DrugGen: Advancing Drug Discovery with Large Language Models and Reinforcement Learning Feedback

Traditional drug design faces significant challenges due to inherent chemical and biological complexities, often resulting in high failure rates in clinical trials. Deep learning advancements, particularly generative models, offer potential solutions to these challenges. One promising algorithm is DrugGPT, a transformer-based model, that generates small molecules for input protein sequences. Although promising, it generates both chemically valid and invalid structures and does not incorporate the features of approved drugs, resulting in time-consuming and inefficient drug discovery. To address these issues, we introduce DrugGen, an enhanced model based on the DrugGPT structure. DrugGen is fine-tuned on approved drug-target interactions and optimized with proximal policy optimization. By giving reward feedback from protein-ligand binding affinity prediction using pre-trained transformers (PLAPT) and a customized invalid structure assessor, DrugGen significantly improves performance. Evaluation across multiple targets demonstrated that DrugGen achieves 100% valid structure generation compared to 95.5% with DrugGPT and produced molecules with higher predicted binding affinities (7.22 [6.30-8.07]) compared to DrugGPT (5.81 [4.97-6.63]) while maintaining diversity and novelty. Docking simulations further validate its ability to generate molecules targeting binding sites effectively. For example, in the case of fatty acid-binding protein 5 (FABP5), DrugGen generated molecules with superior docking scores (FABP5/11, -9.537 and FABP5/5, -8.399) compared to the reference molecule (Palmitic acid, -6.177). Beyond lead compound generation, DrugGen also shows potential for drug repositioning and creating novel pharmacophores for existing targets. By producing high-quality small molecules, DrugGen provides a high-performance medium for advancing pharmaceutical research and drug discovery.

==> Supplementary_file_4/DrugGPT_ACE_similarity_matrix.txt <==
Similarity_matrix	OC(=O)C(CC(=O)c1ccccc1)NC(=O)C(Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)CN1C(=O)CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	CC(NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	OC(=O)C(Cc1ccc(O)cc1)NC(=O)C(Cc1ccccc1)NC(=O)c1ccccc1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C=Cc1ccccc1	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)C(CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.1	CC(C)C[C@H](N)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC[C@@H](C)[C@H](N)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	CC(CS)C(=O)N1CCC[C@H]1C(O)=O	CC(C)(C)[C@H](NC(=O)[C@@H]1CCCN1)C(=O)N1CCC[C@H]1C(O)=O	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	CC(CS)C(=O)N1[C@@H](Cc2ccccc12)C(O)=O	OC(=O)C1CCCCC1C(=O)CCS	OC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1	CC(CS)C(=O)N[C@@H](CCc1ccccc1)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@@H]1CCc2cc(ccc12)C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@H](S)Cc2ccccc2)C1=O	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@@H](F)C[C@H]1C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)[C@H](CS)Cc1ccccc1	CC(C)C[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)Cc1c[nH]c2ccccc12)C(C)C)C(O)=O	OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	CC(C)[C@H](S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	C[C@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)CC(O)=O)C(C)C)C(O)=O	OC(=O)C1CCCCC1C(=O)CCC(=O)N1C(Cc2ccccc12)C(O)=O	CC(CS)C(=O)N[C@@H](CSCc1ccccc1)C(O)=O	CC(C)C[C@H](NC(=O)C1CCCN1C(=O)[C@@H](NC(=O)[C@@H](S)Cc1ccccc1)C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)CN1Cc2c(cccc2S(O)(=O)=O)C[C@H](N[C@H](C2CC2)c2ccccc2)C1=O	CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccccc1	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.1	OC(=O)[C@H](Cc1ccccc1)NC(=O)CCC(=O)[C@H](Cc1ccccc1)NC(=O)C1CCC=CC1	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.1	CC(CS)C(=O)N[C@H](CCc1ccccc1)C(O)=O	OC(=O)C(CCc1ccccc1)NC(=O)[C@@H](Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2ccccc2O1	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	CC(C)c1cccc(c1)C(C)SC[C@@H](NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CCS	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)Cc1ccc(O)cc1	OC(=O)[C@@H]1CCCN1C(=O)CCS.1	OC(=O)CN1C(=O)CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.1	CC(C)[C@H](S)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	OC(=O)[C@@H](CCc1ccccc1)N[C@@H](CCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CC(S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC(C)(C)OC(=O)N[C@@H](CC(=O)NO)C(O)=O	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C2CCCCC2C[C@H]1C(O)=O	CC(C)(C)OC(=O)NC[C@H](NC(=O)C1CCC(=O)N1)C(O)=O	OC(=O)[C@@H]1CCCN2N1C(=O)CC[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C2=O	C[C@H](CS)C(=O)N[C@@H](CSCc1ccc(cc1)C(=O)c1ccccc1)C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.2	CC(C)(C)OC(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC(C)[C@H](NC(=O)[C@H](C)CCC(O)=O)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@@H]1Cc2ccccc2CN1C(=O)[C@@H](Cc1ccc(F)cc1)NC(=O)[C@@H](S)Cc1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)CCS.2	OC(=O)[C@@H](CSCc1ccccc1)NC(=O)[C@@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	C[C@H](NC(C)=O)C(=O)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)CN)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)[C@@H](CS)Cc1ccc(cc1)-c1ccccc1	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1C[C@@H](C[C@H]1C(O)=O)NC(=O)OCc1ccccc1	CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CC(S)C(=O)N1Cc2ccccc2CC1C(O)=O	C[C@H](C[C@H](CS)C(=O)N1[C@H](CC[C@H]1c1ccccc1)C(O)=O)SC(C)(C)C	OC(=O)C(Cc1ccc(cc1)-c1ccccc1)NC(=O)CCS	CC(C)c1ccc(cc1)S(=O)(=O)N1CC2(C[C@H](N)C(=O)N2)C[C@H]1C(O)=O	CC(NC(CCc1ccccc1)C(O)=O)C(=O)N1C(Cc2ccccc12)C(O)=O	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)CCC(O)=O	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)N=[N+]=[N-]	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.2	OC(=O)[C@@H]1CCCN2N1C(=O)[C@H](CCC2=O)NC(=O)[C@@H](S)Cc1ccccc1	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	CC(C)C[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@H](S)Cc2ccccc2)C1=O	CC(C)C[C@H](S)C(=O)N[C@@H](CC(C)C)C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.3	C[C@H](CS)C(=O)N[C@@H](CSCc1ccccc1)C(O)=O	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)CN1c2ccccc2SC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	CCOC(=O)C(CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	C[C@@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CCS	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCCc2ccccc12	C[C@H](NC(=O)[C@H](CS)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	OC(=O)[C@@H](Cc1ccc(O)cc1)NC(=O)CCC(O)=O	CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O.1	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.4	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.1	CC(C)[C@H](NC(=O)c1ccc(cc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1C2CCCCC2C[C@H]1C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCc2ccccc2N1C(=O)CCC(O)=O	CC(C)(C)OC(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	CC[C@H](C)[C@H](N)C(=O)N[C@@H](CC(O)=O)C(O)=O	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](N)CCCCN)C(C)C)C(O)=O	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)[C@@H]1CCC[C@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C(=N)CCc1ccccc1	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C2CCCCC2C[C@H]1C(O)=O.1	OC(=O)CN1c2ccccc2C(=N[C@@H](CCC(=O)N2CCCC2)C1=O)c1cccc(OC2CCCC2)c1	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.2	C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.5	C[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC(C)C[C@H](N)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.6	OC(=O)[C@@H]1CCCN2N1C(=O)[C@H](CCC2=O)NC(=O)C(Cc1ccc(O)cc1)NC(=O)C(CS)Cc1ccc(O)cc1	CC(C)C[C@H](N)C(=O)N[C@@H](CC(C)C)C(O)=O	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.1	C[C@@H](N)C(=O)N1CCC[C@H]1C(O)=O	CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccccc1)P(O)(O)=O	CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCCCC1	OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.1	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.3	OC(=O)CN1c2ccccc2CCC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CNC(=O)[C@H](C)N)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)CNC(=O)C(Cc1ccccc1)NC(=O)C(Cc1ccc2ccccc2c1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCC[C@@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.2	OC(=O)[C@@H]1CCCC[C@@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)CN1[C@@H](CSC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O)c1ccccc1	C[C@@H](NC(CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.3	CC(C)C[C@H](N)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O.1	OC(=O)C(CCC(=O)N1[C@@H](Cc2ccccc12)C(O)=O)N1Cc2ccccc2C1=O	CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	CC(C)C[C@H](NC(=O)[C@H](CS)NC(=O)CN)C(O)=O	OC(=O)C(Cc1ccccc1)NC(=O)[C@@H](Cc1ccccc1)NC(=O)C(S)Cc1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](S)Cc1ccc(cc1)-c1ccccc1	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.4	C[C@H](NC(=O)CS)C(=O)N1CCC[C@H]1C(O)=O	CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O.1	CC(C)c1ccc(CSC[C@H](NC(=O)[C@@H](CS)Cc2ccccc2)C(O)=O)cc1	OC(=O)CN1c2ccccc2C=CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	CC[C@H](C)[C@H](NC(C)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	CC(C)C[C@H](S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)[C@@H]1Cc2ccccc2CN1C(=O)CCC(=O)N1CCC[C@H]1C(O)=O	OC(=O)CN1C(Cc2ccccc12)C(O)=O	OC(=O)C1CCC(=O)N1	C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1	CC(C)C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	CC(C)C[C@H](N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(=O)C[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCC(=O)N1	CC(C)C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	CC(C)C[C@H](NC(=O)CN)C(=O)N[C@@H](Cc1ccccc1)P(O)(=O)C[C@@H](Cc1ccccc1)C(O)=O	CC(C)(C)OC(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.5	CC[C@H](C)[C@H](NC(=O)CN)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1.1	CC[C@H](C)[C@H](NC(=O)CNC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)Cc1ccccc1)C(O)=O	OC(=O)CN1C(=O)c2cc(O)c(O)cc2S[C@H](Cc2ccc(Cl)cc2)C1=O	OC(=O)[C@@H]1CCCN1C(=O)CCS.3	CC(CSC(C)=O)C(=O)N(CC(O)=O)CC(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	CC(C)c1ccc(cc1)N(CC(O)=O)S(=O)(=O)c1ccc(C)cc1	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)C(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	CC(C)C[C@H](NC(=O)C1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	OC(=O)CNC(=O)C(CS)Cc1ccccc1	CC(C)(C)OC(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)CN1c2ccccc2C=Cc2ccccc12	OC(=O)CN1[C@H](Cc2ccccc12)C(O)=O	OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCC(=O)N1	OC(=O)C(CCc1ccccc1)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)CCS	CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	CC(C)(C)OC(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccccc1)P(O)(O)=O	OC(=O)C(Cc1ccc(O)cc1)NC(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)CN1[C@@H](CSC1=S)C(O)=O	CC(C)[C@H](S)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O.1	NCCCC[C@H](NC(=O)CN)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CCS.1	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)[C@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)C(CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O.1	CCOC(=O)[C@H](CCc1ccccc1)NC(=O)[C@H](CS)C(=O)N1[C@@H](Cc2ccccc12)C(O)=O	CC(CSC(C)=O)C(=O)N(CC(O)=O)C1CCc2ccccc2C1	C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O.1	CC(NC(=O)C(Cc1ccccc1)NC(=O)C(CC(=O)c1ccccc1)NC(=O)C(CC(O)=O)NC(=O)OC(C)(C)C)C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.4	C[C@H](NC(=O)[C@H](CCC(N)=O)NC(=O)OCc1ccccc1)C(O)=O	C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O.2	CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	CC(C)[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	C[C@@H](N)C(=O)N1CCC[C@H]1C(O)=O.1	NCCCC[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(O)=O	OC(=O)CN1[C@@H](Cc2ccccc2)C(=O)N[C@@H](Cc2ccc(O)cc2)C1=O	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.3	C[C@H](CS)C(=O)N1[C@H]2CCC[C@H]2C[C@H]1C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.7	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	CCOC(=O)C(CCc1ccccc1)NC(C)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CS)Cc1ccccc1	CCOC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CC(C)C)NC(=O)OCc1ccccc1	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.2	OC(=O)[C@@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)C1(CS)CCCC1	NCCCC[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H]1CSSC[C@H](NC(=O)[C@H](Cc2ccccc2)NC(=O)CNC(=O)[C@@H]2CCCN2C(=O)[C@@H](N)CCCNC(N)=N)C(=O)N[C@@H](Cc2c[nH]c3ccccc23)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc2c[nH]c3ccccc23)C(=O)N1)C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CCS.4	OC(=O)C(Cc1ccccc1)NC(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	C[C@@H](CS)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	CCOC(=O)C(CCc1ccccc1)N[C@@H](C(C)C)C(=O)N1Cc2ccccc2C[C@H]1C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C=Cc1ccccc1.1	C[C@H](NC(=O)[C@H](CC(=O)NO)Cc1ccccc1)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCCc2ccccc12.1	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.8	CC[C@H](C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCS	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1Cc2ccccc2CC1C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.6	CC(C)C[C@H](NC(=O)[C@@H](NC(=O)c1ccccc1)C(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CCS.5	NCCCC[C@H](N)C(=O)N1[C@@H](Cc2ccccc12)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)C(CCc1ccccc1)NC(=O)CCS	OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)C1CCCC1C(O)=O	CC(C)C[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O.1	OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(=O)CCCCc1ccccc1	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.9	CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O.1	C[C@H](CS)C(=O)N1Cc2cc(O)c(cc2C[C@H]1C(O)=O)C(O)=O	OC(=O)CN1[C@@H](Cc2ccccc2)C(=O)N(C[C@@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O)S(=O)(=O)c1ccc2ccccc2c1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	CC(C)CC(NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)CS)[C@@H](C)O)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](CS)Cc1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)CCS.6	OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)[C@H](CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O	OC(=O)CN1c2ccccc2CCC(NC(CCc2ccccc2)C(O)=O)C1=O	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O.1	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.1	OC(=O)C(Cc1ccccc1)NC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1	OC(=O)CN1c2ccccc2C[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	CCOC(=O)C1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O.3	OC(=O)CN1[C@H](Cc2ccccc12)C(O)=O.1	CC(C)[C@H](S)C(=O)NC(Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	CC(CS)C(=O)N1C(C2CCCCC2C1=O)C(O)=O	CC(CSC(C)=O)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O.1	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1.1	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@H](S)Cc2ccccc2)C1=O.1	CC(C)(C)OC(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.2	CC[C@H](C)[C@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)CNC(=O)[C@@H](N)Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(O)=O	CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O.2	NCCCC[C@H](N)C(=O)NCC(O)=O	CC(C)[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC[C@H](C)[C@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)CNC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccc2ccccc2c1)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)C(CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O.2	C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	CC[C@H](C)[C@H](NC(=O)CN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)c1ccc(Br)cc1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](S)Cc1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)C(Cc1ccc(F)cc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	C[C@H](CS)C(=O)N1C[C@@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccccc1	OC(=O)CN1[C@H](C[C@H](S)C1=O)SC[C@H](NC(=O)c1ccccc1)C(O)=O	CC(C)C[C@H](N[C@@H](C)C(=O)N1[C@@H](CN(Cc2ccc(F)cc2)C1=O)C(O)=O)C(O)=O	CCOC(=O)C(CCc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	CC(C)CC(C(=O)NO)C(=O)N1CCC[C@H]1C(O)=O	CC(CS)C(=O)N(CC(O)=O)C1CC2CCCCC2C1	CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O.1	C[C@H](NC(=O)c1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	CC(C)c1ccc2[C@@H]3CCC[C@H](N3C(=O)[C@H](Cc3ccccc3)NC(=O)[C@@H](S)Cc3ccccc3)c2c1	OC(=O)[C@@H](Cc1ccccc1)NC(=O)[C@H](CS)Cc1ccccc1	OC(=O)CN1[C@H](SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O)c1ccccc1	C[C@H](N)C(=O)N[C@@H](CSCc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(O)=O	C[C@H](NC(CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)OCc1ccccc1	CCOC(=O)c1ccc2N(C)C(=O)C3(NN=C(S3)c3ccccc3)c2c1	CC(CS)C(=O)N1C(Cc2ccccc12)C(O)=O	OC(=O)CNC(=O)[C@H](CS)Cc1ccccc1	OC(=O)[C@H](Cc1ccccc1)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O	OC(=O)C1CCCN1C(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CC2(CCC2)C1	NCCCC[C@H](N)C(=O)N[C@@H](CC(O)=O)C(O)=O	OC(=O)CN1[C@H](Cc2ccccc2)C(=O)N[C@@H](Cc2ccccc2)C1=O	OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CC[C@@H]1NC(=O)OCc1ccccc1	OC(=O)CN1Cc2c(C[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C1=O)ccc(F)c2F	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](C)N)C(=O)N[C@@H](CC(C)C)C(O)=O	CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(=O)CC[C@@H](N)C(O)=O	OC(=O)[C@@H]1CCCN2N1C(=O)[C@H](CCC2=O)NC(=O)[C@@H](S)Cc1ccccc1.1	CC(CS)C(=O)N[C@H](Cc1ccccc1)C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.7	CC(C)c1ccc2SC(C)(C)[C@H](N)c2c1	C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](Cc1cc(no1)-c1ccc(F)cc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)C(CCC(=O)N1CCCC1C(O)=O)NC(=O)OCc1ccccc1	NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C2CCCC2C[C@H]1C(O)=O	CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	OC(=O)[C@@H]1CCCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@@H](Cc1ccccc1)NC(=O)c1ccc2C[C@H](N(Cc2c1)S(=O)(=O)c1ccc(cc1)-c1ccccc1)C(O)=O	CCOC(=O)C(CCc1ccccc1)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(O)=O	CC(C)(C)OC(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)P(O)(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2ccccc12	OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(O)=O)NC(=O)c1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCC[C@@H]2SCC[C@H](NC(=O)[C@H](Cc3ccccc3)NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.1	CC(C)[C@H](NC(=O)[C@@H](N)Cc1c[nH]c2ccccc12)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CS	CC(C)[C@H](N)C(=O)N[C@@H](CC(O)=O)C(=O)N1CCC[C@H]1C(O)=O	CC(C)C[C@H](NC(=O)C1CCCN1C(=O)[C@H](C)CS)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)C1CCN1C(=O)CCC(=O)c1ccccc1	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1C[C@@H](C[C@@H]1C(O)=O)NC(=O)C(CS)NC(=O)C(N)CCCNC(N)=N	OC(=O)[C@H](Cc1ccccc1)NC(=O)CCC(=O)[C@@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(Cc1ccc(O)cc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	CC(C)CC(S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	C[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)OCc1ccccc1)C(O)=O	C[C@H](CS)C(=O)N1[C@H]2CCC[C@H]2C[C@H]1C(O)=O.1	CC(C)C[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(O)=O	OC(=O)CNC(=O)C(CS)Cc1ccc(Cl)cc1	CC[C@H](C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(O)=O)C(O)=O	CC(C)CC(C(=O)N1CCC[C@H]1C(O)=O)c1ccc(Cl)cc1	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)C(C)C)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.10	OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1cc(no1)-c1ccc(F)cc1)NC(=O)[C@@H]1CCC(=O)N1	CC(NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	CC(C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@@H](N)C(C)C)C(C)C)C(O)=O	CC(C)CC(S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O.1	OC(=O)[C@H](CCC(=O)N1[C@@H](CSC1c1ccccc1)C(O)=O)NC(=O)c1ccccc1	OC(=O)CN1CCCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	CCOC(=O)C(CCc1ccccc1)NC(CCc1ccccc1)C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C(=N)CCc1ccccc1.1	CC(C)C[C@H](S)[C@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	CC(C)CC(C(=O)NCC(O)=O)c1ccc(cc1)-c1ccccc1	CC[C@H](C)[C@H](NC(=O)CN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1C[C@H](C[C@H]1C(O)=O)C(=O)NCc1ccccc1	OC(=O)C(CCc1ccccc1)N[C@@H]1Cc2c(O)cccc2C[C@H]1NC(=O)C(S)Cc1ccccc1	OC(=O)[C@@H]1CC[C@H]2SC(=N)N[C@@H]2C(=O)N1	CC[C@H](C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	OC(=O)[C@@H]1CCC[C@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12.1	CCOC(=O)CN(C(C)C)C(=O)N(C)C(Cc1ccccc1)C(O)=O	OC(=O)CNC(=O)CN1c2ccccc2C[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O.1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@@H]1CCc2cc(Br)ccc12	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CS)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(O)=O	C[C@H](CS)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.3	CC(C)C[C@H](NC(=O)[C@H](CC(C)C)NC(=O)C(S)Cc1ccccc1)C(O)=O	CC(C)[C@H](N)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(O)=O	CC(C)[C@H](N)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	C[C@H](CS)C(=O)N1Cc2ccccc2CC1C(=O)N1C(C[C@H]1C(O)=O)SC(C)(C)C	C[C@H](N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CC(S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O.1	OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H]1CCCN1S(=O)(=O)c1ccccc1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CCS.2	OC(=O)[C@@H]1CCC[C@@H]2SCC[C@@H]12	OC(=O)C(Cc1ccc(O)cc1)NC(=O)CCS	CC(C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC[C@H](C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O.1	OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H]1CC[C@@H]2CCCC[C@@H]2N1S(=O)(=O)c1ccc(Cl)cc1	CCOC(=O)c1cccc(NC(=O)C(CS)C(C)c2ccccc2)c1	NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccc(cc1)-c1ccccc1	OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)CCS	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CCC(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@@H]1CCC(=O)N1	OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.2	OC(=O)CN1c2ccccc2C(=NC(CC(=O)N2CCN(CC2)C2CCCCC2)C1=O)c1ccccc1	NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	CC(NC(CCc1ccccc1)C(O)=O)C(=O)N1CCCC1C(O)=O	OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.2	OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CC(S)CN1C(=O)CCS	OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCc2cc(I)ccc12	OC(=O)CN1c2ccccc2CCC(NC(CCc2ccccc2)C(O)=O)C1=O.1	CC(C)C[C@H](N)C(=O)N[C@@H](CC(N)=O)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(O)=O	C[C@H](N)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	CC[C@@H](C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N1Cc2ccccc2C[C@H]1C(O)=O	CC[C@H](C)[C@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)O)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC[C@@H](C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](S)Cc1ccc(O)cc1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)[C@@H]1CCC[C@@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	C[C@H](CS)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)c1ccccc1	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.4	OC(=O)CN1c2ccccc2C[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.1	CC(C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](C)N)C(C)C)C(=O)N1CCC[C@H]1C(O)=O	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O.2	OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCC(=O)c1ccccc1	OC(=O)[C@@H](CCC(=O)N1[C@@H](Cc2ccccc12)C(O)=O)NC(=O)c1ccccc1	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.5	C[C@H](CS)C(=O)N1[C@H](C)C[C@H]1C(O)=O	NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)Cc1ccc(cc1)-c1ccccc1	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.8	C[C@H](CS)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@H](Cc1ccccc1)NC(=O)CC[C@H](NC(=O)OCc1ccccc1)C(O)=O	CC(C)C[C@H](N[C@@H](C)C(=O)N1[C@@H](CN(Cc2ccc(F)cc2)C1=O)C(O)=O)C(O)=O.1	OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2cc(Br)cc(Br)c12	OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1Cc2ccccc2CN1	C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccccc1)P(O)(=O)C[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	CC(C)(C)OC(=O)N[C@@H](Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@@H](S)Cc2ccccc2)C1=O	NCCCC[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)Cc1ccc2ccccc2c1)C(O)=O	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccccc1	CC(C)C[C@H](N)C(=O)N[C@@H](CC(O)=O)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)C(Cc1ccccc1)N[C@@H]1CCc2ccccc2N(CC(O)=O)C1=O	CC(CSC(C)=O)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCC(=O)C(Cc1ccccc1)NC(=O)c1ccccc1	OC(=O)[C@@H]1CCCN1C(=O)CCS.7	OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C	CCOC(=O)C(CCc1ccccc1)N[C@@H](C)C(=O)N1C2CCCCC2C[C@H]1C(O)=O	CC(C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O.1	CC[C@@H](C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)[C@@H]1CC[C@H]2OP(O)(=O)OC[C@H](NC(=O)[C@H](Cc3ccccc3)NC2=O)C(=O)N1	OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCC(=O)N1[C@@H](CC[C@@H]1C(O)=O)SCc1ccccc1	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)CCC(=O)c1ccccc1	C[C@@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C(Cc2ccccc12)C(O)=O	CC(C)CC(NC(=O)[C@@H](N)CCC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	CC(NC(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1)C(O)=O	OC(=O)[C@@H]1CC[C@@H]2CCC[C@H](NC(=O)[C@H](S)Cc3ccccc3)C(=O)N12	OC(=O)[C@@H]1CCCN1C(=O)CCS.8	C[C@H](NC(CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CCS.9	CC(CS)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.9	CC(C)C[C@H](NC(=O)[C@@H](S)[C@H](N)Cc1ccccc1)C(O)=O	OC(=O)CN1CCCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.1	CC(NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(O)=O	C[C@H](CS)C(=O)N[C@@H](CCCCN)C(O)=O	CC(CS)C(=O)N(C)c1cccc(OCc2ccccc2)c1	OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O.10	C[C@H](C[C@@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)c1ccccc1)C(=O)N1[C@@H](Cc2ccccc12)C(O)=O	OC(=O)C(CCc1ccccc1)N[C@@H](Cc1ccc(O)cc1)C(=O)N1C[C@@H](C[C@H]1C(O)=O)SC1CCCCC1	CC(CS)C(=O)N1Cc2ccccc2C1C(O)=O	C[C@H](N)C(=O)N[C@@H](CCCCN)C(O)=O	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCc2cc(Br)ccc12	CC(C)(C)OC(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O.1	NCCCC[C@H](N)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N1CCC[C@H]1C(O)=O	CC(C)c1ccc2oc(nc2c1)C(=O)NC(CS)C(O)=O	OC(=O)[C@@H]1CCCN1C(=O)CCC(=O)C(Cc1ccccc1)NC(=O)c1cc2ccccc2[nH]1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1.2	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)Cc1ccc(cc1)-c1ccccc1.1	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.6	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](S)Cc1ccccc1	C[C@@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	OC(=O)CN1C(CCc2ccccc12)C(O)=O	OC(=O)CN1C[C@@H]2CCCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N2C1=O	CC(C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	CC(C)C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	CC(C)CC(NC(=O)C(CS)C(C)C)C(=O)N1CCC[C@@H]1C(O)=O	C[C@H](C[C@H](NC(=O)[C@@H](N)CCCCN)C(O)=O)C(O)=O	CC(C)(C)[C@H](NC(=O)[C@H](N)C1(CCCC1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](NC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1)C(O)=O	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.5	OC(=O)C(CCc1ccccc1)NC(=O)CCS.1	OC(=O)C(CC(=O)c1cccc(c1)C(O)=O)NC(=O)OCc1ccccc1	CC(C)C[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O.2	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCN1	CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	CC[C@H](C)[C@H](NC(C)=O)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	C[C@H](CS)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.3	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(C)C)NC(C)=O)C(=O)N[C@@H](CC(O)=O)C(O)=O	CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1cnc[nH]1)C(O)=O	OC(=O)C(CCc1ccccc1)NC(=O)CCC(NC(=O)OCc1ccccc1)C(O)=O	OC(=O)C(CC(=O)NO)Cc1ccccc1	OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2cc(O)ccc12	OC(=O)[C@@H]1CCCN1C(=O)[C@H]1CCCN1C(=O)CP(O)(=O)Cc1ccccc1	C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	OC(=O)[C@@H]1Cc2ccccc2CN1C(=O)CCC(=O)c1ccc(cc1)C(O)=O	CC(NC(CCc1ccccc1)C(O)=O)C(=O)N1C(Cc2ccccc12)C(O)=O.1	CC[C@H](C)[C@H](NC(=O)[C@@H](N)CCC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	CC[C@H](C)[C@H](NC(C)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	CC[C@H](C)[C@H](N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)C(S)Cc1ccccc1	CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O.1	NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O.2	OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.7	OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)OCc1ccccc1	OC(=O)C1CCCN1C(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O.4	CC(CS)C(=O)N1C2CCCC(C2)C1C(O)=O	CC(C)C[C@H](NC(=O)c1ccccc1)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC(C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)P(O)(O)=O
OC(=O)C(CC(=O)c1ccccc1)NC(=O)C(Cc1ccccc1)NC(=O)OCc1ccccc1	1	0.242857143	0.09375	0.089552239	0.351851852	0.549019608	0.416666667	0.136986301	0.22972973	0.34	0.089552239	0.285714286	0.081081081	0.22972973	0.089552239	0.105263158	0.168674699	0.15942029	0.081967213	0.489361702	0.350877193	0.240963855	0.22972973	0.226666667	0.227272727	0.337837838	0.223684211	0.375	0.369230769	0.135135135	0.333333333	0.273809524	0.141176471	0.440677966	0.257142857	0.275362319	0.235294118	0.22972973	0.328358209	0.22972973	0.350877193	0.38961039	0.234567901	0.407894737	0.243243243	0.328358209	0.076923077	0.31884058	0.076923077	0.242857143	0.084507042	0.25	0.279411765	0.285714286	0.226666667	0.194444444	0.220779221	0.323076923	0.089552239	0.307692308	0.121621622	0.283783784	0.076923077	0.438596491	0.114285714	0.135802469	0.4	0.247058824	0.287671233	0.154929577	0.1375	0.357142857	0.111111111	0.232876712	0.345454545	0.22972973	0.217948718	0.22972973	0.220779221	0.387096774	0.328571429	0.23943662	0.279411765	0.223684211	0.236363636	0.089552239	0.333333333	0.2875	0.226666667	0.46	0.257575758	0.2375	0.25	0.469387755	0.345454545	0.226666667	0.257142857	0.089552239	0.22972973	0.150684932	0.246575342	0.202380952	0.412698413	0.263157895	0.213114754	0.5	0.223684211	0.162162162	0.226666667	0.139784946	0.22972973	0.098591549	0.089552239	0.279411765	0.082191781	0.089552239	0.240963855	0.236363636	0.23943662	0.09375	0.3	0.410714286	0.246376812	0.243243243	0.22972973	0.223684211	0.257731959	0.410958904	0.202380952	0.23943662	0.223684211	0.723404255	0.22972973	0.23943662	0.22972973	0.082191781	0.151898734	0.40625	0.229508197	0.510204082	0.228915663	0.22972973	0.114285714	0.226666667	0.328358209	0.217948718	0.433962264	0.347826087	0.362068966	0.14084507	0.177419355	0.086206897	0.351851852	0.338461538	0.298701299	0.24	0.232876712	0.086956522	0.295774648	0.418181818	0.22972973	0.383333333	0.338461538	0.333333333	0.113924051	0.076923077	0.095238095	0.394736842	0.162790698	0.128571429	0.328767123	0.297297297	0.303571429	0.4	0.178571429	0.177419355	0.232876712	0.381818182	0.257575758	0.274725275	0.412698413	0.5	0.09375	0.084507042	0.192982456	0.257575758	0.357142857	0.5	0.34	0.253164557	0.157894737	0.098591549	0.576271186	0.22972973	0.517857143	0.257142857	0.098591549	0.425925926	0.074626866	0.09375	0.385964912	0.185714286	0.23943662	0.098591549	0.089552239	0.5	0.315789474	0.338461538	0.420289855	0.22972973	0.35	0.192592593	0.076923077	0.534482759	0.375	0.215189873	0.136986301	0.344827586	0.2375	0.089552239	0.272727273	0.149253731	0.232876712	0.22972973	0.333333333	0.348484848	0.076923077	0.346153846	0.315789474	0.327868852	0.279411765	0.338461538	0.162162162	0.253164557	0.089552239	0.275362319	0.102564103	0.193181818	0.348837209	0.25	0.450980392	0.076923077	0.333333333	0.25	0.22972973	0.328571429	0.09375	0.574468085	0.236111111	0.323943662	0.098591549	0.177419355	0.260273973	0.095890411	0.093333333	0.168674699	0.357142857	0.22972973	0.071428571	0.09375	0.272727273	0.226666667	0.131147541	0.287878788	0.220338983	0.34	0.351851852	0.212121212	0.268656716	0.388059701	0.316455696	0.22972973	0.25	0.175	0.372881356	0.112676056	0.1	0.425925926	0.208955224	0.318181818	0.28	0.450980392	0.22972973	0.373134328	0.328767123	0.1875	0.15942029	0.303571429	0.408163265	0.172413793	0.25862069	0.181818182	0.294117647	0.2125	0.2	0.347222222	0.220779221	0.442307692	0.22972973	0.058823529	0.46	0.37804878	0.421875	0.2125	0.305555556	0.061538462	0.285714286	0.220779221	0.396825397	0.269230769	0.529411765	0.258823529	0.223684211	0.231884058	0.265625	0.166666667	0.111111111	0.202898551	0.180952381	0.576923077	0.394736842	0.362068966	0.615384615	0.098591549	0.220338983	0.225806452	0.424242424	0.12	0.2625	0.089552239	0.136842105	0.257142857	0.298850575	0.362068966	0.25	0.23943662	0.339285714	0.162162162	0.393442623	0.222222222	0.328125	0.168539326	0.263157895	0.072463768	0.260273973	0.223684211	0.276923077	0.217948718	0.46	0.226190476	0.226190476	0.442307692	0.375	0.09375	0.410714286	0.111111111	0.298850575	0.129411765	0.1375	0.279411765	0.323076923	0.257575758	0.063492063	0.339285714	0.287878788	0.260273973	0.28	0.23943662	0.224719101	0.257575758	0.347222222	0.081967213	0.086206897	0.223684211	0.139534884	0.223684211	0.23943662	0.243243243	0.065789474	0.226190476	0.22972973	0.159574468	0.403225806	0.233766234	0.224489796	0.277777778	0.362068966	0.328358209	0.348837209	0.223684211	0.287878788	0.28358209	0.23943662	0.236111111	0.109589041	0.328571429	0.215384615	0.257142857	0.22972973	0.090909091	0.319444444	0.304347826	0.22972973	0.260273973	0.588235294	0.175	0.223529412	0.125	0.285714286	0.323529412	0.306666667	0.324675325	0.25	0.315789474	0.289855072	0.084507042	0.295774648	0.076923077	0.074626866	0.215189873	0.287878788	0.375	0.148148148	0.153846154	0.462962963	0.232876712	0.393939394	0.428571429	0.232876712	0.076923077	0.23943662	0.076923077	0.442307692	0.22972973	0.372881356	0.23943662	0.293103448	0.213114754	0.235294118	0.22972973	0.243589744	0.265822785	0.15942029	0.224137931	0.226190476	0.418181818	0.13253012	0.194444444	0.234567901	0.338461538	0.304347826	0.22972973	0.349206349	0.23943662	0.153846154	0.220779221	0.25	0.4	0.146666667	0.206349206	0.1	0.417910448	0.23943662	0.315789474	0.693877551	0.279411765	0.246376812	0.403225806	0.267605634	0.375	0.223684211	0.415384615	0.235294118	0.5	0.346153846	0.243902439	0.164383562	0.226666667	0.188405797	0.232876712	0.256410256	0.217391304	0.280898876	0.349206349	0.362068966	0.168674699	0.22972973	0.415584416	0.342465753	0.223684211	0.083333333	0.323529412	0.271428571	0.370967742
OC(=O)CN1C(=O)CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.242857143	1	0.140625	0.169230769	0.407407407	0.261538462	0.206896552	0.211267606	0.236842105	0.25	0.169230769	0.17721519	0.136986301	0.446153846	0.169230769	0.12987013	0.204819277	0.220588235	0.15	0.280701754	0.25	0.218390805	0.773584906	0.217948718	0.3125	0.2	0.714285714	0.25	0.194805195	0.191780822	0.257575758	0.30952381	0.282051282	0.23943662	0.3	0.181818182	0.255813953	0.236842105	0.260273973	0.446153846	0.25	0.195652174	0.226190476	0.195652174	0.637931034	0.333333333	0.158730159	0.220779221	0.158730159	1	0.176470588	0.257142857	0.232876712	0.102941176	0.233766234	0.171052632	0.616666667	0.219178082	0.169230769	0.173333333	0.178082192	0.342465753	0.158730159	0.370967742	0.157142857	0.144578313	0.26984127	0.197802198	0.227848101	0.25	0.236842105	0.253968254	0.148148148	0.223684211	0.222222222	0.773584906	0.209876543	0.446153846	0.616666667	0.236111111	0.215189873	0.246575342	0.232876712	0.714285714	0.183333333	0.169230769	0.257575758	0.308641975	0.233766234	0.288135593	0.194444444	0.228915663	0.309859155	0.41509434	0.222222222	0.233766234	0.3	0.169230769	0.773584906	0.175675676	0.287671233	0.223529412	0.226666667	0.136363636	0.161538462	0.230769231	0.523809524	0.219178082	0.233766234	0.238636364	0.773584906	0.173913043	0.169230769	0.184210526	0.138888889	0.169230769	0.376623377	0.126984127	0.246575342	0.140625	0.265625	0.205882353	0.219178082	0.637931034	0.773584906	0.411764706	0.201923077	0.23255814	0.464788732	0.246575342	0.523809524	0.253731343	0.566666667	0.246575342	0.446153846	0.138888889	0.189873418	0.223684211	0.130434783	0.4	0.3125	0.446153846	0.173913043	0.233766234	0.260273973	0.661016949	0.385964912	0.215189873	0.261538462	0.2	0.266666667	0.178571429	0.288135593	0.25	0.337662338	0.154545455	0.24	0.147058824	0.233766234	0.227272727	0.446153846	0.246376812	0.25	0.211764706	0.246575342	0.158730159	0.107692308	0.197802198	0.197674419	0.138888889	0.234567901	0.356164384	0.357142857	0.194029851	0.301886792	0.266666667	0.24	0.253968254	0.194444444	0.214285714	0.226666667	0.230769231	0.196721311	0.176470588	0.109375	0.194444444	0.272727273	0.230769231	0.25	0.228915663	0.213333333	0.173913043	0.230769231	0.773584906	0.222222222	0.4	0.173913043	0.26984127	0.136363636	0.140625	0.261538462	0.28358209	0.246575342	0.173913043	0.169230769	0.230769231	0.238095238	0.25	0.188235294	0.236842105	0.253731343	0.179856115	0.158730159	0.243243243	0.230769231	0.207317073	0.211267606	0.265625	0.228915663	0.169230769	0.223404255	0.212121212	0.223684211	0.446153846	0.202531646	0.179487179	0.158730159	0.227272727	0.238095238	0.272727273	0.232876712	0.25	0.236111111	0.228915663	0.169230769	0.181818182	0.155844156	0.459459459	0.178217822	0.241758242	0.305084746	0.158730159	0.298507463	0.257142857	0.446153846	0.215189873	0.140625	0.283333333	0.393939394	0.366197183	0.173913043	0.266666667	0.266666667	0.202898551	0.148648649	0.204819277	0.272727273	0.773584906	0.114285714	0.140625	0.162162162	0.233766234	0.161290323	0.222222222	0.176	0.25	0.407407407	0.171428571	0.173333333	0.297297297	0.244186047	0.305555556	0.309859155	0.182926829	0.35483871	0.171428571	0.15942029	0.26984127	0.217391304	0.40625	0.375	0.305084746	0.566666667	0.217948718	0.219512195	0.152941176	0.220588235	0.357142857	0.285714286	0.193181818	0.134328358	0.306451613	0.246575342	0.515151515	0.181818182	0.219512195	0.616666667	0.3	0.446153846	0.071428571	0.288135593	0.183673469	0.253333333	0.219512195	0.2125	0.125	0.228915663	0.227848101	0.22972973	0.228915663	0.285714286	0.41025641	0.714285714	0.189189189	0.2	0.175675676	0.148148148	0.194444444	0.186915888	0.231884058	0.197802198	0.261538462	0.242857143	0.173913043	0.119402985	0.274193548	0.310810811	0.175675676	0.209302326	0.169230769	0.180851064	0.3	0.195876289	0.261538462	0.207792208	0.654545455	0.21875	0.219178082	0.275362319	0.230769231	0.189189189	0.188888889	0.356164384	0.132352941	0.172839506	0.523809524	0.211267606	0.342465753	0.288135593	0.218390805	0.218390805	0.3	0.212121212	0.140625	0.366666667	0.152777778	0.221052632	0.178571429	0.146341463	0.232876712	0.289855072	0.194444444	0.111111111	0.21875	0.189189189	0.172839506	0.253164557	0.197368421	0.244444444	0.194444444	0.204819277	0.15	0.178571429	0.714285714	0.2625	0.230769231	0.246575342	0.637931034	0.135135135	0.218390805	0.446153846	0.142857143	0.25	0.342465753	0.138888889	0.216494845	0.205882353	0.295774648	0.178217822	0.523809524	0.205479452	0.202702703	0.246575342	0.393939394	0.150684932	0.215189873	0.188405797	0.213333333	0.773584906	0.153846154	0.209876543	0.223684211	0.446153846	0.25	0.253731343	0.182926829	0.215909091	0.183098592	0.247191011	0.273972603	0.553846154	0.193181818	0.271604938	0.271604938	0.508196721	0.142857143	0.25	0.158730159	0.136363636	0.222222222	0.189189189	0.31884058	0.2	0.207792208	0.223880597	0.223684211	0.217948718	0.24	0.55	0.158730159	0.246575342	0.158730159	0.3	0.446153846	0.292307692	0.654545455	0.21875	0.132352941	0.191780822	0.446153846	0.219512195	0.240963855	0.220588235	0.121212121	0.218390805	0.227272727	0.154761905	0.141025641	0.240963855	0.25	0.223684211	0.773584906	0.333333333	0.246575342	0.3	0.590163934	0.388059701	0.379310345	0.171052632	0.112676056	0.1375	0.225	0.246575342	0.238095238	0.194444444	0.232876712	0.219178082	0.232876712	0.17721519	0.230769231	0.714285714	0.25	0.144736842	0.217391304	0.280701754	0.220930233	0.222222222	0.233766234	0.180555556	0.223684211	0.147727273	0.175675676	0.21875	0.333333333	0.205882353	0.204819277	0.773584906	0.230769231	0.2625	0.714285714	0.157142857	0.17721519	0.179487179	0.23943662
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.09375	0.140625	1	0.638888889	0.134615385	0.101694915	0.060240964	0.352941176	0.425925926	0.104166667	0.638888889	0.134328358	0.609756098	0.132352941	0.638888889	0.458333333	0.360655738	0.269230769	0.209302326	0.098039216	0.125	0.1125	0.132352941	0.238095238	0.456521739	0.133333333	0.144927536	0.125	0.153846154	0.228070175	0.118644068	0.273972603	0.121621622	0.163934426	0.510204082	0.138461538	0.181818182	0.425925926	0.119402985	0.132352941	0.125	0.056818182	0.102564103	0.056818182	0.114285714	0.102941176	0.473684211	0.069444444	0.473684211	0.140625	0.340425532	0.42	0.106060606	0.115384615	0.258064516	0.161290323	0.25	0.107692308	0.638888889	0.092307692	0.5	0.191176471	0.473684211	0.096774194	0.56097561	0.444444444	0.086206897	0.179487179	0.481481481	0.283018868	0.241935484	0.087719298	0.266666667	0.225806452	0.090909091	0.132352941	0.227272727	0.132352941	0.25	0.107692308	0.097222222	0.450980392	0.106060606	0.144927536	0.14893617	0.638888889	0.118644068	0.098765432	0.418181818	0.204081633	0.078125	0.133333333	0.433962264	0.094339623	0.090909091	0.418181818	0.510204082	0.638888889	0.132352941	0.489361702	0.305084746	0.144736842	0.102941176	0.183673469	0.207207207	0.067567568	0.215384615	0.333333333	0.258064516	0.12195122	0.132352941	0.333333333	0.638888889	0.158730159	0.625	0.638888889	0.236111111	0.2	0.450980392	1	0.163636364	0.181818182	0.142857143	0.114285714	0.132352941	0.144927536	0.285714286	0.072289157	0.279411765	0.450980392	0.215384615	0.098360656	0.115942029	0.450980392	0.132352941	0.625	0.184615385	0.101449275	0.150943396	0.111111111	0.313432836	0.132352941	0.56097561	0.418181818	0.102941176	0.125	0.087719298	0.112676056	0.120689655	0.367346939	0.204081633	0.225	0.18	0.073529412	0.365079365	0.089108911	0.134328358	0.694444444	0.114285714	0.103448276	0.132352941	0.131147541	0.073529412	0.131578947	0.088235294	0.473684211	0.145833333	0.057471264	0.211267606	0.120689655	0.106666667	0.322580645	0.092592593	0.105263158	0.106382979	0.204081633	0.134328358	0.087719298	0.078125	0.291139241	0.102941176	0.067567568	0.217391304	0.340425532	0.125	0.078125	0.306451613	0.067567568	0.104166667	0.180555556	0.174603175	0.333333333	0.112676056	0.132352941	0.126984127	0.450980392	0.333333333	0.166666667	0.757575758	1	0.120689655	0.095238095	0.450980392	0.333333333	0.638888889	0.067567568	0.109090909	0.073529412	0.090909091	0.425925926	0.116666667	0.166666667	0.473684211	0.071428571	0.125	0.223880597	0.352941176	0.122807018	0.133333333	0.638888889	0.289473684	0.211538462	0.245901639	0.132352941	0.098591549	0.153846154	0.473684211	0.166666667	0.089285714	0.175438596	0.106060606	0.073529412	0.333333333	0.370967742	0.638888889	0.138461538	0.263157895	0.096385542	0.051546392	0.315068493	0.090909091	0.473684211	0.428571429	0.42	0.132352941	0.097222222	1	0.111111111	0.119402985	0.31147541	0.333333333	0.204081633	0.418181818	0.269230769	0.307692308	0.360655738	0.306451613	0.132352941	0.452380952	1	0.098039216	0.418181818	0.145833333	0.109375	0.238095238	0.104166667	0.134615385	0.308641975	0.075757576	0.082191781	0.304347826	0.241935484	0.117647059	0.212121212	0.098360656	0.547619048	0.211538462	0.166666667	0.522727273	0.403846154	0.188405797	0.090909091	0.115942029	0.164179104	0.220588235	0.08	0.269230769	0.092592593	0.1	0.313432836	0.134615385	0.103448276	0.321428571	0.106666667	0.298701299	0.136986301	0.25	0.12962963	0.132352941	0.094339623	0.204081633	0.053191489	0.327586207	0.220588235	0.095890411	0.486486486	0.164383562	0.403508772	0.104477612	0.133333333	0.084745763	0.273972603	0.144927536	0.14516129	0.080645161	0.555555556	0.433962264	0.352941176	0.157894737	0.079365079	0.057471264	0.120689655	0.129032258	0.333333333	0.183673469	0.087719298	0.111111111	0.489361702	0.426229508	0.638888889	0.305555556	0.510204082	0.112359551	0.120689655	0.169230769	0.174603175	0.109090909	0.333333333	0.109375	0.125	0.126984127	0.184210526	0.093333333	0.153846154	0.130434783	0.215384615	0.112903226	0.109589041	0.204081633	0.1125	0.328358209	0.12962963	0.166666667	1	0.120689655	0.609756098	0.302631579	0.223880597	0.509803922	0.106060606	0.24137931	0.078125	0.204545455	0.089285714	0.14516129	0.130434783	0.154929577	0.104477612	0.172839506	0.078125	0.077922078	0.529411765	0.225	0.144927536	0.135135135	0.385964912	0.450980392	0.114285714	0.367346939	0.1125	0.132352941	0.301369863	0.158730159	0.227272727	0.092783505	0.311688312	0.160714286	0.071428571	0.051546392	0.215384615	0.109375	0.074626866	0.450980392	0.119402985	0.634146341	0.097222222	0.203703704	0.193548387	0.132352941	0.318181818	0.08	0.070422535	0.132352941	0.418181818	0.080645161	0.212121212	0.111111111	0.395833333	0.402985075	0.407407407	0.12	0.086419753	0.211267606	0.34375	0.136363636	0.575	0.181818182	0.473684211	0.487179487	0.242424242	0.14516129	0.104477612	0.112676056	0.1875	0.083333333	0.225806452	0.147058824	0.101449275	0.206349206	0.473684211	0.450980392	0.473684211	0.12962963	0.132352941	0.155172414	0.174603175	0.173076923	0.153846154	0.111111111	0.132352941	0.202898551	0.211267606	0.245283019	0.212765957	0.1125	0.103448276	0.403508772	0.107692308	0.28358209	0.073529412	0.070422535	0.132352941	0.075757576	0.450980392	0.22	0.142857143	0.433962264	0.125	0.469387755	0.169811321	0.48	0.094594595	0.450980392	0.089285714	0.078125	0.106060606	0.125	0.106060606	0.101449275	0.125	0.144927536	0.114285714	0.147540984	0.080645161	0.098039216	0.113924051	0.339622642	0.258064516	0.192982456	0.225806452	0.12	0.09375	0.282051282	0.075757576	0.160714286	0.360655738	0.132352941	0.301369863	0.333333333	0.144927536	0.28	0.101449275	0.136363636	0.163934426
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
CC(NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	0.351851852	0.407407407	0.134615385	0.169811321	1	0.387755102	0.263888889	0.161290323	0.26984127	0.365853659	0.169811321	0.295081967	0.131147541	0.230769231	0.169811321	0.123076923	0.178082192	0.254545455	0.12244898	0.43902439	0.434782609	0.226666667	0.379310345	0.265625	0.296296296	0.313432836	0.366666667	0.434782609	0.392857143	0.158730159	0.408163265	0.391304348	0.162162162	0.396226415	0.4	0.305084746	0.253333333	0.26984127	0.3	0.230769231	0.434782609	0.246753247	0.236111111	0.246753247	0.372881356	0.529411765	0.113207547	0.31147541	0.113207547	0.407407407	0.178571429	0.254237288	0.407407407	0.196078431	0.285714286	0.19047619	0.360655738	0.339285714	0.169811321	0.275862069	0.180327869	0.4	0.113207547	0.543478261	0.218181818	0.157142857	0.404255319	0.172839506	0.257575758	0.290909091	0.212121212	0.382978723	0.144927536	0.295081967	0.3125	0.379310345	0.272727273	0.230769231	0.360655738	0.388888889	0.344262295	0.305084746	0.407407407	0.366666667	0.390243902	0.169811321	0.408163265	0.243243243	0.265625	0.512195122	0.285714286	0.23943662	0.410714286	0.694444444	0.3125	0.265625	0.4	0.169811321	0.379310345	0.196721311	0.379310345	0.2	0.322033898	0.244897959	0.181034483	0.301587302	0.366666667	0.19047619	0.285714286	0.117647059	0.379310345	0.175438596	0.169811321	0.357142857	0.133333333	0.169811321	0.210526316	0.266666667	0.305084746	0.134615385	0.425531915	0.36	0.25	0.372881356	0.379310345	0.223880597	0.233333333	0.260273973	0.323529412	0.305084746	0.366666667	0.37254902	0.379310345	0.305084746	0.230769231	0.133333333	0.176470588	0.385964912	0.254901961	0.657894737	0.338235294	0.230769231	0.218181818	0.265625	0.392857143	0.35483871	0.625	0.322580645	0.47826087	0.166666667	0.192307692	0.106382979	0.675675676	0.357142857	0.412698413	0.215053763	0.234375	0.142857143	0.35	0.367346939	0.230769231	0.411764706	0.357142857	0.308823529	0.149253731	0.113207547	0.16	0.25	0.171052632	0.192982456	0.34375	0.465517241	0.441860465	0.32	0.222222222	0.192307692	0.234375	0.354166667	0.285714286	0.25	0.322033898	0.301587302	0.113207547	0.178571429	0.1875	0.285714286	0.253731343	0.301587302	0.365853659	0.257142857	0.203125	0.175438596	0.438596491	0.379310345	0.450980392	0.571428571	0.175438596	0.466666667	0.12962963	0.134615385	0.387755102	0.2	0.305084746	0.175438596	0.169811321	0.301587302	0.333333333	0.357142857	0.279411765	0.26984127	0.346153846	0.145038168	0.113207547	0.322033898	0.404255319	0.231884058	0.161290323	0.595238095	0.23943662	0.169811321	0.294871795	0.2	0.295081967	0.230769231	0.306451613	0.3	0.113207547	0.253333333	0.361702128	0.320754717	0.407407407	0.357142857	0.19047619	0.275362319	0.169811321	0.305084746	0.171875	0.305555556	0.220930233	0.253164557	0.465116279	0.113207547	0.303571429	0.254237288	0.230769231	0.344262295	0.134615385	0.431818182	0.238095238	0.431034483	0.175438596	0.192307692	0.306451613	0.169491525	0.14516129	0.178082192	0.253731343	0.379310345	0.084745763	0.134615385	0.25	0.265625	0.183673469	0.37037037	0.17699115	0.365853659	1	0.184782609	0.254237288	0.438596491	0.223684211	0.333333333	0.234375	0.220588235	0.555555556	0.172413793	0.157894737	0.466666667	0.272727273	0.461538462	0.440677966	0.465116279	0.379310345	0.35	0.264705882	0.166666667	0.254545455	0.441860465	0.414634146	0.181818182	0.192307692	0.218181818	0.203125	0.34375	0.211764706	0.323076923	0.360655738	0.523809524	0.230769231	0.109090909	0.512195122	0.228915663	0.25	0.211267606	0.338709677	0.074074074	0.257142857	0.23880597	0.327586207	0.23943662	0.395833333	0.333333333	0.366666667	0.321428571	0.296296296	0.177419355	0.161764706	0.161290323	0.177083333	0.339622642	0.25	0.47826087	0.520833333	0.175438596	0.29787234	0.326530612	0.482142857	0.177419355	0.232876712	0.169811321	0.141176471	0.4	0.259259259	0.47826087	0.215384615	0.4	0.333333333	0.19047619	0.450980392	0.32	0.321428571	0.17721519	0.370967742	0.105263158	0.327868852	0.366666667	0.333333333	0.235294118	0.512195122	0.226666667	0.260273973	0.523809524	0.375	0.134615385	0.658536585	0.169491525	0.259259259	0.197183099	0.15942029	0.407407407	0.315789474	0.285714286	0.076923077	0.333333333	0.321428571	0.327868852	0.268656716	0.262295082	0.240506329	0.285714286	0.28358209	0.1	0.106382979	0.366666667	0.12987013	0.223880597	0.305084746	0.372881356	0.09375	0.226666667	0.230769231	0.139534884	0.381818182	0.448275862	0.197802198	0.238095238	0.36	0.444444444	0.220930233	0.366666667	0.345454545	0.293103448	0.305084746	0.238095238	0.166666667	0.344262295	0.172413793	0.222222222	0.379310345	0.173076923	0.292307692	0.316666667	0.230769231	0.285714286	0.346153846	0.220588235	0.223684211	0.166666667	0.25974026	0.295081967	0.380952381	0.263888889	0.328358209	0.308823529	0.278688525	0.137931034	0.265625	0.113207547	0.109090909	0.25	0.321428571	0.54	0.171428571	0.179104478	0.333333333	0.295081967	0.35	0.462962963	0.385964912	0.113207547	0.305084746	0.113207547	0.523809524	0.230769231	0.489361702	0.4	0.523809524	0.26	0.280701754	0.230769231	0.264705882	0.236111111	0.254545455	0.25	0.226666667	0.367346939	0.121621622	0.25	0.236111111	0.357142857	0.316666667	0.379310345	0.510204082	0.305084746	0.185185185	0.360655738	0.490566038	0.692307692	0.19047619	0.226415094	0.132352941	0.423728814	0.305084746	0.361702128	0.285714286	0.407407407	0.25	0.381818182	0.295081967	0.404255319	0.366666667	0.35	0.25862069	0.296296296	0.404761905	0.22972973	0.193548387	0.285714286	0.163934426	0.295081967	0.225352113	0.280701754	0.256097561	0.510204082	0.36	0.178082192	0.379310345	0.225	0.242857143	0.366666667	0.155172414	0.295081967	0.344827586	0.37037037
OC(=O)C(Cc1ccc(O)cc1)NC(=O)C(Cc1ccccc1)NC(=O)c1ccccc1	0.549019608	0.261538462	0.101694915	0.096774194	0.387755102	1	0.347222222	0.147058824	0.246376812	0.377777778	0.096774194	0.328125	0.086956522	0.246376812	0.096774194	0.112676056	0.179487179	0.171875	0.089285714	0.756756757	0.384615385	0.272727273	0.246376812	0.242857143	0.245901639	0.362318841	0.23943662	0.565217391	0.448275862	0.144927536	0.363636364	0.378378378	0.15	0.632653061	0.276923077	0.317460317	0.25	0.246376812	0.35483871	0.246376812	0.384615385	0.307692308	0.266666667	0.416666667	0.242857143	0.35483871	0.083333333	0.457627119	0.083333333	0.261538462	0.090909091	0.26984127	0.322580645	0.196428571	0.242857143	0.173913043	0.236111111	0.372881356	0.096774194	0.290322581	0.130434783	0.343283582	0.083333333	0.480769231	0.123076923	0.144736842	0.5	0.188235294	0.412698413	0.166666667	0.146666667	0.448979592	0.118421053	0.25	0.533333333	0.246376812	0.232876712	0.246376812	0.236111111	0.472727273	0.466666667	0.257575758	0.322580645	0.23943662	0.26	0.096774194	0.363636364	0.38028169	0.208333333	0.545454545	0.3	0.27027027	0.268656716	0.558139535	0.533333333	0.208333333	0.276923077	0.096774194	0.246376812	0.215384615	0.264705882	0.230769231	0.5	0.240740741	0.265486726	0.517241379	0.23943662	0.173913043	0.242857143	0.122222222	0.246376812	0.106060606	0.096774194	0.322580645	0.088235294	0.096774194	0.324324324	0.26	0.257575758	0.101694915	0.351851852	0.608695652	0.285714286	0.242857143	0.246376812	0.23943662	0.285714286	0.342465753	0.215189873	0.257575758	0.23943662	0.688888889	0.246376812	0.257575758	0.246376812	0.088235294	0.162162162	0.517857143	0.25	0.604651163	0.276315789	0.246376812	0.123076923	0.208333333	0.37704918	0.232876712	0.543478261	0.491525424	0.541666667	0.151515152	0.192982456	0.094339623	0.387755102	0.389830508	0.417910448	0.322222222	0.268656716	0.09375	0.338461538	0.431372549	0.246376812	0.444444444	0.389830508	0.338028169	0.169014085	0.083333333	0.103448276	0.346666667	0.172839506	0.138461538	0.46031746	0.31884058	0.36	0.5	0.196078431	0.192982456	0.268656716	0.543478261	0.3	0.305882353	0.5	0.517241379	0.101694915	0.090909091	0.211538462	0.3	0.267605634	0.442622951	0.377777778	0.236842105	0.169014085	0.106060606	0.419354839	0.246376812	0.333333333	0.276923077	0.106060606	0.5	0.080645161	0.101694915	0.423076923	0.278688525	0.257575758	0.106060606	0.096774194	0.517241379	0.296296296	0.389830508	0.291666667	0.246376812	0.433962264	0.238095238	0.083333333	0.448275862	0.565217391	0.197368421	0.147058824	0.351851852	0.27027027	0.096774194	0.289156627	0.161290323	0.25	0.246376812	0.526315789	0.473684211	0.083333333	0.470588235	0.346153846	0.407407407	0.322580645	0.389830508	0.191176471	0.27027027	0.096774194	0.317460317	0.125	0.204819277	0.290697674	0.25	0.533333333	0.083333333	0.462962963	0.26984127	0.246376812	0.466666667	0.101694915	0.864864865	0.253731343	0.328358209	0.106060606	0.192982456	0.380952381	0.102941176	0.1	0.179487179	0.267605634	0.246376812	0.060606061	0.101694915	0.32967033	0.208333333	0.142857143	0.333333333	0.241071429	0.377777778	0.387755102	0.292134831	0.403508772	0.543859649	0.253164557	0.246376812	0.349206349	0.202702703	0.357142857	0.121212121	0.125	0.5	0.288135593	0.366666667	0.31884058	0.533333333	0.246376812	0.403225806	0.243243243	0.168831169	0.171875	0.36	0.488372093	0.197530864	0.236363636	0.196721311	0.202898551	0.226666667	0.224719101	0.483870968	0.236111111	0.52173913	0.246376812	0.063492063	0.545454545	0.384615385	0.28358209	0.226666667	0.390625	0.066666667	0.382352941	0.202702703	0.406779661	0.305555556	0.738095238	0.275	0.23943662	0.25	0.310344828	0.161764706	0.118421053	0.181818182	0.19	0.425925926	0.402777778	0.541666667	0.549019608	0.106060606	0.240740741	0.290909091	0.508474576	0.128571429	0.352112676	0.096774194	0.157303371	0.276923077	0.285714286	0.541666667	0.349206349	0.257575758	0.320754717	0.173913043	0.568627451	0.24137931	0.481481481	0.178571429	0.3	0.078125	0.298507463	0.23943662	0.258064516	0.232876712	0.545454545	0.256410256	0.306666667	0.52173913	0.565217391	0.101694915	0.450980392	0.119402985	0.402597403	0.1375	0.146666667	0.322580645	0.372881356	0.3	0.068965517	0.52173913	0.333333333	0.298507463	0.31884058	0.220588235	0.253012048	0.3	0.483870968	0.089285714	0.094339623	0.23943662	0.134146341	0.23943662	0.257575758	0.242857143	0.070422535	0.256410256	0.246376812	0.142857143	0.438596491	0.25	0.223404255	0.358024691	0.541666667	0.473684211	0.290697674	0.23943662	0.333333333	0.327868852	0.257575758	0.253731343	0.117647059	0.466666667	0.193548387	0.360655738	0.246376812	0.098360656	0.451612903	0.370967742	0.246376812	0.380952381	0.433962264	0.202702703	0.253164557	0.134328358	0.391891892	0.307692308	0.309859155	0.366197183	0.266666667	0.338028169	0.3125	0.090909091	0.403225806	0.083333333	0.080645161	0.197368421	0.333333333	0.537037037	0.157894737	0.164383562	0.608695652	0.25	0.553571429	0.328125	0.25	0.083333333	0.257575758	0.083333333	0.52173913	0.246376812	0.407407407	0.257575758	0.428571429	0.232142857	0.215384615	0.246376812	0.333333333	0.357142857	0.171875	0.245283019	0.256410256	0.431372549	0.141025641	0.246153846	0.283783784	0.389830508	0.370967742	0.246376812	0.403508772	0.257575758	0.166666667	0.236111111	0.268656716	0.44	0.157142857	0.224137931	0.106666667	0.343283582	0.257575758	0.346153846	0.368421053	0.322580645	0.285714286	0.576923077	0.307692308	0.565217391	0.23943662	0.403225806	0.274193548	0.333333333	0.354166667	0.310810811	0.194029851	0.242857143	0.166666667	0.25	0.367647059	0.338983051	0.297619048	0.403508772	0.541666667	0.179487179	0.246376812	0.386666667	0.256756757	0.23943662	0.089552239	0.465517241	0.3125	0.428571429
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.416666667	0.206896552	0.060240964	0.070588235	0.263888889	0.347222222	1	0.10989011	0.184782609	0.25	0.070588235	0.459459459	0.065217391	0.197802198	0.070588235	0.085106383	0.197916667	0.126436782	0.063291139	0.333333333	0.266666667	0.390804598	0.197802198	0.182795699	0.207317073	0.444444444	0.193548387	0.283783784	0.229885057	0.108695652	0.272727273	0.237623762	0.116504854	0.303797468	0.204545455	0.472222222	0.23	0.184782609	0.273809524	0.197802198	0.266666667	0.543209877	0.404761905	0.5625	0.195652174	0.273809524	0.060240964	0.579710145	0.060240964	0.206896552	0.06741573	0.197674419	0.478873239	0.168831169	0.182795699	0.168539326	0.178947368	0.238095238	0.070588235	0.492753623	0.10989011	0.215053763	0.060240964	0.298701299	0.090909091	0.1	0.357142857	0.265306122	0.191489362	0.123595506	0.12371134	0.27027027	0.090909091	0.186813187	0.260273973	0.197802198	0.189473684	0.197802198	0.178947368	0.283950617	0.321428571	0.191011236	0.478873239	0.193548387	0.178082192	0.070588235	0.272727273	0.222222222	0.182795699	0.338235294	0.463768116	0.409638554	0.24137931	0.343283582	0.260273973	0.182795699	0.204545455	0.070588235	0.197802198	0.133333333	0.197802198	0.367816092	0.3375	0.168831169	0.194244604	0.707692308	0.180851064	0.130434783	0.182795699	0.127272727	0.197802198	0.078651685	0.070588235	0.478873239	0.065934066	0.070588235	0.21	0.178082192	0.191011236	0.060240964	0.315068493	0.276315789	0.444444444	0.195652174	0.197802198	0.193548387	0.359223301	0.551282051	0.166666667	0.191011236	0.180851064	0.455882353	0.184782609	0.191011236	0.197802198	0.065934066	0.12371134	0.317073171	0.1625	0.333333333	0.224489796	0.197802198	0.090909091	0.182795699	0.320987654	0.20212766	0.323943662	0.305882353	0.276315789	0.112359551	0.12345679	0.08	0.263888889	0.615384615	0.216494845	0.56043956	0.421052632	0.068965517	0.41025641	0.297297297	0.197802198	0.294871795	0.615384615	0.216494845	0.127659574	0.060240964	0.074074074	0.9375	0.191919192	0.102272727	0.292134831	0.239130435	0.281690141	0.283783784	0.150684932	0.12345679	0.421052632	0.27027027	0.463768116	0.252336449	0.3375	0.707692308	0.073170732	0.06741573	0.162162162	0.463768116	0.4125	0.707692308	0.25	0.206185567	0.115789474	0.078651685	0.261363636	0.197802198	0.355263158	0.204545455	0.078651685	0.319444444	0.058823529	0.060240964	0.310810811	0.16091954	0.191011236	0.078651685	0.070588235	0.707692308	0.24	0.615384615	0.546666667	0.184782609	0.269230769	0.251748252	0.060240964	0.754098361	0.283783784	0.1875	0.10989011	0.297297297	0.409638554	0.070588235	0.226415094	0.117647059	0.186813187	0.197802198	0.294117647	0.244186047	0.060240964	0.255102041	0.24	0.253164557	0.478873239	0.615384615	0.168539326	0.206185567	0.070588235	0.472222222	0.094736842	0.171428571	0.786666667	0.20754717	0.393939394	0.060240964	0.228915663	0.197674419	0.197802198	0.321428571	0.060240964	0.352941176	0.202247191	0.244444444	0.078651685	0.12345679	0.195652174	0.076923077	0.075268817	0.197916667	0.4125	0.197802198	0.056818182	0.060240964	0.210084034	0.182795699	0.115384615	0.492753623	0.173913043	0.25	0.263888889	0.179487179	0.471428571	0.520547945	0.452380952	0.211111111	0.2	0.142857143	0.285714286	0.08988764	0.06741573	0.319444444	0.151162791	0.235294118	0.212765957	0.393939394	0.184782609	0.264367816	0.263736264	0.164948454	0.126436782	0.281690141	0.279411765	0.318681319	0.181818182	0.156626506	0.23255814	0.18556701	0.333333333	0.337209302	0.178947368	0.328571429	0.197802198	0.046511628	0.338235294	0.523255814	0.329268293	0.18556701	0.317647059	0.048192771	0.231578947	0.191489362	0.325	0.409638554	0.333333333	0.19047619	0.193548387	0.410958904	0.47761194	0.120879121	0.090909091	0.10989011	0.203389831	0.408450704	0.9375	0.276315789	0.378378378	0.078651685	0.168831169	0.220779221	0.258426966	0.096774194	0.178217822	0.070588235	0.125	0.204545455	0.235849057	0.276315789	0.2	0.191011236	0.256756757	0.130434783	0.303797468	0.172839506	0.256097561	0.207920792	0.225806452	0.069767442	0.447368421	0.180851064	0.21686747	0.177083333	0.338235294	0.390804598	0.18627451	0.328571429	0.283783784	0.060240964	0.293333333	0.101123596	0.408602151	0.106796117	0.112244898	0.478873239	0.253012048	0.463768116	0.049382716	0.256756757	0.492753623	0.447368421	0.225806452	0.177777778	0.221153846	0.463768116	0.352941176	0.063291139	0.08	0.193548387	0.115384615	0.193548387	0.191011236	0.195652174	0.053191489	0.390804598	0.197802198	0.123893805	0.280487805	0.189473684	0.339805825	0.220183486	0.276315789	0.528571429	0.786666667	0.180851064	0.492753623	0.485714286	0.191011236	0.202247191	0.1	0.321428571	0.114942529	0.204545455	0.197802198	0.071428571	0.329411765	0.565217391	0.197802198	0.195652174	0.434782609	0.142857143	0.386363636	0.112359551	0.35483871	0.227272727	0.221052632	0.276595745	0.229166667	0.242105263	0.229885057	0.06741573	0.208791209	0.060240964	0.058823529	0.175257732	0.492753623	0.292682927	0.132653061	0.125	0.276315789	0.186813187	0.279069767	0.636363636	0.186813187	0.060240964	0.191011236	0.060240964	0.328571429	0.197802198	0.285714286	0.191011236	0.223684211	0.179487179	0.186046512	0.197802198	0.18556701	0.204081633	0.126436782	0.186666667	0.390804598	0.297297297	0.12	0.168539326	0.229166667	0.615384615	0.565217391	0.197802198	0.560606061	0.191011236	0.120481928	0.178947368	0.213483146	0.301369863	0.11827957	0.175	0.081632653	0.614285714	0.191011236	0.24	0.346666667	0.478873239	0.444444444	0.296296296	0.459459459	0.283783784	0.193548387	0.25	0.243902439	0.375	0.275362319	0.411764706	0.170454545	0.182795699	0.111111111	0.186813187	0.234042553	0.243902439	0.222222222	0.560606061	0.276315789	0.197916667	0.197802198	0.322916667	0.487179487	0.193548387	0.066666667	0.479452055	0.465753425	0.320512821
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C=Cc1ccccc1	0.136986301	0.211267606	0.352941176	0.358490566	0.161290323	0.147058824	0.10989011	1	0.363636364	0.178571429	0.358490566	0.126582278	0.338983051	0.184210526	0.358490566	0.276923077	0.333333333	0.253968254	0.181818182	0.169491525	0.151515152	0.159090909	0.184210526	0.22972973	0.428571429	0.113636364	0.194805195	0.117647059	0.1	0.296875	0.144927536	0.247058824	0.170731707	0.150684932	0.380952381	0.144736842	0.195402299	0.363636364	0.173333333	0.184210526	0.151515152	0.104166667	0.151162791	0.104166667	0.166666667	0.128205128	0.4375	0.125	0.4375	0.211267606	0.206349206	0.4	0.131578947	0.092307692	0.246575342	0.118421053	0.291666667	0.133333333	0.358490566	0.135135135	0.301587302	0.220779221	0.4375	0.14084507	0.305084746	0.281690141	0.151515152	0.193181818	0.309859155	0.265625	0.232876712	0.153846154	0.186666667	0.219178082	0.123076923	0.184210526	0.220779221	0.184210526	0.291666667	0.133333333	0.12195122	0.380952381	0.131578947	0.194805195	0.080645161	0.358490566	0.144927536	0.146067416	0.378787879	0.161290323	0.138888889	0.180722892	0.369230769	0.163934426	0.123076923	0.378787879	0.380952381	0.358490566	0.184210526	0.338709677	0.25	0.19047619	0.128205128	0.092307692	0.176	0.12195122	0.260273973	0.545454545	0.246575342	0.193181818	0.184210526	0.222222222	0.358490566	0.131578947	0.322033898	0.358490566	0.228915663	0.080645161	0.380952381	0.352941176	0.149253731	0.114285714	0.197183099	0.166666667	0.184210526	0.194805195	0.222222222	0.108695652	0.315789474	0.380952381	0.260273973	0.142857143	0.168831169	0.380952381	0.184210526	0.322033898	0.232876712	0.141025641	0.072463768	0.158730159	0.311688312	0.184210526	0.327586207	0.378787879	0.128205128	0.175	0.153846154	0.135802469	0.114285714	0.481481481	0.285714286	0.169811321	0.161290323	0.131578947	0.32	0.088495575	0.171052632	0.345454545	0.12345679	0.149253731	0.184210526	0.154929577	0.131578947	0.125	0.12987013	0.4375	0.079365079	0.105263158	0.222222222	0.114285714	0.129411765	0.283783784	0.161290323	0.117647059	0.203703704	0.285714286	0.171052632	0.153846154	0.138888889	0.23655914	0.128205128	0.12195122	0.210526316	0.206349206	0.080645161	0.138888889	0.382352941	0.12195122	0.178571429	0.209876543	0.191780822	0.222222222	0.12195122	0.184210526	0.135135135	0.380952381	0.222222222	0.151515152	0.339622642	0.352941176	0.147058824	0.171428571	0.380952381	0.222222222	0.358490566	0.12195122	0.174603175	0.131578947	0.127906977	0.363636364	0.176470588	0.151079137	0.4375	0.128205128	0.117647059	0.233766234	1	0.166666667	0.180722892	0.358490566	0.247191011	0.288135593	0.236111111	0.184210526	0.12345679	0.1	0.4375	0.155555556	0.15625	0.230769231	0.131578947	0.131578947	0.440677966	0.324324324	0.358490566	0.144736842	0.197183099	0.142857143	0.095238095	0.282352941	0.158730159	0.4375	0.406779661	0.4	0.184210526	0.12195122	0.352941176	0.158730159	0.173333333	0.309859155	0.222222222	0.285714286	0.31884058	0.179104478	0.208955224	0.333333333	0.382352941	0.184210526	0.321428571	0.352941176	0.096491228	0.378787879	0.079365079	0.135135135	0.211864407	0.178571429	0.161290323	0.239583333	0.135135135	0.12195122	0.303797468	0.232876712	0.171052632	0.17721519	0.15942029	0.344827586	0.134328358	0.151515152	0.403508772	0.387096774	0.1875	0.158730159	0.168831169	0.12345679	0.215189873	0.146341463	0.253968254	0.161290323	0.172413793	0.311688312	0.074626866	0.184615385	0.380952381	0.156626506	0.241758242	0.11627907	0.291666667	0.15625	0.184210526	0.059701493	0.161290323	0.098039216	0.40625	0.230769231	0.134146341	0.36	0.209876543	0.367647059	0.12987013	0.166666667	0.149253731	0.292682927	0.194805195	0.135135135	0.142857143	0.296875	0.271428571	0.464285714	0.160377358	0.14084507	0.105263158	0.114285714	0.136986301	0.222222222	0.075757576	0.119402985	0.134146341	0.360655738	0.298701299	0.358490566	0.258823529	0.380952381	0.098039216	0.114285714	0.236111111	0.225352113	0.174603175	0.545454545	0.135135135	0.151515152	0.12	0.197674419	0.144578313	0.158730159	0.1375	0.260273973	0.171428571	0.175	0.161290323	0.159090909	0.243902439	0.15625	0.117647059	0.352941176	0.147058824	0.295081967	0.230769231	0.217948718	0.267605634	0.131578947	0.287878788	0.138888889	0.157894737	0.121212121	0.135135135	0.1375	0.217948718	0.144736842	0.186813187	0.138888889	0.11627907	0.477272727	0.169811321	0.194805195	0.2125	0.352941176	0.380952381	0.166666667	0.333333333	0.159090909	0.184210526	0.173913043	0.131578947	0.236842105	0.101851852	0.280898876	0.114285714	0.128205128	0.095238095	0.260273973	0.135135135	0.133333333	0.380952381	0.173333333	0.290322581	0.12195122	0.278688525	0.242857143	0.184210526	0.183333333	0.119047619	0.126582278	0.184210526	0.31884058	0.142857143	0.17721519	0.157303371	0.403508772	0.289156627	0.369230769	0.154761905	0.10989011	0.207317073	0.269230769	0.189189189	0.333333333	0.22972973	0.4375	0.543478261	0.25	0.135135135	0.144736842	0.194805195	0.253521127	0.147058824	0.219178082	0.12345679	0.126582278	0.253521127	0.4375	0.380952381	0.4375	0.15625	0.184210526	0.142857143	0.225352113	0.121212121	0.073529412	0.136986301	0.184210526	0.2	0.2375	0.234375	0.076923077	0.159090909	0.149253731	0.256756757	0.118421053	0.356164384	0.131578947	0.126582278	0.184210526	0.135135135	0.380952381	0.298245614	0.192307692	0.369230769	0.151515152	0.287878788	0.071428571	0.260869565	0.119047619	0.380952381	0.15625	0.138888889	0.131578947	0.180555556	0.131578947	0.141025641	0.117647059	0.194805195	0.1375	0.106666667	0.142857143	0.189655172	0.16091954	0.448275862	0.246575342	0.285714286	0.219178082	0.08988764	0.106666667	0.241758242	0.135135135	0.114285714	0.333333333	0.184210526	0.285714286	0.328767123	0.194805195	0.166666667	0.126582278	0.128205128	0.135135135
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.22972973	0.236842105	0.425925926	0.428571429	0.26984127	0.246376812	0.184782609	0.363636364	1	0.510204082	0.428571429	0.276315789	0.380952381	0.361111111	0.428571429	0.338235294	0.444444444	0.298507463	0.158730159	0.283333333	0.4	0.208791209	0.225	0.706896552	0.491525424	0.277108434	0.234567901	0.235294118	0.185185185	0.246575342	0.279411765	0.480519481	0.181818182	0.260273973	0.507936508	0.217948718	0.435897436	1	0.263157895	0.361111111	0.4	0.239130435	0.202247191	0.175257732	0.207317073	0.246753247	0.327586207	0.195121951	0.327586207	0.236842105	0.253731343	0.84	0.27027027	0.161764706	0.546875	0.192307692	0.328947368	0.24	0.428571429	0.210526316	0.40625	0.307692308	0.327586207	0.236111111	0.393442623	0.434782609	0.235294118	0.284090909	0.442857143	0.390625	0.289473684	0.23880597	0.2125	0.515625	0.208955224	0.225	0.5	0.361111111	0.328947368	0.5	0.449275362	0.79245283	0.27027027	0.234567901	0.271186441	0.428571429	0.279411765	0.294117647	0.65	0.31147541	0.2	0.23255814	0.492307692	0.274193548	0.208955224	0.65	0.507936508	0.428571429	0.225	0.421875	0.342465753	0.227272727	0.2	0.179104478	0.313559322	0.204819277	0.298701299	0.430769231	0.546875	0.177083333	0.225	0.268656716	0.428571429	0.220779221	0.457627119	0.428571429	0.264367816	0.271186441	0.79245283	0.425925926	0.231884058	0.228571429	0.256756757	0.207317073	0.225	0.369863014	0.329896907	0.157894737	0.35	0.79245283	0.298701299	0.23943662	0.209876543	0.79245283	0.361111111	0.457627119	0.240506329	0.347222222	0.242424242	0.265625	0.397435897	0.361111111	0.416666667	0.65	0.246753247	0.214285714	0.257575758	0.204819277	0.28358209	0.375	0.25	0.147540984	0.26984127	0.220779221	0.550724638	0.201834862	0.227848101	0.490909091	0.285714286	0.25	0.361111111	0.267605634	0.220779221	0.258823529	0.130952381	0.327586207	0.117647059	0.177083333	0.304878049	0.146666667	0.195402299	0.560606061	0.212121212	0.217391304	0.177419355	0.25	0.227848101	0.431034483	0.2	0.351648352	0.2	0.204819277	0.184615385	0.253731343	0.171875	0.2	0.378378378	0.204819277	0.510204082	0.358974359	0.217948718	0.268656716	0.219512195	0.225	0.260273973	0.507936508	0.268656716	0.35483871	0.410714286	0.425925926	0.264705882	0.184210526	0.79245283	0.268656716	0.428571429	0.204819277	0.344262295	0.220779221	0.265060241	1	0.257142857	0.226277372	0.327586207	0.215189873	0.235294118	0.430555556	0.363636364	0.25	0.23255814	0.428571429	0.38372093	0.235294118	0.53968254	0.361111111	0.253164557	0.263157895	0.327586207	0.258426966	0.366666667	0.313432836	0.27027027	0.220779221	0.430769231	0.796610169	0.428571429	0.217948718	0.24	0.191489362	0.160377358	0.4625	0.265625	0.327586207	0.542372881	0.84	0.361111111	0.449275362	0.425925926	0.265625	0.352112676	0.442857143	0.268656716	0.25	0.455882353	0.225352113	0.253521127	0.444444444	0.378378378	0.225	0.301587302	0.425925926	0.220183486	0.65	0.117647059	0.226666667	0.290598291	0.510204082	0.26984127	0.380434783	0.194805195	0.204819277	0.37037037	0.342465753	0.227848101	0.402777778	0.313432836	0.482758621	0.166666667	0.35483871	0.491525424	0.516129032	0.303797468	0.265625	0.209876543	0.253164557	0.485714286	0.186046512	0.298507463	0.212121212	0.333333333	0.379746835	0.15942029	0.197183099	0.397058824	0.195402299	0.406976744	0.268292683	0.328947368	0.301587302	0.361111111	0.097222222	0.31147541	0.165048544	0.484848485	0.485714286	0.294871795	0.310344828	0.292682927	0.629032258	0.202531646	0.218390805	0.25	0.341176471	0.234567901	0.194805195	0.205479452	0.421875	0.46969697	0.363636364	0.247619048	0.236111111	0.177083333	0.28358209	0.246575342	0.268656716	0.253968254	0.152777778	0.231707317	0.491803279	0.384615385	0.428571429	0.32183908	0.507936508	0.188118812	0.28358209	0.293333333	0.266666667	0.464285714	0.430769231	0.314285714	0.272727273	0.210526316	0.290697674	0.303797468	0.125	0.207317073	0.298701299	0.232876712	0.324675325	0.31147541	0.208791209	0.358024691	0.301587302	0.235294118	0.425925926	0.365079365	0.380952381	0.363636364	0.256097561	0.4	0.27027027	0.388059701	0.2	0.138461538	0.205882353	0.226666667	0.207317073	0.2875	0.202531646	0.414634146	0.2	0.238095238	0.351851852	0.147540984	0.234567901	0.193181818	0.724137931	0.79245283	0.207317073	0.294117647	0.208791209	0.361111111	0.348837209	0.27027027	0.307692308	0.165137615	0.386363636	0.28358209	0.2	0.160377358	0.298701299	0.226666667	0.192307692	0.79245283	0.352112676	0.375	0.449275362	0.228571429	0.301369863	0.225	0.234375	0.324675325	0.197530864	0.361111111	0.455882353	0.257142857	0.402777778	0.206521739	0.375	0.402439024	0.515625	0.206896552	0.197802198	0.465753425	0.507042254	0.28	0.4	0.269230769	0.327586207	0.338983051	0.450704225	0.226666667	0.25	0.19047619	0.243589744	0.228571429	0.515625	0.32	0.2125	0.293333333	0.327586207	0.79245283	0.327586207	0.301587302	0.361111111	0.353846154	0.266666667	0.205882353	0.191176471	0.213333333	0.361111111	0.3	0.507042254	0.279411765	0.2	0.208791209	0.25	0.346666667	0.192307692	0.371794872	0.220779221	0.197530864	0.225	0.226666667	0.79245283	0.261538462	0.24691358	0.492307692	0.37704918	0.5	0.202898551	0.319444444	0.214285714	0.79245283	0.366666667	0.232876712	0.27027027	0.24	0.492063492	0.2125	0.235294118	0.234567901	0.302631579	0.181818182	0.333333333	0.241935484	0.224719101	0.393939394	0.546875	0.236111111	0.515625	0.153846154	0.151898734	0.44047619	0.226666667	0.28358209	0.444444444	0.225	0.380952381	0.4	0.234567901	0.214285714	0.276315789	0.215189873	0.277777778
OC(=O)C(CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O	0.34	0.25	0.104166667	0.12	0.365853659	0.377777778	0.25	0.178571429	0.510204082	1	0.12	0.25862069	0.105263158	0.423076923	0.12	0.098360656	0.25	0.211538462	0.113636364	0.472222222	0.578947368	0.211267606	0.233333333	0.5	0.254901961	0.261538462	0.225806452	0.304347826	0.220338983	0.175438596	0.369565217	0.232876712	0.176470588	0.333333333	0.245614035	0.267857143	0.396825397	0.510204082	0.309090909	0.423076923	0.578947368	0.323529412	0.220588235	0.232876712	0.229508197	0.309090909	0.104166667	0.275862069	0.104166667	0.25	0.111111111	0.581395349	0.272727273	0.222222222	0.470588235	0.189655172	0.222222222	0.301886792	0.12	0.283018868	0.137931034	0.238095238	0.104166667	0.354166667	0.109090909	0.119402985	0.363636364	0.236111111	0.184615385	0.226415094	0.174603175	0.372093023	0.123076923	0.489795918	0.325581395	0.233333333	0.444444444	0.423076923	0.222222222	0.568181818	0.490196078	0.510638298	0.272727273	0.225806452	0.243902439	0.12	0.369565217	0.34375	0.388888889	0.435897436	0.294117647	0.223880597	0.237288136	0.447368421	0.325581395	0.388888889	0.245614035	0.12	0.233333333	0.155172414	0.233333333	0.217391304	0.263157895	0.222222222	0.149122807	0.288135593	0.225806452	0.254545455	0.470588235	0.141025641	0.233333333	0.12962963	0.12	0.272727273	0.107142857	0.12	0.162162162	0.243902439	0.510638298	0.104166667	0.29787234	0.291666667	0.277777778	0.229508197	0.233333333	0.407407407	0.193181818	0.211267606	0.2	0.510638298	0.225806452	0.361702128	0.233333333	0.510638298	0.423076923	0.107142857	0.213114754	0.46	0.208333333	0.425	0.197183099	0.423076923	0.12962963	0.388888889	0.309090909	0.21875	0.404761905	0.245901639	0.291666667	0.185185185	0.217391304	0.12195122	0.365853659	0.320754717	0.220588235	0.188888889	0.25862069	0.115384615	0.271186441	0.355555556	0.423076923	0.346938776	0.320754717	0.23880597	0.14516129	0.104166667	0.130434783	0.236111111	0.23880597	0.169811321	0.230769231	0.274193548	0.333333333	0.304347826	0.256410256	0.217391304	0.25862069	0.735294118	0.294117647	0.207317073	0.263157895	0.288135593	0.127659574	0.111111111	0.275	0.294117647	0.21875	0.288135593	1	0.322580645	0.183333333	0.12962963	0.266666667	0.233333333	0.333333333	0.245614035	0.12962963	0.395348837	0.1	0.104166667	0.409090909	0.222222222	0.510638298	0.12962963	0.12	0.288135593	0.526315789	0.320754717	0.246153846	0.510204082	0.333333333	0.142857143	0.104166667	0.309090909	0.304347826	0.362068966	0.178571429	0.326086957	0.223880597	0.12	0.217948718	0.2	0.489795918	0.423076923	0.229508197	0.263157895	0.104166667	0.257142857	0.611111111	0.333333333	0.272727273	0.320754717	0.254545455	0.438596491	0.12	0.267857143	0.131147541	0.205479452	0.207317073	0.17721519	0.425	0.104166667	0.288461538	0.581395349	0.423076923	0.490196078	0.104166667	0.425	0.44	0.262295082	0.12962963	0.217391304	0.19047619	0.125	0.120689655	0.25	0.21875	0.233333333	0.074074074	0.104166667	0.197802198	0.388888889	0.181818182	0.283018868	0.144144144	1	0.365853659	0.131868132	0.283018868	0.288135593	0.191780822	0.254237288	0.25862069	0.262295082	0.454545455	0.127272727	0.111111111	0.395348837	0.20754717	0.272727273	0.253968254	0.425	0.233333333	0.315789474	0.428571429	0.2	0.211538462	0.333333333	0.575757576	0.180555556	0.244444444	0.244897959	0.224137931	0.212121212	0.182926829	0.26984127	0.222222222	0.414634146	0.423076923	0.078431373	0.435897436	0.215189873	0.321428571	0.454545455	0.375	0.083333333	0.261538462	0.375	0.267857143	0.223880597	0.386363636	0.2	0.225806452	0.236363636	0.306122449	0.13559322	0.123076923	0.178571429	0.202247191	0.354166667	0.236111111	0.291666667	0.31372549	0.12962963	0.222222222	0.229166667	0.283333333	0.155172414	0.166666667	0.12	0.1375	0.245614035	0.215189873	0.291666667	0.280701754	0.245614035	0.757575758	0.254545455	0.333333333	0.276595745	0.259259259	0.242857143	0.385964912	0.096153846	0.25	0.225806452	0.294117647	0.392857143	0.435897436	0.211267606	0.178082192	0.414634146	0.304347826	0.104166667	0.377777778	0.105263158	0.215189873	0.161764706	0.138461538	0.272727273	0.326923077	0.294117647	0.086956522	0.318181818	0.283018868	0.25	0.274193548	0.224137931	0.373134328	0.294117647	0.333333333	0.113636364	0.12195122	0.225806452	0.157142857	0.490196078	0.510638298	0.229508197	0.103448276	0.211267606	0.423076923	0.12195122	0.346153846	0.21875	0.183908046	0.180722892	0.291666667	0.285714286	0.207317073	0.225806452	0.283018868	0.277777778	0.510638298	0.44	0.103448276	0.490196078	0.192307692	0.290909091	0.233333333	0.12244898	0.471698113	0.280701754	0.423076923	0.19047619	0.391304348	0.262295082	0.208333333	0.163636364	0.197368421	0.25862069	0.227272727	0.268656716	0.406779661	0.257575758	0.309090909	0.111111111	0.25	0.104166667	0.1	0.362068966	0.283018868	0.314814815	0.1875	0.196721311	0.347826087	0.489795918	0.315789474	0.25862069	0.237288136	0.104166667	0.510638298	0.104166667	0.414634146	0.423076923	0.361702128	0.245614035	0.260869565	0.239130435	0.240740741	0.423076923	0.212121212	0.431034483	0.211538462	0.255813953	0.211267606	0.355555556	0.132352941	0.232142857	0.220588235	0.320754717	0.280701754	0.233333333	0.333333333	0.510638298	0.208333333	0.241935484	0.237288136	0.395348837	0.131147541	0.229166667	0.092307692	0.258064516	0.510638298	0.611111111	0.346938776	0.272727273	0.277777778	0.555555556	0.25862069	0.304347826	0.225806452	0.293103448	0.218181818	0.523809524	0.394736842	0.214285714	0.214285714	0.470588235	0.181818182	0.489795918	0.173913043	0.175438596	0.2125	0.333333333	0.291666667	0.25	0.233333333	0.194805195	0.208955224	0.225806452	0.109090909	0.25862069	0.263157895	0.283018868
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
CC(C)C[C@H](N)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.285714286	0.17721519	0.134328358	0.112676056	0.295081967	0.328125	0.459459459	0.126582278	0.276315789	0.25862069	0.112676056	1	0.131578947	0.182926829	0.112676056	0.125	0.144444444	0.178082192	0.090909091	0.310344828	0.317460317	0.453333333	0.168674699	0.272727273	0.16	0.693548387	0.164705882	0.317460317	0.338028169	0.139240506	0.303030303	0.284090909	0.131868132	0.378787879	0.287671233	0.678571429	0.193548387	0.276315789	0.25	0.182926829	0.317460317	0.20212766	0.472222222	0.215053763	0.166666667	0.283783784	0.070422535	0.53968254	0.070422535	0.17721519	0.121621622	0.197368421	0.722222222	0.181818182	0.225	0.194805195	0.162790698	0.277777778	0.112676056	0.568965517	0.141025641	0.202380952	0.070422535	0.294117647	0.135135135	0.240506329	0.317460317	0.154639175	0.25	0.222222222	0.168674699	0.28125	0.142857143	0.215189873	0.25	0.168674699	0.202380952	0.182926829	0.162790698	0.415384615	0.337837838	0.220779221	0.722222222	0.164705882	0.345454545	0.112676056	0.303030303	0.197802198	0.180722892	0.436363636	0.561403509	0.478873239	0.215189873	0.344827586	0.25	0.180722892	0.287671233	0.112676056	0.168674699	0.153846154	0.276315789	0.426666667	0.233766234	0.278688525	0.25203252	0.253164557	0.164705882	0.12195122	0.225	0.131313131	0.168674699	0.135135135	0.112676056	0.690909091	0.214285714	0.112676056	0.159574468	0.510204082	0.220779221	0.134328358	0.292307692	0.370967742	0.559322034	0.166666667	0.168674699	0.178571429	0.438202247	0.184782609	0.150537634	0.220779221	0.178571429	0.318181818	0.168674699	0.220779221	0.182926829	0.214285714	0.141176471	0.297297297	0.35	0.355932203	0.213483146	0.182926829	0.135135135	0.180722892	0.283783784	0.174418605	0.322580645	0.253164557	0.370967742	0.12987013	0.161764706	0.095238095	0.385964912	0.576271186	0.308641975	0.547619048	0.5	0.227272727	0.361111111	0.292307692	0.182926829	0.348484848	0.576271186	0.394736842	0.119047619	0.070422535	0.119402985	0.435897436	0.152173913	0.148648649	0.240963855	0.324675325	0.215384615	0.257575758	0.161290323	0.161764706	0.5	0.242424242	0.561403509	0.284210526	0.233766234	0.253164557	0.085714286	0.121621622	0.193548387	0.561403509	0.16091954	0.253164557	0.25862069	0.193181818	0.160493827	0.135135135	0.269230769	0.168674699	0.281690141	0.220779221	0.135135135	0.596153846	0.130434783	0.134328358	0.370967742	0.141025641	0.220779221	0.12	0.112676056	0.253164557	0.227272727	0.576271186	0.6	0.276315789	0.279411765	0.265151515	0.070422535	0.266666667	0.317460317	0.172413793	0.126582278	0.272727273	0.478873239	0.112676056	0.255319149	0.136986301	0.215189873	0.182926829	0.342465753	0.439393939	0.070422535	0.275862069	0.246153846	0.260869565	0.722222222	0.576271186	0.12195122	0.296296296	0.112676056	0.678571429	0.135802469	0.144329897	0.386363636	0.260869565	0.333333333	0.070422535	0.2	0.197368421	0.182926829	0.337837838	0.134328358	0.355932203	0.1875	0.219512195	0.135135135	0.161764706	0.209876543	0.131578947	0.128205128	0.144444444	0.16091954	0.168674699	0.065789474	0.134328358	0.281553398	0.180722892	0.171875	0.654545455	0.181102362	0.25862069	0.295081967	0.26	0.542372881	0.546875	0.145833333	0.197530864	0.2	0.234567901	0.260869565	0.180555556	0.121621622	0.596153846	0.191780822	0.223684211	0.228915663	0.333333333	0.168674699	0.324324324	0.211764706	0.188235294	0.178082192	0.215384615	0.271186441	0.367088608	0.274193548	0.150684932	0.146341463	0.157303371	0.518987342	0.410958904	0.162790698	0.372881356	0.182926829	0.098591549	0.436363636	0.202020202	0.197530864	0.183908046	0.219512195	0.071428571	0.206896552	0.176470588	0.236842105	0.5	0.333333333	0.177083333	0.164705882	0.625	0.581818182	0.2	0.185185185	0.126582278	0.19266055	0.257142857	0.435897436	0.370967742	0.285714286	0.12	0.471698113	0.171428571	0.282051282	0.184210526	0.229885057	0.112676056	0.14	0.287671233	0.265957447	0.370967742	0.2	0.189873418	0.246153846	0.12195122	0.378787879	0.296875	0.3	0.157894737	0.214285714	0.081081081	0.633333333	0.164705882	0.202702703	0.174418605	0.436363636	0.453333333	0.252873563	0.372881356	0.360655738	0.134328358	0.465517241	0.162162162	0.4875	0.146067416	0.182926829	0.722222222	0.243243243	0.561403509	0.057971014	0.246153846	0.716981132	0.633333333	0.228915663	0.205128205	0.18556701	0.561403509	0.271604938	0.074626866	0.095238095	0.164705882	0.130434783	0.192771084	0.220779221	0.166666667	0.06097561	0.453333333	0.182926829	0.292134831	0.367647059	0.202380952	0.482352941	0.222222222	0.517857143	0.557377049	0.386363636	0.164705882	0.654545455	0.586206897	0.220779221	0.1875	0.16	0.337837838	0.133333333	0.205128205	0.168674699	0.114285714	0.24691358	0.548387097	0.182926829	0.209876543	0.260869565	0.234567901	0.447368421	0.144736842	0.239130435	0.2	0.195402299	0.270588235	0.218390805	0.413333333	0.202531646	0.106666667	0.180722892	0.070422535	0.083333333	0.186046512	0.716981132	0.305555556	0.137931034	0.11627907	0.268656716	0.215189873	0.484848485	0.230769231	0.170731707	0.070422535	0.220779221	0.070422535	0.372881356	0.182926829	0.45	0.189873418	0.327868852	0.25	0.184210526	0.182926829	0.211764706	0.191011236	0.178082192	0.283333333	0.453333333	0.292307692	0.176470588	0.210526316	0.204545455	0.576271186	0.548387097	0.168674699	0.596491228	0.220779221	0.14084507	0.176470588	0.215189873	0.431034483	0.226666667	0.322580645	0.13253012	0.231707317	0.220779221	0.246153846	0.219178082	0.722222222	0.533333333	0.409090909	0.6	0.317460317	0.164705882	0.38028169	0.343283582	0.225352113	0.225806452	0.459459459	0.12345679	0.225	0.128205128	0.215189873	0.253012048	0.184210526	0.318681319	0.596491228	0.517857143	0.144444444	0.168674699	0.210526316	0.155555556	0.164705882	0.105263158	0.777777778	0.666666667	0.467741935
CC[C@@H](C)[C@H](N)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	0.081081081	0.136986301	0.609756098	0.533333333	0.131147541	0.086956522	0.065217391	0.338983051	0.380952381	0.105263158	0.533333333	0.131578947	1	0.12987013	0.533333333	0.379310345	0.347826087	0.245901639	0.192307692	0.1	0.123076923	0.112359551	0.12987013	0.222222222	0.4	0.117647059	0.141025641	0.123076923	0.133333333	0.194029851	0.117647059	0.256097561	0.120481928	0.246153846	0.448275862	0.235294118	0.174418605	0.380952381	0.118421053	0.12987013	0.123076923	0.06185567	0.103448276	0.06185567	0.113924051	0.103896104	0.434782609	0.074074074	0.434782609	0.136986301	0.280701754	0.372881356	0.106666667	0.114754098	0.23943662	0.138888889	0.232876712	0.108108108	0.533333333	0.094594595	0.436363636	0.181818182	0.434782609	0.083333333	0.450980392	0.491525424	0.089552239	0.186046512	0.428571429	0.258064516	0.225352113	0.090909091	0.211267606	0.211267606	0.09375	0.12987013	0.213333333	0.12987013	0.232876712	0.108108108	0.098765432	0.4	0.106666667	0.141025641	0.142857143	0.533333333	0.117647059	0.1	0.396825397	0.169491525	0.082191781	0.130952381	0.387096774	0.096774194	0.09375	0.396825397	0.448275862	0.533333333	0.12987013	0.403508772	0.279411765	0.127906977	0.08974359	0.307692308	0.24137931	0.072289157	0.202702703	0.322580645	0.23943662	0.120879121	0.12987013	0.298245614	0.533333333	0.136986301	0.666666667	0.533333333	0.207317073	0.185185185	0.4	0.609756098	0.174603175	0.171875	0.138888889	0.113924051	0.12987013	0.141025641	0.296703297	0.064516129	0.310810811	0.4	0.202702703	0.084507042	0.115384615	0.4	0.12987013	0.666666667	0.16	0.116883117	0.14516129	0.09375	0.306666667	0.12987013	0.48	0.396825397	0.103896104	0.12345679	0.090909091	0.155844156	0.119402985	0.350877193	0.189655172	0.156862745	0.169491525	0.077922078	0.333333333	0.090909091	0.116883117	0.577777778	0.113924051	0.104477612	0.12987013	0.196969697	0.077922078	0.170731707	0.090909091	0.434782609	0.140350877	0.0625	0.215189873	0.119402985	0.148148148	0.295774648	0.095238095	0.106060606	0.107142857	0.189655172	0.116883117	0.090909091	0.082191781	0.365853659	0.08974359	0.072289157	0.2	0.280701754	0.122807018	0.082191781	0.281690141	0.072289157	0.105263158	0.1875	0.166666667	0.298245614	0.098765432	0.12987013	0.125	0.4	0.298245614	0.158730159	0.658536585	0.609756098	0.119402985	0.097222222	0.4	0.298245614	0.533333333	0.072289157	0.126984127	0.077922078	0.105882353	0.380952381	0.115942029	0.154411765	0.434782609	0.075949367	0.123076923	0.226666667	0.338983051	0.121212121	0.130952381	0.533333333	0.367088608	0.177419355	0.228571429	0.12987013	0.1	0.133333333	0.434782609	0.147727273	0.092307692	0.166666667	0.106666667	0.077922078	0.301587302	0.338028169	0.533333333	0.235294118	0.242424242	0.097826087	0.056603774	0.292682927	0.09375	0.434782609	0.379310345	0.372881356	0.12987013	0.098765432	0.609756098	0.09375	0.118421053	0.304347826	0.298245614	0.189655172	0.375	0.245901639	0.278688525	0.347826087	0.281690141	0.12987013	0.479166667	0.609756098	0.12962963	0.396825397	0.140350877	0.109589041	0.272727273	0.105263158	0.131147541	0.348837209	0.08	0.072289157	0.282051282	0.225352113	0.116883117	0.2	0.115942029	0.470588235	0.196721311	0.158730159	0.425925926	0.360655738	0.179487179	0.09375	0.115384615	0.128205128	0.207792208	0.096385542	0.245901639	0.095238095	0.101694915	0.289473684	0.131147541	0.104477612	0.333333333	0.107142857	0.325301205	0.120481928	0.232876712	0.126984127	0.12987013	0.079365079	0.169491525	0.058252427	0.318181818	0.207792208	0.111111111	0.444444444	0.158536585	0.384615385	0.090909091	0.117647059	0.088235294	0.2875	0.141025641	0.14084507	0.084507042	0.509433962	0.482758621	0.436363636	0.165048544	0.083333333	0.0625	0.119402985	0.111111111	0.298245614	0.172413793	0.090909091	0.153846154	0.428571429	0.46969697	0.533333333	0.268292683	0.448275862	0.12371134	0.119402985	0.162162162	0.166666667	0.126984127	0.322580645	0.109589041	0.123076923	0.191176471	0.19047619	0.095238095	0.129032258	0.222222222	0.202702703	0.128571429	0.109756098	0.169491525	0.112359551	0.375	0.126984127	0.177419355	0.609756098	0.119402985	0.52	0.297619048	0.226666667	0.426229508	0.106666667	0.223880597	0.082191781	0.166666667	0.092307692	0.157142857	0.222222222	0.15	0.12	0.166666667	0.082191781	0.094117647	0.476190476	0.156862745	0.141025641	0.146341463	0.348484848	0.4	0.113924051	0.425925926	0.112359551	0.12987013	0.346153846	0.136986301	0.281690141	0.137254902	0.405063291	0.153846154	0.075949367	0.056603774	0.202702703	0.109589041	0.078947368	0.4	0.118421053	0.480769231	0.098765432	0.171875	0.166666667	0.12987013	0.283018868	0.083333333	0.075	0.12987013	0.375	0.084507042	0.2	0.111111111	0.375	0.333333333	0.365079365	0.105882353	0.088888889	0.2	0.315068493	0.133333333	0.489795918	0.157894737	0.434782609	0.446808511	0.243243243	0.157142857	0.166666667	0.1125	0.162162162	0.086956522	0.211267606	0.128205128	0.102564103	0.194444444	0.434782609	0.4	0.434782609	0.126984127	0.12987013	0.149253731	0.166666667	0.163934426	0.147540984	0.111111111	0.12987013	0.192307692	0.2	0.225806452	0.175438596	0.112359551	0.104477612	0.363636364	0.108108108	0.28	0.077922078	0.075	0.12987013	0.08	0.4	0.203389831	0.139240506	0.387096774	0.123076923	0.413793103	0.180327869	0.4	0.096385542	0.4	0.092307692	0.082191781	0.106666667	0.123287671	0.106666667	0.162162162	0.123076923	0.141025641	0.157894737	0.26984127	0.084507042	0.1	0.113636364	0.396551724	0.23943662	0.2	0.211267606	0.160493827	0.15942029	0.358024691	0.08	0.153846154	0.347826087	0.12987013	0.280487805	0.305555556	0.141025641	0.254237288	0.102564103	0.148648649	0.14084507
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
CC(C)(C)[C@H](NC(=O)[C@@H]1CCCN1)C(=O)N1CCC[C@H]1C(O)=O	0.105263158	0.12987013	0.458333333	0.431372549	0.123076923	0.112676056	0.085106383	0.276923077	0.338235294	0.098360656	0.431372549	0.125	0.379310345	0.12345679	0.431372549	1	0.276315789	0.194029851	0.157894737	0.111111111	0.115942029	0.131868132	0.12345679	0.194805195	0.35	0.125	0.134146341	0.132352941	0.126582278	0.166666667	0.126760563	0.273809524	0.127906977	0.118421053	0.375	0.113924051	0.153846154	0.338235294	0.141025641	0.12345679	0.115942029	0.07	0.123595506	0.07	0.108433735	0.098765432	0.346153846	0.096385542	0.346153846	0.12987013	0.262295082	0.349206349	0.115384615	0.161290323	0.210526316	0.246376812	0.220779221	0.116883117	0.431372549	0.148648649	0.431034483	0.1875	0.346153846	0.123287671	0.444444444	0.373134328	0.1	0.152173913	0.382352941	0.205882353	0.213333333	0.101449275	0.184210526	0.184210526	0.104477612	0.12345679	0.1875	0.12345679	0.220779221	0.116883117	0.107142857	0.353846154	0.115384615	0.134146341	0.133333333	0.431372549	0.126760563	0.107526882	0.333333333	0.123076923	0.106666667	0.151162791	0.363636364	0.107692308	0.104477612	0.333333333	0.375	0.431372549	0.12345679	0.423728814	0.22972973	0.16091954	0.141025641	0.125	0.203252033	0.081395349	0.192307692	0.264705882	0.210526316	0.104166667	0.12345679	0.238095238	0.431372549	0.115384615	0.385964912	0.431372549	0.211764706	0.133333333	0.353846154	0.458333333	0.130434783	0.144927536	0.178082192	0.108433735	0.12345679	0.134146341	0.244897959	0.072916667	0.24691358	0.353846154	0.192307692	0.109589041	0.109756098	0.353846154	0.12345679	0.385964912	0.1375	0.097560976	0.136363636	0.121212121	0.307692308	0.12345679	0.444444444	0.333333333	0.1125	0.117647059	0.101449275	0.107142857	0.112676056	0.285714286	0.177419355	0.188679245	0.123076923	0.101265823	0.333333333	0.087719298	0.184210526	0.41509434	0.108433735	0.147058824	0.12345679	0.106666667	0.101265823	0.098901099	0.073170732	0.346153846	0.095238095	0.081632653	0.162790698	0.082191781	0.114942529	0.297297297	0.089552239	0.149253731	0.081967213	0.177419355	0.184210526	0.085714286	0.106666667	0.274725275	0.141025641	0.081395349	0.166666667	0.262295082	0.114754098	0.106666667	0.283783784	0.081395349	0.098360656	0.178571429	0.128205128	0.238095238	0.134146341	0.12345679	0.118421053	0.375	0.238095238	0.115942029	0.469387755	0.458333333	0.097222222	0.092105263	0.353846154	0.238095238	0.431372549	0.081395349	0.119402985	0.101265823	0.113636364	0.338235294	0.125	0.183823529	0.346153846	0.085365854	0.115942029	0.2	0.276923077	0.114285714	0.151162791	0.431372549	0.258426966	0.149253731	0.2	0.12345679	0.12195122	0.1125	0.346153846	0.153846154	0.102941176	0.191176471	0.115384615	0.101265823	0.264705882	0.356164384	0.431372549	0.113924051	0.194444444	0.09375	0.074074074	0.294117647	0.104477612	0.346153846	0.37704918	0.349206349	0.12345679	0.107142857	0.458333333	0.121212121	0.1125	0.287671233	0.238095238	0.177419355	0.373134328	0.194029851	0.223880597	0.276315789	0.283783784	0.12345679	0.388888889	0.458333333	0.086206897	0.333333333	0.095238095	0.133333333	0.220338983	0.098360656	0.123076923	0.276595745	0.103896104	0.107142857	0.283950617	0.197368421	0.125	0.175	0.109589041	0.410714286	0.166666667	0.115942029	0.421052632	0.359375	0.170731707	0.104477612	0.109756098	0.12195122	0.182926829	0.091954023	0.194029851	0.089552239	0.095238095	0.324675325	0.106060606	0.098591549	0.275362319	0.102272727	0.252747253	0.102272727	0.220779221	0.119402985	0.12345679	0.043478261	0.123076923	0.066037736	0.3	0.182926829	0.093023256	0.352941176	0.164705882	0.342857143	0.142857143	0.151162791	0.114285714	0.244186047	0.134146341	0.133333333	0.109589041	0.423728814	0.384615385	0.276923077	0.137614679	0.093333333	0.081632653	0.112676056	0.12	0.238095238	0.125	0.085714286	0.105882353	0.35483871	0.346666667	0.431372549	0.333333333	0.375	0.107843137	0.112676056	0.168831169	0.157894737	0.102941176	0.264705882	0.103896104	0.1	0.103896104	0.168539326	0.090909091	0.15625	0.108433735	0.192307692	0.077922078	0.104651163	0.123076923	0.131868132	0.271604938	0.119402985	0.132352941	0.458333333	0.128571429	0.454545455	0.284090909	0.215189873	0.358208955	0.115384615	0.246376812	0.106666667	0.155172414	0.102941176	0.133333333	0.108433735	0.170731707	0.086419753	0.147368421	0.106666667	0.077777778	0.375	0.188679245	0.134146341	0.126436782	0.309859155	0.353846154	0.108433735	0.285714286	0.131868132	0.12345679	0.282352941	0.115384615	0.202531646	0.090909091	0.292134831	0.112676056	0.098765432	0.074074074	0.192307692	0.118421053	0.102564103	0.353846154	0.1125	0.446428571	0.107142857	0.144927536	0.173333333	0.12345679	0.220338983	0.091954023	0.097560976	0.12345679	0.352941176	0.094594595	0.175	0.130434783	0.372881356	0.301204819	0.40625	0.113636364	0.096774194	0.176470588	0.282051282	0.126582278	0.4	0.164556962	0.346153846	0.358490566	0.2	0.133333333	0.1	0.120481928	0.139240506	0.097222222	0.184210526	0.108433735	0.097560976	0.184210526	0.346153846	0.353846154	0.346153846	0.119402985	0.12345679	0.109589041	0.157894737	0.119402985	0.121212121	0.076923077	0.12345679	0.182926829	0.19047619	0.176470588	0.126984127	0.131868132	0.147058824	0.323943662	0.102564103	0.282051282	0.101265823	0.097560976	0.12345679	0.103896104	0.353846154	0.171875	0.13253012	0.384615385	0.115942029	0.409836066	0.117647059	0.543859649	0.091954023	0.353846154	0.102941176	0.092105263	0.115384615	0.264705882	0.115384615	0.111111111	0.115942029	0.134146341	0.108433735	0.12	0.094594595	0.111111111	0.133333333	0.287878788	0.210526316	0.154929577	0.184210526	0.088888889	0.090909091	0.266666667	0.103896104	0.112676056	0.276315789	0.12345679	0.297619048	0.306666667	0.134146341	0.2	0.125	0.126582278	0.118421053
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.168674699	0.204819277	0.360655738	0.34375	0.178082192	0.179487179	0.197916667	0.333333333	0.444444444	0.25	0.34375	0.144444444	0.347826087	0.238095238	0.34375	0.276315789	1	0.24	0.144927536	0.202898551	0.216216216	0.16	0.195402299	0.296296296	0.446153846	0.154639175	0.204545455	0.125	0.120879121	0.227848101	0.1625	0.276595745	0.157894737	0.180722892	0.422535211	0.16091954	0.356321839	0.444444444	0.186046512	0.238095238	0.216216216	0.212121212	0.153061224	0.176470588	0.179775281	0.146067416	0.317460317	0.142857143	0.317460317	0.204819277	0.2	0.484848485	0.136363636	0.08974359	0.3125	0.125	0.289156627	0.137931034	0.34375	0.152941176	0.315068493	0.24137931	0.317460317	0.158536585	0.3	0.3125	0.153846154	0.652777778	0.3375	0.25	0.223529412	0.155844156	0.183908046	0.2875	0.12987013	0.195402299	0.317073171	0.238095238	0.289156627	0.192771084	0.23255814	0.463768116	0.136363636	0.204545455	0.08	0.34375	0.1625	0.195876289	0.458333333	0.194444444	0.142857143	0.178947368	0.391891892	0.180555556	0.12987013	0.458333333	0.422535211	0.34375	0.195402299	0.347222222	0.283950617	0.175257732	0.214285714	0.103896104	0.288	0.204545455	0.261904762	0.394366197	0.3125	0.166666667	0.195402299	0.213333333	0.34375	0.149425287	0.333333333	0.34375	0.221052632	0.094594595	0.463768116	0.360655738	0.246575342	0.135802469	0.192771084	0.179775281	0.195402299	0.247058824	0.273584906	0.183673469	0.310344828	0.463768116	0.261904762	0.175	0.181818182	0.463768116	0.238095238	0.333333333	0.209302326	0.197674419	0.1	0.175675676	0.337209302	0.238095238	0.31884058	0.458333333	0.146067416	0.2	0.171052632	0.204545455	0.12195122	0.342857143	0.246376812	0.134328358	0.194444444	0.162790698	0.345238095	0.170940171	0.170454545	0.353846154	0.220930233	0.166666667	0.238095238	0.215189873	0.162790698	0.164948454	0.122222222	0.317460317	0.108108108	0.19	0.712121212	0.108433735	0.195652174	0.313253012	0.194444444	0.139240506	0.179104478	0.246376812	0.170454545	0.219178082	0.142857143	0.29	0.214285714	0.204545455	0.169014085	0.2	0.208955224	0.142857143	0.402597403	0.204545455	0.25	0.272727273	0.188235294	0.213333333	0.152173913	0.195402299	0.195121951	0.402777778	0.213333333	0.184210526	0.349206349	0.360655738	0.295774648	0.170731707	0.463768116	0.213333333	0.34375	0.204545455	0.23943662	0.162790698	0.15625	0.444444444	0.175	0.260869565	0.317460317	0.214285714	0.125	0.297619048	0.333333333	0.166666667	0.178947368	0.34375	0.288659794	0.232876712	0.303797468	0.238095238	0.179775281	0.214285714	0.317460317	0.282608696	0.222222222	0.220779221	0.136363636	0.162790698	0.571428571	0.4	0.34375	0.16091954	0.192771084	0.18	0.172727273	0.294736842	0.175675676	0.317460317	0.447761194	0.484848485	0.238095238	0.23255814	0.360655738	0.191780822	0.228915663	0.3375	0.213333333	0.246376812	0.329113924	0.17721519	0.202531646	1	0.402597403	0.195402299	0.275362319	0.360655738	0.198275862	0.458333333	0.205882353	0.139534884	0.297520661	0.25	0.178082192	0.303921569	0.152941176	0.152173913	0.409638554	0.268292683	0.170454545	0.202247191	0.220779221	0.314285714	0.125	0.184210526	0.402985075	0.408450704	0.211111111	0.175675676	0.181818182	0.25	0.294117647	0.136842105	0.24	0.194444444	0.188405797	0.32183908	0.194444444	0.181818182	0.364864865	0.182795699	0.27	0.208791209	0.289156627	0.173333333	0.238095238	0.075949367	0.194444444	0.166666667	0.386666667	0.41025641	0.244186047	0.28125	0.230769231	0.445945946	0.21686747	0.166666667	0.181818182	0.290322581	0.204545455	0.152941176	0.146341463	0.310810811	0.271604938	0.333333333	0.522222222	0.172839506	0.19	0.12195122	0.168674699	0.213333333	0.08974359	0.141025641	0.150537634	0.347222222	0.325581395	0.34375	0.260416667	0.422535211	0.166666667	0.12195122	0.226190476	0.231707317	0.23943662	0.394366197	0.152941176	0.139240506	0.166666667	0.671428571	0.197802198	0.115384615	0.153846154	0.261904762	0.170731707	0.213483146	0.194444444	0.16	0.274725275	0.173333333	0.139240506	0.360655738	0.164556962	0.309859155	0.285714286	0.211111111	0.316455696	0.136363636	0.285714286	0.142857143	0.126760563	0.128205128	0.152941176	0.153846154	0.211111111	0.134831461	0.340659341	0.142857143	0.506849315	0.316666667	0.134328358	0.204545455	0.168421053	0.582089552	0.463768116	0.179775281	0.287671233	0.16	0.238095238	0.207920792	0.204819277	0.255813953	0.198198198	0.333333333	0.135802469	0.146067416	0.172727273	0.261904762	0.139534884	0.137931034	0.463768116	0.228915663	0.305555556	0.23255814	0.210526316	0.231707317	0.195402299	0.180555556	0.333333333	0.144444444	0.238095238	0.329113924	0.189873418	0.202247191	0.17	0.323943662	0.390804598	0.410958904	0.168421053	0.23655914	0.269662921	0.313953488	0.2	0.323529412	0.235294118	0.317460317	0.287878788	0.313253012	0.152941176	0.16091954	0.177777778	0.226190476	0.15	0.2875	0.166666667	0.211764706	0.256097561	0.317460317	0.463768116	0.317460317	0.173333333	0.238095238	0.175	0.231707317	0.142857143	0.191780822	0.168674699	0.238095238	0.222222222	0.298850575	0.24	0.2	0.16	0.166666667	0.407894737	0.112359551	0.329411765	0.162790698	0.144444444	0.195402299	0.166666667	0.463768116	0.257142857	0.215909091	0.391891892	0.168831169	0.285714286	0.186666667	0.278481013	0.2	0.463768116	0.222222222	0.170731707	0.136363636	0.178571429	0.19047619	0.144444444	0.125	0.204545455	0.153846154	0.127906977	0.220779221	0.185714286	0.161616162	0.420289855	0.3125	0.217948718	0.2875	0.168421053	0.168674699	0.282828283	0.166666667	0.135802469	1	0.195402299	0.340659341	0.441558442	0.204545455	0.166666667	0.144444444	0.146067416	0.225
CC(CS)C(=O)N1[C@@H](Cc2ccccc12)C(O)=O	0.15942029	0.220588235	0.269230769	0.4375	0.254545455	0.171875	0.126436782	0.253968254	0.298507463	0.211538462	0.4375	0.178082192	0.245901639	0.260869565	0.4375	0.194029851	0.24	1	0.192307692	0.2	0.327272727	0.207317073	0.279411765	0.313432836	0.375	0.158536585	0.271428571	0.196721311	0.148648649	0.481481481	0.310344828	0.226190476	0.223684211	0.191176471	0.3125	0.183098592	0.278481013	0.298507463	0.180555556	0.260869565	0.327272727	0.119565217	0.246753247	0.119565217	0.23943662	0.197183099	0.245283019	0.191780822	0.245283019	0.220588235	0.280701754	0.285714286	0.202898551	0.133333333	0.294117647	0.154929577	0.25	0.28125	0.4375	0.191176471	0.253968254	0.338235294	0.245283019	0.181818182	0.233333333	0.205479452	0.237288136	0.214285714	0.25	0.471698113	0.359375	0.220338983	0.228571429	0.563636364	0.147540984	0.279411765	0.281690141	0.260869565	0.25	0.188405797	0.171052632	0.3125	0.202898551	0.271428571	0.163636364	0.4375	0.310344828	0.192771084	0.294117647	0.232142857	0.196969697	0.233766234	0.365079365	0.214285714	0.147540984	0.294117647	0.3125	0.4375	0.279411765	0.26984127	0.298507463	0.276315789	0.180555556	0.133333333	0.152	0.141025641	0.253521127	0.242424242	0.294117647	0.186046512	0.279411765	0.423076923	0.4375	0.185714286	0.25	0.4375	0.222222222	0.142857143	0.3125	0.269230769	0.213114754	0.171875	0.188405797	0.23943662	0.279411765	0.253521127	0.18	0.125	0.227848101	0.3125	0.253521127	0.166666667	0.208333333	0.3125	0.260869565	0.25	0.45	0.178082192	0.183333333	0.206896552	0.240506329	0.260869565	0.298245614	0.294117647	0.231884058	0.22972973	0.2	0.171052632	0.19047619	0.350877193	0.5	0.156862745	0.232142857	0.202898551	0.28	0.132075472	0.178082192	0.267857143	0.173333333	0.213114754	0.260869565	0.196969697	0.202898551	0.156626506	0.135135135	0.245283019	0.160714286	0.120879121	0.230769231	0.171875	0.17721519	0.260273973	0.254545455	0.177419355	0.265306122	0.5	0.178082192	0.2	0.196969697	0.191489362	0.180555556	0.141025641	0.222222222	0.280701754	0.122807018	0.196969697	0.22972973	0.141025641	0.211538462	0.532258065	0.292307692	0.423076923	0.186666667	0.279411765	0.191176471	0.333333333	0.423076923	0.216666667	0.259259259	0.269230769	0.19047619	0.179104478	0.3125	0.423076923	0.4375	0.141025641	0.203389831	0.202898551	0.160493827	0.298507463	0.241935484	0.121428571	0.245283019	0.148648649	0.280701754	0.352941176	0.253968254	0.213114754	0.233766234	0.4375	0.2	0.622222222	0.387096774	0.260869565	0.173333333	0.164383562	0.245283019	0.346666667	0.224137931	0.222222222	0.202898551	0.202898551	0.242424242	0.266666667	0.4375	0.183098592	0.464285714	0.174418605	0.108910891	0.277108434	0.25	0.245283019	0.290322581	0.285714286	0.260869565	0.171052632	0.269230769	0.186440678	0.307692308	0.25	0.423076923	0.5	0.275362319	0.407407407	0.278688525	0.24	0.22972973	0.279411765	0.203389831	0.269230769	0.12962963	0.294117647	0.101694915	0.208955224	0.176470588	0.211538462	0.254545455	0.183673469	0.157142857	0.155844156	0.219512195	0.426229508	0.211267606	0.267605634	0.203125	0.25	0.25862069	0.216666667	0.327586207	0.296875	0.260273973	0.25	0.208333333	0.189189189	0.273972603	0.166666667	1	0.254545455	0.226415094	0.225	0.095238095	0.193548387	0.253731343	0.223684211	0.195652174	0.1625	0.25	0.339622642	0.260869565	0.114754098	0.232142857	0.112244898	0.242857143	0.256756757	0.168831169	0.181818182	0.266666667	0.285714286	0.183098592	0.233766234	0.174603175	0.211764706	0.271428571	0.191176471	0.203125	0.230769231	0.323076923	0.253968254	0.212121212	0.164179104	0.120879121	0.19047619	0.194029851	0.423076923	0.133333333	0.2	0.184210526	0.290322581	0.227848101	0.4375	0.181818182	0.3125	0.147368421	0.19047619	0.246376812	0.217391304	0.203389831	0.242424242	0.208955224	0.216666667	0.157142857	0.219512195	0.226666667	0.129032258	0.173333333	0.253521127	0.196969697	0.281690141	0.232142857	0.207317073	0.2375	0.339622642	0.177419355	0.269230769	0.229508197	0.225806452	0.197802198	0.483870968	0.225352113	0.202898551	0.223880597	0.196969697	0.125	0.183333333	0.191176471	0.173333333	0.194805195	0.235294118	0.265060241	0.196969697	0.134146341	0.215686275	0.156862745	0.271428571	0.189873418	0.271428571	0.3125	0.23943662	0.203125	0.207317073	0.260869565	0.141304348	0.202898551	0.378787879	0.137254902	0.21978022	0.171875	0.164383562	0.108910891	0.253521127	0.285714286	0.205882353	0.3125	0.307692308	0.222222222	0.171052632	0.530612245	0.473684211	0.279411765	0.446808511	0.151898734	0.194444444	0.260869565	0.353846154	0.166666667	0.267605634	0.204819277	0.327586207	0.238095238	0.303030303	0.220779221	0.139534884	0.315068493	0.230769231	0.268656716	0.280701754	0.442622951	0.245283019	0.214285714	0.277777778	0.191176471	0.2	0.171052632	0.433333333	0.171875	0.563636364	0.173333333	0.178082192	0.264705882	0.245283019	0.3125	0.245283019	0.339622642	0.260869565	0.222222222	0.217391304	0.183333333	0.25	0.290322581	0.260869565	0.55	0.230769231	0.52	0.155172414	0.207317073	0.213114754	0.184210526	0.205882353	0.215189873	0.202898551	0.194444444	0.279411765	0.173913043	0.3125	0.392156863	0.2	0.323076923	0.237288136	0.28125	0.142857143	0.183098592	0.166666667	0.3125	0.224137931	0.161764706	0.202898551	0.188405797	0.185714286	0.178082192	0.280701754	0.271428571	0.173333333	0.142857143	0.166666667	0.2	0.209876543	0.246153846	0.294117647	0.344827586	0.563636364	0.119047619	0.142857143	0.195652174	0.173913043	0.171875	0.24	0.279411765	0.206896552	0.236842105	0.271428571	0.345454545	0.178082192	0.180555556	0.191176471
OC(=O)C1CCCCC1C(=O)CCS	0.081967213	0.15	0.209302326	0.279069767	0.12244898	0.089285714	0.063291139	0.181818182	0.158730159	0.113636364	0.279069767	0.090909091	0.192307692	0.123076923	0.279069767	0.157894737	0.144927536	0.192307692	1	0.106382979	0.134615385	0.133333333	0.140625	0.121212121	0.235294118	0.08	0.153846154	0.113207547	0.092307692	0.404255319	0.127272727	0.126582278	0.112676056	0.080645161	0.186440678	0.076923077	0.12987013	0.158730159	0.14516129	0.123076923	0.134615385	0.05952381	0.138888889	0.05952381	0.121212121	0.092307692	0.405405405	0.106060606	0.405405405	0.15	0.229166667	0.175438596	0.095238095	0.102040816	0.174603175	0.133333333	0.1875	0.114754098	0.279069767	0.080645161	0.203703704	0.149253731	0.405405405	0.103448276	0.176470588	0.15625	0.134615385	0.1	0.151515152	0.163636364	0.177419355	0.208333333	0.107692308	0.125	0.12	0.140625	0.115942029	0.123076923	0.1875	0.079365079	0.071428571	0.166666667	0.095238095	0.153846154	0.136363636	0.279069767	0.127272727	0.08974359	0.15625	0.1	0.181818182	0.157142857	0.2	0.125	0.12	0.15625	0.186440678	0.279069767	0.140625	0.157894737	0.177419355	0.121621622	0.075757576	0.102040816	0.074380165	0.071428571	0.171875	0.192982456	0.174603175	0.142857143	0.140625	0.276595745	0.279069767	0.078125	0.196078431	0.279069767	0.180555556	0.136363636	0.166666667	0.209302326	0.090909091	0.089285714	0.172413793	0.121212121	0.140625	0.136363636	0.094736842	0.0625	0.152777778	0.166666667	0.19047619	0.086206897	0.123076923	0.166666667	0.123076923	0.196078431	0.140625	0.074626866	0.14	0.12	0.150684932	0.123076923	0.25	0.15625	0.109375	0.132352941	0.115384615	0.071428571	0.109090909	0.211538462	0.170212766	0.216216216	0.12244898	0.112903226	0.154929577	0.06	0.125	0.212765957	0.072463768	0.090909091	0.123076923	0.083333333	0.112903226	0.078947368	0.09375	0.405405405	0.108695652	0.060240964	0.154929577	0.089285714	0.082191781	0.147058824	0.145833333	0.092592593	0.11627907	0.170212766	0.125	0.094339623	0.181818182	0.101123596	0.075757576	0.071428571	0.181818182	0.229166667	0.111111111	0.181818182	0.149253731	0.071428571	0.113636364	0.14084507	0.129032258	0.276595745	0.071428571	0.140625	0.098360656	0.186440678	0.276595745	0.113207547	0.2	0.209302326	0.109090909	0.101694915	0.166666667	0.25	0.279069767	0.071428571	0.096153846	0.112903226	0.066666667	0.158730159	0.166666667	0.067164179	0.405405405	0.075757576	0.134615385	0.114285714	0.181818182	0.090909091	0.157142857	0.279069767	0.105882353	0.282608696	0.125	0.123076923	0.072463768	0.092307692	0.405405405	0.0875	0.212765957	0.285714286	0.095238095	0.112903226	0.172413793	0.14084507	0.279069767	0.076923077	0.172413793	0.101265823	0.053763441	0.15	0.142857143	0.405405405	0.178571429	0.175438596	0.123076923	0.071428571	0.209302326	0.098039216	0.109375	0.151515152	0.276595745	0.170212766	0.174603175	0.265306122	0.20754717	0.144927536	0.149253731	0.140625	0.1875	0.209302326	0.048543689	0.15625	0.108695652	0.098360656	0.086206897	0.113636364	0.12244898	0.108695652	0.080645161	0.086956522	0.146666667	0.158730159	0.125	0.134328358	0.105263158	0.196078431	0.255319149	0.113207547	0.166666667	0.189655172	0.147058824	0.142857143	0.123076923	0.072463768	0.112676056	0.069444444	0.192307692	0.145833333	0.108695652	0.135135135	0.12244898	0.111111111	0.186440678	0.128571429	0.103448276	0.082191781	0.1875	0.14	0.123076923	0.018867925	0.1	0.06741573	0.177419355	0.144927536	0.070422535	0.378378378	0.109589041	0.151515152	0.076923077	0.14084507	0.090909091	0.141025641	0.153846154	0.098360656	0.125	0.178571429	0.2	0.203703704	0.115789474	0.103448276	0.060240964	0.109090909	0.081967213	0.25	0.125	0.137254902	0.085714286	0.178571429	0.136986301	0.279069767	0.139240506	0.186440678	0.055555556	0.109090909	0.161290323	0.186440678	0.096153846	0.192982456	0.098360656	0.092592593	0.080645161	0.102564103	0.114285714	0.166666667	0.072463768	0.171875	0.083333333	0.1	0.1	0.133333333	0.164383562	0.14	0.092592593	0.209302326	0.109090909	0.169811321	0.104651163	0.147058824	0.158730159	0.095238095	0.152542373	0.181818182	0.324324324	0.212765957	0.080645161	0.072463768	0.147058824	0.111111111	0.12345679	0.181818182	0.067567568	0.297297297	0.216216216	0.153846154	0.142857143	0.153846154	0.166666667	0.121212121	0.3125	0.133333333	0.123076923	0.1375	0.078125	0.132352941	0.073684211	0.114942529	0.109090909	0.092307692	0.053763441	0.171875	0.116666667	0.114754098	0.166666667	0.109375	0.166666667	0.071428571	0.173076923	0.147540984	0.140625	0.227272727	0.069444444	0.107692308	0.123076923	0.193548387	0.105263158	0.134328358	0.131578947	0.166666667	0.125	0.161290323	0.111111111	0.063291139	0.138888889	0.138888889	0.126984127	0.204081633	0.138461538	0.405405405	0.227272727	0.164179104	0.080645161	0.09375	0.136363636	0.161290323	0.109090909	0.125	0.104477612	0.074626866	0.180327869	0.405405405	0.166666667	0.405405405	0.14	0.123076923	0.105263158	0.186440678	0.117647059	0.142857143	0.118644068	0.123076923	0.112676056	0.154929577	0.192307692	0.104166667	0.133333333	0.090909091	0.169230769	0.114754098	0.154929577	0.112903226	0.107692308	0.140625	0.098360656	0.166666667	0.1875	0.169230769	0.180327869	0.113207547	0.214285714	0.115384615	0.147540984	0.069444444	0.166666667	0.212765957	0.083333333	0.095238095	0.133333333	0.078125	0.074626866	0.134615385	0.153846154	0.072463768	0.081967213	0.105263158	0.106382979	0.135135135	0.175438596	0.174603175	0.163636364	0.125	0.081081081	0.064516129	0.103448276	0.098360656	0.109090909	0.144927536	0.140625	0.12345679	0.142857143	0.153846154	0.25	0.074626866	0.075757576	0.098360656
OC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1	0.489361702	0.280701754	0.098039216	0.113207547	0.43902439	0.756756757	0.333333333	0.169491525	0.283333333	0.472222222	0.113207547	0.310344828	0.1	0.283333333	0.113207547	0.111111111	0.202898551	0.2	0.106382979	1	0.4	0.271428571	0.262295082	0.278688525	0.288461538	0.328125	0.253968254	0.431818182	0.293103448	0.166666667	0.375	0.309859155	0.169014085	0.448979592	0.298245614	0.321428571	0.263888889	0.283333333	0.41509434	0.283333333	0.4	0.291666667	0.264705882	0.328571429	0.258064516	0.363636364	0.098039216	0.350877193	0.098039216	0.280701754	0.105263158	0.314814815	0.327272727	0.234042553	0.278688525	0.2	0.25	0.358490566	0.113207547	0.339622642	0.131147541	0.327868852	0.098039216	0.446808511	0.122807018	0.130434783	0.5	0.194805195	0.26984127	0.192982456	0.166666667	0.512195122	0.117647059	0.288135593	0.463414634	0.262295082	0.265625	0.283333333	0.25	0.44	0.362068966	0.298245614	0.327272727	0.253968254	0.255813953	0.113207547	0.375	0.328358209	0.238095238	0.594594595	0.352941176	0.268656716	0.288135593	0.611111111	0.463414634	0.238095238	0.298245614	0.113207547	0.262295082	0.25	0.283333333	0.260869565	0.363636364	0.234042553	0.185840708	0.410714286	0.253968254	0.2	0.278688525	0.135802469	0.262295082	0.122807018	0.113207547	0.327272727	0.101694915	0.113207547	0.219178082	0.255813953	0.298245614	0.098039216	0.391304348	0.413043478	0.333333333	0.258064516	0.262295082	0.274193548	0.255813953	0.289855072	0.225352113	0.298245614	0.253968254	0.488888889	0.262295082	0.298245614	0.283333333	0.101694915	0.184615385	0.407407407	0.22	0.578947368	0.257142857	0.283333333	0.142857143	0.238095238	0.363636364	0.246153846	0.55	0.338983051	0.413043478	0.175438596	0.204081633	0.113636364	0.43902439	0.403846154	0.303030303	0.235955056	0.310344828	0.109090909	0.344827586	0.488372093	0.283333333	0.468085106	0.403846154	0.303030303	0.15625	0.098039216	0.12244898	0.314285714	0.194444444	0.160714286	0.317460317	0.322580645	0.404761905	0.431818182	0.238095238	0.204081633	0.310344828	0.476190476	0.352941176	0.275	0.363636364	0.410714286	0.12	0.105263158	0.255813953	0.352941176	0.285714286	0.410714286	0.472222222	0.231884058	0.193548387	0.122807018	0.385964912	0.262295082	0.314814815	0.298245614	0.122807018	0.536585366	0.094339623	0.098039216	0.444444444	0.210526316	0.298245614	0.122807018	0.113207547	0.410714286	0.355555556	0.403846154	0.253731343	0.283333333	0.456521739	0.166666667	0.098039216	0.442307692	0.431818182	0.223880597	0.169491525	0.391304348	0.268656716	0.113207547	0.289473684	0.188679245	0.288135593	0.283333333	0.392857143	0.315789474	0.098039216	0.338235294	0.418604651	0.456521739	0.327272727	0.403846154	0.220338983	0.268656716	0.113207547	0.321428571	0.125	0.213333333	0.275	0.215189873	0.578947368	0.098039216	0.555555556	0.314814815	0.283333333	0.362068966	0.098039216	0.875	0.293103448	0.333333333	0.122807018	0.204081633	0.278688525	0.118644068	0.114754098	0.202898551	0.285714286	0.262295082	0.070175439	0.098039216	0.230769231	0.238095238	0.145833333	0.339622642	0.214953271	0.472222222	0.43902439	0.191011236	0.479166667	0.385964912	0.25	0.262295082	0.407407407	0.212121212	0.367346939	0.120689655	0.145454545	0.536585366	0.34	0.377358491	0.322580645	0.578947368	0.262295082	0.368421053	0.257575758	0.191176471	0.2	0.404761905	0.571428571	0.222222222	0.229166667	0.230769231	0.213114754	0.23880597	0.219512195	0.338709677	0.25	0.564102564	0.283333333	0.074074074	0.594594595	0.302631579	0.305084746	0.257575758	0.31147541	0.078431373	0.440677966	0.230769231	0.37037037	0.268656716	0.777777778	0.256756757	0.253968254	0.267857143	0.367346939	0.147540984	0.134328358	0.210526316	0.182795699	0.47826087	0.314285714	0.413043478	0.4	0.122807018	0.234042553	0.291666667	0.355932203	0.147540984	0.225352113	0.113207547	0.175	0.298245614	0.253164557	0.413043478	0.407407407	0.275862069	0.386363636	0.2	0.448979592	0.26	0.365384615	0.2	0.301587302	0.090909091	0.3	0.253968254	0.301886792	0.265625	0.594594595	0.253521127	0.219178082	0.564102564	0.431818182	0.098039216	0.444444444	0.118644068	0.285714286	0.154929577	0.132352941	0.327272727	0.44	0.352941176	0.081632653	0.452380952	0.339622642	0.3	0.366666667	0.233333333	0.25	0.352941176	0.383333333	0.106382979	0.113636364	0.253968254	0.150684932	0.274193548	0.298245614	0.258064516	0.080645161	0.253521127	0.283333333	0.117647059	0.431372549	0.265625	0.204545455	0.328947368	0.413043478	0.363636364	0.275	0.253968254	0.339622642	0.333333333	0.298245614	0.293103448	0.116666667	0.362068966	0.226415094	0.423076923	0.262295082	0.115384615	0.35	0.357142857	0.283333333	0.278688525	0.488888889	0.212121212	0.25	0.155172414	0.27027027	0.357142857	0.292307692	0.313432836	0.28358209	0.34375	0.363636364	0.105263158	0.471698113	0.098039216	0.094339623	0.223880597	0.339622642	0.423076923	0.179104478	0.1875	0.547619048	0.288135593	0.392857143	0.333333333	0.266666667	0.098039216	0.298245614	0.098039216	0.564102564	0.283333333	0.425531915	0.275862069	0.326086957	0.224489796	0.228070175	0.283333333	0.360655738	0.303030303	0.2	0.239130435	0.253521127	0.488372093	0.126760563	0.285714286	0.323076923	0.403846154	0.357142857	0.262295082	0.42	0.298245614	0.196078431	0.25	0.288135593	0.465116279	0.142857143	0.215686275	0.104477612	0.327868852	0.298245614	0.418604651	0.408163265	0.327272727	0.333333333	0.431372549	0.310344828	0.431818182	0.253968254	0.368421053	0.272727273	0.367346939	0.435897436	0.257142857	0.224137931	0.278688525	0.192982456	0.288135593	0.235294118	0.25	0.282051282	0.42	0.413043478	0.202898551	0.262295082	0.266666667	0.272727273	0.253968254	0.103448276	0.461538462	0.315789474	0.392156863
CC(CS)C(=O)N[C@@H](CCc1ccccc1)C(O)=O	0.350877193	0.25	0.125	0.245283019	0.434782609	0.384615385	0.266666667	0.151515152	0.4	0.578947368	0.245283019	0.317460317	0.123076923	0.35483871	0.245283019	0.115942029	0.216216216	0.327272727	0.134615385	0.4	1	0.28	0.235294118	0.393442623	0.275862069	0.314285714	0.228571429	0.4	0.28125	0.149253731	0.659090909	0.282051282	0.153846154	0.392857143	0.285714286	0.327868852	0.361111111	0.4	0.28125	0.35483871	1	0.351351351	0.291666667	0.25	0.231884058	0.389830508	0.125	0.35483871	0.125	0.25	0.147540984	0.392857143	0.355932203	0.226415094	0.393442623	0.196969697	0.225352113	0.549019608	0.245283019	0.278688525	0.225806452	0.275362319	0.125	0.388888889	0.163934426	0.164383562	0.458333333	0.207317073	0.242857143	0.229508197	0.235294118	0.38	0.136986301	0.406779661	0.288461538	0.235294118	0.375	0.35483871	0.225352113	0.519230769	0.433333333	0.421052632	0.355932203	0.228571429	0.355555556	0.245283019	0.659090909	0.315068493	0.349206349	0.5	0.310344828	0.295774648	0.338709677	0.477272727	0.288461538	0.349206349	0.285714286	0.245283019	0.235294118	0.184615385	0.272727273	0.205128205	0.28125	0.3	0.18487395	0.303030303	0.228571429	0.215384615	0.393442623	0.125	0.235294118	0.245614035	0.245283019	0.333333333	0.125	0.245283019	0.230769231	0.326086957	0.421052632	0.125	0.339622642	0.358490566	0.253968254	0.231884058	0.235294118	0.34375	0.23655914	0.230769231	0.205128205	0.421052632	0.228571429	0.37037037	0.235294118	0.421052632	0.35483871	0.125	0.183098592	0.482142857	0.36	0.456521739	0.233766234	0.35483871	0.203389831	0.349206349	0.438596491	0.222222222	0.4375	0.303030303	0.384615385	0.15625	0.178571429	0.098039216	0.404255319	0.403508772	0.291666667	0.231578947	0.23880597	0.133333333	0.307692308	0.339622642	0.35483871	0.407407407	0.403508772	0.291666667	0.125	0.125	0.169811321	0.253164557	0.207792208	0.180327869	0.304347826	0.348484848	0.375	0.296296296	0.204081633	0.178571429	0.23880597	0.468085106	0.310344828	0.252873563	0.28125	0.303030303	0.105263158	0.147540984	0.270833333	0.310344828	0.205479452	0.303030303	0.578947368	0.415384615	0.208955224	0.245614035	0.323076923	0.235294118	0.368421053	0.306451613	0.245614035	0.458333333	0.120689655	0.125	0.44	0.1875	0.421052632	0.245614035	0.245283019	0.303030303	0.47826087	0.403508772	0.3	0.4	0.396226415	0.166666667	0.125	0.322580645	0.590909091	0.328358209	0.151515152	0.365384615	0.295774648	0.245283019	0.265060241	0.206896552	0.406779661	0.35483871	0.287878788	0.344262295	0.125	0.272727273	0.619047619	0.298245614	0.355932203	0.403508772	0.215384615	0.393939394	0.245283019	0.327868852	0.234375	0.209876543	0.224719101	0.271604938	0.522727273	0.125	0.262295082	0.392857143	0.35483871	0.433333333	0.125	0.425531915	0.366666667	0.318181818	0.245614035	0.178571429	0.268656716	0.237288136	0.153846154	0.216216216	0.205479452	0.235294118	0.079365079	0.125	0.239583333	0.349206349	0.169811321	0.368421053	0.181034483	0.578947368	0.434782609	0.177083333	0.258064516	0.323076923	0.182926829	0.37704918	0.257575758	0.242857143	0.510204082	0.161290323	0.228070175	0.458333333	0.233333333	0.31147541	0.308823529	0.522727273	0.235294118	0.393442623	0.363636364	0.189189189	0.327272727	0.375	0.377777778	0.172839506	0.269230769	0.203389831	0.191176471	0.216216216	0.229885057	0.323529412	0.225352113	0.743589744	0.35483871	0.101694915	0.5	0.23255814	0.3125	0.323529412	0.380952381	0.068965517	0.243243243	0.338461538	0.285714286	0.295774648	0.392156863	0.234567901	0.228571429	0.278688525	0.321428571	0.203125	0.23880597	0.151515152	0.258064516	0.315789474	0.253164557	0.384615385	0.350877193	0.245614035	0.3	0.277777778	0.359375	0.166666667	0.220779221	0.245283019	0.134831461	0.285714286	0.261904762	0.384615385	0.276923077	0.246153846	0.511111111	0.215384615	0.418181818	0.296296296	0.322033898	0.2125	0.369230769	0.080645161	0.307692308	0.228571429	0.288135593	0.333333333	0.5	0.28	0.28	0.743589744	0.37254902	0.125	0.469387755	0.158730159	0.261904762	0.253521127	0.2	0.355932203	0.295081967	0.310344828	0.071428571	0.333333333	0.344827586	0.307692308	0.253521127	0.306451613	0.342105263	0.310344828	0.343283582	0.092592593	0.098039216	0.228571429	0.1375	0.34375	0.421052632	0.231884058	0.121212121	0.28	0.35483871	0.172413793	0.403508772	0.275362319	0.22826087	0.227272727	0.358490566	0.322580645	0.224719101	0.228571429	0.529411765	0.362068966	0.421052632	0.366666667	0.15625	0.433333333	0.161290323	0.285714286	0.235294118	0.25	0.375	0.360655738	0.35483871	0.393442623	0.37037037	0.242857143	0.276315789	0.15625	0.24691358	0.257575758	0.263888889	0.301369863	0.430769231	0.309859155	0.261538462	0.147540984	0.231884058	0.125	0.101694915	0.328358209	0.344827586	0.396551724	0.162162162	0.169014085	0.309090909	0.406779661	0.370967742	0.296875	0.23880597	0.125	0.421052632	0.125	0.743589744	0.35483871	0.450980392	0.246153846	0.307692308	0.558139535	0.350877193	0.35483871	0.25	0.309859155	0.327272727	0.361702128	0.28	0.339622642	0.16	0.316666667	0.207792208	0.403508772	0.360655738	0.235294118	0.368421053	0.421052632	0.172413793	0.242857143	0.296875	0.489361702	0.253968254	0.326923077	0.125	0.294117647	0.421052632	0.619047619	0.310344828	0.355932203	0.253968254	0.509433962	0.317460317	0.590909091	0.228571429	0.349206349	0.283333333	0.48	0.3125	0.283783784	0.181818182	0.393442623	0.153846154	0.406779661	0.22972973	0.222222222	0.258823529	0.368421053	0.358490566	0.216216216	0.235294118	0.214285714	0.197368421	0.228571429	0.224137931	0.317460317	0.322580645	0.344827586
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@@H]1CCc2cc(ccc12)C(O)=O	0.240963855	0.218390805	0.1125	0.164556962	0.226666667	0.272727273	0.390804598	0.159090909	0.208791209	0.211267606	0.164556962	0.453333333	0.112359551	0.235955056	0.164556962	0.131868132	0.16	0.207317073	0.133333333	0.271428571	0.28	1	0.235955056	0.193548387	0.234567901	0.372093023	0.217391304	0.246753247	0.173913043	0.157303371	0.269230769	0.235294118	0.171717172	0.238095238	0.215909091	0.465753425	0.215686275	0.208791209	0.285714286	0.235955056	0.28	0.188679245	0.630136986	0.2	0.180851064	0.255813953	0.141025641	0.506849315	0.141025641	0.218390805	0.11627907	0.223529412	0.492957746	0.1375	0.193548387	0.220930233	0.215053763	0.280487805	0.164556962	0.444444444	0.146067416	0.225806452	0.141025641	0.24691358	0.141176471	0.15625	0.315068493	0.136363636	0.20212766	0.174418605	0.195652174	0.283783784	0.112244898	0.197802198	0.223684211	0.235955056	0.175257732	0.235955056	0.22826087	0.235294118	0.191489362	0.215909091	0.492957746	0.217391304	0.191780822	0.164556962	0.269230769	0.22	0.180851064	0.277777778	0.52238806	0.735294118	0.252873563	0.3	0.223684211	0.180851064	0.215909091	0.164556962	0.235955056	0.211764706	0.195652174	0.463414634	0.173913043	0.166666667	0.176056338	0.217391304	0.191489362	0.166666667	0.193548387	0.179245283	0.235955056	0.154761905	0.164556962	0.472222222	0.113636364	0.164556962	0.244897959	0.175675676	0.215909091	0.1125	0.182926829	0.225	0.5	0.180851064	0.235955056	0.217391304	0.382352941	0.173076923	0.188118812	0.215909091	0.191489362	0.25	0.182795699	0.215909091	0.235955056	0.113636364	0.170212766	0.224719101	0.220779221	0.291666667	0.260416667	0.235955056	0.168674699	0.180851064	0.255813953	0.212765957	0.283783784	0.178947368	0.240506329	0.176470588	0.164556962	0.138888889	0.210526316	0.536231884	0.226804124	0.311926606	0.493150685	0.119047619	0.193548387	0.227848101	0.235955056	0.243902439	0.536231884	0.178217822	0.126315789	0.141025641	0.073170732	0.373626374	0.144230769	0.101123596	0.183673469	0.263736264	0.226666667	0.2	0.133333333	0.164556962	0.493150685	0.202531646	0.52238806	0.25	0.173913043	0.217391304	0.098765432	0.11627907	0.16	0.52238806	0.1875	0.217391304	0.211267606	0.229166667	0.188888889	0.154761905	0.204301075	0.235955056	0.181818182	0.229885057	0.154761905	0.263157895	0.109756098	0.1125	0.240506329	0.133333333	0.215909091	0.154761905	0.164556962	0.217391304	0.175	0.536231884	0.360465116	0.208791209	0.282051282	0.258741259	0.141025641	0.227272727	0.28	0.161616162	0.159090909	0.197530864	0.735294118	0.164556962	0.224299065	0.185185185	0.197802198	0.235955056	0.193548387	0.186813187	0.141025641	0.227722772	0.253333333	0.265822785	0.492957746	0.536231884	0.153846154	0.216494845	0.164556962	0.465753425	0.193181818	0.169811321	0.35	0.228571429	0.328571429	0.141025641	0.240963855	0.223529412	0.235955056	0.191489362	0.1125	0.291666667	0.2	0.241758242	0.154761905	0.164556962	0.21978022	0.151162791	0.10989011	0.16	0.1875	0.235955056	0.093023256	0.1125	0.16	0.180851064	0.1	0.507246377	0.198529412	0.211267606	0.226666667	0.188034188	0.485714286	0.454545455	0.171428571	0.208791209	0.224719101	0.153061224	0.219512195	0.139534884	0.142857143	0.263157895	0.204819277	0.261904762	0.263736264	0.328571429	0.182795699	0.206521739	0.171717172	0.175257732	0.207317073	0.226666667	0.222222222	0.375	0.164556962	0.141176471	0.163043478	0.183673469	0.385416667	0.183673469	0.22826087	0.323943662	0.235955056	0.083333333	0.277777778	0.189189189	0.222222222	0.183673469	0.164948454	0.1	0.268817204	0.177083333	0.175824176	0.787878788	0.276315789	0.211538462	0.217391304	0.386666667	0.538461538	0.170454545	0.172043011	0.172413793	0.181818182	0.231707317	0.373626374	0.240506329	0.197674419	0.154761905	0.166666667	0.1875	0.215053763	0.144444444	0.188118812	0.164556962	0.186915888	0.215909091	0.189189189	0.240506329	0.211111111	0.215909091	0.189873418	0.166666667	0.253012048	0.170731707	0.209302326	0.14953271	0.25	0.107142857	0.441558442	0.191489362	0.146067416	0.1875	0.277777778	0.820895522	0.232323232	0.323943662	0.230769231	0.1125	0.256410256	0.137931034	0.404255319	0.18556701	0.157894737	0.492957746	0.265060241	0.52238806	0.088607595	0.253333333	0.485714286	0.441558442	0.223404255	0.215909091	0.20754717	0.52238806	0.221052632	0.118421053	0.138888889	0.217391304	0.147058824	0.204301075	0.215909091	0.180851064	0.123595506	0.820895522	0.235955056	0.142857143	0.23255814	0.2	0.323809524	0.229357798	0.225	0.479452055	0.35	0.191489362	0.552238806	0.544117647	0.215909091	0.2	0.136363636	0.191489362	0.166666667	0.229885057	0.235955056	0.1375	0.1875	0.513888889	0.235955056	0.247191011	0.234567901	0.153061224	0.684931507	0.176470588	0.198113208	0.211111111	0.206185567	0.234693878	0.226804124	0.252631579	0.255813953	0.11627907	0.206521739	0.141025641	0.109756098	0.161616162	0.485714286	0.244186047	0.142857143	0.147368421	0.256410256	0.197802198	0.21978022	0.172043011	0.197802198	0.141025641	0.215909091	0.141025641	0.323943662	0.235955056	0.25	0.215909091	0.175	0.207792208	0.183908046	0.235955056	0.195876289	0.226804124	0.2375	0.168831169	0.820895522	0.227848101	0.153061224	0.206896552	0.239583333	0.536231884	0.513888889	0.235955056	0.507246377	0.215909091	0.205128205	0.189473684	0.224719101	0.263157895	0.206896552	0.158536585	0.126315789	0.175257732	0.215909091	0.253333333	0.275	0.492957746	0.5	0.23255814	0.453333333	0.28	0.217391304	0.206521739	0.240963855	0.204819277	0.186666667	0.833333333	0.155555556	0.193548387	0.202380952	0.197802198	0.13592233	0.131868132	0.220183486	0.507246377	0.225	0.16	0.235955056	0.230769231	0.181818182	0.217391304	0.141176471	0.472972973	0.459459459	0.195402299
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@@H](F)C[C@H]1C(O)=O	0.226666667	0.217948718	0.238095238	0.246153846	0.265625	0.242857143	0.182795699	0.22972973	0.706896552	0.5	0.246153846	0.272727273	0.222222222	0.356164384	0.246153846	0.194805195	0.296296296	0.313432836	0.121212121	0.278688525	0.393442623	0.193548387	0.222222222	1	0.308823529	0.273809524	0.21686747	0.231884058	0.182926829	0.226666667	0.275362319	0.352941176	0.179775281	0.256756757	0.333333333	0.215189873	0.486842105	0.706896552	0.243589744	0.356164384	0.393442623	0.23655914	0.2	0.173469388	0.204819277	0.243589744	0.181818182	0.192771084	0.181818182	0.217948718	0.231884058	0.576271186	0.266666667	0.15942029	0.515151515	0.175	0.243902439	0.236842105	0.246153846	0.207792208	0.246575342	0.337662338	0.181818182	0.232876712	0.228571429	0.298701299	0.231884058	0.325581395	0.291139241	0.40625	0.269230769	0.235294118	0.209876543	0.53125	0.205882353	0.222222222	0.560606061	0.356164384	0.243902439	0.492063492	0.442857143	0.548387097	0.266666667	0.21686747	0.266666667	0.246153846	0.275362319	0.290697674	0.449275362	0.306451613	0.197368421	0.202247191	0.324324324	0.26984127	0.205882353	0.449275362	0.333333333	0.246153846	0.222222222	0.260273973	0.32	0.224719101	0.197530864	0.176470588	0.238095238	0.202380952	0.24691358	0.305555556	0.515151515	0.14	0.222222222	0.246376812	0.246153846	0.217948718	0.279411765	0.246153846	0.193548387	0.266666667	0.548387097	0.238095238	0.228571429	0.225352113	0.220779221	0.204819277	0.222222222	0.346666667	0.238095238	0.15625	0.238636364	0.548387097	0.24691358	0.236111111	0.207317073	0.548387097	0.356164384	0.279411765	0.253164557	0.342465753	0.257575758	0.261538462	0.264367816	0.356164384	0.246376812	0.449275362	0.243589744	0.197674419	0.253731343	0.202380952	0.279411765	0.253521127	0.265625	0.126984127	0.265625	0.217948718	0.384615385	0.2	0.209876543	0.296875	0.298701299	0.246376812	0.356164384	0.281690141	0.217948718	0.255813953	0.129411765	0.181818182	0.115942029	0.175257732	0.285714286	0.144736842	0.193181818	0.405405405	0.208955224	0.214285714	0.174603175	0.265625	0.209876543	0.423728814	0.197368421	0.252525253	0.197530864	0.202380952	0.181818182	0.231884058	0.1875	0.197368421	0.256097561	0.202380952	0.5	0.371794872	0.215189873	0.246376812	0.21686747	0.222222222	0.256756757	0.333333333	0.246376812	0.349206349	0.230769231	0.238095238	0.260869565	0.181818182	0.548387097	0.246376812	0.246153846	0.202380952	0.338709677	0.217948718	0.261904762	0.706896552	0.236111111	0.165517241	0.181818182	0.2125	0.231884058	0.444444444	0.22972973	0.246376812	0.202247191	0.246153846	0.276595745	0.25	0.555555556	0.356164384	0.25	0.25974026	0.181818182	0.269662921	0.360655738	0.271428571	0.266666667	0.217948718	0.287671233	0.573529412	0.246153846	0.215189873	0.253333333	0.20212766	0.158878505	0.325842697	0.261538462	0.181818182	0.352941176	0.576271186	0.356164384	0.442857143	0.238095238	0.261538462	0.366197183	0.307692308	0.246376812	0.265625	0.298701299	0.189189189	0.232876712	0.296296296	0.256097561	0.222222222	0.169014085	0.238095238	0.218181818	0.449275362	0.115942029	0.223684211	0.206349206	0.5	0.265625	0.28	0.192307692	0.202380952	0.258426966	0.394366197	0.240506329	0.416666667	0.308823529	0.298507463	0.148648649	0.349206349	0.308823529	0.338028169	0.268292683	0.261538462	0.207317073	0.25	0.544117647	0.183908046	0.313432836	0.208955224	0.327586207	0.25	0.157142857	0.194444444	0.28	0.220930233	0.29787234	0.265060241	0.243902439	0.296875	0.356164384	0.095890411	0.306451613	0.174757282	0.337837838	0.458333333	0.291139241	0.166666667	0.304878049	0.436619718	0.2	0.202247191	0.246376812	0.23655914	0.21686747	0.192307692	0.202702703	0.260273973	0.306666667	0.22972973	0.281553398	0.232876712	0.175257732	0.279411765	0.243243243	0.246376812	0.25	0.150684932	0.228915663	0.314285714	0.252873563	0.246153846	0.221052632	0.333333333	0.18627451	0.279411765	0.289473684	0.215189873	0.456140351	0.305555556	0.309859155	0.268656716	0.223684211	0.333333333	0.316455696	0.108108108	0.204819277	0.24691358	0.22972973	0.337662338	0.306451613	0.193548387	0.247191011	0.296875	0.231884058	0.238095238	0.359375	0.222222222	0.260416667	0.283950617	0.253164557	0.266666667	0.305555556	0.197368421	0.102941176	0.202898551	0.223684211	0.204819277	0.268292683	0.2	0.4625	0.197368421	0.235294118	0.193548387	0.126984127	0.21686747	0.152173913	0.507462687	0.548387097	0.204819277	0.186666667	0.193548387	0.356164384	0.244680851	0.266666667	0.320512821	0.163636364	0.268041237	0.279411765	0.197530864	0.158878505	0.24691358	0.223684211	0.189873418	0.548387097	0.366197183	0.219178082	0.442857143	0.242857143	0.315068493	0.222222222	0.25	0.320512821	0.195121951	0.356164384	0.298701299	0.253521127	0.416666667	0.204301075	0.253521127	0.274725275	0.342465753	0.204545455	0.195652174	0.521126761	0.367088608	0.276315789	0.231884058	0.282051282	0.181818182	0.194029851	0.424657534	0.223684211	0.246753247	0.174418605	0.240506329	0.225352113	0.53125	0.315789474	0.209876543	0.256410256	0.181818182	0.548387097	0.181818182	0.296875	0.356164384	0.348484848	0.215189873	0.202898551	0.188405797	0.210526316	0.356164384	0.3125	0.521126761	0.294117647	0.196969697	0.193548387	0.246376812	0.214285714	0.189873418	0.255813953	0.217948718	0.195121951	0.222222222	0.223684211	0.548387097	0.257575758	0.214285714	0.324324324	0.370967742	0.323943662	0.2	0.185185185	0.211764706	0.548387097	0.360655738	0.22972973	0.266666667	0.220779221	0.484375	0.209876543	0.231884058	0.21686747	0.298701299	0.179487179	0.328358209	0.238095238	0.208791209	0.256756757	0.515151515	0.25	0.53125	0.152173913	0.15	0.326086957	0.223684211	0.279411765	0.296296296	0.222222222	0.258064516	0.261904762	0.21686747	0.194444444	0.272727273	0.2125	0.273972603
OC(=O)[C@@H]1CCCN1C(=O)[C@H](CS)Cc1ccccc1	0.227272727	0.3125	0.456521739	0.555555556	0.296296296	0.245901639	0.207317073	0.428571429	0.491525424	0.254901961	0.555555556	0.16	0.4	0.23943662	0.555555556	0.35	0.446153846	0.375	0.235294118	0.288461538	0.275862069	0.234567901	0.294117647	0.308823529	1	0.185185185	0.304347826	0.213114754	0.162162162	0.285714286	0.262295082	0.386666667	0.205128205	0.223880597	0.574074074	0.164383562	0.397260274	0.491525424	0.264705882	0.23943662	0.275862069	0.181818182	0.227848101	0.181818182	0.271428571	0.228571429	0.456521739	0.294117647	0.456521739	0.3125	0.275862069	0.547169811	0.183098592	0.095238095	0.328358209	0.136986301	0.421875	0.220588235	0.555555556	0.171428571	0.379310345	0.373134328	0.456521739	0.253968254	0.388888889	0.328358209	0.37037037	0.256097561	0.444444444	0.362068966	0.375	0.280701754	0.208333333	0.298507463	0.203389831	0.294117647	0.314285714	0.23943662	0.421875	0.220588235	0.2	0.517857143	0.183098592	0.304347826	0.120689655	0.555555556	0.262295082	0.219512195	0.483333333	0.272727273	0.212121212	0.263157895	0.74	0.301886792	0.203389831	0.483333333	0.574074074	0.555555556	0.294117647	0.421052632	0.375	0.209876543	0.211267606	0.095238095	0.239316239	0.232876712	0.384615385	0.456140351	0.328358209	0.183908046	0.294117647	0.339285714	0.555555556	0.166666667	0.407407407	0.555555556	0.408450704	0.101694915	0.517857143	0.456521739	0.25	0.1875	0.23880597	0.271428571	0.294117647	0.25	0.307692308	0.204819277	0.441176471	0.517857143	0.384615385	0.238095238	0.275362319	0.517857143	0.23943662	0.407407407	0.257142857	0.208333333	0.142857143	0.290909091	0.455882353	0.23943662	0.470588235	0.483333333	0.323076923	0.277777778	0.280701754	0.2	0.206349206	0.471698113	0.296296296	0.176470588	0.272727273	0.333333333	0.492307692	0.152380952	0.208333333	0.44	0.236111111	0.229508197	0.23943662	0.230769231	0.333333333	0.182926829	0.164383562	0.456521739	0.1	0.197674419	0.293333333	0.151515152	0.205128205	0.453125	0.428571429	0.193548387	0.211538462	0.296296296	0.208333333	0.25862069	0.212121212	0.329411765	0.211267606	0.232876712	0.218181818	0.275862069	0.101694915	0.212121212	0.46031746	0.232876712	0.254901961	0.315068493	0.214285714	0.339285714	0.2	0.294117647	0.188405797	0.603773585	0.339285714	0.254237288	0.4375	0.456521739	0.245901639	0.212121212	0.517857143	0.339285714	0.555555556	0.232876712	0.220338983	0.333333333	0.172839506	0.491525424	0.3	0.215384615	0.456521739	0.246376812	0.254237288	0.309859155	0.428571429	0.293103448	0.263157895	0.555555556	0.345679012	0.321428571	0.338461538	0.23943662	0.186666667	0.162162162	0.456521739	0.243902439	0.263157895	0.322033898	0.183098592	0.333333333	0.456140351	0.432835821	0.555555556	0.164383562	0.317460317	0.228915663	0.164948454	0.507042254	0.42	0.456521739	0.62	0.547169811	0.23943662	0.2	0.456521739	0.267857143	0.228571429	0.467741935	0.339285714	0.296296296	0.483333333	0.283333333	0.253968254	0.446153846	0.46031746	0.294117647	0.333333333	0.456521739	0.138888889	0.483333333	0.1	0.188405797	0.281818182	0.254901961	0.296296296	0.314606742	0.171428571	0.216216216	0.507462687	0.491525424	0.208333333	0.22972973	0.258064516	0.407407407	0.213114754	0.254237288	0.5	0.615384615	0.309859155	0.42	0.275362319	0.202702703	0.287671233	0.135802469	0.375	0.428571429	0.294117647	0.394366197	0.09375	0.229508197	0.440677966	0.27027027	0.290697674	0.189873418	0.421875	0.333333333	0.23943662	0.078125	0.272727273	0.170212766	0.442622951	0.305555556	0.197368421	0.375	0.315068493	0.467741935	0.214285714	0.246753247	0.25	0.405405405	0.304347826	0.171428571	0.21875	0.372881356	0.403225806	0.428571429	0.24742268	0.234375	0.197674419	0.206349206	0.227272727	0.339285714	0.095238095	0.351851852	0.213333333	0.472727273	0.4	0.555555556	0.329113924	0.574074074	0.157894737	0.206349206	0.242857143	0.349206349	0.220338983	0.456140351	0.242424242	0.174603175	0.171428571	0.2625	0.24	0.14516129	0.155844156	0.384615385	0.230769231	0.210526316	0.272727273	0.234567901	0.388888889	0.333333333	0.193548387	0.456521739	0.266666667	0.375	0.341463415	0.328571429	0.333333333	0.183098592	0.406779661	0.212121212	0.163636364	0.24137931	0.171428571	0.155844156	0.309859155	0.197183099	0.376623377	0.212121212	0.189873418	0.431818182	0.176470588	0.304347826	0.202531646	0.475409836	0.517857143	0.271428571	0.368421053	0.234567901	0.23943662	0.218390805	0.217391304	0.373134328	0.114285714	0.382716049	0.1875	0.211267606	0.164948454	0.384615385	0.223880597	0.220588235	0.517857143	0.228571429	0.368421053	0.2	0.266666667	0.25	0.294117647	0.301886792	0.194805195	0.298507463	0.23943662	0.534482759	0.238095238	0.22972973	0.231707317	0.418181818	0.478873239	0.553571429	0.25	0.178571429	0.426470588	0.405797101	0.28358209	0.423076923	0.308823529	0.456521739	0.38	0.309859155	0.171428571	0.231884058	0.216216216	0.279411765	0.225806452	0.298507463	0.202702703	0.242857143	0.380952381	0.456521739	0.517857143	0.456521739	0.333333333	0.23943662	0.258064516	0.349206349	0.2	0.14516129	0.246153846	0.23943662	0.287671233	0.347222222	0.375	0.096774194	0.234567901	0.229508197	0.31884058	0.169014085	0.426470588	0.333333333	0.298507463	0.294117647	0.242424242	0.517857143	0.309090909	0.3	0.581818182	0.275862069	0.431034483	0.089552239	0.328125	0.226666667	0.517857143	0.263157895	0.194029851	0.183098592	0.220588235	0.217391304	0.16	0.254237288	0.304347826	0.202702703	0.125	0.2	0.34	0.2375	0.464285714	0.328358209	0.295081967	0.298507463	0.130952381	0.157142857	0.337349398	0.242424242	0.1875	0.446153846	0.294117647	0.413333333	0.557377049	0.304347826	0.271186441	0.16	0.162162162	0.223880597
CC(C)C[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)Cc1c[nH]c2ccccc12)C(C)C)C(O)=O	0.337837838	0.2	0.133333333	0.1	0.313432836	0.362318841	0.444444444	0.113636364	0.277108434	0.261538462	0.1	0.693548387	0.117647059	0.191011236	0.1	0.125	0.154639175	0.158536585	0.08	0.328125	0.314285714	0.372093023	0.191011236	0.273809524	0.185185185	1	0.186813187	0.333333333	0.464788732	0.125	0.301369863	0.355555556	0.12	0.408450704	0.320512821	0.537313433	0.212121212	0.277108434	0.268292683	0.191011236	0.314285714	0.232323232	0.385542169	0.244897959	0.188888889	0.3	0.0625	0.472222222	0.0625	0.2	0.12195122	0.204819277	0.569230769	0.16	0.229885057	0.174418605	0.184782609	0.2625	0.1	0.449275362	0.180722892	0.235955056	0.0625	0.347222222	0.120481928	0.229885057	0.314285714	0.163461538	0.297619048	0.197530864	0.152173913	0.281690141	0.141304348	0.220930233	0.253521127	0.191011236	0.208791209	0.191011236	0.184782609	0.422535211	0.367088608	0.226190476	0.569230769	0.186813187	0.317460317	0.1	0.301369863	0.216494845	0.188888889	0.442622951	0.441176471	0.390243902	0.235294118	0.359375	0.253521127	0.188888889	0.320512821	0.1	0.191011236	0.178571429	0.308641975	0.348837209	0.3	0.242857143	0.336065574	0.285714286	0.186813187	0.134831461	0.229885057	0.12037037	0.191011236	0.120481928	0.1	0.545454545	0.175	0.1	0.191919192	0.406779661	0.226190476	0.133333333	0.347826087	0.402985075	0.442857143	0.188888889	0.191011236	0.186813187	0.47311828	0.242105263	0.171717172	0.226190476	0.2	0.352112676	0.191011236	0.226190476	0.191011236	0.175	0.127659574	0.3125	0.323529412	0.390625	0.21875	0.191011236	0.120481928	0.188888889	0.3	0.195652174	0.338235294	0.35	0.362318841	0.11627907	0.142857143	0.098591549	0.419354839	0.52238806	0.32183908	0.478723404	0.418918919	0.184210526	0.371794872	0.291666667	0.191011236	0.4	0.52238806	0.455696203	0.107526882	0.0625	0.12	0.423529412	0.161616162	0.13253012	0.365853659	0.353658537	0.23943662	0.260273973	0.14084507	0.142857143	0.418918919	0.281690141	0.441176471	0.364583333	0.3	0.285714286	0.075949367	0.12195122	0.169014085	0.441176471	0.195652174	0.285714286	0.261538462	0.2	0.157303371	0.120481928	0.317073171	0.191011236	0.282051282	0.240963855	0.120481928	0.533333333	0.12987013	0.133333333	0.402985075	0.166666667	0.226190476	0.107142857	0.1	0.285714286	0.232876712	0.52238806	0.527027027	0.277108434	0.28	0.294117647	0.0625	0.3	0.314285714	0.21978022	0.113636364	0.291666667	0.390243902	0.1	0.35106383	0.12195122	0.220930233	0.191011236	0.407894737	0.424657534	0.0625	0.304347826	0.25	0.263157895	0.569230769	0.52238806	0.134831461	0.357142857	0.1	0.537313433	0.122222222	0.176470588	0.378947368	0.302083333	0.348484848	0.0625	0.2375	0.204819277	0.191011236	0.367088608	0.133333333	0.390625	0.195402299	0.252873563	0.120481928	0.142857143	0.244186047	0.117647059	0.127906977	0.154639175	0.195652174	0.191011236	0.058823529	0.133333333	0.424242424	0.188888889	0.150684932	0.538461538	0.23255814	0.261538462	0.313432836	0.298076923	0.428571429	0.542857143	0.178217822	0.218390805	0.179775281	0.224719101	0.28	0.160493827	0.108433735	0.533333333	0.170731707	0.259259259	0.261363636	0.348484848	0.191011236	0.371794872	0.217391304	0.182795699	0.158536585	0.23943662	0.3125	0.314606742	0.23943662	0.17721519	0.157303371	0.178947368	0.5	0.435897436	0.184782609	0.384615385	0.191011236	0.0875	0.442622951	0.230769231	0.204545455	0.191489362	0.252873563	0.063291139	0.225806452	0.224719101	0.303797468	0.425	0.347826087	0.22	0.186813187	0.694915254	0.454545455	0.192771084	0.166666667	0.113636364	0.198275862	0.276315789	0.423529412	0.362318841	0.337837838	0.107142857	0.380952381	0.181818182	0.379746835	0.164705882	0.303370787	0.1	0.138888889	0.320512821	0.391304348	0.362318841	0.179775281	0.211764706	0.25	0.134831461	0.388888889	0.260273973	0.333333333	0.166666667	0.233333333	0.072289157	0.507042254	0.186813187	0.225	0.182795699	0.442622951	0.372093023	0.282608696	0.384615385	0.373134328	0.133333333	0.46875	0.202531646	0.505882353	0.132653061	0.164835165	0.569230769	0.2625	0.441176471	0.051282051	0.25	0.587301587	0.507042254	0.247191011	0.183908046	0.203883495	0.441176471	0.287356322	0.065789474	0.098591549	0.186813187	0.118811881	0.2	0.226190476	0.188888889	0.054945055	0.372093023	0.191011236	0.278350515	0.378378378	0.25	0.451612903	0.3	0.446153846	0.485714286	0.378947368	0.186813187	0.515151515	0.463768116	0.226190476	0.195402299	0.230769231	0.367088608	0.119047619	0.183908046	0.191011236	0.101265823	0.279069767	0.478873239	0.191011236	0.229885057	0.28	0.224719101	0.367816092	0.129411765	0.294736842	0.235294118	0.241758242	0.314606742	0.23655914	0.385542169	0.238095238	0.108433735	0.215909091	0.0625	0.074074074	0.193548387	0.587301587	0.373333333	0.136842105	0.129032258	0.27027027	0.220930233	0.486111111	0.265060241	0.193181818	0.0625	0.226190476	0.0625	0.384615385	0.191011236	0.476923077	0.211764706	0.343283582	0.219178082	0.192771084	0.191011236	0.217391304	0.223404255	0.158536585	0.246376812	0.372093023	0.291666667	0.159574468	0.188235294	0.23655914	0.52238806	0.478873239	0.191011236	0.538461538	0.226190476	0.125	0.197802198	0.296296296	0.46031746	0.21686747	0.3	0.131868132	0.264367816	0.226190476	0.25	0.225	0.569230769	0.422535211	0.416666667	0.52173913	0.314285714	0.186813187	0.465753425	0.285714286	0.230769231	0.25	0.376470588	0.136363636	0.229885057	0.114942529	0.220930233	0.345238095	0.2375	0.417582418	0.538461538	0.446153846	0.154639175	0.191011236	0.252525253	0.189473684	0.186813187	0.094117647	0.590909091	0.552238806	0.492537313
OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.223684211	0.714285714	0.144927536	0.171428571	0.366666667	0.23943662	0.193548387	0.194805195	0.234567901	0.225806452	0.171428571	0.164705882	0.141025641	0.538461538	0.171428571	0.134146341	0.204545455	0.271428571	0.153846154	0.253968254	0.228571429	0.217391304	0.886792453	0.21686747	0.304347826	0.186813187	1	0.228571429	0.180722892	0.256756757	0.236111111	0.303370787	0.292682927	0.220779221	0.293333333	0.168674699	0.239130435	0.234567901	0.240506329	0.538461538	0.228571429	0.183673469	0.238636364	0.183673469	0.655737705	0.306666667	0.161764706	0.204819277	0.161764706	0.714285714	0.178082192	0.253333333	0.215189873	0.094594595	0.231707317	0.158536585	0.514705882	0.202531646	0.171428571	0.160493827	0.179487179	0.350649351	0.161764706	0.338235294	0.16	0.147727273	0.246376812	0.18556701	0.226190476	0.263888889	0.219512195	0.231884058	0.137931034	0.269230769	0.202898551	0.886792453	0.195402299	0.538461538	0.514705882	0.217948718	0.2	0.243589744	0.215189873	1	0.166666667	0.171428571	0.236111111	0.333333333	0.231707317	0.261538462	0.179487179	0.285714286	0.302631579	0.372881356	0.202898551	0.231707317	0.293333333	0.171428571	0.886792453	0.17721519	0.282051282	0.279069767	0.209876543	0.125	0.162962963	0.214285714	0.5	0.217948718	0.231707317	0.277777778	0.886792453	0.175675676	0.171428571	0.170731707	0.142857143	0.171428571	0.317647059	0.115942029	0.243589744	0.144927536	0.242857143	0.189189189	0.217948718	0.655737705	0.886792453	0.619047619	0.201834862	0.217391304	0.447368421	0.243589744	0.5	0.232876712	0.515151515	0.243589744	0.538461538	0.142857143	0.234567901	0.207317073	0.12	0.360655738	0.305882353	0.538461538	0.175675676	0.231707317	0.240506329	0.677419355	0.349206349	0.2	0.23943662	0.232876712	0.322580645	0.161290323	0.261538462	0.230769231	0.329268293	0.146551724	0.222222222	0.150684932	0.21686747	0.208333333	0.538461538	0.226666667	0.230769231	0.197802198	0.227848101	0.161764706	0.098591549	0.18556701	0.197802198	0.142857143	0.218390805	0.346153846	0.322580645	0.178082192	0.315789474	0.322580645	0.222222222	0.231884058	0.179487179	0.213592233	0.209876543	0.214285714	0.179104478	0.178082192	0.1	0.179487179	0.268292683	0.214285714	0.225806452	0.270588235	0.227848101	0.175675676	0.214285714	0.886792453	0.205128205	0.385714286	0.175675676	0.246376812	0.14084507	0.144927536	0.23943662	0.260273973	0.243589744	0.175675676	0.171428571	0.214285714	0.2	0.230769231	0.175824176	0.234567901	0.25	0.180555556	0.161764706	0.225	0.211267606	0.220930233	0.194805195	0.242857143	0.285714286	0.171428571	0.222222222	0.264705882	0.2375	0.538461538	0.188235294	0.166666667	0.161764706	0.266666667	0.217391304	0.267605634	0.215189873	0.230769231	0.233766234	0.227272727	0.171428571	0.168674699	0.158536585	0.425	0.168224299	0.239583333	0.276923077	0.161764706	0.291666667	0.253333333	0.538461538	0.2	0.144927536	0.257575758	0.484848485	0.355263158	0.175675676	0.322580645	0.2625	0.219178082	0.151898734	0.204545455	0.268292683	0.886792453	0.12	0.144927536	0.144067797	0.231707317	0.147058824	0.205128205	0.167938931	0.225806452	0.366666667	0.172727273	0.160493827	0.275	0.241758242	0.282051282	0.285714286	0.170454545	0.323529412	0.173333333	0.162162162	0.246376812	0.216216216	0.391304348	0.363636364	0.276923077	0.515151515	0.202380952	0.204545455	0.155555556	0.271428571	0.322580645	0.258064516	0.193548387	0.123287671	0.279411765	0.243589744	0.492957746	0.182692308	0.204545455	0.514705882	0.272727273	0.538461538	0.065789474	0.261538462	0.173076923	0.25	0.218390805	0.197674419	0.130434783	0.227272727	0.226190476	0.2125	0.24137931	0.260869565	0.397590361	1	0.175	0.184210526	0.17721519	0.151162791	0.194805195	0.17699115	0.213333333	0.18556701	0.23943662	0.223684211	0.175675676	0.109589041	0.25	0.2875	0.17721519	0.208791209	0.171428571	0.181818182	0.293333333	0.173076923	0.23943662	0.192771084	0.644067797	0.2	0.217948718	0.253333333	0.211267606	0.175	0.177083333	0.363636364	0.121621622	0.16091954	0.5	0.194805195	0.424657534	0.261538462	0.217391304	0.217391304	0.272727273	0.194444444	0.144927536	0.333333333	0.155844156	0.22	0.193181818	0.149425287	0.215189873	0.283783784	0.179487179	0.117647059	0.2	0.175	0.16091954	0.25	0.182926829	0.229166667	0.179487179	0.191011236	0.153846154	0.161290323	1	0.304878049	0.228915663	0.243589744	0.655737705	0.139240506	0.217391304	0.538461538	0.145631068	0.215189873	0.350649351	0.12173913	0.215686275	0.189189189	0.272727273	0.168224299	0.5	0.189873418	0.1875	0.243589744	0.484848485	0.153846154	0.2	0.23943662	0.25974026	0.886792453	0.14084507	0.195402299	0.207317073	0.538461538	0.24691358	0.232876712	0.170454545	0.215053763	0.216216216	0.244680851	0.269230769	0.573529412	0.180851064	0.252873563	0.26744186	0.606557377	0.146666667	0.294871795	0.161764706	0.14084507	0.220930233	0.175	0.293333333	0.186046512	0.253164557	0.205479452	0.269230769	0.202380952	0.222222222	0.546875	0.161764706	0.243589744	0.161764706	0.272727273	0.538461538	0.267605634	0.644067797	0.2	0.121621622	0.17721519	0.538461538	0.261904762	0.238636364	0.236111111	0.111111111	0.217391304	0.208333333	0.144444444	0.130952381	0.238636364	0.230769231	0.207317073	0.886792453	0.305555556	0.243589744	0.37704918	0.584615385	0.375	0.34375	0.172839506	0.103896104	0.141176471	0.209302326	0.243589744	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	1	0.21686747	0.134146341	0.2	0.253968254	0.21978022	0.220779221	0.231707317	0.197368421	0.269230769	0.138297872	0.1625	0.217821782	0.305555556	0.189189189	0.204545455	0.886792453	0.229166667	0.258823529	1	0.16	0.164705882	0.166666667	0.220779221
CC(C)[C@H](S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.375	0.25	0.125	0.157894737	0.434782609	0.565217391	0.283783784	0.117647059	0.235294118	0.304347826	0.157894737	0.317460317	0.123076923	0.2	0.157894737	0.132352941	0.125	0.196721311	0.113207547	0.431818182	0.4	0.246753247	0.235294118	0.231884058	0.213114754	0.333333333	0.228571429	1	0.490909091	0.115942029	0.377358491	0.428571429	0.125	0.56	0.265625	0.327868852	0.225	0.235294118	0.301587302	0.2	0.4	0.25	0.256756757	0.351351351	0.25	0.389830508	0.105263158	0.448275862	0.105263158	0.25	0.228070175	0.21875	0.379310345	0.226415094	0.231884058	0.196969697	0.225352113	0.362068966	0.157894737	0.278688525	0.1875	0.313432836	0.105263158	0.41509434	0.163934426	0.164383562	0.489361702	0.137931034	0.426229508	0.209677419	0.166666667	0.4375	0.136986301	0.23880597	0.558139535	0.235294118	0.222222222	0.2	0.225352113	0.436363636	0.409836066	0.246153846	0.379310345	0.228571429	0.386363636	0.157894737	0.377358491	0.352112676	0.197183099	0.534883721	0.288135593	0.260273973	0.276923077	0.547619048	0.558139535	0.197183099	0.265625	0.157894737	0.235294118	0.203125	0.253731343	0.205128205	0.389830508	0.3	0.236842105	0.433333333	0.228571429	0.128571429	0.231884058	0.1	0.235294118	0.163934426	0.157894737	0.333333333	0.125	0.157894737	0.333333333	0.326086957	0.246153846	0.125	0.339622642	0.674418605	0.253968254	0.25	0.235294118	0.194444444	0.25	0.263157895	0.205128205	0.246153846	0.228571429	0.541666667	0.235294118	0.246153846	0.2	0.125	0.135135135	0.509090909	0.307692308	0.522727273	0.266666667	0.2	0.183333333	0.197183099	0.389830508	0.222222222	0.533333333	0.409836066	0.714285714	0.121212121	0.137931034	0.098039216	0.375	0.355932203	0.409090909	0.3	0.23880597	0.133333333	0.287878788	0.42	0.2	0.433962264	0.355932203	0.291666667	0.173913043	0.105263158	0.148148148	0.285714286	0.120481928	0.180327869	0.551724138	0.348484848	0.294117647	0.555555556	0.156862745	0.137931034	0.23880597	0.468085106	0.288135593	0.282352941	0.389830508	0.433333333	0.105263158	0.228070175	0.22	0.288135593	0.205479452	0.365079365	0.304347826	0.226666667	0.157142857	0.163934426	0.323076923	0.235294118	0.3	0.306451613	0.163934426	0.489361702	0.140350877	0.125	0.358490566	0.225806452	0.246153846	0.163934426	0.157894737	0.433333333	0.259259259	0.355932203	0.263888889	0.235294118	0.423076923	0.19379845	0.105263158	0.366666667	0.707317073	0.202702703	0.117647059	0.339622642	0.260273973	0.157894737	0.296296296	0.147540984	0.23880597	0.2	0.416666667	0.490909091	0.105263158	0.361111111	0.307692308	0.37037037	0.379310345	0.355932203	0.128571429	0.260273973	0.157894737	0.327868852	0.179104478	0.209876543	0.238636364	0.256097561	0.488888889	0.105263158	0.262295082	0.21875	0.2	0.409836066	0.125	0.456521739	0.205882353	0.318181818	0.163934426	0.137931034	0.603773585	0.158730159	0.136363636	0.125	0.205479452	0.235294118	0.079365079	0.125	0.307692308	0.197183099	0.148148148	0.529411765	0.170940171	0.304347826	0.434782609	0.284090909	0.258064516	0.482758621	0.197530864	0.253731343	0.220588235	0.242857143	0.37037037	0.161290323	0.147540984	0.489361702	0.193548387	0.333333333	0.328358209	0.488888889	0.235294118	0.349206349	0.232876712	0.142857143	0.196721311	0.294117647	0.409090909	0.158536585	0.245283019	0.14516129	0.157142857	0.216216216	0.215909091	0.40625	0.225352113	0.545454545	0.2	0.101694915	0.534883721	0.325	0.235294118	0.184210526	0.359375	0.068965517	0.260273973	0.208333333	0.306451613	0.260273973	0.42	0.25	0.228571429	0.278688525	0.298245614	0.222222222	0.169014085	0.117647059	0.158415842	0.363636364	0.337837838	0.714285714	0.480769231	0.163934426	0.3	0.301886792	0.5	0.166666667	0.382352941	0.157894737	0.147727273	0.265625	0.261904762	0.714285714	0.202898551	0.246153846	0.283018868	0.128571429	0.625	0.25	0.56	0.127906977	0.289855072	0.080645161	0.307692308	0.228571429	0.245901639	0.189189189	0.534883721	0.246753247	0.371428571	0.545454545	0.707317073	0.125	0.469387755	0.177419355	0.376623377	0.155844156	0.183098592	0.379310345	0.316666667	0.288135593	0.071428571	0.581395349	0.368421053	0.307692308	0.271428571	0.208955224	0.228915663	0.288135593	0.40625	0.092592593	0.098039216	0.228571429	0.109756098	0.194444444	0.246153846	0.25	0.088235294	0.246753247	0.2	0.172413793	0.403508772	0.275362319	0.215053763	0.227272727	0.636363636	0.490909091	0.238636364	0.228571429	0.368421053	0.316666667	0.246153846	0.205882353	0.174603175	0.409836066	0.125	0.208955224	0.235294118	0.160714286	0.353846154	0.360655738	0.2	0.440677966	0.37037037	0.242857143	0.243589744	0.121212121	0.328947368	0.257575758	0.3	0.283783784	0.273972603	0.328571429	0.261538462	0.129032258	0.231884058	0.105263158	0.101694915	0.186666667	0.368421053	0.588235294	0.116883117	0.121621622	0.5	0.23880597	0.49122807	0.296875	0.23880597	0.105263158	0.246153846	0.105263158	0.545454545	0.2	0.510204082	0.246153846	0.511111111	0.31372549	0.222222222	0.2	0.25	0.309859155	0.196721311	0.306122449	0.246753247	0.42	0.144736842	0.274193548	0.207792208	0.355932203	0.360655738	0.235294118	0.392857143	0.246153846	0.133333333	0.225352113	0.317460317	0.489361702	0.234375	0.277777778	0.14084507	0.313432836	0.246153846	0.307692308	0.266666667	0.379310345	0.253968254	0.538461538	0.317460317	0.707317073	0.228571429	0.349206349	0.327586207	0.275862069	0.285714286	0.301369863	0.130434783	0.231884058	0.119402985	0.23880597	0.358208955	0.375	0.289156627	0.392857143	0.636363636	0.125	0.235294118	0.291139241	0.197368421	0.228571429	0.14516129	0.317460317	0.344262295	0.344827586
C[C@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)CC(O)=O)C(C)C)C(O)=O	0.369230769	0.194805195	0.153846154	0.114285714	0.392857143	0.448275862	0.229885057	0.1	0.185185185	0.220338983	0.114285714	0.338028169	0.133333333	0.170731707	0.114285714	0.126582278	0.120879121	0.148648649	0.092307692	0.293103448	0.28125	0.173913043	0.185185185	0.182926829	0.162162162	0.464788732	0.180722892	0.490909091	1	0.1125	0.268656716	0.34939759	0.120879121	0.5	0.328571429	0.273972603	0.182795699	0.185185185	0.220779221	0.170731707	0.28125	0.217391304	0.179775281	0.287356322	0.182926829	0.27027027	0.071428571	0.315068493	0.071428571	0.194805195	0.138888889	0.168831169	0.243243243	0.184615385	0.2125	0.166666667	0.164705882	0.263888889	0.114285714	0.2	0.222222222	0.234567901	0.071428571	0.318181818	0.169014085	0.197530864	0.322580645	0.144329897	0.434782609	0.144736842	0.129411765	0.285714286	0.144578313	0.202531646	0.410714286	0.185185185	0.19047619	0.170731707	0.164705882	0.338235294	0.361111111	0.207792208	0.243243243	0.180722892	0.237288136	0.114285714	0.268656716	0.255813953	0.182926829	0.418181818	0.189189189	0.181818182	0.25	0.327586207	0.410714286	0.182926829	0.328571429	0.114285714	0.185185185	0.202702703	0.315068493	0.164835165	0.382352941	0.327586207	0.318965517	0.342465753	0.166666667	0.109756098	0.2125	0.11	0.185185185	0.136986301	0.114285714	0.314285714	0.150684932	0.114285714	0.285714286	0.351851852	0.207792208	0.153846154	0.338709677	0.58490566	0.197368421	0.182926829	0.185185185	0.166666667	0.27	0.270588235	0.152173913	0.207792208	0.180722892	0.433333333	0.185185185	0.207792208	0.170731707	0.150684932	0.11627907	0.397058824	0.25	0.362068966	0.202247191	0.170731707	0.152777778	0.182926829	0.287671233	0.176470588	0.327868852	0.441176471	0.448275862	0.102564103	0.147058824	0.079365079	0.5	0.243243243	0.329113924	0.329896907	0.172839506	0.15942029	0.293333333	0.296875	0.170731707	0.375	0.243243243	0.418918919	0.148148148	0.071428571	0.138461538	0.233333333	0.129032258	0.166666667	0.457142857	0.24691358	0.238095238	0.389830508	0.14516129	0.147058824	0.172839506	0.35	0.189189189	0.315217391	0.382352941	0.342465753	0.102941176	0.138888889	0.177419355	0.189189189	0.19047619	0.289473684	0.220338983	0.181818182	0.148148148	0.136986301	0.462686567	0.185185185	0.363636364	0.256756757	0.136986301	0.464285714	0.149253731	0.153846154	0.35483871	0.222222222	0.207792208	0.121621622	0.114285714	0.342465753	0.212121212	0.243243243	0.240963855	0.185185185	0.28358209	0.211678832	0.071428571	0.287671233	0.464285714	0.202380952	0.1	0.383333333	0.181818182	0.114285714	0.376470588	0.108108108	0.202531646	0.170731707	0.447761194	0.540983607	0.071428571	0.358024691	0.212121212	0.264705882	0.243243243	0.243243243	0.109756098	0.268292683	0.114285714	0.273972603	0.1375	0.170212766	0.198019802	0.306818182	0.316666667	0.071428571	0.219178082	0.168831169	0.170731707	0.361111111	0.153846154	0.362068966	0.175	0.2375	0.136986301	0.147058824	0.366197183	0.133333333	0.12987013	0.120879121	0.19047619	0.185185185	0.066666667	0.153846154	0.423913043	0.182926829	0.193548387	0.267605634	0.211382114	0.220338983	0.392857143	0.315789474	0.184210526	0.361111111	0.184782609	0.2	0.172839506	0.207317073	0.264705882	0.135135135	0.138888889	0.464285714	0.178082192	0.243243243	0.24691358	0.316666667	0.185185185	0.347222222	0.214285714	0.123595506	0.148648649	0.238095238	0.298245614	0.138297872	0.322033898	0.152777778	0.148148148	0.172413793	0.226804124	0.5	0.164705882	0.355932203	0.170731707	0.1	0.418181818	0.268817204	0.185185185	0.159090909	0.337837838	0.072463768	0.195402299	0.207317073	0.309859155	0.209302326	0.383333333	0.204301075	0.180722892	0.363636364	0.194444444	0.271428571	0.130952381	0.1	0.172727273	0.260869565	0.275862069	0.448275862	0.534482759	0.121621622	0.375	0.246153846	0.523076923	0.141025641	0.432432432	0.114285714	0.13	0.328571429	0.404761905	0.448275862	0.158536585	0.207792208	0.212121212	0.109756098	0.40625	0.223880597	0.475409836	0.12371134	0.202380952	0.082191781	0.293333333	0.166666667	0.205479452	0.162790698	0.418181818	0.173913043	0.384615385	0.355932203	0.547169811	0.153846154	0.333333333	0.231884058	0.356321839	0.122222222	0.185185185	0.243243243	0.22972973	0.189189189	0.058823529	0.379310345	0.304347826	0.293333333	0.21686747	0.1625	0.1875	0.189189189	0.324675325	0.075757576	0.079365079	0.180722892	0.119565217	0.166666667	0.207792208	0.182926829	0.061728395	0.173913043	0.170731707	0.295454545	0.352941176	0.234567901	0.262626263	0.263157895	0.58490566	0.323943662	0.198019802	0.166666667	0.25	0.213333333	0.207792208	0.175	0.264705882	0.361111111	0.105263158	0.1625	0.185185185	0.115942029	0.333333333	0.25	0.170731707	0.347222222	0.264705882	0.207317073	0.172043011	0.102564103	0.361445783	0.217948718	0.240963855	0.273809524	0.220930233	0.381578947	0.220779221	0.108108108	0.197530864	0.071428571	0.084507042	0.188235294	0.304347826	0.453125	0.101123596	0.104651163	0.35483871	0.202531646	0.492307692	0.338028169	0.172839506	0.071428571	0.207792208	0.071428571	0.355932203	0.170731707	0.34375	0.207792208	0.632653061	0.234375	0.171052632	0.170731707	0.214285714	0.265060241	0.148648649	0.266666667	0.173913043	0.296875	0.178571429	0.197368421	0.179775281	0.243243243	0.25	0.185185185	0.25	0.207792208	0.126760563	0.192771084	0.283783784	0.322580645	0.181818182	0.285714286	0.148148148	0.351351351	0.207792208	0.212121212	0.23943662	0.243243243	0.181818182	0.415384615	0.266666667	0.464285714	0.180722892	0.426470588	0.271428571	0.211267606	0.25	0.215909091	0.111111111	0.2125	0.101265823	0.202531646	0.492753623	0.369230769	0.352272727	0.25	0.58490566	0.120879121	0.185185185	0.280898876	0.183908046	0.180722892	0.106666667	0.25	0.323943662	0.451612903
OC(=O)C1CCCCC1C(=O)CCC(=O)N1C(Cc2ccccc12)C(O)=O	0.135135135	0.191780822	0.228070175	0.216666667	0.158730159	0.144927536	0.108695652	0.296875	0.246575342	0.175438596	0.216666667	0.139240506	0.194029851	0.246575342	0.216666667	0.166666667	0.227848101	0.481481481	0.404255319	0.166666667	0.149253731	0.157303371	0.246575342	0.226666667	0.285714286	0.125	0.256756757	0.115942029	0.1125	1	0.142857143	0.175824176	0.2125	0.133333333	0.275362319	0.128205128	0.179775281	0.246575342	0.186666667	0.246575342	0.149253731	0.103092784	0.19047619	0.103092784	0.194805195	0.126582278	0.272727273	0.12345679	0.272727273	0.191780822	0.222222222	0.268656716	0.12987013	0.090909091	0.260273973	0.146666667	0.253333333	0.131578947	0.216666667	0.148648649	0.202898551	0.283783784	0.272727273	0.138888889	0.181818182	0.164556962	0.149253731	0.177777778	0.205128205	0.322580645	0.22972973	0.169230769	0.168831169	0.40625	0.138461538	0.246575342	0.202531646	0.246575342	0.253333333	0.131578947	0.120481928	0.257142857	0.12987013	0.256756757	0.079365079	0.216666667	0.142857143	0.170454545	0.243243243	0.177419355	0.152777778	0.192771084	0.25	0.161290323	0.138461538	0.243243243	0.275362319	0.216666667	0.246575342	0.217391304	0.263888889	0.346666667	0.141025641	0.074626866	0.121212121	0.120481928	0.24	0.303030303	0.260273973	0.247058824	0.246575342	0.238095238	0.216666667	0.144736842	0.196969697	0.216666667	0.197674419	0.096774194	0.257142857	0.228070175	0.147058824	0.112676056	0.211267606	0.194805195	0.246575342	0.256756757	0.161904762	0.107526882	0.21686747	0.257142857	0.256756757	0.14084507	0.166666667	0.257142857	0.246575342	0.196969697	0.491803279	0.125	0.071428571	0.15625	0.214285714	0.246575342	0.2	0.243243243	0.126582278	0.202531646	0.151515152	0.120481928	0.112676056	0.446428571	0.46	0.188679245	0.177419355	0.12987013	0.219512195	0.097345133	0.184210526	0.209677419	0.12195122	0.164179104	0.246575342	0.136986301	0.12987013	0.123595506	0.128205128	0.272727273	0.078125	0.104166667	0.234567901	0.112676056	0.114942529	0.2	0.158730159	0.132352941	0.245283019	0.46	0.184210526	0.169230769	0.152777778	0.16	0.141025641	0.120481928	0.206896552	0.222222222	0.079365079	0.152777778	0.25	0.120481928	0.175438596	0.356164384	0.222222222	0.238095238	0.134146341	0.246575342	0.148648649	0.257142857	0.238095238	0.166666667	0.2	0.228070175	0.161764706	0.169014085	0.257142857	0.21875	0.216666667	0.120481928	0.153846154	0.12987013	0.113636364	0.246575342	0.173913043	0.110344828	0.272727273	0.126582278	0.115942029	0.263157895	0.296875	0.147058824	0.192771084	0.216666667	0.166666667	0.638297872	0.285714286	0.246575342	0.12195122	0.1125	0.272727273	0.280487805	0.171875	0.306451613	0.12987013	0.12987013	0.28358209	0.222222222	0.216666667	0.128205128	0.228571429	0.141304348	0.094339623	0.195652174	0.15625	0.272727273	0.272727273	0.268656716	0.246575342	0.120481928	0.228070175	0.15625	0.271428571	0.205128205	0.238095238	0.46	0.210526316	0.212121212	0.223880597	0.227848101	0.25	0.246575342	0.209677419	0.228070175	0.086206897	0.243243243	0.078125	0.133333333	0.142857143	0.175438596	0.158730159	0.153846154	0.133333333	0.120481928	0.223529412	0.213333333	0.168831169	0.205128205	0.14084507	0.196969697	0.149253731	0.166666667	0.265625	0.260869565	0.2	0.15625	0.166666667	0.135802469	0.197530864	0.144578313	0.481481481	0.158730159	0.189655172	0.214285714	0.089552239	0.181818182	0.294117647	0.197530864	0.175257732	0.127906977	0.253333333	0.153846154	0.246575342	0.058823529	0.177419355	0.107843137	0.281690141	0.227848101	0.119047619	0.326923077	0.2375	0.236842105	0.142857143	0.178571429	0.147058824	0.202247191	0.256756757	0.148648649	0.14084507	0.183098592	0.168831169	0.338709677	0.158878505	0.154929577	0.104166667	0.112676056	0.135135135	0.21875	0.090909091	0.117647059	0.119047619	0.235294118	0.188235294	0.216666667	0.2	0.275362319	0.097087379	0.112676056	0.267605634	0.222222222	0.153846154	0.303030303	0.133333333	0.149253731	0.103896104	0.181818182	0.185185185	0.138461538	0.12195122	0.24	0.136986301	0.25	0.177419355	0.157303371	0.170454545	0.153846154	0.115942029	0.228070175	0.144927536	0.176470588	0.164948454	0.263157895	0.181818182	0.12987013	0.228571429	0.152777778	0.218181818	0.136363636	0.133333333	0.12195122	0.215189873	0.128205128	0.172043011	0.152777778	0.114942529	0.32	0.188679245	0.256756757	0.240506329	0.24	0.257142857	0.194805195	0.227272727	0.157303371	0.246575342	0.135416667	0.144736842	0.266666667	0.111111111	0.18556701	0.128571429	0.126582278	0.094339623	0.24	0.133333333	0.131578947	0.257142857	0.271428571	0.191176471	0.120481928	0.645833333	0.517241379	0.246575342	0.180327869	0.117647059	0.125	0.246575342	0.210526316	0.157142857	0.205128205	0.155555556	0.327868852	0.213483146	0.267605634	0.180722892	0.108695652	0.19047619	0.204819277	0.253521127	0.203125	0.508196721	0.272727273	0.24137931	0.246753247	0.133333333	0.128205128	0.17721519	0.551724138	0.161764706	0.40625	0.15	0.125	0.25	0.272727273	0.257142857	0.272727273	0.153846154	0.246575342	0.14084507	0.222222222	0.136363636	0.072463768	0.135135135	0.246575342	0.366197183	0.234567901	0.25	0.092307692	0.157303371	0.164179104	0.175	0.102564103	0.265822785	0.12987013	0.125	0.246575342	0.133333333	0.257142857	0.388888889	0.205128205	0.25	0.149253731	0.178082192	0.085714286	0.157894737	0.117647059	0.257142857	0.171875	0.136986301	0.12987013	0.178082192	0.12987013	0.125	0.115942029	0.256756757	0.12195122	0.090909091	0.157142857	0.166666667	0.159090909	0.287878788	0.260273973	0.389830508	0.40625	0.101123596	0.090909091	0.163265306	0.133333333	0.128571429	0.227848101	0.246575342	0.197802198	0.225	0.256756757	0.164179104	0.125	0.126582278	0.148648649
CC(CS)C(=O)N[C@@H](CSCc1ccccc1)C(O)=O	0.333333333	0.257575758	0.118644068	0.232142857	0.408163265	0.363636364	0.272727273	0.144927536	0.279411765	0.369565217	0.232142857	0.303030303	0.117647059	0.260869565	0.232142857	0.126760563	0.1625	0.310344828	0.127272727	0.375	0.659090909	0.269230769	0.242857143	0.275362319	0.262295082	0.301369863	0.236111111	0.377358491	0.268656716	0.142857143	1	0.271604938	0.1625	0.372881356	0.272727273	0.3125	0.2625	0.279411765	0.268656716	0.260869565	0.659090909	0.256097561	0.28	0.256097561	0.23943662	0.440677966	0.118644068	0.338461538	0.118644068	0.257575758	0.140625	0.265625	0.338709677	0.236363636	0.275362319	0.205882353	0.216216216	0.822222222	0.232142857	0.285714286	0.196969697	0.263888889	0.118644068	0.625	0.15625	0.157894737	0.431372549	0.159090909	0.232876712	0.21875	0.260869565	0.358490566	0.131578947	0.28358209	0.272727273	0.242857143	0.263888889	0.260869565	0.216216216	0.366666667	0.308823529	0.292307692	0.338709677	0.236111111	0.333333333	0.232142857	1	0.222222222	0.23943662	0.468085106	0.295081967	0.283783784	0.323076923	0.446808511	0.272727273	0.23943662	0.272727273	0.232142857	0.242857143	0.176470588	0.260869565	0.197530864	0.287878788	0.283018868	0.180327869	0.308823529	0.219178082	0.188405797	0.275362319	0.133333333	0.242857143	0.233333333	0.232142857	0.317460317	0.119402985	0.232142857	0.222222222	0.306122449	0.292307692	0.118644068	0.321428571	0.339285714	0.242424242	0.23943662	0.242857143	0.253521127	0.229166667	0.2375	0.197530864	0.292307692	0.219178082	0.350877193	0.225352113	0.292307692	0.260869565	0.119402985	0.16	0.34375	0.339622642	0.428571429	0.225	0.260869565	0.193548387	0.23943662	0.666666667	0.22972973	0.411764706	0.289855072	0.363636364	0.149253731	0.169491525	0.092592593	0.38	0.383333333	0.28	0.237113402	0.228571429	0.126984127	0.313432836	0.345454545	0.260869565	0.385964912	0.383333333	0.28	0.135135135	0.118644068	0.203703704	0.259259259	0.156626506	0.171875	0.291666667	0.333333333	0.352941176	0.303571429	0.215686275	0.169491525	0.228571429	0.309090909	0.295081967	0.244444444	0.287878788	0.308823529	0.1	0.140625	0.20754717	0.295081967	0.213333333	0.308823529	0.369565217	0.301369863	0.235294118	0.233333333	0.328358209	0.242857143	0.35	0.292307692	0.233333333	0.431372549	0.114754098	0.118644068	0.363636364	0.179104478	0.292307692	0.233333333	0.232142857	0.308823529	0.314814815	0.383333333	0.27027027	0.279411765	0.375	0.154411765	0.118644068	0.328125	0.553191489	0.226666667	0.144927536	0.345454545	0.283783784	0.232142857	0.270588235	0.196721311	0.28358209	0.260869565	0.275362319	0.287878788	0.118644068	0.24691358	0.392156863	0.283333333	0.338709677	0.383333333	0.171428571	0.283783784	0.232142857	0.3125	0.223880597	0.188235294	0.230769231	0.261904762	0.489361702	0.118644068	0.25	0.265625	0.260869565	0.308823529	0.118644068	0.4	0.268656716	0.285714286	0.233333333	0.169491525	0.257142857	0.225806452	0.181818182	0.1625	0.213333333	0.242857143	0.092307692	0.118644068	0.22	0.23943662	0.140350877	0.35	0.176470588	0.369565217	0.408163265	0.171717172	0.246153846	0.308823529	0.19047619	0.338461538	0.303030303	0.216216216	0.350877193	0.153846154	0.216666667	0.431372549	0.222222222	0.296875	0.295774648	0.489361702	0.225352113	0.517241379	0.256756757	0.166666667	0.310344828	0.352941176	0.354166667	0.166666667	0.232142857	0.193548387	0.183098592	0.207792208	0.222222222	0.309859155	0.216216216	0.69047619	0.260869565	0.096774194	0.468085106	0.238636364	0.279411765	0.223684211	0.267605634	0.06557377	0.233766234	0.232876712	0.292307692	0.283783784	0.37037037	0.226190476	0.236111111	0.265625	0.305084746	0.194029851	0.228571429	0.144927536	0.224489796	0.3	0.259259259	0.363636364	0.333333333	0.233333333	0.283018868	0.263157895	0.343283582	0.15942029	0.2125	0.232142857	0.130434783	0.272727273	0.238636364	0.363636364	0.246376812	0.235294118	0.339622642	0.188405797	0.396551724	0.280701754	0.306451613	0.162790698	0.260273973	0.09375	0.294117647	0.219178082	0.253968254	0.22972973	0.468085106	0.269230769	0.269230769	0.69047619	0.351851852	0.118644068	0.442307692	0.151515152	0.252873563	0.277777778	0.191780822	0.338709677	0.28125	0.295081967	0.06779661	0.314814815	0.327868852	0.294117647	0.243243243	0.272727273	0.25	0.295081967	0.273972603	0.087719298	0.092592593	0.236111111	0.146341463	0.236111111	0.292307692	0.23943662	0.1	0.269230769	0.260869565	0.179775281	0.360655738	0.263888889	0.208333333	0.21978022	0.339285714	0.307692308	0.230769231	0.219178082	0.5	0.344262295	0.292307692	0.268656716	0.149253731	0.308823529	0.153846154	0.253731343	0.242857143	0.236363636	0.263888889	0.34375	0.260869565	0.375	0.327586207	0.216216216	0.265822785	0.166666667	0.253012048	0.264705882	0.27027027	0.256410256	0.315068493	0.297297297	0.268656716	0.177419355	0.222222222	0.118644068	0.096774194	0.226666667	0.327868852	0.37704918	0.155844156	0.211267606	0.293103448	0.28358209	0.333333333	0.303030303	0.228571429	0.118644068	0.292307692	0.118644068	0.69047619	0.260869565	0.425925926	0.235294118	0.290909091	0.458333333	0.333333333	0.260869565	0.24	0.230769231	0.310344828	0.288461538	0.269230769	0.345454545	0.139240506	0.301587302	0.2	0.383333333	0.34375	0.242857143	0.35	0.292307692	0.163934426	0.216216216	0.28358209	0.46	0.242424242	0.285714286	0.135135135	0.3	0.292307692	0.392156863	0.295081967	0.338709677	0.242424242	0.360655738	0.303030303	0.553191489	0.236111111	0.333333333	0.26984127	0.327586207	0.294117647	0.272727273	0.191176471	0.275362319	0.147058824	0.28358209	0.205128205	0.212121212	0.264367816	0.35	0.339285714	0.1625	0.242857143	0.206896552	0.205128205	0.236111111	0.213114754	0.303030303	0.307692308	0.327868852
CC(C)C[C@H](NC(=O)C1CCCN1C(=O)[C@@H](NC(=O)[C@@H](S)Cc1ccccc1)C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.273809524	0.30952381	0.273972603	0.297297297	0.391304348	0.378378378	0.237623762	0.247058824	0.480519481	0.232876712	0.297297297	0.284090909	0.256097561	0.225806452	0.297297297	0.273809524	0.276595745	0.226190476	0.126582278	0.309859155	0.282051282	0.235294118	0.295454545	0.352941176	0.386666667	0.355555556	0.303370787	0.428571429	0.34939759	0.175824176	0.271604938	1	0.153846154	0.384615385	0.423076923	0.233333333	0.28	0.480519481	0.317647059	0.225806452	0.282051282	0.214953271	0.23	0.287128713	0.277777778	0.34939759	0.223684211	0.310344828	0.223684211	0.30952381	0.219512195	0.402597403	0.341463415	0.144578313	0.292134831	0.197802198	0.360465116	0.252873563	0.297297297	0.213483146	0.394736842	0.404761905	0.223684211	0.363636364	0.294871795	0.385542169	0.315789474	0.194444444	0.5	0.3125	0.225806452	0.302631579	0.153061224	0.269662921	0.328767123	0.295454545	0.268817204	0.225806452	0.360465116	0.379746835	0.397590361	0.405063291	0.341463415	0.303370787	0.31884058	0.297297297	0.271604938	0.3125	0.352941176	0.352112676	0.218390805	0.257731959	0.430379747	0.439393939	0.328767123	0.352941176	0.423076923	0.297297297	0.295454545	0.38961039	0.310344828	0.265306122	0.317647059	0.172839506	0.461538462	0.333333333	0.333333333	0.26744186	0.292134831	0.151785714	0.295454545	0.202380952	0.297297297	0.235955056	0.307692308	0.297297297	0.340425532	0.246575342	0.405063291	0.273972603	0.278481013	0.378378378	0.282352941	0.277777778	0.295454545	0.234042553	0.45	0.235294118	0.362637363	0.405063291	0.333333333	0.368421053	0.280898876	0.405063291	0.225806452	0.307692308	0.163265306	0.361445783	0.240506329	0.426470588	0.453488372	0.225806452	0.311688312	0.352941176	0.287356322	0.282608696	0.434782609	0.333333333	0.5	0.253012048	0.170731707	0.102564103	0.28	0.264367816	0.708333333	0.27826087	0.255555556	0.324324324	0.306818182	0.294871795	0.225806452	0.325	0.264367816	0.294736842	0.15625	0.223684211	0.095238095	0.240384615	0.194174757	0.120879121	0.379310345	0.776119403	0.246753247	0.333333333	0.141025641	0.170731707	0.255555556	0.337837838	0.218390805	0.527472527	0.317647059	0.333333333	0.120481928	0.219512195	0.1375	0.218390805	0.340909091	0.288888889	0.232876712	0.257731959	0.180851064	0.202380952	0.247311828	0.295454545	0.24137931	0.541666667	0.202380952	0.388888889	0.283783784	0.273972603	0.259259259	0.23255814	0.405063291	0.202380952	0.297297297	0.333333333	0.209876543	0.264367816	0.260416667	0.480519481	0.316455696	0.304964539	0.223684211	0.287356322	0.388888889	0.293478261	0.247058824	0.2625	0.257731959	0.297297297	0.534090909	0.176470588	0.284090909	0.225806452	0.385542169	0.34939759	0.223684211	0.391304348	0.240506329	0.368421053	0.341463415	0.264367816	0.26744186	0.564102564	0.297297297	0.233333333	0.197802198	0.254901961	0.208695652	0.477777778	0.328767123	0.223684211	0.445945946	0.402597403	0.225806452	0.397590361	0.273972603	0.310810811	0.217391304	0.539473684	0.202380952	0.170731707	0.554054054	0.183908046	0.179775281	0.276595745	0.340909091	0.295454545	0.209876543	0.273972603	0.330357143	0.352941176	0.108433735	0.285714286	0.294573643	0.232876712	0.391304348	0.43	0.2	0.414634146	0.35106383	0.295454545	0.215053763	0.285714286	0.333333333	0.36	0.149425287	0.388888889	0.350649351	0.571428571	0.4	0.328767123	0.280898876	0.263736264	0.276595745	0.145631068	0.226190476	0.246753247	0.295774648	0.329787234	0.142857143	0.174418605	0.290697674	0.263157895	0.442105263	0.363636364	0.360465116	0.361111111	0.225806452	0.079545455	0.352112676	0.271028037	0.357142857	0.25	0.3	0.194805195	0.284210526	0.409638554	0.261363636	0.244897959	0.294871795	0.397849462	0.303370787	0.255813953	0.223529412	0.3375	0.448717949	0.247058824	0.195121951	0.280487805	0.277227723	0.5	0.35443038	0.202380952	0.233766234	0.207317073	0.4625	0.3375	0.493975904	0.297297297	0.284313725	0.423076923	0.247706422	0.5	0.215053763	0.337349398	0.225	0.26744186	0.479452055	0.25	0.35	0.198113208	0.307692308	0.08988764	0.223404255	0.333333333	0.204545455	0.216494845	0.352112676	0.235294118	0.518072289	0.361111111	0.388888889	0.273972603	0.47826087	0.391891892	0.545454545	0.214285714	0.295454545	0.341463415	0.453333333	0.218390805	0.097560976	0.342465753	0.255813953	0.223404255	0.352272727	0.180851064	0.281553398	0.218390805	0.304347826	0.219178082	0.102564103	0.303370787	0.163461538	0.364705882	0.405063291	0.277777778	0.195402299	0.235294118	0.225806452	0.419354839	0.294117647	0.421686747	0.191666667	0.38	0.416666667	0.4	0.208695652	0.333333333	0.255813953	0.224719101	0.405063291	0.217391304	0.386666667	0.397590361	0.159090909	0.21978022	0.295454545	0.172839506	0.296703297	0.255555556	0.225806452	0.513157895	0.283950617	0.285714286	0.233009709	0.253012048	0.455555556	0.430379747	0.315217391	0.225490196	0.308510638	0.597402597	0.272727273	0.265822785	0.25	0.223684211	0.217948718	0.252631579	0.255813953	0.520547945	0.148514851	0.177083333	0.342105263	0.269662921	0.419753086	0.255555556	0.329411765	0.223684211	0.405063291	0.223684211	0.361111111	0.225806452	0.386666667	0.337349398	0.306666667	0.182926829	0.202247191	0.225806452	0.276595745	0.382022472	0.226190476	0.175	0.235294118	0.294871795	0.258064516	0.184782609	0.336956522	0.264367816	0.255555556	0.295454545	0.35	0.405063291	0.180722892	0.3	0.661764706	0.492537313	0.434210526	0.178571429	0.275862069	0.268817204	0.405063291	0.240506329	0.218390805	0.341463415	0.26744186	0.447368421	0.241758242	0.388888889	0.303370787	0.352941176	0.202247191	0.223529412	0.223684211	0.275510204	0.270588235	0.292134831	0.166666667	0.269662921	0.273684211	0.273809524	0.611764706	0.35	0.416666667	0.276595745	0.295454545	0.419354839	0.359550562	0.303370787	0.174418605	0.284090909	0.244444444	0.317073171
OC(=O)CN1Cc2c(cccc2S(O)(=O)=O)C[C@H](N[C@H](C2CC2)c2ccccc2)C1=O	0.141176471	0.282051282	0.121621622	0.131578947	0.162162162	0.15	0.116504854	0.170731707	0.181818182	0.176470588	0.131578947	0.131868132	0.120481928	0.316455696	0.131578947	0.127906977	0.157894737	0.223684211	0.112676056	0.169014085	0.153846154	0.171717172	0.3	0.179775281	0.205128205	0.12	0.292682927	0.125	0.120879121	0.2125	0.1625	0.153846154	1	0.139534884	0.188235294	0.134831461	0.156862745	0.181818182	0.172413793	0.316455696	0.153846154	0.111111111	0.177083333	0.111111111	0.25	0.172413793	0.121621622	0.142857143	0.121621622	0.282051282	0.125	0.195121951	0.136363636	0.118421053	0.179775281	0.178571429	0.215909091	0.151162791	0.131578947	0.166666667	0.142857143	0.213483146	0.121621622	0.158536585	0.12345679	0.129032258	0.168831169	0.144230769	0.150537634	0.233766234	0.223529412	0.155844156	0.170454545	0.211764706	0.144736842	0.3	0.161290323	0.316455696	0.215909091	0.137931034	0.127659574	0.188235294	0.136363636	0.292682927	0.094594595	0.131578947	0.1625	0.221052632	0.179775281	0.162162162	0.142857143	0.178947368	0.197674419	0.164383562	0.144736842	0.179775281	0.188235294	0.131578947	0.3	0.154761905	0.181818182	0.2	0.159090909	0.103896104	0.110344828	0.127659574	0.218390805	0.164705882	0.179775281	0.239583333	0.3	0.1375	0.131578947	0.136363636	0.12195122	0.131578947	0.183673469	0.094594595	0.188235294	0.121621622	0.151898734	0.12195122	0.178571429	0.25	0.3	0.308641975	0.144067797	0.126213592	0.2	0.188235294	0.218390805	0.146341463	0.253012048	0.188235294	0.316455696	0.12195122	0.223529412	0.131868132	0.086419753	0.16	0.161616162	0.316455696	0.1375	0.179775281	0.172413793	0.255813953	0.155844156	0.127659574	0.12195122	0.236842105	0.28358209	0.134328358	0.162162162	0.149425287	0.164948454	0.096	0.197674419	0.128205128	0.129032258	0.181818182	0.316455696	0.142857143	0.149425287	0.13	0.174418605	0.121621622	0.108108108	0.112149533	0.153061224	0.179487179	0.12244898	0.172043011	0.194444444	0.153846154	0.215384615	0.28358209	0.197674419	0.155844156	0.142857143	0.14159292	0.159090909	0.127659574	0.169014085	0.125	0.094594595	0.142857143	0.173913043	0.127659574	0.176470588	0.191489362	0.231707317	0.1375	0.164835165	0.3	0.139534884	0.188235294	0.1375	0.153846154	0.118421053	0.121621622	0.15	0.215189873	0.188235294	0.1375	0.131578947	0.127659574	0.157894737	0.149425287	0.121212121	0.181818182	0.160493827	0.115384615	0.121621622	0.133333333	0.125	0.211111111	0.170731707	0.166666667	0.178947368	0.131578947	0.146788991	0.216216216	0.226190476	0.316455696	0.129032258	0.108695652	0.121621622	0.18	0.157894737	0.189873418	0.136363636	0.149425287	0.178571429	0.166666667	0.131578947	0.134831461	0.164705882	0.242105263	0.102564103	0.171428571	0.175675676	0.121621622	0.197530864	0.195121951	0.316455696	0.127659574	0.121621622	0.16	0.36	0.175824176	0.1375	0.28358209	0.153846154	0.1625	0.144578313	0.157894737	0.173913043	0.3	0.128205128	0.121621622	0.094488189	0.179775281	0.108108108	0.139534884	0.121428571	0.176470588	0.162162162	0.117647059	0.139534884	0.127659574	0.158415842	0.181818182	0.240963855	0.163043478	0.146341463	0.135802469	0.125	0.153846154	0.189873418	0.19047619	0.224719101	0.175675676	0.253012048	0.141304348	0.157894737	0.161290323	0.223684211	0.194444444	0.171428571	0.161616162	0.102564103	0.22972973	0.174418605	0.41025641	0.144144144	0.12244898	0.215909091	0.157894737	0.316455696	0.08974359	0.162162162	0.105263158	0.181818182	0.170212766	0.126315789	0.108108108	0.217391304	0.175824176	0.16091954	0.178947368	0.166666667	0.188118812	0.292682927	0.139534884	0.146341463	0.141176471	0.119565217	0.170731707	0.12295082	0.144578313	0.112149533	0.12195122	0.141176471	0.1375	0.08974359	0.155844156	0.138297872	0.168674699	0.151515152	0.131578947	0.152380952	0.188235294	0.115044248	0.12195122	0.170454545	0.328947368	0.157894737	0.164705882	0.139534884	0.184210526	0.113636364	0.158415842	0.238636364	0.12987013	0.129032258	0.218390805	0.142857143	0.317073171	0.162162162	0.171717172	0.137254902	0.157894737	0.125	0.121621622	0.15	0.120481928	0.145454545	0.224719101	0.11827957	0.136363636	0.222222222	0.142857143	0.095890411	0.128205128	0.139534884	0.129032258	0.197802198	0.174418605	0.150943396	0.142857143	0.12244898	0.128571429	0.134328358	0.292682927	0.233333333	0.177777778	0.188235294	0.25	0.105882353	0.171717172	0.316455696	0.109090909	0.136363636	0.227272727	0.099173554	0.142857143	0.12195122	0.133333333	0.102564103	0.218390805	0.139534884	0.164705882	0.188235294	0.36	0.119047619	0.127659574	0.210526316	0.21686747	0.3	0.118421053	0.125	0.144444444	0.316455696	0.153846154	0.146341463	0.163043478	0.158415842	0.220779221	0.152380952	0.211764706	0.233333333	0.116504854	0.164948454	0.177083333	0.324675325	0.139240506	0.206896552	0.121621622	0.118421053	0.172043011	0.139534884	0.134831461	0.152173913	0.197674419	0.15	0.211764706	0.129032258	0.131868132	0.226190476	0.121621622	0.188235294	0.121621622	0.157894737	0.316455696	0.146341463	0.328947368	0.128205128	0.0875	0.154761905	0.316455696	0.195652174	0.164948454	0.223684211	0.090909091	0.171717172	0.181818182	0.114583333	0.125	0.164948454	0.149425287	0.144444444	0.3	0.139534884	0.188235294	0.275362319	0.289156627	0.183908046	0.153846154	0.125	0.085365854	0.122222222	0.125	0.188235294	0.157894737	0.156626506	0.136363636	0.178571429	0.136363636	0.131868132	0.125	0.292682927	0.141304348	0.102272727	0.146341463	0.185714286	0.173469388	0.180722892	0.179775281	0.217948718	0.211764706	0.088235294	0.102272727	0.144144144	0.139534884	0.12195122	0.157894737	0.3	0.150943396	0.168421053	0.292682927	0.12345679	0.131868132	0.133333333	0.139534884
CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.440677966	0.23943662	0.163934426	0.121212121	0.396226415	0.632653061	0.303797468	0.150684932	0.260273973	0.333333333	0.121212121	0.378787879	0.246153846	0.226666667	0.121212121	0.118421053	0.180722892	0.191176471	0.080645161	0.448979592	0.392857143	0.238095238	0.226666667	0.256756757	0.223880597	0.408450704	0.220779221	0.56	0.5	0.133333333	0.372881356	0.384615385	0.139534884	1	0.328358209	0.561403509	0.247058824	0.260273973	0.323529412	0.226666667	0.392857143	0.270588235	0.24691358	0.367088608	0.223684211	0.363636364	0.092307692	0.415384615	0.092307692	0.23943662	0.114285714	0.246376812	0.333333333	0.196721311	0.256756757	0.175675676	0.217948718	0.338461538	0.121212121	0.28358209	0.150684932	0.297297297	0.092307692	0.431034483	0.144927536	0.24	0.444444444	0.188888889	0.484375	0.185714286	0.164556962	0.4	0.151898734	0.263888889	0.470588235	0.226666667	0.246753247	0.226666667	0.217948718	0.474576271	0.446153846	0.271428571	0.333333333	0.220779221	0.277777778	0.121212121	0.372881356	0.350649351	0.24	0.608695652	0.272727273	0.25	0.281690141	0.489795918	0.470588235	0.24	0.328358209	0.121212121	0.226666667	0.164383562	0.314285714	0.214285714	0.451612903	0.520833333	0.330357143	0.446153846	0.220779221	0.175675676	0.256756757	0.114583333	0.226666667	0.128571429	0.121212121	0.375	0.142857143	0.121212121	0.3	0.326923077	0.271428571	0.163934426	0.436363636	0.739130435	0.260869565	0.223684211	0.226666667	0.220779221	0.382022472	0.3	0.2	0.271428571	0.220779221	0.607843137	0.226666667	0.271428571	0.226666667	0.142857143	0.15	0.542372881	0.288135593	0.530612245	0.240963855	0.226666667	0.144927536	0.24	0.384615385	0.215189873	0.480769231	0.566666667	0.538461538	0.154929577	0.174603175	0.084745763	0.450980392	0.353846154	0.402777778	0.344086022	0.246575342	0.151515152	0.347826087	0.410714286	0.226666667	0.58490566	0.353846154	0.463768116	0.155844156	0.092307692	0.129032258	0.304878049	0.174418605	0.15942029	0.53125	0.328767123	0.298245614	0.471698113	0.175438596	0.174603175	0.246575342	0.480769231	0.272727273	0.481012658	0.451612903	0.446153846	0.092307692	0.114285714	0.210526316	0.272727273	0.230769231	0.382352941	0.333333333	0.25	0.171052632	0.128571429	0.382352941	0.226666667	0.365079365	0.289855072	0.128571429	0.56	0.158730159	0.163934426	0.428571429	0.253731343	0.271428571	0.128571429	0.121212121	0.446153846	0.310344828	0.353846154	0.32	0.260273973	0.389830508	0.246153846	0.092307692	0.384615385	0.56	0.227848101	0.150684932	0.362068966	0.25	0.121212121	0.467532468	0.147058824	0.263888889	0.226666667	0.409090909	0.525423729	0.092307692	0.452054795	0.310344828	0.389830508	0.333333333	0.353846154	0.16	0.282051282	0.121212121	0.561403509	0.144736842	0.191011236	0.258064516	0.261363636	0.470588235	0.092307692	0.287878788	0.246376812	0.226666667	0.446153846	0.163934426	0.530612245	0.232876712	0.319444444	0.128571429	0.174603175	0.367647059	0.125	0.121621622	0.180722892	0.230769231	0.226666667	0.070422535	0.163934426	0.426966292	0.24	0.166666667	0.34375	0.260869565	0.333333333	0.396226415	0.359550562	0.264705882	0.492063492	0.220930233	0.260273973	0.213333333	0.217948718	0.366666667	0.142857143	0.114285714	0.56	0.205882353	0.313432836	0.310810811	0.470588235	0.226666667	0.453125	0.256410256	0.170731707	0.191176471	0.298245614	0.428571429	0.170454545	0.254237288	0.179104478	0.186666667	0.209876543	0.306818182	0.507692308	0.217948718	0.52	0.226666667	0.106060606	0.608695652	0.341176471	0.277777778	0.225	0.397058824	0.060606061	0.282051282	0.233766234	0.369230769	0.282051282	0.462962963	0.255813953	0.220779221	0.303030303	0.28125	0.25	0.1375	0.150684932	0.201923077	0.383333333	0.35443038	0.538461538	0.545454545	0.128571429	0.303571429	0.241935484	0.610169492	0.148648649	0.52238806	0.121212121	0.135416667	0.328358209	0.357142857	0.538461538	0.213333333	0.236111111	0.333333333	0.175675676	0.563636364	0.258064516	0.622641509	0.179775281	0.276315789	0.071428571	0.524590164	0.220779221	0.292307692	0.215189873	0.608695652	0.238095238	0.424657534	0.52	0.695652174	0.163934426	0.454545455	0.208955224	0.461538462	0.154761905	0.194805195	0.333333333	0.338461538	0.272727273	0.0625	0.461538462	0.433333333	0.524590164	0.293333333	0.219178082	0.25	0.272727273	0.462686567	0.098360656	0.084745763	0.220779221	0.137931034	0.236842105	0.271428571	0.223684211	0.078947368	0.238095238	0.226666667	0.182795699	0.491525424	0.333333333	0.315217391	0.333333333	0.6	0.428571429	0.258064516	0.220779221	0.34375	0.298507463	0.271428571	0.232876712	0.171428571	0.446153846	0.142857143	0.219178082	0.226666667	0.123076923	0.411764706	0.338235294	0.226666667	0.367647059	0.389830508	0.217948718	0.235294118	0.138888889	0.415584416	0.281690141	0.285714286	0.355263158	0.278481013	0.383561644	0.285714286	0.114285714	0.256756757	0.092307692	0.106060606	0.227848101	0.433333333	0.648148148	0.146341463	0.151898734	0.481481481	0.263888889	0.603448276	0.31884058	0.22972973	0.092307692	0.271428571	0.092307692	0.52	0.226666667	0.464285714	0.236111111	0.490196078	0.271186441	0.231884058	0.226666667	0.256410256	0.328947368	0.191176471	0.309090909	0.238095238	0.410714286	0.158536585	0.225352113	0.24691358	0.353846154	0.338235294	0.226666667	0.365079365	0.271428571	0.151515152	0.217948718	0.281690141	0.444444444	0.175675676	0.283333333	0.141025641	0.333333333	0.271428571	0.310344828	0.292307692	0.333333333	0.260869565	0.571428571	0.4	0.56	0.220779221	0.5	0.517857143	0.301587302	0.314814815	0.2875	0.162162162	0.256756757	0.152777778	0.263888889	0.47761194	0.416666667	0.474358974	0.365079365	0.6	0.180722892	0.226666667	0.341463415	0.222222222	0.220779221	0.112676056	0.338235294	0.40625	0.457627119
C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.257142857	0.3	0.510204082	0.452830189	0.4	0.276923077	0.204545455	0.380952381	0.507936508	0.245614035	0.452830189	0.287671233	0.448275862	0.233766234	0.452830189	0.375	0.422535211	0.3125	0.186440678	0.298245614	0.285714286	0.215909091	0.283783784	0.333333333	0.574074074	0.320512821	0.293333333	0.265625	0.328571429	0.275362319	0.272727273	0.423076923	0.188235294	0.328358209	1	0.260273973	0.313253012	0.507936508	0.273972603	0.233766234	0.285714286	0.193548387	0.209302326	0.193548387	0.263157895	0.273972603	0.345454545	0.217948718	0.345454545	0.3	0.285714286	0.508474576	0.22972973	0.151515152	0.391304348	0.184210526	0.4	0.232876712	0.452830189	0.219178082	0.45	0.356164384	0.345454545	0.264705882	0.607843137	0.411764706	0.265625	0.279069767	0.555555556	0.323076923	0.283783784	0.25	0.236842105	0.342857143	0.21875	0.283783784	0.356164384	0.233766234	0.4	0.285714286	0.25974026	0.586206897	0.22972973	0.293333333	0.180327869	0.452830189	0.272727273	0.229885057	0.548387097	0.4	0.191780822	0.240963855	0.740740741	0.310344828	0.21875	0.548387097	1	0.452830189	0.283783784	0.466666667	0.666666667	0.220930233	0.273972603	0.206349206	0.310344828	0.227848101	0.366197183	0.40625	0.391304348	0.182795699	0.283783784	0.301587302	0.452830189	0.3	0.482142857	0.452830189	0.320987654	0.263157895	0.586206897	0.510204082	0.366666667	0.296875	0.267605634	0.263157895	0.283783784	0.243589744	0.384615385	0.202247191	0.418918919	0.586206897	0.385714286	0.268656716	0.266666667	0.586206897	0.233766234	0.482142857	0.217948718	0.287671233	0.179104478	0.3	0.452054795	0.233766234	0.547169811	0.548387097	0.273972603	0.269230769	0.290322581	0.276315789	0.257575758	0.393442623	0.262295082	0.155172414	0.571428571	0.246575342	0.529411765	0.219047619	0.220779221	0.519230769	0.28	0.28125	0.233766234	0.318181818	0.246575342	0.333333333	0.135802469	0.345454545	0.140625	0.195652174	0.3	0.152777778	0.24691358	0.492537313	0.283333333	0.246153846	0.186440678	0.262295082	0.220779221	0.25	0.191780822	0.411764706	0.273972603	0.227848101	0.193548387	0.285714286	0.142857143	0.191780822	0.455882353	0.227848101	0.245614035	0.303797468	0.243243243	0.301587302	0.310810811	0.283783784	0.308823529	0.769230769	0.301587302	0.421052632	0.490196078	0.510204082	0.406779661	0.191780822	0.586206897	0.28125	0.452830189	0.227848101	0.274193548	0.246575342	0.228915663	0.507936508	0.268656716	0.259541985	0.345454545	0.24	0.265625	0.315789474	0.380952381	0.366666667	0.240963855	0.452830189	0.46835443	0.246153846	0.382352941	0.233766234	0.246753247	0.291666667	0.345454545	0.313253012	0.234375	0.328125	0.22972973	0.246575342	0.40625	0.492753623	0.452830189	0.260273973	0.25	0.224719101	0.176470588	0.443037975	0.3	0.345454545	0.6	0.508474576	0.233766234	0.25974026	0.510204082	0.3	0.223684211	0.484848485	0.301587302	0.262295082	0.523809524	0.253731343	0.303030303	0.422535211	0.455882353	0.283783784	0.316666667	0.510204082	0.262135922	0.548387097	0.177419355	0.236111111	0.333333333	0.245614035	0.4	0.377777778	0.186666667	0.227848101	0.44	0.397058824	0.205128205	0.272727273	0.287878788	0.456140351	0.191176471	0.421052632	0.634615385	0.596491228	0.351351351	0.3	0.266666667	0.297297297	0.364864865	0.151162791	0.3125	0.283333333	0.280701754	0.394736842	0.203125	0.205882353	0.4375	0.24691358	0.372093023	0.311688312	0.4	0.338983051	0.233766234	0.117647059	0.4	0.181818182	0.439393939	0.311688312	0.272727273	0.351851852	0.303797468	0.484848485	0.277777778	0.226190476	0.28125	0.405063291	0.293333333	0.328358209	0.197183099	0.491525424	0.382352941	0.380952381	0.28	0.246376812	0.195652174	0.257575758	0.333333333	0.28125	0.288135593	0.212121212	0.256410256	0.442622951	0.5	0.452830189	0.333333333	1	0.231578947	0.257575758	0.253333333	0.352941176	0.234375	0.40625	0.289855072	0.227272727	0.253521127	0.270588235	0.234567901	0.147058824	0.28	0.366197183	0.242857143	0.207317073	0.4	0.215909091	0.507042254	0.338983051	0.306451613	0.510204082	0.317460317	0.5	0.426829268	0.265822785	0.439393939	0.22972973	0.40625	0.191780822	0.14516129	0.215384615	0.271428571	0.28	0.315789474	0.194805195	0.298850575	0.191780822	0.231707317	0.37254902	0.155172414	0.293333333	0.2	0.46969697	0.586206897	0.263157895	0.287878788	0.215909091	0.233766234	0.329411765	0.31884058	0.394366197	0.203883495	0.43373494	0.338709677	0.223684211	0.176470588	0.366197183	0.236111111	0.2	0.586206897	0.223684211	0.49122807	0.25974026	0.23880597	0.260273973	0.283783784	0.245901639	0.2375	0.220779221	0.233766234	0.523809524	0.25	0.272727273	0.213483146	0.393442623	0.513513514	0.593220339	0.259259259	0.218390805	0.386666667	0.552238806	0.273972603	0.446428571	0.315068493	0.345454545	0.357142857	0.369863014	0.271428571	0.277777778	0.197530864	0.253333333	0.23880597	0.342857143	0.333333333	0.305555556	0.362318841	0.345454545	0.586206897	0.345454545	0.338983051	0.233766234	0.349206349	0.352941176	0.462962963	0.181818182	0.205479452	0.233766234	0.328947368	0.350649351	0.292307692	0.209677419	0.215909091	0.28125	0.420289855	0.168831169	0.424657534	0.246575342	0.220779221	0.283783784	0.253521127	0.586206897	0.274193548	0.306666667	0.620689655	0.327868852	0.428571429	0.230769231	0.415384615	0.285714286	0.586206897	0.234375	0.208333333	0.22972973	0.232876712	0.281690141	0.236842105	0.265625	0.293333333	0.28	0.222222222	0.214285714	0.275862069	0.218390805	0.412698413	0.391304348	0.246376812	0.342857143	0.243902439	0.23943662	0.421686747	0.253521127	0.338709677	0.422535211	0.283783784	0.430379747	0.47826087	0.293333333	0.223880597	0.220779221	0.291666667	0.369230769
CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.275362319	0.181818182	0.138461538	0.115942029	0.305084746	0.317460317	0.472222222	0.144736842	0.217948718	0.267857143	0.115942029	0.678571429	0.235294118	0.1875	0.115942029	0.113924051	0.16091954	0.183098592	0.076923077	0.321428571	0.327868852	0.465753425	0.172839506	0.215189873	0.164383562	0.537313433	0.168674699	0.327868852	0.273972603	0.128205128	0.3125	0.233333333	0.134831461	0.561403509	0.260273973	1	0.197802198	0.217948718	0.256756757	0.1875	0.327868852	0.206521739	0.485714286	0.21978022	0.170731707	0.291666667	0.088235294	0.557377049	0.088235294	0.181818182	0.109589041	0.202702703	0.654545455	0.1875	0.215189873	0.184210526	0.166666667	0.285714286	0.115942029	0.589285714	0.144736842	0.207317073	0.088235294	0.28358209	0.138888889	0.215189873	0.327868852	0.157894737	0.272727273	0.178082192	0.158536585	0.290322581	0.146341463	0.220779221	0.258064516	0.172839506	0.207317073	0.1875	0.166666667	0.323529412	0.25974026	0.226666667	0.654545455	0.168674699	0.263157895	0.115942029	0.3125	0.202247191	0.2	0.452830189	0.581818182	0.492753623	0.220779221	0.357142857	0.258064516	0.2	0.260273973	0.115942029	0.172839506	0.157894737	0.25	0.438356164	0.223684211	0.490196078	0.225806452	0.25974026	0.168674699	0.139240506	0.215189873	0.12244898	0.172839506	0.123287671	0.115942029	0.716981132	0.136986301	0.115942029	0.163043478	0.309090909	0.226666667	0.138461538	0.344262295	0.406779661	0.551724138	0.170731707	0.172839506	0.182926829	0.5	0.188888889	0.153846154	0.226666667	0.168674699	0.307692308	0.172839506	0.226666667	0.1875	0.136986301	0.144578313	0.323943662	0.253968254	0.344827586	0.218390805	0.1875	0.138888889	0.2	0.291666667	0.178571429	0.333333333	0.310810811	0.317460317	0.148648649	0.149253731	0.098360656	0.350877193	0.596491228	0.223529412	0.422222222	0.516129032	0.144927536	0.263157895	0.301587302	0.1875	0.45	0.596491228	0.333333333	0.12195122	0.088235294	0.123076923	0.447368421	0.155555556	0.152777778	0.294871795	0.265822785	0.222222222	0.265625	0.166666667	0.149253731	0.516129032	0.25	0.581818182	0.395348837	0.223684211	0.25974026	0.088235294	0.109589041	0.2	0.581818182	0.164705882	0.25974026	0.267857143	0.211764706	0.164556962	0.123287671	0.25974026	0.172839506	0.271428571	0.226666667	0.123287671	0.421052632	0.151515152	0.138461538	0.338709677	0.144736842	0.226666667	0.123287671	0.115942029	0.25974026	0.253968254	0.596491228	0.5	0.217948718	0.287878788	0.25	0.088235294	0.273972603	0.327868852	0.19047619	0.144736842	0.28125	0.492753623	0.115942029	0.380952381	0.14084507	0.220779221	0.1875	0.246753247	0.291666667	0.088235294	0.252873563	0.253968254	0.287878788	0.654545455	0.596491228	0.125	0.226190476	0.115942029	1	0.139240506	0.147368421	0.395348837	0.2	0.344827586	0.088235294	0.205479452	0.202702703	0.1875	0.25974026	0.138461538	0.344827586	0.192307692	0.240506329	0.123287671	0.149253731	0.215189873	0.12	0.116883117	0.16091954	0.164705882	0.172839506	0.067567568	0.138461538	0.262135922	0.2	0.158730159	0.679245283	0.213114754	0.267857143	0.305084746	0.24	0.561403509	0.53968254	0.14893617	0.202531646	0.205128205	0.180722892	0.287878788	0.136986301	0.109589041	0.421052632	0.197183099	0.22972973	0.234567901	0.344827586	0.172839506	0.315068493	0.202380952	0.192771084	0.183098592	0.222222222	0.280701754	0.376623377	0.241935484	0.154929577	0.135802469	0.16091954	0.532467532	0.278481013	0.166666667	0.385964912	0.1875	0.101449275	0.452830189	0.206185567	0.217948718	0.188235294	0.240506329	0.057971014	0.211764706	0.195121951	0.226666667	0.492753623	0.322580645	0.180851064	0.168674699	0.589285714	0.603773585	0.23943662	0.13253012	0.144736842	0.185185185	0.264705882	0.447368421	0.317460317	0.275362319	0.123287671	0.288135593	0.176470588	0.342465753	0.142857143	0.3125	0.115942029	0.142857143	0.260273973	0.285714286	0.317460317	0.205128205	0.179487179	0.274193548	0.139240506	0.328358209	0.246153846	0.390625	0.173913043	0.219512195	0.083333333	0.92	0.168674699	0.225352113	0.178571429	0.452830189	0.465753425	0.289156627	0.385964912	0.421052632	0.138461538	0.338709677	0.2	0.5	0.149425287	0.1875	0.654545455	0.25	0.581818182	0.059701493	0.253968254	0.816326531	0.92	0.219512195	0.210526316	0.189473684	0.581818182	0.294871795	0.09375	0.098360656	0.168674699	0.133333333	0.197530864	0.226666667	0.170731707	0.075949367	0.465753425	0.1875	0.164948454	0.358208955	0.269230769	0.512195122	0.265957447	0.360655738	0.576271186	0.395348837	0.168674699	0.679245283	0.607142857	0.226666667	0.192307692	0.164383562	0.25974026	0.136986301	0.210526316	0.172839506	0.117647059	0.2375	0.566666667	0.1875	0.215189873	0.268656716	0.180722892	0.459459459	0.148648649	0.230769231	0.205128205	0.2	0.261904762	0.223529412	0.3	0.207792208	0.109589041	0.185185185	0.088235294	0.101449275	0.19047619	0.816326531	0.393939394	0.127906977	0.119047619	0.276923077	0.220779221	0.333333333	0.236842105	0.175	0.088235294	0.226666667	0.088235294	0.385964912	0.1875	0.370967742	0.179487179	0.295081967	0.258064516	0.173333333	0.1875	0.202380952	0.181818182	0.183098592	0.293103448	0.465753425	0.301587302	0.152941176	0.216216216	0.223529412	0.596491228	0.566666667	0.172839506	0.618181818	0.226666667	0.144927536	0.166666667	0.220779221	0.35	0.168831169	0.26984127	0.135802469	0.2375	0.226666667	0.253968254	0.225352113	0.654545455	0.551724138	0.31884058	0.740740741	0.327868852	0.168674699	0.352112676	0.543859649	0.231884058	0.233333333	0.472222222	0.126582278	0.215189873	0.146666667	0.220779221	0.275	0.257142857	0.372093023	0.618181818	0.360655738	0.16091954	0.172839506	0.20212766	0.159090909	0.168674699	0.108108108	0.620689655	0.754716981	0.308823529
NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccccc1	0.235294118	0.255813953	0.181818182	0.220779221	0.253333333	0.25	0.23	0.195402299	0.435897436	0.396825397	0.220779221	0.193548387	0.174418605	0.287356322	0.220779221	0.153846154	0.356321839	0.278481013	0.12987013	0.263888889	0.361111111	0.215686275	0.244444444	0.486842105	0.397260274	0.212121212	0.239130435	0.225	0.182795699	0.179775281	0.2625	0.28	0.156862745	0.247058824	0.313253012	0.197802198	1	0.435897436	0.235955056	0.287356322	0.361111111	0.267326733	0.222222222	0.20754717	0.241758242	0.235955056	0.181818182	0.302325581	0.181818182	0.255813953	0.180722892	0.492957746	0.2	0.120481928	0.395061728	0.138297872	0.292134831	0.229885057	0.220779221	0.177777778	0.195402299	0.333333333	0.181818182	0.256097561	0.178571429	0.215053763	0.361111111	0.459770115	0.277777778	0.271604938	0.258426966	0.25974026	0.15625	0.405063291	0.202531646	0.244444444	0.432098765	0.287356322	0.292134831	0.35443038	0.325581395	0.415584416	0.2	0.239130435	0.155844156	0.220779221	0.2625	0.278350515	0.345238095	0.287671233	0.209302326	0.224489796	0.405063291	0.291666667	0.202531646	0.345238095	0.313253012	0.220779221	0.244444444	0.193181818	0.302325581	0.196078431	0.195652174	0.148148148	0.26119403	0.252747253	0.280898876	0.244186047	0.395061728	0.123893805	0.244444444	0.222222222	0.220779221	0.2	0.176470588	0.220779221	0.305263158	0.155844156	0.415584416	0.181818182	0.222222222	0.219512195	0.202247191	0.241758242	0.244444444	0.280898876	0.232758621	0.203883495	0.270833333	0.415584416	0.280898876	0.243902439	0.244444444	0.415584416	0.287356322	0.176470588	0.217391304	0.305882353	0.215189873	0.283783784	0.28125	0.287356322	0.207317073	0.345238095	0.325301205	0.234042553	0.276315789	0.1875	0.219512195	0.214285714	0.205128205	0.105263158	0.253333333	0.333333333	0.301075269	0.218487395	0.193548387	0.185185185	0.284090909	0.222222222	0.287356322	0.3	0.333333333	0.21	0.112244898	0.181818182	0.071428571	0.221153846	0.344444444	0.111111111	0.191919192	0.314606742	0.342857143	0.195121951	0.144736842	0.205128205	0.193548387	0.385714286	0.209302326	0.245454545	0.195652174	0.252747253	0.151898734	0.180722892	0.289855072	0.209302326	0.247311828	0.252747253	0.396825397	0.363636364	0.147368421	0.222222222	0.2	0.244444444	0.218390805	0.313253012	0.222222222	0.272727273	0.17721519	0.181818182	0.408450704	0.155555556	0.415584416	0.222222222	0.220779221	0.252747253	0.263157895	0.333333333	0.178217822	0.435897436	0.259259259	0.246575342	0.181818182	0.264367816	0.256410256	0.344827586	0.195402299	0.253164557	0.224489796	0.220779221	0.266666667	0.225	0.423076923	0.287356322	0.177083333	0.30952381	0.181818182	0.369565217	0.333333333	0.259259259	0.2	0.333333333	0.258823529	0.395348837	0.220779221	0.197802198	0.229885057	0.223300971	0.191304348	0.336734694	0.397058824	0.181818182	0.329113924	0.492957746	0.287356322	0.325581395	0.181818182	0.266666667	0.294117647	0.306818182	0.222222222	0.205128205	0.284090909	0.174418605	0.170454545	0.356321839	0.247311828	0.244444444	0.129411765	0.181818182	0.245762712	0.345238095	0.216216216	0.204545455	0.222222222	0.396825397	0.253333333	0.247787611	0.177777778	0.225806452	0.275510204	0.623188406	0.21978022	0.25	0.307692308	0.19047619	0.139534884	0.272727273	0.228915663	0.35	0.258064516	0.397058824	0.244444444	0.345238095	0.512820513	0.137254902	0.278481013	0.342857143	0.304347826	0.23	0.253333333	0.164705882	0.252873563	0.255319149	0.227272727	0.216494845	0.292134831	0.315068493	0.287356322	0.068965517	0.287671233	0.196428571	0.287356322	0.552631579	0.263736264	0.139240506	0.276595745	0.337209302	0.197802198	0.224489796	0.253164557	0.267326733	0.239130435	0.177777778	0.214285714	0.220930233	0.21978022	0.195402299	0.464646465	0.226190476	0.221153846	0.219512195	0.220930233	0.222222222	0.148148148	0.276315789	0.223404255	0.193181818	0.244897959	0.220779221	0.194444444	0.313253012	0.207207207	0.219512195	0.247191011	0.252873563	0.352112676	0.244186047	0.247058824	0.166666667	0.247058824	0.388888889	0.329545455	0.091954023	0.189473684	0.280898876	0.195402299	0.274725275	0.287671233	0.215686275	0.278350515	0.315068493	0.225	0.181818182	0.265822785	0.188235294	0.252336449	0.258064516	0.244444444	0.2	0.273809524	0.209302326	0.086419753	0.230769231	0.204545455	0.189473684	0.244680851	0.184782609	0.940298507	0.209302326	0.340909091	0.16	0.105263158	0.239130435	0.133333333	0.605633803	0.415584416	0.241758242	0.186046512	0.215686275	0.287356322	0.171171171	0.285714286	0.303370787	0.226086957	0.247706422	0.219512195	0.222222222	0.191304348	0.280898876	0.23255814	0.229885057	0.415584416	0.294117647	0.186046512	0.325581395	0.19047619	0.252873563	0.244444444	0.223684211	0.45	0.305882353	0.287356322	0.313953488	0.243902439	0.25	0.213592233	0.186046512	0.303030303	0.305882353	0.239583333	0.308510638	0.753623188	0.301075269	0.25	0.166666667	0.255555556	0.181818182	0.148148148	0.329545455	0.204545455	0.238636364	0.151515152	0.193548387	0.219512195	0.405063291	0.241758242	0.233333333	0.290697674	0.181818182	0.415584416	0.181818182	0.315068493	0.287356322	0.275	0.252873563	0.2	0.319444444	0.179775281	0.287356322	0.268817204	0.475609756	0.2625	0.277777778	0.215686275	0.222222222	0.306818182	0.175824176	0.24742268	0.333333333	0.305882353	0.244444444	0.247058824	0.415584416	0.2	0.25	0.305882353	0.272727273	0.244186047	0.243589744	0.172043011	0.234042553	0.415584416	0.333333333	0.195402299	0.2	0.202247191	0.35	0.180851064	0.256410256	0.239130435	0.215053763	0.166666667	0.275	0.263888889	0.217821782	0.218390805	0.395061728	0.211764706	0.405063291	0.155339806	0.141304348	0.261682243	0.247058824	0.219512195	0.356321839	0.244444444	0.262135922	0.293478261	0.239130435	0.178571429	0.180851064	0.195652174	0.218390805
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.22972973	0.236842105	0.425925926	0.428571429	0.26984127	0.246376812	0.184782609	0.363636364	1	0.510204082	0.428571429	0.276315789	0.380952381	0.361111111	0.428571429	0.338235294	0.444444444	0.298507463	0.158730159	0.283333333	0.4	0.208791209	0.225	0.706896552	0.491525424	0.277108434	0.234567901	0.235294118	0.185185185	0.246575342	0.279411765	0.480519481	0.181818182	0.260273973	0.507936508	0.217948718	0.435897436	1	0.263157895	0.361111111	0.4	0.239130435	0.202247191	0.175257732	0.207317073	0.246753247	0.327586207	0.195121951	0.327586207	0.236842105	0.253731343	0.84	0.27027027	0.161764706	0.546875	0.192307692	0.328947368	0.24	0.428571429	0.210526316	0.40625	0.307692308	0.327586207	0.236111111	0.393442623	0.434782609	0.235294118	0.284090909	0.442857143	0.390625	0.289473684	0.23880597	0.2125	0.515625	0.208955224	0.225	0.5	0.361111111	0.328947368	0.5	0.449275362	0.79245283	0.27027027	0.234567901	0.271186441	0.428571429	0.279411765	0.294117647	0.65	0.31147541	0.2	0.23255814	0.492307692	0.274193548	0.208955224	0.65	0.507936508	0.428571429	0.225	0.421875	0.342465753	0.227272727	0.2	0.179104478	0.313559322	0.204819277	0.298701299	0.430769231	0.546875	0.177083333	0.225	0.268656716	0.428571429	0.220779221	0.457627119	0.428571429	0.264367816	0.271186441	0.79245283	0.425925926	0.231884058	0.228571429	0.256756757	0.207317073	0.225	0.369863014	0.329896907	0.157894737	0.35	0.79245283	0.298701299	0.23943662	0.209876543	0.79245283	0.361111111	0.457627119	0.240506329	0.347222222	0.242424242	0.265625	0.397435897	0.361111111	0.416666667	0.65	0.246753247	0.214285714	0.257575758	0.204819277	0.28358209	0.375	0.25	0.147540984	0.26984127	0.220779221	0.550724638	0.201834862	0.227848101	0.490909091	0.285714286	0.25	0.361111111	0.267605634	0.220779221	0.258823529	0.130952381	0.327586207	0.117647059	0.177083333	0.304878049	0.146666667	0.195402299	0.560606061	0.212121212	0.217391304	0.177419355	0.25	0.227848101	0.431034483	0.2	0.351648352	0.2	0.204819277	0.184615385	0.253731343	0.171875	0.2	0.378378378	0.204819277	0.510204082	0.358974359	0.217948718	0.268656716	0.219512195	0.225	0.260273973	0.507936508	0.268656716	0.35483871	0.410714286	0.425925926	0.264705882	0.184210526	0.79245283	0.268656716	0.428571429	0.204819277	0.344262295	0.220779221	0.265060241	1	0.257142857	0.226277372	0.327586207	0.215189873	0.235294118	0.430555556	0.363636364	0.25	0.23255814	0.428571429	0.38372093	0.235294118	0.53968254	0.361111111	0.253164557	0.263157895	0.327586207	0.258426966	0.366666667	0.313432836	0.27027027	0.220779221	0.430769231	0.796610169	0.428571429	0.217948718	0.24	0.191489362	0.160377358	0.4625	0.265625	0.327586207	0.542372881	0.84	0.361111111	0.449275362	0.425925926	0.265625	0.352112676	0.442857143	0.268656716	0.25	0.455882353	0.225352113	0.253521127	0.444444444	0.378378378	0.225	0.301587302	0.425925926	0.220183486	0.65	0.117647059	0.226666667	0.290598291	0.510204082	0.26984127	0.380434783	0.194805195	0.204819277	0.37037037	0.342465753	0.227848101	0.402777778	0.313432836	0.482758621	0.166666667	0.35483871	0.491525424	0.516129032	0.303797468	0.265625	0.209876543	0.253164557	0.485714286	0.186046512	0.298507463	0.212121212	0.333333333	0.379746835	0.15942029	0.197183099	0.397058824	0.195402299	0.406976744	0.268292683	0.328947368	0.301587302	0.361111111	0.097222222	0.31147541	0.165048544	0.484848485	0.485714286	0.294871795	0.310344828	0.292682927	0.629032258	0.202531646	0.218390805	0.25	0.341176471	0.234567901	0.194805195	0.205479452	0.421875	0.46969697	0.363636364	0.247619048	0.236111111	0.177083333	0.28358209	0.246575342	0.268656716	0.253968254	0.152777778	0.231707317	0.491803279	0.384615385	0.428571429	0.32183908	0.507936508	0.188118812	0.28358209	0.293333333	0.266666667	0.464285714	0.430769231	0.314285714	0.272727273	0.210526316	0.290697674	0.303797468	0.125	0.207317073	0.298701299	0.232876712	0.324675325	0.31147541	0.208791209	0.358024691	0.301587302	0.235294118	0.425925926	0.365079365	0.380952381	0.363636364	0.256097561	0.4	0.27027027	0.388059701	0.2	0.138461538	0.205882353	0.226666667	0.207317073	0.2875	0.202531646	0.414634146	0.2	0.238095238	0.351851852	0.147540984	0.234567901	0.193181818	0.724137931	0.79245283	0.207317073	0.294117647	0.208791209	0.361111111	0.348837209	0.27027027	0.307692308	0.165137615	0.386363636	0.28358209	0.2	0.160377358	0.298701299	0.226666667	0.192307692	0.79245283	0.352112676	0.375	0.449275362	0.228571429	0.301369863	0.225	0.234375	0.324675325	0.197530864	0.361111111	0.455882353	0.257142857	0.402777778	0.206521739	0.375	0.402439024	0.515625	0.206896552	0.197802198	0.465753425	0.507042254	0.28	0.4	0.269230769	0.327586207	0.338983051	0.450704225	0.226666667	0.25	0.19047619	0.243589744	0.228571429	0.515625	0.32	0.2125	0.293333333	0.327586207	0.79245283	0.327586207	0.301587302	0.361111111	0.353846154	0.266666667	0.205882353	0.191176471	0.213333333	0.361111111	0.3	0.507042254	0.279411765	0.2	0.208791209	0.25	0.346666667	0.192307692	0.371794872	0.220779221	0.197530864	0.225	0.226666667	0.79245283	0.261538462	0.24691358	0.492307692	0.37704918	0.5	0.202898551	0.319444444	0.214285714	0.79245283	0.366666667	0.232876712	0.27027027	0.24	0.492063492	0.2125	0.235294118	0.234567901	0.302631579	0.181818182	0.333333333	0.241935484	0.224719101	0.393939394	0.546875	0.236111111	0.515625	0.153846154	0.151898734	0.44047619	0.226666667	0.28358209	0.444444444	0.225	0.380952381	0.4	0.234567901	0.214285714	0.276315789	0.215189873	0.277777778
OC(=O)[C@H](Cc1ccccc1)NC(=O)CCC(=O)[C@H](Cc1ccccc1)NC(=O)C1CCC=CC1	0.328358209	0.260273973	0.119402985	0.130434783	0.3	0.35483871	0.273809524	0.173333333	0.263157895	0.309090909	0.130434783	0.25	0.118421053	0.263157895	0.130434783	0.141025641	0.186046512	0.180555556	0.14516129	0.41509434	0.28125	0.285714286	0.246753247	0.243589744	0.264705882	0.268292683	0.240506329	0.301587302	0.220779221	0.186666667	0.268656716	0.317647059	0.172413793	0.323529412	0.273972603	0.256756757	0.235955056	0.263157895	1	0.263157895	0.28125	0.258426966	0.265060241	0.287356322	0.227848101	0.305555556	0.136363636	0.28	0.136363636	0.260273973	0.123287671	0.285714286	0.260273973	0.184615385	0.25974026	0.22972973	0.2375	0.22972973	0.130434783	0.267605634	0.157894737	0.265822785	0.136363636	0.318181818	0.136986301	0.168674699	0.344262295	0.180851064	0.2375	0.175675676	0.170731707	0.446428571	0.130952381	0.25	0.436363636	0.246753247	0.234567901	0.263157895	0.2375	0.31884058	0.256410256	0.273972603	0.260273973	0.240506329	0.177419355	0.130434783	0.268656716	0.317073171	0.227848101	0.392857143	0.353846154	0.283950617	0.266666667	0.4	0.436363636	0.227848101	0.273972603	0.130434783	0.246753247	0.171052632	0.263157895	0.325	0.253333333	0.166666667	0.204724409	0.306666667	0.240506329	0.213333333	0.25974026	0.180851064	0.246753247	0.136986301	0.130434783	0.260273973	0.12	0.130434783	0.213483146	0.177419355	0.273972603	0.119402985	0.257575758	0.292307692	0.4	0.227848101	0.246753247	0.256410256	0.309278351	0.255813953	0.218390805	0.273972603	0.240506329	0.365079365	0.246753247	0.273972603	0.263157895	0.12	0.2	0.301369863	0.194029851	0.385964912	0.229885057	0.263157895	0.169014085	0.227848101	0.287671233	0.282051282	0.372881356	0.240506329	0.292307692	0.194444444	0.181818182	0.133333333	0.3	0.314285714	0.265060241	0.194444444	0.338028169	0.126760563	0.276315789	0.338709677	0.263157895	0.353846154	0.314285714	0.25	0.148148148	0.136363636	0.088235294	0.261363636	0.179775281	0.135135135	0.228915663	0.328947368	0.258064516	0.301587302	0.163934426	0.181818182	0.338028169	0.327868852	0.353846154	0.287234043	0.253333333	0.306666667	0.119402985	0.123287671	0.216666667	0.353846154	0.265822785	0.306666667	0.309090909	0.209302326	0.17721519	0.136986301	0.256410256	0.246753247	0.267605634	0.273972603	0.136986301	0.366666667	0.115942029	0.119402985	0.3125	0.173333333	0.273972603	0.136986301	0.130434783	0.306666667	0.25	0.314285714	0.226190476	0.263157895	0.34375	0.22962963	0.136363636	0.323943662	0.301587302	0.202380952	0.173333333	0.296875	0.283950617	0.130434783	0.3	0.188405797	0.25	0.263157895	0.2125	0.236842105	0.136363636	0.325301205	0.379310345	0.433333333	0.260273973	0.314285714	0.197368421	0.253012048	0.130434783	0.256756757	0.1375	0.222222222	0.260416667	0.210526316	0.385964912	0.136363636	0.328358209	0.285714286	0.263157895	0.256410256	0.119402985	0.385964912	0.253333333	0.285714286	0.136986301	0.181818182	0.243589744	0.133333333	0.12987013	0.186046512	0.265822785	0.246753247	0.095890411	0.119402985	0.212962963	0.227848101	0.104477612	0.267605634	0.201612903	0.309090909	0.3	0.19047619	0.267605634	0.306666667	0.238636364	0.230769231	0.233766234	0.207317073	0.264705882	0.135135135	0.123287671	0.366666667	0.211267606	0.314285714	0.311688312	0.385964912	0.230769231	0.276315789	0.243902439	0.149425287	0.180555556	0.258064516	0.37037037	0.273809524	0.164179104	0.185714286	0.223684211	0.214285714	0.226804124	0.259259259	0.2375	0.379310345	0.263157895	0.115942029	0.392857143	0.268817204	0.315068493	0.243902439	0.222222222	0.104477612	0.316455696	0.222222222	0.256756757	0.283950617	0.360655738	0.244444444	0.240506329	0.216216216	0.323076923	0.155844156	0.172839506	0.189189189	0.162162162	0.581818182	0.261363636	0.292307692	0.308823529	0.136986301	0.166666667	0.191176471	0.269230769	0.155844156	0.218390805	0.130434783	0.215053763	0.273972603	0.204081633	0.292307692	0.25	0.256756757	0.26984127	0.213333333	0.323529412	0.188405797	0.285714286	0.197802198	0.2625	0.112676056	0.243589744	0.240506329	0.222222222	0.25	0.392857143	0.285714286	0.227272727	0.379310345	0.301587302	0.119402985	0.3125	0.133333333	0.311111111	0.16091954	0.142857143	0.260273973	0.421875	0.353846154	0.107692308	0.403508772	0.267605634	0.243589744	0.383561644	0.1625	0.225806452	0.353846154	0.275	0.14516129	0.133333333	0.240506329	0.157303371	0.256410256	0.273972603	0.227848101	0.131578947	0.301204819	0.263157895	0.163265306	0.314285714	0.234567901	0.19047619	0.224489796	0.292307692	0.287671233	0.260416667	0.240506329	0.267605634	0.263888889	0.273972603	0.253333333	0.131578947	0.256410256	0.183098592	0.256756757	0.246753247	0.115942029	0.25	0.283783784	0.263157895	0.243589744	0.457627119	0.207317073	0.282352941	0.162162162	0.241758242	0.301369863	0.256097561	0.289156627	0.25	0.346153846	0.323943662	0.123287671	0.366197183	0.136363636	0.115942029	0.21686747	0.267605634	0.309859155	0.195121951	0.202531646	0.448275862	0.25	0.310810811	0.25	0.25	0.136363636	0.273972603	0.136363636	0.379310345	0.263157895	0.303030303	0.256756757	0.230769231	0.161764706	0.186666667	0.263157895	0.228915663	0.280487805	0.180555556	0.169230769	0.285714286	0.338709677	0.137931034	0.213333333	0.363636364	0.314285714	0.283783784	0.246753247	0.323529412	0.273972603	0.212121212	0.2375	0.266666667	0.322580645	0.151898734	0.157142857	0.120481928	0.25	0.273972603	0.379310345	0.294117647	0.260273973	0.358208955	0.314285714	0.25	0.301587302	0.240506329	0.276315789	0.202702703	0.365079365	0.315789474	0.289156627	0.2	0.25974026	0.175675676	0.25	0.183908046	0.171052632	0.293478261	0.323529412	0.292307692	0.186046512	0.246753247	0.252747253	0.256097561	0.240506329	0.121621622	0.25	0.253333333	0.267605634
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(CS)C(=O)N[C@H](CCc1ccccc1)C(O)=O	0.350877193	0.25	0.125	0.245283019	0.434782609	0.384615385	0.266666667	0.151515152	0.4	0.578947368	0.245283019	0.317460317	0.123076923	0.35483871	0.245283019	0.115942029	0.216216216	0.327272727	0.134615385	0.4	1	0.28	0.235294118	0.393442623	0.275862069	0.314285714	0.228571429	0.4	0.28125	0.149253731	0.659090909	0.282051282	0.153846154	0.392857143	0.285714286	0.327868852	0.361111111	0.4	0.28125	0.35483871	1	0.351351351	0.291666667	0.25	0.231884058	0.389830508	0.125	0.35483871	0.125	0.25	0.147540984	0.392857143	0.355932203	0.226415094	0.393442623	0.196969697	0.225352113	0.549019608	0.245283019	0.278688525	0.225806452	0.275362319	0.125	0.388888889	0.163934426	0.164383562	0.458333333	0.207317073	0.242857143	0.229508197	0.235294118	0.38	0.136986301	0.406779661	0.288461538	0.235294118	0.375	0.35483871	0.225352113	0.519230769	0.433333333	0.421052632	0.355932203	0.228571429	0.355555556	0.245283019	0.659090909	0.315068493	0.349206349	0.5	0.310344828	0.295774648	0.338709677	0.477272727	0.288461538	0.349206349	0.285714286	0.245283019	0.235294118	0.184615385	0.272727273	0.205128205	0.28125	0.3	0.18487395	0.303030303	0.228571429	0.215384615	0.393442623	0.125	0.235294118	0.245614035	0.245283019	0.333333333	0.125	0.245283019	0.230769231	0.326086957	0.421052632	0.125	0.339622642	0.358490566	0.253968254	0.231884058	0.235294118	0.34375	0.23655914	0.230769231	0.205128205	0.421052632	0.228571429	0.37037037	0.235294118	0.421052632	0.35483871	0.125	0.183098592	0.482142857	0.36	0.456521739	0.233766234	0.35483871	0.203389831	0.349206349	0.438596491	0.222222222	0.4375	0.303030303	0.384615385	0.15625	0.178571429	0.098039216	0.404255319	0.403508772	0.291666667	0.231578947	0.23880597	0.133333333	0.307692308	0.339622642	0.35483871	0.407407407	0.403508772	0.291666667	0.125	0.125	0.169811321	0.253164557	0.207792208	0.180327869	0.304347826	0.348484848	0.375	0.296296296	0.204081633	0.178571429	0.23880597	0.468085106	0.310344828	0.252873563	0.28125	0.303030303	0.105263158	0.147540984	0.270833333	0.310344828	0.205479452	0.303030303	0.578947368	0.415384615	0.208955224	0.245614035	0.323076923	0.235294118	0.368421053	0.306451613	0.245614035	0.458333333	0.120689655	0.125	0.44	0.1875	0.421052632	0.245614035	0.245283019	0.303030303	0.47826087	0.403508772	0.3	0.4	0.396226415	0.166666667	0.125	0.322580645	0.590909091	0.328358209	0.151515152	0.365384615	0.295774648	0.245283019	0.265060241	0.206896552	0.406779661	0.35483871	0.287878788	0.344262295	0.125	0.272727273	0.619047619	0.298245614	0.355932203	0.403508772	0.215384615	0.393939394	0.245283019	0.327868852	0.234375	0.209876543	0.224719101	0.271604938	0.522727273	0.125	0.262295082	0.392857143	0.35483871	0.433333333	0.125	0.425531915	0.366666667	0.318181818	0.245614035	0.178571429	0.268656716	0.237288136	0.153846154	0.216216216	0.205479452	0.235294118	0.079365079	0.125	0.239583333	0.349206349	0.169811321	0.368421053	0.181034483	0.578947368	0.434782609	0.177083333	0.258064516	0.323076923	0.182926829	0.37704918	0.257575758	0.242857143	0.510204082	0.161290323	0.228070175	0.458333333	0.233333333	0.31147541	0.308823529	0.522727273	0.235294118	0.393442623	0.363636364	0.189189189	0.327272727	0.375	0.377777778	0.172839506	0.269230769	0.203389831	0.191176471	0.216216216	0.229885057	0.323529412	0.225352113	0.743589744	0.35483871	0.101694915	0.5	0.23255814	0.3125	0.323529412	0.380952381	0.068965517	0.243243243	0.338461538	0.285714286	0.295774648	0.392156863	0.234567901	0.228571429	0.278688525	0.321428571	0.203125	0.23880597	0.151515152	0.258064516	0.315789474	0.253164557	0.384615385	0.350877193	0.245614035	0.3	0.277777778	0.359375	0.166666667	0.220779221	0.245283019	0.134831461	0.285714286	0.261904762	0.384615385	0.276923077	0.246153846	0.511111111	0.215384615	0.418181818	0.296296296	0.322033898	0.2125	0.369230769	0.080645161	0.307692308	0.228571429	0.288135593	0.333333333	0.5	0.28	0.28	0.743589744	0.37254902	0.125	0.469387755	0.158730159	0.261904762	0.253521127	0.2	0.355932203	0.295081967	0.310344828	0.071428571	0.333333333	0.344827586	0.307692308	0.253521127	0.306451613	0.342105263	0.310344828	0.343283582	0.092592593	0.098039216	0.228571429	0.1375	0.34375	0.421052632	0.231884058	0.121212121	0.28	0.35483871	0.172413793	0.403508772	0.275362319	0.22826087	0.227272727	0.358490566	0.322580645	0.224719101	0.228571429	0.529411765	0.362068966	0.421052632	0.366666667	0.15625	0.433333333	0.161290323	0.285714286	0.235294118	0.25	0.375	0.360655738	0.35483871	0.393442623	0.37037037	0.242857143	0.276315789	0.15625	0.24691358	0.257575758	0.263888889	0.301369863	0.430769231	0.309859155	0.261538462	0.147540984	0.231884058	0.125	0.101694915	0.328358209	0.344827586	0.396551724	0.162162162	0.169014085	0.309090909	0.406779661	0.370967742	0.296875	0.23880597	0.125	0.421052632	0.125	0.743589744	0.35483871	0.450980392	0.246153846	0.307692308	0.558139535	0.350877193	0.35483871	0.25	0.309859155	0.327272727	0.361702128	0.28	0.339622642	0.16	0.316666667	0.207792208	0.403508772	0.360655738	0.235294118	0.368421053	0.421052632	0.172413793	0.242857143	0.296875	0.489361702	0.253968254	0.326923077	0.125	0.294117647	0.421052632	0.619047619	0.310344828	0.355932203	0.253968254	0.509433962	0.317460317	0.590909091	0.228571429	0.349206349	0.283333333	0.48	0.3125	0.283783784	0.181818182	0.393442623	0.153846154	0.406779661	0.22972973	0.222222222	0.258823529	0.368421053	0.358490566	0.216216216	0.235294118	0.214285714	0.197368421	0.228571429	0.224137931	0.317460317	0.322580645	0.344827586
OC(=O)C(CCc1ccccc1)NC(=O)[C@@H](Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.38961039	0.195652174	0.056818182	0.066666667	0.246753247	0.307692308	0.543209877	0.104166667	0.239130435	0.323529412	0.066666667	0.20212766	0.06185567	0.252747253	0.066666667	0.07	0.212121212	0.119565217	0.05952381	0.291666667	0.351351351	0.188679245	0.1875	0.23655914	0.181818182	0.232323232	0.183673469	0.25	0.217391304	0.103092784	0.256097561	0.214953271	0.111111111	0.270588235	0.193548387	0.206521739	0.267326733	0.239130435	0.258426966	0.252747253	0.351351351	1	0.194174757	0.830985915	0.18556701	0.272727273	0.056818182	0.266666667	0.056818182	0.195652174	0.075268817	0.255813953	0.208791209	0.172839506	0.23655914	0.159574468	0.17	0.224719101	0.066666667	0.213483146	0.115789474	0.204081633	0.056818182	0.280487805	0.086021505	0.105769231	0.315789474	0.277227723	0.181818182	0.117021277	0.117647059	0.269230769	0.076190476	0.241758242	0.243589744	0.1875	0.242105263	0.252747253	0.17	0.345679012	0.380952381	0.247191011	0.208791209	0.183673469	0.166666667	0.066666667	0.256097561	0.272727273	0.23655914	0.297297297	0.204545455	0.184466019	0.215053763	0.301369863	0.243589744	0.23655914	0.193548387	0.066666667	0.1875	0.126315789	0.1875	0.158878505	0.317647059	0.158536585	0.1875	0.611111111	0.171717172	0.147368421	0.23655914	0.14159292	0.1875	0.074468085	0.066666667	0.208791209	0.0625	0.066666667	0.188679245	0.166666667	0.247191011	0.056818182	0.294871795	0.243902439	0.184782609	0.18556701	0.1875	0.247311828	0.18852459	0.518072289	0.158878505	0.247191011	0.171717172	0.405405405	0.1875	0.247191011	0.252747253	0.0625	0.14	0.361445783	0.166666667	0.293333333	0.213592233	0.252747253	0.086021505	0.23655914	0.287356322	0.18	0.302631579	0.288888889	0.243902439	0.106382979	0.11627907	0.061728395	0.246753247	0.279069767	0.205882353	0.324324324	0.177083333	0.065217391	0.385542169	0.278481013	0.252747253	0.261904762	0.279069767	0.205882353	0.11	0.056818182	0.069767442	0.535714286	0.205882353	0.096774194	0.276595745	0.226804124	0.246753247	0.25	0.141025641	0.11627907	0.177083333	0.337837838	0.204545455	0.219298246	0.317647059	0.611111111	0.068965517	0.075268817	0.197368421	0.204545455	0.388235294	0.633802817	0.323529412	0.257731959	0.11	0.074468085	0.247311828	0.1875	0.35	0.193548387	0.074468085	0.282051282	0.055555556	0.056818182	0.324675325	0.139784946	0.247191011	0.074468085	0.066666667	0.611111111	0.306666667	0.279069767	0.301075269	0.239130435	0.253012048	0.171974522	0.056818182	0.647058824	0.25	0.239583333	0.104166667	0.278481013	0.184466019	0.066666667	0.205357143	0.111111111	0.241758242	0.252747253	0.277777778	0.258426966	0.056818182	0.242718447	0.342465753	0.238095238	0.208791209	0.279069767	0.184782609	0.257731959	0.066666667	0.206521739	0.09	0.185185185	0.7375	0.198198198	0.328767123	0.056818182	0.215909091	0.255813953	0.252747253	0.380952381	0.056818182	0.310810811	0.258426966	0.244680851	0.074468085	0.11627907	0.18556701	0.072916667	0.071428571	0.212121212	0.388235294	0.1875	0.053763441	0.056818182	0.221311475	0.23655914	0.12195122	0.213483146	0.176056338	0.323529412	0.246753247	0.162601626	0.213483146	0.247311828	0.411111111	0.2	0.189473684	0.147058824	0.350649351	0.096774194	0.063829787	0.282051282	0.142857143	0.222222222	0.214285714	0.328767123	0.175257732	0.277777778	0.318681319	0.18	0.119565217	0.246753247	0.277777778	0.136363636	0.185185185	0.134831461	0.21978022	0.176470588	0.161016949	0.333333333	0.17	0.289473684	0.252747253	0.055555556	0.297297297	0.766233766	0.341176471	0.237113402	0.376470588	0.045454545	0.232323232	0.244680851	0.321428571	0.184466019	0.294871795	0.181818182	0.183673469	0.186813187	0.209302326	0.114583333	0.086538462	0.104166667	0.214876033	0.381578947	0.517647059	0.243902439	0.35443038	0.074468085	0.158536585	0.192771084	0.244680851	0.103092784	0.169811321	0.066666667	0.259615385	0.193548387	0.225225225	0.243902439	0.215053763	0.180851064	0.324324324	0.147368421	0.270588235	0.19047619	0.227272727	0.20952381	0.265957447	0.054347826	0.197916667	0.171717172	0.218390805	0.229166667	0.297297297	0.2	0.177570093	0.289473684	0.25	0.056818182	0.275	0.095744681	0.203539823	0.101851852	0.117647059	0.208791209	0.224719101	0.204545455	0.046511628	0.240506329	0.213483146	0.197916667	0.202020202	0.193548387	0.269230769	0.204545455	0.348314607	0.05952381	0.061728395	0.183673469	0.130841121	0.247311828	0.247191011	0.18556701	0.06122449	0.188679245	0.252747253	0.128205128	0.264367816	0.18	0.172131148	0.2	0.243902439	0.244444444	0.7375	0.171717172	0.213483146	0.211111111	0.247191011	0.258426966	0.094736842	0.380952381	0.108695652	0.21978022	0.1875	0.06741573	0.388235294	0.269662921	0.252747253	0.18556701	0.444444444	0.147058824	0.198113208	0.094736842	0.323232323	0.215053763	0.21	0.288659794	0.268041237	0.217821782	0.217391304	0.063829787	0.197916667	0.056818182	0.055555556	0.226804124	0.213483146	0.261363636	0.126213592	0.118811881	0.259259259	0.241758242	0.263736264	0.569444444	0.177083333	0.056818182	0.247191011	0.056818182	0.289473684	0.252747253	0.268292683	0.180851064	0.209876543	0.197530864	0.188888889	0.252747253	0.188118812	0.255102041	0.119565217	0.205128205	0.2	0.278481013	0.125	0.197802198	0.194174757	0.279069767	0.269662921	0.1875	0.255813953	0.247191011	0.113636364	0.181818182	0.20212766	0.282051282	0.112244898	0.178571429	0.077669903	0.573333333	0.247191011	0.342465753	0.341772152	0.208791209	0.184782609	0.341463415	0.20212766	0.25	0.183673469	0.23655914	0.202247191	0.485714286	0.256756757	0.201923077	0.161290323	0.23655914	0.105263158	0.241758242	0.234693878	0.229885057	0.201754386	0.255813953	0.243902439	0.212121212	0.1875	0.294117647	0.44047619	0.183673469	0.063157895	0.215053763	0.204301075	0.301204819
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2ccccc2O1	0.234567901	0.226190476	0.102564103	0.155844156	0.236111111	0.266666667	0.404761905	0.151162791	0.202247191	0.220588235	0.155844156	0.472222222	0.103448276	0.258823529	0.155844156	0.123595506	0.153061224	0.246753247	0.138888889	0.264705882	0.291666667	0.630136986	0.258823529	0.2	0.227848101	0.385542169	0.238636364	0.256756757	0.179775281	0.19047619	0.28	0.23	0.177083333	0.24691358	0.209302326	0.485714286	0.222222222	0.202247191	0.265060241	0.258823529	0.291666667	0.194174757	1	0.205882353	0.186813187	0.235294118	0.131578947	0.528571429	0.131578947	0.226190476	0.120481928	0.21686747	0.514705882	0.142857143	0.2	0.2	0.208791209	0.259259259	0.155844156	0.463768116	0.137931034	0.247191011	0.131578947	0.256410256	0.13253012	0.136842105	0.328571429	0.140186916	0.195652174	0.195121951	0.188888889	0.295774648	0.115789474	0.23255814	0.216216216	0.258823529	0.180851064	0.258823529	0.208791209	0.243902439	0.197802198	0.209302326	0.514705882	0.238636364	0.2	0.155844156	0.28	0.202020202	0.173913043	0.289855072	0.546875	0.666666667	0.247058824	0.313432836	0.216216216	0.173913043	0.209302326	0.155844156	0.258823529	0.149425287	0.202247191	0.5	0.179775281	0.173333333	0.171428571	0.224719101	0.197802198	0.146067416	0.2	0.150943396	0.258823529	0.160493827	0.155844156	0.492753623	0.104651163	0.155844156	0.226804124	0.183098592	0.209302326	0.102564103	0.189873418	0.233766234	0.52238806	0.186813187	0.258823529	0.238636364	0.366336634	0.166666667	0.181818182	0.209302326	0.197802198	0.25974026	0.188888889	0.209302326	0.258823529	0.104651163	0.188888889	0.23255814	0.213333333	0.304347826	0.255319149	0.258823529	0.160493827	0.173913043	0.265060241	0.206521739	0.295774648	0.184782609	0.25	0.182926829	0.202702703	0.144927536	0.219178082	0.560606061	0.221052632	0.320754717	0.514285714	0.109756098	0.186813187	0.236842105	0.258823529	0.253164557	0.560606061	0.183673469	0.11827957	0.131578947	0.075949367	0.386363636	0.148514851	0.104651163	0.189473684	0.258426966	0.236111111	0.207792208	0.138888889	0.202702703	0.514285714	0.210526316	0.546875	0.245283019	0.179775281	0.224719101	0.102564103	0.120481928	0.150684932	0.546875	0.180851064	0.224719101	0.220588235	0.263736264	0.209302326	0.160493827	0.197802198	0.258823529	0.188235294	0.223529412	0.160493827	0.273972603	0.1	0.102564103	0.25	0.137931034	0.209302326	0.160493827	0.155844156	0.224719101	0.181818182	0.560606061	0.373493976	0.202247191	0.293333333	0.237762238	0.131578947	0.235294118	0.291666667	0.191489362	0.151162791	0.205128205	0.666666667	0.155844156	0.219047619	0.223684211	0.218390805	0.258823529	0.186813187	0.193181818	0.131578947	0.260416667	0.263888889	0.276315789	0.514705882	0.560606061	0.146067416	0.210526316	0.155844156	0.485714286	0.172413793	0.163461538	0.360824742	0.223300971	0.343283582	0.131578947	0.219512195	0.21686747	0.258823529	0.197802198	0.102564103	0.285714286	0.235294118	0.235955056	0.160493827	0.202702703	0.213483146	0.156626506	0.113636364	0.153061224	0.180851064	0.258823529	0.083333333	0.102564103	0.154471545	0.173913043	0.103896104	0.53030303	0.167883212	0.220588235	0.236111111	0.182608696	0.463768116	0.472972973	0.165048544	0.215909091	0.218390805	0.170212766	0.227848101	0.130952381	0.148148148	0.273972603	0.182926829	0.256097561	0.230769231	0.343283582	0.188888889	0.213483146	0.177083333	0.144329897	0.246753247	0.236111111	0.231884058	0.372093023	0.171052632	0.146341463	0.155555556	0.189473684	0.382978723	0.189473684	0.208791209	0.338235294	0.258823529	0.060240964	0.289855072	0.194444444	0.215909091	0.189473684	0.170212766	0.08974359	0.223404255	0.182795699	0.181818182	0.691176471	0.27027027	0.205882353	0.238636364	0.402777778	0.53968254	0.162790698	0.164835165	0.151162791	0.186440678	0.225	0.386363636	0.25	0.204819277	0.160493827	0.173333333	0.194805195	0.222222222	0.136363636	0.181818182	0.155844156	0.180952381	0.209302326	0.194444444	0.25	0.204545455	0.209302326	0.197368421	0.146067416	0.2625	0.17721519	0.21686747	0.153846154	0.258426966	0.111111111	0.459459459	0.197802198	0.151162791	0.21978022	0.289855072	0.630136986	0.226804124	0.338235294	0.24	0.102564103	0.266666667	0.129411765	0.402173913	0.191489362	0.150537634	0.514705882	0.259259259	0.546875	0.106666667	0.263888889	0.507462687	0.459459459	0.230769231	0.181818182	0.213592233	0.546875	0.22826087	0.108108108	0.144927536	0.238636364	0.151515152	0.197802198	0.209302326	0.186813187	0.114942529	0.630136986	0.258823529	0.136363636	0.240963855	0.21978022	0.333333333	0.212962963	0.233766234	0.5	0.360824742	0.197802198	0.578125	0.569230769	0.209302326	0.235294118	0.127906977	0.197802198	0.1875	0.253012048	0.258823529	0.142857143	0.193548387	0.536231884	0.258823529	0.24137931	0.227848101	0.170212766	0.621621622	0.182926829	0.192307692	0.204545455	0.212765957	0.229166667	0.234042553	0.247311828	0.280487805	0.107142857	0.227272727	0.131578947	0.1	0.166666667	0.507462687	0.253012048	0.159574468	0.177777778	0.233766234	0.23255814	0.227272727	0.177777778	0.204545455	0.131578947	0.209302326	0.131578947	0.338235294	0.258823529	0.25974026	0.209302326	0.181818182	0.216216216	0.162790698	0.258823529	0.215053763	0.195876289	0.230769231	0.175675676	0.630136986	0.236842105	0.145833333	0.214285714	0.221052632	0.560606061	0.536231884	0.258823529	0.53030303	0.209302326	0.22972973	0.195652174	0.218390805	0.273972603	0.2	0.164556962	0.11827957	0.180851064	0.209302326	0.263888889	0.192771084	0.514705882	0.52238806	0.240963855	0.472222222	0.291666667	0.238636364	0.213483146	0.25	0.197530864	0.194444444	0.638888889	0.147727273	0.2	0.166666667	0.23255814	0.14	0.136363636	0.214953271	0.53030303	0.233766234	0.153061224	0.258823529	0.225490196	0.175257732	0.238636364	0.146341463	0.472222222	0.478873239	0.202380952
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.407894737	0.195652174	0.056818182	0.066666667	0.246753247	0.416666667	0.5625	0.104166667	0.175257732	0.232876712	0.066666667	0.215053763	0.06185567	0.1875	0.066666667	0.07	0.176470588	0.119565217	0.05952381	0.328571429	0.25	0.2	0.1875	0.173469388	0.181818182	0.244897959	0.183673469	0.351351351	0.287356322	0.103092784	0.256097561	0.287128713	0.111111111	0.367088608	0.193548387	0.21978022	0.20754717	0.175257732	0.287356322	0.1875	0.25	0.830985915	0.205882353	1	0.18556701	0.272727273	0.056818182	0.341176471	0.056818182	0.195652174	0.075268817	0.186813187	0.222222222	0.172839506	0.173469388	0.159574468	0.17	0.238636364	0.066666667	0.227272727	0.104166667	0.229166667	0.056818182	0.296296296	0.086021505	0.105769231	0.369863014	0.240384615	0.244680851	0.117021277	0.117647059	0.32	0.076190476	0.177083333	0.347222222	0.1875	0.18	0.1875	0.17	0.313253012	0.364705882	0.180851064	0.222222222	0.183673469	0.166666667	0.066666667	0.256097561	0.285714286	0.173469388	0.333333333	0.218390805	0.196078431	0.215053763	0.338028169	0.347222222	0.173469388	0.193548387	0.066666667	0.1875	0.126315789	0.1875	0.169811321	0.4	0.158536585	0.221428571	0.757575758	0.171717172	0.12371134	0.173469388	0.14159292	0.1875	0.074468085	0.066666667	0.222222222	0.0625	0.066666667	0.247524752	0.166666667	0.180851064	0.056818182	0.294871795	0.342105263	0.197802198	0.18556701	0.1875	0.183673469	0.208333333	0.555555556	0.158878505	0.180851064	0.171717172	0.529411765	0.1875	0.180851064	0.1875	0.0625	0.128712871	0.37804878	0.166666667	0.328767123	0.225490196	0.1875	0.086021505	0.173469388	0.302325581	0.18	0.356164384	0.364705882	0.342105263	0.106382979	0.11627907	0.061728395	0.246753247	0.294117647	0.268041237	0.373831776	0.189473684	0.065217391	0.385542169	0.328947368	0.1875	0.292682927	0.294117647	0.217821782	0.144329897	0.056818182	0.069767442	0.573170732	0.171428571	0.096774194	0.348314607	0.226804124	0.246753247	0.351351351	0.141025641	0.11627907	0.189473684	0.337837838	0.218390805	0.241071429	0.4	0.757575758	0.068965517	0.075268817	0.166666667	0.218390805	0.388235294	0.705882353	0.232876712	0.196078431	0.11	0.074468085	0.260869565	0.1875	0.333333333	0.193548387	0.074468085	0.315789474	0.055555556	0.056818182	0.291139241	0.191011236	0.180851064	0.074468085	0.066666667	0.757575758	0.225	0.294117647	0.287234043	0.175257732	0.3	0.194805195	0.056818182	0.696969697	0.351351351	0.178217822	0.104166667	0.278481013	0.196078431	0.066666667	0.227272727	0.111111111	0.177083333	0.1875	0.337209302	0.302325581	0.056818182	0.306122449	0.240506329	0.283950617	0.222222222	0.294117647	0.159574468	0.196078431	0.066666667	0.21978022	0.101010101	0.174311927	0.759493671	0.209090909	0.366197183	0.056818182	0.229885057	0.186813187	0.1875	0.364705882	0.056818182	0.347222222	0.191489362	0.244680851	0.074468085	0.11627907	0.25	0.072916667	0.071428571	0.176470588	0.388235294	0.1875	0.053763441	0.056818182	0.262711864	0.173469388	0.108433735	0.227272727	0.176056338	0.232876712	0.246753247	0.211864407	0.227272727	0.333333333	0.426966292	0.1875	0.189473684	0.147058824	0.268292683	0.096774194	0.063829787	0.315789474	0.142857143	0.235955056	0.226804124	0.366197183	0.175257732	0.263736264	0.25	0.168316832	0.119565217	0.246753247	0.314285714	0.136363636	0.170731707	0.134831461	0.21978022	0.176470588	0.161016949	0.395348837	0.17	0.324324324	0.1875	0.055555556	0.333333333	0.915492958	0.310344828	0.176470588	0.360465116	0.045454545	0.257731959	0.181818182	0.353658537	0.196078431	0.328947368	0.19266055	0.183673469	0.186813187	0.223529412	0.114583333	0.086538462	0.104166667	0.185483871	0.418918919	0.6125	0.342105263	0.445945946	0.074468085	0.158536585	0.207317073	0.314606742	0.103092784	0.227722772	0.066666667	0.259615385	0.193548387	0.225225225	0.342105263	0.189473684	0.180851064	0.240506329	0.12371134	0.367088608	0.19047619	0.317073171	0.175925926	0.214285714	0.054347826	0.210526316	0.171717172	0.204545455	0.168316832	0.333333333	0.211538462	0.223300971	0.324324324	0.351351351	0.056818182	0.275	0.095744681	0.271028037	0.101851852	0.106796117	0.222222222	0.252873563	0.218390805	0.046511628	0.342465753	0.227272727	0.210526316	0.226804124	0.180851064	0.222222222	0.218390805	0.395348837	0.05952381	0.061728395	0.183673469	0.130841121	0.183673469	0.180851064	0.18556701	0.050505051	0.2	0.1875	0.118644068	0.279069767	0.18	0.172131148	0.210526316	0.342105263	0.317647059	0.759493671	0.171717172	0.227272727	0.224719101	0.180851064	0.191489362	0.094736842	0.364705882	0.108695652	0.193548387	0.1875	0.06741573	0.372093023	0.298850575	0.1875	0.25	0.444444444	0.147058824	0.20952381	0.094736842	0.393617021	0.22826087	0.222222222	0.288659794	0.205882353	0.242424242	0.230769231	0.063829787	0.210526316	0.056818182	0.055555556	0.166666667	0.227272727	0.353658537	0.126213592	0.118811881	0.36	0.177083333	0.337209302	0.569444444	0.177083333	0.056818182	0.180851064	0.056818182	0.324324324	0.1875	0.268292683	0.180851064	0.272727273	0.168674699	0.188888889	0.1875	0.2	0.255102041	0.119565217	0.175	0.211538462	0.328947368	0.114285714	0.197802198	0.205882353	0.294117647	0.298850575	0.1875	0.270588235	0.180851064	0.113636364	0.17	0.20212766	0.282051282	0.112244898	0.164705882	0.077669903	0.594594595	0.180851064	0.240506329	0.341772152	0.222222222	0.197802198	0.358024691	0.215053763	0.351351351	0.183673469	0.25	0.215909091	0.368421053	0.256756757	0.237623762	0.161290323	0.173469388	0.105263158	0.177083333	0.287234043	0.289156627	0.223214286	0.270588235	0.342105263	0.176470588	0.1875	0.360824742	0.44047619	0.183673469	0.063157895	0.22826087	0.217391304	0.317073171
OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.243243243	0.637931034	0.114285714	0.14084507	0.372881356	0.242857143	0.195652174	0.166666667	0.207317073	0.229508197	0.14084507	0.166666667	0.113924051	0.414285714	0.14084507	0.108433735	0.179775281	0.23943662	0.121212121	0.258064516	0.231884058	0.180851064	0.677966102	0.204819277	0.271428571	0.188888889	0.655737705	0.25	0.182926829	0.194805195	0.23943662	0.277777778	0.25	0.223684211	0.263157895	0.170731707	0.241758242	0.207317073	0.227848101	0.414285714	0.231884058	0.18556701	0.186813187	0.18556701	1	0.310810811	0.130434783	0.207317073	0.130434783	0.637931034	0.148648649	0.223684211	0.217948718	0.111111111	0.204819277	0.13253012	0.436619718	0.205128205	0.14084507	0.1625	0.151898734	0.320512821	0.130434783	0.343283582	0.131578947	0.123595506	0.25	0.1875	0.2	0.232876712	0.207317073	0.235294118	0.152941176	0.240506329	0.205882353	0.677966102	0.197674419	0.414285714	0.436619718	0.220779221	0.202380952	0.215189873	0.217948718	0.655737705	0.169230769	0.14084507	0.23943662	0.5	0.204819277	0.265625	0.181818182	0.188888889	0.272727273	0.379310345	0.205882353	0.204819277	0.263157895	0.14084507	0.677966102	0.15	0.253164557	0.211111111	0.2125	0.142857143	0.147058824	0.21686747	0.463768116	0.189873418	0.204819277	0.252747253	0.677966102	0.146666667	0.14084507	0.172839506	0.115384615	0.14084507	0.261363636	0.117647059	0.215189873	0.114285714	0.246376812	0.191780822	0.189873418	1	0.677966102	0.402777778	0.181818182	0.21978022	0.415584416	0.215189873	0.463768116	0.236111111	0.596774194	0.215189873	0.414285714	0.115384615	0.207317073	0.209876543	0.121621622	0.366666667	0.279069767	0.414285714	0.162162162	0.204819277	0.243589744	0.634920635	0.35483871	0.202380952	0.242857143	0.171052632	0.285714286	0.126984127	0.265625	0.233766234	0.301204819	0.147826087	0.195121951	0.121621622	0.219512195	0.211267606	0.414285714	0.22972973	0.233766234	0.2	0.263157895	0.130434783	0.1	0.1875	0.173913043	0.144736842	0.235294118	0.316455696	0.327868852	0.180555556	0.321428571	0.285714286	0.195121951	0.235294118	0.181818182	0.192307692	0.2125	0.21686747	0.238095238	0.148648649	0.101449275	0.181818182	0.240963855	0.21686747	0.229508197	0.244186047	0.170731707	0.146666667	0.21686747	0.677966102	0.207792208	0.352112676	0.146666667	0.25	0.111111111	0.114285714	0.242857143	0.263888889	0.215189873	0.146666667	0.14084507	0.21686747	0.202898551	0.233766234	0.177777778	0.207317073	0.236111111	0.181818182	0.130434783	0.227848101	0.214285714	0.195402299	0.166666667	0.246376812	0.188888889	0.14084507	0.2	0.231884058	0.209876543	0.414285714	0.19047619	0.168674699	0.130434783	0.241758242	0.220588235	0.236111111	0.217948718	0.233766234	0.205128205	0.202247191	0.14084507	0.170731707	0.146341463	0.430379747	0.169811321	0.216494845	0.28125	0.130434783	0.260273973	0.223684211	0.414285714	0.202380952	0.114285714	0.261538462	0.426470588	0.324675325	0.146666667	0.285714286	0.25	0.189189189	0.125	0.179775281	0.240963855	0.677966102	0.092105263	0.114285714	0.145299145	0.204819277	0.149253731	0.223684211	0.151515152	0.229508197	0.372881356	0.153153153	0.1625	0.278481013	0.217391304	0.285714286	0.289473684	0.172413793	0.328358209	0.144736842	0.133333333	0.25	0.186666667	0.357142857	0.333333333	0.28125	0.596774194	0.204819277	0.206896552	0.170454545	0.23943662	0.327868852	0.262295082	0.170212766	0.14084507	0.28358209	0.215189873	0.478873239	0.161904762	0.206896552	0.436619718	0.276923077	0.414285714	0.095890411	0.265625	0.174757282	0.222222222	0.193181818	0.2	0.1	0.215909091	0.2	0.215189873	0.188888889	0.264705882	0.369047619	0.655737705	0.17721519	0.186666667	0.15	0.126436782	0.166666667	0.178571429	0.216216216	0.1875	0.242857143	0.226666667	0.146666667	0.111111111	0.253731343	0.307692308	0.15	0.184782609	0.14084507	0.148514851	0.263157895	0.174757282	0.242857143	0.225	0.548387097	0.202898551	0.189873418	0.256756757	0.214285714	0.17721519	0.178947368	0.350649351	0.138888889	0.162790698	0.463768116	0.197368421	0.373333333	0.265625	0.180851064	0.193548387	0.276923077	0.197183099	0.114285714	0.338461538	0.128205128	0.198019802	0.168539326	0.125	0.217948718	0.253333333	0.181818182	0.102941176	0.202898551	0.17721519	0.162790698	0.223529412	0.170731707	0.231578947	0.181818182	0.193181818	0.121212121	0.126984127	0.655737705	0.277108434	0.202380952	0.215189873	1	0.1125	0.180851064	0.414285714	0.125	0.217948718	0.320512821	0.122807018	0.194174757	0.191780822	0.276315789	0.169811321	0.463768116	0.192307692	0.189873418	0.215189873	0.426470588	0.126582278	0.202380952	0.208333333	0.230769231	0.677966102	0.142857143	0.197674419	0.209876543	0.414285714	0.219512195	0.236111111	0.172413793	0.178947368	0.155844156	0.221052632	0.240506329	0.859649123	0.182795699	0.255813953	0.24137931	0.46969697	0.118421053	0.265822785	0.130434783	0.126760563	0.195402299	0.17721519	0.297297297	0.174418605	0.209876543	0.208333333	0.240506329	0.204819277	0.225	0.462686567	0.130434783	0.215189873	0.130434783	0.276923077	0.414285714	0.289855072	0.548387097	0.202898551	0.123287671	0.179487179	0.414285714	0.235294118	0.213483146	0.205479452	0.112676056	0.180851064	0.211267606	0.120879121	0.146341463	0.213483146	0.233766234	0.209876543	0.677966102	0.309859155	0.215189873	0.276923077	0.5	0.342465753	0.349206349	0.146341463	0.105263158	0.11627907	0.211764706	0.215189873	0.220588235	0.197368421	0.217948718	0.189873418	0.217948718	0.166666667	0.214285714	0.655737705	0.234567901	0.135802469	0.202702703	0.258064516	0.182795699	0.192307692	0.204819277	0.168831169	0.240506329	0.139784946	0.164556962	0.196078431	0.309859155	0.191780822	0.179775281	0.677966102	0.206185567	0.23255814	0.655737705	0.131578947	0.166666667	0.168674699	0.223684211
CC(C)c1cccc(c1)C(C)SC[C@@H](NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	0.328358209	0.333333333	0.102941176	0.130434783	0.529411765	0.35483871	0.273809524	0.128205128	0.246753247	0.309090909	0.130434783	0.283783784	0.103896104	0.230769231	0.130434783	0.098765432	0.146067416	0.197183099	0.092307692	0.363636364	0.389830508	0.255813953	0.315068493	0.243589744	0.228571429	0.3	0.306666667	0.389830508	0.27027027	0.126582278	0.440677966	0.34939759	0.172413793	0.363636364	0.273972603	0.291666667	0.235955056	0.246753247	0.305555556	0.230769231	0.389830508	0.272727273	0.235294118	0.272727273	0.310810811	1	0.086956522	0.297297297	0.086956522	0.333333333	0.138888889	0.232876712	0.373134328	0.184615385	0.243589744	0.166666667	0.285714286	0.378787879	0.130434783	0.25	0.142857143	0.351351351	0.086956522	0.553571429	0.136986301	0.154761905	0.366666667	0.144329897	0.2375	0.242857143	0.185185185	0.35	0.158536585	0.25	0.295081967	0.315068493	0.234567901	0.230769231	0.302631579	0.358208955	0.306666667	0.256756757	0.373134328	0.306666667	0.351851852	0.130434783	0.440677966	0.270588235	0.227848101	0.444444444	0.275362319	0.238095238	0.283783784	0.571428571	0.295081967	0.227848101	0.273972603	0.130434783	0.315068493	0.155844156	0.263157895	0.191011236	0.27027027	0.241935484	0.176923077	0.306666667	0.289473684	0.151898734	0.243589744	0.144329897	0.315068493	0.136986301	0.130434783	0.295774648	0.105263158	0.130434783	0.213483146	0.25862069	0.256756757	0.102941176	0.317460317	0.333333333	0.22972973	0.310810811	0.315068493	0.225	0.245098039	0.285714286	0.261904762	0.256756757	0.289473684	0.34375	0.297297297	0.256756757	0.230769231	0.105263158	0.156626506	0.357142857	0.26984127	0.549019608	0.304878049	0.230769231	0.152777778	0.227848101	0.492063492	0.298701299	0.528301887	0.289473684	0.423728814	0.131578947	0.147058824	0.079365079	0.368421053	0.333333333	0.363636364	0.228571429	0.217948718	0.111111111	0.328767123	0.317460317	0.230769231	0.375	0.333333333	0.280487805	0.148148148	0.086956522	0.15625	0.261363636	0.141304348	0.2	0.307692308	0.422535211	0.322033898	0.28125	0.183333333	0.147058824	0.217948718	0.306451613	0.275362319	0.24742268	0.27027027	0.306666667	0.086956522	0.138888889	0.196721311	0.275362319	0.219512195	0.306666667	0.309090909	0.253012048	0.192307692	0.136986301	0.306666667	0.315068493	0.304347826	0.388059701	0.136986301	0.413793103	0.1	0.102941176	0.35483871	0.157894737	0.256756757	0.136986301	0.130434783	0.306666667	0.290322581	0.333333333	0.271604938	0.246753247	0.323076923	0.160839161	0.086956522	0.323943662	0.366666667	0.21686747	0.128205128	0.338709677	0.238095238	0.130434783	0.258064516	0.154929577	0.25	0.230769231	0.276315789	0.287671233	0.086956522	0.25	0.333333333	0.28358209	0.373134328	0.333333333	0.151898734	0.253012048	0.130434783	0.291666667	0.151898734	0.279069767	0.24742268	0.23655914	0.410714286	0.086956522	0.253521127	0.232876712	0.230769231	0.306666667	0.102941176	0.385964912	0.236842105	0.375	0.136986301	0.147058824	0.276315789	0.133333333	0.144736842	0.146067416	0.219512195	0.315068493	0.066666667	0.102941176	0.235849057	0.227848101	0.138461538	0.343283582	0.192	0.309090909	0.529411765	0.179245283	0.232876712	0.4	0.197802198	0.263157895	0.266666667	0.192771084	0.482758621	0.135135135	0.123287671	0.413793103	0.194444444	0.393939394	0.507462687	0.410714286	0.297297297	0.366197183	0.228915663	0.162790698	0.197183099	0.322033898	0.345454545	0.163043478	0.2	0.169014085	0.1625	0.275	0.214285714	0.307692308	0.302631579	0.454545455	0.230769231	0.166666667	0.444444444	0.255319149	0.246753247	0.2	0.285714286	0.057142857	0.253012048	0.222222222	0.273972603	0.238095238	0.360655738	0.302325581	0.306666667	0.25	0.28358209	0.171052632	0.144578313	0.128205128	0.172727273	0.318181818	0.261363636	0.423728814	0.328358209	0.136986301	0.241935484	0.246153846	0.434782609	0.155844156	0.218390805	0.130434783	0.141414141	0.273972603	0.242105263	0.423728814	0.217948718	0.309859155	0.31147541	0.151898734	0.40625	0.28125	0.304347826	0.147368421	0.346666667	0.067567568	0.276315789	0.289473684	0.257142857	0.234567901	0.444444444	0.255813953	0.24137931	0.454545455	0.344262295	0.102941176	0.555555556	0.133333333	0.255319149	0.188235294	0.156626506	0.373134328	0.281690141	0.275362319	0.058823529	0.31147541	0.304347826	0.276315789	0.2625	0.273972603	0.225806452	0.275362319	0.275	0.075757576	0.079365079	0.306666667	0.131868132	0.209876543	0.256756757	0.310810811	0.075	0.255813953	0.230769231	0.151515152	0.352941176	0.351351351	0.201923077	0.224489796	0.333333333	0.402985075	0.24742268	0.289473684	0.323529412	0.31884058	0.256756757	0.236842105	0.131578947	0.306666667	0.135135135	0.223684211	0.315068493	0.132352941	0.265822785	0.301369863	0.230769231	0.25974026	0.34375	0.192771084	0.238636364	0.131578947	0.255555556	0.25	0.355263158	0.289156627	0.280487805	0.296296296	0.27027027	0.138888889	0.227848101	0.086956522	0.084507042	0.21686747	0.304347826	0.476190476	0.139534884	0.158536585	0.3125	0.25	0.328767123	0.301369863	0.301369863	0.086956522	0.256756757	0.086956522	0.454545455	0.230769231	0.433333333	0.309859155	0.290322581	0.253968254	0.253521127	0.230769231	0.228915663	0.235294118	0.197183099	0.245901639	0.255813953	0.317460317	0.125	0.31884058	0.220930233	0.333333333	0.301369863	0.315068493	0.451612903	0.256756757	0.142857143	0.285714286	0.376811594	0.576923077	0.181818182	0.227272727	0.107142857	0.298701299	0.256756757	0.333333333	0.294117647	0.373134328	0.22972973	0.352941176	0.283783784	0.366666667	0.306666667	0.328767123	0.253521127	0.303030303	0.293103448	0.258823529	0.153846154	0.243589744	0.12987013	0.25	0.211764706	0.219178082	0.252631579	0.451612903	0.333333333	0.146067416	0.315068493	0.212765957	0.211764706	0.306666667	0.121621622	0.283783784	0.287671233	0.323529412
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)Cc1ccc(O)cc1	0.31884058	0.220779221	0.069444444	0.126760563	0.31147541	0.457627119	0.579710145	0.125	0.195121951	0.275862069	0.126760563	0.53968254	0.074074074	0.195121951	0.126760563	0.096385542	0.142857143	0.191780822	0.106060606	0.350877193	0.35483871	0.506849315	0.209876543	0.192771084	0.294117647	0.472222222	0.204819277	0.448275862	0.315068493	0.12345679	0.338461538	0.310344828	0.142857143	0.415384615	0.217948718	0.557377049	0.302325581	0.195121951	0.28	0.195121951	0.35483871	0.266666667	0.528571429	0.341176471	0.207317073	0.297297297	0.1	1	0.1	0.220779221	0.090909091	0.210526316	0.593220339	0.161764706	0.192771084	0.1625	0.21686747	0.328571429	0.126760563	0.533333333	0.111111111	0.275	0.1	0.328358209	0.103896104	0.112359551	0.58490566	0.153061224	0.278481013	0.171052632	0.195121951	0.383333333	0.102272727	0.197530864	0.396551724	0.209876543	0.186046512	0.195121951	0.21686747	0.328571429	0.333333333	0.202531646	0.593220339	0.204819277	0.229508197	0.126760563	0.338461538	0.294117647	0.164705882	0.379310345	0.607142857	0.536231884	0.347222222	0.410714286	0.396551724	0.164705882	0.217948718	0.126760563	0.209876543	0.12345679	0.209876543	0.421052632	0.315068493	0.196969697	0.2109375	0.428571429	0.204819277	0.134146341	0.192771084	0.118811881	0.209876543	0.133333333	0.126760563	0.566666667	0.075	0.126760563	0.375	0.209677419	0.202531646	0.069444444	0.25	0.409836066	0.524590164	0.207317073	0.209876543	0.19047619	0.387096774	0.279069767	0.186813187	0.202531646	0.204819277	0.442622951	0.209876543	0.202531646	0.195121951	0.075	0.152941176	0.385714286	0.242424242	0.396551724	0.26744186	0.195121951	0.133333333	0.164705882	0.454545455	0.214285714	0.406779661	0.315789474	0.433333333	0.142857143	0.142857143	0.09375	0.290322581	0.88	0.304878049	0.505747126	0.492307692	0.078947368	0.269230769	0.328125	0.195121951	0.323529412	0.88	0.229885057	0.158536585	0.1	0.085714286	0.569444444	0.138297872	0.131578947	0.316455696	0.271604938	0.403508772	0.37704918	0.158730159	0.142857143	0.492307692	0.383333333	0.607142857	0.242424242	0.315068493	0.428571429	0.084507042	0.090909091	0.171875	0.607142857	0.2	0.369863014	0.275862069	0.23255814	0.130952381	0.133333333	0.25	0.209876543	0.243243243	0.233766234	0.133333333	0.35483871	0.067567568	0.069444444	0.323076923	0.232876712	0.202531646	0.133333333	0.126760563	0.428571429	0.223880597	0.88	0.458333333	0.195121951	0.375	0.292307692	0.1	0.371428571	0.5	0.170454545	0.125	0.328125	0.536231884	0.126760563	0.226804124	0.166666667	0.2125	0.195121951	0.32	0.333333333	0.1	0.317647059	0.301587302	0.313432836	0.593220339	0.88	0.134146341	0.204545455	0.126760563	0.557377049	0.17721519	0.178947368	0.464285714	0.314606742	0.588235294	0.1	0.22972973	0.210526316	0.195121951	0.333333333	0.069444444	0.372881356	0.2	0.24691358	0.133333333	0.142857143	0.302631579	0.12987013	0.085365854	0.142857143	0.2	0.209876543	0.051282051	0.069444444	0.242990654	0.164705882	0.117647059	0.614035088	0.161538462	0.275862069	0.31147541	0.233009709	0.533333333	0.724137931	0.21978022	0.306666667	0.2125	0.174418605	0.294117647	0.102564103	0.12	0.35483871	0.157894737	0.27027027	0.240963855	0.588235294	0.209876543	0.269230769	0.195402299	0.159090909	0.191780822	0.403508772	0.333333333	0.3625	0.194029851	0.164383562	0.158536585	0.209302326	0.375	0.316455696	0.21686747	0.438596491	0.195121951	0.053333333	0.379310345	0.318681319	0.225	0.181818182	0.294871795	0.055555556	0.247058824	0.16091954	0.25	0.536231884	0.349206349	0.212765957	0.204819277	0.46031746	0.62962963	0.1375	0.141176471	0.125	0.190909091	0.308823529	0.637681159	0.433333333	0.358208955	0.133333333	0.196969697	0.360655738	0.364864865	0.109756098	0.255813953	0.126760563	0.138613861	0.217948718	0.224489796	0.433333333	0.197530864	0.217948718	0.242424242	0.134146341	0.4375	0.2	0.373134328	0.15625	0.271604938	0.08	0.523076923	0.204819277	0.2	0.186046512	0.379310345	0.506849315	0.30952381	0.438596491	0.423728814	0.069444444	0.34375	0.101265823	0.518987342	0.170454545	0.126436782	0.593220339	0.273972603	0.607142857	0.057142857	0.438596491	0.586206897	0.523076923	0.240963855	0.202531646	0.303370787	0.607142857	0.368421053	0.073529412	0.09375	0.204819277	0.117021277	0.19047619	0.202531646	0.207317073	0.086419753	0.506849315	0.195121951	0.115384615	0.305555556	0.228915663	0.365591398	0.207920792	0.409836066	0.777777778	0.464285714	0.204819277	0.672727273	0.660714286	0.202531646	0.2	0.1	0.333333333	0.131578947	0.202531646	0.209876543	0.128571429	0.324675325	0.865384615	0.195121951	0.337837838	0.313432836	0.174418605	0.5	0.128205128	0.292134831	0.2125	0.235294118	0.282352941	0.320987654	0.258823529	0.230769231	0.076923077	0.207317073	0.1	0.067567568	0.157303371	0.586206897	0.417910448	0.136363636	0.127906977	0.409836066	0.197530864	0.375	0.293333333	0.2125	0.1	0.202531646	0.1	0.438596491	0.195121951	0.333333333	0.217948718	0.344262295	0.246153846	0.213333333	0.195121951	0.209302326	0.273809524	0.208333333	0.2	0.506849315	0.328125	0.122222222	0.223684211	0.229885057	0.88	0.865384615	0.209876543	0.672727273	0.202531646	0.138888889	0.202380952	0.227848101	0.35483871	0.17721519	0.185714286	0.091954023	0.307692308	0.202531646	0.301587302	0.25	0.593220339	0.524590164	0.402985075	0.53968254	0.5	0.204819277	0.269230769	0.263888889	0.257142857	0.305084746	0.579710145	0.135802469	0.192771084	0.141025641	0.197530864	0.25	0.263888889	0.222222222	0.672727273	0.409836066	0.142857143	0.209876543	0.288888889	0.220930233	0.204819277	0.118421053	0.53968254	0.548387097	0.260273973
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
OC(=O)CN1C(=O)CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.242857143	1	0.140625	0.169230769	0.407407407	0.261538462	0.206896552	0.211267606	0.236842105	0.25	0.169230769	0.17721519	0.136986301	0.446153846	0.169230769	0.12987013	0.204819277	0.220588235	0.15	0.280701754	0.25	0.218390805	0.773584906	0.217948718	0.3125	0.2	0.714285714	0.25	0.194805195	0.191780822	0.257575758	0.30952381	0.282051282	0.23943662	0.3	0.181818182	0.255813953	0.236842105	0.260273973	0.446153846	0.25	0.195652174	0.226190476	0.195652174	0.637931034	0.333333333	0.158730159	0.220779221	0.158730159	1	0.176470588	0.257142857	0.232876712	0.102941176	0.233766234	0.171052632	0.616666667	0.219178082	0.169230769	0.173333333	0.178082192	0.342465753	0.158730159	0.370967742	0.157142857	0.144578313	0.26984127	0.197802198	0.227848101	0.25	0.236842105	0.253968254	0.148148148	0.223684211	0.222222222	0.773584906	0.209876543	0.446153846	0.616666667	0.236111111	0.215189873	0.246575342	0.232876712	0.714285714	0.183333333	0.169230769	0.257575758	0.308641975	0.233766234	0.288135593	0.194444444	0.228915663	0.309859155	0.41509434	0.222222222	0.233766234	0.3	0.169230769	0.773584906	0.175675676	0.287671233	0.223529412	0.226666667	0.136363636	0.161538462	0.230769231	0.523809524	0.219178082	0.233766234	0.238636364	0.773584906	0.173913043	0.169230769	0.184210526	0.138888889	0.169230769	0.376623377	0.126984127	0.246575342	0.140625	0.265625	0.205882353	0.219178082	0.637931034	0.773584906	0.411764706	0.201923077	0.23255814	0.464788732	0.246575342	0.523809524	0.253731343	0.566666667	0.246575342	0.446153846	0.138888889	0.189873418	0.223684211	0.130434783	0.4	0.3125	0.446153846	0.173913043	0.233766234	0.260273973	0.661016949	0.385964912	0.215189873	0.261538462	0.2	0.266666667	0.178571429	0.288135593	0.25	0.337662338	0.154545455	0.24	0.147058824	0.233766234	0.227272727	0.446153846	0.246376812	0.25	0.211764706	0.246575342	0.158730159	0.107692308	0.197802198	0.197674419	0.138888889	0.234567901	0.356164384	0.357142857	0.194029851	0.301886792	0.266666667	0.24	0.253968254	0.194444444	0.214285714	0.226666667	0.230769231	0.196721311	0.176470588	0.109375	0.194444444	0.272727273	0.230769231	0.25	0.228915663	0.213333333	0.173913043	0.230769231	0.773584906	0.222222222	0.4	0.173913043	0.26984127	0.136363636	0.140625	0.261538462	0.28358209	0.246575342	0.173913043	0.169230769	0.230769231	0.238095238	0.25	0.188235294	0.236842105	0.253731343	0.179856115	0.158730159	0.243243243	0.230769231	0.207317073	0.211267606	0.265625	0.228915663	0.169230769	0.223404255	0.212121212	0.223684211	0.446153846	0.202531646	0.179487179	0.158730159	0.227272727	0.238095238	0.272727273	0.232876712	0.25	0.236111111	0.228915663	0.169230769	0.181818182	0.155844156	0.459459459	0.178217822	0.241758242	0.305084746	0.158730159	0.298507463	0.257142857	0.446153846	0.215189873	0.140625	0.283333333	0.393939394	0.366197183	0.173913043	0.266666667	0.266666667	0.202898551	0.148648649	0.204819277	0.272727273	0.773584906	0.114285714	0.140625	0.162162162	0.233766234	0.161290323	0.222222222	0.176	0.25	0.407407407	0.171428571	0.173333333	0.297297297	0.244186047	0.305555556	0.309859155	0.182926829	0.35483871	0.171428571	0.15942029	0.26984127	0.217391304	0.40625	0.375	0.305084746	0.566666667	0.217948718	0.219512195	0.152941176	0.220588235	0.357142857	0.285714286	0.193181818	0.134328358	0.306451613	0.246575342	0.515151515	0.181818182	0.219512195	0.616666667	0.3	0.446153846	0.071428571	0.288135593	0.183673469	0.253333333	0.219512195	0.2125	0.125	0.228915663	0.227848101	0.22972973	0.228915663	0.285714286	0.41025641	0.714285714	0.189189189	0.2	0.175675676	0.148148148	0.194444444	0.186915888	0.231884058	0.197802198	0.261538462	0.242857143	0.173913043	0.119402985	0.274193548	0.310810811	0.175675676	0.209302326	0.169230769	0.180851064	0.3	0.195876289	0.261538462	0.207792208	0.654545455	0.21875	0.219178082	0.275362319	0.230769231	0.189189189	0.188888889	0.356164384	0.132352941	0.172839506	0.523809524	0.211267606	0.342465753	0.288135593	0.218390805	0.218390805	0.3	0.212121212	0.140625	0.366666667	0.152777778	0.221052632	0.178571429	0.146341463	0.232876712	0.289855072	0.194444444	0.111111111	0.21875	0.189189189	0.172839506	0.253164557	0.197368421	0.244444444	0.194444444	0.204819277	0.15	0.178571429	0.714285714	0.2625	0.230769231	0.246575342	0.637931034	0.135135135	0.218390805	0.446153846	0.142857143	0.25	0.342465753	0.138888889	0.216494845	0.205882353	0.295774648	0.178217822	0.523809524	0.205479452	0.202702703	0.246575342	0.393939394	0.150684932	0.215189873	0.188405797	0.213333333	0.773584906	0.153846154	0.209876543	0.223684211	0.446153846	0.25	0.253731343	0.182926829	0.215909091	0.183098592	0.247191011	0.273972603	0.553846154	0.193181818	0.271604938	0.271604938	0.508196721	0.142857143	0.25	0.158730159	0.136363636	0.222222222	0.189189189	0.31884058	0.2	0.207792208	0.223880597	0.223684211	0.217948718	0.24	0.55	0.158730159	0.246575342	0.158730159	0.3	0.446153846	0.292307692	0.654545455	0.21875	0.132352941	0.191780822	0.446153846	0.219512195	0.240963855	0.220588235	0.121212121	0.218390805	0.227272727	0.154761905	0.141025641	0.240963855	0.25	0.223684211	0.773584906	0.333333333	0.246575342	0.3	0.590163934	0.388059701	0.379310345	0.171052632	0.112676056	0.1375	0.225	0.246575342	0.238095238	0.194444444	0.232876712	0.219178082	0.232876712	0.17721519	0.230769231	0.714285714	0.25	0.144736842	0.217391304	0.280701754	0.220930233	0.222222222	0.233766234	0.180555556	0.223684211	0.147727273	0.175675676	0.21875	0.333333333	0.205882353	0.204819277	0.773584906	0.230769231	0.2625	0.714285714	0.157142857	0.17721519	0.179487179	0.23943662
CC(C)[C@H](S)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.084507042	0.176470588	0.340425532	0.346938776	0.178571429	0.090909091	0.06741573	0.206349206	0.253731343	0.111111111	0.346938776	0.121621622	0.280701754	0.135135135	0.346938776	0.262295082	0.2	0.280701754	0.229166667	0.105263158	0.147540984	0.11627907	0.166666667	0.231884058	0.275862069	0.12195122	0.178082192	0.228070175	0.138888889	0.222222222	0.140625	0.219512195	0.125	0.114285714	0.285714286	0.109589041	0.180722892	0.253731343	0.123287671	0.135135135	0.147540984	0.075268817	0.120481928	0.075268817	0.148648649	0.138888889	0.26	0.090909091	0.26	0.176470588	1	0.238095238	0.142857143	0.101694915	0.49122807	0.144927536	0.225352113	0.128571429	0.346938776	0.098591549	0.288135593	0.205479452	0.26	0.119402985	0.290909091	0.25	0.111111111	0.164705882	0.260869565	0.293103448	0.272727273	0.112903226	0.202898551	0.220588235	0.098360656	0.166666667	0.222222222	0.135135135	0.225352113	0.112676056	0.102564103	0.265625	0.142857143	0.178082192	0.173076923	0.346938776	0.140625	0.103448276	0.25	0.137931034	0.101449275	0.135802469	0.276923077	0.140350877	0.098360656	0.25	0.285714286	0.346938776	0.166666667	0.305084746	0.5	0.13253012	0.093333333	0.120689655	0.128	0.075	0.228571429	0.196969697	0.49122807	0.125	0.166666667	0.69047619	0.346938776	0.111111111	0.285714286	0.346938776	0.185185185	0.150943396	0.265625	0.340425532	0.14516129	0.142857143	0.161764706	0.148648649	0.166666667	0.146666667	0.15	0.066666667	0.205128205	0.265625	0.246376812	0.088235294	0.150684932	0.265625	0.135135135	0.285714286	0.166666667	0.106666667	0.152542373	0.13559322	0.217948718	0.135135135	0.314814815	0.25	0.123287671	0.157894737	0.131147541	0.102564103	0.161290323	0.213114754	0.2	0.191489362	0.157894737	0.095890411	0.256756757	0.083333333	0.121621622	0.307692308	0.118421053	0.109375	0.135135135	0.134328358	0.095890411	0.107142857	0.094594595	0.26	0.127272727	0.064516129	0.388059701	0.125	0.168831169	0.236111111	0.118644068	0.111111111	0.113207547	0.2	0.121621622	0.095238095	0.101449275	0.172043011	0.093333333	0.075	0.211538462	1	0.109090909	0.101449275	0.189189189	0.075	0.111111111	0.194805195	0.157142857	0.69047619	0.102564103	0.166666667	0.114285714	0.306451613	0.69047619	0.147540984	0.354166667	0.340425532	0.107692308	0.117647059	0.265625	0.651162791	0.346938776	0.075	0.114754098	0.095890411	0.096385542	0.253731343	0.138461538	0.1	0.26	0.078947368	0.147540984	0.219178082	0.206349206	0.126984127	0.135802469	0.346938776	0.179775281	0.206896552	0.220588235	0.135135135	0.118421053	0.123287671	0.26	0.126436782	0.114754098	0.174603175	0.142857143	0.095890411	0.196969697	0.243243243	0.346938776	0.109589041	0.253968254	0.139534884	0.068627451	0.211764706	0.116666667	0.26	0.241935484	0.238095238	0.135135135	0.102564103	0.340425532	0.098360656	0.123287671	0.225352113	0.69047619	0.2	0.349206349	0.303571429	0.595744681	0.2	0.189189189	0.166666667	0.236363636	0.340425532	0.081818182	0.25	0.087719298	0.2	0.141666667	0.111111111	0.178571429	0.189473684	0.083333333	0.102564103	0.182926829	0.253731343	0.152777778	0.208333333	0.138461538	0.285714286	0.296296296	0.147540984	0.298245614	0.26984127	0.236111111	0.116666667	0.150684932	0.103896104	0.216216216	0.1	0.280701754	0.118644068	0.107142857	0.1875	0.1	0.126984127	0.208955224	0.139240506	0.163043478	0.111111111	0.225352113	0.152542373	0.135135135	0.083333333	0.137931034	0.070707071	0.2	0.384615385	0.101265823	0.265306122	0.15	0.260869565	0.094594595	0.12195122	0.092307692	0.19047619	0.178082192	0.147058824	0.104477612	0.283333333	0.257575758	0.206349206	0.158415842	0.086956522	0.064516129	0.161290323	0.115942029	0.651162791	0.140350877	0.112903226	0.12987013	0.283333333	0.236842105	0.346938776	0.174418605	0.285714286	0.092783505	0.161290323	0.185714286	0.208955224	0.114754098	0.196969697	0.147058824	0.129032258	0.130434783	0.182926829	0.126582278	0.155172414	0.103896104	0.228571429	0.134328358	0.113924051	0.137931034	0.11627907	0.215189873	0.152542373	0.147540984	0.340425532	0.161290323	0.303571429	0.177777778	0.271428571	0.235294118	0.142857143	0.179104478	0.101449275	0.176470588	0.114754098	0.130434783	0.103896104	0.219178082	0.125	0.172413793	0.101449275	0.071428571	0.255319149	0.191489362	0.178082192	0.1375	0.211267606	0.265625	0.148648649	0.233333333	0.11627907	0.135135135	0.186046512	0.111111111	0.23943662	0.086538462	0.186813187	0.142857143	0.108108108	0.068627451	0.228571429	0.130434783	0.097222222	0.265625	0.123287671	0.298245614	0.102564103	0.180327869	0.173913043	0.166666667	0.413043478	0.073170732	0.092105263	0.135135135	0.268656716	0.088235294	0.208333333	0.114942529	0.233333333	0.202380952	0.23880597	0.1375	0.06741573	0.223684211	0.207792208	0.138888889	0.296296296	0.164383562	0.26	0.25	0.459016393	0.130434783	0.14084507	0.131578947	0.185714286	0.090909091	0.220588235	0.118421053	0.106666667	0.23880597	0.26	0.265625	0.26	0.152542373	0.135135135	0.174603175	0.208955224	0.152542373	0.13559322	0.149253731	0.135135135	0.2	0.223684211	0.237288136	0.122807018	0.11627907	0.109375	0.208333333	0.128571429	0.17721519	0.095890411	0.092105263	0.166666667	0.114285714	0.265625	0.214285714	0.191780822	0.317460317	0.166666667	0.295081967	0.131147541	0.246153846	0.1	0.265625	0.114754098	0.085714286	0.142857143	0.128571429	0.111111111	0.106666667	0.147540984	0.178082192	0.103896104	0.115942029	0.088235294	0.105263158	0.117647059	0.2	0.49122807	0.171875	0.220588235	0.096385542	0.1	0.175824176	0.114285714	0.142857143	0.2	0.166666667	0.172413793	0.197368421	0.178082192	0.365384615	0.106666667	0.123287671	0.130434783
OC(=O)[C@@H](CCc1ccccc1)N[C@@H](CCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.25	0.257142857	0.42	0.423076923	0.254237288	0.26984127	0.197674419	0.4	0.84	0.581395349	0.423076923	0.197368421	0.372881356	0.393939394	0.423076923	0.349206349	0.484848485	0.285714286	0.175438596	0.314814815	0.392857143	0.223529412	0.243243243	0.576271186	0.547169811	0.204819277	0.253333333	0.21875	0.168831169	0.268656716	0.265625	0.402597403	0.195121951	0.246376812	0.508474576	0.202702703	0.492957746	0.84	0.285714286	0.393939394	0.392857143	0.255813953	0.21686747	0.186813187	0.223684211	0.232876712	0.365384615	0.210526316	0.365384615	0.257142857	0.238095238	1	0.205479452	0.158730159	0.55	0.191780822	0.357142857	0.225352113	0.423076923	0.211267606	0.4	0.333333333	0.365384615	0.257575758	0.385964912	0.347826087	0.258064516	0.304878049	0.439393939	0.317460317	0.260273973	0.262295082	0.197368421	0.516666667	0.229508197	0.243243243	0.5	0.393939394	0.357142857	0.403225806	0.362318841	0.816326531	0.205479452	0.253333333	0.169491525	0.423076923	0.265625	0.316455696	0.660714286	0.298245614	0.217391304	0.25	0.491803279	0.303571429	0.229508197	0.660714286	0.508474576	0.423076923	0.243243243	0.416666667	0.333333333	0.243902439	0.2	0.158730159	0.262711864	0.220779221	0.323943662	0.474576271	0.55	0.188888889	0.243243243	0.253968254	0.423076923	0.205479452	0.379310345	0.423076923	0.283950617	0.169491525	0.816326531	0.42	0.215384615	0.212121212	0.279411765	0.223684211	0.243243243	0.402985075	0.322580645	0.168539326	0.378378378	0.816326531	0.323943662	0.261538462	0.226666667	0.816326531	0.393939394	0.379310345	0.260273973	0.338235294	0.151515152	0.293103448	0.430555556	0.393939394	0.410714286	0.660714286	0.232876712	0.230769231	0.283333333	0.189873418	0.212121212	0.413793103	0.275862069	0.163636364	0.254237288	0.23943662	0.463768116	0.157407407	0.246575342	0.407407407	0.207792208	0.253968254	0.393939394	0.253731343	0.23943662	0.188235294	0.141025641	0.365384615	0.09375	0.188888889	0.328947368	0.126760563	0.180722892	0.46969697	0.233333333	0.21875	0.196428571	0.275862069	0.246575342	0.480769231	0.217391304	0.344827586	0.2	0.220779221	0.203389831	0.238095238	0.189655172	0.217391304	0.411764706	0.220779221	0.581395349	0.369863014	0.202702703	0.253968254	0.205128205	0.243243243	0.246376812	0.508474576	0.253968254	0.278688525	0.403846154	0.42	0.290322581	0.2	0.816326531	0.253968254	0.423076923	0.220779221	0.357142857	0.23943662	0.192771084	0.84	0.28125	0.236641221	0.365384615	0.232876712	0.21875	0.426470588	0.4	0.234375	0.25	0.423076923	0.37804878	0.258064516	0.542372881	0.393939394	0.17721519	0.2	0.365384615	0.277108434	0.407407407	0.344262295	0.205479452	0.23943662	0.474576271	0.694915254	0.423076923	0.202702703	0.225352113	0.204545455	0.17	0.3875	0.293103448	0.365384615	0.603773585	1	0.393939394	0.362318841	0.42	0.293103448	0.384615385	0.461538462	0.253968254	0.275862069	0.453125	0.208955224	0.23880597	0.484848485	0.411764706	0.243243243	0.310344828	0.42	0.165137615	0.660714286	0.129032258	0.211267606	0.283185841	0.581395349	0.254237288	0.315217391	0.211267606	0.220779221	0.4	0.333333333	0.246575342	0.319444444	0.322580645	0.403508772	0.147058824	0.278688525	0.490909091	0.571428571	0.293333333	0.293103448	0.226666667	0.24	0.484848485	0.170731707	0.285714286	0.233333333	0.37254902	0.410958904	0.174603175	0.215384615	0.435483871	0.209876543	0.337209302	0.209876543	0.357142857	0.288135593	0.393939394	0.073529412	0.298245614	0.175257732	0.533333333	0.555555556	0.283783784	0.346153846	0.315789474	0.637931034	0.202702703	0.234567901	0.274193548	0.367088608	0.253333333	0.178082192	0.223880597	0.416666667	0.378787879	0.4	0.262626263	0.257575758	0.188888889	0.212121212	0.231884058	0.253968254	0.158730159	0.166666667	0.217948718	0.416666667	0.378378378	0.423076923	0.345679012	0.508474576	0.175257732	0.212121212	0.31884058	0.289855072	0.490196078	0.474576271	0.246376812	0.2	0.194444444	0.3125	0.328767123	0.136363636	0.192307692	0.323943662	0.217391304	0.352112676	0.298245614	0.223529412	0.350649351	0.288135593	0.21875	0.42	0.26984127	0.372881356	0.357142857	0.243589744	0.393939394	0.205479452	0.426229508	0.217391304	0.152542373	0.225806452	0.211267606	0.192307692	0.310810811	0.171052632	0.466666667	0.217391304	0.256410256	0.395833333	0.163636364	0.253333333	0.207317073	0.843137255	0.816326531	0.223684211	0.322580645	0.223529412	0.393939394	0.279069767	0.257142857	0.297297297	0.152380952	0.380952381	0.212121212	0.216216216	0.17	0.323943662	0.211267606	0.208333333	0.816326531	0.384615385	0.366666667	0.362318841	0.25	0.328358209	0.243243243	0.216666667	0.352112676	0.213333333	0.393939394	0.453125	0.28125	0.319444444	0.220930233	0.389830508	0.397435897	0.542372881	0.222222222	0.211764706	0.463768116	0.442857143	0.304347826	0.392857143	0.291666667	0.365384615	0.351851852	0.447761194	0.211267606	0.236111111	0.205128205	0.263888889	0.25	0.516666667	0.24	0.197368421	0.31884058	0.365384615	0.816326531	0.365384615	0.288135593	0.393939394	0.261538462	0.289855072	0.1875	0.171875	0.180555556	0.393939394	0.272727273	0.553846154	0.265625	0.180327869	0.223529412	0.253968254	0.376811594	0.175675676	0.402777778	0.23943662	0.213333333	0.243243243	0.246376812	0.816326531	0.288135593	0.266666667	0.491803279	0.278688525	0.403225806	0.166666667	0.328358209	0.2	0.816326531	0.407407407	0.253731343	0.205479452	0.260869565	0.396825397	0.197368421	0.21875	0.253333333	0.223684211	0.164383562	0.366666667	0.267857143	0.226190476	0.433333333	0.55	0.257575758	0.516666667	0.137931034	0.133333333	0.369047619	0.246376812	0.212121212	0.484848485	0.243243243	0.41025641	0.434782609	0.253333333	0.196969697	0.197368421	0.2	0.211267606
CC(C)CC(S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.279411765	0.232876712	0.106060606	0.134328358	0.407407407	0.322580645	0.478873239	0.131578947	0.27027027	0.272727273	0.134328358	0.722222222	0.106666667	0.189873418	0.134328358	0.115384615	0.136363636	0.202898551	0.095238095	0.327272727	0.355932203	0.492957746	0.220779221	0.266666667	0.183098592	0.569230769	0.215189873	0.379310345	0.243243243	0.12987013	0.338709677	0.341463415	0.136363636	0.333333333	0.22972973	0.654545455	0.2	0.27027027	0.260273973	0.189873418	0.355932203	0.208791209	0.514705882	0.222222222	0.217948718	0.373134328	0.089552239	0.593220339	0.089552239	0.232876712	0.142857143	0.205479452	1	0.19047619	0.217948718	0.186666667	0.2125	0.308823529	0.134328358	0.6	0.146666667	0.272727273	0.089552239	0.370967742	0.14084507	0.1875	0.355932203	0.135416667	0.2125	0.307692308	0.189873418	0.316666667	0.134146341	0.223684211	0.262295082	0.220779221	0.209876543	0.189873418	0.2125	0.390625	0.315068493	0.22972973	1	0.215189873	0.510638298	0.134328358	0.338709677	0.204545455	0.1875	0.407407407	0.622641509	0.52238806	0.24	0.470588235	0.262295082	0.1875	0.22972973	0.134328358	0.220779221	0.16	0.220779221	0.444444444	0.226666667	0.25	0.198412698	0.263157895	0.215189873	0.126582278	0.217948718	0.12371134	0.220779221	0.14084507	0.134328358	0.666666667	0.154929577	0.134328358	0.177777778	0.339622642	0.22972973	0.106060606	0.265625	0.322580645	0.561403509	0.217948718	0.220779221	0.185185185	0.404494382	0.204545455	0.195402299	0.22972973	0.215189873	0.3125	0.220779221	0.22972973	0.189873418	0.154929577	0.146341463	0.309859155	0.322033898	0.452830189	0.280487805	0.189873418	0.157142857	0.1875	0.314285714	0.225	0.436363636	0.246753247	0.547169811	0.135135135	0.151515152	0.1	0.310344828	0.636363636	0.337662338	0.443181818	0.524590164	0.164179104	0.301369863	0.306451613	0.189873418	0.34375	0.636363636	0.2875	0.1375	0.089552239	0.125	0.453333333	0.131868132	0.154929577	0.265822785	0.394366197	0.266666667	0.26984127	0.169491525	0.151515152	0.524590164	0.253968254	0.622641509	0.252631579	0.226666667	0.263157895	0.089552239	0.142857143	0.183333333	0.622641509	0.166666667	0.263157895	0.272727273	0.214285714	0.166666667	0.14084507	0.263157895	0.220779221	0.257142857	0.3	0.14084507	0.454545455	0.102941176	0.106060606	0.301587302	0.146666667	0.22972973	0.14084507	0.134328358	0.263157895	0.238095238	0.636363636	0.553846154	0.27027027	0.3125	0.233082707	0.089552239	0.277777778	0.355932203	0.178571429	0.131578947	0.285714286	0.52238806	0.134328358	0.23655914	0.15942029	0.223684211	0.189873418	0.301369863	0.314285714	0.089552239	0.227272727	0.278688525	0.272727273	1	0.636363636	0.126582278	0.275	0.134328358	0.654545455	0.155844156	0.186813187	0.4	0.255555556	0.375	0.089552239	0.208333333	0.205479452	0.189873418	0.315068493	0.106060606	0.350877193	0.194805195	0.293333333	0.14084507	0.151515152	0.25	0.136986301	0.118421053	0.136363636	0.166666667	0.220779221	0.068493151	0.106060606	0.228571429	0.1875	0.142857143	0.76	0.166666667	0.272727273	0.407407407	0.217821782	0.571428571	0.655172414	0.150537634	0.220779221	0.223684211	0.227848101	0.35483871	0.188405797	0.126760563	0.454545455	0.2	0.304347826	0.302631579	0.375	0.220779221	0.283783784	0.204819277	0.195121951	0.202898551	0.266666667	0.285714286	0.381578947	0.206349206	0.157142857	0.1375	0.204819277	0.481012658	0.298701299	0.2125	0.418181818	0.189873418	0.086956522	0.407407407	0.208333333	0.205128205	0.176470588	0.227848101	0.058823529	0.214285714	0.182926829	0.22972973	0.52238806	0.327868852	0.235955056	0.215189873	0.543859649	0.647058824	0.175675676	0.192307692	0.131578947	0.165137615	0.268656716	0.453333333	0.547169811	0.279411765	0.14084507	0.315789474	0.215384615	0.347222222	0.191780822	0.195402299	0.134328358	0.144329897	0.22972973	0.234042553	0.547169811	0.207792208	0.22972973	0.258064516	0.126582278	0.442622951	0.333333333	0.294117647	0.150537634	0.269230769	0.084507042	0.610169492	0.215189873	0.211267606	0.195121951	0.407407407	0.492957746	0.218390805	0.418181818	0.333333333	0.106060606	0.518518519	0.136986301	0.45	0.164705882	0.160493827	1	0.253521127	0.622641509	0.060606061	0.278688525	0.692307692	0.610169492	0.222222222	0.22972973	0.191489362	0.622641509	0.265822785	0.078125	0.1	0.215189873	0.122222222	0.185185185	0.22972973	0.217948718	0.076923077	0.492957746	0.189873418	0.178947368	0.323529412	0.272727273	0.413793103	0.216494845	0.389830508	0.703703704	0.4	0.215189873	0.725490196	0.648148148	0.22972973	0.194805195	0.135135135	0.315068493	0.138888889	0.213333333	0.220779221	0.136363636	0.225	0.603448276	0.189873418	0.233766234	0.272727273	0.227848101	0.486111111	0.150684932	0.206521739	0.207792208	0.2625	0.25	0.240963855	0.320512821	0.210526316	0.111111111	0.1875	0.089552239	0.086956522	0.178571429	0.692307692	0.4	0.129411765	0.120481928	0.28125	0.223684211	0.357142857	0.24	0.223684211	0.089552239	0.22972973	0.089552239	0.418181818	0.189873418	0.448275862	0.22972973	0.258064516	0.262295082	0.208333333	0.189873418	0.219512195	0.183908046	0.202898551	0.254237288	0.492957746	0.306451613	0.127906977	0.236111111	0.211764706	0.636363636	0.603448276	0.220779221	0.76	0.22972973	0.147058824	0.2125	0.291666667	0.538461538	0.236111111	0.253968254	0.109756098	0.240506329	0.22972973	0.278688525	0.228571429	1	0.561403509	0.384615385	0.631578947	0.355932203	0.215189873	0.338028169	0.318181818	0.235294118	0.237288136	0.5	0.128205128	0.217948718	0.133333333	0.223684211	0.188235294	0.191780822	0.27173913	0.76	0.389830508	0.136363636	0.220779221	0.204301075	0.16091954	0.215189873	0.125	0.722222222	0.642857143	0.333333333
CC(C)(C)OC(=O)N[C@@H](CC(=O)NO)C(O)=O	0.285714286	0.102941176	0.115384615	0.12962963	0.196078431	0.196428571	0.168831169	0.092307692	0.161764706	0.222222222	0.12962963	0.181818182	0.114754098	0.144927536	0.12962963	0.161290323	0.08974359	0.133333333	0.102040816	0.234042553	0.226415094	0.1375	0.097222222	0.15942029	0.095238095	0.16	0.094594595	0.226415094	0.184615385	0.090909091	0.236363636	0.144578313	0.118421053	0.196721311	0.151515152	0.1875	0.120481928	0.161764706	0.184615385	0.144927536	0.226415094	0.172839506	0.142857143	0.172839506	0.111111111	0.184615385	0.094339623	0.161764706	0.094339623	0.102941176	0.101694915	0.158730159	0.19047619	1	0.15942029	0.37037037	0.093333333	0.213114754	0.12962963	0.431372549	0.163934426	0.136986301	0.094339623	0.206896552	0.157894737	0.15942029	0.203703704	0.105882353	0.138888889	0.129032258	0.128571429	0.230769231	0.083333333	0.181818182	0.24	0.097222222	0.152777778	0.144927536	0.093333333	0.193548387	0.173913043	0.169230769	0.19047619	0.094594595	0.272727273	0.12962963	0.236363636	0.166666667	0.142857143	0.244897959	0.203389831	0.144736842	0.147058824	0.224489796	0.24	0.142857143	0.151515152	0.12962963	0.097222222	0.125	0.144927536	0.155844156	0.350877193	0.304347826	0.088	0.191176471	0.094594595	0.072463768	0.15942029	0.093023256	0.097222222	0.118644068	0.12962963	0.19047619	0.116666667	0.12962963	0.109756098	0.272727273	0.169230769	0.115384615	0.157894737	0.218181818	0.174603175	0.111111111	0.097222222	0.14084507	0.134020619	0.1375	0.085365854	0.169230769	0.094594595	0.254545455	0.097222222	0.169230769	0.144927536	0.116666667	0.112676056	0.2	0.26	0.215686275	0.111111111	0.144927536	0.2	0.142857143	0.203125	0.092105263	0.20754717	0.14084507	0.218181818	0.095238095	0.109090909	0.085106383	0.196078431	0.171875	0.128205128	0.12	0.164179104	0.125	0.176470588	0.5	0.144927536	0.224137931	0.171875	0.173333333	0.070422535	0.094339623	0.14	0.160493827	0.086419753	0.116666667	0.133333333	0.166666667	0.12962963	0.511627907	0.102040816	0.109090909	0.164179104	0.185185185	0.203389831	0.130434783	0.350877193	0.191176471	0.094339623	0.101694915	0.272727273	0.203389831	0.136986301	0.191176471	0.222222222	0.16	0.117647059	0.118644068	0.372881356	0.097222222	0.237288136	0.151515152	0.118644068	0.226415094	0.111111111	0.115384615	0.196428571	0.075757576	0.169230769	0.118644068	0.12962963	0.191176471	0.211538462	0.171875	0.178082192	0.161764706	0.189655172	0.087591241	0.094339623	0.203125	0.226415094	0.150684932	0.092307692	0.32	0.144736842	0.12962963	0.149425287	0.101694915	0.181818182	0.144927536	0.142857143	0.184615385	0.094339623	0.148148148	0.235294118	0.189655172	0.19047619	0.171875	0.072463768	0.16	0.12962963	0.1875	0.121212121	0.081395349	0.155555556	0.126436782	0.215686275	0.094339623	0.142857143	0.158730159	0.144927536	0.173913043	0.115384615	0.215686275	0.166666667	0.154929577	0.118644068	0.109090909	0.142857143	0.114754098	0.111111111	0.08974359	0.136986301	0.097222222	0.211538462	0.115384615	0.128712871	0.142857143	0.14	0.196721311	0.1	0.222222222	0.196078431	0.113402062	0.196721311	0.157142857	0.12195122	0.112676056	0.164179104	0.154929577	0.189655172	0.175438596	0.120689655	0.226415094	0.15	0.136363636	0.150684932	0.215686275	0.097222222	0.194029851	0.180555556	0.121621622	0.133333333	0.12962963	0.212765957	0.111111111	0.270833333	0.081967213	0.117647059	0.103896104	0.133333333	0.148648649	0.093333333	0.235294118	0.144927536	0.034482759	0.244897959	0.16091954	0.215384615	0.133333333	0.154929577	0.075471698	0.16	0.138888889	0.357142857	0.144736842	0.222222222	0.104651163	0.094594595	0.158730159	0.210526316	0.180327869	0.147058824	0.075757576	0.098039216	0.272727273	0.160493827	0.218181818	0.24137931	0.118644068	0.25	0.122807018	0.205882353	0.107692308	0.126582278	0.12962963	0.11627907	0.151515152	0.134831461	0.218181818	0.164179104	0.101449275	0.235294118	0.072463768	0.196721311	0.160714286	0.216666667	0.095238095	0.150684932	0.068965517	0.176470588	0.094594595	0.14516129	0.169014085	0.244897959	0.151898734	0.1375	0.235294118	0.226415094	0.115384615	0.218181818	0.133333333	0.134831461	0.135135135	0.144927536	0.19047619	0.174603175	0.203389831	0.078431373	0.235294118	0.196721311	0.176470588	0.150684932	0.134328358	0.114942529	0.203389831	0.164383562	0.102040816	0.085106383	0.094594595	0.088607595	0.14084507	0.169230769	0.111111111	0.078125	0.1375	0.144927536	0.154761905	0.19047619	0.136986301	0.125	0.107526882	0.218181818	0.166666667	0.155555556	0.094594595	0.196721311	0.174603175	0.169230769	0.166666667	0.131147541	0.173913043	0.098360656	0.1875	0.097222222	0.132075472	0.152777778	0.164179104	0.144927536	0.142857143	0.277777778	0.154929577	0.15	0.095238095	0.11627907	0.344827586	0.131578947	0.153846154	0.142857143	0.173333333	0.149253731	0.120689655	0.142857143	0.094339623	0.111111111	0.135135135	0.196721311	0.1875	0.065789474	0.083333333	0.218181818	0.181818182	0.176470588	0.181818182	0.098591549	0.094339623	0.169230769	0.094339623	0.235294118	0.144927536	0.210526316	0.101449275	0.188679245	0.24	0.125	0.144927536	0.148648649	0.142857143	0.114754098	0.255319149	0.151898734	0.5	0.123287671	0.193548387	0.113924051	0.171875	0.164179104	0.097222222	0.177419355	0.169230769	0.105263158	0.093333333	0.130434783	0.226415094	0.15625	0.230769231	0.151515152	0.185714286	0.169230769	0.235294118	0.290909091	0.19047619	0.174603175	0.19047619	0.181818182	0.226415094	0.094594595	0.212121212	0.2	0.277777778	0.318181818	0.139240506	0.089552239	0.15942029	0.09375	0.181818182	0.116883117	0.125	0.146067416	0.177419355	0.218181818	0.08974359	0.097222222	0.141176471	0.131578947	0.094594595	0.118644068	0.181818182	0.184615385	0.158730159
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C2CCCCC2C[C@H]1C(O)=O	0.226666667	0.233766234	0.258064516	0.285714286	0.285714286	0.242857143	0.182795699	0.246575342	0.546875	0.470588235	0.285714286	0.225	0.23943662	0.356164384	0.285714286	0.210526316	0.3125	0.294117647	0.174603175	0.278688525	0.393442623	0.193548387	0.222222222	0.515151515	0.328358209	0.229885057	0.231707317	0.231884058	0.2125	0.260273973	0.275362319	0.292134831	0.179775281	0.256756757	0.391304348	0.215189873	0.395061728	0.546875	0.25974026	0.356164384	0.393442623	0.23655914	0.2	0.173469388	0.204819277	0.243589744	0.2	0.192771084	0.2	0.233766234	0.49122807	0.55	0.217948718	0.15942029	1	0.189873418	0.275	0.236842105	0.285714286	0.207792208	0.263888889	0.271604938	0.2	0.232876712	0.264705882	0.25	0.231884058	0.280898876	0.291139241	0.304347826	0.285714286	0.235294118	0.195121951	0.580645161	0.205882353	0.222222222	0.560606061	0.356164384	0.275	0.382352941	0.346666667	0.655172414	0.217948718	0.231707317	0.1875	0.285714286	0.275362319	0.290697674	0.538461538	0.306451613	0.197368421	0.215909091	0.361111111	0.26984127	0.205882353	0.538461538	0.391304348	0.285714286	0.222222222	0.277777778	0.62295082	0.224719101	0.197530864	0.176470588	0.2	0.202380952	0.278481013	0.305555556	1	0.175257732	0.222222222	0.50877193	0.285714286	0.233766234	0.242857143	0.285714286	0.21978022	0.206349206	0.655172414	0.258064516	0.228571429	0.225352113	0.27027027	0.204819277	0.222222222	0.364864865	0.25	0.15625	0.252873563	0.655172414	0.294871795	0.236111111	0.207317073	0.655172414	0.356164384	0.242857143	0.2375	0.38028169	0.185714286	0.261538462	0.264367816	0.356164384	0.28358209	0.538461538	0.243589744	0.211764706	0.253731343	0.202380952	0.225352113	0.253521127	0.246153846	0.14516129	0.306451613	0.217948718	0.317073171	0.178571429	0.225	0.257575758	0.234567901	0.246376812	0.356164384	0.281690141	0.217948718	0.213483146	0.129411765	0.2	0.115942029	0.175257732	0.5	0.144736842	0.193181818	0.333333333	0.208955224	0.214285714	0.174603175	0.246153846	0.225	0.4	0.197368421	0.265306122	0.197530864	0.202380952	0.181818182	0.49122807	0.1875	0.197368421	0.271604938	0.202380952	0.470588235	0.35443038	0.2	0.50877193	0.231707317	0.222222222	0.273972603	0.371428571	0.50877193	0.307692308	0.25	0.258064516	0.279411765	0.197368421	0.655172414	0.482758621	0.285714286	0.202380952	0.338709677	0.217948718	0.204545455	0.546875	0.253521127	0.181818182	0.2	0.2125	0.231884058	0.405405405	0.246575342	0.264705882	0.215909091	0.285714286	0.290322581	0.231884058	0.580645161	0.356164384	0.19047619	0.227848101	0.2	0.255555556	0.360655738	0.308823529	0.217948718	0.217948718	0.305555556	0.486111111	0.285714286	0.215189873	0.236842105	0.189473684	0.158878505	0.268817204	0.261538462	0.2	0.352941176	0.55	0.356164384	0.346666667	0.258064516	0.261538462	0.347222222	0.307692308	0.50877193	0.246153846	0.298701299	0.23943662	0.475409836	0.3125	0.271604938	0.222222222	0.185714286	0.258064516	0.185840708	0.538461538	0.115942029	0.223684211	0.216	0.470588235	0.285714286	0.230769231	0.192307692	0.202380952	0.258426966	0.356164384	0.240506329	0.378378378	0.308823529	0.260869565	0.231884058	0.307692308	0.348484848	0.338028169	0.3	0.261538462	0.207317073	0.25	0.544117647	0.183908046	0.294117647	0.208955224	0.305084746	0.25	0.173913043	0.211267606	0.297297297	0.193181818	0.244897959	0.235294118	0.275	0.296875	0.356164384	0.095890411	0.306451613	0.163461538	0.356164384	0.693548387	0.324675325	0.203125	0.273809524	0.457142857	0.2	0.202247191	0.246376812	0.25	0.231707317	0.207792208	0.202702703	0.260273973	0.256410256	0.246575342	0.257142857	0.232876712	0.175257732	0.225352113	0.260273973	0.482758621	0.212121212	0.150684932	0.228915663	0.277777778	0.26744186	0.285714286	0.208333333	0.391304348	0.18627451	0.225352113	0.306666667	0.263157895	0.431034483	0.305555556	0.256756757	0.214285714	0.223684211	0.302325581	0.3	0.123287671	0.219512195	0.278481013	0.246575342	0.320512821	0.306451613	0.193548387	0.261363636	0.296875	0.231884058	0.258064516	0.279411765	0.23943662	0.273684211	0.3	0.253164557	0.217948718	0.323943662	0.197368421	0.136363636	0.202898551	0.223684211	0.219512195	0.350649351	0.185185185	0.376470588	0.197368421	0.235294118	0.213114754	0.14516129	0.231707317	0.191011236	0.485294118	0.655172414	0.204819277	0.202702703	0.193548387	0.356164384	0.206185567	0.266666667	0.2875	0.174311927	0.268041237	0.242857143	0.197530864	0.158878505	0.278481013	0.223684211	0.189873418	0.655172414	0.347222222	0.236111111	0.346666667	0.225352113	0.297297297	0.222222222	0.31147541	0.303797468	0.195121951	0.356164384	0.298701299	0.253521127	0.378378378	0.191489362	0.253521127	0.288888889	0.342465753	0.204545455	0.195652174	0.521126761	0.333333333	0.276315789	0.268656716	0.265822785	0.2	0.212121212	0.824561404	0.223684211	0.246753247	0.202380952	0.256410256	0.225352113	0.580645161	0.265822785	0.225	0.289473684	0.2	0.655172414	0.2	0.296875	0.356164384	0.271428571	0.263157895	0.23880597	0.188405797	0.226666667	0.356164384	0.280487805	0.479452055	0.275362319	0.196969697	0.193548387	0.246376812	0.228915663	0.189873418	0.270588235	0.217948718	0.195121951	0.222222222	0.223684211	0.655172414	0.257575758	0.291139241	0.342465753	0.287878788	0.253333333	0.2	0.2	0.226190476	0.655172414	0.360655738	0.22972973	0.217948718	0.236842105	0.376811594	0.209876543	0.231884058	0.231707317	0.234567901	0.179487179	0.328358209	0.238095238	0.195652174	0.273972603	1	0.216216216	0.580645161	0.164835165	0.15	0.270833333	0.223684211	0.242857143	0.3125	0.222222222	0.258064516	0.277108434	0.231707317	0.28358209	0.209876543	0.227848101	0.24
CC(C)(C)OC(=O)NC[C@H](NC(=O)C1CCC(=O)N1)C(O)=O	0.194444444	0.171052632	0.161290323	0.153846154	0.19047619	0.173913043	0.168539326	0.118421053	0.192307692	0.189655172	0.153846154	0.194805195	0.138888889	0.223684211	0.153846154	0.246376812	0.125	0.154929577	0.133333333	0.2	0.196969697	0.220930233	0.1625	0.175	0.136986301	0.174418605	0.158536585	0.196969697	0.166666667	0.146666667	0.205882353	0.197802198	0.178571429	0.175675676	0.184210526	0.184210526	0.138297872	0.192307692	0.22972973	0.223684211	0.196969697	0.159574468	0.2	0.159574468	0.13253012	0.166666667	0.125	0.1625	0.125	0.171052632	0.144927536	0.191780822	0.186666667	0.37037037	0.189873418	1	0.156626506	0.189189189	0.153846154	0.338461538	0.164383562	0.154761905	0.125	0.183098592	0.176470588	0.175	0.179104478	0.125	0.170731707	0.150684932	0.17721519	0.181818182	0.135802469	0.194805195	0.1875	0.1625	0.168674699	0.223684211	0.156626506	0.173333333	0.158536585	0.2	0.186666667	0.158536585	0.206896552	0.153846154	0.205882353	0.179775281	0.175	0.229508197	0.180555556	0.21686747	0.179487179	0.193548387	0.1875	0.175	0.184210526	0.153846154	0.1625	0.162162162	0.17721519	0.240963855	0.263888889	0.193548387	0.153846154	0.172839506	0.144578313	0.113924051	0.189873418	0.136842105	0.1625	0.15942029	0.153846154	0.219178082	0.14084507	0.153846154	0.166666667	0.206896552	0.2	0.161290323	0.142857143	0.191176471	0.257142857	0.13253012	0.1625	0.217948718	0.215686275	0.153846154	0.131868132	0.2	0.144578313	0.202898551	0.134146341	0.2	0.223684211	0.14084507	0.1625	0.179487179	0.184615385	0.1875	0.155555556	0.223684211	0.176470588	0.175	0.181818182	0.141176471	0.181818182	0.130952381	0.191176471	0.136986301	0.136363636	0.382978723	0.19047619	0.171052632	0.172413793	0.135135135	0.46031746	0.149253731	0.160493827	0.355932203	0.223684211	0.180555556	0.171052632	0.172413793	0.097560976	0.125	0.126984127	0.161290323	0.120879121	0.109589041	0.125	0.225	0.153846154	0.362068966	0.096774194	0.136363636	0.46031746	0.164179104	0.180555556	0.191919192	0.263888889	0.172839506	0.125	0.144927536	0.186440678	0.180555556	0.168674699	0.172839506	0.189655172	0.174418605	0.184210526	0.15942029	0.283783784	0.1625	0.208333333	0.184210526	0.15942029	0.196969697	0.138461538	0.161290323	0.173913043	0.133333333	0.2	0.15942029	0.153846154	0.172839506	0.184615385	0.171052632	0.176470588	0.192307692	0.185714286	0.164285714	0.125	0.181818182	0.196969697	0.166666667	0.118421053	0.176470588	0.21686747	0.153846154	0.2	0.144927536	0.194805195	0.223684211	0.146341463	0.166666667	0.125	0.188888889	0.184615385	0.257575758	0.186666667	0.171052632	0.113924051	0.188235294	0.153846154	0.184210526	0.142857143	0.114583333	0.156862745	0.142857143	0.1875	0.125	0.178082192	0.191780822	0.223684211	0.158536585	0.161290323	0.1875	0.213333333	0.185185185	0.15942029	0.136363636	0.175	0.171428571	0.166666667	0.125	0.168674699	0.1625	0.222222222	0.161290323	0.142857143	0.175	0.14516129	0.191780822	0.131782946	0.189655172	0.19047619	0.150943396	0.175675676	0.158536585	0.152173913	0.134146341	0.194805195	0.185185185	0.169014085	0.157142857	0.144927536	0.196969697	0.169014085	0.171052632	0.180722892	0.1875	0.134146341	0.189873418	0.192771084	0.141176471	0.154929577	0.153846154	0.183333333	0.181818182	0.171875	0.142857143	0.153846154	0.137931034	0.195876289	0.137931034	0.156626506	0.203125	0.223684211	0.057142857	0.229508197	0.15	0.223684211	0.164705882	0.142857143	0.109375	0.174418605	0.170731707	0.267605634	0.231707317	0.176470588	0.147368421	0.158536585	0.175675676	0.185714286	0.178082192	0.194805195	0.118421053	0.125	0.2	0.161290323	0.191176471	0.211267606	0.15942029	0.213114754	0.147058824	0.156626506	0.146666667	0.157303371	0.153846154	0.341463415	0.184210526	0.12745098	0.191176471	0.194805195	0.153846154	0.203125	0.113924051	0.175675676	0.179104478	0.175675676	0.139784946	0.180722892	0.206349206	0.189873418	0.144578313	0.133333333	0.2125	0.229508197	0.220930233	0.179775281	0.203125	0.196969697	0.161290323	0.208955224	0.154929577	0.197916667	0.166666667	0.192307692	0.186666667	0.23943662	0.180555556	0.112903226	0.184615385	0.191780822	0.189873418	0.209876543	0.125	0.132653061	0.180555556	0.151162791	0.133333333	0.382978723	0.158536585	0.136363636	0.172839506	0.2	0.13253012	0.106666667	0.220930233	0.223684211	0.180851064	0.186666667	0.154761905	0.12962963	0.147058824	0.191176471	0.166666667	0.156862745	0.144578313	0.191780822	0.173333333	0.2	0.213333333	0.169014085	0.158536585	0.14084507	0.216216216	0.1625	0.138461538	0.141176471	0.164556962	0.223684211	0.175	0.202898551	0.185185185	0.204545455	0.169014085	0.157894737	0.314285714	0.149425287	0.142857143	0.159090909	0.214285714	0.22972973	0.161764706	0.175	0.125	0.138461538	0.166666667	0.191780822	0.168831169	0.158536585	0.135802469	0.173913043	0.194805195	0.175	0.179487179	0.15	0.125	0.2	0.125	0.203125	0.223684211	0.185714286	0.153846154	0.184615385	0.1875	0.116883117	0.223684211	0.164705882	0.172413793	0.138888889	0.216666667	0.220930233	0.355932203	0.142857143	0.173333333	0.159090909	0.171052632	0.164556962	0.1625	0.175675676	0.2	0.149253731	0.142857143	0.164556962	0.196969697	0.173333333	0.181818182	0.168831169	0.182926829	0.2	0.184615385	0.197183099	0.186666667	0.294117647	0.171052632	0.179487179	0.196969697	0.158536585	0.175	0.194444444	0.202898551	0.142857143	0.223529412	0.12987013	0.189873418	0.12	0.194805195	0.111111111	0.116883117	0.183673469	0.175675676	0.191176471	0.125	0.1625	0.168421053	0.162790698	0.158536585	0.142857143	0.194805195	0.197368421	0.144736842
OC(=O)[C@@H]1CCCN2N1C(=O)CC[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C2=O	0.220779221	0.616666667	0.25	0.276923077	0.360655738	0.236111111	0.178947368	0.291666667	0.328947368	0.222222222	0.276923077	0.162790698	0.232876712	0.294871795	0.276923077	0.220779221	0.289156627	0.25	0.1875	0.25	0.225352113	0.215053763	0.53030303	0.243902439	0.421875	0.184782609	0.514705882	0.225352113	0.164705882	0.253333333	0.216216216	0.360465116	0.215909091	0.217948718	0.4	0.166666667	0.292134831	0.328947368	0.2375	0.294871795	0.225352113	0.17	0.208791209	0.17	0.436619718	0.285714286	0.26984127	0.21686747	0.26984127	0.616666667	0.225352113	0.357142857	0.2125	0.093333333	0.275	0.156626506	1	0.185185185	0.276923077	0.158536585	0.256756757	0.363636364	0.26984127	0.314285714	0.257142857	0.228915663	0.260869565	0.221052632	0.316455696	0.277777778	0.24691358	0.228571429	0.19047619	0.25	0.183098592	0.53030303	0.235294118	0.294871795	0.857142857	0.215189873	0.197674419	0.342465753	0.2125	0.514705882	0.164179104	0.276923077	0.216216216	0.241758242	0.324675325	0.257575758	0.17721519	0.238636364	0.428571429	0.366666667	0.183098592	0.324675325	0.4	0.276923077	0.53030303	0.27027027	0.328947368	0.206521739	0.207317073	0.108108108	0.196969697	0.197674419	0.584615385	0.315068493	0.275	0.183673469	0.53030303	0.222222222	0.276923077	0.168674699	0.236111111	0.276923077	0.547945205	0.114285714	0.342465753	0.25	0.23943662	0.186666667	0.215189873	0.436619718	0.53030303	0.2875	0.245283019	0.189473684	0.563380282	0.342465753	0.584615385	0.22972973	0.463768116	0.342465753	0.294871795	0.236111111	0.21686747	0.219512195	0.118421053	0.35483871	0.4	0.294871795	0.275362319	0.324675325	0.2375	0.458333333	0.34375	0.197674419	0.236111111	0.3	0.23880597	0.177419355	0.257575758	0.243589744	0.428571429	0.13559322	0.219512195	0.25	0.2	0.205479452	0.294871795	0.223684211	0.243589744	0.182795699	0.152941176	0.26984127	0.082191781	0.171717172	0.235955056	0.1125	0.215909091	0.413333333	0.317460317	0.175675676	0.169230769	0.23880597	0.219512195	0.228571429	0.17721519	0.26	0.207317073	0.197674419	0.176470588	0.225352113	0.098591549	0.17721519	0.346153846	0.197674419	0.222222222	0.252873563	0.180722892	0.222222222	0.197674419	0.53030303	0.1875	0.507692308	0.222222222	0.242857143	0.242424242	0.25	0.236111111	0.207792208	0.342465753	0.222222222	0.276923077	0.197674419	0.214285714	0.243589744	0.173913043	0.328947368	0.246575342	0.212765957	0.26984127	0.207317073	0.208333333	0.23255814	0.291666667	0.23943662	0.238636364	0.276923077	0.270833333	0.242857143	0.25	0.294871795	0.186046512	0.164705882	0.26984127	0.223404255	0.214285714	0.3	0.2125	0.243589744	0.333333333	0.313253012	0.276923077	0.166666667	0.185185185	0.369047619	0.155963303	0.318681319	0.292307692	0.26984127	0.402985075	0.357142857	0.294871795	0.197674419	0.25	0.253731343	0.253164557	0.424657534	0.222222222	0.23880597	0.36	0.216216216	0.194805195	0.289156627	0.346153846	0.53030303	0.214285714	0.25	0.152542373	0.324675325	0.128571429	0.202531646	0.232	0.222222222	0.360655738	0.238095238	0.158536585	0.271604938	0.310344828	0.346666667	0.219512195	0.209302326	0.31884058	0.271428571	0.144736842	0.242857143	0.31884058	0.515625	0.341772152	0.292307692	0.442857143	0.2	0.244186047	0.141304348	0.25	0.317460317	0.253968254	0.272727273	0.106666667	0.222222222	0.342465753	0.407894737	0.227722772	0.188888889	0.857142857	0.268656716	0.294871795	0.064935065	0.257575758	0.160377358	0.328947368	0.258823529	0.209302326	0.253968254	0.26744186	0.316455696	0.209876543	0.224719101	0.23943662	0.5	0.514705882	0.172839506	0.181818182	0.253333333	0.234567901	0.291666667	0.207207207	0.210526316	0.171717172	0.236111111	0.220779221	0.222222222	0.108108108	0.246376812	0.268292683	0.27027027	0.290697674	0.276923077	0.255319149	0.4	0.171428571	0.236111111	0.234567901	0.555555556	0.197183099	0.315068493	0.25	0.191780822	0.172839506	0.212765957	0.325	0.135135135	0.159090909	0.584615385	0.192307692	0.25	0.257575758	0.215053763	0.269662921	0.268656716	0.191780822	0.25	0.328358209	0.25	0.268041237	0.204545455	0.231707317	0.2125	0.352112676	0.17721519	0.149253731	0.197183099	0.172839506	0.159090909	0.261904762	0.180722892	0.279569892	0.17721519	0.188888889	0.266666667	0.177419355	0.514705882	0.2	0.320512821	0.342465753	0.436619718	0.22972973	0.215053763	0.294871795	0.166666667	0.227848101	0.363636364	0.130434783	0.288659794	0.186666667	0.269230769	0.155963303	0.584615385	0.1875	0.185185185	0.342465753	0.253164557	0.246575342	0.197674419	0.219178082	0.225	0.53030303	0.188405797	0.193181818	0.219512195	0.294871795	0.342105263	0.213333333	0.209302326	0.212765957	0.281690141	0.311111111	0.369863014	0.384615385	0.178947368	0.30952381	0.30952381	0.337837838	0.242857143	0.275	0.26984127	0.242424242	0.261904762	0.172839506	0.289473684	0.197674419	0.234567901	0.202702703	0.25	0.2	0.204819277	0.587301587	0.26984127	0.342465753	0.26984127	0.268656716	0.294871795	0.263888889	0.555555556	0.197183099	0.12	0.175	0.294871795	0.244186047	0.279069767	0.216216216	0.109589041	0.215053763	0.205479452	0.238095238	0.129411765	0.325301205	0.243589744	0.219512195	0.53030303	0.301369863	0.342465753	0.268656716	0.485714286	0.492537313	0.338461538	0.263157895	0.102564103	0.225	0.193181818	0.342465753	0.214285714	0.17721519	0.2125	0.2	0.2125	0.162790698	0.208333333	0.514705882	0.214285714	0.13253012	0.181818182	0.25	0.217391304	0.319444444	0.275	0.210526316	0.25	0.136842105	0.160493827	0.265306122	0.301369863	0.186666667	0.289156627	0.53030303	0.307692308	0.333333333	0.514705882	0.173333333	0.162790698	0.164705882	0.217948718
C[C@H](CS)C(=O)N[C@@H](CSCc1ccc(cc1)C(=O)c1ccccc1)C(O)=O	0.323076923	0.219178082	0.107692308	0.209677419	0.339285714	0.372881356	0.238095238	0.133333333	0.24	0.301886792	0.209677419	0.277777778	0.108108108	0.223684211	0.209677419	0.116883117	0.137931034	0.28125	0.114754098	0.358490566	0.549019608	0.280487805	0.207792208	0.236842105	0.220588235	0.2625	0.202531646	0.362068966	0.263888889	0.131578947	0.822222222	0.252873563	0.151162791	0.338461538	0.232876712	0.285714286	0.229885057	0.24	0.22972973	0.223684211	0.549019608	0.224719101	0.259259259	0.238636364	0.205128205	0.378787879	0.107692308	0.328571429	0.107692308	0.219178082	0.128571429	0.225352113	0.308823529	0.213114754	0.236842105	0.189189189	0.185185185	1	0.209677419	0.260869565	0.180555556	0.243589744	0.107692308	0.527272727	0.142857143	0.146341463	0.410714286	0.136842105	0.230769231	0.2	0.24	0.344827586	0.12195122	0.243243243	0.266666667	0.207792208	0.227848101	0.223684211	0.185185185	0.333333333	0.283783784	0.25	0.308823529	0.202531646	0.296296296	0.209677419	0.822222222	0.206896552	0.205128205	0.388888889	0.268656716	0.2625	0.277777778	0.37037037	0.266666667	0.205128205	0.232876712	0.209677419	0.207792208	0.194444444	0.223684211	0.183908046	0.263888889	0.254237288	0.171875	0.283783784	0.1875	0.157894737	0.236842105	0.125	0.207792208	0.212121212	0.209677419	0.289855072	0.109589041	0.209677419	0.220930233	0.272727273	0.25	0.107692308	0.26984127	0.327868852	0.222222222	0.205128205	0.207792208	0.217948718	0.203883495	0.220930233	0.170454545	0.25	0.1875	0.317460317	0.207792208	0.25	0.223684211	0.109589041	0.148148148	0.314285714	0.305084746	0.357142857	0.223529412	0.223684211	0.176470588	0.205128205	0.596491228	0.197530864	0.368421053	0.266666667	0.35	0.136986301	0.171875	0.083333333	0.315789474	0.328358209	0.259259259	0.235294118	0.210526316	0.115942029	0.27027027	0.333333333	0.223684211	0.328125	0.328358209	0.243902439	0.139240506	0.107692308	0.183333333	0.24137931	0.133333333	0.157142857	0.269230769	0.289473684	0.293103448	0.295081967	0.192982456	0.171875	0.210526316	0.278688525	0.268656716	0.216494845	0.263888889	0.283783784	0.107692308	0.128571429	0.186440678	0.268656716	0.182926829	0.283783784	0.301886792	0.2625	0.232876712	0.212121212	0.319444444	0.207792208	0.298507463	0.25	0.212121212	0.362068966	0.104477612	0.107692308	0.306451613	0.180555556	0.25	0.212121212	0.209677419	0.283783784	0.262295082	0.328358209	0.234567901	0.24	0.383333333	0.147887324	0.107692308	0.281690141	0.519230769	0.195121951	0.133333333	0.290322581	0.2625	0.209677419	0.239130435	0.179104478	0.243243243	0.223684211	0.305555556	0.281690141	0.107692308	0.244186047	0.327586207	0.276923077	0.308823529	0.328358209	0.142857143	0.24691358	0.209677419	0.285714286	0.205479452	0.175824176	0.204081633	0.258426966	0.407407407	0.107692308	0.246376812	0.225352113	0.223684211	0.283783784	0.107692308	0.381818182	0.22972973	0.246753247	0.212121212	0.171875	0.253333333	0.205882353	0.166666667	0.137931034	0.182926829	0.207792208	0.084507042	0.107692308	0.20754717	0.205128205	0.126984127	0.318181818	0.177419355	0.301886792	0.339285714	0.173076923	0.260869565	0.283783784	0.177777778	0.291666667	0.333333333	0.215189873	0.296875	0.14084507	0.215384615	0.362068966	0.23880597	0.253521127	0.256410256	0.407407407	0.207792208	0.446153846	0.222222222	0.182926829	0.28125	0.293103448	0.314814815	0.155555556	0.209677419	0.176470588	0.153846154	0.178571429	0.208333333	0.285714286	0.185185185	0.571428571	0.223684211	0.088235294	0.388888889	0.223404255	0.24	0.192771084	0.246753247	0.059701493	0.231707317	0.2	0.267605634	0.2625	0.355932203	0.197802198	0.202531646	0.242857143	0.276923077	0.178082192	0.210526316	0.164383562	0.2	0.253731343	0.24137931	0.35	0.303030303	0.212121212	0.254237288	0.258064516	0.315068493	0.146666667	0.211764706	0.209677419	0.12244898	0.232876712	0.210526316	0.35	0.260273973	0.2	0.283333333	0.157894737	0.359375	0.253968254	0.298507463	0.139784946	0.225	0.085714286	0.27027027	0.1875	0.214285714	0.197530864	0.388888889	0.25	0.265060241	0.571428571	0.338983051	0.107692308	0.372881356	0.138888889	0.23655914	0.256410256	0.17721519	0.308823529	0.23943662	0.268656716	0.061538462	0.305084746	0.298507463	0.27027027	0.209876543	0.285714286	0.233333333	0.268656716	0.253164557	0.079365079	0.083333333	0.202531646	0.136363636	0.202531646	0.25	0.205128205	0.092105263	0.25	0.223684211	0.168421053	0.308823529	0.227848101	0.196078431	0.21875	0.327868852	0.3	0.204081633	0.1875	0.45	0.313432836	0.25	0.22972973	0.136986301	0.283783784	0.173913043	0.267605634	0.207792208	0.213114754	0.243589744	0.333333333	0.223684211	0.362318841	0.276923077	0.215189873	0.247058824	0.152777778	0.235955056	0.226666667	0.234567901	0.238095238	0.275	0.259259259	0.22972973	0.161764706	0.220779221	0.107692308	0.088235294	0.195121951	0.298507463	0.343283582	0.130952381	0.179487179	0.327868852	0.243243243	0.305555556	0.260273973	0.194805195	0.107692308	0.25	0.107692308	0.571428571	0.223684211	0.360655738	0.2	0.283333333	0.407407407	0.28358209	0.223684211	0.269230769	0.214285714	0.28125	0.25862069	0.25	0.333333333	0.129411765	0.275362319	0.172413793	0.328358209	0.333333333	0.207792208	0.298507463	0.25	0.166666667	0.185185185	0.243243243	0.385964912	0.222222222	0.258064516	0.125	0.276315789	0.25	0.327586207	0.287878788	0.308823529	0.222222222	0.328358209	0.277777778	0.519230769	0.202531646	0.287671233	0.246376812	0.276923077	0.24137931	0.253012048	0.16	0.236842105	0.166666667	0.243243243	0.204819277	0.211267606	0.234042553	0.298507463	0.327868852	0.137931034	0.207792208	0.193548387	0.176470588	0.202531646	0.194029851	0.314285714	0.281690141	0.279411765
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
CC(C)(C)OC(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.307692308	0.173333333	0.092307692	0.104477612	0.275862069	0.290322581	0.492753623	0.135135135	0.210526316	0.283018868	0.104477612	0.568965517	0.094594595	0.194805195	0.104477612	0.148648649	0.152941176	0.191176471	0.080645161	0.339622642	0.278688525	0.444444444	0.164556962	0.207792208	0.171428571	0.449275362	0.160493827	0.278688525	0.2	0.148648649	0.285714286	0.213483146	0.166666667	0.28358209	0.219178082	0.589285714	0.177777778	0.210526316	0.267605634	0.194805195	0.278688525	0.213483146	0.463768116	0.227272727	0.1625	0.25	0.075757576	0.533333333	0.075757576	0.173333333	0.098591549	0.211267606	0.6	0.431372549	0.207792208	0.338461538	0.158536585	0.260869565	0.104477612	1	0.12	0.2	0.075757576	0.276923077	0.128571429	0.120481928	0.3	0.163043478	0.172839506	0.185714286	0.179487179	0.305084746	0.12345679	0.22972973	0.271186441	0.164556962	0.2	0.194805195	0.158536585	0.279411765	0.236842105	0.219178082	0.6	0.160493827	0.210526316	0.104477612	0.285714286	0.209302326	0.192307692	0.345454545	0.615384615	0.470588235	0.213333333	0.327272727	0.271186441	0.192307692	0.219178082	0.104477612	0.164556962	0.148648649	0.210526316	0.457142857	0.40625	0.196721311	0.146153846	0.27027027	0.160493827	0.12987013	0.207792208	0.150537634	0.164556962	0.112676056	0.104477612	0.6	0.095890411	0.104477612	0.142857143	0.210526316	0.219178082	0.092307692	0.234375	0.26984127	0.581818182	0.1625	0.164556962	0.189873418	0.366666667	0.195402299	0.146067416	0.219178082	0.160493827	0.344262295	0.164556962	0.219178082	0.194805195	0.095890411	0.164556962	0.281690141	0.1875	0.315789474	0.197674419	0.194805195	0.144927536	0.192307692	0.267605634	0.170731707	0.305084746	0.205128205	0.26984127	0.154929577	0.174603175	0.103448276	0.275862069	0.571428571	0.188235294	0.358695652	0.542372881	0.101449275	0.223684211	0.58	0.194805195	0.292307692	0.571428571	0.202380952	0.126582278	0.075757576	0.111111111	0.465753425	0.147727273	0.142857143	0.195121951	0.227848101	0.213114754	0.529411765	0.175438596	0.174603175	0.542372881	0.262295082	0.615384615	0.21875	0.40625	0.27027027	0.092307692	0.098591549	0.189655172	0.615384615	0.2	0.27027027	0.283018868	0.204819277	0.171052632	0.112676056	0.402985075	0.164556962	0.28358209	0.219178082	0.112676056	0.322033898	0.089552239	0.092307692	0.26984127	0.150684932	0.219178082	0.112676056	0.104477612	0.27027027	0.266666667	0.571428571	0.5	0.210526316	0.28125	0.218045113	0.075757576	0.285714286	0.278688525	0.197530864	0.135135135	0.253968254	0.470588235	0.104477612	0.20212766	0.164179104	0.22972973	0.194805195	0.207792208	0.216216216	0.075757576	0.218390805	0.266666667	0.28125	0.6	0.571428571	0.12987013	0.204819277	0.104477612	0.589285714	0.144736842	0.139784946	0.409638554	0.168421053	0.315789474	0.075757576	0.214285714	0.211267606	0.194805195	0.236842105	0.092307692	0.315789474	0.216216216	0.217948718	0.112676056	0.174603175	0.17721519	0.109589041	0.106666667	0.152941176	0.2	0.164556962	0.169230769	0.092307692	0.165137615	0.192307692	0.111111111	0.622641509	0.141732283	0.283018868	0.275862069	0.152380952	0.592592593	0.516129032	0.179775281	0.179487179	0.213333333	0.172839506	0.261538462	0.111111111	0.098591549	0.322033898	0.205882353	0.205479452	0.2125	0.315789474	0.164556962	0.256756757	0.225	0.2	0.191176471	0.213114754	0.296296296	0.391891892	0.174603175	0.161764706	0.171052632	0.166666667	0.385542169	0.209876543	0.158536585	0.333333333	0.194805195	0.073529412	0.345454545	0.212765957	0.260273973	0.180722892	0.217948718	0.060606061	0.234567901	0.1875	0.412698413	0.470588235	0.295081967	0.161290323	0.160493827	0.50877193	0.64	0.133333333	0.12345679	0.135135135	0.146788991	0.338709677	0.465753425	0.26984127	0.307692308	0.112676056	0.196721311	0.166666667	0.233766234	0.133333333	0.159090909	0.104477612	0.147368421	0.219178082	0.2	0.26984127	0.213333333	0.171052632	0.288135593	0.12987013	0.28358209	0.21875	0.246376812	0.166666667	0.227848101	0.086956522	0.55	0.160493827	0.217391304	0.2	0.345454545	0.444444444	0.168539326	0.333333333	0.278688525	0.092307692	0.290322581	0.109589041	0.407407407	0.182926829	0.12195122	0.6	0.260869565	0.615384615	0.0625	0.266666667	0.622641509	0.55	0.227848101	0.186666667	0.170212766	0.615384615	0.256410256	0.080645161	0.103448276	0.160493827	0.137931034	0.189873418	0.219178082	0.1625	0.064935065	0.444444444	0.194805195	0.111111111	0.275362319	0.2	0.375	0.183673469	0.26984127	0.551724138	0.409638554	0.160493827	0.622641509	0.581818182	0.219178082	0.216216216	0.108108108	0.236842105	0.15942029	0.236111111	0.164556962	0.106060606	0.215189873	0.542372881	0.194805195	0.17721519	0.344262295	0.172839506	0.438356164	0.171428571	0.172043011	0.4	0.178571429	0.226190476	0.202380952	0.231707317	0.216216216	0.098591549	0.207792208	0.075757576	0.089552239	0.182926829	0.622641509	0.271428571	0.13253012	0.1375	0.290322581	0.22972973	0.256756757	0.246575342	0.166666667	0.075757576	0.219178082	0.075757576	0.333333333	0.194805195	0.28125	0.171052632	0.225806452	0.19047619	0.180555556	0.194805195	0.209876543	0.202380952	0.173913043	0.2	0.444444444	0.58	0.104651163	0.208333333	0.21686747	0.571428571	0.542372881	0.164556962	0.592592593	0.219178082	0.151515152	0.158536585	0.197368421	0.3	0.12987013	0.184615385	0.126582278	0.246753247	0.219178082	0.266666667	0.292307692	0.6	0.581818182	0.275362319	0.568965517	0.278688525	0.160493827	0.24	0.268656716	0.301587302	0.245614035	0.450704225	0.146666667	0.207792208	0.152777778	0.22972973	0.151162791	0.164383562	0.197916667	0.592592593	0.26984127	0.152941176	0.164556962	0.222222222	0.192771084	0.160493827	0.097222222	0.568965517	0.578947368	0.228571429
CC(C)[C@H](NC(=O)[C@H](C)CCC(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.121621622	0.178082192	0.5	0.531914894	0.180327869	0.130434783	0.10989011	0.301587302	0.40625	0.137931034	0.531914894	0.141025641	0.436363636	0.168831169	0.531914894	0.431034483	0.315068493	0.253968254	0.203703704	0.131147541	0.225806452	0.146067416	0.168831169	0.246575342	0.379310345	0.180722892	0.179487179	0.1875	0.222222222	0.202898551	0.196969697	0.394736842	0.142857143	0.150684932	0.45	0.144736842	0.195402299	0.40625	0.157894737	0.168831169	0.225806452	0.115789474	0.137931034	0.104166667	0.151898734	0.142857143	0.408163265	0.111111111	0.408163265	0.178082192	0.288135593	0.4	0.146666667	0.163934426	0.263888889	0.164383562	0.256756757	0.180555556	0.531914894	0.12	1	0.220779221	0.408163265	0.125	0.509803922	0.491803279	0.134328358	0.179775281	0.430769231	0.246153846	0.216216216	0.136363636	0.186666667	0.236111111	0.177419355	0.168831169	0.236842105	0.168831169	0.256756757	0.164383562	0.164556962	0.426229508	0.146666667	0.179487179	0.196428571	0.531914894	0.196969697	0.133333333	0.4	0.180327869	0.123287671	0.166666667	0.435483871	0.14516129	0.177419355	0.4	0.45	0.531914894	0.168831169	0.566037736	0.285714286	0.19047619	0.142857143	0.203389831	0.245762712	0.12195122	0.226666667	0.307692308	0.263888889	0.141304348	0.168831169	0.305084746	0.531914894	0.146666667	0.444444444	0.531914894	0.243902439	0.196428571	0.426229508	0.5	0.203125	0.181818182	0.164383562	0.151898734	0.168831169	0.179487179	0.287234043	0.120879121	0.282051282	0.426229508	0.226666667	0.126760563	0.153846154	0.426229508	0.168831169	0.444444444	0.184210526	0.155844156	0.174603175	0.140625	0.328947368	0.168831169	0.509803922	0.4	0.142857143	0.160493827	0.136363636	0.164556962	0.164179104	0.333333333	0.2	0.148148148	0.180327869	0.116883117	0.375	0.118181818	0.141025641	0.48	0.151898734	0.132352941	0.168831169	0.171428571	0.116883117	0.164705882	0.101265823	0.408163265	0.172413793	0.105263158	0.192771084	0.130434783	0.185185185	0.338028169	0.142857143	0.134328358	0.120689655	0.2	0.141025641	0.119402985	0.123287671	0.352941176	0.142857143	0.12195122	0.210526316	0.288135593	0.155172414	0.123287671	0.323943662	0.12195122	0.137931034	0.240506329	0.191780822	0.305084746	0.164556962	0.168831169	0.183098592	0.45	0.305084746	0.169230769	0.510638298	0.5	0.147058824	0.123287671	0.426229508	0.305084746	0.531914894	0.12195122	0.15625	0.116883117	0.127906977	0.40625	0.15942029	0.167883212	0.408163265	0.128205128	0.206349206	0.301369863	0.301587302	0.184615385	0.166666667	0.531914894	0.337349398	0.1875	0.253521127	0.168831169	0.181818182	0.157894737	0.408163265	0.168539326	0.15625	0.194029851	0.146666667	0.116883117	0.287878788	0.53125	0.531914894	0.144736842	0.25	0.155555556	0.095238095	0.397435897	0.140625	0.408163265	0.406779661	0.4	0.168831169	0.164556962	0.5	0.140625	0.157894737	0.328571429	0.305084746	0.2	0.444444444	0.253968254	0.285714286	0.315068493	0.323943662	0.168831169	0.345454545	0.5	0.146788991	0.4	0.172413793	0.166666667	0.288288288	0.137931034	0.180327869	0.307692308	0.105263158	0.108433735	0.320512821	0.285714286	0.155844156	0.223684211	0.15942029	0.529411765	0.225806452	0.169230769	0.454545455	0.409836066	0.217948718	0.140625	0.153846154	0.151898734	0.230769231	0.093023256	0.253968254	0.142857143	0.114754098	0.311688312	0.180327869	0.132352941	0.298507463	0.142857143	0.284090909	0.156626506	0.256756757	0.213114754	0.168831169	0.059701493	0.180327869	0.098039216	0.363636364	0.215189873	0.1625	0.36	0.180722892	0.476190476	0.144736842	0.152941176	0.166666667	0.277108434	0.179487179	0.217391304	0.111111111	0.537037037	0.435483871	0.322580645	0.171428571	0.125	0.105263158	0.164179104	0.152777778	0.305084746	0.183333333	0.136363636	0.17721519	0.406779661	0.449275362	0.531914894	0.289156627	0.45	0.191489362	0.164179104	0.219178082	0.208333333	0.138461538	0.307692308	0.150684932	0.169230769	0.166666667	0.183908046	0.130952381	0.123076923	0.1375	0.226666667	0.108108108	0.146341463	0.180327869	0.146067416	0.324675325	0.213114754	0.1875	0.5	0.164179104	0.680851064	0.287356322	0.217948718	0.451612903	0.146666667	0.25	0.123287671	0.157894737	0.138461538	0.166666667	0.1375	0.172839506	0.12987013	0.186813187	0.123287671	0.11627907	0.444444444	0.148148148	0.179487179	0.141176471	0.352941176	0.426229508	0.151898734	0.355932203	0.146067416	0.168831169	0.44	0.162162162	0.305555556	0.144230769	0.341176471	0.164179104	0.113924051	0.095238095	0.226666667	0.183098592	0.118421053	0.426229508	0.157894737	0.666666667	0.164556962	0.181818182	0.225352113	0.168831169	0.290909091	0.13253012	0.1125	0.168831169	0.467741935	0.142857143	0.223684211	0.144444444	0.31147541	0.35443038	0.390625	0.154761905	0.10989011	0.2375	0.337837838	0.157894737	0.490196078	0.197368421	0.408163265	0.392156863	0.25	0.166666667	0.175675676	0.108433735	0.171052632	0.130434783	0.236111111	0.166666667	0.155844156	0.219178082	0.408163265	0.426229508	0.408163265	0.213114754	0.168831169	0.15942029	0.208333333	0.174603175	0.237288136	0.121621622	0.168831169	0.230769231	0.222222222	0.234375	0.206896552	0.146067416	0.132352941	0.388059701	0.133333333	0.302631579	0.116883117	0.1125	0.168831169	0.12	0.426229508	0.213114754	0.192307692	0.589285714	0.169230769	0.49122807	0.209677419	0.45	0.146341463	0.426229508	0.15625	0.108108108	0.146666667	0.148648649	0.162162162	0.155844156	0.206349206	0.179487179	0.181818182	0.152777778	0.142857143	0.131147541	0.147727273	0.292307692	0.263888889	0.191176471	0.236111111	0.182926829	0.169014085	0.345238095	0.12	0.164179104	0.315068493	0.168831169	0.301204819	0.347222222	0.179487179	0.262295082	0.141025641	0.157894737	0.166666667
OC(=O)[C@@H]1Cc2ccccc2CN1C(=O)[C@@H](Cc1ccc(F)cc1)NC(=O)[C@@H](S)Cc1ccccc1	0.283783784	0.342465753	0.191176471	0.217391304	0.4	0.343283582	0.215053763	0.220779221	0.307692308	0.238095238	0.217391304	0.202380952	0.181818182	0.243902439	0.217391304	0.1875	0.24137931	0.338235294	0.149253731	0.327868852	0.275362319	0.225806452	0.36	0.337662338	0.373134328	0.235955056	0.350649351	0.313432836	0.234567901	0.283783784	0.263888889	0.404761905	0.213483146	0.297297297	0.356164384	0.207317073	0.333333333	0.307692308	0.265822785	0.243902439	0.275362319	0.204081633	0.247191011	0.229166667	0.320512821	0.351351351	0.191176471	0.275	0.191176471	0.342465753	0.205479452	0.333333333	0.272727273	0.136986301	0.271604938	0.154761905	0.363636364	0.243589744	0.217391304	0.2	0.220779221	1	0.191176471	0.409090909	0.219178082	0.211764706	0.353846154	0.231578947	0.381578947	0.524590164	0.243902439	0.298507463	0.16091954	0.346666667	0.25	0.36	0.292682927	0.243902439	0.363636364	0.293333333	0.238095238	0.302631579	0.272727273	0.350649351	0.234375	0.217391304	0.263888889	0.252747253	0.2875	0.333333333	0.205128205	0.25	0.383561644	0.482142857	0.25	0.2875	0.356164384	0.217391304	0.36	0.233766234	0.324675325	0.230769231	0.282051282	0.152777778	0.23255814	0.268292683	0.368421053	0.243589744	0.271604938	0.13592233	0.36	0.202702703	0.217391304	0.209876543	0.184210526	0.217391304	0.310344828	0.161764706	0.302631579	0.191176471	0.253521127	0.267605634	0.2125	0.320512821	0.36	0.238095238	0.254716981	0.252747253	0.34939759	0.302631579	0.368421053	0.314285714	0.324675325	0.302631579	0.243902439	0.184210526	0.275	0.278481013	0.162162162	0.465517241	0.467532468	0.243902439	0.236111111	0.2875	0.298701299	0.308641975	0.474576271	0.268292683	0.343283582	0.393939394	0.3125	0.121212121	0.272727273	0.289473684	0.520547945	0.173913043	0.202380952	0.194444444	0.226190476	0.289855072	0.243902439	0.287671233	0.289473684	0.233333333	0.151162791	0.191176471	0.081081081	0.21875	0.21978022	0.125	0.285714286	0.445945946	0.3125	0.257142857	0.166666667	0.3125	0.202380952	0.279411765	0.205128205	0.27	0.282051282	0.268292683	0.173913043	0.205479452	0.128571429	0.205128205	0.292682927	0.268292683	0.238095238	0.375	0.222222222	0.202702703	0.268292683	0.36	0.215189873	0.47761194	0.202702703	0.313432836	0.185714286	0.191176471	0.285714286	0.189873418	0.302631579	0.202702703	0.217391304	0.268292683	0.228571429	0.289473684	0.211111111	0.307692308	0.314285714	0.194444444	0.191176471	0.265822785	0.294117647	0.445945946	0.220779221	0.253521127	0.25	0.217391304	0.294736842	0.313432836	0.485294118	0.243902439	0.240963855	0.234567901	0.191176471	0.364705882	0.246376812	0.314285714	0.272727273	0.289473684	0.243589744	0.294117647	0.217391304	0.207317073	0.328767123	0.274725275	0.186915888	0.344444444	0.370967742	0.191176471	0.439393939	0.333333333	0.243902439	0.238095238	0.191176471	0.349206349	0.265822785	0.5	0.202702703	0.3125	0.430555556	0.166666667	0.17721519	0.24137931	0.292682927	0.36	0.162162162	0.191176471	0.191304348	0.2875	0.126760563	0.246753247	0.24	0.238095238	0.4	0.284313725	0.2	0.368421053	0.369047619	0.36	0.24691358	0.3125	0.393939394	0.216216216	0.128205128	0.313432836	0.277777778	0.606557377	0.445945946	0.370967742	0.324675325	0.256097561	0.270588235	0.139784946	0.338235294	0.3125	0.31147541	0.284090909	0.150684932	0.186666667	0.269230769	0.384615385	0.25	0.255813953	0.363636364	0.34375	0.243902439	0.064102564	0.333333333	0.278350515	0.291139241	0.255813953	0.235294118	0.15942029	0.392405063	0.280487805	0.285714286	0.25	0.328358209	0.404761905	0.350649351	0.185185185	0.210526316	0.266666667	0.231707317	0.220779221	0.25	0.256756757	0.21875	0.343283582	0.283783784	0.202702703	0.152777778	0.260869565	0.363636364	0.217948718	0.317647059	0.217391304	0.307692308	0.356164384	0.203883495	0.343283582	0.2625	0.337837838	0.211267606	0.243589744	0.333333333	0.205479452	0.246753247	0.23655914	0.35443038	0.103896104	0.197674419	0.368421053	0.189873418	0.261904762	0.333333333	0.225806452	0.295454545	0.34375	0.275362319	0.191176471	0.40625	0.213333333	0.291666667	0.371794872	0.243902439	0.272727273	0.310810811	0.205128205	0.098591549	0.264705882	0.215189873	0.197674419	0.273809524	0.164705882	0.333333333	0.205128205	0.255813953	0.184615385	0.121212121	0.350649351	0.147368421	0.3	0.302631579	0.320512821	0.164556962	0.225806452	0.243902439	0.176470588	0.272727273	0.65625	0.149122807	0.326315789	0.267605634	0.351351351	0.186915888	0.368421053	0.230769231	0.227848101	0.302631579	0.265822785	0.210526316	0.238095238	0.285714286	0.337837838	0.36	0.202898551	0.23255814	0.278481013	0.243902439	0.410958904	0.260273973	0.3125	0.223404255	0.277777778	0.337078652	0.422535211	0.379746835	0.241758242	0.337349398	0.337349398	0.298701299	0.189189189	0.410958904	0.191176471	0.169014085	0.258823529	0.215189873	0.394366197	0.168539326	0.278481013	0.267605634	0.346666667	0.271604938	0.21686747	0.383561644	0.191176471	0.302631579	0.191176471	0.34375	0.243902439	0.314285714	0.337837838	0.228571429	0.164383562	0.172839506	0.243902439	0.367088608	0.337349398	0.31884058	0.154929577	0.225806452	0.289855072	0.235294118	0.168674699	0.321428571	0.289473684	0.278481013	0.36	0.371428571	0.302631579	0.264705882	0.3125	0.463768116	0.419354839	0.276315789	0.144736842	0.192771084	0.23255814	0.302631579	0.246376812	0.205128205	0.272727273	0.2125	0.289473684	0.202380952	0.294117647	0.350649351	0.256097561	0.172839506	0.210526316	0.246153846	0.22826087	0.246753247	0.271604938	0.388059701	0.346666667	0.197802198	0.1875	0.288659794	0.371428571	0.267605634	0.24137931	0.36	0.363636364	0.297619048	0.350649351	0.155844156	0.21686747	0.204819277	0.28
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
OC(=O)[C@@H](CSCc1ccccc1)NC(=O)[C@@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	0.438596491	0.370967742	0.096774194	0.109375	0.543478261	0.480769231	0.298701299	0.14084507	0.236111111	0.354166667	0.109375	0.294117647	0.083333333	0.253521127	0.109375	0.123287671	0.158536585	0.181818182	0.103448276	0.446808511	0.388888889	0.24691358	0.348484848	0.232876712	0.253968254	0.347222222	0.338235294	0.41509434	0.318181818	0.138888889	0.625	0.363636364	0.158536585	0.431034483	0.264705882	0.28358209	0.256097561	0.236111111	0.318181818	0.253521127	0.388888889	0.280487805	0.256410256	0.296296296	0.343283582	0.553571429	0.096774194	0.328358209	0.096774194	0.370967742	0.119402985	0.257575758	0.370967742	0.206896552	0.232876712	0.183098592	0.314285714	0.527272727	0.109375	0.276923077	0.125	0.409090909	0.096774194	1	0.117647059	0.139240506	0.442307692	0.155555556	0.277777778	0.212121212	0.186666667	0.396226415	0.113924051	0.23943662	0.333333333	0.348484848	0.223684211	0.253521127	0.314285714	0.4	0.31884058	0.246376812	0.370967742	0.338235294	0.346938776	0.109375	0.625	0.2625	0.2	0.479166667	0.285714286	0.25974026	0.275362319	0.707317073	0.333333333	0.2	0.264705882	0.109375	0.348484848	0.138888889	0.253521127	0.207317073	0.359375	0.228070175	0.20661157	0.358208955	0.31884058	0.183098592	0.232876712	0.130434783	0.348484848	0.117647059	0.109375	0.287878788	0.084507042	0.109375	0.24691358	0.245283019	0.246376812	0.096774194	0.310344828	0.4	0.253731343	0.343283582	0.348484848	0.246575342	0.263157895	0.311688312	0.285714286	0.246376812	0.31884058	0.462962963	0.328358209	0.246376812	0.253521127	0.084507042	0.155844156	0.353846154	0.25862069	0.756097561	0.333333333	0.253521127	0.134328358	0.2	0.581818182	0.328571429	0.644444444	0.338235294	0.452830189	0.144927536	0.183333333	0.089285714	0.365384615	0.370967742	0.4	0.244897959	0.23943662	0.089552239	0.323529412	0.381818182	0.253521127	0.396551724	0.370967742	0.324324324	0.146666667	0.096774194	0.13559322	0.283950617	0.152941176	0.132352941	0.357142857	0.424242424	0.365384615	0.339285714	0.20754717	0.183333333	0.23943662	0.37037037	0.285714286	0.280898876	0.359375	0.358208955	0.096774194	0.119402985	0.2	0.285714286	0.24	0.358208955	0.354166667	0.243589744	0.178082192	0.117647059	0.378787879	0.348484848	0.317460317	0.387096774	0.117647059	0.442307692	0.076923077	0.096774194	0.4	0.173913043	0.246376812	0.117647059	0.109375	0.358208955	0.280701754	0.370967742	0.263157895	0.236111111	0.385964912	0.195488722	0.096774194	0.380952381	0.388888889	0.189873418	0.14084507	0.333333333	0.25974026	0.109375	0.279069767	0.171875	0.23943662	0.253521127	0.285714286	0.338461538	0.096774194	0.320512821	0.351851852	0.338983051	0.370967742	0.370967742	0.166666667	0.25974026	0.109375	0.28358209	0.12	0.271604938	0.252747253	0.24137931	0.5	0.096774194	0.301587302	0.257575758	0.253521127	0.31884058	0.096774194	0.531914894	0.260869565	0.415384615	0.117647059	0.183333333	0.285714286	0.114285714	0.126760563	0.158536585	0.24	0.348484848	0.073529412	0.096774194	0.252525253	0.2	0.155172414	0.338709677	0.203389831	0.354166667	0.543478261	0.204081633	0.257575758	0.516666667	0.214285714	0.253521127	0.294117647	0.179487179	0.490566038	0.115942029	0.102941176	0.442307692	0.179104478	0.465517241	0.402985075	0.5	0.328358209	0.578947368	0.217948718	0.148148148	0.181818182	0.365384615	0.425531915	0.176470588	0.224137931	0.1875	0.178082192	0.301369863	0.204301075	0.357142857	0.314285714	0.489795918	0.253521127	0.060606061	0.479166667	0.275862069	0.271428571	0.217948718	0.260273973	0.063492063	0.276315789	0.194805195	0.365079365	0.293333333	0.461538462	0.363636364	0.338235294	0.23880597	0.295081967	0.154929577	0.128205128	0.14084507	0.196078431	0.355932203	0.283950617	0.452830189	0.389830508	0.117647059	0.228070175	0.275862069	0.508196721	0.123287671	0.253164557	0.109375	0.139784946	0.264705882	0.275862069	0.452830189	0.23943662	0.34375	0.303571429	0.183098592	0.431034483	0.25	0.317460317	0.159090909	0.362318841	0.090909091	0.267605634	0.31884058	0.246153846	0.24	0.479166667	0.24691358	0.231707317	0.489795918	0.363636364	0.096774194	0.604166667	0.114285714	0.290697674	0.175	0.155844156	0.370967742	0.333333333	0.285714286	0.06557377	0.351851852	0.296875	0.267605634	0.287671233	0.194444444	0.244186047	0.285714286	0.319444444	0.084745763	0.089285714	0.338235294	0.142857143	0.22972973	0.246376812	0.343283582	0.082191781	0.24691358	0.253521127	0.163043478	0.393442623	0.347826087	0.204081633	0.255555556	0.350877193	0.45	0.252747253	0.31884058	0.317460317	0.3125	0.246376812	0.260869565	0.112676056	0.31884058	0.149253731	0.246376812	0.348484848	0.111111111	0.309859155	0.333333333	0.253521127	0.267605634	0.385964912	0.179487179	0.243902439	0.144927536	0.292682927	0.294117647	0.432835821	0.333333333	0.272727273	0.306666667	0.318181818	0.119402985	0.267605634	0.096774194	0.076923077	0.189873418	0.296875	0.50877193	0.151898734	0.205479452	0.350877193	0.23943662	0.384615385	0.294117647	0.333333333	0.096774194	0.246376812	0.096774194	0.489795918	0.253521127	0.436363636	0.34375	0.280701754	0.24137931	0.205882353	0.253521127	0.217948718	0.272727273	0.181818182	0.232142857	0.24691358	0.381818182	0.135802469	0.217391304	0.240506329	0.370967742	0.333333333	0.348484848	0.509090909	0.246376812	0.158730159	0.314285714	0.375	0.595744681	0.166666667	0.213114754	0.116883117	0.291666667	0.246376812	0.351851852	0.285714286	0.370967742	0.253731343	0.393442623	0.275362319	0.388888889	0.338235294	0.384615385	0.242424242	0.316666667	0.333333333	0.25	0.185714286	0.232876712	0.142857143	0.23943662	0.246753247	0.205882353	0.287356322	0.509090909	0.350877193	0.158536585	0.348484848	0.273809524	0.230769231	0.338235294	0.101449275	0.294117647	0.279411765	0.383333333
C[C@H](NC(C)=O)C(=O)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	0.114285714	0.157142857	0.56097561	0.522727273	0.218181818	0.123076923	0.090909091	0.305084746	0.393442623	0.109090909	0.522727273	0.135135135	0.450980392	0.133333333	0.522727273	0.444444444	0.3	0.233333333	0.176470588	0.122807018	0.163934426	0.141176471	0.148648649	0.228571429	0.388888889	0.120481928	0.16	0.163934426	0.169014085	0.181818182	0.15625	0.294871795	0.12345679	0.144927536	0.607843137	0.138888889	0.178571429	0.393442623	0.136986301	0.133333333	0.163934426	0.086021505	0.13253012	0.086021505	0.131578947	0.136986301	0.391304348	0.103896104	0.391304348	0.157142857	0.290909091	0.385964912	0.14084507	0.157894737	0.264705882	0.176470588	0.257142857	0.142857143	0.522727273	0.128571429	0.509803922	0.219178082	0.391304348	0.117647059	1	0.433333333	0.126984127	0.162790698	0.419354839	0.245901639	0.214285714	0.111111111	0.2	0.235294118	0.114754098	0.148648649	0.253521127	0.133333333	0.257142857	0.142857143	0.12987013	0.464285714	0.14084507	0.16	0.192307692	0.522727273	0.15625	0.114942529	0.433333333	0.175438596	0.1	0.1625	0.555555556	0.137931034	0.114754098	0.433333333	0.607843137	0.522727273	0.148648649	0.471698113	0.370967742	0.144578313	0.136986301	0.178571429	0.193277311	0.101265823	0.225352113	0.290322581	0.264705882	0.111111111	0.148648649	0.285714286	0.522727273	0.208955224	0.46	0.522727273	0.243589744	0.192307692	0.464285714	0.56097561	0.161290323	0.158730159	0.15942029	0.131578947	0.148648649	0.144736842	0.247311828	0.08988764	0.283783784	0.464285714	0.225352113	0.119402985	0.133333333	0.464285714	0.133333333	0.46	0.148648649	0.166666667	0.169491525	0.133333333	0.333333333	0.133333333	0.636363636	0.433333333	0.136986301	0.141025641	0.129032258	0.175675676	0.158730159	0.315789474	0.175438596	0.163265306	0.240740741	0.109589041	0.382352941	0.092592593	0.135135135	0.5	0.131578947	0.142857143	0.133333333	0.149253731	0.109589041	0.13253012	0.078947368	0.391304348	0.145454545	0.086956522	0.175	0.106060606	0.12345679	0.343283582	0.116666667	0.14516129	0.090909091	0.175438596	0.135135135	0.09375	0.1	0.264367816	0.136986301	0.101265823	0.185185185	0.290909091	0.127272727	0.1	0.308823529	0.101265823	0.109090909	0.207792208	0.171428571	0.285714286	0.175675676	0.148648649	0.179104478	0.576923077	0.285714286	0.163934426	0.534883721	0.56097561	0.140625	0.084507042	0.464285714	0.285714286	0.522727273	0.101265823	0.189655172	0.109589041	0.12195122	0.393442623	0.136363636	0.156716418	0.391304348	0.106666667	0.163934426	0.216216216	0.305084746	0.2	0.1625	0.522727273	0.341772152	0.163934426	0.272727273	0.133333333	0.131578947	0.136986301	0.391304348	0.151162791	0.112903226	0.19047619	0.14084507	0.109589041	0.290322581	0.388059701	0.522727273	0.138888889	0.230769231	0.112359551	0.078431373	0.333333333	0.133333333	0.391304348	0.418181818	0.385964912	0.133333333	0.12987013	0.56097561	0.133333333	0.121621622	0.333333333	0.285714286	0.175438596	0.433333333	0.254237288	0.288135593	0.3	0.308823529	0.148648649	0.38	0.56097561	0.142857143	0.433333333	0.125	0.144927536	0.232142857	0.109090909	0.218181818	0.295454545	0.097222222	0.101265823	0.306666667	0.25	0.135135135	0.222222222	0.136363636	0.520833333	0.183333333	0.163934426	0.595744681	0.421052632	0.216216216	0.133333333	0.133333333	0.131578947	0.246575342	0.085365854	0.233333333	0.116666667	0.105263158	0.315068493	0.13559322	0.090909091	0.301587302	0.12345679	0.270588235	0.12345679	0.257142857	0.169491525	0.133333333	0.064516129	0.175438596	0.080808081	0.328125	0.197368421	0.157894737	0.4	0.17721519	0.375	0.138888889	0.148148148	0.125	0.278481013	0.16	0.144927536	0.102941176	0.5	0.423728814	0.305084746	0.156862745	0.101449275	0.086956522	0.158730159	0.181818182	0.285714286	0.269230769	0.111111111	0.128205128	0.418181818	0.376811594	0.522727273	0.291139241	0.607843137	0.103092784	0.158730159	0.183098592	0.188405797	0.112903226	0.290322581	0.144927536	0.14516129	0.144927536	0.166666667	0.111111111	0.152542373	0.194444444	0.225352113	0.1	0.1125	0.175438596	0.141176471	0.328767123	0.169491525	0.163934426	0.56097561	0.158730159	0.541666667	0.273809524	0.2	0.440677966	0.14084507	0.25	0.1	0.173076923	0.112903226	0.144927536	0.194444444	0.168831169	0.123287671	0.170454545	0.1	0.096385542	0.428571429	0.163265306	0.16	0.12195122	0.338461538	0.464285714	0.131578947	0.315789474	0.141176471	0.133333333	0.2875	0.14084507	0.253521127	0.096153846	0.313253012	0.158730159	0.106666667	0.078431373	0.225352113	0.144927536	0.111111111	0.464285714	0.121621622	0.530612245	0.12987013	0.158730159	0.188405797	0.148648649	0.269230769	0.098765432	0.105263158	0.133333333	0.433333333	0.102941176	0.222222222	0.139534884	0.339285714	0.342105263	0.423728814	0.135802469	0.090909091	0.253333333	0.323943662	0.136986301	0.510638298	0.178082192	0.391304348	0.404255319	0.25	0.144927536	0.138888889	0.101265823	0.150684932	0.106060606	0.235294118	0.131578947	0.166666667	0.217391304	0.391304348	0.464285714	0.391304348	0.169491525	0.133333333	0.153846154	0.188405797	0.232142857	0.172413793	0.098591549	0.133333333	0.213333333	0.205128205	0.213114754	0.181818182	0.141176471	0.142857143	0.375	0.126760563	0.287671233	0.109589041	0.105263158	0.148648649	0.112676056	0.464285714	0.189655172	0.157894737	0.448275862	0.163934426	0.481481481	0.166666667	0.438596491	0.155844156	0.464285714	0.112903226	0.1	0.14084507	0.142857143	0.14084507	0.183098592	0.163934426	0.16	0.178082192	0.147058824	0.102941176	0.103448276	0.142857143	0.295081967	0.264705882	0.169230769	0.235294118	0.108433735	0.181818182	0.270588235	0.112676056	0.158730159	0.3	0.148648649	0.303797468	0.333333333	0.16	0.24137931	0.135135135	0.202898551	0.144927536
CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)CN)C(=O)N1CCC[C@H]1C(O)=O	0.135802469	0.144578313	0.444444444	0.421052632	0.157142857	0.144736842	0.1	0.281690141	0.434782609	0.119402985	0.421052632	0.240506329	0.491525424	0.137931034	0.421052632	0.373134328	0.3125	0.205479452	0.15625	0.130434783	0.164383562	0.15625	0.137931034	0.298701299	0.328358209	0.229885057	0.147727273	0.164383562	0.197530864	0.164556962	0.157894737	0.385542169	0.129032258	0.24	0.411764706	0.215189873	0.215053763	0.434782609	0.168674699	0.137931034	0.164383562	0.105769231	0.136842105	0.105769231	0.123595506	0.154761905	0.344827586	0.112359551	0.344827586	0.144578313	0.25	0.347826087	0.1875	0.15942029	0.25	0.175	0.228915663	0.146341463	0.421052632	0.120481928	0.491803279	0.211764706	0.344827586	0.139240506	0.433333333	1	0.133333333	0.2	0.416666667	0.267605634	0.207317073	0.150684932	0.180722892	0.209876543	0.154929577	0.137931034	0.226190476	0.137931034	0.228915663	0.220779221	0.202380952	0.371428571	0.1875	0.147727273	0.266666667	0.421052632	0.157894737	0.144329897	0.369863014	0.191176471	0.1375	0.163043478	0.38028169	0.142857143	0.154929577	0.369863014	0.411764706	0.421052632	0.137931034	0.415384615	0.285714286	0.159574468	0.141176471	0.26984127	0.344827586	0.10989011	0.202380952	0.27027027	0.25	0.128712871	0.137931034	0.264705882	0.421052632	0.158536585	0.474576271	0.421052632	0.233333333	0.288135593	0.371428571	0.444444444	0.162162162	0.191780822	0.160493827	0.123595506	0.137931034	0.147727273	0.413043478	0.11	0.252873563	0.371428571	0.202380952	0.141025641	0.125	0.371428571	0.137931034	0.474576271	0.151162791	0.152941176	0.406779661	0.154929577	0.30952381	0.137931034	0.457627119	0.369863014	0.141176471	0.131868132	0.135135135	0.231707317	0.208333333	0.289855072	0.173913043	0.126984127	0.173913043	0.117647059	0.459459459	0.147826087	0.139534884	0.509090909	0.333333333	0.131578947	0.137931034	0.358208955	0.117647059	0.317073171	0.090909091	0.344827586	0.115942029	0.096153846	0.213483146	0.115384615	0.235294118	0.386666667	0.109589041	0.133333333	0.088235294	0.173913043	0.139534884	0.105263158	0.1375	0.377777778	0.141176471	0.10989011	0.164179104	0.25	0.266666667	0.1375	0.271604938	0.10989011	0.119402985	0.229885057	0.142857143	0.264705882	0.147727273	0.137931034	0.17721519	0.391304348	0.264705882	0.231884058	0.428571429	0.444444444	0.16	0.096385542	0.371428571	0.264705882	0.421052632	0.10989011	0.152777778	0.117647059	0.218390805	0.434782609	0.141025641	0.19858156	0.344827586	0.114942529	0.164383562	0.253012048	0.281690141	0.162162162	0.163043478	0.421052632	0.363636364	0.148648649	0.225	0.137931034	0.234567901	0.227848101	0.344827586	0.189473684	0.152777778	0.186666667	0.1875	0.117647059	0.253333333	0.507042254	0.421052632	0.215189873	0.220779221	0.13	0.097345133	0.421686747	0.138888889	0.344827586	0.373134328	0.347826087	0.137931034	0.202380952	0.444444444	0.154929577	0.127906977	0.324675325	0.264705882	0.173913043	0.388888889	0.205479452	0.25	0.3125	0.271604938	0.137931034	0.296875	0.444444444	0.264150943	0.369863014	0.149253731	0.148148148	0.369369369	0.119402985	0.157142857	0.56097561	0.107142857	0.122222222	0.272727273	0.2375	0.166666667	0.259259259	0.155844156	0.526315789	0.180555556	0.231884058	0.390625	0.376811594	0.223529412	0.138888889	0.125	0.176470588	0.220930233	0.131868132	0.205479452	0.109589041	0.115942029	0.294117647	0.173913043	0.102564103	0.28	0.129032258	0.418604651	0.193181818	0.228915663	0.169014085	0.137931034	0.081081081	0.191176471	0.1	0.32	0.235294118	0.146067416	0.305084746	0.188888889	0.397260274	0.142857143	0.163043478	0.146666667	0.263736264	0.147727273	0.17721519	0.141025641	0.46031746	0.462686567	0.281690141	0.2	0.139240506	0.096153846	0.208333333	0.164556962	0.264705882	0.26984127	0.105263158	0.243902439	0.415384615	0.557142857	0.421052632	0.288888889	0.411764706	0.152380952	0.208333333	0.180722892	0.170731707	0.136986301	0.27027027	0.192307692	0.197183099	0.347826087	0.204301075	0.130434783	0.108108108	0.204819277	0.202380952	0.109756098	0.131868132	0.191176471	0.15625	0.405063291	0.169014085	0.180555556	0.444444444	0.260869565	0.517241379	0.287234043	0.195402299	0.414285714	0.1875	0.236842105	0.1375	0.136363636	0.152777778	0.1625	0.204819277	0.168539326	0.156626506	0.206185567	0.1375	0.141304348	0.37037037	0.126984127	0.147727273	0.127659574	0.346666667	0.371428571	0.123595506	0.328358209	0.15625	0.137931034	0.409638554	0.172839506	0.373333333	0.20754717	0.413793103	0.225352113	0.114942529	0.097345133	0.202380952	0.148148148	0.119047619	0.371428571	0.127906977	0.508474576	0.202380952	0.144736842	0.185185185	0.137931034	0.25	0.144444444	0.113636364	0.137931034	0.388888889	0.141025641	0.259259259	0.154639175	0.271428571	0.348837209	0.361111111	0.139784946	0.157894737	0.227272727	0.367088608	0.141176471	0.393442623	0.176470588	0.344827586	0.355932203	0.253012048	0.1625	0.246753247	0.097826087	0.139534884	0.144736842	0.209876543	0.234567901	0.126436782	0.195121951	0.344827586	0.371428571	0.344827586	0.169014085	0.137931034	0.236111111	0.170731707	0.169014085	0.205882353	0.12195122	0.137931034	0.220930233	0.213483146	0.189189189	0.215384615	0.15625	0.131578947	0.378378378	0.146341463	0.301204819	0.117647059	0.113636364	0.137931034	0.120481928	0.371428571	0.185714286	0.146067416	0.441176471	0.231884058	0.516129032	0.217391304	0.371428571	0.131868132	0.371428571	0.152777778	0.12345679	0.1875	0.146341463	0.217948718	0.225	0.164383562	0.147727273	0.333333333	0.226666667	0.141025641	0.114285714	0.157894737	0.256756757	0.25	0.168831169	0.209876543	0.23255814	0.210526316	0.435294118	0.120481928	0.225352113	0.3125	0.137931034	0.3	0.292682927	0.147727273	0.228571429	0.225	0.154761905	0.223684211
OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)[C@@H](CS)Cc1ccc(cc1)-c1ccccc1	0.4	0.26984127	0.086206897	0.157894737	0.404255319	0.5	0.357142857	0.151515152	0.235294118	0.363636364	0.157894737	0.317460317	0.089552239	0.235294118	0.157894737	0.1	0.153846154	0.237288136	0.134615385	0.5	0.458333333	0.315068493	0.253731343	0.231884058	0.37037037	0.314285714	0.246376812	0.489361702	0.322580645	0.149253731	0.431372549	0.315789474	0.168831169	0.444444444	0.265625	0.327868852	0.361111111	0.235294118	0.344262295	0.235294118	0.458333333	0.315789474	0.328571429	0.369863014	0.25	0.366666667	0.125	0.58490566	0.125	0.26984127	0.111111111	0.258064516	0.355932203	0.203703704	0.231884058	0.179104478	0.260869565	0.410714286	0.157894737	0.3	0.134328358	0.353846154	0.125	0.442307692	0.126984127	0.133333333	1	0.151162791	0.279411765	0.209677419	0.235294118	0.642857143	0.106666667	0.23880597	0.425531915	0.253731343	0.222222222	0.235294118	0.260869565	0.519230769	0.323076923	0.246153846	0.355932203	0.246376812	0.29787234	0.157894737	0.431372549	0.297297297	0.197183099	0.534883721	0.357142857	0.333333333	0.431034483	0.585365854	0.425531915	0.197183099	0.265625	0.157894737	0.253731343	0.149253731	0.253731343	0.236842105	0.322580645	0.25	0.18487395	0.457627119	0.246376812	0.161764706	0.231884058	0.137931034	0.253731343	0.163934426	0.157894737	0.333333333	0.090909091	0.157894737	0.391304348	0.270833333	0.246153846	0.086206897	0.314814815	0.44	0.295081967	0.25	0.253731343	0.228571429	0.25	0.333333333	0.220779221	0.246153846	0.246376812	0.48	0.253731343	0.246153846	0.235294118	0.090909091	0.183098592	0.406779661	0.307692308	0.558139535	0.338028169	0.235294118	0.163934426	0.197183099	0.576923077	0.23943662	0.682926829	0.323076923	0.469387755	0.174603175	0.178571429	0.098039216	0.375	0.6	0.309859155	0.285714286	0.276923077	0.096774194	0.328125	0.543478261	0.235294118	0.433962264	0.6	0.291666667	0.157142857	0.125	0.107142857	0.414285714	0.148148148	0.161290323	0.323529412	0.328358209	0.534883721	0.4	0.204081633	0.178571429	0.276923077	0.408163265	0.357142857	0.26744186	0.322580645	0.457627119	0.105263158	0.111111111	0.22	0.357142857	0.222222222	0.535714286	0.363636364	0.277777778	0.157142857	0.163934426	0.323076923	0.253731343	0.278688525	0.285714286	0.163934426	0.489361702	0.083333333	0.086206897	0.411764706	0.1875	0.246153846	0.163934426	0.157894737	0.457627119	0.283018868	0.6	0.246575342	0.235294118	0.608695652	0.175572519	0.125	0.464285714	0.555555556	0.202702703	0.151515152	0.42	0.333333333	0.157894737	0.280487805	0.206896552	0.257575758	0.235294118	0.307692308	0.344262295	0.125	0.324324324	0.387755102	0.510204082	0.355932203	0.6	0.161764706	0.243243243	0.157894737	0.327868852	0.179104478	0.209876543	0.297619048	0.430555556	0.861111111	0.125	0.305084746	0.258064516	0.235294118	0.323076923	0.086206897	0.522727273	0.242424242	0.318181818	0.163934426	0.178571429	0.307692308	0.158730159	0.102941176	0.153846154	0.222222222	0.253731343	0.0625	0.086206897	0.239583333	0.197183099	0.148148148	0.368421053	0.170940171	0.363636364	0.404255319	0.20212766	0.3	0.409836066	0.243589744	0.37704918	0.257575758	0.208333333	0.37037037	0.125	0.147540984	0.489361702	0.193548387	0.355932203	0.308823529	0.861111111	0.253731343	0.349206349	0.216216216	0.173333333	0.237288136	0.534883721	0.58974359	0.1875	0.245283019	0.183333333	0.173913043	0.25	0.215909091	0.323529412	0.260869565	0.619047619	0.235294118	0.06557377	0.534883721	0.358974359	0.253731343	0.216216216	0.279411765	0.068965517	0.373134328	0.191780822	0.396551724	0.333333333	0.479166667	0.265822785	0.246376812	0.258064516	0.37037037	0.166666667	0.169014085	0.151515152	0.206185567	0.388888889	0.356164384	0.469387755	0.375	0.163934426	0.25	0.468085106	0.380952381	0.132352941	0.253333333	0.157894737	0.174418605	0.265625	0.247058824	0.469387755	0.23880597	0.265625	0.307692308	0.161764706	0.471698113	0.320754717	0.392857143	0.154761905	0.289855072	0.080645161	0.307692308	0.246376812	0.245901639	0.222222222	0.534883721	0.315068493	0.297297297	0.619047619	0.458333333	0.086206897	0.44	0.123076923	0.292682927	0.219178082	0.150684932	0.355932203	0.362068966	0.357142857	0.071428571	0.47826087	0.344827586	0.307692308	0.308823529	0.246153846	0.416666667	0.357142857	0.363636364	0.092592593	0.098039216	0.246376812	0.151898734	0.228571429	0.246153846	0.25	0.104477612	0.315068493	0.235294118	0.133333333	0.403508772	0.275362319	0.215053763	0.227272727	0.44	0.413793103	0.297619048	0.246376812	0.418181818	0.410714286	0.246153846	0.242424242	0.121212121	0.323076923	0.161290323	0.246153846	0.253731343	0.160714286	0.313432836	0.693877551	0.235294118	0.349206349	0.396226415	0.208333333	0.310810811	0.138461538	0.294871795	0.276923077	0.3	0.319444444	0.388059701	0.328571429	0.301587302	0.09375	0.268656716	0.125	0.083333333	0.186666667	0.344827586	0.446428571	0.146666667	0.152777778	0.44	0.23880597	0.393442623	0.338709677	0.257575758	0.125	0.246153846	0.125	0.619047619	0.235294118	0.423076923	0.265625	0.333333333	0.31372549	0.241935484	0.235294118	0.304347826	0.273972603	0.25862069	0.254901961	0.315068493	0.543478261	0.144736842	0.274193548	0.24	0.6	0.693877551	0.253731343	0.418181818	0.246153846	0.172413793	0.242857143	0.276923077	0.458333333	0.215384615	0.232142857	0.109589041	0.419354839	0.246153846	0.387755102	0.288135593	0.355932203	0.295081967	0.428571429	0.317460317	0.555555556	0.246376812	0.349206349	0.283333333	0.298245614	0.4	0.319444444	0.164179104	0.231884058	0.171875	0.23880597	0.246575342	0.241935484	0.273809524	0.418181818	0.44	0.153846154	0.253731343	0.259259259	0.246575342	0.246376812	0.14516129	0.317460317	0.322580645	0.344827586
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1C[C@@H](C[C@H]1C(O)=O)NC(=O)OCc1ccccc1	0.247058824	0.197802198	0.179487179	0.172839506	0.172839506	0.188235294	0.265306122	0.193181818	0.284090909	0.236111111	0.172839506	0.154639175	0.186046512	0.215053763	0.172839506	0.152173913	0.652777778	0.214285714	0.1	0.194805195	0.207317073	0.136363636	0.189473684	0.325581395	0.256097561	0.163461538	0.18556701	0.137931034	0.144329897	0.177777778	0.159090909	0.194444444	0.144230769	0.188888889	0.279069767	0.157894737	0.459770115	0.284090909	0.180851064	0.215053763	0.207317073	0.277227723	0.140186916	0.240384615	0.1875	0.144329897	0.164556962	0.153061224	0.164556962	0.197802198	0.164705882	0.304878049	0.135416667	0.105882353	0.280898876	0.125	0.221052632	0.136842105	0.172839506	0.163043478	0.179775281	0.231578947	0.164556962	0.155555556	0.162790698	0.2	0.151162791	1	0.221052632	0.223529412	0.189473684	0.152941176	0.154639175	0.272727273	0.142857143	0.189473684	0.344827586	0.215053763	0.221052632	0.186813187	0.23655914	0.294117647	0.135416667	0.18556701	0.084337349	0.172839506	0.159090909	0.201923077	0.310344828	0.1875	0.141304348	0.141509434	0.244444444	0.175	0.142857143	0.310344828	0.279069767	0.172839506	0.189473684	0.204545455	0.269662921	0.160377358	0.233333333	0.105882353	0.231884058	0.277777778	0.223404255	0.24137931	0.280898876	0.122807018	0.189473684	0.176470588	0.172839506	0.147368421	0.188235294	0.172839506	0.179245283	0.111111111	0.294117647	0.179487179	0.234567901	0.147727273	0.161290323	0.1875	0.189473684	0.210526316	0.190082645	0.25	0.217821782	0.294117647	0.223404255	0.256097561	0.189473684	0.294117647	0.215053763	0.188235294	0.189473684	0.217391304	0.114942529	0.170731707	0.215686275	0.215053763	0.176470588	0.310344828	0.144329897	0.193877551	0.166666667	0.210526316	0.134831461	0.197674419	0.217948718	0.103896104	0.202531646	0.159574468	0.232323232	0.18699187	0.154639175	0.197530864	0.225806452	0.176470588	0.215053763	0.220930233	0.159574468	0.173076923	0.111111111	0.164556962	0.096385542	0.254901961	0.605263158	0.097826087	0.202020202	0.204081633	0.1875	0.164705882	0.157894737	0.217948718	0.154639175	0.225	0.141304348	0.2	0.233333333	0.277777778	0.15	0.164705882	0.216216216	0.141304348	0.360465116	0.277777778	0.236111111	0.273684211	0.157894737	0.176470588	0.161616162	0.189473684	0.273809524	0.25	0.176470588	0.192771084	0.175	0.179487179	0.294871795	0.166666667	0.294117647	0.176470588	0.172839506	0.277777778	0.243589744	0.159574468	0.224489796	0.284090909	0.157303371	0.228187919	0.164556962	0.290697674	0.137931034	0.296703297	0.193181818	0.162790698	0.141509434	0.172839506	0.196428571	0.207317073	0.287356322	0.215053763	0.1875	0.233333333	0.164556962	0.295918367	0.2125	0.183908046	0.135416667	0.159574468	0.367088608	0.260416667	0.172839506	0.157894737	0.173913043	0.186915888	0.232142857	0.189189189	0.170731707	0.164556962	0.277108434	0.304878049	0.215053763	0.23655914	0.179487179	0.185185185	0.21978022	0.234042553	0.176470588	0.217948718	0.212765957	0.133333333	0.168539326	0.652777778	0.360465116	0.189473684	0.141176471	0.179487179	0.213114754	0.310344828	0.213333333	0.138297872	0.211678832	0.236111111	0.172839506	0.224137931	0.150537634	0.161616162	0.35483871	0.37804878	0.178947368	0.195876289	0.226190476	0.174418605	0.1	0.192771084	0.240963855	0.252873563	0.18	0.170731707	0.189473684	0.239130435	0.545454545	0.147058824	0.214285714	0.1875	0.181818182	0.203883495	0.202531646	0.162790698	0.375	0.19	0.182608696	0.226804124	0.221052632	0.168674699	0.215053763	0.068181818	0.1875	0.227272727	0.345238095	0.367816092	0.260869565	0.1375	0.21	0.303370787	0.222222222	0.141509434	0.176470588	0.205607477	0.18556701	0.163043478	0.144444444	0.177777778	0.154639175	0.193181818	0.640449438	0.253012048	0.254901961	0.134831461	0.247058824	0.176470588	0.105882353	0.139534884	0.16	0.191011236	0.217821782	0.172839506	0.160714286	0.279069767	0.163793103	0.134831461	0.217391304	0.195652174	0.243589744	0.24137931	0.163043478	0.137931034	0.188888889	0.68	0.204081633	0.090909091	0.151515152	0.223404255	0.166666667	0.206185567	0.1875	0.136363636	0.201923077	0.168674699	0.151162791	0.179487179	0.16091954	0.172413793	0.205357143	0.204081633	0.189473684	0.135416667	0.2	0.141304348	0.085365854	0.141176471	0.150537634	0.151515152	0.18	0.145833333	0.43956044	0.141304348	0.4875	0.157894737	0.103896104	0.18556701	0.121495327	0.385542169	0.294117647	0.1875	0.170454545	0.136363636	0.215053763	0.139130435	0.197802198	0.244680851	0.203389831	0.223214286	0.16091954	0.15625	0.232142857	0.223404255	0.138297872	0.136842105	0.294117647	0.21978022	0.170454545	0.23655914	0.188235294	0.222222222	0.189473684	0.175	0.329545455	0.142857143	0.215053763	0.212765957	0.271604938	0.195876289	0.145454545	0.183908046	0.274509804	0.272727273	0.176470588	0.227722772	0.370786517	0.22	0.180851064	0.164705882	0.225806452	0.164556962	0.146341463	0.296703297	0.150537634	0.170212766	0.161616162	0.191489362	0.16091954	0.272727273	0.1875	0.287356322	0.230769231	0.164556962	0.294117647	0.164556962	0.168674699	0.215053763	0.170454545	0.195652174	0.168674699	0.185185185	0.177777778	0.215053763	0.226804124	0.311827957	0.214285714	0.192307692	0.136363636	0.176470588	0.274725275	0.113402062	0.22	0.159574468	0.142857143	0.189473684	0.163043478	0.294117647	0.2125	0.195876289	0.244444444	0.164705882	0.161290323	0.195121951	0.157894737	0.27173913	0.294117647	0.2125	0.25	0.135416667	0.161290323	0.197802198	0.142857143	0.137931034	0.18556701	0.151515152	0.127659574	0.303797468	0.179487179	0.148148148	0.258823529	0.280898876	0.195402299	0.272727273	0.188118812	0.177777778	0.192982456	0.163043478	0.16091954	0.652777778	0.189473684	0.297029703	0.379310345	0.18556701	0.136363636	0.142857143	0.144329897	0.229885057
CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	0.287671233	0.227848101	0.481481481	0.406779661	0.257575758	0.412698413	0.191489362	0.309859155	0.442857143	0.184615385	0.406779661	0.25	0.428571429	0.188235294	0.406779661	0.382352941	0.3375	0.25	0.151515152	0.26984127	0.242857143	0.20212766	0.21686747	0.291139241	0.444444444	0.297619048	0.226190476	0.426229508	0.434782609	0.205128205	0.232876712	0.5	0.150537634	0.484375	0.555555556	0.272727273	0.277777778	0.442857143	0.2375	0.188235294	0.242857143	0.181818182	0.195652174	0.244680851	0.2	0.2375	0.31147541	0.278481013	0.31147541	0.227848101	0.260869565	0.439393939	0.2125	0.138888889	0.291139241	0.170731707	0.316455696	0.230769231	0.406779661	0.172839506	0.430769231	0.381578947	0.31147541	0.277777778	0.419354839	0.416666667	0.279411765	0.221052632	1	0.260273973	0.231707317	0.246376812	0.234567901	0.265822785	0.333333333	0.21686747	0.265060241	0.188235294	0.316455696	0.297297297	0.303797468	0.441176471	0.2125	0.226190476	0.2	0.406779661	0.232876712	0.269662921	0.416666667	0.360655738	0.1625	0.224719101	0.492537313	0.28125	0.333333333	0.416666667	0.555555556	0.406779661	0.21686747	0.446153846	0.383561644	0.193548387	0.337837838	0.261538462	0.398230088	0.2875	0.2875	0.315068493	0.291139241	0.148514851	0.21686747	0.257142857	0.406779661	0.243589744	0.412698413	0.406779661	0.448717949	0.238095238	0.441176471	0.481481481	0.375	0.618181818	0.215189873	0.2	0.21686747	0.197674419	0.389473684	0.22826087	0.337349398	0.441176471	0.2875	0.378787879	0.202380952	0.441176471	0.188235294	0.412698413	0.174418605	0.333333333	0.214285714	0.3125	0.473684211	0.188235294	0.419354839	0.416666667	0.253164557	0.206896552	0.28358209	0.355263158	0.390625	0.31884058	0.220588235	0.140625	0.296875	0.2125	0.666666667	0.252336449	0.19047619	0.440677966	0.243902439	0.257142857	0.188235294	0.291666667	0.2125	0.279069767	0.152941176	0.31147541	0.112676056	0.195876289	0.222222222	0.141025641	0.35443038	0.452054795	0.202898551	0.338461538	0.134328358	0.220588235	0.19047619	0.303030303	0.1625	0.465116279	0.337837838	0.2875	0.176470588	0.260869565	0.147058824	0.1625	0.381578947	0.240963855	0.184615385	0.26744186	0.180722892	0.257142857	0.271604938	0.21686747	0.25	0.507692308	0.257142857	0.338461538	0.518518519	0.481481481	0.271428571	0.207792208	0.441176471	0.257142857	0.406779661	0.2875	0.197183099	0.2125	0.227272727	0.442857143	0.281690141	0.305343511	0.31147541	0.2375	0.403225806	0.277108434	0.309859155	0.23943662	0.224719101	0.406779661	0.469879518	0.191780822	0.282051282	0.188235294	0.342105263	0.414285714	0.31147541	0.385542169	0.180555556	0.338235294	0.2125	0.2125	0.315068493	0.453333333	0.406779661	0.272727273	0.246753247	0.173469388	0.166666667	0.463414634	0.272727273	0.31147541	0.566666667	0.439393939	0.188235294	0.303797468	0.481481481	0.333333333	0.178571429	0.485714286	0.257142857	0.220588235	0.75862069	0.216216216	0.243243243	0.3375	0.381578947	0.21686747	0.287878788	0.481481481	0.283018868	0.416666667	0.144927536	0.233766234	0.350877193	0.184615385	0.257575758	0.547619048	0.172839506	0.320512821	0.390243902	0.311688312	0.19047619	0.268292683	0.246575342	0.412698413	0.175675676	0.338461538	0.444444444	0.590163934	0.341772152	0.272727273	0.202380952	0.307692308	0.273809524	0.141304348	0.25	0.202898551	0.253968254	0.382716049	0.185714286	0.142857143	0.342465753	0.188888889	0.377777778	0.371794872	0.316455696	0.307692308	0.188235294	0.108108108	0.360655738	0.23	0.383561644	0.258823529	0.283950617	0.295081967	0.282352941	0.424657534	0.272727273	0.238636364	0.294117647	0.392857143	0.226190476	0.233766234	0.166666667	0.649122807	0.388888889	0.309859155	0.229357798	0.226666667	0.234042553	0.390625	0.382352941	0.257142857	0.223880597	0.211267606	0.350649351	0.402985075	0.819672131	0.406779661	0.356321839	0.555555556	0.308510638	0.390625	0.234567901	0.256410256	0.180555556	0.315068493	0.357142857	0.191780822	0.376811594	0.212765957	0.204545455	0.12	0.259259259	0.2875	0.17721519	0.166666667	0.360655738	0.20212766	0.547945205	0.307692308	0.581818182	0.481481481	0.289855072	0.578947368	0.576923077	0.218390805	0.463768116	0.2125	0.352112676	0.1625	0.132352941	0.328125	0.338028169	0.259259259	0.261904762	0.152941176	0.279569892	0.1625	0.289156627	0.333333333	0.140625	0.226190476	0.161290323	0.410958904	0.441176471	0.2	0.263888889	0.20212766	0.188235294	0.352272727	0.310810811	0.3125	0.181818182	0.470588235	0.435483871	0.285714286	0.166666667	0.2875	0.217948718	0.185185185	0.441176471	0.178571429	0.467741935	0.303797468	0.186666667	0.240506329	0.21686747	0.223880597	0.280487805	0.219512195	0.188235294	0.728813559	0.22972973	0.268292683	0.2	0.31884058	0.616438356	0.538461538	0.255813953	0.244444444	0.294117647	0.486486486	0.2375	0.380952381	0.291139241	0.31147541	0.322580645	0.277108434	0.338028169	0.342465753	0.144444444	0.19047619	0.308823529	0.265822785	0.397260274	0.219512195	0.282051282	0.31147541	0.441176471	0.31147541	0.307692308	0.188235294	0.3	0.256410256	0.393442623	0.2	0.160493827	0.188235294	0.304878049	0.392405063	0.232876712	0.227272727	0.20212766	0.257142857	0.405405405	0.185185185	0.392405063	0.2125	0.219512195	0.21686747	0.217948718	0.441176471	0.214285714	0.223529412	0.515151515	0.279411765	0.476923077	0.211267606	0.4	0.235294118	0.441176471	0.180555556	0.17721519	0.2125	0.2	0.366197183	0.204819277	0.403225806	0.226190476	0.275	0.27027027	0.181818182	0.194029851	0.244444444	0.319444444	0.291139241	0.194805195	0.265822785	0.35	0.287671233	0.476190476	0.217948718	0.435483871	0.3375	0.21686747	0.565789474	0.402597403	0.226190476	0.205479452	0.234567901	0.32	0.338028169
CC(C)CC(S)C(=O)N1Cc2ccccc2CC1C(O)=O	0.154929577	0.25	0.283018868	0.314814815	0.290909091	0.166666667	0.123595506	0.265625	0.390625	0.226415094	0.314814815	0.222222222	0.258064516	0.219178082	0.314814815	0.205882353	0.25	0.471698113	0.163636364	0.192982456	0.229508197	0.174418605	0.271428571	0.40625	0.362068966	0.197530864	0.263888889	0.209677419	0.144736842	0.322580645	0.21875	0.3125	0.233766234	0.185714286	0.323076923	0.178082192	0.271604938	0.390625	0.175675676	0.219178082	0.229508197	0.117021277	0.195121951	0.117021277	0.232876712	0.242857143	0.236363636	0.171052632	0.236363636	0.25	0.293103448	0.317460317	0.307692308	0.129032258	0.304347826	0.150684932	0.277777778	0.2	0.314814815	0.185714286	0.246153846	0.524590164	0.236363636	0.212121212	0.245901639	0.267605634	0.209677419	0.223529412	0.260273973	1	0.348484848	0.193548387	0.23943662	0.396825397	0.142857143	0.271428571	0.309859155	0.219178082	0.277777778	0.253731343	0.22972973	0.34375	0.307692308	0.263888889	0.294117647	0.314814815	0.21875	0.16091954	0.304347826	0.224137931	0.173913043	0.197530864	0.353846154	0.25	0.142857143	0.304347826	0.323076923	0.314814815	0.271428571	0.28125	0.289855072	0.207317073	0.175675676	0.129032258	0.177419355	0.1375	0.281690141	0.253731343	0.304347826	0.142857143	0.271428571	0.288135593	0.314814815	0.180555556	0.327586207	0.314814815	0.202380952	0.2	0.34375	0.283018868	0.206349206	0.166666667	0.183098592	0.232876712	0.271428571	0.213333333	0.188118812	0.134831461	0.269230769	0.34375	0.281690141	0.161764706	0.236111111	0.34375	0.219178082	0.327586207	0.328358209	0.173333333	0.196721311	0.24137931	0.282051282	0.219178082	0.288135593	0.304347826	0.225352113	0.223684211	0.233333333	0.166666667	0.305084746	0.490566038	0.392156863	0.150943396	0.224137931	0.180555556	0.38028169	0.150943396	0.173333333	0.351851852	0.216216216	0.206349206	0.219178082	0.191176471	0.180555556	0.195121951	0.131578947	0.236363636	0.13559322	0.11827957	0.225	0.203125	0.1875	0.362318841	0.245614035	0.171875	0.20754717	0.392156863	0.173333333	0.193548387	0.173913043	0.2	0.175675676	0.1375	0.214285714	0.293103448	0.1	0.173913043	0.24	0.1375	0.226415094	0.328767123	0.303030303	0.288135593	0.181818182	0.271428571	0.185714286	0.387096774	0.288135593	0.271186441	0.272727273	0.283018868	0.166666667	0.173913043	0.34375	0.288135593	0.314814815	0.1375	0.196721311	0.180555556	0.2	0.390625	0.196969697	0.11971831	0.236363636	0.144736842	0.19047619	0.492063492	0.265625	0.206349206	0.197530864	0.314814815	0.208791209	0.388888889	0.571428571	0.219178082	0.216216216	0.191780822	0.236363636	0.240963855	0.196721311	0.215384615	0.307692308	0.180555556	0.253731343	0.347222222	0.314814815	0.178082192	0.448275862	0.197674419	0.106796117	0.317073171	0.220338983	0.236363636	0.301587302	0.317460317	0.219178082	0.22972973	0.283018868	0.180327869	0.242857143	0.295774648	0.288135593	0.392156863	0.304347826	0.238095238	0.25	0.25	0.24	0.271428571	0.216666667	0.283018868	0.148148148	0.304347826	0.116666667	0.220588235	0.173553719	0.226415094	0.290909091	0.229166667	0.152777778	0.181818182	0.228915663	0.348484848	0.222222222	0.295774648	0.234375	0.327586207	0.171875	0.271186441	0.338983051	0.349206349	0.305555556	0.220338983	0.236111111	0.168831169	0.301369863	0.1625	0.471698113	0.245614035	0.196428571	0.234567901	0.092307692	0.1875	0.264705882	0.266666667	0.244444444	0.202531646	0.277777778	0.237288136	0.219178082	0.129032258	0.224137931	0.11	0.253521127	0.25	0.164556962	0.196428571	0.293333333	0.295774648	0.178082192	0.197530864	0.169230769	0.25	0.263888889	0.185714286	0.179104478	0.242424242	0.294117647	0.265625	0.196078431	0.15942029	0.11827957	0.305084746	0.188405797	0.288135593	0.186440678	0.193548387	0.210526316	0.366666667	0.2375	0.314814815	0.191011236	0.323076923	0.132653061	0.305084746	0.23943662	0.246376812	0.216666667	0.253731343	0.276923077	0.293103448	0.152777778	0.228915663	0.253333333	0.125	0.168831169	0.281690141	0.191176471	0.24	0.224137931	0.174418605	0.21686747	0.237288136	0.171875	0.283018868	0.327586207	0.238095238	0.206521739	0.492063492	0.219178082	0.307692308	0.217391304	0.173913043	0.120689655	0.158730159	0.185714286	0.168831169	0.189873418	0.211267606	0.258823529	0.173913043	0.130952381	0.230769231	0.150943396	0.263888889	0.156626506	0.281690141	0.34375	0.232876712	0.196969697	0.174418605	0.219178082	0.188888889	0.180555556	0.576271186	0.123809524	0.22826087	0.222222222	0.191780822	0.106796117	0.281690141	0.202898551	0.166666667	0.34375	0.242857143	0.234375	0.22972973	0.350877193	0.323076923	0.271428571	0.296296296	0.148148148	0.173333333	0.219178082	0.285714286	0.161764706	0.295774648	0.172413793	0.362068966	0.247058824	0.313432836	0.215189873	0.123595506	0.324324324	0.289473684	0.225352113	0.271186441	0.304347826	0.236363636	0.228070175	0.27027027	0.185714286	0.228571429	0.166666667	0.294117647	0.166666667	0.396825397	0.216216216	0.173333333	0.294117647	0.236363636	0.34375	0.236363636	0.237288136	0.219178082	0.295081967	0.246376812	0.177419355	0.142857143	0.223880597	0.219178082	0.357142857	0.256410256	0.444444444	0.131147541	0.174418605	0.206349206	0.179487179	0.183098592	0.225	0.180555556	0.173333333	0.271428571	0.202898551	0.34375	0.327272727	0.226666667	0.375	0.339285714	0.3125	0.138461538	0.194444444	0.1625	0.34375	0.196721311	0.157142857	0.307692308	0.183098592	0.25	0.173333333	0.19047619	0.263888889	0.216216216	0.138888889	0.161764706	0.192982456	0.176470588	0.257575758	0.304347826	0.481481481	0.396825397	0.11627907	0.138888889	0.244444444	0.202898551	0.222222222	0.25	0.271428571	0.215909091	0.246753247	0.263888889	0.225806452	0.222222222	0.175675676	0.23880597
C[C@H](C[C@H](CS)C(=O)N1[C@H](CC[C@H]1c1ccccc1)C(O)=O)SC(C)(C)C	0.1375	0.236842105	0.241935484	0.31147541	0.212121212	0.146666667	0.12371134	0.232876712	0.289473684	0.174603175	0.31147541	0.168674699	0.225352113	0.209876543	0.31147541	0.213333333	0.223529412	0.359375	0.177419355	0.166666667	0.235294118	0.195652174	0.225	0.269230769	0.375	0.152173913	0.219512195	0.166666667	0.129411765	0.22972973	0.260869565	0.225806452	0.223529412	0.164556962	0.283783784	0.158536585	0.258426966	0.289473684	0.170731707	0.209876543	0.235294118	0.117647059	0.188888889	0.117647059	0.207317073	0.185185185	0.222222222	0.195121951	0.222222222	0.236842105	0.272727273	0.260273973	0.189873418	0.128571429	0.285714286	0.17721519	0.24691358	0.24	0.31147541	0.179487179	0.216216216	0.243902439	0.222222222	0.186666667	0.214285714	0.207317073	0.235294118	0.189473684	0.231707317	0.348484848	1	0.185714286	0.2125	0.25974026	0.125	0.225	0.243902439	0.209876543	0.24691358	0.17721519	0.162790698	0.283783784	0.189873418	0.219512195	0.153846154	0.31147541	0.260869565	0.170212766	0.269230769	0.194029851	0.168831169	0.191011236	0.366197183	0.179104478	0.125	0.269230769	0.283783784	0.31147541	0.225	0.263888889	0.289473684	0.173913043	0.170731707	0.112676056	0.148148148	0.136363636	0.25	0.223684211	0.285714286	0.177083333	0.225	0.328125	0.31147541	0.160493827	0.246376812	0.31147541	0.25	0.136363636	0.283783784	0.241935484	0.180555556	0.146666667	0.17721519	0.207317073	0.225	0.204819277	0.172727273	0.134020619	0.227272727	0.283783784	0.25	0.142857143	0.256410256	0.283783784	0.209876543	0.246376812	0.240506329	0.154761905	0.171428571	0.173913043	0.224719101	0.209876543	0.268656716	0.269230769	0.263157895	0.214285714	0.169014085	0.149425287	0.178082192	0.257142857	0.26984127	0.166666667	0.194029851	0.205128205	0.273809524	0.129310345	0.182926829	0.261538462	0.178571429	0.197183099	0.209876543	0.168831169	0.205128205	0.150537634	0.144578313	0.222222222	0.134328358	0.118811881	0.229885057	0.162162162	0.155555556	0.256097561	0.25	0.166666667	0.196721311	0.26984127	0.182926829	0.152777778	0.168831169	0.182692308	0.170731707	0.136363636	0.203125	0.272727273	0.086956522	0.168831169	0.214285714	0.136363636	0.174603175	0.261904762	0.217948718	0.328125	0.176470588	0.225	0.164556962	0.301369863	0.328125	0.2	0.234375	0.241935484	0.146666667	0.184210526	0.283783784	0.328125	0.31147541	0.136363636	0.171428571	0.205128205	0.153846154	0.289473684	0.189189189	0.12	0.222222222	0.142857143	0.2	0.271604938	0.232876712	0.197183099	0.191011236	0.31147541	0.19	0.272727273	0.276315789	0.209876543	0.164705882	0.142857143	0.222222222	0.166666667	0.188405797	0.205479452	0.189873418	0.205128205	0.223684211	0.261904762	0.31147541	0.158536585	0.291666667	0.191489362	0.108108108	0.3	0.246153846	0.222222222	0.263888889	0.260273973	0.209876543	0.162790698	0.241935484	0.157142857	0.2	0.231707317	0.328125	0.26984127	0.253164557	0.279411765	0.271428571	0.223529412	0.214285714	0.225	0.223880597	0.241935484	0.117647059	0.269230769	0.085714286	0.179487179	0.170542636	0.174603175	0.212121212	0.186915888	0.135802469	0.136363636	0.21978022	0.342465753	0.227848101	0.2625	0.173333333	0.246376812	0.2	0.2	0.294117647	0.27027027	0.256097561	0.246153846	0.240506329	0.178571429	0.238095238	0.146067416	0.359375	0.25	0.169230769	0.211111111	0.081081081	0.197183099	0.217948718	0.209302326	0.198019802	0.155555556	0.24691358	0.242424242	0.209876543	0.097222222	0.194029851	0.111111111	0.225	0.238095238	0.147727273	0.169230769	0.204545455	0.278481013	0.172839506	0.191011236	0.148648649	0.212765957	0.219512195	0.164556962	0.173333333	0.213333333	0.25974026	0.232876712	0.190909091	0.141025641	0.118811881	0.178082192	0.166666667	0.328125	0.128571429	0.202898551	0.16091954	0.281690141	0.213483146	0.31147541	0.18556701	0.283783784	0.121495327	0.178082192	0.25974026	0.233766234	0.171428571	0.223684211	0.194805195	0.2	0.135802469	0.193548387	0.157303371	0.157142857	0.151162791	0.25	0.168831169	0.186046512	0.194029851	0.182795699	0.222222222	0.242424242	0.150684932	0.241935484	0.211267606	0.208333333	0.188118812	0.391891892	0.195121951	0.189873418	0.207792208	0.168831169	0.121212121	0.154929577	0.164556962	0.151162791	0.197674419	0.202531646	0.247311828	0.168831169	0.11827957	0.196721311	0.166666667	0.219512195	0.179775281	0.234567901	0.283783784	0.207317073	0.189189189	0.182795699	0.209876543	0.148514851	0.160493827	0.275	0.114035088	0.207920792	0.162162162	0.142857143	0.108108108	0.25	0.210526316	0.192307692	0.283783784	0.2	0.205479452	0.162790698	0.228571429	0.217948718	0.225	0.316666667	0.120879121	0.197530864	0.209876543	0.285714286	0.142857143	0.2625	0.180851064	0.275362319	0.23655914	0.293333333	0.193181818	0.12371134	0.304878049	0.229885057	0.215189873	0.253731343	0.207317073	0.222222222	0.196969697	0.271604938	0.164556962	0.172839506	0.19047619	0.276315789	0.146666667	0.25974026	0.164705882	0.168674699	0.276315789	0.222222222	0.283783784	0.222222222	0.242424242	0.209876543	0.205479452	0.233766234	0.154929577	0.157142857	0.213333333	0.209876543	0.253012048	0.244186047	0.338461538	0.114285714	0.182795699	0.197183099	0.16091954	0.192307692	0.215909091	0.205128205	0.197530864	0.225	0.15	0.283783784	0.28125	0.21686747	0.293333333	0.217391304	0.273972603	0.121621622	0.202531646	0.159090909	0.283783784	0.188405797	0.153846154	0.189873418	0.17721519	0.175	0.154761905	0.2	0.219512195	0.164705882	0.12345679	0.142857143	0.184615385	0.184782609	0.243243243	0.285714286	0.253521127	0.25974026	0.105263158	0.12345679	0.198019802	0.15	0.162162162	0.223529412	0.225	0.195876289	0.235294118	0.219512195	0.268656716	0.168674699	0.156626506	0.179487179
OC(=O)C(Cc1ccc(cc1)-c1ccccc1)NC(=O)CCS	0.357142857	0.253968254	0.087719298	0.140350877	0.382978723	0.448979592	0.27027027	0.153846154	0.23880597	0.372093023	0.140350877	0.28125	0.090909091	0.23880597	0.140350877	0.101449275	0.155844156	0.220338983	0.208333333	0.512195122	0.38	0.283783784	0.23880597	0.235294118	0.280701754	0.281690141	0.231884058	0.4375	0.285714286	0.169230769	0.358490566	0.302631579	0.155844156	0.4	0.25	0.290322581	0.25974026	0.23880597	0.446428571	0.23880597	0.38	0.269230769	0.295774648	0.32	0.235294118	0.35	0.192307692	0.383333333	0.192307692	0.253968254	0.112903226	0.262295082	0.316666667	0.230769231	0.235294118	0.181818182	0.228571429	0.344827586	0.140350877	0.305084746	0.136363636	0.298507463	0.192307692	0.396226415	0.111111111	0.150684932	0.642857143	0.152941176	0.246376812	0.193548387	0.185714286	1	0.108108108	0.242424242	0.571428571	0.23880597	0.225352113	0.23880597	0.228571429	0.471698113	0.307692308	0.25	0.316666667	0.231884058	0.25	0.140350877	0.358490566	0.338028169	0.2	0.477272727	0.5625	0.281690141	0.28125	0.523809524	0.571428571	0.2	0.25	0.140350877	0.23880597	0.151515152	0.23880597	0.273972603	0.306451613	0.20754717	0.166666667	0.349206349	0.231884058	0.181818182	0.235294118	0.166666667	0.23880597	0.147540984	0.140350877	0.295081967	0.092307692	0.140350877	0.25	0.224489796	0.25	0.087719298	0.296296296	0.392156863	0.3	0.235294118	0.23880597	0.231884058	0.252747253	0.266666667	0.207792208	0.25	0.231884058	0.431372549	0.23880597	0.25	0.23880597	0.092307692	0.202898551	0.366666667	0.288461538	0.5	0.305555556	0.23880597	0.186440678	0.2	0.372881356	0.225352113	0.619047619	0.287878788	0.42	0.177419355	0.181818182	0.1	0.354166667	0.385964912	0.277777778	0.221052632	0.28125	0.098360656	0.3125	0.555555556	0.23880597	0.41509434	0.385964912	0.277777778	0.176470588	0.192307692	0.109090909	0.324324324	0.15	0.14516129	0.289855072	0.294117647	0.354166667	0.408163265	0.208333333	0.181818182	0.28125	0.416666667	0.5625	0.24137931	0.306451613	0.349206349	0.107142857	0.112903226	0.276595745	0.5625	0.225352113	0.416666667	0.372093023	0.22972973	0.15942029	0.147540984	0.287878788	0.23880597	0.283333333	0.26984127	0.147540984	0.4375	0.084745763	0.087719298	0.365384615	0.19047619	0.25	0.147540984	0.140350877	0.349206349	0.288461538	0.385964912	0.216216216	0.23880597	0.586956522	0.176923077	0.192307692	0.35	0.468085106	0.189189189	0.153846154	0.346153846	0.281690141	0.140350877	0.253012048	0.277777778	0.242424242	0.23880597	0.272727273	0.306451613	0.192307692	0.293333333	0.634146341	0.520833333	0.316666667	0.385964912	0.164179104	0.22972973	0.140350877	0.290322581	0.164179104	0.2125	0.255813953	0.291139241	0.534883721	0.192307692	0.310344828	0.262295082	0.23880597	0.307692308	0.087719298	0.466666667	0.246153846	0.28358209	0.147540984	0.181818182	0.272727273	0.142857143	0.104477612	0.155844156	0.225352113	0.23880597	0.063492063	0.087719298	0.242105263	0.2	0.12962963	0.327586207	0.172413793	0.372093023	0.382978723	0.191489362	0.305084746	0.370967742	0.215189873	0.257575758	0.261538462	0.211267606	0.327272727	0.109375	0.131147541	0.4375	0.196721311	0.316666667	0.294117647	0.534883721	0.23880597	0.3125	0.219178082	0.191780822	0.220338983	0.354166667	0.605263158	0.189873418	0.203703704	0.186440678	0.176470588	0.219178082	0.191011236	0.289855072	0.228571429	0.522727273	0.23880597	0.084745763	0.477272727	0.3125	0.276923077	0.219178082	0.264705882	0.070175439	0.378787879	0.194444444	0.379310345	0.281690141	0.428571429	0.2375	0.231884058	0.241935484	0.431372549	0.134328358	0.154929577	0.171875	0.171717172	0.510204082	0.272727273	0.42	0.357142857	0.147540984	0.20754717	0.307692308	0.34375	0.134328358	0.223684211	0.140350877	0.19047619	0.25	0.220930233	0.42	0.261538462	0.25	0.31372549	0.181818182	0.425925926	0.301886792	0.375	0.156626506	0.275362319	0.081967213	0.272727273	0.231884058	0.25	0.242857143	0.477272727	0.283783784	0.25	0.522727273	0.408163265	0.087719298	0.392156863	0.107692308	0.265060241	0.189189189	0.121621622	0.316666667	0.368421053	0.5625	0.072727273	0.763157895	0.305084746	0.272727273	0.313432836	0.230769231	0.311688312	0.5625	0.328358209	0.115384615	0.1	0.231884058	0.153846154	0.231884058	0.25	0.235294118	0.158730159	0.301369863	0.23880597	0.122222222	0.362068966	0.242857143	0.204301075	0.202247191	0.392156863	0.372881356	0.255813953	0.231884058	0.350877193	0.344827586	0.25	0.246153846	0.106060606	0.307692308	0.183333333	0.26984127	0.23880597	0.142857143	0.298507463	0.464285714	0.23880597	0.292307692	0.520833333	0.211267606	0.28	0.140625	0.234567901	0.28125	0.267605634	0.323943662	0.277777778	0.295774648	0.306451613	0.095238095	0.292307692	0.192307692	0.084745763	0.189189189	0.305084746	0.403508772	0.148648649	0.171428571	0.577777778	0.242424242	0.37704918	0.261538462	0.242424242	0.192307692	0.25	0.192307692	0.522727273	0.23880597	0.377358491	0.25	0.31372549	0.245283019	0.245901639	0.23880597	0.308823529	0.277777778	0.220338983	0.211538462	0.283783784	0.555555556	0.116883117	0.278688525	0.277777778	0.385964912	0.464285714	0.23880597	0.375	0.25	0.196428571	0.228571429	0.261538462	0.408163265	0.164179104	0.192982456	0.095890411	0.338461538	0.25	0.634146341	0.315789474	0.316666667	0.3	0.385964912	0.28125	0.468085106	0.231884058	0.3125	0.245901639	0.403846154	0.377777778	0.287671233	0.166666667	0.235294118	0.174603175	0.242424242	0.232876712	0.225806452	0.247058824	0.375	0.392156863	0.155844156	0.23880597	0.231707317	0.216216216	0.231884058	0.129032258	0.28125	0.285714286	0.305084746
CC(C)c1ccc(cc1)S(=O)(=O)N1CC2(C[C@H](N)C(=O)N2)C[C@H]1C(O)=O	0.111111111	0.148148148	0.266666667	0.215384615	0.144927536	0.118421053	0.090909091	0.186666667	0.2125	0.123076923	0.215384615	0.142857143	0.211267606	0.141176471	0.215384615	0.184210526	0.183908046	0.228571429	0.107692308	0.117647059	0.136986301	0.112244898	0.141176471	0.209876543	0.208333333	0.141304348	0.137931034	0.136986301	0.144578313	0.168831169	0.131578947	0.153061224	0.170454545	0.151898734	0.236842105	0.146341463	0.15625	0.2125	0.130952381	0.141176471	0.136986301	0.076190476	0.115789474	0.076190476	0.152941176	0.158536585	0.169230769	0.102272727	0.169230769	0.148148148	0.202898551	0.197368421	0.134146341	0.083333333	0.195121951	0.135802469	0.19047619	0.12195122	0.215384615	0.12345679	0.186666667	0.16091954	0.169230769	0.113924051	0.2	0.180722892	0.106666667	0.154639175	0.234567901	0.23943662	0.2125	0.108108108	1	0.2	0.111111111	0.141176471	0.188235294	0.141176471	0.19047619	0.12195122	0.112359551	0.220779221	0.134146341	0.137931034	0.104477612	0.215384615	0.131578947	0.135416667	0.209876543	0.161764706	0.1125	0.117021277	0.215189873	0.114285714	0.111111111	0.209876543	0.236842105	0.215384615	0.141176471	0.232876712	0.2125	0.138297872	0.117647059	0.114285714	0.132352941	0.087912088	0.192771084	0.179487179	0.195121951	0.108910891	0.141176471	0.2	0.215384615	0.148148148	0.214285714	0.215384615	0.197802198	0.121212121	0.220779221	0.266666667	0.150684932	0.164383562	0.135802469	0.152941176	0.141176471	0.137931034	0.163636364	0.101010101	0.175824176	0.220779221	0.192771084	0.115384615	0.141176471	0.220779221	0.141176471	0.214285714	0.197530864	0.11627907	0.109589041	0.126760563	0.173913043	0.141176471	0.2	0.209876543	0.1875	0.134831461	0.108108108	0.125	0.133333333	0.191780822	0.196969697	0.169491525	0.161764706	0.107142857	0.191011236	0.101694915	0.142857143	0.227272727	0.126436782	0.12	0.141176471	0.141025641	0.107142857	0.127659574	0.13253012	0.169230769	0.102941176	0.087378641	0.164835165	0.287878788	0.119565217	0.172413793	0.112676056	0.121621622	0.125	0.196969697	0.142857143	0.108108108	0.1125	0.173076923	0.117647059	0.087912088	0.169230769	0.202898551	0.088235294	0.1125	0.174418605	0.087912088	0.123076923	0.166666667	0.146341463	0.2	0.125	0.141176471	0.1375	0.220779221	0.2	0.152777778	0.238095238	0.266666667	0.118421053	0.155844156	0.220779221	0.2	0.215384615	0.087912088	0.125	0.107142857	0.11827957	0.2125	0.12987013	0.128378378	0.169230769	0.091954023	0.136986301	0.186046512	0.186666667	0.135135135	0.117021277	0.215384615	0.156862745	0.185714286	0.2	0.141176471	0.113636364	0.144578313	0.169230769	0.144329897	0.109589041	0.144736842	0.134146341	0.107142857	0.179487179	0.193181818	0.215384615	0.146341463	0.194805195	0.193548387	0.079646018	0.171717172	0.111111111	0.169230769	0.2	0.197368421	0.141176471	0.112359551	0.266666667	0.126760563	0.144578313	0.162790698	0.2	0.196969697	0.209876543	0.178082192	0.189189189	0.183908046	0.174418605	0.141176471	0.173913043	0.266666667	0.1	0.209876543	0.086956522	0.1375	0.162790698	0.123076923	0.144927536	0.188679245	0.109756098	0.112359551	0.157894737	0.197530864	0.142857143	0.219512195	0.115384615	0.197183099	0.121621622	0.152777778	0.242857143	0.192307692	0.2	0.111111111	0.141176471	0.139534884	0.183908046	0.134831461	0.228571429	0.112676056	0.119402985	0.2	0.082191781	0.166666667	0.175	0.131868132	0.165048544	0.131868132	0.19047619	0.14084507	0.141176471	0.21875	0.161764706	0.072072072	0.182926829	0.170454545	0.111111111	0.171875	0.265060241	0.204819277	0.119047619	0.129032258	0.105263158	0.189473684	0.137931034	0.151898734	0.115384615	0.2	0.170731707	0.186666667	0.140350877	0.1	0.087378641	0.133333333	0.139240506	0.2	0.114285714	0.123287671	0.123595506	0.285714286	0.215909091	0.215384615	0.175257732	0.236842105	0.122641509	0.133333333	0.170731707	0.146341463	0.125	0.179487179	0.12345679	0.169014085	0.1375	0.157894737	0.120879121	0.15942029	0.139534884	0.192771084	0.141025641	0.134831461	0.161764706	0.112244898	0.172043011	0.14084507	0.152777778	0.266666667	0.133333333	0.211267606	0.178217822	0.186046512	0.182926829	0.134146341	0.260273973	0.1125	0.106060606	0.109589041	0.151898734	0.139534884	0.243902439	0.13253012	0.15	0.1125	0.095744681	0.180327869	0.169491525	0.137931034	0.11827957	0.192771084	0.220779221	0.152941176	0.144736842	0.112244898	0.141176471	0.12745098	0.134146341	0.188235294	0.105263158	0.18627451	0.148648649	0.104651163	0.079646018	0.192771084	0.1375	0.12195122	0.220779221	0.144578313	0.208333333	0.112359551	0.180555556	0.175	0.141176471	0.2	0.097826087	0.103448276	0.141176471	0.209876543	0.101265823	0.219512195	0.111111111	0.225352113	0.2	0.2	0.168539326	0.125	0.177777778	0.177777778	0.144578313	0.202898551	0.166666667	0.169230769	0.181818182	0.186046512	0.151898734	0.119047619	0.151162791	0.156626506	0.103896104	0.2	0.139534884	0.11627907	0.185185185	0.169230769	0.220779221	0.169230769	0.14084507	0.141176471	0.144736842	0.146341463	0.157142857	0.111111111	0.125	0.141176471	0.197674419	0.152173913	0.194444444	0.115942029	0.112244898	0.12	0.149425287	0.179487179	0.177777778	0.107142857	0.103448276	0.141176471	0.109756098	0.220779221	0.191176471	0.136363636	0.215189873	0.136986301	0.179487179	0.108108108	0.189873418	0.10989011	0.220779221	0.109589041	0.1125	0.134146341	0.135802469	0.120481928	0.129411765	0.136986301	0.137931034	0.126436782	0.139240506	0.101265823	0.117647059	0.125	0.181818182	0.195121951	0.173333333	0.2	0.11827957	0.111111111	0.153846154	0.109756098	0.148648649	0.183908046	0.141176471	0.173469388	0.168539326	0.137931034	0.150684932	0.129411765	0.144578313	0.151898734
CC(NC(CCc1ccccc1)C(O)=O)C(=O)N1C(Cc2ccccc12)C(O)=O	0.232876712	0.223684211	0.225806452	0.253968254	0.295081967	0.25	0.186813187	0.219178082	0.515625	0.489795918	0.253968254	0.215189873	0.211267606	0.426470588	0.253968254	0.184210526	0.2875	0.563636364	0.125	0.288135593	0.406779661	0.197802198	0.276315789	0.53125	0.298507463	0.220930233	0.269230769	0.23880597	0.202531646	0.40625	0.28358209	0.269662921	0.211764706	0.263888889	0.342857143	0.220779221	0.405063291	0.515625	0.25	0.426470588	0.406779661	0.241758242	0.23255814	0.177083333	0.240506329	0.25	0.169230769	0.197530864	0.169230769	0.223684211	0.220588235	0.516666667	0.223684211	0.181818182	0.580645161	0.194805195	0.25	0.243243243	0.253968254	0.22972973	0.236111111	0.346666667	0.169230769	0.23943662	0.235294118	0.209876543	0.23880597	0.272727273	0.265822785	0.396825397	0.25974026	0.242424242	0.2	1	0.212121212	0.276315789	0.553846154	0.426470588	0.25	0.393939394	0.356164384	0.620689655	0.223684211	0.269230769	0.193548387	0.253968254	0.28358209	0.329268293	0.507692308	0.316666667	0.202702703	0.220930233	0.333333333	0.278688525	0.212121212	0.507692308	0.342857143	0.253968254	0.276315789	0.25	0.328767123	0.304878049	0.217948718	0.181818182	0.19379845	0.207317073	0.253164557	0.277777778	0.580645161	0.178947368	0.276315789	0.235294118	0.253968254	0.24	0.214285714	0.253968254	0.197802198	0.193548387	0.620689655	0.225806452	0.235294118	0.231884058	0.226666667	0.240506329	0.276315789	0.414285714	0.230769231	0.159574468	0.229885057	0.620689655	0.253164557	0.242857143	0.2125	0.620689655	0.426470588	0.214285714	0.426470588	0.391304348	0.173913043	0.26984127	0.24137931	0.426470588	0.253731343	0.507692308	0.25	0.231707317	0.261538462	0.207317073	0.231884058	0.298507463	0.410714286	0.131147541	0.295081967	0.223684211	0.292682927	0.181818182	0.215189873	0.227272727	0.225	0.272727273	0.426470588	0.271428571	0.223684211	0.204545455	0.13253012	0.169230769	0.119402985	0.178947368	0.277108434	0.148648649	0.197674419	0.307692308	0.215384615	0.23880597	0.220338983	0.410714286	0.215189873	0.438596491	0.202702703	0.244897959	0.217948718	0.207317073	0.1875	0.220588235	0.193548387	0.202702703	0.24691358	0.207317073	0.489795918	0.590909091	0.236842105	0.235294118	0.253164557	0.276315789	0.281690141	0.342857143	0.235294118	0.296875	0.21875	0.225806452	0.287878788	0.186666667	0.620689655	0.235294118	0.253968254	0.207317073	0.35	0.223684211	0.209302326	0.515625	0.242857143	0.167832168	0.169230769	0.217948718	0.23880597	0.5	0.219178082	0.272727273	0.220930233	0.253968254	0.268817204	0.456140351	0.714285714	0.426470588	0.195121951	0.233766234	0.169230769	0.423076923	0.372881356	0.279411765	0.223684211	0.223684211	0.277777778	0.458333333	0.253968254	0.220779221	0.295774648	0.193548387	0.161904762	0.247311828	0.26984127	0.169230769	0.323529412	0.516666667	0.426470588	0.356164384	0.225806452	0.26984127	0.484375	0.282051282	0.235294118	0.410714286	0.272727273	0.211267606	0.222222222	0.2875	0.24691358	0.276315789	0.173913043	0.225806452	0.2	0.507692308	0.119402985	0.22972973	0.209677419	0.489795918	0.295081967	0.2	0.197368421	0.207317073	0.235955056	0.347222222	0.246753247	0.428571429	0.318181818	0.231884058	0.136986301	0.296875	0.318181818	0.309859155	0.275	0.26984127	0.2125	0.272727273	0.537313433	0.188235294	0.563636364	0.215384615	0.339285714	0.227272727	0.161764706	0.2	0.27027027	0.226190476	0.224489796	0.226190476	0.25	0.306451613	0.426470588	0.098591549	0.316666667	0.166666667	0.328767123	0.450704225	0.333333333	0.153846154	0.329113924	0.428571429	0.220779221	0.220930233	0.253731343	0.22826087	0.269230769	0.197368421	0.208333333	0.232876712	0.230769231	0.219178082	0.238095238	0.23943662	0.178947368	0.231884058	0.267605634	0.235294118	0.2	0.154929577	0.234567901	0.25	0.244186047	0.253968254	0.1875	0.342857143	0.202020202	0.231884058	0.297297297	0.220779221	0.446428571	0.277777778	0.263888889	0.220588235	0.213333333	0.279069767	0.36	0.111111111	0.225	0.253164557	0.236111111	0.442857143	0.316666667	0.197802198	0.224719101	0.306451613	0.23880597	0.225806452	0.287878788	0.211267606	0.252631579	0.324675325	0.243589744	0.223684211	0.295774648	0.202702703	0.106060606	0.208955224	0.22972973	0.225	0.259259259	0.189873418	0.385542169	0.202702703	0.240963855	0.180327869	0.131147541	0.269230769	0.181818182	0.47761194	0.620689655	0.240506329	0.16	0.197802198	0.426470588	0.173469388	0.291666667	0.364864865	0.177570093	0.24742268	0.231884058	0.202531646	0.161904762	0.253164557	0.22972973	0.194805195	0.620689655	0.484375	0.208333333	0.356164384	0.440677966	0.516129032	0.276315789	0.238095238	0.328947368	0.2	0.426470588	0.272727273	0.260869565	0.428571429	0.195652174	0.279411765	0.266666667	0.333333333	0.238095238	0.213483146	0.514285714	0.292682927	0.338028169	0.23880597	0.462686567	0.169230769	0.181818182	0.47826087	0.22972973	0.253333333	0.178571429	0.411764706	0.231884058	1	0.256410256	0.230769231	0.263157895	0.169230769	0.620689655	0.169230769	0.306451613	0.426470588	0.279411765	0.220779221	0.227272727	0.212121212	0.2	0.426470588	0.492753623	0.413333333	0.323076923	0.222222222	0.197802198	0.272727273	0.204819277	0.194805195	0.247058824	0.223684211	0.2	0.276315789	0.22972973	0.620689655	0.327868852	0.234567901	0.315068493	0.296875	0.226666667	0.188405797	0.175	0.231707317	0.620689655	0.372881356	0.236111111	0.223684211	0.226666667	0.388059701	0.215189873	0.23880597	0.269230769	0.240506329	0.184210526	0.338461538	0.245901639	0.2	0.246575342	0.580645161	0.294117647	1	0.155555556	0.153846154	0.25	0.22972973	0.231884058	0.2875	0.276315789	0.23655914	0.253012048	0.269230769	0.183098592	0.215189873	0.233766234	0.22972973
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)CCC(O)=O	0.345454545	0.222222222	0.090909091	0.105263158	0.3125	0.533333333	0.260273973	0.123076923	0.208955224	0.325581395	0.105263158	0.25	0.09375	0.227272727	0.105263158	0.104477612	0.12987013	0.147540984	0.12	0.463414634	0.288461538	0.223684211	0.208955224	0.205882353	0.203389831	0.253521127	0.202898551	0.558139535	0.410714286	0.138461538	0.272727273	0.328767123	0.144736842	0.470588235	0.21875	0.258064516	0.202531646	0.208955224	0.436363636	0.227272727	0.288461538	0.243589744	0.216216216	0.347222222	0.205882353	0.295081967	0.111111111	0.396551724	0.111111111	0.222222222	0.098360656	0.229508197	0.262295082	0.24	0.205882353	0.1875	0.183098592	0.266666667	0.105263158	0.271186441	0.177419355	0.25	0.111111111	0.333333333	0.114754098	0.154929577	0.425531915	0.142857143	0.333333333	0.142857143	0.125	0.571428571	0.111111111	0.212121212	1	0.208955224	0.197183099	0.227272727	0.183098592	0.357142857	0.360655738	0.21875	0.262295082	0.202898551	0.234042553	0.105263158	0.272727273	0.388059701	0.171428571	0.431818182	0.377358491	0.219178082	0.212121212	0.441860465	1	0.171428571	0.21875	0.105263158	0.208955224	0.15625	0.208955224	0.3	0.362068966	0.24	0.189655172	0.406779661	0.185714286	0.151515152	0.205882353	0.142857143	0.208955224	0.114754098	0.105263158	0.262295082	0.095238095	0.105263158	0.291666667	0.234042553	0.21875	0.090909091	0.259259259	0.533333333	0.266666667	0.205882353	0.208955224	0.220588235	0.230769231	0.273972603	0.166666667	0.21875	0.185714286	0.510638298	0.208955224	0.21875	0.227272727	0.095238095	0.173913043	0.428571429	0.25	0.422222222	0.210526316	0.227272727	0.152542373	0.171428571	0.295081967	0.197183099	0.434782609	0.338709677	0.533333333	0.14516129	0.166666667	0.104166667	0.3125	0.305084746	0.304347826	0.252747253	0.25	0.101694915	0.28125	0.416666667	0.227272727	0.377358491	0.305084746	0.285714286	0.21875	0.111111111	0.134615385	0.263157895	0.125	0.169491525	0.318181818	0.246376812	0.285714286	0.558139535	0.191489362	0.166666667	0.25	0.5	0.377358491	0.218390805	0.362068966	0.406779661	0.132075472	0.098360656	0.288888889	0.377358491	0.214285714	0.338709677	0.325581395	0.171052632	0.147058824	0.114754098	0.296875	0.208955224	0.271186441	0.21875	0.114754098	0.395833333	0.087719298	0.090909091	0.326923077	0.25862069	0.21875	0.114754098	0.105263158	0.406779661	0.25	0.305084746	0.205479452	0.208955224	0.392156863	0.198412698	0.111111111	0.338983051	0.558139535	0.162162162	0.123076923	0.307692308	0.219178082	0.105263158	0.228915663	0.155172414	0.212121212	0.227272727	0.322580645	0.410714286	0.111111111	0.338028169	0.413043478	0.392156863	0.262295082	0.305084746	0.134328358	0.202702703	0.105263158	0.258064516	0.151515152	0.1875	0.23255814	0.219512195	0.422222222	0.111111111	0.275862069	0.229508197	0.227272727	0.360655738	0.090909091	0.422222222	0.234375	0.235294118	0.114754098	0.166666667	0.344262295	0.111111111	0.107692308	0.12987013	0.214285714	0.208955224	0.06557377	0.090909091	0.274725275	0.171428571	0.156862745	0.271186441	0.165217391	0.325581395	0.3125	0.25	0.271186441	0.406779661	0.205128205	0.191176471	0.230769231	0.217391304	0.267857143	0.112903226	0.116666667	0.395833333	0.163934426	0.262295082	0.246376812	0.422222222	0.208955224	0.28125	0.208333333	0.148648649	0.147540984	0.285714286	0.43902439	0.164556962	0.235294118	0.172413793	0.164179104	0.191780822	0.168539326	0.338461538	0.183098592	0.413043478	0.227272727	0.087719298	0.431818182	0.320512821	0.265625	0.191780822	0.3125	0.072727273	0.289855072	0.166666667	0.278688525	0.219178082	0.446808511	0.197530864	0.202898551	0.209677419	0.339622642	0.15625	0.126760563	0.140625	0.128712871	0.531914894	0.315068493	0.533333333	0.423076923	0.114754098	0.215686275	0.294117647	0.4	0.138461538	0.3	0.105263158	0.166666667	0.21875	0.226190476	0.533333333	0.230769231	0.21875	0.274509804	0.151515152	0.470588235	0.218181818	0.5	0.13253012	0.246376812	0.084745763	0.242424242	0.185714286	0.216666667	0.231884058	0.431818182	0.223684211	0.291666667	0.413043478	0.558139535	0.090909091	0.326923077	0.111111111	0.303797468	0.116883117	0.125	0.262295082	0.333333333	0.377358491	0.075471698	0.756756757	0.271186441	0.242424242	0.28358209	0.164179104	0.207317073	0.377358491	0.380952381	0.12	0.104166667	0.202898551	0.128205128	0.202898551	0.21875	0.205882353	0.092307692	0.24	0.227272727	0.151162791	0.327586207	0.197183099	0.182795699	0.179775281	0.533333333	0.410714286	0.23255814	0.185714286	0.271186441	0.266666667	0.21875	0.234375	0.109375	0.360655738	0.15	0.238095238	0.208955224	0.107142857	0.349206349	0.31147541	0.227272727	0.344262295	0.510638298	0.217391304	0.220779221	0.109375	0.272727273	0.25	0.23943662	0.295774648	0.216216216	0.285714286	0.295081967	0.098360656	0.261538462	0.111111111	0.087719298	0.162162162	0.271186441	0.444444444	0.136986301	0.142857143	0.725	0.212121212	0.438596491	0.25	0.194029851	0.111111111	0.21875	0.111111111	0.413043478	0.227272727	0.314814815	0.21875	0.444444444	0.20754717	0.193548387	0.227272727	0.225352113	0.323529412	0.147540984	0.22	0.223684211	0.416666667	0.12	0.245901639	0.25	0.305084746	0.31147541	0.208955224	0.315789474	0.21875	0.181818182	0.2	0.212121212	0.34	0.134328358	0.2	0.098591549	0.268656716	0.21875	0.413043478	0.303571429	0.262295082	0.266666667	0.452830189	0.25	0.558139535	0.202898551	0.301587302	0.254237288	0.392156863	0.333333333	0.277777778	0.136363636	0.205882353	0.142857143	0.212121212	0.313432836	0.321428571	0.238095238	0.315789474	0.533333333	0.12987013	0.208955224	0.269230769	0.205479452	0.202898551	0.096774194	0.25	0.253968254	0.271186441
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)N=[N+]=[N-]	0.217948718	0.209876543	0.227272727	0.253731343	0.272727273	0.232876712	0.189473684	0.220779221	0.5	0.444444444	0.253731343	0.202380952	0.213333333	0.324675325	0.253731343	0.1875	0.317073171	0.281690141	0.115942029	0.265625	0.375	0.175257732	0.2	0.560606061	0.314285714	0.208791209	0.195402299	0.222222222	0.19047619	0.202531646	0.263888889	0.268817204	0.161290323	0.246753247	0.356164384	0.207317073	0.432098765	0.5	0.234567901	0.324675325	0.375	0.242105263	0.180851064	0.18	0.197674419	0.234567901	0.173913043	0.186046512	0.173913043	0.209876543	0.222222222	0.5	0.209876543	0.152777778	0.560606061	0.168674699	0.235294118	0.227848101	0.253731343	0.2	0.236842105	0.292682927	0.173913043	0.223684211	0.253521127	0.226190476	0.222222222	0.344827586	0.265060241	0.309859155	0.243902439	0.225352113	0.188235294	0.553846154	0.197183099	0.2	1	0.324675325	0.235294118	0.366197183	0.386666667	0.62295082	0.209876543	0.195402299	0.179104478	0.253731343	0.263888889	0.280898876	0.514705882	0.292307692	0.189873418	0.182795699	0.346666667	0.257575758	0.197183099	0.514705882	0.356164384	0.253731343	0.2	0.25	0.324675325	0.204301075	0.234567901	0.169014085	0.186567164	0.209302326	0.238095238	0.276315789	0.560606061	0.13592233	0.2	0.236111111	0.253731343	0.225	0.216216216	0.253731343	0.1875	0.179104478	0.62295082	0.227272727	0.271428571	0.216216216	0.2125	0.197674419	0.2	0.316455696	0.231481481	0.163265306	0.230769231	0.62295082	0.238095238	0.226666667	0.2	0.62295082	0.324675325	0.216216216	0.228915663	0.364864865	0.178082192	0.25	0.241758242	0.324675325	0.271428571	0.514705882	0.234567901	0.204545455	0.242857143	0.238095238	0.216216216	0.226666667	0.235294118	0.121212121	0.272727273	0.209876543	0.290697674	0.184210526	0.202380952	0.228571429	0.256097561	0.236111111	0.324675325	0.27027027	0.209876543	0.193548387	0.125	0.173913043	0.126760563	0.181818182	0.305882353	0.139240506	0.227272727	0.304878049	0.2	0.205479452	0.184615385	0.235294118	0.202380952	0.380952381	0.189873418	0.245098039	0.234567901	0.209302326	0.173913043	0.222222222	0.179104478	0.189873418	0.261904762	0.209302326	0.444444444	0.341463415	0.207317073	0.236111111	0.223529412	0.2	0.263157895	0.356164384	0.236111111	0.275362319	0.220588235	0.227272727	0.25	0.175	0.62295082	0.236111111	0.253731343	0.209302326	0.323076923	0.209876543	0.197802198	0.5	0.226666667	0.170068027	0.173913043	0.219512195	0.222222222	0.407894737	0.220779221	0.271428571	0.182795699	0.253731343	0.268041237	0.222222222	0.603174603	0.324675325	0.226190476	0.204819277	0.173913043	0.247311828	0.34375	0.260273973	0.209876543	0.209876543	0.310810811	0.447368421	0.253731343	0.207317073	0.243589744	0.183673469	0.165137615	0.24742268	0.25	0.173913043	0.319444444	0.5	0.324675325	0.386666667	0.227272727	0.25	0.333333333	0.280487805	0.236111111	0.235294118	0.271604938	0.181818182	0.223684211	0.317073171	0.261904762	0.2	0.162162162	0.227272727	0.191304348	0.514705882	0.111111111	0.215189873	0.2109375	0.444444444	0.272727273	0.212962963	0.185185185	0.195402299	0.263736264	0.397260274	0.24691358	0.381578947	0.295774648	0.232876712	0.142857143	0.275362319	0.352941176	0.306666667	0.244186047	0.25	0.2	0.240963855	0.611940299	0.164835165	0.281690141	0.2	0.290322581	0.22826087	0.150684932	0.186666667	0.269230769	0.186813187	0.225490196	0.24137931	0.235294118	0.28358209	0.324675325	0.092105263	0.292307692	0.180952381	0.324675325	0.421052632	0.363636364	0.15942029	0.264367816	0.418918919	0.2375	0.182795699	0.236111111	0.229166667	0.195402299	0.185185185	0.194805195	0.233766234	0.231707317	0.220779221	0.298076923	0.223684211	0.181818182	0.216216216	0.25	0.236111111	0.185714286	0.144736842	0.220930233	0.25	0.244444444	0.253731343	0.202020202	0.356164384	0.192307692	0.216216216	0.278481013	0.207317073	0.409836066	0.276315789	0.246753247	0.205479452	0.215189873	0.352941176	0.289156627	0.103896104	0.211764706	0.238095238	0.220779221	0.308641975	0.292307692	0.175257732	0.225806452	0.28358209	0.222222222	0.227272727	0.267605634	0.213333333	0.252525253	0.273809524	0.228915663	0.209876543	0.276315789	0.189873418	0.098591549	0.194444444	0.215189873	0.211764706	0.244186047	0.178571429	0.411764706	0.189873418	0.255813953	0.184615385	0.121212121	0.195402299	0.147368421	0.444444444	0.62295082	0.197674419	0.179487179	0.175257732	0.324675325	0.176470588	0.272727273	0.292682927	0.169642857	0.247524752	0.216216216	0.19047619	0.165137615	0.238095238	0.215189873	0.182926829	0.62295082	0.333333333	0.210526316	0.386666667	0.216216216	0.285714286	0.2	0.257575758	0.341772152	0.188235294	0.324675325	0.271604938	0.243243243	0.381578947	0.173469388	0.226666667	0.293478261	0.311688312	0.197802198	0.189473684	0.585714286	0.290697674	0.25	0.23943662	0.256097561	0.173913043	0.185714286	0.465753425	0.215189873	0.2375	0.168539326	0.21686747	0.216216216	0.553846154	0.240963855	0.231707317	0.24691358	0.173913043	0.62295082	0.173913043	0.28358209	0.324675325	0.260273973	0.207317073	0.211267606	0.180555556	0.1875	0.324675325	0.270588235	0.460526316	0.281690141	0.188405797	0.175257732	0.236111111	0.206896552	0.182926829	0.247191011	0.209876543	0.188235294	0.2	0.215189873	0.62295082	0.228571429	0.220930233	0.311688312	0.275362319	0.227848101	0.175675676	0.178571429	0.23255814	0.62295082	0.34375	0.220779221	0.209876543	0.2125	0.361111111	0.202380952	0.222222222	0.195402299	0.226190476	0.172839506	0.314285714	0.227272727	0.177083333	0.263157895	0.560606061	0.223684211	0.553846154	0.184782609	0.1875	0.25	0.215189873	0.216216216	0.317073171	0.2	0.237113402	0.26744186	0.195402299	0.202702703	0.202380952	0.219512195	0.263157895
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
OC(=O)[C@@H]1CCCN2N1C(=O)[C@H](CCC2=O)NC(=O)[C@@H](S)Cc1ccccc1	0.220779221	0.616666667	0.25	0.276923077	0.360655738	0.236111111	0.178947368	0.291666667	0.328947368	0.222222222	0.276923077	0.162790698	0.232876712	0.294871795	0.276923077	0.220779221	0.289156627	0.25	0.1875	0.25	0.225352113	0.22826087	0.53030303	0.243902439	0.421875	0.184782609	0.514705882	0.225352113	0.164705882	0.253333333	0.216216216	0.360465116	0.215909091	0.217948718	0.4	0.166666667	0.292134831	0.328947368	0.2375	0.294871795	0.225352113	0.17	0.208791209	0.17	0.436619718	0.302631579	0.26984127	0.21686747	0.26984127	0.616666667	0.225352113	0.357142857	0.2125	0.093333333	0.275	0.156626506	0.857142857	0.185185185	0.276923077	0.158536585	0.256756757	0.363636364	0.26984127	0.314285714	0.257142857	0.228915663	0.260869565	0.221052632	0.316455696	0.277777778	0.24691358	0.228571429	0.19047619	0.25	0.183098592	0.53030303	0.235294118	0.294871795	1	0.215189873	0.197674419	0.342465753	0.2125	0.514705882	0.164179104	0.276923077	0.216216216	0.241758242	0.324675325	0.257575758	0.17721519	0.238636364	0.428571429	0.366666667	0.183098592	0.324675325	0.4	0.276923077	0.53030303	0.287671233	0.328947368	0.206521739	0.207317073	0.108108108	0.196969697	0.197674419	0.584615385	0.315068493	0.275	0.183673469	0.53030303	0.222222222	0.276923077	0.168674699	0.236111111	0.276923077	0.637681159	0.114285714	0.342465753	0.25	0.23943662	0.186666667	0.215189873	0.436619718	0.53030303	0.2875	0.245283019	0.189473684	0.563380282	0.342465753	0.584615385	0.22972973	0.463768116	0.342465753	0.294871795	0.236111111	0.21686747	0.219512195	0.118421053	0.35483871	0.4	0.294871795	0.275362319	0.324675325	0.2375	0.458333333	0.34375	0.197674419	0.236111111	0.3	0.23880597	0.177419355	0.257575758	0.243589744	0.428571429	0.13559322	0.219512195	0.25	0.2	0.205479452	0.294871795	0.223684211	0.243589744	0.182795699	0.152941176	0.26984127	0.082191781	0.171717172	0.235955056	0.1125	0.215909091	0.413333333	0.317460317	0.175675676	0.169230769	0.23880597	0.219512195	0.228571429	0.17721519	0.26	0.207317073	0.197674419	0.176470588	0.225352113	0.098591549	0.17721519	0.346153846	0.197674419	0.222222222	0.252873563	0.180722892	0.222222222	0.197674419	0.53030303	0.1875	0.507692308	0.222222222	0.242857143	0.242424242	0.25	0.236111111	0.207792208	0.342465753	0.222222222	0.276923077	0.197674419	0.214285714	0.243589744	0.173913043	0.328947368	0.246575342	0.212765957	0.26984127	0.207317073	0.208333333	0.23255814	0.291666667	0.23943662	0.238636364	0.276923077	0.270833333	0.242857143	0.25	0.294871795	0.186046512	0.164705882	0.26984127	0.223404255	0.214285714	0.3	0.2125	0.243589744	0.333333333	0.313253012	0.276923077	0.166666667	0.2	0.369047619	0.155963303	0.318681319	0.292307692	0.26984127	0.402985075	0.357142857	0.294871795	0.197674419	0.25	0.253731343	0.253164557	0.424657534	0.222222222	0.23880597	0.36	0.216216216	0.194805195	0.289156627	0.346153846	0.53030303	0.214285714	0.25	0.152542373	0.324675325	0.128571429	0.202531646	0.232	0.222222222	0.360655738	0.238095238	0.158536585	0.271604938	0.310344828	0.346666667	0.219512195	0.209302326	0.31884058	0.271428571	0.144736842	0.242857143	0.31884058	0.515625	0.341772152	0.292307692	0.442857143	0.2	0.244186047	0.141304348	0.25	0.317460317	0.253968254	0.272727273	0.106666667	0.222222222	0.342465753	0.407894737	0.227722772	0.188888889	1	0.268656716	0.294871795	0.064935065	0.257575758	0.160377358	0.328947368	0.258823529	0.209302326	0.253968254	0.26744186	0.316455696	0.209876543	0.224719101	0.23943662	0.5	0.514705882	0.172839506	0.181818182	0.253333333	0.234567901	0.291666667	0.207207207	0.210526316	0.171717172	0.236111111	0.220779221	0.222222222	0.108108108	0.246376812	0.268292683	0.27027027	0.290697674	0.276923077	0.255319149	0.4	0.171428571	0.236111111	0.234567901	0.555555556	0.197183099	0.315068493	0.25	0.191780822	0.172839506	0.212765957	0.325	0.135135135	0.159090909	0.584615385	0.192307692	0.25	0.257575758	0.215053763	0.269662921	0.268656716	0.191780822	0.25	0.328358209	0.25	0.268041237	0.204545455	0.231707317	0.2125	0.352112676	0.17721519	0.149253731	0.197183099	0.172839506	0.159090909	0.261904762	0.180722892	0.279569892	0.17721519	0.188888889	0.266666667	0.177419355	0.514705882	0.2	0.320512821	0.342465753	0.436619718	0.22972973	0.215053763	0.294871795	0.166666667	0.227848101	0.363636364	0.130434783	0.288659794	0.186666667	0.269230769	0.155963303	0.584615385	0.1875	0.185185185	0.342465753	0.253164557	0.246575342	0.197674419	0.219178082	0.225	0.53030303	0.188405797	0.193181818	0.219512195	0.294871795	0.342105263	0.213333333	0.209302326	0.212765957	0.281690141	0.311111111	0.369863014	0.384615385	0.178947368	0.30952381	0.30952381	0.337837838	0.242857143	0.275	0.26984127	0.242424242	0.261904762	0.172839506	0.289473684	0.197674419	0.234567901	0.202702703	0.25	0.2	0.204819277	0.587301587	0.26984127	0.342465753	0.26984127	0.268656716	0.294871795	0.263888889	0.555555556	0.197183099	0.12	0.175	0.294871795	0.244186047	0.279069767	0.216216216	0.109589041	0.215053763	0.205479452	0.238095238	0.129411765	0.325301205	0.243589744	0.219512195	0.53030303	0.301369863	0.342465753	0.268656716	0.485714286	0.492537313	0.338461538	0.263157895	0.102564103	0.225	0.193181818	0.342465753	0.214285714	0.192307692	0.2125	0.2	0.2125	0.162790698	0.208333333	0.514705882	0.214285714	0.13253012	0.181818182	0.25	0.217391304	0.319444444	0.275	0.226666667	0.25	0.136842105	0.160493827	0.265306122	0.301369863	0.186666667	0.289156627	0.53030303	0.307692308	0.333333333	0.514705882	0.173333333	0.162790698	0.164705882	0.217948718
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O	0.387096774	0.236111111	0.107692308	0.119402985	0.388888889	0.472727273	0.283950617	0.133333333	0.5	0.568181818	0.119402985	0.415384615	0.108108108	0.309859155	0.119402985	0.116883117	0.192771084	0.188405797	0.079365079	0.44	0.519230769	0.235294118	0.223684211	0.492063492	0.220588235	0.422535211	0.217948718	0.436363636	0.338235294	0.131578947	0.366666667	0.379746835	0.137931034	0.474576271	0.285714286	0.323529412	0.35443038	0.5	0.31884058	0.309859155	0.519230769	0.345679012	0.243902439	0.313253012	0.220779221	0.358208955	0.074626866	0.328571429	0.074626866	0.236111111	0.112676056	0.403225806	0.390625	0.193548387	0.382352941	0.173333333	0.215189873	0.333333333	0.119402985	0.279411765	0.164383562	0.293333333	0.074626866	0.4	0.142857143	0.220779221	0.519230769	0.186813187	0.297297297	0.253731343	0.17721519	0.471698113	0.12195122	0.393939394	0.357142857	0.223684211	0.366197183	0.309859155	0.215189873	1	0.666666667	0.40625	0.390625	0.217948718	0.37254902	0.119402985	0.366666667	0.363636364	0.323943662	0.530612245	0.268656716	0.24691358	0.277777778	0.48	0.357142857	0.323943662	0.285714286	0.119402985	0.223684211	0.162162162	0.273972603	0.211764706	0.338235294	0.254237288	0.260504202	0.357142857	0.217948718	0.189189189	0.382352941	0.125	0.223684211	0.126760563	0.119402985	0.328358209	0.157142857	0.119402985	0.220930233	0.37254902	0.40625	0.107692308	0.333333333	0.446428571	0.257142857	0.220779221	0.223684211	0.301369863	0.278350515	0.265060241	0.197674419	0.40625	0.217948718	0.456140351	0.223684211	0.40625	0.309859155	0.157142857	0.1625	0.559322034	0.350877193	0.490196078	0.283950617	0.309859155	0.142857143	0.323943662	0.378787879	0.2125	0.56	0.357142857	0.5	0.136986301	0.171875	0.083333333	0.388888889	0.348484848	0.397260274	0.3125	0.243243243	0.166666667	0.402985075	0.481481481	0.309859155	0.440677966	0.348484848	0.397260274	0.139240506	0.074626866	0.126984127	0.333333333	0.186046512	0.157142857	0.337837838	0.4	0.293103448	0.362068966	0.172413793	0.171875	0.243243243	0.591836735	0.268656716	0.296703297	0.338235294	0.357142857	0.090909091	0.112676056	0.206896552	0.268656716	0.2125	0.417910448	0.568181818	0.311688312	0.168831169	0.126760563	0.357142857	0.223684211	0.338461538	0.285714286	0.126760563	0.58	0.104477612	0.107692308	0.396551724	0.180555556	0.40625	0.126760563	0.119402985	0.357142857	0.4	0.348484848	0.369863014	0.5	0.456140351	0.189781022	0.074626866	0.358208955	0.436363636	0.306666667	0.133333333	0.355932203	0.24691358	0.119402985	0.295454545	0.144927536	0.393939394	0.309859155	0.402985075	0.444444444	0.074626866	0.3375	0.425925926	0.431034483	0.390625	0.348484848	0.189189189	0.53030303	0.119402985	0.323529412	0.128205128	0.202247191	0.255319149	0.365853659	0.461538462	0.074626866	0.28358209	0.403225806	0.309859155	0.666666667	0.107692308	0.490196078	0.31884058	0.315068493	0.126760563	0.171875	0.287671233	0.123287671	0.12	0.192771084	0.2125	0.223684211	0.069444444	0.107692308	0.333333333	0.323943662	0.14516129	0.338461538	0.20661157	0.568181818	0.388888889	0.270833333	0.260869565	0.376811594	0.204545455	0.273972603	0.210526316	0.315068493	0.456140351	0.191176471	0.112676056	0.58	0.202898551	0.308823529	0.324324324	0.461538462	0.223684211	0.402985075	0.356164384	0.197530864	0.188405797	0.293103448	0.577777778	0.168539326	0.229508197	0.176470588	0.168831169	0.207317073	0.274725275	0.455882353	0.215189873	0.509803922	0.309859155	0.088235294	0.530612245	0.306818182	0.256756757	0.337837838	0.411764706	0.059701493	0.328947368	0.315068493	0.40625	0.2625	0.454545455	0.238636364	0.217948718	0.260869565	0.276923077	0.178082192	0.194805195	0.133333333	0.2	0.35483871	0.285714286	0.5	0.409836066	0.126760563	0.345454545	0.238095238	0.391304348	0.194444444	0.271604938	0.119402985	0.157894737	0.285714286	0.292134831	0.5	0.226666667	0.232876712	0.509803922	0.189189189	0.526315789	0.385964912	0.380952381	0.191011236	0.342465753	0.070422535	0.305555556	0.217948718	0.287878788	0.293333333	0.530612245	0.235294118	0.25	0.509803922	0.436363636	0.107692308	0.557692308	0.138888889	0.32183908	0.166666667	0.17721519	0.390625	0.333333333	0.268656716	0.061538462	0.350877193	0.338461538	0.305555556	0.289473684	0.232876712	0.405063291	0.268656716	0.394366197	0.079365079	0.083333333	0.217948718	0.136363636	0.357142857	0.40625	0.220779221	0.077922078	0.235294118	0.309859155	0.21978022	0.459016393	0.25974026	0.244897959	0.258064516	0.5	0.338235294	0.255319149	0.217948718	0.338461538	0.294117647	0.40625	0.31884058	0.136986301	0.666666667	0.14084507	0.232876712	0.223684211	0.121212121	0.46969697	0.393939394	0.309859155	0.287671233	0.383333333	0.315068493	0.23255814	0.136986301	0.294117647	0.277777778	0.265822785	0.333333333	0.397260274	0.397260274	0.281690141	0.112676056	0.253333333	0.074626866	0.088235294	0.306666667	0.338461538	0.428571429	0.144578313	0.15	0.372881356	0.393939394	0.540983607	0.295774648	0.226666667	0.074626866	0.40625	0.074626866	0.509803922	0.309859155	0.509090909	0.232876712	0.327586207	0.266666667	0.228571429	0.309859155	0.32	0.397260274	0.188405797	0.280701754	0.235294118	0.481481481	0.142857143	0.222222222	0.228915663	0.348484848	0.393939394	0.223684211	0.359375	0.40625	0.149253731	0.230769231	0.277777778	0.549019608	0.23943662	0.278688525	0.111111111	0.366197183	0.40625	0.425925926	0.268656716	0.390625	0.257142857	0.854166667	0.314285714	0.436363636	0.217948718	0.46875	0.28358209	0.383333333	0.309090909	0.238095238	0.16	0.382352941	0.135135135	0.393939394	0.282051282	0.246376812	0.364705882	0.359375	0.5	0.192771084	0.223684211	0.261363636	0.204819277	0.217948718	0.111111111	0.415384615	0.31884058	0.45
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.328571429	0.215189873	0.097222222	0.108108108	0.344262295	0.466666667	0.321428571	0.12195122	0.449275362	0.490196078	0.108108108	0.337837838	0.098765432	0.282051282	0.108108108	0.107142857	0.23255814	0.171052632	0.071428571	0.362068966	0.433333333	0.191489362	0.204819277	0.442857143	0.2	0.367088608	0.2	0.409836066	0.361111111	0.120481928	0.308823529	0.397590361	0.127659574	0.446153846	0.25974026	0.25974026	0.325581395	0.449275362	0.256410256	0.282051282	0.433333333	0.380952381	0.197802198	0.364705882	0.202380952	0.306666667	0.067567568	0.333333333	0.067567568	0.215189873	0.102564103	0.362318841	0.315068493	0.173913043	0.346666667	0.158536585	0.197674419	0.283783784	0.108108108	0.236842105	0.164556962	0.238095238	0.067567568	0.31884058	0.12987013	0.202380952	0.323076923	0.23655914	0.303797468	0.22972973	0.162790698	0.307692308	0.112359551	0.356164384	0.360655738	0.204819277	0.386666667	0.282051282	0.197674419	0.666666667	1	0.366197183	0.315068493	0.2	0.305084746	0.108108108	0.308823529	0.365853659	0.294871795	0.389830508	0.226666667	0.2	0.253164557	0.35	0.360655738	0.294871795	0.25974026	0.108108108	0.204819277	0.17721519	0.25	0.182795699	0.555555556	0.208955224	0.276422764	0.436619718	0.2	0.172839506	0.346666667	0.105769231	0.204819277	0.115384615	0.108108108	0.263157895	0.142857143	0.108108108	0.230769231	0.305084746	0.366197183	0.097222222	0.5	0.419354839	0.217948718	0.202380952	0.204819277	0.275	0.224299065	0.302325581	0.182795699	0.366197183	0.2	0.428571429	0.204819277	0.366197183	0.282051282	0.142857143	0.149425287	0.523076923	0.292307692	0.360655738	0.206521739	0.282051282	0.12987013	0.294871795	0.324324324	0.209302326	0.349206349	0.545454545	0.466666667	0.125	0.154929577	0.074626866	0.344262295	0.28	0.397435897	0.4	0.207317073	0.150684932	0.485294118	0.318181818	0.282051282	0.333333333	0.28	0.329268293	0.127906977	0.067567568	0.130434783	0.32183908	0.224719101	0.142857143	0.514285714	0.346153846	0.28125	0.365079365	0.171875	0.154929577	0.207317073	0.603773585	0.226666667	0.25	0.555555556	0.436619718	0.082191781	0.102564103	0.184615385	0.226666667	0.283950617	0.378378378	0.490196078	0.270588235	0.168674699	0.115384615	0.291139241	0.204819277	0.323943662	0.25974026	0.115384615	0.433333333	0.094594595	0.097222222	0.333333333	0.226666667	0.366197183	0.115384615	0.108108108	0.436619718	0.35483871	0.28	0.3375	0.449275362	0.285714286	0.205673759	0.067567568	0.38028169	0.409836066	0.296296296	0.12195122	0.338461538	0.2	0.108108108	0.24742268	0.131578947	0.356164384	0.282051282	0.629032258	0.441176471	0.067567568	0.325581395	0.37704918	0.285714286	0.315068493	0.28	0.233766234	0.5	0.108108108	0.25974026	0.130952381	0.2	0.275510204	0.279569892	0.338709677	0.067567568	0.256756757	0.362318841	0.282051282	1	0.097222222	0.383333333	0.289473684	0.256097561	0.115384615	0.154929577	0.294871795	0.1125	0.109756098	0.23255814	0.283950617	0.204819277	0.063291139	0.097222222	0.35	0.294871795	0.130434783	0.27027027	0.186046512	0.490196078	0.344262295	0.277227723	0.236842105	0.36	0.269662921	0.25	0.207317073	0.2875	0.384615385	0.173333333	0.102564103	0.433333333	0.216216216	0.246753247	0.265060241	0.338709677	0.204819277	0.328947368	0.341772152	0.168539326	0.171052632	0.28125	0.392857143	0.15625	0.188405797	0.16	0.168674699	0.191011236	0.242424242	0.582089552	0.197674419	0.37704918	0.282051282	0.08	0.389830508	0.340659341	0.25	0.308641975	0.661290323	0.054054054	0.24137931	0.303797468	0.46969697	0.213483146	0.359375	0.195876289	0.2	0.253333333	0.232876712	0.148148148	0.178571429	0.12195122	0.220183486	0.3	0.369047619	0.466666667	0.430769231	0.115384615	0.285714286	0.231884058	0.391891892	0.17721519	0.279069767	0.108108108	0.125	0.25974026	0.257731959	0.466666667	0.222222222	0.2125	0.448275862	0.172839506	0.492063492	0.28358209	0.362318841	0.22826087	0.329113924	0.064102564	0.24691358	0.2	0.260273973	0.268292683	0.389830508	0.191489362	0.272727273	0.37704918	0.409836066	0.097222222	0.466666667	0.141025641	0.311827957	0.141304348	0.149425287	0.315068493	0.266666667	0.226666667	0.055555556	0.35483871	0.27027027	0.24691358	0.235294118	0.2125	0.325842697	0.226666667	0.452054795	0.071428571	0.074626866	0.2	0.114583333	0.324675325	0.366197183	0.202380952	0.071428571	0.191489362	0.282051282	0.204081633	0.352112676	0.238095238	0.205607477	0.227722772	0.466666667	0.342465753	0.275510204	0.2	0.27027027	0.233766234	0.366197183	0.289473684	0.139240506	1	0.128205128	0.227848101	0.204819277	0.109589041	0.733333333	0.269230769	0.282051282	0.294871795	0.323529412	0.2875	0.189473684	0.125	0.392857143	0.2375	0.215909091	0.275862069	0.3625	0.313253012	0.240506329	0.102564103	0.231707317	0.067567568	0.08	0.280487805	0.27027027	0.405797101	0.133333333	0.137931034	0.375	0.356164384	0.507462687	0.375	0.207317073	0.067567568	0.366197183	0.067567568	0.37704918	0.282051282	0.428571429	0.2125	0.37704918	0.220588235	0.223684211	0.282051282	0.261904762	0.415584416	0.171052632	0.230769231	0.191489362	0.318181818	0.119565217	0.217948718	0.211111111	0.28	0.269230769	0.204819277	0.287671233	0.366197183	0.135135135	0.211764706	0.269230769	0.457627119	0.202531646	0.231884058	0.102272727	0.386666667	0.366197183	0.37704918	0.260273973	0.315068493	0.217948718	0.777777778	0.253164557	0.409836066	0.2	0.383561644	0.223684211	0.363636364	0.274193548	0.233333333	0.189873418	0.346666667	0.12345679	0.356164384	0.445945946	0.476190476	0.308510638	0.287671233	0.466666667	0.23255814	0.204819277	0.268817204	0.273809524	0.2	0.101265823	0.356164384	0.256410256	0.566666667
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
CC(C)C[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.279411765	0.232876712	0.106060606	0.134328358	0.407407407	0.322580645	0.478873239	0.131578947	0.27027027	0.272727273	0.134328358	0.722222222	0.106666667	0.189873418	0.134328358	0.115384615	0.136363636	0.202898551	0.095238095	0.327272727	0.355932203	0.492957746	0.220779221	0.266666667	0.183098592	0.569230769	0.215189873	0.379310345	0.243243243	0.12987013	0.338709677	0.341463415	0.136363636	0.333333333	0.22972973	0.654545455	0.2	0.27027027	0.260273973	0.189873418	0.355932203	0.208791209	0.514705882	0.222222222	0.217948718	0.373134328	0.089552239	0.593220339	0.089552239	0.232876712	0.142857143	0.205479452	1	0.19047619	0.217948718	0.186666667	0.2125	0.308823529	0.134328358	0.6	0.146666667	0.272727273	0.089552239	0.370967742	0.14084507	0.1875	0.355932203	0.135416667	0.2125	0.307692308	0.189873418	0.316666667	0.134146341	0.223684211	0.262295082	0.220779221	0.209876543	0.189873418	0.2125	0.390625	0.315068493	0.22972973	1	0.215189873	0.510638298	0.134328358	0.338709677	0.204545455	0.1875	0.407407407	0.622641509	0.52238806	0.24	0.470588235	0.262295082	0.1875	0.22972973	0.134328358	0.220779221	0.16	0.220779221	0.444444444	0.226666667	0.25	0.198412698	0.263157895	0.215189873	0.126582278	0.217948718	0.12371134	0.220779221	0.14084507	0.134328358	0.666666667	0.154929577	0.134328358	0.177777778	0.339622642	0.22972973	0.106060606	0.265625	0.322580645	0.561403509	0.217948718	0.220779221	0.185185185	0.404494382	0.204545455	0.195402299	0.22972973	0.215189873	0.3125	0.220779221	0.22972973	0.189873418	0.154929577	0.146341463	0.309859155	0.322033898	0.452830189	0.280487805	0.189873418	0.157142857	0.1875	0.314285714	0.225	0.436363636	0.246753247	0.547169811	0.135135135	0.151515152	0.1	0.310344828	0.636363636	0.337662338	0.443181818	0.524590164	0.164179104	0.301369863	0.306451613	0.189873418	0.34375	0.636363636	0.2875	0.1375	0.089552239	0.125	0.453333333	0.131868132	0.154929577	0.265822785	0.394366197	0.266666667	0.26984127	0.169491525	0.151515152	0.524590164	0.253968254	0.622641509	0.252631579	0.226666667	0.263157895	0.089552239	0.142857143	0.183333333	0.622641509	0.166666667	0.263157895	0.272727273	0.214285714	0.166666667	0.14084507	0.263157895	0.220779221	0.257142857	0.3	0.14084507	0.454545455	0.102941176	0.106060606	0.301587302	0.146666667	0.22972973	0.14084507	0.134328358	0.263157895	0.238095238	0.636363636	0.553846154	0.27027027	0.3125	0.233082707	0.089552239	0.277777778	0.355932203	0.178571429	0.131578947	0.285714286	0.52238806	0.134328358	0.23655914	0.15942029	0.223684211	0.189873418	0.301369863	0.314285714	0.089552239	0.227272727	0.278688525	0.272727273	1	0.636363636	0.126582278	0.275	0.134328358	0.654545455	0.155844156	0.186813187	0.4	0.255555556	0.375	0.089552239	0.208333333	0.205479452	0.189873418	0.315068493	0.106060606	0.350877193	0.194805195	0.293333333	0.14084507	0.151515152	0.25	0.136986301	0.118421053	0.136363636	0.166666667	0.220779221	0.068493151	0.106060606	0.228571429	0.1875	0.142857143	0.76	0.166666667	0.272727273	0.407407407	0.217821782	0.571428571	0.655172414	0.150537634	0.220779221	0.223684211	0.227848101	0.35483871	0.188405797	0.126760563	0.454545455	0.2	0.304347826	0.302631579	0.375	0.220779221	0.283783784	0.204819277	0.195121951	0.202898551	0.266666667	0.285714286	0.381578947	0.206349206	0.157142857	0.1375	0.204819277	0.481012658	0.298701299	0.2125	0.418181818	0.189873418	0.086956522	0.407407407	0.208333333	0.205128205	0.176470588	0.227848101	0.058823529	0.214285714	0.182926829	0.22972973	0.52238806	0.327868852	0.235955056	0.215189873	0.543859649	0.647058824	0.175675676	0.192307692	0.131578947	0.165137615	0.268656716	0.453333333	0.547169811	0.279411765	0.14084507	0.315789474	0.215384615	0.347222222	0.191780822	0.195402299	0.134328358	0.144329897	0.22972973	0.234042553	0.547169811	0.207792208	0.22972973	0.258064516	0.126582278	0.442622951	0.333333333	0.294117647	0.150537634	0.269230769	0.084507042	0.610169492	0.215189873	0.211267606	0.195121951	0.407407407	0.492957746	0.218390805	0.418181818	0.333333333	0.106060606	0.518518519	0.136986301	0.45	0.164705882	0.160493827	1	0.253521127	0.622641509	0.060606061	0.278688525	0.692307692	0.610169492	0.222222222	0.22972973	0.191489362	0.622641509	0.265822785	0.078125	0.1	0.215189873	0.122222222	0.185185185	0.22972973	0.217948718	0.076923077	0.492957746	0.189873418	0.178947368	0.323529412	0.272727273	0.413793103	0.216494845	0.389830508	0.703703704	0.4	0.215189873	0.725490196	0.648148148	0.22972973	0.194805195	0.135135135	0.315068493	0.138888889	0.213333333	0.220779221	0.136363636	0.225	0.603448276	0.189873418	0.233766234	0.272727273	0.227848101	0.486111111	0.150684932	0.206521739	0.207792208	0.2625	0.25	0.240963855	0.320512821	0.210526316	0.111111111	0.1875	0.089552239	0.086956522	0.178571429	0.692307692	0.4	0.129411765	0.120481928	0.28125	0.223684211	0.357142857	0.24	0.223684211	0.089552239	0.22972973	0.089552239	0.418181818	0.189873418	0.448275862	0.22972973	0.258064516	0.262295082	0.208333333	0.189873418	0.219512195	0.183908046	0.202898551	0.254237288	0.492957746	0.306451613	0.127906977	0.236111111	0.211764706	0.636363636	0.603448276	0.220779221	0.76	0.22972973	0.147058824	0.2125	0.291666667	0.538461538	0.236111111	0.253968254	0.109756098	0.240506329	0.22972973	0.278688525	0.228571429	1	0.561403509	0.384615385	0.631578947	0.355932203	0.215189873	0.338028169	0.318181818	0.235294118	0.237288136	0.5	0.128205128	0.217948718	0.133333333	0.223684211	0.188235294	0.191780822	0.27173913	0.76	0.389830508	0.136363636	0.220779221	0.204301075	0.16091954	0.215189873	0.125	0.722222222	0.642857143	0.333333333
OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@H](S)Cc2ccccc2)C1=O	0.223684211	0.714285714	0.144927536	0.171428571	0.366666667	0.23943662	0.193548387	0.194805195	0.234567901	0.225806452	0.171428571	0.164705882	0.141025641	0.538461538	0.171428571	0.134146341	0.204545455	0.271428571	0.153846154	0.253968254	0.228571429	0.217391304	0.886792453	0.21686747	0.304347826	0.186813187	1	0.228571429	0.180722892	0.256756757	0.236111111	0.303370787	0.292682927	0.220779221	0.293333333	0.168674699	0.239130435	0.234567901	0.240506329	0.538461538	0.228571429	0.183673469	0.238636364	0.183673469	0.655737705	0.306666667	0.161764706	0.204819277	0.161764706	0.714285714	0.178082192	0.253333333	0.215189873	0.094594595	0.231707317	0.158536585	0.514705882	0.202531646	0.171428571	0.160493827	0.179487179	0.350649351	0.161764706	0.338235294	0.16	0.147727273	0.246376812	0.18556701	0.226190476	0.263888889	0.219512195	0.231884058	0.137931034	0.269230769	0.202898551	0.886792453	0.195402299	0.538461538	0.514705882	0.217948718	0.2	0.243589744	0.215189873	1	0.166666667	0.171428571	0.236111111	0.333333333	0.231707317	0.261538462	0.179487179	0.285714286	0.302631579	0.372881356	0.202898551	0.231707317	0.293333333	0.171428571	0.886792453	0.17721519	0.282051282	0.279069767	0.209876543	0.125	0.162962963	0.214285714	0.5	0.217948718	0.231707317	0.277777778	0.886792453	0.175675676	0.171428571	0.170731707	0.142857143	0.171428571	0.317647059	0.115942029	0.243589744	0.144927536	0.242857143	0.189189189	0.217948718	0.655737705	0.886792453	0.619047619	0.201834862	0.217391304	0.447368421	0.243589744	0.5	0.232876712	0.515151515	0.243589744	0.538461538	0.142857143	0.234567901	0.207317073	0.12	0.360655738	0.305882353	0.538461538	0.175675676	0.231707317	0.240506329	0.677419355	0.349206349	0.2	0.23943662	0.232876712	0.322580645	0.161290323	0.261538462	0.230769231	0.329268293	0.146551724	0.222222222	0.150684932	0.21686747	0.208333333	0.538461538	0.226666667	0.230769231	0.197802198	0.227848101	0.161764706	0.098591549	0.18556701	0.197802198	0.142857143	0.218390805	0.346153846	0.322580645	0.178082192	0.315789474	0.322580645	0.222222222	0.231884058	0.179487179	0.213592233	0.209876543	0.214285714	0.179104478	0.178082192	0.1	0.179487179	0.268292683	0.214285714	0.225806452	0.270588235	0.227848101	0.175675676	0.214285714	0.886792453	0.205128205	0.385714286	0.175675676	0.246376812	0.14084507	0.144927536	0.23943662	0.260273973	0.243589744	0.175675676	0.171428571	0.214285714	0.2	0.230769231	0.175824176	0.234567901	0.25	0.180555556	0.161764706	0.225	0.211267606	0.220930233	0.194805195	0.242857143	0.285714286	0.171428571	0.222222222	0.264705882	0.2375	0.538461538	0.188235294	0.166666667	0.161764706	0.266666667	0.217391304	0.267605634	0.215189873	0.230769231	0.233766234	0.227272727	0.171428571	0.168674699	0.158536585	0.425	0.168224299	0.239583333	0.276923077	0.161764706	0.291666667	0.253333333	0.538461538	0.2	0.144927536	0.257575758	0.484848485	0.355263158	0.175675676	0.322580645	0.2625	0.219178082	0.151898734	0.204545455	0.268292683	0.886792453	0.12	0.144927536	0.144067797	0.231707317	0.147058824	0.205128205	0.167938931	0.225806452	0.366666667	0.172727273	0.160493827	0.275	0.241758242	0.282051282	0.285714286	0.170454545	0.323529412	0.173333333	0.162162162	0.246376812	0.216216216	0.391304348	0.363636364	0.276923077	0.515151515	0.202380952	0.204545455	0.155555556	0.271428571	0.322580645	0.258064516	0.193548387	0.123287671	0.279411765	0.243589744	0.492957746	0.182692308	0.204545455	0.514705882	0.272727273	0.538461538	0.065789474	0.261538462	0.173076923	0.25	0.218390805	0.197674419	0.130434783	0.227272727	0.226190476	0.2125	0.24137931	0.260869565	0.397590361	1	0.175	0.184210526	0.17721519	0.151162791	0.194805195	0.17699115	0.213333333	0.18556701	0.23943662	0.223684211	0.175675676	0.109589041	0.25	0.2875	0.17721519	0.208791209	0.171428571	0.181818182	0.293333333	0.173076923	0.23943662	0.192771084	0.644067797	0.2	0.217948718	0.253333333	0.211267606	0.175	0.177083333	0.363636364	0.121621622	0.16091954	0.5	0.194805195	0.424657534	0.261538462	0.217391304	0.217391304	0.272727273	0.194444444	0.144927536	0.333333333	0.155844156	0.22	0.193181818	0.149425287	0.215189873	0.283783784	0.179487179	0.117647059	0.2	0.175	0.16091954	0.25	0.182926829	0.229166667	0.179487179	0.191011236	0.153846154	0.161290323	1	0.304878049	0.228915663	0.243589744	0.655737705	0.139240506	0.217391304	0.538461538	0.145631068	0.215189873	0.350649351	0.12173913	0.215686275	0.189189189	0.272727273	0.168224299	0.5	0.189873418	0.1875	0.243589744	0.484848485	0.153846154	0.2	0.23943662	0.25974026	0.886792453	0.14084507	0.195402299	0.207317073	0.538461538	0.24691358	0.232876712	0.170454545	0.215053763	0.216216216	0.244680851	0.269230769	0.573529412	0.180851064	0.252873563	0.26744186	0.606557377	0.146666667	0.294871795	0.161764706	0.14084507	0.220930233	0.175	0.293333333	0.186046512	0.253164557	0.205479452	0.269230769	0.202380952	0.222222222	0.546875	0.161764706	0.243589744	0.161764706	0.272727273	0.538461538	0.267605634	0.644067797	0.2	0.121621622	0.17721519	0.538461538	0.261904762	0.238636364	0.236111111	0.111111111	0.217391304	0.208333333	0.144444444	0.130952381	0.238636364	0.230769231	0.207317073	0.886792453	0.305555556	0.243589744	0.37704918	0.584615385	0.375	0.34375	0.172839506	0.103896104	0.141176471	0.209302326	0.243589744	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	1	0.21686747	0.134146341	0.2	0.253968254	0.21978022	0.220779221	0.231707317	0.197368421	0.269230769	0.138297872	0.1625	0.217821782	0.305555556	0.189189189	0.204545455	0.886792453	0.229166667	0.258823529	1	0.16	0.164705882	0.166666667	0.220779221
CC(C)C[C@H](S)C(=O)N[C@@H](CC(C)C)C(O)=O	0.236363636	0.183333333	0.14893617	0.1875	0.390243902	0.26	0.178082192	0.080645161	0.271186441	0.243902439	0.1875	0.345454545	0.142857143	0.153846154	0.1875	0.133333333	0.08	0.163636364	0.136363636	0.255813953	0.355555556	0.191780822	0.171875	0.266666667	0.120689655	0.317460317	0.166666667	0.386363636	0.237288136	0.079365079	0.333333333	0.31884058	0.094594595	0.277777778	0.180327869	0.263157895	0.155844156	0.271186441	0.177419355	0.153846154	0.355555556	0.166666667	0.2	0.166666667	0.169230769	0.351851852	0.125	0.229508197	0.125	0.183333333	0.173076923	0.169491525	0.510638298	0.272727273	0.1875	0.206896552	0.164179104	0.296296296	0.1875	0.210526316	0.196428571	0.234375	0.125	0.346938776	0.192307692	0.266666667	0.29787234	0.084337349	0.2	0.294117647	0.153846154	0.25	0.104477612	0.193548387	0.234042553	0.171875	0.179104478	0.153846154	0.164179104	0.37254902	0.305084746	0.2	0.510638298	0.166666667	1	0.1875	0.333333333	0.144736842	0.151515152	0.357142857	0.218181818	0.202898551	0.193548387	0.435897436	0.234042553	0.151515152	0.180327869	0.1875	0.171875	0.152542373	0.171875	0.148648649	0.177419355	0.365853659	0.157894737	0.203125	0.166666667	0.076923077	0.1875	0.071428571	0.171875	0.169811321	0.1875	0.267857143	0.211538462	0.1875	0.16	0.625	0.2	0.14893617	0.215686275	0.3125	0.186440678	0.169230769	0.171875	0.149253731	0.164835165	0.16	0.148648649	0.2	0.166666667	0.25	0.171875	0.2	0.153846154	0.211538462	0.102941176	0.254237288	0.552631579	0.414634146	0.211267606	0.153846154	0.215686275	0.151515152	0.280701754	0.161764706	0.395348837	0.203125	0.615384615	0.083333333	0.096153846	0.093023256	0.266666667	0.245614035	0.333333333	0.2	0.174603175	0.229166667	0.288135593	0.24	0.153846154	0.288461538	0.245614035	0.272727273	0.090909091	0.125	0.177777778	0.168831169	0.076923077	0.145454545	0.227272727	0.428571429	0.212765957	0.244897959	0.111111111	0.096153846	0.174603175	0.2	0.218181818	0.176470588	0.177419355	0.203125	0.102040816	0.173076923	0.268292683	0.218181818	0.112676056	0.203125	0.243902439	0.185714286	0.125	0.169811321	0.222222222	0.171875	0.232142857	0.263157895	0.169811321	0.418604651	0.142857143	0.14893617	0.26	0.080645161	0.2	0.169811321	0.1875	0.203125	0.204081633	0.245614035	0.261538462	0.271186441	0.25	0.098484848	0.125	0.216666667	0.355555556	0.142857143	0.080645161	0.24	0.202898551	0.1875	0.185185185	0.109090909	0.193548387	0.153846154	0.288135593	0.327272727	0.125	0.171052632	0.255319149	0.203703704	0.510638298	0.245614035	0.076923077	0.276923077	0.1875	0.263157895	0.147540984	0.141025641	0.149425287	0.236842105	0.318181818	0.125	0.152542373	0.169491525	0.153846154	0.305084746	0.14893617	0.288888889	0.158730159	0.258064516	0.169811321	0.096153846	0.245901639	0.163636364	0.137931034	0.08	0.112676056	0.171875	0.092592593	0.14893617	0.222222222	0.151515152	0.204545455	0.326923077	0.113043478	0.243902439	0.390243902	0.195402299	0.189655172	0.283333333	0.1	0.171875	0.193548387	0.258064516	0.326530612	0.26	0.173076923	0.418604651	0.160714286	0.267857143	0.26984127	0.318181818	0.171875	0.245901639	0.173913043	0.144927536	0.163636364	0.212765957	0.23255814	0.116883117	0.295454545	0.087719298	0.090909091	0.157142857	0.256410256	0.265625	0.164179104	0.372093023	0.153846154	0.056603774	0.357142857	0.154761905	0.171875	0.14084507	0.181818182	0.081632653	0.152777778	0.147058824	0.180327869	0.202898551	0.265306122	0.197368421	0.166666667	0.210526316	0.226415094	0.236363636	0.275862069	0.080645161	0.125	0.2	0.168831169	0.615384615	0.236363636	0.169811321	0.555555556	0.2	0.322033898	0.192982456	0.180555556	0.1875	0.108433735	0.180327869	0.168674699	0.615384615	0.174603175	0.180327869	0.229166667	0.076923077	0.408163265	0.326086957	0.277777778	0.086419753	0.212121212	0.074074074	0.245901639	0.166666667	0.155172414	0.161764706	0.357142857	0.191780822	0.208333333	0.372093023	0.326086957	0.14893617	0.615384615	0.185185185	0.182926829	0.126760563	0.209677419	0.510638298	0.186440678	0.218181818	0.085106383	0.255319149	0.277777778	0.245901639	0.15942029	0.2	0.148148148	0.218181818	0.191176471	0.111111111	0.093023256	0.166666667	0.078947368	0.149253731	0.2	0.169230769	0.101694915	0.191780822	0.153846154	0.24	0.267857143	0.234375	0.168539326	0.151162791	0.4	0.303571429	0.149425287	0.166666667	0.301886792	0.25	0.2	0.158730159	0.181818182	0.305084746	0.086206897	0.180327869	0.171875	0.191489362	0.179104478	0.233333333	0.153846154	0.225806452	0.203703704	0.258064516	0.189189189	0.083333333	0.164556962	0.15625	0.223880597	0.178082192	0.2	0.272727273	0.158730159	0.150943396	0.134328358	0.125	0.12	0.142857143	0.277777778	0.358490566	0.069444444	0.072463768	0.211538462	0.193548387	0.333333333	0.193548387	0.174603175	0.125	0.2	0.125	0.372093023	0.153846154	0.511627907	0.180327869	0.255319149	0.380952381	0.172413793	0.153846154	0.173913043	0.135135135	0.163636364	0.375	0.191780822	0.24	0.164179104	0.25	0.12	0.245614035	0.233333333	0.171875	0.326923077	0.2	0.092592593	0.164179104	0.254237288	0.648648649	0.346153846	0.395348837	0.142857143	0.196969697	0.2	0.255319149	0.196428571	0.510638298	0.186440678	0.365384615	0.254237288	0.355555556	0.166666667	0.333333333	0.283018868	0.203703704	0.173913043	0.194444444	0.078125	0.1875	0.081967213	0.193548387	0.171428571	0.172413793	0.240506329	0.326923077	0.4	0.08	0.171875	0.134146341	0.108108108	0.166666667	0.169811321	0.345454545	0.25862069	0.301886792
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
C[C@H](CS)C(=O)N[C@@H](CSCc1ccccc1)C(O)=O	0.333333333	0.257575758	0.118644068	0.232142857	0.408163265	0.363636364	0.272727273	0.144927536	0.279411765	0.369565217	0.232142857	0.303030303	0.117647059	0.260869565	0.232142857	0.126760563	0.1625	0.310344828	0.127272727	0.375	0.659090909	0.269230769	0.242857143	0.275362319	0.262295082	0.301369863	0.236111111	0.377358491	0.268656716	0.142857143	1	0.271604938	0.1625	0.372881356	0.272727273	0.3125	0.2625	0.279411765	0.268656716	0.260869565	0.659090909	0.256097561	0.28	0.256097561	0.23943662	0.440677966	0.118644068	0.338461538	0.118644068	0.257575758	0.140625	0.265625	0.338709677	0.236363636	0.275362319	0.205882353	0.216216216	0.822222222	0.232142857	0.285714286	0.196969697	0.263888889	0.118644068	0.625	0.15625	0.157894737	0.431372549	0.159090909	0.232876712	0.21875	0.260869565	0.358490566	0.131578947	0.28358209	0.272727273	0.242857143	0.263888889	0.260869565	0.216216216	0.366666667	0.308823529	0.292307692	0.338709677	0.236111111	0.333333333	0.232142857	1	0.222222222	0.23943662	0.468085106	0.295081967	0.283783784	0.323076923	0.446808511	0.272727273	0.23943662	0.272727273	0.232142857	0.242857143	0.176470588	0.260869565	0.197530864	0.287878788	0.283018868	0.180327869	0.308823529	0.219178082	0.188405797	0.275362319	0.133333333	0.242857143	0.233333333	0.232142857	0.317460317	0.119402985	0.232142857	0.222222222	0.306122449	0.292307692	0.118644068	0.321428571	0.339285714	0.242424242	0.23943662	0.242857143	0.253521127	0.229166667	0.2375	0.197530864	0.292307692	0.219178082	0.350877193	0.225352113	0.292307692	0.260869565	0.119402985	0.16	0.34375	0.339622642	0.428571429	0.225	0.260869565	0.193548387	0.23943662	0.666666667	0.22972973	0.411764706	0.289855072	0.363636364	0.149253731	0.169491525	0.092592593	0.38	0.383333333	0.28	0.237113402	0.228571429	0.126984127	0.313432836	0.345454545	0.260869565	0.385964912	0.383333333	0.28	0.135135135	0.118644068	0.203703704	0.259259259	0.156626506	0.171875	0.291666667	0.333333333	0.352941176	0.303571429	0.215686275	0.169491525	0.228571429	0.309090909	0.295081967	0.244444444	0.287878788	0.308823529	0.1	0.140625	0.20754717	0.295081967	0.213333333	0.308823529	0.369565217	0.301369863	0.235294118	0.233333333	0.328358209	0.242857143	0.35	0.292307692	0.233333333	0.431372549	0.114754098	0.118644068	0.363636364	0.179104478	0.292307692	0.233333333	0.232142857	0.308823529	0.314814815	0.383333333	0.27027027	0.279411765	0.375	0.154411765	0.118644068	0.328125	0.553191489	0.226666667	0.144927536	0.345454545	0.283783784	0.232142857	0.270588235	0.196721311	0.28358209	0.260869565	0.275362319	0.287878788	0.118644068	0.24691358	0.392156863	0.283333333	0.338709677	0.383333333	0.171428571	0.283783784	0.232142857	0.3125	0.223880597	0.188235294	0.230769231	0.261904762	0.489361702	0.118644068	0.25	0.265625	0.260869565	0.308823529	0.118644068	0.4	0.268656716	0.285714286	0.233333333	0.169491525	0.257142857	0.225806452	0.181818182	0.1625	0.213333333	0.242857143	0.092307692	0.118644068	0.22	0.23943662	0.140350877	0.35	0.176470588	0.369565217	0.408163265	0.171717172	0.246153846	0.308823529	0.19047619	0.338461538	0.303030303	0.216216216	0.350877193	0.153846154	0.216666667	0.431372549	0.222222222	0.296875	0.295774648	0.489361702	0.225352113	0.517241379	0.256756757	0.166666667	0.310344828	0.352941176	0.354166667	0.166666667	0.232142857	0.193548387	0.183098592	0.207792208	0.222222222	0.309859155	0.216216216	0.69047619	0.260869565	0.096774194	0.468085106	0.238636364	0.279411765	0.223684211	0.267605634	0.06557377	0.233766234	0.232876712	0.292307692	0.283783784	0.37037037	0.226190476	0.236111111	0.265625	0.305084746	0.194029851	0.228571429	0.144927536	0.224489796	0.3	0.259259259	0.363636364	0.333333333	0.233333333	0.283018868	0.263157895	0.343283582	0.15942029	0.2125	0.232142857	0.130434783	0.272727273	0.238636364	0.363636364	0.246376812	0.235294118	0.339622642	0.188405797	0.396551724	0.280701754	0.306451613	0.162790698	0.260273973	0.09375	0.294117647	0.219178082	0.253968254	0.22972973	0.468085106	0.269230769	0.269230769	0.69047619	0.351851852	0.118644068	0.442307692	0.151515152	0.252873563	0.277777778	0.191780822	0.338709677	0.28125	0.295081967	0.06779661	0.314814815	0.327868852	0.294117647	0.243243243	0.272727273	0.25	0.295081967	0.273972603	0.087719298	0.092592593	0.236111111	0.146341463	0.236111111	0.292307692	0.23943662	0.1	0.269230769	0.260869565	0.179775281	0.360655738	0.263888889	0.208333333	0.21978022	0.339285714	0.307692308	0.230769231	0.219178082	0.5	0.344262295	0.292307692	0.268656716	0.149253731	0.308823529	0.153846154	0.253731343	0.242857143	0.236363636	0.263888889	0.34375	0.260869565	0.375	0.327586207	0.216216216	0.265822785	0.166666667	0.253012048	0.264705882	0.27027027	0.256410256	0.315068493	0.297297297	0.268656716	0.177419355	0.222222222	0.118644068	0.096774194	0.226666667	0.327868852	0.37704918	0.155844156	0.211267606	0.293103448	0.28358209	0.333333333	0.303030303	0.228571429	0.118644068	0.292307692	0.118644068	0.69047619	0.260869565	0.425925926	0.235294118	0.290909091	0.458333333	0.333333333	0.260869565	0.24	0.230769231	0.310344828	0.288461538	0.269230769	0.345454545	0.139240506	0.301587302	0.2	0.383333333	0.34375	0.242857143	0.35	0.292307692	0.163934426	0.216216216	0.28358209	0.46	0.242424242	0.285714286	0.135135135	0.3	0.292307692	0.392156863	0.295081967	0.338709677	0.242424242	0.360655738	0.303030303	0.553191489	0.236111111	0.333333333	0.26984127	0.327586207	0.294117647	0.272727273	0.191176471	0.275362319	0.147058824	0.28358209	0.205128205	0.212121212	0.264367816	0.35	0.339285714	0.1625	0.242857143	0.206896552	0.205128205	0.236111111	0.213114754	0.303030303	0.307692308	0.327868852
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)CN1c2ccccc2SC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.2875	0.308641975	0.098765432	0.108433735	0.243243243	0.38028169	0.222222222	0.146067416	0.294117647	0.34375	0.108433735	0.197802198	0.1	0.506849315	0.108433735	0.107526882	0.195876289	0.192771084	0.08974359	0.328358209	0.315068493	0.22	0.341463415	0.290697674	0.219512195	0.216494845	0.333333333	0.352112676	0.255813953	0.170454545	0.222222222	0.3125	0.221052632	0.350649351	0.229885057	0.202247191	0.278350515	0.294117647	0.317073171	0.506849315	0.315068493	0.272727273	0.202020202	0.285714286	0.5	0.270588235	0.098765432	0.294117647	0.098765432	0.308641975	0.103448276	0.316455696	0.204545455	0.166666667	0.290697674	0.179775281	0.241758242	0.206896552	0.108433735	0.209302326	0.133333333	0.252747253	0.098765432	0.2625	0.114942529	0.144329897	0.297297297	0.201923077	0.269662921	0.16091954	0.170212766	0.338028169	0.135416667	0.329268293	0.388059701	0.341463415	0.280898876	0.506849315	0.241758242	0.363636364	0.365853659	0.304878049	0.204545455	0.333333333	0.144736842	0.108433735	0.222222222	1	0.261363636	0.314285714	0.243902439	0.204081633	0.224719101	0.31884058	0.388059701	0.261363636	0.229885057	0.108433735	0.341463415	0.157303371	0.222222222	0.25	0.285714286	0.151898734	0.210144928	0.317647059	0.258426966	0.193181818	0.290697674	0.25	0.341463415	0.114942529	0.108433735	0.204545455	0.101123596	0.108433735	0.284210526	0.144736842	0.304878049	0.098765432	0.2125	0.324324324	0.235294118	0.5	0.341463415	0.493333333	0.236842105	0.22	0.237113402	0.304878049	0.258426966	0.369863014	0.294117647	0.304878049	0.506849315	0.101123596	0.222222222	0.415584416	0.160493827	0.309859155	0.21	0.506849315	0.154761905	0.261363636	0.24137931	0.325581395	0.319444444	0.272727273	0.324324324	0.149425287	0.210526316	0.108108108	0.243243243	0.247058824	0.293478261	0.222222222	0.252873563	0.105882353	0.233333333	0.293333333	0.506849315	0.291139241	0.247058824	0.214285714	0.244186047	0.098765432	0.073170732	0.225490196	0.19	0.101123596	0.274725275	0.25	0.210526316	0.333333333	0.214285714	0.210526316	0.252873563	0.461538462	0.243902439	0.227272727	0.285714286	0.317647059	0.171052632	0.103448276	0.191780822	0.243902439	0.225806452	0.272727273	0.34375	0.282608696	0.138297872	0.114942529	0.217391304	0.341463415	0.223529412	0.229885057	0.114942529	0.297297297	0.096385542	0.098765432	0.272727273	0.275	0.304878049	0.114942529	0.108433735	0.317647059	0.287671233	0.247058824	0.193877551	0.294117647	0.298701299	0.25	0.098765432	0.270588235	0.333333333	0.25	0.146067416	0.243589744	0.204081633	0.108433735	0.235849057	0.185185185	0.297619048	0.506849315	0.247191011	0.285714286	0.098765432	0.362637363	0.362318841	0.315789474	0.204545455	0.247058824	0.206896552	0.282608696	0.108433735	0.202247191	0.141304348	0.252525253	0.205357143	0.194444444	0.309859155	0.098765432	0.271604938	0.316455696	0.506849315	0.365853659	0.098765432	0.309859155	0.521126761	0.269662921	0.114942529	0.210526316	0.290697674	0.151162791	0.10989011	0.195876289	0.225806452	0.341463415	0.08045977	0.098765432	0.25	0.261363636	0.1	0.223529412	0.18115942	0.34375	0.243243243	0.219298246	0.209302326	0.317647059	0.217821782	0.222222222	0.252873563	0.215053763	0.298701299	0.113636364	0.090909091	0.297297297	0.176470588	0.261904762	0.277777778	0.309859155	0.294117647	0.247191011	0.288888889	0.1875	0.192771084	0.210526316	0.313432836	0.174757282	0.164556962	0.2125	0.188888889	0.247311828	0.17699115	0.288888889	0.241758242	0.305555556	0.506849315	0.096385542	0.314285714	0.269230769	0.264367816	0.274725275	0.329411765	0.086419753	0.282608696	0.255555556	0.229885057	0.204081633	0.293333333	0.26	0.333333333	0.168539326	0.25	0.131868132	0.12371134	0.146067416	0.181818182	0.328947368	0.262626263	0.324324324	0.320512821	0.114942529	0.1375	0.172839506	0.313953488	0.131868132	0.25	0.108433735	0.175925926	0.229885057	0.189189189	0.324324324	0.252873563	0.273809524	0.305555556	0.193181818	0.350649351	0.156626506	0.316455696	0.194174757	0.369047619	0.120481928	0.193548387	0.258426966	0.214285714	0.52	0.314285714	0.22	0.244897959	0.305555556	0.333333333	0.098765432	0.256410256	0.112359551	0.294117647	0.15	0.134020619	0.204545455	0.3125	0.243902439	0.088607595	0.382352941	0.209302326	0.193548387	0.277777778	0.163043478	0.28	0.243902439	0.348837209	0.103896104	0.108108108	0.333333333	0.244680851	0.287356322	0.304878049	0.5	0.098901099	0.22	0.506849315	0.122807018	0.277108434	0.212765957	0.158333333	0.196428571	0.324324324	0.301204819	0.205357143	0.258426966	0.209302326	0.206896552	0.304878049	0.521126761	0.111111111	0.365853659	0.180722892	0.258823529	0.341463415	0.109756098	0.357142857	0.238636364	0.506849315	0.275862069	0.351351351	0.215053763	0.205882353	0.136363636	0.27	0.252873563	0.519480519	0.260416667	0.293478261	0.265957447	0.459459459	0.103448276	0.275862069	0.098765432	0.109756098	0.25	0.209302326	0.3375	0.154639175	0.184782609	0.4	0.329268293	0.337349398	0.211111111	0.252873563	0.098765432	0.304878049	0.098765432	0.305555556	0.506849315	0.265822785	0.273809524	0.27027027	0.148148148	0.183908046	0.506849315	0.247311828	0.38372093	0.164705882	0.153846154	0.22	0.293333333	0.13	0.179775281	0.239583333	0.247058824	0.238636364	0.341463415	0.253012048	0.304878049	0.220779221	0.269662921	0.224719101	0.263157895	0.129032258	0.144578313	0.103092784	0.225806452	0.304878049	0.362318841	0.275	0.204545455	0.235294118	0.432432432	0.197802198	0.333333333	0.333333333	0.247191011	0.170454545	0.351351351	0.253521127	0.260416667	0.168539326	0.290697674	0.16091954	0.329268293	0.21875	0.211764706	0.231481481	0.253012048	0.324324324	0.195876289	0.341463415	0.267326733	0.21875	0.333333333	0.102272727	0.197802198	0.2	0.223529412
CCOC(=O)C(CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	0.226666667	0.233766234	0.418181818	0.446428571	0.265625	0.208333333	0.182795699	0.378787879	0.65	0.388888889	0.446428571	0.180722892	0.396825397	0.32	0.446428571	0.333333333	0.458333333	0.294117647	0.15625	0.238095238	0.349206349	0.180851064	0.222222222	0.449275362	0.483333333	0.188888889	0.231707317	0.197183099	0.182926829	0.243243243	0.23943662	0.352941176	0.179775281	0.24	0.548387097	0.2	0.345238095	0.65	0.227848101	0.32	0.349206349	0.23655914	0.173913043	0.173469388	0.204819277	0.227848101	0.322033898	0.164705882	0.322033898	0.233766234	0.25	0.660714286	0.1875	0.142857143	0.538461538	0.175	0.324675325	0.205128205	0.446428571	0.192307692	0.4	0.2875	0.322033898	0.2	0.433333333	0.369863014	0.197183099	0.310344828	0.416666667	0.304347826	0.269230769	0.2	0.209876543	0.507692308	0.171428571	0.222222222	0.514705882	0.32	0.324675325	0.323943662	0.294871795	0.811320755	0.1875	0.231707317	0.151515152	0.446428571	0.23943662	0.261363636	1	0.265625	0.166666667	0.202247191	0.53125	0.230769231	0.171428571	1	0.548387097	0.446428571	0.222222222	0.415384615	0.356164384	0.197802198	0.2125	0.15942029	0.258064516	0.202380952	0.294871795	0.446153846	0.538461538	0.1875	0.222222222	0.264705882	0.446428571	0.202531646	0.380952381	0.446428571	0.261363636	0.151515152	0.811320755	0.418181818	0.228571429	0.191780822	0.236842105	0.204819277	0.222222222	0.328947368	0.313131313	0.180851064	0.345679012	0.811320755	0.294871795	0.236111111	0.207317073	0.811320755	0.32	0.380952381	0.222222222	0.484848485	0.136986301	0.223880597	0.375	0.32	0.457627119	1	0.2125	0.211764706	0.217391304	0.21686747	0.191780822	0.369230769	0.246153846	0.14516129	0.265625	0.1875	0.44	0.147826087	0.195121951	0.406779661	0.204819277	0.228571429	0.32	0.246575342	0.1875	0.2	0.129411765	0.322033898	0.115942029	0.175257732	0.317073171	0.16	0.206896552	0.405405405	0.208955224	0.197183099	0.174603175	0.246153846	0.195121951	0.333333333	0.166666667	0.333333333	0.2125	0.202380952	0.181818182	0.25	0.134328358	0.166666667	0.410958904	0.202380952	0.388888889	0.465753425	0.215189873	0.264705882	0.231707317	0.222222222	0.291666667	0.548387097	0.264705882	0.25	0.403508772	0.418181818	0.225352113	0.181818182	0.811320755	0.264705882	0.446428571	0.202380952	0.482142857	0.1875	0.292682927	0.65	0.219178082	0.207142857	0.322033898	0.2125	0.197183099	0.575757576	0.378787879	0.246376812	0.202247191	0.446428571	0.363636364	0.231884058	0.555555556	0.32	0.19047619	0.182926829	0.322033898	0.22826087	0.317460317	0.271428571	0.1875	0.1875	0.424242424	0.573529412	0.446428571	0.2	0.253333333	0.189473684	0.158878505	0.372093023	0.223880597	0.322033898	0.508196721	0.660714286	0.32	0.294871795	0.418181818	0.223880597	0.310810811	0.5	0.264705882	0.246153846	0.428571429	0.222222222	0.25	0.458333333	0.410958904	0.222222222	0.317460317	0.418181818	0.175438596	1	0.115942029	0.192307692	0.299145299	0.388888889	0.265625	0.319587629	0.1625	0.174418605	0.4	0.356164384	0.195121951	0.342105263	0.435483871	0.403225806	0.164383562	0.25	0.534482759	0.484375	0.283950617	0.223880597	0.207317073	0.219512195	0.544117647	0.226190476	0.294117647	0.208955224	0.262295082	0.358024691	0.125	0.194444444	0.432835821	0.193181818	0.311827957	0.206896552	0.324675325	0.257575758	0.32	0.095890411	0.265625	0.163461538	0.47761194	0.4	0.457142857	0.305084746	0.258823529	0.821428571	0.215189873	0.188888889	0.211267606	0.337209302	0.231707317	0.17721519	0.171052632	0.393939394	0.38028169	0.358208955	0.257142857	0.232876712	0.175257732	0.191780822	0.277777778	0.264705882	0.15942029	0.150684932	0.214285714	0.415384615	0.397435897	0.446428571	0.303370787	0.548387097	0.174757282	0.191780822	0.256410256	0.263157895	0.537037037	0.446153846	0.223684211	0.214285714	0.192307692	0.302325581	0.268292683	0.123287671	0.204819277	0.294871795	0.281690141	0.2875	0.265625	0.180851064	0.337349398	0.257575758	0.197183099	0.418181818	0.242857143	0.375	0.32967033	0.268292683	0.375	0.1875	0.342857143	0.166666667	0.136363636	0.169014085	0.192307692	0.204819277	0.253012048	0.246753247	0.329545455	0.166666667	0.220930233	0.345454545	0.14516129	0.231707317	0.191011236	0.578125	0.811320755	0.204819277	0.289855072	0.180851064	0.32	0.258064516	0.233766234	0.320512821	0.153153153	0.382022472	0.191780822	0.168674699	0.158878505	0.294871795	0.192307692	0.160493827	0.811320755	0.310810811	0.369230769	0.294871795	0.225352113	0.263157895	0.222222222	0.230769231	0.256097561	0.166666667	0.32	0.428571429	0.253521127	0.342105263	0.178947368	0.369230769	0.397590361	0.507692308	0.204545455	0.170212766	0.479452055	0.384615385	0.243589744	0.416666667	0.265822785	0.322033898	0.355932203	0.677419355	0.192307692	0.230769231	0.188235294	0.240506329	0.191780822	0.507692308	0.219512195	0.240506329	0.289473684	0.322033898	0.811320755	0.322033898	0.257575758	0.32	0.236111111	0.263157895	0.202898551	0.154929577	0.210526316	0.32	0.280487805	0.402597403	0.294117647	0.161764706	0.180851064	0.228571429	0.324675325	0.160493827	0.367088608	0.1875	0.166666667	0.222222222	0.192307692	0.811320755	0.257575758	0.259259259	0.484848485	0.25	0.382352941	0.150684932	0.315068493	0.240963855	0.811320755	0.317460317	0.22972973	0.1875	0.205128205	0.319444444	0.195121951	0.197183099	0.231707317	0.219512195	0.164556962	0.328358209	0.21875	0.182795699	0.388059701	0.538461538	0.232876712	0.507692308	0.164835165	0.164556962	0.340659341	0.192307692	0.191780822	0.458333333	0.222222222	0.392857143	0.432432432	0.231707317	0.211267606	0.180722892	0.197530864	0.223684211
C[C@@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.46	0.288135593	0.204081633	0.148148148	0.512195122	0.545454545	0.338235294	0.161290323	0.31147541	0.435897436	0.148148148	0.436363636	0.169491525	0.26984127	0.148148148	0.123076923	0.194444444	0.232142857	0.1	0.594594595	0.5	0.277777778	0.26984127	0.306451613	0.272727273	0.442622951	0.261538462	0.534883721	0.418181818	0.177419355	0.468085106	0.352112676	0.162162162	0.608695652	0.4	0.452830189	0.287671233	0.31147541	0.392857143	0.26984127	0.5	0.297297297	0.289855072	0.333333333	0.265625	0.444444444	0.092592593	0.379310345	0.092592593	0.288135593	0.137931034	0.298245614	0.407407407	0.244897959	0.306451613	0.229508197	0.257575758	0.388888889	0.148148148	0.345454545	0.180327869	0.333333333	0.092592593	0.479166667	0.175438596	0.191176471	0.534883721	0.1875	0.360655738	0.224137931	0.194029851	0.477272727	0.161764706	0.316666667	0.431818182	0.26984127	0.292307692	0.26984127	0.257575758	0.530612245	0.389830508	0.327586207	0.407407407	0.261538462	0.357142857	0.148148148	0.468085106	0.314285714	0.265625	1	0.333333333	0.294117647	0.338983051	0.648648649	0.431818182	0.265625	0.4	0.148148148	0.26984127	0.196721311	0.379310345	0.267605634	0.368421053	0.386363636	0.234234234	0.413793103	0.261538462	0.19047619	0.306451613	0.130952381	0.26984127	0.155172414	0.148148148	0.551020408	0.172413793	0.148148148	0.243243243	0.425	0.327586207	0.204081633	0.488888889	0.581395349	0.315789474	0.265625	0.26984127	0.261538462	0.37037037	0.295774648	0.232876712	0.327586207	0.261538462	0.52173913	0.26984127	0.327586207	0.26984127	0.172413793	0.212121212	0.490566038	0.333333333	0.615384615	0.263888889	0.26984127	0.175438596	0.265625	0.444444444	0.253731343	0.585365854	0.389830508	0.511111111	0.166666667	0.192307692	0.130434783	0.58974359	0.433962264	0.348484848	0.298850575	0.316666667	0.185185185	0.396551724	0.488888889	0.26984127	0.6	0.433962264	0.412698413	0.149253731	0.092592593	0.16	0.319444444	0.186666667	0.192982456	0.365079365	0.393442623	0.377777778	0.434782609	0.222222222	0.192307692	0.316666667	0.444444444	0.333333333	0.363636364	0.368421053	0.413793103	0.113207547	0.137931034	0.266666667	0.333333333	0.253731343	0.413793103	0.435897436	0.275362319	0.203125	0.155172414	0.413793103	0.26984127	0.396226415	0.350877193	0.155172414	0.736842105	0.173076923	0.204081633	0.545454545	0.2	0.327586207	0.155172414	0.148148148	0.413793103	0.361702128	0.433962264	0.318181818	0.31147541	0.458333333	0.2	0.092592593	0.444444444	0.534883721	0.25	0.161290323	0.456521739	0.294117647	0.148148148	0.383561644	0.2	0.316666667	0.26984127	0.35	0.444444444	0.092592593	0.382352941	0.391304348	0.428571429	0.407407407	0.433962264	0.19047619	0.313432836	0.148148148	0.452830189	0.153846154	0.220779221	0.280487805	0.269230769	0.615384615	0.092592593	0.351851852	0.298245614	0.26984127	0.389830508	0.204081633	0.615384615	0.278688525	0.360655738	0.155172414	0.192307692	0.327868852	0.15	0.14516129	0.194444444	0.253731343	0.26984127	0.084745763	0.204081633	0.306818182	0.265625	0.208333333	0.423076923	0.220183486	0.435897436	0.512195122	0.238636364	0.321428571	0.413793103	0.223684211	0.31147541	0.253968254	0.23880597	0.428571429	0.172413793	0.137931034	0.736842105	0.25	0.381818182	0.370967742	0.615384615	0.26984127	0.588235294	0.28358209	0.183098592	0.232142857	0.377777778	0.526315789	0.197368421	0.319148936	0.218181818	0.203125	0.246376812	0.337662338	0.433333333	0.257575758	0.684210526	0.26984127	0.12962963	1	0.307692308	0.290322581	0.264705882	0.338709677	0.074074074	0.333333333	0.257575758	0.375	0.294117647	0.558139535	0.28	0.261538462	0.37037037	0.346153846	0.25862069	0.161764706	0.161290323	0.215053763	0.448979592	0.319444444	0.511111111	0.46	0.155172414	0.386363636	0.274509804	0.431034483	0.177419355	0.323529412	0.148148148	0.168674699	0.4	0.342105263	0.511111111	0.253968254	0.283333333	0.391304348	0.19047619	0.541666667	0.32	0.48	0.192307692	0.307692308	0.086206897	0.421052632	0.261538462	0.333333333	0.253731343	1	0.277777778	0.314285714	0.684210526	0.609756098	0.204081633	0.545454545	0.210526316	0.378378378	0.180555556	0.290322581	0.407407407	0.41509434	0.333333333	0.076923077	0.422222222	0.48	0.421052632	0.349206349	0.241935484	0.272727273	0.333333333	0.409836066	0.1	0.130434783	0.261538462	0.144736842	0.28125	0.327586207	0.265625	0.09375	0.277777778	0.26984127	0.195121951	0.688888889	0.3125	0.282352941	0.283950617	0.581395349	0.392857143	0.280487805	0.261538462	0.423076923	0.363636364	0.327586207	0.278688525	0.272727273	0.389830508	0.192982456	0.283333333	0.26984127	0.150943396	0.35483871	0.385964912	0.26984127	0.327868852	0.458333333	0.23880597	0.273972603	0.166666667	0.405797101	0.338983051	0.318181818	0.358208955	0.328358209	0.459016393	0.344827586	0.137931034	0.327868852	0.092592593	0.109090909	0.25	0.48	0.509803922	0.171428571	0.196969697	0.446808511	0.316666667	0.528301887	0.362068966	0.274193548	0.092592593	0.327586207	0.092592593	0.684210526	0.26984127	0.590909091	0.283333333	0.454545455	0.340425532	0.25862069	0.26984127	0.28358209	0.289855072	0.232142857	0.5	0.277777778	0.488888889	0.185714286	0.271186441	0.271428571	0.433962264	0.385964912	0.26984127	0.450980392	0.327586207	0.185185185	0.257575758	0.338983051	0.571428571	0.209677419	0.354166667	0.166666667	0.35483871	0.327586207	0.391304348	0.333333333	0.407407407	0.315789474	0.52	0.385964912	0.534883721	0.261538462	0.446428571	0.403846154	0.346153846	0.404761905	0.281690141	0.193548387	0.306451613	0.163934426	0.316666667	0.318181818	0.280701754	0.373333333	0.450980392	0.581395349	0.194444444	0.26984127	0.272727273	0.242857143	0.261538462	0.13559322	0.385964912	0.444444444	0.510204082
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CCS	0.257575758	0.194444444	0.078125	0.125	0.285714286	0.3	0.463768116	0.138888889	0.2	0.294117647	0.125	0.561403509	0.082191781	0.2	0.125	0.106666667	0.142857143	0.196969697	0.181818182	0.352941176	0.310344828	0.52238806	0.184210526	0.197368421	0.212121212	0.441176471	0.179487179	0.288135593	0.189189189	0.152777778	0.295081967	0.218390805	0.142857143	0.272727273	0.191780822	0.581818182	0.209302326	0.2	0.353846154	0.2	0.310344828	0.204545455	0.546875	0.218390805	0.181818182	0.275362319	0.169491525	0.607142857	0.169491525	0.194444444	0.101449275	0.217391304	0.622641509	0.203389831	0.197368421	0.180555556	0.17721519	0.268656716	0.125	0.615384615	0.123287671	0.205128205	0.169491525	0.285714286	0.1	0.1375	0.357142857	0.141304348	0.1625	0.173913043	0.168831169	0.5625	0.1125	0.202702703	0.377358491	0.184210526	0.189873418	0.2	0.17721519	0.268656716	0.226666667	0.208333333	0.622641509	0.179487179	0.218181818	0.125	0.295081967	0.243902439	0.166666667	0.333333333	1	0.53125	0.219178082	0.365384615	0.377358491	0.166666667	0.191780822	0.125	0.184210526	0.136986301	0.184210526	0.515151515	0.205479452	0.183333333	0.139534884	0.243243243	0.179487179	0.148648649	0.197368421	0.153846154	0.184210526	0.132352941	0.125	0.592592593	0.083333333	0.125	0.172413793	0.196428571	0.208333333	0.078125	0.222222222	0.258064516	0.603773585	0.181818182	0.184210526	0.194805195	0.390804598	0.186046512	0.162790698	0.208333333	0.179487179	0.290322581	0.184210526	0.208333333	0.2	0.083333333	0.184210526	0.253521127	0.254237288	0.351851852	0.21686747	0.2	0.166666667	0.166666667	0.275362319	0.189873418	0.339285714	0.194805195	0.278688525	0.15942029	0.161290323	0.107142857	0.263157895	0.653846154	0.192771084	0.351648352	0.561403509	0.088235294	0.246575342	0.305084746	0.2	0.301587302	0.653846154	0.207317073	0.144736842	0.169491525	0.096774194	0.438356164	0.137931034	0.130434783	0.2	0.233766234	0.263157895	0.266666667	0.181818182	0.161290323	0.561403509	0.271186441	1	0.210526316	0.205479452	0.243243243	0.095238095	0.101449275	0.240740741	1	0.175	0.243243243	0.294117647	0.195121951	0.144736842	0.132352941	0.210526316	0.184210526	0.235294118	0.208333333	0.132352941	0.310344828	0.075757576	0.078125	0.278688525	0.154929577	0.208333333	0.132352941	0.125	0.243243243	0.233333333	0.653846154	0.426470588	0.2	0.333333333	0.240310078	0.169491525	0.257142857	0.310344828	0.158536585	0.138888889	0.262295082	0.53125	0.125	0.193548387	0.245901639	0.202702703	0.2	0.197368421	0.205479452	0.169491525	0.209302326	0.510204082	0.290322581	0.622641509	0.653846154	0.133333333	0.195121951	0.125	0.581818182	0.164383562	0.168539326	0.402439024	0.184782609	0.377358491	0.169491525	0.220588235	0.217391304	0.2	0.226666667	0.078125	0.327272727	0.205479452	0.207792208	0.132352941	0.161290323	0.181818182	0.128571429	0.094594595	0.142857143	0.175	0.184210526	0.057142857	0.078125	0.179245283	0.166666667	0.114754098	0.647058824	0.153225806	0.294117647	0.285714286	0.155339806	0.615384615	0.559322034	0.157303371	0.2	0.236111111	0.1625	0.25	0.098591549	0.117647059	0.310344828	0.176470588	0.228571429	0.217948718	0.377358491	0.184210526	0.22972973	0.185185185	0.189873418	0.196969697	0.263157895	0.307692308	0.402777778	0.180327869	0.166666667	0.144736842	0.170731707	0.37804878	0.2	0.17721519	0.37037037	0.2	0.075757576	0.333333333	0.204301075	0.232876712	0.185185185	0.192307692	0.0625	0.240506329	0.1625	0.208333333	0.53125	0.305084746	0.177777778	0.179487179	0.5	0.818181818	0.121621622	0.141025641	0.154929577	0.160377358	0.372881356	0.438356164	0.278688525	0.23880597	0.132352941	0.183333333	0.209677419	0.24	0.121621622	0.149425287	0.125	0.163043478	0.191780822	0.191489362	0.278688525	0.236111111	0.191780822	0.254237288	0.148648649	0.292307692	0.206349206	0.253731343	0.157303371	0.233766234	0.089552239	0.542372881	0.179487179	0.188405797	0.205128205	0.333333333	0.52238806	0.186046512	0.37037037	0.266666667	0.078125	0.3	0.097222222	0.4	0.158536585	0.111111111	0.622641509	0.268656716	1	0.064516129	0.510204082	0.615384615	0.542372881	0.233766234	0.208333333	0.2	1	0.246753247	0.101694915	0.107142857	0.179487179	0.127906977	0.194805195	0.208333333	0.181818182	0.142857143	0.545454545	0.2	0.113402062	0.264705882	0.189873418	0.38372093	0.175257732	0.258064516	0.6	0.402439024	0.179487179	0.68	0.666666667	0.208333333	0.205479452	0.095890411	0.226666667	0.164179104	0.242857143	0.184210526	0.126984127	0.220779221	0.618181818	0.2	0.197368421	0.379310345	0.1625	0.514705882	0.142857143	0.163043478	0.202702703	0.197530864	0.2625	0.222222222	0.222222222	0.222222222	0.085714286	0.213333333	0.169491525	0.075757576	0.158536585	0.615384615	0.279411765	0.135802469	0.141025641	0.392857143	0.202702703	0.263888889	0.202702703	0.186666667	0.169491525	0.208333333	0.169491525	0.37037037	0.2	0.290322581	0.191780822	0.213114754	0.216666667	0.202898551	0.2	0.185185185	0.192771084	0.196969697	0.186440678	0.52238806	0.305084746	0.107142857	0.25	0.253164557	0.653846154	0.618181818	0.184210526	0.647058824	0.208333333	0.174603175	0.17721519	0.202702703	0.310344828	0.148648649	0.171875	0.0875	0.205128205	0.208333333	0.510204082	0.261538462	0.622641509	0.603773585	0.264705882	0.561403509	0.310344828	0.179487179	0.22972973	0.257575758	0.333333333	0.277777778	0.53030303	0.135135135	0.197368421	0.157142857	0.202702703	0.154761905	0.152777778	0.189473684	0.647058824	0.258064516	0.142857143	0.184210526	0.186813187	0.168674699	0.179487179	0.115942029	0.561403509	0.571428571	0.217391304
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCCc2ccccc12	0.2375	0.228915663	0.133333333	0.189189189	0.23943662	0.27027027	0.409638554	0.180722892	0.23255814	0.223880597	0.189189189	0.478873239	0.130952381	0.247058824	0.189189189	0.151162791	0.178947368	0.233766234	0.157142857	0.268656716	0.295774648	0.735294118	0.247058824	0.202247191	0.263157895	0.390243902	0.285714286	0.260273973	0.181818182	0.192771084	0.283783784	0.257731959	0.178947368	0.25	0.240963855	0.492753623	0.224489796	0.23255814	0.283950617	0.247058824	0.295774648	0.184466019	0.666666667	0.196078431	0.188888889	0.238095238	0.164383562	0.536231884	0.164383562	0.228915663	0.135802469	0.25	0.52238806	0.144736842	0.215909091	0.21686747	0.238636364	0.2625	0.189189189	0.470588235	0.166666667	0.25	0.164383562	0.25974026	0.1625	0.163043478	0.333333333	0.141509434	0.224719101	0.197530864	0.191011236	0.281690141	0.117021277	0.220930233	0.219178082	0.247058824	0.182795699	0.247058824	0.238636364	0.24691358	0.2	0.240963855	0.52238806	0.285714286	0.202898551	0.189189189	0.283783784	0.204081633	0.202247191	0.294117647	0.53125	1	0.280487805	0.318181818	0.219178082	0.202247191	0.240963855	0.189189189	0.247058824	0.178571429	0.218390805	0.487179487	0.181818182	0.175675676	0.18115942	0.227272727	0.213483146	0.174418605	0.215909091	0.174757282	0.247058824	0.17721519	0.189189189	0.5	0.13253012	0.189189189	0.255319149	0.185714286	0.240963855	0.133333333	0.192307692	0.236842105	0.553846154	0.188888889	0.247058824	0.285714286	0.397959184	0.168316832	0.208333333	0.240963855	0.213483146	0.263157895	0.191011236	0.240963855	0.247058824	0.13253012	0.191011236	0.235294118	0.216216216	0.308823529	0.27173913	0.247058824	0.192307692	0.202247191	0.268292683	0.222222222	0.3	0.186813187	0.253333333	0.215189873	0.189189189	0.147058824	0.222222222	0.569230769	0.25	0.323809524	0.52173913	0.139240506	0.188888889	0.24	0.247058824	0.256410256	0.569230769	0.18556701	0.119565217	0.164383562	0.076923077	0.390804598	0.161616162	0.119047619	0.191489362	0.290697674	0.23943662	0.210526316	0.14084507	0.189189189	0.52173913	0.213333333	0.53125	0.259615385	0.181818182	0.227272727	0.103896104	0.135802469	0.152777778	0.53125	0.208791209	0.227272727	0.223880597	0.252747253	0.197674419	0.17721519	0.2	0.247058824	0.19047619	0.256097561	0.17721519	0.277777778	0.12987013	0.133333333	0.253333333	0.139534884	0.240963855	0.17721519	0.189189189	0.227272727	0.184210526	0.569230769	0.37804878	0.23255814	0.315068493	0.26618705	0.164383562	0.238095238	0.295774648	0.180851064	0.180722892	0.207792208	1	0.189189189	0.245098039	0.210526316	0.220930233	0.247058824	0.188888889	0.195402299	0.164383562	0.25	0.25	0.297297297	0.52238806	0.569230769	0.174418605	0.239130435	0.189189189	0.492753623	0.174418605	0.165048544	0.350515464	0.25	0.348484848	0.164383562	0.253164557	0.25	0.247058824	0.2	0.133333333	0.289855072	0.223529412	0.26744186	0.17721519	0.189189189	0.244186047	0.172839506	0.127906977	0.178947368	0.208791209	0.247058824	0.111111111	0.133333333	0.155737705	0.202247191	0.105263158	0.538461538	0.177777778	0.223880597	0.23943662	0.194690265	0.470588235	0.479452055	0.19	0.218390805	0.220930233	0.159574468	0.230769231	0.160493827	0.164556962	0.277777778	0.215189873	0.291139241	0.261363636	0.348484848	0.191011236	0.215909091	0.178947368	0.157894737	0.233766234	0.23943662	0.235294118	0.409638554	0.173333333	0.148148148	0.183908046	0.204301075	0.417582418	0.191489362	0.238636364	0.343283582	0.247058824	0.074074074	0.294117647	0.185185185	0.247058824	0.204301075	0.172043011	0.12	0.225806452	0.197802198	0.183908046	0.868852459	0.273972603	0.232323232	0.285714286	0.408450704	0.548387097	0.192771084	0.193181818	0.180722892	0.188034188	0.227848101	0.390804598	0.253333333	0.207317073	0.17721519	0.175675676	0.197368421	0.224719101	0.164705882	0.208333333	0.189189189	0.194174757	0.240963855	0.185185185	0.253333333	0.206896552	0.240963855	0.2	0.174418605	0.265822785	0.179487179	0.219512195	0.155339806	0.261363636	0.1125	0.465753425	0.213483146	0.152941176	0.208791209	0.294117647	0.735294118	0.255319149	0.343283582	0.243243243	0.133333333	0.27027027	0.158536585	0.438202247	0.193548387	0.177777778	0.52238806	0.294871795	0.53125	0.108108108	0.25	0.515151515	0.465753425	0.247191011	0.183908046	0.215686275	0.53125	0.230769231	0.14084507	0.147058824	0.285714286	0.164948454	0.227272727	0.240963855	0.188888889	0.142857143	0.735294118	0.247058824	0.158878505	0.243902439	0.222222222	0.336633663	0.226415094	0.236842105	0.507246377	0.350515464	0.213483146	0.587301587	0.578125	0.240963855	0.223529412	0.156626506	0.2	0.175	0.240963855	0.247058824	0.144736842	0.195652174	0.544117647	0.247058824	0.273809524	0.230769231	0.159574468	0.652777778	0.215189873	0.217821782	0.235294118	0.215053763	0.21875	0.23655914	0.277777778	0.268292683	0.135802469	0.215909091	0.164383562	0.12987013	0.180851064	0.515151515	0.256097561	0.14893617	0.166666667	0.236842105	0.220930233	0.229885057	0.179775281	0.220930233	0.164383562	0.240963855	0.164383562	0.343283582	0.247058824	0.263157895	0.240963855	0.184210526	0.219178082	0.164705882	0.247058824	0.204301075	0.223404255	0.266666667	0.178082192	0.735294118	0.24	0.172043011	0.202380952	0.25	0.569230769	0.544117647	0.247058824	0.538461538	0.240963855	0.216216216	0.211111111	0.25	0.277777778	0.231707317	0.166666667	0.144444444	0.182795699	0.240963855	0.25	0.195121951	0.52238806	0.53030303	0.243902439	0.478873239	0.295774648	0.285714286	0.215909091	0.2375	0.2	0.197183099	0.746268657	0.176470588	0.215909091	0.168674699	0.220930233	0.141414141	0.137931034	0.240384615	0.538461538	0.236842105	0.178947368	0.247058824	0.24	0.20212766	0.285714286	0.1625	0.478873239	0.485714286	0.204819277
C[C@H](NC(=O)[C@H](CS)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.25	0.309859155	0.433962264	0.519230769	0.410714286	0.268656716	0.24137931	0.369230769	0.492307692	0.237288136	0.519230769	0.215189873	0.387096774	0.227848101	0.519230769	0.363636364	0.391891892	0.365079365	0.2	0.288135593	0.338709677	0.252873563	0.293333333	0.324324324	0.74	0.235294118	0.302631579	0.276923077	0.25	0.25	0.323076923	0.430379747	0.197674419	0.281690141	0.740740741	0.220779221	0.405063291	0.492307692	0.266666667	0.227848101	0.338709677	0.215053763	0.247058824	0.215053763	0.272727273	0.283783784	0.381818182	0.347222222	0.381818182	0.309859155	0.276923077	0.491803279	0.24	0.147058824	0.361111111	0.179487179	0.428571429	0.277777778	0.519230769	0.213333333	0.435483871	0.383561644	0.381818182	0.275362319	0.555555556	0.38028169	0.431034483	0.244444444	0.492537313	0.353846154	0.366197183	0.28125	0.215189873	0.333333333	0.212121212	0.293333333	0.346666667	0.227848101	0.428571429	0.277777778	0.253164557	0.566666667	0.24	0.302631579	0.193548387	0.519230769	0.323076923	0.224719101	0.53125	0.338983051	0.219178082	0.280487805	1	0.322033898	0.212121212	0.53125	0.740740741	0.519230769	0.293333333	0.451612903	0.492307692	0.215909091	0.266666667	0.164179104	0.272727273	0.269230769	0.375	0.393939394	0.361111111	0.166666667	0.293333333	0.333333333	0.519230769	0.256756757	0.393442623	0.519230769	0.453333333	0.174603175	0.566666667	0.433962264	0.3125	0.25	0.243243243	0.272727273	0.293333333	0.2375	0.347368421	0.238636364	0.426666667	0.566666667	0.375	0.260869565	0.276315789	0.566666667	0.227848101	0.393442623	0.227848101	0.28	0.208955224	0.31147541	0.459459459	0.227848101	0.58490566	0.53125	0.417910448	0.278481013	0.301587302	0.253164557	0.268656716	0.403225806	0.253968254	0.15	0.385964912	0.388059701	0.536231884	0.203703704	0.215189873	0.421052632	0.289473684	0.272727273	0.227848101	0.289855072	0.388059701	0.23255814	0.13253012	0.381818182	0.119402985	0.230769231	0.261904762	0.164383562	0.256097561	0.5	0.436363636	0.23880597	0.180327869	0.253968254	0.215189873	0.242424242	0.219178082	0.370786517	0.266666667	0.269230769	0.1875	0.276923077	0.121212121	0.219178082	0.442857143	0.269230769	0.237288136	0.346153846	0.220779221	0.333333333	0.302631579	0.293333333	0.281690141	0.773584906	0.333333333	0.317460317	0.418181818	0.433962264	0.268656716	0.186666667	0.566666667	0.333333333	0.519230769	0.269230769	0.246153846	0.388059701	0.223529412	0.492307692	0.298507463	0.227941176	0.381818182	0.283783784	0.317460317	0.324675325	0.369230769	0.423728814	0.280487805	0.519230769	0.421686747	0.276923077	0.391304348	0.227848101	0.240506329	0.217948718	0.381818182	0.261363636	0.265625	0.318181818	0.24	0.388059701	0.393939394	0.478873239	0.519230769	0.220779221	0.314285714	0.233333333	0.196078431	0.589041096	0.481481481	0.381818182	0.578947368	0.491803279	0.227848101	0.253164557	0.433962264	0.290322581	0.217948718	0.492537313	0.333333333	0.253968254	0.53125	0.28358209	0.257142857	0.391891892	0.442857143	0.293333333	0.306451613	0.433962264	0.2	0.53125	0.119402985	0.246575342	0.315789474	0.237288136	0.410714286	0.35483871	0.181818182	0.2375	0.466666667	0.53968254	0.215189873	0.265822785	0.298507463	0.440677966	0.220588235	0.317460317	0.611111111	0.603448276	0.36	0.481481481	0.276315789	0.256410256	0.337662338	0.147727273	0.365079365	0.436363636	0.271186441	0.384615385	0.128571429	0.2	0.402985075	0.271604938	0.333333333	0.240963855	0.428571429	0.396551724	0.227848101	0.098591549	0.338983051	0.202020202	0.426470588	0.2875	0.265822785	0.315789474	0.3125	0.470588235	0.27027027	0.265060241	0.272727273	0.4125	0.302631579	0.22972973	0.225352113	0.428571429	0.432835821	0.369230769	0.262135922	0.23943662	0.230769231	0.268656716	0.323529412	0.333333333	0.2	0.344262295	0.265822785	0.428571429	0.445945946	0.519230769	0.325581395	0.740740741	0.202020202	0.268656716	0.246753247	0.342857143	0.227272727	0.393939394	0.3	0.220588235	0.22972973	0.25	0.243902439	0.142857143	0.240506329	0.375	0.236111111	0.202380952	0.338983051	0.252873563	0.434210526	0.396551724	0.257575758	0.433962264	0.328125	0.433333333	0.38372093	0.324675325	0.385714286	0.24	0.393939394	0.219178082	0.140625	0.246153846	0.22972973	0.240506329	0.291139241	0.236842105	0.385542169	0.219178082	0.211764706	0.358490566	0.15	0.302631579	0.181818182	0.434782609	0.566666667	0.272727273	0.318181818	0.252873563	0.227848101	0.263736264	0.273972603	0.422535211	0.155963303	0.423529412	0.25	0.233766234	0.196078431	0.375	0.281690141	0.243243243	0.566666667	0.217948718	0.426229508	0.253164557	0.231884058	0.253333333	0.293333333	0.3	0.21686747	0.352112676	0.227848101	0.580645161	0.242857143	0.265822785	0.25	0.380952381	0.5	0.573770492	0.268292683	0.2	0.514285714	0.452054795	0.266666667	0.406779661	0.306666667	0.381818182	0.344827586	0.342105263	0.22972973	0.287671233	0.192771084	0.246753247	0.231884058	0.333333333	0.256410256	0.352112676	0.371428571	0.381818182	0.566666667	0.381818182	0.396551724	0.227848101	0.318181818	0.342857143	0.306451613	0.212121212	0.25	0.227848101	0.320512821	0.325	0.365079365	0.166666667	0.252873563	0.272727273	0.333333333	0.210526316	0.413333333	0.388059701	0.352112676	0.293333333	0.263888889	0.566666667	0.265625	0.298701299	0.627118644	0.338709677	0.483870968	0.154929577	0.362318841	0.328947368	0.566666667	0.265625	0.202702703	0.24	0.226666667	0.273972603	0.215189873	0.317460317	0.302631579	0.256410256	0.184210526	0.208333333	0.310344828	0.255813953	0.4	0.361111111	0.257142857	0.333333333	0.181818182	0.216216216	0.379310345	0.263888889	0.25	0.391891892	0.293333333	0.419753086	0.507246377	0.302631579	0.272727273	0.215189873	0.25	0.281690141
OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	0.469387755	0.41509434	0.094339623	0.12962963	0.694444444	0.558139535	0.343283582	0.163934426	0.274193548	0.447368421	0.12962963	0.344827586	0.096774194	0.274193548	0.12962963	0.107692308	0.180555556	0.214285714	0.125	0.611111111	0.477272727	0.3	0.385964912	0.26984127	0.301886792	0.359375	0.372881356	0.547619048	0.327586207	0.161290323	0.446808511	0.439393939	0.164383562	0.489795918	0.310344828	0.357142857	0.291666667	0.274193548	0.4	0.274193548	0.477272727	0.301369863	0.313432836	0.338028169	0.379310345	0.571428571	0.115384615	0.410714286	0.115384615	0.41509434	0.140350877	0.303571429	0.470588235	0.224489796	0.26984127	0.193548387	0.366666667	0.37037037	0.12962963	0.327272727	0.14516129	0.482142857	0.115384615	0.707317073	0.137931034	0.142857143	0.585365854	0.175	0.28125	0.25	0.179104478	0.523809524	0.114285714	0.278688525	0.441860465	0.385964912	0.257575758	0.274193548	0.366666667	0.48	0.35	0.288135593	0.470588235	0.372881356	0.435897436	0.12962963	0.446808511	0.31884058	0.230769231	0.648648649	0.365384615	0.318181818	0.322033898	1	0.441860465	0.230769231	0.310344828	0.12962963	0.385964912	0.161290323	0.295081967	0.253521127	0.350877193	0.276595745	0.192982456	0.421052632	0.372881356	0.193548387	0.26984127	0.13253012	0.385964912	0.137931034	0.12962963	0.363636364	0.098360656	0.12962963	0.263888889	0.302325581	0.288135593	0.094339623	0.375	0.456521739	0.321428571	0.379310345	0.385964912	0.265625	0.279069767	0.31884058	0.328358209	0.288135593	0.372881356	0.533333333	0.385964912	0.288135593	0.274193548	0.098360656	0.179104478	0.444444444	0.285714286	0.9375	0.384615385	0.274193548	0.157894737	0.230769231	0.425925926	0.360655738	0.882352941	0.35	0.595238095	0.169491525	0.196078431	0.108695652	0.452380952	0.470588235	0.442622951	0.244444444	0.3	0.105263158	0.333333333	0.466666667	0.274193548	0.510638298	0.470588235	0.333333333	0.169230769	0.115384615	0.117647059	0.323943662	0.173333333	0.155172414	0.370967742	0.5	0.452380952	0.413043478	0.227272727	0.196078431	0.3	0.454545455	0.365384615	0.3	0.350877193	0.421052632	0.115384615	0.140350877	0.244444444	0.365384615	0.257575758	0.421052632	0.447368421	0.279411765	0.169230769	0.137931034	0.372881356	0.385964912	0.327272727	0.461538462	0.137931034	0.585365854	0.090909091	0.094339623	0.488888889	0.203389831	0.288135593	0.137931034	0.12962963	0.421052632	0.340425532	0.470588235	0.28358209	0.274193548	0.5	0.182539683	0.115384615	0.452830189	0.511627907	0.217391304	0.163934426	0.404255319	0.318181818	0.12962963	0.315789474	0.203703704	0.278688525	0.274193548	0.31147541	0.350877193	0.115384615	0.347826087	0.431818182	0.4375	0.470588235	0.470588235	0.193548387	0.279411765	0.12962963	0.357142857	0.138461538	0.309859155	0.283950617	0.256410256	0.675675676	0.115384615	0.358490566	0.303571429	0.274193548	0.35	0.094339623	0.631578947	0.283333333	0.490909091	0.137931034	0.196078431	0.333333333	0.133333333	0.111111111	0.180555556	0.257575758	0.385964912	0.06779661	0.094339623	0.252747253	0.230769231	0.1875	0.431372549	0.189189189	0.447368421	0.694444444	0.2	0.327272727	0.588235294	0.226666667	0.295081967	0.278688525	0.205882353	0.604651163	0.13559322	0.120689655	0.585365854	0.210526316	0.5625	0.473684211	0.675675676	0.385964912	0.403508772	0.25	0.169014085	0.214285714	0.452380952	0.540540541	0.2	0.270833333	0.222222222	0.206349206	0.349206349	0.228915663	0.349206349	0.366666667	0.657894737	0.274193548	0.071428571	0.648648649	0.311688312	0.295081967	0.25	0.301587302	0.075471698	0.338461538	0.223880597	0.357142857	0.318181818	0.571428571	0.397058824	0.372881356	0.280701754	0.38	0.180327869	0.147058824	0.163934426	0.204301075	0.458333333	0.323943662	0.595238095	0.411764706	0.137931034	0.276595745	0.333333333	0.547169811	0.142857143	0.253521127	0.12962963	0.156626506	0.310344828	0.278481013	0.595238095	0.258064516	0.407407407	0.369565217	0.193548387	0.553191489	0.3	0.403846154	0.179487179	0.423728814	0.087719298	0.333333333	0.372881356	0.290909091	0.276923077	0.648648649	0.3	0.263888889	0.657894737	0.477272727	0.094339623	0.717948718	0.133333333	0.311688312	0.166666667	0.161764706	0.470588235	0.423076923	0.365384615	0.078431373	0.465116279	0.377358491	0.333333333	0.35483871	0.225806452	0.276315789	0.365384615	0.393442623	0.102040816	0.108695652	0.372881356	0.146666667	0.265625	0.288135593	0.379310345	0.095238095	0.3	0.274193548	0.141176471	0.470588235	0.406779661	0.227272727	0.256097561	0.456521739	0.571428571	0.283950617	0.372881356	0.403846154	0.396226415	0.288135593	0.283333333	0.131147541	0.35	0.175438596	0.266666667	0.385964912	0.132075472	0.338709677	0.418181818	0.274193548	0.31147541	0.468085106	0.205882353	0.295774648	0.15	0.28	0.322033898	0.457627119	0.343283582	0.313432836	0.375	0.350877193	0.101694915	0.31147541	0.115384615	0.090909091	0.217391304	0.377358491	0.652173913	0.173913043	0.181818182	0.456521739	0.278688525	0.428571429	0.322033898	0.392857143	0.115384615	0.288135593	0.115384615	0.657894737	0.274193548	0.533333333	0.407407407	0.340425532	0.291666667	0.24137931	0.274193548	0.25	0.294117647	0.214285714	0.282608696	0.3	0.466666667	0.154929577	0.254237288	0.275362319	0.470588235	0.418181818	0.385964912	0.659090909	0.288135593	0.188679245	0.366666667	0.444444444	0.756756757	0.193548387	0.254901961	0.117647059	0.317460317	0.288135593	0.431818182	0.339622642	0.470588235	0.321428571	0.470588235	0.344827586	0.511627907	0.372881356	0.403508772	0.309090909	0.352941176	0.414634146	0.304347826	0.196721311	0.26984127	0.166666667	0.278688525	0.246376812	0.24137931	0.307692308	0.659090909	0.456521739	0.180555556	0.385964912	0.276315789	0.246376812	0.372881356	0.118644068	0.344827586	0.350877193	0.403846154
OC(=O)[C@@H](Cc1ccc(O)cc1)NC(=O)CCC(O)=O	0.345454545	0.222222222	0.090909091	0.105263158	0.3125	0.533333333	0.260273973	0.123076923	0.208955224	0.325581395	0.105263158	0.25	0.09375	0.227272727	0.105263158	0.104477612	0.12987013	0.147540984	0.12	0.463414634	0.288461538	0.223684211	0.208955224	0.205882353	0.203389831	0.253521127	0.202898551	0.558139535	0.410714286	0.138461538	0.272727273	0.328767123	0.144736842	0.470588235	0.21875	0.258064516	0.202531646	0.208955224	0.436363636	0.227272727	0.288461538	0.243589744	0.216216216	0.347222222	0.205882353	0.295081967	0.111111111	0.396551724	0.111111111	0.222222222	0.098360656	0.229508197	0.262295082	0.24	0.205882353	0.1875	0.183098592	0.266666667	0.105263158	0.271186441	0.177419355	0.25	0.111111111	0.333333333	0.114754098	0.154929577	0.425531915	0.142857143	0.333333333	0.142857143	0.125	0.571428571	0.111111111	0.212121212	1	0.208955224	0.197183099	0.227272727	0.183098592	0.357142857	0.360655738	0.21875	0.262295082	0.202898551	0.234042553	0.105263158	0.272727273	0.388059701	0.171428571	0.431818182	0.377358491	0.219178082	0.212121212	0.441860465	1	0.171428571	0.21875	0.105263158	0.208955224	0.15625	0.208955224	0.3	0.362068966	0.24	0.189655172	0.406779661	0.185714286	0.151515152	0.205882353	0.142857143	0.208955224	0.114754098	0.105263158	0.262295082	0.095238095	0.105263158	0.291666667	0.234042553	0.21875	0.090909091	0.259259259	0.533333333	0.266666667	0.205882353	0.208955224	0.220588235	0.230769231	0.273972603	0.166666667	0.21875	0.185714286	0.510638298	0.208955224	0.21875	0.227272727	0.095238095	0.173913043	0.428571429	0.25	0.422222222	0.210526316	0.227272727	0.152542373	0.171428571	0.295081967	0.197183099	0.434782609	0.338709677	0.533333333	0.14516129	0.166666667	0.104166667	0.3125	0.305084746	0.304347826	0.252747253	0.25	0.101694915	0.28125	0.416666667	0.227272727	0.377358491	0.305084746	0.285714286	0.21875	0.111111111	0.134615385	0.263157895	0.125	0.169491525	0.318181818	0.246376812	0.285714286	0.558139535	0.191489362	0.166666667	0.25	0.5	0.377358491	0.218390805	0.362068966	0.406779661	0.132075472	0.098360656	0.288888889	0.377358491	0.214285714	0.338709677	0.325581395	0.171052632	0.147058824	0.114754098	0.296875	0.208955224	0.271186441	0.21875	0.114754098	0.395833333	0.087719298	0.090909091	0.326923077	0.25862069	0.21875	0.114754098	0.105263158	0.406779661	0.25	0.305084746	0.205479452	0.208955224	0.392156863	0.198412698	0.111111111	0.338983051	0.558139535	0.162162162	0.123076923	0.307692308	0.219178082	0.105263158	0.228915663	0.155172414	0.212121212	0.227272727	0.322580645	0.410714286	0.111111111	0.338028169	0.413043478	0.392156863	0.262295082	0.305084746	0.134328358	0.202702703	0.105263158	0.258064516	0.151515152	0.1875	0.23255814	0.219512195	0.422222222	0.111111111	0.275862069	0.229508197	0.227272727	0.360655738	0.090909091	0.422222222	0.234375	0.235294118	0.114754098	0.166666667	0.344262295	0.111111111	0.107692308	0.12987013	0.214285714	0.208955224	0.06557377	0.090909091	0.274725275	0.171428571	0.156862745	0.271186441	0.165217391	0.325581395	0.3125	0.25	0.271186441	0.406779661	0.205128205	0.191176471	0.230769231	0.217391304	0.267857143	0.112903226	0.116666667	0.395833333	0.163934426	0.262295082	0.246376812	0.422222222	0.208955224	0.28125	0.208333333	0.148648649	0.147540984	0.285714286	0.43902439	0.164556962	0.235294118	0.172413793	0.164179104	0.191780822	0.168539326	0.338461538	0.183098592	0.413043478	0.227272727	0.087719298	0.431818182	0.320512821	0.265625	0.191780822	0.3125	0.072727273	0.289855072	0.166666667	0.278688525	0.219178082	0.446808511	0.197530864	0.202898551	0.209677419	0.339622642	0.15625	0.126760563	0.140625	0.128712871	0.531914894	0.315068493	0.533333333	0.423076923	0.114754098	0.215686275	0.294117647	0.4	0.138461538	0.3	0.105263158	0.166666667	0.21875	0.226190476	0.533333333	0.230769231	0.21875	0.274509804	0.151515152	0.470588235	0.218181818	0.5	0.13253012	0.246376812	0.084745763	0.242424242	0.185714286	0.216666667	0.231884058	0.431818182	0.223684211	0.291666667	0.413043478	0.558139535	0.090909091	0.326923077	0.111111111	0.303797468	0.116883117	0.125	0.262295082	0.333333333	0.377358491	0.075471698	0.756756757	0.271186441	0.242424242	0.28358209	0.164179104	0.207317073	0.377358491	0.380952381	0.12	0.104166667	0.202898551	0.128205128	0.202898551	0.21875	0.205882353	0.092307692	0.24	0.227272727	0.151162791	0.327586207	0.197183099	0.182795699	0.179775281	0.533333333	0.410714286	0.23255814	0.185714286	0.271186441	0.266666667	0.21875	0.234375	0.109375	0.360655738	0.15	0.238095238	0.208955224	0.107142857	0.349206349	0.31147541	0.227272727	0.344262295	0.510638298	0.217391304	0.220779221	0.109375	0.272727273	0.25	0.23943662	0.295774648	0.216216216	0.285714286	0.295081967	0.098360656	0.261538462	0.111111111	0.087719298	0.162162162	0.271186441	0.444444444	0.136986301	0.142857143	0.725	0.212121212	0.438596491	0.25	0.194029851	0.111111111	0.21875	0.111111111	0.413043478	0.227272727	0.314814815	0.21875	0.444444444	0.20754717	0.193548387	0.227272727	0.225352113	0.323529412	0.147540984	0.22	0.223684211	0.416666667	0.12	0.245901639	0.25	0.305084746	0.31147541	0.208955224	0.315789474	0.21875	0.181818182	0.2	0.212121212	0.34	0.134328358	0.2	0.098591549	0.268656716	0.21875	0.413043478	0.303571429	0.262295082	0.266666667	0.452830189	0.25	0.558139535	0.202898551	0.301587302	0.254237288	0.392156863	0.333333333	0.277777778	0.136363636	0.205882353	0.142857143	0.212121212	0.313432836	0.321428571	0.238095238	0.315789474	0.533333333	0.12987013	0.208955224	0.269230769	0.205479452	0.202898551	0.096774194	0.25	0.253968254	0.271186441
CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	0.226666667	0.233766234	0.418181818	0.446428571	0.265625	0.208333333	0.182795699	0.378787879	0.65	0.388888889	0.446428571	0.180722892	0.396825397	0.32	0.446428571	0.333333333	0.458333333	0.294117647	0.15625	0.238095238	0.349206349	0.180851064	0.222222222	0.449275362	0.483333333	0.188888889	0.231707317	0.197183099	0.182926829	0.243243243	0.23943662	0.352941176	0.179775281	0.24	0.548387097	0.2	0.345238095	0.65	0.227848101	0.32	0.349206349	0.23655914	0.173913043	0.173469388	0.204819277	0.227848101	0.322033898	0.164705882	0.322033898	0.233766234	0.25	0.660714286	0.1875	0.142857143	0.538461538	0.175	0.324675325	0.205128205	0.446428571	0.192307692	0.4	0.2875	0.322033898	0.2	0.433333333	0.369863014	0.197183099	0.310344828	0.416666667	0.304347826	0.269230769	0.2	0.209876543	0.507692308	0.171428571	0.222222222	0.514705882	0.32	0.324675325	0.323943662	0.294871795	0.811320755	0.1875	0.231707317	0.151515152	0.446428571	0.23943662	0.261363636	1	0.265625	0.166666667	0.202247191	0.53125	0.230769231	0.171428571	1	0.548387097	0.446428571	0.222222222	0.415384615	0.356164384	0.197802198	0.2125	0.15942029	0.258064516	0.202380952	0.294871795	0.446153846	0.538461538	0.1875	0.222222222	0.264705882	0.446428571	0.202531646	0.380952381	0.446428571	0.261363636	0.151515152	0.811320755	0.418181818	0.228571429	0.191780822	0.236842105	0.204819277	0.222222222	0.328947368	0.313131313	0.180851064	0.345679012	0.811320755	0.294871795	0.236111111	0.207317073	0.811320755	0.32	0.380952381	0.222222222	0.484848485	0.136986301	0.223880597	0.375	0.32	0.457627119	1	0.2125	0.211764706	0.217391304	0.21686747	0.191780822	0.369230769	0.246153846	0.14516129	0.265625	0.1875	0.44	0.147826087	0.195121951	0.406779661	0.204819277	0.228571429	0.32	0.246575342	0.1875	0.2	0.129411765	0.322033898	0.115942029	0.175257732	0.317073171	0.16	0.206896552	0.405405405	0.208955224	0.197183099	0.174603175	0.246153846	0.195121951	0.333333333	0.166666667	0.333333333	0.2125	0.202380952	0.181818182	0.25	0.134328358	0.166666667	0.410958904	0.202380952	0.388888889	0.465753425	0.215189873	0.264705882	0.231707317	0.222222222	0.291666667	0.548387097	0.264705882	0.25	0.403508772	0.418181818	0.225352113	0.181818182	0.811320755	0.264705882	0.446428571	0.202380952	0.482142857	0.1875	0.292682927	0.65	0.219178082	0.207142857	0.322033898	0.2125	0.197183099	0.575757576	0.378787879	0.246376812	0.202247191	0.446428571	0.363636364	0.231884058	0.555555556	0.32	0.19047619	0.182926829	0.322033898	0.22826087	0.317460317	0.271428571	0.1875	0.1875	0.424242424	0.573529412	0.446428571	0.2	0.253333333	0.189473684	0.158878505	0.372093023	0.223880597	0.322033898	0.508196721	0.660714286	0.32	0.294871795	0.418181818	0.223880597	0.310810811	0.5	0.264705882	0.246153846	0.428571429	0.222222222	0.25	0.458333333	0.410958904	0.222222222	0.317460317	0.418181818	0.175438596	1	0.115942029	0.192307692	0.299145299	0.388888889	0.265625	0.319587629	0.1625	0.174418605	0.4	0.356164384	0.195121951	0.342105263	0.435483871	0.403225806	0.164383562	0.25	0.534482759	0.484375	0.283950617	0.223880597	0.207317073	0.219512195	0.544117647	0.226190476	0.294117647	0.208955224	0.262295082	0.358024691	0.125	0.194444444	0.432835821	0.193181818	0.311827957	0.206896552	0.324675325	0.257575758	0.32	0.095890411	0.265625	0.163461538	0.47761194	0.4	0.457142857	0.305084746	0.258823529	0.821428571	0.215189873	0.188888889	0.211267606	0.337209302	0.231707317	0.17721519	0.171052632	0.393939394	0.38028169	0.358208955	0.257142857	0.232876712	0.175257732	0.191780822	0.277777778	0.264705882	0.15942029	0.150684932	0.214285714	0.415384615	0.397435897	0.446428571	0.303370787	0.548387097	0.174757282	0.191780822	0.256410256	0.263157895	0.537037037	0.446153846	0.223684211	0.214285714	0.192307692	0.302325581	0.268292683	0.123287671	0.204819277	0.294871795	0.281690141	0.2875	0.265625	0.180851064	0.337349398	0.257575758	0.197183099	0.418181818	0.242857143	0.375	0.32967033	0.268292683	0.375	0.1875	0.342857143	0.166666667	0.136363636	0.169014085	0.192307692	0.204819277	0.253012048	0.246753247	0.329545455	0.166666667	0.220930233	0.345454545	0.14516129	0.231707317	0.191011236	0.578125	0.811320755	0.204819277	0.289855072	0.180851064	0.32	0.258064516	0.233766234	0.320512821	0.153153153	0.382022472	0.191780822	0.168674699	0.158878505	0.294871795	0.192307692	0.160493827	0.811320755	0.310810811	0.369230769	0.294871795	0.225352113	0.263157895	0.222222222	0.230769231	0.256097561	0.166666667	0.32	0.428571429	0.253521127	0.342105263	0.178947368	0.369230769	0.397590361	0.507692308	0.204545455	0.170212766	0.479452055	0.384615385	0.243589744	0.416666667	0.265822785	0.322033898	0.355932203	0.677419355	0.192307692	0.230769231	0.188235294	0.240506329	0.191780822	0.507692308	0.219512195	0.240506329	0.289473684	0.322033898	0.811320755	0.322033898	0.257575758	0.32	0.236111111	0.263157895	0.202898551	0.154929577	0.210526316	0.32	0.280487805	0.402597403	0.294117647	0.161764706	0.180851064	0.228571429	0.324675325	0.160493827	0.367088608	0.1875	0.166666667	0.222222222	0.192307692	0.811320755	0.257575758	0.259259259	0.484848485	0.25	0.382352941	0.150684932	0.315068493	0.240963855	0.811320755	0.317460317	0.22972973	0.1875	0.205128205	0.319444444	0.195121951	0.197183099	0.231707317	0.219512195	0.164556962	0.328358209	0.21875	0.182795699	0.388059701	0.538461538	0.232876712	0.507692308	0.164835165	0.164556962	0.340659341	0.192307692	0.191780822	0.458333333	0.222222222	0.392857143	0.432432432	0.231707317	0.211267606	0.180722892	0.197530864	0.223684211
C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.257142857	0.3	0.510204082	0.452830189	0.4	0.276923077	0.204545455	0.380952381	0.507936508	0.245614035	0.452830189	0.287671233	0.448275862	0.233766234	0.452830189	0.375	0.422535211	0.3125	0.186440678	0.298245614	0.285714286	0.215909091	0.283783784	0.333333333	0.574074074	0.320512821	0.293333333	0.265625	0.328571429	0.275362319	0.272727273	0.423076923	0.188235294	0.328358209	1	0.260273973	0.313253012	0.507936508	0.273972603	0.233766234	0.285714286	0.193548387	0.209302326	0.193548387	0.263157895	0.273972603	0.345454545	0.217948718	0.345454545	0.3	0.285714286	0.508474576	0.22972973	0.151515152	0.391304348	0.184210526	0.4	0.232876712	0.452830189	0.219178082	0.45	0.356164384	0.345454545	0.264705882	0.607843137	0.411764706	0.265625	0.279069767	0.555555556	0.323076923	0.283783784	0.25	0.236842105	0.342857143	0.21875	0.283783784	0.356164384	0.233766234	0.4	0.285714286	0.25974026	0.586206897	0.22972973	0.293333333	0.180327869	0.452830189	0.272727273	0.229885057	0.548387097	0.4	0.191780822	0.240963855	0.740740741	0.310344828	0.21875	0.548387097	1	0.452830189	0.283783784	0.466666667	0.666666667	0.220930233	0.273972603	0.206349206	0.310344828	0.227848101	0.366197183	0.40625	0.391304348	0.182795699	0.283783784	0.301587302	0.452830189	0.3	0.482142857	0.452830189	0.320987654	0.263157895	0.586206897	0.510204082	0.366666667	0.296875	0.267605634	0.263157895	0.283783784	0.243589744	0.384615385	0.202247191	0.418918919	0.586206897	0.385714286	0.268656716	0.266666667	0.586206897	0.233766234	0.482142857	0.217948718	0.287671233	0.179104478	0.3	0.452054795	0.233766234	0.547169811	0.548387097	0.273972603	0.269230769	0.290322581	0.276315789	0.257575758	0.393442623	0.262295082	0.155172414	0.571428571	0.246575342	0.529411765	0.219047619	0.220779221	0.519230769	0.28	0.28125	0.233766234	0.318181818	0.246575342	0.333333333	0.135802469	0.345454545	0.140625	0.195652174	0.3	0.152777778	0.24691358	0.492537313	0.283333333	0.246153846	0.186440678	0.262295082	0.220779221	0.25	0.191780822	0.411764706	0.273972603	0.227848101	0.193548387	0.285714286	0.142857143	0.191780822	0.455882353	0.227848101	0.245614035	0.303797468	0.243243243	0.301587302	0.310810811	0.283783784	0.308823529	0.769230769	0.301587302	0.421052632	0.490196078	0.510204082	0.406779661	0.191780822	0.586206897	0.28125	0.452830189	0.227848101	0.274193548	0.246575342	0.228915663	0.507936508	0.268656716	0.259541985	0.345454545	0.24	0.265625	0.315789474	0.380952381	0.366666667	0.240963855	0.452830189	0.46835443	0.246153846	0.382352941	0.233766234	0.246753247	0.291666667	0.345454545	0.313253012	0.234375	0.328125	0.22972973	0.246575342	0.40625	0.492753623	0.452830189	0.260273973	0.25	0.224719101	0.176470588	0.443037975	0.3	0.345454545	0.6	0.508474576	0.233766234	0.25974026	0.510204082	0.3	0.223684211	0.484848485	0.301587302	0.262295082	0.523809524	0.253731343	0.303030303	0.422535211	0.455882353	0.283783784	0.316666667	0.510204082	0.262135922	0.548387097	0.177419355	0.236111111	0.333333333	0.245614035	0.4	0.377777778	0.186666667	0.227848101	0.44	0.397058824	0.205128205	0.272727273	0.287878788	0.456140351	0.191176471	0.421052632	0.634615385	0.596491228	0.351351351	0.3	0.266666667	0.297297297	0.364864865	0.151162791	0.3125	0.283333333	0.280701754	0.394736842	0.203125	0.205882353	0.4375	0.24691358	0.372093023	0.311688312	0.4	0.338983051	0.233766234	0.117647059	0.4	0.181818182	0.439393939	0.311688312	0.272727273	0.351851852	0.303797468	0.484848485	0.277777778	0.226190476	0.28125	0.405063291	0.293333333	0.328358209	0.197183099	0.491525424	0.382352941	0.380952381	0.28	0.246376812	0.195652174	0.257575758	0.333333333	0.28125	0.288135593	0.212121212	0.256410256	0.442622951	0.5	0.452830189	0.333333333	1	0.231578947	0.257575758	0.253333333	0.352941176	0.234375	0.40625	0.289855072	0.227272727	0.253521127	0.270588235	0.234567901	0.147058824	0.28	0.366197183	0.242857143	0.207317073	0.4	0.215909091	0.507042254	0.338983051	0.306451613	0.510204082	0.317460317	0.5	0.426829268	0.265822785	0.439393939	0.22972973	0.40625	0.191780822	0.14516129	0.215384615	0.271428571	0.28	0.315789474	0.194805195	0.298850575	0.191780822	0.231707317	0.37254902	0.155172414	0.293333333	0.2	0.46969697	0.586206897	0.263157895	0.287878788	0.215909091	0.233766234	0.329411765	0.31884058	0.394366197	0.203883495	0.43373494	0.338709677	0.223684211	0.176470588	0.366197183	0.236111111	0.2	0.586206897	0.223684211	0.49122807	0.25974026	0.23880597	0.260273973	0.283783784	0.245901639	0.2375	0.220779221	0.233766234	0.523809524	0.25	0.272727273	0.213483146	0.393442623	0.513513514	0.593220339	0.259259259	0.218390805	0.386666667	0.552238806	0.273972603	0.446428571	0.315068493	0.345454545	0.357142857	0.369863014	0.271428571	0.277777778	0.197530864	0.253333333	0.23880597	0.342857143	0.333333333	0.305555556	0.362318841	0.345454545	0.586206897	0.345454545	0.338983051	0.233766234	0.349206349	0.352941176	0.462962963	0.181818182	0.205479452	0.233766234	0.328947368	0.350649351	0.292307692	0.209677419	0.215909091	0.28125	0.420289855	0.168831169	0.424657534	0.246575342	0.220779221	0.283783784	0.253521127	0.586206897	0.274193548	0.306666667	0.620689655	0.327868852	0.428571429	0.230769231	0.415384615	0.285714286	0.586206897	0.234375	0.208333333	0.22972973	0.232876712	0.281690141	0.236842105	0.265625	0.293333333	0.28	0.222222222	0.214285714	0.275862069	0.218390805	0.412698413	0.391304348	0.246376812	0.342857143	0.243902439	0.23943662	0.421686747	0.253521127	0.338709677	0.422535211	0.283783784	0.430379747	0.47826087	0.293333333	0.223880597	0.220779221	0.291666667	0.369230769
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
CC(C)[C@H](NC(=O)c1ccc(cc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.150684932	0.175675676	0.489361702	0.46	0.196721311	0.215384615	0.133333333	0.338709677	0.421875	0.155172414	0.46	0.153846154	0.403508772	0.166666667	0.46	0.423728814	0.347222222	0.26984127	0.157894737	0.25	0.184615385	0.211764706	0.166666667	0.260273973	0.421052632	0.178571429	0.17721519	0.203125	0.202702703	0.217391304	0.176470588	0.38961039	0.154761905	0.164383562	0.466666667	0.157894737	0.193181818	0.421875	0.171052632	0.166666667	0.184615385	0.126315789	0.149425287	0.126315789	0.15	0.155844156	0.346153846	0.12345679	0.346153846	0.175675676	0.305084746	0.416666667	0.16	0.125	0.277777778	0.162162162	0.27027027	0.194444444	0.46	0.148648649	0.566037736	0.233766234	0.346153846	0.138888889	0.471698113	0.415384615	0.149253731	0.204545455	0.446153846	0.28125	0.263888889	0.151515152	0.232876712	0.25	0.15625	0.166666667	0.25	0.166666667	0.287671233	0.162162162	0.17721519	0.442622951	0.16	0.17721519	0.152542373	0.46	0.176470588	0.157303371	0.415384615	0.196721311	0.136986301	0.178571429	0.451612903	0.161290323	0.15625	0.415384615	0.466666667	0.46	0.166666667	1	0.3	0.174418605	0.171052632	0.142857143	0.233333333	0.148148148	0.24	0.323076923	0.277777778	0.152173913	0.166666667	0.278688525	0.46	0.16	0.410714286	0.46	0.271604938	0.152542373	0.442622951	0.489361702	0.238095238	0.196969697	0.194444444	0.15	0.166666667	0.17721519	0.284210526	0.131868132	0.294871795	0.442622951	0.24	0.14084507	0.151898734	0.442622951	0.166666667	0.410714286	0.181818182	0.153846154	0.136363636	0.15625	0.342105263	0.166666667	0.471698113	0.415384615	0.155844156	0.158536585	0.151515152	0.192307692	0.179104478	0.35	0.216666667	0.166666667	0.196721311	0.12987013	0.388888889	0.127272727	0.168831169	0.442307692	0.179487179	0.164179104	0.166666667	0.185714286	0.12987013	0.149425287	0.113924051	0.346153846	0.112903226	0.127659574	0.219512195	0.144927536	0.197530864	0.352112676	0.158730159	0.166666667	0.137931034	0.216666667	0.168831169	0.134328358	0.136986301	0.348837209	0.171052632	0.148148148	0.186440678	0.305084746	0.114754098	0.136986301	0.376811594	0.148148148	0.155172414	0.2375	0.189189189	0.278688525	0.1625	0.166666667	0.164383562	0.466666667	0.278688525	0.184615385	0.5	0.489361702	0.144927536	0.136986301	0.442622951	0.278688525	0.46	0.148148148	0.171875	0.12987013	0.139534884	0.421875	0.173913043	0.166666667	0.346153846	0.155844156	0.184615385	0.315068493	0.338709677	0.181818182	0.178571429	0.46	0.333333333	0.203125	0.267605634	0.166666667	0.277777778	0.155844156	0.346153846	0.166666667	0.153846154	0.227272727	0.16	0.12987013	0.34375	0.5	0.46	0.157894737	0.264705882	0.141304348	0.115384615	0.358024691	0.15625	0.346153846	0.555555556	0.416666667	0.166666667	0.17721519	0.489361702	0.233333333	0.155844156	0.362318841	0.278688525	0.216666667	0.46031746	0.230769231	0.261538462	0.347222222	0.376811594	0.166666667	0.339285714	0.489361702	0.135135135	0.415384615	0.095238095	0.180555556	0.309090909	0.155172414	0.196721311	0.318681319	0.214285714	0.120481928	0.368421053	0.263888889	0.232876712	0.236842105	0.157142857	0.462962963	0.166666667	0.184615385	0.653061224	0.426229508	0.230769231	0.15625	0.151898734	0.15	0.243589744	0.144578313	0.26984127	0.158730159	0.15	0.342105263	0.106060606	0.147058824	0.333333333	0.141176471	0.295454545	0.168674699	0.287671233	0.19047619	0.166666667	0.107692308	0.196721311	0.118811881	0.358208955	0.227848101	0.175	0.352941176	0.269230769	0.492063492	0.173333333	0.164705882	0.21875	0.289156627	0.17721519	0.214285714	0.14084507	0.448275862	0.384615385	0.360655738	0.180952381	0.138888889	0.127659574	0.179104478	0.166666667	0.278688525	0.142857143	0.151515152	0.160493827	0.448275862	0.442857143	0.46	0.317073171	0.466666667	0.153061224	0.179104478	0.285714286	0.205479452	0.153846154	0.323076923	0.164383562	0.166666667	0.180555556	0.209302326	0.129411765	0.138461538	0.15	0.24	0.152777778	0.144578313	0.196721311	0.157303371	0.337662338	0.19047619	0.203125	0.489361702	0.179104478	0.6	0.298850575	0.230769231	0.378787879	0.16	0.28358209	0.136986301	0.155172414	0.153846154	0.180555556	0.15	0.2	0.157894737	0.184782609	0.136986301	0.127906977	0.375	0.166666667	0.17721519	0.166666667	0.367647059	0.442622951	0.15	0.285714286	0.157303371	0.166666667	0.297619048	0.16	0.301369863	0.121495327	0.402439024	0.179104478	0.126582278	0.115384615	0.24	0.164383562	0.131578947	0.442622951	0.155844156	0.588235294	0.17721519	0.215384615	0.294117647	0.166666667	0.24137931	0.144578313	0.125	0.166666667	0.4375	0.14084507	0.236842105	0.155555556	0.372881356	0.384615385	0.428571429	0.152941176	0.108695652	0.234567901	0.333333333	0.171052632	0.425925926	0.277777778	0.346153846	0.358490566	0.263157895	0.180555556	0.173333333	0.134146341	0.184210526	0.161764706	0.25	0.15	0.184210526	0.232876712	0.346153846	0.442622951	0.346153846	0.19047619	0.166666667	0.173913043	0.205479452	0.19047619	0.138461538	0.135135135	0.166666667	0.310810811	0.25	0.25	0.14516129	0.157303371	0.164179104	0.323943662	0.178082192	0.333333333	0.12987013	0.125	0.166666667	0.133333333	0.442622951	0.229508197	0.175	0.578947368	0.184615385	0.433333333	0.134328358	0.419354839	0.172839506	0.442622951	0.153846154	0.185714286	0.16	0.178082192	0.16	0.168831169	0.184615385	0.17721519	0.164556962	0.150684932	0.14084507	0.147540984	0.159090909	0.349206349	0.277777778	0.301587302	0.25	0.166666667	0.2	0.325581395	0.133333333	0.179104478	0.347222222	0.166666667	0.313253012	0.4	0.17721519	0.21875	0.216216216	0.171052632	0.197183099
C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1C2CCCCC2C[C@H]1C(O)=O	0.246575342	0.287671233	0.305084746	0.26984127	0.379310345	0.264705882	0.197802198	0.25	0.342465753	0.233333333	0.26984127	0.276315789	0.279411765	0.225	0.26984127	0.22972973	0.283950617	0.298507463	0.177419355	0.283333333	0.272727273	0.195652174	0.272727273	0.32	0.375	0.308641975	0.282051282	0.253731343	0.315068493	0.263888889	0.260869565	0.310344828	0.181818182	0.314285714	0.666666667	0.25	0.302325581	0.342465753	0.263157895	0.225	0.272727273	0.1875	0.202247191	0.1875	0.253164557	0.263157895	0.203125	0.209876543	0.203125	0.287671233	0.5	0.333333333	0.220779221	0.144927536	0.62295082	0.17721519	0.328947368	0.223684211	0.26984127	0.210526316	0.285714286	0.324675325	0.203125	0.253521127	0.370967742	0.285714286	0.253731343	0.269662921	0.383561644	0.289855072	0.289473684	0.23880597	0.2125	0.328767123	0.208955224	0.272727273	0.324675325	0.225	0.328947368	0.273972603	0.25	0.376811594	0.220779221	0.282051282	0.171875	0.26984127	0.260869565	0.222222222	0.356164384	0.379310345	0.184210526	0.218390805	0.492307692	0.295081967	0.208955224	0.356164384	0.666666667	0.26984127	0.272727273	0.3	1	0.213483146	0.263157895	0.196969697	0.24	0.219512195	0.333333333	0.273972603	0.62295082	0.164948454	0.272727273	0.517857143	0.26984127	0.287671233	0.303030303	0.26984127	0.264367816	0.25	0.376811594	0.305084746	0.349206349	0.28358209	0.256756757	0.253164557	0.272727273	0.234567901	0.29	0.195652174	0.301204819	0.376811594	0.351351351	0.257142857	0.256410256	0.376811594	0.225	0.303030303	0.209876543	0.276315789	0.188405797	0.285714286	0.313253012	0.225	0.328125	0.356164384	0.263157895	0.259259259	0.276923077	0.265822785	0.246376812	0.257142857	0.25	0.147540984	0.538461538	0.236842105	0.371794872	0.212962963	0.2125	0.322580645	0.285714286	0.268656716	0.225	0.323529412	0.236842105	0.320987654	0.130952381	0.203125	0.134328358	0.189473684	0.465753425	0.146666667	0.238095238	0.355263158	0.26984127	0.235294118	0.177419355	0.25	0.2125	0.23880597	0.184210526	0.308510638	0.263157895	0.219512195	0.184615385	0.5	0.153846154	0.184210526	0.324675325	0.219512195	0.233333333	0.292682927	0.217948718	0.517857143	0.298701299	0.272727273	0.295774648	0.507936508	0.517857143	0.4	0.295081967	0.305084746	0.387096774	0.2	0.376811594	0.49122807	0.26984127	0.219512195	0.261538462	0.236842105	0.220930233	0.342465753	0.257142857	0.208633094	0.203125	0.230769231	0.253731343	0.2875	0.25	0.349206349	0.218390805	0.26984127	0.352272727	0.235294118	0.328767123	0.225	0.2375	0.28	0.203125	0.302325581	0.223880597	0.313432836	0.220779221	0.236842105	0.273972603	0.341772152	0.26984127	0.25	0.223684211	0.217391304	0.171428571	0.314606742	0.285714286	0.203125	0.4	0.333333333	0.225	0.25	0.305084746	0.285714286	0.215189873	0.346666667	0.517857143	0.25	0.356164384	0.242857143	0.508474576	0.283950617	0.324675325	0.272727273	0.188405797	0.305084746	0.254716981	0.356164384	0.169230769	0.226666667	0.247933884	0.233333333	0.379310345	0.282828283	0.179487179	0.219512195	0.305882353	0.38028169	0.2125	0.2625	0.275362319	0.28358209	0.235294118	0.4	0.396825397	0.402985075	0.355263158	0.285714286	0.256410256	0.285714286	0.333333333	0.159090909	0.298507463	0.26984127	0.266666667	0.26744186	0.194029851	0.214285714	0.319444444	0.238095238	0.273684211	0.3	0.328947368	0.322580645	0.225	0.112676056	0.379310345	0.176470588	0.306666667	0.485714286	0.2625	0.206349206	0.277108434	0.328947368	0.266666667	0.204545455	0.268656716	0.295454545	0.282051282	0.314285714	0.189189189	0.31884058	0.243589744	0.25	0.27184466	0.236111111	0.189473684	0.246376812	0.31884058	0.49122807	0.274193548	0.202898551	0.24691358	0.281690141	0.35	0.26984127	0.223404255	0.666666667	0.224489796	0.246376812	0.25974026	0.319444444	0.223880597	0.273972603	0.277777778	0.217391304	0.260273973	0.275862069	0.226190476	0.14084507	0.269230769	0.333333333	0.25	0.2	0.379310345	0.195652174	0.375	0.322580645	0.292307692	0.305084746	0.303030303	0.318181818	0.318681319	0.2875	0.289473684	0.220779221	0.328571429	0.184210526	0.138461538	0.205882353	0.260273973	0.269230769	0.355263158	0.1875	0.288888889	0.184210526	0.223529412	0.216666667	0.147540984	0.282051282	0.179775281	0.315789474	0.376811594	0.253164557	0.189189189	0.195652174	0.225	0.234042553	0.305555556	0.36	0.198113208	0.311827957	0.323076923	0.215189873	0.171428571	0.333333333	0.226666667	0.192307692	0.376811594	0.215189873	0.313432836	0.25	0.228571429	0.25	0.272727273	0.316666667	0.228915663	0.2125	0.225	0.356164384	0.23943662	0.2625	0.193548387	0.257142857	0.369047619	0.405797101	0.25	0.211111111	0.35443038	0.407894737	0.263157895	0.272727273	0.302631579	0.203125	0.215384615	0.584615385	0.260273973	0.266666667	0.204819277	0.25974026	0.228571429	0.328767123	0.32	0.293333333	0.347222222	0.203125	0.376811594	0.203125	0.322580645	0.225	0.333333333	0.319444444	0.438596491	0.173913043	0.22972973	0.225	0.316455696	0.3375	0.260869565	0.2	0.195652174	0.268656716	0.278481013	0.1625	0.304878049	0.236842105	0.2125	0.272727273	0.243243243	0.376811594	0.261538462	0.311688312	0.426470588	0.3125	0.273972603	0.220588235	0.266666667	0.275	0.376811594	0.223880597	0.2	0.220779221	0.223684211	0.27027027	0.227848101	0.253731343	0.282051282	0.269230769	0.213333333	0.205479452	0.262295082	0.197802198	0.277777778	0.62295082	0.219178082	0.328767123	0.235294118	0.22972973	0.315217391	0.243243243	0.323076923	0.283950617	0.272727273	0.303370787	0.329113924	0.282051282	0.287878788	0.2125	0.28	0.352941176
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCc2ccccc2N1C(=O)CCC(O)=O	0.202380952	0.223529412	0.144736842	0.139240506	0.2	0.230769231	0.367816092	0.19047619	0.227272727	0.217391304	0.139240506	0.426666667	0.127906977	0.333333333	0.139240506	0.16091954	0.175257732	0.276315789	0.121621622	0.260869565	0.205128205	0.463414634	0.301204819	0.224719101	0.209876543	0.348837209	0.279069767	0.205128205	0.164835165	0.346666667	0.197530864	0.265306122	0.2	0.214285714	0.220930233	0.438356164	0.196078431	0.227272727	0.325	0.333333333	0.205128205	0.158878505	0.5	0.169811321	0.211111111	0.191011236	0.16	0.421052632	0.16	0.223529412	0.13253012	0.243902439	0.444444444	0.155844156	0.224719101	0.240963855	0.206521739	0.183908046	0.139240506	0.457142857	0.19047619	0.230769231	0.16	0.207317073	0.144578313	0.159574468	0.236842105	0.160377358	0.193548387	0.207317073	0.173913043	0.273972603	0.138297872	0.304878049	0.3	0.301204819	0.204301075	0.333333333	0.206521739	0.211764706	0.182795699	0.235294118	0.444444444	0.279069767	0.148648649	0.139240506	0.197530864	0.25	0.197802198	0.267605634	0.515151515	0.487179487	0.215909091	0.253521127	0.3	0.197802198	0.220930233	0.139240506	0.301204819	0.174418605	0.213483146	1	0.164835165	0.155844156	0.195652174	0.195652174	0.195652174	0.197674419	0.224719101	0.205882353	0.301204819	0.144578313	0.139240506	0.464788732	0.129411765	0.139240506	0.188118812	0.148648649	0.235294118	0.144736842	0.172839506	0.2	0.560606061	0.211111111	0.301204819	0.30952381	0.432989691	0.153846154	0.18	0.235294118	0.195652174	0.225	0.186813187	0.235294118	0.333333333	0.129411765	0.317073171	0.202247191	0.15	0.246575342	0.239583333	0.333333333	0.172839506	0.197802198	0.191011236	0.230769231	0.24	0.157894737	0.2	0.256410256	0.267605634	0.15942029	0.2	0.444444444	0.206185567	0.293577982	0.573529412	0.135802469	0.184782609	0.233766234	0.333333333	0.234567901	0.444444444	0.193877551	0.141304348	0.16	0.088607595	0.351648352	0.17	0.11627907	0.151515152	0.284090909	0.184210526	0.205128205	0.202898551	0.267605634	0.573529412	0.207792208	0.515151515	0.278846154	0.164835165	0.195652174	0.144736842	0.13253012	0.164383562	0.515151515	0.217391304	0.195652174	0.217391304	0.260869565	0.220930233	0.144578313	0.195652174	0.301204819	0.186046512	0.220930233	0.144578313	0.236842105	0.126582278	0.144736842	0.215189873	0.162790698	0.235294118	0.144578313	0.139240506	0.195652174	0.179487179	0.444444444	0.337209302	0.227272727	0.240506329	0.262411348	0.16	0.204545455	0.205128205	0.20212766	0.19047619	0.202531646	0.487179487	0.139240506	0.252427184	0.342857143	0.244186047	0.333333333	0.159574468	0.164835165	0.16	0.340659341	0.243243243	0.306666667	0.444444444	0.444444444	0.183908046	0.221052632	0.139240506	0.438356164	0.157303371	0.161904762	0.316831683	0.20952381	0.246575342	0.16	0.24691358	0.243902439	0.333333333	0.182795699	0.144736842	0.246575342	0.277108434	0.21978022	0.144578313	0.267605634	0.197802198	0.141176471	0.137931034	0.175257732	0.217391304	0.301204819	0.108433735	0.144736842	0.144	0.197802198	0.102564103	0.457142857	0.183823529	0.217391304	0.2	0.191304348	0.457142857	0.41025641	0.18627451	0.186813187	0.229885057	0.193548387	0.180722892	0.142857143	0.119047619	0.236842105	0.209876543	0.238095238	0.20212766	0.246575342	0.186813187	0.197802198	0.2	0.166666667	0.276315789	0.184210526	0.228571429	0.43373494	0.153846154	0.172839506	0.179775281	0.1875	0.423913043	0.163265306	0.206521739	0.243243243	0.333333333	0.05952381	0.267605634	0.160714286	0.270588235	0.212765957	0.15625	0.116883117	0.247311828	0.193548387	0.166666667	0.506493506	0.266666667	0.192307692	0.279069767	0.378378378	0.507692308	0.174418605	0.188888889	0.219512195	0.155737705	0.253164557	0.351648352	0.2	0.188235294	0.144578313	0.141025641	0.148148148	0.193548387	0.16091954	0.18	0.139240506	0.225490196	0.220930233	0.19266055	0.2	0.258823529	0.206896552	0.194805195	0.197674419	0.214285714	0.175	0.2	0.18627451	0.22826087	0.109756098	0.415584416	0.195652174	0.149425287	0.272727273	0.267605634	0.463414634	0.212121212	0.243243243	0.205128205	0.144736842	0.215189873	0.141176471	0.444444444	0.189473684	0.161290323	0.444444444	0.337662338	0.515151515	0.090909091	0.243243243	0.457142857	0.415584416	0.298850575	0.129032258	0.188679245	0.515151515	0.2	0.185714286	0.15942029	0.279069767	0.197916667	0.222222222	0.235294118	0.211111111	0.139534884	0.463414634	0.333333333	0.2	0.223529412	0.217391304	0.317307692	0.211009174	0.2	0.432432432	0.316831683	0.195652174	0.457142857	0.450704225	0.235294118	0.277108434	0.152941176	0.182795699	0.352112676	0.4	0.301204819	0.126582278	0.178947368	0.426666667	0.333333333	0.197802198	0.256410256	0.193548387	0.457831325	0.209876543	0.201923077	0.229885057	0.223404255	0.214285714	0.206185567	0.3	0.358974359	0.13253012	0.379746835	0.16	0.141025641	0.189473684	0.457142857	0.206896552	0.145833333	0.320987654	0.263157895	0.304878049	0.211111111	0.163043478	0.202247191	0.16	0.235294118	0.16	0.243243243	0.333333333	0.209876543	0.206896552	0.164556962	0.1375	0.122222222	0.333333333	0.280898876	0.21875	0.197530864	0.157894737	0.463414634	0.233766234	0.144329897	0.157303371	0.3	0.444444444	0.426666667	0.301204819	0.457142857	0.235294118	0.352941176	0.193548387	0.215909091	0.220779221	0.157303371	0.134146341	0.141304348	0.166666667	0.235294118	0.243243243	0.19047619	0.444444444	0.560606061	0.209302326	0.426666667	0.205128205	0.279069767	0.197802198	0.21686747	0.225	0.208333333	0.469135802	0.186046512	0.224719101	0.2375	0.304878049	0.12745098	0.122222222	0.259615385	0.457142857	0.2	0.175257732	0.301204819	0.223300971	0.197916667	0.279069767	0.117647059	0.426666667	0.432432432	0.172413793
CC(C)(C)OC(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.412698413	0.226666667	0.102941176	0.098591549	0.322033898	0.5	0.3375	0.128205128	0.2	0.263157895	0.098591549	0.233766234	0.08974359	0.185185185	0.098591549	0.141025641	0.214285714	0.180555556	0.075757576	0.363636364	0.28125	0.173913043	0.215189873	0.197530864	0.211267606	0.3	0.209876543	0.389830508	0.382352941	0.141025641	0.287878788	0.317647059	0.159090909	0.451612903	0.273972603	0.223684211	0.195652174	0.2	0.253333333	0.185185185	0.28125	0.317647059	0.179775281	0.4	0.2125	0.27027027	0.071428571	0.315068493	0.071428571	0.226666667	0.093333333	0.2	0.226666667	0.350877193	0.197530864	0.263888889	0.207317073	0.263888889	0.098591549	0.40625	0.142857143	0.282051282	0.071428571	0.359375	0.136986301	0.141176471	0.322580645	0.233333333	0.337837838	0.175675676	0.170731707	0.306451613	0.117647059	0.217948718	0.362068966	0.215189873	0.234567901	0.185185185	0.207317073	0.338235294	0.555555556	0.207792208	0.226666667	0.209876543	0.177419355	0.098591549	0.287878788	0.285714286	0.2125	0.368421053	0.205479452	0.181818182	0.266666667	0.350877193	0.362068966	0.2125	0.273972603	0.098591549	0.215189873	0.171052632	0.263157895	0.164835165	1	0.166666667	0.233870968	0.484848485	0.209876543	0.151898734	0.197530864	0.132653061	0.215189873	0.106666667	0.098591549	0.226666667	0.090909091	0.098591549	0.270588235	0.177419355	0.207792208	0.102941176	0.509090909	0.423728814	0.197368421	0.2125	0.215189873	0.180722892	0.221153846	0.384615385	0.191011236	0.207792208	0.209876543	0.535714286	0.215189873	0.207792208	0.185185185	0.090909091	0.142857143	0.397058824	0.176470588	0.385964912	0.215909091	0.185185185	0.136986301	0.2125	0.305555556	0.219512195	0.35	0.606557377	0.37704918	0.146666667	0.181818182	0.079365079	0.322033898	0.260273973	0.346153846	0.316326531	0.1875	0.095890411	0.385714286	0.566037736	0.185185185	0.313432836	0.260273973	0.280487805	0.134146341	0.071428571	0.121212121	0.337349398	0.206896552	0.135135135	0.569230769	0.24691358	0.3	0.64	0.183333333	0.181818182	0.1875	0.396551724	0.205479452	0.24742268	1	0.484848485	0.086956522	0.093333333	0.140625	0.205479452	0.333333333	0.420289855	0.263157895	0.238095238	0.17721519	0.106666667	0.507692308	0.215189873	0.343283582	0.273972603	0.106666667	0.344262295	0.084507042	0.102941176	0.292307692	0.23943662	0.207792208	0.106666667	0.098591549	0.484848485	0.290322581	0.260273973	0.303797468	0.2	0.28358209	0.202898551	0.071428571	0.424242424	0.389830508	0.231707317	0.128205128	0.317460317	0.181818182	0.098591549	0.231578947	0.154929577	0.217948718	0.185185185	0.53968254	0.362318841	0.071428571	0.341463415	0.25	0.28358209	0.226666667	0.260273973	0.213333333	0.238095238	0.098591549	0.223684211	0.1375	0.195652174	0.287234043	0.223404255	0.338983051	0.071428571	0.289855072	0.2	0.185185185	0.555555556	0.102941176	0.410714286	0.205128205	0.285714286	0.106666667	0.181818182	0.310810811	0.103896104	0.101265823	0.214285714	0.333333333	0.215189873	0.15942029	0.102941176	0.284313725	0.2125	0.121212121	0.232876712	0.192	0.263157895	0.322033898	0.25	0.216216216	0.38028169	0.313253012	0.230769231	0.1875	0.164705882	0.323076923	0.12	0.093333333	0.344262295	0.228571429	0.277777778	0.278481013	0.338983051	0.215189873	0.328767123	0.228915663	0.162790698	0.180555556	0.3	0.345454545	0.163043478	0.147058824	0.169014085	0.207792208	0.214285714	0.166666667	0.5	0.207317073	0.355932203	0.185185185	0.069444444	0.368421053	0.372093023	0.263157895	0.172413793	0.546875	0.057142857	0.253012048	0.222222222	0.86	0.209302326	0.360655738	0.230769231	0.209876543	0.232876712	0.211267606	0.141025641	0.117647059	0.128205128	0.205607477	0.359375	0.3875	0.37704918	0.534482759	0.106666667	0.166666667	0.246153846	0.394366197	0.126582278	0.308641975	0.098591549	0.13	0.273972603	0.255319149	0.37704918	0.1875	0.223684211	0.26984127	0.151898734	0.40625	0.223880597	0.343283582	0.211111111	0.24691358	0.067567568	0.2125	0.209876543	0.23943662	0.19047619	0.368421053	0.173913043	0.255813953	0.355932203	0.389830508	0.102941176	0.333333333	0.133333333	0.311111111	0.174418605	0.129411765	0.226666667	0.263888889	0.205479452	0.058823529	0.355932203	0.232876712	0.2125	0.231707317	0.192307692	0.2	0.205479452	0.416666667	0.075757576	0.079365079	0.209876543	0.131868132	0.180722892	0.207792208	0.2125	0.061728395	0.173913043	0.185185185	0.128712871	0.314285714	0.25	0.168224299	0.25	0.37704918	0.323943662	0.287234043	0.209876543	0.232876712	0.213333333	0.207792208	0.205128205	0.131578947	0.555555556	0.150684932	0.207792208	0.215189873	0.1	0.515151515	0.25	0.185185185	0.310810811	0.365079365	0.164705882	0.172043011	0.146666667	0.430379747	0.461538462	0.256097561	0.273809524	0.220930233	0.25	0.236842105	0.093333333	0.276315789	0.071428571	0.084507042	0.202380952	0.232876712	0.388059701	0.139534884	0.158536585	0.37704918	0.217948718	0.405797101	0.397058824	0.217948718	0.071428571	0.207792208	0.071428571	0.355932203	0.185185185	0.303030303	0.223684211	0.355932203	0.161764706	0.219178082	0.185185185	0.259259259	0.296296296	0.164383562	0.169230769	0.173913043	0.566037736	0.112359551	0.181818182	0.235294118	0.260273973	0.25	0.215189873	0.267605634	0.207792208	0.142857143	0.207317073	0.266666667	0.322580645	0.1375	0.157142857	0.134146341	0.408450704	0.207792208	0.25	0.294117647	0.226666667	0.197368421	0.415384615	0.217948718	0.389830508	0.209876543	0.310810811	0.186666667	0.303030303	0.271186441	0.215909091	0.216216216	0.197530864	0.144736842	0.217948718	0.471428571	0.483333333	0.239583333	0.267605634	0.37704918	0.214285714	0.215189873	0.357142857	0.320512821	0.209876543	0.092105263	0.25	0.220779221	0.551724138
CC[C@H](C)[C@H](N)C(=O)N[C@@H](CC(O)=O)C(O)=O	0.263157895	0.136363636	0.183673469	0.150943396	0.244897959	0.240740741	0.168831169	0.092307692	0.179104478	0.222222222	0.150943396	0.278688525	0.307692308	0.161764706	0.150943396	0.125	0.103896104	0.133333333	0.102040816	0.234042553	0.3	0.166666667	0.128571429	0.176470588	0.095238095	0.242857143	0.125	0.3	0.327586207	0.074626866	0.283018868	0.172839506	0.103896104	0.520833333	0.206349206	0.490196078	0.148148148	0.179104478	0.166666667	0.161764706	0.3	0.158536585	0.173333333	0.158536585	0.142857143	0.241935484	0.115384615	0.196969697	0.115384615	0.136363636	0.120689655	0.158730159	0.25	0.304347826	0.176470588	0.193548387	0.108108108	0.254237288	0.150943396	0.196721311	0.203389831	0.152777778	0.115384615	0.228070175	0.178571429	0.26984127	0.25	0.105882353	0.261538462	0.129032258	0.112676056	0.20754717	0.114285714	0.181818182	0.24	0.128571429	0.169014085	0.161764706	0.108108108	0.254237288	0.208955224	0.1875	0.25	0.125	0.365853659	0.150943396	0.283018868	0.151898734	0.15942029	0.386363636	0.183333333	0.175675676	0.164179104	0.276595745	0.24	0.15942029	0.206349206	0.150943396	0.128571429	0.142857143	0.196969697	0.155844156	0.166666667	1	0.172413793	0.191176471	0.109589041	0.088235294	0.176470588	0.08045977	0.128571429	0.137931034	0.150943396	0.293103448	0.175438596	0.150943396	0.1375	0.435897436	0.1875	0.183673469	0.294117647	0.395833333	0.174603175	0.142857143	0.128571429	0.157142857	0.235955056	0.151898734	0.098765432	0.1875	0.109589041	0.232142857	0.128571429	0.1875	0.161764706	0.175438596	0.097222222	0.258064516	0.340425532	0.265306122	0.139240506	0.161764706	0.178571429	0.15942029	0.241935484	0.121621622	0.254901961	0.265625	0.288461538	0.095238095	0.109090909	0.085106383	0.29787234	0.209677419	0.173333333	0.178947368	0.164179104	0.188679245	0.212121212	0.222222222	0.161764706	0.392156863	0.209677419	0.375	0.085714286	0.115384615	0.1875	0.160493827	0.1	0.155172414	0.25	0.217391304	0.173076923	0.226415094	0.125	0.109090909	0.164179104	0.185185185	0.183333333	0.316455696	0.166666667	0.191176471	0.115384615	0.120689655	0.272727273	0.183333333	0.106666667	0.191176471	0.222222222	0.175675676	0.134328358	0.137931034	0.285714286	0.128571429	0.237288136	0.169230769	0.137931034	0.354166667	0.2	0.183673469	0.288461538	0.092307692	0.1875	0.137931034	0.150943396	0.191176471	0.211538462	0.209677419	0.194444444	0.179104478	0.210526316	0.111940299	0.115384615	0.203125	0.3	0.150684932	0.092307692	0.245283019	0.175675676	0.150943396	0.351351351	0.083333333	0.181818182	0.161764706	0.194029851	0.283333333	0.115384615	0.192307692	0.211538462	0.210526316	0.25	0.209677419	0.072463768	0.191780822	0.150943396	0.490196078	0.121212121	0.107142857	0.142857143	0.209876543	0.265306122	0.115384615	0.142857143	0.158730159	0.161764706	0.208955224	0.183673469	0.265306122	0.166666667	0.188405797	0.137931034	0.109090909	0.194029851	0.133333333	0.129032258	0.103896104	0.106666667	0.128571429	0.086206897	0.183673469	0.225806452	0.15942029	0.239130435	0.25862069	0.168141593	0.222222222	0.244897959	0.2	0.177419355	0.191176471	0.095238095	0.144927536	0.181818182	0.171428571	0.232142857	0.175438596	0.160714286	0.354166667	0.15	0.171875	0.183098592	0.265306122	0.128571429	0.26984127	0.164383562	0.121621622	0.133333333	0.173076923	0.212765957	0.111111111	0.487804878	0.1	0.085714286	0.118421053	0.259259259	0.231884058	0.108108108	0.3125	0.161764706	0.071428571	0.386363636	0.147727273	0.179104478	0.148648649	0.188405797	0.075471698	0.144736842	0.154929577	0.169230769	0.175675676	0.346938776	0.130952381	0.125	0.237288136	0.189655172	0.411764706	0.164179104	0.092307692	0.142857143	0.186440678	0.160493827	0.288461538	0.220338983	0.137931034	0.395348837	0.163636364	0.413793103	0.125	0.308823529	0.150943396	0.103448276	0.206349206	0.278481013	0.288461538	0.164179104	0.134328358	0.235294118	0.088235294	0.25862069	0.226415094	0.377358491	0.108433735	0.150684932	0.068965517	0.454545455	0.109589041	0.163934426	0.152777778	0.386363636	0.166666667	0.281690141	0.3125	0.413043478	0.183673469	0.288461538	0.259259259	0.21686747	0.105263158	0.234375	0.25	0.174603175	0.183333333	0.078431373	0.211538462	0.351851852	0.454545455	0.150684932	0.169230769	0.141176471	0.183333333	0.214285714	0.125	0.085106383	0.125	0.102564103	0.157142857	0.1875	0.142857143	0.095238095	0.166666667	0.161764706	0.227848101	0.293103448	0.220588235	0.24137931	0.197674419	0.34	0.203125	0.142857143	0.109589041	0.25862069	0.213114754	0.1875	0.166666667	0.210526316	0.208955224	0.080645161	0.169230769	0.128571429	0.153846154	0.185714286	0.2	0.161764706	0.194029851	0.189655172	0.171428571	0.164556962	0.078125	0.185185185	0.147058824	0.178082192	0.184210526	0.173333333	0.313432836	0.166666667	0.140350877	0.126760563	0.115384615	0.132075472	0.150684932	0.351851852	0.333333333	0.065789474	0.068493151	0.196428571	0.181818182	0.26984127	0.181818182	0.114285714	0.115384615	0.1875	0.115384615	0.3125	0.161764706	0.326923077	0.134328358	0.285714286	0.347826087	0.125	0.161764706	0.148648649	0.128205128	0.133333333	0.404761905	0.166666667	0.222222222	0.188405797	0.213114754	0.128205128	0.209677419	0.2	0.128571429	0.216666667	0.1875	0.105263158	0.123287671	0.164179104	0.3	0.213114754	0.361702128	0.169230769	0.185714286	0.1875	0.211538462	0.224137931	0.25	0.174603175	0.25	0.322033898	0.3	0.125	0.428571429	0.531914894	0.189655172	0.183673469	0.168831169	0.073529412	0.176470588	0.09375	0.181818182	0.264705882	0.24137931	0.342105263	0.216666667	0.34	0.103896104	0.128571429	0.127906977	0.102564103	0.125	0.137931034	0.238095238	0.327586207	0.25862069
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](N)CCCCN)C(C)C)C(O)=O	0.213114754	0.161538462	0.207207207	0.181034483	0.181034483	0.265486726	0.194244604	0.176	0.313559322	0.149122807	0.181034483	0.25203252	0.24137931	0.165413534	0.181034483	0.203252033	0.288	0.152	0.074380165	0.185840708	0.18487395	0.176056338	0.165413534	0.238095238	0.239316239	0.336065574	0.162962963	0.236842105	0.318965517	0.121212121	0.180327869	0.461538462	0.110344828	0.330357143	0.310344828	0.225806452	0.26119403	0.313559322	0.204724409	0.165413534	0.18487395	0.1875	0.171428571	0.221428571	0.147058824	0.176923077	0.145299145	0.2109375	0.145299145	0.161538462	0.128	0.262711864	0.198412698	0.088	0.2	0.153846154	0.196969697	0.171875	0.181034483	0.146153846	0.245762712	0.23255814	0.145299145	0.20661157	0.193277311	0.344827586	0.18487395	0.231884058	0.398230088	0.177419355	0.148148148	0.166666667	0.132352941	0.19379845	0.189655172	0.165413534	0.186567164	0.165413534	0.196969697	0.260504202	0.276422764	0.266666667	0.198412698	0.162962963	0.157894737	0.181034483	0.180327869	0.210144928	0.258064516	0.234234234	0.139534884	0.18115942	0.272727273	0.192982456	0.189655172	0.258064516	0.310344828	0.181034483	0.165413534	0.233333333	0.24	0.195652174	0.233870968	0.172413793	1	0.236220472	0.180451128	0.209677419	0.2	0.118421053	0.165413534	0.126984127	0.181034483	0.188976378	0.254385965	0.181034483	0.246268657	0.189189189	0.266666667	0.207207207	0.203389831	0.276785714	0.19047619	0.147058824	0.165413534	0.162962963	0.419847328	0.201438849	0.213235294	0.266666667	0.180451128	0.25	0.148148148	0.266666667	0.165413534	0.254385965	0.123188406	0.25203252	0.177966102	0.210526316	0.406779661	0.165413534	0.193277311	0.258064516	0.1953125	0.152173913	0.196581197	0.319327731	0.254385965	0.178861789	0.12295082	0.076271186	0.212389381	0.1796875	0.426086957	0.392592593	0.175572519	0.252252252	0.258064516	0.173553719	0.165413534	0.300884956	0.1796875	0.366666667	0.09352518	0.145299145	0.064	0.197183099	0.223880597	0.091603053	0.330578512	0.391304348	0.151260504	0.194915254	0.092436975	0.12295082	0.175572519	0.217391304	0.139534884	0.578947368	0.233870968	0.236220472	0.080645161	0.128	0.168141593	0.139534884	0.23255814	0.207692308	0.149122807	0.198529412	0.134328358	0.126984127	0.207692308	0.165413534	0.211382114	0.277310924	0.126984127	0.27027027	0.203539823	0.207207207	0.288288288	0.166666667	0.266666667	0.126984127	0.181034483	0.236220472	0.158333333	0.1796875	0.236641221	0.313559322	0.18852459	0.461038961	0.145299145	0.204724409	0.226086957	0.212121212	0.176	0.173553719	0.18115942	0.181034483	0.454545455	0.11023622	0.19379845	0.165413534	0.31092437	0.378378378	0.145299145	0.420168067	0.148760331	0.218487395	0.198412698	0.1796875	0.19047619	0.358333333	0.181034483	0.225806452	0.127819549	0.149659864	0.184210526	0.338461538	0.189655172	0.145299145	0.298245614	0.262711864	0.165413534	0.276422764	0.207207207	0.221238938	0.15037594	0.316666667	0.126984127	0.12295082	0.356521739	0.11627907	0.123076923	0.288	0.23255814	0.165413534	0.139344262	0.207207207	0.461538462	0.258064516	0.17699115	0.182539683	0.464788732	0.149122807	0.181034483	0.614035088	0.146153846	0.246031746	0.253731343	0.201550388	0.140740741	0.196969697	0.18852459	0.222222222	0.1015625	0.27027027	0.228813559	0.313043478	0.230769231	0.189655172	0.148148148	0.31092437	0.201492537	0.127659574	0.152	0.151260504	0.17699115	0.257575758	0.201754386	0.126984127	0.225806452	0.15	0.424	0.319672131	0.196969697	0.208695652	0.165413534	0.0625	0.234234234	0.212328767	0.25	0.248062016	0.224806202	0.146551724	0.189781022	0.284552846	0.196850394	0.198529412	0.203389831	0.248175182	0.162962963	0.231404959	0.141732283	0.254237288	0.283333333	0.204918033	0.333333333	0.177419355	0.223021583	0.254385965	0.254237288	0.126984127	0.182608696	0.129032258	0.327731092	0.223140496	0.434782609	0.181034483	0.228571429	0.310344828	0.427419355	0.254385965	0.157894737	0.178294574	0.158333333	0.209677419	0.273504274	0.165289256	0.318584071	0.235294118	0.167883212	0.078125	0.21875	0.180451128	0.1484375	0.152173913	0.234234234	0.176056338	0.464912281	0.208695652	0.258928571	0.207207207	0.254385965	0.252173913	0.427419355	0.151079137	0.371681416	0.198412698	0.271186441	0.139534884	0.06504065	0.188034188	0.201612903	0.21875	0.221374046	0.125925926	0.262773723	0.139534884	0.298387097	0.150442478	0.076271186	0.162962963	0.125	0.330508475	0.266666667	0.147058824	0.150793651	0.176056338	0.165413534	0.406504065	0.268907563	0.261904762	0.314285714	0.516949153	0.288288288	0.214285714	0.184210526	0.180451128	0.173228346	0.153846154	0.266666667	0.15037594	0.271929825	0.276422764	0.125984252	0.160305344	0.165413534	0.105691057	0.292682927	0.175572519	0.165413534	0.344827586	0.178861789	0.196969697	0.174825175	0.18852459	0.376	0.294117647	0.182481752	0.394957983	0.205882353	0.413793103	0.186046512	0.175	0.190839695	0.145299145	0.152542373	0.194029851	0.201612903	0.32173913	0.113475177	0.132352941	0.222222222	0.19379845	0.356521739	0.19379845	0.175572519	0.145299145	0.266666667	0.145299145	0.208695652	0.165413534	0.260869565	0.178294574	0.230088496	0.2	0.129770992	0.165413534	0.201492537	0.261538462	0.142857143	0.216216216	0.176056338	0.173553719	0.316666667	0.127819549	0.271317829	0.1796875	0.175572519	0.165413534	0.182539683	0.266666667	0.139344262	0.17037037	0.316239316	0.236842105	0.271186441	0.228070175	0.196850394	0.204545455	0.266666667	0.148760331	0.139534884	0.198412698	0.181102362	0.301724138	0.232	0.226086957	0.162962963	0.333333333	0.321428571	0.150793651	0.145299145	0.202898551	0.192	0.2	0.140625	0.19379845	0.327868852	0.243697479	0.508474576	0.182539683	0.288288288	0.288	0.165413534	0.478632479	0.255813953	0.162962963	0.109375	0.232	0.1953125	0.273504274
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.5	0.230769231	0.067567568	0.078947368	0.301587302	0.517241379	0.707692308	0.12195122	0.204819277	0.288135593	0.078947368	0.253164557	0.072289157	0.219512195	0.078947368	0.081395349	0.204545455	0.141025641	0.071428571	0.410714286	0.303030303	0.217391304	0.219512195	0.202380952	0.232876712	0.285714286	0.214285714	0.433333333	0.342465753	0.120481928	0.308823529	0.333333333	0.127659574	0.446153846	0.227848101	0.25974026	0.252747253	0.204819277	0.306666667	0.219512195	0.303030303	0.611111111	0.224719101	0.757575758	0.21686747	0.306666667	0.067567568	0.428571429	0.067567568	0.230769231	0.075	0.220779221	0.263157895	0.191176471	0.202380952	0.172839506	0.197674419	0.283783784	0.078947368	0.27027027	0.12195122	0.268292683	0.067567568	0.358208955	0.101265823	0.10989011	0.457627119	0.277777778	0.2875	0.1375	0.136363636	0.349206349	0.087912088	0.207317073	0.406779661	0.219512195	0.209302326	0.219512195	0.197674419	0.357142857	0.436619718	0.2125	0.263157895	0.214285714	0.203125	0.078947368	0.308823529	0.317647059	0.202380952	0.413793103	0.243243243	0.227272727	0.269230769	0.421052632	0.406779661	0.202380952	0.227848101	0.078947368	0.219512195	0.148148148	0.219512195	0.195652174	0.484848485	0.191176471	0.236220472	1	0.2	0.144578313	0.202380952	0.12745098	0.219512195	0.0875	0.078947368	0.263157895	0.073170732	0.078947368	0.302325581	0.203125	0.2125	0.067567568	0.359375	0.419354839	0.233766234	0.21686747	0.219512195	0.214285714	0.224299065	0.671641791	0.182795699	0.2125	0.2	0.666666667	0.204819277	0.2125	0.219512195	0.073170732	0.136363636	0.455882353	0.183098592	0.406779661	0.233333333	0.219512195	0.101265823	0.202380952	0.38028169	0.209302326	0.416666667	0.436619718	0.419354839	0.125	0.138888889	0.074626866	0.301587302	0.371428571	0.313253012	0.445652174	0.222222222	0.076923077	0.463768116	0.380952381	0.219512195	0.352941176	0.371428571	0.252873563	0.154761905	0.067567568	0.083333333	0.691176471	0.197802198	0.113924051	0.413333333	0.265060241	0.322580645	0.433333333	0.171875	0.138888889	0.222222222	0.416666667	0.243243243	0.262626263	0.484848485	1	0.082191781	0.075	0.184615385	0.243243243	0.464788732	0.888888889	0.288135593	0.227272727	0.127906977	0.0875	0.307692308	0.219512195	0.402985075	0.227848101	0.0875	0.387096774	0.065789474	0.067567568	0.353846154	0.226666667	0.2125	0.0875	0.078947368	1	0.272727273	0.371428571	0.3375	0.204819277	0.343283582	0.205673759	0.067567568	0.921568627	0.433333333	0.206896552	0.12195122	0.338461538	0.227272727	0.078947368	0.260416667	0.131578947	0.207317073	0.219512195	0.402777778	0.361111111	0.067567568	0.357142857	0.272727273	0.323529412	0.263157895	0.371428571	0.1875	0.227272727	0.078947368	0.25974026	0.104651163	0.1875	0.5625	0.239583333	0.482142857	0.067567568	0.273972603	0.220779221	0.219512195	0.436619718	0.067567568	0.431034483	0.225	0.2875	0.0875	0.138888889	0.294871795	0.085365854	0.083333333	0.204545455	0.464788732	0.219512195	0.063291139	0.067567568	0.285714286	0.202380952	0.130434783	0.27027027	0.176923077	0.288135593	0.301587302	0.228571429	0.253333333	0.397260274	0.527027027	0.234567901	0.222222222	0.170454545	0.323529412	0.1	0.075	0.387096774	0.168831169	0.28	0.25	0.482142857	0.204819277	0.311688312	0.292682927	0.155555556	0.141025641	0.322580645	0.368421053	0.15625	0.205882353	0.16	0.25974026	0.204545455	0.182692308	0.472222222	0.197674419	0.4	0.219512195	0.051948052	0.413793103	0.694444444	0.369863014	0.204545455	0.430555556	0.054054054	0.270588235	0.211764706	0.405797101	0.227272727	0.403225806	0.221052632	0.214285714	0.220779221	0.25	0.134146341	0.1	0.12195122	0.209090909	0.491803279	0.769230769	0.419354839	0.55	0.0875	0.191176471	0.268656716	0.373333333	0.107142857	0.264367816	0.078947368	0.125	0.227848101	0.244897959	0.419354839	0.222222222	0.2125	0.292307692	0.144578313	0.446153846	0.194444444	0.382352941	0.20212766	0.25	0.064102564	0.24691358	0.2	0.243243243	0.195402299	0.413793103	0.217391304	0.258426966	0.4	0.433333333	0.067567568	0.333333333	0.1125	0.311827957	0.117021277	0.123595506	0.263157895	0.301369863	0.243243243	0.055555556	0.4	0.27027027	0.24691358	0.265060241	0.197530864	0.255319149	0.243243243	0.472222222	0.071428571	0.074626866	0.214285714	0.126315789	0.214285714	0.2125	0.21686747	0.058823529	0.217391304	0.219512195	0.134615385	0.333333333	0.209302326	0.194444444	0.227722772	0.419354839	0.38028169	0.5625	0.2	0.27027027	0.266666667	0.2125	0.225	0.111111111	0.436619718	0.128205128	0.227848101	0.219512195	0.08	0.444444444	0.356164384	0.219512195	0.294871795	0.525423729	0.170454545	0.215053763	0.111111111	0.481012658	0.269230769	0.258823529	0.305882353	0.252873563	0.282352941	0.272727273	0.075	0.24691358	0.067567568	0.065789474	0.193181818	0.27027027	0.426470588	0.133333333	0.137931034	0.419354839	0.207317073	0.402777778	0.736842105	0.207317073	0.067567568	0.2125	0.067567568	0.4	0.219512195	0.323529412	0.2125	0.333333333	0.202898551	0.207792208	0.219512195	0.218390805	0.297619048	0.141025641	0.212121212	0.217391304	0.380952381	0.131868132	0.1875	0.224719101	0.371428571	0.356164384	0.219512195	0.323943662	0.2125	0.135135135	0.197674419	0.2375	0.34375	0.130952381	0.197183099	0.08988764	0.733333333	0.2125	0.272727273	0.393939394	0.263157895	0.233766234	0.432835821	0.253164557	0.433333333	0.214285714	0.294871795	0.24	0.428571429	0.316666667	0.261363636	0.189873418	0.202380952	0.12345679	0.207317073	0.3375	0.347826087	0.255102041	0.323943662	0.419354839	0.204545455	0.219512195	0.404761905	0.550724638	0.214285714	0.074074074	0.269230769	0.256410256	0.382352941
OC(=O)[C@@H]1CCC[C@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	0.223684211	0.523809524	0.215384615	0.242424242	0.366666667	0.23943662	0.180851064	0.260273973	0.298701299	0.225806452	0.242424242	0.164705882	0.202702703	0.265822785	0.242424242	0.192307692	0.261904762	0.253521127	0.171875	0.253968254	0.228571429	0.191489362	0.492537313	0.24691358	0.384615385	0.186813187	0.5	0.228571429	0.166666667	0.24	0.219178082	0.333333333	0.218390805	0.220779221	0.366197183	0.168674699	0.280898876	0.298701299	0.240506329	0.265822785	0.228571429	0.171717172	0.197802198	0.171717172	0.463768116	0.289473684	0.234375	0.204819277	0.234375	0.523809524	0.228571429	0.323943662	0.215189873	0.094594595	0.278481013	0.144578313	0.584615385	0.1875	0.242424242	0.160493827	0.226666667	0.368421053	0.234375	0.31884058	0.225352113	0.202380952	0.246376812	0.223404255	0.2875	0.281690141	0.25	0.231884058	0.192771084	0.253164557	0.185714286	0.492537313	0.238095238	0.265822785	0.584615385	0.217948718	0.2	0.310810811	0.215189873	0.5	0.166666667	0.242424242	0.219178082	0.258426966	0.294871795	0.261538462	0.179487179	0.213483146	0.375	0.372881356	0.185714286	0.294871795	0.366197183	0.242424242	0.492537313	0.24	0.333333333	0.195652174	0.209876543	0.109589041	0.180451128	0.2	1	0.283783784	0.278481013	0.173469388	0.492537313	0.225352113	0.242424242	0.170731707	0.205479452	0.242424242	0.365853659	0.115942029	0.310810811	0.215384615	0.242857143	0.189189189	0.217948718	0.463768116	0.492537313	0.275	0.224299065	0.191489362	0.833333333	0.310810811	0.961538462	0.232876712	0.470588235	0.310810811	0.265822785	0.205479452	0.219512195	0.207317073	0.12	0.360655738	0.37037037	0.265822785	0.242857143	0.294871795	0.225	0.464788732	0.349206349	0.2	0.23943662	0.267605634	0.242424242	0.161290323	0.261538462	0.230769231	0.397435897	0.136752137	0.207317073	0.217391304	0.202380952	0.208333333	0.265822785	0.226666667	0.230769231	0.184782609	0.168674699	0.234375	0.083333333	0.173469388	0.238636364	0.113924051	0.218390805	0.381578947	0.301587302	0.178082192	0.171875	0.242424242	0.207317073	0.231884058	0.179487179	0.237623762	0.209876543	0.2	0.215384615	0.228571429	0.1	0.179487179	0.316455696	0.2	0.225806452	0.255813953	0.168674699	0.225352113	0.2	0.492537313	0.189873418	0.46969697	0.225352113	0.246376812	0.208955224	0.215384615	0.23943662	0.210526316	0.310810811	0.242857143	0.242424242	0.2	0.2	0.230769231	0.175824176	0.298701299	0.25	0.214285714	0.234375	0.209876543	0.211267606	0.235294118	0.260273973	0.242857143	0.213483146	0.242424242	0.24742268	0.246376812	0.253164557	0.265822785	0.188235294	0.166666667	0.234375	0.225806452	0.217391304	0.304347826	0.215189873	0.230769231	0.301369863	0.285714286	0.242424242	0.168674699	0.1875	0.373493976	0.157407407	0.279569892	0.276923077	0.234375	0.367647059	0.323943662	0.265822785	0.2	0.215384615	0.257575758	0.256410256	0.391891892	0.225352113	0.242424242	0.328947368	0.219178082	0.197368421	0.261904762	0.316455696	0.492537313	0.183098592	0.215384615	0.144067797	0.294871795	0.130434783	0.205128205	0.204724409	0.225806452	0.366666667	0.216981132	0.160493827	0.275	0.284090909	0.333333333	0.222222222	0.211764706	0.323529412	0.23943662	0.146666667	0.246376812	0.285714286	0.476923077	0.363636364	0.276923077	0.492537313	0.202380952	0.247058824	0.155555556	0.253521127	0.301587302	0.258064516	0.247191011	0.108108108	0.225352113	0.310810811	0.413333333	0.205882353	0.191011236	0.584615385	0.272727273	0.265822785	0.08	0.261538462	0.161904762	0.298701299	0.277108434	0.197674419	0.2	0.270588235	0.2875	0.2125	0.2	0.242857143	0.731343284	0.5	0.175	0.184210526	0.223684211	0.207317073	0.260273973	0.209090909	0.213333333	0.173469388	0.23943662	0.223684211	0.242857143	0.109589041	0.231884058	0.271604938	0.24	0.264367816	0.242424242	0.21875	0.366197183	0.161904762	0.23943662	0.253164557	0.53968254	0.2	0.283783784	0.253333333	0.194444444	0.175	0.215053763	0.329113924	0.152777778	0.16091954	1	0.194805195	0.253012048	0.261538462	0.191489362	0.244444444	0.272727273	0.194444444	0.215384615	0.333333333	0.219178082	0.244897959	0.206896552	0.204819277	0.215189873	0.319444444	0.179487179	0.225806452	0.2	0.175	0.16091954	0.265060241	0.182926829	0.268817204	0.179487179	0.191011236	0.229508197	0.161290323	0.5	0.188888889	0.291139241	0.310810811	0.463768116	0.2	0.191489362	0.265822785	0.145631068	0.215189873	0.368421053	0.12173913	0.265306122	0.189189189	0.272727273	0.157407407	1	0.189873418	0.1875	0.310810811	0.256410256	0.216216216	0.2	0.222222222	0.227848101	0.492537313	0.191176471	0.195402299	0.207317073	0.265822785	0.311688312	0.216216216	0.211764706	0.189473684	0.25	0.285714286	0.337837838	0.407894737	0.180851064	0.297619048	0.282352941	0.306666667	0.211267606	0.278481013	0.234375	0.208955224	0.265060241	0.175	0.293333333	0.2	0.2375	0.205479452	0.253164557	0.202380952	0.207317073	0.706896552	0.234375	0.310810811	0.234375	0.272727273	0.265822785	0.267605634	0.53968254	0.2	0.121621622	0.17721519	0.265822785	0.261904762	0.282352941	0.219178082	0.111111111	0.191489362	0.208333333	0.197674419	0.144578313	0.297619048	0.230769231	0.207317073	0.492537313	0.305555556	0.310810811	0.253731343	0.492753623	0.455882353	0.34375	0.233766234	0.103896104	0.197530864	0.195402299	0.310810811	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	0.5	0.202380952	0.134146341	0.184210526	0.253968254	0.193548387	0.287671233	0.278481013	0.213333333	0.253164557	0.138297872	0.1625	0.242424242	0.305555556	0.189189189	0.261904762	0.492537313	0.282608696	0.304878049	0.5	0.208333333	0.164705882	0.166666667	0.220779221
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C(=N)CCc1ccccc1	0.162162162	0.219178082	0.333333333	0.339285714	0.19047619	0.173913043	0.130434783	0.545454545	0.430769231	0.254545455	0.339285714	0.12195122	0.322580645	0.24	0.339285714	0.264705882	0.394366197	0.242424242	0.192982456	0.2	0.215384615	0.166666667	0.207792208	0.305555556	0.456140351	0.134831461	0.217948718	0.128571429	0.109756098	0.303030303	0.188405797	0.26744186	0.164705882	0.175675676	0.40625	0.139240506	0.244186047	0.430769231	0.213333333	0.24	0.215384615	0.147368421	0.146067416	0.12371134	0.189873418	0.151898734	0.44	0.134146341	0.44	0.219178082	0.196969697	0.474576271	0.126582278	0.072463768	0.305555556	0.113924051	0.315068493	0.157894737	0.339285714	0.12987013	0.307692308	0.243589744	0.44	0.183098592	0.290322581	0.27027027	0.161764706	0.24137931	0.315068493	0.253731343	0.223684211	0.181818182	0.179487179	0.277777778	0.151515152	0.207792208	0.276315789	0.24	0.315068493	0.189189189	0.172839506	0.451612903	0.126582278	0.217948718	0.076923077	0.339285714	0.188405797	0.193181818	0.446153846	0.19047619	0.148648649	0.174418605	0.393939394	0.193548387	0.151515152	0.446153846	0.40625	0.339285714	0.207792208	0.323076923	0.273972603	0.197674419	0.151898734	0.088235294	0.209677419	0.144578313	0.283783784	1	0.305555556	0.2	0.207792208	0.212121212	0.339285714	0.126582278	0.306451613	0.339285714	0.235294118	0.076923077	0.451612903	0.333333333	0.176470588	0.125	0.189189189	0.189873418	0.207792208	0.25	0.24	0.129032258	0.337662338	0.451612903	0.283783784	0.169014085	0.192307692	0.451612903	0.24	0.306451613	0.24	0.194805195	0.069444444	0.1875	0.316455696	0.24	0.31147541	0.446153846	0.166666667	0.197530864	0.181818182	0.158536585	0.125	0.482142857	0.271186441	0.160714286	0.19047619	0.155844156	0.342105263	0.115044248	0.164556962	0.327586207	0.146341463	0.15942029	0.24	0.180555556	0.155844156	0.146067416	0.139240506	0.44	0.075757576	0.125	0.275	0.109589041	0.151162791	0.306666667	0.19047619	0.128571429	0.192982456	0.271186441	0.164556962	0.21875	0.148648649	0.255319149	0.151898734	0.144578313	0.2	0.196969697	0.076923077	0.148648649	0.405797101	0.144578313	0.254545455	0.2625	0.184210526	0.212121212	0.144578313	0.207792208	0.175675676	0.40625	0.212121212	0.179104478	0.321428571	0.333333333	0.173913043	0.197183099	0.451612903	0.212121212	0.339285714	0.144578313	0.241935484	0.155844156	0.149425287	0.430769231	0.185714286	0.18115942	0.44	0.151898734	0.128571429	0.289473684	0.545454545	0.176470588	0.174418605	0.339285714	0.266666667	0.295081967	0.295774648	0.24	0.13253012	0.109756098	0.44	0.175824176	0.241935484	0.23880597	0.126582278	0.155844156	0.517241379	0.383561644	0.339285714	0.139240506	0.189189189	0.163043478	0.113207547	0.287356322	0.1875	0.44	0.433333333	0.474576271	0.24	0.172839506	0.333333333	0.1875	0.22972973	0.333333333	0.212121212	0.271186441	0.323943662	0.171428571	0.2	0.394366197	0.405797101	0.207792208	0.305084746	0.333333333	0.113043478	0.446153846	0.075757576	0.12987013	0.226890756	0.254545455	0.19047619	0.244897959	0.12987013	0.144578313	0.325	0.256756757	0.164556962	0.185185185	0.220588235	0.306451613	0.128571429	0.179104478	0.383333333	0.412698413	0.209876543	0.1875	0.192307692	0.160493827	0.269230769	0.141176471	0.242424242	0.19047619	0.203389831	0.3	0.071428571	0.212121212	0.40625	0.178571429	0.234042553	0.137931034	0.315068493	0.184615385	0.24	0.057142857	0.19047619	0.116504854	0.453125	0.285714286	0.185185185	0.339622642	0.24691358	0.432835821	0.153846154	0.16091954	0.176470588	0.313253012	0.217948718	0.12987013	0.136986301	0.28358209	0.260273973	0.465517241	0.223300971	0.183098592	0.125	0.125	0.162162162	0.212121212	0.072463768	0.130434783	0.156626506	0.34375	0.303797468	0.339285714	0.25	0.40625	0.116504854	0.125	0.243243243	0.25	0.241935484	1	0.16	0.144927536	0.12987013	0.247058824	0.195121951	0.169230769	0.13253012	0.283783784	0.180555556	0.227848101	0.19047619	0.153846154	0.25	0.184615385	0.128571429	0.333333333	0.173913043	0.28125	0.25	0.209876543	0.291666667	0.126582278	0.313432836	0.148648649	0.169491525	0.149253731	0.12987013	0.13253012	0.225	0.139240506	0.233333333	0.148648649	0.164705882	0.47826087	0.160714286	0.217948718	0.204819277	0.417910448	0.451612903	0.189873418	0.338709677	0.153846154	0.24	0.180851064	0.155844156	0.25974026	0.109090909	0.3	0.125	0.1375	0.113207547	0.283783784	0.12987013	0.128205128	0.451612903	0.22972973	0.276923077	0.172839506	0.285714286	0.25	0.207792208	0.174603175	0.168674699	0.135802469	0.24	0.323943662	0.185714286	0.185185185	0.164835165	0.383333333	0.30952381	0.393939394	0.176470588	0.130434783	0.259259259	0.291139241	0.213333333	0.316666667	0.27027027	0.44	0.510204082	0.306666667	0.12987013	0.168831169	0.217948718	0.314285714	0.173913043	0.277777778	0.160493827	0.15	0.277777778	0.44	0.451612903	0.44	0.184615385	0.24	0.169014085	0.25	0.132352941	0.070422535	0.162162162	0.24	0.207317073	0.307692308	0.223880597	0.073529412	0.153846154	0.15942029	0.246753247	0.1	0.397260274	0.155844156	0.135802469	0.207792208	0.16	0.451612903	0.283333333	0.215189873	0.393939394	0.179104478	0.275362319	0.068493151	0.25	0.141176471	0.451612903	0.241935484	0.164383562	0.126582278	0.173333333	0.186666667	0.135802469	0.128571429	0.217948718	0.160493827	0.102564103	0.220588235	0.2	0.155555556	0.474576271	0.305555556	0.292307692	0.277777778	0.111111111	0.116883117	0.260869565	0.16	0.125	0.394366197	0.207792208	0.305882353	0.351351351	0.217948718	0.15942029	0.12195122	0.12345679	0.16
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C2CCCCC2C[C@H]1C(O)=O	0.226666667	0.233766234	0.258064516	0.285714286	0.285714286	0.242857143	0.182795699	0.246575342	0.546875	0.470588235	0.285714286	0.225	0.23943662	0.356164384	0.285714286	0.210526316	0.3125	0.294117647	0.174603175	0.278688525	0.393442623	0.193548387	0.222222222	0.515151515	0.328358209	0.229885057	0.231707317	0.231884058	0.2125	0.260273973	0.275362319	0.292134831	0.179775281	0.256756757	0.391304348	0.215189873	0.395061728	0.546875	0.25974026	0.356164384	0.393442623	0.23655914	0.2	0.173469388	0.204819277	0.243589744	0.2	0.192771084	0.2	0.233766234	0.49122807	0.55	0.217948718	0.15942029	1	0.189873418	0.275	0.236842105	0.285714286	0.207792208	0.263888889	0.271604938	0.2	0.232876712	0.264705882	0.25	0.231884058	0.280898876	0.291139241	0.304347826	0.285714286	0.235294118	0.195121951	0.580645161	0.205882353	0.222222222	0.560606061	0.356164384	0.275	0.382352941	0.346666667	0.655172414	0.217948718	0.231707317	0.1875	0.285714286	0.275362319	0.290697674	0.538461538	0.306451613	0.197368421	0.215909091	0.361111111	0.26984127	0.205882353	0.538461538	0.391304348	0.285714286	0.222222222	0.277777778	0.62295082	0.224719101	0.197530864	0.176470588	0.2	0.202380952	0.278481013	0.305555556	1	0.175257732	0.222222222	0.50877193	0.285714286	0.233766234	0.242857143	0.285714286	0.21978022	0.206349206	0.655172414	0.258064516	0.228571429	0.225352113	0.27027027	0.204819277	0.222222222	0.364864865	0.25	0.15625	0.252873563	0.655172414	0.294871795	0.236111111	0.207317073	0.655172414	0.356164384	0.242857143	0.2375	0.38028169	0.185714286	0.261538462	0.264367816	0.356164384	0.28358209	0.538461538	0.243589744	0.211764706	0.253731343	0.202380952	0.225352113	0.253521127	0.246153846	0.14516129	0.306451613	0.217948718	0.317073171	0.178571429	0.225	0.257575758	0.234567901	0.246376812	0.356164384	0.281690141	0.217948718	0.213483146	0.129411765	0.2	0.115942029	0.175257732	0.5	0.144736842	0.193181818	0.333333333	0.208955224	0.214285714	0.174603175	0.246153846	0.225	0.4	0.197368421	0.265306122	0.197530864	0.202380952	0.181818182	0.49122807	0.1875	0.197368421	0.271604938	0.202380952	0.470588235	0.35443038	0.2	0.50877193	0.231707317	0.222222222	0.273972603	0.371428571	0.50877193	0.307692308	0.25	0.258064516	0.279411765	0.197368421	0.655172414	0.482758621	0.285714286	0.202380952	0.338709677	0.217948718	0.204545455	0.546875	0.253521127	0.181818182	0.2	0.2125	0.231884058	0.405405405	0.246575342	0.264705882	0.215909091	0.285714286	0.290322581	0.231884058	0.580645161	0.356164384	0.19047619	0.227848101	0.2	0.255555556	0.360655738	0.308823529	0.217948718	0.217948718	0.305555556	0.486111111	0.285714286	0.215189873	0.236842105	0.189473684	0.158878505	0.268817204	0.261538462	0.2	0.352941176	0.55	0.356164384	0.346666667	0.258064516	0.261538462	0.347222222	0.307692308	0.50877193	0.246153846	0.298701299	0.23943662	0.475409836	0.3125	0.271604938	0.222222222	0.185714286	0.258064516	0.185840708	0.538461538	0.115942029	0.223684211	0.216	0.470588235	0.285714286	0.230769231	0.192307692	0.202380952	0.258426966	0.356164384	0.240506329	0.378378378	0.308823529	0.260869565	0.231884058	0.307692308	0.348484848	0.338028169	0.3	0.261538462	0.207317073	0.25	0.544117647	0.183908046	0.294117647	0.208955224	0.305084746	0.25	0.173913043	0.211267606	0.297297297	0.193181818	0.244897959	0.235294118	0.275	0.296875	0.356164384	0.095890411	0.306451613	0.163461538	0.356164384	0.693548387	0.324675325	0.203125	0.273809524	0.457142857	0.2	0.202247191	0.246376812	0.25	0.231707317	0.207792208	0.202702703	0.260273973	0.256410256	0.246575342	0.257142857	0.232876712	0.175257732	0.225352113	0.260273973	0.482758621	0.212121212	0.150684932	0.228915663	0.277777778	0.26744186	0.285714286	0.208333333	0.391304348	0.18627451	0.225352113	0.306666667	0.263157895	0.431034483	0.305555556	0.256756757	0.214285714	0.223684211	0.302325581	0.3	0.123287671	0.219512195	0.278481013	0.246575342	0.320512821	0.306451613	0.193548387	0.261363636	0.296875	0.231884058	0.258064516	0.279411765	0.23943662	0.273684211	0.3	0.253164557	0.217948718	0.323943662	0.197368421	0.136363636	0.202898551	0.223684211	0.219512195	0.350649351	0.185185185	0.376470588	0.197368421	0.235294118	0.213114754	0.14516129	0.231707317	0.191011236	0.485294118	0.655172414	0.204819277	0.202702703	0.193548387	0.356164384	0.206185567	0.266666667	0.2875	0.174311927	0.268041237	0.242857143	0.197530864	0.158878505	0.278481013	0.223684211	0.189873418	0.655172414	0.347222222	0.236111111	0.346666667	0.225352113	0.297297297	0.222222222	0.31147541	0.303797468	0.195121951	0.356164384	0.298701299	0.253521127	0.378378378	0.191489362	0.253521127	0.288888889	0.342465753	0.204545455	0.195652174	0.521126761	0.333333333	0.276315789	0.268656716	0.265822785	0.2	0.212121212	0.824561404	0.223684211	0.246753247	0.202380952	0.256410256	0.225352113	0.580645161	0.265822785	0.225	0.289473684	0.2	0.655172414	0.2	0.296875	0.356164384	0.271428571	0.263157895	0.23880597	0.188405797	0.226666667	0.356164384	0.280487805	0.479452055	0.275362319	0.196969697	0.193548387	0.246376812	0.228915663	0.189873418	0.270588235	0.217948718	0.195121951	0.222222222	0.223684211	0.655172414	0.257575758	0.291139241	0.342465753	0.287878788	0.253333333	0.2	0.2	0.226190476	0.655172414	0.360655738	0.22972973	0.217948718	0.236842105	0.376811594	0.209876543	0.231884058	0.231707317	0.234567901	0.179487179	0.328358209	0.238095238	0.195652174	0.273972603	1	0.216216216	0.580645161	0.164835165	0.15	0.270833333	0.223684211	0.242857143	0.3125	0.222222222	0.258064516	0.277108434	0.231707317	0.28358209	0.209876543	0.227848101	0.24
OC(=O)CN1c2ccccc2C(=N[C@@H](CCC(=O)N2CCCC2)C1=O)c1cccc(OC2CCCC2)c1	0.139784946	0.238636364	0.12195122	0.130952381	0.117647059	0.122222222	0.127272727	0.193181818	0.177083333	0.141025641	0.130952381	0.131313131	0.120879121	0.298850575	0.130952381	0.104166667	0.166666667	0.186046512	0.142857143	0.135802469	0.125	0.179245283	0.269662921	0.14	0.183908046	0.12037037	0.277777778	0.1	0.11	0.247058824	0.133333333	0.151785714	0.239583333	0.114583333	0.182795699	0.12244898	0.123893805	0.177083333	0.180851064	0.298850575	0.125	0.14159292	0.150943396	0.14159292	0.252747253	0.144329897	0.164556962	0.118811881	0.164556962	0.238636364	0.125	0.188888889	0.12371134	0.093023256	0.175257732	0.136842105	0.183673469	0.125	0.130952381	0.150537634	0.141304348	0.13592233	0.164556962	0.130434783	0.111111111	0.128712871	0.137931034	0.122807018	0.148514851	0.142857143	0.177083333	0.166666667	0.108910891	0.178947368	0.142857143	0.269662921	0.13592233	0.298850575	0.183673469	0.125	0.105769231	0.182795699	0.12371134	0.277777778	0.071428571	0.130952381	0.133333333	0.25	0.1875	0.130952381	0.153846154	0.174757282	0.166666667	0.13253012	0.142857143	0.1875	0.182795699	0.130952381	0.269662921	0.152173913	0.164948454	0.205882353	0.132653061	0.08045977	0.118421053	0.12745098	0.173469388	0.2	0.175257732	1	0.269662921	0.136363636	0.130952381	0.12371134	0.122222222	0.130952381	0.157407407	0.084337349	0.182795699	0.12195122	0.111111111	0.097826087	0.186813187	0.252747253	0.269662921	0.306818182	0.152	0.146788991	0.171428571	0.182795699	0.18556701	0.144444444	0.189473684	0.182795699	0.298850575	0.122222222	0.241758242	0.12	0.077777778	0.129411765	0.180952381	0.298850575	0.123595506	0.1875	0.121212121	0.27173913	0.139534884	0.105769231	0.097826087	0.226190476	0.233766234	0.118421053	0.130952381	0.12371134	0.161904762	0.106060606	0.178947368	0.127906977	0.128712871	0.162790698	0.298850575	0.117021277	0.12371134	0.119266055	0.208791209	0.164556962	0.070588235	0.132743363	0.161904762	0.097826087	0.101851852	0.168316832	0.130952381	0.125	0.257142857	0.233766234	0.178947368	0.139534884	0.153846154	0.15	0.132653061	0.12745098	0.15	0.125	0.084337349	0.153846154	0.193877551	0.138613861	0.141025641	0.174757282	0.145833333	0.136363636	0.138613861	0.269662921	0.163043478	0.170212766	0.136363636	0.137931034	0.119047619	0.12195122	0.134831461	0.193181818	0.182795699	0.123595506	0.130952381	0.12745098	0.141176471	0.12371134	0.132075472	0.177083333	0.157303371	0.12962963	0.164556962	0.132653061	0.1	0.145631068	0.193181818	0.111111111	0.174757282	0.130952381	0.145299145	0.222222222	0.142857143	0.298850575	0.106796117	0.099009901	0.164556962	0.144144144	0.154761905	0.183908046	0.12371134	0.12371134	0.186813187	0.163461538	0.130952381	0.12244898	0.125	0.186915888	0.140495868	0.168141593	0.129411765	0.164556962	0.191011236	0.188888889	0.298850575	0.105769231	0.12195122	0.129411765	0.290697674	0.195876289	0.136363636	0.233766234	0.151515152	0.172413793	0.130434783	0.166666667	0.193877551	0.269662921	0.127906977	0.12195122	0.088235294	0.1875	0.070588235	0.126315789	0.136986301	0.141025641	0.117647059	0.126984127	0.126315789	0.116504854	0.166666667	0.13	0.217391304	0.126213592	0.131868132	0.122222222	0.125	0.137931034	0.170454545	0.184782609	0.191919192	0.129411765	0.189473684	0.106796117	0.144230769	0.181818182	0.186046512	0.130952381	0.166666667	0.169811321	0.091954023	0.204819277	0.182795699	0.19	0.152542373	0.122641509	0.183673469	0.127906977	0.298850575	0.056179775	0.130952381	0.134453782	0.241758242	0.155339806	0.115384615	0.1375	0.152380952	0.183673469	0.145833333	0.163461538	0.136363636	0.172727273	0.277777778	0.126315789	0.144444444	0.139784946	0.12	0.206896552	0.123076923	0.168539326	0.122807018	0.097826087	0.139784946	0.123595506	0.08045977	0.101123596	0.115384615	0.152173913	0.138888889	0.130952381	0.181818182	0.182795699	0.106557377	0.097826087	0.178947368	0.279069767	0.141176471	0.2	0.114583333	0.151162791	0.091836735	0.125	0.145631068	0.11627907	0.117647059	0.173469388	0.141304348	0.244680851	0.130952381	0.179245283	0.146788991	0.127906977	0.1	0.12195122	0.122222222	0.108695652	0.153846154	0.134615385	0.118811881	0.12371134	0.186813187	0.153846154	0.098765432	0.127906977	0.126315789	0.117647059	0.168316832	0.134020619	0.129310345	0.153846154	0.112149533	0.173333333	0.118421053	0.277777778	0.558441558	0.173469388	0.182795699	0.252747253	0.144444444	0.179245283	0.298850575	0.139130435	0.112244898	0.125	0.109375	0.151260504	0.10989011	0.121212121	0.140495868	0.173469388	0.126315789	0.125	0.182795699	0.290697674	0.107526882	0.105769231	0.21686747	0.222222222	0.269662921	0.093023256	0.103773585	0.131313131	0.298850575	0.151515152	0.183908046	0.126213592	0.155963303	0.170454545	0.160714286	0.204301075	0.25	0.127272727	0.12962963	0.184466019	0.305882353	0.125	0.2	0.164556962	0.146341463	0.18	0.126315789	0.111111111	0.138613861	0.204301075	0.147727273	0.178947368	0.128712871	0.12	0.178947368	0.164556962	0.182795699	0.164556962	0.127906977	0.298850575	0.119565217	0.279069767	0.102272727	0.066666667	0.164835165	0.298850575	0.178217822	0.173076923	0.146067416	0.068965517	0.179245283	0.162790698	0.126213592	0.113402062	0.207920792	0.12371134	0.131313131	0.269662921	0.126315789	0.182795699	0.243589744	0.221052632	0.166666667	0.125	0.125	0.076923077	0.1	0.13592233	0.182795699	0.154761905	0.166666667	0.12371134	0.161290323	0.112244898	0.12	0.1	0.277777778	0.117647059	0.092783505	0.183908046	0.12195122	0.180952381	0.188888889	0.175257732	0.195402299	0.178947368	0.090909091	0.070707071	0.142857143	0.126315789	0.10989011	0.166666667	0.269662921	0.18018018	0.176470588	0.277777778	0.111111111	0.12	0.121212121	0.126315789
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.098591549	0.173913043	0.333333333	0.522727273	0.175438596	0.106060606	0.078651685	0.222222222	0.268656716	0.12962963	0.522727273	0.135135135	0.298245614	0.148648649	0.522727273	0.238095238	0.213333333	0.423076923	0.276595745	0.122807018	0.245614035	0.154761905	0.164383562	0.246376812	0.339285714	0.120481928	0.175675676	0.163934426	0.136986301	0.238095238	0.233333333	0.202380952	0.1375	0.128571429	0.301587302	0.123287671	0.222222222	0.268656716	0.136986301	0.148648649	0.245614035	0.074468085	0.160493827	0.074468085	0.146666667	0.136986301	0.306122449	0.133333333	0.306122449	0.173913043	0.69047619	0.253968254	0.14084507	0.118644068	0.50877193	0.15942029	0.222222222	0.212121212	0.522727273	0.112676056	0.305084746	0.202702703	0.306122449	0.117647059	0.285714286	0.264705882	0.163934426	0.176470588	0.257142857	0.288135593	0.328125	0.147540984	0.2	0.235294118	0.114754098	0.164383562	0.236111111	0.148648649	0.222222222	0.126760563	0.115384615	0.28125	0.14084507	0.175675676	0.169811321	0.522727273	0.233333333	0.114942529	0.264705882	0.155172414	0.132352941	0.17721519	0.333333333	0.137931034	0.114754098	0.264705882	0.301587302	0.522727273	0.164383562	0.278688525	0.517857143	0.144578313	0.106666667	0.137931034	0.126984127	0.0875	0.225352113	0.212121212	0.50877193	0.136363636	0.164383562	1	0.522727273	0.125	0.303571429	0.522727273	0.227848101	0.169811321	0.28125	0.333333333	0.142857143	0.140625	0.176470588	0.146666667	0.164383562	0.16	0.16	0.077777778	0.202531646	0.28125	0.242857143	0.102941176	0.148648649	0.28125	0.148648649	0.303571429	0.180555556	0.12	0.210526316	0.133333333	0.215189873	0.148648649	0.358490566	0.264705882	0.169014085	0.155844156	0.129032258	0.115384615	0.158730159	0.229508197	0.218181818	0.1875	0.175438596	0.14084507	0.253333333	0.092592593	0.135135135	0.326923077	0.131578947	0.125	0.148648649	0.149253731	0.14084507	0.119047619	0.108108108	0.306122449	0.166666667	0.075268817	0.402985075	0.140625	0.12345679	0.232876712	0.175438596	0.126984127	0.132075472	0.218181818	0.135135135	0.111111111	0.132352941	0.170212766	0.106666667	0.0875	0.230769231	0.69047619	0.127272727	0.132352941	0.202702703	0.0875	0.12962963	0.24	0.188405797	1	0.115384615	0.164383562	0.128571429	0.301587302	1	0.163934426	0.32	0.333333333	0.123076923	0.132352941	0.28125	0.945945946	0.522727273	0.0875	0.131147541	0.14084507	0.108433735	0.268656716	0.19047619	0.107142857	0.306122449	0.092105263	0.245614035	0.216216216	0.222222222	0.142857143	0.17721519	0.522727273	0.177777778	0.245614035	0.235294118	0.148648649	0.116883117	0.136986301	0.306122449	0.137931034	0.15	0.19047619	0.14084507	0.14084507	0.212121212	0.24	0.522727273	0.123287671	0.379310345	0.125	0.067961165	0.253012048	0.172413793	0.306122449	0.258064516	0.253968254	0.148648649	0.115384615	0.333333333	0.114754098	0.136986301	0.222222222	1	0.218181818	0.28358209	0.450980392	0.688888889	0.213333333	0.202702703	0.164383562	0.232142857	0.333333333	0.081081081	0.264705882	0.105263158	0.144927536	0.15	0.12962963	0.175438596	0.2	0.097222222	0.101265823	0.195121951	0.370967742	0.166666667	0.222222222	0.136363636	0.303571429	0.42	0.163934426	0.293103448	0.265625	0.232876712	0.172413793	0.148648649	0.116883117	0.22972973	0.1125	0.423076923	0.175438596	0.125	0.2	0.116666667	0.142857143	0.223880597	0.1375	0.173913043	0.12345679	0.222222222	0.254545455	0.148648649	0.081967213	0.155172414	0.07	0.214285714	0.4	0.113924051	0.26	0.1625	0.257142857	0.108108108	0.1625	0.107692308	0.188235294	0.175675676	0.144927536	0.136363636	0.278688525	0.37704918	0.222222222	0.191919192	0.101449275	0.075268817	0.158730159	0.130434783	0.945945946	0.157894737	0.166666667	0.128205128	0.3	0.233766234	0.522727273	0.186046512	0.301587302	0.091836735	0.158730159	0.2	0.205882353	0.131147541	0.212121212	0.144927536	0.14516129	0.144927536	0.195121951	0.125	0.152542373	0.116883117	0.225352113	0.149253731	0.126582278	0.155172414	0.154761905	0.25974026	0.254545455	0.14516129	0.333333333	0.158730159	0.275862069	0.175824176	0.384615385	0.25	0.14084507	0.194029851	0.132352941	0.173076923	0.15	0.128571429	0.116883117	0.232876712	0.171428571	0.211764706	0.132352941	0.083333333	0.276595745	0.1875	0.175675676	0.15	0.225352113	0.28125	0.146666667	0.271186441	0.154761905	0.148648649	0.183908046	0.125	0.236111111	0.096153846	0.197802198	0.158730159	0.106666667	0.067961165	0.225352113	0.215384615	0.142857143	0.28125	0.136986301	0.271186441	0.115384615	0.196721311	0.188405797	0.164383562	0.65	0.085365854	0.135135135	0.148648649	0.365079365	0.102941176	0.222222222	0.152941176	0.229508197	0.214285714	0.253731343	0.135802469	0.078651685	0.27027027	0.220779221	0.152777778	0.339622642	0.178082192	0.306122449	0.269230769	0.475409836	0.128571429	0.138888889	0.144736842	0.2	0.106060606	0.235294118	0.131578947	0.12	0.235294118	0.306122449	0.28125	0.306122449	0.254545455	0.148648649	0.153846154	0.205882353	0.169491525	0.236363636	0.238095238	0.148648649	0.22972973	0.236842105	0.37037037	0.140350877	0.154761905	0.125	0.222222222	0.176470588	0.189873418	0.14084507	0.135135135	0.164383562	0.112676056	0.28125	0.232142857	0.189189189	0.292307692	0.163934426	0.333333333	0.166666667	0.223880597	0.1125	0.28125	0.15	0.1	0.14084507	0.142857143	0.125	0.12	0.245614035	0.175675676	0.116883117	0.130434783	0.102941176	0.122807018	0.156626506	0.215384615	0.50877193	0.1875	0.235294118	0.108433735	0.114285714	0.173913043	0.112676056	0.158730159	0.213333333	0.164383562	0.183908046	0.210526316	0.175675676	0.565217391	0.12	0.121621622	0.144927536
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
C[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.279411765	0.184210526	0.158730159	0.117647059	0.357142857	0.322580645	0.478873239	0.131578947	0.220779221	0.272727273	0.117647059	0.690909091	0.136986301	0.189873418	0.117647059	0.115384615	0.149425287	0.185714286	0.078125	0.327272727	0.333333333	0.472222222	0.175	0.217948718	0.166666667	0.545454545	0.170731707	0.333333333	0.314285714	0.144736842	0.317460317	0.235955056	0.136363636	0.375	0.3	0.716981132	0.2	0.220779221	0.260273973	0.189873418	0.333333333	0.208791209	0.492753623	0.222222222	0.172839506	0.295774648	0.073529412	0.566666667	0.073529412	0.184210526	0.111111111	0.205479452	0.666666667	0.19047619	0.233766234	0.219178082	0.168674699	0.289855072	0.117647059	0.6	0.146666667	0.209876543	0.073529412	0.287878788	0.208955224	0.158536585	0.333333333	0.147368421	0.243589744	0.180555556	0.160493827	0.295081967	0.148148148	0.24	0.262295082	0.175	0.225	0.189873418	0.168674699	0.328358209	0.263157895	0.246575342	0.666666667	0.170731707	0.267857143	0.117647059	0.317460317	0.204545455	0.202531646	0.551020408	0.592592593	0.5	0.256756757	0.363636364	0.262295082	0.202531646	0.3	0.117647059	0.175	0.16	0.287671233	0.464788732	0.226666667	0.293103448	0.188976378	0.263157895	0.170731707	0.126582278	0.233766234	0.12371134	0.175	0.125	0.117647059	1	0.138888889	0.117647059	0.164835165	0.314814815	0.246575342	0.158730159	0.306451613	0.366666667	0.561403509	0.172839506	0.175	0.185185185	0.470588235	0.191011236	0.155555556	0.246575342	0.170731707	0.3125	0.175	0.246575342	0.189873418	0.138888889	0.175	0.347826087	0.258064516	0.350877193	0.220930233	0.189873418	0.157142857	0.202531646	0.295774648	0.180722892	0.338983051	0.246753247	0.322580645	0.135135135	0.151515152	0.118644068	0.407407407	0.607142857	0.226190476	0.426966292	0.55	0.147058824	0.266666667	0.306451613	0.189873418	0.365079365	0.607142857	0.271604938	0.12345679	0.073529412	0.125	0.453333333	0.144444444	0.154929577	0.234567901	0.269230769	0.225806452	0.26984127	0.169491525	0.151515152	0.55	0.253968254	0.592592593	0.279569892	0.226666667	0.263157895	0.089552239	0.111111111	0.203389831	0.592592593	0.166666667	0.263157895	0.272727273	0.2	0.166666667	0.125	0.297297297	0.175	0.313432836	0.263888889	0.125	0.428571429	0.136363636	0.158730159	0.344262295	0.146666667	0.246575342	0.125	0.117647059	0.263157895	0.238095238	0.607142857	0.485294118	0.220779221	0.292307692	0.251908397	0.073529412	0.277777778	0.333333333	0.178571429	0.131578947	0.327868852	0.5	0.117647059	0.32183908	0.15942029	0.24	0.189873418	0.25	0.295774648	0.073529412	0.255813953	0.258064516	0.272727273	0.666666667	0.607142857	0.126582278	0.228915663	0.117647059	0.716981132	0.141025641	0.14893617	0.4	0.20212766	0.350877193	0.073529412	0.208333333	0.205479452	0.189873418	0.263157895	0.158730159	0.350877193	0.194805195	0.227848101	0.125	0.151515152	0.217948718	0.136986301	0.118421053	0.149425287	0.166666667	0.175	0.068493151	0.158730159	0.264705882	0.202531646	0.161290323	0.692307692	0.176	0.272727273	0.357142857	0.194174757	0.571428571	0.548387097	0.150537634	0.205128205	0.207792208	0.197530864	0.272727273	0.138888889	0.111111111	0.428571429	0.217391304	0.232876712	0.2375	0.350877193	0.175	0.376811594	0.219512195	0.180722892	0.185714286	0.225806452	0.285714286	0.381578947	0.245901639	0.157142857	0.1375	0.162790698	0.519480519	0.282051282	0.168674699	0.392857143	0.189873418	0.102941176	0.551020408	0.208333333	0.205128205	0.19047619	0.25974026	0.058823529	0.214285714	0.182926829	0.22972973	0.5	0.327868852	0.182795699	0.170731707	0.6	0.615384615	0.208333333	0.134146341	0.131578947	0.175925926	0.268656716	0.453333333	0.322580645	0.318181818	0.125	0.388888889	0.179104478	0.276315789	0.144736842	0.223529412	0.117647059	0.15625	0.3	0.260869565	0.322580645	0.207792208	0.181818182	0.258064516	0.126582278	0.333333333	0.25	0.313432836	0.163043478	0.222222222	0.1	0.79245283	0.170731707	0.211267606	0.180722892	0.551020408	0.472222222	0.23255814	0.392857143	0.379310345	0.158730159	0.344262295	0.169014085	0.487179487	0.151162791	0.236842105	0.666666667	0.253521127	0.592592593	0.060606061	0.258064516	0.76	0.79245283	0.222222222	0.197368421	0.191489362	0.592592593	0.282051282	0.078125	0.118644068	0.170731707	0.122222222	0.2	0.246575342	0.172839506	0.076923077	0.472222222	0.189873418	0.166666667	0.428571429	0.209876543	0.447058824	0.216494845	0.366666667	0.586206897	0.4	0.170731707	0.692307692	0.618181818	0.246575342	0.194805195	0.217391304	0.263157895	0.154929577	0.22972973	0.175	0.119402985	0.240506329	0.576271186	0.189873418	0.217948718	0.272727273	0.197530864	0.465753425	0.150684932	0.275862069	0.207792208	0.202380952	0.265060241	0.240963855	0.303797468	0.210526316	0.111111111	0.202531646	0.073529412	0.086956522	0.192771084	0.76	0.31884058	0.129411765	0.134146341	0.28125	0.24	0.338028169	0.273972603	0.17721519	0.073529412	0.246575342	0.073529412	0.392857143	0.189873418	0.37704918	0.181818182	0.344827586	0.262295082	0.175675676	0.189873418	0.204819277	0.183908046	0.185714286	0.37037037	0.472222222	0.306451613	0.154761905	0.219178082	0.211764706	0.607142857	0.576271186	0.175	0.62962963	0.246575342	0.147058824	0.168674699	0.223684211	0.355932203	0.171052632	0.274193548	0.1375	0.272727273	0.246575342	0.258064516	0.228571429	0.666666667	0.561403509	0.323529412	0.631578947	0.333333333	0.170731707	0.283783784	0.359375	0.235294118	0.237288136	0.478873239	0.128205128	0.233766234	0.133333333	0.24	0.21686747	0.191780822	0.258064516	0.62962963	0.366666667	0.149425287	0.175	0.204301075	0.16091954	0.170731707	0.109589041	0.631578947	0.84	0.313432836
CC(C)C[C@H](N)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	0.082191781	0.138888889	0.625	0.545454545	0.133333333	0.088235294	0.065934066	0.322033898	0.457627119	0.107142857	0.545454545	0.214285714	0.666666667	0.131578947	0.545454545	0.385964912	0.333333333	0.25	0.196078431	0.101694915	0.125	0.113636364	0.131578947	0.279411765	0.407407407	0.175	0.142857143	0.125	0.150684932	0.196969697	0.119402985	0.307692308	0.12195122	0.142857143	0.482142857	0.136986301	0.176470588	0.457627119	0.12	0.131578947	0.125	0.0625	0.104651163	0.0625	0.115384615	0.105263158	0.413043478	0.075	0.413043478	0.138888889	0.285714286	0.379310345	0.154929577	0.116666667	0.242857143	0.14084507	0.236111111	0.109589041	0.545454545	0.095890411	0.444444444	0.184210526	0.413043478	0.084507042	0.46	0.474576271	0.090909091	0.188235294	0.412698413	0.327586207	0.246376812	0.092307692	0.214285714	0.214285714	0.095238095	0.131578947	0.216216216	0.131578947	0.236111111	0.157142857	0.142857143	0.406779661	0.154929577	0.142857143	0.211538462	0.545454545	0.119402985	0.101123596	0.380952381	0.172413793	0.083333333	0.13253012	0.393442623	0.098360656	0.095238095	0.380952381	0.482142857	0.545454545	0.131578947	0.410714286	0.303030303	0.129411765	0.090909091	0.175438596	0.254385965	0.073170732	0.205479452	0.306451613	0.242857143	0.122222222	0.131578947	0.303571429	0.545454545	0.138888889	1	0.545454545	0.209876543	0.3125	0.406779661	0.625	0.158730159	0.15625	0.14084507	0.115384615	0.131578947	0.142857143	0.244680851	0.065217391	0.315068493	0.406779661	0.205479452	0.085714286	0.116883117	0.406779661	0.131578947	1	0.162162162	0.103896104	0.206896552	0.095238095	0.310810811	0.131578947	0.489795918	0.380952381	0.105263158	0.125	0.092307692	0.1	0.174603175	0.333333333	0.192982456	0.16	0.192982456	0.078947368	0.397058824	0.144230769	0.118421053	0.891891892	0.16	0.106060606	0.131578947	0.130434783	0.078947368	0.172839506	0.092105263	0.413043478	0.142857143	0.063157895	0.202531646	0.121212121	0.095238095	0.358208955	0.096774194	0.107692308	0.109090909	0.192982456	0.118421053	0.092307692	0.083333333	0.275862069	0.090909091	0.073170732	0.203703704	0.285714286	0.125	0.083333333	0.285714286	0.073170732	0.107142857	0.175	0.169014085	0.303571429	0.1	0.131578947	0.126760563	0.406779661	0.303571429	0.263157895	0.595238095	0.625	0.138461538	0.098591549	0.406779661	0.303571429	0.545454545	0.073170732	0.111111111	0.078947368	0.134146341	0.457627119	0.117647059	0.172932331	0.413043478	0.076923077	0.125	0.213333333	0.322033898	0.123076923	0.13253012	0.545454545	0.273809524	0.180327869	0.231884058	0.131578947	0.144736842	0.217391304	0.413043478	0.162790698	0.09375	0.169230769	0.154929577	0.078947368	0.306451613	0.402985075	0.545454545	0.136986301	0.246153846	0.098901099	0.057142857	0.346153846	0.095238095	0.413043478	0.385964912	0.379310345	0.131578947	0.142857143	0.625	0.095238095	0.12	0.289855072	0.303571429	0.192982456	0.380952381	0.25	0.283333333	0.333333333	0.285714286	0.131578947	0.489361702	0.625	0.130841121	0.380952381	0.163636364	0.111111111	0.230088496	0.107142857	0.133333333	0.337209302	0.081081081	0.073170732	0.285714286	0.228571429	0.118421053	0.253521127	0.101449275	0.574468085	0.2	0.263157895	0.433962264	0.366666667	0.181818182	0.095238095	0.116883117	0.12987013	0.226666667	0.097560976	0.25	0.096774194	0.103448276	0.293333333	0.152542373	0.106060606	0.360655738	0.108433735	0.313253012	0.194805195	0.236111111	0.129032258	0.131578947	0.080645161	0.172413793	0.058823529	0.303030303	0.210526316	0.098765432	0.454545455	0.160493827	0.369230769	0.092105263	0.119047619	0.089552239	0.291139241	0.142857143	0.15942029	0.085714286	0.490566038	0.574074074	0.418181818	0.166666667	0.084507042	0.063157895	0.174603175	0.112676056	0.303571429	0.288461538	0.092307692	0.098765432	0.519230769	0.371428571	0.545454545	0.271604938	0.482142857	0.113402062	0.174603175	0.164383562	0.169014085	0.111111111	0.306451613	0.15942029	0.180327869	0.126760563	0.178571429	0.096385542	0.131147541	0.12987013	0.205479452	0.114285714	0.111111111	0.172413793	0.113636364	0.324324324	0.129032258	0.161290323	0.625	0.174603175	0.5	0.270588235	0.22972973	0.433333333	0.154929577	0.227272727	0.083333333	0.169811321	0.09375	0.142857143	0.12987013	0.151898734	0.121621622	0.168539326	0.083333333	0.082352941	0.452380952	0.16	0.142857143	0.134146341	0.353846154	0.406779661	0.115384615	0.407407407	0.113636364	0.131578947	0.444444444	0.138888889	0.216216216	0.105769231	0.341463415	0.254237288	0.076923077	0.057142857	0.205479452	0.111111111	0.08	0.406779661	0.12	0.490196078	0.142857143	0.174603175	0.169014085	0.131578947	0.288461538	0.084337349	0.075949367	0.131578947	0.380952381	0.085714286	0.253521127	0.112359551	0.381818182	0.337662338	0.370967742	0.107142857	0.08988764	0.202531646	0.417910448	0.135135135	0.5	0.16	0.413043478	0.425531915	0.22972973	0.142857143	0.106666667	0.128205128	0.164383562	0.088235294	0.214285714	0.191780822	0.103896104	0.197183099	0.413043478	0.406779661	0.413043478	0.129032258	0.131578947	0.206349206	0.169014085	0.186440678	0.15	0.128571429	0.131578947	0.210526316	0.202531646	0.229508197	0.178571429	0.113636364	0.106060606	0.390625	0.109589041	0.266666667	0.078947368	0.075949367	0.131578947	0.081081081	0.406779661	0.206896552	0.141025641	0.393442623	0.180327869	0.5	0.203389831	0.406779661	0.097560976	0.406779661	0.09375	0.083333333	0.154929577	0.125	0.154929577	0.103896104	0.125	0.142857143	0.144736842	0.161764706	0.085714286	0.101694915	0.114942529	0.403508772	0.242857143	0.184615385	0.214285714	0.120481928	0.097222222	0.313253012	0.081081081	0.254237288	0.333333333	0.131578947	0.283950617	0.309859155	0.142857143	0.25862069	0.148648649	0.135135135	0.230769231
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
OC(=O)[C@@H]1CCCN2N1C(=O)[C@H](CCC2=O)NC(=O)C(Cc1ccc(O)cc1)NC(=O)C(CS)Cc1ccc(O)cc1	0.240963855	0.376623377	0.236111111	0.277777778	0.210526316	0.324324324	0.21	0.228915663	0.264367816	0.162162162	0.277777778	0.159574468	0.207317073	0.235955056	0.277777778	0.211764706	0.221052632	0.222222222	0.180555556	0.219178082	0.230769231	0.244897959	0.325301205	0.193548387	0.408450704	0.191919192	0.317647059	0.333333333	0.285714286	0.197674419	0.222222222	0.340425532	0.183673469	0.3	0.320987654	0.163043478	0.305263158	0.264367816	0.213483146	0.235955056	0.230769231	0.188679245	0.226804124	0.247524752	0.261363636	0.213483146	0.253521127	0.375	0.253521127	0.376623377	0.185185185	0.283950617	0.177777778	0.109756098	0.21978022	0.166666667	0.547945205	0.220930233	0.277777778	0.142857143	0.243902439	0.310344828	0.253521127	0.24691358	0.243589744	0.233333333	0.391304348	0.179245283	0.448717949	0.202380952	0.25	0.25	0.197802198	0.197802198	0.291666667	0.325301205	0.1875	0.235955056	0.637681159	0.220930233	0.230769231	0.273809524	0.177777778	0.317647059	0.16	0.277777778	0.222222222	0.284210526	0.261363636	0.243243243	0.172413793	0.255319149	0.453333333	0.263888889	0.291666667	0.261363636	0.320987654	0.277777778	0.325301205	0.271604938	0.264367816	0.188118812	0.270588235	0.1375	0.246268657	0.302325581	0.365853659	0.235294118	0.21978022	0.157407407	0.325301205	0.227848101	0.277777778	0.164835165	0.209876543	0.277777778	1	0.144736842	0.273809524	0.236111111	0.182926829	0.324324324	0.193181818	0.261363636	0.325301205	0.230769231	0.247787611	0.244897959	0.363636364	0.273809524	0.365853659	0.315789474	0.279069767	0.273809524	0.235955056	0.209876543	0.182795699	0.282352941	0.175	0.273972603	0.32967033	0.235955056	0.276315789	0.261363636	0.317073171	0.280898876	0.266666667	0.272727273	0.324324324	0.25	0.179487179	0.154929577	0.194805195	0.308641975	0.416666667	0.211864407	0.197802198	0.220779221	0.193548387	0.2125	0.235955056	0.214285714	0.308641975	0.19	0.163043478	0.253521127	0.073170732	0.213592233	0.178217822	0.113636364	0.274725275	0.306818182	0.295774648	0.28	0.118421053	0.179487179	0.197802198	0.266666667	0.172413793	0.261682243	0.270588235	0.302325581	0.155844156	0.185185185	0.115384615	0.172413793	0.295454545	0.258426966	0.162162162	0.255319149	0.138297872	0.227848101	0.204301075	0.325301205	0.168539326	0.3375	0.227848101	0.230769231	0.213333333	0.236111111	0.209876543	0.214285714	0.273809524	0.227848101	0.277777778	0.302325581	0.175	0.308641975	0.17	0.264367816	0.282051282	0.267605634	0.253521127	0.255813953	0.371428571	0.197916667	0.228915663	0.227848101	0.255319149	0.277777778	0.259615385	0.2	0.211111111	0.235955056	0.247191011	0.285714286	0.253521127	0.291666667	0.189873418	0.298701299	0.177777778	0.308641975	0.25	0.268817204	0.277777778	0.163043478	0.235294118	0.227722772	0.173913043	0.402173913	0.388059701	0.253521127	0.355263158	0.283950617	0.235955056	0.230769231	0.236111111	0.256756757	0.2	0.329411765	0.227848101	0.179487179	0.460526316	0.222222222	0.174418605	0.221052632	0.295454545	0.325301205	0.189873418	0.236111111	0.208333333	0.261363636	0.1	0.181818182	0.234848485	0.162162162	0.210526316	0.336538462	0.142857143	0.287356322	0.308510638	0.341463415	0.197802198	0.215053763	0.219512195	0.240506329	0.156626506	0.230769231	0.265822785	0.394736842	0.263736264	0.388059701	0.264367816	0.206521739	0.208333333	0.117647059	0.222222222	0.295774648	0.222222222	0.24742268	0.135802469	0.154761905	0.273809524	0.260869565	0.220183486	0.260869565	0.637681159	0.287671233	0.235955056	0.058139535	0.243243243	0.23364486	0.294117647	0.208333333	0.241758242	0.222222222	0.255319149	0.255555556	0.215909091	0.255319149	0.227848101	0.431818182	0.317647059	0.142857143	0.176470588	0.271604938	0.26744186	0.228915663	0.222222222	0.202380952	0.25	0.324324324	0.2875	0.227848101	0.1375	0.301369863	0.284090909	0.240963855	0.411764706	0.277777778	0.257425743	0.320987654	0.178571429	0.324324324	0.211111111	0.3375	0.146341463	0.235294118	0.3	0.142857143	0.283950617	0.160377358	0.210526316	0.120481928	0.15625	0.365853659	0.133333333	0.1875	0.243243243	0.232323232	0.386363636	0.287671233	0.315068493	0.236111111	0.225	0.2375	0.333333333	0.197916667	0.25	0.177777778	0.3125	0.172413793	0.131578947	0.323943662	0.168539326	0.15625	0.23655914	0.163043478	0.306122449	0.172413793	0.247311828	0.231884058	0.154929577	0.317647059	0.17	0.258426966	0.273809524	0.261363636	0.219512195	0.232323232	0.235955056	0.185185185	0.218390805	0.252747253	0.130081301	0.288461538	0.306666667	0.270588235	0.173913043	0.365853659	0.209302326	0.206896552	0.273809524	0.2	0.234567901	0.230769231	0.166666667	0.202247191	0.325301205	0.197368421	0.225806452	0.313253012	0.235955056	0.5	0.204819277	0.215053763	0.23	0.219512195	0.411111111	0.329268293	0.329545455	0.198019802	0.322222222	0.293478261	0.285714286	0.215189873	0.247191011	0.253521127	0.213333333	0.210526316	0.168539326	0.289156627	0.142857143	0.172043011	0.272727273	0.197802198	0.275862069	0.211111111	0.3625	0.253521127	0.273809524	0.253521127	0.287671233	0.235955056	0.219512195	0.3375	0.27027027	0.17721519	0.157303371	0.235955056	0.234042553	0.307692308	0.207317073	0.139240506	0.232323232	0.2125	0.255555556	0.166666667	0.293478261	0.308641975	0.313253012	0.325301205	0.209302326	0.273809524	0.205128205	0.298850575	0.329268293	0.230769231	0.3125	0.130952381	0.215909091	0.225806452	0.273809524	0.189873418	0.172413793	0.177777778	0.179775281	0.277108434	0.159574468	0.371428571	0.317647059	0.21978022	0.157303371	0.162790698	0.202702703	0.273684211	0.238095238	0.21978022	0.188235294	0.197802198	0.244680851	0.226190476	0.254716981	0.209302326	0.306666667	0.221052632	0.325301205	0.376344086	0.314606742	0.317647059	0.182926829	0.159574468	0.161290323	0.223529412
CC(C)C[C@H](N)C(=O)N[C@@H](CC(C)C)C(O)=O	0.236363636	0.126984127	0.2	0.163265306	0.266666667	0.26	0.178082192	0.080645161	0.271186441	0.243902439	0.163265306	0.510204082	0.185185185	0.153846154	0.163265306	0.133333333	0.094594595	0.142857143	0.136363636	0.255813953	0.326086957	0.175675676	0.119402985	0.266666667	0.101694915	0.406779661	0.115942029	0.326086957	0.351851852	0.096774194	0.306122449	0.246575342	0.094594595	0.326923077	0.263157895	0.309090909	0.155844156	0.271186441	0.177419355	0.153846154	0.326086957	0.166666667	0.183098592	0.166666667	0.117647059	0.25862069	0.102040816	0.209677419	0.102040816	0.126984127	0.150943396	0.169491525	0.339622642	0.272727273	0.206349206	0.206896552	0.114285714	0.272727273	0.163265306	0.210526316	0.196428571	0.161764706	0.102040816	0.245283019	0.192307692	0.288135593	0.270833333	0.111111111	0.238095238	0.2	0.136363636	0.224489796	0.121212121	0.193548387	0.234042553	0.119402985	0.179104478	0.153846154	0.114285714	0.37254902	0.305084746	0.2	0.339622642	0.115942029	0.625	0.163265306	0.306122449	0.144736842	0.151515152	0.425	0.196428571	0.185714286	0.174603175	0.302325581	0.234042553	0.151515152	0.263157895	0.163265306	0.119402985	0.152542373	0.25	0.148648649	0.177419355	0.435897436	0.189189189	0.203125	0.115942029	0.076923077	0.206349206	0.084337349	0.119402985	0.169811321	0.163265306	0.314814815	0.3125	0.163265306	0.144736842	1	0.2	0.2	0.265306122	0.369565217	0.206896552	0.117647059	0.119402985	0.149253731	0.191011236	0.144736842	0.103896104	0.2	0.132352941	0.25	0.119402985	0.2	0.153846154	0.3125	0.102941176	0.254237288	0.552631579	0.288888889	0.146666667	0.153846154	0.192307692	0.151515152	0.25862069	0.112676056	0.276595745	0.203125	0.4	0.083333333	0.096153846	0.093023256	0.390243902	0.224137931	0.253731343	0.285714286	0.174603175	0.340909091	0.310344828	0.24	0.153846154	0.31372549	0.224137931	0.35483871	0.074626866	0.102040816	0.177777778	0.168831169	0.105263158	0.145454545	0.191176471	0.333333333	0.163265306	0.244897959	0.111111111	0.096153846	0.174603175	0.2	0.196428571	0.204819277	0.177419355	0.203125	0.102040816	0.150943396	0.3	0.196428571	0.112676056	0.203125	0.243902439	0.169014085	0.125	0.169811321	0.222222222	0.119402985	0.254545455	0.180327869	0.169811321	0.648648649	0.191489362	0.2	0.369565217	0.080645161	0.2	0.148148148	0.163265306	0.203125	0.204081633	0.224137931	0.261538462	0.271186441	0.226415094	0.124031008	0.102040816	0.216666667	0.326086957	0.142857143	0.080645161	0.24	0.185714286	0.163265306	0.215189873	0.089285714	0.193548387	0.153846154	0.288135593	0.489795918	0.102040816	0.219178082	0.229166667	0.203703704	0.339622642	0.224137931	0.076923077	0.276923077	0.163265306	0.309090909	0.129032258	0.098765432	0.149425287	0.220779221	0.288888889	0.102040816	0.152542373	0.169491525	0.153846154	0.305084746	0.2	0.288888889	0.158730159	0.181818182	0.169811321	0.096153846	0.206349206	0.163636364	0.157894737	0.094594595	0.112676056	0.119402985	0.092592593	0.2	0.264367816	0.151515152	0.261904762	0.277777778	0.122807018	0.243902439	0.266666667	0.209302326	0.189655172	0.203125	0.1	0.153846154	0.174603175	0.258064516	0.226415094	0.26	0.173076923	0.648648649	0.160714286	0.183333333	0.194029851	0.288888889	0.119402985	0.288135593	0.191176471	0.144927536	0.142857143	0.163265306	0.23255814	0.116883117	0.425	0.087719298	0.107692308	0.109589041	0.289473684	0.396551724	0.114285714	0.340909091	0.153846154	0.076923077	0.425	0.154761905	0.171875	0.157142857	0.181818182	0.104166667	0.152777778	0.147058824	0.180327869	0.185714286	0.265306122	0.1375	0.115942029	0.301886792	0.203703704	0.283018868	0.254237288	0.080645161	0.161290323	0.2	0.168831169	0.4	0.236363636	0.148148148	0.866666667	0.153846154	0.238095238	0.192982456	0.214285714	0.163265306	0.108433735	0.263157895	0.197530864	0.4	0.174603175	0.142857143	0.229166667	0.076923077	0.352941176	0.29787234	0.301886792	0.1	0.15942029	0.074074074	0.288135593	0.115942029	0.155172414	0.144927536	0.425	0.175675676	0.260869565	0.340909091	0.386363636	0.2	0.465116279	0.230769231	0.2125	0.111111111	0.25	0.339622642	0.186440678	0.196428571	0.085106383	0.229166667	0.326923077	0.288135593	0.176470588	0.180327869	0.148148148	0.196428571	0.208955224	0.111111111	0.093023256	0.115942029	0.093333333	0.166666667	0.2	0.117647059	0.083333333	0.175675676	0.153846154	0.347826087	0.314814815	0.161764706	0.223529412	0.151162791	0.615384615	0.216666667	0.149425287	0.115942029	0.277777778	0.228070175	0.2	0.158730159	0.226415094	0.305084746	0.086206897	0.180327869	0.119402985	0.166666667	0.196969697	0.213114754	0.153846154	0.206349206	0.203703704	0.258064516	0.173333333	0.083333333	0.194805195	0.15625	0.154929577	0.194444444	0.183098592	0.4	0.158730159	0.150943396	0.134328358	0.102040816	0.12	0.15942029	0.326923077	0.263157895	0.084507042	0.072463768	0.211538462	0.193548387	0.433962264	0.193548387	0.121212121	0.102040816	0.2	0.102040816	0.340909091	0.153846154	0.511627907	0.142857143	0.372093023	0.380952381	0.152542373	0.153846154	0.173913043	0.150684932	0.142857143	0.447368421	0.175675676	0.24	0.238095238	0.228070175	0.12	0.224137931	0.213114754	0.119402985	0.232142857	0.2	0.092592593	0.130434783	0.174603175	0.487804878	0.320754717	0.538461538	0.180327869	0.196969697	0.2	0.229166667	0.196428571	0.339622642	0.186440678	0.365384615	0.254237288	0.326086957	0.115942029	0.333333333	0.333333333	0.203703704	0.173913043	0.178082192	0.078125	0.206349206	0.081967213	0.193548387	0.242424242	0.172413793	0.272727273	0.232142857	0.615384615	0.094594595	0.119402985	0.134146341	0.108108108	0.115942029	0.148148148	0.345454545	0.303571429	0.468085106
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
C[C@@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.09375	0.140625	1	0.638888889	0.134615385	0.101694915	0.060240964	0.352941176	0.425925926	0.104166667	0.638888889	0.134328358	0.609756098	0.132352941	0.638888889	0.458333333	0.360655738	0.269230769	0.209302326	0.098039216	0.125	0.1125	0.132352941	0.238095238	0.456521739	0.133333333	0.144927536	0.125	0.153846154	0.228070175	0.118644068	0.273972603	0.121621622	0.163934426	0.510204082	0.138461538	0.181818182	0.425925926	0.119402985	0.132352941	0.125	0.056818182	0.102564103	0.056818182	0.114285714	0.102941176	0.473684211	0.069444444	0.473684211	0.140625	0.340425532	0.42	0.106060606	0.115384615	0.258064516	0.161290323	0.25	0.107692308	0.638888889	0.092307692	0.5	0.191176471	0.473684211	0.096774194	0.56097561	0.444444444	0.086206897	0.179487179	0.481481481	0.283018868	0.241935484	0.087719298	0.266666667	0.225806452	0.090909091	0.132352941	0.227272727	0.132352941	0.25	0.107692308	0.097222222	0.450980392	0.106060606	0.144927536	0.14893617	0.638888889	0.118644068	0.098765432	0.418181818	0.204081633	0.078125	0.133333333	0.433962264	0.094339623	0.090909091	0.418181818	0.510204082	0.638888889	0.132352941	0.489361702	0.305084746	0.144736842	0.102941176	0.183673469	0.207207207	0.067567568	0.215384615	0.333333333	0.258064516	0.12195122	0.132352941	0.333333333	0.638888889	0.158730159	0.625	0.638888889	0.236111111	0.2	0.450980392	1	0.163636364	0.181818182	0.142857143	0.114285714	0.132352941	0.144927536	0.285714286	0.072289157	0.279411765	0.450980392	0.215384615	0.098360656	0.115942029	0.450980392	0.132352941	0.625	0.184615385	0.101449275	0.150943396	0.111111111	0.313432836	0.132352941	0.56097561	0.418181818	0.102941176	0.125	0.087719298	0.112676056	0.120689655	0.367346939	0.204081633	0.225	0.18	0.073529412	0.365079365	0.089108911	0.134328358	0.694444444	0.114285714	0.103448276	0.132352941	0.131147541	0.073529412	0.131578947	0.088235294	0.473684211	0.145833333	0.057471264	0.211267606	0.120689655	0.106666667	0.322580645	0.092592593	0.105263158	0.106382979	0.204081633	0.134328358	0.087719298	0.078125	0.291139241	0.102941176	0.067567568	0.217391304	0.340425532	0.125	0.078125	0.306451613	0.067567568	0.104166667	0.180555556	0.174603175	0.333333333	0.112676056	0.132352941	0.126984127	0.450980392	0.333333333	0.166666667	0.757575758	1	0.120689655	0.095238095	0.450980392	0.333333333	0.638888889	0.067567568	0.109090909	0.073529412	0.090909091	0.425925926	0.116666667	0.166666667	0.473684211	0.071428571	0.125	0.223880597	0.352941176	0.122807018	0.133333333	0.638888889	0.289473684	0.211538462	0.245901639	0.132352941	0.098591549	0.153846154	0.473684211	0.166666667	0.089285714	0.175438596	0.106060606	0.073529412	0.333333333	0.370967742	0.638888889	0.138461538	0.263157895	0.096385542	0.051546392	0.315068493	0.090909091	0.473684211	0.428571429	0.42	0.132352941	0.097222222	1	0.111111111	0.119402985	0.31147541	0.333333333	0.204081633	0.418181818	0.269230769	0.307692308	0.360655738	0.306451613	0.132352941	0.452380952	1	0.098039216	0.418181818	0.145833333	0.109375	0.238095238	0.104166667	0.134615385	0.308641975	0.075757576	0.082191781	0.304347826	0.241935484	0.117647059	0.212121212	0.098360656	0.547619048	0.211538462	0.166666667	0.522727273	0.403846154	0.188405797	0.090909091	0.115942029	0.164179104	0.220588235	0.08	0.269230769	0.092592593	0.1	0.313432836	0.134615385	0.103448276	0.321428571	0.106666667	0.298701299	0.136986301	0.25	0.12962963	0.132352941	0.094339623	0.204081633	0.053191489	0.327586207	0.220588235	0.095890411	0.486486486	0.164383562	0.403508772	0.104477612	0.133333333	0.084745763	0.273972603	0.144927536	0.14516129	0.080645161	0.555555556	0.433962264	0.352941176	0.157894737	0.079365079	0.057471264	0.120689655	0.129032258	0.333333333	0.183673469	0.087719298	0.111111111	0.489361702	0.426229508	0.638888889	0.305555556	0.510204082	0.112359551	0.120689655	0.169230769	0.174603175	0.109090909	0.333333333	0.109375	0.125	0.126984127	0.184210526	0.093333333	0.153846154	0.130434783	0.215384615	0.112903226	0.109589041	0.204081633	0.1125	0.328358209	0.12962963	0.166666667	1	0.120689655	0.609756098	0.302631579	0.223880597	0.509803922	0.106060606	0.24137931	0.078125	0.204545455	0.089285714	0.14516129	0.130434783	0.154929577	0.104477612	0.172839506	0.078125	0.077922078	0.529411765	0.225	0.144927536	0.135135135	0.385964912	0.450980392	0.114285714	0.367346939	0.1125	0.132352941	0.301369863	0.158730159	0.227272727	0.092783505	0.311688312	0.160714286	0.071428571	0.051546392	0.215384615	0.109375	0.074626866	0.450980392	0.119402985	0.634146341	0.097222222	0.203703704	0.193548387	0.132352941	0.318181818	0.08	0.070422535	0.132352941	0.418181818	0.080645161	0.212121212	0.111111111	0.395833333	0.402985075	0.407407407	0.12	0.086419753	0.211267606	0.34375	0.136363636	0.575	0.181818182	0.473684211	0.487179487	0.242424242	0.14516129	0.104477612	0.112676056	0.1875	0.083333333	0.225806452	0.147058824	0.101449275	0.206349206	0.473684211	0.450980392	0.473684211	0.12962963	0.132352941	0.155172414	0.174603175	0.173076923	0.153846154	0.111111111	0.132352941	0.202898551	0.211267606	0.245283019	0.212765957	0.1125	0.103448276	0.403508772	0.107692308	0.28358209	0.073529412	0.070422535	0.132352941	0.075757576	0.450980392	0.22	0.142857143	0.433962264	0.125	0.469387755	0.169811321	0.48	0.094594595	0.450980392	0.089285714	0.078125	0.106060606	0.125	0.106060606	0.101449275	0.125	0.144927536	0.114285714	0.147540984	0.080645161	0.098039216	0.113924051	0.339622642	0.258064516	0.192982456	0.225806452	0.12	0.09375	0.282051282	0.075757576	0.160714286	0.360655738	0.132352941	0.301369863	0.333333333	0.144927536	0.28	0.101449275	0.136363636	0.163934426
CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccccc1)P(O)(O)=O	0.3	0.265625	0.163636364	0.13559322	0.425531915	0.351851852	0.315068493	0.149253731	0.231884058	0.29787234	0.13559322	0.292307692	0.174603175	0.197183099	0.13559322	0.130434783	0.246575342	0.213114754	0.090909091	0.391304348	0.339622642	0.182926829	0.25	0.228571429	0.25	0.347826087	0.242857143	0.339622642	0.338709677	0.147058824	0.321428571	0.278481013	0.151898734	0.436363636	0.366666667	0.344262295	0.222222222	0.231884058	0.257575758	0.197183099	0.339622642	0.294871795	0.189873418	0.294871795	0.246376812	0.317460317	0.084745763	0.25	0.084745763	0.265625	0.14516129	0.215384615	0.265625	0.157894737	0.228571429	0.142857143	0.23943662	0.26984127	0.13559322	0.234375	0.203125	0.253521127	0.084745763	0.310344828	0.161290323	0.162162162	0.314814815	0.234567901	0.375	0.206349206	0.180555556	0.296296296	0.150684932	0.235294118	0.259259259	0.25	0.271428571	0.197183099	0.23943662	0.333333333	0.5	0.242424242	0.265625	0.242857143	0.215686275	0.13559322	0.321428571	0.2125	0.228571429	0.488888889	0.222222222	0.192307692	0.3125	0.375	0.259259259	0.228571429	0.366666667	0.13559322	0.25	0.238095238	0.349206349	0.172839506	0.509090909	0.294117647	0.203389831	0.359375	0.242857143	0.176470588	0.228571429	0.111111111	0.25	0.142857143	0.13559322	0.306451613	0.158730159	0.13559322	0.182926829	0.265306122	0.242424242	0.163636364	1	0.489795918	0.212121212	0.246376812	0.25	0.191780822	0.234042553	0.310810811	0.217948718	0.242424242	0.242857143	0.315789474	0.25	0.242424242	0.197183099	0.158730159	0.148648649	0.3125	0.210526316	0.36	0.215189873	0.197183099	0.161290323	0.228571429	0.317460317	0.253521127	0.346153846	0.5	0.303571429	0.153846154	0.175438596	0.096153846	0.488888889	0.285714286	0.27027027	0.296703297	0.2	0.169491525	0.457627119	0.309090909	0.197183099	0.375	0.285714286	0.305555556	0.123287671	0.084745763	0.166666667	0.298701299	0.236842105	0.177419355	0.491803279	0.285714286	0.367346939	0.267857143	0.224489796	0.175438596	0.2	0.296296296	0.222222222	0.30952381	0.509090909	0.359375	0.103448276	0.14516129	0.169811321	0.222222222	0.328358209	0.359375	0.29787234	0.223684211	0.205882353	0.142857143	0.298507463	0.25	0.316666667	0.322580645	0.142857143	0.448979592	0.222222222	0.163636364	0.377358491	0.184615385	0.242424242	0.142857143	0.13559322	0.359375	0.301886792	0.285714286	0.260273973	0.231884058	0.271186441	0.156716418	0.084745763	0.383333333	0.314814815	0.25	0.149253731	0.411764706	0.192307692	0.13559322	0.325	0.163934426	0.235294118	0.197183099	0.50877193	0.296875	0.084745763	0.253164557	0.277777778	0.293103448	0.265625	0.285714286	0.25	0.273972603	0.13559322	0.344262295	0.142857143	0.222222222	0.264367816	0.223529412	0.36	0.084745763	0.3	0.215384615	0.197183099	0.5	0.163636364	0.387755102	0.202898551	0.275362319	0.142857143	0.175438596	0.264705882	0.138461538	0.134328358	0.246575342	0.328358209	0.25	0.078125	0.163636364	0.25	0.228571429	0.188679245	0.295081967	0.189655172	0.29787234	0.425531915	0.1875	0.234375	0.260869565	0.289473684	0.287878788	0.2	0.173333333	0.339285714	0.158730159	0.126984127	0.448979592	0.271186441	0.285714286	0.285714286	0.36	0.25	0.34375	0.213333333	0.171052632	0.213114754	0.367346939	0.340425532	0.170731707	0.196428571	0.2	0.188405797	0.22972973	0.213483146	0.444444444	0.23943662	0.408163265	0.197183099	0.118644068	0.488888889	0.273809524	0.214285714	0.197368421	0.491525424	0.06779661	0.24	0.257142857	0.518518519	0.192307692	0.358490566	0.21686747	0.242857143	0.362068966	0.229508197	0.3	0.135135135	0.149253731	0.229166667	0.288135593	0.298701299	0.303571429	0.344827586	0.142857143	0.245283019	0.272727273	0.294117647	0.164179104	0.338028169	0.13559322	0.133333333	0.366666667	0.35443038	0.303571429	0.2	0.261538462	0.277777778	0.176470588	0.338983051	0.267857143	0.295081967	0.240506329	0.232876712	0.079365079	0.323076923	0.242857143	0.283333333	0.186666667	0.488888889	0.182926829	0.243589744	0.408163265	0.510638298	0.163636364	0.377358491	0.321428571	0.304878049	0.168831169	0.180555556	0.265625	0.26984127	0.222222222	0.070175439	0.254545455	0.436363636	0.323076923	0.232876712	0.223880597	0.211764706	0.222222222	0.338235294	0.090909091	0.096153846	0.242857143	0.12195122	0.208333333	0.242424242	0.246376812	0.071428571	0.182926829	0.197183099	0.170454545	0.372881356	0.289855072	0.2	0.238636364	0.351851852	0.257575758	0.264367816	0.242857143	0.274193548	0.230769231	0.242424242	0.202898551	0.229508197	0.5	0.158730159	0.205882353	0.25	0.137931034	0.459016393	0.253731343	0.197183099	0.246376812	0.293103448	0.173333333	0.180722892	0.153846154	0.378378378	0.272727273	0.243243243	0.246753247	0.253333333	0.305555556	0.23880597	0.126984127	0.264705882	0.084745763	0.1	0.216216216	0.436363636	0.322580645	0.16	0.166666667	0.280701754	0.235294118	0.34375	0.423728814	0.253731343	0.084745763	0.242424242	0.084745763	0.408163265	0.197183099	0.41509434	0.261538462	0.38	0.214285714	0.238095238	0.197183099	0.263888889	0.205128205	0.213114754	0.25	0.182926829	0.309090909	0.142857143	0.212121212	0.236842105	0.285714286	0.253731343	0.25	0.295081967	0.242424242	0.169491525	0.23943662	0.35483871	0.392156863	0.176470588	0.228070175	0.171428571	0.390625	0.242424242	0.277777778	0.241935484	0.265625	0.212121212	0.327868852	0.253731343	0.314814815	0.242857143	0.303030303	0.3	0.25	0.333333333	0.185185185	0.234375	0.228571429	0.151515152	0.235294118	0.415384615	0.471698113	0.317073171	0.295081967	0.351851852	0.246575342	0.25	0.211764706	0.314285714	0.242857143	0.125	0.272727273	0.406779661	0.645833333
CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.410714286	0.205882353	0.181818182	0.133333333	0.36	0.608695652	0.276315789	0.114285714	0.228571429	0.291666667	0.133333333	0.370967742	0.171875	0.194444444	0.133333333	0.144927536	0.135802469	0.171875	0.089285714	0.413043478	0.358490566	0.225	0.194444444	0.225352113	0.1875	0.402985075	0.189189189	0.674418605	0.58490566	0.112676056	0.339285714	0.378378378	0.12195122	0.739130435	0.296875	0.406779661	0.219512195	0.228571429	0.292307692	0.194444444	0.358490566	0.243902439	0.233766234	0.342105263	0.191780822	0.333333333	0.083333333	0.409836066	0.083333333	0.205882353	0.142857143	0.212121212	0.322580645	0.218181818	0.225352113	0.191176471	0.186666667	0.327868852	0.133333333	0.26984127	0.181818182	0.267605634	0.083333333	0.4	0.158730159	0.191780822	0.44	0.147727273	0.618181818	0.166666667	0.146666667	0.392156863	0.164383562	0.231884058	0.533333333	0.194444444	0.216216216	0.194444444	0.186666667	0.446428571	0.419354839	0.23880597	0.322580645	0.189189189	0.3125	0.133333333	0.339285714	0.324324324	0.191780822	0.581395349	0.258064516	0.236842105	0.25	0.456521739	0.533333333	0.191780822	0.296875	0.133333333	0.194444444	0.196969697	0.28358209	0.2	0.423728814	0.395833333	0.276785714	0.419354839	0.189189189	0.125	0.225352113	0.097826087	0.194444444	0.140625	0.133333333	0.366666667	0.15625	0.133333333	0.324324324	0.369565217	0.23880597	0.181818182	0.489795918	1	0.246153846	0.191780822	0.194444444	0.189189189	0.3	0.272727273	0.170731707	0.23880597	0.189189189	0.583333333	0.194444444	0.23880597	0.194444444	0.15625	0.131578947	0.49122807	0.320754717	0.5	0.227848101	0.194444444	0.158730159	0.191780822	0.35483871	0.184210526	0.448979592	0.442622951	0.608695652	0.117647059	0.152542373	0.094339623	0.416666667	0.322580645	0.376811594	0.337078652	0.231884058	0.166666667	0.318181818	0.403846154	0.194444444	0.444444444	0.322580645	0.357142857	0.169014085	0.083333333	0.142857143	0.278481013	0.130952381	0.174603175	0.4375	0.3	0.259259259	0.531914894	0.150943396	0.152542373	0.231884058	0.448979592	0.258064516	0.37037037	0.423728814	0.419354839	0.101694915	0.142857143	0.235294118	0.258064516	0.2	0.353846154	0.291666667	0.205128205	0.152777778	0.140625	0.353846154	0.194444444	0.333333333	0.257575758	0.140625	0.531914894	0.218181818	0.181818182	0.396226415	0.21875	0.23880597	0.140625	0.133333333	0.419354839	0.25	0.322580645	0.273972603	0.228571429	0.381818182	0.228346457	0.083333333	0.35483871	0.636363636	0.197368421	0.114285714	0.327272727	0.236842105	0.133333333	0.35443038	0.125	0.231884058	0.194444444	0.426229508	0.58490566	0.083333333	0.428571429	0.272727273	0.381818182	0.322580645	0.322580645	0.125	0.27027027	0.133333333	0.406779661	0.157142857	0.162790698	0.233333333	0.25	0.4375	0.083333333	0.253968254	0.212121212	0.194444444	0.419354839	0.181818182	0.5	0.2	0.271428571	0.140625	0.152542373	0.426229508	0.136363636	0.132352941	0.135802469	0.2	0.194444444	0.076923077	0.181818182	0.359550562	0.191780822	0.185185185	0.355932203	0.198275862	0.291666667	0.36	0.32183908	0.25	0.466666667	0.192771084	0.228571429	0.197183099	0.236111111	0.310344828	0.15625	0.125	0.531914894	0.1875	0.28125	0.281690141	0.4375	0.194444444	0.426229508	0.226666667	0.153846154	0.171875	0.259259259	0.391304348	0.154761905	0.283018868	0.140625	0.152777778	0.179487179	0.238636364	0.483870968	0.186666667	0.489361702	0.194444444	0.116666667	0.581395349	0.317073171	0.228571429	0.194805195	0.348484848	0.066666667	0.253333333	0.202702703	0.338709677	0.27027027	0.431372549	0.228915663	0.189189189	0.31147541	0.266666667	0.338983051	0.148648649	0.114285714	0.166666667	0.350877193	0.328947368	0.608695652	0.519230769	0.140625	0.34	0.267857143	0.483333333	0.161764706	0.548387097	0.133333333	0.144444444	0.296875	0.384615385	0.608695652	0.197183099	0.202898551	0.272727273	0.125	0.538461538	0.24137931	0.568627451	0.137931034	0.246575342	0.078125	0.380952381	0.189189189	0.238095238	0.184210526	0.581395349	0.225	0.38028169	0.489361702	0.945945946	0.181818182	0.423076923	0.293103448	0.479452055	0.1375	0.211267606	0.322580645	0.306451613	0.258064516	0.068965517	0.52173913	0.509433962	0.380952381	0.263888889	0.185714286	0.223529412	0.258064516	0.415384615	0.089285714	0.094339623	0.189189189	0.107142857	0.205479452	0.23880597	0.191780822	0.070422535	0.225	0.194444444	0.209302326	0.464285714	0.232876712	0.25	0.25	0.681818182	0.423728814	0.233333333	0.189189189	0.333333333	0.285714286	0.23880597	0.2	0.206349206	0.419354839	0.121212121	0.202898551	0.194444444	0.13559322	0.384615385	0.328125	0.194444444	0.403225806	0.357142857	0.236111111	0.222222222	0.117647059	0.391891892	0.25	0.256756757	0.328767123	0.25	0.357142857	0.253731343	0.125	0.225352113	0.083333333	0.098360656	0.181818182	0.509433962	0.509090909	0.113924051	0.118421053	0.48	0.231884058	0.581818182	0.287878788	0.197183099	0.083333333	0.23880597	0.083333333	0.489361702	0.194444444	0.433962264	0.202898551	0.555555556	0.301886792	0.196969697	0.194444444	0.243243243	0.301369863	0.171875	0.346938776	0.225	0.403846154	0.171052632	0.246153846	0.202531646	0.322580645	0.328125	0.194444444	0.333333333	0.23880597	0.129032258	0.186666667	0.268656716	0.411764706	0.208955224	0.314814815	0.169014085	0.304347826	0.23880597	0.272727273	0.258064516	0.322580645	0.246153846	0.547169811	0.307692308	0.636363636	0.189189189	0.380952381	0.410714286	0.266666667	0.274509804	0.276315789	0.126760563	0.225352113	0.115942029	0.231884058	0.430769231	0.362068966	0.3625	0.333333333	0.681818182	0.135802469	0.194444444	0.316455696	0.192307692	0.189189189	0.123076923	0.328125	0.473684211	0.428571429
OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCCCC1	0.246376812	0.219178082	0.142857143	0.153846154	0.25	0.285714286	0.444444444	0.197183099	0.256756757	0.277777778	0.153846154	0.559322034	0.138888889	0.24	0.153846154	0.178082192	0.192771084	0.188405797	0.172413793	0.333333333	0.253968254	0.5	0.207792208	0.220779221	0.23880597	0.442857143	0.217948718	0.253968254	0.197368421	0.211267606	0.242424242	0.282352941	0.178571429	0.260869565	0.267605634	0.551724138	0.202247191	0.256756757	0.4	0.24	0.253968254	0.184782609	0.52238806	0.197802198	0.189873418	0.22972973	0.142857143	0.524590164	0.142857143	0.219178082	0.161764706	0.279411765	0.561403509	0.174603175	0.27027027	0.257142857	0.215189873	0.222222222	0.153846154	0.581818182	0.164383562	0.2125	0.142857143	0.253731343	0.15942029	0.160493827	0.295081967	0.161290323	0.215189873	0.183098592	0.17721519	0.3	0.135802469	0.226666667	0.266666667	0.207792208	0.2125	0.24	0.215189873	0.257142857	0.217948718	0.267605634	0.561403509	0.217948718	0.186440678	0.153846154	0.242424242	0.235294118	0.236842105	0.315789474	0.603773585	0.553846154	0.243243243	0.321428571	0.266666667	0.236842105	0.267605634	0.153846154	0.207792208	0.194444444	0.256756757	0.560606061	0.197368421	0.174603175	0.19047619	0.233766234	0.217948718	0.189189189	0.27027027	0.186813187	0.207792208	0.176470588	0.153846154	0.561403509	0.14084507	0.153846154	0.193181818	0.206896552	0.267605634	0.142857143	0.212121212	0.246153846	1	0.189873418	0.207792208	0.25	0.441860465	0.166666667	0.197674419	0.267605634	0.233766234	0.276923077	0.192307692	0.267605634	0.24	0.14084507	0.17721519	0.260273973	0.166666667	0.310344828	0.253012048	0.24	0.176470588	0.236842105	0.22972973	0.2125	0.3	0.1875	0.246153846	0.202898551	0.19047619	0.160714286	0.271186441	0.561403509	0.228915663	0.35483871	0.672727273	0.149253731	0.205128205	0.290322581	0.24	0.268656716	0.561403509	0.2	0.139240506	0.142857143	0.092307692	0.421052632	0.2	0.125	0.178571429	0.306666667	0.209677419	0.253968254	0.172413793	0.19047619	0.672727273	0.258064516	0.603773585	0.282608696	0.197368421	0.233766234	0.125	0.161764706	0.186440678	0.603773585	0.227848101	0.233766234	0.277777778	0.202380952	0.184210526	0.176470588	0.202531646	0.207792208	0.208333333	0.25	0.176470588	0.316666667	0.138461538	0.142857143	0.285714286	0.164383562	0.267605634	0.15942029	0.153846154	0.233766234	0.241935484	0.561403509	0.428571429	0.256756757	0.317460317	0.2734375	0.142857143	0.246575342	0.253968254	0.195121951	0.197183099	0.230769231	0.553846154	0.153846154	0.266666667	0.179104478	0.226666667	0.24	0.189873418	0.213333333	0.142857143	0.258823529	0.262295082	0.406779661	0.561403509	0.561403509	0.189189189	0.24691358	0.153846154	0.551724138	0.142857143	0.163043478	0.372093023	0.204301075	0.310344828	0.142857143	0.28358209	0.279411765	0.24	0.217948718	0.142857143	0.310344828	0.22972973	0.246753247	0.176470588	0.19047619	0.220779221	0.171428571	0.166666667	0.192771084	0.227848101	0.207792208	0.132352941	0.142857143	0.153153153	0.236842105	0.109375	0.581818182	0.168	0.277777778	0.25	0.184466019	0.581818182	0.507936508	0.204545455	0.192307692	0.243243243	0.185185185	0.23880597	0.157142857	0.161764706	0.316666667	0.23880597	0.271428571	0.240506329	0.310344828	0.192307692	0.220779221	0.207317073	0.168674699	0.188405797	0.209677419	0.290909091	0.552238806	0.19047619	0.176470588	0.2	0.178571429	0.45	0.207317073	0.215189873	0.305084746	0.24	0.072463768	0.315789474	0.18556701	0.273972603	0.2375	0.2	0.14516129	0.24691358	0.230769231	0.2	0.53030303	0.290322581	0.211111111	0.217948718	0.5	0.62745098	0.178082192	0.194805195	0.197183099	0.166666667	0.272727273	0.421052632	0.246153846	0.228571429	0.15942029	0.193548387	0.164179104	0.215189873	0.194444444	0.197674419	0.153846154	0.222222222	0.267605634	0.18556701	0.246153846	0.243243243	0.25	0.262295082	0.189189189	0.260869565	0.196969697	0.225352113	0.204545455	0.240506329	0.134328358	0.516129032	0.217948718	0.180555556	0.2125	0.315789474	0.5	0.235294118	0.305084746	0.253968254	0.142857143	0.265625	0.154929577	0.493506494	0.166666667	0.1625	0.561403509	0.375	0.603773585	0.131147541	0.262295082	0.581818182	0.516129032	0.342465753	0.153846154	0.193548387	0.603773585	0.2375	0.152542373	0.160714286	0.217948718	0.204819277	0.25	0.267605634	0.189873418	0.121621622	0.5	0.24	0.180851064	0.253521127	0.197530864	0.370786517	0.21875	0.265625	0.542372881	0.372093023	0.217948718	0.581818182	0.571428571	0.267605634	0.22972973	0.152777778	0.217948718	0.173913043	0.25	0.207792208	0.121212121	0.2125	0.533333333	0.24	0.220779221	0.276923077	0.185185185	0.492957746	0.202898551	0.208791209	0.260273973	0.204819277	0.223529412	0.214285714	0.324675325	0.263888889	0.144927536	0.220779221	0.142857143	0.138461538	0.240506329	0.581818182	0.25	0.172839506	0.164556962	0.285714286	0.226666667	0.253333333	0.194805195	0.226666667	0.142857143	0.267605634	0.142857143	0.305084746	0.24	0.257575758	0.25	0.222222222	0.169230769	0.146666667	0.24	0.207317073	0.275	0.188405797	0.177419355	0.5	0.290322581	0.170731707	0.189189189	0.275	0.561403509	0.533333333	0.207792208	0.581818182	0.267605634	0.203125	0.230769231	0.243243243	0.274193548	0.173333333	0.181818182	0.139240506	0.197530864	0.267605634	0.262295082	0.231884058	0.561403509	0.725490196	0.253521127	0.533333333	0.253968254	0.217948718	0.220779221	0.246376812	0.23880597	0.24137931	0.507246377	0.191780822	0.27027027	0.166666667	0.226666667	0.149425287	0.146666667	0.260869565	0.581818182	0.265625	0.192771084	0.207792208	0.233333333	0.219512195	0.217948718	0.142857143	0.533333333	0.542372881	0.225352113
OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.243243243	0.637931034	0.114285714	0.14084507	0.372881356	0.242857143	0.195652174	0.166666667	0.207317073	0.229508197	0.14084507	0.166666667	0.113924051	0.414285714	0.14084507	0.108433735	0.179775281	0.23943662	0.121212121	0.258064516	0.231884058	0.180851064	0.677966102	0.204819277	0.271428571	0.188888889	0.655737705	0.25	0.182926829	0.194805195	0.23943662	0.277777778	0.25	0.223684211	0.263157895	0.170731707	0.241758242	0.207317073	0.227848101	0.414285714	0.231884058	0.18556701	0.186813187	0.18556701	1	0.310810811	0.130434783	0.207317073	0.130434783	0.637931034	0.148648649	0.223684211	0.217948718	0.111111111	0.204819277	0.13253012	0.436619718	0.205128205	0.14084507	0.1625	0.151898734	0.320512821	0.130434783	0.343283582	0.131578947	0.123595506	0.25	0.1875	0.2	0.232876712	0.207317073	0.235294118	0.152941176	0.240506329	0.205882353	0.677966102	0.197674419	0.414285714	0.436619718	0.220779221	0.202380952	0.215189873	0.217948718	0.655737705	0.169230769	0.14084507	0.23943662	0.5	0.204819277	0.265625	0.181818182	0.188888889	0.272727273	0.379310345	0.205882353	0.204819277	0.263157895	0.14084507	0.677966102	0.15	0.253164557	0.211111111	0.2125	0.142857143	0.147058824	0.21686747	0.463768116	0.189873418	0.204819277	0.252747253	0.677966102	0.146666667	0.14084507	0.172839506	0.115384615	0.14084507	0.261363636	0.117647059	0.215189873	0.114285714	0.246376812	0.191780822	0.189873418	1	0.677966102	0.402777778	0.181818182	0.21978022	0.415584416	0.215189873	0.463768116	0.236111111	0.596774194	0.215189873	0.414285714	0.115384615	0.207317073	0.209876543	0.121621622	0.366666667	0.279069767	0.414285714	0.162162162	0.204819277	0.243589744	0.634920635	0.35483871	0.202380952	0.242857143	0.171052632	0.285714286	0.126984127	0.265625	0.233766234	0.301204819	0.147826087	0.195121951	0.121621622	0.219512195	0.211267606	0.414285714	0.22972973	0.233766234	0.2	0.263157895	0.130434783	0.1	0.1875	0.173913043	0.144736842	0.235294118	0.316455696	0.327868852	0.180555556	0.321428571	0.285714286	0.195121951	0.235294118	0.181818182	0.192307692	0.2125	0.21686747	0.238095238	0.148648649	0.101449275	0.181818182	0.240963855	0.21686747	0.229508197	0.244186047	0.170731707	0.146666667	0.21686747	0.677966102	0.207792208	0.352112676	0.146666667	0.25	0.111111111	0.114285714	0.242857143	0.263888889	0.215189873	0.146666667	0.14084507	0.21686747	0.202898551	0.233766234	0.177777778	0.207317073	0.236111111	0.181818182	0.130434783	0.227848101	0.214285714	0.195402299	0.166666667	0.246376812	0.188888889	0.14084507	0.2	0.231884058	0.209876543	0.414285714	0.19047619	0.168674699	0.130434783	0.241758242	0.220588235	0.236111111	0.217948718	0.233766234	0.205128205	0.202247191	0.14084507	0.170731707	0.146341463	0.430379747	0.169811321	0.216494845	0.28125	0.130434783	0.260273973	0.223684211	0.414285714	0.202380952	0.114285714	0.261538462	0.426470588	0.324675325	0.146666667	0.285714286	0.25	0.189189189	0.125	0.179775281	0.240963855	0.677966102	0.092105263	0.114285714	0.145299145	0.204819277	0.149253731	0.223684211	0.151515152	0.229508197	0.372881356	0.153153153	0.1625	0.278481013	0.217391304	0.285714286	0.289473684	0.172413793	0.328358209	0.144736842	0.133333333	0.25	0.186666667	0.357142857	0.333333333	0.28125	0.596774194	0.204819277	0.206896552	0.170454545	0.23943662	0.327868852	0.262295082	0.170212766	0.14084507	0.28358209	0.215189873	0.478873239	0.161904762	0.206896552	0.436619718	0.276923077	0.414285714	0.095890411	0.265625	0.174757282	0.222222222	0.193181818	0.2	0.1	0.215909091	0.2	0.215189873	0.188888889	0.264705882	0.369047619	0.655737705	0.17721519	0.186666667	0.15	0.126436782	0.166666667	0.178571429	0.216216216	0.1875	0.242857143	0.226666667	0.146666667	0.111111111	0.253731343	0.307692308	0.15	0.184782609	0.14084507	0.148514851	0.263157895	0.174757282	0.242857143	0.225	0.548387097	0.202898551	0.189873418	0.256756757	0.214285714	0.17721519	0.178947368	0.350649351	0.138888889	0.162790698	0.463768116	0.197368421	0.373333333	0.265625	0.180851064	0.193548387	0.276923077	0.197183099	0.114285714	0.338461538	0.128205128	0.198019802	0.168539326	0.125	0.217948718	0.253333333	0.181818182	0.102941176	0.202898551	0.17721519	0.162790698	0.223529412	0.170731707	0.231578947	0.181818182	0.193181818	0.121212121	0.126984127	0.655737705	0.277108434	0.202380952	0.215189873	1	0.1125	0.180851064	0.414285714	0.125	0.217948718	0.320512821	0.122807018	0.194174757	0.191780822	0.276315789	0.169811321	0.463768116	0.192307692	0.189873418	0.215189873	0.426470588	0.126582278	0.202380952	0.208333333	0.230769231	0.677966102	0.142857143	0.197674419	0.209876543	0.414285714	0.219512195	0.236111111	0.172413793	0.178947368	0.155844156	0.221052632	0.240506329	0.859649123	0.182795699	0.255813953	0.24137931	0.46969697	0.118421053	0.265822785	0.130434783	0.126760563	0.195402299	0.17721519	0.297297297	0.174418605	0.209876543	0.208333333	0.240506329	0.204819277	0.225	0.462686567	0.130434783	0.215189873	0.130434783	0.276923077	0.414285714	0.289855072	0.548387097	0.202898551	0.123287671	0.179487179	0.414285714	0.235294118	0.213483146	0.205479452	0.112676056	0.180851064	0.211267606	0.120879121	0.146341463	0.213483146	0.233766234	0.209876543	0.677966102	0.309859155	0.215189873	0.276923077	0.5	0.342465753	0.349206349	0.146341463	0.105263158	0.11627907	0.211764706	0.215189873	0.220588235	0.197368421	0.217948718	0.189873418	0.217948718	0.166666667	0.214285714	0.655737705	0.234567901	0.135802469	0.202702703	0.258064516	0.182795699	0.192307692	0.204819277	0.168831169	0.240506329	0.139784946	0.164556962	0.196078431	0.309859155	0.191780822	0.179775281	0.677966102	0.206185567	0.23255814	0.655737705	0.131578947	0.166666667	0.168674699	0.223684211
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
OC(=O)CN1c2ccccc2CCC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.223684211	0.411764706	0.144927536	0.154929577	0.223880597	0.23943662	0.193548387	0.194805195	0.369863014	0.407407407	0.154929577	0.178571429	0.141025641	0.886792453	0.154929577	0.134146341	0.247058824	0.253521127	0.136363636	0.274193548	0.34375	0.217391304	0.538461538	0.346666667	0.25	0.186813187	0.619047619	0.194444444	0.166666667	0.256756757	0.253521127	0.234042553	0.308641975	0.220779221	0.243589744	0.182926829	0.280898876	0.369863014	0.256410256	0.886792453	0.34375	0.247311828	0.238636364	0.183673469	0.402777778	0.225	0.144927536	0.19047619	0.144927536	0.411764706	0.146666667	0.402985075	0.185185185	0.14084507	0.364864865	0.217948718	0.2875	0.217948718	0.154929577	0.189873418	0.179487179	0.238095238	0.144927536	0.246575342	0.144736842	0.147727273	0.228571429	0.210526316	0.197674419	0.213333333	0.204819277	0.231884058	0.137931034	0.414285714	0.220588235	0.538461538	0.316455696	0.886792453	0.2875	0.301369863	0.275	0.385714286	0.185185185	0.619047619	0.149253731	0.154929577	0.253521127	0.493333333	0.328947368	0.261538462	0.194805195	0.285714286	0.2375	0.265625	0.220588235	0.328947368	0.243589744	0.154929577	0.538461538	0.17721519	0.234567901	0.30952381	0.180722892	0.157142857	0.162962963	0.214285714	0.275	0.25	0.364864865	0.306818182	0.538461538	0.16	0.154929577	0.185185185	0.142857143	0.154929577	0.230769231	0.149253731	0.385714286	0.144927536	0.191780822	0.189189189	0.25	0.402777778	0.538461538	1	0.201834862	0.178947368	0.25	0.385714286	0.275	0.232876712	0.298701299	0.385714286	0.886792453	0.142857143	0.265822785	0.285714286	0.135135135	0.257575758	0.206521739	0.886792453	0.16	0.328947368	0.225	0.405405405	0.25	0.172413793	0.189189189	0.232876712	0.322580645	0.161290323	0.223880597	0.215189873	0.224719101	0.156521739	0.269230769	0.150684932	0.202380952	0.225352113	0.886792453	0.226666667	0.215189873	0.184782609	0.227848101	0.144927536	0.098591549	0.18556701	0.238636364	0.142857143	0.164835165	0.265060241	0.223880597	0.194444444	0.315789474	0.322580645	0.269230769	0.349206349	0.194805195	0.213592233	0.180722892	0.214285714	0.179104478	0.146666667	0.166666667	0.194805195	0.238095238	0.214285714	0.407407407	0.333333333	0.227848101	0.16	0.2	0.538461538	0.236842105	0.243589744	0.16	0.246376812	0.14084507	0.144927536	0.257142857	0.260273973	0.385714286	0.16	0.154929577	0.214285714	0.3125	0.215189873	0.175824176	0.369863014	0.25	0.172413793	0.144927536	0.225	0.194444444	0.3125	0.194805195	0.208333333	0.285714286	0.154929577	0.222222222	0.246376812	0.375	0.886792453	0.16091954	0.180722892	0.144927536	0.280898876	0.35483871	0.285714286	0.185185185	0.215189873	0.266666667	0.333333333	0.154929577	0.182926829	0.144578313	0.266666667	0.168224299	0.202020202	0.257575758	0.144927536	0.273972603	0.402985075	0.886792453	0.275	0.144927536	0.257575758	0.781818182	0.256097561	0.16	0.322580645	0.202380952	0.202702703	0.151898734	0.247058824	0.238095238	0.538461538	0.12	0.144927536	0.153846154	0.328947368	0.130434783	0.189873418	0.159090909	0.407407407	0.223880597	0.151785714	0.189873418	0.2	0.215053763	0.219512195	0.32	0.226190476	0.285714286	0.157894737	0.146666667	0.246376812	0.216216216	0.263157895	0.25	0.257575758	0.298701299	0.21686747	0.308641975	0.181818182	0.253521127	0.223880597	0.278688525	0.193548387	0.171428571	0.279411765	0.227848101	0.292682927	0.194174757	0.204545455	0.2875	0.253731343	0.886792453	0.065789474	0.261538462	0.173076923	0.315789474	0.341772152	0.240963855	0.130434783	0.24137931	0.320512821	0.182926829	0.24137931	0.260869565	0.247311828	0.619047619	0.160493827	0.2	0.17721519	0.151162791	0.194805195	0.1875	0.22972973	0.18556701	0.189189189	0.207792208	0.16	0.14084507	0.164383562	0.211764706	0.17721519	0.182795699	0.154929577	0.193877551	0.243589744	0.173076923	0.189189189	0.253164557	0.366197183	0.35483871	0.25	0.220779221	0.194444444	0.175	0.215053763	0.363636364	0.121621622	0.174418605	0.275	0.194805195	0.650793651	0.261538462	0.217391304	0.191489362	0.253731343	0.194444444	0.144927536	0.23943662	0.141025641	0.22	0.179775281	0.162790698	0.185185185	0.301369863	0.194805195	0.117647059	0.2	0.189873418	0.174418605	0.265060241	0.154761905	0.268817204	0.194805195	0.23255814	0.153846154	0.161290323	0.619047619	0.3375	0.36	0.385714286	0.402777778	0.139240506	0.217391304	0.886792453	0.168316832	0.230769231	0.223529412	0.14159292	0.192307692	0.189189189	0.195121951	0.168224299	0.275	0.189873418	0.1875	0.385714286	0.781818182	0.139240506	0.275	0.23943662	0.328767123	0.538461538	0.125	0.268292683	0.192771084	0.886792453	0.202380952	0.267605634	0.226190476	0.215053763	0.216216216	0.21875	0.253164557	0.38961039	0.193548387	0.297619048	0.26744186	0.719298246	0.146666667	0.278481013	0.144927536	0.14084507	0.3125	0.189873418	0.2125	0.186046512	0.253164557	0.222222222	0.414285714	0.21686747	0.192771084	0.302631579	0.144927536	0.385714286	0.144927536	0.253731343	0.886792453	0.232876712	0.366197183	0.166666667	0.152777778	0.1625	0.886792453	0.247058824	0.329268293	0.219178082	0.15942029	0.217391304	0.225352113	0.157303371	0.158536585	0.224719101	0.215189873	0.192771084	0.538461538	0.220779221	0.385714286	0.37704918	0.355263158	0.2375	0.246376812	0.158536585	0.148648649	0.127906977	0.195402299	0.385714286	0.35483871	0.226666667	0.185185185	0.233766234	0.297297297	0.178571429	0.194444444	0.619047619	0.21686747	0.148148148	0.343283582	0.234375	0.21978022	0.220779221	0.364864865	0.197368421	0.414285714	0.126315789	0.120481928	0.217821782	0.220779221	0.189189189	0.247058824	0.538461538	0.204081633	0.229885057	0.619047619	0.144736842	0.178571429	0.180722892	0.189873418
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CNC(=O)[C@H](C)N)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.257731959	0.201923077	0.285714286	0.233333333	0.233333333	0.285714286	0.359223301	0.222222222	0.329896907	0.193181818	0.233333333	0.438202247	0.296703297	0.194444444	0.233333333	0.244897959	0.273584906	0.18	0.094736842	0.255813953	0.23655914	0.382352941	0.194444444	0.238095238	0.307692308	0.47311828	0.201834862	0.25	0.27	0.161904762	0.229166667	0.45	0.144067797	0.382022472	0.384615385	0.5	0.232758621	0.329896907	0.309278351	0.194444444	0.23655914	0.18852459	0.366336634	0.208333333	0.181818182	0.245098039	0.186813187	0.387096774	0.186813187	0.201923077	0.15	0.322580645	0.404494382	0.134020619	0.25	0.215686275	0.245283019	0.203883495	0.233333333	0.366666667	0.287234043	0.254716981	0.186813187	0.263157895	0.247311828	0.413043478	0.25	0.190082645	0.389473684	0.188118812	0.172727273	0.252747253	0.163636364	0.230769231	0.230769231	0.194444444	0.231481481	0.194444444	0.245283019	0.278350515	0.224299065	0.340425532	0.404494382	0.201834862	0.164835165	0.233333333	0.229166667	0.236842105	0.313131313	0.37037037	0.390804598	0.397959184	0.347368421	0.279069767	0.230769231	0.313131313	0.384615385	0.233333333	0.194444444	0.284210526	0.29	0.432989691	0.221153846	0.235955056	0.419847328	0.224299065	0.224299065	0.24	0.25	0.152	0.194444444	0.16	0.233333333	0.470588235	0.244680851	0.233333333	0.247787611	0.191011236	0.340425532	0.285714286	0.234042553	0.3	0.441860465	0.181818182	0.194444444	0.201834862	1	0.226086957	0.252252252	0.340425532	0.224299065	0.279569892	0.183486239	0.340425532	0.194444444	0.244680851	0.162162162	0.267326733	0.20212766	0.302325581	0.320754717	0.194444444	0.260869565	0.313131313	0.233009709	0.198198198	0.266666667	0.31	0.244680851	0.226804124	0.15625	0.122222222	0.261363636	0.420454545	0.366336634	0.35	0.438202247	0.255555556	0.25	0.234042553	0.194444444	0.390804598	0.420454545	0.408163265	0.125	0.186813187	0.080808081	0.345794393	0.2	0.114285714	0.310679612	0.440860215	0.21978022	0.210526316	0.11827957	0.15625	0.438202247	0.212765957	0.390804598	0.571428571	0.221153846	0.224299065	0.102040816	0.15	0.152173913	0.390804598	0.266666667	0.224299065	0.193181818	0.234234234	0.155963303	0.16	0.247619048	0.194444444	0.217821782	0.35483871	0.16	0.32183908	0.25	0.285714286	0.258064516	0.152380952	0.340425532	0.16	0.233333333	0.224299065	0.189473684	0.420454545	0.373737374	0.329896907	0.252631579	0.442028986	0.186813187	0.233009709	0.25	0.240740741	0.222222222	0.234042553	0.397959184	0.233333333	0.515151515	0.15	0.242718447	0.194444444	0.214953271	0.257425743	0.186813187	0.336448598	0.215053763	0.293478261	0.404494382	0.420454545	0.227722772	0.383838384	0.233333333	0.5	0.169811321	0.181818182	0.327586207	0.333333333	0.272727273	0.186813187	0.355555556	0.322580645	0.194444444	0.224299065	0.285714286	0.302325581	0.186915888	0.375	0.16	0.15625	0.340206186	0.145631068	0.153846154	0.273584906	0.266666667	0.194444444	0.164948454	0.285714286	0.355371901	0.313131313	0.138297872	0.413793103	0.456	0.193181818	0.233333333	0.398230088	0.351648352	0.43956044	0.267857143	0.240384615	0.174311927	0.189189189	0.226804124	0.258064516	0.116504854	0.32183908	0.293478261	0.373626374	0.288461538	0.272727273	0.183486239	0.313131313	0.227272727	0.156521739	0.18	0.21978022	0.229885057	0.458333333	0.15625	0.16	0.235294118	0.184210526	0.67032967	0.261682243	0.245283019	0.298850575	0.194444444	0.089108911	0.37037037	0.198412698	0.303030303	0.227272727	0.2	0.163043478	0.256880734	0.333333333	0.223300971	0.412371134	0.274725275	0.294642857	0.201834862	0.397727273	0.4	0.29787234	0.28	0.222222222	0.218045113	0.25	0.345794393	0.244680851	0.257731959	0.16	0.182795699	0.175257732	0.346938776	0.244897959	0.494623656	0.233333333	0.280701754	0.384615385	0.268907563	0.244680851	0.196261682	0.223300971	0.20212766	0.24	0.268041237	0.197916667	0.336956522	0.224137931	0.218181818	0.087378641	0.477272727	0.224299065	0.18627451	0.209090909	0.37037037	0.382352941	0.453608247	0.298850575	0.277777778	0.285714286	0.27173913	0.311111111	0.677777778	0.175438596	0.316326531	0.404494382	0.377777778	0.390804598	0.082474227	0.22826087	0.447058824	0.477272727	0.300970874	0.155963303	0.225	0.390804598	0.25	0.195402299	0.122222222	0.201834862	0.142857143	0.31	0.340425532	0.181818182	0.166666667	0.382352941	0.194444444	0.324324324	0.329787234	0.357142857	0.410714286	0.443396226	0.27173913	0.395604396	0.327586207	0.224299065	0.413793103	0.377777778	0.340425532	0.186915888	0.337078652	0.224299065	0.147058824	0.2	0.194444444	0.134020619	0.209090909	0.391304348	0.194444444	0.340206186	0.252631579	0.189189189	0.378640777	0.226804124	0.403846154	0.347368421	0.225225225	0.272727273	0.254545455	0.483870968	0.233009709	0.223404255	0.226415094	0.186813187	0.195652174	0.229357798	0.447058824	0.35483871	0.139130435	0.163636364	0.244680851	0.230769231	0.3	0.196261682	0.219047619	0.186813187	0.340425532	0.186813187	0.298850575	0.194444444	0.279569892	0.223300971	0.215053763	0.166666667	0.150943396	0.194444444	0.216216216	0.254545455	0.18	0.211111111	0.382352941	0.234042553	0.245283019	0.158878505	0.352941176	0.420454545	0.391304348	0.194444444	0.430232558	0.340425532	0.164948454	0.2	0.391304348	0.263736264	0.265306122	0.175257732	0.235294118	0.198198198	0.340425532	0.215053763	0.18627451	0.404494382	0.425287356	0.275510204	0.488372093	0.25	0.201834862	0.354166667	0.284210526	0.202020202	0.2	0.386138614	0.23	0.25	0.153846154	0.230769231	0.283018868	0.22	0.52	0.430232558	0.27173913	0.273584906	0.194444444	0.348623853	0.283018868	0.201834862	0.137254902	0.406593407	0.426966292	0.28125
OC(=O)CNC(=O)C(Cc1ccccc1)NC(=O)C(Cc1ccc2ccccc2c1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.410958904	0.23255814	0.072289157	0.069767442	0.260273973	0.342465753	0.551282051	0.108695652	0.157894737	0.211267606	0.069767442	0.184782609	0.064516129	0.182795699	0.069767442	0.072916667	0.183673469	0.125	0.0625	0.289855072	0.230769231	0.173076923	0.222222222	0.15625	0.204819277	0.242105263	0.217391304	0.263157895	0.270588235	0.107526882	0.2375	0.235294118	0.126213592	0.3	0.202247191	0.188888889	0.203883495	0.157894737	0.255813953	0.182795699	0.230769231	0.518072289	0.166666667	0.555555556	0.21978022	0.285714286	0.05952381	0.279069767	0.05952381	0.23255814	0.066666667	0.168539326	0.204545455	0.1375	0.15625	0.153846154	0.189473684	0.220930233	0.069767442	0.195402299	0.120879121	0.252747253	0.05952381	0.311688312	0.08988764	0.11	0.333333333	0.25	0.22826087	0.134831461	0.134020619	0.266666667	0.101010101	0.159574468	0.273972603	0.222222222	0.163265306	0.182795699	0.189473684	0.265060241	0.302325581	0.163043478	0.204545455	0.217391304	0.16	0.069767442	0.2375	0.22	0.180851064	0.295774648	0.186046512	0.168316832	0.238636364	0.31884058	0.273972603	0.180851064	0.202247191	0.069767442	0.222222222	0.131868132	0.195652174	0.153846154	0.384615385	0.151898734	0.201438849	0.671641791	0.191489362	0.129032258	0.15625	0.146788991	0.222222222	0.077777778	0.069767442	0.191011236	0.065217391	0.069767442	0.244897959	0.144736842	0.163043478	0.072289157	0.310810811	0.272727273	0.166666667	0.21978022	0.222222222	0.178947368	0.226086957	1	0.176470588	0.163043478	0.191489362	0.449275362	0.208791209	0.163043478	0.182795699	0.065217391	0.12244898	0.297619048	0.146341463	0.328571429	0.222222222	0.182795699	0.102272727	0.180851064	0.317073171	0.212765957	0.319444444	0.34939759	0.272727273	0.111111111	0.135802469	0.078947368	0.243243243	0.277108434	0.252631579	0.336448598	0.172043011	0.068181818	0.405063291	0.276315789	0.182795699	0.259259259	0.277108434	0.293478261	0.138297872	0.05952381	0.086419753	0.543209877	0.178217822	0.126436782	0.333333333	0.223404255	0.393939394	0.263157895	0.164383562	0.135802469	0.172043011	0.266666667	0.186046512	0.216216216	0.384615385	0.671641791	0.085365854	0.066666667	0.144736842	0.186046512	0.407407407	0.671641791	0.211267606	0.204081633	0.126315789	0.077777778	0.287356322	0.222222222	0.333333333	0.215909091	0.077777778	0.28	0.058139535	0.072289157	0.272727273	0.172413793	0.163043478	0.077777778	0.069767442	0.671641791	0.236842105	0.277108434	0.3	0.157894737	0.25	0.184210526	0.05952381	0.6875	0.263157895	0.18556701	0.108695652	0.276315789	0.168316832	0.069767442	0.201834862	0.11627907	0.159574468	0.182795699	0.305882353	0.255813953	0.05952381	0.252525253	0.220779221	0.234567901	0.204545455	0.277108434	0.166666667	0.18	0.069767442	0.188888889	0.09375	0.265306122	0.467391304	0.228571429	0.347826087	0.05952381	0.240963855	0.168539326	0.182795699	0.302325581	0.072289157	0.328571429	0.186813187	0.269662921	0.077777778	0.135802469	0.21978022	0.076086957	0.074468085	0.183673469	0.407407407	0.222222222	0.056179775	0.072289157	0.260869565	0.180851064	0.205479452	0.195402299	0.263565891	0.211267606	0.260273973	0.188034188	0.181818182	0.287356322	0.464285714	0.208791209	0.184782609	0.13	0.298701299	0.088888889	0.078651685	0.28	0.149425287	0.261904762	0.263736264	0.347826087	0.208791209	0.261363636	0.234042553	0.151515152	0.125	0.393939394	0.275362319	0.141509434	0.164556962	0.154761905	0.229885057	0.208333333	0.146551724	0.364705882	0.189473684	0.287671233	0.182795699	0.070588235	0.295774648	0.517241379	0.294117647	0.16	0.329411765	0.047619048	0.216494845	0.189473684	0.371794872	0.18	0.310810811	0.223300971	0.217391304	0.181818182	0.204819277	0.131868132	0.09	0.108695652	0.201680672	0.383561644	0.543209877	0.272727273	0.410958904	0.077777778	0.1375	0.338028169	0.298850575	0.095744681	0.212121212	0.069767442	0.133928571	0.202247191	0.23364486	0.272727273	0.184782609	0.215909091	0.220779221	0.129032258	0.283950617	0.263157895	0.238095238	0.194174757	0.197916667	0.056818182	0.180851064	0.191489362	0.2	0.212765957	0.295774648	0.173076923	0.184466019	0.287671233	0.263157895	0.072289157	0.272727273	0.1	0.222222222	0.105769231	0.12244898	0.204545455	0.220930233	0.186046512	0.048780488	0.253333333	0.195402299	0.180851064	0.210526316	0.188888889	0.20754717	0.186046512	0.318181818	0.0625	0.078947368	0.217391304	0.125	0.166666667	0.163043478	0.21978022	0.052631579	0.173076923	0.182795699	0.122807018	0.247058824	0.2	0.148760331	0.218181818	0.256410256	0.255813953	0.467391304	0.191489362	0.195402299	0.193181818	0.163043478	0.186813187	0.098901099	0.302325581	0.113636364	0.175824176	0.222222222	0.070588235	0.310344828	0.26744186	0.182795699	0.21978022	0.408450704	0.13	0.171428571	0.098901099	0.395604396	0.238636364	0.27173913	0.359550562	0.202020202	0.226804124	0.227272727	0.066666667	0.21978022	0.05952381	0.058139535	0.173469388	0.195402299	0.289156627	0.12	0.12371134	0.272727273	0.159574468	0.275862069	0.602941176	0.197802198	0.05952381	0.163043478	0.05952381	0.287671233	0.182795699	0.25	0.215909091	0.220779221	0.148148148	0.211764706	0.182795699	0.195876289	0.202020202	0.125	0.153846154	0.173076923	0.276315789	0.118811881	0.179775281	0.239583333	0.277108434	0.26744186	0.222222222	0.253012048	0.163043478	0.13253012	0.20212766	0.224719101	0.28	0.117021277	0.144578313	0.080808081	0.605633803	0.163043478	0.220779221	0.324675325	0.204545455	0.166666667	0.277108434	0.184782609	0.263157895	0.217391304	0.261363636	0.170454545	0.351351351	0.253521127	0.18627451	0.168539326	0.15625	0.10989011	0.159574468	0.27173913	0.256097561	0.198198198	0.253012048	0.256410256	0.183673469	0.222222222	0.333333333	0.481012658	0.217391304	0.065934066	0.197802198	0.186813187	0.350649351
OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCC[C@@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	0.202380952	0.464788732	0.279411765	0.304347826	0.323529412	0.215189873	0.166666667	0.315789474	0.35	0.2	0.304347826	0.150537634	0.310810811	0.24137931	0.304347826	0.24691358	0.310344828	0.227848101	0.152777778	0.225352113	0.205128205	0.188118812	0.44	0.238636364	0.441176471	0.171717172	0.447368421	0.205128205	0.152173913	0.21686747	0.197530864	0.362637363	0.2	0.2	0.418918919	0.153846154	0.270833333	0.35	0.218390805	0.24137931	0.205128205	0.158878505	0.181818182	0.158878505	0.415584416	0.261904762	0.298507463	0.186813187	0.298507463	0.464788732	0.205128205	0.378378378	0.195402299	0.085365854	0.252873563	0.131868132	0.563380282	0.170454545	0.304347826	0.146067416	0.282051282	0.34939759	0.298507463	0.285714286	0.283783784	0.252873563	0.220779221	0.217821782	0.337349398	0.269230769	0.227272727	0.207792208	0.175824176	0.229885057	0.166666667	0.44	0.230769231	0.24137931	0.563380282	0.197674419	0.182795699	0.363636364	0.195402299	0.447368421	0.148648649	0.304347826	0.197530864	0.237113402	0.345679012	0.232876712	0.162790698	0.208333333	0.426666667	0.328358209	0.166666667	0.345679012	0.418918919	0.304347826	0.44	0.294871795	0.301204819	0.18	0.191011236	0.098765432	0.213235294	0.182795699	0.833333333	0.337662338	0.252873563	0.171428571	0.44	0.202531646	0.304347826	0.155555556	0.315068493	0.304347826	0.363636364	0.103896104	0.363636364	0.279411765	0.217948718	0.170731707	0.197674419	0.415584416	0.44	0.25	0.252252252	0.176470588	1	0.363636364	0.803278689	0.209876543	0.421052632	0.363636364	0.24137931	0.315068493	0.2	0.188888889	0.108433735	0.31884058	0.43373494	0.24137931	0.301369863	0.345679012	0.204545455	0.417721519	0.309859155	0.182795699	0.215189873	0.324324324	0.216216216	0.142857143	0.232876712	0.209302326	0.444444444	0.128	0.188888889	0.277777778	0.184782609	0.1875	0.24137931	0.204819277	0.209302326	0.17	0.153846154	0.298507463	0.075	0.160377358	0.21875	0.103448276	0.2	0.4125	0.267605634	0.160493827	0.152777778	0.216216216	0.188888889	0.207792208	0.162790698	0.278846154	0.191011236	0.182795699	0.191780822	0.205128205	0.08974359	0.162790698	0.365853659	0.182795699	0.2	0.234042553	0.166666667	0.202531646	0.182795699	0.44	0.172413793	0.52173913	0.202531646	0.220779221	0.271428571	0.279411765	0.215189873	0.19047619	0.363636364	0.217948718	0.304347826	0.182795699	0.179487179	0.209302326	0.161616162	0.35	0.225	0.236111111	0.298507463	0.191011236	0.189873418	0.22826087	0.315789474	0.217948718	0.208333333	0.304347826	0.277227723	0.220779221	0.244186047	0.24137931	0.172043011	0.152173913	0.298507463	0.207920792	0.194805195	0.272727273	0.195402299	0.209302326	0.355263158	0.333333333	0.304347826	0.153846154	0.183908046	0.340659341	0.146551724	0.322916667	0.246575342	0.298507463	0.422535211	0.378378378	0.24137931	0.182795699	0.279411765	0.22972973	0.23255814	0.423076923	0.202531646	0.216216216	0.379746835	0.197530864	0.178571429	0.310344828	0.365853659	0.44	0.295774648	0.279411765	0.134920635	0.345679012	0.116883117	0.186046512	0.248062016	0.2	0.323529412	0.268518519	0.146067416	0.25	0.32967033	0.317073171	0.202247191	0.193548387	0.289473684	0.297297297	0.13253012	0.220779221	0.342465753	0.529411765	0.329411765	0.246575342	0.44	0.184782609	0.239130435	0.142857143	0.227848101	0.267605634	0.228571429	0.293478261	0.097560976	0.202531646	0.4	0.373493976	0.235849057	0.175257732	0.563380282	0.243243243	0.24137931	0.072289157	0.232876712	0.150442478	0.35	0.252747253	0.180851064	0.303030303	0.247311828	0.337349398	0.193181818	0.195876289	0.217948718	0.878787879	0.447368421	0.159090909	0.166666667	0.278481013	0.304878049	0.369863014	0.205128205	0.192771084	0.160377358	0.215189873	0.202380952	0.217948718	0.098765432	0.207792208	0.247191011	0.294871795	0.311111111	0.304347826	0.262626263	0.418918919	0.160714286	0.215189873	0.229885057	0.5	0.179487179	0.337662338	0.228915663	0.175	0.159090909	0.21	0.298850575	0.1375	0.147368421	0.833333333	0.176470588	0.230769231	0.232876712	0.188118812	0.276595745	0.243243243	0.175	0.279411765	0.297297297	0.276315789	0.274509804	0.215053763	0.255813953	0.195402299	0.320512821	0.162790698	0.2	0.179487179	0.159090909	0.147368421	0.241758242	0.166666667	0.26	0.162790698	0.175257732	0.296875	0.142857143	0.447368421	0.18556701	0.341463415	0.363636364	0.415584416	0.306666667	0.188118812	0.24137931	0.211538462	0.195402299	0.34939759	0.113821138	0.346938776	0.170731707	0.247058824	0.146551724	0.833333333	0.172413793	0.170454545	0.363636364	0.23255814	0.272727273	0.182795699	0.2	0.206896552	0.44	0.171052632	0.178947368	0.188888889	0.24137931	0.3625	0.195121951	0.193548387	0.18627451	0.342465753	0.329787234	0.38961039	0.369047619	0.178217822	0.285714286	0.314606742	0.277108434	0.27027027	0.252873563	0.298507463	0.271428571	0.241758242	0.159090909	0.265060241	0.182795699	0.215909091	0.185185185	0.229885057	0.184782609	0.188888889	0.597014925	0.298507463	0.363636364	0.298507463	0.243243243	0.24137931	0.240506329	0.5	0.179487179	0.109756098	0.16091954	0.24137931	0.239130435	0.27173913	0.2125	0.1	0.188118812	0.1875	0.247191011	0.131868132	0.344827586	0.209302326	0.188888889	0.44	0.275	0.363636364	0.226666667	0.441558442	0.507042254	0.305555556	0.2875	0.094117647	0.25	0.178947368	0.363636364	0.194805195	0.162790698	0.195402299	0.183908046	0.195402299	0.150537634	0.189873418	0.447368421	0.184782609	0.134831461	0.166666667	0.225352113	0.19	0.397260274	0.252873563	0.207317073	0.229885057	0.12745098	0.147727273	0.27184466	0.275	0.170731707	0.310344828	0.44	0.340425532	0.352941176	0.447368421	0.1875	0.150537634	0.152173913	0.2
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
OC(=O)[C@@H]1CCCC[C@@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	0.223684211	0.523809524	0.215384615	0.242424242	0.366666667	0.23943662	0.180851064	0.260273973	0.298701299	0.225806452	0.242424242	0.178571429	0.202702703	0.265822785	0.242424242	0.192307692	0.261904762	0.253521127	0.19047619	0.253968254	0.228571429	0.191489362	0.492537313	0.24691358	0.384615385	0.2	0.5	0.228571429	0.180722892	0.256756757	0.219178082	0.333333333	0.218390805	0.220779221	0.385714286	0.168674699	0.280898876	0.298701299	0.240506329	0.265822785	0.228571429	0.171717172	0.197802198	0.171717172	0.463768116	0.289473684	0.234375	0.204819277	0.234375	0.523809524	0.246376812	0.323943662	0.215189873	0.094594595	0.294871795	0.144578313	0.584615385	0.1875	0.242424242	0.160493827	0.226666667	0.368421053	0.234375	0.31884058	0.225352113	0.202380952	0.246376812	0.223404255	0.2875	0.281690141	0.25	0.231884058	0.192771084	0.253164557	0.185714286	0.492537313	0.238095238	0.265822785	0.584615385	0.217948718	0.2	0.310810811	0.215189873	0.5	0.166666667	0.242424242	0.219178082	0.258426966	0.294871795	0.261538462	0.179487179	0.213483146	0.375	0.372881356	0.185714286	0.294871795	0.385714286	0.242424242	0.492537313	0.24	0.351351351	0.195652174	0.209876543	0.109589041	0.180451128	0.2	0.961538462	0.283783784	0.294871795	0.18556701	0.492537313	0.242857143	0.242424242	0.170731707	0.205479452	0.242424242	0.365853659	0.132352941	0.310810811	0.215384615	0.242857143	0.189189189	0.233766234	0.463768116	0.492537313	0.275	0.224299065	0.191489362	0.803278689	0.310810811	1	0.232876712	0.470588235	0.310810811	0.265822785	0.205479452	0.219512195	0.207317073	0.12	0.360655738	0.37037037	0.265822785	0.242857143	0.294871795	0.225	0.464788732	0.349206349	0.2	0.23943662	0.267605634	0.242424242	0.161290323	0.28125	0.230769231	0.397435897	0.146551724	0.207317073	0.217391304	0.202380952	0.208333333	0.265822785	0.226666667	0.230769231	0.197802198	0.168674699	0.234375	0.083333333	0.173469388	0.252873563	0.113924051	0.218390805	0.381578947	0.301587302	0.178082192	0.171875	0.242424242	0.207317073	0.231884058	0.179487179	0.237623762	0.209876543	0.2	0.215384615	0.246376812	0.1	0.179487179	0.316455696	0.2	0.225806452	0.255813953	0.168674699	0.242857143	0.2	0.492537313	0.189873418	0.46969697	0.242857143	0.264705882	0.208955224	0.215384615	0.257142857	0.210526316	0.310810811	0.225352113	0.242424242	0.2	0.2	0.230769231	0.175824176	0.298701299	0.25	0.214285714	0.234375	0.209876543	0.211267606	0.235294118	0.260273973	0.242857143	0.213483146	0.242424242	0.24742268	0.246376812	0.253164557	0.265822785	0.188235294	0.180722892	0.234375	0.225806452	0.217391304	0.285714286	0.215189873	0.230769231	0.301369863	0.285714286	0.242424242	0.168674699	0.1875	0.373493976	0.157407407	0.279569892	0.276923077	0.234375	0.367647059	0.323943662	0.265822785	0.2	0.215384615	0.257575758	0.256410256	0.391891892	0.242857143	0.242424242	0.328947368	0.236111111	0.213333333	0.261904762	0.316455696	0.492537313	0.183098592	0.215384615	0.144067797	0.294871795	0.130434783	0.205128205	0.204724409	0.225806452	0.366666667	0.216981132	0.160493827	0.275	0.284090909	0.333333333	0.222222222	0.211764706	0.323529412	0.23943662	0.162162162	0.264705882	0.285714286	0.476923077	0.346153846	0.276923077	0.492537313	0.202380952	0.247058824	0.155555556	0.253521127	0.301587302	0.258064516	0.247191011	0.123287671	0.225352113	0.310810811	0.413333333	0.205882353	0.204545455	0.584615385	0.272727273	0.265822785	0.08	0.261538462	0.161904762	0.298701299	0.261904762	0.197674419	0.21875	0.270588235	0.2875	0.2125	0.2	0.242857143	0.705882353	0.5	0.189873418	0.184210526	0.223684211	0.207317073	0.260273973	0.220183486	0.213333333	0.173469388	0.23943662	0.223684211	0.225352113	0.125	0.231884058	0.271604938	0.24	0.264367816	0.242424242	0.21875	0.385714286	0.161904762	0.23943662	0.253164557	0.564516129	0.2	0.283783784	0.253333333	0.194444444	0.175	0.215053763	0.329113924	0.152777778	0.16091954	0.961538462	0.194805195	0.253012048	0.261538462	0.191489362	0.258426966	0.272727273	0.194444444	0.215384615	0.333333333	0.219178082	0.244897959	0.206896552	0.204819277	0.215189873	0.319444444	0.179487179	0.206349206	0.2	0.175	0.16091954	0.280487805	0.182926829	0.268817204	0.179487179	0.191011236	0.229508197	0.161290323	0.5	0.202247191	0.291139241	0.310810811	0.463768116	0.2	0.191489362	0.265822785	0.156862745	0.215189873	0.368421053	0.131578947	0.265306122	0.205479452	0.272727273	0.157407407	0.961538462	0.189873418	0.1875	0.310810811	0.256410256	0.216216216	0.2	0.222222222	0.227848101	0.492537313	0.191176471	0.195402299	0.207317073	0.265822785	0.311688312	0.216216216	0.211764706	0.189473684	0.25	0.285714286	0.337837838	0.407894737	0.180851064	0.297619048	0.297619048	0.306666667	0.211267606	0.278481013	0.234375	0.208955224	0.280487805	0.175	0.293333333	0.2	0.2375	0.205479452	0.253164557	0.21686747	0.207317073	0.677966102	0.234375	0.310810811	0.234375	0.272727273	0.265822785	0.267605634	0.564516129	0.217391304	0.121621622	0.17721519	0.265822785	0.261904762	0.297619048	0.219178082	0.111111111	0.191489362	0.208333333	0.211764706	0.144578313	0.297619048	0.230769231	0.207317073	0.492537313	0.305555556	0.310810811	0.253731343	0.514705882	0.455882353	0.34375	0.233766234	0.118421053	0.197530864	0.195402299	0.310810811	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	0.5	0.202380952	0.134146341	0.184210526	0.253968254	0.193548387	0.287671233	0.294871795	0.213333333	0.253164557	0.150537634	0.1625	0.242424242	0.305555556	0.205479452	0.261904762	0.492537313	0.282608696	0.304878049	0.5	0.191780822	0.164705882	0.166666667	0.236842105
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.723404255	0.253731343	0.098360656	0.09375	0.37254902	0.688888889	0.455882353	0.142857143	0.23943662	0.361702128	0.09375	0.318181818	0.084507042	0.23943662	0.09375	0.109589041	0.175	0.166666667	0.086206897	0.488888889	0.37037037	0.25	0.23943662	0.236111111	0.238095238	0.352112676	0.232876712	0.541666667	0.433333333	0.14084507	0.350877193	0.368421053	0.146341463	0.607843137	0.268656716	0.307692308	0.243902439	0.23943662	0.365079365	0.23943662	0.37037037	0.405405405	0.25974026	0.529411765	0.236111111	0.34375	0.080645161	0.442622951	0.080645161	0.253731343	0.088235294	0.261538462	0.3125	0.254545455	0.236111111	0.202898551	0.22972973	0.317460317	0.09375	0.344262295	0.126760563	0.314285714	0.080645161	0.462962963	0.119402985	0.141025641	0.48	0.256097561	0.378787879	0.161764706	0.142857143	0.431372549	0.115384615	0.242857143	0.510638298	0.23943662	0.226666667	0.23943662	0.22972973	0.456140351	0.428571429	0.25	0.3125	0.232876712	0.25	0.09375	0.350877193	0.369863014	0.236111111	0.52173913	0.290322581	0.263157895	0.260869565	0.533333333	0.510638298	0.236111111	0.268656716	0.09375	0.23943662	0.14084507	0.257142857	0.225	0.535714286	0.232142857	0.25	0.666666667	0.232876712	0.169014085	0.236111111	0.144444444	0.23943662	0.102941176	0.09375	0.3125	0.085714286	0.09375	0.315789474	0.25	0.25	0.098360656	0.315789474	0.583333333	0.276923077	0.236111111	0.23943662	0.232876712	0.279569892	0.449275362	0.209876543	0.25	0.232876712	1	0.23943662	0.25	0.23943662	0.085714286	0.157894737	0.553571429	0.24137931	0.577777778	0.253164557	0.23943662	0.119402985	0.236111111	0.365079365	0.226666667	0.520833333	0.451612903	0.52	0.147058824	0.186440678	0.090909091	0.37254902	0.37704918	0.385714286	0.301075269	0.260869565	0.090909091	0.308823529	0.5	0.23943662	0.428571429	0.37704918	0.328767123	0.164383562	0.080645161	0.1	0.450704225	0.168674699	0.134328358	0.424242424	0.309859155	0.320754717	0.574468085	0.188679245	0.186440678	0.260869565	0.520833333	0.290322581	0.298850575	0.535714286	0.666666667	0.098360656	0.088235294	0.203703704	0.290322581	0.373134328	0.578947368	0.361702128	0.263157895	0.148648649	0.102941176	0.428571429	0.23943662	0.518518519	0.268656716	0.102941176	0.48	0.078125	0.098360656	0.407407407	0.26984127	0.25	0.102941176	0.09375	0.666666667	0.333333333	0.37704918	0.439393939	0.23943662	0.418181818	0.234375	0.080645161	0.592592593	0.541666667	0.223684211	0.142857143	0.339285714	0.263157895	0.09375	0.282352941	0.15625	0.242857143	0.23943662	0.390625	0.457627119	0.080645161	0.436619718	0.333333333	0.392857143	0.3125	0.37704918	0.169014085	0.263157895	0.09375	0.307692308	0.121621622	0.2	0.37804878	0.244186047	0.510638298	0.080645161	0.306451613	0.261538462	0.23943662	0.428571429	0.098360656	0.577777778	0.246376812	0.338235294	0.102941176	0.186440678	0.348484848	0.1	0.097222222	0.175	0.373134328	0.23943662	0.074626866	0.098360656	0.322580645	0.236111111	0.137931034	0.322580645	0.194915254	0.361702128	0.37254902	0.27173913	0.28125	0.525423729	0.346666667	0.23943662	0.225352113	0.197368421	0.392857143	0.117647059	0.088235294	0.48	0.181818182	0.333333333	0.291666667	0.510638298	0.23943662	0.390625	0.342857143	0.179487179	0.166666667	0.320754717	0.466666667	0.178571429	0.228070175	0.19047619	0.307692308	0.220779221	0.206521739	0.446153846	0.22972973	0.5	0.23943662	0.061538462	0.52173913	0.486486486	0.442622951	0.220779221	0.4	0.064516129	0.297297297	0.22972973	0.440677966	0.297297297	0.5	0.268292683	0.232876712	0.242424242	0.3	0.157142857	0.115384615	0.142857143	0.18627451	0.645833333	0.514705882	0.52	0.8	0.102941176	0.232142857	0.25862069	0.491803279	0.125	0.342465753	0.09375	0.141304348	0.268656716	0.279069767	0.52	0.225352113	0.25	0.358490566	0.169014085	0.547169811	0.233333333	0.464285714	0.174418605	0.291666667	0.075757576	0.289855072	0.232876712	0.290322581	0.226666667	0.52173913	0.25	0.298701299	0.5	0.541666667	0.098360656	0.433962264	0.115942029	0.392405063	0.134146341	0.142857143	0.3125	0.360655738	0.290322581	0.066666667	0.5	0.322580645	0.289855072	0.309859155	0.214285714	0.247058824	0.290322581	0.46875	0.086206897	0.090909091	0.232876712	0.144578313	0.232876712	0.25	0.236111111	0.068493151	0.25	0.23943662	0.139784946	0.423728814	0.243243243	0.21875	0.258426966	0.52	0.457627119	0.37804878	0.232876712	0.322580645	0.317460317	0.25	0.246376812	0.114285714	0.428571429	0.151515152	0.231884058	0.23943662	0.095238095	0.415384615	0.359375	0.23943662	0.348484848	0.659574468	0.197368421	0.24691358	0.130434783	0.363636364	0.338461538	0.301369863	0.356164384	0.25974026	0.328767123	0.303030303	0.088235294	0.271428571	0.080645161	0.078125	0.223684211	0.322580645	0.517857143	0.153846154	0.16	0.52	0.242857143	0.534482759	0.45	0.242857143	0.080645161	0.25	0.080645161	0.5	0.23943662	0.392857143	0.25	0.411764706	0.224137931	0.246153846	0.23943662	0.236842105	0.347222222	0.166666667	0.236363636	0.25	0.5	0.1375	0.202898551	0.243589744	0.37704918	0.359375	0.23943662	0.389830508	0.25	0.161290323	0.22972973	0.260869565	0.423076923	0.152777778	0.216666667	0.103896104	0.46031746	0.25	0.333333333	0.509433962	0.3125	0.276923077	0.555555556	0.298507463	0.541666667	0.232876712	0.390625	0.265625	0.529411765	0.34	0.302631579	0.171428571	0.236111111	0.144927536	0.242857143	0.338028169	0.306451613	0.290697674	0.389830508	0.52	0.175	0.23943662	0.514285714	0.357142857	0.232876712	0.086956522	0.318181818	0.303030303	0.389830508
OC(=O)CN1[C@@H](CSC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O)c1ccccc1	0.22972973	0.566666667	0.115942029	0.142857143	0.379310345	0.246376812	0.184782609	0.168831169	0.209876543	0.233333333	0.142857143	0.168674699	0.115384615	0.306666667	0.142857143	0.109756098	0.181818182	0.208333333	0.123076923	0.262295082	0.235294118	0.182795699	0.53125	0.207317073	0.275362319	0.191011236	0.515151515	0.235294118	0.185185185	0.166666667	0.225352113	0.280898876	0.253012048	0.226666667	0.266666667	0.172839506	0.244444444	0.209876543	0.246753247	0.306666667	0.235294118	0.1875	0.188888889	0.1875	0.596774194	0.297297297	0.132352941	0.209876543	0.132352941	0.566666667	0.150684932	0.226666667	0.220779221	0.097222222	0.207317073	0.134146341	0.463768116	0.207792208	0.142857143	0.164556962	0.153846154	0.324675325	0.132352941	0.328358209	0.133333333	0.125	0.253731343	0.189473684	0.202380952	0.236111111	0.256410256	0.23880597	0.141176471	0.2125	0.208955224	0.53125	0.2	0.306666667	0.463768116	0.223684211	0.204819277	0.217948718	0.220779221	0.515151515	0.171875	0.142857143	0.225352113	0.294117647	0.207317073	0.26984127	0.184210526	0.191011236	0.276315789	0.385964912	0.208955224	0.207317073	0.266666667	0.142857143	0.53125	0.151898734	0.256410256	0.186813187	0.215189873	0.128571429	0.148148148	0.204819277	0.470588235	0.192307692	0.207317073	0.189473684	0.53125	0.148648649	0.142857143	0.175	0.116883117	0.142857143	0.279069767	0.119402985	0.217948718	0.115942029	0.25	0.194444444	0.192307692	0.596774194	0.53125	0.298701299	0.183486239	0.208791209	0.421052632	0.217948718	0.470588235	0.23943662	1	0.217948718	0.306666667	0.116883117	0.180722892	0.2125	0.123287671	0.372881356	0.282352941	0.306666667	0.148648649	0.207317073	0.230769231	0.5	0.360655738	0.204819277	0.246376812	0.173333333	0.290322581	0.129032258	0.26984127	0.236842105	0.304878049	0.139130435	0.197530864	0.123287671	0.207317073	0.214285714	0.306666667	0.232876712	0.236842105	0.202247191	0.217948718	0.132352941	0.101449275	0.177083333	0.175824176	0.146666667	0.223529412	0.320512821	0.333333333	0.183098592	0.237288136	0.290322581	0.197530864	0.23880597	0.184210526	0.194174757	0.215189873	0.204819277	0.262295082	0.150684932	0.102941176	0.184210526	0.228915663	0.204819277	0.233333333	0.218390805	0.172839506	0.148648649	0.219512195	0.53125	0.194805195	0.357142857	0.148648649	0.253731343	0.112676056	0.115942029	0.246376812	0.304347826	0.217948718	0.148648649	0.142857143	0.204819277	0.205882353	0.236842105	0.179775281	0.209876543	0.257142857	0.191489362	0.132352941	0.215189873	0.217391304	0.197674419	0.168831169	0.25	0.191011236	0.142857143	0.202020202	0.2	0.2125	0.306666667	0.192771084	0.170731707	0.132352941	0.217391304	0.223880597	0.23943662	0.220779221	0.236842105	0.207792208	0.204545455	0.142857143	0.172839506	0.148148148	0.493333333	0.171428571	0.21875	0.285714286	0.132352941	0.263888889	0.226666667	0.306666667	0.204819277	0.115942029	0.265625	0.315068493	0.328947368	0.148648649	0.290322581	0.2375	0.175675676	0.126582278	0.181818182	0.228915663	0.53125	0.093333333	0.115942029	0.156521739	0.207317073	0.169230769	0.210526316	0.152671756	0.233333333	0.379310345	0.154545455	0.164556962	0.282051282	0.206521739	0.289473684	0.310810811	0.174418605	0.333333333	0.146666667	0.135135135	0.253731343	0.189189189	0.362318841	0.337662338	0.285714286	0.75	0.207317073	0.209302326	0.159090909	0.208333333	0.333333333	0.266666667	0.172043011	0.126760563	0.328125	0.217948718	0.485714286	0.163461538	0.195402299	0.463768116	0.28125	0.306666667	0.082191781	0.26984127	0.176470588	0.209876543	0.195402299	0.202380952	0.101449275	0.218390805	0.202380952	0.217948718	0.191011236	0.268656716	0.373493976	0.515151515	0.179487179	0.189189189	0.151898734	0.127906977	0.184210526	0.18018018	0.219178082	0.177083333	0.246376812	0.22972973	0.148648649	0.112676056	0.257575758	0.294871795	0.151898734	0.186813187	0.142857143	0.161616162	0.266666667	0.176470588	0.246376812	0.243589744	0.557377049	0.205882353	0.192307692	0.260273973	0.217391304	0.179487179	0.180851064	0.337662338	0.125	0.164705882	0.470588235	0.2	0.291139241	0.26984127	0.182795699	0.195652174	0.28125	0.2	0.115942029	0.34375	0.12987013	0.2	0.170454545	0.126436782	0.220779221	0.256756757	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.226190476	0.172839506	0.234042553	0.184210526	0.195402299	0.123076923	0.129032258	0.515151515	0.206896552	0.204819277	0.217948718	0.596774194	0.113924051	0.195652174	0.306666667	0.115384615	0.220779221	0.324675325	0.123893805	0.196078431	0.194444444	0.28	0.171428571	0.470588235	0.194805195	0.192307692	0.217948718	0.315068493	0.128205128	0.204819277	0.194444444	0.1875	0.53125	0.144927536	0.2	0.2125	0.306666667	0.222222222	0.222222222	0.174418605	0.180851064	0.157894737	0.210526316	0.243589744	0.52173913	0.184782609	0.258823529	0.244186047	0.352112676	0.12	0.2375	0.132352941	0.112676056	0.197674419	0.179487179	0.301369863	0.176470588	0.182926829	0.228571429	0.2125	0.207317073	0.2125	0.46969697	0.132352941	0.217948718	0.132352941	0.28125	0.306666667	0.275362319	0.557377049	0.205882353	0.125	0.181818182	0.306666667	0.209302326	0.215909091	0.208333333	0.114285714	0.182795699	0.214285714	0.122222222	0.148148148	0.215909091	0.236842105	0.2125	0.53125	0.314285714	0.217948718	0.28125	0.507462687	0.347222222	0.35483871	0.148148148	0.106666667	0.117647059	0.2	0.217948718	0.223880597	0.184210526	0.220779221	0.192307692	0.220779221	0.168674699	0.217391304	0.515151515	0.222222222	0.1375	0.189189189	0.262295082	0.184782609	0.194805195	0.207317073	0.186666667	0.2125	0.141304348	0.166666667	0.198019802	0.314285714	0.194444444	0.181818182	0.53125	0.208333333	0.220930233	0.515151515	0.133333333	0.168674699	0.170731707	0.226666667
C[C@@H](NC(CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(C)C[C@H](N)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	0.082191781	0.138888889	0.625	0.545454545	0.133333333	0.088235294	0.065934066	0.322033898	0.457627119	0.107142857	0.545454545	0.214285714	0.666666667	0.131578947	0.545454545	0.385964912	0.333333333	0.25	0.196078431	0.101694915	0.125	0.113636364	0.131578947	0.279411765	0.407407407	0.175	0.142857143	0.125	0.150684932	0.196969697	0.119402985	0.307692308	0.12195122	0.142857143	0.482142857	0.136986301	0.176470588	0.457627119	0.12	0.131578947	0.125	0.0625	0.104651163	0.0625	0.115384615	0.105263158	0.413043478	0.075	0.413043478	0.138888889	0.285714286	0.379310345	0.154929577	0.116666667	0.242857143	0.14084507	0.236111111	0.109589041	0.545454545	0.095890411	0.444444444	0.184210526	0.413043478	0.084507042	0.46	0.474576271	0.090909091	0.188235294	0.412698413	0.327586207	0.246376812	0.092307692	0.214285714	0.214285714	0.095238095	0.131578947	0.216216216	0.131578947	0.236111111	0.157142857	0.142857143	0.406779661	0.154929577	0.142857143	0.211538462	0.545454545	0.119402985	0.101123596	0.380952381	0.172413793	0.083333333	0.13253012	0.393442623	0.098360656	0.095238095	0.380952381	0.482142857	0.545454545	0.131578947	0.410714286	0.303030303	0.129411765	0.090909091	0.175438596	0.254385965	0.073170732	0.205479452	0.306451613	0.242857143	0.122222222	0.131578947	0.303571429	0.545454545	0.138888889	1	0.545454545	0.209876543	0.3125	0.406779661	0.625	0.158730159	0.15625	0.14084507	0.115384615	0.131578947	0.142857143	0.244680851	0.065217391	0.315068493	0.406779661	0.205479452	0.085714286	0.116883117	0.406779661	0.131578947	1	0.162162162	0.103896104	0.206896552	0.095238095	0.310810811	0.131578947	0.489795918	0.380952381	0.105263158	0.125	0.092307692	0.1	0.174603175	0.333333333	0.192982456	0.16	0.192982456	0.078947368	0.397058824	0.144230769	0.118421053	0.891891892	0.16	0.106060606	0.131578947	0.130434783	0.078947368	0.172839506	0.092105263	0.413043478	0.142857143	0.063157895	0.202531646	0.121212121	0.095238095	0.358208955	0.096774194	0.107692308	0.109090909	0.192982456	0.118421053	0.092307692	0.083333333	0.275862069	0.090909091	0.073170732	0.203703704	0.285714286	0.125	0.083333333	0.285714286	0.073170732	0.107142857	0.175	0.169014085	0.303571429	0.1	0.131578947	0.126760563	0.406779661	0.303571429	0.263157895	0.595238095	0.625	0.138461538	0.098591549	0.406779661	0.303571429	0.545454545	0.073170732	0.111111111	0.078947368	0.134146341	0.457627119	0.117647059	0.172932331	0.413043478	0.076923077	0.125	0.213333333	0.322033898	0.123076923	0.13253012	0.545454545	0.273809524	0.180327869	0.231884058	0.131578947	0.144736842	0.217391304	0.413043478	0.162790698	0.09375	0.169230769	0.154929577	0.078947368	0.306451613	0.402985075	0.545454545	0.136986301	0.246153846	0.098901099	0.057142857	0.346153846	0.095238095	0.413043478	0.385964912	0.379310345	0.131578947	0.142857143	0.625	0.095238095	0.12	0.289855072	0.303571429	0.192982456	0.380952381	0.25	0.283333333	0.333333333	0.285714286	0.131578947	0.489361702	0.625	0.130841121	0.380952381	0.163636364	0.111111111	0.230088496	0.107142857	0.133333333	0.337209302	0.081081081	0.073170732	0.285714286	0.228571429	0.118421053	0.253521127	0.101449275	0.574468085	0.2	0.263157895	0.433962264	0.366666667	0.181818182	0.095238095	0.116883117	0.12987013	0.226666667	0.097560976	0.25	0.096774194	0.103448276	0.293333333	0.152542373	0.106060606	0.360655738	0.108433735	0.313253012	0.194805195	0.236111111	0.129032258	0.131578947	0.080645161	0.172413793	0.058823529	0.303030303	0.210526316	0.098765432	0.454545455	0.160493827	0.369230769	0.092105263	0.119047619	0.089552239	0.291139241	0.142857143	0.15942029	0.085714286	0.490566038	0.574074074	0.418181818	0.166666667	0.084507042	0.063157895	0.174603175	0.112676056	0.303571429	0.288461538	0.092307692	0.098765432	0.519230769	0.371428571	0.545454545	0.271604938	0.482142857	0.113402062	0.174603175	0.164383562	0.169014085	0.111111111	0.306451613	0.15942029	0.180327869	0.126760563	0.178571429	0.096385542	0.131147541	0.12987013	0.205479452	0.114285714	0.111111111	0.172413793	0.113636364	0.324324324	0.129032258	0.161290323	0.625	0.174603175	0.5	0.270588235	0.22972973	0.433333333	0.154929577	0.227272727	0.083333333	0.169811321	0.09375	0.142857143	0.12987013	0.151898734	0.121621622	0.168539326	0.083333333	0.082352941	0.452380952	0.16	0.142857143	0.134146341	0.353846154	0.406779661	0.115384615	0.407407407	0.113636364	0.131578947	0.444444444	0.138888889	0.216216216	0.105769231	0.341463415	0.254237288	0.076923077	0.057142857	0.205479452	0.111111111	0.08	0.406779661	0.12	0.490196078	0.142857143	0.174603175	0.169014085	0.131578947	0.288461538	0.084337349	0.075949367	0.131578947	0.380952381	0.085714286	0.253521127	0.112359551	0.381818182	0.337662338	0.370967742	0.107142857	0.08988764	0.202531646	0.417910448	0.135135135	0.5	0.16	0.413043478	0.425531915	0.22972973	0.142857143	0.106666667	0.128205128	0.164383562	0.088235294	0.214285714	0.191780822	0.103896104	0.197183099	0.413043478	0.406779661	0.413043478	0.129032258	0.131578947	0.206349206	0.169014085	0.186440678	0.15	0.128571429	0.131578947	0.210526316	0.202531646	0.229508197	0.178571429	0.113636364	0.106060606	0.390625	0.109589041	0.266666667	0.078947368	0.075949367	0.131578947	0.081081081	0.406779661	0.206896552	0.141025641	0.393442623	0.180327869	0.5	0.203389831	0.406779661	0.097560976	0.406779661	0.09375	0.083333333	0.154929577	0.125	0.154929577	0.103896104	0.125	0.142857143	0.144736842	0.161764706	0.085714286	0.101694915	0.114942529	0.403508772	0.242857143	0.184615385	0.214285714	0.120481928	0.097222222	0.313253012	0.081081081	0.254237288	0.333333333	0.131578947	0.283950617	0.309859155	0.142857143	0.25862069	0.148648649	0.135135135	0.230769231
OC(=O)C(CCC(=O)N1[C@@H](Cc2ccccc12)C(O)=O)N1Cc2ccccc2C1=O	0.151898734	0.189873418	0.184615385	0.176470588	0.176470588	0.162162162	0.12371134	0.232876712	0.240506329	0.213114754	0.176470588	0.141176471	0.16	0.272727273	0.176470588	0.1375	0.209302326	0.45	0.140625	0.184615385	0.183098592	0.170212766	0.240506329	0.253164557	0.257142857	0.127659574	0.234567901	0.135135135	0.11627907	0.491803279	0.16	0.163265306	0.223529412	0.15	0.217948718	0.144578313	0.217391304	0.240506329	0.2	0.272727273	0.183098592	0.14	0.188888889	0.128712871	0.207317073	0.156626506	0.203125	0.152941176	0.203125	0.189873418	0.166666667	0.260273973	0.146341463	0.112676056	0.2375	0.1625	0.21686747	0.148148148	0.176470588	0.164556962	0.184210526	0.275	0.203125	0.155844156	0.148648649	0.151162791	0.183098592	0.189473684	0.174418605	0.328358209	0.240506329	0.202898551	0.197530864	0.426470588	0.173913043	0.240506329	0.228915663	0.272727273	0.21686747	0.1625	0.149425287	0.25	0.146341463	0.234567901	0.102941176	0.176470588	0.16	0.222222222	0.222222222	0.212121212	0.184210526	0.191011236	0.227848101	0.179104478	0.173913043	0.222222222	0.217948718	0.176470588	0.240506329	0.181818182	0.209876543	0.317073171	0.142857143	0.097222222	0.123188406	0.136363636	0.219512195	0.24	0.2375	0.241758242	0.240506329	0.180555556	0.176470588	0.175	0.162162162	0.176470588	0.182795699	0.102941176	0.25	0.184615385	0.148648649	0.131578947	0.17721519	0.207317073	0.240506329	0.265822785	0.162162162	0.12244898	0.2	0.25	0.219512195	0.157894737	0.180722892	0.25	0.272727273	0.162162162	1	0.154761905	0.108108108	0.173913043	0.184782609	0.272727273	0.164383562	0.222222222	0.156626506	0.2	0.169014085	0.123595506	0.131578947	0.353846154	0.403508772	0.166666667	0.176470588	0.160493827	0.188888889	0.110169492	0.197530864	0.171428571	0.151162791	0.180555556	0.272727273	0.153846154	0.160493827	0.126315789	0.172839506	0.203125	0.085714286	0.118811881	0.202247191	0.131578947	0.11827957	0.183908046	0.176470588	0.150684932	0.216666667	0.403508772	0.197530864	0.202898551	0.184210526	0.14953271	0.142857143	0.136363636	0.184615385	0.166666667	0.136363636	0.184210526	0.214285714	0.136363636	0.213114754	0.358974359	0.202531646	0.180555556	0.149425287	0.240506329	0.179487179	0.217948718	0.180555556	0.166666667	0.161764706	0.184615385	0.178082192	0.168831169	0.25	0.180555556	0.176470588	0.136363636	0.171428571	0.160493827	0.117021277	0.240506329	0.173333333	0.135135135	0.203125	0.142857143	0.135135135	0.2875	0.232876712	0.164383562	0.191011236	0.176470588	0.155339806	0.555555556	0.328767123	0.272727273	0.125	0.129411765	0.203125	0.302325581	0.223880597	0.205479452	0.146341463	0.160493827	0.223684211	0.218390805	0.176470588	0.144578313	0.256756757	0.178947368	0.118181818	0.181818182	0.191176471	0.203125	0.22972973	0.260273973	0.272727273	0.149425287	0.184615385	0.173913043	0.315068493	0.174418605	0.180555556	0.403508772	0.178571429	0.175675676	0.171052632	0.209302326	0.214285714	0.240506329	0.154929577	0.184615385	0.117647059	0.222222222	0.101449275	0.15	0.143939394	0.213114754	0.176470588	0.133928571	0.15	0.136363636	0.180851064	0.240506329	0.197530864	0.231707317	0.157894737	0.162162162	0.105263158	0.166666667	0.222222222	0.220779221	0.183908046	0.191176471	0.180722892	0.178571429	0.223529412	0.159090909	0.45	0.176470588	0.206349206	0.197802198	0.111111111	0.180555556	0.217948718	0.209302326	0.174757282	0.142857143	0.21686747	0.171428571	0.272727273	0.082191781	0.212121212	0.121495327	0.289473684	0.223529412	0.134831461	0.151515152	0.277108434	0.21686747	0.144578313	0.177777778	0.164383562	0.1875	0.234567901	0.15	0.173333333	0.151898734	0.141176471	0.25	0.159292035	0.186666667	0.118811881	0.131578947	0.151898734	0.180555556	0.097222222	0.136986301	0.134831461	0.197368421	0.161290323	0.176470588	0.18556701	0.217948718	0.121495327	0.131578947	0.293333333	0.1875	0.188405797	0.24	0.15	0.150684932	0.12195122	0.193548387	0.211764706	0.125	0.137931034	0.219512195	0.153846154	0.291139241	0.212121212	0.170212766	0.145833333	0.171428571	0.135135135	0.184615385	0.162162162	0.144736842	0.153846154	0.2875	0.180722892	0.146341463	0.207792208	0.184210526	0.121212121	0.171428571	0.15	0.137931034	0.183908046	0.144578313	0.208333333	0.184210526	0.142857143	0.216666667	0.166666667	0.234567901	0.220930233	0.234567901	0.25	0.207317073	0.205479452	0.170212766	0.272727273	0.126213592	0.189873418	0.275	0.123893805	0.161904762	0.131578947	0.142857143	0.118181818	0.219512195	0.15	0.148148148	0.25	0.315068493	0.173333333	0.149425287	0.535714286	0.557377049	0.240506329	0.179104478	0.146067416	0.154761905	0.272727273	0.178571429	0.205479452	0.231707317	0.168421053	0.257142857	0.197916667	0.227848101	0.193181818	0.147368421	0.229885057	0.175824176	0.263157895	0.166666667	0.455882353	0.203125	0.179104478	0.211764706	0.15	0.144578313	0.162790698	0.447761194	0.194444444	0.426470588	0.164705882	0.141176471	0.227848101	0.203125	0.25	0.203125	0.171428571	0.272727273	0.157894737	0.1875	0.138888889	0.109589041	0.151898734	0.272727273	0.350649351	0.215909091	0.260869565	0.147058824	0.170212766	0.180555556	0.147727273	0.134146341	0.229885057	0.160493827	0.154761905	0.240506329	0.15	0.25	0.322580645	0.188235294	0.2125	0.166666667	0.148148148	0.106666667	0.130952381	0.133333333	0.25	0.223880597	0.184210526	0.146341463	0.17721519	0.160493827	0.141176471	0.135135135	0.234567901	0.137931034	0.109756098	0.205479452	0.184615385	0.172043011	0.226666667	0.2375	0.348484848	0.426470588	0.105263158	0.096385542	0.152380952	0.15	0.131578947	0.209302326	0.240506329	0.171717172	0.193181818	0.234567901	0.133333333	0.141176471	0.142857143	0.135802469
CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.40625	0.223684211	0.101449275	0.112676056	0.385964912	0.517857143	0.317073171	0.141025641	0.347222222	0.46	0.112676056	0.297297297	0.116883117	0.293333333	0.112676056	0.097560976	0.197674419	0.178082192	0.074626866	0.407407407	0.482142857	0.224719101	0.2125	0.342465753	0.208333333	0.3125	0.207317073	0.509090909	0.397058824	0.125	0.34375	0.361445783	0.131868132	0.542372881	0.287671233	0.323943662	0.305882353	0.347222222	0.301369863	0.293333333	0.482142857	0.361445783	0.23255814	0.37804878	0.209876543	0.357142857	0.070422535	0.385714286	0.070422535	0.223684211	0.106666667	0.338235294	0.309859155	0.2	0.38028169	0.179487179	0.219512195	0.314285714	0.112676056	0.281690141	0.155844156	0.278481013	0.070422535	0.353846154	0.166666667	0.152941176	0.406779661	0.217391304	0.333333333	0.173333333	0.154761905	0.366666667	0.11627907	0.391304348	0.428571429	0.2125	0.364864865	0.293333333	0.219512195	0.559322034	0.523076923	0.402985075	0.309859155	0.207317073	0.254237288	0.112676056	0.34375	0.415584416	0.484848485	0.490566038	0.253521127	0.235294118	0.28	0.444444444	0.428571429	0.484848485	0.287671233	0.112676056	0.2125	0.153846154	0.276315789	0.202247191	0.397058824	0.258064516	0.25203252	0.455882353	0.207317073	0.194805195	0.38028169	0.12	0.2125	0.12	0.112676056	0.347826087	0.103896104	0.112676056	0.282352941	0.254237288	0.402985075	0.101449275	0.3125	0.49122807	0.260273973	0.209876543	0.2125	0.285714286	0.267326733	0.297619048	0.188888889	0.402985075	0.207317073	0.553571429	0.2125	0.402985075	0.293333333	0.103896104	0.154761905	1	0.227272727	0.428571429	0.227272727	0.293333333	0.150684932	0.484848485	0.357142857	0.202380952	0.438596491	0.414285714	0.49122807	0.12987013	0.144927536	0.078125	0.385964912	0.328571429	0.358974359	0.3	0.230769231	0.109589041	0.289473684	0.4	0.293333333	0.435483871	0.328571429	0.308641975	0.146341463	0.070422535	0.119402985	0.317647059	0.191011236	0.164383562	0.391891892	0.307692308	0.274193548	0.456140351	0.161290323	0.144927536	0.230769231	0.607843137	0.253521127	0.284210526	0.397058824	0.455882353	0.085714286	0.106666667	0.193548387	0.253521127	0.24691358	0.394366197	0.46	0.4	0.160493827	0.12	0.356164384	0.2125	0.378787879	0.287671233	0.12	0.456140351	0.098591549	0.101449275	0.370967742	0.236111111	0.402985075	0.12	0.112676056	0.455882353	0.528301887	0.328571429	0.386666667	0.347222222	0.359375	0.210144928	0.070422535	0.397058824	0.509090909	0.416666667	0.141025641	0.35483871	0.235294118	0.112676056	0.325842697	0.136986301	0.391304348	0.293333333	0.361111111	0.417910448	0.070422535	0.37037037	0.396551724	0.338461538	0.309859155	0.328571429	0.179487179	0.346153846	0.112676056	0.323943662	0.135802469	0.193548387	0.270833333	0.234042553	0.428571429	0.070422535	0.267605634	0.338235294	0.293333333	0.523076923	0.101449275	0.428571429	0.301369863	0.369863014	0.12	0.144927536	0.342465753	0.116883117	0.113924051	0.197674419	0.24691358	0.2125	0.08	0.101449275	0.346938776	0.484848485	0.136363636	0.31884058	0.2	0.46	0.385964912	0.26	0.246575342	0.414285714	0.235955056	0.25974026	0.2	0.265822785	0.581818182	0.133333333	0.106666667	0.456140351	0.208333333	0.291666667	0.291139241	0.428571429	0.2125	0.361111111	0.410958904	0.21686747	0.178082192	0.274193548	0.41509434	0.161290323	0.215384615	0.166666667	0.205128205	0.197674419	0.224489796	0.410958904	0.219512195	0.472727273	0.293333333	0.083333333	0.490566038	0.352272727	0.293333333	0.2875	0.754385965	0.056338028	0.265060241	0.428571429	0.323943662	0.235294118	0.4	0.22826087	0.207317073	0.246575342	0.260869565	0.168831169	0.129411765	0.126582278	0.203703704	0.396825397	0.365853659	0.49122807	0.525423729	0.12	0.278688525	0.223880597	0.449275362	0.139240506	0.320987654	0.112676056	0.128712871	0.287671233	0.265957447	0.49122807	0.215189873	0.220779221	0.62	0.194805195	0.516666667	0.23880597	0.467741935	0.195652174	0.342105263	0.066666667	0.342465753	0.207317073	0.348484848	0.278481013	0.490566038	0.224719101	0.313253012	0.472727273	0.509090909	0.101449275	0.393442623	0.131578947	0.352272727	0.146067416	0.168674699	0.309859155	0.314285714	0.253521127	0.057971014	0.421052632	0.31884058	0.342465753	0.275	0.27027027	0.306818182	0.253521127	0.471428571	0.074626866	0.078125	0.207317073	0.11827957	0.302631579	0.402985075	0.209876543	0.074074074	0.224719101	0.293333333	0.15	0.409090909	0.2625	0.235294118	0.24742268	0.49122807	0.397058824	0.270833333	0.207317073	0.31884058	0.277777778	0.402985075	0.301369863	0.12987013	0.523076923	0.133333333	0.220779221	0.2125	0.114285714	0.463768116	0.315068493	0.293333333	0.342465753	0.426229508	0.265822785	0.222222222	0.12987013	0.325581395	0.28	0.253012048	0.301204819	0.394736842	0.325	0.266666667	0.106666667	0.240506329	0.070422535	0.098591549	0.457142857	0.31884058	0.516129032	0.137931034	0.142857143	0.440677966	0.391304348	0.484848485	0.352112676	0.215189873	0.070422535	0.402985075	0.070422535	0.472727273	0.293333333	0.380952381	0.220779221	0.421052632	0.25	0.232876712	0.293333333	0.240963855	0.413333333	0.178082192	0.262295082	0.224719101	0.4	0.136363636	0.210526316	0.218390805	0.328571429	0.315068493	0.2125	0.338235294	0.402985075	0.14084507	0.234567901	0.263157895	0.406779661	0.164556962	0.242424242	0.105882353	0.364864865	0.402985075	0.396551724	0.308823529	0.309859155	0.243243243	0.660714286	0.315068493	0.509090909	0.207317073	0.361111111	0.285714286	0.426229508	0.288135593	0.270588235	0.151898734	0.38028169	0.128205128	0.391304348	0.333333333	0.323529412	0.290322581	0.338235294	0.49122807	0.197674419	0.2125	0.32183908	0.238095238	0.207317073	0.105263158	0.297297297	0.338028169	0.338235294
CC(C)C[C@H](NC(=O)[C@H](CS)NC(=O)CN)C(O)=O	0.229508197	0.130434783	0.150943396	0.20754717	0.254901961	0.25	0.1625	0.072463768	0.242424242	0.208333333	0.20754717	0.35	0.14516129	0.138888889	0.20754717	0.136363636	0.1	0.183333333	0.14	0.22	0.36	0.220779221	0.123287671	0.257575758	0.142857143	0.323529412	0.12	0.307692308	0.25	0.071428571	0.339622642	0.240506329	0.086419753	0.288135593	0.179104478	0.253968254	0.215189873	0.242424242	0.194029851	0.138888889	0.36	0.166666667	0.213333333	0.166666667	0.121621622	0.26984127	0.12962963	0.242424242	0.12962963	0.130434783	0.152542373	0.151515152	0.322033898	0.26	0.185714286	0.184615385	0.118421053	0.305084746	0.20754717	0.1875	0.174603175	0.162162162	0.12962963	0.25862069	0.169491525	0.406779661	0.307692308	0.114942529	0.214285714	0.196721311	0.171428571	0.288461538	0.109589041	0.173913043	0.25	0.123287671	0.178082192	0.138888889	0.118421053	0.350877193	0.292307692	0.179104478	0.322033898	0.12	0.552631579	0.20754717	0.339622642	0.160493827	0.136986301	0.333333333	0.254237288	0.216216216	0.208955224	0.285714286	0.25	0.136986301	0.179104478	0.20754717	0.123287671	0.136363636	0.188405797	0.15	0.176470588	0.340425532	0.177966102	0.183098592	0.12	0.069444444	0.185714286	0.077777778	0.123287671	0.210526316	0.20754717	0.258064516	0.206896552	0.20754717	0.175	0.552631579	0.179104478	0.150943396	0.210526316	0.320754717	0.166666667	0.121621622	0.123287671	0.135135135	0.20212766	0.146341463	0.108433735	0.179104478	0.12	0.24137931	0.123287671	0.179104478	0.138888889	0.206896552	0.108108108	0.227272727	1	0.3	0.148148148	0.138888889	0.232142857	0.136986301	0.290322581	0.116883117	0.264150943	0.2	0.37254902	0.074626866	0.103448276	0.08	0.254901961	0.258064516	0.263888889	0.210526316	0.157142857	0.222222222	0.431034483	0.210526316	0.138888889	0.396226415	0.258064516	0.3	0.082191781	0.12962963	0.153846154	0.154761905	0.109756098	0.129032258	0.205479452	0.318181818	0.20754717	0.214285714	0.096153846	0.103448276	0.157142857	0.175438596	0.254237288	0.188888889	0.176470588	0.183098592	0.089285714	0.152542373	0.43902439	0.254237288	0.102564103	0.183098592	0.208333333	0.2	0.112676056	0.210526316	0.217391304	0.123287671	0.245901639	0.179104478	0.210526316	0.387755102	0.145454545	0.150943396	0.272727273	0.072463768	0.179104478	0.210526316	0.20754717	0.183098592	0.178571429	0.258064516	0.253521127	0.242424242	0.24137931	0.134328358	0.12962963	0.194029851	0.36	0.12987013	0.072463768	0.232142857	0.216216216	0.20754717	0.183908046	0.114754098	0.173913043	0.138888889	0.276923077	0.355932203	0.12962963	0.2	0.294117647	0.180327869	0.322033898	0.258064516	0.069444444	0.267605634	0.20754717	0.253968254	0.184615385	0.11627907	0.150537634	0.2625	0.326530612	0.12962963	0.136363636	0.151515152	0.138888889	0.292307692	0.150943396	0.274509804	0.142857143	0.180555556	0.210526316	0.103448276	0.202898551	0.183333333	0.140625	0.1	0.102564103	0.123287671	0.081967213	0.150943396	0.27173913	0.136986301	0.2	0.266666667	0.144067797	0.208333333	0.254901961	0.275862069	0.169230769	0.217391304	0.091954023	0.205882353	0.208955224	0.231884058	0.220338983	0.228070175	0.214285714	0.387755102	0.142857143	0.181818182	0.208333333	0.326530612	0.123287671	0.276923077	0.173333333	0.146666667	0.183333333	0.20754717	0.2	0.120481928	0.306122449	0.078125	0.097222222	0.113924051	0.25	0.275362319	0.118421053	0.375	0.138888889	0.086206897	0.333333333	0.155555556	0.154929577	0.173333333	0.164383562	0.071428571	0.153846154	0.133333333	0.179104478	0.232876712	0.254545455	0.139534884	0.12	0.206349206	0.263157895	0.229508197	0.285714286	0.072463768	0.197916667	0.216666667	0.154761905	0.37254902	0.229508197	0.210526316	0.5	0.196428571	0.25	0.171875	0.194805195	0.20754717	0.112359551	0.179104478	0.181818182	0.37254902	0.157142857	0.128571429	0.2	0.069444444	0.333333333	0.259259259	0.381818182	0.117647059	0.16	0.06557377	0.23880597	0.12	0.138461538	0.146666667	0.333333333	0.220779221	0.253333333	0.375	0.307692308	0.150943396	0.458333333	0.183333333	0.195402299	0.16	0.205882353	0.322033898	0.166666667	0.254237288	0.074074074	0.294117647	0.266666667	0.23880597	0.144736842	0.234375	0.204819277	0.254237288	0.205479452	0.096153846	0.08	0.12	0.085365854	0.166666667	0.179104478	0.121621622	0.142857143	0.220779221	0.138888889	0.25	0.278688525	0.162162162	0.193548387	0.152173913	0.37254902	0.212121212	0.150537634	0.12	0.310344828	0.262295082	0.179104478	0.142857143	0.180327869	0.292307692	0.076923077	0.161764706	0.123287671	0.235294118	0.211267606	0.246153846	0.138888889	0.23880597	0.220338983	0.231884058	0.217948718	0.074626866	0.178571429	0.14084507	0.155844156	0.24	0.22972973	0.263888889	0.142857143	0.133333333	0.121621622	0.12962963	0.105263158	0.144736842	0.266666667	0.253968254	0.063291139	0.065789474	0.228070175	0.173913043	0.338709677	0.173913043	0.125	0.12962963	0.179104478	0.12962963	0.375	0.138888889	0.44	0.128571429	0.245283019	0.444444444	0.209677419	0.138888889	0.157894737	0.1375	0.183333333	0.377777778	0.220779221	0.210526316	0.180555556	0.305084746	0.12345679	0.258064516	0.246153846	0.123287671	0.225806452	0.179104478	0.1	0.118421053	0.173913043	0.446808511	0.350877193	0.395833333	0.144927536	0.178082192	0.179104478	0.294117647	0.193548387	0.322033898	0.166666667	0.344827586	0.227272727	0.36	0.12	0.317460317	0.271186441	0.220338983	0.173076923	0.223684211	0.070422535	0.185714286	0.073529412	0.173913043	0.186666667	0.153846154	0.25	0.225806452	0.37254902	0.1	0.123287671	0.136363636	0.098765432	0.12	0.210526316	0.327868852	0.25	0.310344828
OC(=O)C(Cc1ccccc1)NC(=O)[C@@H](Cc1ccccc1)NC(=O)C(S)Cc1ccccc1	0.510204082	0.4	0.111111111	0.125	0.657894737	0.604651163	0.333333333	0.158730159	0.265625	0.425	0.125	0.355932203	0.09375	0.265625	0.125	0.121212121	0.175675676	0.206896552	0.12	0.578947368	0.456521739	0.291666667	0.372881356	0.261538462	0.290909091	0.390625	0.360655738	0.522727273	0.362068966	0.15625	0.428571429	0.426470588	0.16	0.530612245	0.3	0.344827586	0.283783784	0.265625	0.385964912	0.265625	0.456521739	0.293333333	0.304347826	0.328767123	0.366666667	0.549019608	0.111111111	0.396551724	0.111111111	0.4	0.13559322	0.293103448	0.452830189	0.215686275	0.261538462	0.1875	0.35483871	0.357142857	0.125	0.315789474	0.140625	0.465517241	0.111111111	0.756097561	0.133333333	0.154929577	0.558139535	0.170731707	0.3125	0.24137931	0.173913043	0.5	0.126760563	0.26984127	0.422222222	0.372881356	0.25	0.265625	0.35483871	0.490196078	0.360655738	0.278688525	0.452830189	0.360655738	0.414634146	0.125	0.428571429	0.309859155	0.223880597	0.615384615	0.351851852	0.308823529	0.31147541	0.9375	0.422222222	0.223880597	0.3	0.125	0.372881356	0.15625	0.285714286	0.246575342	0.385964912	0.265306122	0.210526316	0.406779661	0.360655738	0.1875	0.261538462	0.129411765	0.372881356	0.133333333	0.125	0.350877193	0.095238095	0.125	0.273972603	0.288888889	0.278688525	0.111111111	0.36	0.5	0.310344828	0.366666667	0.372881356	0.257575758	0.302325581	0.328571429	0.31884058	0.278688525	0.360655738	0.577777778	0.372881356	0.278688525	0.265625	0.095238095	0.173913043	0.428571429	0.3	1	0.373134328	0.265625	0.152542373	0.223880597	0.410714286	0.349206349	0.833333333	0.383333333	0.568181818	0.163934426	0.211538462	0.104166667	0.431818182	0.452830189	0.451612903	0.252747253	0.290322581	0.101694915	0.344262295	0.446808511	0.265625	0.489795918	0.452830189	0.363636364	0.164179104	0.111111111	0.113207547	0.315068493	0.168831169	0.15	0.403225806	0.482758621	0.431818182	0.395833333	0.217391304	0.211538462	0.290322581	0.434782609	0.351851852	0.325	0.385964912	0.406779661	0.111111111	0.13559322	0.234042553	0.351851852	0.25	0.406779661	0.425	0.271428571	0.164179104	0.133333333	0.406779661	0.372881356	0.339285714	0.444444444	0.133333333	0.558139535	0.087719298	0.111111111	0.468085106	0.196721311	0.278688525	0.133333333	0.125	0.406779661	0.326530612	0.452830189	0.294117647	0.265625	0.479166667	0.198412698	0.111111111	0.436363636	0.488888889	0.211267606	0.158730159	0.387755102	0.308823529	0.125	0.307692308	0.196428571	0.26984127	0.265625	0.322580645	0.385964912	0.111111111	0.376811594	0.413043478	0.42	0.452830189	0.452830189	0.1875	0.289855072	0.125	0.344827586	0.134328358	0.301369863	0.277108434	0.265822785	0.641025641	0.111111111	0.345454545	0.293103448	0.265625	0.360655738	0.111111111	0.684210526	0.274193548	0.473684211	0.133333333	0.211538462	0.322580645	0.129032258	0.107692308	0.175675676	0.25	0.372881356	0.06557377	0.111111111	0.274725275	0.223880597	0.18	0.41509434	0.207207207	0.425	0.657894737	0.222222222	0.315789474	0.62745098	0.220779221	0.285714286	0.26984127	0.2	0.577777778	0.131147541	0.116666667	0.558139535	0.203389831	0.54	0.457627119	0.641025641	0.372881356	0.438596491	0.242857143	0.164383562	0.206896552	0.431818182	0.512820513	0.194805195	0.26	0.214285714	0.2	0.338461538	0.223529412	0.380952381	0.35483871	0.625	0.265625	0.068965517	0.615384615	0.303797468	0.285714286	0.242857143	0.292307692	0.072727273	0.328358209	0.217391304	0.392857143	0.348484848	0.581395349	0.405797101	0.360655738	0.271186441	0.365384615	0.174603175	0.142857143	0.158730159	0.2	0.44	0.315068493	0.568181818	0.450980392	0.133333333	0.265306122	0.32	0.58490566	0.138461538	0.281690141	0.125	0.152941176	0.3	0.303797468	0.568181818	0.25	0.392857143	0.354166667	0.1875	0.530612245	0.288461538	0.388888889	0.175	0.409836066	0.084745763	0.322580645	0.360655738	0.280701754	0.268656716	0.615384615	0.291666667	0.256756757	0.625	0.456521739	0.111111111	0.725	0.129032258	0.337662338	0.162162162	0.157142857	0.452830189	0.407407407	0.351851852	0.075471698	0.444444444	0.363636364	0.322580645	0.34375	0.21875	0.269230769	0.351851852	0.380952381	0.098039216	0.104166667	0.360655738	0.142857143	0.257575758	0.278688525	0.366666667	0.092307692	0.291666667	0.265625	0.151162791	0.480769231	0.393442623	0.235955056	0.280487805	0.4375	0.549019608	0.277108434	0.360655738	0.388888889	0.381818182	0.278688525	0.274193548	0.126984127	0.360655738	0.169491525	0.258064516	0.372881356	0.127272727	0.349206349	0.403508772	0.265625	0.301587302	0.448979592	0.2	0.287671233	0.14516129	0.306666667	0.31147541	0.466666667	0.373134328	0.304347826	0.363636364	0.338983051	0.098360656	0.301587302	0.111111111	0.087719298	0.211267606	0.363636364	0.625	0.169014085	0.176470588	0.4375	0.26984127	0.464285714	0.31147541	0.379310345	0.111111111	0.278688525	0.111111111	0.625	0.265625	0.510638298	0.392857143	0.326530612	0.28	0.233333333	0.265625	0.242857143	0.285714286	0.206896552	0.270833333	0.291666667	0.446808511	0.150684932	0.245901639	0.267605634	0.452830189	0.403508772	0.372881356	0.630434783	0.278688525	0.181818182	0.35483871	0.428571429	0.717948718	0.1875	0.245283019	0.114285714	0.307692308	0.278688525	0.413043478	0.327272727	0.452830189	0.310344828	0.480769231	0.333333333	0.488888889	0.360655738	0.438596491	0.298245614	0.339622642	0.395348837	0.295774648	0.19047619	0.261538462	0.161290323	0.26984127	0.275362319	0.233333333	0.316455696	0.630434783	0.4375	0.175675676	0.372881356	0.302631579	0.23943662	0.360655738	0.114754098	0.355932203	0.338983051	0.442307692
OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](S)Cc1ccc(cc1)-c1ccccc1	0.228915663	0.3125	0.313432836	0.338235294	0.338235294	0.276315789	0.224489796	0.311688312	0.397435897	0.197183099	0.338235294	0.213483146	0.306666667	0.211111111	0.338235294	0.307692308	0.337209302	0.240506329	0.150684932	0.257142857	0.233766234	0.260416667	0.313253012	0.264367816	0.455882353	0.21875	0.305882353	0.266666667	0.202247191	0.214285714	0.225	0.453488372	0.161616162	0.240963855	0.452054795	0.218390805	0.28125	0.397435897	0.229885057	0.211111111	0.233766234	0.213592233	0.255319149	0.225490196	0.279069767	0.304878049	0.294117647	0.26744186	0.294117647	0.3125	0.217948718	0.430555556	0.280487805	0.111111111	0.264367816	0.155555556	0.4	0.223529412	0.338235294	0.197674419	0.328947368	0.467532468	0.294117647	0.333333333	0.333333333	0.30952381	0.338028169	0.215686275	0.473684211	0.282051282	0.224719101	0.305555556	0.173913043	0.24137931	0.210526316	0.313253012	0.241758242	0.211111111	0.4	0.283950617	0.206521739	0.394736842	0.280487805	0.305882353	0.211267606	0.338235294	0.225	0.21	0.375	0.263888889	0.21686747	0.27173913	0.459459459	0.384615385	0.210526316	0.375	0.452054795	0.338235294	0.313253012	0.342105263	0.313253012	0.239583333	0.215909091	0.139240506	0.406779661	0.233333333	0.37037037	0.316455696	0.264367816	0.180952381	0.313253012	0.215189873	0.338235294	0.220930233	0.310810811	0.338235294	0.32967033	0.146666667	0.394736842	0.313432836	0.215189873	0.227848101	0.253012048	0.279069767	0.313253012	0.206521739	0.320754717	0.222222222	0.43373494	0.394736842	0.37037037	0.253164557	0.282352941	0.394736842	0.211111111	0.310810811	0.184782609	0.227272727	0.148148148	0.373134328	1	0.211111111	0.352112676	0.375	0.244186047	0.284090909	0.446153846	0.21978022	0.293333333	0.32	0.213333333	0.14084507	0.22972973	0.265060241	0.594594595	0.193277311	0.227272727	0.309859155	0.195652174	0.28	0.211111111	0.231707317	0.265060241	0.191919192	0.139784946	0.294117647	0.074074074	0.265306122	0.229166667	0.102272727	0.23655914	0.52	0.246575342	0.202531646	0.150684932	0.213333333	0.227272727	0.220779221	0.21686747	0.505617978	0.215909091	0.233333333	0.157894737	0.217948718	0.116883117	0.21686747	0.361445783	0.275862069	0.197183099	0.27173913	0.177777778	0.215189873	0.206521739	0.313253012	0.183908046	0.582089552	0.215189873	0.25	0.304347826	0.313432836	0.243589744	0.174418605	0.394736842	0.215189873	0.338235294	0.233333333	0.192307692	0.265060241	0.208333333	0.397435897	0.337837838	0.243055556	0.294117647	0.229885057	0.25	0.239130435	0.311688312	0.215189873	0.27173913	0.338235294	0.340206186	0.217948718	0.255813953	0.211111111	0.222222222	0.202247191	0.294117647	0.255102041	0.207792208	0.356164384	0.280487805	0.265060241	0.316455696	0.376470588	0.338235294	0.218390805	0.195402299	0.242424242	0.218181818	0.471264368	0.277777778	0.294117647	0.52238806	0.430555556	0.211111111	0.206521739	0.313432836	0.277777778	0.188888889	0.555555556	0.215189873	0.213333333	0.527777778	0.180722892	0.19047619	0.337209302	0.361445783	0.313253012	0.256756757	0.313432836	0.161290323	0.375	0.115384615	0.256097561	0.433628319	0.197183099	0.338235294	0.550561798	0.211764706	0.337349398	0.370786517	0.297619048	0.213483146	0.217391304	0.337837838	0.328767123	0.144578313	0.25	0.394366197	0.693548387	0.390243902	0.277777778	0.282352941	0.208791209	0.23655914	0.164948454	0.240506329	0.246575342	0.298507463	0.411764706	0.1375	0.170731707	0.358974359	0.263736264	0.346938776	0.210526316	0.4	0.273972603	0.211111111	0.058823529	0.263888889	0.224299065	0.3625	0.25	0.204301075	0.298507463	0.314606742	0.365853659	0.261904762	0.27173913	0.263157895	0.470588235	0.305882353	0.197674419	0.222222222	0.378378378	0.35	0.328947368	0.234782609	0.204819277	0.227722772	0.293333333	0.228915663	0.215189873	0.139240506	0.220779221	0.302325581	0.324675325	0.4	0.338235294	0.384615385	0.452054795	0.323232323	0.293333333	0.24137931	0.341772152	0.17721519	0.316455696	0.271604938	0.233766234	0.211764706	0.22	0.266666667	0.12195122	0.208791209	0.37037037	0.16091954	0.189473684	0.263888889	0.260416667	0.375	0.273972603	0.233766234	0.313432836	0.347222222	0.324324324	0.364583333	0.239130435	0.345679012	0.280487805	0.333333333	0.21686747	0.118421053	0.223684211	0.226190476	0.208791209	0.252747253	0.152173913	0.322916667	0.21686747	0.223404255	0.292307692	0.14084507	0.305882353	0.195876289	0.3875	0.394736842	0.279069767	0.269230769	0.260416667	0.211111111	0.257425743	0.220930233	0.37804878	0.159663866	0.602409639	0.227848101	0.35443038	0.218181818	0.37037037	0.240963855	0.238095238	0.394736842	0.188888889	0.32	0.206521739	0.197530864	0.247058824	0.313253012	0.184210526	0.20212766	0.317073171	0.211111111	0.506849315	0.207317073	0.217391304	0.257731959	0.337837838	0.4	0.479452055	0.318181818	0.379310345	0.282608696	0.388235294	0.244186047	0.301369863	0.279069767	0.294117647	0.267605634	0.252747253	0.226190476	0.325	0.168421053	0.2	0.227848101	0.24137931	0.222222222	0.2	0.367088608	0.294117647	0.394736842	0.294117647	0.273972603	0.211111111	0.269230769	0.341772152	0.207792208	0.15	0.146067416	0.211111111	0.32183908	0.311111111	0.225	0.141025641	0.260416667	0.28	0.333333333	0.168539326	0.388235294	0.265060241	0.317073171	0.313253012	0.355263158	0.394736842	0.24	0.302325581	0.565217391	0.357142857	0.386666667	0.13253012	0.292682927	0.255555556	0.394736842	0.207792208	0.174418605	0.280487805	0.238095238	0.235294118	0.213483146	0.25	0.305882353	0.208791209	0.36	0.178571429	0.205479452	0.263157895	0.337662338	0.264367816	0.204819277	0.24137931	0.171717172	0.172413793	0.333333333	0.355263158	0.227848101	0.337209302	0.313253012	0.671052632	0.380952381	0.305882353	0.170731707	0.227272727	0.215909091	0.226190476
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
C[C@H](NC(=O)CS)C(=O)N1CCC[C@H]1C(O)=O	0.114285714	0.173913043	0.56097561	0.634146341	0.218181818	0.123076923	0.090909091	0.327586207	0.416666667	0.12962963	0.634146341	0.135135135	0.48	0.148648649	0.634146341	0.444444444	0.31884058	0.298245614	0.25	0.142857143	0.203389831	0.168674699	0.164383562	0.246376812	0.470588235	0.120481928	0.175675676	0.183333333	0.152777778	0.2	0.193548387	0.311688312	0.1375	0.144927536	0.547169811	0.138888889	0.207317073	0.416666667	0.169014085	0.148648649	0.203389831	0.086021505	0.160493827	0.086021505	0.162162162	0.152777778	0.488372093	0.133333333	0.488372093	0.173913043	0.314814815	0.410714286	0.157142857	0.2	0.28358209	0.176470588	0.275362319	0.176470588	0.634146341	0.144927536	0.509803922	0.236111111	0.488372093	0.134328358	0.636363636	0.457627119	0.163934426	0.176470588	0.419354839	0.288135593	0.268656716	0.186440678	0.2	0.253731343	0.152542373	0.164383562	0.271428571	0.148648649	0.275362319	0.142857143	0.12987013	0.490909091	0.157142857	0.175675676	0.215686275	0.634146341	0.193548387	0.154761905	0.457627119	0.175438596	0.166666667	0.192307692	0.58490566	0.157894737	0.152542373	0.457627119	0.547169811	0.634146341	0.164383562	0.471698113	0.328125	0.172839506	0.136986301	0.178571429	0.193277311	0.101265823	0.242857143	0.31147541	0.28358209	0.123595506	0.164383562	0.358490566	0.634146341	0.157142857	0.489795918	0.634146341	0.276315789	0.192307692	0.490909091	0.56097561	0.161290323	0.158730159	0.176470588	0.162162162	0.164383562	0.16	0.260869565	0.102272727	0.301369863	0.490909091	0.242857143	0.119402985	0.148648649	0.490909091	0.148648649	0.489795918	0.164383562	0.150684932	0.232142857	0.152542373	0.352112676	0.148648649	1	0.457627119	0.169014085	0.155844156	0.147540984	0.12987013	0.177419355	0.339285714	0.196428571	0.163265306	0.196428571	0.14084507	0.402985075	0.092592593	0.150684932	0.533333333	0.146666667	0.161290323	0.148648649	0.166666667	0.14084507	0.13253012	0.093333333	0.488372093	0.145454545	0.086956522	0.189873418	0.123076923	0.1375	0.363636364	0.155172414	0.163934426	0.111111111	0.196428571	0.150684932	0.111111111	0.166666667	0.264367816	0.136986301	0.101265823	0.20754717	0.314814815	0.169811321	0.166666667	0.328358209	0.101265823	0.12962963	0.24	0.171428571	0.358490566	0.16	0.164383562	0.161764706	0.576923077	0.358490566	0.163934426	0.534883721	0.56097561	0.123076923	0.1	0.490909091	0.358490566	0.634146341	0.101265823	0.15	0.14084507	0.12195122	0.416666667	0.19047619	0.165413534	0.488372093	0.106666667	0.203389831	0.232876712	0.327586207	0.2	0.192307692	0.634146341	0.292682927	0.224137931	0.292307692	0.148648649	0.131578947	0.136986301	0.488372093	0.151162791	0.189655172	0.209677419	0.157142857	0.14084507	0.31147541	0.388059701	0.634146341	0.138888889	0.290322581	0.137931034	0.078431373	0.368421053	0.172413793	0.488372093	0.444444444	0.410714286	0.148648649	0.12987013	0.56097561	0.133333333	0.136986301	0.353846154	0.358490566	0.196428571	0.457627119	0.298245614	0.288135593	0.31884058	0.328358209	0.164383562	0.38	0.56097561	0.111111111	0.457627119	0.125	0.161764706	0.254545455	0.12962963	0.218181818	0.310344828	0.112676056	0.115384615	0.324324324	0.287878788	0.166666667	0.23943662	0.153846154	0.520833333	0.245614035	0.163934426	0.595744681	0.446428571	0.232876712	0.172413793	0.148648649	0.131578947	0.263888889	0.098765432	0.298245614	0.155172414	0.125	0.333333333	0.13559322	0.107692308	0.322580645	0.1375	0.270588235	0.12345679	0.275362319	0.210526316	0.148648649	0.064516129	0.175438596	0.080808081	0.349206349	0.213333333	0.142857143	0.4	0.192307692	0.396825397	0.138888889	0.17721519	0.125	0.294871795	0.175675676	0.144927536	0.229508197	0.5	0.5	0.327586207	0.18	0.134328358	0.086956522	0.177419355	0.164179104	0.358490566	0.2	0.147540984	0.142857143	0.444444444	0.376811594	0.634146341	0.307692308	0.547169811	0.103092784	0.177419355	0.2	0.205882353	0.131147541	0.31147541	0.179104478	0.14516129	0.161764706	0.180722892	0.125	0.152542373	0.146666667	0.242857143	0.115942029	0.141025641	0.175438596	0.168674699	0.347222222	0.210526316	0.163934426	0.56097561	0.177419355	0.510204082	0.273809524	0.25	0.440677966	0.157142857	0.26984127	0.166666667	0.173076923	0.189655172	0.144927536	0.146666667	0.184210526	0.154929577	0.197674419	0.166666667	0.096385542	0.463414634	0.163265306	0.175675676	0.135802469	0.359375	0.490909091	0.162162162	0.388888889	0.168674699	0.148648649	0.2875	0.14084507	0.271428571	0.096153846	0.313253012	0.158730159	0.121621622	0.078431373	0.242857143	0.179104478	0.142857143	0.490909091	0.136986301	0.5	0.12987013	0.177419355	0.205882353	0.164383562	0.346938776	0.098765432	0.135135135	0.148648649	0.482758621	0.136363636	0.23943662	0.166666667	0.339285714	0.342105263	0.448275862	0.164556962	0.11627907	0.287671233	0.323943662	0.152777778	0.510638298	0.194444444	0.488372093	0.466666667	0.267605634	0.144927536	0.154929577	0.115384615	0.183098592	0.140625	0.253731343	0.131578947	0.150684932	0.235294118	0.488372093	0.490909091	0.488372093	0.210526316	0.148648649	0.171875	0.205882353	0.189655172	0.214285714	0.147058824	0.148648649	0.22972973	0.220779221	0.275862069	0.181818182	0.168674699	0.161290323	0.375	0.176470588	0.305555556	0.14084507	0.135135135	0.164383562	0.128571429	0.490909091	0.232142857	0.173333333	0.473684211	0.183333333	0.538461538	0.166666667	0.413793103	0.141025641	0.490909091	0.189655172	0.115942029	0.157142857	0.15942029	0.14084507	0.135135135	0.203389831	0.175675676	0.131578947	0.147058824	0.136363636	0.142857143	0.170731707	0.316666667	0.28358209	0.1875	0.253731343	0.108433735	0.130434783	0.270588235	0.128571429	0.158730159	0.31884058	0.164383562	0.303797468	0.352941176	0.175675676	0.309090909	0.135135135	0.152777778	0.144927536
CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	0.226666667	0.233766234	0.418181818	0.446428571	0.265625	0.208333333	0.182795699	0.378787879	0.65	0.388888889	0.446428571	0.180722892	0.396825397	0.32	0.446428571	0.333333333	0.458333333	0.294117647	0.15625	0.238095238	0.349206349	0.180851064	0.222222222	0.449275362	0.483333333	0.188888889	0.231707317	0.197183099	0.182926829	0.243243243	0.23943662	0.352941176	0.179775281	0.24	0.548387097	0.2	0.345238095	0.65	0.227848101	0.32	0.349206349	0.23655914	0.173913043	0.173469388	0.204819277	0.227848101	0.322033898	0.164705882	0.322033898	0.233766234	0.25	0.660714286	0.1875	0.142857143	0.538461538	0.175	0.324675325	0.205128205	0.446428571	0.192307692	0.4	0.2875	0.322033898	0.2	0.433333333	0.369863014	0.197183099	0.310344828	0.416666667	0.304347826	0.269230769	0.2	0.209876543	0.507692308	0.171428571	0.222222222	0.514705882	0.32	0.324675325	0.323943662	0.294871795	0.811320755	0.1875	0.231707317	0.151515152	0.446428571	0.23943662	0.261363636	1	0.265625	0.166666667	0.202247191	0.53125	0.230769231	0.171428571	1	0.548387097	0.446428571	0.222222222	0.415384615	0.356164384	0.197802198	0.2125	0.15942029	0.258064516	0.202380952	0.294871795	0.446153846	0.538461538	0.1875	0.222222222	0.264705882	0.446428571	0.202531646	0.380952381	0.446428571	0.261363636	0.151515152	0.811320755	0.418181818	0.228571429	0.191780822	0.236842105	0.204819277	0.222222222	0.328947368	0.313131313	0.180851064	0.345679012	0.811320755	0.294871795	0.236111111	0.207317073	0.811320755	0.32	0.380952381	0.222222222	0.484848485	0.136986301	0.223880597	0.375	0.32	0.457627119	1	0.2125	0.211764706	0.217391304	0.21686747	0.191780822	0.369230769	0.246153846	0.14516129	0.265625	0.1875	0.44	0.147826087	0.195121951	0.406779661	0.204819277	0.228571429	0.32	0.246575342	0.1875	0.2	0.129411765	0.322033898	0.115942029	0.175257732	0.317073171	0.16	0.206896552	0.405405405	0.208955224	0.197183099	0.174603175	0.246153846	0.195121951	0.333333333	0.166666667	0.333333333	0.2125	0.202380952	0.181818182	0.25	0.134328358	0.166666667	0.410958904	0.202380952	0.388888889	0.465753425	0.215189873	0.264705882	0.231707317	0.222222222	0.291666667	0.548387097	0.264705882	0.25	0.403508772	0.418181818	0.225352113	0.181818182	0.811320755	0.264705882	0.446428571	0.202380952	0.482142857	0.1875	0.292682927	0.65	0.219178082	0.207142857	0.322033898	0.2125	0.197183099	0.575757576	0.378787879	0.246376812	0.202247191	0.446428571	0.363636364	0.231884058	0.555555556	0.32	0.19047619	0.182926829	0.322033898	0.22826087	0.317460317	0.271428571	0.1875	0.1875	0.424242424	0.573529412	0.446428571	0.2	0.253333333	0.189473684	0.158878505	0.372093023	0.223880597	0.322033898	0.508196721	0.660714286	0.32	0.294871795	0.418181818	0.223880597	0.310810811	0.5	0.264705882	0.246153846	0.428571429	0.222222222	0.25	0.458333333	0.410958904	0.222222222	0.317460317	0.418181818	0.175438596	1	0.115942029	0.192307692	0.299145299	0.388888889	0.265625	0.319587629	0.1625	0.174418605	0.4	0.356164384	0.195121951	0.342105263	0.435483871	0.403225806	0.164383562	0.25	0.534482759	0.484375	0.283950617	0.223880597	0.207317073	0.219512195	0.544117647	0.226190476	0.294117647	0.208955224	0.262295082	0.358024691	0.125	0.194444444	0.432835821	0.193181818	0.311827957	0.206896552	0.324675325	0.257575758	0.32	0.095890411	0.265625	0.163461538	0.47761194	0.4	0.457142857	0.305084746	0.258823529	0.821428571	0.215189873	0.188888889	0.211267606	0.337209302	0.231707317	0.17721519	0.171052632	0.393939394	0.38028169	0.358208955	0.257142857	0.232876712	0.175257732	0.191780822	0.277777778	0.264705882	0.15942029	0.150684932	0.214285714	0.415384615	0.397435897	0.446428571	0.303370787	0.548387097	0.174757282	0.191780822	0.256410256	0.263157895	0.537037037	0.446153846	0.223684211	0.214285714	0.192307692	0.302325581	0.268292683	0.123287671	0.204819277	0.294871795	0.281690141	0.2875	0.265625	0.180851064	0.337349398	0.257575758	0.197183099	0.418181818	0.242857143	0.375	0.32967033	0.268292683	0.375	0.1875	0.342857143	0.166666667	0.136363636	0.169014085	0.192307692	0.204819277	0.253012048	0.246753247	0.329545455	0.166666667	0.220930233	0.345454545	0.14516129	0.231707317	0.191011236	0.578125	0.811320755	0.204819277	0.289855072	0.180851064	0.32	0.258064516	0.233766234	0.320512821	0.153153153	0.382022472	0.191780822	0.168674699	0.158878505	0.294871795	0.192307692	0.160493827	0.811320755	0.310810811	0.369230769	0.294871795	0.225352113	0.263157895	0.222222222	0.230769231	0.256097561	0.166666667	0.32	0.428571429	0.253521127	0.342105263	0.178947368	0.369230769	0.397590361	0.507692308	0.204545455	0.170212766	0.479452055	0.384615385	0.243589744	0.416666667	0.265822785	0.322033898	0.355932203	0.677419355	0.192307692	0.230769231	0.188235294	0.240506329	0.191780822	0.507692308	0.219512195	0.240506329	0.289473684	0.322033898	0.811320755	0.322033898	0.257575758	0.32	0.236111111	0.263157895	0.202898551	0.154929577	0.210526316	0.32	0.280487805	0.402597403	0.294117647	0.161764706	0.180851064	0.228571429	0.324675325	0.160493827	0.367088608	0.1875	0.166666667	0.222222222	0.192307692	0.811320755	0.257575758	0.259259259	0.484848485	0.25	0.382352941	0.150684932	0.315068493	0.240963855	0.811320755	0.317460317	0.22972973	0.1875	0.205128205	0.319444444	0.195121951	0.197183099	0.231707317	0.219512195	0.164556962	0.328358209	0.21875	0.182795699	0.388059701	0.538461538	0.232876712	0.507692308	0.164835165	0.164556962	0.340659341	0.192307692	0.191780822	0.458333333	0.222222222	0.392857143	0.432432432	0.231707317	0.211267606	0.180722892	0.197530864	0.223684211
CC(C)c1ccc(CSC[C@H](NC(=O)[C@@H](CS)Cc2ccccc2)C(O)=O)cc1	0.328358209	0.260273973	0.102941176	0.164179104	0.392857143	0.37704918	0.320987654	0.128205128	0.246753247	0.309090909	0.164179104	0.283783784	0.103896104	0.230769231	0.164179104	0.1125	0.146067416	0.231884058	0.109375	0.363636364	0.438596491	0.255813953	0.246753247	0.243589744	0.323076923	0.3	0.240506329	0.389830508	0.287671233	0.126582278	0.666666667	0.287356322	0.172413793	0.384615385	0.273972603	0.291666667	0.325301205	0.246753247	0.287671233	0.230769231	0.438596491	0.287356322	0.265060241	0.302325581	0.243589744	0.492063492	0.102941176	0.454545455	0.102941176	0.260273973	0.123287671	0.232876712	0.314285714	0.203125	0.243589744	0.181818182	0.2375	0.596491228	0.164179104	0.267605634	0.142857143	0.298701299	0.102941176	0.581818182	0.136986301	0.141176471	0.576923077	0.144329897	0.253164557	0.225352113	0.263157895	0.372881356	0.1875	0.25	0.295081967	0.246753247	0.234567901	0.230769231	0.2375	0.378787879	0.324324324	0.256756757	0.314285714	0.240506329	0.280701754	0.164179104	0.666666667	0.24137931	0.2125	0.444444444	0.275362319	0.268292683	0.417910448	0.425925926	0.295081967	0.2125	0.273972603	0.164179104	0.246753247	0.155844156	0.263157895	0.191011236	0.305555556	0.241935484	0.1953125	0.38028169	0.225	0.166666667	0.243589744	0.121212121	0.246753247	0.169014085	0.164179104	0.295774648	0.105263158	0.164179104	0.317073171	0.25862069	0.256756757	0.102941176	0.317460317	0.35483871	0.22972973	0.243589744	0.246753247	0.225	0.233009709	0.317073171	0.204545455	0.256756757	0.225	0.365079365	0.230769231	0.256756757	0.230769231	0.105263158	0.156626506	0.357142857	0.290322581	0.410714286	0.244186047	0.230769231	0.169014085	0.2125	1	0.234567901	0.421052632	0.306666667	0.37704918	0.146666667	0.147058824	0.079365079	0.368421053	0.483870968	0.296296296	0.29	0.217948718	0.111111111	0.347222222	0.360655738	0.230769231	0.375	0.483870968	0.280487805	0.148148148	0.102941176	0.15625	0.321428571	0.141304348	0.253731343	0.307692308	0.328947368	0.444444444	0.322580645	0.183333333	0.147058824	0.217948718	0.327868852	0.275362319	0.24742268	0.305555556	0.38028169	0.086956522	0.123287671	0.177419355	0.275362319	0.219512195	0.38028169	0.309090909	0.268292683	0.192307692	0.169014085	0.324324324	0.246753247	0.304347826	0.291666667	0.169014085	0.413793103	0.1	0.102941176	0.35483871	0.173333333	0.256756757	0.169014085	0.164179104	0.38028169	0.26984127	0.483870968	0.256097561	0.246753247	0.365079365	0.169014085	0.102941176	0.382352941	0.438596491	0.21686747	0.128205128	0.406779661	0.268292683	0.164179104	0.27173913	0.171428571	0.266666667	0.230769231	0.293333333	0.305555556	0.102941176	0.264367816	0.333333333	0.303030303	0.314285714	0.483870968	0.151898734	0.253012048	0.164179104	0.291666667	0.181818182	0.208791209	0.260416667	0.352941176	0.612244898	0.102941176	0.253521127	0.232876712	0.230769231	0.324324324	0.102941176	0.385964912	0.236842105	0.285714286	0.169014085	0.147058824	0.276315789	0.164383562	0.144736842	0.146067416	0.219512195	0.246753247	0.081081081	0.102941176	0.235849057	0.2125	0.121212121	0.323529412	0.192	0.309090909	0.392857143	0.19047619	0.232876712	0.324324324	0.238636364	0.371428571	0.266666667	0.207317073	0.34375	0.135135135	0.154929577	0.413793103	0.194444444	0.295774648	0.364864865	0.612244898	0.230769231	0.492307692	0.228915663	0.149425287	0.231884058	0.444444444	0.37037037	0.163043478	0.2	0.169014085	0.1625	0.228915663	0.214285714	0.324675325	0.2375	0.509433962	0.230769231	0.149253731	0.444444444	0.282608696	0.246753247	0.2	0.285714286	0.057142857	0.253012048	0.207317073	0.309859155	0.268292683	0.360655738	0.230769231	0.240506329	0.25	0.28358209	0.171052632	0.172839506	0.128205128	0.205607477	0.298507463	0.321428571	0.37704918	0.348484848	0.169014085	0.241935484	0.396551724	0.356164384	0.186666667	0.23255814	0.164179104	0.13	0.273972603	0.242105263	0.37704918	0.217948718	0.24	0.290322581	0.166666667	0.40625	0.28125	0.323529412	0.147368421	0.2625	0.082191781	0.276315789	0.225	0.257142857	0.204819277	0.444444444	0.255813953	0.285714286	0.509433962	0.366666667	0.102941176	0.423728814	0.133333333	0.268817204	0.231707317	0.170731707	0.314285714	0.281690141	0.275362319	0.058823529	0.333333333	0.304347826	0.276315789	0.278481013	0.256756757	0.325581395	0.275362319	0.291139241	0.075757576	0.079365079	0.240506329	0.131868132	0.209876543	0.256756757	0.243589744	0.088607595	0.255813953	0.230769231	0.163265306	0.352941176	0.282051282	0.201923077	0.224489796	0.35483871	0.323943662	0.260416667	0.225	0.363636364	0.338235294	0.256756757	0.236842105	0.131578947	0.324324324	0.135135135	0.223684211	0.246753247	0.166666667	0.282051282	0.461538462	0.230769231	0.310810811	0.323076923	0.207317073	0.252873563	0.146666667	0.298850575	0.266666667	0.271604938	0.289156627	0.381578947	0.296296296	0.27027027	0.138888889	0.227848101	0.102941176	0.084507042	0.202380952	0.304347826	0.388059701	0.139534884	0.1875	0.3125	0.25	0.347222222	0.357142857	0.233766234	0.102941176	0.256756757	0.102941176	0.509433962	0.230769231	0.409836066	0.24	0.31147541	0.295081967	0.253521127	0.230769231	0.259259259	0.25	0.25	0.245901639	0.255813953	0.360655738	0.125	0.338235294	0.206896552	0.483870968	0.461538462	0.246753247	0.343283582	0.256756757	0.142857143	0.222222222	0.283783784	0.438596491	0.213333333	0.227272727	0.120481928	0.369863014	0.256756757	0.333333333	0.257142857	0.314285714	0.22972973	0.373134328	0.283783784	0.438596491	0.240506329	0.328767123	0.253521127	0.28358209	0.339285714	0.273809524	0.168831169	0.243589744	0.144736842	0.25	0.226190476	0.236111111	0.265957447	0.343283582	0.35483871	0.146067416	0.246753247	0.225806452	0.240963855	0.240506329	0.152777778	0.283783784	0.287671233	0.323529412
OC(=O)CN1c2ccccc2C=CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.217948718	0.661016949	0.125	0.150684932	0.35483871	0.232876712	0.20212766	0.175	0.214285714	0.21875	0.150684932	0.174418605	0.12345679	0.416666667	0.150684932	0.117647059	0.2	0.22972973	0.132352941	0.246153846	0.222222222	0.212765957	0.7	0.197674419	0.277777778	0.195652174	0.677419355	0.222222222	0.176470588	0.202531646	0.22972973	0.282608696	0.255813953	0.215189873	0.269230769	0.178571429	0.234042553	0.214285714	0.282051282	0.416666667	0.222222222	0.18	0.206521739	0.18	0.634920635	0.298701299	0.14084507	0.214285714	0.14084507	0.661016949	0.157894737	0.230769231	0.225	0.092105263	0.211764706	0.141176471	0.458333333	0.197530864	0.150684932	0.170731707	0.160493827	0.308641975	0.14084507	0.328571429	0.141025641	0.131868132	0.23943662	0.193877551	0.206896552	0.223684211	0.214285714	0.225352113	0.134831461	0.231707317	0.197183099	0.7	0.204545455	0.416666667	0.458333333	0.2125	0.209302326	0.222222222	0.225	0.677419355	0.161764706	0.150684932	0.22972973	0.325581395	0.211764706	0.253731343	0.189873418	0.222222222	0.278481013	0.360655738	0.197183099	0.211764706	0.269230769	0.150684932	0.7	0.158536585	0.259259259	0.230769231	0.219512195	0.121621622	0.152173913	0.209302326	0.464788732	0.197530864	0.211764706	0.27173913	0.7	0.155844156	0.150684932	0.180722892	0.125	0.150684932	0.280898876	0.112676056	0.222222222	0.125	0.253521127	0.184210526	0.2125	0.634920635	0.7	0.405405405	0.198198198	0.212765957	0.417721519	0.222222222	0.464788732	0.226666667	0.5	0.222222222	0.416666667	0.125	0.2	0.202380952	0.116883117	0.349206349	0.284090909	0.416666667	0.155844156	0.211764706	0.234567901	1	0.338461538	0.209302326	0.232876712	0.179487179	0.272727273	0.138461538	0.253731343	0.240506329	0.305882353	0.153846154	0.21686747	0.131578947	0.211764706	0.202702703	0.416666667	0.220779221	0.240506329	0.193548387	0.2375	0.14084507	0.111111111	0.193877551	0.193548387	0.139240506	0.227272727	0.320987654	0.3125	0.173333333	0.425925926	0.272727273	0.21686747	0.225352113	0.189873418	0.198113208	0.219512195	0.209302326	0.173913043	0.157894737	0.097222222	0.189873418	0.247058824	0.209302326	0.21875	0.235955056	0.192771084	0.155844156	0.209302326	0.7	0.2	0.356164384	0.155844156	0.23943662	0.121621622	0.125	0.232876712	0.253333333	0.222222222	0.155844156	0.150684932	0.209302326	0.194444444	0.240506329	0.184782609	0.214285714	0.226666667	0.186206897	0.14084507	0.219512195	0.205479452	0.188888889	0.175	0.236111111	0.222222222	0.150684932	0.205882353	0.222222222	0.202380952	0.416666667	0.197674419	0.162790698	0.14084507	0.234042553	0.211267606	0.243243243	0.225	0.240506329	0.227848101	0.208791209	0.150684932	0.178571429	0.141176471	0.414634146	0.175925926	0.222222222	0.268656716	0.14084507	0.266666667	0.230769231	0.416666667	0.209302326	0.125	0.25	0.408450704	0.329113924	0.155844156	0.272727273	0.240963855	0.197368421	0.134146341	0.2	0.247058824	0.7	0.102564103	0.125	0.141666667	0.211764706	0.142857143	0.215189873	0.156716418	0.21875	0.35483871	0.159292035	0.170731707	0.283950617	0.223404255	0.275	0.278481013	0.166666667	0.314285714	0.153846154	0.142857143	0.23943662	0.194805195	0.361111111	0.35443038	0.268656716	0.5	0.197674419	0.2	0.152173913	0.22972973	0.3125	0.25	0.189473684	0.12	0.271428571	0.222222222	0.459459459	0.179245283	0.2	0.458333333	0.264705882	0.416666667	0.064102564	0.253731343	0.169811321	0.228915663	0.2	0.206896552	0.111111111	0.208791209	0.206896552	0.222222222	0.222222222	0.253521127	0.372093023	0.677419355	0.185185185	0.194805195	0.158536585	0.134831461	0.175	0.184210526	0.207792208	0.193877551	0.232876712	0.217948718	0.155844156	0.106666667	0.242857143	0.280487805	0.158536585	0.191489362	0.150684932	0.155339806	0.269230769	0.169811321	0.232876712	0.188235294	0.571428571	0.194444444	0.197530864	0.246753247	0.205479452	0.170731707	0.18556701	0.320987654	0.118421053	0.170454545	0.464788732	0.189873418	0.358974359	0.253731343	0.212765957	0.2	0.264705882	0.189189189	0.125	0.323529412	0.1375	0.215686275	0.163043478	0.133333333	0.225	0.25974026	0.189873418	0.098591549	0.194444444	0.185185185	0.170454545	0.229885057	0.178571429	0.224489796	0.189873418	0.2	0.132352941	0.138461538	0.677419355	0.282352941	0.209302326	0.222222222	0.634920635	0.12195122	0.212765957	0.416666667	0.132075472	0.209876543	0.308641975	0.129310345	0.2	0.184210526	0.282051282	0.175925926	0.464788732	0.2	0.197530864	0.222222222	0.408450704	0.135802469	0.209302326	0.2	0.222222222	0.7	0.136986301	0.204545455	0.21686747	0.416666667	0.226190476	0.226666667	0.166666667	0.210526316	0.164556962	0.226804124	0.24691358	0.557142857	0.177083333	0.247191011	0.247191011	0.470588235	0.128205128	0.256097561	0.14084507	0.121621622	0.202247191	0.185185185	0.285714286	0.181818182	0.21686747	0.2	0.231707317	0.197674419	0.21686747	0.485294118	0.14084507	0.222222222	0.14084507	0.264705882	0.416666667	0.260273973	0.571428571	0.194444444	0.118421053	0.172839506	0.416666667	0.227272727	0.21978022	0.197368421	0.108108108	0.212765957	0.202702703	0.129032258	0.127906977	0.21978022	0.240506329	0.21686747	0.7	0.315068493	0.222222222	0.28358209	0.52173913	0.346666667	0.333333333	0.154761905	0.101265823	0.125	0.204545455	0.222222222	0.211267606	0.175	0.225	0.2125	0.209876543	0.174418605	0.205479452	0.677419355	0.211764706	0.130952381	0.194805195	0.246153846	0.215053763	0.2	0.211764706	0.1625	0.231707317	0.147368421	0.172839506	0.201923077	0.315068493	0.184210526	0.2	0.7	0.212121212	0.238636364	0.677419355	0.141025641	0.174418605	0.176470588	0.230769231
OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	0.433962264	0.385964912	0.087719298	0.120689655	0.625	0.543478261	0.323943662	0.153846154	0.257575758	0.404761905	0.120689655	0.322580645	0.090909091	0.257575758	0.120689655	0.101449275	0.171052632	0.2	0.115384615	0.55	0.4375	0.283783784	0.360655738	0.253731343	0.280701754	0.338235294	0.349206349	0.533333333	0.327868852	0.151515152	0.411764706	0.434782609	0.155844156	0.480769231	0.290322581	0.333333333	0.276315789	0.257575758	0.372881356	0.257575758	0.4375	0.302631579	0.295774648	0.356164384	0.35483871	0.528301887	0.107142857	0.406779661	0.107142857	0.385964912	0.131147541	0.283333333	0.436363636	0.20754717	0.253731343	0.181818182	0.34375	0.368421053	0.120689655	0.305084746	0.136363636	0.474576271	0.107142857	0.644444444	0.129032258	0.135135135	0.682926829	0.166666667	0.28358209	0.233333333	0.169014085	0.619047619	0.108108108	0.261538462	0.434782609	0.360655738	0.242857143	0.257575758	0.34375	0.56	0.349206349	0.26984127	0.436363636	0.349206349	0.395348837	0.120689655	0.411764706	0.319444444	0.217391304	0.585365854	0.339285714	0.3	0.301587302	0.882352941	0.434782609	0.217391304	0.290322581	0.120689655	0.360655738	0.151515152	0.276923077	0.24	0.35	0.254901961	0.196581197	0.416666667	0.349206349	0.181818182	0.253731343	0.139534884	0.360655738	0.129032258	0.120689655	0.338983051	0.092307692	0.120689655	0.266666667	0.276595745	0.26984127	0.087719298	0.346153846	0.448979592	0.3	0.35483871	0.360655738	0.25	0.266666667	0.319444444	0.309859155	0.26984127	0.349206349	0.520833333	0.360655738	0.26984127	0.257575758	0.092307692	0.169014085	0.438596491	0.264150943	0.833333333	0.446153846	0.257575758	0.147540984	0.217391304	0.421052632	0.338461538	1	0.349206349	0.577777778	0.158730159	0.181818182	0.1	0.413043478	0.436363636	0.4375	0.247311828	0.28125	0.098360656	0.3125	0.555555556	0.257575758	0.470588235	0.436363636	0.314285714	0.176470588	0.107142857	0.109090909	0.38028169	0.164556962	0.14516129	0.369230769	0.466666667	0.413043478	0.408163265	0.208333333	0.181818182	0.28125	0.446808511	0.339285714	0.285714286	0.35	0.416666667	0.107142857	0.131147541	0.224489796	0.339285714	0.242857143	0.49122807	0.404761905	0.263888889	0.15942029	0.129032258	0.349206349	0.360655738	0.305084746	0.428571429	0.129032258	0.533333333	0.084745763	0.087719298	0.448979592	0.209677419	0.26984127	0.129032258	0.120689655	0.416666667	0.31372549	0.436363636	0.267605634	0.257575758	0.586956522	0.186046512	0.107142857	0.421052632	0.5	0.205479452	0.153846154	0.37254902	0.3	0.120689655	0.3	0.189655172	0.261538462	0.257575758	0.3125	0.35	0.107142857	0.347222222	0.395833333	0.520833333	0.436363636	0.436363636	0.181818182	0.263888889	0.120689655	0.333333333	0.130434783	0.293333333	0.285714286	0.307692308	0.609756098	0.107142857	0.333333333	0.283333333	0.257575758	0.349206349	0.087719298	0.571428571	0.265625	0.457627119	0.129032258	0.181818182	0.333333333	0.125	0.104477612	0.171052632	0.242857143	0.360655738	0.063492063	0.087719298	0.255319149	0.217391304	0.173076923	0.4	0.182608696	0.404761905	0.625	0.204301075	0.305084746	0.574074074	0.230769231	0.276923077	0.261538462	0.211267606	0.553191489	0.126984127	0.112903226	0.533333333	0.196721311	0.519230769	0.442622951	0.609756098	0.360655738	0.37704918	0.236111111	0.175675676	0.2	0.413043478	0.648648649	0.189873418	0.25	0.206896552	0.194029851	0.328358209	0.218390805	0.348484848	0.34375	0.595238095	0.257575758	0.066666667	0.585365854	0.346153846	0.276923077	0.236111111	0.303030303	0.070175439	0.378787879	0.211267606	0.428571429	0.3	0.52173913	0.375	0.349206349	0.262295082	0.351851852	0.169230769	0.138888889	0.153846154	0.195876289	0.423076923	0.324324324	0.577777778	0.407407407	0.129032258	0.254901961	0.333333333	0.535714286	0.134328358	0.256756757	0.120689655	0.176470588	0.290322581	0.265060241	0.577777778	0.242424242	0.379310345	0.34	0.181818182	0.54	0.352941176	0.4	0.170731707	0.396825397	0.081967213	0.3125	0.349206349	0.271186441	0.260869565	0.585365854	0.283783784	0.266666667	0.595238095	0.468085106	0.087719298	0.651162791	0.125	0.3125	0.173333333	0.152777778	0.436363636	0.392857143	0.339285714	0.072727273	0.456521739	0.350877193	0.3125	0.333333333	0.212121212	0.328947368	0.339285714	0.390625	0.094339623	0.1	0.349206349	0.153846154	0.25	0.26984127	0.35483871	0.089552239	0.283783784	0.257575758	0.134831461	0.436363636	0.380952381	0.217391304	0.244186047	0.448979592	0.557692308	0.285714286	0.349206349	0.375	0.368421053	0.26984127	0.265625	0.123076923	0.349206349	0.163934426	0.25	0.360655738	0.122807018	0.338461538	0.490909091	0.257575758	0.3125	0.431372549	0.211267606	0.28	0.140625	0.282051282	0.301587302	0.428571429	0.342857143	0.295774648	0.352941176	0.327868852	0.095238095	0.292307692	0.107142857	0.084745763	0.205479452	0.350877193	0.632653061	0.164383562	0.171428571	0.448979592	0.261538462	0.423728814	0.301587302	0.366666667	0.107142857	0.26984127	0.107142857	0.595238095	0.257575758	0.489795918	0.379310345	0.34	0.269230769	0.225806452	0.257575758	0.308823529	0.295774648	0.2	0.26	0.283783784	0.555555556	0.146666667	0.238095238	0.260273973	0.436363636	0.490909091	0.360655738	0.604166667	0.26984127	0.175438596	0.34375	0.413793103	0.682926829	0.181818182	0.236363636	0.111111111	0.380952381	0.26984127	0.395833333	0.315789474	0.436363636	0.3	0.462962963	0.322580645	0.5	0.349206349	0.37704918	0.288135593	0.327272727	0.377777778	0.287671233	0.184615385	0.253731343	0.15625	0.261538462	0.25	0.245901639	0.292682927	0.604166667	0.448979592	0.171052632	0.360655738	0.278481013	0.232876712	0.349206349	0.111111111	0.322580645	0.327868852	0.375
CC[C@H](C)[C@H](NC(C)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.347826087	0.215189873	0.112676056	0.108108108	0.322580645	0.491525424	0.305882353	0.135802469	0.204819277	0.245901639	0.108108108	0.253164557	0.155844156	0.176470588	0.108108108	0.107142857	0.204545455	0.171052632	0.071428571	0.338983051	0.303030303	0.178947368	0.204819277	0.202380952	0.2	0.35	0.2	0.409836066	0.441176471	0.120481928	0.289855072	0.333333333	0.127659574	0.566666667	0.276315789	0.310810811	0.1875	0.204819277	0.240506329	0.176470588	0.303030303	0.288888889	0.184782609	0.364705882	0.202380952	0.289473684	0.082191781	0.315789474	0.082191781	0.215189873	0.102564103	0.189873418	0.246753247	0.14084507	0.202380952	0.130952381	0.197674419	0.266666667	0.108108108	0.205128205	0.164556962	0.268292683	0.082191781	0.338235294	0.175675676	0.231707317	0.323076923	0.210526316	0.355263158	0.166666667	0.149425287	0.287878788	0.125	0.207317073	0.338709677	0.204819277	0.238095238	0.176470588	0.197674419	0.357142857	0.545454545	0.2125	0.246753247	0.2	0.203125	0.108108108	0.289855072	0.272727273	0.21686747	0.389830508	0.194805195	0.186813187	0.253164557	0.35	0.338709677	0.21686747	0.276315789	0.108108108	0.204819277	0.192307692	0.265822785	0.157894737	0.606557377	0.265625	0.319327731	0.436619718	0.2	0.158536585	0.202380952	0.105769231	0.204819277	0.115384615	0.108108108	0.246753247	0.1	0.108108108	0.272727273	0.203125	0.2125	0.112676056	0.5	0.442622951	0.1875	0.202380952	0.204819277	0.172413793	0.31	0.34939759	0.182795699	0.2125	0.2	0.451612903	0.204819277	0.2125	0.176470588	0.1	0.123595506	0.414285714	0.2	0.383333333	0.21978022	0.176470588	0.12987013	0.21686747	0.306666667	0.209302326	0.349206349	1	0.396825397	0.139240506	0.154929577	0.074626866	0.344262295	0.263157895	0.3625	0.33	0.178571429	0.105263158	0.383561644	0.298507463	0.176470588	0.508196721	0.263157895	0.415584416	0.127906977	0.082191781	0.147058824	0.306818182	0.197802198	0.157894737	0.796610169	0.265060241	0.28125	0.34375	0.171875	0.154929577	0.178571429	0.370967742	0.194805195	0.329787234	0.606557377	0.436619718	0.082191781	0.102564103	0.132352941	0.194805195	0.283950617	0.378378378	0.245901639	0.227272727	0.182926829	0.115384615	0.324675325	0.204819277	0.287671233	0.25974026	0.115384615	0.365079365	0.094594595	0.112676056	0.313432836	0.243243243	0.2125	0.115384615	0.108108108	0.436619718	0.333333333	0.263157895	0.289156627	0.204819277	0.285714286	0.205673759	0.082191781	0.38028169	0.409836066	0.235294118	0.135802469	0.318181818	0.186813187	0.108108108	0.32967033	0.131578947	0.207317073	0.176470588	0.603174603	0.38028169	0.082191781	0.325581395	0.235294118	0.267605634	0.246753247	0.263157895	0.202531646	0.255813953	0.108108108	0.310810811	0.130952381	0.2	0.262626263	0.265957447	0.338709677	0.082191781	0.273972603	0.189873418	0.176470588	0.545454545	0.112676056	0.406779661	0.180722892	0.2875	0.115384615	0.154929577	0.328947368	0.1125	0.12345679	0.204545455	0.283950617	0.204819277	0.063291139	0.112676056	0.421052632	0.21686747	0.114285714	0.253333333	0.26446281	0.245901639	0.322580645	0.372340426	0.205128205	0.378378378	0.269662921	0.234567901	0.178571429	0.170454545	0.323529412	0.128205128	0.102564103	0.365079365	0.216216216	0.28	0.280487805	0.338709677	0.204819277	0.328947368	0.204545455	0.155555556	0.171052632	0.28125	0.322033898	0.15625	0.154929577	0.175675676	0.168674699	0.191011236	0.28125	0.514285714	0.197674419	0.37704918	0.176470588	0.08	0.389830508	0.340659341	0.219512195	0.164835165	0.537313433	0.054054054	0.227272727	0.240963855	0.515625	0.213483146	0.359375	0.234042553	0.2	0.253333333	0.2	0.1625	0.125	0.135802469	0.209090909	0.281690141	0.352941176	0.396825397	0.453125	0.115384615	0.191176471	0.231884058	0.584615385	0.134146341	0.428571429	0.108108108	0.125	0.276315789	0.29787234	0.396825397	0.178571429	0.2125	0.253731343	0.158536585	0.424242424	0.228571429	0.540983607	0.20212766	0.220930233	0.064102564	0.294871795	0.2	0.243243243	0.168539326	0.389830508	0.178947368	0.382716049	0.37704918	0.409836066	0.112676056	0.353846154	0.155844156	0.326086957	0.141304348	0.149425287	0.246753247	0.25	0.194805195	0.055555556	0.333333333	0.253333333	0.294871795	0.220930233	0.197530864	0.191919192	0.194805195	0.413333333	0.086956522	0.074626866	0.2	0.114583333	0.172413793	0.2125	0.202380952	0.071428571	0.178947368	0.176470588	0.156862745	0.333333333	0.333333333	0.277227723	0.377777778	0.396825397	0.324324324	0.262626263	0.2	0.253333333	0.217948718	0.2125	0.180722892	0.168831169	0.545454545	0.128205128	0.182926829	0.204819277	0.109589041	0.485714286	0.253164557	0.176470588	0.328947368	0.285714286	0.170454545	0.177083333	0.125	0.444444444	0.253164557	0.258823529	0.275862069	0.224719101	0.26744186	0.225	0.116883117	0.24691358	0.082191781	0.094594595	0.206896552	0.253333333	0.590163934	0.133333333	0.137931034	0.353846154	0.207317073	0.422535211	0.356164384	0.207317073	0.082191781	0.2125	0.082191781	0.37704918	0.176470588	0.323529412	0.2125	0.37704918	0.185714286	0.207792208	0.176470588	0.247058824	0.26744186	0.171052632	0.194029851	0.178947368	0.298507463	0.119565217	0.1875	0.238636364	0.263157895	0.253164557	0.204819277	0.27027027	0.2125	0.135135135	0.197674419	0.285714286	0.34375	0.158536585	0.180555556	0.102272727	0.368421053	0.2125	0.235294118	0.226666667	0.246753247	0.1875	0.432835821	0.455882353	0.409836066	0.2	0.553846154	0.273972603	0.232876712	0.253968254	0.21978022	0.189873418	0.202380952	0.1375	0.207317073	0.671875	0.823529412	0.336956522	0.27027027	0.396825397	0.204545455	0.204819277	0.311111111	0.273809524	0.2	0.101265823	0.269230769	0.240506329	0.566666667
CC(C)C[C@H](S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.362068966	0.261538462	0.120689655	0.152542373	0.47826087	0.541666667	0.276315789	0.114285714	0.28358209	0.291666667	0.152542373	0.370967742	0.119402985	0.194444444	0.152542373	0.112676056	0.12195122	0.19047619	0.109090909	0.413043478	0.384615385	0.240506329	0.246376812	0.279411765	0.206349206	0.362318841	0.23943662	0.714285714	0.448275862	0.112676056	0.363636364	0.5	0.12195122	0.538461538	0.257575758	0.317460317	0.219512195	0.28358209	0.292307692	0.194444444	0.384615385	0.243902439	0.25	0.342105263	0.242857143	0.423728814	0.101694915	0.433333333	0.101694915	0.261538462	0.161290323	0.212121212	0.547169811	0.218181818	0.225352113	0.191176471	0.236111111	0.35	0.152542373	0.26984127	0.164179104	0.343283582	0.101694915	0.452830189	0.158730159	0.208333333	0.469387755	0.134831461	0.390625	0.305084746	0.178082192	0.42	0.133333333	0.231884058	0.533333333	0.246376812	0.216216216	0.194444444	0.236111111	0.5	0.466666667	0.23880597	0.547169811	0.23943662	0.615384615	0.152542373	0.363636364	0.324324324	0.191780822	0.511111111	0.278688525	0.253333333	0.268656716	0.595238095	0.533333333	0.191780822	0.257575758	0.152542373	0.246376812	0.179104478	0.246376812	0.2	0.37704918	0.288461538	0.254385965	0.419354839	0.23943662	0.125	0.225352113	0.097826087	0.246376812	0.158730159	0.152542373	0.322580645	0.174603175	0.152542373	0.324324324	0.4	0.23880597	0.120689655	0.303571429	0.608695652	0.246153846	0.242857143	0.246376812	0.189189189	0.244680851	0.272727273	0.215189873	0.23880597	0.23943662	0.52	0.246376812	0.23880597	0.194444444	0.174603175	0.131578947	0.49122807	0.37254902	0.568181818	0.293333333	0.194444444	0.177419355	0.191780822	0.37704918	0.232876712	0.577777778	0.396825397	1	0.117647059	0.133333333	0.094339623	0.36	0.344262295	0.507936508	0.337078652	0.231884058	0.186440678	0.338461538	0.403846154	0.194444444	0.418181818	0.344262295	0.338028169	0.185714286	0.101694915	0.142857143	0.278481013	0.117647059	0.174603175	0.415384615	0.444444444	0.307692308	0.531914894	0.150943396	0.133333333	0.231884058	0.448979592	0.278688525	0.261363636	0.37704918	0.419354839	0.101694915	0.161290323	0.211538462	0.278688525	0.2	0.353846154	0.291666667	0.220779221	0.152777778	0.158730159	0.313432836	0.246376812	0.290322581	0.338709677	0.158730159	0.565217391	0.116666667	0.120689655	0.345454545	0.21875	0.23880597	0.158730159	0.152542373	0.419354839	0.25	0.344262295	0.309859155	0.28358209	0.407407407	0.190839695	0.101694915	0.35483871	0.674418605	0.181818182	0.114285714	0.327272727	0.253333333	0.152542373	0.273809524	0.142857143	0.231884058	0.194444444	0.45	0.555555556	0.101694915	0.351351351	0.296296296	0.357142857	0.547169811	0.344262295	0.125	0.287671233	0.152542373	0.317460317	0.173913043	0.204819277	0.233333333	0.296296296	0.468085106	0.101694915	0.253968254	0.212121212	0.194444444	0.466666667	0.120689655	0.4375	0.2	0.348484848	0.158730159	0.133333333	0.45	0.153846154	0.132352941	0.12195122	0.2	0.246376812	0.076923077	0.120689655	0.32967033	0.191780822	0.163636364	0.379310345	0.168067227	0.291666667	0.47826087	0.32183908	0.25	0.517241379	0.192771084	0.246376812	0.214285714	0.289855072	0.407407407	0.213114754	0.142857143	0.565217391	0.1875	0.366666667	0.358208955	0.468085106	0.246376812	0.338461538	0.226666667	0.153846154	0.19047619	0.307692308	0.391304348	0.154761905	0.236363636	0.140625	0.152777778	0.226666667	0.252873563	0.46031746	0.236111111	0.52173913	0.194444444	0.098360656	0.511111111	0.317073171	0.228571429	0.179487179	0.348484848	0.066666667	0.253333333	0.186666667	0.296875	0.253333333	0.403846154	0.275	0.23943662	0.25	0.288135593	0.196969697	0.214285714	0.114285714	0.155339806	0.350877193	0.328947368	1	0.462962963	0.158730159	0.367346939	0.314814815	0.534482759	0.215384615	0.352112676	0.152542373	0.144444444	0.257575758	0.24137931	1	0.197183099	0.257575758	0.272727273	0.125	0.70212766	0.333333333	0.538461538	0.125	0.3	0.078125	0.298507463	0.23943662	0.238095238	0.2	0.511111111	0.240506329	0.361111111	0.52173913	0.636363636	0.120689655	0.608695652	0.153846154	0.35	0.151898734	0.178082192	0.547169811	0.306451613	0.278688525	0.068965517	0.555555556	0.333333333	0.298507463	0.263888889	0.220588235	0.223529412	0.278688525	0.393939394	0.089285714	0.094339623	0.23943662	0.107142857	0.189189189	0.23880597	0.242857143	0.085714286	0.240506329	0.194444444	0.195402299	0.389830508	0.304347826	0.210526316	0.222222222	0.720930233	0.527272727	0.233333333	0.23943662	0.355932203	0.306451613	0.23880597	0.2	0.151515152	0.466666667	0.121212121	0.202898551	0.246376812	0.155172414	0.343283582	0.349206349	0.194444444	0.426229508	0.357142857	0.289855072	0.2375	0.117647059	0.320512821	0.25	0.309859155	0.276315789	0.266666667	0.376811594	0.253731343	0.125	0.225352113	0.101694915	0.098360656	0.181818182	0.333333333	0.62745098	0.113924051	0.118421053	0.48	0.231884058	0.553571429	0.287878788	0.25	0.101694915	0.23880597	0.101694915	0.52173913	0.194444444	0.52	0.257575758	0.489361702	0.301886792	0.234375	0.194444444	0.260273973	0.301369863	0.19047619	0.294117647	0.240506329	0.403846154	0.141025641	0.265625	0.202531646	0.344262295	0.349206349	0.246376812	0.428571429	0.23880597	0.129032258	0.236111111	0.328125	0.636363636	0.265625	0.290909091	0.121621622	0.304347826	0.23880597	0.296296296	0.258064516	0.547169811	0.246153846	0.607843137	0.307692308	0.674418605	0.23943662	0.403225806	0.316666667	0.266666667	0.274509804	0.293333333	0.126760563	0.225352113	0.115942029	0.231884058	0.347826087	0.362068966	0.313253012	0.428571429	0.720930233	0.12195122	0.246376812	0.283950617	0.192307692	0.23943662	0.140625	0.370967742	0.3125	0.403508772
OC(=O)[C@@H]1Cc2ccccc2CN1C(=O)CCC(=O)N1CCC[C@H]1C(O)=O	0.14084507	0.2	0.367346939	0.37254902	0.166666667	0.151515152	0.112359551	0.481481481	0.375	0.185185185	0.37254902	0.12987013	0.350877193	0.222222222	0.37254902	0.285714286	0.342857143	0.350877193	0.211538462	0.175438596	0.15625	0.176470588	0.222222222	0.253521127	0.471698113	0.11627907	0.232876712	0.121212121	0.102564103	0.446428571	0.149253731	0.253012048	0.236842105	0.154929577	0.393442623	0.148648649	0.214285714	0.375	0.194444444	0.222222222	0.15625	0.106382979	0.182926829	0.106382979	0.171052632	0.131578947	0.522727273	0.142857143	0.522727273	0.2	0.213114754	0.413793103	0.135135135	0.095238095	0.253521127	0.136986301	0.3	0.136986301	0.37254902	0.154929577	0.333333333	0.393939394	0.522727273	0.144927536	0.315789474	0.289855072	0.174603175	0.197674419	0.31884058	0.490566038	0.257142857	0.177419355	0.191780822	0.298507463	0.14516129	0.222222222	0.226666667	0.222222222	0.3	0.136986301	0.125	0.393442623	0.135135135	0.232876712	0.083333333	0.37254902	0.149253731	0.149425287	0.369230769	0.166666667	0.15942029	0.215189873	0.403225806	0.169491525	0.14516129	0.369230769	0.393442623	0.37254902	0.222222222	0.35	0.257142857	0.256410256	0.146666667	0.095238095	0.178861789	0.125	0.267605634	0.482142857	0.253521127	0.226190476	0.222222222	0.229508197	0.37254902	0.135135135	0.333333333	0.37254902	0.25	0.083333333	0.393442623	0.367346939	0.153846154	0.117647059	0.202898551	0.171052632	0.222222222	0.232876712	0.226804124	0.111111111	0.324324324	0.393442623	0.267605634	0.147058824	0.173333333	0.393442623	0.222222222	0.333333333	0.353846154	0.12987013	0.074626866	0.163934426	0.32	0.222222222	0.339285714	0.369230769	0.146666667	0.179487179	0.158730159	0.139240506	0.117647059	1	0.4	0.176470588	0.166666667	0.150684932	0.328767123	0.09009009	0.175675676	0.358490566	0.126582278	0.171875	0.222222222	0.15942029	0.150684932	0.127906977	0.133333333	0.522727273	0.081967213	0.107526882	0.227848101	0.134328358	0.13253012	0.291666667	0.186440678	0.138461538	0.211538462	0.4	0.175675676	0.158730159	0.15942029	0.241758242	0.146666667	0.125	0.218181818	0.213114754	0.083333333	0.15942029	0.393939394	0.125	0.185185185	0.263157895	0.268656716	0.229508197	0.139240506	0.222222222	0.154929577	0.393442623	0.229508197	0.15625	0.352941176	0.367346939	0.151515152	0.176470588	0.393442623	0.229508197	0.37254902	0.125	0.161290323	0.150684932	0.117647059	0.375	0.181818182	0.153284672	0.522727273	0.131578947	0.121212121	0.388059701	0.481481481	0.153846154	0.215189873	0.37254902	0.252873563	0.423076923	0.426229508	0.222222222	0.126582278	0.102564103	0.522727273	0.214285714	0.180327869	0.238095238	0.135135135	0.150684932	0.456140351	0.333333333	0.37254902	0.148648649	0.317460317	0.146067416	0.097087379	0.304878049	0.183333333	0.522727273	0.421052632	0.413793103	0.222222222	0.125	0.367346939	0.163934426	0.228571429	0.3	0.229508197	0.4	0.328358209	0.184615385	0.215384615	0.342857143	0.393939394	0.222222222	0.358490566	0.367346939	0.098214286	0.369230769	0.081967213	0.138888889	0.215517241	0.185185185	0.166666667	0.244680851	0.138888889	0.125	0.311688312	0.257142857	0.191780822	0.181818182	0.147058824	0.333333333	0.138461538	0.15625	0.418181818	0.4	0.207792208	0.183333333	0.173333333	0.126582278	0.220779221	0.135802469	0.350877193	0.186440678	0.178571429	0.32	0.076923077	0.19047619	0.416666667	0.205128205	0.247191011	0.119047619	0.3	0.161290323	0.222222222	0.061538462	0.166666667	0.1	0.466666667	0.236842105	0.12345679	0.375	0.297297297	0.358208955	0.148648649	0.2	0.153846154	0.3	0.232876712	0.138888889	0.147058824	0.306451613	0.279411765	0.568627451	0.163461538	0.161764706	0.107526882	0.117647059	0.14084507	0.229508197	0.078125	0.140625	0.1375	0.372881356	0.306666667	0.37254902	0.265060241	0.393442623	0.1	0.117647059	0.260869565	0.231884058	0.161290323	0.482142857	0.138888889	0.15625	0.123287671	0.202380952	0.192307692	0.163934426	0.141025641	0.267605634	0.15942029	0.226666667	0.166666667	0.176470588	0.25	0.161290323	0.121212121	0.367346939	0.151515152	0.305084746	0.235955056	0.367647059	0.275362319	0.135135135	0.296875	0.15942029	0.163636364	0.142857143	0.138888889	0.141025641	0.207792208	0.133333333	0.204545455	0.15942029	0.119047619	0.615384615	0.176470588	0.232876712	0.233766234	0.363636364	0.393442623	0.171052632	0.392857143	0.176470588	0.222222222	0.191011236	0.135135135	0.415384615	0.114285714	0.287356322	0.117647059	0.131578947	0.097087379	0.267605634	0.138888889	0.136986301	0.393442623	0.228571429	0.3	0.125	0.433962264	0.349206349	0.222222222	0.189655172	0.12195122	0.144736842	0.222222222	0.328358209	0.164179104	0.181818182	0.174418605	0.529411765	0.296296296	0.403225806	0.158536585	0.112359551	0.227848101	0.276315789	0.228571429	0.345454545	0.348484848	0.522727273	0.4375	0.24	0.138888889	0.148648649	0.2	0.380952381	0.169230769	0.298507463	0.141025641	0.12987013	0.260869565	0.522727273	0.393442623	0.522727273	0.161290323	0.222222222	0.147058824	0.231884058	0.125	0.075757576	0.14084507	0.222222222	0.27027027	0.243589744	0.327586207	0.079365079	0.176470588	0.171875	0.263888889	0.106666667	0.426470588	0.150684932	0.144736842	0.222222222	0.138888889	0.393442623	0.358490566	0.197368421	0.380952381	0.15625	0.296875	0.073529412	0.268656716	0.12195122	0.393442623	0.180327869	0.142857143	0.135135135	0.185714286	0.135135135	0.144736842	0.121212121	0.232876712	0.141025641	0.109589041	0.164179104	0.175438596	0.178571429	0.464285714	0.253521127	0.645833333	0.298507463	0.104651163	0.109589041	0.247191011	0.138888889	0.117647059	0.342857143	0.222222222	0.292682927	0.338028169	0.232876712	0.171875	0.12987013	0.131578947	0.138888889
OC(=O)CN1C(Cc2ccccc12)C(O)=O	0.177419355	0.266666667	0.204081633	0.215686275	0.192307692	0.192982456	0.12345679	0.285714286	0.25	0.217391304	0.215686275	0.161764706	0.189655172	0.333333333	0.215686275	0.177419355	0.246376812	0.5	0.170212766	0.204081633	0.178571429	0.164556962	0.333333333	0.265625	0.296296296	0.142857143	0.322580645	0.137931034	0.147058824	0.46	0.169491525	0.170731707	0.28358209	0.174603175	0.262295082	0.149253731	0.205128205	0.25	0.181818182	0.333333333	0.178571429	0.11627907	0.202702703	0.11627907	0.285714286	0.147058824	0.229166667	0.142857143	0.229166667	0.266666667	0.2	0.275862069	0.151515152	0.109090909	0.246153846	0.136363636	0.23880597	0.171875	0.215686275	0.174603175	0.2	0.3125	0.229166667	0.183333333	0.175438596	0.173913043	0.178571429	0.217948718	0.220588235	0.392156863	0.26984127	0.181818182	0.196969697	0.410714286	0.166666667	0.333333333	0.235294118	0.333333333	0.23880597	0.171875	0.154929577	0.262295082	0.151515152	0.322580645	0.096153846	0.215686275	0.169491525	0.210526316	0.246153846	0.192307692	0.161290323	0.189189189	0.253968254	0.196078431	0.166666667	0.246153846	0.262295082	0.215686275	0.333333333	0.216666667	0.25	0.267605634	0.181818182	0.109090909	0.12295082	0.138888889	0.242424242	0.271186441	0.246153846	0.233766234	0.333333333	0.218181818	0.215686275	0.151515152	0.192982456	0.215686275	0.179487179	0.096153846	0.262295082	0.204081633	0.175438596	0.152542373	0.19047619	0.285714286	0.333333333	0.322580645	0.15625	0.135802469	0.216216216	0.262295082	0.242424242	0.186440678	0.290322581	0.262295082	0.333333333	0.192982456	0.403508772	0.144927536	0.103448276	0.211538462	0.213333333	0.333333333	0.196428571	0.246153846	0.147058824	0.272727273	0.181818182	0.154929577	0.133333333	0.4	1	0.181818182	0.192307692	0.151515152	0.236111111	0.107843137	0.179104478	0.20754717	0.157142857	0.196428571	0.333333333	0.161290323	0.151515152	0.155844156	0.203125	0.229166667	0.115384615	0.117647059	0.236111111	0.152542373	0.146666667	0.197183099	0.215686275	0.157894737	0.41025641	1	0.179104478	0.181818182	0.161290323	0.166666667	0.181818182	0.138888889	0.404761905	0.2	0.096153846	0.161290323	0.235294118	0.138888889	0.217391304	0.353846154	0.262295082	0.218181818	0.188405797	0.333333333	0.174603175	0.262295082	0.218181818	0.178571429	0.196078431	0.204081633	0.172413793	0.309090909	0.262295082	0.218181818	0.215686275	0.138888889	0.185185185	0.151515152	0.144736842	0.25	0.206896552	0.119402985	0.229166667	0.147058824	0.137931034	0.307692308	0.285714286	0.175438596	0.189189189	0.215686275	0.16091954	0.534883721	0.338983051	0.333333333	0.157142857	0.130434783	0.229166667	0.305555556	0.185185185	0.228070175	0.151515152	0.151515152	0.293103448	0.23943662	0.215686275	0.149253731	0.271186441	0.236842105	0.105263158	0.222222222	0.188679245	0.229166667	0.280701754	0.275862069	0.333333333	0.154929577	0.204081633	0.211538462	0.392857143	0.202898551	0.218181818	1	0.208955224	0.169491525	0.203389831	0.246376812	0.235294118	0.333333333	0.20754717	0.204081633	0.105769231	0.246153846	0.115384615	0.15625	0.146551724	0.217391304	0.192307692	0.159574468	0.15625	0.154929577	0.207792208	0.25	0.295081967	0.202898551	0.166666667	0.192982456	0.137931034	0.178571429	0.272727273	0.266666667	0.214285714	0.188679245	0.290322581	0.157142857	0.228571429	0.166666667	0.5	0.215686275	0.208333333	0.213333333	0.107142857	0.34	0.283333333	0.264705882	0.157303371	0.146666667	0.23880597	0.185185185	0.333333333	0.070175439	0.192307692	0.108695652	0.25	0.228571429	0.136986301	0.208333333	0.275362319	0.23880597	0.184615385	0.205479452	0.218181818	0.2	0.322580645	0.15625	0.166666667	0.196721311	0.161764706	0.309090909	0.177083333	0.163934426	0.117647059	0.133333333	0.177419355	0.218181818	0.089285714	0.160714286	0.169014085	0.237288136	0.2	0.215686275	0.168674699	0.262295082	0.133333333	0.133333333	0.253968254	0.262295082	0.185185185	0.271186441	0.15625	0.2	0.121212121	0.223684211	0.214285714	0.145454545	0.14084507	0.242424242	0.161290323	0.333333333	0.192307692	0.164556962	0.15	0.185185185	0.137931034	0.204081633	0.192982456	0.169491525	0.172413793	0.307692308	0.15942029	0.151515152	0.229508197	0.161290323	0.142857143	0.142857143	0.15625	0.14084507	0.197183099	0.166666667	0.195121951	0.161290323	0.146666667	0.25	0.181818182	0.322580645	0.260869565	0.242424242	0.262295082	0.285714286	0.186440678	0.164556962	0.333333333	0.126436782	0.169230769	0.3125	0.112244898	0.195402299	0.133333333	0.147058824	0.105263158	0.242424242	0.15625	0.153846154	0.262295082	0.392857143	0.166666667	0.154929577	0.545454545	0.425925926	0.333333333	0.22	0.150684932	0.144927536	0.333333333	0.208955224	0.166666667	0.202898551	0.1625	0.346153846	0.2125	0.274193548	0.260869565	0.1375	0.219178082	0.202702703	0.344827586	0.2	0.396551724	0.229166667	0.22	0.231884058	0.15625	0.149253731	0.205882353	0.410714286	0.192982456	0.410714286	0.157142857	0.144927536	0.253968254	0.229166667	0.262295082	0.229166667	0.185185185	0.333333333	0.166666667	0.262295082	0.142857143	0.086206897	0.158730159	0.333333333	0.365079365	0.219178082	0.301886792	0.090909091	0.164556962	0.196428571	0.152777778	0.119402985	0.219178082	0.151515152	0.144927536	0.333333333	0.15625	0.262295082	0.72972973	0.23880597	0.253968254	0.178571429	0.171875	0.083333333	0.149253731	0.135135135	0.262295082	0.185185185	0.161290323	0.151515152	0.19047619	0.169230769	0.144927536	0.137931034	0.322580645	0.173913043	0.106060606	0.166666667	0.204081633	0.166666667	0.275862069	0.246153846	0.42	0.410714286	0.101265823	0.106060606	0.170454545	0.15625	0.133333333	0.246376812	0.333333333	0.209876543	0.225352113	0.322580645	0.155172414	0.161764706	0.147058824	0.174603175
OC(=O)C1CCC(=O)N1	0.086206897	0.178571429	0.225	0.181818182	0.106382979	0.094339623	0.08	0.169811321	0.147540984	0.12195122	0.181818182	0.095238095	0.156862745	0.166666667	0.181818182	0.188679245	0.134328358	0.156862745	0.216216216	0.113636364	0.098039216	0.138888889	0.166666667	0.126984127	0.176470588	0.098591549	0.161290323	0.098039216	0.079365079	0.188679245	0.092592593	0.102564103	0.134328358	0.084745763	0.155172414	0.098360656	0.105263158	0.147540984	0.133333333	0.166666667	0.098039216	0.061728395	0.144927536	0.061728395	0.126984127	0.079365079	0.195121951	0.09375	0.195121951	0.178571429	0.191489362	0.163636364	0.1	0.085106383	0.14516129	0.382978723	0.177419355	0.083333333	0.181818182	0.103448276	0.148148148	0.121212121	0.195121951	0.089285714	0.163265306	0.126984127	0.098039216	0.103896104	0.140625	0.150943396	0.166666667	0.1	0.169491525	0.131147541	0.104166667	0.166666667	0.121212121	0.166666667	0.177419355	0.083333333	0.074626866	0.155172414	0.1	0.161290323	0.093023256	0.181818182	0.092592593	0.108108108	0.14516129	0.130434783	0.107142857	0.147058824	0.15	0.108695652	0.104166667	0.14516129	0.155172414	0.181818182	0.166666667	0.166666667	0.147540984	0.15942029	0.079365079	0.085106383	0.076271186	0.074626866	0.161290323	0.160714286	0.14516129	0.118421053	0.166666667	0.1875	0.181818182	0.118644068	0.16	0.181818182	0.154929577	0.093023256	0.155172414	0.225	0.096153846	0.094339623	0.160714286	0.126984127	0.166666667	0.161290323	0.122222222	0.078947368	0.142857143	0.155172414	0.161290323	0.090909091	0.129032258	0.155172414	0.166666667	0.16	0.166666667	0.078125	0.08	0.104166667	0.14084507	0.166666667	0.163265306	0.14516129	0.079365079	0.138461538	0.1	0.074626866	0.094339623	0.176470588	0.181818182	1	0.106382979	0.1	0.128571429	0.06185567	0.352941176	0.173913043	0.075757576	0.096153846	0.166666667	0.087719298	0.1	0.082191781	0.116666667	0.195121951	0.11627907	0.075949367	0.128571429	0.094339623	0.070422535	0.119402985	0.130434783	0.098039216	0.125	0.181818182	0.352941176	0.1	0.107142857	0.104651163	0.079365079	0.074626866	0.195121951	0.191489362	0.093023256	0.107142857	0.138461538	0.074626866	0.12195122	0.114285714	0.175438596	0.1875	0.074626866	0.166666667	0.084745763	0.155172414	0.1875	0.098039216	0.186046512	0.225	0.094339623	0.169811321	0.155172414	0.1875	0.181818182	0.074626866	0.102040816	0.1	0.084507042	0.147540984	0.111111111	0.09375	0.195121951	0.079365079	0.098039216	0.119402985	0.169811321	0.096153846	0.147058824	0.181818182	0.096385542	0.191489362	0.131147541	0.166666667	0.075757576	0.079365079	0.195121951	0.090909091	0.102040816	0.176470588	0.1	0.1	0.160714286	0.130434783	0.181818182	0.098360656	0.140350877	0.105263158	0.06741573	0.1125	0.104166667	0.195121951	0.166666667	0.163636364	0.166666667	0.074626866	0.225	0.104166667	0.133333333	0.123076923	0.1875	0.181818182	0.14516129	0.204081633	0.196078431	0.134328358	0.138461538	0.166666667	0.173913043	0.225	0.060606061	0.14516129	0.11627907	0.103448276	0.098214286	0.12195122	0.106382979	0.112359551	0.103448276	0.090909091	0.121621622	0.129032258	0.131147541	0.140625	0.090909091	0.16	0.142857143	0.098039216	0.176470588	0.157894737	0.119402985	0.104166667	0.129032258	0.092307692	0.117647059	0.104477612	0.156862745	0.130434783	0.11627907	0.14084507	0.083333333	0.1875	0.155172414	0.117647059	0.120481928	0.070422535	0.177419355	0.102040816	0.166666667	0.040816327	0.130434783	0.057471264	0.147540984	0.134328358	0.073529412	0.2	0.114285714	0.140625	0.080645161	0.147058824	0.096153846	0.131578947	0.161290323	0.122807018	0.111111111	0.145454545	0.131147541	0.169811321	0.084210526	0.089285714	0.075949367	0.094339623	0.086206897	0.1875	0.085106383	0.12244898	0.073529412	0.166666667	0.126760563	0.181818182	0.279411765	0.155172414	0.069767442	0.094339623	0.15	0.155172414	0.102040816	0.160714286	0.084745763	0.12	0.084745763	0.106666667	0.102941176	0.394736842	0.092307692	0.161290323	0.087719298	0.121212121	0.130434783	0.138888889	0.108108108	0.102040816	0.098039216	0.225	0.094339623	0.156862745	0.108433735	0.119402985	0.147540984	0.1	0.140350877	0.107142857	0.210526316	0.102040816	0.103448276	0.092307692	0.119402985	0.080645161	0.1	0.107142857	0.070422535	0.216216216	1	0.161290323	0.132352941	0.142857143	0.155172414	0.126984127	0.153846154	0.138888889	0.166666667	0.086419753	0.1	0.121212121	0.064516129	0.119047619	0.094339623	0.096774194	0.06741573	0.161290323	0.103448276	0.101694915	0.155172414	0.133333333	0.176470588	0.074626866	0.183673469	0.155172414	0.166666667	0.159090909	0.072463768	0.095238095	0.166666667	0.14516129	0.090909091	0.140625	0.136986301	0.224489796	0.12987013	0.15	0.115942029	0.08	0.112676056	0.112676056	0.172413793	0.191489362	0.14516129	0.195121951	0.186046512	0.136363636	0.103448276	0.080645161	0.263157895	0.169491525	0.094339623	0.131147541	0.075757576	0.078125	0.169491525	0.195121951	0.155172414	0.195121951	0.102040816	0.166666667	0.090909091	0.155172414	0.102040816	0.081632653	0.086206897	0.166666667	0.117647059	0.128571429	0.156862745	0.111111111	0.138888889	0.096153846	0.123076923	0.083333333	0.144927536	0.1	0.095238095	0.166666667	0.103448276	0.155172414	0.227272727	0.140625	0.15	0.098039216	0.140350877	0.078431373	0.13559322	0.072463768	0.155172414	0.102040816	0.087719298	0.1	0.181818182	0.081967213	0.095238095	0.098039216	0.161290323	0.075757576	0.105263158	0.090909091	0.113636364	0.14084507	0.163636364	0.14516129	0.150943396	0.131147541	0.054794521	0.06779661	0.094117647	0.103448276	0.094339623	0.134328358	0.166666667	0.128205128	0.132352941	0.161290323	0.163265306	0.095238095	0.096774194	0.084745763
C[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(O)=O	0.351851852	0.288135593	0.18	0.148148148	0.675675676	0.387755102	0.263888889	0.161290323	0.26984127	0.365853659	0.148148148	0.385964912	0.169491525	0.230769231	0.148148148	0.123076923	0.194444444	0.232142857	0.12244898	0.43902439	0.404255319	0.210526316	0.26984127	0.265625	0.272727273	0.419354839	0.261538462	0.375	0.5	0.177419355	0.38	0.28	0.162162162	0.450980392	0.571428571	0.350877193	0.253333333	0.26984127	0.3	0.230769231	0.404255319	0.246753247	0.219178082	0.246753247	0.265625	0.368421053	0.092592593	0.290322581	0.092592593	0.288135593	0.157894737	0.254237288	0.310344828	0.196078431	0.306451613	0.19047619	0.257575758	0.315789474	0.148148148	0.275862069	0.180327869	0.272727273	0.092592593	0.365384615	0.240740741	0.173913043	0.375	0.202531646	0.296875	0.224137931	0.194029851	0.354166667	0.161764706	0.295081967	0.3125	0.26984127	0.272727273	0.230769231	0.257575758	0.388888889	0.344262295	0.305084746	0.310344828	0.261538462	0.266666667	0.148148148	0.38	0.243243243	0.265625	0.58974359	0.263157895	0.222222222	0.385964912	0.452380952	0.3125	0.265625	0.571428571	0.148148148	0.26984127	0.196721311	0.538461538	0.2	0.322033898	0.29787234	0.212389381	0.301587302	0.261538462	0.19047619	0.306451613	0.130952381	0.26984127	0.175438596	0.148148148	0.407407407	0.192982456	0.148148148	0.194805195	0.390243902	0.305084746	0.18	0.488888889	0.416666667	0.271186441	0.265625	0.26984127	0.223880597	0.261363636	0.243243243	0.232876712	0.305084746	0.28125	0.37254902	0.26984127	0.305084746	0.230769231	0.192982456	0.176470588	0.385964912	0.254901961	0.431818182	0.22972973	0.230769231	0.196428571	0.265625	0.368421053	0.253731343	0.413043478	0.344262295	0.36	0.166666667	0.192307692	0.106382979	1	0.333333333	0.289855072	0.269662921	0.234375	0.20754717	0.372881356	0.367346939	0.230769231	0.44	0.333333333	0.435483871	0.132352941	0.092592593	0.183673469	0.25	0.202702703	0.192982456	0.303030303	0.328125	0.377777778	0.32	0.222222222	0.192307692	0.234375	0.354166667	0.263157895	0.280487805	0.322033898	0.301587302	0.113207547	0.157894737	0.212765957	0.263157895	0.253731343	0.301587302	0.365853659	0.23943662	0.222222222	0.175438596	0.438596491	0.26984127	0.48	0.4	0.175438596	0.609756098	0.173076923	0.18	0.581395349	0.2	0.305084746	0.155172414	0.148148148	0.301587302	0.361702128	0.333333333	0.279411765	0.26984127	0.320754717	0.171875	0.092592593	0.322033898	0.375	0.231884058	0.161290323	0.595238095	0.222222222	0.148148148	0.328947368	0.178571429	0.295081967	0.230769231	0.306451613	0.392857143	0.092592593	0.305555556	0.333333333	0.320754717	0.310344828	0.333333333	0.19047619	0.275362319	0.148148148	0.350877193	0.153846154	0.220779221	0.220930233	0.2375	0.431818182	0.092592593	0.303571429	0.254237288	0.230769231	0.344262295	0.18	0.431818182	0.238095238	0.296875	0.175438596	0.192307692	0.265625	0.169491525	0.183333333	0.194444444	0.253731343	0.26984127	0.084745763	0.18	0.32183908	0.265625	0.234042553	0.321428571	0.1875	0.365853659	0.675675676	0.197802198	0.254237288	0.301587302	0.223684211	0.31147541	0.215384615	0.220588235	0.37254902	0.172413793	0.157894737	0.609756098	0.272727273	0.310344828	0.307692308	0.431818182	0.26984127	0.396551724	0.28358209	0.166666667	0.232142857	0.377777778	0.414634146	0.181818182	0.291666667	0.218181818	0.222222222	0.246376812	0.240963855	0.409836066	0.257575758	0.488372093	0.230769231	0.12962963	0.58974359	0.228915663	0.25	0.228571429	0.338709677	0.094339623	0.257142857	0.23880597	0.327586207	0.222222222	0.395833333	0.230769231	0.261538462	0.450980392	0.272727273	0.216666667	0.144927536	0.161290323	0.215053763	0.339622642	0.25	0.36	0.520833333	0.155172414	0.418604651	0.274509804	0.338709677	0.177419355	0.267605634	0.148148148	0.141176471	0.571428571	0.291139241	0.36	0.215384615	0.305084746	0.333333333	0.19047619	0.396226415	0.294117647	0.345454545	0.192307692	0.268656716	0.105263158	0.372881356	0.261538462	0.333333333	0.217391304	0.58974359	0.210526316	0.352941176	0.488372093	0.434782609	0.18	0.446808511	0.210526316	0.291139241	0.180555556	0.194029851	0.310344828	0.315789474	0.263157895	0.076923077	0.306122449	0.37037037	0.372881356	0.287878788	0.241935484	0.240506329	0.263157895	0.303030303	0.1	0.106382979	0.261538462	0.144736842	0.242424242	0.305084746	0.265625	0.076923077	0.210526316	0.230769231	0.195121951	0.433962264	0.3125	0.252873563	0.238095238	0.47826087	0.3	0.220930233	0.261538462	0.321428571	0.271186441	0.305084746	0.238095238	0.206896552	0.344262295	0.172413793	0.222222222	0.26984127	0.150943396	0.3125	0.295081967	0.230769231	0.265625	0.346153846	0.220588235	0.207792208	0.166666667	0.293333333	0.295081967	0.260869565	0.281690141	0.308823529	0.390625	0.278688525	0.157894737	0.265625	0.092592593	0.109090909	0.268656716	0.37037037	0.375	0.171428571	0.179104478	0.333333333	0.295081967	0.446428571	0.462962963	0.274193548	0.092592593	0.305084746	0.092592593	0.488372093	0.230769231	0.489361702	0.305084746	0.777777778	0.26	0.25862069	0.230769231	0.264705882	0.253521127	0.232142857	0.304347826	0.210526316	0.367346939	0.185714286	0.229508197	0.236111111	0.333333333	0.295081967	0.26984127	0.345454545	0.305084746	0.185185185	0.276923077	0.338983051	0.466666667	0.171875	0.326530612	0.166666667	0.423728814	0.305084746	0.333333333	0.285714286	0.310344828	0.25	0.381818182	0.316666667	0.375	0.261538462	0.372881356	0.303571429	0.296296296	0.404761905	0.213333333	0.193548387	0.306451613	0.163934426	0.295081967	0.298507463	0.303571429	0.2875	0.345454545	0.47826087	0.194444444	0.26984127	0.225	0.242857143	0.261538462	0.13559322	0.295081967	0.392857143	0.48
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1	0.338461538	0.25	0.073529412	0.134328358	0.357142857	0.389830508	0.615384615	0.131578947	0.220779221	0.320754717	0.134328358	0.576271186	0.077922078	0.220779221	0.134328358	0.101265823	0.162790698	0.202898551	0.112903226	0.403846154	0.403508772	0.536231884	0.236842105	0.217948718	0.333333333	0.52238806	0.230769231	0.355932203	0.243243243	0.12987013	0.383333333	0.264367816	0.149425287	0.353846154	0.246575342	0.596491228	0.333333333	0.220779221	0.314285714	0.220779221	0.403508772	0.279069767	0.560606061	0.294117647	0.233766234	0.333333333	0.106060606	0.88	0.106060606	0.25	0.095890411	0.23943662	0.636363636	0.171875	0.217948718	0.171052632	0.243589744	0.328358209	0.134328358	0.571428571	0.116883117	0.289473684	0.106060606	0.370967742	0.109589041	0.117647059	0.6	0.159574468	0.2125	0.180555556	0.205128205	0.385964912	0.107142857	0.223684211	0.305084746	0.236842105	0.209876543	0.220779221	0.243589744	0.348484848	0.28	0.22972973	0.636363636	0.230769231	0.245614035	0.134328358	0.383333333	0.247058824	0.1875	0.433962264	0.653846154	0.569230769	0.388059701	0.470588235	0.305084746	0.1875	0.246575342	0.134328358	0.236842105	0.12987013	0.236842105	0.444444444	0.260273973	0.209677419	0.1796875	0.371428571	0.230769231	0.155844156	0.217948718	0.12371134	0.236842105	0.14084507	0.134328358	0.607142857	0.078947368	0.134328358	0.308641975	0.224137931	0.22972973	0.073529412	0.285714286	0.322580645	0.561403509	0.233766234	0.236842105	0.215189873	0.420454545	0.277108434	0.209302326	0.22972973	0.230769231	0.37704918	0.236842105	0.22972973	0.220779221	0.078947368	0.160493827	0.328571429	0.258064516	0.452830189	0.265060241	0.220779221	0.14084507	0.1875	0.483870968	0.240506329	0.436363636	0.263157895	0.344262295	0.150684932	0.151515152	0.1	0.333333333	1	0.256097561	0.443181818	0.524590164	0.083333333	0.301369863	0.327868852	0.220779221	0.365079365	1	0.256097561	0.1375	0.106060606	0.090909091	0.579710145	0.157303371	0.138888889	0.265822785	0.302631579	0.461538462	0.290322581	0.169491525	0.151515152	0.524590164	0.316666667	0.653846154	0.265957447	0.260273973	0.371428571	0.089552239	0.095890411	0.183333333	0.653846154	0.209876543	0.371428571	0.320754717	0.259259259	0.1375	0.14084507	0.28	0.236842105	0.257142857	0.263888889	0.14084507	0.403508772	0.071428571	0.073529412	0.366666667	0.178082192	0.22972973	0.14084507	0.134328358	0.371428571	0.258064516	1	0.485294118	0.220779221	0.37704918	0.261538462	0.106060606	0.393939394	0.403508772	0.192771084	0.131578947	0.372881356	0.569230769	0.134328358	0.25	0.176470588	0.24	0.220779221	0.25	0.260273973	0.106060606	0.270588235	0.344827586	0.3125	0.636363636	1	0.155844156	0.228915663	0.134328358	0.596491228	0.171052632	0.2	0.4875	0.313953488	0.673913043	0.106060606	0.260869565	0.23943662	0.220779221	0.28	0.073529412	0.425925926	0.226666667	0.276315789	0.14084507	0.151515152	0.233766234	0.136986301	0.08974359	0.162790698	0.209876543	0.236842105	0.054054054	0.073529412	0.205607477	0.1875	0.125	0.660377358	0.176	0.320754717	0.357142857	0.182692308	0.571428571	0.655172414	0.215909091	0.342857143	0.223684211	0.168674699	0.333333333	0.108108108	0.126760563	0.403508772	0.166666667	0.304347826	0.269230769	0.673913043	0.236842105	0.301369863	0.204819277	0.166666667	0.202898551	0.461538462	0.358490566	0.381578947	0.206349206	0.191176471	0.166666667	0.234567901	0.392857143	0.265822785	0.243589744	0.5	0.220779221	0.056338028	0.433962264	0.274725275	0.236842105	0.204819277	0.243589744	0.058823529	0.275	0.182926829	0.263888889	0.569230769	0.396551724	0.235955056	0.230769231	0.491525424	0.68	0.144736842	0.148148148	0.131578947	0.20952381	0.328125	0.579710145	0.344262295	0.298507463	0.14084507	0.209677419	0.362068966	0.310810811	0.115384615	0.195402299	0.134328358	0.144329897	0.246575342	0.247311828	0.344262295	0.207792208	0.246575342	0.278688525	0.155844156	0.375	0.212121212	0.294117647	0.175824176	0.285714286	0.084507042	0.557377049	0.230769231	0.228571429	0.209876543	0.433962264	0.536231884	0.247058824	0.5	0.333333333	0.073529412	0.389830508	0.106666667	0.46835443	0.178571429	0.13253012	0.636363636	0.308823529	0.653846154	0.060606061	0.344827586	0.62962963	0.557377049	0.269230769	0.213333333	0.317647059	0.653846154	0.315789474	0.078125	0.1	0.230769231	0.122222222	0.215189873	0.22972973	0.233766234	0.090909091	0.536231884	0.220779221	0.12	0.343283582	0.256410256	0.382022472	0.229166667	0.322580645	0.672727273	0.4875	0.230769231	0.725490196	0.711538462	0.22972973	0.226666667	0.105263158	0.28	0.138888889	0.213333333	0.236842105	0.136363636	0.272727273	0.897959184	0.220779221	0.266666667	0.333333333	0.168674699	0.528571429	0.135135135	0.247191011	0.24	0.2625	0.296296296	0.355263158	0.2875	0.260273973	0.081081081	0.233766234	0.106060606	0.071428571	0.178571429	0.62962963	0.358208955	0.156626506	0.148148148	0.322580645	0.223684211	0.319444444	0.309859155	0.24	0.106060606	0.22972973	0.106060606	0.5	0.220779221	0.37704918	0.246575342	0.258064516	0.262295082	0.225352113	0.220779221	0.204819277	0.226190476	0.220588235	0.213114754	0.536231884	0.327868852	0.127906977	0.236111111	0.256097561	1	0.897959184	0.236842105	0.76	0.22972973	0.147058824	0.227848101	0.256756757	0.403508772	0.186666667	0.196969697	0.096385542	0.306666667	0.22972973	0.344827586	0.264705882	0.636363636	0.561403509	0.343283582	0.576271186	0.403508772	0.230769231	0.301369863	0.279411765	0.272727273	0.351851852	0.544117647	0.157894737	0.217948718	0.148648649	0.223684211	0.188235294	0.191780822	0.244680851	0.76	0.322580645	0.162790698	0.236842105	0.244444444	0.231707317	0.230769231	0.125	0.576271186	0.586206897	0.294117647
CC(C)C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	0.298701299	0.337662338	0.365079365	0.390625	0.412698413	0.417910448	0.216494845	0.32	0.550724638	0.220588235	0.390625	0.308641975	0.333333333	0.215909091	0.390625	0.333333333	0.345238095	0.28	0.154929577	0.303030303	0.291666667	0.226804124	0.320987654	0.384615385	0.492307692	0.32183908	0.329268293	0.409090909	0.329113924	0.219512195	0.28	0.708333333	0.164948454	0.402777778	0.529411765	0.223529412	0.301075269	0.550724638	0.265060241	0.215909091	0.291666667	0.205882353	0.221052632	0.268041237	0.301204819	0.363636364	0.303030303	0.304878049	0.303030303	0.337662338	0.256756757	0.463768116	0.337662338	0.128205128	0.317073171	0.172413793	0.428571429	0.259259259	0.390625	0.188235294	0.375	0.520547945	0.303030303	0.4	0.382352941	0.459459459	0.309859155	0.232323232	0.666666667	0.38028169	0.273809524	0.277777778	0.191011236	0.292682927	0.304347826	0.320987654	0.290697674	0.215909091	0.428571429	0.397260274	0.397435897	0.464788732	0.337662338	0.329268293	0.333333333	0.390625	0.28	0.293478261	0.44	0.348484848	0.192771084	0.25	0.536231884	0.442622951	0.304347826	0.44	0.529411765	0.390625	0.320987654	0.388888889	0.371794872	0.206185567	0.346153846	0.173333333	0.426086957	0.313253012	0.397435897	0.342105263	0.317073171	0.161904762	0.320987654	0.253333333	0.390625	0.226190476	0.397058824	0.390625	0.416666667	0.253731343	0.464788732	0.365079365	0.27027027	0.376811594	0.228915663	0.301204819	0.320987654	0.224719101	0.366336634	0.252631579	0.444444444	0.464788732	0.397435897	0.385714286	0.304878049	0.464788732	0.215909091	0.397058824	0.188888889	0.358974359	0.263888889	0.451612903	0.594594595	0.215909091	0.402985075	0.44	0.296296296	0.305882353	0.4375	0.3625	0.507936508	0.328767123	0.236111111	0.128571429	0.289855072	0.256097561	1	0.272727273	0.204545455	0.421875	0.333333333	0.27027027	0.215909091	0.302631579	0.256097561	0.333333333	0.155555556	0.303030303	0.103896104	0.22	0.234042553	0.130952381	0.37804878	0.696969697	0.271428571	0.309859155	0.154929577	0.236111111	0.204545455	0.333333333	0.192771084	0.389473684	0.346153846	0.313253012	0.162162162	0.256756757	0.12	0.192771084	0.405063291	0.26744186	0.220588235	0.306818182	0.195402299	0.253333333	0.282352941	0.320987654	0.2625	0.677419355	0.253333333	0.388059701	0.353846154	0.365079365	0.266666667	0.2375	0.464788732	0.253333333	0.390625	0.313253012	0.22972973	0.256097561	0.325581395	0.550724638	0.310810811	0.291970803	0.303030303	0.265060241	0.388059701	0.287356322	0.32	0.27027027	0.25	0.390625	0.406593407	0.223684211	0.308641975	0.215909091	0.421052632	0.381578947	0.303030303	0.359550562	0.22972973	0.328767123	0.337662338	0.256097561	0.342105263	0.533333333	0.390625	0.223529412	0.243902439	0.260416667	0.189189189	0.555555556	0.323529412	0.303030303	0.587301587	0.463768116	0.215909091	0.397435897	0.365079365	0.343283582	0.206896552	0.641791045	0.253333333	0.236111111	0.714285714	0.215189873	0.225	0.345238095	0.405063291	0.320987654	0.263888889	0.365079365	0.302752294	0.44	0.118421053	0.2625	0.344537815	0.220588235	0.412698413	0.563218391	0.188235294	0.434210526	0.411764706	0.35443038	0.218390805	0.30952381	0.385714286	0.439393939	0.17721519	0.388059701	0.447761194	0.775862069	0.473684211	0.323529412	0.304878049	0.285714286	0.298850575	0.15625	0.28	0.271428571	0.287878788	0.388235294	0.141025641	0.175	0.368421053	0.284090909	0.413043478	0.395061728	0.428571429	0.358208955	0.215909091	0.086419753	0.348484848	0.252427184	0.407894737	0.269662921	0.30952381	0.268656716	0.306818182	0.428571429	0.283950617	0.25	0.323943662	0.5	0.329268293	0.202380952	0.197530864	0.428571429	0.452054795	0.32	0.238938053	0.256410256	0.257731959	0.507936508	0.388888889	0.253333333	0.23943662	0.226666667	0.466666667	0.428571429	0.56	0.390625	0.333333333	0.529411765	0.228571429	0.507936508	0.247058824	0.368421053	0.213333333	0.342105263	0.485294118	0.273972603	0.328947368	0.224489796	0.302325581	0.111111111	0.213483146	0.397435897	0.207317073	0.206521739	0.348484848	0.226804124	0.4875	0.358208955	0.367647059	0.365079365	0.557377049	0.371428571	0.482758621	0.244444444	0.38961039	0.337662338	0.378378378	0.192771084	0.121621622	0.31884058	0.231707317	0.213483146	0.287356322	0.195402299	0.302083333	0.192771084	0.298850575	0.301587302	0.128571429	0.329268293	0.175257732	0.415584416	0.464788732	0.301204819	0.25974026	0.226804124	0.215909091	0.358695652	0.303797468	0.441558442	0.172413793	0.471910112	0.417910448	0.4	0.189189189	0.397435897	0.24691358	0.214285714	0.464788732	0.206896552	0.366197183	0.397435897	0.202531646	0.253012048	0.320987654	0.222222222	0.290697674	0.247058824	0.215909091	0.6875	0.25974026	0.30952381	0.224489796	0.328767123	0.569620253	0.558823529	0.357142857	0.242105263	0.333333333	0.526315789	0.265060241	0.347826087	0.317073171	0.303030303	0.294117647	0.302325581	0.231707317	0.485714286	0.172043011	0.218390805	0.319444444	0.292682927	0.459459459	0.247058824	0.394736842	0.303030303	0.464788732	0.303030303	0.358208955	0.215909091	0.405797101	0.368421053	0.31884058	0.184210526	0.219512195	0.215909091	0.329411765	0.414634146	0.263157895	0.175675676	0.226804124	0.27027027	0.341463415	0.186046512	0.414634146	0.256097561	0.247058824	0.320987654	0.346666667	0.464788732	0.22972973	0.325301205	0.65625	0.524590164	0.52238806	0.179487179	0.316455696	0.261363636	0.464788732	0.22972973	0.207317073	0.337662338	0.214285714	0.471428571	0.218390805	0.388059701	0.329268293	0.367088608	0.19047619	0.2125	0.228571429	0.268817204	0.346666667	0.317073171	0.209876543	0.292682927	0.280898876	0.265822785	0.477272727	0.346666667	0.417910448	0.345238095	0.320987654	0.5625	0.425	0.329268293	0.205128205	0.325	0.220930233	0.364864865
CC(C)C[C@H](N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(=O)C[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.24	0.154545455	0.089108911	0.076190476	0.215053763	0.322222222	0.56043956	0.088495575	0.201834862	0.188888889	0.076190476	0.547619048	0.090909091	0.159292035	0.076190476	0.087719298	0.170940171	0.132075472	0.06	0.235955056	0.231578947	0.311926606	0.149122807	0.2	0.152380952	0.478723404	0.146551724	0.3	0.329896907	0.097345133	0.237113402	0.27826087	0.096	0.344086022	0.219047619	0.422222222	0.218487395	0.201834862	0.194444444	0.159292035	0.231578947	0.324324324	0.320754717	0.373831776	0.147826087	0.228571429	0.047619048	0.505747126	0.047619048	0.154545455	0.083333333	0.157407407	0.443181818	0.12	0.178571429	0.135135135	0.13559322	0.235294118	0.076190476	0.358695652	0.118181818	0.173913043	0.047619048	0.244897959	0.092592593	0.147826087	0.285714286	0.18699187	0.252336449	0.150943396	0.129310345	0.221052632	0.101694915	0.181818182	0.252747253	0.149122807	0.184210526	0.159292035	0.13559322	0.3125	0.4	0.174311927	0.443181818	0.146551724	0.2	0.076190476	0.237113402	0.222222222	0.147826087	0.298850575	0.351648352	0.323809524	0.203703704	0.244444444	0.252747253	0.147826087	0.219047619	0.076190476	0.149122807	0.127272727	0.212962963	0.293577982	0.316326531	0.178947368	0.392592593	0.445652174	0.136752137	0.115044248	0.178571429	0.106060606	0.149122807	0.092592593	0.076190476	0.426966292	0.144230769	0.076190476	0.211864407	0.285714286	0.174311927	0.089108911	0.296703297	0.337078652	0.35483871	0.147826087	0.149122807	0.156521739	0.35	0.336448598	0.128	0.174311927	0.146551724	0.301075269	0.139130435	0.174311927	0.159292035	0.144230769	0.110169492	0.3	0.210526316	0.252747253	0.193277311	0.159292035	0.092592593	0.147826087	0.29	0.153846154	0.247311828	0.33	0.337078652	0.09009009	0.107843137	0.06185567	0.269662921	0.443181818	0.272727273	1	0.326530612	0.15	0.419354839	0.229166667	0.159292035	0.255102041	0.443181818	0.28440367	0.122807018	0.047619048	0.079207921	0.553191489	0.176470588	0.101851852	0.317307692	0.236363636	0.215053763	0.258064516	0.115789474	0.107843137	0.326530612	0.260869565	0.351648352	0.248	0.316326531	0.445652174	0.057692308	0.083333333	0.173913043	0.351648352	0.216216216	0.4	0.188888889	0.168067227	0.113043478	0.092592593	0.220183486	0.149122807	0.262626263	0.174311927	0.092592593	0.392857143	0.087378641	0.089108911	0.322222222	0.160377358	0.174311927	0.082568807	0.076190476	0.445652174	0.173469388	0.443181818	0.393939394	0.201834862	0.222222222	0.386206897	0.047619048	0.402173913	0.3	0.152542373	0.088495575	0.255319149	0.323809524	0.076190476	0.225806452	0.093457944	0.171171171	0.159292035	0.375	0.449438202	0.047619048	0.318181818	0.18556701	0.21	0.443181818	0.443181818	0.135135135	0.230088496	0.076190476	0.422222222	0.105263158	0.141732283	0.471698113	0.239669421	0.280898876	0.047619048	0.169811321	0.157407407	0.159292035	0.4	0.089108911	0.266666667	0.162162162	0.175438596	0.092592593	0.107843137	0.222222222	0.090909091	0.089285714	0.170940171	0.216216216	0.149122807	0.045454545	0.089108911	0.349593496	0.147826087	0.159574468	0.404494382	0.218543046	0.188888889	0.215053763	0.25	0.358695652	0.461538462	0.263157895	0.190909091	0.160714286	0.185840708	0.21	0.122641509	0.083333333	0.392857143	0.152380952	0.175925926	0.182608696	0.280898876	0.139130435	0.306930693	0.181034483	0.134453782	0.132075472	0.215053763	0.211111111	0.256637168	0.215053763	0.113207547	0.122807018	0.141666667	0.350877193	0.505494505	0.13559322	0.263736264	0.159292035	0.066666667	0.298850575	0.353982301	0.18018018	0.181034483	0.31372549	0.048076923	0.177966102	0.155172414	0.267326733	0.336538462	0.255319149	0.1484375	0.146551724	0.404494382	0.359550562	0.137614679	0.120689655	0.108108108	0.301587302	0.207920792	0.604395604	0.337078652	0.278350515	0.082568807	0.272727273	0.195876289	0.276190476	0.127272727	0.236842105	0.076190476	0.104477612	0.219047619	0.285714286	0.337078652	0.171171171	0.153153153	0.18556701	0.115044248	0.344086022	0.206185567	0.288659794	0.190082645	0.192982456	0.065420561	0.404255319	0.136752137	0.160377358	0.153846154	0.298850575	0.311926606	0.254385965	0.263736264	0.329545455	0.089108911	0.293478261	0.121495327	0.429906542	0.105691057	0.27184466	0.443181818	0.188679245	0.351648352	0.038834951	0.25	0.436781609	0.404255319	0.182608696	0.153153153	0.221311475	0.351648352	0.343137255	0.04950495	0.06185567	0.146551724	0.104	0.1875	0.174311927	0.147826087	0.052173913	0.311926606	0.159292035	0.241666667	0.336842105	0.163793103	0.415929204	0.201550388	0.43373494	0.465909091	0.471698113	0.136752137	0.404494382	0.369565217	0.174311927	0.162162162	0.12037037	0.4	0.112149533	0.174311927	0.149122807	0.076923077	0.37755102	0.444444444	0.159292035	0.222222222	0.234693878	0.185840708	0.309090909	0.1	0.396226415	0.160714286	0.169491525	0.279279279	0.206896552	0.308411215	0.172727273	0.073394495	0.157894737	0.047619048	0.056603774	0.152542373	0.436781609	0.292929293	0.108333333	0.101694915	0.293478261	0.181818182	0.419354839	0.368421053	0.140350877	0.047619048	0.174311927	0.047619048	0.263736264	0.159292035	0.315217391	0.153153153	0.306818182	0.212765957	0.148148148	0.159292035	0.201754386	0.217391304	0.121495327	0.233333333	0.311926606	0.229166667	0.175438596	0.155963303	0.176470588	0.443181818	0.444444444	0.149122807	0.404494382	0.174311927	0.105769231	0.155172414	0.181818182	0.285714286	0.145454545	0.247311828	0.094017094	0.37755102	0.174311927	0.18556701	0.171428571	0.443181818	0.340425532	0.365591398	0.382978723	0.3	0.146551724	0.257142857	0.24	0.198019802	0.195652174	0.352380952	0.126126126	0.178571429	0.109090909	0.181818182	0.352941176	0.278350515	0.262295082	0.404494382	0.43373494	0.170940171	0.149122807	0.231404959	0.266055046	0.146551724	0.072727273	0.460674157	0.417582418	0.420454545
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCC(=O)N1	0.232876712	0.24	0.134328358	0.128571429	0.234375	0.268656716	0.421052632	0.171052632	0.227848101	0.25862069	0.128571429	0.5	0.116883117	0.276315789	0.128571429	0.184210526	0.170454545	0.178082192	0.125	0.310344828	0.23880597	0.493150685	0.227848101	0.209876543	0.208333333	0.418918919	0.222222222	0.23880597	0.172839506	0.184210526	0.228571429	0.255555556	0.197674419	0.246575342	0.220779221	0.516129032	0.193548387	0.227848101	0.338028169	0.276315789	0.23880597	0.177083333	0.514285714	0.189473684	0.195121951	0.217948718	0.117647059	0.492307692	0.117647059	0.24	0.121621622	0.246575342	0.524590164	0.164179104	0.225	0.46031746	0.219512195	0.210526316	0.128571429	0.542372881	0.141025641	0.202380952	0.117647059	0.23943662	0.135135135	0.139534884	0.276923077	0.154639175	0.19047619	0.173333333	0.182926829	0.28125	0.142857143	0.215189873	0.25	0.227848101	0.202380952	0.276315789	0.219512195	0.243243243	0.207317073	0.236842105	0.524590164	0.222222222	0.174603175	0.128571429	0.228571429	0.252873563	0.195121951	0.316666667	0.561403509	0.52173913	0.215189873	0.3	0.25	0.195121951	0.220779221	0.128571429	0.227848101	0.168831169	0.2125	0.573529412	0.1875	0.164179104	0.175572519	0.222222222	0.207317073	0.164556962	0.225	0.178947368	0.227848101	0.135135135	0.128571429	0.55	0.118421053	0.128571429	0.197802198	0.174603175	0.236842105	0.134328358	0.2	0.231884058	0.672727273	0.195121951	0.227848101	0.269230769	0.438202247	0.172043011	0.188888889	0.236842105	0.207317073	0.260869565	0.197530864	0.236842105	0.276315789	0.118421053	0.197530864	0.230769231	0.157142857	0.290322581	0.227272727	0.276315789	0.150684932	0.195121951	0.217948718	0.21686747	0.28125	0.178571429	0.231884058	0.175675676	0.179104478	0.352941176	0.234375	0.524590164	0.204545455	0.326530612	1	0.125	0.195121951	0.272727273	0.276315789	0.253521127	0.524590164	0.191011236	0.146341463	0.117647059	0.102941176	0.4	0.164835165	0.118421053	0.170454545	0.275	0.215384615	0.23880597	0.161290323	0.179104478	1	0.242424242	0.561403509	0.257731959	0.1875	0.222222222	0.117647059	0.121621622	0.174603175	0.561403509	0.202380952	0.222222222	0.25862069	0.179775281	0.205128205	0.135135135	0.192771084	0.227848101	0.197368421	0.220779221	0.135135135	0.276923077	0.114285714	0.134328358	0.25	0.186666667	0.236842105	0.135135135	0.128571429	0.222222222	0.208955224	0.524590164	0.386666667	0.227848101	0.279411765	0.294573643	0.117647059	0.233766234	0.23880597	0.172413793	0.171052632	0.217391304	0.52173913	0.128571429	0.242105263	0.185714286	0.215189873	0.276315789	0.180722892	0.1875	0.117647059	0.247191011	0.246153846	0.359375	0.524590164	0.524590164	0.164556962	0.220930233	0.128571429	0.516129032	0.135802469	0.168421053	0.355555556	0.183673469	0.290322581	0.117647059	0.25	0.246575342	0.276315789	0.207317073	0.134328358	0.290322581	0.25	0.219512195	0.135135135	0.179104478	0.195121951	0.146666667	0.142857143	0.170454545	0.202380952	0.227848101	0.094594595	0.134328358	0.157894737	0.195121951	0.119402985	0.542372881	0.162790698	0.25862069	0.234375	0.166666667	0.542372881	0.47761194	0.182795699	0.182926829	0.246753247	0.19047619	0.208333333	0.133333333	0.121621622	0.276923077	0.208333333	0.24	0.214285714	0.290322581	0.197530864	0.225	0.197674419	0.174418605	0.178082192	0.215384615	0.271186441	0.459459459	0.161764706	0.2	0.175	0.183908046	0.428571429	0.183908046	0.219512195	0.285714286	0.276315789	0.068493151	0.316666667	0.178217822	0.243589744	0.211764706	0.176470588	0.102941176	0.235294118	0.19047619	0.189873418	0.52173913	0.272727273	0.20212766	0.222222222	0.467741935	0.581818182	0.153846154	0.170731707	0.171052632	0.150442478	0.257142857	0.4	0.231884058	0.216216216	0.135135135	0.164179104	0.171428571	0.204819277	0.153846154	0.175824176	0.128571429	0.357142857	0.220779221	0.178217822	0.231884058	0.246753247	0.220779221	0.227272727	0.164556962	0.246575342	0.202898551	0.213333333	0.182795699	0.243902439	0.176470588	0.484848485	0.207317073	0.171052632	0.231707317	0.316666667	0.493150685	0.197802198	0.285714286	0.23880597	0.134328358	0.25	0.131578947	0.451219512	0.159090909	0.154761905	0.524590164	0.333333333	0.561403509	0.106060606	0.246153846	0.542372881	0.484848485	0.291139241	0.146341463	0.18556701	0.561403509	0.226190476	0.125	0.352941176	0.222222222	0.181818182	0.222222222	0.236842105	0.195121951	0.101265823	0.493150685	0.276315789	0.15	0.256756757	0.188235294	0.340425532	0.198019802	0.231884058	0.507936508	0.355555556	0.207317073	0.542372881	0.533333333	0.236842105	0.25	0.144736842	0.207317073	0.180555556	0.253333333	0.227848101	0.114285714	0.202380952	0.5	0.276315789	0.195121951	0.260869565	0.19047619	0.486486486	0.191780822	0.2	0.230769231	0.209302326	0.213483146	0.204545455	0.277108434	0.301369863	0.136986301	0.225	0.117647059	0.114285714	0.186046512	0.542372881	0.236842105	0.207317073	0.170731707	0.268656716	0.215189873	0.225	0.185185185	0.215189873	0.117647059	0.236842105	0.117647059	0.285714286	0.276315789	0.242857143	0.220779221	0.191176471	0.15942029	0.139240506	0.276315789	0.197674419	0.218390805	0.178082192	0.184615385	0.493150685	0.272727273	0.136363636	0.179487179	0.247058824	0.524590164	0.5	0.227848101	0.542372881	0.236842105	0.208955224	0.204819277	0.215189873	0.257575758	0.15	0.154929577	0.119047619	0.188235294	0.236842105	0.246153846	0.219178082	0.524590164	0.735849057	0.24	0.5	0.23880597	0.222222222	0.209876543	0.232876712	0.225352113	0.225806452	0.5	0.166666667	0.225	0.157894737	0.215189873	0.130434783	0.139240506	0.237113402	0.542372881	0.231884058	0.170454545	0.227848101	0.210526316	0.195402299	0.222222222	0.12	0.5	0.507936508	0.197368421
CC(C)C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.086956522	0.147058824	0.694444444	0.6	0.142857143	0.09375	0.068965517	0.345454545	0.490909091	0.115384615	0.6	0.227272727	0.577777778	0.138888889	0.6	0.41509434	0.353846154	0.267857143	0.212765957	0.109090909	0.133333333	0.119047619	0.138888889	0.296875	0.44	0.184210526	0.150684932	0.133333333	0.15942029	0.209677419	0.126984127	0.324324324	0.128205128	0.151515152	0.519230769	0.144927536	0.185185185	0.490909091	0.126760563	0.138888889	0.133333333	0.065217391	0.109756098	0.065217391	0.121621622	0.111111111	0.452380952	0.078947368	0.452380952	0.147058824	0.307692308	0.407407407	0.164179104	0.125	0.257575758	0.149253731	0.25	0.115942029	0.6	0.101449275	0.48	0.194444444	0.452380952	0.089552239	0.5	0.509090909	0.096774194	0.197530864	0.440677966	0.351851852	0.261538462	0.098360656	0.227272727	0.227272727	0.101694915	0.138888889	0.228571429	0.138888889	0.25	0.166666667	0.150684932	0.436363636	0.164179104	0.150684932	0.229166667	0.6	0.126984127	0.105882353	0.406779661	0.185185185	0.088235294	0.139240506	0.421052632	0.105263158	0.101694915	0.406779661	0.519230769	0.6	0.138888889	0.442307692	0.322580645	0.135802469	0.095890411	0.188679245	0.252252252	0.076923077	0.217391304	0.327586207	0.257575758	0.127906977	0.138888889	0.326923077	0.6	0.147058824	0.891891892	0.6	0.220779221	0.340909091	0.436363636	0.694444444	0.169491525	0.166666667	0.149253731	0.121621622	0.138888889	0.150684932	0.255555556	0.068181818	0.277777778	0.436363636	0.217391304	0.090909091	0.123287671	0.436363636	0.138888889	0.891891892	0.171428571	0.109589041	0.222222222	0.101694915	0.309859155	0.138888889	0.533333333	0.406779661	0.111111111	0.131578947	0.098360656	0.105263158	0.186440678	0.358490566	0.20754717	0.173913043	0.20754717	0.083333333	0.421875	0.15	0.125	1	0.169014085	0.112903226	0.138888889	0.138461538	0.083333333	0.181818182	0.097222222	0.452380952	0.153846154	0.065934066	0.213333333	0.129032258	0.1	0.380952381	0.103448276	0.114754098	0.117647059	0.20754717	0.125	0.098360656	0.088235294	0.273809524	0.095890411	0.076923077	0.22	0.307692308	0.134615385	0.088235294	0.303030303	0.076923077	0.115384615	0.184210526	0.179104478	0.326923077	0.105263158	0.138888889	0.134328358	0.436363636	0.326923077	0.283018868	0.657894737	0.694444444	0.147540984	0.104477612	0.436363636	0.326923077	0.6	0.076923077	0.118644068	0.083333333	0.141025641	0.490909091	0.125	0.178294574	0.452380952	0.081081081	0.133333333	0.225352113	0.345454545	0.131147541	0.139240506	0.6	0.2875	0.192982456	0.246153846	0.138888889	0.152777778	0.230769231	0.452380952	0.170731707	0.1	0.180327869	0.164179104	0.083333333	0.327586207	0.428571429	0.6	0.144927536	0.262295082	0.103448276	0.059405941	0.364864865	0.101694915	0.452380952	0.41509434	0.407407407	0.138888889	0.150684932	0.694444444	0.101694915	0.126760563	0.307692308	0.326923077	0.20754717	0.406779661	0.267857143	0.303571429	0.353846154	0.303030303	0.138888889	0.404255319	0.694444444	0.13592233	0.406779661	0.176470588	0.117647059	0.227272727	0.115384615	0.142857143	0.337349398	0.085714286	0.076923077	0.301369863	0.242424242	0.125	0.268656716	0.107692308	0.627906977	0.214285714	0.283018868	0.469387755	0.392857143	0.191780822	0.101694915	0.123287671	0.136986301	0.23943662	0.102564103	0.267857143	0.103448276	0.111111111	0.309859155	0.163636364	0.112903226	0.338983051	0.113924051	0.329113924	0.205479452	0.25	0.137931034	0.138888889	0.086206897	0.185185185	0.06122449	0.322580645	0.222222222	0.103896104	0.428571429	0.168831169	0.393442623	0.097222222	0.125	0.095238095	0.256410256	0.150684932	0.169230769	0.090909091	0.530612245	0.5	0.345454545	0.173469388	0.089552239	0.065934066	0.186440678	0.119402985	0.326923077	0.3125	0.098360656	0.103896104	0.5625	0.393939394	0.6	0.285714286	0.519230769	0.106382979	0.186440678	0.173913043	0.179104478	0.118644068	0.327586207	0.169230769	0.192982456	0.134328358	0.1875	0.101265823	0.140350877	0.136986301	0.217391304	0.121212121	0.116883117	0.185185185	0.119047619	0.342857143	0.137931034	0.172413793	0.694444444	0.186440678	0.543478261	0.283950617	0.225352113	0.464285714	0.164179104	0.241935484	0.088235294	0.183673469	0.1	0.151515152	0.136986301	0.16	0.128571429	0.176470588	0.088235294	0.086419753	0.5	0.173913043	0.150684932	0.141025641	0.37704918	0.436363636	0.121621622	0.358490566	0.119047619	0.138888889	0.388888889	0.147058824	0.228571429	0.11	0.292682927	0.272727273	0.081081081	0.059405941	0.217391304	0.117647059	0.084507042	0.436363636	0.126760563	0.531914894	0.150684932	0.186440678	0.179104478	0.138888889	0.3125	0.088607595	0.08	0.138888889	0.406779661	0.090909091	0.268656716	0.117647059	0.358490566	0.356164384	0.396551724	0.1125	0.081395349	0.213333333	0.444444444	0.142857143	0.545454545	0.169014085	0.452380952	0.465116279	0.242857143	0.151515152	0.112676056	0.135135135	0.173913043	0.09375	0.227272727	0.202898551	0.109589041	0.208955224	0.452380952	0.436363636	0.452380952	0.137931034	0.138888889	0.220338983	0.179104478	0.2	0.160714286	0.136363636	0.138888889	0.222222222	0.213333333	0.245614035	0.192307692	0.119047619	0.112903226	0.416666667	0.115942029	0.281690141	0.083333333	0.08	0.138888889	0.085714286	0.436363636	0.222222222	0.148648649	0.421052632	0.192982456	0.54	0.218181818	0.436363636	0.102564103	0.436363636	0.1	0.088235294	0.164179104	0.132352941	0.164179104	0.109589041	0.133333333	0.150684932	0.152777778	0.153846154	0.090909091	0.109090909	0.120481928	0.333333333	0.257575758	0.196721311	0.227272727	0.126582278	0.102941176	0.329113924	0.085714286	0.272727273	0.353846154	0.138888889	0.282051282	0.328358209	0.150684932	0.277777778	0.157142857	0.142857143	0.245901639
CC(C)C[C@H](NC(=O)CN)C(=O)N[C@@H](Cc1ccccc1)P(O)(=O)C[C@@H](Cc1ccccc1)C(O)=O	0.295774648	0.233766234	0.114285714	0.109589041	0.35	0.338461538	0.41025641	0.12345679	0.285714286	0.271186441	0.109589041	0.361111111	0.113924051	0.207317073	0.109589041	0.108433735	0.220930233	0.173333333	0.072463768	0.344827586	0.307692308	0.193548387	0.222222222	0.298701299	0.236111111	0.371794872	0.21686747	0.287878788	0.293333333	0.12195122	0.313432836	0.306818182	0.129032258	0.347826087	0.28	0.263157895	0.284090909	0.285714286	0.276315789	0.207317073	0.307692308	0.385542169	0.186813187	0.385542169	0.219512195	0.328767123	0.068493151	0.269230769	0.068493151	0.233766234	0.118421053	0.207792208	0.301369863	0.176470588	0.234567901	0.160493827	0.2	0.27027027	0.109589041	0.223684211	0.151898734	0.226190476	0.068493151	0.323529412	0.131578947	0.333333333	0.328125	0.225806452	0.243902439	0.216216216	0.178571429	0.3125	0.126436782	0.225	0.28125	0.222222222	0.256097561	0.207317073	0.2	0.402985075	0.485294118	0.230769231	0.301369863	0.21686747	0.288135593	0.109589041	0.313432836	0.233333333	0.204819277	0.396551724	0.246575342	0.188888889	0.289473684	0.333333333	0.28125	0.204819277	0.28	0.109589041	0.222222222	0.179487179	0.285714286	0.184782609	0.385714286	0.212121212	0.258064516	0.463768116	0.202380952	0.146341463	0.234567901	0.128712871	0.222222222	0.131578947	0.109589041	0.266666667	0.16	0.109589041	0.193548387	0.310344828	0.230769231	0.114285714	0.457627119	0.318181818	0.205128205	0.219512195	0.222222222	0.202380952	0.25	0.405063291	0.184782609	0.230769231	0.202380952	0.308823529	0.207317073	0.230769231	0.207317073	0.16	0.151162791	0.289473684	0.431034483	0.344262295	0.195652174	0.207317073	0.146666667	0.204819277	0.347222222	0.211764706	0.3125	0.383561644	0.338461538	0.126582278	0.157142857	0.075757576	0.372881356	0.301369863	0.333333333	0.419354839	0.195121951	0.169014085	1	0.28358209	0.207317073	0.444444444	0.301369863	0.384615385	0.129411765	0.068493151	0.115942029	0.390243902	0.227272727	0.144736842	0.363636364	0.333333333	0.327868852	0.25	0.174603175	0.157142857	0.195121951	0.272727273	0.246575342	0.252525253	0.385714286	0.463768116	0.083333333	0.118421053	0.310344828	0.246575342	0.303797468	0.463768116	0.271186441	0.202247191	0.156626506	0.131578947	0.294871795	0.222222222	0.328571429	0.263157895	0.131578947	0.440677966	0.111111111	0.114285714	0.359375	0.151898734	0.230769231	0.131578947	0.109589041	0.463768116	0.257575758	0.301369863	0.325	0.285714286	0.253521127	0.181818182	0.068493151	0.492307692	0.287878788	0.209302326	0.12345679	0.409836066	0.188888889	0.109589041	0.25	0.133333333	0.225	0.207317073	0.470588235	0.366197183	0.068493151	0.269662921	0.296875	0.253521127	0.301369863	0.301369863	0.189873418	0.320987654	0.109589041	0.263157895	0.13253012	0.20212766	0.347826087	0.296703297	0.366666667	0.068493151	0.260273973	0.207792208	0.207317073	0.485294118	0.114285714	0.366666667	0.2125	0.243902439	0.131578947	0.157142857	0.219512195	0.113924051	0.125	0.220930233	0.303797468	0.222222222	0.064102564	0.114285714	0.326732673	0.204819277	0.166666667	0.256756757	0.206349206	0.271186441	0.35	0.306122449	0.223684211	0.2625	0.34939759	0.285714286	0.240506329	0.228915663	0.289855072	0.175675676	0.118421053	0.440677966	0.219178082	0.25	0.268292683	0.366666667	0.207317073	0.351351351	0.220930233	0.170454545	0.173333333	0.327868852	0.305084746	0.157894737	0.208955224	0.162162162	0.170731707	0.206896552	0.244897959	0.5	0.2	0.360655738	0.207317073	0.111111111	0.396551724	0.359550562	0.222222222	0.235294118	0.36	0.054794521	0.244186047	0.214285714	0.391304348	0.202247191	0.34375	0.197916667	0.21686747	0.273972603	0.253521127	0.164556962	0.180722892	0.12345679	0.222222222	0.304347826	0.390243902	0.338461538	0.333333333	0.131578947	0.290322581	0.253731343	0.291139241	0.179487179	0.224719101	0.109589041	0.137254902	0.28	0.260416667	0.338461538	0.209876543	0.215189873	0.257575758	0.146341463	0.367647059	0.287878788	0.367647059	0.230769231	0.223529412	0.064935065	0.25	0.202380952	0.246575342	0.197674419	0.396551724	0.193548387	0.21978022	0.360655738	0.307692308	0.114285714	0.474576271	0.157894737	0.24742268	0.155555556	0.151162791	0.301369863	0.253333333	0.246575342	0.056338028	0.276923077	0.273972603	0.25	0.223529412	0.230769231	0.27173913	0.246575342	0.329113924	0.072463768	0.075757576	0.21686747	0.127659574	0.231707317	0.230769231	0.219512195	0.085365854	0.193548387	0.207317073	0.231578947	0.338028169	0.240963855	0.219047619	0.23	0.359375	0.243589744	0.347826087	0.202380952	0.256756757	0.220779221	0.230769231	0.2125	0.155844156	0.485294118	0.12987013	0.215189873	0.222222222	0.126760563	0.410958904	0.272727273	0.207317073	0.219512195	0.328358209	0.228915663	0.191489362	0.126582278	0.45	0.240506329	0.23255814	0.30952381	0.285714286	0.317073171	0.243589744	0.103896104	0.234567901	0.068493151	0.081081081	0.209302326	0.273972603	0.297297297	0.134831461	0.139534884	0.298507463	0.225	0.408450704	0.507692308	0.209876543	0.068493151	0.230769231	0.068493151	0.360655738	0.207317073	0.435483871	0.215189873	0.296875	0.242424242	0.226666667	0.207317073	0.25	0.213483146	0.173333333	0.253968254	0.193548387	0.28358209	0.146067416	0.220779221	0.227272727	0.301369863	0.272727273	0.222222222	0.273972603	0.230769231	0.152777778	0.2	0.272727273	0.440677966	0.205128205	0.253731343	0.11627907	0.492753623	0.230769231	0.296875	0.246575342	0.301369863	0.205128205	0.397058824	0.240506329	0.287878788	0.21686747	0.388888889	0.226666667	0.289855072	0.368421053	0.195652174	0.192307692	0.234567901	0.125	0.225	0.308641975	0.314285714	0.311827957	0.273972603	0.359375	0.220930233	0.222222222	0.206185567	0.376623377	0.21686747	0.116883117	0.361111111	0.25974026	0.524590164
CC(C)(C)OC(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O	0.418181818	0.227272727	0.103448276	0.116666667	0.367346939	0.431372549	0.297297297	0.149253731	0.25	0.355555556	0.116666667	0.292307692	0.104477612	0.231884058	0.116666667	0.147058824	0.166666667	0.213114754	0.090909091	0.488372093	0.339622642	0.227848101	0.214285714	0.246376812	0.229508197	0.291666667	0.208333333	0.42	0.296875	0.164179104	0.345454545	0.294871795	0.181818182	0.410714286	0.28125	0.301587302	0.222222222	0.25	0.338709677	0.231884058	0.339622642	0.278481013	0.236842105	0.328947368	0.211267606	0.317460317	0.084745763	0.328125	0.084745763	0.227272727	0.109375	0.253968254	0.306451613	0.5	0.246376812	0.355932203	0.205479452	0.333333333	0.116666667	0.58	0.132352941	0.289855072	0.084745763	0.381818182	0.142857143	0.131578947	0.543478261	0.176470588	0.257142857	0.206349206	0.197183099	0.555555556	0.12	0.272727273	0.416666667	0.214285714	0.236111111	0.231884058	0.205479452	0.481481481	0.318181818	0.261538462	0.306451613	0.208333333	0.24	0.116666667	0.345454545	0.293333333	0.228571429	0.488888889	0.305084746	0.24	0.272727273	0.466666667	0.416666667	0.228571429	0.28125	0.116666667	0.214285714	0.164179104	0.268656716	0.233766234	0.566037736	0.222222222	0.173553719	0.380952381	0.208333333	0.15942029	0.246376812	0.162790698	0.214285714	0.125	0.116666667	0.306451613	0.106060606	0.116666667	0.2125	0.24	0.261538462	0.103448276	0.309090909	0.403846154	0.290322581	0.211267606	0.214285714	0.225352113	0.234042553	0.276315789	0.1875	0.261538462	0.208333333	0.5	0.214285714	0.261538462	0.231884058	0.106060606	0.180555556	0.4	0.210526316	0.446808511	0.28	0.231884058	0.161290323	0.228571429	0.360655738	0.202702703	0.555555556	0.298507463	0.403846154	0.171875	0.196428571	0.096153846	0.367346939	0.327868852	0.27027027	0.229166667	0.272727273	0.112903226	0.28358209	1	0.231884058	0.4	0.327868852	0.27027027	0.154929577	0.084745763	0.125	0.351351351	0.160493827	0.158730159	0.281690141	0.285714286	0.288461538	0.775	0.2	0.196428571	0.272727273	0.4	0.305084746	0.25	0.566037736	0.380952381	0.103448276	0.109375	0.215686275	0.305084746	0.253521127	0.45	0.355555556	0.24	0.188405797	0.125	0.526315789	0.214285714	0.338983051	0.28125	0.125	0.448979592	0.1	0.103448276	0.351851852	0.184615385	0.261538462	0.125	0.116666667	0.380952381	0.326923077	0.327868852	0.277777778	0.25	0.5	0.156716418	0.084745763	0.383333333	0.42	0.232876712	0.149253731	0.333333333	0.24	0.116666667	0.261904762	0.183333333	0.272727273	0.231884058	0.28358209	0.317460317	0.084745763	0.302631579	0.326923077	0.5	0.306451613	0.327868852	0.15942029	0.24	0.116666667	0.301587302	0.142857143	0.178571429	0.264367816	0.268292683	0.446808511	0.084745763	0.3	0.253968254	0.231884058	0.318181818	0.103448276	0.446808511	0.257575758	0.294117647	0.125	0.196428571	0.264705882	0.121212121	0.117647059	0.166666667	0.253521127	0.214285714	0.189655172	0.103448276	0.224489796	0.228571429	0.125	0.316666667	0.159663866	0.355555556	0.367346939	0.1875	0.295081967	0.338461538	0.240506329	0.231884058	0.235294118	0.222222222	0.339285714	0.123076923	0.109375	0.448979592	0.229508197	0.285714286	0.285714286	0.446808511	0.214285714	0.34375	0.263888889	0.202702703	0.213114754	0.288461538	0.575	0.185185185	0.196428571	0.180327869	0.205882353	0.213333333	0.2	0.3	0.205479452	0.468085106	0.231884058	0.081967213	0.488888889	0.320987654	0.307692308	0.213333333	0.294117647	0.06779661	0.367647059	0.222222222	0.673469388	0.24	0.411764706	0.21686747	0.208333333	0.253968254	0.315789474	0.147058824	0.135135135	0.149253731	0.156862745	0.461538462	0.298701299	0.403846154	0.444444444	0.125	0.222222222	0.25	0.333333333	0.147058824	0.233766234	0.116666667	0.172413793	0.28125	0.229885057	0.403846154	0.235294118	0.223880597	0.352941176	0.15942029	0.410714286	0.314814815	0.362068966	0.166666667	0.267605634	0.079365079	0.28358209	0.208333333	0.283333333	0.236111111	0.488888889	0.227848101	0.227848101	0.468085106	0.42	0.103448276	0.377358491	0.121212121	0.273809524	0.216216216	0.133333333	0.306451613	0.355932203	0.305084746	0.070175439	0.408163265	0.316666667	0.28358209	0.304347826	0.205882353	0.271604938	0.305084746	0.338235294	0.090909091	0.096153846	0.208333333	0.164556962	0.225352113	0.261538462	0.211267606	0.071428571	0.227848101	0.231884058	0.119565217	0.372881356	0.253521127	0.2	0.211111111	0.403846154	0.338709677	0.264367816	0.208333333	0.316666667	0.290322581	0.261538462	0.257575758	0.119402985	0.318181818	0.177419355	0.261538462	0.214285714	0.118644068	0.289855072	0.4	0.231884058	0.264705882	0.470588235	0.222222222	0.225	0.171875	0.243902439	0.527272727	0.243243243	0.28	0.253333333	0.305555556	0.296875	0.109375	0.28358209	0.084745763	0.1	0.216216216	0.316666667	0.389830508	0.144736842	0.166666667	0.431372549	0.272727273	0.365079365	0.3125	0.217391304	0.084745763	0.261538462	0.084745763	0.468085106	0.231884058	0.363636364	0.223880597	0.326923077	0.214285714	0.21875	0.231884058	0.338235294	0.287671233	0.193548387	0.226415094	0.227848101	1	0.113924051	0.230769231	0.236842105	0.327868852	0.4	0.214285714	0.338983051	0.261538462	0.169491525	0.205479452	0.253731343	0.392156863	0.142857143	0.206896552	0.138888889	0.390625	0.261538462	0.326923077	0.350877193	0.306451613	0.290322581	0.396551724	0.292307692	0.42	0.208333333	0.323076923	0.258064516	0.363636364	0.333333333	0.230769231	0.179104478	0.246376812	0.169230769	0.272727273	0.226666667	0.238095238	0.255813953	0.338983051	0.403846154	0.166666667	0.214285714	0.271604938	0.243243243	0.208333333	0.107692308	0.292307692	0.296875	0.316666667
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC[C@H](C)[C@H](NC(=O)CN)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.383333333	0.246376812	0.131147541	0.125	0.411764706	0.444444444	0.294871795	0.154929577	0.267605634	0.346938776	0.125	0.348484848	0.196969697	0.232876712	0.125	0.106666667	0.215189873	0.196969697	0.083333333	0.468085106	0.407407407	0.243902439	0.232876712	0.281690141	0.230769231	0.4	0.226666667	0.433962264	0.375	0.136986301	0.385964912	0.325	0.142857143	0.58490566	0.318181818	0.45	0.3	0.267605634	0.353846154	0.232876712	0.407407407	0.261904762	0.253164557	0.292682927	0.22972973	0.375	0.095238095	0.323529412	0.095238095	0.246376812	0.134328358	0.253731343	0.34375	0.224137931	0.281690141	0.180555556	0.223684211	0.328125	0.125	0.292307692	0.171428571	0.287671233	0.095238095	0.396551724	0.149253731	0.358208955	0.433962264	0.220930233	0.291666667	0.191176471	0.168831169	0.41509434	0.141025641	0.271428571	0.377358491	0.232876712	0.27027027	0.232876712	0.223684211	0.440677966	0.333333333	0.279411765	0.34375	0.226666667	0.288461538	0.125	0.385964912	0.291139241	0.246575342	0.6	0.301587302	0.256410256	0.289855072	0.510638298	0.377358491	0.246575342	0.318181818	0.125	0.232876712	0.185714286	0.323529412	0.234567901	0.313432836	0.392156863	0.300884956	0.352941176	0.226666667	0.180555556	0.281690141	0.117021277	0.232876712	0.149253731	0.125	0.365079365	0.130434783	0.125	0.214285714	0.31372549	0.279411765	0.131147541	0.375	0.444444444	0.268656716	0.22972973	0.232876712	0.226666667	0.390804598	0.259259259	0.204819277	0.279411765	0.226666667	0.428571429	0.232876712	0.279411765	0.232876712	0.130434783	0.153846154	0.435483871	0.396226415	0.489795918	0.231707317	0.232876712	0.166666667	0.246575342	0.375	0.220779221	0.470588235	0.508196721	0.418181818	0.15942029	0.161290323	0.087719298	0.44	0.365079365	0.302631579	0.255102041	0.253521127	0.138461538	0.444444444	0.4	0.232876712	1	0.365079365	0.5	0.12987013	0.095238095	0.133333333	0.280487805	0.222222222	0.181818182	0.476923077	0.338028169	0.309090909	0.357142857	0.181818182	0.161290323	0.253521127	0.363636364	0.301587302	0.385542169	0.313432836	0.352941176	0.095238095	0.134328358	0.367346939	0.301587302	0.220779221	0.352941176	0.346938776	0.256410256	0.175675676	0.149253731	0.352941176	0.232876712	0.333333333	0.298507463	0.149253731	0.551020408	0.126984127	0.131147541	0.471698113	0.188405797	0.279411765	0.149253731	0.125	0.352941176	0.321428571	0.365079365	0.293333333	0.267605634	0.379310345	0.203007519	0.095238095	0.375	0.433962264	0.25	0.154929577	0.4	0.256410256	0.125	0.423076923	0.151515152	0.271428571	0.232876712	0.338235294	0.396825397	0.095238095	0.350649351	0.345454545	0.355932203	0.34375	0.365079365	0.164383562	0.289473684	0.125	0.45	0.133333333	0.209302326	0.25	0.26744186	0.489795918	0.095238095	0.296875	0.253731343	0.232876712	0.333333333	0.131147541	0.489795918	0.23943662	0.328571429	0.149253731	0.161290323	0.281690141	0.128571429	0.14084507	0.215189873	0.220779221	0.232876712	0.072463768	0.131147541	0.420454545	0.246575342	0.192982456	0.35483871	0.276785714	0.346938776	0.411764706	0.416666667	0.272727273	0.352941176	0.197674419	0.285714286	0.253521127	0.207792208	0.379310345	0.147058824	0.134328358	0.551020408	0.212121212	0.323076923	0.319444444	0.489795918	0.232876712	0.444444444	0.263157895	0.175	0.196969697	0.309090909	0.416666667	0.174418605	0.285714286	0.203125	0.191780822	0.215189873	0.361445783	0.352112676	0.223684211	0.541666667	0.232876712	0.109375	0.6	0.272727273	0.267605634	0.28	0.309859155	0.0625	0.289473684	0.256756757	0.318181818	0.256410256	0.452830189	0.247058824	0.226666667	0.3125	0.31147541	0.202898551	0.141025641	0.154929577	0.23	0.396551724	0.280487805	0.418181818	0.383333333	0.149253731	0.290909091	0.229508197	0.55	0.152777778	0.369863014	0.125	0.138297872	0.318181818	0.317647059	0.418181818	0.219178082	0.242857143	0.345454545	0.180555556	0.448275862	0.266666667	0.826086957	0.226190476	0.266666667	0.073529412	0.421875	0.226666667	0.301587302	0.236842105	0.6	0.243902439	0.36	0.541666667	0.461538462	0.131147541	0.444444444	0.179104478	0.317647059	0.172839506	0.184210526	0.34375	0.349206349	0.301587302	0.064516129	0.37037037	0.37704918	0.421875	0.301369863	0.225352113	0.285714286	0.301587302	0.411764706	0.101694915	0.087719298	0.226666667	0.127906977	0.277777778	0.279411765	0.22972973	0.111111111	0.243902439	0.232876712	0.173913043	0.457627119	0.382352941	0.38372093	0.373493976	0.444444444	0.333333333	0.25	0.226666667	0.35483871	0.307692308	0.279411765	0.23943662	0.194029851	0.333333333	0.147058824	0.225352113	0.232876712	0.14516129	0.342857143	0.328358209	0.232876712	0.281690141	0.403508772	0.207792208	0.240963855	0.142857143	0.289156627	0.289855072	0.276315789	0.364864865	0.302631579	0.375	0.294117647	0.117647059	0.263888889	0.095238095	0.109375	0.25	0.37704918	0.641509434	0.15	0.155844156	0.392857143	0.271428571	0.421875	0.308823529	0.236111111	0.095238095	0.279411765	0.095238095	0.541666667	0.232876712	0.454545455	0.242857143	0.345454545	0.327272727	0.220588235	0.232876712	0.246753247	0.269230769	0.196969697	0.346153846	0.243902439	0.4	0.17721519	0.231884058	0.253164557	0.365079365	0.328358209	0.232876712	0.37704918	0.279411765	0.174603175	0.223684211	0.308823529	0.461538462	0.180555556	0.315789474	0.12987013	0.305555556	0.279411765	0.345454545	0.28125	0.34375	0.268656716	0.433333333	0.508474576	0.433962264	0.226666667	0.568965517	0.406779661	0.31147541	0.352941176	0.24691358	0.166666667	0.281690141	0.157142857	0.271428571	0.405797101	0.406779661	0.4125	0.37704918	0.444444444	0.215189873	0.232876712	0.24137931	0.2125	0.226666667	0.132352941	0.328358209	0.353846154	0.4
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1	0.338461538	0.25	0.073529412	0.134328358	0.357142857	0.389830508	0.615384615	0.131578947	0.220779221	0.320754717	0.134328358	0.576271186	0.077922078	0.220779221	0.134328358	0.101265823	0.162790698	0.202898551	0.112903226	0.403846154	0.403508772	0.536231884	0.236842105	0.217948718	0.333333333	0.52238806	0.230769231	0.355932203	0.243243243	0.12987013	0.383333333	0.264367816	0.149425287	0.353846154	0.246575342	0.596491228	0.333333333	0.220779221	0.314285714	0.220779221	0.403508772	0.279069767	0.560606061	0.294117647	0.233766234	0.333333333	0.106060606	0.88	0.106060606	0.25	0.095890411	0.23943662	0.636363636	0.171875	0.217948718	0.171052632	0.243589744	0.328358209	0.134328358	0.571428571	0.116883117	0.289473684	0.106060606	0.370967742	0.109589041	0.117647059	0.6	0.159574468	0.2125	0.180555556	0.205128205	0.385964912	0.107142857	0.223684211	0.305084746	0.236842105	0.209876543	0.220779221	0.243589744	0.348484848	0.28	0.22972973	0.636363636	0.230769231	0.245614035	0.134328358	0.383333333	0.247058824	0.1875	0.433962264	0.653846154	0.569230769	0.388059701	0.470588235	0.305084746	0.1875	0.246575342	0.134328358	0.236842105	0.12987013	0.236842105	0.444444444	0.260273973	0.209677419	0.1796875	0.371428571	0.230769231	0.155844156	0.217948718	0.12371134	0.236842105	0.14084507	0.134328358	0.607142857	0.078947368	0.134328358	0.308641975	0.224137931	0.22972973	0.073529412	0.285714286	0.322580645	0.561403509	0.233766234	0.236842105	0.215189873	0.420454545	0.277108434	0.209302326	0.22972973	0.230769231	0.37704918	0.236842105	0.22972973	0.220779221	0.078947368	0.160493827	0.328571429	0.258064516	0.452830189	0.265060241	0.220779221	0.14084507	0.1875	0.483870968	0.240506329	0.436363636	0.263157895	0.344262295	0.150684932	0.151515152	0.1	0.333333333	1	0.256097561	0.443181818	0.524590164	0.083333333	0.301369863	0.327868852	0.220779221	0.365079365	1	0.256097561	0.1375	0.106060606	0.090909091	0.579710145	0.157303371	0.138888889	0.265822785	0.302631579	0.461538462	0.290322581	0.169491525	0.151515152	0.524590164	0.316666667	0.653846154	0.265957447	0.260273973	0.371428571	0.089552239	0.095890411	0.183333333	0.653846154	0.209876543	0.371428571	0.320754717	0.259259259	0.1375	0.14084507	0.28	0.236842105	0.257142857	0.263888889	0.14084507	0.403508772	0.071428571	0.073529412	0.366666667	0.178082192	0.22972973	0.14084507	0.134328358	0.371428571	0.258064516	1	0.485294118	0.220779221	0.37704918	0.261538462	0.106060606	0.393939394	0.403508772	0.192771084	0.131578947	0.372881356	0.569230769	0.134328358	0.25	0.176470588	0.24	0.220779221	0.25	0.260273973	0.106060606	0.270588235	0.344827586	0.3125	0.636363636	1	0.155844156	0.228915663	0.134328358	0.596491228	0.171052632	0.2	0.4875	0.313953488	0.673913043	0.106060606	0.260869565	0.23943662	0.220779221	0.28	0.073529412	0.425925926	0.226666667	0.276315789	0.14084507	0.151515152	0.233766234	0.136986301	0.08974359	0.162790698	0.209876543	0.236842105	0.054054054	0.073529412	0.205607477	0.1875	0.125	0.660377358	0.176	0.320754717	0.357142857	0.182692308	0.571428571	0.655172414	0.215909091	0.342857143	0.223684211	0.168674699	0.333333333	0.108108108	0.126760563	0.403508772	0.166666667	0.304347826	0.269230769	0.673913043	0.236842105	0.301369863	0.204819277	0.166666667	0.202898551	0.461538462	0.358490566	0.381578947	0.206349206	0.191176471	0.166666667	0.234567901	0.392857143	0.265822785	0.243589744	0.5	0.220779221	0.056338028	0.433962264	0.274725275	0.236842105	0.204819277	0.243589744	0.058823529	0.275	0.182926829	0.263888889	0.569230769	0.396551724	0.235955056	0.230769231	0.491525424	0.68	0.144736842	0.148148148	0.131578947	0.20952381	0.328125	0.579710145	0.344262295	0.298507463	0.14084507	0.209677419	0.362068966	0.310810811	0.115384615	0.195402299	0.134328358	0.144329897	0.246575342	0.247311828	0.344262295	0.207792208	0.246575342	0.278688525	0.155844156	0.375	0.212121212	0.294117647	0.175824176	0.285714286	0.084507042	0.557377049	0.230769231	0.228571429	0.209876543	0.433962264	0.536231884	0.247058824	0.5	0.333333333	0.073529412	0.389830508	0.106666667	0.46835443	0.178571429	0.13253012	0.636363636	0.308823529	0.653846154	0.060606061	0.344827586	0.62962963	0.557377049	0.269230769	0.213333333	0.317647059	0.653846154	0.315789474	0.078125	0.1	0.230769231	0.122222222	0.215189873	0.22972973	0.233766234	0.090909091	0.536231884	0.220779221	0.12	0.343283582	0.256410256	0.382022472	0.229166667	0.322580645	0.672727273	0.4875	0.230769231	0.725490196	0.711538462	0.22972973	0.226666667	0.105263158	0.28	0.138888889	0.213333333	0.236842105	0.136363636	0.272727273	0.897959184	0.220779221	0.266666667	0.333333333	0.168674699	0.528571429	0.135135135	0.247191011	0.24	0.2625	0.296296296	0.355263158	0.2875	0.260273973	0.081081081	0.233766234	0.106060606	0.071428571	0.178571429	0.62962963	0.358208955	0.156626506	0.148148148	0.322580645	0.223684211	0.319444444	0.309859155	0.24	0.106060606	0.22972973	0.106060606	0.5	0.220779221	0.37704918	0.246575342	0.258064516	0.262295082	0.225352113	0.220779221	0.204819277	0.226190476	0.220588235	0.213114754	0.536231884	0.327868852	0.127906977	0.236111111	0.256097561	1	0.897959184	0.236842105	0.76	0.22972973	0.147058824	0.227848101	0.256756757	0.403508772	0.186666667	0.196969697	0.096385542	0.306666667	0.22972973	0.344827586	0.264705882	0.636363636	0.561403509	0.343283582	0.576271186	0.403508772	0.230769231	0.301369863	0.279411765	0.272727273	0.351851852	0.544117647	0.157894737	0.217948718	0.148648649	0.223684211	0.188235294	0.191780822	0.244680851	0.76	0.322580645	0.162790698	0.236842105	0.244444444	0.231707317	0.230769231	0.125	0.576271186	0.586206897	0.294117647
CC[C@H](C)[C@H](NC(=O)CNC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)Cc1ccccc1)C(O)=O	0.333333333	0.211764706	0.131578947	0.098765432	0.308823529	0.338028169	0.216494845	0.125	0.258823529	0.23880597	0.098765432	0.394736842	0.170731707	0.188888889	0.098765432	0.098901099	0.164948454	0.156626506	0.078947368	0.303030303	0.291666667	0.178217822	0.202247191	0.255813953	0.182926829	0.455696203	0.197802198	0.291666667	0.418918919	0.123595506	0.28	0.294736842	0.13	0.463768116	0.333333333	0.333333333	0.21	0.258823529	0.25	0.188888889	0.291666667	0.205882353	0.183673469	0.217821782	0.2	0.280487805	0.075	0.229885057	0.075	0.211764706	0.107142857	0.188235294	0.2875	0.173333333	0.213483146	0.172413793	0.182795699	0.243902439	0.098765432	0.202380952	0.164705882	0.233333333	0.075	0.324324324	0.13253012	0.317073171	0.291666667	0.173076923	0.279069767	0.195121951	0.150537634	0.277777778	0.127659574	0.204545455	0.285714286	0.202247191	0.193548387	0.188888889	0.182795699	0.397260274	0.329268293	0.209302326	0.2875	0.197802198	0.272727273	0.098765432	0.28	0.214285714	0.2	0.412698413	0.207317073	0.18556701	0.23255814	0.333333333	0.285714286	0.2	0.333333333	0.098765432	0.202247191	0.149425287	0.320987654	0.193877551	0.280487805	0.375	0.366666667	0.252873563	0.184782609	0.146067416	0.213483146	0.119266055	0.202247191	0.119047619	0.098765432	0.271604938	0.172839506	0.098765432	0.19	0.35483871	0.209302326	0.131578947	0.305555556	0.357142857	0.2	0.2	0.202247191	0.184782609	0.408163265	0.293478261	0.17	0.209302326	0.197802198	0.328767123	0.202247191	0.209302326	0.188888889	0.172839506	0.126315789	0.308641975	0.3	0.363636364	0.191919192	0.188888889	0.13253012	0.2	0.280487805	0.193548387	0.314285714	0.415584416	0.338028169	0.127906977	0.155844156	0.082191781	0.435483871	0.256097561	0.333333333	0.28440367	0.191011236	0.181818182	0.384615385	0.27027027	0.188888889	0.5	0.256097561	1	0.106382979	0.075	0.133333333	0.207920792	0.171717172	0.158536585	0.37804878	0.317647059	0.308823529	0.24	0.154929577	0.155844156	0.191011236	0.260273973	0.207317073	0.333333333	0.280487805	0.252873563	0.088607595	0.107142857	0.183098592	0.207317073	0.180851064	0.252873563	0.23880597	0.210526316	0.168539326	0.119047619	0.397435897	0.202247191	0.278481013	0.238095238	0.119047619	0.5	0.113924051	0.131578947	0.417910448	0.164705882	0.209302326	0.105882353	0.098765432	0.252873563	0.263888889	0.256097561	0.325581395	0.258823529	0.25974026	0.229166667	0.075	0.265060241	0.291666667	0.204301075	0.125	0.323943662	0.18556701	0.098765432	0.333333333	0.120481928	0.204545455	0.188888889	0.35	0.418918919	0.075	0.301075269	0.246575342	0.243589744	0.2875	0.256097561	0.133333333	0.292134831	0.098765432	0.333333333	0.108695652	0.18627451	0.189189189	0.340425532	0.323529412	0.075	0.234567901	0.188235294	0.188888889	0.329268293	0.131578947	0.363636364	0.193181818	0.264367816	0.119047619	0.155844156	0.227272727	0.11627907	0.126436782	0.164948454	0.180851064	0.202247191	0.058139535	0.131578947	0.510638298	0.2	0.231884058	0.24691358	0.344537815	0.23880597	0.308823529	0.36	0.188235294	0.282352941	0.165048544	0.215909091	0.177777778	0.208791209	0.293333333	0.158536585	0.120481928	0.5	0.168674699	0.256097561	0.258426966	0.323529412	0.202247191	0.367088608	0.20212766	0.15625	0.156626506	0.308823529	0.287878788	0.145631068	0.308823529	0.175	0.155555556	0.189473684	0.326530612	0.4125	0.182795699	0.358208955	0.188888889	0.086419753	0.412698413	0.205607477	0.202247191	0.189473684	0.25	0.0625	0.210526316	0.208791209	0.283950617	0.210526316	0.424242424	0.217821782	0.197802198	0.328947368	0.2125	0.234567901	0.164835165	0.125	0.217391304	0.272727273	0.207920792	0.338028169	0.333333333	0.105882353	0.333333333	0.243243243	0.486486486	0.162790698	0.344827586	0.098765432	0.127272727	0.333333333	0.372340426	0.338028169	0.177777778	0.223529412	0.246575342	0.146067416	0.364864865	0.328571429	0.422535211	0.176470588	0.204301075	0.058823529	0.317073171	0.184782609	0.2375	0.21978022	0.412698413	0.178217822	0.4	0.358208955	0.328571429	0.131578947	0.439393939	0.156626506	0.277227723	0.131313131	0.175824176	0.2875	0.243902439	0.207317073	0.050632911	0.246575342	0.278481013	0.317073171	0.230769231	0.195402299	0.201923077	0.207317073	0.284090909	0.078947368	0.082191781	0.197802198	0.128712871	0.197802198	0.209302326	0.2	0.065934066	0.178217822	0.188888889	0.302083333	0.355263158	0.305882353	0.307692308	0.31	0.417910448	0.235294118	0.189189189	0.184782609	0.24691358	0.214285714	0.209302326	0.193181818	0.154761905	0.329268293	0.117647059	0.168539326	0.202247191	0.1	0.261363636	0.23255814	0.188888889	0.227272727	0.276315789	0.208791209	0.176470588	0.114942529	0.278350515	0.23255814	0.252747253	0.296703297	0.221052632	0.432098765	0.235294118	0.107142857	0.213483146	0.075	0.086419753	0.204301075	0.278481013	0.405405405	0.12371134	0.127659574	0.266666667	0.204545455	0.479452055	0.247058824	0.191011236	0.075	0.209302326	0.075	0.358208955	0.188888889	0.426470588	0.223529412	0.358208955	0.216216216	0.19047619	0.188888889	0.215053763	0.208333333	0.156626506	0.242857143	0.178217822	0.27027027	0.170212766	0.172413793	0.208333333	0.256097561	0.23255814	0.202247191	0.2625	0.209302326	0.151898734	0.208791209	0.247058824	0.409090909	0.2	0.277777778	0.11827957	0.247191011	0.209302326	0.246575342	0.222222222	0.2875	0.186046512	0.391891892	0.341772152	0.291666667	0.197802198	0.636363636	0.298701299	0.227848101	0.28358209	0.18	0.134831461	0.213483146	0.126436782	0.204545455	0.373493976	0.298701299	0.413043478	0.2625	0.417910448	0.164948454	0.202247191	0.225490196	0.175257732	0.197802198	0.093023256	0.325	0.265060241	0.463768116
OC(=O)CN1C(=O)c2cc(O)c(O)cc2S[C@H](Cc2ccc(Cl)cc2)C1=O	0.113924051	0.246575342	0.088235294	0.1	0.149253731	0.169014085	0.127659574	0.12987013	0.130952381	0.14516129	0.1	0.119047619	0.090909091	0.233766234	0.1	0.073170732	0.122222222	0.135135135	0.09375	0.15625	0.125	0.126315789	0.233766234	0.129411765	0.164383562	0.107526882	0.227848101	0.173913043	0.148148148	0.128205128	0.135135135	0.15625	0.174418605	0.155844156	0.135802469	0.12195122	0.112244898	0.130952381	0.148148148	0.233766234	0.125	0.11	0.11827957	0.144329897	0.263157895	0.148148148	0.104477612	0.158536585	0.104477612	0.246575342	0.094594595	0.141025641	0.1375	0.070422535	0.129411765	0.097560976	0.152941176	0.139240506	0.1	0.126582278	0.101265823	0.151162791	0.104477612	0.146666667	0.078947368	0.090909091	0.157142857	0.111111111	0.152941176	0.131578947	0.144578313	0.176470588	0.13253012	0.13253012	0.21875	0.233766234	0.125	0.233766234	0.152941176	0.139240506	0.127906977	0.135802469	0.1375	0.227848101	0.090909091	0.1	0.135135135	0.244186047	0.129411765	0.149253731	0.144736842	0.119565217	0.13253012	0.169230769	0.21875	0.129411765	0.135802469	0.1	0.233766234	0.113924051	0.130952381	0.141304348	0.134146341	0.085714286	0.09352518	0.154761905	0.168674699	0.139240506	0.129411765	0.208791209	0.233766234	0.108108108	0.1	0.12345679	0.092105263	0.1	0.163043478	0.074626866	0.135802469	0.088235294	0.123287671	0.169014085	0.139240506	0.263157895	0.233766234	0.227848101	0.125	0.138297872	0.153846154	0.135802469	0.168674699	0.164383562	0.217948718	0.135802469	0.233766234	0.092105263	0.172839506	0.146341463	0.082191781	0.164179104	0.139784946	0.233766234	0.093333333	0.129411765	0.148148148	0.2375	0.176470588	0.127906977	0.185714286	0.133333333	0.203125	0.116666667	0.132352941	0.1375	0.155555556	0.122807018	0.146341463	0.097222222	0.129411765	0.154929577	0.233766234	0.12987013	0.1375	0.106382979	1	0.104477612	0.089552239	0.134020619	0.11827957	0.136986301	0.122222222	0.136363636	0.149253731	0.173913043	0.272727273	0.203125	0.146341463	0.15942029	0.144736842	0.111111111	0.134146341	0.154761905	0.193548387	0.094594595	0.090909091	0.144736842	0.137931034	0.141176471	0.14516129	0.119565217	0.12195122	0.108108108	0.114942529	0.233766234	0.126582278	0.15	0.108108108	0.14084507	0.085714286	0.088235294	0.121621622	0.298507463	0.135802469	0.108108108	0.1	0.154761905	0.128571429	0.1375	0.108695652	0.130952381	0.148648649	0.12244898	0.104477612	0.134146341	0.173913043	0.123595506	0.12987013	0.123287671	0.119565217	0.1	0.115384615	0.14084507	0.13253012	0.233766234	0.129411765	0.134146341	0.104477612	0.147368421	0.144927536	0.164383562	0.1375	0.1375	0.139240506	0.119565217	0.1	0.12195122	0.153846154	0.211111111	0.121495327	0.128712871	0.147058824	0.104477612	0.142857143	0.141025641	0.233766234	0.127906977	0.088235294	0.147058824	0.24	0.139534884	0.108108108	0.203125	0.156626506	0.135135135	0.102564103	0.122222222	0.137931034	0.233766234	0.082191781	0.088235294	0.101694915	0.129411765	0.089552239	0.126582278	0.088235294	0.14516129	0.149253731	0.117117117	0.126582278	0.168674699	0.14893617	0.130952381	0.205128205	0.166666667	0.133333333	0.092105263	0.094594595	0.14084507	0.118421053	0.151898734	0.162790698	0.147058824	0.217948718	0.103448276	0.122222222	0.164705882	0.135135135	0.149253731	0.158730159	0.115789474	0.084507042	0.28125	0.135802469	0.202380952	0.102803738	0.134831461	0.152941176	0.144927536	0.233766234	0.117647059	0.149253731	0.13592233	0.144578313	0.122222222	0.126436782	0.089552239	0.144444444	0.126436782	0.12195122	0.119565217	0.154929577	0.15625	0.227848101	0.1125	0.148648649	0.1	0.08045977	0.12987013	0.094017094	0.146666667	0.145833333	0.185714286	0.142857143	0.108108108	0.070422535	0.25	0.152941176	0.205479452	0.141304348	0.1	0.12	0.135802469	0.093457944	0.185714286	0.146341463	0.210526316	0.128571429	0.139240506	0.155844156	0.125	0.155844156	0.125	0.136363636	0.130434783	0.11627907	0.168674699	0.115384615	0.192771084	0.149253731	0.126315789	0.138297872	0.144927536	0.173913043	0.088235294	0.136986301	0.076923077	0.147058824	0.111111111	0.079545455	0.1375	0.168831169	0.144736842	0.092307692	0.196969697	0.126582278	0.11627907	0.204819277	0.108433735	0.118811881	0.144736842	0.134831461	0.111111111	0.116666667	0.227848101	0.214285714	0.127906977	0.135802469	0.263157895	0.08974359	0.126315789	0.233766234	0.086538462	0.12345679	0.137931034	0.087719298	0.101851852	0.169014085	0.17721519	0.121495327	0.168674699	0.126582278	0.125	0.135802469	0.24	0.075949367	0.127906977	0.136986301	0.135802469	0.233766234	0.101449275	0.125	0.146341463	0.233766234	0.156626506	0.164383562	0.166666667	0.125	0.118421053	0.154639175	0.13253012	0.259259259	0.115789474	0.11827957	0.142857143	0.24	0.094594595	0.129411765	0.104477612	0.101449275	0.123595506	0.126582278	0.164556962	0.154761905	0.13253012	0.185714286	0.13253012	0.142857143	0.119047619	0.160493827	0.104477612	0.135802469	0.104477612	0.144927536	0.233766234	0.118421053	0.210526316	0.161764706	0.068493151	0.128205128	0.233766234	0.134831461	0.142857143	0.135135135	0.071428571	0.126315789	0.154929577	0.076923077	0.125	0.130434783	0.1375	0.146341463	0.233766234	0.155844156	0.135802469	0.196969697	0.195121951	0.146341463	0.14084507	0.084337349	0.066666667	0.069767442	0.125	0.135802469	0.144927536	0.12987013	0.1375	0.139240506	0.151898734	0.119047619	0.173913043	0.227848101	0.11627907	0.1	0.148648649	0.138461538	0.152173913	0.141025641	0.129411765	0.131578947	0.13253012	0.108695652	0.128205128	0.113207547	0.155844156	0.169014085	0.122222222	0.233766234	0.13	0.146067416	0.227848101	0.093333333	0.119047619	0.120481928	0.1125
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
CC(CSC(C)=O)C(=O)N(CC(O)=O)CC(O)=O	0.095238095	0.107692308	0.145833333	0.183673469	0.16	0.103448276	0.074074074	0.079365079	0.117647059	0.130434783	0.183673469	0.119402985	0.140350877	0.101449275	0.183673469	0.095238095	0.108108108	0.160714286	0.108695652	0.12244898	0.169811321	0.073170732	0.101449275	0.115942029	0.1	0.12	0.098591549	0.148148148	0.138461538	0.078125	0.203703704	0.095238095	0.108108108	0.129032258	0.140625	0.123076923	0.071428571	0.117647059	0.088235294	0.101449275	0.169811321	0.069767442	0.075949367	0.069767442	0.1	0.15625	0.1	0.085714286	0.1	0.107692308	0.127272727	0.09375	0.125	0.14	0.115942029	0.126984127	0.082191781	0.183333333	0.183673469	0.111111111	0.172413793	0.081081081	0.1	0.13559322	0.145454545	0.115942029	0.107142857	0.096385542	0.112676056	0.13559322	0.134328358	0.109090909	0.102941176	0.119402985	0.134615385	0.101449275	0.126760563	0.101449275	0.082191781	0.126984127	0.130434783	0.123076923	0.125	0.098591549	0.177777778	0.183673469	0.203703704	0.073170732	0.115942029	0.16	0.096774194	0.076923077	0.119402985	0.117647059	0.134615385	0.115942029	0.140625	0.183673469	0.101449275	0.112903226	0.134328358	0.088607595	0.121212121	0.1875	0.064	0.083333333	0.083333333	0.075757576	0.115942029	0.070588235	0.101449275	0.166666667	0.183673469	0.125	0.142857143	0.183673469	0.073170732	0.177777778	0.123076923	0.145833333	0.166666667	0.142857143	0.092307692	0.1	0.101449275	0.098591549	0.080808081	0.086419753	0.075	0.123076923	0.083333333	0.1	0.101449275	0.123076923	0.101449275	0.142857143	0.085714286	0.119402985	0.153846154	0.113207547	0.074074074	0.101449275	0.145454545	0.115942029	0.15625	0.111111111	0.109090909	0.147058824	0.142857143	0.081967213	0.115384615	0.11627907	0.183673469	0.090909091	0.103896104	0.079207921	0.102941176	0.153846154	0.115942029	0.125	0.101449275	0.133333333	0.090909091	0.133333333	0.089552239	0.1	1	0.070588235	0.103896104	0.254901961	0.123287671	0.109589041	0.137254902	0.127272727	0.159090909	0.115384615	0.102941176	0.109090909	0.096774194	0.086021505	0.121212121	0.083333333	0.12244898	0.127272727	0.127659574	0.096774194	0.081081081	0.083333333	0.130434783	0.090909091	0.46	0.166666667	0.130434783	0.101449275	0.129032258	0.123076923	0.166666667	0.148148148	0.14	0.145833333	0.122807018	0.096774194	0.123076923	0.166666667	0.183673469	0.083333333	0.153846154	0.090909091	0.106666667	0.117647059	0.118644068	0.050359712	0.1	0.088235294	0.169811321	0.109589041	0.079365079	0.145454545	0.076923077	0.183673469	0.08988764	0.087719298	0.119402985	0.101449275	0.132352941	0.121212121	0.1	0.071428571	0.111111111	0.1	0.125	0.090909091	0.109375	0.105263158	0.183673469	0.123076923	0.14516129	0.084337349	0.063157895	0.104651163	0.113207547	0.1	0.095238095	0.09375	0.101449275	0.130434783	0.145833333	0.113207547	0.104477612	0.097222222	0.166666667	0.115384615	0.115942029	0.160714286	0.34	0.108108108	0.081081081	0.101449275	0.090909091	0.145833333	0.099009901	0.115942029	0.14893617	0.129032258	0.075	0.130434783	0.16	0.082474227	0.09375	0.083333333	0.072289157	0.134328358	0.136363636	0.112676056	0.118644068	0.142857143	0.291666667	0.148148148	0.118644068	0.090909091	0.109589041	0.113207547	0.101449275	0.149253731	0.108108108	0.081081081	0.160714286	0.137254902	0.125	0.074074074	0.137254902	0.105263158	0.073529412	0.108108108	0.087912088	0.108108108	0.082191781	0.176470588	0.101449275	0.055555556	0.16	0.065217391	0.085714286	0.078947368	0.128571429	0.08	0.076923077	0.112676056	0.123076923	0.076923077	0.125	0.069767442	0.098591549	0.147540984	0.1	0.15	0.136363636	0.079365079	0.079207921	0.098360656	0.070588235	0.142857143	0.131147541	0.166666667	0.163265306	0.12962963	0.128571429	0.131147541	0.102564103	0.183673469	0.081395349	0.140625	0.113636364	0.142857143	0.086956522	0.106060606	0.132075472	0.075757576	0.129032258	0.169811321	0.129032258	0.098765432	0.094594595	0.072727273	0.115942029	0.083333333	0.172413793	0.095890411	0.16	0.073170732	0.113924051	0.176470588	0.148148148	0.145833333	0.142857143	0.120689655	0.088888889	0.14084507	0.117647059	0.125	0.092307692	0.096774194	0.083333333	0.111111111	0.129032258	0.115942029	0.08	0.123076923	0.068181818	0.096774194	0.108108108	0.108695652	0.11627907	0.098591549	0.077922078	0.083333333	0.123076923	0.1	0.1	0.073170732	0.101449275	0.105882353	0.142857143	0.111111111	0.09375	0.086956522	0.142857143	0.088235294	0.063157895	0.083333333	0.147540984	0.092307692	0.123076923	0.104477612	0.118644068	0.130434783	0.084745763	0.089552239	0.101449275	0.1875	0.095890411	0.086956522	0.101449275	0.132352941	0.1	0.112676056	0.072289157	0.081967213	0.094117647	0.102941176	0.092105263	0.074074074	0.103896104	0.118421053	0.104477612	0.377777778	0.084507042	0.1	0.117647059	0.109589041	0.129032258	0.123076923	0.083333333	0.086956522	0.103448276	0.119402985	0.115942029	0.119402985	0.086956522	0.1	0.123076923	0.1	0.176470588	0.101449275	0.137931034	0.106060606	0.176470588	0.18	0.189655172	0.101449275	0.123287671	0.08974359	0.160714286	0.166666667	0.073170732	0.125	0.097222222	0.126984127	0.075949367	0.090909091	0.086956522	0.101449275	0.09375	0.123076923	0.111111111	0.097222222	0.119402985	0.148148148	0.14516129	0.173076923	0.089552239	0.111111111	0.123076923	0.111111111	0.096774194	0.125	0.092307692	0.125	0.136363636	0.169811321	0.098591549	0.149253731	0.131147541	0.1	0.12244898	0.074074074	0.076923077	0.115942029	0.080645161	0.119402985	0.106666667	0.15	0.087912088	0.09375	0.142857143	0.108108108	0.101449275	0.068181818	0.077922078	0.098591549	0.166666667	0.119402985	0.121212121	0.147540984
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.394736842	0.197802198	0.057471264	0.06741573	0.25	0.346666667	0.9375	0.105263158	0.177083333	0.236111111	0.06741573	0.435897436	0.0625	0.189473684	0.06741573	0.081632653	0.19	0.120879121	0.060240964	0.314285714	0.253164557	0.373626374	0.189473684	0.175257732	0.197674419	0.423529412	0.18556701	0.285714286	0.233333333	0.104166667	0.259259259	0.240384615	0.112149533	0.304878049	0.195652174	0.447368421	0.221153846	0.177083333	0.261363636	0.189473684	0.253164557	0.535714286	0.386363636	0.573170732	0.1875	0.261363636	0.057471264	0.569444444	0.057471264	0.197802198	0.064516129	0.188888889	0.453333333	0.160493827	0.175257732	0.161290323	0.171717172	0.24137931	0.06741573	0.465753425	0.105263158	0.21875	0.057471264	0.283950617	0.086956522	0.096153846	0.414285714	0.254901961	0.195876289	0.11827957	0.118811881	0.324324324	0.087378641	0.178947368	0.263157895	0.189473684	0.181818182	0.189473684	0.171717172	0.333333333	0.32183908	0.182795699	0.453333333	0.18556701	0.168831169	0.06741573	0.259259259	0.225490196	0.175257732	0.319444444	0.438356164	0.390804598	0.230769231	0.323943662	0.263157895	0.175257732	0.195652174	0.06741573	0.189473684	0.127659574	0.189473684	0.351648352	0.337349398	0.160493827	0.197183099	0.691176471	0.173469388	0.125	0.175257732	0.132743363	0.189473684	0.075268817	0.06741573	0.453333333	0.063157895	0.06741573	0.213592233	0.168831169	0.182795699	0.057471264	0.298701299	0.278481013	0.421052632	0.1875	0.189473684	0.18556701	0.345794393	0.543209877	0.160377358	0.182795699	0.173469388	0.450704225	0.177083333	0.182795699	0.189473684	0.063157895	0.118811881	0.317647059	0.154761905	0.315068493	0.265306122	0.189473684	0.086956522	0.175257732	0.321428571	0.193877551	0.38028169	0.306818182	0.278481013	0.107526882	0.117647059	0.075949367	0.25	0.579710145	0.22	0.553191489	0.4	0.065934066	0.390243902	0.351351351	0.189473684	0.280487805	0.579710145	0.207920792	0.134020619	0.057471264	0.070588235	1	0.184466019	0.097826087	0.293478261	0.229166667	0.266666667	0.285714286	0.142857143	0.117647059	0.4	0.272727273	0.438356164	0.243243243	0.337349398	0.691176471	0.069767442	0.064516129	0.153846154	0.438356164	0.392857143	0.769230769	0.236111111	0.198019802	0.111111111	0.075268817	0.25	0.189473684	0.3375	0.195652174	0.075268817	0.302631579	0.056179775	0.057471264	0.294871795	0.166666667	0.182795699	0.075268817	0.06741573	0.691176471	0.227848101	0.579710145	0.518987342	0.177083333	0.320512821	0.253424658	0.057471264	0.707692308	0.285714286	0.18	0.105263158	0.282051282	0.390804598	0.06741573	0.218181818	0.112359551	0.178947368	0.189473684	0.295454545	0.247191011	0.057471264	0.257425743	0.227848101	0.303797468	0.453333333	0.579710145	0.161290323	0.198019802	0.06741573	0.447368421	0.090909091	0.165137615	0.769230769	0.245283019	0.371428571	0.057471264	0.218390805	0.188888889	0.189473684	0.32183908	0.057471264	0.333333333	0.193548387	0.234042553	0.075268817	0.117647059	0.2	0.073684211	0.072164948	0.19	0.392857143	0.189473684	0.054347826	0.057471264	0.213114754	0.175257732	0.109756098	0.465753425	0.169014085	0.236111111	0.25	0.183333333	0.445945946	0.513157895	0.448275862	0.20212766	0.191489362	0.148514851	0.271604938	0.086021505	0.064516129	0.302631579	0.144444444	0.224719101	0.204081633	0.371428571	0.177083333	0.252747253	0.252631579	0.17	0.120879121	0.266666667	0.338235294	0.305263158	0.172839506	0.149425287	0.222222222	0.178217822	0.32038835	0.337078652	0.171717172	0.310810811	0.189473684	0.044444444	0.319444444	0.551724138	0.313953488	0.178217822	0.318181818	0.045977011	0.260416667	0.183673469	0.375	0.390804598	0.315789474	0.183486239	0.18556701	0.38961039	0.450704225	0.115789474	0.087378641	0.105263158	0.196721311	0.386666667	0.910447761	0.278481013	0.376623377	0.075268817	0.160493827	0.225	0.260869565	0.092783505	0.182692308	0.06741573	0.140350877	0.195652174	0.227272727	0.278481013	0.191489362	0.182795699	0.243589744	0.125	0.304878049	0.207317073	0.258823529	0.2	0.216494845	0.066666667	0.425	0.173469388	0.206896552	0.17	0.319444444	0.373626374	0.19047619	0.310810811	0.285714286	0.057471264	0.278481013	0.096774194	0.40625	0.113207547	0.107843137	0.453333333	0.24137931	0.438356164	0.047058824	0.25974026	0.465753425	0.425	0.216494845	0.170212766	0.259615385	0.438356164	0.352272727	0.060240964	0.075949367	0.18556701	0.121495327	0.18556701	0.182795699	0.1875	0.051020408	0.373626374	0.189473684	0.11965812	0.26744186	0.181818182	0.327102804	0.212389381	0.278481013	0.520547945	0.769230769	0.173469388	0.465753425	0.459459459	0.182795699	0.193548387	0.095744681	0.32183908	0.10989011	0.195652174	0.189473684	0.068181818	0.329545455	0.623188406	0.189473684	0.2	0.410958904	0.148514851	0.369565217	0.107526882	0.354166667	0.217391304	0.212121212	0.278350515	0.22	0.232323232	0.21978022	0.064516129	0.2	0.057471264	0.056179775	0.168316832	0.465753425	0.294117647	0.12745098	0.12	0.278481013	0.178947368	0.280898876	0.6	0.178947368	0.057471264	0.182795699	0.057471264	0.310810811	0.189473684	0.271604938	0.182795699	0.227848101	0.170731707	0.177777778	0.189473684	0.226804124	0.207920792	0.120879121	0.17721519	0.373626374	0.351351351	0.115384615	0.161290323	0.22	0.579710145	0.623188406	0.189473684	0.528571429	0.182795699	0.114942529	0.171717172	0.204301075	0.285714286	0.113402062	0.166666667	0.078431373	0.671428571	0.182795699	0.227848101	0.329113924	0.453333333	0.421052632	0.297619048	0.435897436	0.285714286	0.18556701	0.239130435	0.23255814	0.355263158	0.260273973	0.393258427	0.163043478	0.175257732	0.106382979	0.178947368	0.237113402	0.247058824	0.214285714	0.528571429	0.278481013	0.19	0.189473684	0.323232323	0.463414634	0.18556701	0.063829787	0.454545455	0.441558442	0.304878049
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.162790698	0.197674419	0.211267606	0.202702703	0.171052632	0.172839506	0.191919192	0.222222222	0.304878049	0.23880597	0.202702703	0.152173913	0.215189873	0.229885057	0.202702703	0.162790698	0.712121212	0.230769231	0.154929577	0.194444444	0.207792208	0.144230769	0.188888889	0.285714286	0.293333333	0.161616162	0.197802198	0.120481928	0.129032258	0.234567901	0.156626506	0.194174757	0.153061224	0.174418605	0.3	0.155555556	0.344444444	0.304878049	0.179775281	0.229885057	0.207792208	0.205882353	0.148514851	0.171428571	0.173913043	0.141304348	0.194444444	0.138297872	0.194444444	0.197674419	0.388059701	0.328947368	0.131868132	0.086419753	0.5	0.120879121	0.235955056	0.133333333	0.202702703	0.147727273	0.192771084	0.21978022	0.194444444	0.152941176	0.175	0.213483146	0.148148148	0.605263158	0.222222222	0.225	0.229885057	0.15	0.164835165	0.277108434	0.125	0.188888889	0.305882353	0.229885057	0.235955056	0.186046512	0.224719101	0.316455696	0.131868132	0.197802198	0.076923077	0.202702703	0.156626506	0.19	0.317073171	0.186666667	0.137931034	0.161616162	0.261904762	0.173333333	0.125	0.317073171	0.3	0.202702703	0.188888889	0.219512195	0.465753425	0.17	0.206896552	0.1	0.223880597	0.197802198	0.238636364	0.275	0.5	0.161904762	0.188888889	0.402985075	0.202702703	0.144444444	0.202531646	0.202702703	0.178217822	0.105263158	0.316455696	0.211267606	0.236842105	0.130952381	0.2	0.173913043	0.188888889	0.238636364	0.2	0.178217822	0.21875	0.316455696	0.252873563	0.168674699	0.175824176	0.316455696	0.229885057	0.202531646	0.202247191	0.191011236	0.109756098	0.168831169	0.229166667	0.229885057	0.189873418	0.317073171	0.141304348	0.193548387	0.164556962	0.197802198	0.117647059	0.227848101	0.236111111	0.128571429	0.202702703	0.157303371	0.234042553	0.176470588	0.164835165	0.213333333	0.227272727	0.160493827	0.229885057	0.222222222	0.157303371	0.171717172	0.11827957	0.194444444	0.103896104	0.184466019	1	0.104651163	0.189473684	0.217391304	0.186666667	0.134146341	0.171428571	0.236111111	0.164835165	0.210526316	0.137931034	0.211009174	0.206896552	0.197802198	0.162162162	0.388059701	0.217391304	0.137931034	0.290697674	0.197802198	0.23880597	0.263736264	0.168539326	0.402985075	0.147368421	0.188888889	0.188235294	0.268292683	0.402985075	0.192307692	0.205479452	0.211267606	0.301369863	0.178571429	0.316455696	0.382352941	0.202702703	0.197802198	0.22972973	0.157303371	0.151515152	0.304878049	0.168674699	0.212328767	0.194444444	0.206896552	0.120481928	0.272727273	0.222222222	0.160493827	0.161616162	0.202702703	0.20754717	0.223684211	0.277108434	0.229885057	0.173913043	0.220930233	0.194444444	0.273684211	0.213333333	0.2125	0.131868132	0.157303371	0.416666667	0.277777778	0.202702703	0.155555556	0.172413793	0.174757282	0.168141593	0.2	0.168831169	0.194444444	0.298701299	0.328947368	0.229885057	0.224719101	0.211267606	0.184210526	0.220930233	0.235955056	0.402985075	0.236111111	0.213483146	0.185185185	0.38028169	0.712121212	0.290697674	0.188888889	0.166666667	0.211267606	0.193277311	0.317073171	0.197183099	0.134831461	0.221374046	0.23880597	0.171052632	0.225225225	0.147727273	0.147368421	0.290322581	0.258823529	0.177777778	0.195652174	0.2125	0.1875	0.17721519	0.192307692	0.25974026	0.271604938	0.217391304	0.168831169	0.175824176	0.24137931	0.284090909	0.144329897	0.230769231	0.186666667	0.180555556	0.216494845	0.202702703	0.189873418	0.268292683	0.177083333	0.19266055	0.215053763	0.235955056	0.166666667	0.229885057	0.073170732	0.186666667	0.162162162	0.273809524	0.591549296	0.235955056	0.180555556	0.210526316	0.30952381	0.209302326	0.15	0.175	0.205882353	0.197802198	0.16091954	0.141176471	0.19047619	0.164835165	0.222222222	0.505376344	0.166666667	0.184466019	0.117647059	0.162790698	0.382352941	0.1	0.135802469	0.145833333	0.219512195	0.21875	0.202702703	0.169811321	0.3	0.162162162	0.117647059	0.23255814	0.223529412	0.22972973	0.275	0.147727273	0.134146341	0.174418605	0.643835616	0.191489362	0.111111111	0.14893617	0.238636364	0.178571429	0.206521739	0.186666667	0.144230769	0.202020202	0.166666667	0.134146341	0.211267606	0.158536585	0.185185185	0.205607477	0.230769231	0.202247191	0.131868132	0.228915663	0.137931034	0.121621622	0.12345679	0.147727273	0.14893617	0.258426966	0.130434783	0.329787234	0.137931034	0.486842105	0.188405797	0.128571429	0.197802198	0.163265306	0.415584416	0.316455696	0.173913043	0.197530864	0.144230769	0.229885057	0.146788991	0.197674419	0.233333333	0.203539823	0.235849057	0.144578313	0.141304348	0.168141593	0.238636364	0.134831461	0.133333333	0.316455696	0.220930233	0.182926829	0.224719101	0.202531646	0.223529412	0.188888889	0.23943662	0.321428571	0.139784946	0.229885057	0.213483146	0.182926829	0.195652174	0.142857143	0.2125	0.278350515	0.277108434	0.163265306	0.229166667	0.260869565	0.234042553	0.193181818	0.192307692	0.227272727	0.194444444	0.173333333	0.493333333	0.147727273	0.155555556	0.184782609	0.23255814	0.144578313	0.277108434	0.173913043	0.204545455	0.247058824	0.194444444	0.316455696	0.194444444	0.166666667	0.229885057	0.168674699	0.223529412	0.151898734	0.184210526	0.176470588	0.229885057	0.215053763	0.303370787	0.2	0.191780822	0.144230769	0.160493827	0.294117647	0.108695652	0.234042553	0.157303371	0.139784946	0.188888889	0.16091954	0.316455696	0.246575342	0.222222222	0.261904762	0.1625	0.172413793	0.194805195	0.168539326	0.193548387	0.316455696	0.213333333	0.164705882	0.131868132	0.172413793	0.183908046	0.139784946	0.120481928	0.197802198	0.14893617	0.123595506	0.2125	0.178082192	0.145631068	0.294871795	0.5	0.195121951	0.277108434	0.175257732	0.162790698	0.203703704	0.16091954	0.144578313	0.712121212	0.188888889	0.237623762	0.310344828	0.197802198	0.220779221	0.139784946	0.141304348	0.231707317
CC(C)c1ccc(cc1)N(CC(O)=O)S(=O)(=O)c1ccc(C)cc1	0.128571429	0.138888889	0.120689655	0.133333333	0.192982456	0.138461538	0.102272727	0.114285714	0.146666667	0.169811321	0.133333333	0.148648649	0.119402985	0.131578947	0.133333333	0.082191781	0.108433735	0.171875	0.089285714	0.160714286	0.180327869	0.101123596	0.131578947	0.144736842	0.151515152	0.13253012	0.142857143	0.180327869	0.166666667	0.112676056	0.171875	0.120879121	0.179487179	0.15942029	0.152777778	0.152777778	0.111111111	0.146666667	0.135135135	0.131578947	0.180327869	0.096774194	0.104651163	0.096774194	0.144736842	0.2	0.083333333	0.131578947	0.083333333	0.138888889	0.125	0.126760563	0.154929577	0.116666667	0.144736842	0.109589041	0.1125	0.157142857	0.133333333	0.142857143	0.130434783	0.125	0.083333333	0.132352941	0.106060606	0.115384615	0.161290323	0.097826087	0.141025641	0.203125	0.162162162	0.14516129	0.287878788	0.148648649	0.169491525	0.131578947	0.139240506	0.131578947	0.1125	0.157142857	0.142857143	0.152777778	0.154929577	0.142857143	0.145454545	0.133333333	0.171875	0.101123596	0.16	0.192982456	0.130434783	0.119047619	0.164383562	0.155172414	0.169491525	0.16	0.152777778	0.133333333	0.131578947	0.144927536	0.146666667	0.11627907	0.135135135	0.155172414	0.091603053	0.113924051	0.113924051	0.109589041	0.144736842	0.097826087	0.131578947	0.140625	0.133333333	0.154929577	0.121212121	0.133333333	0.113636364	0.145454545	0.152777778	0.120689655	0.177419355	0.174603175	0.125	0.144736842	0.131578947	0.142857143	0.114285714	0.126436782	0.103448276	0.152777778	0.113924051	0.134328358	0.146666667	0.152777778	0.131578947	0.121212121	0.131578947	0.164383562	0.129032258	0.15	0.102272727	0.131578947	0.123076923	0.16	0.253731343	0.139240506	0.14516129	0.157894737	0.174603175	0.134328358	0.152542373	0.094339623	0.192982456	0.138888889	0.130952381	0.101851852	0.118421053	0.129032258	0.144736842	0.158730159	0.131578947	0.181818182	0.138888889	0.158536585	0.136986301	0.083333333	0.254901961	0.097826087	0.104651163	1	0.15	0.1375	0.192982456	0.161290323	0.196078431	0.152542373	0.118421053	0.14516129	0.130434783	0.11	0.135135135	0.113924051	0.120689655	0.125	0.105263158	0.130434783	0.111111111	0.113924051	0.169811321	0.13253012	0.23880597	0.140625	0.157894737	0.131578947	0.15942029	0.152777778	0.140625	0.180327869	0.116666667	0.120689655	0.138461538	0.130434783	0.152777778	0.140625	0.133333333	0.113924051	0.186440678	0.138888889	0.148148148	0.146666667	0.134328358	0.06122449	0.083333333	0.12	0.180327869	0.166666667	0.114285714	0.177419355	0.119047619	0.133333333	0.114583333	0.125	0.164383562	0.131578947	0.144736842	0.150684932	0.083333333	0.098901099	0.147540984	0.134328358	0.154929577	0.138888889	0.109589041	0.13253012	0.133333333	0.152777778	0.157142857	0.176470588	0.088235294	0.141304348	0.169491525	0.083333333	0.128571429	0.126760563	0.131578947	0.142857143	0.120689655	0.15	0.135135135	0.141025641	0.140625	0.152542373	0.144736842	0.136363636	0.149253731	0.108433735	0.111111111	0.131578947	0.076923077	0.120689655	0.110091743	0.16	0.122807018	0.15942029	0.103174603	0.169811321	0.192982456	0.116504854	0.126760563	0.113924051	0.1	0.162162162	0.133333333	0.141025641	0.169230769	0.121212121	0.2	0.180327869	0.151515152	0.123287671	0.197368421	0.169491525	0.162162162	0.144736842	0.135802469	0.125	0.171875	0.192982456	0.163636364	0.102272727	0.114754098	0.140625	0.106666667	0.135802469	0.12371134	0.135802469	0.1125	0.186440678	0.131578947	0.175438596	0.192982456	0.090909091	0.116883117	0.108433735	0.155844156	0.066666667	0.175	0.155844156	0.136986301	0.105882353	0.158730159	0.096774194	0.142857143	0.15942029	0.134328358	0.128571429	0.103896104	0.114285714	0.081818182	0.132352941	0.097826087	0.174603175	0.161764706	0.140625	0.13559322	0.203389831	0.171052632	0.215384615	0.142857143	0.133333333	0.095744681	0.152777778	0.125	0.174603175	0.118421053	0.136986301	0.186440678	0.109589041	0.15942029	0.24137931	0.176470588	0.1	0.12345679	0.078125	0.144736842	0.113924051	0.258064516	0.125	0.192982456	0.101123596	0.139534884	0.186440678	0.180327869	0.120689655	0.174603175	0.102941176	0.113402062	0.151898734	0.102564103	0.154929577	0.173913043	0.130434783	0.068965517	0.147540984	0.15942029	0.144736842	0.197368421	0.185714286	0.106382979	0.130434783	0.108433735	0.089285714	0.094339623	0.142857143	0.107142857	0.113924051	0.152777778	0.144736842	0.070422535	0.101123596	0.131578947	0.094736842	0.154929577	0.168831169	0.116504854	0.12244898	0.174603175	0.12	0.088235294	0.113924051	0.15942029	0.14084507	0.152777778	0.135135135	0.101449275	0.142857143	0.121212121	0.121621622	0.131578947	0.13559322	0.111111111	0.133333333	0.131578947	0.144736842	0.134328358	0.141025641	0.1	0.117647059	0.119565217	0.133333333	0.134146341	0.114942529	0.144578313	0.144578313	0.135135135	0.142857143	0.115384615	0.083333333	0.098360656	0.151898734	0.15942029	0.169014085	0.1	0.103896104	0.138461538	0.148648649	0.144736842	0.148648649	0.118421053	0.083333333	0.152777778	0.083333333	0.186440678	0.131578947	0.169230769	0.136986301	0.186440678	0.131147541	0.196969697	0.131578947	0.15	0.104651163	0.19047619	0.137931034	0.101123596	0.158730159	0.072289157	0.227272727	0.104651163	0.138888889	0.133333333	0.131578947	0.126760563	0.152777778	0.147540984	0.126582278	0.148648649	0.180327869	0.109589041	0.126984127	0.077922078	0.139240506	0.152777778	0.147540984	0.130434783	0.154929577	0.125	0.154929577	0.164383562	0.180327869	0.142857143	0.175675676	0.144927536	0.134328358	0.160714286	0.114942529	0.111111111	0.144736842	0.132352941	0.148648649	0.134146341	0.161764706	0.112244898	0.126760563	0.174603175	0.108433735	0.131578947	0.094736842	0.107142857	0.142857143	0.123076923	0.148648649	0.150684932	0.15942029
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)C(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.328767123	0.234567901	0.106666667	0.116883117	0.34375	0.46031746	0.292134831	0.129411765	0.195402299	0.230769231	0.116883117	0.240963855	0.148148148	0.168539326	0.116883117	0.114942529	0.195652174	0.17721519	0.082191781	0.317460317	0.304347826	0.183673469	0.223529412	0.193181818	0.205128205	0.365853659	0.218390805	0.551724138	0.457142857	0.114942529	0.291666667	0.379310345	0.12244898	0.53125	0.24691358	0.294871795	0.191919192	0.195402299	0.228915663	0.168539326	0.304347826	0.276595745	0.189473684	0.348314607	0.235294118	0.307692308	0.092105263	0.316455696	0.092105263	0.234567901	0.168831169	0.180722892	0.265822785	0.133333333	0.193181818	0.125	0.215909091	0.269230769	0.116883117	0.195121951	0.185185185	0.285714286	0.092105263	0.357142857	0.12345679	0.235294118	0.323529412	0.202020202	0.35443038	0.1875	0.155555556	0.289855072	0.119565217	0.197674419	0.318181818	0.223529412	0.227272727	0.168539326	0.215909091	0.337837838	0.514285714	0.202380952	0.265822785	0.218390805	0.227272727	0.116883117	0.291666667	0.274725275	0.206896552	0.365079365	0.2	0.191489362	0.256097561	0.370967742	0.318181818	0.206896552	0.24691358	0.116883117	0.223529412	0.197530864	0.238095238	0.151515152	0.569230769	0.25	0.330578512	0.413333333	0.218390805	0.151162791	0.193181818	0.101851852	0.223529412	0.12345679	0.116883117	0.234567901	0.095238095	0.116883117	0.274725275	0.191176471	0.202380952	0.106666667	0.491803279	0.4375	0.178571429	0.235294118	0.223529412	0.164835165	0.310679612	0.333333333	0.2	0.202380952	0.218390805	0.424242424	0.223529412	0.202380952	0.168539326	0.095238095	0.11827957	0.391891892	0.205479452	0.403225806	0.23655914	0.168539326	0.1375	0.206896552	0.307692308	0.227272727	0.369230769	0.796610169	0.415384615	0.13253012	0.146666667	0.070422535	0.303030303	0.265822785	0.37804878	0.317307692	0.170454545	0.1	0.363636364	0.281690141	0.168539326	0.476923077	0.265822785	0.37804878	0.122222222	0.092105263	0.123287671	0.293478261	0.189473684	0.15	1	0.282352941	0.28358209	0.323529412	0.161764706	0.146666667	0.170454545	0.348484848	0.2	0.34375	0.569230769	0.413333333	0.077922078	0.168831169	0.125	0.2	0.270588235	0.358974359	0.230769231	0.230769231	0.16091954	0.12345679	0.308641975	0.223529412	0.272727273	0.278481013	0.12345679	0.343283582	0.103896104	0.106666667	0.277777778	0.230769231	0.202380952	0.12345679	0.116883117	0.413333333	0.257142857	0.265822785	0.275862069	0.195402299	0.287671233	0.2	0.092105263	0.36	0.40625	0.238636364	0.129411765	0.3	0.191489362	0.116883117	0.344086022	0.139240506	0.197674419	0.168539326	0.590909091	0.36	0.092105263	0.311111111	0.23943662	0.253333333	0.265822785	0.265822785	0.192771084	0.272727273	0.116883117	0.294871795	0.137931034	0.229166667	0.252427184	0.28125	0.338461538	0.092105263	0.25974026	0.180722892	0.168539326	0.514285714	0.106666667	0.380952381	0.172413793	0.304878049	0.12345679	0.146666667	0.438356164	0.120481928	0.104651163	0.195652174	0.270588235	0.223529412	0.060240964	0.106666667	0.418367347	0.206896552	0.108108108	0.361111111	0.266129032	0.230769231	0.34375	0.357142857	0.195121951	0.394736842	0.258064516	0.238095238	0.183908046	0.163043478	0.342857143	0.12195122	0.111111111	0.343283582	0.205128205	0.298701299	0.297619048	0.338461538	0.223529412	0.3125	0.195652174	0.14893617	0.17721519	0.28358209	0.301587302	0.15	0.146666667	0.166666667	0.16091954	0.208791209	0.27	0.486486486	0.215909091	0.375	0.168539326	0.075949367	0.365079365	0.326315789	0.209302326	0.157894737	0.507042254	0.051282051	0.217391304	0.244186047	0.485294118	0.217391304	0.338235294	0.25	0.218390805	0.272727273	0.205128205	0.168674699	0.131868132	0.129411765	0.212389381	0.266666667	0.337078652	0.415384615	0.426470588	0.12345679	0.180555556	0.236111111	0.621212121	0.127906977	0.443037975	0.116883117	0.12037037	0.24691358	0.3125	0.415384615	0.170454545	0.231707317	0.23943662	0.151162791	0.441176471	0.216216216	0.507692308	0.193877551	0.238636364	0.06097561	0.280487805	0.218390805	0.230769231	0.161290323	0.365079365	0.183673469	0.364705882	0.375	0.40625	0.106666667	0.373134328	0.17721519	0.326315789	0.147368421	0.142857143	0.265822785	0.2375	0.2	0.052631579	0.333333333	0.256410256	0.280487805	0.211111111	0.202380952	0.196078431	0.2	0.392405063	0.082191781	0.070422535	0.218390805	0.11	0.164835165	0.202380952	0.235294118	0.08045977	0.183673469	0.168539326	0.173076923	0.315789474	0.367088608	0.278846154	0.376344086	0.373134328	0.342105263	0.252427184	0.218390805	0.256410256	0.222222222	0.202380952	0.172413793	0.189873418	0.514285714	0.12195122	0.174418605	0.223529412	0.118421053	0.459459459	0.256097561	0.168539326	0.329113924	0.27027027	0.163043478	0.181818182	0.119047619	0.423529412	0.240963855	0.290697674	0.263736264	0.22826087	0.255555556	0.214285714	0.097560976	0.235294118	0.092105263	0.08974359	0.197802198	0.256410256	0.629032258	0.127659574	0.131868132	0.333333333	0.197674419	0.4	0.337662338	0.226190476	0.092105263	0.202380952	0.092105263	0.375	0.168539326	0.382352941	0.231707317	0.333333333	0.191780822	0.2125	0.168539326	0.235955056	0.255555556	0.17721519	0.183098592	0.183673469	0.281690141	0.114583333	0.192771084	0.22826087	0.265822785	0.256097561	0.223529412	0.289473684	0.202380952	0.128205128	0.215909091	0.337662338	0.363636364	0.178571429	0.171052632	0.10989011	0.35	0.202380952	0.23943662	0.215189873	0.265822785	0.178571429	0.408450704	0.355263158	0.40625	0.218390805	0.478873239	0.25974026	0.220779221	0.23880597	0.223404255	0.180722892	0.193181818	0.130952381	0.197674419	0.656716418	0.644067797	0.35106383	0.289473684	0.373134328	0.195652174	0.223529412	0.29787234	0.261363636	0.218390805	0.109756098	0.256097561	0.243902439	0.53125
CC(C)C[C@H](NC(=O)C1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	0.297297297	0.356164384	0.322580645	0.349206349	0.465517241	0.31884058	0.239130435	0.283783784	0.560606061	0.274193548	0.349206349	0.324675325	0.295774648	0.256097561	0.349206349	0.297297297	0.313253012	0.260273973	0.147058824	0.322580645	0.348484848	0.263736264	0.337662338	0.405405405	0.453125	0.353658537	0.346153846	0.348484848	0.24691358	0.2	0.333333333	0.776119403	0.172043011	0.328767123	0.492537313	0.265822785	0.314606742	0.560606061	0.328947368	0.256097561	0.348484848	0.226804124	0.258426966	0.226804124	0.316455696	0.422535211	0.261538462	0.271604938	0.261538462	0.356164384	0.236111111	0.46969697	0.394366197	0.166666667	0.333333333	0.225	0.413333333	0.289473684	0.349206349	0.227848101	0.338028169	0.445945946	0.261538462	0.424242424	0.343283582	0.386666667	0.328358209	0.204081633	0.452054795	0.362318841	0.256097561	0.294117647	0.172413793	0.307692308	0.246376812	0.337662338	0.304878049	0.256097561	0.413333333	0.4	0.346153846	0.470588235	0.394366197	0.346153846	0.428571429	0.349206349	0.333333333	0.25	0.405405405	0.393442623	0.233766234	0.290697674	0.5	0.5	0.246376812	0.405405405	0.492537313	0.349206349	0.337662338	0.352112676	0.355263158	0.284090909	0.24691358	0.217391304	0.391304348	0.265060241	0.381578947	0.306666667	0.333333333	0.168316832	0.337662338	0.232876712	0.349206349	0.269230769	0.358208955	0.349206349	0.306818182	0.333333333	0.470588235	0.322580645	0.285714286	0.3	0.306666667	0.316455696	0.337662338	0.265060241	0.440860215	0.223404255	0.4125	0.470588235	0.381578947	0.309859155	0.320512821	0.470588235	0.256097561	0.358208955	0.183908046	0.307692308	0.318181818	0.482758621	0.52	0.256097561	0.363636364	0.405405405	0.328947368	0.320987654	0.466666667	0.265060241	0.444444444	0.291666667	0.197183099	0.119402985	0.328125	0.302631579	0.696969697	0.236363636	0.275	0.380952381	0.333333333	0.285714286	0.256097561	0.338028169	0.302631579	0.317647059	0.136363636	0.261538462	0.109589041	0.229166667	0.217391304	0.1375	0.282352941	1	0.287878788	0.253521127	0.164179104	0.197183099	0.275	0.275362319	0.233766234	0.471264368	0.24691358	0.265060241	0.138888889	0.236111111	0.15942029	0.233766234	0.35443038	0.265060241	0.274193548	0.290697674	0.204819277	0.232876712	0.280487805	0.337662338	0.25974026	0.639344262	0.232876712	0.435483871	0.3125	0.322580645	0.31884058	0.172839506	0.470588235	0.232876712	0.349206349	0.265060241	0.242857143	0.302631579	0.294117647	0.560606061	0.328571429	0.281481481	0.261538462	0.278481013	0.328358209	0.270588235	0.283783784	0.304347826	0.290697674	0.349206349	0.512195122	0.202702703	0.324675325	0.256097561	0.316455696	0.311688312	0.261538462	0.344827586	0.279411765	0.367647059	0.394366197	0.302631579	0.306666667	0.520547945	0.349206349	0.265822785	0.209876543	0.27173913	0.20754717	0.50617284	0.365079365	0.261538462	0.5	0.46969697	0.256097561	0.346153846	0.322580645	0.34375	0.24691358	0.630769231	0.232876712	0.197183099	0.507246377	0.210526316	0.205128205	0.313253012	0.35443038	0.337662338	0.242857143	0.322580645	0.266055046	0.405405405	0.125	0.310810811	0.289256198	0.274193548	0.465517241	0.389473684	0.2125	0.363636364	0.348837209	0.337662338	0.243902439	0.308641975	0.409090909	0.4	0.171052632	0.435483871	0.409090909	0.677966102	0.459459459	0.365079365	0.320512821	0.3	0.297619048	0.175824176	0.260273973	0.287878788	0.306451613	0.373493976	0.180555556	0.184210526	0.315789474	0.297619048	0.518072289	0.313253012	0.413333333	0.403225806	0.256097561	0.090909091	0.393442623	0.213592233	0.391891892	0.282352941	0.247058824	0.227272727	0.290697674	0.394736842	0.25	0.275862069	0.323529412	0.451219512	0.346153846	0.227848101	0.24	0.391304348	0.52238806	0.283783784	0.225225225	0.27027027	0.229166667	0.444444444	0.297297297	0.232876712	0.3125	0.222222222	0.394736842	0.391304348	0.395061728	0.349206349	0.318681319	0.492537313	0.225490196	0.444444444	0.243902439	0.388888889	0.260869565	0.306666667	0.426470588	0.289855072	0.276315789	0.221052632	0.333333333	0.102564103	0.253012048	0.381578947	0.233766234	0.244186047	0.393442623	0.263736264	0.493506494	0.403225806	0.308823529	0.322580645	0.625	0.333333333	0.488095238	0.24137931	0.355263158	0.394366197	0.484848485	0.233766234	0.112676056	0.260869565	0.276315789	0.253012048	0.367088608	0.204819277	0.301075269	0.233766234	0.252873563	0.258064516	0.119402985	0.346153846	0.182795699	0.418918919	0.470588235	0.316455696	0.223684211	0.263736264	0.256097561	0.423529412	0.32	0.426666667	0.189189189	0.395604396	0.358208955	0.364864865	0.20754717	0.381578947	0.293333333	0.256410256	0.470588235	0.24691358	0.328571429	0.346153846	0.181818182	0.25	0.337662338	0.2	0.244186047	0.275	0.256097561	0.485714286	0.273972603	0.308641975	0.260869565	0.291666667	0.411764706	0.47826087	0.358024691	0.239130435	0.34939759	0.671641791	0.294871795	0.308823529	0.268292683	0.261538462	0.253731343	0.285714286	0.276315789	0.428571429	0.166666667	0.2	0.263888889	0.307692308	0.368421053	0.259259259	0.378378378	0.261538462	0.470588235	0.261538462	0.403225806	0.256097561	0.5	0.388888889	0.260869565	0.228571429	0.215189873	0.256097561	0.297619048	0.333333333	0.260273973	0.220588235	0.263736264	0.285714286	0.308641975	0.209876543	0.365853659	0.302631579	0.275	0.337662338	0.405797101	0.470588235	0.208333333	0.341772152	0.619047619	0.648148148	0.507692308	0.23943662	0.282051282	0.258823529	0.470588235	0.279411765	0.233766234	0.394366197	0.289473684	0.394366197	0.259259259	0.328358209	0.346153846	0.368421053	0.230769231	0.24	0.261538462	0.266666667	0.310810811	0.333333333	0.189873418	0.307692308	0.195652174	0.2	0.594936709	0.405797101	0.358208955	0.313253012	0.337662338	0.390804598	0.375	0.346153846	0.2	0.324675325	0.2625	0.347222222
OC(=O)CNC(=O)C(CS)Cc1ccccc1	0.303571429	0.357142857	0.092592593	0.169811321	0.441860465	0.36	0.281690141	0.161290323	0.212121212	0.333333333	0.169811321	0.215384615	0.095238095	0.230769231	0.169811321	0.089552239	0.194444444	0.254545455	0.145833333	0.404761905	0.375	0.226666667	0.333333333	0.208955224	0.428571429	0.23943662	0.322580645	0.294117647	0.238095238	0.158730159	0.352941176	0.246753247	0.194444444	0.298245614	0.283333333	0.222222222	0.342857143	0.212121212	0.258064516	0.230769231	0.375	0.246753247	0.236111111	0.246753247	0.327868852	0.322033898	0.134615385	0.403508772	0.134615385	0.357142857	0.118644068	0.233333333	0.266666667	0.12962963	0.208955224	0.153846154	0.317460317	0.293103448	0.169811321	0.213114754	0.142857143	0.3125	0.134615385	0.365384615	0.116666667	0.109589041	0.534883721	0.1875	0.202898551	0.245614035	0.25	0.354166667	0.112676056	0.215384615	0.285714286	0.333333333	0.2	0.230769231	0.317460317	0.293103448	0.28125	0.222222222	0.266666667	0.322580645	0.212765957	0.169811321	0.352941176	0.210526316	0.208955224	0.377777778	0.263157895	0.23943662	0.436363636	0.452380952	0.285714286	0.208955224	0.283333333	0.169811321	0.333333333	0.158730159	0.26984127	0.184210526	0.3	0.173076923	0.151260504	0.322580645	0.301587302	0.19047619	0.208955224	0.130952381	0.333333333	0.175438596	0.169811321	0.225806452	0.096774194	0.169811321	0.295774648	0.163265306	0.222222222	0.092592593	0.367346939	0.259259259	0.209677419	0.327868852	0.333333333	0.223880597	0.21978022	0.393939394	0.267605634	0.222222222	0.301587302	0.320754717	0.333333333	0.222222222	0.230769231	0.096774194	0.176470588	0.274193548	0.20754717	0.431818182	0.246575342	0.230769231	0.155172414	0.208955224	0.444444444	0.3125	0.413043478	0.28125	0.307692308	0.186440678	0.215686275	0.130434783	0.377777778	0.461538462	0.271428571	0.215053763	0.215384615	0.103448276	0.327868852	0.288461538	0.230769231	0.309090909	0.461538462	0.308823529	0.149253731	0.134615385	0.137254902	0.266666667	0.186666667	0.192982456	0.28358209	0.287878788	1	0.245283019	0.25	0.215686275	0.215384615	0.326530612	0.263157895	0.193181818	0.3	0.322580645	0.134615385	0.118644068	0.14	0.263157895	0.253731343	0.322580645	0.333333333	0.257142857	0.184615385	0.175438596	0.28125	0.333333333	0.254237288	0.327586207	0.175438596	0.346938776	0.089285714	0.092592593	0.333333333	0.220338983	0.222222222	0.175438596	0.169811321	0.322580645	0.28	0.461538462	0.225352113	0.212121212	0.320754717	0.145038168	0.134615385	0.344827586	0.346938776	0.214285714	0.161290323	0.395833333	0.23943662	0.169811321	0.202380952	0.222222222	0.234375	0.230769231	0.265625	0.21875	0.134615385	0.220779221	0.333333333	0.272727273	0.266666667	0.461538462	0.209677419	0.205479452	0.169811321	0.222222222	0.19047619	0.27027027	0.220930233	0.32	0.615384615	0.134615385	0.303571429	0.233333333	0.230769231	0.28125	0.092592593	0.4	0.238095238	0.296875	0.175438596	0.215686275	0.227272727	0.169491525	0.109375	0.194444444	0.253731343	0.333333333	0.066666667	0.092592593	0.210526316	0.208955224	0.318181818	0.254237288	0.1875	0.333333333	0.441860465	0.147368421	0.233333333	0.301587302	0.256756757	0.428571429	0.234375	0.152777778	0.37254902	0.133333333	0.178571429	0.346938776	0.206896552	0.333333333	0.287878788	0.615384615	0.333333333	0.265625	0.194444444	0.150684932	0.254545455	1	0.380952381	0.166666667	0.169811321	0.240740741	0.203125	0.323076923	0.157303371	0.264705882	0.317460317	0.454545455	0.230769231	0.070175439	0.377777778	0.228915663	0.212121212	0.194444444	0.276923077	0.074074074	0.257142857	0.202898551	0.305084746	0.23943662	0.395833333	0.246753247	0.322580645	0.233333333	0.272727273	0.140625	0.144927536	0.161290323	0.215053763	0.290909091	0.266666667	0.307692308	0.303571429	0.175438596	0.150943396	0.756756757	0.317460317	0.140625	0.184210526	0.169811321	0.141176471	0.283333333	0.214285714	0.307692308	0.215384615	0.350877193	0.28	0.19047619	0.321428571	0.404255319	0.233333333	0.207792208	0.287878788	0.086206897	0.208955224	0.301587302	0.263157895	0.292307692	0.377777778	0.226666667	0.226666667	0.454545455	0.269230769	0.092592593	0.387755102	0.112903226	0.2	0.214285714	0.126760563	0.266666667	0.271186441	0.263157895	0.076923077	0.306122449	0.233333333	0.208955224	0.231884058	0.262295082	0.324324324	0.263157895	0.264705882	0.1	0.130434783	0.322580645	0.144736842	0.205882353	0.222222222	0.327868852	0.111111111	0.226666667	0.230769231	0.101123596	0.288135593	0.3125	0.147368421	0.209302326	0.259259259	0.3	0.220930233	0.301587302	0.298245614	0.293103448	0.222222222	0.238095238	0.111111111	0.28125	0.172413793	0.203125	0.333333333	0.173076923	0.272727273	0.410714286	0.230769231	0.265625	0.296296296	0.152777778	0.223684211	0.147540984	0.25974026	0.253968254	0.298507463	0.22972973	0.369230769	0.253521127	0.278688525	0.1	0.265625	0.134615385	0.089285714	0.197183099	0.233333333	0.327586207	0.171428571	0.179104478	0.283018868	0.215384615	0.265625	0.338983051	0.316666667	0.134615385	0.222222222	0.134615385	0.454545455	0.230769231	0.346153846	0.350877193	0.28	0.211538462	0.280701754	0.230769231	0.228571429	0.219178082	0.277777778	0.153846154	0.226666667	0.288461538	0.106666667	0.229508197	0.236111111	0.461538462	0.410714286	0.333333333	0.345454545	0.222222222	0.20754717	0.317460317	0.316666667	0.404255319	0.171875	0.140350877	0.1	0.3125	0.222222222	0.333333333	0.24137931	0.266666667	0.209677419	0.288135593	0.215384615	0.346938776	0.322580645	0.285714286	0.177419355	0.25	0.43902439	0.22972973	0.213114754	0.208955224	0.183333333	0.215384615	0.191780822	0.237288136	0.197674419	0.345454545	0.259259259	0.194444444	0.333333333	0.209876543	0.279411765	0.322580645	0.155172414	0.234375	0.21875	0.321428571
CC(C)(C)OC(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.4	0.194029851	0.105263158	0.118644068	0.32	0.5	0.283783784	0.117647059	0.217391304	0.304347826	0.118644068	0.257575758	0.106060606	0.2	0.118644068	0.149253731	0.139240506	0.177419355	0.092592593	0.431818182	0.296296296	0.2	0.183098592	0.214285714	0.193548387	0.260273973	0.178082192	0.555555556	0.389830508	0.132352941	0.303571429	0.333333333	0.153846154	0.471698113	0.246153846	0.265625	0.195121951	0.217391304	0.301587302	0.2	0.296296296	0.25	0.207792208	0.351351351	0.180555556	0.28125	0.086206897	0.37704918	0.086206897	0.194029851	0.111111111	0.21875	0.26984127	0.511627907	0.214285714	0.362068966	0.175675676	0.295081967	0.118644068	0.529411765	0.134328358	0.257142857	0.086206897	0.339285714	0.14516129	0.133333333	0.4	0.164705882	0.338461538	0.171875	0.166666667	0.408163265	0.121621622	0.23880597	0.558139535	0.183098592	0.205479452	0.2	0.175675676	0.362068966	0.365079365	0.227272727	0.26984127	0.178082192	0.244897959	0.118644068	0.303571429	0.333333333	0.197183099	0.434782609	0.266666667	0.210526316	0.23880597	0.413043478	0.558139535	0.197183099	0.246153846	0.118644068	0.183098592	0.166666667	0.235294118	0.205128205	0.64	0.226415094	0.194915254	0.433333333	0.178082192	0.128571429	0.214285714	0.125	0.183098592	0.126984127	0.118644068	0.26984127	0.107692308	0.118644068	0.28	0.244897959	0.227272727	0.105263158	0.267857143	0.531914894	0.253968254	0.180555556	0.183098592	0.194444444	0.210526316	0.263157895	0.160493827	0.227272727	0.178082192	0.574468085	0.183098592	0.227272727	0.2	0.107692308	0.150684932	0.456140351	0.214285714	0.395833333	0.202531646	0.2	0.163934426	0.197183099	0.322580645	0.173333333	0.408163265	0.34375	0.531914894	0.138461538	0.157894737	0.098039216	0.32	0.290322581	0.309859155	0.258064516	0.23880597	0.114754098	0.25	0.775	0.2	0.357142857	0.290322581	0.24	0.173913043	0.086206897	0.127272727	0.285714286	0.134146341	0.161290323	0.323529412	0.253521127	0.245283019	1	0.156862745	0.157894737	0.23880597	0.468085106	0.266666667	0.224719101	0.64	0.433333333	0.105263158	0.111111111	0.22	0.266666667	0.23943662	0.365079365	0.304347826	0.210526316	0.157142857	0.126984127	0.482758621	0.183098592	0.322033898	0.246153846	0.126984127	0.4	0.101694915	0.105263158	0.309090909	0.225806452	0.227272727	0.126984127	0.118644068	0.433333333	0.283018868	0.290322581	0.263888889	0.217391304	0.37037037	0.175572519	0.086206897	0.366666667	0.555555556	0.202702703	0.117647059	0.290909091	0.210526316	0.118644068	0.235294118	0.147540984	0.23880597	0.2	0.328125	0.413793103	0.086206897	0.342465753	0.283018868	0.37037037	0.26984127	0.290322581	0.128571429	0.210526316	0.118644068	0.265625	0.161764706	0.152941176	0.238636364	0.197674419	0.395833333	0.086206897	0.262295082	0.21875	0.2	0.365079365	0.105263158	0.395833333	0.223880597	0.260869565	0.126984127	0.157894737	0.349206349	0.123076923	0.119402985	0.139240506	0.23943662	0.183098592	0.192982456	0.105263158	0.252631579	0.197183099	0.127272727	0.278688525	0.141666667	0.304347826	0.32	0.241758242	0.258064516	0.387096774	0.227848101	0.2	0.202898551	0.225352113	0.298245614	0.125	0.111111111	0.4	0.193548387	0.25	0.253521127	0.395833333	0.183098592	0.307692308	0.25	0.157894737	0.177419355	0.245283019	0.409090909	0.158536585	0.2	0.14516129	0.191176471	0.184210526	0.175824176	0.343283582	0.175675676	0.416666667	0.2	0.083333333	0.434782609	0.325	0.292307692	0.184210526	0.338461538	0.068965517	0.277777778	0.191780822	0.528301887	0.210526316	0.365384615	0.19047619	0.178082192	0.21875	0.275862069	0.149253731	0.136986301	0.117647059	0.13592233	0.442307692	0.337837838	0.531914894	0.509803922	0.126984127	0.226415094	0.254545455	0.380952381	0.149253731	0.305555556	0.118644068	0.147727273	0.246153846	0.204545455	0.531914894	0.202898551	0.191176471	0.307692308	0.128571429	0.471698113	0.206896552	0.471698113	0.141176471	0.253521127	0.080645161	0.25	0.178082192	0.245901639	0.205479452	0.434782609	0.2	0.297297297	0.416666667	0.555555556	0.105263158	0.333333333	0.123076923	0.308641975	0.171052632	0.135135135	0.26984127	0.316666667	0.266666667	0.071428571	0.545454545	0.278688525	0.25	0.271428571	0.173913043	0.2	0.266666667	0.384615385	0.092592593	0.098039216	0.178082192	0.12345679	0.194444444	0.227272727	0.180555556	0.072463768	0.2	0.2	0.120879121	0.333333333	0.222222222	0.177083333	0.186813187	0.531914894	0.389830508	0.238636364	0.178082192	0.278688525	0.253968254	0.227272727	0.223880597	0.121212121	0.365079365	0.142857143	0.227272727	0.183098592	0.120689655	0.333333333	0.296875	0.2	0.349206349	0.450980392	0.225352113	0.197530864	0.138461538	0.278481013	0.482142857	0.213333333	0.25	0.223684211	0.273972603	0.261538462	0.111111111	0.25	0.086206897	0.101694915	0.186666667	0.278688525	0.446428571	0.116883117	0.136986301	0.5	0.23880597	0.416666667	0.296875	0.185714286	0.086206897	0.227272727	0.086206897	0.416666667	0.2	0.321428571	0.191176471	0.446808511	0.218181818	0.203125	0.2	0.25	0.328571429	0.158730159	0.230769231	0.2	0.775	0.115384615	0.234375	0.207792208	0.290322581	0.296875	0.183098592	0.3	0.227272727	0.133333333	0.175675676	0.220588235	0.346153846	0.144927536	0.210526316	0.14084507	0.313432836	0.227272727	0.283018868	0.333333333	0.26984127	0.253968254	0.454545455	0.257575758	0.555555556	0.178082192	0.287878788	0.262295082	0.345454545	0.285714286	0.25	0.147058824	0.214285714	0.136363636	0.23880597	0.3	0.327586207	0.229885057	0.3	0.531914894	0.139240506	0.183098592	0.307692308	0.22972973	0.178082192	0.109375	0.257575758	0.261538462	0.278688525
OC(=O)CN1c2ccccc2C=Cc2ccccc12	0.178571429	0.301886792	0.106382979	0.12244898	0.222222222	0.196078431	0.150684932	0.203703704	0.177419355	0.256410256	0.12244898	0.161290323	0.107142857	0.327272727	0.12244898	0.081967213	0.179104478	0.265306122	0.11627907	0.238095238	0.204081633	0.133333333	0.327272727	0.174603175	0.211538462	0.14084507	0.315789474	0.156862745	0.14516129	0.245283019	0.215686275	0.141025641	0.215384615	0.175438596	0.186440678	0.166666667	0.144736842	0.177419355	0.163934426	0.327272727	0.204081633	0.141025641	0.138888889	0.141025641	0.321428571	0.183333333	0.130434783	0.158730159	0.130434783	0.301886792	0.113207547	0.196428571	0.169491525	0.102040816	0.174603175	0.096774194	0.169230769	0.192982456	0.12244898	0.175438596	0.120689655	0.166666667	0.130434783	0.20754717	0.090909091	0.088235294	0.204081633	0.157894737	0.134328358	0.20754717	0.196721311	0.208333333	0.125	0.220338983	0.191489362	0.327272727	0.184615385	0.327272727	0.169230769	0.172413793	0.171875	0.186440678	0.169491525	0.315789474	0.111111111	0.12244898	0.215686275	0.214285714	0.174603175	0.222222222	0.181818182	0.14084507	0.180327869	0.227272727	0.191489362	0.174603175	0.186440678	0.12244898	0.327272727	0.137931034	0.177419355	0.202898551	0.183333333	0.125	0.092436975	0.171875	0.171875	0.192982456	0.174603175	0.257142857	0.327272727	0.132075472	0.12244898	0.169491525	0.109090909	0.12244898	0.118421053	0.111111111	0.186440678	0.106382979	0.224489796	0.150943396	0.172413793	0.321428571	0.327272727	0.315789474	0.11827957	0.164383562	0.152777778	0.186440678	0.171875	0.188679245	0.237288136	0.186440678	0.327272727	0.109090909	0.216666667	0.161290323	0.096153846	0.217391304	0.150684932	0.327272727	0.111111111	0.174603175	0.183333333	0.425925926	0.208333333	0.171875	0.150943396	0.211538462	0.41025641	0.125	0.222222222	0.169491525	0.154929577	0.115789474	0.161290323	0.117647059	0.174603175	0.2	0.327272727	0.181818182	0.169491525	0.154929577	0.272727273	0.130434783	0.159090909	0.142857143	0.171428571	0.196078431	0.161764706	0.164179104	0.25	0.156862745	1	0.41025641	0.161290323	0.208333333	0.181818182	0.126436782	0.183333333	0.171875	0.238095238	0.113207547	0.111111111	0.181818182	0.184615385	0.171875	0.256410256	0.191176471	0.206896552	0.132075472	0.171875	0.327272727	0.196428571	0.186440678	0.132075472	0.204081633	0.102040816	0.106382979	0.196078431	0.274509804	0.186440678	0.132075472	0.12244898	0.171875	0.212765957	0.169491525	0.142857143	0.177419355	0.188679245	0.091603053	0.130434783	0.183333333	0.156862745	0.164179104	0.203703704	0.2	0.14084507	0.12244898	0.13253012	0.282608696	0.180327869	0.327272727	0.174603175	0.126984127	0.130434783	0.175675676	0.212765957	0.188679245	0.169491525	0.169491525	0.214285714	0.157142857	0.12244898	0.166666667	0.133333333	0.191780822	0.126436782	0.15	0.217391304	0.130434783	0.2	0.196428571	0.327272727	0.171875	0.106382979	0.217391304	0.339622642	0.169230769	0.132075472	0.41025641	0.138461538	0.127272727	0.122807018	0.179104478	0.184615385	0.327272727	0.096153846	0.106382979	0.102040816	0.174603175	0.133333333	0.175438596	0.095652174	0.256410256	0.222222222	0.096774194	0.175438596	0.153846154	0.162162162	0.177419355	0.263157895	0.134328358	0.188679245	0.109090909	0.113207547	0.204081633	0.188679245	0.189655172	0.181818182	0.217391304	0.237288136	0.15625	0.161764706	0.184615385	0.265306122	0.25	0.243902439	0.150684932	0.12244898	0.304347826	0.186440678	0.215384615	0.129411765	0.161764706	0.169230769	0.212765957	0.327272727	0.058823529	0.222222222	0.130952381	0.196721311	0.161764706	0.169230769	0.108695652	0.157142857	0.169230769	0.186440678	0.14084507	0.224489796	0.141025641	0.315789474	0.175438596	0.188679245	0.118644068	0.090909091	0.203703704	0.127659574	0.185185185	0.142857143	0.150943396	0.178571429	0.132075472	0.102040816	0.183673469	0.169230769	0.157894737	0.121621622	0.12244898	0.111111111	0.186440678	0.130952381	0.150943396	0.2	0.25	0.212765957	0.192982456	0.175438596	0.229166667	0.13559322	0.162162162	0.164179104	0.098039216	0.15625	0.171875	0.181818182	0.262295082	0.222222222	0.133333333	0.118421053	0.212765957	0.156862745	0.106382979	0.196078431	0.087719298	0.130952381	0.164179104	0.089552239	0.169491525	0.192982456	0.181818182	0.088888889	0.163265306	0.175438596	0.15625	0.164179104	0.166666667	0.1375	0.181818182	0.161764706	0.142857143	0.125	0.315789474	0.290322581	0.171875	0.186440678	0.321428571	0.105263158	0.133333333	0.327272727	0.096385542	0.169491525	0.166666667	0.108695652	0.127906977	0.150943396	0.163934426	0.126436782	0.171875	0.175438596	0.172413793	0.186440678	0.339622642	0.086206897	0.171875	0.270833333	0.25	0.327272727	0.125	0.166666667	0.161290323	0.327272727	0.138461538	0.211538462	0.134328358	0.131578947	0.188679245	0.153846154	0.180327869	0.290322581	0.135135135	0.154929577	0.171428571	0.339622642	0.113207547	0.213114754	0.130434783	0.125	0.164179104	0.175438596	0.166666667	0.153846154	0.220338983	0.196078431	0.220338983	0.15625	0.180327869	0.180327869	0.130434783	0.186440678	0.130434783	0.212765957	0.327272727	0.188679245	0.25	0.163265306	0.098039216	0.178571429	0.327272727	0.196969697	0.154929577	0.215686275	0.104166667	0.133333333	0.2	0.085714286	0.133333333	0.154929577	0.169491525	0.161290323	0.327272727	0.175438596	0.186440678	0.390243902	0.225806452	0.180327869	0.204081633	0.096774194	0.094339623	0.076923077	0.166666667	0.186440678	0.212765957	0.181818182	0.169491525	0.172413793	0.169491525	0.161290323	0.156862745	0.315789474	0.174603175	0.118644068	0.211538462	0.238095238	0.135135135	0.196428571	0.174603175	0.20754717	0.220338983	0.111111111	0.137931034	0.129411765	0.175438596	0.150943396	0.179104478	0.327272727	0.1375	0.176470588	0.315789474	0.111111111	0.161290323	0.163934426	0.196428571
OC(=O)CN1[C@H](Cc2ccccc12)C(O)=O	0.177419355	0.266666667	0.204081633	0.215686275	0.192307692	0.192982456	0.12345679	0.285714286	0.25	0.217391304	0.215686275	0.161764706	0.189655172	0.333333333	0.215686275	0.177419355	0.246376812	0.5	0.170212766	0.204081633	0.178571429	0.164556962	0.333333333	0.265625	0.296296296	0.142857143	0.322580645	0.137931034	0.147058824	0.46	0.169491525	0.170731707	0.28358209	0.174603175	0.262295082	0.149253731	0.205128205	0.25	0.181818182	0.333333333	0.178571429	0.11627907	0.202702703	0.11627907	0.285714286	0.147058824	0.229166667	0.142857143	0.229166667	0.266666667	0.2	0.275862069	0.151515152	0.109090909	0.246153846	0.136363636	0.23880597	0.171875	0.215686275	0.174603175	0.2	0.3125	0.229166667	0.183333333	0.175438596	0.173913043	0.178571429	0.217948718	0.220588235	0.392156863	0.26984127	0.181818182	0.196969697	0.410714286	0.166666667	0.333333333	0.235294118	0.333333333	0.23880597	0.171875	0.154929577	0.262295082	0.151515152	0.322580645	0.096153846	0.215686275	0.169491525	0.210526316	0.246153846	0.192307692	0.161290323	0.189189189	0.253968254	0.196078431	0.166666667	0.246153846	0.262295082	0.215686275	0.333333333	0.216666667	0.25	0.267605634	0.181818182	0.109090909	0.12295082	0.138888889	0.242424242	0.271186441	0.246153846	0.233766234	0.333333333	0.218181818	0.215686275	0.151515152	0.192982456	0.215686275	0.179487179	0.096153846	0.262295082	0.204081633	0.175438596	0.152542373	0.19047619	0.285714286	0.333333333	0.322580645	0.15625	0.135802469	0.216216216	0.262295082	0.242424242	0.186440678	0.290322581	0.262295082	0.333333333	0.192982456	0.403508772	0.144927536	0.103448276	0.211538462	0.213333333	0.333333333	0.196428571	0.246153846	0.147058824	0.272727273	0.181818182	0.154929577	0.133333333	0.4	1	0.181818182	0.192307692	0.151515152	0.236111111	0.107843137	0.179104478	0.20754717	0.157142857	0.196428571	0.333333333	0.161290323	0.151515152	0.155844156	0.203125	0.229166667	0.115384615	0.117647059	0.236111111	0.152542373	0.146666667	0.197183099	0.215686275	0.157894737	0.41025641	1	0.179104478	0.181818182	0.161290323	0.166666667	0.181818182	0.138888889	0.404761905	0.2	0.096153846	0.161290323	0.235294118	0.138888889	0.217391304	0.353846154	0.262295082	0.218181818	0.188405797	0.333333333	0.174603175	0.262295082	0.218181818	0.178571429	0.196078431	0.204081633	0.172413793	0.309090909	0.262295082	0.218181818	0.215686275	0.138888889	0.185185185	0.151515152	0.144736842	0.25	0.206896552	0.119402985	0.229166667	0.147058824	0.137931034	0.307692308	0.285714286	0.175438596	0.189189189	0.215686275	0.16091954	0.534883721	0.338983051	0.333333333	0.157142857	0.130434783	0.229166667	0.305555556	0.185185185	0.228070175	0.151515152	0.151515152	0.293103448	0.23943662	0.215686275	0.149253731	0.271186441	0.236842105	0.105263158	0.222222222	0.188679245	0.229166667	0.280701754	0.275862069	0.333333333	0.154929577	0.204081633	0.211538462	0.392857143	0.202898551	0.218181818	1	0.208955224	0.169491525	0.203389831	0.246376812	0.235294118	0.333333333	0.20754717	0.204081633	0.105769231	0.246153846	0.115384615	0.15625	0.146551724	0.217391304	0.192307692	0.159574468	0.15625	0.154929577	0.207792208	0.25	0.295081967	0.202898551	0.166666667	0.192982456	0.137931034	0.178571429	0.272727273	0.266666667	0.214285714	0.188679245	0.290322581	0.157142857	0.228571429	0.166666667	0.5	0.215686275	0.208333333	0.213333333	0.107142857	0.34	0.283333333	0.264705882	0.157303371	0.146666667	0.23880597	0.185185185	0.333333333	0.070175439	0.192307692	0.108695652	0.25	0.228571429	0.136986301	0.208333333	0.275362319	0.23880597	0.184615385	0.205479452	0.218181818	0.2	0.322580645	0.15625	0.166666667	0.196721311	0.161764706	0.309090909	0.177083333	0.163934426	0.117647059	0.133333333	0.177419355	0.218181818	0.089285714	0.160714286	0.169014085	0.237288136	0.2	0.215686275	0.168674699	0.262295082	0.133333333	0.133333333	0.253968254	0.262295082	0.185185185	0.271186441	0.15625	0.2	0.121212121	0.223684211	0.214285714	0.145454545	0.14084507	0.242424242	0.161290323	0.333333333	0.192307692	0.164556962	0.15	0.185185185	0.137931034	0.204081633	0.192982456	0.169491525	0.172413793	0.307692308	0.15942029	0.151515152	0.229508197	0.161290323	0.142857143	0.142857143	0.15625	0.14084507	0.197183099	0.166666667	0.195121951	0.161290323	0.146666667	0.25	0.181818182	0.322580645	0.260869565	0.242424242	0.262295082	0.285714286	0.186440678	0.164556962	0.333333333	0.126436782	0.169230769	0.3125	0.112244898	0.195402299	0.133333333	0.147058824	0.105263158	0.242424242	0.15625	0.153846154	0.262295082	0.392857143	0.166666667	0.154929577	0.545454545	0.425925926	0.333333333	0.22	0.150684932	0.144927536	0.333333333	0.208955224	0.166666667	0.202898551	0.1625	0.346153846	0.2125	0.274193548	0.260869565	0.1375	0.219178082	0.202702703	0.344827586	0.2	0.396551724	0.229166667	0.22	0.231884058	0.15625	0.149253731	0.205882353	0.410714286	0.192982456	0.410714286	0.157142857	0.144927536	0.253968254	0.229166667	0.262295082	0.229166667	0.185185185	0.333333333	0.166666667	0.262295082	0.142857143	0.086206897	0.158730159	0.333333333	0.365079365	0.219178082	0.301886792	0.090909091	0.164556962	0.196428571	0.152777778	0.119402985	0.219178082	0.151515152	0.144927536	0.333333333	0.15625	0.262295082	0.72972973	0.23880597	0.253968254	0.178571429	0.171875	0.083333333	0.149253731	0.135135135	0.262295082	0.185185185	0.161290323	0.151515152	0.19047619	0.169230769	0.144927536	0.137931034	0.322580645	0.173913043	0.106060606	0.166666667	0.204081633	0.166666667	0.275862069	0.246153846	0.42	0.410714286	0.101265823	0.106060606	0.170454545	0.15625	0.133333333	0.246376812	0.333333333	0.209876543	0.225352113	0.322580645	0.155172414	0.161764706	0.147058824	0.174603175
OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCC(=O)N1	0.232876712	0.24	0.134328358	0.128571429	0.234375	0.268656716	0.421052632	0.171052632	0.227848101	0.25862069	0.128571429	0.5	0.116883117	0.276315789	0.128571429	0.184210526	0.170454545	0.178082192	0.125	0.310344828	0.23880597	0.493150685	0.227848101	0.209876543	0.208333333	0.418918919	0.222222222	0.23880597	0.172839506	0.184210526	0.228571429	0.255555556	0.197674419	0.246575342	0.220779221	0.516129032	0.193548387	0.227848101	0.338028169	0.276315789	0.23880597	0.177083333	0.514285714	0.189473684	0.195121951	0.217948718	0.117647059	0.492307692	0.117647059	0.24	0.121621622	0.246575342	0.524590164	0.164179104	0.225	0.46031746	0.219512195	0.210526316	0.128571429	0.542372881	0.141025641	0.202380952	0.117647059	0.23943662	0.135135135	0.139534884	0.276923077	0.154639175	0.19047619	0.173333333	0.182926829	0.28125	0.142857143	0.215189873	0.25	0.227848101	0.202380952	0.276315789	0.219512195	0.243243243	0.207317073	0.236842105	0.524590164	0.222222222	0.174603175	0.128571429	0.228571429	0.252873563	0.195121951	0.316666667	0.561403509	0.52173913	0.215189873	0.3	0.25	0.195121951	0.220779221	0.128571429	0.227848101	0.168831169	0.2125	0.573529412	0.1875	0.164179104	0.175572519	0.222222222	0.207317073	0.164556962	0.225	0.178947368	0.227848101	0.135135135	0.128571429	0.55	0.118421053	0.128571429	0.197802198	0.174603175	0.236842105	0.134328358	0.2	0.231884058	0.672727273	0.195121951	0.227848101	0.269230769	0.438202247	0.172043011	0.188888889	0.236842105	0.207317073	0.260869565	0.197530864	0.236842105	0.276315789	0.118421053	0.197530864	0.230769231	0.157142857	0.290322581	0.227272727	0.276315789	0.150684932	0.195121951	0.217948718	0.21686747	0.28125	0.178571429	0.231884058	0.175675676	0.179104478	0.352941176	0.234375	0.524590164	0.204545455	0.326530612	1	0.125	0.195121951	0.272727273	0.276315789	0.253521127	0.524590164	0.191011236	0.146341463	0.117647059	0.102941176	0.4	0.164835165	0.118421053	0.170454545	0.275	0.215384615	0.23880597	0.161290323	0.179104478	1	0.242424242	0.561403509	0.257731959	0.1875	0.222222222	0.117647059	0.121621622	0.174603175	0.561403509	0.202380952	0.222222222	0.25862069	0.179775281	0.205128205	0.135135135	0.192771084	0.227848101	0.197368421	0.220779221	0.135135135	0.276923077	0.114285714	0.134328358	0.25	0.186666667	0.236842105	0.135135135	0.128571429	0.222222222	0.208955224	0.524590164	0.386666667	0.227848101	0.279411765	0.294573643	0.117647059	0.233766234	0.23880597	0.172413793	0.171052632	0.217391304	0.52173913	0.128571429	0.242105263	0.185714286	0.215189873	0.276315789	0.180722892	0.1875	0.117647059	0.247191011	0.246153846	0.359375	0.524590164	0.524590164	0.164556962	0.220930233	0.128571429	0.516129032	0.135802469	0.168421053	0.355555556	0.183673469	0.290322581	0.117647059	0.25	0.246575342	0.276315789	0.207317073	0.134328358	0.290322581	0.25	0.219512195	0.135135135	0.179104478	0.195121951	0.146666667	0.142857143	0.170454545	0.202380952	0.227848101	0.094594595	0.134328358	0.157894737	0.195121951	0.119402985	0.542372881	0.162790698	0.25862069	0.234375	0.166666667	0.542372881	0.47761194	0.182795699	0.182926829	0.246753247	0.19047619	0.208333333	0.133333333	0.121621622	0.276923077	0.208333333	0.24	0.214285714	0.290322581	0.197530864	0.225	0.197674419	0.174418605	0.178082192	0.215384615	0.271186441	0.459459459	0.161764706	0.2	0.175	0.183908046	0.428571429	0.183908046	0.219512195	0.285714286	0.276315789	0.068493151	0.316666667	0.178217822	0.243589744	0.211764706	0.176470588	0.102941176	0.235294118	0.19047619	0.189873418	0.52173913	0.272727273	0.20212766	0.222222222	0.467741935	0.581818182	0.153846154	0.170731707	0.171052632	0.150442478	0.257142857	0.4	0.231884058	0.216216216	0.135135135	0.164179104	0.171428571	0.204819277	0.153846154	0.175824176	0.128571429	0.357142857	0.220779221	0.178217822	0.231884058	0.246753247	0.220779221	0.227272727	0.164556962	0.246575342	0.202898551	0.213333333	0.182795699	0.243902439	0.176470588	0.484848485	0.207317073	0.171052632	0.231707317	0.316666667	0.493150685	0.197802198	0.285714286	0.23880597	0.134328358	0.25	0.131578947	0.451219512	0.159090909	0.154761905	0.524590164	0.333333333	0.561403509	0.106060606	0.246153846	0.542372881	0.484848485	0.291139241	0.146341463	0.18556701	0.561403509	0.226190476	0.125	0.352941176	0.222222222	0.181818182	0.222222222	0.236842105	0.195121951	0.101265823	0.493150685	0.276315789	0.15	0.256756757	0.188235294	0.340425532	0.198019802	0.231884058	0.507936508	0.355555556	0.207317073	0.542372881	0.533333333	0.236842105	0.25	0.144736842	0.207317073	0.180555556	0.253333333	0.227848101	0.114285714	0.202380952	0.5	0.276315789	0.195121951	0.260869565	0.19047619	0.486486486	0.191780822	0.2	0.230769231	0.209302326	0.213483146	0.204545455	0.277108434	0.301369863	0.136986301	0.225	0.117647059	0.114285714	0.186046512	0.542372881	0.236842105	0.207317073	0.170731707	0.268656716	0.215189873	0.225	0.185185185	0.215189873	0.117647059	0.236842105	0.117647059	0.285714286	0.276315789	0.242857143	0.220779221	0.191176471	0.15942029	0.139240506	0.276315789	0.197674419	0.218390805	0.178082192	0.184615385	0.493150685	0.272727273	0.136363636	0.179487179	0.247058824	0.524590164	0.5	0.227848101	0.542372881	0.236842105	0.208955224	0.204819277	0.215189873	0.257575758	0.15	0.154929577	0.119047619	0.188235294	0.236842105	0.246153846	0.219178082	0.524590164	0.735849057	0.24	0.5	0.23880597	0.222222222	0.209876543	0.232876712	0.225352113	0.225806452	0.5	0.166666667	0.225	0.157894737	0.215189873	0.130434783	0.139240506	0.237113402	0.542372881	0.231884058	0.170454545	0.227848101	0.210526316	0.195402299	0.222222222	0.12	0.5	0.507936508	0.197368421
OC(=O)C(CCc1ccccc1)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.381818182	0.253968254	0.087719298	0.101694915	0.354166667	0.543478261	0.27027027	0.153846154	0.431034483	0.735294118	0.101694915	0.242424242	0.090909091	0.360655738	0.101694915	0.085714286	0.219178082	0.2	0.094339623	0.476190476	0.468085106	0.202531646	0.23880597	0.423728814	0.25862069	0.281690141	0.231884058	0.468085106	0.35	0.169230769	0.309090909	0.337837838	0.155844156	0.480769231	0.25	0.25	0.385714286	0.431034483	0.327868852	0.360655738	0.468085106	0.337837838	0.210526316	0.337837838	0.235294118	0.306451613	0.087719298	0.383333333	0.087719298	0.253968254	0.095238095	0.480769231	0.253968254	0.185185185	0.4	0.164179104	0.228571429	0.278688525	0.101694915	0.262295082	0.119402985	0.279411765	0.087719298	0.37037037	0.09375	0.105263158	0.408163265	0.225	0.303030303	0.193548387	0.152777778	0.416666667	0.108108108	0.438596491	0.5	0.23880597	0.380952381	0.360655738	0.228571429	0.591836735	0.603773585	0.428571429	0.253968254	0.231884058	0.2	0.101694915	0.309090909	0.461538462	0.333333333	0.444444444	0.271186441	0.213333333	0.242424242	0.454545455	0.5	0.333333333	0.25	0.101694915	0.23880597	0.134328358	0.23880597	0.207792208	0.396551724	0.185185185	0.217391304	0.416666667	0.231884058	0.21875	0.4	0.139534884	0.23880597	0.111111111	0.101694915	0.253968254	0.092307692	0.101694915	0.266666667	0.2	0.428571429	0.087719298	0.296296296	0.448979592	0.258064516	0.235294118	0.23880597	0.349206349	0.212765957	0.266666667	0.207792208	0.428571429	0.231884058	0.520833333	0.23880597	0.428571429	0.360655738	0.092307692	0.202898551	0.607843137	0.175438596	0.434782609	0.220779221	0.360655738	0.111111111	0.333333333	0.327868852	0.225352113	0.446808511	0.370967742	0.448979592	0.158730159	0.181818182	0.1	0.354166667	0.316666667	0.333333333	0.260869565	0.242424242	0.098360656	0.272727273	0.4	0.360655738	0.363636364	0.316666667	0.260273973	0.15942029	0.087719298	0.109090909	0.272727273	0.210526316	0.14516129	0.348484848	0.275362319	0.326530612	0.468085106	0.208333333	0.181818182	0.242424242	1	0.271186441	0.227272727	0.396551724	0.416666667	0.107142857	0.095238095	0.224489796	0.271186441	0.242857143	0.349206349	0.735294118	0.3	0.15942029	0.111111111	0.287878788	0.23880597	0.305084746	0.25	0.111111111	0.408163265	0.084745763	0.087719298	0.392156863	0.293103448	0.428571429	0.111111111	0.101694915	0.416666667	0.425531915	0.316666667	0.25	0.431034483	0.377358491	0.204724409	0.087719298	0.35	0.468085106	0.313432836	0.153846154	0.320754717	0.213333333	0.101694915	0.238095238	0.189655172	0.413793103	0.360655738	0.333333333	0.396551724	0.087719298	0.366197183	0.488888889	0.377358491	0.253968254	0.316666667	0.21875	0.378787879	0.101694915	0.25	0.130434783	0.2125	0.227272727	0.2	0.434782609	0.087719298	0.310344828	0.480769231	0.360655738	0.603773585	0.087719298	0.434782609	0.372881356	0.28358209	0.111111111	0.181818182	0.3125	0.107692308	0.104477612	0.219178082	0.242857143	0.23880597	0.063492063	0.087719298	0.282608696	0.333333333	0.150943396	0.262295082	0.162393162	0.735294118	0.354166667	0.217391304	0.262295082	0.416666667	0.230769231	0.257575758	0.223880597	0.246376812	0.431372549	0.109375	0.095238095	0.408163265	0.177419355	0.295081967	0.275362319	0.434782609	0.23880597	0.333333333	0.390625	0.175675676	0.2	0.326530612	0.648648649	0.175	0.203703704	0.206896552	0.212121212	0.219178082	0.177777778	0.390625	0.228571429	0.425531915	0.360655738	0.066666667	0.444444444	0.3125	0.296875	0.390625	0.482758621	0.070175439	0.281690141	0.323076923	0.31147541	0.213333333	0.4	0.222222222	0.231884058	0.222222222	0.280701754	0.117647059	0.108108108	0.153846154	0.183673469	0.396226415	0.324324324	0.448979592	0.461538462	0.111111111	0.185185185	0.259259259	0.409836066	0.134328358	0.273972603	0.101694915	0.136363636	0.25	0.235294118	0.448979592	0.242424242	0.25	0.595238095	0.21875	0.480769231	0.232142857	0.4	0.215189873	0.396825397	0.081967213	0.235294118	0.231884058	0.293103448	0.338461538	0.444444444	0.202531646	0.266666667	0.425531915	0.468085106	0.087719298	0.365384615	0.090909091	0.3125	0.142857143	0.121621622	0.253968254	0.344827586	0.271186441	0.072727273	0.488888889	0.262295082	0.235294118	0.294117647	0.194029851	0.383561644	0.271186441	0.459016393	0.094339623	0.1	0.231884058	0.139240506	0.416666667	0.428571429	0.235294118	0.089552239	0.202531646	0.360655738	0.10989011	0.362068966	0.225352113	0.178947368	0.202247191	0.448979592	0.396551724	0.227272727	0.231884058	0.262295082	0.258064516	0.428571429	0.372881356	0.089552239	0.603773585	0.183333333	0.26984127	0.23880597	0.103448276	0.581818182	0.301587302	0.360655738	0.3125	0.431372549	0.246376812	0.2	0.140625	0.298701299	0.28125	0.25	0.305555556	0.393939394	0.277777778	0.327868852	0.095238095	0.292307692	0.087719298	0.084745763	0.313432836	0.262295082	0.454545455	0.164383562	0.188405797	0.510638298	0.438596491	0.448275862	0.28125	0.242424242	0.087719298	0.428571429	0.087719298	0.425531915	0.360655738	0.351851852	0.25	0.395833333	0.2	0.225806452	0.360655738	0.253521127	0.559322034	0.180327869	0.211538462	0.202531646	0.4	0.116883117	0.2	0.243243243	0.316666667	0.301587302	0.23880597	0.327586207	0.428571429	0.175438596	0.246376812	0.242424242	0.38	0.114285714	0.192982456	0.081081081	0.298507463	0.428571429	0.488888889	0.315789474	0.253968254	0.258064516	0.717391304	0.242424242	0.468085106	0.231884058	0.3125	0.206349206	0.46	0.377777778	0.253333333	0.184615385	0.4	0.15625	0.438596491	0.285714286	0.288135593	0.23255814	0.327586207	0.448979592	0.219178082	0.23880597	0.294871795	0.232876712	0.231884058	0.09375	0.242424242	0.246153846	0.305084746
OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)CCS	0.257575758	0.194444444	0.078125	0.125	0.285714286	0.3	0.463768116	0.138888889	0.2	0.294117647	0.125	0.561403509	0.082191781	0.2	0.125	0.106666667	0.142857143	0.196969697	0.181818182	0.352941176	0.310344828	0.52238806	0.184210526	0.197368421	0.212121212	0.441176471	0.179487179	0.288135593	0.189189189	0.152777778	0.295081967	0.218390805	0.142857143	0.272727273	0.191780822	0.581818182	0.209302326	0.2	0.353846154	0.2	0.310344828	0.204545455	0.546875	0.218390805	0.181818182	0.275362319	0.169491525	0.607142857	0.169491525	0.194444444	0.101449275	0.217391304	0.622641509	0.203389831	0.197368421	0.180555556	0.17721519	0.268656716	0.125	0.615384615	0.123287671	0.205128205	0.169491525	0.285714286	0.1	0.1375	0.357142857	0.141304348	0.1625	0.173913043	0.168831169	0.5625	0.1125	0.202702703	0.377358491	0.184210526	0.189873418	0.2	0.17721519	0.268656716	0.226666667	0.208333333	0.622641509	0.179487179	0.218181818	0.125	0.295081967	0.243902439	0.166666667	0.333333333	1	0.53125	0.219178082	0.365384615	0.377358491	0.166666667	0.191780822	0.125	0.184210526	0.136986301	0.184210526	0.515151515	0.205479452	0.183333333	0.139534884	0.243243243	0.179487179	0.148648649	0.197368421	0.153846154	0.184210526	0.132352941	0.125	0.592592593	0.083333333	0.125	0.172413793	0.196428571	0.208333333	0.078125	0.222222222	0.258064516	0.603773585	0.181818182	0.184210526	0.194805195	0.390804598	0.186046512	0.162790698	0.208333333	0.179487179	0.290322581	0.184210526	0.208333333	0.2	0.083333333	0.184210526	0.253521127	0.254237288	0.351851852	0.21686747	0.2	0.166666667	0.166666667	0.275362319	0.189873418	0.339285714	0.194805195	0.278688525	0.15942029	0.161290323	0.107142857	0.263157895	0.653846154	0.192771084	0.351648352	0.561403509	0.088235294	0.246575342	0.305084746	0.2	0.301587302	0.653846154	0.207317073	0.144736842	0.169491525	0.096774194	0.438356164	0.137931034	0.130434783	0.2	0.233766234	0.263157895	0.266666667	0.181818182	0.161290323	0.561403509	0.271186441	1	0.210526316	0.205479452	0.243243243	0.095238095	0.101449275	0.240740741	1	0.175	0.243243243	0.294117647	0.195121951	0.144736842	0.132352941	0.210526316	0.184210526	0.235294118	0.208333333	0.132352941	0.310344828	0.075757576	0.078125	0.278688525	0.154929577	0.208333333	0.132352941	0.125	0.243243243	0.233333333	0.653846154	0.426470588	0.2	0.333333333	0.240310078	0.169491525	0.257142857	0.310344828	0.158536585	0.138888889	0.262295082	0.53125	0.125	0.193548387	0.245901639	0.202702703	0.2	0.197368421	0.205479452	0.169491525	0.209302326	0.510204082	0.290322581	0.622641509	0.653846154	0.133333333	0.195121951	0.125	0.581818182	0.164383562	0.168539326	0.402439024	0.184782609	0.377358491	0.169491525	0.220588235	0.217391304	0.2	0.226666667	0.078125	0.327272727	0.205479452	0.207792208	0.132352941	0.161290323	0.181818182	0.128571429	0.094594595	0.142857143	0.175	0.184210526	0.057142857	0.078125	0.179245283	0.166666667	0.114754098	0.647058824	0.153225806	0.294117647	0.285714286	0.155339806	0.615384615	0.559322034	0.157303371	0.2	0.236111111	0.1625	0.25	0.098591549	0.117647059	0.310344828	0.176470588	0.228571429	0.217948718	0.377358491	0.184210526	0.22972973	0.185185185	0.189873418	0.196969697	0.263157895	0.307692308	0.402777778	0.180327869	0.166666667	0.144736842	0.170731707	0.37804878	0.2	0.17721519	0.37037037	0.2	0.075757576	0.333333333	0.204301075	0.232876712	0.185185185	0.192307692	0.0625	0.240506329	0.1625	0.208333333	0.53125	0.305084746	0.177777778	0.179487179	0.5	0.818181818	0.121621622	0.141025641	0.154929577	0.160377358	0.372881356	0.438356164	0.278688525	0.23880597	0.132352941	0.183333333	0.209677419	0.24	0.121621622	0.149425287	0.125	0.163043478	0.191780822	0.191489362	0.278688525	0.236111111	0.191780822	0.254237288	0.148648649	0.292307692	0.206349206	0.253731343	0.157303371	0.233766234	0.089552239	0.542372881	0.179487179	0.188405797	0.205128205	0.333333333	0.52238806	0.186046512	0.37037037	0.266666667	0.078125	0.3	0.097222222	0.4	0.158536585	0.111111111	0.622641509	0.268656716	1	0.064516129	0.510204082	0.615384615	0.542372881	0.233766234	0.208333333	0.2	1	0.246753247	0.101694915	0.107142857	0.179487179	0.127906977	0.194805195	0.208333333	0.181818182	0.142857143	0.545454545	0.2	0.113402062	0.264705882	0.189873418	0.38372093	0.175257732	0.258064516	0.6	0.402439024	0.179487179	0.68	0.666666667	0.208333333	0.205479452	0.095890411	0.226666667	0.164179104	0.242857143	0.184210526	0.126984127	0.220779221	0.618181818	0.2	0.197368421	0.379310345	0.1625	0.514705882	0.142857143	0.163043478	0.202702703	0.197530864	0.2625	0.222222222	0.222222222	0.222222222	0.085714286	0.213333333	0.169491525	0.075757576	0.158536585	0.615384615	0.279411765	0.135802469	0.141025641	0.392857143	0.202702703	0.263888889	0.202702703	0.186666667	0.169491525	0.208333333	0.169491525	0.37037037	0.2	0.290322581	0.191780822	0.213114754	0.216666667	0.202898551	0.2	0.185185185	0.192771084	0.196969697	0.186440678	0.52238806	0.305084746	0.107142857	0.25	0.253164557	0.653846154	0.618181818	0.184210526	0.647058824	0.208333333	0.174603175	0.17721519	0.202702703	0.310344828	0.148648649	0.171875	0.0875	0.205128205	0.208333333	0.510204082	0.261538462	0.622641509	0.603773585	0.264705882	0.561403509	0.310344828	0.179487179	0.22972973	0.257575758	0.333333333	0.277777778	0.53030303	0.135135135	0.197368421	0.157142857	0.202702703	0.154761905	0.152777778	0.189473684	0.647058824	0.258064516	0.142857143	0.184210526	0.186813187	0.168674699	0.179487179	0.115942029	0.561403509	0.571428571	0.217391304
CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.274725275	0.214285714	0.291139241	0.25	0.25	0.305882353	0.252336449	0.23655914	0.351648352	0.207317073	0.25	0.284210526	0.365853659	0.217821782	0.25	0.274725275	0.29	0.191489362	0.101123596	0.275	0.252873563	0.25	0.217821782	0.252525253	0.329411765	0.364583333	0.213592233	0.282352941	0.315217391	0.16	0.244444444	0.527472527	0.14159292	0.481012658	0.411764706	0.395348837	0.245454545	0.351648352	0.287234043	0.217821782	0.252873563	0.219298246	0.245283019	0.241071429	0.192307692	0.24742268	0.2	0.242424242	0.2	0.214285714	0.172043011	0.344827586	0.252631579	0.130434783	0.265306122	0.191919192	0.26	0.216494845	0.25	0.21875	0.352941176	0.27	0.2	0.280898876	0.264367816	0.377777778	0.26744186	0.2	0.465116279	0.2	0.182692308	0.24137931	0.173076923	0.244897959	0.218390805	0.217821782	0.245098039	0.217821782	0.26	0.296703297	0.25	0.363636364	0.252631579	0.213592233	0.176470588	0.25	0.244444444	0.227272727	0.333333333	0.363636364	0.210526316	0.259615385	0.370786517	0.3	0.218390805	0.333333333	0.411764706	0.25	0.217821782	0.348837209	0.308510638	0.278846154	0.24742268	0.316455696	0.578947368	0.262626263	0.237623762	0.255319149	0.265306122	0.15	0.217821782	0.170212766	0.25	0.279569892	0.275862069	0.25	0.261682243	0.204819277	0.363636364	0.291139241	0.30952381	0.37037037	0.282608696	0.192307692	0.217821782	0.213592233	0.571428571	0.216216216	0.278846154	0.363636364	0.237623762	0.298850575	0.194174757	0.363636364	0.217821782	0.275862069	0.14953271	0.284210526	0.188888889	0.325	0.505617978	0.217821782	0.264367816	0.333333333	0.24742268	0.198113208	0.285714286	0.329787234	0.261363636	0.241758242	0.166666667	0.104651163	0.280487805	0.265957447	0.389473684	0.248	0.257731959	0.273809524	0.252525253	0.25	0.217821782	0.385542169	0.265957447	0.333333333	0.111111111	0.2	0.086021505	0.243243243	0.211009174	0.11	0.34375	0.471264368	0.193181818	0.224719101	0.126436782	0.166666667	0.257731959	0.227272727	0.210526316	1	0.24742268	0.262626263	0.108695652	0.172043011	0.136363636	0.210526316	0.295918367	0.262626263	0.207317073	0.247619048	0.176470588	0.170212766	0.262626263	0.217821782	0.231578947	0.379310345	0.170212766	0.345679012	0.3	0.291139241	0.275862069	0.161616162	0.363636364	0.170212766	0.25	0.262626263	0.202247191	0.265957447	0.238095238	0.351648352	0.269662921	0.304054054	0.2	0.273684211	0.26744186	0.28	0.23655914	0.235955056	0.259615385	0.25	0.655172414	0.147368421	0.257731959	0.217821782	0.252525253	0.273684211	0.2	0.356435644	0.202247191	0.329411765	0.252631579	0.265957447	0.242105263	0.455555556	0.25	0.395348837	0.156862745	0.181034483	0.233333333	0.352380952	0.292682927	0.2	0.380952381	0.344827586	0.217821782	0.25	0.291139241	0.325	0.198019802	0.4	0.170212766	0.166666667	0.377777778	0.154639175	0.163265306	0.29	0.295918367	0.217821782	0.188888889	0.291139241	0.305785124	0.333333333	0.10989011	0.27173913	0.504273504	0.207317073	0.25	0.551020408	0.206185567	0.288659794	0.295238095	0.255102041	0.184466019	0.2	0.241758242	0.275862069	0.12371134	0.345679012	0.313953488	0.4	0.292929293	0.292682927	0.194174757	0.305263158	0.240384615	0.154545455	0.191489362	0.193181818	0.24691358	0.31372549	0.166666667	0.170212766	0.276595745	0.183486239	0.46	0.29	0.26	0.320987654	0.217821782	0.083333333	0.363636364	0.228813559	0.322580645	0.240384615	0.223300971	0.202380952	0.259615385	0.384615385	0.25	0.284313725	0.294117647	0.323809524	0.213592233	0.285714286	0.215053763	0.364705882	0.311827957	0.25	0.21875	0.239130435	0.243243243	0.261363636	0.274725275	0.170212766	0.195402299	0.14893617	0.35483871	0.260869565	0.546511628	0.25	0.272727273	0.411764706	0.479591837	0.261363636	0.196078431	0.237113402	0.215909091	0.255319149	0.285714286	0.172043011	0.329545455	0.214285714	0.20754717	0.092783505	0.377777778	0.237623762	0.197916667	0.186915888	0.363636364	0.25	0.467391304	0.320987654	0.345679012	0.291139241	0.290697674	0.417721519	0.542553191	0.196261682	0.294736842	0.252631579	0.404761905	0.210526316	0.087912088	0.215909091	0.329545455	0.377777778	0.319587629	0.153846154	0.236842105	0.210526316	0.264705882	0.209876543	0.104651163	0.213592233	0.171171171	0.329787234	0.363636364	0.192307692	0.189473684	0.25	0.217821782	0.382352941	0.322222222	0.35106383	0.277310924	0.633333333	0.290697674	0.24742268	0.233333333	0.237623762	0.258064516	0.229166667	0.363636364	0.198019802	0.37804878	0.25	0.144329897	0.2	0.217821782	0.142857143	0.233009709	0.244897959	0.217821782	0.362637363	0.241758242	0.2	0.247706422	0.255555556	0.414141414	0.370786517	0.238095238	0.410526316	0.269230769	0.517241379	0.260416667	0.238636364	0.227722772	0.2	0.209302326	0.242718447	0.329545455	0.363636364	0.146788991	0.161904762	0.233333333	0.244897959	0.319148936	0.232323232	0.232323232	0.2	0.363636364	0.2	0.320987654	0.217821782	0.298850575	0.237113402	0.229885057	0.177777778	0.148514851	0.217821782	0.228571429	0.269230769	0.191489362	0.197674419	0.25	0.25	0.26	0.168316832	0.333333333	0.265957447	0.244897959	0.217821782	0.27173913	0.363636364	0.175824176	0.211538462	0.469879518	0.282352941	0.296703297	0.186813187	0.276595745	0.233009709	0.363636364	0.202247191	0.18556701	0.252631579	0.268817204	0.293478261	0.311827957	0.26744186	0.213592233	0.362637363	0.567567568	0.189473684	0.2	0.252336449	0.258064516	0.265306122	0.163265306	0.244897959	0.3	0.234042553	0.659090909	0.27173913	0.290697674	0.29	0.217821782	0.532608696	0.313131313	0.213592233	0.145833333	0.257731959	0.315217391	0.314606742
CC(C)(C)OC(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccccc1)P(O)(O)=O	0.412698413	0.226666667	0.102941176	0.098591549	0.322033898	0.5	0.3375	0.128205128	0.2	0.263157895	0.098591549	0.233766234	0.08974359	0.185185185	0.098591549	0.141025641	0.214285714	0.180555556	0.075757576	0.363636364	0.28125	0.173913043	0.215189873	0.197530864	0.211267606	0.3	0.209876543	0.389830508	0.382352941	0.141025641	0.287878788	0.317647059	0.159090909	0.451612903	0.273972603	0.223684211	0.195652174	0.2	0.253333333	0.185185185	0.28125	0.317647059	0.179775281	0.4	0.2125	0.27027027	0.071428571	0.315068493	0.071428571	0.226666667	0.093333333	0.2	0.226666667	0.350877193	0.197530864	0.263888889	0.207317073	0.263888889	0.098591549	0.40625	0.142857143	0.282051282	0.071428571	0.359375	0.136986301	0.141176471	0.322580645	0.233333333	0.337837838	0.175675676	0.170731707	0.306451613	0.117647059	0.217948718	0.362068966	0.215189873	0.234567901	0.185185185	0.207317073	0.338235294	0.555555556	0.207792208	0.226666667	0.209876543	0.177419355	0.098591549	0.287878788	0.285714286	0.2125	0.368421053	0.205479452	0.181818182	0.266666667	0.350877193	0.362068966	0.2125	0.273972603	0.098591549	0.215189873	0.171052632	0.263157895	0.164835165	1	0.166666667	0.233870968	0.484848485	0.209876543	0.151898734	0.197530864	0.132653061	0.215189873	0.106666667	0.098591549	0.226666667	0.090909091	0.098591549	0.270588235	0.177419355	0.207792208	0.102941176	0.509090909	0.423728814	0.197368421	0.2125	0.215189873	0.180722892	0.221153846	0.384615385	0.191011236	0.207792208	0.209876543	0.535714286	0.215189873	0.207792208	0.185185185	0.090909091	0.142857143	0.397058824	0.176470588	0.385964912	0.215909091	0.185185185	0.136986301	0.2125	0.305555556	0.219512195	0.35	0.606557377	0.37704918	0.146666667	0.181818182	0.079365079	0.322033898	0.260273973	0.346153846	0.316326531	0.1875	0.095890411	0.385714286	0.566037736	0.185185185	0.313432836	0.260273973	0.280487805	0.134146341	0.071428571	0.121212121	0.337349398	0.206896552	0.135135135	0.569230769	0.24691358	0.3	0.64	0.183333333	0.181818182	0.1875	0.396551724	0.205479452	0.24742268	1	0.484848485	0.086956522	0.093333333	0.140625	0.205479452	0.333333333	0.420289855	0.263157895	0.238095238	0.17721519	0.106666667	0.507692308	0.215189873	0.343283582	0.273972603	0.106666667	0.344262295	0.084507042	0.102941176	0.292307692	0.23943662	0.207792208	0.106666667	0.098591549	0.484848485	0.290322581	0.260273973	0.303797468	0.2	0.28358209	0.202898551	0.071428571	0.424242424	0.389830508	0.231707317	0.128205128	0.317460317	0.181818182	0.098591549	0.231578947	0.154929577	0.217948718	0.185185185	0.53968254	0.362318841	0.071428571	0.341463415	0.25	0.28358209	0.226666667	0.260273973	0.213333333	0.238095238	0.098591549	0.223684211	0.1375	0.195652174	0.287234043	0.223404255	0.338983051	0.071428571	0.289855072	0.2	0.185185185	0.555555556	0.102941176	0.410714286	0.205128205	0.285714286	0.106666667	0.181818182	0.310810811	0.103896104	0.101265823	0.214285714	0.333333333	0.215189873	0.15942029	0.102941176	0.284313725	0.2125	0.121212121	0.232876712	0.192	0.263157895	0.322033898	0.25	0.216216216	0.38028169	0.313253012	0.230769231	0.1875	0.164705882	0.323076923	0.12	0.093333333	0.344262295	0.228571429	0.277777778	0.278481013	0.338983051	0.215189873	0.328767123	0.228915663	0.162790698	0.180555556	0.3	0.345454545	0.163043478	0.147058824	0.169014085	0.207792208	0.214285714	0.166666667	0.5	0.207317073	0.355932203	0.185185185	0.069444444	0.368421053	0.372093023	0.263157895	0.172413793	0.546875	0.057142857	0.253012048	0.222222222	0.86	0.209302326	0.360655738	0.230769231	0.209876543	0.232876712	0.211267606	0.141025641	0.117647059	0.128205128	0.205607477	0.359375	0.3875	0.37704918	0.534482759	0.106666667	0.166666667	0.246153846	0.394366197	0.126582278	0.308641975	0.098591549	0.13	0.273972603	0.255319149	0.37704918	0.1875	0.223684211	0.26984127	0.151898734	0.40625	0.223880597	0.343283582	0.211111111	0.24691358	0.067567568	0.2125	0.209876543	0.23943662	0.19047619	0.368421053	0.173913043	0.255813953	0.355932203	0.389830508	0.102941176	0.333333333	0.133333333	0.311111111	0.174418605	0.129411765	0.226666667	0.263888889	0.205479452	0.058823529	0.355932203	0.232876712	0.2125	0.231707317	0.192307692	0.2	0.205479452	0.416666667	0.075757576	0.079365079	0.209876543	0.131868132	0.180722892	0.207792208	0.2125	0.061728395	0.173913043	0.185185185	0.128712871	0.314285714	0.25	0.168224299	0.25	0.37704918	0.323943662	0.287234043	0.209876543	0.232876712	0.213333333	0.207792208	0.205128205	0.131578947	0.555555556	0.150684932	0.207792208	0.215189873	0.1	0.515151515	0.25	0.185185185	0.310810811	0.365079365	0.164705882	0.172043011	0.146666667	0.430379747	0.461538462	0.256097561	0.273809524	0.220930233	0.25	0.236842105	0.093333333	0.276315789	0.071428571	0.084507042	0.202380952	0.232876712	0.388059701	0.139534884	0.158536585	0.37704918	0.217948718	0.405797101	0.397058824	0.217948718	0.071428571	0.207792208	0.071428571	0.355932203	0.185185185	0.303030303	0.223684211	0.355932203	0.161764706	0.219178082	0.185185185	0.259259259	0.296296296	0.164383562	0.169230769	0.173913043	0.566037736	0.112359551	0.181818182	0.235294118	0.260273973	0.25	0.215189873	0.267605634	0.207792208	0.142857143	0.207317073	0.266666667	0.322580645	0.1375	0.157142857	0.134146341	0.408450704	0.207792208	0.25	0.294117647	0.226666667	0.197368421	0.415384615	0.217948718	0.389830508	0.209876543	0.310810811	0.186666667	0.303030303	0.271186441	0.215909091	0.216216216	0.197530864	0.144736842	0.217948718	0.471428571	0.483333333	0.239583333	0.267605634	0.37704918	0.214285714	0.215189873	0.357142857	0.320512821	0.209876543	0.092105263	0.25	0.220779221	0.551724138
OC(=O)C(Cc1ccc(O)cc1)NC(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.5	0.230769231	0.067567568	0.078947368	0.301587302	0.517241379	0.707692308	0.12195122	0.204819277	0.288135593	0.078947368	0.253164557	0.072289157	0.219512195	0.078947368	0.081395349	0.204545455	0.141025641	0.071428571	0.410714286	0.303030303	0.217391304	0.219512195	0.202380952	0.232876712	0.285714286	0.214285714	0.433333333	0.342465753	0.120481928	0.308823529	0.333333333	0.127659574	0.446153846	0.227848101	0.25974026	0.252747253	0.204819277	0.306666667	0.219512195	0.303030303	0.611111111	0.224719101	0.757575758	0.21686747	0.306666667	0.067567568	0.428571429	0.067567568	0.230769231	0.075	0.220779221	0.263157895	0.191176471	0.202380952	0.172839506	0.197674419	0.283783784	0.078947368	0.27027027	0.12195122	0.268292683	0.067567568	0.358208955	0.101265823	0.10989011	0.457627119	0.277777778	0.2875	0.1375	0.136363636	0.349206349	0.087912088	0.207317073	0.406779661	0.219512195	0.209302326	0.219512195	0.197674419	0.357142857	0.436619718	0.2125	0.263157895	0.214285714	0.203125	0.078947368	0.308823529	0.317647059	0.202380952	0.413793103	0.243243243	0.227272727	0.269230769	0.421052632	0.406779661	0.202380952	0.227848101	0.078947368	0.219512195	0.148148148	0.219512195	0.195652174	0.484848485	0.191176471	0.236220472	1	0.2	0.144578313	0.202380952	0.12745098	0.219512195	0.0875	0.078947368	0.263157895	0.073170732	0.078947368	0.302325581	0.203125	0.2125	0.067567568	0.359375	0.419354839	0.233766234	0.21686747	0.219512195	0.214285714	0.224299065	0.671641791	0.182795699	0.2125	0.2	0.666666667	0.204819277	0.2125	0.219512195	0.073170732	0.136363636	0.455882353	0.183098592	0.406779661	0.233333333	0.219512195	0.101265823	0.202380952	0.38028169	0.209302326	0.416666667	0.436619718	0.419354839	0.125	0.138888889	0.074626866	0.301587302	0.371428571	0.313253012	0.445652174	0.222222222	0.076923077	0.463768116	0.380952381	0.219512195	0.352941176	0.371428571	0.252873563	0.154761905	0.067567568	0.083333333	0.691176471	0.197802198	0.113924051	0.413333333	0.265060241	0.322580645	0.433333333	0.171875	0.138888889	0.222222222	0.416666667	0.243243243	0.262626263	0.484848485	1	0.082191781	0.075	0.184615385	0.243243243	0.464788732	0.888888889	0.288135593	0.227272727	0.127906977	0.0875	0.307692308	0.219512195	0.402985075	0.227848101	0.0875	0.387096774	0.065789474	0.067567568	0.353846154	0.226666667	0.2125	0.0875	0.078947368	1	0.272727273	0.371428571	0.3375	0.204819277	0.343283582	0.205673759	0.067567568	0.921568627	0.433333333	0.206896552	0.12195122	0.338461538	0.227272727	0.078947368	0.260416667	0.131578947	0.207317073	0.219512195	0.402777778	0.361111111	0.067567568	0.357142857	0.272727273	0.323529412	0.263157895	0.371428571	0.1875	0.227272727	0.078947368	0.25974026	0.104651163	0.1875	0.5625	0.239583333	0.482142857	0.067567568	0.273972603	0.220779221	0.219512195	0.436619718	0.067567568	0.431034483	0.225	0.2875	0.0875	0.138888889	0.294871795	0.085365854	0.083333333	0.204545455	0.464788732	0.219512195	0.063291139	0.067567568	0.285714286	0.202380952	0.130434783	0.27027027	0.176923077	0.288135593	0.301587302	0.228571429	0.253333333	0.397260274	0.527027027	0.234567901	0.222222222	0.170454545	0.323529412	0.1	0.075	0.387096774	0.168831169	0.28	0.25	0.482142857	0.204819277	0.311688312	0.292682927	0.155555556	0.141025641	0.322580645	0.368421053	0.15625	0.205882353	0.16	0.25974026	0.204545455	0.182692308	0.472222222	0.197674419	0.4	0.219512195	0.051948052	0.413793103	0.694444444	0.369863014	0.204545455	0.430555556	0.054054054	0.270588235	0.211764706	0.405797101	0.227272727	0.403225806	0.221052632	0.214285714	0.220779221	0.25	0.134146341	0.1	0.12195122	0.209090909	0.491803279	0.769230769	0.419354839	0.55	0.0875	0.191176471	0.268656716	0.373333333	0.107142857	0.264367816	0.078947368	0.125	0.227848101	0.244897959	0.419354839	0.222222222	0.2125	0.292307692	0.144578313	0.446153846	0.194444444	0.382352941	0.20212766	0.25	0.064102564	0.24691358	0.2	0.243243243	0.195402299	0.413793103	0.217391304	0.258426966	0.4	0.433333333	0.067567568	0.333333333	0.1125	0.311827957	0.117021277	0.123595506	0.263157895	0.301369863	0.243243243	0.055555556	0.4	0.27027027	0.24691358	0.265060241	0.197530864	0.255319149	0.243243243	0.472222222	0.071428571	0.074626866	0.214285714	0.126315789	0.214285714	0.2125	0.21686747	0.058823529	0.217391304	0.219512195	0.134615385	0.333333333	0.209302326	0.194444444	0.227722772	0.419354839	0.38028169	0.5625	0.2	0.27027027	0.266666667	0.2125	0.225	0.111111111	0.436619718	0.128205128	0.227848101	0.219512195	0.08	0.444444444	0.356164384	0.219512195	0.294871795	0.525423729	0.170454545	0.215053763	0.111111111	0.481012658	0.269230769	0.258823529	0.305882353	0.252873563	0.282352941	0.272727273	0.075	0.24691358	0.067567568	0.065789474	0.193181818	0.27027027	0.426470588	0.133333333	0.137931034	0.419354839	0.207317073	0.402777778	0.736842105	0.207317073	0.067567568	0.2125	0.067567568	0.4	0.219512195	0.323529412	0.2125	0.333333333	0.202898551	0.207792208	0.219512195	0.218390805	0.297619048	0.141025641	0.212121212	0.217391304	0.380952381	0.131868132	0.1875	0.224719101	0.371428571	0.356164384	0.219512195	0.323943662	0.2125	0.135135135	0.197674419	0.2375	0.34375	0.130952381	0.197183099	0.08988764	0.733333333	0.2125	0.272727273	0.393939394	0.263157895	0.233766234	0.432835821	0.253164557	0.433333333	0.214285714	0.294871795	0.24	0.428571429	0.316666667	0.261363636	0.189873418	0.202380952	0.12345679	0.207317073	0.3375	0.347826087	0.255102041	0.323943662	0.419354839	0.204545455	0.219512195	0.404761905	0.550724638	0.214285714	0.074074074	0.269230769	0.256410256	0.382352941
OC(=O)CN1[C@@H](CSC1=S)C(O)=O	0.09375	0.196721311	0.217391304	0.229166667	0.113207547	0.101694915	0.073170732	0.210526316	0.184615385	0.127659574	0.229166667	0.085714286	0.2	0.184615385	0.229166667	0.166666667	0.169014085	0.222222222	0.181818182	0.12	0.105263158	0.098765432	0.184615385	0.181818182	0.218181818	0.075949367	0.179104478	0.105263158	0.102941176	0.206896552	0.1	0.120481928	0.169014085	0.092307692	0.193548387	0.088235294	0.151898734	0.184615385	0.119402985	0.184615385	0.105263158	0.068965517	0.102564103	0.068965517	0.238095238	0.086956522	0.244444444	0.084507042	0.244444444	0.196721311	0.211538462	0.203389831	0.089552239	0.094339623	0.181818182	0.125	0.176470588	0.107692308	0.229166667	0.092307692	0.210526316	0.173913043	0.244444444	0.096774194	0.185185185	0.164179104	0.105263158	0.15	0.176470588	0.214285714	0.203125	0.107142857	0.169230769	0.1875	0.132075472	0.184615385	0.173913043	0.184615385	0.176470588	0.090909091	0.082191781	0.193548387	0.089552239	0.179104478	0.102040816	0.229166667	0.1	0.171052632	0.181818182	0.113207547	0.095238095	0.103896104	0.1875	0.115384615	0.132075472	0.181818182	0.193548387	0.229166667	0.184615385	0.186440678	0.184615385	0.144736842	0.086956522	0.115384615	0.080645161	0.082191781	0.215384615	0.2	0.181818182	0.15	0.184615385	0.230769231	0.229166667	0.089552239	0.203703704	0.229166667	0.155844156	0.102040816	0.193548387	0.217391304	0.103448276	0.101694915	0.125	0.238095238	0.184615385	0.179104478	0.102040816	0.085365854	0.191780822	0.193548387	0.215384615	0.098360656	0.262295082	0.193548387	0.184615385	0.203703704	0.184615385	0.085714286	0.089285714	0.111111111	0.157894737	0.184615385	0.20754717	0.181818182	0.086956522	0.173913043	0.107142857	0.082191781	0.101694915	0.218181818	0.404761905	0.195121951	0.113207547	0.089552239	0.162162162	0.057692308	0.117647059	0.22	0.083333333	0.103448276	0.184615385	0.095238095	0.089552239	0.088607595	0.193548387	0.244444444	0.12244898	0.069767442	0.162162162	0.120689655	0.077922078	0.138888889	0.134615385	0.105263158	0.238095238	0.404761905	0.117647059	0.107142857	0.095238095	0.108695652	0.086956522	0.082191781	1	0.211538462	0.102040816	0.095238095	0.173913043	0.082191781	0.127659574	0.164383562	0.138461538	0.230769231	0.097222222	0.184615385	0.092307692	0.193548387	0.230769231	0.105263158	0.208333333	0.217391304	0.101694915	0.232142857	0.193548387	0.230769231	0.229166667	0.082191781	0.109090909	0.089552239	0.076923077	0.184615385	0.13559322	0.097014925	0.244444444	0.086956522	0.105263158	0.171428571	0.210526316	0.103448276	0.103896104	0.229166667	0.113636364	0.235294118	0.1875	0.184615385	0.083333333	0.086956522	0.244444444	0.12345679	0.109090909	0.155172414	0.089552239	0.089552239	0.2	0.164383562	0.229166667	0.088235294	0.2	0.181818182	0.0625	0.156626506	0.111111111	0.244444444	0.206896552	0.203389831	0.184615385	0.082191781	0.217391304	0.111111111	0.19047619	0.142857143	0.230769231	0.404761905	0.181818182	0.178571429	0.214285714	0.169014085	0.173913043	0.184615385	0.196078431	0.217391304	0.056603774	0.181818182	0.12244898	0.092307692	0.101694915	0.127659574	0.113207547	0.127659574	0.092307692	0.082191781	0.153846154	0.184615385	0.225806452	0.176470588	0.098360656	0.203703704	0.145454545	0.105263158	0.196428571	0.196721311	0.138888889	0.111111111	0.262295082	0.098591549	0.169014085	0.109589041	0.222222222	0.134615385	0.12244898	0.157894737	0.113207547	0.254901961	0.193548387	0.169014085	0.111111111	0.077922078	0.176470588	0.109090909	0.184615385	0.054545455	0.113207547	0.064516129	0.184615385	0.169014085	0.081081081	0.222222222	0.164383562	0.176470588	0.088235294	0.103896104	0.122807018	0.17721519	0.179104478	0.092307692	0.098360656	0.206896552	0.169230769	0.232142857	0.12244898	0.096774194	0.069767442	0.101694915	0.09375	0.230769231	0.094339623	0.127272727	0.095890411	0.206896552	0.16	0.229166667	0.146341463	0.193548387	0.076086957	0.101694915	0.225806452	0.193548387	0.109090909	0.2	0.092307692	0.125	0.092307692	0.153846154	0.108108108	0.176470588	0.083333333	0.215384615	0.095238095	0.157142857	0.113207547	0.098765432	0.126582278	0.109090909	0.105263158	0.217391304	0.101694915	0.178571429	0.112359551	0.171428571	0.166666667	0.089552239	0.161290323	0.095238095	0.177777778	0.109090909	0.092307692	0.083333333	0.138888889	0.088235294	0.144578313	0.095238095	0.077922078	0.268292683	0.195121951	0.179104478	0.166666667	0.179104478	0.193548387	0.238095238	0.196428571	0.098765432	0.184615385	0.117647059	0.089552239	0.173913043	0.06	0.134831461	0.101694915	0.086956522	0.0625	0.215384615	0.092307692	0.090909091	0.193548387	0.19047619	0.175438596	0.082191781	0.25	0.193548387	0.184615385	0.234042553	0.08	0.085714286	0.184615385	0.181818182	0.098360656	0.176470588	0.111111111	0.196428571	0.146341463	0.1875	0.217391304	0.073170732	0.162162162	0.146666667	0.19047619	0.211538462	0.181818182	0.244444444	0.234042553	0.171428571	0.092307692	0.088235294	0.144927536	0.1875	0.120689655	0.1875	0.083333333	0.085714286	0.1875	0.244444444	0.193548387	0.244444444	0.109090909	0.184615385	0.098360656	0.193548387	0.109090909	0.090909091	0.09375	0.184615385	0.169014085	0.162162162	0.178571429	0.096153846	0.098765432	0.103448276	0.15942029	0.125	0.162162162	0.089552239	0.085714286	0.184615385	0.092307692	0.193548387	0.386363636	0.176470588	0.1875	0.105263158	0.180327869	0.087719298	0.15625	0.08	0.193548387	0.109090909	0.095238095	0.089552239	0.125	0.089552239	0.085714286	0.105263158	0.179104478	0.098591549	0.09375	0.098360656	0.12	0.1	0.203389831	0.181818182	0.236363636	0.1875	0.063291139	0.076923077	0.111111111	0.092307692	0.101694915	0.169014085	0.184615385	0.144578313	0.166666667	0.179104478	0.163636364	0.085714286	0.086956522	0.092307692
CC(C)[C@H](S)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.084507042	0.176470588	0.340425532	0.346938776	0.178571429	0.090909091	0.06741573	0.206349206	0.253731343	0.111111111	0.346938776	0.121621622	0.280701754	0.135135135	0.346938776	0.262295082	0.2	0.280701754	0.229166667	0.105263158	0.147540984	0.11627907	0.166666667	0.231884058	0.275862069	0.12195122	0.178082192	0.228070175	0.138888889	0.222222222	0.140625	0.219512195	0.125	0.114285714	0.285714286	0.109589041	0.180722892	0.253731343	0.123287671	0.135135135	0.147540984	0.075268817	0.120481928	0.075268817	0.148648649	0.138888889	0.26	0.090909091	0.26	0.176470588	1	0.238095238	0.142857143	0.101694915	0.49122807	0.144927536	0.225352113	0.128571429	0.346938776	0.098591549	0.288135593	0.205479452	0.26	0.119402985	0.290909091	0.25	0.111111111	0.164705882	0.260869565	0.293103448	0.272727273	0.112903226	0.202898551	0.220588235	0.098360656	0.166666667	0.222222222	0.135135135	0.225352113	0.112676056	0.102564103	0.265625	0.142857143	0.178082192	0.173076923	0.346938776	0.140625	0.103448276	0.25	0.137931034	0.101449275	0.135802469	0.276923077	0.140350877	0.098360656	0.25	0.285714286	0.346938776	0.166666667	0.305084746	0.5	0.13253012	0.093333333	0.120689655	0.128	0.075	0.228571429	0.196969697	0.49122807	0.125	0.166666667	0.69047619	0.346938776	0.111111111	0.285714286	0.346938776	0.185185185	0.150943396	0.265625	0.340425532	0.14516129	0.142857143	0.161764706	0.148648649	0.166666667	0.146666667	0.15	0.066666667	0.205128205	0.265625	0.246376812	0.088235294	0.150684932	0.265625	0.135135135	0.285714286	0.166666667	0.106666667	0.152542373	0.13559322	0.217948718	0.135135135	0.314814815	0.25	0.123287671	0.157894737	0.131147541	0.102564103	0.161290323	0.213114754	0.2	0.191489362	0.157894737	0.095890411	0.256756757	0.083333333	0.121621622	0.307692308	0.118421053	0.109375	0.135135135	0.134328358	0.095890411	0.107142857	0.094594595	0.26	0.127272727	0.064516129	0.388059701	0.125	0.168831169	0.236111111	0.118644068	0.111111111	0.113207547	0.2	0.121621622	0.095238095	0.101449275	0.172043011	0.093333333	0.075	0.211538462	1	0.109090909	0.101449275	0.189189189	0.075	0.111111111	0.194805195	0.157142857	0.69047619	0.102564103	0.166666667	0.114285714	0.306451613	0.69047619	0.147540984	0.354166667	0.340425532	0.107692308	0.117647059	0.265625	0.651162791	0.346938776	0.075	0.114754098	0.095890411	0.096385542	0.253731343	0.138461538	0.1	0.26	0.078947368	0.147540984	0.219178082	0.206349206	0.126984127	0.135802469	0.346938776	0.179775281	0.206896552	0.220588235	0.135135135	0.118421053	0.123287671	0.26	0.126436782	0.114754098	0.174603175	0.142857143	0.095890411	0.196969697	0.243243243	0.346938776	0.109589041	0.253968254	0.139534884	0.068627451	0.211764706	0.116666667	0.26	0.241935484	0.238095238	0.135135135	0.102564103	0.340425532	0.098360656	0.123287671	0.225352113	0.69047619	0.2	0.349206349	0.303571429	0.595744681	0.2	0.189189189	0.166666667	0.236363636	0.340425532	0.081818182	0.25	0.087719298	0.2	0.141666667	0.111111111	0.178571429	0.189473684	0.083333333	0.102564103	0.182926829	0.253731343	0.152777778	0.208333333	0.138461538	0.285714286	0.296296296	0.147540984	0.298245614	0.26984127	0.236111111	0.116666667	0.150684932	0.103896104	0.216216216	0.1	0.280701754	0.118644068	0.107142857	0.1875	0.1	0.126984127	0.208955224	0.139240506	0.163043478	0.111111111	0.225352113	0.152542373	0.135135135	0.083333333	0.137931034	0.070707071	0.2	0.384615385	0.101265823	0.265306122	0.15	0.260869565	0.094594595	0.12195122	0.092307692	0.19047619	0.178082192	0.147058824	0.104477612	0.283333333	0.257575758	0.206349206	0.158415842	0.086956522	0.064516129	0.161290323	0.115942029	0.651162791	0.140350877	0.112903226	0.12987013	0.283333333	0.236842105	0.346938776	0.174418605	0.285714286	0.092783505	0.161290323	0.185714286	0.208955224	0.114754098	0.196969697	0.147058824	0.129032258	0.130434783	0.182926829	0.126582278	0.155172414	0.103896104	0.228571429	0.134328358	0.113924051	0.137931034	0.11627907	0.215189873	0.152542373	0.147540984	0.340425532	0.161290323	0.303571429	0.177777778	0.271428571	0.235294118	0.142857143	0.179104478	0.101449275	0.176470588	0.114754098	0.130434783	0.103896104	0.219178082	0.125	0.172413793	0.101449275	0.071428571	0.255319149	0.191489362	0.178082192	0.1375	0.211267606	0.265625	0.148648649	0.233333333	0.11627907	0.135135135	0.186046512	0.111111111	0.23943662	0.086538462	0.186813187	0.142857143	0.108108108	0.068627451	0.228571429	0.130434783	0.097222222	0.265625	0.123287671	0.298245614	0.102564103	0.180327869	0.173913043	0.166666667	0.413043478	0.073170732	0.092105263	0.135135135	0.268656716	0.088235294	0.208333333	0.114942529	0.233333333	0.202380952	0.23880597	0.1375	0.06741573	0.223684211	0.207792208	0.138888889	0.296296296	0.164383562	0.26	0.25	0.459016393	0.130434783	0.14084507	0.131578947	0.185714286	0.090909091	0.220588235	0.118421053	0.106666667	0.23880597	0.26	0.265625	0.26	0.152542373	0.135135135	0.174603175	0.208955224	0.152542373	0.13559322	0.149253731	0.135135135	0.2	0.223684211	0.237288136	0.122807018	0.11627907	0.109375	0.208333333	0.128571429	0.17721519	0.095890411	0.092105263	0.166666667	0.114285714	0.265625	0.214285714	0.191780822	0.317460317	0.166666667	0.295081967	0.131147541	0.246153846	0.1	0.265625	0.114754098	0.085714286	0.142857143	0.128571429	0.111111111	0.106666667	0.147540984	0.178082192	0.103896104	0.115942029	0.088235294	0.105263158	0.117647059	0.2	0.49122807	0.171875	0.220588235	0.096385542	0.1	0.175824176	0.114285714	0.142857143	0.2	0.166666667	0.172413793	0.197368421	0.178082192	0.365384615	0.106666667	0.123287671	0.130434783
NCCCC[C@H](NC(=O)CN)C(O)=O	0.192982456	0.109375	0.125	0.117647059	0.1875	0.211538462	0.162162162	0.080645161	0.171875	0.275	0.117647059	0.193548387	0.122807018	0.171875	0.117647059	0.114754098	0.208955224	0.122807018	0.111111111	0.255813953	0.270833333	0.16	0.102941176	0.1875	0.101694915	0.169014085	0.1	0.22	0.177419355	0.079365079	0.20754717	0.1375	0.094594595	0.210526316	0.142857143	0.2	0.289855072	0.171875	0.216666667	0.171875	0.270833333	0.197368421	0.150684932	0.166666667	0.101449275	0.196721311	0.102040816	0.171875	0.102040816	0.109375	0.109090909	0.189655172	0.183333333	0.272727273	0.1875	0.186440678	0.098591549	0.186440678	0.117647059	0.189655172	0.155172414	0.128571429	0.102040816	0.2	0.127272727	0.266666667	0.22	0.216216216	0.147058824	0.1	0.086956522	0.276595745	0.088235294	0.193548387	0.288888889	0.102941176	0.179104478	0.171875	0.098591549	0.206896552	0.184615385	0.180327869	0.183333333	0.1	0.268292683	0.117647059	0.20754717	0.191780822	0.134328358	0.266666667	0.240740741	0.152777778	0.121212121	0.244444444	0.288888889	0.134328358	0.142857143	0.117647059	0.102941176	0.114754098	0.153846154	0.164383562	0.140625	0.272727273	0.168141593	0.184615385	0.1	0.076923077	0.1875	0.084337349	0.102941176	0.127272727	0.117647059	0.203389831	0.125	0.117647059	0.115384615	0.3	0.180327869	0.125	0.169811321	0.235294118	0.186440678	0.101449275	0.102941176	0.166666667	0.152173913	0.144736842	0.08974359	0.180327869	0.1	0.203703704	0.102941176	0.180327869	0.171875	0.125	0.136363636	0.193548387	0.43902439	0.234042553	0.116883117	0.171875	0.169811321	0.134328358	0.177419355	0.097222222	0.224489796	0.132352941	0.211538462	0.083333333	0.096153846	0.093023256	0.212765957	0.183333333	0.12	0.173913043	0.174603175	0.134615385	0.310344828	0.215686275	0.171875	0.367346939	0.183333333	0.183098592	0.090909091	0.102040816	0.127659574	0.153846154	0.217391304	0.105263158	0.125	0.15942029	0.14	0.22	0.111111111	0.096153846	0.174603175	0.224489796	0.240740741	0.136363636	0.140625	0.184615385	0.102040816	0.109090909	1	0.240740741	0.112676056	0.184615385	0.275	0.152777778	0.090909091	0.127272727	0.149253731	0.102941176	0.210526316	0.125	0.127272727	0.244897959	0.12	0.125	0.5	0.080645161	0.180327869	0.127272727	0.117647059	0.184615385	0.204081633	0.183333333	0.123287671	0.171875	0.203703704	0.18852459	0.102040816	0.196721311	0.22	0.126760563	0.080645161	0.192307692	0.152777778	0.117647059	0.142857143	0.089285714	0.174603175	0.171875	0.134328358	0.403846154	0.102040816	0.289855072	0.340909091	0.203703704	0.183333333	0.183333333	0.09375	0.169014085	0.117647059	0.2	0.111111111	0.1125	0.149425287	0.105882353	0.234042553	0.102040816	0.152542373	0.189655172	0.171875	0.184615385	0.125	0.234042553	0.177419355	0.130434783	0.127272727	0.096153846	0.134328358	0.103448276	0.118644068	0.208955224	0.112676056	0.102941176	0.072727273	0.125	0.25	0.134328358	0.394736842	0.189655172	0.132743363	0.275	0.1875	0.181818182	0.189655172	0.166666667	0.113924051	0.136363636	0.213114754	0.164179104	0.181818182	0.125	0.12962963	0.244897959	0.120689655	0.14516129	0.142857143	0.234042553	0.102941176	0.381818182	0.173913043	0.112676056	0.122807018	0.14	0.23255814	0.116883117	0.5	0.087719298	0.107692308	0.109589041	0.139534884	0.173913043	0.098591549	0.229166667	0.171875	0.056603774	0.266666667	0.154761905	0.209677419	0.327868852	0.147058824	0.081632653	0.169014085	0.130434783	0.142857143	0.152777778	0.215686275	0.109756098	0.1	0.169491525	0.25	0.172413793	0.138461538	0.080645161	0.2	0.245283019	0.153846154	0.211538462	0.172413793	0.127272727	0.272727273	0.132075472	0.164179104	0.096774194	0.133333333	0.117647059	0.12195122	0.142857143	0.168674699	0.211538462	0.213114754	0.107692308	0.229166667	0.076923077	0.189655172	0.150943396	0.352941176	0.222222222	0.15942029	0.074074074	0.1875	0.1	0.116666667	0.179104478	0.266666667	0.16	0.144736842	0.229166667	0.244897959	0.125	0.211538462	0.142857143	0.141176471	0.095890411	0.209677419	0.183333333	0.186440678	0.240740741	0.085106383	0.282608696	0.210526316	0.1875	0.15942029	0.125	0.273972603	0.240740741	0.306451613	0.111111111	0.093023256	0.1	0.078947368	0.327586207	0.180327869	0.101449275	0.140350877	0.16	0.171875	0.148148148	0.267857143	0.112676056	0.238095238	0.1	0.235294118	0.177419355	0.149425287	0.1	0.189655172	0.186440678	0.180327869	0.177419355	0.140350877	0.184615385	0.086206897	0.220338983	0.102941176	0.142857143	0.338983051	0.174603175	0.171875	0.134328358	0.3	0.164179104	0.157894737	0.06557377	0.135802469	0.138461538	0.123287671	0.365079365	0.166666667	0.166666667	0.158730159	0.109090909	0.134328358	0.102040816	0.098039216	0.142857143	0.210526316	0.180327869	0.069444444	0.072463768	0.26	0.193548387	0.206349206	0.15625	0.104477612	0.102040816	0.180327869	0.102040816	0.229166667	0.171875	0.226415094	0.107692308	0.204081633	0.567567568	0.114754098	0.171875	0.14084507	0.166666667	0.103448276	0.617647059	0.16	0.215686275	0.3	0.206896552	0.135135135	0.183333333	0.174603175	0.102941176	0.189655172	0.180327869	0.113207547	0.114285714	0.121212121	0.22	0.147540984	0.463414634	0.125	0.161764706	0.180327869	0.340909091	0.218181818	0.183333333	0.186440678	0.203389831	0.174603175	0.22	0.1	0.169230769	0.214285714	0.3	0.2	0.162162162	0.078125	0.1875	0.081967213	0.193548387	0.138888889	0.114754098	0.139534884	0.189655172	0.235294118	0.208955224	0.102941176	0.107142857	0.123287671	0.1	0.127272727	0.174603175	0.196721311	0.169491525
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CCS	0.257575758	0.194444444	0.078125	0.125	0.285714286	0.3	0.463768116	0.138888889	0.2	0.294117647	0.125	0.561403509	0.082191781	0.2	0.125	0.106666667	0.142857143	0.196969697	0.181818182	0.352941176	0.310344828	0.52238806	0.184210526	0.197368421	0.212121212	0.441176471	0.179487179	0.288135593	0.189189189	0.152777778	0.295081967	0.218390805	0.142857143	0.272727273	0.191780822	0.581818182	0.209302326	0.2	0.353846154	0.2	0.310344828	0.204545455	0.546875	0.218390805	0.181818182	0.275362319	0.169491525	0.607142857	0.169491525	0.194444444	0.101449275	0.217391304	0.622641509	0.203389831	0.197368421	0.180555556	0.17721519	0.268656716	0.125	0.615384615	0.123287671	0.205128205	0.169491525	0.285714286	0.1	0.1375	0.357142857	0.141304348	0.1625	0.173913043	0.168831169	0.5625	0.1125	0.202702703	0.377358491	0.184210526	0.189873418	0.2	0.17721519	0.268656716	0.226666667	0.208333333	0.622641509	0.179487179	0.218181818	0.125	0.295081967	0.243902439	0.166666667	0.333333333	1	0.53125	0.219178082	0.365384615	0.377358491	0.166666667	0.191780822	0.125	0.184210526	0.136986301	0.184210526	0.515151515	0.205479452	0.183333333	0.139534884	0.243243243	0.179487179	0.148648649	0.197368421	0.153846154	0.184210526	0.132352941	0.125	0.592592593	0.083333333	0.125	0.172413793	0.196428571	0.208333333	0.078125	0.222222222	0.258064516	0.603773585	0.181818182	0.184210526	0.194805195	0.390804598	0.186046512	0.162790698	0.208333333	0.179487179	0.290322581	0.184210526	0.208333333	0.2	0.083333333	0.184210526	0.253521127	0.254237288	0.351851852	0.21686747	0.2	0.166666667	0.166666667	0.275362319	0.189873418	0.339285714	0.194805195	0.278688525	0.15942029	0.161290323	0.107142857	0.263157895	0.653846154	0.192771084	0.351648352	0.561403509	0.088235294	0.246575342	0.305084746	0.2	0.301587302	0.653846154	0.207317073	0.144736842	0.169491525	0.096774194	0.438356164	0.137931034	0.130434783	0.2	0.233766234	0.263157895	0.266666667	0.181818182	0.161290323	0.561403509	0.271186441	1	0.210526316	0.205479452	0.243243243	0.095238095	0.101449275	0.240740741	1	0.175	0.243243243	0.294117647	0.195121951	0.144736842	0.132352941	0.210526316	0.184210526	0.235294118	0.208333333	0.132352941	0.310344828	0.075757576	0.078125	0.278688525	0.154929577	0.208333333	0.132352941	0.125	0.243243243	0.233333333	0.653846154	0.426470588	0.2	0.333333333	0.240310078	0.169491525	0.257142857	0.310344828	0.158536585	0.138888889	0.262295082	0.53125	0.125	0.193548387	0.245901639	0.202702703	0.2	0.197368421	0.205479452	0.169491525	0.209302326	0.510204082	0.290322581	0.622641509	0.653846154	0.133333333	0.195121951	0.125	0.581818182	0.164383562	0.168539326	0.402439024	0.184782609	0.377358491	0.169491525	0.220588235	0.217391304	0.2	0.226666667	0.078125	0.327272727	0.205479452	0.207792208	0.132352941	0.161290323	0.181818182	0.128571429	0.094594595	0.142857143	0.175	0.184210526	0.057142857	0.078125	0.179245283	0.166666667	0.114754098	0.647058824	0.153225806	0.294117647	0.285714286	0.155339806	0.615384615	0.559322034	0.157303371	0.2	0.236111111	0.1625	0.25	0.098591549	0.117647059	0.310344828	0.176470588	0.228571429	0.217948718	0.377358491	0.184210526	0.22972973	0.185185185	0.189873418	0.196969697	0.263157895	0.307692308	0.402777778	0.180327869	0.166666667	0.144736842	0.170731707	0.37804878	0.2	0.17721519	0.37037037	0.2	0.075757576	0.333333333	0.204301075	0.232876712	0.185185185	0.192307692	0.0625	0.240506329	0.1625	0.208333333	0.53125	0.305084746	0.177777778	0.179487179	0.5	0.818181818	0.121621622	0.141025641	0.154929577	0.160377358	0.372881356	0.438356164	0.278688525	0.23880597	0.132352941	0.183333333	0.209677419	0.24	0.121621622	0.149425287	0.125	0.163043478	0.191780822	0.191489362	0.278688525	0.236111111	0.191780822	0.254237288	0.148648649	0.292307692	0.206349206	0.253731343	0.157303371	0.233766234	0.089552239	0.542372881	0.179487179	0.188405797	0.205128205	0.333333333	0.52238806	0.186046512	0.37037037	0.266666667	0.078125	0.3	0.097222222	0.4	0.158536585	0.111111111	0.622641509	0.268656716	1	0.064516129	0.510204082	0.615384615	0.542372881	0.233766234	0.208333333	0.2	1	0.246753247	0.101694915	0.107142857	0.179487179	0.127906977	0.194805195	0.208333333	0.181818182	0.142857143	0.545454545	0.2	0.113402062	0.264705882	0.189873418	0.38372093	0.175257732	0.258064516	0.6	0.402439024	0.179487179	0.68	0.666666667	0.208333333	0.205479452	0.095890411	0.226666667	0.164179104	0.242857143	0.184210526	0.126984127	0.220779221	0.618181818	0.2	0.197368421	0.379310345	0.1625	0.514705882	0.142857143	0.163043478	0.202702703	0.197530864	0.2625	0.222222222	0.222222222	0.222222222	0.085714286	0.213333333	0.169491525	0.075757576	0.158536585	0.615384615	0.279411765	0.135802469	0.141025641	0.392857143	0.202702703	0.263888889	0.202702703	0.186666667	0.169491525	0.208333333	0.169491525	0.37037037	0.2	0.290322581	0.191780822	0.213114754	0.216666667	0.202898551	0.2	0.185185185	0.192771084	0.196969697	0.186440678	0.52238806	0.305084746	0.107142857	0.25	0.253164557	0.653846154	0.618181818	0.184210526	0.647058824	0.208333333	0.174603175	0.17721519	0.202702703	0.310344828	0.148648649	0.171875	0.0875	0.205128205	0.208333333	0.510204082	0.261538462	0.622641509	0.603773585	0.264705882	0.561403509	0.310344828	0.179487179	0.22972973	0.257575758	0.333333333	0.277777778	0.53030303	0.135135135	0.197368421	0.157142857	0.202702703	0.154761905	0.152777778	0.189473684	0.647058824	0.258064516	0.142857143	0.184210526	0.186813187	0.168674699	0.179487179	0.115942029	0.561403509	0.571428571	0.217391304
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.357142857	0.272727273	0.306451613	0.3125	0.253731343	0.267605634	0.4125	0.382352941	0.378378378	0.21875	0.3125	0.16091954	0.281690141	0.228915663	0.3125	0.283783784	0.402597403	0.22972973	0.149253731	0.285714286	0.205479452	0.1875	0.259259259	0.256097561	0.46031746	0.195652174	0.268292683	0.205479452	0.19047619	0.25	0.213333333	0.340909091	0.173913043	0.230769231	0.455882353	0.164705882	0.247311828	0.378378378	0.265822785	0.228915663	0.205479452	0.388235294	0.180851064	0.388235294	0.240963855	0.219512195	0.35	0.2	0.35	0.272727273	0.189189189	0.411764706	0.166666667	0.136986301	0.271604938	0.168674699	0.346153846	0.182926829	0.3125	0.2	0.323943662	0.292682927	0.35	0.24	0.308823529	0.271604938	0.222222222	0.360465116	0.381578947	0.24	0.214285714	0.225352113	0.174418605	0.24691358	0.214285714	0.259259259	0.261904762	0.228915663	0.346153846	0.2125	0.283950617	0.394366197	0.166666667	0.268292683	0.112676056	0.3125	0.213333333	0.225806452	0.410958904	0.253731343	0.175	0.208791209	0.442857143	0.257575758	0.214285714	0.410958904	0.455882353	0.3125	0.259259259	0.376811594	0.324675325	0.217391304	0.333333333	0.106666667	0.23255814	0.464788732	0.316455696	0.405797101	0.271604938	0.193877551	0.259259259	0.202702703	0.3125	0.166666667	0.285714286	0.3125	0.295454545	0.112676056	0.394366197	0.306451613	0.328358209	0.2	0.227848101	0.240963855	0.259259259	0.238095238	0.266666667	0.407407407	0.365853659	0.394366197	0.316455696	0.373134328	0.228915663	0.394366197	0.228915663	0.285714286	0.214285714	0.24691358	0.102564103	0.25	0.361445783	0.228915663	0.328358209	0.410958904	0.219512195	0.247058824	0.242857143	0.283950617	0.2	0.393939394	0.235294118	0.138461538	0.253731343	0.209876543	0.405063291	0.216216216	0.202380952	0.303030303	0.303797468	0.253521127	0.228915663	0.220779221	0.209876543	0.180851064	0.137931034	0.35	0.081081081	0.392857143	0.290697674	0.111111111	0.270588235	0.35443038	0.253731343	0.23943662	0.184615385	0.235294118	0.202380952	0.242857143	0.175	0.295918367	0.333333333	0.464788732	0.173913043	0.189189189	0.112676056	0.175	1	0.464788732	0.21875	0.264367816	0.178571429	0.202702703	0.223529412	0.259259259	0.333333333	0.455882353	0.202702703	0.23943662	0.296875	0.306451613	0.232876712	0.189873418	0.394366197	0.202702703	0.3125	0.464788732	0.246376812	0.209876543	0.282352941	0.378378378	0.243243243	0.202797203	0.35	0.492537313	0.205479452	0.289156627	0.382352941	0.236111111	0.208791209	0.3125	0.308510638	0.23943662	0.2625	0.228915663	0.271604938	0.176470588	0.35	0.234042553	0.211267606	0.295774648	0.166666667	0.209876543	0.515625	0.375	0.3125	0.164705882	0.182926829	0.208333333	0.35106383	0.32967033	0.25	0.35	0.507936508	0.411764706	0.228915663	0.283950617	0.306451613	0.268656716	0.219512195	0.4	0.202702703	0.235294118	0.391891892	0.166666667	0.192307692	0.402597403	1	0.259259259	0.28358209	0.306451613	0.161016949	0.410958904	0.095890411	0.170731707	0.260162602	0.21875	0.253731343	0.284313725	0.185185185	0.209302326	0.691176471	0.291139241	0.21686747	0.193181818	0.260273973	0.304347826	0.128205128	0.23943662	0.415384615	0.462686567	0.258823529	0.25	0.228915663	0.197674419	0.35	0.152173913	0.22972973	0.253731343	0.25	0.329411765	0.105263158	0.186666667	0.523076923	0.213483146	0.25	0.301204819	0.346153846	0.246376812	0.228915663	0.064102564	0.253731343	0.362637363	0.64516129	0.255813953	0.3125	0.290322581	0.294117647	0.418918919	0.32	0.195652174	0.253521127	0.356321839	0.268292683	0.185185185	0.179487179	0.301369863	0.278481013	0.382352941	0.23853211	0.367647059	0.392857143	0.2	0.357142857	0.202702703	0.106666667	0.191780822	0.206896552	0.319444444	0.34939759	0.3125	0.279569892	0.455882353	0.169811321	0.2	0.278481013	0.285714286	0.228571429	0.405797101	0.230769231	0.157894737	0.185185185	0.277777778	0.202247191	0.133333333	0.157303371	0.316455696	0.220779221	0.204545455	0.253731343	0.1875	0.295454545	0.246376812	0.205479452	0.306451613	0.232876712	0.31884058	0.305263158	0.202247191	0.275	0.166666667	0.366197183	0.175	0.130434783	0.211267606	0.170731707	0.157303371	0.273809524	0.178571429	0.237113402	0.175	0.255813953	0.375	0.138461538	0.268292683	0.197802198	0.368421053	0.394366197	0.240963855	0.277777778	0.1875	0.228915663	0.212121212	0.209876543	0.292682927	0.11965812	0.340425532	0.2	0.204819277	0.35106383	0.316455696	0.170731707	0.168674699	0.394366197	0.219512195	0.314285714	0.283950617	0.232876712	0.285714286	0.259259259	0.169014085	0.277108434	0.188235294	0.228915663	0.391891892	0.393939394	0.193181818	0.18556701	0.333333333	0.4875	0.485294118	0.238636364	0.177083333	0.261363636	0.337349398	0.265822785	0.294117647	0.320512821	0.35	0.338709677	0.289156627	0.170731707	0.222222222	0.195402299	0.24691358	0.232876712	0.24691358	0.211764706	0.485294118	0.311688312	0.35	0.394366197	0.35	0.246376812	0.228915663	0.226666667	0.285714286	0.211267606	0.103896104	0.202531646	0.228915663	0.270588235	0.305882353	0.213333333	0.108108108	0.1875	0.253521127	0.265060241	0.141176471	0.441558442	0.209876543	0.188235294	0.259259259	0.215189873	0.394366197	0.246376812	0.25	0.463768116	0.23943662	0.293333333	0.101265823	0.285714286	0.452054795	0.394366197	0.211267606	0.323943662	0.166666667	0.2125	0.225	0.16091954	0.205479452	0.268292683	0.197674419	0.130952381	0.352941176	0.246153846	0.20212766	0.523809524	0.271604938	0.24	0.24691358	0.211111111	0.25	0.302083333	0.215189873	0.2	0.402597403	0.259259259	0.481481481	0.758064516	0.268292683	0.155844156	0.174418605	0.162790698	0.297297297
OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)[C@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.5	0.230769231	0.067567568	0.078947368	0.301587302	0.442622951	0.707692308	0.12195122	0.204819277	0.288135593	0.078947368	0.253164557	0.072289157	0.219512195	0.078947368	0.081395349	0.204545455	0.141025641	0.071428571	0.410714286	0.303030303	0.217391304	0.219512195	0.202380952	0.232876712	0.285714286	0.214285714	0.365079365	0.289473684	0.120481928	0.308823529	0.288888889	0.127659574	0.382352941	0.227848101	0.25974026	0.252747253	0.204819277	0.306666667	0.219512195	0.303030303	0.633802817	0.224719101	0.705882353	0.21686747	0.306666667	0.067567568	0.369863014	0.067567568	0.230769231	0.075	0.220779221	0.263157895	0.191176471	0.202380952	0.172839506	0.197674419	0.283783784	0.078947368	0.27027027	0.12195122	0.268292683	0.067567568	0.358208955	0.101265823	0.10989011	0.535714286	0.277777778	0.240963855	0.1375	0.136363636	0.416666667	0.087912088	0.207317073	0.338709677	0.219512195	0.209302326	0.219512195	0.197674419	0.417910448	0.378378378	0.2125	0.263157895	0.214285714	0.203125	0.078947368	0.308823529	0.272727273	0.202380952	0.413793103	0.243243243	0.227272727	0.269230769	0.421052632	0.338709677	0.202380952	0.227848101	0.078947368	0.219512195	0.148148148	0.219512195	0.195652174	0.420289855	0.191176471	0.207692308	0.888888889	0.2	0.144578313	0.202380952	0.138613861	0.219512195	0.0875	0.078947368	0.263157895	0.073170732	0.078947368	0.258426966	0.203125	0.2125	0.067567568	0.359375	0.353846154	0.233766234	0.21686747	0.219512195	0.214285714	0.224299065	0.671641791	0.182795699	0.2125	0.2	0.578947368	0.204819277	0.2125	0.219512195	0.073170732	0.136363636	0.394366197	0.183098592	0.406779661	0.275862069	0.219512195	0.101265823	0.202380952	0.38028169	0.209302326	0.49122807	0.378378378	0.353846154	0.125	0.138888889	0.074626866	0.301587302	0.371428571	0.26744186	0.4	0.222222222	0.076923077	0.463768116	0.45	0.219512195	0.352941176	0.371428571	0.252873563	0.141176471	0.067567568	0.083333333	0.769230769	0.197802198	0.113924051	0.358974359	0.265060241	0.322580645	0.365079365	0.171875	0.138888889	0.222222222	0.349206349	0.243243243	0.262626263	0.420289855	0.888888889	0.082191781	0.075	0.184615385	0.243243243	0.464788732	1	0.288135593	0.227272727	0.127906977	0.0875	0.307692308	0.219512195	0.402985075	0.227848101	0.0875	0.387096774	0.065789474	0.067567568	0.353846154	0.179487179	0.2125	0.0875	0.078947368	0.888888889	0.272727273	0.371428571	0.3375	0.204819277	0.40625	0.180555556	0.067567568	0.921568627	0.365079365	0.206896552	0.12195122	0.338461538	0.227272727	0.078947368	0.260416667	0.131578947	0.207317073	0.219512195	0.346666667	0.306666667	0.067567568	0.310344828	0.272727273	0.384615385	0.263157895	0.371428571	0.1875	0.227272727	0.078947368	0.25974026	0.091954023	0.1875	0.582278481	0.279569892	0.482142857	0.067567568	0.273972603	0.220779221	0.219512195	0.378378378	0.067567568	0.431034483	0.225	0.2875	0.0875	0.138888889	0.24691358	0.085365854	0.083333333	0.204545455	0.464788732	0.219512195	0.063291139	0.067567568	0.25	0.202380952	0.130434783	0.27027027	0.176923077	0.288135593	0.301587302	0.194444444	0.253333333	0.342105263	0.527027027	0.234567901	0.222222222	0.170454545	0.323529412	0.1	0.075	0.387096774	0.168831169	0.28	0.25	0.482142857	0.204819277	0.311688312	0.292682927	0.168539326	0.141025641	0.322580645	0.444444444	0.15625	0.205882353	0.16	0.25974026	0.204545455	0.182692308	0.413333333	0.197674419	0.4	0.219512195	0.051948052	0.413793103	0.671232877	0.369863014	0.204545455	0.373333333	0.054054054	0.317073171	0.211764706	0.46969697	0.227272727	0.403225806	0.221052632	0.214285714	0.220779221	0.25	0.134146341	0.1	0.12195122	0.209090909	0.491803279	0.691176471	0.353846154	0.476190476	0.0875	0.191176471	0.268656716	0.320512821	0.107142857	0.222222222	0.078947368	0.147058824	0.227848101	0.244897959	0.353846154	0.222222222	0.2125	0.292307692	0.144578313	0.382352941	0.246376812	0.323943662	0.20212766	0.235294118	0.064102564	0.24691358	0.2	0.243243243	0.195402299	0.413793103	0.217391304	0.217391304	0.4	0.365079365	0.067567568	0.333333333	0.1125	0.270833333	0.129032258	0.123595506	0.263157895	0.301369863	0.243243243	0.055555556	0.333333333	0.27027027	0.24691358	0.265060241	0.197530864	0.296703297	0.243243243	0.413333333	0.071428571	0.074626866	0.214285714	0.138297872	0.214285714	0.2125	0.21686747	0.058823529	0.217391304	0.219512195	0.134615385	0.333333333	0.209302326	0.194444444	0.227722772	0.353846154	0.324324324	0.582278481	0.2	0.27027027	0.266666667	0.2125	0.225	0.111111111	0.378378378	0.128205128	0.227848101	0.219512195	0.08	0.386666667	0.414285714	0.219512195	0.24691358	0.525423729	0.170454545	0.215053763	0.111111111	0.426829268	0.269230769	0.258823529	0.305882353	0.252873563	0.282352941	0.272727273	0.075	0.24691358	0.067567568	0.065789474	0.193181818	0.27027027	0.366197183	0.133333333	0.137931034	0.353846154	0.207317073	0.346666667	0.736842105	0.207317073	0.067567568	0.2125	0.067567568	0.4	0.219512195	0.323529412	0.2125	0.272727273	0.202898551	0.207792208	0.219512195	0.261904762	0.252873563	0.141025641	0.212121212	0.217391304	0.45	0.131868132	0.1875	0.224719101	0.371428571	0.414285714	0.219512195	0.323943662	0.2125	0.135135135	0.197674419	0.2375	0.34375	0.130952381	0.197183099	0.08988764	0.824561404	0.2125	0.272727273	0.393939394	0.263157895	0.233766234	0.371428571	0.253164557	0.365079365	0.214285714	0.294871795	0.24	0.428571429	0.316666667	0.233333333	0.189873418	0.202380952	0.12345679	0.207317073	0.289156627	0.291666667	0.255102041	0.323943662	0.353846154	0.204545455	0.219512195	0.356321839	0.550724638	0.214285714	0.074074074	0.269230769	0.256410256	0.382352941
OC(=O)C(CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O	0.34	0.25	0.104166667	0.12	0.365853659	0.377777778	0.25	0.178571429	0.510204082	1	0.12	0.25862069	0.105263158	0.423076923	0.12	0.098360656	0.25	0.211538462	0.113636364	0.472222222	0.578947368	0.211267606	0.233333333	0.5	0.254901961	0.261538462	0.225806452	0.304347826	0.220338983	0.175438596	0.369565217	0.232876712	0.176470588	0.333333333	0.245614035	0.267857143	0.396825397	0.510204082	0.309090909	0.423076923	0.578947368	0.323529412	0.220588235	0.232876712	0.229508197	0.309090909	0.104166667	0.275862069	0.104166667	0.25	0.111111111	0.581395349	0.272727273	0.222222222	0.470588235	0.189655172	0.222222222	0.301886792	0.12	0.283018868	0.137931034	0.238095238	0.104166667	0.354166667	0.109090909	0.119402985	0.363636364	0.236111111	0.184615385	0.226415094	0.174603175	0.372093023	0.123076923	0.489795918	0.325581395	0.233333333	0.444444444	0.423076923	0.222222222	0.568181818	0.490196078	0.510638298	0.272727273	0.225806452	0.243902439	0.12	0.369565217	0.34375	0.388888889	0.435897436	0.294117647	0.223880597	0.237288136	0.447368421	0.325581395	0.388888889	0.245614035	0.12	0.233333333	0.155172414	0.233333333	0.217391304	0.263157895	0.222222222	0.149122807	0.288135593	0.225806452	0.254545455	0.470588235	0.141025641	0.233333333	0.12962963	0.12	0.272727273	0.107142857	0.12	0.162162162	0.243902439	0.510638298	0.104166667	0.29787234	0.291666667	0.277777778	0.229508197	0.233333333	0.407407407	0.193181818	0.211267606	0.2	0.510638298	0.225806452	0.361702128	0.233333333	0.510638298	0.423076923	0.107142857	0.213114754	0.46	0.208333333	0.425	0.197183099	0.423076923	0.12962963	0.388888889	0.309090909	0.21875	0.404761905	0.245901639	0.291666667	0.185185185	0.217391304	0.12195122	0.365853659	0.320754717	0.220588235	0.188888889	0.25862069	0.115384615	0.271186441	0.355555556	0.423076923	0.346938776	0.320754717	0.23880597	0.14516129	0.104166667	0.130434783	0.236111111	0.23880597	0.169811321	0.230769231	0.274193548	0.333333333	0.304347826	0.256410256	0.217391304	0.25862069	0.735294118	0.294117647	0.207317073	0.263157895	0.288135593	0.127659574	0.111111111	0.275	0.294117647	0.21875	0.288135593	1	0.322580645	0.183333333	0.12962963	0.266666667	0.233333333	0.333333333	0.245614035	0.12962963	0.395348837	0.1	0.104166667	0.409090909	0.222222222	0.510638298	0.12962963	0.12	0.288135593	0.526315789	0.320754717	0.246153846	0.510204082	0.333333333	0.142857143	0.104166667	0.309090909	0.304347826	0.362068966	0.178571429	0.326086957	0.223880597	0.12	0.217948718	0.2	0.489795918	0.423076923	0.229508197	0.263157895	0.104166667	0.257142857	0.611111111	0.333333333	0.272727273	0.320754717	0.254545455	0.438596491	0.12	0.267857143	0.131147541	0.205479452	0.207317073	0.17721519	0.425	0.104166667	0.288461538	0.581395349	0.423076923	0.490196078	0.104166667	0.425	0.44	0.262295082	0.12962963	0.217391304	0.19047619	0.125	0.120689655	0.25	0.21875	0.233333333	0.074074074	0.104166667	0.197802198	0.388888889	0.181818182	0.283018868	0.144144144	1	0.365853659	0.131868132	0.283018868	0.288135593	0.191780822	0.254237288	0.25862069	0.262295082	0.454545455	0.127272727	0.111111111	0.395348837	0.20754717	0.272727273	0.253968254	0.425	0.233333333	0.315789474	0.428571429	0.2	0.211538462	0.333333333	0.575757576	0.180555556	0.244444444	0.244897959	0.224137931	0.212121212	0.182926829	0.26984127	0.222222222	0.414634146	0.423076923	0.078431373	0.435897436	0.215189873	0.321428571	0.454545455	0.375	0.083333333	0.261538462	0.375	0.267857143	0.223880597	0.386363636	0.2	0.225806452	0.236363636	0.306122449	0.13559322	0.123076923	0.178571429	0.202247191	0.354166667	0.236111111	0.291666667	0.31372549	0.12962963	0.222222222	0.229166667	0.283333333	0.155172414	0.166666667	0.12	0.1375	0.245614035	0.215189873	0.291666667	0.280701754	0.245614035	0.757575758	0.254545455	0.333333333	0.276595745	0.259259259	0.242857143	0.385964912	0.096153846	0.25	0.225806452	0.294117647	0.392857143	0.435897436	0.211267606	0.178082192	0.414634146	0.304347826	0.104166667	0.377777778	0.105263158	0.215189873	0.161764706	0.138461538	0.272727273	0.326923077	0.294117647	0.086956522	0.318181818	0.283018868	0.25	0.274193548	0.224137931	0.373134328	0.294117647	0.333333333	0.113636364	0.12195122	0.225806452	0.157142857	0.490196078	0.510638298	0.229508197	0.103448276	0.211267606	0.423076923	0.12195122	0.346153846	0.21875	0.183908046	0.180722892	0.291666667	0.285714286	0.207317073	0.225806452	0.283018868	0.277777778	0.510638298	0.44	0.103448276	0.490196078	0.192307692	0.290909091	0.233333333	0.12244898	0.471698113	0.280701754	0.423076923	0.19047619	0.391304348	0.262295082	0.208333333	0.163636364	0.197368421	0.25862069	0.227272727	0.268656716	0.406779661	0.257575758	0.309090909	0.111111111	0.25	0.104166667	0.1	0.362068966	0.283018868	0.314814815	0.1875	0.196721311	0.347826087	0.489795918	0.315789474	0.25862069	0.237288136	0.104166667	0.510638298	0.104166667	0.414634146	0.423076923	0.361702128	0.245614035	0.260869565	0.239130435	0.240740741	0.423076923	0.212121212	0.431034483	0.211538462	0.255813953	0.211267606	0.355555556	0.132352941	0.232142857	0.220588235	0.320754717	0.280701754	0.233333333	0.333333333	0.510638298	0.208333333	0.241935484	0.237288136	0.395348837	0.131147541	0.229166667	0.092307692	0.258064516	0.510638298	0.611111111	0.346938776	0.272727273	0.277777778	0.555555556	0.25862069	0.304347826	0.225806452	0.293103448	0.218181818	0.523809524	0.394736842	0.214285714	0.214285714	0.470588235	0.181818182	0.489795918	0.173913043	0.175438596	0.2125	0.333333333	0.291666667	0.25	0.233333333	0.194805195	0.208955224	0.225806452	0.109090909	0.25862069	0.263157895	0.283018868
CCOC(=O)[C@H](CCc1ccccc1)NC(=O)[C@H](CS)C(=O)N1[C@@H](Cc2ccccc12)C(O)=O	0.253164557	0.228915663	0.180555556	0.23943662	0.257142857	0.236842105	0.206185567	0.209876543	0.358974359	0.322580645	0.23943662	0.193181818	0.1875	0.341772152	0.23943662	0.178571429	0.272727273	0.532258065	0.14084507	0.231884058	0.415384615	0.229166667	0.277108434	0.371794872	0.315068493	0.2	0.270588235	0.226666667	0.181818182	0.356164384	0.301369863	0.257731959	0.191489362	0.25	0.303797468	0.211764706	0.363636364	0.358974359	0.209302326	0.341772152	0.415384615	0.257731959	0.263736264	0.196078431	0.244186047	0.253012048	0.180555556	0.23255814	0.180555556	0.228915663	0.194805195	0.369863014	0.214285714	0.16	0.35443038	0.174418605	0.252873563	0.2625	0.23943662	0.204819277	0.240506329	0.375	0.180555556	0.243589744	0.207792208	0.229885057	0.277777778	0.273684211	0.26744186	0.328767123	0.261904762	0.22972973	0.166666667	0.590909091	0.171052632	0.277108434	0.341463415	0.341772152	0.252873563	0.311688312	0.270588235	0.373333333	0.214285714	0.270588235	0.185714286	0.23943662	0.301369863	0.282608696	0.465753425	0.275362319	0.195121951	0.252747253	0.346153846	0.279411765	0.171052632	0.465753425	0.303797468	0.23943662	0.277108434	0.2375	0.292682927	0.260869565	0.238095238	0.175675676	0.198529412	0.227272727	0.255813953	0.2625	0.35443038	0.174757282	0.277108434	0.24	0.23943662	0.2	0.175	0.23943662	0.255319149	0.169014085	0.373333333	0.180555556	0.223684211	0.205128205	0.202380952	0.244186047	0.277108434	0.333333333	0.234234234	0.204081633	0.234042553	0.373333333	0.255813953	0.263157895	0.218390805	0.373333333	0.341772152	0.175	0.358974359	0.4	0.2	0.271428571	0.27173913	0.341772152	0.24	0.465753425	0.268292683	0.235955056	0.263888889	0.227272727	0.220779221	0.263157895	0.353846154	0.114285714	0.23943662	0.259259259	0.306818182	0.168067227	0.179775281	0.184210526	0.202247191	0.24	0.341772152	0.256410256	0.259259259	0.210526316	0.119565217	0.180555556	0.090909091	0.198019802	0.263736264	0.13253012	0.230769231	0.290697674	0.257142857	0.210526316	0.191176471	0.353846154	0.179775281	0.3	0.195121951	0.247619048	0.238095238	0.227272727	0.164383562	0.194805195	0.152777778	0.195121951	0.264367816	0.227272727	0.322580645	1	0.197674419	0.24	0.24137931	0.277108434	0.265822785	0.320512821	0.24	0.260273973	0.175675676	0.180555556	0.27027027	0.166666667	0.373333333	0.24	0.23943662	0.227272727	0.475409836	0.259259259	0.298850575	0.358974359	0.246753247	0.165562914	0.180555556	0.238095238	0.260273973	0.541666667	0.209876543	0.223684211	0.252747253	0.23943662	0.245098039	0.4375	0.438356164	0.341772152	0.202247191	0.209302326	0.180555556	0.395348837	0.343283582	0.230769231	0.214285714	0.259259259	0.24691358	0.373493976	0.23943662	0.211764706	0.278481013	0.2	0.18018018	0.288659794	0.308823529	0.180555556	0.302631579	0.369863014	0.341772152	0.270588235	0.180555556	0.253521127	0.386666667	0.379746835	0.24	0.353846154	0.289156627	0.217948718	0.182926829	0.272727273	0.264367816	0.277108434	0.168831169	0.180555556	0.18487395	0.465753425	0.12	0.219512195	0.23255814	0.322580645	0.257142857	0.216216216	0.162790698	0.213483146	0.252631579	0.341772152	0.206896552	0.252873563	0.5	0.220779221	0.15	0.260273973	0.263157895	0.342105263	0.290697674	0.308823529	0.218390805	0.244186047	0.365853659	0.25	0.532258065	0.257142857	0.235294118	0.21875	0.157894737	0.17721519	0.271604938	0.230769231	0.216981132	0.217391304	0.252873563	0.323529412	0.341772152	0.074074074	0.275362319	0.185185185	0.308641975	0.333333333	0.3625	0.135135135	0.280898876	0.472972973	0.240963855	0.252747253	0.24	0.257731959	0.270588235	0.176470588	0.2	0.2375	0.235294118	0.195121951	0.299065421	0.227848101	0.198019802	0.220779221	0.253164557	0.24	0.16	0.197368421	0.238636364	0.207317073	0.274725275	0.23943662	0.182692308	0.303797468	0.196261682	0.220779221	0.25	0.226190476	0.428571429	0.2625	0.25	0.194805195	0.204819277	0.265957447	0.321428571	0.098765432	0.202247191	0.255813953	0.240506329	0.358024691	0.275362319	0.229166667	0.268817204	0.323529412	0.210526316	0.180555556	0.27027027	0.217948718	0.230769231	0.305882353	0.247058824	0.214285714	0.24691358	0.195121951	0.093333333	0.2	0.204819277	0.202247191	0.21978022	0.2875	0.347826087	0.195121951	0.244444444	0.157142857	0.114285714	0.270588235	0.164948454	0.35	0.373333333	0.244186047	0.170731707	0.229166667	0.341772152	0.169811321	0.259259259	0.392405063	0.173913043	0.262135922	0.205128205	0.209302326	0.18018018	0.255813953	0.25	0.231707317	0.373333333	0.386666667	0.215189873	0.270588235	0.382352941	0.430555556	0.277108434	0.242857143	0.264367816	0.235294118	0.341772152	0.320987654	0.246753247	0.252873563	0.226804124	0.230769231	0.268041237	0.329113924	0.269662921	0.206185567	0.385542169	0.263736264	0.268292683	0.179487179	0.426666667	0.180555556	0.175675676	0.441558442	0.204819277	0.256097561	0.161290323	0.363636364	0.189873418	0.590909091	0.229885057	0.220930233	0.265060241	0.180555556	0.373333333	0.180555556	0.323529412	0.341772152	0.263157895	0.226190476	0.184210526	0.236111111	0.222222222	0.341772152	0.435897436	0.306818182	0.301369863	0.194444444	0.229166667	0.24	0.224719101	0.188235294	0.23655914	0.259259259	0.235294118	0.277108434	0.234567901	0.373333333	0.285714286	0.224719101	0.329113924	0.277777778	0.278481013	0.166666667	0.183908046	0.222222222	0.373333333	0.343283582	0.225	0.214285714	0.188235294	0.307692308	0.206896552	0.260273973	0.270588235	0.229885057	0.178571429	0.315068493	0.197183099	0.231578947	0.219512195	0.35443038	0.25974026	0.590909091	0.177083333	0.164705882	0.240384615	0.234567901	0.205128205	0.272727273	0.277108434	0.278350515	0.269662921	0.270588235	0.192307692	0.193181818	0.195402299	0.234567901
CC(CSC(C)=O)C(=O)N(CC(O)=O)C1CCc2ccccc2C1	0.157894737	0.213333333	0.174603175	0.203125	0.203125	0.169014085	0.115789474	0.191780822	0.217948718	0.183333333	0.203125	0.160493827	0.166666667	0.25	0.203125	0.128205128	0.188235294	0.292307692	0.129032258	0.193548387	0.208955224	0.188888889	0.25	0.215189873	0.214285714	0.157303371	0.227848101	0.157142857	0.148148148	0.222222222	0.235294118	0.180851064	0.231707317	0.171052632	0.243243243	0.164556962	0.147368421	0.217948718	0.17721519	0.25	0.208955224	0.11	0.209302326	0.11	0.170731707	0.192307692	0.138461538	0.130952381	0.138461538	0.213333333	0.157142857	0.202702703	0.166666667	0.117647059	0.2	0.184210526	0.180722892	0.232876712	0.203125	0.171052632	0.191780822	0.222222222	0.138461538	0.178082192	0.171428571	0.142857143	0.157142857	0.157894737	0.180722892	0.303030303	0.217948718	0.15942029	0.146341463	0.236842105	0.147058824	0.25	0.207317073	0.25	0.180722892	0.168831169	0.168674699	0.226666667	0.166666667	0.227848101	0.125	0.203125	0.235294118	0.138297872	0.215189873	0.203125	0.144736842	0.197674419	0.220779221	0.169230769	0.147058824	0.215189873	0.243243243	0.203125	0.25	0.189189189	0.217948718	0.220930233	0.17721519	0.134328358	0.134328358	0.127906977	0.168674699	0.184210526	0.2	0.145833333	0.25	0.188405797	0.203125	0.166666667	0.169014085	0.203125	0.138297872	0.125	0.226666667	0.174603175	0.205882353	0.152777778	0.184210526	0.170731707	0.25	0.227848101	0.155963303	0.126315789	0.166666667	0.226666667	0.168674699	0.148648649	0.172839506	0.226666667	0.25	0.169014085	0.202531646	0.160493827	0.112676056	0.164179104	0.177777778	0.25	0.171428571	0.215189873	0.192307692	0.192771084	0.15942029	0.182926829	0.152777778	0.268656716	0.262295082	0.175438596	0.222222222	0.1375	0.195402299	0.113043478	0.205128205	0.179104478	0.156626506	0.188405797	0.25	0.175675676	0.1375	0.168539326	0.12195122	0.138461538	0.46	0.111111111	0.168539326	0.23880597	0.16091954	0.204819277	0.184615385	0.157142857	0.206896552	0.262295082	0.205128205	0.15942029	0.144736842	0.176470588	0.17721519	0.127906977	0.138461538	0.157142857	0.090909091	0.144736842	0.178571429	0.127906977	0.183333333	0.197674419	1	0.188405797	0.197530864	0.25	0.171052632	0.226666667	0.188405797	0.191176471	0.169230769	0.174603175	0.169014085	0.16	0.226666667	0.188405797	0.203125	0.127906977	0.196969697	0.1375	0.146067416	0.217948718	0.180555556	0.10738255	0.138461538	0.134146341	0.173913043	0.25	0.191780822	0.188405797	0.197674419	0.203125	0.171717172	0.227272727	0.27027027	0.25	0.185185185	0.134146341	0.138461538	0.184782609	0.161764706	0.197183099	0.166666667	0.1375	0.2	0.197674419	0.203125	0.164556962	0.216216216	0.147368421	0.100917431	0.1875	0.164179104	0.138461538	0.222222222	0.202702703	0.25	0.168674699	0.174603175	0.181818182	0.223684211	0.195121951	0.188405797	0.262295082	0.185185185	0.183098592	0.323076923	0.188235294	0.178571429	0.25	0.144927536	0.174603175	0.120689655	0.215189873	0.106060606	0.171052632	0.138461538	0.183333333	0.203125	0.148148148	0.141025641	0.127906977	0.161290323	0.217948718	0.220779221	0.152941176	0.164383562	0.169014085	0.372881356	0.191176471	0.25	0.197368421	0.204819277	0.164179104	0.172839506	0.185185185	0.188235294	0.125	0.292307692	0.184615385	0.177419355	0.164835165	0.1	0.171428571	0.179487179	0.202380952	0.168316832	0.147727273	0.180722892	0.215384615	0.25	0.117647059	0.203125	0.103773585	0.1875	0.16091954	0.166666667	0.123076923	0.183908046	0.209876543	0.179487179	0.211764706	0.188405797	0.15625	0.227848101	0.186666667	0.148648649	0.173333333	0.160493827	0.208333333	0.132743363	0.146666667	0.111111111	0.152777778	0.173333333	0.188405797	0.117647059	0.142857143	0.166666667	0.205479452	0.166666667	0.203125	0.154639175	0.243243243	0.147058824	0.152777778	0.175	0.194805195	0.179104478	0.184210526	0.171052632	0.208955224	0.141025641	0.161290323	0.204819277	0.114285714	0.156626506	0.168674699	0.208333333	0.207317073	0.203125	0.188888889	0.175824176	0.215384615	0.157142857	0.174603175	0.185714286	0.150684932	0.17	0.282051282	0.144578313	0.166666667	0.184210526	0.144736842	0.109375	0.128571429	0.171052632	0.156626506	0.162790698	0.179487179	0.141414141	0.144736842	0.134831461	0.147540984	0.175438596	0.227848101	0.159090909	0.182926829	0.226666667	0.170731707	0.133333333	0.188888889	0.25	0.13	0.166666667	0.253164557	0.117117117	0.19	0.152777778	0.134146341	0.100917431	0.168674699	0.186666667	0.139240506	0.226666667	0.223684211	0.148648649	0.168674699	0.23880597	0.226666667	0.25	0.169230769	0.137931034	0.13253012	0.25	0.2	0.148648649	0.152941176	0.186813187	0.268656716	0.178947368	0.220779221	0.159090909	0.127659574	0.181818182	0.209302326	0.256756757	0.35	0.215189873	0.138461538	0.151515152	0.19047619	0.171052632	0.164556962	0.154761905	0.220779221	0.169014085	0.236842105	0.156626506	0.160493827	0.175	0.138461538	0.226666667	0.138461538	0.215384615	0.25	0.180555556	0.194805195	0.179104478	0.130434783	0.222222222	0.25	0.24691358	0.181818182	0.292307692	0.119402985	0.188888889	0.188405797	0.113636364	0.139240506	0.181818182	0.1375	0.13253012	0.25	0.141025641	0.226666667	0.295081967	0.180722892	0.220779221	0.191176471	0.168831169	0.126760563	0.12195122	0.151162791	0.226666667	0.161764706	0.16	0.166666667	0.184210526	0.166666667	0.175	0.173913043	0.227848101	0.185185185	0.142857143	0.148648649	0.174603175	0.191011236	0.186666667	0.2	0.246376812	0.236842105	0.120879121	0.157894737	0.168316832	0.141025641	0.152777778	0.188235294	0.25	0.164948454	0.172413793	0.227848101	0.171428571	0.175	0.1625	0.186666667
C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.098591549	0.173913043	0.333333333	0.522727273	0.175438596	0.106060606	0.078651685	0.222222222	0.268656716	0.12962963	0.522727273	0.135135135	0.298245614	0.148648649	0.522727273	0.238095238	0.213333333	0.423076923	0.276595745	0.122807018	0.245614035	0.154761905	0.164383562	0.246376812	0.339285714	0.120481928	0.175675676	0.163934426	0.136986301	0.238095238	0.233333333	0.202380952	0.1375	0.128571429	0.301587302	0.123287671	0.222222222	0.268656716	0.136986301	0.148648649	0.245614035	0.074468085	0.160493827	0.074468085	0.146666667	0.136986301	0.306122449	0.133333333	0.306122449	0.173913043	0.69047619	0.253968254	0.14084507	0.118644068	0.50877193	0.15942029	0.222222222	0.212121212	0.522727273	0.112676056	0.305084746	0.202702703	0.306122449	0.117647059	0.285714286	0.264705882	0.163934426	0.176470588	0.257142857	0.288135593	0.328125	0.147540984	0.2	0.235294118	0.114754098	0.164383562	0.236111111	0.148648649	0.222222222	0.126760563	0.115384615	0.28125	0.14084507	0.175675676	0.169811321	0.522727273	0.233333333	0.114942529	0.264705882	0.155172414	0.132352941	0.17721519	0.333333333	0.137931034	0.114754098	0.264705882	0.301587302	0.522727273	0.164383562	0.278688525	0.517857143	0.144578313	0.106666667	0.137931034	0.126984127	0.0875	0.225352113	0.212121212	0.50877193	0.136363636	0.164383562	1	0.522727273	0.125	0.303571429	0.522727273	0.227848101	0.169811321	0.28125	0.333333333	0.142857143	0.140625	0.176470588	0.146666667	0.164383562	0.16	0.16	0.077777778	0.202531646	0.28125	0.242857143	0.102941176	0.148648649	0.28125	0.148648649	0.303571429	0.180555556	0.12	0.210526316	0.133333333	0.215189873	0.148648649	0.358490566	0.264705882	0.169014085	0.155844156	0.129032258	0.115384615	0.158730159	0.229508197	0.218181818	0.1875	0.175438596	0.14084507	0.253333333	0.092592593	0.135135135	0.326923077	0.131578947	0.125	0.148648649	0.149253731	0.14084507	0.119047619	0.108108108	0.306122449	0.166666667	0.075268817	0.402985075	0.140625	0.12345679	0.232876712	0.175438596	0.126984127	0.132075472	0.218181818	0.135135135	0.111111111	0.132352941	0.170212766	0.106666667	0.0875	0.230769231	0.69047619	0.127272727	0.132352941	0.202702703	0.0875	0.12962963	0.24	0.188405797	1	0.115384615	0.164383562	0.128571429	0.301587302	1	0.163934426	0.32	0.333333333	0.123076923	0.132352941	0.28125	0.945945946	0.522727273	0.0875	0.131147541	0.14084507	0.108433735	0.268656716	0.19047619	0.107142857	0.306122449	0.092105263	0.245614035	0.216216216	0.222222222	0.142857143	0.17721519	0.522727273	0.177777778	0.245614035	0.235294118	0.148648649	0.116883117	0.136986301	0.306122449	0.137931034	0.15	0.19047619	0.14084507	0.14084507	0.212121212	0.24	0.522727273	0.123287671	0.379310345	0.125	0.067961165	0.253012048	0.172413793	0.306122449	0.258064516	0.253968254	0.148648649	0.115384615	0.333333333	0.114754098	0.136986301	0.222222222	1	0.218181818	0.28358209	0.450980392	0.688888889	0.213333333	0.202702703	0.164383562	0.232142857	0.333333333	0.081081081	0.264705882	0.105263158	0.144927536	0.15	0.12962963	0.175438596	0.2	0.097222222	0.101265823	0.195121951	0.370967742	0.166666667	0.222222222	0.136363636	0.303571429	0.42	0.163934426	0.293103448	0.265625	0.232876712	0.172413793	0.148648649	0.116883117	0.22972973	0.1125	0.423076923	0.175438596	0.125	0.2	0.116666667	0.142857143	0.223880597	0.1375	0.173913043	0.12345679	0.222222222	0.254545455	0.148648649	0.081967213	0.155172414	0.07	0.214285714	0.4	0.113924051	0.26	0.1625	0.257142857	0.108108108	0.1625	0.107692308	0.188235294	0.175675676	0.144927536	0.136363636	0.278688525	0.37704918	0.222222222	0.191919192	0.101449275	0.075268817	0.158730159	0.130434783	0.945945946	0.157894737	0.166666667	0.128205128	0.3	0.233766234	0.522727273	0.186046512	0.301587302	0.091836735	0.158730159	0.2	0.205882353	0.131147541	0.212121212	0.144927536	0.14516129	0.144927536	0.195121951	0.125	0.152542373	0.116883117	0.225352113	0.149253731	0.126582278	0.155172414	0.154761905	0.25974026	0.254545455	0.14516129	0.333333333	0.158730159	0.275862069	0.175824176	0.384615385	0.25	0.14084507	0.194029851	0.132352941	0.173076923	0.15	0.128571429	0.116883117	0.232876712	0.171428571	0.211764706	0.132352941	0.083333333	0.276595745	0.1875	0.175675676	0.15	0.225352113	0.28125	0.146666667	0.271186441	0.154761905	0.148648649	0.183908046	0.125	0.236111111	0.096153846	0.197802198	0.158730159	0.106666667	0.067961165	0.225352113	0.215384615	0.142857143	0.28125	0.136986301	0.271186441	0.115384615	0.196721311	0.188405797	0.164383562	0.65	0.085365854	0.135135135	0.148648649	0.365079365	0.102941176	0.222222222	0.152941176	0.229508197	0.214285714	0.253731343	0.135802469	0.078651685	0.27027027	0.220779221	0.152777778	0.339622642	0.178082192	0.306122449	0.269230769	0.475409836	0.128571429	0.138888889	0.144736842	0.2	0.106060606	0.235294118	0.131578947	0.12	0.235294118	0.306122449	0.28125	0.306122449	0.254545455	0.148648649	0.153846154	0.205882353	0.169491525	0.236363636	0.238095238	0.148648649	0.22972973	0.236842105	0.37037037	0.140350877	0.154761905	0.125	0.222222222	0.176470588	0.189873418	0.14084507	0.135135135	0.164383562	0.112676056	0.28125	0.232142857	0.189189189	0.292307692	0.163934426	0.333333333	0.166666667	0.223880597	0.1125	0.28125	0.15	0.1	0.14084507	0.142857143	0.125	0.12	0.245614035	0.175675676	0.116883117	0.130434783	0.102941176	0.122807018	0.156626506	0.215384615	0.50877193	0.1875	0.235294118	0.108433735	0.114285714	0.173913043	0.112676056	0.158730159	0.213333333	0.164383562	0.183908046	0.210526316	0.175675676	0.565217391	0.12	0.121621622	0.144927536
CC(NC(=O)C(Cc1ccccc1)NC(=O)C(CC(=O)c1ccccc1)NC(=O)C(CC(O)=O)NC(=O)OC(C)(C)C)C(O)=O	0.576271186	0.230769231	0.112676056	0.108108108	0.438596491	0.419354839	0.261363636	0.12195122	0.219512195	0.266666667	0.108108108	0.269230769	0.098765432	0.204819277	0.108108108	0.134146341	0.152173913	0.186666667	0.071428571	0.385964912	0.323076923	0.204301075	0.219512195	0.21686747	0.2	0.317073171	0.214285714	0.323076923	0.462686567	0.134146341	0.328358209	0.247311828	0.164835165	0.382352941	0.310810811	0.25974026	0.2	0.219512195	0.256410256	0.204819277	0.323076923	0.247311828	0.197802198	0.260869565	0.21686747	0.306666667	0.067567568	0.25	0.067567568	0.230769231	0.102564103	0.205128205	0.263157895	0.372881356	0.231707317	0.283783784	0.197674419	0.319444444	0.108108108	0.402985075	0.164556962	0.268292683	0.067567568	0.378787879	0.175675676	0.147727273	0.323076923	0.161616162	0.271604938	0.181818182	0.176470588	0.287878788	0.125	0.253164557	0.296875	0.219512195	0.223529412	0.204819277	0.197674419	0.357142857	0.291139241	0.243589744	0.263157895	0.214285714	0.222222222	0.108108108	0.328358209	0.217391304	0.231707317	0.413793103	0.210526316	0.2	0.302631579	0.372881356	0.296875	0.231707317	0.310810811	0.108108108	0.219512195	0.1625	0.298701299	0.195652174	0.507692308	0.285714286	0.207692308	0.307692308	0.2	0.144578313	0.231707317	0.138613861	0.219512195	0.115384615	0.108108108	0.297297297	0.1	0.108108108	0.204301075	0.222222222	0.243589744	0.112676056	0.298507463	0.353846154	0.202531646	0.21686747	0.219512195	0.2	0.247619048	0.287356322	0.182795699	0.243589744	0.2	0.428571429	0.219512195	0.243589744	0.204819277	0.1	0.149425287	0.356164384	0.217391304	0.406779661	0.206521739	0.204819277	0.16	0.231707317	0.324324324	0.209302326	0.349206349	0.324675325	0.313432836	0.139240506	0.188405797	0.074626866	0.438596491	0.28	0.282352941	0.220183486	0.192771084	0.105263158	0.294871795	0.526315789	0.204819277	0.352941176	0.28	0.397435897	0.114942529	0.067567568	0.130434783	0.25	0.147368421	0.157894737	0.308641975	0.280487805	0.28125	0.482758621	0.171875	0.188405797	0.192771084	0.287878788	0.210526316	0.262626263	0.507692308	0.307692308	0.097222222	0.102564103	0.149253731	0.210526316	0.223529412	0.307692308	0.266666667	0.24137931	0.197530864	0.115384615	1	0.219512195	0.446153846	0.310810811	0.115384615	0.387096774	0.094594595	0.112676056	0.313432836	0.164556962	0.243589744	0.115384615	0.108108108	0.307692308	0.272727273	0.28	0.304878049	0.219512195	0.285714286	0.164383562	0.067567568	0.324324324	0.323076923	0.220930233	0.12195122	0.426229508	0.2	0.108108108	0.287234043	0.146666667	0.253164557	0.204819277	0.311688312	0.306666667	0.067567568	0.295454545	0.253731343	0.267605634	0.263157895	0.28	0.144578313	0.24137931	0.108108108	0.25974026	0.130952381	0.1875	0.225490196	0.307692308	0.360655738	0.067567568	0.291666667	0.205128205	0.204819277	0.291139241	0.112676056	0.456140351	0.225	0.2875	0.115384615	0.188405797	0.24691358	0.1125	0.109756098	0.152173913	0.223529412	0.219512195	0.150684932	0.112676056	0.273584906	0.231707317	0.130434783	0.27027027	0.233870968	0.266666667	0.438596491	0.205607477	0.220779221	0.307692308	0.20212766	0.234567901	0.222222222	0.183908046	0.323529412	0.128205128	0.131578947	0.387096774	0.25	0.28	0.296296296	0.360655738	0.219512195	0.364864865	0.247058824	0.168539326	0.186666667	0.28125	0.322033898	0.15625	0.242424242	0.175675676	0.182926829	0.218390805	0.194174757	0.325	0.197674419	0.4	0.204819277	0.08	0.413793103	0.244897959	0.25	0.177777778	0.2875	0.054054054	0.255813953	0.211764706	0.515625	0.227272727	0.526315789	0.234042553	0.214285714	0.236842105	0.216216216	0.223684211	0.125	0.179487179	0.166666667	0.338235294	0.25	0.313432836	0.524590164	0.115384615	0.246153846	0.214285714	0.410958904	0.134146341	0.25	0.108108108	0.125	0.310810811	0.355555556	0.313432836	0.207317073	0.227848101	0.272727273	0.144578313	0.342857143	0.246376812	0.287671233	0.153061224	0.235294118	0.077922078	0.278481013	0.2	0.260273973	0.209302326	0.413793103	0.191489362	0.217391304	0.4	0.323076923	0.112676056	0.375	0.126582278	0.270833333	0.179775281	0.149425287	0.263157895	0.266666667	0.210526316	0.055555556	0.253731343	0.27027027	0.278481013	0.235294118	0.227848101	0.191919192	0.210526316	0.277108434	0.071428571	0.074626866	0.214285714	0.138297872	0.186046512	0.243589744	0.21686747	0.058823529	0.191489362	0.204819277	0.191919192	0.371428571	0.253012048	0.216981132	0.278350515	0.313432836	0.256410256	0.225490196	0.2	0.27027027	0.233766234	0.243589744	0.225	0.125	0.291139241	0.205479452	0.227848101	0.219512195	0.109589041	0.253012048	0.253164557	0.204819277	0.24691358	0.343283582	0.183908046	0.189473684	0.153846154	0.27173913	0.434782609	0.273809524	0.275862069	0.252873563	0.345679012	0.256410256	0.102564103	0.278481013	0.067567568	0.08	0.220930233	0.27027027	0.328767123	0.133333333	0.151162791	0.353846154	0.253164557	0.346666667	0.375	0.207317073	0.067567568	0.243589744	0.067567568	0.4	0.204819277	0.343283582	0.227848101	0.35483871	0.202898551	0.207792208	0.204819277	0.261904762	0.224719101	0.171052632	0.212121212	0.191489362	0.526315789	0.119565217	0.1875	0.211111111	0.28	0.253164557	0.219512195	0.287671233	0.243589744	0.150684932	0.211764706	0.253164557	0.365079365	0.158536585	0.197183099	0.127906977	0.368421053	0.243589744	0.253731343	0.393939394	0.263157895	0.202531646	0.352112676	0.253164557	0.323076923	0.214285714	0.422535211	0.223684211	0.285714286	0.295081967	0.193548387	0.160493827	0.231707317	0.181818182	0.253164557	0.244186047	0.207792208	0.28125	0.287671233	0.313432836	0.152173913	0.219512195	0.282608696	0.215909091	0.214285714	0.101265823	0.302631579	0.289473684	0.362318841
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
C[C@H](NC(=O)[C@H](CCC(N)=O)NC(=O)OCc1ccccc1)C(O)=O	0.517857143	0.222222222	0.126984127	0.121212121	0.450980392	0.333333333	0.355263158	0.135135135	0.260273973	0.333333333	0.121212121	0.281690141	0.125	0.243243243	0.121212121	0.118421053	0.195121951	0.191176471	0.098360656	0.314814815	0.368421053	0.181818182	0.210526316	0.256756757	0.188405797	0.282051282	0.205128205	0.3	0.363636364	0.148648649	0.35	0.24137931	0.139534884	0.365079365	0.308823529	0.271428571	0.218390805	0.260273973	0.267605634	0.243243243	0.368421053	0.35	0.188235294	0.333333333	0.207792208	0.304347826	0.092307692	0.243243243	0.092307692	0.222222222	0.114285714	0.246376812	0.257142857	0.237288136	0.273972603	0.208333333	0.1875	0.298507463	0.121212121	0.28358209	0.183098592	0.215189873	0.092307692	0.317460317	0.179104478	0.17721519	0.278688525	0.273809524	0.25	0.185714286	0.164556962	0.283333333	0.1375	0.281690141	0.271186441	0.210526316	0.263157895	0.243243243	0.1875	0.338461538	0.323943662	0.289855072	0.257142857	0.205128205	0.232142857	0.121212121	0.35	0.223529412	0.291666667	0.396226415	0.235294118	0.19047619	0.281690141	0.327272727	0.271186441	0.291666667	0.308823529	0.121212121	0.210526316	0.164383562	0.295774648	0.186046512	0.343283582	0.237288136	0.211382114	0.402985075	0.189873418	0.175675676	0.273972603	0.163043478	0.210526316	0.128571429	0.121212121	0.313432836	0.126760563	0.121212121	0.168539326	0.254545455	0.289855072	0.126984127	0.316666667	0.333333333	0.208333333	0.207792208	0.210526316	0.236842105	0.217821782	0.333333333	0.172413793	0.289855072	0.189873418	0.518518519	0.194805195	0.289855072	0.243243243	0.126760563	0.179487179	0.378787879	0.245901639	0.339285714	0.183908046	0.243243243	0.161764706	0.291666667	0.304347826	0.2	0.305084746	0.287671233	0.290322581	0.154929577	0.174603175	0.084745763	0.48	0.257142857	0.2625	0.262626263	0.197368421	0.134328358	0.328571429	0.338983051	0.243243243	0.333333333	0.257142857	0.278481013	0.126582278	0.092307692	0.129032258	0.3375	0.188235294	0.15942029	0.272727273	0.25974026	0.254237288	0.322033898	0.196428571	0.174603175	0.197368421	0.305084746	0.235294118	0.231578947	0.343283582	0.402985075	0.092307692	0.114285714	0.210526316	0.235294118	0.333333333	0.402985075	0.333333333	0.265822785	0.171052632	0.128571429	0.446153846	0.210526316	1	0.289855072	0.128571429	0.368421053	0.123076923	0.126984127	0.333333333	0.183098592	0.289855072	0.128571429	0.121212121	0.402985075	0.357142857	0.257142857	0.414285714	0.260273973	0.242424242	0.165467626	0.092307692	0.428571429	0.3	0.25974026	0.135135135	0.410714286	0.19047619	0.121212121	0.284090909	0.164179104	0.281690141	0.243243243	0.273972603	0.304347826	0.092307692	0.261904762	0.333333333	0.242424242	0.257142857	0.257142857	0.16	0.282051282	0.121212121	0.271428571	0.12987013	0.177777778	0.3	0.206521739	0.315789474	0.092307692	0.231884058	0.246376812	0.243243243	0.323943662	0.126984127	0.339285714	0.25	0.266666667	0.128571429	0.174603175	0.223684211	0.125	0.121621622	0.195121951	0.333333333	0.210526316	0.085714286	0.126984127	0.282828283	0.291666667	0.166666667	0.264705882	0.208333333	0.333333333	0.450980392	0.18627451	0.211267606	0.27027027	0.296296296	0.243243243	0.213333333	0.217948718	0.344262295	0.142857143	0.114285714	0.368421053	0.223880597	0.23943662	0.243589744	0.315789474	0.194805195	0.328571429	0.38028169	0.185185185	0.191176471	0.254237288	0.296296296	0.157303371	0.213114754	0.179104478	0.289855072	0.180722892	0.197916667	0.342465753	0.1875	0.357142857	0.243243243	0.106060606	0.396226415	0.310344828	0.46031746	0.225	0.338028169	0.060606061	0.204819277	0.266666667	0.328358209	0.204819277	0.316666667	0.186813187	0.205128205	0.264705882	0.223880597	0.180555556	0.1375	0.166666667	0.201923077	0.482142857	0.3375	0.290322581	0.666666667	0.128571429	0.280701754	0.184615385	0.301369863	0.148648649	0.228915663	0.121212121	0.12371134	0.308823529	0.280898876	0.290322581	0.246575342	0.202702703	0.357142857	0.175675676	0.323076923	0.258064516	0.28358209	0.193181818	0.227848101	0.086956522	0.291666667	0.189873418	0.272727273	0.215189873	0.396226415	0.181818182	0.223529412	0.357142857	0.322033898	0.126984127	0.355932203	0.157142857	0.252747253	0.154761905	0.194805195	0.257142857	0.242857143	0.235294118	0.0625	0.266666667	0.28358209	0.291666667	0.2125	0.236111111	0.208791209	0.235294118	0.289473684	0.098360656	0.084745763	0.205128205	0.151162791	0.236842105	0.289855072	0.207792208	0.093333333	0.181818182	0.243243243	0.235955056	0.396825397	0.230769231	0.287234043	0.208333333	0.31147541	0.25	0.3	0.189873418	0.264705882	0.225352113	0.289855072	0.25	0.154929577	0.323943662	0.176470588	0.253521127	0.210526316	0.123076923	0.297297297	0.22972973	0.243243243	0.223684211	0.547169811	0.217948718	0.179775281	0.138888889	0.26744186	0.281690141	0.222222222	0.256097561	0.2625	0.2625	0.232876712	0.114285714	0.223684211	0.092307692	0.089552239	0.276315789	0.28358209	0.308823529	0.146341463	0.166666667	0.31147541	0.281690141	0.453125	0.542372881	0.197368421	0.092307692	0.289855072	0.092307692	0.357142857	0.243243243	0.344262295	0.202702703	0.407407407	0.25	0.268656716	0.243243243	0.209876543	0.21686747	0.191176471	0.263157895	0.181818182	0.338983051	0.158536585	0.208333333	0.202380952	0.257142857	0.22972973	0.210526316	0.264705882	0.289855072	0.169230769	0.202531646	0.246575342	0.344827586	0.16	0.241935484	0.126582278	0.523809524	0.289855072	0.333333333	0.448275862	0.257142857	0.208333333	0.353846154	0.246575342	0.3	0.205128205	0.291666667	0.231884058	0.547169811	0.267857143	0.197674419	0.162162162	0.273972603	0.169014085	0.281690141	0.32	0.214285714	0.263736264	0.264705882	0.31147541	0.195121951	0.210526316	0.325301205	0.32	0.205128205	0.112676056	0.263888889	0.304347826	0.323076923
C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.257142857	0.4	0.450980392	0.480769231	0.571428571	0.276923077	0.204545455	0.380952381	0.507936508	0.245614035	0.480769231	0.220779221	0.4	0.233766234	0.480769231	0.375	0.402777778	0.333333333	0.186440678	0.298245614	0.306451613	0.229885057	0.376811594	0.333333333	0.603773585	0.240963855	0.385714286	0.306451613	0.256756757	0.257142857	0.292307692	0.541666667	0.188235294	0.289855072	0.769230769	0.226666667	0.313253012	0.507936508	0.273972603	0.233766234	0.306451613	0.193548387	0.223529412	0.193548387	0.352112676	0.388059701	0.37037037	0.233766234	0.37037037	0.4	0.306451613	0.508474576	0.3	0.151515152	0.371428571	0.184210526	0.507692308	0.25	0.480769231	0.219178082	0.45	0.47761194	0.37037037	0.387096774	0.576923077	0.391304348	0.285714286	0.25	0.507692308	0.387096774	0.301369863	0.26984127	0.220779221	0.342857143	0.21875	0.376811594	0.356164384	0.233766234	0.507692308	0.285714286	0.25974026	0.586206897	0.3	0.385714286	0.263157895	0.480769231	0.292307692	0.229885057	0.548387097	0.350877193	0.208333333	0.256097561	0.773584906	0.461538462	0.21875	0.548387097	0.769230769	0.480769231	0.376811594	0.466666667	0.507936508	0.220930233	0.273972603	0.169230769	0.277310924	0.227848101	0.46969697	0.40625	0.371428571	0.170212766	0.376811594	0.301587302	0.480769231	0.263888889	0.406779661	0.480769231	0.3375	0.180327869	0.586206897	0.450980392	0.322580645	0.257575758	0.25	0.352112676	0.376811594	0.243589744	0.35483871	0.215909091	0.52173913	0.586206897	0.46969697	0.268656716	0.357142857	0.586206897	0.233766234	0.406779661	0.217948718	0.287671233	0.179104478	0.444444444	0.582089552	0.233766234	0.576923077	0.548387097	0.291666667	0.356164384	0.428571429	0.25974026	0.338709677	0.393442623	0.262295082	0.155172414	0.4	0.263888889	0.677419355	0.174311927	0.220779221	0.436363636	0.263157895	0.28125	0.233766234	0.298507463	0.263888889	0.238095238	0.15	0.37037037	0.123076923	0.195652174	0.268292683	0.152777778	0.278481013	0.639344262	0.327586207	0.246153846	0.186440678	0.262295082	0.220779221	0.25	0.208333333	0.379310345	0.273972603	0.227848101	0.193548387	0.306451613	0.125	0.208333333	0.455882353	0.227848101	0.245614035	0.320512821	0.226666667	0.301587302	0.310810811	0.376811594	0.289855072	1	0.301587302	0.327868852	0.433962264	0.450980392	0.276923077	0.191780822	0.586206897	0.301587302	0.480769231	0.227848101	0.253968254	0.263888889	0.228915663	0.507936508	0.287878788	0.231343284	0.37037037	0.24	0.285714286	0.315789474	0.380952381	0.366666667	0.256097561	0.480769231	0.432098765	0.265625	0.382352941	0.233766234	0.246753247	0.223684211	0.37037037	0.26744186	0.253968254	0.328125	0.3	0.263888889	0.40625	0.492753623	0.480769231	0.226666667	0.267605634	0.297619048	0.176470588	0.461538462	0.322033898	0.37037037	0.6	0.508474576	0.233766234	0.25974026	0.450980392	0.3	0.223684211	0.633333333	0.301587302	0.262295082	0.573770492	0.253731343	0.264705882	0.402777778	0.455882353	0.376811594	0.316666667	0.450980392	0.203703704	0.548387097	0.140625	0.271428571	0.321428571	0.245614035	0.571428571	0.362637363	0.186666667	0.328767123	0.44	0.417910448	0.220779221	0.272727273	0.416666667	0.456140351	0.191176471	0.327868852	0.634615385	0.784313725	0.470588235	0.322033898	0.357142857	0.263157895	0.346666667	0.151162791	0.333333333	0.327586207	0.280701754	0.394736842	0.132352941	0.205882353	0.415384615	0.328947368	0.340909091	0.24691358	0.507692308	0.362068966	0.233766234	0.101449275	0.350877193	0.181818182	0.439393939	0.294871795	0.272727273	0.327272727	0.303797468	0.484848485	0.277777778	0.240963855	0.28125	0.520547945	0.385714286	0.236111111	0.214285714	0.442622951	0.402985075	0.380952381	0.242718447	0.246376812	0.195652174	0.338709677	0.333333333	0.301587302	0.206349206	0.25	0.361111111	0.442622951	0.458333333	0.480769231	0.333333333	0.769230769	0.206185567	0.338709677	0.253333333	0.4375	0.234375	0.40625	0.328358209	0.246153846	0.236111111	0.255813953	0.315789474	0.147058824	0.246753247	0.46969697	0.242857143	0.222222222	0.350877193	0.229885057	0.407894737	0.362068966	0.265625	0.450980392	0.456140351	0.448275862	0.392857143	0.282051282	0.397058824	0.3	0.40625	0.208333333	0.14516129	0.234375	0.236111111	0.246753247	0.298701299	0.210526316	0.298850575	0.208333333	0.21686747	0.37254902	0.155172414	0.385714286	0.186046512	0.447761194	0.586206897	0.352112676	0.307692308	0.229885057	0.233766234	0.269662921	0.281690141	0.523076923	0.158878505	0.43373494	0.257575758	0.328571429	0.176470588	0.46969697	0.253521127	0.216216216	0.586206897	0.223684211	0.440677966	0.25974026	0.23880597	0.260273973	0.376811594	0.266666667	0.222222222	0.236842105	0.233766234	0.548387097	0.25	0.272727273	0.227272727	0.393442623	0.473684211	0.593220339	0.36	0.204545455	0.405405405	0.464788732	0.273972603	0.421052632	0.315068493	0.37037037	0.357142857	0.351351351	0.236111111	0.393939394	0.197530864	0.253333333	0.23880597	0.342857143	0.263157895	0.305555556	0.46875	0.37037037	0.586206897	0.37037037	0.362068966	0.233766234	0.349206349	0.4375	0.316666667	0.181818182	0.222222222	0.233766234	0.328947368	0.333333333	0.3125	0.171875	0.229885057	0.28125	0.342465753	0.184210526	0.424657534	0.263888889	0.236842105	0.376811594	0.369230769	0.586206897	0.274193548	0.38028169	0.807692308	0.472727273	0.451612903	0.15942029	0.373134328	0.285714286	0.586206897	0.253968254	0.208333333	0.3	0.232876712	0.281690141	0.220779221	0.285714286	0.385714286	0.263157895	0.189189189	0.214285714	0.275862069	0.23255814	0.412698413	0.371428571	0.246376812	0.342857143	0.186046512	0.222222222	0.388235294	0.369230769	0.257575758	0.402777778	0.376811594	0.430379747	0.47826087	0.385714286	0.242424242	0.220779221	0.256756757	0.289855072
C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.098591549	0.173913043	0.333333333	0.522727273	0.175438596	0.106060606	0.078651685	0.222222222	0.268656716	0.12962963	0.522727273	0.135135135	0.298245614	0.148648649	0.522727273	0.238095238	0.213333333	0.423076923	0.276595745	0.122807018	0.245614035	0.154761905	0.164383562	0.246376812	0.339285714	0.120481928	0.175675676	0.163934426	0.136986301	0.238095238	0.233333333	0.202380952	0.1375	0.128571429	0.301587302	0.123287671	0.222222222	0.268656716	0.136986301	0.148648649	0.245614035	0.074468085	0.160493827	0.074468085	0.146666667	0.136986301	0.306122449	0.133333333	0.306122449	0.173913043	0.69047619	0.253968254	0.14084507	0.118644068	0.50877193	0.15942029	0.222222222	0.212121212	0.522727273	0.112676056	0.305084746	0.202702703	0.306122449	0.117647059	0.285714286	0.264705882	0.163934426	0.176470588	0.257142857	0.288135593	0.328125	0.147540984	0.2	0.235294118	0.114754098	0.164383562	0.236111111	0.148648649	0.222222222	0.126760563	0.115384615	0.28125	0.14084507	0.175675676	0.169811321	0.522727273	0.233333333	0.114942529	0.264705882	0.155172414	0.132352941	0.17721519	0.333333333	0.137931034	0.114754098	0.264705882	0.301587302	0.522727273	0.164383562	0.278688525	0.517857143	0.144578313	0.106666667	0.137931034	0.126984127	0.0875	0.225352113	0.212121212	0.50877193	0.136363636	0.164383562	1	0.522727273	0.125	0.303571429	0.522727273	0.227848101	0.169811321	0.28125	0.333333333	0.142857143	0.140625	0.176470588	0.146666667	0.164383562	0.16	0.16	0.077777778	0.202531646	0.28125	0.242857143	0.102941176	0.148648649	0.28125	0.148648649	0.303571429	0.180555556	0.12	0.210526316	0.133333333	0.215189873	0.148648649	0.358490566	0.264705882	0.169014085	0.155844156	0.129032258	0.115384615	0.158730159	0.229508197	0.218181818	0.1875	0.175438596	0.14084507	0.253333333	0.092592593	0.135135135	0.326923077	0.131578947	0.125	0.148648649	0.149253731	0.14084507	0.119047619	0.108108108	0.306122449	0.166666667	0.075268817	0.402985075	0.140625	0.12345679	0.232876712	0.175438596	0.126984127	0.132075472	0.218181818	0.135135135	0.111111111	0.132352941	0.170212766	0.106666667	0.0875	0.230769231	0.69047619	0.127272727	0.132352941	0.202702703	0.0875	0.12962963	0.24	0.188405797	1	0.115384615	0.164383562	0.128571429	0.301587302	1	0.163934426	0.32	0.333333333	0.123076923	0.132352941	0.28125	0.945945946	0.522727273	0.0875	0.131147541	0.14084507	0.108433735	0.268656716	0.19047619	0.107142857	0.306122449	0.092105263	0.245614035	0.216216216	0.222222222	0.142857143	0.17721519	0.522727273	0.177777778	0.245614035	0.235294118	0.148648649	0.116883117	0.136986301	0.306122449	0.137931034	0.15	0.19047619	0.14084507	0.14084507	0.212121212	0.24	0.522727273	0.123287671	0.379310345	0.125	0.067961165	0.253012048	0.172413793	0.306122449	0.258064516	0.253968254	0.148648649	0.115384615	0.333333333	0.114754098	0.136986301	0.222222222	1	0.218181818	0.28358209	0.450980392	0.688888889	0.213333333	0.202702703	0.164383562	0.232142857	0.333333333	0.081081081	0.264705882	0.105263158	0.144927536	0.15	0.12962963	0.175438596	0.2	0.097222222	0.101265823	0.195121951	0.370967742	0.166666667	0.222222222	0.136363636	0.303571429	0.42	0.163934426	0.293103448	0.265625	0.232876712	0.172413793	0.148648649	0.116883117	0.22972973	0.1125	0.423076923	0.175438596	0.125	0.2	0.116666667	0.142857143	0.223880597	0.1375	0.173913043	0.12345679	0.222222222	0.254545455	0.148648649	0.081967213	0.155172414	0.07	0.214285714	0.4	0.113924051	0.26	0.1625	0.257142857	0.108108108	0.1625	0.107692308	0.188235294	0.175675676	0.144927536	0.136363636	0.278688525	0.37704918	0.222222222	0.191919192	0.101449275	0.075268817	0.158730159	0.130434783	0.945945946	0.157894737	0.166666667	0.128205128	0.3	0.233766234	0.522727273	0.186046512	0.301587302	0.091836735	0.158730159	0.2	0.205882353	0.131147541	0.212121212	0.144927536	0.14516129	0.144927536	0.195121951	0.125	0.152542373	0.116883117	0.225352113	0.149253731	0.126582278	0.155172414	0.154761905	0.25974026	0.254545455	0.14516129	0.333333333	0.158730159	0.275862069	0.175824176	0.384615385	0.25	0.14084507	0.194029851	0.132352941	0.173076923	0.15	0.128571429	0.116883117	0.232876712	0.171428571	0.211764706	0.132352941	0.083333333	0.276595745	0.1875	0.175675676	0.15	0.225352113	0.28125	0.146666667	0.271186441	0.154761905	0.148648649	0.183908046	0.125	0.236111111	0.096153846	0.197802198	0.158730159	0.106666667	0.067961165	0.225352113	0.215384615	0.142857143	0.28125	0.136986301	0.271186441	0.115384615	0.196721311	0.188405797	0.164383562	0.65	0.085365854	0.135135135	0.148648649	0.365079365	0.102941176	0.222222222	0.152941176	0.229508197	0.214285714	0.253731343	0.135802469	0.078651685	0.27027027	0.220779221	0.152777778	0.339622642	0.178082192	0.306122449	0.269230769	0.475409836	0.128571429	0.138888889	0.144736842	0.2	0.106060606	0.235294118	0.131578947	0.12	0.235294118	0.306122449	0.28125	0.306122449	0.254545455	0.148648649	0.153846154	0.205882353	0.169491525	0.236363636	0.238095238	0.148648649	0.22972973	0.236842105	0.37037037	0.140350877	0.154761905	0.125	0.222222222	0.176470588	0.189873418	0.14084507	0.135135135	0.164383562	0.112676056	0.28125	0.232142857	0.189189189	0.292307692	0.163934426	0.333333333	0.166666667	0.223880597	0.1125	0.28125	0.15	0.1	0.14084507	0.142857143	0.125	0.12	0.245614035	0.175675676	0.116883117	0.130434783	0.102941176	0.122807018	0.156626506	0.215384615	0.50877193	0.1875	0.235294118	0.108433735	0.114285714	0.173913043	0.112676056	0.158730159	0.213333333	0.164383562	0.183908046	0.210526316	0.175675676	0.565217391	0.12	0.121621622	0.144927536
CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.425925926	0.26984127	0.166666667	0.137931034	0.466666667	0.5	0.319444444	0.151515152	0.35483871	0.395348837	0.137931034	0.596153846	0.158730159	0.253731343	0.137931034	0.115942029	0.184210526	0.216666667	0.113207547	0.536585366	0.458333333	0.263157895	0.253731343	0.349206349	0.254237288	0.533333333	0.246376812	0.489361702	0.464285714	0.166666667	0.431372549	0.388888889	0.153846154	0.56	0.421052632	0.421052632	0.272727273	0.35483871	0.366666667	0.253731343	0.458333333	0.282051282	0.273972603	0.315789474	0.25	0.413793103	0.086206897	0.35483871	0.086206897	0.26984127	0.147540984	0.278688525	0.454545455	0.226415094	0.307692308	0.196969697	0.242857143	0.362068966	0.137931034	0.322033898	0.169230769	0.313432836	0.086206897	0.442307692	0.163934426	0.231884058	0.489361702	0.192771084	0.338461538	0.271186441	0.2	0.4375	0.152777778	0.296875	0.395833333	0.253731343	0.275362319	0.253731343	0.242857143	0.58	0.433333333	0.306451613	0.454545455	0.246376812	0.418604651	0.137931034	0.431372549	0.297297297	0.25	0.736842105	0.310344828	0.277777778	0.317460317	0.585365854	0.395833333	0.25	0.421052632	0.137931034	0.253731343	0.184615385	0.4	0.236842105	0.344262295	0.354166667	0.27027027	0.387096774	0.246376812	0.179104478	0.307692308	0.137931034	0.253731343	0.163934426	0.137931034	0.428571429	0.263157895	0.137931034	0.230769231	0.648648649	0.306451613	0.166666667	0.448979592	0.531914894	0.316666667	0.25	0.253731343	0.246376812	0.32183908	0.28	0.220779221	0.306451613	0.264705882	0.48	0.253731343	0.306451613	0.253731343	0.263157895	0.166666667	0.456140351	0.387755102	0.558139535	0.25	0.253731343	0.163934426	0.25	0.413793103	0.23943662	0.533333333	0.365079365	0.565217391	0.15625	0.178571429	0.098039216	0.609756098	0.403508772	0.388059701	0.392857143	0.276923077	0.283018868	0.440677966	0.448979592	0.253731343	0.551020408	0.403508772	0.5	0.14084507	0.086206897	0.148148148	0.302631579	0.192307692	0.180327869	0.343283582	0.435483871	0.346938776	0.4	0.204081633	0.178571429	0.276923077	0.408163265	0.310344828	0.345679012	0.344262295	0.387096774	0.105263158	0.147540984	0.244897959	0.310344828	0.23943662	0.387096774	0.395348837	0.260273973	0.191176471	0.163934426	0.387096774	0.253731343	0.368421053	0.327868852	0.163934426	1	0.160714286	0.166666667	0.565217391	0.1875	0.306451613	0.14516129	0.137931034	0.387096774	0.333333333	0.403508772	0.358208955	0.35483871	0.423076923	0.203125	0.086206897	0.413793103	0.489361702	0.236111111	0.151515152	0.42	0.277777778	0.137931034	0.363636364	0.166666667	0.296875	0.253731343	0.393442623	0.607843137	0.086206897	0.38028169	0.36	0.396226415	0.454545455	0.403508772	0.179104478	0.352941176	0.137931034	0.421052632	0.144927536	0.209876543	0.26744186	0.303797468	0.558139535	0.086206897	0.327586207	0.278688525	0.253731343	0.433333333	0.166666667	0.558139535	0.261538462	0.338461538	0.163934426	0.178571429	0.307692308	0.158730159	0.153846154	0.184210526	0.23943662	0.253731343	0.079365079	0.166666667	0.352272727	0.25	0.215686275	0.392857143	0.212389381	0.395348837	0.466666667	0.269662921	0.3	0.387096774	0.2125	0.292307692	0.23880597	0.279411765	0.396226415	0.220338983	0.147540984	1	0.233333333	0.355932203	0.348484848	0.558139535	0.253731343	0.465517241	0.285714286	0.189189189	0.216666667	0.346938776	0.476190476	0.1875	0.346938776	0.203389831	0.208955224	0.232876712	0.320987654	0.578947368	0.242857143	0.619047619	0.253731343	0.120689655	0.736842105	0.292682927	0.272727273	0.25	0.318181818	0.087719298	0.314285714	0.242857143	0.35	0.277777778	0.510638298	0.265822785	0.246376812	0.392857143	0.321428571	0.241935484	0.202898551	0.151515152	0.231578947	0.41509434	0.302631579	0.565217391	0.425925926	0.14516129	0.585365854	0.254545455	0.403225806	0.222222222	0.305555556	0.137931034	0.147727273	0.421052632	0.325	0.565217391	0.23880597	0.285714286	0.36	0.179104478	0.591836735	0.37254902	0.444444444	0.182926829	0.289855072	0.080645161	0.393442623	0.246376812	0.310344828	0.23943662	0.736842105	0.263157895	0.333333333	0.619047619	0.555555556	0.166666667	0.6	0.196721311	0.358974359	0.171052632	0.217391304	0.454545455	0.385964912	0.310344828	0.071428571	0.387755102	0.444444444	0.393442623	0.348484848	0.246153846	0.259259259	0.310344828	0.384615385	0.092592593	0.098039216	0.246376812	0.151898734	0.264705882	0.306451613	0.25	0.072463768	0.263157895	0.253731343	0.291139241	0.538461538	0.294117647	0.298850575	0.270588235	0.8	0.366666667	0.26744186	0.246376812	0.392857143	0.338983051	0.306451613	0.261538462	0.193548387	0.433333333	0.161290323	0.246153846	0.253731343	0.140350877	0.333333333	0.360655738	0.253731343	0.307692308	0.423076923	0.279411765	0.25974026	0.15625	0.328947368	0.317460317	0.3	0.338028169	0.309859155	0.603448276	0.322580645	0.129032258	0.287878788	0.086206897	0.101694915	0.253521127	0.444444444	0.472727273	0.178082192	0.169014085	0.411764706	0.296875	0.634615385	0.338709677	0.257575758	0.086206897	0.306451613	0.086206897	0.619047619	0.253731343	0.644444444	0.285714286	0.47826087	0.31372549	0.262295082	0.253731343	0.285714286	0.291666667	0.216666667	0.361702128	0.263157895	0.448979592	0.208333333	0.253968254	0.256756757	0.403508772	0.360655738	0.253731343	0.418181818	0.306451613	0.172413793	0.260869565	0.317460317	0.627906977	0.253968254	0.408163265	0.157142857	0.333333333	0.306451613	0.36	0.310344828	0.454545455	0.295081967	0.568627451	0.360655738	0.489361702	0.246376812	0.49122807	0.375	0.321428571	0.369565217	0.266666667	0.181818182	0.307692308	0.153846154	0.296875	0.338235294	0.262295082	0.407894737	0.418181818	0.8	0.184210526	0.253731343	0.259259259	0.22972973	0.246376812	0.126984127	0.431034483	0.413793103	0.695652174
CC(C)[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.074626866	0.136363636	0.757575758	0.605263158	0.12962963	0.080645161	0.058823529	0.339622642	0.410714286	0.1	0.605263158	0.130434783	0.658536585	0.128571429	0.605263158	0.469387755	0.349206349	0.259259259	0.2	0.094339623	0.120689655	0.109756098	0.128571429	0.230769231	0.4375	0.12987013	0.14084507	0.140350877	0.149253731	0.2	0.114754098	0.283783784	0.118421053	0.158730159	0.490196078	0.151515152	0.17721519	0.410714286	0.115942029	0.128571429	0.120689655	0.055555556	0.1	0.055555556	0.111111111	0.1	0.45	0.067567568	0.45	0.136363636	0.354166667	0.403846154	0.102941176	0.111111111	0.25	0.138461538	0.242424242	0.104477612	0.605263158	0.089552239	0.510638298	0.185714286	0.45	0.076923077	0.534883721	0.428571429	0.083333333	0.175	0.518518519	0.272727273	0.234375	0.084745763	0.238095238	0.21875	0.087719298	0.128571429	0.220588235	0.128571429	0.242424242	0.104477612	0.094594595	0.433962264	0.102941176	0.14084507	0.142857143	0.605263158	0.114754098	0.096385542	0.403508772	0.173076923	0.075757576	0.12987013	0.418181818	0.090909091	0.087719298	0.403508772	0.490196078	0.605263158	0.128571429	0.5	0.295081967	0.126582278	0.084507042	0.2	0.203539823	0.065789474	0.208955224	0.321428571	0.25	0.119047619	0.128571429	0.32	0.605263158	0.136363636	0.595238095	0.605263158	0.213333333	0.191489362	0.433962264	0.757575758	0.222222222	0.218181818	0.138461538	0.111111111	0.128571429	0.14084507	0.25	0.058139535	0.271428571	0.433962264	0.208955224	0.078125	0.112676056	0.433962264	0.128571429	0.595238095	0.161764706	0.098591549	0.145454545	0.087719298	0.304347826	0.128571429	0.534883721	0.403508772	0.1	0.121621622	0.084745763	0.094594595	0.116666667	0.352941176	0.196078431	0.186046512	0.173076923	0.071428571	0.353846154	0.087378641	0.114285714	0.657894737	0.111111111	0.1	0.128571429	0.126984127	0.071428571	0.113924051	0.085714286	0.45	0.14	0.056179775	0.205479452	0.116666667	0.103896104	0.3125	0.089285714	0.101694915	0.102040816	0.196078431	0.114285714	0.084745763	0.075757576	0.3	0.084507042	0.065789474	0.208333333	0.354166667	0.12	0.075757576	0.296875	0.065789474	0.1	0.175675676	0.169230769	0.32	0.094594595	0.128571429	0.123076923	0.433962264	0.32	0.160714286	1	0.757575758	0.116666667	0.092307692	0.433962264	0.32	0.605263158	0.065789474	0.105263158	0.071428571	0.088607595	0.410714286	0.112903226	0.15503876	0.45	0.069444444	0.120689655	0.235294118	0.339622642	0.118644068	0.12987013	0.605263158	0.315789474	0.181818182	0.238095238	0.128571429	0.111111111	0.132352941	0.45	0.148148148	0.086206897	0.169491525	0.102941176	0.071428571	0.321428571	0.380952381	0.605263158	0.151515152	0.254237288	0.094117647	0.050505051	0.306666667	0.087719298	0.45	0.411764706	0.403846154	0.128571429	0.094594595	0.757575758	0.087719298	0.115942029	0.301587302	0.32	0.196078431	0.428571429	0.259259259	0.296296296	0.349206349	0.296875	0.128571429	0.431818182	0.757575758	0.096153846	0.403508772	0.14	0.123076923	0.222222222	0.1	0.12962963	0.285714286	0.073529412	0.065789474	0.295774648	0.234375	0.114285714	0.205882353	0.095238095	0.522727273	0.203703704	0.160714286	0.5	0.388888889	0.183098592	0.087719298	0.112676056	0.126760563	0.214285714	0.077922078	0.259259259	0.089285714	0.096153846	0.304347826	0.12962963	0.1	0.310344828	0.103896104	0.275	0.118421053	0.242424242	0.125	0.128571429	0.090909091	0.173076923	0.052083333	0.316666667	0.214285714	0.093333333	0.461538462	0.16	0.413793103	0.085714286	0.115384615	0.081967213	0.25	0.14084507	0.158730159	0.078125	0.636363636	0.418181818	0.339622642	0.154639175	0.076923077	0.056179775	0.116666667	0.107692308	0.32	0.176470588	0.084745763	0.093333333	0.469387755	0.459016393	0.605263158	0.28	0.490196078	0.134831461	0.116666667	0.164179104	0.169230769	0.105263158	0.321428571	0.106060606	0.120689655	0.123076923	0.179487179	0.090909091	0.148148148	0.142857143	0.208955224	0.109375	0.106666667	0.173076923	0.109756098	0.31884058	0.125	0.226415094	0.757575758	0.116666667	0.7	0.364864865	0.217391304	0.462962963	0.102941176	0.233333333	0.075757576	0.195652174	0.086206897	0.196721311	0.142857143	0.150684932	0.117647059	0.168674699	0.075757576	0.075949367	0.5	0.186046512	0.14084507	0.131578947	0.372881356	0.433962264	0.111111111	0.352941176	0.109756098	0.128571429	0.310810811	0.136363636	0.220588235	0.090909091	0.2875	0.155172414	0.069444444	0.050505051	0.208955224	0.106060606	0.072463768	0.433962264	0.115942029	0.604651163	0.094594595	0.175438596	0.169230769	0.128571429	0.304347826	0.077922078	0.068493151	0.128571429	0.403508772	0.078125	0.205882353	0.108433735	0.38	0.352112676	0.392857143	0.102564103	0.071428571	0.205479452	0.333333333	0.132352941	0.547619048	0.15942029	0.45	0.463414634	0.235294118	0.196721311	0.101449275	0.109589041	0.164179104	0.080645161	0.21875	0.126760563	0.098591549	0.2	0.45	0.433962264	0.45	0.125	0.128571429	0.15	0.169230769	0.166666667	0.148148148	0.107692308	0.128571429	0.197183099	0.205479452	0.236363636	0.18	0.109756098	0.1	0.389830508	0.104477612	0.275362319	0.071428571	0.068493151	0.128571429	0.073529412	0.433962264	0.211538462	0.138888889	0.444444444	0.120689655	0.48	0.163636364	0.490196078	0.092105263	0.433962264	0.086206897	0.075757576	0.102941176	0.121212121	0.102941176	0.098591549	0.120689655	0.14084507	0.095890411	0.161290323	0.078125	0.094339623	0.111111111	0.327272727	0.25	0.186440678	0.21875	0.102564103	0.090909091	0.307692308	0.073529412	0.155172414	0.349206349	0.128571429	0.276315789	0.323076923	0.14084507	0.269230769	0.098591549	0.184615385	0.140625
C[C@@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.09375	0.140625	1	0.638888889	0.134615385	0.101694915	0.060240964	0.352941176	0.425925926	0.104166667	0.638888889	0.134328358	0.609756098	0.132352941	0.638888889	0.458333333	0.360655738	0.269230769	0.209302326	0.098039216	0.125	0.1125	0.132352941	0.238095238	0.456521739	0.133333333	0.144927536	0.125	0.153846154	0.228070175	0.118644068	0.273972603	0.121621622	0.163934426	0.510204082	0.138461538	0.181818182	0.425925926	0.119402985	0.132352941	0.125	0.056818182	0.102564103	0.056818182	0.114285714	0.102941176	0.473684211	0.069444444	0.473684211	0.140625	0.340425532	0.42	0.106060606	0.115384615	0.258064516	0.161290323	0.25	0.107692308	0.638888889	0.092307692	0.5	0.191176471	0.473684211	0.096774194	0.56097561	0.444444444	0.086206897	0.179487179	0.481481481	0.283018868	0.241935484	0.087719298	0.266666667	0.225806452	0.090909091	0.132352941	0.227272727	0.132352941	0.25	0.107692308	0.097222222	0.450980392	0.106060606	0.144927536	0.14893617	0.638888889	0.118644068	0.098765432	0.418181818	0.204081633	0.078125	0.133333333	0.433962264	0.094339623	0.090909091	0.418181818	0.510204082	0.638888889	0.132352941	0.489361702	0.305084746	0.144736842	0.102941176	0.183673469	0.207207207	0.067567568	0.215384615	0.333333333	0.258064516	0.12195122	0.132352941	0.333333333	0.638888889	0.158730159	0.625	0.638888889	0.236111111	0.2	0.450980392	1	0.163636364	0.181818182	0.142857143	0.114285714	0.132352941	0.144927536	0.285714286	0.072289157	0.279411765	0.450980392	0.215384615	0.098360656	0.115942029	0.450980392	0.132352941	0.625	0.184615385	0.101449275	0.150943396	0.111111111	0.313432836	0.132352941	0.56097561	0.418181818	0.102941176	0.125	0.087719298	0.112676056	0.120689655	0.367346939	0.204081633	0.225	0.18	0.073529412	0.365079365	0.089108911	0.134328358	0.694444444	0.114285714	0.103448276	0.132352941	0.131147541	0.073529412	0.131578947	0.088235294	0.473684211	0.145833333	0.057471264	0.211267606	0.120689655	0.106666667	0.322580645	0.092592593	0.105263158	0.106382979	0.204081633	0.134328358	0.087719298	0.078125	0.291139241	0.102941176	0.067567568	0.217391304	0.340425532	0.125	0.078125	0.306451613	0.067567568	0.104166667	0.180555556	0.174603175	0.333333333	0.112676056	0.132352941	0.126984127	0.450980392	0.333333333	0.166666667	0.757575758	1	0.120689655	0.095238095	0.450980392	0.333333333	0.638888889	0.067567568	0.109090909	0.073529412	0.090909091	0.425925926	0.116666667	0.166666667	0.473684211	0.071428571	0.125	0.223880597	0.352941176	0.122807018	0.133333333	0.638888889	0.289473684	0.211538462	0.245901639	0.132352941	0.098591549	0.153846154	0.473684211	0.166666667	0.089285714	0.175438596	0.106060606	0.073529412	0.333333333	0.370967742	0.638888889	0.138461538	0.263157895	0.096385542	0.051546392	0.315068493	0.090909091	0.473684211	0.428571429	0.42	0.132352941	0.097222222	1	0.111111111	0.119402985	0.31147541	0.333333333	0.204081633	0.418181818	0.269230769	0.307692308	0.360655738	0.306451613	0.132352941	0.452380952	1	0.098039216	0.418181818	0.145833333	0.109375	0.238095238	0.104166667	0.134615385	0.308641975	0.075757576	0.082191781	0.304347826	0.241935484	0.117647059	0.212121212	0.098360656	0.547619048	0.211538462	0.166666667	0.522727273	0.403846154	0.188405797	0.090909091	0.115942029	0.164179104	0.220588235	0.08	0.269230769	0.092592593	0.1	0.313432836	0.134615385	0.103448276	0.321428571	0.106666667	0.298701299	0.136986301	0.25	0.12962963	0.132352941	0.094339623	0.204081633	0.053191489	0.327586207	0.220588235	0.095890411	0.486486486	0.164383562	0.403508772	0.104477612	0.133333333	0.084745763	0.273972603	0.144927536	0.14516129	0.080645161	0.555555556	0.433962264	0.352941176	0.157894737	0.079365079	0.057471264	0.120689655	0.129032258	0.333333333	0.183673469	0.087719298	0.111111111	0.489361702	0.426229508	0.638888889	0.305555556	0.510204082	0.112359551	0.120689655	0.169230769	0.174603175	0.109090909	0.333333333	0.109375	0.125	0.126984127	0.184210526	0.093333333	0.153846154	0.130434783	0.215384615	0.112903226	0.109589041	0.204081633	0.1125	0.328358209	0.12962963	0.166666667	1	0.120689655	0.609756098	0.302631579	0.223880597	0.509803922	0.106060606	0.24137931	0.078125	0.204545455	0.089285714	0.14516129	0.130434783	0.154929577	0.104477612	0.172839506	0.078125	0.077922078	0.529411765	0.225	0.144927536	0.135135135	0.385964912	0.450980392	0.114285714	0.367346939	0.1125	0.132352941	0.301369863	0.158730159	0.227272727	0.092783505	0.311688312	0.160714286	0.071428571	0.051546392	0.215384615	0.109375	0.074626866	0.450980392	0.119402985	0.634146341	0.097222222	0.203703704	0.193548387	0.132352941	0.318181818	0.08	0.070422535	0.132352941	0.418181818	0.080645161	0.212121212	0.111111111	0.395833333	0.402985075	0.407407407	0.12	0.086419753	0.211267606	0.34375	0.136363636	0.575	0.181818182	0.473684211	0.487179487	0.242424242	0.14516129	0.104477612	0.112676056	0.1875	0.083333333	0.225806452	0.147058824	0.101449275	0.206349206	0.473684211	0.450980392	0.473684211	0.12962963	0.132352941	0.155172414	0.174603175	0.173076923	0.153846154	0.111111111	0.132352941	0.202898551	0.211267606	0.245283019	0.212765957	0.1125	0.103448276	0.403508772	0.107692308	0.28358209	0.073529412	0.070422535	0.132352941	0.075757576	0.450980392	0.22	0.142857143	0.433962264	0.125	0.469387755	0.169811321	0.48	0.094594595	0.450980392	0.089285714	0.078125	0.106060606	0.125	0.106060606	0.101449275	0.125	0.144927536	0.114285714	0.147540984	0.080645161	0.098039216	0.113924051	0.339622642	0.258064516	0.192982456	0.225806452	0.12	0.09375	0.282051282	0.075757576	0.160714286	0.360655738	0.132352941	0.301369863	0.333333333	0.144927536	0.28	0.101449275	0.136363636	0.163934426
NCCCC[C@H](NC(=O)[C@@H](N)Cc1ccccc1)C(O)=O	0.385964912	0.261538462	0.120689655	0.096774194	0.387755102	0.423076923	0.310810811	0.147058824	0.264705882	0.409090909	0.096774194	0.370967742	0.119402985	0.264705882	0.096774194	0.097222222	0.295774648	0.19047619	0.109090909	0.444444444	0.44	0.240506329	0.246376812	0.260869565	0.245901639	0.402985075	0.23943662	0.358490566	0.35483871	0.161764706	0.363636364	0.259259259	0.15	0.428571429	0.406779661	0.338709677	0.408450704	0.264705882	0.3125	0.264705882	0.44	0.324675325	0.25	0.291139241	0.242857143	0.35483871	0.083333333	0.323076923	0.083333333	0.261538462	0.107692308	0.290322581	0.301587302	0.196428571	0.279411765	0.173913043	0.236111111	0.306451613	0.096774194	0.26984127	0.147058824	0.285714286	0.083333333	0.4	0.140625	0.16	0.411764706	0.294871795	0.271428571	0.166666667	0.146666667	0.365384615	0.118421053	0.287878788	0.326923077	0.246376812	0.25	0.264705882	0.236111111	0.396551724	0.333333333	0.276923077	0.301587302	0.23943662	0.26	0.096774194	0.363636364	0.272727273	0.225352113	0.545454545	0.278688525	0.253333333	0.268656716	0.488888889	0.326923077	0.225352113	0.406779661	0.096774194	0.246376812	0.144927536	0.387096774	0.215189873	0.292307692	0.288461538	0.288288288	0.353846154	0.23943662	0.173913043	0.279411765	0.134831461	0.246376812	0.123076923	0.096774194	0.344262295	0.138461538	0.096774194	0.209876543	0.369565217	0.276923077	0.120689655	0.377358491	0.396226415	0.285714286	0.242857143	0.246376812	0.257142857	0.258064516	0.272727273	0.215189873	0.276923077	0.257142857	0.407407407	0.246376812	0.276923077	0.264705882	0.138461538	0.178082192	0.370967742	0.272727273	0.468085106	0.243589744	0.264705882	0.123076923	0.225352113	0.35483871	0.232876712	0.448979592	0.313432836	0.345454545	0.151515152	0.172413793	0.094339623	0.581395349	0.366666667	0.266666667	0.322222222	0.25	0.147540984	0.359375	0.351851852	0.264705882	0.471698113	0.366666667	0.417910448	0.121621622	0.083333333	0.122807018	0.294871795	0.301369863	0.138461538	0.277777778	0.31884058	0.333333333	0.309090909	0.196078431	0.172413793	0.25	0.392156863	0.278688525	0.275862069	0.292307692	0.353846154	0.101694915	0.107692308	0.5	0.278688525	0.232876712	0.353846154	0.409090909	0.27027027	0.169014085	0.123076923	0.313432836	0.246376812	0.333333333	0.276923077	0.123076923	0.565217391	0.116666667	0.120689655	1	0.181818182	0.276923077	0.106060606	0.096774194	0.353846154	0.346153846	0.366666667	0.256756757	0.264705882	0.357142857	0.278688525	0.083333333	0.37704918	0.358490566	0.213333333	0.147058824	0.351851852	0.253333333	0.096774194	0.289156627	0.161290323	0.268656716	0.264705882	0.279411765	0.615384615	0.083333333	0.492537313	0.4	0.333333333	0.301587302	0.366666667	0.191176471	0.27027027	0.096774194	0.338709677	0.109589041	0.219512195	0.261363636	0.220930233	0.468085106	0.083333333	0.295081967	0.290322581	0.264705882	0.333333333	0.120689655	0.468085106	0.272727273	0.289855072	0.123076923	0.172413793	0.242857143	0.119402985	0.132352941	0.295774648	0.232876712	0.246376812	0.060606061	0.120689655	0.406976744	0.225352113	0.391304348	0.31147541	0.208695652	0.409090909	0.387755102	0.210526316	0.26984127	0.333333333	0.222222222	0.264705882	0.231884058	0.202702703	0.381818182	0.121212121	0.107692308	0.565217391	0.1875	0.322580645	0.281690141	0.468085106	0.246376812	0.611111111	0.260273973	0.153846154	0.19047619	0.333333333	0.422222222	0.182926829	0.545454545	0.196721311	0.202898551	0.243243243	0.238636364	0.393939394	0.236111111	0.458333333	0.264705882	0.080645161	0.545454545	0.270588235	0.303030303	0.393939394	0.289855072	0.084745763	0.27027027	0.219178082	0.296875	0.253333333	0.431372549	0.243902439	0.23943662	0.355932203	0.288135593	0.196969697	0.118421053	0.147058824	0.322222222	0.350877193	0.294871795	0.345454545	0.338983051	0.106060606	0.34	0.245614035	0.328358209	0.128571429	0.246753247	0.096774194	0.144444444	0.406779661	0.317073171	0.345454545	0.268656716	0.276923077	0.346153846	0.173913043	0.379310345	0.24137931	0.379310345	0.285714286	0.3	0.078125	0.318181818	0.23943662	0.258064516	0.25	0.545454545	0.240506329	0.324324324	0.458333333	0.411764706	0.120689655	0.423076923	0.153846154	0.285714286	0.1375	0.228571429	0.301587302	0.327868852	0.278688525	0.068965517	0.320754717	0.355932203	0.318181818	0.3	0.185714286	0.386666667	0.278688525	0.483870968	0.089285714	0.094339623	0.23943662	0.148148148	0.419354839	0.276923077	0.242857143	0.085714286	0.240506329	0.264705882	0.195402299	0.490909091	0.25	0.369047619	0.222222222	0.450980392	0.333333333	0.261363636	0.23943662	0.31147541	0.306451613	0.276923077	0.272727273	0.151515152	0.333333333	0.15625	0.276923077	0.246376812	0.098360656	0.5	0.328125	0.264705882	0.242857143	0.407407407	0.202702703	0.2375	0.134328358	0.2875	0.268656716	0.273972603	0.492307692	0.283783784	0.376811594	0.292307692	0.107692308	0.260869565	0.083333333	0.080645161	0.22972973	0.355932203	0.360655738	0.157894737	0.164383562	0.345454545	0.287878788	0.45	0.307692308	0.25	0.083333333	0.276923077	0.083333333	0.458333333	0.264705882	0.461538462	0.276923077	0.458333333	0.5	0.196969697	0.264705882	0.243243243	0.283783784	0.171875	0.571428571	0.240506329	0.351851852	0.348484848	0.208955224	0.233766234	0.366666667	0.328125	0.246376812	0.379310345	0.276923077	0.166666667	0.271428571	0.268656716	0.44	0.157142857	0.510638298	0.136986301	0.304347826	0.276923077	0.4	0.3	0.301587302	0.265625	0.389830508	0.307692308	0.358490566	0.23943662	0.359375	0.295081967	0.357142857	0.354166667	0.243589744	0.176470588	0.279411765	0.149253731	0.287878788	0.291666667	0.234375	0.282352941	0.379310345	0.450980392	0.295774648	0.246376812	0.238095238	0.24	0.23943662	0.089552239	0.287878788	0.333333333	0.428571429
OC(=O)CN1[C@@H](Cc2ccccc2)C(=O)N[C@@H](Cc2ccc(O)cc2)C1=O	0.185714286	0.28358209	0.095238095	0.107692308	0.2	0.278688525	0.16091954	0.171428571	0.184210526	0.222222222	0.107692308	0.141025641	0.097222222	0.267605634	0.107692308	0.092105263	0.170731707	0.179104478	0.101694915	0.210526316	0.1875	0.133333333	0.267605634	0.181818182	0.212121212	0.166666667	0.260273973	0.225806452	0.222222222	0.169014085	0.179104478	0.23255814	0.215189873	0.253731343	0.191780822	0.144736842	0.155555556	0.184210526	0.173333333	0.267605634	0.1875	0.139784946	0.137931034	0.191011236	0.263888889	0.157894737	0.112903226	0.232876712	0.112903226	0.28358209	0.117647059	0.2	0.146666667	0.075757576	0.197368421	0.133333333	0.207792208	0.180555556	0.107692308	0.150684932	0.123287671	0.189873418	0.112903226	0.173913043	0.084507042	0.096385542	0.1875	0.166666667	0.207792208	0.173913043	0.184210526	0.19047619	0.155844156	0.186666667	0.25862069	0.267605634	0.175	0.267605634	0.207792208	0.180555556	0.226666667	0.191780822	0.146666667	0.260273973	0.080645161	0.107692308	0.179104478	0.275	0.181818182	0.2	0.154929577	0.139534884	0.186666667	0.203389831	0.25862069	0.181818182	0.191780822	0.107692308	0.267605634	0.136986301	0.2	0.162790698	0.23943662	0.092307692	0.166666667	0.226666667	0.210526316	0.197183099	0.197368421	0.193181818	0.267605634	0.132352941	0.107692308	0.146666667	0.098591549	0.107692308	0.214285714	0.080645161	0.191780822	0.095238095	0.184615385	0.21875	0.164383562	0.263888889	0.267605634	0.260273973	0.152380952	0.172413793	0.19047619	0.191780822	0.210526316	0.26984127	0.304347826	0.191780822	0.267605634	0.098591549	0.168831169	0.236111111	0.072463768	0.196721311	0.174418605	0.267605634	0.1	0.181818182	0.173333333	0.253333333	0.209677419	0.243243243	0.21875	0.176470588	0.309090909	0.169811321	0.2	0.178082192	0.2375	0.160377358	0.186666667	0.104477612	0.151898734	0.184615385	0.267605634	0.188405797	0.178082192	0.164705882	0.298507463	0.112903226	0.096774194	0.166666667	0.178571429	0.130434783	0.230769231	0.172839506	0.220338983	0.225806452	0.274509804	0.309090909	0.186666667	0.293103448	0.154929577	0.161616162	0.23943662	0.226666667	0.232142857	0.117647059	0.080645161	0.154929577	0.189873418	0.179487179	0.222222222	0.166666667	0.16	0.132352941	0.164556962	0.267605634	0.183098592	0.191780822	0.132352941	0.1875	0.092307692	0.095238095	0.181818182	1	0.191780822	0.132352941	0.107692308	0.226666667	0.193548387	0.178082192	0.168674699	0.184210526	0.194029851	0.203007519	0.112903226	0.173333333	0.225806452	0.1875	0.171428571	0.184615385	0.139534884	0.107692308	0.15625	0.1875	0.186666667	0.267605634	0.22972973	0.189189189	0.112903226	0.223529412	0.193548387	0.194029851	0.146666667	0.178082192	0.197183099	0.180722892	0.107692308	0.144736842	0.133333333	0.333333333	0.138613861	0.172043011	0.196721311	0.112903226	0.202898551	0.2	0.267605634	0.226666667	0.095238095	0.196721311	0.275362319	0.17721519	0.132352941	0.309090909	0.213333333	0.144927536	0.125	0.170731707	0.189873418	0.267605634	0.088235294	0.095238095	0.168224299	0.181818182	0.096774194	0.150684932	0.125984252	0.222222222	0.2	0.178217822	0.150684932	0.243243243	0.183908046	0.184210526	0.271428571	0.1625	0.176470588	0.098591549	0.101449275	0.1875	0.15942029	0.194444444	0.1875	0.196721311	0.304347826	0.151898734	0.185185185	0.160493827	0.179104478	0.220338983	0.236363636	0.147727273	0.090909091	0.87804878	0.208333333	0.246753247	0.141414141	0.215189873	0.207792208	0.193548387	0.267605634	0.059701493	0.2	0.178947368	0.2	0.185185185	0.223684211	0.096774194	0.166666667	0.192307692	0.175675676	0.139534884	0.203125	0.177777778	0.260273973	0.166666667	0.15942029	0.106666667	0.085365854	0.188405797	0.128440367	0.191176471	0.206896552	0.21875	0.257575758	0.132352941	0.075757576	0.171875	0.256756757	0.136986301	0.204819277	0.107692308	0.138297872	0.191780822	0.154639175	0.21875	0.155844156	0.279411765	0.193548387	0.197183099	0.253731343	0.169230769	0.217391304	0.157303371	0.172839506	0.158730159	0.1375	0.210526316	0.171428571	0.236842105	0.2	0.133333333	0.2	0.193548387	0.225806452	0.095238095	0.181818182	0.097222222	0.217391304	0.144578313	0.084337349	0.146666667	0.214285714	0.154929577	0.081967213	0.233333333	0.150684932	0.1375	0.1875	0.12987013	0.161290323	0.154929577	0.215189873	0.120689655	0.169811321	0.260273973	0.2125	0.179487179	0.191780822	0.263888889	0.095890411	0.133333333	0.267605634	0.090909091	0.162162162	0.189873418	0.112149533	0.163265306	0.21875	0.23943662	0.138613861	0.210526316	0.150684932	0.148648649	0.191780822	0.275362319	0.095890411	0.226666667	0.2	0.16	0.267605634	0.109375	0.220779221	0.171052632	0.267605634	0.213333333	0.194029851	0.1625	0.131868132	0.176470588	0.215909091	0.186666667	0.243589744	0.16091954	0.164705882	0.178571429	0.275362319	0.101449275	0.181818182	0.112903226	0.109375	0.1875	0.150684932	0.260869565	0.314285714	0.186666667	0.278688525	0.186666667	0.22972973	0.171052632	0.219178082	0.112903226	0.191780822	0.112903226	0.193548387	0.267605634	0.176470588	0.279411765	0.233333333	0.073529412	0.185714286	0.267605634	0.170731707	0.2375	0.179104478	0.076923077	0.133333333	0.184615385	0.081395349	0.103896104	0.178571429	0.178082192	0.171052632	0.267605634	0.183098592	0.191780822	0.298245614	0.256756757	0.202702703	0.1875	0.08974359	0.071428571	0.074074074	0.175	0.191780822	0.193548387	0.188405797	0.146666667	0.164383562	0.246376812	0.155844156	0.225806452	0.260273973	0.181818182	0.106666667	0.194029851	0.210526316	0.174418605	0.2	0.197368421	0.191176471	0.186666667	0.168674699	0.202898551	0.153061224	0.183098592	0.21875	0.170731707	0.267605634	0.227272727	0.182926829	0.260273973	0.1	0.141025641	0.142857143	0.166666667
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
C[C@H](CS)C(=O)N1[C@H]2CCC[C@H]2C[C@H]1C(O)=O	0.098591549	0.173913043	0.333333333	0.522727273	0.175438596	0.106060606	0.078651685	0.222222222	0.268656716	0.12962963	0.522727273	0.12	0.298245614	0.148648649	0.522727273	0.238095238	0.213333333	0.423076923	0.25	0.122807018	0.245614035	0.154761905	0.164383562	0.246376812	0.339285714	0.107142857	0.175675676	0.163934426	0.121621622	0.21875	0.233333333	0.202380952	0.1375	0.128571429	0.28125	0.123287671	0.222222222	0.268656716	0.136986301	0.148648649	0.245614035	0.074468085	0.160493827	0.074468085	0.146666667	0.136986301	0.306122449	0.133333333	0.306122449	0.173913043	0.651162791	0.253968254	0.14084507	0.118644068	0.482758621	0.15942029	0.222222222	0.212121212	0.522727273	0.112676056	0.305084746	0.202702703	0.306122449	0.117647059	0.285714286	0.264705882	0.163934426	0.176470588	0.257142857	0.288135593	0.328125	0.147540984	0.2	0.235294118	0.114754098	0.164383562	0.236111111	0.148648649	0.222222222	0.126760563	0.115384615	0.28125	0.14084507	0.175675676	0.169811321	0.522727273	0.233333333	0.114942529	0.264705882	0.155172414	0.132352941	0.17721519	0.333333333	0.137931034	0.114754098	0.264705882	0.28125	0.522727273	0.164383562	0.278688525	0.49122807	0.144578313	0.106666667	0.137931034	0.126984127	0.0875	0.242857143	0.212121212	0.482758621	0.123595506	0.164383562	0.945945946	0.522727273	0.125	0.303571429	0.522727273	0.227848101	0.148148148	0.28125	0.333333333	0.142857143	0.140625	0.15942029	0.146666667	0.164383562	0.16	0.16	0.077777778	0.217948718	0.28125	0.225352113	0.102941176	0.148648649	0.28125	0.148648649	0.303571429	0.180555556	0.12	0.210526316	0.133333333	0.215189873	0.148648649	0.358490566	0.264705882	0.169014085	0.155844156	0.129032258	0.115384615	0.158730159	0.229508197	0.218181818	0.1875	0.155172414	0.14084507	0.253333333	0.082568807	0.135135135	0.326923077	0.131578947	0.125	0.148648649	0.149253731	0.14084507	0.105882353	0.108108108	0.306122449	0.166666667	0.075268817	0.382352941	0.140625	0.12345679	0.232876712	0.175438596	0.126984127	0.132075472	0.218181818	0.135135135	0.111111111	0.132352941	0.170212766	0.106666667	0.0875	0.230769231	0.651162791	0.127272727	0.132352941	0.202702703	0.0875	0.12962963	0.24	0.188405797	0.945945946	0.115384615	0.164383562	0.128571429	0.301587302	0.945945946	0.14516129	0.32	0.333333333	0.106060606	0.132352941	0.28125	1	0.522727273	0.0875	0.131147541	0.14084507	0.108433735	0.268656716	0.19047619	0.107142857	0.306122449	0.092105263	0.245614035	0.216216216	0.222222222	0.142857143	0.17721519	0.522727273	0.177777778	0.245614035	0.235294118	0.148648649	0.116883117	0.121621622	0.306122449	0.137931034	0.15	0.209677419	0.14084507	0.14084507	0.212121212	0.24	0.522727273	0.123287671	0.379310345	0.125	0.067961165	0.253012048	0.172413793	0.306122449	0.258064516	0.253968254	0.148648649	0.115384615	0.333333333	0.114754098	0.136986301	0.222222222	0.945945946	0.218181818	0.28358209	0.423076923	0.652173913	0.213333333	0.202702703	0.164383562	0.232142857	0.333333333	0.081081081	0.264705882	0.105263158	0.144927536	0.15	0.12962963	0.175438596	0.2	0.097222222	0.101265823	0.195121951	0.370967742	0.166666667	0.222222222	0.136363636	0.303571429	0.392156863	0.14516129	0.293103448	0.265625	0.25	0.172413793	0.148648649	0.116883117	0.22972973	0.1125	0.423076923	0.175438596	0.125	0.2	0.098360656	0.142857143	0.223880597	0.1375	0.173913043	0.109756098	0.222222222	0.254545455	0.148648649	0.081967213	0.155172414	0.07	0.214285714	0.421875	0.113924051	0.235294118	0.1625	0.257142857	0.108108108	0.1625	0.107692308	0.202380952	0.175675676	0.128571429	0.136363636	0.278688525	0.37704918	0.222222222	0.18	0.101449275	0.075268817	0.158730159	0.130434783	1	0.137931034	0.166666667	0.128205128	0.3	0.233766234	0.522727273	0.186046512	0.28125	0.091836735	0.158730159	0.2	0.188405797	0.131147541	0.212121212	0.144927536	0.14516129	0.144927536	0.195121951	0.125	0.152542373	0.116883117	0.242857143	0.149253731	0.126582278	0.155172414	0.154761905	0.243589744	0.254545455	0.14516129	0.333333333	0.158730159	0.275862069	0.175824176	0.384615385	0.25	0.14084507	0.194029851	0.132352941	0.196078431	0.15	0.128571429	0.116883117	0.216216216	0.171428571	0.211764706	0.132352941	0.083333333	0.276595745	0.1875	0.175675676	0.135802469	0.225352113	0.28125	0.146666667	0.271186441	0.154761905	0.148648649	0.170454545	0.125	0.236111111	0.085714286	0.197802198	0.140625	0.106666667	0.067961165	0.242857143	0.215384615	0.142857143	0.28125	0.136986301	0.271186441	0.115384615	0.196721311	0.188405797	0.164383562	0.65	0.085365854	0.135135135	0.148648649	0.365079365	0.102941176	0.222222222	0.152941176	0.229508197	0.214285714	0.253731343	0.135802469	0.078651685	0.27027027	0.205128205	0.152777778	0.339622642	0.178082192	0.306122449	0.269230769	0.451612903	0.128571429	0.138888889	0.144736842	0.2	0.106060606	0.235294118	0.116883117	0.12	0.253731343	0.306122449	0.28125	0.306122449	0.254545455	0.148648649	0.153846154	0.188405797	0.15	0.236363636	0.238095238	0.148648649	0.22972973	0.220779221	0.37037037	0.140350877	0.154761905	0.125	0.205479452	0.176470588	0.189873418	0.14084507	0.135135135	0.164383562	0.112676056	0.28125	0.232142857	0.173333333	0.292307692	0.163934426	0.333333333	0.147540984	0.223880597	0.1125	0.28125	0.15	0.1	0.14084507	0.142857143	0.125	0.12	0.245614035	0.175675676	0.116883117	0.130434783	0.102941176	0.122807018	0.156626506	0.215384615	0.482758621	0.1875	0.235294118	0.095238095	0.114285714	0.173913043	0.112676056	0.140625	0.213333333	0.164383562	0.183908046	0.210526316	0.175675676	0.6	0.12	0.121621622	0.128571429
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.5	0.230769231	0.067567568	0.078947368	0.301587302	0.517241379	0.707692308	0.12195122	0.204819277	0.288135593	0.078947368	0.253164557	0.072289157	0.219512195	0.078947368	0.081395349	0.204545455	0.141025641	0.071428571	0.410714286	0.303030303	0.217391304	0.219512195	0.202380952	0.232876712	0.285714286	0.214285714	0.433333333	0.342465753	0.120481928	0.308823529	0.333333333	0.127659574	0.446153846	0.227848101	0.25974026	0.252747253	0.204819277	0.306666667	0.219512195	0.303030303	0.611111111	0.224719101	0.757575758	0.21686747	0.306666667	0.067567568	0.428571429	0.067567568	0.230769231	0.075	0.220779221	0.263157895	0.191176471	0.202380952	0.172839506	0.197674419	0.283783784	0.078947368	0.27027027	0.12195122	0.268292683	0.067567568	0.358208955	0.101265823	0.10989011	0.457627119	0.277777778	0.2875	0.1375	0.136363636	0.349206349	0.087912088	0.207317073	0.406779661	0.219512195	0.209302326	0.219512195	0.197674419	0.357142857	0.436619718	0.2125	0.263157895	0.214285714	0.203125	0.078947368	0.308823529	0.317647059	0.202380952	0.413793103	0.243243243	0.227272727	0.269230769	0.421052632	0.406779661	0.202380952	0.227848101	0.078947368	0.219512195	0.148148148	0.219512195	0.195652174	0.484848485	0.191176471	0.236220472	1	0.2	0.144578313	0.202380952	0.12745098	0.219512195	0.0875	0.078947368	0.263157895	0.073170732	0.078947368	0.302325581	0.203125	0.2125	0.067567568	0.359375	0.419354839	0.233766234	0.21686747	0.219512195	0.214285714	0.224299065	0.671641791	0.182795699	0.2125	0.2	0.666666667	0.204819277	0.2125	0.219512195	0.073170732	0.136363636	0.455882353	0.183098592	0.406779661	0.233333333	0.219512195	0.101265823	0.202380952	0.38028169	0.209302326	0.416666667	0.436619718	0.419354839	0.125	0.138888889	0.074626866	0.301587302	0.371428571	0.313253012	0.445652174	0.222222222	0.076923077	0.463768116	0.380952381	0.219512195	0.352941176	0.371428571	0.252873563	0.154761905	0.067567568	0.083333333	0.691176471	0.197802198	0.113924051	0.413333333	0.265060241	0.322580645	0.433333333	0.171875	0.138888889	0.222222222	0.416666667	0.243243243	0.262626263	0.484848485	1	0.082191781	0.075	0.184615385	0.243243243	0.464788732	0.888888889	0.288135593	0.227272727	0.127906977	0.0875	0.307692308	0.219512195	0.402985075	0.227848101	0.0875	0.387096774	0.065789474	0.067567568	0.353846154	0.226666667	0.2125	0.0875	0.078947368	1	0.272727273	0.371428571	0.3375	0.204819277	0.343283582	0.205673759	0.067567568	0.921568627	0.433333333	0.206896552	0.12195122	0.338461538	0.227272727	0.078947368	0.260416667	0.131578947	0.207317073	0.219512195	0.402777778	0.361111111	0.067567568	0.357142857	0.272727273	0.323529412	0.263157895	0.371428571	0.1875	0.227272727	0.078947368	0.25974026	0.104651163	0.1875	0.5625	0.239583333	0.482142857	0.067567568	0.273972603	0.220779221	0.219512195	0.436619718	0.067567568	0.431034483	0.225	0.2875	0.0875	0.138888889	0.294871795	0.085365854	0.083333333	0.204545455	0.464788732	0.219512195	0.063291139	0.067567568	0.285714286	0.202380952	0.130434783	0.27027027	0.176923077	0.288135593	0.301587302	0.228571429	0.253333333	0.397260274	0.527027027	0.234567901	0.222222222	0.170454545	0.323529412	0.1	0.075	0.387096774	0.168831169	0.28	0.25	0.482142857	0.204819277	0.311688312	0.292682927	0.155555556	0.141025641	0.322580645	0.368421053	0.15625	0.205882353	0.16	0.25974026	0.204545455	0.182692308	0.472222222	0.197674419	0.4	0.219512195	0.051948052	0.413793103	0.694444444	0.369863014	0.204545455	0.430555556	0.054054054	0.270588235	0.211764706	0.405797101	0.227272727	0.403225806	0.221052632	0.214285714	0.220779221	0.25	0.134146341	0.1	0.12195122	0.209090909	0.491803279	0.769230769	0.419354839	0.55	0.0875	0.191176471	0.268656716	0.373333333	0.107142857	0.264367816	0.078947368	0.125	0.227848101	0.244897959	0.419354839	0.222222222	0.2125	0.292307692	0.144578313	0.446153846	0.194444444	0.382352941	0.20212766	0.25	0.064102564	0.24691358	0.2	0.243243243	0.195402299	0.413793103	0.217391304	0.258426966	0.4	0.433333333	0.067567568	0.333333333	0.1125	0.311827957	0.117021277	0.123595506	0.263157895	0.301369863	0.243243243	0.055555556	0.4	0.27027027	0.24691358	0.265060241	0.197530864	0.255319149	0.243243243	0.472222222	0.071428571	0.074626866	0.214285714	0.126315789	0.214285714	0.2125	0.21686747	0.058823529	0.217391304	0.219512195	0.134615385	0.333333333	0.209302326	0.194444444	0.227722772	0.419354839	0.38028169	0.5625	0.2	0.27027027	0.266666667	0.2125	0.225	0.111111111	0.436619718	0.128205128	0.227848101	0.219512195	0.08	0.444444444	0.356164384	0.219512195	0.294871795	0.525423729	0.170454545	0.215053763	0.111111111	0.481012658	0.269230769	0.258823529	0.305882353	0.252873563	0.282352941	0.272727273	0.075	0.24691358	0.067567568	0.065789474	0.193181818	0.27027027	0.426470588	0.133333333	0.137931034	0.419354839	0.207317073	0.402777778	0.736842105	0.207317073	0.067567568	0.2125	0.067567568	0.4	0.219512195	0.323529412	0.2125	0.333333333	0.202898551	0.207792208	0.219512195	0.218390805	0.297619048	0.141025641	0.212121212	0.217391304	0.380952381	0.131868132	0.1875	0.224719101	0.371428571	0.356164384	0.219512195	0.323943662	0.2125	0.135135135	0.197674419	0.2375	0.34375	0.130952381	0.197183099	0.08988764	0.733333333	0.2125	0.272727273	0.393939394	0.263157895	0.233766234	0.432835821	0.253164557	0.433333333	0.214285714	0.294871795	0.24	0.428571429	0.316666667	0.261363636	0.189873418	0.202380952	0.12345679	0.207317073	0.3375	0.347826087	0.255102041	0.323943662	0.419354839	0.204545455	0.219512195	0.404761905	0.550724638	0.214285714	0.074074074	0.269230769	0.256410256	0.382352941
CCOC(=O)C(CCc1ccccc1)NC(C)=O	0.315789474	0.238095238	0.109090909	0.122807018	0.333333333	0.296296296	0.24	0.174603175	0.344262295	0.526315789	0.122807018	0.227272727	0.126984127	0.322580645	0.122807018	0.119402985	0.23943662	0.203389831	0.096153846	0.355555556	0.47826087	0.175	0.205882353	0.338709677	0.220338983	0.232876712	0.2	0.259259259	0.212121212	0.153846154	0.314814815	0.209876543	0.157894737	0.310344828	0.274193548	0.253968254	0.263157895	0.344262295	0.25	0.322580645	0.47826087	0.306666667	0.181818182	0.225	0.202898551	0.290322581	0.089285714	0.223880597	0.089285714	0.238095238	0.114754098	0.357142857	0.238095238	0.211538462	0.338709677	0.184615385	0.214285714	0.262295082	0.122807018	0.266666667	0.15625	0.228571429	0.089285714	0.280701754	0.189655172	0.152777778	0.283018868	0.243589744	0.197183099	0.196721311	0.171428571	0.288461538	0.125	0.35	0.25	0.205882353	0.323076923	0.322580645	0.214285714	0.4	0.35483871	0.362068966	0.238095238	0.2	0.204081633	0.122807018	0.314814815	0.287671233	0.482142857	0.361702128	0.233333333	0.184210526	0.246153846	0.340425532	0.25	0.482142857	0.274193548	0.122807018	0.205882353	0.171875	0.261538462	0.179487179	0.290322581	0.211538462	0.158333333	0.272727273	0.2	0.241935484	0.338709677	0.141176471	0.205882353	0.131147541	0.122807018	0.238095238	0.111111111	0.122807018	0.175	0.204081633	0.362068966	0.109090909	0.301886792	0.25	0.241935484	0.202898551	0.205882353	0.3125	0.189473684	0.236842105	0.179487179	0.362068966	0.2	0.333333333	0.205882353	0.362068966	0.322580645	0.111111111	0.171428571	0.528301887	0.178571429	0.326530612	0.192307692	0.322580645	0.15	0.482142857	0.26984127	0.194444444	0.31372549	0.333333333	0.25	0.161290323	0.185185185	0.102040816	0.361702128	0.258064516	0.22972973	0.173469388	0.208955224	0.118644068	0.257575758	0.326923077	0.322580645	0.321428571	0.258064516	0.263888889	0.128571429	0.089285714	0.153846154	0.227848101	0.22972973	0.186440678	0.257142857	0.242857143	0.28	0.283018868	0.212765957	0.185185185	0.208955224	0.425531915	0.233333333	0.202247191	0.290322581	0.272727273	0.109090909	0.114754098	0.204081633	0.233333333	0.246376812	0.272727273	0.526315789	0.475409836	0.196969697	0.131147541	0.272727273	0.205882353	0.357142857	0.253968254	0.131147541	0.333333333	0.105263158	0.109090909	0.346153846	0.193548387	0.362068966	0.131147541	0.122807018	0.272727273	1	0.258064516	0.369230769	0.344262295	0.263157895	0.125925926	0.089285714	0.290322581	0.259259259	0.45	0.174603175	0.301886792	0.184210526	0.122807018	0.211764706	0.172413793	0.35	0.322580645	0.23880597	0.230769231	0.089285714	0.215189873	0.466666667	0.263157895	0.238095238	0.258064516	0.222222222	0.323529412	0.122807018	0.253968254	0.132352941	0.185185185	0.202247191	0.188235294	0.326530612	0.089285714	0.271186441	0.357142857	0.322580645	0.35483871	0.109090909	0.326530612	0.333333333	0.349206349	0.131147541	0.185185185	0.202898551	0.126984127	0.140625	0.23943662	0.246376812	0.205882353	0.1	0.109090909	0.21875	0.482142857	0.153846154	0.245901639	0.173913043	0.526315789	0.333333333	0.15625	0.225806452	0.235294118	0.217948718	0.242424242	0.208955224	0.197183099	0.674418605	0.129032258	0.114754098	0.333333333	0.220338983	0.258064516	0.242857143	0.326530612	0.205882353	0.276923077	0.353846154	0.264705882	0.203389831	0.28	0.333333333	0.17721519	0.185185185	0.210526316	0.234375	0.189189189	0.179775281	0.257142857	0.214285714	0.346938776	0.322580645	0.086206897	0.361702128	0.209302326	0.301587302	0.294117647	0.49122807	0.071428571	0.216216216	0.465517241	0.295081967	0.184210526	0.301886792	0.195121951	0.2	0.225806452	0.24137931	0.153846154	0.14084507	0.15625	0.210526316	0.327272727	0.227848101	0.25	0.339285714	0.131147541	0.188679245	0.196428571	0.268656716	0.153846154	0.194805195	0.122807018	0.137931034	0.274193548	0.223529412	0.25	0.227272727	0.215384615	0.692307692	0.241935484	0.288135593	0.259259259	0.245901639	0.233766234	0.298507463	0.083333333	0.23880597	0.2	0.345454545	0.303030303	0.361702128	0.175	0.205128205	0.346938776	0.259259259	0.109090909	0.320754717	0.126984127	0.195402299	0.16	0.154929577	0.238095238	0.262295082	0.233333333	0.074074074	0.245283019	0.245901639	0.23880597	0.225352113	0.295081967	0.25	0.233333333	0.294117647	0.096153846	0.102040816	0.2	0.141025641	0.3125	0.362068966	0.202898551	0.090909091	0.175	0.322580645	0.123595506	0.322033898	0.246376812	0.193548387	0.204545455	0.25	0.230769231	0.202247191	0.2	0.245901639	0.222222222	0.362068966	0.333333333	0.125	0.35483871	0.166666667	0.234375	0.205882353	0.125	0.323076923	0.227272727	0.322580645	0.202898551	0.358490566	0.197183099	0.172839506	0.142857143	0.207317073	0.285714286	0.219178082	0.223684211	0.3	0.22972973	0.230769231	0.133333333	0.23880597	0.089285714	0.125	0.45	0.245901639	0.295081967	0.166666667	0.173913043	0.272727273	0.35	0.276923077	0.285714286	0.208955224	0.089285714	0.362068966	0.089285714	0.346938776	0.322580645	0.309090909	0.215384615	0.269230769	0.203703704	0.25	0.322580645	0.222222222	0.281690141	0.203389831	0.215686275	0.175	0.326923077	0.148648649	0.203125	0.213333333	0.258064516	0.227272727	0.205882353	0.266666667	0.362068966	0.178571429	0.214285714	0.246153846	0.333333333	0.149253731	0.196428571	0.112676056	0.28358209	0.362068966	0.466666667	0.321428571	0.238095238	0.222222222	0.392857143	0.306451613	0.259259259	0.2	0.360655738	0.209677419	0.469387755	0.29787234	0.17721519	0.1875	0.338709677	0.158730159	0.35	0.202702703	0.271186441	0.206896552	0.266666667	0.25	0.23943662	0.205882353	0.219512195	0.236111111	0.2	0.112903226	0.227272727	0.230769231	0.288135593
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CS)Cc1ccccc1	0.338461538	0.25	0.073529412	0.134328358	0.357142857	0.389830508	0.615384615	0.131578947	0.220779221	0.320754717	0.134328358	0.576271186	0.077922078	0.220779221	0.134328358	0.101265823	0.162790698	0.202898551	0.112903226	0.403846154	0.403508772	0.536231884	0.236842105	0.217948718	0.333333333	0.52238806	0.230769231	0.355932203	0.243243243	0.12987013	0.383333333	0.264367816	0.149425287	0.353846154	0.246575342	0.596491228	0.333333333	0.220779221	0.314285714	0.220779221	0.403508772	0.279069767	0.560606061	0.294117647	0.233766234	0.333333333	0.106060606	0.88	0.106060606	0.25	0.095890411	0.23943662	0.636363636	0.171875	0.217948718	0.171052632	0.243589744	0.328358209	0.134328358	0.571428571	0.116883117	0.289473684	0.106060606	0.370967742	0.109589041	0.117647059	0.6	0.159574468	0.2125	0.180555556	0.205128205	0.385964912	0.107142857	0.223684211	0.305084746	0.236842105	0.209876543	0.220779221	0.243589744	0.348484848	0.28	0.22972973	0.636363636	0.230769231	0.245614035	0.134328358	0.383333333	0.247058824	0.1875	0.433962264	0.653846154	0.569230769	0.388059701	0.470588235	0.305084746	0.1875	0.246575342	0.134328358	0.236842105	0.12987013	0.236842105	0.444444444	0.260273973	0.209677419	0.1796875	0.371428571	0.230769231	0.155844156	0.217948718	0.12371134	0.236842105	0.14084507	0.134328358	0.607142857	0.078947368	0.134328358	0.308641975	0.224137931	0.22972973	0.073529412	0.285714286	0.322580645	0.561403509	0.233766234	0.236842105	0.215189873	0.420454545	0.277108434	0.209302326	0.22972973	0.230769231	0.37704918	0.236842105	0.22972973	0.220779221	0.078947368	0.160493827	0.328571429	0.258064516	0.452830189	0.265060241	0.220779221	0.14084507	0.1875	0.483870968	0.240506329	0.436363636	0.263157895	0.344262295	0.150684932	0.151515152	0.1	0.333333333	1	0.256097561	0.443181818	0.524590164	0.083333333	0.301369863	0.327868852	0.220779221	0.365079365	1	0.256097561	0.1375	0.106060606	0.090909091	0.579710145	0.157303371	0.138888889	0.265822785	0.302631579	0.461538462	0.290322581	0.169491525	0.151515152	0.524590164	0.316666667	0.653846154	0.265957447	0.260273973	0.371428571	0.089552239	0.095890411	0.183333333	0.653846154	0.209876543	0.371428571	0.320754717	0.259259259	0.1375	0.14084507	0.28	0.236842105	0.257142857	0.263888889	0.14084507	0.403508772	0.071428571	0.073529412	0.366666667	0.178082192	0.22972973	0.14084507	0.134328358	0.371428571	0.258064516	1	0.485294118	0.220779221	0.37704918	0.261538462	0.106060606	0.393939394	0.403508772	0.192771084	0.131578947	0.372881356	0.569230769	0.134328358	0.25	0.176470588	0.24	0.220779221	0.25	0.260273973	0.106060606	0.270588235	0.344827586	0.3125	0.636363636	1	0.155844156	0.228915663	0.134328358	0.596491228	0.171052632	0.2	0.4875	0.313953488	0.673913043	0.106060606	0.260869565	0.23943662	0.220779221	0.28	0.073529412	0.425925926	0.226666667	0.276315789	0.14084507	0.151515152	0.233766234	0.136986301	0.08974359	0.162790698	0.209876543	0.236842105	0.054054054	0.073529412	0.205607477	0.1875	0.125	0.660377358	0.176	0.320754717	0.357142857	0.182692308	0.571428571	0.655172414	0.215909091	0.342857143	0.223684211	0.168674699	0.333333333	0.108108108	0.126760563	0.403508772	0.166666667	0.304347826	0.269230769	0.673913043	0.236842105	0.301369863	0.204819277	0.166666667	0.202898551	0.461538462	0.358490566	0.381578947	0.206349206	0.191176471	0.166666667	0.234567901	0.392857143	0.265822785	0.243589744	0.5	0.220779221	0.056338028	0.433962264	0.274725275	0.236842105	0.204819277	0.243589744	0.058823529	0.275	0.182926829	0.263888889	0.569230769	0.396551724	0.235955056	0.230769231	0.491525424	0.68	0.144736842	0.148148148	0.131578947	0.20952381	0.328125	0.579710145	0.344262295	0.298507463	0.14084507	0.209677419	0.362068966	0.310810811	0.115384615	0.195402299	0.134328358	0.144329897	0.246575342	0.247311828	0.344262295	0.207792208	0.246575342	0.278688525	0.155844156	0.375	0.212121212	0.294117647	0.175824176	0.285714286	0.084507042	0.557377049	0.230769231	0.228571429	0.209876543	0.433962264	0.536231884	0.247058824	0.5	0.333333333	0.073529412	0.389830508	0.106666667	0.46835443	0.178571429	0.13253012	0.636363636	0.308823529	0.653846154	0.060606061	0.344827586	0.62962963	0.557377049	0.269230769	0.213333333	0.317647059	0.653846154	0.315789474	0.078125	0.1	0.230769231	0.122222222	0.215189873	0.22972973	0.233766234	0.090909091	0.536231884	0.220779221	0.12	0.343283582	0.256410256	0.382022472	0.229166667	0.322580645	0.672727273	0.4875	0.230769231	0.725490196	0.711538462	0.22972973	0.226666667	0.105263158	0.28	0.138888889	0.213333333	0.236842105	0.136363636	0.272727273	0.897959184	0.220779221	0.266666667	0.333333333	0.168674699	0.528571429	0.135135135	0.247191011	0.24	0.2625	0.296296296	0.355263158	0.2875	0.260273973	0.081081081	0.233766234	0.106060606	0.071428571	0.178571429	0.62962963	0.358208955	0.156626506	0.148148148	0.322580645	0.223684211	0.319444444	0.309859155	0.24	0.106060606	0.22972973	0.106060606	0.5	0.220779221	0.37704918	0.246575342	0.258064516	0.262295082	0.225352113	0.220779221	0.204819277	0.226190476	0.220588235	0.213114754	0.536231884	0.327868852	0.127906977	0.236111111	0.256097561	1	0.897959184	0.236842105	0.76	0.22972973	0.147058824	0.227848101	0.256756757	0.403508772	0.186666667	0.196969697	0.096385542	0.306666667	0.22972973	0.344827586	0.264705882	0.636363636	0.561403509	0.343283582	0.576271186	0.403508772	0.230769231	0.301369863	0.279411765	0.272727273	0.351851852	0.544117647	0.157894737	0.217948718	0.148648649	0.223684211	0.188235294	0.191780822	0.244680851	0.76	0.322580645	0.162790698	0.236842105	0.244444444	0.231707317	0.230769231	0.125	0.576271186	0.586206897	0.294117647
CCOC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CC(C)C)NC(=O)OCc1ccccc1	0.420289855	0.188235294	0.090909091	0.101265823	0.279411765	0.291666667	0.546666667	0.127906977	0.265060241	0.246153846	0.101265823	0.6	0.105882353	0.179775281	0.101265823	0.113636364	0.15625	0.160493827	0.066666667	0.253731343	0.3	0.360465116	0.179775281	0.261904762	0.172839506	0.527027027	0.175824176	0.263888889	0.240963855	0.113636364	0.27027027	0.260416667	0.121212121	0.32	0.228915663	0.5	0.178217822	0.265060241	0.226190476	0.179775281	0.3	0.301075269	0.373493976	0.287234043	0.177777778	0.271604938	0.063291139	0.458333333	0.063291139	0.188235294	0.096385542	0.192771084	0.553846154	0.178082192	0.204545455	0.176470588	0.173913043	0.234567901	0.101265823	0.5	0.127906977	0.211111111	0.063291139	0.263157895	0.12195122	0.218390805	0.246575342	0.224489796	0.227272727	0.2	0.153846154	0.216216216	0.11827957	0.209302326	0.205479452	0.179775281	0.197802198	0.179775281	0.173913043	0.369863014	0.3375	0.214285714	0.553846154	0.175824176	0.261538462	0.101265823	0.27027027	0.193877551	0.292682927	0.318181818	0.426470588	0.37804878	0.223529412	0.28358209	0.205479452	0.292682927	0.228915663	0.101265823	0.179775281	0.139534884	0.220930233	0.337209302	0.303797468	0.194444444	0.236641221	0.3375	0.175824176	0.149425287	0.204545455	0.132075472	0.179775281	0.108433735	0.101265823	0.485294118	0.134146341	0.101265823	0.17	0.261538462	0.214285714	0.090909091	0.260273973	0.273972603	0.428571429	0.177777778	0.179775281	0.175824176	0.373737374	0.3	0.161616162	0.214285714	0.175824176	0.439393939	0.179775281	0.214285714	0.179775281	0.134146341	0.117021277	0.386666667	0.253521127	0.294117647	0.208333333	0.179775281	0.12195122	0.292682927	0.256097561	0.184782609	0.267605634	0.289156627	0.309859155	0.117647059	0.144736842	0.084507042	0.279411765	0.485294118	0.325581395	0.393939394	0.386666667	0.141025641	0.325	0.277777778	0.179775281	0.293333333	0.485294118	0.325581395	0.108695652	0.063291139	0.106666667	0.518987342	0.151515152	0.148148148	0.275862069	0.294117647	0.225352113	0.263888889	0.142857143	0.144736842	0.386666667	0.25	0.426470588	0.238095238	0.303797468	0.3375	0.076923077	0.096385542	0.123287671	0.426470588	0.282352941	0.3375	0.246153846	0.298850575	0.146067416	0.108433735	0.304878049	0.179775281	0.414285714	0.228915663	0.108433735	0.358208955	0.088607595	0.090909091	0.256756757	0.168674699	0.214285714	0.108433735	0.101265823	0.3375	0.369230769	0.485294118	1	0.265060241	0.217948718	0.232394366	0.063291139	0.355263158	0.263888889	0.279069767	0.127906977	0.260273973	0.37804878	0.101265823	0.211538462	0.12345679	0.209302326	0.179775281	0.341772152	0.2875	0.063291139	0.214285714	0.236111111	0.202531646	0.553846154	0.485294118	0.136363636	0.284090909	0.101265823	0.5	0.123595506	0.155339806	0.460674157	0.252525253	0.275362319	0.063291139	0.209876543	0.192771084	0.179775281	0.3375	0.090909091	0.294117647	0.183908046	0.301204819	0.108433735	0.144736842	0.218390805	0.105882353	0.103448276	0.15625	0.282352941	0.179775281	0.072289157	0.090909091	0.25	0.292682927	0.106666667	0.5	0.187969925	0.246153846	0.279411765	0.264150943	0.414285714	0.486111111	0.255319149	0.206896552	0.155555556	0.2	0.397058824	0.1625	0.096385542	0.358208955	0.172839506	0.231707317	0.235955056	0.275362319	0.179775281	0.261904762	0.290697674	0.238636364	0.160493827	0.225352113	0.23880597	0.333333333	0.144736842	0.164556962	0.243902439	0.168421053	0.422222222	0.305882353	0.173913043	0.308823529	0.179775281	0.075	0.318181818	0.27	0.3125	0.168421053	0.35	0.050632911	0.177083333	0.285714286	0.291139241	0.395061728	0.277777778	0.18627451	0.175824176	0.434782609	0.439393939	0.152941176	0.168539326	0.114942529	0.169491525	0.371428571	0.518987342	0.309859155	0.441176471	0.108433735	0.246376812	0.168831169	0.285714286	0.166666667	0.223404255	0.101265823	0.12962963	0.228915663	0.233009709	0.309859155	0.155555556	0.186046512	0.348484848	0.149425287	0.337837838	0.263888889	0.253164557	0.168316832	0.208791209	0.073170732	0.472222222	0.175824176	0.276315789	0.172043011	0.318181818	0.360465116	0.206185567	0.308823529	0.263888889	0.090909091	0.409090909	0.119047619	0.411111111	0.134020619	0.141304348	0.553846154	0.204819277	0.426470588	0.051948052	0.202702703	0.5	0.472222222	0.182795699	0.259259259	0.171428571	0.426470588	0.247191011	0.066666667	0.084507042	0.175824176	0.12	0.175824176	0.214285714	0.177777778	0.055555556	0.360465116	0.179775281	0.182692308	0.278481013	0.224719101	0.353535354	0.240384615	0.309859155	0.471428571	0.460674157	0.175824176	0.5	0.449275362	0.214285714	0.183908046	0.117647059	0.3375	0.120481928	0.159090909	0.179775281	0.102564103	0.238636364	0.444444444	0.179775281	0.218390805	0.376811594	0.2	0.356321839	0.130952381	0.232323232	0.253012048	0.204301075	0.234042553	0.212765957	0.266666667	0.183908046	0.096385542	0.191011236	0.063291139	0.088607595	0.279069767	0.5	0.291139241	0.138297872	0.130434783	0.223684211	0.209302326	0.358974359	0.350649351	0.181818182	0.063291139	0.214285714	0.063291139	0.308823529	0.179775281	0.357142857	0.186046512	0.236111111	0.173333333	0.240506329	0.179775281	0.206521739	0.1875	0.160493827	0.180555556	0.360465116	0.277777778	0.113402062	0.162790698	0.212765957	0.485294118	0.444444444	0.179775281	0.5	0.214285714	0.126582278	0.173913043	0.223529412	0.378787879	0.204819277	0.184210526	0.096774194	0.345679012	0.214285714	0.236111111	0.347222222	0.553846154	0.408450704	0.383561644	0.485714286	0.263888889	0.175824176	0.358974359	0.240506329	0.376811594	0.217391304	0.380952381	0.137931034	0.204545455	0.11627907	0.209302326	0.217391304	0.209876543	0.267326733	0.5	0.309859155	0.15625	0.179775281	0.336956522	0.272727273	0.175824176	0.095238095	0.6	0.471428571	0.337837838
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.22972973	0.236842105	0.425925926	0.428571429	0.26984127	0.246376812	0.184782609	0.363636364	1	0.510204082	0.428571429	0.276315789	0.380952381	0.361111111	0.428571429	0.338235294	0.444444444	0.298507463	0.158730159	0.283333333	0.4	0.208791209	0.225	0.706896552	0.491525424	0.277108434	0.234567901	0.235294118	0.185185185	0.246575342	0.279411765	0.480519481	0.181818182	0.260273973	0.507936508	0.217948718	0.435897436	1	0.263157895	0.361111111	0.4	0.239130435	0.202247191	0.175257732	0.207317073	0.246753247	0.327586207	0.195121951	0.327586207	0.236842105	0.253731343	0.84	0.27027027	0.161764706	0.546875	0.192307692	0.328947368	0.24	0.428571429	0.210526316	0.40625	0.307692308	0.327586207	0.236111111	0.393442623	0.434782609	0.235294118	0.284090909	0.442857143	0.390625	0.289473684	0.23880597	0.2125	0.515625	0.208955224	0.225	0.5	0.361111111	0.328947368	0.5	0.449275362	0.79245283	0.27027027	0.234567901	0.271186441	0.428571429	0.279411765	0.294117647	0.65	0.31147541	0.2	0.23255814	0.492307692	0.274193548	0.208955224	0.65	0.507936508	0.428571429	0.225	0.421875	0.342465753	0.227272727	0.2	0.179104478	0.313559322	0.204819277	0.298701299	0.430769231	0.546875	0.177083333	0.225	0.268656716	0.428571429	0.220779221	0.457627119	0.428571429	0.264367816	0.271186441	0.79245283	0.425925926	0.231884058	0.228571429	0.256756757	0.207317073	0.225	0.369863014	0.329896907	0.157894737	0.35	0.79245283	0.298701299	0.23943662	0.209876543	0.79245283	0.361111111	0.457627119	0.240506329	0.347222222	0.242424242	0.265625	0.397435897	0.361111111	0.416666667	0.65	0.246753247	0.214285714	0.257575758	0.204819277	0.28358209	0.375	0.25	0.147540984	0.26984127	0.220779221	0.550724638	0.201834862	0.227848101	0.490909091	0.285714286	0.25	0.361111111	0.267605634	0.220779221	0.258823529	0.130952381	0.327586207	0.117647059	0.177083333	0.304878049	0.146666667	0.195402299	0.560606061	0.212121212	0.217391304	0.177419355	0.25	0.227848101	0.431034483	0.2	0.351648352	0.2	0.204819277	0.184615385	0.253731343	0.171875	0.2	0.378378378	0.204819277	0.510204082	0.358974359	0.217948718	0.268656716	0.219512195	0.225	0.260273973	0.507936508	0.268656716	0.35483871	0.410714286	0.425925926	0.264705882	0.184210526	0.79245283	0.268656716	0.428571429	0.204819277	0.344262295	0.220779221	0.265060241	1	0.257142857	0.226277372	0.327586207	0.215189873	0.235294118	0.430555556	0.363636364	0.25	0.23255814	0.428571429	0.38372093	0.235294118	0.53968254	0.361111111	0.253164557	0.263157895	0.327586207	0.258426966	0.366666667	0.313432836	0.27027027	0.220779221	0.430769231	0.796610169	0.428571429	0.217948718	0.24	0.191489362	0.160377358	0.4625	0.265625	0.327586207	0.542372881	0.84	0.361111111	0.449275362	0.425925926	0.265625	0.352112676	0.442857143	0.268656716	0.25	0.455882353	0.225352113	0.253521127	0.444444444	0.378378378	0.225	0.301587302	0.425925926	0.220183486	0.65	0.117647059	0.226666667	0.290598291	0.510204082	0.26984127	0.380434783	0.194805195	0.204819277	0.37037037	0.342465753	0.227848101	0.402777778	0.313432836	0.482758621	0.166666667	0.35483871	0.491525424	0.516129032	0.303797468	0.265625	0.209876543	0.253164557	0.485714286	0.186046512	0.298507463	0.212121212	0.333333333	0.379746835	0.15942029	0.197183099	0.397058824	0.195402299	0.406976744	0.268292683	0.328947368	0.301587302	0.361111111	0.097222222	0.31147541	0.165048544	0.484848485	0.485714286	0.294871795	0.310344828	0.292682927	0.629032258	0.202531646	0.218390805	0.25	0.341176471	0.234567901	0.194805195	0.205479452	0.421875	0.46969697	0.363636364	0.247619048	0.236111111	0.177083333	0.28358209	0.246575342	0.268656716	0.253968254	0.152777778	0.231707317	0.491803279	0.384615385	0.428571429	0.32183908	0.507936508	0.188118812	0.28358209	0.293333333	0.266666667	0.464285714	0.430769231	0.314285714	0.272727273	0.210526316	0.290697674	0.303797468	0.125	0.207317073	0.298701299	0.232876712	0.324675325	0.31147541	0.208791209	0.358024691	0.301587302	0.235294118	0.425925926	0.365079365	0.380952381	0.363636364	0.256097561	0.4	0.27027027	0.388059701	0.2	0.138461538	0.205882353	0.226666667	0.207317073	0.2875	0.202531646	0.414634146	0.2	0.238095238	0.351851852	0.147540984	0.234567901	0.193181818	0.724137931	0.79245283	0.207317073	0.294117647	0.208791209	0.361111111	0.348837209	0.27027027	0.307692308	0.165137615	0.386363636	0.28358209	0.2	0.160377358	0.298701299	0.226666667	0.192307692	0.79245283	0.352112676	0.375	0.449275362	0.228571429	0.301369863	0.225	0.234375	0.324675325	0.197530864	0.361111111	0.455882353	0.257142857	0.402777778	0.206521739	0.375	0.402439024	0.515625	0.206896552	0.197802198	0.465753425	0.507042254	0.28	0.4	0.269230769	0.327586207	0.338983051	0.450704225	0.226666667	0.25	0.19047619	0.243589744	0.228571429	0.515625	0.32	0.2125	0.293333333	0.327586207	0.79245283	0.327586207	0.301587302	0.361111111	0.353846154	0.266666667	0.205882353	0.191176471	0.213333333	0.361111111	0.3	0.507042254	0.279411765	0.2	0.208791209	0.25	0.346666667	0.192307692	0.371794872	0.220779221	0.197530864	0.225	0.226666667	0.79245283	0.261538462	0.24691358	0.492307692	0.37704918	0.5	0.202898551	0.319444444	0.214285714	0.79245283	0.366666667	0.232876712	0.27027027	0.24	0.492063492	0.2125	0.235294118	0.234567901	0.302631579	0.181818182	0.333333333	0.241935484	0.224719101	0.393939394	0.546875	0.236111111	0.515625	0.153846154	0.151898734	0.44047619	0.226666667	0.28358209	0.444444444	0.225	0.380952381	0.4	0.234567901	0.214285714	0.276315789	0.215189873	0.277777778
OC(=O)[C@@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)C1(CS)CCCC1	0.35	0.253731343	0.116666667	0.186440678	0.346153846	0.433962264	0.269230769	0.176470588	0.257142857	0.333333333	0.186440678	0.279411765	0.115942029	0.23943662	0.186440678	0.125	0.175	0.241935484	0.166666667	0.456521739	0.396226415	0.282051282	0.23943662	0.236111111	0.3	0.28	0.25	0.423076923	0.28358209	0.173913043	0.375	0.316455696	0.160493827	0.389830508	0.268656716	0.287878788	0.259259259	0.257142857	0.34375	0.23943662	0.396226415	0.253012048	0.293333333	0.3	0.236111111	0.323076923	0.155172414	0.375	0.155172414	0.253731343	0.138461538	0.28125	0.3125	0.189655172	0.253521127	0.185714286	0.246575342	0.383333333	0.186440678	0.28125	0.15942029	0.314285714	0.155172414	0.385964912	0.136363636	0.141025641	0.608695652	0.157303371	0.281690141	0.196969697	0.189189189	0.586956522	0.12987013	0.242857143	0.392156863	0.23943662	0.226666667	0.23943662	0.246575342	0.456140351	0.285714286	0.268656716	0.3125	0.25	0.25	0.186440678	0.375	0.298701299	0.219178082	0.458333333	0.333333333	0.315068493	0.298507463	0.5	0.392156863	0.219178082	0.268656716	0.186440678	0.23943662	0.173913043	0.257142857	0.240506329	0.28358209	0.210526316	0.18852459	0.343283582	0.25	0.185714286	0.253521127	0.157303371	0.23943662	0.19047619	0.186440678	0.292307692	0.117647059	0.186440678	0.282051282	0.226415094	0.268656716	0.116666667	0.271186441	0.381818182	0.317460317	0.236111111	0.23943662	0.25	0.252631579	0.25	0.225	0.268656716	0.25	0.418181818	0.257142857	0.268656716	0.23943662	0.117647059	0.173333333	0.359375	0.24137931	0.479166667	0.337837838	0.23943662	0.19047619	0.219178082	0.365079365	0.226666667	0.586956522	0.285714286	0.407407407	0.181818182	0.206896552	0.111111111	0.320754717	0.37704918	0.310810811	0.222222222	0.279411765	0.125	0.253521127	0.5	0.23943662	0.379310345	0.37704918	0.25974026	0.148648649	0.155172414	0.118644068	0.320512821	0.168674699	0.134328358	0.287671233	0.328571429	0.320754717	0.37037037	0.188679245	0.206896552	0.279411765	0.377358491	0.333333333	0.269662921	0.28358209	0.343283582	0.13559322	0.138461538	0.203703704	0.333333333	0.243243243	0.40625	0.333333333	0.246753247	0.180555556	0.19047619	0.285714286	0.23943662	0.242424242	0.287878788	0.19047619	0.423076923	0.112903226	0.116666667	0.357142857	0.194029851	0.268656716	0.19047619	0.186440678	0.343283582	0.263157895	0.37704918	0.217948718	0.257142857	1	0.179104478	0.155172414	0.34375	0.48	0.192307692	0.176470588	0.293103448	0.315068493	0.186440678	0.282352941	0.213114754	0.242857143	0.23943662	0.271428571	0.303030303	0.155172414	0.307692308	0.358490566	0.529411765	0.3125	0.37704918	0.185714286	0.246753247	0.186440678	0.287878788	0.169014085	0.214285714	0.241758242	0.320987654	0.510638298	0.155172414	0.327868852	0.28125	0.23943662	0.285714286	0.116666667	0.448979592	0.246376812	0.31884058	0.19047619	0.206896552	0.308823529	0.184615385	0.144927536	0.175	0.243243243	0.23943662	0.090909091	0.116666667	0.217821782	0.219178082	0.118644068	0.322580645	0.175	0.333333333	0.346153846	0.206185567	0.28125	0.363636364	0.231707317	0.275362319	0.279411765	0.213333333	0.322033898	0.134328358	0.174603175	0.423076923	0.21875	0.35483871	0.309859155	0.510638298	0.257142857	0.308823529	0.220779221	0.179487179	0.241935484	0.320754717	0.534883721	0.2375	0.206896552	0.19047619	0.197183099	0.220779221	0.21978022	0.287671233	0.246575342	0.531914894	0.23943662	0.078125	0.458333333	0.294117647	0.275362319	0.236842105	0.246575342	0.1	0.352112676	0.213333333	0.349206349	0.297297297	0.41509434	0.268292683	0.25	0.223880597	0.344827586	0.173913043	0.191780822	0.176470588	0.18627451	0.362068966	0.271604938	0.407407407	0.327868852	0.19047619	0.210526316	0.280701754	0.338235294	0.157142857	0.256410256	0.186440678	0.193181818	0.268656716	0.222222222	0.407407407	0.242857143	0.268656716	0.285714286	0.185714286	0.413793103	0.275862069	0.344262295	0.16091954	0.273972603	0.092307692	0.271428571	0.25	0.230769231	0.226666667	0.458333333	0.282051282	0.282051282	0.531914894	0.396226415	0.116666667	0.381818182	0.132352941	0.294117647	0.207792208	0.157894737	0.3125	0.383333333	0.333333333	0.103448276	0.44	0.301587302	0.271428571	0.328571429	0.197183099	0.308641975	0.333333333	0.323943662	0.125	0.111111111	0.25	0.172839506	0.25	0.268656716	0.236111111	0.130434783	0.282051282	0.23943662	0.139784946	0.35483871	0.243243243	0.193877551	0.230769231	0.381818182	0.365079365	0.241758242	0.25	0.366666667	0.338709677	0.268656716	0.246376812	0.130434783	0.285714286	0.169230769	0.25	0.23943662	0.169491525	0.277777778	0.45	0.23943662	0.348484848	0.368421053	0.213333333	0.278481013	0.164179104	0.265060241	0.298507463	0.283783784	0.285714286	0.276315789	0.328767123	0.303030303	0.138461538	0.271428571	0.155172414	0.112903226	0.207792208	0.301587302	0.393442623	0.153846154	0.16	0.407407407	0.242857143	0.348484848	0.242857143	0.260869565	0.155172414	0.268656716	0.155172414	0.531914894	0.23943662	0.368421053	0.268656716	0.285714286	0.267857143	0.227272727	0.23943662	0.323943662	0.293333333	0.241935484	0.214285714	0.282051282	0.5	0.151898734	0.23880597	0.25974026	0.37704918	0.45	0.23943662	0.366666667	0.268656716	0.2	0.246575342	0.279411765	0.396226415	0.202898551	0.216666667	0.164383562	0.314285714	0.268656716	0.358490566	0.26984127	0.3125	0.296875	0.37704918	0.279411765	0.48	0.25	0.308823529	0.246153846	0.278688525	0.31372549	0.285714286	0.188405797	0.253521127	0.161764706	0.242857143	0.217948718	0.208955224	0.275862069	0.366666667	0.381818182	0.175	0.23943662	0.261904762	0.233766234	0.25	0.171875	0.279411765	0.28358209	0.301587302
NCCCC[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H]1CSSC[C@H](NC(=O)[C@H](Cc2ccccc2)NC(=O)CNC(=O)[C@@H]2CCCN2C(=O)[C@@H](N)CCCNC(N)=N)C(=O)N[C@@H](Cc2c[nH]c3ccccc23)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc2c[nH]c3ccccc23)C(=O)N1)C(O)=O	0.192592593	0.179856115	0.166666667	0.145038168	0.145038168	0.238095238	0.251748252	0.151079137	0.226277372	0.142857143	0.145038168	0.265151515	0.154411765	0.166666667	0.145038168	0.183823529	0.260869565	0.121428571	0.067164179	0.166666667	0.166666667	0.258741259	0.174825175	0.165517241	0.215384615	0.294117647	0.180555556	0.19379845	0.211678832	0.110344828	0.154411765	0.304964539	0.115384615	0.246153846	0.259541985	0.25	0.246575342	0.226277372	0.22962963	0.166666667	0.166666667	0.171974522	0.237762238	0.194805195	0.181818182	0.160839161	0.122137405	0.292307692	0.122137405	0.179856115	0.1	0.236641221	0.233082707	0.087591241	0.181818182	0.164285714	0.212765957	0.147887324	0.145038168	0.218045113	0.167883212	0.194444444	0.122137405	0.195488722	0.156716418	0.19858156	0.175572519	0.228187919	0.305343511	0.11971831	0.12	0.176923077	0.128378378	0.167832168	0.198412698	0.174825175	0.170068027	0.166666667	0.212765957	0.189781022	0.205673759	0.231343284	0.233082707	0.180555556	0.098484848	0.145038168	0.154411765	0.25	0.207142857	0.2	0.240310078	0.26618705	0.227941176	0.182539683	0.198412698	0.207142857	0.259541985	0.145038168	0.174825175	0.166666667	0.208633094	0.262411348	0.202898551	0.111940299	0.461038961	0.205673759	0.214285714	0.18115942	0.181818182	0.12962963	0.174825175	0.107142857	0.145038168	0.251908397	0.172932331	0.145038168	0.267605634	0.124031008	0.231343284	0.166666667	0.156716418	0.228346457	0.2734375	0.181818182	0.174825175	0.172413793	0.442028986	0.184210526	0.236111111	0.231343284	0.214285714	0.234375	0.191489362	0.231343284	0.166666667	0.172932331	0.135135135	0.210144928	0.134328358	0.198412698	0.243055556	0.166666667	0.165413534	0.207142857	0.169014085	0.186206897	0.186046512	0.205673759	0.190839695	0.153284672	0.119402985	0.09375	0.171875	0.261538462	0.291970803	0.386206897	0.294573643	0.178294574	0.181818182	0.156716418	0.166666667	0.203007519	0.261538462	0.229166667	0.12244898	0.122137405	0.050359712	0.253424658	0.212328767	0.06122449	0.2	0.281481481	0.145038168	0.175572519	0.091603053	0.119402985	0.294573643	0.204724409	0.240310078	0.304054054	0.202898551	0.205673759	0.097014925	0.1	0.18852459	0.240310078	0.202797203	0.180555556	0.142857143	0.165562914	0.10738255	0.107142857	0.164383562	0.174825175	0.165467626	0.231343284	0.107142857	0.203125	0.15503876	0.166666667	0.278688525	0.203007519	0.231343284	0.107142857	0.145038168	0.205673759	0.125925926	0.261538462	0.232394366	0.226277372	0.179104478	1	0.122137405	0.177304965	0.19379845	0.145695364	0.151079137	0.148148148	0.26618705	0.145038168	0.285714286	0.1	0.167832168	0.166666667	0.181818182	0.307086614	0.122137405	0.378787879	0.169230769	0.20610687	0.233082707	0.261538462	0.189781022	0.23943662	0.145038168	0.25	0.116438356	0.181818182	0.237179487	0.222222222	0.1796875	0.122137405	0.248062016	0.236641221	0.166666667	0.205673759	0.166666667	0.198412698	0.160839161	0.248175182	0.107142857	0.119402985	0.270676692	0.097902098	0.104166667	0.260869565	0.202797203	0.174825175	0.109489051	0.166666667	0.309677419	0.207142857	0.168	0.236641221	0.284883721	0.142857143	0.145038168	0.287581699	0.218045113	0.328125	0.222972973	0.174825175	0.143835616	0.147651007	0.153284672	0.155555556	0.069444444	0.203125	0.187969925	0.261538462	0.193103448	0.1796875	0.191489362	0.28030303	0.191780822	0.116883117	0.121428571	0.145038168	0.168	0.316176471	0.19047619	0.165413534	0.195652174	0.167785235	0.335664336	0.234042553	0.212765957	0.178294574	0.166666667	0.056737589	0.2	0.1875	0.244444444	0.242857143	0.179310345	0.114503817	0.181208054	0.204225352	0.170212766	0.275362319	0.183206107	0.277777778	0.180555556	0.236641221	0.244094488	0.192592593	0.176056338	0.167883212	0.322368421	0.195488722	0.27972028	0.190839695	0.210526316	0.107142857	0.120300752	0.125	0.212765957	0.158273381	0.289855072	0.145038168	0.225165563	0.259541985	0.202531646	0.190839695	0.176056338	0.195652174	0.134328358	0.18115942	0.208955224	0.115942029	0.218045113	0.222972973	0.176870748	0.118518519	0.242647059	0.214285714	0.111111111	0.178082192	0.2	0.258741259	0.294964029	0.178294574	0.212598425	0.166666667	0.172932331	0.171641791	0.461538462	0.123376623	0.302325581	0.233082707	0.244274809	0.240310078	0.066666667	0.196850394	0.255813953	0.242647059	0.20979021	0.092715232	0.248322148	0.240310078	0.279411765	0.125984252	0.09375	0.180555556	0.114649682	0.297709924	0.231343284	0.181818182	0.120567376	0.258741259	0.166666667	0.223684211	0.223880597	0.162162162	0.287581699	0.246753247	0.21875	0.296875	0.237179487	0.214285714	0.236641221	0.234848485	0.231343284	0.160839161	0.17037037	0.205673759	0.114285714	0.161971831	0.174825175	0.079710145	0.274074074	0.255639098	0.166666667	0.270676692	0.196969697	0.147651007	0.248275862	0.161764706	0.312056738	0.237037037	0.223776224	0.287769784	0.187919463	0.311111111	0.185714286	0.140740741	0.173611111	0.122137405	0.120300752	0.161073826	0.255813953	0.204379562	0.180555556	0.120805369	0.228346457	0.167832168	0.26119403	0.143835616	0.192857143	0.122137405	0.231343284	0.122137405	0.178294574	0.166666667	0.187969925	0.195652174	0.1875	0.1796875	0.102739726	0.166666667	0.16	0.246478873	0.113475177	0.193548387	0.258741259	0.156716418	0.276119403	0.108843537	0.255319149	0.261538462	0.255639098	0.174825175	0.265625	0.231343284	0.134328358	0.1875	0.227941176	0.166666667	0.172661871	0.186046512	0.161971831	0.154362416	0.231343284	0.169230769	0.142857143	0.233082707	0.283464567	0.223880597	0.227941176	0.19379845	0.180555556	0.173611111	0.141843972	0.17037037	0.139534884	0.287769784	0.165467626	0.181818182	0.11971831	0.167832168	0.206896552	0.141843972	0.290540541	0.265625	0.21875	0.260869565	0.174825175	0.300699301	0.223776224	0.180555556	0.083916084	0.237037037	0.248120301	0.2
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
OC(=O)C(Cc1ccccc1)NC(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.534482759	0.243243243	0.071428571	0.083333333	0.322033898	0.448275862	0.754098361	0.128205128	0.215189873	0.309090909	0.083333333	0.266666667	0.075949367	0.230769231	0.083333333	0.085365854	0.214285714	0.148648649	0.075757576	0.442307692	0.322580645	0.227272727	0.230769231	0.2125	0.246376812	0.3	0.225	0.366666667	0.287671233	0.126582278	0.328125	0.287356322	0.133333333	0.384615385	0.24	0.273972603	0.264367816	0.215189873	0.323943662	0.230769231	0.322580645	0.647058824	0.235294118	0.696969697	0.227848101	0.323943662	0.071428571	0.371428571	0.071428571	0.243243243	0.078947368	0.232876712	0.277777778	0.203125	0.2125	0.181818182	0.207317073	0.281690141	0.083333333	0.285714286	0.128205128	0.265822785	0.071428571	0.380952381	0.106666667	0.114942529	0.464285714	0.290697674	0.2375	0.144736842	0.142857143	0.35	0.091954023	0.217948718	0.338983051	0.230769231	0.219512195	0.230769231	0.207317073	0.358208955	0.38028169	0.223684211	0.277777778	0.225	0.216666667	0.083333333	0.328125	0.270588235	0.2125	0.444444444	0.257142857	0.238095238	0.283783784	0.452830189	0.338983051	0.2125	0.24	0.083333333	0.230769231	0.155844156	0.230769231	0.204545455	0.424242424	0.203125	0.204724409	0.921568627	0.209876543	0.151898734	0.2125	0.132653061	0.230769231	0.092105263	0.083333333	0.277777778	0.076923077	0.083333333	0.255813953	0.216666667	0.223684211	0.071428571	0.383333333	0.35483871	0.246575342	0.227848101	0.230769231	0.225	0.233009709	0.6875	0.191011236	0.223684211	0.209876543	0.592592593	0.215189873	0.223684211	0.230769231	0.076923077	0.142857143	0.397058824	0.194029851	0.436363636	0.229885057	0.230769231	0.106666667	0.2125	0.382352941	0.219512195	0.421052632	0.38028169	0.35483871	0.131578947	0.147058824	0.079365079	0.322033898	0.393939394	0.265060241	0.402173913	0.233766234	0.081081081	0.492307692	0.383333333	0.230769231	0.375	0.393939394	0.265060241	0.134146341	0.071428571	0.088235294	0.707692308	0.206896552	0.12	0.36	0.278481013	0.344827586	0.366666667	0.183333333	0.147058824	0.233766234	0.35	0.257142857	0.273684211	0.424242424	0.921568627	0.086956522	0.078947368	0.196721311	0.257142857	0.492537313	0.921568627	0.309090909	0.238095238	0.134146341	0.092105263	0.324324324	0.230769231	0.428571429	0.24	0.092105263	0.413793103	0.069444444	0.071428571	0.37704918	0.173333333	0.223684211	0.092105263	0.083333333	0.921568627	0.290322581	0.393939394	0.355263158	0.215189873	0.34375	0.177304965	0.071428571	1	0.366666667	0.21686747	0.128205128	0.360655738	0.238095238	0.083333333	0.27173913	0.138888889	0.217948718	0.230769231	0.347222222	0.305555556	0.071428571	0.30952381	0.290322581	0.323076923	0.277777778	0.393939394	0.197368421	0.238095238	0.083333333	0.273972603	0.096385542	0.195652174	0.592105263	0.23655914	0.519230769	0.071428571	0.289855072	0.232876712	0.230769231	0.38028169	0.071428571	0.462962963	0.236842105	0.302631579	0.092105263	0.147058824	0.243589744	0.08974359	0.0875	0.214285714	0.492537313	0.230769231	0.066666667	0.071428571	0.247619048	0.2125	0.138461538	0.285714286	0.182539683	0.309090909	0.322033898	0.19047619	0.267605634	0.342465753	0.535211268	0.246753247	0.233766234	0.164705882	0.34375	0.105263158	0.078947368	0.413793103	0.178082192	0.295774648	0.2625	0.519230769	0.215189873	0.328767123	0.307692308	0.162790698	0.148648649	0.344827586	0.37037037	0.163043478	0.21875	0.169014085	0.273972603	0.214285714	0.19	0.416666667	0.207317073	0.428571429	0.230769231	0.054794521	0.444444444	0.638888889	0.391304348	0.214285714	0.375	0.057142857	0.283950617	0.222222222	0.409090909	0.238095238	0.431034483	0.230769231	0.225	0.232876712	0.264705882	0.141025641	0.104651163	0.128205128	0.216981132	0.526315789	0.707692308	0.35483871	0.483333333	0.092105263	0.203125	0.265625	0.32	0.1125	0.218390805	0.083333333	0.13	0.24	0.255319149	0.35483871	0.233766234	0.223684211	0.31147541	0.151898734	0.384615385	0.205882353	0.323529412	0.211111111	0.24691358	0.067567568	0.25974026	0.209876543	0.257142857	0.204819277	0.444444444	0.227272727	0.213483146	0.428571429	0.366666667	0.071428571	0.35483871	0.118421053	0.268817204	0.122222222	0.129411765	0.277777778	0.31884058	0.257142857	0.058823529	0.333333333	0.285714286	0.25974026	0.278481013	0.207792208	0.252747253	0.257142857	0.416666667	0.075757576	0.079365079	0.225	0.131868132	0.225	0.223684211	0.227848101	0.061728395	0.227272727	0.230769231	0.14	0.352941176	0.219512195	0.201923077	0.237113402	0.35483871	0.323943662	0.592105263	0.209876543	0.285714286	0.281690141	0.223684211	0.236842105	0.116883117	0.38028169	0.135135135	0.24	0.230769231	0.084507042	0.388888889	0.357142857	0.230769231	0.243589744	0.563636364	0.164705882	0.224719101	0.116883117	0.430379747	0.283783784	0.271604938	0.304878049	0.265060241	0.296296296	0.287671233	0.078947368	0.25974026	0.071428571	0.069444444	0.202380952	0.285714286	0.367647059	0.139534884	0.144578313	0.35483871	0.217948718	0.347222222	0.79245283	0.217948718	0.071428571	0.223684211	0.071428571	0.428571429	0.230769231	0.34375	0.223684211	0.26984127	0.215384615	0.219178082	0.230769231	0.214285714	0.25	0.148648649	0.225806452	0.227272727	0.383333333	0.137931034	0.197368421	0.235294118	0.393939394	0.357142857	0.230769231	0.343283582	0.223684211	0.142857143	0.207317073	0.25	0.366666667	0.1375	0.208955224	0.094117647	0.754385965	0.223684211	0.290322581	0.419354839	0.277777778	0.246575342	0.373134328	0.266666667	0.366666667	0.225	0.310810811	0.253521127	0.457627119	0.339285714	0.244186047	0.2	0.2125	0.12987013	0.217948718	0.2875	0.289855072	0.265957447	0.343283582	0.35483871	0.214285714	0.230769231	0.357142857	0.584615385	0.225	0.077922078	0.283783784	0.27027027	0.40625
C[C@@H](CS)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.375	0.230769231	0.125	0.245283019	0.404255319	0.565217391	0.283783784	0.117647059	0.235294118	0.304347826	0.245283019	0.317460317	0.123076923	0.2	0.245283019	0.115942029	0.125	0.280701754	0.134615385	0.431818182	0.590909091	0.28	0.217391304	0.231884058	0.254237288	0.314285714	0.211267606	0.707317073	0.464285714	0.115942029	0.553191489	0.388888889	0.125	0.56	0.265625	0.327868852	0.256410256	0.235294118	0.301587302	0.2	0.590909091	0.25	0.291666667	0.351351351	0.214285714	0.366666667	0.125	0.5	0.125	0.230769231	0.147540984	0.21875	0.355932203	0.226415094	0.231884058	0.196969697	0.208333333	0.519230769	0.245283019	0.278688525	0.206349206	0.294117647	0.125	0.388888889	0.163934426	0.164383562	0.555555556	0.137931034	0.403225806	0.19047619	0.2	0.468085106	0.136986301	0.23880597	0.558139535	0.217391304	0.222222222	0.2	0.208333333	0.436363636	0.409836066	0.246153846	0.355932203	0.211267606	0.355555556	0.245283019	0.553191489	0.333333333	0.197183099	0.534883721	0.310344828	0.295774648	0.317460317	0.511627907	0.558139535	0.197183099	0.265625	0.245283019	0.217391304	0.184615385	0.253731343	0.205128205	0.389830508	0.3	0.226086957	0.433333333	0.211267606	0.128571429	0.231884058	0.1	0.217391304	0.245614035	0.245283019	0.333333333	0.125	0.245283019	0.371428571	0.326086957	0.246153846	0.125	0.314814815	0.636363636	0.253968254	0.214285714	0.217391304	0.194444444	0.25	0.263157895	0.189873418	0.246153846	0.211267606	0.541666667	0.217391304	0.246153846	0.2	0.125	0.135135135	0.509090909	0.36	0.488888889	0.25	0.2	0.203389831	0.197183099	0.438596491	0.205479452	0.5	0.409836066	0.674418605	0.121212121	0.137931034	0.098039216	0.375	0.403508772	0.388059701	0.3	0.23880597	0.133333333	0.287878788	0.42	0.2	0.433962264	0.403508772	0.291666667	0.173913043	0.125	0.169811321	0.285714286	0.120481928	0.180327869	0.40625	0.328358209	0.346938776	0.555555556	0.156862745	0.137931034	0.23880597	0.468085106	0.310344828	0.26744186	0.389830508	0.433333333	0.105263158	0.147540984	0.22	0.310344828	0.205479452	0.365079365	0.304347826	0.260273973	0.173913043	0.245614035	0.323076923	0.217391304	0.3	0.285714286	0.245614035	0.489361702	0.120689655	0.125	0.358490566	0.225806452	0.246153846	0.245614035	0.245283019	0.433333333	0.259259259	0.403508772	0.263888889	0.235294118	0.48	0.19379845	0.125	0.366666667	1	0.186666667	0.117647059	0.339622642	0.295774648	0.245283019	0.280487805	0.166666667	0.23880597	0.2	0.393442623	0.490909091	0.125	0.361111111	0.333333333	0.37037037	0.355932203	0.403508772	0.128571429	0.243243243	0.245283019	0.327868852	0.253968254	0.180722892	0.238636364	0.2875	0.558139535	0.125	0.262295082	0.21875	0.2	0.409836066	0.125	0.456521739	0.205882353	0.298507463	0.245614035	0.137931034	0.440677966	0.237288136	0.153846154	0.125	0.205479452	0.217391304	0.079365079	0.125	0.293478261	0.197183099	0.148148148	0.368421053	0.170940171	0.304347826	0.404255319	0.284090909	0.258064516	0.457627119	0.197530864	0.333333333	0.220588235	0.242857143	0.345454545	0.161290323	0.228070175	0.489361702	0.193548387	0.31147541	0.308823529	0.558139535	0.217391304	0.349206349	0.232876712	0.142857143	0.280701754	0.346938776	0.409090909	0.158536585	0.245283019	0.14516129	0.157142857	0.2	0.215909091	0.40625	0.208333333	0.789473684	0.2	0.101694915	0.534883721	0.325	0.235294118	0.184210526	0.359375	0.068965517	0.260273973	0.191780822	0.306451613	0.295774648	0.42	0.234567901	0.211267606	0.258064516	0.321428571	0.203125	0.23880597	0.117647059	0.181818182	0.363636364	0.337837838	0.674418605	0.480769231	0.245614035	0.3	0.352941176	0.474576271	0.166666667	0.362318841	0.245283019	0.147727273	0.265625	0.247058824	0.674418605	0.202898551	0.227272727	0.283018868	0.128571429	0.591836735	0.25	0.56	0.127906977	0.271428571	0.080645161	0.307692308	0.211267606	0.245901639	0.189189189	0.534883721	0.28	0.411764706	0.789473684	0.666666667	0.125	0.44	0.158730159	0.358974359	0.219178082	0.183098592	0.355932203	0.316666667	0.310344828	0.071428571	0.619047619	0.344827586	0.307692308	0.271428571	0.246153846	0.259259259	0.310344828	0.40625	0.092592593	0.098039216	0.211267606	0.109756098	0.194444444	0.246153846	0.214285714	0.104477612	0.28	0.2	0.159090909	0.403508772	0.257142857	0.215053763	0.227272727	0.636363636	0.464285714	0.238636364	0.211267606	0.529411765	0.362068966	0.246153846	0.205882353	0.15625	0.409836066	0.125	0.208955224	0.217391304	0.25	0.353846154	0.406779661	0.2	0.603773585	0.37037037	0.242857143	0.276315789	0.121212121	0.328947368	0.257575758	0.263888889	0.283783784	0.309859155	0.328571429	0.261538462	0.147540984	0.231884058	0.125	0.101694915	0.186666667	0.344827586	0.557692308	0.116883117	0.121621622	0.5	0.23880597	0.49122807	0.296875	0.220588235	0.125	0.246153846	0.125	0.789473684	0.2	0.423076923	0.227272727	0.511111111	0.488888889	0.305084746	0.2	0.267605634	0.309859155	0.280701754	0.306122449	0.28	0.42	0.144736842	0.316666667	0.207792208	0.403508772	0.406779661	0.217391304	0.368421053	0.246153846	0.133333333	0.208333333	0.276923077	0.458333333	0.253968254	0.301886792	0.125	0.313432836	0.246153846	0.333333333	0.266666667	0.355932203	0.253968254	0.538461538	0.317460317	1	0.211267606	0.349206349	0.327586207	0.275862069	0.285714286	0.338028169	0.130434783	0.231884058	0.119402985	0.23880597	0.358208955	0.375	0.273809524	0.368421053	0.636363636	0.125	0.217391304	0.291139241	0.197368421	0.211267606	0.224137931	0.317460317	0.322580645	0.344827586
CCOC(=O)C(CCc1ccccc1)N[C@@H](C(C)C)C(=O)N1Cc2ccccc2C[C@H]1C(O)=O	0.215189873	0.207317073	0.223880597	0.231884058	0.231884058	0.197368421	0.1875	0.233766234	0.430555556	0.362068966	0.231884058	0.172413793	0.226666667	0.320512821	0.231884058	0.2	0.297619048	0.352941176	0.114285714	0.223880597	0.328358209	0.161616162	0.226190476	0.444444444	0.309859155	0.21978022	0.220930233	0.202702703	0.202380952	0.263157895	0.226666667	0.293478261	0.211111111	0.227848101	0.315789474	0.19047619	0.344827586	0.430555556	0.202380952	0.320512821	0.328358209	0.239583333	0.191489362	0.178217822	0.195402299	0.21686747	0.171428571	0.170454545	0.171428571	0.207317073	0.219178082	0.426470588	0.178571429	0.150684932	0.405405405	0.166666667	0.23255814	0.195121951	0.231884058	0.197530864	0.301369863	0.445945946	0.171428571	0.189873418	0.216216216	0.253012048	0.202702703	0.296703297	0.277108434	0.492063492	0.271604938	0.189189189	0.186046512	0.5	0.162162162	0.226190476	0.407894737	0.320512821	0.23255814	0.306666667	0.296296296	0.449275362	0.178571429	0.220930233	0.142857143	0.231884058	0.226666667	0.25	0.575757576	0.25	0.158536585	0.180851064	0.324675325	0.217391304	0.162162162	0.575757576	0.315789474	0.231884058	0.226190476	0.315068493	0.2875	0.20212766	0.231707317	0.150684932	0.212121212	0.206896552	0.235294118	0.289473684	0.405405405	0.145631068	0.226190476	0.216216216	0.231884058	0.178571429	0.213333333	0.231884058	0.197916667	0.142857143	0.449275362	0.223880597	0.25	0.197368421	0.195121951	0.195402299	0.226190476	0.3125	0.240740741	0.18556701	0.22826087	0.449275362	0.235294118	0.223684211	0.197674419	0.449275362	0.320512821	0.213333333	0.2875	0.416666667	0.12987013	0.211267606	0.239130435	0.320512821	0.232876712	0.575757576	0.21686747	0.188888889	0.205479452	0.235294118	0.181818182	0.388059701	0.307692308	0.119402985	0.231884058	0.192771084	0.287356322	0.152542373	0.172413793	0.225352113	0.209302326	0.232876712	0.320512821	0.25	0.192771084	0.204301075	0.123595506	0.171428571	0.109589041	0.18	0.272727273	0.166666667	0.238636364	0.270588235	0.214285714	0.202702703	0.164179104	0.307692308	0.172413793	0.313432836	0.158536585	0.28	0.231707317	0.206896552	0.171428571	0.219178082	0.126760563	0.158536585	0.289156627	0.206896552	0.362068966	0.541666667	0.25	0.216216216	0.220930233	0.226190476	0.25974026	0.315789474	0.216216216	0.236111111	0.235294118	0.223880597	0.213333333	0.1875	0.449275362	0.216216216	0.231884058	0.206896552	0.45	0.192771084	0.279069767	0.430555556	0.192307692	0.145695364	0.171428571	0.21686747	0.186666667	1	0.233766234	0.216216216	0.180851064	0.231884058	0.278350515	0.289855072	0.672131148	0.320512821	0.223529412	0.174418605	0.171428571	0.27173913	0.298507463	0.223684211	0.178571429	0.192771084	0.272727273	0.460526316	0.231884058	0.19047619	0.342465753	0.193877551	0.163636364	0.270833333	0.228571429	0.171428571	0.315068493	0.426470588	0.320512821	0.296296296	0.223880597	0.211267606	0.346666667	0.341772152	0.216216216	0.307692308	0.283950617	0.179487179	0.205128205	0.297619048	0.289156627	0.226190476	0.191780822	0.223880597	0.189655172	0.575757576	0.109589041	0.197530864	0.228346457	0.362068966	0.231884058	0.222222222	0.154761905	0.166666667	0.274725275	0.337662338	0.2	0.277108434	0.409090909	0.246575342	0.126582278	0.236111111	0.291666667	0.302631579	0.255813953	0.228571429	0.197674419	0.209302326	0.434210526	0.215909091	0.352941176	0.214285714	0.246153846	0.225806452	0.118421053	0.2	0.298701299	0.224719101	0.223300971	0.211111111	0.23255814	0.242857143	0.320512821	0.090909091	0.25	0.168224299	0.320512821	0.345679012	0.413333333	0.157142857	0.305882353	0.709677419	0.234567901	0.180851064	0.2	0.226804124	0.220930233	0.2125	0.1625	0.246753247	0.214285714	0.217948718	0.247706422	0.220779221	0.18	0.181818182	0.246753247	0.216216216	0.135135135	0.157894737	0.218390805	0.246753247	0.298850575	0.231884058	0.188118812	0.315789474	0.201923077	0.181818182	0.243902439	0.204819277	0.5	0.289473684	0.2125	0.202702703	0.197530864	0.288888889	0.301204819	0.102564103	0.181818182	0.235294118	0.266666667	0.320987654	0.25	0.161616162	0.23655914	0.242857143	0.202702703	0.223880597	0.22972973	0.277777778	0.237623762	0.384615385	0.226190476	0.178571429	0.240506329	0.158536585	0.097222222	0.16	0.197530864	0.181818182	0.213483146	0.234567901	0.32967033	0.158536585	0.211111111	0.181818182	0.119402985	0.220930233	0.145833333	0.381578947	0.449275362	0.195402299	0.1625	0.161616162	0.320512821	0.198019802	0.222222222	0.528571429	0.157894737	0.27	0.181818182	0.16091954	0.163636364	0.235294118	0.182926829	0.152941176	0.449275362	0.346666667	0.273972603	0.296296296	0.281690141	0.315789474	0.226190476	0.217391304	0.258823529	0.172413793	0.320512821	0.268292683	0.24	0.277108434	0.16	0.291666667	0.276595745	0.342105263	0.195652174	0.163265306	0.4	0.258426966	0.24691358	0.219178082	0.316455696	0.171428571	0.2	0.521126761	0.197530864	0.234567901	0.166666667	0.275	0.181818182	0.5	0.209302326	0.228915663	0.243902439	0.171428571	0.449275362	0.171428571	0.242857143	0.320512821	0.223684211	0.204819277	0.175675676	0.146666667	0.2	0.320512821	0.329268293	0.34939759	0.333333333	0.152777778	0.161616162	0.232876712	0.191011236	0.152941176	0.244444444	0.192771084	0.172413793	0.226190476	0.182926829	0.449275362	0.260869565	0.204545455	0.378378378	0.236111111	0.240506329	0.142857143	0.19047619	0.229885057	0.449275362	0.298507463	0.217948718	0.178571429	0.180722892	0.302631579	0.2	0.186666667	0.220930233	0.223529412	0.156626506	0.309859155	0.205882353	0.163265306	0.243589744	0.405405405	0.382352941	0.5	0.182795699	0.185185185	0.272727273	0.182926829	0.181818182	0.297619048	0.226190476	0.260416667	0.294117647	0.220930233	0.168831169	0.172413793	0.188235294	0.227848101
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C=Cc1ccccc1	0.136986301	0.211267606	0.352941176	0.358490566	0.161290323	0.147058824	0.10989011	1	0.363636364	0.178571429	0.358490566	0.126582278	0.338983051	0.184210526	0.358490566	0.276923077	0.333333333	0.253968254	0.181818182	0.169491525	0.151515152	0.159090909	0.184210526	0.22972973	0.428571429	0.113636364	0.194805195	0.117647059	0.1	0.296875	0.144927536	0.247058824	0.170731707	0.150684932	0.380952381	0.144736842	0.195402299	0.363636364	0.173333333	0.184210526	0.151515152	0.104166667	0.151162791	0.104166667	0.166666667	0.128205128	0.4375	0.125	0.4375	0.211267606	0.206349206	0.4	0.131578947	0.092307692	0.246575342	0.118421053	0.291666667	0.133333333	0.358490566	0.135135135	0.301587302	0.220779221	0.4375	0.14084507	0.305084746	0.281690141	0.151515152	0.193181818	0.309859155	0.265625	0.232876712	0.153846154	0.186666667	0.219178082	0.123076923	0.184210526	0.220779221	0.184210526	0.291666667	0.133333333	0.12195122	0.380952381	0.131578947	0.194805195	0.080645161	0.358490566	0.144927536	0.146067416	0.378787879	0.161290323	0.138888889	0.180722892	0.369230769	0.163934426	0.123076923	0.378787879	0.380952381	0.358490566	0.184210526	0.338709677	0.25	0.19047619	0.128205128	0.092307692	0.176	0.12195122	0.260273973	0.545454545	0.246575342	0.193181818	0.184210526	0.222222222	0.358490566	0.131578947	0.322033898	0.358490566	0.228915663	0.080645161	0.380952381	0.352941176	0.149253731	0.114285714	0.197183099	0.166666667	0.184210526	0.194805195	0.222222222	0.108695652	0.315789474	0.380952381	0.260273973	0.142857143	0.168831169	0.380952381	0.184210526	0.322033898	0.232876712	0.141025641	0.072463768	0.158730159	0.311688312	0.184210526	0.327586207	0.378787879	0.128205128	0.175	0.153846154	0.135802469	0.114285714	0.481481481	0.285714286	0.169811321	0.161290323	0.131578947	0.32	0.088495575	0.171052632	0.345454545	0.12345679	0.149253731	0.184210526	0.154929577	0.131578947	0.125	0.12987013	0.4375	0.079365079	0.105263158	0.222222222	0.114285714	0.129411765	0.283783784	0.161290323	0.117647059	0.203703704	0.285714286	0.171052632	0.153846154	0.138888889	0.23655914	0.128205128	0.12195122	0.210526316	0.206349206	0.080645161	0.138888889	0.382352941	0.12195122	0.178571429	0.209876543	0.191780822	0.222222222	0.12195122	0.184210526	0.135135135	0.380952381	0.222222222	0.151515152	0.339622642	0.352941176	0.147058824	0.171428571	0.380952381	0.222222222	0.358490566	0.12195122	0.174603175	0.131578947	0.127906977	0.363636364	0.176470588	0.151079137	0.4375	0.128205128	0.117647059	0.233766234	1	0.166666667	0.180722892	0.358490566	0.247191011	0.288135593	0.236111111	0.184210526	0.12345679	0.1	0.4375	0.155555556	0.15625	0.230769231	0.131578947	0.131578947	0.440677966	0.324324324	0.358490566	0.144736842	0.197183099	0.142857143	0.095238095	0.282352941	0.158730159	0.4375	0.406779661	0.4	0.184210526	0.12195122	0.352941176	0.158730159	0.173333333	0.309859155	0.222222222	0.285714286	0.31884058	0.179104478	0.208955224	0.333333333	0.382352941	0.184210526	0.321428571	0.352941176	0.096491228	0.378787879	0.079365079	0.135135135	0.211864407	0.178571429	0.161290323	0.239583333	0.135135135	0.12195122	0.303797468	0.232876712	0.171052632	0.17721519	0.15942029	0.344827586	0.134328358	0.151515152	0.403508772	0.387096774	0.1875	0.158730159	0.168831169	0.12345679	0.215189873	0.146341463	0.253968254	0.161290323	0.172413793	0.311688312	0.074626866	0.184615385	0.380952381	0.156626506	0.241758242	0.11627907	0.291666667	0.15625	0.184210526	0.059701493	0.161290323	0.098039216	0.40625	0.230769231	0.134146341	0.36	0.209876543	0.367647059	0.12987013	0.166666667	0.149253731	0.292682927	0.194805195	0.135135135	0.142857143	0.296875	0.271428571	0.464285714	0.160377358	0.14084507	0.105263158	0.114285714	0.136986301	0.222222222	0.075757576	0.119402985	0.134146341	0.360655738	0.298701299	0.358490566	0.258823529	0.380952381	0.098039216	0.114285714	0.236111111	0.225352113	0.174603175	0.545454545	0.135135135	0.151515152	0.12	0.197674419	0.144578313	0.158730159	0.1375	0.260273973	0.171428571	0.175	0.161290323	0.159090909	0.243902439	0.15625	0.117647059	0.352941176	0.147058824	0.295081967	0.230769231	0.217948718	0.267605634	0.131578947	0.287878788	0.138888889	0.157894737	0.121212121	0.135135135	0.1375	0.217948718	0.144736842	0.186813187	0.138888889	0.11627907	0.477272727	0.169811321	0.194805195	0.2125	0.352941176	0.380952381	0.166666667	0.333333333	0.159090909	0.184210526	0.173913043	0.131578947	0.236842105	0.101851852	0.280898876	0.114285714	0.128205128	0.095238095	0.260273973	0.135135135	0.133333333	0.380952381	0.173333333	0.290322581	0.12195122	0.278688525	0.242857143	0.184210526	0.183333333	0.119047619	0.126582278	0.184210526	0.31884058	0.142857143	0.17721519	0.157303371	0.403508772	0.289156627	0.369230769	0.154761905	0.10989011	0.207317073	0.269230769	0.189189189	0.333333333	0.22972973	0.4375	0.543478261	0.25	0.135135135	0.144736842	0.194805195	0.253521127	0.147058824	0.219178082	0.12345679	0.126582278	0.253521127	0.4375	0.380952381	0.4375	0.15625	0.184210526	0.142857143	0.225352113	0.121212121	0.073529412	0.136986301	0.184210526	0.2	0.2375	0.234375	0.076923077	0.159090909	0.149253731	0.256756757	0.118421053	0.356164384	0.131578947	0.126582278	0.184210526	0.135135135	0.380952381	0.298245614	0.192307692	0.369230769	0.151515152	0.287878788	0.071428571	0.260869565	0.119047619	0.380952381	0.15625	0.138888889	0.131578947	0.180555556	0.131578947	0.141025641	0.117647059	0.194805195	0.1375	0.106666667	0.142857143	0.189655172	0.16091954	0.448275862	0.246575342	0.285714286	0.219178082	0.08988764	0.106666667	0.241758242	0.135135135	0.114285714	0.333333333	0.184210526	0.285714286	0.328767123	0.194805195	0.166666667	0.126582278	0.128205128	0.135135135
C[C@H](NC(=O)[C@H](CC(=O)NO)Cc1ccccc1)C(O)=O	0.344827586	0.265625	0.122807018	0.13559322	0.595238095	0.351851852	0.297297297	0.166666667	0.25	0.326086957	0.13559322	0.272727273	0.121212121	0.214285714	0.13559322	0.114285714	0.166666667	0.213114754	0.090909091	0.391304348	0.365384615	0.197530864	0.25	0.246376812	0.293103448	0.291666667	0.242857143	0.339622642	0.383333333	0.147058824	0.345454545	0.2625	0.166666667	0.362068966	0.366666667	0.28125	0.253164557	0.25	0.296875	0.214285714	0.365384615	0.278481013	0.205128205	0.278481013	0.246376812	0.338709677	0.084745763	0.328125	0.084745763	0.265625	0.126984127	0.234375	0.285714286	0.32	0.264705882	0.176470588	0.23943662	0.290322581	0.13559322	0.253968254	0.184615385	0.253521127	0.084745763	0.333333333	0.2	0.162162162	0.42	0.162790698	0.23943662	0.206349206	0.197183099	0.346153846	0.135135135	0.272727273	0.307692308	0.25	0.271428571	0.214285714	0.23943662	0.355932203	0.338461538	0.28125	0.285714286	0.242857143	0.24	0.13559322	0.345454545	0.243589744	0.246376812	0.456521739	0.262295082	0.207792208	0.423728814	0.404255319	0.307692308	0.246376812	0.366666667	0.13559322	0.25	0.181818182	0.349206349	0.202531646	0.317460317	0.245283019	0.173553719	0.338461538	0.242857143	0.176470588	0.264705882	0.111111111	0.25	0.142857143	0.13559322	0.327868852	0.123076923	0.13559322	0.227848101	0.24	0.28125	0.122807018	0.411764706	0.327272727	0.230769231	0.246376812	0.25	0.208333333	0.234042553	0.276315789	0.217948718	0.28125	0.242857143	0.339285714	0.25	0.28125	0.214285714	0.123076923	0.164383562	0.35483871	0.232142857	0.387755102	0.215189873	0.214285714	0.2	0.246376812	0.406779661	0.236111111	0.37254902	0.318181818	0.327272727	0.153846154	0.175438596	0.096153846	0.595238095	0.372881356	0.27027027	0.255319149	0.217391304	0.131147541	0.409836066	0.333333333	0.214285714	0.4	0.372881356	0.323943662	0.123287671	0.084745763	0.145454545	0.282051282	0.160493827	0.177419355	0.3	0.304347826	0.395833333	0.290909091	0.2	0.175438596	0.217391304	0.320754717	0.262295082	0.235955056	0.317460317	0.338461538	0.103448276	0.126984127	0.192307692	0.262295082	0.236111111	0.338461538	0.326086957	0.223684211	0.188405797	0.142857143	0.426229508	0.25	0.410714286	0.366666667	0.142857143	0.42	0.118644068	0.122807018	0.351851852	0.184615385	0.28125	0.142857143	0.13559322	0.338461538	0.301886792	0.372881356	0.260273973	0.25	0.293103448	0.148148148	0.084745763	0.360655738	0.339622642	0.216216216	0.166666667	1	0.207792208	0.13559322	0.292682927	0.163934426	0.272727273	0.214285714	0.303030303	0.276923077	0.084745763	0.2375	0.326923077	0.293103448	0.285714286	0.372881356	0.176470588	0.256756757	0.13559322	0.28125	0.142857143	0.207317073	0.25	0.283950617	0.47826087	0.084745763	0.278688525	0.234375	0.214285714	0.338461538	0.122807018	0.387755102	0.220588235	0.275362319	0.142857143	0.175438596	0.246376812	0.138461538	0.134328358	0.166666667	0.236111111	0.25	0.078125	0.122807018	0.25	0.246376812	0.145454545	0.295081967	0.189655172	0.326086957	0.595238095	0.1875	0.253968254	0.279411765	0.240506329	0.328125	0.2	0.205479452	0.339285714	0.196721311	0.126984127	0.42	0.271186441	0.285714286	0.285714286	0.47826087	0.25	0.323076923	0.246575342	0.155844156	0.213114754	0.395833333	0.369565217	0.170731707	0.196428571	0.2	0.188405797	0.22972973	0.2	0.31884058	0.23943662	0.4375	0.214285714	0.1	0.456521739	0.258823529	0.231884058	0.197368421	0.333333333	0.06779661	0.24	0.222222222	0.322580645	0.207792208	0.384615385	0.21686747	0.242857143	0.295081967	0.271186441	0.181818182	0.135135135	0.149253731	0.156862745	0.333333333	0.282051282	0.327272727	0.471698113	0.142857143	0.269230769	0.296296296	0.333333333	0.164179104	0.217948718	0.13559322	0.146067416	0.366666667	0.258823529	0.327272727	0.2	0.261538462	0.301886792	0.176470588	0.362068966	0.267857143	0.316666667	0.166666667	0.25	0.096774194	0.303030303	0.242857143	0.305084746	0.219178082	0.456521739	0.2125	0.227848101	0.4375	0.339622642	0.122807018	0.403846154	0.15625	0.244186047	0.168831169	0.148648649	0.285714286	0.290322581	0.262295082	0.070175439	0.301886792	0.295081967	0.303030303	0.25	0.223880597	0.240963855	0.262295082	0.263888889	0.090909091	0.096153846	0.242857143	0.12195122	0.208333333	0.28125	0.246376812	0.071428571	0.197530864	0.214285714	0.157303371	0.35	0.289855072	0.1875	0.224719101	0.327272727	0.276923077	0.25	0.242857143	0.295081967	0.25	0.28125	0.220588235	0.153846154	0.338461538	0.158730159	0.205882353	0.25	0.137931034	0.289855072	0.333333333	0.214285714	0.246376812	0.339285714	0.205479452	0.209876543	0.153846154	0.291139241	0.272727273	0.243243243	0.263157895	0.323943662	0.305555556	0.257575758	0.126984127	0.246376812	0.084745763	0.1	0.232876712	0.295081967	0.344262295	0.16	0.166666667	0.327272727	0.272727273	0.323076923	0.5	0.253731343	0.084745763	0.28125	0.084745763	0.4375	0.214285714	0.388888889	0.261538462	0.468085106	0.214285714	0.238095238	0.214285714	0.246575342	0.220779221	0.213114754	0.226415094	0.2125	0.333333333	0.113924051	0.212121212	0.220779221	0.372881356	0.333333333	0.25	0.316666667	0.28125	0.189655172	0.23943662	0.3125	0.42	0.15942029	0.206896552	0.123287671	0.459016393	0.28125	0.326923077	0.283333333	0.285714286	0.230769231	0.35	0.272727273	0.339622642	0.242857143	0.34375	0.238095238	0.293103448	0.684210526	0.2	0.179104478	0.264705882	0.151515152	0.272727273	0.226666667	0.278688525	0.255813953	0.316666667	0.327272727	0.166666667	0.25	0.211764706	0.260273973	0.242857143	0.125	0.272727273	0.317460317	0.362068966
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCCc2ccccc12	0.2375	0.228915663	0.133333333	0.189189189	0.23943662	0.27027027	0.409638554	0.180722892	0.23255814	0.223880597	0.189189189	0.478873239	0.130952381	0.247058824	0.189189189	0.151162791	0.178947368	0.233766234	0.157142857	0.268656716	0.295774648	0.735294118	0.247058824	0.202247191	0.263157895	0.390243902	0.285714286	0.260273973	0.181818182	0.192771084	0.283783784	0.257731959	0.178947368	0.25	0.240963855	0.492753623	0.224489796	0.23255814	0.283950617	0.247058824	0.295774648	0.184466019	0.666666667	0.196078431	0.188888889	0.238095238	0.164383562	0.536231884	0.164383562	0.228915663	0.135802469	0.25	0.52238806	0.144736842	0.215909091	0.21686747	0.238636364	0.2625	0.189189189	0.470588235	0.166666667	0.25	0.164383562	0.25974026	0.1625	0.163043478	0.333333333	0.141509434	0.224719101	0.197530864	0.191011236	0.281690141	0.117021277	0.220930233	0.219178082	0.247058824	0.182795699	0.247058824	0.238636364	0.24691358	0.2	0.240963855	0.52238806	0.285714286	0.202898551	0.189189189	0.283783784	0.204081633	0.202247191	0.294117647	0.53125	1	0.280487805	0.318181818	0.219178082	0.202247191	0.240963855	0.189189189	0.247058824	0.178571429	0.218390805	0.487179487	0.181818182	0.175675676	0.18115942	0.227272727	0.213483146	0.174418605	0.215909091	0.174757282	0.247058824	0.17721519	0.189189189	0.5	0.13253012	0.189189189	0.255319149	0.185714286	0.240963855	0.133333333	0.192307692	0.236842105	0.553846154	0.188888889	0.247058824	0.285714286	0.397959184	0.168316832	0.208333333	0.240963855	0.213483146	0.263157895	0.191011236	0.240963855	0.247058824	0.13253012	0.191011236	0.235294118	0.216216216	0.308823529	0.27173913	0.247058824	0.192307692	0.202247191	0.268292683	0.222222222	0.3	0.186813187	0.253333333	0.215189873	0.189189189	0.147058824	0.222222222	0.569230769	0.25	0.323809524	0.52173913	0.139240506	0.188888889	0.24	0.247058824	0.256410256	0.569230769	0.18556701	0.119565217	0.164383562	0.076923077	0.390804598	0.161616162	0.119047619	0.191489362	0.290697674	0.23943662	0.210526316	0.14084507	0.189189189	0.52173913	0.213333333	0.53125	0.259615385	0.181818182	0.227272727	0.103896104	0.135802469	0.152777778	0.53125	0.208791209	0.227272727	0.223880597	0.252747253	0.197674419	0.17721519	0.2	0.247058824	0.19047619	0.256097561	0.17721519	0.277777778	0.12987013	0.133333333	0.253333333	0.139534884	0.240963855	0.17721519	0.189189189	0.227272727	0.184210526	0.569230769	0.37804878	0.23255814	0.315068493	0.26618705	0.164383562	0.238095238	0.295774648	0.180851064	0.180722892	0.207792208	1	0.189189189	0.245098039	0.210526316	0.220930233	0.247058824	0.188888889	0.195402299	0.164383562	0.25	0.25	0.297297297	0.52238806	0.569230769	0.174418605	0.239130435	0.189189189	0.492753623	0.174418605	0.165048544	0.350515464	0.25	0.348484848	0.164383562	0.253164557	0.25	0.247058824	0.2	0.133333333	0.289855072	0.223529412	0.26744186	0.17721519	0.189189189	0.244186047	0.172839506	0.127906977	0.178947368	0.208791209	0.247058824	0.111111111	0.133333333	0.155737705	0.202247191	0.105263158	0.538461538	0.177777778	0.223880597	0.23943662	0.194690265	0.470588235	0.479452055	0.19	0.218390805	0.220930233	0.159574468	0.230769231	0.160493827	0.164556962	0.277777778	0.215189873	0.291139241	0.261363636	0.348484848	0.191011236	0.215909091	0.178947368	0.157894737	0.233766234	0.23943662	0.235294118	0.409638554	0.173333333	0.148148148	0.183908046	0.204301075	0.417582418	0.191489362	0.238636364	0.343283582	0.247058824	0.074074074	0.294117647	0.185185185	0.247058824	0.204301075	0.172043011	0.12	0.225806452	0.197802198	0.183908046	0.868852459	0.273972603	0.232323232	0.285714286	0.408450704	0.548387097	0.192771084	0.193181818	0.180722892	0.188034188	0.227848101	0.390804598	0.253333333	0.207317073	0.17721519	0.175675676	0.197368421	0.224719101	0.164705882	0.208333333	0.189189189	0.194174757	0.240963855	0.185185185	0.253333333	0.206896552	0.240963855	0.2	0.174418605	0.265822785	0.179487179	0.219512195	0.155339806	0.261363636	0.1125	0.465753425	0.213483146	0.152941176	0.208791209	0.294117647	0.735294118	0.255319149	0.343283582	0.243243243	0.133333333	0.27027027	0.158536585	0.438202247	0.193548387	0.177777778	0.52238806	0.294871795	0.53125	0.108108108	0.25	0.515151515	0.465753425	0.247191011	0.183908046	0.215686275	0.53125	0.230769231	0.14084507	0.147058824	0.285714286	0.164948454	0.227272727	0.240963855	0.188888889	0.142857143	0.735294118	0.247058824	0.158878505	0.243902439	0.222222222	0.336633663	0.226415094	0.236842105	0.507246377	0.350515464	0.213483146	0.587301587	0.578125	0.240963855	0.223529412	0.156626506	0.2	0.175	0.240963855	0.247058824	0.144736842	0.195652174	0.544117647	0.247058824	0.273809524	0.230769231	0.159574468	0.652777778	0.215189873	0.217821782	0.235294118	0.215053763	0.21875	0.23655914	0.277777778	0.268292683	0.135802469	0.215909091	0.164383562	0.12987013	0.180851064	0.515151515	0.256097561	0.14893617	0.166666667	0.236842105	0.220930233	0.229885057	0.179775281	0.220930233	0.164383562	0.240963855	0.164383562	0.343283582	0.247058824	0.263157895	0.240963855	0.184210526	0.219178082	0.164705882	0.247058824	0.204301075	0.223404255	0.266666667	0.178082192	0.735294118	0.24	0.172043011	0.202380952	0.25	0.569230769	0.544117647	0.247058824	0.538461538	0.240963855	0.216216216	0.211111111	0.25	0.277777778	0.231707317	0.166666667	0.144444444	0.182795699	0.240963855	0.25	0.195121951	0.52238806	0.53030303	0.243902439	0.478873239	0.295774648	0.285714286	0.215909091	0.2375	0.2	0.197183099	0.746268657	0.176470588	0.215909091	0.168674699	0.220930233	0.141414141	0.137931034	0.240384615	0.538461538	0.236842105	0.178947368	0.247058824	0.24	0.20212766	0.285714286	0.1625	0.478873239	0.485714286	0.204819277
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
CC[C@H](C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.272727273	0.223404255	0.289473684	0.2625	0.294871795	0.289156627	0.226415094	0.247191011	0.38372093	0.217948718	0.2625	0.255319149	0.367088608	0.214285714	0.2625	0.258426966	0.288659794	0.2	0.105882353	0.289473684	0.265060241	0.224299065	0.214285714	0.276595745	0.345679012	0.35106383	0.222222222	0.296296296	0.376470588	0.166666667	0.270588235	0.534090909	0.146788991	0.467532468	0.46835443	0.380952381	0.266666667	0.38372093	0.3	0.214285714	0.265060241	0.205357143	0.219047619	0.227272727	0.2	0.258064516	0.209876543	0.226804124	0.209876543	0.223404255	0.179775281	0.37804878	0.23655914	0.149425287	0.290322581	0.2	0.270833333	0.239130435	0.2625	0.20212766	0.337349398	0.294736842	0.209876543	0.279069767	0.341772152	0.363636364	0.280487805	0.196428571	0.469879518	0.208791209	0.19	0.253012048	0.156862745	0.268817204	0.228915663	0.214285714	0.268041237	0.214285714	0.270833333	0.295454545	0.24742268	0.397590361	0.23655914	0.222222222	0.185185185	0.2625	0.270588235	0.235849057	0.363636364	0.383561644	0.193548387	0.245098039	0.421686747	0.315789474	0.228915663	0.363636364	0.46835443	0.2625	0.214285714	0.333333333	0.352272727	0.252427184	0.231578947	0.351351351	0.454545455	0.260416667	0.24742268	0.266666667	0.290322581	0.145299145	0.214285714	0.177777778	0.2625	0.32183908	0.273809524	0.2625	0.259615385	0.215189873	0.397590361	0.289473684	0.325	0.35443038	0.266666667	0.2	0.214285714	0.222222222	0.515151515	0.201834862	0.277227723	0.397590361	0.24742268	0.282352941	0.202020202	0.397590361	0.214285714	0.273809524	0.155339806	0.325842697	0.183908046	0.307692308	0.340206186	0.214285714	0.292682927	0.363636364	0.27173913	0.205882353	0.3	0.32967033	0.273809524	0.252873563	0.16091954	0.096385542	0.328947368	0.25	0.406593407	0.225806452	0.242105263	0.2875	0.25	0.261904762	0.214285714	0.423076923	0.25	0.333333333	0.115384615	0.209876543	0.08988764	0.218181818	0.20754717	0.114583333	0.344086022	0.512195122	0.202380952	0.235294118	0.13253012	0.16091954	0.242105263	0.238095238	0.193548387	0.655172414	0.231578947	0.260416667	0.113636364	0.179775281	0.142857143	0.193548387	0.308510638	0.260416667	0.217948718	0.245098039	0.171717172	0.177777778	0.287234043	0.214285714	0.284090909	0.432098765	0.177777778	0.363636364	0.315789474	0.289473684	0.289156627	0.15625	0.397590361	0.177777778	0.2625	0.260416667	0.211764706	0.25	0.211538462	0.38372093	0.282352941	0.285714286	0.209876543	0.27173913	0.280487805	0.278350515	0.247191011	0.292682927	0.245098039	0.2625	1	0.153846154	0.282608696	0.214285714	0.276595745	0.258064516	0.209876543	0.343434343	0.211764706	0.345679012	0.23655914	0.25	0.252747253	0.426966292	0.2625	0.380952381	0.163265306	0.1875	0.2	0.393939394	0.307692308	0.209876543	0.417721519	0.37804878	0.214285714	0.24742268	0.289473684	0.307692308	0.206185567	0.435294118	0.177777778	0.16091954	0.411764706	0.173913043	0.170212766	0.288659794	0.308510638	0.214285714	0.183908046	0.289473684	0.375	0.363636364	0.114942529	0.255555556	0.387096774	0.217948718	0.294871795	0.38317757	0.189473684	0.24742268	0.306930693	0.265957447	0.191919192	0.22	0.252873563	0.273809524	0.129032258	0.363636364	0.345679012	0.4375	0.305263158	0.307692308	0.202020202	0.304347826	0.262626263	0.138888889	0.2	0.202380952	0.25974026	0.313131313	0.188235294	0.164835165	0.260869565	0.19047619	0.479166667	0.275510204	0.270833333	0.337662338	0.214285714	0.086956522	0.383561644	0.215517241	0.337078652	0.25	0.257731959	0.182926829	0.27	0.386363636	0.234042553	0.233009709	0.308641975	0.310679612	0.222222222	0.269662921	0.197802198	0.435897436	0.325842697	0.247191011	0.225806452	0.25	0.218181818	0.273809524	0.287356322	0.177777778	0.265822785	0.155555556	0.370786517	0.272727273	0.517647059	0.2625	0.271028037	0.46835443	0.342857143	0.273809524	0.204081633	0.247311828	0.226190476	0.266666667	0.298850575	0.179775281	0.361445783	0.211009174	0.215686275	0.096774194	0.428571429	0.24742268	0.206521739	0.194174757	0.383561644	0.224299065	0.505747126	0.337662338	0.363636364	0.289473684	0.289156627	0.402597403	0.5	0.192307692	0.337078652	0.23655914	0.425	0.193548387	0.091954023	0.226190476	0.313953488	0.428571429	0.333333333	0.16	0.256880734	0.193548387	0.262626263	0.220779221	0.096385542	0.222222222	0.166666667	0.359550562	0.397590361	0.2	0.184782609	0.224299065	0.214285714	0.47311828	0.337209302	0.351648352	0.286956522	0.444444444	0.304878049	0.231578947	0.2	0.24742268	0.241758242	0.212765957	0.397590361	0.206185567	0.397435897	0.24742268	0.150537634	0.208333333	0.214285714	0.149425287	0.23	0.229166667	0.214285714	0.395348837	0.252873563	0.22	0.222222222	0.238636364	0.402061856	0.404761905	0.235294118	0.226415094	0.292929293	0.6	0.258064516	0.25	0.237113402	0.209876543	0.219512195	0.265306122	0.313953488	0.397590361	0.141509434	0.168316832	0.244186047	0.268817204	0.333333333	0.255319149	0.242105263	0.209876543	0.397590361	0.209876543	0.337662338	0.214285714	0.313253012	0.247311828	0.271604938	0.186046512	0.154639175	0.214285714	0.237623762	0.292929293	0.2	0.207317073	0.224299065	0.261904762	0.29787234	0.163265306	0.333333333	0.25	0.229166667	0.214285714	0.255555556	0.397590361	0.183908046	0.22	0.456790123	0.296296296	0.325581395	0.195402299	0.288888889	0.255102041	0.397590361	0.211764706	0.206521739	0.23655914	0.252747253	0.292134831	0.311111111	0.280487805	0.222222222	0.379310345	0.34939759	0.197802198	0.225	0.226415094	0.255555556	0.290322581	0.170212766	0.268817204	0.326315789	0.258426966	0.844155844	0.255555556	0.304878049	0.288659794	0.214285714	0.343137255	0.326315789	0.222222222	0.152173913	0.229166667	0.360465116	0.298850575
OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCS	0.149253731	0.212121212	0.211538462	0.245283019	0.2	0.161290323	0.117647059	0.288135593	0.235294118	0.2	0.245283019	0.136986301	0.177419355	0.253731343	0.245283019	0.149253731	0.232876712	0.622222222	0.282608696	0.188679245	0.206896552	0.185185185	0.272727273	0.25	0.321428571	0.12195122	0.264705882	0.147540984	0.108108108	0.638297872	0.196721311	0.176470588	0.216216216	0.147058824	0.246153846	0.14084507	0.225	0.235294118	0.188405797	0.253731343	0.206896552	0.111111111	0.223684211	0.111111111	0.231884058	0.154929577	0.4	0.166666667	0.4	0.212121212	0.206896552	0.258064516	0.15942029	0.101694915	0.231884058	0.144927536	0.242857143	0.179104478	0.245283019	0.164179104	0.1875	0.313432836	0.4	0.171875	0.163934426	0.148648649	0.206896552	0.207317073	0.191780822	0.388888889	0.272727273	0.277777778	0.185714286	0.456140351	0.155172414	0.272727273	0.222222222	0.253731343	0.242857143	0.144927536	0.131578947	0.246153846	0.15942029	0.264705882	0.109090909	0.245283019	0.196721311	0.185185185	0.231884058	0.2	0.245901639	0.210526316	0.276923077	0.203703704	0.155172414	0.231884058	0.246153846	0.245283019	0.272727273	0.203125	0.235294118	0.342857143	0.154929577	0.083333333	0.11023622	0.131578947	0.246376812	0.295081967	0.231884058	0.222222222	0.272727273	0.245614035	0.245283019	0.15942029	0.180327869	0.245283019	0.2	0.089285714	0.246153846	0.211538462	0.163934426	0.125	0.179104478	0.231884058	0.272727273	0.246376812	0.15	0.11627907	0.220779221	0.246153846	0.246376812	0.15625	0.2	0.246153846	0.253731343	0.180327869	0.555555556	0.136986301	0.114754098	0.196428571	0.217948718	0.253731343	0.224137931	0.231884058	0.171428571	0.222222222	0.189655172	0.131578947	0.142857143	0.423076923	0.534883721	0.191489362	0.178571429	0.176470588	0.223684211	0.093457944	0.185714286	0.192982456	0.133333333	0.183333333	0.253731343	0.151515152	0.176470588	0.120481928	0.14084507	0.4	0.087719298	0.112359551	0.223684211	0.125	0.139240506	0.202702703	0.222222222	0.147540984	0.282608696	0.534883721	0.185714286	0.189655172	0.245901639	0.147368421	0.154929577	0.131578947	0.235294118	0.206896552	0.089285714	0.245901639	0.23943662	0.131578947	0.2	0.4375	0.227272727	0.245614035	0.146666667	0.272727273	0.164179104	0.265625	0.245614035	0.166666667	0.181818182	0.211538462	0.161290323	0.1875	0.246153846	0.245614035	0.245283019	0.131578947	0.172413793	0.176470588	0.12345679	0.235294118	0.213114754	0.1	0.4	0.138888889	0.166666667	0.289855072	0.288135593	0.163934426	0.210526316	0.245283019	0.153846154	1	0.317460317	0.253731343	0.133333333	0.108108108	0.4	0.306666667	0.283018868	0.213114754	0.15942029	0.176470588	0.295081967	0.210526316	0.245283019	0.14084507	0.295081967	0.166666667	0.101010101	0.211764706	0.218181818	0.4	0.262295082	0.258064516	0.253731343	0.131578947	0.211538462	0.175438596	0.301587302	0.208333333	0.245614035	0.534883721	0.214285714	0.216666667	0.19047619	0.232876712	0.23943662	0.272727273	0.192982456	0.211538462	0.091743119	0.231884058	0.087719298	0.164179104	0.132231405	0.2	0.2	0.141414141	0.147058824	0.146666667	0.197530864	0.272727273	0.202898551	0.208333333	0.174603175	0.180327869	0.147540984	0.166666667	0.254237288	0.26984127	0.202702703	0.218181818	0.2	0.148648649	0.216216216	0.157894737	0.622222222	0.222222222	0.215686275	0.202531646	0.081967213	0.203389831	0.265625	0.216216216	0.163043478	0.139240506	0.242857143	0.214285714	0.253731343	0.06557377	0.2	0.104166667	0.272727273	0.216216216	0.12987013	0.192307692	0.260273973	0.225352113	0.157142857	0.210526316	0.163934426	0.204819277	0.264705882	0.147058824	0.193548387	0.166666667	0.185714286	0.310344828	0.193877551	0.171875	0.112359551	0.142857143	0.149253731	0.245614035	0.083333333	0.169491525	0.144736842	0.222222222	0.175	0.245283019	0.174418605	0.246153846	0.104166667	0.142857143	0.276923077	0.208955224	0.172413793	0.295081967	0.164179104	0.166666667	0.114285714	0.2125	0.219178082	0.13559322	0.133333333	0.246376812	0.151515152	0.275362319	0.2	0.185185185	0.170731707	0.214285714	0.129032258	0.211538462	0.180327869	0.158730159	0.152173913	0.328358209	0.166666667	0.15942029	0.215384615	0.245901639	0.132075472	0.236363636	0.147058824	0.133333333	0.186666667	0.173913043	0.214285714	0.245901639	0.139240506	0.282608696	0.191489362	0.264705882	0.213333333	0.228571429	0.246153846	0.231884058	0.321428571	0.185185185	0.253731343	0.108695652	0.15942029	0.313432836	0.107843137	0.173913043	0.125	0.154929577	0.101010101	0.246376812	0.181818182	0.179104478	0.246153846	0.301587302	0.174603175	0.131578947	0.714285714	0.588235294	0.272727273	0.25	0.128205128	0.169014085	0.253731343	0.231884058	0.174603175	0.208333333	0.182926829	0.321428571	0.202380952	0.257575758	0.213333333	0.117647059	0.24	0.17721519	0.261538462	0.186440678	0.545454545	0.4	0.226415094	0.219178082	0.147058824	0.157142857	0.178082192	0.566037736	0.180327869	0.456140351	0.148648649	0.136986301	0.257575758	0.4	0.246153846	0.4	0.214285714	0.253731343	0.174603175	0.208955224	0.133333333	0.116666667	0.184615385	0.253731343	0.40625	0.207792208	0.327272727	0.103448276	0.185185185	0.183333333	0.144736842	0.144927536	0.24	0.176470588	0.169014085	0.272727273	0.164179104	0.246153846	0.416666667	0.191780822	0.257575758	0.186440678	0.196969697	0.078125	0.14084507	0.128205128	0.246153846	0.283018868	0.151515152	0.15942029	0.179104478	0.142857143	0.136986301	0.166666667	0.264705882	0.133333333	0.1	0.174603175	0.188679245	0.1875	0.278688525	0.231884058	0.41509434	0.456140351	0.096385542	0.1	0.150537634	0.164179104	0.125	0.232876712	0.272727273	0.186046512	0.213333333	0.264705882	0.183333333	0.136986301	0.138888889	0.147058824
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1Cc2ccccc2CC1C(O)=O	0.232876712	0.223684211	0.245901639	0.274193548	0.295081967	0.25	0.186813187	0.236111111	0.53968254	0.489795918	0.274193548	0.215189873	0.228571429	0.385714286	0.274193548	0.2	0.303797468	0.387096774	0.125	0.288135593	0.406779661	0.197802198	0.243589744	0.555555556	0.338461538	0.220930233	0.2375	0.23880597	0.202531646	0.285714286	0.28358209	0.284090909	0.226190476	0.263888889	0.382352941	0.220779221	0.423076923	0.53968254	0.25	0.385714286	0.406779661	0.241758242	0.218390805	0.177083333	0.209876543	0.25	0.1875	0.2125	0.1875	0.223684211	0.220588235	0.542372881	0.223684211	0.181818182	0.580645161	0.194805195	0.25	0.243243243	0.274193548	0.22972973	0.253521127	0.485294118	0.1875	0.23943662	0.272727273	0.225	0.257575758	0.287356322	0.282051282	0.571428571	0.276315789	0.242424242	0.2	0.714285714	0.212121212	0.243589744	0.603174603	0.385714286	0.25	0.393939394	0.356164384	0.678571429	0.223684211	0.2375	0.193548387	0.274193548	0.28358209	0.297619048	0.555555556	0.316666667	0.202702703	0.220930233	0.391304348	0.278688525	0.212121212	0.555555556	0.382352941	0.274193548	0.243589744	0.267605634	0.328767123	0.244186047	0.217948718	0.181818182	0.19379845	0.207317073	0.253164557	0.295774648	0.580645161	0.142857143	0.243589744	0.235294118	0.274193548	0.24	0.231884058	0.274193548	0.211111111	0.193548387	0.678571429	0.245901639	0.235294118	0.231884058	0.226666667	0.209876543	0.243589744	0.375	0.242718447	0.159574468	0.244186047	0.678571429	0.253164557	0.242857143	0.2125	0.678571429	0.385714286	0.231884058	0.328767123	0.391304348	0.173913043	0.26984127	0.255813953	0.385714286	0.292307692	0.555555556	0.266666667	0.202380952	0.261538462	0.207317073	0.231884058	0.426229508	0.338983051	0.131147541	0.295081967	0.24	0.308641975	0.171171171	0.215189873	0.246153846	0.225	0.272727273	0.385714286	0.271428571	0.24	0.204545455	0.13253012	0.1875	0.119402985	0.178947368	0.277108434	0.164383562	0.197674419	0.324675325	0.234375	0.23880597	0.180327869	0.338983051	0.215189873	0.413793103	0.202702703	0.257731959	0.217948718	0.207317073	0.1875	0.220588235	0.174603175	0.202702703	0.2625	0.207317073	0.489795918	0.438356164	0.27027027	0.235294118	0.253164557	0.243589744	0.281690141	0.382352941	0.235294118	0.296875	0.238095238	0.245901639	0.268656716	0.186666667	0.678571429	0.235294118	0.274193548	0.207317073	0.35	0.24	0.209302326	0.53968254	0.242857143	0.167832168	0.1875	0.217948718	0.23880597	0.672131148	0.236111111	0.272727273	0.220930233	0.274193548	0.282608696	0.317460317	1	0.385714286	0.195121951	0.217948718	0.1875	0.321428571	0.372881356	0.279411765	0.223684211	0.24	0.295774648	0.478873239	0.274193548	0.220779221	0.393939394	0.193548387	0.161904762	0.274725275	0.290322581	0.1875	0.343283582	0.542372881	0.385714286	0.356164384	0.245901639	0.26984127	0.417910448	0.298701299	0.235294118	0.338983051	0.289473684	0.194444444	0.222222222	0.303797468	0.2625	0.243589744	0.191176471	0.245901639	0.189189189	0.555555556	0.119402985	0.22972973	0.209677419	0.489795918	0.295081967	0.211538462	0.197368421	0.207317073	0.25	0.385714286	0.246753247	0.388888889	0.318181818	0.25	0.136986301	0.296875	0.359375	0.328571429	0.275	0.290322581	0.2125	0.256410256	0.584615385	0.174418605	0.387096774	0.234375	0.315789474	0.24137931	0.161764706	0.2	0.287671233	0.240963855	0.237113402	0.226190476	0.25	0.306451613	0.385714286	0.098591549	0.316666667	0.166666667	0.347222222	0.430555556	0.333333333	0.171875	0.363636364	0.449275362	0.220779221	0.220930233	0.253731343	0.241758242	0.2375	0.197368421	0.208333333	0.25	0.246753247	0.236111111	0.25	0.23943662	0.178947368	0.231884058	0.267605634	0.235294118	0.2	0.171428571	0.234567901	0.267605634	0.258823529	0.274193548	0.2	0.382352941	0.19	0.231884058	0.297297297	0.220779221	0.446428571	0.295774648	0.263888889	0.220588235	0.213333333	0.294117647	0.36	0.111111111	0.225	0.253164557	0.236111111	0.383561644	0.316666667	0.197802198	0.238636364	0.306451613	0.23880597	0.245901639	0.287878788	0.228571429	0.265957447	0.436619718	0.243589744	0.223684211	0.295774648	0.202702703	0.106060606	0.208955224	0.22972973	0.225	0.259259259	0.189873418	0.402439024	0.202702703	0.240963855	0.2	0.131147541	0.2375	0.155555556	0.47761194	0.678571429	0.209876543	0.175675676	0.197802198	0.385714286	0.18556701	0.273972603	0.507462687	0.166666667	0.260416667	0.231884058	0.202531646	0.161904762	0.253164557	0.22972973	0.194805195	0.678571429	0.417910448	0.225352113	0.356164384	0.307692308	0.382352941	0.243589744	0.238095238	0.311688312	0.215189873	0.385714286	0.289473684	0.260869565	0.388888889	0.195652174	0.318181818	0.280898876	0.352112676	0.209302326	0.2	0.582089552	0.308641975	0.301369863	0.257575758	0.342465753	0.1875	0.2	0.47826087	0.22972973	0.253333333	0.178571429	0.297297297	0.231884058	0.714285714	0.256410256	0.230769231	0.263157895	0.1875	0.678571429	0.1875	0.306451613	0.385714286	0.279411765	0.220779221	0.227272727	0.194029851	0.2	0.385714286	0.355263158	0.432432432	0.387096774	0.203125	0.197802198	0.272727273	0.204819277	0.194805195	0.261904762	0.24	0.215189873	0.243589744	0.22972973	0.678571429	0.285714286	0.234567901	0.333333333	0.296875	0.243243243	0.188405797	0.189873418	0.231707317	0.678571429	0.372881356	0.236111111	0.223684211	0.226666667	0.388059701	0.215189873	0.23880597	0.2375	0.240506329	0.184210526	0.338461538	0.245901639	0.2	0.263888889	0.580645161	0.419354839	0.714285714	0.155555556	0.153846154	0.263157895	0.22972973	0.231884058	0.303797468	0.243589744	0.25	0.268292683	0.2375	0.183098592	0.215189873	0.233766234	0.22972973
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(C)C[C@H](NC(=O)[C@@H](NC(=O)c1ccccc1)C(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.333333333	0.202531646	0.098591549	0.109589041	0.306451613	0.526315789	0.294117647	0.12345679	0.253164557	0.229508197	0.109589041	0.342465753	0.1	0.164705882	0.109589041	0.12195122	0.179775281	0.173333333	0.072463768	0.392857143	0.287878788	0.193548387	0.192771084	0.25	0.186666667	0.407894737	0.188235294	0.416666667	0.447761194	0.12195122	0.275362319	0.385542169	0.129032258	0.409090909	0.246753247	0.246753247	0.177083333	0.253164557	0.2125	0.164705882	0.287878788	0.277777778	0.186813187	0.337209302	0.19047619	0.276315789	0.068493151	0.32	0.068493151	0.202531646	0.118421053	0.17721519	0.301369863	0.142857143	0.19047619	0.146341463	0.186046512	0.305555556	0.109589041	0.207792208	0.181818182	0.240963855	0.068493151	0.285714286	0.131578947	0.234567901	0.307692308	0.1875	0.342105263	0.216216216	0.164705882	0.272727273	0.113636364	0.195121951	0.322580645	0.192771084	0.226190476	0.164705882	0.186046512	0.402985075	0.629032258	0.2	0.301369863	0.188235294	0.288135593	0.109589041	0.275362319	0.247191011	0.19047619	0.35	0.197368421	0.188888889	0.240506329	0.31147541	0.322580645	0.19047619	0.246753247	0.109589041	0.192771084	0.277777778	0.2375	0.159574468	0.53968254	0.194029851	0.31092437	0.402777778	0.188235294	0.13253012	0.19047619	0.106796117	0.192771084	0.116883117	0.109589041	0.25	0.144736842	0.109589041	0.247191011	0.288135593	0.2	0.098591549	0.50877193	0.426229508	0.189873418	0.19047619	0.192771084	0.16091954	0.214953271	0.305882353	0.172043011	0.2	0.188235294	0.390625	0.192771084	0.2	0.164705882	0.144736842	0.125	0.361111111	0.276923077	0.322580645	0.222222222	0.164705882	0.131578947	0.19047619	0.293333333	0.197674419	0.3125	0.603174603	0.45	0.126582278	0.157142857	0.075757576	0.306451613	0.25	0.421052632	0.375	0.180722892	0.152777778	0.470588235	0.28358209	0.164705882	0.338235294	0.25	0.35	0.129411765	0.068493151	0.132352941	0.295454545	0.173913043	0.144736842	0.590909091	0.316455696	0.265625	0.328125	0.174603175	0.157142857	0.180722892	0.333333333	0.197368421	0.252525253	0.53968254	0.402777778	0.083333333	0.118421053	0.134328358	0.197368421	0.271604938	0.346666667	0.229508197	0.202247191	0.185185185	0.116883117	0.311688312	0.192771084	0.273972603	0.246753247	0.116883117	0.393442623	0.111111111	0.098591549	0.279411765	0.22972973	0.2	0.116883117	0.109589041	0.402777778	0.23880597	0.25	0.341772152	0.253164557	0.271428571	0.181818182	0.068493151	0.347222222	0.393442623	0.223529412	0.12345679	0.303030303	0.188888889	0.109589041	0.276595745	0.133333333	0.195121951	0.164705882	1	0.405797101	0.068493151	0.298850575	0.220588235	0.253521127	0.301369863	0.25	0.189873418	0.320987654	0.109589041	0.246753247	0.13253012	0.189473684	0.252525253	0.325842697	0.301587302	0.068493151	0.314285714	0.17721519	0.164705882	0.629032258	0.098591549	0.438596491	0.168674699	0.243902439	0.116883117	0.157142857	0.333333333	0.113924051	0.111111111	0.179775281	0.271604938	0.192771084	0.064102564	0.098591549	0.367346939	0.19047619	0.115942029	0.273972603	0.206349206	0.229508197	0.306451613	0.333333333	0.256756757	0.328947368	0.258426966	0.222222222	0.240506329	0.228915663	0.289855072	0.175675676	0.118421053	0.393442623	0.289855072	0.25	0.253012048	0.301587302	0.192771084	0.282051282	0.193181818	0.170454545	0.173333333	0.265625	0.283333333	0.157894737	0.157142857	0.162162162	0.156626506	0.179775281	0.257731959	0.52173913	0.186046512	0.338709677	0.164705882	0.081081081	0.35	0.315217391	0.192771084	0.153846154	0.5	0.054794521	0.229885057	0.228915663	0.454545455	0.202247191	0.409836066	0.197916667	0.188235294	0.273972603	0.202702703	0.179487179	0.180722892	0.151898734	0.189189189	0.25	0.341176471	0.45	0.393939394	0.116883117	0.26984127	0.235294118	0.397260274	0.179487179	0.329268293	0.109589041	0.126213592	0.246753247	0.287234043	0.45	0.240506329	0.2	0.220588235	0.13253012	0.453125	0.287878788	0.388059701	0.178947368	0.209302326	0.064935065	0.234567901	0.188235294	0.213333333	0.157303371	0.35	0.180851064	0.290697674	0.338709677	0.416666667	0.098591549	0.45	0.173333333	0.301075269	0.142857143	0.151162791	0.301369863	0.220779221	0.197368421	0.056338028	0.317460317	0.273972603	0.234567901	0.195402299	0.230769231	0.181818182	0.197368421	0.363636364	0.072463768	0.075757576	0.188235294	0.115789474	0.16091954	0.2	0.19047619	0.05952381	0.180851064	0.164705882	0.231578947	0.301369863	0.240963855	0.20754717	0.308510638	0.45	0.328767123	0.252525253	0.188235294	0.256756757	0.220779221	0.2	0.168674699	0.202702703	0.629032258	0.16	0.246753247	0.192771084	0.111111111	0.471428571	0.256410256	0.164705882	0.315789474	0.253521127	0.228915663	0.178947368	0.126582278	0.397590361	0.225	0.218390805	0.235955056	0.213483146	0.285714286	0.197530864	0.103896104	0.282051282	0.068493151	0.081081081	0.181818182	0.273972603	0.411764706	0.122222222	0.126436782	0.380952381	0.195121951	0.470588235	0.342465753	0.195121951	0.068493151	0.2	0.068493151	0.338709677	0.164705882	0.390625	0.2	0.360655738	0.188405797	0.210526316	0.164705882	0.329113924	0.24137931	0.173333333	0.196969697	0.180851064	0.28358209	0.120879121	0.189873418	0.2	0.25	0.256410256	0.192771084	0.256756757	0.2	0.136986301	0.186046512	0.289473684	0.416666667	0.236842105	0.2	0.11627907	0.355263158	0.2	0.220588235	0.246575342	0.301369863	0.189873418	0.484375	0.272727273	0.393442623	0.188235294	0.408450704	0.210526316	0.219178082	0.238095238	0.222222222	0.17721519	0.19047619	0.139240506	0.195121951	0.492957746	0.533333333	0.340659341	0.256756757	0.45	0.179775281	0.192771084	0.27173913	0.261904762	0.188235294	0.102564103	0.441176471	0.25974026	0.576271186
CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(O)=O	0.348484848	0.179487179	0.153846154	0.114285714	0.3	0.473684211	0.244186047	0.1	0.263157895	0.263157895	0.114285714	0.439393939	0.133333333	0.185185185	0.114285714	0.1125	0.214285714	0.164383562	0.092307692	0.315789474	0.344262295	0.186813187	0.170731707	0.25974026	0.162162162	0.424657534	0.166666667	0.490909091	0.540983607	0.1125	0.287878788	0.34939759	0.108695652	0.525423729	0.291666667	0.291666667	0.30952381	0.263157895	0.236842105	0.185185185	0.344262295	0.258426966	0.193181818	0.302325581	0.168674699	0.287671233	0.071428571	0.333333333	0.071428571	0.179487179	0.123287671	0.2	0.314285714	0.184615385	0.227848101	0.166666667	0.164705882	0.281690141	0.114285714	0.216216216	0.157894737	0.234567901	0.071428571	0.338461538	0.136986301	0.227848101	0.344262295	0.233333333	0.414285714	0.191780822	0.142857143	0.306451613	0.144578313	0.233766234	0.410714286	0.170731707	0.204819277	0.185185185	0.164705882	0.444444444	0.441176471	0.223684211	0.314285714	0.166666667	0.327272727	0.114285714	0.287878788	0.285714286	0.182926829	0.444444444	0.205479452	0.195402299	0.217948718	0.350877193	0.410714286	0.182926829	0.291666667	0.114285714	0.170731707	0.155844156	0.28	0.164835165	0.362318841	0.283333333	0.378378378	0.361111111	0.166666667	0.109756098	0.227848101	0.099009901	0.170731707	0.136986301	0.114285714	0.295774648	0.217391304	0.114285714	0.285714286	0.489795918	0.223684211	0.153846154	0.296875	0.58490566	0.213333333	0.168674699	0.170731707	0.180722892	0.257425743	0.255813953	0.152173913	0.223684211	0.180722892	0.457627119	0.170731707	0.223684211	0.185185185	0.217391304	0.129411765	0.417910448	0.355932203	0.385964912	0.202247191	0.185185185	0.136986301	0.182926829	0.305555556	0.162790698	0.35	0.38028169	0.555555556	0.102564103	0.130434783	0.079365079	0.392857143	0.260273973	0.381578947	0.449438202	0.1875	0.230769231	0.366197183	0.317460317	0.185185185	0.396825397	0.260273973	0.418918919	0.134146341	0.071428571	0.121212121	0.247191011	0.220930233	0.150684932	0.36	0.311688312	0.21875	0.413793103	0.126984127	0.130434783	0.1875	0.396551724	0.205479452	0.273684211	0.362318841	0.361111111	0.086956522	0.123287671	0.403846154	0.205479452	0.176470588	0.306666667	0.263157895	0.209302326	0.134146341	0.136986301	0.306666667	0.170731707	0.304347826	0.223684211	0.136986301	0.607843137	0.132352941	0.153846154	0.615384615	0.189189189	0.223684211	0.121621622	0.114285714	0.361111111	0.230769231	0.260273973	0.2875	0.263157895	0.303030303	0.307086614	0.071428571	0.305555556	0.490909091	0.174418605	0.1	0.276923077	0.195402299	0.114285714	0.258064516	0.108108108	0.217948718	0.185185185	0.405797101	1	0.071428571	0.527777778	0.26984127	0.28358209	0.314285714	0.260273973	0.12345679	0.283950617	0.114285714	0.291666667	0.1375	0.157894737	0.21	0.263736264	0.338983051	0.071428571	0.219178082	0.2	0.185185185	0.441176471	0.153846154	0.385964912	0.189873418	0.2375	0.136986301	0.130434783	0.347222222	0.133333333	0.12987013	0.214285714	0.176470588	0.170731707	0.066666667	0.153846154	0.488636364	0.182926829	0.321428571	0.267605634	0.211382114	0.263157895	0.3	0.358695652	0.2	0.38028169	0.184782609	0.215189873	0.172839506	0.269230769	0.28358209	0.183098592	0.123287671	0.607843137	0.162162162	0.243243243	0.24691358	0.338983051	0.170731707	0.564516129	0.228915663	0.136363636	0.164383562	0.21875	0.321428571	0.138297872	0.444444444	0.121621622	0.148148148	0.172413793	0.252631579	0.59375	0.164705882	0.379310345	0.185185185	0.1	0.444444444	0.282608696	0.230769231	0.291139241	0.32	0.072463768	0.209302326	0.178571429	0.291666667	0.223529412	0.338709677	0.204301075	0.166666667	0.285714286	0.211267606	0.202702703	0.172839506	0.1	0.252427184	0.279411765	0.290697674	0.555555556	0.435483871	0.121621622	0.452830189	0.227272727	0.414285714	0.186666667	0.376623377	0.114285714	0.13	0.291666667	0.311111111	0.555555556	0.202531646	0.192307692	0.25	0.109756098	0.5	0.261538462	0.5	0.211111111	0.231707317	0.067567568	0.276315789	0.166666667	0.205479452	0.176470588	0.444444444	0.186813187	0.367088608	0.379310345	0.547169811	0.153846154	0.423728814	0.164383562	0.356321839	0.122222222	0.230769231	0.314285714	0.246575342	0.205479452	0.058823529	0.403508772	0.304347826	0.276315789	0.231707317	0.17721519	0.310344828	0.205479452	0.47826087	0.075757576	0.079365079	0.166666667	0.107526882	0.306666667	0.223684211	0.168674699	0.075	0.186813187	0.185185185	0.280898876	0.4375	0.204819277	0.344086022	0.224489796	0.75	0.342857143	0.21	0.166666667	0.267605634	0.22972973	0.223684211	0.189873418	0.162162162	0.441176471	0.105263158	0.207792208	0.170731707	0.115942029	0.492537313	0.266666667	0.185185185	0.347222222	0.323076923	0.269230769	0.184782609	0.102564103	0.361445783	0.217948718	0.226190476	0.445945946	0.235294118	0.418918919	0.220779221	0.108108108	0.197530864	0.071428571	0.084507042	0.188235294	0.304347826	0.409090909	0.113636364	0.104651163	0.37704918	0.233766234	0.616666667	0.266666667	0.172839506	0.071428571	0.223684211	0.071428571	0.379310345	0.185185185	0.433333333	0.192307692	0.509433962	0.462962963	0.186666667	0.185185185	0.243902439	0.296296296	0.148648649	0.52	0.186813187	0.317460317	0.302631579	0.213333333	0.179775281	0.260273973	0.266666667	0.170731707	0.267605634	0.223684211	0.111111111	0.192771084	0.217948718	0.413793103	0.213333333	0.5	0.134146341	0.282051282	0.223684211	0.26984127	0.222222222	0.314285714	0.197368421	0.533333333	0.25	0.490909091	0.166666667	0.385714286	0.289855072	0.264705882	0.229508197	0.229885057	0.111111111	0.227848101	0.101265823	0.233766234	0.430555556	0.308823529	0.307692308	0.267605634	0.75	0.214285714	0.170731707	0.280898876	0.183908046	0.166666667	0.106666667	0.319444444	0.287671233	0.525423729
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
NCCCC[C@H](N)C(=O)N1[C@@H](Cc2ccccc12)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.346153846	0.227272727	0.166666667	0.13253012	0.253333333	0.470588235	0.255102041	0.155555556	0.258426966	0.257142857	0.13253012	0.275862069	0.147727273	0.287356322	0.13253012	0.153846154	0.282608696	0.346666667	0.0875	0.338235294	0.272727273	0.227722772	0.272727273	0.269662921	0.243902439	0.304347826	0.266666667	0.361111111	0.358024691	0.280487805	0.24691358	0.391304348	0.18	0.452054795	0.313253012	0.252873563	0.369565217	0.258426966	0.325301205	0.287356322	0.272727273	0.242718447	0.260416667	0.306122449	0.241758242	0.25	0.109756098	0.317647059	0.109756098	0.227272727	0.126436782	0.277108434	0.227272727	0.148148148	0.255555556	0.188888889	0.223404255	0.244186047	0.13253012	0.218390805	0.168539326	0.364705882	0.109756098	0.320512821	0.151162791	0.189473684	0.324324324	0.295918367	0.385542169	0.240963855	0.166666667	0.293333333	0.144329897	0.423076923	0.338028169	0.272727273	0.247311828	0.287356322	0.223404255	0.3375	0.325581395	0.26744186	0.227272727	0.266666667	0.171052632	0.13253012	0.24691358	0.362637363	0.22826087	0.382352941	0.209302326	0.25	0.261363636	0.347826087	0.338028169	0.22826087	0.313253012	0.13253012	0.272727273	0.166666667	0.302325581	0.340659341	0.341463415	0.192307692	0.420168067	0.357142857	0.225806452	0.175824176	0.255555556	0.144144144	0.272727273	0.137931034	0.13253012	0.255813953	0.162790698	0.13253012	0.291666667	0.219178082	0.26744186	0.166666667	0.253164557	0.428571429	0.258823529	0.241758242	0.272727273	0.280898876	0.336448598	0.252525253	0.207920792	0.26744186	0.225806452	0.436619718	0.217391304	0.26744186	0.287356322	0.162790698	0.302325581	0.37037037	0.2	0.376811594	0.255102041	0.287356322	0.151162791	0.22826087	0.264367816	0.234042553	0.347222222	0.325581395	0.351351351	0.214285714	0.305555556	0.090909091	0.305555556	0.270588235	0.359550562	0.318181818	0.247191011	0.170731707	0.269662921	0.302631579	0.287356322	0.350649351	0.270588235	0.301075269	0.147368421	0.109756098	0.071428571	0.257425743	0.273684211	0.098901099	0.311111111	0.344827586	0.220779221	0.342465753	0.175675676	0.305555556	0.247191011	0.366197183	0.209302326	0.356435644	0.341463415	0.357142857	0.12345679	0.126436782	0.289855072	0.209302326	0.234042553	0.310344828	0.257142857	0.395348837	0.184782609	0.137931034	0.295454545	0.272727273	0.261904762	0.26744186	0.137931034	0.38028169	0.148148148	0.166666667	0.492537313	0.223529412	0.26744186	0.137931034	0.13253012	0.357142857	0.215189873	0.270588235	0.214285714	0.258426966	0.307692308	0.378787879	0.109756098	0.30952381	0.361111111	0.27173913	0.155555556	0.2375	0.25	0.13253012	0.343434343	0.306666667	0.321428571	0.287356322	0.298850575	0.527777778	0.109756098	1	0.246753247	0.342105263	0.227272727	0.270588235	0.188888889	0.276595745	0.13253012	0.252873563	0.188888889	0.2	0.223214286	0.247619048	0.338028169	0.109756098	0.3125	0.277108434	0.287356322	0.325581395	0.166666667	0.397058824	0.325301205	0.292134831	0.137931034	0.305555556	0.329411765	0.134831461	0.131868132	0.282608696	0.234042553	0.272727273	0.103448276	0.166666667	0.386792453	0.22826087	0.267605634	0.23255814	0.240601504	0.257142857	0.253333333	0.305555556	0.204545455	0.373493976	0.25	0.258426966	0.21978022	0.23655914	0.259259259	0.149425287	0.101123596	0.38028169	0.214285714	0.317073171	0.285714286	0.338028169	0.217391304	0.448717949	0.268817204	0.137254902	0.346666667	0.220779221	0.304347826	0.217821782	0.342857143	0.164705882	0.224719101	0.242105263	0.261682243	0.388235294	0.223404255	0.333333333	0.287356322	0.068965517	0.382352941	0.288461538	0.272727273	0.356321839	0.277777778	0.097560976	0.318681319	0.223404255	0.282352941	0.276595745	0.356164384	0.254901961	0.266666667	0.218390805	0.214285714	0.206896552	0.180851064	0.168539326	0.306306306	0.303797468	0.295918367	0.351351351	0.363636364	0.137931034	0.207792208	0.182926829	0.352941176	0.153846154	0.355555556	0.13253012	0.183486239	0.313253012	0.276190476	0.351351351	0.247191011	0.224719101	0.230769231	0.175824176	0.376623377	0.166666667	0.376623377	0.288659794	0.3	0.079545455	0.241758242	0.225806452	0.181818182	0.303370787	0.382352941	0.227722772	0.362637363	0.333333333	0.4	0.166666667	0.298701299	0.174418605	0.440860215	0.21875	0.230769231	0.227272727	0.371794872	0.209302326	0.073170732	0.333333333	0.261904762	0.241758242	0.329545455	0.147368421	0.368421053	0.209302326	0.456790123	0.115384615	0.090909091	0.266666667	0.155339806	0.373493976	0.26744186	0.241758242	0.108695652	0.227722772	0.287356322	0.238095238	0.384615385	0.303370787	0.293577982	0.271028037	0.408450704	0.325301205	0.223214286	0.225806452	0.23255814	0.229885057	0.26744186	0.325301205	0.172413793	0.325581395	0.315789474	0.397435897	0.272727273	0.134146341	0.45	0.261363636	0.287356322	0.329411765	0.307692308	0.23655914	0.225490196	0.186046512	0.387096774	0.290697674	0.293478261	0.397727273	0.273684211	0.406976744	0.325301205	0.126436782	0.430379747	0.109756098	0.107142857	0.21875	0.261904762	0.3625	0.14	0.290697674	0.369863014	0.423076923	0.448717949	0.233333333	0.233333333	0.109756098	0.26744186	0.109756098	0.333333333	0.287356322	0.307692308	0.224719101	0.333333333	0.301369863	0.153846154	0.287356322	0.404761905	0.344444444	0.202380952	0.333333333	0.227722772	0.302631579	0.32183908	0.150537634	0.260416667	0.270588235	0.261363636	0.272727273	0.277108434	0.26744186	0.230769231	0.223404255	0.261363636	0.289473684	0.175824176	0.328767123	0.159574468	0.247311828	0.26744186	0.246753247	0.238095238	0.227272727	0.258823529	0.402597403	0.21978022	0.361111111	0.266666667	0.284090909	0.220930233	0.243902439	0.22972973	0.268041237	0.177777778	0.255555556	0.211764706	0.423076923	0.307692308	0.220930233	0.35	0.277108434	0.408450704	0.282608696	0.272727273	0.340206186	0.252631579	0.266666667	0.112359551	0.247191011	0.25	0.325
OC(=O)C(CCc1ccccc1)NC(=O)CCS	0.315789474	0.238095238	0.089285714	0.142857143	0.361702128	0.346153846	0.24	0.15625	0.366666667	0.611111111	0.142857143	0.246153846	0.092307692	0.366666667	0.142857143	0.102941176	0.222222222	0.224137931	0.212765957	0.418604651	0.619047619	0.253333333	0.223880597	0.360655738	0.263157895	0.25	0.217391304	0.307692308	0.212121212	0.171875	0.392156863	0.240506329	0.157894737	0.310344828	0.234375	0.253968254	0.333333333	0.366666667	0.379310345	0.366666667	0.619047619	0.342465753	0.263888889	0.240506329	0.220588235	0.333333333	0.196078431	0.301587302	0.196078431	0.238095238	0.114754098	0.407407407	0.278688525	0.235294118	0.360655738	0.184615385	0.214285714	0.327586207	0.142857143	0.266666667	0.15625	0.246376812	0.196078431	0.351851852	0.112903226	0.152777778	0.387755102	0.2125	0.180555556	0.196721311	0.188405797	0.634146341	0.109589041	0.372881356	0.413043478	0.223880597	0.34375	0.366666667	0.214285714	0.425925926	0.37704918	0.385964912	0.278688525	0.217391304	0.255319149	0.142857143	0.392156863	0.362318841	0.317460317	0.391304348	0.510204082	0.25	0.265625	0.431818182	0.413043478	0.317460317	0.234375	0.142857143	0.223880597	0.153846154	0.223880597	0.243243243	0.25	0.211538462	0.148760331	0.272727273	0.217391304	0.241935484	0.360655738	0.154761905	0.223880597	0.15	0.142857143	0.258064516	0.09375	0.142857143	0.189873418	0.229166667	0.385964912	0.089285714	0.277777778	0.272727273	0.262295082	0.220588235	0.223880597	0.35483871	0.215053763	0.220779221	0.194805195	0.385964912	0.217391304	0.333333333	0.223880597	0.385964912	0.366666667	0.09375	0.223880597	0.396551724	0.294117647	0.413043478	0.207792208	0.366666667	0.189655172	0.317460317	0.333333333	0.211267606	0.395833333	0.235294118	0.296296296	0.180327869	0.185185185	0.102040816	0.333333333	0.344827586	0.22972973	0.18556701	0.246153846	0.1	0.296875	0.326923077	0.366666667	0.345454545	0.344827586	0.246575342	0.144927536	0.196078431	0.111111111	0.227848101	0.213333333	0.147540984	0.23943662	0.279411765	0.333333333	0.283018868	0.212765957	0.185185185	0.246153846	0.488888889	0.510204082	0.202247191	0.25	0.272727273	0.109090909	0.114754098	0.340909091	0.510204082	0.211267606	0.272727273	0.611111111	0.343283582	0.161764706	0.15	0.253731343	0.223880597	0.333333333	0.253968254	0.15	0.36	0.086206897	0.089285714	0.4	0.193548387	0.385964912	0.15	0.142857143	0.272727273	0.466666667	0.344827586	0.236111111	0.366666667	0.358490566	0.169230769	0.196078431	0.290322581	0.333333333	0.298507463	0.15625	0.326923077	0.25	0.142857143	0.211764706	0.283018868	0.372881356	0.366666667	0.220588235	0.26984127	0.196078431	0.246753247	1	0.309090909	0.278688525	0.344827586	0.222222222	0.343283582	0.142857143	0.253968254	0.166666667	0.215189873	0.215909091	0.202380952	0.444444444	0.196078431	0.271186441	0.407407407	0.366666667	0.37704918	0.089285714	0.382978723	0.379310345	0.268656716	0.15	0.185185185	0.202898551	0.14516129	0.106060606	0.222222222	0.211267606	0.223880597	0.064516129	0.089285714	0.21875	0.317460317	0.153846154	0.288135593	0.163793103	0.611111111	0.361702128	0.144329897	0.266666667	0.292307692	0.1875	0.261538462	0.265625	0.214285714	0.44	0.111111111	0.133333333	0.36	0.2	0.278688525	0.260869565	0.444444444	0.223880597	0.317460317	0.333333333	0.194444444	0.224137931	0.333333333	0.395348837	0.17721519	0.230769231	0.210526316	0.196969697	0.205479452	0.179775281	0.257142857	0.214285714	0.434782609	0.366666667	0.086206897	0.391304348	0.223529412	0.344262295	0.333333333	0.328125	0.071428571	0.267605634	0.307692308	0.253968254	0.25	0.352941176	0.209876543	0.217391304	0.225806452	0.384615385	0.136363636	0.157142857	0.174603175	0.223404255	0.431372549	0.227848101	0.296296296	0.293103448	0.15	0.211538462	0.240740741	0.287878788	0.136363636	0.164556962	0.142857143	0.151162791	0.234375	0.209302326	0.296296296	0.306451613	0.234375	0.5	0.241935484	0.333333333	0.236363636	0.266666667	0.217948718	0.359375	0.083333333	0.23880597	0.217391304	0.254237288	0.365079365	0.391304348	0.253333333	0.205128205	0.434782609	0.283018868	0.089285714	0.37254902	0.109375	0.209302326	0.175675676	0.138888889	0.278688525	0.305084746	0.510204082	0.074074074	0.571428571	0.266666667	0.23880597	0.260869565	0.253968254	0.315789474	0.510204082	0.313432836	0.117647059	0.102040816	0.217391304	0.141025641	0.35483871	0.385964912	0.220588235	0.180327869	0.27027027	0.366666667	0.136363636	0.322033898	0.228571429	0.193548387	0.177777778	0.272727273	0.290322581	0.215909091	0.217391304	0.310344828	0.305084746	0.385964912	0.379310345	0.107692308	0.37704918	0.186440678	0.316666667	0.223880597	0.145454545	0.365079365	0.306451613	0.366666667	0.220588235	0.5	0.214285714	0.25	0.142857143	0.192771084	0.246153846	0.236111111	0.309859155	0.358208955	0.246575342	0.26984127	0.096774194	0.257575758	0.196078431	0.086206897	0.298507463	0.266666667	0.316666667	0.166666667	0.191176471	0.428571429	0.372881356	0.317460317	0.246153846	0.227272727	0.196078431	0.385964912	0.196078431	0.434782609	0.366666667	0.358490566	0.234375	0.245283019	0.3	0.271186441	0.366666667	0.205479452	0.31884058	0.224137931	0.265306122	0.253333333	0.326923077	0.133333333	0.283333333	0.246575342	0.344827586	0.306451613	0.223880597	0.333333333	0.385964912	0.2	0.231884058	0.246153846	0.387755102	0.166666667	0.218181818	0.097222222	0.246376812	0.385964912	1	0.345454545	0.278688525	0.262295082	0.418181818	0.246153846	0.333333333	0.217391304	0.276923077	0.209677419	0.636363636	0.355555556	0.256756757	0.1875	0.360655738	0.177419355	0.372881356	0.186666667	0.171875	0.206896552	0.333333333	0.272727273	0.222222222	0.223880597	0.19047619	0.202702703	0.217391304	0.131147541	0.246153846	0.25	0.266666667
OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)C1CCCC1C(O)=O	0.327868852	0.272727273	0.175438596	0.186440678	0.320754717	0.407407407	0.253164557	0.230769231	0.313432836	0.333333333	0.186440678	0.260869565	0.166666667	0.275362319	0.186440678	0.191176471	0.220779221	0.222222222	0.285714286	0.456521739	0.298245614	0.265822785	0.257142857	0.271428571	0.322033898	0.263157895	0.267605634	0.37037037	0.264705882	0.306451613	0.283333333	0.368421053	0.189873418	0.389830508	0.328125	0.287878788	0.259259259	0.313432836	0.433333333	0.275362319	0.298245614	0.238095238	0.276315789	0.283950617	0.236111111	0.28358209	0.175438596	0.313432836	0.175438596	0.272727273	0.174603175	0.344262295	0.272727273	0.189655172	0.308823529	0.257575758	0.3	0.276923077	0.186440678	0.28125	0.194029851	0.314285714	0.175438596	0.338983051	0.19047619	0.186666667	0.510204082	0.183908046	0.338235294	0.215384615	0.205479452	0.520833333	0.144736842	0.279411765	0.392156863	0.257142857	0.260273973	0.275362319	0.3	0.431034483	0.285714286	0.328125	0.272727273	0.267605634	0.203703704	0.186440678	0.283333333	0.315789474	0.271428571	0.428571429	0.290322581	0.297297297	0.318181818	0.4375	0.392156863	0.271428571	0.328125	0.186440678	0.257142857	0.227272727	0.313432836	0.306666667	0.28358209	0.210526316	0.218487395	0.323529412	0.304347826	0.23880597	0.308823529	0.183908046	0.257142857	0.19047619	0.186440678	0.272727273	0.169230769	0.186440678	0.298701299	0.203703704	0.328125	0.175438596	0.293103448	0.381818182	0.406779661	0.236111111	0.257142857	0.285714286	0.293478261	0.234567901	0.272727273	0.328125	0.285714286	0.392857143	0.23943662	0.328125	0.275362319	0.169230769	0.205479452	0.338461538	0.180327869	0.42	0.356164384	0.275362319	0.209677419	0.271428571	0.303030303	0.243243243	0.520833333	0.267605634	0.357142857	0.238095238	0.228070175	0.176470588	0.320754717	0.3125	0.328767123	0.21	0.359375	0.180327869	0.253521127	0.5	0.275362319	0.355932203	0.3125	0.243589744	0.164383562	0.175438596	0.1	0.303797468	0.2125	0.134328358	0.253333333	0.367647059	0.272727273	0.37037037	0.188679245	0.228070175	0.359375	0.377358491	0.290322581	0.329411765	0.28358209	0.323529412	0.155172414	0.174603175	0.203703704	0.290322581	0.295774648	0.384615385	0.333333333	0.230769231	0.197183099	0.19047619	0.267605634	0.257142857	0.242424242	0.328125	0.19047619	0.396226415	0.169491525	0.175438596	0.333333333	0.194029851	0.328125	0.209677419	0.186440678	0.323529412	0.263157895	0.3125	0.202531646	0.313432836	0.529411765	0.20610687	0.175438596	0.323076923	0.37037037	0.223684211	0.230769231	0.293103448	0.297297297	0.186440678	0.345679012	0.213114754	0.279411765	0.275362319	0.253521127	0.28358209	0.175438596	0.342105263	0.309090909	1	0.272727273	0.3125	0.23880597	0.297297297	0.186440678	0.287878788	0.152777778	0.2	0.22826087	0.320987654	0.42	0.175438596	0.396551724	0.344262295	0.275362319	0.285714286	0.175438596	0.42	0.264705882	0.31884058	0.19047619	0.228070175	0.328358209	0.184615385	0.179104478	0.220779221	0.295774648	0.257142857	0.142857143	0.175438596	0.205882353	0.271428571	0.118644068	0.28125	0.194915254	0.333333333	0.320754717	0.231578947	0.28125	0.323529412	0.278481013	0.257142857	0.260869565	0.246575342	0.278688525	0.1875	0.15625	0.396226415	0.278688525	0.37704918	0.328571429	0.42	0.23943662	0.289855072	0.253333333	0.164556962	0.222222222	0.272727273	0.534883721	0.285714286	0.186440678	0.19047619	0.268656716	0.220779221	0.247191011	0.27027027	0.3	0.411764706	0.275362319	0.078125	0.428571429	0.279069767	0.333333333	0.305555556	0.246575342	0.245283019	0.391304348	0.263888889	0.349206349	0.28	0.388888889	0.3	0.267605634	0.223880597	0.3	0.227272727	0.225352113	0.230769231	0.174757282	0.362068966	0.256097561	0.357142857	0.327868852	0.209677419	0.189655172	0.237288136	0.3	0.208955224	0.306666667	0.186440678	0.265060241	0.328125	0.222222222	0.357142857	0.298507463	0.287878788	0.285714286	0.23880597	0.366666667	0.275862069	0.322580645	0.202380952	0.273972603	0.14516129	0.271428571	0.304347826	0.230769231	0.243243243	0.428571429	0.265822785	0.282051282	0.411764706	0.396226415	0.175438596	0.333333333	0.203125	0.341463415	0.207792208	0.189189189	0.272727273	0.482142857	0.290322581	0.254901961	0.384615385	0.301587302	0.271428571	0.409090909	0.164383562	0.308641975	0.290322581	0.305555556	0.188679245	0.176470588	0.267605634	0.202531646	0.304347826	0.328125	0.236111111	0.147058824	0.265822785	0.275362319	0.177777778	0.333333333	0.260273973	0.181818182	0.258426966	0.357142857	0.323076923	0.22826087	0.304347826	0.28125	0.276923077	0.328125	0.264705882	0.181818182	0.285714286	0.206349206	0.287878788	0.257142857	0.15	0.277777778	0.380952381	0.275362319	0.328358209	0.368421053	0.246575342	0.2625	0.21875	0.296296296	0.359375	0.266666667	0.269230769	0.276315789	0.385714286	0.34375	0.174603175	0.308823529	0.175438596	0.169491525	0.256756757	0.301587302	0.349206349	0.2	0.208333333	0.407407407	0.279411765	0.328358209	0.242857143	0.318181818	0.175438596	0.328125	0.175438596	0.411764706	0.275362319	0.322033898	0.287878788	0.285714286	0.183333333	0.173913043	0.275362319	0.342857143	0.347222222	0.222222222	0.192982456	0.265822785	0.5	0.181818182	0.202898551	0.310810811	0.3125	0.380952381	0.257142857	0.322580645	0.328125	0.24137931	0.263888889	0.318181818	0.345454545	0.202898551	0.177419355	0.164383562	0.314285714	0.328125	0.309090909	0.26984127	0.272727273	0.383333333	0.35483871	0.260869565	0.37037037	0.267605634	0.289855072	0.246153846	0.278688525	0.31372549	0.269230769	0.242424242	0.308823529	0.196969697	0.279411765	0.202531646	0.208955224	0.337349398	0.322580645	0.357142857	0.220779221	0.257142857	0.292682927	0.283783784	0.267605634	0.19047619	0.260869565	0.28358209	0.28125
CC(C)C[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.279411765	0.232876712	0.106060606	0.134328358	0.407407407	0.322580645	0.478873239	0.131578947	0.27027027	0.272727273	0.134328358	0.722222222	0.106666667	0.189873418	0.134328358	0.115384615	0.136363636	0.202898551	0.095238095	0.327272727	0.355932203	0.492957746	0.220779221	0.266666667	0.183098592	0.569230769	0.215189873	0.379310345	0.243243243	0.12987013	0.338709677	0.341463415	0.136363636	0.333333333	0.22972973	0.654545455	0.2	0.27027027	0.260273973	0.189873418	0.355932203	0.208791209	0.514705882	0.222222222	0.217948718	0.373134328	0.089552239	0.593220339	0.089552239	0.232876712	0.142857143	0.205479452	1	0.19047619	0.217948718	0.186666667	0.2125	0.308823529	0.134328358	0.6	0.146666667	0.272727273	0.089552239	0.370967742	0.14084507	0.1875	0.355932203	0.135416667	0.2125	0.307692308	0.189873418	0.316666667	0.134146341	0.223684211	0.262295082	0.220779221	0.209876543	0.189873418	0.2125	0.390625	0.315068493	0.22972973	1	0.215189873	0.510638298	0.134328358	0.338709677	0.204545455	0.1875	0.407407407	0.622641509	0.52238806	0.24	0.470588235	0.262295082	0.1875	0.22972973	0.134328358	0.220779221	0.16	0.220779221	0.444444444	0.226666667	0.25	0.198412698	0.263157895	0.215189873	0.126582278	0.217948718	0.12371134	0.220779221	0.14084507	0.134328358	0.666666667	0.154929577	0.134328358	0.177777778	0.339622642	0.22972973	0.106060606	0.265625	0.322580645	0.561403509	0.217948718	0.220779221	0.185185185	0.404494382	0.204545455	0.195402299	0.22972973	0.215189873	0.3125	0.220779221	0.22972973	0.189873418	0.154929577	0.146341463	0.309859155	0.322033898	0.452830189	0.280487805	0.189873418	0.157142857	0.1875	0.314285714	0.225	0.436363636	0.246753247	0.547169811	0.135135135	0.151515152	0.1	0.310344828	0.636363636	0.337662338	0.443181818	0.524590164	0.164179104	0.301369863	0.306451613	0.189873418	0.34375	0.636363636	0.2875	0.1375	0.089552239	0.125	0.453333333	0.131868132	0.154929577	0.265822785	0.394366197	0.266666667	0.26984127	0.169491525	0.151515152	0.524590164	0.253968254	0.622641509	0.252631579	0.226666667	0.263157895	0.089552239	0.142857143	0.183333333	0.622641509	0.166666667	0.263157895	0.272727273	0.214285714	0.166666667	0.14084507	0.263157895	0.220779221	0.257142857	0.3	0.14084507	0.454545455	0.102941176	0.106060606	0.301587302	0.146666667	0.22972973	0.14084507	0.134328358	0.263157895	0.238095238	0.636363636	0.553846154	0.27027027	0.3125	0.233082707	0.089552239	0.277777778	0.355932203	0.178571429	0.131578947	0.285714286	0.52238806	0.134328358	0.23655914	0.15942029	0.223684211	0.189873418	0.301369863	0.314285714	0.089552239	0.227272727	0.278688525	0.272727273	1	0.636363636	0.126582278	0.275	0.134328358	0.654545455	0.155844156	0.186813187	0.4	0.255555556	0.375	0.089552239	0.208333333	0.205479452	0.189873418	0.315068493	0.106060606	0.350877193	0.194805195	0.293333333	0.14084507	0.151515152	0.25	0.136986301	0.118421053	0.136363636	0.166666667	0.220779221	0.068493151	0.106060606	0.228571429	0.1875	0.142857143	0.76	0.166666667	0.272727273	0.407407407	0.217821782	0.571428571	0.655172414	0.150537634	0.220779221	0.223684211	0.227848101	0.35483871	0.188405797	0.126760563	0.454545455	0.2	0.304347826	0.302631579	0.375	0.220779221	0.283783784	0.204819277	0.195121951	0.202898551	0.266666667	0.285714286	0.381578947	0.206349206	0.157142857	0.1375	0.204819277	0.481012658	0.298701299	0.2125	0.418181818	0.189873418	0.086956522	0.407407407	0.208333333	0.205128205	0.176470588	0.227848101	0.058823529	0.214285714	0.182926829	0.22972973	0.52238806	0.327868852	0.235955056	0.215189873	0.543859649	0.647058824	0.175675676	0.192307692	0.131578947	0.165137615	0.268656716	0.453333333	0.547169811	0.279411765	0.14084507	0.315789474	0.215384615	0.347222222	0.191780822	0.195402299	0.134328358	0.144329897	0.22972973	0.234042553	0.547169811	0.207792208	0.22972973	0.258064516	0.126582278	0.442622951	0.333333333	0.294117647	0.150537634	0.269230769	0.084507042	0.610169492	0.215189873	0.211267606	0.195121951	0.407407407	0.492957746	0.218390805	0.418181818	0.333333333	0.106060606	0.518518519	0.136986301	0.45	0.164705882	0.160493827	1	0.253521127	0.622641509	0.060606061	0.278688525	0.692307692	0.610169492	0.222222222	0.22972973	0.191489362	0.622641509	0.265822785	0.078125	0.1	0.215189873	0.122222222	0.185185185	0.22972973	0.217948718	0.076923077	0.492957746	0.189873418	0.178947368	0.323529412	0.272727273	0.413793103	0.216494845	0.389830508	0.703703704	0.4	0.215189873	0.725490196	0.648148148	0.22972973	0.194805195	0.135135135	0.315068493	0.138888889	0.213333333	0.220779221	0.136363636	0.225	0.603448276	0.189873418	0.233766234	0.272727273	0.227848101	0.486111111	0.150684932	0.206521739	0.207792208	0.2625	0.25	0.240963855	0.320512821	0.210526316	0.111111111	0.1875	0.089552239	0.086956522	0.178571429	0.692307692	0.4	0.129411765	0.120481928	0.28125	0.223684211	0.357142857	0.24	0.223684211	0.089552239	0.22972973	0.089552239	0.418181818	0.189873418	0.448275862	0.22972973	0.258064516	0.262295082	0.208333333	0.189873418	0.219512195	0.183908046	0.202898551	0.254237288	0.492957746	0.306451613	0.127906977	0.236111111	0.211764706	0.636363636	0.603448276	0.220779221	0.76	0.22972973	0.147058824	0.2125	0.291666667	0.538461538	0.236111111	0.253968254	0.109756098	0.240506329	0.22972973	0.278688525	0.228571429	1	0.561403509	0.384615385	0.631578947	0.355932203	0.215189873	0.338028169	0.318181818	0.235294118	0.237288136	0.5	0.128205128	0.217948718	0.133333333	0.223684211	0.188235294	0.191780822	0.27173913	0.76	0.389830508	0.136363636	0.220779221	0.204301075	0.16091954	0.215189873	0.125	0.722222222	0.642857143	0.333333333
OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1	0.338461538	0.25	0.073529412	0.134328358	0.357142857	0.389830508	0.615384615	0.131578947	0.220779221	0.320754717	0.134328358	0.576271186	0.077922078	0.220779221	0.134328358	0.101265823	0.162790698	0.202898551	0.112903226	0.403846154	0.403508772	0.536231884	0.236842105	0.217948718	0.333333333	0.52238806	0.230769231	0.355932203	0.243243243	0.12987013	0.383333333	0.264367816	0.149425287	0.353846154	0.246575342	0.596491228	0.333333333	0.220779221	0.314285714	0.220779221	0.403508772	0.279069767	0.560606061	0.294117647	0.233766234	0.333333333	0.106060606	0.88	0.106060606	0.25	0.095890411	0.23943662	0.636363636	0.171875	0.217948718	0.171052632	0.243589744	0.328358209	0.134328358	0.571428571	0.116883117	0.289473684	0.106060606	0.370967742	0.109589041	0.117647059	0.6	0.159574468	0.2125	0.180555556	0.205128205	0.385964912	0.107142857	0.223684211	0.305084746	0.236842105	0.209876543	0.220779221	0.243589744	0.348484848	0.28	0.22972973	0.636363636	0.230769231	0.245614035	0.134328358	0.383333333	0.247058824	0.1875	0.433962264	0.653846154	0.569230769	0.388059701	0.470588235	0.305084746	0.1875	0.246575342	0.134328358	0.236842105	0.12987013	0.236842105	0.444444444	0.260273973	0.209677419	0.1796875	0.371428571	0.230769231	0.155844156	0.217948718	0.12371134	0.236842105	0.14084507	0.134328358	0.607142857	0.078947368	0.134328358	0.308641975	0.224137931	0.22972973	0.073529412	0.285714286	0.322580645	0.561403509	0.233766234	0.236842105	0.215189873	0.420454545	0.277108434	0.209302326	0.22972973	0.230769231	0.37704918	0.236842105	0.22972973	0.220779221	0.078947368	0.160493827	0.328571429	0.258064516	0.452830189	0.265060241	0.220779221	0.14084507	0.1875	0.483870968	0.240506329	0.436363636	0.263157895	0.344262295	0.150684932	0.151515152	0.1	0.333333333	1	0.256097561	0.443181818	0.524590164	0.083333333	0.301369863	0.327868852	0.220779221	0.365079365	1	0.256097561	0.1375	0.106060606	0.090909091	0.579710145	0.157303371	0.138888889	0.265822785	0.302631579	0.461538462	0.290322581	0.169491525	0.151515152	0.524590164	0.316666667	0.653846154	0.265957447	0.260273973	0.371428571	0.089552239	0.095890411	0.183333333	0.653846154	0.209876543	0.371428571	0.320754717	0.259259259	0.1375	0.14084507	0.28	0.236842105	0.257142857	0.263888889	0.14084507	0.403508772	0.071428571	0.073529412	0.366666667	0.178082192	0.22972973	0.14084507	0.134328358	0.371428571	0.258064516	1	0.485294118	0.220779221	0.37704918	0.261538462	0.106060606	0.393939394	0.403508772	0.192771084	0.131578947	0.372881356	0.569230769	0.134328358	0.25	0.176470588	0.24	0.220779221	0.25	0.260273973	0.106060606	0.270588235	0.344827586	0.3125	0.636363636	1	0.155844156	0.228915663	0.134328358	0.596491228	0.171052632	0.2	0.4875	0.313953488	0.673913043	0.106060606	0.260869565	0.23943662	0.220779221	0.28	0.073529412	0.425925926	0.226666667	0.276315789	0.14084507	0.151515152	0.233766234	0.136986301	0.08974359	0.162790698	0.209876543	0.236842105	0.054054054	0.073529412	0.205607477	0.1875	0.125	0.660377358	0.176	0.320754717	0.357142857	0.182692308	0.571428571	0.655172414	0.215909091	0.342857143	0.223684211	0.168674699	0.333333333	0.108108108	0.126760563	0.403508772	0.166666667	0.304347826	0.269230769	0.673913043	0.236842105	0.301369863	0.204819277	0.166666667	0.202898551	0.461538462	0.358490566	0.381578947	0.206349206	0.191176471	0.166666667	0.234567901	0.392857143	0.265822785	0.243589744	0.5	0.220779221	0.056338028	0.433962264	0.274725275	0.236842105	0.204819277	0.243589744	0.058823529	0.275	0.182926829	0.263888889	0.569230769	0.396551724	0.235955056	0.230769231	0.491525424	0.68	0.144736842	0.148148148	0.131578947	0.20952381	0.328125	0.579710145	0.344262295	0.298507463	0.14084507	0.209677419	0.362068966	0.310810811	0.115384615	0.195402299	0.134328358	0.144329897	0.246575342	0.247311828	0.344262295	0.207792208	0.246575342	0.278688525	0.155844156	0.375	0.212121212	0.294117647	0.175824176	0.285714286	0.084507042	0.557377049	0.230769231	0.228571429	0.209876543	0.433962264	0.536231884	0.247058824	0.5	0.333333333	0.073529412	0.389830508	0.106666667	0.46835443	0.178571429	0.13253012	0.636363636	0.308823529	0.653846154	0.060606061	0.344827586	0.62962963	0.557377049	0.269230769	0.213333333	0.317647059	0.653846154	0.315789474	0.078125	0.1	0.230769231	0.122222222	0.215189873	0.22972973	0.233766234	0.090909091	0.536231884	0.220779221	0.12	0.343283582	0.256410256	0.382022472	0.229166667	0.322580645	0.672727273	0.4875	0.230769231	0.725490196	0.711538462	0.22972973	0.226666667	0.105263158	0.28	0.138888889	0.213333333	0.236842105	0.136363636	0.272727273	0.897959184	0.220779221	0.266666667	0.333333333	0.168674699	0.528571429	0.135135135	0.247191011	0.24	0.2625	0.296296296	0.355263158	0.2875	0.260273973	0.081081081	0.233766234	0.106060606	0.071428571	0.178571429	0.62962963	0.358208955	0.156626506	0.148148148	0.322580645	0.223684211	0.319444444	0.309859155	0.24	0.106060606	0.22972973	0.106060606	0.5	0.220779221	0.37704918	0.246575342	0.258064516	0.262295082	0.225352113	0.220779221	0.204819277	0.226190476	0.220588235	0.213114754	0.536231884	0.327868852	0.127906977	0.236111111	0.256097561	1	0.897959184	0.236842105	0.76	0.22972973	0.147058824	0.227848101	0.256756757	0.403508772	0.186666667	0.196969697	0.096385542	0.306666667	0.22972973	0.344827586	0.264705882	0.636363636	0.561403509	0.343283582	0.576271186	0.403508772	0.230769231	0.301369863	0.279411765	0.272727273	0.351851852	0.544117647	0.157894737	0.217948718	0.148648649	0.223684211	0.188235294	0.191780822	0.244680851	0.76	0.322580645	0.162790698	0.236842105	0.244444444	0.231707317	0.230769231	0.125	0.576271186	0.586206897	0.294117647
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(=O)CCCCc1ccccc1	0.162162162	0.236111111	0.333333333	0.339285714	0.19047619	0.191176471	0.168539326	0.440677966	0.430769231	0.254545455	0.339285714	0.12195122	0.301587302	0.256756757	0.339285714	0.264705882	0.571428571	0.242424242	0.172413793	0.220338983	0.215384615	0.153846154	0.223684211	0.287671233	0.456140351	0.134831461	0.233766234	0.128571429	0.109756098	0.28358209	0.171428571	0.26744186	0.178571429	0.16	0.40625	0.125	0.258823529	0.430769231	0.197368421	0.256756757	0.215384615	0.184782609	0.146067416	0.159574468	0.205128205	0.151898734	0.44	0.134146341	0.44	0.236111111	0.196969697	0.474576271	0.126582278	0.072463768	0.305555556	0.113924051	0.333333333	0.142857143	0.339285714	0.12987013	0.287878788	0.243589744	0.44	0.166666667	0.290322581	0.253333333	0.161764706	0.367088608	0.315068493	0.253731343	0.223684211	0.164179104	0.179487179	0.277777778	0.134328358	0.223684211	0.310810811	0.256756757	0.333333333	0.189189189	0.233766234	0.451612903	0.126582278	0.233766234	0.076923077	0.339285714	0.171428571	0.206896552	0.424242424	0.19047619	0.133333333	0.174418605	0.393939394	0.193548387	0.134328358	0.424242424	0.40625	0.339285714	0.223684211	0.34375	0.273972603	0.183908046	0.213333333	0.072463768	0.19047619	0.1875	0.301369863	0.517241379	0.305555556	0.186813187	0.223684211	0.212121212	0.339285714	0.126582278	0.306451613	0.339285714	0.25	0.076923077	0.451612903	0.333333333	0.25	0.125	0.189189189	0.205128205	0.223684211	0.266666667	0.227722772	0.166666667	0.355263158	0.451612903	0.301369863	0.169014085	0.207792208	0.451612903	0.256756757	0.306451613	0.223684211	0.179487179	0.069444444	0.1875	0.316455696	0.256756757	0.31147541	0.424242424	0.151898734	0.227848101	0.181818182	0.202531646	0.125	0.456140351	0.293103448	0.160714286	0.19047619	0.155844156	0.342105263	0.135135135	0.164556962	0.327586207	0.189873418	0.15942029	0.256756757	0.164383562	0.155844156	0.133333333	0.139240506	0.44	0.109375	0.161290323	0.416666667	0.109589041	0.192771084	0.306666667	0.209677419	0.128571429	0.214285714	0.293103448	0.164556962	0.21875	0.133333333	0.242105263	0.213333333	0.1875	0.2	0.196969697	0.09375	0.133333333	0.515625	0.1875	0.254545455	0.24691358	0.2	0.212121212	0.144578313	0.223684211	0.16	0.40625	0.212121212	0.179104478	0.321428571	0.333333333	0.191176471	0.197183099	0.451612903	0.212121212	0.339285714	0.1875	0.222222222	0.155844156	0.136363636	0.430769231	0.185714286	0.189781022	0.44	0.197368421	0.128571429	0.272727273	0.440677966	0.176470588	0.174418605	0.339285714	0.252747253	0.295081967	0.295774648	0.256756757	0.189873418	0.12345679	0.44	0.188888889	0.222222222	0.23880597	0.126582278	0.155844156	1	0.383561644	0.339285714	0.125	0.189189189	0.188888889	0.145631068	0.287356322	0.1875	0.44	0.457627119	0.474576271	0.256756757	0.233766234	0.333333333	0.206349206	0.246575342	0.315068493	0.212121212	0.293103448	0.323943662	0.171428571	0.2	0.571428571	0.515625	0.223684211	0.305084746	0.333333333	0.122807018	0.424242424	0.092307692	0.12987013	0.247863248	0.254545455	0.19047619	0.232323232	0.144736842	0.144578313	0.376623377	0.256756757	0.179487179	0.185185185	0.202898551	0.306451613	0.128571429	0.179104478	0.406779661	0.412698413	0.209876543	0.1875	0.207792208	0.160493827	0.269230769	0.127906977	0.242424242	0.209677419	0.203389831	0.3	0.086956522	0.212121212	0.40625	0.192771084	0.221052632	0.192771084	0.333333333	0.184615385	0.256756757	0.057142857	0.19047619	0.15	0.430769231	0.302631579	0.230769231	0.339622642	0.24691358	0.411764706	0.216216216	0.16091954	0.194029851	0.329268293	0.233766234	0.12987013	0.136986301	0.28358209	0.260273973	0.440677966	0.298969072	0.166666667	0.161290323	0.125	0.162162162	0.212121212	0.072463768	0.147058824	0.142857143	0.34375	0.2875	0.339285714	0.25	0.40625	0.138613861	0.125	0.243243243	0.267605634	0.222222222	0.517241379	0.16	0.144927536	0.115384615	0.376623377	0.195121951	0.151515152	0.119047619	0.301369863	0.164383562	0.243589744	0.19047619	0.153846154	0.235294118	0.184615385	0.128571429	0.333333333	0.173913043	0.28125	0.25	0.209876543	0.273972603	0.126582278	0.313432836	0.133333333	0.15	0.132352941	0.12987013	0.119047619	0.225	0.125	0.247191011	0.133333333	0.285714286	0.446808511	0.160714286	0.233766234	0.204819277	0.439393939	0.451612903	0.205128205	0.338709677	0.153846154	0.256756757	0.168421053	0.186666667	0.243589744	0.109090909	0.3	0.125	0.1375	0.145631068	0.301369863	0.12987013	0.128205128	0.451612903	0.246575342	0.276923077	0.233766234	0.265625	0.25	0.223684211	0.174603175	0.243589744	0.135802469	0.256756757	0.323943662	0.169014085	0.185185185	0.152173913	0.383333333	0.358024691	0.393939394	0.19047619	0.142857143	0.259259259	0.291139241	0.22972973	0.316666667	0.27027027	0.44	0.396226415	0.289473684	0.12987013	0.153846154	0.217948718	0.277777778	0.157142857	0.277777778	0.146341463	0.194805195	0.295774648	0.44	0.451612903	0.44	0.184615385	0.256756757	0.169014085	0.267605634	0.132352941	0.085714286	0.162162162	0.256756757	0.222222222	0.291139241	0.223880597	0.089552239	0.153846154	0.15942029	0.28	0.128205128	0.397260274	0.155844156	0.135802469	0.223684211	0.16	0.451612903	0.305084746	0.230769231	0.393939394	0.179104478	0.275362319	0.083333333	0.267605634	0.182926829	0.451612903	0.222222222	0.164383562	0.126582278	0.173333333	0.186666667	0.12195122	0.128571429	0.233766234	0.146341463	0.088607595	0.202898551	0.2	0.155555556	0.673076923	0.305555556	0.272727273	0.277777778	0.136363636	0.162162162	0.247311828	0.16	0.125	0.571428571	0.223684211	0.305882353	0.408450704	0.233766234	0.15942029	0.135802469	0.12345679	0.225352113
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(O)=O	0.253164557	0.228915663	0.370967742	0.375	0.275362319	0.27027027	0.206185567	0.324324324	0.796610169	0.438596491	0.375	0.296296296	0.338028169	0.325	0.375	0.356164384	0.4	0.266666667	0.14084507	0.268656716	0.393939394	0.216494845	0.218390805	0.573529412	0.432835821	0.357142857	0.227272727	0.260273973	0.268292683	0.222222222	0.283783784	0.564102564	0.166666667	0.282051282	0.492753623	0.226190476	0.395348837	0.796610169	0.253012048	0.325	0.393939394	0.257731959	0.210526316	0.196078431	0.202247191	0.253012048	0.287878788	0.204545455	0.287878788	0.228915663	0.243243243	0.694915254	0.275	0.16	0.486111111	0.188235294	0.313253012	0.24691358	0.375	0.204819277	0.53125	0.294117647	0.287878788	0.25974026	0.388059701	0.507042254	0.243243243	0.260416667	0.453333333	0.347222222	0.261904762	0.22972973	0.193181818	0.458333333	0.202702703	0.218390805	0.447368421	0.325	0.313253012	0.53030303	0.5	0.68852459	0.275	0.227272727	0.276923077	0.375	0.283783784	0.282608696	0.573529412	0.313432836	0.195121951	0.239130435	0.478873239	0.279411765	0.202702703	0.573529412	0.492753623	0.375	0.218390805	0.5	0.341772152	0.221052632	0.238095238	0.191780822	0.358333333	0.227272727	0.285714286	0.383561644	0.486111111	0.163461538	0.218390805	0.24	0.375	0.228915663	0.402985075	0.375	0.268817204	0.276923077	0.68852459	0.370967742	0.273972603	0.27027027	0.24691358	0.202247191	0.218390805	0.333333333	0.383838384	0.18	0.333333333	0.68852459	0.285714286	0.263157895	0.204545455	0.68852459	0.325	0.402985075	0.218390805	0.346153846	0.267605634	0.289855072	0.376470588	0.325	0.388059701	0.573529412	0.253012048	0.208791209	0.263888889	0.255813953	0.287671233	0.333333333	0.23943662	0.130434783	0.275362319	0.228915663	0.533333333	0.230088496	0.220930233	0.428571429	0.320987654	0.24	0.325	0.289473684	0.228915663	0.292134831	0.119565217	0.287878788	0.105263158	0.198019802	0.277777778	0.13253012	0.272727273	0.520547945	0.205479452	0.210526316	0.157142857	0.23943662	0.220930233	0.378787879	0.195121951	0.455555556	0.238095238	0.227272727	0.164383562	0.243243243	0.169014085	0.195121951	0.375	0.227272727	0.438596491	0.373493976	0.197674419	0.24	0.24137931	0.218390805	0.282051282	0.492753623	0.24	0.352941176	0.380952381	0.370967742	0.27027027	0.180722892	0.68852459	0.24	0.375	0.227272727	0.323529412	0.228915663	0.284090909	0.796610169	0.246753247	0.23943662	0.287878788	0.238095238	0.243243243	0.460526316	0.324324324	0.256756757	0.239130435	0.375	0.426966292	0.210526316	0.478873239	0.325	0.320987654	0.283950617	0.287878788	0.276595745	0.343283582	0.297297297	0.275	0.228915663	0.383561644	1	0.375	0.226190476	0.21686747	0.2	0.18018018	0.488095238	0.271428571	0.287878788	0.47761194	0.694915254	0.325	0.5	0.370967742	0.289855072	0.316455696	0.415584416	0.24	0.23943662	0.445945946	0.202531646	0.227848101	0.4	0.375	0.218390805	0.267605634	0.370967742	0.281818182	0.573529412	0.12	0.25	0.336134454	0.438596491	0.275362319	0.391752577	0.19047619	0.227272727	0.367816092	0.325	0.220930233	0.3625	0.315068493	0.46875	0.15	0.352941176	0.454545455	0.47826087	0.305882353	0.271428571	0.204545455	0.273809524	0.435897436	0.170212766	0.266666667	0.205479452	0.292307692	0.344827586	0.173333333	0.192307692	0.355263158	0.191489362	0.402173913	0.317647059	0.313253012	0.304347826	0.325	0.0875	0.313432836	0.185185185	0.452054795	0.435897436	0.313253012	0.272727273	0.280898876	0.651515152	0.240963855	0.239130435	0.273972603	0.340659341	0.227272727	0.265822785	0.2	0.414285714	0.418918919	0.324324324	0.252252252	0.227848101	0.198019802	0.287671233	0.269230769	0.24	0.260869565	0.151898734	0.282352941	0.434782609	0.46835443	0.375	0.294736842	0.492753623	0.254901961	0.287671233	0.280487805	0.256097561	0.40625	0.383561644	0.315789474	0.260273973	0.234567901	0.265957447	0.290697674	0.1125	0.215909091	0.285714286	0.209876543	0.294117647	0.313432836	0.216494845	0.356321839	0.304347826	0.260273973	0.370967742	0.382352941	0.507936508	0.391304348	0.233333333	0.376623377	0.275	0.364864865	0.195121951	0.123287671	0.2	0.25	0.215909091	0.275862069	0.197674419	0.377777778	0.195121951	0.244444444	0.306451613	0.130434783	0.227272727	0.177083333	0.611940299	0.68852459	0.202247191	0.263157895	0.216494845	0.325	0.409090909	0.291139241	0.358024691	0.205357143	0.413043478	0.287671233	0.209302326	0.18018018	0.285714286	0.234567901	0.202380952	0.68852459	0.316455696	0.5	0.5	0.205128205	0.2875	0.218390805	0.208333333	0.358024691	0.206896552	0.325	0.426666667	0.246753247	0.3625	0.214285714	0.333333333	0.430232558	0.458333333	0.215053763	0.21875	0.4375	0.474358974	0.253012048	0.352941176	0.258823529	0.287878788	0.298507463	0.405063291	0.25	0.2875	0.173913043	0.220930233	0.220779221	0.458333333	0.3375	0.235294118	0.280487805	0.287878788	0.68852459	0.287878788	0.304347826	0.325	0.352112676	0.256097561	0.216216216	0.202702703	0.192771084	0.325	0.287356322	0.4375	0.25	0.211267606	0.216494845	0.24	0.329268293	0.188235294	0.352941176	0.228915663	0.206896552	0.218390805	0.234567901	0.68852459	0.232876712	0.238636364	0.615384615	0.373134328	0.485294118	0.213333333	0.355263158	0.235955056	0.68852459	0.343283582	0.225	0.275	0.231707317	0.52238806	0.235294118	0.243243243	0.227272727	0.35443038	0.192771084	0.315068493	0.214285714	0.21875	0.351351351	0.486111111	0.2125	0.458333333	0.215053763	0.192771084	0.5	0.234567901	0.287671233	0.4	0.218390805	0.377777778	0.395061728	0.227272727	0.192307692	0.296296296	0.238095238	0.315789474
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.275362319	0.181818182	0.138461538	0.115942029	0.305084746	0.317460317	0.472222222	0.144736842	0.217948718	0.267857143	0.115942029	0.678571429	0.235294118	0.1875	0.115942029	0.113924051	0.16091954	0.183098592	0.076923077	0.321428571	0.327868852	0.465753425	0.172839506	0.215189873	0.164383562	0.537313433	0.168674699	0.327868852	0.273972603	0.128205128	0.3125	0.233333333	0.134831461	0.561403509	0.260273973	1	0.197802198	0.217948718	0.256756757	0.1875	0.327868852	0.206521739	0.485714286	0.21978022	0.170731707	0.291666667	0.088235294	0.557377049	0.088235294	0.181818182	0.109589041	0.202702703	0.654545455	0.1875	0.215189873	0.184210526	0.166666667	0.285714286	0.115942029	0.589285714	0.144736842	0.207317073	0.088235294	0.28358209	0.138888889	0.215189873	0.327868852	0.157894737	0.272727273	0.178082192	0.158536585	0.290322581	0.146341463	0.220779221	0.258064516	0.172839506	0.207317073	0.1875	0.166666667	0.323529412	0.25974026	0.226666667	0.654545455	0.168674699	0.263157895	0.115942029	0.3125	0.202247191	0.2	0.452830189	0.581818182	0.492753623	0.220779221	0.357142857	0.258064516	0.2	0.260273973	0.115942029	0.172839506	0.157894737	0.25	0.438356164	0.223684211	0.490196078	0.225806452	0.25974026	0.168674699	0.139240506	0.215189873	0.12244898	0.172839506	0.123287671	0.115942029	0.716981132	0.136986301	0.115942029	0.163043478	0.309090909	0.226666667	0.138461538	0.344262295	0.406779661	0.551724138	0.170731707	0.172839506	0.182926829	0.5	0.188888889	0.153846154	0.226666667	0.168674699	0.307692308	0.172839506	0.226666667	0.1875	0.136986301	0.144578313	0.323943662	0.253968254	0.344827586	0.218390805	0.1875	0.138888889	0.2	0.291666667	0.178571429	0.333333333	0.310810811	0.317460317	0.148648649	0.149253731	0.098360656	0.350877193	0.596491228	0.223529412	0.422222222	0.516129032	0.144927536	0.263157895	0.301587302	0.1875	0.45	0.596491228	0.333333333	0.12195122	0.088235294	0.123076923	0.447368421	0.155555556	0.152777778	0.294871795	0.265822785	0.222222222	0.265625	0.166666667	0.149253731	0.516129032	0.25	0.581818182	0.395348837	0.223684211	0.25974026	0.088235294	0.109589041	0.2	0.581818182	0.164705882	0.25974026	0.267857143	0.211764706	0.164556962	0.123287671	0.25974026	0.172839506	0.271428571	0.226666667	0.123287671	0.421052632	0.151515152	0.138461538	0.338709677	0.144736842	0.226666667	0.123287671	0.115942029	0.25974026	0.253968254	0.596491228	0.5	0.217948718	0.287878788	0.25	0.088235294	0.273972603	0.327868852	0.19047619	0.144736842	0.28125	0.492753623	0.115942029	0.380952381	0.14084507	0.220779221	0.1875	0.246753247	0.291666667	0.088235294	0.252873563	0.253968254	0.287878788	0.654545455	0.596491228	0.125	0.226190476	0.115942029	1	0.139240506	0.147368421	0.395348837	0.2	0.344827586	0.088235294	0.205479452	0.202702703	0.1875	0.25974026	0.138461538	0.344827586	0.192307692	0.240506329	0.123287671	0.149253731	0.215189873	0.12	0.116883117	0.16091954	0.164705882	0.172839506	0.067567568	0.138461538	0.262135922	0.2	0.158730159	0.679245283	0.213114754	0.267857143	0.305084746	0.24	0.561403509	0.53968254	0.14893617	0.202531646	0.205128205	0.180722892	0.287878788	0.136986301	0.109589041	0.421052632	0.197183099	0.22972973	0.234567901	0.344827586	0.172839506	0.315068493	0.202380952	0.192771084	0.183098592	0.222222222	0.280701754	0.376623377	0.241935484	0.154929577	0.135802469	0.16091954	0.532467532	0.278481013	0.166666667	0.385964912	0.1875	0.101449275	0.452830189	0.206185567	0.217948718	0.188235294	0.240506329	0.057971014	0.211764706	0.195121951	0.226666667	0.492753623	0.322580645	0.180851064	0.168674699	0.589285714	0.603773585	0.23943662	0.13253012	0.144736842	0.185185185	0.264705882	0.447368421	0.317460317	0.275362319	0.123287671	0.288135593	0.176470588	0.342465753	0.142857143	0.3125	0.115942029	0.142857143	0.260273973	0.285714286	0.317460317	0.205128205	0.179487179	0.274193548	0.139240506	0.328358209	0.246153846	0.390625	0.173913043	0.219512195	0.083333333	0.92	0.168674699	0.225352113	0.178571429	0.452830189	0.465753425	0.289156627	0.385964912	0.421052632	0.138461538	0.338709677	0.2	0.5	0.149425287	0.1875	0.654545455	0.25	0.581818182	0.059701493	0.253968254	0.816326531	0.92	0.219512195	0.210526316	0.189473684	0.581818182	0.294871795	0.09375	0.098360656	0.168674699	0.133333333	0.197530864	0.226666667	0.170731707	0.075949367	0.465753425	0.1875	0.164948454	0.358208955	0.269230769	0.512195122	0.265957447	0.360655738	0.576271186	0.395348837	0.168674699	0.679245283	0.607142857	0.226666667	0.192307692	0.164383562	0.25974026	0.136986301	0.210526316	0.172839506	0.117647059	0.2375	0.566666667	0.1875	0.215189873	0.268656716	0.180722892	0.459459459	0.148648649	0.230769231	0.205128205	0.2	0.261904762	0.223529412	0.3	0.207792208	0.109589041	0.185185185	0.088235294	0.101449275	0.19047619	0.816326531	0.393939394	0.127906977	0.119047619	0.276923077	0.220779221	0.333333333	0.236842105	0.175	0.088235294	0.226666667	0.088235294	0.385964912	0.1875	0.370967742	0.179487179	0.295081967	0.258064516	0.173333333	0.1875	0.202380952	0.181818182	0.183098592	0.293103448	0.465753425	0.301587302	0.152941176	0.216216216	0.223529412	0.596491228	0.566666667	0.172839506	0.618181818	0.226666667	0.144927536	0.166666667	0.220779221	0.35	0.168831169	0.26984127	0.135802469	0.2375	0.226666667	0.253968254	0.225352113	0.654545455	0.551724138	0.31884058	0.740740741	0.327868852	0.168674699	0.352112676	0.543859649	0.231884058	0.233333333	0.472222222	0.126582278	0.215189873	0.146666667	0.220779221	0.275	0.257142857	0.372093023	0.618181818	0.360655738	0.16091954	0.172839506	0.20212766	0.159090909	0.168674699	0.108108108	0.620689655	0.754716981	0.308823529
C[C@H](CS)C(=O)N1Cc2cc(O)c(cc2C[C@H]1C(O)=O)C(O)=O	0.102564103	0.155844156	0.263157895	0.442307692	0.171875	0.125	0.094736842	0.197183099	0.24	0.131147541	0.442307692	0.135802469	0.242424242	0.148148148	0.442307692	0.194444444	0.192771084	0.464285714	0.172413793	0.125	0.234375	0.193181818	0.1625	0.253333333	0.317460317	0.122222222	0.158536585	0.179104478	0.1375	0.228571429	0.223880597	0.197802198	0.164705882	0.144736842	0.25	0.139240506	0.229885057	0.24	0.1375	0.148148148	0.234375	0.09	0.172413793	0.101010101	0.146341463	0.151898734	0.24137931	0.17721519	0.24137931	0.155844156	0.253968254	0.225352113	0.155844156	0.121212121	0.236842105	0.142857143	0.185185185	0.205479452	0.442307692	0.144736842	0.25	0.328767123	0.24137931	0.12	0.230769231	0.220779221	0.179104478	0.173913043	0.246753247	0.448275862	0.291666667	0.164179104	0.194805195	0.295774648	0.151515152	0.1625	0.243589744	0.148148148	0.2	0.128205128	0.130952381	0.267605634	0.155844156	0.158536585	0.147540984	0.442307692	0.223880597	0.141304348	0.253333333	0.153846154	0.164383562	0.174418605	0.314285714	0.138461538	0.151515152	0.253333333	0.25	0.442307692	0.1625	0.264705882	0.223684211	0.157303371	0.1375	0.121212121	0.127819549	0.104651163	0.1875	0.189189189	0.236842105	0.125	0.1625	0.379310345	0.442307692	0.141025641	0.246153846	0.442307692	0.235294118	0.129032258	0.267605634	0.263157895	0.142857143	0.157142857	0.142857143	0.146341463	0.1625	0.144578313	0.169811321	0.09375	0.183908046	0.267605634	0.1875	0.121621622	0.148148148	0.267605634	0.148148148	0.246153846	0.256756757	0.135802469	0.184615385	0.134328358	0.195402299	0.148148148	0.290322581	0.253333333	0.181818182	0.141176471	0.130434783	0.130952381	0.173913043	0.317460317	0.271186441	0.140350877	0.153846154	0.171052632	0.243902439	0.105263158	0.135802469	0.262295082	0.13253012	0.142857143	0.148148148	0.133333333	0.171052632	0.108695652	0.153846154	0.24137931	0.14516129	0.090909091	0.172413793	0.157142857	0.137931034	0.209876543	0.19047619	0.161764706	0.133333333	0.271186441	0.135802469	0.130434783	0.164383562	0.156862745	0.1375	0.104651163	0.2	0.253968254	0.111111111	0.164383562	0.182926829	0.091954023	0.131147541	0.278481013	0.216216216	0.379310345	0.130952381	0.1625	0.12987013	0.267605634	0.379310345	0.144927536	0.254237288	0.263157895	0.109589041	0.133333333	0.267605634	0.379310345	0.442307692	0.104651163	0.132352941	0.171052632	0.123595506	0.24	0.169014085	0.116438356	0.24137931	0.096385542	0.253968254	0.342465753	0.197183099	0.142857143	0.174418605	0.442307692	0.163265306	0.295081967	0.393939394	0.148148148	0.13253012	0.1375	0.24137931	0.188888889	0.166666667	0.152777778	0.155844156	0.171052632	0.189189189	0.21686747	0.442307692	0.139240506	1	0.138297872	0.092592593	0.244444444	0.1875	0.24137931	0.228571429	0.225352113	0.148148148	0.130952381	0.263157895	0.117647059	0.166666667	0.2	0.379310345	0.271186441	0.27027027	0.322580645	0.253731343	0.192771084	0.182926829	0.1625	0.203125	0.263157895	0.103448276	0.253333333	0.092307692	0.16	0.149606299	0.131147541	0.171875	0.184466019	0.115384615	0.130952381	0.177777778	0.388059701	0.15	0.230769231	0.136986301	0.246153846	0.234375	0.144927536	0.257575758	0.236111111	0.209876543	0.1875	0.148148148	0.119047619	0.2375	0.127906977	0.464285714	0.19047619	0.126984127	0.195402299	0.086956522	0.126760563	0.2	0.178571429	0.171717172	0.125	0.2	0.241935484	0.148148148	0.104477612	0.153846154	0.095238095	0.192307692	0.178571429	0.129411765	0.183333333	0.24691358	0.230769231	0.125	0.174418605	0.111111111	0.172043011	0.158536585	0.144736842	0.169014085	0.228571429	0.333333333	0.214285714	0.177570093	0.12	0.102040816	0.173913043	0.146666667	0.379310345	0.121212121	0.181818182	0.142857143	0.264705882	0.226190476	0.442307692	0.182795699	0.25	0.095238095	0.173913043	0.179487179	0.153846154	0.132352941	0.189189189	0.16	0.144927536	0.144736842	0.177777778	0.180722892	0.117647059	0.13253012	0.1875	0.133333333	0.154761905	0.153846154	0.179775281	0.235294118	0.241935484	0.161764706	0.263157895	0.157142857	0.223880597	0.18556701	0.462686567	0.207792208	0.155844156	0.157894737	0.164383562	0.112903226	0.184615385	0.144736842	0.13253012	0.139534884	0.184210526	0.21978022	0.164383562	0.1	0.214285714	0.140350877	0.158536585	0.123595506	0.202531646	0.267605634	0.146341463	0.202898551	0.179775281	0.148148148	0.144329897	0.126582278	0.366197183	0.099099099	0.181818182	0.157142857	0.1375	0.092592593	0.1875	0.225352113	0.157894737	0.267605634	0.166666667	0.220588235	0.130952381	0.246153846	0.232876712	0.1625	0.396226415	0.102272727	0.164556962	0.148148148	0.342857143	0.121621622	0.230769231	0.177777778	0.23880597	0.208791209	0.243243243	0.136363636	0.094736842	0.291139241	0.186046512	0.151898734	0.295081967	0.220779221	0.24137931	0.213114754	0.225	0.144736842	0.153846154	0.130952381	0.210526316	0.14084507	0.295774648	0.13253012	0.12195122	0.194805195	0.24137931	0.267605634	0.24137931	0.241935484	0.148148148	0.152777778	0.153846154	0.166666667	0.206349206	0.228571429	0.148148148	0.269230769	0.2	0.464285714	0.123076923	0.179775281	0.142857143	0.170731707	0.189189189	0.186046512	0.171052632	0.164556962	0.1625	0.12987013	0.267605634	0.222222222	0.142857143	0.260273973	0.161764706	0.275362319	0.130434783	0.184210526	0.114942529	0.267605634	0.166666667	0.133333333	0.155844156	0.142857143	0.141025641	0.135802469	0.253968254	0.158536585	0.119047619	0.131578947	0.121621622	0.125	0.195402299	0.191780822	0.236842105	0.333333333	0.295774648	0.111111111	0.131578947	0.16	0.12987013	0.157142857	0.192771084	0.1625	0.180851064	0.19047619	0.158536585	0.31147541	0.135802469	0.1375	0.12987013
OC(=O)CN1[C@@H](Cc2ccccc2)C(=O)N(C[C@@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O)S(=O)(=O)c1ccc2ccccc2c1	0.193181818	0.459459459	0.096385542	0.119047619	0.305555556	0.204819277	0.171428571	0.142857143	0.191489362	0.205479452	0.119047619	0.144329897	0.097826087	0.272727273	0.119047619	0.09375	0.18	0.174418605	0.101265823	0.213333333	0.209876543	0.169811321	0.435897436	0.20212766	0.228915663	0.176470588	0.425	0.209876543	0.170212766	0.141304348	0.188235294	0.254901961	0.242105263	0.191011236	0.224719101	0.147368421	0.223300971	0.191489362	0.222222222	0.272727273	0.209876543	0.185185185	0.163461538	0.174311927	0.430379747	0.279069767	0.109756098	0.178947368	0.109756098	0.459459459	0.139534884	0.204545455	0.186813187	0.081395349	0.189473684	0.114583333	0.369047619	0.175824176	0.119047619	0.139784946	0.155555556	0.274725275	0.109756098	0.271604938	0.112359551	0.13	0.209876543	0.186915888	0.173469388	0.197674419	0.191489362	0.2125	0.193548387	0.193548387	0.1875	0.435897436	0.183673469	0.272727273	0.369047619	0.202247191	0.2	0.197802198	0.186813187	0.425	0.141025641	0.119047619	0.188235294	0.252525253	0.189473684	0.220779221	0.168539326	0.165048544	0.233333333	0.309859155	0.1875	0.189473684	0.224719101	0.119047619	0.435897436	0.141304348	0.217391304	0.161904762	0.195652174	0.107142857	0.149659864	0.1875	0.373493976	0.163043478	0.189473684	0.186915888	0.435897436	0.125	0.119047619	0.14893617	0.098901099	0.119047619	0.227722772	0.098765432	0.197802198	0.096385542	0.222222222	0.162790698	0.163043478	0.430379747	0.435897436	0.266666667	0.181818182	0.265306122	0.340659341	0.197802198	0.373493976	0.2	0.493333333	0.197802198	0.272727273	0.098901099	0.178947368	0.193548387	0.11627907	0.301369863	0.242424242	0.272727273	0.137931034	0.189473684	0.208791209	0.414634146	0.293333333	0.2	0.204819277	0.146067416	0.236842105	0.105263158	0.220779221	0.2	0.260416667	0.141732283	0.168421053	0.103448276	0.20212766	0.178571429	0.272727273	0.209302326	0.2	0.18627451	0.211111111	0.109756098	0.084337349	0.165137615	0.174757282	0.176470588	0.229166667	0.27173913	0.27027027	0.152941176	0.191780822	0.236842105	0.168421053	0.2125	0.168539326	0.181034483	0.195652174	0.1875	0.181818182	0.139534884	0.1125	0.168539326	0.208333333	0.1875	0.205479452	0.2	0.147368421	0.125	0.1875	0.435897436	0.177777778	0.297619048	0.125	0.209876543	0.094117647	0.096385542	0.219512195	0.333333333	0.197802198	0.125	0.119047619	0.1875	0.185185185	0.2	0.155339806	0.191489362	0.214285714	0.181818182	0.109756098	0.195652174	0.180722892	0.193877551	0.142857143	0.207317073	0.165048544	0.119047619	0.1875	0.166666667	0.193548387	0.272727273	0.189473684	0.157894737	0.109756098	0.2	0.215189873	0.2	0.186813187	0.2	0.188888889	0.2	0.119047619	0.147368421	0.138297872	1	0.161016949	0.201834862	0.233766234	0.109756098	0.220930233	0.204545455	0.272727273	0.2	0.096385542	0.217948718	0.279069767	0.277777778	0.125	0.236842105	0.215053763	0.147727273	0.107526882	0.18	0.208333333	0.435897436	0.078651685	0.096385542	0.157480315	0.189473684	0.139240506	0.191011236	0.204379562	0.205479452	0.305555556	0.146341463	0.139784946	0.239130435	0.19047619	0.258426966	0.261363636	0.161616162	0.291139241	0.123595506	0.113636364	0.209876543	0.159090909	0.301204819	0.314606742	0.233766234	0.493333333	0.189473684	0.191919192	0.137254902	0.174418605	0.27027027	0.216216216	0.14953271	0.119047619	0.356164384	0.184782609	0.404761905	0.153846154	0.191919192	0.369047619	0.230769231	0.272727273	0.081395349	0.220779221	0.165217391	0.191489362	0.18	0.197916667	0.084337349	0.263157895	0.197916667	0.197802198	0.165048544	0.222222222	0.306122449	0.425	0.164835165	0.186046512	0.129032258	0.11	0.155555556	0.178861789	0.197674419	0.165137615	0.204819277	0.193181818	0.125	0.094117647	0.2125	0.263736264	0.129032258	0.173076923	0.119047619	0.14159292	0.224719101	0.175438596	0.204819277	0.168421053	0.453333333	0.185185185	0.163043478	0.218390805	0.180722892	0.164835165	0.179245283	0.3	0.091954023	0.141414141	0.373493976	0.181818182	0.260869565	0.220779221	0.169811321	0.180952381	0.230769231	0.166666667	0.096385542	0.282051282	0.122222222	0.175438596	0.158415842	0.12	0.186813187	0.273809524	0.168539326	0.073170732	0.185185185	0.152173913	0.141414141	0.27173913	0.159574468	0.214953271	0.168539326	0.191919192	0.101265823	0.105263158	0.425	0.178217822	0.1875	0.197802198	0.430379747	0.108695652	0.169811321	0.272727273	0.120689655	0.2	0.288888889	0.128	0.182608696	0.162790698	0.235955056	0.161016949	0.373493976	0.164835165	0.163043478	0.197802198	0.279069767	0.120879121	0.2	0.162790698	0.172043011	0.435897436	0.120481928	0.195876289	0.180851064	0.272727273	0.189473684	0.214285714	0.161616162	0.168224299	0.133333333	0.194444444	0.206521739	0.38372093	0.242424242	0.234693878	0.21	0.294117647	0.101123596	0.20212766	0.109756098	0.094117647	0.181818182	0.152173913	0.26744186	0.175257732	0.15625	0.204819277	0.193548387	0.189473684	0.193548387	0.3875	0.109756098	0.197802198	0.109756098	0.230769231	0.272727273	0.243902439	0.453333333	0.170731707	0.117647059	0.179775281	0.272727273	0.18	0.198019802	0.174418605	0.108433735	0.169811321	0.178571429	0.116504854	0.150537634	0.222222222	0.2	0.180851064	0.435897436	0.261904762	0.197802198	0.230769231	0.4375	0.305882353	0.289473684	0.126315789	0.102272727	0.101010101	0.183673469	0.197802198	0.215189873	0.168539326	0.186813187	0.163043478	0.2	0.15625	0.180722892	0.425	0.20212766	0.117021277	0.186046512	0.213333333	0.171428571	0.177777778	0.189473684	0.157303371	0.193548387	0.155339806	0.166666667	0.184210526	0.261904762	0.162790698	0.18	0.435897436	0.181818182	0.202020202	0.425	0.112359551	0.144329897	0.145833333	0.204545455
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.348837209	0.178217822	0.051546392	0.060606061	0.220930233	0.290697674	0.786666667	0.095238095	0.160377358	0.207317073	0.060606061	0.386363636	0.056603774	0.171428571	0.060606061	0.074074074	0.172727273	0.108910891	0.053763441	0.275	0.224719101	0.35	0.171428571	0.158878505	0.164948454	0.378947368	0.168224299	0.238636364	0.198019802	0.094339623	0.230769231	0.208695652	0.102564103	0.258064516	0.176470588	0.395348837	0.191304348	0.160377358	0.260416667	0.171428571	0.224719101	0.7375	0.360824742	0.759493671	0.169811321	0.24742268	0.051546392	0.464285714	0.051546392	0.178217822	0.068627451	0.17	0.4	0.155555556	0.158878505	0.156862745	0.155963303	0.204081633	0.060606061	0.409638554	0.095238095	0.186915888	0.051546392	0.252747253	0.078431373	0.097345133	0.297619048	0.232142857	0.166666667	0.106796117	0.108108108	0.255813953	0.079646018	0.161904762	0.23255814	0.171428571	0.165137615	0.171428571	0.155963303	0.255319149	0.275510204	0.165048544	0.4	0.168224299	0.149425287	0.060606061	0.230769231	0.205357143	0.158878505	0.280487805	0.402439024	0.350515464	0.196078431	0.283950617	0.23255814	0.158878505	0.176470588	0.060606061	0.171428571	0.115384615	0.171428571	0.316831683	0.287234043	0.142857143	0.184210526	0.5625	0.157407407	0.113207547	0.158878505	0.140495868	0.171428571	0.067961165	0.060606061	0.4	0.057142857	0.060606061	0.173913043	0.149425287	0.165048544	0.051546392	0.264367816	0.233333333	0.372093023	0.169811321	0.171428571	0.168224299	0.327586207	0.467391304	0.146551724	0.165048544	0.157407407	0.37804878	0.171428571	0.165048544	0.171428571	0.057142857	0.118181818	0.270833333	0.150537634	0.277108434	0.218181818	0.171428571	0.078431373	0.158878505	0.260416667	0.175925926	0.285714286	0.262626263	0.233333333	0.097087379	0.105263158	0.06741573	0.220930233	0.4875	0.189189189	0.471698113	0.355555556	0.059405941	0.347826087	0.264367816	0.171428571	0.25	0.4875	0.189189189	0.121495327	0.051546392	0.063157895	0.769230769	0.168141593	0.088235294	0.252427184	0.20754717	0.220930233	0.238636364	0.126436782	0.105263158	0.355555556	0.227272727	0.402439024	0.233333333	0.287234043	0.5625	0.0625	0.068627451	0.149425287	0.402439024	0.35106383	0.582278481	0.207317073	0.18018018	0.100917431	0.067961165	0.225490196	0.171428571	0.3	0.176470588	0.067961165	0.26744186	0.050505051	0.051546392	0.261363636	0.138613861	0.165048544	0.067961165	0.060606061	0.5625	0.202247191	0.4875	0.460674157	0.160377358	0.241758242	0.237179487	0.051546392	0.592105263	0.238636364	0.163636364	0.095238095	0.25	0.350515464	0.060606061	0.2	0.101010101	0.161904762	0.171428571	0.252525253	0.21	0.051546392	0.223214286	0.215909091	0.22826087	0.4	0.4875	0.145631068	0.18018018	0.060606061	0.395348837	0.092592593	0.161016949	1	0.183333333	0.308641975	0.051546392	0.195876289	0.17	0.171428571	0.275510204	0.051546392	0.292682927	0.174757282	0.211538462	0.067961165	0.105263158	0.169811321	0.066666667	0.065420561	0.172727273	0.35106383	0.171428571	0.049019608	0.051546392	0.196969697	0.158878505	0.097826087	0.409638554	0.173333333	0.207317073	0.220930233	0.169230769	0.409638554	0.436781609	0.373737374	0.171428571	0.173076923	0.125	0.241758242	0.088235294	0.058252427	0.26744186	0.13	0.202020202	0.196261682	0.308641975	0.160377358	0.227722772	0.228571429	0.175925926	0.108910891	0.220930233	0.24691358	0.276190476	0.153846154	0.134020619	0.2	0.162162162	0.292035398	0.29	0.155963303	0.273809524	0.171428571	0.050505051	0.280487805	0.705882353	0.28125	0.162162162	0.272727273	0.041237113	0.224299065	0.166666667	0.290322581	0.350515464	0.279069767	0.168067227	0.168224299	0.344827586	0.4125	0.104761905	0.079646018	0.095238095	0.181818182	0.357142857	0.746835443	0.233333333	0.318181818	0.067961165	0.142857143	0.173913043	0.223300971	0.094339623	0.156521739	0.060606061	0.25	0.176470588	0.218487395	0.233333333	0.173076923	0.165048544	0.215909091	0.113207547	0.258064516	0.172043011	0.21875	0.182608696	0.196261682	0.06	0.377777778	0.157407407	0.18556701	0.154545455	0.280487805	0.363636364	0.163793103	0.273809524	0.238636364	0.051546392	0.247191011	0.087378641	0.355140187	0.094017094	0.098214286	0.4	0.216494845	0.402439024	0.042105263	0.229885057	0.409638554	0.377777778	0.196261682	0.165048544	0.194915254	0.402439024	0.303030303	0.053763441	0.06741573	0.168224299	0.120689655	0.168224299	0.165048544	0.169811321	0.046296296	0.35	0.171428571	0.11023622	0.239583333	0.165137615	0.299145299	0.204918033	0.233333333	0.44047619	1	0.157407407	0.409638554	0.404761905	0.165048544	0.174757282	0.086538462	0.275510204	0.099009901	0.176470588	0.171428571	0.06122449	0.282828283	0.469879518	0.171428571	0.169811321	0.37804878	0.125	0.36	0.097087379	0.296296296	0.196078431	0.19266055	0.264150943	0.189189189	0.211009174	0.198019802	0.058252427	0.180952381	0.051546392	0.050505051	0.153153153	0.409638554	0.25	0.126126126	0.109090909	0.247191011	0.161904762	0.24	0.50617284	0.161904762	0.051546392	0.165048544	0.051546392	0.273809524	0.171428571	0.241758242	0.165048544	0.188888889	0.152173913	0.171717172	0.171428571	0.172727273	0.178571429	0.108910891	0.157303371	0.363636364	0.264367816	0.105263158	0.18	0.211009174	0.4875	0.469879518	0.171428571	0.4625	0.165048544	0.103092784	0.155963303	0.184466019	0.252873563	0.102803738	0.14893617	0.071428571	0.511904762	0.165048544	0.215909091	0.306818182	0.4	0.372093023	0.252631579	0.386363636	0.238636364	0.168224299	0.215686275	0.221052632	0.329411765	0.228915663	0.367346939	0.147058824	0.158878505	0.096153846	0.161904762	0.203703704	0.208333333	0.196721311	0.4625	0.233333333	0.172727273	0.171428571	0.293577982	0.397849462	0.168224299	0.057692308	0.402298851	0.390804598	0.27173913
CC(C)CC(NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)CS)[C@@H](C)O)C(=O)N1CCC[C@H]1C(O)=O	0.25	0.241758242	0.315068493	0.375	0.253164557	0.25	0.20754717	0.282352941	0.4625	0.17721519	0.375	0.260869565	0.292682927	0.193877551	0.375	0.294117647	0.294736842	0.277108434	0.15	0.215189873	0.271604938	0.228571429	0.231578947	0.325842697	0.507042254	0.302083333	0.239583333	0.256097561	0.306818182	0.195652174	0.261904762	0.477777778	0.171428571	0.261363636	0.443037975	0.2	0.336734694	0.4625	0.210526316	0.193877551	0.271604938	0.198198198	0.223300971	0.209090909	0.216494845	0.23655914	0.28	0.314606742	0.28	0.241758242	0.211764706	0.3875	0.255555556	0.126436782	0.268817204	0.142857143	0.318681319	0.258426966	0.375	0.168421053	0.397435897	0.344444444	0.28	0.24137931	0.333333333	0.421686747	0.430555556	0.189189189	0.463414634	0.317073171	0.3	0.291139241	0.171717172	0.247311828	0.219512195	0.231578947	0.24742268	0.193877551	0.318681319	0.365853659	0.279569892	0.390243902	0.255555556	0.239583333	0.236842105	0.375	0.261904762	0.194444444	0.372093023	0.269230769	0.184782609	0.25	0.589041096	0.256410256	0.219512195	0.372093023	0.443037975	0.375	0.231578947	0.358024691	0.314606742	0.20952381	0.223404255	0.209876543	0.338461538	0.239583333	0.279569892	0.287356322	0.268817204	0.168141593	0.231578947	0.253012048	0.375	0.20212766	0.346153846	0.375	0.402173913	0.220779221	0.390243902	0.315068493	0.223529412	0.25	0.204301075	0.216494845	0.231578947	0.202020202	0.333333333	0.228571429	0.322916667	0.390243902	0.279569892	0.244186047	0.21875	0.390243902	0.193877551	0.346153846	0.181818182	0.234042553	0.2625	0.265822785	0.471264368	0.193877551	0.368421053	0.372093023	0.352941176	0.222222222	0.307692308	0.265957447	0.296296296	0.304878049	0.222222222	0.1125	0.2375	0.313953488	0.555555556	0.239669421	0.183673469	0.364864865	0.296703297	0.268292683	0.193877551	0.26744186	0.313953488	0.340425532	0.128712871	0.28	0.104651163	0.245283019	0.2	0.141304348	0.28125	0.50617284	0.32	0.197674419	0.15	0.222222222	0.183673469	0.2	0.184782609	0.352380952	0.223404255	0.239583333	0.156626506	0.211764706	0.105882353	0.184782609	0.32967033	0.279569892	0.17721519	0.288659794	0.1875	0.253012048	0.307692308	0.231578947	0.206521739	0.461538462	0.253012048	0.303797468	0.306666667	0.315068493	0.220930233	0.172043011	0.390243902	0.253012048	0.375	0.239583333	0.188235294	0.313953488	0.252525253	0.4625	0.320987654	0.222222222	0.28	0.23655914	0.2875	0.270833333	0.282352941	0.283950617	0.25	0.375	0.393939394	0.211764706	0.274725275	0.193877551	0.325842697	0.263736264	0.28	0.247619048	0.202380952	0.320987654	0.255555556	0.313953488	0.287356322	0.488095238	0.375	0.2	0.244444444	0.201834862	0.183333333	1	0.369863014	0.28	0.447368421	0.3875	0.193877551	0.279569892	0.315068493	0.25	0.18556701	0.411764706	0.253012048	0.222222222	0.475	0.218390805	0.2	0.294736842	0.32967033	0.231578947	0.24691358	0.315068493	0.245901639	0.372093023	0.104651163	0.21978022	0.328125	0.17721519	0.253164557	0.431372549	0.15625	0.226804124	0.368421053	0.392857143	0.195876289	0.276595745	0.244186047	0.381578947	0.183908046	0.303797468	0.38961039	0.486842105	0.29787234	0.369863014	0.21875	0.229166667	0.242424242	0.152380952	0.277108434	0.32	0.266666667	0.333333333	0.178571429	0.168539326	0.295454545	0.217821782	0.386138614	0.268041237	0.318681319	0.311688312	0.193877551	0.076923077	0.269230769	0.208695652	0.329545455	0.23	0.212121212	0.233766234	0.288659794	0.379310345	0.266666667	0.25	0.316455696	0.343434343	0.239583333	0.206521739	0.188888889	0.447368421	0.45	0.297619048	0.229508197	0.186813187	0.211009174	0.296296296	0.25	0.253012048	0.209876543	0.291139241	0.348314607	0.375	0.443181818	0.375	0.31372549	0.443037975	0.275229358	0.296296296	0.208333333	0.266666667	0.174418605	0.287356322	0.305882353	0.2875	0.247191011	0.19266055	0.196078431	0.098901099	0.191919192	0.279569892	0.172043011	0.174757282	0.269230769	0.228571429	0.417582418	0.311688312	0.240963855	0.315068493	0.346153846	0.358974359	0.349514563	0.270833333	0.344827586	0.255555556	0.302325581	0.184782609	0.107142857	0.21686747	0.206521739	0.191919192	0.232323232	0.2	0.37755102	0.184782609	0.194174757	0.260273973	0.1125	0.239583333	0.180952381	0.352272727	0.390243902	0.216494845	0.244186047	0.228571429	0.193877551	0.37755102	0.241758242	0.344444444	0.226890756	0.424242424	0.280487805	0.223404255	0.183333333	0.279569892	0.247191011	0.217391304	0.390243902	0.18556701	0.371794872	0.279569892	0.193181818	0.212765957	0.231578947	0.225	0.198019802	0.364705882	0.193877551	0.512820513	0.188888889	0.276595745	0.226415094	0.289156627	0.440860215	0.432098765	0.24	0.196261682	0.369565217	0.5	0.223404255	0.303797468	0.242105263	0.28	0.256410256	0.257731959	0.206521739	0.295454545	0.144230769	0.183673469	0.220930233	0.247311828	0.296703297	0.234042553	0.274725275	0.28	0.390243902	0.28	0.311688312	0.193877551	0.320987654	0.266666667	0.21686747	0.19047619	0.195652174	0.193877551	0.336956522	0.285714286	0.277108434	0.154761905	0.228571429	0.268292683	0.304347826	0.178947368	0.326315789	0.313953488	0.364705882	0.231578947	0.21978022	0.390243902	0.21686747	0.237113402	0.487179487	0.337662338	0.513513514	0.159090909	0.280898876	0.287234043	0.390243902	0.202380952	0.184782609	0.255555556	0.191489362	0.313953488	0.221052632	0.2875	0.239583333	0.388235294	0.170212766	0.163043478	0.230769231	0.230769231	0.290697674	0.268817204	0.213483146	0.247311828	0.227722772	0.208791209	0.489361702	0.21978022	0.280487805	0.294736842	0.231578947	0.391752577	0.377777778	0.239583333	0.209302326	0.260869565	0.197916667	0.290697674
OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](CS)Cc1ccccc1	0.450980392	0.305084746	0.090909091	0.166666667	0.465116279	0.533333333	0.393939394	0.158730159	0.265625	0.425	0.166666667	0.333333333	0.09375	0.265625	0.166666667	0.104477612	0.175675676	0.25	0.142857143	0.578947368	0.522727273	0.328571429	0.285714286	0.261538462	0.42	0.348484848	0.276923077	0.488888889	0.316666667	0.15625	0.489361702	0.328767123	0.175675676	0.470588235	0.3	0.344827586	0.397058824	0.265625	0.385964912	0.265625	0.522727273	0.328767123	0.343283582	0.366197183	0.28125	0.410714286	0.132075472	0.588235294	0.132075472	0.305084746	0.116666667	0.293103448	0.375	0.215686275	0.261538462	0.1875	0.292307692	0.407407407	0.166666667	0.315789474	0.140625	0.370967742	0.132075472	0.5	0.133333333	0.138888889	0.861111111	0.170731707	0.272727273	0.220338983	0.246153846	0.534883721	0.111111111	0.26984127	0.422222222	0.285714286	0.25	0.265625	0.292307692	0.461538462	0.338709677	0.278688525	0.375	0.276923077	0.318181818	0.166666667	0.489361702	0.309859155	0.223880597	0.615384615	0.377358491	0.348484848	0.481481481	0.675675676	0.422222222	0.223880597	0.3	0.166666667	0.285714286	0.15625	0.285714286	0.246575342	0.338983051	0.265306122	0.189655172	0.482142857	0.276923077	0.1875	0.261538462	0.129411765	0.285714286	0.172413793	0.166666667	0.350877193	0.095238095	0.166666667	0.388059701	0.288888889	0.278688525	0.090909091	0.36	0.4375	0.310344828	0.28125	0.285714286	0.257575758	0.272727273	0.347826087	0.246575342	0.278688525	0.276923077	0.510638298	0.285714286	0.278688525	0.265625	0.095238095	0.191176471	0.428571429	0.326530612	0.641025641	0.277777778	0.265625	0.172413793	0.223880597	0.612244898	0.268656716	0.609756098	0.338709677	0.468085106	0.183333333	0.188679245	0.104166667	0.431818182	0.673913043	0.323529412	0.280898876	0.290322581	0.101694915	0.366666667	0.446808511	0.265625	0.489795918	0.673913043	0.323529412	0.147058824	0.132075472	0.113207547	0.371428571	0.168831169	0.169491525	0.338461538	0.365079365	0.615384615	0.395833333	0.217391304	0.188679245	0.290322581	0.434782609	0.377358491	0.292682927	0.338983051	0.482142857	0.111111111	0.116666667	0.234042553	0.377358491	0.25	0.482142857	0.425	0.308823529	0.164179104	0.172413793	0.360655738	0.285714286	0.315789474	0.322033898	0.172413793	0.558139535	0.087719298	0.090909091	0.468085106	0.196721311	0.278688525	0.172413793	0.166666667	0.482142857	0.326530612	0.673913043	0.275362319	0.265625	0.510638298	0.1796875	0.132075472	0.519230769	0.558139535	0.228571429	0.158730159	0.47826087	0.348484848	0.166666667	0.307692308	0.218181818	0.290322581	0.265625	0.301587302	0.338983051	0.132075472	0.338028169	0.444444444	0.42	0.375	0.673913043	0.1875	0.271428571	0.166666667	0.344827586	0.1875	0.233766234	0.308641975	0.369863014	1	0.132075472	0.345454545	0.293103448	0.265625	0.338709677	0.090909091	0.6	0.274193548	0.35483871	0.172413793	0.188679245	0.301587302	0.166666667	0.107692308	0.175675676	0.25	0.285714286	0.06557377	0.090909091	0.247311828	0.223880597	0.156862745	0.388888889	0.185840708	0.425	0.465116279	0.195652174	0.315789474	0.431034483	0.253333333	0.421052632	0.26984127	0.2	0.42	0.131147541	0.155172414	0.558139535	0.203389831	0.4	0.34375	1	0.285714286	0.389830508	0.242857143	0.164383562	0.25	0.615384615	0.512820513	0.194805195	0.26	0.214285714	0.2	0.279411765	0.223529412	0.338461538	0.292307692	0.710526316	0.265625	0.068965517	0.615384615	0.337662338	0.285714286	0.242857143	0.292307692	0.072727273	0.348484848	0.217391304	0.344827586	0.348484848	0.545454545	0.293333333	0.276923077	0.271186441	0.392156863	0.174603175	0.176470588	0.158730159	0.225806452	0.44	0.371428571	0.468085106	0.396226415	0.172413793	0.265306122	0.466666667	0.4	0.138461538	0.246575342	0.166666667	0.152941176	0.3	0.271604938	0.468085106	0.25	0.3	0.354166667	0.1875	0.5	0.264150943	0.388888889	0.175	0.323076923	0.084745763	0.322580645	0.276923077	0.280701754	0.25	0.615384615	0.328571429	0.291666667	0.710526316	0.456521739	0.090909091	0.5	0.129032258	0.303797468	0.211267606	0.157142857	0.375	0.407407407	0.377358491	0.075471698	0.477272727	0.363636364	0.322580645	0.34375	0.258064516	0.375	0.377358491	0.380952381	0.098039216	0.104166667	0.276923077	0.142857143	0.257575758	0.278688525	0.28125	0.109375	0.328571429	0.265625	0.137931034	0.452830189	0.307692308	0.222222222	0.25	0.4375	0.410714286	0.308641975	0.276923077	0.442307692	0.433962264	0.278688525	0.274193548	0.126984127	0.338709677	0.169491525	0.258064516	0.285714286	0.169811321	0.328125	0.6	0.265625	0.344262295	0.448979592	0.2	0.323943662	0.14516129	0.306666667	0.31147541	0.333333333	0.333333333	0.428571429	0.363636364	0.338983051	0.098360656	0.301587302	0.132075472	0.087719298	0.211267606	0.363636364	0.471698113	0.169014085	0.176470588	0.4375	0.26984127	0.413793103	0.379310345	0.290322581	0.132075472	0.278688525	0.132075472	0.710526316	0.265625	0.479166667	0.3	0.326530612	0.333333333	0.275862069	0.265625	0.242857143	0.285714286	0.272727273	0.270833333	0.328571429	0.446808511	0.150684932	0.288135593	0.267605634	0.673913043	0.6	0.285714286	0.470588235	0.278688525	0.181818182	0.272727273	0.31147541	0.522727273	0.225806452	0.245283019	0.114285714	0.370967742	0.278688525	0.444444444	0.327272727	0.375	0.310344828	0.452830189	0.333333333	0.558139535	0.276923077	0.389830508	0.298245614	0.339622642	0.463414634	0.333333333	0.19047619	0.261538462	0.180327869	0.26984127	0.23943662	0.233333333	0.3	0.470588235	0.4375	0.175675676	0.285714286	0.269230769	0.275362319	0.276923077	0.152542373	0.333333333	0.338983051	0.388888889
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1	0.333333333	0.298507463	0.428571429	0.431372549	0.303571429	0.462962963	0.228915663	0.406779661	0.542372881	0.288461538	0.431372549	0.2	0.379310345	0.263888889	0.431372549	0.37704918	0.447761194	0.290322581	0.178571429	0.555555556	0.262295082	0.240963855	0.281690141	0.352941176	0.62	0.2375	0.291666667	0.262295082	0.219178082	0.272727273	0.25	0.445945946	0.197530864	0.287878788	0.6	0.205479452	0.329113924	0.542372881	0.328358209	0.263888889	0.262295082	0.215909091	0.219512195	0.229885057	0.260273973	0.253521127	0.37254902	0.22972973	0.37254902	0.298507463	0.241935484	0.603773585	0.208333333	0.142857143	0.352941176	0.178082192	0.402985075	0.246376812	0.431372549	0.214285714	0.406779661	0.439393939	0.37254902	0.301587302	0.418181818	0.373134328	0.305084746	0.277108434	0.566666667	0.301587302	0.263888889	0.310344828	0.2	0.323529412	0.275862069	0.281690141	0.319444444	0.263888889	0.402985075	0.28358209	0.256756757	0.543859649	0.208333333	0.291666667	0.152542373	0.431372549	0.25	0.271604938	0.508196721	0.351851852	0.220588235	0.253164557	0.578947368	0.358490566	0.275862069	0.508196721	0.6	0.431372549	0.281690141	0.555555556	0.4	0.24691358	0.289855072	0.142857143	0.298245614	0.273972603	0.367647059	0.433333333	0.352941176	0.191011236	0.281690141	0.258064516	0.431372549	0.208333333	0.385964912	0.431372549	0.355263158	0.152542373	0.543859649	0.428571429	0.3	0.253968254	0.28358209	0.260273973	0.281690141	0.273972603	0.355555556	0.240963855	0.422535211	0.543859649	0.367647059	0.306451613	0.263888889	0.543859649	0.263888889	0.385964912	0.22972973	0.267605634	0.136363636	0.345454545	0.52238806	0.263888889	0.444444444	0.508196721	0.253521127	0.266666667	0.333333333	0.273972603	0.253968254	0.421052632	0.280701754	0.166666667	0.303571429	0.260869565	0.587301587	0.169811321	0.25	0.41509434	0.260273973	0.3	0.263888889	0.296875	0.260869565	0.234567901	0.142857143	0.37254902	0.095238095	0.218390805	0.298701299	0.128571429	0.25974026	0.5	0.303571429	0.262295082	0.2	0.280701754	0.25	0.310344828	0.220588235	0.380952381	0.289855072	0.273972603	0.206896552	0.241935484	0.152542373	0.220588235	0.507936508	0.273972603	0.288461538	0.302631579	0.222222222	0.258064516	0.291666667	0.281690141	0.231884058	0.6	0.258064516	0.327586207	0.411764706	0.428571429	0.295081967	0.202898551	0.543859649	0.258064516	0.431372549	0.273972603	0.271186441	0.260869565	0.209876543	0.542372881	0.327868852	0.248062016	0.37254902	0.289855072	0.262295082	0.315068493	0.406779661	0.278688525	0.253164557	0.431372549	0.417721519	0.262295082	0.343283582	0.263888889	0.314285714	0.219178082	0.37254902	0.3125	0.271186441	0.396551724	0.208333333	0.260869565	0.457627119	0.47761194	0.431372549	0.205479452	0.228571429	0.220930233	0.195876289	0.447368421	0.345454545	0.37254902	1	0.603773585	0.263888889	0.256756757	0.428571429	0.510204082	0.253521127	0.566666667	0.258064516	0.280701754	0.586206897	0.212121212	0.242424242	0.447761194	0.507936508	0.281690141	0.315789474	0.428571429	0.177570093	0.508196721	0.112903226	0.214285714	0.371428571	0.288461538	0.303571429	0.395348837	0.307692308	0.256756757	0.485714286	0.358208955	0.343283582	0.253333333	0.285714286	0.410714286	0.184615385	0.327586207	0.6875	0.74	0.371428571	0.345454545	0.263888889	0.260273973	0.310810811	0.172839506	0.290322581	0.303571429	0.352941176	0.47826087	0.140625	0.21875	0.442622951	0.243589744	0.357142857	0.25974026	0.402985075	0.339285714	0.263888889	0.074626866	0.351851852	0.215053763	0.491803279	0.328767123	0.253333333	0.352941176	0.434782609	0.492063492	0.294117647	0.2375	0.471698113	0.445945946	0.291666667	0.197183099	0.227272727	0.448275862	0.40625	0.456140351	0.252525253	0.301587302	0.218390805	0.253968254	0.292307692	0.258064516	0.142857143	0.225806452	0.253333333	0.423728814	0.463768116	0.431372549	0.402597403	0.6	0.20212766	0.253968254	0.40625	0.333333333	0.25	0.433333333	0.287878788	0.203125	0.231884058	0.283950617	0.246753247	0.138461538	0.194805195	0.367647059	0.220588235	0.233766234	0.351851852	0.226190476	0.391891892	0.339285714	0.262295082	0.428571429	0.295081967	0.403508772	0.395061728	0.246753247	0.4	0.208333333	0.482758621	0.220588235	0.155172414	0.271186441	0.214285714	0.194805195	0.352112676	0.189189189	0.313253012	0.220588235	0.25974026	0.404255319	0.166666667	0.291666667	0.209876543	0.524590164	0.543859649	0.260273973	0.306451613	0.226190476	0.263888889	0.26744186	0.279411765	0.357142857	0.142857143	0.575342466	0.253968254	0.236111111	0.195876289	0.367647059	0.214285714	0.211267606	0.543859649	0.253521127	0.396551724	0.256756757	0.295081967	0.419354839	0.281690141	0.220338983	0.25	0.232876712	0.263888889	0.586206897	0.306451613	0.253333333	0.223529412	0.396551724	0.5	0.698113208	0.289473684	0.228915663	0.333333333	0.492537313	0.328358209	0.4	0.508196721	0.37254902	0.358490566	0.333333333	0.214285714	0.275362319	0.207792208	0.267605634	0.338983051	0.323529412	0.260273973	0.25	0.363636364	0.37254902	0.543859649	0.37254902	0.339285714	0.263888889	0.285714286	0.333333333	0.229508197	0.138461538	0.183098592	0.263888889	0.426470588	0.408450704	0.26984127	0.14516129	0.226190476	0.3	0.382352941	0.194444444	0.538461538	0.260869565	0.232876712	0.281690141	0.268656716	0.543859649	0.293103448	0.287671233	0.578947368	0.305084746	0.433333333	0.134328358	0.353846154	0.25	0.543859649	0.271186441	0.276923077	0.208333333	0.264705882	0.279411765	0.2	0.262295082	0.291666667	0.260273973	0.166666667	0.246153846	0.296296296	0.228915663	0.465517241	0.352941176	0.28125	0.323529412	0.195121951	0.2	0.407407407	0.268656716	0.253968254	0.447761194	0.281690141	0.513888889	0.53125	0.291666667	0.2	0.304347826	0.202702703	0.307692308
OC(=O)[C@@H]1CCCN1C(=O)[C@H](CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O	0.25	0.257142857	0.42	0.423076923	0.254237288	0.26984127	0.197674419	0.4	0.84	0.581395349	0.423076923	0.197368421	0.372881356	0.393939394	0.423076923	0.349206349	0.484848485	0.285714286	0.175438596	0.314814815	0.392857143	0.223529412	0.243243243	0.576271186	0.547169811	0.204819277	0.253333333	0.21875	0.168831169	0.268656716	0.265625	0.402597403	0.195121951	0.246376812	0.508474576	0.202702703	0.492957746	0.84	0.285714286	0.393939394	0.392857143	0.255813953	0.21686747	0.186813187	0.223684211	0.232876712	0.365384615	0.210526316	0.365384615	0.257142857	0.238095238	1	0.205479452	0.158730159	0.55	0.191780822	0.357142857	0.225352113	0.423076923	0.211267606	0.4	0.333333333	0.365384615	0.257575758	0.385964912	0.347826087	0.258064516	0.304878049	0.439393939	0.317460317	0.260273973	0.262295082	0.197368421	0.516666667	0.229508197	0.243243243	0.5	0.393939394	0.357142857	0.403225806	0.362318841	0.816326531	0.205479452	0.253333333	0.169491525	0.423076923	0.265625	0.316455696	0.660714286	0.298245614	0.217391304	0.25	0.491803279	0.303571429	0.229508197	0.660714286	0.508474576	0.423076923	0.243243243	0.416666667	0.333333333	0.243902439	0.2	0.158730159	0.262711864	0.220779221	0.323943662	0.474576271	0.55	0.188888889	0.243243243	0.253968254	0.423076923	0.205479452	0.379310345	0.423076923	0.283950617	0.169491525	0.816326531	0.42	0.215384615	0.212121212	0.279411765	0.223684211	0.243243243	0.402985075	0.322580645	0.168539326	0.378378378	0.816326531	0.323943662	0.261538462	0.226666667	0.816326531	0.393939394	0.379310345	0.260273973	0.338235294	0.151515152	0.293103448	0.430555556	0.393939394	0.410714286	0.660714286	0.232876712	0.230769231	0.283333333	0.189873418	0.212121212	0.413793103	0.275862069	0.163636364	0.254237288	0.23943662	0.463768116	0.157407407	0.246575342	0.407407407	0.207792208	0.253968254	0.393939394	0.253731343	0.23943662	0.188235294	0.141025641	0.365384615	0.09375	0.188888889	0.328947368	0.126760563	0.180722892	0.46969697	0.233333333	0.21875	0.196428571	0.275862069	0.246575342	0.480769231	0.217391304	0.344827586	0.2	0.220779221	0.203389831	0.238095238	0.189655172	0.217391304	0.411764706	0.220779221	0.581395349	0.369863014	0.202702703	0.253968254	0.205128205	0.243243243	0.246376812	0.508474576	0.253968254	0.278688525	0.403846154	0.42	0.290322581	0.2	0.816326531	0.253968254	0.423076923	0.220779221	0.357142857	0.23943662	0.192771084	0.84	0.28125	0.236641221	0.365384615	0.232876712	0.21875	0.426470588	0.4	0.234375	0.25	0.423076923	0.37804878	0.258064516	0.542372881	0.393939394	0.17721519	0.2	0.365384615	0.277108434	0.407407407	0.344262295	0.205479452	0.23943662	0.474576271	0.694915254	0.423076923	0.202702703	0.225352113	0.204545455	0.17	0.3875	0.293103448	0.365384615	0.603773585	1	0.393939394	0.362318841	0.42	0.293103448	0.384615385	0.461538462	0.253968254	0.275862069	0.453125	0.208955224	0.23880597	0.484848485	0.411764706	0.243243243	0.310344828	0.42	0.165137615	0.660714286	0.129032258	0.211267606	0.283185841	0.581395349	0.254237288	0.315217391	0.211267606	0.220779221	0.4	0.333333333	0.246575342	0.319444444	0.322580645	0.403508772	0.147058824	0.278688525	0.490909091	0.571428571	0.293333333	0.293103448	0.226666667	0.24	0.484848485	0.170731707	0.285714286	0.233333333	0.37254902	0.410958904	0.174603175	0.215384615	0.435483871	0.209876543	0.337209302	0.209876543	0.357142857	0.288135593	0.393939394	0.073529412	0.298245614	0.175257732	0.533333333	0.555555556	0.283783784	0.346153846	0.315789474	0.637931034	0.202702703	0.234567901	0.274193548	0.367088608	0.253333333	0.178082192	0.223880597	0.416666667	0.378787879	0.4	0.262626263	0.257575758	0.188888889	0.212121212	0.231884058	0.253968254	0.158730159	0.166666667	0.217948718	0.416666667	0.378378378	0.423076923	0.345679012	0.508474576	0.175257732	0.212121212	0.31884058	0.289855072	0.490196078	0.474576271	0.246376812	0.2	0.194444444	0.3125	0.328767123	0.136363636	0.192307692	0.323943662	0.217391304	0.352112676	0.298245614	0.223529412	0.350649351	0.288135593	0.21875	0.42	0.26984127	0.372881356	0.357142857	0.243589744	0.393939394	0.205479452	0.426229508	0.217391304	0.152542373	0.225806452	0.211267606	0.192307692	0.310810811	0.171052632	0.466666667	0.217391304	0.256410256	0.395833333	0.163636364	0.253333333	0.207317073	0.843137255	0.816326531	0.223684211	0.322580645	0.223529412	0.393939394	0.279069767	0.257142857	0.297297297	0.152380952	0.380952381	0.212121212	0.216216216	0.17	0.323943662	0.211267606	0.208333333	0.816326531	0.384615385	0.366666667	0.362318841	0.25	0.328358209	0.243243243	0.216666667	0.352112676	0.213333333	0.393939394	0.453125	0.28125	0.319444444	0.220930233	0.389830508	0.397435897	0.542372881	0.222222222	0.211764706	0.463768116	0.442857143	0.304347826	0.392857143	0.291666667	0.365384615	0.351851852	0.447761194	0.211267606	0.236111111	0.205128205	0.263888889	0.25	0.516666667	0.24	0.197368421	0.31884058	0.365384615	0.816326531	0.365384615	0.288135593	0.393939394	0.261538462	0.289855072	0.1875	0.171875	0.180555556	0.393939394	0.272727273	0.553846154	0.265625	0.180327869	0.223529412	0.253968254	0.376811594	0.175675676	0.402777778	0.23943662	0.213333333	0.243243243	0.246376812	0.816326531	0.288135593	0.266666667	0.491803279	0.278688525	0.403225806	0.166666667	0.328358209	0.2	0.816326531	0.407407407	0.253731343	0.205479452	0.260869565	0.396825397	0.197368421	0.21875	0.253333333	0.223684211	0.164383562	0.366666667	0.267857143	0.226190476	0.433333333	0.55	0.257575758	0.516666667	0.137931034	0.133333333	0.369047619	0.246376812	0.212121212	0.484848485	0.243243243	0.41025641	0.434782609	0.253333333	0.196969697	0.197368421	0.2	0.211267606
OC(=O)CN1c2ccccc2CCC(NC(CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.328571429	0.215189873	0.097222222	0.108108108	0.344262295	0.466666667	0.321428571	0.12195122	0.449275362	0.490196078	0.108108108	0.337837838	0.098765432	0.282051282	0.108108108	0.107142857	0.23255814	0.171052632	0.071428571	0.362068966	0.433333333	0.191489362	0.204819277	0.442857143	0.2	0.367088608	0.2	0.409836066	0.361111111	0.120481928	0.308823529	0.397590361	0.127659574	0.446153846	0.25974026	0.25974026	0.325581395	0.449275362	0.256410256	0.282051282	0.433333333	0.380952381	0.197802198	0.364705882	0.202380952	0.306666667	0.067567568	0.333333333	0.067567568	0.215189873	0.102564103	0.362318841	0.315068493	0.173913043	0.346666667	0.158536585	0.197674419	0.283783784	0.108108108	0.236842105	0.164556962	0.238095238	0.067567568	0.31884058	0.12987013	0.202380952	0.323076923	0.23655914	0.303797468	0.22972973	0.162790698	0.307692308	0.112359551	0.356164384	0.360655738	0.204819277	0.386666667	0.282051282	0.197674419	0.666666667	1	0.366197183	0.315068493	0.2	0.305084746	0.108108108	0.308823529	0.365853659	0.294871795	0.389830508	0.226666667	0.2	0.253164557	0.35	0.360655738	0.294871795	0.25974026	0.108108108	0.204819277	0.17721519	0.25	0.182795699	0.555555556	0.208955224	0.276422764	0.436619718	0.2	0.172839506	0.346666667	0.105769231	0.204819277	0.115384615	0.108108108	0.263157895	0.142857143	0.108108108	0.230769231	0.305084746	0.366197183	0.097222222	0.5	0.419354839	0.217948718	0.202380952	0.204819277	0.275	0.224299065	0.302325581	0.182795699	0.366197183	0.2	0.428571429	0.204819277	0.366197183	0.282051282	0.142857143	0.149425287	0.523076923	0.292307692	0.360655738	0.206521739	0.282051282	0.12987013	0.294871795	0.324324324	0.209302326	0.349206349	0.545454545	0.466666667	0.125	0.154929577	0.074626866	0.344262295	0.28	0.397435897	0.4	0.207317073	0.150684932	0.485294118	0.318181818	0.282051282	0.333333333	0.28	0.329268293	0.127906977	0.067567568	0.130434783	0.32183908	0.224719101	0.142857143	0.514285714	0.346153846	0.28125	0.365079365	0.171875	0.154929577	0.207317073	0.603773585	0.226666667	0.25	0.555555556	0.436619718	0.082191781	0.102564103	0.184615385	0.226666667	0.283950617	0.378378378	0.490196078	0.270588235	0.168674699	0.115384615	0.291139241	0.204819277	0.323943662	0.25974026	0.115384615	0.433333333	0.094594595	0.097222222	0.333333333	0.226666667	0.366197183	0.115384615	0.108108108	0.436619718	0.35483871	0.28	0.3375	0.449275362	0.285714286	0.205673759	0.067567568	0.38028169	0.409836066	0.296296296	0.12195122	0.338461538	0.2	0.108108108	0.24742268	0.131578947	0.356164384	0.282051282	0.629032258	0.441176471	0.067567568	0.325581395	0.37704918	0.285714286	0.315068493	0.28	0.233766234	0.5	0.108108108	0.25974026	0.130952381	0.2	0.275510204	0.279569892	0.338709677	0.067567568	0.256756757	0.362318841	0.282051282	1	0.097222222	0.383333333	0.289473684	0.256097561	0.115384615	0.154929577	0.294871795	0.1125	0.109756098	0.23255814	0.283950617	0.204819277	0.063291139	0.097222222	0.35	0.294871795	0.130434783	0.27027027	0.186046512	0.490196078	0.344262295	0.277227723	0.236842105	0.36	0.269662921	0.25	0.207317073	0.2875	0.384615385	0.173333333	0.102564103	0.433333333	0.216216216	0.246753247	0.265060241	0.338709677	0.204819277	0.328947368	0.341772152	0.168539326	0.171052632	0.28125	0.392857143	0.15625	0.188405797	0.16	0.168674699	0.191011236	0.242424242	0.582089552	0.197674419	0.37704918	0.282051282	0.08	0.389830508	0.340659341	0.25	0.308641975	0.661290323	0.054054054	0.24137931	0.303797468	0.46969697	0.213483146	0.359375	0.195876289	0.2	0.253333333	0.232876712	0.148148148	0.178571429	0.12195122	0.220183486	0.3	0.369047619	0.466666667	0.430769231	0.115384615	0.285714286	0.231884058	0.391891892	0.17721519	0.279069767	0.108108108	0.125	0.25974026	0.257731959	0.466666667	0.222222222	0.2125	0.448275862	0.172839506	0.492063492	0.28358209	0.362318841	0.22826087	0.329113924	0.064102564	0.24691358	0.2	0.260273973	0.268292683	0.389830508	0.191489362	0.272727273	0.37704918	0.409836066	0.097222222	0.466666667	0.141025641	0.311827957	0.141304348	0.149425287	0.315068493	0.266666667	0.226666667	0.055555556	0.35483871	0.27027027	0.24691358	0.235294118	0.2125	0.325842697	0.226666667	0.452054795	0.071428571	0.074626866	0.2	0.114583333	0.324675325	0.366197183	0.202380952	0.071428571	0.191489362	0.282051282	0.204081633	0.352112676	0.238095238	0.205607477	0.227722772	0.466666667	0.342465753	0.275510204	0.2	0.27027027	0.233766234	0.366197183	0.289473684	0.139240506	1	0.128205128	0.227848101	0.204819277	0.109589041	0.733333333	0.269230769	0.282051282	0.294871795	0.323529412	0.2875	0.189473684	0.125	0.392857143	0.2375	0.215909091	0.275862069	0.3625	0.313253012	0.240506329	0.102564103	0.231707317	0.067567568	0.08	0.280487805	0.27027027	0.405797101	0.133333333	0.137931034	0.375	0.356164384	0.507462687	0.375	0.207317073	0.067567568	0.366197183	0.067567568	0.37704918	0.282051282	0.428571429	0.2125	0.37704918	0.220588235	0.223684211	0.282051282	0.261904762	0.415584416	0.171052632	0.230769231	0.191489362	0.318181818	0.119565217	0.217948718	0.211111111	0.28	0.269230769	0.204819277	0.287671233	0.366197183	0.135135135	0.211764706	0.269230769	0.457627119	0.202531646	0.231884058	0.102272727	0.386666667	0.366197183	0.37704918	0.260273973	0.315068493	0.217948718	0.777777778	0.253164557	0.409836066	0.2	0.383561644	0.223684211	0.363636364	0.274193548	0.233333333	0.189873418	0.346666667	0.12345679	0.356164384	0.445945946	0.476190476	0.308510638	0.287671233	0.466666667	0.23255814	0.204819277	0.268817204	0.273809524	0.2	0.101265823	0.356164384	0.256410256	0.566666667
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.09375	0.140625	1	0.638888889	0.134615385	0.101694915	0.060240964	0.352941176	0.425925926	0.104166667	0.638888889	0.134328358	0.609756098	0.132352941	0.638888889	0.458333333	0.360655738	0.269230769	0.209302326	0.098039216	0.125	0.1125	0.132352941	0.238095238	0.456521739	0.133333333	0.144927536	0.125	0.153846154	0.228070175	0.118644068	0.273972603	0.121621622	0.163934426	0.510204082	0.138461538	0.181818182	0.425925926	0.119402985	0.132352941	0.125	0.056818182	0.102564103	0.056818182	0.114285714	0.102941176	0.473684211	0.069444444	0.473684211	0.140625	0.340425532	0.42	0.106060606	0.115384615	0.258064516	0.161290323	0.25	0.107692308	0.638888889	0.092307692	0.5	0.191176471	0.473684211	0.096774194	0.56097561	0.444444444	0.086206897	0.179487179	0.481481481	0.283018868	0.241935484	0.087719298	0.266666667	0.225806452	0.090909091	0.132352941	0.227272727	0.132352941	0.25	0.107692308	0.097222222	0.450980392	0.106060606	0.144927536	0.14893617	0.638888889	0.118644068	0.098765432	0.418181818	0.204081633	0.078125	0.133333333	0.433962264	0.094339623	0.090909091	0.418181818	0.510204082	0.638888889	0.132352941	0.489361702	0.305084746	0.144736842	0.102941176	0.183673469	0.207207207	0.067567568	0.215384615	0.333333333	0.258064516	0.12195122	0.132352941	0.333333333	0.638888889	0.158730159	0.625	0.638888889	0.236111111	0.2	0.450980392	1	0.163636364	0.181818182	0.142857143	0.114285714	0.132352941	0.144927536	0.285714286	0.072289157	0.279411765	0.450980392	0.215384615	0.098360656	0.115942029	0.450980392	0.132352941	0.625	0.184615385	0.101449275	0.150943396	0.111111111	0.313432836	0.132352941	0.56097561	0.418181818	0.102941176	0.125	0.087719298	0.112676056	0.120689655	0.367346939	0.204081633	0.225	0.18	0.073529412	0.365079365	0.089108911	0.134328358	0.694444444	0.114285714	0.103448276	0.132352941	0.131147541	0.073529412	0.131578947	0.088235294	0.473684211	0.145833333	0.057471264	0.211267606	0.120689655	0.106666667	0.322580645	0.092592593	0.105263158	0.106382979	0.204081633	0.134328358	0.087719298	0.078125	0.291139241	0.102941176	0.067567568	0.217391304	0.340425532	0.125	0.078125	0.306451613	0.067567568	0.104166667	0.180555556	0.174603175	0.333333333	0.112676056	0.132352941	0.126984127	0.450980392	0.333333333	0.166666667	0.757575758	1	0.120689655	0.095238095	0.450980392	0.333333333	0.638888889	0.067567568	0.109090909	0.073529412	0.090909091	0.425925926	0.116666667	0.166666667	0.473684211	0.071428571	0.125	0.223880597	0.352941176	0.122807018	0.133333333	0.638888889	0.289473684	0.211538462	0.245901639	0.132352941	0.098591549	0.153846154	0.473684211	0.166666667	0.089285714	0.175438596	0.106060606	0.073529412	0.333333333	0.370967742	0.638888889	0.138461538	0.263157895	0.096385542	0.051546392	0.315068493	0.090909091	0.473684211	0.428571429	0.42	0.132352941	0.097222222	1	0.111111111	0.119402985	0.31147541	0.333333333	0.204081633	0.418181818	0.269230769	0.307692308	0.360655738	0.306451613	0.132352941	0.452380952	1	0.098039216	0.418181818	0.145833333	0.109375	0.238095238	0.104166667	0.134615385	0.308641975	0.075757576	0.082191781	0.304347826	0.241935484	0.117647059	0.212121212	0.098360656	0.547619048	0.211538462	0.166666667	0.522727273	0.403846154	0.188405797	0.090909091	0.115942029	0.164179104	0.220588235	0.08	0.269230769	0.092592593	0.1	0.313432836	0.134615385	0.103448276	0.321428571	0.106666667	0.298701299	0.136986301	0.25	0.12962963	0.132352941	0.094339623	0.204081633	0.053191489	0.327586207	0.220588235	0.095890411	0.486486486	0.164383562	0.403508772	0.104477612	0.133333333	0.084745763	0.273972603	0.144927536	0.14516129	0.080645161	0.555555556	0.433962264	0.352941176	0.157894737	0.079365079	0.057471264	0.120689655	0.129032258	0.333333333	0.183673469	0.087719298	0.111111111	0.489361702	0.426229508	0.638888889	0.305555556	0.510204082	0.112359551	0.120689655	0.169230769	0.174603175	0.109090909	0.333333333	0.109375	0.125	0.126984127	0.184210526	0.093333333	0.153846154	0.130434783	0.215384615	0.112903226	0.109589041	0.204081633	0.1125	0.328358209	0.12962963	0.166666667	1	0.120689655	0.609756098	0.302631579	0.223880597	0.509803922	0.106060606	0.24137931	0.078125	0.204545455	0.089285714	0.14516129	0.130434783	0.154929577	0.104477612	0.172839506	0.078125	0.077922078	0.529411765	0.225	0.144927536	0.135135135	0.385964912	0.450980392	0.114285714	0.367346939	0.1125	0.132352941	0.301369863	0.158730159	0.227272727	0.092783505	0.311688312	0.160714286	0.071428571	0.051546392	0.215384615	0.109375	0.074626866	0.450980392	0.119402985	0.634146341	0.097222222	0.203703704	0.193548387	0.132352941	0.318181818	0.08	0.070422535	0.132352941	0.418181818	0.080645161	0.212121212	0.111111111	0.395833333	0.402985075	0.407407407	0.12	0.086419753	0.211267606	0.34375	0.136363636	0.575	0.181818182	0.473684211	0.487179487	0.242424242	0.14516129	0.104477612	0.112676056	0.1875	0.083333333	0.225806452	0.147058824	0.101449275	0.206349206	0.473684211	0.450980392	0.473684211	0.12962963	0.132352941	0.155172414	0.174603175	0.173076923	0.153846154	0.111111111	0.132352941	0.202898551	0.211267606	0.245283019	0.212765957	0.1125	0.103448276	0.403508772	0.107692308	0.28358209	0.073529412	0.070422535	0.132352941	0.075757576	0.450980392	0.22	0.142857143	0.433962264	0.125	0.469387755	0.169811321	0.48	0.094594595	0.450980392	0.089285714	0.078125	0.106060606	0.125	0.106060606	0.101449275	0.125	0.144927536	0.114285714	0.147540984	0.080645161	0.098039216	0.113924051	0.339622642	0.258064516	0.192982456	0.225806452	0.12	0.09375	0.282051282	0.075757576	0.160714286	0.360655738	0.132352941	0.301369863	0.333333333	0.144927536	0.28	0.101449275	0.136363636	0.163934426
OC(=O)C(Cc1ccccc1)NC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1	0.574468085	0.283333333	0.111111111	0.105263158	0.431818182	0.864864865	0.352941176	0.158730159	0.265625	0.425	0.105263158	0.355932203	0.09375	0.265625	0.105263158	0.121212121	0.191780822	0.186440678	0.098039216	0.875	0.425531915	0.291666667	0.265625	0.261538462	0.267857143	0.390625	0.257575758	0.456521739	0.362068966	0.15625	0.4	0.310810811	0.16	0.530612245	0.3	0.344827586	0.266666667	0.265625	0.385964912	0.265625	0.425531915	0.310810811	0.285714286	0.347222222	0.261538462	0.385964912	0.090909091	0.372881356	0.090909091	0.283333333	0.098360656	0.293103448	0.350877193	0.215686275	0.261538462	0.1875	0.253731343	0.381818182	0.105263158	0.315789474	0.140625	0.349206349	0.090909091	0.531914894	0.133333333	0.154929577	0.522727273	0.185185185	0.333333333	0.180327869	0.157142857	0.466666667	0.126760563	0.26984127	0.422222222	0.265625	0.25	0.265625	0.253731343	0.490196078	0.383333333	0.278688525	0.350877193	0.257575758	0.288888889	0.105263158	0.4	0.309859155	0.223880597	0.615384615	0.327272727	0.289855072	0.290322581	0.631578947	0.422222222	0.223880597	0.3	0.105263158	0.265625	0.233333333	0.285714286	0.246575342	0.410714286	0.265306122	0.221238938	0.431034483	0.257575758	0.1875	0.261538462	0.129411765	0.265625	0.114754098	0.105263158	0.350877193	0.095238095	0.105263158	0.256756757	0.288888889	0.278688525	0.111111111	0.387755102	0.5	0.310344828	0.261538462	0.265625	0.257575758	0.302325581	0.328571429	0.22972973	0.278688525	0.257575758	0.577777778	0.265625	0.278688525	0.265625	0.095238095	0.173913043	0.428571429	0.274509804	0.684210526	0.277777778	0.265625	0.133333333	0.223880597	0.385964912	0.25	0.571428571	0.406779661	0.4375	0.163934426	0.211538462	0.104166667	0.431818182	0.425925926	0.343283582	0.266666667	0.290322581	0.101694915	0.366666667	0.446808511	0.265625	0.489795918	0.425925926	0.363636364	0.147058824	0.090909091	0.113207547	0.333333333	0.184210526	0.15	0.380952381	0.34375	0.4	0.395833333	0.217391304	0.211538462	0.290322581	0.434782609	0.327272727	0.325	0.410714286	0.431034483	0.111111111	0.098360656	0.234042553	0.327272727	0.268656716	0.431034483	0.425	0.253521127	0.181818182	0.114754098	0.456140351	0.265625	0.339285714	0.3	0.114754098	0.558139535	0.087719298	0.111111111	0.468085106	0.196721311	0.278688525	0.114754098	0.105263158	0.431034483	0.326530612	0.425925926	0.294117647	0.265625	0.448979592	0.198412698	0.090909091	0.462962963	0.456521739	0.211267606	0.158730159	0.387755102	0.289855072	0.105263158	0.307692308	0.175438596	0.26984127	0.265625	0.438596491	0.385964912	0.090909091	0.397058824	0.382978723	0.42	0.350877193	0.425925926	0.206349206	0.289855072	0.105263158	0.344827586	0.117647059	0.217948718	0.292682927	0.25	0.6	0.090909091	0.510204082	0.293103448	0.265625	0.383333333	0.111111111	1	0.274193548	0.35483871	0.114754098	0.211538462	0.301587302	0.111111111	0.107692308	0.191780822	0.268656716	0.265625	0.06557377	0.111111111	0.274725275	0.223880597	0.156862745	0.363636364	0.252336449	0.425	0.431818182	0.235955056	0.442307692	0.456140351	0.236842105	0.265625	0.379310345	0.2	0.392156863	0.131147541	0.13559322	0.558139535	0.314814815	0.4	0.34375	0.6	0.265625	0.438596491	0.242857143	0.180555556	0.186440678	0.4	0.512820513	0.210526316	0.26	0.214285714	0.2	0.242857143	0.238095238	0.403225806	0.253731343	0.585365854	0.265625	0.068965517	0.615384615	0.320512821	0.285714286	0.242857143	0.3125	0.072727273	0.412698413	0.217391304	0.418181818	0.328358209	0.837837838	0.293333333	0.257575758	0.271186441	0.339622642	0.174603175	0.126760563	0.196721311	0.2	0.44	0.333333333	0.4375	0.450980392	0.114754098	0.265306122	0.294117647	0.423728814	0.138461538	0.281690141	0.105263158	0.166666667	0.3	0.303797468	0.4375	0.379310345	0.278688525	0.354166667	0.1875	0.470588235	0.264150943	0.388888889	0.189873418	0.303030303	0.084745763	0.322580645	0.257575758	0.280701754	0.25	0.615384615	0.273972603	0.24	0.585365854	0.456521739	0.111111111	0.5	0.129032258	0.337662338	0.146666667	0.157142857	0.350877193	0.407407407	0.327272727	0.075471698	0.413043478	0.363636364	0.322580645	0.34375	0.238095238	0.253164557	0.327272727	0.403225806	0.098039216	0.104166667	0.257575758	0.142857143	0.257575758	0.278688525	0.261538462	0.075757576	0.273972603	0.265625	0.151162791	0.480769231	0.268656716	0.235955056	0.381578947	0.4375	0.385964912	0.292682927	0.257575758	0.363636364	0.357142857	0.278688525	0.274193548	0.126984127	0.383333333	0.210526316	0.392857143	0.265625	0.107142857	0.370967742	0.379310345	0.265625	0.301587302	0.448979592	0.2	0.27027027	0.14516129	0.324324324	0.333333333	0.333333333	0.373134328	0.285714286	0.363636364	0.338983051	0.098360656	0.438596491	0.090909091	0.087719298	0.211267606	0.363636364	0.444444444	0.169014085	0.176470588	0.5	0.26984127	0.464285714	0.333333333	0.26984127	0.090909091	0.278688525	0.090909091	0.585365854	0.265625	0.448979592	0.278688525	0.326530612	0.254901961	0.213114754	0.265625	0.338461538	0.285714286	0.186440678	0.270833333	0.273972603	0.446808511	0.150684932	0.266666667	0.304347826	0.425925926	0.379310345	0.265625	0.442307692	0.278688525	0.181818182	0.253731343	0.290322581	0.488888889	0.169230769	0.245283019	0.114285714	0.328125	0.278688525	0.382978723	0.377358491	0.350877193	0.310344828	0.480769231	0.333333333	0.456521739	0.257575758	0.438596491	0.298245614	0.339622642	0.395348837	0.277777778	0.209677419	0.261538462	0.180327869	0.26984127	0.294117647	0.254237288	0.316455696	0.442307692	0.4375	0.191780822	0.265625	0.32	0.257142857	0.257575758	0.096774194	0.509433962	0.338983051	0.470588235
OC(=O)CN1c2ccccc2C[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.236111111	0.393939394	0.119402985	0.130434783	0.238095238	0.253731343	0.202247191	0.173333333	0.352112676	0.44	0.130434783	0.1875	0.118421053	0.811320755	0.130434783	0.1125	0.228915663	0.307692308	0.109375	0.293103448	0.366666667	0.2	0.5	0.366197183	0.228571429	0.195402299	0.484848485	0.205882353	0.175	0.271428571	0.268656716	0.217391304	0.36	0.232876712	0.223684211	0.192307692	0.294117647	0.352112676	0.253333333	0.811320755	0.366666667	0.258426966	0.235294118	0.191489362	0.426470588	0.236842105	0.119402985	0.2	0.119402985	0.393939394	0.123287671	0.384615385	0.194805195	0.166666667	0.347222222	0.213333333	0.253164557	0.22972973	0.130434783	0.216216216	0.157894737	0.265822785	0.119402985	0.260869565	0.121621622	0.127906977	0.242424242	0.21978022	0.178571429	0.242857143	0.2	0.246153846	0.144578313	0.484375	0.234375	0.5	0.333333333	0.811320755	0.253164557	0.31884058	0.289473684	0.367647059	0.194805195	0.484848485	0.158730159	0.130434783	0.268656716	0.521126761	0.310810811	0.278688525	0.205479452	0.223529412	0.217948718	0.283333333	0.234375	0.310810811	0.223684211	0.130434783	0.5	0.155844156	0.215189873	0.277108434	0.205128205	0.166666667	0.15037594	0.225	0.256410256	0.22972973	0.347222222	0.290697674	0.5	0.136986301	0.130434783	0.194805195	0.12	0.130434783	0.2	0.158730159	0.367647059	0.119402985	0.202898551	0.2	0.22972973	0.426470588	0.5	0.781818182	0.186915888	0.186813187	0.23255814	0.367647059	0.256410256	0.246376812	0.315068493	0.367647059	0.811320755	0.12	0.315068493	0.301369863	0.142857143	0.274193548	0.188888889	0.811320755	0.136986301	0.310810811	0.236842105	0.408450704	0.265625	0.180722892	0.2	0.228571429	0.392857143	0.133333333	0.238095238	0.226666667	0.206896552	0.162162162	0.25	0.126760563	0.2125	0.257575758	0.811320755	0.23943662	0.226666667	0.193181818	0.24	0.119402985	0.104477612	0.193548387	0.220930233	0.135135135	0.172413793	0.24691358	0.238095238	0.223880597	0.339622642	0.392857143	0.25	0.372881356	0.205479452	0.198019802	0.205128205	0.225	0.19047619	0.123287671	0.177419355	0.205479452	0.219512195	0.225	0.44	0.386666667	0.223684211	0.136986301	0.225	0.5	0.25	0.223684211	0.136986301	0.261538462	0.115942029	0.119402985	0.272727273	0.275362319	0.367647059	0.136986301	0.130434783	0.225	0.333333333	0.226666667	0.183908046	0.352112676	0.246376812	0.160839161	0.119402985	0.236842105	0.205882353	0.346666667	0.173333333	0.220588235	0.223529412	0.130434783	0.206185567	0.301587302	0.417910448	0.811320755	0.168674699	0.189873418	0.119402985	0.325301205	0.379310345	0.264705882	0.194805195	0.226666667	0.246575342	0.316455696	0.130434783	0.192307692	0.166666667	0.279069767	0.174757282	0.18556701	0.274193548	0.119402985	0.253521127	0.384615385	0.811320755	0.289473684	0.119402985	0.274193548	1	0.2375	0.136986301	0.392857143	0.182926829	0.180555556	0.12987013	0.228915663	0.219512195	0.5	0.111111111	0.119402985	0.159292035	0.310810811	0.138461538	0.2	0.146153846	0.44	0.238095238	0.136363636	0.2	0.209876543	0.197802198	0.230769231	0.338028169	0.2375	0.303030303	0.135135135	0.123287671	0.261538462	0.194444444	0.243243243	0.24691358	0.274193548	0.315068493	0.227848101	0.324675325	0.204819277	0.307692308	0.238095238	0.298245614	0.175824176	0.181818182	0.296875	0.207792208	0.342105263	0.178217822	0.214285714	0.253164557	0.26984127	0.811320755	0.069444444	0.278688525	0.18	0.297297297	0.324675325	0.253164557	0.104477612	0.268292683	0.302631579	0.207792208	0.223529412	0.276923077	0.230769231	0.484848485	0.168831169	0.211267606	0.155844156	0.130952381	0.173333333	0.194444444	0.242857143	0.193548387	0.2	0.219178082	0.136986301	0.149253731	0.173913043	0.222222222	0.155844156	0.164835165	0.130434783	0.164948454	0.223684211	0.18	0.2	0.266666667	0.328571429	0.379310345	0.22972973	0.232876712	0.205882353	0.184210526	0.238636364	0.402777778	0.112676056	0.182926829	0.256410256	0.205479452	0.818181818	0.278688525	0.2	0.173913043	0.26984127	0.205882353	0.119402985	0.253731343	0.118421053	0.204081633	0.202380952	0.142857143	0.194805195	0.281690141	0.205479452	0.090909091	0.212121212	0.2	0.182926829	0.24691358	0.1625	0.280898876	0.205479452	0.243902439	0.126984127	0.133333333	0.484848485	0.320512821	0.342465753	0.367647059	0.426470588	0.116883117	0.2	0.811320755	0.151515152	0.243243243	0.25	0.146788991	0.176470588	0.2	0.205128205	0.174757282	0.256410256	0.2	0.197368421	0.367647059	1	0.116883117	0.289473684	0.292307692	0.388059701	0.5	0.132352941	0.282051282	0.202531646	0.811320755	0.182926829	0.28358209	0.2375	0.197802198	0.211267606	0.20212766	0.25	0.410958904	0.202247191	0.3125	0.25	0.649122807	0.123287671	0.328767123	0.119402985	0.115942029	0.294871795	0.2	0.223684211	0.180722892	0.283783784	0.235294118	0.484375	0.227848101	0.202531646	0.266666667	0.119402985	0.367647059	0.119402985	0.26984127	0.811320755	0.246376812	0.328571429	0.176470588	0.161764706	0.171052632	0.811320755	0.291139241	0.3125	0.231884058	0.169230769	0.2	0.257575758	0.137931034	0.166666667	0.206896552	0.226666667	0.202531646	0.5	0.232876712	0.367647059	0.333333333	0.32	0.217948718	0.261538462	0.1375	0.157142857	0.107142857	0.204819277	0.367647059	0.379310345	0.23943662	0.194805195	0.22972973	0.314285714	0.1875	0.205882353	0.484848485	0.227848101	0.155844156	0.365079365	0.25	0.202247191	0.2	0.347222222	0.225352113	0.484375	0.131868132	0.126582278	0.202020202	0.232876712	0.2	0.228915663	0.5	0.1875	0.211764706	0.484848485	0.121621622	0.1875	0.189873418	0.2
CCOC(=O)C1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	0.323943662	0.366197183	0.31147541	0.338709677	0.431034483	0.328358209	0.244444444	0.309859155	0.442857143	0.262295082	0.338709677	0.219512195	0.304347826	0.24691358	0.338709677	0.287671233	0.3375	0.25	0.151515152	0.333333333	0.318181818	0.241758242	0.346666667	0.307692308	0.467741935	0.252873563	0.355263158	0.318181818	0.2375	0.205128205	0.285714286	0.539473684	0.175824176	0.319444444	0.484848485	0.240506329	0.306818182	0.442857143	0.285714286	0.24691358	0.318181818	0.244680851	0.235955056	0.244680851	0.324675325	0.375	0.26984127	0.24691358	0.26984127	0.366197183	0.225352113	0.461538462	0.293333333	0.154929577	0.307692308	0.185185185	0.424657534	0.246753247	0.338709677	0.217948718	0.328571429	0.5	0.26984127	0.415384615	0.333333333	0.324675325	0.318181818	0.234042553	0.485714286	0.295774648	0.231707317	0.28358209	0.162790698	0.282051282	0.235294118	0.346666667	0.280487805	0.24691358	0.424657534	0.315068493	0.256097561	0.441176471	0.293333333	0.355263158	0.258064516	0.338709677	0.285714286	0.269662921	0.5	0.360655738	0.207792208	0.26744186	0.492537313	0.490909091	0.235294118	0.5	0.484848485	0.338709677	0.346666667	0.362318841	0.346666667	0.21978022	0.285714286	0.188405797	0.316666667	0.2875	0.391891892	0.333333333	0.307692308	0.195876289	0.346666667	0.222222222	0.338709677	0.227848101	0.289855072	0.338709677	0.329411765	0.181818182	0.441176471	0.31147541	0.275362319	0.271428571	0.246753247	0.324675325	0.346666667	0.256097561	0.375	0.269662921	0.423076923	0.441176471	0.391891892	0.338235294	0.328947368	0.441176471	0.24691358	0.289855072	0.174418605	0.369863014	0.180555556	0.473684211	0.555555556	0.24691358	0.353846154	0.5	0.285714286	0.329113924	0.457627119	0.2875	0.348484848	0.3	0.202898551	0.123076923	0.296875	0.276315789	0.641791045	0.175438596	0.219512195	0.307692308	0.243902439	0.294117647	0.24691358	0.328571429	0.276315789	0.264367816	0.139534884	0.26984127	0.097222222	0.234042553	0.235955056	0.141025641	0.304878049	0.630769231	0.296875	0.260869565	0.169230769	0.202898551	0.219512195	0.28358209	0.207792208	0.4	0.285714286	0.2875	0.142857143	0.225352113	0.130434783	0.207792208	0.4	0.2875	0.262295082	0.379746835	0.195121951	0.222222222	0.2875	0.346666667	0.266666667	0.633333333	0.222222222	0.338461538	0.301587302	0.31147541	0.289855072	0.17721519	0.441176471	0.222222222	0.338709677	0.2875	0.349206349	0.276315789	0.301204819	0.442857143	0.31884058	0.248175182	0.26984127	0.302631579	0.298507463	0.341772152	0.309859155	0.275362319	0.26744186	0.338709677	0.435294118	0.208333333	0.298701299	0.24691358	0.243902439	0.2375	0.26984127	0.292134831	0.268656716	0.31884058	0.293333333	0.276315789	0.315068493	0.415584416	0.338709677	0.240506329	0.2	0.277777778	0.211538462	0.411764706	0.35483871	0.26984127	0.566666667	0.461538462	0.24691358	0.256097561	0.31147541	0.35483871	0.2375	1	0.222222222	0.202898551	0.545454545	0.2	0.194805195	0.3375	0.4	0.346666667	0.25	0.31147541	0.203539823	0.5	0.128571429	0.266666667	0.316239316	0.262295082	0.431034483	0.368421053	0.202531646	0.355263158	0.390243902	0.328947368	0.234567901	0.209302326	0.542372881	0.328358209	0.175675676	0.338461538	0.4	0.763636364	0.492957746	0.35483871	0.328947368	0.275	0.304878049	0.220930233	0.25	0.296875	0.295081967	0.365853659	0.152777778	0.189189189	0.361111111	0.304878049	0.377777778	0.258823529	0.424657534	0.370967742	0.24691358	0.078947368	0.360655738	0.23	0.402777778	0.273809524	0.316455696	0.234375	0.297619048	0.485714286	0.289473684	0.252873563	0.333333333	0.481012658	0.355263158	0.202531646	0.213333333	0.382352941	0.333333333	0.291666667	0.240740741	0.295774648	0.234042553	0.348484848	0.323943662	0.222222222	0.171428571	0.228571429	0.386666667	0.323943662	0.423076923	0.338709677	0.311111111	0.484848485	0.217821782	0.348484848	0.234567901	0.4	0.328125	0.333333333	0.338028169	0.225352113	0.266666667	0.225806452	0.325	0.105263158	0.228915663	0.391891892	0.309859155	0.235294118	0.360655738	0.241758242	0.430379747	0.370967742	0.279411765	0.31147541	0.435483871	0.323529412	0.397727273	0.218390805	0.346666667	0.293333333	0.411764706	0.207792208	0.115942029	0.25	0.233766234	0.228915663	0.308641975	0.256410256	0.293478261	0.207792208	0.258823529	0.266666667	0.123076923	0.355263158	0.2	0.410958904	0.441176471	0.324675325	0.22972973	0.241758242	0.24691358	0.279569892	0.293333333	0.438356164	0.171171171	0.436781609	0.271428571	0.337837838	0.211538462	0.391891892	0.25	0.230769231	0.441176471	0.2375	0.31884058	0.256097561	0.186666667	0.240506329	0.346666667	0.188405797	0.235294118	0.25	0.24691358	0.52238806	0.3	0.209302326	0.239130435	0.281690141	0.421686747	0.5625	0.384615385	0.230769231	0.325301205	0.486486486	0.285714286	0.298507463	0.307692308	0.26984127	0.28125	0.358974359	0.233766234	0.420289855	0.170454545	0.204819277	0.253521127	0.282051282	0.275	0.265822785	0.388888889	0.26984127	0.441176471	0.26984127	0.370967742	0.24691358	0.338235294	0.4	0.231884058	0.183098592	0.205128205	0.24691358	0.273809524	0.341463415	0.25	0.173913043	0.241758242	0.294117647	0.316455696	0.2	0.392405063	0.276315789	0.25	0.346666667	0.376811594	0.441176471	0.214285714	0.350649351	0.612903226	0.45	0.391304348	0.162162162	0.289473684	0.265060241	0.441176471	0.268656716	0.24	0.293333333	0.230769231	0.310810811	0.234567901	0.298507463	0.355263158	0.291139241	0.205128205	0.263888889	0.25	0.244444444	0.319444444	0.307692308	0.210526316	0.282051282	0.213483146	0.205128205	0.425287356	0.376811594	0.271428571	0.3375	0.346666667	0.469135802	0.421052632	0.355263158	0.189189189	0.234567901	0.222222222	0.301369863
C[C@H](CS)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.098591549	0.173913043	0.333333333	0.522727273	0.175438596	0.106060606	0.078651685	0.222222222	0.268656716	0.12962963	0.522727273	0.135135135	0.298245614	0.148648649	0.522727273	0.238095238	0.213333333	0.423076923	0.276595745	0.122807018	0.245614035	0.154761905	0.164383562	0.246376812	0.339285714	0.120481928	0.175675676	0.163934426	0.136986301	0.238095238	0.233333333	0.202380952	0.1375	0.128571429	0.301587302	0.123287671	0.222222222	0.268656716	0.136986301	0.148648649	0.245614035	0.074468085	0.160493827	0.074468085	0.146666667	0.136986301	0.306122449	0.133333333	0.306122449	0.173913043	0.69047619	0.253968254	0.14084507	0.118644068	0.50877193	0.15942029	0.222222222	0.212121212	0.522727273	0.112676056	0.305084746	0.202702703	0.306122449	0.117647059	0.285714286	0.264705882	0.163934426	0.176470588	0.257142857	0.288135593	0.328125	0.147540984	0.2	0.235294118	0.114754098	0.164383562	0.236111111	0.148648649	0.222222222	0.126760563	0.115384615	0.28125	0.14084507	0.175675676	0.169811321	0.522727273	0.233333333	0.114942529	0.264705882	0.155172414	0.132352941	0.17721519	0.333333333	0.137931034	0.114754098	0.264705882	0.301587302	0.522727273	0.164383562	0.278688525	0.517857143	0.144578313	0.106666667	0.137931034	0.126984127	0.0875	0.225352113	0.212121212	0.50877193	0.136363636	0.164383562	1	0.522727273	0.125	0.303571429	0.522727273	0.227848101	0.169811321	0.28125	0.333333333	0.142857143	0.140625	0.176470588	0.146666667	0.164383562	0.16	0.16	0.077777778	0.202531646	0.28125	0.242857143	0.102941176	0.148648649	0.28125	0.148648649	0.303571429	0.180555556	0.12	0.210526316	0.133333333	0.215189873	0.148648649	0.358490566	0.264705882	0.169014085	0.155844156	0.129032258	0.115384615	0.158730159	0.229508197	0.218181818	0.1875	0.175438596	0.14084507	0.253333333	0.092592593	0.135135135	0.326923077	0.131578947	0.125	0.148648649	0.149253731	0.14084507	0.119047619	0.108108108	0.306122449	0.166666667	0.075268817	0.402985075	0.140625	0.12345679	0.232876712	0.175438596	0.126984127	0.132075472	0.218181818	0.135135135	0.111111111	0.132352941	0.170212766	0.106666667	0.0875	0.230769231	0.69047619	0.127272727	0.132352941	0.202702703	0.0875	0.12962963	0.24	0.188405797	1	0.115384615	0.164383562	0.128571429	0.301587302	1	0.163934426	0.32	0.333333333	0.123076923	0.132352941	0.28125	0.945945946	0.522727273	0.0875	0.131147541	0.14084507	0.108433735	0.268656716	0.19047619	0.107142857	0.306122449	0.092105263	0.245614035	0.216216216	0.222222222	0.142857143	0.17721519	0.522727273	0.177777778	0.245614035	0.235294118	0.148648649	0.116883117	0.136986301	0.306122449	0.137931034	0.15	0.19047619	0.14084507	0.14084507	0.212121212	0.24	0.522727273	0.123287671	0.379310345	0.125	0.067961165	0.253012048	0.172413793	0.306122449	0.258064516	0.253968254	0.148648649	0.115384615	0.333333333	0.114754098	0.136986301	0.222222222	1	0.218181818	0.28358209	0.450980392	0.688888889	0.213333333	0.202702703	0.164383562	0.232142857	0.333333333	0.081081081	0.264705882	0.105263158	0.144927536	0.15	0.12962963	0.175438596	0.2	0.097222222	0.101265823	0.195121951	0.370967742	0.166666667	0.222222222	0.136363636	0.303571429	0.42	0.163934426	0.293103448	0.265625	0.232876712	0.172413793	0.148648649	0.116883117	0.22972973	0.1125	0.423076923	0.175438596	0.125	0.2	0.116666667	0.142857143	0.223880597	0.1375	0.173913043	0.12345679	0.222222222	0.254545455	0.148648649	0.081967213	0.155172414	0.07	0.214285714	0.4	0.113924051	0.26	0.1625	0.257142857	0.108108108	0.1625	0.107692308	0.188235294	0.175675676	0.144927536	0.136363636	0.278688525	0.37704918	0.222222222	0.191919192	0.101449275	0.075268817	0.158730159	0.130434783	0.945945946	0.157894737	0.166666667	0.128205128	0.3	0.233766234	0.522727273	0.186046512	0.301587302	0.091836735	0.158730159	0.2	0.205882353	0.131147541	0.212121212	0.144927536	0.14516129	0.144927536	0.195121951	0.125	0.152542373	0.116883117	0.225352113	0.149253731	0.126582278	0.155172414	0.154761905	0.25974026	0.254545455	0.14516129	0.333333333	0.158730159	0.275862069	0.175824176	0.384615385	0.25	0.14084507	0.194029851	0.132352941	0.173076923	0.15	0.128571429	0.116883117	0.232876712	0.171428571	0.211764706	0.132352941	0.083333333	0.276595745	0.1875	0.175675676	0.15	0.225352113	0.28125	0.146666667	0.271186441	0.154761905	0.148648649	0.183908046	0.125	0.236111111	0.096153846	0.197802198	0.158730159	0.106666667	0.067961165	0.225352113	0.215384615	0.142857143	0.28125	0.136986301	0.271186441	0.115384615	0.196721311	0.188405797	0.164383562	0.65	0.085365854	0.135135135	0.148648649	0.365079365	0.102941176	0.222222222	0.152941176	0.229508197	0.214285714	0.253731343	0.135802469	0.078651685	0.27027027	0.220779221	0.152777778	0.339622642	0.178082192	0.306122449	0.269230769	0.475409836	0.128571429	0.138888889	0.144736842	0.2	0.106060606	0.235294118	0.131578947	0.12	0.235294118	0.306122449	0.28125	0.306122449	0.254545455	0.148648649	0.153846154	0.205882353	0.169491525	0.236363636	0.238095238	0.148648649	0.22972973	0.236842105	0.37037037	0.140350877	0.154761905	0.125	0.222222222	0.176470588	0.189873418	0.14084507	0.135135135	0.164383562	0.112676056	0.28125	0.232142857	0.189189189	0.292307692	0.163934426	0.333333333	0.166666667	0.223880597	0.1125	0.28125	0.15	0.1	0.14084507	0.142857143	0.125	0.12	0.245614035	0.175675676	0.116883117	0.130434783	0.102941176	0.122807018	0.156626506	0.215384615	0.50877193	0.1875	0.235294118	0.108433735	0.114285714	0.173913043	0.112676056	0.158730159	0.213333333	0.164383562	0.183908046	0.210526316	0.175675676	0.565217391	0.12	0.121621622	0.144927536
OC(=O)CN1[C@H](Cc2ccccc12)C(O)=O	0.177419355	0.266666667	0.204081633	0.215686275	0.192307692	0.192982456	0.12345679	0.285714286	0.25	0.217391304	0.215686275	0.161764706	0.189655172	0.333333333	0.215686275	0.177419355	0.246376812	0.5	0.170212766	0.204081633	0.178571429	0.164556962	0.333333333	0.265625	0.296296296	0.142857143	0.322580645	0.137931034	0.147058824	0.46	0.169491525	0.170731707	0.28358209	0.174603175	0.262295082	0.149253731	0.205128205	0.25	0.181818182	0.333333333	0.178571429	0.11627907	0.202702703	0.11627907	0.285714286	0.147058824	0.229166667	0.142857143	0.229166667	0.266666667	0.2	0.275862069	0.151515152	0.109090909	0.246153846	0.136363636	0.23880597	0.171875	0.215686275	0.174603175	0.2	0.3125	0.229166667	0.183333333	0.175438596	0.173913043	0.178571429	0.217948718	0.220588235	0.392156863	0.26984127	0.181818182	0.196969697	0.410714286	0.166666667	0.333333333	0.235294118	0.333333333	0.23880597	0.171875	0.154929577	0.262295082	0.151515152	0.322580645	0.096153846	0.215686275	0.169491525	0.210526316	0.246153846	0.192307692	0.161290323	0.189189189	0.253968254	0.196078431	0.166666667	0.246153846	0.262295082	0.215686275	0.333333333	0.216666667	0.25	0.267605634	0.181818182	0.109090909	0.12295082	0.138888889	0.242424242	0.271186441	0.246153846	0.233766234	0.333333333	0.218181818	0.215686275	0.151515152	0.192982456	0.215686275	0.179487179	0.096153846	0.262295082	0.204081633	0.175438596	0.152542373	0.19047619	0.285714286	0.333333333	0.322580645	0.15625	0.135802469	0.216216216	0.262295082	0.242424242	0.186440678	0.290322581	0.262295082	0.333333333	0.192982456	0.403508772	0.144927536	0.103448276	0.211538462	0.213333333	0.333333333	0.196428571	0.246153846	0.147058824	0.272727273	0.181818182	0.154929577	0.133333333	0.4	1	0.181818182	0.192307692	0.151515152	0.236111111	0.107843137	0.179104478	0.20754717	0.157142857	0.196428571	0.333333333	0.161290323	0.151515152	0.155844156	0.203125	0.229166667	0.115384615	0.117647059	0.236111111	0.152542373	0.146666667	0.197183099	0.215686275	0.157894737	0.41025641	1	0.179104478	0.181818182	0.161290323	0.166666667	0.181818182	0.138888889	0.404761905	0.2	0.096153846	0.161290323	0.235294118	0.138888889	0.217391304	0.353846154	0.262295082	0.218181818	0.188405797	0.333333333	0.174603175	0.262295082	0.218181818	0.178571429	0.196078431	0.204081633	0.172413793	0.309090909	0.262295082	0.218181818	0.215686275	0.138888889	0.185185185	0.151515152	0.144736842	0.25	0.206896552	0.119402985	0.229166667	0.147058824	0.137931034	0.307692308	0.285714286	0.175438596	0.189189189	0.215686275	0.16091954	0.534883721	0.338983051	0.333333333	0.157142857	0.130434783	0.229166667	0.305555556	0.185185185	0.228070175	0.151515152	0.151515152	0.293103448	0.23943662	0.215686275	0.149253731	0.271186441	0.236842105	0.105263158	0.222222222	0.188679245	0.229166667	0.280701754	0.275862069	0.333333333	0.154929577	0.204081633	0.211538462	0.392857143	0.202898551	0.218181818	1	0.208955224	0.169491525	0.203389831	0.246376812	0.235294118	0.333333333	0.20754717	0.204081633	0.105769231	0.246153846	0.115384615	0.15625	0.146551724	0.217391304	0.192307692	0.159574468	0.15625	0.154929577	0.207792208	0.25	0.295081967	0.202898551	0.166666667	0.192982456	0.137931034	0.178571429	0.272727273	0.266666667	0.214285714	0.188679245	0.290322581	0.157142857	0.228571429	0.166666667	0.5	0.215686275	0.208333333	0.213333333	0.107142857	0.34	0.283333333	0.264705882	0.157303371	0.146666667	0.23880597	0.185185185	0.333333333	0.070175439	0.192307692	0.108695652	0.25	0.228571429	0.136986301	0.208333333	0.275362319	0.23880597	0.184615385	0.205479452	0.218181818	0.2	0.322580645	0.15625	0.166666667	0.196721311	0.161764706	0.309090909	0.177083333	0.163934426	0.117647059	0.133333333	0.177419355	0.218181818	0.089285714	0.160714286	0.169014085	0.237288136	0.2	0.215686275	0.168674699	0.262295082	0.133333333	0.133333333	0.253968254	0.262295082	0.185185185	0.271186441	0.15625	0.2	0.121212121	0.223684211	0.214285714	0.145454545	0.14084507	0.242424242	0.161290323	0.333333333	0.192307692	0.164556962	0.15	0.185185185	0.137931034	0.204081633	0.192982456	0.169491525	0.172413793	0.307692308	0.15942029	0.151515152	0.229508197	0.161290323	0.142857143	0.142857143	0.15625	0.14084507	0.197183099	0.166666667	0.195121951	0.161290323	0.146666667	0.25	0.181818182	0.322580645	0.260869565	0.242424242	0.262295082	0.285714286	0.186440678	0.164556962	0.333333333	0.126436782	0.169230769	0.3125	0.112244898	0.195402299	0.133333333	0.147058824	0.105263158	0.242424242	0.15625	0.153846154	0.262295082	0.392857143	0.166666667	0.154929577	0.545454545	0.425925926	0.333333333	0.22	0.150684932	0.144927536	0.333333333	0.208955224	0.166666667	0.202898551	0.1625	0.346153846	0.2125	0.274193548	0.260869565	0.1375	0.219178082	0.202702703	0.344827586	0.2	0.396551724	0.229166667	0.22	0.231884058	0.15625	0.149253731	0.205882353	0.410714286	0.192982456	0.410714286	0.157142857	0.144927536	0.253968254	0.229166667	0.262295082	0.229166667	0.185185185	0.333333333	0.166666667	0.262295082	0.142857143	0.086206897	0.158730159	0.333333333	0.365079365	0.219178082	0.301886792	0.090909091	0.164556962	0.196428571	0.152777778	0.119402985	0.219178082	0.151515152	0.144927536	0.333333333	0.15625	0.262295082	0.72972973	0.23880597	0.253968254	0.178571429	0.171875	0.083333333	0.149253731	0.135135135	0.262295082	0.185185185	0.161290323	0.151515152	0.19047619	0.169230769	0.144927536	0.137931034	0.322580645	0.173913043	0.106060606	0.166666667	0.204081633	0.166666667	0.275862069	0.246153846	0.42	0.410714286	0.101265823	0.106060606	0.170454545	0.15625	0.133333333	0.246376812	0.333333333	0.209876543	0.225352113	0.322580645	0.155172414	0.161764706	0.147058824	0.174603175
CC(C)[C@H](S)C(=O)NC(Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	0.260273973	0.266666667	0.418181818	0.446428571	0.306451613	0.380952381	0.195652174	0.31884058	0.455882353	0.19047619	0.446428571	0.209876543	0.375	0.192771084	0.446428571	0.373134328	0.329113924	0.275362319	0.174603175	0.278688525	0.268656716	0.21978022	0.253164557	0.298701299	0.483333333	0.244186047	0.2625	0.603773585	0.366197183	0.210526316	0.257142857	0.554054054	0.153846154	0.367647059	0.523809524	0.215189873	0.284090909	0.455882353	0.243589744	0.192771084	0.268656716	0.18556701	0.213483146	0.25	0.25	0.276315789	0.344827586	0.302631579	0.344827586	0.266666667	0.349206349	0.453125	0.25	0.142857143	0.298701299	0.175	0.36	0.253333333	0.446428571	0.17721519	0.444444444	0.430555556	0.344827586	0.285714286	0.433333333	0.388888889	0.307692308	0.212765957	0.75862069	0.304347826	0.253164557	0.272727273	0.209876543	0.272727273	0.344262295	0.253164557	0.271604938	0.192771084	0.36	0.287671233	0.294871795	0.454545455	0.25	0.2625	0.245901639	0.446428571	0.257142857	0.290697674	0.428571429	0.327868852	0.181818182	0.244186047	0.53125	0.333333333	0.344262295	0.428571429	0.523809524	0.446428571	0.253164557	0.46031746	0.356164384	0.197802198	0.310810811	0.194029851	0.356521739	0.294871795	0.328947368	0.323943662	0.298701299	0.151515152	0.253164557	0.28358209	0.446428571	0.217948718	0.380952381	0.446428571	0.460526316	0.206349206	0.454545455	0.418181818	0.264705882	0.426229508	0.220779221	0.25	0.253164557	0.202380952	0.340206186	0.21978022	0.379746835	0.454545455	0.328947368	0.348484848	0.2375	0.454545455	0.192771084	0.380952381	0.178571429	0.342465753	0.202898551	0.322580645	0.527777778	0.192771084	0.457627119	0.428571429	0.276315789	0.240963855	0.333333333	0.328947368	0.45	0.328358209	0.208955224	0.14516129	0.265625	0.233766234	0.714285714	0.222222222	0.195121951	0.406779661	0.219512195	0.264705882	0.192771084	0.281690141	0.233766234	0.227272727	0.156626506	0.344827586	0.115942029	0.2	0.213483146	0.144736842	0.438356164	0.507246377	0.227272727	0.349206349	0.138461538	0.208955224	0.195121951	0.3125	0.181818182	0.377777778	0.310810811	0.294871795	0.181818182	0.349206349	0.134328358	0.181818182	0.391891892	0.24691358	0.19047619	0.289156627	0.185185185	0.28358209	0.24691358	0.253164557	0.223684211	0.573770492	0.28358209	0.307692308	0.428571429	0.418181818	0.242857143	0.213333333	0.454545455	0.28358209	0.446428571	0.294871795	0.202898551	0.233766234	0.218390805	0.455882353	0.308823529	0.270676692	0.344827586	0.243589744	0.440677966	0.283950617	0.31884058	0.246376812	0.244186047	0.446428571	0.411764706	0.214285714	0.289473684	0.192771084	0.333333333	0.347222222	0.344827586	0.329411765	0.202898551	0.328358209	0.25	0.233766234	0.323943662	0.445945946	0.446428571	0.215189873	0.27027027	0.215053763	0.169811321	0.475	0.301587302	0.344827586	0.586206897	0.453125	0.192771084	0.294871795	0.418181818	0.301587302	0.182926829	0.545454545	0.28358209	0.208955224	1	0.23943662	0.25	0.329113924	0.391891892	0.253164557	0.296875	0.418181818	0.240740741	0.428571429	0.115942029	0.347826087	0.32173913	0.19047619	0.306451613	0.505882353	0.17721519	0.328947368	0.4	0.337837838	0.209876543	0.275	0.289855072	0.426229508	0.197183099	0.307692308	0.459016393	0.666666667	0.386666667	0.301587302	0.2375	0.25	0.280487805	0.131868132	0.275362319	0.227272727	0.262295082	0.392405063	0.157142857	0.146666667	0.352112676	0.220930233	0.355555556	0.3125	0.36	0.338709677	0.192771084	0.095890411	0.327868852	0.234693878	0.394366197	0.25	0.291139241	0.305084746	0.289156627	0.436619718	0.246753247	0.229885057	0.28358209	0.419753086	0.2625	0.207792208	0.186666667	0.508196721	0.420289855	0.31884058	0.222222222	0.232876712	0.239130435	0.45	0.352941176	0.28358209	0.194029851	0.235294118	0.36	0.415384615	0.626865672	0.446428571	0.364705882	0.523809524	0.21	0.45	0.240506329	0.297297297	0.185714286	0.323943662	0.409090909	0.197183099	0.367647059	0.204301075	0.238095238	0.123287671	0.204819277	0.328947368	0.181818182	0.170454545	0.327868852	0.21978022	0.541666667	0.338709677	0.440677966	0.418181818	0.318181818	0.442622951	0.475609756	0.238095238	0.434782609	0.25	0.362318841	0.181818182	0.136363636	0.360655738	0.24	0.204819277	0.268292683	0.170731707	0.285714286	0.181818182	0.280487805	0.345454545	0.14516129	0.2625	0.164835165	0.402777778	0.454545455	0.25	0.289855072	0.21978022	0.192771084	0.314606742	0.266666667	0.355263158	0.153153153	0.447058824	0.403225806	0.328767123	0.169811321	0.328947368	0.24	0.205128205	0.454545455	0.182926829	0.435483871	0.294871795	0.191780822	0.246753247	0.253164557	0.25	0.256097561	0.240506329	0.192771084	0.785714286	0.236111111	0.275	0.217391304	0.328358209	0.546666667	0.555555556	0.292682927	0.208791209	0.317073171	0.459459459	0.243589744	0.393442623	0.298701299	0.344827586	0.333333333	0.283950617	0.24	0.391304348	0.147727273	0.195121951	0.318181818	0.272727273	0.333333333	0.225	0.324324324	0.344827586	0.454545455	0.344827586	0.338709677	0.192771084	0.348484848	0.297297297	0.360655738	0.205882353	0.179487179	0.192771084	0.3125	0.402597403	0.257142857	0.196969697	0.21978022	0.264705882	0.378378378	0.205128205	0.402597403	0.233766234	0.240506329	0.253164557	0.256756757	0.454545455	0.220588235	0.259259259	0.580645161	0.328125	0.516129032	0.183098592	0.371428571	0.240963855	0.454545455	0.202898551	0.181818182	0.25	0.205128205	0.357142857	0.209876543	0.440677966	0.2625	0.25	0.210526316	0.186666667	0.2	0.264367816	0.328571429	0.298701299	0.2	0.272727273	0.292682927	0.295774648	0.402298851	0.256756757	0.403225806	0.329113924	0.253164557	0.539473684	0.413333333	0.2625	0.228571429	0.225	0.227848101	0.273972603
CC(CS)C(=O)N1C(C2CCCCC2C1=O)C(O)=O	0.095890411	0.202898551	0.269230769	0.4375	0.169491525	0.102941176	0.076923077	0.179104478	0.225352113	0.125	0.4375	0.131578947	0.245901639	0.191780822	0.4375	0.194029851	0.17721519	0.407407407	0.265306122	0.118644068	0.237288136	0.151162791	0.208333333	0.189189189	0.283333333	0.117647059	0.219178082	0.158730159	0.133333333	0.212121212	0.225806452	0.183908046	0.1625	0.125	0.253731343	0.12	0.174418605	0.225352113	0.133333333	0.191780822	0.237288136	0.072916667	0.156626506	0.072916667	0.189189189	0.133333333	0.245283019	0.12987013	0.245283019	0.202898551	0.303571429	0.208955224	0.136986301	0.114754098	0.23943662	0.171428571	0.216216216	0.205882353	0.4375	0.109589041	0.253968254	0.166666667	0.245283019	0.114285714	0.254237288	0.205479452	0.158730159	0.133333333	0.216216216	0.238095238	0.279411765	0.142857143	0.178082192	0.211267606	0.111111111	0.208333333	0.181818182	0.191780822	0.216216216	0.123287671	0.1125	0.235294118	0.136986301	0.219178082	0.163636364	0.4375	0.225806452	0.151162791	0.222222222	0.15	0.128571429	0.172839506	0.28358209	0.133333333	0.111111111	0.222222222	0.253731343	0.4375	0.208333333	0.230769231	0.242857143	0.141176471	0.103896104	0.133333333	0.11627907	0.085365854	0.219178082	0.171428571	0.23943662	0.172413793	0.208333333	0.450980392	0.4375	0.136986301	0.25	0.4375	0.222222222	0.163636364	0.235294118	0.269230769	0.138461538	0.136363636	0.171428571	0.189189189	0.208333333	0.202702703	0.145631068	0.076086957	0.197530864	0.235294118	0.236111111	0.1	0.175675676	0.235294118	0.191780822	0.25	0.175675676	0.116883117	0.183333333	0.129032258	0.180722892	0.191780822	0.298245614	0.222222222	0.164383562	0.197368421	0.125	0.1125	0.153846154	0.184615385	0.169491525	0.204081633	0.169491525	0.136986301	0.215189873	0.090909091	0.146666667	0.267857143	0.113924051	0.121212121	0.191780822	0.128571429	0.136986301	0.11627907	0.135135135	0.245283019	0.160714286	0.073684211	0.185185185	0.136363636	0.120481928	0.210526316	0.169491525	0.123076923	0.127272727	0.169491525	0.146666667	0.107692308	0.128571429	0.154639175	0.103896104	0.085365854	0.178571429	0.303571429	0.103448276	0.128571429	0.166666667	0.085365854	0.125	0.217948718	0.183098592	0.450980392	0.1125	0.208333333	0.125	0.253731343	0.450980392	0.158730159	0.259259259	0.269230769	0.119402985	0.144927536	0.235294118	0.423076923	0.4375	0.085365854	0.126984127	0.136986301	0.105882353	0.225352113	0.184615385	0.097902098	0.245283019	0.08974359	0.237288136	0.179487179	0.179104478	0.138461538	0.172839506	0.4375	0.173913043	0.216666667	0.194444444	0.191780822	0.113924051	0.133333333	0.245283019	0.134831461	0.14516129	0.184615385	0.136986301	0.136986301	0.171428571	0.202531646	0.4375	0.12	0.322580645	0.147727273	0.066666667	0.218390805	0.166666667	0.245283019	0.212121212	0.208955224	0.191780822	0.1125	0.269230769	0.111111111	0.180555556	0.2	0.450980392	0.169491525	0.23943662	1	0.3	0.17721519	0.166666667	0.208333333	0.183333333	0.269230769	0.089285714	0.222222222	0.101694915	0.14084507	0.129032258	0.125	0.169491525	0.16	0.094594595	0.098765432	0.162790698	0.298507463	0.178082192	0.216216216	0.132352941	0.25	0.327272727	0.158730159	0.241935484	0.220588235	0.210526316	0.166666667	0.175675676	0.113924051	0.17721519	0.109756098	0.407407407	0.169491525	0.120689655	0.166666667	0.112903226	0.15625	0.166666667	0.1625	0.157894737	0.120481928	0.216216216	0.245614035	0.191780822	0.079365079	0.15	0.068627451	0.175675676	0.17721519	0.111111111	0.226415094	0.130952381	0.216216216	0.105263158	0.158536585	0.104477612	0.183908046	0.219178082	0.14084507	0.132352941	0.230769231	0.323076923	0.179104478	0.153846154	0.098591549	0.073684211	0.153846154	0.126760563	0.423076923	0.172413793	0.161290323	0.125	0.25	0.197530864	0.4375	0.168539326	0.253731343	0.09	0.153846154	0.146666667	0.235294118	0.126984127	0.171428571	0.14084507	0.140625	0.125	0.136363636	0.12195122	0.166666667	0.128205128	0.219178082	0.128571429	0.181818182	0.15	0.151162791	0.2375	0.245614035	0.140625	0.269230769	0.153846154	0.225806452	0.159574468	0.277777778	0.208333333	0.136986301	0.171428571	0.128571429	0.188679245	0.14516129	0.125	0.128205128	0.164556962	0.166666667	0.166666667	0.128571429	0.081395349	0.215686275	0.204081633	0.219178082	0.189873418	0.186666667	0.235294118	0.189189189	0.203125	0.151162791	0.191780822	0.166666667	0.121621622	0.197368421	0.094339623	0.168421053	0.153846154	0.103896104	0.066666667	0.219178082	0.208955224	0.138888889	0.235294118	0.180555556	0.222222222	0.1125	0.171875	0.166666667	0.208333333	0.387755102	0.083333333	0.131578947	0.191780822	0.313432836	0.1	0.216216216	0.149425287	0.184615385	0.181818182	0.211267606	0.175	0.076923077	0.215189873	0.2	0.197183099	0.280701754	0.157894737	0.245283019	0.214285714	0.226666667	0.125	0.135135135	0.141025641	0.162162162	0.102941176	0.211267606	0.128205128	0.116883117	0.228571429	0.245283019	0.235294118	0.245283019	0.245614035	0.191780822	0.149253731	0.235294118	0.163934426	0.228070175	0.212121212	0.191780822	0.223684211	0.185185185	0.357142857	0.13559322	0.151162791	0.121212121	0.184210526	0.171428571	0.156626506	0.136986301	0.131578947	0.208333333	0.109589041	0.235294118	0.183333333	0.216216216	0.246376812	0.158730159	0.28125	0.161290323	0.183098592	0.109756098	0.235294118	0.14516129	0.097222222	0.136986301	0.138888889	0.121621622	0.116883117	0.237288136	0.219178082	0.113924051	0.126760563	0.1	0.118644068	0.152941176	0.173913043	0.23943662	0.147058824	0.211267606	0.105882353	0.111111111	0.157894737	0.109589041	0.153846154	0.17721519	0.208333333	0.153846154	0.175	0.219178082	0.450980392	0.116883117	0.133333333	0.14084507
CC(CSC(C)=O)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.093333333	0.148648649	0.307692308	0.339622642	0.14516129	0.1	0.075268817	0.208955224	0.253521127	0.120689655	0.339622642	0.128205128	0.278688525	0.141025641	0.339622642	0.223880597	0.202531646	0.278688525	0.20754717	0.114754098	0.153846154	0.10989011	0.141025641	0.232876712	0.253968254	0.127906977	0.151898734	0.136363636	0.12987013	0.223880597	0.181818182	0.179775281	0.144578313	0.121621622	0.303030303	0.116883117	0.170454545	0.253521127	0.12987013	0.141025641	0.153846154	0.071428571	0.113636364	0.071428571	0.125	0.144736842	0.236363636	0.085365854	0.236363636	0.148648649	0.595744681	0.23880597	0.118421053	0.111111111	0.475409836	0.166666667	0.194805195	0.166666667	0.339622642	0.106666667	0.285714286	0.17721519	0.236363636	0.126760563	0.288135593	0.25	0.102941176	0.168539326	0.243243243	0.25	0.271428571	0.104477612	0.189189189	0.222222222	0.107692308	0.141025641	0.223684211	0.141025641	0.194805195	0.12	0.109756098	0.264705882	0.118421053	0.151898734	0.137931034	0.339622642	0.181818182	0.10989011	0.25	0.14516129	0.094594595	0.127906977	0.257142857	0.111111111	0.107692308	0.25	0.303030303	0.339622642	0.141025641	0.261538462	0.508474576	0.137931034	0.101265823	0.129032258	0.123076923	0.083333333	0.197368421	0.2	0.475409836	0.130434783	0.141025641	0.688888889	0.339622642	0.118421053	0.283333333	0.339622642	0.174418605	0.157894737	0.264705882	0.307692308	0.134328358	0.132352941	0.166666667	0.125	0.141025641	0.151898734	0.153846154	0.074468085	0.178571429	0.264705882	0.213333333	0.097222222	0.126582278	0.264705882	0.141025641	0.283333333	0.171052632	0.113924051	0.140625	0.107692308	0.19047619	0.141025641	0.288135593	0.25	0.144736842	0.134146341	0.104477612	0.12345679	0.132352941	0.215384615	0.203389831	0.196078431	0.183333333	0.08974359	0.225	0.089285714	0.142857143	0.303571429	0.125	0.117647059	0.141025641	0.14084507	0.08974359	0.126436782	0.102564103	0.236363636	0.34	0.072164948	0.38028169	0.149253731	0.104651163	0.205128205	0.109375	0.119402985	0.122807018	0.203389831	0.142857143	0.104477612	0.094594595	0.163265306	0.101265823	0.083333333	0.214285714	0.595744681	0.118644068	0.094594595	0.192307692	0.083333333	0.120689655	0.182926829	0.323076923	0.688888889	0.109756098	0.141025641	0.121621622	0.264705882	0.688888889	0.153846154	0.296296296	0.307692308	0.132352941	0.125	0.264705882	0.652173913	0.339622642	0.083333333	0.140625	0.08974359	0.103448276	0.253521127	0.144927536	0.104166667	0.236363636	0.0875	0.153846154	0.205128205	0.208955224	0.134328358	0.127906977	0.339622642	0.170212766	0.19047619	0.222222222	0.141025641	0.111111111	0.12987013	0.236363636	0.131868132	0.106060606	0.179104478	0.118421053	0.08974359	0.2	0.227848101	0.339622642	0.116883117	0.253731343	0.107526882	0.065420561	0.2	0.107692308	0.236363636	0.242424242	0.23880597	0.141025641	0.109756098	0.307692308	0.107692308	0.12987013	0.194805195	0.688888889	0.203389831	0.25	0.3	1	0.202531646	0.192307692	0.141025641	0.216666667	0.307692308	0.087719298	0.25	0.098360656	0.121621622	0.14516129	0.120689655	0.14516129	0.191919192	0.092105263	0.083333333	0.186046512	0.253521127	0.173333333	0.210526316	0.112676056	0.283333333	0.293103448	0.153846154	0.274193548	0.231884058	0.205128205	0.107692308	0.126582278	0.139240506	0.217948718	0.107142857	0.278688525	0.109375	0.116666667	0.19047619	0.109375	0.134328358	0.211267606	0.130952381	0.166666667	0.117647059	0.194805195	0.158730159	0.141025641	0.076923077	0.14516129	0.067307692	0.202702703	0.376811594	0.108433735	0.240740741	0.154761905	0.243243243	0.102564103	0.114942529	0.101449275	0.166666667	0.151898734	0.152777778	0.097222222	0.261538462	0.257142857	0.208955224	0.150943396	0.095890411	0.072164948	0.132352941	0.123287671	0.652173913	0.147540984	0.104477612	0.108433735	0.28125	0.222222222	0.339622642	0.191011236	0.303030303	0.088235294	0.132352941	0.189189189	0.178082192	0.123076923	0.2	0.121621622	0.136363636	0.136986301	0.186046512	0.105882353	0.142857143	0.111111111	0.197368421	0.14084507	0.120481928	0.14516129	0.10989011	0.21686747	0.158730159	0.136363636	0.307692308	0.132352941	0.258064516	0.168421053	0.287671233	0.236111111	0.118421053	0.183098592	0.094594595	0.160714286	0.106060606	0.121621622	0.111111111	0.220779221	0.116883117	0.163043478	0.094594595	0.079545455	0.254901961	0.196078431	0.151898734	0.142857143	0.213333333	0.264705882	0.125	0.234375	0.10989011	0.141025641	0.175824176	0.118421053	0.207792208	0.092592593	0.189473684	0.149253731	0.0875	0.065420561	0.197368421	0.136986301	0.090909091	0.264705882	0.12987013	0.253968254	0.109756098	0.184615385	0.178082192	0.141025641	0.428571429	0.081395349	0.086419753	0.141025641	0.267605634	0.097222222	0.210526316	0.108695652	0.215384615	0.204545455	0.23943662	0.11627907	0.075268817	0.209876543	0.209876543	0.144736842	0.5625	0.168831169	0.236363636	0.25	0.446153846	0.121621622	0.116883117	0.1375	0.205479452	0.1	0.222222222	0.125	0.113924051	0.205479452	0.236363636	0.264705882	0.236363636	0.158730159	0.141025641	0.128571429	0.178082192	0.177419355	0.142857143	0.154929577	0.141025641	0.217948718	0.240506329	0.238095238	0.131147541	0.10989011	0.117647059	0.210526316	0.12	0.180722892	0.08974359	0.086419753	0.141025641	0.092105263	0.264705882	0.216666667	0.164556962	0.257142857	0.136363636	0.253731343	0.15625	0.211267606	0.107142857	0.264705882	0.106060606	0.094594595	0.118421053	0.135135135	0.118421053	0.128205128	0.153846154	0.151898734	0.125	0.123287671	0.097222222	0.114754098	0.111111111	0.202898551	0.475409836	0.176470588	0.222222222	0.103448276	0.123287671	0.166666667	0.092105263	0.149253731	0.202531646	0.141025641	0.175824176	0.2	0.151898734	0.381818182	0.113924051	0.115384615	0.136986301
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.168674699	0.204819277	0.360655738	0.34375	0.178082192	0.179487179	0.197916667	0.333333333	0.444444444	0.25	0.34375	0.144444444	0.347826087	0.238095238	0.34375	0.276315789	1	0.24	0.144927536	0.202898551	0.216216216	0.16	0.195402299	0.296296296	0.446153846	0.154639175	0.204545455	0.125	0.120879121	0.227848101	0.1625	0.276595745	0.157894737	0.180722892	0.422535211	0.16091954	0.356321839	0.444444444	0.186046512	0.238095238	0.216216216	0.212121212	0.153061224	0.176470588	0.179775281	0.146067416	0.317460317	0.142857143	0.317460317	0.204819277	0.2	0.484848485	0.136363636	0.08974359	0.3125	0.125	0.289156627	0.137931034	0.34375	0.152941176	0.315068493	0.24137931	0.317460317	0.158536585	0.3	0.3125	0.153846154	0.652777778	0.3375	0.25	0.223529412	0.155844156	0.183908046	0.2875	0.12987013	0.195402299	0.317073171	0.238095238	0.289156627	0.192771084	0.23255814	0.463768116	0.136363636	0.204545455	0.08	0.34375	0.1625	0.195876289	0.458333333	0.194444444	0.142857143	0.178947368	0.391891892	0.180555556	0.12987013	0.458333333	0.422535211	0.34375	0.195402299	0.347222222	0.283950617	0.175257732	0.214285714	0.103896104	0.288	0.204545455	0.261904762	0.394366197	0.3125	0.166666667	0.195402299	0.213333333	0.34375	0.149425287	0.333333333	0.34375	0.221052632	0.094594595	0.463768116	0.360655738	0.246575342	0.135802469	0.192771084	0.179775281	0.195402299	0.247058824	0.273584906	0.183673469	0.310344828	0.463768116	0.261904762	0.175	0.181818182	0.463768116	0.238095238	0.333333333	0.209302326	0.197674419	0.1	0.175675676	0.337209302	0.238095238	0.31884058	0.458333333	0.146067416	0.2	0.171052632	0.204545455	0.12195122	0.342857143	0.246376812	0.134328358	0.194444444	0.162790698	0.345238095	0.170940171	0.170454545	0.353846154	0.220930233	0.166666667	0.238095238	0.215189873	0.162790698	0.164948454	0.122222222	0.317460317	0.108108108	0.19	0.712121212	0.108433735	0.195652174	0.313253012	0.194444444	0.139240506	0.179104478	0.246376812	0.170454545	0.219178082	0.142857143	0.29	0.214285714	0.204545455	0.169014085	0.2	0.208955224	0.142857143	0.402597403	0.204545455	0.25	0.272727273	0.188235294	0.213333333	0.152173913	0.195402299	0.195121951	0.402777778	0.213333333	0.184210526	0.349206349	0.360655738	0.295774648	0.170731707	0.463768116	0.213333333	0.34375	0.204545455	0.23943662	0.162790698	0.15625	0.444444444	0.175	0.260869565	0.317460317	0.214285714	0.125	0.297619048	0.333333333	0.166666667	0.178947368	0.34375	0.288659794	0.232876712	0.303797468	0.238095238	0.179775281	0.214285714	0.317460317	0.282608696	0.222222222	0.220779221	0.136363636	0.162790698	0.571428571	0.4	0.34375	0.16091954	0.192771084	0.18	0.172727273	0.294736842	0.175675676	0.317460317	0.447761194	0.484848485	0.238095238	0.23255814	0.360655738	0.191780822	0.228915663	0.3375	0.213333333	0.246376812	0.329113924	0.17721519	0.202531646	1	0.402597403	0.195402299	0.275362319	0.360655738	0.198275862	0.458333333	0.205882353	0.139534884	0.297520661	0.25	0.178082192	0.303921569	0.152941176	0.152173913	0.409638554	0.268292683	0.170454545	0.202247191	0.220779221	0.314285714	0.125	0.184210526	0.402985075	0.408450704	0.211111111	0.175675676	0.181818182	0.25	0.294117647	0.136842105	0.24	0.194444444	0.188405797	0.32183908	0.194444444	0.181818182	0.364864865	0.182795699	0.27	0.208791209	0.289156627	0.173333333	0.238095238	0.075949367	0.194444444	0.166666667	0.386666667	0.41025641	0.244186047	0.28125	0.230769231	0.445945946	0.21686747	0.166666667	0.181818182	0.290322581	0.204545455	0.152941176	0.146341463	0.310810811	0.271604938	0.333333333	0.522222222	0.172839506	0.19	0.12195122	0.168674699	0.213333333	0.08974359	0.141025641	0.150537634	0.347222222	0.325581395	0.34375	0.260416667	0.422535211	0.166666667	0.12195122	0.226190476	0.231707317	0.23943662	0.394366197	0.152941176	0.139240506	0.166666667	0.671428571	0.197802198	0.115384615	0.153846154	0.261904762	0.170731707	0.213483146	0.194444444	0.16	0.274725275	0.173333333	0.139240506	0.360655738	0.164556962	0.309859155	0.285714286	0.211111111	0.316455696	0.136363636	0.285714286	0.142857143	0.126760563	0.128205128	0.152941176	0.153846154	0.211111111	0.134831461	0.340659341	0.142857143	0.506849315	0.316666667	0.134328358	0.204545455	0.168421053	0.582089552	0.463768116	0.179775281	0.287671233	0.16	0.238095238	0.207920792	0.204819277	0.255813953	0.198198198	0.333333333	0.135802469	0.146067416	0.172727273	0.261904762	0.139534884	0.137931034	0.463768116	0.228915663	0.305555556	0.23255814	0.210526316	0.231707317	0.195402299	0.180555556	0.333333333	0.144444444	0.238095238	0.329113924	0.189873418	0.202247191	0.17	0.323943662	0.390804598	0.410958904	0.168421053	0.23655914	0.269662921	0.313953488	0.2	0.323529412	0.235294118	0.317460317	0.287878788	0.313253012	0.152941176	0.16091954	0.177777778	0.226190476	0.15	0.2875	0.166666667	0.211764706	0.256097561	0.317460317	0.463768116	0.317460317	0.173333333	0.238095238	0.175	0.231707317	0.142857143	0.191780822	0.168674699	0.238095238	0.222222222	0.298850575	0.24	0.2	0.16	0.166666667	0.407894737	0.112359551	0.329411765	0.162790698	0.144444444	0.195402299	0.166666667	0.463768116	0.257142857	0.215909091	0.391891892	0.168831169	0.285714286	0.186666667	0.278481013	0.2	0.463768116	0.222222222	0.170731707	0.136363636	0.178571429	0.19047619	0.144444444	0.125	0.204545455	0.153846154	0.127906977	0.220779221	0.185714286	0.161616162	0.420289855	0.3125	0.217948718	0.2875	0.168421053	0.168674699	0.282828283	0.166666667	0.135802469	1	0.195402299	0.340659341	0.441558442	0.204545455	0.166666667	0.144444444	0.146067416	0.225
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.357142857	0.272727273	0.306451613	0.3125	0.253731343	0.267605634	0.4125	0.382352941	0.378378378	0.21875	0.3125	0.16091954	0.281690141	0.228915663	0.3125	0.283783784	0.402597403	0.22972973	0.149253731	0.285714286	0.205479452	0.1875	0.259259259	0.256097561	0.46031746	0.195652174	0.268292683	0.205479452	0.19047619	0.25	0.213333333	0.340909091	0.173913043	0.230769231	0.455882353	0.164705882	0.247311828	0.378378378	0.265822785	0.228915663	0.205479452	0.388235294	0.180851064	0.388235294	0.240963855	0.219512195	0.35	0.2	0.35	0.272727273	0.189189189	0.411764706	0.166666667	0.136986301	0.271604938	0.168674699	0.346153846	0.182926829	0.3125	0.2	0.323943662	0.292682927	0.35	0.24	0.308823529	0.271604938	0.222222222	0.360465116	0.381578947	0.24	0.214285714	0.225352113	0.174418605	0.24691358	0.214285714	0.259259259	0.261904762	0.228915663	0.346153846	0.2125	0.283950617	0.394366197	0.166666667	0.268292683	0.112676056	0.3125	0.213333333	0.225806452	0.410958904	0.253731343	0.175	0.208791209	0.442857143	0.257575758	0.214285714	0.410958904	0.455882353	0.3125	0.259259259	0.376811594	0.324675325	0.217391304	0.333333333	0.106666667	0.23255814	0.464788732	0.316455696	0.405797101	0.271604938	0.193877551	0.259259259	0.202702703	0.3125	0.166666667	0.285714286	0.3125	0.295454545	0.112676056	0.394366197	0.306451613	0.328358209	0.2	0.227848101	0.240963855	0.259259259	0.238095238	0.266666667	0.407407407	0.365853659	0.394366197	0.316455696	0.373134328	0.228915663	0.394366197	0.228915663	0.285714286	0.214285714	0.24691358	0.102564103	0.25	0.361445783	0.228915663	0.328358209	0.410958904	0.219512195	0.247058824	0.242857143	0.283950617	0.2	0.393939394	0.235294118	0.138461538	0.253731343	0.209876543	0.405063291	0.216216216	0.202380952	0.303030303	0.303797468	0.253521127	0.228915663	0.220779221	0.209876543	0.180851064	0.137931034	0.35	0.081081081	0.392857143	0.290697674	0.111111111	0.270588235	0.35443038	0.253731343	0.23943662	0.184615385	0.235294118	0.202380952	0.242857143	0.175	0.295918367	0.333333333	0.464788732	0.173913043	0.189189189	0.112676056	0.175	1	0.464788732	0.21875	0.264367816	0.178571429	0.202702703	0.223529412	0.259259259	0.333333333	0.455882353	0.202702703	0.23943662	0.296875	0.306451613	0.232876712	0.189873418	0.394366197	0.202702703	0.3125	0.464788732	0.246376812	0.209876543	0.282352941	0.378378378	0.243243243	0.202797203	0.35	0.492537313	0.205479452	0.289156627	0.382352941	0.236111111	0.208791209	0.3125	0.308510638	0.23943662	0.2625	0.228915663	0.271604938	0.176470588	0.35	0.234042553	0.211267606	0.295774648	0.166666667	0.209876543	0.515625	0.375	0.3125	0.164705882	0.182926829	0.208333333	0.35106383	0.32967033	0.25	0.35	0.507936508	0.411764706	0.228915663	0.283950617	0.306451613	0.268656716	0.219512195	0.4	0.202702703	0.235294118	0.391891892	0.166666667	0.192307692	0.402597403	1	0.259259259	0.28358209	0.306451613	0.161016949	0.410958904	0.095890411	0.170731707	0.260162602	0.21875	0.253731343	0.284313725	0.185185185	0.209302326	0.691176471	0.291139241	0.21686747	0.193181818	0.260273973	0.304347826	0.128205128	0.23943662	0.415384615	0.462686567	0.258823529	0.25	0.228915663	0.197674419	0.35	0.152173913	0.22972973	0.253731343	0.25	0.329411765	0.105263158	0.186666667	0.523076923	0.213483146	0.25	0.301204819	0.346153846	0.246376812	0.228915663	0.064102564	0.253731343	0.362637363	0.64516129	0.255813953	0.3125	0.290322581	0.294117647	0.418918919	0.32	0.195652174	0.253521127	0.356321839	0.268292683	0.185185185	0.179487179	0.301369863	0.278481013	0.382352941	0.23853211	0.367647059	0.392857143	0.2	0.357142857	0.202702703	0.106666667	0.191780822	0.206896552	0.319444444	0.34939759	0.3125	0.279569892	0.455882353	0.169811321	0.2	0.278481013	0.285714286	0.228571429	0.405797101	0.230769231	0.157894737	0.185185185	0.277777778	0.202247191	0.133333333	0.157303371	0.316455696	0.220779221	0.204545455	0.253731343	0.1875	0.295454545	0.246376812	0.205479452	0.306451613	0.232876712	0.31884058	0.305263158	0.202247191	0.275	0.166666667	0.366197183	0.175	0.130434783	0.211267606	0.170731707	0.157303371	0.273809524	0.178571429	0.237113402	0.175	0.255813953	0.375	0.138461538	0.268292683	0.197802198	0.368421053	0.394366197	0.240963855	0.277777778	0.1875	0.228915663	0.212121212	0.209876543	0.292682927	0.11965812	0.340425532	0.2	0.204819277	0.35106383	0.316455696	0.170731707	0.168674699	0.394366197	0.219512195	0.314285714	0.283950617	0.232876712	0.285714286	0.259259259	0.169014085	0.277108434	0.188235294	0.228915663	0.391891892	0.393939394	0.193181818	0.18556701	0.333333333	0.4875	0.485294118	0.238636364	0.177083333	0.261363636	0.337349398	0.265822785	0.294117647	0.320512821	0.35	0.338709677	0.289156627	0.170731707	0.222222222	0.195402299	0.24691358	0.232876712	0.24691358	0.211764706	0.485294118	0.311688312	0.35	0.394366197	0.35	0.246376812	0.228915663	0.226666667	0.285714286	0.211267606	0.103896104	0.202531646	0.228915663	0.270588235	0.305882353	0.213333333	0.108108108	0.1875	0.253521127	0.265060241	0.141176471	0.441558442	0.209876543	0.188235294	0.259259259	0.215189873	0.394366197	0.246376812	0.25	0.463768116	0.23943662	0.293333333	0.101265823	0.285714286	0.452054795	0.394366197	0.211267606	0.323943662	0.166666667	0.2125	0.225	0.16091954	0.205479452	0.268292683	0.197674419	0.130952381	0.352941176	0.246153846	0.20212766	0.523809524	0.271604938	0.24	0.24691358	0.211111111	0.25	0.302083333	0.215189873	0.2	0.402597403	0.259259259	0.481481481	0.758064516	0.268292683	0.155844156	0.174418605	0.162790698	0.297297297
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
CC(C)(C)OC(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	0.071428571	0.114285714	0.452380952	0.422222222	0.084745763	0.060606061	0.056818182	0.321428571	0.301587302	0.074074074	0.422222222	0.065789474	0.479166667	0.108108108	0.422222222	0.388888889	0.275362319	0.203389831	0.1875	0.070175439	0.079365079	0.093023256	0.108108108	0.169014085	0.333333333	0.058823529	0.12	0.079365079	0.066666667	0.209677419	0.092307692	0.209876543	0.128205128	0.070422535	0.316666667	0.067567568	0.129411765	0.301587302	0.095890411	0.108108108	0.079365079	0.053763441	0.083333333	0.053763441	0.092105263	0.066666667	0.418604651	0.051282051	0.418604651	0.114285714	0.236363636	0.310344828	0.068493151	0.211538462	0.185714286	0.222222222	0.214285714	0.084507042	0.422222222	0.169230769	0.345454545	0.162162162	0.418604651	0.073529412	0.38	0.296875	0.0625	0.141176471	0.287878788	0.216666667	0.223880597	0.063492063	0.173913043	0.173913043	0.06557377	0.108108108	0.162162162	0.108108108	0.214285714	0.069444444	0.063291139	0.316666667	0.068493151	0.12	0.092592593	0.422222222	0.092307692	0.08045977	0.317460317	0.084745763	0.057142857	0.111111111	0.306451613	0.06779661	0.06557377	0.317460317	0.316666667	0.422222222	0.108108108	0.339285714	0.188405797	0.108433735	0.15942029	0.086206897	0.139344262	0.063291139	0.183098592	0.305084746	0.185714286	0.127906977	0.108108108	0.232142857	0.422222222	0.068493151	0.489361702	0.422222222	0.189873418	0.092592593	0.316666667	0.452380952	0.078125	0.076923077	0.132352941	0.092105263	0.108108108	0.12	0.164948454	0.056179775	0.295774648	0.316666667	0.183098592	0.074626866	0.093333333	0.316666667	0.108108108	0.489361702	0.154929577	0.08	0.081967213	0.06557377	0.256756757	0.108108108	0.38	0.317460317	0.081081081	0.102564103	0.063492063	0.063291139	0.076923077	0.358490566	0.20754717	0.173913043	0.084745763	0.054054054	0.263888889	0.045454545	0.094594595	0.404255319	0.064102564	0.189655172	0.108108108	0.072463768	0.054054054	0.058139535	0.082191781	0.418604651	0.090909091	0.054347826	0.166666667	0.076923077	0.060240964	0.242857143	0.066666667	0.192982456	0.096153846	0.20754717	0.094594595	0.063492063	0.057142857	0.188888889	0.15942029	0.063291139	0.196078431	0.236363636	0.072727273	0.057142857	0.28358209	0.063291139	0.074074074	0.168831169	0.144927536	0.232142857	0.150684932	0.108108108	0.085714286	0.316666667	0.232142857	0.079365079	0.431818182	0.452380952	0.060606061	0.088235294	0.316666667	0.232142857	0.422222222	0.063291139	0.1	0.054054054	0.072289157	0.301587302	0.090909091	0.109489051	0.418604651	0.066666667	0.079365079	0.191780822	0.321428571	0.078125	0.111111111	0.422222222	0.183908046	0.192982456	0.191176471	0.108108108	0.064102564	0.066666667	0.418604651	0.103448276	0.064516129	0.142857143	0.068493151	0.054054054	0.305084746	0.267605634	0.422222222	0.067567568	0.203125	0.078651685	0.049019608	0.24691358	0.06557377	0.418604651	0.315789474	0.310344828	0.108108108	0.063291139	0.452380952	0.06557377	0.111111111	0.25	0.232142857	0.20754717	0.296875	0.183333333	0.216666667	0.275362319	0.28358209	0.108108108	1	0.452380952	0.044642857	0.317460317	0.071428571	0.070422535	0.173913043	0.074074074	0.084745763	0.21978022	0.055555556	0.05	0.25	0.171428571	0.094594595	0.148648649	0.090909091	0.37254902	0.152542373	0.079365079	0.358490566	0.3	0.144736842	0.06557377	0.093333333	0.077922078	0.173333333	0.088607595	0.203389831	0.066666667	0.071428571	0.24	0.066666667	0.095238095	0.362068966	0.1	0.179775281	0.060240964	0.214285714	0.081967213	0.108108108	0.032786885	0.084745763	0.050505051	0.301587302	0.157894737	0.075949367	0.5	0.153846154	0.307692308	0.161764706	0.097560976	0.061538462	0.272727273	0.12	0.070422535	0.058823529	0.339285714	0.421052632	0.423076923	0.116504854	0.073529412	0.054347826	0.076923077	0.086956522	0.232142857	0.086206897	0.063492063	0.0625	0.363636364	0.260273973	0.422222222	0.222222222	0.316666667	0.06122449	0.076923077	0.14084507	0.144927536	0.1	0.305084746	0.070422535	0.079365079	0.070422535	0.144578313	0.0875	0.140350877	0.064102564	0.183098592	0.088235294	0.102564103	0.084745763	0.093023256	0.205128205	0.081967213	0.079365079	0.452380952	0.076923077	0.365384615	0.181818182	0.242857143	0.301587302	0.068493151	0.203125	0.057142857	0.183673469	0.064516129	0.070422535	0.064102564	0.12987013	0.082191781	0.123595506	0.057142857	0.060240964	0.461538462	0.173913043	0.12	0.126582278	0.272727273	0.316666667	0.092105263	0.411764706	0.093023256	0.108108108	0.25	0.068493151	0.178082192	0.047169811	0.277108434	0.076923077	0.052631579	0.049019608	0.183098592	0.070422535	0.069444444	0.316666667	0.111111111	0.358490566	0.063291139	0.186440678	0.161764706	0.108108108	0.211538462	0.048780488	0.051948052	0.108108108	0.296875	0.074626866	0.148648649	0.091954023	0.44	0.2375	0.446428571	0.085365854	0.056818182	0.151898734	0.213333333	0.111111111	0.387755102	0.152777778	0.418604651	0.431818182	0.191780822	0.070422535	0.067567568	0.105263158	0.173913043	0.060606061	0.173913043	0.064102564	0.08	0.173913043	0.418604651	0.316666667	0.418604651	0.081967213	0.108108108	0.074626866	0.144927536	0.081967213	0.083333333	0.086956522	0.108108108	0.157894737	0.181818182	0.163934426	0.087719298	0.093023256	0.189655172	0.268656716	0.069444444	0.246575342	0.054054054	0.051948052	0.108108108	0.055555556	0.316666667	0.2	0.118421053	0.306451613	0.079365079	0.350877193	0.080645161	0.362068966	0.075	0.316666667	0.064516129	0.072463768	0.068493151	0.1	0.068493151	0.065789474	0.079365079	0.12	0.064102564	0.086956522	0.074626866	0.070175439	0.094117647	0.433962264	0.185714286	0.196721311	0.173913043	0.047058824	0.056338028	0.193181818	0.055555556	0.076923077	0.275362319	0.108108108	0.25	0.271428571	0.12	0.189655172	0.065789474	0.066666667	0.070422535
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.09375	0.140625	1	0.638888889	0.134615385	0.101694915	0.060240964	0.352941176	0.425925926	0.104166667	0.638888889	0.134328358	0.609756098	0.132352941	0.638888889	0.458333333	0.360655738	0.269230769	0.209302326	0.098039216	0.125	0.1125	0.132352941	0.238095238	0.456521739	0.133333333	0.144927536	0.125	0.153846154	0.228070175	0.118644068	0.273972603	0.121621622	0.163934426	0.510204082	0.138461538	0.181818182	0.425925926	0.119402985	0.132352941	0.125	0.056818182	0.102564103	0.056818182	0.114285714	0.102941176	0.473684211	0.069444444	0.473684211	0.140625	0.340425532	0.42	0.106060606	0.115384615	0.258064516	0.161290323	0.25	0.107692308	0.638888889	0.092307692	0.5	0.191176471	0.473684211	0.096774194	0.56097561	0.444444444	0.086206897	0.179487179	0.481481481	0.283018868	0.241935484	0.087719298	0.266666667	0.225806452	0.090909091	0.132352941	0.227272727	0.132352941	0.25	0.107692308	0.097222222	0.450980392	0.106060606	0.144927536	0.14893617	0.638888889	0.118644068	0.098765432	0.418181818	0.204081633	0.078125	0.133333333	0.433962264	0.094339623	0.090909091	0.418181818	0.510204082	0.638888889	0.132352941	0.489361702	0.305084746	0.144736842	0.102941176	0.183673469	0.207207207	0.067567568	0.215384615	0.333333333	0.258064516	0.12195122	0.132352941	0.333333333	0.638888889	0.158730159	0.625	0.638888889	0.236111111	0.2	0.450980392	1	0.163636364	0.181818182	0.142857143	0.114285714	0.132352941	0.144927536	0.285714286	0.072289157	0.279411765	0.450980392	0.215384615	0.098360656	0.115942029	0.450980392	0.132352941	0.625	0.184615385	0.101449275	0.150943396	0.111111111	0.313432836	0.132352941	0.56097561	0.418181818	0.102941176	0.125	0.087719298	0.112676056	0.120689655	0.367346939	0.204081633	0.225	0.18	0.073529412	0.365079365	0.089108911	0.134328358	0.694444444	0.114285714	0.103448276	0.132352941	0.131147541	0.073529412	0.131578947	0.088235294	0.473684211	0.145833333	0.057471264	0.211267606	0.120689655	0.106666667	0.322580645	0.092592593	0.105263158	0.106382979	0.204081633	0.134328358	0.087719298	0.078125	0.291139241	0.102941176	0.067567568	0.217391304	0.340425532	0.125	0.078125	0.306451613	0.067567568	0.104166667	0.180555556	0.174603175	0.333333333	0.112676056	0.132352941	0.126984127	0.450980392	0.333333333	0.166666667	0.757575758	1	0.120689655	0.095238095	0.450980392	0.333333333	0.638888889	0.067567568	0.109090909	0.073529412	0.090909091	0.425925926	0.116666667	0.166666667	0.473684211	0.071428571	0.125	0.223880597	0.352941176	0.122807018	0.133333333	0.638888889	0.289473684	0.211538462	0.245901639	0.132352941	0.098591549	0.153846154	0.473684211	0.166666667	0.089285714	0.175438596	0.106060606	0.073529412	0.333333333	0.370967742	0.638888889	0.138461538	0.263157895	0.096385542	0.051546392	0.315068493	0.090909091	0.473684211	0.428571429	0.42	0.132352941	0.097222222	1	0.111111111	0.119402985	0.31147541	0.333333333	0.204081633	0.418181818	0.269230769	0.307692308	0.360655738	0.306451613	0.132352941	0.452380952	1	0.098039216	0.418181818	0.145833333	0.109375	0.238095238	0.104166667	0.134615385	0.308641975	0.075757576	0.082191781	0.304347826	0.241935484	0.117647059	0.212121212	0.098360656	0.547619048	0.211538462	0.166666667	0.522727273	0.403846154	0.188405797	0.090909091	0.115942029	0.164179104	0.220588235	0.08	0.269230769	0.092592593	0.1	0.313432836	0.134615385	0.103448276	0.321428571	0.106666667	0.298701299	0.136986301	0.25	0.12962963	0.132352941	0.094339623	0.204081633	0.053191489	0.327586207	0.220588235	0.095890411	0.486486486	0.164383562	0.403508772	0.104477612	0.133333333	0.084745763	0.273972603	0.144927536	0.14516129	0.080645161	0.555555556	0.433962264	0.352941176	0.157894737	0.079365079	0.057471264	0.120689655	0.129032258	0.333333333	0.183673469	0.087719298	0.111111111	0.489361702	0.426229508	0.638888889	0.305555556	0.510204082	0.112359551	0.120689655	0.169230769	0.174603175	0.109090909	0.333333333	0.109375	0.125	0.126984127	0.184210526	0.093333333	0.153846154	0.130434783	0.215384615	0.112903226	0.109589041	0.204081633	0.1125	0.328358209	0.12962963	0.166666667	1	0.120689655	0.609756098	0.302631579	0.223880597	0.509803922	0.106060606	0.24137931	0.078125	0.204545455	0.089285714	0.14516129	0.130434783	0.154929577	0.104477612	0.172839506	0.078125	0.077922078	0.529411765	0.225	0.144927536	0.135135135	0.385964912	0.450980392	0.114285714	0.367346939	0.1125	0.132352941	0.301369863	0.158730159	0.227272727	0.092783505	0.311688312	0.160714286	0.071428571	0.051546392	0.215384615	0.109375	0.074626866	0.450980392	0.119402985	0.634146341	0.097222222	0.203703704	0.193548387	0.132352941	0.318181818	0.08	0.070422535	0.132352941	0.418181818	0.080645161	0.212121212	0.111111111	0.395833333	0.402985075	0.407407407	0.12	0.086419753	0.211267606	0.34375	0.136363636	0.575	0.181818182	0.473684211	0.487179487	0.242424242	0.14516129	0.104477612	0.112676056	0.1875	0.083333333	0.225806452	0.147058824	0.101449275	0.206349206	0.473684211	0.450980392	0.473684211	0.12962963	0.132352941	0.155172414	0.174603175	0.173076923	0.153846154	0.111111111	0.132352941	0.202898551	0.211267606	0.245283019	0.212765957	0.1125	0.103448276	0.403508772	0.107692308	0.28358209	0.073529412	0.070422535	0.132352941	0.075757576	0.450980392	0.22	0.142857143	0.433962264	0.125	0.469387755	0.169811321	0.48	0.094594595	0.450980392	0.089285714	0.078125	0.106060606	0.125	0.106060606	0.101449275	0.125	0.144927536	0.114285714	0.147540984	0.080645161	0.098039216	0.113924051	0.339622642	0.258064516	0.192982456	0.225806452	0.12	0.09375	0.282051282	0.075757576	0.160714286	0.360655738	0.132352941	0.301369863	0.333333333	0.144927536	0.28	0.101449275	0.136363636	0.163934426
CC[C@H](C)[C@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)CNC(=O)[C@@H](N)Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(O)=O	0.272727273	0.162162162	0.098039216	0.074766355	0.25	0.32967033	0.210084034	0.096491228	0.220183486	0.197802198	0.074766355	0.281553398	0.12962963	0.156521739	0.074766355	0.086206897	0.198275862	0.12962963	0.048543689	0.230769231	0.239583333	0.16	0.146551724	0.218181818	0.138888889	0.424242424	0.144067797	0.307692308	0.423913043	0.086206897	0.22	0.330357143	0.094488189	0.426966292	0.262135922	0.262135922	0.245762712	0.220183486	0.212962963	0.156521739	0.239583333	0.221311475	0.154471545	0.262711864	0.145299145	0.235849057	0.056603774	0.242990654	0.056603774	0.162162162	0.081818182	0.165137615	0.228571429	0.128712871	0.185840708	0.142857143	0.152542373	0.20754717	0.074766355	0.165137615	0.146788991	0.191304348	0.056603774	0.252525253	0.142857143	0.264150943	0.239583333	0.213114754	0.283018868	0.148148148	0.117647059	0.242105263	0.1	0.2	0.274725275	0.146551724	0.191304348	0.156521739	0.152542373	0.333333333	0.35	0.19266055	0.228571429	0.144067797	0.222222222	0.074766355	0.22	0.25	0.175438596	0.306818182	0.179245283	0.155737705	0.2	0.252747253	0.274725275	0.175438596	0.262135922	0.074766355	0.146551724	0.135135135	0.254716981	0.144	0.284313725	0.225806452	0.461538462	0.285714286	0.144067797	0.113043478	0.185840708	0.088235294	0.146551724	0.081081081	0.074766355	0.264705882	0.130841121	0.074766355	0.208333333	0.264367816	0.19266055	0.098039216	0.25	0.359550562	0.153153153	0.145299145	0.146551724	0.153846154	0.355371901	0.260869565	0.134920635	0.19266055	0.144067797	0.322580645	0.156521739	0.19266055	0.156521739	0.130841121	0.117647059	0.346938776	0.27173913	0.274725275	0.161290323	0.156521739	0.111111111	0.175438596	0.235849057	0.141666667	0.255319149	0.421052632	0.32967033	0.098214286	0.105769231	0.060606061	0.32183908	0.205607477	0.302752294	0.349593496	0.157894737	0.13592233	0.326732673	0.224489796	0.156521739	0.420454545	0.205607477	0.510638298	0.101694915	0.056603774	0.099009901	0.213114754	0.193277311	0.110091743	0.418367347	0.266055046	0.210526316	0.252631579	0.102040816	0.105769231	0.157894737	0.282608696	0.179245283	0.305785124	0.284313725	0.285714286	0.056603774	0.081818182	0.25	0.179245283	0.161016949	0.25	0.197802198	0.18487395	0.120689655	0.081081081	0.273584906	0.146551724	0.282828283	0.203703704	0.081081081	0.352272727	0.096153846	0.098039216	0.406976744	0.168224299	0.19266055	0.081081081	0.074766355	0.285714286	0.21875	0.205607477	0.25	0.220183486	0.217821782	0.309677419	0.056603774	0.247619048	0.293478261	0.189655172	0.096491228	0.25	0.155737705	0.074766355	0.375	0.091743119	0.189189189	0.156521739	0.367346939	0.488636364	0.056603774	0.386792453	0.21875	0.205882353	0.228571429	0.205607477	0.122807018	0.281818182	0.074766355	0.262135922	0.103448276	0.157480315	0.196969697	0.245901639	0.247311828	0.056603774	0.177570093	0.165137615	0.156521739	0.35	0.098039216	0.274725275	0.159292035	0.203539823	0.081081081	0.105769231	0.240740741	0.089285714	0.087719298	0.198275862	0.161016949	0.146551724	0.044642857	0.098039216	1	0.175438596	0.247191011	0.20952381	0.398496241	0.197802198	0.25	0.361344538	0.154545455	0.285714286	0.168	0.17699115	0.147826087	0.203539823	0.23	0.12037037	0.072072072	0.352272727	0.138888889	0.194444444	0.210526316	0.247311828	0.146551724	0.381443299	0.198275862	0.141666667	0.12962963	0.210526316	0.233333333	0.11627907	0.25	0.121495327	0.130434783	0.148760331	0.3	0.39	0.152542373	0.27173913	0.156521739	0.075471698	0.306818182	0.25	0.1875	0.230088496	0.295238095	0.037383178	0.18487395	0.192982456	0.238095238	0.175	0.25	0.173228346	0.144067797	0.257425743	0.182692308	0.145454545	0.128205128	0.10619469	0.23880597	0.24	0.243697479	0.32967033	0.340425532	0.081081081	0.310344828	0.18	0.431578947	0.125	0.349056604	0.074766355	0.111111111	0.262135922	0.435185185	0.32967033	0.157894737	0.150442478	0.206185567	0.113043478	0.35106383	0.226804124	0.443181818	0.20661157	0.189655172	0.054545455	0.300970874	0.144067797	0.179245283	0.181034483	0.306818182	0.16	0.330275229	0.27173913	0.337078652	0.098039216	0.32967033	0.150943396	0.291666667	0.104	0.17699115	0.228571429	0.196261682	0.179245283	0.038095238	0.27173913	0.233009709	0.300970874	0.179487179	0.160714286	0.247933884	0.179245283	0.376237624	0.058823529	0.060606061	0.144067797	0.085271318	0.23853211	0.19266055	0.145299145	0.060344828	0.16	0.156521739	0.237704918	0.465909091	0.245454545	0.472727273	0.276422764	0.375	0.247619048	0.196969697	0.144067797	0.198113208	0.174311927	0.19266055	0.159292035	0.171428571	0.35	0.1	0.150442478	0.146551724	0.085714286	0.37	0.2	0.156521739	0.229357798	0.255102041	0.203539823	0.158730159	0.088495575	0.293103448	0.178571429	0.186440678	0.345794393	0.203389831	0.279279279	0.18018018	0.081818182	0.165217391	0.056603774	0.065420561	0.169491525	0.233009709	0.428571429	0.097560976	0.1	0.301075269	0.2	0.440860215	0.245283019	0.147826087	0.056603774	0.19266055	0.056603774	0.27173913	0.156521739	0.336956522	0.150442478	0.344827586	0.260869565	0.166666667	0.156521739	0.188034188	0.224137931	0.119266055	0.284090909	0.16	0.224489796	0.295238095	0.153153153	0.173553719	0.205607477	0.2	0.146551724	0.20952381	0.19266055	0.114285714	0.152542373	0.222222222	0.322222222	0.163636364	0.296703297	0.101694915	0.256880734	0.19266055	0.21875	0.19047619	0.228571429	0.153153153	0.387096774	0.294117647	0.293478261	0.144067797	0.456521739	0.235294118	0.217821782	0.191489362	0.190082645	0.104347826	0.185840708	0.107142857	0.2	0.414141414	0.326315789	0.380530973	0.20952381	0.375	0.198275862	0.146551724	0.227642276	0.166666667	0.144067797	0.071428571	0.245283019	0.27184466	0.336842105
CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N1CCC[C@H]1C(O)=O	0.226666667	0.233766234	0.418181818	0.446428571	0.265625	0.208333333	0.182795699	0.378787879	0.65	0.388888889	0.446428571	0.180722892	0.396825397	0.32	0.446428571	0.333333333	0.458333333	0.294117647	0.15625	0.238095238	0.349206349	0.180851064	0.222222222	0.449275362	0.483333333	0.188888889	0.231707317	0.197183099	0.182926829	0.243243243	0.23943662	0.352941176	0.179775281	0.24	0.548387097	0.2	0.345238095	0.65	0.227848101	0.32	0.349206349	0.23655914	0.173913043	0.173469388	0.204819277	0.227848101	0.322033898	0.164705882	0.322033898	0.233766234	0.25	0.660714286	0.1875	0.142857143	0.538461538	0.175	0.324675325	0.205128205	0.446428571	0.192307692	0.4	0.2875	0.322033898	0.2	0.433333333	0.369863014	0.197183099	0.310344828	0.416666667	0.304347826	0.269230769	0.2	0.209876543	0.507692308	0.171428571	0.222222222	0.514705882	0.32	0.324675325	0.323943662	0.294871795	0.811320755	0.1875	0.231707317	0.151515152	0.446428571	0.23943662	0.261363636	1	0.265625	0.166666667	0.202247191	0.53125	0.230769231	0.171428571	1	0.548387097	0.446428571	0.222222222	0.415384615	0.356164384	0.197802198	0.2125	0.15942029	0.258064516	0.202380952	0.294871795	0.446153846	0.538461538	0.1875	0.222222222	0.264705882	0.446428571	0.202531646	0.380952381	0.446428571	0.261363636	0.151515152	0.811320755	0.418181818	0.228571429	0.191780822	0.236842105	0.204819277	0.222222222	0.328947368	0.313131313	0.180851064	0.345679012	0.811320755	0.294871795	0.236111111	0.207317073	0.811320755	0.32	0.380952381	0.222222222	0.484848485	0.136986301	0.223880597	0.375	0.32	0.457627119	1	0.2125	0.211764706	0.217391304	0.21686747	0.191780822	0.369230769	0.246153846	0.14516129	0.265625	0.1875	0.44	0.147826087	0.195121951	0.406779661	0.204819277	0.228571429	0.32	0.246575342	0.1875	0.2	0.129411765	0.322033898	0.115942029	0.175257732	0.317073171	0.16	0.206896552	0.405405405	0.208955224	0.197183099	0.174603175	0.246153846	0.195121951	0.333333333	0.166666667	0.333333333	0.2125	0.202380952	0.181818182	0.25	0.134328358	0.166666667	0.410958904	0.202380952	0.388888889	0.465753425	0.215189873	0.264705882	0.231707317	0.222222222	0.291666667	0.548387097	0.264705882	0.25	0.403508772	0.418181818	0.225352113	0.181818182	0.811320755	0.264705882	0.446428571	0.202380952	0.482142857	0.1875	0.292682927	0.65	0.219178082	0.207142857	0.322033898	0.2125	0.197183099	0.575757576	0.378787879	0.246376812	0.202247191	0.446428571	0.363636364	0.231884058	0.555555556	0.32	0.19047619	0.182926829	0.322033898	0.22826087	0.317460317	0.271428571	0.1875	0.1875	0.424242424	0.573529412	0.446428571	0.2	0.253333333	0.189473684	0.158878505	0.372093023	0.223880597	0.322033898	0.508196721	0.660714286	0.32	0.294871795	0.418181818	0.223880597	0.310810811	0.5	0.264705882	0.246153846	0.428571429	0.222222222	0.25	0.458333333	0.410958904	0.222222222	0.317460317	0.418181818	0.175438596	1	0.115942029	0.192307692	0.299145299	0.388888889	0.265625	0.319587629	0.1625	0.174418605	0.4	0.356164384	0.195121951	0.342105263	0.435483871	0.403225806	0.164383562	0.25	0.534482759	0.484375	0.283950617	0.223880597	0.207317073	0.219512195	0.544117647	0.226190476	0.294117647	0.208955224	0.262295082	0.358024691	0.125	0.194444444	0.432835821	0.193181818	0.311827957	0.206896552	0.324675325	0.257575758	0.32	0.095890411	0.265625	0.163461538	0.47761194	0.4	0.457142857	0.305084746	0.258823529	0.821428571	0.215189873	0.188888889	0.211267606	0.337209302	0.231707317	0.17721519	0.171052632	0.393939394	0.38028169	0.358208955	0.257142857	0.232876712	0.175257732	0.191780822	0.277777778	0.264705882	0.15942029	0.150684932	0.214285714	0.415384615	0.397435897	0.446428571	0.303370787	0.548387097	0.174757282	0.191780822	0.256410256	0.263157895	0.537037037	0.446153846	0.223684211	0.214285714	0.192307692	0.302325581	0.268292683	0.123287671	0.204819277	0.294871795	0.281690141	0.2875	0.265625	0.180851064	0.337349398	0.257575758	0.197183099	0.418181818	0.242857143	0.375	0.32967033	0.268292683	0.375	0.1875	0.342857143	0.166666667	0.136363636	0.169014085	0.192307692	0.204819277	0.253012048	0.246753247	0.329545455	0.166666667	0.220930233	0.345454545	0.14516129	0.231707317	0.191011236	0.578125	0.811320755	0.204819277	0.289855072	0.180851064	0.32	0.258064516	0.233766234	0.320512821	0.153153153	0.382022472	0.191780822	0.168674699	0.158878505	0.294871795	0.192307692	0.160493827	0.811320755	0.310810811	0.369230769	0.294871795	0.225352113	0.263157895	0.222222222	0.230769231	0.256097561	0.166666667	0.32	0.428571429	0.253521127	0.342105263	0.178947368	0.369230769	0.397590361	0.507692308	0.204545455	0.170212766	0.479452055	0.384615385	0.243589744	0.416666667	0.265822785	0.322033898	0.355932203	0.677419355	0.192307692	0.230769231	0.188235294	0.240506329	0.191780822	0.507692308	0.219512195	0.240506329	0.289473684	0.322033898	0.811320755	0.322033898	0.257575758	0.32	0.236111111	0.263157895	0.202898551	0.154929577	0.210526316	0.32	0.280487805	0.402597403	0.294117647	0.161764706	0.180851064	0.228571429	0.324675325	0.160493827	0.367088608	0.1875	0.166666667	0.222222222	0.192307692	0.811320755	0.257575758	0.259259259	0.484848485	0.25	0.382352941	0.150684932	0.315068493	0.240963855	0.811320755	0.317460317	0.22972973	0.1875	0.205128205	0.319444444	0.195121951	0.197183099	0.231707317	0.219512195	0.164556962	0.328358209	0.21875	0.182795699	0.388059701	0.538461538	0.232876712	0.507692308	0.164835165	0.164556962	0.340659341	0.192307692	0.191780822	0.458333333	0.222222222	0.392857143	0.432432432	0.231707317	0.211267606	0.180722892	0.197530864	0.223684211
NCCCC[C@H](N)C(=O)NCC(O)=O	0.131147541	0.161290323	0.145833333	0.115384615	0.183673469	0.142857143	0.115384615	0.079365079	0.117647059	0.181818182	0.115384615	0.171875	0.140350877	0.134328358	0.115384615	0.095238095	0.205882353	0.101694915	0.108695652	0.145833333	0.169811321	0.1	0.151515152	0.115942029	0.1	0.150684932	0.147058824	0.148148148	0.193548387	0.078125	0.140350877	0.108433735	0.108108108	0.166666667	0.177419355	0.158730159	0.216216216	0.117647059	0.104477612	0.134328358	0.169811321	0.12195122	0.103896104	0.108433735	0.149253731	0.138461538	0.1	0.117647059	0.1	0.161290323	0.087719298	0.129032258	0.142857143	0.14	0.115942029	0.14516129	0.128571429	0.126984127	0.115384615	0.111111111	0.172413793	0.126760563	0.1	0.155172414	0.125	0.149253731	0.148148148	0.213333333	0.144927536	0.116666667	0.085714286	0.12962963	0.086956522	0.119402985	0.156862745	0.151515152	0.111111111	0.134328358	0.128571429	0.14516129	0.130434783	0.123076923	0.142857143	0.147058824	0.204545455	0.115384615	0.140350877	0.1	0.115942029	0.208333333	0.114754098	0.105263158	0.119402985	0.1875	0.156862745	0.115942029	0.177419355	0.115384615	0.151515152	0.095238095	0.169230769	0.102564103	0.121212121	0.239130435	0.17699115	0.130434783	0.130434783	0.075757576	0.115942029	0.070588235	0.151515152	0.105263158	0.115384615	0.161290323	0.163636364	0.115384615	0.1	0.261904762	0.123076923	0.145833333	0.188679245	0.185185185	0.109375	0.149253731	0.151515152	0.130434783	0.138297872	0.205479452	0.116883117	0.123076923	0.130434783	0.137931034	0.169230769	0.123076923	0.134328358	0.163636364	0.101449275	0.136363636	0.2	0.18	0.115384615	0.134328358	0.125	0.115942029	0.121212121	0.142857143	0.173076923	0.114285714	0.163636364	0.081967213	0.115384615	0.11627907	0.234042553	0.125	0.118421053	0.159574468	0.119402985	0.176470588	0.166666667	0.125	0.134328358	0.192982456	0.125	0.231884058	0.089552239	0.1	0.14893617	0.109756098	0.197183099	0.122807018	0.108108108	0.125	0.318181818	0.127272727	0.133333333	0.115384615	0.119402985	0.150943396	0.114754098	0.10989011	0.121212121	0.130434783	0.12244898	0.087719298	0.394736842	0.114754098	0.095890411	0.130434783	0.181818182	0.12	0.106060606	0.105263158	0.130434783	0.151515152	0.166666667	0.140625	0.105263158	0.215686275	0.14	0.145833333	0.391304348	0.096774194	0.123076923	0.105263158	0.115384615	0.130434783	0.153846154	0.125	0.106666667	0.117647059	0.118644068	0.168	0.1	0.138461538	0.148148148	0.109589041	0.079365079	0.145454545	0.105263158	0.115384615	0.114942529	0.087719298	0.119402985	0.134328358	0.115942029	0.321428571	0.1	0.267605634	0.153846154	0.118644068	0.142857143	0.125	0.092307692	0.12	0.115384615	0.158730159	0.092307692	0.139240506	0.097826087	0.104651163	0.156862745	0.1	0.112903226	0.129032258	0.134328358	0.130434783	0.145833333	0.156862745	0.138461538	0.128571429	0.105263158	0.115384615	0.115942029	0.101694915	0.098360656	0.205882353	0.095890411	0.151515152	0.071428571	0.145833333	0.247191011	0.115942029	1	0.129032258	0.12173913	0.181818182	0.183673469	0.117021277	0.111111111	0.130434783	0.098765432	0.134328358	0.119402985	0.112676056	0.178571429	0.142857143	0.127272727	0.215686275	0.1	0.142857143	0.125	0.156862745	0.151515152	0.283333333	0.123287671	0.081081081	0.101694915	0.318181818	0.14893617	0.0875	0.567567568	0.105263158	0.106060606	0.154929577	0.112359551	0.171428571	0.128571429	0.153846154	0.134328358	0.036363636	0.208333333	0.101123596	0.117647059	0.223880597	0.128571429	0.08	0.090909091	0.112676056	0.123076923	0.105263158	0.166666667	0.108433735	0.147058824	0.186440678	0.118644068	0.189655172	0.102941176	0.079365079	0.238636364	0.116666667	0.109756098	0.163636364	0.131147541	0.105263158	0.239130435	0.29787234	0.144927536	0.095238095	0.131578947	0.115384615	0.094117647	0.177419355	0.152941176	0.163636364	0.136363636	0.158730159	0.153846154	0.075757576	0.129032258	0.291666667	0.186440678	0.219178082	0.14084507	0.072727273	0.149253731	0.130434783	0.096774194	0.194029851	0.208333333	0.1	0.142857143	0.153846154	0.192307692	0.145833333	0.163636364	0.160714286	0.113636364	0.08	0.206349206	0.142857143	0.109375	0.114754098	0.083333333	0.132075472	0.166666667	0.149253731	0.094594595	0.123076923	0.205128205	0.114754098	0.242424242	0.108695652	0.11627907	0.147058824	0.077922078	0.238095238	0.123076923	0.149253731	0.1	0.1	0.134328358	0.160493827	0.2	0.126760563	0.220930233	0.086956522	0.20754717	0.138461538	0.097826087	0.130434783	0.129032258	0.126984127	0.123076923	0.138461538	0.157894737	0.130434783	0.084745763	0.123076923	0.151515152	0.117647059	0.25	0.119402985	0.134328358	0.115942029	0.137931034	0.112676056	0.098765432	0.064516129	0.134146341	0.102941176	0.136986301	0.225352113	0.118421053	0.164383562	0.121212121	0.107142857	0.1	0.1	0.096153846	0.109589041	0.166666667	0.140625	0.068493151	0.071428571	0.122807018	0.119402985	0.203125	0.136363636	0.136363636	0.1	0.123076923	0.1	0.153846154	0.134328358	0.178571429	0.158730159	0.224489796	0.372093023	0.095238095	0.134328358	0.093333333	0.103896104	0.101694915	0.435897436	0.1	0.125	0.338983051	0.109375	0.08974359	0.125	0.119402985	0.151515152	0.147540984	0.123076923	0.111111111	0.161764706	0.136363636	0.169811321	0.126984127	0.487804878	0.140625	0.126760563	0.123076923	0.153846154	0.114754098	0.142857143	0.109375	0.142857143	0.119402985	0.148148148	0.147058824	0.132352941	0.169491525	0.137931034	0.145833333	0.101265823	0.076923077	0.115942029	0.080645161	0.119402985	0.169014085	0.112903226	0.112359551	0.147540984	0.20754717	0.205882353	0.151515152	0.093023256	0.106666667	0.147058824	0.105263158	0.119402985	0.15625	0.186440678
CC(C)[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.287878788	0.222222222	0.109375	0.138461538	0.37037037	0.333333333	0.492753623	0.135135135	0.226666667	0.283018868	0.138461538	0.654545455	0.109589041	0.194805195	0.138461538	0.133333333	0.139534884	0.208955224	0.098360656	0.339622642	0.368421053	0.507246377	0.210526316	0.223684211	0.188405797	0.538461538	0.205128205	0.529411765	0.267605634	0.133333333	0.35	0.285714286	0.139534884	0.34375	0.236111111	0.679245283	0.204545455	0.226666667	0.267605634	0.194805195	0.368421053	0.213483146	0.53030303	0.227272727	0.223684211	0.343283582	0.092307692	0.614035088	0.092307692	0.222222222	0.2	0.211267606	0.76	0.196721311	0.223684211	0.191780822	0.202531646	0.318181818	0.138461538	0.622641509	0.166666667	0.246753247	0.092307692	0.338709677	0.144927536	0.148148148	0.368421053	0.138297872	0.233766234	0.220588235	0.179487179	0.327586207	0.1375	0.22972973	0.271186441	0.210526316	0.215189873	0.194805195	0.202531646	0.338461538	0.27027027	0.236111111	0.76	0.205128205	0.326923077	0.138461538	0.35	0.223529412	0.192307692	0.423076923	0.647058824	0.538461538	0.246575342	0.431372549	0.271186441	0.192307692	0.236111111	0.138461538	0.210526316	0.180555556	0.226666667	0.457142857	0.232876712	0.25862069	0.182539683	0.27027027	0.205128205	0.12987013	0.223684211	0.126315789	0.210526316	0.144927536	0.138461538	0.692307692	0.111111111	0.138461538	0.181818182	0.277777778	0.236111111	0.109375	0.295081967	0.355932203	0.581818182	0.223684211	0.210526316	0.189873418	0.413793103	0.195402299	0.186046512	0.236111111	0.205128205	0.322580645	0.210526316	0.236111111	0.194805195	0.111111111	0.15	0.31884058	0.266666667	0.41509434	0.256097561	0.194805195	0.161764706	0.192307692	0.323529412	0.215189873	0.4	0.253333333	0.379310345	0.138888889	0.15625	0.103448276	0.321428571	0.660377358	0.2625	0.404494382	0.542372881	0.117647059	0.256756757	0.316666667	0.194805195	0.35483871	0.660377358	0.24691358	0.126582278	0.092307692	0.129032258	0.465753425	0.134831461	0.15942029	0.361111111	0.310810811	0.254237288	0.278688525	0.175438596	0.15625	0.542372881	0.262295082	0.647058824	0.27173913	0.232876712	0.27027027	0.092307692	0.2	0.189655172	0.647058824	0.170731707	0.27027027	0.283018868	0.219512195	0.171052632	0.144927536	0.27027027	0.210526316	0.264705882	0.271428571	0.144927536	0.392857143	0.123076923	0.109375	0.31147541	0.150684932	0.236111111	0.144927536	0.138461538	0.27027027	0.245901639	0.660377358	0.5	0.226666667	0.322580645	0.236641221	0.092307692	0.285714286	0.368421053	0.197530864	0.135135135	0.295081967	0.538461538	0.138461538	0.255555556	0.164179104	0.22972973	0.194805195	0.273972603	0.267605634	0.092307692	0.23255814	0.288135593	0.28125	0.76	0.660377358	0.12987013	0.25	0.138461538	0.679245283	0.16	0.191011236	0.409638554	0.21978022	0.388888889	0.092307692	0.214285714	0.211267606	0.194805195	0.27027027	0.109375	0.363636364	0.2	0.266666667	0.144927536	0.15625	0.347826087	0.14084507	0.121621622	0.139534884	0.170731707	0.210526316	0.070422535	0.109375	0.20952381	0.192307692	0.129032258	1	0.169354839	0.283018868	0.37037037	0.18627451	0.592592593	0.620689655	0.153846154	0.226666667	0.22972973	0.1875	0.322580645	0.142857143	0.130434783	0.392857143	0.205882353	0.275362319	0.276315789	0.388888889	0.210526316	0.291666667	0.209876543	0.185185185	0.208955224	0.254237288	0.296296296	0.391891892	0.213114754	0.161764706	0.141025641	0.195121951	0.4375	0.256410256	0.202531646	0.433962264	0.194805195	0.089552239	0.423076923	0.212765957	0.210526316	0.180722892	0.233766234	0.060606061	0.219512195	0.202531646	0.236111111	0.538461538	0.338983051	0.213483146	0.205128205	0.592592593	0.673469388	0.197183099	0.151898734	0.135135135	0.168224299	0.276923077	0.465753425	0.379310345	0.287878788	0.144927536	0.25862069	0.203125	0.319444444	0.148648649	0.214285714	0.138461538	0.147368421	0.236111111	0.252747253	0.379310345	0.213333333	0.219178082	0.266666667	0.12987013	0.387096774	0.258064516	0.303030303	0.153846154	0.25974026	0.086956522	0.631578947	0.205128205	0.217391304	0.185185185	0.423076923	0.507246377	0.223529412	0.433962264	0.368421053	0.109375	0.403508772	0.157142857	0.480519481	0.168674699	0.164556962	0.76	0.260869565	0.647058824	0.0625	0.288135593	0.755102041	0.631578947	0.227848101	0.219178082	0.195652174	0.647058824	0.272727273	0.080645161	0.103448276	0.205128205	0.125	0.189873418	0.236111111	0.223684211	0.078947368	0.507246377	0.194805195	0.157894737	0.333333333	0.246753247	0.423529412	0.221052632	0.333333333	0.666666667	0.409638554	0.205128205	0.755102041	0.673076923	0.236111111	0.2	0.154929577	0.27027027	0.142857143	0.219178082	0.210526316	0.140625	0.230769231	0.625	0.194805195	0.24	0.28125	0.1875	0.5	0.154929577	0.211111111	0.213333333	0.253164557	0.256097561	0.24691358	0.278481013	0.216216216	0.114285714	0.192307692	0.092307692	0.089552239	0.182926829	0.755102041	0.369230769	0.13253012	0.12345679	0.290322581	0.22972973	0.309859155	0.246575342	0.213333333	0.092307692	0.236111111	0.092307692	0.433962264	0.194805195	0.438596491	0.219178082	0.266666667	0.271186441	0.197183099	0.194805195	0.209876543	0.188235294	0.208955224	0.263157895	0.507246377	0.316666667	0.130952381	0.242857143	0.21686747	0.660377358	0.625	0.210526316	0.72	0.236111111	0.151515152	0.202531646	0.281690141	0.418181818	0.208333333	0.241935484	0.126582278	0.246753247	0.236111111	0.288135593	0.235294118	0.76	0.581818182	0.333333333	0.654545455	0.368421053	0.205128205	0.291666667	0.328125	0.242424242	0.245614035	0.514705882	0.131578947	0.223684211	0.136986301	0.22972973	0.192771084	0.197183099	0.25	0.72	0.333333333	0.139534884	0.210526316	0.208791209	0.164705882	0.205128205	0.128571429	0.654545455	0.698113208	0.28358209
CC[C@H](C)[C@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)CNC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccc2ccccc2c1)C(=O)N1CCC[C@H]1C(O)=O	0.220338983	0.176	0.238095238	0.220183486	0.17699115	0.241071429	0.173913043	0.211864407	0.290598291	0.144144144	0.220183486	0.181102362	0.272727273	0.161538462	0.220183486	0.220338983	0.297520661	0.176470588	0.086206897	0.214953271	0.181034483	0.198529412	0.170542636	0.206349206	0.281818182	0.23255814	0.167938931	0.170940171	0.211382114	0.142857143	0.176470588	0.294573643	0.121428571	0.260869565	0.333333333	0.213114754	0.222222222	0.290598291	0.201612903	0.161538462	0.181034483	0.176056338	0.167883212	0.176056338	0.151515152	0.192	0.181818182	0.161538462	0.181818182	0.176	0.141666667	0.283185841	0.166666667	0.1	0.216	0.131782946	0.232	0.177419355	0.220183486	0.141732283	0.288288288	0.24	0.181818182	0.203389831	0.232142857	0.369369369	0.170940171	0.211678832	0.350877193	0.173553719	0.170542636	0.172413793	0.162790698	0.209677419	0.165217391	0.170542636	0.2109375	0.161538462	0.232	0.20661157	0.186046512	0.298245614	0.166666667	0.167938931	0.113043478	0.220183486	0.176470588	0.18115942	0.299145299	0.220183486	0.153225806	0.177777778	0.315789474	0.189189189	0.165217391	0.299145299	0.333333333	0.220183486	0.170542636	0.309090909	0.247933884	0.183823529	0.192	0.168141593	0.464788732	0.176923077	0.204724409	0.226890756	0.216	0.136986301	0.170542636	0.15	0.220183486	0.176	0.230088496	0.220183486	0.234848485	0.122807018	0.298245614	0.238095238	0.189655172	0.198275862	0.168	0.151515152	0.170542636	0.159090909	0.456	0.263565891	0.248062016	0.298245614	0.204724409	0.194915254	0.152671756	0.298245614	0.161538462	0.230088496	0.143939394	0.2	0.144067797	0.207207207	0.433628319	0.161538462	0.254545455	0.299145299	0.192	0.156716418	0.182608696	0.26446281	0.168067227	0.215517241	0.146551724	0.098214286	0.1875	0.176	0.344537815	0.218543046	0.162790698	0.227272727	0.206349206	0.159663866	0.161538462	0.276785714	0.176	0.344537815	0.088235294	0.181818182	0.075	0.169014085	0.221374046	0.103174603	0.266129032	0.289256198	0.1875	0.141666667	0.095652174	0.146551724	0.162790698	0.162393162	0.153225806	0.504273504	0.192	0.176923077	0.101694915	0.141666667	0.132743363	0.153225806	0.260162602	0.176923077	0.144144144	0.23255814	0.138461538	0.15	0.233870968	0.170542636	0.208333333	0.321428571	0.15	0.212389381	0.222222222	0.238095238	0.208695652	0.125984252	0.298245614	0.15	0.220183486	0.176923077	0.173913043	0.176	0.187969925	0.290598291	0.175	0.284883721	0.181818182	0.182539683	0.170940171	0.228346457	0.211864407	0.189655172	0.177777778	0.220183486	0.387096774	0.132231405	0.209677419	0.161538462	0.206349206	0.211382114	0.181818182	0.240601504	0.163793103	0.194915254	0.166666667	0.176	0.247863248	0.336134454	0.220183486	0.213114754	0.149606299	0.204379562	0.173333333	0.328125	0.185840708	0.181818182	0.371428571	0.283185841	0.161538462	0.186046512	0.238095238	0.252336449	0.146153846	0.316239316	0.15	0.146551724	0.32173913	0.129032258	0.14516129	0.297520661	0.260162602	0.170542636	0.173913043	0.238095238	0.398496241	0.299145299	0.12173913	0.169354839	1	0.144144144	0.17699115	0.5	0.178861789	0.1953125	0.261538462	0.227642276	0.171875	0.166666667	0.194915254	0.241071429	0.10483871	0.212389381	0.305555556	0.348623853	0.258064516	0.185840708	0.152671756	0.245901639	0.198473282	0.148148148	0.176470588	0.1875	0.162162162	0.265625	0.127118644	0.131147541	0.243697479	0.154411765	0.318181818	0.217054264	0.232	0.205357143	0.161538462	0.081967213	0.220183486	0.168918919	0.268907563	0.217054264	0.184615385	0.183486239	0.261904762	0.316239316	0.193548387	0.195488722	0.254545455	0.284615385	0.167938931	0.178861789	0.165289256	0.274336283	0.229508197	0.243478261	0.234899329	0.173553719	0.169014085	0.168067227	0.2	0.15	0.118644068	0.152542373	0.272727273	0.230769231	0.424778761	0.220183486	0.253731343	0.333333333	0.478632479	0.168067227	0.209677419	0.184	0.153846154	0.226890756	0.18852459	0.161016949	0.239316239	0.223880597	0.164179104	0.080645161	0.206349206	0.204724409	0.144	0.165413534	0.220183486	0.18115942	0.314516129	0.205357143	0.181034483	0.238095238	0.198275862	0.272727273	0.310606061	0.172932331	0.301724138	0.166666667	0.237288136	0.153225806	0.076271186	0.153846154	0.178861789	0.206349206	0.2	0.138461538	0.215827338	0.153225806	0.217054264	0.188679245	0.098214286	0.167938931	0.128571429	0.296610169	0.298245614	0.151515152	0.18487395	0.18115942	0.161538462	0.3	0.348623853	0.313559322	0.323529412	0.590909091	0.177966102	0.1640625	0.173333333	0.204724409	0.169354839	0.149606299	0.298245614	0.146153846	0.27027027	0.186046512	0.148760331	0.203252033	0.170542636	0.137931034	0.192307692	0.162790698	0.161538462	0.32173913	0.18487395	0.166666667	0.179856115	0.226086957	0.344	0.327433628	0.187969925	0.408695652	0.221374046	0.31147541	0.182539683	0.212389381	0.235772358	0.181818182	0.189189189	0.21875	0.178861789	0.254237288	0.125	0.145038168	0.188034188	0.209677419	0.235772358	0.171875	0.2	0.181818182	0.298245614	0.181818182	0.205357143	0.161538462	0.194915254	0.184	0.153846154	0.145299145	0.133858268	0.161538462	0.236220472	0.221374046	0.157024793	0.149122807	0.18115942	0.159663866	0.350877193	0.158730159	0.333333333	0.176	0.162790698	0.170542636	0.178861789	0.298245614	0.173913043	0.175572519	0.351351351	0.191304348	0.247863248	0.133333333	0.223140496	0.174242424	0.298245614	0.163793103	0.153225806	0.166666667	0.158730159	0.204918033	0.219512195	0.170940171	0.167938931	0.288135593	0.309090909	0.155737705	0.160714286	0.182481752	0.239316239	0.216	0.173553719	0.209677419	0.264	0.190082645	0.403225806	0.178861789	0.177966102	0.297520661	0.170542636	0.456896552	0.274193548	0.167938931	0.12195122	0.209677419	0.173228346	0.228813559
OC(=O)C(CCc1ccccc1)N[C@@H](CCc1ccccc1)C(O)=O	0.34	0.25	0.104166667	0.12	0.365853659	0.377777778	0.25	0.178571429	0.510204082	1	0.12	0.25862069	0.105263158	0.423076923	0.12	0.098360656	0.25	0.211538462	0.113636364	0.472222222	0.578947368	0.211267606	0.233333333	0.5	0.254901961	0.261538462	0.225806452	0.304347826	0.220338983	0.175438596	0.369565217	0.232876712	0.176470588	0.333333333	0.245614035	0.267857143	0.396825397	0.510204082	0.309090909	0.423076923	0.578947368	0.323529412	0.220588235	0.232876712	0.229508197	0.309090909	0.104166667	0.275862069	0.104166667	0.25	0.111111111	0.581395349	0.272727273	0.222222222	0.470588235	0.189655172	0.222222222	0.301886792	0.12	0.283018868	0.137931034	0.238095238	0.104166667	0.354166667	0.109090909	0.119402985	0.363636364	0.236111111	0.184615385	0.226415094	0.174603175	0.372093023	0.123076923	0.489795918	0.325581395	0.233333333	0.444444444	0.423076923	0.222222222	0.568181818	0.490196078	0.510638298	0.272727273	0.225806452	0.243902439	0.12	0.369565217	0.34375	0.388888889	0.435897436	0.294117647	0.223880597	0.237288136	0.447368421	0.325581395	0.388888889	0.245614035	0.12	0.233333333	0.155172414	0.233333333	0.217391304	0.263157895	0.222222222	0.149122807	0.288135593	0.225806452	0.254545455	0.470588235	0.141025641	0.233333333	0.12962963	0.12	0.272727273	0.107142857	0.12	0.162162162	0.243902439	0.510638298	0.104166667	0.29787234	0.291666667	0.277777778	0.229508197	0.233333333	0.407407407	0.193181818	0.211267606	0.2	0.510638298	0.225806452	0.361702128	0.233333333	0.510638298	0.423076923	0.107142857	0.213114754	0.46	0.208333333	0.425	0.197183099	0.423076923	0.12962963	0.388888889	0.309090909	0.21875	0.404761905	0.245901639	0.291666667	0.185185185	0.217391304	0.12195122	0.365853659	0.320754717	0.220588235	0.188888889	0.25862069	0.115384615	0.271186441	0.355555556	0.423076923	0.346938776	0.320754717	0.23880597	0.14516129	0.104166667	0.130434783	0.236111111	0.23880597	0.169811321	0.230769231	0.274193548	0.333333333	0.304347826	0.256410256	0.217391304	0.25862069	0.735294118	0.294117647	0.207317073	0.263157895	0.288135593	0.127659574	0.111111111	0.275	0.294117647	0.21875	0.288135593	1	0.322580645	0.183333333	0.12962963	0.266666667	0.233333333	0.333333333	0.245614035	0.12962963	0.395348837	0.1	0.104166667	0.409090909	0.222222222	0.510638298	0.12962963	0.12	0.288135593	0.526315789	0.320754717	0.246153846	0.510204082	0.333333333	0.142857143	0.104166667	0.309090909	0.304347826	0.362068966	0.178571429	0.326086957	0.223880597	0.12	0.217948718	0.2	0.489795918	0.423076923	0.229508197	0.263157895	0.104166667	0.257142857	0.611111111	0.333333333	0.272727273	0.320754717	0.254545455	0.438596491	0.12	0.267857143	0.131147541	0.205479452	0.207317073	0.17721519	0.425	0.104166667	0.288461538	0.581395349	0.423076923	0.490196078	0.104166667	0.425	0.44	0.262295082	0.12962963	0.217391304	0.19047619	0.125	0.120689655	0.25	0.21875	0.233333333	0.074074074	0.104166667	0.197802198	0.388888889	0.181818182	0.283018868	0.144144144	1	0.365853659	0.131868132	0.283018868	0.288135593	0.191780822	0.254237288	0.25862069	0.262295082	0.454545455	0.127272727	0.111111111	0.395348837	0.20754717	0.272727273	0.253968254	0.425	0.233333333	0.315789474	0.428571429	0.2	0.211538462	0.333333333	0.575757576	0.180555556	0.244444444	0.244897959	0.224137931	0.212121212	0.182926829	0.26984127	0.222222222	0.414634146	0.423076923	0.078431373	0.435897436	0.215189873	0.321428571	0.454545455	0.375	0.083333333	0.261538462	0.375	0.267857143	0.223880597	0.386363636	0.2	0.225806452	0.236363636	0.306122449	0.13559322	0.123076923	0.178571429	0.202247191	0.354166667	0.236111111	0.291666667	0.31372549	0.12962963	0.222222222	0.229166667	0.283333333	0.155172414	0.166666667	0.12	0.1375	0.245614035	0.215189873	0.291666667	0.280701754	0.245614035	0.757575758	0.254545455	0.333333333	0.276595745	0.259259259	0.242857143	0.385964912	0.096153846	0.25	0.225806452	0.294117647	0.392857143	0.435897436	0.211267606	0.178082192	0.414634146	0.304347826	0.104166667	0.377777778	0.105263158	0.215189873	0.161764706	0.138461538	0.272727273	0.326923077	0.294117647	0.086956522	0.318181818	0.283018868	0.25	0.274193548	0.224137931	0.373134328	0.294117647	0.333333333	0.113636364	0.12195122	0.225806452	0.157142857	0.490196078	0.510638298	0.229508197	0.103448276	0.211267606	0.423076923	0.12195122	0.346153846	0.21875	0.183908046	0.180722892	0.291666667	0.285714286	0.207317073	0.225806452	0.283018868	0.277777778	0.510638298	0.44	0.103448276	0.490196078	0.192307692	0.290909091	0.233333333	0.12244898	0.471698113	0.280701754	0.423076923	0.19047619	0.391304348	0.262295082	0.208333333	0.163636364	0.197368421	0.25862069	0.227272727	0.268656716	0.406779661	0.257575758	0.309090909	0.111111111	0.25	0.104166667	0.1	0.362068966	0.283018868	0.314814815	0.1875	0.196721311	0.347826087	0.489795918	0.315789474	0.25862069	0.237288136	0.104166667	0.510638298	0.104166667	0.414634146	0.423076923	0.361702128	0.245614035	0.260869565	0.239130435	0.240740741	0.423076923	0.212121212	0.431034483	0.211538462	0.255813953	0.211267606	0.355555556	0.132352941	0.232142857	0.220588235	0.320754717	0.280701754	0.233333333	0.333333333	0.510638298	0.208333333	0.241935484	0.237288136	0.395348837	0.131147541	0.229166667	0.092307692	0.258064516	0.510638298	0.611111111	0.346938776	0.272727273	0.277777778	0.555555556	0.25862069	0.304347826	0.225806452	0.293103448	0.218181818	0.523809524	0.394736842	0.214285714	0.214285714	0.470588235	0.181818182	0.489795918	0.173913043	0.175438596	0.2125	0.333333333	0.291666667	0.25	0.233333333	0.194805195	0.208955224	0.225806452	0.109090909	0.25862069	0.263157895	0.283018868
C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	0.351851852	0.407407407	0.134615385	0.169811321	1	0.387755102	0.263888889	0.161290323	0.26984127	0.365853659	0.169811321	0.295081967	0.131147541	0.230769231	0.169811321	0.123076923	0.178082192	0.254545455	0.12244898	0.43902439	0.434782609	0.226666667	0.379310345	0.265625	0.296296296	0.313432836	0.366666667	0.434782609	0.392857143	0.158730159	0.408163265	0.391304348	0.162162162	0.396226415	0.4	0.305084746	0.253333333	0.26984127	0.3	0.230769231	0.434782609	0.246753247	0.236111111	0.246753247	0.372881356	0.529411765	0.113207547	0.31147541	0.113207547	0.407407407	0.178571429	0.254237288	0.407407407	0.196078431	0.285714286	0.19047619	0.360655738	0.339285714	0.169811321	0.275862069	0.180327869	0.4	0.113207547	0.543478261	0.218181818	0.157142857	0.404255319	0.172839506	0.257575758	0.290909091	0.212121212	0.382978723	0.144927536	0.295081967	0.3125	0.379310345	0.272727273	0.230769231	0.360655738	0.388888889	0.344262295	0.305084746	0.407407407	0.366666667	0.390243902	0.169811321	0.408163265	0.243243243	0.265625	0.512195122	0.285714286	0.23943662	0.410714286	0.694444444	0.3125	0.265625	0.4	0.169811321	0.379310345	0.196721311	0.379310345	0.2	0.322033898	0.244897959	0.181034483	0.301587302	0.366666667	0.19047619	0.285714286	0.117647059	0.379310345	0.175438596	0.169811321	0.357142857	0.133333333	0.169811321	0.210526316	0.266666667	0.305084746	0.134615385	0.425531915	0.36	0.25	0.372881356	0.379310345	0.223880597	0.233333333	0.260273973	0.323529412	0.305084746	0.366666667	0.37254902	0.379310345	0.305084746	0.230769231	0.133333333	0.176470588	0.385964912	0.254901961	0.657894737	0.338235294	0.230769231	0.218181818	0.265625	0.392857143	0.35483871	0.625	0.322580645	0.47826087	0.166666667	0.192307692	0.106382979	0.675675676	0.357142857	0.412698413	0.215053763	0.234375	0.142857143	0.35	0.367346939	0.230769231	0.411764706	0.357142857	0.308823529	0.149253731	0.113207547	0.16	0.25	0.171052632	0.192982456	0.34375	0.465517241	0.441860465	0.32	0.222222222	0.192307692	0.234375	0.354166667	0.285714286	0.25	0.322033898	0.301587302	0.113207547	0.178571429	0.1875	0.285714286	0.253731343	0.301587302	0.365853659	0.257142857	0.203125	0.175438596	0.438596491	0.379310345	0.450980392	0.571428571	0.175438596	0.466666667	0.12962963	0.134615385	0.387755102	0.2	0.305084746	0.175438596	0.169811321	0.301587302	0.333333333	0.357142857	0.279411765	0.26984127	0.346153846	0.145038168	0.113207547	0.322033898	0.404255319	0.231884058	0.161290323	0.595238095	0.23943662	0.169811321	0.294871795	0.2	0.295081967	0.230769231	0.306451613	0.3	0.113207547	0.253333333	0.361702128	0.320754717	0.407407407	0.357142857	0.19047619	0.275362319	0.169811321	0.305084746	0.171875	0.305555556	0.220930233	0.253164557	0.465116279	0.113207547	0.303571429	0.254237288	0.230769231	0.344262295	0.134615385	0.431818182	0.238095238	0.431034483	0.175438596	0.192307692	0.306451613	0.169491525	0.14516129	0.178082192	0.253731343	0.379310345	0.084745763	0.134615385	0.25	0.265625	0.183673469	0.37037037	0.17699115	0.365853659	1	0.184782609	0.254237288	0.438596491	0.223684211	0.333333333	0.234375	0.220588235	0.555555556	0.172413793	0.157894737	0.466666667	0.272727273	0.461538462	0.440677966	0.465116279	0.379310345	0.35	0.264705882	0.166666667	0.254545455	0.441860465	0.414634146	0.181818182	0.192307692	0.218181818	0.203125	0.34375	0.211764706	0.323076923	0.360655738	0.523809524	0.230769231	0.109090909	0.512195122	0.228915663	0.25	0.211267606	0.338709677	0.074074074	0.257142857	0.23880597	0.327586207	0.23943662	0.395833333	0.333333333	0.366666667	0.321428571	0.296296296	0.177419355	0.161764706	0.161290323	0.177083333	0.339622642	0.25	0.47826087	0.520833333	0.175438596	0.29787234	0.326530612	0.482142857	0.177419355	0.232876712	0.169811321	0.141176471	0.4	0.259259259	0.47826087	0.215384615	0.4	0.333333333	0.19047619	0.450980392	0.32	0.321428571	0.17721519	0.370967742	0.105263158	0.327868852	0.366666667	0.333333333	0.235294118	0.512195122	0.226666667	0.260273973	0.523809524	0.375	0.134615385	0.658536585	0.169491525	0.259259259	0.197183099	0.15942029	0.407407407	0.315789474	0.285714286	0.076923077	0.333333333	0.321428571	0.327868852	0.268656716	0.262295082	0.240506329	0.285714286	0.28358209	0.1	0.106382979	0.366666667	0.12987013	0.223880597	0.305084746	0.372881356	0.09375	0.226666667	0.230769231	0.139534884	0.381818182	0.448275862	0.197802198	0.238095238	0.36	0.444444444	0.220930233	0.366666667	0.345454545	0.293103448	0.305084746	0.238095238	0.166666667	0.344262295	0.172413793	0.222222222	0.379310345	0.173076923	0.292307692	0.316666667	0.230769231	0.285714286	0.346153846	0.220588235	0.223684211	0.166666667	0.25974026	0.295081967	0.380952381	0.263888889	0.328358209	0.308823529	0.278688525	0.137931034	0.265625	0.113207547	0.109090909	0.25	0.321428571	0.54	0.171428571	0.179104478	0.333333333	0.295081967	0.35	0.462962963	0.385964912	0.113207547	0.305084746	0.113207547	0.523809524	0.230769231	0.489361702	0.4	0.523809524	0.26	0.280701754	0.230769231	0.264705882	0.236111111	0.254545455	0.25	0.226666667	0.367346939	0.121621622	0.25	0.236111111	0.357142857	0.316666667	0.379310345	0.510204082	0.305084746	0.185185185	0.360655738	0.490566038	0.692307692	0.19047619	0.226415094	0.132352941	0.423728814	0.305084746	0.361702128	0.285714286	0.407407407	0.25	0.381818182	0.295081967	0.404255319	0.366666667	0.35	0.25862069	0.296296296	0.404761905	0.22972973	0.193548387	0.285714286	0.163934426	0.295081967	0.225352113	0.280701754	0.256097561	0.510204082	0.36	0.178082192	0.379310345	0.225	0.242857143	0.366666667	0.155172414	0.295081967	0.344827586	0.37037037
CC[C@H](C)[C@H](NC(=O)CN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	0.212121212	0.171428571	0.308641975	0.282352941	0.184782609	0.292134831	0.179487179	0.239583333	0.380434783	0.131868132	0.282352941	0.26	0.348837209	0.154545455	0.282352941	0.276595745	0.303921569	0.183673469	0.108695652	0.191011236	0.177083333	0.188034188	0.175925926	0.28	0.314606742	0.298076923	0.172727273	0.284090909	0.315789474	0.153846154	0.171717172	0.43	0.117647059	0.359550562	0.377777778	0.24	0.247787611	0.380434783	0.19047619	0.154545455	0.177083333	0.162601626	0.182608696	0.211864407	0.153153153	0.179245283	0.23255814	0.233009709	0.23255814	0.171428571	0.189473684	0.315217391	0.217821782	0.113402062	0.230769231	0.150943396	0.238095238	0.173076923	0.282352941	0.152380952	0.307692308	0.284313725	0.23255814	0.204081633	0.295454545	0.56097561	0.20212766	0.224137931	0.547619048	0.229166667	0.186915888	0.191489362	0.188679245	0.2	0.25	0.175925926	0.212962963	0.154545455	0.238095238	0.270833333	0.277227723	0.319148936	0.217821782	0.172727273	0.195402299	0.282352941	0.171717172	0.219298246	0.319587629	0.238636364	0.155339806	0.194690265	0.35483871	0.2	0.25	0.319587629	0.377777778	0.282352941	0.175925926	0.318681319	0.282828283	0.191304348	0.25	0.2	0.614035088	0.228571429	0.216981132	0.244897959	0.230769231	0.126984127	0.175925926	0.2	0.282352941	0.194174757	0.337209302	0.282352941	0.336538462	0.209302326	0.319148936	0.308641975	0.1875	0.32183908	0.184466019	0.153153153	0.175925926	0.151785714	0.398230088	0.188034188	0.268518519	0.319148936	0.216981132	0.27173913	0.154545455	0.319148936	0.154545455	0.337209302	0.133928571	0.26	0.275862069	0.222222222	0.550561798	0.154545455	0.310344828	0.319587629	0.19047619	0.159292035	0.204301075	0.372340426	0.32183908	0.244680851	0.159574468	0.112359551	0.197802198	0.182692308	0.563218391	0.25	0.166666667	0.337349398	0.306122449	0.1875	0.154545455	0.416666667	0.182692308	0.36	0.117117117	0.23255814	0.082474227	0.183333333	0.225225225	0.116504854	0.357142857	0.389473684	0.147368421	0.241758242	0.096774194	0.159574468	0.166666667	0.217391304	0.155339806	0.551020408	0.25	0.228571429	0.127659574	0.189473684	0.181818182	0.155339806	0.284313725	0.194444444	0.131868132	0.216216216	0.148148148	0.2	0.205607477	0.175925926	0.18627451	0.362637363	0.2	0.269662921	0.285714286	0.308641975	0.210526316	0.178217822	0.319148936	0.2	0.282352941	0.228571429	0.15625	0.182692308	0.264150943	0.380434783	0.206185567	0.287581699	0.23255814	0.19047619	0.284090909	0.222222222	0.239583333	0.1875	0.194690265	0.282352941	0.38317757	0.141414141	0.211538462	0.154545455	0.333333333	0.358695652	0.23255814	0.305555556	0.144329897	0.231578947	0.217821782	0.182692308	0.232323232	0.391752577	0.282352941	0.24	0.184466019	0.146341463	0.169230769	0.431372549	0.195652174	0.23255814	0.395348837	0.315217391	0.154545455	0.277227723	0.308641975	0.235955056	0.136363636	0.368421053	0.2	0.159574468	0.505882353	0.16	0.191919192	0.303921569	0.284313725	0.175925926	0.21978022	0.308641975	0.361344538	0.319587629	0.117021277	0.18627451	0.5	0.131868132	0.184782609	1	0.152380952	0.264705882	0.296296296	0.245098039	0.166666667	0.25	0.193877551	0.337209302	0.141414141	0.269662921	0.314606742	0.413793103	0.257142857	0.195652174	0.154545455	0.242718447	0.220183486	0.139130435	0.183673469	0.147368421	0.179775281	0.314285714	0.147368421	0.128712871	0.291666667	0.146551724	0.45631068	0.303921569	0.238095238	0.21978022	0.154545455	0.08	0.238636364	0.201612903	0.295918367	0.231481481	0.226415094	0.235294118	0.216216216	0.326530612	0.203883495	0.216216216	0.212765957	0.311926606	0.172727273	0.18627451	0.158415842	0.348314607	0.35483871	0.252631579	0.221374046	0.18	0.213675214	0.32183908	0.276595745	0.2	0.2	0.154639175	0.368421053	0.333333333	0.574712644	0.282352941	0.297297297	0.377777778	0.342342342	0.32183908	0.177570093	0.192307692	0.144329897	0.244897959	0.301075269	0.177083333	0.49382716	0.217391304	0.157894737	0.1	0.230769231	0.216981132	0.144230769	0.139130435	0.238636364	0.188034188	0.478723404	0.21978022	0.298850575	0.308641975	0.277777778	0.318181818	0.405660377	0.189189189	0.322916667	0.217821782	0.257731959	0.155339806	0.095744681	0.247191011	0.198019802	0.230769231	0.2	0.137614679	0.25	0.155339806	0.266666667	0.243902439	0.112359551	0.172727273	0.13559322	0.329896907	0.319148936	0.153153153	0.244680851	0.188034188	0.154545455	0.330275229	0.217821782	0.31	0.248	0.677777778	0.337209302	0.237623762	0.169230769	0.216981132	0.18627451	0.161904762	0.319148936	0.136363636	0.329545455	0.277227723	0.138613861	0.180952381	0.175925926	0.173913043	0.235849057	0.188679245	0.154545455	0.505882353	0.181818182	0.25	0.186440678	0.258064516	0.44	0.384615385	0.196428571	0.38	0.236363636	0.387755102	0.19047619	0.269662921	0.219047619	0.23255814	0.24137931	0.23364486	0.198019802	0.362637363	0.12173913	0.145454545	0.23655914	0.2	0.347368421	0.177570093	0.211538462	0.23255814	0.319148936	0.23255814	0.21978022	0.154545455	0.258064516	0.192307692	0.261363636	0.170212766	0.132075472	0.154545455	0.242990654	0.307692308	0.171717172	0.175824176	0.188034188	0.1875	0.313131313	0.150943396	0.32038835	0.182692308	0.188679245	0.175925926	0.18627451	0.319148936	0.180851064	0.171171171	0.369565217	0.255555556	0.386363636	0.178947368	0.265306122	0.190909091	0.319148936	0.144329897	0.133333333	0.217821782	0.173076923	0.322580645	0.272727273	0.284090909	0.172727273	0.376344086	0.395348837	0.147058824	0.152173913	0.221238938	0.24742268	0.230769231	0.156862745	0.2	0.353535354	0.318681319	0.442307692	0.18627451	0.337209302	0.303921569	0.175925926	0.629213483	0.300970874	0.172727273	0.163265306	0.26	0.19047619	0.273684211
OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)c1ccc(Br)cc1	0.268656716	0.173333333	0.075757576	0.088235294	0.254237288	0.403508772	0.471428571	0.135135135	0.194805195	0.283018868	0.088235294	0.542372881	0.08	0.194805195	0.088235294	0.103896104	0.152941176	0.157142857	0.080645161	0.479166667	0.258064516	0.485714286	0.164556962	0.192307692	0.171428571	0.428571429	0.160493827	0.258064516	0.184210526	0.133333333	0.246153846	0.2	0.139534884	0.264705882	0.186666667	0.561403509	0.177777778	0.194805195	0.267605634	0.194805195	0.258064516	0.213483146	0.463768116	0.227272727	0.1625	0.232876712	0.075757576	0.533333333	0.075757576	0.173333333	0.083333333	0.211267606	0.571428571	0.196721311	0.192307692	0.175675676	0.158536585	0.260869565	0.088235294	0.592592593	0.105263158	0.2	0.075757576	0.257575758	0.097222222	0.107142857	0.3	0.150537634	0.172839506	0.152777778	0.135802469	0.305084746	0.109756098	0.197368421	0.271186441	0.164556962	0.185185185	0.194805195	0.158536585	0.260869565	0.236842105	0.202702703	0.571428571	0.160493827	0.189655172	0.088235294	0.246153846	0.209302326	0.1625	0.321428571	0.615384615	0.470588235	0.181818182	0.327272727	0.271186441	0.1625	0.186666667	0.088235294	0.164556962	0.214285714	0.179487179	0.457142857	0.216216216	0.177419355	0.146153846	0.253333333	0.160493827	0.12987013	0.192307692	0.126315789	0.164556962	0.097222222	0.088235294	0.571428571	0.081081081	0.088235294	0.142857143	0.189655172	0.202702703	0.075757576	0.234375	0.25	0.581818182	0.1625	0.164556962	0.189873418	0.351648352	0.181818182	0.146067416	0.202702703	0.160493827	0.28125	0.164556962	0.202702703	0.194805195	0.081081081	0.15	0.246575342	0.169230769	0.315789474	0.211764706	0.194805195	0.112676056	0.1625	0.232876712	0.170731707	0.305084746	0.205128205	0.25	0.138888889	0.15625	0.103448276	0.254237288	0.571428571	0.188235294	0.358695652	0.542372881	0.085714286	0.223684211	0.295081967	0.194805195	0.272727273	0.571428571	0.188235294	0.126582278	0.075757576	0.09375	0.445945946	0.147727273	0.126760563	0.195121951	0.2125	0.233333333	0.258064516	0.175438596	0.15625	0.542372881	0.262295082	0.615384615	0.206185567	0.216216216	0.253333333	0.092307692	0.083333333	0.189655172	0.615384615	0.185185185	0.253333333	0.283018868	0.162790698	0.141025641	0.097222222	0.220779221	0.164556962	0.211267606	0.186666667	0.097222222	0.3	0.073529412	0.075757576	0.26984127	0.150684932	0.202702703	0.097222222	0.088235294	0.253333333	0.225806452	0.571428571	0.414285714	0.194805195	0.28125	0.218045113	0.075757576	0.267605634	0.258064516	0.154761905	0.135135135	0.253968254	0.470588235	0.088235294	0.189473684	0.147058824	0.197368421	0.194805195	0.256756757	0.2	0.075757576	0.204545455	0.266666667	0.28125	0.571428571	0.571428571	0.144736842	0.19047619	0.088235294	0.561403509	0.115384615	0.139784946	0.409638554	0.15625	0.315789474	0.075757576	0.307692308	0.211267606	0.194805195	0.236842105	0.075757576	0.442307692	0.2	0.202531646	0.097222222	0.15625	0.17721519	0.094594595	0.092105263	0.152941176	0.185185185	0.164556962	0.055555556	0.075757576	0.154545455	0.1625	0.111111111	0.592592593	0.178861789	0.283018868	0.254237288	0.152380952	1	0.516129032	0.166666667	0.164556962	0.3	0.158536585	0.223880597	0.111111111	0.098591549	0.3	0.242424242	0.222222222	0.197530864	0.315789474	0.164556962	0.223684211	0.180722892	0.2	0.157142857	0.233333333	0.296296296	0.410958904	0.174603175	0.161764706	0.141025641	0.152941176	0.385542169	0.209876543	0.158536585	0.310344828	0.194805195	0.057971014	0.321428571	0.212765957	0.210526316	0.180722892	0.202531646	0.060606061	0.298701299	0.158536585	0.219178082	0.470588235	0.410714286	0.161290323	0.160493827	0.482758621	0.64	0.118421053	0.109756098	0.150684932	0.146788991	0.276923077	0.445945946	0.25	0.231884058	0.097222222	0.177419355	0.184615385	0.217948718	0.118421053	0.146067416	0.088235294	0.172043011	0.186666667	0.1875	0.25	0.3	0.171052632	0.245901639	0.12987013	0.264705882	0.2	0.228571429	0.166666667	0.2125	0.086956522	0.524590164	0.160493827	0.183098592	0.185185185	0.321428571	0.529411765	0.155555556	0.310344828	0.258064516	0.075757576	0.26984127	0.094594595	0.390243902	0.127906977	0.108433735	0.571428571	0.260869565	0.615384615	0.0625	0.266666667	0.592592593	0.524590164	0.227848101	0.171052632	0.170212766	0.615384615	0.256410256	0.080645161	0.103448276	0.160493827	0.125	0.189873418	0.202702703	0.1625	0.064935065	0.444444444	0.194805195	0.1	0.257142857	0.170731707	0.359550562	0.234042553	0.25	0.551724138	0.409638554	0.160493827	0.592592593	0.581818182	0.202702703	0.2	0.093333333	0.236842105	0.15942029	0.308823529	0.164556962	0.089552239	0.230769231	0.542372881	0.194805195	0.17721519	0.28125	0.158536585	0.5	0.138888889	0.172043011	0.213333333	0.178571429	0.226190476	0.188235294	0.21686747	0.216216216	0.083333333	0.273972603	0.075757576	0.073529412	0.154761905	0.592592593	0.253521127	0.13253012	0.12345679	0.31147541	0.197368421	0.24	0.213333333	0.166666667	0.075757576	0.202702703	0.075757576	0.310344828	0.194805195	0.261538462	0.171052632	0.206349206	0.171875	0.148648649	0.194805195	0.240506329	0.188235294	0.157142857	0.180327869	0.529411765	0.295081967	0.104651163	0.225352113	0.24691358	0.571428571	0.542372881	0.164556962	0.592592593	0.202702703	0.151515152	0.158536585	0.181818182	0.278688525	0.115384615	0.166666667	0.085365854	0.215189873	0.202702703	0.266666667	0.253731343	0.571428571	0.581818182	0.257142857	0.542372881	0.258064516	0.160493827	0.223684211	0.25	0.242424242	0.267857143	0.450704225	0.146666667	0.192307692	0.169014085	0.197368421	0.151162791	0.164383562	0.18556701	0.592592593	0.25	0.152941176	0.164556962	0.195652174	0.178571429	0.160493827	0.082191781	0.685185185	0.551724138	0.228571429
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](S)Cc1ccccc1	0.388059701	0.297297297	0.082191781	0.093333333	0.438596491	0.543859649	0.520547945	0.12195122	0.204819277	0.288135593	0.093333333	0.546875	0.072289157	0.204819277	0.093333333	0.107142857	0.152173913	0.155844156	0.086956522	0.385964912	0.323076923	0.454545455	0.282051282	0.202380952	0.216216216	0.542857143	0.275	0.482758621	0.361111111	0.120481928	0.308823529	0.414634146	0.127659574	0.492063492	0.227848101	0.53968254	0.225806452	0.204819277	0.306666667	0.204819277	0.323076923	0.247311828	0.472972973	0.333333333	0.278481013	0.4	0.082191781	0.724137931	0.082191781	0.297297297	0.102564103	0.220779221	0.655172414	0.157142857	0.202380952	0.158536585	0.271604938	0.283783784	0.093333333	0.516129032	0.108433735	0.368421053	0.082191781	0.516666667	0.101265823	0.122222222	0.409836066	0.161616162	0.320512821	0.181818182	0.136363636	0.370967742	0.112359551	0.207317073	0.406779661	0.282051282	0.195402299	0.204819277	0.271604938	0.376811594	0.36	0.2125	0.655172414	0.275	0.283333333	0.093333333	0.308823529	0.317647059	0.174418605	0.413793103	0.559322034	0.479452055	0.2375	0.588235294	0.406779661	0.174418605	0.227848101	0.093333333	0.282051282	0.120481928	0.219512195	0.41025641	0.38028169	0.191176471	0.246031746	0.397260274	0.275	0.144578313	0.202380952	0.116504854	0.282051282	0.101265823	0.093333333	0.548387097	0.073170732	0.093333333	0.287356322	0.203125	0.2125	0.082191781	0.260869565	0.466666667	0.507936508	0.278481013	0.282051282	0.2	0.43956044	0.287356322	0.25	0.2125	0.275	0.525423729	0.282051282	0.2125	0.204819277	0.073170732	0.136363636	0.414285714	0.217391304	0.62745098	0.337349398	0.204819277	0.115384615	0.174418605	0.324324324	0.283950617	0.574074074	0.378378378	0.517241379	0.125	0.154929577	0.090909091	0.301587302	0.655172414	0.434210526	0.461538462	0.47761194	0.076923077	0.2625	0.338461538	0.204819277	0.352941176	0.655172414	0.282352941	0.168674699	0.082191781	0.083333333	0.513157895	0.147368421	0.113924051	0.394736842	0.363636364	0.301587302	0.387096774	0.153846154	0.154929577	0.47761194	0.416666667	0.559322034	0.288659794	0.38028169	0.397260274	0.082191781	0.102564103	0.166666667	0.559322034	0.209302326	0.342105263	0.288135593	0.213483146	0.127906977	0.101265823	0.307692308	0.282051282	0.27027027	0.328767123	0.101265823	0.387096774	0.065789474	0.082191781	0.333333333	0.243243243	0.2125	0.101265823	0.093333333	0.397260274	0.235294118	0.655172414	0.486111111	0.204819277	0.363636364	0.328125	0.082191781	0.342465753	0.457627119	0.166666667	0.12195122	0.279411765	0.479452055	0.093333333	0.24742268	0.146666667	0.207317073	0.204819277	0.328947368	0.38028169	0.082191781	0.373493976	0.292307692	0.323529412	0.655172414	0.655172414	0.144578313	0.227272727	0.093333333	0.53968254	0.130952381	0.239130435	0.436781609	0.226804124	0.431034483	0.082191781	0.256756757	0.220779221	0.204819277	0.36	0.082191781	0.456140351	0.209876543	0.355263158	0.101265823	0.154929577	0.328947368	0.098765432	0.083333333	0.152173913	0.209302326	0.282051282	0.05	0.082191781	0.285714286	0.174418605	0.130434783	0.620689655	0.1953125	0.288135593	0.438596491	0.264705882	0.516129032	1	0.20212766	0.219512195	0.207317073	0.170454545	0.40625	0.1	0.088607595	0.387096774	0.153846154	0.391304348	0.346153846	0.431034483	0.282051282	0.328947368	0.204545455	0.155555556	0.155844156	0.301587302	0.368421053	0.353658537	0.188405797	0.175675676	0.168674699	0.261904762	0.366666667	0.376623377	0.271604938	0.423728814	0.204819277	0.051948052	0.413793103	0.311827957	0.234567901	0.191011236	0.303797468	0.054054054	0.255813953	0.170454545	0.310810811	0.521126761	0.403225806	0.318181818	0.275	0.446153846	0.578947368	0.134146341	0.112359551	0.12195122	0.17699115	0.338235294	0.575342466	0.517241379	0.430769231	0.101265823	0.191176471	0.25	0.537313433	0.107142857	0.294117647	0.093333333	0.13592233	0.227848101	0.270833333	0.517241379	0.192771084	0.293333333	0.253731343	0.144578313	0.492063492	0.211267606	0.382352941	0.164948454	0.346153846	0.077922078	0.507462687	0.275	0.210526316	0.209302326	0.413793103	0.454545455	0.272727273	0.423728814	0.433333333	0.082191781	0.491525424	0.098765432	0.584415584	0.129032258	0.123595506	0.655172414	0.301369863	0.559322034	0.055555556	0.423728814	0.566666667	0.507462687	0.265060241	0.168674699	0.229166667	0.559322034	0.394736842	0.071428571	0.090909091	0.275	0.114583333	0.2	0.2125	0.278481013	0.071428571	0.454545455	0.204819277	0.123809524	0.352112676	0.3	0.372340426	0.252525253	0.419354839	0.921568627	0.436781609	0.275	0.593220339	0.583333333	0.2125	0.209876543	0.097560976	0.36	0.128205128	0.197530864	0.282051282	0.094594595	0.350649351	0.62295082	0.204819277	0.311688312	0.343283582	0.170454545	0.448717949	0.125	0.314606742	0.2375	0.35443038	0.337349398	0.238636364	0.282352941	0.256410256	0.075	0.231707317	0.082191781	0.065789474	0.166666667	0.566666667	0.564516129	0.146067416	0.137931034	0.419354839	0.207317073	0.442857143	0.253164557	0.285714286	0.082191781	0.2125	0.082191781	0.423728814	0.204819277	0.363636364	0.293333333	0.333333333	0.202898551	0.192307692	0.204819277	0.204545455	0.297619048	0.155844156	0.194029851	0.454545455	0.338461538	0.119565217	0.1875	0.252873563	0.655172414	0.62295082	0.282051282	0.843137255	0.2125	0.135135135	0.271604938	0.32	0.482758621	0.144578313	0.180555556	0.08988764	0.268292683	0.2125	0.292307692	0.260273973	0.655172414	0.507936508	0.454545455	0.523076923	0.457627119	0.275	0.328947368	0.256756757	0.267605634	0.274193548	0.520547945	0.146341463	0.202380952	0.12345679	0.207317073	0.289156627	0.256756757	0.255102041	0.843137255	0.419354839	0.152173913	0.282051282	0.340909091	0.202247191	0.275	0.0875	0.546875	0.53125	0.323943662
OC(=O)[C@@H]1CCCN1C(=O)C(Cc1ccc(F)cc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.316455696	0.244186047	0.304347826	0.309859155	0.223684211	0.253164557	0.452380952	0.303797468	0.37037037	0.191780822	0.309859155	0.145833333	0.282051282	0.206521739	0.309859155	0.283950617	0.409638554	0.219512195	0.146666667	0.25	0.182926829	0.171428571	0.233333333	0.258426966	0.507462687	0.178217822	0.241758242	0.197530864	0.184782609	0.223529412	0.19047619	0.35106383	0.158415842	0.220930233	0.44	0.14893617	0.275510204	0.37037037	0.238636364	0.206521739	0.182926829	0.411111111	0.165048544	0.426966292	0.217391304	0.197802198	0.267605634	0.21978022	0.267605634	0.244186047	0.182926829	0.4	0.150537634	0.12195122	0.258426966	0.152173913	0.310344828	0.177777778	0.309859155	0.179775281	0.320512821	0.369047619	0.267605634	0.214285714	0.306666667	0.272727273	0.243589744	0.35483871	0.390243902	0.228915663	0.21978022	0.215189873	0.157894737	0.235955056	0.205128205	0.233333333	0.263736264	0.206521739	0.310344828	0.204545455	0.269662921	0.384615385	0.150537634	0.241758242	0.1	0.309859155	0.19047619	0.217821782	0.4	0.223684211	0.157303371	0.19	0.466666667	0.226666667	0.205128205	0.4	0.44	0.309859155	0.233333333	0.368421053	0.305882353	0.18627451	0.313253012	0.095238095	0.253731343	0.527027027	0.284090909	0.325	0.258426966	0.166666667	0.233333333	0.195121951	0.309859155	0.150537634	0.285714286	0.309859155	0.308510638	0.1	0.384615385	0.304347826	0.289473684	0.192771084	0.204545455	0.217391304	0.233333333	0.215053763	0.267857143	0.464285714	0.32967033	0.384615385	0.284090909	0.346666667	0.206521739	0.384615385	0.206521739	0.285714286	0.180851064	0.235955056	0.091954023	0.220779221	0.370786517	0.206521739	0.324324324	0.4	0.238636364	0.223404255	0.230769231	0.269662921	0.192771084	0.311688312	0.207792208	0.121621622	0.223684211	0.215909091	0.411764706	0.263157895	0.182795699	0.301369863	0.34939759	0.240506329	0.206521739	0.197674419	0.215909091	0.165048544	0.14893617	0.267605634	0.072289157	0.448275862	0.290322581	0.1	0.258064516	0.348837209	0.256756757	0.227848101	0.162162162	0.207792208	0.182795699	0.230769231	0.157303371	0.295238095	0.313253012	0.527027027	0.153846154	0.182926829	0.113924051	0.157303371	0.691176471	0.527027027	0.191780822	0.252631579	0.161290323	0.195121951	0.20212766	0.233333333	0.296296296	0.44	0.195121951	0.2125	0.295774648	0.304347826	0.222222222	0.183908046	0.384615385	0.195121951	0.309859155	0.527027027	0.217948718	0.215909091	0.255319149	0.37037037	0.231707317	0.222972973	0.267605634	0.535211268	0.197530864	0.274725275	0.303797468	0.240506329	0.19	0.309859155	0.306930693	0.197530864	0.25	0.206521739	0.258426966	0.184782609	0.267605634	0.25	0.1875	0.278481013	0.150537634	0.215909091	0.376623377	0.367816092	0.309859155	0.14893617	0.177777778	0.19047619	0.373737374	0.368421053	0.253333333	0.267605634	0.485714286	0.4	0.206521739	0.269662921	0.304347826	0.236842105	0.197802198	0.390243902	0.195121951	0.207792208	0.4	0.162790698	0.186046512	0.409638554	0.691176471	0.233333333	0.25	0.304347826	0.168	0.4	0.098765432	0.153846154	0.261538462	0.191780822	0.223684211	0.296296296	0.166666667	0.20212766	1	0.305882353	0.195652174	0.266666667	0.231707317	0.302631579	0.114942529	0.2125	0.402777778	0.445945946	0.247311828	0.253333333	0.206521739	0.191489362	0.329545455	0.138613861	0.219512195	0.256756757	0.236111111	0.326086957	0.107142857	0.166666667	0.459459459	0.231578947	0.252336449	0.285714286	0.310344828	0.217948718	0.206521739	0.057471264	0.223684211	0.477777778	0.520547945	0.258064516	0.295454545	0.253521127	0.265957447	0.407407407	0.301204819	0.178217822	0.225	0.322916667	0.241758242	0.166666667	0.16091954	0.3	0.279069767	0.303797468	0.24137931	0.324675325	0.448275862	0.192771084	0.333333333	0.195121951	0.095238095	0.230769231	0.2	0.333333333	0.359550562	0.309859155	0.347368421	0.44	0.156521739	0.192771084	0.235955056	0.255813953	0.202531646	0.325	0.220930233	0.141176471	0.179775281	0.278350515	0.183673469	0.105882353	0.142857143	0.284090909	0.197674419	0.173469388	0.223684211	0.171428571	0.308510638	0.217948718	0.197530864	0.304347826	0.207317073	0.315789474	0.316831683	0.195876289	0.275862069	0.150537634	0.325	0.157303371	0.115384615	0.202531646	0.153846154	0.142857143	0.260869565	0.161290323	0.277227723	0.157303371	0.258064516	0.28358209	0.121621622	0.241758242	0.168316832	0.37804878	0.384615385	0.217391304	0.231707317	0.171428571	0.206521739	0.216981132	0.188888889	0.277777778	0.12	0.336633663	0.192771084	0.197802198	0.373737374	0.284090909	0.153846154	0.152173913	0.384615385	0.197802198	0.311688312	0.269662921	0.192771084	0.24137931	0.233333333	0.164556962	0.277777778	0.208791209	0.206521739	0.4	0.346666667	0.266666667	0.169811321	0.294871795	0.620253165	0.466666667	0.216494845	0.184466019	0.276595745	0.333333333	0.238636364	0.293333333	0.272727273	0.267605634	0.260273973	0.274725275	0.153846154	0.213483146	0.164948454	0.208791209	0.222222222	0.235955056	0.204301075	0.527777778	0.279069767	0.267605634	0.384615385	0.267605634	0.217948718	0.206521739	0.202380952	0.255813953	0.202531646	0.105882353	0.181818182	0.206521739	0.27173913	0.304347826	0.204819277	0.109756098	0.171428571	0.240506329	0.280898876	0.127659574	0.363636364	0.215909091	0.208791209	0.233333333	0.193181818	0.384615385	0.217948718	0.225806452	0.447368421	0.2125	0.292682927	0.103448276	0.270588235	0.513157895	0.384615385	0.1875	0.2875	0.150537634	0.191011236	0.215909091	0.145833333	0.197530864	0.241758242	0.178947368	0.11827957	0.311688312	0.25	0.184466019	0.381578947	0.258426966	0.2	0.235955056	0.204081633	0.238095238	0.300970874	0.193181818	0.192771084	0.409638554	0.233333333	0.482758621	0.903225806	0.241758242	0.152941176	0.157894737	0.147368421	0.265060241
C[C@H](CS)C(=O)N1C[C@@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccccc1	0.22972973	0.305555556	0.241935484	0.403508772	0.333333333	0.246376812	0.211111111	0.232876712	0.342465753	0.254237288	0.403508772	0.197530864	0.225352113	0.225	0.403508772	0.197368421	0.268292683	0.426229508	0.158730159	0.262295082	0.37704918	0.208791209	0.289473684	0.394366197	0.491525424	0.218390805	0.282051282	0.253731343	0.2	0.213333333	0.338461538	0.295454545	0.181818182	0.260273973	0.397058824	0.202531646	0.623188406	0.342465753	0.230769231	0.225	0.37704918	0.2	0.215909091	0.1875	0.285714286	0.263157895	0.222222222	0.306666667	0.222222222	0.305555556	0.253731343	0.333333333	0.220779221	0.112676056	0.356164384	0.134146341	0.346666667	0.291666667	0.403508772	0.179487179	0.285714286	0.36	0.222222222	0.253521127	0.25	0.2375	0.37704918	0.37804878	0.311688312	0.348484848	0.342465753	0.257575758	0.197530864	0.347222222	0.191176471	0.289473684	0.397260274	0.225	0.346666667	0.273972603	0.25	0.376811594	0.220779221	0.282051282	0.171875	0.403508772	0.338461538	0.222222222	0.356164384	0.31147541	0.2	0.218390805	0.53968254	0.295081967	0.191176471	0.356164384	0.397058824	0.403508772	0.289473684	0.263888889	0.38028169	0.186813187	0.230769231	0.144927536	0.201550388	0.234567901	0.333333333	0.256756757	0.356164384	0.13	0.289473684	0.370967742	0.403508772	0.205128205	0.228571429	0.403508772	0.341463415	0.153846154	0.376811594	0.241935484	0.287878788	0.228571429	0.192307692	0.285714286	0.289473684	0.219512195	0.240384615	0.208791209	0.317073171	0.376811594	0.333333333	0.23943662	0.289473684	0.376811594	0.225	0.228571429	0.240506329	0.25974026	0.205882353	0.285714286	0.297619048	0.225	0.287878788	0.356164384	0.371428571	0.275	0.276923077	0.234567901	0.246376812	0.257142857	0.25	0.129032258	0.31147541	0.342857143	0.35443038	0.190909091	0.182926829	0.242424242	0.285714286	0.231884058	0.225	0.285714286	0.342857143	0.215909091	0.130952381	0.222222222	0.134328358	0.20212766	0.258823529	0.162162162	0.238095238	0.337662338	0.428571429	0.2	0.177419355	0.25	0.182926829	0.257575758	0.2	0.255102041	0.230769231	0.234567901	0.184615385	0.253731343	0.136363636	0.2	0.291139241	0.234567901	0.254237288	0.341772152	0.217948718	0.370967742	0.234567901	0.289473684	0.243243243	0.417910448	0.370967742	0.292307692	0.234375	0.241935484	0.264705882	0.184210526	0.376811594	0.370967742	0.403508772	0.234567901	0.242424242	0.342857143	0.206896552	0.342465753	0.275362319	0.174825175	0.222222222	0.246753247	0.333333333	0.337662338	0.232876712	0.328125	0.218390805	0.403508772	0.265957447	0.272727273	0.385714286	0.225	0.222222222	0.215189873	0.222222222	0.258426966	0.261538462	0.257142857	0.220779221	0.342857143	0.256756757	0.325	0.403508772	0.202531646	0.388059701	0.258426966	0.171428571	0.392857143	0.421052632	0.222222222	0.358208955	0.333333333	0.225	0.25	0.241935484	0.265625	0.230769231	0.328947368	0.370967742	0.25	0.337837838	0.298507463	0.253521127	0.268292683	0.291139241	0.289473684	0.171428571	0.241935484	0.17699115	0.356164384	0.134328358	0.226666667	0.227642276	0.254237288	0.333333333	0.245098039	0.164556962	0.219512195	0.305882353	1	0.2125	0.278481013	0.294117647	0.264705882	0.235294118	0.292307692	0.313432836	0.382352941	0.303797468	0.421052632	0.289473684	0.253164557	0.485714286	0.146067416	0.426229508	0.428571429	0.266666667	0.238636364	0.126760563	0.197183099	0.301369863	0.283950617	0.222222222	0.238095238	0.346666667	0.413793103	0.225	0.097222222	0.31147541	0.176470588	0.289473684	0.283950617	0.24691358	0.169230769	0.277108434	0.328947368	0.233766234	0.218390805	0.25	0.295454545	0.282051282	0.210526316	0.205479452	0.246575342	0.328767123	0.232876712	0.378947368	0.219178082	0.20212766	0.246376812	0.263888889	0.370967742	0.144927536	0.338709677	0.24691358	0.263888889	0.285714286	0.403508772	0.197916667	0.397058824	0.2	0.246376812	0.243589744	0.301369863	0.242424242	0.256756757	0.277777778	0.217391304	0.226666667	0.305882353	0.271604938	0.109589041	0.192771084	0.333333333	0.232876712	0.214285714	0.31147541	0.208791209	0.294117647	0.413793103	0.235294118	0.241935484	0.303030303	0.242857143	0.263157895	0.410958904	0.240506329	0.220779221	0.273972603	0.2	0.104477612	0.223880597	0.210526316	0.192771084	0.240963855	0.233766234	0.589041096	0.2	0.209302326	0.196721311	0.129032258	0.282051282	0.141304348	0.298701299	0.376811594	0.285714286	0.222222222	0.208791209	0.225	0.171717172	0.27027027	0.397260274	0.154545455	0.284210526	0.228571429	0.215189873	0.171428571	0.333333333	0.295774648	0.223684211	0.376811594	0.230769231	0.23943662	0.25	0.228571429	0.25	0.289473684	0.385964912	0.214285714	0.310810811	0.225	0.414285714	0.23943662	0.278481013	0.206521739	0.23943662	0.337209302	0.347222222	0.265060241	0.197802198	0.754098361	0.304878049	0.246753247	0.272727273	0.285714286	0.222222222	0.196969697	0.337662338	0.210526316	0.266666667	0.176470588	0.227848101	0.211267606	0.347222222	0.253164557	0.276315789	0.347222222	0.222222222	0.376811594	0.222222222	0.413793103	0.225	0.294117647	0.301369863	0.242424242	0.246153846	0.281690141	0.225	0.333333333	0.35443038	0.45	0.164179104	0.208791209	0.231884058	0.202380952	0.192307692	0.273809524	0.342857143	0.310810811	0.289473684	0.243243243	0.376811594	0.242424242	0.294871795	0.405797101	0.3125	0.291666667	0.169014085	0.202531646	0.259259259	0.376811594	0.261538462	0.184210526	0.220779221	0.192307692	0.27027027	0.197530864	0.333333333	0.282051282	0.2375	0.166666667	0.205479452	0.305084746	0.211111111	0.260273973	0.356164384	0.253521127	0.347222222	0.179775281	0.197368421	0.260416667	0.243243243	0.228571429	0.268292683	0.289473684	0.274725275	0.329113924	0.282051282	0.307692308	0.197530864	0.2	0.260273973
OC(=O)CN1[C@H](C[C@H](S)C1=O)SC[C@H](NC(=O)c1ccccc1)C(O)=O	0.25	0.309859155	0.117647059	0.144927536	0.234375	0.349206349	0.2	0.171052632	0.227848101	0.25862069	0.144927536	0.2	0.116883117	0.328767123	0.144927536	0.125	0.170454545	0.211267606	0.125	0.407407407	0.257575758	0.224719101	0.293333333	0.240506329	0.208333333	0.179775281	0.285714286	0.220588235	0.172839506	0.168831169	0.303030303	0.215053763	0.240963855	0.213333333	0.205128205	0.205128205	0.21978022	0.227848101	0.233766234	0.328767123	0.257575758	0.189473684	0.218390805	0.189473684	0.289473684	0.266666667	0.134328358	0.2125	0.134328358	0.309859155	0.152777778	0.246575342	0.223684211	0.164179104	0.240506329	0.194805195	0.219512195	0.333333333	0.144927536	0.213333333	0.155844156	0.24691358	0.134328358	0.294117647	0.135135135	0.166666667	0.257575758	0.178947368	0.19047619	0.222222222	0.227848101	0.261538462	0.142857143	0.246753247	0.230769231	0.293333333	0.24691358	0.328767123	0.219512195	0.210526316	0.207317073	0.236842105	0.223684211	0.285714286	0.193548387	0.144927536	0.303030303	0.252873563	0.195121951	0.253968254	0.236111111	0.220930233	0.215189873	0.278688525	0.230769231	0.195121951	0.205128205	0.144927536	0.293333333	0.232876712	0.2125	0.229885057	0.1875	0.181818182	0.140740741	0.222222222	0.222222222	0.164556962	0.240506329	0.217391304	0.293333333	0.166666667	0.144927536	0.207792208	0.118421053	0.144927536	0.197802198	0.174603175	0.236842105	0.117647059	0.2	0.197183099	0.243243243	0.289473684	0.293333333	0.32	0.174311927	0.184782609	0.202247191	0.236842105	0.222222222	0.225352113	0.310810811	0.236842105	0.328767123	0.118421053	0.197530864	0.2	0.208955224	0.26984127	0.213483146	0.328767123	0.166666667	0.195121951	0.266666667	0.278481013	0.261538462	0.178571429	0.214285714	0.191780822	0.295081967	0.131147541	0.215384615	0.223684211	0.218390805	0.160714286	0.246753247	0.125	0.240506329	0.235294118	0.328767123	0.253521127	0.223684211	0.177777778	0.205128205	0.134328358	0.136363636	0.191489362	0.177777778	0.133333333	0.183908046	0.243902439	0.234375	0.202898551	0.263157895	0.295081967	0.246753247	0.223880597	0.236111111	0.184466019	0.1875	0.222222222	0.225806452	0.152777778	0.213114754	0.236111111	0.21686747	0.222222222	0.25862069	0.206896552	0.220779221	0.166666667	0.222222222	0.293333333	0.213333333	0.220779221	0.166666667	0.23880597	0.114285714	0.117647059	0.231884058	0.271428571	0.236842105	0.166666667	0.144927536	0.222222222	0.208955224	0.223684211	0.155555556	0.227848101	0.279411765	0.143835616	0.134328358	0.233766234	0.220588235	0.2	0.171052632	0.2	0.220930233	0.144927536	0.191919192	0.202898551	0.246753247	0.328767123	0.240506329	0.172839506	0.134328358	0.21978022	0.265625	0.260869565	0.223684211	0.223684211	0.179487179	0.220930233	0.144927536	0.205128205	0.15	0.261363636	0.173076923	0.195876289	0.26984127	0.134328358	0.343283582	0.246575342	0.328767123	0.207317073	0.117647059	0.379310345	0.338028169	0.234567901	0.166666667	0.295081967	0.209876543	0.178082192	0.173333333	0.170454545	0.21686747	0.293333333	0.094594595	0.117647059	0.147826087	0.195121951	0.119402985	0.22972973	0.171875	0.25862069	0.234375	0.166666667	0.3	0.207317073	0.195652174	0.2125	1	0.219512195	0.208333333	0.133333333	0.185714286	0.23880597	0.298507463	0.256756757	0.243902439	0.26984127	0.310810811	0.225	0.226190476	0.174418605	0.211267606	0.234375	0.25	0.213483146	0.179104478	0.292307692	0.189873418	0.256097561	0.2	0.197674419	0.219512195	0.265625	0.328767123	0.068493151	0.253968254	0.178217822	0.25974026	0.226190476	0.176470588	0.102941176	0.280487805	0.19047619	0.189873418	0.220930233	0.37704918	0.215053763	0.285714286	0.181818182	0.242857143	0.168831169	0.156626506	0.219178082	0.181818182	0.222222222	0.191489362	0.214285714	0.2	0.166666667	0.164179104	0.188405797	0.219512195	0.153846154	0.163043478	0.144927536	0.175257732	0.205128205	0.166666667	0.214285714	0.371428571	0.287671233	0.227272727	0.164556962	0.22972973	0.202898551	0.213333333	0.182795699	0.214285714	0.111111111	0.195121951	0.222222222	0.155844156	0.278481013	0.253968254	0.211111111	0.184782609	0.265625	0.202898551	0.117647059	0.25	0.131578947	0.19	0.228915663	0.141176471	0.223684211	0.260273973	0.236111111	0.089552239	0.227272727	0.213333333	0.195121951	0.228915663	0.189873418	0.210526316	0.236111111	0.197674419	0.125	0.131147541	0.285714286	0.238095238	0.222222222	0.236842105	0.289473684	0.144736842	0.211111111	0.328767123	0.15	0.223684211	0.21686747	0.155963303	0.234693878	0.197183099	0.217948718	0.173076923	0.222222222	0.22972973	0.226666667	0.236842105	0.338028169	0.12987013	0.207317073	0.231884058	0.382352941	0.293333333	0.181818182	0.202380952	0.215189873	0.328767123	0.209876543	0.242857143	0.219512195	0.208791209	0.16	0.2	0.230769231	0.3	0.186813187	0.23255814	0.23255814	0.338028169	0.152777778	0.306666667	0.134328358	0.114285714	0.2	0.213333333	0.220779221	0.151162791	0.2	0.287878788	0.246753247	0.195121951	0.2	0.230769231	0.134328358	0.236842105	0.134328358	0.265625	0.328767123	0.242857143	0.287671233	0.173913043	0.176470588	0.153846154	0.328767123	0.271604938	0.23255814	0.211267606	0.166666667	0.211111111	0.235294118	0.149425287	0.226666667	0.218390805	0.223684211	0.215189873	0.293333333	0.22972973	0.236842105	0.285714286	0.265822785	0.215189873	0.257575758	0.164556962	0.154929577	0.119047619	0.202380952	0.236842105	0.265625	0.253521127	0.223684211	0.243243243	0.207792208	0.2	0.220588235	0.285714286	0.209876543	0.168831169	0.242857143	0.206349206	0.213483146	0.181818182	0.240506329	0.222222222	0.246753247	0.130434783	0.139240506	0.188118812	0.22972973	0.197183099	0.170454545	0.293333333	0.18556701	0.209302326	0.285714286	0.150684932	0.297297297	0.202531646	0.197368421
CC(C)C[C@H](N[C@@H](C)C(=O)N1[C@@H](CN(Cc2ccc(F)cc2)C1=O)C(O)=O)C(O)=O	0.175	0.182926829	0.212121212	0.23880597	0.220588235	0.202702703	0.142857143	0.17721519	0.402777778	0.262295082	0.23880597	0.234567901	0.2	0.231707317	0.23880597	0.175	0.202247191	0.267605634	0.134328358	0.212121212	0.242857143	0.153061224	0.174418605	0.416666667	0.22972973	0.224719101	0.170454545	0.242857143	0.207317073	0.205128205	0.216216216	0.285714286	0.163043478	0.217948718	0.272727273	0.180722892	0.25	0.402777778	0.207317073	0.231707317	0.242857143	0.147058824	0.170212766	0.147058824	0.172413793	0.192771084	0.15942029	0.174418605	0.15942029	0.182926829	0.208333333	0.319444444	0.227848101	0.154929577	0.378378378	0.185185185	0.209302326	0.215189873	0.23880597	0.172839506	0.223684211	0.3125	0.15942029	0.179487179	0.222222222	0.259259259	0.208333333	0.195876289	0.268292683	0.295774648	0.2625	0.211267606	0.219512195	0.428571429	0.217391304	0.174418605	0.381578947	0.231707317	0.209302326	0.315068493	0.2875	0.4	0.227848101	0.170454545	0.258064516	0.23880597	0.216216216	0.215053763	0.342105263	0.23880597	0.1625	0.159574468	0.265822785	0.205882353	0.217391304	0.342105263	0.272727273	0.23880597	0.174418605	0.236842105	0.2625	0.193548387	0.164705882	0.171428571	0.196969697	0.170454545	0.211764706	0.185185185	0.378378378	0.126213592	0.174418605	0.222222222	0.23880597	0.197530864	0.253521127	0.23880597	0.215053763	0.258064516	0.4	0.212121212	0.173333333	0.236111111	0.185185185	0.172413793	0.174418605	0.226190476	0.189189189	0.13	0.193548387	0.4	0.211764706	0.197368421	0.174418605	0.4	0.231707317	0.253521127	0.231707317	0.265822785	0.231884058	0.2	0.217391304	0.231707317	0.23943662	0.342105263	0.207317073	0.166666667	0.211267606	0.170454545	0.289855072	0.181818182	0.202898551	0.140625	0.220588235	0.168674699	0.30952381	0.185840708	0.19047619	0.268656716	0.228915663	0.222222222	0.231707317	0.207792208	0.168674699	0.208791209	0.166666667	0.15942029	0.112676056	0.148514851	0.195652174	0.141025641	0.163043478	0.308641975	0.152777778	0.225352113	0.134328358	0.202898551	0.19047619	0.246376812	0.1625	0.2	0.164705882	0.170454545	0.176470588	0.208333333	0.164179104	0.1625	0.193181818	0.170454545	0.262295082	0.252873563	0.152941176	0.222222222	0.183908046	0.174418605	0.217948718	0.272727273	0.222222222	0.279411765	0.205882353	0.212121212	0.202702703	0.1625	0.4	0.222222222	0.23880597	0.170454545	0.197183099	0.168674699	0.2	0.402777778	0.213333333	0.147651007	0.15942029	0.164705882	0.242857143	0.277108434	0.17721519	0.205479452	0.159574468	0.23880597	0.22	0.208333333	0.388888889	0.231707317	0.228915663	0.269230769	0.15942029	0.23655914	0.214285714	0.246575342	0.227848101	0.168674699	0.185185185	0.3625	0.23880597	0.180722892	0.230769231	0.161616162	0.125	0.276595745	0.2	0.15942029	0.253333333	0.319444444	0.231707317	0.2875	0.212121212	0.2	0.2375	0.209302326	0.222222222	0.202898551	0.275	0.216216216	0.210526316	0.202247191	0.193181818	0.174418605	0.148648649	0.212121212	0.203539823	0.342105263	0.112676056	0.1875	0.166666667	0.262295082	0.220588235	0.25	0.158536585	0.170454545	0.266666667	0.278481013	0.219512195	1	0.181818182	0.271428571	0.12987013	0.279411765	0.263888889	0.243589744	0.204545455	0.2	0.188235294	0.2	0.35443038	0.153846154	0.267605634	0.152777778	0.253968254	0.191489362	0.152777778	0.157894737	0.195121951	0.202247191	0.24	0.229885057	0.209302326	0.231884058	0.231707317	0.093333333	0.23880597	0.194174757	0.2625	0.273809524	0.223529412	0.144927536	0.238636364	0.283950617	0.166666667	0.159574468	0.189189189	0.193877551	0.170454545	0.158536585	0.166666667	0.220779221	0.282051282	0.192307692	0.175438596	0.194805195	0.148514851	0.289855072	0.220779221	0.222222222	0.261538462	0.178082192	0.195402299	0.305555556	0.247191011	0.23880597	0.255319149	0.272727273	0.14953271	0.289855072	0.265822785	0.195121951	0.25	0.185185185	0.266666667	0.225352113	0.217948718	0.2	0.191011236	0.12	0.186046512	0.211764706	0.1625	0.220930233	0.23880597	0.153061224	0.22826087	0.231884058	0.242857143	0.212121212	0.289855072	0.2	0.217821782	0.218390805	0.21686747	0.227848101	0.246753247	0.1625	0.1	0.214285714	0.1875	0.186046512	0.247058824	0.152941176	0.252631579	0.1625	0.175824176	0.169230769	0.140625	0.170454545	0.136842105	0.2875	0.4	0.172413793	0.151898734	0.153061224	0.231707317	0.214285714	0.2125	0.235294118	0.140350877	0.201923077	0.289855072	0.178571429	0.125	0.211764706	0.1875	0.156626506	0.4	0.2375	0.197368421	0.2875	0.202702703	0.272727273	0.174418605	0.223880597	0.193181818	0.176470588	0.231707317	0.275	0.197368421	1	0.151515152	0.181818182	0.229166667	0.25	0.173913043	0.166666667	0.341463415	0.279069767	0.222222222	0.225352113	0.243902439	0.15942029	0.171428571	0.325	0.1875	0.209876543	0.144444444	0.204819277	0.202702703	0.428571429	0.275	0.176470588	0.234567901	0.15942029	0.4	0.15942029	0.231884058	0.231707317	0.281690141	0.195121951	0.231884058	0.183098592	0.160493827	0.231707317	0.289156627	0.279069767	0.232876712	0.191176471	0.153061224	0.222222222	0.181818182	0.185185185	0.208791209	0.168674699	0.176470588	0.174418605	0.172839506	0.4	0.197183099	0.223529412	0.25	0.298507463	0.28	0.194444444	0.166666667	0.193181818	0.4	0.214285714	0.17721519	0.227848101	0.185185185	0.310810811	0.176470588	0.242857143	0.170454545	0.243902439	0.175	0.197368421	0.176470588	0.154639175	0.1875	0.378378378	0.179487179	0.428571429	0.161290323	0.160493827	0.252525253	0.172839506	0.289855072	0.202247191	0.174418605	0.202020202	0.2	0.170454545	0.173333333	0.234567901	0.192771084	0.217948718
CCOC(=O)C(CCc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	0.372881356	0.35483871	0.098360656	0.129032258	0.555555556	0.357142857	0.285714286	0.15942029	0.313432836	0.454545455	0.129032258	0.260869565	0.115942029	0.294117647	0.129032258	0.109589041	0.220779221	0.203125	0.105263158	0.367346939	0.510204082	0.219512195	0.333333333	0.308823529	0.258064516	0.28	0.323529412	0.37037037	0.264705882	0.14084507	0.350877193	0.333333333	0.146341463	0.366666667	0.287878788	0.287878788	0.307692308	0.313432836	0.264705882	0.294117647	0.510204082	0.350649351	0.227848101	0.268292683	0.328358209	0.482758621	0.098360656	0.294117647	0.098360656	0.35483871	0.138461538	0.322580645	0.35483871	0.189655172	0.308823529	0.169014085	0.31884058	0.296875	0.129032258	0.261538462	0.15942029	0.393939394	0.098360656	0.490566038	0.136363636	0.155844156	0.37037037	0.226190476	0.246575342	0.234375	0.173333333	0.327272727	0.115384615	0.318181818	0.267857143	0.333333333	0.295774648	0.294117647	0.31884058	0.456140351	0.384615385	0.328125	0.35483871	0.323529412	0.326530612	0.129032258	0.350877193	0.298701299	0.435483871	0.428571429	0.25	0.230769231	0.298507463	0.604651163	0.267857143	0.435483871	0.287878788	0.129032258	0.333333333	0.157142857	0.275362319	0.180722892	0.323076923	0.232142857	0.18852459	0.323529412	0.323529412	0.220588235	0.308823529	0.131868132	0.333333333	0.136363636	0.129032258	0.272727273	0.101449275	0.129032258	0.219512195	0.226415094	0.328125	0.098360656	0.339285714	0.310344828	0.23880597	0.328358209	0.333333333	0.285714286	0.226804124	0.298701299	0.289473684	0.328125	0.323529412	0.392857143	0.333333333	0.328125	0.294117647	0.101449275	0.157894737	0.581818182	0.220338983	0.577777778	0.337837838	0.294117647	0.153846154	0.435483871	0.34375	0.314285714	0.553191489	0.323529412	0.407407407	0.147058824	0.166666667	0.090909091	0.37254902	0.333333333	0.385714286	0.21	0.208333333	0.107692308	0.289855072	0.339285714	0.294117647	0.379310345	0.333333333	0.293333333	0.133333333	0.098360656	0.118644068	0.271604938	0.2125	0.169230769	0.342857143	0.409090909	0.37254902	0.298245614	0.188679245	0.166666667	0.208333333	0.431372549	0.25	0.241758242	0.323076923	0.323529412	0.098360656	0.138461538	0.181818182	0.25	0.260273973	0.323529412	0.454545455	0.5	0.164383562	0.136363636	0.323529412	0.333333333	0.344262295	0.416666667	0.136363636	0.396226415	0.095238095	0.098360656	0.381818182	0.176470588	0.328125	0.136363636	0.129032258	0.323529412	0.674418605	0.333333333	0.397058824	0.313432836	0.322033898	0.153284672	0.098360656	0.34375	0.345454545	0.409090909	0.15942029	0.339285714	0.230769231	0.129032258	0.252873563	0.174603175	0.318181818	0.294117647	0.289855072	0.28358209	0.098360656	0.259259259	0.44	0.278688525	0.35483871	0.333333333	0.202898551	0.315068493	0.129032258	0.287878788	0.136986301	0.291139241	0.241758242	0.244186047	0.42	0.098360656	0.285714286	0.322580645	0.294117647	0.384615385	0.098360656	0.392156863	0.303030303	0.542372881	0.136363636	0.166666667	0.289855072	0.132352941	0.112676056	0.220779221	0.260273973	0.333333333	0.090909091	0.098360656	0.23	0.435483871	0.178571429	0.322580645	0.194915254	0.454545455	0.555555556	0.193877551	0.223880597	0.40625	0.231707317	0.294117647	0.208333333	0.181818182	1	0.134328358	0.121212121	0.396226415	0.2	0.448275862	0.409090909	0.42	0.333333333	0.328358209	0.323943662	0.243243243	0.203125	0.37254902	0.346938776	0.178571429	0.206896552	0.19047619	0.214285714	0.305555556	0.206521739	0.305555556	0.31884058	0.44	0.294117647	0.078125	0.428571429	0.25	0.275362319	0.27027027	0.516666667	0.064516129	0.230769231	0.421875	0.328125	0.230769231	0.363636364	0.333333333	0.323529412	0.242424242	0.258064516	0.173913043	0.144736842	0.142857143	0.234693878	0.338983051	0.271604938	0.407407407	0.372881356	0.136363636	0.210526316	0.280701754	0.444444444	0.14084507	0.240506329	0.129032258	0.141304348	0.287878788	0.25	0.407407407	0.208333333	0.349206349	0.6	0.220588235	0.389830508	0.275862069	0.301587302	0.21686747	0.430769231	0.075757576	0.271428571	0.323529412	0.355932203	0.295774648	0.428571429	0.219512195	0.25	0.44	0.321428571	0.098360656	0.551020408	0.132352941	0.235955056	0.1625	0.173333333	0.35483871	0.276923077	0.25	0.066666667	0.285714286	0.28125	0.271428571	0.24	0.307692308	0.292682927	0.25	0.342857143	0.086206897	0.090909091	0.323529412	0.130952381	0.285714286	0.328125	0.328358209	0.098591549	0.219512195	0.294117647	0.139784946	0.35483871	0.393939394	0.206185567	0.244444444	0.310344828	0.409836066	0.241758242	0.323529412	0.301587302	0.276923077	0.328125	0.303030303	0.130434783	0.384615385	0.151515152	0.214285714	0.333333333	0.131147541	0.352941176	0.298507463	0.294117647	0.271428571	0.368421053	0.181818182	0.21686747	0.130434783	0.25	0.298507463	0.376811594	0.269230769	0.347222222	0.276315789	0.246376812	0.104477612	0.253521127	0.098360656	0.112903226	0.409090909	0.28125	0.49122807	0.153846154	0.16	0.288135593	0.318181818	0.328358209	0.318181818	0.338461538	0.098360656	0.328125	0.098360656	0.44	0.294117647	0.418181818	0.349206349	0.285714286	0.245614035	0.246153846	0.294117647	0.236842105	0.293333333	0.203125	0.236363636	0.219512195	0.339285714	0.151898734	0.202898551	0.227848101	0.333333333	0.298507463	0.333333333	0.464285714	0.328125	0.161290323	0.338235294	0.403225806	0.574468085	0.185714286	0.216666667	0.118421053	0.314285714	0.328125	0.44	0.290322581	0.35483871	0.220588235	0.448275862	0.279411765	0.345454545	0.323529412	0.328358209	0.246153846	0.418181818	0.31372549	0.222222222	0.171428571	0.308823529	0.144927536	0.318181818	0.25	0.246153846	0.247191011	0.464285714	0.310344828	0.220779221	0.333333333	0.261904762	0.25	0.323529412	0.119402985	0.260869565	0.264705882	0.344262295
CC(C)CC(C(=O)NO)C(=O)N1CCC[C@H]1C(O)=O	0.112676056	0.171428571	0.547619048	0.545454545	0.172413793	0.121212121	0.08988764	0.344827586	0.482758621	0.127272727	0.545454545	0.180555556	0.470588235	0.146666667	0.545454545	0.410714286	0.314285714	0.25	0.196078431	0.120689655	0.161290323	0.139534884	0.162162162	0.298507463	0.407407407	0.160493827	0.173333333	0.161290323	0.135135135	0.196969697	0.153846154	0.36	0.135802469	0.142857143	0.456140351	0.136986301	0.19047619	0.482758621	0.135135135	0.146666667	0.161290323	0.096774194	0.130952381	0.096774194	0.144736842	0.135135135	0.413043478	0.102564103	0.413043478	0.171428571	0.285714286	0.403508772	0.188405797	0.175438596	0.260869565	0.157142857	0.271428571	0.14084507	0.545454545	0.111111111	0.529411765	0.216216216	0.413043478	0.115942029	0.520833333	0.526315789	0.125	0.174418605	0.412698413	0.327586207	0.246376812	0.109375	0.197183099	0.231884058	0.112903226	0.162162162	0.232876712	0.146666667	0.271428571	0.191176471	0.173333333	0.431034483	0.188405797	0.173333333	0.26	0.545454545	0.153846154	0.113636364	0.403225806	0.172413793	0.098591549	0.160493827	0.440677966	0.13559322	0.112903226	0.403225806	0.456140351	0.545454545	0.162162162	0.462962963	0.28358209	0.142857143	0.12	0.175438596	0.222222222	0.1	0.23943662	0.306451613	0.260869565	0.122222222	0.162162162	0.303571429	0.545454545	0.138888889	0.574468085	0.545454545	0.240506329	0.26	0.431034483	0.547619048	0.158730159	0.15625	0.157142857	0.144736842	0.162162162	0.157894737	0.258064516	0.088888889	0.297297297	0.431034483	0.23943662	0.117647059	0.146666667	0.431034483	0.146666667	0.574468085	0.162162162	0.133333333	0.228070175	0.131147541	0.328767123	0.146666667	0.520833333	0.403225806	0.135135135	0.153846154	0.126984127	0.128205128	0.213114754	0.333333333	0.192982456	0.16	0.172413793	0.108108108	0.439393939	0.122641509	0.133333333	0.627906977	0.175675676	0.123076923	0.146666667	0.147058824	0.108108108	0.158536585	0.092105263	0.413043478	0.142857143	0.086021505	0.1875	0.121212121	0.12195122	0.4	0.133333333	0.125	0.109090909	0.192982456	0.133333333	0.109375	0.098591549	0.275862069	0.12	0.1	0.203703704	0.285714286	0.125	0.098591549	0.304347826	0.1	0.127272727	0.220779221	0.169014085	0.303571429	0.128205128	0.162162162	0.142857143	0.456140351	0.303571429	0.220338983	0.522727273	0.547619048	0.121212121	0.098591549	0.431034483	0.303571429	0.545454545	0.1	0.129032258	0.108108108	0.1625	0.482758621	0.134328358	0.155555556	0.413043478	0.105263158	0.161290323	0.246575342	0.344827586	0.196721311	0.160493827	0.545454545	0.273809524	0.180327869	0.25	0.146666667	0.175675676	0.183098592	0.413043478	0.149425287	0.111111111	0.1875	0.188405797	0.108108108	0.306451613	0.46875	0.545454545	0.136986301	0.246153846	0.123595506	0.088235294	0.381578947	0.131147541	0.413043478	0.410714286	0.403508772	0.146666667	0.173333333	0.547619048	0.131147541	0.135135135	0.328358209	0.303571429	0.192982456	0.426229508	0.25	0.283333333	0.314285714	0.304347826	0.162162162	0.37254902	0.547619048	0.12037037	0.403225806	0.142857143	0.142857143	0.241071429	0.127272727	0.172413793	0.337209302	0.111111111	0.1	0.302631579	0.264705882	0.133333333	0.271428571	0.134328358	1	0.2	0.220338983	0.461538462	0.413793103	0.213333333	0.131147541	0.146666667	0.12987013	0.226666667	0.111111111	0.25	0.133333333	0.122807018	0.310810811	0.133333333	0.106060606	0.317460317	0.135802469	0.313253012	0.164556962	0.271428571	0.166666667	0.146666667	0.063492063	0.172413793	0.090909091	0.323076923	0.210526316	0.126582278	0.391304348	0.175	0.412698413	0.121621622	0.146341463	0.123076923	0.275	0.173333333	0.142857143	0.101449275	0.490566038	0.49122807	0.322033898	0.155339806	0.1	0.086021505	0.213114754	0.144927536	0.303571429	0.240740741	0.126984127	0.126582278	0.519230769	0.391304348	0.545454545	0.303797468	0.456140351	0.102040816	0.213114754	0.180555556	0.202898551	0.129032258	0.306451613	0.194029851	0.220338983	0.142857143	0.178571429	0.12345679	0.131147541	0.12987013	0.23943662	0.114285714	0.125	0.172413793	0.152941176	0.306666667	0.166666667	0.161290323	0.547619048	0.213114754	0.530612245	0.270588235	0.213333333	0.433333333	0.188405797	0.246153846	0.098591549	0.169811321	0.111111111	0.142857143	0.12987013	0.166666667	0.152777778	0.181818182	0.098591549	0.095238095	0.452380952	0.16	0.173333333	0.134146341	0.353846154	0.431034483	0.144736842	0.333333333	0.139534884	0.146666667	0.333333333	0.138888889	0.267605634	0.095238095	0.30952381	0.213114754	0.105263158	0.088235294	0.23943662	0.142857143	0.109589041	0.431034483	0.135135135	0.52	0.173333333	0.174603175	0.185714286	0.162162162	0.288461538	0.097560976	0.103896104	0.146666667	0.426229508	0.101449275	0.271428571	0.151162791	0.333333333	0.337662338	0.393442623	0.134146341	0.08988764	0.233766234	0.376811594	0.150684932	0.5	0.175675676	0.413043478	0.425531915	0.246575342	0.142857143	0.136986301	0.113924051	0.164383562	0.104477612	0.231884058	0.175675676	0.133333333	0.231884058	0.413043478	0.431034483	0.413043478	0.166666667	0.146666667	0.206349206	0.202898551	0.166666667	0.169491525	0.128571429	0.146666667	0.226666667	0.217948718	0.229508197	0.178571429	0.152941176	0.123076923	0.369230769	0.125	0.301369863	0.108108108	0.103896104	0.162162162	0.111111111	0.431034483	0.206896552	0.171052632	0.465517241	0.220338983	0.557692308	0.183333333	0.406779661	0.125	0.431034483	0.111111111	0.098591549	0.188405797	0.14084507	0.188405797	0.133333333	0.161290323	0.173333333	0.175675676	0.144927536	0.101449275	0.160714286	0.141176471	0.31147541	0.260869565	0.184615385	0.231884058	0.107142857	0.128571429	0.313253012	0.111111111	0.213114754	0.314285714	0.162162162	0.3	0.328571429	0.173333333	0.25862069	0.180555556	0.135135135	0.194029851
CC(CS)C(=O)N(CC(O)=O)C1CC2CCCCC2C1	0.1	0.15942029	0.211538462	0.346938776	0.157894737	0.125	0.06741573	0.134328358	0.166666667	0.111111111	0.346938776	0.121621622	0.196721311	0.135135135	0.346938776	0.166666667	0.125	0.25862069	0.255319149	0.145454545	0.228070175	0.142857143	0.150684932	0.148648649	0.213114754	0.108433735	0.162162162	0.147540984	0.138888889	0.149253731	0.216666667	0.149425287	0.125	0.114285714	0.191176471	0.109589041	0.139534884	0.166666667	0.123287671	0.135135135	0.228070175	0.063829787	0.148148148	0.063829787	0.133333333	0.123287671	0.211538462	0.12	0.211538462	0.15942029	0.296296296	0.147058824	0.126760563	0.120689655	0.231884058	0.144927536	0.144736842	0.215384615	0.346938776	0.098591549	0.225806452	0.128205128	0.211538462	0.102941176	0.183333333	0.180555556	0.147540984	0.1	0.175675676	0.171875	0.2	0.131147541	0.121621622	0.136986301	0.116666667	0.150684932	0.142857143	0.135135135	0.144736842	0.112676056	0.102564103	0.173913043	0.126760563	0.162162162	0.173076923	0.346938776	0.216666667	0.090909091	0.164383562	0.137931034	0.117647059	0.164556962	0.220588235	0.120689655	0.116666667	0.164383562	0.191176471	0.346938776	0.150684932	0.166666667	0.235294118	0.119047619	0.093333333	0.160714286	0.1015625	0.075	0.146666667	0.128571429	0.231884058	0.125	0.150684932	0.42	0.346938776	0.111111111	0.2	0.346938776	0.156626506	0.173076923	0.173913043	0.211538462	0.126984127	0.125	0.161764706	0.133333333	0.150684932	0.146666667	0.116504854	0.078651685	0.13253012	0.173913043	0.162162162	0.088235294	0.135135135	0.173913043	0.135135135	0.2	0.105263158	0.106666667	0.214285714	0.116666667	0.144578313	0.135135135	0.245614035	0.164383562	0.154929577	0.142857143	0.112903226	0.102564103	0.142857143	0.138461538	0.137931034	0.142857143	0.157894737	0.126760563	0.17721519	0.083333333	0.121621622	0.214285714	0.118421053	0.109375	0.135135135	0.134328358	0.126760563	0.120481928	0.094594595	0.211538462	0.291666667	0.064516129	0.17721519	0.2	0.111111111	0.171052632	0.178571429	0.111111111	0.113207547	0.137931034	0.121621622	0.095238095	0.117647059	0.12371134	0.093333333	0.075	0.145454545	0.296296296	0.12962963	0.117647059	0.128205128	0.075	0.111111111	0.15	0.372881356	0.42	0.131578947	0.150684932	0.114285714	0.191176471	0.42	0.147540984	0.203703704	0.211538462	0.107692308	0.101449275	0.173913043	0.392156863	0.346938776	0.075	0.114754098	0.126760563	0.096385542	0.166666667	0.174603175	0.069444444	0.211538462	0.078947368	0.228070175	0.126582278	0.134328358	0.126984127	0.164556962	0.346938776	0.129032258	0.147540984	0.136986301	0.135135135	0.118421053	0.123287671	0.211538462	0.101123596	0.133333333	0.15625	0.126760563	0.126760563	0.128571429	0.15	0.346938776	0.109589041	0.234375	0.113636364	0.058252427	0.183908046	0.155172414	0.211538462	0.184615385	0.147058824	0.135135135	0.102564103	0.211538462	0.13559322	0.123287671	0.175675676	0.42	0.137931034	0.197183099	0.327272727	0.293103448	0.125	0.128205128	0.150684932	0.152542373	0.211538462	0.072072072	0.164383562	0.127272727	0.130434783	0.10483871	0.111111111	0.157894737	0.141414141	0.098591549	0.088607595	0.114942529	0.235294118	0.185714286	0.12987013	0.121212121	0.2	1	0.147540984	0.193548387	0.176470588	0.186666667	0.155172414	0.135135135	0.103896104	0.139240506	0.073170732	0.25862069	0.178571429	0.107142857	0.130952381	0.137931034	0.109375	0.14084507	0.125	0.138297872	0.111111111	0.144736842	0.236363636	0.135135135	0.083333333	0.137931034	0.06	0.135135135	0.168831169	0.101265823	0.169811321	0.108433735	0.16	0.094594595	0.15	0.14516129	0.123595506	0.162162162	0.130434783	0.121212121	0.203125	0.257575758	0.151515152	0.125	0.086956522	0.064516129	0.142857143	0.115942029	0.392156863	0.160714286	0.169491525	0.12987013	0.184615385	0.146341463	0.346938776	0.122222222	0.191176471	0.092783505	0.142857143	0.136986301	0.191176471	0.114754098	0.128571429	0.130434783	0.147540984	0.130434783	0.102272727	0.126582278	0.116666667	0.103896104	0.146666667	0.151515152	0.113924051	0.137931034	0.142857143	0.2	0.236363636	0.129032258	0.211538462	0.142857143	0.177419355	0.127659574	0.219178082	0.166666667	0.126760563	0.144927536	0.117647059	0.153846154	0.133333333	0.114285714	0.103896104	0.171052632	0.173913043	0.133333333	0.117647059	0.071428571	0.18	0.142857143	0.162162162	0.1375	0.131578947	0.173913043	0.133333333	0.193548387	0.142857143	0.135135135	0.159090909	0.111111111	0.142857143	0.086538462	0.14893617	0.142857143	0.093333333	0.058252427	0.146666667	0.2	0.128571429	0.173913043	0.123287671	0.174603175	0.102564103	0.125	0.14084507	0.150684932	0.326530612	0.073170732	0.121621622	0.135135135	0.268656716	0.088235294	0.12987013	0.141176471	0.138461538	0.134831461	0.169014085	0.12345679	0.06741573	0.17721519	0.17721519	0.138888889	0.228070175	0.133333333	0.211538462	0.181818182	0.219178082	0.114285714	0.125	0.102564103	0.106666667	0.107692308	0.136986301	0.118421053	0.106666667	0.152777778	0.211538462	0.173913043	0.211538462	0.236363636	0.135135135	0.138461538	0.191176471	0.152542373	0.240740741	0.262295082	0.135135135	0.153846154	0.148148148	0.25862069	0.142857143	0.142857143	0.109375	0.144736842	0.179104478	0.148148148	0.126760563	0.121621622	0.150684932	0.098591549	0.173913043	0.152542373	0.175675676	0.185714286	0.147540984	0.253968254	0.169491525	0.157142857	0.1	0.173913043	0.133333333	0.101449275	0.126760563	0.128571429	0.111111111	0.106666667	0.228070175	0.162162162	0.118421053	0.115942029	0.088235294	0.105263158	0.144578313	0.130434783	0.231884058	0.102941176	0.136986301	0.096385542	0.1	0.126315789	0.098591549	0.142857143	0.125	0.150684932	0.120879121	0.12345679	0.162162162	0.392156863	0.136986301	0.108108108	0.130434783
CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.425925926	0.26984127	0.166666667	0.137931034	0.466666667	0.5	0.319444444	0.151515152	0.35483871	0.395348837	0.137931034	0.596153846	0.158730159	0.253731343	0.137931034	0.115942029	0.184210526	0.216666667	0.113207547	0.536585366	0.458333333	0.263157895	0.253731343	0.349206349	0.254237288	0.533333333	0.246376812	0.489361702	0.464285714	0.166666667	0.431372549	0.388888889	0.153846154	0.56	0.421052632	0.421052632	0.272727273	0.35483871	0.366666667	0.253731343	0.458333333	0.282051282	0.273972603	0.315789474	0.25	0.413793103	0.086206897	0.35483871	0.086206897	0.26984127	0.147540984	0.278688525	0.454545455	0.226415094	0.307692308	0.196969697	0.242857143	0.362068966	0.137931034	0.322033898	0.169230769	0.313432836	0.086206897	0.442307692	0.163934426	0.231884058	0.489361702	0.192771084	0.338461538	0.271186441	0.2	0.4375	0.152777778	0.296875	0.395833333	0.253731343	0.275362319	0.253731343	0.242857143	0.58	0.433333333	0.306451613	0.454545455	0.246376812	0.418604651	0.137931034	0.431372549	0.297297297	0.25	0.736842105	0.310344828	0.277777778	0.317460317	0.585365854	0.395833333	0.25	0.421052632	0.137931034	0.253731343	0.184615385	0.4	0.236842105	0.344262295	0.354166667	0.27027027	0.387096774	0.246376812	0.179104478	0.307692308	0.137931034	0.253731343	0.163934426	0.137931034	0.428571429	0.263157895	0.137931034	0.230769231	0.648648649	0.306451613	0.166666667	0.448979592	0.531914894	0.316666667	0.25	0.253731343	0.246376812	0.32183908	0.28	0.220779221	0.306451613	0.264705882	0.48	0.253731343	0.306451613	0.253731343	0.263157895	0.166666667	0.456140351	0.387755102	0.558139535	0.25	0.253731343	0.163934426	0.25	0.413793103	0.23943662	0.533333333	0.365079365	0.565217391	0.15625	0.178571429	0.098039216	0.609756098	0.403508772	0.388059701	0.392857143	0.276923077	0.283018868	0.440677966	0.448979592	0.253731343	0.551020408	0.403508772	0.5	0.14084507	0.086206897	0.148148148	0.302631579	0.192307692	0.180327869	0.343283582	0.435483871	0.346938776	0.4	0.204081633	0.178571429	0.276923077	0.408163265	0.310344828	0.345679012	0.344262295	0.387096774	0.105263158	0.147540984	0.244897959	0.310344828	0.23943662	0.387096774	0.395348837	0.260273973	0.191176471	0.163934426	0.387096774	0.253731343	0.368421053	0.327868852	0.163934426	1	0.160714286	0.166666667	0.565217391	0.1875	0.306451613	0.14516129	0.137931034	0.387096774	0.333333333	0.403508772	0.358208955	0.35483871	0.423076923	0.203125	0.086206897	0.413793103	0.489361702	0.236111111	0.151515152	0.42	0.277777778	0.137931034	0.363636364	0.166666667	0.296875	0.253731343	0.393442623	0.607843137	0.086206897	0.38028169	0.36	0.396226415	0.454545455	0.403508772	0.179104478	0.352941176	0.137931034	0.421052632	0.144927536	0.209876543	0.26744186	0.303797468	0.558139535	0.086206897	0.327586207	0.278688525	0.253731343	0.433333333	0.166666667	0.558139535	0.261538462	0.338461538	0.163934426	0.178571429	0.307692308	0.158730159	0.153846154	0.184210526	0.23943662	0.253731343	0.079365079	0.166666667	0.352272727	0.25	0.215686275	0.392857143	0.212389381	0.395348837	0.466666667	0.269662921	0.3	0.387096774	0.2125	0.292307692	0.23880597	0.279411765	0.396226415	0.220338983	0.147540984	1	0.233333333	0.355932203	0.348484848	0.558139535	0.253731343	0.465517241	0.285714286	0.189189189	0.216666667	0.346938776	0.476190476	0.1875	0.346938776	0.203389831	0.208955224	0.232876712	0.320987654	0.578947368	0.242857143	0.619047619	0.253731343	0.120689655	0.736842105	0.292682927	0.272727273	0.25	0.318181818	0.087719298	0.314285714	0.242857143	0.35	0.277777778	0.510638298	0.265822785	0.246376812	0.392857143	0.321428571	0.241935484	0.202898551	0.151515152	0.231578947	0.41509434	0.302631579	0.565217391	0.425925926	0.14516129	0.585365854	0.254545455	0.403225806	0.222222222	0.305555556	0.137931034	0.147727273	0.421052632	0.325	0.565217391	0.23880597	0.285714286	0.36	0.179104478	0.591836735	0.37254902	0.444444444	0.182926829	0.289855072	0.080645161	0.393442623	0.246376812	0.310344828	0.23943662	0.736842105	0.263157895	0.333333333	0.619047619	0.555555556	0.166666667	0.6	0.196721311	0.358974359	0.171052632	0.217391304	0.454545455	0.385964912	0.310344828	0.071428571	0.387755102	0.444444444	0.393442623	0.348484848	0.246153846	0.259259259	0.310344828	0.384615385	0.092592593	0.098039216	0.246376812	0.151898734	0.264705882	0.306451613	0.25	0.072463768	0.263157895	0.253731343	0.291139241	0.538461538	0.294117647	0.298850575	0.270588235	0.8	0.366666667	0.26744186	0.246376812	0.392857143	0.338983051	0.306451613	0.261538462	0.193548387	0.433333333	0.161290323	0.246153846	0.253731343	0.140350877	0.333333333	0.360655738	0.253731343	0.307692308	0.423076923	0.279411765	0.25974026	0.15625	0.328947368	0.317460317	0.3	0.338028169	0.309859155	0.603448276	0.322580645	0.129032258	0.287878788	0.086206897	0.101694915	0.253521127	0.444444444	0.472727273	0.178082192	0.169014085	0.411764706	0.296875	0.634615385	0.338709677	0.257575758	0.086206897	0.306451613	0.086206897	0.619047619	0.253731343	0.644444444	0.285714286	0.47826087	0.31372549	0.262295082	0.253731343	0.285714286	0.291666667	0.216666667	0.361702128	0.263157895	0.448979592	0.208333333	0.253968254	0.256756757	0.403508772	0.360655738	0.253731343	0.418181818	0.306451613	0.172413793	0.260869565	0.317460317	0.627906977	0.253968254	0.408163265	0.157142857	0.333333333	0.306451613	0.36	0.310344828	0.454545455	0.295081967	0.568627451	0.360655738	0.489361702	0.246376812	0.49122807	0.375	0.321428571	0.369565217	0.266666667	0.181818182	0.307692308	0.153846154	0.296875	0.338235294	0.262295082	0.407894737	0.418181818	0.8	0.184210526	0.253731343	0.259259259	0.22972973	0.246376812	0.126984127	0.431034483	0.413793103	0.695652174
C[C@H](NC(=O)c1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.208955224	0.217391304	0.522727273	0.489361702	0.272727273	0.288135593	0.151162791	0.403508772	0.491525424	0.20754717	0.489361702	0.191780822	0.425925926	0.205479452	0.489361702	0.421052632	0.402985075	0.327586207	0.166666667	0.34	0.233333333	0.204819277	0.205479452	0.308823529	0.5	0.170731707	0.216216216	0.193548387	0.178082192	0.265625	0.222222222	0.350649351	0.189873418	0.205882353	0.634615385	0.197183099	0.228915663	0.491525424	0.211267606	0.205479452	0.233333333	0.142857143	0.182926829	0.142857143	0.186666667	0.194444444	0.367346939	0.157894737	0.367346939	0.217391304	0.298245614	0.490909091	0.2	0.15	0.348484848	0.169014085	0.31884058	0.23880597	0.489361702	0.205882353	0.454545455	0.277777778	0.367346939	0.179104478	0.595744681	0.390625	0.193548387	0.240963855	0.444444444	0.338983051	0.294117647	0.196721311	0.242857143	0.318181818	0.163934426	0.205479452	0.352941176	0.205479452	0.31884058	0.202898551	0.216216216	0.574074074	0.2	0.216216216	0.160714286	0.489361702	0.222222222	0.176470588	0.534482759	0.25	0.176470588	0.215189873	0.611111111	0.210526316	0.163934426	0.534482759	0.634615385	0.489361702	0.205479452	0.653061224	0.396825397	0.209876543	0.228571429	0.15	0.228813559	0.168831169	0.285714286	0.383333333	0.348484848	0.170454545	0.205479452	0.293103448	0.489361702	0.217391304	0.433962264	0.489361702	0.265822785	0.160714286	0.574074074	0.522727273	0.271186441	0.1875	0.23880597	0.186666667	0.205479452	0.216216216	0.293478261	0.149425287	0.342465753	0.574074074	0.285714286	0.181818182	0.189189189	0.574074074	0.205479452	0.433962264	0.222222222	0.208333333	0.142857143	0.203389831	0.394366197	0.205479452	0.595744681	0.534482759	0.194444444	0.194805195	0.196721311	0.216216216	0.1875	0.418181818	0.272727273	0.176470588	0.272727273	0.166666667	0.447761194	0.152380952	0.208333333	0.469387755	0.219178082	0.229508197	0.205479452	0.212121212	0.166666667	0.168674699	0.118421053	0.367346939	0.118644068	0.144444444	0.25974026	0.151515152	0.205128205	0.409090909	0.206896552	0.193548387	0.188679245	0.272727273	0.208333333	0.177419355	0.176470588	0.313953488	0.228571429	0.168831169	0.196428571	0.298245614	0.120689655	0.176470588	0.415384615	0.168831169	0.20754717	0.263157895	0.25	0.293103448	0.25	0.205479452	0.223880597	0.634615385	0.293103448	0.233333333	0.5	0.522727273	0.1875	0.15942029	0.574074074	0.293103448	0.489361702	0.168831169	0.220338983	0.166666667	0.172839506	0.491525424	0.21875	0.187969925	0.367346939	0.178082192	0.193548387	0.291666667	0.403508772	0.271186441	0.215189873	0.489361702	0.345679012	0.254237288	0.359375	0.205479452	0.289855072	0.162162162	0.367346939	0.214285714	0.2	0.278688525	0.2	0.166666667	0.406779661	0.454545455	0.489361702	0.197183099	0.257575758	0.159090909	0.13	0.38961039	0.203389831	0.367346939	0.6875	0.490909091	0.205479452	0.216216216	0.522727273	0.314814815	0.194444444	0.4	0.293103448	0.272727273	0.459016393	0.241935484	0.274193548	0.402985075	0.415384615	0.205479452	0.358490566	0.522727273	0.138888889	0.534482759	0.1	0.205882353	0.305555556	0.20754717	0.272727273	0.314606742	0.242424242	0.153846154	0.402777778	0.313432836	0.298507463	0.263888889	0.2	0.461538462	0.193548387	0.233333333	1	0.5	0.273972603	0.203389831	0.189189189	0.186666667	0.323943662	0.164556962	0.327586207	0.206896552	0.2	0.394366197	0.111111111	0.171875	0.393442623	0.175	0.321428571	0.205128205	0.31884058	0.24137931	0.205479452	0.112903226	0.25	0.134020619	0.419354839	0.27027027	0.22972973	0.375	0.297297297	0.467741935	0.231884058	0.2	0.293103448	0.333333333	0.216216216	0.205882353	0.181818182	0.446428571	0.403225806	0.454545455	0.21	0.179104478	0.144444444	0.1875	0.227272727	0.293103448	0.169491525	0.158730159	0.181818182	0.472727273	0.4	0.489361702	0.329113924	0.634615385	0.145833333	0.1875	0.359375	0.25	0.2	0.383333333	0.205882353	0.213114754	0.171428571	0.24691358	0.1625	0.14516129	0.202702703	0.285714286	0.176470588	0.179487179	0.25	0.19047619	0.333333333	0.24137931	0.193548387	0.522727273	0.225806452	0.480769231	0.325301205	0.273972603	0.396825397	0.2	0.338709677	0.176470588	0.163636364	0.161290323	0.205882353	0.202702703	0.24	0.214285714	0.218390805	0.176470588	0.160493827	0.4	0.176470588	0.216216216	0.1875	0.428571429	0.574074074	0.186666667	0.3	0.19047619	0.205479452	0.261904762	0.2	0.314285714	0.13592233	0.454545455	0.1875	0.162162162	0.13	0.285714286	0.205882353	0.169014085	0.574074074	0.194444444	0.471698113	0.216216216	0.288135593	0.370967742	0.205479452	0.254545455	0.179487179	0.16	0.205479452	0.459016393	0.181818182	0.263888889	0.188235294	0.444444444	0.438356164	0.526315789	0.1875	0.137931034	0.310810811	0.385714286	0.211267606	0.450980392	0.348484848	0.367346939	0.38	0.328571429	0.205882353	0.197183099	0.168831169	0.225352113	0.225806452	0.318181818	0.186666667	0.225352113	0.279411765	0.367346939	0.574074074	0.367346939	0.24137931	0.205479452	0.21875	0.25	0.220338983	0.14516129	0.173913043	0.205479452	0.382352941	0.276315789	0.305084746	0.152542373	0.19047619	0.229508197	0.338235294	0.185714286	0.385714286	0.166666667	0.16	0.205479452	0.171428571	0.574074074	0.285714286	0.213333333	0.526315789	0.233333333	0.431034483	0.140625	0.393442623	0.210526316	0.574074074	0.2	0.212121212	0.2	0.220588235	0.2	0.191780822	0.193548387	0.216216216	0.186666667	0.157142857	0.181818182	0.196428571	0.192771084	0.413793103	0.348484848	0.274193548	0.318181818	0.158536585	0.191176471	0.321428571	0.171428571	0.1875	0.402985075	0.205479452	0.358974359	0.439393939	0.216216216	0.229508197	0.279411765	0.211267606	0.242424242
OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](S)Cc1ccccc1	0.318181818	0.40625	0.403846154	0.433962264	0.461538462	0.366666667	0.235294118	0.387096774	0.516129032	0.272727273	0.433962264	0.223684211	0.360655738	0.253333333	0.433962264	0.359375	0.408450704	0.296875	0.189655172	0.377358491	0.31147541	0.261904762	0.382352941	0.338028169	0.615384615	0.259259259	0.391304348	0.333333333	0.243243243	0.260869565	0.296875	0.571428571	0.19047619	0.313432836	0.596491228	0.22972973	0.35	0.516129032	0.314285714	0.253333333	0.31147541	0.222222222	0.256097561	0.235955056	0.357142857	0.393939394	0.377358491	0.27027027	0.377358491	0.40625	0.26984127	0.571428571	0.304347826	0.136363636	0.338028169	0.171052632	0.515625	0.253521127	0.433962264	0.205479452	0.409836066	0.606557377	0.377358491	0.465517241	0.421052632	0.376811594	0.355932203	0.252873563	0.590163934	0.349206349	0.27027027	0.316666667	0.192307692	0.309859155	0.262295082	0.382352941	0.306666667	0.253333333	0.515625	0.308823529	0.246753247	0.516666667	0.304347826	0.391304348	0.267857143	0.433962264	0.296875	0.261904762	0.484375	0.381818182	0.228571429	0.291139241	0.603448276	0.5625	0.262295082	0.484375	0.596491228	0.433962264	0.382352941	0.426229508	0.402985075	0.238095238	0.277777778	0.171875	0.313043478	0.28	0.476923077	0.412698413	0.338028169	0.184782609	0.382352941	0.265625	0.433962264	0.232876712	0.366666667	0.433962264	0.394736842	0.183333333	0.516666667	0.403846154	0.285714286	0.28125	0.271428571	0.357142857	0.382352941	0.263157895	0.373626374	0.261904762	0.529411765	0.516666667	0.476923077	0.333333333	0.362318841	0.516666667	0.253333333	0.366666667	0.220779221	0.291666667	0.181818182	0.54	0.693548387	0.253333333	0.446428571	0.484375	0.295774648	0.361111111	0.519230769	0.28	0.366666667	0.4	0.266666667	0.157894737	0.310344828	0.304347826	0.775862069	0.175925926	0.24	0.392857143	0.25	0.285714286	0.253333333	0.323076923	0.304347826	0.256097561	0.151898734	0.377358491	0.090909091	0.224719101	0.271604938	0.123287671	0.298701299	0.677966102	0.333333333	0.25	0.189655172	0.266666667	0.24	0.295081967	0.228571429	0.4	0.277777778	0.28	0.196721311	0.26984127	0.14516129	0.228571429	0.462686567	0.28	0.272727273	0.342105263	0.197368421	0.265625	0.28	0.382352941	0.23943662	0.784313725	0.265625	0.355932203	0.388888889	0.403846154	0.322580645	0.194444444	0.516666667	0.265625	0.433962264	0.28	0.258064516	0.304347826	0.231707317	0.516129032	0.35483871	0.261538462	0.377358491	0.295774648	0.31147541	0.302631579	0.387096774	0.285714286	0.291139241	0.433962264	0.4375	0.26984127	0.328571429	0.253333333	0.25	0.243243243	0.377358491	0.317073171	0.278688525	0.37704918	0.304347826	0.304347826	0.412698413	0.47826087	0.433962264	0.22972973	0.236111111	0.301204819	0.202020202	0.486842105	0.4	0.377358491	0.74	0.571428571	0.253333333	0.246753247	0.403846154	0.4	0.243243243	0.763636364	0.265625	0.266666667	0.666666667	0.220588235	0.231884058	0.408450704	0.462686567	0.382352941	0.3	0.403846154	0.194444444	0.484375	0.142857143	0.275362319	0.348623853	0.272727273	0.461538462	0.413793103	0.222222222	0.391304348	0.445945946	0.382352941	0.256756757	0.243589744	0.448275862	0.413793103	0.176470588	0.355932203	0.5	1	0.523076923	0.4	0.362318841	0.283783784	0.298701299	0.152941176	0.296875	0.333333333	0.333333333	0.458333333	0.169230769	0.208955224	0.421875	0.333333333	0.376470588	0.265822785	0.515625	0.392857143	0.253333333	0.071428571	0.381818182	0.221052632	0.46875	0.315789474	0.243589744	0.333333333	0.36	0.46969697	0.281690141	0.275	0.372881356	0.594202899	0.391304348	0.205479452	0.235294118	0.474576271	0.409090909	0.387096774	0.27	0.287878788	0.224719101	0.366666667	0.298507463	0.265625	0.171875	0.253968254	0.385714286	0.403225806	0.485714286	0.433962264	0.3875	0.596491228	0.221052632	0.366666667	0.291666667	0.444444444	0.238095238	0.412698413	0.353846154	0.230769231	0.257142857	0.258823529	0.337837838	0.132352941	0.217948718	0.476923077	0.211267606	0.240506329	0.381818182	0.261904762	0.432432432	0.392857143	0.290322581	0.403846154	0.464285714	0.406779661	0.414634146	0.253164557	0.424242424	0.304347826	0.459016393	0.228571429	0.147540984	0.278688525	0.23943662	0.217948718	0.337837838	0.181818182	0.333333333	0.228571429	0.265822785	0.38	0.157894737	0.391304348	0.202380952	0.5	0.516666667	0.357142857	0.3125	0.261904762	0.253333333	0.287356322	0.304347826	0.484848485	0.160377358	0.493670886	0.28125	0.373134328	0.202020202	0.476923077	0.257142857	0.253521127	0.516666667	0.243243243	0.4	0.246753247	0.242424242	0.3	0.382352941	0.229508197	0.240506329	0.273972603	0.253333333	0.637931034	0.292307692	0.243589744	0.258823529	0.37704918	0.5	0.660714286	0.422535211	0.25	0.355263158	0.514705882	0.314285714	0.379310345	0.376811594	0.377358491	0.339285714	0.32	0.23943662	0.421875	0.2	0.256756757	0.28125	0.309859155	0.283783784	0.24	0.476190476	0.377358491	0.516666667	0.377358491	0.392857143	0.253333333	0.35483871	0.444444444	0.238095238	0.184615385	0.191780822	0.253333333	0.315789474	0.391891892	0.276923077	0.174603175	0.261904762	0.285714286	0.405797101	0.186666667	0.492753623	0.304347826	0.273972603	0.382352941	0.419354839	0.516666667	0.278688525	0.385714286	0.754716981	0.481481481	0.483333333	0.161764706	0.358208955	0.240506329	0.516666667	0.278688525	0.228571429	0.304347826	0.253521127	0.304347826	0.223684211	0.31147541	0.391304348	0.283783784	0.191780822	0.235294118	0.280701754	0.265060241	0.419354839	0.338028169	0.25	0.309859155	0.202380952	0.191780822	0.426829268	0.419354839	0.28125	0.408450704	0.382352941	0.534246575	0.485294118	0.391304348	0.208955224	0.24	0.226666667	0.313432836
CC(C)c1ccc2[C@@H]3CCC[C@H](N3C(=O)[C@H](Cc3ccccc3)NC(=O)[C@@H](S)Cc3ccccc3)c2c1	0.28	0.375	0.188405797	0.214285714	0.440677966	0.31884058	0.212765957	0.1875	0.303797468	0.253968254	0.214285714	0.228915663	0.179487179	0.240963855	0.214285714	0.170731707	0.211111111	0.260273973	0.147058824	0.322580645	0.308823529	0.263736264	0.355263158	0.268292683	0.309859155	0.261363636	0.363636364	0.328358209	0.24691358	0.2	0.295774648	0.4	0.224719101	0.310810811	0.351351351	0.234567901	0.258064516	0.303797468	0.311688312	0.240963855	0.308823529	0.214285714	0.230769231	0.226804124	0.333333333	0.507462687	0.154929577	0.240963855	0.154929577	0.375	0.236111111	0.293333333	0.302631579	0.150684932	0.3	0.180722892	0.341772152	0.256410256	0.214285714	0.2125	0.217948718	0.445945946	0.154929577	0.402985075	0.216216216	0.223529412	0.308823529	0.18	0.341772152	0.305555556	0.256097561	0.294117647	0.2	0.275	0.246376812	0.355263158	0.244186047	0.240963855	0.341772152	0.324324324	0.265060241	0.298701299	0.302631579	0.363636364	0.26984127	0.214285714	0.295774648	0.277777778	0.283950617	0.370967742	0.217948718	0.261363636	0.36	0.473684211	0.246376812	0.283950617	0.351351351	0.214285714	0.355263158	0.230769231	0.355263158	0.20212766	0.278481013	0.183098592	0.230769231	0.25	0.363636364	0.209876543	0.3	0.191919192	0.355263158	0.232876712	0.214285714	0.2375	0.181818182	0.214285714	0.263736264	0.194029851	0.298701299	0.188405797	0.285714286	0.281690141	0.240506329	0.333333333	0.355263158	0.25	0.288461538	0.263736264	0.329411765	0.298701299	0.346153846	0.291666667	0.337662338	0.298701299	0.240963855	0.181818182	0.183908046	0.291139241	0.208333333	0.457627119	0.390243902	0.240963855	0.232876712	0.283950617	0.364864865	0.35443038	0.442622951	0.280487805	0.358208955	0.207792208	0.214285714	0.119402985	0.307692308	0.269230769	0.473684211	0.182608696	0.214285714	0.191780822	0.268292683	0.285714286	0.240963855	0.319444444	0.269230769	0.258426966	0.162790698	0.154929577	0.109589041	0.204081633	0.217391304	0.197368421	0.297619048	0.459459459	0.287878788	0.253521127	0.181818182	0.214285714	0.214285714	0.275362319	0.217948718	0.292929293	0.278481013	0.25	0.138888889	0.236111111	0.142857143	0.217948718	0.258823529	0.25	0.253968254	0.290697674	0.204819277	0.232876712	0.296296296	0.355263158	0.243589744	0.470588235	0.232876712	0.348484848	0.183098592	0.188405797	0.281690141	0.1875	0.298701299	0.25	0.214285714	0.25	0.242857143	0.269230769	0.235955056	0.303797468	0.309859155	0.193103448	0.154929577	0.2625	0.308823529	0.255813953	0.1875	0.285714286	0.261363636	0.214285714	0.305263158	0.202702703	0.275	0.240963855	0.253012048	0.24691358	0.154929577	0.285714286	0.260869565	0.328571429	0.302631579	0.269230769	0.209876543	0.305882353	0.214285714	0.234567901	0.209876543	0.314606742	0.196261682	0.29787234	0.34375	0.154929577	0.371428571	0.293333333	0.240963855	0.265060241	0.188405797	0.34375	0.24691358	0.492957746	0.232876712	0.214285714	0.386666667	0.210526316	0.205128205	0.211111111	0.258823529	0.355263158	0.144736842	0.188405797	0.210526316	0.283950617	0.125	0.276315789	0.258064516	0.253968254	0.440677966	0.257142857	0.197530864	0.346153846	0.247311828	0.303797468	0.243902439	0.204545455	0.409090909	0.213333333	0.186666667	0.348484848	0.273972603	0.523076923	1	0.34375	0.337662338	0.283950617	0.238636364	0.163043478	0.260273973	0.287878788	0.306451613	0.239130435	0.148648649	0.2	0.219512195	0.329268293	0.26	0.26744186	0.341772152	0.380952381	0.240963855	0.217391304	0.370967742	0.213592233	0.256097561	0.297619048	0.247058824	0.125	0.290697674	0.277108434	0.282051282	0.247191011	0.323529412	0.38372093	0.363636364	0.2125	0.223684211	0.246753247	0.214285714	0.1875	0.203539823	0.27027027	0.204081633	0.358208955	0.297297297	0.25	0.183098592	0.222222222	0.376623377	0.246753247	0.298850575	0.214285714	0.212121212	0.351351351	0.225490196	0.358208955	0.228915663	0.388888889	0.242857143	0.209876543	0.347222222	0.271428571	0.25974026	0.183673469	0.333333333	0.102564103	0.223529412	0.363636364	0.217948718	0.244186047	0.370967742	0.263736264	0.292134831	0.380952381	0.289855072	0.188405797	0.444444444	0.210526316	0.302083333	0.24137931	0.226190476	0.302631579	0.324324324	0.217948718	0.128571429	0.260869565	0.243589744	0.223529412	0.301204819	0.234567901	0.24742268	0.217948718	0.238636364	0.147058824	0.119402985	0.363636364	0.182795699	0.265060241	0.298701299	0.333333333	0.134146341	0.263736264	0.240963855	0.18627451	0.302631579	0.407894737	0.168141593	0.309278351	0.281690141	0.328947368	0.196261682	0.363636364	0.25974026	0.240506329	0.298701299	0.24691358	0.207792208	0.265060241	0.181818182	0.234567901	0.355263158	0.2	0.229885057	0.243902439	0.240963855	0.368421053	0.273972603	0.204545455	0.234042553	0.207792208	0.318681319	0.378378378	0.392405063	0.252747253	0.287356322	0.34939759	0.294871795	0.186666667	0.3	0.154929577	0.150684932	0.285714286	0.243589744	0.408450704	0.166666667	0.214285714	0.263888889	0.275	0.283950617	0.243902439	0.378378378	0.154929577	0.298701299	0.154929577	0.380952381	0.240963855	0.347826087	0.388888889	0.242857143	0.194444444	0.230769231	0.240963855	0.297619048	0.287356322	0.260273973	0.185714286	0.263736264	0.285714286	0.191011236	0.289473684	0.302325581	0.269230769	0.243902439	0.355263158	0.366197183	0.298701299	0.208333333	0.358974359	0.457142857	0.459016393	0.256410256	0.173333333	0.19047619	0.244186047	0.298701299	0.260869565	0.233766234	0.302631579	0.225	0.32	0.228915663	0.308823529	0.363636364	0.283950617	0.2	0.223684211	0.242424242	0.266666667	0.2125	0.3	0.175	0.275	0.208791209	0.2	0.298969072	0.366197183	0.281690141	0.211111111	0.355263158	0.301075269	0.264367816	0.363636364	0.232876712	0.243902439	0.231707317	0.310810811
OC(=O)[C@@H](Cc1ccccc1)NC(=O)[C@H](CS)Cc1ccccc1	0.450980392	0.305084746	0.090909091	0.166666667	0.465116279	0.533333333	0.393939394	0.158730159	0.265625	0.425	0.166666667	0.333333333	0.09375	0.265625	0.166666667	0.104477612	0.175675676	0.25	0.142857143	0.578947368	0.522727273	0.328571429	0.285714286	0.261538462	0.42	0.348484848	0.276923077	0.488888889	0.316666667	0.15625	0.489361702	0.328767123	0.175675676	0.470588235	0.3	0.344827586	0.397058824	0.265625	0.385964912	0.265625	0.522727273	0.328767123	0.343283582	0.366197183	0.28125	0.410714286	0.132075472	0.588235294	0.132075472	0.305084746	0.116666667	0.293103448	0.375	0.215686275	0.261538462	0.1875	0.292307692	0.407407407	0.166666667	0.315789474	0.140625	0.370967742	0.132075472	0.5	0.133333333	0.138888889	0.861111111	0.170731707	0.272727273	0.220338983	0.246153846	0.534883721	0.111111111	0.26984127	0.422222222	0.285714286	0.25	0.265625	0.292307692	0.461538462	0.338709677	0.278688525	0.375	0.276923077	0.318181818	0.166666667	0.489361702	0.309859155	0.223880597	0.615384615	0.377358491	0.348484848	0.481481481	0.675675676	0.422222222	0.223880597	0.3	0.166666667	0.285714286	0.15625	0.285714286	0.246575342	0.338983051	0.265306122	0.189655172	0.482142857	0.276923077	0.1875	0.261538462	0.129411765	0.285714286	0.172413793	0.166666667	0.350877193	0.095238095	0.166666667	0.388059701	0.288888889	0.278688525	0.090909091	0.36	0.4375	0.310344828	0.28125	0.285714286	0.257575758	0.272727273	0.347826087	0.246575342	0.278688525	0.276923077	0.510638298	0.285714286	0.278688525	0.265625	0.095238095	0.191176471	0.428571429	0.326530612	0.641025641	0.277777778	0.265625	0.172413793	0.223880597	0.612244898	0.268656716	0.609756098	0.338709677	0.468085106	0.183333333	0.188679245	0.104166667	0.431818182	0.673913043	0.323529412	0.280898876	0.290322581	0.101694915	0.366666667	0.446808511	0.265625	0.489795918	0.673913043	0.323529412	0.147058824	0.132075472	0.113207547	0.371428571	0.168831169	0.169491525	0.338461538	0.365079365	0.615384615	0.395833333	0.217391304	0.188679245	0.290322581	0.434782609	0.377358491	0.292682927	0.338983051	0.482142857	0.111111111	0.116666667	0.234042553	0.377358491	0.25	0.482142857	0.425	0.308823529	0.164179104	0.172413793	0.360655738	0.285714286	0.315789474	0.322033898	0.172413793	0.558139535	0.087719298	0.090909091	0.468085106	0.196721311	0.278688525	0.172413793	0.166666667	0.482142857	0.326530612	0.673913043	0.275362319	0.265625	0.510638298	0.1796875	0.132075472	0.519230769	0.558139535	0.228571429	0.158730159	0.47826087	0.348484848	0.166666667	0.307692308	0.218181818	0.290322581	0.265625	0.301587302	0.338983051	0.132075472	0.338028169	0.444444444	0.42	0.375	0.673913043	0.1875	0.271428571	0.166666667	0.344827586	0.1875	0.233766234	0.308641975	0.369863014	1	0.132075472	0.345454545	0.293103448	0.265625	0.338709677	0.090909091	0.6	0.274193548	0.35483871	0.172413793	0.188679245	0.301587302	0.166666667	0.107692308	0.175675676	0.25	0.285714286	0.06557377	0.090909091	0.247311828	0.223880597	0.156862745	0.388888889	0.185840708	0.425	0.465116279	0.195652174	0.315789474	0.431034483	0.253333333	0.421052632	0.26984127	0.2	0.42	0.131147541	0.155172414	0.558139535	0.203389831	0.4	0.34375	1	0.285714286	0.389830508	0.242857143	0.164383562	0.25	0.615384615	0.512820513	0.194805195	0.26	0.214285714	0.2	0.279411765	0.223529412	0.338461538	0.292307692	0.710526316	0.265625	0.068965517	0.615384615	0.337662338	0.285714286	0.242857143	0.292307692	0.072727273	0.348484848	0.217391304	0.344827586	0.348484848	0.545454545	0.293333333	0.276923077	0.271186441	0.392156863	0.174603175	0.176470588	0.158730159	0.225806452	0.44	0.371428571	0.468085106	0.396226415	0.172413793	0.265306122	0.466666667	0.4	0.138461538	0.246575342	0.166666667	0.152941176	0.3	0.271604938	0.468085106	0.25	0.3	0.354166667	0.1875	0.5	0.264150943	0.388888889	0.175	0.323076923	0.084745763	0.322580645	0.276923077	0.280701754	0.25	0.615384615	0.328571429	0.291666667	0.710526316	0.456521739	0.090909091	0.5	0.129032258	0.303797468	0.211267606	0.157142857	0.375	0.407407407	0.377358491	0.075471698	0.477272727	0.363636364	0.322580645	0.34375	0.258064516	0.375	0.377358491	0.380952381	0.098039216	0.104166667	0.276923077	0.142857143	0.257575758	0.278688525	0.28125	0.109375	0.328571429	0.265625	0.137931034	0.452830189	0.307692308	0.222222222	0.25	0.4375	0.410714286	0.308641975	0.276923077	0.442307692	0.433962264	0.278688525	0.274193548	0.126984127	0.338709677	0.169491525	0.258064516	0.285714286	0.169811321	0.328125	0.6	0.265625	0.344262295	0.448979592	0.2	0.323943662	0.14516129	0.306666667	0.31147541	0.333333333	0.333333333	0.428571429	0.363636364	0.338983051	0.098360656	0.301587302	0.132075472	0.087719298	0.211267606	0.363636364	0.471698113	0.169014085	0.176470588	0.4375	0.26984127	0.413793103	0.379310345	0.290322581	0.132075472	0.278688525	0.132075472	0.710526316	0.265625	0.479166667	0.3	0.326530612	0.333333333	0.275862069	0.265625	0.242857143	0.285714286	0.272727273	0.270833333	0.328571429	0.446808511	0.150684932	0.288135593	0.267605634	0.673913043	0.6	0.285714286	0.470588235	0.278688525	0.181818182	0.272727273	0.31147541	0.522727273	0.225806452	0.245283019	0.114285714	0.370967742	0.278688525	0.444444444	0.327272727	0.375	0.310344828	0.452830189	0.333333333	0.558139535	0.276923077	0.389830508	0.298245614	0.339622642	0.463414634	0.333333333	0.19047619	0.261538462	0.180327869	0.26984127	0.23943662	0.233333333	0.3	0.470588235	0.4375	0.175675676	0.285714286	0.269230769	0.275362319	0.276923077	0.152542373	0.333333333	0.338983051	0.388888889
OC(=O)CN1[C@H](SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O)c1ccccc1	0.22972973	0.566666667	0.115942029	0.142857143	0.379310345	0.246376812	0.184782609	0.168831169	0.209876543	0.233333333	0.142857143	0.168674699	0.115384615	0.306666667	0.142857143	0.109756098	0.181818182	0.208333333	0.123076923	0.262295082	0.235294118	0.182795699	0.53125	0.207317073	0.275362319	0.191011236	0.515151515	0.235294118	0.185185185	0.166666667	0.225352113	0.280898876	0.253012048	0.226666667	0.266666667	0.172839506	0.244444444	0.209876543	0.230769231	0.306666667	0.235294118	0.175257732	0.188888889	0.175257732	0.596774194	0.297297297	0.132352941	0.209876543	0.132352941	0.566666667	0.150684932	0.226666667	0.220779221	0.097222222	0.207317073	0.134146341	0.442857143	0.207792208	0.142857143	0.164556962	0.153846154	0.324675325	0.132352941	0.328358209	0.133333333	0.125	0.253731343	0.189473684	0.202380952	0.236111111	0.240506329	0.23880597	0.141176471	0.2125	0.208955224	0.53125	0.2	0.306666667	0.442857143	0.223684211	0.204819277	0.217948718	0.220779221	0.515151515	0.171875	0.142857143	0.225352113	0.294117647	0.207317073	0.26984127	0.184210526	0.191011236	0.276315789	0.385964912	0.208955224	0.207317073	0.266666667	0.142857143	0.53125	0.151898734	0.256410256	0.186813187	0.215189873	0.128571429	0.148148148	0.204819277	0.492537313	0.192307692	0.207317073	0.189473684	0.53125	0.148648649	0.142857143	0.175	0.116883117	0.142857143	0.264367816	0.119402985	0.217948718	0.115942029	0.25	0.194444444	0.192307692	0.596774194	0.53125	0.298701299	0.183486239	0.208791209	0.44	0.217948718	0.492537313	0.23943662	0.75	0.217948718	0.306666667	0.116883117	0.180722892	0.2125	0.123287671	0.372881356	0.282352941	0.306666667	0.148648649	0.207317073	0.230769231	0.5	0.360655738	0.204819277	0.246376812	0.173333333	0.290322581	0.129032258	0.26984127	0.236842105	0.304878049	0.139130435	0.197530864	0.123287671	0.207317073	0.214285714	0.306666667	0.232876712	0.236842105	0.202247191	0.217948718	0.132352941	0.101449275	0.177083333	0.175824176	0.162162162	0.223529412	0.320512821	0.333333333	0.183098592	0.237288136	0.290322581	0.197530864	0.23880597	0.184210526	0.194174757	0.215189873	0.204819277	0.262295082	0.150684932	0.102941176	0.184210526	0.228915663	0.204819277	0.233333333	0.218390805	0.172839506	0.148648649	0.219512195	0.53125	0.194805195	0.357142857	0.148648649	0.253731343	0.112676056	0.115942029	0.246376812	0.304347826	0.217948718	0.148648649	0.142857143	0.204819277	0.205882353	0.236842105	0.179775281	0.209876543	0.257142857	0.191489362	0.132352941	0.215189873	0.217391304	0.197674419	0.168831169	0.25	0.191011236	0.142857143	0.202020202	0.2	0.2125	0.306666667	0.192771084	0.170731707	0.132352941	0.217391304	0.223880597	0.23943662	0.220779221	0.236842105	0.207792208	0.204545455	0.142857143	0.172839506	0.148148148	0.493333333	0.160377358	0.21875	0.285714286	0.132352941	0.263888889	0.226666667	0.306666667	0.204819277	0.115942029	0.265625	0.315068493	0.328947368	0.148648649	0.290322581	0.2375	0.175675676	0.126582278	0.181818182	0.228915663	0.53125	0.093333333	0.115942029	0.146551724	0.207317073	0.151515152	0.210526316	0.152671756	0.233333333	0.379310345	0.154545455	0.164556962	0.282051282	0.206521739	0.289473684	0.310810811	0.188235294	0.333333333	0.146666667	0.135135135	0.253731343	0.189189189	0.362318841	0.337662338	0.285714286	1	0.207317073	0.209302326	0.159090909	0.208333333	0.333333333	0.266666667	0.172043011	0.126760563	0.328125	0.217948718	0.485714286	0.163461538	0.195402299	0.442857143	0.28125	0.306666667	0.082191781	0.26984127	0.165048544	0.209876543	0.195402299	0.202380952	0.101449275	0.218390805	0.202380952	0.217948718	0.191011236	0.268656716	0.390243902	0.515151515	0.179487179	0.189189189	0.151898734	0.127906977	0.184210526	0.18018018	0.219178082	0.177083333	0.246376812	0.22972973	0.148648649	0.112676056	0.257575758	0.294871795	0.151898734	0.186813187	0.142857143	0.15	0.266666667	0.176470588	0.246376812	0.310810811	0.557377049	0.205882353	0.192307692	0.260273973	0.217391304	0.179487179	0.180851064	0.337662338	0.125	0.164705882	0.492537313	0.2	0.291139241	0.26984127	0.182795699	0.195652174	0.28125	0.2	0.115942029	0.34375	0.12987013	0.2	0.170454545	0.126436782	0.220779221	0.256756757	0.184210526	0.121212121	0.205882353	0.179487179	0.164705882	0.226190476	0.172839506	0.234042553	0.184210526	0.195402299	0.123076923	0.129032258	0.515151515	0.206896552	0.204819277	0.217948718	0.596774194	0.113924051	0.182795699	0.306666667	0.115384615	0.220779221	0.324675325	0.123893805	0.196078431	0.194444444	0.28	0.160377358	0.492537313	0.194805195	0.192307692	0.217948718	0.315068493	0.128205128	0.204819277	0.194444444	0.1875	0.53125	0.144927536	0.2	0.2125	0.306666667	0.222222222	0.222222222	0.188235294	0.180851064	0.157894737	0.210526316	0.243589744	0.52173913	0.184782609	0.258823529	0.244186047	0.352112676	0.12	0.2375	0.132352941	0.112676056	0.197674419	0.179487179	0.301369863	0.176470588	0.182926829	0.228571429	0.2125	0.207317073	0.2125	0.46969697	0.132352941	0.217948718	0.132352941	0.28125	0.306666667	0.275362319	0.557377049	0.205882353	0.125	0.181818182	0.306666667	0.209302326	0.215909091	0.208333333	0.114285714	0.182795699	0.214285714	0.122222222	0.148148148	0.215909091	0.236842105	0.2125	0.53125	0.314285714	0.217948718	0.28125	0.53030303	0.347222222	0.35483871	0.148148148	0.106666667	0.117647059	0.2	0.217948718	0.223880597	0.184210526	0.220779221	0.192307692	0.220779221	0.168674699	0.217391304	0.515151515	0.222222222	0.1375	0.189189189	0.262295082	0.184782609	0.194805195	0.207317073	0.186666667	0.2125	0.141304348	0.166666667	0.198019802	0.314285714	0.194444444	0.181818182	0.53125	0.208333333	0.220930233	0.515151515	0.133333333	0.168674699	0.170731707	0.226666667
C[C@H](N)C(=O)N[C@@H](CSCc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(O)=O	0.373134328	0.217948718	0.164179104	0.109589041	0.35	0.403225806	0.264367816	0.12345679	0.253164557	0.315789474	0.109589041	0.324324324	0.128205128	0.222222222	0.109589041	0.12195122	0.25	0.189189189	0.072463768	0.368421053	0.393442623	0.206521739	0.207317073	0.25	0.202702703	0.371794872	0.202380952	0.349206349	0.347222222	0.135802469	0.517241379	0.263736264	0.141304348	0.453125	0.297297297	0.315068493	0.345238095	0.253164557	0.276315789	0.222222222	0.393442623	0.277777778	0.213483146	0.263736264	0.204819277	0.366197183	0.068493151	0.269230769	0.068493151	0.217948718	0.103896104	0.24	0.283783784	0.194029851	0.25	0.189873418	0.2	0.446153846	0.109589041	0.256756757	0.151898734	0.256097561	0.068493151	0.578947368	0.131578947	0.176470588	0.349206349	0.239130435	0.307692308	0.168831169	0.178571429	0.3125	0.139534884	0.272727273	0.28125	0.207317073	0.240963855	0.222222222	0.2	0.402985075	0.328947368	0.263157895	0.283783784	0.202380952	0.245901639	0.109589041	0.517241379	0.247191011	0.219512195	0.588235294	0.22972973	0.215909091	0.256410256	0.403508772	0.28125	0.219512195	0.297297297	0.109589041	0.207317073	0.15	0.285714286	0.197802198	0.328767123	0.26984127	0.31092437	0.311688312	0.202380952	0.160493827	0.25	0.106796117	0.207317073	0.116883117	0.109589041	0.376811594	0.12987013	0.109589041	0.206521739	0.288135593	0.263157895	0.164179104	0.34375	0.426229508	0.220779221	0.204819277	0.207317073	0.21686747	0.313131313	0.261363636	0.184782609	0.263157895	0.202380952	0.390625	0.207317073	0.263157895	0.222222222	0.12987013	0.178571429	0.361111111	0.276923077	0.438596491	0.208791209	0.222222222	0.131578947	0.219512195	0.492307692	0.197674419	0.37704918	0.328947368	0.338461538	0.126582278	0.157142857	0.092307692	0.396551724	0.301369863	0.285714286	0.306930693	0.225	0.136986301	0.351351351	0.34375	0.222222222	0.444444444	0.301369863	0.367088608	0.103448276	0.068493151	0.149253731	0.252747253	0.24137931	0.144736842	0.3125	0.3	0.265625	0.307692308	0.15625	0.157142857	0.225	0.333333333	0.22972973	0.305263158	0.328767123	0.311688312	0.098591549	0.103896104	0.381818182	0.22972973	0.197674419	0.311688312	0.315789474	0.244186047	0.185185185	0.116883117	0.364864865	0.207317073	0.328571429	0.263157895	0.116883117	0.465517241	0.126760563	0.164179104	0.611111111	0.151898734	0.263157895	0.116883117	0.109589041	0.311688312	0.276923077	0.301369863	0.261904762	0.253164557	0.308823529	0.28030303	0.068493151	0.328767123	0.349206349	0.209302326	0.12345679	0.323076923	0.215909091	0.109589041	0.304347826	0.148648649	0.256410256	0.222222222	0.282051282	0.564516129	0.068493151	0.448717949	0.317460317	0.289855072	0.283783784	0.301369863	0.160493827	0.273809524	0.109589041	0.315068493	0.119047619	0.189473684	0.227722772	0.229166667	0.389830508	0.068493151	0.260273973	0.24	0.222222222	0.328947368	0.164179104	0.438596491	0.227848101	0.275	0.116883117	0.157142857	0.25	0.113924051	0.139240506	0.25	0.197674419	0.207317073	0.077922078	0.164179104	0.381443299	0.219512195	0.283333333	0.291666667	0.245901639	0.315789474	0.35	0.242718447	0.223684211	0.328947368	0.191489362	0.253164557	0.225	0.2	0.328358209	0.12987013	0.103896104	0.465517241	0.186666667	0.283783784	0.283950617	0.389830508	0.207317073	1	0.235294118	0.144444444	0.189189189	0.265625	0.350877193	0.157894737	0.372881356	0.162162162	0.156626506	0.206896552	0.270833333	0.381578947	0.2	0.431034483	0.222222222	0.095890411	0.588235294	0.24742268	0.253164557	0.329113924	0.275	0.054794521	0.244186047	0.214285714	0.333333333	0.244186047	0.387096774	0.23655914	0.202380952	0.273972603	0.236111111	0.194805195	0.126436782	0.12345679	0.269230769	0.304347826	0.252747253	0.338461538	0.373134328	0.116883117	0.26984127	0.2	0.36	0.135802469	0.282352941	0.109589041	0.137254902	0.297297297	0.344444444	0.338461538	0.225	0.215189873	0.296875	0.160493827	0.367647059	0.231884058	0.367647059	0.244444444	0.253012048	0.078947368	0.298701299	0.202380952	0.246575342	0.211764706	0.588235294	0.206521739	0.247191011	0.431034483	0.393442623	0.164179104	0.403225806	0.157894737	0.315217391	0.168539326	0.285714286	0.283783784	0.287671233	0.22972973	0.056338028	0.276923077	0.328571429	0.298701299	0.253012048	0.185185185	0.329545455	0.22972973	0.418918919	0.072463768	0.092307692	0.202380952	0.115789474	0.346666667	0.263157895	0.204819277	0.085365854	0.206521739	0.222222222	0.193877551	0.557377049	0.240963855	0.333333333	0.255102041	0.380952381	0.276315789	0.227722772	0.202380952	0.291666667	0.253333333	0.263157895	0.227848101	0.202702703	0.328947368	0.144736842	0.246753247	0.207317073	0.111111111	0.430555556	0.272727273	0.222222222	0.25	0.348484848	0.2	0.204301075	0.141025641	0.364705882	0.272727273	0.261904762	0.466666667	0.270588235	0.333333333	0.25974026	0.133333333	0.25	0.068493151	0.081081081	0.209302326	0.328571429	0.352112676	0.134831461	0.195121951	0.298507463	0.272727273	0.428571429	0.289473684	0.209876543	0.068493151	0.263157895	0.068493151	0.431034483	0.222222222	0.412698413	0.215189873	0.317460317	0.438596491	0.194805195	0.222222222	0.235294118	0.255813953	0.173333333	0.58	0.206521739	0.34375	0.259259259	0.205128205	0.213483146	0.301369863	0.272727273	0.207317073	0.309859155	0.263157895	0.136986301	0.214285714	0.256410256	0.393442623	0.160493827	0.4	0.142857143	0.2875	0.263157895	0.317460317	0.246575342	0.283783784	0.220779221	0.397058824	0.272727273	0.349206349	0.202380952	0.369863014	0.277777778	0.289855072	0.278688525	0.208791209	0.1625	0.25	0.125	0.272727273	0.292682927	0.210526316	0.311827957	0.309859155	0.380952381	0.25	0.207317073	0.244680851	0.204545455	0.202380952	0.102564103	0.289473684	0.310810811	0.409090909
C[C@H](NC(CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)OCc1ccccc1	0.328767123	0.219512195	0.220588235	0.246376812	0.264705882	0.243243243	0.263736264	0.215189873	0.485714286	0.428571429	0.246376812	0.211764706	0.207792208	0.316455696	0.246376812	0.182926829	0.294117647	0.273972603	0.112676056	0.257575758	0.363636364	0.171717172	0.209302326	0.544117647	0.287671233	0.217391304	0.204545455	0.232876712	0.214285714	0.197530864	0.256756757	0.276595745	0.157894737	0.256410256	0.364864865	0.202380952	0.512820513	0.485714286	0.243902439	0.316455696	0.363636364	0.318681319	0.177083333	0.25	0.206896552	0.228915663	0.169014085	0.195402299	0.169014085	0.219512195	0.216216216	0.484848485	0.204819277	0.180555556	0.544117647	0.192771084	0.244186047	0.222222222	0.246376812	0.225	0.230769231	0.270588235	0.169014085	0.217948718	0.246575342	0.220930233	0.216216216	0.545454545	0.273809524	0.301369863	0.238095238	0.219178082	0.183908046	0.537313433	0.208333333	0.209302326	0.611940299	0.316455696	0.244186047	0.356164384	0.341772152	0.603174603	0.204819277	0.204545455	0.173913043	0.246376812	0.256756757	0.288888889	0.544117647	0.28358209	0.185185185	0.178947368	0.337662338	0.25	0.208333333	0.544117647	0.364864865	0.246376812	0.209302326	0.243589744	0.333333333	0.2	0.228915663	0.164383562	0.201492537	0.292682927	0.247058824	0.269230769	0.544117647	0.144230769	0.209302326	0.22972973	0.246376812	0.219512195	0.226666667	0.246376812	0.208333333	0.191176471	0.603174603	0.220588235	0.213333333	0.226666667	0.207317073	0.206896552	0.209302326	0.308641975	0.227272727	0.234042553	0.239130435	0.603174603	0.247058824	0.342857143	0.209302326	0.603174603	0.316455696	0.226666667	0.223529412	0.410958904	0.173333333	0.242857143	0.23655914	0.316455696	0.263888889	0.544117647	0.228915663	0.2	0.236111111	0.204545455	0.226666667	0.220779221	0.228571429	0.117647059	0.28358209	0.204819277	0.298850575	0.181034483	0.197674419	0.23943662	0.220930233	0.263888889	0.316455696	0.263157895	0.204819277	0.20212766	0.122222222	0.169014085	0.108108108	0.252631579	0.284090909	0.135802469	0.195652174	0.297619048	0.194444444	0.25	0.161764706	0.228571429	0.197674419	0.390625	0.185185185	0.240384615	0.228915663	0.292682927	0.169014085	0.216216216	0.173913043	0.185185185	0.35	0.292682927	0.428571429	0.365853659	0.188235294	0.22972973	0.247058824	0.209302326	0.38028169	0.346666667	0.22972973	0.285714286	0.214285714	0.220588235	0.260273973	0.185185185	0.603174603	0.22972973	0.246376812	0.292682927	0.353846154	0.204819277	0.290697674	0.485714286	0.220779221	0.191780822	0.169014085	0.307692308	0.232876712	0.434210526	0.215189873	0.246575342	0.178947368	0.246376812	0.262626263	0.216216216	0.584615385	0.316455696	0.193181818	0.228915663	0.169014085	0.268817204	0.333333333	0.253333333	0.204819277	0.204819277	0.269230769	0.435897436	0.246376812	0.202380952	0.2375	0.191919192	0.228571429	0.242424242	0.242857143	0.169014085	0.310810811	0.484848485	0.316455696	0.341772152	0.220588235	0.242857143	0.324675325	0.304878049	0.22972973	0.228571429	0.280487805	0.17721519	0.217948718	0.294117647	0.35	0.209302326	0.173333333	0.220588235	0.198275862	0.544117647	0.123287671	0.209876543	0.198473282	0.428571429	0.264705882	0.220183486	0.180722892	0.204545455	0.329545455	0.485714286	0.226190476	0.35443038	0.323943662	0.226666667	0.139240506	0.285714286	0.323943662	0.298701299	0.238636364	0.242857143	0.209302326	0.235294118	1	0.186813187	0.273972603	0.194444444	0.28125	0.223404255	0.162162162	0.181818182	0.422535211	0.195652174	0.221153846	0.235955056	0.244186047	0.275362319	0.316455696	0.08974359	0.28358209	0.235294118	0.444444444	0.41025641	0.35443038	0.154929577	0.258426966	0.445945946	0.21686747	0.178947368	0.22972973	0.237113402	0.204545455	0.195121951	0.189873418	0.227848101	0.226190476	0.215189873	0.356435644	0.338028169	0.252631579	0.226666667	0.366197183	0.22972973	0.197183099	0.141025641	0.229885057	0.243589744	0.252747253	0.246376812	0.18627451	0.364864865	0.177570093	0.226666667	0.271604938	0.21686747	0.442622951	0.269230769	0.256410256	0.2	0.225	0.329545455	0.297619048	0.101265823	0.206896552	0.247058824	0.246753247	0.301204819	0.28358209	0.171717172	0.247311828	0.275362319	0.232876712	0.220588235	0.260273973	0.207792208	0.26	0.26744186	0.223529412	0.204819277	0.269230769	0.185185185	0.095890411	0.205479452	0.209876543	0.206896552	0.238636364	0.202380952	0.487804878	0.185185185	0.25	0.179104478	0.117647059	0.204545455	0.144329897	0.432432432	0.603174603	0.206896552	0.175	0.171717172	0.316455696	0.184466019	0.25	0.285714286	0.166666667	0.242718447	0.243243243	0.2	0.228571429	0.247058824	0.209876543	0.178571429	0.603174603	0.324675325	0.205128205	0.341772152	0.210526316	0.278481013	0.209302326	0.231884058	0.301204819	0.183908046	0.316455696	0.280487805	0.362318841	0.35443038	0.17	0.220779221	0.273684211	0.337662338	0.206521739	0.18556701	0.686567164	0.298850575	0.243902439	0.232876712	0.25	0.169014085	0.180555556	0.493150685	0.209876543	0.24691358	0.177777778	0.211764706	0.226666667	0.537313433	0.265060241	0.320512821	0.256097561	0.169014085	0.603174603	0.169014085	0.275362319	0.316455696	0.253333333	0.21686747	0.23943662	0.175675676	0.227848101	0.316455696	0.279069767	0.467532468	0.273972603	0.183098592	0.171717172	0.263888889	0.202247191	0.178571429	0.241758242	0.204819277	0.183908046	0.209302326	0.209876543	0.603174603	0.222222222	0.229885057	0.303797468	0.267605634	0.222222222	0.186666667	0.174418605	0.317073171	0.603174603	0.333333333	0.333333333	0.204819277	0.207317073	0.369863014	0.197674419	0.232876712	0.204545455	0.220930233	0.168674699	0.446153846	0.220588235	0.18556701	0.240506329	0.544117647	0.217948718	0.537313433	0.168421053	0.154761905	0.245098039	0.209876543	0.243243243	0.294117647	0.209302326	0.326086957	0.353658537	0.204545455	0.181818182	0.197674419	0.214285714	0.225
CCOC(=O)c1ccc2N(C)C(=O)C3(NN=C(S3)c3ccccc3)c2c1	0.1875	0.152941176	0.08	0.090909091	0.166666667	0.168831169	0.164948454	0.146341463	0.186046512	0.2	0.090909091	0.188235294	0.096385542	0.186046512	0.090909091	0.091954023	0.136842105	0.166666667	0.069444444	0.191176471	0.189189189	0.175257732	0.159090909	0.183908046	0.135802469	0.182795699	0.155555556	0.142857143	0.123595506	0.144578313	0.166666667	0.145631068	0.161290323	0.170731707	0.151162791	0.192771084	0.137254902	0.186046512	0.149425287	0.186046512	0.189189189	0.18	0.144329897	0.168316832	0.170454545	0.162790698	0.08	0.159090909	0.08	0.152941176	0.1	0.170731707	0.195121951	0.121621622	0.183908046	0.141176471	0.141304348	0.182926829	0.090909091	0.2	0.093023256	0.139784946	0.08	0.148148148	0.085365854	0.131868132	0.173333333	0.147058824	0.141304348	0.1625	0.146067416	0.191780822	0.134831461	0.188235294	0.148648649	0.159090909	0.164835165	0.186046512	0.141304348	0.197530864	0.168539326	0.178571429	0.195121951	0.155555556	0.144927536	0.090909091	0.166666667	0.1875	0.226190476	0.183098592	0.189873418	0.157894737	0.147727273	0.169014085	0.148648649	0.226190476	0.151162791	0.090909091	0.159090909	0.144578313	0.159090909	0.166666667	0.162790698	0.121621622	0.127659574	0.155555556	0.155555556	0.141176471	0.183908046	0.181818182	0.159090909	0.1125	0.090909091	0.180722892	0.097560976	0.090909091	0.117647059	0.144927536	0.178571429	0.08	0.171052632	0.153846154	0.168674699	0.170454545	0.159090909	0.181818182	0.156521739	0.151515152	0.142857143	0.178571429	0.155555556	0.179487179	0.159090909	0.178571429	0.186046512	0.097560976	0.159090909	0.21686747	0.146666667	0.164383562	0.164948454	0.186046512	0.098765432	0.226190476	0.149425287	0.152173913	0.175675676	0.155555556	0.153846154	0.135802469	0.166666667	0.104477612	0.166666667	0.166666667	0.15625	0.134453782	0.174418605	0.102564103	0.170454545	0.202702703	0.186046512	0.175	0.166666667	0.15625	0.164705882	0.08	0.081081081	0.17	0.144329897	0.125	0.14893617	0.175824176	0.150684932	0.157894737	0.184615385	0.166666667	0.174418605	0.175675676	0.189873418	0.154545455	0.162790698	0.155555556	0.109589041	0.1	0.112676056	0.189873418	0.152173913	0.168539326	0.2	0.25	0.125	0.1125	0.168539326	0.159090909	0.185185185	0.151162791	0.1125	0.189189189	0.077922078	0.08	0.153846154	0.160493827	0.178571429	0.1125	0.090909091	0.155555556	0.264705882	0.166666667	0.238636364	0.186046512	0.179487179	0.116883117	0.08	0.162790698	0.142857143	0.215909091	0.146341463	0.155844156	0.157894737	0.090909091	0.138888889	0.157894737	0.174418605	0.186046512	0.170454545	0.136363636	0.08	0.137254902	0.194444444	0.164556962	0.195121951	0.166666667	0.127906977	0.170212766	0.090909091	0.192771084	0.127906977	0.137254902	0.175925926	0.152380952	0.164383562	0.08	0.172839506	0.170731707	0.186046512	0.168539326	0.08	0.180555556	0.204819277	0.220930233	0.1125	0.166666667	0.131868132	0.109756098	0.107142857	0.136842105	0.152173913	0.159090909	0.088607595	0.08	0.141666667	0.226190476	0.081081081	0.185185185	0.148148148	0.2	0.166666667	0.139130435	0.2	0.155555556	0.138613861	0.146067416	0.174418605	0.153846154	0.243243243	0.111111111	0.073170732	0.189189189	0.164556962	0.152941176	0.163043478	0.164383562	0.159090909	0.144444444	0.186813187	1	0.166666667	0.150684932	0.194029851	0.164948454	0.090909091	0.171052632	0.164705882	0.14893617	0.179245283	0.14893617	0.141304348	0.178082192	0.186046512	0.106666667	0.183098592	0.158878505	0.172413793	0.161290323	0.206896552	0.066666667	0.195652174	0.220930233	0.178571429	0.157894737	0.171052632	0.145631068	0.155555556	0.170731707	0.194805195	0.117647059	0.10989011	0.146341463	0.125	0.192307692	0.158415842	0.153846154	0.1875	0.1125	0.136986301	0.115384615	0.153846154	0.130952381	0.142857143	0.090909091	0.155339806	0.151162791	0.148148148	0.153846154	0.174418605	0.151162791	0.264705882	0.141176471	0.170731707	0.205479452	0.142857143	0.15	0.150537634	0.103896104	0.183908046	0.155555556	0.220779221	0.191011236	0.183098592	0.151515152	0.128712871	0.178082192	0.157894737	0.08	0.2	0.096385542	0.148148148	0.126315789	0.096774194	0.195121951	0.154761905	0.189873418	0.068493151	0.146666667	0.2	0.183908046	0.138297872	0.302631579	0.142857143	0.189873418	0.136842105	0.084507042	0.104477612	0.155555556	0.172043011	0.155555556	0.178571429	0.170454545	0.069767442	0.151515152	0.186046512	0.090909091	0.152941176	0.152173913	0.139130435	0.166666667	0.153846154	0.162790698	0.175925926	0.155555556	0.185185185	0.168674699	0.178571429	0.204819277	0.082352941	0.168539326	0.168831169	0.178571429	0.159090909	0.092105263	0.139784946	0.174418605	0.186046512	0.131868132	0.194805195	0.153846154	0.15	0.135802469	0.133333333	0.174418605	0.172043011	0.153061224	0.15625	0.15625	0.176470588	0.086419753	0.170454545	0.08	0.106666667	0.229885057	0.2	0.164705882	0.130434783	0.134831461	0.184210526	0.188235294	0.157303371	0.16091954	0.147727273	0.08	0.178571429	0.08	0.178082192	0.186046512	0.194805195	0.151162791	0.131578947	0.103896104	0.172839506	0.186046512	0.186813187	0.144329897	0.166666667	0.108108108	0.151515152	0.202702703	0.082474227	0.182926829	0.15625	0.166666667	0.174418605	0.159090909	0.170731707	0.178571429	0.162162162	0.141304348	0.147727273	0.205479452	0.114942529	0.12987013	0.087912088	0.177777778	0.178571429	0.194444444	0.205128205	0.195121951	0.168674699	0.180722892	0.188235294	0.142857143	0.155555556	0.170454545	0.158536585	0.210526316	0.157142857	0.153061224	0.129411765	0.183908046	0.1625	0.188235294	0.112244898	0.117647059	0.146788991	0.170731707	0.153846154	0.136842105	0.159090909	0.165048544	0.147368421	0.155555556	0.085365854	0.202380952	0.19047619	0.170731707
CC(CS)C(=O)N1C(Cc2ccccc12)C(O)=O	0.15942029	0.220588235	0.269230769	0.4375	0.254545455	0.171875	0.126436782	0.253968254	0.298507463	0.211538462	0.4375	0.178082192	0.245901639	0.260869565	0.4375	0.194029851	0.24	1	0.192307692	0.2	0.327272727	0.207317073	0.279411765	0.313432836	0.375	0.158536585	0.271428571	0.196721311	0.148648649	0.481481481	0.310344828	0.226190476	0.223684211	0.191176471	0.3125	0.183098592	0.278481013	0.298507463	0.180555556	0.260869565	0.327272727	0.119565217	0.246753247	0.119565217	0.23943662	0.197183099	0.245283019	0.191780822	0.245283019	0.220588235	0.280701754	0.285714286	0.202898551	0.133333333	0.294117647	0.154929577	0.25	0.28125	0.4375	0.191176471	0.253968254	0.338235294	0.245283019	0.181818182	0.233333333	0.205479452	0.237288136	0.214285714	0.25	0.471698113	0.359375	0.220338983	0.228571429	0.563636364	0.147540984	0.279411765	0.281690141	0.260869565	0.25	0.188405797	0.171052632	0.3125	0.202898551	0.271428571	0.163636364	0.4375	0.310344828	0.192771084	0.294117647	0.232142857	0.196969697	0.233766234	0.365079365	0.214285714	0.147540984	0.294117647	0.3125	0.4375	0.279411765	0.26984127	0.298507463	0.276315789	0.180555556	0.133333333	0.152	0.141025641	0.253521127	0.242424242	0.294117647	0.186046512	0.279411765	0.423076923	0.4375	0.185714286	0.25	0.4375	0.222222222	0.142857143	0.3125	0.269230769	0.213114754	0.171875	0.188405797	0.23943662	0.279411765	0.253521127	0.18	0.125	0.227848101	0.3125	0.253521127	0.166666667	0.208333333	0.3125	0.260869565	0.25	0.45	0.178082192	0.183333333	0.206896552	0.240506329	0.260869565	0.298245614	0.294117647	0.231884058	0.22972973	0.2	0.171052632	0.19047619	0.350877193	0.5	0.156862745	0.232142857	0.202898551	0.28	0.132075472	0.178082192	0.267857143	0.173333333	0.213114754	0.260869565	0.196969697	0.202898551	0.156626506	0.135135135	0.245283019	0.160714286	0.120879121	0.230769231	0.171875	0.17721519	0.260273973	0.254545455	0.177419355	0.265306122	0.5	0.178082192	0.2	0.196969697	0.191489362	0.180555556	0.141025641	0.222222222	0.280701754	0.122807018	0.196969697	0.22972973	0.141025641	0.211538462	0.532258065	0.292307692	0.423076923	0.186666667	0.279411765	0.191176471	0.333333333	0.423076923	0.216666667	0.259259259	0.269230769	0.19047619	0.179104478	0.3125	0.423076923	0.4375	0.141025641	0.203389831	0.202898551	0.160493827	0.298507463	0.241935484	0.121428571	0.245283019	0.148648649	0.280701754	0.352941176	0.253968254	0.213114754	0.233766234	0.4375	0.2	0.622222222	0.387096774	0.260869565	0.173333333	0.164383562	0.245283019	0.346666667	0.224137931	0.222222222	0.202898551	0.202898551	0.242424242	0.266666667	0.4375	0.183098592	0.464285714	0.174418605	0.108910891	0.277108434	0.25	0.245283019	0.290322581	0.285714286	0.260869565	0.171052632	0.269230769	0.186440678	0.307692308	0.25	0.423076923	0.5	0.275362319	0.407407407	0.278688525	0.24	0.22972973	0.279411765	0.203389831	0.269230769	0.12962963	0.294117647	0.101694915	0.208955224	0.176470588	0.211538462	0.254545455	0.183673469	0.157142857	0.155844156	0.219512195	0.426229508	0.211267606	0.267605634	0.203125	0.25	0.25862069	0.216666667	0.327586207	0.296875	0.260273973	0.25	0.208333333	0.189189189	0.273972603	0.166666667	1	0.254545455	0.226415094	0.225	0.095238095	0.193548387	0.253731343	0.223684211	0.195652174	0.1625	0.25	0.339622642	0.260869565	0.114754098	0.232142857	0.112244898	0.242857143	0.256756757	0.168831169	0.181818182	0.266666667	0.285714286	0.183098592	0.233766234	0.174603175	0.211764706	0.271428571	0.191176471	0.203125	0.230769231	0.323076923	0.253968254	0.212121212	0.164179104	0.120879121	0.19047619	0.194029851	0.423076923	0.133333333	0.2	0.184210526	0.290322581	0.227848101	0.4375	0.181818182	0.3125	0.147368421	0.19047619	0.246376812	0.217391304	0.203389831	0.242424242	0.208955224	0.216666667	0.157142857	0.219512195	0.226666667	0.129032258	0.173333333	0.253521127	0.196969697	0.281690141	0.232142857	0.207317073	0.2375	0.339622642	0.177419355	0.269230769	0.229508197	0.225806452	0.197802198	0.483870968	0.225352113	0.202898551	0.223880597	0.196969697	0.125	0.183333333	0.191176471	0.173333333	0.194805195	0.235294118	0.265060241	0.196969697	0.134146341	0.215686275	0.156862745	0.271428571	0.189873418	0.271428571	0.3125	0.23943662	0.203125	0.207317073	0.260869565	0.141304348	0.202898551	0.378787879	0.137254902	0.21978022	0.171875	0.164383562	0.108910891	0.253521127	0.285714286	0.205882353	0.3125	0.307692308	0.222222222	0.171052632	0.530612245	0.473684211	0.279411765	0.446808511	0.151898734	0.194444444	0.260869565	0.353846154	0.166666667	0.267605634	0.204819277	0.327586207	0.238095238	0.303030303	0.220779221	0.139534884	0.315068493	0.230769231	0.268656716	0.280701754	0.442622951	0.245283019	0.214285714	0.277777778	0.191176471	0.2	0.171052632	0.433333333	0.171875	0.563636364	0.173333333	0.178082192	0.264705882	0.245283019	0.3125	0.245283019	0.339622642	0.260869565	0.222222222	0.217391304	0.183333333	0.25	0.290322581	0.260869565	0.55	0.230769231	0.52	0.155172414	0.207317073	0.213114754	0.184210526	0.205882353	0.215189873	0.202898551	0.194444444	0.279411765	0.173913043	0.3125	0.392156863	0.2	0.323076923	0.237288136	0.28125	0.142857143	0.183098592	0.166666667	0.3125	0.224137931	0.161764706	0.202898551	0.188405797	0.185714286	0.178082192	0.280701754	0.271428571	0.173333333	0.142857143	0.166666667	0.2	0.209876543	0.246153846	0.294117647	0.344827586	0.563636364	0.119047619	0.142857143	0.195652174	0.173913043	0.171875	0.24	0.279411765	0.206896552	0.236842105	0.271428571	0.345454545	0.178082192	0.180555556	0.191176471
OC(=O)CNC(=O)[C@H](CS)Cc1ccccc1	0.303571429	0.357142857	0.092592593	0.169811321	0.441860465	0.36	0.281690141	0.161290323	0.212121212	0.333333333	0.169811321	0.215384615	0.095238095	0.230769231	0.169811321	0.089552239	0.194444444	0.254545455	0.145833333	0.404761905	0.375	0.226666667	0.333333333	0.208955224	0.428571429	0.23943662	0.322580645	0.294117647	0.238095238	0.158730159	0.352941176	0.246753247	0.194444444	0.298245614	0.283333333	0.222222222	0.342857143	0.212121212	0.258064516	0.230769231	0.375	0.246753247	0.236111111	0.246753247	0.327868852	0.322033898	0.134615385	0.403508772	0.134615385	0.357142857	0.118644068	0.233333333	0.266666667	0.12962963	0.208955224	0.153846154	0.317460317	0.293103448	0.169811321	0.213114754	0.142857143	0.3125	0.134615385	0.365384615	0.116666667	0.109589041	0.534883721	0.1875	0.202898551	0.245614035	0.25	0.354166667	0.112676056	0.215384615	0.285714286	0.333333333	0.2	0.230769231	0.317460317	0.293103448	0.28125	0.222222222	0.266666667	0.322580645	0.212765957	0.169811321	0.352941176	0.210526316	0.208955224	0.377777778	0.263157895	0.23943662	0.436363636	0.452380952	0.285714286	0.208955224	0.283333333	0.169811321	0.333333333	0.158730159	0.26984127	0.184210526	0.3	0.173076923	0.151260504	0.322580645	0.301587302	0.19047619	0.208955224	0.130952381	0.333333333	0.175438596	0.169811321	0.225806452	0.096774194	0.169811321	0.295774648	0.163265306	0.222222222	0.092592593	0.367346939	0.259259259	0.209677419	0.327868852	0.333333333	0.223880597	0.21978022	0.393939394	0.267605634	0.222222222	0.301587302	0.320754717	0.333333333	0.222222222	0.230769231	0.096774194	0.176470588	0.274193548	0.20754717	0.431818182	0.246575342	0.230769231	0.155172414	0.208955224	0.444444444	0.3125	0.413043478	0.28125	0.307692308	0.186440678	0.215686275	0.130434783	0.377777778	0.461538462	0.271428571	0.215053763	0.215384615	0.103448276	0.327868852	0.288461538	0.230769231	0.309090909	0.461538462	0.308823529	0.149253731	0.134615385	0.137254902	0.266666667	0.186666667	0.192982456	0.28358209	0.287878788	1	0.245283019	0.25	0.215686275	0.215384615	0.326530612	0.263157895	0.193181818	0.3	0.322580645	0.134615385	0.118644068	0.14	0.263157895	0.253731343	0.322580645	0.333333333	0.257142857	0.184615385	0.175438596	0.28125	0.333333333	0.254237288	0.327586207	0.175438596	0.346938776	0.089285714	0.092592593	0.333333333	0.220338983	0.222222222	0.175438596	0.169811321	0.322580645	0.28	0.461538462	0.225352113	0.212121212	0.320754717	0.145038168	0.134615385	0.344827586	0.346938776	0.214285714	0.161290323	0.395833333	0.23943662	0.169811321	0.202380952	0.222222222	0.234375	0.230769231	0.265625	0.21875	0.134615385	0.220779221	0.333333333	0.272727273	0.266666667	0.461538462	0.209677419	0.205479452	0.169811321	0.222222222	0.19047619	0.27027027	0.220930233	0.32	0.615384615	0.134615385	0.303571429	0.233333333	0.230769231	0.28125	0.092592593	0.4	0.238095238	0.296875	0.175438596	0.215686275	0.227272727	0.169491525	0.109375	0.194444444	0.253731343	0.333333333	0.066666667	0.092592593	0.210526316	0.208955224	0.318181818	0.254237288	0.1875	0.333333333	0.441860465	0.147368421	0.233333333	0.301587302	0.256756757	0.428571429	0.234375	0.152777778	0.37254902	0.133333333	0.178571429	0.346938776	0.206896552	0.333333333	0.287878788	0.615384615	0.333333333	0.265625	0.194444444	0.150684932	0.254545455	1	0.380952381	0.166666667	0.169811321	0.240740741	0.203125	0.323076923	0.157303371	0.264705882	0.317460317	0.454545455	0.230769231	0.070175439	0.377777778	0.228915663	0.212121212	0.194444444	0.276923077	0.074074074	0.257142857	0.202898551	0.305084746	0.23943662	0.395833333	0.246753247	0.322580645	0.233333333	0.272727273	0.140625	0.144927536	0.161290323	0.215053763	0.290909091	0.266666667	0.307692308	0.303571429	0.175438596	0.150943396	0.756756757	0.317460317	0.140625	0.184210526	0.169811321	0.141176471	0.283333333	0.214285714	0.307692308	0.215384615	0.350877193	0.28	0.19047619	0.321428571	0.404255319	0.233333333	0.207792208	0.287878788	0.086206897	0.208955224	0.301587302	0.263157895	0.292307692	0.377777778	0.226666667	0.226666667	0.454545455	0.269230769	0.092592593	0.387755102	0.112903226	0.2	0.214285714	0.126760563	0.266666667	0.271186441	0.263157895	0.076923077	0.306122449	0.233333333	0.208955224	0.231884058	0.262295082	0.324324324	0.263157895	0.264705882	0.1	0.130434783	0.322580645	0.144736842	0.205882353	0.222222222	0.327868852	0.111111111	0.226666667	0.230769231	0.101123596	0.288135593	0.3125	0.147368421	0.209302326	0.259259259	0.3	0.220930233	0.301587302	0.298245614	0.293103448	0.222222222	0.238095238	0.111111111	0.28125	0.172413793	0.203125	0.333333333	0.173076923	0.272727273	0.410714286	0.230769231	0.265625	0.296296296	0.152777778	0.223684211	0.147540984	0.25974026	0.253968254	0.298507463	0.22972973	0.369230769	0.253521127	0.278688525	0.1	0.265625	0.134615385	0.089285714	0.197183099	0.233333333	0.327586207	0.171428571	0.179104478	0.283018868	0.215384615	0.265625	0.338983051	0.316666667	0.134615385	0.222222222	0.134615385	0.454545455	0.230769231	0.346153846	0.350877193	0.28	0.211538462	0.280701754	0.230769231	0.228571429	0.219178082	0.277777778	0.153846154	0.226666667	0.288461538	0.106666667	0.229508197	0.236111111	0.461538462	0.410714286	0.333333333	0.345454545	0.222222222	0.20754717	0.317460317	0.316666667	0.404255319	0.171875	0.140350877	0.1	0.3125	0.222222222	0.333333333	0.24137931	0.266666667	0.209677419	0.288135593	0.215384615	0.346938776	0.322580645	0.285714286	0.177419355	0.25	0.43902439	0.22972973	0.213114754	0.208955224	0.183333333	0.215384615	0.191780822	0.237288136	0.197674419	0.345454545	0.259259259	0.194444444	0.333333333	0.209876543	0.279411765	0.322580645	0.155172414	0.234375	0.21875	0.321428571
OC(=O)[C@H](Cc1ccccc1)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O	0.408163265	0.285714286	0.1	0.115384615	0.414634146	0.488372093	0.279411765	0.172413793	0.333333333	0.575757576	0.115384615	0.271186441	0.101694915	0.288135593	0.115384615	0.095238095	0.188405797	0.226415094	0.108695652	0.571428571	0.377777778	0.222222222	0.266666667	0.327586207	0.294117647	0.3125	0.258064516	0.409090909	0.298245614	0.189655172	0.354166667	0.295774648	0.171428571	0.428571429	0.280701754	0.280701754	0.304347826	0.333333333	0.37037037	0.288135593	0.377777778	0.277777778	0.231884058	0.314285714	0.262295082	0.345454545	0.1	0.333333333	0.1	0.285714286	0.107142857	0.37254902	0.285714286	0.212765957	0.305084746	0.183333333	0.253968254	0.314814815	0.115384615	0.296296296	0.114754098	0.31147541	0.1	0.425531915	0.105263158	0.115942029	0.58974359	0.181818182	0.253968254	0.196428571	0.169230769	0.605263158	0.119402985	0.339285714	0.43902439	0.266666667	0.290322581	0.288135593	0.253968254	0.577777778	0.392857143	0.327272727	0.285714286	0.258064516	0.23255814	0.115384615	0.354166667	0.313432836	0.262295082	0.526315789	0.307692308	0.235294118	0.271186441	0.540540541	0.43902439	0.262295082	0.280701754	0.115384615	0.266666667	0.15	0.266666667	0.228571429	0.345454545	0.212765957	0.17699115	0.368421053	0.258064516	0.203389831	0.305084746	0.166666667	0.266666667	0.125	0.115384615	0.285714286	0.103448276	0.115384615	0.222222222	0.23255814	0.327272727	0.1	0.340425532	0.391304348	0.290909091	0.262295082	0.266666667	0.278688525	0.229885057	0.275362319	0.228571429	0.327272727	0.258064516	0.466666667	0.266666667	0.327272727	0.288135593	0.103448276	0.206349206	0.41509434	0.2	0.512820513	0.298507463	0.288135593	0.125	0.262295082	0.37037037	0.25	0.648648649	0.322033898	0.391304348	0.178571429	0.208333333	0.11627907	0.414634146	0.358490566	0.287878788	0.211111111	0.271186441	0.111111111	0.305084746	0.575	0.288135593	0.416666667	0.358490566	0.287878788	0.158730159	0.1	0.125	0.338235294	0.180555556	0.163636364	0.301587302	0.306451613	0.380952381	0.409090909	0.243902439	0.208333333	0.271186441	0.648648649	0.307692308	0.24691358	0.345454545	0.368421053	0.12244898	0.107142857	0.23255814	0.307692308	0.25	0.444444444	0.575757576	0.235294118	0.177419355	0.125	0.322033898	0.266666667	0.296296296	0.280701754	0.125	0.476190476	0.096153846	0.1	0.422222222	0.236363636	0.327272727	0.125	0.115384615	0.368421053	0.333333333	0.358490566	0.23880597	0.333333333	0.534883721	0.168	0.1	0.37037037	0.409090909	0.246153846	0.172413793	0.369565217	0.235294118	0.115384615	0.25974026	0.215686275	0.315789474	0.288135593	0.283333333	0.321428571	0.1	0.304347826	0.395348837	0.534883721	0.285714286	0.358490566	0.203389831	0.292307692	0.115384615	0.280701754	0.126984127	0.216216216	0.24691358	0.266666667	0.512820513	0.1	0.352941176	0.37254902	0.288135593	0.392857143	0.1	0.512820513	0.298245614	0.295081967	0.125	0.208333333	0.262295082	0.120689655	0.116666667	0.188405797	0.25	0.266666667	0.071428571	0.1	0.233333333	0.262295082	0.14893617	0.296296296	0.162162162	0.575757576	0.414634146	0.179775281	0.296296296	0.368421053	0.236111111	0.266666667	0.25	0.253968254	0.346938776	0.122807018	0.107142857	0.476190476	0.2	0.333333333	0.306451613	0.512820513	0.266666667	0.350877193	0.28125	0.194029851	0.226415094	0.380952381	1	0.191780822	0.208333333	0.235294118	0.216666667	0.242424242	0.192771084	0.322580645	0.253968254	0.5	0.288135593	0.075471698	0.526315789	0.306666667	0.288135593	0.301587302	0.316666667	0.08	0.37704918	0.253968254	0.431372549	0.235294118	0.465116279	0.243243243	0.258064516	0.25	0.32	0.131147541	0.119402985	0.172413793	0.159574468	0.425531915	0.281690141	0.391304348	0.408163265	0.125	0.212765957	0.29787234	0.362068966	0.15	0.228571429	0.115384615	0.17721519	0.280701754	0.240506329	0.391304348	0.25	0.280701754	0.463414634	0.203389831	0.428571429	0.347826087	0.346153846	0.186666667	0.306451613	0.092592593	0.262295082	0.258064516	0.307692308	0.26984127	0.526315789	0.222222222	0.222222222	0.5	0.409090909	0.1	0.422222222	0.101694915	0.272727273	0.173913043	0.117647059	0.285714286	0.392156863	0.307692308	0.083333333	0.428571429	0.296296296	0.262295082	0.327868852	0.196721311	0.362318841	0.307692308	0.344262295	0.108695652	0.11627907	0.258064516	0.169014085	0.322033898	0.327272727	0.262295082	0.081967213	0.222222222	0.288135593	0.105882353	0.384615385	0.25	0.179775281	0.219512195	0.391304348	0.345454545	0.24691358	0.258064516	0.296296296	0.290909091	0.327272727	0.298245614	0.1	0.392857143	0.20754717	0.280701754	0.266666667	0.117647059	0.379310345	0.41509434	0.288135593	0.262295082	0.434782609	0.253968254	0.219178082	0.157894737	0.256756757	0.315789474	0.276923077	0.318181818	0.307692308	0.307692308	0.37037037	0.107142857	0.327586207	0.1	0.096153846	0.246153846	0.296296296	0.403846154	0.181818182	0.209677419	0.454545455	0.339285714	0.375	0.293103448	0.271186441	0.1	0.327272727	0.1	0.5	0.288135593	0.404255319	0.280701754	0.333333333	0.204081633	0.232142857	0.288135593	0.344262295	0.370967742	0.203703704	0.217391304	0.222222222	0.575	0.112676056	0.224137931	0.268656716	0.358490566	0.41509434	0.266666667	0.37254902	0.327272727	0.2	0.253968254	0.271186441	0.441860465	0.126984127	0.196078431	0.089552239	0.379310345	0.327272727	0.395348837	0.333333333	0.285714286	0.290909091	0.469387755	0.271186441	0.409090909	0.258064516	0.350877193	0.232142857	0.346938776	0.447368421	0.225352113	0.206896552	0.305084746	0.175438596	0.339285714	0.220588235	0.232142857	0.253164557	0.37254902	0.391304348	0.188405797	0.266666667	0.253333333	0.23880597	0.258064516	0.105263158	0.271186441	0.275862069	0.346153846
OC(=O)C1CCCN1C(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CC2(CCC2)C1	0.172413793	0.193181818	0.313432836	0.31884058	0.181818182	0.197530864	0.318681319	0.311688312	0.379746835	0.180555556	0.31884058	0.367088608	0.289473684	0.184782609	0.31884058	0.324675325	0.32183908	0.225	0.135135135	0.222222222	0.172839506	0.375	0.184782609	0.25	0.394366197	0.314606742	0.193548387	0.158536585	0.138297872	0.214285714	0.166666667	0.329787234	0.161616162	0.170454545	0.394736842	0.376623377	0.23	0.379746835	0.273809524	0.184782609	0.172839506	0.136363636	0.372093023	0.136363636	0.170212766	0.163043478	0.275362319	0.3625	0.275362319	0.193181818	0.1875	0.410958904	0.381578947	0.111111111	0.25	0.181818182	0.272727273	0.155555556	0.31884058	0.391891892	0.311688312	0.284090909	0.275362319	0.176470588	0.315068493	0.294117647	0.1875	0.203883495	0.382716049	0.234567901	0.211111111	0.189873418	0.2	0.227272727	0.164556962	0.184782609	0.22826087	0.184782609	0.272727273	0.168539326	0.15625	0.376623377	0.381578947	0.193548387	0.116883117	0.31884058	0.166666667	0.174757282	0.358024691	0.197368421	0.402777778	0.409638554	0.384615385	0.2	0.164556962	0.358024691	0.394736842	0.31884058	0.184782609	0.342105263	0.26744186	0.43373494	0.163043478	0.111111111	0.257575758	0.15625	0.247191011	0.3	0.25	0.169811321	0.184782609	0.2	0.31884058	0.381578947	0.293333333	0.31884058	0.24742268	0.116883117	0.376623377	0.313432836	0.170731707	0.154761905	0.552238806	0.170212766	0.184782609	0.193548387	0.458333333	0.141509434	0.293478261	0.376623377	0.247191011	0.178571429	0.172043011	0.376623377	0.184782609	0.293333333	0.197802198	0.161290323	0.120481928	0.194805195	0.411764706	0.184782609	0.333333333	0.358024691	0.163043478	0.189473684	0.189873418	0.15625	0.154761905	0.32	0.213333333	0.14084507	0.181818182	0.381578947	0.388235294	0.256637168	0.459459459	0.309859155	0.157894737	0.185185185	0.184782609	0.174418605	0.381578947	0.145631068	0.115789474	0.275362319	0.074074074	0.305263158	0.216494845	0.102272727	0.15	0.373493976	0.166666667	0.158536585	0.150684932	0.213333333	0.459459459	0.175	0.402777778	0.31372549	0.163043478	0.15625	0.157894737	0.1875	0.116883117	0.402777778	0.329411765	0.15625	0.180555556	0.21875	0.164835165	0.2	0.15625	0.184782609	0.157303371	0.394736842	0.2	0.1875	0.304347826	0.313432836	0.182926829	0.147727273	0.376623377	0.2	0.31884058	0.15625	0.17721519	0.381578947	0.333333333	0.379746835	0.2375	0.316176471	0.275362319	0.163043478	0.158536585	0.225806452	0.311688312	0.170731707	0.409638554	0.31884058	0.313131313	0.202531646	0.24137931	0.184782609	0.157894737	0.138297872	0.275362319	0.217821782	0.17721519	0.285714286	0.381578947	0.381578947	0.3	0.344827586	0.31884058	0.376623377	0.195402299	0.14953271	0.276190476	0.333333333	0.194805195	0.275362319	0.47826087	0.410958904	0.184782609	0.15625	0.313432836	0.210526316	0.175824176	0.365853659	0.2	0.213333333	0.392405063	0.166666667	0.19047619	0.32183908	0.329411765	0.184782609	0.24	0.313432836	0.11627907	0.358024691	0.0875	0.391891892	0.265625	0.180555556	0.181818182	0.314285714	0.410958904	0.353658537	0.326086957	0.238636364	0.213483146	0.191489362	0.178571429	0.310810811	0.130952381	0.1875	0.394366197	0.458333333	0.239130435	0.194805195	0.172043011	0.157894737	0.223404255	0.164948454	0.225	0.166666667	0.191780822	1	0.109756098	0.156626506	0.308641975	0.161616162	0.517241379	0.15	0.272727273	0.192307692	0.184782609	0.071428571	0.197368421	0.129310345	0.345679012	0.23655914	0.154639175	0.260869565	0.244680851	0.34939759	0.164835165	0.392857143	0.2	0.302083333	0.193548387	0.355263158	0.414285714	0.342105263	0.35	0.311688312	0.203389831	0.176470588	0.305263158	0.154761905	0.172413793	0.2	0.111111111	0.13253012	0.154639175	0.324675325	0.322222222	0.31884058	0.369565217	0.394736842	0.149122807	0.154761905	0.24137931	0.218390805	0.1625	0.3	0.170454545	0.158536585	0.144444444	0.244897959	0.175257732	0.12195122	0.358024691	0.247191011	0.134831461	0.164948454	0.197368421	0.375	0.301075269	0.192307692	0.158536585	0.313432836	0.182926829	0.306666667	0.505747126	0.212765957	0.313253012	0.381578947	0.333333333	0.402777778	0.118421053	0.1625	0.391891892	0.358024691	0.252747253	0.127659574	0.221153846	0.402777778	0.161616162	0.292307692	0.14084507	0.193548387	0.183673469	0.37037037	0.376623377	0.170212766	0.2375	0.375	0.184782609	0.245098039	0.166666667	0.241758242	0.266055046	0.357142857	0.154761905	0.371794872	0.276190476	0.247191011	0.391891892	0.386666667	0.376623377	0.175824176	0.302631579	0.15625	0.197530864	0.247058824	0.184782609	0.168831169	0.153061224	0.367088608	0.184782609	0.392405063	0.178571429	0.191489362	0.370786517	0.32	0.326315789	0.44	0.183673469	0.165048544	0.229166667	0.356321839	0.202247191	0.301369863	0.25	0.275362319	0.267605634	0.239130435	0.391891892	0.164835165	0.15625	0.2	0.182926829	0.227272727	0.157894737	0.14893617	0.24137931	0.275362319	0.376623377	0.275362319	0.192307692	0.184782609	0.178571429	0.218390805	0.148148148	0.108433735	0.120879121	0.184782609	0.23655914	0.268817204	0.209876543	0.1125	0.375	0.185185185	0.302325581	0.142857143	0.404761905	0.381578947	0.367088608	0.184782609	0.391891892	0.376623377	0.223684211	0.191489362	0.384615385	0.1875	0.333333333	0.105882353	0.308641975	0.153061224	0.376623377	0.17721519	0.174418605	0.381578947	0.485714286	0.166666667	0.367088608	0.158536585	0.193548387	0.157894737	0.159090909	0.164705882	0.173333333	0.379310345	0.303797468	0.25	0.204819277	0.227272727	0.115384615	0.120879121	0.306930693	0.391891892	0.154761905	0.32183908	0.184782609	0.380434783	0.348837209	0.193548387	0.156626506	0.384615385	0.371794872	0.170454545
NCCCC[C@H](N)C(=O)N[C@@H](CC(O)=O)C(O)=O	0.25862069	0.134328358	0.134615385	0.107142857	0.192307692	0.236363636	0.181818182	0.074626866	0.15942029	0.244444444	0.107142857	0.274193548	0.131147541	0.176470588	0.107142857	0.106060606	0.194444444	0.095238095	0.12244898	0.229166667	0.269230769	0.164556962	0.126760563	0.157142857	0.09375	0.23943662	0.123287671	0.245283019	0.322033898	0.089552239	0.232142857	0.142857143	0.102564103	0.254237288	0.203125	0.241935484	0.253333333	0.15942029	0.164179104	0.176470588	0.269230769	0.185185185	0.171052632	0.170731707	0.14084507	0.2	0.092592593	0.194029851	0.092592593	0.134328358	0.1	0.174603175	0.206349206	0.270833333	0.173913043	0.171875	0.106666667	0.209677419	0.107142857	0.174603175	0.180327869	0.150684932	0.092592593	0.224137931	0.13559322	0.173913043	0.245283019	0.202531646	0.185714286	0.092307692	0.081081081	0.203703704	0.082191781	0.161764706	0.235294118	0.126760563	0.150684932	0.176470588	0.106666667	0.229508197	0.188405797	0.166666667	0.206349206	0.123287671	0.295454545	0.107142857	0.232142857	0.164556962	0.125	0.319148936	0.180327869	0.173333333	0.128571429	0.270833333	0.235294118	0.125	0.203125	0.107142857	0.126760563	0.106060606	0.194029851	0.153846154	0.147058824	0.487804878	0.201754386	0.205882353	0.108108108	0.071428571	0.173913043	0.091954023	0.126760563	0.116666667	0.107142857	0.245901639	0.152542373	0.107142857	0.135802469	0.425	0.166666667	0.134615385	0.196428571	0.283018868	0.19047619	0.14084507	0.126760563	0.171428571	0.15625	0.164556962	0.097560976	0.166666667	0.123287671	0.228070175	0.126760563	0.166666667	0.176470588	0.152542373	0.111111111	0.215384615	0.306122449	0.26	0.1375	0.176470588	0.13559322	0.125	0.2	0.12	0.25	0.154929577	0.236363636	0.076923077	0.107142857	0.083333333	0.291666667	0.206349206	0.141025641	0.215053763	0.161764706	0.163636364	0.208955224	0.196428571	0.176470588	0.285714286	0.206349206	0.308823529	0.084507042	0.092592593	0.137254902	0.172839506	0.202702703	0.114754098	0.146666667	0.180555556	0.169811321	0.2	0.12244898	0.107142857	0.161764706	0.203703704	0.180327869	0.166666667	0.147058824	0.205882353	0.113207547	0.1	0.5	0.180327869	0.105263158	0.205882353	0.244444444	0.157894737	0.1	0.116666667	0.242424242	0.126760563	0.213114754	0.132352941	0.116666667	0.346938776	0.12962963	0.134615385	0.545454545	0.090909091	0.166666667	0.098360656	0.107142857	0.205882353	0.185185185	0.206349206	0.144736842	0.15942029	0.206896552	0.19047619	0.092592593	0.21875	0.245283019	0.118421053	0.074626866	0.196428571	0.173333333	0.107142857	0.188235294	0.081967213	0.161764706	0.176470588	0.157142857	0.444444444	0.092592593	0.342857143	0.230769231	0.186440678	0.206349206	0.206349206	0.086956522	0.173333333	0.107142857	0.241935484	0.086956522	0.119047619	0.153846154	0.178571429	0.26	0.092592593	0.140625	0.174603175	0.176470588	0.188405797	0.134615385	0.26	0.181818182	0.152777778	0.116666667	0.107142857	0.157142857	0.112903226	0.109375	0.194444444	0.105263158	0.126760563	0.066666667	0.134615385	0.25	0.125	0.567567568	0.213114754	0.127118644	0.244444444	0.192307692	0.147368421	0.174603175	0.188405797	0.107142857	0.126760563	0.179104478	0.152777778	0.206896552	0.133333333	0.137931034	0.346938776	0.111111111	0.169230769	0.148648649	0.26	0.126760563	0.372881356	0.162162162	0.090909091	0.095238095	0.169811321	0.208333333	0.109756098	1	0.098360656	0.1	0.131578947	0.170454545	0.246376812	0.106666667	0.254901961	0.176470588	0.033898305	0.319148936	0.159090909	0.176470588	0.264705882	0.152777778	0.094339623	0.142857143	0.121621622	0.149253731	0.173333333	0.34	0.129411765	0.123287671	0.233333333	0.186440678	0.303571429	0.128571429	0.074626866	0.269662921	0.183333333	0.172839506	0.236363636	0.177419355	0.098360656	0.386363636	0.160714286	0.276923077	0.089552239	0.168831169	0.107142857	0.102272727	0.203125	0.243902439	0.236363636	0.179104478	0.149253731	0.20754717	0.071428571	0.213114754	0.178571429	0.275862069	0.192307692	0.164383562	0.06779661	0.227272727	0.108108108	0.107692308	0.166666667	0.319148936	0.164556962	0.210526316	0.254901961	0.294117647	0.134615385	0.236363636	0.169491525	0.172413793	0.075949367	0.230769231	0.206349206	0.171875	0.180327869	0.076923077	0.20754717	0.254237288	0.227272727	0.164383562	0.115942029	0.240506329	0.180327869	0.323076923	0.1	0.083333333	0.123287671	0.101265823	0.28125	0.166666667	0.14084507	0.09375	0.164556962	0.176470588	0.240506329	0.288135593	0.12	0.297619048	0.11827957	0.333333333	0.2	0.153846154	0.108108108	0.213114754	0.209677419	0.166666667	0.181818182	0.166666667	0.188405797	0.079365079	0.184615385	0.126760563	0.109090909	0.3125	0.196969697	0.176470588	0.157142857	0.206896552	0.152777778	0.1625	0.060606061	0.168674699	0.128571429	0.175675676	0.3	0.155844156	0.308823529	0.164179104	0.1	0.125	0.092592593	0.089285714	0.133333333	0.254237288	0.203125	0.064935065	0.067567568	0.192982456	0.161764706	0.306451613	0.161764706	0.112676056	0.092592593	0.166666667	0.092592593	0.254901961	0.176470588	0.272727273	0.149253731	0.28	0.5	0.089552239	0.176470588	0.116883117	0.155844156	0.095238095	0.578947368	0.164556962	0.196428571	0.406779661	0.171875	0.1125	0.206349206	0.196969697	0.126760563	0.213114754	0.166666667	0.103448276	0.152777778	0.128571429	0.245283019	0.171875	0.666666667	0.149253731	0.166666667	0.166666667	0.230769231	0.220338983	0.206349206	0.171875	0.225806452	0.196969697	0.245283019	0.123287671	0.285714286	0.25862069	0.206896552	0.18	0.166666667	0.072463768	0.173913043	0.075757576	0.161764706	0.225352113	0.123076923	0.183908046	0.213114754	0.333333333	0.194444444	0.126760563	0.126436782	0.115384615	0.123287671	0.098360656	0.196969697	0.238095238	0.254237288
OC(=O)CN1[C@H](Cc2ccccc2)C(=O)N[C@@H](Cc2ccccc2)C1=O	0.181818182	0.306451613	0.103448276	0.116666667	0.218181818	0.196721311	0.156626506	0.184615385	0.197183099	0.244897959	0.116666667	0.150684932	0.104477612	0.287878788	0.116666667	0.098591549	0.181818182	0.193548387	0.111111111	0.230769231	0.203389831	0.141176471	0.287878788	0.194444444	0.229508197	0.17721519	0.279411765	0.14516129	0.152777778	0.181818182	0.193548387	0.174418605	0.22972973	0.179104478	0.205882353	0.154929577	0.164705882	0.197183099	0.185714286	0.287878788	0.203389831	0.134831461	0.146341463	0.134831461	0.28358209	0.169014085	0.122807018	0.164383562	0.122807018	0.306451613	0.126984127	0.215384615	0.157142857	0.081967213	0.211267606	0.142857143	0.222222222	0.176470588	0.116666667	0.161764706	0.132352941	0.186666667	0.122807018	0.1875	0.090909091	0.102564103	0.183333333	0.162790698	0.142857143	0.1875	0.197183099	0.186440678	0.166666667	0.2	0.172413793	0.287878788	0.186666667	0.287878788	0.222222222	0.176470588	0.16	0.205882353	0.157142857	0.279411765	0.087719298	0.116666667	0.193548387	0.2125	0.194444444	0.218181818	0.166666667	0.148148148	0.2	0.222222222	0.172413793	0.194444444	0.205882353	0.116666667	0.287878788	0.147058824	0.214285714	0.172839506	0.169014085	0.1	0.126984127	0.16	0.225352113	0.212121212	0.211267606	0.204819277	0.287878788	0.142857143	0.116666667	0.157142857	0.106060606	0.116666667	0.154761905	0.087719298	0.205882353	0.103448276	0.2	0.140625	0.176470588	0.28358209	0.287878788	0.279411765	0.16	0.154761905	0.202531646	0.205882353	0.225352113	0.19047619	0.328125	0.205882353	0.287878788	0.106060606	0.180555556	0.166666667	0.078125	0.214285714	0.170731707	0.287878788	0.107692308	0.194444444	0.169014085	0.271428571	0.206896552	0.175675676	0.140625	0.19047619	0.34	0.1875	0.218181818	0.191176471	0.175	0.113207547	0.2	0.112903226	0.162162162	0.180327869	0.287878788	0.203125	0.191176471	0.175	0.28125	0.122807018	0.105263158	0.149425287	0.189873418	0.140625	0.166666667	0.184210526	0.240740741	0.14516129	0.304347826	0.34	0.2	0.206896552	0.166666667	0.170212766	0.169014085	0.16	0.254901961	0.126984127	0.087719298	0.166666667	0.186666667	0.16	0.244897959	0.17721519	0.171428571	0.142857143	0.175675676	0.287878788	0.179104478	0.205882353	0.142857143	0.203389831	0.1	0.103448276	0.196721311	0.87804878	0.205882353	0.142857143	0.116666667	0.16	0.210526316	0.191176471	0.164556962	0.197183099	0.19047619	0.165413534	0.122807018	0.169014085	0.14516129	0.2	0.184615385	0.2	0.148148148	0.116666667	0.164835165	0.203389831	0.2	0.287878788	0.162162162	0.121621622	0.122807018	0.164705882	0.210526316	0.19047619	0.157142857	0.191176471	0.212121212	0.192307692	0.116666667	0.154929577	0.126760563	0.356164384	0.134020619	0.168539326	0.214285714	0.122807018	0.21875	0.215384615	0.287878788	0.16	0.103448276	0.214285714	0.296875	0.189189189	0.142857143	0.34	0.146666667	0.15625	0.134328358	0.181818182	0.186666667	0.287878788	0.095238095	0.103448276	0.121495327	0.194444444	0.105263158	0.161764706	0.131147541	0.244897959	0.218181818	0.128712871	0.161764706	0.175675676	0.166666667	0.197183099	0.292307692	0.157894737	0.19047619	0.106060606	0.109375	0.203389831	0.171875	0.208955224	0.2	0.214285714	0.328125	0.162162162	0.181818182	0.171052632	0.193548387	0.240740741	0.235294118	0.156626506	0.098360656	1	0.205882353	0.263888889	0.14893617	0.151898734	0.222222222	0.210526316	0.287878788	0.064516129	0.218181818	0.126315789	0.197183099	0.197368421	0.157894737	0.105263158	0.17721519	0.205479452	0.171428571	0.148148148	0.220338983	0.188235294	0.279411765	0.179104478	0.171875	0.114285714	0.090909091	0.203125	0.134615385	0.1875	0.149425287	0.140625	0.181818182	0.142857143	0.081967213	0.166666667	0.189189189	0.147058824	0.144578313	0.116666667	0.146067416	0.205882353	0.163043478	0.140625	0.166666667	0.301587302	0.210526316	0.212121212	0.179104478	0.183333333	0.144927536	0.166666667	0.168831169	0.172413793	0.146666667	0.225352113	0.184615385	0.253521127	0.218181818	0.141176471	0.141176471	0.210526316	0.14516129	0.103448276	0.196721311	0.104477612	0.163043478	0.153846154	0.08974359	0.157142857	0.230769231	0.166666667	0.089285714	0.15	0.161764706	0.146666667	0.2	0.138888889	0.157303371	0.166666667	0.151898734	0.132075472	0.1875	0.279411765	0.226666667	0.191780822	0.205882353	0.28358209	0.102941176	0.141176471	0.287878788	0.095744681	0.173913043	0.202702703	0.117647059	0.172043011	0.140625	0.169014085	0.134020619	0.225352113	0.161764706	0.15942029	0.205882353	0.296875	0.102941176	0.16	0.216666667	0.171428571	0.287878788	0.118644068	0.155844156	0.166666667	0.287878788	0.146666667	0.19047619	0.157894737	0.139534884	0.19047619	0.159090909	0.2	0.260273973	0.156626506	0.175	0.189873418	0.296875	0.109375	0.194444444	0.122807018	0.118644068	0.2	0.161764706	0.188405797	0.338461538	0.2	0.196721311	0.2	0.162162162	0.166666667	0.235294118	0.122807018	0.205882353	0.122807018	0.210526316	0.287878788	0.19047619	0.301587302	0.15	0.079365079	0.181818182	0.287878788	0.166666667	0.175	0.193548387	0.083333333	0.141176471	0.180327869	0.086419753	0.111111111	0.189873418	0.191176471	0.166666667	0.287878788	0.196969697	0.205882353	0.326923077	0.275362319	0.217391304	0.203389831	0.095890411	0.076923077	0.078947368	0.155844156	0.205882353	0.210526316	0.184615385	0.157142857	0.176470588	0.173913043	0.166666667	0.14516129	0.279411765	0.194444444	0.114285714	0.19047619	0.230769231	0.142857143	0.215384615	0.211267606	0.206349206	0.2	0.108433735	0.130434783	0.161290323	0.196969697	0.140625	0.181818182	0.287878788	0.170454545	0.179487179	0.279411765	0.107692308	0.150684932	0.152777778	0.179104478
OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CC[C@@H]1NC(=O)OCc1ccccc1	0.294117647	0.246575342	0.321428571	0.327586207	0.203125	0.202898551	0.23255814	0.380952381	0.397058824	0.224137931	0.327586207	0.146341463	0.333333333	0.217948718	0.327586207	0.275362319	0.364864865	0.253731343	0.186440678	0.213114754	0.191176471	0.163043478	0.233766234	0.28	0.440677966	0.157303371	0.243589744	0.157142857	0.148148148	0.294117647	0.183098592	0.290697674	0.174418605	0.186666667	0.4375	0.135802469	0.252873563	0.397058824	0.223684211	0.217948718	0.191176471	0.21978022	0.155555556	0.21978022	0.215189873	0.1625	0.345454545	0.158536585	0.345454545	0.246575342	0.208955224	0.435483871	0.1375	0.117647059	0.297297297	0.153846154	0.342465753	0.153846154	0.327586207	0.171052632	0.298507463	0.269230769	0.345454545	0.178082192	0.301587302	0.28	0.173913043	0.375	0.342465753	0.264705882	0.217948718	0.176470588	0.175	0.27027027	0.164179104	0.233766234	0.269230769	0.217948718	0.342465753	0.168831169	0.168674699	0.415384615	0.1375	0.243589744	0.090909091	0.327586207	0.183098592	0.188888889	0.432835821	0.203125	0.144736842	0.183908046	0.402985075	0.206349206	0.164179104	0.432835821	0.4375	0.327586207	0.233766234	0.333333333	0.319444444	0.179775281	0.207792208	0.085714286	0.225806452	0.25974026	0.310810811	0.40625	0.297297297	0.182795699	0.233766234	0.223880597	0.327586207	0.1375	0.360655738	0.327586207	0.273809524	0.107692308	0.415384615	0.321428571	0.188405797	0.152777778	0.2	0.215189873	0.233766234	0.227848101	0.235294118	0.229885057	0.4	0.415384615	0.310810811	0.307692308	0.217948718	0.415384615	0.217948718	0.360655738	0.217948718	0.205128205	0.097222222	0.2	0.358974359	0.217948718	0.322580645	0.432835821	0.1625	0.222222222	0.194029851	0.168674699	0.152777778	0.416666667	0.283333333	0.155172414	0.222222222	0.166666667	0.368421053	0.122807018	0.175	0.338983051	0.170731707	0.205882353	0.217948718	0.191780822	0.166666667	0.155555556	0.135802469	0.345454545	0.073529412	0.222222222	0.268292683	0.106666667	0.16091954	0.315789474	0.203125	0.191176471	0.186440678	0.283333333	0.175	0.212121212	0.144736842	0.276595745	0.207792208	0.25974026	0.193548387	0.208955224	0.107692308	0.144736842	0.523076923	0.25974026	0.224137931	0.271604938	0.179487179	0.223880597	0.182926829	0.233766234	0.289855072	0.415384615	0.223880597	0.208955224	0.310344828	0.321428571	0.202898551	0.208333333	0.415384615	0.223880597	0.327586207	0.25974026	0.234375	0.166666667	0.243902439	0.397058824	0.197183099	0.195652174	0.345454545	0.273972603	0.157142857	0.298701299	0.380952381	0.188405797	0.183908046	0.327586207	0.260869565	0.265625	0.287671233	0.217948718	0.156626506	0.148148148	0.345454545	0.224719101	0.196969697	0.268656716	0.1375	0.166666667	0.40625	0.355263158	0.327586207	0.135802469	0.2	0.184782609	0.2	0.295454545	0.2	0.345454545	0.442622951	0.435483871	0.217948718	0.168674699	0.321428571	0.2	0.207792208	0.361111111	0.223880597	0.283333333	0.352112676	0.166666667	0.211267606	0.364864865	0.523076923	0.233766234	0.362068966	0.321428571	0.130434783	0.432835821	0.106060606	0.141025641	0.243697479	0.224137931	0.203125	0.291666667	0.141025641	0.168674699	0.459459459	0.301369863	0.189873418	0.195121951	0.214285714	0.317460317	0.14084507	0.208955224	0.393442623	0.421875	0.219512195	0.2	0.217948718	0.156626506	0.422535211	0.164705882	0.253731343	0.203125	0.216666667	0.308641975	0.1	0.205882353	1	0.202380952	0.229166667	0.174418605	0.342465753	0.196969697	0.217948718	0.055555556	0.203125	0.206185567	0.557377049	0.278481013	0.195121951	0.431372549	0.256097561	0.420289855	0.194805195	0.170454545	0.188405797	0.37037037	0.243589744	0.155844156	0.148648649	0.294117647	0.305555556	0.426229508	0.230769231	0.303030303	0.222222222	0.152777778	0.294117647	0.223880597	0.101449275	0.142857143	0.166666667	0.333333333	0.3125	0.327586207	0.258426966	0.4375	0.147058824	0.152777778	0.220779221	0.277777778	0.234375	0.40625	0.186666667	0.157142857	0.155844156	0.255813953	0.219512195	0.147058824	0.129411765	0.310810811	0.191780822	0.192771084	0.203125	0.163043478	0.273809524	0.196969697	0.157142857	0.321428571	0.185714286	0.292307692	0.27173913	0.25	0.266666667	0.1375	0.323529412	0.144736842	0.163934426	0.161764706	0.141025641	0.129411765	0.234567901	0.164556962	0.241758242	0.144736842	0.174418605	0.37254902	0.155172414	0.243589744	0.186046512	0.385714286	0.415384615	0.215189873	0.349206349	0.163043478	0.217948718	0.215053763	0.166666667	0.269230769	0.107142857	0.337078652	0.169014085	0.1625	0.2	0.310810811	0.141025641	0.139240506	0.415384615	0.207792208	0.287878788	0.168674699	0.257575758	0.243243243	0.233766234	0.1875	0.164705882	0.146341463	0.217948718	0.352112676	0.307692308	0.195121951	0.161290323	0.416666667	0.333333333	0.446153846	0.2	0.164835165	0.268292683	0.316455696	0.223684211	0.306451613	0.263157895	0.345454545	0.333333333	0.315789474	0.141025641	0.179487179	0.197530864	0.27027027	0.185714286	0.27027027	0.185185185	0.27027027	0.305555556	0.345454545	0.415384615	0.345454545	0.196969697	0.217948718	0.180555556	0.277777778	0.179104478	0.083333333	0.205479452	0.217948718	0.231707317	0.3	0.217391304	0.086956522	0.163043478	0.205882353	0.272727273	0.111111111	0.350649351	0.166666667	0.146341463	0.233766234	0.171052632	0.415384615	0.274193548	0.240506329	0.402985075	0.191176471	0.285714286	0.095890411	0.260273973	0.253164557	0.415384615	0.196969697	0.298507463	0.1375	0.184210526	0.181818182	0.13253012	0.157142857	0.243589744	0.156626506	0.128205128	0.307692308	0.213114754	0.177777778	0.459016393	0.297297297	0.264705882	0.27027027	0.120879121	0.128205128	0.255319149	0.171052632	0.169014085	0.364864865	0.233766234	0.467532468	0.5	0.243589744	0.171428571	0.13253012	0.134146341	0.186666667
OC(=O)CN1Cc2c(C[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C1=O)ccc(F)c2F	0.2125	0.515151515	0.106666667	0.131578947	0.34375	0.226666667	0.18556701	0.156626506	0.195402299	0.212121212	0.131578947	0.157303371	0.107142857	0.3	0.131578947	0.102272727	0.182795699	0.223684211	0.128571429	0.23880597	0.216216216	0.183673469	0.507246377	0.220930233	0.27027027	0.178947368	0.492957746	0.216216216	0.172413793	0.197530864	0.207792208	0.263157895	0.41025641	0.209876543	0.24691358	0.16091954	0.255319149	0.195402299	0.214285714	0.3	0.216216216	0.176470588	0.189473684	0.176470588	0.478873239	0.275	0.121621622	0.209302326	0.121621622	0.515151515	0.139240506	0.209876543	0.204819277	0.103896104	0.193181818	0.137931034	0.407894737	0.178571429	0.131578947	0.166666667	0.142857143	0.384615385	0.121621622	0.301369863	0.12345679	0.129032258	0.25	0.19	0.188888889	0.266666667	0.209302326	0.219178082	0.131868132	0.226190476	0.191780822	0.507246377	0.186813187	0.3	0.407894737	0.207317073	0.191011236	0.202380952	0.204819277	0.492957746	0.157142857	0.131578947	0.207792208	0.247311828	0.193181818	0.246376812	0.170731707	0.204301075	0.271604938	0.349206349	0.191780822	0.193181818	0.24691358	0.131578947	0.507246377	0.141176471	0.238095238	0.1875	0.214285714	0.118421053	0.15	0.204545455	0.413333333	0.178571429	0.193181818	0.19	0.507246377	0.1375	0.131578947	0.162790698	0.108433735	0.131578947	0.260869565	0.109589041	0.202380952	0.106666667	0.22972973	0.179487179	0.178571429	0.478873239	0.507246377	0.292682927	0.184210526	0.208333333	0.373493976	0.202380952	0.413333333	0.220779221	0.485714286	0.202380952	0.3	0.108433735	0.209302326	0.197674419	0.113924051	0.338461538	0.263736264	0.3	0.1375	0.193181818	0.228915663	0.459459459	0.328358209	0.191011236	0.226666667	0.205128205	0.264705882	0.117647059	0.246376812	0.234567901	0.284090909	0.141666667	0.183908046	0.113924051	0.206896552	0.213333333	0.3	0.215189873	0.234567901	0.189473684	0.202380952	0.121621622	0.108108108	0.178217822	0.177083333	0.135802469	0.208791209	0.297619048	0.323076923	0.184210526	0.215384615	0.264705882	0.183908046	0.219178082	0.170731707	0.183486239	0.214285714	0.204545455	0.169014085	0.139240506	0.109589041	0.170731707	0.213483146	0.204545455	0.212121212	0.230769231	0.202380952	0.1375	0.218390805	0.507246377	0.180722892	0.328947368	0.1375	0.232876712	0.103896104	0.106666667	0.243243243	0.246753247	0.202380952	0.1375	0.131578947	0.204545455	0.189189189	0.234567901	0.168421053	0.195402299	0.220779221	0.167785235	0.121621622	0.214285714	0.2	0.224719101	0.156626506	0.22972973	0.204301075	0.131578947	0.19047619	0.216216216	0.240963855	0.3	0.179775281	0.172413793	0.121621622	0.242105263	0.205479452	0.220779221	0.204819277	0.234567901	0.192771084	0.191489362	0.131578947	0.16091954	0.178571429	0.404761905	0.162162162	0.217821782	0.279411765	0.121621622	0.243589744	0.209876543	0.3	0.191011236	0.106666667	0.242857143	0.342105263	0.304878049	0.1375	0.264705882	0.220930233	0.1625	0.130952381	0.182795699	0.213483146	0.507246377	0.1	0.106666667	0.148760331	0.193181818	0.154929577	0.195121951	0.154411765	0.212121212	0.34375	0.146551724	0.152941176	0.261904762	0.231578947	0.283950617	0.256097561	0.202247191	0.305555556	0.135802469	0.125	0.232876712	0.175	0.333333333	0.329268293	0.279411765	0.485714286	0.206896552	0.195652174	0.14893617	0.223684211	0.323076923	0.242424242	0.161616162	0.131578947	0.263888889	0.202380952	1	0.154545455	0.182795699	0.407894737	0.257142857	0.3	0.0625	0.246376812	0.188679245	0.195402299	0.195652174	0.188888889	0.093333333	0.258426966	0.188888889	0.21686747	0.204301075	0.246575342	0.333333333	0.492957746	0.166666667	0.175	0.141176471	0.119565217	0.156626506	0.181034483	0.202531646	0.178217822	0.226666667	0.2125	0.1375	0.103896104	0.271428571	0.273809524	0.154761905	0.1875	0.131578947	0.163461538	0.24691358	0.166666667	0.226666667	0.170454545	0.578125	0.189189189	0.178571429	0.240506329	0.2	0.166666667	0.193877551	0.379746835	0.115384615	0.153846154	0.413333333	0.185185185	0.317073171	0.246376812	0.183673469	0.183673469	0.257142857	0.184210526	0.106666667	0.314285714	0.120481928	0.188679245	0.197802198	0.11827957	0.204819277	0.2375	0.170731707	0.081081081	0.189189189	0.166666667	0.153846154	0.224719101	0.16091954	0.244897959	0.170731707	0.195652174	0.112676056	0.117647059	0.492957746	0.206521739	0.204545455	0.202380952	0.478873239	0.119047619	0.183673469	0.3	0.109090909	0.204819277	0.367088608	0.127118644	0.185185185	0.179487179	0.259259259	0.162162162	0.413333333	0.180722892	0.178571429	0.202380952	0.342105263	0.119047619	0.191011236	0.194805195	0.202380952	0.507246377	0.133333333	0.2	0.211764706	0.3	0.206896552	0.205128205	0.202247191	0.181818182	0.175	0.21	0.240963855	0.423076923	0.18556701	0.255555556	0.22826087	0.342105263	0.125	0.25	0.121621622	0.103896104	0.184782609	0.166666667	0.278481013	0.164835165	0.197674419	0.194805195	0.226190476	0.193181818	0.211764706	0.430555556	0.121621622	0.202380952	0.121621622	0.257142857	0.3	0.253333333	0.578125	0.189189189	0.12987013	0.168674699	0.3	0.222222222	0.215053763	0.223684211	0.12	0.183673469	0.213333333	0.126315789	0.125	0.20212766	0.234567901	0.211764706	0.507246377	0.289473684	0.202380952	0.23943662	0.507042254	0.320512821	0.323529412	0.137931034	0.1125	0.10989011	0.2	0.202380952	0.205479452	0.170731707	0.204819277	0.178571429	0.204819277	0.157303371	0.2	0.492957746	0.206896552	0.127906977	0.175	0.23880597	0.18556701	0.180722892	0.193181818	0.202531646	0.226190476	0.132653061	0.154761905	0.186915888	0.289473684	0.179487179	0.182795699	0.507246377	0.196078431	0.21978022	0.492957746	0.12345679	0.157303371	0.159090909	0.209876543
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](C)N)C(=O)N[C@@H](CC(C)C)C(O)=O	0.2	0.181818182	0.298701299	0.256097561	0.211764706	0.224719101	0.333333333	0.241758242	0.406976744	0.182926829	0.256097561	0.518987342	0.325301205	0.18627451	0.256097561	0.252747253	0.27	0.195652174	0.103448276	0.219512195	0.229885057	0.385416667	0.174757282	0.29787234	0.290697674	0.5	0.182692308	0.215909091	0.226804124	0.175257732	0.222222222	0.442105263	0.144144144	0.306818182	0.372093023	0.532467532	0.227272727	0.406976744	0.226804124	0.18627451	0.229885057	0.161016949	0.382978723	0.161016949	0.161904762	0.214285714	0.204819277	0.375	0.204819277	0.181818182	0.163043478	0.337209302	0.481012658	0.133333333	0.244897959	0.195876289	0.227722772	0.208333333	0.256097561	0.385542169	0.284090909	0.25	0.204819277	0.204301075	0.270588235	0.418604651	0.215909091	0.182608696	0.377777778	0.244444444	0.198019802	0.191011236	0.165048544	0.224489796	0.168539326	0.174757282	0.225490196	0.18627451	0.227722772	0.274725275	0.242424242	0.340909091	0.481012658	0.182692308	0.256410256	0.256097561	0.222222222	0.17699115	0.311827957	0.337662338	0.37804878	0.417582418	0.333333333	0.228915663	0.168539326	0.311827957	0.372093023	0.256097561	0.174757282	0.295454545	0.273684211	0.423913043	0.166666667	0.259259259	0.424	0.182692308	0.205882353	0.234042553	0.244897959	0.152542373	0.174757282	0.173913043	0.256097561	0.519480519	0.313253012	0.256097561	0.220183486	0.289473684	0.340909091	0.298701299	0.213483146	0.238636364	0.45	0.161904762	0.174757282	0.194174757	0.67032967	0.146551724	0.235849057	0.340909091	0.205882353	0.206521739	0.163461538	0.340909091	0.18627451	0.313253012	0.174757282	0.224489796	0.25	0.223529412	0.346938776	0.18627451	0.270588235	0.311827957	0.214285714	0.179245283	0.218390805	0.28125	0.252873563	0.247191011	0.157303371	0.120481928	0.240963855	0.392857143	0.413043478	0.350877193	0.428571429	0.329113924	0.244897959	0.2	0.18627451	0.361445783	0.392857143	0.326530612	0.102803738	0.204819277	0.087912088	0.32038835	0.19266055	0.12371134	0.27	0.518072289	0.157303371	0.175824176	0.129411765	0.157303371	0.428571429	0.177777778	0.37804878	0.46	0.166666667	0.182692308	0.111111111	0.163043478	0.139534884	0.37804878	0.25	0.182692308	0.182926829	0.216981132	0.168316832	0.173913043	0.194174757	0.174757282	0.197916667	0.340909091	0.173913043	0.320987654	0.275	0.298701299	0.238636364	0.141414141	0.340909091	0.173913043	0.256097561	0.182692308	0.179775281	0.392857143	0.422222222	0.406976744	0.21978022	0.335664336	0.204819277	0.19	0.215909091	0.223300971	0.241758242	0.2	0.417582418	0.256097561	0.479166667	0.163043478	0.237113402	0.18627451	0.257731959	0.252631579	0.204819277	0.261682243	0.179775281	0.247191011	0.481012658	0.392857143	0.221052632	0.402173913	0.256097561	0.532467532	0.171717172	0.153846154	0.292035398	0.386138614	0.223529412	0.204819277	0.357142857	0.337209302	0.18627451	0.242424242	0.298701299	0.238095238	0.178217822	0.377777778	0.173913043	0.157303371	0.355555556	0.157894737	0.166666667	0.27	0.25	0.174757282	0.179775281	0.298701299	0.3	0.311827957	0.112359551	0.4375	0.318181818	0.182926829	0.211764706	0.45631068	0.385542169	0.366666667	0.252336449	0.222222222	0.2	0.24	0.206521739	0.313253012	0.138297872	0.320987654	0.321428571	0.376470588	0.26	0.223529412	0.163461538	0.270833333	0.221153846	0.179245283	0.195652174	0.157303371	0.192771084	0.517241379	0.170454545	0.14893617	0.229166667	0.154545455	1	0.245098039	0.227722772	0.25	0.18627451	0.085106383	0.337662338	0.153225806	0.301075269	0.221153846	0.180952381	0.178571429	0.216981132	0.319148936	0.168316832	0.402173913	0.227272727	0.256880734	0.182692308	0.419753086	0.3875	0.341176471	0.363636364	0.241758242	0.203125	0.178947368	0.32038835	0.252873563	0.2	0.173913043	0.275	0.127659574	0.305263158	0.310344828	0.408602151	0.256097561	0.289719626	0.372093023	0.222222222	0.252873563	0.212121212	0.204081633	0.193181818	0.234042553	0.263736264	0.215909091	0.32183908	0.207207207	0.188679245	0.094736842	0.50617284	0.205882353	0.164948454	0.168224299	0.337662338	0.385416667	0.494382022	0.25	0.244186047	0.298701299	0.313253012	0.30952381	0.588888889	0.188679245	0.359550562	0.481012658	0.318181818	0.37804878	0.08988764	0.166666667	0.474358974	0.50617284	0.247524752	0.168316832	0.219298246	0.37804878	0.20952381	0.215189873	0.120481928	0.182692308	0.153153153	0.322580645	0.340909091	0.161904762	0.193548387	0.385416667	0.18627451	0.376237624	0.285714286	0.302083333	0.428571429	0.435643564	0.282352941	0.38372093	0.292035398	0.205882353	0.4375	0.397590361	0.340909091	0.178217822	0.37037037	0.242424242	0.159574468	0.229166667	0.174757282	0.146067416	0.179245283	0.379310345	0.18627451	0.355555556	0.180851064	0.24	0.381443299	0.247191011	0.366336634	0.348314607	0.185185185	0.2	0.238095238	0.494252874	0.202020202	0.244186047	0.207920792	0.204819277	0.214285714	0.223300971	0.474358974	0.325842697	0.128440367	0.153846154	0.184782609	0.224489796	0.284210526	0.176470588	0.2	0.204819277	0.340909091	0.204819277	0.25	0.18627451	0.337349398	0.204081633	0.206896552	0.181818182	0.14	0.18627451	0.221153846	0.238095238	0.195652174	0.24691358	0.385416667	0.2	0.278350515	0.171717172	0.326530612	0.392857143	0.379310345	0.174757282	0.402439024	0.340909091	0.166666667	0.180952381	0.348314607	0.320987654	0.364705882	0.218390805	0.255319149	0.179245283	0.340909091	0.179775281	0.164948454	0.481012658	0.432098765	0.27173913	0.558441558	0.215909091	0.182692308	0.370786517	0.295454545	0.168421053	0.162790698	0.389473684	0.223404255	0.244897959	0.166666667	0.224489796	0.254901961	0.239130435	0.531914894	0.402439024	0.282352941	0.27	0.174757282	0.323809524	0.267326733	0.182692308	0.14893617	0.5	0.451219512	0.263736264
CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(=O)CC[C@@H](N)C(O)=O	0.347222222	0.219512195	0.136986301	0.102564103	0.323076923	0.483870968	0.337209302	0.11627907	0.268292683	0.26984127	0.102564103	0.410958904	0.120481928	0.209302326	0.102564103	0.102272727	0.208791209	0.1625	0.082191781	0.338709677	0.323529412	0.183673469	0.209302326	0.265060241	0.189873418	0.435897436	0.204545455	0.40625	0.5	0.127906977	0.309859155	0.363636364	0.12244898	0.507692308	0.311688312	0.278481013	0.216494845	0.268292683	0.259259259	0.209302326	0.323529412	0.333333333	0.189473684	0.395348837	0.206896552	0.307692308	0.077922078	0.316455696	0.077922078	0.219512195	0.111111111	0.209876543	0.298701299	0.148648649	0.235294118	0.137931034	0.188888889	0.285714286	0.102564103	0.209876543	0.156626506	0.255813953	0.077922078	0.357142857	0.12345679	0.193181818	0.323529412	0.226804124	0.371794872	0.202531646	0.155555556	0.289855072	0.131868132	0.226190476	0.338461538	0.209302326	0.24137931	0.209302326	0.188888889	0.455882353	0.582089552	0.231707317	0.298701299	0.204545455	0.265625	0.102564103	0.309859155	0.288888889	0.206896552	0.433333333	0.2	0.191489362	0.240963855	0.349206349	0.338461538	0.206896552	0.311688312	0.102564103	0.209302326	0.168674699	0.3	0.163265306	0.5	0.231884058	0.319672131	0.472222222	0.191011236	0.137931034	0.235294118	0.122641509	0.209302326	0.12345679	0.102564103	0.282051282	0.194805195	0.102564103	0.260869565	0.396551724	0.231707317	0.136986301	0.444444444	0.483870968	0.207317073	0.206896552	0.209302326	0.204545455	0.261682243	0.364705882	0.175257732	0.231707317	0.204545455	0.446153846	0.195402299	0.231707317	0.209302326	0.194805195	0.142857143	0.410958904	0.275362319	0.380952381	0.210526316	0.209302326	0.12345679	0.206896552	0.324675325	0.2	0.348484848	0.514285714	0.46031746	0.119047619	0.146666667	0.070422535	0.409836066	0.265822785	0.395061728	0.505494505	0.183908046	0.205479452	0.5	0.3	0.209302326	0.352112676	0.265822785	0.4125	0.134831461	0.077922078	0.108108108	0.337078652	0.215053763	0.135802469	0.486486486	0.313253012	0.264705882	0.343283582	0.161764706	0.146666667	0.183908046	0.390625	0.2	0.29	0.5	0.472222222	0.077922078	0.111111111	0.173913043	0.2	0.301204819	0.413333333	0.26984127	0.217391304	0.147727273	0.12345679	0.325	0.209302326	0.342465753	0.24691358	0.12345679	0.578947368	0.118421053	0.136986301	0.393939394	0.215189873	0.231707317	0.109756098	0.102564103	0.472222222	0.257142857	0.265822785	0.305882353	0.268292683	0.287671233	0.234042553	0.077922078	0.416666667	0.40625	0.211111111	0.11627907	0.31884058	0.191489362	0.102564103	0.275510204	0.139240506	0.226190476	0.209302326	0.52173913	0.59375	0.077922078	0.388235294	0.257142857	0.27027027	0.298701299	0.265822785	0.192771084	0.317647059	0.102564103	0.278481013	0.125	0.191919192	0.29	0.268041237	0.338461538	0.077922078	0.25974026	0.209876543	0.209302326	0.582089552	0.136986301	0.403225806	0.214285714	0.258823529	0.12345679	0.146666667	0.3125	0.120481928	0.117647059	0.208791209	0.301204819	0.209302326	0.060240964	0.136986301	0.39	0.206896552	0.171428571	0.256410256	0.217054264	0.26984127	0.323076923	0.303921569	0.209876543	0.376623377	0.285714286	0.238095238	0.197674419	0.229885057	0.305555556	0.164556962	0.111111111	0.578947368	0.205128205	0.265822785	0.26744186	0.338461538	0.195402299	0.381578947	0.235955056	0.14893617	0.1625	0.264705882	0.322580645	0.15	0.246376812	0.151898734	0.174418605	0.182795699	0.245098039	1	0.188888889	0.375	0.209302326	0.103896104	0.433333333	0.369565217	0.238095238	0.195652174	0.445945946	0.064935065	0.230769231	0.215909091	0.422535211	0.217391304	0.358208955	0.224489796	0.204545455	0.306666667	0.205128205	0.182926829	0.157303371	0.11627907	0.245454545	0.283783784	0.38372093	0.46031746	0.447761194	0.109756098	0.370967742	0.219178082	0.407894737	0.168674699	0.341176471	0.102564103	0.12037037	0.311688312	0.3125	0.46031746	0.211764706	0.21686747	0.257142857	0.137931034	0.484848485	0.267605634	0.38028169	0.206185567	0.238636364	0.06097561	0.265060241	0.191011236	0.230769231	0.186813187	0.433333333	0.183673469	0.333333333	0.375	0.451612903	0.136986301	0.415384615	0.1625	0.35483871	0.135416667	0.181818182	0.298701299	0.253164557	0.2	0.052631579	0.333333333	0.289473684	0.265060241	0.238636364	0.202380952	0.22	0.2	0.428571429	0.067567568	0.070422535	0.204545455	0.132653061	0.204545455	0.231707317	0.206896552	0.093023256	0.183673469	0.209302326	0.284210526	0.388888889	0.227272727	0.242990654	0.254901961	0.614035088	0.324675325	0.29	0.191011236	0.256410256	0.222222222	0.231707317	0.214285714	0.160493827	0.582089552	0.12195122	0.21686747	0.209302326	0.103896104	0.459459459	0.256097561	0.209302326	0.3125	0.323943662	0.229885057	0.181818182	0.119047619	0.49382716	0.240963855	0.261363636	0.306818182	0.241758242	0.4125	0.243902439	0.097560976	0.235294118	0.077922078	0.075949367	0.211111111	0.289473684	0.402777778	0.139784946	0.131868132	0.352941176	0.226190476	0.590909091	0.391891892	0.197674419	0.077922078	0.231707317	0.077922078	0.375	0.209302326	0.424242424	0.21686747	0.442622951	0.225352113	0.2125	0.209302326	0.25	0.298850575	0.1625	0.253731343	0.183673469	0.3	0.175824176	0.192771084	0.215053763	0.265822785	0.256097561	0.209302326	0.272727273	0.231707317	0.128205128	0.215909091	0.256097561	0.40625	0.192771084	0.289855072	0.122222222	0.402597403	0.231707317	0.257142857	0.230769231	0.298701299	0.192771084	0.538461538	0.240963855	0.40625	0.204545455	0.381578947	0.243589744	0.27027027	0.257575758	0.223404255	0.180722892	0.235294118	0.117647059	0.226190476	0.5	0.385714286	0.322916667	0.272727273	0.614035088	0.208791209	0.209302326	0.29787234	0.290697674	0.204545455	0.096385542	0.320512821	0.275	0.689655172
OC(=O)[C@@H]1CCCN2N1C(=O)[C@H](CCC2=O)NC(=O)[C@@H](S)Cc1ccccc1	0.220779221	0.616666667	0.25	0.276923077	0.360655738	0.236111111	0.178947368	0.291666667	0.328947368	0.222222222	0.276923077	0.162790698	0.232876712	0.294871795	0.276923077	0.220779221	0.289156627	0.25	0.1875	0.25	0.225352113	0.22826087	0.53030303	0.243902439	0.421875	0.184782609	0.514705882	0.225352113	0.164705882	0.253333333	0.216216216	0.360465116	0.215909091	0.217948718	0.4	0.166666667	0.292134831	0.328947368	0.2375	0.294871795	0.225352113	0.17	0.208791209	0.17	0.436619718	0.302631579	0.26984127	0.21686747	0.26984127	0.616666667	0.225352113	0.357142857	0.2125	0.093333333	0.275	0.156626506	0.857142857	0.185185185	0.276923077	0.158536585	0.256756757	0.363636364	0.26984127	0.314285714	0.257142857	0.228915663	0.260869565	0.221052632	0.316455696	0.277777778	0.24691358	0.228571429	0.19047619	0.25	0.183098592	0.53030303	0.235294118	0.294871795	1	0.215189873	0.197674419	0.342465753	0.2125	0.514705882	0.164179104	0.276923077	0.216216216	0.241758242	0.324675325	0.257575758	0.17721519	0.238636364	0.428571429	0.366666667	0.183098592	0.324675325	0.4	0.276923077	0.53030303	0.287671233	0.328947368	0.206521739	0.207317073	0.108108108	0.196969697	0.197674419	0.584615385	0.315068493	0.275	0.183673469	0.53030303	0.222222222	0.276923077	0.168674699	0.236111111	0.276923077	0.637681159	0.114285714	0.342465753	0.25	0.23943662	0.186666667	0.215189873	0.436619718	0.53030303	0.2875	0.245283019	0.189473684	0.563380282	0.342465753	0.584615385	0.22972973	0.463768116	0.342465753	0.294871795	0.236111111	0.21686747	0.219512195	0.118421053	0.35483871	0.4	0.294871795	0.275362319	0.324675325	0.2375	0.458333333	0.34375	0.197674419	0.236111111	0.3	0.23880597	0.177419355	0.257575758	0.243589744	0.428571429	0.13559322	0.219512195	0.25	0.2	0.205479452	0.294871795	0.223684211	0.243589744	0.182795699	0.152941176	0.26984127	0.082191781	0.171717172	0.235955056	0.1125	0.215909091	0.413333333	0.317460317	0.175675676	0.169230769	0.23880597	0.219512195	0.228571429	0.17721519	0.26	0.207317073	0.197674419	0.176470588	0.225352113	0.098591549	0.17721519	0.346153846	0.197674419	0.222222222	0.252873563	0.180722892	0.222222222	0.197674419	0.53030303	0.1875	0.507692308	0.222222222	0.242857143	0.242424242	0.25	0.236111111	0.207792208	0.342465753	0.222222222	0.276923077	0.197674419	0.214285714	0.243589744	0.173913043	0.328947368	0.246575342	0.212765957	0.26984127	0.207317073	0.208333333	0.23255814	0.291666667	0.23943662	0.238636364	0.276923077	0.270833333	0.242857143	0.25	0.294871795	0.186046512	0.164705882	0.26984127	0.223404255	0.214285714	0.3	0.2125	0.243589744	0.333333333	0.313253012	0.276923077	0.166666667	0.2	0.369047619	0.155963303	0.318681319	0.292307692	0.26984127	0.402985075	0.357142857	0.294871795	0.197674419	0.25	0.253731343	0.253164557	0.424657534	0.222222222	0.23880597	0.36	0.216216216	0.194805195	0.289156627	0.346153846	0.53030303	0.214285714	0.25	0.152542373	0.324675325	0.128571429	0.202531646	0.232	0.222222222	0.360655738	0.238095238	0.158536585	0.271604938	0.310344828	0.346666667	0.219512195	0.209302326	0.31884058	0.271428571	0.144736842	0.242857143	0.31884058	0.515625	0.341772152	0.292307692	0.442857143	0.2	0.244186047	0.141304348	0.25	0.317460317	0.253968254	0.272727273	0.106666667	0.222222222	0.342465753	0.407894737	0.227722772	0.188888889	1	0.268656716	0.294871795	0.064935065	0.257575758	0.160377358	0.328947368	0.258823529	0.209302326	0.253968254	0.26744186	0.316455696	0.209876543	0.224719101	0.23943662	0.5	0.514705882	0.172839506	0.181818182	0.253333333	0.234567901	0.291666667	0.207207207	0.210526316	0.171717172	0.236111111	0.220779221	0.222222222	0.108108108	0.246376812	0.268292683	0.27027027	0.290697674	0.276923077	0.255319149	0.4	0.171428571	0.236111111	0.234567901	0.555555556	0.197183099	0.315068493	0.25	0.191780822	0.172839506	0.212765957	0.325	0.135135135	0.159090909	0.584615385	0.192307692	0.25	0.257575758	0.215053763	0.269662921	0.268656716	0.191780822	0.25	0.328358209	0.25	0.268041237	0.204545455	0.231707317	0.2125	0.352112676	0.17721519	0.149253731	0.197183099	0.172839506	0.159090909	0.261904762	0.180722892	0.279569892	0.17721519	0.188888889	0.266666667	0.177419355	0.514705882	0.2	0.320512821	0.342465753	0.436619718	0.22972973	0.215053763	0.294871795	0.166666667	0.227848101	0.363636364	0.130434783	0.288659794	0.186666667	0.269230769	0.155963303	0.584615385	0.1875	0.185185185	0.342465753	0.253164557	0.246575342	0.197674419	0.219178082	0.225	0.53030303	0.188405797	0.193181818	0.219512195	0.294871795	0.342105263	0.213333333	0.209302326	0.212765957	0.281690141	0.311111111	0.369863014	0.384615385	0.178947368	0.30952381	0.30952381	0.337837838	0.242857143	0.275	0.26984127	0.242424242	0.261904762	0.172839506	0.289473684	0.197674419	0.234567901	0.202702703	0.25	0.2	0.204819277	0.587301587	0.26984127	0.342465753	0.26984127	0.268656716	0.294871795	0.263888889	0.555555556	0.197183099	0.12	0.175	0.294871795	0.244186047	0.279069767	0.216216216	0.109589041	0.215053763	0.205479452	0.238095238	0.129411765	0.325301205	0.243589744	0.219512195	0.53030303	0.301369863	0.342465753	0.268656716	0.485714286	0.492537313	0.338461538	0.263157895	0.102564103	0.225	0.193181818	0.342465753	0.214285714	0.192307692	0.2125	0.2	0.2125	0.162790698	0.208333333	0.514705882	0.214285714	0.13253012	0.181818182	0.25	0.217391304	0.319444444	0.275	0.226666667	0.25	0.136842105	0.160493827	0.265306122	0.301369863	0.186666667	0.289156627	0.53030303	0.307692308	0.333333333	0.514705882	0.173333333	0.162790698	0.164705882	0.217948718
CC(CS)C(=O)N[C@H](Cc1ccccc1)C(O)=O	0.442307692	0.3	0.12962963	0.254901961	0.523809524	0.52173913	0.328571429	0.15625	0.301587302	0.414634146	0.254901961	0.372881356	0.126984127	0.261538462	0.254901961	0.119402985	0.173333333	0.339622642	0.14	0.564102564	0.743589744	0.323943662	0.28125	0.296875	0.333333333	0.384615385	0.272727273	0.545454545	0.355932203	0.153846154	0.69047619	0.361111111	0.157894737	0.52	0.338983051	0.385964912	0.315068493	0.301587302	0.379310345	0.261538462	0.743589744	0.289473684	0.338235294	0.324324324	0.276923077	0.454545455	0.12962963	0.438596491	0.12962963	0.3	0.152542373	0.288135593	0.418181818	0.235294118	0.296875	0.203125	0.268656716	0.571428571	0.254901961	0.333333333	0.213114754	0.34375	0.12962963	0.489795918	0.169491525	0.169014085	0.619047619	0.168674699	0.307692308	0.237288136	0.242424242	0.522727273	0.14084507	0.306451613	0.413043478	0.28125	0.28358209	0.261538462	0.268656716	0.509803922	0.37704918	0.316666667	0.418181818	0.272727273	0.372093023	0.254901961	0.69047619	0.305555556	0.257575758	0.684210526	0.37037037	0.343283582	0.396551724	0.657894737	0.413043478	0.257575758	0.338983051	0.254901961	0.28125	0.19047619	0.322580645	0.243243243	0.355932203	0.3125	0.208695652	0.4	0.272727273	0.184615385	0.296875	0.127906977	0.28125	0.254545455	0.254901961	0.392857143	0.129032258	0.254901961	0.287671233	0.340909091	0.316666667	0.12962963	0.408163265	0.489361702	0.305084746	0.276923077	0.28125	0.253731343	0.298850575	0.287671233	0.243243243	0.316666667	0.272727273	0.5	0.28125	0.316666667	0.261538462	0.129032258	0.171428571	0.472727273	0.375	0.625	0.273972603	0.261538462	0.210526316	0.257575758	0.509433962	0.264705882	0.595238095	0.37704918	0.52173913	0.161290323	0.185185185	0.102040816	0.488372093	0.5	0.358208955	0.263736264	0.285714286	0.137931034	0.360655738	0.468085106	0.261538462	0.541666667	0.5	0.358208955	0.144927536	0.12962963	0.176470588	0.310810811	0.166666667	0.186440678	0.375	0.403225806	0.454545455	0.416666667	0.212765957	0.185185185	0.285714286	0.425531915	0.37037037	0.320987654	0.355932203	0.4	0.109090909	0.152542373	0.229166667	0.37037037	0.246376812	0.4	0.414634146	0.323529412	0.215384615	0.254545455	0.4	0.28125	0.357142857	0.362068966	0.254545455	0.619047619	0.125	0.12962963	0.458333333	0.193548387	0.316666667	0.254545455	0.254901961	0.4	0.346938776	0.5	0.308823529	0.301587302	0.531914894	0.178294574	0.12962963	0.428571429	0.789473684	0.242857143	0.15625	0.4375	0.343283582	0.254901961	0.337662338	0.214285714	0.306451613	0.261538462	0.338709677	0.379310345	0.12962963	0.333333333	0.434782609	0.411764706	0.418181818	0.5	0.184615385	0.304347826	0.254901961	0.385964912	0.241935484	0.230769231	0.273809524	0.311688312	0.710526316	0.12962963	0.339285714	0.288135593	0.261538462	0.37704918	0.12962963	0.585365854	0.26984127	0.370967742	0.254545455	0.185185185	0.338709677	0.245614035	0.158730159	0.173333333	0.246376812	0.28125	0.081967213	0.12962963	0.27173913	0.257575758	0.153846154	0.433962264	0.205357143	0.414634146	0.523809524	0.21978022	0.310344828	0.423728814	0.217948718	0.413793103	0.265625	0.231884058	0.44	0.166666667	0.236363636	0.619047619	0.24137931	0.392857143	0.380952381	0.710526316	0.28125	0.431034483	0.275362319	0.178082192	0.339622642	0.454545455	0.5	0.192307692	0.254901961	0.210526316	0.196969697	0.257142857	0.25	0.375	0.268656716	1	0.261538462	0.105263158	0.684210526	0.3	0.28125	0.23943662	0.328125	0.071428571	0.323529412	0.25	0.362068966	0.343283582	0.533333333	0.289473684	0.272727273	0.310344828	0.384615385	0.209677419	0.246153846	0.15625	0.223404255	0.431372549	0.310810811	0.52173913	0.442307692	0.254545455	0.3125	0.34	0.440677966	0.171875	0.277777778	0.254901961	0.151162791	0.338983051	0.3	0.52173913	0.246153846	0.295081967	0.375	0.184615385	0.551020408	0.307692308	0.433962264	0.172839506	0.318181818	0.083333333	0.360655738	0.272727273	0.321428571	0.246376812	0.684210526	0.323943662	0.323943662	1	0.511111111	0.12962963	0.555555556	0.163934426	0.333333333	0.260869565	0.188405797	0.418181818	0.4	0.37037037	0.074074074	0.466666667	0.407407407	0.360655738	0.338461538	0.295081967	0.298701299	0.37037037	0.375	0.096153846	0.102040816	0.272727273	0.141025641	0.253731343	0.316666667	0.276923077	0.107692308	0.323943662	0.261538462	0.162790698	0.5	0.323076923	0.247191011	0.277108434	0.489361702	0.403508772	0.273809524	0.272727273	0.617021277	0.425925926	0.316666667	0.26984127	0.161290323	0.37704918	0.166666667	0.253968254	0.28125	0.26	0.323076923	0.446428571	0.261538462	0.482142857	0.44	0.231884058	0.319444444	0.161290323	0.302631579	0.327868852	0.328358209	0.328571429	0.378787879	0.4	0.333333333	0.152542373	0.296875	0.12962963	0.105263158	0.242857143	0.407407407	0.519230769	0.166666667	0.173913043	0.428571429	0.306451613	0.456140351	0.35	0.285714286	0.12962963	0.316666667	0.12962963	1	0.261538462	0.531914894	0.295081967	0.375	0.511627907	0.363636364	0.261538462	0.294117647	0.281690141	0.339622642	0.319148936	0.323943662	0.468085106	0.148648649	0.327586207	0.263888889	0.5	0.446428571	0.28125	0.461538462	0.316666667	0.178571429	0.268656716	0.35	0.581395349	0.262295082	0.31372549	0.128571429	0.34375	0.316666667	0.434782609	0.321428571	0.418181818	0.305084746	0.5	0.372881356	0.789473684	0.272727273	0.431034483	0.339285714	0.333333333	0.386363636	0.328571429	0.1875	0.296875	0.158730159	0.306451613	0.271428571	0.271186441	0.329113924	0.461538462	0.489361702	0.173333333	0.28125	0.265822785	0.236111111	0.272727273	0.232142857	0.372881356	0.379310345	0.433962264
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(C)c1ccc2SC(C)(C)[C@H](N)c2c1	0.058823529	0.071428571	0.094339623	0.070175439	0.109090909	0.063492063	0.046511628	0.059701493	0.097222222	0.078431373	0.070175439	0.098591549	0.079365079	0.067567568	0.070175439	0.043478261	0.075949367	0.114754098	0.018867925	0.074074074	0.101694915	0.083333333	0.067567568	0.095890411	0.078125	0.0875	0.065789474	0.101694915	0.1	0.058823529	0.096774194	0.079545455	0.08974359	0.106060606	0.117647059	0.101449275	0.068965517	0.097222222	0.115942029	0.067567568	0.101694915	0.055555556	0.060240964	0.055555556	0.095890411	0.166666667	0.01754386	0.053333333	0.01754386	0.071428571	0.083333333	0.073529412	0.086956522	0.034482759	0.095890411	0.057142857	0.064935065	0.088235294	0.070175439	0.073529412	0.059701493	0.064102564	0.01754386	0.060606061	0.064516129	0.081081081	0.06557377	0.068181818	0.108108108	0.129032258	0.097222222	0.084745763	0.21875	0.098591549	0.087719298	0.067567568	0.092105263	0.067567568	0.064935065	0.088235294	0.08	0.101449275	0.086956522	0.065789474	0.056603774	0.070175439	0.096774194	0.096385542	0.095890411	0.12962963	0.075757576	0.074074074	0.098591549	0.071428571	0.087719298	0.095890411	0.117647059	0.070175439	0.067567568	0.107692308	0.112676056	0.05952381	0.069444444	0.071428571	0.0625	0.051948052	0.08	0.057142857	0.095890411	0.056179775	0.067567568	0.081967213	0.070175439	0.102941176	0.080645161	0.070175439	0.058139535	0.076923077	0.101449275	0.094339623	0.118644068	0.116666667	0.072463768	0.095890411	0.067567568	0.065789474	0.089108911	0.070588235	0.072289157	0.101449275	0.08	0.061538462	0.082191781	0.101449275	0.067567568	0.080645161	0.082191781	0.083333333	0.086206897	0.068965517	0.058823529	0.067567568	0.064516129	0.095890411	0.149253731	0.064102564	0.066666667	0.08	0.098360656	0.061538462	0.070175439	0.040816327	0.12962963	0.056338028	0.086419753	0.066666667	0.068493151	0.086206897	0.111111111	0.081967213	0.067567568	0.109375	0.056338028	0.086419753	0.117647059	0.01754386	0.055555556	0.044444444	0.073170732	0.175438596	0.075949367	0.090909091	0.070175439	0.083333333	0.058823529	0.070175439	0.068493151	0.066666667	0.075757576	0.083333333	0.069444444	0.051948052	0.054545455	0.083333333	0.056603774	0.075757576	0.064102564	0.051948052	0.078431373	0.074074074	0.117647059	0.081967213	0.08	0.067567568	0.106060606	0.101449275	0.081967213	0.120689655	0.090909091	0.094339623	0.080645161	0.059701493	0.101449275	0.081967213	0.070175439	0.051948052	0.086206897	0.056338028	0.075	0.097222222	0.078125	0.056737589	0.01754386	0.054794521	0.101694915	0.090909091	0.059701493	0.1	0.074074074	0.070175439	0.086956522	0.06557377	0.098591549	0.067567568	0.081081081	0.1	0.01754386	0.068965517	0.086206897	0.078125	0.086956522	0.056338028	0.057142857	0.0875	0.070175439	0.101449275	0.104477612	0.081395349	0.050505051	0.076923077	0.068965517	0.01754386	0.074626866	0.073529412	0.067567568	0.08	0.094339623	0.068965517	0.069444444	0.078947368	0.081967213	0.070175439	0.095890411	0.079365079	0.076923077	0.075949367	0.064102564	0.067567568	0.032786885	0.094339623	0.075471698	0.095890411	0.036363636	0.089552239	0.081967213	0.078431373	0.109090909	0.08	0.057971014	0.051948052	0.057471264	0.097222222	0.068493151	0.093333333	0.078125	0.063492063	0.083333333	0.120689655	0.112903226	0.071428571	0.217391304	0.068965517	0.082191781	0.095890411	0.08974359	0.106666667	0.114754098	0.070175439	0.075471698	0.071428571	0.033898305	0.064516129	0.055555556	0.0625	0.085106383	0.103896104	0.064935065	0.105263158	0.067567568	1	0.12962963	0.052083333	0.067567568	0.075949367	0.078947368	0.017857143	0.074074074	0.093333333	0.070422535	0.074074074	0.064516129	0.06741573	0.065789474	0.106060606	0.078125	0.074626866	0.054054054	0.059701493	0.056603774	0.076923077	0.044444444	0.098360656	0.090909091	0.081967213	0.071428571	0.066666667	0.078947368	0.142857143	0.098765432	0.070175439	0.066666667	0.117647059	0.074468085	0.098360656	0.083333333	0.070422535	0.086206897	0.057142857	0.089552239	0.140350877	0.106060606	0.069767442	0.063291139	0.050847458	0.095890411	0.08	0.092307692	0.064102564	0.12962963	0.083333333	0.096385542	0.105263158	0.120689655	0.094339623	0.098360656	0.079365079	0.086021505	0.090909091	0.067567568	0.086956522	0.072463768	0.075757576	0.037735849	0.086206897	0.106060606	0.095890411	0.076923077	0.117647059	0.065934066	0.075757576	0.0625	0.018867925	0.040816327	0.065789474	0.048780488	0.08	0.101449275	0.095890411	0.029850746	0.083333333	0.067567568	0.054347826	0.102941176	0.092105263	0.069306931	0.072916667	0.116666667	0.054794521	0.050505051	0.08	0.089552239	0.072463768	0.101449275	0.069444444	0.078125	0.08	0.063492063	0.070422535	0.067567568	0.071428571	0.064102564	0.054054054	0.067567568	0.095890411	0.078125	0.093333333	0.069767442	0.078125	0.090909091	0.083333333	0.088607595	0.097560976	0.086419753	0.1	0.069444444	0.06557377	0.066666667	0.01754386	0.034482759	0.090909091	0.106060606	0.085714286	0.051948052	0.054054054	0.080645161	0.098591549	0.095890411	0.083333333	0.068493151	0.01754386	0.101449275	0.01754386	0.105263158	0.067567568	0.112903226	0.070422535	0.125	0.068965517	0.107692308	0.067567568	0.103896104	0.060240964	0.133333333	0.072727273	0.083333333	0.081967213	0.037974684	0.213114754	0.073170732	0.056338028	0.054054054	0.067567568	0.057971014	0.101449275	0.06779661	0.064935065	0.098591549	0.101694915	0.057142857	0.066666667	0.085714286	0.077922078	0.101449275	0.086206897	0.075757576	0.086956522	0.072463768	0.086956522	0.083333333	0.101694915	0.065789474	0.081081081	0.090909091	0.078125	0.074074074	0.084337349	0.057971014	0.095890411	0.060606061	0.098591549	0.088607595	0.090909091	0.085106383	0.057971014	0.116666667	0.075949367	0.067567568	0.054347826	0.061728395	0.065789474	0.064516129	0.083333333	0.1	0.106060606
C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.46	0.288135593	0.204081633	0.148148148	0.512195122	0.545454545	0.338235294	0.161290323	0.31147541	0.435897436	0.148148148	0.436363636	0.169491525	0.26984127	0.148148148	0.123076923	0.194444444	0.232142857	0.1	0.594594595	0.5	0.277777778	0.26984127	0.306451613	0.272727273	0.442622951	0.261538462	0.534883721	0.418181818	0.177419355	0.468085106	0.352112676	0.162162162	0.608695652	0.4	0.452830189	0.287671233	0.31147541	0.392857143	0.26984127	0.5	0.297297297	0.289855072	0.333333333	0.265625	0.444444444	0.092592593	0.379310345	0.092592593	0.288135593	0.137931034	0.298245614	0.407407407	0.244897959	0.306451613	0.229508197	0.257575758	0.388888889	0.148148148	0.345454545	0.180327869	0.333333333	0.092592593	0.479166667	0.175438596	0.191176471	0.534883721	0.1875	0.360655738	0.224137931	0.194029851	0.477272727	0.161764706	0.316666667	0.431818182	0.26984127	0.292307692	0.26984127	0.257575758	0.530612245	0.389830508	0.327586207	0.407407407	0.261538462	0.357142857	0.148148148	0.468085106	0.314285714	0.265625	1	0.333333333	0.294117647	0.338983051	0.648648649	0.431818182	0.265625	0.4	0.148148148	0.26984127	0.196721311	0.379310345	0.267605634	0.368421053	0.386363636	0.234234234	0.413793103	0.261538462	0.19047619	0.306451613	0.130952381	0.26984127	0.155172414	0.148148148	0.551020408	0.172413793	0.148148148	0.243243243	0.425	0.327586207	0.204081633	0.488888889	0.581395349	0.315789474	0.265625	0.26984127	0.261538462	0.37037037	0.295774648	0.232876712	0.327586207	0.261538462	0.52173913	0.26984127	0.327586207	0.26984127	0.172413793	0.212121212	0.490566038	0.333333333	0.615384615	0.263888889	0.26984127	0.175438596	0.265625	0.444444444	0.253731343	0.585365854	0.389830508	0.511111111	0.166666667	0.192307692	0.130434783	0.58974359	0.433962264	0.348484848	0.298850575	0.316666667	0.185185185	0.396551724	0.488888889	0.26984127	0.6	0.433962264	0.412698413	0.149253731	0.092592593	0.16	0.319444444	0.186666667	0.192982456	0.365079365	0.393442623	0.377777778	0.434782609	0.222222222	0.192307692	0.316666667	0.444444444	0.333333333	0.363636364	0.368421053	0.413793103	0.113207547	0.137931034	0.266666667	0.333333333	0.253731343	0.413793103	0.435897436	0.275362319	0.203125	0.155172414	0.413793103	0.26984127	0.396226415	0.350877193	0.155172414	0.736842105	0.173076923	0.204081633	0.545454545	0.2	0.327586207	0.155172414	0.148148148	0.413793103	0.361702128	0.433962264	0.318181818	0.31147541	0.458333333	0.2	0.092592593	0.444444444	0.534883721	0.25	0.161290323	0.456521739	0.294117647	0.148148148	0.383561644	0.2	0.316666667	0.26984127	0.35	0.444444444	0.092592593	0.382352941	0.391304348	0.428571429	0.407407407	0.433962264	0.19047619	0.313432836	0.148148148	0.452830189	0.153846154	0.220779221	0.280487805	0.269230769	0.615384615	0.092592593	0.351851852	0.298245614	0.26984127	0.389830508	0.204081633	0.615384615	0.278688525	0.360655738	0.155172414	0.192307692	0.327868852	0.15	0.14516129	0.194444444	0.253731343	0.26984127	0.084745763	0.204081633	0.306818182	0.265625	0.208333333	0.423076923	0.220183486	0.435897436	0.512195122	0.238636364	0.321428571	0.413793103	0.223684211	0.31147541	0.253968254	0.23880597	0.428571429	0.172413793	0.137931034	0.736842105	0.25	0.381818182	0.370967742	0.615384615	0.26984127	0.588235294	0.28358209	0.183098592	0.232142857	0.377777778	0.526315789	0.197368421	0.319148936	0.218181818	0.203125	0.246376812	0.337662338	0.433333333	0.257575758	0.684210526	0.26984127	0.12962963	1	0.307692308	0.290322581	0.264705882	0.338709677	0.074074074	0.333333333	0.257575758	0.375	0.294117647	0.558139535	0.28	0.261538462	0.37037037	0.346153846	0.25862069	0.161764706	0.161290323	0.215053763	0.448979592	0.319444444	0.511111111	0.46	0.155172414	0.386363636	0.274509804	0.431034483	0.177419355	0.323529412	0.148148148	0.168674699	0.4	0.342105263	0.511111111	0.253968254	0.283333333	0.391304348	0.19047619	0.541666667	0.32	0.48	0.192307692	0.307692308	0.086206897	0.421052632	0.261538462	0.333333333	0.253731343	1	0.277777778	0.314285714	0.684210526	0.609756098	0.204081633	0.545454545	0.210526316	0.378378378	0.180555556	0.290322581	0.407407407	0.41509434	0.333333333	0.076923077	0.422222222	0.48	0.421052632	0.349206349	0.241935484	0.272727273	0.333333333	0.409836066	0.1	0.130434783	0.261538462	0.144736842	0.28125	0.327586207	0.265625	0.09375	0.277777778	0.26984127	0.195121951	0.688888889	0.3125	0.282352941	0.283950617	0.581395349	0.392857143	0.280487805	0.261538462	0.423076923	0.363636364	0.327586207	0.278688525	0.272727273	0.389830508	0.192982456	0.283333333	0.26984127	0.150943396	0.35483871	0.385964912	0.26984127	0.327868852	0.458333333	0.23880597	0.273972603	0.166666667	0.405797101	0.338983051	0.318181818	0.358208955	0.328358209	0.459016393	0.344827586	0.137931034	0.327868852	0.092592593	0.109090909	0.25	0.48	0.509803922	0.171428571	0.196969697	0.446808511	0.316666667	0.528301887	0.362068966	0.274193548	0.092592593	0.327586207	0.092592593	0.684210526	0.26984127	0.590909091	0.283333333	0.454545455	0.340425532	0.25862069	0.26984127	0.28358209	0.289855072	0.232142857	0.5	0.277777778	0.488888889	0.185714286	0.271186441	0.271428571	0.433962264	0.385964912	0.26984127	0.450980392	0.327586207	0.185185185	0.257575758	0.338983051	0.571428571	0.209677419	0.354166667	0.166666667	0.35483871	0.327586207	0.391304348	0.333333333	0.407407407	0.315789474	0.52	0.385964912	0.534883721	0.261538462	0.446428571	0.403846154	0.346153846	0.404761905	0.281690141	0.193548387	0.306451613	0.163934426	0.316666667	0.318181818	0.280701754	0.373333333	0.450980392	0.581395349	0.194444444	0.26984127	0.272727273	0.242857143	0.261538462	0.13559322	0.385964912	0.444444444	0.510204082
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](Cc1cc(no1)-c1ccc(F)cc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.37804878	0.183673469	0.053191489	0.0625	0.228915663	0.384615385	0.523255814	0.098039216	0.165048544	0.215189873	0.0625	0.202020202	0.058252427	0.176470588	0.0625	0.066037736	0.166666667	0.112244898	0.06741573	0.302631579	0.23255814	0.189189189	0.176470588	0.174757282	0.170212766	0.230769231	0.173076923	0.325	0.268817204	0.107843137	0.238636364	0.271028037	0.105263158	0.341176471	0.181818182	0.206185567	0.196428571	0.165048544	0.268817204	0.176470588	0.23255814	0.766233766	0.194444444	0.915492958	0.174757282	0.255319149	0.053191489	0.318681319	0.053191489	0.183673469	0.070707071	0.175257732	0.208333333	0.16091954	0.163461538	0.15	0.160377358	0.223404255	0.0625	0.212765957	0.098039216	0.278350515	0.053191489	0.275862069	0.080808081	0.1	0.358974359	0.227272727	0.23	0.11	0.111111111	0.3125	0.072072072	0.166666667	0.320512821	0.176470588	0.180952381	0.176470588	0.160377358	0.306818182	0.340659341	0.17	0.208333333	0.173076923	0.154761905	0.0625	0.238636364	0.269230769	0.163461538	0.307692308	0.204301075	0.185185185	0.202020202	0.311688312	0.320512821	0.163461538	0.181818182	0.0625	0.176470588	0.118811881	0.176470588	0.160714286	0.372093023	0.147727273	0.212328767	0.694444444	0.161904762	0.116504854	0.163461538	0.134453782	0.176470588	0.07	0.0625	0.208333333	0.058823529	0.0625	0.23364486	0.154761905	0.17	0.053191489	0.273809524	0.317073171	0.18556701	0.174757282	0.176470588	0.173076923	0.198412698	0.517241379	0.150442478	0.17	0.161904762	0.486486486	0.176470588	0.17	0.176470588	0.058823529	0.121495327	0.352272727	0.155555556	0.303797468	0.224299065	0.176470588	0.080808081	0.163461538	0.282608696	0.169811321	0.346153846	0.340659341	0.317073171	0.1	0.108695652	0.057471264	0.228915663	0.274725275	0.252427184	0.353982301	0.178217822	0.06122449	0.359550562	0.320987654	0.176470588	0.272727273	0.274725275	0.205607477	0.13592233	0.053191489	0.065217391	0.551724138	0.162162162	0.090909091	0.326315789	0.213592233	0.228915663	0.325	0.130952381	0.108695652	0.178217822	0.3125	0.204301075	0.228813559	0.372093023	0.694444444	0.064516129	0.070707071	0.154761905	0.204301075	0.362637363	0.671232877	0.215189873	0.185185185	0.103773585	0.07	0.244897959	0.176470588	0.310344828	0.181818182	0.07	0.292682927	0.052083333	0.053191489	0.270588235	0.178947368	0.17	0.07	0.0625	0.694444444	0.209302326	0.274725275	0.27	0.165048544	0.294117647	0.1875	0.053191489	0.638888889	0.325	0.168224299	0.098039216	0.258823529	0.185185185	0.0625	0.215517241	0.104166667	0.166666667	0.176470588	0.315217391	0.282608696	0.053191489	0.288461538	0.223529412	0.279069767	0.208333333	0.274725275	0.15	0.185185185	0.0625	0.206185567	0.095238095	0.165217391	0.705882353	0.208695652	0.337662338	0.053191489	0.215053763	0.175257732	0.176470588	0.340659341	0.053191489	0.320512821	0.18	0.23	0.07	0.108695652	0.234693878	0.068627451	0.067307692	0.166666667	0.362637363	0.176470588	0.050505051	0.053191489	0.25	0.163461538	0.101123596	0.212765957	0.168918919	0.215189873	0.228915663	0.201612903	0.212765957	0.311827957	0.477777778	0.176470588	0.178217822	0.194174757	0.25	0.090909091	0.06	0.292682927	0.134020619	0.221052632	0.213592233	0.337662338	0.165048544	0.24742268	0.235294118	0.158878505	0.112244898	0.228915663	0.306666667	0.129310345	0.159090909	0.126315789	0.206185567	0.188679245	0.153225806	0.369565217	0.160377358	0.3	0.176470588	0.052083333	0.307692308	1	0.290322581	0.166666667	0.336956522	0.042553191	0.254901961	0.171428571	0.344827586	0.185185185	0.304878049	0.182608696	0.173076923	0.175257732	0.208791209	0.107843137	0.081818182	0.098039216	0.176923077	0.3875	0.569767442	0.317073171	0.4125	0.07	0.147727273	0.193181818	0.294736842	0.097087379	0.214953271	0.0625	0.317307692	0.181818182	0.213675214	0.317073171	0.178217822	0.17	0.223529412	0.116504854	0.341176471	0.191011236	0.295454545	0.166666667	0.201923077	0.051020408	0.198019802	0.161904762	0.191489362	0.158878505	0.307692308	0.2	0.211009174	0.3	0.325	0.053191489	0.255813953	0.09	0.256637168	0.10619469	0.100917431	0.208333333	0.23655914	0.204301075	0.043478261	0.316455696	0.212765957	0.198019802	0.213592233	0.17	0.221238938	0.204301075	0.369565217	0.055555556	0.057471264	0.173076923	0.123893805	0.173076923	0.17	0.174757282	0.047619048	0.189189189	0.176470588	0.112903226	0.260869565	0.169811321	0.1640625	0.2	0.317073171	0.296703297	0.705882353	0.161904762	0.212765957	0.210526316	0.17	0.18	0.089108911	0.340659341	0.102040816	0.181818182	0.176470588	0.063157895	0.347826087	0.293478261	0.176470588	0.234693878	0.41025641	0.194174757	0.198198198	0.089108911	0.37	0.214285714	0.20952381	0.27184466	0.194444444	0.228571429	0.216494845	0.06	0.198019802	0.053191489	0.052083333	0.157407407	0.212765957	0.329545455	0.119266055	0.112149533	0.333333333	0.166666667	0.315217391	0.525641026	0.166666667	0.053191489	0.17	0.053191489	0.3	0.176470588	0.25	0.17	0.253012048	0.157303371	0.177083333	0.176470588	0.2	0.240384615	0.112244898	0.162790698	0.2	0.320987654	0.108108108	0.18556701	0.194444444	0.274725275	0.293478261	0.176470588	0.252747253	0.17	0.106382979	0.160377358	0.19	0.261904762	0.105769231	0.153846154	0.073394495	0.569620253	0.17	0.223529412	0.317647059	0.208333333	0.18556701	0.333333333	0.202020202	0.325	0.173076923	0.234693878	0.20212766	0.341463415	0.2375	0.224299065	0.151515152	0.163461538	0.099009901	0.166666667	0.27	0.269662921	0.211864407	0.252747253	0.317073171	0.166666667	0.176470588	0.339805825	0.411111111	0.173076923	0.059405941	0.214285714	0.204081633	0.295454545
OC(=O)C(CCC(=O)N1CCCC1C(O)=O)NC(=O)OCc1ccccc1	0.421875	0.253333333	0.327586207	0.333333333	0.25	0.28358209	0.329268293	0.40625	0.484848485	0.321428571	0.333333333	0.197530864	0.318181818	0.306666667	0.333333333	0.3	0.386666667	0.242857143	0.177419355	0.305084746	0.3125	0.222222222	0.240506329	0.337837838	0.442622951	0.204545455	0.25	0.235294118	0.185185185	0.281690141	0.279411765	0.357142857	0.181818182	0.277777778	0.439393939	0.217948718	0.287356322	0.484848485	0.315068493	0.306666667	0.3125	0.341176471	0.215909091	0.310344828	0.222222222	0.246753247	0.425925926	0.225	0.425925926	0.253333333	0.2	0.533333333	0.205128205	0.215384615	0.356164384	0.223684211	0.328947368	0.24	0.333333333	0.260273973	0.363636364	0.291139241	0.425925926	0.271428571	0.328125	0.32	0.253731343	0.345238095	0.383561644	0.253521127	0.225	0.276923077	0.182926829	0.328767123	0.265625	0.240506329	0.324675325	0.306666667	0.328947368	0.256756757	0.25	0.507936508	0.205128205	0.25	0.171875	0.333333333	0.279411765	0.264367816	0.47761194	0.290322581	0.232876712	0.247058824	0.426470588	0.295081967	0.265625	0.47761194	0.439393939	0.333333333	0.240506329	0.358208955	0.306666667	0.270588235	0.263157895	0.179104478	0.25	0.369863014	0.298701299	0.453125	0.356164384	0.241758242	0.240506329	0.214285714	0.333333333	0.205128205	0.303030303	0.333333333	0.294117647	0.171875	0.507936508	0.327586207	0.214285714	0.228571429	0.273972603	0.222222222	0.240506329	0.315789474	0.303030303	0.294117647	0.35	0.507936508	0.298701299	0.442622951	0.209876543	0.507936508	0.306666667	0.303030303	0.289473684	0.293333333	0.154929577	0.285714286	0.3625	0.306666667	0.349206349	0.47761194	0.246753247	0.228915663	0.276923077	0.219512195	0.228571429	0.466666667	0.25	0.147540984	0.25	0.236842105	0.407894737	0.18018018	0.243589744	0.322580645	0.222222222	0.307692308	0.306666667	0.267605634	0.236842105	0.202247191	0.144578313	0.425925926	0.085714286	0.313953488	0.273809524	0.116883117	0.209302326	0.391891892	0.212121212	0.292307692	0.196721311	0.25	0.243589744	0.296875	0.232876712	0.322580645	0.263157895	0.369863014	0.184615385	0.2	0.209677419	0.232876712	0.64516129	0.369863014	0.321428571	0.308641975	0.1875	0.214285714	0.25	0.240506329	0.46031746	0.439393939	0.214285714	0.272727273	0.316666667	0.327586207	0.303030303	0.2	0.507936508	0.214285714	0.333333333	0.369863014	0.301587302	0.236842105	0.3125	0.484848485	0.275362319	0.244444444	0.425925926	0.391304348	0.235294118	0.320512821	0.40625	0.231884058	0.247058824	0.333333333	0.337078652	0.272727273	0.347222222	0.306666667	0.192771084	0.230769231	0.425925926	0.272727273	0.344262295	0.333333333	0.205128205	0.236842105	0.430769231	0.452054795	0.333333333	0.217948718	0.192307692	0.191489362	0.28125	0.329545455	0.285714286	0.425925926	0.491803279	0.533333333	0.306666667	0.25	0.327586207	0.285714286	0.297297297	0.402777778	0.214285714	0.25	0.394366197	0.175675676	0.202702703	0.386666667	0.64516129	0.240506329	0.301587302	0.327586207	0.1875	0.47761194	0.117647059	0.210526316	0.268907563	0.321428571	0.25	0.295918367	0.210526316	0.234567901	0.520547945	0.289473684	0.25974026	0.2625	0.275362319	0.323076923	0.135135135	0.272727273	0.419354839	0.46875	0.256097561	0.285714286	0.209876543	0.253164557	0.444444444	0.172413793	0.242857143	0.212121212	0.288135593	0.345679012	0.176470588	0.197183099	0.557377049	0.195402299	0.301075269	0.238095238	0.328947368	0.28125	0.306666667	0.067567568	0.290322581	0.290322581	1	0.333333333	0.24691358	0.310344828	0.308641975	0.463768116	0.25	0.23255814	0.268656716	0.357142857	0.25	0.179487179	0.222222222	0.338235294	0.310810811	0.451612903	0.235849057	0.459016393	0.313953488	0.228571429	0.4	0.214285714	0.161764706	0.152777778	0.24691358	0.338235294	0.367088608	0.333333333	0.292134831	0.439393939	0.176470588	0.228571429	0.405797101	0.266666667	0.322580645	0.453125	0.260273973	0.183098592	0.226666667	0.261363636	0.240963855	0.14084507	0.207317073	0.298701299	0.216216216	0.275	0.290322581	0.222222222	0.325301205	0.28125	0.235294118	0.327586207	0.264705882	0.318181818	0.333333333	0.226190476	0.324324324	0.205128205	0.409090909	0.232876712	0.138461538	0.261538462	0.210526316	0.207317073	0.303797468	0.172839506	0.274725275	0.232876712	0.253012048	0.46	0.147540984	0.25	0.235294118	0.470588235	0.507936508	0.222222222	0.353846154	0.222222222	0.306666667	0.260869565	0.253333333	0.291139241	0.175925926	0.340659341	0.228571429	0.230769231	0.28125	0.298701299	0.210526316	0.207792208	0.507936508	0.297297297	0.313432836	0.25	0.264705882	0.417910448	0.240506329	0.179104478	0.243902439	0.2125	0.306666667	0.394366197	0.543859649	0.2625	0.21978022	0.353846154	0.385542169	0.515625	0.235294118	0.224719101	0.304878049	0.371794872	0.297297297	0.3125	0.32	0.425925926	0.362068966	0.337662338	0.210526316	0.266666667	0.204819277	0.276315789	0.28358209	0.328767123	0.269230769	0.347222222	0.293333333	0.425925926	0.507936508	0.425925926	0.28125	0.306666667	0.257142857	0.266666667	0.205882353	0.191176471	0.213333333	0.306666667	0.253012048	0.35443038	0.225352113	0.2	0.222222222	0.307692308	0.311688312	0.17721519	0.465753425	0.236842105	0.2125	0.240506329	0.243243243	0.507936508	0.261538462	0.24691358	0.426470588	0.272727273	0.328571429	0.169014085	0.283783784	0.342105263	0.507936508	0.344262295	0.428571429	0.205128205	0.256756757	0.27027027	0.2125	0.235294118	0.25	0.2375	0.181818182	0.543859649	0.241935484	0.238636364	0.4375	0.356164384	0.289855072	0.328767123	0.179775281	0.166666667	0.32967033	0.243243243	0.228571429	0.386666667	0.240506329	0.506493506	0.567164179	0.25	0.164383562	0.197530864	0.2	0.210526316
NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C2CCCC2C[C@H]1C(O)=O	0.2125	0.219512195	0.220588235	0.211267606	0.211267606	0.226666667	0.18556701	0.230769231	0.485714286	0.454545455	0.211267606	0.183908046	0.207792208	0.333333333	0.211267606	0.182926829	0.41025641	0.256756757	0.144927536	0.257575758	0.323529412	0.183673469	0.209302326	0.458333333	0.305555556	0.191489362	0.218390805	0.184210526	0.159090909	0.227848101	0.223684211	0.25	0.170212766	0.225	0.311688312	0.188235294	0.552631579	0.485714286	0.243902439	0.333333333	0.323529412	0.237113402	0.189473684	0.176470588	0.193181818	0.2	0.185714286	0.181818182	0.185714286	0.219512195	0.384615385	0.555555556	0.176470588	0.133333333	0.693548387	0.164705882	0.258823529	0.192771084	0.211267606	0.180722892	0.215189873	0.255813953	0.185714286	0.217948718	0.197368421	0.235294118	0.216216216	0.367816092	0.258823529	0.25	0.238095238	0.219178082	0.170454545	0.450704225	0.191780822	0.209302326	0.421052632	0.333333333	0.258823529	0.337837838	0.308641975	0.485294118	0.176470588	0.218390805	0.14084507	0.211267606	0.223684211	0.274725275	0.4	0.264705882	0.185185185	0.204301075	0.2875	0.25	0.191780822	0.4	0.311688312	0.211267606	0.209302326	0.227848101	0.485714286	0.212765957	0.172413793	0.148648649	0.248062016	0.204545455	0.277108434	0.285714286	0.693548387	0.155339806	0.209302326	0.4	0.211267606	0.19047619	0.210526316	0.211267606	0.208333333	0.157142857	0.485294118	0.220588235	0.197368421	0.194805195	0.2375	0.193181818	0.209302326	0.341772152	0.227272727	0.16	0.252747253	0.485294118	0.261904762	0.220779221	0.195402299	0.485294118	0.333333333	0.210526316	0.223529412	0.2875	0.173333333	0.242857143	0.25	0.333333333	0.213333333	0.4	0.2	0.2	0.236111111	0.164835165	0.179487179	0.236842105	0.228571429	0.134328358	0.228571429	0.204819277	0.269662921	0.181034483	0.211764706	0.222222222	0.235294118	0.213333333	0.333333333	0.28	0.204819277	0.189473684	0.122222222	0.185714286	0.078947368	0.178217822	0.591549296	0.108433735	0.157894737	0.282352941	0.194444444	0.184210526	0.161764706	0.228571429	0.211764706	0.390625	0.185185185	0.240384615	0.172413793	0.204545455	0.169014085	0.384615385	0.327868852	0.185185185	0.255813953	0.204545455	0.454545455	0.333333333	0.16091954	0.4	0.177777778	0.209302326	0.225	0.294871795	0.4	0.25	0.214285714	0.220588235	0.393939394	0.185185185	0.485294118	0.421875	0.211267606	0.204545455	0.294117647	0.204819277	0.168421053	0.485714286	0.236842105	0.242857143	0.185714286	0.214285714	0.184210526	0.345679012	0.230769231	0.197368421	0.204301075	0.211267606	0.25	0.216216216	0.430555556	0.333333333	0.153846154	0.291139241	0.185714286	0.356321839	0.333333333	0.305555556	0.176470588	0.204819277	0.302631579	0.435897436	0.211267606	0.188235294	0.178571429	0.18	0.162162162	0.23	0.242857143	0.185714286	0.328767123	0.555555556	0.333333333	0.308641975	0.220588235	0.242857143	0.324675325	0.273809524	0.4	0.228571429	0.25	0.17721519	0.376811594	0.41025641	0.255813953	0.209302326	0.157894737	0.220588235	0.230088496	0.4	0.223880597	0.180722892	0.217054264	0.454545455	0.211267606	0.231481481	0.180722892	0.191011236	0.258064516	0.283950617	0.226190476	0.273809524	0.27027027	0.210526316	0.168831169	0.25	0.27027027	0.315789474	0.297619048	0.242857143	0.195402299	0.329113924	0.41025641	0.161290323	0.256756757	0.194444444	0.301587302	0.23655914	0.264705882	0.197368421	0.278481013	0.195652174	0.221153846	0.195652174	0.258823529	0.23943662	0.333333333	0.075949367	0.264705882	0.166666667	0.333333333	1	0.244186047	0.171428571	0.258426966	0.38961039	0.174418605	0.191489362	0.22972973	0.25	0.218390805	0.166666667	0.189873418	0.227848101	0.197674419	0.230769231	0.317307692	0.217948718	0.178217822	0.179487179	0.197530864	0.421875	0.148648649	0.141025641	0.188888889	0.227848101	0.239130435	0.211267606	0.198019802	0.311688312	0.188679245	0.179487179	0.2875	0.231707317	0.396825397	0.285714286	0.209876543	0.168831169	0.225	0.392857143	0.282352941	0.115384615	0.179775281	0.277108434	0.2	0.301204819	0.264705882	0.183673469	0.221052632	0.23943662	0.2	0.220588235	0.226666667	0.207792208	0.247524752	0.238636364	0.253012048	0.176470588	0.302631579	0.185185185	0.142857143	0.189189189	0.195121951	0.179775281	0.313253012	0.147727273	0.525	0.185185185	0.325301205	0.196969697	0.134328358	0.218390805	0.168421053	0.682539683	0.485294118	0.193181818	0.189873418	0.183673469	0.333333333	0.173076923	0.265822785	0.24137931	0.220183486	0.230769231	0.194805195	0.186046512	0.162162162	0.277108434	0.180722892	0.178571429	0.485294118	0.324675325	0.205128205	0.308641975	0.210526316	0.278481013	0.209302326	0.25	0.44	0.183908046	0.333333333	0.25	0.236842105	0.273809524	0.181818182	0.220779221	0.273684211	0.303797468	0.193548387	0.292134831	0.395061728	0.284090909	0.259259259	0.2	0.25	0.185714286	0.180555556	0.579710145	0.195121951	0.202380952	0.191011236	0.240963855	0.210526316	0.450704225	0.220930233	0.183908046	0.2875	0.185714286	0.485294118	0.185714286	0.23943662	0.333333333	0.236842105	0.231707317	0.173333333	0.279411765	0.168674699	0.333333333	0.25	0.448717949	0.207792208	0.292307692	0.183673469	0.213333333	0.320987654	0.151162791	0.255555556	0.204819277	0.183908046	0.209302326	0.209876543	0.485294118	0.23943662	0.229885057	0.2875	0.232876712	0.207317073	0.253521127	0.188235294	0.186813187	0.485294118	0.333333333	0.215189873	0.176470588	0.222222222	0.333333333	0.170454545	0.184210526	0.218390805	0.193181818	0.154761905	0.305555556	0.220588235	0.18556701	0.256410256	0.693548387	0.202531646	0.450704225	0.132653061	0.114942529	0.245098039	0.209876543	0.194805195	0.41025641	0.209302326	0.244897959	0.275862069	0.218390805	0.246575342	0.170454545	0.186046512	0.195121951
CCOC(=O)[C@H](CCc1ccccc1)N[C@@H](C)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.305555556	0.2125	0.095890411	0.106666667	0.338709677	0.390625	0.317647059	0.134146341	0.294871795	0.375	0.106666667	0.219512195	0.111111111	0.24691358	0.106666667	0.093023256	0.244186047	0.168831169	0.070422535	0.31147541	0.380952381	0.164948454	0.202380952	0.291139241	0.197368421	0.252873563	0.197674419	0.359375	0.337837838	0.119047619	0.267605634	0.3	0.126315789	0.397058824	0.272727273	0.240506329	0.263736264	0.294871795	0.222222222	0.24691358	0.380952381	0.376470588	0.170212766	0.360465116	0.2	0.285714286	0.066666667	0.294871795	0.066666667	0.2125	0.101265823	0.283783784	0.227848101	0.154929577	0.324675325	0.142857143	0.209302326	0.246753247	0.106666667	0.217948718	0.1625	0.235294118	0.066666667	0.260273973	0.157894737	0.146067416	0.279411765	0.260869565	0.283950617	0.164556962	0.147727273	0.264705882	0.111111111	0.333333333	0.3125	0.202380952	0.363636364	0.24691358	0.209302326	0.411764706	0.661290323	0.342465753	0.227848101	0.197674419	0.181818182	0.106666667	0.267605634	0.329411765	0.457142857	0.338709677	0.192307692	0.172043011	0.265822785	0.301587302	0.3125	0.457142857	0.272727273	0.106666667	0.202380952	0.175	0.2625	0.15625	0.546875	0.188405797	0.224806202	0.430555556	0.197674419	0.185185185	0.324675325	0.115384615	0.202380952	0.113924051	0.106666667	0.25974026	0.098765432	0.106666667	0.241758242	0.181818182	0.342465753	0.095890411	0.491525424	0.348484848	0.2	0.2	0.202380952	0.240963855	0.2	0.329411765	0.180851064	0.342465753	0.197674419	0.4	0.202380952	0.342465753	0.24691358	0.098765432	0.134831461	0.754385965	0.164383562	0.292307692	0.204301075	0.24691358	0.142857143	0.457142857	0.285714286	0.206896552	0.303030303	0.537313433	0.348484848	0.12345679	0.136986301	0.073529412	0.338709677	0.243589744	0.30952381	0.31372549	0.176470588	0.103896104	0.36	0.294117647	0.24691358	0.309859155	0.243589744	0.25	0.126436782	0.066666667	0.128571429	0.318181818	0.235955056	0.155844156	0.507042254	0.247058824	0.276923077	0.338461538	0.169230769	0.136986301	0.176470588	0.482758621	0.192307692	0.223300971	0.546875	0.430555556	0.081081081	0.101265823	0.147058824	0.192307692	0.3125	0.373333333	0.375	0.3625	0.166666667	0.113924051	0.2875	0.202380952	0.338028169	0.272727273	0.113924051	0.318181818	0.093333333	0.095890411	0.289855072	0.223684211	0.342465753	0.113924051	0.106666667	0.430555556	0.49122807	0.243589744	0.35	0.294871795	0.246575342	0.179310345	0.066666667	0.375	0.359375	0.413333333	0.134146341	0.333333333	0.172043011	0.106666667	0.257731959	0.12987013	0.333333333	0.24691358	0.5	0.32	0.066666667	0.277777778	0.328125	0.246575342	0.227848101	0.243589744	0.230769231	0.313253012	0.106666667	0.240506329	0.129411765	0.197916667	0.272727273	0.212121212	0.292307692	0.066666667	0.253333333	0.283783784	0.24691358	0.661290323	0.095890411	0.3125	0.253164557	0.316455696	0.113924051	0.136986301	0.291139241	0.111111111	0.108433735	0.244186047	0.3125	0.202380952	0.075949367	0.095890411	0.295238095	0.457142857	0.128571429	0.233766234	0.184615385	0.375	0.338709677	0.226415094	0.202531646	0.303797468	0.295454545	0.24691358	0.176470588	0.223529412	0.516666667	0.126582278	0.101265823	0.318181818	0.22972973	0.243589744	0.247058824	0.292307692	0.202380952	0.275	0.35443038	0.206896552	0.168831169	0.276923077	0.316666667	0.154639175	0.152777778	0.157894737	0.195121951	0.188888889	0.180952381	0.445945946	0.209302326	0.328125	0.24691358	0.078947368	0.338709677	0.336956522	0.24691358	0.244186047	1	0.053333333	0.211111111	0.424657534	0.462686567	0.172043011	0.294117647	0.193877551	0.197674419	0.233766234	0.197368421	0.146341463	0.123595506	0.120481928	0.229357798	0.295774648	0.364705882	0.348484848	0.446153846	0.113924051	0.205882353	0.228571429	0.350649351	0.13253012	0.275862069	0.106666667	0.123809524	0.272727273	0.23	0.348484848	0.19047619	0.209876543	0.517857143	0.185185185	0.376811594	0.225352113	0.338028169	0.239130435	0.292682927	0.063291139	0.259259259	0.197674419	0.309859155	0.235294118	0.338709677	0.164948454	0.269662921	0.328125	0.359375	0.095890411	0.308823529	0.139240506	0.268041237	0.139784946	0.147727273	0.227848101	0.230769231	0.192307692	0.054794521	0.307692308	0.233766234	0.259259259	0.204545455	0.256410256	0.265957447	0.192307692	0.426666667	0.070422535	0.073529412	0.197674419	0.113402062	0.256097561	0.342465753	0.2	0.070588235	0.164948454	0.24691358	0.133333333	0.293333333	0.25	0.181818182	0.225490196	0.348484848	0.302631579	0.272727273	0.197674419	0.233766234	0.2	0.342465753	0.253164557	0.1375	0.661290323	0.126582278	0.195121951	0.202380952	0.108108108	0.590909091	0.234567901	0.24691358	0.291139241	0.31884058	0.223529412	0.163265306	0.12345679	0.372093023	0.25	0.213483146	0.230769231	0.341463415	0.235955056	0.207317073	0.101265823	0.228915663	0.066666667	0.093333333	0.432432432	0.233766234	0.38028169	0.131868132	0.136363636	0.328358209	0.333333333	0.36	0.408450704	0.204819277	0.066666667	0.342465753	0.066666667	0.328125	0.24691358	0.3	0.209876543	0.370967742	0.183098592	0.220779221	0.24691358	0.244186047	0.341463415	0.168831169	0.191176471	0.164948454	0.294117647	0.11827957	0.185185185	0.208791209	0.243589744	0.234567901	0.202380952	0.25	0.342465753	0.133333333	0.223529412	0.265822785	0.318181818	0.142857143	0.178082192	0.101123596	0.418918919	0.342465753	0.328125	0.256756757	0.227848101	0.185185185	0.492307692	0.234567901	0.359375	0.197674419	0.275	0.205128205	0.358208955	0.25	0.204301075	0.1875	0.324675325	0.12195122	0.333333333	0.44	0.492063492	0.227722772	0.25	0.348484848	0.244186047	0.202380952	0.279569892	0.301204819	0.197674419	0.1	0.234567901	0.253164557	0.461538462
OC(=O)[C@@H]1CCCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	0.061538462	0.125	0.486486486	0.45	0.074074074	0.066666667	0.048192771	0.36	0.310344828	0.083333333	0.45	0.071428571	0.444444444	0.117647059	0.45	0.352941176	0.28125	0.181818182	0.378378378	0.078431373	0.068965517	0.1	0.117647059	0.166666667	0.375	0.063291139	0.130434783	0.068965517	0.072463768	0.326923077	0.06557377	0.194805195	0.108108108	0.060606061	0.351851852	0.057971014	0.139240506	0.310344828	0.104477612	0.117647059	0.068965517	0.045454545	0.08974359	0.045454545	0.1	0.057142857	0.486486486	0.055555556	0.486486486	0.125	0.265306122	0.346153846	0.058823529	0.075471698	0.203125	0.109375	0.253968254	0.059701493	0.45	0.060606061	0.36	0.15942029	0.486486486	0.063492063	0.4	0.305084746	0.068965517	0.1375	0.295081967	0.196428571	0.169230769	0.070175439	0.171875	0.153846154	0.072727273	0.117647059	0.15942029	0.117647059	0.253968254	0.059701493	0.054054054	0.327272727	0.058823529	0.130434783	0.081632653	0.45	0.06557377	0.086419753	0.305084746	0.074074074	0.0625	0.12	0.315789474	0.075471698	0.072727273	0.305084746	0.351851852	0.45	0.117647059	0.352941176	0.206349206	0.116883117	0.057142857	0.075471698	0.146551724	0.054054054	0.2	0.339622642	0.203125	0.1375	0.117647059	0.26	0.45	0.058823529	0.454545455	0.45	0.222222222	0.104166667	0.327272727	0.486486486	0.06779661	0.066666667	0.14516129	0.1	0.117647059	0.130434783	0.163043478	0.047619048	0.303030303	0.327272727	0.21875	0.064516129	0.101449275	0.327272727	0.117647059	0.454545455	0.151515152	0.056338028	0.071428571	0.072727273	0.298507463	0.117647059	0.4	0.305084746	0.057142857	0.111111111	0.070175439	0.054054054	0.066666667	0.375	0.208333333	0.2	0.094339623	0.058823529	0.268656716	0.048076923	0.102941176	0.428571429	0.054794521	0.06779661	0.117647059	0.0625	0.058823529	0.0625	0.089552239	0.486486486	0.08	0.045977011	0.180555556	0.066666667	0.051282051	0.227272727	0.074074074	0.068965517	0.108695652	0.208333333	0.102941176	0.070175439	0.0625	0.202380952	0.057142857	0.054054054	0.222222222	0.265306122	0.081632653	0.0625	0.290322581	0.054054054	0.083333333	0.135135135	0.123076923	0.26	0.054054054	0.117647059	0.060606061	0.327272727	0.26	0.087719298	0.461538462	0.486486486	0.084745763	0.096774194	0.327272727	0.235294118	0.45	0.054054054	0.071428571	0.058823529	0.050632911	0.310344828	0.1	0.114503817	0.486486486	0.057142857	0.068965517	0.157142857	0.36	0.06779661	0.12	0.45	0.182926829	0.192307692	0.171875	0.117647059	0.054794521	0.072463768	0.486486486	0.097560976	0.071428571	0.245283019	0.058823529	0.058823529	0.339622642	0.272727273	0.45	0.057971014	0.183333333	0.084337349	0.041237113	0.233766234	0.072727273	0.486486486	0.352941176	0.346153846	0.117647059	0.054054054	0.486486486	0.072727273	0.104477612	0.234375	0.26	0.208333333	0.305084746	0.226415094	0.240740741	0.28125	0.290322581	0.117647059	0.5	0.486486486	0.037383178	0.305084746	0.08	0.060606061	0.183486239	0.083333333	0.074074074	0.235294118	0.060606061	0.054054054	0.253521127	0.169230769	0.102941176	0.144927536	0.064516129	0.391304348	0.169811321	0.087719298	0.375	0.333333333	0.125	0.072727273	0.101449275	0.054794521	0.154929577	0.066666667	0.181818182	0.074074074	0.08	0.260869565	0.094339623	0.105263158	0.431372549	0.093333333	0.178571429	0.064935065	0.253968254	0.071428571	0.117647059	0.017857143	0.074074074	0.042553191	0.310344828	0.171428571	0.053333333	1	0.150684932	0.295081967	0.057971014	0.105263158	0.06779661	0.277777778	0.130434783	0.076923077	0.064516129	0.352941176	0.363636364	0.416666667	0.12371134	0.063492063	0.045977011	0.066666667	0.061538462	0.235294118	0.096153846	0.070175439	0.053333333	0.352941176	0.264705882	0.45	0.24	0.351851852	0.065217391	0.066666667	0.171875	0.177419355	0.071428571	0.339622642	0.060606061	0.068965517	0.060606061	0.141025641	0.08	0.156862745	0.054794521	0.2	0.0625	0.095890411	0.074074074	0.1	0.222222222	0.071428571	0.068965517	0.486486486	0.066666667	0.382978723	0.180722892	0.173913043	0.310344828	0.058823529	0.224137931	0.0625	0.3	0.071428571	0.060606061	0.054794521	0.157142857	0.057971014	0.13253012	0.0625	0.051282051	0.545454545	0.2	0.130434783	0.152777778	0.3	0.327272727	0.1	0.434782609	0.1	0.117647059	0.236842105	0.058823529	0.15942029	0.05	0.265822785	0.084745763	0.057142857	0.041237113	0.2	0.060606061	0.059701493	0.327272727	0.104477612	0.375	0.054054054	0.185185185	0.158730159	0.117647059	0.212765957	0.052631579	0.056338028	0.117647059	0.305084746	0.064516129	0.144927536	0.098765432	0.434782609	0.24	0.315789474	0.092105263	0.074074074	0.148648649	0.231884058	0.121212121	0.409090909	0.149253731	0.486486486	0.461538462	0.191176471	0.060606061	0.057971014	0.114285714	0.171875	0.066666667	0.153846154	0.069444444	0.056338028	0.19047619	0.486486486	0.327272727	0.486486486	0.071428571	0.117647059	0.064516129	0.177419355	0.090909091	0.072727273	0.061538462	0.117647059	0.138888889	0.197183099	0.160714286	0.076923077	0.1	0.06779661	0.316666667	0.059701493	0.268656716	0.058823529	0.056338028	0.117647059	0.060606061	0.327272727	0.224489796	0.144927536	0.315789474	0.068965517	0.339622642	0.089285714	0.327272727	0.052631579	0.327272727	0.071428571	0.0625	0.058823529	0.109375	0.058823529	0.056338028	0.068965517	0.130434783	0.054794521	0.095238095	0.064516129	0.078431373	0.101265823	0.4	0.203125	0.196428571	0.153846154	0.050632911	0.045454545	0.178571429	0.060606061	0.084745763	0.28125	0.117647059	0.27027027	0.276923077	0.130434783	0.188679245	0.056338028	0.057142857	0.076923077
OC(=O)[C@@H](Cc1ccccc1)NC(=O)c1ccc2C[C@H](N(Cc2c1)S(=O)(=O)c1ccc(cc1)-c1ccccc1)C(O)=O	0.285714286	0.228915663	0.164383562	0.173333333	0.257142857	0.382352941	0.231578947	0.209876543	0.292682927	0.261538462	0.173333333	0.206896552	0.158536585	0.247058824	0.173333333	0.164705882	0.230769231	0.266666667	0.109589041	0.440677966	0.243243243	0.268817204	0.23255814	0.304878049	0.315068493	0.225806452	0.227272727	0.260273973	0.195402299	0.2375	0.233766234	0.284210526	0.217391304	0.282051282	0.303797468	0.211764706	0.276595745	0.292682927	0.316455696	0.247058824	0.243243243	0.232323232	0.223404255	0.257731959	0.215909091	0.253012048	0.164383562	0.247058824	0.164383562	0.228915663	0.15	0.315789474	0.214285714	0.16	0.273809524	0.174418605	0.26744186	0.231707317	0.173333333	0.234567901	0.180722892	0.392405063	0.164383562	0.276315789	0.17721519	0.188888889	0.373134328	0.21	0.282352941	0.293333333	0.204545455	0.378787879	0.265060241	0.329113924	0.289855072	0.23255814	0.264367816	0.247058824	0.26744186	0.328947368	0.24137931	0.303797468	0.214285714	0.227272727	0.152777778	0.173333333	0.233766234	0.282608696	0.258823529	0.333333333	0.240506329	0.225806452	0.3125	0.338461538	0.289855072	0.258823529	0.303797468	0.173333333	0.23255814	0.269230769	0.277108434	0.247311828	0.253012048	0.144736842	0.189781022	0.270588235	0.270588235	0.24691358	0.273809524	0.152380952	0.23255814	0.1625	0.173333333	0.214285714	0.160493827	0.173333333	0.255319149	0.152777778	0.303797468	0.164383562	0.24	0.253333333	0.24691358	0.215909091	0.23255814	0.24137931	0.256880734	0.216494845	0.247311828	0.303797468	0.270588235	0.297297297	0.218390805	0.303797468	0.247058824	0.160493827	0.277108434	0.265060241	0.153846154	0.328358209	0.314606742	0.247058824	0.192307692	0.258823529	0.253012048	0.208791209	0.378787879	0.227272727	0.253333333	0.297297297	0.275362319	0.114285714	0.257142857	0.275	0.306818182	0.177966102	0.235294118	0.168831169	0.244186047	0.367647059	0.247058824	0.289473684	0.275	0.210526316	0.144444444	0.164383562	0.076923077	0.260416667	0.210526316	0.175	0.217391304	0.290697674	0.257142857	0.277777778	0.157142857	0.275362319	0.235294118	0.281690141	0.240506329	0.259615385	0.253012048	0.270588235	0.164383562	0.15	0.169014085	0.240506329	0.294117647	0.317073171	0.261538462	0.280898876	0.183908046	0.1625	0.255813953	0.23255814	0.204819277	0.303797468	0.1625	0.314285714	0.16	0.164383562	0.27027027	0.166666667	0.303797468	0.1625	0.173333333	0.270588235	0.216216216	0.275	0.177083333	0.292682927	0.352112676	0.181208054	0.164383562	0.283950617	0.260273973	0.305882353	0.209876543	0.24	0.225806452	0.173333333	0.27	0.260273973	0.363636364	0.247058824	0.229885057	0.209302326	0.164383562	0.318681319	0.267605634	0.391304348	0.214285714	0.275	0.24691358	0.280898876	0.173333333	0.211764706	0.24691358	0.263157895	0.224299065	0.288659794	0.348484848	0.164383562	0.434782609	0.315789474	0.247058824	0.24137931	0.164383562	0.412698413	0.268292683	0.297619048	0.1625	0.275362319	0.289156627	0.130952381	0.154761905	0.230769231	0.294117647	0.23255814	0.153846154	0.164383562	0.18487395	0.258823529	0.090909091	0.219512195	0.261904762	0.261538462	0.257142857	0.216216216	0.298701299	0.255813953	0.265957447	0.277108434	0.280487805	0.238636364	0.230769231	0.175	0.108433735	0.314285714	0.297297297	0.36	0.290697674	0.348484848	0.218390805	0.244186047	0.258426966	0.195652174	0.266666667	0.257142857	0.37704918	0.244680851	0.142857143	0.17721519	0.256097561	0.258426966	0.216981132	0.230769231	0.26744186	0.323529412	0.247058824	0.074074074	0.333333333	0.254901961	0.308641975	0.258426966	0.211111111	0.150684932	1	0.252873563	0.303797468	0.225806452	0.388059701	0.270833333	0.227272727	0.176470588	0.246753247	0.192771084	0.179775281	0.240506329	0.198275862	0.310810811	0.222222222	0.253333333	0.253164557	0.1625	0.144736842	0.197368421	0.238636364	0.192771084	0.247311828	0.173333333	0.242424242	0.303797468	0.185185185	0.253333333	0.329113924	0.226190476	0.232876712	0.24691358	0.282051282	0.210526316	0.234567901	0.214285714	0.261363636	0.098765432	0.202247191	0.270588235	0.209876543	0.25	0.333333333	0.229166667	0.216494845	0.323529412	0.260273973	0.164383562	0.27027027	0.172839506	0.267326733	0.275862069	0.177777778	0.214285714	0.485294118	0.240506329	0.093333333	0.285714286	0.219512195	0.202247191	0.405063291	0.157303371	0.305263158	0.240506329	0.258426966	0.173913043	0.114285714	0.227272727	0.153061224	0.285714286	0.303797468	0.215909091	0.142857143	0.229166667	0.247058824	0.137614679	0.275	0.341463415	0.153846154	0.3	0.253333333	0.238095238	0.224299065	0.270588235	0.219512195	0.21686747	0.303797468	0.268292683	0.170731707	0.24137931	0.27027027	0.391891892	0.23255814	0.16	0.235955056	0.296296296	0.247058824	0.289156627	0.315068493	0.238636364	0.226804124	0.246753247	0.28125	0.363636364	0.241758242	0.244680851	0.292134831	0.306818182	0.3	0.164556962	0.426666667	0.164383562	0.16	0.233333333	0.219512195	0.271604938	0.173913043	0.25	0.323943662	0.329113924	0.258823529	0.220930233	0.265060241	0.164383562	0.303797468	0.164383562	0.323529412	0.247058824	0.263157895	0.226190476	0.2	0.141025641	0.164705882	0.247058824	0.4	0.306818182	0.217948718	0.146666667	0.229166667	0.367647059	0.172043011	0.202380952	0.337209302	0.275	0.296296296	0.23255814	0.265822785	0.303797468	0.232876712	0.211111111	0.296296296	0.277777778	0.188235294	0.1375	0.157303371	0.264367816	0.303797468	0.267605634	0.256410256	0.214285714	0.24691358	0.275	0.206896552	0.260273973	0.227272727	0.244186047	0.178571429	0.246753247	0.25	0.231578947	0.25	0.273809524	0.310810811	0.329113924	0.164948454	0.164705882	0.264705882	0.265822785	0.253333333	0.230769231	0.23255814	0.278350515	0.284090909	0.227272727	0.120481928	0.265060241	0.209302326	0.25
CCOC(=O)C(CCc1ccccc1)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(O)=O	0.220779221	0.227848101	0.403508772	0.406779661	0.23880597	0.202702703	0.191489362	0.367647059	0.629032258	0.375	0.406779661	0.176470588	0.384615385	0.311688312	0.406779661	0.342857143	0.445945946	0.285714286	0.151515152	0.230769231	0.338461538	0.177083333	0.21686747	0.436619718	0.467741935	0.224719101	0.226190476	0.208333333	0.207317073	0.236842105	0.232876712	0.409638554	0.175824176	0.233766234	0.484848485	0.195121951	0.337209302	0.629032258	0.222222222	0.311688312	0.338461538	0.244680851	0.182795699	0.181818182	0.2	0.222222222	0.31147541	0.16091954	0.31147541	0.227848101	0.260869565	0.637931034	0.182926829	0.138888889	0.457142857	0.170731707	0.316455696	0.2	0.406779661	0.1875	0.476190476	0.280487805	0.31147541	0.194805195	0.375	0.397260274	0.191780822	0.303370787	0.424657534	0.295774648	0.278481013	0.194444444	0.204819277	0.428571429	0.166666667	0.21686747	0.418918919	0.311688312	0.316455696	0.315068493	0.303797468	0.661016949	0.182926829	0.226190476	0.147058824	0.406779661	0.232876712	0.255555556	0.821428571	0.257575758	0.1625	0.197802198	0.470588235	0.223880597	0.166666667	0.821428571	0.484848485	0.406779661	0.21686747	0.492063492	0.328947368	0.193548387	0.222222222	0.154929577	0.284552846	0.211764706	0.2875	0.432835821	0.457142857	0.183673469	0.21686747	0.257142857	0.406779661	0.182926829	0.369230769	0.406779661	0.255555556	0.147058824	0.661016949	0.403508772	0.257142857	0.202702703	0.230769231	0.2	0.21686747	0.320512821	0.333333333	0.189473684	0.337349398	0.661016949	0.2875	0.22972973	0.202380952	0.661016949	0.311688312	0.369230769	0.21686747	0.428571429	0.133333333	0.217391304	0.365853659	0.311688312	0.396825397	0.821428571	0.207317073	0.206896552	0.211267606	0.240963855	0.186666667	0.358208955	0.23880597	0.140625	0.23880597	0.182926829	0.428571429	0.155172414	0.19047619	0.393442623	0.214285714	0.222222222	0.311688312	0.256756757	0.182926829	0.208791209	0.126436782	0.31147541	0.112676056	0.183673469	0.30952381	0.155844156	0.244186047	0.394736842	0.202898551	0.191780822	0.169230769	0.23880597	0.19047619	0.323076923	0.1625	0.384615385	0.222222222	0.211764706	0.176470588	0.260869565	0.130434783	0.1625	0.418918919	0.211764706	0.375	0.472972973	0.209876543	0.257142857	0.211764706	0.21686747	0.266666667	0.484848485	0.257142857	0.242857143	0.413793103	0.403508772	0.219178082	0.192307692	0.661016949	0.257142857	0.406779661	0.211764706	0.465517241	0.182926829	0.285714286	0.629032258	0.213333333	0.204225352	0.31147541	0.222222222	0.191780822	0.709677419	0.367647059	0.222222222	0.197802198	0.406779661	0.386363636	0.225352113	0.449275362	0.311688312	0.228915663	0.178571429	0.31147541	0.223404255	0.307692308	0.263888889	0.182926829	0.182926829	0.411764706	0.651515152	0.406779661	0.195121951	0.230769231	0.197916667	0.166666667	0.379310345	0.217391304	0.31147541	0.492063492	0.637931034	0.311688312	0.303797468	0.403508772	0.217391304	0.302631579	0.485714286	0.257142857	0.23880597	0.436619718	0.216216216	0.243243243	0.445945946	0.418918919	0.21686747	0.307692308	0.403508772	0.192982456	0.821428571	0.112676056	0.202531646	0.316239316	0.375	0.23880597	0.326530612	0.158536585	0.170454545	0.407407407	0.328947368	0.19047619	0.283950617	0.421875	0.412698413	0.16	0.242857143	0.467741935	0.46969697	0.277108434	0.217391304	0.202380952	0.214285714	0.445945946	0.220930233	0.285714286	0.202898551	0.253968254	0.34939759	0.121621622	0.205479452	0.420289855	0.188888889	0.319148936	0.215909091	0.316455696	0.25	0.311688312	0.093333333	0.257575758	0.171428571	0.463768116	0.38961039	0.424657534	0.295081967	0.252873563	1	0.225	0.184782609	0.205479452	0.329545455	0.226190476	0.217948718	0.166666667	0.402985075	0.351351351	0.347826087	0.252336449	0.226666667	0.183673469	0.186666667	0.253333333	0.257142857	0.138888889	0.146666667	0.223529412	0.402985075	0.441558442	0.406779661	0.296703297	0.484848485	0.205882353	0.186666667	0.25	0.256410256	0.517857143	0.432835821	0.217948718	0.208333333	0.202531646	0.295454545	0.261904762	0.12	0.186046512	0.2875	0.273972603	0.280487805	0.257575758	0.177083333	0.345238095	0.25	0.208333333	0.403508772	0.236111111	0.451612903	0.336956522	0.247058824	0.364864865	0.182926829	0.333333333	0.1625	0.132352941	0.164383562	0.202531646	0.186046512	0.247058824	0.240506329	0.322222222	0.1625	0.215909091	0.333333333	0.140625	0.226190476	0.186813187	0.560606061	0.661016949	0.2	0.281690141	0.177083333	0.311688312	0.293478261	0.227848101	0.346153846	0.160714286	0.388888889	0.186666667	0.164705882	0.166666667	0.2875	0.1875	0.156626506	0.661016949	0.302631579	0.444444444	0.303797468	0.219178082	0.256410256	0.21686747	0.223880597	0.265060241	0.162790698	0.311688312	0.416666667	0.246575342	0.283950617	0.175257732	0.358208955	0.404761905	0.492537313	0.2	0.166666667	0.392405063	0.375	0.2375	0.380952381	0.259259259	0.31147541	0.344262295	0.582089552	0.202531646	0.240506329	0.183908046	0.234567901	0.186666667	0.428571429	0.214285714	0.234567901	0.282051282	0.31147541	0.661016949	0.31147541	0.25	0.311688312	0.22972973	0.256410256	0.180555556	0.150684932	0.205128205	0.311688312	0.273809524	0.392405063	0.267605634	0.157142857	0.177083333	0.222222222	0.316455696	0.156626506	0.358024691	0.182926829	0.162790698	0.21686747	0.1875	0.661016949	0.25	0.238095238	0.5625	0.242857143	0.391304348	0.146666667	0.324324324	0.235294118	0.661016949	0.307692308	0.223684211	0.182926829	0.2	0.310810811	0.204819277	0.191780822	0.226190476	0.228915663	0.160493827	0.31884058	0.212121212	0.178947368	0.376811594	0.457142857	0.226666667	0.428571429	0.186813187	0.189873418	0.377777778	0.1875	0.186666667	0.445945946	0.21686747	0.38372093	0.44	0.226190476	0.205479452	0.176470588	0.192771084	0.233766234
CC(C)(C)OC(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)P(O)(O)=O	0.396825397	0.22972973	0.104477612	0.1	0.327586207	0.406779661	0.325	0.12987013	0.202531646	0.267857143	0.1	0.236842105	0.090909091	0.1875	0.1	0.142857143	0.21686747	0.183098592	0.076923077	0.37037037	0.285714286	0.175824176	0.217948718	0.2	0.214285714	0.303797468	0.2125	0.306451613	0.309859155	0.142857143	0.292307692	0.261363636	0.16091954	0.369230769	0.277777778	0.226666667	0.197802198	0.202531646	0.256756757	0.1875	0.285714286	0.321428571	0.181818182	0.353658537	0.215189873	0.273972603	0.072463768	0.25	0.072463768	0.22972973	0.094594595	0.202702703	0.22972973	0.357142857	0.2	0.267605634	0.209876543	0.267605634	0.1	0.412698413	0.144736842	0.285714286	0.072463768	0.365079365	0.138888889	0.142857143	0.396551724	0.222222222	0.272727273	0.178082192	0.172839506	0.379310345	0.119047619	0.220779221	0.278688525	0.217948718	0.2375	0.1875	0.209876543	0.40625	0.46969697	0.210526316	0.22972973	0.2125	0.180327869	0.1	0.292307692	0.229885057	0.215189873	0.375	0.208333333	0.183908046	0.27027027	0.357142857	0.278688525	0.215189873	0.277777778	0.1	0.217948718	0.173333333	0.266666667	0.166666667	0.86	0.169230769	0.196850394	0.405797101	0.2125	0.153846154	0.2	0.145833333	0.217948718	0.108108108	0.1	0.22972973	0.092105263	0.1	0.215909091	0.180327869	0.210526316	0.104477612	0.518518519	0.338709677	0.2	0.215189873	0.217948718	0.182926829	0.223300971	0.371794872	0.193181818	0.210526316	0.2125	0.440677966	0.217948718	0.210526316	0.1875	0.092105263	0.144578313	0.323943662	0.179104478	0.392857143	0.261904762	0.1875	0.138888889	0.215189873	0.309859155	0.222222222	0.428571429	0.515625	0.296875	0.148648649	0.184615385	0.080645161	0.327586207	0.263888889	0.283950617	0.267326733	0.189873418	0.097222222	0.391304348	0.673469388	0.1875	0.318181818	0.263888889	0.283950617	0.12195122	0.072463768	0.123076923	0.375	0.209302326	0.136986301	0.485294118	0.25	0.305084746	0.528301887	0.186440678	0.184615385	0.189873418	0.31147541	0.208333333	0.25	0.86	0.405797101	0.088235294	0.094594595	0.142857143	0.208333333	0.32	0.46969697	0.267857143	0.240963855	0.179487179	0.108108108	0.515625	0.217948718	0.328358209	0.277777778	0.108108108	0.35	0.085714286	0.104477612	0.296875	0.175675676	0.210526316	0.108108108	0.1	0.405797101	0.295081967	0.263888889	0.291139241	0.202531646	0.349206349	0.170212766	0.072463768	0.409090909	0.306451613	0.234567901	0.12987013	0.322580645	0.183908046	0.1	0.234042553	0.157142857	0.220779221	0.1875	0.454545455	0.291666667	0.072463768	0.282352941	0.253968254	0.349206349	0.22972973	0.263888889	0.216216216	0.240963855	0.1	0.226666667	0.125	0.197802198	0.290322581	0.266666667	0.344827586	0.072463768	0.294117647	0.202702703	0.1875	0.46969697	0.104477612	0.418181818	0.207792208	0.289473684	0.108108108	0.184615385	0.246753247	0.105263158	0.102564103	0.21686747	0.32	0.217948718	0.161764706	0.104477612	0.238095238	0.215189873	0.123076923	0.236111111	0.193548387	0.267857143	0.327586207	0.203883495	0.219178082	0.310810811	0.301204819	0.233766234	0.189873418	0.166666667	0.328125	0.121621622	0.094594595	0.35	0.231884058	0.281690141	0.282051282	0.344827586	0.217948718	0.333333333	0.21686747	0.178571429	0.183098592	0.305084746	0.431372549	0.164835165	0.149253731	0.171428571	0.194805195	0.21686747	0.168316832	0.422535211	0.209876543	0.362068966	0.1875	0.070422535	0.375	0.344827586	0.25	0.174418605	0.462686567	0.057971014	0.303797468	0.225	1	0.211764706	0.366666667	0.233333333	0.2125	0.236111111	0.214285714	0.142857143	0.119047619	0.12987013	0.20754717	0.34375	0.325301205	0.296875	0.442622951	0.108108108	0.169230769	0.25	0.324324324	0.128205128	0.25	0.1	0.154639175	0.277777778	0.258064516	0.296875	0.189873418	0.226666667	0.274193548	0.153846154	0.328358209	0.285714286	0.271428571	0.213483146	0.234567901	0.068493151	0.215189873	0.2125	0.242857143	0.192771084	0.375	0.175824176	0.202247191	0.362068966	0.306451613	0.104477612	0.338709677	0.135135135	0.258064516	0.19047619	0.130952381	0.22972973	0.267605634	0.208333333	0.059701493	0.274193548	0.236111111	0.215189873	0.234567901	0.194805195	0.241758242	0.208333333	0.346666667	0.076923077	0.080645161	0.2125	0.146067416	0.182926829	0.210526316	0.215189873	0.0625	0.175824176	0.1875	0.13	0.31884058	0.253164557	0.169811321	0.252631579	0.296875	0.256756757	0.290322581	0.2125	0.236111111	0.216216216	0.210526316	0.207792208	0.133333333	0.46969697	0.152777778	0.210526316	0.217948718	0.101449275	0.434782609	0.305555556	0.1875	0.246753247	0.349206349	0.166666667	0.173913043	0.148648649	0.365853659	0.46875	0.259259259	0.277108434	0.223529412	0.253012048	0.24	0.094594595	0.28	0.072463768	0.085714286	0.204819277	0.236111111	0.314285714	0.141176471	0.160493827	0.296875	0.220779221	0.333333333	0.382352941	0.220779221	0.072463768	0.210526316	0.072463768	0.362068966	0.1875	0.307692308	0.226666667	0.274193548	0.164179104	0.205479452	0.1875	0.311688312	0.238095238	0.166666667	0.171875	0.175824176	0.673469388	0.113636364	0.184210526	0.238095238	0.263888889	0.305555556	0.217948718	0.271428571	0.210526316	0.144927536	0.209876543	0.27027027	0.327868852	0.139240506	0.15942029	0.135802469	0.455882353	0.210526316	0.253968254	0.279411765	0.22972973	0.2	0.338235294	0.220779221	0.306451613	0.2125	0.315068493	0.189189189	0.287878788	0.275862069	0.177777778	0.219178082	0.2	0.146666667	0.220779221	0.397260274	0.396825397	0.242105263	0.271428571	0.296875	0.21686747	0.217948718	0.298850575	0.307692308	0.2125	0.093333333	0.253333333	0.223684211	0.561403509
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2ccccc12	0.269230769	0.228915663	0.133333333	0.173333333	0.23943662	0.305555556	0.409638554	0.166666667	0.218390805	0.223880597	0.173333333	0.5	0.117647059	0.261904762	0.173333333	0.151162791	0.166666667	0.233766234	0.14084507	0.268656716	0.295774648	0.787878788	0.261904762	0.202247191	0.246753247	0.425	0.24137931	0.260273973	0.209302326	0.178571429	0.283783784	0.244897959	0.178947368	0.282051282	0.226190476	0.492753623	0.224489796	0.218390805	0.283950617	0.261904762	0.295774648	0.184466019	0.691176471	0.196078431	0.188888889	0.238095238	0.148648649	0.536231884	0.148648649	0.228915663	0.12195122	0.234567901	0.52238806	0.144736842	0.202247191	0.231707317	0.224719101	0.2625	0.173333333	0.470588235	0.152941176	0.25	0.148648649	0.293333333	0.148148148	0.163043478	0.333333333	0.141509434	0.238636364	0.197530864	0.191011236	0.281690141	0.129032258	0.220930233	0.219178082	0.261904762	0.182795699	0.261904762	0.224719101	0.2625	0.213483146	0.226190476	0.52238806	0.24137931	0.202898551	0.173333333	0.283783784	0.204081633	0.188888889	0.294117647	0.53125	0.868852459	0.265060241	0.318181818	0.219178082	0.188888889	0.226190476	0.173333333	0.261904762	0.164705882	0.204545455	0.506493506	0.209302326	0.175675676	0.198529412	0.227272727	0.2	0.16091954	0.202247191	0.163461538	0.261904762	0.1625	0.173333333	0.5	0.119047619	0.173333333	0.255319149	0.185714286	0.226190476	0.133333333	0.192307692	0.27027027	0.53030303	0.188888889	0.261904762	0.24137931	0.412371134	0.18	0.195876289	0.226190476	0.2	0.297297297	0.191011236	0.226190476	0.261904762	0.119047619	0.177777778	0.235294118	0.232876712	0.348484848	0.27173913	0.261904762	0.17721519	0.188888889	0.268292683	0.222222222	0.3	0.213483146	0.253333333	0.2	0.205479452	0.147058824	0.222222222	0.569230769	0.25	0.336538462	0.52173913	0.125	0.202247191	0.24	0.261904762	0.256410256	0.569230769	0.210526316	0.119565217	0.148648649	0.076923077	0.390804598	0.15	0.105882353	0.217391304	0.275862069	0.23943662	0.210526316	0.14084507	0.205479452	0.52173913	0.213333333	0.53125	0.284313725	0.209302326	0.227272727	0.103896104	0.12195122	0.152777778	0.53125	0.195652174	0.227272727	0.223880597	0.252747253	0.211764706	0.1625	0.227272727	0.261904762	0.204819277	0.240963855	0.1625	0.277777778	0.115384615	0.133333333	0.253333333	0.139534884	0.226190476	0.1625	0.173333333	0.227272727	0.184210526	0.569230769	0.395061728	0.218390805	0.297297297	0.275362319	0.148648649	0.238095238	0.295774648	0.180851064	0.166666667	0.207792208	0.868852459	0.173333333	0.233009709	0.210526316	0.220930233	0.261904762	0.202247191	0.223529412	0.148648649	0.276595745	0.25	0.28	0.52238806	0.569230769	0.16091954	0.239130435	0.173333333	0.492753623	0.174418605	0.165048544	0.350515464	0.25	0.348484848	0.148648649	0.2375	0.234567901	0.261904762	0.213483146	0.133333333	0.328358209	0.223529412	0.252873563	0.1625	0.205479452	0.229885057	0.158536585	0.114942529	0.166666667	0.195652174	0.261904762	0.097560976	0.133333333	0.175	0.188888889	0.105263158	0.538461538	0.195488722	0.223880597	0.23943662	0.216216216	0.470588235	0.521126761	0.178217822	0.218390805	0.220930233	0.159574468	0.230769231	0.146341463	0.15	0.277777778	0.2	0.275	0.247191011	0.348484848	0.191011236	0.244186047	0.178947368	0.157894737	0.233766234	0.23943662	0.235294118	0.392857143	0.173333333	0.148148148	0.170454545	0.204301075	0.402173913	0.217391304	0.224719101	0.343283582	0.261904762	0.074074074	0.294117647	0.185185185	0.23255814	0.191489362	0.172043011	0.105263158	0.225806452	0.184782609	0.211764706	1	0.291666667	0.232323232	0.24137931	0.408450704	0.548387097	0.178571429	0.179775281	0.166666667	0.188034188	0.227848101	0.390804598	0.253333333	0.2375	0.1625	0.175675676	0.197368421	0.252873563	0.151162791	0.221052632	0.173333333	0.182692308	0.226190476	0.219047619	0.253333333	0.206896552	0.226190476	0.2	0.16091954	0.265822785	0.179487179	0.219512195	0.155339806	0.261363636	0.1125	0.465753425	0.2	0.152941176	0.208791209	0.294117647	0.787878788	0.242105263	0.343283582	0.243243243	0.133333333	0.287671233	0.144578313	0.454545455	0.193548387	0.164835165	0.52238806	0.278481013	0.53125	0.093333333	0.25	0.515151515	0.465753425	0.233333333	0.183908046	0.215686275	0.53125	0.230769231	0.125	0.147058824	0.24137931	0.153061224	0.213483146	0.226190476	0.188888889	0.129411765	0.787878788	0.261904762	0.158878505	0.259259259	0.222222222	0.35	0.25	0.236842105	0.507246377	0.350515464	0.2	0.587301587	0.578125	0.226190476	0.223529412	0.142857143	0.213483146	0.175	0.240963855	0.261904762	0.144736842	0.208791209	0.544117647	0.261904762	0.258823529	0.230769231	0.159574468	0.7	0.2	0.23	0.220930233	0.22826087	0.258064516	0.23655914	0.263736264	0.283950617	0.12195122	0.215909091	0.148648649	0.115384615	0.168421053	0.515151515	0.256097561	0.14893617	0.166666667	0.236842105	0.220930233	0.258823529	0.179775281	0.206896552	0.148648649	0.226190476	0.148648649	0.343283582	0.261904762	0.263157895	0.226190476	0.184210526	0.219178082	0.164705882	0.261904762	0.204301075	0.210526316	0.266666667	0.178082192	0.787878788	0.24	0.159574468	0.202380952	0.23655914	0.569230769	0.544117647	0.261904762	0.538461538	0.226190476	0.232876712	0.197802198	0.235294118	0.277777778	0.21686747	0.166666667	0.131868132	0.182795699	0.226190476	0.25	0.195121951	0.52238806	0.53030303	0.259259259	0.478873239	0.295774648	0.24137931	0.244186047	0.253164557	0.2	0.197183099	0.8	0.162790698	0.202247191	0.168674699	0.220930233	0.164948454	0.137931034	0.240384615	0.538461538	0.236842105	0.166666667	0.261904762	0.265306122	0.189473684	0.24137931	0.148148148	0.5	0.485714286	0.234567901
OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(O)=O)NC(=O)c1ccccc1	0.529411765	0.285714286	0.084745763	0.098360656	0.395833333	0.738095238	0.333333333	0.149253731	0.25	0.386363636	0.098360656	0.333333333	0.088235294	0.268656716	0.098360656	0.114285714	0.181818182	0.174603175	0.090909091	0.777777778	0.392156863	0.276315789	0.268656716	0.246376812	0.25	0.347826087	0.260869565	0.42	0.383333333	0.147058824	0.37037037	0.294871795	0.166666667	0.462962963	0.28125	0.322580645	0.253164557	0.25	0.360655738	0.268656716	0.392156863	0.294871795	0.27027027	0.328947368	0.264705882	0.360655738	0.084745763	0.349206349	0.084745763	0.285714286	0.092307692	0.274193548	0.327868852	0.222222222	0.246376812	0.176470588	0.23943662	0.355932203	0.098360656	0.295081967	0.166666667	0.328358209	0.084745763	0.461538462	0.125	0.146666667	0.479166667	0.176470588	0.294117647	0.169230769	0.148648649	0.428571429	0.105263158	0.253731343	0.446808511	0.268656716	0.236111111	0.268656716	0.23943662	0.454545455	0.359375	0.261538462	0.327868852	0.260869565	0.265306122	0.098360656	0.37037037	0.293333333	0.211267606	0.558139535	0.305084746	0.273972603	0.272727273	0.571428571	0.446808511	0.211267606	0.28125	0.098360656	0.268656716	0.21875	0.268656716	0.266666667	0.360655738	0.346938776	0.203389831	0.403225806	0.242857143	0.176470588	0.246376812	0.136363636	0.268656716	0.107692308	0.098360656	0.327868852	0.089552239	0.098360656	0.227848101	0.265306122	0.261538462	0.084745763	0.358490566	0.431372549	0.290322581	0.264705882	0.268656716	0.260869565	0.274725275	0.310810811	0.217948718	0.261538462	0.242857143	0.5	0.268656716	0.261538462	0.268656716	0.089552239	0.164383562	0.4	0.254545455	0.581395349	0.263157895	0.268656716	0.125	0.211267606	0.360655738	0.253521127	0.52173913	0.359375	0.403846154	0.153846154	0.218181818	0.096153846	0.395833333	0.396551724	0.323943662	0.255319149	0.272727273	0.095238095	0.34375	0.411764706	0.268656716	0.452830189	0.396551724	0.424242424	0.154929577	0.084745763	0.125	0.315789474	0.175	0.158730159	0.338235294	0.323529412	0.395833333	0.365384615	0.224489796	0.218181818	0.272727273	0.4	0.305084746	0.294117647	0.360655738	0.403225806	0.122807018	0.092307692	0.215686275	0.305084746	0.253521127	0.403225806	0.386363636	0.24	0.188405797	0.107692308	0.526315789	0.268656716	0.316666667	0.28125	0.107692308	0.510638298	0.081967213	0.084745763	0.431372549	0.203125	0.261538462	0.107692308	0.098360656	0.403225806	0.301886792	0.396551724	0.277777778	0.25	0.41509434	0.183206107	0.084745763	0.431034483	0.42	0.2	0.149253731	0.384615385	0.273972603	0.098360656	0.308641975	0.163934426	0.253731343	0.268656716	0.409836066	0.338709677	0.084745763	0.356164384	0.352941176	0.388888889	0.327868852	0.396551724	0.194029851	0.273972603	0.098360656	0.322580645	0.111111111	0.222222222	0.279069767	0.316455696	0.545454545	0.084745763	0.471698113	0.274193548	0.268656716	0.359375	0.084745763	0.837837838	0.276923077	0.333333333	0.107692308	0.218181818	0.28358209	0.104477612	0.101449275	0.181818182	0.253521127	0.268656716	0.061538462	0.084745763	0.25	0.211267606	0.166666667	0.338983051	0.254545455	0.386363636	0.395833333	0.212765957	0.410714286	0.403225806	0.225	0.25	0.37704918	0.189189189	0.363636364	0.123076923	0.14516129	0.510638298	0.293103448	0.372881356	0.323529412	0.545454545	0.268656716	0.387096774	0.22972973	0.171052632	0.174603175	0.395833333	0.465116279	0.2	0.34	0.220338983	0.188405797	0.246575342	0.227272727	0.358208955	0.23943662	0.533333333	0.268656716	0.064516129	0.558139535	0.304878049	0.268656716	0.22972973	0.294117647	0.06779661	0.388059701	0.205479452	0.366666667	0.291666667	1	0.2625	0.260869565	0.253968254	0.315789474	0.238095238	0.12	0.184615385	0.191919192	0.407407407	0.315789474	0.403846154	0.392857143	0.107692308	0.245283019	0.296296296	0.466666667	0.130434783	0.25	0.098360656	0.159090909	0.28125	0.35443038	0.403846154	0.35483871	0.28125	0.326923077	0.176470588	0.436363636	0.267857143	0.362068966	0.180722892	0.285714286	0.079365079	0.303030303	0.242857143	0.262295082	0.253521127	0.558139535	0.25974026	0.227848101	0.533333333	0.42	0.084745763	0.46	0.121212121	0.304878049	0.139240506	0.148648649	0.327868852	0.379310345	0.305084746	0.070175439	0.38	0.338983051	0.303030303	0.323529412	0.223880597	0.240963855	0.305084746	0.378787879	0.090909091	0.096153846	0.260869565	0.15	0.242857143	0.261538462	0.264705882	0.071428571	0.25974026	0.268656716	0.183908046	0.446428571	0.253521127	0.225806452	0.345679012	0.403846154	0.360655738	0.279069767	0.242857143	0.338983051	0.333333333	0.261538462	0.276923077	0.119402985	0.359375	0.196721311	0.366666667	0.268656716	0.1	0.348484848	0.35483871	0.268656716	0.28358209	0.41509434	0.189189189	0.256410256	0.136363636	0.291139241	0.3125	0.314285714	0.333333333	0.27027027	0.424242424	0.338709677	0.092307692	0.409836066	0.084745763	0.081967213	0.2	0.338983051	0.413793103	0.16	0.166666667	0.46	0.253731343	0.409836066	0.3125	0.253731343	0.084745763	0.261538462	0.084745763	0.533333333	0.268656716	0.41509434	0.28125	0.301886792	0.236363636	0.2	0.268656716	0.31884058	0.27027027	0.174603175	0.25	0.25974026	0.411764706	0.142857143	0.25	0.287671233	0.396551724	0.35483871	0.268656716	0.410714286	0.261538462	0.189655172	0.257142857	0.272727273	0.448979592	0.15942029	0.228070175	0.108108108	0.308823529	0.261538462	0.352941176	0.375	0.327868852	0.290322581	0.446428571	0.3125	0.42	0.260869565	0.482758621	0.278688525	0.315789474	0.391304348	0.263157895	0.196969697	0.246376812	0.169230769	0.253731343	0.260273973	0.238095238	0.333333333	0.410714286	0.403846154	0.181818182	0.268656716	0.2875	0.243243243	0.260869565	0.090909091	0.473684211	0.317460317	0.410714286
OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCC[C@@H]2SCC[C@H](NC(=O)[C@H](Cc3ccccc3)NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	0.258823529	0.41025641	0.273972603	0.28	0.333333333	0.275	0.19047619	0.292682927	0.341176471	0.2	0.28	0.177083333	0.2875	0.239130435	0.28	0.244186047	0.290322581	0.211764706	0.141025641	0.256756757	0.234567901	0.211538462	0.390243902	0.23655914	0.405405405	0.22	0.397590361	0.25	0.204301075	0.202247191	0.226190476	0.397849462	0.188118812	0.255813953	0.405063291	0.180851064	0.267326733	0.341176471	0.244444444	0.239130435	0.234567901	0.181818182	0.205882353	0.19266055	0.369047619	0.302325581	0.273972603	0.212765957	0.273972603	0.41025641	0.19047619	0.367088608	0.235955056	0.104651163	0.25	0.147368421	0.5	0.197802198	0.28	0.161290323	0.277108434	0.404761905	0.273972603	0.363636364	0.278481013	0.263736264	0.265822785	0.205607477	0.392857143	0.25	0.212765957	0.2375	0.189473684	0.22826087	0.197530864	0.390243902	0.229166667	0.239130435	0.5	0.238636364	0.195876289	0.353658537	0.235955056	0.397590361	0.197368421	0.28	0.226190476	0.26	0.337209302	0.28	0.177777778	0.232323232	0.4125	0.397058824	0.197530864	0.337209302	0.405063291	0.28	0.390243902	0.289156627	0.295454545	0.192307692	0.230769231	0.130952381	0.248175182	0.221052632	0.731343284	0.313253012	0.25	0.172727273	0.390243902	0.188235294	0.28	0.182795699	0.291139241	0.28	0.431818182	0.1375	0.353658537	0.273972603	0.21686747	0.228915663	0.211111111	0.369047619	0.390243902	0.247311828	0.294642857	0.223300971	0.878787879	0.353658537	0.705882353	0.268292683	0.373493976	0.353658537	0.239130435	0.291139241	0.1875	0.22826087	0.139534884	0.405797101	0.470588235	0.239130435	0.294871795	0.337209302	0.230769231	0.372093023	0.375	0.234042553	0.275	0.3	0.2	0.131578947	0.230769231	0.235955056	0.5	0.1484375	0.20212766	0.256410256	0.197916667	0.21686747	0.239130435	0.247058824	0.235955056	0.217821782	0.15625	0.273972603	0.069767442	0.183486239	0.205882353	0.096774194	0.25	0.451219512	0.246753247	0.19047619	0.141025641	0.2	0.20212766	0.222222222	0.177777778	0.323809524	0.230769231	0.221052632	0.17721519	0.19047619	0.109756098	0.177777778	0.356321839	0.221052632	0.2	0.257731959	0.15625	0.188235294	0.234042553	0.390243902	0.186813187	0.520547945	0.188235294	0.265822785	0.25	0.273972603	0.243902439	0.177777778	0.353658537	0.202380952	0.28	0.221052632	0.195121951	0.235955056	0.18627451	0.341176471	0.268292683	0.277777778	0.273972603	0.230769231	0.234567901	0.226804124	0.292682927	0.21686747	0.232323232	0.28	0.310679612	0.204819277	0.241758242	0.239130435	0.197916667	0.204301075	0.273972603	0.254901961	0.209876543	0.3	0.235955056	0.235955056	0.329268293	0.340659341	0.28	0.180851064	0.172043011	0.306122449	0.168067227	0.343434343	0.293333333	0.273972603	0.445945946	0.367088608	0.239130435	0.195876289	0.273972603	0.293333333	0.230769231	0.481012658	0.188235294	0.2	0.419753086	0.183908046	0.166666667	0.290322581	0.356321839	0.390243902	0.272727273	0.273972603	0.173228346	0.337209302	0.108433735	0.213483146	0.284615385	0.2	0.333333333	0.311926606	0.161290323	0.318181818	0.322916667	0.295454545	0.215053763	0.193877551	0.333333333	0.275	0.123595506	0.265822785	0.333333333	0.594202899	0.38372093	0.293333333	0.390243902	0.23655914	0.237113402	0.145631068	0.211764706	0.246753247	0.243243243	0.302083333	0.129411765	0.188235294	0.37037037	0.333333333	0.256880734	0.224489796	0.5	0.289473684	0.239130435	0.06741573	0.28	0.182608696	0.357142857	0.25	0.193877551	0.277777778	0.270833333	0.329545455	0.233333333	0.232323232	0.2625	1	0.397590361	0.161290323	0.181818182	0.304878049	0.313953488	0.341772152	0.235294118	0.220930233	0.183486239	0.275	0.244186047	0.202380952	0.130952381	0.192771084	0.314606742	0.273809524	0.362637363	0.28	0.27184466	0.405063291	0.203539823	0.275	0.241758242	0.441558442	0.180722892	0.313253012	0.270588235	0.176470588	0.2	0.198113208	0.279569892	0.127906977	0.173469388	0.731343284	0.164835165	0.229166667	0.28	0.211538462	0.298969072	0.289473684	0.219512195	0.273972603	0.342105263	0.271604938	0.32038835	0.202020202	0.280898876	0.235955056	0.345679012	0.177777778	0.184210526	0.209876543	0.186813187	0.173469388	0.265957447	0.15625	0.257142857	0.177777778	0.212121212	0.271428571	0.131578947	0.397590361	0.18627451	0.333333333	0.353658537	0.369047619	0.283950617	0.211538462	0.239130435	0.23364486	0.235955056	0.356321839	0.134920635	0.393939394	0.214285714	0.287356322	0.168067227	0.731343284	0.2	0.197802198	0.353658537	0.230769231	0.268292683	0.195876289	0.186046512	0.21978022	0.390243902	0.158536585	0.191919192	0.215053763	0.239130435	0.402439024	0.223529412	0.193877551	0.20952381	0.316455696	0.378947368	0.4125	0.457831325	0.225490196	0.28125	0.351648352	0.287356322	0.25	0.277777778	0.273972603	0.25	0.239583333	0.186813187	0.321428571	0.171717172	0.20212766	0.214285714	0.22826087	0.23655914	0.189473684	0.527027027	0.273972603	0.353658537	0.273972603	0.289473684	0.239130435	0.268292683	0.441558442	0.180722892	0.141176471	0.150537634	0.239130435	0.25	0.28125	0.197674419	0.13253012	0.211538462	0.21686747	0.27173913	0.147368421	0.366666667	0.235955056	0.215053763	0.390243902	0.317073171	0.353658537	0.209876543	0.392857143	0.506666667	0.351351351	0.313253012	0.125	0.247191011	0.191919192	0.353658537	0.209876543	0.177777778	0.235955056	0.197802198	0.235955056	0.177083333	0.234567901	0.397590361	0.23655914	0.163043478	0.181818182	0.207792208	0.213592233	0.367088608	0.25	0.193181818	0.22826087	0.174757282	0.150537634	0.304761905	0.317073171	0.214285714	0.290322581	0.390243902	0.389473684	0.344444444	0.397590361	0.174418605	0.177083333	0.178947368	0.255813953
OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.223684211	0.714285714	0.144927536	0.171428571	0.366666667	0.23943662	0.193548387	0.194805195	0.234567901	0.225806452	0.171428571	0.164705882	0.141025641	0.538461538	0.171428571	0.134146341	0.204545455	0.271428571	0.153846154	0.253968254	0.228571429	0.217391304	0.886792453	0.21686747	0.304347826	0.186813187	1	0.228571429	0.180722892	0.256756757	0.236111111	0.303370787	0.292682927	0.220779221	0.293333333	0.168674699	0.239130435	0.234567901	0.240506329	0.538461538	0.228571429	0.183673469	0.238636364	0.183673469	0.655737705	0.306666667	0.161764706	0.204819277	0.161764706	0.714285714	0.178082192	0.253333333	0.215189873	0.094594595	0.231707317	0.158536585	0.514705882	0.202531646	0.171428571	0.160493827	0.179487179	0.350649351	0.161764706	0.338235294	0.16	0.147727273	0.246376812	0.18556701	0.226190476	0.263888889	0.219512195	0.231884058	0.137931034	0.269230769	0.202898551	0.886792453	0.195402299	0.538461538	0.514705882	0.217948718	0.2	0.243589744	0.215189873	1	0.166666667	0.171428571	0.236111111	0.333333333	0.231707317	0.261538462	0.179487179	0.285714286	0.302631579	0.372881356	0.202898551	0.231707317	0.293333333	0.171428571	0.886792453	0.17721519	0.282051282	0.279069767	0.209876543	0.125	0.162962963	0.214285714	0.5	0.217948718	0.231707317	0.277777778	0.886792453	0.175675676	0.171428571	0.170731707	0.142857143	0.171428571	0.317647059	0.115942029	0.243589744	0.144927536	0.242857143	0.189189189	0.217948718	0.655737705	0.886792453	0.619047619	0.201834862	0.217391304	0.447368421	0.243589744	0.5	0.232876712	0.515151515	0.243589744	0.538461538	0.142857143	0.234567901	0.207317073	0.12	0.360655738	0.305882353	0.538461538	0.175675676	0.231707317	0.240506329	0.677419355	0.349206349	0.2	0.23943662	0.232876712	0.322580645	0.161290323	0.261538462	0.230769231	0.329268293	0.146551724	0.222222222	0.150684932	0.21686747	0.208333333	0.538461538	0.226666667	0.230769231	0.197802198	0.227848101	0.161764706	0.098591549	0.18556701	0.197802198	0.142857143	0.218390805	0.346153846	0.322580645	0.178082192	0.315789474	0.322580645	0.222222222	0.231884058	0.179487179	0.213592233	0.209876543	0.214285714	0.179104478	0.178082192	0.1	0.179487179	0.268292683	0.214285714	0.225806452	0.270588235	0.227848101	0.175675676	0.214285714	0.886792453	0.205128205	0.385714286	0.175675676	0.246376812	0.14084507	0.144927536	0.23943662	0.260273973	0.243589744	0.175675676	0.171428571	0.214285714	0.2	0.230769231	0.175824176	0.234567901	0.25	0.180555556	0.161764706	0.225	0.211267606	0.220930233	0.194805195	0.242857143	0.285714286	0.171428571	0.222222222	0.264705882	0.2375	0.538461538	0.188235294	0.166666667	0.161764706	0.266666667	0.217391304	0.267605634	0.215189873	0.230769231	0.233766234	0.227272727	0.171428571	0.168674699	0.158536585	0.425	0.168224299	0.239583333	0.276923077	0.161764706	0.291666667	0.253333333	0.538461538	0.2	0.144927536	0.257575758	0.484848485	0.355263158	0.175675676	0.322580645	0.2625	0.219178082	0.151898734	0.204545455	0.268292683	0.886792453	0.12	0.144927536	0.144067797	0.231707317	0.147058824	0.205128205	0.167938931	0.225806452	0.366666667	0.172727273	0.160493827	0.275	0.241758242	0.282051282	0.285714286	0.170454545	0.323529412	0.173333333	0.162162162	0.246376812	0.216216216	0.391304348	0.363636364	0.276923077	0.515151515	0.202380952	0.204545455	0.155555556	0.271428571	0.322580645	0.258064516	0.193548387	0.123287671	0.279411765	0.243589744	0.492957746	0.182692308	0.204545455	0.514705882	0.272727273	0.538461538	0.065789474	0.261538462	0.173076923	0.25	0.218390805	0.197674419	0.130434783	0.227272727	0.226190476	0.2125	0.24137931	0.260869565	0.397590361	1	0.175	0.184210526	0.17721519	0.151162791	0.194805195	0.17699115	0.213333333	0.18556701	0.23943662	0.223684211	0.175675676	0.109589041	0.25	0.2875	0.17721519	0.208791209	0.171428571	0.181818182	0.293333333	0.173076923	0.23943662	0.192771084	0.644067797	0.2	0.217948718	0.253333333	0.211267606	0.175	0.177083333	0.363636364	0.121621622	0.16091954	0.5	0.194805195	0.424657534	0.261538462	0.217391304	0.217391304	0.272727273	0.194444444	0.144927536	0.333333333	0.155844156	0.22	0.193181818	0.149425287	0.215189873	0.283783784	0.179487179	0.117647059	0.2	0.175	0.16091954	0.25	0.182926829	0.229166667	0.179487179	0.191011236	0.153846154	0.161290323	1	0.304878049	0.228915663	0.243589744	0.655737705	0.139240506	0.217391304	0.538461538	0.145631068	0.215189873	0.350649351	0.12173913	0.215686275	0.189189189	0.272727273	0.168224299	0.5	0.189873418	0.1875	0.243589744	0.484848485	0.153846154	0.2	0.23943662	0.25974026	0.886792453	0.14084507	0.195402299	0.207317073	0.538461538	0.24691358	0.232876712	0.170454545	0.215053763	0.216216216	0.244680851	0.269230769	0.573529412	0.180851064	0.252873563	0.26744186	0.606557377	0.146666667	0.294871795	0.161764706	0.14084507	0.220930233	0.175	0.293333333	0.186046512	0.253164557	0.205479452	0.269230769	0.202380952	0.222222222	0.546875	0.161764706	0.243589744	0.161764706	0.272727273	0.538461538	0.267605634	0.644067797	0.2	0.121621622	0.17721519	0.538461538	0.261904762	0.238636364	0.236111111	0.111111111	0.217391304	0.208333333	0.144444444	0.130952381	0.238636364	0.230769231	0.207317073	0.886792453	0.305555556	0.243589744	0.37704918	0.584615385	0.375	0.34375	0.172839506	0.103896104	0.141176471	0.209302326	0.243589744	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	1	0.21686747	0.134146341	0.2	0.253968254	0.21978022	0.220779221	0.231707317	0.197368421	0.269230769	0.138297872	0.1625	0.217821782	0.305555556	0.189189189	0.204545455	0.886792453	0.229166667	0.258823529	1	0.16	0.164705882	0.166666667	0.220779221
CC(C)[C@H](NC(=O)[C@@H](N)Cc1c[nH]c2ccccc12)C(O)=O	0.231884058	0.189189189	0.14516129	0.121212121	0.321428571	0.25	0.410958904	0.135135135	0.194805195	0.236363636	0.121212121	0.625	0.14084507	0.164556962	0.121212121	0.133333333	0.152941176	0.191176471	0.098360656	0.267857143	0.278688525	0.386666667	0.179487179	0.192307692	0.171428571	0.694915254	0.175	0.278688525	0.363636364	0.148648649	0.265625	0.255813953	0.139534884	0.303030303	0.328358209	0.589285714	0.177777778	0.194805195	0.216216216	0.164556962	0.278688525	0.186813187	0.402777778	0.186813187	0.17721519	0.25	0.075757576	0.46031746	0.075757576	0.189189189	0.147058824	0.178082192	0.543859649	0.158730159	0.207792208	0.175675676	0.172839506	0.242857143	0.121212121	0.50877193	0.217391304	0.185185185	0.075757576	0.23880597	0.144927536	0.17721519	0.258064516	0.163043478	0.233766234	0.185714286	0.164556962	0.241935484	0.151898734	0.197368421	0.209677419	0.179487179	0.185185185	0.164556962	0.172839506	0.260869565	0.253333333	0.202702703	0.543859649	0.175	0.210526316	0.121212121	0.265625	0.168539326	0.17721519	0.37037037	0.5	0.408450704	0.22972973	0.280701754	0.209677419	0.17721519	0.328358209	0.121212121	0.179487179	0.214285714	0.314285714	0.378378378	0.232876712	0.237288136	0.231404959	0.220779221	0.175	0.12987013	0.207792208	0.126315789	0.179487179	0.144927536	0.121212121	0.6	0.15942029	0.121212121	0.142857143	0.301886792	0.202702703	0.14516129	0.362068966	0.31147541	0.5	0.17721519	0.179487179	0.160493827	0.397727273	0.181818182	0.159090909	0.202702703	0.189873418	0.242424242	0.179487179	0.202702703	0.164556962	0.15942029	0.15	0.246575342	0.206349206	0.271186441	0.197674419	0.164556962	0.144927536	0.17721519	0.25	0.185185185	0.262295082	0.253333333	0.25	0.138888889	0.15625	0.122807018	0.450980392	0.491525424	0.202380952	0.404494382	0.467741935	0.169230769	0.273972603	0.253968254	0.164556962	0.3125	0.491525424	0.328947368	0.1125	0.075757576	0.147540984	0.38961039	0.16091954	0.15942029	0.272727273	0.227848101	0.233333333	0.21875	0.175438596	0.15625	0.467741935	0.222222222	0.5	0.285714286	0.232876712	0.220779221	0.092307692	0.147058824	0.169491525	0.5	0.185185185	0.220779221	0.236363636	0.176470588	0.186666667	0.144927536	0.236842105	0.179487179	0.264705882	0.236111111	0.144927536	0.392857143	0.158730159	0.14516129	0.355932203	0.166666667	0.202702703	0.128571429	0.121212121	0.220779221	0.225806452	0.491525424	0.434782609	0.194805195	0.223880597	0.236641221	0.075757576	0.232876712	0.258064516	0.2125	0.135135135	0.295081967	0.408450704	0.121212121	0.269662921	0.147058824	0.197368421	0.164556962	0.273972603	0.285714286	0.075757576	0.218390805	0.225806452	0.223880597	0.543859649	0.491525424	0.12987013	0.265822785	0.121212121	0.589285714	0.144736842	0.164835165	0.344827586	0.206521739	0.271186441	0.075757576	0.197183099	0.178082192	0.164556962	0.253333333	0.14516129	0.271186441	0.168831169	0.202531646	0.144927536	0.15625	0.207792208	0.14084507	0.152777778	0.152941176	0.185185185	0.179487179	0.070422535	0.14516129	0.257425743	0.17721519	0.186440678	0.592592593	0.178861789	0.236363636	0.321428571	0.18627451	0.482758621	0.446153846	0.166666667	0.210526316	0.181818182	0.158536585	0.242424242	0.142857143	0.130434783	0.392857143	0.205882353	0.205479452	0.2125	0.271186441	0.179487179	0.273972603	0.195121951	0.170731707	0.191176471	0.233333333	0.25	0.355263158	0.233333333	0.179104478	0.155844156	0.166666667	0.419753086	0.306666667	0.172839506	0.310344828	0.164556962	0.106060606	0.37037037	0.175257732	0.179487179	0.166666667	0.233766234	0.076923077	0.176470588	0.217948718	0.236111111	0.408450704	0.253968254	0.161290323	0.175	1	0.518518519	0.197183099	0.12345679	0.135135135	0.179245283	0.220588235	0.38961039	0.25	0.268656716	0.128571429	0.280701754	0.184615385	0.266666667	0.148648649	0.243902439	0.121212121	0.147368421	0.328358209	0.325581395	0.25	0.181818182	0.202702703	0.225806452	0.12987013	0.264705882	0.238095238	0.264705882	0.166666667	0.197530864	0.086956522	0.55	0.175	0.217391304	0.156626506	0.37037037	0.386666667	0.283950617	0.310344828	0.322033898	0.14516129	0.290322581	0.246153846	0.425	0.154761905	0.164556962	0.543859649	0.208333333	0.5	0.0625	0.206349206	0.653846154	0.55	0.197530864	0.202702703	0.170212766	0.5	0.225	0.080645161	0.122807018	0.175	0.125	0.175	0.202702703	0.17721519	0.064935065	0.386666667	0.164556962	0.25	0.294117647	0.246753247	0.44047619	0.221052632	0.333333333	0.475409836	0.344827586	0.175	0.563636364	0.5	0.202702703	0.168831169	0.242424242	0.253333333	0.142857143	0.186666667	0.179487179	0.123076923	0.230769231	0.467741935	0.164556962	0.192307692	0.223880597	0.158536585	0.381578947	0.154929577	0.224719101	0.197368421	0.178571429	0.226190476	0.202380952	0.278481013	0.184210526	0.130434783	0.17721519	0.075757576	0.089552239	0.182926829	0.653846154	0.289855072	0.13253012	0.12345679	0.230769231	0.197368421	0.309859155	0.263888889	0.181818182	0.075757576	0.202702703	0.075757576	0.310344828	0.164556962	0.322580645	0.202702703	0.381818182	0.209677419	0.180555556	0.164556962	0.195121951	0.174418605	0.191176471	0.24137931	0.386666667	0.253968254	0.158536585	0.191780822	0.202380952	0.491525424	0.467741935	0.179487179	0.50877193	0.202702703	0.151515152	0.1875	0.3	0.3	0.16	0.262295082	0.155844156	0.246753247	0.202702703	0.225806452	0.2	0.543859649	0.474576271	0.257142857	0.542372881	0.258064516	0.175	0.273972603	0.287878788	0.205882353	0.245614035	0.391891892	0.131578947	0.207792208	0.136986301	0.197368421	0.269230769	0.231884058	0.263736264	0.50877193	0.333333333	0.152941176	0.179487179	0.182795699	0.178571429	0.175	0.112676056	0.516666667	0.607142857	0.34375
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CS	0.265625	0.2	0.080645161	0.129032258	0.296296296	0.310344828	0.47761194	0.142857143	0.205479452	0.306122449	0.129032258	0.581818182	0.084507042	0.205479452	0.129032258	0.109589041	0.146341463	0.203125	0.125	0.367346939	0.321428571	0.538461538	0.189189189	0.202702703	0.21875	0.454545455	0.184210526	0.298245614	0.194444444	0.14084507	0.305084746	0.223529412	0.146341463	0.28125	0.197183099	0.603773585	0.214285714	0.205479452	0.323076923	0.205479452	0.321428571	0.209302326	0.53968254	0.223529412	0.186666667	0.28358209	0.116666667	0.62962963	0.116666667	0.2	0.104477612	0.223880597	0.647058824	0.210526316	0.202702703	0.185714286	0.181818182	0.276923077	0.129032258	0.64	0.111111111	0.210526316	0.116666667	0.295081967	0.102941176	0.141025641	0.37037037	0.144444444	0.166666667	0.179104478	0.173333333	0.431372549	0.115384615	0.208333333	0.339622642	0.189189189	0.194805195	0.205479452	0.181818182	0.276923077	0.232876712	0.214285714	0.647058824	0.184210526	0.226415094	0.129032258	0.305084746	0.25	0.171052632	0.346153846	0.818181818	0.548387097	0.225352113	0.38	0.339622642	0.171052632	0.197183099	0.129032258	0.189189189	0.14084507	0.189189189	0.507692308	0.211267606	0.189655172	0.141732283	0.25	0.184210526	0.136986301	0.202702703	0.144444444	0.189189189	0.136363636	0.129032258	0.615384615	0.085714286	0.129032258	0.176470588	0.203703704	0.214285714	0.080645161	0.229508197	0.266666667	0.62745098	0.186666667	0.189189189	0.2	0.4	0.204819277	0.166666667	0.214285714	0.184210526	0.3	0.189189189	0.214285714	0.205479452	0.085714286	0.173333333	0.260869565	0.263157895	0.365384615	0.222222222	0.205479452	0.229508197	0.171052632	0.28358209	0.194805195	0.351851852	0.2	0.288135593	0.147058824	0.166666667	0.111111111	0.272727273	0.68	0.197530864	0.359550562	0.581818182	0.090909091	0.253521127	0.315789474	0.205479452	0.31147541	0.68	0.2125	0.148648649	0.116666667	0.1	0.450704225	0.141176471	0.134328358	0.205128205	0.24	0.272727273	0.275862069	0.188679245	0.166666667	0.581818182	0.280701754	0.818181818	0.215053763	0.211267606	0.25	0.098360656	0.104477612	0.25	0.818181818	0.179487179	0.25	0.306122449	0.2	0.148648649	0.136363636	0.216216216	0.189189189	0.223880597	0.214285714	0.136363636	0.321428571	0.078125	0.080645161	0.288135593	0.15942029	0.214285714	0.136363636	0.129032258	0.25	0.24137931	0.68	0.439393939	0.205479452	0.344827586	0.244094488	0.116666667	0.264705882	0.321428571	0.1625	0.142857143	0.271186441	0.548387097	0.129032258	0.197802198	0.193548387	0.208333333	0.205479452	0.202702703	0.211267606	0.116666667	0.214285714	0.384615385	0.3	0.647058824	0.68	0.136986301	0.2	0.129032258	0.603773585	0.169014085	0.186046512	0.4125	0.188888889	0.392156863	0.116666667	0.227272727	0.223880597	0.205479452	0.232876712	0.080645161	0.339622642	0.211267606	0.213333333	0.136363636	0.166666667	0.186666667	0.132352941	0.097222222	0.146341463	0.179487179	0.189189189	0.058823529	0.080645161	0.182692308	0.171052632	0.118644068	0.673469388	0.165289256	0.306122449	0.296296296	0.158415842	0.64	0.578947368	0.16091954	0.205479452	0.242857143	0.166666667	0.258064516	0.101449275	0.121212121	0.321428571	0.181818182	0.235294118	0.223684211	0.392156863	0.189189189	0.236111111	0.189873418	0.194805195	0.203125	0.272727273	0.32	0.414285714	0.186440678	0.171875	0.148648649	0.175	0.3875	0.205128205	0.181818182	0.384615385	0.205479452	0.078125	0.346153846	0.208791209	0.222222222	0.189873418	0.197368421	0.064516129	0.246753247	0.166666667	0.214285714	0.548387097	0.315789474	0.181818182	0.184210526	0.518518519	1	0.125	0.144736842	0.142857143	0.163461538	0.338983051	0.450704225	0.288135593	0.246153846	0.136363636	0.189655172	0.216666667	0.246575342	0.125	0.152941176	0.129032258	0.166666667	0.197183099	0.195652174	0.288135593	0.225352113	0.197183099	0.263157895	0.136986301	0.322580645	0.213114754	0.261538462	0.16091954	0.24	0.092307692	0.561403509	0.184210526	0.194029851	0.210526316	0.346153846	0.538461538	0.19047619	0.384615385	0.275862069	0.080645161	0.310344828	0.1	0.41025641	0.1625	0.113924051	0.647058824	0.276923077	0.818181818	0.066666667	0.384615385	0.64	0.561403509	0.24	0.214285714	0.204545455	0.818181818	0.253333333	0.086206897	0.111111111	0.184210526	0.130952381	0.2	0.214285714	0.186666667	0.098591549	0.538461538	0.205479452	0.104166667	0.272727273	0.194805195	0.376470588	0.178947368	0.266666667	0.622641509	0.4125	0.184210526	0.708333333	0.693877551	0.214285714	0.211267606	0.098591549	0.232876712	0.151515152	0.231884058	0.189189189	0.131147541	0.226666667	0.641509434	0.205479452	0.202702703	0.344827586	0.166666667	0.53030303	0.147058824	0.166666667	0.208333333	0.202531646	0.285714286	0.227848101	0.227848101	0.228571429	0.088235294	0.202702703	0.116666667	0.078125	0.1625	0.64	0.287878788	0.139240506	0.144736842	0.357142857	0.208333333	0.253521127	0.208333333	0.191780822	0.116666667	0.214285714	0.116666667	0.384615385	0.205479452	0.3	0.197183099	0.220338983	0.224137931	0.208955224	0.205479452	0.189873418	0.197530864	0.203125	0.192982456	0.538461538	0.315789474	0.109756098	0.257575758	0.243589744	0.68	0.641509434	0.189189189	0.673469388	0.214285714	0.180327869	0.181818182	0.208333333	0.321428571	0.152777778	0.177419355	0.08974359	0.210526316	0.214285714	0.384615385	0.26984127	0.647058824	0.62745098	0.272727273	0.581818182	0.321428571	0.184210526	0.236111111	0.265625	0.3	0.288461538	0.546875	0.138888889	0.202702703	0.144927536	0.208333333	0.144578313	0.157142857	0.193548387	0.673469388	0.266666667	0.146341463	0.189189189	0.191011236	0.172839506	0.184210526	0.119402985	0.581818182	0.592592593	0.223880597
CC(C)[C@H](N)C(=O)N[C@@H](CC(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.166666667	0.175675676	0.555555556	0.489795918	0.177419355	0.161764706	0.120879121	0.296875	0.421875	0.13559322	0.489795918	0.2	0.509433962	0.166666667	0.489795918	0.423728814	0.310810811	0.230769231	0.178571429	0.147540984	0.203125	0.170454545	0.166666667	0.260273973	0.372881356	0.192771084	0.17721519	0.222222222	0.271428571	0.183098592	0.194029851	0.3375	0.141176471	0.25	0.491525424	0.23943662	0.220930233	0.421875	0.155844156	0.166666667	0.203125	0.114583333	0.162790698	0.114583333	0.15	0.171052632	0.37254902	0.1375	0.37254902	0.175675676	0.283333333	0.416666667	0.175675676	0.180327869	0.260273973	0.178082192	0.253333333	0.178082192	0.489795918	0.133333333	0.537037037	0.266666667	0.37254902	0.154929577	0.5	0.46031746	0.166666667	0.177777778	0.649122807	0.242424242	0.213333333	0.134328358	0.2	0.232876712	0.15625	0.166666667	0.233766234	0.166666667	0.253333333	0.178082192	0.148148148	0.419354839	0.175675676	0.17721519	0.236363636	0.489795918	0.194029851	0.131868132	0.393939394	0.25862069	0.121621622	0.192771084	0.428571429	0.180327869	0.15625	0.393939394	0.491525424	0.489795918	0.166666667	0.448275862	0.31884058	0.174418605	0.141025641	0.411764706	0.254237288	0.134146341	0.223684211	0.28358209	0.260273973	0.139784946	0.166666667	0.278688525	0.489795918	0.208333333	0.490566038	0.489795918	0.271604938	0.283018868	0.419354839	0.555555556	0.3	0.338983051	0.178082192	0.15	0.166666667	0.17721519	0.29787234	0.131868132	0.278481013	0.419354839	0.223684211	0.157142857	0.151898734	0.419354839	0.166666667	0.490566038	0.151898734	0.168831169	0.229508197	0.174603175	0.378378378	0.166666667	0.5	0.393939394	0.171052632	0.158536585	0.169230769	0.1625	0.196969697	0.306451613	0.196721311	0.145454545	0.216666667	0.144736842	0.428571429	0.137614679	0.153846154	0.530612245	0.164556962	0.147058824	0.166666667	0.202898551	0.144736842	0.234567901	0.1	0.37254902	0.15	0.115789474	0.19047619	0.128571429	0.168674699	0.391304348	0.140625	0.149253731	0.118644068	0.196721311	0.153846154	0.117647059	0.121621622	0.364705882	0.141025641	0.134146341	0.206896552	0.283333333	0.172413793	0.121621622	0.301369863	0.134146341	0.13559322	0.2375	0.173333333	0.278688525	0.223684211	0.166666667	0.180555556	0.442622951	0.278688525	0.241935484	0.636363636	0.555555556	0.196969697	0.106666667	0.419354839	0.278688525	0.489795918	0.134146341	0.153846154	0.144736842	0.152941176	0.421875	0.173913043	0.192592593	0.37254902	0.141025641	0.203125	0.246753247	0.296875	0.181818182	0.192771084	0.489795918	0.435897436	0.166666667	0.25	0.166666667	0.179487179	0.202702703	0.37254902	0.206896552	0.136363636	0.227272727	0.175675676	0.144736842	0.28358209	0.414285714	0.489795918	0.23943662	0.228571429	0.129032258	0.104761905	0.447368421	0.174603175	0.37254902	0.448275862	0.416666667	0.166666667	0.148148148	0.555555556	0.174603175	0.155844156	0.382352941	0.278688525	0.196721311	0.508196721	0.230769231	0.261538462	0.310810811	0.301369863	0.166666667	0.339285714	0.555555556	0.145454545	0.393939394	0.189655172	0.197183099	0.274336283	0.13559322	0.177419355	0.348314607	0.118421053	0.134146341	0.3	0.246575342	0.168831169	0.220779221	0.173913043	0.490566038	0.203125	0.241935484	0.446428571	0.474576271	0.246753247	0.174603175	0.151898734	0.194805195	0.227848101	0.117647059	0.230769231	0.140625	0.131147541	0.342105263	0.303571429	0.114285714	0.294117647	0.141176471	0.341176471	0.182926829	0.253333333	0.209677419	0.166666667	0.074626866	0.25862069	0.107843137	0.338235294	0.227848101	0.146341463	0.352941176	0.192771084	0.402985075	0.142857143	0.178571429	0.238095238	0.304878049	0.17721519	0.197183099	0.125	1	0.451612903	0.296875	0.203883495	0.123287671	0.115789474	0.196969697	0.166666667	0.278688525	0.263157895	0.134328358	0.220779221	0.4	0.553846154	0.489795918	0.317073171	0.491525424	0.269662921	0.196969697	0.2	0.205479452	0.136363636	0.28358209	0.180555556	0.184615385	0.197183099	0.181818182	0.129411765	0.121212121	0.226666667	0.223684211	0.106666667	0.144578313	0.25862069	0.170454545	0.391891892	0.209677419	0.350877193	0.555555556	0.196969697	0.70212766	0.37804878	0.2	0.542372881	0.175675676	0.264705882	0.121621622	0.155172414	0.136363636	0.307692308	0.226666667	0.185185185	0.128205128	0.211111111	0.121621622	0.141176471	0.404255319	0.145454545	0.17721519	0.152941176	0.388059701	0.419354839	0.15	0.306451613	0.170454545	0.166666667	0.434210526	0.208333333	0.25	0.142857143	0.352941176	0.234375	0.141025641	0.104761905	0.223684211	0.180555556	0.146666667	0.419354839	0.155844156	0.557692308	0.148148148	0.161764706	0.205479452	0.166666667	0.263157895	0.130952381	0.139240506	0.166666667	0.483870968	0.125	0.220779221	0.168539326	0.306451613	0.402597403	0.428571429	0.180722892	0.133333333	0.234567901	0.515151515	0.171052632	0.452830189	0.194805195	0.37254902	0.384615385	0.246753247	0.307692308	0.173333333	0.107142857	0.153846154	0.128571429	0.232876712	0.194805195	0.139240506	0.216216216	0.37254902	0.419354839	0.37254902	0.209677419	0.166666667	0.227272727	0.205479452	0.209677419	0.233333333	0.105263158	0.166666667	0.227848101	0.234567901	0.212121212	0.267857143	0.170454545	0.147058824	0.46875	0.146666667	0.298701299	0.144736842	0.139240506	0.166666667	0.148648649	0.419354839	0.209677419	0.175	0.451612903	0.203125	0.563636364	0.245901639	0.466666667	0.144578313	0.419354839	0.136363636	0.136986301	0.175675676	0.162162162	0.175675676	0.168831169	0.203125	0.17721519	0.226666667	0.253731343	0.125	0.129032258	0.172413793	0.287878788	0.260273973	0.171428571	0.232876712	0.166666667	0.135135135	0.407407407	0.148648649	0.234375	0.310810811	0.166666667	0.345679012	0.324324324	0.17721519	0.238095238	0.168831169	0.289855072	0.214285714
CC(C)C[C@H](NC(=O)C1CCCN1C(=O)[C@H](C)CS)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	0.111111111	0.148148148	0.433962264	0.645833333	0.161764706	0.118421053	0.090909091	0.271428571	0.46969697	0.123076923	0.645833333	0.185185185	0.482758621	0.141176471	0.645833333	0.384615385	0.271604938	0.323076923	0.2	0.134328358	0.23880597	0.172043011	0.141176471	0.306666667	0.403225806	0.166666667	0.151162791	0.169014085	0.130952381	0.168831169	0.228571429	0.448717949	0.119565217	0.1375	0.382352941	0.13253012	0.21978022	0.46969697	0.172839506	0.141176471	0.23880597	0.086538462	0.164835165	0.086538462	0.126436782	0.144578313	0.381818182	0.141176471	0.381818182	0.148148148	0.257575758	0.378787879	0.192307692	0.147058824	0.256410256	0.194805195	0.234567901	0.210526316	0.645833333	0.12345679	0.435483871	0.231707317	0.381818182	0.128205128	0.423728814	0.462686567	0.169014085	0.154639175	0.388888889	0.294117647	0.25974026	0.154929577	0.170731707	0.230769231	0.126760563	0.141176471	0.231707317	0.141176471	0.234567901	0.194805195	0.178571429	0.402985075	0.192307692	0.151162791	0.275862069	0.645833333	0.228571429	0.12371134	0.38028169	0.161764706	0.141025641	0.193181818	0.432835821	0.147058824	0.126760563	0.38028169	0.382352941	0.645833333	0.141176471	0.384615385	0.243589744	0.188888889	0.117647059	0.164179104	0.283333333	0.1	0.207317073	0.260273973	0.256410256	0.12	0.141176471	0.37704918	0.645833333	0.134146341	0.574074074	0.645833333	0.26744186	0.254237288	0.402985075	0.433962264	0.135135135	0.148648649	0.194805195	0.126436782	0.141176471	0.151162791	0.28	0.09	0.304878049	0.402985075	0.207317073	0.115384615	0.127906977	0.402985075	0.141176471	0.574074074	0.141176471	0.129411765	0.285714286	0.142857143	0.35	0.141176471	0.5	0.38028169	0.172839506	0.134831461	0.138888889	0.125	0.214285714	0.279411765	0.161764706	0.131147541	0.144927536	0.148148148	0.452054795	0.120689655	0.170731707	0.5	0.180722892	0.135135135	0.141176471	0.141025641	0.148148148	0.164835165	0.08045977	0.381818182	0.136363636	0.087378641	0.164835165	0.103896104	0.131868132	0.52238806	0.144927536	0.136986301	0.090909091	0.161764706	0.170731707	0.108108108	0.141025641	0.311827957	0.117647059	0.1	0.169230769	0.257575758	0.138461538	0.141025641	0.278481013	0.1	0.123076923	0.235294118	0.160493827	0.37704918	0.125	0.141176471	0.1375	0.402985075	0.37704918	0.202898551	0.418181818	0.433962264	0.118421053	0.085365854	0.402985075	0.37704918	0.645833333	0.1	0.14084507	0.148148148	0.168539326	0.46969697	0.191780822	0.176056338	0.381818182	0.104651163	0.23880597	0.214285714	0.271428571	0.135135135	0.193181818	0.645833333	0.325842697	0.185714286	0.246753247	0.141176471	0.180722892	0.172839506	0.381818182	0.180851064	0.157142857	0.225352113	0.192307692	0.148148148	0.260273973	0.418918919	0.645833333	0.13253012	0.333333333	0.11	0.079646018	0.45	0.176470588	0.381818182	0.40625	0.378787879	0.141176471	0.178571429	0.433962264	0.126760563	0.130952381	0.333333333	0.37704918	0.161764706	0.420289855	0.323076923	0.257142857	0.271604938	0.278481013	0.141176471	0.421052632	0.433962264	0.128205128	0.38028169	0.102941176	0.151898734	0.229508197	0.123076923	0.161764706	0.35483871	0.109756098	0.112359551	0.279069767	0.328767123	0.156626506	0.282051282	0.144736842	0.49122807	0.257575758	0.202898551	0.403225806	0.409090909	0.214285714	0.176470588	0.127906977	0.126436782	0.226190476	0.10989011	0.323076923	0.144927536	0.119402985	0.35	0.128571429	0.090909091	0.305555556	0.119565217	0.363636364	0.157303371	0.234567901	0.246153846	0.141176471	0.054054054	0.161764706	0.081818182	0.310810811	0.197674419	0.123595506	0.363636364	0.179775281	0.351351351	0.119047619	0.179775281	0.12	0.313953488	0.151162791	0.12345679	0.144736842	0.451612903	1	0.348484848	0.181818182	0.113924051	0.087378641	0.214285714	0.139240506	0.37704918	0.238095238	0.138888889	0.136363636	0.428571429	0.3375	0.645833333	0.325581395	0.382352941	0.112149533	0.214285714	0.185185185	0.175	0.125	0.260273973	0.197368421	0.185714286	0.1375	0.170212766	0.120879121	0.111111111	0.126436782	0.207317073	0.098765432	0.122222222	0.161764706	0.172043011	0.397435897	0.246153846	0.152777778	0.433962264	0.231884058	0.409836066	0.307692308	0.324675325	0.405797101	0.192307692	0.295774648	0.141025641	0.140625	0.157142857	0.1375	0.126436782	0.214285714	0.160493827	0.210526316	0.141025641	0.095744681	0.358490566	0.131147541	0.151162791	0.130434783	0.337837838	0.402985075	0.126436782	0.380952381	0.172043011	0.141176471	0.474358974	0.134146341	0.231707317	0.095652174	0.359550562	0.197183099	0.117647059	0.079646018	0.207317073	0.213333333	0.15	0.402985075	0.130952381	0.403225806	0.178571429	0.148648649	0.189873418	0.141176471	0.368421053	0.097826087	0.142857143	0.141176471	0.507692308	0.115384615	0.282051282	0.170212766	0.318181818	0.310344828	0.391304348	0.142857143	0.102040816	0.261904762	0.432432432	0.144578313	0.456140351	0.180722892	0.381818182	0.344827586	0.243902439	0.1375	0.146341463	0.1	0.142857143	0.118421053	0.230769231	0.180722892	0.11627907	0.2	0.381818182	0.402985075	0.381818182	0.246153846	0.141176471	0.225352113	0.175	0.14084507	0.25	0.184210526	0.141176471	0.240963855	0.218390805	0.323076923	0.166666667	0.172043011	0.135135135	0.351351351	0.179487179	0.292682927	0.148148148	0.142857143	0.141176471	0.12345679	0.402985075	0.173913043	0.149425287	0.391304348	0.23880597	0.642857143	0.188405797	0.342857143	0.122222222	0.402985075	0.157142857	0.1125	0.192307692	0.179487179	0.192307692	0.129411765	0.23880597	0.151162791	0.180722892	0.153846154	0.115384615	0.101449275	0.173913043	0.338235294	0.256410256	0.157894737	0.230769231	0.106382979	0.111111111	0.395348837	0.12345679	0.197183099	0.271604938	0.141176471	0.306818182	0.3	0.151162791	0.333333333	0.185185185	0.130952381	0.181818182
OC(=O)[C@@H]1CCCN1C(=O)C1CCN1C(=O)CCC(=O)c1ccccc1	0.202898551	0.194444444	0.352941176	0.358490566	0.161290323	0.181818182	0.10989011	0.464285714	0.363636364	0.178571429	0.358490566	0.126582278	0.436363636	0.184210526	0.358490566	0.276923077	0.333333333	0.253968254	0.203703704	0.210526316	0.151515152	0.172413793	0.184210526	0.22972973	0.428571429	0.113636364	0.194805195	0.117647059	0.1	0.338709677	0.144927536	0.247058824	0.170731707	0.150684932	0.380952381	0.144736842	0.195402299	0.363636364	0.189189189	0.184210526	0.151515152	0.104166667	0.151162791	0.104166667	0.166666667	0.128205128	0.5	0.125	0.5	0.194444444	0.206349206	0.4	0.131578947	0.075757576	0.246575342	0.118421053	0.291666667	0.164383562	0.358490566	0.135135135	0.322580645	0.220779221	0.5	0.14084507	0.305084746	0.281690141	0.151515152	0.193181818	0.309859155	0.265625	0.232876712	0.171875	0.186666667	0.219178082	0.140625	0.184210526	0.220779221	0.184210526	0.291666667	0.133333333	0.12195122	0.380952381	0.131578947	0.194805195	0.080645161	0.358490566	0.144927536	0.146067416	0.358208955	0.161290323	0.154929577	0.180722892	0.369230769	0.163934426	0.140625	0.358208955	0.380952381	0.358490566	0.184210526	0.360655738	0.25	0.219512195	0.128205128	0.092307692	0.204918033	0.12195122	0.260273973	0.465517241	0.246575342	0.206896552	0.184210526	0.222222222	0.358490566	0.131578947	0.418181818	0.358490566	0.228915663	0.080645161	0.380952381	0.352941176	0.149253731	0.114285714	0.197183099	0.166666667	0.184210526	0.194805195	0.222222222	0.108695652	0.369863014	0.380952381	0.260273973	0.142857143	0.184210526	0.380952381	0.184210526	0.418181818	0.25	0.126582278	0.072463768	0.158730159	0.328947368	0.184210526	0.327586207	0.358208955	0.128205128	0.175	0.153846154	0.135802469	0.114285714	0.568627451	0.309090909	0.169811321	0.161290323	0.131578947	0.32	0.108108108	0.171052632	0.345454545	0.12345679	0.149253731	0.184210526	0.154929577	0.131578947	0.125	0.12987013	0.5	0.079365079	0.105263158	0.222222222	0.114285714	0.129411765	0.283783784	0.161290323	0.117647059	0.203703704	0.309090909	0.171052632	0.153846154	0.154929577	0.25	0.128205128	0.12195122	0.232142857	0.206349206	0.080645161	0.154929577	0.382352941	0.12195122	0.178571429	0.195121951	0.208333333	0.222222222	0.179487179	0.184210526	0.166666667	0.380952381	0.222222222	0.151515152	0.339622642	0.352941176	0.147058824	0.188405797	0.380952381	0.222222222	0.358490566	0.12195122	0.15625	0.131578947	0.114942529	0.363636364	0.176470588	0.167883212	0.5	0.128205128	0.117647059	0.217948718	0.464285714	0.149253731	0.180722892	0.358490566	0.247191011	0.310344828	0.236111111	0.184210526	0.151898734	0.1	0.5	0.168539326	0.174603175	0.230769231	0.131578947	0.131578947	0.440677966	0.324324324	0.358490566	0.144736842	0.214285714	0.155555556	0.095238095	0.297619048	0.158730159	0.5	0.456140351	0.4	0.184210526	0.12195122	0.352941176	0.196721311	0.173333333	0.291666667	0.222222222	0.309090909	0.31884058	0.179104478	0.208955224	0.333333333	0.382352941	0.184210526	0.423076923	0.352941176	0.10619469	0.358208955	0.079365079	0.135135135	0.243478261	0.178571429	0.161290323	0.252631579	0.150684932	0.12195122	0.303797468	0.232876712	0.219178082	0.192307692	0.142857143	0.322033898	0.151515152	0.151515152	0.454545455	0.387096774	0.1875	0.158730159	0.184210526	0.12345679	0.215189873	0.146341463	0.253968254	0.161290323	0.172413793	0.311688312	0.074626866	0.203125	0.426229508	0.156626506	0.241758242	0.11627907	0.291666667	0.15625	0.184210526	0.059701493	0.161290323	0.098039216	0.451612903	0.230769231	0.120481928	0.416666667	0.240506329	0.347826087	0.12987013	0.166666667	0.184615385	0.341772152	0.194805195	0.135135135	0.142857143	0.296875	0.348484848	1	0.171428571	0.157142857	0.105263158	0.114285714	0.136986301	0.222222222	0.075757576	0.119402985	0.134146341	0.360655738	0.298701299	0.358490566	0.258823529	0.380952381	0.12	0.114285714	0.289855072	0.225352113	0.15625	0.465517241	0.135135135	0.151515152	0.12	0.197674419	0.144578313	0.158730159	0.1375	0.260273973	0.138888889	0.175	0.161290323	0.159090909	0.243902439	0.15625	0.117647059	0.352941176	0.147058824	0.295081967	0.230769231	0.233766234	0.285714286	0.131578947	0.287878788	0.154929577	0.157894737	0.138461538	0.135135135	0.1375	0.202531646	0.16	0.186813187	0.154929577	0.11627907	0.585365854	0.169811321	0.194805195	0.2125	0.352941176	0.380952381	0.166666667	0.454545455	0.159090909	0.184210526	0.255813953	0.146666667	0.236842105	0.133333333	0.373493976	0.114285714	0.128205128	0.095238095	0.260273973	0.135135135	0.133333333	0.380952381	0.173333333	0.290322581	0.12195122	0.471698113	0.298507463	0.184210526	0.183333333	0.119047619	0.126582278	0.184210526	0.31884058	0.15942029	0.192307692	0.157303371	0.454545455	0.289156627	0.369230769	0.154761905	0.122222222	0.207317073	0.269230769	0.189189189	0.333333333	0.3	0.5	0.42	0.233766234	0.135135135	0.144736842	0.210526316	0.289855072	0.278688525	0.219178082	0.1375	0.126582278	0.253521127	0.5	0.380952381	0.5	0.15625	0.184210526	0.142857143	0.225352113	0.121212121	0.073529412	0.136986301	0.184210526	0.230769231	0.2375	0.234375	0.076923077	0.159090909	0.149253731	0.256756757	0.103896104	0.414285714	0.131578947	0.126582278	0.184210526	0.135135135	0.380952381	0.321428571	0.192307692	0.369230769	0.151515152	0.287878788	0.071428571	0.260869565	0.119047619	0.380952381	0.174603175	0.188405797	0.131578947	0.180555556	0.131578947	0.141025641	0.117647059	0.194805195	0.1375	0.121621622	0.15942029	0.169491525	0.16091954	0.555555556	0.246575342	0.472727273	0.219178082	0.102272727	0.106666667	0.241758242	0.135135135	0.114285714	0.333333333	0.184210526	0.301204819	0.328767123	0.194805195	0.166666667	0.155844156	0.128205128	0.135135135
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1C[C@@H](C[C@@H]1C(O)=O)NC(=O)C(CS)NC(=O)C(N)CCCNC(N)=N	0.180952381	0.186915888	0.157894737	0.177083333	0.177083333	0.19	0.203389831	0.160377358	0.247619048	0.202247191	0.177083333	0.19266055	0.165048544	0.190909091	0.177083333	0.137614679	0.522222222	0.212121212	0.115789474	0.182795699	0.258064516	0.181818182	0.18018018	0.281553398	0.24742268	0.198275862	0.17699115	0.158415842	0.172727273	0.158878505	0.224489796	0.195121951	0.12295082	0.201923077	0.28	0.185185185	0.464646465	0.247619048	0.162162162	0.190909091	0.258064516	0.214876033	0.186440678	0.185483871	0.178571429	0.172727273	0.157894737	0.190909091	0.157894737	0.186915888	0.158415842	0.262626263	0.165137615	0.098039216	0.257142857	0.125	0.207207207	0.2	0.177083333	0.146788991	0.171428571	0.25	0.157894737	0.196078431	0.156862745	0.2	0.206185567	0.640449438	0.229357798	0.196078431	0.190909091	0.171717172	0.140350877	0.238095238	0.128712871	0.18018018	0.298076923	0.190909091	0.207207207	0.2	0.220183486	0.254901961	0.165137615	0.17699115	0.125	0.177083333	0.224489796	0.181818182	0.257142857	0.215053763	0.160377358	0.188034188	0.262135922	0.204301075	0.128712871	0.257142857	0.28	0.177083333	0.18018018	0.180952381	0.27184466	0.155737705	0.205607477	0.142857143	0.333333333	0.209090909	0.209090909	0.223300971	0.257142857	0.123076923	0.18018018	0.191919192	0.177083333	0.175925926	0.166666667	0.177083333	0.222222222	0.161290323	0.254901961	0.157894737	0.229166667	0.166666667	0.166666667	0.178571429	0.18018018	0.1875	0.218045113	0.201680672	0.205128205	0.254901961	0.220183486	0.18627451	0.18018018	0.254901961	0.190909091	0.166666667	0.159292035	0.203703704	0.197916667	0.2	0.234782609	0.190909091	0.18	0.257142857	0.205607477	0.184210526	0.195876289	0.209090909	0.155339806	0.163461538	0.177083333	0.084210526	0.215053763	0.20952381	0.238938053	0.301587302	0.150442478	0.173469388	0.222222222	0.156862745	0.190909091	0.23	0.20952381	0.217391304	0.094017094	0.157894737	0.079207921	0.196721311	0.505376344	0.081818182	0.212389381	0.225225225	0.215053763	0.13592233	0.127659574	0.177083333	0.150442478	0.183673469	0.160377358	0.21875	0.205607477	0.209090909	0.12244898	0.158415842	0.2	0.160377358	0.23853211	0.209090909	0.202247191	0.299065421	0.132743363	0.191919192	0.166666667	0.18018018	0.201923077	0.242718447	0.191919192	0.231578947	0.154639175	0.157894737	0.322222222	0.128440367	0.254901961	0.18	0.177083333	0.209090909	0.210526316	0.20952381	0.169491525	0.247619048	0.18627451	0.322368421	0.157894737	0.216981132	0.181818182	0.247706422	0.160377358	0.156862745	0.188034188	0.177083333	0.225806452	0.193877551	0.25	0.190909091	0.189189189	0.252427184	0.157894737	0.306306306	0.223404255	0.174757282	0.165137615	0.20952381	0.298969072	0.252252252	0.177083333	0.185185185	0.177570093	0.178861789	0.181818182	0.229508197	0.225806452	0.157894737	0.252525253	0.262626263	0.190909091	0.220183486	0.157894737	0.2	0.194444444	0.240740741	0.191919192	0.177083333	0.222222222	0.153846154	0.150943396	0.522222222	0.23853211	0.18018018	0.116504854	0.157894737	0.23880597	0.257142857	0.238636364	0.168224299	0.234899329	0.202247191	0.177083333	0.221374046	0.146788991	0.17699115	0.24137931	0.378947368	0.181818182	0.175438596	0.234693878	0.155339806	0.125	0.231578947	0.21	0.27	0.203539823	0.225806452	0.18018018	0.269230769	0.356435644	0.125	0.212121212	0.215053763	0.159574468	0.203389831	0.269662921	0.134615385	0.230769231	0.181034483	0.203125	0.245454545	0.207207207	0.223404255	0.190909091	0.056603774	0.215053763	0.176923077	0.235849057	0.317307692	0.229357798	0.12371134	0.198275862	0.252336449	0.20754717	0.188034188	0.191919192	0.235294118	0.17699115	0.179245283	0.163461538	0.203883495	0.181818182	0.171428571	1	0.161904762	0.196721311	0.155339806	0.169811321	0.18	0.154639175	0.171717172	0.175438596	0.158878505	0.226086957	0.177083333	0.15625	0.28	0.1953125	0.155339806	0.203703704	0.196261682	0.197916667	0.223300971	0.179245283	0.147058824	0.19047619	0.565217391	0.203539823	0.085714286	0.178571429	0.209090909	0.128440367	0.194690265	0.215053763	0.181818182	0.265486726	0.223404255	0.17	0.157894737	0.19	0.176470588	0.214285714	0.203539823	0.336734694	0.165137615	0.188679245	0.160377358	0.07	0.15	0.179245283	0.178571429	0.182608696	0.153153153	0.446601942	0.160377358	0.442105263	0.127659574	0.084210526	0.17699115	0.131147541	0.33	0.254901961	0.178571429	0.163461538	0.181818182	0.190909091	0.182539683	0.233009709	0.23853211	0.25	0.23015873	0.19	0.172727273	0.181818182	0.209090909	0.19047619	0.188679245	0.254901961	0.194444444	0.174757282	0.220183486	0.166666667	0.20754717	0.18018018	0.178947368	0.298076923	0.19266055	0.190909091	0.245283019	0.174757282	0.175438596	0.190082645	0.152380952	0.275862069	0.238095238	0.210526316	0.234782609	0.386138614	0.25	0.162162162	0.13592233	0.211009174	0.157894737	0.12	0.259259259	0.179245283	0.185185185	0.127118644	0.171171171	0.155339806	0.238095238	0.23364486	0.19266055	0.214953271	0.157894737	0.254901961	0.157894737	0.223404255	0.190909091	0.222222222	0.196261682	0.173469388	0.239130435	0.158878505	0.190909091	0.212389381	0.272727273	0.212121212	0.21978022	0.181818182	0.156862745	0.34	0.155963303	0.206896552	0.20952381	0.19266055	0.18018018	0.19047619	0.254901961	0.18556701	0.196428571	0.238095238	0.193877551	0.211538462	0.260869565	0.163636364	0.194690265	0.254901961	0.223404255	0.160377358	0.165137615	0.155963303	0.198113208	0.160714286	0.181818182	0.17699115	0.168141593	0.158878505	0.198019802	0.145833333	0.183333333	0.213592233	0.257142857	0.173076923	0.238095238	0.232142857	0.158878505	0.222222222	0.19047619	0.19	0.522222222	0.18018018	0.231404959	0.254545455	0.17699115	0.145631068	0.160714286	0.172727273	0.262626263
OC(=O)[C@H](Cc1ccccc1)NC(=O)CCC(=O)[C@@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.576923077	0.231884058	0.079365079	0.092307692	0.339622642	0.425925926	0.408450704	0.14084507	0.236111111	0.354166667	0.092307692	0.257142857	0.083333333	0.236111111	0.092307692	0.093333333	0.172839506	0.164179104	0.103448276	0.47826087	0.315789474	0.231707317	0.219178082	0.232876712	0.234375	0.276315789	0.213333333	0.363636364	0.260869565	0.154929577	0.3	0.280487805	0.144578313	0.383333333	0.246376812	0.264705882	0.226190476	0.236111111	0.581818182	0.236111111	0.315789474	0.381578947	0.225	0.418918919	0.216216216	0.318181818	0.096774194	0.308823529	0.096774194	0.231884058	0.086956522	0.257575758	0.268656716	0.272727273	0.232876712	0.2	0.210526316	0.253731343	0.092307692	0.338709677	0.125	0.256756757	0.096774194	0.355932203	0.101449275	0.139240506	0.388888889	0.253012048	0.226666667	0.15942029	0.141025641	0.510204082	0.1	0.23943662	0.531914894	0.219178082	0.223684211	0.236111111	0.210526316	0.35483871	0.3	0.246376812	0.268656716	0.213333333	0.2	0.092307692	0.3	0.328947368	0.232876712	0.448979592	0.372881356	0.227848101	0.23943662	0.458333333	0.531914894	0.232876712	0.246376812	0.092307692	0.219178082	0.138888889	0.236111111	0.253164557	0.359375	0.186440678	0.177419355	0.491803279	0.213333333	0.183098592	0.232876712	0.168539326	0.219178082	0.101449275	0.092307692	0.268656716	0.084507042	0.092307692	0.202380952	0.2	0.246376812	0.079365079	0.288135593	0.350877193	0.272727273	0.216216216	0.219178082	0.22972973	0.25	0.383561644	0.192771084	0.246376812	0.213333333	0.645833333	0.219178082	0.246376812	0.236111111	0.084507042	0.186666667	0.396825397	0.216666667	0.44	0.204819277	0.236111111	0.134328358	0.232876712	0.298507463	0.207792208	0.423076923	0.281690141	0.350877193	0.161764706	0.163934426	0.089285714	0.339622642	0.328125	0.256410256	0.207920792	0.257142857	0.089552239	0.304347826	0.461538462	0.236111111	0.396551724	0.328125	0.272727273	0.146666667	0.096774194	0.098360656	0.386666667	0.166666667	0.132352941	0.266666667	0.27027027	0.290909091	0.442307692	0.185185185	0.163934426	0.257142857	0.396226415	0.372881356	0.239130435	0.359375	0.491803279	0.096774194	0.086956522	0.245283019	0.372881356	0.367647059	0.491803279	0.354166667	0.227848101	0.146666667	0.101449275	0.338235294	0.219178082	0.482142857	0.246376812	0.101449275	0.41509434	0.076923077	0.079365079	0.350877193	0.191176471	0.246376812	0.101449275	0.092307692	0.491803279	0.327272727	0.328125	0.371428571	0.236111111	0.362068966	0.195488722	0.096774194	0.526315789	0.363636364	0.220779221	0.14084507	0.333333333	0.227848101	0.092307692	0.25	0.171875	0.23943662	0.236111111	0.25	0.279411765	0.096774194	0.303797468	0.431372549	0.362068966	0.268656716	0.328125	0.166666667	0.227848101	0.092307692	0.264705882	0.12	0.197674419	0.357142857	0.186813187	0.44	0.096774194	0.301587302	0.257575758	0.236111111	0.3	0.079365079	0.44	0.242857143	0.295774648	0.101449275	0.163934426	0.232876712	0.098591549	0.095890411	0.172839506	0.367647059	0.219178082	0.073529412	0.079365079	0.24	0.232876712	0.116666667	0.276923077	0.173553719	0.354166667	0.339622642	0.18	0.276923077	0.338235294	0.324675325	0.219178082	0.222222222	0.194805195	0.338983051	0.1	0.086956522	0.41509434	0.179104478	0.287878788	0.27027027	0.44	0.219178082	0.304347826	0.338028169	0.192307692	0.164179104	0.290909091	0.425531915	0.176470588	0.183333333	0.1875	0.303030303	0.202531646	0.178947368	0.283783784	0.210526316	0.431372549	0.236111111	0.076923077	0.448979592	0.3875	0.459016393	0.217948718	0.295774648	0.063492063	0.310810811	0.226666667	0.34375	0.227848101	0.407407407	0.220930233	0.213333333	0.220588235	0.338983051	0.123287671	0.113924051	0.157142857	0.161904762	1	0.386666667	0.350877193	0.547169811	0.101449275	0.186440678	0.213114754	0.314285714	0.123287671	0.207317073	0.092307692	0.152173913	0.246376812	0.21978022	0.350877193	0.23943662	0.228571429	0.351851852	0.183098592	0.383333333	0.209677419	0.338709677	0.172413793	0.253333333	0.074626866	0.25	0.213333333	0.285714286	0.24	0.448979592	0.231707317	0.202380952	0.431372549	0.363636364	0.079365079	0.350877193	0.098591549	0.261363636	0.13253012	0.1125	0.268656716	0.35483871	0.372881356	0.06557377	0.489795918	0.276923077	0.25	0.305555556	0.211267606	0.215909091	0.372881356	0.338028169	0.103448276	0.089285714	0.213333333	0.142857143	0.22972973	0.246376812	0.216216216	0.082191781	0.24691358	0.236111111	0.114583333	0.349206349	0.223684211	0.191919192	0.20212766	0.350877193	0.318181818	0.357142857	0.213333333	0.276923077	0.272727273	0.246376812	0.242857143	0.097222222	0.3	0.166666667	0.246376812	0.219178082	0.09375	0.291666667	0.294117647	0.236111111	0.232876712	0.795454545	0.194805195	0.228915663	0.128571429	0.23255814	0.333333333	0.246753247	0.298701299	0.240506329	0.289473684	0.298507463	0.086956522	0.363636364	0.096774194	0.076923077	0.220779221	0.276923077	0.365079365	0.166666667	0.173333333	0.54	0.23943662	0.363636364	0.419354839	0.222222222	0.096774194	0.246376812	0.096774194	0.431372549	0.236111111	0.338983051	0.228571429	0.280701754	0.180327869	0.261538462	0.236111111	0.217948718	0.272727273	0.164179104	0.189655172	0.231707317	0.461538462	0.108433735	0.217391304	0.342465753	0.328125	0.294117647	0.219178082	0.338709677	0.246376812	0.177419355	0.210526316	0.23943662	0.363636364	0.12	0.174603175	0.088607595	0.409090909	0.246376812	0.431372549	0.528301887	0.268656716	0.272727273	0.370967742	0.257142857	0.363636364	0.213333333	0.304347826	0.223880597	0.645833333	0.36	0.25	0.169014085	0.232876712	0.15942029	0.23943662	0.215189873	0.205882353	0.244444444	0.338709677	0.350877193	0.172839506	0.219178082	0.35443038	0.352112676	0.213333333	0.085714286	0.257142857	0.260869565	0.296875
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(Cc1ccc(O)cc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.394736842	0.197802198	0.057471264	0.06741573	0.25	0.402777778	0.9375	0.105263158	0.177083333	0.236111111	0.06741573	0.435897436	0.0625	0.189473684	0.06741573	0.081632653	0.19	0.120879121	0.060240964	0.314285714	0.253164557	0.373626374	0.189473684	0.175257732	0.197674419	0.423529412	0.18556701	0.337837838	0.275862069	0.104166667	0.259259259	0.277227723	0.112149533	0.35443038	0.195652174	0.447368421	0.221153846	0.177083333	0.261363636	0.189473684	0.253164557	0.517647059	0.386363636	0.6125	0.1875	0.261363636	0.057471264	0.637681159	0.057471264	0.197802198	0.064516129	0.188888889	0.453333333	0.160493827	0.175257732	0.161290323	0.171717172	0.24137931	0.06741573	0.465753425	0.105263158	0.21875	0.057471264	0.283950617	0.086956522	0.096153846	0.356164384	0.254901961	0.234042553	0.11827957	0.118811881	0.272727273	0.087378641	0.178947368	0.315068493	0.189473684	0.181818182	0.189473684	0.171717172	0.285714286	0.369047619	0.182795699	0.453333333	0.18556701	0.168831169	0.06741573	0.259259259	0.262626263	0.175257732	0.319444444	0.438356164	0.390804598	0.230769231	0.323943662	0.315068493	0.175257732	0.195652174	0.06741573	0.189473684	0.127659574	0.189473684	0.351648352	0.3875	0.160493827	0.223021583	0.769230769	0.173469388	0.125	0.175257732	0.122807018	0.189473684	0.075268817	0.06741573	0.453333333	0.063157895	0.06741573	0.25	0.168831169	0.182795699	0.057471264	0.298701299	0.328947368	0.421052632	0.1875	0.189473684	0.18556701	0.345794393	0.543209877	0.160377358	0.182795699	0.173469388	0.514705882	0.177083333	0.182795699	0.189473684	0.063157895	0.118811881	0.365853659	0.154761905	0.315068493	0.227722772	0.189473684	0.086956522	0.175257732	0.321428571	0.193877551	0.324324324	0.352941176	0.328947368	0.107526882	0.117647059	0.075949367	0.25	0.579710145	0.257731959	0.604395604	0.4	0.065934066	0.390243902	0.298701299	0.189473684	0.280487805	0.579710145	0.207920792	0.145833333	0.057471264	0.070588235	0.910447761	0.184466019	0.097826087	0.337078652	0.229166667	0.266666667	0.337837838	0.142857143	0.117647059	0.4	0.324324324	0.438356164	0.243243243	0.3875	0.769230769	0.069767442	0.064516129	0.153846154	0.438356164	0.392857143	0.691176471	0.236111111	0.198019802	0.111111111	0.075268817	0.25	0.189473684	0.3375	0.195652174	0.075268817	0.302631579	0.056179775	0.057471264	0.294871795	0.206896552	0.182795699	0.075268817	0.06741573	0.769230769	0.227848101	0.579710145	0.518987342	0.177083333	0.271604938	0.27972028	0.057471264	0.707692308	0.337837838	0.18	0.105263158	0.282051282	0.390804598	0.06741573	0.218181818	0.112359551	0.178947368	0.189473684	0.341176471	0.290697674	0.057471264	0.295918367	0.227848101	0.256097561	0.453333333	0.579710145	0.161290323	0.198019802	0.06741573	0.447368421	0.102040816	0.165137615	0.746835443	0.211009174	0.371428571	0.057471264	0.218390805	0.188888889	0.189473684	0.369047619	0.057471264	0.333333333	0.193548387	0.234042553	0.075268817	0.117647059	0.239130435	0.073684211	0.072164948	0.19	0.392857143	0.189473684	0.054347826	0.057471264	0.243697479	0.175257732	0.109756098	0.465753425	0.169014085	0.236111111	0.25	0.213675214	0.445945946	0.575342466	0.448275862	0.20212766	0.191489362	0.148514851	0.271604938	0.086021505	0.064516129	0.302631579	0.144444444	0.224719101	0.204081633	0.371428571	0.177083333	0.252747253	0.252631579	0.158415842	0.120879121	0.266666667	0.281690141	0.305263158	0.172839506	0.149425287	0.222222222	0.178217822	0.32038835	0.38372093	0.171717172	0.310810811	0.189473684	0.044444444	0.319444444	0.569767442	0.313953488	0.178217822	0.364705882	0.045977011	0.222222222	0.183673469	0.325301205	0.390804598	0.315789474	0.183486239	0.18556701	0.38961039	0.450704225	0.115789474	0.087378641	0.105263158	0.196721311	0.386666667	1	0.328947368	0.432432432	0.075268817	0.160493827	0.225	0.303370787	0.092783505	0.217821782	0.06741573	0.120689655	0.195652174	0.227272727	0.328947368	0.191489362	0.182795699	0.243589744	0.125	0.35443038	0.164705882	0.304878049	0.2	0.229166667	0.066666667	0.425	0.173469388	0.206896552	0.17	0.319444444	0.373626374	0.225490196	0.310810811	0.337837838	0.057471264	0.278481013	0.096774194	0.451612903	0.102803738	0.107843137	0.453333333	0.24137931	0.438356164	0.047058824	0.310810811	0.465753425	0.425	0.216494845	0.170212766	0.224299065	0.438356164	0.4	0.060240964	0.075949367	0.18556701	0.111111111	0.18556701	0.182795699	0.1875	0.051020408	0.373626374	0.189473684	0.11965812	0.26744186	0.181818182	0.327102804	0.212389381	0.328947368	0.585714286	0.746835443	0.173469388	0.465753425	0.459459459	0.182795699	0.193548387	0.095744681	0.369047619	0.10989011	0.195652174	0.189473684	0.068181818	0.376470588	0.555555556	0.189473684	0.239130435	0.410958904	0.148514851	0.369565217	0.107526882	0.397849462	0.217391304	0.212121212	0.278350515	0.22	0.232323232	0.21978022	0.064516129	0.2	0.057471264	0.056179775	0.168316832	0.465753425	0.341463415	0.12745098	0.12	0.328947368	0.178947368	0.325581395	0.6	0.178947368	0.057471264	0.182795699	0.057471264	0.310810811	0.189473684	0.271604938	0.182795699	0.276315789	0.170731707	0.177777778	0.189473684	0.19	0.244897959	0.120879121	0.17721519	0.373626374	0.298701299	0.115384615	0.161290323	0.22	0.579710145	0.555555556	0.189473684	0.528571429	0.182795699	0.114942529	0.171717172	0.204301075	0.285714286	0.113402062	0.166666667	0.078431373	0.602739726	0.182795699	0.227848101	0.329113924	0.453333333	0.421052632	0.345679012	0.435897436	0.337837838	0.18556701	0.239130435	0.23255814	0.355263158	0.260273973	0.425287356	0.163043478	0.175257732	0.106382979	0.178947368	0.276595745	0.292682927	0.214285714	0.528571429	0.328947368	0.19	0.189473684	0.364583333	0.463414634	0.18556701	0.063829787	0.454545455	0.441558442	0.304878049
CC(C)CC(S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.362068966	0.261538462	0.120689655	0.152542373	0.47826087	0.541666667	0.276315789	0.114285714	0.28358209	0.291666667	0.152542373	0.370967742	0.119402985	0.194444444	0.152542373	0.112676056	0.12195122	0.19047619	0.109090909	0.413043478	0.384615385	0.240506329	0.246376812	0.279411765	0.206349206	0.362318841	0.23943662	0.714285714	0.448275862	0.112676056	0.363636364	0.5	0.12195122	0.538461538	0.257575758	0.317460317	0.219512195	0.28358209	0.292307692	0.194444444	0.384615385	0.243902439	0.25	0.342105263	0.242857143	0.423728814	0.101694915	0.433333333	0.101694915	0.261538462	0.161290323	0.212121212	0.547169811	0.218181818	0.225352113	0.191176471	0.236111111	0.35	0.152542373	0.26984127	0.164179104	0.343283582	0.101694915	0.452830189	0.158730159	0.208333333	0.469387755	0.134831461	0.390625	0.305084746	0.178082192	0.42	0.133333333	0.231884058	0.533333333	0.246376812	0.216216216	0.194444444	0.236111111	0.5	0.466666667	0.23880597	0.547169811	0.23943662	0.615384615	0.152542373	0.363636364	0.324324324	0.191780822	0.511111111	0.278688525	0.253333333	0.268656716	0.595238095	0.533333333	0.191780822	0.257575758	0.152542373	0.246376812	0.179104478	0.246376812	0.2	0.37704918	0.288461538	0.254385965	0.419354839	0.23943662	0.125	0.225352113	0.097826087	0.246376812	0.158730159	0.152542373	0.322580645	0.174603175	0.152542373	0.324324324	0.4	0.23880597	0.120689655	0.303571429	0.608695652	0.246153846	0.242857143	0.246376812	0.189189189	0.244680851	0.272727273	0.215189873	0.23880597	0.23943662	0.52	0.246376812	0.23880597	0.194444444	0.174603175	0.131578947	0.49122807	0.37254902	0.568181818	0.293333333	0.194444444	0.177419355	0.191780822	0.37704918	0.232876712	0.577777778	0.396825397	1	0.117647059	0.133333333	0.094339623	0.36	0.344262295	0.507936508	0.337078652	0.231884058	0.186440678	0.338461538	0.403846154	0.194444444	0.418181818	0.344262295	0.338028169	0.185714286	0.101694915	0.142857143	0.278481013	0.117647059	0.174603175	0.415384615	0.444444444	0.307692308	0.531914894	0.150943396	0.133333333	0.231884058	0.448979592	0.278688525	0.261363636	0.37704918	0.419354839	0.101694915	0.161290323	0.211538462	0.278688525	0.2	0.353846154	0.291666667	0.220779221	0.152777778	0.158730159	0.313432836	0.246376812	0.290322581	0.338709677	0.158730159	0.565217391	0.116666667	0.120689655	0.345454545	0.21875	0.23880597	0.158730159	0.152542373	0.419354839	0.25	0.344262295	0.309859155	0.28358209	0.407407407	0.190839695	0.101694915	0.35483871	0.674418605	0.181818182	0.114285714	0.327272727	0.253333333	0.152542373	0.273809524	0.142857143	0.231884058	0.194444444	0.45	0.555555556	0.101694915	0.351351351	0.296296296	0.357142857	0.547169811	0.344262295	0.125	0.287671233	0.152542373	0.317460317	0.173913043	0.204819277	0.233333333	0.296296296	0.468085106	0.101694915	0.253968254	0.212121212	0.194444444	0.466666667	0.120689655	0.4375	0.2	0.348484848	0.158730159	0.133333333	0.45	0.153846154	0.132352941	0.12195122	0.2	0.246376812	0.076923077	0.120689655	0.32967033	0.191780822	0.163636364	0.379310345	0.168067227	0.291666667	0.47826087	0.32183908	0.25	0.517241379	0.192771084	0.246376812	0.214285714	0.289855072	0.407407407	0.213114754	0.142857143	0.565217391	0.1875	0.366666667	0.358208955	0.468085106	0.246376812	0.338461538	0.226666667	0.153846154	0.19047619	0.307692308	0.391304348	0.154761905	0.236363636	0.140625	0.152777778	0.226666667	0.252873563	0.46031746	0.236111111	0.52173913	0.194444444	0.098360656	0.511111111	0.317073171	0.228571429	0.179487179	0.348484848	0.066666667	0.253333333	0.186666667	0.296875	0.253333333	0.403846154	0.275	0.23943662	0.25	0.288135593	0.196969697	0.214285714	0.114285714	0.155339806	0.350877193	0.328947368	1	0.462962963	0.158730159	0.367346939	0.314814815	0.534482759	0.215384615	0.352112676	0.152542373	0.144444444	0.257575758	0.24137931	1	0.197183099	0.257575758	0.272727273	0.125	0.70212766	0.333333333	0.538461538	0.125	0.3	0.078125	0.298507463	0.23943662	0.238095238	0.2	0.511111111	0.240506329	0.361111111	0.52173913	0.636363636	0.120689655	0.608695652	0.153846154	0.35	0.151898734	0.178082192	0.547169811	0.306451613	0.278688525	0.068965517	0.555555556	0.333333333	0.298507463	0.263888889	0.220588235	0.223529412	0.278688525	0.393939394	0.089285714	0.094339623	0.23943662	0.107142857	0.189189189	0.23880597	0.242857143	0.085714286	0.240506329	0.194444444	0.195402299	0.389830508	0.304347826	0.210526316	0.222222222	0.720930233	0.527272727	0.233333333	0.23943662	0.355932203	0.306451613	0.23880597	0.2	0.151515152	0.466666667	0.121212121	0.202898551	0.246376812	0.155172414	0.343283582	0.349206349	0.194444444	0.426229508	0.357142857	0.289855072	0.2375	0.117647059	0.320512821	0.25	0.309859155	0.276315789	0.266666667	0.376811594	0.253731343	0.125	0.225352113	0.101694915	0.098360656	0.181818182	0.333333333	0.62745098	0.113924051	0.118421053	0.48	0.231884058	0.553571429	0.287878788	0.25	0.101694915	0.23880597	0.101694915	0.52173913	0.194444444	0.52	0.257575758	0.489361702	0.301886792	0.234375	0.194444444	0.260273973	0.301369863	0.19047619	0.294117647	0.240506329	0.403846154	0.141025641	0.265625	0.202531646	0.344262295	0.349206349	0.246376812	0.428571429	0.23880597	0.129032258	0.236111111	0.328125	0.636363636	0.265625	0.290909091	0.121621622	0.304347826	0.23880597	0.296296296	0.258064516	0.547169811	0.246153846	0.607843137	0.307692308	0.674418605	0.23943662	0.403225806	0.316666667	0.266666667	0.274509804	0.293333333	0.126760563	0.225352113	0.115942029	0.231884058	0.347826087	0.362068966	0.313253012	0.428571429	0.720930233	0.12195122	0.246376812	0.283950617	0.192307692	0.23943662	0.140625	0.370967742	0.3125	0.403508772
C[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)OCc1ccccc1)C(O)=O	0.615384615	0.242857143	0.129032258	0.123076923	0.520833333	0.549019608	0.378378378	0.136986301	0.246575342	0.31372549	0.123076923	0.285714286	0.111111111	0.213333333	0.123076923	0.12	0.168674699	0.194029851	0.081967213	0.4	0.350877193	0.197674419	0.22972973	0.243243243	0.227272727	0.337837838	0.223684211	0.480769231	0.534482759	0.135135135	0.333333333	0.35443038	0.141176471	0.545454545	0.333333333	0.275362319	0.220930233	0.246575342	0.308823529	0.213333333	0.350877193	0.35443038	0.204819277	0.445945946	0.226666667	0.328358209	0.076923077	0.358208955	0.076923077	0.242857143	0.115942029	0.231884058	0.279411765	0.24137931	0.260273973	0.211267606	0.220779221	0.303030303	0.123076923	0.307692308	0.152777778	0.283783784	0.076923077	0.389830508	0.181818182	0.164556962	0.375	0.247058824	0.382352941	0.188405797	0.166666667	0.357142857	0.139240506	0.267605634	0.423076923	0.22972973	0.25	0.213333333	0.220779221	0.409836066	0.430769231	0.275362319	0.279411765	0.223684211	0.236363636	0.123076923	0.333333333	0.320512821	0.277777778	0.46	0.23880597	0.207317073	0.323529412	0.411764706	0.423076923	0.277777778	0.333333333	0.123076923	0.22972973	0.166666667	0.31884058	0.188235294	0.534482759	0.220338983	0.254237288	0.55	0.223684211	0.162162162	0.260273973	0.139784946	0.22972973	0.130434783	0.123076923	0.318181818	0.112676056	0.123076923	0.2875	0.236363636	0.275362319	0.129032258	0.344827586	0.519230769	0.228571429	0.226666667	0.22972973	0.207792208	0.257731959	0.410958904	0.202380952	0.275362319	0.223684211	0.8	0.22972973	0.275362319	0.213333333	0.112676056	0.151898734	0.525423729	0.229508197	0.450980392	0.228915663	0.213333333	0.164179104	0.277777778	0.348484848	0.217948718	0.407407407	0.453125	0.462962963	0.14084507	0.177419355	0.086206897	0.520833333	0.298507463	0.388888889	0.278350515	0.216216216	0.119402985	0.333333333	0.444444444	0.213333333	0.383333333	0.298507463	0.333333333	0.142857143	0.076923077	0.131147541	0.376623377	0.162790698	0.161764706	0.426470588	0.297297297	0.303571429	0.509803922	0.178571429	0.177419355	0.216216216	0.461538462	0.23880597	0.274725275	0.534482759	0.55	0.09375	0.115942029	0.172413793	0.23880597	0.357142857	0.476190476	0.31372549	0.253164557	0.173333333	0.130434783	0.524590164	0.22972973	0.666666667	0.333333333	0.130434783	0.425925926	0.107692308	0.129032258	0.338983051	0.257575758	0.275362319	0.130434783	0.123076923	0.55	0.339285714	0.298507463	0.441176471	0.246575342	0.327868852	0.210526316	0.076923077	0.483333333	0.480769231	0.246753247	0.136986301	0.471698113	0.207317073	0.123076923	0.287356322	0.149253731	0.267605634	0.213333333	0.393939394	0.435483871	0.076923077	0.363636364	0.293103448	0.327868852	0.279411765	0.298507463	0.162162162	0.269230769	0.123076923	0.275362319	0.146666667	0.193181818	0.318181818	0.25	0.396226415	0.076923077	0.292307692	0.231884058	0.213333333	0.430769231	0.129032258	0.450980392	0.219178082	0.323943662	0.130434783	0.177419355	0.352941176	0.126760563	0.123287671	0.168674699	0.357142857	0.22972973	0.086956522	0.129032258	0.340425532	0.277777778	0.131147541	0.287878788	0.2	0.31372549	0.520833333	0.276595745	0.231884058	0.430769231	0.333333333	0.263888889	0.2	0.220779221	0.372881356	0.144927536	0.115942029	0.425925926	0.227272727	0.298507463	0.297297297	0.396226415	0.22972973	0.373134328	0.366197183	0.1875	0.194029851	0.303571429	0.408163265	0.172413793	0.177419355	0.181818182	0.294117647	0.2125	0.2	0.447761194	0.220779221	0.442307692	0.213333333	0.090909091	0.46	0.4125	0.4	0.197530864	0.446153846	0.061538462	0.253164557	0.253333333	0.442622951	0.2375	0.392857143	0.244186047	0.223684211	0.268656716	0.246153846	0.166666667	0.139240506	0.136986301	0.169811321	0.547169811	0.432432432	0.462962963	1	0.130434783	0.263157895	0.245901639	0.46875	0.150684932	0.346666667	0.123076923	0.136842105	0.333333333	0.284090909	0.462962963	0.2	0.23943662	0.339285714	0.162162162	0.49122807	0.262295082	0.416666667	0.168539326	0.263157895	0.088235294	0.295774648	0.223684211	0.317460317	0.202531646	0.46	0.197674419	0.303797468	0.442307692	0.480769231	0.129032258	0.410714286	0.142857143	0.361445783	0.156626506	0.151898734	0.279411765	0.303030303	0.23880597	0.063492063	0.41509434	0.287878788	0.295774648	0.263157895	0.23943662	0.224719101	0.23880597	0.385714286	0.081967213	0.086206897	0.223684211	0.139534884	0.207792208	0.275362319	0.226666667	0.065789474	0.197674419	0.213333333	0.147368421	0.380952381	0.266666667	0.2	0.263736264	0.462962963	0.369230769	0.318181818	0.223684211	0.287878788	0.246376812	0.275362319	0.219178082	0.14084507	0.430769231	0.144927536	0.205479452	0.22972973	0.125	0.376811594	0.285714286	0.213333333	0.352941176	0.557692308	0.220779221	0.195402299	0.14084507	0.367088608	0.343283582	0.272727273	0.307692308	0.282051282	0.298701299	0.271428571	0.115942029	0.260273973	0.076923077	0.090909091	0.263157895	0.287878788	0.466666667	0.148148148	0.153846154	0.436363636	0.267605634	0.483870968	0.578947368	0.232876712	0.076923077	0.275362319	0.076923077	0.442307692	0.213333333	0.372881356	0.23943662	0.5625	0.213114754	0.272727273	0.213333333	0.25974026	0.315789474	0.194029851	0.224137931	0.197674419	0.444444444	0.119047619	0.211267606	0.234567901	0.298507463	0.285714286	0.22972973	0.307692308	0.275362319	0.153846154	0.220779221	0.285714286	0.4	0.162162162	0.206349206	0.113924051	0.583333333	0.275362319	0.293103448	0.456140351	0.279411765	0.228571429	0.5	0.267605634	0.480769231	0.223684211	0.373134328	0.235294118	0.472727273	0.320754717	0.243902439	0.164383562	0.260273973	0.138888889	0.267605634	0.342465753	0.333333333	0.266666667	0.307692308	0.462962963	0.168674699	0.22972973	0.472972973	0.342465753	0.223684211	0.114285714	0.285714286	0.308823529	0.393442623
C[C@H](CS)C(=O)N1[C@H]2CCC[C@H]2C[C@H]1C(O)=O	0.098591549	0.173913043	0.333333333	0.522727273	0.175438596	0.106060606	0.078651685	0.222222222	0.268656716	0.12962963	0.522727273	0.12	0.298245614	0.148648649	0.522727273	0.238095238	0.213333333	0.423076923	0.25	0.122807018	0.245614035	0.154761905	0.164383562	0.246376812	0.339285714	0.107142857	0.175675676	0.163934426	0.121621622	0.21875	0.233333333	0.202380952	0.1375	0.128571429	0.28125	0.123287671	0.222222222	0.268656716	0.136986301	0.148648649	0.245614035	0.074468085	0.160493827	0.074468085	0.146666667	0.136986301	0.306122449	0.133333333	0.306122449	0.173913043	0.651162791	0.253968254	0.14084507	0.118644068	0.482758621	0.15942029	0.222222222	0.212121212	0.522727273	0.112676056	0.305084746	0.202702703	0.306122449	0.117647059	0.285714286	0.264705882	0.163934426	0.176470588	0.257142857	0.288135593	0.328125	0.147540984	0.2	0.235294118	0.114754098	0.164383562	0.236111111	0.148648649	0.222222222	0.126760563	0.115384615	0.28125	0.14084507	0.175675676	0.169811321	0.522727273	0.233333333	0.114942529	0.264705882	0.155172414	0.132352941	0.17721519	0.333333333	0.137931034	0.114754098	0.264705882	0.28125	0.522727273	0.164383562	0.278688525	0.49122807	0.144578313	0.106666667	0.137931034	0.126984127	0.0875	0.242857143	0.212121212	0.482758621	0.123595506	0.164383562	0.945945946	0.522727273	0.125	0.303571429	0.522727273	0.227848101	0.148148148	0.28125	0.333333333	0.142857143	0.140625	0.15942029	0.146666667	0.164383562	0.16	0.16	0.077777778	0.217948718	0.28125	0.225352113	0.102941176	0.148648649	0.28125	0.148648649	0.303571429	0.180555556	0.12	0.210526316	0.133333333	0.215189873	0.148648649	0.358490566	0.264705882	0.169014085	0.155844156	0.129032258	0.115384615	0.158730159	0.229508197	0.218181818	0.1875	0.155172414	0.14084507	0.253333333	0.082568807	0.135135135	0.326923077	0.131578947	0.125	0.148648649	0.149253731	0.14084507	0.105882353	0.108108108	0.306122449	0.166666667	0.075268817	0.382352941	0.140625	0.12345679	0.232876712	0.175438596	0.126984127	0.132075472	0.218181818	0.135135135	0.111111111	0.132352941	0.170212766	0.106666667	0.0875	0.230769231	0.651162791	0.127272727	0.132352941	0.202702703	0.0875	0.12962963	0.24	0.188405797	0.945945946	0.115384615	0.164383562	0.128571429	0.301587302	0.945945946	0.14516129	0.32	0.333333333	0.106060606	0.132352941	0.28125	1	0.522727273	0.0875	0.131147541	0.14084507	0.108433735	0.268656716	0.19047619	0.107142857	0.306122449	0.092105263	0.245614035	0.216216216	0.222222222	0.142857143	0.17721519	0.522727273	0.177777778	0.245614035	0.235294118	0.148648649	0.116883117	0.121621622	0.306122449	0.137931034	0.15	0.209677419	0.14084507	0.14084507	0.212121212	0.24	0.522727273	0.123287671	0.379310345	0.125	0.067961165	0.253012048	0.172413793	0.306122449	0.258064516	0.253968254	0.148648649	0.115384615	0.333333333	0.114754098	0.136986301	0.222222222	0.945945946	0.218181818	0.28358209	0.423076923	0.652173913	0.213333333	0.202702703	0.164383562	0.232142857	0.333333333	0.081081081	0.264705882	0.105263158	0.144927536	0.15	0.12962963	0.175438596	0.2	0.097222222	0.101265823	0.195121951	0.370967742	0.166666667	0.222222222	0.136363636	0.303571429	0.392156863	0.14516129	0.293103448	0.265625	0.25	0.172413793	0.148648649	0.116883117	0.22972973	0.1125	0.423076923	0.175438596	0.125	0.2	0.098360656	0.142857143	0.223880597	0.1375	0.173913043	0.109756098	0.222222222	0.254545455	0.148648649	0.081967213	0.155172414	0.07	0.214285714	0.421875	0.113924051	0.235294118	0.1625	0.257142857	0.108108108	0.1625	0.107692308	0.202380952	0.175675676	0.128571429	0.136363636	0.278688525	0.37704918	0.222222222	0.18	0.101449275	0.075268817	0.158730159	0.130434783	1	0.137931034	0.166666667	0.128205128	0.3	0.233766234	0.522727273	0.186046512	0.28125	0.091836735	0.158730159	0.2	0.188405797	0.131147541	0.212121212	0.144927536	0.14516129	0.144927536	0.195121951	0.125	0.152542373	0.116883117	0.242857143	0.149253731	0.126582278	0.155172414	0.154761905	0.243589744	0.254545455	0.14516129	0.333333333	0.158730159	0.275862069	0.175824176	0.384615385	0.25	0.14084507	0.194029851	0.132352941	0.196078431	0.15	0.128571429	0.116883117	0.216216216	0.171428571	0.211764706	0.132352941	0.083333333	0.276595745	0.1875	0.175675676	0.135802469	0.225352113	0.28125	0.146666667	0.271186441	0.154761905	0.148648649	0.170454545	0.125	0.236111111	0.085714286	0.197802198	0.140625	0.106666667	0.067961165	0.242857143	0.215384615	0.142857143	0.28125	0.136986301	0.271186441	0.115384615	0.196721311	0.188405797	0.164383562	0.65	0.085365854	0.135135135	0.148648649	0.365079365	0.102941176	0.222222222	0.152941176	0.229508197	0.214285714	0.253731343	0.135802469	0.078651685	0.27027027	0.205128205	0.152777778	0.339622642	0.178082192	0.306122449	0.269230769	0.451612903	0.128571429	0.138888889	0.144736842	0.2	0.106060606	0.235294118	0.116883117	0.12	0.253731343	0.306122449	0.28125	0.306122449	0.254545455	0.148648649	0.153846154	0.188405797	0.15	0.236363636	0.238095238	0.148648649	0.22972973	0.220779221	0.37037037	0.140350877	0.154761905	0.125	0.205479452	0.176470588	0.189873418	0.14084507	0.135135135	0.164383562	0.112676056	0.28125	0.232142857	0.173333333	0.292307692	0.163934426	0.333333333	0.147540984	0.223880597	0.1125	0.28125	0.15	0.1	0.14084507	0.142857143	0.125	0.12	0.245614035	0.175675676	0.116883117	0.130434783	0.102941176	0.122807018	0.156626506	0.215384615	0.482758621	0.1875	0.235294118	0.095238095	0.114285714	0.173913043	0.112676056	0.140625	0.213333333	0.164383562	0.183908046	0.210526316	0.175675676	0.6	0.12	0.121621622	0.128571429
CC(C)C[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(O)=O	0.220338983	0.119402985	0.183673469	0.150943396	0.29787234	0.240740741	0.168831169	0.075757576	0.253968254	0.222222222	0.150943396	0.471698113	0.172413793	0.144927536	0.150943396	0.125	0.08974359	0.133333333	0.125	0.234042553	0.3	0.166666667	0.112676056	0.25	0.095238095	0.380952381	0.109589041	0.3	0.375	0.090909091	0.283018868	0.233766234	0.08974359	0.303571429	0.288135593	0.288135593	0.148148148	0.253968254	0.166666667	0.144927536	0.3	0.158536585	0.173333333	0.158536585	0.111111111	0.241935484	0.094339623	0.196969697	0.094339623	0.119402985	0.140350877	0.158730159	0.315789474	0.25	0.212121212	0.213114754	0.108108108	0.254237288	0.150943396	0.196721311	0.183333333	0.152777778	0.094339623	0.228070175	0.269230769	0.26984127	0.25	0.105882353	0.223880597	0.186440678	0.128571429	0.20754717	0.114285714	0.2	0.215686275	0.112676056	0.185714286	0.144927536	0.108108108	0.345454545	0.285714286	0.206349206	0.315789474	0.109589041	0.555555556	0.150943396	0.283018868	0.1375	0.15942029	0.386363636	0.183333333	0.175675676	0.2	0.276595745	0.215686275	0.15942029	0.288135593	0.150943396	0.112676056	0.142857143	0.274193548	0.141025641	0.166666667	0.395348837	0.182608696	0.191176471	0.109589041	0.072463768	0.212121212	0.08045977	0.112676056	0.157894737	0.150943396	0.388888889	0.288461538	0.150943396	0.1375	0.866666667	0.206349206	0.183673469	0.245283019	0.34	0.193548387	0.111111111	0.112676056	0.14084507	0.182795699	0.1375	0.098765432	0.206349206	0.125	0.232142857	0.112676056	0.206349206	0.144927536	0.288461538	0.097222222	0.278688525	0.5	0.265306122	0.139240506	0.144927536	0.2	0.15942029	0.241935484	0.106666667	0.254901961	0.191176471	0.367346939	0.078125	0.089285714	0.085106383	0.418604651	0.209677419	0.23943662	0.272727273	0.164179104	0.3125	0.290322581	0.222222222	0.144927536	0.290909091	0.209677419	0.333333333	0.070422535	0.094339623	0.163265306	0.160493827	0.1	0.13559322	0.180555556	0.3125	0.150943396	0.226415094	0.102040816	0.089285714	0.164179104	0.185185185	0.183333333	0.195402299	0.166666667	0.191176471	0.094339623	0.140350877	0.272727273	0.183333333	0.106666667	0.191176471	0.222222222	0.16	0.117647059	0.157894737	0.246153846	0.112676056	0.280701754	0.206349206	0.157894737	0.585365854	0.176470588	0.183673469	0.34	0.075757576	0.206349206	0.137931034	0.150943396	0.191176471	0.188679245	0.209677419	0.246376812	0.253968254	0.210526316	0.120300752	0.094339623	0.203125	0.3	0.135135135	0.075757576	0.269230769	0.175675676	0.150943396	0.265822785	0.083333333	0.2	0.144927536	0.26984127	0.452830189	0.094339623	0.207792208	0.211538462	0.189655172	0.315789474	0.209677419	0.072463768	0.260869565	0.150943396	0.288135593	0.121212121	0.094117647	0.142857143	0.209876543	0.265306122	0.094339623	0.142857143	0.158730159	0.144927536	0.285714286	0.183673469	0.265306122	0.149253731	0.171428571	0.157894737	0.089285714	0.194029851	0.172413793	0.147540984	0.08974359	0.106666667	0.112676056	0.086206897	0.183673469	0.310344828	0.15942029	0.239130435	0.25862069	0.118644068	0.222222222	0.29787234	0.2	0.177419355	0.191176471	0.095238095	0.144927536	0.164179104	0.261538462	0.210526316	0.240740741	0.160714286	0.585365854	0.169491525	0.171875	0.183098592	0.265306122	0.112676056	0.26984127	0.197183099	0.136986301	0.133333333	0.150943396	0.212765957	0.111111111	0.386363636	0.081967213	0.101449275	0.103896104	0.275	0.370967742	0.108108108	0.3125	0.144927536	0.071428571	0.386363636	0.147727273	0.161764706	0.148648649	0.205882353	0.096153846	0.144736842	0.138888889	0.169230769	0.175675676	0.245283019	0.130952381	0.109589041	0.280701754	0.189655172	0.263157895	0.238095238	0.075757576	0.154639175	0.186440678	0.160493827	0.367346939	0.263157895	0.137931034	1	0.142857143	0.223880597	0.180327869	0.202702703	0.150943396	0.103448276	0.288135593	0.188235294	0.367346939	0.164179104	0.134328358	0.211538462	0.072463768	0.327272727	0.274509804	0.280701754	0.095238095	0.150684932	0.087719298	0.355932203	0.109589041	0.14516129	0.136986301	0.386363636	0.166666667	0.246575342	0.3125	0.354166667	0.183673469	0.425531915	0.214285714	0.202380952	0.105263158	0.234375	0.315789474	0.174603175	0.183333333	0.078431373	0.211538462	0.303571429	0.355932203	0.166666667	0.169230769	0.141176471	0.183333333	0.197183099	0.102040816	0.085106383	0.109589041	0.088607595	0.157142857	0.206349206	0.111111111	0.078125	0.166666667	0.144927536	0.328767123	0.293103448	0.152777778	0.213483146	0.144444444	0.558139535	0.203125	0.142857143	0.109589041	0.25862069	0.213114754	0.206349206	0.149253731	0.210526316	0.285714286	0.080645161	0.169230769	0.112676056	0.153846154	0.185714286	0.2	0.144927536	0.194029851	0.189655172	0.261538462	0.164556962	0.078125	0.185185185	0.147058824	0.146666667	0.184210526	0.189189189	0.375	0.149253731	0.140350877	0.126760563	0.094339623	0.111111111	0.166666667	0.303571429	0.245901639	0.08	0.068493151	0.196428571	0.2	0.403508772	0.21875	0.114285714	0.094339623	0.206349206	0.094339623	0.3125	0.144927536	0.468085106	0.134328358	0.4	0.347826087	0.142857143	0.144927536	0.164383562	0.142857143	0.133333333	0.404761905	0.166666667	0.222222222	0.223880597	0.213114754	0.113924051	0.209677419	0.2	0.112676056	0.216666667	0.206349206	0.086206897	0.123287671	0.164179104	0.444444444	0.298245614	0.488372093	0.169230769	0.220588235	0.206349206	0.211538462	0.183333333	0.315789474	0.174603175	0.339285714	0.238095238	0.3	0.109589041	0.31147541	0.309090909	0.189655172	0.16	0.168831169	0.073529412	0.212121212	0.076923077	0.2	0.228571429	0.161290323	0.259259259	0.216666667	0.558139535	0.08974359	0.112676056	0.127906977	0.102564103	0.109589041	0.137931034	0.322033898	0.375	0.431372549
OC(=O)CNC(=O)C(CS)Cc1ccc(Cl)cc1	0.225806452	0.274193548	0.087719298	0.160714286	0.326530612	0.290909091	0.220779221	0.119402985	0.152777778	0.229166667	0.160714286	0.171428571	0.090909091	0.169014085	0.160714286	0.085714286	0.141025641	0.2	0.137254902	0.291666667	0.277777778	0.1875	0.257575758	0.150684932	0.351851852	0.181818182	0.25	0.301886792	0.246153846	0.117647059	0.263157895	0.207317073	0.155844156	0.241935484	0.212121212	0.176470588	0.276315789	0.152777778	0.191176471	0.169014085	0.277777778	0.192771084	0.194805195	0.207317073	0.253731343	0.246153846	0.127272727	0.360655738	0.127272727	0.274193548	0.112903226	0.166666667	0.215384615	0.122807018	0.150684932	0.147058824	0.246376812	0.258064516	0.160714286	0.166666667	0.136363636	0.260869565	0.127272727	0.275862069	0.111111111	0.105263158	0.468085106	0.139534884	0.211267606	0.193548387	0.202898551	0.307692308	0.123287671	0.154929577	0.294117647	0.257575758	0.144736842	0.169014085	0.246376812	0.238095238	0.231884058	0.15942029	0.215384615	0.25	0.2	0.160714286	0.263157895	0.172839506	0.150684932	0.274509804	0.209677419	0.197368421	0.344262295	0.333333333	0.294117647	0.150684932	0.212121212	0.160714286	0.257575758	0.151515152	0.202898551	0.148148148	0.246153846	0.163636364	0.129032258	0.268656716	0.231884058	0.130434783	0.150684932	0.101123596	0.257575758	0.166666667	0.160714286	0.179104478	0.092307692	0.160714286	0.301369863	0.153846154	0.15942029	0.087719298	0.272727273	0.267857143	0.164179104	0.253731343	0.257575758	0.164383562	0.175257732	0.338028169	0.207792208	0.15942029	0.231884058	0.25862069	0.257575758	0.15942029	0.169014085	0.092307692	0.136986301	0.223880597	0.196428571	0.32	0.220779221	0.169014085	0.147540984	0.150684932	0.396551724	0.242857143	0.333333333	0.231884058	0.314814815	0.140625	0.160714286	0.12244898	0.274509804	0.362068966	0.226666667	0.195876289	0.171428571	0.098360656	0.253731343	0.25	0.169014085	0.229508197	0.362068966	0.243243243	0.25	0.127272727	0.12962963	0.225	0.135802469	0.203389831	0.236111111	0.222222222	0.756756757	0.254545455	0.183673469	0.160714286	0.171428571	0.259259259	0.209677419	0.14893617	0.246153846	0.268656716	0.127272727	0.112903226	0.132075472	0.209677419	0.191780822	0.268656716	0.229166667	0.197368421	0.142857143	0.166666667	0.214285714	0.257575758	0.184615385	0.25	0.166666667	0.254545455	0.084745763	0.087719298	0.245614035	0.171875	0.15942029	0.166666667	0.160714286	0.268656716	0.196428571	0.362068966	0.168831169	0.152777778	0.280701754	0.125	0.127272727	0.265625	0.352941176	0.157894737	0.119402985	0.296296296	0.197368421	0.160714286	0.155555556	0.169491525	0.171428571	0.169014085	0.235294118	0.227272727	0.127272727	0.182926829	0.240740741	0.237288136	0.215384615	0.362068966	0.147058824	0.151898734	0.160714286	0.176470588	0.181818182	0.2125	0.173913043	0.291139241	0.466666667	0.127272727	0.225806452	0.166666667	0.169014085	0.231884058	0.087719298	0.294117647	0.173913043	0.228571429	0.166666667	0.160714286	0.235294118	0.161290323	0.104477612	0.141025641	0.191780822	0.257575758	0.063492063	0.087719298	0.18	0.150684932	0.29787234	0.203125	0.152542373	0.229166667	0.326530612	0.154639175	0.184615385	0.25	0.230769231	0.338709677	0.188405797	0.178082192	0.280701754	0.126984127	0.169491525	0.254545455	0.158730159	0.253968254	0.222222222	0.466666667	0.257575758	0.2	0.141025641	0.115384615	0.2	0.756756757	0.29787234	0.13253012	0.160714286	0.166666667	0.142857143	0.271428571	0.127659574	0.219178082	0.246376812	0.34	0.169014085	0.066666667	0.274509804	0.193181818	0.152777778	0.141025641	0.228571429	0.070175439	0.197368421	0.146666667	0.25	0.197368421	0.296296296	0.192771084	0.25	0.184615385	0.216666667	0.134328358	0.138888889	0.119402985	0.171717172	0.213114754	0.225	0.314814815	0.245901639	0.166666667	0.142857143	1	0.264705882	0.225806452	0.192307692	0.160714286	0.136363636	0.212121212	0.166666667	0.314814815	0.171428571	0.26984127	0.196428571	0.130434783	0.262295082	0.326923077	0.241935484	0.156626506	0.222222222	0.081967213	0.166666667	0.231884058	0.19047619	0.225352113	0.274509804	0.1875	0.233766234	0.34	0.277777778	0.087719298	0.290909091	0.107692308	0.166666667	0.173333333	0.121621622	0.215384615	0.2	0.209677419	0.072727273	0.31372549	0.184615385	0.166666667	0.257142857	0.212121212	0.278481013	0.209677419	0.219178082	0.094339623	0.12244898	0.25	0.111111111	0.148648649	0.15942029	0.253731343	0.106060606	0.1875	0.169014085	0.097826087	0.215384615	0.242857143	0.12	0.163043478	0.267857143	0.265625	0.173913043	0.231884058	0.241935484	0.238095238	0.15942029	0.173913043	0.106060606	0.231884058	0.126984127	0.15942029	0.257575758	0.163636364	0.225352113	0.366666667	0.169014085	0.272727273	0.216666667	0.178082192	0.185185185	0.106060606	0.234567901	0.188405797	0.232876712	0.189873418	0.295774648	0.194805195	0.208955224	0.095238095	0.2	0.127272727	0.084745763	0.142857143	0.184615385	0.26984127	0.118421053	0.123287671	0.245614035	0.154929577	0.217391304	0.261538462	0.242424242	0.127272727	0.15942029	0.127272727	0.34	0.169014085	0.25862069	0.26984127	0.288461538	0.2	0.206349206	0.169014085	0.202702703	0.179487179	0.220338983	0.145454545	0.1875	0.25	0.102564103	0.21875	0.179487179	0.362068966	0.366666667	0.257575758	0.262295082	0.15942029	0.155172414	0.246376812	0.242424242	0.301886792	0.164179104	0.133333333	0.095890411	0.260869565	0.15942029	0.240740741	0.171875	0.215384615	0.164179104	0.234375	0.171428571	0.352941176	0.25	0.217391304	0.169230769	0.177419355	0.319148936	0.205128205	0.149253731	0.150684932	0.138461538	0.154929577	0.2	0.245901639	0.152173913	0.262295082	0.267857143	0.141025641	0.257575758	0.174418605	0.232876712	0.25	0.147540984	0.188405797	0.173913043	0.241935484
CC[C@H](C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(O)=O)C(O)=O	0.424242424	0.310810811	0.111111111	0.121621622	0.482142857	0.508474576	0.258426966	0.134146341	0.231707317	0.283333333	0.121621622	0.282051282	0.153846154	0.21686747	0.121621622	0.105882353	0.150537634	0.184210526	0.085714286	0.355932203	0.359375	0.215053763	0.294871795	0.228915663	0.213333333	0.379746835	0.2875	0.5	0.523076923	0.119047619	0.343283582	0.4625	0.138297872	0.610169492	0.256410256	0.342465753	0.223404255	0.231707317	0.269230769	0.21686747	0.359375	0.244680851	0.222222222	0.314606742	0.307692308	0.434782609	0.095890411	0.364864865	0.095890411	0.310810811	0.12987013	0.217948718	0.347222222	0.205882353	0.228915663	0.156626506	0.268292683	0.315068493	0.121621622	0.233766234	0.17721519	0.363636364	0.095890411	0.508196721	0.128205128	0.243902439	0.380952381	0.16	0.350649351	0.210526316	0.16091954	0.34375	0.123595506	0.234567901	0.4	0.294871795	0.220930233	0.21686747	0.268292683	0.391304348	0.391891892	0.240506329	0.347222222	0.2875	0.322033898	0.121621622	0.343283582	0.313953488	0.214285714	0.431034483	0.24	0.224719101	0.265822785	0.547169811	0.4	0.214285714	0.256410256	0.121621622	0.294871795	0.160493827	0.24691358	0.193548387	0.394366197	0.413793103	0.327731092	0.373333333	0.271604938	0.156626506	0.228915663	0.115384615	0.294871795	0.128205128	0.121621622	0.276315789	0.098765432	0.121621622	0.284090909	0.238095238	0.240506329	0.111111111	0.294117647	0.483333333	0.215189873	0.307692308	0.294871795	0.211764706	0.346938776	0.298850575	0.247191011	0.240506329	0.271604938	0.491803279	0.294871795	0.240506329	0.21686747	0.098765432	0.134831461	0.449275362	0.25	0.58490566	0.302325581	0.21686747	0.142857143	0.214285714	0.356164384	0.280487805	0.535714286	0.584615385	0.534482759	0.1375	0.169014085	0.073529412	0.338709677	0.310810811	0.466666667	0.276190476	0.204819277	0.103896104	0.291139241	0.333333333	0.21686747	0.55	0.310810811	0.486486486	0.152941176	0.095890411	0.128571429	0.260869565	0.145833333	0.171052632	0.621212121	0.394736842	0.317460317	0.380952381	0.169230769	0.169014085	0.204819277	0.409836066	0.24	0.35483871	0.394366197	0.373333333	0.095890411	0.12987013	0.164179104	0.24	0.206896552	0.320512821	0.283333333	0.238636364	0.166666667	0.128205128	0.410958904	0.294871795	0.301369863	0.361111111	0.128205128	0.403225806	0.093333333	0.111111111	0.328358209	0.256756757	0.240506329	0.128205128	0.121621622	0.373333333	0.268656716	0.310810811	0.285714286	0.231707317	0.338235294	0.212765957	0.095890411	0.32	0.474576271	0.218390805	0.134146341	0.333333333	0.224719101	0.121621622	0.370786517	0.144736842	0.234567901	0.21686747	0.397260274	0.414285714	0.095890411	0.352941176	0.287878788	0.3	0.347222222	0.310810811	0.142857143	0.282352941	0.121621622	0.342465753	0.142857143	0.263736264	0.223300971	0.348314607	0.4	0.095890411	0.253333333	0.217948718	0.21686747	0.391891892	0.111111111	0.423728814	0.222222222	0.386666667	0.128205128	0.169014085	0.36	0.125	0.108433735	0.150537634	0.206896552	0.294871795	0.0625	0.111111111	0.431578947	0.214285714	0.144927536	0.319444444	0.272727273	0.283333333	0.482142857	0.368421053	0.217948718	0.537313433	0.2	0.24691358	0.219512195	0.195402299	0.444444444	0.126582278	0.12987013	0.403225806	0.181818182	0.385714286	0.376623377	0.4	0.294871795	0.36	0.229885057	0.153846154	0.184210526	0.317460317	0.362068966	0.154639175	0.276923077	0.189189189	0.166666667	0.273809524	0.305263158	0.407894737	0.268292683	0.440677966	0.21686747	0.078947368	0.431034483	0.294736842	0.24691358	0.188888889	0.350649351	0.053333333	0.238636364	0.223529412	0.324324324	0.252873563	0.466666667	0.314606742	0.2875	0.266666667	0.246575342	0.220779221	0.136363636	0.134146341	0.175438596	0.314285714	0.303370787	0.534482759	0.46875	0.128205128	0.223880597	0.264705882	1	0.13253012	0.441558442	0.121621622	0.123809524	0.256410256	0.366666667	0.534482759	0.19047619	0.306666667	0.287878788	0.156626506	0.507936508	0.260869565	0.583333333	0.151515152	0.325	0.063291139	0.324675325	0.271604938	0.256756757	0.220930233	0.431034483	0.215053763	0.395061728	0.440677966	0.45	0.111111111	0.534482759	0.153846154	0.351648352	0.152173913	0.147727273	0.347222222	0.28	0.24	0.054794521	0.393442623	0.283783784	0.324675325	0.247058824	0.209876543	0.226804124	0.24	0.371794872	0.085714286	0.073529412	0.2875	0.125	0.197674419	0.240506329	0.307692308	0.083333333	0.215053763	0.21686747	0.19	0.366197183	0.458333333	0.313131313	0.373626374	0.435483871	0.47761194	0.223300971	0.271604938	0.301369863	0.263157895	0.240506329	0.222222222	0.166666667	0.391891892	0.126582278	0.195121951	0.294871795	0.123287671	0.346153846	0.298701299	0.21686747	0.342105263	0.31884058	0.195402299	0.212765957	0.12345679	0.340909091	0.25	0.384615385	0.302325581	0.264367816	0.358024691	0.269230769	0.101265823	0.228915663	0.095890411	0.093333333	0.204545455	0.283783784	0.849056604	0.131868132	0.136363636	0.390625	0.234567901	0.457142857	0.282051282	0.282051282	0.095890411	0.240506329	0.095890411	0.440677966	0.21686747	0.4	0.306666667	0.370967742	0.235294118	0.220779221	0.21686747	0.229885057	0.294117647	0.184210526	0.227272727	0.215053763	0.333333333	0.11827957	0.215189873	0.222222222	0.310810811	0.298701299	0.294871795	0.417910448	0.240506329	0.148648649	0.283950617	0.388888889	0.526315789	0.170731707	0.211267606	0.101123596	0.296296296	0.240506329	0.287878788	0.291666667	0.347222222	0.215189873	0.46969697	0.408450704	0.474576271	0.2875	0.672131148	0.305555556	0.263888889	0.290322581	0.258426966	0.144578313	0.228915663	0.135802469	0.234567901	0.479452055	0.446153846	0.377777778	0.417910448	0.435483871	0.150537634	0.294871795	0.307692308	0.2	0.2875	0.113924051	0.282051282	0.269230769	0.357142857
CC(C)CC(C(=O)N1CCC[C@H]1C(O)=O)c1ccc(Cl)cc1	0.12	0.175675676	0.489361702	0.489795918	0.177419355	0.128571429	0.096774194	0.360655738	0.491803279	0.155172414	0.489795918	0.184210526	0.428571429	0.166666667	0.489795918	0.35483871	0.347222222	0.290322581	0.178571429	0.147540984	0.166666667	0.144444444	0.166666667	0.314285714	0.472727273	0.164705882	0.17721519	0.166666667	0.141025641	0.235294118	0.15942029	0.3375	0.168674699	0.148648649	0.442622951	0.142857143	0.193181818	0.491803279	0.155844156	0.166666667	0.166666667	0.103092784	0.136363636	0.103092784	0.15	0.155844156	0.37254902	0.109756098	0.37254902	0.175675676	0.283333333	0.416666667	0.191780822	0.107692308	0.277777778	0.146666667	0.27027027	0.146666667	0.489795918	0.133333333	0.406779661	0.217948718	0.37254902	0.123287671	0.418181818	0.415384615	0.132352941	0.191011236	0.402985075	0.366666667	0.281690141	0.134328358	0.285714286	0.25	0.138461538	0.166666667	0.25	0.166666667	0.27027027	0.194444444	0.17721519	0.442622951	0.191780822	0.17721519	0.192982456	0.489795918	0.15942029	0.131868132	0.415384615	0.177419355	0.121621622	0.164705882	0.428571429	0.142857143	0.138461538	0.415384615	0.442622951	0.489795918	0.166666667	0.448275862	0.281690141	0.16091954	0.126582278	0.125	0.223140496	0.107142857	0.24	0.34375	0.277777778	0.152173913	0.166666667	0.3	0.489795918	0.144736842	0.519230769	0.489795918	0.240963855	0.192982456	0.442622951	0.489361702	0.164179104	0.161764706	0.194444444	0.15	0.166666667	0.17721519	0.244897959	0.095744681	0.294871795	0.442622951	0.24	0.125	0.151898734	0.442622951	0.166666667	0.519230769	0.197368421	0.139240506	0.171875	0.138461538	0.324675325	0.166666667	0.444444444	0.415384615	0.186666667	0.158536585	0.134328358	0.134146341	0.215384615	0.372881356	0.237288136	0.166666667	0.177419355	0.115384615	0.428571429	0.127272727	0.153846154	0.5625	0.179487179	0.147058824	0.166666667	0.152777778	0.115384615	0.162790698	0.205479452	0.37254902	0.131147541	0.092783505	0.219512195	0.215384615	0.127906977	0.391304348	0.140625	0.149253731	0.157894737	0.237288136	0.153846154	0.134328358	0.121621622	0.260869565	0.126582278	0.107142857	0.206896552	0.283333333	0.096774194	0.121621622	0.319444444	0.107142857	0.155172414	0.207317073	0.205479452	0.3	0.134146341	0.166666667	0.148648649	0.442622951	0.3	0.222222222	0.469387755	0.489361702	0.128571429	0.136986301	0.442622951	0.3	0.489795918	0.107142857	0.153846154	0.115384615	0.166666667	0.491803279	0.157142857	0.158273381	0.37254902	0.1125	0.166666667	0.246753247	0.360655738	0.164179104	0.164705882	0.489795918	0.272727273	0.222222222	0.267605634	0.166666667	0.179487179	0.186666667	0.37254902	0.153846154	0.136363636	0.208955224	0.191780822	0.115384615	0.34375	0.434782609	0.489795918	0.142857143	0.264705882	0.129032258	0.094339623	0.375	0.138461538	0.37254902	0.423728814	0.416666667	0.166666667	0.17721519	0.489361702	0.138461538	0.155844156	0.323943662	0.3	0.237288136	0.415384615	0.25	0.28125	0.347222222	0.319444444	0.166666667	0.363636364	0.489361702	0.125	0.415384615	0.095238095	0.148648649	0.230769231	0.155172414	0.177419355	0.333333333	0.118421053	0.107142857	0.333333333	0.263888889	0.153846154	0.305555556	0.14084507	0.519230769	0.184615385	0.222222222	0.472727273	0.403225806	0.246753247	0.138461538	0.151898734	0.135802469	0.243589744	0.130952381	0.290322581	0.140625	0.15	0.324675325	0.089552239	0.147058824	0.333333333	0.154761905	0.310344828	0.168674699	0.27027027	0.171875	0.166666667	0.142857143	0.177419355	0.097087379	0.338235294	0.227848101	0.13253012	0.352941176	0.192771084	0.402985075	0.128205128	0.151162791	0.130434783	0.273809524	0.17721519	0.148648649	0.125	0.4	0.428571429	0.360655738	0.158878505	0.123287671	0.092783505	0.215384615	0.150684932	0.3	0.180327869	0.225806452	0.13253012	1	0.364864865	0.489795918	0.317073171	0.442622951	0.107843137	0.215384615	0.2	0.205479452	0.153846154	0.34375	0.197183099	0.327586207	0.148648649	0.195402299	0.129411765	0.138461538	0.135802469	0.24	0.152777778	0.144578313	0.177419355	0.144444444	0.303797468	0.171875	0.166666667	0.489361702	0.215384615	0.403508772	0.269662921	0.246753247	0.358208955	0.191780822	0.264705882	0.121621622	0.155172414	0.136363636	0.148648649	0.135802469	0.263157895	0.173333333	0.184782609	0.121621622	0.102272727	0.404255319	0.166666667	0.17721519	0.166666667	0.367647059	0.442622951	0.15	0.306451613	0.144444444	0.166666667	0.282352941	0.144736842	0.25	0.100917431	0.306818182	0.215384615	0.1125	0.094339623	0.24	0.148648649	0.162162162	0.442622951	0.155844156	0.396551724	0.17721519	0.215384615	0.205479452	0.166666667	0.263157895	0.104651163	0.111111111	0.166666667	0.415384615	0.125	0.305555556	0.142857143	0.372881356	0.35	0.40625	0.139534884	0.096774194	0.234567901	0.369863014	0.171052632	0.452830189	0.194805195	0.37254902	0.384615385	0.263157895	0.148648649	0.142857143	0.148148148	0.2	0.128571429	0.25	0.179487179	0.139240506	0.232876712	0.37254902	0.442622951	0.37254902	0.171875	0.166666667	0.208955224	0.205479452	0.171875	0.121212121	0.166666667	0.166666667	0.25974026	0.234567901	0.26984127	0.126984127	0.144444444	0.147058824	0.305555556	0.194444444	0.298701299	0.115384615	0.111111111	0.166666667	0.118421053	0.442622951	0.25	0.175	0.428571429	0.222222222	0.457627119	0.134328358	0.333333333	0.130952381	0.442622951	0.136363636	0.121621622	0.191780822	0.162162162	0.191780822	0.139240506	0.166666667	0.17721519	0.179487179	0.135135135	0.125	0.147540984	0.159090909	0.349206349	0.277777778	0.223880597	0.25	0.113636364	0.135135135	0.310344828	0.118421053	0.215384615	0.347222222	0.166666667	0.297619048	0.361111111	0.17721519	0.238095238	0.184210526	0.141025641	0.197183099
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)C(C)C)C(=O)N1CCC[C@H]1C(O)=O	0.2625	0.209302326	0.426229508	0.363636364	0.232876712	0.352112676	0.178217822	0.298701299	0.384615385	0.166666667	0.363636364	0.229885057	0.46969697	0.173913043	0.363636364	0.346666667	0.325581395	0.227848101	0.136986301	0.225352113	0.220779221	0.188118812	0.2	0.252873563	0.4	0.303370787	0.208791209	0.382352941	0.432432432	0.188235294	0.2125	0.493975904	0.151515152	0.52238806	0.5	0.3125	0.244897959	0.384615385	0.218390805	0.173913043	0.220779221	0.169811321	0.181818182	0.227722772	0.184782609	0.218390805	0.298507463	0.255813953	0.298507463	0.209302326	0.236842105	0.378378378	0.195402299	0.126582278	0.26744186	0.157303371	0.290697674	0.211764706	0.363636364	0.159090909	0.449275362	0.317647059	0.298507463	0.253164557	0.376811594	0.557142857	0.253333333	0.217821782	0.819672131	0.2375	0.213483146	0.223684211	0.215909091	0.244186047	0.3	0.2	0.244444444	0.173913043	0.290697674	0.271604938	0.279069767	0.4	0.195402299	0.208791209	0.180555556	0.363636364	0.2125	0.25	0.397435897	0.323529412	0.149425287	0.208333333	0.445945946	0.253521127	0.3	0.397435897	0.5	0.363636364	0.2	0.442857143	0.35	0.18	0.308641975	0.308823529	0.434782609	0.264367816	0.264367816	0.303797468	0.26744186	0.138888889	0.2	0.233766234	0.363636364	0.223529412	0.371428571	0.363636364	0.411764706	0.214285714	0.4	0.426229508	0.338028169	0.548387097	0.197674419	0.184782609	0.2	0.182795699	0.494623656	0.212121212	0.311111111	0.4	0.264367816	0.342465753	0.186813187	0.4	0.173913043	0.371428571	0.161290323	0.320987654	0.194805195	0.281690141	0.4	0.173913043	0.376811594	0.397435897	0.23255814	0.191489362	0.256756757	0.428571429	0.352112676	0.306666667	0.2	0.126760563	0.267605634	0.195402299	0.56	0.236842105	0.175824176	0.393939394	0.224719101	0.233766234	0.173913043	0.369863014	0.195402299	0.344827586	0.141304348	0.298507463	0.102564103	0.182692308	0.21875	0.142857143	0.443037975	0.395061728	0.184210526	0.305555556	0.121621622	0.2	0.175824176	0.273972603	0.149425287	0.546511628	0.308641975	0.264367816	0.16	0.236842105	0.133333333	0.149425287	0.34939759	0.222222222	0.166666667	0.274725275	0.166666667	0.233766234	0.25	0.2	0.228915663	0.458333333	0.233766234	0.305555556	0.459016393	0.426229508	0.246753247	0.204819277	0.4	0.233766234	0.363636364	0.264367816	0.194805195	0.195402299	0.223404255	0.384615385	0.256410256	0.289855072	0.298507463	0.218390805	0.362318841	0.298850575	0.298701299	0.217948718	0.208333333	0.363636364	0.517647059	0.175	0.258823529	0.173913043	0.329268293	0.376623377	0.298507463	0.355555556	0.164556962	0.306666667	0.195402299	0.195402299	0.2875	0.46835443	0.363636364	0.3125	0.226190476	0.173076923	0.156521739	0.443181818	0.246575342	0.298507463	0.463768116	0.378378378	0.173913043	0.279069767	0.426229508	0.281690141	0.164835165	0.423076923	0.233766234	0.2	0.626865672	0.197530864	0.222222222	0.325581395	0.34939759	0.2	0.260273973	0.426229508	0.349056604	0.397435897	0.131578947	0.214285714	0.424778761	0.166666667	0.232876712	0.574712644	0.146067416	0.294117647	0.359550562	0.285714286	0.163043478	0.247191011	0.240506329	0.391304348	0.146341463	0.305555556	0.4	0.485714286	0.298850575	0.246575342	0.186813187	0.282352941	0.252747253	0.142857143	0.227848101	0.184210526	0.228571429	0.322222222	0.168831169	0.144578313	0.3125	0.1875	0.408602151	0.341176471	0.290697674	0.277777778	0.173913043	0.098765432	0.323529412	0.214953271	0.367088608	0.239130435	0.275862069	0.264705882	0.247311828	0.441558442	0.25	0.221052632	0.25	0.362637363	0.208791209	0.243902439	0.152941176	0.553846154	0.3375	0.298701299	0.226086957	0.207317073	0.217821782	0.352112676	0.346666667	0.233766234	0.202702703	0.192307692	0.441558442	0.364864865	1	0.363636364	0.302083333	0.5	0.313131313	0.352112676	0.202247191	0.235294118	0.179487179	0.303797468	0.324675325	0.175	0.457142857	0.21	0.20212766	0.109756098	0.297619048	0.264367816	0.176470588	0.154639175	0.323529412	0.188118812	0.6	0.277777778	0.516129032	0.426229508	0.263157895	0.590163934	0.529411765	0.20212766	0.402597403	0.195402299	0.320512821	0.149425287	0.12	0.295774648	0.307692308	0.297619048	0.241758242	0.153846154	0.247524752	0.149425287	0.280898876	0.317460317	0.126760563	0.208791209	0.15	0.358024691	0.4	0.184782609	0.256410256	0.188118812	0.173913043	0.340425532	0.283950617	0.435897436	0.245454545	0.517241379	0.391304348	0.261904762	0.156521739	0.264367816	0.2	0.170454545	0.4	0.164835165	0.484848485	0.279069767	0.170731707	0.206896552	0.2	0.202702703	0.258426966	0.202247191	0.173913043	0.602941176	0.209876543	0.247191011	0.18627451	0.289473684	0.5625	0.445945946	0.23655914	0.226804124	0.27173913	0.426829268	0.218390805	0.342857143	0.252873563	0.298507463	0.308823529	0.269662921	0.307692308	0.438356164	0.134020619	0.175824176	0.28	0.244186047	0.3625	0.202247191	0.258823529	0.298507463	0.4	0.298507463	0.277777778	0.173913043	0.272727273	0.235294118	0.352941176	0.181818182	0.147727273	0.173913043	0.280898876	0.344827586	0.2125	0.205479452	0.188118812	0.233766234	0.353658537	0.157303371	0.360465116	0.195402299	0.202247191	0.2	0.2	0.4	0.194805195	0.206521739	0.528571429	0.253333333	0.410958904	0.192307692	0.363636364	0.217391304	0.4	0.164556962	0.162790698	0.195402299	0.183908046	0.333333333	0.273809524	0.362318841	0.208791209	0.3625	0.311688312	0.166666667	0.175675676	0.226804124	0.291139241	0.26744186	0.192771084	0.244186047	0.4375	0.364864865	0.523255814	0.2	0.391304348	0.325581395	0.2	0.482352941	0.369047619	0.208791209	0.1875	0.202247191	0.292682927	0.307692308
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.169230769	0.638888889	1	0.169811321	0.096774194	0.070588235	0.358490566	0.428571429	0.12	1	0.112676056	0.533333333	0.142857143	1	0.431372549	0.34375	0.4375	0.279069767	0.113207547	0.245283019	0.164556962	0.15942029	0.246153846	0.555555556	0.1	0.171428571	0.157894737	0.114285714	0.216666667	0.232142857	0.297297297	0.131578947	0.121212121	0.452830189	0.115942029	0.220779221	0.428571429	0.130434783	0.142857143	0.245283019	0.066666667	0.155844156	0.066666667	0.14084507	0.130434783	0.552631579	0.126760563	0.552631579	0.169230769	0.346938776	0.423076923	0.134328358	0.12962963	0.285714286	0.153846154	0.276923077	0.209677419	1	0.104477612	0.531914894	0.217391304	0.552631579	0.109375	0.522727273	0.421052632	0.157894737	0.172839506	0.406779661	0.314814815	0.31147541	0.140350877	0.215384615	0.253968254	0.105263158	0.15942029	0.253731343	0.142857143	0.276923077	0.119402985	0.108108108	0.480769231	0.134328358	0.171428571	0.1875	1	0.232142857	0.108433735	0.446428571	0.148148148	0.125	0.189189189	0.519230769	0.12962963	0.105263158	0.446428571	0.452830189	1	0.15942029	0.46	0.26984127	0.139240506	0.098591549	0.150943396	0.181034483	0.078947368	0.242424242	0.339285714	0.285714286	0.130952381	0.15942029	0.522727273	1	0.117647059	0.545454545	1	0.277777778	0.163265306	0.480769231	0.638888889	0.13559322	0.133333333	0.153846154	0.14084507	0.15942029	0.154929577	0.233333333	0.069767442	0.304347826	0.480769231	0.242424242	0.09375	0.142857143	0.480769231	0.142857143	0.545454545	0.176470588	0.112676056	0.20754717	0.125	0.338235294	0.142857143	0.634146341	0.446428571	0.164179104	0.150684932	0.120689655	0.108108108	0.152542373	0.37254902	0.215686275	0.181818182	0.148148148	0.134328358	0.390625	0.076190476	0.128571429	0.6	0.109589041	0.116666667	0.142857143	0.125	0.134328358	0.098765432	0.1	0.552631579	0.183673469	0.06741573	0.202702703	0.133333333	0.116883117	0.349206349	0.169811321	0.118644068	0.12244898	0.215686275	0.128571429	0.101694915	0.125	0.25	0.098591549	0.078947368	0.229166667	0.346938776	0.117647059	0.125	0.3125	0.078947368	0.12	0.23943662	0.203125	0.522727273	0.108108108	0.15942029	0.121212121	0.480769231	0.522727273	0.137931034	0.605263158	0.638888889	0.096774194	0.107692308	0.480769231	0.522727273	1	0.078947368	0.122807018	0.134328358	0.101265823	0.428571429	0.186440678	0.145038168	0.552631579	0.083333333	0.245283019	0.231884058	0.358490566	0.13559322	0.189189189	1	0.2625	0.245283019	0.274193548	0.142857143	0.109589041	0.114285714	0.552631579	0.13253012	0.142857143	0.186440678	0.134328358	0.134328358	0.339285714	0.375	1	0.115942029	0.442307692	0.119047619	0.060606061	0.375	0.166666667	0.552631579	0.431372549	0.423076923	0.142857143	0.108108108	0.638888889	0.105263158	0.130434783	0.338709677	0.522727273	0.215686275	0.446428571	0.4375	0.339622642	0.34375	0.3125	0.15942029	0.422222222	0.638888889	0.074766355	0.446428571	0.115384615	0.138461538	0.220183486	0.12	0.169811321	0.282352941	0.088235294	0.093333333	0.309859155	0.403508772	0.144927536	0.23880597	0.129032258	0.545454545	0.346938776	0.137931034	0.489361702	0.433962264	0.214285714	0.166666667	0.142857143	0.109589041	0.246376812	0.090909091	0.4375	0.169811321	0.115384615	0.31884058	0.107142857	0.116666667	0.327586207	0.131578947	0.256097561	0.102564103	0.276923077	0.254901961	0.142857143	0.070175439	0.148148148	0.0625	0.333333333	0.211267606	0.106666667	0.45	0.173333333	0.406779661	0.1	0.173333333	0.098360656	0.28	0.171428571	0.121212121	0.129032258	0.489795918	0.645833333	0.358490566	0.177083333	0.092307692	0.06741573	0.152542373	0.123076923	0.522727273	0.150943396	0.160714286	0.121621622	0.489795918	0.363636364	1	0.293333333	0.452830189	0.085106383	0.152542373	0.179104478	0.203125	0.122807018	0.339285714	0.138461538	0.137931034	0.121212121	0.17721519	0.118421053	0.145454545	0.109589041	0.242424242	0.125	0.12	0.148148148	0.164556962	0.352941176	0.254901961	0.137931034	0.638888889	0.152542373	0.5	0.259259259	0.370967742	0.428571429	0.134328358	0.25	0.125	0.191489362	0.142857143	0.121212121	0.109589041	0.164383562	0.166666667	0.209876543	0.125	0.075	0.527777778	0.181818182	0.171428571	0.144736842	0.366666667	0.480769231	0.14084507	0.428571429	0.164556962	0.142857143	0.272727273	0.117647059	0.253731343	0.079207921	0.3	0.133333333	0.098591549	0.060606061	0.242424242	0.213114754	0.136363636	0.480769231	0.130434783	0.489361702	0.108108108	0.192982456	0.184615385	0.15942029	0.525	0.076923077	0.128571429	0.142857143	0.557692308	0.09375	0.23880597	0.1625	0.37254902	0.328767123	0.410714286	0.12987013	0.070588235	0.289855072	0.308823529	0.147058824	0.65	0.173913043	0.552631579	0.487804878	0.268656716	0.121212121	0.132352941	0.123287671	0.179104478	0.096774194	0.253968254	0.109589041	0.112676056	0.234375	0.552631579	0.480769231	0.552631579	0.254901961	0.142857143	0.147540984	0.203125	0.142857143	0.26	0.216666667	0.142857143	0.228571429	0.219178082	0.4375	0.153846154	0.164556962	0.116666667	0.360655738	0.171875	0.289855072	0.134328358	0.128571429	0.15942029	0.104477612	0.480769231	0.230769231	0.169014085	0.462962963	0.157894737	0.5625	0.160714286	0.4	0.105263158	0.480769231	0.142857143	0.090909091	0.134328358	0.136363636	0.117647059	0.112676056	0.245283019	0.171428571	0.109589041	0.123076923	0.09375	0.113207547	0.166666667	0.345454545	0.285714286	0.203389831	0.253968254	0.0875	0.106060606	0.256097561	0.104477612	0.133333333	0.34375	0.15942029	0.289473684	0.338461538	0.171428571	0.456521739	0.112676056	0.114285714	0.121212121
OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1cc(no1)-c1ccc(F)cc1)NC(=O)[C@@H]1CCC(=O)N1	0.136842105	0.180851064	0.305555556	0.293333333	0.141176471	0.157303371	0.125	0.258823529	0.32183908	0.1375	0.293333333	0.14	0.268292683	0.18556701	0.293333333	0.333333333	0.260416667	0.181818182	0.139240506	0.175	0.134831461	0.186915888	0.173469388	0.221052632	0.329113924	0.138888889	0.181818182	0.147727273	0.13	0.2	0.130434783	0.284313725	0.152380952	0.135416667	0.333333333	0.142857143	0.194444444	0.32183908	0.215053763	0.18556701	0.134831461	0.259615385	0.180952381	0.259615385	0.148514851	0.141414141	0.253333333	0.138613861	0.253333333	0.180851064	0.174418605	0.345679012	0.144329897	0.11627907	0.208333333	0.341463415	0.255319149	0.12244898	0.293333333	0.147368421	0.289156627	0.307692308	0.253333333	0.139784946	0.291139241	0.288888889	0.174418605	0.160714286	0.356321839	0.191011236	0.18556701	0.19047619	0.175257732	0.1875	0.166666667	0.173469388	0.202020202	0.18556701	0.255319149	0.157894737	0.125	0.317647059	0.144329897	0.181818182	0.108433735	0.293333333	0.130434783	0.175925926	0.303370787	0.168674699	0.163043478	0.194174757	0.325581395	0.156626506	0.166666667	0.303370787	0.333333333	0.293333333	0.173469388	0.317073171	0.223404255	0.225490196	0.13	0.103448276	0.228571429	0.125	0.21875	0.25	0.208333333	0.181818182	0.173469388	0.186046512	0.293333333	0.15625	0.271604938	0.293333333	0.257425743	0.108433735	0.317647059	0.305555556	0.133333333	0.144444444	0.222222222	0.148514851	0.173469388	0.193877551	0.280701754	0.133928571	0.262626263	0.317647059	0.21875	0.141304348	0.161616162	0.317647059	0.18556701	0.271604938	0.18556701	0.128712871	0.112359551	0.152941176	0.384615385	0.18556701	0.307692308	0.303370787	0.13	0.155339806	0.176470588	0.125	0.144444444	0.265060241	0.168674699	0.279411765	0.141176471	0.144329897	0.333333333	0.104477612	0.357142857	0.285714286	0.137254902	0.172413793	0.18556701	0.138297872	0.144329897	0.127272727	0.12	0.253333333	0.081395349	0.140350877	0.169811321	0.095744681	0.12037037	0.318681319	0.141176471	0.147727273	0.111111111	0.168674699	0.357142857	0.136363636	0.163043478	0.272727273	0.13	0.125	0.146341463	0.174418605	0.12195122	0.163043478	0.279569892	0.147058824	0.1375	0.182692308	0.154639175	0.186046512	0.125	0.173469388	0.12371134	0.333333333	0.186046512	0.147727273	0.28	0.305555556	0.144444444	0.138297872	0.317647059	0.186046512	0.293333333	0.125	0.137931034	0.144329897	0.12962963	0.32183908	0.193181818	0.225165563	0.253333333	0.13	0.147727273	0.188118812	0.258823529	0.146067416	0.194174757	0.293333333	0.271028037	0.174418605	0.2	0.18556701	0.126213592	0.13	0.253333333	0.183486239	0.151162791	0.265060241	0.144329897	0.144329897	0.25	0.294736842	0.293333333	0.142857143	0.182795699	0.14159292	0.25	0.31372549	0.152941176	0.253333333	0.402597403	0.345679012	0.18556701	0.125	0.305555556	0.166666667	0.164948454	0.311111111	0.186046512	0.168674699	0.364705882	0.168539326	0.191011236	0.260416667	0.279569892	0.173469388	0.222222222	0.305555556	0.111111111	0.303370787	0.094117647	0.147368421	0.253731343	0.1375	0.141176471	0.297297297	0.172043011	0.13592233	0.347368421	0.197916667	0.175257732	0.255319149	0.141304348	0.303797468	0.122222222	0.147727273	0.329113924	0.3875	0.212121212	0.152941176	0.15	0.137254902	0.18627451	0.155339806	0.181818182	0.141176471	0.17721519	0.369565217	0.102272727	0.146067416	0.258426966	0.163461538	0.289719626	0.12037037	0.255319149	0.151162791	0.18556701	0.066666667	0.168674699	0.317307692	0.292134831	0.198019802	0.123809524	0.24	0.242424242	0.296703297	0.154639175	0.182692308	0.159090909	0.27184466	0.181818182	0.147368421	0.166666667	0.317073171	0.325581395	0.258823529	0.15625	0.152173913	0.120689655	0.144444444	0.136842105	0.186046512	0.103448276	0.136363636	0.123809524	0.317073171	0.302083333	0.293333333	1	0.333333333	0.12295082	0.144444444	0.212765957	0.191489362	0.125	0.25	0.135416667	0.174418605	0.135416667	0.174311927	0.142857143	0.152941176	0.137254902	0.21875	0.103092784	0.155339806	0.168674699	0.198113208	0.282828283	0.151162791	0.147727273	0.305555556	0.144444444	0.283950617	0.268518519	0.188118812	0.306818182	0.144329897	0.279069767	0.163043478	0.109756098	0.164705882	0.147368421	0.137254902	0.212121212	0.108910891	0.209090909	0.163043478	0.12037037	0.267605634	0.279411765	0.181818182	0.184466019	0.314606742	0.317647059	0.148514851	0.220930233	0.186915888	0.18556701	0.231481481	0.144329897	0.202020202	0.107692308	0.311320755	0.144444444	0.141414141	0.25	0.21875	0.147368421	0.145833333	0.317647059	0.164948454	0.296296296	0.125	0.170454545	0.217391304	0.173469388	0.156626506	0.122641509	0.163265306	0.18556701	0.364705882	0.153846154	0.255319149	0.196261682	0.280487805	0.294117647	0.373493976	0.161904762	0.145454545	0.192307692	0.305263158	0.20212766	0.294871795	0.221052632	0.253333333	0.246753247	0.2	0.147368421	0.131313131	0.17	0.163265306	0.157303371	0.1875	0.126213592	0.117647059	0.212765957	0.253333333	0.317647059	0.253333333	0.151162791	0.18556701	0.141304348	0.191489362	0.137931034	0.101123596	0.102040816	0.18556701	0.222222222	0.227722772	0.168539326	0.117647059	0.198113208	0.172413793	0.282608696	0.170212766	0.319148936	0.144329897	0.163265306	0.173469388	0.147368421	0.317647059	0.192771084	0.168316832	0.325581395	0.147727273	0.30952381	0.098901099	0.258426966	0.144230769	0.317647059	0.151162791	0.138297872	0.144329897	0.235955056	0.132653061	0.14	0.147727273	0.181818182	0.126213592	0.14893617	0.141304348	0.146341463	0.188679245	0.252873563	0.208333333	0.164835165	0.1875	0.109090909	0.113402062	0.266055046	0.147368421	0.144444444	0.260416667	0.173469388	0.33	0.29787234	0.181818182	0.146067416	0.151515152	0.141414141	0.135416667
CC(NC(=O)[C@@H](N)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.257142857	0.3	0.510204082	0.452830189	0.4	0.276923077	0.204545455	0.380952381	0.507936508	0.245614035	0.452830189	0.287671233	0.448275862	0.233766234	0.452830189	0.375	0.422535211	0.3125	0.186440678	0.298245614	0.285714286	0.215909091	0.283783784	0.333333333	0.574074074	0.320512821	0.293333333	0.265625	0.328571429	0.275362319	0.272727273	0.423076923	0.188235294	0.328358209	1	0.260273973	0.313253012	0.507936508	0.273972603	0.233766234	0.285714286	0.193548387	0.209302326	0.193548387	0.263157895	0.273972603	0.345454545	0.217948718	0.345454545	0.3	0.285714286	0.508474576	0.22972973	0.151515152	0.391304348	0.184210526	0.4	0.232876712	0.452830189	0.219178082	0.45	0.356164384	0.345454545	0.264705882	0.607843137	0.411764706	0.265625	0.279069767	0.555555556	0.323076923	0.283783784	0.25	0.236842105	0.342857143	0.21875	0.283783784	0.356164384	0.233766234	0.4	0.285714286	0.25974026	0.586206897	0.22972973	0.293333333	0.180327869	0.452830189	0.272727273	0.229885057	0.548387097	0.4	0.191780822	0.240963855	0.740740741	0.310344828	0.21875	0.548387097	1	0.452830189	0.283783784	0.466666667	0.666666667	0.220930233	0.273972603	0.206349206	0.310344828	0.227848101	0.366197183	0.40625	0.391304348	0.182795699	0.283783784	0.301587302	0.452830189	0.3	0.482142857	0.452830189	0.320987654	0.263157895	0.586206897	0.510204082	0.366666667	0.296875	0.267605634	0.263157895	0.283783784	0.243589744	0.384615385	0.202247191	0.418918919	0.586206897	0.385714286	0.268656716	0.266666667	0.586206897	0.233766234	0.482142857	0.217948718	0.287671233	0.179104478	0.3	0.452054795	0.233766234	0.547169811	0.548387097	0.273972603	0.269230769	0.290322581	0.276315789	0.257575758	0.393442623	0.262295082	0.155172414	0.571428571	0.246575342	0.529411765	0.219047619	0.220779221	0.519230769	0.28	0.28125	0.233766234	0.318181818	0.246575342	0.333333333	0.135802469	0.345454545	0.140625	0.195652174	0.3	0.152777778	0.24691358	0.492537313	0.283333333	0.246153846	0.186440678	0.262295082	0.220779221	0.25	0.191780822	0.411764706	0.273972603	0.227848101	0.193548387	0.285714286	0.142857143	0.191780822	0.455882353	0.227848101	0.245614035	0.303797468	0.243243243	0.301587302	0.310810811	0.283783784	0.308823529	0.769230769	0.301587302	0.421052632	0.490196078	0.510204082	0.406779661	0.191780822	0.586206897	0.28125	0.452830189	0.227848101	0.274193548	0.246575342	0.228915663	0.507936508	0.268656716	0.259541985	0.345454545	0.24	0.265625	0.315789474	0.380952381	0.366666667	0.240963855	0.452830189	0.46835443	0.246153846	0.382352941	0.233766234	0.246753247	0.291666667	0.345454545	0.313253012	0.234375	0.328125	0.22972973	0.246575342	0.40625	0.492753623	0.452830189	0.260273973	0.25	0.224719101	0.176470588	0.443037975	0.3	0.345454545	0.6	0.508474576	0.233766234	0.25974026	0.510204082	0.3	0.223684211	0.484848485	0.301587302	0.262295082	0.523809524	0.253731343	0.303030303	0.422535211	0.455882353	0.283783784	0.316666667	0.510204082	0.262135922	0.548387097	0.177419355	0.236111111	0.333333333	0.245614035	0.4	0.377777778	0.186666667	0.227848101	0.44	0.397058824	0.205128205	0.272727273	0.287878788	0.456140351	0.191176471	0.421052632	0.634615385	0.596491228	0.351351351	0.3	0.266666667	0.297297297	0.364864865	0.151162791	0.3125	0.283333333	0.280701754	0.394736842	0.203125	0.205882353	0.4375	0.24691358	0.372093023	0.311688312	0.4	0.338983051	0.233766234	0.117647059	0.4	0.181818182	0.439393939	0.311688312	0.272727273	0.351851852	0.303797468	0.484848485	0.277777778	0.226190476	0.28125	0.405063291	0.293333333	0.328358209	0.197183099	0.491525424	0.382352941	0.380952381	0.28	0.246376812	0.195652174	0.257575758	0.333333333	0.28125	0.288135593	0.212121212	0.256410256	0.442622951	0.5	0.452830189	0.333333333	1	0.231578947	0.257575758	0.253333333	0.352941176	0.234375	0.40625	0.289855072	0.227272727	0.253521127	0.270588235	0.234567901	0.147058824	0.28	0.366197183	0.242857143	0.207317073	0.4	0.215909091	0.507042254	0.338983051	0.306451613	0.510204082	0.317460317	0.5	0.426829268	0.265822785	0.439393939	0.22972973	0.40625	0.191780822	0.14516129	0.215384615	0.271428571	0.28	0.315789474	0.194805195	0.298850575	0.191780822	0.231707317	0.37254902	0.155172414	0.293333333	0.2	0.46969697	0.586206897	0.263157895	0.287878788	0.215909091	0.233766234	0.329411765	0.31884058	0.394366197	0.203883495	0.43373494	0.338709677	0.223684211	0.176470588	0.366197183	0.236111111	0.2	0.586206897	0.223684211	0.49122807	0.25974026	0.23880597	0.260273973	0.283783784	0.245901639	0.2375	0.220779221	0.233766234	0.523809524	0.25	0.272727273	0.213483146	0.393442623	0.513513514	0.593220339	0.259259259	0.218390805	0.386666667	0.552238806	0.273972603	0.446428571	0.315068493	0.345454545	0.357142857	0.369863014	0.271428571	0.277777778	0.197530864	0.253333333	0.23880597	0.342857143	0.333333333	0.305555556	0.362318841	0.345454545	0.586206897	0.345454545	0.338983051	0.233766234	0.349206349	0.352941176	0.462962963	0.181818182	0.205479452	0.233766234	0.328947368	0.350649351	0.292307692	0.209677419	0.215909091	0.28125	0.420289855	0.168831169	0.424657534	0.246575342	0.220779221	0.283783784	0.253521127	0.586206897	0.274193548	0.306666667	0.620689655	0.327868852	0.428571429	0.230769231	0.415384615	0.285714286	0.586206897	0.234375	0.208333333	0.22972973	0.232876712	0.281690141	0.236842105	0.265625	0.293333333	0.28	0.222222222	0.214285714	0.275862069	0.218390805	0.412698413	0.391304348	0.246376812	0.342857143	0.243902439	0.23943662	0.421686747	0.253521127	0.338709677	0.422535211	0.283783784	0.430379747	0.47826087	0.293333333	0.223880597	0.220779221	0.291666667	0.369230769
CC(C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@@H](N)C(C)C)C(C)C)C(O)=O	0.298850575	0.195876289	0.112359551	0.085106383	0.259259259	0.285714286	0.235849057	0.098039216	0.188118812	0.215189873	0.085106383	0.265957447	0.12371134	0.188118812	0.085106383	0.107843137	0.166666667	0.147368421	0.055555556	0.253164557	0.261904762	0.189189189	0.188118812	0.18627451	0.157894737	0.391304348	0.173076923	0.261904762	0.404761905	0.097087379	0.238636364	0.247706422	0.115044248	0.357142857	0.231578947	0.285714286	0.207207207	0.188118812	0.204081633	0.188118812	0.261904762	0.225225225	0.194444444	0.225225225	0.174757282	0.242105263	0.053191489	0.224489796	0.053191489	0.195876289	0.092783505	0.175257732	0.234042553	0.134831461	0.18627451	0.12745098	0.171428571	0.210526316	0.085106383	0.2	0.191489362	0.203883495	0.053191489	0.275862069	0.103092784	0.152380952	0.247058824	0.163793103	0.308510638	0.132653061	0.121495327	0.220930233	0.122641509	0.202020202	0.226190476	0.188118812	0.192307692	0.188118812	0.171428571	0.292134831	0.257731959	0.193877551	0.234042553	0.173076923	0.168674699	0.085106383	0.238636364	0.189189189	0.174757282	0.342105263	0.191489362	0.185185185	0.202020202	0.278481013	0.226190476	0.174757282	0.231578947	0.085106383	0.188118812	0.153061224	0.224489796	0.19266055	0.255319149	0.278481013	0.427419355	0.244897959	0.161904762	0.116504854	0.18627451	0.106557377	0.188118812	0.091836735	0.085106383	0.260869565	0.113402062	0.085106383	0.178571429	0.197530864	0.193877551	0.112359551	0.35443038	0.384615385	0.18556701	0.174757282	0.188118812	0.173076923	0.268907563	0.23364486	0.160714286	0.193877551	0.161904762	0.279069767	0.176470588	0.193877551	0.188118812	0.113402062	0.121495327	0.265957447	0.181818182	0.303797468	0.323232323	0.188118812	0.103092784	0.174757282	0.242105263	0.169811321	0.265060241	0.29787234	0.24137931	0.1	0.133333333	0.069767442	0.291139241	0.247311828	0.228571429	0.285714286	0.178217822	0.106382979	0.260416667	0.229885057	0.188118812	0.317647059	0.247311828	0.372340426	0.093457944	0.053191489	0.113636364	0.227272727	0.162162162	0.125	0.3125	0.225490196	0.214285714	0.204545455	0.130952381	0.133333333	0.178217822	0.235294118	0.191489362	0.479591837	0.255319149	0.244897959	0.076086957	0.092783505	0.168674699	0.191489362	0.169811321	0.244897959	0.215189873	0.196261682	0.147058824	0.091836735	0.355555556	0.188118812	0.280898876	0.206185567	0.091836735	0.325	0.134831461	0.112359551	0.317073171	0.154639175	0.193877551	0.091836735	0.085106383	0.244897959	0.223529412	0.247311828	0.233009709	0.188118812	0.222222222	0.202531646	0.053191489	0.255319149	0.247058824	0.201923077	0.098039216	0.258823529	0.185185185	0.085106383	0.342857143	0.104166667	0.19	0.188118812	0.287234043	0.311111111	0.053191489	0.276190476	0.209302326	0.222222222	0.234042553	0.247311828	0.138613861	0.254901961	0.085106383	0.285714286	0.095238095	0.175438596	0.218487395	0.275229358	0.271604938	0.053191489	0.20212766	0.175257732	0.188118812	0.257731959	0.112359551	0.303797468	0.18	0.217821782	0.091836735	0.133333333	0.21	0.09	0.088235294	0.166666667	0.169811321	0.188118812	0.06122449	0.112359551	0.435185185	0.174757282	0.152941176	0.252747253	0.478632479	0.215189873	0.259259259	0.342342342	0.1875	0.270833333	0.156521739	0.2	0.166666667	0.14953271	0.25	0.102040816	0.092783505	0.325	0.145833333	0.221052632	0.225490196	0.271604938	0.176470588	0.344444444	0.177570093	0.148148148	0.147368421	0.214285714	0.240506329	0.149122807	0.243902439	0.163043478	0.147058824	0.166666667	0.222222222	0.3125	0.171428571	0.3	0.188118812	0.074468085	0.342105263	0.213675214	0.176470588	0.188679245	0.23	0.065217391	0.185185185	0.205882353	0.258064516	0.219047619	0.35443038	0.203539823	0.173076923	0.325581395	0.195652174	0.269662921	0.112149533	0.12	0.1953125	0.21978022	0.227272727	0.24137931	0.284090909	0.091836735	0.188235294	0.166666667	0.366666667	0.107843137	0.313131313	0.085106383	0.12295082	0.231578947	1	0.24137931	0.155339806	0.181818182	0.209302326	0.116504854	0.266666667	0.191011236	0.266666667	0.166666667	0.19047619	0.06185567	0.273684211	0.161904762	0.191489362	0.169811321	0.342105263	0.189189189	0.222222222	0.3	0.358974359	0.112359551	0.285714286	0.224719101	0.302752294	0.126126126	0.188118812	0.234042553	0.210526316	0.191489362	0.043478261	0.195402299	0.341176471	0.273684211	0.19047619	0.147058824	0.2	0.191489362	0.272727273	0.055555556	0.069767442	0.173076923	0.114035088	0.196078431	0.193877551	0.174757282	0.067961165	0.189189189	0.188118812	0.277777778	0.526315789	0.215686275	0.37962963	0.398058252	0.270588235	0.229166667	0.218487395	0.161904762	0.239130435	0.210526316	0.193877551	0.18	0.195652174	0.257731959	0.113402062	0.158415842	0.188118812	0.097826087	0.265306122	0.226804124	0.188118812	0.198019802	0.235955056	0.14953271	0.1875	0.12244898	0.256880734	0.202020202	0.221153846	0.455555556	0.205607477	0.303030303	0.216494845	0.081632653	0.18627451	0.053191489	0.063157895	0.168224299	0.341176471	0.3	0.119266055	0.112149533	0.227272727	0.202020202	0.32967033	0.239583333	0.166666667	0.053191489	0.193877551	0.053191489	0.3	0.188118812	0.294117647	0.181818182	0.238095238	0.211764706	0.153061224	0.188118812	0.188679245	0.183486239	0.135416667	0.234567901	0.189189189	0.229885057	0.255102041	0.161616162	0.183486239	0.247311828	0.226804124	0.188118812	0.252747253	0.193877551	0.142857143	0.182692308	0.252631579	0.277108434	0.138613861	0.206896552	0.114285714	0.24	0.193877551	0.209302326	0.191489362	0.234042553	0.18556701	0.288888889	0.252631579	0.247058824	0.173076923	0.390804598	0.430379747	0.195652174	0.222222222	0.190909091	0.128712871	0.18627451	0.11	0.202020202	0.295918367	0.20212766	0.361904762	0.252747253	0.270588235	0.166666667	0.188118812	0.352941176	0.165137615	0.173076923	0.080808081	0.239583333	0.325842697	0.325581395
CC(C)CC(S)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.362068966	0.261538462	0.120689655	0.152542373	0.47826087	0.541666667	0.276315789	0.114285714	0.28358209	0.291666667	0.152542373	0.370967742	0.119402985	0.194444444	0.152542373	0.112676056	0.12195122	0.19047619	0.109090909	0.413043478	0.384615385	0.240506329	0.246376812	0.279411765	0.206349206	0.362318841	0.23943662	0.714285714	0.448275862	0.112676056	0.363636364	0.5	0.12195122	0.538461538	0.257575758	0.317460317	0.219512195	0.28358209	0.292307692	0.194444444	0.384615385	0.243902439	0.25	0.342105263	0.242857143	0.423728814	0.101694915	0.433333333	0.101694915	0.261538462	0.161290323	0.212121212	0.547169811	0.218181818	0.225352113	0.191176471	0.236111111	0.35	0.152542373	0.26984127	0.164179104	0.343283582	0.101694915	0.452830189	0.158730159	0.208333333	0.469387755	0.134831461	0.390625	0.305084746	0.178082192	0.42	0.133333333	0.231884058	0.533333333	0.246376812	0.216216216	0.194444444	0.236111111	0.5	0.466666667	0.23880597	0.547169811	0.23943662	0.615384615	0.152542373	0.363636364	0.324324324	0.191780822	0.511111111	0.278688525	0.253333333	0.268656716	0.595238095	0.533333333	0.191780822	0.257575758	0.152542373	0.246376812	0.179104478	0.246376812	0.2	0.37704918	0.288461538	0.254385965	0.419354839	0.23943662	0.125	0.225352113	0.097826087	0.246376812	0.158730159	0.152542373	0.322580645	0.174603175	0.152542373	0.324324324	0.4	0.23880597	0.120689655	0.303571429	0.608695652	0.246153846	0.242857143	0.246376812	0.189189189	0.244680851	0.272727273	0.215189873	0.23880597	0.23943662	0.52	0.246376812	0.23880597	0.194444444	0.174603175	0.131578947	0.49122807	0.37254902	0.568181818	0.293333333	0.194444444	0.177419355	0.191780822	0.37704918	0.232876712	0.577777778	0.396825397	1	0.117647059	0.133333333	0.094339623	0.36	0.344262295	0.507936508	0.337078652	0.231884058	0.186440678	0.338461538	0.403846154	0.194444444	0.418181818	0.344262295	0.338028169	0.185714286	0.101694915	0.142857143	0.278481013	0.117647059	0.174603175	0.415384615	0.444444444	0.307692308	0.531914894	0.150943396	0.133333333	0.231884058	0.448979592	0.278688525	0.261363636	0.37704918	0.419354839	0.101694915	0.161290323	0.211538462	0.278688525	0.2	0.353846154	0.291666667	0.220779221	0.152777778	0.158730159	0.313432836	0.246376812	0.290322581	0.338709677	0.158730159	0.565217391	0.116666667	0.120689655	0.345454545	0.21875	0.23880597	0.158730159	0.152542373	0.419354839	0.25	0.344262295	0.309859155	0.28358209	0.407407407	0.190839695	0.101694915	0.35483871	0.674418605	0.181818182	0.114285714	0.327272727	0.253333333	0.152542373	0.273809524	0.142857143	0.231884058	0.194444444	0.45	0.555555556	0.101694915	0.351351351	0.296296296	0.357142857	0.547169811	0.344262295	0.125	0.287671233	0.152542373	0.317460317	0.173913043	0.204819277	0.233333333	0.296296296	0.468085106	0.101694915	0.253968254	0.212121212	0.194444444	0.466666667	0.120689655	0.4375	0.2	0.348484848	0.158730159	0.133333333	0.45	0.153846154	0.132352941	0.12195122	0.2	0.246376812	0.076923077	0.120689655	0.32967033	0.191780822	0.163636364	0.379310345	0.168067227	0.291666667	0.47826087	0.32183908	0.25	0.517241379	0.192771084	0.246376812	0.214285714	0.289855072	0.407407407	0.213114754	0.142857143	0.565217391	0.1875	0.366666667	0.358208955	0.468085106	0.246376812	0.338461538	0.226666667	0.153846154	0.19047619	0.307692308	0.391304348	0.154761905	0.236363636	0.140625	0.152777778	0.226666667	0.252873563	0.46031746	0.236111111	0.52173913	0.194444444	0.098360656	0.511111111	0.317073171	0.228571429	0.179487179	0.348484848	0.066666667	0.253333333	0.186666667	0.296875	0.253333333	0.403846154	0.275	0.23943662	0.25	0.288135593	0.196969697	0.214285714	0.114285714	0.155339806	0.350877193	0.328947368	1	0.462962963	0.158730159	0.367346939	0.314814815	0.534482759	0.215384615	0.352112676	0.152542373	0.144444444	0.257575758	0.24137931	1	0.197183099	0.257575758	0.272727273	0.125	0.70212766	0.333333333	0.538461538	0.125	0.3	0.078125	0.298507463	0.23943662	0.238095238	0.2	0.511111111	0.240506329	0.361111111	0.52173913	0.636363636	0.120689655	0.608695652	0.153846154	0.35	0.151898734	0.178082192	0.547169811	0.306451613	0.278688525	0.068965517	0.555555556	0.333333333	0.298507463	0.263888889	0.220588235	0.223529412	0.278688525	0.393939394	0.089285714	0.094339623	0.23943662	0.107142857	0.189189189	0.23880597	0.242857143	0.085714286	0.240506329	0.194444444	0.195402299	0.389830508	0.304347826	0.210526316	0.222222222	0.720930233	0.527272727	0.233333333	0.23943662	0.355932203	0.306451613	0.23880597	0.2	0.151515152	0.466666667	0.121212121	0.202898551	0.246376812	0.155172414	0.343283582	0.349206349	0.194444444	0.426229508	0.357142857	0.289855072	0.2375	0.117647059	0.320512821	0.25	0.309859155	0.276315789	0.266666667	0.376811594	0.253731343	0.125	0.225352113	0.101694915	0.098360656	0.181818182	0.333333333	0.62745098	0.113924051	0.118421053	0.48	0.231884058	0.553571429	0.287878788	0.25	0.101694915	0.23880597	0.101694915	0.52173913	0.194444444	0.52	0.257575758	0.489361702	0.301886792	0.234375	0.194444444	0.260273973	0.301369863	0.19047619	0.294117647	0.240506329	0.403846154	0.141025641	0.265625	0.202531646	0.344262295	0.349206349	0.246376812	0.428571429	0.23880597	0.129032258	0.236111111	0.328125	0.636363636	0.265625	0.290909091	0.121621622	0.304347826	0.23880597	0.296296296	0.258064516	0.547169811	0.246153846	0.607843137	0.307692308	0.674418605	0.23943662	0.403225806	0.316666667	0.266666667	0.274509804	0.293333333	0.126760563	0.225352113	0.115942029	0.231884058	0.347826087	0.362068966	0.313253012	0.428571429	0.720930233	0.12195122	0.246376812	0.283950617	0.192307692	0.23943662	0.140625	0.370967742	0.3125	0.403508772
OC(=O)[C@H](CCC(=O)N1[C@@H](CSC1c1ccccc1)C(O)=O)NC(=O)c1ccccc1	0.25	0.207792208	0.169230769	0.179104478	0.215384615	0.349206349	0.2	0.236111111	0.293333333	0.280701754	0.179104478	0.2	0.162162162	0.25974026	0.179104478	0.168831169	0.226190476	0.246376812	0.161290323	0.407407407	0.276923077	0.211111111	0.197530864	0.289473684	0.242857143	0.179775281	0.192771084	0.202898551	0.158536585	0.267605634	0.246376812	0.215053763	0.170454545	0.213333333	0.253333333	0.205128205	0.247191011	0.293333333	0.25	0.25974026	0.276923077	0.215053763	0.204545455	0.189473684	0.225	0.217948718	0.206349206	0.197530864	0.206349206	0.207792208	0.185714286	0.31884058	0.207792208	0.164179104	0.306666667	0.194805195	0.234567901	0.260273973	0.179104478	0.213333333	0.219178082	0.2625	0.206349206	0.23943662	0.183098592	0.180722892	0.23880597	0.217391304	0.234567901	0.23943662	0.25974026	0.261538462	0.170731707	0.297297297	0.230769231	0.197530864	0.278481013	0.25974026	0.234567901	0.226666667	0.222222222	0.305555556	0.207792208	0.192771084	0.174603175	0.179104478	0.246376812	0.252873563	0.256410256	0.253968254	0.236111111	0.206896552	0.246753247	0.258064516	0.230769231	0.256410256	0.253333333	0.179104478	0.197530864	0.285714286	0.25974026	0.258823529	0.1875	0.164179104	0.157894737	0.222222222	0.253164557	0.243243243	0.306666667	0.178947368	0.197530864	0.2	0.179104478	0.207792208	0.164383562	0.179104478	0.211111111	0.174603175	0.305555556	0.169230769	0.2	0.197183099	0.243243243	0.225	0.197530864	0.253164557	0.196261682	0.184782609	0.229885057	0.305555556	0.253164557	0.225352113	0.243589744	0.305555556	0.25974026	0.164383562	0.293333333	0.215189873	0.157142857	0.25	0.24137931	0.25974026	0.2	0.256410256	0.217948718	0.188235294	0.242424242	0.178571429	0.197183099	0.260869565	0.253968254	0.15	0.215384615	0.207792208	0.247058824	0.171171171	0.246753247	0.173913043	0.209876543	0.235294118	0.25974026	0.219178082	0.207792208	0.177777778	0.146341463	0.206349206	0.086956522	0.191489362	0.23255814	0.118421053	0.170454545	0.243902439	0.215384615	0.202898551	0.2	0.253968254	0.246753247	0.242424242	0.236111111	0.196078431	0.1875	0.222222222	0.225806452	0.185714286	0.213114754	0.236111111	0.278481013	0.222222222	0.280701754	0.25	0.175	0.2	0.207317073	0.197530864	0.246575342	0.253333333	0.2	0.23880597	0.164179104	0.169230769	0.268656716	0.155844156	0.305555556	0.2	0.179104478	0.222222222	0.227272727	0.207792208	0.155555556	0.293333333	0.242857143	0.176056338	0.206349206	0.233766234	0.202898551	0.243902439	0.236111111	0.2	0.206896552	0.179104478	0.204081633	0.276923077	0.297297297	0.25974026	0.240506329	0.202531646	0.206349206	0.247191011	0.306451613	0.298507463	0.207792208	0.207792208	0.243243243	0.280487805	0.179104478	0.205128205	0.179487179	0.168421053	0.173076923	0.208333333	0.25	0.206349206	0.40625	0.31884058	0.25974026	0.222222222	0.169230769	0.379310345	0.266666667	0.234567901	0.2	0.253968254	0.240506329	0.146666667	0.189189189	0.226190476	0.278481013	0.197530864	0.14084507	0.169230769	0.157894737	0.256410256	0.136363636	0.213333333	0.209677419	0.280701754	0.215384615	0.177570093	0.3	0.192771084	0.235955056	0.243589744	0.371428571	0.265822785	0.208333333	0.180555556	0.136986301	0.23880597	0.359375	0.291666667	0.228915663	0.25	0.310810811	0.225	0.271604938	0.174418605	0.246376812	0.215384615	0.25	0.24137931	0.179104478	0.166666667	0.220779221	0.170454545	0.212121212	0.211764706	0.234567901	0.246153846	0.25974026	0.083333333	0.253968254	0.178217822	0.405797101	0.2875	0.19047619	0.171875	0.329113924	0.25	0.189873418	0.206896552	0.35483871	0.241758242	0.192771084	0.181818182	0.225352113	0.2	0.185185185	0.289855072	0.203703704	0.23943662	0.191489362	0.197183099	0.2	0.2	0.164179104	0.171428571	0.19047619	0.2	0.202247191	0.179104478	0.212765957	0.253333333	0.155339806	0.197183099	1	0.189873418	0.246153846	0.243243243	0.213333333	0.202898551	0.181818182	0.222222222	0.214285714	0.126760563	0.195121951	0.253164557	0.155844156	0.231707317	0.253968254	0.197802198	0.184782609	0.246153846	0.202898551	0.169230769	0.231884058	0.178082192	0.202020202	0.228915663	0.197530864	0.207792208	0.277777778	0.236111111	0.158730159	0.227272727	0.213333333	0.195121951	0.243902439	0.175	0.23655914	0.236111111	0.211764706	0.220338983	0.15	0.192771084	0.181818182	0.285714286	0.305555556	0.225	0.191780822	0.197802198	0.25974026	0.173469388	0.223684211	0.231707317	0.166666667	0.273684211	0.197183099	0.202531646	0.173076923	0.253164557	0.213333333	0.210526316	0.305555556	0.266666667	0.175675676	0.222222222	0.307692308	0.566666667	0.197530864	0.2	0.21686747	0.2	0.25974026	0.240506329	0.298507463	0.265822785	0.195652174	0.208333333	0.239130435	0.28	0.238095238	0.2	0.261904762	0.23255814	0.25	0.169014085	0.4	0.206349206	0.181818182	0.259259259	0.213333333	0.205128205	0.151162791	0.263157895	0.287878788	0.297297297	0.225	0.2	0.230769231	0.206349206	0.305555556	0.206349206	0.246153846	0.25974026	0.225352113	0.189873418	0.173913043	0.194029851	0.139240506	0.25974026	0.320512821	0.261904762	0.211267606	0.203125	0.197802198	0.235294118	0.19047619	0.226666667	0.292682927	0.207792208	0.2	0.197530864	0.213333333	0.305555556	0.246153846	0.204819277	0.246753247	0.23880597	0.194805195	0.171428571	0.160493827	0.202380952	0.305555556	0.306451613	0.253521127	0.207792208	0.243243243	0.223684211	0.2	0.202898551	0.192771084	0.195121951	0.168831169	0.298507463	0.206349206	0.2	0.246575342	0.306666667	0.275362319	0.297297297	0.155555556	0.139240506	0.2	0.213333333	0.197183099	0.226190476	0.197530864	0.223404255	0.253012048	0.192771084	0.150684932	0.297297297	0.202531646	0.197368421
OC(=O)CN1CCCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.23943662	0.654545455	0.174603175	0.203125	0.4	0.257575758	0.191011236	0.225352113	0.266666667	0.245614035	0.203125	0.189873418	0.166666667	0.338028169	0.203125	0.157894737	0.231707317	0.217391304	0.186440678	0.275862069	0.246153846	0.215909091	0.610169492	0.215189873	0.349206349	0.211764706	0.644067797	0.246153846	0.207792208	0.222222222	0.235294118	0.337349398	0.328947368	0.236111111	0.352941176	0.179487179	0.252873563	0.266666667	0.256756757	0.338028169	0.246153846	0.180851064	0.209302326	0.180851064	0.548387097	0.309859155	0.193548387	0.217948718	0.193548387	0.654545455	0.208955224	0.289855072	0.22972973	0.101449275	0.263157895	0.153846154	0.555555556	0.2	0.203125	0.171052632	0.208333333	0.337837838	0.193548387	0.34375	0.188405797	0.170731707	0.265625	0.195652174	0.256410256	0.246376812	0.233766234	0.25	0.146341463	0.220779221	0.21875	0.610169492	0.207317073	0.338028169	0.555555556	0.232876712	0.2125	0.277777778	0.22972973	0.644067797	0.180327869	0.203125	0.235294118	0.273809524	0.263157895	0.283333333	0.191780822	0.240963855	0.342857143	0.407407407	0.21875	0.263157895	0.352941176	0.203125	0.610169492	0.205479452	0.319444444	0.206896552	0.223684211	0.134328358	0.178294574	0.2125	0.53968254	0.25	0.263157895	0.279069767	0.610169492	0.205882353	0.203125	0.181818182	0.169014085	0.203125	0.3375	0.142857143	0.277777778	0.174603175	0.261538462	0.202898551	0.25	0.548387097	0.610169492	0.366197183	0.223300971	0.215909091	0.5	0.277777778	0.564516129	0.25	0.557377049	0.277777778	0.338028169	0.169014085	0.1875	0.220779221	0.128571429	0.392857143	0.341772152	0.338028169	0.205882353	0.263157895	0.24	0.571428571	0.379310345	0.2125	0.257575758	0.231884058	0.262295082	0.155172414	0.305084746	0.246575342	0.368421053	0.153153153	0.220779221	0.179104478	0.215189873	0.223880597	0.338028169	0.242857143	0.246575342	0.223529412	0.210526316	0.193548387	0.106060606	0.182795699	0.223529412	0.136986301	0.231707317	0.388888889	0.350877193	0.191176471	0.25	0.262295082	0.220779221	0.25	0.191780822	0.237113402	0.223684211	0.2125	0.193548387	0.208955224	0.107692308	0.191780822	0.285714286	0.2125	0.245614035	0.226190476	0.194805195	0.205882353	0.227848101	0.610169492	0.202702703	0.4375	0.205882353	0.285714286	0.169230769	0.174603175	0.276923077	0.279411765	0.277777778	0.188405797	0.203125	0.2125	0.215384615	0.246575342	0.186046512	0.266666667	0.268656716	0.195652174	0.193548387	0.223684211	0.227272727	0.204819277	0.225352113	0.261538462	0.240963855	0.203125	0.247311828	0.208955224	0.220779221	0.338028169	0.2	0.192307692	0.193548387	0.224719101	0.234375	0.287878788	0.22972973	0.246575342	0.267605634	0.256097561	0.203125	0.179487179	0.153846154	0.453333333	0.165048544	0.266666667	0.3	0.193548387	0.333333333	0.289855072	0.338028169	0.2125	0.174603175	0.278688525	0.328571429	0.4	0.205882353	0.262295082	0.297297297	0.235294118	0.178082192	0.231707317	0.285714286	0.610169492	0.144927536	0.174603175	0.150442478	0.263157895	0.158730159	0.219178082	0.184	0.245614035	0.4	0.192307692	0.171052632	0.293333333	0.255813953	0.301369863	0.287671233	0.195121951	0.349206349	0.202898551	0.191176471	0.285714286	0.25	0.444444444	0.388888889	0.3	0.557377049	0.215189873	0.21686747	0.151162791	0.217391304	0.350877193	0.280701754	0.218390805	0.149253731	0.301587302	0.277777778	0.578125	0.204081633	0.21686747	0.555555556	0.295081967	0.338028169	0.070422535	0.283333333	0.17	0.266666667	0.231707317	0.209876543	0.177419355	0.226190476	0.256410256	0.226666667	0.226190476	0.28125	0.441558442	0.644067797	0.202702703	0.197183099	0.205479452	0.175	0.225352113	0.196261682	0.228571429	0.182795699	0.257575758	0.23943662	0.188405797	0.134328358	0.26984127	0.306666667	0.205479452	0.235294118	0.203125	0.191489362	0.352941176	0.181818182	0.257575758	0.189873418	1	0.215384615	0.25	0.271428571	0.227272727	0.186666667	0.186813187	0.351351351	0.147058824	0.170731707	0.53968254	0.208333333	0.302631579	0.283333333	0.215909091	0.258823529	0.295081967	0.208955224	0.174603175	0.360655738	0.183098592	0.244680851	0.176470588	0.172839506	0.22972973	0.323529412	0.191780822	0.126984127	0.215384615	0.186666667	0.170731707	0.282051282	0.194805195	0.241758242	0.191780822	0.202380952	0.186440678	0.155172414	0.644067797	0.291139241	0.25974026	0.277777778	0.548387097	0.164383562	0.215909091	0.338028169	0.164948454	0.22972973	0.337837838	0.137614679	0.239583333	0.220588235	0.291666667	0.165048544	0.53968254	0.202702703	0.2	0.277777778	0.328571429	0.180555556	0.2125	0.185714286	0.194805195	0.610169492	0.151515152	0.207317073	0.220779221	0.338028169	0.28	0.231884058	0.195121951	0.213483146	0.214285714	0.258426966	0.305555556	0.47826087	0.191011236	0.268292683	0.316455696	0.388059701	0.173913043	0.246753247	0.193548387	0.169230769	0.25	0.186666667	0.314285714	0.197530864	0.205128205	0.220588235	0.220779221	0.230769231	0.220779221	0.593220339	0.193548387	0.277777778	0.193548387	0.295081967	0.338028169	0.287878788	1	0.234375	0.130434783	0.189189189	0.338028169	0.21686747	0.268292683	0.217391304	0.119402985	0.215909091	0.223880597	0.180722892	0.139240506	0.268292683	0.246575342	0.220779221	0.610169492	0.328358209	0.277777778	0.274193548	0.719298246	0.424242424	0.372881356	0.2	0.126760563	0.164556962	0.207317073	0.277777778	0.234375	0.191780822	0.22972973	0.216216216	0.22972973	0.175	0.227272727	0.644067797	0.230769231	0.142857143	0.197183099	0.275862069	0.218390805	0.253521127	0.263157895	0.178082192	0.220779221	0.159090909	0.173333333	0.242105263	0.328358209	0.220588235	0.231707317	0.610169492	0.255555556	0.275	0.644067797	0.171428571	0.175	0.17721519	0.253521127
CCOC(=O)C(CCc1ccccc1)NC(CCc1ccccc1)C(O)=O	0.339285714	0.21875	0.109090909	0.122807018	0.333333333	0.320754717	0.256756757	0.174603175	0.464285714	0.757575758	0.122807018	0.246153846	0.126984127	0.366666667	0.122807018	0.102941176	0.23943662	0.203389831	0.096153846	0.386363636	0.511111111	0.189873418	0.205882353	0.456140351	0.220338983	0.25	0.2	0.283018868	0.212121212	0.153846154	0.339622642	0.225	0.157894737	0.333333333	0.234375	0.274193548	0.352112676	0.464285714	0.26984127	0.366666667	0.511111111	0.324324324	0.197368421	0.240506329	0.202898551	0.31147541	0.089285714	0.242424242	0.089285714	0.21875	0.114754098	0.490196078	0.258064516	0.235294118	0.431034483	0.203125	0.197183099	0.283333333	0.122807018	0.288135593	0.138461538	0.211267606	0.089285714	0.303571429	0.112903226	0.136986301	0.307692308	0.243589744	0.180555556	0.216666667	0.171428571	0.31372549	0.125	0.446428571	0.274509804	0.205882353	0.409836066	0.366666667	0.197183099	0.509803922	0.448275862	0.462962963	0.258064516	0.2	0.229166667	0.122807018	0.339622642	0.305555556	0.537037037	0.391304348	0.254237288	0.2	0.227272727	0.369565217	0.274509804	0.537037037	0.234375	0.122807018	0.205882353	0.153846154	0.223880597	0.194805195	0.26984127	0.235294118	0.158333333	0.292307692	0.2	0.241935484	0.431034483	0.141176471	0.205882353	0.131147541	0.122807018	0.258064516	0.111111111	0.122807018	0.146341463	0.229166667	0.462962963	0.109090909	0.277777778	0.272727273	0.262295082	0.202898551	0.205882353	0.35483871	0.20212766	0.220779221	0.179487179	0.462962963	0.2	0.358490566	0.205882353	0.462962963	0.366666667	0.111111111	0.188405797	0.62	0.2	0.354166667	0.17721519	0.366666667	0.131147541	0.537037037	0.290322581	0.194444444	0.34	0.253731343	0.272727273	0.161290323	0.185185185	0.102040816	0.333333333	0.278688525	0.213333333	0.18556701	0.227272727	0.118644068	0.257575758	0.352941176	0.366666667	0.345454545	0.278688525	0.246575342	0.128571429	0.089285714	0.132075472	0.243589744	0.22972973	0.186440678	0.23943662	0.260869565	0.28	0.307692308	0.212765957	0.185185185	0.227272727	0.595238095	0.254237288	0.215909091	0.26984127	0.292307692	0.109090909	0.114754098	0.229166667	0.254237288	0.228571429	0.292307692	0.757575758	0.428571429	0.179104478	0.131147541	0.272727273	0.205882353	0.357142857	0.234375	0.131147541	0.36	0.105263158	0.109090909	0.346153846	0.193548387	0.462962963	0.131147541	0.122807018	0.292307692	0.692307692	0.278688525	0.348484848	0.464285714	0.285714286	0.134328358	0.089285714	0.31147541	0.283018868	0.5	0.174603175	0.301886792	0.2	0.122807018	0.226190476	0.172413793	0.446428571	0.366666667	0.220588235	0.25	0.089285714	0.230769231	0.5	0.285714286	0.258064516	0.278688525	0.222222222	0.40625	0.122807018	0.274193548	0.132352941	0.185185185	0.215909091	0.174418605	0.354166667	0.089285714	0.25	0.490196078	0.366666667	0.448275862	0.109090909	0.354166667	0.379310345	0.328125	0.131147541	0.185185185	0.185714286	0.126984127	0.123076923	0.23943662	0.228571429	0.205882353	0.1	0.109090909	0.206185567	0.537037037	0.153846154	0.266666667	0.153846154	0.757575758	0.333333333	0.144329897	0.245901639	0.253731343	0.202531646	0.242424242	0.227272727	0.25	0.6	0.129032258	0.114754098	0.36	0.2	0.238095238	0.242857143	0.354166667	0.205882353	0.296875	0.442622951	0.264705882	0.203389831	0.28	0.463414634	0.1625	0.20754717	0.210526316	0.234375	0.189189189	0.193181818	0.257142857	0.197183099	0.375	0.366666667	0.086206897	0.391304348	0.223529412	0.322580645	0.396825397	0.517857143	0.071428571	0.232876712	0.517857143	0.274193548	0.2	0.326923077	0.180722892	0.2	0.225806452	0.263157895	0.136363636	0.125	0.15625	0.197916667	0.351851852	0.243589744	0.272727273	0.339285714	0.131147541	0.211538462	0.196428571	0.287878788	0.153846154	0.179487179	0.122807018	0.125	0.234375	0.209302326	0.272727273	0.246153846	0.215384615	1	0.241935484	0.310344828	0.259259259	0.266666667	0.233766234	0.338461538	0.083333333	0.257575758	0.2	0.37037037	0.34375	0.391304348	0.189873418	0.189873418	0.375	0.283018868	0.109090909	0.346153846	0.109375	0.209302326	0.16	0.138888889	0.258064516	0.283333333	0.254237288	0.074074074	0.269230769	0.266666667	0.257575758	0.242857143	0.295081967	0.333333333	0.254237288	0.313432836	0.096153846	0.102040816	0.2	0.141025641	0.423728814	0.462962963	0.202898551	0.090909091	0.189873418	0.366666667	0.123595506	0.322033898	0.228571429	0.193548387	0.191011236	0.272727273	0.25	0.215909091	0.2	0.266666667	0.241935484	0.462962963	0.379310345	0.107692308	0.448275862	0.166666667	0.253968254	0.205882353	0.125	0.409836066	0.246153846	0.366666667	0.185714286	0.384615385	0.25	0.1875	0.142857143	0.192771084	0.265625	0.202702703	0.24	0.378787879	0.246575342	0.26984127	0.114754098	0.220588235	0.089285714	0.125	0.5	0.266666667	0.316666667	0.166666667	0.173913043	0.296296296	0.446428571	0.296875	0.285714286	0.208955224	0.089285714	0.462962963	0.089285714	0.375	0.366666667	0.333333333	0.215384615	0.245283019	0.226415094	0.25	0.366666667	0.205479452	0.378787879	0.203389831	0.24	0.189873418	0.352941176	0.118421053	0.222222222	0.197368421	0.278688525	0.246153846	0.205882353	0.288135593	0.462962963	0.178571429	0.214285714	0.227272727	0.36	0.132352941	0.218181818	0.097222222	0.28358209	0.462962963	0.5	0.345454545	0.258064516	0.241935484	0.5	0.265625	0.283018868	0.2	0.296875	0.229508197	0.5	0.326086957	0.192307692	0.1875	0.431034483	0.158730159	0.446428571	0.186666667	0.19047619	0.220930233	0.288135593	0.272727273	0.23943662	0.205882353	0.204819277	0.219178082	0.2	0.112903226	0.246153846	0.25	0.266666667
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C(=N)CCc1ccccc1	0.162162162	0.219178082	0.333333333	0.339285714	0.19047619	0.173913043	0.130434783	0.545454545	0.430769231	0.254545455	0.339285714	0.12195122	0.322580645	0.24	0.339285714	0.264705882	0.394366197	0.242424242	0.192982456	0.2	0.215384615	0.166666667	0.207792208	0.305555556	0.456140351	0.134831461	0.217948718	0.128571429	0.109756098	0.303030303	0.188405797	0.26744186	0.164705882	0.175675676	0.40625	0.139240506	0.244186047	0.430769231	0.213333333	0.24	0.215384615	0.147368421	0.146067416	0.12371134	0.189873418	0.151898734	0.44	0.134146341	0.44	0.219178082	0.196969697	0.474576271	0.126582278	0.072463768	0.305555556	0.113924051	0.315068493	0.157894737	0.339285714	0.12987013	0.307692308	0.243589744	0.44	0.183098592	0.290322581	0.27027027	0.161764706	0.24137931	0.315068493	0.253731343	0.223684211	0.181818182	0.179487179	0.277777778	0.151515152	0.207792208	0.276315789	0.24	0.315068493	0.189189189	0.172839506	0.451612903	0.126582278	0.217948718	0.076923077	0.339285714	0.188405797	0.193181818	0.446153846	0.19047619	0.148648649	0.174418605	0.393939394	0.193548387	0.151515152	0.446153846	0.40625	0.339285714	0.207792208	0.323076923	0.273972603	0.197674419	0.151898734	0.088235294	0.209677419	0.144578313	0.283783784	1	0.305555556	0.2	0.207792208	0.212121212	0.339285714	0.126582278	0.306451613	0.339285714	0.235294118	0.076923077	0.451612903	0.333333333	0.176470588	0.125	0.189189189	0.189873418	0.207792208	0.25	0.24	0.129032258	0.337662338	0.451612903	0.283783784	0.169014085	0.192307692	0.451612903	0.24	0.306451613	0.24	0.194805195	0.069444444	0.1875	0.316455696	0.24	0.31147541	0.446153846	0.166666667	0.197530864	0.181818182	0.158536585	0.125	0.482142857	0.271186441	0.160714286	0.19047619	0.155844156	0.342105263	0.115044248	0.164556962	0.327586207	0.146341463	0.15942029	0.24	0.180555556	0.155844156	0.146067416	0.139240506	0.44	0.075757576	0.125	0.275	0.109589041	0.151162791	0.306666667	0.19047619	0.128571429	0.192982456	0.271186441	0.164556962	0.21875	0.148648649	0.255319149	0.151898734	0.144578313	0.2	0.196969697	0.076923077	0.148648649	0.405797101	0.144578313	0.254545455	0.2625	0.184210526	0.212121212	0.144578313	0.207792208	0.175675676	0.40625	0.212121212	0.179104478	0.321428571	0.333333333	0.173913043	0.197183099	0.451612903	0.212121212	0.339285714	0.144578313	0.241935484	0.155844156	0.149425287	0.430769231	0.185714286	0.18115942	0.44	0.151898734	0.128571429	0.289473684	0.545454545	0.176470588	0.174418605	0.339285714	0.266666667	0.295081967	0.295774648	0.24	0.13253012	0.109756098	0.44	0.175824176	0.241935484	0.23880597	0.126582278	0.155844156	0.517241379	0.383561644	0.339285714	0.139240506	0.189189189	0.163043478	0.113207547	0.287356322	0.1875	0.44	0.433333333	0.474576271	0.24	0.172839506	0.333333333	0.1875	0.22972973	0.333333333	0.212121212	0.271186441	0.323943662	0.171428571	0.2	0.394366197	0.405797101	0.207792208	0.305084746	0.333333333	0.113043478	0.446153846	0.075757576	0.12987013	0.226890756	0.254545455	0.19047619	0.244897959	0.12987013	0.144578313	0.325	0.256756757	0.164556962	0.185185185	0.220588235	0.306451613	0.128571429	0.179104478	0.383333333	0.412698413	0.209876543	0.1875	0.192307692	0.160493827	0.269230769	0.141176471	0.242424242	0.19047619	0.203389831	0.3	0.071428571	0.212121212	0.40625	0.178571429	0.234042553	0.137931034	0.315068493	0.184615385	0.24	0.057142857	0.19047619	0.116504854	0.453125	0.285714286	0.185185185	0.339622642	0.24691358	0.432835821	0.153846154	0.16091954	0.176470588	0.313253012	0.217948718	0.12987013	0.136986301	0.28358209	0.260273973	0.465517241	0.223300971	0.183098592	0.125	0.125	0.162162162	0.212121212	0.072463768	0.130434783	0.156626506	0.34375	0.303797468	0.339285714	0.25	0.40625	0.116504854	0.125	0.243243243	0.25	0.241935484	1	0.16	0.144927536	0.12987013	0.247058824	0.195121951	0.169230769	0.13253012	0.283783784	0.180555556	0.227848101	0.19047619	0.153846154	0.25	0.184615385	0.128571429	0.333333333	0.173913043	0.28125	0.25	0.209876543	0.291666667	0.126582278	0.313432836	0.148648649	0.169491525	0.149253731	0.12987013	0.13253012	0.225	0.139240506	0.233333333	0.148648649	0.164705882	0.47826087	0.160714286	0.217948718	0.204819277	0.417910448	0.451612903	0.189873418	0.338709677	0.153846154	0.24	0.180851064	0.155844156	0.25974026	0.109090909	0.3	0.125	0.1375	0.113207547	0.283783784	0.12987013	0.128205128	0.451612903	0.22972973	0.276923077	0.172839506	0.285714286	0.25	0.207792208	0.174603175	0.168674699	0.135802469	0.24	0.323943662	0.185714286	0.185185185	0.164835165	0.383333333	0.30952381	0.393939394	0.176470588	0.130434783	0.259259259	0.291139241	0.213333333	0.316666667	0.27027027	0.44	0.510204082	0.306666667	0.12987013	0.168831169	0.217948718	0.314285714	0.173913043	0.277777778	0.160493827	0.15	0.277777778	0.44	0.451612903	0.44	0.184615385	0.24	0.169014085	0.25	0.132352941	0.070422535	0.162162162	0.24	0.207317073	0.307692308	0.223880597	0.073529412	0.153846154	0.15942029	0.246753247	0.1	0.397260274	0.155844156	0.135802469	0.207792208	0.16	0.451612903	0.283333333	0.215189873	0.393939394	0.179104478	0.275362319	0.068493151	0.25	0.141176471	0.451612903	0.241935484	0.164383562	0.126582278	0.173333333	0.186666667	0.135802469	0.128571429	0.217948718	0.160493827	0.102564103	0.220588235	0.2	0.155555556	0.474576271	0.305555556	0.292307692	0.277777778	0.111111111	0.116883117	0.260869565	0.16	0.125	0.394366197	0.207792208	0.305882353	0.351351351	0.217948718	0.15942029	0.12195122	0.12345679	0.16
CC(C)C[C@H](S)[C@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.393442623	0.275362319	0.109375	0.138461538	0.450980392	0.568627451	0.303797468	0.135135135	0.314285714	0.333333333	0.138461538	0.378787879	0.109589041	0.226666667	0.138461538	0.103896104	0.152941176	0.208955224	0.098360656	0.448979592	0.418181818	0.253012048	0.260273973	0.309859155	0.242424242	0.388888889	0.253333333	0.625	0.40625	0.133333333	0.396551724	0.479452055	0.139534884	0.563636364	0.289855072	0.328358209	0.247058824	0.314285714	0.323529412	0.226666667	0.418181818	0.270588235	0.2625	0.367088608	0.256756757	0.40625	0.092307692	0.4375	0.092307692	0.275362319	0.147058824	0.246376812	0.442622951	0.196721311	0.256756757	0.175675676	0.25	0.359375	0.138461538	0.28358209	0.150684932	0.333333333	0.092307692	0.431034483	0.144927536	0.192307692	0.471698113	0.163043478	0.357142857	0.276923077	0.194805195	0.425925926	0.12345679	0.263888889	0.470588235	0.260273973	0.246753247	0.226666667	0.25	0.526315789	0.492063492	0.271428571	0.442622951	0.253333333	0.408163265	0.138461538	0.396551724	0.350649351	0.223684211	0.541666667	0.292307692	0.265822785	0.3	0.553191489	0.470588235	0.223684211	0.289855072	0.138461538	0.260273973	0.164383562	0.277777778	0.214285714	0.40625	0.25862069	0.273504274	0.446153846	0.253333333	0.16	0.256756757	0.114583333	0.260273973	0.144927536	0.138461538	0.333333333	0.15942029	0.138461538	0.3	0.352941176	0.271428571	0.109375	0.338983051	0.538461538	0.260869565	0.256756757	0.260273973	0.220779221	0.268041237	0.283950617	0.228915663	0.271428571	0.253333333	0.547169811	0.260273973	0.271428571	0.226666667	0.15942029	0.15	0.516666667	0.333333333	0.530612245	0.271604938	0.226666667	0.179104478	0.223684211	0.40625	0.246753247	0.54	0.424242424	0.70212766	0.138888889	0.15625	0.084745763	0.396226415	0.375	0.485294118	0.344086022	0.246575342	0.169230769	0.367647059	0.410714286	0.226666667	0.448275862	0.375	0.364864865	0.155844156	0.092307692	0.129032258	0.304878049	0.147727273	0.15942029	0.441176471	0.426470588	0.321428571	0.471698113	0.175438596	0.15625	0.246575342	0.480769231	0.292307692	0.285714286	0.40625	0.446153846	0.092307692	0.147058824	0.189655172	0.292307692	0.230769231	0.382352941	0.333333333	0.25	0.171052632	0.144927536	0.342857143	0.260273973	0.323076923	0.328358209	0.144927536	0.591836735	0.106060606	0.109375	0.379310345	0.253731343	0.271428571	0.144927536	0.138461538	0.446153846	0.288135593	0.375	0.337837838	0.314285714	0.413793103	0.208955224	0.092307692	0.384615385	0.591836735	0.2125	0.135135135	0.362068966	0.265822785	0.138461538	0.298850575	0.164179104	0.263888889	0.226666667	0.453125	0.5	0.092307692	0.376623377	0.333333333	0.366666667	0.442622951	0.375	0.16	0.315789474	0.138461538	0.328358209	0.16	0.218390805	0.258064516	0.305882353	0.5	0.092307692	0.287878788	0.246376812	0.226666667	0.492063492	0.109375	0.470588235	0.232876712	0.338028169	0.144927536	0.15625	0.409090909	0.14084507	0.121621622	0.152941176	0.230769231	0.260273973	0.070422535	0.109375	0.35106383	0.223684211	0.129032258	0.387096774	0.18852459	0.333333333	0.450980392	0.301075269	0.264705882	0.492063492	0.220930233	0.277777778	0.22972973	0.266666667	0.389830508	0.194029851	0.130434783	0.591836735	0.205882353	0.353846154	0.347222222	0.5	0.260273973	0.367647059	0.256410256	0.170731707	0.208955224	0.321428571	0.428571429	0.170454545	0.213114754	0.179104478	0.186666667	0.240506329	0.263736264	0.484848485	0.25	0.551020408	0.226666667	0.089552239	0.541666667	0.341176471	0.260273973	0.209876543	0.376811594	0.060606061	0.282051282	0.217948718	0.328358209	0.265822785	0.436363636	0.270588235	0.253333333	0.264705882	0.322580645	0.180555556	0.197368421	0.135135135	0.179245283	0.383333333	0.35443038	0.70212766	0.49122807	0.144927536	0.327272727	0.262295082	0.507936508	0.197183099	0.324675325	0.138461538	0.135416667	0.289855072	0.266666667	0.70212766	0.213333333	0.271428571	0.310344828	0.16	1	0.322033898	0.482758621	0.153846154	0.328767123	0.071428571	0.309859155	0.253333333	0.272727273	0.215189873	0.541666667	0.253012048	0.333333333	0.551020408	0.56	0.109375	0.568627451	0.14084507	0.373493976	0.168674699	0.164556962	0.442622951	0.338461538	0.292307692	0.0625	0.490196078	0.34375	0.309859155	0.293333333	0.253521127	0.25	0.292307692	0.420289855	0.080645161	0.084745763	0.253333333	0.125	0.220779221	0.271428571	0.256756757	0.078947368	0.253012048	0.226666667	0.182795699	0.419354839	0.297297297	0.234693878	0.247311828	0.632653061	0.475409836	0.258064516	0.253333333	0.365079365	0.318181818	0.271428571	0.232876712	0.138888889	0.492063492	0.142857143	0.219178082	0.260273973	0.140625	0.371428571	0.358208955	0.226666667	0.388059701	0.389830508	0.266666667	0.25	0.138888889	0.345679012	0.281690141	0.302631579	0.303797468	0.294871795	0.402777778	0.285714286	0.114285714	0.256756757	0.092307692	0.089552239	0.2125	0.34375	0.589285714	0.146341463	0.151898734	0.481481481	0.263888889	0.603448276	0.31884058	0.263888889	0.092307692	0.271428571	0.092307692	0.551020408	0.226666667	0.547169811	0.271428571	0.433962264	0.271186441	0.268656716	0.226666667	0.272727273	0.328947368	0.208955224	0.263157895	0.253012048	0.410714286	0.130952381	0.242857143	0.231707317	0.375	0.358208955	0.260273973	0.409836066	0.271428571	0.151515152	0.25	0.31884058	0.591836735	0.279411765	0.262295082	0.1125	0.333333333	0.271428571	0.333333333	0.292307692	0.442622951	0.260869565	0.62962963	0.31884058	0.591836735	0.253333333	0.430769231	0.287878788	0.301587302	0.314814815	0.303797468	0.162162162	0.256756757	0.136986301	0.263888889	0.337837838	0.328125	0.337209302	0.409836066	0.632653061	0.152941176	0.260273973	0.30952381	0.222222222	0.253333333	0.128571429	0.378787879	0.323529412	0.433333333
CC(C)CC(C(=O)NCC(O)=O)c1ccc(cc1)-c1ccccc1	0.222222222	0.230769231	0.125	0.137931034	0.32	0.24137931	0.172839506	0.151515152	0.272727273	0.276595745	0.137931034	0.296875	0.123076923	0.2	0.137931034	0.1	0.139240506	0.216666667	0.092592593	0.26	0.296296296	0.170731707	0.217391304	0.268656716	0.174603175	0.260273973	0.211267606	0.25	0.223880597	0.149253731	0.280701754	0.25	0.184210526	0.258064516	0.227272727	0.246153846	0.166666667	0.272727273	0.188405797	0.2	0.296296296	0.19047619	0.17721519	0.19047619	0.214285714	0.28125	0.086206897	0.2	0.086206897	0.230769231	0.129032258	0.2	0.333333333	0.160714286	0.214285714	0.179104478	0.191780822	0.253968254	0.137931034	0.21875	0.169230769	0.205479452	0.086206897	0.25	0.14516129	0.197183099	0.320754717	0.137931034	0.191780822	0.293103448	0.2	0.301886792	0.169014085	0.220588235	0.218181818	0.217391304	0.205479452	0.2	0.191780822	0.385964912	0.28358209	0.227272727	0.333333333	0.211267606	0.326086957	0.137931034	0.280701754	0.156626506	0.214285714	0.32	0.206349206	0.179487179	0.220588235	0.3	0.218181818	0.214285714	0.227272727	0.137931034	0.217391304	0.166666667	0.217391304	0.175	0.223880597	0.226415094	0.165289256	0.194444444	0.194444444	0.144927536	0.214285714	0.151162791	0.217391304	0.14516129	0.137931034	0.25	0.180327869	0.137931034	0.142857143	0.29787234	0.227272727	0.125	0.267857143	0.24137931	0.196969697	0.214285714	0.217391304	0.194444444	0.197916667	0.263157895	0.175	0.227272727	0.194444444	0.233333333	0.217391304	0.227272727	0.2	0.180327869	0.150684932	0.23880597	0.259259259	0.288461538	0.233766234	0.2	0.14516129	0.214285714	0.28125	0.205479452	0.352941176	0.228571429	0.333333333	0.15625	0.2	0.12	0.294117647	0.212121212	0.273972603	0.206185567	0.202898551	0.192982456	0.287878788	0.314814815	0.2	0.266666667	0.212121212	0.328571429	0.125	0.086206897	0.169811321	0.207317073	0.134146341	0.24137931	0.216216216	0.289855072	0.404255319	0.206896552	0.229166667	0.2	0.202898551	0.232142857	0.206349206	0.172043011	0.223880597	0.194444444	0.125	0.129032258	0.150943396	0.206349206	0.157894737	0.246376812	0.276595745	0.194805195	0.208955224	0.14516129	0.246376812	0.217391304	0.258064516	0.246153846	0.14516129	0.37254902	0.120689655	0.125	0.24137931	0.169230769	0.227272727	0.14516129	0.137931034	0.194444444	0.259259259	0.212121212	0.263888889	0.272727273	0.275862069	0.115942029	0.086206897	0.205882353	0.25	0.202702703	0.151515152	0.267857143	0.179487179	0.137931034	0.179775281	0.166666667	0.220588235	0.2	0.287878788	0.261538462	0.086206897	0.166666667	0.236363636	0.275862069	0.333333333	0.212121212	0.144927536	0.260273973	0.137931034	0.246153846	0.144927536	0.180722892	0.172043011	0.2875	0.264150943	0.086206897	0.203125	0.2	0.2	0.28358209	0.125	0.264150943	0.205882353	0.225352113	0.14516129	0.2	0.197183099	0.140625	0.136363636	0.139240506	0.157894737	0.217391304	0.079365079	0.125	0.226804124	0.214285714	0.291666667	0.258064516	0.161016949	0.276595745	0.32	0.177083333	0.2	0.211267606	0.141176471	0.217391304	0.202898551	0.225352113	0.275862069	0.220338983	0.147540984	0.37254902	0.213114754	0.230769231	0.271428571	0.264150943	0.217391304	0.231884058	0.2	0.205479452	0.216666667	0.404255319	0.347826087	0.158536585	0.178571429	0.183333333	0.157142857	0.2	0.215909091	0.267605634	0.191780822	0.307692308	0.2	0.140350877	0.32	0.191011236	0.183098592	0.168831169	0.225352113	0.068965517	0.210526316	0.208333333	0.285714286	0.179487179	0.267857143	0.176470588	0.211267606	0.238095238	0.213114754	0.184615385	0.185714286	0.151515152	0.147058824	0.209677419	0.164705882	0.333333333	0.262295082	0.14516129	0.274509804	0.326923077	0.260869565	0.327586207	0.175	0.137931034	0.174418605	0.227272727	0.191011236	0.333333333	0.202898551	0.227272727	0.259259259	0.144927536	0.322033898	1	0.21875	0.154761905	0.202702703	0.080645161	0.231884058	0.194444444	0.206349206	0.257142857	0.32	0.170731707	0.170731707	0.307692308	0.25	0.125	0.384615385	0.140625	0.177777778	0.186666667	0.166666667	0.333333333	0.196969697	0.206349206	0.071428571	0.192982456	0.258064516	0.231884058	0.171052632	0.265625	0.2	0.206349206	0.184210526	0.092592593	0.12	0.211267606	0.166666667	0.178082192	0.227272727	0.214285714	0.072463768	0.170731707	0.2	0.172413793	0.25	0.222222222	0.164948454	0.173913043	0.309090909	0.223880597	0.172043011	0.194444444	0.258064516	0.274193548	0.227272727	0.205882353	0.138461538	0.28358209	0.161290323	0.191176471	0.217391304	0.140350877	0.189189189	0.257575758	0.2	0.197183099	0.213114754	0.225352113	0.168674699	0.15625	0.188235294	0.202898551	0.213333333	0.172839506	0.207792208	0.273972603	0.205882353	0.129032258	0.180555556	0.086206897	0.101694915	0.202702703	0.258064516	0.265625	0.131578947	0.136986301	0.220338983	0.220588235	0.287878788	0.220588235	0.202898551	0.086206897	0.227272727	0.086206897	0.307692308	0.2	0.345454545	0.227272727	0.236363636	0.196428571	0.222222222	0.2	0.285714286	0.1625	0.216666667	0.20754717	0.170731707	0.314814815	0.115384615	0.253968254	0.1625	0.212121212	0.257575758	0.217391304	0.238095238	0.227272727	0.192982456	0.208333333	0.23880597	0.4	0.215384615	0.210526316	0.109589041	0.275362319	0.227272727	0.236363636	0.206349206	0.333333333	0.196969697	0.31147541	0.23880597	0.25	0.211267606	0.307692308	0.203125	0.213114754	0.235294118	0.172839506	0.147058824	0.214285714	0.153846154	0.220588235	0.166666667	0.184615385	0.215909091	0.238095238	0.309090909	0.139240506	0.217391304	0.159090909	0.151898734	0.211267606	0.126984127	0.296875	0.242424242	0.322033898
CC[C@H](C)[C@H](NC(=O)CN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.328125	0.189189189	0.126984127	0.121212121	0.321428571	0.481481481	0.256097561	0.12	0.210526316	0.259259259	0.121212121	0.3	0.191176471	0.179487179	0.121212121	0.103896104	0.166666667	0.157142857	0.080645161	0.365384615	0.322033898	0.209302326	0.179487179	0.223684211	0.171428571	0.333333333	0.175	0.56	0.475409836	0.103896104	0.306451613	0.35	0.113636364	0.622641509	0.253521127	0.390625	0.247058824	0.210526316	0.285714286	0.179487179	0.322033898	0.227272727	0.21686747	0.317073171	0.17721519	0.304347826	0.092307692	0.373134328	0.092307692	0.189189189	0.130434783	0.194444444	0.294117647	0.216666667	0.223684211	0.175675676	0.172839506	0.298507463	0.121212121	0.246376812	0.166666667	0.246753247	0.092307692	0.317460317	0.144927536	0.347826087	0.392857143	0.188888889	0.376811594	0.152777778	0.135802469	0.375	0.1375	0.213333333	0.5	0.179487179	0.215189873	0.179487179	0.172839506	0.380952381	0.362318841	0.219178082	0.294117647	0.175	0.277777778	0.121212121	0.306451613	0.316455696	0.192307692	0.48	0.253731343	0.219512195	0.22972973	0.403846154	0.5	0.192307692	0.253521127	0.121212121	0.179487179	0.180555556	0.260273973	0.2	0.343283582	0.377358491	0.318584071	0.382352941	0.175	0.12987013	0.223684211	0.091836735	0.179487179	0.144927536	0.121212121	0.313432836	0.126760563	0.121212121	0.283950617	0.301886792	0.219178082	0.126984127	0.295081967	0.568627451	0.225352113	0.17721519	0.179487179	0.175	0.336956522	0.238095238	0.159090909	0.219178082	0.175	0.464285714	0.179487179	0.219178082	0.179487179	0.126760563	0.12195122	0.467741935	0.381818182	0.388888889	0.211764706	0.179487179	0.161764706	0.192307692	0.323529412	0.170731707	0.4	0.540983607	0.538461538	0.123287671	0.121212121	0.084745763	0.345454545	0.294117647	0.328947368	0.288659794	0.213333333	0.134328358	0.367647059	0.362068966	0.179487179	0.826086957	0.294117647	0.422535211	0.155844156	0.092307692	0.129032258	0.258823529	0.174418605	0.176470588	0.507692308	0.276315789	0.233333333	0.471698113	0.13559322	0.121212121	0.213333333	0.4	0.253731343	0.329545455	0.343283582	0.382352941	0.092307692	0.130434783	0.352941176	0.253731343	0.185185185	0.323943662	0.259259259	0.204819277	0.141025641	0.144927536	0.287671233	0.179487179	0.28358209	0.236111111	0.144927536	0.444444444	0.123076923	0.126984127	0.379310345	0.217391304	0.219178082	0.144927536	0.121212121	0.382352941	0.245901639	0.294117647	0.253164557	0.210526316	0.344262295	0.218045113	0.092307692	0.323529412	0.56	0.197530864	0.12	0.316666667	0.219512195	0.121212121	0.361445783	0.114285714	0.213333333	0.179487179	0.388059701	0.5	0.092307692	0.376623377	0.266666667	0.322580645	0.294117647	0.294117647	0.115384615	0.234567901	0.121212121	0.390625	0.144736842	0.164835165	0.21875	0.247191011	0.388888889	0.092307692	0.231884058	0.194444444	0.179487179	0.362318841	0.126984127	0.388888889	0.184210526	0.266666667	0.144927536	0.121212121	0.367647059	0.125	0.136986301	0.166666667	0.185185185	0.179487179	0.070422535	0.126984127	0.443181818	0.192307692	0.186440678	0.303030303	0.239316239	0.259259259	0.321428571	0.49382716	0.228571429	0.382352941	0.179775281	0.226666667	0.213333333	0.217948718	0.301587302	0.142857143	0.130434783	0.444444444	0.171428571	0.257142857	0.25974026	0.388888889	0.179487179	0.367647059	0.225	0.142857143	0.157142857	0.233333333	0.346153846	0.144444444	0.275862069	0.144927536	0.155844156	0.166666667	0.32183908	0.38028169	0.172839506	0.433962264	0.179487179	0.106060606	0.48	0.295454545	0.226666667	0.225	0.338028169	0.060606061	0.234567901	0.202531646	0.271428571	0.219512195	0.362068966	0.2	0.175	0.264705882	0.261538462	0.197183099	0.1375	0.12	0.19047619	0.338709677	0.304878049	0.538461538	0.416666667	0.144927536	0.280701754	0.241935484	0.583333333	0.148648649	0.457142857	0.121212121	0.135416667	0.253521127	0.266666667	0.538461538	0.181818182	0.186666667	0.266666667	0.12987013	0.482758621	0.21875	1	0.179775281	0.227848101	0.071428571	0.367647059	0.175	0.235294118	0.185185185	0.48	0.209302326	0.444444444	0.433962264	0.591836735	0.126984127	0.355932203	0.173913043	0.341176471	0.141176471	0.179487179	0.294117647	0.279411765	0.253731343	0.0625	0.490196078	0.323076923	0.367647059	0.243589744	0.186666667	0.25	0.253731343	0.441176471	0.098360656	0.084745763	0.175	0.1	0.220779221	0.219178082	0.17721519	0.108108108	0.209302326	0.179487179	0.170212766	0.375	0.315068493	0.344444444	0.318181818	0.568627451	0.384615385	0.21875	0.175	0.303030303	0.260869565	0.219178082	0.184210526	0.188405797	0.362318841	0.111111111	0.186666667	0.179487179	0.140625	0.371428571	0.3	0.179487179	0.367647059	0.344262295	0.217948718	0.206896552	0.108108108	0.313253012	0.22972973	0.222222222	0.320512821	0.24691358	0.311688312	0.232876712	0.114285714	0.207792208	0.092307692	0.106060606	0.197530864	0.323076923	0.679245283	0.105882353	0.109756098	0.454545455	0.213333333	0.453125	0.263888889	0.181818182	0.092307692	0.219178082	0.092307692	0.433962264	0.179487179	0.366666667	0.186666667	0.461538462	0.315789474	0.180555556	0.179487179	0.225	0.294871795	0.157142857	0.333333333	0.209302326	0.362068966	0.172839506	0.225352113	0.202380952	0.294117647	0.3	0.179487179	0.303030303	0.219178082	0.134328358	0.172839506	0.246575342	0.368421053	0.175675676	0.305084746	0.126582278	0.28	0.219178082	0.266666667	0.235294118	0.294117647	0.225352113	0.466666667	0.444444444	0.56	0.175	0.476190476	0.393442623	0.261538462	0.267857143	0.256097561	0.116883117	0.223684211	0.121621622	0.213333333	0.5	0.517857143	0.352941176	0.303030303	0.568627451	0.166666667	0.179487179	0.264367816	0.178571429	0.175	0.128571429	0.281690141	0.304347826	0.323076923
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1C[C@H](C[C@H]1C(O)=O)C(=O)NCc1ccccc1	0.168539326	0.188888889	0.184210526	0.17721519	0.17721519	0.178571429	0.207920792	0.197674419	0.290697674	0.242857143	0.17721519	0.157894737	0.19047619	0.21978022	0.17721519	0.168539326	0.671428571	0.219512195	0.102564103	0.2	0.2125	0.14953271	0.180851064	0.333333333	0.2625	0.166666667	0.177083333	0.127906977	0.12371134	0.181818182	0.162790698	0.198113208	0.158415842	0.179775281	0.270588235	0.173913043	0.388888889	0.290697674	0.197802198	0.21978022	0.2125	0.20952381	0.153846154	0.175925926	0.178947368	0.147368421	0.168831169	0.15625	0.168831169	0.188888889	0.182926829	0.3125	0.150537634	0.095238095	0.302325581	0.139784946	0.212765957	0.139784946	0.17721519	0.166666667	0.183908046	0.23655914	0.168831169	0.159090909	0.166666667	0.204301075	0.154761905	0.68	0.212765957	0.228915663	0.193548387	0.156626506	0.157894737	0.279069767	0.13253012	0.180851064	0.352941176	0.21978022	0.212765957	0.191011236	0.22826087	0.301204819	0.150537634	0.177083333	0.086419753	0.17721519	0.162790698	0.194174757	0.302325581	0.192307692	0.157303371	0.155339806	0.25	0.179487179	0.13253012	0.302325581	0.270588235	0.17721519	0.180851064	0.209302326	0.275862069	0.18627451	0.211111111	0.108433735	0.235294118	0.20212766	0.215053763	0.247058824	0.302325581	0.125	0.180851064	0.195121951	0.17721519	0.163043478	0.178571429	0.17721519	0.160377358	0.1	0.301204819	0.184210526	0.240506329	0.137931034	0.204545455	0.178947368	0.180851064	0.215053763	0.224137931	0.194174757	0.21	0.301204819	0.215053763	0.174418605	0.180851064	0.301204819	0.21978022	0.178571429	0.193548387	0.195652174	0.117647059	0.175	0.22	0.21978022	0.180722892	0.302325581	0.147368421	0.18556701	0.170731707	0.20212766	0.125	0.202380952	0.223684211	0.106666667	0.192307692	0.175824176	0.224489796	0.190082645	0.182795699	0.1875	0.230769231	0.166666667	0.21978022	0.226190476	0.175824176	0.176470588	0.125	0.168831169	0.098765432	0.2	0.643835616	0.1	0.193877551	0.221052632	0.207792208	0.141176471	0.162162162	0.223684211	0.182795699	0.215189873	0.157303371	0.214285714	0.211111111	0.20212766	0.153846154	0.182926829	0.222222222	0.157303371	0.277777778	0.20212766	0.242857143	0.265957447	0.161290323	0.195121951	0.153061224	0.180851064	0.193181818	0.255813953	0.195121951	0.182926829	0.179487179	0.184210526	0.285714286	0.157303371	0.301204819	0.195121951	0.17721519	0.20212766	0.233766234	0.175824176	0.168316832	0.290697674	0.16091954	0.222972973	0.168831169	0.211111111	0.127906977	0.288888889	0.197674419	0.166666667	0.155339806	0.17721519	0.211009174	0.2125	0.294117647	0.21978022	0.178947368	0.211111111	0.168831169	0.288659794	0.217948718	0.202380952	0.150537634	0.175824176	0.376623377	0.265957447	0.17721519	0.173913043	0.177777778	0.179245283	0.182608696	0.19266055	0.175	0.168831169	0.283950617	0.3125	0.21978022	0.22826087	0.184210526	0.189873418	0.238636364	0.225806452	0.195121951	0.223684211	0.204301075	0.136363636	0.186046512	0.671428571	0.277777778	0.180851064	0.144578313	0.184210526	0.20661157	0.302325581	0.219178082	0.153846154	0.223880597	0.242857143	0.17721519	0.217391304	0.166666667	0.164948454	0.278350515	0.305882353	0.182795699	0.2	0.21686747	0.178571429	0.102272727	0.182926829	0.24691358	0.258823529	0.183673469	0.175	0.180851064	0.244444444	0.329545455	0.15	0.219512195	0.207792208	0.186666667	0.244897959	0.192307692	0.166666667	0.255813953	0.193877551	0.207207207	0.206185567	0.212765957	0.172839506	0.21978022	0.069767442	0.192307692	0.166666667	0.261363636	0.392857143	0.239130435	0.141025641	0.214285714	0.295454545	0.213483146	0.155339806	0.180722892	0.198113208	0.177083333	0.166666667	0.16091954	0.181818182	0.170212766	0.197674419	0.565217391	0.172413793	0.2	0.125	0.168539326	0.195121951	0.095238095	0.156626506	0.151515152	0.195402299	0.21	0.17721519	0.174311927	0.270588235	0.166666667	0.125	0.222222222	0.186813187	0.233766234	0.247058824	0.153846154	0.154761905	0.179775281	1	0.195876289	0.093023256	0.166666667	0.215053763	0.157303371	0.23655914	0.192307692	0.14953271	0.194174757	0.172839506	0.141176471	0.184210526	0.164705882	0.176470588	0.220183486	0.221052632	0.206521739	0.150537634	0.218390805	0.157303371	0.0875	0.130952381	0.166666667	0.166666667	0.195876289	0.136842105	0.372340426	0.157303371	0.481012658	0.162162162	0.106666667	0.177083333	0.123809524	0.395061728	0.301204819	0.178947368	0.174418605	0.14953271	0.21978022	0.14159292	0.202247191	0.25	0.206896552	0.227272727	0.137931034	0.159574468	0.182608696	0.215053763	0.153846154	0.152173913	0.301204819	0.238636364	0.174418605	0.22826087	0.192771084	0.227272727	0.180851064	0.179487179	0.32183908	0.157894737	0.21978022	0.204301075	0.188235294	0.2	0.158878505	0.188235294	0.267326733	0.264367816	0.168316832	0.232323232	0.304347826	0.224489796	0.184782609	0.168674699	0.230769231	0.168831169	0.15	0.303370787	0.166666667	0.161290323	0.153061224	0.195652174	0.151162791	0.279069767	0.166666667	0.208791209	0.222222222	0.168831169	0.301204819	0.168831169	0.172839506	0.21978022	0.174418605	0.186813187	0.144578313	0.189873418	0.155555556	0.21978022	0.21875	0.318681319	0.219512195	0.197368421	0.14953271	0.166666667	0.266666667	0.115789474	0.224489796	0.175824176	0.157894737	0.180851064	0.179775281	0.301204819	0.217948718	0.1875	0.25	0.168674699	0.164835165	0.185185185	0.161290323	0.197916667	0.301204819	0.217948718	0.170454545	0.150537634	0.191011236	0.188888889	0.157894737	0.127906977	0.177083333	0.154639175	0.130434783	0.21686747	0.184210526	0.150943396	0.265060241	0.302325581	0.2	0.279069767	0.168316832	0.168539326	0.207207207	0.179775281	0.137931034	0.671428571	0.180851064	0.228571429	0.296703297	0.177083333	0.139534884	0.157894737	0.159574468	0.220930233
OC(=O)C(CCc1ccccc1)N[C@@H]1Cc2c(O)cccc2C[C@H]1NC(=O)C(S)Cc1ccccc1	0.263157895	0.356164384	0.093333333	0.118421053	0.370967742	0.3	0.225806452	0.144578313	0.303797468	0.385964912	0.118421053	0.214285714	0.095238095	0.373333333	0.118421053	0.090909091	0.197802198	0.226666667	0.114285714	0.301587302	0.369230769	0.25	0.373333333	0.316455696	0.24	0.233333333	0.363636364	0.289855072	0.202380952	0.185185185	0.260273973	0.307692308	0.238636364	0.276315789	0.234567901	0.219512195	0.329545455	0.303797468	0.2625	0.373333333	0.369230769	0.265957447	0.258426966	0.214285714	0.350649351	0.346666667	0.108108108	0.271604938	0.108108108	0.356164384	0.126582278	0.328767123	0.269230769	0.150684932	0.3	0.180722892	0.325	0.225	0.118421053	0.227848101	0.130952381	0.35443038	0.108108108	0.362318841	0.111111111	0.130434783	0.289855072	0.204081633	0.204545455	0.253333333	0.157303371	0.275362319	0.120879121	0.36	0.246376812	0.373333333	0.289156627	0.373333333	0.325	0.342465753	0.329113924	0.315789474	0.269230769	0.363636364	0.212121212	0.118421053	0.260273973	0.369047619	0.268292683	0.307692308	0.233766234	0.261363636	0.243902439	0.423728814	0.246376812	0.268292683	0.234567901	0.118421053	0.373333333	0.129411765	0.226190476	0.22826087	0.24691358	0.150684932	0.167883212	0.25	0.329113924	0.195121951	0.3	0.145631068	0.373333333	0.125	0.118421053	0.222222222	0.096385542	0.118421053	0.210526316	0.15942029	0.315789474	0.093333333	0.232876712	0.246575342	0.240506329	0.350649351	0.373333333	0.363636364	0.218181818	0.197916667	0.298850575	0.315789474	0.329113924	0.291666667	0.337662338	0.315789474	0.373333333	0.096385542	0.211764706	0.342105263	0.16	0.409836066	0.266666667	0.373333333	0.125	0.268292683	0.2625	0.320987654	0.396825397	0.220930233	0.3	0.192307692	0.214285714	0.102941176	0.268656716	0.285714286	0.302325581	0.192982456	0.243902439	0.101265823	0.223529412	0.267605634	0.373333333	0.266666667	0.285714286	0.204301075	0.136363636	0.108108108	0.094594595	0.216494845	0.191489362	0.12345679	0.238636364	0.333333333	0.287878788	0.253521127	0.164179104	0.214285714	0.243902439	0.396825397	0.233766234	0.20754717	0.24691358	0.25	0.108108108	0.126582278	0.15942029	0.233766234	0.202247191	0.235294118	0.385964912	0.321428571	0.204819277	0.125	0.235294118	0.373333333	0.227848101	0.315789474	0.125	0.289855072	0.090909091	0.093333333	0.3	0.172839506	0.315789474	0.125	0.118421053	0.25	0.298507463	0.285714286	0.208791209	0.303797468	0.273972603	0.176870748	0.108108108	0.24691358	0.271428571	0.301204819	0.144578313	0.25	0.261363636	0.118421053	0.215686275	0.219178082	0.36	0.373333333	0.209302326	0.231707317	0.108108108	0.3	0.359375	0.273972603	0.269230769	0.285714286	0.195121951	0.290697674	0.118421053	0.219512195	0.180722892	0.3	0.196261682	0.196078431	0.323076923	0.108108108	0.246753247	0.328767123	0.373333333	0.329113924	0.093333333	0.303030303	0.402777778	0.325	0.125	0.214285714	0.238095238	0.12195122	0.105882353	0.197802198	0.202247191	0.373333333	0.0875	0.093333333	0.189655172	0.268292683	0.14084507	0.25974026	0.164179104	0.385964912	0.370967742	0.157894737	0.2125	0.346153846	0.183673469	0.271604938	0.214285714	0.191011236	0.430769231	0.12345679	0.126582278	0.289855072	0.1625	0.337837838	0.333333333	0.323076923	0.337662338	0.253012048	0.297619048	0.150537634	0.226666667	0.287878788	0.306451613	0.175257732	0.164383562	0.168831169	0.219512195	0.379746835	0.188679245	0.238636364	0.325	0.318181818	0.373333333	0.063291139	0.307692308	0.201923077	0.240963855	0.282352941	0.292682927	0.08	0.261363636	0.261904762	0.234567901	0.261363636	0.285714286	0.279569892	0.363636364	0.197530864	0.24	0.129411765	0.120879121	0.144578313	0.203539823	0.253333333	0.229166667	0.3	0.263157895	0.125	0.150684932	0.222222222	0.325	0.129411765	0.20212766	0.118421053	0.142857143	0.234567901	0.19047619	0.3	0.214285714	0.351351351	0.338461538	0.195121951	0.328767123	0.202702703	0.227848101	0.195876289	1	0.116883117	0.209302326	0.329113924	0.217948718	0.38961039	0.307692308	0.25	0.210526316	0.318181818	0.253521127	0.093333333	0.378787879	0.108433735	0.237623762	0.2	0.131868132	0.269230769	0.272727273	0.233766234	0.082191781	0.260869565	0.227848101	0.209302326	0.24137931	0.19047619	0.315217391	0.233766234	0.282352941	0.098591549	0.102941176	0.363636364	0.145833333	0.296296296	0.315789474	0.350649351	0.107142857	0.25	0.373333333	0.12037037	0.269230769	0.35443038	0.168141593	0.186915888	0.246575342	0.346666667	0.196261682	0.329113924	0.243589744	0.240506329	0.315789474	0.402777778	0.107142857	0.329113924	0.197368421	0.265822785	0.373333333	0.12	0.320987654	0.259259259	0.373333333	0.223529412	0.273972603	0.191011236	0.234042553	0.17721519	0.212121212	0.243902439	0.325301205	0.225806452	0.34939759	0.244444444	0.311688312	0.098765432	0.268292683	0.108108108	0.090909091	0.255813953	0.227848101	0.351351351	0.153846154	0.2	0.263888889	0.36	0.268292683	0.214285714	0.342105263	0.108108108	0.315789474	0.108108108	0.318181818	0.373333333	0.309859155	0.351351351	0.225352113	0.178082192	0.185185185	0.373333333	0.238636364	0.317647059	0.210526316	0.169014085	0.25	0.267605634	0.127659574	0.166666667	0.204301075	0.285714286	0.259259259	0.373333333	0.366197183	0.315789474	0.191780822	0.341772152	0.307692308	0.390625	0.139534884	0.157894737	0.098901099	0.215909091	0.315789474	0.359375	0.233766234	0.269230769	0.240506329	0.356164384	0.214285714	0.271428571	0.363636364	0.238095238	0.170731707	0.309859155	0.261538462	0.266666667	0.168674699	0.3	0.189873418	0.36	0.170212766	0.170731707	0.211538462	0.366197183	0.246575342	0.197802198	0.373333333	0.21	0.195652174	0.363636364	0.111111111	0.214285714	0.21686747	0.227848101
OC(=O)[C@@H]1CC[C@H]2SC(=N)N[C@@H]2C(=O)N1	0.072463768	0.132352941	0.153846154	0.145454545	0.105263158	0.078125	0.069767442	0.158730159	0.125	0.096153846	0.145454545	0.081081081	0.129032258	0.125	0.145454545	0.15625	0.115384615	0.129032258	0.166666667	0.090909091	0.080645161	0.107142857	0.125	0.108108108	0.14516129	0.072289157	0.121621622	0.080645161	0.082191781	0.138461538	0.09375	0.08988764	0.12987013	0.071428571	0.147058824	0.083333333	0.091954023	0.125	0.112676056	0.125	0.080645161	0.054347826	0.111111111	0.054347826	0.138888889	0.067567568	0.176470588	0.08	0.176470588	0.132352941	0.155172414	0.136363636	0.084507042	0.068965517	0.123287671	0.206349206	0.135135135	0.085714286	0.145454545	0.086956522	0.123076923	0.103896104	0.176470588	0.090909091	0.152542373	0.108108108	0.080645161	0.090909091	0.12	0.125	0.157142857	0.081967213	0.15942029	0.111111111	0.084745763	0.125	0.103896104	0.125	0.135135135	0.070422535	0.064102564	0.130434783	0.084507042	0.121621622	0.074074074	0.145454545	0.09375	0.120481928	0.123287671	0.086206897	0.089552239	0.1125	0.142857143	0.087719298	0.084745763	0.123287671	0.147058824	0.145454545	0.125	0.138461538	0.14084507	0.109756098	0.067567568	0.068965517	0.078125	0.064102564	0.152777778	0.169230769	0.123287671	0.11627907	0.125	0.152542373	0.145454545	0.1	0.131147541	0.145454545	0.120481928	0.074074074	0.130434783	0.153846154	0.079365079	0.078125	0.134328358	0.138888889	0.125	0.121621622	0.087378641	0.056818182	0.1375	0.130434783	0.152777778	0.075757576	0.125	0.130434783	0.125	0.131147541	0.125	0.066666667	0.06557377	0.084745763	0.12195122	0.125	0.152542373	0.123287671	0.082191781	0.118421053	0.081967213	0.064102564	0.078125	0.163934426	0.145454545	0.394736842	0.105263158	0.084507042	0.111111111	0.065420561	0.176470588	0.140350877	0.064935065	0.079365079	0.125	0.073529412	0.084507042	0.058823529	0.130434783	0.176470588	0.072727273	0.066666667	0.111111111	0.078125	0.06097561	0.102564103	0.086206897	0.080645161	0.098039216	0.145454545	0.176470588	0.081967213	0.089552239	0.092783505	0.067567568	0.064102564	0.176470588	0.155172414	0.074074074	0.089552239	0.133333333	0.064102564	0.096153846	0.098765432	0.114285714	0.152542373	0.077922078	0.125	0.086956522	0.147058824	0.152542373	0.080645161	0.148148148	0.153846154	0.078125	0.158730159	0.130434783	0.152542373	0.145454545	0.064102564	0.083333333	0.084507042	0.073170732	0.125	0.092307692	0.118518519	0.176470588	0.067567568	0.080645161	0.102564103	0.158730159	0.096774194	0.1125	0.145454545	0.096774194	0.13559322	0.111111111	0.125	0.064935065	0.067567568	0.176470588	0.079545455	0.083333333	0.14516129	0.084507042	0.084507042	0.151515152	0.1125	0.145454545	0.083333333	0.117647059	0.091954023	0.06	0.098901099	0.084745763	0.176470588	0.138461538	0.136363636	0.125	0.064102564	0.153846154	0.084745763	0.112676056	0.105263158	0.152542373	0.145454545	0.123287671	0.166666667	0.142857143	0.115384615	0.133333333	0.125	0.140350877	0.153846154	0.054545455	0.123287671	0.072727273	0.086956522	0.080645161	0.096153846	0.105263158	0.1	0.086956522	0.077922078	0.105882353	0.109589041	0.111111111	0.12	0.075757576	0.131147541	0.116666667	0.080645161	0.14516129	0.132352941	0.102564103	0.084745763	0.125	0.078947368	0.101265823	0.103896104	0.129032258	0.086206897	0.092592593	0.12195122	0.06779661	0.172413793	0.147058824	0.115384615	0.094736842	0.06097561	0.135135135	0.083333333	0.125	0.050847458	0.086206897	0.051020408	0.14084507	0.115384615	0.063291139	0.156862745	0.098765432	0.12	0.068493151	0.1125	0.079365079	0.127906977	0.121621622	0.086956522	0.092307692	0.121212121	0.111111111	0.158730159	0.085714286	0.074626866	0.066666667	0.078125	0.088235294	0.152542373	0.087719298	0.081967213	0.063291139	0.138461538	0.109756098	0.145454545	0.152941176	0.147058824	0.06185567	0.078125	0.126760563	0.147058824	0.083333333	0.169230769	0.071428571	0.080645161	0.071428571	0.093023256	0.116883117	1	0.093333333	0.152777778	0.073529412	0.118421053	0.086206897	0.107142857	0.094117647	0.083333333	0.080645161	0.153846154	0.078125	0.129032258	0.095744681	0.116883117	0.125	0.084507042	0.134328358	0.089552239	0.212765957	0.083333333	0.086956522	0.093333333	0.102564103	0.083333333	0.087912088	0.089552239	0.06097561	0.191489362	0.394736842	0.121621622	0.128205128	0.121621622	0.130434783	0.138888889	0.126984127	0.107142857	0.125	0.076086957	0.069444444	0.103896104	0.057692308	0.105263158	0.078125	0.082191781	0.06	0.152777778	0.086956522	0.085714286	0.130434783	0.112676056	0.126984127	0.064102564	0.131147541	0.114285714	0.125	0.127272727	0.0625	0.081081081	0.125	0.123287671	0.075757576	0.12	0.105882353	0.183333333	0.101123596	0.126760563	0.128205128	0.069767442	0.097560976	0.097560976	0.128571429	0.13559322	0.108108108	0.176470588	0.192307692	0.116883117	0.086956522	0.068493151	0.276923077	0.15942029	0.078125	0.111111111	0.064935065	0.081081081	0.142857143	0.176470588	0.130434783	0.176470588	0.083333333	0.125	0.075757576	0.147058824	0.101694915	0.066666667	0.072463768	0.125	0.101265823	0.111111111	0.129032258	0.070175439	0.107142857	0.079365079	0.105263158	0.085714286	0.139240506	0.084507042	0.081081081	0.125	0.086956522	0.130434783	0.160714286	0.12	0.126760563	0.080645161	0.117647059	0.064516129	0.114285714	0.075949367	0.130434783	0.083333333	0.073529412	0.084507042	0.151515152	0.069444444	0.081081081	0.080645161	0.121621622	0.064935065	0.088235294	0.075757576	0.090909091	0.108433735	0.153846154	0.123287671	0.125	0.111111111	0.047619048	0.057142857	0.083333333	0.086956522	0.078125	0.115384615	0.125	0.112359551	0.113924051	0.121621622	0.133333333	0.081081081	0.097222222	0.071428571
CC[C@H](C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.260273973	0.172839506	0.130434783	0.109589041	0.327868852	0.298507463	0.447368421	0.1375	0.207317073	0.25	0.109589041	0.633333333	0.222222222	0.178571429	0.109589041	0.108433735	0.153846154	0.173333333	0.072463768	0.3	0.307692308	0.441558442	0.164705882	0.204819277	0.155844156	0.507042254	0.16091954	0.307692308	0.293333333	0.12195122	0.294117647	0.223404255	0.129032258	0.524590164	0.28	0.92	0.189473684	0.207317073	0.243589744	0.178571429	0.307692308	0.197916667	0.459459459	0.210526316	0.162790698	0.276315789	0.083333333	0.523076923	0.083333333	0.172839506	0.103896104	0.192307692	0.610169492	0.176470588	0.219512195	0.189873418	0.159090909	0.27027027	0.109589041	0.55	0.1375	0.197674419	0.083333333	0.267605634	0.194444444	0.204819277	0.307692308	0.151515152	0.259259259	0.168831169	0.151162791	0.272727273	0.139534884	0.225	0.242424242	0.164705882	0.211764706	0.178571429	0.159090909	0.305555556	0.24691358	0.230769231	0.610169492	0.16091954	0.245901639	0.109589041	0.294117647	0.193548387	0.204819277	0.421052632	0.542372881	0.465753425	0.240506329	0.333333333	0.242424242	0.204819277	0.28	0.109589041	0.164705882	0.15	0.269230769	0.415584416	0.2125	0.454545455	0.21875	0.24691358	0.16091954	0.13253012	0.219512195	0.117647059	0.164705882	0.116883117	0.109589041	0.79245283	0.12987013	0.109589041	0.15625	0.288135593	0.230769231	0.130434783	0.323076923	0.380952381	0.516129032	0.162790698	0.164705882	0.174418605	0.477272727	0.180851064	0.147368421	0.230769231	0.16091954	0.289855072	0.164705882	0.230769231	0.178571429	0.12987013	0.137931034	0.342465753	0.23880597	0.322580645	0.208791209	0.178571429	0.146666667	0.204819277	0.276315789	0.170454545	0.3125	0.294871795	0.298507463	0.141025641	0.14084507	0.092307692	0.372881356	0.557377049	0.213483146	0.404255319	0.484848485	0.136986301	0.25	0.28358209	0.178571429	0.421875	0.557377049	0.317073171	0.11627907	0.083333333	0.115942029	0.425	0.14893617	0.144736842	0.280487805	0.253012048	0.208955224	0.25	0.15625	0.14084507	0.484848485	0.235294118	0.542372881	0.377777778	0.2125	0.24691358	0.083333333	0.103896104	0.1875	0.542372881	0.157303371	0.24691358	0.25	0.202247191	0.156626506	0.116883117	0.278481013	0.164705882	0.291666667	0.246753247	0.116883117	0.393442623	0.142857143	0.130434783	0.318181818	0.1375	0.230769231	0.116883117	0.109589041	0.24691358	0.23880597	0.557377049	0.472222222	0.207317073	0.271428571	0.242647059	0.083333333	0.25974026	0.307692308	0.181818182	0.1375	0.303030303	0.465753425	0.109589041	0.428571429	0.133333333	0.225	0.178571429	0.234567901	0.276315789	0.083333333	0.241758242	0.23880597	0.271428571	0.610169492	0.557377049	0.119047619	0.215909091	0.109589041	0.92	0.13253012	0.141414141	0.377777778	0.191919192	0.322580645	0.083333333	0.194805195	0.192307692	0.178571429	0.24691358	0.130434783	0.322580645	0.182926829	0.228915663	0.116883117	0.14084507	0.204819277	0.128205128	0.111111111	0.153846154	0.157303371	0.164705882	0.064102564	0.130434783	0.300970874	0.204819277	0.149253731	0.631578947	0.206349206	0.25	0.327868852	0.230769231	0.524590164	0.507462687	0.142857143	0.192771084	0.195121951	0.186046512	0.271428571	0.12987013	0.103896104	0.393442623	0.202702703	0.217948718	0.223529412	0.322580645	0.164705882	0.298701299	0.206896552	0.183908046	0.173333333	0.208955224	0.262295082	0.358024691	0.227272727	0.146666667	0.129411765	0.153846154	0.50617284	0.265060241	0.159090909	0.360655738	0.178571429	0.095890411	0.421052632	0.198019802	0.207317073	0.179775281	0.259259259	0.054794521	0.202247191	0.186046512	0.215189873	0.465753425	0.303030303	0.173469388	0.16091954	0.55	0.561403509	0.226666667	0.126436782	0.1375	0.178571429	0.25	0.425	0.298507463	0.295774648	0.116883117	0.355932203	0.166666667	0.324675325	0.135802469	0.297619048	0.109589041	0.137254902	0.28	0.273684211	0.298507463	0.195121951	0.170731707	0.257575758	0.13253012	0.309859155	0.231884058	0.367647059	0.166666667	0.209302326	0.093333333	1	0.16091954	0.213333333	0.170454545	0.421052632	0.441558442	0.275862069	0.360655738	0.393442623	0.130434783	0.318181818	0.189189189	0.475609756	0.142857143	0.178571429	0.610169492	0.236842105	0.542372881	0.056338028	0.23880597	0.754716981	1	0.209302326	0.2	0.181818182	0.542372881	0.280487805	0.088235294	0.092307692	0.16091954	0.127659574	0.188235294	0.230769231	0.162790698	0.072289157	0.441558442	0.178571429	0.158415842	0.338028169	0.256097561	0.488372093	0.255102041	0.338461538	0.53968254	0.377777778	0.16091954	0.631578947	0.566666667	0.230769231	0.182926829	0.155844156	0.24691358	0.12987013	0.2	0.164705882	0.111111111	0.226190476	0.53125	0.178571429	0.204819277	0.253521127	0.186046512	0.435897436	0.141025641	0.221052632	0.195121951	0.191011236	0.25	0.227272727	0.285714286	0.197530864	0.103896104	0.176470588	0.083333333	0.095890411	0.195402299	0.754716981	0.371428571	0.122222222	0.113636364	0.260869565	0.225	0.315789474	0.256410256	0.166666667	0.083333333	0.230769231	0.083333333	0.360655738	0.178571429	0.348484848	0.170731707	0.317460317	0.242424242	0.164556962	0.178571429	0.193181818	0.173913043	0.173333333	0.274193548	0.441558442	0.28358209	0.146067416	0.205128205	0.213483146	0.557377049	0.53125	0.164705882	0.576271186	0.230769231	0.136986301	0.159090909	0.209876543	0.328125	0.160493827	0.253731343	0.129411765	0.256097561	0.230769231	0.23880597	0.213333333	0.610169492	0.516129032	0.301369863	0.689655172	0.307692308	0.16091954	0.333333333	0.508196721	0.219178082	0.21875	0.447368421	0.120481928	0.219512195	0.139240506	0.225	0.261904762	0.243243243	0.355555556	0.576271186	0.338461538	0.153846154	0.164705882	0.193877551	0.152173913	0.16091954	0.102564103	0.580645161	0.830188679	0.291666667
OC(=O)[C@@H]1CCC[C@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	0.223684211	0.523809524	0.215384615	0.242424242	0.366666667	0.23943662	0.180851064	0.260273973	0.298701299	0.225806452	0.242424242	0.164705882	0.202702703	0.265822785	0.242424242	0.192307692	0.261904762	0.253521127	0.171875	0.253968254	0.228571429	0.191489362	0.492537313	0.24691358	0.384615385	0.186813187	0.5	0.228571429	0.166666667	0.24	0.219178082	0.333333333	0.218390805	0.220779221	0.366197183	0.168674699	0.280898876	0.298701299	0.240506329	0.265822785	0.228571429	0.171717172	0.197802198	0.171717172	0.463768116	0.289473684	0.234375	0.204819277	0.234375	0.523809524	0.228571429	0.323943662	0.215189873	0.094594595	0.278481013	0.144578313	0.584615385	0.1875	0.242424242	0.160493827	0.226666667	0.368421053	0.234375	0.31884058	0.225352113	0.202380952	0.246376812	0.223404255	0.2875	0.281690141	0.25	0.231884058	0.192771084	0.253164557	0.185714286	0.492537313	0.238095238	0.265822785	0.584615385	0.217948718	0.2	0.310810811	0.215189873	0.5	0.166666667	0.242424242	0.219178082	0.258426966	0.294871795	0.261538462	0.179487179	0.213483146	0.375	0.372881356	0.185714286	0.294871795	0.366197183	0.242424242	0.492537313	0.24	0.333333333	0.195652174	0.209876543	0.109589041	0.180451128	0.2	1	0.283783784	0.278481013	0.173469388	0.492537313	0.225352113	0.242424242	0.170731707	0.205479452	0.242424242	0.365853659	0.115942029	0.310810811	0.215384615	0.242857143	0.189189189	0.217948718	0.463768116	0.492537313	0.275	0.224299065	0.191489362	0.833333333	0.310810811	0.961538462	0.232876712	0.470588235	0.310810811	0.265822785	0.205479452	0.219512195	0.207317073	0.12	0.360655738	0.37037037	0.265822785	0.242857143	0.294871795	0.225	0.464788732	0.349206349	0.2	0.23943662	0.267605634	0.242424242	0.161290323	0.261538462	0.230769231	0.397435897	0.136752137	0.207317073	0.217391304	0.202380952	0.208333333	0.265822785	0.226666667	0.230769231	0.184782609	0.168674699	0.234375	0.083333333	0.173469388	0.238636364	0.113924051	0.218390805	0.381578947	0.301587302	0.178082192	0.171875	0.242424242	0.207317073	0.231884058	0.179487179	0.237623762	0.209876543	0.2	0.215384615	0.228571429	0.1	0.179487179	0.316455696	0.2	0.225806452	0.255813953	0.168674699	0.225352113	0.2	0.492537313	0.189873418	0.46969697	0.225352113	0.246376812	0.208955224	0.215384615	0.23943662	0.210526316	0.310810811	0.242857143	0.242424242	0.2	0.2	0.230769231	0.175824176	0.298701299	0.25	0.214285714	0.234375	0.209876543	0.211267606	0.235294118	0.260273973	0.242857143	0.213483146	0.242424242	0.24742268	0.246376812	0.253164557	0.265822785	0.188235294	0.166666667	0.234375	0.225806452	0.217391304	0.304347826	0.215189873	0.230769231	0.301369863	0.285714286	0.242424242	0.168674699	0.1875	0.373493976	0.157407407	0.279569892	0.276923077	0.234375	0.367647059	0.323943662	0.265822785	0.2	0.215384615	0.257575758	0.256410256	0.391891892	0.225352113	0.242424242	0.328947368	0.219178082	0.197368421	0.261904762	0.316455696	0.492537313	0.183098592	0.215384615	0.144067797	0.294871795	0.130434783	0.205128205	0.204724409	0.225806452	0.366666667	0.216981132	0.160493827	0.275	0.284090909	0.333333333	0.222222222	0.211764706	0.323529412	0.23943662	0.146666667	0.246376812	0.285714286	0.476923077	0.363636364	0.276923077	0.492537313	0.202380952	0.247058824	0.155555556	0.253521127	0.301587302	0.258064516	0.247191011	0.108108108	0.225352113	0.310810811	0.413333333	0.205882353	0.191011236	0.584615385	0.272727273	0.265822785	0.08	0.261538462	0.161904762	0.298701299	0.277108434	0.197674419	0.2	0.270588235	0.2875	0.2125	0.2	0.242857143	0.731343284	0.5	0.175	0.184210526	0.223684211	0.207317073	0.260273973	0.209090909	0.213333333	0.173469388	0.23943662	0.223684211	0.242857143	0.109589041	0.231884058	0.271604938	0.24	0.264367816	0.242424242	0.21875	0.366197183	0.161904762	0.23943662	0.253164557	0.53968254	0.2	0.283783784	0.253333333	0.194444444	0.175	0.215053763	0.329113924	0.152777778	0.16091954	1	0.194805195	0.253012048	0.261538462	0.191489362	0.244444444	0.272727273	0.194444444	0.215384615	0.333333333	0.219178082	0.244897959	0.206896552	0.204819277	0.215189873	0.319444444	0.179487179	0.225806452	0.2	0.175	0.16091954	0.265060241	0.182926829	0.268817204	0.179487179	0.191011236	0.229508197	0.161290323	0.5	0.188888889	0.291139241	0.310810811	0.463768116	0.2	0.191489362	0.265822785	0.145631068	0.215189873	0.368421053	0.12173913	0.265306122	0.189189189	0.272727273	0.157407407	1	0.189873418	0.1875	0.310810811	0.256410256	0.216216216	0.2	0.222222222	0.227848101	0.492537313	0.191176471	0.195402299	0.207317073	0.265822785	0.311688312	0.216216216	0.211764706	0.189473684	0.25	0.285714286	0.337837838	0.407894737	0.180851064	0.297619048	0.282352941	0.306666667	0.211267606	0.278481013	0.234375	0.208955224	0.265060241	0.175	0.293333333	0.2	0.2375	0.205479452	0.253164557	0.202380952	0.207317073	0.706896552	0.234375	0.310810811	0.234375	0.272727273	0.265822785	0.267605634	0.53968254	0.2	0.121621622	0.17721519	0.265822785	0.261904762	0.282352941	0.219178082	0.111111111	0.191489362	0.208333333	0.197674419	0.144578313	0.297619048	0.230769231	0.207317073	0.492537313	0.305555556	0.310810811	0.253731343	0.492753623	0.455882353	0.34375	0.233766234	0.103896104	0.197530864	0.195402299	0.310810811	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	0.5	0.202380952	0.134146341	0.184210526	0.253968254	0.193548387	0.287671233	0.278481013	0.213333333	0.253164557	0.138297872	0.1625	0.242424242	0.305555556	0.189189189	0.261904762	0.492537313	0.282608696	0.304878049	0.5	0.208333333	0.164705882	0.166666667	0.220779221
CCOC(=O)CN(C(C)C)C(=O)N(C)C(Cc1ccccc1)C(O)=O	0.276923077	0.211267606	0.112903226	0.125	0.333333333	0.258064516	0.21686747	0.171428571	0.232876712	0.294117647	0.125	0.202702703	0.128571429	0.2	0.125	0.077922078	0.170731707	0.196969697	0.083333333	0.301886792	0.288135593	0.146067416	0.2	0.22972973	0.230769231	0.225	0.194805195	0.245901639	0.205479452	0.136986301	0.253968254	0.204545455	0.142857143	0.292307692	0.242857143	0.225352113	0.195402299	0.232876712	0.222222222	0.2	0.288135593	0.218390805	0.151162791	0.204545455	0.197368421	0.257142857	0.078125	0.2	0.078125	0.211267606	0.134328358	0.217391304	0.211267606	0.14516129	0.246575342	0.133333333	0.192307692	0.214285714	0.125	0.217391304	0.108108108	0.189873418	0.078125	0.246153846	0.1	0.109756098	0.245901639	0.166666667	0.17721519	0.191176471	0.168831169	0.25	0.141025641	0.236111111	0.216666667	0.2	0.220779221	0.2	0.192307692	0.287878788	0.260273973	0.242857143	0.211267606	0.194805195	0.155172414	0.125	0.253968254	0.214285714	0.281690141	0.333333333	0.188405797	0.152941176	0.236111111	0.290909091	0.216666667	0.281690141	0.242857143	0.125	0.2	0.152777778	0.25	0.149425287	0.23943662	0.163934426	0.1484375	0.243243243	0.194805195	0.180555556	0.246575342	0.141304348	0.2	0.149253731	0.125	0.211267606	0.114285714	0.125	0.133333333	0.155172414	0.242857143	0.112903226	0.283333333	0.238095238	0.180555556	0.197368421	0.2	0.194805195	0.18627451	0.2	0.176470588	0.242857143	0.194805195	0.290322581	0.2	0.242857143	0.2	0.114285714	0.153846154	0.348484848	0.138461538	0.280701754	0.16091954	0.2	0.115942029	0.281690141	0.257142857	0.189873418	0.271186441	0.243243243	0.238095238	0.15942029	0.161290323	0.087719298	0.333333333	0.228571429	0.207317073	0.160377358	0.171052632	0.121212121	0.246575342	0.283333333	0.2	0.301587302	0.228571429	0.2375	0.115384615	0.078125	0.172413793	0.206896552	0.178571429	0.258064516	0.230769231	0.233766234	0.263157895	0.245901639	0.181818182	0.161290323	0.171052632	0.293103448	0.188405797	0.197916667	0.23943662	0.243243243	0.095238095	0.134328358	0.116666667	0.188405797	0.220779221	0.243243243	0.294117647	0.240506329	0.208333333	0.149253731	0.260273973	0.2	0.272727273	0.242857143	0.149253731	0.310344828	0.109375	0.112903226	0.258064516	0.171428571	0.242857143	0.149253731	0.125	0.243243243	0.345454545	0.228571429	0.276315789	0.232876712	0.230769231	0.111111111	0.078125	0.257142857	0.245901639	0.266666667	0.171428571	0.305084746	0.152941176	0.125	0.206521739	0.151515152	0.236111111	0.2	0.213333333	0.205479452	0.078125	0.181818182	0.254237288	0.230769231	0.211267606	0.228571429	0.164383562	0.209876543	0.125	0.225352113	0.133333333	0.181818182	0.18556701	0.172043011	0.280701754	0.078125	0.220588235	0.217391304	0.2	0.260273973	0.112903226	0.280701754	0.205479452	0.309859155	0.149253731	0.161290323	0.181818182	0.128571429	0.14084507	0.170731707	0.220779221	0.2	0.088235294	0.112903226	0.179245283	0.281690141	0.096774194	0.217391304	0.144	0.294117647	0.333333333	0.144230769	0.183098592	0.210526316	0.197674419	0.232876712	0.155844156	0.1625	0.355932203	0.114285714	0.151515152	0.310344828	0.176470588	0.211267606	0.217948718	0.280701754	0.2	0.246575342	0.246753247	0.220779221	0.196969697	0.263157895	0.307692308	0.134831461	0.107692308	0.184615385	0.191780822	0.185185185	0.164948454	0.230769231	0.192307692	0.321428571	0.2	0.092307692	0.333333333	0.191489362	0.216216216	0.2	0.309859155	0.0625	0.209876543	0.273972603	0.242857143	0.152941176	0.262295082	0.164835165	0.194805195	0.217391304	0.194029851	0.106666667	0.098765432	0.138888889	0.128440367	0.285714286	0.206896552	0.238095238	0.317460317	0.149253731	0.14516129	0.19047619	0.256756757	0.152777778	0.176470588	0.125	0.103092784	0.242857143	0.191489362	0.238095238	0.155844156	0.208333333	0.37037037	0.180555556	0.272727273	0.206349206	0.235294118	0.157303371	0.217948718	0.073529412	0.213333333	0.194805195	1	0.189873418	0.333333333	0.146067416	0.186046512	0.321428571	0.245901639	0.112903226	0.3	0.097222222	0.191489362	0.158536585	0.097560976	0.211267606	0.25	0.188405797	0.064516129	0.213114754	0.217391304	0.213333333	0.217948718	0.260869565	0.186813187	0.188405797	0.215189873	0.083333333	0.087719298	0.194805195	0.141176471	0.194805195	0.242857143	0.197368421	0.066666667	0.146067416	0.2	0.090909091	0.264705882	0.236842105	0.155339806	0.1875	0.238095238	0.205479452	0.18556701	0.194805195	0.217391304	0.197183099	0.242857143	0.205479452	0.095890411	0.260273973	0.147058824	0.16	0.2	0.126984127	0.220779221	0.202702703	0.2	0.181818182	0.290322581	0.1625	0.157303371	0.142857143	0.188888889	0.236111111	0.182926829	0.188235294	0.2375	0.222222222	0.222222222	0.117647059	0.197368421	0.078125	0.109375	0.283783784	0.217391304	0.279411765	0.15	0.155844156	0.238095238	0.236111111	0.246575342	0.289855072	0.202702703	0.078125	0.242857143	0.078125	0.321428571	0.2	0.290322581	0.208333333	0.254237288	0.140625	0.276923077	0.2	0.2	0.207317073	0.196969697	0.147540984	0.146067416	0.283333333	0.068965517	0.164383562	0.178571429	0.228571429	0.202702703	0.2	0.235294118	0.242857143	0.15625	0.192307692	0.236111111	0.310344828	0.103896104	0.136363636	0.074074074	0.27027027	0.242857143	0.254237288	0.242424242	0.211267606	0.180555556	0.28358209	0.219178082	0.245901639	0.194805195	0.263888889	0.185714286	0.26984127	0.301886792	0.147727273	0.166666667	0.246575342	0.173913043	0.236111111	0.168674699	0.202898551	0.20212766	0.235294118	0.238095238	0.170731707	0.2	0.186813187	0.2125	0.194805195	0.115942029	0.202702703	0.205479452	0.253731343
OC(=O)CNC(=O)CN1c2ccccc2C[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.217948718	0.342465753	0.109589041	0.12	0.235294118	0.232876712	0.177083333	0.175	0.324675325	0.392857143	0.12	0.174418605	0.109756098	0.672131148	0.12	0.104651163	0.213483146	0.281690141	0.1	0.265625	0.333333333	0.1875	0.436619718	0.337662338	0.210526316	0.182795699	0.424657534	0.189189189	0.162790698	0.25	0.22972973	0.216494845	0.317073171	0.215189873	0.207317073	0.178571429	0.274725275	0.324675325	0.25	0.672131148	0.333333333	0.229166667	0.21978022	0.168316832	0.373333333	0.234567901	0.125	0.186046512	0.125	0.342465753	0.113924051	0.352112676	0.195121951	0.169014085	0.320512821	0.2125	0.25	0.197530864	0.12	0.2	0.146341463	0.261904762	0.125	0.24	0.1125	0.131868132	0.222222222	0.206185567	0.166666667	0.24	0.186046512	0.242857143	0.134831461	0.442857143	0.231884058	0.436619718	0.308641975	0.672131148	0.25	0.293333333	0.268292683	0.337837838	0.195121951	0.424657534	0.161764706	0.12	0.22972973	0.52	0.2875	0.253731343	0.205128205	0.208791209	0.202380952	0.276923077	0.231884058	0.2875	0.207317073	0.12	0.436619718	0.144578313	0.2	0.272727273	0.19047619	0.152777778	0.152173913	0.195402299	0.253012048	0.227848101	0.320512821	0.244680851	0.436619718	0.126582278	0.12	0.180722892	0.111111111	0.12	0.1875	0.144927536	0.337837838	0.109589041	0.186666667	0.184210526	0.2125	0.373333333	0.436619718	0.650793651	0.209090909	0.212765957	0.230769231	0.337837838	0.253012048	0.226666667	0.291139241	0.337837838	0.672131148	0.111111111	0.291139241	0.278481013	0.146666667	0.268656716	0.189473684	0.672131148	0.141025641	0.2875	0.204819277	0.358974359	0.260869565	0.168539326	0.2	0.226666667	0.333333333	0.121212121	0.217391304	0.209876543	0.206521739	0.153846154	0.231707317	0.116883117	0.197674419	0.236111111	0.672131148	0.236842105	0.209876543	0.21978022	0.192771084	0.125	0.095890411	0.17	0.206521739	0.125	0.161290323	0.244186047	0.292307692	0.205479452	0.262295082	0.333333333	0.231707317	0.338461538	0.205128205	0.186915888	0.19047619	0.195402299	0.157142857	0.113924051	0.179104478	0.205128205	0.204545455	0.195402299	0.392857143	0.358024691	0.207317073	0.126582278	0.209302326	0.436619718	0.215189873	0.222222222	0.126582278	0.23943662	0.106666667	0.109589041	0.25	0.236842105	0.337837838	0.126582278	0.12	0.195402299	0.303030303	0.209876543	0.172043011	0.324675325	0.226666667	0.178082192	0.125	0.204819277	0.189189189	0.320987654	0.175	0.219178082	0.208791209	0.12	0.194174757	0.275362319	0.383561644	0.672131148	0.157303371	0.176470588	0.125	0.303370787	0.365079365	0.243243243	0.195121951	0.209876543	0.243589744	0.294117647	0.12	0.178571429	0.154761905	0.260869565	0.154545455	0.174757282	0.25	0.125	0.233766234	0.352112676	0.672131148	0.268292683	0.109589041	0.25	0.818181818	0.235294118	0.126582278	0.333333333	0.170454545	0.181818182	0.120481928	0.213483146	0.204545455	0.436619718	0.102564103	0.109589041	0.181034483	0.2875	0.194029851	0.185185185	0.165413534	0.392857143	0.235294118	0.139130435	0.185185185	0.209302326	0.173469388	0.214285714	0.278481013	0.220930233	0.295774648	0.125	0.113924051	0.23943662	0.179487179	0.240506329	0.244186047	0.25	0.291139241	0.211764706	0.301204819	0.191011236	0.281690141	0.292307692	0.26984127	0.164948454	0.166666667	0.253521127	0.192771084	0.317073171	0.168224299	0.186813187	0.25	0.246376812	0.672131148	0.064102564	0.253731343	0.158878505	0.275	0.301204819	0.235294118	0.095890411	0.25	0.280487805	0.192771084	0.208791209	0.253521127	0.229166667	0.424657534	0.156626506	0.210526316	0.144578313	0.122222222	0.175	0.194690265	0.24	0.17	0.2	0.202531646	0.126582278	0.136986301	0.225352113	0.220930233	0.144578313	0.154639175	0.12	0.155339806	0.207317073	0.169811321	0.2	0.231707317	0.302631579	0.34375	0.227848101	0.215189873	0.257142857	0.185185185	0.23655914	0.38961039	0.118421053	0.170454545	0.253012048	0.189873418	1	0.253731343	0.1875	0.163265306	0.246376812	0.189189189	0.109589041	0.25	0.109756098	0.192307692	0.188888889	0.146067416	0.195121951	0.25974026	0.205128205	0.098591549	0.211267606	0.185185185	0.170454545	0.229885057	0.151162791	0.263157895	0.205128205	0.227272727	0.132352941	0.121212121	0.424657534	0.26744186	0.316455696	0.337837838	0.373333333	0.108433735	0.1875	0.672131148	0.132075472	0.225	0.247058824	0.139130435	0.166666667	0.184210526	0.204819277	0.154545455	0.253012048	0.185185185	0.182926829	0.337837838	0.818181818	0.108433735	0.268292683	0.267605634	0.337837838	0.436619718	0.121621622	0.261904762	0.188235294	0.672131148	0.170454545	0.260273973	0.220930233	0.18556701	0.194805195	0.178217822	0.231707317	0.3625	0.20212766	0.290697674	0.233333333	0.538461538	0.113924051	0.303797468	0.125	0.121621622	0.273809524	0.185185185	0.222222222	0.181818182	0.2625	0.232876712	0.442857143	0.211764706	0.174418605	0.2625	0.125	0.337837838	0.125	0.246376812	0.672131148	0.226666667	0.302631579	0.162162162	0.148648649	0.158536585	0.672131148	0.270588235	0.290697674	0.213333333	0.154929577	0.1875	0.236111111	0.129032258	0.154761905	0.206521739	0.209876543	0.188235294	0.436619718	0.230769231	0.337837838	0.303030303	0.296296296	0.21686747	0.257142857	0.127906977	0.144736842	0.1	0.177777778	0.337837838	0.365079365	0.220779221	0.195121951	0.2125	0.289473684	0.174418605	0.189189189	0.424657534	0.211764706	0.144578313	0.333333333	0.246153846	0.189473684	0.2	0.320512821	0.207792208	0.442857143	0.12371134	0.117647059	0.19047619	0.230769231	0.184210526	0.213483146	0.436619718	0.176470588	0.184782609	0.424657534	0.1125	0.174418605	0.176470588	0.185185185
C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.46	0.288135593	0.204081633	0.148148148	0.512195122	0.545454545	0.338235294	0.161290323	0.31147541	0.435897436	0.148148148	0.436363636	0.169491525	0.26984127	0.148148148	0.123076923	0.194444444	0.232142857	0.1	0.594594595	0.5	0.277777778	0.26984127	0.306451613	0.272727273	0.442622951	0.261538462	0.534883721	0.418181818	0.177419355	0.468085106	0.352112676	0.162162162	0.608695652	0.4	0.452830189	0.287671233	0.31147541	0.392857143	0.26984127	0.5	0.297297297	0.289855072	0.333333333	0.265625	0.444444444	0.092592593	0.379310345	0.092592593	0.288135593	0.137931034	0.298245614	0.407407407	0.244897959	0.306451613	0.229508197	0.257575758	0.388888889	0.148148148	0.345454545	0.180327869	0.333333333	0.092592593	0.479166667	0.175438596	0.191176471	0.534883721	0.1875	0.360655738	0.224137931	0.194029851	0.477272727	0.161764706	0.316666667	0.431818182	0.26984127	0.292307692	0.26984127	0.257575758	0.530612245	0.389830508	0.327586207	0.407407407	0.261538462	0.357142857	0.148148148	0.468085106	0.314285714	0.265625	1	0.333333333	0.294117647	0.338983051	0.648648649	0.431818182	0.265625	0.4	0.148148148	0.26984127	0.196721311	0.379310345	0.267605634	0.368421053	0.386363636	0.234234234	0.413793103	0.261538462	0.19047619	0.306451613	0.130952381	0.26984127	0.155172414	0.148148148	0.551020408	0.172413793	0.148148148	0.243243243	0.425	0.327586207	0.204081633	0.488888889	0.581395349	0.315789474	0.265625	0.26984127	0.261538462	0.37037037	0.295774648	0.232876712	0.327586207	0.261538462	0.52173913	0.26984127	0.327586207	0.26984127	0.172413793	0.212121212	0.490566038	0.333333333	0.615384615	0.263888889	0.26984127	0.175438596	0.265625	0.444444444	0.253731343	0.585365854	0.389830508	0.511111111	0.166666667	0.192307692	0.130434783	0.58974359	0.433962264	0.348484848	0.298850575	0.316666667	0.185185185	0.396551724	0.488888889	0.26984127	0.6	0.433962264	0.412698413	0.149253731	0.092592593	0.16	0.319444444	0.186666667	0.192982456	0.365079365	0.393442623	0.377777778	0.434782609	0.222222222	0.192307692	0.316666667	0.444444444	0.333333333	0.363636364	0.368421053	0.413793103	0.113207547	0.137931034	0.266666667	0.333333333	0.253731343	0.413793103	0.435897436	0.275362319	0.203125	0.155172414	0.413793103	0.26984127	0.396226415	0.350877193	0.155172414	0.736842105	0.173076923	0.204081633	0.545454545	0.2	0.327586207	0.155172414	0.148148148	0.413793103	0.361702128	0.433962264	0.318181818	0.31147541	0.458333333	0.2	0.092592593	0.444444444	0.534883721	0.25	0.161290323	0.456521739	0.294117647	0.148148148	0.383561644	0.2	0.316666667	0.26984127	0.35	0.444444444	0.092592593	0.382352941	0.391304348	0.428571429	0.407407407	0.433962264	0.19047619	0.313432836	0.148148148	0.452830189	0.153846154	0.220779221	0.280487805	0.269230769	0.615384615	0.092592593	0.351851852	0.298245614	0.26984127	0.389830508	0.204081633	0.615384615	0.278688525	0.360655738	0.155172414	0.192307692	0.327868852	0.15	0.14516129	0.194444444	0.253731343	0.26984127	0.084745763	0.204081633	0.306818182	0.265625	0.208333333	0.423076923	0.220183486	0.435897436	0.512195122	0.238636364	0.321428571	0.413793103	0.223684211	0.31147541	0.253968254	0.23880597	0.428571429	0.172413793	0.137931034	0.736842105	0.25	0.381818182	0.370967742	0.615384615	0.26984127	0.588235294	0.28358209	0.183098592	0.232142857	0.377777778	0.526315789	0.197368421	0.319148936	0.218181818	0.203125	0.246376812	0.337662338	0.433333333	0.257575758	0.684210526	0.26984127	0.12962963	1	0.307692308	0.290322581	0.264705882	0.338709677	0.074074074	0.333333333	0.257575758	0.375	0.294117647	0.558139535	0.28	0.261538462	0.37037037	0.346153846	0.25862069	0.161764706	0.161290323	0.215053763	0.448979592	0.319444444	0.511111111	0.46	0.155172414	0.386363636	0.274509804	0.431034483	0.177419355	0.323529412	0.148148148	0.168674699	0.4	0.342105263	0.511111111	0.253968254	0.283333333	0.391304348	0.19047619	0.541666667	0.32	0.48	0.192307692	0.307692308	0.086206897	0.421052632	0.261538462	0.333333333	0.253731343	1	0.277777778	0.314285714	0.684210526	0.609756098	0.204081633	0.545454545	0.210526316	0.378378378	0.180555556	0.290322581	0.407407407	0.41509434	0.333333333	0.076923077	0.422222222	0.48	0.421052632	0.349206349	0.241935484	0.272727273	0.333333333	0.409836066	0.1	0.130434783	0.261538462	0.144736842	0.28125	0.327586207	0.265625	0.09375	0.277777778	0.26984127	0.195121951	0.688888889	0.3125	0.282352941	0.283950617	0.581395349	0.392857143	0.280487805	0.261538462	0.423076923	0.363636364	0.327586207	0.278688525	0.272727273	0.389830508	0.192982456	0.283333333	0.26984127	0.150943396	0.35483871	0.385964912	0.26984127	0.327868852	0.458333333	0.23880597	0.273972603	0.166666667	0.405797101	0.338983051	0.318181818	0.358208955	0.328358209	0.459016393	0.344827586	0.137931034	0.327868852	0.092592593	0.109090909	0.25	0.48	0.509803922	0.171428571	0.196969697	0.446808511	0.316666667	0.528301887	0.362068966	0.274193548	0.092592593	0.327586207	0.092592593	0.684210526	0.26984127	0.590909091	0.283333333	0.454545455	0.340425532	0.25862069	0.26984127	0.28358209	0.289855072	0.232142857	0.5	0.277777778	0.488888889	0.185714286	0.271186441	0.271428571	0.433962264	0.385964912	0.26984127	0.450980392	0.327586207	0.185185185	0.257575758	0.338983051	0.571428571	0.209677419	0.354166667	0.166666667	0.35483871	0.327586207	0.391304348	0.333333333	0.407407407	0.315789474	0.52	0.385964912	0.534883721	0.261538462	0.446428571	0.403846154	0.346153846	0.404761905	0.281690141	0.193548387	0.306451613	0.163934426	0.316666667	0.318181818	0.280701754	0.373333333	0.450980392	0.581395349	0.194444444	0.26984127	0.272727273	0.242857143	0.261538462	0.13559322	0.385964912	0.444444444	0.510204082
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@@H]1CCc2cc(Br)ccc12	0.226190476	0.218390805	0.1125	0.164556962	0.226666667	0.256410256	0.390804598	0.159090909	0.208791209	0.211267606	0.164556962	0.453333333	0.112359551	0.235955056	0.164556962	0.131868132	0.16	0.207317073	0.133333333	0.253521127	0.28	0.820895522	0.235955056	0.193548387	0.234567901	0.372093023	0.217391304	0.246753247	0.173913043	0.157303371	0.269230769	0.235294118	0.171717172	0.238095238	0.215909091	0.465753425	0.215686275	0.208791209	0.285714286	0.235955056	0.28	0.2	0.630136986	0.211538462	0.180851064	0.255813953	0.141025641	0.506849315	0.141025641	0.218390805	0.11627907	0.223529412	0.492957746	0.151898734	0.193548387	0.220930233	0.215053763	0.25	0.164556962	0.444444444	0.146067416	0.225806452	0.141025641	0.24691358	0.141176471	0.15625	0.315068493	0.136363636	0.20212766	0.174418605	0.182795699	0.283783784	0.112244898	0.197802198	0.223684211	0.235955056	0.175257732	0.235955056	0.215053763	0.235294118	0.191489362	0.215909091	0.492957746	0.217391304	0.191780822	0.164556962	0.269230769	0.22	0.180851064	0.277777778	0.52238806	0.735294118	0.252873563	0.3	0.223684211	0.180851064	0.215909091	0.164556962	0.235955056	0.157303371	0.195652174	0.463414634	0.173913043	0.166666667	0.176056338	0.217391304	0.191489362	0.153846154	0.193548387	0.179245283	0.235955056	0.154761905	0.164556962	0.472222222	0.113636364	0.164556962	0.232323232	0.175675676	0.215909091	0.1125	0.182926829	0.225	0.5	0.180851064	0.235955056	0.217391304	0.382352941	0.173076923	0.188118812	0.215909091	0.191489362	0.25	0.182795699	0.215909091	0.235955056	0.113636364	0.170212766	0.224719101	0.220779221	0.291666667	0.260416667	0.235955056	0.168674699	0.180851064	0.255813953	0.212765957	0.283783784	0.178947368	0.240506329	0.176470588	0.164556962	0.138888889	0.210526316	0.536231884	0.226804124	0.311926606	0.493150685	0.119047619	0.193548387	0.227848101	0.235955056	0.243902439	0.536231884	0.178217822	0.126315789	0.141025641	0.073170732	0.373626374	0.144230769	0.101123596	0.183673469	0.263736264	0.226666667	0.2	0.133333333	0.164556962	0.493150685	0.202531646	0.52238806	0.25	0.173913043	0.217391304	0.098765432	0.11627907	0.16	0.52238806	0.1875	0.217391304	0.211267606	0.229166667	0.188888889	0.154761905	0.191489362	0.235955056	0.181818182	0.229885057	0.154761905	0.263157895	0.109756098	0.1125	0.240506329	0.133333333	0.215909091	0.154761905	0.164556962	0.217391304	0.175	0.536231884	0.360465116	0.208791209	0.282051282	0.258741259	0.141025641	0.227272727	0.28	0.161616162	0.159090909	0.2125	0.735294118	0.164556962	0.224299065	0.185185185	0.197802198	0.235955056	0.180851064	0.186813187	0.141025641	0.227722772	0.253333333	0.265822785	0.492957746	0.536231884	0.153846154	0.216494845	0.164556962	0.465753425	0.179775281	0.169811321	0.363636364	0.228571429	0.328571429	0.141025641	0.226190476	0.223529412	0.235955056	0.191489362	0.1125	0.273972603	0.2	0.241758242	0.154761905	0.164556962	0.21978022	0.151162791	0.10989011	0.16	0.1875	0.235955056	0.093023256	0.1125	0.16	0.180851064	0.1	0.507246377	0.18115942	0.211267606	0.226666667	0.188034188	0.529411765	0.454545455	0.171428571	0.208791209	0.211111111	0.153061224	0.219512195	0.152941176	0.142857143	0.263157895	0.19047619	0.261904762	0.263736264	0.328571429	0.182795699	0.206521739	0.171717172	0.151515152	0.207317073	0.226666667	0.222222222	0.375	0.164556962	0.141176471	0.163043478	0.183673469	0.385416667	0.183673469	0.215053763	0.323943662	0.235955056	0.083333333	0.277777778	0.2	0.222222222	0.183673469	0.164948454	0.1	0.229166667	0.177083333	0.175824176	0.787878788	0.25974026	0.211538462	0.217391304	0.386666667	0.538461538	0.170454545	0.172043011	0.159090909	0.181818182	0.231707317	0.373626374	0.240506329	0.197674419	0.154761905	0.166666667	0.1875	0.215053763	0.144444444	0.188118812	0.164556962	0.198113208	0.215909091	0.189189189	0.240506329	0.197802198	0.215909091	0.189873418	0.153846154	0.253012048	0.170731707	0.209302326	0.14953271	0.25	0.107142857	0.441558442	0.191489362	0.146067416	0.1875	0.277777778	1	0.232323232	0.323943662	0.230769231	0.1125	0.256410256	0.137931034	0.404255319	0.18556701	0.157894737	0.492957746	0.265060241	0.52238806	0.088607595	0.253333333	0.485714286	0.441558442	0.23655914	0.202247191	0.20754717	0.52238806	0.221052632	0.118421053	0.138888889	0.217391304	0.147058824	0.204301075	0.215909091	0.180851064	0.123595506	0.820895522	0.235955056	0.142857143	0.23255814	0.2	0.323809524	0.218181818	0.225	0.479452055	0.363636364	0.191489362	0.552238806	0.544117647	0.215909091	0.2	0.136363636	0.191489362	0.152941176	0.215909091	0.235955056	0.1375	0.1875	0.513888889	0.235955056	0.247191011	0.234567901	0.153061224	0.782608696	0.176470588	0.198113208	0.211111111	0.206185567	0.234693878	0.226804124	0.252631579	0.255813953	0.11627907	0.193548387	0.141025641	0.109756098	0.161616162	0.485714286	0.244186047	0.142857143	0.147368421	0.240506329	0.197802198	0.21978022	0.172043011	0.197802198	0.141025641	0.215909091	0.141025641	0.323943662	0.235955056	0.25	0.215909091	0.175	0.207792208	0.183908046	0.235955056	0.183673469	0.202020202	0.222222222	0.168831169	1	0.227848101	0.153061224	0.206896552	0.239583333	0.536231884	0.513888889	0.235955056	0.507246377	0.215909091	0.205128205	0.189473684	0.224719101	0.263157895	0.206896552	0.158536585	0.126315789	0.175257732	0.215909091	0.253333333	0.214285714	0.492957746	0.5	0.23255814	0.453333333	0.28	0.217391304	0.206521739	0.240963855	0.204819277	0.202702703	0.833333333	0.155555556	0.193548387	0.147727273	0.197802198	0.13592233	0.131868132	0.220183486	0.507246377	0.225	0.16	0.235955056	0.230769231	0.181818182	0.217391304	0.141176471	0.453333333	0.459459459	0.195402299
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CS)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(O)=O	0.226190476	0.218390805	0.328358209	0.352941176	0.260273973	0.306666667	0.18627451	0.243902439	0.358024691	0.178082192	0.352941176	0.252873563	0.375	0.182795699	0.352941176	0.271604938	0.274725275	0.2375	0.164383562	0.219178082	0.28	0.232323232	0.208791209	0.247191011	0.388888889	0.282608696	0.217391304	0.371428571	0.384615385	0.170454545	0.269230769	0.518072289	0.137254902	0.424657534	0.507042254	0.289156627	0.278350515	0.358024691	0.227272727	0.182795699	0.28	0.177570093	0.226804124	0.223300971	0.193548387	0.24137931	0.271428571	0.30952381	0.271428571	0.218390805	0.215189873	0.350649351	0.218390805	0.1375	0.261363636	0.179775281	0.269662921	0.265060241	0.352941176	0.168539326	0.324675325	0.295454545	0.271428571	0.231707317	0.328767123	0.405063291	0.297297297	0.201923077	0.547945205	0.21686747	0.222222222	0.25	0.172043011	0.224719101	0.291666667	0.208791209	0.225806452	0.182795699	0.269662921	0.25	0.272727273	0.35443038	0.218390805	0.217391304	0.208333333	0.352941176	0.269230769	0.244897959	0.337349398	0.314285714	0.186046512	0.255319149	0.434210526	0.263888889	0.291666667	0.337349398	0.507042254	0.352941176	0.208791209	0.337662338	0.375	0.212121212	0.255813953	0.281690141	0.464912281	0.258426966	0.244444444	0.25	0.261363636	0.146788991	0.208791209	0.25974026	0.352941176	0.23255814	0.324324324	0.352941176	0.386363636	0.260869565	0.35443038	0.328358209	0.243589744	0.38028169	0.235294118	0.193548387	0.208791209	0.191489362	0.453608247	0.184466019	0.276595745	0.35443038	0.258426966	0.298701299	0.195652174	0.35443038	0.182795699	0.324324324	0.145833333	0.313253012	0.253333333	0.256756757	0.375	0.182795699	0.347222222	0.337349398	0.285714286	0.2	0.266666667	0.382716049	0.361111111	0.25	0.15	0.108108108	0.352941176	0.247058824	0.4875	0.254385965	0.197802198	0.342857143	0.21978022	0.227848101	0.182795699	0.36	0.247058824	0.4	0.138297872	0.271428571	0.113924051	0.19047619	0.202020202	0.139534884	0.364705882	0.493506494	0.226666667	0.297297297	0.118421053	0.15	0.197802198	0.266666667	0.186046512	0.467391304	0.255813953	0.258426966	0.126582278	0.215189873	0.144736842	0.186046512	0.295454545	0.217391304	0.178082192	0.268817204	0.175824176	0.25974026	0.217391304	0.208791209	0.223529412	0.407894737	0.25974026	0.333333333	0.31884058	0.328358209	0.324324324	0.2	0.35443038	0.243589744	0.352941176	0.258426966	0.205128205	0.247058824	0.206185567	0.358024691	0.282051282	0.294964029	0.271428571	0.213483146	0.411764706	0.23655914	0.243902439	0.227848101	0.255319149	0.352941176	0.505747126	0.170731707	0.238636364	0.182795699	0.290697674	0.367088608	0.271428571	0.362637363	0.205128205	0.282051282	0.218390805	0.247058824	0.235294118	0.356321839	0.352941176	0.289156627	0.235294118	0.180952381	0.163793103	0.417582418	0.291666667	0.271428571	0.391891892	0.350649351	0.182795699	0.272727273	0.328358209	0.24	0.173913043	0.430379747	0.25974026	0.15	0.541666667	0.2375	0.21686747	0.274725275	0.295454545	0.208791209	0.205128205	0.328358209	0.330275229	0.337349398	0.142857143	0.223529412	0.314516129	0.178082192	0.260273973	0.478723404	0.155555556	0.272727273	0.308510638	0.294117647	0.184782609	0.22826087	0.25	0.306666667	0.2	0.333333333	0.333333333	0.432432432	0.292134831	0.291666667	0.195652174	0.247191011	0.247311828	0.128712871	0.2375	0.226666667	0.222222222	0.301075269	0.210526316	0.141176471	0.273809524	0.183673469	0.494382022	0.333333333	0.269662921	0.323943662	0.182795699	0.096385542	0.314285714	0.211009174	0.325301205	0.221052632	0.269662921	0.222222222	0.216494845	0.345238095	0.202247191	0.242105263	0.227848101	0.298969072	0.217391304	0.283950617	0.19047619	0.391891892	0.397435897	0.243902439	0.265486726	0.202380952	0.225490196	0.361111111	0.303797468	0.243589744	0.246575342	0.233766234	0.395061728	0.303797468	0.6	0.352941176	0.282828283	0.507042254	0.222222222	0.361111111	0.184782609	0.258823529	0.189873418	0.25	0.333333333	0.170731707	0.444444444	0.194174757	0.210526316	0.094117647	0.275862069	0.244444444	0.186046512	0.163265306	0.314285714	0.232323232	1	0.323943662	0.391304348	0.328358209	0.272727273	0.356164384	0.483146067	0.223404255	0.358024691	0.218390805	0.346153846	0.186046512	0.102564103	0.323943662	0.238095238	0.275862069	0.277777778	0.188888889	0.28	0.186046512	0.274725275	0.25	0.108108108	0.217391304	0.158415842	0.333333333	0.35443038	0.193548387	0.234567901	0.232323232	0.182795699	0.406593407	0.261904762	0.357142857	0.252252252	0.410526316	0.420289855	0.285714286	0.163793103	0.244444444	0.253012048	0.220930233	0.35443038	0.173913043	0.351351351	0.272727273	0.139534884	0.188888889	0.208791209	0.213333333	0.252747253	0.252873563	0.182795699	0.585714286	0.204819277	0.22826087	0.23	0.234567901	0.443181818	0.379746835	0.21875	0.198019802	0.293478261	0.525641026	0.213483146	0.297297297	0.206521739	0.271428571	0.246575342	0.25	0.238095238	0.426666667	0.12	0.147368421	0.272727273	0.224719101	0.353658537	0.211111111	0.238636364	0.271428571	0.35443038	0.271428571	0.323943662	0.182795699	0.298701299	0.258823529	0.446153846	0.24	0.183908046	0.182795699	0.247311828	0.337078652	0.2375	0.216216216	0.232323232	0.227848101	0.345238095	0.220930233	0.307692308	0.247058824	0.252873563	0.208791209	0.223529412	0.35443038	0.160493827	0.22826087	0.415584416	0.28	0.4	0.233766234	0.289156627	0.225806452	0.35443038	0.205128205	0.172413793	0.218390805	0.206896552	0.308641975	0.297619048	0.411764706	0.217391304	0.321428571	0.2875	0.176470588	0.186666667	0.273684211	0.238095238	0.261363636	0.16091954	0.224719101	0.392857143	0.373333333	0.494382022	0.223529412	0.420289855	0.274725275	0.208791209	0.391304348	0.314606742	0.217391304	0.2125	0.197802198	0.227272727	0.283950617
C[C@H](CS)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.442307692	0.3	0.12962963	0.254901961	0.523809524	0.52173913	0.328571429	0.15625	0.301587302	0.414634146	0.254901961	0.372881356	0.126984127	0.261538462	0.254901961	0.119402985	0.173333333	0.339622642	0.14	0.564102564	0.743589744	0.323943662	0.28125	0.296875	0.333333333	0.384615385	0.272727273	0.545454545	0.355932203	0.153846154	0.69047619	0.361111111	0.157894737	0.52	0.338983051	0.385964912	0.315068493	0.301587302	0.379310345	0.261538462	0.743589744	0.289473684	0.338235294	0.324324324	0.276923077	0.454545455	0.12962963	0.438596491	0.12962963	0.3	0.152542373	0.288135593	0.418181818	0.235294118	0.296875	0.203125	0.268656716	0.571428571	0.254901961	0.333333333	0.213114754	0.34375	0.12962963	0.489795918	0.169491525	0.169014085	0.619047619	0.168674699	0.307692308	0.237288136	0.242424242	0.522727273	0.14084507	0.306451613	0.413043478	0.28125	0.28358209	0.261538462	0.268656716	0.509803922	0.37704918	0.316666667	0.418181818	0.272727273	0.372093023	0.254901961	0.69047619	0.305555556	0.257575758	0.684210526	0.37037037	0.343283582	0.396551724	0.657894737	0.413043478	0.257575758	0.338983051	0.254901961	0.28125	0.19047619	0.322580645	0.243243243	0.355932203	0.3125	0.208695652	0.4	0.272727273	0.184615385	0.296875	0.127906977	0.28125	0.254545455	0.254901961	0.392857143	0.129032258	0.254901961	0.287671233	0.340909091	0.316666667	0.12962963	0.408163265	0.489361702	0.305084746	0.276923077	0.28125	0.253731343	0.298850575	0.287671233	0.243243243	0.316666667	0.272727273	0.5	0.28125	0.316666667	0.261538462	0.129032258	0.171428571	0.472727273	0.375	0.625	0.273972603	0.261538462	0.210526316	0.257575758	0.509433962	0.264705882	0.595238095	0.37704918	0.52173913	0.161290323	0.185185185	0.102040816	0.488372093	0.5	0.358208955	0.263736264	0.285714286	0.137931034	0.360655738	0.468085106	0.261538462	0.541666667	0.5	0.358208955	0.144927536	0.12962963	0.176470588	0.310810811	0.166666667	0.186440678	0.375	0.403225806	0.454545455	0.416666667	0.212765957	0.185185185	0.285714286	0.425531915	0.37037037	0.320987654	0.355932203	0.4	0.109090909	0.152542373	0.229166667	0.37037037	0.246376812	0.4	0.414634146	0.323529412	0.215384615	0.254545455	0.4	0.28125	0.357142857	0.362068966	0.254545455	0.619047619	0.125	0.12962963	0.458333333	0.193548387	0.316666667	0.254545455	0.254901961	0.4	0.346938776	0.5	0.308823529	0.301587302	0.531914894	0.178294574	0.12962963	0.428571429	0.789473684	0.242857143	0.15625	0.4375	0.343283582	0.254901961	0.337662338	0.214285714	0.306451613	0.261538462	0.338709677	0.379310345	0.12962963	0.333333333	0.434782609	0.411764706	0.418181818	0.5	0.184615385	0.304347826	0.254901961	0.385964912	0.241935484	0.230769231	0.273809524	0.311688312	0.710526316	0.12962963	0.339285714	0.288135593	0.261538462	0.37704918	0.12962963	0.585365854	0.26984127	0.370967742	0.254545455	0.185185185	0.338709677	0.245614035	0.158730159	0.173333333	0.246376812	0.28125	0.081967213	0.12962963	0.27173913	0.257575758	0.153846154	0.433962264	0.205357143	0.414634146	0.523809524	0.21978022	0.310344828	0.423728814	0.217948718	0.413793103	0.265625	0.231884058	0.44	0.166666667	0.236363636	0.619047619	0.24137931	0.392857143	0.380952381	0.710526316	0.28125	0.431034483	0.275362319	0.178082192	0.339622642	0.454545455	0.5	0.192307692	0.254901961	0.210526316	0.196969697	0.257142857	0.25	0.375	0.268656716	1	0.261538462	0.105263158	0.684210526	0.3	0.28125	0.23943662	0.328125	0.071428571	0.323529412	0.25	0.362068966	0.343283582	0.533333333	0.289473684	0.272727273	0.310344828	0.384615385	0.209677419	0.246153846	0.15625	0.223404255	0.431372549	0.310810811	0.52173913	0.442307692	0.254545455	0.3125	0.34	0.440677966	0.171875	0.277777778	0.254901961	0.151162791	0.338983051	0.3	0.52173913	0.246153846	0.295081967	0.375	0.184615385	0.551020408	0.307692308	0.433962264	0.172839506	0.318181818	0.083333333	0.360655738	0.272727273	0.321428571	0.246376812	0.684210526	0.323943662	0.323943662	1	0.511111111	0.12962963	0.555555556	0.163934426	0.333333333	0.260869565	0.188405797	0.418181818	0.4	0.37037037	0.074074074	0.466666667	0.407407407	0.360655738	0.338461538	0.295081967	0.298701299	0.37037037	0.375	0.096153846	0.102040816	0.272727273	0.141025641	0.253731343	0.316666667	0.276923077	0.107692308	0.323943662	0.261538462	0.162790698	0.5	0.323076923	0.247191011	0.277108434	0.489361702	0.403508772	0.273809524	0.272727273	0.617021277	0.425925926	0.316666667	0.26984127	0.161290323	0.37704918	0.166666667	0.253968254	0.28125	0.26	0.323076923	0.446428571	0.261538462	0.482142857	0.44	0.231884058	0.319444444	0.161290323	0.302631579	0.327868852	0.328358209	0.328571429	0.378787879	0.4	0.333333333	0.152542373	0.296875	0.12962963	0.105263158	0.242857143	0.407407407	0.519230769	0.166666667	0.173913043	0.428571429	0.306451613	0.456140351	0.35	0.285714286	0.12962963	0.316666667	0.12962963	1	0.261538462	0.531914894	0.295081967	0.375	0.511627907	0.363636364	0.261538462	0.294117647	0.281690141	0.339622642	0.319148936	0.323943662	0.468085106	0.148648649	0.327586207	0.263888889	0.5	0.446428571	0.28125	0.461538462	0.316666667	0.178571429	0.268656716	0.35	0.581395349	0.262295082	0.31372549	0.128571429	0.34375	0.316666667	0.434782609	0.321428571	0.418181818	0.305084746	0.5	0.372881356	0.789473684	0.272727273	0.431034483	0.339285714	0.333333333	0.386363636	0.328571429	0.1875	0.296875	0.158730159	0.306451613	0.271428571	0.271186441	0.329113924	0.461538462	0.489361702	0.173333333	0.28125	0.265822785	0.236111111	0.272727273	0.232142857	0.372881356	0.379310345	0.433962264
CC(C)[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.375	0.212121212	0.166666667	0.137931034	0.375	0.565217391	0.283783784	0.117647059	0.235294118	0.304347826	0.137931034	0.360655738	0.177419355	0.2	0.137931034	0.132352941	0.139240506	0.177419355	0.092592593	0.431818182	0.37254902	0.230769231	0.2	0.231884058	0.193548387	0.373134328	0.194444444	0.707317073	0.547169811	0.115942029	0.351851852	0.388888889	0.125	0.695652174	0.306451613	0.421052632	0.225	0.235294118	0.301587302	0.2	0.37254902	0.25	0.24	0.351351351	0.197183099	0.344262295	0.086206897	0.423728814	0.086206897	0.212121212	0.147540984	0.21875	0.333333333	0.226415094	0.231884058	0.196969697	0.191780822	0.338983051	0.137931034	0.278688525	0.1875	0.275362319	0.086206897	0.363636364	0.163934426	0.180555556	0.458333333	0.151162791	0.581818182	0.171875	0.150684932	0.408163265	0.152777778	0.23880597	0.558139535	0.2	0.222222222	0.2	0.191780822	0.436363636	0.409836066	0.246153846	0.333333333	0.194444444	0.326086957	0.137931034	0.351851852	0.333333333	0.197183099	0.609756098	0.266666667	0.243243243	0.257575758	0.477272727	0.558139535	0.197183099	0.306451613	0.137931034	0.2	0.203125	0.292307692	0.205128205	0.389830508	0.413043478	0.258928571	0.433333333	0.194444444	0.128571429	0.231884058	0.1	0.2	0.14516129	0.137931034	0.379310345	0.161290323	0.137931034	0.315068493	0.386363636	0.246153846	0.166666667	0.510638298	0.945945946	0.253968254	0.197183099	0.2	0.194444444	0.277777778	0.263157895	0.175	0.246153846	0.194444444	0.541666667	0.2	0.246153846	0.2	0.161290323	0.135135135	0.509090909	0.307692308	0.456521739	0.233766234	0.2	0.163934426	0.197183099	0.366666667	0.189189189	0.468085106	0.409836066	0.636363636	0.121212121	0.137931034	0.098039216	0.434782609	0.333333333	0.367647059	0.329545455	0.23880597	0.172413793	0.307692308	0.42	0.2	0.461538462	0.333333333	0.328571429	0.173913043	0.086206897	0.148148148	0.285714286	0.134146341	0.180327869	0.40625	0.308823529	0.269230769	0.555555556	0.156862745	0.137931034	0.23880597	0.468085106	0.266666667	0.345679012	0.389830508	0.433333333	0.105263158	0.147540984	0.244897959	0.266666667	0.205479452	0.365079365	0.304347826	0.210526316	0.157142857	0.14516129	0.323076923	0.2	0.322033898	0.265625	0.14516129	0.555555556	0.226415094	0.166666667	0.411764706	0.225806452	0.246153846	0.14516129	0.137931034	0.433333333	0.259259259	0.333333333	0.263888889	0.235294118	0.396226415	0.212598425	0.086206897	0.366666667	0.666666667	0.202702703	0.117647059	0.339622642	0.243243243	0.137931034	0.363636364	0.129032258	0.23880597	0.2	0.416666667	0.547169811	0.086206897	0.4	0.283018868	0.396226415	0.333333333	0.333333333	0.128571429	0.260273973	0.137931034	0.421052632	0.161764706	0.166666667	0.238636364	0.240963855	0.456521739	0.086206897	0.262295082	0.21875	0.2	0.409836066	0.166666667	0.456521739	0.205882353	0.279411765	0.14516129	0.137931034	0.440677966	0.140625	0.136363636	0.139240506	0.205479452	0.2	0.079365079	0.166666667	0.337078652	0.197183099	0.192307692	0.368421053	0.181034483	0.304347826	0.375	0.298850575	0.258064516	0.433333333	0.197530864	0.235294118	0.202898551	0.242857143	0.321428571	0.161290323	0.129032258	0.555555556	0.193548387	0.290322581	0.289855072	0.456521739	0.2	0.393442623	0.232876712	0.157894737	0.177419355	0.269230769	0.409090909	0.158536585	0.294117647	0.14516129	0.157142857	0.184210526	0.244186047	0.451612903	0.191780822	0.511111111	0.2	0.120689655	0.609756098	0.325	0.235294118	0.2	0.359375	0.068965517	0.260273973	0.208333333	0.306451613	0.243243243	0.42	0.219512195	0.194444444	0.322033898	0.275862069	0.350877193	0.152777778	0.117647059	0.17	0.363636364	0.337837838	0.636363636	0.480769231	0.14516129	0.354166667	0.277777778	0.45	0.166666667	0.516129032	0.137931034	0.147727273	0.306451613	0.358974359	0.636363636	0.202898551	0.208955224	0.283018868	0.128571429	0.56	0.25	0.591836735	0.141176471	0.253521127	0.080645161	0.393442623	0.194444444	0.245901639	0.189189189	0.609756098	0.230769231	0.391304348	0.511111111	1	0.166666667	0.411764706	0.303571429	0.452054795	0.141025641	0.217391304	0.333333333	0.316666667	0.266666667	0.071428571	0.545454545	0.529411765	0.393442623	0.271428571	0.191176471	0.228915663	0.266666667	0.428571429	0.092592593	0.098039216	0.194444444	0.109756098	0.211267606	0.246153846	0.197183099	0.072463768	0.230769231	0.2	0.2	0.454545455	0.23943662	0.241758242	0.227272727	0.714285714	0.438596491	0.238636364	0.194444444	0.344827586	0.295081967	0.246153846	0.205882353	0.213114754	0.409836066	0.125	0.208955224	0.2	0.140350877	0.375	0.338709677	0.2	0.416666667	0.37037037	0.242857143	0.227848101	0.121212121	0.364864865	0.257575758	0.246575342	0.301369863	0.256756757	0.367647059	0.261538462	0.129032258	0.231884058	0.086206897	0.101694915	0.186666667	0.529411765	0.528301887	0.116883117	0.121621622	0.5	0.23880597	0.545454545	0.296875	0.202898551	0.086206897	0.246153846	0.086206897	0.511111111	0.2	0.450980392	0.208955224	0.581395349	0.31372549	0.203125	0.2	0.25	0.309859155	0.177419355	0.361702128	0.230769231	0.42	0.175675676	0.253968254	0.207792208	0.333333333	0.338709677	0.2	0.344827586	0.246153846	0.133333333	0.191780822	0.276923077	0.428571429	0.215384615	0.326923077	0.173913043	0.313432836	0.246153846	0.283018868	0.266666667	0.333333333	0.253968254	0.538461538	0.317460317	0.666666667	0.194444444	0.349206349	0.425925926	0.275862069	0.285714286	0.283783784	0.130434783	0.231884058	0.119402985	0.23880597	0.4	0.375	0.35443038	0.344827586	0.714285714	0.139240506	0.2	0.291139241	0.197368421	0.194444444	0.126984127	0.317460317	0.490909091	0.392857143
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.09375	0.140625	1	0.638888889	0.134615385	0.101694915	0.060240964	0.352941176	0.425925926	0.104166667	0.638888889	0.134328358	0.609756098	0.132352941	0.638888889	0.458333333	0.360655738	0.269230769	0.209302326	0.098039216	0.125	0.1125	0.132352941	0.238095238	0.456521739	0.133333333	0.144927536	0.125	0.153846154	0.228070175	0.118644068	0.273972603	0.121621622	0.163934426	0.510204082	0.138461538	0.181818182	0.425925926	0.119402985	0.132352941	0.125	0.056818182	0.102564103	0.056818182	0.114285714	0.102941176	0.473684211	0.069444444	0.473684211	0.140625	0.340425532	0.42	0.106060606	0.115384615	0.258064516	0.161290323	0.25	0.107692308	0.638888889	0.092307692	0.5	0.191176471	0.473684211	0.096774194	0.56097561	0.444444444	0.086206897	0.179487179	0.481481481	0.283018868	0.241935484	0.087719298	0.266666667	0.225806452	0.090909091	0.132352941	0.227272727	0.132352941	0.25	0.107692308	0.097222222	0.450980392	0.106060606	0.144927536	0.14893617	0.638888889	0.118644068	0.098765432	0.418181818	0.204081633	0.078125	0.133333333	0.433962264	0.094339623	0.090909091	0.418181818	0.510204082	0.638888889	0.132352941	0.489361702	0.305084746	0.144736842	0.102941176	0.183673469	0.207207207	0.067567568	0.215384615	0.333333333	0.258064516	0.12195122	0.132352941	0.333333333	0.638888889	0.158730159	0.625	0.638888889	0.236111111	0.2	0.450980392	1	0.163636364	0.181818182	0.142857143	0.114285714	0.132352941	0.144927536	0.285714286	0.072289157	0.279411765	0.450980392	0.215384615	0.098360656	0.115942029	0.450980392	0.132352941	0.625	0.184615385	0.101449275	0.150943396	0.111111111	0.313432836	0.132352941	0.56097561	0.418181818	0.102941176	0.125	0.087719298	0.112676056	0.120689655	0.367346939	0.204081633	0.225	0.18	0.073529412	0.365079365	0.089108911	0.134328358	0.694444444	0.114285714	0.103448276	0.132352941	0.131147541	0.073529412	0.131578947	0.088235294	0.473684211	0.145833333	0.057471264	0.211267606	0.120689655	0.106666667	0.322580645	0.092592593	0.105263158	0.106382979	0.204081633	0.134328358	0.087719298	0.078125	0.291139241	0.102941176	0.067567568	0.217391304	0.340425532	0.125	0.078125	0.306451613	0.067567568	0.104166667	0.180555556	0.174603175	0.333333333	0.112676056	0.132352941	0.126984127	0.450980392	0.333333333	0.166666667	0.757575758	1	0.120689655	0.095238095	0.450980392	0.333333333	0.638888889	0.067567568	0.109090909	0.073529412	0.090909091	0.425925926	0.116666667	0.166666667	0.473684211	0.071428571	0.125	0.223880597	0.352941176	0.122807018	0.133333333	0.638888889	0.289473684	0.211538462	0.245901639	0.132352941	0.098591549	0.153846154	0.473684211	0.166666667	0.089285714	0.175438596	0.106060606	0.073529412	0.333333333	0.370967742	0.638888889	0.138461538	0.263157895	0.096385542	0.051546392	0.315068493	0.090909091	0.473684211	0.428571429	0.42	0.132352941	0.097222222	1	0.111111111	0.119402985	0.31147541	0.333333333	0.204081633	0.418181818	0.269230769	0.307692308	0.360655738	0.306451613	0.132352941	0.452380952	1	0.098039216	0.418181818	0.145833333	0.109375	0.238095238	0.104166667	0.134615385	0.308641975	0.075757576	0.082191781	0.304347826	0.241935484	0.117647059	0.212121212	0.098360656	0.547619048	0.211538462	0.166666667	0.522727273	0.403846154	0.188405797	0.090909091	0.115942029	0.164179104	0.220588235	0.08	0.269230769	0.092592593	0.1	0.313432836	0.134615385	0.103448276	0.321428571	0.106666667	0.298701299	0.136986301	0.25	0.12962963	0.132352941	0.094339623	0.204081633	0.053191489	0.327586207	0.220588235	0.095890411	0.486486486	0.164383562	0.403508772	0.104477612	0.133333333	0.084745763	0.273972603	0.144927536	0.14516129	0.080645161	0.555555556	0.433962264	0.352941176	0.157894737	0.079365079	0.057471264	0.120689655	0.129032258	0.333333333	0.183673469	0.087719298	0.111111111	0.489361702	0.426229508	0.638888889	0.305555556	0.510204082	0.112359551	0.120689655	0.169230769	0.174603175	0.109090909	0.333333333	0.109375	0.125	0.126984127	0.184210526	0.093333333	0.153846154	0.130434783	0.215384615	0.112903226	0.109589041	0.204081633	0.1125	0.328358209	0.12962963	0.166666667	1	0.120689655	0.609756098	0.302631579	0.223880597	0.509803922	0.106060606	0.24137931	0.078125	0.204545455	0.089285714	0.14516129	0.130434783	0.154929577	0.104477612	0.172839506	0.078125	0.077922078	0.529411765	0.225	0.144927536	0.135135135	0.385964912	0.450980392	0.114285714	0.367346939	0.1125	0.132352941	0.301369863	0.158730159	0.227272727	0.092783505	0.311688312	0.160714286	0.071428571	0.051546392	0.215384615	0.109375	0.074626866	0.450980392	0.119402985	0.634146341	0.097222222	0.203703704	0.193548387	0.132352941	0.318181818	0.08	0.070422535	0.132352941	0.418181818	0.080645161	0.212121212	0.111111111	0.395833333	0.402985075	0.407407407	0.12	0.086419753	0.211267606	0.34375	0.136363636	0.575	0.181818182	0.473684211	0.487179487	0.242424242	0.14516129	0.104477612	0.112676056	0.1875	0.083333333	0.225806452	0.147058824	0.101449275	0.206349206	0.473684211	0.450980392	0.473684211	0.12962963	0.132352941	0.155172414	0.174603175	0.173076923	0.153846154	0.111111111	0.132352941	0.202898551	0.211267606	0.245283019	0.212765957	0.1125	0.103448276	0.403508772	0.107692308	0.28358209	0.073529412	0.070422535	0.132352941	0.075757576	0.450980392	0.22	0.142857143	0.433962264	0.125	0.469387755	0.169811321	0.48	0.094594595	0.450980392	0.089285714	0.078125	0.106060606	0.125	0.106060606	0.101449275	0.125	0.144927536	0.114285714	0.147540984	0.080645161	0.098039216	0.113924051	0.339622642	0.258064516	0.192982456	0.225806452	0.12	0.09375	0.282051282	0.075757576	0.160714286	0.360655738	0.132352941	0.301369863	0.333333333	0.144927536	0.28	0.101449275	0.136363636	0.163934426
CC(C)C[C@H](NC(=O)[C@H](CC(C)C)NC(=O)C(S)Cc1ccccc1)C(O)=O	0.410714286	0.366666667	0.120689655	0.152542373	0.658536585	0.450980392	0.293333333	0.147058824	0.365079365	0.377777778	0.152542373	0.465517241	0.119402985	0.246376812	0.152542373	0.128571429	0.164556962	0.229508197	0.109090909	0.444444444	0.469387755	0.256410256	0.34375	0.359375	0.266666667	0.46875	0.333333333	0.469387755	0.333333333	0.144927536	0.442307692	0.47826087	0.15	0.454545455	0.317460317	0.338709677	0.265822785	0.365079365	0.3125	0.246376812	0.469387755	0.275	0.266666667	0.275	0.338461538	0.555555556	0.101694915	0.34375	0.101694915	0.366666667	0.161290323	0.26984127	0.518518519	0.218181818	0.279411765	0.208955224	0.328358209	0.372881356	0.152542373	0.290322581	0.164179104	0.40625	0.101694915	0.604166667	0.158730159	0.260869565	0.44	0.16091954	0.289855072	0.327586207	0.211267606	0.392156863	0.133333333	0.287878788	0.326923077	0.34375	0.267605634	0.246376812	0.328358209	0.557692308	0.466666667	0.296875	0.518518519	0.333333333	0.615384615	0.152542373	0.442307692	0.256410256	0.242857143	0.545454545	0.3	0.27027027	0.328125	0.717948718	0.326923077	0.242857143	0.317460317	0.152542373	0.34375	0.179104478	0.303030303	0.215189873	0.333333333	0.288461538	0.254385965	0.333333333	0.333333333	0.173913043	0.279411765	0.122222222	0.34375	0.158730159	0.152542373	0.344262295	0.174603175	0.152542373	0.225	0.465116279	0.296875	0.120689655	0.377358491	0.423076923	0.265625	0.338461538	0.34375	0.23943662	0.27173913	0.272727273	0.297297297	0.296875	0.333333333	0.433962264	0.34375	0.296875	0.246376812	0.174603175	0.162162162	0.393442623	0.458333333	0.725	0.347222222	0.246376812	0.177419355	0.242857143	0.423728814	0.323529412	0.651162791	0.353846154	0.608695652	0.151515152	0.192982456	0.094339623	0.446808511	0.389830508	0.557377049	0.293478261	0.25	0.186440678	0.474576271	0.377358491	0.246376812	0.444444444	0.389830508	0.439393939	0.136986301	0.101694915	0.142857143	0.278481013	0.158536585	0.174603175	0.373134328	0.625	0.387755102	0.333333333	0.196078431	0.192982456	0.25	0.365384615	0.3	0.290697674	0.333333333	0.333333333	0.101694915	0.161290323	0.211538462	0.3	0.232876712	0.333333333	0.377777778	0.27027027	0.185714286	0.158730159	0.375	0.34375	0.355932203	0.456140351	0.158730159	0.6	0.116666667	0.120689655	0.423076923	0.181818182	0.296875	0.158730159	0.152542373	0.333333333	0.320754717	0.389830508	0.409090909	0.365079365	0.381818182	0.172932331	0.101694915	0.35483871	0.44	0.22972973	0.147058824	0.403846154	0.27027027	0.152542373	0.289156627	0.180327869	0.287878788	0.246376812	0.45	0.423728814	0.101694915	0.298701299	0.37254902	0.333333333	0.518518519	0.389830508	0.173913043	0.382352941	0.152542373	0.338709677	0.157142857	0.282051282	0.247191011	0.346153846	0.5	0.101694915	0.295081967	0.26984127	0.246376812	0.466666667	0.120689655	0.5	0.253731343	0.435483871	0.158730159	0.192982456	0.318181818	0.153846154	0.132352941	0.164556962	0.232876712	0.34375	0.076923077	0.120689655	0.32967033	0.242857143	0.163636364	0.403508772	0.198275862	0.377777778	0.658536585	0.277777778	0.26984127	0.491525424	0.207317073	0.303030303	0.25	0.289855072	0.551020408	0.213114754	0.142857143	0.6	0.225806452	0.464285714	0.444444444	0.5	0.34375	0.403225806	0.260273973	0.2	0.229508197	0.387755102	0.422222222	0.182926829	0.236363636	0.196721311	0.185714286	0.314285714	0.313253012	0.415384615	0.328358209	0.555555556	0.246376812	0.098360656	0.545454545	0.255813953	0.264705882	0.226666667	0.308823529	0.066666667	0.27027027	0.236111111	0.338709677	0.287671233	0.46	0.342105263	0.333333333	0.290322581	0.310344828	0.196969697	0.231884058	0.147058824	0.19	0.350877193	0.278481013	0.608695652	0.410714286	0.158730159	0.425531915	0.290909091	0.534482759	0.215384615	0.263157895	0.152542373	0.144444444	0.317460317	0.285714286	0.608695652	0.231884058	0.360655738	0.346153846	0.173913043	0.568627451	0.384615385	0.355932203	0.164705882	0.378787879	0.078125	0.318181818	0.333333333	0.3	0.25	0.545454545	0.256410256	0.272727273	0.555555556	0.411764706	0.120689655	1	0.153846154	0.301204819	0.181818182	0.178082192	0.518518519	0.327868852	0.3	0.068965517	0.346153846	0.355932203	0.318181818	0.281690141	0.257575758	0.253012048	0.3	0.314285714	0.089285714	0.094339623	0.333333333	0.134146341	0.23943662	0.296875	0.338461538	0.085714286	0.256410256	0.246376812	0.238095238	0.438596491	0.40625	0.23655914	0.264367816	0.48	0.473684211	0.247191011	0.333333333	0.379310345	0.327868852	0.296875	0.253731343	0.151515152	0.466666667	0.15625	0.23880597	0.34375	0.155172414	0.323529412	0.349206349	0.246376812	0.298507463	0.357142857	0.289855072	0.253164557	0.151515152	0.2875	0.287878788	0.388059701	0.310810811	0.319444444	0.397058824	0.292307692	0.125	0.260869565	0.101694915	0.098360656	0.22972973	0.355932203	0.566037736	0.157894737	0.164383562	0.345454545	0.287878788	0.526315789	0.328125	0.349206349	0.101694915	0.296875	0.101694915	0.555555556	0.246376812	0.688888889	0.360655738	0.346153846	0.301886792	0.274193548	0.246376812	0.277777778	0.25	0.229508197	0.294117647	0.256410256	0.377358491	0.141025641	0.265625	0.233766234	0.389830508	0.349206349	0.34375	0.538461538	0.296875	0.166666667	0.328358209	0.440677966	0.945945946	0.285714286	0.314814815	0.121621622	0.323529412	0.296875	0.37254902	0.3	0.518518519	0.265625	0.547169811	0.328125	0.44	0.333333333	0.526315789	0.295081967	0.310344828	0.354166667	0.25974026	0.176470588	0.279411765	0.149253731	0.287878788	0.256756757	0.253968254	0.3625	0.538461538	0.48	0.164556962	0.34375	0.253012048	0.223684211	0.333333333	0.140625	0.465517241	0.333333333	0.481481481
CC(C)[C@H](N)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(O)=O	0.111111111	0.152777778	0.609756098	0.5	0.169491525	0.119402985	0.101123596	0.295081967	0.380952381	0.105263158	0.5	0.162162162	0.52	0.12987013	0.5	0.454545455	0.309859155	0.225806452	0.169811321	0.118644068	0.158730159	0.137931034	0.144736842	0.222222222	0.375	0.202531646	0.155844156	0.177419355	0.231884058	0.176470588	0.151515152	0.391891892	0.120481928	0.208955224	0.5	0.2	0.188235294	0.380952381	0.133333333	0.12987013	0.158730159	0.095744681	0.129411765	0.095744681	0.128205128	0.133333333	0.375	0.101265823	0.375	0.152777778	0.303571429	0.372881356	0.136986301	0.133333333	0.23943662	0.154929577	0.25	0.138888889	0.5	0.109589041	0.680851064	0.213333333	0.375	0.114285714	0.541666667	0.517241379	0.123076923	0.172413793	0.578947368	0.238095238	0.208333333	0.107692308	0.211267606	0.211267606	0.111111111	0.144736842	0.213333333	0.12987013	0.25	0.138888889	0.141025641	0.4	0.136986301	0.155844156	0.185185185	0.5	0.151515152	0.112359551	0.375	0.210526316	0.097222222	0.158536585	0.433333333	0.133333333	0.111111111	0.375	0.5	0.5	0.144736842	0.6	0.318181818	0.141176471	0.133333333	0.259259259	0.252173913	0.1125	0.219178082	0.28125	0.23943662	0.108695652	0.144736842	0.275862069	0.5	0.169014085	0.5	0.5	0.2375	0.230769231	0.4	0.609756098	0.321428571	0.293103448	0.154929577	0.128205128	0.144736842	0.141025641	0.311111111	0.1	0.276315789	0.4	0.219178082	0.115942029	0.12987013	0.4	0.12987013	0.5	0.144736842	0.131578947	0.183333333	0.129032258	0.324324324	0.12987013	0.510204082	0.375	0.133333333	0.1375	0.125	0.155844156	0.153846154	0.305084746	0.169491525	0.156862745	0.210526316	0.106666667	0.371428571	0.121495327	0.131578947	0.543478261	0.157894737	0.121212121	0.12987013	0.179104478	0.106666667	0.156626506	0.076923077	0.375	0.120689655	0.096774194	0.185185185	0.102941176	0.17721519	0.333333333	0.112903226	0.123076923	0.087719298	0.169491525	0.131578947	0.090909091	0.097222222	0.417721519	0.133333333	0.1125	0.178571429	0.303571429	0.142857143	0.097222222	0.31884058	0.1125	0.105263158	0.217948718	0.150684932	0.275862069	0.126582278	0.144736842	0.157142857	0.448275862	0.275862069	0.196721311	0.7	0.609756098	0.153846154	0.097222222	0.4	0.275862069	0.5	0.1125	0.126984127	0.106666667	0.119047619	0.380952381	0.132352941	0.171641791	0.375	0.118421053	0.158730159	0.277777778	0.295081967	0.15625	0.158536585	0.5	0.402597403	0.158730159	0.228571429	0.12987013	0.173333333	0.164383562	0.375	0.174418605	0.109375	0.203125	0.136986301	0.106666667	0.28125	0.507936508	0.5	0.2	0.223880597	0.122222222	0.087378641	0.358974359	0.129032258	0.375	0.403508772	0.372881356	0.12987013	0.141025641	0.609756098	0.129032258	0.118421053	0.323529412	0.275862069	0.169491525	0.442622951	0.225806452	0.258064516	0.309859155	0.31884058	0.144736842	0.365384615	0.609756098	0.150943396	0.375	0.160714286	0.157142857	0.272727273	0.105263158	0.169491525	0.318181818	0.094594595	0.098765432	0.315789474	0.242857143	0.131578947	0.2	0.132352941	0.530612245	0.177419355	0.196721311	0.480769231	0.406779661	0.210526316	0.129032258	0.12987013	0.157894737	0.207792208	0.096385542	0.225806452	0.112903226	0.101694915	0.306666667	0.169491525	0.104477612	0.292307692	0.120481928	0.30952381	0.1625	0.25	0.163934426	0.12987013	0.079365079	0.210526316	0.09	0.318181818	0.207792208	0.139240506	0.382978723	0.172839506	0.451612903	0.135135135	0.144578313	0.121212121	0.271604938	0.155844156	0.246153846	0.1	0.70212766	0.409836066	0.295081967	0.176470588	0.098591549	0.096774194	0.153846154	0.142857143	0.275862069	0.214285714	0.107692308	0.153846154	0.403508772	0.590163934	0.5	0.283950617	0.5	0.224719101	0.153846154	0.178082192	0.183098592	0.109375	0.28125	0.14084507	0.140625	0.173913043	0.176470588	0.108433735	0.129032258	0.189189189	0.219178082	0.097222222	0.109756098	0.210526316	0.137931034	0.356164384	0.163934426	0.303571429	0.609756098	0.153846154	1	0.345679012	0.194805195	0.474576271	0.136986301	0.242424242	0.097222222	0.166666667	0.109375	0.265625	0.189189189	0.164556962	0.12	0.179775281	0.097222222	0.107142857	0.409090909	0.156862745	0.155844156	0.119047619	0.348484848	0.4	0.128205128	0.305084746	0.137931034	0.12987013	0.381578947	0.169014085	0.3	0.137254902	0.337349398	0.19047619	0.103896104	0.087378641	0.219178082	0.14084507	0.108108108	0.4	0.118421053	0.790697674	0.141025641	0.153846154	0.183098592	0.144736842	0.259259259	0.12345679	0.102564103	0.12987013	0.419354839	0.1	0.2	0.136363636	0.327586207	0.386666667	0.387096774	0.13253012	0.101123596	0.215189873	0.352112676	0.133333333	0.46	0.173333333	0.375	0.387755102	0.226666667	0.265625	0.166666667	0.098765432	0.146666667	0.102941176	0.211267606	0.157894737	0.146666667	0.211267606	0.375	0.4	0.375	0.163934426	0.12987013	0.184615385	0.183098592	0.203389831	0.186440678	0.095890411	0.12987013	0.207792208	0.2	0.206349206	0.218181818	0.137931034	0.121212121	0.40625	0.123287671	0.28	0.106666667	0.102564103	0.144736842	0.109589041	0.4	0.183333333	0.153846154	0.592592593	0.158730159	0.490909091	0.2	0.527272727	0.1375	0.4	0.109375	0.097222222	0.136986301	0.138888889	0.136986301	0.146666667	0.158730159	0.155844156	0.157894737	0.212121212	0.1	0.1	0.139534884	0.285714286	0.23943662	0.164179104	0.211267606	0.175	0.15942029	0.392405063	0.109589041	0.19047619	0.309859155	0.144736842	0.296296296	0.342857143	0.155844156	0.233333333	0.131578947	0.25	0.191176471
CC(C)[C@H](N)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.298850575	0.221052632	0.302631579	0.259259259	0.259259259	0.402597403	0.408602151	0.230769231	0.363636364	0.215189873	0.259259259	0.4875	0.297619048	0.212121212	0.259259259	0.284090909	0.285714286	0.197802198	0.104651163	0.285714286	0.261904762	0.404255319	0.212121212	0.260416667	0.341463415	0.505882353	0.22	0.376623377	0.356321839	0.164948454	0.252873563	0.545454545	0.145454545	0.461538462	0.426829268	0.5	0.252336449	0.363636364	0.311111111	0.212121212	0.261904762	0.203539823	0.402173913	0.271028037	0.198019802	0.255319149	0.192771084	0.518987342	0.192771084	0.221052632	0.177777778	0.357142857	0.45	0.134831461	0.273684211	0.197916667	0.268041237	0.23655914	0.259259259	0.407407407	0.287356322	0.291666667	0.192771084	0.290697674	0.273809524	0.287234043	0.292682927	0.205357143	0.576923077	0.206521739	0.188118812	0.265060241	0.178217822	0.252631579	0.303797468	0.212121212	0.252525253	0.212121212	0.268041237	0.32183908	0.311827957	0.376470588	0.45	0.22	0.182926829	0.259259259	0.252873563	0.294117647	0.32967033	0.378378378	0.4	0.438202247	0.38372093	0.311688312	0.303797468	0.32967033	0.426829268	0.259259259	0.212121212	0.298850575	0.318681319	0.444444444	0.311111111	0.21686747	0.427419355	0.311827957	0.244897959	0.25	0.273684211	0.153846154	0.212121212	0.175824176	0.259259259	0.487179487	0.270588235	0.259259259	0.333333333	0.2125	0.376470588	0.302631579	0.304878049	0.479452055	0.493506494	0.198019802	0.212121212	0.22	0.677777778	0.222222222	0.274509804	0.376470588	0.244897959	0.392405063	0.2	0.376470588	0.212121212	0.270588235	0.153846154	0.352272727	0.195402299	0.337662338	0.364583333	0.212121212	0.273809524	0.32967033	0.268817204	0.215686275	0.3125	0.326086957	0.35	0.235955056	0.172413793	0.108433735	0.291139241	0.46835443	0.482758621	0.429906542	0.451219512	0.283950617	0.24742268	0.273809524	0.212121212	0.317647059	0.46835443	0.277227723	0.147058824	0.192771084	0.088888889	0.40625	0.205607477	0.113402062	0.326315789	0.488095238	0.2	0.308641975	0.130952381	0.172413793	0.451219512	0.3125	0.4	0.542553191	0.311111111	0.311827957	0.112359551	0.177777778	0.141176471	0.4	0.305263158	0.270833333	0.215189873	0.230769231	0.17	0.175824176	0.270833333	0.212121212	0.252747253	0.392857143	0.175824176	0.358974359	0.364864865	0.302631579	0.285714286	0.217391304	0.376470588	0.175824176	0.259259259	0.311827957	0.195402299	0.46835443	0.411111111	0.363636364	0.294117647	0.461538462	0.192771084	0.268817204	0.358974359	0.237623762	0.230769231	0.244186047	0.438202247	0.259259259	0.5	0.152173913	0.265957447	0.212121212	0.301075269	0.356321839	0.192771084	0.440860215	0.209302326	0.341463415	0.45	0.46835443	0.25	0.391304348	0.259259259	0.5	0.18556701	0.175438596	0.355140187	0.349514563	0.303797468	0.192771084	0.395061728	0.357142857	0.212121212	0.311827957	0.302631579	0.337662338	0.204081633	0.397727273	0.175824176	0.172413793	0.475609756	0.159574468	0.168421053	0.285714286	0.305263158	0.212121212	0.181818182	0.302631579	0.291666667	0.32967033	0.113636364	0.480519481	0.310606061	0.215189873	0.259259259	0.405660377	0.390243902	0.584415584	0.316831683	0.263157895	0.19	0.217821782	0.235955056	0.270588235	0.127659574	0.358974359	0.325301205	0.414634146	0.302083333	0.303797468	0.2	0.315217391	0.26	0.148148148	0.197802198	0.2	0.272727273	0.505747126	0.172413793	0.163043478	0.27173913	0.188679245	0.588888889	0.35483871	0.268041237	0.333333333	0.212121212	0.086021505	0.378378378	0.256637168	0.333333333	0.247524752	0.268041237	0.180722892	0.267326733	0.336956522	0.258064516	0.454545455	0.304878049	0.32038835	0.22	0.425	0.41025641	0.37804878	0.307692308	0.230769231	0.214285714	0.261363636	0.451612903	0.35	0.361445783	0.175824176	0.202380952	0.166666667	0.351648352	0.269662921	0.529411765	0.259259259	0.268518519	0.426829268	0.302752294	0.35	0.202020202	0.244680851	0.209302326	0.25	0.373493976	0.177777778	0.341176471	0.220183486	0.237623762	0.095744681	0.475609756	0.244897959	0.191489362	0.192307692	0.378378378	0.404255319	0.483146067	0.333333333	0.452054795	0.302631579	0.301204819	0.345679012	1	0.19047619	0.304347826	0.45	0.419753086	0.4	0.090909091	0.3	0.561643836	0.475609756	0.329787234	0.158415842	0.254545455	0.4	0.326315789	0.202531646	0.108433735	0.22	0.154545455	0.340659341	0.376470588	0.198019802	0.170212766	0.404255319	0.212121212	0.339805825	0.333333333	0.265306122	0.354545455	0.384615385	0.384615385	0.532467532	0.355140187	0.244897959	0.461538462	0.419753086	0.376470588	0.204081633	0.30952381	0.311827957	0.14893617	0.206185567	0.212121212	0.147727273	0.291666667	0.451219512	0.212121212	0.457831325	0.264367816	0.217821782	0.4	0.25	0.489130435	0.38372093	0.245098039	0.284313725	0.277227723	0.535714286	0.255319149	0.247058824	0.234693878	0.192771084	0.202380952	0.237623762	0.561643836	0.360465116	0.150943396	0.166666667	0.317073171	0.252631579	0.406976744	0.226804124	0.239583333	0.192771084	0.376470588	0.192771084	0.333333333	0.212121212	0.30952381	0.244680851	0.316455696	0.183908046	0.164948454	0.212121212	0.247524752	0.34375	0.197802198	0.204819277	0.404255319	0.273809524	0.268041237	0.161616162	0.357894737	0.46835443	0.451219512	0.212121212	0.480519481	0.376470588	0.168539326	0.217821782	0.4	0.292682927	0.306818182	0.193181818	0.27173913	0.24	0.376470588	0.209302326	0.204301075	0.45	0.474358974	0.380952381	0.43373494	0.358974359	0.22	0.287234043	0.269662921	0.208791209	0.207317073	0.455555556	0.252747253	0.273684211	0.15625	0.252631579	0.282828283	0.22826087	0.505263158	0.480519481	0.384615385	0.285714286	0.212121212	0.452631579	0.322916667	0.22	0.150537634	0.451219512	0.532467532	0.310344828
C[C@H](CS)C(=O)N1Cc2ccccc2CC1C(=O)N1C(C[C@H]1C(O)=O)SC(C)(C)C	0.129411765	0.178571429	0.223880597	0.370967742	0.197183099	0.1375	0.106796117	0.217948718	0.256097561	0.161764706	0.370967742	0.146067416	0.226666667	0.183908046	0.370967742	0.215189873	0.211111111	0.483870968	0.147058824	0.154929577	0.253521127	0.18556701	0.197674419	0.283950617	0.328571429	0.132653061	0.193181818	0.155844156	0.122222222	0.263157895	0.277777778	0.214285714	0.224719101	0.154761905	0.265822785	0.149425287	0.258064516	0.256097561	0.16091954	0.183908046	0.253521127	0.101851852	0.191489362	0.101851852	0.168539326	0.188235294	0.205882353	0.170454545	0.205882353	0.178571429	0.271428571	0.243589744	0.164705882	0.135135135	0.3	0.166666667	0.204545455	0.256410256	0.370967742	0.182926829	0.217948718	0.371794872	0.205882353	0.175	0.2	0.195402299	0.219178082	0.204081633	0.218390805	0.492063492	0.391891892	0.189189189	0.186046512	0.324675325	0.116883117	0.197674419	0.273809524	0.183908046	0.204545455	0.166666667	0.141304348	0.282051282	0.164705882	0.193181818	0.126760563	0.370967742	0.277777778	0.15	0.268292683	0.180555556	0.158536585	0.193548387	0.324675325	0.166666667	0.116883117	0.268292683	0.265822785	0.370967742	0.197674419	0.230769231	0.2875	0.189473684	0.174418605	0.105263158	0.151079137	0.117021277	0.206896552	0.209876543	0.3	0.134615385	0.197674419	0.384615385	0.370967742	0.151162791	0.22972973	0.370967742	0.197916667	0.111111111	0.282051282	0.223880597	0.168831169	0.1375	0.166666667	0.168539326	0.197674419	0.179775281	0.175438596	0.105769231	0.215053763	0.282051282	0.206896552	0.134146341	0.170454545	0.282051282	0.183908046	0.22972973	0.2875	0.146067416	0.16	0.162162162	0.239130435	0.183908046	0.25	0.268292683	0.231707317	0.163043478	0.173333333	0.141304348	0.151898734	0.367647059	0.307692308	0.119402985	0.180555556	0.178571429	0.244444444	0.105691057	0.159090909	0.225352113	0.155555556	0.216216216	0.183908046	0.172839506	0.178571429	0.131313131	0.111111111	0.205882353	0.14084507	0.113207547	0.230769231	0.151898734	0.147368421	0.24137931	0.214285714	0.171052632	0.164179104	0.307692308	0.159090909	0.142857143	0.158536585	0.196261682	0.174418605	0.117021277	0.171428571	0.271428571	0.095890411	0.158536585	0.202247191	0.129032258	0.161764706	0.305882353	0.282051282	0.384615385	0.179775281	0.197674419	0.154761905	0.282051282	0.384615385	0.171052632	0.217391304	0.223880597	0.1375	0.144578313	0.282051282	0.384615385	0.370967742	0.117021277	0.16	0.178571429	0.134020619	0.256097561	0.207792208	0.123376623	0.205882353	0.122222222	0.219178082	0.384615385	0.217948718	0.168831169	0.193548387	0.370967742	0.192307692	0.328358209	0.436619718	0.183908046	0.142857143	0.122222222	0.205882353	0.21875	0.175675676	0.207792208	0.164705882	0.178571429	0.209876543	0.233333333	0.370967742	0.149425287	0.462686567	0.158415842	0.094017094	0.270833333	0.211267606	0.205882353	0.246753247	0.243589744	0.183908046	0.141304348	0.223880597	0.146666667	0.202380952	0.218390805	0.384615385	0.307692308	0.238095238	0.277777778	0.287671233	0.211111111	0.202247191	0.197674419	0.242857143	0.223880597	0.104	0.268292683	0.08	0.168674699	0.172932331	0.161764706	0.197183099	0.189189189	0.127906977	0.129032258	0.195876289	0.410958904	0.228915663	0.218390805	0.1625	0.213333333	0.219178082	0.171052632	0.273972603	0.253164557	0.24137931	0.211267606	0.170454545	0.168539326	0.26744186	0.126315789	0.483870968	0.214285714	0.173913043	0.212765957	0.075949367	0.153846154	0.25	0.197802198	0.188679245	0.135416667	0.204545455	0.260869565	0.183908046	0.090909091	0.180555556	0.10619469	0.226190476	0.238636364	0.139784946	0.173913043	0.275862069	0.247058824	0.19047619	0.193548387	0.139240506	0.202020202	0.193181818	0.154761905	0.1625	0.2	0.324675325	0.233766234	0.203539823	0.13253012	0.102803738	0.151898734	0.156626506	0.384615385	0.105263158	0.173333333	0.152173913	0.246753247	0.20212766	0.370967742	0.188118812	0.265822785	0.126126126	0.151898734	0.228915663	0.176470588	0.16	0.209876543	0.168674699	0.186666667	0.141176471	0.221052632	0.2	0.116883117	0.142857143	0.206896552	0.158536585	0.188888889	0.180555556	0.18556701	0.223404255	0.260869565	0.141025641	0.223880597	0.181818182	0.194805195	0.19047619	1	0.183908046	0.164705882	0.195121951	0.158536585	0.097222222	0.144736842	0.154761905	0.142857143	0.173913043	0.204819277	0.260416667	0.158536585	0.112244898	0.181818182	0.119402985	0.193181818	0.134020619	0.220930233	0.282051282	0.168539326	0.207792208	0.18556701	0.183908046	0.152380952	0.151162791	0.407894737	0.109243697	0.20952381	0.1375	0.134831461	0.094017094	0.206896552	0.227848101	0.180722892	0.282051282	0.202380952	0.192307692	0.141304348	0.281690141	0.282051282	0.197674419	0.4	0.114583333	0.186046512	0.183908046	0.3	0.134146341	0.218390805	0.171717172	0.328571429	0.212121212	0.291139241	0.157894737	0.117647059	0.317647059	0.217391304	0.188235294	0.271428571	0.253012048	0.205882353	0.183098592	0.285714286	0.154761905	0.162790698	0.141304348	0.291139241	0.1375	0.324675325	0.142857143	0.146067416	0.214285714	0.205882353	0.282051282	0.205882353	0.260869565	0.183908046	0.17721519	0.176470588	0.144736842	0.178082192	0.246753247	0.183908046	0.313253012	0.230769231	0.483870968	0.106666667	0.18556701	0.216216216	0.152173913	0.166666667	0.191489362	0.178571429	0.186046512	0.197674419	0.141176471	0.282051282	0.260869565	0.164835165	0.275	0.186666667	0.240506329	0.113924051	0.19047619	0.150537634	0.282051282	0.175675676	0.144578313	0.164705882	0.166666667	0.151162791	0.146067416	0.219178082	0.193181818	0.142857143	0.129411765	0.134146341	0.154929577	0.1875	0.243589744	0.3	0.362318841	0.324675325	0.1	0.11627907	0.188679245	0.141176471	0.1375	0.211111111	0.197674419	0.198019802	0.208791209	0.193181818	0.304347826	0.146067416	0.147727273	0.154761905
C[C@H](N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N1CCC[C@H]1C(O)=O	0.1375	0.146341463	0.509803922	0.428571429	0.15942029	0.146666667	0.112244898	0.267605634	0.4	0.138461538	0.428571429	0.182926829	0.426229508	0.152941176	0.428571429	0.358208955	0.316455696	0.225352113	0.158730159	0.132352941	0.2	0.157894737	0.139534884	0.253164557	0.333333333	0.164835165	0.149425287	0.183098592	0.185185185	0.181818182	0.191780822	0.295454545	0.11827957	0.194805195	0.439393939	0.1875	0.244444444	0.4	0.142857143	0.152941176	0.2	0.117647059	0.150537634	0.106796117	0.125	0.156626506	0.327586207	0.126436782	0.327586207	0.146341463	0.235294118	0.393939394	0.160493827	0.144927536	0.253164557	0.192307692	0.231707317	0.17721519	0.428571429	0.12195122	0.451612903	0.243902439	0.327586207	0.155844156	0.440677966	0.414285714	0.150684932	0.189473684	0.463768116	0.219178082	0.195121951	0.121621622	0.182926829	0.243589744	0.125	0.139534884	0.228915663	0.152941176	0.231707317	0.17721519	0.149425287	0.397058824	0.160493827	0.149425287	0.209677419	0.428571429	0.191780822	0.134020619	0.375	0.290322581	0.111111111	0.177777778	0.385714286	0.161764706	0.125	0.375	0.439393939	0.428571429	0.139534884	0.378787879	0.289473684	0.161290323	0.129411765	0.234375	0.371681416	0.123595506	0.204819277	0.291666667	0.253164557	0.118811881	0.139534884	0.25	0.428571429	0.236842105	0.433333333	0.428571429	0.25	0.25	0.397058824	0.509803922	0.180555556	0.211267606	0.1625	0.125	0.139534884	0.162790698	0.316326531	0.12244898	0.255813953	0.397058824	0.204819277	0.142857143	0.126436782	0.397058824	0.152941176	0.433333333	0.180722892	0.168674699	0.205882353	0.157142857	0.345679012	0.152941176	0.440677966	0.375	0.170731707	0.133333333	0.152777778	0.149425287	0.178082192	0.275362319	0.15942029	0.147540984	0.194029851	0.13253012	0.38961039	0.27184466	0.154761905	0.464285714	0.151162791	0.133333333	0.152941176	0.184210526	0.13253012	0.175824176	0.079545455	0.327586207	0.117647059	0.107843137	0.202247191	0.102564103	0.142857143	0.355263158	0.126760563	0.135135135	0.089552239	0.15942029	0.154761905	0.121621622	0.111111111	0.294736842	0.129411765	0.123595506	0.166666667	0.235294118	0.209677419	0.111111111	0.275	0.123595506	0.138461538	0.247058824	0.144578313	0.25	0.149425287	0.139534884	0.194805195	0.397058824	0.25	0.217391304	0.462962963	0.509803922	0.228571429	0.084337349	0.397058824	0.25	0.428571429	0.123595506	0.154929577	0.13253012	0.141304348	0.4	0.157894737	0.302325581	0.327586207	0.129411765	0.183098592	0.226190476	0.267605634	0.148648649	0.177777778	0.428571429	0.337078652	0.166666667	0.243589744	0.152941176	0.151162791	0.230769231	0.327586207	0.230769231	0.138888889	0.189189189	0.160493827	0.13253012	0.273972603	0.376623377	0.428571429	0.1875	0.207792208	0.12	0.098214286	0.344827586	0.157142857	0.327586207	0.4	0.393939394	0.152941176	0.149425287	0.509803922	0.157142857	0.142857143	0.346666667	0.25	0.15942029	0.434782609	0.208333333	0.236111111	0.316455696	0.275	0.139534884	0.301587302	0.509803922	0.17699115	0.375	0.206349206	0.164556962	0.301724138	0.138461538	0.15942029	0.322916667	0.108433735	0.123595506	0.275862069	0.240506329	0.141176471	0.21686747	0.173333333	0.433333333	0.166666667	0.217391304	0.396825397	0.424242424	0.226190476	0.157142857	0.126436782	0.285714286	0.223529412	0.096774194	0.225352113	0.126760563	0.117647059	0.313253012	0.230769231	0.08974359	0.266666667	0.11827957	0.359550562	0.181818182	0.231707317	0.188405797	0.152941176	0.067567568	0.290322581	0.100917431	0.324324324	0.253012048	0.147727273	0.310344828	0.177777778	0.364864865	0.130952381	0.164835165	0.148648649	0.280898876	0.149425287	0.164556962	0.113924051	0.542372881	0.405797101	0.285714286	0.336734694	0.1125	0.107843137	0.178082192	0.151898734	0.25	0.234375	0.121621622	0.147727273	0.358208955	0.402597403	0.428571429	0.306818182	0.439393939	0.188118812	0.178082192	0.197530864	0.172839506	0.138888889	0.291666667	0.164556962	0.166666667	0.179487179	0.206521739	0.131868132	0.125	0.178571429	0.204819277	0.097560976	0.146067416	0.290322581	0.157894737	0.358024691	0.188405797	0.217391304	0.509803922	0.178082192	0.474576271	0.304347826	0.183908046	1	0.160493827	0.24	0.111111111	0.138461538	0.123287671	0.194805195	0.178571429	0.170454545	0.117647059	0.234042553	0.111111111	0.155555556	0.351851852	0.147540984	0.149425287	0.129032258	0.408450704	0.397058824	0.125	0.313432836	0.157894737	0.152941176	0.364705882	0.305555556	0.228915663	0.175925926	0.326086957	0.211267606	0.129411765	0.098214286	0.204819277	0.164556962	0.134146341	0.397058824	0.142857143	0.543859649	0.149425287	0.178082192	0.217948718	0.139534884	0.234375	0.159090909	0.127906977	0.152941176	0.434782609	0.128205128	0.21686747	0.15625	0.275362319	0.419753086	0.385714286	0.153846154	0.159574468	0.229885057	0.371794872	0.142857143	0.4	0.192771084	0.327586207	0.338983051	0.240963855	0.194805195	0.158536585	0.098901099	0.168674699	0.131578947	0.243589744	0.207317073	0.127906977	0.197530864	0.327586207	0.397058824	0.327586207	0.188405797	0.152941176	0.222222222	0.172839506	0.188405797	0.265625	0.096385542	0.152941176	0.223529412	0.229885057	0.191780822	0.368421053	0.157894737	0.133333333	0.53030303	0.134146341	0.273809524	0.13253012	0.127906977	0.139534884	0.135802469	0.397058824	0.188405797	0.16091954	0.385714286	0.183098592	0.476190476	0.257575758	0.397058824	0.133333333	0.397058824	0.138888889	0.111111111	0.160493827	0.148148148	0.175	0.154761905	0.183098592	0.149425287	0.151162791	0.197368421	0.128205128	0.1	0.159574468	0.260273973	0.253164557	0.171052632	0.243589744	0.179775281	0.12345679	0.32967033	0.135802469	0.211267606	0.316455696	0.139534884	0.318181818	0.296296296	0.149425287	0.214285714	0.154761905	0.185185185	0.194805195
CC(C)CC(S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.279411765	0.232876712	0.106060606	0.134328358	0.407407407	0.322580645	0.478873239	0.131578947	0.27027027	0.272727273	0.134328358	0.722222222	0.106666667	0.189873418	0.134328358	0.115384615	0.136363636	0.202898551	0.095238095	0.327272727	0.355932203	0.492957746	0.220779221	0.266666667	0.183098592	0.569230769	0.215189873	0.379310345	0.243243243	0.12987013	0.338709677	0.341463415	0.136363636	0.333333333	0.22972973	0.654545455	0.2	0.27027027	0.260273973	0.189873418	0.355932203	0.208791209	0.514705882	0.222222222	0.217948718	0.373134328	0.089552239	0.593220339	0.089552239	0.232876712	0.142857143	0.205479452	1	0.19047619	0.217948718	0.186666667	0.2125	0.308823529	0.134328358	0.6	0.146666667	0.272727273	0.089552239	0.370967742	0.14084507	0.1875	0.355932203	0.135416667	0.2125	0.307692308	0.189873418	0.316666667	0.134146341	0.223684211	0.262295082	0.220779221	0.209876543	0.189873418	0.2125	0.390625	0.315068493	0.22972973	1	0.215189873	0.510638298	0.134328358	0.338709677	0.204545455	0.1875	0.407407407	0.622641509	0.52238806	0.24	0.470588235	0.262295082	0.1875	0.22972973	0.134328358	0.220779221	0.16	0.220779221	0.444444444	0.226666667	0.25	0.198412698	0.263157895	0.215189873	0.126582278	0.217948718	0.12371134	0.220779221	0.14084507	0.134328358	0.666666667	0.154929577	0.134328358	0.177777778	0.339622642	0.22972973	0.106060606	0.265625	0.322580645	0.561403509	0.217948718	0.220779221	0.185185185	0.404494382	0.204545455	0.195402299	0.22972973	0.215189873	0.3125	0.220779221	0.22972973	0.189873418	0.154929577	0.146341463	0.309859155	0.322033898	0.452830189	0.280487805	0.189873418	0.157142857	0.1875	0.314285714	0.225	0.436363636	0.246753247	0.547169811	0.135135135	0.151515152	0.1	0.310344828	0.636363636	0.337662338	0.443181818	0.524590164	0.164179104	0.301369863	0.306451613	0.189873418	0.34375	0.636363636	0.2875	0.1375	0.089552239	0.125	0.453333333	0.131868132	0.154929577	0.265822785	0.394366197	0.266666667	0.26984127	0.169491525	0.151515152	0.524590164	0.253968254	0.622641509	0.252631579	0.226666667	0.263157895	0.089552239	0.142857143	0.183333333	0.622641509	0.166666667	0.263157895	0.272727273	0.214285714	0.166666667	0.14084507	0.263157895	0.220779221	0.257142857	0.3	0.14084507	0.454545455	0.102941176	0.106060606	0.301587302	0.146666667	0.22972973	0.14084507	0.134328358	0.263157895	0.238095238	0.636363636	0.553846154	0.27027027	0.3125	0.233082707	0.089552239	0.277777778	0.355932203	0.178571429	0.131578947	0.285714286	0.52238806	0.134328358	0.23655914	0.15942029	0.223684211	0.189873418	0.301369863	0.314285714	0.089552239	0.227272727	0.278688525	0.272727273	1	0.636363636	0.126582278	0.275	0.134328358	0.654545455	0.155844156	0.186813187	0.4	0.255555556	0.375	0.089552239	0.208333333	0.205479452	0.189873418	0.315068493	0.106060606	0.350877193	0.194805195	0.293333333	0.14084507	0.151515152	0.25	0.136986301	0.118421053	0.136363636	0.166666667	0.220779221	0.068493151	0.106060606	0.228571429	0.1875	0.142857143	0.76	0.166666667	0.272727273	0.407407407	0.217821782	0.571428571	0.655172414	0.150537634	0.220779221	0.223684211	0.227848101	0.35483871	0.188405797	0.126760563	0.454545455	0.2	0.304347826	0.302631579	0.375	0.220779221	0.283783784	0.204819277	0.195121951	0.202898551	0.266666667	0.285714286	0.381578947	0.206349206	0.157142857	0.1375	0.204819277	0.481012658	0.298701299	0.2125	0.418181818	0.189873418	0.086956522	0.407407407	0.208333333	0.205128205	0.176470588	0.227848101	0.058823529	0.214285714	0.182926829	0.22972973	0.52238806	0.327868852	0.235955056	0.215189873	0.543859649	0.647058824	0.175675676	0.192307692	0.131578947	0.165137615	0.268656716	0.453333333	0.547169811	0.279411765	0.14084507	0.315789474	0.215384615	0.347222222	0.191780822	0.195402299	0.134328358	0.144329897	0.22972973	0.234042553	0.547169811	0.207792208	0.22972973	0.258064516	0.126582278	0.442622951	0.333333333	0.294117647	0.150537634	0.269230769	0.084507042	0.610169492	0.215189873	0.211267606	0.195121951	0.407407407	0.492957746	0.218390805	0.418181818	0.333333333	0.106060606	0.518518519	0.136986301	0.45	0.164705882	0.160493827	1	0.253521127	0.622641509	0.060606061	0.278688525	0.692307692	0.610169492	0.222222222	0.22972973	0.191489362	0.622641509	0.265822785	0.078125	0.1	0.215189873	0.122222222	0.185185185	0.22972973	0.217948718	0.076923077	0.492957746	0.189873418	0.178947368	0.323529412	0.272727273	0.413793103	0.216494845	0.389830508	0.703703704	0.4	0.215189873	0.725490196	0.648148148	0.22972973	0.194805195	0.135135135	0.315068493	0.138888889	0.213333333	0.220779221	0.136363636	0.225	0.603448276	0.189873418	0.233766234	0.272727273	0.227848101	0.486111111	0.150684932	0.206521739	0.207792208	0.2625	0.25	0.240963855	0.320512821	0.210526316	0.111111111	0.1875	0.089552239	0.086956522	0.178571429	0.692307692	0.4	0.129411765	0.120481928	0.28125	0.223684211	0.357142857	0.24	0.223684211	0.089552239	0.22972973	0.089552239	0.418181818	0.189873418	0.448275862	0.22972973	0.258064516	0.262295082	0.208333333	0.189873418	0.219512195	0.183908046	0.202898551	0.254237288	0.492957746	0.306451613	0.127906977	0.236111111	0.211764706	0.636363636	0.603448276	0.220779221	0.76	0.22972973	0.147058824	0.2125	0.291666667	0.538461538	0.236111111	0.253968254	0.109756098	0.240506329	0.22972973	0.278688525	0.228571429	1	0.561403509	0.384615385	0.631578947	0.355932203	0.215189873	0.338028169	0.318181818	0.235294118	0.237288136	0.5	0.128205128	0.217948718	0.133333333	0.223684211	0.188235294	0.191780822	0.27173913	0.76	0.389830508	0.136363636	0.220779221	0.204301075	0.16091954	0.215189873	0.125	0.722222222	0.642857143	0.333333333
OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H]1CCCN1S(=O)(=O)c1ccccc1	0.323076923	0.289855072	0.24137931	0.25	0.315789474	0.372881356	0.253012048	0.287878788	0.388059701	0.326923077	0.25	0.243243243	0.223880597	0.291666667	0.25	0.246376812	0.285714286	0.223880597	0.152542373	0.44	0.295081967	0.265060241	0.273972603	0.305555556	0.406779661	0.2625	0.283783784	0.316666667	0.22972973	0.228571429	0.28125	0.453333333	0.222222222	0.338461538	0.40625	0.25	0.273809524	0.388059701	0.421875	0.291666667	0.295081967	0.224719101	0.259259259	0.252873563	0.253333333	0.281690141	0.24137931	0.273972603	0.24137931	0.289855072	0.179104478	0.426229508	0.253521127	0.174603175	0.323943662	0.23943662	0.352112676	0.23943662	0.25	0.260869565	0.25	0.310810811	0.24137931	0.333333333	0.25	0.236842105	0.362068966	0.2	0.352112676	0.217391304	0.207792208	0.368421053	0.260273973	0.295774648	0.333333333	0.273972603	0.276315789	0.291666667	0.352112676	0.333333333	0.266666667	0.40625	0.253521127	0.283783784	0.186440678	0.25	0.28125	0.3125	0.342857143	0.41509434	0.268656716	0.294871795	0.393939394	0.423076923	0.333333333	0.342857143	0.40625	0.25	0.273972603	0.28358209	0.328571429	0.337662338	0.263888889	0.174603175	0.271186441	0.301369863	0.319444444	0.313432836	0.323943662	0.186813187	0.273972603	0.194029851	0.25	0.253521127	0.227272727	0.25	0.3125	0.186440678	0.40625	0.24137931	0.26984127	0.306451613	0.375	0.253333333	0.273972603	0.301369863	0.377777778	0.220930233	0.320512821	0.40625	0.319444444	0.360655738	0.256756757	0.40625	0.291666667	0.227272727	0.207792208	0.314285714	0.166666667	0.407407407	0.333333333	0.291666667	0.26984127	0.342857143	0.281690141	0.25974026	0.392857143	0.25	0.306451613	0.296875	0.229508197	0.140350877	0.315789474	0.308823529	0.378378378	0.188679245	0.333333333	0.241935484	0.253333333	0.355932203	0.291666667	0.349206349	0.308823529	0.243902439	0.168831169	0.24137931	0.092307692	0.24137931	0.228915663	0.173913043	0.2375	0.484848485	0.271186441	0.316666667	0.192982456	0.229508197	0.333333333	0.344827586	0.268656716	0.404761905	0.263888889	0.301369863	0.161290323	0.179104478	0.186440678	0.268656716	0.366197183	0.301369863	0.326923077	0.24691358	0.184210526	0.194029851	0.266666667	0.273972603	0.242857143	0.40625	0.194029851	0.385964912	0.233333333	0.24137931	0.327868852	0.214285714	0.40625	0.194029851	0.25	0.301369863	0.262295082	0.308823529	0.204819277	0.388059701	0.383333333	0.244274809	0.24137931	0.31884058	0.316666667	0.240506329	0.287878788	0.290322581	0.294871795	0.25	0.425	0.215384615	0.295774648	0.291666667	0.220779221	0.246575342	0.24137931	0.371794872	0.305084746	0.482142857	0.253521127	0.308823529	0.313432836	0.364864865	0.25	0.25	0.157894737	0.273809524	0.216494845	0.302325581	0.407407407	0.24137931	0.482758621	0.426229508	0.291666667	0.266666667	0.24137931	0.407407407	0.281690141	0.411764706	0.194029851	0.229508197	0.362318841	0.171428571	0.183098592	0.285714286	0.366197183	0.273972603	0.203125	0.24137931	0.196261682	0.342857143	0.109375	0.260869565	0.237288136	0.326923077	0.315789474	0.257731959	0.260869565	0.301369863	0.325	0.273972603	0.260273973	0.246753247	0.276923077	0.246153846	0.144927536	0.385964912	0.338709677	0.459016393	0.324324324	0.407407407	0.256756757	0.287671233	0.269230769	0.154761905	0.223880597	0.271186441	0.392156863	0.333333333	0.171875	0.230769231	0.323529412	0.2375	0.318181818	0.253164557	0.352112676	0.4	0.291666667	0.072463768	0.41509434	0.23655914	0.409090909	0.302631579	0.230769231	0.224137931	0.485294118	0.333333333	0.267605634	0.278481013	0.379310345	0.345679012	0.283783784	0.208333333	0.276923077	0.264705882	0.295774648	0.287878788	0.188679245	0.35483871	0.24137931	0.306451613	0.303030303	0.194029851	0.174603175	0.2	0.28	0.264705882	0.320512821	0.25	0.279069767	0.40625	0.210526316	0.306451613	0.277777778	0.323529412	0.283333333	0.313432836	0.338461538	0.196969697	0.279411765	0.218390805	0.272727273	0.134328358	0.236842105	0.319444444	0.25	0.25974026	0.41509434	0.265060241	0.346153846	0.4	0.316666667	0.24137931	0.327868852	0.242424242	0.419753086	0.195121951	0.24	0.253521127	1	0.268656716	0.131147541	0.327586207	0.260869565	0.236842105	0.580645161	0.153846154	0.261363636	0.268656716	0.285714286	0.259259259	0.140350877	0.283783784	0.204819277	0.376811594	0.40625	0.253333333	0.202898551	0.265060241	0.291666667	0.247191011	0.328358209	0.276315789	0.173076923	0.314606742	0.306451613	0.281690141	0.216494845	0.319444444	0.260869565	0.257142857	0.40625	0.281690141	0.23880597	0.266666667	0.208955224	0.285714286	0.273972603	0.15625	0.25974026	0.277777778	0.291666667	0.362318841	0.360655738	0.246753247	0.261904762	0.276923077	0.341463415	0.4375	0.282051282	0.253012048	0.291139241	0.5	0.358208955	0.234375	0.323943662	0.24137931	0.233333333	0.272727273	0.260869565	0.323529412	0.1875	0.226666667	0.35	0.295774648	0.305555556	0.243243243	0.314285714	0.24137931	0.40625	0.24137931	0.4	0.291666667	0.317460317	0.323529412	0.241935484	0.169230769	0.178082192	0.291666667	0.269230769	0.342105263	0.205882353	0.177419355	0.265060241	0.355932203	0.230769231	0.189189189	0.397260274	0.308823529	0.277777778	0.273972603	0.318181818	0.40625	0.241935484	0.28	0.393939394	0.338983051	0.257142857	0.164179104	0.216216216	0.243589744	0.40625	0.305084746	0.268656716	0.253521127	0.353846154	0.328358209	0.243243243	0.316666667	0.283783784	0.287671233	0.211267606	0.276923077	0.309090909	0.268292683	0.318181818	0.323943662	0.2	0.295774648	0.176470588	0.178082192	0.414634146	0.318181818	0.306451613	0.285714286	0.273972603	0.337349398	0.351351351	0.283783784	0.15942029	0.243243243	0.246575342	0.279411765
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)CCS	0.257575758	0.194444444	0.078125	0.125	0.285714286	0.3	0.463768116	0.138888889	0.2	0.294117647	0.125	0.561403509	0.082191781	0.2	0.125	0.106666667	0.142857143	0.196969697	0.181818182	0.352941176	0.310344828	0.52238806	0.184210526	0.197368421	0.212121212	0.441176471	0.179487179	0.288135593	0.189189189	0.152777778	0.295081967	0.218390805	0.142857143	0.272727273	0.191780822	0.581818182	0.209302326	0.2	0.353846154	0.2	0.310344828	0.204545455	0.546875	0.218390805	0.181818182	0.275362319	0.169491525	0.607142857	0.169491525	0.194444444	0.101449275	0.217391304	0.622641509	0.203389831	0.197368421	0.180555556	0.17721519	0.268656716	0.125	0.615384615	0.123287671	0.205128205	0.169491525	0.285714286	0.1	0.1375	0.357142857	0.141304348	0.1625	0.173913043	0.168831169	0.5625	0.1125	0.202702703	0.377358491	0.184210526	0.189873418	0.2	0.17721519	0.268656716	0.226666667	0.208333333	0.622641509	0.179487179	0.218181818	0.125	0.295081967	0.243902439	0.166666667	0.333333333	1	0.53125	0.219178082	0.365384615	0.377358491	0.166666667	0.191780822	0.125	0.184210526	0.136986301	0.184210526	0.515151515	0.205479452	0.183333333	0.139534884	0.243243243	0.179487179	0.148648649	0.197368421	0.153846154	0.184210526	0.132352941	0.125	0.592592593	0.083333333	0.125	0.172413793	0.196428571	0.208333333	0.078125	0.222222222	0.258064516	0.603773585	0.181818182	0.184210526	0.194805195	0.390804598	0.186046512	0.162790698	0.208333333	0.179487179	0.290322581	0.184210526	0.208333333	0.2	0.083333333	0.184210526	0.253521127	0.254237288	0.351851852	0.21686747	0.2	0.166666667	0.166666667	0.275362319	0.189873418	0.339285714	0.194805195	0.278688525	0.15942029	0.161290323	0.107142857	0.263157895	0.653846154	0.192771084	0.351648352	0.561403509	0.088235294	0.246575342	0.305084746	0.2	0.301587302	0.653846154	0.207317073	0.144736842	0.169491525	0.096774194	0.438356164	0.137931034	0.130434783	0.2	0.233766234	0.263157895	0.266666667	0.181818182	0.161290323	0.561403509	0.271186441	1	0.210526316	0.205479452	0.243243243	0.095238095	0.101449275	0.240740741	1	0.175	0.243243243	0.294117647	0.195121951	0.144736842	0.132352941	0.210526316	0.184210526	0.235294118	0.208333333	0.132352941	0.310344828	0.075757576	0.078125	0.278688525	0.154929577	0.208333333	0.132352941	0.125	0.243243243	0.233333333	0.653846154	0.426470588	0.2	0.333333333	0.240310078	0.169491525	0.257142857	0.310344828	0.158536585	0.138888889	0.262295082	0.53125	0.125	0.193548387	0.245901639	0.202702703	0.2	0.197368421	0.205479452	0.169491525	0.209302326	0.510204082	0.290322581	0.622641509	0.653846154	0.133333333	0.195121951	0.125	0.581818182	0.164383562	0.168539326	0.402439024	0.184782609	0.377358491	0.169491525	0.220588235	0.217391304	0.2	0.226666667	0.078125	0.327272727	0.205479452	0.207792208	0.132352941	0.161290323	0.181818182	0.128571429	0.094594595	0.142857143	0.175	0.184210526	0.057142857	0.078125	0.179245283	0.166666667	0.114754098	0.647058824	0.153225806	0.294117647	0.285714286	0.155339806	0.615384615	0.559322034	0.157303371	0.2	0.236111111	0.1625	0.25	0.098591549	0.117647059	0.310344828	0.176470588	0.228571429	0.217948718	0.377358491	0.184210526	0.22972973	0.185185185	0.189873418	0.196969697	0.263157895	0.307692308	0.402777778	0.180327869	0.166666667	0.144736842	0.170731707	0.37804878	0.2	0.17721519	0.37037037	0.2	0.075757576	0.333333333	0.204301075	0.232876712	0.185185185	0.192307692	0.0625	0.240506329	0.1625	0.208333333	0.53125	0.305084746	0.177777778	0.179487179	0.5	0.818181818	0.121621622	0.141025641	0.154929577	0.160377358	0.372881356	0.438356164	0.278688525	0.23880597	0.132352941	0.183333333	0.209677419	0.24	0.121621622	0.149425287	0.125	0.163043478	0.191780822	0.191489362	0.278688525	0.236111111	0.191780822	0.254237288	0.148648649	0.292307692	0.206349206	0.253731343	0.157303371	0.233766234	0.089552239	0.542372881	0.179487179	0.188405797	0.205128205	0.333333333	0.52238806	0.186046512	0.37037037	0.266666667	0.078125	0.3	0.097222222	0.4	0.158536585	0.111111111	0.622641509	0.268656716	1	0.064516129	0.510204082	0.615384615	0.542372881	0.233766234	0.208333333	0.2	1	0.246753247	0.101694915	0.107142857	0.179487179	0.127906977	0.194805195	0.208333333	0.181818182	0.142857143	0.545454545	0.2	0.113402062	0.264705882	0.189873418	0.38372093	0.175257732	0.258064516	0.6	0.402439024	0.179487179	0.68	0.666666667	0.208333333	0.205479452	0.095890411	0.226666667	0.164179104	0.242857143	0.184210526	0.126984127	0.220779221	0.618181818	0.2	0.197368421	0.379310345	0.1625	0.514705882	0.142857143	0.163043478	0.202702703	0.197530864	0.2625	0.222222222	0.222222222	0.222222222	0.085714286	0.213333333	0.169491525	0.075757576	0.158536585	0.615384615	0.279411765	0.135802469	0.141025641	0.392857143	0.202702703	0.263888889	0.202702703	0.186666667	0.169491525	0.208333333	0.169491525	0.37037037	0.2	0.290322581	0.191780822	0.213114754	0.216666667	0.202898551	0.2	0.185185185	0.192771084	0.196969697	0.186440678	0.52238806	0.305084746	0.107142857	0.25	0.253164557	0.653846154	0.618181818	0.184210526	0.647058824	0.208333333	0.174603175	0.17721519	0.202702703	0.310344828	0.148648649	0.171875	0.0875	0.205128205	0.208333333	0.510204082	0.261538462	0.622641509	0.603773585	0.264705882	0.561403509	0.310344828	0.179487179	0.22972973	0.257575758	0.333333333	0.277777778	0.53030303	0.135135135	0.197368421	0.157142857	0.202702703	0.154761905	0.152777778	0.189473684	0.647058824	0.258064516	0.142857143	0.184210526	0.186813187	0.168674699	0.179487179	0.115942029	0.561403509	0.571428571	0.217391304
OC(=O)[C@@H]1CCC[C@@H]2SCC[C@@H]12	0.063492063	0.111111111	0.204545455	0.191489362	0.076923077	0.068965517	0.049382716	0.157894737	0.138461538	0.086956522	0.191489362	0.057971014	0.166666667	0.104477612	0.191489362	0.155172414	0.126760563	0.125	0.324324324	0.081632653	0.071428571	0.088607595	0.104477612	0.102941176	0.163636364	0.051282051	0.117647059	0.071428571	0.058823529	0.218181818	0.06779661	0.097560976	0.095890411	0.0625	0.14516129	0.059701493	0.086419753	0.138461538	0.107692308	0.104477612	0.071428571	0.046511628	0.106666667	0.046511628	0.102941176	0.058823529	0.204545455	0.057142857	0.204545455	0.111111111	0.176470588	0.152542373	0.060606061	0.078431373	0.136363636	0.112903226	0.149253731	0.061538462	0.191489362	0.0625	0.157894737	0.098591549	0.204545455	0.06557377	0.173076923	0.136363636	0.071428571	0.085365854	0.132352941	0.120689655	0.121212121	0.072727273	0.106060606	0.106060606	0.075471698	0.104477612	0.098591549	0.104477612	0.149253731	0.061538462	0.055555556	0.14516129	0.060606061	0.117647059	0.085106383	0.191489362	0.06779661	0.088607595	0.136363636	0.076923077	0.064516129	0.108108108	0.140625	0.078431373	0.075471698	0.136363636	0.14516129	0.191489362	0.104477612	0.155172414	0.138461538	0.090909091	0.058823529	0.078431373	0.06504065	0.055555556	0.225806452	0.169491525	0.136363636	0.098765432	0.104477612	0.173076923	0.191489362	0.060606061	0.169811321	0.191489362	0.131578947	0.085106383	0.14516129	0.204545455	0.070175439	0.068965517	0.131147541	0.102941176	0.104477612	0.117647059	0.082474227	0.048780488	0.2	0.14516129	0.206349206	0.066666667	0.104477612	0.14516129	0.104477612	0.169811321	0.121212121	0.057971014	0.074074074	0.075471698	0.118421053	0.104477612	0.173076923	0.136363636	0.058823529	0.098591549	0.072727273	0.055555556	0.068965517	0.163636364	0.142857143	0.210526316	0.076923077	0.060606061	0.121621622	0.038834951	0.106060606	0.183673469	0.056338028	0.070175439	0.104477612	0.064516129	0.060606061	0.050632911	0.092307692	0.204545455	0.083333333	0.047058824	0.121621622	0.068965517	0.052631579	0.112676056	0.076923077	0.071428571	0.088888889	0.142857143	0.106060606	0.072727273	0.064516129	0.087912088	0.058823529	0.055555556	0.177777778	0.176470588	0.085106383	0.064516129	0.130434783	0.055555556	0.086956522	0.093333333	0.109375	0.173076923	0.055555556	0.104477612	0.0625	0.14516129	0.173076923	0.071428571	0.195652174	0.204545455	0.068965517	0.081967213	0.14516129	0.196078431	0.191489362	0.055555556	0.074074074	0.060606061	0.051948052	0.138461538	0.103448276	0.066666667	0.204545455	0.058823529	0.071428571	0.097222222	0.157894737	0.070175439	0.108108108	0.191489362	0.091954023	0.132075472	0.106060606	0.104477612	0.056338028	0.058823529	0.204545455	0.073170732	0.074074074	0.254901961	0.060606061	0.060606061	0.15	0.123287671	0.191489362	0.059701493	0.112903226	0.073170732	0.042105263	0.107142857	0.075471698	0.204545455	0.155172414	0.152542373	0.104477612	0.055555556	0.204545455	0.075471698	0.090909091	0.115942029	0.173076923	0.142857143	0.136363636	0.188679245	0.160714286	0.126760563	0.130434783	0.104477612	0.183673469	0.204545455	0.038095238	0.136363636	0.083333333	0.0625	0.076271186	0.086956522	0.076923077	0.095744681	0.0625	0.055555556	0.115384615	0.104477612	0.089552239	0.1	0.066666667	0.169811321	0.153846154	0.071428571	0.163636364	0.147540984	0.128571429	0.075471698	0.121212121	0.056338028	0.095890411	0.068493151	0.125	0.076923077	0.083333333	0.118421053	0.076923077	0.089285714	0.163934426	0.081081081	0.08988764	0.052631579	0.149253731	0.074074074	0.104477612	0.037735849	0.076923077	0.043478261	0.138461538	0.142857143	0.054794521	0.3	0.093333333	0.132352941	0.059701493	0.093333333	0.070175439	0.184210526	0.117647059	0.0625	0.066666667	0.155172414	0.140625	0.157894737	0.07	0.06557377	0.047058824	0.068965517	0.063492063	0.196078431	0.078431373	0.072727273	0.054794521	0.155172414	0.12	0.191489362	0.109756098	0.14516129	0.043478261	0.068965517	0.158730159	0.126984127	0.074074074	0.169491525	0.0625	0.071428571	0.0625	0.0875	0.082191781	0.212765957	0.056338028	0.225806452	0.064516129	0.098591549	0.076923077	0.088607595	0.102564103	0.074074074	0.071428571	0.204545455	0.068965517	0.166666667	0.090909091	0.097222222	0.138461538	0.060606061	0.131147541	0.064516129	1	0.074074074	0.0625	0.056338028	0.112676056	0.059701493	0.082352941	0.064516129	0.052631579	0.225	0.210526316	0.117647059	0.109589041	0.134328358	0.14516129	0.102941176	0.163636364	0.088607595	0.104477612	0.095238095	0.060606061	0.098591549	0.04040404	0.101123596	0.068965517	0.058823529	0.042105263	0.225806452	0.0625	0.061538462	0.14516129	0.090909091	0.163636364	0.055555556	0.127272727	0.109375	0.104477612	0.145833333	0.054054054	0.057971014	0.104477612	0.136363636	0.066666667	0.1	0.0875	0.163636364	0.109756098	0.140625	0.094594595	0.049382716	0.092105263	0.106666667	0.107692308	0.176470588	0.102941176	0.204545455	0.195652174	0.128571429	0.0625	0.059701493	0.117647059	0.123076923	0.068965517	0.106060606	0.056338028	0.057971014	0.158730159	0.204545455	0.14516129	0.204545455	0.074074074	0.104477612	0.066666667	0.126984127	0.074074074	0.075471698	0.063492063	0.104477612	0.095890411	0.121621622	0.125	0.08	0.088607595	0.070175439	0.132352941	0.078125	0.121621622	0.060606061	0.057971014	0.104477612	0.0625	0.14516129	0.16	0.132352941	0.140625	0.071428571	0.15	0.072727273	0.14516129	0.054054054	0.14516129	0.074074074	0.064516129	0.060606061	0.112903226	0.060606061	0.057971014	0.071428571	0.117647059	0.056338028	0.063492063	0.066666667	0.081632653	0.08974359	0.152542373	0.136363636	0.120689655	0.106060606	0.038461538	0.046875	0.08988764	0.0625	0.068965517	0.126760563	0.104477612	0.108433735	0.125	0.117647059	0.22	0.057971014	0.058823529	0.0625
OC(=O)C(Cc1ccc(O)cc1)NC(=O)CCS	0.339285714	0.21875	0.089285714	0.142857143	0.333333333	0.52173913	0.256756757	0.121212121	0.205882353	0.318181818	0.142857143	0.246153846	0.092307692	0.205882353	0.142857143	0.102941176	0.128205128	0.183333333	0.212765957	0.452380952	0.333333333	0.253333333	0.205882353	0.202898551	0.24137931	0.25	0.2	0.581395349	0.379310345	0.136363636	0.314814815	0.342465753	0.128205128	0.461538462	0.215384615	0.253968254	0.230769231	0.205882353	0.403508772	0.205882353	0.333333333	0.240506329	0.263888889	0.342465753	0.202898551	0.31147541	0.196078431	0.438596491	0.196078431	0.21875	0.114754098	0.225806452	0.278688525	0.235294118	0.202898551	0.184615385	0.197183099	0.305084746	0.142857143	0.266666667	0.138461538	0.264705882	0.196078431	0.351851852	0.112903226	0.152777778	0.47826087	0.141176471	0.328125	0.158730159	0.154929577	0.763157895	0.109589041	0.208955224	0.756756757	0.205882353	0.194444444	0.205882353	0.197183099	0.350877193	0.35483871	0.215384615	0.278688525	0.2	0.255319149	0.142857143	0.314814815	0.382352941	0.169014085	0.422222222	0.510204082	0.25	0.246153846	0.465116279	0.756756757	0.169014085	0.215384615	0.142857143	0.205882353	0.153846154	0.205882353	0.243243243	0.355932203	0.211538462	0.188034188	0.4	0.2	0.149253731	0.202898551	0.127906977	0.205882353	0.15	0.142857143	0.258064516	0.09375	0.142857143	0.323943662	0.229166667	0.215384615	0.089285714	0.254545455	0.52173913	0.262295082	0.202898551	0.205882353	0.2	0.22826087	0.253333333	0.179487179	0.215384615	0.2	0.5	0.205882353	0.215384615	0.205882353	0.09375	0.171428571	0.421052632	0.294117647	0.444444444	0.223684211	0.205882353	0.189655172	0.169014085	0.333333333	0.194444444	0.456521739	0.333333333	0.555555556	0.142857143	0.142857143	0.102040816	0.306122449	0.344827586	0.31884058	0.25	0.246153846	0.1	0.276923077	0.408163265	0.205882353	0.37037037	0.344827586	0.246575342	0.196969697	0.196078431	0.111111111	0.25974026	0.12345679	0.147540984	0.333333333	0.260869565	0.306122449	0.545454545	0.163265306	0.142857143	0.246153846	0.488888889	0.510204082	0.215909091	0.355932203	0.4	0.109090909	0.114754098	0.282608696	0.510204082	0.211267606	0.333333333	0.318181818	0.2	0.128571429	0.15	0.253731343	0.205882353	0.266666667	0.234375	0.15	0.387755102	0.086206897	0.089285714	0.320754717	0.233333333	0.215384615	0.15	0.142857143	0.4	0.245283019	0.344827586	0.202702703	0.205882353	0.44	0.196850394	0.196078431	0.333333333	0.619047619	0.16	0.121212121	0.301886792	0.25	0.142857143	0.226190476	0.236363636	0.208955224	0.205882353	0.317460317	0.403508772	0.196078431	0.333333333	0.571428571	0.384615385	0.278688525	0.344827586	0.132352941	0.2	0.142857143	0.253968254	0.184615385	0.185185185	0.229885057	0.21686747	0.477272727	0.196078431	0.271186441	0.225806452	0.205882353	0.35483871	0.089285714	0.413043478	0.212121212	0.25	0.15	0.142857143	0.360655738	0.14516129	0.106060606	0.128205128	0.211267606	0.205882353	0.064516129	0.089285714	0.27173913	0.169014085	0.132075472	0.288135593	0.153846154	0.318181818	0.333333333	0.247191011	0.266666667	0.423728814	0.202531646	0.223880597	0.227272727	0.214285714	0.285714286	0.111111111	0.133333333	0.387755102	0.161290323	0.278688525	0.260869565	0.477272727	0.205882353	0.276923077	0.205479452	0.146666667	0.183333333	0.306122449	0.428571429	0.1625	0.20754717	0.15	0.161764706	0.189189189	0.166666667	0.333333333	0.197183099	0.466666667	0.205882353	0.086206897	0.422222222	0.316455696	0.261538462	0.189189189	0.307692308	0.071428571	0.285714286	0.164383562	0.274193548	0.25	0.38	0.209876543	0.2	0.206349206	0.384615385	0.136363636	0.157142857	0.138461538	0.15	0.489795918	0.310810811	0.555555556	0.41509434	0.15	0.211538462	0.31372549	0.393442623	0.136363636	0.295774648	0.142857143	0.164705882	0.215384615	0.195402299	0.555555556	0.227272727	0.215384615	0.269230769	0.149253731	0.490196078	0.192982456	0.490196078	0.130952381	0.260869565	0.083333333	0.23880597	0.2	0.213114754	0.211267606	0.422222222	0.253333333	0.323943662	0.466666667	0.545454545	0.089285714	0.346153846	0.109375	0.3	0.144736842	0.123287671	0.278688525	0.327586207	0.510204082	0.074074074	1	0.266666667	0.23880597	0.279411765	0.196969697	0.234567901	0.510204082	0.375	0.117647059	0.102040816	0.2	0.1125	0.2	0.215384615	0.202898551	0.161290323	0.27027027	0.205882353	0.123595506	0.322033898	0.211267606	0.180851064	0.177777778	0.52173913	0.428571429	0.229885057	0.2	0.310344828	0.305084746	0.215384615	0.212121212	0.107692308	0.35483871	0.147540984	0.234375	0.205882353	0.145454545	0.34375	0.35	0.205882353	0.383333333	0.5	0.214285714	0.25	0.107692308	0.269230769	0.246153846	0.236111111	0.291666667	0.246575342	0.263888889	0.26984127	0.096774194	0.257575758	0.196078431	0.086206897	0.16	0.266666667	0.462962963	0.12	0.14084507	0.666666667	0.208955224	0.431034483	0.246153846	0.208955224	0.196078431	0.215384615	0.196078431	0.466666667	0.205882353	0.333333333	0.215384615	0.434782609	0.25	0.229508197	0.205882353	0.222222222	0.31884058	0.183333333	0.215686275	0.253333333	0.408163265	0.118421053	0.283333333	0.246575342	0.344827586	0.35	0.205882353	0.333333333	0.215384615	0.157894737	0.197183099	0.227272727	0.36	0.166666667	0.196428571	0.097222222	0.264705882	0.215384615	0.571428571	0.298245614	0.278688525	0.262295082	0.444444444	0.246153846	0.619047619	0.2	0.276923077	0.25	0.384615385	0.326086957	0.309859155	0.134328358	0.202898551	0.140625	0.208955224	0.308823529	0.315789474	0.220930233	0.333333333	0.52173913	0.128205128	0.205882353	0.265822785	0.202702703	0.2	0.131147541	0.246153846	0.25	0.266666667
CC(C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.287878788	0.189189189	0.14516129	0.121212121	0.321428571	0.333333333	0.492753623	0.135135135	0.226666667	0.283018868	0.121212121	0.716981132	0.157142857	0.194805195	0.121212121	0.133333333	0.152941176	0.191176471	0.080645161	0.339622642	0.344827586	0.485714286	0.179487179	0.223684211	0.171428571	0.587301587	0.175	0.368421053	0.304347826	0.133333333	0.327868852	0.255813953	0.139534884	0.433333333	0.271428571	0.816326531	0.204545455	0.226666667	0.267605634	0.194805195	0.344827586	0.213483146	0.507462687	0.227272727	0.17721519	0.304347826	0.075757576	0.586206897	0.075757576	0.189189189	0.130434783	0.211267606	0.692307692	0.196721311	0.223684211	0.191780822	0.172839506	0.298507463	0.121212121	0.622641509	0.166666667	0.215189873	0.075757576	0.296875	0.144927536	0.1625	0.344827586	0.150537634	0.338028169	0.185714286	0.164556962	0.305084746	0.151898734	0.22972973	0.271186441	0.179487179	0.215189873	0.194805195	0.172839506	0.338461538	0.27027027	0.236111111	0.692307692	0.175	0.277777778	0.121212121	0.327868852	0.209302326	0.192307692	0.48	0.615384615	0.515151515	0.22972973	0.377358491	0.271186441	0.192307692	0.271428571	0.121212121	0.179487179	0.180555556	0.260273973	0.457142857	0.232876712	0.351851852	0.201612903	0.27027027	0.175	0.12987013	0.223684211	0.126315789	0.179487179	0.128571429	0.121212121	0.76	0.142857143	0.121212121	0.168539326	0.326923077	0.236111111	0.14516129	0.436363636	0.509433962	0.581818182	0.17721519	0.179487179	0.189873418	0.447058824	0.195402299	0.159090909	0.236111111	0.175	0.322580645	0.179487179	0.236111111	0.194805195	0.142857143	0.15	0.31884058	0.266666667	0.363636364	0.226190476	0.194805195	0.144927536	0.192307692	0.304347826	0.185185185	0.350877193	0.253333333	0.333333333	0.138888889	0.15625	0.103448276	0.37037037	0.62962963	0.231707317	0.436781609	0.542372881	0.151515152	0.273972603	0.316666667	0.194805195	0.37704918	0.62962963	0.278481013	0.126582278	0.075757576	0.129032258	0.465753425	0.147727273	0.15942029	0.256410256	0.276315789	0.233333333	0.278688525	0.175438596	0.15625	0.542372881	0.262295082	0.615384615	0.329545455	0.232876712	0.27027027	0.092307692	0.130434783	0.210526316	0.615384615	0.170731707	0.27027027	0.283018868	0.204819277	0.171052632	0.128571429	0.27027027	0.179487179	0.28358209	0.236111111	0.128571429	0.444444444	0.196721311	0.14516129	0.355932203	0.150684932	0.236111111	0.128571429	0.121212121	0.27027027	0.245901639	0.62962963	0.5	0.226666667	0.301587302	0.255813953	0.075757576	0.285714286	0.344827586	0.197530864	0.135135135	0.295081967	0.515151515	0.121212121	0.313953488	0.147058824	0.22972973	0.194805195	0.273972603	0.304347826	0.075757576	0.261904762	0.266666667	0.301587302	0.692307692	0.62962963	0.12987013	0.25	0.121212121	0.816326531	0.144736842	0.152173913	0.409638554	0.206521739	0.363636364	0.075757576	0.214285714	0.211267606	0.194805195	0.27027027	0.14516129	0.363636364	0.2	0.233766234	0.128571429	0.15625	0.24	0.125	0.121621622	0.152941176	0.170731707	0.179487179	0.070422535	0.14516129	0.233009709	0.192307692	0.166666667	0.755102041	0.178861789	0.283018868	0.321428571	0.198019802	0.592592593	0.566666667	0.153846154	0.210526316	0.213333333	0.1875	0.28125	0.142857143	0.114285714	0.444444444	0.205882353	0.23943662	0.243589744	0.363636364	0.179487179	0.328571429	0.209876543	0.2	0.191176471	0.233333333	0.296296296	0.391891892	0.254237288	0.161764706	0.141025641	0.166666667	0.474358974	0.289473684	0.172839506	0.407407407	0.194805195	0.106060606	0.48	0.212765957	0.210526316	0.195121951	0.233766234	0.060606061	0.219512195	0.202531646	0.236111111	0.515151515	0.338983051	0.186813187	0.175	0.653846154	0.64	0.307692308	0.1375	0.135135135	0.179245283	0.276923077	0.465753425	0.333333333	0.287878788	0.128571429	0.303571429	0.184615385	0.283783784	0.148648649	0.307692308	0.121212121	0.147368421	0.271428571	0.341176471	0.333333333	0.213333333	0.186666667	0.266666667	0.12987013	0.34375	0.258064516	0.323076923	0.166666667	0.227848101	0.086956522	0.754716981	0.175	0.217391304	0.185185185	0.48	0.485714286	0.238095238	0.407407407	0.529411765	0.14516129	0.355932203	0.265625	0.561643836	0.154761905	0.194805195	0.692307692	0.260869565	0.615384615	0.0625	0.266666667	1	0.754716981	0.227848101	0.202702703	0.195652174	0.615384615	0.289473684	0.080645161	0.103448276	0.175	0.125	0.205128205	0.236111111	0.17721519	0.064935065	0.485714286	0.194805195	0.182795699	0.375	0.215189873	0.457831325	0.221052632	0.379310345	0.607142857	0.409638554	0.175	0.72	0.641509434	0.236111111	0.2	0.188405797	0.27027027	0.142857143	0.219178082	0.179487179	0.123076923	0.246753247	0.596491228	0.194805195	0.223684211	0.28125	0.1875	0.478873239	0.154929577	0.238636364	0.213333333	0.207317073	0.271604938	0.231707317	0.311688312	0.216216216	0.114285714	0.192307692	0.075757576	0.089552239	0.182926829	1	0.328358209	0.13253012	0.12345679	0.290322581	0.22972973	0.347826087	0.246575342	0.181818182	0.075757576	0.236111111	0.075757576	0.407407407	0.194805195	0.389830508	0.186666667	0.310344828	0.271186441	0.180555556	0.194805195	0.209876543	0.188235294	0.191176471	0.309090909	0.485714286	0.316666667	0.158536585	0.225352113	0.21686747	0.62962963	0.596491228	0.179487179	0.653846154	0.236111111	0.151515152	0.172839506	0.246575342	0.368421053	0.191780822	0.283333333	0.155844156	0.246753247	0.236111111	0.266666667	0.235294118	0.692307692	0.581818182	0.333333333	0.654545455	0.344827586	0.175	0.291666667	0.416666667	0.242424242	0.245614035	0.492753623	0.131578947	0.223684211	0.136986301	0.22972973	0.222222222	0.197183099	0.306818182	0.653846154	0.379310345	0.152941176	0.179487179	0.208791209	0.164705882	0.175	0.112676056	0.654545455	0.914893617	0.323076923
CC[C@H](C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.260273973	0.172839506	0.130434783	0.109589041	0.327868852	0.298507463	0.447368421	0.1375	0.207317073	0.25	0.109589041	0.633333333	0.222222222	0.178571429	0.109589041	0.108433735	0.153846154	0.173333333	0.072463768	0.3	0.307692308	0.441558442	0.164705882	0.204819277	0.155844156	0.507042254	0.16091954	0.307692308	0.293333333	0.12195122	0.294117647	0.223404255	0.129032258	0.524590164	0.28	0.92	0.189473684	0.207317073	0.243589744	0.178571429	0.307692308	0.197916667	0.459459459	0.210526316	0.162790698	0.276315789	0.083333333	0.523076923	0.083333333	0.172839506	0.103896104	0.192307692	0.610169492	0.176470588	0.219512195	0.189873418	0.159090909	0.27027027	0.109589041	0.55	0.1375	0.197674419	0.083333333	0.267605634	0.194444444	0.204819277	0.307692308	0.151515152	0.259259259	0.168831169	0.151162791	0.272727273	0.139534884	0.225	0.242424242	0.164705882	0.211764706	0.178571429	0.159090909	0.305555556	0.24691358	0.230769231	0.610169492	0.16091954	0.245901639	0.109589041	0.294117647	0.193548387	0.204819277	0.421052632	0.542372881	0.465753425	0.240506329	0.333333333	0.242424242	0.204819277	0.28	0.109589041	0.164705882	0.15	0.269230769	0.415584416	0.2125	0.454545455	0.21875	0.24691358	0.16091954	0.13253012	0.219512195	0.117647059	0.164705882	0.116883117	0.109589041	0.79245283	0.12987013	0.109589041	0.15625	0.288135593	0.230769231	0.130434783	0.323076923	0.380952381	0.516129032	0.162790698	0.164705882	0.174418605	0.477272727	0.180851064	0.147368421	0.230769231	0.16091954	0.289855072	0.164705882	0.230769231	0.178571429	0.12987013	0.137931034	0.342465753	0.23880597	0.322580645	0.208791209	0.178571429	0.146666667	0.204819277	0.276315789	0.170454545	0.3125	0.294871795	0.298507463	0.141025641	0.14084507	0.092307692	0.372881356	0.557377049	0.213483146	0.404255319	0.484848485	0.136986301	0.25	0.28358209	0.178571429	0.421875	0.557377049	0.317073171	0.11627907	0.083333333	0.115942029	0.425	0.14893617	0.144736842	0.280487805	0.253012048	0.208955224	0.25	0.15625	0.14084507	0.484848485	0.235294118	0.542372881	0.377777778	0.2125	0.24691358	0.083333333	0.103896104	0.1875	0.542372881	0.157303371	0.24691358	0.25	0.202247191	0.156626506	0.116883117	0.278481013	0.164705882	0.291666667	0.246753247	0.116883117	0.393442623	0.142857143	0.130434783	0.318181818	0.1375	0.230769231	0.116883117	0.109589041	0.24691358	0.23880597	0.557377049	0.472222222	0.207317073	0.271428571	0.242647059	0.083333333	0.25974026	0.307692308	0.181818182	0.1375	0.303030303	0.465753425	0.109589041	0.428571429	0.133333333	0.225	0.178571429	0.234567901	0.276315789	0.083333333	0.241758242	0.23880597	0.271428571	0.610169492	0.557377049	0.119047619	0.215909091	0.109589041	0.92	0.13253012	0.141414141	0.377777778	0.191919192	0.322580645	0.083333333	0.194805195	0.192307692	0.178571429	0.24691358	0.130434783	0.322580645	0.182926829	0.228915663	0.116883117	0.14084507	0.204819277	0.128205128	0.111111111	0.153846154	0.157303371	0.164705882	0.064102564	0.130434783	0.300970874	0.204819277	0.149253731	0.631578947	0.206349206	0.25	0.327868852	0.230769231	0.524590164	0.507462687	0.142857143	0.192771084	0.195121951	0.186046512	0.271428571	0.12987013	0.103896104	0.393442623	0.202702703	0.217948718	0.223529412	0.322580645	0.164705882	0.298701299	0.206896552	0.183908046	0.173333333	0.208955224	0.262295082	0.358024691	0.227272727	0.146666667	0.129411765	0.153846154	0.50617284	0.265060241	0.159090909	0.360655738	0.178571429	0.095890411	0.421052632	0.198019802	0.207317073	0.179775281	0.259259259	0.054794521	0.202247191	0.186046512	0.215189873	0.465753425	0.303030303	0.173469388	0.16091954	0.55	0.561403509	0.226666667	0.126436782	0.1375	0.178571429	0.25	0.425	0.298507463	0.295774648	0.116883117	0.355932203	0.166666667	0.324675325	0.135802469	0.297619048	0.109589041	0.137254902	0.28	0.273684211	0.298507463	0.195121951	0.170731707	0.257575758	0.13253012	0.309859155	0.231884058	0.367647059	0.166666667	0.209302326	0.093333333	1	0.16091954	0.213333333	0.170454545	0.421052632	0.441558442	0.275862069	0.360655738	0.393442623	0.130434783	0.318181818	0.189189189	0.475609756	0.142857143	0.178571429	0.610169492	0.236842105	0.542372881	0.056338028	0.23880597	0.754716981	1	0.209302326	0.2	0.181818182	0.542372881	0.280487805	0.088235294	0.092307692	0.16091954	0.127659574	0.188235294	0.230769231	0.162790698	0.072289157	0.441558442	0.178571429	0.158415842	0.338028169	0.256097561	0.488372093	0.255102041	0.338461538	0.53968254	0.377777778	0.16091954	0.631578947	0.566666667	0.230769231	0.182926829	0.155844156	0.24691358	0.12987013	0.2	0.164705882	0.111111111	0.226190476	0.53125	0.178571429	0.204819277	0.253521127	0.186046512	0.435897436	0.141025641	0.221052632	0.195121951	0.191011236	0.25	0.227272727	0.285714286	0.197530864	0.103896104	0.176470588	0.083333333	0.095890411	0.195402299	0.754716981	0.371428571	0.122222222	0.113636364	0.260869565	0.225	0.315789474	0.256410256	0.166666667	0.083333333	0.230769231	0.083333333	0.360655738	0.178571429	0.348484848	0.170731707	0.317460317	0.242424242	0.164556962	0.178571429	0.193181818	0.173913043	0.173333333	0.274193548	0.441558442	0.28358209	0.146067416	0.205128205	0.213483146	0.557377049	0.53125	0.164705882	0.576271186	0.230769231	0.136986301	0.159090909	0.209876543	0.328125	0.160493827	0.253731343	0.129411765	0.256097561	0.230769231	0.23880597	0.213333333	0.610169492	0.516129032	0.301369863	0.689655172	0.307692308	0.16091954	0.333333333	0.508196721	0.219178082	0.21875	0.447368421	0.120481928	0.219512195	0.139240506	0.225	0.261904762	0.243243243	0.355555556	0.576271186	0.338461538	0.153846154	0.164705882	0.193877551	0.152173913	0.16091954	0.102564103	0.580645161	0.830188679	0.291666667
OC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H]1CC[C@@H]2CCCC[C@@H]2N1S(=O)(=O)c1ccc(Cl)cc1	0.28	0.253164557	0.154929577	0.164383562	0.268656716	0.31884058	0.225806452	0.217948718	0.2875	0.274193548	0.164383562	0.228915663	0.15	0.256097561	0.164383562	0.170731707	0.211111111	0.194805195	0.147058824	0.366666667	0.253521127	0.223404255	0.240963855	0.268292683	0.309859155	0.247191011	0.25	0.271428571	0.21686747	0.215189873	0.243243243	0.352272727	0.197802198	0.293333333	0.315789474	0.219512195	0.244680851	0.2875	0.383561644	0.256097561	0.253521127	0.202020202	0.230769231	0.226804124	0.223529412	0.2625	0.154929577	0.240963855	0.154929577	0.253164557	0.219178082	0.310810811	0.222222222	0.150684932	0.350649351	0.209876543	0.261904762	0.209876543	0.164383562	0.227848101	0.172839506	0.273809524	0.154929577	0.287671233	0.168831169	0.168539326	0.308823529	0.18	0.261904762	0.189873418	0.197674419	0.313432836	0.243902439	0.259259259	0.28358209	0.240963855	0.244186047	0.256097561	0.261904762	0.289473684	0.235294118	0.298701299	0.222222222	0.25	0.15942029	0.164383562	0.243243243	0.277777778	0.253012048	0.349206349	0.233766234	0.247191011	0.291139241	0.35483871	0.28358209	0.253012048	0.315789474	0.164383562	0.240963855	0.2	0.355263158	0.298850575	0.231707317	0.150684932	0.221374046	0.265060241	0.265060241	0.225	0.350649351	0.168316832	0.240963855	0.232876712	0.164383562	0.222222222	0.151898734	0.164383562	0.23655914	0.176470588	0.298701299	0.154929577	0.232876712	0.263888889	0.342465753	0.223529412	0.240963855	0.265060241	0.300970874	0.210526316	0.241758242	0.298701299	0.280487805	0.309859155	0.226190476	0.298701299	0.256097561	0.151898734	0.183908046	0.275	0.144736842	0.34375	0.252747253	0.256097561	0.184210526	0.253012048	0.278481013	0.229885057	0.333333333	0.220930233	0.263888889	0.207792208	0.197183099	0.119402985	0.287878788	0.269230769	0.287356322	0.182608696	0.291139241	0.16	0.223529412	0.304347826	0.256097561	0.301369863	0.269230769	0.230769231	0.204819277	0.154929577	0.08	0.216494845	0.258426966	0.197368421	0.211111111	0.367088608	0.231884058	0.271428571	0.164179104	0.197183099	0.291139241	0.294117647	0.233766234	0.319587629	0.231707317	0.265060241	0.138888889	0.219178082	0.15942029	0.233766234	0.273809524	0.265060241	0.274193548	0.21978022	0.162790698	0.232876712	0.235294118	0.240963855	0.2125	0.298701299	0.232876712	0.348484848	0.150684932	0.154929577	0.3	0.1875	0.298701299	0.216216216	0.164383562	0.265060241	0.225352113	0.269230769	0.182795699	0.2875	0.328571429	0.20979021	0.154929577	0.278481013	0.271428571	0.213483146	0.217948718	0.25	0.247191011	0.164383562	0.333333333	0.186666667	0.259259259	0.256097561	0.195402299	0.231707317	0.154929577	0.329545455	0.260869565	0.409090909	0.222222222	0.269230769	0.225	0.275862069	0.164383562	0.219512195	0.139534884	0.27173913	0.196261682	0.232323232	0.34375	0.154929577	0.352112676	0.310810811	0.256097561	0.235294118	0.154929577	0.34375	0.24691358	0.308641975	0.232876712	0.197183099	0.268292683	0.164556962	0.220779221	0.211111111	0.273809524	0.240963855	0.12987013	0.154929577	0.179487179	0.253012048	0.094594595	0.227848101	0.2	0.274193548	0.268656716	0.2	0.227848101	0.265060241	0.260869565	0.240963855	0.228915663	0.247058824	0.24	0.166666667	0.171052632	0.348484848	0.24	0.337837838	0.301204819	0.34375	0.226190476	0.253012048	0.238636364	0.138297872	0.194805195	0.231884058	0.327868852	0.252747253	0.164383562	0.2	0.234567901	0.224719101	0.247524752	0.238636364	0.261904762	0.338461538	0.256097561	0.076923077	0.349206349	0.213592233	0.303797468	0.313253012	0.204545455	0.157142857	0.405063291	0.247058824	0.234567901	0.233333333	0.323529412	0.265957447	0.25	0.197530864	0.24	0.185185185	0.214285714	0.202531646	0.182608696	0.305555556	0.216494845	0.263888889	0.263157895	0.216216216	0.166666667	0.257142857	0.247058824	0.263157895	0.241758242	0.164383562	0.212121212	0.315789474	0.19047619	0.263888889	0.243902439	0.282051282	0.242857143	0.225	0.293333333	0.171052632	0.243589744	0.195876289	0.24137931	0.102564103	0.209302326	0.265060241	0.217948718	0.229885057	0.349206349	0.23655914	0.277777778	0.338461538	0.271428571	0.154929577	0.281690141	0.164556962	0.329787234	0.173913043	0.170454545	0.222222222	0.580645161	0.233766234	0.112676056	0.279411765	0.227848101	0.209302326	1	0.136363636	0.234693878	0.233766234	0.252873563	0.164179104	0.119402985	0.25	0.182795699	0.280487805	0.298701299	0.223529412	0.134146341	0.223404255	0.256097561	0.198019802	0.285714286	0.244186047	0.168141593	0.245098039	0.281690141	0.24691358	0.196261682	0.265060241	0.227848101	0.225	0.298701299	0.24691358	0.1625	0.235294118	0.181818182	0.25	0.240963855	0.135135135	0.229885057	0.243902439	0.256097561	0.268292683	0.309859155	0.247058824	0.221052632	0.192307692	0.276595745	0.324675325	0.25	0.239130435	0.258426966	0.4	0.311688312	0.155844156	0.283950617	0.154929577	0.150684932	0.301204819	0.227848101	0.282051282	0.179775281	0.214285714	0.3	0.259259259	0.283950617	0.214285714	0.291139241	0.154929577	0.298701299	0.154929577	0.338461538	0.256097561	0.273972603	0.282051282	0.225352113	0.146666667	0.156626506	0.256097561	0.238636364	0.333333333	0.179487179	0.152777778	0.23655914	0.304347826	0.177777778	0.180722892	0.302325581	0.269230769	0.243902439	0.240963855	0.276315789	0.298701299	0.208333333	0.261904762	0.291139241	0.289855072	0.180722892	0.157894737	0.149425287	0.215909091	0.298701299	0.260869565	0.233766234	0.222222222	0.306666667	0.285714286	0.214285714	0.271428571	0.25	0.253012048	0.185185185	0.24	0.261538462	0.239130435	0.227848101	0.350649351	0.175	0.259259259	0.170212766	0.156626506	0.326315789	0.276315789	0.281690141	0.211111111	0.240963855	0.260416667	0.279069767	0.25	0.168831169	0.214285714	0.21686747	0.25974026
CCOC(=O)c1cccc(NC(=O)C(CS)C(C)c2ccccc2)c1	0.23943662	0.197368421	0.104477612	0.166666667	0.262295082	0.220588235	0.177777778	0.144736842	0.202531646	0.224137931	0.166666667	0.205128205	0.12	0.158536585	0.166666667	0.086419753	0.134831461	0.235294118	0.111111111	0.233333333	0.306451613	0.215909091	0.1875	0.2	0.197183099	0.183908046	0.182926829	0.208955224	0.1625	0.128205128	0.272727273	0.180851064	0.174418605	0.219178082	0.194805195	0.210526316	0.184782609	0.202531646	0.1625	0.158536585	0.306451613	0.193548387	0.181818182	0.180851064	0.170731707	0.273972603	0.104477612	0.202531646	0.104477612	0.197368421	0.125	0.171052632	0.22972973	0.134328358	0.185185185	0.125	0.180722892	0.285714286	0.166666667	0.186666667	0.12987013	0.164705882	0.104477612	0.194444444	0.123287671	0.156626506	0.246153846	0.145833333	0.152941176	0.211267606	0.202531646	0.230769231	0.13253012	0.189873418	0.164179104	0.1875	0.178571429	0.158536585	0.180722892	0.232876712	0.2125	0.194805195	0.22972973	0.182926829	0.2	0.166666667	0.272727273	0.163043478	0.246753247	0.241935484	0.208333333	0.183908046	0.236842105	0.225806452	0.164179104	0.246753247	0.194805195	0.166666667	0.1875	0.157894737	0.1875	0.129032258	0.192307692	0.169230769	0.125925926	0.197530864	0.182926829	0.139240506	0.185185185	0.134020619	0.1875	0.171428571	0.166666667	0.197368421	0.121621622	0.166666667	0.163043478	0.180327869	0.194805195	0.104477612	0.223880597	0.185714286	0.153846154	0.170731707	0.1875	0.154761905	0.155963303	0.188888889	0.166666667	0.194805195	0.182926829	0.214285714	0.172839506	0.194805195	0.158536585	0.121621622	0.144578313	0.27027027	0.234375	0.21875	0.152173913	0.158536585	0.154929577	0.246753247	0.256756757	0.178571429	0.212121212	0.197530864	0.220588235	0.133333333	0.166666667	0.080645161	0.241935484	0.213333333	0.195402299	0.153153153	0.146341463	0.128571429	0.230769231	0.205882353	0.158536585	0.225352113	0.213333333	0.195402299	0.108433735	0.104477612	0.123076923	0.170212766	0.130434783	0.185714286	0.202380952	0.204819277	0.262295082	0.173913043	0.166666667	0.166666667	0.146341463	0.194029851	0.208333333	0.153846154	0.192307692	0.197530864	0.088235294	0.125	0.125	0.208333333	0.178571429	0.197530864	0.224137931	0.2875	0.179487179	0.171428571	0.227848101	0.1875	0.236111111	0.210526316	0.171428571	0.246153846	0.117647059	0.104477612	0.185714286	0.12987013	0.194805195	0.171428571	0.166666667	0.197530864	0.295081967	0.213333333	0.259259259	0.202531646	0.197183099	0.092715232	0.104477612	0.207792208	0.246153846	0.234567901	0.144736842	0.223880597	0.183908046	0.166666667	0.16	0.173913043	0.189873418	0.158536585	0.230769231	0.17721519	0.104477612	0.147368421	0.253968254	0.164383562	0.22972973	0.213333333	0.125	0.197674419	0.166666667	0.210526316	0.184210526	0.159574468	0.165048544	0.2	0.258064516	0.104477612	0.189189189	0.171052632	0.158536585	0.2125	0.104477612	0.238095238	0.1625	0.256410256	0.171428571	0.166666667	0.170731707	0.166666667	0.116883117	0.134831461	0.178571429	0.1875	0.082191781	0.104477612	0.160714286	0.246753247	0.123076923	0.219178082	0.138461538	0.224137931	0.262295082	0.137614679	0.171052632	0.168674699	0.161290323	0.233766234	0.189873418	0.152941176	0.307692308	0.152777778	0.173913043	0.246153846	0.214285714	0.181818182	0.234567901	0.258064516	0.172839506	0.185185185	0.202380952	0.302631579	0.235294118	0.262295082	0.196721311	0.127659574	0.115942029	0.138888889	0.164556962	0.16091954	0.168316832	0.202380952	0.180722892	0.295081967	0.158536585	0.117647059	0.241935484	0.17	0.172839506	0.147727273	0.256410256	0.057971014	0.157303371	0.240506329	0.194805195	0.183908046	0.223880597	0.15625	0.182926829	0.202702703	0.214285714	0.128205128	0.160493827	0.16	0.153153153	0.211267606	0.170212766	0.220588235	0.23943662	0.171428571	0.169230769	0.212121212	0.209876543	0.173333333	0.153846154	0.166666667	0.108910891	0.194805195	0.147058824	0.220588235	0.175	0.194805195	0.295081967	0.139240506	0.253521127	0.265625	0.186666667	0.136842105	0.19047619	0.083333333	0.2	0.182926829	0.260869565	0.151162791	0.241935484	0.202247191	0.188888889	0.295081967	0.191176471	0.104477612	0.257575758	0.12	0.158415842	0.204819277	0.117647059	0.22972973	0.153846154	0.208333333	0.059701493	0.196969697	0.202702703	0.2	0.136363636	1	0.177083333	0.208333333	0.16091954	0.076923077	0.080645161	0.182926829	0.108695652	0.154761905	0.194805195	0.170731707	0.08974359	0.202247191	0.158536585	0.107843137	0.197368421	0.207317073	0.148148148	0.178217822	0.202898551	0.17721519	0.165048544	0.182926829	0.253521127	0.25	0.194805195	0.1625	0.118421053	0.2125	0.169014085	0.179487179	0.1875	0.169230769	0.164705882	0.205128205	0.158536585	0.2	0.214285714	0.152941176	0.186813187	0.133333333	0.166666667	0.175	0.159090909	0.152173913	0.223529412	0.181818182	0.148148148	0.109589041	0.170731707	0.104477612	0.101449275	0.234567901	0.202702703	0.226666667	0.127906977	0.119047619	0.220588235	0.189873418	0.2	0.236842105	0.189873418	0.104477612	0.194805195	0.104477612	0.295081967	0.158536585	0.25	0.194805195	0.196969697	0.2	0.294117647	0.158536585	0.188235294	0.142857143	0.235294118	0.153846154	0.202247191	0.205882353	0.088888889	0.232876712	0.155555556	0.213333333	0.205128205	0.1875	0.186666667	0.194805195	0.161764706	0.180722892	0.205128205	0.265625	0.216216216	0.142857143	0.108433735	0.222222222	0.194805195	0.253968254	0.260869565	0.22972973	0.153846154	0.22972973	0.205128205	0.246153846	0.182926829	0.215189873	0.173333333	0.231884058	0.193548387	0.204545455	0.126582278	0.185185185	0.146666667	0.189873418	0.146067416	0.173333333	0.168316832	0.186666667	0.202898551	0.134831461	0.1875	0.153061224	0.172413793	0.182926829	0.154929577	0.236842105	0.192307692	0.219178082
NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccc(cc1)-c1ccccc1	0.224719101	0.244444444	0.172839506	0.209876543	0.240506329	0.253012048	0.221153846	0.186813187	0.414634146	0.373134328	0.209876543	0.18556701	0.166666667	0.274725275	0.209876543	0.147368421	0.340659341	0.265060241	0.12345679	0.25	0.342105263	0.20754717	0.234042553	0.4625	0.376623377	0.203883495	0.229166667	0.228915663	0.1875	0.172043011	0.25	0.281553398	0.150943396	0.25	0.298850575	0.189473684	0.940298507	0.414634146	0.225806452	0.274725275	0.342105263	0.269230769	0.213592233	0.222222222	0.231578947	0.225806452	0.172839506	0.303370787	0.172839506	0.244444444	0.172413793	0.466666667	0.191489362	0.114942529	0.376470588	0.132653061	0.279569892	0.233333333	0.209876543	0.170212766	0.186813187	0.333333333	0.172839506	0.244186047	0.170454545	0.206185567	0.416666667	0.43956044	0.279569892	0.258823529	0.247311828	0.311688312	0.15	0.385542169	0.207317073	0.234042553	0.411764706	0.274725275	0.279569892	0.405063291	0.325842697	0.395061728	0.191489362	0.229166667	0.148148148	0.209876543	0.25	0.28	0.329545455	0.272727273	0.2	0.215686275	0.385542169	0.276315789	0.207317073	0.329545455	0.298850575	0.209876543	0.234042553	0.184782609	0.288888889	0.188679245	0.2	0.141176471	0.262773723	0.255319149	0.268817204	0.233333333	0.376470588	0.129310345	0.234042553	0.211764706	0.209876543	0.191489362	0.168539326	0.209876543	0.306122449	0.148148148	0.395061728	0.172839506	0.211764706	0.223529412	0.193548387	0.231578947	0.234042553	0.268817204	0.225	0.20754717	0.26	0.395061728	0.268817204	0.247058824	0.234042553	0.395061728	0.274725275	0.168539326	0.208333333	0.306818182	0.204819277	0.269230769	0.322916667	0.274725275	0.197674419	0.329545455	0.325581395	0.224489796	0.328947368	0.191919192	0.223529412	0.204545455	0.195121951	0.1	0.240506329	0.317647059	0.302083333	0.221311475	0.18556701	0.176470588	0.27173913	0.271604938	0.274725275	0.285714286	0.317647059	0.201923077	0.118811881	0.172839506	0.068181818	0.259615385	0.329787234	0.106382979	0.196078431	0.301075269	0.324324324	0.2	0.1375	0.195121951	0.18556701	0.383561644	0.2	0.236842105	0.2	0.255319149	0.144578313	0.172413793	0.273972603	0.2	0.237113402	0.296703297	0.373134328	0.347826087	0.141414141	0.211764706	0.191919192	0.234042553	0.208791209	0.298850575	0.211764706	0.259259259	0.168674699	0.172839506	0.386666667	0.161290323	0.395061728	0.211764706	0.209876543	0.255319149	0.25	0.317647059	0.171428571	0.414634146	0.308641975	0.248322148	0.172839506	0.252747253	0.259259259	0.32967033	0.186813187	0.240963855	0.215686275	0.209876543	0.256880734	0.214285714	0.402439024	0.274725275	0.181818182	0.310344828	0.172839506	0.368421053	0.315789474	0.308641975	0.191489362	0.317647059	0.247191011	0.377777778	0.209876543	0.189473684	0.21978022	0.214953271	0.194915254	0.37755102	0.375	0.172839506	0.313253012	0.466666667	0.274725275	0.325842697	0.172839506	0.253164557	0.280898876	0.293478261	0.211764706	0.195121951	0.285714286	0.166666667	0.163043478	0.340659341	0.237113402	0.234042553	0.123595506	0.172839506	0.247933884	0.329545455	0.205128205	0.195652174	0.215827338	0.373134328	0.240506329	0.25	0.170212766	0.229166667	0.277227723	0.589041096	0.210526316	0.252631579	0.292682927	0.181818182	0.133333333	0.259259259	0.218390805	0.333333333	0.24742268	0.375	0.234042553	0.329545455	0.487804878	0.142857143	0.265060241	0.324324324	0.362318841	0.221153846	0.240506329	0.157303371	0.241758242	0.244897959	0.219298246	0.22	0.279569892	0.298701299	0.274725275	0.065934066	0.272727273	0.221238938	0.274725275	0.525	0.265957447	0.13253012	0.305263158	0.322222222	0.241758242	0.215686275	0.240963855	0.257142857	0.229166667	0.170212766	0.204545455	0.211111111	0.210526316	0.186813187	0.446601942	0.215909091	0.224299065	0.223529412	0.224719101	0.211764706	0.141176471	0.278481013	0.226804124	0.184782609	0.247524752	0.209876543	0.209090909	0.298850575	0.2	0.223529412	0.23655914	0.241758242	0.333333333	0.233333333	0.25	0.2	0.25	0.372340426	0.315217391	0.087912088	0.181818182	0.268817204	0.186813187	0.263157895	0.272727273	0.20754717	0.28	0.298701299	0.228915663	0.172839506	0.253012048	0.179775281	0.254545455	0.260416667	0.234042553	0.191489362	0.261363636	0.2	0.082352941	0.234567901	0.195652174	0.181818182	0.234693878	0.177083333	1	0.2	0.340659341	0.151898734	0.1	0.229166667	0.138888889	0.573333333	0.395061728	0.231578947	0.177777778	0.20754717	0.274725275	0.165217391	0.272727273	0.290322581	0.218487395	0.238938053	0.223529412	0.225806452	0.194915254	0.268817204	0.222222222	0.21978022	0.395061728	0.280898876	0.177777778	0.325842697	0.181818182	0.241758242	0.234042553	0.2125	0.445783133	0.352941176	0.274725275	0.314606742	0.23255814	0.252631579	0.205607477	0.177777778	0.303921569	0.292134831	0.23	0.309278351	0.712328767	0.288659794	0.239130435	0.159090909	0.244680851	0.172839506	0.141176471	0.315217391	0.195652174	0.241758242	0.145631068	0.18556701	0.223529412	0.385542169	0.244680851	0.223404255	0.277777778	0.172839506	0.395061728	0.172839506	0.298701299	0.274725275	0.261904762	0.241758242	0.204819277	0.302631579	0.172043011	0.274725275	0.311827957	0.470588235	0.25	0.263157895	0.20754717	0.271604938	0.293478261	0.168421053	0.237623762	0.317647059	0.352941176	0.234042553	0.235955056	0.395061728	0.19047619	0.239583333	0.292134831	0.259259259	0.233333333	0.231707317	0.164948454	0.276595745	0.395061728	0.315789474	0.186813187	0.191489362	0.193548387	0.34939759	0.173469388	0.259259259	0.229166667	0.206185567	0.159574468	0.261904762	0.25	0.20952381	0.208791209	0.376470588	0.202247191	0.385542169	0.160377358	0.147368421	0.252252252	0.235955056	0.223529412	0.340659341	0.234042553	0.264150943	0.28125	0.229166667	0.170454545	0.173469388	0.1875	0.208791209
OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)CCS	0.257575758	0.194444444	0.078125	0.125	0.285714286	0.3	0.463768116	0.138888889	0.2	0.294117647	0.125	0.561403509	0.082191781	0.2	0.125	0.106666667	0.142857143	0.196969697	0.181818182	0.352941176	0.310344828	0.52238806	0.184210526	0.197368421	0.212121212	0.441176471	0.179487179	0.288135593	0.189189189	0.152777778	0.295081967	0.218390805	0.142857143	0.272727273	0.191780822	0.581818182	0.209302326	0.2	0.353846154	0.2	0.310344828	0.204545455	0.546875	0.218390805	0.181818182	0.275362319	0.169491525	0.607142857	0.169491525	0.194444444	0.101449275	0.217391304	0.622641509	0.203389831	0.197368421	0.180555556	0.17721519	0.268656716	0.125	0.615384615	0.123287671	0.205128205	0.169491525	0.285714286	0.1	0.1375	0.357142857	0.141304348	0.1625	0.173913043	0.168831169	0.5625	0.1125	0.202702703	0.377358491	0.184210526	0.189873418	0.2	0.17721519	0.268656716	0.226666667	0.208333333	0.622641509	0.179487179	0.218181818	0.125	0.295081967	0.243902439	0.166666667	0.333333333	1	0.53125	0.219178082	0.365384615	0.377358491	0.166666667	0.191780822	0.125	0.184210526	0.136986301	0.184210526	0.515151515	0.205479452	0.183333333	0.139534884	0.243243243	0.179487179	0.148648649	0.197368421	0.153846154	0.184210526	0.132352941	0.125	0.592592593	0.083333333	0.125	0.172413793	0.196428571	0.208333333	0.078125	0.222222222	0.258064516	0.603773585	0.181818182	0.184210526	0.194805195	0.390804598	0.186046512	0.162790698	0.208333333	0.179487179	0.290322581	0.184210526	0.208333333	0.2	0.083333333	0.184210526	0.253521127	0.254237288	0.351851852	0.21686747	0.2	0.166666667	0.166666667	0.275362319	0.189873418	0.339285714	0.194805195	0.278688525	0.15942029	0.161290323	0.107142857	0.263157895	0.653846154	0.192771084	0.351648352	0.561403509	0.088235294	0.246575342	0.305084746	0.2	0.301587302	0.653846154	0.207317073	0.144736842	0.169491525	0.096774194	0.438356164	0.137931034	0.130434783	0.2	0.233766234	0.263157895	0.266666667	0.181818182	0.161290323	0.561403509	0.271186441	1	0.210526316	0.205479452	0.243243243	0.095238095	0.101449275	0.240740741	1	0.175	0.243243243	0.294117647	0.195121951	0.144736842	0.132352941	0.210526316	0.184210526	0.235294118	0.208333333	0.132352941	0.310344828	0.075757576	0.078125	0.278688525	0.154929577	0.208333333	0.132352941	0.125	0.243243243	0.233333333	0.653846154	0.426470588	0.2	0.333333333	0.240310078	0.169491525	0.257142857	0.310344828	0.158536585	0.138888889	0.262295082	0.53125	0.125	0.193548387	0.245901639	0.202702703	0.2	0.197368421	0.205479452	0.169491525	0.209302326	0.510204082	0.290322581	0.622641509	0.653846154	0.133333333	0.195121951	0.125	0.581818182	0.164383562	0.168539326	0.402439024	0.184782609	0.377358491	0.169491525	0.220588235	0.217391304	0.2	0.226666667	0.078125	0.327272727	0.205479452	0.207792208	0.132352941	0.161290323	0.181818182	0.128571429	0.094594595	0.142857143	0.175	0.184210526	0.057142857	0.078125	0.179245283	0.166666667	0.114754098	0.647058824	0.153225806	0.294117647	0.285714286	0.155339806	0.615384615	0.559322034	0.157303371	0.2	0.236111111	0.1625	0.25	0.098591549	0.117647059	0.310344828	0.176470588	0.228571429	0.217948718	0.377358491	0.184210526	0.22972973	0.185185185	0.189873418	0.196969697	0.263157895	0.307692308	0.402777778	0.180327869	0.166666667	0.144736842	0.170731707	0.37804878	0.2	0.17721519	0.37037037	0.2	0.075757576	0.333333333	0.204301075	0.232876712	0.185185185	0.192307692	0.0625	0.240506329	0.1625	0.208333333	0.53125	0.305084746	0.177777778	0.179487179	0.5	0.818181818	0.121621622	0.141025641	0.154929577	0.160377358	0.372881356	0.438356164	0.278688525	0.23880597	0.132352941	0.183333333	0.209677419	0.24	0.121621622	0.149425287	0.125	0.163043478	0.191780822	0.191489362	0.278688525	0.236111111	0.191780822	0.254237288	0.148648649	0.292307692	0.206349206	0.253731343	0.157303371	0.233766234	0.089552239	0.542372881	0.179487179	0.188405797	0.205128205	0.333333333	0.52238806	0.186046512	0.37037037	0.266666667	0.078125	0.3	0.097222222	0.4	0.158536585	0.111111111	0.622641509	0.268656716	1	0.064516129	0.510204082	0.615384615	0.542372881	0.233766234	0.208333333	0.2	1	0.246753247	0.101694915	0.107142857	0.179487179	0.127906977	0.194805195	0.208333333	0.181818182	0.142857143	0.545454545	0.2	0.113402062	0.264705882	0.189873418	0.38372093	0.175257732	0.258064516	0.6	0.402439024	0.179487179	0.68	0.666666667	0.208333333	0.205479452	0.095890411	0.226666667	0.164179104	0.242857143	0.184210526	0.126984127	0.220779221	0.618181818	0.2	0.197368421	0.379310345	0.1625	0.514705882	0.142857143	0.163043478	0.202702703	0.197530864	0.2625	0.222222222	0.222222222	0.222222222	0.085714286	0.213333333	0.169491525	0.075757576	0.158536585	0.615384615	0.279411765	0.135802469	0.141025641	0.392857143	0.202702703	0.263888889	0.202702703	0.186666667	0.169491525	0.208333333	0.169491525	0.37037037	0.2	0.290322581	0.191780822	0.213114754	0.216666667	0.202898551	0.2	0.185185185	0.192771084	0.196969697	0.186440678	0.52238806	0.305084746	0.107142857	0.25	0.253164557	0.653846154	0.618181818	0.184210526	0.647058824	0.208333333	0.174603175	0.17721519	0.202702703	0.310344828	0.148648649	0.171875	0.0875	0.205128205	0.208333333	0.510204082	0.261538462	0.622641509	0.603773585	0.264705882	0.561403509	0.310344828	0.179487179	0.22972973	0.257575758	0.333333333	0.277777778	0.53030303	0.135135135	0.197368421	0.157142857	0.202702703	0.154761905	0.152777778	0.189473684	0.647058824	0.258064516	0.142857143	0.184210526	0.186813187	0.168674699	0.179487179	0.115942029	0.561403509	0.571428571	0.217391304
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.347222222	0.204819277	0.077922078	0.075	0.28358209	0.483870968	0.352941176	0.11627907	0.238095238	0.333333333	0.075	0.271604938	0.094117647	0.238095238	0.075	0.077777778	0.506849315	0.134146341	0.067567568	0.383333333	0.343283582	0.221052632	0.195402299	0.235294118	0.189873418	0.287356322	0.191011236	0.40625	0.324675325	0.114942529	0.273972603	0.304347826	0.12244898	0.462686567	0.231707317	0.294871795	0.340909091	0.238095238	0.275	0.238095238	0.343283582	0.348314607	0.22826087	0.395348837	0.193181818	0.275	0.077922078	0.368421053	0.077922078	0.204819277	0.071428571	0.256410256	0.265822785	0.164383562	0.235294118	0.151162791	0.188888889	0.253164557	0.075	0.256410256	0.11627907	0.255813953	0.077922078	0.319444444	0.096385542	0.141304348	0.363636364	0.4875	0.289156627	0.130952381	0.11827957	0.328358209	0.095744681	0.240963855	0.380952381	0.195402299	0.255813953	0.238095238	0.188888889	0.394366197	0.452054795	0.24691358	0.265822785	0.191011236	0.191176471	0.075	0.273972603	0.348837209	0.220930233	0.409836066	0.246753247	0.230769231	0.211764706	0.393442623	0.380952381	0.220930233	0.231707317	0.075	0.195402299	0.127906977	0.223529412	0.2	0.416666667	0.214285714	0.298387097	0.472222222	0.191011236	0.164705882	0.235294118	0.112149533	0.195402299	0.083333333	0.075	0.282051282	0.082352941	0.075	0.247311828	0.208955224	0.24691358	0.077922078	0.338235294	0.415384615	0.2375	0.193181818	0.195402299	0.23255814	0.25	0.318181818	0.175257732	0.24691358	0.191011236	0.46875	0.195402299	0.24691358	0.238095238	0.082352941	0.142857143	0.471428571	0.205479452	0.380952381	0.223404255	0.238095238	0.096385542	0.220930233	0.291139241	0.2	0.390625	0.413333333	0.393939394	0.119047619	0.146666667	0.070422535	0.303030303	0.315789474	0.298850575	0.343137255	0.226190476	0.086419753	0.329113924	0.338235294	0.238095238	0.411764706	0.315789474	0.284090909	0.134831461	0.077922078	0.108108108	0.352272727	0.486842105	0.108433735	0.392405063	0.252873563	0.264705882	0.384615385	0.161764706	0.146666667	0.226190476	0.459016393	0.246753247	0.264705882	0.416666667	0.472222222	0.077922078	0.071428571	0.306451613	0.246753247	0.255813953	0.413333333	0.333333333	0.244444444	0.134831461	0.083333333	0.277108434	0.195402299	0.289473684	0.21686747	0.083333333	0.384615385	0.075949367	0.077922078	0.483870968	0.215189873	0.24691358	0.083333333	0.075	0.472222222	0.294117647	0.315789474	0.247191011	0.238095238	0.323943662	0.279411765	0.077922078	0.416666667	0.40625	0.211111111	0.11627907	0.263888889	0.230769231	0.075	0.262626263	0.139240506	0.240963855	0.238095238	0.363636364	0.47826087	0.077922078	0.456790123	0.313432836	0.305555556	0.265822785	0.315789474	0.285714286	0.244444444	0.075	0.294871795	0.1	0.191919192	0.303030303	0.194174757	0.380952381	0.077922078	0.25974026	0.256410256	0.238095238	0.452054795	0.077922078	0.403225806	0.243902439	0.258823529	0.083333333	0.146666667	0.280487805	0.081395349	0.079545455	0.506849315	0.255813953	0.195402299	0.060240964	0.077922078	0.376237624	0.220930233	0.242424242	0.272727273	0.217054264	0.333333333	0.28358209	0.266666667	0.256410256	0.394736842	0.258064516	0.209302326	0.197674419	0.175824176	0.342857143	0.095238095	0.071428571	0.384615385	0.160493827	0.265822785	0.238636364	0.380952381	0.195402299	0.418918919	0.25	0.136842105	0.134146341	0.264705882	0.344262295	0.161616162	0.323076923	0.151898734	0.174418605	0.195652174	0.20952381	0.428571429	0.188888889	0.375	0.238095238	0.0625	0.409836066	0.369565217	0.253012048	0.325301205	0.426666667	0.051282051	0.258426966	0.215909091	0.346666667	0.230769231	0.378787879	0.212121212	0.191011236	0.225	0.253333333	0.141176471	0.095744681	0.11627907	0.442105263	0.338028169	0.4	0.393939394	0.385714286	0.083333333	0.197183099	0.219178082	0.371794872	0.102272727	0.280898876	0.075	0.12037037	0.231707317	0.272727273	0.393939394	0.211764706	0.202380952	0.313432836	0.164705882	0.420289855	0.184210526	0.441176471	0.481012658	0.282352941	0.06097561	0.280487805	0.191011236	0.215189873	0.227272727	0.409836066	0.221052632	0.274725275	0.375	0.428571429	0.077922078	0.314285714	0.107142857	0.326315789	0.112244898	0.155555556	0.265822785	0.285714286	0.246753247	0.052631579	0.375	0.289473684	0.280487805	0.252873563	0.16091954	0.340659341	0.246753247	1	0.067567568	0.070422535	0.191011236	0.11	0.341772152	0.24691358	0.193181818	0.08045977	0.221052632	0.238095238	0.12962963	0.388888889	0.213483146	0.303921569	0.230769231	0.415384615	0.378378378	0.303030303	0.191011236	0.272727273	0.269230769	0.24691358	0.243902439	0.105882353	0.452054795	0.12195122	0.21686747	0.195402299	0.075949367	0.588235294	0.303797468	0.238095238	0.280487805	0.362318841	0.175824176	0.21875	0.105882353	0.344444444	0.240963855	0.233333333	0.402439024	0.255555556	0.284090909	0.243902439	0.071428571	0.235294118	0.077922078	0.0625	0.211111111	0.289473684	0.422535211	0.127659574	0.131868132	0.393939394	0.240963855	0.418918919	0.320512821	0.197674419	0.077922078	0.24691358	0.077922078	0.375	0.238095238	0.323943662	0.202380952	0.333333333	0.318181818	0.182926829	0.238095238	0.208791209	0.329411765	0.134146341	0.333333333	0.221052632	0.338235294	0.229885057	0.178571429	0.215053763	0.315789474	0.303797468	0.195402299	0.324324324	0.24691358	0.142857143	0.202247191	0.211764706	0.323529412	0.125	0.308823529	0.097826087	0.333333333	0.24691358	0.313432836	0.263157895	0.265822785	0.2375	0.470588235	0.271604938	0.40625	0.191011236	0.296296296	0.25974026	0.323943662	0.257575758	0.263736264	0.180722892	0.235294118	0.117647059	0.240963855	0.353658537	0.328767123	0.257425743	0.324324324	0.415384615	0.506849315	0.195402299	0.29787234	0.261363636	0.191011236	0.070588235	0.271604938	0.275	0.361111111
OC(=O)[C@@H]1CCCN1C(=O)CCC(=O)N1CCC[C@H]1C(O)=O	0.081967213	0.15	0.529411765	0.527777778	0.1	0.089285714	0.063291139	0.477272727	0.351851852	0.113636364	0.527777778	0.074626866	0.476190476	0.140625	0.527777778	0.375	0.316666667	0.215686275	0.297297297	0.106382979	0.092592593	0.118421053	0.140625	0.193548387	0.431818182	0.065789474	0.153846154	0.092592593	0.075757576	0.32	0.087719298	0.219178082	0.128571429	0.098360656	0.37254902	0.09375	0.16	0.351851852	0.14516129	0.140625	0.092592593	0.05952381	0.108108108	0.05952381	0.121212121	0.075757576	0.793103448	0.073529412	0.793103448	0.15	0.255319149	0.395833333	0.078125	0.102040816	0.213114754	0.133333333	0.266666667	0.079365079	0.527777778	0.080645161	0.444444444	0.184615385	0.793103448	0.084745763	0.428571429	0.37037037	0.092592593	0.157894737	0.333333333	0.230769231	0.196721311	0.115384615	0.180327869	0.180327869	0.12	0.140625	0.184615385	0.140625	0.266666667	0.079365079	0.071428571	0.37254902	0.078125	0.153846154	0.111111111	0.527777778	0.087719298	0.103896104	0.345454545	0.1	0.101694915	0.14084507	0.358490566	0.102040816	0.12	0.345454545	0.37254902	0.527777778	0.140625	0.375	0.216666667	0.185714286	0.075757576	0.125	0.150442478	0.071428571	0.229508197	0.47826087	0.213114754	0.173333333	0.140625	0.276595745	0.527777778	0.078125	0.452380952	0.527777778	0.231884058	0.111111111	0.37254902	0.529411765	0.090909091	0.089285714	0.152542373	0.121212121	0.140625	0.153846154	0.195402299	0.0625	0.296875	0.37254902	0.229508197	0.086206897	0.123076923	0.37254902	0.140625	0.452380952	0.216666667	0.074626866	0.096153846	0.098039216	0.292307692	0.140625	0.463414634	0.345454545	0.075757576	0.132352941	0.094339623	0.086956522	0.089285714	0.615384615	0.25	0.216216216	0.1	0.078125	0.301587302	0.04950495	0.125	0.5	0.072463768	0.090909091	0.140625	0.101694915	0.078125	0.078947368	0.111111111	0.793103448	0.108695652	0.060240964	0.188405797	0.089285714	0.082191781	0.258064516	0.1	0.092592593	0.142857143	0.25	0.125	0.094339623	0.101694915	0.209876543	0.075757576	0.071428571	0.268292683	0.255319149	0.111111111	0.101694915	0.375	0.071428571	0.113636364	0.157142857	0.147540984	0.276595745	0.071428571	0.140625	0.098360656	0.37254902	0.276595745	0.092592593	0.5	0.529411765	0.089285714	0.120689655	0.37254902	0.276595745	0.527777778	0.071428571	0.096153846	0.078125	0.066666667	0.351851852	0.125	0.125984252	0.793103448	0.075757576	0.092592593	0.181818182	0.477272727	0.090909091	0.14084507	0.527777778	0.220779221	0.282608696	0.2	0.140625	0.072463768	0.075757576	0.793103448	0.115384615	0.117647059	0.188679245	0.078125	0.078125	0.446808511	0.306451613	0.527777778	0.09375	0.214285714	0.101265823	0.053763441	0.260273973	0.098039216	0.793103448	0.404255319	0.395833333	0.140625	0.071428571	0.529411765	0.098039216	0.126984127	0.266666667	0.276595745	0.25	0.345454545	0.215686275	0.254901961	0.316666667	0.375	0.140625	0.461538462	0.529411765	0.058823529	0.345454545	0.108695652	0.080645161	0.188679245	0.113636364	0.1	0.243902439	0.080645161	0.071428571	0.28358209	0.196721311	0.125	0.169230769	0.086206897	0.452380952	0.18	0.092592593	0.4	0.38	0.147058824	0.098039216	0.123076923	0.072463768	0.179104478	0.084507042	0.215686275	0.1	0.108695652	0.292307692	0.1	0.132075472	0.37254902	0.112676056	0.215189873	0.067567568	0.266666667	0.096153846	0.140625	0.018867925	0.1	0.055555556	0.46	0.196969697	0.070422535	0.545454545	0.173913043	0.333333333	0.076923077	0.125	0.090909091	0.271428571	0.153846154	0.080645161	0.086206897	0.404255319	0.358490566	0.585365854	0.127659574	0.103448276	0.060240964	0.089285714	0.081967213	0.276595745	0.102040816	0.094339623	0.085714286	0.404255319	0.317460317	0.527777778	0.267605634	0.37254902	0.055555556	0.089285714	0.220338983	0.186440678	0.096153846	0.47826087	0.080645161	0.092592593	0.098360656	0.162162162	0.098591549	0.191489362	0.088235294	0.229508197	0.083333333	0.132352941	0.1	0.118421053	0.25	0.096153846	0.092592593	0.529411765	0.089285714	0.409090909	0.202531646	0.181818182	0.351851852	0.078125	0.259259259	0.101694915	0.225	0.117647059	0.080645161	0.088235294	0.164179104	0.076923077	0.151898734	0.101694915	0.067567568	1	0.216216216	0.153846154	0.176470588	0.339285714	0.37254902	0.121212121	0.536585366	0.118421053	0.140625	0.22972973	0.078125	0.203125	0.073684211	0.25974026	0.089285714	0.075757576	0.053763441	0.229508197	0.080645161	0.079365079	0.37254902	0.126984127	0.4	0.071428571	0.29787234	0.228070175	0.140625	0.255813953	0.069444444	0.074626866	0.140625	0.345454545	0.105263158	0.169230769	0.116883117	0.4	0.267605634	0.358490566	0.111111111	0.063291139	0.171428571	0.242424242	0.14516129	0.475	0.233333333	0.793103448	0.636363636	0.2	0.080645161	0.09375	0.153846154	0.263157895	0.109090909	0.180327869	0.088235294	0.074626866	0.220338983	0.793103448	0.37254902	0.793103448	0.096153846	0.140625	0.086206897	0.186440678	0.096153846	0.098039216	0.081967213	0.140625	0.161764706	0.205882353	0.192307692	0.104166667	0.118421053	0.090909091	0.333333333	0.079365079	0.413793103	0.078125	0.074626866	0.140625	0.080645161	0.37254902	0.266666667	0.151515152	0.358490566	0.092592593	0.387755102	0.094339623	0.346153846	0.069444444	0.37254902	0.117647059	0.083333333	0.078125	0.133333333	0.078125	0.090909091	0.092592593	0.153846154	0.088235294	0.1	0.105263158	0.106382979	0.12	0.456521739	0.213114754	0.333333333	0.180327869	0.081081081	0.081967213	0.215189873	0.080645161	0.089285714	0.316666667	0.140625	0.263888889	0.31147541	0.153846154	0.224489796	0.074626866	0.075757576	0.080645161
OC(=O)[C@@H]1CCC(=O)N1	0.086206897	0.178571429	0.225	0.181818182	0.106382979	0.094339623	0.08	0.169811321	0.147540984	0.12195122	0.181818182	0.095238095	0.156862745	0.166666667	0.181818182	0.188679245	0.134328358	0.156862745	0.216216216	0.113636364	0.098039216	0.138888889	0.166666667	0.126984127	0.176470588	0.098591549	0.161290323	0.098039216	0.079365079	0.188679245	0.092592593	0.102564103	0.134328358	0.084745763	0.155172414	0.098360656	0.105263158	0.147540984	0.133333333	0.166666667	0.098039216	0.061728395	0.144927536	0.061728395	0.126984127	0.079365079	0.195121951	0.09375	0.195121951	0.178571429	0.191489362	0.163636364	0.1	0.085106383	0.14516129	0.382978723	0.177419355	0.083333333	0.181818182	0.103448276	0.148148148	0.121212121	0.195121951	0.089285714	0.163265306	0.126984127	0.098039216	0.103896104	0.140625	0.150943396	0.166666667	0.1	0.169491525	0.131147541	0.104166667	0.166666667	0.121212121	0.166666667	0.177419355	0.083333333	0.074626866	0.155172414	0.1	0.161290323	0.093023256	0.181818182	0.092592593	0.108108108	0.14516129	0.130434783	0.107142857	0.147058824	0.15	0.108695652	0.104166667	0.14516129	0.155172414	0.181818182	0.166666667	0.166666667	0.147540984	0.15942029	0.079365079	0.085106383	0.076271186	0.074626866	0.161290323	0.160714286	0.14516129	0.118421053	0.166666667	0.1875	0.181818182	0.118644068	0.16	0.181818182	0.154929577	0.093023256	0.155172414	0.225	0.096153846	0.094339623	0.160714286	0.126984127	0.166666667	0.161290323	0.122222222	0.078947368	0.142857143	0.155172414	0.161290323	0.090909091	0.129032258	0.155172414	0.166666667	0.16	0.166666667	0.078125	0.08	0.104166667	0.14084507	0.166666667	0.163265306	0.14516129	0.079365079	0.138461538	0.1	0.074626866	0.094339623	0.176470588	0.181818182	1	0.106382979	0.1	0.128571429	0.06185567	0.352941176	0.173913043	0.075757576	0.096153846	0.166666667	0.087719298	0.1	0.082191781	0.116666667	0.195121951	0.11627907	0.075949367	0.128571429	0.094339623	0.070422535	0.119402985	0.130434783	0.098039216	0.125	0.181818182	0.352941176	0.1	0.107142857	0.104651163	0.079365079	0.074626866	0.195121951	0.191489362	0.093023256	0.107142857	0.138461538	0.074626866	0.12195122	0.114285714	0.175438596	0.1875	0.074626866	0.166666667	0.084745763	0.155172414	0.1875	0.098039216	0.186046512	0.225	0.094339623	0.169811321	0.155172414	0.1875	0.181818182	0.074626866	0.102040816	0.1	0.084507042	0.147540984	0.111111111	0.09375	0.195121951	0.079365079	0.098039216	0.119402985	0.169811321	0.096153846	0.147058824	0.181818182	0.096385542	0.191489362	0.131147541	0.166666667	0.075757576	0.079365079	0.195121951	0.090909091	0.102040816	0.176470588	0.1	0.1	0.160714286	0.130434783	0.181818182	0.098360656	0.140350877	0.105263158	0.06741573	0.1125	0.104166667	0.195121951	0.166666667	0.163636364	0.166666667	0.074626866	0.225	0.104166667	0.133333333	0.123076923	0.1875	0.181818182	0.14516129	0.204081633	0.196078431	0.134328358	0.138461538	0.166666667	0.173913043	0.225	0.060606061	0.14516129	0.11627907	0.103448276	0.098214286	0.12195122	0.106382979	0.112359551	0.103448276	0.090909091	0.121621622	0.129032258	0.131147541	0.140625	0.090909091	0.16	0.142857143	0.098039216	0.176470588	0.157894737	0.119402985	0.104166667	0.129032258	0.092307692	0.117647059	0.104477612	0.156862745	0.130434783	0.11627907	0.14084507	0.083333333	0.1875	0.155172414	0.117647059	0.120481928	0.070422535	0.177419355	0.102040816	0.166666667	0.040816327	0.130434783	0.057471264	0.147540984	0.134328358	0.073529412	0.2	0.114285714	0.140625	0.080645161	0.147058824	0.096153846	0.131578947	0.161290323	0.122807018	0.111111111	0.145454545	0.131147541	0.169811321	0.084210526	0.089285714	0.075949367	0.094339623	0.086206897	0.1875	0.085106383	0.12244898	0.073529412	0.166666667	0.126760563	0.181818182	0.279411765	0.155172414	0.069767442	0.094339623	0.15	0.155172414	0.102040816	0.160714286	0.084745763	0.12	0.084745763	0.106666667	0.102941176	0.394736842	0.092307692	0.161290323	0.087719298	0.121212121	0.130434783	0.138888889	0.108108108	0.102040816	0.098039216	0.225	0.094339623	0.156862745	0.108433735	0.119402985	0.147540984	0.1	0.140350877	0.107142857	0.210526316	0.102040816	0.103448276	0.092307692	0.119402985	0.080645161	0.1	0.107142857	0.070422535	0.216216216	1	0.161290323	0.132352941	0.142857143	0.155172414	0.126984127	0.153846154	0.138888889	0.166666667	0.086419753	0.1	0.121212121	0.064516129	0.119047619	0.094339623	0.096774194	0.06741573	0.161290323	0.103448276	0.101694915	0.155172414	0.133333333	0.176470588	0.074626866	0.183673469	0.155172414	0.166666667	0.159090909	0.072463768	0.095238095	0.166666667	0.14516129	0.090909091	0.140625	0.136986301	0.224489796	0.12987013	0.15	0.115942029	0.08	0.112676056	0.112676056	0.172413793	0.191489362	0.14516129	0.195121951	0.186046512	0.136363636	0.103448276	0.080645161	0.263157895	0.169491525	0.094339623	0.131147541	0.075757576	0.078125	0.169491525	0.195121951	0.155172414	0.195121951	0.102040816	0.166666667	0.090909091	0.155172414	0.102040816	0.081632653	0.086206897	0.166666667	0.117647059	0.128571429	0.156862745	0.111111111	0.138888889	0.096153846	0.123076923	0.083333333	0.144927536	0.1	0.095238095	0.166666667	0.103448276	0.155172414	0.227272727	0.140625	0.15	0.098039216	0.140350877	0.078431373	0.13559322	0.072463768	0.155172414	0.102040816	0.087719298	0.1	0.181818182	0.081967213	0.095238095	0.098039216	0.161290323	0.075757576	0.105263158	0.090909091	0.113636364	0.14084507	0.163636364	0.14516129	0.150943396	0.131147541	0.054794521	0.06779661	0.094117647	0.103448276	0.094339623	0.134328358	0.166666667	0.128205128	0.132352941	0.161290323	0.163265306	0.095238095	0.096774194	0.084745763
OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.223684211	0.714285714	0.144927536	0.171428571	0.366666667	0.23943662	0.193548387	0.194805195	0.234567901	0.225806452	0.171428571	0.164705882	0.141025641	0.538461538	0.171428571	0.134146341	0.204545455	0.271428571	0.153846154	0.253968254	0.228571429	0.217391304	0.886792453	0.21686747	0.304347826	0.186813187	1	0.228571429	0.180722892	0.256756757	0.236111111	0.303370787	0.292682927	0.220779221	0.293333333	0.168674699	0.239130435	0.234567901	0.240506329	0.538461538	0.228571429	0.183673469	0.238636364	0.183673469	0.655737705	0.306666667	0.161764706	0.204819277	0.161764706	0.714285714	0.178082192	0.253333333	0.215189873	0.094594595	0.231707317	0.158536585	0.514705882	0.202531646	0.171428571	0.160493827	0.179487179	0.350649351	0.161764706	0.338235294	0.16	0.147727273	0.246376812	0.18556701	0.226190476	0.263888889	0.219512195	0.231884058	0.137931034	0.269230769	0.202898551	0.886792453	0.195402299	0.538461538	0.514705882	0.217948718	0.2	0.243589744	0.215189873	1	0.166666667	0.171428571	0.236111111	0.333333333	0.231707317	0.261538462	0.179487179	0.285714286	0.302631579	0.372881356	0.202898551	0.231707317	0.293333333	0.171428571	0.886792453	0.17721519	0.282051282	0.279069767	0.209876543	0.125	0.162962963	0.214285714	0.5	0.217948718	0.231707317	0.277777778	0.886792453	0.175675676	0.171428571	0.170731707	0.142857143	0.171428571	0.317647059	0.115942029	0.243589744	0.144927536	0.242857143	0.189189189	0.217948718	0.655737705	0.886792453	0.619047619	0.201834862	0.217391304	0.447368421	0.243589744	0.5	0.232876712	0.515151515	0.243589744	0.538461538	0.142857143	0.234567901	0.207317073	0.12	0.360655738	0.305882353	0.538461538	0.175675676	0.231707317	0.240506329	0.677419355	0.349206349	0.2	0.23943662	0.232876712	0.322580645	0.161290323	0.261538462	0.230769231	0.329268293	0.146551724	0.222222222	0.150684932	0.21686747	0.208333333	0.538461538	0.226666667	0.230769231	0.197802198	0.227848101	0.161764706	0.098591549	0.18556701	0.197802198	0.142857143	0.218390805	0.346153846	0.322580645	0.178082192	0.315789474	0.322580645	0.222222222	0.231884058	0.179487179	0.213592233	0.209876543	0.214285714	0.179104478	0.178082192	0.1	0.179487179	0.268292683	0.214285714	0.225806452	0.270588235	0.227848101	0.175675676	0.214285714	0.886792453	0.205128205	0.385714286	0.175675676	0.246376812	0.14084507	0.144927536	0.23943662	0.260273973	0.243589744	0.175675676	0.171428571	0.214285714	0.2	0.230769231	0.175824176	0.234567901	0.25	0.180555556	0.161764706	0.225	0.211267606	0.220930233	0.194805195	0.242857143	0.285714286	0.171428571	0.222222222	0.264705882	0.2375	0.538461538	0.188235294	0.166666667	0.161764706	0.266666667	0.217391304	0.267605634	0.215189873	0.230769231	0.233766234	0.227272727	0.171428571	0.168674699	0.158536585	0.425	0.168224299	0.239583333	0.276923077	0.161764706	0.291666667	0.253333333	0.538461538	0.2	0.144927536	0.257575758	0.484848485	0.355263158	0.175675676	0.322580645	0.2625	0.219178082	0.151898734	0.204545455	0.268292683	0.886792453	0.12	0.144927536	0.144067797	0.231707317	0.147058824	0.205128205	0.167938931	0.225806452	0.366666667	0.172727273	0.160493827	0.275	0.241758242	0.282051282	0.285714286	0.170454545	0.323529412	0.173333333	0.162162162	0.246376812	0.216216216	0.391304348	0.363636364	0.276923077	0.515151515	0.202380952	0.204545455	0.155555556	0.271428571	0.322580645	0.258064516	0.193548387	0.123287671	0.279411765	0.243589744	0.492957746	0.182692308	0.204545455	0.514705882	0.272727273	0.538461538	0.065789474	0.261538462	0.173076923	0.25	0.218390805	0.197674419	0.130434783	0.227272727	0.226190476	0.2125	0.24137931	0.260869565	0.397590361	1	0.175	0.184210526	0.17721519	0.151162791	0.194805195	0.17699115	0.213333333	0.18556701	0.23943662	0.223684211	0.175675676	0.109589041	0.25	0.2875	0.17721519	0.208791209	0.171428571	0.181818182	0.293333333	0.173076923	0.23943662	0.192771084	0.644067797	0.2	0.217948718	0.253333333	0.211267606	0.175	0.177083333	0.363636364	0.121621622	0.16091954	0.5	0.194805195	0.424657534	0.261538462	0.217391304	0.217391304	0.272727273	0.194444444	0.144927536	0.333333333	0.155844156	0.22	0.193181818	0.149425287	0.215189873	0.283783784	0.179487179	0.117647059	0.2	0.175	0.16091954	0.25	0.182926829	0.229166667	0.179487179	0.191011236	0.153846154	0.161290323	1	0.304878049	0.228915663	0.243589744	0.655737705	0.139240506	0.217391304	0.538461538	0.145631068	0.215189873	0.350649351	0.12173913	0.215686275	0.189189189	0.272727273	0.168224299	0.5	0.189873418	0.1875	0.243589744	0.484848485	0.153846154	0.2	0.23943662	0.25974026	0.886792453	0.14084507	0.195402299	0.207317073	0.538461538	0.24691358	0.232876712	0.170454545	0.215053763	0.216216216	0.244680851	0.269230769	0.573529412	0.180851064	0.252873563	0.26744186	0.606557377	0.146666667	0.294871795	0.161764706	0.14084507	0.220930233	0.175	0.293333333	0.186046512	0.253164557	0.205479452	0.269230769	0.202380952	0.222222222	0.546875	0.161764706	0.243589744	0.161764706	0.272727273	0.538461538	0.267605634	0.644067797	0.2	0.121621622	0.17721519	0.538461538	0.261904762	0.238636364	0.236111111	0.111111111	0.217391304	0.208333333	0.144444444	0.130952381	0.238636364	0.230769231	0.207317073	0.886792453	0.305555556	0.243589744	0.37704918	0.584615385	0.375	0.34375	0.172839506	0.103896104	0.141176471	0.209302326	0.243589744	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	1	0.21686747	0.134146341	0.2	0.253968254	0.21978022	0.220779221	0.231707317	0.197368421	0.269230769	0.138297872	0.1625	0.217821782	0.305555556	0.189189189	0.204545455	0.886792453	0.229166667	0.258823529	1	0.16	0.164705882	0.166666667	0.220779221
OC(=O)CN1c2ccccc2C(=NC(CC(=O)N2CCN(CC2)C2CCCCC2)C1=O)c1ccccc1	0.139534884	0.2625	0.135135135	0.144736842	0.12987013	0.134146341	0.115384615	0.2125	0.193181818	0.157142857	0.144736842	0.130434783	0.146341463	0.329113924	0.144736842	0.126436782	0.168421053	0.189873418	0.142857143	0.150684932	0.1375	0.147058824	0.296296296	0.152173913	0.202531646	0.118811881	0.304878049	0.109756098	0.119565217	0.240506329	0.146341463	0.163461538	0.233333333	0.137931034	0.2	0.133333333	0.133333333	0.193181818	0.157303371	0.329113924	0.1375	0.130841121	0.151515152	0.130841121	0.277108434	0.131868132	0.166666667	0.117021277	0.166666667	0.2625	0.1375	0.207317073	0.122222222	0.088607595	0.191011236	0.136363636	0.2	0.136363636	0.144736842	0.137931034	0.141176471	0.147368421	0.166666667	0.142857143	0.12195122	0.127659574	0.151898734	0.121495327	0.161290323	0.156626506	0.179775281	0.153846154	0.11827957	0.181818182	0.128205128	0.296296296	0.147368421	0.329113924	0.2	0.136363636	0.114583333	0.2	0.122222222	0.304878049	0.078947368	0.144736842	0.146341463	0.244680851	0.191011236	0.144736842	0.127906977	0.164948454	0.181818182	0.146666667	0.128205128	0.191011236	0.2	0.144736842	0.296296296	0.166666667	0.179775281	0.197916667	0.131868132	0.102564103	0.125	0.126315789	0.188888889	0.204819277	0.191011236	0.558441558	0.296296296	0.15	0.144736842	0.122222222	0.134146341	0.144736842	0.17	0.093333333	0.2	0.135135135	0.12195122	0.107142857	0.204819277	0.277108434	0.296296296	0.3375	0.142857143	0.125	0.18556701	0.2	0.202247191	0.144578313	0.206896552	0.2	0.329113924	0.134146341	0.220930233	0.11827957	0.085365854	0.142857143	0.195876289	0.329113924	0.135802469	0.191011236	0.131868132	0.282352941	0.153846154	0.114583333	0.107142857	0.233766234	0.260869565	0.132352941	0.144736842	0.122222222	0.175257732	0.104	0.181818182	0.141025641	0.127659574	0.164556962	0.329113924	0.127906977	0.122222222	0.128712871	0.214285714	0.166666667	0.077922078	0.121495327	0.163265306	0.107142857	0.11	0.182795699	0.144736842	0.12345679	0.290322581	0.260869565	0.181818182	0.139240506	0.127906977	0.171171171	0.131868132	0.126315789	0.166666667	0.1375	0.078947368	0.127906977	0.197802198	0.138297872	0.157142857	0.164948454	0.159090909	0.15	0.138297872	0.296296296	0.151162791	0.186046512	0.15	0.151898734	0.131578947	0.135135135	0.148148148	0.2125	0.2	0.135802469	0.144736842	0.126315789	0.141025641	0.122222222	0.12	0.193181818	0.172839506	0.114649682	0.166666667	0.131868132	0.109756098	0.145833333	0.2125	0.12195122	0.164948454	0.144736842	0.166666667	0.213333333	0.155555556	0.329113924	0.115789474	0.107526882	0.166666667	0.155339806	0.141025641	0.202531646	0.122222222	0.122222222	0.204819277	0.177083333	0.144736842	0.133333333	0.123595506	0.178217822	0.120689655	0.180952381	0.142857143	0.166666667	0.209876543	0.207317073	0.329113924	0.114583333	0.135135135	0.142857143	0.320512821	0.2	0.15	0.260869565	0.164835165	0.189873418	0.142857143	0.168421053	0.197802198	0.296296296	0.126582278	0.135135135	0.085271318	0.191011236	0.077922078	0.125	0.128571429	0.157142857	0.12987013	0.13559322	0.125	0.114583333	0.168316832	0.141304348	0.238095238	0.136842105	0.130952381	0.134146341	0.1375	0.151898734	0.1875	0.202380952	0.182795699	0.142857143	0.206896552	0.115789474	0.144329897	0.172043011	0.189873418	0.144736842	0.169014085	0.183673469	0.101265823	0.226666667	0.186046512	0.206521739	0.153153153	0.132653061	0.2	0.141025641	0.329113924	0.048780488	0.144736842	0.123893805	0.235294118	0.168421053	0.113402062	0.152777778	0.153061224	0.186813187	0.146067416	0.153061224	0.15	0.18627451	0.304878049	0.125	0.130952381	0.152941176	0.130434783	0.2125	0.131147541	0.142857143	0.111111111	0.107142857	0.139534884	0.135802469	0.088607595	0.111111111	0.125	0.166666667	0.15	0.144736842	0.184466019	0.2	0.114035088	0.107142857	0.181818182	0.291139241	0.141025641	0.204819277	0.125	0.166666667	0.1	0.123809524	0.145833333	0.128205128	0.127659574	0.188888889	0.141176471	0.26744186	0.144736842	0.147058824	0.158415842	0.141025641	0.109756098	0.135135135	0.134146341	0.119047619	0.154545455	0.134020619	0.129032258	0.122222222	0.204819277	0.127906977	0.109589041	0.1125	0.125	0.127659574	0.182795699	0.108695652	0.138888889	0.127906977	0.11	0.176470588	0.132352941	0.304878049	1	0.188888889	0.2	0.277108434	0.144578313	0.147058824	0.329113924	0.138888889	0.122222222	0.135416667	0.098360656	0.162162162	0.120481928	0.119565217	0.120689655	0.188888889	0.125	0.123595506	0.2	0.320512821	0.117647059	0.114583333	0.207792208	0.214285714	0.296296296	0.102564103	0.112244898	0.130434783	0.329113924	0.164835165	0.158536585	0.136842105	0.145631068	0.1875	0.173076923	0.209302326	0.272727273	0.115384615	0.14	0.2	0.337662338	0.1375	0.191011236	0.166666667	0.162162162	0.182795699	0.125	0.120879121	0.150537634	0.195402299	0.134146341	0.181818182	0.127659574	0.11827957	0.223529412	0.166666667	0.2	0.166666667	0.141025641	0.329113924	0.130952381	0.291139241	0.1125	0.073170732	0.113636364	0.329113924	0.180851064	0.1875	0.160493827	0.075949367	0.147058824	0.164556962	0.136842105	0.111111111	0.1875	0.122222222	0.130434783	0.296296296	0.125	0.2	0.271428571	0.270588235	0.181818182	0.1375	0.136363636	0.084337349	0.108695652	0.135416667	0.2	0.141025641	0.141176471	0.122222222	0.176470588	0.122222222	0.11827957	0.109756098	0.304878049	0.127659574	0.113636364	0.158536585	0.135135135	0.148514851	0.207317073	0.191011236	0.2	0.181818182	0.087378641	0.076923077	0.163636364	0.125	0.120481928	0.168421053	0.296296296	0.182692308	0.178947368	0.304878049	0.15	0.11827957	0.119565217	0.137931034
NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.223684211	0.230769231	0.385964912	0.366666667	0.223880597	0.23943662	0.193548387	0.352941176	0.724137931	0.490196078	0.366666667	0.192771084	0.348484848	0.351351351	0.366666667	0.309859155	0.582089552	0.271428571	0.153846154	0.274193548	0.34375	0.204301075	0.219512195	0.507462687	0.475409836	0.2	0.228915663	0.194444444	0.166666667	0.24	0.236111111	0.364705882	0.177777778	0.236842105	0.46969697	0.197530864	0.605633803	0.724137931	0.256410256	0.351351351	0.34375	0.247311828	0.197802198	0.183673469	0.202380952	0.209876543	0.316666667	0.19047619	0.316666667	0.230769231	0.211267606	0.843137255	0.185185185	0.14084507	0.485294118	0.172839506	0.320512821	0.202531646	0.366666667	0.189873418	0.352941176	0.3	0.316666667	0.22972973	0.338461538	0.346666667	0.228571429	0.385542169	0.410958904	0.281690141	0.234567901	0.231884058	0.192771084	0.47761194	0.202898551	0.219512195	0.444444444	0.351351351	0.320512821	0.357142857	0.324675325	0.701754386	0.185185185	0.228915663	0.149253731	0.366666667	0.236111111	0.287356322	0.578125	0.28125	0.194805195	0.227272727	0.434782609	0.265625	0.202898551	0.578125	0.46969697	0.366666667	0.219512195	0.367647059	0.315789474	0.222222222	0.180722892	0.157142857	0.330508475	0.214285714	0.291139241	0.417910448	0.485294118	0.173469388	0.219512195	0.225352113	0.366666667	0.2	0.353846154	0.366666667	0.258426966	0.166666667	0.701754386	0.385964912	0.208333333	0.205479452	0.25	0.202380952	0.219512195	0.36	0.31	0.166666667	0.341463415	0.701754386	0.291139241	0.232876712	0.204819277	0.701754386	0.351351351	0.353846154	0.234567901	0.302631579	0.166666667	0.257575758	0.3875	0.351351351	0.359375	0.578125	0.209876543	0.209302326	0.25	0.172413793	0.189189189	0.363636364	0.242424242	0.142857143	0.242424242	0.215189873	0.415584416	0.1875	0.222222222	0.37704918	0.231707317	0.225352113	0.351351351	0.277777778	0.215189873	0.197802198	0.127906977	0.316666667	0.083333333	0.18556701	0.415584416	0.113924051	0.164835165	0.418918919	0.205882353	0.194444444	0.171875	0.242424242	0.222222222	0.416666667	0.194805195	0.329787234	0.180722892	0.214285714	0.179104478	0.211267606	0.327586207	0.194805195	0.368421053	0.214285714	0.490196078	0.35	0.182926829	0.225352113	0.186046512	0.219512195	0.236842105	0.447761194	0.225352113	0.264705882	0.372881356	0.385964912	0.419354839	0.179487179	0.701754386	0.225352113	0.366666667	0.214285714	0.3125	0.215189873	0.175824176	0.724137931	0.25	0.297709924	0.316666667	0.225	0.194444444	0.381578947	0.352941176	0.208333333	0.227272727	0.366666667	0.359550562	0.228571429	0.47761194	0.351351351	0.16091954	0.306666667	0.316666667	0.373493976	0.35483871	0.304347826	0.185185185	0.215189873	0.439393939	0.611940299	0.366666667	0.197530864	0.202531646	0.1875	0.168224299	0.352272727	0.257575758	0.316666667	0.524590164	0.843137255	0.351351351	0.324675325	0.385964912	0.257575758	0.342465753	0.410958904	0.225352113	0.242424242	0.402777778	0.186666667	0.213333333	0.582089552	0.368421053	0.219512195	0.272727273	0.385964912	0.23853211	0.578125	0.238095238	0.189873418	0.296610169	0.490196078	0.223880597	0.329896907	0.189873418	0.2	0.37804878	0.298701299	0.222222222	0.2875	0.285714286	0.353846154	0.131578947	0.264705882	0.428571429	0.5	0.265060241	0.257575758	0.204819277	0.346666667	0.432432432	0.155555556	0.271428571	0.205882353	0.322033898	0.37037037	0.28125	0.191780822	0.385714286	0.204545455	0.322580645	0.204545455	0.320512821	0.253731343	0.351351351	0.08	0.28125	0.173076923	0.470588235	0.682539683	0.256097561	0.3	0.285714286	0.560606061	0.182926829	0.213483146	0.242857143	0.333333333	0.228915663	0.175	0.2	0.388059701	0.337837838	0.352941176	0.33	0.22972973	0.18556701	0.189189189	0.207792208	0.225352113	0.157142857	0.148648649	0.197674419	0.367647059	0.358024691	0.366666667	0.314606742	0.46969697	0.196078431	0.189189189	0.285714286	0.25974026	0.423728814	0.417910448	0.220779221	0.178082192	0.220779221	0.395061728	0.296296296	0.121621622	0.188235294	0.291139241	0.194805195	0.316455696	0.28125	0.204301075	0.333333333	0.253731343	0.211267606	0.385964912	0.23943662	0.348484848	0.340659341	0.220930233	0.408450704	0.185185185	0.376811594	0.194805195	0.134328358	0.2	0.205128205	0.188235294	0.280487805	0.154761905	0.573333333	0.194805195	0.341772152	0.339285714	0.142857143	0.228915663	0.188888889	1	0.701754386	0.202380952	0.285714286	0.204301075	0.351351351	0.268817204	0.28	0.268292683	0.228571429	0.347826087	0.205479452	0.195121951	0.168224299	0.291139241	0.189873418	0.1875	0.701754386	0.342465753	0.343283582	0.324675325	0.222222222	0.293333333	0.219512195	0.191176471	0.464788732	0.192771084	0.351351351	0.402777778	0.25	0.2875	0.20212766	0.343283582	0.392857143	0.47761194	0.202247191	0.305882353	0.415584416	0.415584416	0.272727273	0.34375	0.2625	0.316666667	0.306451613	0.4	0.205128205	0.2125	0.186046512	0.2375	0.222222222	0.47761194	0.231707317	0.192771084	0.285714286	0.316666667	0.701754386	0.316666667	0.253731343	0.351351351	0.25	0.25974026	0.183098592	0.296875	0.1625	0.351351351	0.261904762	0.493150685	0.236111111	0.31147541	0.204301075	0.225352113	0.492753623	0.158536585	0.3625	0.215189873	0.192771084	0.219512195	0.220779221	0.701754386	0.253731343	0.240963855	0.434782609	0.246376812	0.357142857	0.268656716	0.310810811	0.195402299	0.701754386	0.35483871	0.226666667	0.185185185	0.233766234	0.352112676	0.178571429	0.194444444	0.228915663	0.202380952	0.1625	0.323529412	0.234375	0.206521739	0.382352941	0.485294118	0.22972973	0.47761194	0.138297872	0.120481928	0.351648352	0.220779221	0.205479452	0.582089552	0.219512195	0.372093023	0.407894737	0.228915663	0.175675676	0.178571429	0.195121951	0.205128205
CC(NC(CCc1ccccc1)C(O)=O)C(=O)N1CCCC1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.243243243	0.637931034	0.114285714	0.14084507	0.372881356	0.242857143	0.195652174	0.166666667	0.207317073	0.229508197	0.14084507	0.166666667	0.113924051	0.414285714	0.14084507	0.108433735	0.179775281	0.23943662	0.121212121	0.258064516	0.231884058	0.180851064	0.677966102	0.204819277	0.271428571	0.188888889	0.655737705	0.25	0.182926829	0.194805195	0.23943662	0.277777778	0.25	0.223684211	0.263157895	0.170731707	0.241758242	0.207317073	0.227848101	0.414285714	0.231884058	0.18556701	0.186813187	0.18556701	1	0.310810811	0.130434783	0.207317073	0.130434783	0.637931034	0.148648649	0.223684211	0.217948718	0.111111111	0.204819277	0.13253012	0.436619718	0.205128205	0.14084507	0.1625	0.151898734	0.320512821	0.130434783	0.343283582	0.131578947	0.123595506	0.25	0.1875	0.2	0.232876712	0.207317073	0.235294118	0.152941176	0.240506329	0.205882353	0.677966102	0.197674419	0.414285714	0.436619718	0.220779221	0.202380952	0.215189873	0.217948718	0.655737705	0.169230769	0.14084507	0.23943662	0.5	0.204819277	0.265625	0.181818182	0.188888889	0.272727273	0.379310345	0.205882353	0.204819277	0.263157895	0.14084507	0.677966102	0.15	0.253164557	0.211111111	0.2125	0.142857143	0.147058824	0.21686747	0.463768116	0.189873418	0.204819277	0.252747253	0.677966102	0.146666667	0.14084507	0.172839506	0.115384615	0.14084507	0.261363636	0.117647059	0.215189873	0.114285714	0.246376812	0.191780822	0.189873418	1	0.677966102	0.402777778	0.181818182	0.21978022	0.415584416	0.215189873	0.463768116	0.236111111	0.596774194	0.215189873	0.414285714	0.115384615	0.207317073	0.209876543	0.121621622	0.366666667	0.279069767	0.414285714	0.162162162	0.204819277	0.243589744	0.634920635	0.35483871	0.202380952	0.242857143	0.171052632	0.285714286	0.126984127	0.265625	0.233766234	0.301204819	0.147826087	0.195121951	0.121621622	0.219512195	0.211267606	0.414285714	0.22972973	0.233766234	0.2	0.263157895	0.130434783	0.1	0.1875	0.173913043	0.144736842	0.235294118	0.316455696	0.327868852	0.180555556	0.321428571	0.285714286	0.195121951	0.235294118	0.181818182	0.192307692	0.2125	0.21686747	0.238095238	0.148648649	0.101449275	0.181818182	0.240963855	0.21686747	0.229508197	0.244186047	0.170731707	0.146666667	0.21686747	0.677966102	0.207792208	0.352112676	0.146666667	0.25	0.111111111	0.114285714	0.242857143	0.263888889	0.215189873	0.146666667	0.14084507	0.21686747	0.202898551	0.233766234	0.177777778	0.207317073	0.236111111	0.181818182	0.130434783	0.227848101	0.214285714	0.195402299	0.166666667	0.246376812	0.188888889	0.14084507	0.2	0.231884058	0.209876543	0.414285714	0.19047619	0.168674699	0.130434783	0.241758242	0.220588235	0.236111111	0.217948718	0.233766234	0.205128205	0.202247191	0.14084507	0.170731707	0.146341463	0.430379747	0.169811321	0.216494845	0.28125	0.130434783	0.260273973	0.223684211	0.414285714	0.202380952	0.114285714	0.261538462	0.426470588	0.324675325	0.146666667	0.285714286	0.25	0.189189189	0.125	0.179775281	0.240963855	0.677966102	0.092105263	0.114285714	0.145299145	0.204819277	0.149253731	0.223684211	0.151515152	0.229508197	0.372881356	0.153153153	0.1625	0.278481013	0.217391304	0.285714286	0.289473684	0.172413793	0.328358209	0.144736842	0.133333333	0.25	0.186666667	0.357142857	0.333333333	0.28125	0.596774194	0.204819277	0.206896552	0.170454545	0.23943662	0.327868852	0.262295082	0.170212766	0.14084507	0.28358209	0.215189873	0.478873239	0.161904762	0.206896552	0.436619718	0.276923077	0.414285714	0.095890411	0.265625	0.174757282	0.222222222	0.193181818	0.2	0.1	0.215909091	0.2	0.215189873	0.188888889	0.264705882	0.369047619	0.655737705	0.17721519	0.186666667	0.15	0.126436782	0.166666667	0.178571429	0.216216216	0.1875	0.242857143	0.226666667	0.146666667	0.111111111	0.253731343	0.307692308	0.15	0.184782609	0.14084507	0.148514851	0.263157895	0.174757282	0.242857143	0.225	0.548387097	0.202898551	0.189873418	0.256756757	0.214285714	0.17721519	0.178947368	0.350649351	0.138888889	0.162790698	0.463768116	0.197368421	0.373333333	0.265625	0.180851064	0.193548387	0.276923077	0.197183099	0.114285714	0.338461538	0.128205128	0.198019802	0.168539326	0.125	0.217948718	0.253333333	0.181818182	0.102941176	0.202898551	0.17721519	0.162790698	0.223529412	0.170731707	0.231578947	0.181818182	0.193181818	0.121212121	0.126984127	0.655737705	0.277108434	0.202380952	0.215189873	1	0.1125	0.180851064	0.414285714	0.125	0.217948718	0.320512821	0.122807018	0.194174757	0.191780822	0.276315789	0.169811321	0.463768116	0.192307692	0.189873418	0.215189873	0.426470588	0.126582278	0.202380952	0.208333333	0.230769231	0.677966102	0.142857143	0.197674419	0.209876543	0.414285714	0.219512195	0.236111111	0.172413793	0.178947368	0.155844156	0.221052632	0.240506329	0.859649123	0.182795699	0.255813953	0.24137931	0.46969697	0.118421053	0.265822785	0.130434783	0.126760563	0.195402299	0.17721519	0.297297297	0.174418605	0.209876543	0.208333333	0.240506329	0.204819277	0.225	0.462686567	0.130434783	0.215189873	0.130434783	0.276923077	0.414285714	0.289855072	0.548387097	0.202898551	0.123287671	0.179487179	0.414285714	0.235294118	0.213483146	0.205479452	0.112676056	0.180851064	0.211267606	0.120879121	0.146341463	0.213483146	0.233766234	0.209876543	0.677966102	0.309859155	0.215189873	0.276923077	0.5	0.342465753	0.349206349	0.146341463	0.105263158	0.11627907	0.211764706	0.215189873	0.220588235	0.197368421	0.217948718	0.189873418	0.217948718	0.166666667	0.214285714	0.655737705	0.234567901	0.135802469	0.202702703	0.258064516	0.182795699	0.192307692	0.204819277	0.168831169	0.240506329	0.139784946	0.164556962	0.196078431	0.309859155	0.191780822	0.179775281	0.677966102	0.206185567	0.23255814	0.655737705	0.131578947	0.166666667	0.168674699	0.223684211
OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CC(S)CN1C(=O)CCS	0.065789474	0.135135135	0.367346939	0.428571429	0.09375	0.070422535	0.053191489	0.333333333	0.294117647	0.103448276	0.428571429	0.06097561	0.425925926	0.128205128	0.428571429	0.285714286	0.287671233	0.203125	0.3125	0.080645161	0.121212121	0.123595506	0.128205128	0.186666667	0.368421053	0.054945055	0.139240506	0.088235294	0.061728395	0.227272727	0.1	0.195402299	0.105882353	0.078947368	0.287878788	0.075949367	0.186046512	0.294117647	0.131578947	0.128205128	0.121212121	0.06122449	0.114942529	0.050505051	0.1125	0.075	0.675	0.086419753	0.675	0.135135135	0.233333333	0.322580645	0.076923077	0.078125	0.202702703	0.106666667	0.22972973	0.092105263	0.428571429	0.064935065	0.355932203	0.164556962	0.675	0.082191781	0.315789474	0.328358209	0.104477612	0.170454545	0.263888889	0.196969697	0.189189189	0.158730159	0.144736842	0.16	0.092307692	0.128205128	0.179487179	0.128205128	0.22972973	0.077922078	0.071428571	0.307692308	0.076923077	0.139240506	0.101694915	0.428571429	0.1	0.098901099	0.289855072	0.09375	0.142857143	0.142857143	0.318181818	0.095238095	0.092307692	0.289855072	0.287878788	0.428571429	0.128205128	0.285714286	0.189189189	0.139534884	0.061728395	0.095238095	0.150793651	0.058823529	0.2	0.338709677	0.202702703	0.144444444	0.128205128	0.271186441	0.428571429	0.076923077	0.407407407	0.428571429	0.219512195	0.083333333	0.307692308	0.367346939	0.071428571	0.070422535	0.121621622	0.1125	0.128205128	0.139240506	0.166666667	0.052631579	0.306666667	0.307692308	0.2	0.068493151	0.113924051	0.307692308	0.128205128	0.407407407	0.205479452	0.074074074	0.142857143	0.092307692	0.269230769	0.128205128	0.388888889	0.289855072	0.088607595	0.12195122	0.089552239	0.071428571	0.085714286	0.392857143	0.186440678	0.153846154	0.076923077	0.090909091	0.25974026	0.052173913	0.101265823	0.358490566	0.085365854	0.071428571	0.128205128	0.111111111	0.090909091	0.065934066	0.08974359	0.675	0.1	0.051020408	0.197530864	0.070422535	0.08045977	0.223684211	0.111111111	0.072463768	0.105263158	0.186440678	0.101265823	0.089552239	0.142857143	0.189473684	0.061728395	0.058823529	0.196428571	0.233333333	0.140350877	0.142857143	0.277777778	0.058823529	0.103448276	0.170731707	0.133333333	0.271186441	0.058823529	0.128205128	0.093333333	0.307692308	0.271186441	0.072463768	0.352941176	0.367346939	0.085714286	0.095890411	0.307692308	0.271186441	0.428571429	0.058823529	0.090909091	0.090909091	0.055555556	0.294117647	0.130434783	0.120567376	0.675	0.061728395	0.104477612	0.1625	0.333333333	0.071428571	0.142857143	0.428571429	0.184782609	0.321428571	0.175675676	0.128205128	0.05952381	0.075	0.675	0.108695652	0.180327869	0.147058824	0.076923077	0.090909091	0.338709677	0.263157895	0.428571429	0.075949367	0.202898551	0.108695652	0.046296296	0.244186047	0.109375	0.675	0.306451613	0.322580645	0.128205128	0.071428571	0.367346939	0.075757576	0.116883117	0.22972973	0.271186441	0.186440678	0.289855072	0.203125	0.234375	0.287671233	0.277777778	0.128205128	0.411764706	0.367346939	0.060344828	0.289855072	0.1	0.078947368	0.18487395	0.103448276	0.09375	0.244680851	0.064935065	0.071428571	0.231707317	0.222222222	0.144736842	0.151898734	0.098591549	0.333333333	0.193548387	0.072463768	0.3	0.3125	0.134146341	0.109375	0.113924051	0.085365854	0.175	0.069767442	0.203125	0.111111111	0.081967213	0.2375	0.09375	0.102941176	0.349206349	0.119047619	0.193548387	0.093023256	0.22972973	0.107692308	0.128205128	0.029850746	0.09375	0.047619048	0.353846154	0.189873418	0.070588235	0.434782609	0.142857143	0.281690141	0.0625	0.129411765	0.071428571	0.283950617	0.139240506	0.064935065	0.098591549	0.306451613	0.380952381	0.454545455	0.163461538	0.082191781	0.051020408	0.085714286	0.065789474	0.271186441	0.078125	0.106060606	0.083333333	0.306451613	0.256410256	0.428571429	0.220930233	0.287878788	0.067961165	0.085714286	0.191780822	0.164383562	0.090909091	0.338709677	0.078947368	0.072463768	0.108108108	0.174418605	0.107142857	0.126984127	0.072289157	0.2	0.066666667	0.108433735	0.09375	0.123595506	0.234567901	0.107692308	0.072463768	0.367346939	0.085714286	0.305084746	0.170212766	0.207792208	0.313432836	0.076923077	0.202898551	0.142857143	0.163636364	0.161290323	0.064935065	0.072289157	0.134146341	0.08974359	0.177777778	0.142857143	0.08045977	0.536585366	0.153846154	0.139240506	0.144578313	0.285714286	0.307692308	0.1125	1	0.123595506	0.128205128	0.247058824	0.090909091	0.179487179	0.073394495	0.258426966	0.070422535	0.075	0.046296296	0.2	0.093333333	0.092105263	0.307692308	0.116883117	0.322033898	0.071428571	0.206349206	0.197183099	0.128205128	0.254545455	0.069767442	0.0875	0.128205128	0.308823529	0.098591549	0.151898734	0.122222222	0.344827586	0.235294118	0.279411765	0.104651163	0.076086957	0.197530864	0.197530864	0.116883117	0.37037037	0.171052632	0.675	0.408163265	0.192307692	0.064935065	0.08974359	0.111111111	0.191780822	0.085714286	0.16	0.085365854	0.06097561	0.191780822	0.675	0.307692308	0.675	0.107692308	0.128205128	0.083333333	0.164383562	0.074626866	0.126984127	0.094594595	0.128205128	0.13253012	0.197530864	0.184615385	0.114754098	0.123595506	0.071428571	0.281690141	0.092105263	0.293333333	0.090909091	0.0875	0.128205128	0.078947368	0.307692308	0.2	0.151898734	0.298507463	0.088235294	0.338709677	0.089552239	0.268656716	0.057471264	0.307692308	0.180327869	0.066666667	0.076923077	0.106666667	0.076923077	0.074074074	0.104477612	0.139240506	0.072289157	0.094594595	0.098591549	0.080645161	0.125	0.389830508	0.202702703	0.234375	0.16	0.079545455	0.065789474	0.180851064	0.078947368	0.070422535	0.287671233	0.128205128	0.23255814	0.25	0.139240506	0.229508197	0.06097561	0.061728395	0.064935065
OC(=O)[C@@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCc2cc(I)ccc12	0.226190476	0.218390805	0.1125	0.164556962	0.226666667	0.256410256	0.390804598	0.159090909	0.208791209	0.211267606	0.164556962	0.453333333	0.112359551	0.235955056	0.164556962	0.131868132	0.16	0.207317073	0.133333333	0.253521127	0.28	0.820895522	0.235955056	0.193548387	0.234567901	0.372093023	0.217391304	0.246753247	0.173913043	0.157303371	0.269230769	0.235294118	0.171717172	0.238095238	0.215909091	0.465753425	0.215686275	0.208791209	0.301204819	0.235955056	0.28	0.188679245	0.630136986	0.2	0.180851064	0.255813953	0.141025641	0.506849315	0.141025641	0.218390805	0.11627907	0.223529412	0.492957746	0.1375	0.193548387	0.220930233	0.215053763	0.25	0.164556962	0.444444444	0.146067416	0.225806452	0.141025641	0.24691358	0.141176471	0.15625	0.315068493	0.136363636	0.20212766	0.174418605	0.182795699	0.301369863	0.112244898	0.197802198	0.24	0.235955056	0.175257732	0.235955056	0.215053763	0.235294118	0.191489362	0.215909091	0.492957746	0.217391304	0.191780822	0.164556962	0.269230769	0.22	0.180851064	0.277777778	0.545454545	0.735294118	0.252873563	0.3	0.24	0.180851064	0.215909091	0.164556962	0.235955056	0.157303371	0.195652174	0.463414634	0.173913043	0.166666667	0.176056338	0.217391304	0.191489362	0.153846154	0.193548387	0.179245283	0.235955056	0.154761905	0.164556962	0.472222222	0.113636364	0.164556962	0.232323232	0.175675676	0.215909091	0.1125	0.182926829	0.225	0.5	0.180851064	0.235955056	0.217391304	0.382352941	0.173076923	0.188118812	0.215909091	0.191489362	0.25	0.195652174	0.215909091	0.235955056	0.113636364	0.170212766	0.224719101	0.220779221	0.291666667	0.260416667	0.235955056	0.168674699	0.180851064	0.255813953	0.212765957	0.283783784	0.178947368	0.240506329	0.176470588	0.164556962	0.138888889	0.210526316	0.536231884	0.226804124	0.311926606	0.493150685	0.119047619	0.193548387	0.227848101	0.235955056	0.243902439	0.536231884	0.178217822	0.126315789	0.141025641	0.073170732	0.373626374	0.144230769	0.101123596	0.183673469	0.263736264	0.226666667	0.2	0.133333333	0.164556962	0.493150685	0.202531646	0.545454545	0.25	0.173913043	0.217391304	0.098765432	0.11627907	0.16	0.545454545	0.1875	0.217391304	0.211267606	0.229166667	0.188888889	0.154761905	0.191489362	0.235955056	0.181818182	0.229885057	0.154761905	0.263157895	0.109756098	0.1125	0.240506329	0.133333333	0.215909091	0.154761905	0.164556962	0.217391304	0.175	0.536231884	0.360465116	0.208791209	0.282051282	0.258741259	0.141025641	0.227272727	0.28	0.161616162	0.159090909	0.197530864	0.735294118	0.164556962	0.224299065	0.185185185	0.197802198	0.235955056	0.180851064	0.186813187	0.141025641	0.227722772	0.27027027	0.265822785	0.492957746	0.536231884	0.153846154	0.216494845	0.164556962	0.465753425	0.179775281	0.169811321	0.35	0.228571429	0.328571429	0.141025641	0.226190476	0.223529412	0.235955056	0.191489362	0.1125	0.273972603	0.2	0.241758242	0.154761905	0.164556962	0.21978022	0.151162791	0.10989011	0.16	0.1875	0.235955056	0.093023256	0.1125	0.16	0.180851064	0.1	0.507246377	0.18115942	0.211267606	0.226666667	0.188034188	0.444444444	0.454545455	0.171428571	0.208791209	0.211111111	0.153061224	0.219512195	0.139534884	0.142857143	0.263157895	0.19047619	0.261904762	0.263736264	0.328571429	0.182795699	0.206521739	0.171717172	0.151515152	0.207317073	0.226666667	0.222222222	0.375	0.164556962	0.141176471	0.163043478	0.183673469	0.385416667	0.183673469	0.215053763	0.323943662	0.235955056	0.083333333	0.277777778	0.189189189	0.222222222	0.183673469	0.164948454	0.1	0.229166667	0.177083333	0.175824176	0.787878788	0.25974026	0.211538462	0.217391304	0.386666667	0.538461538	0.170454545	0.172043011	0.159090909	0.181818182	0.24691358	0.373626374	0.240506329	0.197674419	0.154761905	0.166666667	0.1875	0.215053763	0.144444444	0.188118812	0.164556962	0.186915888	0.215909091	0.189189189	0.240506329	0.197802198	0.215909091	0.189873418	0.153846154	0.253012048	0.170731707	0.209302326	0.14953271	0.25	0.107142857	0.441558442	0.191489362	0.146067416	0.1875	0.277777778	0.820895522	0.232323232	0.323943662	0.230769231	0.1125	0.256410256	0.137931034	0.404255319	0.18556701	0.157894737	0.492957746	0.265060241	0.545454545	0.088607595	0.27027027	0.485714286	0.441558442	0.223404255	0.202247191	0.20754717	0.545454545	0.221052632	0.118421053	0.138888889	0.217391304	0.147058824	0.204301075	0.215909091	0.180851064	0.123595506	1	0.235955056	0.142857143	0.23255814	0.2	0.323809524	0.218181818	0.225	0.479452055	0.35	0.191489362	0.552238806	0.544117647	0.215909091	0.2	0.136363636	0.191489362	0.152941176	0.215909091	0.235955056	0.1375	0.1875	0.513888889	0.235955056	0.247191011	0.25	0.153061224	0.684931507	0.176470588	0.198113208	0.211111111	0.206185567	0.234693878	0.226804124	0.252631579	0.255813953	0.11627907	0.193548387	0.141025641	0.109756098	0.161616162	0.485714286	0.244186047	0.142857143	0.147368421	0.256410256	0.197802198	0.21978022	0.172043011	0.197802198	0.141025641	0.215909091	0.141025641	0.323943662	0.235955056	0.25	0.215909091	0.175	0.207792208	0.183908046	0.235955056	0.183673469	0.202020202	0.222222222	0.168831169	0.820895522	0.227848101	0.153061224	0.206896552	0.239583333	0.536231884	0.513888889	0.235955056	0.507246377	0.215909091	0.205128205	0.189473684	0.224719101	0.263157895	0.206896552	0.158536585	0.126315789	0.175257732	0.215909091	0.27027027	0.214285714	0.492957746	0.5	0.23255814	0.453333333	0.28	0.217391304	0.206521739	0.240963855	0.219512195	0.186666667	0.833333333	0.155555556	0.193548387	0.147727273	0.197802198	0.13592233	0.131868132	0.220183486	0.507246377	0.225	0.16	0.235955056	0.230769231	0.181818182	0.217391304	0.141176471	0.453333333	0.459459459	0.195402299
OC(=O)CN1c2ccccc2CCC(NC(CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(C)C[C@H](N)C(=O)N[C@@H](CC(N)=O)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(O)=O	0.159574468	0.142857143	0.301369863	0.272727273	0.139534884	0.142857143	0.123893805	0.173913043	0.348837209	0.12195122	0.272727273	0.292134831	0.346153846	0.16	0.272727273	0.282352941	0.207920792	0.141304348	0.1375	0.117647059	0.172413793	0.142857143	0.137254902	0.244680851	0.218390805	0.278350515	0.145631068	0.172413793	0.295454545	0.135416667	0.179775281	0.419354839	0.109090909	0.182795699	0.329411765	0.164948454	0.171171171	0.348837209	0.163265306	0.16	0.172413793	0.128205128	0.136363636	0.118644068	0.125	0.151515152	0.217948718	0.115384615	0.217948718	0.142857143	0.186046512	0.279069767	0.178947368	0.154761905	0.206185567	0.180851064	0.166666667	0.168421053	0.272727273	0.111111111	0.44	0.176470588	0.217948718	0.163043478	0.2875	0.409638554	0.133333333	0.139130435	0.352272727	0.188888889	0.148514851	0.122222222	0.12745098	0.173469388	0.151162791	0.137254902	0.176470588	0.16	0.166666667	0.21978022	0.204081633	0.284090909	0.178947368	0.145631068	0.24	0.272727273	0.179775281	0.122807018	0.258064516	0.195121951	0.113402062	0.158878505	0.263736264	0.141176471	0.151162791	0.258064516	0.329411765	0.272727273	0.137254902	0.297619048	0.234042553	0.2	0.128712871	0.227848101	0.406504065	0.134615385	0.145631068	0.180851064	0.206185567	0.139130435	0.137254902	0.183908046	0.272727273	0.166666667	0.444444444	0.272727273	0.185185185	0.347826087	0.284090909	0.301369863	0.170454545	0.209302326	0.180851064	0.125	0.137254902	0.168316832	0.324324324	0.122807018	0.211538462	0.284090909	0.156862745	0.139784946	0.115384615	0.284090909	0.16	0.444444444	0.126213592	0.15	0.25	0.151162791	0.257425743	0.16	0.2875	0.258064516	0.163265306	0.132075472	0.134831461	0.156862745	0.195402299	0.191011236	0.126436782	0.086419753	0.195121951	0.12	0.358695652	0.241666667	0.15	0.388888889	0.231578947	0.119565217	0.16	0.173913043	0.12	0.302083333	0.086538462	0.217948718	0.105882353	0.11965812	0.146788991	0.094736842	0.173076923	0.423529412	0.101123596	0.120879121	0.096385542	0.126436782	0.15	0.10989011	0.113402062	0.382352941	0.128712871	0.134615385	0.117647059	0.186046512	0.148148148	0.113402062	0.212121212	0.134615385	0.12195122	0.169811321	0.13	0.183908046	0.191919192	0.137254902	0.235955056	0.269662921	0.183908046	0.291139241	0.310810811	0.301369863	0.195402299	0.090909091	0.284090909	0.170454545	0.272727273	0.134615385	0.123595506	0.12	0.182692308	0.348837209	0.139784946	0.223684211	0.217948718	0.14	0.159090909	0.198019802	0.173913043	0.157303371	0.158878505	0.272727273	0.47311828	0.108695652	0.18556701	0.16	0.231578947	0.280898876	0.217948718	0.238095238	0.136363636	0.177777778	0.178947368	0.12	0.168421053	0.409090909	0.272727273	0.164948454	0.144329897	0.120689655	0.11023622	0.37755102	0.137931034	0.217948718	0.26744186	0.279069767	0.16	0.204081633	0.301369863	0.151162791	0.151515152	0.279569892	0.183908046	0.126436782	0.314606742	0.166666667	0.175824176	0.207920792	0.212121212	0.137254902	0.25	0.301369863	0.237704918	0.258064516	0.160493827	0.157894737	0.3	0.12195122	0.139534884	0.330275229	0.1	0.123809524	0.216981132	0.171717172	0.15	0.214285714	0.139784946	0.333333333	0.159090909	0.291139241	0.261904762	0.287356322	0.18627451	0.137931034	0.115384615	0.193877551	0.184466019	0.090909091	0.141304348	0.101123596	0.105882353	0.245098039	0.240506329	0.095744681	0.215053763	0.109090909	0.376237624	0.284210526	0.166666667	0.162790698	0.16	0.054347826	0.195121951	0.112903226	0.260869565	0.173076923	0.133333333	0.236842105	0.137614679	0.293478261	0.13	0.158878505	0.183908046	0.23364486	0.145631068	0.25	0.104166667	0.434210526	0.474358974	0.255813953	0.182539683	0.114583333	0.11965812	0.195402299	0.147368421	0.170454545	0.328767123	0.097826087	0.19	0.282352941	0.340425532	0.272727273	0.231481481	0.329411765	0.277777778	0.195402299	0.173469388	0.164948454	0.123595506	0.180851064	0.182795699	0.172413793	0.170212766	0.14159292	0.12037037	0.076086957	0.158415842	0.145631068	0.090909091	0.132075472	0.195121951	0.142857143	0.406593407	0.162790698	0.2	0.301369863	0.238095238	0.381578947	0.339805825	0.152380952	0.364705882	0.178947368	0.247191011	0.113402062	0.095238095	0.123595506	0.182795699	0.158415842	0.198019802	0.107843137	0.165217391	0.113402062	0.12962963	0.22972973	0.086419753	0.145631068	0.138888889	0.268817204	0.284090909	0.125	0.247058824	0.142857143	0.16	1	0.217391304	0.188118812	0.218487395	0.320754717	0.283950617	0.117647059	0.11023622	0.145631068	0.145833333	0.121212121	0.284090909	0.151515152	0.376623377	0.204081633	0.11827957	0.177083333	0.137254902	0.154761905	0.142857143	0.116504854	0.16	0.3	0.139784946	0.214285714	0.14159292	0.204545455	0.303921569	0.263736264	0.14953271	0.144144144	0.179245283	0.543209877	0.151515152	0.259259259	0.13592233	0.217948718	0.2125	0.18627451	0.182795699	0.164948454	0.082568807	0.105769231	0.130434783	0.173469388	0.314606742	0.138613861	0.138613861	0.217948718	0.284090909	0.217948718	0.162790698	0.16	0.23255814	0.164948454	0.19047619	0.192771084	0.09	0.16	0.161904762	0.19047619	0.141304348	0.215189873	0.142857143	0.119565217	0.352272727	0.121212121	0.213592233	0.12	0.116504854	0.137254902	0.12244898	0.284090909	0.136363636	0.155339806	0.32183908	0.214285714	0.405063291	0.24691358	0.298850575	0.142857143	0.284090909	0.136363636	0.113402062	0.178947368	0.15625	0.217391304	0.15	0.159090909	0.145631068	0.258064516	0.184782609	0.139784946	0.117647059	0.144144144	0.222222222	0.206185567	0.126315789	0.173469388	0.242424242	0.12371134	0.544444444	0.12244898	0.283950617	0.207920792	0.137254902	0.252336449	0.23	0.145631068	0.157303371	0.210526316	0.175257732	0.279069767
C[C@H](N)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.403225806	0.25	0.158730159	0.117647059	0.381818182	0.438596491	0.280487805	0.131578947	0.27027027	0.346153846	0.117647059	0.367647059	0.136986301	0.236842105	0.117647059	0.115384615	0.204819277	0.202898551	0.078125	0.431372549	0.403508772	0.23255814	0.220779221	0.266666667	0.217391304	0.378378378	0.215189873	0.403508772	0.352941176	0.144736842	0.360655738	0.294117647	0.136363636	0.491525424	0.31884058	0.358208955	0.285714286	0.27027027	0.314285714	0.236842105	0.403508772	0.264367816	0.240963855	0.279069767	0.217948718	0.352941176	0.073529412	0.305555556	0.073529412	0.25	0.111111111	0.257142857	0.323529412	0.19047619	0.266666667	0.186666667	0.227848101	0.308823529	0.117647059	0.275362319	0.162162162	0.272727273	0.073529412	0.393442623	0.14084507	0.172839506	0.403508772	0.197802198	0.310810811	0.180555556	0.160493827	0.362068966	0.134146341	0.291666667	0.327586207	0.220779221	0.272727273	0.236842105	0.227848101	0.459016393	0.352112676	0.281690141	0.323529412	0.215189873	0.267857143	0.117647059	0.360655738	0.277108434	0.233766234	0.688888889	0.264705882	0.243902439	0.273972603	0.470588235	0.327586207	0.233766234	0.31884058	0.117647059	0.220779221	0.16	0.305555556	0.223529412	0.314285714	0.293103448	0.268907563	0.333333333	0.215189873	0.155844156	0.266666667	0.112244898	0.220779221	0.125	0.117647059	0.428571429	0.138888889	0.117647059	0.218390805	0.314814815	0.281690141	0.158730159	0.372881356	0.464285714	0.253521127	0.217948718	0.220779221	0.230769231	0.329787234	0.247058824	0.195402299	0.281690141	0.215189873	0.423728814	0.220779221	0.281690141	0.236842105	0.138888889	0.189873418	0.409090909	0.278688525	0.480769231	0.220930233	0.236842105	0.14084507	0.233766234	0.352941176	0.209876543	0.436363636	0.333333333	0.389830508	0.135135135	0.169230769	0.1	0.433962264	0.343283582	0.303797468	0.336842105	0.256756757	0.147058824	0.338028169	0.372881356	0.236842105	0.457627119	0.343283582	0.355263158	0.12345679	0.073529412	0.142857143	0.26744186	0.197674419	0.154929577	0.315789474	0.32	0.288135593	0.333333333	0.169491525	0.169230769	0.256756757	0.362068966	0.264705882	0.322222222	0.314285714	0.333333333	0.089552239	0.111111111	0.267857143	0.264705882	0.209876543	0.333333333	0.346153846	0.259259259	0.166666667	0.125	0.371428571	0.220779221	0.396825397	0.281690141	0.125	0.538461538	0.136363636	0.158730159	0.490909091	0.162162162	0.281690141	0.125	0.117647059	0.333333333	0.322033898	0.343283582	0.278481013	0.27027027	0.35483871	0.223880597	0.073529412	0.352941176	0.403508772	0.222222222	0.131578947	0.35	0.243902439	0.117647059	0.337209302	0.15942029	0.273972603	0.236842105	0.301369863	0.4375	0.073529412	0.384615385	0.322033898	0.333333333	0.323529412	0.343283582	0.186666667	0.291139241	0.117647059	0.358208955	0.126582278	0.2	0.239583333	0.241758242	0.452830189	0.073529412	0.279411765	0.257142857	0.236842105	0.352112676	0.158730159	0.480769231	0.243243243	0.293333333	0.125	0.169230769	0.266666667	0.121621622	0.118421053	0.204819277	0.209876543	0.220779221	0.068493151	0.158730159	0.465909091	0.233766234	0.2	0.333333333	0.348623853	0.346153846	0.381818182	0.217821782	0.257142857	0.352112676	0.188888889	0.27027027	0.223684211	0.2125	0.35483871	0.138888889	0.111111111	0.538461538	0.2	0.304347826	0.302631579	0.452830189	0.220779221	0.557377049	0.25	0.152941176	0.202898551	0.288135593	0.384615385	0.166666667	0.288135593	0.173913043	0.166666667	0.204819277	0.285714286	0.388888889	0.227848101	0.5	0.236842105	0.102941176	0.688888889	0.260869565	0.253333333	0.265822785	0.293333333	0.058823529	0.275	0.227848101	0.31884058	0.259259259	0.446428571	0.235955056	0.215189873	0.294117647	0.272727273	0.208333333	0.134146341	0.146666667	0.233009709	0.349206349	0.26744186	0.389830508	0.380952381	0.125	0.293103448	0.215384615	0.366197183	0.144736842	0.283950617	0.117647059	0.144329897	0.31884058	0.526315789	0.389830508	0.223684211	0.22972973	0.322033898	0.155844156	0.419354839	0.25	0.375	0.202247191	0.269230769	0.069444444	0.338028169	0.215189873	0.264705882	0.225	0.688888889	0.23255814	0.261904762	0.5	0.454545455	0.158730159	0.438596491	0.169014085	0.333333333	0.151162791	0.305555556	0.323529412	0.328358209	0.264705882	0.060606061	0.322033898	0.375	0.338028169	0.285714286	0.197368421	0.272727273	0.264705882	0.388888889	0.078125	0.1	0.215189873	0.122222222	0.28	0.281690141	0.217948718	0.090909091	0.23255814	0.236842105	0.217391304	1	0.256410256	0.447058824	0.255319149	0.438596491	0.314285714	0.239583333	0.215189873	0.333333333	0.289855072	0.281690141	0.243243243	0.217391304	0.352112676	0.171428571	0.246575342	0.220779221	0.136363636	0.361111111	0.309859155	0.236842105	0.266666667	0.37704918	0.2125	0.229885057	0.135135135	0.353658537	0.273972603	0.2625	0.363636364	0.2875	0.373333333	0.277777778	0.111111111	0.266666667	0.073529412	0.086956522	0.222222222	0.375	0.4	0.142857143	0.1625	0.366666667	0.291666667	0.484375	0.291666667	0.223684211	0.073529412	0.281690141	0.073529412	0.5	0.236842105	0.448275862	0.22972973	0.344827586	0.327586207	0.208333333	0.236842105	0.25	0.256097561	0.185714286	0.450980392	0.23255814	0.372881356	0.347222222	0.219178082	0.226190476	0.343283582	0.309859155	0.220779221	0.353846154	0.281690141	0.164179104	0.227848101	0.273972603	0.428571429	0.171052632	0.316666667	0.1375	0.289473684	0.281690141	0.322033898	0.264705882	0.323529412	0.253521127	0.451612903	0.309859155	0.403508772	0.215189873	0.397058824	0.318181818	0.292307692	0.303571429	0.235294118	0.157894737	0.266666667	0.148648649	0.291666667	0.311688312	0.225352113	0.344827586	0.353846154	0.438596491	0.204819277	0.220779221	0.244444444	0.202380952	0.215189873	0.109589041	0.328571429	0.352941176	0.419354839
CC[C@@H](C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N1Cc2ccccc2C[C@H]1C(O)=O	0.233766234	0.342465753	0.227272727	0.253731343	0.448275862	0.25	0.189473684	0.236842105	0.307692308	0.21875	0.253731343	0.202380952	0.281690141	0.228915663	0.253731343	0.202531646	0.255813953	0.378787879	0.132352941	0.265625	0.275362319	0.2	0.36	0.320512821	0.373134328	0.25	0.350649351	0.275362319	0.234567901	0.266666667	0.263888889	0.421686747	0.227272727	0.333333333	0.394366197	0.269230769	0.303370787	0.307692308	0.234567901	0.228915663	0.275362319	0.18	0.21978022	0.18	0.320512821	0.351351351	0.208955224	0.228915663	0.208955224	0.342465753	0.23943662	0.297297297	0.272727273	0.136986301	0.2875	0.154761905	0.363636364	0.227848101	0.253731343	0.2	0.305555556	0.65625	0.208955224	0.347826087	0.253521127	0.373333333	0.275362319	0.244680851	0.3125	0.576271186	0.275	0.242857143	0.188235294	0.364864865	0.197183099	0.36	0.292682927	0.228915663	0.363636364	0.25974026	0.238095238	0.32	0.272727273	0.350649351	0.234375	0.253731343	0.263888889	0.212765957	0.320512821	0.3125	0.189873418	0.222222222	0.422535211	0.406779661	0.197183099	0.320512821	0.394366197	0.253731343	0.36	0.301369863	0.36	0.217391304	0.25	0.220588235	0.261904762	0.209302326	0.368421053	0.25974026	0.2875	0.125	0.36	0.236111111	0.253731343	0.209876543	0.216216216	0.253731343	0.252747253	0.161764706	0.32	0.227272727	0.289855072	0.232876712	0.197530864	0.320512821	0.36	0.223529412	0.357142857	0.2	0.34939759	0.32	0.368421053	0.243243243	0.324675325	0.32	0.228915663	0.216216216	0.275	0.2625	0.162162162	0.393442623	0.37804878	0.228915663	0.271428571	0.320512821	0.282051282	0.308641975	0.380952381	0.333333333	0.304347826	0.415384615	0.3125	0.121212121	0.3125	0.256410256	0.441558442	0.163793103	0.188235294	0.228571429	0.240963855	0.253521127	0.228915663	0.382352941	0.256410256	0.305882353	0.137931034	0.208955224	0.111111111	0.181818182	0.233333333	0.168831169	0.367088608	0.426666667	0.3125	0.222222222	0.166666667	0.3125	0.188235294	0.225352113	0.189873418	0.35106383	0.25	0.209302326	0.173913043	0.23943662	0.112676056	0.189873418	0.292682927	0.209302326	0.21875	0.392405063	0.253164557	0.236111111	0.253012048	0.36	0.230769231	0.523076923	0.236111111	0.294117647	0.220588235	0.227272727	0.25	0.189873418	0.32	0.236111111	0.253731343	0.209302326	0.246376812	0.256410256	0.224719101	0.307692308	0.243243243	0.162162162	0.208955224	0.219512195	0.257142857	0.528571429	0.236842105	0.289855072	0.222222222	0.253731343	0.351648352	0.313432836	0.507462687	0.228915663	0.240963855	0.204819277	0.208955224	0.303370787	0.228571429	0.260273973	0.272727273	0.256410256	0.243589744	0.358024691	0.253731343	0.269230769	0.366197183	0.288888889	0.165137615	0.344444444	0.307692308	0.208955224	0.357142857	0.297297297	0.228915663	0.238095238	0.227272727	0.268656716	0.25	0.438356164	0.236111111	0.3125	0.355263158	0.197368421	0.207792208	0.255813953	0.292682927	0.36	0.178082192	0.227272727	0.245454545	0.320512821	0.126760563	0.246753247	0.313559322	0.21875	0.448275862	0.31	0.170731707	0.3	0.277777778	0.397260274	0.21686747	0.235294118	0.393939394	0.267605634	0.142857143	0.294117647	0.314285714	0.484848485	0.407894737	0.307692308	0.324675325	0.240963855	0.285714286	0.152173913	0.378787879	0.3125	0.25	0.241758242	0.12	0.202702703	0.269230769	0.367088608	0.302083333	0.227272727	0.363636364	0.323076923	0.228915663	0.092105263	0.3125	0.169811321	0.291139241	0.24137931	0.25	0.15942029	0.341463415	0.346153846	0.253164557	0.222222222	0.253521127	0.356321839	0.350649351	0.246753247	0.194805195	0.25	0.231707317	0.236842105	0.23853211	0.223684211	0.181818182	0.304347826	0.266666667	0.236111111	0.152777778	0.242857143	0.458333333	0.25	0.435897436	0.253731343	0.202020202	0.394366197	0.215686275	0.304347826	0.231707317	0.337837838	0.228571429	0.25974026	0.297297297	0.222222222	0.315068493	0.25	0.35443038	0.103896104	0.256097561	0.368421053	0.236842105	0.247058824	0.3125	0.2	0.357142857	0.323076923	0.23943662	0.227272727	0.40625	0.3	0.265306122	0.407894737	0.228915663	0.272727273	0.276315789	0.189873418	0.098591549	0.211267606	0.215189873	0.256097561	0.244186047	0.207317073	0.290322581	0.189873418	0.213483146	0.203125	0.121212121	0.350649351	0.135416667	0.268292683	0.32	0.320512821	0.179487179	0.2	0.228915663	0.188118812	0.256410256	1	0.224299065	0.384615385	0.232876712	0.298701299	0.165137615	0.368421053	0.230769231	0.197530864	0.32	0.25	0.295774648	0.238095238	0.285714286	0.302631579	0.36	0.23880597	0.204545455	0.231707317	0.228915663	0.337662338	0.226666667	0.235294118	0.197916667	0.295774648	0.307692308	0.364864865	0.329268293	0.189473684	0.353658537	0.305882353	0.265822785	0.222222222	0.355263158	0.208955224	0.202898551	0.289156627	0.215189873	0.5	0.168539326	0.278481013	0.216216216	0.364864865	0.240963855	0.24691358	0.383561644	0.208955224	0.32	0.208955224	0.323076923	0.228915663	0.314285714	0.337837838	0.246376812	0.164383562	0.202531646	0.228915663	0.367088608	0.275862069	0.358208955	0.154929577	0.2	0.253521127	0.193181818	0.168674699	0.290697674	0.256410256	0.231707317	0.36	0.333333333	0.32	0.264705882	0.3125	0.578125	0.419354839	0.25974026	0.144736842	0.207317073	0.23255814	0.32	0.228571429	0.189873418	0.272727273	0.197530864	0.256410256	0.294871795	0.257142857	0.350649351	0.355263158	0.233766234	0.194805195	0.246153846	0.20212766	0.246753247	0.2875	0.409090909	0.364864865	0.26744186	0.301369863	0.344086022	0.333333333	0.232876712	0.255813953	0.36	0.276595745	0.297619048	0.350649351	0.186666667	0.202380952	0.204819277	0.263157895
CC[C@H](C)[C@H](NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)O)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.224489796	0.138888889	0.092783505	0.079207921	0.197802198	0.223404255	0.339805825	0.101851852	0.165137615	0.183908046	0.079207921	0.482352941	0.137254902	0.144144144	0.079207921	0.090909091	0.198198198	0.137254902	0.073684211	0.204545455	0.22826087	0.323809524	0.123893805	0.163636364	0.114285714	0.451612903	0.12173913	0.215053763	0.262626263	0.111111111	0.208333333	0.191666667	0.099173554	0.315217391	0.203883495	0.512195122	0.226086957	0.165137615	0.19047619	0.144144144	0.22826087	0.172131148	0.333333333	0.172131148	0.122807018	0.201923077	0.070707071	0.365591398	0.070707071	0.138888889	0.086538462	0.152380952	0.413793103	0.125	0.174311927	0.12962963	0.130434783	0.196078431	0.079207921	0.375	0.144230769	0.149122807	0.070707071	0.204081633	0.096153846	0.20754717	0.215053763	0.203389831	0.181818182	0.123809524	0.114035088	0.204301075	0.105263158	0.177570093	0.182795699	0.123893805	0.169642857	0.144144144	0.130434783	0.244897959	0.205607477	0.169811321	0.413793103	0.12173913	0.168539326	0.079207921	0.208333333	0.158333333	0.153153153	0.282352941	0.38372093	0.336633663	0.155963303	0.227272727	0.182795699	0.153153153	0.203883495	0.079207921	0.123893805	0.121495327	0.198113208	0.317307692	0.168224299	0.24137931	0.314285714	0.194444444	0.12173913	0.109090909	0.174311927	0.109375	0.123893805	0.096153846	0.079207921	0.447058824	0.105769231	0.079207921	0.130081301	0.223529412	0.169811321	0.092783505	0.2	0.25	0.370786517	0.122807018	0.123893805	0.14159292	0.410714286	0.148760331	0.113821138	0.169811321	0.131578947	0.21875	0.123893805	0.169811321	0.144144144	0.105769231	0.123893805	0.235294118	0.193548387	0.235955056	0.159663866	0.144144144	0.096153846	0.153153153	0.201923077	0.129310345	0.217391304	0.277227723	0.210526316	0.114285714	0.112244898	0.064516129	0.252873563	0.382022472	0.172413793	0.415929204	0.340425532	0.11	0.219047619	0.2	0.144144144	0.38372093	0.382022472	0.307692308	0.087719298	0.070707071	0.09375	0.327102804	0.203539823	0.116504854	0.278846154	0.189189189	0.147368421	0.177083333	0.108695652	0.112244898	0.340425532	0.178947368	0.38372093	0.277310924	0.168224299	0.194444444	0.06	0.086538462	0.238095238	0.38372093	0.11965812	0.194444444	0.183908046	0.173913043	0.117117117	0.096153846	0.216981132	0.123893805	0.287234043	0.158878505	0.096153846	0.298850575	0.090909091	0.092783505	0.369047619	0.112149533	0.169811321	0.085714286	0.079207921	0.194444444	0.193548387	0.382022472	0.353535354	0.165137615	0.193877551	0.287581699	0.070707071	0.201923077	0.215053763	0.157894737	0.101851852	0.1875	0.336633663	0.079207921	0.286956522	0.107843137	0.166666667	0.144144144	0.20754717	0.344086022	0.070707071	0.293577982	0.193548387	0.181818182	0.413793103	0.382022472	0.109090909	0.205357143	0.079207921	0.512195122	0.099099099	0.128	0.299145299	0.226890756	0.222222222	0.070707071	0.142857143	0.152380952	0.144144144	0.205607477	0.092783505	0.235955056	0.146788991	0.171171171	0.096153846	0.112244898	0.153153153	0.094339623	0.092592593	0.198198198	0.11965812	0.123893805	0.047169811	0.092783505	0.472727273	0.153153153	0.220930233	0.423529412	0.323529412	0.183908046	0.197802198	0.248	0.359550562	0.372340426	0.12	0.154545455	0.155963303	0.140350877	0.206185567	0.095238095	0.086538462	0.298850575	0.13592233	0.160377358	0.168141593	0.222222222	0.123893805	0.333333333	0.166666667	0.139130435	0.137254902	0.147368421	0.179775281	0.266055046	0.297619048	0.117647059	0.107142857	0.127118644	0.428571429	0.242990654	0.130434783	0.247191011	0.144144144	0.069306931	0.282352941	0.1640625	0.175925926	0.220183486	0.181818182	0.05	0.153846154	0.160714286	0.169811321	0.35	0.225806452	0.134920635	0.12173913	0.44047619	0.376470588	0.142857143	0.095652174	0.133333333	0.25	0.191919192	0.327102804	0.210526316	0.2	0.085714286	0.213483146	0.12	0.313131313	0.100917431	0.245454545	0.079207921	0.107692308	0.203883495	0.37962963	0.210526316	0.166666667	0.137614679	0.193548387	0.109090909	0.234693878	0.164948454	0.344444444	0.206896552	0.168141593	0.057692308	0.488372093	0.12173913	0.155339806	0.139130435	0.282352941	0.323809524	0.252252252	0.247191011	0.241758242	0.092783505	0.23655914	0.137254902	0.354545455	0.109243697	0.175925926	0.413793103	0.173076923	0.38372093	0.04040404	0.180851064	0.457831325	0.488372093	0.168141593	0.148148148	0.218487395	0.38372093	0.303921569	0.073684211	0.064516129	0.12173913	0.098360656	0.228571429	0.169811321	0.122807018	0.073394495	0.323809524	0.144144144	0.218487395	0.447058824	0.224299065	1	0.258333333	0.263736264	0.373626374	0.299145299	0.12173913	0.423529412	0.386363636	0.169811321	0.146788991	0.147058824	0.205607477	0.12745098	0.169811321	0.123893805	0.090909091	0.27184466	0.369565217	0.144144144	0.153153153	0.206185567	0.140350877	0.320754717	0.103773585	0.190082645	0.145454545	0.145299145	0.289719626	0.172413793	0.236363636	0.146788991	0.076190476	0.142857143	0.070707071	0.069306931	0.157894737	0.457831325	0.333333333	0.093220339	0.095652174	0.223404255	0.177570093	0.376344086	0.177570093	0.125	0.070707071	0.169811321	0.070707071	0.247191011	0.144144144	0.244680851	0.137614679	0.21978022	0.279069767	0.121495327	0.144144144	0.156521739	0.152542373	0.126213592	0.304878049	0.323809524	0.2	0.340206186	0.150943396	0.172413793	0.382022472	0.369565217	0.123893805	0.390804598	0.169811321	0.11	0.140350877	0.177570093	0.22826087	0.119266055	0.317647059	0.097345133	0.18018018	0.169811321	0.193548387	0.166666667	0.413793103	0.355555556	0.242424242	0.536585366	0.215053763	0.12173913	0.333333333	0.290322581	0.181818182	0.152173913	0.326923077	0.09009009	0.174311927	0.134615385	0.177570093	0.395833333	0.224489796	0.293103448	0.390804598	0.263736264	0.198198198	0.123893805	0.16	0.12605042	0.12173913	0.075471698	0.415730337	0.436781609	0.24742268
CC[C@@H](C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)c1ccccc1)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(O)=O	0.277777778	0.216494845	0.311688312	0.3	0.238095238	0.358024691	0.220183486	0.280898876	0.386363636	0.180722892	0.3	0.222222222	0.405063291	0.196078431	0.3	0.292134831	0.333333333	0.21978022	0.114942529	0.328947368	0.227272727	0.229357798	0.22	0.268041237	0.382716049	0.3	0.215686275	0.227272727	0.263157895	0.18556701	0.21978022	0.38	0.142857143	0.333333333	0.43373494	0.265957447	0.247706422	0.386363636	0.224489796	0.196078431	0.227272727	0.2	0.212962963	0.210526316	0.194174757	0.224489796	0.24691358	0.207920792	0.24691358	0.216494845	0.186813187	0.380952381	0.216494845	0.107526882	0.268041237	0.147058824	0.288659794	0.21875	0.3	0.183673469	0.341176471	0.326315789	0.24691358	0.255555556	0.313253012	0.413793103	0.227272727	0.223214286	0.470588235	0.22826087	0.207920792	0.202247191	0.18627451	0.24742268	0.179775281	0.22	0.247524752	0.196078431	0.288659794	0.258064516	0.227722772	0.38372093	0.216494845	0.215686275	0.151162791	0.3	0.21978022	0.196428571	0.382022472	0.283950617	0.175257732	0.226415094	0.423529412	0.256097561	0.179775281	0.382022472	0.43373494	0.3	0.22	0.402439024	0.311827957	0.211009174	0.25	0.197674419	0.516949153	0.227722772	0.265306122	0.3	0.268041237	0.151260504	0.22	0.197802198	0.3	0.216494845	0.341463415	0.3	0.288461538	0.151162791	0.38372093	0.311688312	0.238636364	0.25	0.21875	0.194174757	0.22	0.192307692	0.443396226	0.218181818	0.346938776	0.38372093	0.265306122	0.258426966	0.196078431	0.38372093	0.196078431	0.341463415	0.161904762	0.24742268	0.152173913	0.280487805	0.602409639	0.196078431	0.313253012	0.382022472	0.224489796	0.2	0.244186047	0.377777778	0.222222222	0.287356322	0.195402299	0.119047619	0.238095238	0.229166667	0.471910112	0.201550388	0.198019802	0.292682927	0.23	0.211111111	0.196078431	0.373493976	0.229166667	0.31	0.101851852	0.24691358	0.086956522	0.212389381	0.235849057	0.12244898	0.376344086	0.395604396	0.209302326	0.186813187	0.127906977	0.195402299	0.198019802	0.202247191	0.175257732	0.633333333	0.25	0.227722772	0.134831461	0.186813187	0.1	0.175257732	0.340425532	0.227722772	0.180722892	0.262135922	0.19	0.197802198	0.278350515	0.22	0.208333333	0.43373494	0.197802198	0.270588235	0.2875	0.311688312	0.222222222	0.163265306	0.38372093	0.197802198	0.3	0.227722772	0.204545455	0.229166667	0.240384615	0.386363636	0.230769231	0.246753247	0.24691358	0.237113402	0.227272727	0.27	0.280898876	0.224719101	0.226415094	0.3	0.444444444	0.173913043	0.260416667	0.196078431	0.308510638	0.224489796	0.24691358	0.271028037	0.177777778	0.258426966	0.216494845	0.229166667	0.3	0.413043478	0.3	0.265957447	0.181818182	0.182608696	0.204918033	0.424242424	0.25	0.24691358	0.575342466	0.380952381	0.196078431	0.227722772	0.311688312	0.381578947	0.176470588	0.436781609	0.197802198	0.195402299	0.447058824	0.168421053	0.189473684	0.333333333	0.340425532	0.22	0.277108434	0.311688312	0.276422764	0.382022472	0.086956522	0.221052632	0.590909091	0.180722892	0.238095238	0.677777778	0.234042553	0.252525253	0.336633663	0.284210526	0.234693878	0.201923077	0.244444444	0.30952381	0.14893617	0.270588235	0.454545455	0.493670886	0.309278351	0.25	0.196078431	0.255102041	0.242718447	0.166666667	0.21978022	0.209302326	0.219512195	0.357142857	0.11827957	0.172043011	0.337078652	0.185185185	0.435643564	0.254901961	0.288659794	0.277108434	0.196078431	0.072916667	0.283950617	0.2	0.340659341	0.230769231	0.225490196	0.265822785	0.3	0.388888889	0.252631579	0.25	0.345679012	0.393939394	0.215686275	0.221052632	0.178947368	0.352941176	0.359550562	0.373493976	0.23015873	0.20212766	0.212389381	0.222222222	0.263736264	0.197802198	0.144444444	0.163043478	0.373626374	0.306818182	0.517241379	0.3	0.311320755	0.43373494	0.398058252	0.222222222	0.273684211	0.239583333	0.191011236	0.3	0.247311828	0.173913043	0.318181818	0.227272727	0.186915888	0.105263158	0.255102041	0.265306122	0.1875	0.166666667	0.283950617	0.218181818	0.410526316	0.277108434	0.227272727	0.311688312	0.264367816	0.337349398	0.384615385	0.20952381	0.326086957	0.216494845	0.314606742	0.175257732	0.101123596	0.177777778	0.221052632	0.255102041	0.245098039	0.178217822	0.238938053	0.175257732	0.230769231	0.25974026	0.119047619	0.215686275	0.162162162	0.347826087	0.38372093	0.194174757	0.258426966	0.218181818	0.196078431	0.320754717	0.255319149	0.384615385	0.258333333	1	0.222222222	0.212121212	0.204918033	0.265306122	0.221052632	0.193877551	0.38372093	0.176470588	0.34939759	0.227722772	0.195652174	0.279569892	0.22	0.170454545	0.2	0.21	0.196078431	0.447058824	0.204301075	0.201923077	0.216216216	0.317647059	0.432989691	0.457831325	0.240384615	0.371134021	0.27184466	0.393617021	0.237113402	0.285714286	0.336956522	0.24691358	0.256097561	0.27	0.221052632	0.367816092	0.158878505	0.18627451	0.222222222	0.24742268	0.255102041	0.222222222	0.260416667	0.24691358	0.38372093	0.24691358	0.277108434	0.196078431	0.244444444	0.239583333	0.191011236	0.141304348	0.15	0.196078431	0.319587629	0.284313725	0.206521739	0.146067416	0.218181818	0.211111111	0.288659794	0.17	0.393617021	0.229166667	0.21	0.22	0.234042553	0.38372093	0.204545455	0.213592233	0.457831325	0.255813953	0.344827586	0.138297872	0.265957447	0.223300971	0.38372093	0.177777778	0.1875	0.216494845	0.206185567	0.255319149	0.315217391	0.227272727	0.215686275	0.382022472	0.402439024	0.166666667	0.188235294	0.220183486	0.364705882	0.268041237	0.20212766	0.24742268	0.316326531	0.277777778	0.45	0.234042553	0.222222222	0.333333333	0.22	0.627906977	0.357894737	0.215686275	0.159574468	0.301075269	0.212121212	0.288888889
CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.362068966	0.205882353	0.160714286	0.133333333	0.36	0.541666667	0.276315789	0.114285714	0.28358209	0.291666667	0.133333333	0.517857143	0.153846154	0.194444444	0.133333333	0.112676056	0.135802469	0.171875	0.109090909	0.413043478	0.358490566	0.225	0.194444444	0.279411765	0.1875	0.446153846	0.189189189	0.636363636	0.58490566	0.128571429	0.339285714	0.416666667	0.12195122	0.6	0.338709677	0.360655738	0.219512195	0.28358209	0.292307692	0.194444444	0.358490566	0.243902439	0.233766234	0.342105263	0.191780822	0.333333333	0.083333333	0.409836066	0.083333333	0.205882353	0.142857143	0.212121212	0.389830508	0.218181818	0.242857143	0.191176471	0.186666667	0.327868852	0.133333333	0.26984127	0.164179104	0.267605634	0.083333333	0.350877193	0.158730159	0.225352113	0.44	0.16091954	0.435483871	0.222222222	0.162162162	0.392156863	0.148648649	0.231884058	0.533333333	0.194444444	0.216216216	0.194444444	0.186666667	0.5	0.466666667	0.23880597	0.389830508	0.189189189	0.4	0.133333333	0.339285714	0.324324324	0.191780822	0.581395349	0.258064516	0.236842105	0.25	0.456521739	0.533333333	0.191780822	0.338709677	0.133333333	0.194444444	0.179104478	0.323076923	0.2	0.37704918	0.34	0.288288288	0.419354839	0.189189189	0.125	0.242857143	0.10989011	0.194444444	0.158730159	0.133333333	0.366666667	0.254237288	0.133333333	0.306666667	0.615384615	0.23880597	0.160714286	0.351851852	0.681818182	0.265625	0.191780822	0.194444444	0.189189189	0.27173913	0.256410256	0.170731707	0.23880597	0.205479452	0.52	0.194444444	0.23880597	0.194444444	0.254237288	0.131578947	0.49122807	0.37254902	0.4375	0.227848101	0.194444444	0.158730159	0.191780822	0.35483871	0.184210526	0.448979592	0.396825397	0.720930233	0.117647059	0.133333333	0.094339623	0.47826087	0.322580645	0.417910448	0.43373494	0.231884058	0.272727273	0.359375	0.403846154	0.194444444	0.444444444	0.322580645	0.417910448	0.169014085	0.083333333	0.142857143	0.278481013	0.144578313	0.174603175	0.373134328	0.358208955	0.259259259	0.531914894	0.150943396	0.133333333	0.231884058	0.448979592	0.258064516	0.290697674	0.37704918	0.419354839	0.101694915	0.142857143	0.235294118	0.258064516	0.2	0.353846154	0.291666667	0.205128205	0.152777778	0.158730159	0.313432836	0.194444444	0.31147541	0.257575758	0.158730159	0.8	0.155172414	0.160714286	0.450980392	0.21875	0.23880597	0.140625	0.133333333	0.419354839	0.25	0.322580645	0.309859155	0.28358209	0.381818182	0.21875	0.083333333	0.35483871	0.636363636	0.181818182	0.114285714	0.327272727	0.236842105	0.133333333	0.304878049	0.125	0.231884058	0.194444444	0.45	0.75	0.083333333	0.408450704	0.272727273	0.357142857	0.389830508	0.322580645	0.125	0.287671233	0.133333333	0.360655738	0.157142857	0.162790698	0.233333333	0.280487805	0.4375	0.083333333	0.253968254	0.212121212	0.194444444	0.466666667	0.160714286	0.4375	0.2	0.271428571	0.158730159	0.133333333	0.403225806	0.153846154	0.149253731	0.135802469	0.2	0.194444444	0.076923077	0.160714286	0.375	0.191780822	0.20754717	0.333333333	0.177966102	0.291666667	0.36	0.337209302	0.25	0.419354839	0.192771084	0.228571429	0.197183099	0.289855072	0.310344828	0.213114754	0.142857143	0.8	0.1875	0.28125	0.281690141	0.4375	0.194444444	0.380952381	0.243243243	0.153846154	0.171875	0.259259259	0.391304348	0.154761905	0.333333333	0.140625	0.169014085	0.179487179	0.282352941	0.614035088	0.186666667	0.489361702	0.194444444	0.116666667	0.581395349	0.317073171	0.228571429	0.194805195	0.348484848	0.084745763	0.253333333	0.186666667	0.296875	0.236842105	0.403846154	0.214285714	0.189189189	0.333333333	0.266666667	0.234375	0.197183099	0.114285714	0.19	0.350877193	0.328947368	0.720930233	0.462962963	0.140625	0.558139535	0.267857143	0.435483871	0.215384615	0.391304348	0.133333333	0.144444444	0.338709677	0.270588235	0.720930233	0.197183099	0.220588235	0.272727273	0.125	0.632653061	0.309090909	0.568627451	0.137931034	0.246575342	0.078125	0.338461538	0.189189189	0.238095238	0.184210526	0.581395349	0.225	0.420289855	0.489361702	0.714285714	0.160714286	0.48	0.19047619	0.384615385	0.1375	0.211267606	0.389830508	0.306451613	0.258064516	0.068965517	0.52173913	0.379310345	0.338461538	0.281690141	0.202898551	0.223529412	0.258064516	0.415384615	0.089285714	0.094339623	0.189189189	0.120481928	0.205479452	0.23880597	0.191780822	0.070422535	0.225	0.194444444	0.283950617	0.438596491	0.232876712	0.263736264	0.222222222	1	0.423728814	0.233333333	0.189189189	0.333333333	0.285714286	0.23880597	0.2	0.1875	0.466666667	0.121212121	0.202898551	0.194444444	0.13559322	0.363636364	0.328125	0.194444444	0.403225806	0.357142857	0.289855072	0.222222222	0.117647059	0.355263158	0.25	0.24	0.293333333	0.25	0.507936508	0.253731343	0.125	0.225352113	0.083333333	0.098360656	0.197368421	0.379310345	0.509090909	0.128205128	0.118421053	0.48	0.231884058	0.673076923	0.287878788	0.197183099	0.083333333	0.23880597	0.083333333	0.489361702	0.194444444	0.52	0.220588235	0.627906977	0.301886792	0.215384615	0.194444444	0.260273973	0.319444444	0.171875	0.346938776	0.225	0.403846154	0.202702703	0.246153846	0.202531646	0.322580645	0.328125	0.194444444	0.333333333	0.23880597	0.129032258	0.202702703	0.25	0.5	0.246153846	0.392156863	0.152777778	0.304347826	0.23880597	0.272727273	0.258064516	0.389830508	0.246153846	0.607843137	0.307692308	0.636363636	0.189189189	0.403225806	0.362068966	0.266666667	0.274509804	0.276315789	0.126760563	0.242857143	0.115942029	0.231884058	0.430769231	0.362068966	0.345679012	0.333333333	1	0.135802469	0.194444444	0.283950617	0.192307692	0.189189189	0.123076923	0.370967742	0.35483871	0.568627451
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](S)Cc1ccc(O)cc1	0.328358209	0.295774648	0.071428571	0.098591549	0.444444444	0.473684211	0.528571429	0.128205128	0.2	0.285714286	0.098591549	0.557377049	0.075949367	0.2	0.098591549	0.098765432	0.146067416	0.164383562	0.092307692	0.363636364	0.322580645	0.479452055	0.28	0.197530864	0.211267606	0.485714286	0.272727273	0.490909091	0.323943662	0.126582278	0.307692308	0.4	0.133333333	0.428571429	0.223684211	0.576271186	0.222222222	0.2	0.287671233	0.2	0.322580645	0.244444444	0.5	0.317647059	0.276315789	0.402985075	0.086956522	0.777777778	0.086956522	0.295774648	0.108108108	0.216216216	0.703703704	0.166666667	0.197530864	0.166666667	0.269230769	0.3	0.098591549	0.551724138	0.113924051	0.351351351	0.086956522	0.45	0.106666667	0.114942529	0.413793103	0.15625	0.285714286	0.191780822	0.142857143	0.372881356	0.104651163	0.202531646	0.410714286	0.28	0.19047619	0.2	0.269230769	0.338235294	0.342465753	0.207792208	0.703703704	0.272727273	0.303571429	0.098591549	0.307692308	0.301204819	0.168674699	0.392857143	0.6	0.507246377	0.233766234	0.571428571	0.410714286	0.168674699	0.223684211	0.098591549	0.28	0.126582278	0.215189873	0.432432432	0.323943662	0.203125	0.214285714	0.38028169	0.272727273	0.1375	0.197530864	0.121212121	0.28	0.106666667	0.098591549	0.586206897	0.076923077	0.098591549	0.270588235	0.216666667	0.207792208	0.071428571	0.257575758	0.423728814	0.542372881	0.276315789	0.28	0.195121951	0.395604396	0.255813953	0.247058824	0.207792208	0.272727273	0.457627119	0.28	0.207792208	0.2	0.076923077	0.142857143	0.397058824	0.212121212	0.549019608	0.35443038	0.2	0.121621622	0.168674699	0.323943662	0.282051282	0.557692308	0.324324324	0.527272727	0.131578947	0.147058824	0.096774194	0.3	0.672727273	0.4	0.465909091	0.507936508	0.081081081	0.243589744	0.338709677	0.2	0.333333333	0.672727273	0.235294118	0.17721519	0.086956522	0.088235294	0.520547945	0.141304348	0.12	0.342105263	0.364864865	0.3	0.389830508	0.163934426	0.147058824	0.507936508	0.396551724	0.6	0.24742268	0.323943662	0.38028169	0.086956522	0.108108108	0.177419355	0.6	0.204819277	0.324324324	0.285714286	0.209302326	0.134146341	0.106666667	0.256410256	0.28	0.25	0.328571429	0.106666667	0.366666667	0.069444444	0.071428571	0.333333333	0.23943662	0.207792208	0.106666667	0.098591549	0.38028169	0.230769231	0.672727273	0.471428571	0.2	0.365079365	0.296875	0.086956522	0.323943662	0.464285714	0.16091954	0.128205128	0.276923077	0.507246377	0.098591549	0.231578947	0.154929577	0.202531646	0.2	0.328767123	0.342857143	0.086956522	0.325301205	0.290322581	0.323076923	0.703703704	0.672727273	0.1375	0.209302326	0.098591549	0.576271186	0.1375	0.235955056	0.44047619	0.223404255	0.410714286	0.086956522	0.236111111	0.216216216	0.2	0.342465753	0.071428571	0.385964912	0.205128205	0.337837838	0.106666667	0.147058824	0.328767123	0.103896104	0.0875	0.146067416	0.204819277	0.28	0.052631579	0.071428571	0.247619048	0.168674699	0.138461538	0.666666667	0.1640625	0.285714286	0.444444444	0.237623762	0.551724138	0.921568627	0.197802198	0.215189873	0.217948718	0.178571429	0.409836066	0.105263158	0.093333333	0.366666667	0.162162162	0.373134328	0.328947368	0.410714286	0.28	0.276315789	0.2	0.162790698	0.164383562	0.3	0.345454545	0.371794872	0.2	0.169014085	0.1625	0.259259259	0.38372093	0.324675325	0.269230769	0.403508772	0.2	0.054794521	0.392857143	0.296703297	0.230769231	0.186046512	0.302631579	0.057142857	0.238095238	0.164705882	0.256756757	0.507246377	0.360655738	0.287356322	0.272727273	0.475409836	0.622641509	0.141025641	0.117647059	0.128205128	0.172727273	0.318181818	0.585714286	0.527272727	0.369230769	0.106666667	0.203125	0.265625	0.47761194	0.1125	0.261904762	0.098591549	0.141414141	0.223684211	0.229166667	0.527272727	0.202531646	0.291666667	0.25	0.1375	0.475409836	0.223880597	0.384615385	0.159574468	0.346666667	0.082191781	0.53968254	0.272727273	0.205479452	0.204819277	0.392857143	0.479452055	0.285714286	0.403508772	0.438596491	0.071428571	0.473684211	0.103896104	0.532467532	0.134831461	0.129411765	0.703703704	0.281690141	0.6	0.058823529	0.428571429	0.607142857	0.53968254	0.24691358	0.17721519	0.225806452	0.6	0.378378378	0.075757576	0.096774194	0.272727273	0.119565217	0.195121951	0.207792208	0.276315789	0.075	0.479452055	0.2	0.117647059	0.314285714	0.298701299	0.373626374	0.212121212	0.423728814	1	0.44047619	0.272727273	0.636363636	0.625	0.207792208	0.205128205	0.102564103	0.342465753	0.135135135	0.207792208	0.28	0.1	0.333333333	0.666666667	0.2	0.310810811	0.323076923	0.178571429	0.472972973	0.131578947	0.269662921	0.217948718	0.320512821	0.289156627	0.235294118	0.265060241	0.236842105	0.078947368	0.2125	0.086956522	0.069444444	0.16091954	0.607142857	0.55	0.139534884	0.130952381	0.423728814	0.202531646	0.385714286	0.25	0.283783784	0.086956522	0.207792208	0.086956522	0.403508772	0.2	0.365079365	0.291666667	0.355932203	0.215384615	0.186666667	0.2	0.214285714	0.280487805	0.164383562	0.206349206	0.479452055	0.338709677	0.125	0.197368421	0.235294118	0.672727273	0.666666667	0.28	0.875	0.207792208	0.142857143	0.269230769	0.319444444	0.490909091	0.151898734	0.191176471	0.094117647	0.265822785	0.207792208	0.290322581	0.257142857	0.703703704	0.542372881	0.415384615	0.557377049	0.464285714	0.272727273	0.276315789	0.271428571	0.264705882	0.271186441	0.550724638	0.139240506	0.197530864	0.12987013	0.202531646	0.256097561	0.271428571	0.226804124	0.875	0.423728814	0.146067416	0.28	0.295454545	0.197674419	0.272727273	0.092105263	0.557377049	0.566666667	0.267605634
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(Cc1cc(no1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.348837209	0.178217822	0.051546392	0.060606061	0.220930233	0.290697674	0.786666667	0.095238095	0.160377358	0.207317073	0.060606061	0.386363636	0.056603774	0.171428571	0.060606061	0.074074074	0.172727273	0.108910891	0.053763441	0.275	0.224719101	0.35	0.171428571	0.158878505	0.164948454	0.378947368	0.168224299	0.238636364	0.198019802	0.094339623	0.230769231	0.208695652	0.102564103	0.258064516	0.176470588	0.395348837	0.191304348	0.160377358	0.260416667	0.171428571	0.224719101	0.7375	0.360824742	0.759493671	0.169811321	0.24742268	0.051546392	0.464285714	0.051546392	0.178217822	0.068627451	0.17	0.4	0.155555556	0.158878505	0.156862745	0.155963303	0.204081633	0.060606061	0.409638554	0.095238095	0.186915888	0.051546392	0.252747253	0.078431373	0.097345133	0.297619048	0.232142857	0.166666667	0.106796117	0.108108108	0.255813953	0.079646018	0.161904762	0.23255814	0.171428571	0.165137615	0.171428571	0.155963303	0.255319149	0.275510204	0.165048544	0.4	0.168224299	0.149425287	0.060606061	0.230769231	0.205357143	0.158878505	0.280487805	0.402439024	0.350515464	0.196078431	0.283950617	0.23255814	0.158878505	0.176470588	0.060606061	0.171428571	0.115384615	0.171428571	0.316831683	0.287234043	0.142857143	0.184210526	0.5625	0.157407407	0.113207547	0.158878505	0.140495868	0.171428571	0.067961165	0.060606061	0.4	0.057142857	0.060606061	0.173913043	0.149425287	0.165048544	0.051546392	0.264367816	0.233333333	0.372093023	0.169811321	0.171428571	0.168224299	0.327586207	0.467391304	0.146551724	0.165048544	0.157407407	0.37804878	0.171428571	0.165048544	0.171428571	0.057142857	0.118181818	0.270833333	0.150537634	0.277108434	0.218181818	0.171428571	0.078431373	0.158878505	0.260416667	0.175925926	0.285714286	0.262626263	0.233333333	0.097087379	0.105263158	0.06741573	0.220930233	0.4875	0.189189189	0.471698113	0.355555556	0.059405941	0.347826087	0.264367816	0.171428571	0.25	0.4875	0.189189189	0.121495327	0.051546392	0.063157895	0.769230769	0.168141593	0.088235294	0.252427184	0.20754717	0.220930233	0.238636364	0.126436782	0.105263158	0.355555556	0.227272727	0.402439024	0.233333333	0.287234043	0.5625	0.0625	0.068627451	0.149425287	0.402439024	0.35106383	0.582278481	0.207317073	0.18018018	0.100917431	0.067961165	0.225490196	0.171428571	0.3	0.176470588	0.067961165	0.26744186	0.050505051	0.051546392	0.261363636	0.138613861	0.165048544	0.067961165	0.060606061	0.5625	0.202247191	0.4875	0.460674157	0.160377358	0.241758242	0.237179487	0.051546392	0.592105263	0.238636364	0.163636364	0.095238095	0.25	0.350515464	0.060606061	0.2	0.101010101	0.161904762	0.171428571	0.252525253	0.21	0.051546392	0.223214286	0.215909091	0.22826087	0.4	0.4875	0.145631068	0.18018018	0.060606061	0.395348837	0.092592593	0.161016949	1	0.183333333	0.308641975	0.051546392	0.195876289	0.17	0.171428571	0.275510204	0.051546392	0.292682927	0.174757282	0.211538462	0.067961165	0.105263158	0.169811321	0.066666667	0.065420561	0.172727273	0.35106383	0.171428571	0.049019608	0.051546392	0.196969697	0.158878505	0.097826087	0.409638554	0.173333333	0.207317073	0.220930233	0.169230769	0.409638554	0.436781609	0.373737374	0.171428571	0.173076923	0.125	0.241758242	0.088235294	0.058252427	0.26744186	0.13	0.202020202	0.196261682	0.308641975	0.160377358	0.227722772	0.228571429	0.175925926	0.108910891	0.220930233	0.24691358	0.276190476	0.153846154	0.134020619	0.2	0.162162162	0.292035398	0.29	0.155963303	0.273809524	0.171428571	0.050505051	0.280487805	0.705882353	0.28125	0.162162162	0.272727273	0.041237113	0.224299065	0.166666667	0.290322581	0.350515464	0.279069767	0.168067227	0.168224299	0.344827586	0.4125	0.104761905	0.079646018	0.095238095	0.181818182	0.357142857	0.746835443	0.233333333	0.318181818	0.067961165	0.142857143	0.173913043	0.223300971	0.094339623	0.156521739	0.060606061	0.25	0.176470588	0.218487395	0.233333333	0.173076923	0.165048544	0.215909091	0.113207547	0.258064516	0.172043011	0.21875	0.182608696	0.196261682	0.06	0.377777778	0.157407407	0.18556701	0.154545455	0.280487805	0.363636364	0.163793103	0.273809524	0.238636364	0.051546392	0.247191011	0.087378641	0.355140187	0.094017094	0.098214286	0.4	0.216494845	0.402439024	0.042105263	0.229885057	0.409638554	0.377777778	0.196261682	0.165048544	0.194915254	0.402439024	0.303030303	0.053763441	0.06741573	0.168224299	0.120689655	0.168224299	0.165048544	0.169811321	0.046296296	0.35	0.171428571	0.11023622	0.239583333	0.165137615	0.299145299	0.204918033	0.233333333	0.44047619	1	0.157407407	0.409638554	0.404761905	0.165048544	0.174757282	0.086538462	0.275510204	0.099009901	0.176470588	0.171428571	0.06122449	0.282828283	0.469879518	0.171428571	0.169811321	0.37804878	0.125	0.36	0.097087379	0.296296296	0.196078431	0.19266055	0.264150943	0.189189189	0.211009174	0.198019802	0.058252427	0.180952381	0.051546392	0.050505051	0.153153153	0.409638554	0.25	0.126126126	0.109090909	0.247191011	0.161904762	0.24	0.50617284	0.161904762	0.051546392	0.165048544	0.051546392	0.273809524	0.171428571	0.241758242	0.165048544	0.188888889	0.152173913	0.171717172	0.171428571	0.172727273	0.178571429	0.108910891	0.157303371	0.363636364	0.264367816	0.105263158	0.18	0.211009174	0.4875	0.469879518	0.171428571	0.4625	0.165048544	0.103092784	0.155963303	0.184466019	0.252873563	0.102803738	0.14893617	0.071428571	0.511904762	0.165048544	0.215909091	0.306818182	0.4	0.372093023	0.252631579	0.386363636	0.238636364	0.168224299	0.215686275	0.221052632	0.329411765	0.228915663	0.367346939	0.147058824	0.158878505	0.096153846	0.161904762	0.203703704	0.208333333	0.196721311	0.4625	0.233333333	0.172727273	0.171428571	0.293577982	0.397849462	0.168224299	0.057692308	0.402298851	0.390804598	0.27173913
OC(=O)[C@@H]1CCC[C@@H]2SCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N12	0.223684211	0.523809524	0.215384615	0.242424242	0.366666667	0.23943662	0.180851064	0.260273973	0.298701299	0.225806452	0.242424242	0.164705882	0.202702703	0.265822785	0.242424242	0.192307692	0.261904762	0.253521127	0.171875	0.253968254	0.228571429	0.191489362	0.492537313	0.24691358	0.384615385	0.186813187	0.5	0.228571429	0.166666667	0.24	0.219178082	0.333333333	0.218390805	0.220779221	0.366197183	0.168674699	0.280898876	0.298701299	0.240506329	0.265822785	0.228571429	0.171717172	0.197802198	0.171717172	0.463768116	0.289473684	0.234375	0.204819277	0.234375	0.523809524	0.228571429	0.323943662	0.215189873	0.094594595	0.278481013	0.144578313	0.584615385	0.1875	0.242424242	0.160493827	0.226666667	0.368421053	0.234375	0.31884058	0.225352113	0.202380952	0.246376812	0.223404255	0.2875	0.281690141	0.25	0.231884058	0.192771084	0.253164557	0.185714286	0.492537313	0.238095238	0.265822785	0.584615385	0.217948718	0.2	0.310810811	0.215189873	0.5	0.166666667	0.242424242	0.219178082	0.258426966	0.294871795	0.261538462	0.179487179	0.213483146	0.375	0.372881356	0.185714286	0.294871795	0.366197183	0.242424242	0.492537313	0.24	0.333333333	0.195652174	0.209876543	0.109589041	0.180451128	0.2	1	0.283783784	0.278481013	0.173469388	0.492537313	0.225352113	0.242424242	0.170731707	0.205479452	0.242424242	0.365853659	0.115942029	0.310810811	0.215384615	0.242857143	0.189189189	0.217948718	0.463768116	0.492537313	0.275	0.224299065	0.191489362	0.833333333	0.310810811	0.961538462	0.232876712	0.470588235	0.310810811	0.265822785	0.205479452	0.219512195	0.207317073	0.12	0.360655738	0.37037037	0.265822785	0.242857143	0.294871795	0.225	0.464788732	0.349206349	0.2	0.23943662	0.267605634	0.242424242	0.161290323	0.261538462	0.230769231	0.397435897	0.136752137	0.207317073	0.217391304	0.202380952	0.208333333	0.265822785	0.226666667	0.230769231	0.184782609	0.168674699	0.234375	0.083333333	0.173469388	0.238636364	0.113924051	0.218390805	0.381578947	0.301587302	0.178082192	0.171875	0.242424242	0.207317073	0.231884058	0.179487179	0.237623762	0.209876543	0.2	0.215384615	0.228571429	0.1	0.179487179	0.316455696	0.2	0.225806452	0.255813953	0.168674699	0.225352113	0.2	0.492537313	0.189873418	0.46969697	0.225352113	0.246376812	0.208955224	0.215384615	0.23943662	0.210526316	0.310810811	0.242857143	0.242424242	0.2	0.2	0.230769231	0.175824176	0.298701299	0.25	0.214285714	0.234375	0.209876543	0.211267606	0.235294118	0.260273973	0.242857143	0.213483146	0.242424242	0.24742268	0.246376812	0.253164557	0.265822785	0.188235294	0.166666667	0.234375	0.225806452	0.217391304	0.304347826	0.215189873	0.230769231	0.301369863	0.285714286	0.242424242	0.168674699	0.1875	0.373493976	0.157407407	0.279569892	0.276923077	0.234375	0.367647059	0.323943662	0.265822785	0.2	0.215384615	0.257575758	0.256410256	0.391891892	0.225352113	0.242424242	0.328947368	0.219178082	0.197368421	0.261904762	0.316455696	0.492537313	0.183098592	0.215384615	0.144067797	0.294871795	0.130434783	0.205128205	0.204724409	0.225806452	0.366666667	0.216981132	0.160493827	0.275	0.284090909	0.333333333	0.222222222	0.211764706	0.323529412	0.23943662	0.146666667	0.246376812	0.285714286	0.476923077	0.363636364	0.276923077	0.492537313	0.202380952	0.247058824	0.155555556	0.253521127	0.301587302	0.258064516	0.247191011	0.108108108	0.225352113	0.310810811	0.413333333	0.205882353	0.191011236	0.584615385	0.272727273	0.265822785	0.08	0.261538462	0.161904762	0.298701299	0.277108434	0.197674419	0.2	0.270588235	0.2875	0.2125	0.2	0.242857143	0.731343284	0.5	0.175	0.184210526	0.223684211	0.207317073	0.260273973	0.209090909	0.213333333	0.173469388	0.23943662	0.223684211	0.242857143	0.109589041	0.231884058	0.271604938	0.24	0.264367816	0.242424242	0.21875	0.366197183	0.161904762	0.23943662	0.253164557	0.53968254	0.2	0.283783784	0.253333333	0.194444444	0.175	0.215053763	0.329113924	0.152777778	0.16091954	1	0.194805195	0.253012048	0.261538462	0.191489362	0.244444444	0.272727273	0.194444444	0.215384615	0.333333333	0.219178082	0.244897959	0.206896552	0.204819277	0.215189873	0.319444444	0.179487179	0.225806452	0.2	0.175	0.16091954	0.265060241	0.182926829	0.268817204	0.179487179	0.191011236	0.229508197	0.161290323	0.5	0.188888889	0.291139241	0.310810811	0.463768116	0.2	0.191489362	0.265822785	0.145631068	0.215189873	0.368421053	0.12173913	0.265306122	0.189189189	0.272727273	0.157407407	1	0.189873418	0.1875	0.310810811	0.256410256	0.216216216	0.2	0.222222222	0.227848101	0.492537313	0.191176471	0.195402299	0.207317073	0.265822785	0.311688312	0.216216216	0.211764706	0.189473684	0.25	0.285714286	0.337837838	0.407894737	0.180851064	0.297619048	0.282352941	0.306666667	0.211267606	0.278481013	0.234375	0.208955224	0.265060241	0.175	0.293333333	0.2	0.2375	0.205479452	0.253164557	0.202380952	0.207317073	0.706896552	0.234375	0.310810811	0.234375	0.272727273	0.265822785	0.267605634	0.53968254	0.2	0.121621622	0.17721519	0.265822785	0.261904762	0.282352941	0.219178082	0.111111111	0.191489362	0.208333333	0.197674419	0.144578313	0.297619048	0.230769231	0.207317073	0.492537313	0.305555556	0.310810811	0.253731343	0.492753623	0.455882353	0.34375	0.233766234	0.103896104	0.197530864	0.195402299	0.310810811	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	0.5	0.202380952	0.134146341	0.184210526	0.253968254	0.193548387	0.287671233	0.278481013	0.213333333	0.253164557	0.138297872	0.1625	0.242424242	0.305555556	0.189189189	0.261904762	0.492537313	0.282608696	0.304878049	0.5	0.208333333	0.164705882	0.166666667	0.220779221
C[C@H](CS)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.287878788	0.205479452	0.109375	0.213114754	0.345454545	0.333333333	0.492753623	0.135135135	0.226666667	0.283018868	0.213114754	0.654545455	0.109589041	0.194805195	0.213114754	0.118421053	0.139534884	0.285714286	0.116666667	0.339622642	0.529411765	0.552238806	0.194805195	0.223684211	0.223880597	0.515151515	0.189873418	0.368421053	0.25	0.133333333	0.5	0.255813953	0.139534884	0.34375	0.236111111	0.679245283	0.23255814	0.226666667	0.267605634	0.194805195	0.529411765	0.213483146	0.578125	0.227272727	0.192307692	0.323529412	0.109375	0.672727273	0.109375	0.205479452	0.130434783	0.211267606	0.725490196	0.196721311	0.223684211	0.191780822	0.1875	0.45	0.213114754	0.622641509	0.183098592	0.230769231	0.109375	0.317460317	0.144927536	0.148148148	0.418181818	0.138297872	0.217948718	0.202898551	0.210526316	0.350877193	0.1375	0.22972973	0.271186441	0.194805195	0.215189873	0.194805195	0.1875	0.338461538	0.27027027	0.236111111	0.725490196	0.189873418	0.301886792	0.213114754	0.5	0.209302326	0.192307692	0.423076923	0.68	0.587301587	0.281690141	0.403846154	0.271186441	0.192307692	0.236111111	0.213114754	0.194805195	0.164383562	0.226666667	0.457142857	0.232876712	0.25862069	0.173228346	0.27027027	0.189873418	0.12987013	0.223684211	0.126315789	0.194805195	0.215384615	0.213114754	0.692307692	0.111111111	0.213114754	0.209302326	0.277777778	0.236111111	0.109375	0.274193548	0.333333333	0.581818182	0.192307692	0.194805195	0.189873418	0.413793103	0.195402299	0.172413793	0.236111111	0.189873418	0.322580645	0.194805195	0.236111111	0.194805195	0.111111111	0.15	0.31884058	0.310344828	0.388888889	0.240963855	0.194805195	0.179104478	0.192307692	0.363636364	0.2	0.375	0.253333333	0.355932203	0.138888889	0.15625	0.103448276	0.321428571	0.725490196	0.24691358	0.404494382	0.542372881	0.117647059	0.256756757	0.316666667	0.194805195	0.35483871	0.725490196	0.24691358	0.126582278	0.109375	0.147540984	0.465753425	0.134831461	0.15942029	0.256410256	0.293333333	0.298245614	0.278688525	0.175438596	0.15625	0.542372881	0.262295082	0.68	0.258064516	0.232876712	0.27027027	0.092307692	0.130434783	0.189655172	0.68	0.170731707	0.27027027	0.283018868	0.25	0.186666667	0.215384615	0.27027027	0.194805195	0.264705882	0.253521127	0.215384615	0.392857143	0.106060606	0.109375	0.31147541	0.150684932	0.236111111	0.215384615	0.213114754	0.27027027	0.245901639	0.725490196	0.5	0.226666667	0.366666667	0.236641221	0.109375	0.285714286	0.529411765	0.182926829	0.135135135	0.295081967	0.587301587	0.213114754	0.241758242	0.181818182	0.22972973	0.194805195	0.256756757	0.267605634	0.109375	0.23255814	0.310344828	0.28125	0.725490196	0.725490196	0.12987013	0.234567901	0.213114754	0.679245283	0.225352113	0.164835165	0.409638554	0.247191011	0.442307692	0.109375	0.214285714	0.211267606	0.194805195	0.27027027	0.109375	0.363636364	0.2	0.25	0.215384615	0.15625	0.24	0.208955224	0.136986301	0.139534884	0.170731707	0.194805195	0.070422535	0.109375	0.198113208	0.192307692	0.129032258	0.755102041	0.169354839	0.283018868	0.345454545	0.18627451	0.592592593	0.593220339	0.153846154	0.295774648	0.22972973	0.1875	0.301587302	0.142857143	0.2	0.392857143	0.205882353	0.257142857	0.25974026	0.442307692	0.194805195	0.291666667	0.209876543	0.185185185	0.285714286	0.298245614	0.296296296	0.391891892	0.213114754	0.161764706	0.141025641	0.180722892	0.4375	0.256410256	0.1875	0.617021277	0.194805195	0.089552239	0.423076923	0.212765957	0.210526316	0.180722892	0.233766234	0.060606061	0.219512195	0.1875	0.236111111	0.587301587	0.338983051	0.2	0.189873418	0.563636364	0.708333333	0.180555556	0.213333333	0.135135135	0.19047619	0.276923077	0.465753425	0.355932203	0.287878788	0.215384615	0.25862069	0.241935484	0.301369863	0.148648649	0.2	0.213114754	0.147368421	0.236111111	0.239130435	0.355932203	0.213333333	0.202702703	0.266666667	0.12987013	0.365079365	0.258064516	0.303030303	0.153846154	0.243589744	0.086956522	0.631578947	0.189873418	0.217391304	0.185185185	0.423076923	0.552238806	0.253012048	0.617021277	0.344827586	0.109375	0.379310345	0.14084507	0.461538462	0.227848101	0.164556962	0.725490196	0.260869565	0.68	0.0625	0.310344828	0.72	0.631578947	0.227848101	0.253521127	0.222222222	0.68	0.272727273	0.080645161	0.103448276	0.189873418	0.125	0.189873418	0.236111111	0.192307692	0.093333333	0.552238806	0.194805195	0.145833333	0.333333333	0.230769231	0.423529412	0.221052632	0.333333333	0.636363636	0.409638554	0.189873418	1	0.74	0.236111111	0.2	0.138888889	0.27027027	0.142857143	0.219178082	0.194805195	0.216666667	0.230769231	0.685185185	0.194805195	0.347826087	0.28125	0.1875	0.544117647	0.154929577	0.211111111	0.213333333	0.222222222	0.256097561	0.278481013	0.278481013	0.216216216	0.130434783	0.192307692	0.109375	0.089552239	0.182926829	0.72	0.348484848	0.13253012	0.12345679	0.290322581	0.22972973	0.309859155	0.246575342	0.197368421	0.109375	0.236111111	0.109375	0.617021277	0.194805195	0.366666667	0.202702703	0.266666667	0.41509434	0.268656716	0.194805195	0.225	0.188235294	0.285714286	0.263157895	0.552238806	0.316666667	0.130952381	0.279411765	0.21686747	0.725490196	0.685185185	0.194805195	0.68627451	0.236111111	0.151515152	0.1875	0.246575342	0.392857143	0.225352113	0.262295082	0.1125	0.246753247	0.236111111	0.310344828	0.235294118	0.725490196	0.581818182	0.333333333	0.654545455	0.529411765	0.189873418	0.291666667	0.328125	0.242424242	0.245614035	0.560606061	0.131578947	0.223684211	0.136986301	0.22972973	0.192771084	0.197183099	0.23655914	0.68627451	0.333333333	0.139534884	0.194805195	0.208791209	0.164705882	0.189873418	0.196969697	0.654545455	0.666666667	0.28358209
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)c1ccccc1	0.28358209	0.202702703	0.074626866	0.136363636	0.293103448	0.327868852	0.485714286	0.133333333	0.192307692	0.277777778	0.136363636	0.586206897	0.078947368	0.192307692	0.136363636	0.102564103	0.137931034	0.205882353	0.114754098	0.333333333	0.362068966	0.544117647	0.192307692	0.189873418	0.220588235	0.463768116	0.1875	0.316666667	0.213333333	0.131578947	0.344262295	0.224719101	0.164705882	0.298507463	0.2	0.607142857	0.229885057	0.192307692	0.263888889	0.192307692	0.362068966	0.211111111	0.569230769	0.224719101	0.189873418	0.31884058	0.107692308	0.660714286	0.107692308	0.202702703	0.097222222	0.208333333	0.648148148	0.174603175	0.189873418	0.173333333	0.185185185	0.313432836	0.136363636	0.581818182	0.118421053	0.227848101	0.107692308	0.3125	0.111111111	0.119047619	0.410714286	0.136842105	0.185185185	0.166666667	0.192307692	0.344827586	0.12195122	0.194805195	0.266666667	0.192307692	0.182926829	0.192307692	0.185185185	0.294117647	0.233766234	0.2	0.648148148	0.1875	0.25	0.136363636	0.344262295	0.206896552	0.160493827	0.363636364	0.666666667	0.578125	0.243243243	0.396226415	0.266666667	0.160493827	0.2	0.136363636	0.192307692	0.131578947	0.192307692	0.450704225	0.213333333	0.213114754	0.153846154	0.266666667	0.1875	0.128205128	0.189873418	0.125	0.192307692	0.142857143	0.136363636	0.618181818	0.08	0.136363636	0.206896552	0.228070175	0.2	0.074626866	0.230769231	0.285714286	0.571428571	0.189873418	0.192307692	0.1875	0.377777778	0.193181818	0.170454545	0.2	0.1875	0.317460317	0.192307692	0.2	0.192307692	0.08	0.148148148	0.277777778	0.262295082	0.381818182	0.238095238	0.192307692	0.142857143	0.160493827	0.338235294	0.197530864	0.368421053	0.217948718	0.306451613	0.136986301	0.153846154	0.101694915	0.271186441	0.711538462	0.214285714	0.369565217	0.533333333	0.084507042	0.220779221	0.290322581	0.192307692	0.307692308	0.711538462	0.214285714	0.125	0.107692308	0.092307692	0.459459459	0.133333333	0.14084507	0.222222222	0.256410256	0.293103448	0.253968254	0.172413793	0.153846154	0.533333333	0.258064516	0.666666667	0.229166667	0.213333333	0.266666667	0.090909091	0.097222222	0.186440678	0.666666667	0.168674699	0.266666667	0.277777778	0.231707317	0.139240506	0.142857143	0.233766234	0.192307692	0.225352113	0.216216216	0.142857143	0.338983051	0.072463768	0.074626866	0.306451613	0.148648649	0.2	0.142857143	0.136363636	0.266666667	0.222222222	0.711538462	0.449275362	0.192307692	0.338709677	0.234848485	0.107692308	0.281690141	0.362068966	0.152941176	0.133333333	0.25	0.578125	0.136363636	0.212765957	0.179104478	0.194805195	0.192307692	0.220779221	0.22972973	0.107692308	0.229885057	0.305084746	0.276923077	0.648148148	0.711538462	0.128205128	0.202380952	0.136363636	0.607142857	0.157894737	0.163043478	0.404761905	0.217391304	0.433962264	0.107692308	0.211267606	0.208333333	0.192307692	0.233766234	0.074626866	0.357142857	0.197368421	0.230769231	0.142857143	0.153846154	0.205128205	0.138888889	0.090909091	0.137931034	0.168674699	0.192307692	0.069444444	0.074626866	0.174311927	0.160493827	0.126984127	0.673076923	0.149606299	0.277777778	0.293103448	0.161904762	0.581818182	0.583333333	0.152173913	0.223684211	0.226666667	0.156626506	0.276923077	0.109589041	0.128571429	0.338983051	0.169014085	0.253521127	0.240506329	0.433962264	0.192307692	0.253333333	0.178571429	0.168674699	0.205882353	0.293103448	0.290909091	0.386666667	0.209677419	0.15942029	0.139240506	0.178571429	0.397590361	0.222222222	0.185185185	0.425925926	0.192307692	0.072463768	0.363636364	0.210526316	0.207792208	0.178571429	0.2	0.059701493	0.21686747	0.156626506	0.216216216	0.578125	0.333333333	0.197802198	0.1875	0.5	0.693877551	0.146666667	0.15	0.133333333	0.188679245	0.272727273	0.459459459	0.306451613	0.246376812	0.142857143	0.213114754	0.238095238	0.263157895	0.162162162	0.170454545	0.136363636	0.145833333	0.2	0.210526316	0.306451613	0.210526316	0.2	0.241935484	0.128205128	0.318181818	0.274193548	0.260869565	0.152173913	0.240506329	0.085714286	0.566666667	0.1875	0.197183099	0.182926829	0.363636364	0.544117647	0.220930233	0.425925926	0.295081967	0.074626866	0.327868852	0.108108108	0.419753086	0.180722892	0.134146341	0.648148148	0.257142857	0.666666667	0.061538462	0.305084746	0.641509434	0.566666667	0.225	0.25	0.21978022	0.666666667	0.269230769	0.079365079	0.101694915	0.1875	0.123595506	0.1875	0.2	0.189873418	0.092105263	0.544117647	0.192307692	0.121212121	0.289855072	0.197530864	0.386363636	0.193877551	0.285714286	0.625	0.404761905	0.1875	0.74	1	0.2	0.197368421	0.106666667	0.233766234	0.14084507	0.216216216	0.192307692	0.138461538	0.227848101	0.672727273	0.192307692	0.236842105	0.276923077	0.156626506	0.536231884	0.136986301	0.182795699	0.194805195	0.219512195	0.253012048	0.243902439	0.243902439	0.213333333	0.082191781	0.189873418	0.107692308	0.072463768	0.152941176	0.641509434	0.304347826	0.130952381	0.12195122	0.285714286	0.194805195	0.27027027	0.210526316	0.194805195	0.107692308	0.2	0.107692308	0.425925926	0.192307692	0.317460317	0.2	0.222222222	0.266666667	0.194444444	0.192307692	0.178571429	0.186046512	0.205882353	0.216666667	0.544117647	0.290322581	0.129411765	0.275362319	0.214285714	0.711538462	0.672727273	0.192307692	0.673076923	0.2	0.149253731	0.185185185	0.210526316	0.338983051	0.189189189	0.2	0.097560976	0.2125	0.2	0.305084746	0.231884058	0.648148148	0.571428571	0.289855072	0.586206897	0.362068966	0.1875	0.253333333	0.28358209	0.23880597	0.24137931	0.552238806	0.12987013	0.189873418	0.135135135	0.194805195	0.162790698	0.162162162	0.208333333	0.673076923	0.285714286	0.137931034	0.192307692	0.206521739	0.162790698	0.1875	0.126760563	0.586206897	0.596491228	0.242857143
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
OC(=O)CN1c2ccccc2C[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.236111111	0.393939394	0.119402985	0.130434783	0.238095238	0.253731343	0.202247191	0.173333333	0.352112676	0.44	0.130434783	0.1875	0.118421053	0.811320755	0.130434783	0.1125	0.228915663	0.307692308	0.109375	0.293103448	0.366666667	0.2	0.5	0.366197183	0.228571429	0.195402299	0.484848485	0.205882353	0.175	0.271428571	0.268656716	0.217391304	0.36	0.232876712	0.223684211	0.192307692	0.294117647	0.352112676	0.253333333	0.811320755	0.366666667	0.258426966	0.235294118	0.191489362	0.426470588	0.236842105	0.119402985	0.2	0.119402985	0.393939394	0.123287671	0.384615385	0.194805195	0.166666667	0.347222222	0.213333333	0.253164557	0.22972973	0.130434783	0.216216216	0.157894737	0.265822785	0.119402985	0.260869565	0.121621622	0.127906977	0.242424242	0.21978022	0.178571429	0.242857143	0.2	0.246153846	0.144578313	0.484375	0.234375	0.5	0.333333333	0.811320755	0.253164557	0.31884058	0.289473684	0.367647059	0.194805195	0.484848485	0.158730159	0.130434783	0.268656716	0.521126761	0.310810811	0.278688525	0.205479452	0.223529412	0.217948718	0.283333333	0.234375	0.310810811	0.223684211	0.130434783	0.5	0.155844156	0.215189873	0.277108434	0.205128205	0.166666667	0.15037594	0.225	0.256410256	0.22972973	0.347222222	0.290697674	0.5	0.136986301	0.130434783	0.194805195	0.12	0.130434783	0.2	0.158730159	0.367647059	0.119402985	0.202898551	0.2	0.22972973	0.426470588	0.5	0.781818182	0.186915888	0.186813187	0.23255814	0.367647059	0.256410256	0.246376812	0.315068493	0.367647059	0.811320755	0.12	0.315068493	0.301369863	0.142857143	0.274193548	0.188888889	0.811320755	0.136986301	0.310810811	0.236842105	0.408450704	0.265625	0.180722892	0.2	0.228571429	0.392857143	0.133333333	0.238095238	0.226666667	0.206896552	0.162162162	0.25	0.126760563	0.2125	0.257575758	0.811320755	0.23943662	0.226666667	0.193181818	0.24	0.119402985	0.104477612	0.193548387	0.220930233	0.135135135	0.172413793	0.24691358	0.238095238	0.223880597	0.339622642	0.392857143	0.25	0.372881356	0.205479452	0.198019802	0.205128205	0.225	0.19047619	0.123287671	0.177419355	0.205479452	0.219512195	0.225	0.44	0.386666667	0.223684211	0.136986301	0.225	0.5	0.25	0.223684211	0.136986301	0.261538462	0.115942029	0.119402985	0.272727273	0.275362319	0.367647059	0.136986301	0.130434783	0.225	0.333333333	0.226666667	0.183908046	0.352112676	0.246376812	0.160839161	0.119402985	0.236842105	0.205882353	0.346666667	0.173333333	0.220588235	0.223529412	0.130434783	0.206185567	0.301587302	0.417910448	0.811320755	0.168674699	0.189873418	0.119402985	0.325301205	0.379310345	0.264705882	0.194805195	0.226666667	0.246575342	0.316455696	0.130434783	0.192307692	0.166666667	0.279069767	0.174757282	0.18556701	0.274193548	0.119402985	0.253521127	0.384615385	0.811320755	0.289473684	0.119402985	0.274193548	1	0.2375	0.136986301	0.392857143	0.182926829	0.180555556	0.12987013	0.228915663	0.219512195	0.5	0.111111111	0.119402985	0.159292035	0.310810811	0.138461538	0.2	0.146153846	0.44	0.238095238	0.136363636	0.2	0.209876543	0.197802198	0.230769231	0.338028169	0.2375	0.303030303	0.135135135	0.123287671	0.261538462	0.194444444	0.243243243	0.24691358	0.274193548	0.315068493	0.227848101	0.324675325	0.204819277	0.307692308	0.238095238	0.298245614	0.175824176	0.181818182	0.296875	0.207792208	0.342105263	0.178217822	0.214285714	0.253164557	0.26984127	0.811320755	0.069444444	0.278688525	0.18	0.297297297	0.324675325	0.253164557	0.104477612	0.268292683	0.302631579	0.207792208	0.223529412	0.276923077	0.230769231	0.484848485	0.168831169	0.211267606	0.155844156	0.130952381	0.173333333	0.194444444	0.242857143	0.193548387	0.2	0.219178082	0.136986301	0.149253731	0.173913043	0.222222222	0.155844156	0.164835165	0.130434783	0.164948454	0.223684211	0.18	0.2	0.266666667	0.328571429	0.379310345	0.22972973	0.232876712	0.205882353	0.184210526	0.238636364	0.402777778	0.112676056	0.182926829	0.256410256	0.205479452	0.818181818	0.278688525	0.2	0.173913043	0.26984127	0.205882353	0.119402985	0.253731343	0.118421053	0.204081633	0.202380952	0.142857143	0.194805195	0.281690141	0.205479452	0.090909091	0.212121212	0.2	0.182926829	0.24691358	0.1625	0.280898876	0.205479452	0.243902439	0.126984127	0.133333333	0.484848485	0.320512821	0.342465753	0.367647059	0.426470588	0.116883117	0.2	0.811320755	0.151515152	0.243243243	0.25	0.146788991	0.176470588	0.2	0.205128205	0.174757282	0.256410256	0.2	0.197368421	0.367647059	1	0.116883117	0.289473684	0.292307692	0.388059701	0.5	0.132352941	0.282051282	0.202531646	0.811320755	0.182926829	0.28358209	0.2375	0.197802198	0.211267606	0.20212766	0.25	0.410958904	0.202247191	0.3125	0.25	0.649122807	0.123287671	0.328767123	0.119402985	0.115942029	0.294871795	0.2	0.223684211	0.180722892	0.283783784	0.235294118	0.484375	0.227848101	0.202531646	0.266666667	0.119402985	0.367647059	0.119402985	0.26984127	0.811320755	0.246376812	0.328571429	0.176470588	0.161764706	0.171052632	0.811320755	0.291139241	0.3125	0.231884058	0.169230769	0.2	0.257575758	0.137931034	0.166666667	0.206896552	0.226666667	0.202531646	0.5	0.232876712	0.367647059	0.333333333	0.32	0.217948718	0.261538462	0.1375	0.157142857	0.107142857	0.204819277	0.367647059	0.379310345	0.23943662	0.194805195	0.22972973	0.314285714	0.1875	0.205882353	0.484848485	0.227848101	0.155844156	0.365079365	0.25	0.202247191	0.2	0.347222222	0.225352113	0.484375	0.131868132	0.126582278	0.202020202	0.232876712	0.2	0.228915663	0.5	0.1875	0.211764706	0.484848485	0.121621622	0.1875	0.189873418	0.2
CC(C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](C)N)C(C)C)C(=O)N1CCC[C@H]1C(O)=O	0.109589041	0.150684932	0.634146341	0.489361702	0.166666667	0.117647059	0.1	0.290322581	0.375	0.103448276	0.489361702	0.16	0.480769231	0.128205128	0.489361702	0.446428571	0.305555556	0.222222222	0.166666667	0.116666667	0.15625	0.136363636	0.142857143	0.219178082	0.368421053	0.230769231	0.153846154	0.174603175	0.264705882	0.191176471	0.149253731	0.386666667	0.119047619	0.171428571	0.49122807	0.164383562	0.186046512	0.375	0.131578947	0.128205128	0.15625	0.094736842	0.127906977	0.094736842	0.126582278	0.131578947	0.367346939	0.1	0.367346939	0.150684932	0.298245614	0.366666667	0.135135135	0.131147541	0.236111111	0.169014085	0.246575342	0.136986301	0.489361702	0.108108108	0.666666667	0.210526316	0.367346939	0.112676056	0.530612245	0.508474576	0.121212121	0.170454545	0.467741935	0.234375	0.205479452	0.106060606	0.208333333	0.208333333	0.109375	0.142857143	0.210526316	0.128205128	0.246575342	0.136986301	0.139240506	0.393442623	0.135135135	0.153846154	0.181818182	0.489361702	0.149253731	0.111111111	0.369230769	0.272727273	0.095890411	0.156626506	0.426229508	0.131147541	0.109375	0.369230769	0.49122807	0.489361702	0.142857143	0.588235294	0.313432836	0.152941176	0.131578947	0.210526316	0.271929825	0.111111111	0.216216216	0.276923077	0.236111111	0.107526882	0.142857143	0.271186441	0.489361702	0.217391304	0.490196078	0.489361702	0.234567901	0.226415094	0.393442623	0.634146341	0.229508197	0.206349206	0.152777778	0.126582278	0.142857143	0.139240506	0.337078652	0.098901099	0.272727273	0.393442623	0.216216216	0.114285714	0.128205128	0.393442623	0.128205128	0.490196078	0.173333333	0.12987013	0.180327869	0.126984127	0.32	0.128205128	0.5	0.369230769	0.131578947	0.135802469	0.123076923	0.168831169	0.151515152	0.3	0.166666667	0.176470588	0.206896552	0.105263158	0.366197183	0.12037037	0.144736842	0.531914894	0.155844156	0.119402985	0.128205128	0.194029851	0.105263158	0.154761905	0.075949367	0.367346939	0.118644068	0.095744681	0.182926829	0.101449275	0.189873418	0.328571429	0.111111111	0.121212121	0.086206897	0.166666667	0.144736842	0.089552239	0.095890411	0.37804878	0.131578947	0.111111111	0.175438596	0.298245614	0.140350877	0.095890411	0.314285714	0.111111111	0.103448276	0.215189873	0.148648649	0.271186441	0.125	0.142857143	0.154929577	0.440677966	0.271186441	0.193548387	0.604651163	0.634146341	0.151515152	0.095890411	0.393442623	0.271186441	0.489361702	0.111111111	0.125	0.105263158	0.117647059	0.375	0.130434783	0.17037037	0.367346939	0.116883117	0.15625	0.273972603	0.290322581	0.153846154	0.156626506	0.489361702	0.397435897	0.174603175	0.225352113	0.128205128	0.202702703	0.162162162	0.367346939	0.172413793	0.107692308	0.181818182	0.135135135	0.105263158	0.276923077	0.5	0.489361702	0.164383562	0.220588235	0.120879121	0.086538462	0.371794872	0.126984127	0.367346939	0.396551724	0.366666667	0.128205128	0.139240506	0.634146341	0.126984127	0.116883117	0.31884058	0.271186441	0.166666667	0.435483871	0.222222222	0.253968254	0.305555556	0.314285714	0.142857143	0.358490566	0.634146341	0.171428571	0.369230769	0.157894737	0.154929577	0.27027027	0.103448276	0.166666667	0.329545455	0.093333333	0.097560976	0.311688312	0.23943662	0.12987013	0.197368421	0.130434783	0.52	0.174603175	0.193548387	0.471698113	0.4	0.207792208	0.126984127	0.128205128	0.202702703	0.205128205	0.082352941	0.222222222	0.111111111	0.1	0.302631579	0.166666667	0.102941176	0.287878788	0.119047619	0.37037037	0.160493827	0.246575342	0.161290323	0.128205128	0.078125	0.272727273	0.089108911	0.313432836	0.205128205	0.1375	0.375	0.170731707	0.444444444	0.133333333	0.142857143	0.119402985	0.268292683	0.153846154	0.242424242	0.098591549	0.557692308	0.403225806	0.290322581	0.174757282	0.097222222	0.095744681	0.151515152	0.14084507	0.271186441	0.210526316	0.106060606	0.166666667	0.396551724	0.484848485	0.489361702	0.296296296	0.49122807	0.195652174	0.151515152	0.175675676	0.180555556	0.107692308	0.276923077	0.138888889	0.138461538	0.188405797	0.174418605	0.107142857	0.126984127	0.155844156	0.216216216	0.095890411	0.108433735	0.272727273	0.136363636	0.351351351	0.161290323	0.213114754	0.634146341	0.151515152	0.790697674	0.30952381	0.192307692	0.543859649	0.135135135	0.23880597	0.095890411	0.163636364	0.107692308	0.188405797	0.155844156	0.1625	0.118421053	0.177777778	0.095890411	0.105882353	0.4	0.176470588	0.153846154	0.117647059	0.343283582	0.393442623	0.126582278	0.322033898	0.136363636	0.128205128	0.376623377	0.217391304	0.295774648	0.147058824	0.34939759	0.1875	0.102564103	0.086538462	0.216216216	0.138888889	0.106666667	0.393442623	0.116883117	1	0.139240506	0.169230769	0.197183099	0.142857143	0.254545455	0.12195122	0.101265823	0.128205128	0.412698413	0.098591549	0.197368421	0.134831461	0.322033898	0.438356164	0.380952381	0.130952381	0.1	0.2125	0.347222222	0.131578947	0.450980392	0.186666667	0.367346939	0.38	0.223684211	0.188405797	0.180555556	0.097560976	0.16	0.101449275	0.208333333	0.155844156	0.144736842	0.208333333	0.367346939	0.393442623	0.367346939	0.161290323	0.128205128	0.181818182	0.180555556	0.2	0.183333333	0.094594595	0.128205128	0.205128205	0.197530864	0.203125	0.283018868	0.136363636	0.119402985	0.4	0.121621622	0.276315789	0.105263158	0.101265823	0.142857143	0.108108108	0.393442623	0.180327869	0.151898734	0.581818182	0.15625	0.482142857	0.196721311	0.517857143	0.135802469	0.393442623	0.107692308	0.095890411	0.135135135	0.136986301	0.135135135	0.16	0.15625	0.153846154	0.171052632	0.173913043	0.098591549	0.098360656	0.137931034	0.28125	0.236111111	0.161764706	0.208333333	0.1875	0.173913043	0.3875	0.108108108	0.1875	0.305555556	0.142857143	0.292682927	0.338028169	0.153846154	0.229508197	0.12987013	0.178082192	0.188405797
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.328571429	0.215189873	0.097222222	0.108108108	0.344262295	0.466666667	0.321428571	0.12195122	0.449275362	0.490196078	0.108108108	0.337837838	0.098765432	0.282051282	0.108108108	0.107142857	0.23255814	0.171052632	0.071428571	0.362068966	0.433333333	0.191489362	0.204819277	0.442857143	0.2	0.367088608	0.2	0.409836066	0.361111111	0.120481928	0.308823529	0.397590361	0.127659574	0.446153846	0.25974026	0.25974026	0.325581395	0.449275362	0.256410256	0.282051282	0.433333333	0.380952381	0.197802198	0.364705882	0.202380952	0.306666667	0.067567568	0.333333333	0.067567568	0.215189873	0.102564103	0.362318841	0.315068493	0.173913043	0.346666667	0.158536585	0.197674419	0.283783784	0.108108108	0.236842105	0.164556962	0.238095238	0.067567568	0.31884058	0.12987013	0.202380952	0.323076923	0.23655914	0.303797468	0.22972973	0.162790698	0.307692308	0.112359551	0.356164384	0.360655738	0.204819277	0.386666667	0.282051282	0.197674419	0.666666667	1	0.366197183	0.315068493	0.2	0.305084746	0.108108108	0.308823529	0.365853659	0.294871795	0.389830508	0.226666667	0.2	0.253164557	0.35	0.360655738	0.294871795	0.25974026	0.108108108	0.204819277	0.17721519	0.25	0.182795699	0.555555556	0.208955224	0.276422764	0.436619718	0.2	0.172839506	0.346666667	0.105769231	0.204819277	0.115384615	0.108108108	0.263157895	0.142857143	0.108108108	0.230769231	0.305084746	0.366197183	0.097222222	0.5	0.419354839	0.217948718	0.202380952	0.204819277	0.275	0.224299065	0.302325581	0.182795699	0.366197183	0.2	0.428571429	0.204819277	0.366197183	0.282051282	0.142857143	0.149425287	0.523076923	0.292307692	0.360655738	0.206521739	0.282051282	0.12987013	0.294871795	0.324324324	0.209302326	0.349206349	0.545454545	0.466666667	0.125	0.154929577	0.074626866	0.344262295	0.28	0.397435897	0.4	0.207317073	0.150684932	0.485294118	0.318181818	0.282051282	0.333333333	0.28	0.329268293	0.127906977	0.067567568	0.130434783	0.32183908	0.224719101	0.142857143	0.514285714	0.346153846	0.28125	0.365079365	0.171875	0.154929577	0.207317073	0.603773585	0.226666667	0.25	0.555555556	0.436619718	0.082191781	0.102564103	0.184615385	0.226666667	0.283950617	0.378378378	0.490196078	0.270588235	0.168674699	0.115384615	0.291139241	0.204819277	0.323943662	0.25974026	0.115384615	0.433333333	0.094594595	0.097222222	0.333333333	0.226666667	0.366197183	0.115384615	0.108108108	0.436619718	0.35483871	0.28	0.3375	0.449275362	0.285714286	0.205673759	0.067567568	0.38028169	0.409836066	0.296296296	0.12195122	0.338461538	0.2	0.108108108	0.24742268	0.131578947	0.356164384	0.282051282	0.629032258	0.441176471	0.067567568	0.325581395	0.37704918	0.285714286	0.315068493	0.28	0.233766234	0.5	0.108108108	0.25974026	0.130952381	0.2	0.275510204	0.279569892	0.338709677	0.067567568	0.256756757	0.362318841	0.282051282	1	0.097222222	0.383333333	0.289473684	0.256097561	0.115384615	0.154929577	0.294871795	0.1125	0.109756098	0.23255814	0.283950617	0.204819277	0.063291139	0.097222222	0.35	0.294871795	0.130434783	0.27027027	0.186046512	0.490196078	0.344262295	0.277227723	0.236842105	0.36	0.269662921	0.25	0.207317073	0.2875	0.384615385	0.173333333	0.102564103	0.433333333	0.216216216	0.246753247	0.265060241	0.338709677	0.204819277	0.328947368	0.341772152	0.168539326	0.171052632	0.28125	0.392857143	0.15625	0.188405797	0.16	0.168674699	0.191011236	0.242424242	0.582089552	0.197674419	0.37704918	0.282051282	0.08	0.389830508	0.340659341	0.25	0.308641975	0.661290323	0.054054054	0.24137931	0.303797468	0.46969697	0.213483146	0.359375	0.195876289	0.2	0.253333333	0.232876712	0.148148148	0.178571429	0.12195122	0.220183486	0.3	0.369047619	0.466666667	0.430769231	0.115384615	0.285714286	0.231884058	0.391891892	0.17721519	0.279069767	0.108108108	0.125	0.25974026	0.257731959	0.466666667	0.222222222	0.2125	0.448275862	0.172839506	0.492063492	0.28358209	0.362318841	0.22826087	0.329113924	0.064102564	0.24691358	0.2	0.260273973	0.268292683	0.389830508	0.191489362	0.272727273	0.37704918	0.409836066	0.097222222	0.466666667	0.141025641	0.311827957	0.141304348	0.149425287	0.315068493	0.266666667	0.226666667	0.055555556	0.35483871	0.27027027	0.24691358	0.235294118	0.2125	0.325842697	0.226666667	0.452054795	0.071428571	0.074626866	0.2	0.114583333	0.324675325	0.366197183	0.202380952	0.071428571	0.191489362	0.282051282	0.204081633	0.352112676	0.238095238	0.205607477	0.227722772	0.466666667	0.342465753	0.275510204	0.2	0.27027027	0.233766234	0.366197183	0.289473684	0.139240506	1	0.128205128	0.227848101	0.204819277	0.109589041	0.733333333	0.269230769	0.282051282	0.294871795	0.323529412	0.2875	0.189473684	0.125	0.392857143	0.2375	0.215909091	0.275862069	0.3625	0.313253012	0.240506329	0.102564103	0.231707317	0.067567568	0.08	0.280487805	0.27027027	0.405797101	0.133333333	0.137931034	0.375	0.356164384	0.507462687	0.375	0.207317073	0.067567568	0.366197183	0.067567568	0.37704918	0.282051282	0.428571429	0.2125	0.37704918	0.220588235	0.223684211	0.282051282	0.261904762	0.415584416	0.171052632	0.230769231	0.191489362	0.318181818	0.119565217	0.217948718	0.211111111	0.28	0.269230769	0.204819277	0.287671233	0.366197183	0.135135135	0.211764706	0.269230769	0.457627119	0.202531646	0.231884058	0.102272727	0.386666667	0.366197183	0.37704918	0.260273973	0.315068493	0.217948718	0.777777778	0.253164557	0.409836066	0.2	0.383561644	0.223684211	0.363636364	0.274193548	0.233333333	0.189873418	0.346666667	0.12345679	0.356164384	0.445945946	0.476190476	0.308510638	0.287671233	0.466666667	0.23255814	0.204819277	0.268817204	0.273809524	0.2	0.101265823	0.356164384	0.256410256	0.566666667
OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCC(=O)c1ccccc1	0.215384615	0.188405797	0.203703704	0.192982456	0.172413793	0.193548387	0.114942529	0.278688525	0.228571429	0.192307692	0.192982456	0.133333333	0.171875	0.246376812	0.192982456	0.144927536	0.210526316	0.530612245	0.173076923	0.226415094	0.161290323	0.166666667	0.246376812	0.242857143	0.266666667	0.119047619	0.23943662	0.125	0.105263158	0.645833333	0.153846154	0.159090909	0.210526316	0.142857143	0.23880597	0.136986301	0.19047619	0.228571429	0.183098592	0.246376812	0.161290323	0.108695652	0.1875	0.108695652	0.208333333	0.135135135	0.25	0.131578947	0.25	0.188405797	0.180327869	0.25	0.138888889	0.098360656	0.225352113	0.14084507	0.219178082	0.173913043	0.192982456	0.15942029	0.181818182	0.285714286	0.25	0.149253731	0.158730159	0.144736842	0.161290323	0.188235294	0.186666667	0.350877193	0.228571429	0.183333333	0.180555556	0.440677966	0.15	0.246376812	0.216216216	0.246376812	0.219178082	0.14084507	0.128205128	0.23880597	0.138888889	0.23943662	0.086206897	0.192982456	0.153846154	0.180722892	0.225352113	0.192982456	0.164179104	0.175	0.231884058	0.175438596	0.15	0.225352113	0.23880597	0.192982456	0.246376812	0.215384615	0.228571429	0.352112676	0.150684932	0.080645161	0.125984252	0.128205128	0.222222222	0.285714286	0.225352113	0.21686747	0.246376812	0.196721311	0.192982456	0.154929577	0.174603175	0.192982456	0.166666667	0.086206897	0.23880597	0.203703704	0.158730159	0.121212121	0.173913043	0.208333333	0.246376812	0.23943662	0.147058824	0.113636364	0.2	0.23880597	0.222222222	0.151515152	0.194444444	0.23880597	0.246376812	0.174603175	0.535714286	0.133333333	0.076923077	0.169491525	0.197530864	0.246376812	0.177419355	0.225352113	0.135135135	0.2	0.163934426	0.128205128	0.121212121	0.433962264	0.545454545	0.183673469	0.172413793	0.138888889	0.202531646	0.112149533	0.180555556	0.186440678	0.12987013	0.177419355	0.246376812	0.147058824	0.138888889	0.117647059	0.136986301	0.25	0.084745763	0.10989011	0.202531646	0.121212121	0.12195122	0.181818182	0.172413793	0.142857143	0.270833333	0.545454545	0.180555556	0.183333333	0.164179104	0.144329897	0.150684932	0.128205128	0.25	0.180327869	0.086206897	0.164179104	0.232876712	0.128205128	0.192307692	0.382352941	0.23880597	0.196721311	0.205479452	0.246376812	0.176470588	0.23880597	0.196721311	0.161290323	0.175438596	0.203703704	0.15625	0.2	0.23880597	0.196721311	0.192982456	0.128205128	0.166666667	0.138888889	0.120481928	0.228571429	0.169230769	0.114285714	0.25	0.135135135	0.125	0.281690141	0.278688525	0.158730159	0.175	0.192982456	0.150537634	0.714285714	0.307692308	0.246376812	0.16	0.105263158	0.25	0.315789474	0.186440678	0.206349206	0.138888889	0.138888889	0.265625	0.205128205	0.192982456	0.136986301	0.246153846	0.162790698	0.099009901	0.193181818	0.169491525	0.25	0.295081967	0.25	0.246376812	0.128205128	0.203703704	0.210526316	0.292307692	0.186666667	0.196721311	0.545454545	0.191780822	0.171875	0.184615385	0.210526316	0.232876712	0.246376812	0.186440678	0.203703704	0.1	0.225352113	0.084745763	0.142857143	0.148760331	0.192307692	0.172413793	0.138613861	0.15942029	0.128205128	0.192771084	0.228571429	0.231884058	0.202702703	0.151515152	0.174603175	0.125	0.161290323	0.288135593	0.242424242	0.181818182	0.169491525	0.194444444	0.144736842	0.210526316	0.168831169	0.530612245	0.172413793	0.20754717	0.197530864	0.079365079	0.216666667	0.257575758	0.194805195	0.159574468	0.12195122	0.219178082	0.166666667	0.246376812	0.063492063	0.192982456	0.102040816	0.264705882	0.210526316	0.126582278	0.185185185	0.27027027	0.219178082	0.152777778	0.175	0.196721311	0.186046512	0.23943662	0.142857143	0.151515152	0.161764706	0.148648649	0.471698113	0.166666667	0.166666667	0.10989011	0.121212121	0.144927536	0.196721311	0.080645161	0.126984127	0.126582278	0.215384615	0.170731707	0.192982456	0.170454545	0.23880597	0.113402062	0.121212121	0.307692308	0.185714286	0.166666667	0.285714286	0.142857143	0.161290323	0.111111111	0.192771084	0.197368421	0.131147541	0.12987013	0.222222222	0.147058824	0.267605634	0.192982456	0.152941176	0.139534884	0.166666667	0.125	0.203703704	0.15625	0.153846154	0.14893617	0.281690141	0.178082192	0.138888889	0.208955224	0.164179104	0.127272727	0.147540984	0.142857143	0.12987013	0.181818182	0.169014085	0.181818182	0.164179104	0.12195122	0.29787234	0.183673469	0.23943662	0.207792208	0.222222222	0.23880597	0.208333333	0.206349206	0.152941176	0.246376812	0.11827957	0.171428571	0.285714286	0.12745098	0.195652174	0.121212121	0.135135135	0.099009901	0.222222222	0.142857143	0.14084507	0.23880597	0.292307692	0.169230769	0.128205128	1	0.62745098	0.246376812	0.196428571	0.125	0.133333333	0.246376812	0.191780822	0.169230769	0.202702703	0.151162791	0.310344828	0.197674419	0.25	0.192307692	0.114942529	0.202531646	0.172839506	0.253731343	0.180327869	0.611111111	0.25	0.218181818	0.213333333	0.142857143	0.136986301	0.173333333	0.574074074	0.298245614	0.440677966	0.144736842	0.133333333	0.231884058	0.25	0.23880597	0.25	0.166666667	0.246376812	0.151515152	0.185714286	0.129032258	0.078125	0.144927536	0.246376812	0.4375	0.202531646	0.271186441	0.1	0.152941176	0.177419355	0.141025641	0.109589041	0.25	0.138888889	0.133333333	0.246376812	0.142857143	0.23880597	0.428571429	0.171052632	0.231884058	0.161290323	0.157142857	0.075757576	0.136986301	0.125	0.23880597	0.186440678	0.2	0.138888889	0.173913043	0.138888889	0.133333333	0.125	0.23943662	0.12987013	0.097222222	0.169230769	0.181818182	0.154761905	0.26984127	0.225352113	0.571428571	0.440677966	0.094117647	0.097222222	0.147368421	0.142857143	0.121212121	0.210526316	0.246376812	0.181818182	0.207792208	0.23943662	0.140625	0.164383562	0.135135135	0.142857143
OC(=O)[C@@H](CCC(=O)N1[C@@H](Cc2ccccc12)C(O)=O)NC(=O)c1ccccc1	0.257142857	0.213333333	0.193548387	0.184615385	0.222222222	0.360655738	0.204545455	0.242857143	0.301369863	0.290909091	0.184615385	0.205128205	0.166666667	0.338028169	0.184615385	0.173333333	0.231707317	0.473684211	0.147540984	0.423076923	0.285714286	0.229885057	0.266666667	0.315068493	0.25	0.183908046	0.25974026	0.208955224	0.1625	0.517241379	0.253731343	0.21978022	0.21686747	0.219178082	0.260273973	0.210526316	0.252873563	0.301369863	0.256756757	0.338028169	0.285714286	0.21978022	0.253012048	0.193548387	0.230769231	0.223684211	0.213114754	0.202531646	0.213114754	0.213333333	0.173913043	0.328358209	0.213333333	0.1875	0.297297297	0.216216216	0.225	0.267605634	0.184615385	0.236111111	0.225352113	0.337837838	0.213114754	0.246376812	0.188405797	0.185185185	0.246153846	0.222222222	0.240506329	0.323076923	0.217948718	0.26984127	0.175	0.516129032	0.238095238	0.266666667	0.285714286	0.338028169	0.225	0.232876712	0.227848101	0.314285714	0.213333333	0.25974026	0.180327869	0.184615385	0.253731343	0.258823529	0.263157895	0.283333333	0.242857143	0.240963855	0.253333333	0.266666667	0.238095238	0.263157895	0.260273973	0.184615385	0.266666667	0.294117647	0.25	0.4	0.207792208	0.169230769	0.160305344	0.227848101	0.227848101	0.25	0.297297297	0.222222222	0.266666667	0.188405797	0.184615385	0.22972973	0.169014085	0.184615385	0.202247191	0.180327869	0.314285714	0.193548387	0.205882353	0.202898551	0.25	0.230769231	0.266666667	0.328767123	0.2	0.175824176	0.206896552	0.314285714	0.227848101	0.231884058	0.1875	0.314285714	0.338028169	0.169014085	0.557377049	0.220779221	0.161764706	0.258064516	0.247058824	0.338028169	0.205882353	0.263157895	0.223684211	0.222222222	0.25	0.182926829	0.202898551	0.349206349	0.425925926	0.155172414	0.222222222	0.213333333	0.253012048	0.174311927	0.253333333	0.179104478	0.215189873	0.261538462	0.338028169	0.225352113	0.213333333	0.168539326	0.135802469	0.213114754	0.089552239	0.195652174	0.223529412	0.121621622	0.174418605	0.25	0.203125	0.227272727	0.25	0.425925926	0.253333333	0.26984127	0.242857143	0.2	0.207792208	0.227848101	0.193548387	0.173913043	0.220338983	0.242857143	0.285714286	0.227848101	0.290909091	0.430555556	0.226666667	0.188405797	0.227848101	0.266666667	0.253521127	0.260273973	0.188405797	0.246153846	0.169230769	0.193548387	0.276923077	0.16	0.314285714	0.188405797	0.184615385	0.227848101	0.234375	0.213333333	0.159090909	0.301369863	0.25	0.161971831	0.213114754	0.24	0.208955224	0.315789474	0.242857143	0.205882353	0.240963855	0.184615385	0.208333333	0.588235294	0.382352941	0.338028169	0.246753247	0.207792208	0.213114754	0.397435897	0.316666667	0.287878788	0.213333333	0.213333333	0.25	0.2875	0.184615385	0.210526316	0.232876712	0.172043011	0.176470588	0.212765957	0.258064516	0.213114754	0.419354839	0.328358209	0.338028169	0.227848101	0.193548387	0.392857143	0.388059701	0.240506329	0.188405797	0.425925926	0.246753247	0.166666667	0.178082192	0.231707317	0.285714286	0.266666667	0.161764706	0.193548387	0.150442478	0.263157895	0.123076923	0.219178082	0.203252033	0.290909091	0.222222222	0.180952381	0.308823529	0.197530864	0.24137931	0.25	0.382352941	0.272727273	0.214285714	0.185714286	0.14084507	0.246153846	0.370967742	0.3	0.234567901	0.258064516	0.1875	0.246753247	0.278481013	0.178571429	0.473684211	0.203125	0.280701754	0.247058824	0.184615385	0.171428571	0.243243243	0.202380952	0.229166667	0.21686747	0.225	0.253968254	0.338028169	0.070422535	0.283333333	0.181818182	0.417910448	0.278481013	0.195121951	0.158730159	0.391891892	0.256410256	0.210526316	0.240963855	0.366666667	0.21978022	0.25974026	0.186666667	0.231884058	0.205479452	0.189873418	0.298507463	0.20754717	0.246376812	0.195652174	0.202898551	0.205479452	0.188405797	0.169230769	0.15942029	0.195121951	0.205479452	0.206896552	0.184615385	0.217391304	0.260273973	0.158415842	0.202898551	0.566666667	0.194805195	0.253968254	0.25	0.219178082	0.191176471	0.186666667	0.227272727	0.265822785	0.114285714	0.2	0.227848101	0.16	0.337837838	0.283333333	0.215909091	0.188888889	0.253968254	0.208955224	0.193548387	0.23880597	0.183098592	0.206185567	0.282051282	0.217948718	0.213333333	0.285714286	0.242857143	0.109375	0.234375	0.219178082	0.2	0.25	0.179487179	0.241758242	0.242857143	0.21686747	0.228070175	0.155172414	0.25974026	0.214285714	0.293333333	0.314285714	0.230769231	0.197183099	0.215909091	0.338028169	0.177083333	0.246575342	0.302631579	0.169811321	0.279569892	0.202898551	0.207792208	0.176470588	0.227848101	0.219178082	0.216216216	0.314285714	0.388059701	0.197183099	0.227848101	0.62745098	1	0.266666667	0.1875	0.222222222	0.205128205	0.338028169	0.246753247	0.307692308	0.272727273	0.213483146	0.268656716	0.258426966	0.305555556	0.243902439	0.204545455	0.268292683	0.238095238	0.328571429	0.173913043	0.714285714	0.213114754	0.1875	0.25	0.219178082	0.210526316	0.154761905	0.46875	0.296875	0.516129032	0.230769231	0.205128205	0.236842105	0.213114754	0.314285714	0.213114754	0.253968254	0.338028169	0.231884058	0.194805195	0.179104478	0.2	0.142857143	0.338028169	0.53030303	0.268292683	0.253731343	0.229508197	0.215909091	0.261538462	0.195121951	0.216216216	0.3	0.213333333	0.205128205	0.266666667	0.219178082	0.314285714	0.338983051	0.195121951	0.253333333	0.246153846	0.2	0.176470588	0.164556962	0.207317073	0.314285714	0.316666667	0.260869565	0.213333333	0.25	0.22972973	0.205128205	0.208955224	0.25974026	0.2	0.173333333	0.307692308	0.213114754	0.218390805	0.253521127	0.297297297	0.365079365	0.516129032	0.159090909	0.142857143	0.204081633	0.219178082	0.202898551	0.231707317	0.266666667	0.22826087	0.259259259	0.25974026	0.138888889	0.305555556	0.207792208	0.202702703
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
C[C@H](CS)C(=O)N1[C@H](C)C[C@H]1C(O)=O	0.090909091	0.153846154	0.318181818	0.525	0.173076923	0.098360656	0.071428571	0.183333333	0.234375	0.12244898	0.525	0.114285714	0.283018868	0.128571429	0.525	0.220338983	0.180555556	0.446808511	0.227272727	0.115384615	0.25	0.1375	0.144927536	0.25	0.301886792	0.101265823	0.14084507	0.160714286	0.115942029	0.180327869	0.236363636	0.172839506	0.118421053	0.123076923	0.245901639	0.117647059	0.223684211	0.234375	0.115942029	0.128571429	0.25	0.06741573	0.142857143	0.06741573	0.142857143	0.132352941	0.288888889	0.128571429	0.288888889	0.153846154	0.413043478	0.216666667	0.136363636	0.132075472	0.31147541	0.138461538	0.188405797	0.213114754	0.525	0.106060606	0.290909091	0.202898551	0.288888889	0.111111111	0.269230769	0.25	0.160714286	0.175	0.223880597	0.296296296	0.316666667	0.142857143	0.2	0.238095238	0.107142857	0.144927536	0.257575758	0.128571429	0.188405797	0.121212121	0.109589041	0.245901639	0.136363636	0.14084507	0.191489362	0.525	0.236363636	0.109756098	0.230769231	0.150943396	0.126984127	0.144736842	0.3	0.132075472	0.107142857	0.230769231	0.245901639	0.525	0.144927536	0.24137931	0.316666667	0.126582278	0.1	0.153846154	0.105691057	0.08	0.191176471	0.174603175	0.31147541	0.093023256	0.144927536	0.65	0.525	0.119402985	0.288461538	0.525	0.197368421	0.166666667	0.245901639	0.318181818	0.137931034	0.13559322	0.121212121	0.142857143	0.144927536	0.125	0.134020619	0.070588235	0.171052632	0.245901639	0.191176471	0.095238095	0.144927536	0.245901639	0.128571429	0.288461538	0.179104478	0.114285714	0.235294118	0.127272727	0.184210526	0.128571429	0.346938776	0.230769231	0.166666667	0.136986301	0.122807018	0.109589041	0.155172414	0.189655172	0.22	0.159090909	0.150943396	0.136363636	0.222222222	0.076923077	0.114285714	0.3125	0.126760563	0.118644068	0.128571429	0.14516129	0.136363636	0.1	0.101449275	0.288888889	0.1875	0.068181818	0.23943662	0.13559322	0.118421053	0.2	0.173076923	0.120689655	0.125	0.22	0.114285714	0.103448276	0.126984127	0.142857143	0.1	0.08	0.234042553	0.413043478	0.142857143	0.126984127	0.169014085	0.08	0.12244898	0.242857143	0.169230769	0.65	0.109589041	0.144927536	0.123076923	0.266666667	0.65	0.140350877	0.304347826	0.318181818	0.098360656	0.109375	0.245901639	0.65	0.525	0.08	0.125	0.136363636	0.102564103	0.234375	0.169491525	0.079710145	0.288888889	0.084507042	0.25	0.217391304	0.183333333	0.137931034	0.144736842	0.525	0.149425287	0.25	0.238095238	0.128571429	0.111111111	0.115942029	0.288888889	0.134146341	0.145454545	0.15	0.136363636	0.136363636	0.174603175	0.208333333	0.525	0.117647059	0.396226415	0.120481928	0.06122449	0.225	0.169811321	0.288888889	0.220338983	0.216666667	0.128571429	0.109589041	0.318181818	0.107142857	0.132352941	0.188405797	0.65	0.22	0.25	0.387755102	0.428571429	0.180555556	0.169014085	0.144927536	0.211538462	0.318181818	0.085714286	0.230769231	0.117647059	0.140625	0.137931034	0.12244898	0.173076923	0.173913043	0.089552239	0.094594595	0.164556962	0.385964912	0.181818182	0.223880597	0.131147541	0.288461538	0.326530612	0.140350877	0.254545455	0.229508197	0.2	0.169811321	0.144927536	0.111111111	0.231884058	0.092105263	0.446808511	0.173076923	0.117647059	0.168831169	0.109090909	0.118644068	0.1875	0.133333333	0.146067416	0.103896104	0.188405797	0.26	0.128571429	0.071428571	0.150943396	0.063157895	0.179104478	0.25	0.108108108	0.212765957	0.16	0.223880597	0.101449275	0.144736842	0.1	0.158536585	0.14084507	0.123076923	0.131147541	0.263157895	0.368421053	0.183333333	0.178947368	0.09375	0.068181818	0.155172414	0.125	0.65	0.153846154	0.163636364	0.123287671	0.263157895	0.202702703	0.525	0.156626506	0.245901639	0.097826087	0.155172414	0.2	0.151515152	0.125	0.174603175	0.140625	0.140350877	0.140625	0.179487179	0.12	0.127272727	0.111111111	0.191176471	0.126984127	0.121621622	0.150943396	0.1375	0.213333333	0.26	0.140350877	0.318181818	0.155172414	0.259259259	0.147727273	0.4	0.234375	0.136363636	0.15625	0.126984127	0.145833333	0.145454545	0.123076923	0.111111111	0.135135135	0.169230769	0.2125	0.126984127	0.075949367	0.255813953	0.159090909	0.14084507	0.102564103	0.191176471	0.245901639	0.142857143	0.254545455	0.1375	0.128571429	0.154761905	0.136363636	0.23880597	0.090909091	0.170454545	0.13559322	0.1	0.06122449	0.191176471	0.216666667	0.138461538	0.245901639	0.132352941	0.254545455	0.109589041	0.196428571	0.1875	0.144927536	1	0.077922078	0.130434783	0.128571429	0.333333333	0.095238095	0.223880597	0.135802469	0.189655172	0.185185185	0.21875	0.131578947	0.071428571	0.275362319	0.173333333	0.132352941	0.326530612	0.176470588	0.288888889	0.25	0.292307692	0.123076923	0.134328358	0.109589041	0.181818182	0.098360656	0.238095238	0.111111111	0.114285714	0.2	0.288888889	0.245901639	0.288888889	0.26	0.128571429	0.15	0.151515152	0.145454545	0.265306122	0.220338983	0.128571429	0.231884058	0.189189189	0.387755102	0.156862745	0.1375	0.118644068	0.205882353	0.174603175	0.157894737	0.136363636	0.130434783	0.144927536	0.106060606	0.245901639	0.211538462	0.138888889	0.258064516	0.160714286	0.321428571	0.163636364	0.206349206	0.106666667	0.245901639	0.145454545	0.092307692	0.136363636	0.121212121	0.119402985	0.114285714	0.25	0.14084507	0.111111111	0.125	0.095238095	0.115384615	0.139240506	0.177419355	0.31147541	0.186440678	0.238095238	0.088607595	0.107692308	0.146067416	0.106060606	0.13559322	0.180555556	0.144927536	0.154761905	0.178082192	0.14084507	0.5	0.114285714	0.115942029	0.123076923
NCCCC[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.319444444	0.209876543	0.08	0.076923077	0.292307692	0.451612903	0.329411765	0.119047619	0.324675325	0.471698113	0.076923077	0.24691358	0.083333333	0.275	0.076923077	0.091954023	0.333333333	0.151898734	0.069444444	0.35	0.375	0.1875	0.2	0.320512821	0.194805195	0.279069767	0.195402299	0.353846154	0.333333333	0.117647059	0.263888889	0.296703297	0.125	0.411764706	0.2375	0.2375	0.45	0.324675325	0.25	0.275	0.375	0.388235294	0.193548387	0.372093023	0.197674419	0.265822785	0.065789474	0.324675325	0.065789474	0.209876543	0.073170732	0.352112676	0.225	0.152777778	0.303797468	0.141176471	0.193181818	0.243589744	0.076923077	0.215189873	0.13253012	0.23255814	0.065789474	0.309859155	0.098765432	0.144444444	0.313432836	0.329545455	0.280487805	0.148148148	0.120879121	0.298507463	0.097826087	0.328947368	0.349206349	0.2	0.341772152	0.275	0.193181818	0.46969697	0.733333333	0.32	0.225	0.195402299	0.179104478	0.076923077	0.263888889	0.357142857	0.256097561	0.35483871	0.220779221	0.195652174	0.21686747	0.338709677	0.349206349	0.256097561	0.2375	0.076923077	0.2	0.144578313	0.228915663	0.178947368	0.515151515	0.185714286	0.292682927	0.444444444	0.195402299	0.168674699	0.303797468	0.103773585	0.2	0.085365854	0.076923077	0.240506329	0.084337349	0.076923077	0.225806452	0.196969697	0.32	0.08	0.459016393	0.384615385	0.2125	0.197674419	0.2	0.268292683	0.209090909	0.310344828	0.178947368	0.32	0.195402299	0.415384615	0.2	0.32	0.275	0.084337349	0.146067416	0.463768116	0.211267606	0.349206349	0.20212766	0.275	0.098765432	0.256097561	0.282051282	0.204545455	0.338461538	0.485714286	0.343283582	0.12195122	0.150684932	0.072463768	0.3125	0.272727273	0.290697674	0.37755102	0.202380952	0.088607595	0.410958904	0.289855072	0.275	0.342857143	0.272727273	0.261363636	0.125	0.065789474	0.095890411	0.329545455	0.321428571	0.111111111	0.459459459	0.244186047	0.272727273	0.333333333	0.166666667	0.150684932	0.202380952	0.581818182	0.220779221	0.233009709	0.515151515	0.444444444	0.08	0.073170732	0.338983051	0.220779221	0.277108434	0.386666667	0.471698113	0.264367816	0.137931034	0.085365854	0.253012048	0.2	0.297297297	0.222222222	0.085365854	0.333333333	0.077922078	0.08	0.5	0.220779221	0.32	0.085365854	0.076923077	0.444444444	0.323076923	0.272727273	0.238636364	0.324675325	0.277777778	0.274074074	0.065789474	0.388888889	0.353846154	0.258823529	0.119047619	0.289855072	0.195652174	0.076923077	0.23	0.128205128	0.311688312	0.275	0.471428571	0.492537313	0.065789474	0.45	0.365079365	0.277777778	0.225	0.272727273	0.243589744	0.358024691	0.076923077	0.2375	0.102272727	0.195876289	0.282828283	0.198019802	0.328125	0.065789474	0.25	0.352112676	0.275	0.733333333	0.08	0.370967742	0.282051282	0.235294118	0.085365854	0.150684932	0.256097561	0.083333333	0.081395349	0.333333333	0.277108434	0.2	0.048780488	0.08	0.37	0.256097561	0.25	0.230769231	0.192307692	0.471698113	0.292307692	0.235849057	0.230769231	0.350649351	0.277777778	0.214285714	0.202380952	0.193181818	0.352941176	0.097560976	0.073170732	0.333333333	0.179487179	0.240506329	0.229885057	0.328125	0.2	0.430555556	0.301204819	0.139784946	0.151898734	0.272727273	0.379310345	0.153061224	0.3125	0.155844156	0.164705882	0.2	0.179245283	0.459459459	0.193181818	0.323076923	0.275	0.064102564	0.35483871	0.347826087	0.243902439	0.44	0.590909091	0.052631579	0.235955056	0.265060241	0.434782609	0.208791209	0.348484848	0.191919192	0.195402299	0.230769231	0.226666667	0.130952381	0.097826087	0.119047619	0.298076923	0.291666667	0.376470588	0.343283582	0.376811594	0.085365854	0.185714286	0.225352113	0.346153846	0.104651163	0.258426966	0.076923077	0.122641509	0.2375	0.265306122	0.343283582	0.21686747	0.207317073	0.409836066	0.168674699	0.371428571	0.189189189	0.371428571	0.32183908	0.320987654	0.0625	0.226190476	0.195402299	0.220779221	0.261904762	0.35483871	0.1875	0.252747253	0.323076923	0.375	0.08	0.323529412	0.12345679	0.291666667	0.114583333	0.159090909	0.225	0.25974026	0.220779221	0.054054054	0.34375	0.246753247	0.226190476	0.229885057	0.164705882	0.445783133	0.220779221	0.588235294	0.069444444	0.072463768	0.195402299	0.112244898	0.464788732	0.32	0.197674419	0.069767442	0.1875	0.275	0.142857143	0.361111111	0.204545455	0.27184466	0.2	0.363636364	0.333333333	0.282828283	0.195402299	0.230769231	0.227848101	0.32	0.282051282	0.12195122	0.733333333	0.125	0.222222222	0.2	0.077922078	1	0.2625	0.275	0.256097561	0.314285714	0.193181818	0.18556701	0.108433735	0.38372093	0.21686747	0.211111111	0.395061728	0.321428571	0.247191011	0.234567901	0.073170732	0.226190476	0.065789474	0.064102564	0.244186047	0.246753247	0.356164384	0.130434783	0.134831461	0.363636364	0.328947368	0.391891892	0.346666667	0.202380952	0.065789474	0.32	0.065789474	0.323076923	0.275	0.314285714	0.207317073	0.34375	0.328125	0.172839506	0.275	0.227272727	0.405063291	0.1375	0.344262295	0.1875	0.289855072	0.220930233	0.182926829	0.206521739	0.272727273	0.2625	0.2	0.28	0.32	0.131578947	0.206896552	0.231707317	0.313432836	0.114942529	0.298507463	0.1	0.358974359	0.32	0.365079365	0.253333333	0.225	0.2125	0.555555556	0.21686747	0.353846154	0.195402299	0.271604938	0.202531646	0.352941176	0.265625	0.22826087	0.2	0.303797468	0.120481928	0.328947368	0.415584416	0.417910448	0.237623762	0.28	0.363636364	0.333333333	0.2	0.263157895	0.282352941	0.195402299	0.072289157	0.24691358	0.234567901	0.454545455
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)Cc1ccc(cc1)-c1ccccc1	0.304347826	0.223684211	0.070422535	0.128571429	0.316666667	0.370967742	0.565217391	0.126582278	0.197530864	0.280701754	0.128571429	0.548387097	0.075	0.197530864	0.128571429	0.097560976	0.144444444	0.194444444	0.107692308	0.357142857	0.360655738	0.513888889	0.2125	0.195121951	0.298507463	0.478873239	0.207317073	0.360655738	0.25	0.125	0.34375	0.255555556	0.144444444	0.338235294	0.220779221	0.566666667	0.305882353	0.197530864	0.283783784	0.197530864	0.360655738	0.269662921	0.536231884	0.298850575	0.209876543	0.301369863	0.101449275	0.865384615	0.101449275	0.223684211	0.092105263	0.213333333	0.603448276	0.164179104	0.195121951	0.164556962	0.219512195	0.333333333	0.128571429	0.542372881	0.1125	0.278481013	0.101449275	0.333333333	0.105263158	0.113636364	0.693877551	0.142857143	0.219512195	0.173333333	0.197530864	0.464285714	0.103448276	0.2	0.31147541	0.2125	0.188235294	0.197530864	0.219512195	0.393939394	0.269230769	0.205128205	0.603448276	0.207317073	0.233333333	0.128571429	0.34375	0.238636364	0.166666667	0.385964912	0.618181818	0.544117647	0.352112676	0.418181818	0.31147541	0.166666667	0.220779221	0.128571429	0.2125	0.125	0.2125	0.426666667	0.25	0.2	0.175572519	0.356164384	0.207317073	0.135802469	0.195121951	0.131313131	0.2125	0.135135135	0.128571429	0.576271186	0.075949367	0.128571429	0.313253012	0.213114754	0.205128205	0.070422535	0.253731343	0.328125	0.533333333	0.209876543	0.2125	0.192771084	0.391304348	0.26744186	0.188888889	0.205128205	0.207317073	0.359375	0.2125	0.205128205	0.197530864	0.075949367	0.154761905	0.315068493	0.246153846	0.403508772	0.317073171	0.197530864	0.135135135	0.166666667	0.461538462	0.21686747	0.490909091	0.253164557	0.349206349	0.144736842	0.144927536	0.095238095	0.295081967	0.897959184	0.247058824	0.444444444	0.5	0.08	0.272727273	0.4	0.197530864	0.328358209	0.897959184	0.23255814	0.146341463	0.101449275	0.086956522	0.623188406	0.139784946	0.133333333	0.256097561	0.275	0.410714286	0.296875	0.161290323	0.144927536	0.5	0.301587302	0.618181818	0.244897959	0.25	0.356164384	0.085714286	0.092105263	0.174603175	0.618181818	0.188235294	0.414285714	0.280701754	0.235294118	0.13253012	0.135135135	0.253164557	0.2125	0.22972973	0.236842105	0.135135135	0.360655738	0.068493151	0.070422535	0.328125	0.171052632	0.205128205	0.135135135	0.128571429	0.356164384	0.227272727	0.897959184	0.444444444	0.197530864	0.45	0.255639098	0.101449275	0.357142857	0.406779661	0.172413793	0.126582278	0.333333333	0.544117647	0.128571429	0.229166667	0.169014085	0.215189873	0.197530864	0.256410256	0.266666667	0.101449275	0.261363636	0.306451613	0.380952381	0.603448276	0.897959184	0.135802469	0.206896552	0.128571429	0.566666667	0.164556962	0.180851064	0.469879518	0.364705882	0.6	0.101449275	0.232876712	0.213333333	0.197530864	0.269230769	0.070422535	0.379310345	0.202531646	0.25	0.135135135	0.144927536	0.240506329	0.131578947	0.086419753	0.144444444	0.188235294	0.2125	0.051948052	0.070422535	0.2	0.166666667	0.119402985	0.625	0.162790698	0.280701754	0.316666667	0.188679245	0.542372881	0.62295082	0.208791209	0.310810811	0.215189873	0.176470588	0.298507463	0.103896104	0.121621622	0.360655738	0.16	0.273972603	0.243902439	0.6	0.2125	0.272727273	0.183908046	0.174418605	0.194444444	0.410714286	0.41509434	0.367088608	0.196969697	0.166666667	0.146341463	0.211764706	0.379310345	0.256097561	0.219512195	0.446428571	0.197530864	0.054054054	0.385964912	0.293478261	0.2125	0.183908046	0.234567901	0.056338028	0.296296296	0.162790698	0.305555556	0.544117647	0.35483871	0.215053763	0.207317073	0.467741935	0.641509434	0.139240506	0.142857143	0.126582278	0.19266055	0.294117647	0.555555556	0.349206349	0.285714286	0.135135135	0.2	0.366666667	0.298701299	0.111111111	0.202247191	0.128571429	0.163265306	0.220779221	0.226804124	0.349206349	0.2	0.220779221	0.246153846	0.135802469	0.358208955	0.257575758	0.3	0.157894737	0.259259259	0.081081081	0.53125	0.207317073	0.202702703	0.188235294	0.385964912	0.513888889	0.252873563	0.446428571	0.338709677	0.070422535	0.349206349	0.102564103	0.451219512	0.186046512	0.127906977	0.603448276	0.277777778	0.618181818	0.057971014	0.35	0.596491228	0.53125	0.243902439	0.205128205	0.352941176	0.618181818	0.303797468	0.074626866	0.095238095	0.207317073	0.130434783	0.192771084	0.205128205	0.209876543	0.0875	0.513888889	0.197530864	0.116504854	0.309859155	0.231707317	0.369565217	0.21	0.328125	0.666666667	0.469879518	0.207317073	0.685185185	0.672727273	0.205128205	0.202531646	0.101265823	0.269230769	0.133333333	0.205128205	0.2125	0.130434783	0.2625	1	0.197530864	0.272727273	0.298507463	0.176470588	0.506849315	0.12987013	0.239130435	0.215189873	0.238095238	0.285714286	0.325	0.261904762	0.233766234	0.077922078	0.209876543	0.101449275	0.068493151	0.159090909	0.596491228	0.342857143	0.137931034	0.129411765	0.328125	0.2	0.306666667	0.28	0.215189873	0.101449275	0.205128205	0.101449275	0.446428571	0.197530864	0.338461538	0.220779221	0.265625	0.25	0.2	0.197530864	0.256097561	0.218390805	0.211267606	0.203125	0.513888889	0.4	0.123595506	0.226666667	0.23255814	0.897959184	1	0.2125	0.685185185	0.205128205	0.14084507	0.204819277	0.230769231	0.360655738	0.179487179	0.188405797	0.093023256	0.346666667	0.205128205	0.306451613	0.236111111	0.603448276	0.533333333	0.328571429	0.548387097	0.406779661	0.207317073	0.272727273	0.267605634	0.242857143	0.310344828	0.521126761	0.1375	0.195121951	0.142857143	0.2	0.195402299	0.2	0.224489796	0.685185185	0.328125	0.144444444	0.2125	0.23655914	0.209302326	0.207317073	0.12	0.548387097	0.557377049	0.263888889
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
C[C@H](CS)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	0.260273973	0.25	0.418181818	0.557692308	0.285714286	0.380952381	0.195652174	0.31884058	0.455882353	0.19047619	0.557692308	0.209876543	0.375	0.192771084	0.557692308	0.352941176	0.329113924	0.353846154	0.193548387	0.278688525	0.393442623	0.247191011	0.2375	0.298701299	0.534482759	0.229885057	0.24691358	0.440677966	0.347222222	0.210526316	0.375	0.513157895	0.153846154	0.367647059	0.523809524	0.215189873	0.313953488	0.455882353	0.243589744	0.192771084	0.393442623	0.18556701	0.24137931	0.25	0.219512195	0.25974026	0.368421053	0.337837838	0.368421053	0.25	0.268656716	0.453125	0.233766234	0.142857143	0.298701299	0.175	0.342105263	0.362318841	0.557692308	0.17721519	0.467741935	0.410958904	0.368421053	0.267605634	0.433333333	0.388888889	0.349206349	0.212765957	0.728813559	0.285714286	0.285714286	0.292307692	0.209876543	0.272727273	0.344262295	0.2375	0.271604938	0.192771084	0.342105263	0.287671233	0.294871795	0.454545455	0.233766234	0.24691358	0.225806452	0.557692308	0.375	0.275862069	0.428571429	0.327868852	0.197368421	0.273809524	0.580645161	0.31147541	0.344262295	0.428571429	0.523809524	0.557692308	0.2375	0.4375	0.356164384	0.197802198	0.310810811	0.194029851	0.344827586	0.294871795	0.311688312	0.323943662	0.298701299	0.151515152	0.2375	0.365079365	0.557692308	0.217948718	0.380952381	0.557692308	0.5	0.206349206	0.454545455	0.418181818	0.246376812	0.403225806	0.220779221	0.219512195	0.2375	0.202380952	0.340206186	0.21978022	0.3625	0.454545455	0.311688312	0.348484848	0.222222222	0.454545455	0.192771084	0.380952381	0.178571429	0.342465753	0.23880597	0.301587302	0.506849315	0.192771084	0.482758621	0.428571429	0.310810811	0.226190476	0.3125	0.328947368	0.426229508	0.328358209	0.208955224	0.14516129	0.265625	0.266666667	0.6875	0.222222222	0.195121951	0.406779661	0.219512195	0.264705882	0.192771084	0.281690141	0.266666667	0.227272727	0.156626506	0.368421053	0.132352941	0.2	0.213483146	0.144736842	0.329113924	0.485714286	0.265625	0.349206349	0.138461538	0.208955224	0.195121951	0.3125	0.197368421	0.362637363	0.310810811	0.294871795	0.181818182	0.268656716	0.134328358	0.197368421	0.391891892	0.24691358	0.19047619	0.320987654	0.2	0.365079365	0.24691358	0.2375	0.223684211	0.548387097	0.365079365	0.307692308	0.403508772	0.418181818	0.242857143	0.213333333	0.454545455	0.365079365	0.557692308	0.294871795	0.202898551	0.266666667	0.218390805	0.455882353	0.348484848	0.270676692	0.368421053	0.243589744	0.603773585	0.268292683	0.31884058	0.246376812	0.273809524	0.557692308	0.395348837	0.231884058	0.289473684	0.192771084	0.315789474	0.347222222	0.368421053	0.329411765	0.220588235	0.328358209	0.233766234	0.266666667	0.323943662	0.426666667	0.557692308	0.215189873	0.342857143	0.189473684	0.169811321	0.512820513	0.344262295	0.368421053	0.586206897	0.453125	0.192771084	0.294871795	0.418181818	0.301587302	0.182926829	0.52238806	0.365079365	0.208955224	0.785714286	0.313432836	0.267605634	0.329113924	0.391891892	0.2375	0.296875	0.418181818	0.229357798	0.428571429	0.115942029	0.24	0.32173913	0.19047619	0.285714286	0.505882353	0.17721519	0.311688312	0.4	0.414285714	0.209876543	0.275	0.271428571	0.426229508	0.268656716	0.307692308	0.459016393	0.637931034	0.368421053	0.344262295	0.222222222	0.25	0.280487805	0.131868132	0.353846154	0.265625	0.262295082	0.392405063	0.157142857	0.146666667	0.352112676	0.206896552	0.355555556	0.3125	0.342105263	0.482142857	0.192771084	0.095890411	0.327868852	0.234693878	0.394366197	0.25	0.291139241	0.305084746	0.289156627	0.416666667	0.246753247	0.258823529	0.28358209	0.402439024	0.24691358	0.192307692	0.202702703	0.483870968	0.507692308	0.31884058	0.245283019	0.232876712	0.239130435	0.426229508	0.352941176	0.365079365	0.194029851	0.272727273	0.342105263	0.415384615	0.602941176	0.557692308	0.364705882	0.523809524	0.198019802	0.426229508	0.240506329	0.28	0.185714286	0.323943662	0.388059701	0.197183099	0.367647059	0.204301075	0.223529412	0.123287671	0.204819277	0.311688312	0.181818182	0.170454545	0.327868852	0.247191011	0.585714286	0.482142857	0.416666667	0.418181818	0.298507463	0.419354839	0.457831325	0.3	0.434782609	0.233766234	0.362318841	0.197368421	0.136363636	0.383333333	0.223684211	0.204819277	0.268292683	0.2	0.314606742	0.197368421	0.280487805	0.345454545	0.14516129	0.24691358	0.164835165	0.402777778	0.454545455	0.219512195	0.308823529	0.247191011	0.192771084	0.3	0.266666667	0.337662338	0.153153153	0.447058824	0.403225806	0.310810811	0.169811321	0.311688312	0.347826087	0.236842105	0.454545455	0.182926829	0.412698413	0.294871795	0.191780822	0.246753247	0.2375	0.333333333	0.256097561	0.272727273	0.192771084	1	0.236111111	0.275	0.244444444	0.328358209	0.546666667	0.555555556	0.261904762	0.208791209	0.35	0.459459459	0.243589744	0.416666667	0.298701299	0.368421053	0.333333333	0.283950617	0.223684211	0.371428571	0.147727273	0.195121951	0.318181818	0.272727273	0.333333333	0.225	0.306666667	0.368421053	0.454545455	0.368421053	0.482142857	0.192771084	0.289855072	0.28	0.360655738	0.322580645	0.243243243	0.192771084	0.329113924	0.402597403	0.333333333	0.196969697	0.247191011	0.264705882	0.378378378	0.236842105	0.402597403	0.266666667	0.272727273	0.2375	0.24	0.454545455	0.220588235	0.243902439	0.53125	0.307692308	0.540983607	0.2	0.352112676	0.240963855	0.454545455	0.220588235	0.181818182	0.233766234	0.205128205	0.357142857	0.209876543	0.603773585	0.24691358	0.25	0.210526316	0.186666667	0.2	0.294117647	0.328571429	0.298701299	0.2	0.272727273	0.292682927	0.295774648	0.386363636	0.24	0.403225806	0.329113924	0.2375	0.539473684	0.413333333	0.24691358	0.303030303	0.225	0.2125	0.273972603
OC(=O)[C@H](Cc1ccccc1)NC(=O)CC[C@H](NC(=O)OCc1ccccc1)C(O)=O	0.588235294	0.253731343	0.080645161	0.09375	0.346153846	0.433962264	0.434782609	0.142857143	0.257142857	0.391304348	0.09375	0.260869565	0.084507042	0.275362319	0.09375	0.094594595	0.189873418	0.166666667	0.105263158	0.488888889	0.37037037	0.234567901	0.23943662	0.253521127	0.238095238	0.28	0.232876712	0.37037037	0.264705882	0.157142857	0.327586207	0.283950617	0.146341463	0.389830508	0.25	0.268656716	0.243902439	0.257142857	0.457627119	0.275362319	0.37037037	0.444444444	0.227848101	0.444444444	0.236111111	0.34375	0.098360656	0.313432836	0.098360656	0.253731343	0.088235294	0.28125	0.272727273	0.277777778	0.253521127	0.202898551	0.213333333	0.276923077	0.09375	0.344262295	0.142857143	0.260273973	0.098360656	0.385964912	0.102941176	0.141025641	0.396226415	0.271604938	0.22972973	0.161764706	0.142857143	0.520833333	0.101265823	0.260869565	0.510638298	0.23943662	0.243243243	0.275362319	0.213333333	0.383333333	0.323529412	0.268656716	0.272727273	0.232876712	0.203703704	0.09375	0.327586207	0.351351351	0.253521127	0.458333333	0.379310345	0.230769231	0.242857143	0.468085106	0.510638298	0.253521127	0.25	0.09375	0.23943662	0.14084507	0.23943662	0.256410256	0.365079365	0.189655172	0.178861789	0.525423729	0.216216216	0.185714286	0.253521127	0.183908046	0.23943662	0.102941176	0.09375	0.272727273	0.085714286	0.09375	0.204819277	0.203703704	0.268656716	0.080645161	0.293103448	0.357142857	0.276923077	0.236111111	0.23943662	0.267605634	0.252631579	0.408450704	0.195121951	0.268656716	0.216216216	0.659574468	0.222222222	0.268656716	0.275362319	0.085714286	0.205479452	0.426229508	0.220338983	0.448979592	0.207317073	0.275362319	0.136363636	0.253521127	0.323076923	0.226666667	0.431372549	0.285714286	0.357142857	0.164179104	0.166666667	0.090909091	0.346153846	0.333333333	0.25974026	0.234693878	0.260869565	0.090909091	0.328358209	0.470588235	0.275362319	0.403508772	0.333333333	0.276315789	0.164383562	0.098360656	0.1	0.410958904	0.182926829	0.134328358	0.27027027	0.273972603	0.296296296	0.450980392	0.211538462	0.166666667	0.260869565	0.431372549	0.379310345	0.241758242	0.365079365	0.525423729	0.098360656	0.088235294	0.3	0.379310345	0.393939394	0.525423729	0.391304348	0.246753247	0.148648649	0.102941176	0.343283582	0.23943662	0.547169811	0.25	0.102941176	0.423076923	0.078125	0.080645161	0.407407407	0.194029851	0.268656716	0.102941176	0.09375	0.525423729	0.358490566	0.333333333	0.376811594	0.257142857	0.368421053	0.196969697	0.098360656	0.563636364	0.37037037	0.24	0.142857143	0.339285714	0.230769231	0.09375	0.252873563	0.174603175	0.260869565	0.275362319	0.253521127	0.323076923	0.098360656	0.307692308	0.5	0.368421053	0.272727273	0.333333333	0.169014085	0.246753247	0.09375	0.268656716	0.121621622	0.214285714	0.37804878	0.188888889	0.448979592	0.098360656	0.306451613	0.28125	0.275362319	0.323529412	0.080645161	0.448979592	0.28358209	0.3	0.102941176	0.166666667	0.236111111	0.1	0.097222222	0.189873418	0.393939394	0.23943662	0.074626866	0.080645161	0.255102041	0.253521127	0.137931034	0.28125	0.18487395	0.391304348	0.346153846	0.181818182	0.28125	0.343283582	0.346666667	0.23943662	0.242857143	0.197368421	0.368421053	0.101449275	0.088235294	0.423076923	0.181818182	0.292307692	0.273972603	0.448979592	0.222222222	0.348484848	0.362318841	0.194805195	0.166666667	0.296296296	0.434782609	0.178571429	0.206896552	0.19047619	0.307692308	0.205128205	0.180851064	0.323943662	0.213333333	0.44	0.275362319	0.078125	0.458333333	0.41025641	0.543859649	0.236842105	0.31884058	0.064516129	0.315068493	0.246575342	0.349206349	0.230769231	0.41509434	0.223529412	0.232876712	0.223880597	0.344827586	0.125	0.115384615	0.15942029	0.174757282	0.795454545	0.410958904	0.357142857	0.557692308	0.102941176	0.189655172	0.216666667	0.31884058	0.125	0.209876543	0.09375	0.153846154	0.25	0.235955056	0.357142857	0.298507463	0.231884058	0.384615385	0.185714286	0.389830508	0.213114754	0.344262295	0.188235294	0.273972603	0.075757576	0.253521127	0.216216216	0.290322581	0.260273973	0.458333333	0.234567901	0.204819277	0.44	0.37037037	0.080645161	0.357142857	0.1	0.264367816	0.134146341	0.128205128	0.272727273	0.360655738	0.379310345	0.066666667	0.5	0.28125	0.253521127	0.309859155	0.214285714	0.23255814	0.379310345	0.362318841	0.105263158	0.090909091	0.232876712	0.158536585	0.25	0.268656716	0.236111111	0.098591549	0.25	0.275362319	0.139784946	0.37704918	0.226666667	0.206185567	0.204301075	0.357142857	0.323076923	0.37804878	0.216216216	0.28125	0.276923077	0.268656716	0.28358209	0.098591549	0.323529412	0.169230769	0.307692308	0.23943662	0.095238095	0.314285714	0.298507463	0.275362319	0.236111111	1	0.197368421	0.231707317	0.130434783	0.25	0.338461538	0.266666667	0.337837838	0.25974026	0.293333333	0.323076923	0.088235294	0.289855072	0.098360656	0.078125	0.24	0.28125	0.370967742	0.153846154	0.175675676	0.52	0.260869565	0.390625	0.45	0.225352113	0.098360656	0.268656716	0.098360656	0.44	0.275362319	0.344827586	0.231884058	0.285714286	0.224137931	0.265625	0.275362319	0.220779221	0.293333333	0.166666667	0.236363636	0.234567901	0.470588235	0.12345679	0.220588235	0.276315789	0.333333333	0.298507463	0.23943662	0.344262295	0.268656716	0.180327869	0.22972973	0.242857143	0.37037037	0.121621622	0.196721311	0.08974359	0.4375	0.268656716	0.5	0.538461538	0.272727273	0.276923077	0.4	0.260869565	0.37037037	0.232876712	0.308823529	0.227272727	0.813953488	0.367346939	0.253164557	0.171428571	0.253521127	0.161764706	0.260869565	0.233766234	0.208955224	0.247191011	0.344262295	0.357142857	0.189873418	0.23943662	0.358974359	0.376811594	0.232876712	0.086956522	0.260869565	0.264705882	0.301587302
CC(C)C[C@H](N[C@@H](C)C(=O)N1[C@@H](CN(Cc2ccc(F)cc2)C1=O)C(O)=O)C(O)=O	0.175	0.182926829	0.212121212	0.23880597	0.220588235	0.202702703	0.142857143	0.17721519	0.402777778	0.262295082	0.23880597	0.234567901	0.2	0.231707317	0.23880597	0.175	0.202247191	0.267605634	0.134328358	0.212121212	0.242857143	0.153061224	0.174418605	0.416666667	0.22972973	0.224719101	0.170454545	0.242857143	0.207317073	0.205128205	0.216216216	0.285714286	0.163043478	0.217948718	0.272727273	0.180722892	0.25	0.402777778	0.207317073	0.231707317	0.242857143	0.147058824	0.170212766	0.147058824	0.172413793	0.192771084	0.15942029	0.174418605	0.15942029	0.182926829	0.208333333	0.319444444	0.227848101	0.154929577	0.378378378	0.185185185	0.209302326	0.215189873	0.23880597	0.172839506	0.223684211	0.3125	0.15942029	0.179487179	0.222222222	0.259259259	0.208333333	0.195876289	0.268292683	0.295774648	0.2625	0.211267606	0.219512195	0.428571429	0.217391304	0.174418605	0.381578947	0.231707317	0.209302326	0.315068493	0.2875	0.4	0.227848101	0.170454545	0.258064516	0.23880597	0.216216216	0.215053763	0.342105263	0.23880597	0.1625	0.159574468	0.265822785	0.205882353	0.217391304	0.342105263	0.272727273	0.23880597	0.174418605	0.236842105	0.2625	0.193548387	0.164705882	0.171428571	0.196969697	0.170454545	0.211764706	0.185185185	0.378378378	0.126213592	0.174418605	0.222222222	0.23880597	0.197530864	0.253521127	0.23880597	0.215053763	0.258064516	0.4	0.212121212	0.173333333	0.236111111	0.185185185	0.172413793	0.174418605	0.226190476	0.189189189	0.13	0.193548387	0.4	0.211764706	0.197368421	0.174418605	0.4	0.231707317	0.253521127	0.231707317	0.265822785	0.231884058	0.2	0.217391304	0.231707317	0.23943662	0.342105263	0.207317073	0.166666667	0.211267606	0.170454545	0.289855072	0.181818182	0.202898551	0.140625	0.220588235	0.168674699	0.30952381	0.185840708	0.19047619	0.268656716	0.228915663	0.222222222	0.231707317	0.207792208	0.168674699	0.208791209	0.166666667	0.15942029	0.112676056	0.148514851	0.195652174	0.141025641	0.163043478	0.308641975	0.152777778	0.225352113	0.134328358	0.202898551	0.19047619	0.246376812	0.1625	0.2	0.164705882	0.170454545	0.176470588	0.208333333	0.164179104	0.1625	0.193181818	0.170454545	0.262295082	0.252873563	0.152941176	0.222222222	0.183908046	0.174418605	0.217948718	0.272727273	0.222222222	0.279411765	0.205882353	0.212121212	0.202702703	0.1625	0.4	0.222222222	0.23880597	0.170454545	0.197183099	0.168674699	0.2	0.402777778	0.213333333	0.147651007	0.15942029	0.164705882	0.242857143	0.277108434	0.17721519	0.205479452	0.159574468	0.23880597	0.22	0.208333333	0.388888889	0.231707317	0.228915663	0.269230769	0.15942029	0.23655914	0.214285714	0.246575342	0.227848101	0.168674699	0.185185185	0.3625	0.23880597	0.180722892	0.230769231	0.161616162	0.125	0.276595745	0.2	0.15942029	0.253333333	0.319444444	0.231707317	0.2875	0.212121212	0.2	0.2375	0.209302326	0.222222222	0.202898551	0.275	0.216216216	0.210526316	0.202247191	0.193181818	0.174418605	0.148648649	0.212121212	0.203539823	0.342105263	0.112676056	0.1875	0.166666667	0.262295082	0.220588235	0.25	0.158536585	0.170454545	0.266666667	0.278481013	0.219512195	1	0.181818182	0.271428571	0.12987013	0.279411765	0.263888889	0.243589744	0.204545455	0.2	0.188235294	0.2	0.35443038	0.153846154	0.267605634	0.152777778	0.253968254	0.191489362	0.152777778	0.157894737	0.195121951	0.202247191	0.24	0.229885057	0.209302326	0.231884058	0.231707317	0.093333333	0.23880597	0.194174757	0.2625	0.273809524	0.223529412	0.144927536	0.238636364	0.283950617	0.166666667	0.159574468	0.189189189	0.193877551	0.170454545	0.158536585	0.166666667	0.220779221	0.282051282	0.192307692	0.175438596	0.194805195	0.148514851	0.289855072	0.220779221	0.222222222	0.261538462	0.178082192	0.195402299	0.305555556	0.247191011	0.23880597	0.255319149	0.272727273	0.14953271	0.289855072	0.265822785	0.195121951	0.25	0.185185185	0.266666667	0.225352113	0.217948718	0.2	0.191011236	0.12	0.186046512	0.211764706	0.1625	0.220930233	0.23880597	0.153061224	0.22826087	0.231884058	0.242857143	0.212121212	0.289855072	0.2	0.217821782	0.218390805	0.21686747	0.227848101	0.246753247	0.1625	0.1	0.214285714	0.1875	0.186046512	0.247058824	0.152941176	0.252631579	0.1625	0.175824176	0.169230769	0.140625	0.170454545	0.136842105	0.2875	0.4	0.172413793	0.151898734	0.153061224	0.231707317	0.214285714	0.2125	0.235294118	0.140350877	0.201923077	0.289855072	0.178571429	0.125	0.211764706	0.1875	0.156626506	0.4	0.2375	0.197368421	0.2875	0.202702703	0.272727273	0.174418605	0.223880597	0.193181818	0.176470588	0.231707317	0.275	0.197368421	1	0.151515152	0.181818182	0.229166667	0.25	0.173913043	0.166666667	0.341463415	0.279069767	0.222222222	0.225352113	0.243902439	0.15942029	0.171428571	0.325	0.1875	0.209876543	0.144444444	0.204819277	0.202702703	0.428571429	0.275	0.176470588	0.234567901	0.15942029	0.4	0.15942029	0.231884058	0.231707317	0.281690141	0.195121951	0.231884058	0.183098592	0.160493827	0.231707317	0.289156627	0.279069767	0.232876712	0.191176471	0.153061224	0.222222222	0.181818182	0.185185185	0.208791209	0.168674699	0.176470588	0.174418605	0.172839506	0.4	0.197183099	0.223529412	0.25	0.298507463	0.28	0.194444444	0.166666667	0.193181818	0.4	0.214285714	0.17721519	0.227848101	0.185185185	0.310810811	0.176470588	0.242857143	0.170454545	0.243902439	0.175	0.197368421	0.176470588	0.154639175	0.1875	0.378378378	0.179487179	0.428571429	0.161290323	0.160493827	0.252525253	0.172839506	0.289855072	0.202247191	0.174418605	0.202020202	0.2	0.170454545	0.173333333	0.234567901	0.192771084	0.217948718
OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2cc(Br)cc(Br)c12	0.223529412	0.215909091	0.111111111	0.1625	0.223684211	0.253164557	0.386363636	0.157303371	0.206521739	0.208333333	0.1625	0.447368421	0.111111111	0.233333333	0.1625	0.130434783	0.17	0.204819277	0.131578947	0.25	0.276315789	0.684931507	0.233333333	0.204301075	0.231707317	0.367816092	0.215053763	0.243589744	0.172043011	0.155555556	0.265822785	0.233009709	0.158415842	0.235294118	0.213483146	0.459459459	0.213592233	0.206521739	0.282352941	0.233333333	0.276315789	0.198113208	0.621621622	0.20952381	0.178947368	0.238636364	0.139240506	0.5	0.139240506	0.215909091	0.114942529	0.220930233	0.486111111	0.15	0.191489362	0.204545455	0.212765957	0.247058824	0.1625	0.438356164	0.144444444	0.223404255	0.139240506	0.243902439	0.139534884	0.154639175	0.310810811	0.145454545	0.2	0.172413793	0.180851064	0.28	0.111111111	0.195652174	0.220779221	0.233333333	0.173469388	0.233333333	0.212765957	0.23255814	0.189473684	0.213483146	0.486111111	0.215053763	0.189189189	0.1625	0.265822785	0.205882353	0.178947368	0.273972603	0.514705882	0.652777778	0.25	0.295774648	0.220779221	0.178947368	0.213483146	0.1625	0.233333333	0.155555556	0.193548387	0.457831325	0.172043011	0.164556962	0.174825175	0.215053763	0.189473684	0.164835165	0.191489362	0.155963303	0.233333333	0.152941176	0.1625	0.465753425	0.112359551	0.1625	0.23	0.173333333	0.213483146	0.111111111	0.180722892	0.222222222	0.492957746	0.178947368	0.233333333	0.215053763	0.378640777	0.171428571	0.18627451	0.213483146	0.189473684	0.24691358	0.180851064	0.213483146	0.233333333	0.112359551	0.168421053	0.222222222	0.217948718	0.287671233	0.257731959	0.233333333	0.166666667	0.178947368	0.252873563	0.210526316	0.28	0.177083333	0.2375	0.174418605	0.1625	0.136986301	0.207792208	0.528571429	0.224489796	0.309090909	0.486486486	0.117647059	0.191489362	0.225	0.233333333	0.240963855	0.528571429	0.176470588	0.125	0.139240506	0.072289157	0.369565217	0.142857143	0.1	0.181818182	0.260869565	0.223684211	0.197530864	0.131578947	0.1625	0.486486486	0.2	0.514705882	0.247706422	0.172043011	0.215053763	0.111111111	0.114942529	0.157894737	0.514705882	0.18556701	0.215053763	0.208333333	0.226804124	0.186813187	0.152941176	0.189473684	0.233333333	0.179775281	0.227272727	0.152941176	0.25974026	0.108433735	0.111111111	0.2375	0.131868132	0.213483146	0.152941176	0.1625	0.215053763	0.172839506	0.528571429	0.356321839	0.206521739	0.278481013	0.248275862	0.139240506	0.224719101	0.276315789	0.16	0.157303371	0.209876543	0.652777778	0.1625	0.222222222	0.182926829	0.195652174	0.233333333	0.178947368	0.184782609	0.139240506	0.225490196	0.25	0.2625	0.486111111	0.528571429	0.152173913	0.214285714	0.1625	0.459459459	0.177777778	0.168224299	0.36	0.226415094	0.323943662	0.139240506	0.223529412	0.220930233	0.233333333	0.189473684	0.111111111	0.27027027	0.197802198	0.239130435	0.152941176	0.1625	0.217391304	0.149425287	0.108695652	0.17	0.18556701	0.233333333	0.091954023	0.111111111	0.158730159	0.178947368	0.098765432	0.5	0.179856115	0.208333333	0.223684211	0.186440678	0.5	0.448717949	0.169811321	0.206521739	0.208791209	0.151515152	0.21686747	0.151162791	0.141176471	0.25974026	0.188235294	0.258823529	0.234042553	0.323943662	0.180851064	0.204301075	0.17	0.15	0.204819277	0.223684211	0.219178082	0.370786517	0.1625	0.139534884	0.161290323	0.181818182	0.381443299	0.181818182	0.212765957	0.319444444	0.233333333	0.069767442	0.273972603	0.198198198	0.21978022	0.181818182	0.163265306	0.098765432	0.226804124	0.175257732	0.173913043	0.7	0.256410256	0.20952381	0.215053763	0.381578947	0.53030303	0.168539326	0.170212766	0.157303371	0.190082645	0.228915663	0.369565217	0.2375	0.195402299	0.152941176	0.164556962	0.185185185	0.212765957	0.142857143	0.18627451	0.1625	0.196261682	0.213483146	0.1875	0.2375	0.195652174	0.213483146	0.1875	0.164835165	0.25	0.168674699	0.206896552	0.158878505	0.234042553	0.105882353	0.435897436	0.189473684	0.157303371	0.18556701	0.273972603	0.782608696	0.23	0.319444444	0.227848101	0.111111111	0.253164557	0.136363636	0.4	0.171717172	0.15625	0.486111111	0.261904762	0.514705882	0.0875	0.25	0.478873239	0.435897436	0.221052632	0.186813187	0.205607477	0.514705882	0.21875	0.116883117	0.136986301	0.215053763	0.145631068	0.20212766	0.213483146	0.178947368	0.122222222	0.684931507	0.233333333	0.14159292	0.229885057	0.197916667	0.320754717	0.216216216	0.222222222	0.472972973	0.36	0.189473684	0.544117647	0.536231884	0.213483146	0.197802198	0.134831461	0.189473684	0.151162791	0.213483146	0.233333333	0.135802469	0.18556701	0.506849315	0.233333333	0.244444444	0.231707317	0.151515152	1	0.174418605	0.196261682	0.208791209	0.204081633	0.232323232	0.224489796	0.25	0.252873563	0.114942529	0.191489362	0.139240506	0.108433735	0.16	0.478873239	0.24137931	0.153061224	0.145833333	0.2375	0.195652174	0.217391304	0.170212766	0.195652174	0.139240506	0.213483146	0.139240506	0.319444444	0.233333333	0.24691358	0.213483146	0.172839506	0.205128205	0.168539326	0.233333333	0.181818182	0.188118812	0.219512195	0.166666667	0.782608696	0.225	0.151515152	0.204545455	0.237113402	0.528571429	0.506849315	0.233333333	0.5	0.213483146	0.202531646	0.1875	0.222222222	0.25974026	0.204545455	0.156626506	0.125	0.173469388	0.213483146	0.25	0.197674419	0.486111111	0.492957746	0.229885057	0.447368421	0.276315789	0.215053763	0.204301075	0.238095238	0.202380952	0.2	0.694444444	0.153846154	0.191489362	0.146067416	0.195652174	0.134615385	0.130434783	0.218181818	0.5	0.222222222	0.17	0.233333333	0.228571429	0.18	0.215053763	0.139534884	0.447368421	0.453333333	0.193181818
OC(=O)[C@@H]1CCCN1C(=O)[C@@H]1Cc2ccccc2CN1	0.125	0.183098592	0.395833333	0.37254902	0.166666667	0.134328358	0.112359551	0.403508772	0.375	0.163636364	0.37254902	0.144736842	0.375	0.205479452	0.37254902	0.372881356	0.323943662	0.327586207	0.166666667	0.155172414	0.15625	0.176470588	0.205479452	0.253521127	0.418181818	0.129411765	0.216216216	0.121212121	0.102564103	0.327868852	0.166666667	0.253012048	0.220779221	0.138888889	0.393442623	0.148648649	0.186046512	0.375	0.162162162	0.205479452	0.15625	0.094736842	0.182926829	0.094736842	0.155844156	0.131578947	0.367346939	0.128205128	0.367346939	0.183098592	0.233333333	0.389830508	0.150684932	0.095238095	0.253521127	0.169014085	0.281690141	0.152777778	0.37254902	0.171428571	0.31147541	0.277777778	0.367346939	0.144927536	0.339285714	0.271428571	0.138461538	0.183908046	0.31884058	0.362068966	0.275362319	0.140625	0.225352113	0.279411765	0.109375	0.205479452	0.226666667	0.205479452	0.281690141	0.136986301	0.125	0.393442623	0.150684932	0.216216216	0.083333333	0.37254902	0.166666667	0.136363636	0.369230769	0.166666667	0.142857143	0.215189873	0.380952381	0.15	0.109375	0.369230769	0.393442623	0.37254902	0.205479452	0.372881356	0.257142857	0.209876543	0.146666667	0.078125	0.18852459	0.111111111	0.25	0.383333333	0.253521127	0.170454545	0.205479452	0.229508197	0.37254902	0.150684932	0.381818182	0.37254902	0.219512195	0.083333333	0.393442623	0.395833333	0.153846154	0.117647059	0.202898551	0.155844156	0.205479452	0.216216216	0.226804124	0.098901099	0.342465753	0.393442623	0.25	0.130434783	0.157894737	0.393442623	0.205479452	0.381818182	0.257142857	0.12987013	0.074626866	0.14516129	0.337837838	0.205479452	0.339285714	0.369230769	0.146666667	0.164556962	0.140625	0.125	0.117647059	0.529411765	0.346153846	0.224489796	0.166666667	0.135135135	0.328767123	0.1	0.191780822	0.358490566	0.126582278	0.171875	0.205479452	0.142857143	0.135135135	0.114942529	0.118421053	0.367346939	0.081967213	0.107526882	0.2125	0.117647059	0.119047619	0.291666667	0.147540984	0.138461538	0.188679245	0.346153846	0.191780822	0.140625	0.142857143	0.255555556	0.146666667	0.111111111	0.196428571	0.233333333	0.06557377	0.142857143	0.333333333	0.111111111	0.163636364	0.230769231	0.268656716	0.229508197	0.153846154	0.205479452	0.138888889	0.393442623	0.229508197	0.15625	0.38	0.395833333	0.134328358	0.176470588	0.393442623	0.229508197	0.37254902	0.111111111	0.142857143	0.135135135	0.130952381	0.375	0.164179104	0.161764706	0.367346939	0.116883117	0.121212121	0.291666667	0.403508772	0.153846154	0.215189873	0.37254902	0.238636364	0.321428571	0.318181818	0.205479452	0.126582278	0.102564103	0.367346939	0.186046512	0.142857143	0.21875	0.150684932	0.135135135	0.383333333	0.333333333	0.37254902	0.148648649	0.23880597	0.133333333	0.097087379	0.289156627	0.14516129	0.367346939	0.396551724	0.389830508	0.205479452	0.125	0.395833333	0.14516129	0.211267606	0.281690141	0.229508197	0.346153846	0.328358209	0.184615385	0.215384615	0.323943662	0.333333333	0.205479452	0.44	0.395833333	0.088495575	0.369230769	0.064516129	0.154929577	0.226086957	0.163636364	0.166666667	0.258064516	0.138888889	0.125	0.294871795	0.23943662	0.16	0.181818182	0.130434783	0.333333333	0.138461538	0.15625	0.444444444	0.37704918	0.207792208	0.14516129	0.157894737	0.141025641	0.220779221	0.135802469	0.327586207	0.147540984	0.157894737	0.32	0.060606061	0.19047619	0.416666667	0.175	0.247191011	0.119047619	0.281690141	0.161290323	0.205479452	0.078125	0.166666667	0.089108911	0.353846154	0.220779221	0.12345679	0.434782609	0.246753247	0.358208955	0.148648649	0.2	0.136363636	0.316455696	0.216216216	0.154929577	0.147058824	0.306451613	0.318181818	0.454545455	0.152380952	0.128571429	0.107526882	0.117647059	0.14084507	0.229508197	0.078125	0.106060606	0.12345679	0.372881356	0.289473684	0.37254902	0.280487805	0.393442623	0.12244898	0.117647059	0.208333333	0.214285714	0.142857143	0.383333333	0.138888889	0.15625	0.108108108	0.188235294	0.17721519	0.183333333	0.141025641	0.25	0.142857143	0.194805195	0.166666667	0.176470588	0.234567901	0.161290323	0.121212121	0.395833333	0.151515152	0.327586207	0.25	0.328571429	0.275362319	0.150684932	0.276923077	0.142857143	0.163636364	0.107692308	0.154929577	0.141025641	0.192307692	0.133333333	0.177777778	0.142857143	0.105882353	0.4	0.224489796	0.216216216	0.1875	0.343283582	0.393442623	0.155844156	0.344827586	0.176470588	0.205479452	0.204545455	0.135135135	0.295774648	0.103773585	0.317647059	0.117647059	0.131578947	0.097087379	0.25	0.154929577	0.136986301	0.393442623	0.211267606	0.322033898	0.125	0.310344828	0.268656716	0.205479452	0.189655172	0.108433735	0.12987013	0.205479452	0.328358209	0.130434783	0.181818182	0.174418605	1	0.296296296	0.403225806	0.144578313	0.125	0.2125	0.276315789	0.211267606	0.345454545	0.253521127	0.367346939	0.352941176	0.24	0.154929577	0.133333333	0.2	0.279411765	0.134328358	0.279411765	0.126582278	0.12987013	0.242857143	0.367346939	0.393442623	0.367346939	0.161290323	0.205479452	0.147058824	0.214285714	0.125	0.075757576	0.14084507	0.205479452	0.253333333	0.227848101	0.283333333	0.079365079	0.176470588	0.171875	0.246575342	0.106666667	0.328767123	0.135135135	0.12987013	0.205479452	0.138888889	0.393442623	0.333333333	0.181818182	0.380952381	0.15625	0.296875	0.073529412	0.307692308	0.12195122	0.393442623	0.142857143	0.126760563	0.150684932	0.220588235	0.135135135	0.144736842	0.121212121	0.216216216	0.126582278	0.125	0.130434783	0.175438596	0.178571429	0.464285714	0.253521127	0.338983051	0.279411765	0.079545455	0.094594595	0.233333333	0.138888889	0.117647059	0.323943662	0.205479452	0.308641975	0.319444444	0.216216216	0.171875	0.144736842	0.146666667	0.138888889
C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccccc1)P(O)(=O)C[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(O)=O	0.285714286	0.247191011	0.402985075	0.328767123	0.25974026	0.391891892	0.35483871	0.289156627	0.402439024	0.197368421	0.328767123	0.239130435	0.333333333	0.210526316	0.328767123	0.301204819	0.390804598	0.238095238	0.125	0.27027027	0.24691358	0.198113208	0.23655914	0.274725275	0.478873239	0.294736842	0.244680851	0.328947368	0.361445783	0.213483146	0.253012048	0.455555556	0.152380952	0.415584416	0.513513514	0.230769231	0.303030303	0.402439024	0.241758242	0.210526316	0.24691358	0.323232323	0.192307692	0.393617021	0.221052632	0.255555556	0.253333333	0.292134831	0.253333333	0.247191011	0.202380952	0.397435897	0.206521739	0.11627907	0.288888889	0.157894737	0.311111111	0.235955056	0.328767123	0.172043011	0.35443038	0.337078652	0.253333333	0.292682927	0.342105263	0.348837209	0.294871795	0.274509804	0.616438356	0.247058824	0.23655914	0.234567901	0.2	0.266666667	0.272727273	0.23655914	0.293478261	0.210526316	0.311111111	0.294117647	0.392857143	0.417721519	0.206521739	0.244680851	0.164556962	0.328767123	0.253012048	0.27	0.397590361	0.405797101	0.163043478	0.217821782	0.5	0.28	0.272727273	0.397590361	0.513513514	0.328767123	0.23655914	0.384615385	0.369047619	0.201923077	0.430379747	0.185185185	0.376	0.481012658	0.285714286	0.30952381	0.288888889	0.160714286	0.23655914	0.214285714	0.328767123	0.275862069	0.337662338	0.328767123	0.411111111	0.194805195	0.417721519	0.402985075	0.378378378	0.391891892	0.208791209	0.221052632	0.23655914	0.21875	0.403846154	0.395604396	0.329787234	0.417721519	0.285714286	0.363636364	0.210526316	0.417721519	0.210526316	0.337662338	0.197916667	0.325581395	0.178571429	0.306666667	0.4	0.210526316	0.342105263	0.397590361	0.298850575	0.226804124	0.282051282	0.444444444	0.320512821	0.296296296	0.2125	0.12987013	0.293333333	0.247191011	0.569620253	0.396226415	0.2	0.356164384	0.45	0.243902439	0.210526316	0.289156627	0.247191011	0.278350515	0.154639175	0.253333333	0.094117647	0.354166667	0.278350515	0.119565217	0.423529412	0.411764706	0.25974026	0.278481013	0.153846154	0.2125	0.2	0.298701299	0.163043478	0.414141414	0.430379747	0.481012658	0.146341463	0.202380952	0.135802469	0.163043478	0.4875	0.426829268	0.197368421	0.268041237	0.178947368	0.214285714	0.27173913	0.23655914	0.26744186	0.473684211	0.214285714	0.328947368	0.352112676	0.402985075	0.2875	0.215909091	0.417721519	0.214285714	0.328767123	0.481012658	0.207317073	0.247191011	0.232323232	0.402439024	0.265060241	0.312056738	0.253333333	0.430379747	0.328947368	0.276595745	0.289156627	0.291139241	0.217821782	0.328767123	0.402061856	0.202380952	0.280898876	0.210526316	0.397590361	0.361445783	0.253333333	0.387096774	0.192771084	0.296296296	0.206521739	0.247191011	0.358024691	0.430232558	0.328767123	0.230769231	0.208791209	0.194444444	0.296296296	0.440860215	0.306666667	0.253333333	0.5	0.397435897	0.210526316	0.392857143	0.402985075	0.324324324	0.20212766	0.421686747	0.214285714	0.2125	0.546666667	0.181818182	0.204545455	0.390804598	0.4875	0.23655914	0.2375	0.402985075	0.293103448	0.397590361	0.134146341	0.211111111	0.344	0.197368421	0.25974026	0.44	0.172043011	0.314606742	0.620253165	0.337209302	0.2	0.229166667	0.25	0.337662338	0.134831461	0.328947368	0.438356164	0.5	0.318681319	0.306666667	0.210526316	0.364705882	0.273684211	0.133333333	0.238095238	0.25974026	0.256756757	0.326315789	0.168674699	0.159090909	0.333333333	0.21	0.366336634	0.49382716	0.311111111	0.302631579	0.210526316	0.090909091	0.405797101	0.37	0.385542169	0.273684211	0.372093023	0.24	0.28125	0.404761905	0.365853659	0.23	0.291139241	0.378947368	0.244680851	0.224719101	0.166666667	0.402597403	0.310344828	0.289156627	0.275862069	0.23255814	0.397849462	0.320512821	0.367088608	0.214285714	0.185185185	0.234567901	0.340909091	0.35	0.5625	0.328767123	0.294117647	0.513513514	0.256880734	0.320512821	0.239130435	0.258426966	0.192771084	0.30952381	0.345679012	0.188235294	0.313253012	0.267326733	0.212121212	0.101123596	0.221052632	0.285714286	0.188888889	0.178217822	0.405797101	0.198113208	0.443181818	0.302631579	0.364864865	0.402985075	0.2875	0.386666667	0.489130435	0.212121212	0.419753086	0.206521739	0.341463415	0.163043478	0.109756098	0.269230769	0.238636364	0.221052632	0.276595745	0.166666667	0.303921569	0.163043478	0.344444444	0.267605634	0.12987013	0.244680851	0.173076923	0.392857143	0.417721519	0.221052632	0.235294118	0.198113208	0.210526316	0.303921569	0.353658537	0.307692308	0.190082645	0.432989691	0.355263158	0.269662921	0.296296296	0.285714286	0.211111111	0.182795699	0.417721519	0.20212766	0.438356164	0.392857143	0.197674419	0.258426966	0.23655914	0.185185185	0.38372093	0.239130435	0.210526316	0.546666667	0.25	0.229166667	0.196261682	0.296296296	1	0.461538462	0.270833333	0.26	0.319148936	0.441860465	0.255555556	0.311688312	0.303370787	0.253333333	0.263157895	0.276595745	0.238636364	0.333333333	0.158415842	0.212765957	0.2875	0.266666667	0.380952381	0.407407407	0.280898876	0.253333333	0.417721519	0.253333333	0.302631579	0.210526316	0.296296296	0.258426966	0.32	0.180722892	0.173913043	0.210526316	0.301075269	0.362637363	0.223529412	0.25	0.198113208	0.243902439	0.340909091	0.157894737	0.377777778	0.247191011	0.239130435	0.23655914	0.224719101	0.417721519	0.207317073	0.229166667	0.480519481	0.278481013	0.358024691	0.19047619	0.317647059	0.416666667	0.417721519	0.192771084	0.188888889	0.206521739	0.195652174	0.353658537	0.2	0.328947368	0.244680851	0.274725275	0.2	0.206896552	0.236842105	0.235294118	0.3625	0.288888889	0.191011236	0.266666667	0.386363636	0.333333333	0.408163265	0.224719101	0.355263158	0.390804598	0.23655914	0.494382022	0.648648649	0.244680851	0.172413793	0.225806452	0.22826087	0.434210526
CC(C)(C)OC(=O)N[C@@H](Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.323529412	0.273972603	0.407407407	0.410714286	0.295081967	0.307692308	0.227272727	0.369230769	0.515625	0.25862069	0.410714286	0.2	0.365079365	0.243589744	0.410714286	0.40625	0.410958904	0.303030303	0.161290323	0.357142857	0.257575758	0.211111111	0.25974026	0.342465753	0.553571429	0.235294118	0.269230769	0.257575758	0.217948718	0.267605634	0.264705882	0.430379747	0.211764706	0.281690141	0.593220339	0.205128205	0.305882353	0.515625	0.301369863	0.243589744	0.257575758	0.215053763	0.204545455	0.22826087	0.240506329	0.25	0.333333333	0.2125	0.333333333	0.273972603	0.23880597	0.542372881	0.207792208	0.344827586	0.342465753	0.314285714	0.369863014	0.226666667	0.410714286	0.4	0.390625	0.422535211	0.333333333	0.294117647	0.423728814	0.361111111	0.276923077	0.272727273	0.538461538	0.313432836	0.293333333	0.28125	0.2	0.333333333	0.25	0.25974026	0.311688312	0.243589744	0.369863014	0.277777778	0.2375	0.516129032	0.207792208	0.269230769	0.15625	0.410714286	0.264705882	0.252873563	0.507692308	0.338983051	0.202702703	0.235294118	0.573770492	0.322033898	0.25	0.507692308	0.593220339	0.410714286	0.25974026	0.428571429	0.405797101	0.229885057	0.461538462	0.147058824	0.294117647	0.269230769	0.337837838	0.393939394	0.342465753	0.204301075	0.25974026	0.253731343	0.410714286	0.207792208	0.370967742	0.410714286	0.329268293	0.15625	0.516129032	0.407407407	0.272727273	0.25	0.260273973	0.240506329	0.25974026	0.253164557	0.347368421	0.238636364	0.38961039	0.516129032	0.337837838	0.338461538	0.243589744	0.516129032	0.243589744	0.370967742	0.227848101	0.28	0.14084507	0.31147541	0.479452055	0.243589744	0.448275862	0.507692308	0.266666667	0.24691358	0.301587302	0.253164557	0.25	0.403225806	0.274193548	0.15	0.295081967	0.24	0.558823529	0.160714286	0.230769231	0.396551724	0.240506329	0.527272727	0.243589744	0.289855072	0.24	0.23255814	0.13253012	0.333333333	0.102941176	0.217391304	0.277108434	0.133333333	0.240963855	0.47826087	0.253968254	0.482142857	0.180327869	0.274193548	0.230769231	0.28125	0.202702703	0.370786517	0.461538462	0.269230769	0.1875	0.23880597	0.138461538	0.202702703	0.485294118	0.269230769	0.25862069	0.329113924	0.220779221	0.253731343	0.434782609	0.25974026	0.281690141	0.593220339	0.253731343	0.317460317	0.392857143	0.407407407	0.268656716	0.186666667	0.516129032	0.253731343	0.410714286	0.269230769	0.285714286	0.24	0.253012048	0.515625	0.298507463	0.237037037	0.333333333	0.283783784	0.257575758	0.342105263	0.369230769	0.272727273	0.235294118	0.410714286	0.404761905	0.257575758	0.352112676	0.243589744	0.225	0.217948718	0.333333333	0.290697674	0.246153846	0.359375	0.207792208	0.24	0.393939394	0.458333333	0.410714286	0.205128205	0.243243243	0.206521739	0.196078431	0.432098765	0.31147541	0.333333333	0.698113208	0.542372881	0.243589744	0.2375	0.407407407	0.333333333	0.25	0.5625	0.253731343	0.274193548	0.555555556	0.211267606	0.23943662	0.410958904	0.485294118	0.25974026	0.446428571	0.407407407	0.178571429	0.507692308	0.102941176	0.213333333	0.327433628	0.25862069	0.295081967	0.384615385	0.213333333	0.2375	0.466666667	0.347222222	0.230769231	0.25	0.298507463	0.393442623	0.169014085	0.317460317	0.526315789	0.660714286	0.378378378	0.31147541	0.243589744	0.272727273	0.337662338	0.174418605	0.303030303	0.253968254	0.315789474	0.44	0.128571429	0.2	0.446153846	0.240963855	0.348314607	0.240963855	0.369863014	0.327868852	0.243589744	0.083333333	0.338983051	0.214285714	0.515625	0.303797468	0.25	0.315789474	0.363636364	0.492537313	0.46875	0.220930233	0.3125	0.4125	0.269230769	0.197368421	0.208333333	0.428571429	0.391304348	0.369230769	0.238095238	0.333333333	0.217391304	0.25	0.343283582	0.253731343	0.147058824	0.188405797	0.25	0.40625	0.445945946	0.410714286	0.373493976	0.593220339	0.202020202	0.25	0.28	0.305555556	0.265625	0.393939394	0.281690141	0.202898551	0.22972973	0.264367816	0.243902439	0.126760563	0.195121951	0.337837838	0.236111111	0.231707317	0.338983051	0.211111111	0.379746835	0.327868852	0.257575758	0.407407407	0.287878788	0.387096774	0.38372093	0.291139241	0.385714286	0.207792208	0.4375	0.202702703	0.140625	0.246153846	0.213333333	0.195121951	0.324675325	0.175	0.292134831	0.202702703	0.240963855	0.358490566	0.15	0.269230769	0.209302326	0.47761194	0.516129032	0.240506329	0.279411765	0.211111111	0.243589744	0.263736264	0.273972603	0.364864865	0.145454545	0.457831325	0.25	0.217948718	0.196078431	0.337837838	0.213333333	0.194805195	0.516129032	0.25	0.380952381	0.2375	0.25	0.305555556	0.25974026	0.21875	0.21686747	0.215189873	0.243589744	0.555555556	0.338461538	0.25	0.208791209	0.403225806	0.461538462	1	0.268292683	0.213483146	0.325	0.472222222	0.301369863	0.383333333	0.38028169	0.333333333	0.344827586	0.342105263	0.213333333	0.27027027	0.192771084	0.263157895	0.268656716	0.333333333	0.256410256	0.263157895	0.333333333	0.333333333	0.516129032	0.333333333	0.327868852	0.243589744	0.279411765	0.305555556	0.227272727	0.142857143	0.2	0.243589744	0.337662338	0.394736842	0.264705882	0.149253731	0.211111111	0.527272727	0.351351351	0.179487179	0.472222222	0.24	0.215189873	0.25974026	0.246575342	0.516129032	0.265625	0.265822785	0.548387097	0.296875	0.415384615	0.138888889	0.382352941	0.2625	0.516129032	0.246153846	0.271428571	0.207792208	0.243243243	0.273972603	0.2	0.257575758	0.269230769	0.256410256	0.168831169	0.279411765	0.266666667	0.213483146	0.421875	0.342465753	0.257142857	0.333333333	0.181818182	0.184210526	0.395348837	0.246575342	0.25	0.410958904	0.25974026	0.533333333	0.507246377	0.269230769	0.2	0.215189873	0.202531646	0.281690141
OC(=O)CN1c2ccccc2SC[C@H](NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.306666667	0.553846154	0.12	0.12987013	0.380952381	0.309859155	0.221052632	0.154761905	0.206896552	0.227272727	0.12987013	0.195402299	0.105882353	0.4	0.12987013	0.113636364	0.168421053	0.220779221	0.111111111	0.292307692	0.263888889	0.206185567	0.590909091	0.204545455	0.25	0.241758242	0.573529412	0.3	0.240963855	0.180722892	0.27027027	0.315217391	0.233333333	0.285714286	0.259259259	0.2	0.239583333	0.206896552	0.256097561	0.4	0.263888889	0.21	0.212765957	0.222222222	0.859649123	0.355263158	0.12	0.235294118	0.12	0.553846154	0.1375	0.222222222	0.2625	0.131578947	0.204545455	0.149425287	0.384615385	0.234567901	0.12987013	0.178571429	0.154761905	0.379746835	0.12	0.432835821	0.135802469	0.139784946	0.3	0.176470588	0.255813953	0.215189873	0.193181818	0.267605634	0.168539326	0.238095238	0.23943662	0.590909091	0.197802198	0.4	0.384615385	0.265822785	0.215909091	0.214285714	0.2625	0.573529412	0.223880597	0.12987013	0.27027027	0.519480519	0.204545455	0.318181818	0.197530864	0.215053763	0.268292683	0.457627119	0.23943662	0.204545455	0.259259259	0.12987013	0.590909091	0.152941176	0.25	0.223404255	0.256097561	0.178082192	0.182481752	0.258823529	0.407894737	0.176470588	0.204545455	0.25	0.590909091	0.135802469	0.12987013	0.202380952	0.107142857	0.12987013	0.329545455	0.154929577	0.214285714	0.12	0.243243243	0.256756757	0.204819277	0.859649123	0.590909091	0.38961039	0.225225225	0.27173913	0.369047619	0.214285714	0.407894737	0.301369863	0.52173913	0.214285714	0.4	0.107142857	0.193181818	0.253012048	0.155844156	0.466666667	0.318181818	0.4	0.164556962	0.204545455	0.271604938	0.557142857	0.428571429	0.258823529	0.309859155	0.158536585	0.260869565	0.115942029	0.260869565	0.2625	0.357142857	0.169491525	0.209302326	0.1125	0.23255814	0.243243243	0.4	0.276315789	0.2625	0.252747253	0.259259259	0.12	0.092105263	0.212121212	0.163265306	0.134146341	0.290697674	0.358024691	0.298507463	0.213333333	0.290322581	0.260869565	0.209302326	0.25	0.197530864	0.238095238	0.256097561	0.258823529	0.217391304	0.1375	0.123287671	0.197530864	0.238636364	0.258823529	0.227272727	0.269662921	0.159090909	0.135802469	0.273809524	0.590909091	0.222222222	0.36	0.135802469	0.3	0.102564103	0.12	0.273972603	0.243589744	0.214285714	0.135802469	0.12987013	0.258823529	0.219178082	0.2625	0.204301075	0.206896552	0.283783784	0.223776224	0.12	0.271604938	0.263888889	0.195652174	0.154761905	0.243243243	0.215053763	0.12987013	0.235294118	0.213333333	0.209302326	0.4	0.218390805	0.226190476	0.12	0.293478261	0.236111111	0.266666667	0.2625	0.2625	0.19047619	0.215053763	0.12987013	0.2	0.136363636	0.38372093	0.19266055	0.24	0.333333333	0.12	0.289473684	0.222222222	0.4	0.215909091	0.12	0.333333333	0.410958904	0.384615385	0.135802469	0.260869565	0.292682927	0.175	0.11627907	0.168421053	0.238636364	0.590909091	0.085365854	0.12	0.186440678	0.204545455	0.136986301	0.253164557	0.187969925	0.227272727	0.380952381	0.196428571	0.178571429	0.35443038	0.216494845	0.265060241	0.3	0.173913043	0.376811594	0.134146341	0.12345679	0.3	0.1875	0.422535211	0.392405063	0.333333333	0.52173913	0.261904762	0.206521739	0.172043011	0.220779221	0.298507463	0.276923077	0.183673469	0.175675676	0.260273973	0.2	0.423076923	0.185185185	0.261363636	0.384615385	0.328358209	0.4	0.088607595	0.318181818	0.20952381	0.235294118	0.193548387	0.213483146	0.092105263	0.241758242	0.2	0.259259259	0.22826087	0.314285714	0.457831325	0.573529412	0.178571429	0.202531646	0.180722892	0.142857143	0.154761905	0.210526316	0.246753247	0.212121212	0.309859155	0.272727273	0.135802469	0.146666667	0.232876712	0.384615385	0.139534884	0.23655914	0.12987013	0.161904762	0.259259259	0.221153846	0.309859155	0.238095238	0.47826087	0.202702703	0.176470588	0.302631579	0.213333333	0.222222222	0.168316832	0.325301205	0.128205128	0.191011236	0.407894737	0.182926829	0.3625	0.318181818	0.206185567	0.21875	0.328358209	0.246575342	0.12	0.388059701	0.13253012	0.245098039	0.157894737	0.153846154	0.2625	0.282051282	0.197530864	0.094594595	0.236111111	0.207317073	0.191011236	0.25	0.159090909	0.23	0.197530864	0.233333333	0.111111111	0.115942029	0.573529412	0.272727273	0.202247191	0.214285714	0.859649123	0.104651163	0.206185567	0.4	0.14953271	0.2625	0.329268293	0.145299145	0.240384615	0.24	0.320512821	0.19266055	0.407894737	0.222222222	0.219512195	0.214285714	0.410958904	0.130952381	0.215909091	0.192307692	0.243902439	0.590909091	0.131578947	0.211111111	0.238095238	0.4	0.261904762	0.266666667	0.173913043	0.204081633	0.144578313	0.270833333	0.268292683	1	0.234042553	0.252747253	0.280898876	0.471428571	0.109756098	0.292682927	0.12	0.116883117	0.195652174	0.207317073	0.36	0.163043478	0.195402299	0.24	0.238095238	0.261904762	0.223529412	0.405405405	0.12	0.214285714	0.12	0.328358209	0.4	0.319444444	0.47826087	0.202702703	0.157894737	0.166666667	0.4	0.247191011	0.225806452	0.189873418	0.148648649	0.206185567	0.243243243	0.14893617	0.162790698	0.239130435	0.2625	0.238095238	0.590909091	0.356164384	0.214285714	0.253521127	0.44	0.350649351	0.4	0.176470588	0.139240506	0.120879121	0.224719101	0.214285714	0.236111111	0.2125	0.2625	0.204819277	0.2625	0.195402299	0.263888889	0.573529412	0.292682927	0.166666667	0.217948718	0.235294118	0.208333333	0.178571429	0.204545455	0.156626506	0.238095238	0.191489362	0.166666667	0.230769231	0.356164384	0.24	0.168421053	0.590909091	0.255102041	0.230769231	0.573529412	0.12195122	0.195402299	0.197674419	0.285714286
NCCCC[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)Cc1ccc2ccccc2c1)C(O)=O	0.324675325	0.193181818	0.086419753	0.070588235	0.263888889	0.366197183	0.276595745	0.10989011	0.197802198	0.268656716	0.070588235	0.270588235	0.088888889	0.211111111	0.070588235	0.096774194	0.23655914	0.139534884	0.063291139	0.313432836	0.301369863	0.234693878	0.197802198	0.195652174	0.178571429	0.314606742	0.180851064	0.283783784	0.273809524	0.108695652	0.256410256	0.225490196	0.116504854	0.355263158	0.218390805	0.261904762	0.308510638	0.197802198	0.289156627	0.211111111	0.301369863	0.288659794	0.229166667	0.288659794	0.182795699	0.289156627	0.060240964	0.282352941	0.060240964	0.193181818	0.06741573	0.211764706	0.25	0.153846154	0.195652174	0.142857143	0.178947368	0.238095238	0.070588235	0.226190476	0.10989011	0.241758242	0.060240964	0.333333333	0.090909091	0.157894737	0.319444444	0.227722772	0.244444444	0.123595506	0.12371134	0.323943662	0.125	0.213483146	0.295774648	0.197802198	0.189473684	0.211111111	0.178947368	0.333333333	0.275862069	0.204545455	0.25	0.180851064	0.178082192	0.070588235	0.256410256	0.260416667	0.170212766	0.358208955	0.2625	0.21875	0.2	0.343283582	0.295774648	0.170212766	0.218390805	0.070588235	0.197802198	0.108695652	0.211111111	0.214285714	0.273809524	0.184210526	0.394957983	0.305882353	0.180851064	0.130434783	0.195652174	0.127272727	0.197802198	0.078651685	0.070588235	0.265060241	0.08988764	0.070588235	0.198019802	0.194444444	0.204545455	0.086419753	0.246753247	0.328767123	0.223529412	0.182795699	0.197802198	0.193548387	0.272727273	0.359550562	0.178217822	0.204545455	0.180851064	0.356164384	0.184782609	0.204545455	0.211111111	0.08988764	0.147368421	0.301204819	0.24	0.373134328	0.379310345	0.211111111	0.11627907	0.170212766	0.289156627	0.177083333	0.342857143	0.275862069	0.276315789	0.112359551	0.1375	0.08	0.281690141	0.296296296	0.242105263	0.279279279	0.213483146	0.081395349	0.30952381	0.28	0.211111111	0.364864865	0.296296296	0.296703297	0.115789474	0.060240964	0.074074074	0.278350515	0.229166667	0.114942529	0.263736264	0.239130435	0.22972973	0.25	0.135135135	0.1375	0.213483146	0.305555556	0.2625	0.410526316	0.273809524	0.305882353	0.073170732	0.06741573	0.365079365	0.2625	0.177083333	0.305882353	0.268656716	0.206185567	0.127659574	0.078651685	0.275862069	0.197802198	0.256097561	0.204545455	0.078651685	0.338028169	0.071428571	0.086419753	0.492307692	0.16091954	0.204545455	0.078651685	0.070588235	0.305882353	0.223684211	0.296296296	0.234042553	0.197802198	0.285714286	0.287769784	0.060240964	0.304878049	0.283783784	0.163265306	0.10989011	0.263157895	0.21875	0.070588235	0.226415094	0.117647059	0.2	0.211111111	0.235955056	0.445945946	0.060240964	0.397727273	0.309859155	0.269230769	0.25	0.296296296	0.142857143	0.21875	0.070588235	0.261904762	0.094736842	0.242424242	0.264150943	0.196261682	0.333333333	0.060240964	0.228915663	0.211764706	0.211111111	0.275862069	0.086419753	0.373134328	0.202247191	0.230769231	0.078651685	0.1375	0.208791209	0.076923077	0.075268817	0.23655914	0.177083333	0.197802198	0.056818182	0.086419753	0.345794393	0.170212766	0.225352113	0.256097561	0.408695652	0.268656716	0.263888889	0.38	0.226190476	0.337349398	0.184466019	0.197802198	0.186813187	0.166666667	0.269230769	0.08988764	0.06741573	0.338028169	0.137931034	0.25	0.252747253	0.333333333	0.184782609	0.466666667	0.18556701	0.153061224	0.139534884	0.22972973	0.318181818	0.165048544	0.3	0.156626506	0.164835165	0.18556701	0.2	0.306818182	0.178947368	0.328571429	0.211111111	0.097560976	0.358208955	0.27184466	0.224719101	0.292134831	0.230769231	0.074074074	0.244680851	0.166666667	0.277108434	0.258064516	0.333333333	0.225490196	0.180851064	0.226190476	0.285714286	0.133333333	0.102040816	0.122222222	0.234782609	0.298701299	0.278350515	0.276315789	0.307692308	0.078651685	0.184210526	0.189873418	0.302325581	0.096774194	0.226804124	0.070588235	0.145454545	0.218390805	0.455555556	0.276315789	0.2	0.191011236	0.24	0.130434783	0.303797468	0.172839506	0.320512821	0.232323232	0.225806452	0.069767442	0.25	0.180851064	0.188235294	0.20212766	0.358208955	0.234693878	0.198019802	0.328571429	0.301369863	0.086419753	0.310810811	0.101123596	0.284313725	0.117647059	0.159574468	0.25	0.253012048	0.2625	0.049382716	0.291666667	0.271604938	0.25	0.239130435	0.152173913	0.309278351	0.2625	0.402439024	0.063291139	0.08	0.180851064	0.115384615	0.305882353	0.204545455	0.182795699	0.076086957	0.234693878	0.211111111	0.144144144	0.363636364	0.189473684	0.289719626	0.371134021	0.293333333	0.289156627	0.264150943	0.180851064	0.256097561	0.253012048	0.204545455	0.202247191	0.1	0.275862069	0.114942529	0.204545455	0.197802198	0.071428571	0.395061728	0.285714286	0.211111111	0.208791209	0.337837838	0.166666667	0.232323232	0.125	0.26	0.213483146	0.234042553	1	0.216494845	0.255319149	0.244186047	0.06741573	0.208791209	0.060240964	0.058823529	0.163265306	0.271604938	0.292682927	0.132653061	0.125	0.310810811	0.213483146	0.341463415	0.24137931	0.186813187	0.060240964	0.204545455	0.060240964	0.328571429	0.211111111	0.302631579	0.191011236	0.24	0.333333333	0.172413793	0.211111111	0.197916667	0.229166667	0.126436782	0.348484848	0.234693878	0.28	0.217391304	0.209302326	0.242105263	0.296296296	0.285714286	0.197802198	0.303797468	0.204545455	0.148148148	0.191489362	0.2	0.301369863	0.11827957	0.287671233	0.092783505	0.255555556	0.204545455	0.309859155	0.231707317	0.25	0.223529412	0.329113924	0.24137931	0.283783784	0.180851064	0.294117647	0.416666667	0.285714286	0.257142857	0.237113402	0.144444444	0.195652174	0.111111111	0.213483146	0.234042553	0.172413793	0.23364486	0.303797468	0.293333333	0.23655914	0.197802198	0.411111111	0.183673469	0.180851064	0.066666667	0.255813953	0.258823529	0.303797468
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C(CS)Cc1ccccc1	0.25	0.271604938	0.211267606	0.289855072	0.328358209	0.266666667	0.229166667	0.207317073	0.465753425	0.406779661	0.289855072	0.218390805	0.2	0.304878049	0.289855072	0.176470588	0.269662921	0.315068493	0.138888889	0.28358209	0.430769231	0.226804124	0.258823529	0.521126761	0.426470588	0.23655914	0.252873563	0.273972603	0.220930233	0.19047619	0.315068493	0.308510638	0.164948454	0.278481013	0.386666667	0.223529412	0.753623188	0.465753425	0.25	0.304878049	0.430769231	0.268041237	0.234042553	0.205882353	0.255813953	0.280487805	0.194444444	0.320987654	0.194444444	0.271604938	0.223684211	0.463768116	0.240963855	0.142857143	0.521126761	0.159090909	0.30952381	0.275	0.289855072	0.202380952	0.2375	0.337349398	0.194444444	0.272727273	0.253333333	0.227272727	0.388059701	0.370786517	0.294117647	0.324324324	0.304878049	0.277777778	0.177777778	0.514285714	0.216216216	0.258823529	0.585714286	0.304878049	0.30952381	0.397260274	0.3625	0.575757576	0.240963855	0.252873563	0.2	0.289855072	0.315068493	0.293478261	0.479452055	0.328358209	0.222222222	0.23655914	0.514285714	0.313432836	0.216216216	0.479452055	0.386666667	0.289855072	0.258823529	0.234567901	0.35443038	0.206185567	0.220930233	0.173333333	0.205882353	0.252873563	0.297619048	0.259259259	0.521126761	0.12962963	0.258823529	0.27027027	0.289855072	0.240963855	0.202531646	0.289855072	0.322222222	0.183098592	0.575757576	0.211267606	0.253333333	0.25	0.214285714	0.255813953	0.258823529	0.297619048	0.254545455	0.202020202	0.285714286	0.575757576	0.297619048	0.25974026	0.258823529	0.575757576	0.304878049	0.202531646	0.229885057	0.394736842	0.22972973	0.304347826	0.282608696	0.304878049	0.287671233	0.479452055	0.381578947	0.247191011	0.295774648	0.224719101	0.266666667	0.227848101	0.219178082	0.112676056	0.308823529	0.355263158	0.333333333	0.206896552	0.204545455	0.213333333	0.285714286	0.253333333	0.304878049	0.302631579	0.355263158	0.221052632	0.11827957	0.194444444	0.103896104	0.22	0.260869565	0.144578313	0.22826087	0.34939759	0.369230769	0.223684211	0.154929577	0.219178082	0.204545455	0.393939394	0.222222222	0.269230769	0.220930233	0.252873563	0.162162162	0.223684211	0.166666667	0.222222222	0.261363636	0.252873563	0.406779661	0.385542169	0.181818182	0.27027027	0.252873563	0.258823529	0.2625	0.405405405	0.27027027	0.309859155	0.205479452	0.211267606	0.283783784	0.164705882	0.575757576	0.27027027	0.289855072	0.252873563	0.3	0.355263158	0.212765957	0.465753425	0.276315789	0.187919463	0.194444444	0.265060241	0.309859155	0.4	0.207317073	0.323943662	0.23655914	0.289855072	0.292929293	0.24	0.582089552	0.304878049	0.213483146	0.235294118	0.194444444	0.273684211	0.358208955	0.276315789	0.240963855	0.355263158	0.259259259	0.4375	0.289855072	0.223529412	0.291139241	0.234693878	0.189189189	0.369565217	0.428571429	0.194444444	0.333333333	0.463768116	0.304878049	0.3625	0.211267606	0.285714286	0.3125	0.325301205	0.27027027	0.219178082	0.317073171	0.215189873	0.209876543	0.269662921	0.261363636	0.258823529	0.151898734	0.211267606	0.203389831	0.479452055	0.118421053	0.24691358	0.221374046	0.406779661	0.328358209	0.236363636	0.188235294	0.238636364	0.276595745	0.754098361	0.23255814	0.341463415	0.347222222	0.233766234	0.17721519	0.309859155	0.310810811	0.355263158	0.287356322	0.428571429	0.258823529	0.270588235	0.686567164	0.15625	0.315068493	0.369230769	0.307692308	0.229166667	0.155844156	0.175	0.268292683	0.255555556	0.238095238	0.241758242	0.30952381	0.378787879	0.304878049	0.086419753	0.328358209	0.194444444	0.304878049	0.395061728	0.341463415	0.148648649	0.292134831	0.392405063	0.223529412	0.23655914	0.27027027	0.28125	0.252873563	0.202380952	0.227848101	0.234567901	0.261904762	0.207317073	0.386138614	0.240506329	0.22	0.266666667	0.282051282	0.27027027	0.189189189	0.295774648	0.264367816	0.234567901	0.27173913	0.289855072	0.192307692	0.386666667	0.205607477	0.266666667	0.261904762	0.268292683	0.378787879	0.259259259	0.294871795	0.207792208	0.24691358	0.304347826	0.34939759	0.097560976	0.227272727	0.297619048	0.2375	0.290697674	0.328358209	0.226804124	0.293478261	0.378787879	0.256756757	0.211267606	0.319444444	0.215189873	0.277227723	0.317647059	0.229885057	0.240963855	0.291139241	0.222222222	0.092105263	0.246575342	0.231707317	0.227272727	0.258426966	0.223529412	0.712328767	0.222222222	0.255555556	0.171428571	0.112676056	0.252873563	0.14	0.415584416	0.575757576	0.255813953	0.197530864	0.226804124	0.304878049	0.179245283	0.2875	0.353658537	0.172413793	0.27184466	0.25	0.235294118	0.189189189	0.297619048	0.278481013	0.243902439	0.575757576	0.3125	0.2125	0.3625	0.202531646	0.268292683	0.258823529	0.275362319	0.321428571	0.325	0.304878049	0.35	0.25974026	0.341463415	0.224489796	0.2125	0.319148936	0.325	0.252747253	0.216494845	1	0.318181818	0.265060241	0.223684211	0.270588235	0.194444444	0.173333333	0.435897436	0.231707317	0.283950617	0.159574468	0.204545455	0.233766234	0.514285714	0.270588235	0.277108434	0.308641975	0.194444444	0.575757576	0.194444444	0.378787879	0.304878049	0.310810811	0.268292683	0.246575342	0.232876712	0.219512195	0.304878049	0.298850575	0.46835443	0.333333333	0.191780822	0.226804124	0.253333333	0.195652174	0.214285714	0.260869565	0.355263158	0.325	0.258823529	0.2625	0.575757576	0.213333333	0.279069767	0.358974359	0.328571429	0.275	0.179487179	0.181818182	0.275862069	0.575757576	0.358208955	0.207317073	0.240963855	0.214285714	0.391891892	0.218390805	0.309859155	0.252873563	0.255813953	0.19047619	0.293333333	0.28358209	0.229166667	0.231707317	0.521126761	0.225	0.514285714	0.175257732	0.176470588	0.274509804	0.2625	0.25	0.269662921	0.258823529	0.262626263	0.295454545	0.252873563	0.220779221	0.218390805	0.235294118	0.24691358
CC(C)C[C@H](N)C(=O)N[C@@H](CC(O)=O)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.315789474	0.271604938	0.34375	0.308823529	0.308823529	0.338028169	0.242105263	0.269230769	0.507042254	0.257575758	0.308823529	0.413333333	0.315068493	0.258823529	0.308823529	0.282051282	0.313953488	0.230769231	0.138888889	0.34375	0.309859155	0.252631579	0.258823529	0.367088608	0.405797101	0.385542169	0.26744186	0.328571429	0.381578947	0.204819277	0.297297297	0.597402597	0.177083333	0.383561644	0.552238806	0.3	0.301075269	0.507042254	0.346153846	0.258823529	0.309859155	0.217821782	0.247311828	0.242424242	0.24137931	0.296296296	0.228571429	0.258823529	0.228571429	0.271604938	0.207792208	0.442857143	0.320512821	0.173333333	0.333333333	0.214285714	0.30952381	0.259259259	0.308823529	0.231707317	0.337837838	0.337349398	0.228571429	0.306666667	0.323943662	0.367088608	0.328571429	0.22	0.486486486	0.289473684	0.229885057	0.295774648	0.177777778	0.292682927	0.285714286	0.258823529	0.290697674	0.258823529	0.30952381	0.397260274	0.313253012	0.444444444	0.320512821	0.26744186	0.272727273	0.308823529	0.297297297	0.265957447	0.384615385	0.459016393	0.222222222	0.277777778	0.452054795	0.375	0.285714286	0.384615385	0.552238806	0.308823529	0.258823529	0.333333333	0.407894737	0.3	0.25	0.313432836	0.413793103	0.282352941	0.282352941	0.291139241	0.333333333	0.184466019	0.258823529	0.220779221	0.308823529	0.303797468	0.417910448	0.308823529	0.293478261	0.4	0.444444444	0.34375	0.305555556	0.357142857	0.324675325	0.24137931	0.258823529	0.26744186	0.483870968	0.226804124	0.314606742	0.444444444	0.297619048	0.328767123	0.244186047	0.444444444	0.258823529	0.417910448	0.175824176	0.325	0.263888889	0.363636364	0.388235294	0.258823529	0.323943662	0.384615385	0.296296296	0.247191011	0.352941176	0.26744186	0.376811594	0.276315789	0.202702703	0.112676056	0.390625	0.2875	0.526315789	0.308411215	0.277108434	0.444444444	0.317073171	0.305555556	0.258823529	0.375	0.2875	0.432098765	0.142857143	0.228571429	0.118421053	0.232323232	0.234042553	0.144578313	0.255555556	0.671641791	0.253521127	0.273972603	0.171428571	0.202702703	0.277108434	0.277777778	0.222222222	0.517241379	0.25	0.282352941	0.146666667	0.207792208	0.166666667	0.222222222	0.337349398	0.282352941	0.257575758	0.263736264	0.209302326	0.220779221	0.345679012	0.258823529	0.2625	0.464788732	0.220779221	0.603448276	0.333333333	0.34375	0.376811594	0.178571429	0.444444444	0.205128205	0.308823529	0.282352941	0.22972973	0.2875	0.266666667	0.507042254	0.328767123	0.311111111	0.228571429	0.296296296	0.328571429	0.258426966	0.269230769	0.305555556	0.277777778	0.308823529	0.6	0.17721519	0.308641975	0.258823529	0.285714286	0.418918919	0.228571429	0.406976744	0.246575342	0.385714286	0.320512821	0.2875	0.291139241	0.474358974	0.308823529	0.3	0.186046512	0.21	0.211009174	0.5	0.363636364	0.228571429	0.492537313	0.442857143	0.258823529	0.313253012	0.34375	0.363636364	0.25	0.486486486	0.220779221	0.202702703	0.459459459	0.2	0.209876543	0.313953488	0.337349398	0.258823529	0.213333333	0.34375	0.279279279	0.384615385	0.164383562	0.278481013	0.31147541	0.257575758	0.308823529	0.387755102	0.21686747	0.282352941	0.333333333	0.304878049	0.23255814	0.279069767	0.276315789	0.376811594	0.17721519	0.603448276	0.385714286	0.514705882	0.34939759	0.363636364	0.244186047	0.333333333	0.298850575	0.15625	0.230769231	0.253521127	0.307692308	0.356321839	0.308823529	0.189873418	0.316455696	0.22826087	0.494252874	0.4125	0.30952381	0.4	0.258823529	0.1	0.459016393	0.228571429	0.371794872	0.284090909	0.235955056	0.231884058	0.306818182	0.375	0.253012048	0.263736264	0.424242424	0.351648352	0.26744186	0.278481013	0.227848101	0.515151515	0.432432432	0.269230769	0.25	0.289473684	0.232323232	0.376811594	0.298701299	0.205128205	0.375	0.194805195	0.358024691	0.369863014	0.426829268	0.308823529	0.305263158	0.552238806	0.303030303	0.376811594	0.23255814	0.316455696	0.246575342	0.291139241	0.402777778	0.273972603	0.311688312	0.224489796	0.244444444	0.097560976	0.285714286	0.282352941	0.222222222	0.233333333	0.459016393	0.252631579	0.525641026	0.4	0.367647059	0.34375	0.397058824	0.352112676	0.535714286	0.217391304	0.371794872	0.320512821	0.5	0.222222222	0.106666667	0.263888889	0.311688312	0.285714286	0.4	0.181818182	0.288659794	0.222222222	0.284090909	0.242424242	0.112676056	0.26744186	0.2	0.415584416	0.444444444	0.24137931	0.197530864	0.252631579	0.258823529	0.543209877	0.373333333	0.305882353	0.236363636	0.393617021	0.507936508	0.265060241	0.211009174	0.282352941	0.278481013	0.243902439	0.444444444	0.25	0.347222222	0.313253012	0.172839506	0.238095238	0.258823529	0.173333333	0.247191011	0.261904762	0.258823529	0.459459459	0.293333333	0.279069767	0.25	0.276315789	0.441860465	0.472222222	0.280898876	0.255319149	0.318181818	1	0.3125	0.291666667	0.270588235	0.228571429	0.23943662	0.287356322	0.311688312	0.333333333	0.172043011	0.191011236	0.283783784	0.292682927	0.44	0.247058824	0.277108434	0.228571429	0.444444444	0.228571429	0.4	0.258823529	0.426470588	0.316455696	0.31884058	0.216216216	0.19047619	0.258823529	0.284090909	0.348837209	0.230769231	0.242857143	0.252631579	0.305555556	0.358024691	0.186046512	0.364705882	0.2875	0.261904762	0.258823529	0.294871795	0.444444444	0.213333333	0.279069767	0.452054795	0.409090909	0.416666667	0.277777778	0.3	0.247191011	0.444444444	0.246575342	0.2375	0.320512821	0.291139241	0.391891892	0.261904762	0.328571429	0.26744186	0.421052632	0.265822785	0.227848101	0.264705882	0.255319149	0.294871795	0.333333333	0.180722892	0.292682927	0.252747253	0.19047619	0.625	0.294871795	0.507936508	0.313953488	0.258823529	0.388888889	0.357142857	0.26744186	0.175	0.308641975	0.296296296	0.463768116
OC(=O)C(Cc1ccccc1)N[C@@H]1CCc2ccccc2N(CC(O)=O)C1=O	0.289855072	0.508196721	0.136363636	0.147058824	0.278688525	0.3125	0.229885057	0.189189189	0.28	0.309090909	0.147058824	0.202531646	0.133333333	0.811320755	0.147058824	0.126582278	0.2	0.268656716	0.126984127	0.363636364	0.261538462	0.255813953	0.684210526	0.276315789	0.28358209	0.238095238	0.606557377	0.261538462	0.220779221	0.253521127	0.268656716	0.272727273	0.324675325	0.285714286	0.273972603	0.207792208	0.25	0.28	0.323943662	0.811320755	0.261538462	0.217391304	0.280487805	0.230769231	0.46969697	0.27027027	0.136363636	0.230769231	0.136363636	0.508196721	0.138888889	0.304347826	0.210526316	0.149253731	0.276315789	0.22972973	0.337837838	0.22972973	0.147058824	0.216216216	0.157894737	0.298701299	0.136363636	0.318181818	0.136986301	0.141176471	0.301587302	0.180851064	0.2375	0.225352113	0.215189873	0.306451613	0.144578313	0.338028169	0.295081967	0.684210526	0.25	0.811320755	0.337837838	0.281690141	0.240506329	0.291666667	0.210526316	0.606557377	0.158730159	0.147058824	0.268656716	0.459459459	0.243589744	0.344827586	0.222222222	0.268292683	0.266666667	0.350877193	0.295081967	0.243589744	0.273972603	0.147058824	0.684210526	0.171052632	0.263157895	0.358974359	0.236842105	0.166666667	0.186046512	0.272727273	0.306666667	0.213333333	0.276315789	0.305882353	0.684210526	0.152777778	0.147058824	0.210526316	0.135135135	0.147058824	0.285714286	0.158730159	0.291666667	0.136363636	0.23880597	0.253731343	0.263888889	0.46969697	0.684210526	0.719298246	0.233009709	0.227272727	0.277108434	0.291666667	0.306666667	0.303030303	0.352112676	0.291666667	0.811320755	0.135135135	0.263157895	0.266666667	0.142857143	0.338983051	0.244186047	0.811320755	0.152777778	0.243589744	0.27027027	0.470588235	0.327868852	0.225	0.253731343	0.228571429	0.344827586	0.172413793	0.278688525	0.260273973	0.265060241	0.172727273	0.301369863	0.142857143	0.243589744	0.296875	0.811320755	0.294117647	0.260273973	0.235294118	0.24	0.136363636	0.104477612	0.21978022	0.193181818	0.135135135	0.214285714	0.294871795	0.278688525	0.261538462	0.339622642	0.344827586	0.301369863	0.327868852	0.222222222	0.260416667	0.236842105	0.272727273	0.19047619	0.138888889	0.158730159	0.222222222	0.265822785	0.272727273	0.309090909	0.268292683	0.256756757	0.152777778	0.256410256	0.684210526	0.232876712	0.273972603	0.152777778	0.322580645	0.132352941	0.136363636	0.292307692	0.275362319	0.291666667	0.152777778	0.147058824	0.272727273	0.230769231	0.260273973	0.183908046	0.28	0.303030303	0.185714286	0.136363636	0.287671233	0.261538462	0.24691358	0.189189189	0.257575758	0.268292683	0.147058824	0.258064516	0.261538462	0.301369863	0.811320755	0.197530864	0.220779221	0.136363636	0.325301205	0.26984127	0.34375	0.210526316	0.260273973	0.22972973	0.253012048	0.147058824	0.207792208	0.151898734	0.294117647	0.198019802	0.223404255	0.338983051	0.136363636	0.328358209	0.304347826	0.811320755	0.240506329	0.136363636	0.338983051	0.649122807	0.285714286	0.152777778	0.344827586	0.243589744	0.197183099	0.144736842	0.2	0.265822785	0.684210526	0.111111111	0.136363636	0.18018018	0.243589744	0.121212121	0.216216216	0.182539683	0.309090909	0.278688525	0.19047619	0.216216216	0.256410256	0.238636364	0.246753247	0.338028169	0.222222222	0.246376812	0.150684932	0.138888889	0.322580645	0.211267606	0.314285714	0.294871795	0.338983051	0.352112676	0.25974026	0.243902439	0.176470588	0.268656716	0.278688525	0.37037037	0.202247191	0.164179104	0.296875	0.223684211	0.342105263	0.202020202	0.243902439	0.337837838	0.333333333	0.811320755	0.069444444	0.344827586	0.216494845	0.297297297	0.259259259	0.207317073	0.121212121	0.3	0.2375	0.24	0.283950617	0.338709677	0.287356322	0.606557377	0.184210526	0.228571429	0.171052632	0.144578313	0.189189189	0.162162162	0.298507463	0.21978022	0.253731343	0.271428571	0.152777778	0.149253731	0.208955224	0.269230769	0.171052632	0.218390805	0.147058824	0.20212766	0.273972603	0.216494845	0.253731343	0.25	0.388059701	0.26984127	0.213333333	0.285714286	0.205882353	0.232876712	0.184782609	0.311688312	0.128571429	0.197530864	0.306666667	0.222222222	0.538461538	0.344827586	0.255813953	0.213483146	0.333333333	0.261538462	0.136363636	0.292307692	0.133333333	0.255319149	0.188235294	0.142857143	0.210526316	0.358208955	0.222222222	0.107692308	0.26984127	0.216216216	0.197530864	0.311688312	0.148148148	0.239130435	0.222222222	0.243902439	0.14516129	0.172413793	0.606557377	0.337662338	0.272727273	0.291666667	0.46969697	0.116883117	0.255813953	0.811320755	0.151515152	0.277777778	0.265822785	0.146788991	0.237113402	0.253731343	0.236842105	0.198019802	0.306666667	0.216216216	0.213333333	0.291666667	0.649122807	0.131578947	0.240506329	0.253731343	0.328571429	0.684210526	0.132352941	0.234567901	0.233766234	0.811320755	0.243589744	0.323076923	0.222222222	0.252873563	0.211267606	0.255555556	0.301369863	0.471428571	0.244186047	0.265060241	0.3125	1	0.138888889	0.347222222	0.136363636	0.132352941	0.231707317	0.216216216	0.273972603	0.195121951	0.266666667	0.292307692	0.338028169	0.25974026	0.233766234	0.319444444	0.136363636	0.291666667	0.136363636	0.333333333	0.811320755	0.28358209	0.388059701	0.212121212	0.144927536	0.171052632	0.811320755	0.291139241	0.296296296	0.231884058	0.151515152	0.255813953	0.296875	0.137931034	0.166666667	0.280487805	0.260273973	0.233766234	0.684210526	0.267605634	0.291666667	0.428571429	0.356164384	0.266666667	0.301587302	0.151898734	0.14084507	0.120481928	0.234567901	0.291666667	0.26984127	0.23943662	0.210526316	0.263888889	0.277777778	0.202531646	0.261538462	0.606557377	0.276315789	0.186666667	0.264705882	0.293103448	0.258823529	0.216216216	0.276315789	0.208333333	0.338028169	0.157303371	0.155844156	0.252631579	0.267605634	0.253731343	0.2	0.684210526	0.252747253	0.256097561	0.606557377	0.136986301	0.202531646	0.205128205	0.25
CC(CSC(C)=O)C(=O)N1CCC[C@H]1C(O)=O	0.084507042	0.142857143	0.575	0.65	0.137931034	0.090909091	0.06741573	0.333333333	0.4	0.111111111	0.65	0.106666667	0.489795918	0.135135135	0.65	0.4	0.323529412	0.280701754	0.204081633	0.105263158	0.147540984	0.11627907	0.135135135	0.231884058	0.423076923	0.108433735	0.146666667	0.129032258	0.108108108	0.203125	0.177419355	0.265822785	0.139240506	0.114285714	0.446428571	0.109589041	0.166666667	0.4	0.123287671	0.135135135	0.147540984	0.063829787	0.107142857	0.063829787	0.118421053	0.138888889	0.431818182	0.076923077	0.431818182	0.142857143	0.296296296	0.392857143	0.111111111	0.120689655	0.268656716	0.161764706	0.242857143	0.161764706	0.65	0.098591549	0.490196078	0.189189189	0.431818182	0.119402985	0.510638298	0.393442623	0.09375	0.164705882	0.380952381	0.271186441	0.253731343	0.095238095	0.202898551	0.23880597	0.098360656	0.135135135	0.23943662	0.135135135	0.242857143	0.112676056	0.102564103	0.446428571	0.111111111	0.146666667	0.150943396	0.65	0.177419355	0.103448276	0.416666667	0.137931034	0.085714286	0.135802469	0.406779661	0.101694915	0.098360656	0.416666667	0.446428571	0.65	0.135135135	0.425925926	0.272727273	0.13253012	0.093333333	0.140350877	0.175	0.075	0.211267606	0.316666667	0.268656716	0.125	0.135135135	0.339622642	0.65	0.111111111	0.5	0.65	0.215189873	0.150943396	0.446428571	0.575	0.126984127	0.125	0.144927536	0.118421053	0.135135135	0.146666667	0.223404255	0.066666667	0.27027027	0.446428571	0.211267606	0.088235294	0.12	0.446428571	0.135135135	0.5	0.166666667	0.106666667	0.133333333	0.098360656	0.301369863	0.135135135	0.510638298	0.416666667	0.138888889	0.128205128	0.095238095	0.116883117	0.125	0.345454545	0.2	0.191489362	0.157894737	0.081081081	0.347826087	0.073394495	0.136986301	0.545454545	0.103896104	0.109375	0.135135135	0.117647059	0.081081081	0.107142857	0.094594595	0.431818182	0.377777778	0.064516129	0.192307692	0.142857143	0.097560976	0.308823529	0.1	0.111111111	0.113207547	0.2	0.136986301	0.095238095	0.085714286	0.238636364	0.093333333	0.075	0.211538462	0.296296296	0.109090909	0.085714286	0.294117647	0.075	0.111111111	0.179487179	0.35	0.339622642	0.102564103	0.135135135	0.114285714	0.421052632	0.339622642	0.129032258	0.547619048	0.575	0.107692308	0.101449275	0.446428571	0.339622642	0.65	0.075	0.133333333	0.081081081	0.096385542	0.4	0.138461538	0.140740741	0.431818182	0.078947368	0.147540984	0.219178082	0.333333333	0.126984127	0.135802469	0.65	0.25	0.186440678	0.257575758	0.135135135	0.103896104	0.108108108	0.431818182	0.126436782	0.096774194	0.174603175	0.111111111	0.081081081	0.316666667	0.352941176	0.65	0.109589041	0.295081967	0.101123596	0.058252427	0.303797468	0.098360656	0.431818182	0.4	0.392857143	0.135135135	0.102564103	0.575	0.098360656	0.123287671	0.298507463	0.339622642	0.2	0.393442623	0.280701754	0.5625	0.323529412	0.294117647	0.135135135	0.387755102	0.575	0.081818182	0.416666667	0.107142857	0.114285714	0.212389381	0.111111111	0.137931034	0.269662921	0.083333333	0.075	0.293333333	0.272727273	0.152777778	0.225352113	0.104477612	0.5	0.228070175	0.129032258	0.450980392	0.379310345	0.186666667	0.098360656	0.12	0.133333333	0.232876712	0.086419753	0.280701754	0.1	0.107142857	0.301369863	0.1	0.109375	0.306451613	0.125	0.244186047	0.097560976	0.242857143	0.152542373	0.135135135	0.06557377	0.137931034	0.06	0.3125	0.2	0.101265823	0.409090909	0.164556962	0.380952381	0.094594595	0.12195122	0.092307692	0.25	0.146666667	0.130434783	0.088235294	0.452830189	0.456140351	0.333333333	0.13592233	0.086956522	0.064516129	0.125	0.115942029	0.339622642	0.140350877	0.095238095	0.101265823	0.452830189	0.342857143	0.65	0.294871795	0.446428571	0.081632653	0.125	0.169014085	0.173913043	0.114754098	0.316666667	0.114285714	0.129032258	0.114285714	0.168674699	0.098765432	0.13559322	0.103896104	0.211267606	0.117647059	0.113924051	0.137931034	0.11627907	0.297297297	0.152542373	0.129032258	0.575	0.125	0.46	0.247058824	0.271428571	0.4	0.111111111	0.234375	0.085714286	0.176470588	0.096774194	0.114285714	0.103896104	0.155844156	0.109589041	0.159090909	0.085714286	0.071428571	0.475	0.191489362	0.146666667	0.1375	0.34375	0.446428571	0.118421053	0.37037037	0.11627907	0.135135135	0.259259259	0.111111111	0.222222222	0.076190476	0.285714286	0.125	0.078947368	0.058252427	0.211267606	0.130434783	0.082191781	0.446428571	0.123287671	0.450980392	0.102564103	0.180327869	0.173913043	0.135135135	0.326530612	0.073170732	0.077922078	0.135135135	0.416666667	0.088235294	0.225352113	0.114942529	0.345454545	0.311688312	0.383333333	0.109756098	0.06741573	0.223684211	0.291666667	0.138888889	1	0.164383562	0.431818182	0.444444444	0.253521127	0.114285714	0.109589041	0.116883117	0.185714286	0.090909091	0.23880597	0.103896104	0.106666667	0.202898551	0.431818182	0.446428571	0.431818182	0.152542373	0.135135135	0.121212121	0.173913043	0.152542373	0.155172414	0.132352941	0.135135135	0.216216216	0.223684211	0.280701754	0.142857143	0.11627907	0.109375	0.338461538	0.112676056	0.273972603	0.081081081	0.077922078	0.135135135	0.083333333	0.446428571	0.214285714	0.144736842	0.406779661	0.129032258	0.436363636	0.15	0.372881356	0.1	0.446428571	0.096774194	0.085714286	0.111111111	0.128571429	0.111111111	0.121621622	0.147540984	0.146666667	0.118421053	0.115942029	0.088235294	0.105263158	0.117647059	0.322033898	0.268656716	0.19047619	0.23880597	0.083333333	0.115942029	0.244186047	0.083333333	0.125	0.323529412	0.135135135	0.275	0.31884058	0.146666667	0.290909091	0.106666667	0.108108108	0.114285714
OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCC(=O)C(Cc1ccccc1)NC(=O)c1ccccc1	0.295774648	0.25	0.181818182	0.173913043	0.265625	0.403225806	0.208791209	0.22972973	0.269230769	0.25	0.173913043	0.180722892	0.157894737	0.285714286	0.173913043	0.164556962	0.235294118	0.442622951	0.138461538	0.471698113	0.231884058	0.206521739	0.302631579	0.282051282	0.308823529	0.215909091	0.294871795	0.231884058	0.197530864	0.508196721	0.222222222	0.25	0.206896552	0.256756757	0.315068493	0.185185185	0.255555556	0.269230769	0.366197183	0.285714286	0.231884058	0.197916667	0.227272727	0.210526316	0.265822785	0.227848101	0.2	0.207317073	0.2	0.25	0.164383562	0.291666667	0.1875	0.142857143	0.265822785	0.175	0.275	0.220779221	0.173913043	0.207792208	0.197368421	0.410958904	0.2	0.267605634	0.178082192	0.176470588	0.268656716	0.225806452	0.291139241	0.304347826	0.207317073	0.292307692	0.166666667	0.462686567	0.261538462	0.302631579	0.256097561	0.285714286	0.275	0.253333333	0.231707317	0.28	0.1875	0.294871795	0.134328358	0.173913043	0.222222222	0.275862069	0.265822785	0.327868852	0.213333333	0.215909091	0.306666667	0.31147541	0.261538462	0.265822785	0.315068493	0.173913043	0.302631579	0.277777778	0.302631579	0.379746835	0.276315789	0.126760563	0.190839695	0.24691358	0.278481013	0.27027027	0.265822785	0.2	0.302631579	0.178082192	0.173913043	0.202531646	0.16	0.173913043	0.247191011	0.134328358	0.28	0.181818182	0.264705882	0.225352113	0.220779221	0.265822785	0.302631579	0.278481013	0.226415094	0.21978022	0.252873563	0.28	0.278481013	0.271428571	0.2375	0.28	0.285714286	0.16	0.455882353	0.240506329	0.121621622	0.301587302	0.279069767	0.285714286	0.194444444	0.265822785	0.227848101	0.256097561	0.292307692	0.24691358	0.225352113	0.348484848	0.396551724	0.14516129	0.265625	0.233766234	0.317073171	0.157894737	0.225	0.169014085	0.234567901	0.28358209	0.285714286	0.263888889	0.233766234	0.213483146	0.129411765	0.2	0.084507042	0.2	0.227272727	0.115384615	0.235294118	0.268292683	0.265625	0.25	0.213114754	0.396551724	0.225	0.292307692	0.213333333	0.227722772	0.276315789	0.24691358	0.181818182	0.164383562	0.134328358	0.213333333	0.320512821	0.24691358	0.25	0.426666667	0.215189873	0.178082192	0.278481013	0.302631579	0.223684211	0.315068493	0.178082192	0.287878788	0.15942029	0.181818182	0.260869565	0.181818182	0.28	0.178082192	0.173913043	0.24691358	0.23880597	0.233766234	0.191011236	0.269230769	0.271428571	0.173611111	0.2	0.25974026	0.231884058	0.316455696	0.22972973	0.246376812	0.215909091	0.173913043	0.237113402	0.545454545	0.342465753	0.285714286	0.282051282	0.197530864	0.2	0.430379747	0.257575758	0.308823529	0.1875	0.233766234	0.27027027	0.258823529	0.173913043	0.185185185	0.220779221	0.20212766	0.180952381	0.242105263	0.301587302	0.2	0.508196721	0.291666667	0.285714286	0.231707317	0.181818182	0.438596491	0.328767123	0.307692308	0.178082192	0.396551724	0.298701299	0.157894737	0.168831169	0.235294118	0.320512821	0.302631579	0.152777778	0.181818182	0.165217391	0.265822785	0.1	0.192307692	0.235772358	0.25	0.265625	0.219047619	0.273972603	0.231707317	0.272727273	0.285714286	0.306666667	0.243902439	0.253521127	0.175675676	0.133333333	0.287878788	0.348484848	0.376811594	0.3	0.301587302	0.2375	0.25	0.25	0.170454545	0.442622951	0.265625	0.327586207	0.25	0.125	0.194444444	0.263157895	0.25	0.207920792	0.235294118	0.275	0.296875	0.285714286	0.066666667	0.327868852	0.198019802	0.32	0.25	0.228915663	0.149253731	0.426666667	0.259259259	0.28	0.215909091	0.409836066	0.277777778	0.294871795	0.17721519	0.202702703	0.194805195	0.180722892	0.3	0.211009174	0.363636364	0.2	0.225352113	0.260273973	0.178082192	0.126760563	0.2	0.228915663	0.194805195	0.252873563	0.173913043	0.221052632	0.315068493	0.18627451	0.225352113	0.4	0.246753247	0.220588235	0.27027027	0.256756757	0.180555556	0.207792208	0.230769231	0.268292683	0.108108108	0.176470588	0.278481013	0.197368421	0.303797468	0.327868852	0.193548387	0.206521739	0.296875	0.231884058	0.181818182	0.260869565	0.173333333	0.234693878	0.253012048	0.192771084	0.1875	0.323943662	0.213333333	0.102941176	0.257575758	0.192307692	0.176470588	0.283950617	0.170731707	0.244680851	0.213333333	0.235294118	0.233333333	0.14516129	0.294871795	0.191011236	0.2625	0.28	0.265822785	0.171052632	0.193548387	0.285714286	0.13592233	0.266666667	0.355263158	0.142857143	0.336956522	0.225352113	0.2125	0.180952381	0.278481013	0.192307692	0.189873418	0.28	0.328767123	0.186666667	0.231707317	0.611111111	0.714285714	0.302631579	0.176470588	0.226190476	0.209876543	0.285714286	0.298701299	0.289855072	0.243902439	0.191489362	0.253521127	0.303370787	0.38028169	0.292682927	0.208791209	0.270588235	0.270588235	0.347222222	0.164383562	1	0.2	0.176470588	0.253012048	0.192307692	0.246753247	0.174418605	0.507692308	0.318181818	0.462686567	0.25	0.225	0.289473684	0.2	0.28	0.2	0.296875	0.285714286	0.253521127	0.246753247	0.202898551	0.123287671	0.164556962	0.285714286	0.567164179	0.285714286	0.23943662	0.144927536	0.193548387	0.28358209	0.172413793	0.175	0.459459459	0.233766234	0.209876543	0.302631579	0.24	0.28	0.317460317	0.228915663	0.306666667	0.268656716	0.189873418	0.12	0.156626506	0.226190476	0.28	0.257575758	0.246575342	0.1875	0.220779221	0.25	0.180722892	0.231884058	0.294871795	0.234567901	0.15	0.236111111	0.258064516	0.195652174	0.273972603	0.265822785	0.363636364	0.462686567	0.191011236	0.179487179	0.232323232	0.24	0.225352113	0.235294118	0.302631579	0.285714286	0.292682927	0.294871795	0.131578947	0.272727273	0.182926829	0.273972603
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
OC(=O)[C@@H]1CCCN1C(=O)CP(O)(O)C	0.074626866	0.136363636	0.487179487	0.487804878	0.109090909	0.080645161	0.058823529	0.543478261	0.338983051	0.1	0.487804878	0.083333333	0.446808511	0.128571429	0.487804878	0.358490566	0.287878788	0.214285714	0.227272727	0.094339623	0.101694915	0.109756098	0.128571429	0.194029851	0.38	0.074074074	0.14084507	0.101694915	0.084507042	0.24137931	0.096774194	0.217948718	0.118421053	0.106060606	0.357142857	0.101449275	0.148148148	0.338983051	0.115942029	0.128571429	0.101694915	0.055555556	0.1	0.055555556	0.126760563	0.084507042	0.567567568	0.067567568	0.567567568	0.136363636	0.25	0.351851852	0.086956522	0.111111111	0.212121212	0.138461538	0.242424242	0.088235294	0.487804878	0.089552239	0.392156863	0.169014085	0.567567568	0.076923077	0.404255319	0.355932203	0.083333333	0.146341463	0.322580645	0.228070175	0.196969697	0.084745763	0.181818182	0.181818182	0.087719298	0.128571429	0.185714286	0.128571429	0.242424242	0.088235294	0.08	0.357142857	0.086956522	0.14084507	0.12	0.487804878	0.096774194	0.109756098	0.355932203	0.109090909	0.075757576	0.12987013	0.344827586	0.090909091	0.087719298	0.355932203	0.357142857	0.487804878	0.128571429	0.358490566	0.215384615	0.141025641	0.084507042	0.132075472	0.152542373	0.065789474	0.208955224	0.510204082	0.212121212	0.146341463	0.128571429	0.269230769	0.487804878	0.086956522	0.425531915	0.487804878	0.213333333	0.12	0.357142857	0.487179487	0.1	0.098360656	0.138461538	0.126760563	0.128571429	0.14084507	0.195652174	0.058139535	0.271428571	0.357142857	0.208955224	0.078125	0.112676056	0.357142857	0.128571429	0.425531915	0.179104478	0.098591549	0.105263158	0.087719298	0.267605634	0.128571429	0.466666667	0.355932203	0.084507042	0.121621622	0.084745763	0.094594595	0.098360656	0.4375	0.22	0.186046512	0.109090909	0.071428571	0.294117647	0.056603774	0.114285714	0.465116279	0.081081081	0.1	0.128571429	0.109375	0.071428571	0.086419753	0.101449275	0.567567568	0.117647059	0.056179775	0.173333333	0.098360656	0.08974359	0.253731343	0.089285714	0.101694915	0.125	0.22	0.114285714	0.084745763	0.075757576	0.209302326	0.084507042	0.065789474	0.234042553	0.25	0.098039216	0.075757576	0.338709677	0.065789474	0.1	0.175675676	0.151515152	0.269230769	0.08	0.128571429	0.089552239	0.357142857	0.269230769	0.101694915	0.463414634	0.487179487	0.080645161	0.109375	0.357142857	0.269230769	0.487804878	0.065789474	0.125	0.071428571	0.088607595	0.338983051	0.112903226	0.120300752	0.567567568	0.069444444	0.101694915	0.2	0.543478261	0.1	0.12987013	0.487804878	0.219512195	0.226415094	0.2	0.128571429	0.081081081	0.084507042	0.567567568	0.107142857	0.086206897	0.169491525	0.086956522	0.071428571	0.396226415	0.298507463	0.487804878	0.101449275	0.213114754	0.094117647	0.050505051	0.256410256	0.087719298	0.567567568	0.358490566	0.351851852	0.128571429	0.08	0.487179487	0.087719298	0.115942029	0.28125	0.269230769	0.22	0.333333333	0.214285714	0.25	0.287878788	0.338709677	0.128571429	0.431818182	0.487179487	0.065420561	0.355932203	0.096153846	0.089552239	0.189189189	0.1	0.109090909	0.24137931	0.073529412	0.065789474	0.260273973	0.196969697	0.114285714	0.171428571	0.112903226	0.425531915	0.181818182	0.101694915	0.38	0.339285714	0.150684932	0.087719298	0.112676056	0.081081081	0.180555556	0.106666667	0.214285714	0.089285714	0.096153846	0.267605634	0.089285714	0.118644068	0.333333333	0.103896104	0.214285714	0.075949367	0.242424242	0.105263158	0.128571429	0.034482759	0.109090909	0.052083333	0.362068966	0.180555556	0.093333333	0.461538462	0.16	0.344262295	0.085714286	0.115384615	0.081967213	0.25	0.14084507	0.089552239	0.078125	0.384615385	0.344827586	0.42	0.12	0.076923077	0.056179775	0.098360656	0.090909091	0.269230769	0.111111111	0.084745763	0.093333333	0.384615385	0.308823529	0.487804878	0.246753247	0.357142857	0.063157895	0.098360656	0.181818182	0.169230769	0.125	0.510204082	0.089552239	0.101694915	0.106060606	0.15	0.090909091	0.192307692	0.095890411	0.208955224	0.109375	0.121621622	0.109090909	0.109756098	0.246575342	0.105263158	0.101694915	0.487179487	0.098360656	0.387755102	0.202380952	0.183098592	0.338983051	0.086956522	0.233333333	0.075757576	0.195652174	0.086206897	0.089552239	0.095890411	0.150684932	0.101449275	0.141176471	0.075757576	0.0625	0.636363636	0.186046512	0.14084507	0.162162162	0.306451613	0.357142857	0.126760563	0.408163265	0.109756098	0.128571429	0.2125	0.086956522	0.202898551	0.069306931	0.256097561	0.098360656	0.069444444	0.050505051	0.208955224	0.089552239	0.072463768	0.357142857	0.115942029	0.38	0.08	0.218181818	0.1875	0.128571429	0.25	0.064102564	0.068493151	0.128571429	0.333333333	0.078125	0.171428571	0.108433735	0.352941176	0.263157895	0.344827586	0.116883117	0.058823529	0.173333333	0.23943662	0.132352941	0.444444444	0.176470588	0.567567568	1	0.217391304	0.089552239	0.101449275	0.14084507	0.2	0.080645161	0.181818182	0.081081081	0.083333333	0.2	0.567567568	0.357142857	0.567567568	0.105263158	0.128571429	0.095238095	0.169230769	0.105263158	0.107142857	0.090909091	0.128571429	0.164383562	0.189189189	0.192982456	0.113207547	0.109756098	0.1	0.301587302	0.088235294	0.313432836	0.071428571	0.068493151	0.128571429	0.073529412	0.357142857	0.235294118	0.138888889	0.344827586	0.101694915	0.37037037	0.103448276	0.333333333	0.077922078	0.357142857	0.086206897	0.075757576	0.086956522	0.121212121	0.086956522	0.098591549	0.101694915	0.14084507	0.095890411	0.107692308	0.078125	0.094339623	0.111111111	0.403846154	0.212121212	0.228070175	0.181818182	0.075	0.090909091	0.214285714	0.073529412	0.098360656	0.287878788	0.128571429	0.243589744	0.28358209	0.14084507	0.222222222	0.083333333	0.084507042	0.089552239
CCOC(=O)C(CCc1ccccc1)N[C@@H](C)C(=O)N1C2CCCCC2C[C@H]1C(O)=O	0.215189873	0.222222222	0.242424242	0.268656716	0.25	0.197368421	0.175257732	0.25	0.450704225	0.362068966	0.268656716	0.186046512	0.243243243	0.303797468	0.268656716	0.2	0.313253012	0.277777778	0.164179104	0.223880597	0.328358209	0.161616162	0.211764706	0.424657534	0.309859155	0.193548387	0.220930233	0.186666667	0.188235294	0.246753247	0.226666667	0.252631579	0.172043011	0.227848101	0.369863014	0.19047619	0.329545455	0.450704225	0.21686747	0.303797468	0.328358209	0.226804124	0.166666667	0.166666667	0.195402299	0.21686747	0.188405797	0.157303371	0.188405797	0.222222222	0.459016393	0.447761194	0.178571429	0.135135135	0.824561404	0.166666667	0.261904762	0.195121951	0.268656716	0.182926829	0.25	0.258823529	0.188405797	0.189873418	0.25	0.253012048	0.186666667	0.296703297	0.277108434	0.27027027	0.271604938	0.189189189	0.186046512	0.47826087	0.162162162	0.211764706	0.465753425	0.303797468	0.261904762	0.306666667	0.280487805	0.538461538	0.178571429	0.220930233	0.142857143	0.268656716	0.226666667	0.25	0.677419355	0.25	0.158536585	0.180851064	0.342105263	0.217391304	0.162162162	0.677419355	0.369863014	0.268656716	0.211764706	0.263157895	0.584615385	0.189473684	0.202380952	0.150684932	0.194029851	0.193181818	0.265060241	0.306666667	0.824561404	0.18	0.211764706	0.475409836	0.268656716	0.192771084	0.22972973	0.268656716	0.210526316	0.15942029	0.538461538	0.242424242	0.216216216	0.181818182	0.240506329	0.195402299	0.211764706	0.3125	0.229357798	0.173469388	0.241758242	0.538461538	0.280487805	0.223684211	0.197674419	0.538461538	0.303797468	0.22972973	0.211764706	0.457142857	0.144736842	0.211267606	0.252747253	0.303797468	0.267605634	0.677419355	0.202380952	0.202247191	0.205479452	0.206896552	0.181818182	0.24	0.231884058	0.136363636	0.268656716	0.178571429	0.302325581	0.152542373	0.186046512	0.242857143	0.209302326	0.216216216	0.303797468	0.25	0.178571429	0.204301075	0.123595506	0.188405797	0.109589041	0.168316832	0.493333333	0.151898734	0.197802198	0.285714286	0.197183099	0.186666667	0.164179104	0.231884058	0.186046512	0.313432836	0.158536585	0.242718447	0.202380952	0.193181818	0.171428571	0.459016393	0.142857143	0.158536585	0.289156627	0.193181818	0.362068966	0.441558442	0.19047619	0.475409836	0.220930233	0.211764706	0.276315789	0.351351351	0.475409836	0.253521127	0.235294118	0.242424242	0.22972973	0.1875	0.538461538	0.451612903	0.268656716	0.193181818	0.45	0.178571429	0.279069767	0.450704225	0.207792208	0.161073826	0.188405797	0.202380952	0.186666667	0.521126761	0.25	0.232876712	0.180851064	0.268656716	0.265306122	0.219178082	0.47826087	0.303797468	0.181818182	0.188235294	0.188405797	0.21875	0.298507463	0.256756757	0.178571429	0.178571429	0.289473684	0.405063291	0.268656716	0.19047619	0.225	0.181818182	0.153153153	0.257731959	0.211267606	0.188405797	0.333333333	0.447761194	0.303797468	0.280487805	0.242424242	0.211267606	0.294871795	0.358974359	0.475409836	0.231884058	0.283950617	0.226666667	0.446153846	0.313253012	0.289156627	0.211764706	0.191780822	0.242424242	0.169491525	0.677419355	0.109589041	0.182926829	0.21875	0.362068966	0.25	0.23364486	0.154761905	0.166666667	0.274725275	0.337662338	0.2	0.325	0.409090909	0.246575342	0.219178082	0.253521127	0.328571429	0.32	0.285714286	0.211267606	0.197674419	0.209302326	0.493150685	0.229885057	0.277777778	0.197183099	0.246153846	0.239130435	0.133333333	0.2	0.315789474	0.184782609	0.223300971	0.211111111	0.261904762	0.242857143	0.303797468	0.090909091	0.25	0.157407407	0.337662338	0.579710145	0.432432432	0.191176471	0.233333333	0.582089552	0.204819277	0.168421053	0.2	0.239583333	0.220930233	0.182926829	0.1625	0.246753247	0.243902439	0.233766234	0.259259259	0.220779221	0.168316832	0.181818182	0.263157895	0.451612903	0.166666667	0.142857143	0.204545455	0.263157895	0.269662921	0.268656716	0.2	0.369863014	0.168224299	0.181818182	0.259259259	0.25	0.5	0.306666667	0.2125	0.202702703	0.197530864	0.303370787	0.255813953	0.116883117	0.195402299	0.265060241	0.283783784	0.273809524	0.25	0.161616162	0.25	0.242857143	0.186666667	0.242424242	0.22972973	0.226666667	0.237623762	0.285714286	0.240963855	0.178571429	0.272727273	0.158536585	0.128571429	0.16	0.182926829	0.195402299	0.301204819	0.234567901	0.315217391	0.158536585	0.211111111	0.2	0.136363636	0.220930233	0.182795699	0.4	0.538461538	0.195402299	0.192307692	0.161616162	0.303797468	0.18627451	0.222222222	0.289156627	0.157894737	0.27	0.197368421	0.16091954	0.153153153	0.265060241	0.182926829	0.152941176	0.538461538	0.294871795	0.223684211	0.280487805	0.213333333	0.25	0.211764706	0.292307692	0.244186047	0.159090909	0.303797468	0.283950617	0.24	0.325	0.16	0.24	0.276595745	0.342105263	0.195652174	0.163265306	0.435897436	0.287356322	0.231707317	0.253521127	0.253012048	0.188405797	0.217391304	1	0.182926829	0.219512195	0.193181818	0.243902439	0.181818182	0.47826087	0.223529412	0.228915663	0.275	0.188405797	0.538461538	0.188405797	0.242857143	0.303797468	0.223684211	0.25	0.208333333	0.146666667	0.230769231	0.303797468	0.26744186	0.4	0.260273973	0.152777778	0.161616162	0.216216216	0.218390805	0.152941176	0.258426966	0.178571429	0.159090909	0.211764706	0.182926829	0.538461538	0.242857143	0.277108434	0.324675325	0.236111111	0.240506329	0.157894737	0.19047619	0.229885057	0.538461538	0.298507463	0.217948718	0.178571429	0.195121951	0.302631579	0.186046512	0.186666667	0.220930233	0.209302326	0.156626506	0.309859155	0.205882353	0.163265306	0.25974026	0.824561404	0.205128205	0.47826087	0.170212766	0.156626506	0.247524752	0.182926829	0.197368421	0.313253012	0.211764706	0.273684211	0.294117647	0.220930233	0.267605634	0.172413793	0.188235294	0.227848101
CC(C)[C@H](N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.287878788	0.189189189	0.14516129	0.121212121	0.321428571	0.333333333	0.492753623	0.135135135	0.226666667	0.283018868	0.121212121	0.716981132	0.157142857	0.194805195	0.121212121	0.133333333	0.152941176	0.191176471	0.080645161	0.339622642	0.344827586	0.485714286	0.179487179	0.223684211	0.171428571	0.587301587	0.175	0.368421053	0.304347826	0.133333333	0.327868852	0.255813953	0.139534884	0.433333333	0.271428571	0.816326531	0.204545455	0.226666667	0.267605634	0.194805195	0.344827586	0.213483146	0.507462687	0.227272727	0.17721519	0.304347826	0.075757576	0.586206897	0.075757576	0.189189189	0.130434783	0.211267606	0.692307692	0.196721311	0.223684211	0.191780822	0.172839506	0.298507463	0.121212121	0.622641509	0.166666667	0.215189873	0.075757576	0.296875	0.144927536	0.1625	0.344827586	0.150537634	0.338028169	0.185714286	0.164556962	0.305084746	0.151898734	0.22972973	0.271186441	0.179487179	0.215189873	0.194805195	0.172839506	0.338461538	0.27027027	0.236111111	0.692307692	0.175	0.277777778	0.121212121	0.327868852	0.209302326	0.192307692	0.48	0.615384615	0.515151515	0.22972973	0.377358491	0.271186441	0.192307692	0.271428571	0.121212121	0.179487179	0.180555556	0.260273973	0.457142857	0.232876712	0.351851852	0.201612903	0.27027027	0.175	0.12987013	0.223684211	0.126315789	0.179487179	0.128571429	0.121212121	0.76	0.142857143	0.121212121	0.168539326	0.326923077	0.236111111	0.14516129	0.436363636	0.509433962	0.581818182	0.17721519	0.179487179	0.189873418	0.447058824	0.195402299	0.159090909	0.236111111	0.175	0.322580645	0.179487179	0.236111111	0.194805195	0.142857143	0.15	0.31884058	0.266666667	0.363636364	0.226190476	0.194805195	0.144927536	0.192307692	0.304347826	0.185185185	0.350877193	0.253333333	0.333333333	0.138888889	0.15625	0.103448276	0.37037037	0.62962963	0.231707317	0.436781609	0.542372881	0.151515152	0.273972603	0.316666667	0.194805195	0.37704918	0.62962963	0.278481013	0.126582278	0.075757576	0.129032258	0.465753425	0.147727273	0.15942029	0.256410256	0.276315789	0.233333333	0.278688525	0.175438596	0.15625	0.542372881	0.262295082	0.615384615	0.329545455	0.232876712	0.27027027	0.092307692	0.130434783	0.210526316	0.615384615	0.170731707	0.27027027	0.283018868	0.204819277	0.171052632	0.128571429	0.27027027	0.179487179	0.28358209	0.236111111	0.128571429	0.444444444	0.196721311	0.14516129	0.355932203	0.150684932	0.236111111	0.128571429	0.121212121	0.27027027	0.245901639	0.62962963	0.5	0.226666667	0.301587302	0.255813953	0.075757576	0.285714286	0.344827586	0.197530864	0.135135135	0.295081967	0.515151515	0.121212121	0.313953488	0.147058824	0.22972973	0.194805195	0.273972603	0.304347826	0.075757576	0.261904762	0.266666667	0.301587302	0.692307692	0.62962963	0.12987013	0.25	0.121212121	0.816326531	0.144736842	0.152173913	0.409638554	0.206521739	0.363636364	0.075757576	0.214285714	0.211267606	0.194805195	0.27027027	0.14516129	0.363636364	0.2	0.233766234	0.128571429	0.15625	0.24	0.125	0.121621622	0.152941176	0.170731707	0.179487179	0.070422535	0.14516129	0.233009709	0.192307692	0.166666667	0.755102041	0.178861789	0.283018868	0.321428571	0.198019802	0.592592593	0.566666667	0.153846154	0.210526316	0.213333333	0.1875	0.28125	0.142857143	0.114285714	0.444444444	0.205882353	0.23943662	0.243589744	0.363636364	0.179487179	0.328571429	0.209876543	0.2	0.191176471	0.233333333	0.296296296	0.391891892	0.254237288	0.161764706	0.141025641	0.166666667	0.474358974	0.289473684	0.172839506	0.407407407	0.194805195	0.106060606	0.48	0.212765957	0.210526316	0.195121951	0.233766234	0.060606061	0.219512195	0.202531646	0.236111111	0.515151515	0.338983051	0.186813187	0.175	0.653846154	0.64	0.307692308	0.1375	0.135135135	0.179245283	0.276923077	0.465753425	0.333333333	0.287878788	0.128571429	0.303571429	0.184615385	0.283783784	0.148648649	0.307692308	0.121212121	0.147368421	0.271428571	0.341176471	0.333333333	0.213333333	0.186666667	0.266666667	0.12987013	0.34375	0.258064516	0.323076923	0.166666667	0.227848101	0.086956522	0.754716981	0.175	0.217391304	0.185185185	0.48	0.485714286	0.238095238	0.407407407	0.529411765	0.14516129	0.355932203	0.265625	0.561643836	0.154761905	0.194805195	0.692307692	0.260869565	0.615384615	0.0625	0.266666667	1	0.754716981	0.227848101	0.202702703	0.195652174	0.615384615	0.289473684	0.080645161	0.103448276	0.175	0.125	0.205128205	0.236111111	0.17721519	0.064935065	0.485714286	0.194805195	0.182795699	0.375	0.215189873	0.457831325	0.221052632	0.379310345	0.607142857	0.409638554	0.175	0.72	0.641509434	0.236111111	0.2	0.188405797	0.27027027	0.142857143	0.219178082	0.179487179	0.123076923	0.246753247	0.596491228	0.194805195	0.223684211	0.28125	0.1875	0.478873239	0.154929577	0.238636364	0.213333333	0.207317073	0.271604938	0.231707317	0.311688312	0.216216216	0.114285714	0.192307692	0.075757576	0.089552239	0.182926829	1	0.328358209	0.13253012	0.12345679	0.290322581	0.22972973	0.347826087	0.246575342	0.181818182	0.075757576	0.236111111	0.075757576	0.407407407	0.194805195	0.389830508	0.186666667	0.310344828	0.271186441	0.180555556	0.194805195	0.209876543	0.188235294	0.191176471	0.309090909	0.485714286	0.316666667	0.158536585	0.225352113	0.21686747	0.62962963	0.596491228	0.179487179	0.653846154	0.236111111	0.151515152	0.172839506	0.246575342	0.368421053	0.191780822	0.283333333	0.155844156	0.246753247	0.236111111	0.266666667	0.235294118	0.692307692	0.581818182	0.333333333	0.654545455	0.344827586	0.175	0.291666667	0.416666667	0.242424242	0.245614035	0.492753623	0.131578947	0.223684211	0.136986301	0.22972973	0.222222222	0.197183099	0.306818182	0.653846154	0.379310345	0.152941176	0.179487179	0.208791209	0.164705882	0.175	0.112676056	0.654545455	0.914893617	0.323076923
CC[C@@H](C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.375	0.31884058	0.104477612	0.132352941	0.54	0.537037037	0.292682927	0.144736842	0.25	0.314814815	0.132352941	0.305555556	0.166666667	0.217948718	0.132352941	0.1	0.16091954	0.2	0.09375	0.423076923	0.396551724	0.244186047	0.301369863	0.246753247	0.231884058	0.373333333	0.293333333	0.588235294	0.453125	0.128205128	0.37704918	0.520547945	0.134831461	0.648148148	0.277777778	0.393939394	0.238636364	0.25	0.309859155	0.217948718	0.396551724	0.261363636	0.253012048	0.353658537	0.297297297	0.476190476	0.104477612	0.417910448	0.104477612	0.31884058	0.14084507	0.236111111	0.4	0.1875	0.246753247	0.168831169	0.289473684	0.343283582	0.132352941	0.271428571	0.175675676	0.394366197	0.104477612	0.50877193	0.138888889	0.246753247	0.446428571	0.170212766	0.342465753	0.228571429	0.172839506	0.403508772	0.119047619	0.253333333	0.444444444	0.301369863	0.2375	0.217948718	0.289473684	0.428571429	0.405797101	0.260273973	0.4	0.293333333	0.358490566	0.132352941	0.37704918	0.3375	0.230769231	0.509803922	0.279411765	0.256097561	0.287671233	0.652173913	0.444444444	0.230769231	0.277777778	0.132352941	0.301369863	0.173333333	0.266666667	0.206896552	0.388059701	0.333333333	0.32173913	0.426470588	0.293333333	0.168831169	0.246753247	0.111111111	0.301369863	0.138888889	0.132352941	0.31884058	0.106666667	0.132352941	0.289156627	0.263157895	0.260273973	0.104477612	0.322580645	0.509090909	0.25	0.297297297	0.301369863	0.2125	0.35483871	0.289156627	0.265060241	0.260273973	0.293333333	0.517857143	0.301369863	0.260273973	0.217948718	0.106666667	0.144578313	0.516129032	0.253968254	0.625	0.325	0.217948718	0.154929577	0.230769231	0.388059701	0.285714286	0.632653061	0.590163934	0.62745098	0.148648649	0.149253731	0.080645161	0.375	0.358208955	0.485714286	0.292929293	0.236842105	0.112676056	0.297297297	0.389830508	0.217948718	0.641509434	0.358208955	0.405405405	0.164556962	0.104477612	0.123076923	0.294117647	0.155555556	0.169014085	0.629032258	0.428571429	0.327586207	0.446428571	0.166666667	0.149253731	0.236842105	0.454545455	0.279411765	0.363636364	0.388059701	0.426470588	0.088235294	0.14084507	0.180327869	0.279411765	0.222222222	0.366197183	0.314814815	0.256097561	0.164556962	0.138888889	0.328767123	0.301369863	0.308823529	0.393939394	0.138888889	0.472727273	0.101449275	0.104477612	0.360655738	0.260869565	0.260273973	0.138888889	0.132352941	0.426470588	0.295081967	0.358208955	0.291139241	0.25	0.393442623	0.204379562	0.104477612	0.367647059	0.557692308	0.234567901	0.144736842	0.344262295	0.256097561	0.132352941	0.397590361	0.157142857	0.253333333	0.217948718	0.411764706	0.409090909	0.104477612	0.3625	0.316666667	0.349206349	0.4	0.358208955	0.153846154	0.2875	0.132352941	0.393939394	0.153846154	0.26744186	0.25	0.295454545	0.471698113	0.104477612	0.275362319	0.236111111	0.217948718	0.405797101	0.104477612	0.444444444	0.223684211	0.420289855	0.138888889	0.149253731	0.391304348	0.135135135	0.116883117	0.16091954	0.222222222	0.301369863	0.067567568	0.104477612	0.428571429	0.230769231	0.140625	0.369230769	0.254237288	0.314814815	0.54	0.362637363	0.253521127	0.564516129	0.213483146	0.266666667	0.220779221	0.209876543	0.49122807	0.136986301	0.125	0.472727273	0.197183099	0.421875	0.408450704	0.471698113	0.301369863	0.352112676	0.24691358	0.164705882	0.2	0.327586207	0.403846154	0.164835165	0.203125	0.188405797	0.179487179	0.278481013	0.325842697	0.402777778	0.289473684	0.519230769	0.217948718	0.085714286	0.509803922	0.329545455	0.266666667	0.202380952	0.38028169	0.057971014	0.271604938	0.240506329	0.314285714	0.256097561	0.413793103	0.321428571	0.293333333	0.289855072	0.287878788	0.173333333	0.146341463	0.144736842	0.185185185	0.365079365	0.341463415	0.62745098	0.466666667	0.138888889	0.245901639	0.26984127	0.849056604	0.142857143	0.438356164	0.132352941	0.131313131	0.277777778	0.3	0.62745098	0.205128205	0.314285714	0.316666667	0.168831169	0.589285714	0.265625	0.679245283	0.161290323	0.351351351	0.068493151	0.371428571	0.293333333	0.279411765	0.222222222	0.509803922	0.244186047	0.426666667	0.519230769	0.528301887	0.104477612	0.566037736	0.166666667	0.360465116	0.162790698	0.158536585	0.4	0.323529412	0.279411765	0.059701493	0.462962963	0.328358209	0.371428571	0.282051282	0.226666667	0.241758242	0.279411765	0.422535211	0.09375	0.080645161	0.293333333	0.120879121	0.2125	0.260273973	0.297297297	0.08974359	0.244186047	0.217948718	0.164948454	0.4	0.5	0.333333333	0.367816092	0.509090909	0.55	0.25	0.293333333	0.348484848	0.304347826	0.260273973	0.223684211	0.180555556	0.405797101	0.136986301	0.210526316	0.301369863	0.134328358	0.356164384	0.342857143	0.217948718	0.371428571	0.370967742	0.209876543	0.24137931	0.133333333	0.333333333	0.27027027	0.36	0.292682927	0.283950617	0.333333333	0.273972603	0.109589041	0.246753247	0.104477612	0.101449275	0.219512195	0.328358209	1	0.141176471	0.146341463	0.456140351	0.253333333	0.476923077	0.305555556	0.305555556	0.104477612	0.260273973	0.104477612	0.519230769	0.217948718	0.440677966	0.314285714	0.410714286	0.258064516	0.23943662	0.217948718	0.24691358	0.316455696	0.2	0.25	0.244186047	0.389830508	0.126436782	0.232876712	0.238095238	0.358208955	0.342857143	0.301369863	0.483333333	0.260273973	0.144927536	0.289473684	0.424242424	0.588235294	0.184210526	0.230769231	0.108433735	0.32	0.260273973	0.316666667	0.279411765	0.4	0.25	0.516666667	0.46875	0.557692308	0.293333333	0.548387097	0.353846154	0.287878788	0.298245614	0.292682927	0.155844156	0.246753247	0.146666667	0.253333333	0.47826087	0.491525424	0.388235294	0.483333333	0.509090909	0.16091954	0.301369863	0.298850575	0.214285714	0.293333333	0.123287671	0.305555556	0.309859155	0.348484848
OC(=O)[C@@H]1CC[C@H]2OP(O)(=O)OC[C@H](NC(=O)[C@H](Cc3ccccc3)NC2=O)C(=O)N1	0.148148148	0.2	0.112676056	0.123287671	0.171428571	0.157894737	0.132653061	0.194805195	0.19047619	0.1875	0.123287671	0.137931034	0.1125	0.19047619	0.123287671	0.120481928	0.177777778	0.171052632	0.136363636	0.179104478	0.162162162	0.142857143	0.19047619	0.174418605	0.216216216	0.136842105	0.186046512	0.116883117	0.101123596	0.17721519	0.155844156	0.148514851	0.152173913	0.146341463	0.197530864	0.127906977	0.151515152	0.19047619	0.195121951	0.19047619	0.162162162	0.126213592	0.159574468	0.126213592	0.174418605	0.139534884	0.144927536	0.136363636	0.144927536	0.2	0.131578947	0.205128205	0.129411765	0.065789474	0.202380952	0.158536585	0.197674419	0.130952381	0.123287671	0.13253012	0.108433735	0.168539326	0.144927536	0.151898734	0.101265823	0.097826087	0.146666667	0.161616162	0.144444444	0.166666667	0.19047619	0.148648649	0.151162791	0.178571429	0.136986301	0.19047619	0.168539326	0.19047619	0.197674419	0.144578313	0.133333333	0.197530864	0.129411765	0.186046512	0.069444444	0.123287671	0.155844156	0.154639175	0.188235294	0.171428571	0.135802469	0.14893617	0.192771084	0.173913043	0.136986301	0.188235294	0.197530864	0.123287671	0.19047619	0.134146341	0.204819277	0.145833333	0.139534884	0.065789474	0.113475177	0.133333333	0.2	0.217948718	0.202380952	0.138613861	0.19047619	0.144736842	0.123287671	0.129411765	0.128205128	0.123287671	0.142857143	0.084507042	0.197530864	0.112676056	0.16	0.113924051	0.172839506	0.174418605	0.19047619	0.186046512	0.139130435	0.12	0.182795699	0.197530864	0.2	0.153846154	0.176470588	0.197530864	0.19047619	0.128205128	0.162790698	0.137931034	0.063291139	0.169014085	0.168421053	0.19047619	0.115384615	0.188235294	0.139534884	0.181818182	0.164383562	0.133333333	0.113924051	0.2	0.205882353	0.263157895	0.171428571	0.156626506	0.172043011	0.108333333	0.207317073	0.135135135	0.134831461	0.144736842	0.19047619	0.15	0.156626506	0.12371134	0.154761905	0.144927536	0.083333333	0.12745098	0.184782609	0.1	0.127659574	0.166666667	0.171428571	0.116883117	0.153846154	0.205882353	0.207317073	0.164383562	0.135802469	0.146788991	0.139534884	0.133333333	0.144927536	0.131578947	0.069444444	0.135802469	0.195402299	0.133333333	0.1875	0.161290323	0.154761905	0.144736842	0.133333333	0.19047619	0.146341463	0.197530864	0.144736842	0.178082192	0.109589041	0.112676056	0.157894737	0.314285714	0.197530864	0.144736842	0.123287671	0.133333333	0.166666667	0.156626506	0.138297872	0.19047619	0.153846154	0.180555556	0.144927536	0.139534884	0.116883117	0.166666667	0.194805195	0.16	0.14893617	0.123287671	0.141509434	0.178082192	0.178571429	0.19047619	0.122222222	0.113636364	0.144927536	0.14	0.166666667	0.2	0.129411765	0.156626506	0.217948718	0.173913043	0.123287671	0.127906977	0.130952381	0.175257732	0.126126126	0.144230769	0.169014085	0.144927536	0.207792208	0.205128205	0.19047619	0.133333333	0.112676056	0.169014085	0.180722892	0.170454545	0.144736842	0.205882353	0.147727273	0.141025641	0.1375	0.177777778	0.195402299	0.19047619	0.105263158	0.112676056	0.097560976	0.188235294	0.068493151	0.13253012	0.125	0.1875	0.171428571	0.12173913	0.13253012	0.146067416	0.164948454	0.176470588	0.151162791	0.144444444	0.153846154	0.113924051	0.102564103	0.178082192	0.168831169	0.2	0.166666667	0.169014085	0.176470588	0.134831461	0.177777778	0.130434783	0.171052632	0.171428571	0.181818182	0.15625	0.064935065	0.338461538	0.197530864	0.164835165	0.128440367	0.139784946	0.197674419	0.166666667	0.19047619	0.051948052	0.171428571	0.119266055	0.204819277	0.191011236	0.131868132	0.114285714	0.173913043	0.183908046	0.141176471	0.14893617	0.16	0.171717172	0.186046512	0.13253012	0.139240506	0.107142857	0.1	0.210526316	0.127118644	0.166666667	0.12745098	0.113924051	0.148148148	0.144736842	0.08	0.118421053	0.131868132	0.148148148	0.134020619	0.123287671	0.17	0.197530864	0.119266055	0.113924051	0.151162791	0.197530864	0.166666667	0.217948718	0.146341463	0.131578947	0.105882353	0.153061224	0.153846154	0.276923077	0.122222222	0.2	0.15	0.181818182	0.171428571	0.142857143	0.12	0.166666667	0.116883117	0.112676056	0.157894737	0.098765432	0.150943396	0.141304348	0.098901099	0.129411765	0.1875	0.135802469	0.117647059	0.12	0.13253012	0.122222222	0.179775281	0.127906977	0.145631068	0.135802469	0.127659574	0.153846154	0.263157895	0.186046512	0.150537634	0.186046512	0.197530864	0.174418605	0.111111111	0.142857143	0.19047619	0.082568807	0.142857143	0.168539326	0.093220339	0.158878505	0.128205128	0.139534884	0.126126126	0.2	0.13253012	0.130952381	0.197530864	0.180722892	0.097560976	0.133333333	0.173333333	0.154761905	0.19047619	0.109589041	0.130434783	0.137931034	0.19047619	0.147727273	0.153846154	0.144444444	0.153061224	0.2	0.158415842	0.192771084	0.163043478	0.132653061	0.159574468	0.172043011	0.195121951	0.116883117	0.174418605	0.144927536	0.14084507	0.193181818	0.13253012	0.141176471	1	0.192771084	0.157894737	0.178571429	0.134831461	0.137931034	0.207317073	0.144927536	0.197530864	0.144927536	0.166666667	0.19047619	0.153846154	0.197530864	0.12	0.064102564	0.148148148	0.19047619	0.152173913	0.172043011	0.171052632	0.066666667	0.142857143	0.144736842	0.095744681	0.117647059	0.197802198	0.156626506	0.137931034	0.19047619	0.160493827	0.197530864	0.217391304	0.183908046	0.192771084	0.162162162	0.104651163	0.0625	0.08988764	0.130434783	0.197530864	0.166666667	0.15	0.129411765	0.1875	0.142857143	0.125	0.116883117	0.186046512	0.134831461	0.094117647	0.153846154	0.179104478	0.144329897	0.236842105	0.202380952	0.166666667	0.178571429	0.080808081	0.094117647	0.138888889	0.160493827	0.128205128	0.177777778	0.19047619	0.168316832	0.175824176	0.186046512	0.115384615	0.125	0.126436782	0.160493827
OC(=O)[C@@H]1Cc2ccccc2N1C(=O)CCC(=O)N1[C@@H](CC[C@@H]1C(O)=O)SCc1ccccc1	0.153846154	0.207792208	0.1875	0.179104478	0.179104478	0.164383562	0.125	0.253521127	0.243589744	0.196721311	0.179104478	0.11627907	0.162162162	0.25974026	0.179104478	0.139240506	0.226190476	0.433333333	0.161290323	0.1875	0.169014085	0.147368421	0.25974026	0.240506329	0.279411765	0.129032258	0.253164557	0.121621622	0.104651163	0.551724138	0.211267606	0.177083333	0.197674419	0.151898734	0.253333333	0.119047619	0.193548387	0.243589744	0.202531646	0.25974026	0.169014085	0.118811881	0.177777778	0.118811881	0.209876543	0.158536585	0.225806452	0.127906977	0.225806452	0.207792208	0.185714286	0.263888889	0.120481928	0.083333333	0.256410256	0.135802469	0.234567901	0.179487179	0.179104478	0.1375	0.171052632	0.278481013	0.225806452	0.205479452	0.150684932	0.139534884	0.152777778	0.191489362	0.19047619	0.294117647	0.276315789	0.171428571	0.156626506	0.411764706	0.142857143	0.25974026	0.21686747	0.25974026	0.234567901	0.15	0.137931034	0.253333333	0.120481928	0.253164557	0.072463768	0.179104478	0.211267606	0.184782609	0.240506329	0.196969697	0.141025641	0.166666667	0.246753247	0.181818182	0.142857143	0.240506329	0.253333333	0.179104478	0.25974026	0.184210526	0.25974026	0.320987654	0.158536585	0.068493151	0.132352941	0.137931034	0.2375	0.314285714	0.256410256	0.204301075	0.25974026	0.2	0.179104478	0.134146341	0.164383562	0.179104478	0.172043011	0.072463768	0.253333333	0.1875	0.166666667	0.118421053	0.164556962	0.209876543	0.25974026	0.253164557	0.163636364	0.12371134	0.215909091	0.253333333	0.2375	0.16	0.182926829	0.253333333	0.25974026	0.164383562	0.447761194	0.142857143	0.065789474	0.176470588	0.2	0.25974026	0.183098592	0.240506329	0.1875	0.21686747	0.171428571	0.137931034	0.118421053	0.380952381	0.410714286	0.169491525	0.179104478	0.148148148	0.218390805	0.101694915	0.170731707	0.173913043	0.139534884	0.166666667	0.25974026	0.155844156	0.148148148	0.127659574	0.13253012	0.225806452	0.086956522	0.12	0.23255814	0.103896104	0.131868132	0.2	0.179104478	0.136986301	0.220338983	0.410714286	0.170731707	0.188405797	0.141025641	0.161904762	0.158536585	0.137931034	0.1875	0.185714286	0.072463768	0.141025641	0.24691358	0.137931034	0.196721311	0.363636364	0.220779221	0.2	0.151162791	0.25974026	0.166666667	0.253333333	0.2	0.169014085	0.164179104	0.1875	0.164383562	0.186666667	0.253333333	0.2	0.179104478	0.137931034	0.173913043	0.148148148	0.130434783	0.243589744	0.16	0.120805369	0.225806452	0.144578313	0.121621622	0.275	0.253521127	0.166666667	0.166666667	0.179104478	0.168316832	0.566037736	0.297297297	0.25974026	0.126436782	0.104651163	0.225806452	0.290697674	0.191176471	0.208333333	0.120481928	0.148148148	0.277777778	0.220930233	0.179104478	0.119047619	0.210526316	0.15625	0.109090909	0.183673469	0.176470588	0.225806452	0.267605634	0.263888889	0.25974026	0.137931034	0.1875	0.176470588	0.283783784	0.204819277	0.2	0.410714286	0.195121951	0.162162162	0.205479452	0.226190476	0.24691358	0.25974026	0.173913043	0.1875	0.1	0.240506329	0.071428571	0.12345679	0.145038168	0.196721311	0.179104478	0.145454545	0.12345679	0.137931034	0.208791209	0.227848101	0.2	0.204819277	0.16	0.164383562	0.106666667	0.169014085	0.225352113	0.256756757	0.214285714	0.176470588	0.182926829	0.195121951	0.211764706	0.134831461	0.433333333	0.179104478	0.209677419	0.2	0.067567568	0.2	0.27027027	0.197674419	0.153846154	0.131868132	0.234567901	0.173913043	0.25974026	0.054054054	0.196969697	0.112149533	0.276315789	0.240963855	0.136363636	0.171875	0.25	0.234567901	0.160493827	0.166666667	0.166666667	0.20212766	0.253164557	0.12345679	0.144736842	0.153846154	0.142857143	0.289855072	0.171171171	0.173333333	0.12	0.118421053	0.153846154	0.2	0.068493151	0.123287671	0.136363636	0.2	0.175824176	0.179104478	0.163265306	0.253333333	0.112149533	0.118421053	0.263157895	0.205128205	0.173913043	0.314285714	0.151898734	0.136986301	0.109756098	0.195652174	0.2	0.15942029	0.113636364	0.2375	0.155844156	0.2625	0.196969697	0.147368421	0.147368421	0.173913043	0.121621622	0.1875	0.164383562	0.146666667	0.166666667	0.291139241	0.168674699	0.120481928	0.226666667	0.141025641	0.123076923	0.14084507	0.12345679	0.113636364	0.214285714	0.119047619	0.18556701	0.141025641	0.131868132	0.263157895	0.169491525	0.253164557	0.195402299	0.2375	0.253333333	0.209876543	0.191780822	0.147368421	0.25974026	0.105769231	0.1625	0.278481013	0.095652174	0.18627451	0.118421053	0.130952381	0.109090909	0.2375	0.12345679	0.12195122	0.253333333	0.283783784	0.16	0.137931034	0.574074074	0.46875	0.25974026	0.181818182	0.134831461	0.129411765	0.25974026	0.195121951	0.175675676	0.204819277	0.145833333	0.279411765	0.212765957	0.263157895	0.195402299	0.125	0.204545455	0.191011236	0.266666667	0.185714286	0.507692308	0.225806452	0.2	0.243902439	0.12345679	0.146341463	0.192771084	1	0.164383562	0.411764706	0.152941176	0.142857143	0.263157895	0.225806452	0.253333333	0.225806452	0.173913043	0.25974026	0.16	0.205128205	0.125	0.066666667	0.153846154	0.25974026	0.355263158	0.23255814	0.228571429	0.084507042	0.147368421	0.166666667	0.136363636	0.095238095	0.261904762	0.148148148	0.129411765	0.25974026	0.151898734	0.253333333	0.35	0.19047619	0.246753247	0.169014085	0.15	0.064935065	0.13253012	0.134831461	0.253333333	0.191176471	0.155844156	0.120481928	0.164556962	0.148148148	0.11627907	0.121621622	0.253164557	0.139534884	0.084337349	0.175675676	0.1875	0.14893617	0.281690141	0.256410256	0.353846154	0.411764706	0.094736842	0.097560976	0.165048544	0.151898734	0.118421053	0.226190476	0.25974026	0.197916667	0.223529412	0.253164557	0.150684932	0.11627907	0.117647059	0.151898734
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)CCC(=O)c1ccccc1	0.462962963	0.223880597	0.083333333	0.096774194	0.333333333	0.608695652	0.276315789	0.147058824	0.228571429	0.347826087	0.096774194	0.268656716	0.086956522	0.228571429	0.096774194	0.097222222	0.15	0.171875	0.109090909	0.547619048	0.309090909	0.256410256	0.211267606	0.225352113	0.225806452	0.27027027	0.205479452	0.5	0.35483871	0.161764706	0.293103448	0.342105263	0.15	0.481481481	0.23880597	0.276923077	0.219512195	0.228571429	0.448275862	0.228571429	0.309090909	0.259259259	0.233766234	0.36	0.208333333	0.3125	0.101694915	0.409836066	0.101694915	0.223880597	0.090909091	0.25	0.28125	0.218181818	0.225352113	0.173913043	0.202702703	0.327868852	0.096774194	0.290322581	0.130434783	0.267605634	0.101694915	0.350877193	0.106060606	0.144736842	0.44	0.16091954	0.308823529	0.166666667	0.146666667	0.577777778	0.103896104	0.231884058	0.725	0.211267606	0.216216216	0.228571429	0.202702703	0.372881356	0.375	0.23880597	0.28125	0.205479452	0.211538462	0.096774194	0.293103448	0.4	0.191780822	0.446808511	0.392857143	0.236842105	0.231884058	0.456521739	0.725	0.191780822	0.23880597	0.096774194	0.211267606	0.161764706	0.228571429	0.263157895	0.37704918	0.196428571	0.222222222	0.419354839	0.205479452	0.173913043	0.225352113	0.147727273	0.211267606	0.106060606	0.096774194	0.28125	0.088235294	0.096774194	0.272727273	0.211538462	0.23880597	0.083333333	0.280701754	0.48	0.285714286	0.208333333	0.211267606	0.222222222	0.244680851	0.272727273	0.185185185	0.23880597	0.205479452	0.52	0.228571429	0.23880597	0.228571429	0.088235294	0.194444444	0.440677966	0.228070175	0.4375	0.227848101	0.228571429	0.140625	0.191780822	0.3125	0.2	0.448979592	0.353846154	0.48	0.169230769	0.192982456	0.094339623	0.333333333	0.322580645	0.319444444	0.293478261	0.268656716	0.09375	0.298507463	0.431372549	0.228571429	0.392857143	0.322580645	0.266666667	0.185714286	0.101694915	0.103448276	0.278481013	0.144578313	0.138461538	0.333333333	0.263888889	0.283018868	0.5	0.196078431	0.192982456	0.268656716	0.510638298	0.392857143	0.233333333	0.37704918	0.419354839	0.120689655	0.090909091	0.26	0.392857143	0.232876712	0.353846154	0.347826087	0.189873418	0.169014085	0.106060606	0.353846154	0.211267606	0.31147541	0.23880597	0.106060606	0.411764706	0.080645161	0.083333333	0.345454545	0.278688525	0.23880597	0.106060606	0.096774194	0.419354839	0.272727273	0.322580645	0.223684211	0.228571429	0.407407407	0.228346457	0.101694915	0.35483871	0.5	0.181818182	0.147058824	0.327272727	0.236842105	0.096774194	0.244186047	0.180327869	0.231884058	0.228571429	0.380952381	0.37704918	0.101694915	0.369863014	0.428571429	0.407407407	0.28125	0.322580645	0.157142857	0.220779221	0.096774194	0.276923077	0.14084507	0.204819277	0.247191011	0.220930233	0.4375	0.101694915	0.338983051	0.25	0.228571429	0.375	0.083333333	0.5	0.235294118	0.253521127	0.106060606	0.192982456	0.318181818	0.102941176	0.1	0.15	0.232876712	0.211267606	0.060606061	0.083333333	0.301075269	0.191780822	0.122807018	0.290322581	0.188034188	0.347826087	0.333333333	0.23655914	0.31147541	0.419354839	0.222222222	0.211267606	0.287878788	0.202702703	0.288135593	0.104477612	0.107692308	0.411764706	0.225806452	0.28125	0.263888889	0.4375	0.228571429	0.298507463	0.226666667	0.184210526	0.171875	0.283018868	0.454545455	0.182926829	0.192982456	0.196721311	0.185714286	0.194805195	0.184782609	0.352941176	0.202702703	0.428571429	0.228571429	0.080645161	0.446808511	0.333333333	0.28358209	0.210526316	0.328358209	0.066666667	0.323943662	0.186666667	0.296875	0.236842105	0.46	0.214285714	0.205479452	0.230769231	0.357142857	0.128571429	0.118421053	0.278688525	0.155339806	0.54	0.328947368	0.48	0.436363636	0.106060606	0.196428571	0.245614035	0.390625	0.128571429	0.28	0.096774194	0.157303371	0.23880597	0.227272727	0.48	0.287878788	0.220588235	0.296296296	0.173913043	0.481481481	0.220338983	0.454545455	0.151162791	0.263888889	0.078125	0.260869565	0.205479452	0.238095238	0.232876712	0.446808511	0.240506329	0.272727273	0.428571429	0.5	0.083333333	0.345454545	0.102941176	0.317073171	0.1375	0.131578947	0.28125	0.35	0.392857143	0.068965517	0.666666667	0.290322581	0.260869565	0.3	0.220588235	0.223529412	0.392857143	0.393939394	0.109090909	0.094339623	0.205479452	0.134146341	0.222222222	0.23880597	0.208333333	0.085714286	0.256410256	0.228571429	0.130434783	0.366666667	0.216216216	0.223404255	0.222222222	0.48	0.423728814	0.247191011	0.205479452	0.290322581	0.285714286	0.23880597	0.235294118	0.101449275	0.375	0.298245614	0.296875	0.211267606	0.098360656	0.363636364	0.328125	0.228571429	0.318181818	0.52	0.202702703	0.2375	0.134328358	0.2875	0.268656716	0.24	0.310810811	0.233766234	0.283783784	0.292307692	0.090909091	0.318181818	0.101694915	0.080645161	0.181818182	0.290322581	0.456140351	0.157894737	0.164383562	1	0.231884058	0.45	0.268656716	0.214285714	0.101694915	0.23880597	0.101694915	0.428571429	0.228571429	0.333333333	0.220588235	0.4	0.189655172	0.215384615	0.228571429	0.277777778	0.338028169	0.171875	0.2	0.240506329	0.431372549	0.1125	0.227272727	0.266666667	0.322580645	0.328125	0.211267606	0.333333333	0.23880597	0.206896552	0.202702703	0.231884058	0.358490566	0.125	0.183333333	0.092105263	0.285714286	0.23880597	0.428571429	0.392857143	0.28125	0.285714286	0.464285714	0.268656716	0.5	0.205479452	0.298507463	0.234375	0.407407407	0.354166667	0.293333333	0.15942029	0.225352113	0.262295082	0.231884058	0.291666667	0.295081967	0.238636364	0.333333333	0.48	0.15	0.211267606	0.283950617	0.223684211	0.205479452	0.089552239	0.307692308	0.272727273	0.290322581
C[C@@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1C(Cc2ccccc12)C(O)=O	0.232876712	0.223684211	0.225806452	0.253968254	0.295081967	0.25	0.186813187	0.219178082	0.515625	0.489795918	0.253968254	0.215189873	0.211267606	0.426470588	0.253968254	0.184210526	0.2875	0.563636364	0.125	0.288135593	0.406779661	0.197802198	0.276315789	0.53125	0.298507463	0.220930233	0.269230769	0.23880597	0.202531646	0.40625	0.28358209	0.269662921	0.211764706	0.263888889	0.342857143	0.220779221	0.405063291	0.515625	0.25	0.426470588	0.406779661	0.241758242	0.23255814	0.177083333	0.240506329	0.25	0.169230769	0.197530864	0.169230769	0.223684211	0.220588235	0.516666667	0.223684211	0.181818182	0.580645161	0.194805195	0.25	0.243243243	0.253968254	0.22972973	0.236111111	0.346666667	0.169230769	0.23943662	0.235294118	0.209876543	0.23880597	0.272727273	0.265822785	0.396825397	0.25974026	0.242424242	0.2	1	0.212121212	0.276315789	0.553846154	0.426470588	0.25	0.393939394	0.356164384	0.620689655	0.223684211	0.269230769	0.193548387	0.253968254	0.28358209	0.329268293	0.507692308	0.316666667	0.202702703	0.220930233	0.333333333	0.278688525	0.212121212	0.507692308	0.342857143	0.253968254	0.276315789	0.25	0.328767123	0.304878049	0.217948718	0.181818182	0.19379845	0.207317073	0.253164557	0.277777778	0.580645161	0.178947368	0.276315789	0.235294118	0.253968254	0.24	0.214285714	0.253968254	0.197802198	0.193548387	0.620689655	0.225806452	0.235294118	0.231884058	0.226666667	0.240506329	0.276315789	0.414285714	0.230769231	0.159574468	0.229885057	0.620689655	0.253164557	0.242857143	0.2125	0.620689655	0.426470588	0.214285714	0.426470588	0.391304348	0.173913043	0.26984127	0.24137931	0.426470588	0.253731343	0.507692308	0.25	0.231707317	0.261538462	0.207317073	0.231884058	0.298507463	0.410714286	0.131147541	0.295081967	0.223684211	0.292682927	0.181818182	0.215189873	0.227272727	0.225	0.272727273	0.426470588	0.271428571	0.223684211	0.204545455	0.13253012	0.169230769	0.119402985	0.178947368	0.277108434	0.148648649	0.197674419	0.307692308	0.215384615	0.23880597	0.220338983	0.410714286	0.215189873	0.438596491	0.202702703	0.244897959	0.217948718	0.207317073	0.1875	0.220588235	0.193548387	0.202702703	0.24691358	0.207317073	0.489795918	0.590909091	0.236842105	0.235294118	0.253164557	0.276315789	0.281690141	0.342857143	0.235294118	0.296875	0.21875	0.225806452	0.287878788	0.186666667	0.620689655	0.235294118	0.253968254	0.207317073	0.35	0.223684211	0.209302326	0.515625	0.242857143	0.167832168	0.169230769	0.217948718	0.23880597	0.5	0.219178082	0.272727273	0.220930233	0.253968254	0.268817204	0.456140351	0.714285714	0.426470588	0.195121951	0.233766234	0.169230769	0.423076923	0.372881356	0.279411765	0.223684211	0.223684211	0.277777778	0.458333333	0.253968254	0.220779221	0.295774648	0.193548387	0.161904762	0.247311828	0.26984127	0.169230769	0.323529412	0.516666667	0.426470588	0.356164384	0.225806452	0.26984127	0.484375	0.282051282	0.235294118	0.410714286	0.272727273	0.211267606	0.222222222	0.2875	0.24691358	0.276315789	0.173913043	0.225806452	0.2	0.507692308	0.119402985	0.22972973	0.209677419	0.489795918	0.295081967	0.2	0.197368421	0.207317073	0.235955056	0.347222222	0.246753247	0.428571429	0.318181818	0.231884058	0.136986301	0.296875	0.318181818	0.309859155	0.275	0.26984127	0.2125	0.272727273	0.537313433	0.188235294	0.563636364	0.215384615	0.339285714	0.227272727	0.161764706	0.2	0.27027027	0.226190476	0.224489796	0.226190476	0.25	0.306451613	0.426470588	0.098591549	0.316666667	0.166666667	0.328767123	0.450704225	0.333333333	0.153846154	0.329113924	0.428571429	0.220779221	0.220930233	0.253731343	0.22826087	0.269230769	0.197368421	0.208333333	0.232876712	0.230769231	0.219178082	0.238095238	0.23943662	0.178947368	0.231884058	0.267605634	0.235294118	0.2	0.154929577	0.234567901	0.25	0.244186047	0.253968254	0.1875	0.342857143	0.202020202	0.231884058	0.297297297	0.220779221	0.446428571	0.277777778	0.263888889	0.220588235	0.213333333	0.279069767	0.36	0.111111111	0.225	0.253164557	0.236111111	0.442857143	0.316666667	0.197802198	0.224719101	0.306451613	0.23880597	0.225806452	0.287878788	0.211267606	0.252631579	0.324675325	0.243589744	0.223684211	0.295774648	0.202702703	0.106060606	0.208955224	0.22972973	0.225	0.259259259	0.189873418	0.385542169	0.202702703	0.240963855	0.180327869	0.131147541	0.269230769	0.181818182	0.47761194	0.620689655	0.240506329	0.16	0.197802198	0.426470588	0.173469388	0.291666667	0.364864865	0.177570093	0.24742268	0.231884058	0.202531646	0.161904762	0.253164557	0.22972973	0.194805195	0.620689655	0.484375	0.208333333	0.356164384	0.440677966	0.516129032	0.276315789	0.238095238	0.328947368	0.2	0.426470588	0.272727273	0.260869565	0.428571429	0.195652174	0.279411765	0.266666667	0.333333333	0.238095238	0.213483146	0.514285714	0.292682927	0.338028169	0.23880597	0.462686567	0.169230769	0.181818182	0.47826087	0.22972973	0.253333333	0.178571429	0.411764706	0.231884058	1	0.256410256	0.230769231	0.263157895	0.169230769	0.620689655	0.169230769	0.306451613	0.426470588	0.279411765	0.220779221	0.227272727	0.212121212	0.2	0.426470588	0.492753623	0.413333333	0.323076923	0.222222222	0.197802198	0.272727273	0.204819277	0.194805195	0.247058824	0.223684211	0.2	0.276315789	0.22972973	0.620689655	0.327868852	0.234567901	0.315068493	0.296875	0.226666667	0.188405797	0.175	0.231707317	0.620689655	0.372881356	0.236111111	0.223684211	0.226666667	0.388059701	0.215189873	0.23880597	0.269230769	0.240506329	0.184210526	0.338461538	0.245901639	0.2	0.246575342	0.580645161	0.294117647	1	0.155555556	0.153846154	0.25	0.22972973	0.231884058	0.2875	0.276315789	0.23655914	0.253012048	0.269230769	0.183098592	0.215189873	0.233766234	0.22972973
CC(C)CC(NC(=O)[C@@H](N)CCC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.393939394	0.217948718	0.147058824	0.109589041	0.35	0.553571429	0.279069767	0.12345679	0.32	0.315789474	0.109589041	0.484848485	0.128205128	0.222222222	0.109589041	0.108433735	0.166666667	0.173333333	0.104477612	0.392857143	0.370967742	0.21978022	0.207317073	0.315789474	0.202702703	0.486111111	0.202380952	0.49122807	0.492307692	0.15	0.333333333	0.419753086	0.129032258	0.603448276	0.333333333	0.333333333	0.241758242	0.32	0.310810811	0.222222222	0.370967742	0.263736264	0.227272727	0.337209302	0.204819277	0.328767123	0.083333333	0.375	0.083333333	0.217948718	0.118421053	0.24	0.357142857	0.176470588	0.265822785	0.175	0.2	0.305555556	0.109589041	0.256756757	0.166666667	0.271604938	0.083333333	0.384615385	0.131578947	0.234567901	0.393442623	0.1875	0.397260274	0.216216216	0.164705882	0.37704918	0.139534884	0.256410256	0.438596491	0.207317073	0.240963855	0.222222222	0.2	0.540983607	0.507462687	0.263157895	0.357142857	0.202380952	0.333333333	0.109589041	0.333333333	0.337349398	0.219512195	0.528301887	0.263888889	0.229885057	0.256410256	0.428571429	0.438596491	0.219512195	0.333333333	0.109589041	0.207317073	0.15	0.32	0.211111111	0.405797101	0.26984127	0.356521739	0.402777778	0.202380952	0.160493827	0.265822785	0.128712871	0.207317073	0.131578947	0.109589041	0.338028169	0.191780822	0.109589041	0.275862069	0.433962264	0.263157895	0.147058824	0.34375	0.581818182	0.253333333	0.204819277	0.207317073	0.21686747	0.3	0.275862069	0.184782609	0.263157895	0.21686747	0.534482759	0.207317073	0.263157895	0.222222222	0.191780822	0.164705882	0.484848485	0.338709677	0.464285714	0.222222222	0.222222222	0.131578947	0.219512195	0.347222222	0.197674419	0.423728814	0.422535211	0.553571429	0.141025641	0.157142857	0.075757576	0.446428571	0.319444444	0.459459459	0.419354839	0.225	0.202898551	0.408450704	0.365079365	0.222222222	0.421875	0.319444444	0.479452055	0.142857143	0.083333333	0.115942029	0.280898876	0.173913043	0.144736842	0.4	0.368421053	0.265625	0.416666667	0.15625	0.157142857	0.225	0.448275862	0.263888889	0.319148936	0.405797101	0.402777778	0.083333333	0.118421053	0.206349206	0.263888889	0.211764706	0.346666667	0.315789474	0.229885057	0.156626506	0.131578947	0.346666667	0.207317073	0.453125	0.263157895	0.131578947	0.634615385	0.126760563	0.147058824	0.45	0.22972973	0.263157895	0.116883117	0.109589041	0.402777778	0.276923077	0.319444444	0.358974359	0.32	0.348484848	0.26119403	0.083333333	0.347222222	0.49122807	0.209302326	0.12345679	0.323076923	0.229885057	0.109589041	0.333333333	0.148648649	0.256410256	0.222222222	0.470588235	0.616666667	0.083333333	0.448717949	0.317460317	0.328358209	0.357142857	0.319444444	0.146341463	0.3375	0.109589041	0.333333333	0.13253012	0.189473684	0.24	0.296703297	0.413793103	0.083333333	0.260273973	0.24	0.222222222	0.507462687	0.147058824	0.464285714	0.227848101	0.275	0.131578947	0.157142857	0.333333333	0.128205128	0.125	0.166666667	0.211764706	0.207317073	0.064102564	0.147058824	0.440860215	0.219512195	0.203125	0.309859155	0.235772358	0.315789474	0.35	0.347368421	0.24	0.442857143	0.204301075	0.253164557	0.195121951	0.275	0.328358209	0.175675676	0.118421053	0.634615385	0.186666667	0.283783784	0.283950617	0.413793103	0.207317073	0.428571429	0.265060241	0.157303371	0.173333333	0.265625	0.375	0.157894737	0.306451613	0.162162162	0.185185185	0.193181818	0.284210526	0.590909091	0.2	0.456140351	0.222222222	0.095890411	0.528301887	0.315217391	0.269230769	0.220930233	0.36	0.069444444	0.258823529	0.214285714	0.333333333	0.258823529	0.409836066	0.23655914	0.202380952	0.309859155	0.253521127	0.194805195	0.180722892	0.1375	0.23364486	0.363636364	0.325581395	0.553571429	0.483870968	0.116883117	0.403508772	0.217391304	0.457142857	0.179487179	0.3625	0.109589041	0.126213592	0.333333333	0.32967033	0.553571429	0.225	0.230769231	0.296875	0.160493827	0.603448276	0.287878788	0.453125	0.166666667	0.268292683	0.064935065	0.315789474	0.202380952	0.246575342	0.211764706	0.528301887	0.21978022	0.353658537	0.456140351	0.545454545	0.147058824	0.526315789	0.157894737	0.406976744	0.142857143	0.207317073	0.357142857	0.305555556	0.263888889	0.056338028	0.431034483	0.347826087	0.315789474	0.283950617	0.2	0.244680851	0.263888889	0.418918919	0.088235294	0.075757576	0.202380952	0.127659574	0.231707317	0.263157895	0.204819277	0.085365854	0.21978022	0.222222222	0.314606742	0.484375	0.240963855	0.376344086	0.255102041	0.673076923	0.385714286	0.24	0.202380952	0.309859155	0.27027027	0.263157895	0.227848101	0.155844156	0.507462687	0.144736842	0.230769231	0.207317073	0.111111111	0.391891892	0.306666667	0.222222222	0.333333333	0.390625	0.275	0.217391304	0.126582278	0.380952381	0.256410256	0.261904762	0.341463415	0.270588235	0.44	0.25974026	0.103896104	0.25	0.083333333	0.081081081	0.223529412	0.347826087	0.476923077	0.134831461	0.152941176	0.45	0.256410256	1	0.289473684	0.209876543	0.083333333	0.263157895	0.083333333	0.456140351	0.222222222	0.508474576	0.230769231	0.482142857	0.261538462	0.226666667	0.222222222	0.25	0.333333333	0.173333333	0.295081967	0.21978022	0.365079365	0.214285714	0.205128205	0.227272727	0.319444444	0.306666667	0.207317073	0.328571429	0.263157895	0.152777778	0.228915663	0.256410256	0.49122807	0.220779221	0.35483871	0.129411765	0.303797468	0.263157895	0.317460317	0.263888889	0.357142857	0.236842105	0.637931034	0.289473684	0.49122807	0.202380952	0.470588235	0.295774648	0.308823529	0.278688525	0.264367816	0.148148148	0.265822785	0.139240506	0.256410256	0.558823529	0.295774648	0.402298851	0.328571429	0.673076923	0.166666667	0.207317073	0.314606742	0.204545455	0.202380952	0.102564103	0.4	0.328767123	0.524590164
CC(NC(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1)C(O)=O	0.428571429	0.24	0.101449275	0.112676056	0.462962963	0.328125	0.636363636	0.126582278	0.2125	0.25862069	0.112676056	0.230769231	0.102564103	0.197530864	0.112676056	0.097560976	0.211764706	0.178082192	0.074626866	0.333333333	0.296875	0.172043011	0.227848101	0.209876543	0.242857143	0.265060241	0.222222222	0.296875	0.338028169	0.125	0.303030303	0.255555556	0.131868132	0.31884058	0.305555556	0.236842105	0.233333333	0.2125	0.25	0.197530864	0.296875	0.569444444	0.177777778	0.569444444	0.225	0.301369863	0.070422535	0.293333333	0.070422535	0.24	0.106666667	0.197368421	0.24	0.181818182	0.225	0.179487179	0.204819277	0.260273973	0.112676056	0.246575342	0.155844156	0.21686747	0.070422535	0.294117647	0.166666667	0.126436782	0.338709677	0.287356322	0.219512195	0.173333333	0.168674699	0.261538462	0.11627907	0.230769231	0.25	0.227848101	0.231707317	0.197530864	0.204819277	0.295774648	0.375	0.236842105	0.24	0.222222222	0.193548387	0.112676056	0.303030303	0.211111111	0.240506329	0.362068966	0.202702703	0.179775281	0.352112676	0.322033898	0.25	0.240506329	0.305555556	0.112676056	0.227848101	0.184210526	0.293333333	0.163043478	0.397058824	0.181818182	0.19379845	0.736842105	0.207317073	0.15	0.225	0.12	0.227848101	0.12	0.112676056	0.273972603	0.103896104	0.112676056	0.211111111	0.193548387	0.236842105	0.101449275	0.423728814	0.287878788	0.194805195	0.225	0.227848101	0.192771084	0.196261682	0.602941176	0.188888889	0.236842105	0.207317073	0.45	0.2125	0.236842105	0.197530864	0.103896104	0.141176471	0.352112676	0.173913043	0.31147541	0.2	0.197530864	0.150684932	0.240506329	0.357142857	0.21686747	0.301587302	0.356164384	0.287878788	0.12987013	0.144927536	0.078125	0.462962963	0.309859155	0.247058824	0.368421053	0.185185185	0.109589041	0.507692308	0.3125	0.197530864	0.308823529	0.309859155	0.247058824	0.119047619	0.070422535	0.119402985	0.6	0.204545455	0.148648649	0.337662338	0.259259259	0.338983051	0.296875	0.180327869	0.144927536	0.185185185	0.28125	0.202702703	0.232323232	0.397058824	0.736842105	0.085714286	0.106666667	0.15625	0.202702703	0.485294118	0.736842105	0.25862069	0.220930233	0.160493827	0.12	0.375	0.227848101	0.542372881	0.305555556	0.12	0.338709677	0.098591549	0.101449275	0.307692308	0.171052632	0.236842105	0.12	0.112676056	0.736842105	0.285714286	0.309859155	0.350649351	0.2125	0.242857143	0.143835616	0.070422535	0.79245283	0.296875	0.228915663	0.126582278	0.5	0.179775281	0.112676056	0.255319149	0.136986301	0.230769231	0.197530864	0.342465753	0.266666667	0.070422535	0.233333333	0.246153846	0.242857143	0.24	0.309859155	0.194805195	0.235294118	0.112676056	0.236842105	0.12195122	0.193548387	0.50617284	0.234042553	0.379310345	0.070422535	0.25	0.197368421	0.197530864	0.375	0.101449275	0.333333333	0.202531646	0.265822785	0.12	0.144927536	0.225	0.116883117	0.113924051	0.211764706	0.485294118	0.227848101	0.08	0.101449275	0.245283019	0.240506329	0.136363636	0.246575342	0.171875	0.25862069	0.462962963	0.177570093	0.213333333	0.253164557	0.527777778	0.276315789	0.2	0.176470588	0.318181818	0.133333333	0.106666667	0.338709677	0.225352113	0.24	0.243902439	0.379310345	0.2125	0.289473684	0.320512821	0.16091954	0.178082192	0.338983051	0.293103448	0.14893617	0.161764706	0.166666667	0.27027027	0.211764706	0.176470588	0.391891892	0.204819277	0.35	0.197530864	0.083333333	0.362068966	0.525641026	0.347222222	0.183908046	0.408450704	0.056338028	0.220930233	0.234567901	0.382352941	0.179775281	0.3125	0.189473684	0.222222222	0.263888889	0.208333333	0.139240506	0.11627907	0.126582278	0.19266055	0.419354839	0.6	0.287878788	0.578947368	0.12	0.21875	0.261538462	0.282051282	0.139240506	0.202247191	0.112676056	0.117647059	0.305555556	0.239583333	0.287878788	0.2	0.220779221	0.285714286	0.15	0.31884058	0.220588235	0.263888889	0.208791209	0.214285714	0.081081081	0.256410256	0.207317073	0.289855072	0.174418605	0.362068966	0.172043011	0.211111111	0.35	0.296875	0.101449275	0.328125	0.146666667	0.226804124	0.146067416	0.127906977	0.24	0.243243243	0.202702703	0.057971014	0.246153846	0.246575342	0.256410256	0.214285714	0.236842105	0.223404255	0.202702703	0.320512821	0.074626866	0.078125	0.222222222	0.11827957	0.192771084	0.236842105	0.225	0.06097561	0.172043011	0.197530864	0.138613861	0.291666667	0.24691358	0.177570093	0.222222222	0.287878788	0.25	0.50617284	0.207317073	0.246575342	0.210526316	0.236842105	0.202531646	0.144736842	0.375	0.133333333	0.205128205	0.227848101	0.114285714	0.346666667	0.28	0.197530864	0.225	0.45	0.176470588	0.170212766	0.12987013	0.407407407	0.263157895	0.223529412	0.24137931	0.277108434	0.247058824	0.233766234	0.106666667	0.225	0.070422535	0.083333333	0.228915663	0.246575342	0.305555556	0.137931034	0.142857143	0.268656716	0.230769231	0.289473684	1	0.215189873	0.070422535	0.236842105	0.070422535	0.35	0.197530864	0.318181818	0.220779221	0.396551724	0.194029851	0.25	0.197530864	0.226190476	0.204545455	0.178082192	0.203125	0.172043011	0.3125	0.111111111	0.194805195	0.204545455	0.309859155	0.28	0.227848101	0.263888889	0.236842105	0.14084507	0.204819277	0.28	0.338709677	0.135802469	0.188405797	0.105882353	0.905660377	0.236842105	0.246153846	0.369230769	0.24	0.194805195	0.309859155	0.230769231	0.296875	0.222222222	0.272727273	0.216216216	0.403225806	0.333333333	0.186813187	0.197368421	0.225	0.128205128	0.230769231	0.268292683	0.323529412	0.224489796	0.263888889	0.287878788	0.211764706	0.227848101	0.306818182	0.575757576	0.222222222	0.105263158	0.246753247	0.266666667	0.378787879
OC(=O)[C@@H]1CC[C@@H]2CCC[C@H](NC(=O)[C@H](S)Cc3ccccc3)C(=O)N12	0.232876712	0.55	0.206349206	0.234375	0.385964912	0.25	0.186813187	0.253521127	0.293333333	0.237288136	0.234375	0.170731707	0.194444444	0.276315789	0.234375	0.184210526	0.256097561	0.264705882	0.180327869	0.266666667	0.23880597	0.197802198	0.515625	0.256410256	0.380952381	0.193181818	0.546875	0.23880597	0.172839506	0.25	0.228571429	0.329411765	0.226190476	0.22972973	0.362318841	0.175	0.290697674	0.293333333	0.25	0.276315789	0.23880597	0.177083333	0.204545455	0.177083333	0.462686567	0.301369863	0.225806452	0.2125	0.225806452	0.55	0.23880597	0.31884058	0.223684211	0.098591549	0.289473684	0.15	0.587301587	0.194805195	0.234375	0.166666667	0.219178082	0.383561644	0.225806452	0.333333333	0.217391304	0.195121951	0.257575758	0.230769231	0.282051282	0.294117647	0.276315789	0.242424242	0.185185185	0.263157895	0.194029851	0.515625	0.24691358	0.276315789	0.587301587	0.226666667	0.207317073	0.305555556	0.223684211	0.546875	0.174603175	0.234375	0.228571429	0.252873563	0.289473684	0.274193548	0.186666667	0.220930233	0.371428571	0.392857143	0.194029851	0.289473684	0.362318841	0.234375	0.515625	0.232876712	0.347222222	0.202247191	0.217948718	0.114285714	0.175572519	0.207317073	0.706896552	0.277777778	0.289473684	0.178947368	0.515625	0.235294118	0.234375	0.17721519	0.197183099	0.234375	0.3625	0.121212121	0.305555556	0.206349206	0.253731343	0.197183099	0.226666667	0.462686567	0.515625	0.302631579	0.219047619	0.197802198	0.597014925	0.305555556	0.677966102	0.242857143	0.46969697	0.305555556	0.276315789	0.197183099	0.227848101	0.215189873	0.125	0.379310345	0.367088608	0.276315789	0.235294118	0.289473684	0.233766234	0.485294118	0.366666667	0.207317073	0.25	0.260869565	0.253968254	0.169491525	0.274193548	0.24	0.394736842	0.140350877	0.215189873	0.208955224	0.209876543	0.217391304	0.276315789	0.236111111	0.24	0.191011236	0.160493827	0.225806452	0.086956522	0.178947368	0.247058824	0.118421053	0.226190476	0.378378378	0.316666667	0.185714286	0.180327869	0.253968254	0.215189873	0.242424242	0.186666667	0.232323232	0.217948718	0.207317073	0.1875	0.23880597	0.104477612	0.186666667	0.311688312	0.207317073	0.237288136	0.265060241	0.175	0.235294118	0.207317073	0.515625	0.197368421	0.46875	0.235294118	0.257575758	0.2	0.206349206	0.25	0.219178082	0.305555556	0.253731343	0.234375	0.207317073	0.208955224	0.24	0.181818182	0.293333333	0.260869565	0.192857143	0.225806452	0.217948718	0.220588235	0.243902439	0.253521127	0.253731343	0.220930233	0.234375	0.242105263	0.257575758	0.263157895	0.276315789	0.195121951	0.172839506	0.225806452	0.233333333	0.227272727	0.318181818	0.223684211	0.24	0.295774648	0.280487805	0.234375	0.175	0.194805195	0.3875	0.161904762	0.274725275	0.290322581	0.225806452	0.363636364	0.31884058	0.276315789	0.207317073	0.206349206	0.26984127	0.266666667	0.388888889	0.235294118	0.253968254	0.324324324	0.228571429	0.205479452	0.256097561	0.311688312	0.515625	0.173913043	0.206349206	0.147826087	0.289473684	0.136363636	0.213333333	0.2	0.237288136	0.385964912	0.211538462	0.166666667	0.285714286	0.279069767	0.347222222	0.230769231	0.234567901	0.338461538	0.231884058	0.152777778	0.257575758	0.279411765	0.476190476	0.378378378	0.290322581	0.46969697	0.209876543	0.256097561	0.147727273	0.264705882	0.316666667	0.271186441	0.24137931	0.112676056	0.235294118	0.305555556	0.430555556	0.2	0.197674419	0.587301587	0.285714286	0.276315789	0.068493151	0.274193548	0.166666667	0.293333333	0.2875	0.204819277	0.19047619	0.265060241	0.282051282	0.220779221	0.206896552	0.253731343	0.527027027	0.546875	0.181818182	0.191780822	0.216216216	0.2	0.253521127	0.214953271	0.222222222	0.178947368	0.25	0.232876712	0.253731343	0.114285714	0.242424242	0.282051282	0.232876712	0.258823529	0.234375	0.212765957	0.362318841	0.166666667	0.25	0.230769231	0.593220339	0.208955224	0.277777778	0.263888889	0.202898551	0.181818182	0.222222222	0.342105263	0.142857143	0.166666667	0.706896552	0.202702703	0.2625	0.274193548	0.197802198	0.238636364	0.285714286	0.202898551	0.206349206	0.349206349	0.211267606	0.239583333	0.214285714	0.197530864	0.223684211	0.314285714	0.186666667	0.158730159	0.208955224	0.181818182	0.166666667	0.291139241	0.189873418	0.277777778	0.186666667	0.197674419	0.220338983	0.169491525	0.546875	0.223529412	0.285714286	0.305555556	0.462686567	0.191780822	0.197802198	0.276315789	0.138613861	0.223684211	0.383561644	0.125	0.260416667	0.197183099	0.283783784	0.161904762	0.706896552	0.197368421	0.194805195	0.305555556	0.266666667	0.208333333	0.207317073	0.231884058	0.236842105	0.515625	0.2	0.202380952	0.215189873	0.276315789	0.306666667	0.225352113	0.234567901	0.195652174	0.242857143	0.280898876	0.333333333	0.405405405	0.186813187	0.308641975	0.277108434	0.319444444	0.202898551	0.289473684	0.225806452	0.2	0.275	0.181818182	0.305555556	0.207317073	0.263157895	0.214285714	0.263157895	0.209876543	0.215189873	1	0.225806452	0.305555556	0.225806452	0.285714286	0.276315789	0.279411765	0.593220339	0.208955224	0.126760563	0.184210526	0.276315789	0.256097561	0.292682927	0.228571429	0.115942029	0.197802198	0.217391304	0.19047619	0.135802469	0.292682927	0.24	0.215189873	0.515625	0.31884058	0.305555556	0.265625	0.587301587	0.454545455	0.360655738	0.226666667	0.108108108	0.189873418	0.202380952	0.305555556	0.227272727	0.186666667	0.223684211	0.210526316	0.223684211	0.170731707	0.220588235	0.546875	0.209876543	0.139240506	0.191780822	0.266666667	0.2	0.281690141	0.289473684	0.222222222	0.263157895	0.142857143	0.168831169	0.237113402	0.31884058	0.197183099	0.256097561	0.515625	0.277777778	0.3	0.546875	0.235294118	0.170731707	0.172839506	0.22972973
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
C[C@H](NC(CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
OC(=O)[C@@H]1CCCN1C(=O)CCS	0.076923077	0.158730159	0.473684211	0.552631579	0.113207547	0.083333333	0.060240964	0.4375	0.327586207	0.104166667	0.552631579	0.070422535	0.434782609	0.132352941	0.552631579	0.346153846	0.317460317	0.245283019	0.405405405	0.098039216	0.125	0.141025641	0.149253731	0.181818182	0.456521739	0.0625	0.161764706	0.105263158	0.071428571	0.272727273	0.118644068	0.223684211	0.121621622	0.092307692	0.345454545	0.088235294	0.181818182	0.327586207	0.136363636	0.132352941	0.125	0.056818182	0.131578947	0.056818182	0.130434783	0.086956522	1	0.1	1	0.158730159	0.26	0.365384615	0.089552239	0.094339623	0.2	0.125	0.26984127	0.107692308	0.552631579	0.075757576	0.408163265	0.191176471	1	0.096774194	0.391304348	0.344827586	0.125	0.164556962	0.31147541	0.236363636	0.222222222	0.192307692	0.169230769	0.169230769	0.111111111	0.149253731	0.173913043	0.132352941	0.26984127	0.074626866	0.067567568	0.345454545	0.089552239	0.161764706	0.125	0.552631579	0.118644068	0.098765432	0.322033898	0.092592593	0.169491525	0.164383562	0.381818182	0.115384615	0.111111111	0.322033898	0.345454545	0.552631579	0.149253731	0.346153846	0.203125	0.16	0.071428571	0.115384615	0.145299145	0.067567568	0.234375	0.44	0.2	0.164556962	0.149253731	0.306122449	0.552631579	0.073529412	0.413043478	0.552631579	0.253521127	0.102040816	0.345454545	0.473684211	0.084745763	0.083333333	0.142857143	0.130434783	0.149253731	0.144927536	0.186813187	0.05952381	0.298507463	0.345454545	0.234375	0.080645161	0.132352941	0.345454545	0.132352941	0.413043478	0.203125	0.070422535	0.12962963	0.111111111	0.294117647	0.132352941	0.488372093	0.322033898	0.102941176	0.14084507	0.107142857	0.082191781	0.101694915	0.522727273	0.229166667	0.195121951	0.092592593	0.106060606	0.303030303	0.047619048	0.117647059	0.452380952	0.068493151	0.084745763	0.132352941	0.095238095	0.106060606	0.075	0.104477612	1	0.1	0.057471264	0.194444444	0.083333333	0.092105263	0.261538462	0.134615385	0.086206897	0.130434783	0.229166667	0.117647059	0.087719298	0.169491525	0.2	0.071428571	0.067567568	0.244444444	0.26	0.102040816	0.169491525	0.35	0.067567568	0.104166667	0.180555556	0.138461538	0.306122449	0.067567568	0.149253731	0.092307692	0.37037037	0.306122449	0.086206897	0.45	0.473684211	0.083333333	0.112903226	0.345454545	0.306122449	0.552631579	0.067567568	0.089285714	0.106060606	0.063291139	0.327586207	0.155172414	0.122137405	1	0.071428571	0.125	0.171428571	0.4375	0.084745763	0.164383562	0.552631579	0.209876543	0.4	0.1875	0.132352941	0.068493151	0.071428571	1	0.109756098	0.196078431	0.175438596	0.089552239	0.106060606	0.44	0.287878788	0.552631579	0.088235294	0.24137931	0.109756098	0.051546392	0.28	0.132075472	1	0.37254902	0.365384615	0.132352941	0.067567568	0.473684211	0.090909091	0.119402985	0.26984127	0.306122449	0.229166667	0.344827586	0.245283019	0.236363636	0.317460317	0.35	0.149253731	0.418604651	0.473684211	0.056603774	0.322033898	0.1	0.092307692	0.181818182	0.104166667	0.113207547	0.23255814	0.075757576	0.082191781	0.267605634	0.222222222	0.134328358	0.15942029	0.098360656	0.413043478	0.211538462	0.086206897	0.367346939	0.377358491	0.154929577	0.132075472	0.132352941	0.068493151	0.169014085	0.08	0.245283019	0.134615385	0.1	0.275362319	0.092592593	0.122807018	0.345454545	0.121621622	0.204819277	0.077922078	0.26984127	0.12962963	0.132352941	0.01754386	0.092592593	0.053191489	0.425925926	0.185714286	0.066666667	0.486486486	0.164383562	0.31147541	0.072463768	0.148648649	0.084745763	0.273972603	0.161764706	0.075757576	0.116666667	0.37254902	0.381818182	0.5	0.157894737	0.096774194	0.057471264	0.101694915	0.076923077	0.306122449	0.094339623	0.127272727	0.095890411	0.37254902	0.298507463	0.552631579	0.253333333	0.345454545	0.053191489	0.101694915	0.206349206	0.193548387	0.089285714	0.44	0.092307692	0.086206897	0.092307692	0.168831169	0.108108108	0.176470588	0.083333333	0.234375	0.078125	0.125	0.092592593	0.141025641	0.271428571	0.12962963	0.086206897	0.473684211	0.101694915	0.375	0.192771084	0.205882353	0.327586207	0.089552239	0.24137931	0.169491525	0.204545455	0.196078431	0.075757576	0.083333333	0.154929577	0.104477612	0.172839506	0.169491525	0.077922078	0.793103448	0.195121951	0.161764706	0.166666667	0.316666667	0.345454545	0.130434783	0.675	0.141025641	0.132352941	0.217948718	0.073529412	0.208955224	0.070707071	0.24691358	0.083333333	0.086956522	0.051546392	0.234375	0.109375	0.107692308	0.345454545	0.119402985	0.367346939	0.067567568	0.25	0.213114754	0.149253731	0.288888889	0.065789474	0.101449275	0.132352941	0.368421053	0.098360656	0.15942029	0.139240506	0.367346939	0.253333333	0.333333333	0.12	0.060240964	0.194444444	0.228571429	0.136363636	0.431818182	0.2	1	0.567567568	0.188405797	0.075757576	0.104477612	0.144927536	0.225806452	0.101694915	0.169230769	0.083333333	0.070422535	0.225806452	1	0.345454545	1	0.12962963	0.132352941	0.098360656	0.193548387	0.089285714	0.132075472	0.111111111	0.132352941	0.152777778	0.194444444	0.222222222	0.096153846	0.141025641	0.084745763	0.31147541	0.107692308	0.365079365	0.106060606	0.101449275	0.149253731	0.092307692	0.345454545	0.244897959	0.15942029	0.357142857	0.105263158	0.411764706	0.087719298	0.321428571	0.065789474	0.345454545	0.196078431	0.078125	0.089552239	0.125	0.073529412	0.085714286	0.125	0.161764706	0.083333333	0.09375	0.098360656	0.098039216	0.142857143	0.42	0.2	0.283018868	0.169230769	0.076923077	0.076923077	0.204819277	0.092307692	0.083333333	0.317460317	0.149253731	0.25	0.292307692	0.161764706	0.254901961	0.070422535	0.071428571	0.075757576
CC(CS)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.442307692	0.3	0.12962963	0.254901961	0.523809524	0.52173913	0.328571429	0.15625	0.301587302	0.414634146	0.254901961	0.372881356	0.126984127	0.261538462	0.254901961	0.119402985	0.173333333	0.339622642	0.14	0.564102564	0.743589744	0.323943662	0.28125	0.296875	0.333333333	0.384615385	0.272727273	0.545454545	0.355932203	0.153846154	0.69047619	0.361111111	0.157894737	0.52	0.338983051	0.385964912	0.315068493	0.301587302	0.379310345	0.261538462	0.743589744	0.289473684	0.338235294	0.324324324	0.276923077	0.454545455	0.12962963	0.438596491	0.12962963	0.3	0.152542373	0.288135593	0.418181818	0.235294118	0.296875	0.203125	0.268656716	0.571428571	0.254901961	0.333333333	0.213114754	0.34375	0.12962963	0.489795918	0.169491525	0.169014085	0.619047619	0.168674699	0.307692308	0.237288136	0.242424242	0.522727273	0.14084507	0.306451613	0.413043478	0.28125	0.28358209	0.261538462	0.268656716	0.509803922	0.37704918	0.316666667	0.418181818	0.272727273	0.372093023	0.254901961	0.69047619	0.305555556	0.257575758	0.684210526	0.37037037	0.343283582	0.396551724	0.657894737	0.413043478	0.257575758	0.338983051	0.254901961	0.28125	0.19047619	0.322580645	0.243243243	0.355932203	0.3125	0.208695652	0.4	0.272727273	0.184615385	0.296875	0.127906977	0.28125	0.254545455	0.254901961	0.392857143	0.129032258	0.254901961	0.287671233	0.340909091	0.316666667	0.12962963	0.408163265	0.489361702	0.305084746	0.276923077	0.28125	0.253731343	0.298850575	0.287671233	0.243243243	0.316666667	0.272727273	0.5	0.28125	0.316666667	0.261538462	0.129032258	0.171428571	0.472727273	0.375	0.625	0.273972603	0.261538462	0.210526316	0.257575758	0.509433962	0.264705882	0.595238095	0.37704918	0.52173913	0.161290323	0.185185185	0.102040816	0.488372093	0.5	0.358208955	0.263736264	0.285714286	0.137931034	0.360655738	0.468085106	0.261538462	0.541666667	0.5	0.358208955	0.144927536	0.12962963	0.176470588	0.310810811	0.166666667	0.186440678	0.375	0.403225806	0.454545455	0.416666667	0.212765957	0.185185185	0.285714286	0.425531915	0.37037037	0.320987654	0.355932203	0.4	0.109090909	0.152542373	0.229166667	0.37037037	0.246376812	0.4	0.414634146	0.323529412	0.215384615	0.254545455	0.4	0.28125	0.357142857	0.362068966	0.254545455	0.619047619	0.125	0.12962963	0.458333333	0.193548387	0.316666667	0.254545455	0.254901961	0.4	0.346938776	0.5	0.308823529	0.301587302	0.531914894	0.178294574	0.12962963	0.428571429	0.789473684	0.242857143	0.15625	0.4375	0.343283582	0.254901961	0.337662338	0.214285714	0.306451613	0.261538462	0.338709677	0.379310345	0.12962963	0.333333333	0.434782609	0.411764706	0.418181818	0.5	0.184615385	0.304347826	0.254901961	0.385964912	0.241935484	0.230769231	0.273809524	0.311688312	0.710526316	0.12962963	0.339285714	0.288135593	0.261538462	0.37704918	0.12962963	0.585365854	0.26984127	0.370967742	0.254545455	0.185185185	0.338709677	0.245614035	0.158730159	0.173333333	0.246376812	0.28125	0.081967213	0.12962963	0.27173913	0.257575758	0.153846154	0.433962264	0.205357143	0.414634146	0.523809524	0.21978022	0.310344828	0.423728814	0.217948718	0.413793103	0.265625	0.231884058	0.44	0.166666667	0.236363636	0.619047619	0.24137931	0.392857143	0.380952381	0.710526316	0.28125	0.431034483	0.275362319	0.178082192	0.339622642	0.454545455	0.5	0.192307692	0.254901961	0.210526316	0.196969697	0.257142857	0.25	0.375	0.268656716	1	0.261538462	0.105263158	0.684210526	0.3	0.28125	0.23943662	0.328125	0.071428571	0.323529412	0.25	0.362068966	0.343283582	0.533333333	0.289473684	0.272727273	0.310344828	0.384615385	0.209677419	0.246153846	0.15625	0.223404255	0.431372549	0.310810811	0.52173913	0.442307692	0.254545455	0.3125	0.34	0.440677966	0.171875	0.277777778	0.254901961	0.151162791	0.338983051	0.3	0.52173913	0.246153846	0.295081967	0.375	0.184615385	0.551020408	0.307692308	0.433962264	0.172839506	0.318181818	0.083333333	0.360655738	0.272727273	0.321428571	0.246376812	0.684210526	0.323943662	0.323943662	1	0.511111111	0.12962963	0.555555556	0.163934426	0.333333333	0.260869565	0.188405797	0.418181818	0.4	0.37037037	0.074074074	0.466666667	0.407407407	0.360655738	0.338461538	0.295081967	0.298701299	0.37037037	0.375	0.096153846	0.102040816	0.272727273	0.141025641	0.253731343	0.316666667	0.276923077	0.107692308	0.323943662	0.261538462	0.162790698	0.5	0.323076923	0.247191011	0.277108434	0.489361702	0.403508772	0.273809524	0.272727273	0.617021277	0.425925926	0.316666667	0.26984127	0.161290323	0.37704918	0.166666667	0.253968254	0.28125	0.26	0.323076923	0.446428571	0.261538462	0.482142857	0.44	0.231884058	0.319444444	0.161290323	0.302631579	0.327868852	0.328358209	0.328571429	0.378787879	0.4	0.333333333	0.152542373	0.296875	0.12962963	0.105263158	0.242857143	0.407407407	0.519230769	0.166666667	0.173913043	0.428571429	0.306451613	0.456140351	0.35	0.285714286	0.12962963	0.316666667	0.12962963	1	0.261538462	0.531914894	0.295081967	0.375	0.511627907	0.363636364	0.261538462	0.294117647	0.281690141	0.339622642	0.319148936	0.323943662	0.468085106	0.148648649	0.327586207	0.263888889	0.5	0.446428571	0.28125	0.461538462	0.316666667	0.178571429	0.268656716	0.35	0.581395349	0.262295082	0.31372549	0.128571429	0.34375	0.316666667	0.434782609	0.321428571	0.418181818	0.305084746	0.5	0.372881356	0.789473684	0.272727273	0.431034483	0.339285714	0.333333333	0.386363636	0.328571429	0.1875	0.296875	0.158730159	0.306451613	0.271428571	0.271186441	0.329113924	0.461538462	0.489361702	0.173333333	0.28125	0.265822785	0.236111111	0.272727273	0.232142857	0.372881356	0.379310345	0.433962264
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
CC(C)C[C@H](NC(=O)[C@@H](S)[C@H](N)Cc1ccccc1)C(O)=O	0.372881356	0.292307692	0.155172414	0.147540984	0.489361702	0.407407407	0.285714286	0.142857143	0.353846154	0.361702128	0.147540984	0.45	0.149253731	0.23943662	0.147540984	0.109589041	0.175	0.222222222	0.105263158	0.425531915	0.450980392	0.25	0.275362319	0.348484848	0.258064516	0.476923077	0.267605634	0.510204082	0.34375	0.14084507	0.425925926	0.386666667	0.146341463	0.464285714	0.349206349	0.370967742	0.275	0.353846154	0.303030303	0.23943662	0.450980392	0.268292683	0.25974026	0.268292683	0.289855072	0.433333333	0.098360656	0.333333333	0.098360656	0.292307692	0.174603175	0.261538462	0.448275862	0.210526316	0.271428571	0.185714286	0.263888889	0.360655738	0.147540984	0.28125	0.15942029	0.314285714	0.098360656	0.436363636	0.153846154	0.236111111	0.423076923	0.170454545	0.3	0.295081967	0.205479452	0.377358491	0.144736842	0.279411765	0.314814815	0.275362319	0.260273973	0.23943662	0.263888889	0.509090909	0.428571429	0.287878788	0.448275862	0.267605634	0.511627907	0.147540984	0.425925926	0.265822785	0.236111111	0.590909091	0.290322581	0.263157895	0.318181818	0.533333333	0.314814815	0.236111111	0.349206349	0.147540984	0.275362319	0.173913043	0.333333333	0.209876543	0.303030303	0.326923077	0.260869565	0.323529412	0.267605634	0.169014085	0.271428571	0.119565217	0.275362319	0.153846154	0.147540984	0.37704918	0.206349206	0.147540984	0.219512195	0.511627907	0.287878788	0.155172414	0.41509434	0.433962264	0.257575758	0.289855072	0.275362319	0.232876712	0.279569892	0.25	0.240506329	0.287878788	0.267605634	0.392857143	0.275362319	0.287878788	0.23943662	0.206349206	0.157894737	0.380952381	0.44	0.510638298	0.269230769	0.23943662	0.171875	0.236111111	0.409836066	0.260273973	0.489795918	0.323529412	0.52	0.147058824	0.166666667	0.090909091	0.489361702	0.37704918	0.405797101	0.315217391	0.242857143	0.220338983	0.435483871	0.363636364	0.23943662	0.454545455	0.37704918	0.426470588	0.118421053	0.098360656	0.137931034	0.271604938	0.168674699	0.169230769	0.382352941	0.5	0.346153846	0.321428571	0.188679245	0.166666667	0.242857143	0.351851852	0.290322581	0.298850575	0.303030303	0.323529412	0.098360656	0.174603175	0.226415094	0.290322581	0.226666667	0.323529412	0.361702128	0.263157895	0.180555556	0.153846154	0.343283582	0.275362319	0.344262295	0.349206349	0.153846154	0.644444444	0.15	0.155172414	0.461538462	0.176470588	0.287878788	0.153846154	0.147540984	0.323529412	0.309090909	0.37704918	0.357142857	0.353846154	0.368421053	0.187969925	0.098360656	0.34375	0.423076923	0.223684211	0.142857143	0.388888889	0.263157895	0.147540984	0.313253012	0.174603175	0.279411765	0.23943662	0.390625	0.433333333	0.098360656	0.307692308	0.358490566	0.322033898	0.448275862	0.37704918	0.169014085	0.352112676	0.147540984	0.370967742	0.152777778	0.243902439	0.241758242	0.320987654	0.479166667	0.098360656	0.285714286	0.261538462	0.23943662	0.428571429	0.155172414	0.448979592	0.246376812	0.338235294	0.153846154	0.166666667	0.348484848	0.149253731	0.128571429	0.175	0.226666667	0.275362319	0.074626866	0.155172414	0.336956522	0.236111111	0.178571429	0.438596491	0.194915254	0.361702128	0.489361702	0.258064516	0.261538462	0.363636364	0.202380952	0.294117647	0.242857143	0.281690141	0.418181818	0.206349206	0.138461538	0.644444444	0.21875	0.35483871	0.347826087	0.479166667	0.275362319	0.412698413	0.253333333	0.194805195	0.222222222	0.346153846	0.404255319	0.178571429	0.272727273	0.19047619	0.180555556	0.253333333	0.337349398	0.424242424	0.263888889	0.531914894	0.23943662	0.112903226	0.590909091	0.25	0.257142857	0.236842105	0.3	0.064516129	0.263157895	0.22972973	0.307692308	0.263157895	0.41509434	0.268292683	0.267605634	0.322580645	0.3	0.227272727	0.225352113	0.142857143	0.222222222	0.338983051	0.271604938	0.52	0.372881356	0.153846154	0.468085106	0.25862069	0.4	0.208955224	0.272727273	0.147540984	0.141304348	0.349206349	0.294117647	0.52	0.225352113	0.287878788	0.333333333	0.169014085	0.547169811	0.345454545	0.366666667	0.174418605	0.309859155	0.075757576	0.348484848	0.267605634	0.290322581	0.226666667	0.590909091	0.25	0.298701299	0.531914894	0.450980392	0.155172414	0.688888889	0.184615385	0.30952381	0.17721519	0.222222222	0.448275862	0.317460317	0.290322581	0.066666667	0.333333333	0.389830508	0.348484848	0.273972603	0.25	0.261904762	0.290322581	0.323943662	0.086206897	0.090909091	0.267605634	0.130952381	0.25	0.287878788	0.289855072	0.083333333	0.25	0.23943662	0.23255814	0.448275862	0.314285714	0.244680851	0.244444444	0.52	0.365079365	0.241758242	0.267605634	0.366666667	0.317460317	0.287878788	0.246376812	0.181818182	0.428571429	0.151515152	0.231884058	0.275362319	0.15	0.314285714	0.338461538	0.23943662	0.289855072	0.344827586	0.281690141	0.24691358	0.147058824	0.296296296	0.279411765	0.319444444	0.302631579	0.310810811	0.426470588	0.28358209	0.121212121	0.253521127	0.098360656	0.095238095	0.223684211	0.389830508	0.440677966	0.153846154	0.16	0.333333333	0.279411765	0.508474576	0.318181818	0.279411765	0.098360656	0.287878788	0.098360656	0.531914894	0.23943662	1	0.287878788	0.384615385	0.314814815	0.265625	0.23943662	0.27027027	0.243589744	0.222222222	0.333333333	0.25	0.363636364	0.166666667	0.257575758	0.227848101	0.37704918	0.338461538	0.275362319	0.413793103	0.287878788	0.161290323	0.263888889	0.338461538	0.720930233	0.276923077	0.351851852	0.148648649	0.314285714	0.287878788	0.358490566	0.290322581	0.448275862	0.257575758	0.5	0.318181818	0.423076923	0.267605634	0.459016393	0.327868852	0.3	0.34	0.253164557	0.171428571	0.271428571	0.144927536	0.279411765	0.266666667	0.246153846	0.37037037	0.413793103	0.52	0.175	0.275362319	0.23255814	0.217948718	0.267605634	0.136363636	0.403225806	0.365079365	0.490909091
OC(=O)CN1CCCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.23943662	0.654545455	0.174603175	0.203125	0.4	0.257575758	0.191011236	0.225352113	0.266666667	0.245614035	0.203125	0.189873418	0.166666667	0.338028169	0.203125	0.157894737	0.231707317	0.217391304	0.186440678	0.275862069	0.246153846	0.215909091	0.610169492	0.215189873	0.349206349	0.211764706	0.644067797	0.246153846	0.207792208	0.222222222	0.235294118	0.337349398	0.328947368	0.236111111	0.352941176	0.179487179	0.252873563	0.266666667	0.256756757	0.338028169	0.246153846	0.180851064	0.209302326	0.180851064	0.548387097	0.309859155	0.193548387	0.217948718	0.193548387	0.654545455	0.208955224	0.289855072	0.22972973	0.101449275	0.263157895	0.153846154	0.555555556	0.2	0.203125	0.171052632	0.208333333	0.337837838	0.193548387	0.34375	0.188405797	0.170731707	0.265625	0.195652174	0.256410256	0.246376812	0.233766234	0.25	0.146341463	0.220779221	0.21875	0.610169492	0.207317073	0.338028169	0.555555556	0.232876712	0.2125	0.277777778	0.22972973	0.644067797	0.180327869	0.203125	0.235294118	0.273809524	0.263157895	0.283333333	0.191780822	0.240963855	0.342857143	0.407407407	0.21875	0.263157895	0.352941176	0.203125	0.610169492	0.205479452	0.319444444	0.206896552	0.223684211	0.134328358	0.178294574	0.2125	0.53968254	0.25	0.263157895	0.279069767	0.610169492	0.205882353	0.203125	0.181818182	0.169014085	0.203125	0.3375	0.142857143	0.277777778	0.174603175	0.261538462	0.202898551	0.25	0.548387097	0.610169492	0.366197183	0.223300971	0.215909091	0.5	0.277777778	0.564516129	0.25	0.557377049	0.277777778	0.338028169	0.169014085	0.1875	0.220779221	0.128571429	0.392857143	0.341772152	0.338028169	0.205882353	0.263157895	0.24	0.571428571	0.379310345	0.2125	0.257575758	0.231884058	0.262295082	0.155172414	0.305084746	0.246575342	0.368421053	0.153153153	0.220779221	0.179104478	0.215189873	0.223880597	0.338028169	0.242857143	0.246575342	0.223529412	0.210526316	0.193548387	0.106060606	0.182795699	0.223529412	0.136986301	0.231707317	0.388888889	0.350877193	0.191176471	0.25	0.262295082	0.220779221	0.25	0.191780822	0.237113402	0.223684211	0.2125	0.193548387	0.208955224	0.107692308	0.191780822	0.285714286	0.2125	0.245614035	0.226190476	0.194805195	0.205882353	0.227848101	0.610169492	0.202702703	0.4375	0.205882353	0.285714286	0.169230769	0.174603175	0.276923077	0.279411765	0.277777778	0.188405797	0.203125	0.2125	0.215384615	0.246575342	0.186046512	0.266666667	0.268656716	0.195652174	0.193548387	0.223684211	0.227272727	0.204819277	0.225352113	0.261538462	0.240963855	0.203125	0.247311828	0.208955224	0.220779221	0.338028169	0.2	0.192307692	0.193548387	0.224719101	0.234375	0.287878788	0.22972973	0.246575342	0.267605634	0.256097561	0.203125	0.179487179	0.153846154	0.453333333	0.165048544	0.266666667	0.3	0.193548387	0.333333333	0.289855072	0.338028169	0.2125	0.174603175	0.278688525	0.328571429	0.4	0.205882353	0.262295082	0.297297297	0.235294118	0.178082192	0.231707317	0.285714286	0.610169492	0.144927536	0.174603175	0.150442478	0.263157895	0.158730159	0.219178082	0.184	0.245614035	0.4	0.192307692	0.171052632	0.293333333	0.255813953	0.301369863	0.287671233	0.195121951	0.349206349	0.202898551	0.191176471	0.285714286	0.25	0.444444444	0.388888889	0.3	0.557377049	0.215189873	0.21686747	0.151162791	0.217391304	0.350877193	0.280701754	0.218390805	0.149253731	0.301587302	0.277777778	0.578125	0.204081633	0.21686747	0.555555556	0.295081967	0.338028169	0.070422535	0.283333333	0.17	0.266666667	0.231707317	0.209876543	0.177419355	0.226190476	0.256410256	0.226666667	0.226190476	0.28125	0.441558442	0.644067797	0.202702703	0.197183099	0.205479452	0.175	0.225352113	0.196261682	0.228571429	0.182795699	0.257575758	0.23943662	0.188405797	0.134328358	0.26984127	0.306666667	0.205479452	0.235294118	0.203125	0.191489362	0.352941176	0.181818182	0.257575758	0.189873418	1	0.215384615	0.25	0.271428571	0.227272727	0.186666667	0.186813187	0.351351351	0.147058824	0.170731707	0.53968254	0.208333333	0.302631579	0.283333333	0.215909091	0.258823529	0.295081967	0.208955224	0.174603175	0.360655738	0.183098592	0.244680851	0.176470588	0.172839506	0.22972973	0.323529412	0.191780822	0.126984127	0.215384615	0.186666667	0.170731707	0.282051282	0.194805195	0.241758242	0.191780822	0.202380952	0.186440678	0.155172414	0.644067797	0.291139241	0.25974026	0.277777778	0.548387097	0.164383562	0.215909091	0.338028169	0.164948454	0.22972973	0.337837838	0.137614679	0.239583333	0.220588235	0.291666667	0.165048544	0.53968254	0.202702703	0.2	0.277777778	0.328571429	0.180555556	0.2125	0.185714286	0.194805195	0.610169492	0.151515152	0.207317073	0.220779221	0.338028169	0.28	0.231884058	0.195121951	0.213483146	0.214285714	0.258426966	0.305555556	0.47826087	0.191011236	0.268292683	0.316455696	0.388059701	0.173913043	0.246753247	0.193548387	0.169230769	0.25	0.186666667	0.314285714	0.197530864	0.205128205	0.220588235	0.220779221	0.230769231	0.220779221	0.593220339	0.193548387	0.277777778	0.193548387	0.295081967	0.338028169	0.287878788	1	0.234375	0.130434783	0.189189189	0.338028169	0.21686747	0.268292683	0.217391304	0.119402985	0.215909091	0.223880597	0.180722892	0.139240506	0.268292683	0.246575342	0.220779221	0.610169492	0.328358209	0.277777778	0.274193548	0.719298246	0.424242424	0.372881356	0.2	0.126760563	0.164556962	0.207317073	0.277777778	0.234375	0.191780822	0.22972973	0.216216216	0.22972973	0.175	0.227272727	0.644067797	0.230769231	0.142857143	0.197183099	0.275862069	0.218390805	0.253521127	0.263157895	0.178082192	0.220779221	0.159090909	0.173333333	0.242105263	0.328358209	0.220588235	0.231707317	0.610169492	0.255555556	0.275	0.644067797	0.171428571	0.175	0.17721519	0.253521127
CC(NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(O)=O	0.293103448	0.21875	0.173076923	0.142857143	0.523809524	0.428571429	0.223684211	0.121212121	0.205882353	0.260869565	0.142857143	0.327868852	0.163934426	0.171428571	0.142857143	0.119402985	0.142857143	0.183333333	0.117647059	0.326086957	0.307692308	0.175	0.205882353	0.202898551	0.2	0.343283582	0.2	0.511111111	0.632653061	0.136363636	0.290909091	0.306666667	0.128205128	0.490196078	0.462962963	0.295081967	0.2	0.205882353	0.230769231	0.171428571	0.307692308	0.209876543	0.181818182	0.272727273	0.202898551	0.290322581	0.089285714	0.344262295	0.089285714	0.21875	0.152542373	0.1875	0.258064516	0.188679245	0.23880597	0.184615385	0.197183099	0.283333333	0.142857143	0.225806452	0.174603175	0.228571429	0.089285714	0.280701754	0.232142857	0.169014085	0.333333333	0.168674699	0.393442623	0.177419355	0.154929577	0.31372549	0.157142857	0.227272727	0.444444444	0.205882353	0.211267606	0.171428571	0.197183099	0.327586207	0.37704918	0.234375	0.258064516	0.2	0.255319149	0.142857143	0.290909091	0.27027027	0.202898551	0.454545455	0.213114754	0.184210526	0.306451613	0.340425532	0.444444444	0.202898551	0.462962963	0.142857143	0.205882353	0.19047619	0.438596491	0.164556962	0.355932203	0.285714286	0.230088496	0.333333333	0.2	0.132352941	0.23880597	0.102272727	0.205882353	0.169491525	0.142857143	0.344827586	0.186440678	0.142857143	0.27027027	0.372093023	0.234375	0.173076923	0.38	0.555555556	0.222222222	0.202898551	0.205882353	0.166666667	0.215053763	0.220779221	0.179487179	0.234375	0.217391304	0.411764706	0.205882353	0.234375	0.171428571	0.186440678	0.138888889	0.421052632	0.245283019	0.326530612	0.207792208	0.171428571	0.189655172	0.202898551	0.31147541	0.194444444	0.34	0.37704918	0.489361702	0.125	0.142857143	0.102040816	0.777777778	0.258064516	0.31884058	0.306818182	0.191176471	0.2	0.296875	0.326923077	0.171428571	0.345454545	0.258064516	0.358208955	0.161764706	0.089285714	0.176470588	0.227848101	0.151898734	0.186440678	0.333333333	0.260869565	0.28	0.446808511	0.163265306	0.142857143	0.191176471	0.395833333	0.213114754	0.229885057	0.355932203	0.333333333	0.109090909	0.152542373	0.204081633	0.213114754	0.211267606	0.272727273	0.260869565	0.184210526	0.179104478	0.169491525	0.35483871	0.205882353	0.407407407	0.316666667	0.169491525	0.47826087	0.166666667	0.173076923	0.458333333	0.233333333	0.234375	0.15	0.142857143	0.333333333	0.269230769	0.258064516	0.236111111	0.205882353	0.285714286	0.1875	0.089285714	0.26984127	0.511111111	0.175675676	0.121212121	0.468085106	0.184210526	0.142857143	0.271604938	0.133333333	0.227272727	0.171428571	0.360655738	0.509433962	0.089285714	0.333333333	0.245283019	0.285714286	0.258064516	0.258064516	0.132352941	0.216216216	0.142857143	0.295081967	0.166666667	0.170731707	0.188888889	0.21686747	0.326530612	0.089285714	0.229508197	0.1875	0.171428571	0.37704918	0.173076923	0.326530612	0.176470588	0.231884058	0.169491525	0.142857143	0.360655738	0.163934426	0.177419355	0.142857143	0.211267606	0.205882353	0.081967213	0.173076923	0.344827586	0.202898551	0.224489796	0.266666667	0.153846154	0.260869565	0.523809524	0.261363636	0.206349206	0.333333333	0.202531646	0.242424242	0.173913043	0.231884058	0.285714286	0.166666667	0.152542373	0.47826087	0.220338983	0.238095238	0.242857143	0.326530612	0.205882353	0.317460317	0.23943662	0.131578947	0.183333333	0.28	0.333333333	0.148148148	0.28	0.15	0.179104478	0.189189189	0.206896552	0.442622951	0.197183099	0.375	0.171428571	0.125	0.454545455	0.253012048	0.205882353	0.173333333	0.370967742	0.090909091	0.2	0.180555556	0.274193548	0.184210526	0.301886792	0.180722892	0.2	0.381818182	0.220338983	0.209677419	0.14084507	0.121212121	0.173469388	0.280701754	0.276315789	0.489361702	0.5625	0.15	0.4	0.288461538	0.370967742	0.171875	0.352941176	0.142857143	0.137931034	0.462962963	0.238095238	0.489361702	0.173913043	0.234375	0.245283019	0.132352941	0.433962264	0.236363636	0.461538462	0.144578313	0.225352113	0.101694915	0.317460317	0.2	0.254237288	0.162162162	0.454545455	0.175	0.446153846	0.375	0.581395349	0.173076923	0.346153846	0.203389831	0.316455696	0.144736842	0.188405797	0.258064516	0.241935484	0.213114754	0.074074074	0.434782609	0.310344828	0.317460317	0.225352113	0.196969697	0.204819277	0.213114754	0.333333333	0.096153846	0.102040816	0.2	0.1125	0.183098592	0.234375	0.202898551	0.074626866	0.175	0.171428571	0.19047619	0.344827586	0.246376812	0.21978022	0.191011236	0.627906977	0.355932203	0.188888889	0.2	0.266666667	0.222222222	0.234375	0.176470588	0.2	0.37704918	0.129032258	0.179104478	0.205882353	0.145454545	0.34375	0.265625	0.171428571	0.360655738	0.285714286	0.231884058	0.172839506	0.125	0.32	0.227272727	0.202702703	0.24	0.246575342	0.31884058	0.212121212	0.152542373	0.202898551	0.089285714	0.105263158	0.208333333	0.310344828	0.410714286	0.12	0.125	0.4	0.227272727	0.482142857	0.396551724	0.208955224	0.089285714	0.234375	0.089285714	0.375	0.171428571	0.384615385	0.234375	1	0.25	0.209677419	0.171428571	0.23943662	0.281690141	0.183333333	0.291666667	0.175	0.326923077	0.180555556	0.222222222	0.181818182	0.258064516	0.265625	0.205882353	0.266666667	0.234375	0.137931034	0.214285714	0.265625	0.36	0.166666667	0.31372549	0.161764706	0.387096774	0.234375	0.245283019	0.233333333	0.258064516	0.203125	0.418181818	0.265625	0.511111111	0.2	0.296875	0.293103448	0.24137931	0.29787234	0.223684211	0.134328358	0.23880597	0.123076923	0.227272727	0.390625	0.41509434	0.235294118	0.266666667	0.627906977	0.142857143	0.205882353	0.25	0.202702703	0.2	0.131147541	0.246153846	0.333333333	0.381818182
C[C@H](CS)C(=O)N[C@@H](CCCCN)C(O)=O	0.213114754	0.132352941	0.153846154	0.26	0.26	0.232142857	0.179487179	0.073529412	0.191176471	0.239130435	0.26	0.25	0.147540984	0.157142857	0.26	0.121212121	0.191780822	0.25	0.142857143	0.224489796	0.558139535	0.207792208	0.125	0.188405797	0.14516129	0.219178082	0.121621622	0.31372549	0.234375	0.072463768	0.458333333	0.182926829	0.0875	0.271186441	0.181818182	0.258064516	0.319444444	0.191176471	0.161764706	0.157142857	0.558139535	0.197530864	0.216216216	0.168674699	0.123287671	0.253968254	0.132075472	0.246153846	0.132075472	0.132352941	0.13559322	0.171875	0.262295082	0.24	0.188405797	0.1875	0.12	0.407407407	0.26	0.19047619	0.237288136	0.164383562	0.132075472	0.24137931	0.172413793	0.205882353	0.31372549	0.185185185	0.2	0.142857143	0.157142857	0.245283019	0.111111111	0.212121212	0.20754717	0.125	0.180555556	0.157142857	0.12	0.266666667	0.220588235	0.2	0.262295082	0.121621622	0.380952381	0.26	0.458333333	0.148148148	0.154929577	0.340425532	0.216666667	0.219178082	0.212121212	0.291666667	0.20754717	0.154929577	0.181818182	0.26	0.125	0.138461538	0.173913043	0.1375	0.161764706	0.347826087	0.2	0.202898551	0.121621622	0.070422535	0.188405797	0.066666667	0.125	0.236363636	0.26	0.262295082	0.15	0.26	0.17721519	0.380952381	0.2	0.153846154	0.214285714	0.301886792	0.169230769	0.123287671	0.125	0.152777778	0.166666667	0.148148148	0.109756098	0.2	0.121621622	0.224137931	0.125	0.2	0.157142857	0.15	0.109589041	0.25	0.444444444	0.28	0.15	0.157142857	0.214285714	0.154929577	0.295081967	0.118421053	0.269230769	0.185714286	0.301886792	0.075757576	0.086206897	0.081632653	0.26	0.262295082	0.184210526	0.212765957	0.15942029	0.160714286	0.242424242	0.214285714	0.157142857	0.327272727	0.262295082	0.216216216	0.068493151	0.132075472	0.18	0.170731707	0.184210526	0.131147541	0.191780822	0.228571429	0.211538462	0.218181818	0.098039216	0.086206897	0.15942029	0.2	0.216666667	0.177777778	0.161764706	0.202898551	0.090909091	0.13559322	0.567567568	0.216666667	0.103896104	0.202898551	0.239130435	0.236111111	0.130434783	0.236363636	0.202898551	0.125	0.25	0.181818182	0.236363636	0.31372549	0.148148148	0.153846154	0.5	0.073529412	0.2	0.236363636	0.26	0.202898551	0.203703704	0.262295082	0.173333333	0.191176471	0.267857143	0.1796875	0.132075472	0.215384615	0.488888889	0.146666667	0.073529412	0.214285714	0.219178082	0.26	0.186046512	0.116666667	0.194029851	0.157142857	0.188405797	0.462962963	0.132075472	0.301369863	0.3	0.183333333	0.262295082	0.262295082	0.085714286	0.202702703	0.26	0.258064516	0.206349206	0.117647059	0.152173913	0.19047619	0.333333333	0.132075472	0.138461538	0.171875	0.157142857	0.220588235	0.153846154	0.254901961	0.161764706	0.183098592	0.236363636	0.086206897	0.205882353	0.228070175	0.142857143	0.191780822	0.103896104	0.125	0.083333333	0.153846154	0.260869565	0.154929577	0.372093023	0.271186441	0.145299145	0.239130435	0.26	0.170212766	0.171875	0.202898551	0.105882353	0.246153846	0.176470588	0.183098592	0.245614035	0.169491525	0.240740741	0.31372549	0.14516129	0.184615385	0.194444444	0.333333333	0.125	0.438596491	0.175675676	0.103896104	0.25	0.211538462	0.204081633	0.108433735	0.5	0.079365079	0.083333333	0.12987013	0.181818182	0.225352113	0.12	0.511627907	0.157142857	0.068965517	0.340425532	0.157303371	0.191176471	0.279411765	0.183098592	0.072727273	0.141025641	0.150684932	0.164179104	0.219178082	0.236363636	0.141176471	0.121621622	0.209677419	0.224137931	0.233333333	0.25	0.073529412	0.239130435	0.180327869	0.170731707	0.301886792	0.213114754	0.236363636	0.347826087	0.2	0.235294118	0.121212121	0.181818182	0.26	0.101123596	0.181818182	0.211764706	0.301886792	0.194029851	0.130434783	0.226415094	0.070422535	0.271186441	0.196428571	0.315789474	0.189873418	0.178082192	0.066666667	0.242424242	0.121621622	0.140625	0.148648649	0.340425532	0.207792208	0.24	0.511627907	0.31372549	0.153846154	0.301886792	0.186440678	0.183908046	0.178082192	0.265625	0.262295082	0.169230769	0.216666667	0.075471698	0.25	0.271186441	0.242424242	0.146666667	0.2	0.302631579	0.216666667	0.318181818	0.098039216	0.081632653	0.121621622	0.073170732	0.296875	0.2	0.123287671	0.126984127	0.207792208	0.157142857	0.192771084	0.327586207	0.164383562	0.279069767	0.141304348	0.301886792	0.215384615	0.152173913	0.121621622	0.41509434	0.266666667	0.2	0.161764706	0.183333333	0.220588235	0.078125	0.2	0.125	0.265306122	0.328125	0.25	0.157142857	0.322580645	0.224137931	0.183098592	0.205128205	0.075757576	0.180722892	0.142857143	0.157894737	0.333333333	0.232876712	0.216216216	0.144927536	0.155172414	0.123287671	0.132075472	0.107142857	0.146666667	0.271186441	0.258064516	0.064102564	0.066666667	0.189655172	0.212121212	0.261538462	0.194029851	0.126760563	0.132075472	0.2	0.132075472	0.511627907	0.157142857	0.314814815	0.130434783	0.25	1	0.213114754	0.157142857	0.175675676	0.139240506	0.228070175	0.694444444	0.207792208	0.214285714	0.3125	0.266666667	0.111111111	0.262295082	0.25	0.125	0.229508197	0.2	0.083333333	0.135135135	0.176470588	0.31372549	0.266666667	0.571428571	0.147058824	0.197183099	0.2	0.3	0.177419355	0.262295082	0.169230769	0.262295082	0.230769231	0.488888889	0.121621622	0.223880597	0.275862069	0.224137931	0.153846154	0.210526316	0.071428571	0.188405797	0.074626866	0.212121212	0.189189189	0.15625	0.181818182	0.229508197	0.301886792	0.191780822	0.125	0.125	0.113924051	0.121621622	0.236363636	0.230769231	0.253968254	0.229508197
CC(CS)C(=O)N(C)c1cccc(OCc2ccccc2)c1	0.235294118	0.191780822	0.111111111	0.216666667	0.280701754	0.215384615	0.186046512	0.136986301	0.213333333	0.240740741	0.216666667	0.184210526	0.111111111	0.166666667	0.216666667	0.076923077	0.168674699	0.290322581	0.118644068	0.228070175	0.350877193	0.183908046	0.181818182	0.210526316	0.246153846	0.192771084	0.17721519	0.222222222	0.171052632	0.135135135	0.333333333	0.202247191	0.154761905	0.231884058	0.205479452	0.173333333	0.179775281	0.213333333	0.186666667	0.166666667	0.350877193	0.188888889	0.162790698	0.188888889	0.179487179	0.253521127	0.111111111	0.213333333	0.111111111	0.191780822	0.149253731	0.180555556	0.208333333	0.125	0.226666667	0.116883117	0.175	0.28358209	0.216666667	0.180555556	0.121621622	0.172839506	0.111111111	0.205882353	0.098591549	0.12195122	0.241935484	0.177777778	0.160493827	0.223880597	0.213333333	0.245901639	0.125	0.2	0.193548387	0.181818182	0.1875	0.166666667	0.175	0.228571429	0.223684211	0.205479452	0.208333333	0.17721519	0.172413793	0.216666667	0.333333333	0.183908046	0.210526316	0.25862069	0.202898551	0.164705882	0.25	0.24137931	0.193548387	0.210526316	0.205479452	0.216666667	0.181818182	0.135135135	0.22972973	0.122222222	0.219178082	0.125	0.129770992	0.207792208	0.17721519	0.162162162	0.226666667	0.164835165	0.181818182	0.238095238	0.216666667	0.175675676	0.128571429	0.216666667	0.157303371	0.152542373	0.205479452	0.111111111	0.238095238	0.196969697	0.146666667	0.179487179	0.181818182	0.1625	0.150943396	0.211764706	0.16091954	0.205479452	0.17721519	0.246153846	0.181818182	0.205479452	0.166666667	0.128571429	0.151898734	0.232876712	0.209677419	0.233333333	0.146067416	0.166666667	0.147058824	0.210526316	0.253521127	0.172839506	0.225806452	0.207792208	0.234375	0.14084507	0.158730159	0.086206897	0.25862069	0.225352113	0.219512195	0.148148148	0.139240506	0.136363636	0.226666667	0.21875	0.166666667	0.220588235	0.225352113	0.19047619	0.128205128	0.111111111	0.189655172	0.177777778	0.176470588	0.196969697	0.2125	0.215189873	0.280701754	0.203125	0.178571429	0.158730159	0.139240506	0.225806452	0.202898551	0.148514851	0.219178082	0.207792208	0.09375	0.149253731	0.114754098	0.202898551	0.202531646	0.207792208	0.240740741	0.222222222	0.222222222	0.238095238	0.207792208	0.181818182	0.268656716	0.222222222	0.238095238	0.262295082	0.107692308	0.111111111	0.196969697	0.185714286	0.205479452	0.238095238	0.216666667	0.207792208	0.25	0.225352113	0.240506329	0.213333333	0.227272727	0.102739726	0.111111111	0.219178082	0.305084746	0.2	0.136986301	0.238095238	0.164705882	0.216666667	0.154639175	0.184615385	0.2	0.166666667	0.210526316	0.186666667	0.111111111	0.153846154	0.271186441	0.173913043	0.208333333	0.225352113	0.162162162	0.192771084	0.216666667	0.173333333	0.228571429	0.179775281	0.171717172	0.195652174	0.275862069	0.111111111	0.183098592	0.180555556	0.166666667	0.223684211	0.111111111	0.213114754	0.171052632	0.205128205	0.238095238	0.158730159	0.179487179	0.212121212	0.154929577	0.168674699	0.202531646	0.181818182	0.086956522	0.111111111	0.166666667	0.210526316	0.095238095	0.197183099	0.133858268	0.240740741	0.280701754	0.132075472	0.148648649	0.192307692	0.181818182	0.281690141	0.153846154	0.160493827	0.246153846	0.128571429	0.262295082	0.262295082	0.173913043	0.191780822	0.230769231	0.275862069	0.181818182	0.194805195	0.227848101	0.172839506	0.290322581	0.280701754	0.232142857	0.120879121	0.089552239	0.181818182	0.205479452	0.168674699	0.14	0.2125	0.175	0.363636364	0.166666667	0.107692308	0.25862069	0.177083333	0.213333333	0.168674699	0.220779221	0.061538462	0.164705882	0.205128205	0.205479452	0.164705882	0.2	0.150537634	0.17721519	0.180555556	0.208955224	0.105263158	0.184210526	0.136986301	0.158878505	0.261538462	0.177777778	0.234375	0.272727273	0.238095238	0.142857143	0.206349206	0.220779221	0.166666667	0.147727273	0.216666667	0.102040816	0.205479452	0.153061224	0.234375	0.139240506	0.189189189	0.25	0.162162162	0.268656716	0.222222222	0.180555556	0.155555556	0.185185185	0.072463768	0.164556962	0.17721519	0.276923077	0.158536585	0.25862069	0.183908046	0.183908046	0.363636364	0.203125	0.111111111	0.274193548	0.095890411	0.164948454	0.246753247	0.096385542	0.208333333	0.178082192	0.202898551	0.063492063	0.229508197	0.180555556	0.164556962	0.156626506	0.294117647	0.172043011	0.202898551	0.182926829	0.081967213	0.086206897	0.17721519	0.113636364	0.1625	0.205479452	0.179487179	0.094594595	0.183908046	0.166666667	0.09	0.208333333	0.202531646	0.121495327	0.15	0.215384615	0.186666667	0.171717172	0.17721519	0.268656716	0.194444444	0.205479452	0.171052632	0.094594595	0.223684211	0.144927536	0.142857143	0.181818182	0.220338983	0.172839506	0.2	0.166666667	0.243243243	0.265625	0.160493827	0.168539326	0.14084507	0.173913043	0.2	0.166666667	0.172413793	0.219512195	0.19047619	0.171052632	0.132352941	0.164556962	0.111111111	0.090909091	0.230769231	0.180555556	0.23943662	0.148148148	0.153846154	0.215384615	0.2	0.226666667	0.25	0.184210526	0.111111111	0.205479452	0.111111111	0.363636364	0.166666667	0.265625	0.189189189	0.209677419	0.213114754	1	0.166666667	0.182926829	0.162790698	0.290322581	0.126984127	0.183908046	0.21875	0.068181818	0.211267606	0.162790698	0.225352113	0.2	0.181818182	0.197183099	0.205479452	0.153846154	0.189873418	0.216216216	0.283333333	0.178082192	0.134328358	0.073170732	0.233766234	0.205479452	0.271186441	0.276923077	0.208333333	0.146666667	0.242857143	0.168831169	0.305084746	0.17721519	0.210526316	0.135135135	0.265625	0.228070175	0.2	0.164383562	0.226666667	0.138888889	0.2	0.139534884	0.166666667	0.163265306	0.197183099	0.215384615	0.168674699	0.181818182	0.172043011	0.195121951	0.17721519	0.2	0.184210526	0.171052632	0.231884058
OC(=O)CN1c2ccccc2CC[C@H](N[C@@H](CCc2ccccc2)C(O)=O)C1=O	0.22972973	0.446153846	0.132352941	0.142857143	0.230769231	0.246376812	0.197802198	0.184210526	0.361111111	0.423076923	0.142857143	0.182926829	0.12987013	1	0.142857143	0.12345679	0.238095238	0.260869565	0.123076923	0.283333333	0.35483871	0.235955056	0.606557377	0.356164384	0.23943662	0.191011236	0.538461538	0.2	0.170731707	0.246575342	0.260869565	0.225806452	0.316455696	0.226666667	0.233766234	0.1875	0.287356322	0.361111111	0.263157895	1	0.35483871	0.252747253	0.258823529	0.1875	0.414285714	0.230769231	0.132352941	0.195121951	0.132352941	0.446153846	0.135135135	0.393939394	0.189873418	0.144927536	0.356164384	0.223684211	0.294871795	0.223684211	0.142857143	0.194805195	0.168831169	0.243902439	0.132352941	0.253521127	0.133333333	0.137931034	0.235294118	0.215053763	0.188235294	0.219178082	0.209876543	0.23880597	0.141176471	0.426470588	0.227272727	0.606557377	0.324675325	1	0.294871795	0.309859155	0.282051282	0.376811594	0.189873418	0.538461538	0.153846154	0.142857143	0.260869565	0.506849315	0.32	0.26984127	0.2	0.247058824	0.227848101	0.274193548	0.227272727	0.32	0.233766234	0.142857143	0.606557377	0.166666667	0.225	0.333333333	0.185185185	0.161764706	0.165413534	0.219512195	0.265822785	0.24	0.356164384	0.298850575	0.606557377	0.148648649	0.142857143	0.189873418	0.131578947	0.142857143	0.235955056	0.153846154	0.376811594	0.132352941	0.197183099	0.194444444	0.24	0.414285714	0.606557377	0.886792453	0.194444444	0.182795699	0.24137931	0.376811594	0.265822785	0.23943662	0.306666667	0.376811594	1	0.131578947	0.272727273	0.293333333	0.138888889	0.265625	0.211111111	1	0.148648649	0.32	0.230769231	0.416666667	0.257575758	0.176470588	0.194444444	0.222222222	0.333333333	0.166666667	0.230769231	0.220779221	0.215909091	0.159292035	0.276315789	0.138888889	0.207317073	0.231884058	1	0.232876712	0.220779221	0.188888889	0.233766234	0.132352941	0.101449275	0.189473684	0.229885057	0.131578947	0.168539326	0.256097561	0.230769231	0.2	0.327272727	0.333333333	0.276315789	0.360655738	0.2	0.217821782	0.185185185	0.219512195	0.184615385	0.135135135	0.171875	0.2	0.228915663	0.219512195	0.423076923	0.341772152	0.25	0.148648649	0.204819277	0.606557377	0.243243243	0.233766234	0.148648649	0.253731343	0.128571429	0.132352941	0.264705882	0.267605634	0.376811594	0.148648649	0.142857143	0.219512195	0.322580645	0.220779221	0.179775281	0.361111111	0.23943662	0.166666667	0.132352941	0.230769231	0.2	0.320512821	0.184210526	0.214285714	0.247058824	0.142857143	0.214285714	0.253731343	0.385714286	1	0.164705882	0.185185185	0.132352941	0.287356322	0.366666667	0.275362319	0.189873418	0.220779221	0.256756757	0.325	0.142857143	0.1875	0.148148148	0.272727273	0.171428571	0.193877551	0.265625	0.132352941	0.263888889	0.393939394	1	0.282051282	0.132352941	0.265625	0.811320755	0.24691358	0.148648649	0.333333333	0.192771084	0.191780822	0.141025641	0.238095238	0.228915663	0.606557377	0.108108108	0.132352941	0.156521739	0.32	0.134328358	0.194805195	0.161538462	0.423076923	0.230769231	0.154545455	0.194805195	0.204819277	0.206521739	0.225	0.328767123	0.231707317	0.294117647	0.146666667	0.135135135	0.253731343	0.205479452	0.253333333	0.240963855	0.265625	0.306666667	0.222222222	0.316455696	0.186046512	0.260869565	0.230769231	0.288135593	0.184782609	0.176470588	0.287878788	0.217948718	0.3	0.18627451	0.209302326	0.294871795	0.261538462	1	0.067567568	0.26984127	0.176470588	0.306666667	0.333333333	0.24691358	0.117647059	0.247058824	0.311688312	0.1875	0.261904762	0.268656716	0.239130435	0.538461538	0.164556962	0.205479452	0.166666667	0.141176471	0.184210526	0.190909091	0.236111111	0.189473684	0.194444444	0.213333333	0.148648649	0.144927536	0.169014085	0.21686747	0.166666667	0.173913043	0.142857143	0.18556701	0.233766234	0.188118812	0.194444444	0.25974026	0.338028169	0.366666667	0.24	0.226666667	0.2	0.179487179	0.21978022	0.373333333	0.125	0.178571429	0.265822785	0.2	0.672131148	0.26984127	0.235955056	0.182795699	0.261538462	0.2	0.132352941	0.246376812	0.12987013	0.212121212	0.183908046	0.152941176	0.189873418	0.291666667	0.2	0.104477612	0.205882353	0.194805195	0.178571429	0.256097561	0.158536585	0.274725275	0.2	0.238095238	0.140625	0.166666667	0.538461538	0.329113924	0.351351351	0.376811594	0.414285714	0.128205128	0.235955056	1	0.16	0.236842105	0.228915663	0.144144144	0.196078431	0.194444444	0.2	0.171428571	0.265822785	0.194805195	0.192307692	0.376811594	0.811320755	0.128205128	0.282051282	0.246376812	0.338028169	0.606557377	0.128571429	0.275	0.197530864	1	0.192771084	0.275362319	0.231707317	0.233333333	0.205479452	0.210526316	0.243589744	0.4	0.211111111	0.304878049	0.258823529	0.811320755	0.135135135	0.285714286	0.132352941	0.128571429	0.303797468	0.194805195	0.217948718	0.19047619	0.25974026	0.228571429	0.426470588	0.222222222	0.197530864	0.276315789	0.132352941	0.376811594	0.132352941	0.261538462	1	0.23943662	0.338028169	0.171428571	0.157142857	0.166666667	1	0.253012048	0.320987654	0.225352113	0.164179104	0.235955056	0.231884058	0.147727273	0.1625	0.215909091	0.220779221	0.197530864	0.606557377	0.226666667	0.376811594	0.413793103	0.328947368	0.227848101	0.253731343	0.148148148	0.152777778	0.117647059	0.2	0.376811594	0.366666667	0.232876712	0.189873418	0.24	0.305555556	0.182926829	0.2	0.538461538	0.222222222	0.166666667	0.353846154	0.241935484	0.238636364	0.210526316	0.356164384	0.202702703	0.426470588	0.129032258	0.12345679	0.21	0.226666667	0.194444444	0.238095238	0.606557377	0.208333333	0.220930233	0.538461538	0.133333333	0.182926829	0.185185185	0.194805195
C[C@H](C[C@@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)c1ccccc1)C(=O)N1[C@@H](Cc2ccccc12)C(O)=O	0.243589744	0.219512195	0.202898551	0.228571429	0.264705882	0.333333333	0.18556701	0.2	0.3	0.212121212	0.228571429	0.211764706	0.192307692	0.253012048	0.228571429	0.182926829	0.222222222	0.55	0.112676056	0.360655738	0.25	0.195876289	0.268292683	0.3125	0.287671233	0.217391304	0.261904762	0.25	0.214285714	0.366197183	0.24	0.276595745	0.195652174	0.256410256	0.328947368	0.202380952	0.268817204	0.3	0.228915663	0.253012048	0.25	0.188118812	0.215053763	0.2	0.235294118	0.228915663	0.152777778	0.209302326	0.152777778	0.219512195	0.2	0.272727273	0.219512195	0.148648649	0.280487805	0.164705882	0.244186047	0.269230769	0.228571429	0.209876543	0.230769231	0.367088608	0.152777778	0.217948718	0.213333333	0.220930233	0.304347826	0.226804124	0.304878049	0.357142857	0.253012048	0.308823529	0.197674419	0.492753623	0.225352113	0.268292683	0.270588235	0.253012048	0.244186047	0.32	0.261904762	0.294871795	0.219512195	0.261904762	0.173913043	0.228571429	0.24	0.247311828	0.280487805	0.28358209	0.185185185	0.204301075	0.320512821	0.25	0.225352113	0.280487805	0.328947368	0.228571429	0.268292683	0.310810811	0.316455696	0.280898876	0.259259259	0.148648649	0.201492537	0.218390805	0.261904762	0.207317073	0.280487805	0.178217822	0.268292683	0.22972973	0.228571429	0.204819277	0.210526316	0.228571429	0.234042553	0.173913043	0.294871795	0.202898551	0.263888889	0.243243243	0.207317073	0.235294118	0.268292683	0.247058824	0.216216216	0.195876289	0.239130435	0.294871795	0.261904762	0.236842105	0.209302326	0.294871795	0.253012048	0.210526316	0.350649351	0.240963855	0.157894737	0.242857143	0.32183908	0.253012048	0.22972973	0.280487805	0.259259259	0.227272727	0.308823529	0.247058824	0.260273973	0.27027027	0.365079365	0.117647059	0.264705882	0.204819277	0.329411765	0.201754386	0.197674419	0.222222222	0.25	0.338235294	0.253012048	0.246753247	0.204819277	0.215053763	0.134831461	0.152777778	0.123287671	0.226804124	0.215053763	0.15	0.235955056	0.297619048	0.228571429	0.25	0.196969697	0.365079365	0.197674419	0.253521127	0.185185185	0.228571429	0.259259259	0.218390805	0.169014085	0.2	0.14084507	0.185185185	0.270588235	0.261904762	0.212121212	0.435897436	0.24691358	0.22972973	0.261904762	0.268292683	0.209876543	0.328947368	0.22972973	0.285714286	0.197183099	0.202898551	0.243243243	0.170731707	0.294871795	0.22972973	0.228571429	0.218390805	0.222222222	0.204819277	0.206521739	0.3	0.323943662	0.16	0.152777778	0.214285714	0.267605634	0.329268293	0.2	0.246575342	0.204301075	0.228571429	0.237623762	0.40625	0.355263158	0.253012048	0.329113924	0.243902439	0.152777778	0.404761905	0.205479452	0.342857143	0.219512195	0.204819277	0.222222222	0.287356322	0.228571429	0.202380952	0.269230769	0.18	0.172727273	0.336956522	0.242857143	0.152777778	0.426470588	0.272727273	0.253012048	0.261904762	0.202898551	0.338461538	0.291139241	0.273809524	0.22972973	0.365079365	0.3125	0.223684211	0.217948718	0.222222222	0.270588235	0.268292683	0.157894737	0.202898551	0.188034188	0.280487805	0.093333333	0.209876543	0.236220472	0.212121212	0.264705882	0.242990654	0.240506329	0.204545455	0.27173913	0.333333333	0.271604938	0.289156627	0.236842105	0.226666667	0.153846154	0.285714286	0.382352941	0.315789474	0.297619048	0.242857143	0.209302326	0.235294118	0.279069767	0.186813187	0.55	0.228571429	0.344262295	0.23655914	0.116883117	0.166666667	0.231707317	0.222222222	0.221153846	0.25	0.244186047	0.294117647	0.253012048	0.103896104	0.28358209	0.2	0.253012048	0.25	0.244186047	0.138888889	0.4	0.273809524	0.311688312	0.204301075	0.31884058	0.25	0.261904762	0.195121951	0.189873418	0.227848101	0.240963855	0.230769231	0.212389381	0.217948718	0.19	0.260273973	0.25974026	0.22972973	0.164383562	0.202702703	0.229885057	0.25974026	0.280898876	0.228571429	0.222222222	0.328947368	0.188679245	0.260273973	0.320512821	0.21686747	0.205479452	0.207317073	0.272727273	0.285714286	0.225	0.21875	0.238636364	0.101265823	0.193181818	0.261904762	0.2	0.270588235	0.28358209	0.183673469	0.247311828	0.294117647	0.25	0.202898551	0.277777778	0.207792208	0.247524752	0.313253012	0.223529412	0.219512195	0.269230769	0.185185185	0.095890411	0.222222222	0.209876543	0.193181818	0.238636364	0.188235294	0.311827957	0.185185185	0.208791209	0.161764706	0.117647059	0.261904762	0.180851064	0.261904762	0.294871795	0.235294118	0.13253012	0.183673469	0.253012048	0.161904762	0.25	0.367088608	0.156521739	0.319587629	0.260273973	0.214285714	0.172727273	0.261904762	0.225	0.178571429	0.294871795	0.291139241	0.205128205	0.261904762	0.4375	0.53030303	0.268292683	0.231884058	0.227272727	0.256097561	0.253012048	0.329113924	0.220779221	0.289156627	0.181818182	0.253333333	0.301075269	0.337662338	0.247191011	0.197916667	0.298850575	0.284090909	0.291139241	0.216216216	0.567164179	0.152777778	0.164383562	0.26744186	0.209876543	0.24691358	0.152173913	0.355263158	0.277777778	0.492753623	0.25	0.226190476	0.256097561	0.152777778	0.294871795	0.152777778	0.294117647	0.253012048	0.27027027	0.21686747	0.23943662	0.175675676	0.182926829	0.253012048	1	0.269662921	0.291666667	0.166666667	0.183673469	0.338235294	0.188888889	0.192771084	0.269662921	0.204819277	0.256097561	0.268292683	0.209876543	0.294871795	0.294117647	0.202247191	0.320512821	0.285714286	0.2375	0.171052632	0.174418605	0.285714286	0.294871795	0.205479452	0.215189873	0.219512195	0.207317073	0.265822785	0.197674419	0.267605634	0.261904762	0.235294118	0.168674699	0.189873418	0.220588235	0.18556701	0.225	0.280487805	0.283783784	0.492753623	0.193548387	0.2125	0.245098039	0.209876543	0.260273973	0.222222222	0.268292683	0.257731959	0.275862069	0.261904762	0.181818182	0.2875	0.2	0.272727273
OC(=O)C(CCc1ccccc1)N[C@@H](Cc1ccc(O)cc1)C(=O)N1C[C@@H](C[C@H]1C(O)=O)SC1CCCCC1	0.265822785	0.240963855	0.211267606	0.219178082	0.236111111	0.357142857	0.204081633	0.2375	0.507042254	0.431034483	0.219178082	0.191011236	0.2	0.320987654	0.219178082	0.19047619	0.298850575	0.230769231	0.154929577	0.303030303	0.309859155	0.226804124	0.229885057	0.521126761	0.347222222	0.223404255	0.238636364	0.309859155	0.265060241	0.234567901	0.230769231	0.382022472	0.164948454	0.328947368	0.350649351	0.181818182	0.475609756	0.507042254	0.280487805	0.320987654	0.309859155	0.255102041	0.195876289	0.255102041	0.213483146	0.235294118	0.194444444	0.273809524	0.194444444	0.240963855	0.223684211	0.553846154	0.183908046	0.142857143	0.479452055	0.172413793	0.279069767	0.214285714	0.219178082	0.202380952	0.222222222	0.337349398	0.194444444	0.272727273	0.205128205	0.213483146	0.273972603	0.311827957	0.392405063	0.256410256	0.244186047	0.277777778	0.152173913	0.413333333	0.323529412	0.229885057	0.460526316	0.320987654	0.279069767	0.397260274	0.415584416	0.485714286	0.183908046	0.238636364	0.135135135	0.219178082	0.230769231	0.38372093	0.402597403	0.289855072	0.192771084	0.223404255	0.325	0.294117647	0.323529412	0.402597403	0.350649351	0.219178082	0.229885057	0.25	0.3375	0.21875	0.296296296	0.128205128	0.261538462	0.297619048	0.282352941	0.307692308	0.479452055	0.173076923	0.229885057	0.236842105	0.219178082	0.183908046	0.202531646	0.219178082	0.307692308	0.150684932	0.485714286	0.211267606	0.205128205	0.301369863	0.275	0.213483146	0.229885057	0.329268293	0.254545455	0.202020202	0.27173913	0.485714286	0.297619048	0.347222222	0.215909091	0.485714286	0.320987654	0.202531646	0.215909091	0.413333333	0.1375	0.285714286	0.311111111	0.320987654	0.220779221	0.402597403	0.25	0.21978022	0.295774648	0.26744186	0.301369863	0.243589744	0.219178082	0.128571429	0.253521127	0.226190476	0.414634146	0.217391304	0.218390805	0.213333333	0.213483146	0.287671233	0.320987654	0.269230769	0.226190476	0.208333333	0.142857143	0.194444444	0.08974359	0.207920792	0.303370787	0.104651163	0.255555556	0.333333333	0.219178082	0.328571429	0.154929577	0.219178082	0.218390805	0.559322034	0.192771084	0.269230769	0.296296296	0.297619048	0.162162162	0.223684211	0.166666667	0.192771084	0.305882353	0.252873563	0.431034483	0.306818182	0.181818182	0.236842105	0.224719101	0.229885057	0.21686747	0.333333333	0.236842105	0.291666667	0.205479452	0.211267606	0.283783784	0.2375	0.485714286	0.220779221	0.219178082	0.297619048	0.281690141	0.226190476	0.1875	0.507042254	0.293333333	0.246478873	0.194444444	0.25	0.309859155	0.34939759	0.2375	0.220779221	0.223404255	0.219178082	0.292929293	0.207792208	0.432432432	0.320987654	0.24137931	0.296296296	0.194444444	0.344444444	0.31884058	0.347222222	0.183908046	0.226190476	0.291139241	0.4375	0.219178082	0.181818182	0.2	0.198019802	0.178571429	0.285714286	0.285714286	0.194444444	0.408450704	0.553846154	0.320987654	0.415584416	0.211267606	0.285714286	0.3125	0.341463415	0.236842105	0.219178082	0.402597403	0.185185185	0.240506329	0.298850575	0.305882353	0.229885057	0.181818182	0.211267606	0.224137931	0.402597403	0.103896104	0.188235294	0.221374046	0.431034483	0.236111111	0.307692308	0.188235294	0.297619048	0.304347826	0.35443038	0.23255814	0.279069767	0.293333333	0.217948718	0.148148148	0.291666667	0.276315789	0.391891892	0.287356322	0.285714286	0.215909091	0.255813953	0.467532468	0.144329897	0.230769231	0.219178082	0.370967742	0.268817204	0.155844156	0.175	0.3	0.215053763	0.238095238	0.298850575	0.279069767	0.281690141	0.320987654	0.060240964	0.289855072	0.240384615	0.35443038	0.448717949	0.341463415	0.197183099	0.306818182	0.392405063	0.238095238	0.210526316	0.27027027	0.28125	0.238636364	0.174418605	0.197530864	0.234567901	0.218390805	0.2375	0.272727273	0.272727273	0.244897959	0.301369863	0.315789474	0.220779221	0.142857143	0.179487179	0.294117647	0.234567901	0.344827586	0.219178082	0.227722772	0.350649351	0.183486239	0.301369863	0.261904762	0.268292683	0.378787879	0.307692308	0.328947368	0.1625	0.294871795	0.318681319	0.317647059	0.111111111	0.173913043	0.282352941	0.207317073	0.290697674	0.289855072	0.202020202	0.337078652	0.281690141	0.309859155	0.211267606	0.25	0.2	0.34375	0.230769231	0.229885057	0.183908046	0.342105263	0.192771084	0.121621622	0.31884058	0.188235294	0.173913043	0.333333333	0.142857143	0.470588235	0.192771084	0.329411765	0.205882353	0.128571429	0.238636364	0.1875	0.493150685	0.485714286	0.213483146	0.197530864	0.202020202	0.320987654	0.19047619	0.256097561	0.275862069	0.152542373	0.284313725	0.319444444	0.280487805	0.178571429	0.282352941	0.188235294	0.186046512	0.485714286	0.3125	0.197530864	0.415584416	0.202531646	0.268292683	0.229885057	0.189189189	0.405063291	0.218390805	0.320987654	0.402597403	0.293333333	0.279069767	0.188118812	0.227848101	0.362637363	0.394736842	0.225806452	0.229166667	0.46835443	0.348837209	0.296296296	0.223684211	0.285714286	0.194444444	0.189189189	0.4	0.188235294	0.316455696	0.172043011	0.23255814	0.338028169	0.413333333	0.333333333	0.204545455	0.292682927	0.194444444	0.485714286	0.194444444	0.281690141	0.320987654	0.243589744	0.268292683	0.281690141	0.139240506	0.162790698	0.320987654	0.269662921	1	0.215189873	0.144736842	0.202020202	0.287671233	0.235955056	0.146067416	0.303370787	0.226190476	0.218390805	0.229885057	0.231707317	0.485714286	0.22972973	0.264367816	0.325	0.256756757	0.228915663	0.15	0.181818182	0.21978022	0.485714286	0.31884058	0.2375	0.183908046	0.228915663	0.471428571	0.177777778	0.309859155	0.238636364	0.227272727	0.149425287	0.310810811	0.246376812	0.242105263	0.2625	0.479452055	0.225	0.413333333	0.225806452	0.204819277	0.287128713	0.231707317	0.319444444	0.298850575	0.229885057	0.373626374	0.310344828	0.238636364	0.175	0.177777778	0.179775281	0.231707317
CC(CS)C(=O)N1Cc2ccccc2C1C(O)=O	0.15942029	0.220588235	0.245283019	0.4375	0.254545455	0.171875	0.126436782	0.234375	0.279411765	0.211538462	0.4375	0.178082192	0.225806452	0.225352113	0.4375	0.176470588	0.24	0.52	0.192307692	0.2	0.327272727	0.2375	0.242857143	0.294117647	0.375	0.158536585	0.236111111	0.196721311	0.148648649	0.25	0.310344828	0.226190476	0.223684211	0.191176471	0.292307692	0.183098592	0.2625	0.279411765	0.180555556	0.225352113	0.327272727	0.119565217	0.230769231	0.119565217	0.205479452	0.197183099	0.222222222	0.208333333	0.222222222	0.220588235	0.237288136	0.265625	0.202898551	0.114754098	0.275362319	0.138888889	0.216216216	0.28125	0.4375	0.173913043	0.234375	0.31884058	0.222222222	0.181818182	0.213114754	0.189189189	0.25862069	0.214285714	0.232876712	0.444444444	0.338461538	0.220338983	0.194444444	0.323076923	0.147540984	0.242857143	0.281690141	0.225352113	0.216216216	0.188405797	0.171052632	0.3125	0.202898551	0.236111111	0.163636364	0.4375	0.310344828	0.164705882	0.294117647	0.232142857	0.196969697	0.266666667	0.365079365	0.214285714	0.147540984	0.294117647	0.292307692	0.4375	0.242857143	0.25	0.260869565	0.197530864	0.164383562	0.133333333	0.142857143	0.141025641	0.219178082	0.223880597	0.275362319	0.146067416	0.242857143	0.37037037	0.4375	0.185714286	0.229508197	0.4375	0.207317073	0.142857143	0.3125	0.245283019	0.213114754	0.171875	0.188405797	0.205479452	0.242857143	0.219178082	0.18	0.125	0.2125	0.3125	0.219178082	0.166666667	0.208333333	0.3125	0.225352113	0.229508197	0.260869565	0.178082192	0.183333333	0.206896552	0.225	0.225352113	0.275862069	0.294117647	0.25	0.197368421	0.2	0.171052632	0.19047619	0.327586207	0.301886792	0.156862745	0.232142857	0.220588235	0.263157895	0.121495327	0.178082192	0.245614035	0.173333333	0.193548387	0.225352113	0.196969697	0.220588235	0.156626506	0.135135135	0.222222222	0.160714286	0.120879121	0.2	0.19047619	0.17721519	0.260273973	0.277777778	0.158730159	0.215686275	0.301886792	0.178082192	0.180327869	0.196969697	0.191489362	0.164383562	0.141025641	0.178571429	0.237288136	0.103448276	0.196969697	0.213333333	0.141025641	0.211538462	0.301369863	0.292307692	0.37037037	0.171052632	0.242857143	0.191176471	0.3125	0.37037037	0.216666667	0.236363636	0.245283019	0.171875	0.179104478	0.3125	0.37037037	0.4375	0.141025641	0.203389831	0.220588235	0.160493827	0.279411765	0.241935484	0.113475177	0.222222222	0.148648649	0.280701754	0.333333333	0.234375	0.213114754	0.266666667	0.4375	0.2	0.327272727	0.387096774	0.225352113	0.173333333	0.148648649	0.222222222	0.202380952	0.224137931	0.222222222	0.202898551	0.220588235	0.223880597	0.25	0.4375	0.183098592	0.464285714	0.174418605	0.108910891	0.277108434	0.272727273	0.222222222	0.26984127	0.265625	0.225352113	0.171052632	0.245283019	0.186440678	0.231884058	0.25	0.37037037	0.301886792	0.257142857	0.357142857	0.238095238	0.24	0.213333333	0.242857143	0.163934426	0.245283019	0.119266055	0.294117647	0.101694915	0.208955224	0.157024793	0.211538462	0.254545455	0.171717172	0.157142857	0.155844156	0.204819277	0.45	0.211267606	0.232876712	0.203125	0.229508197	0.25862069	0.216666667	0.305084746	0.276923077	0.260273973	0.272727273	0.208333333	0.173333333	0.273972603	0.166666667	0.52	0.277777778	0.203703704	0.209876543	0.095238095	0.193548387	0.217391304	0.223684211	0.195652174	0.1625	0.216216216	0.339622642	0.225352113	0.133333333	0.232142857	0.112244898	0.225352113	0.207792208	0.168831169	0.160714286	0.217948718	0.267605634	0.166666667	0.266666667	0.174603175	0.197674419	0.236111111	0.191176471	0.203125	0.212121212	0.323076923	0.234375	0.212121212	0.164179104	0.120879121	0.19047619	0.194029851	0.37037037	0.133333333	0.220338983	0.184210526	0.26984127	0.2125	0.4375	0.168539326	0.292307692	0.135416667	0.19047619	0.211267606	0.217391304	0.203389831	0.223880597	0.208955224	0.216666667	0.157142857	0.219512195	0.210526316	0.129032258	0.173333333	0.219178082	0.196969697	0.213333333	0.232142857	0.222222222	0.2375	0.339622642	0.177419355	0.245283019	0.229508197	0.206349206	0.197802198	0.483870968	0.191780822	0.202898551	0.205882353	0.196969697	0.125	0.183333333	0.191176471	0.173333333	0.179487179	0.235294118	0.25	0.196969697	0.134146341	0.192307692	0.156862745	0.236111111	0.160493827	0.236111111	0.3125	0.205479452	0.184615385	0.222222222	0.225352113	0.141304348	0.185714286	0.358208955	0.126213592	0.206521739	0.171875	0.164383562	0.108910891	0.219178082	0.285714286	0.205882353	0.3125	0.231884058	0.203125	0.171052632	0.271186441	0.253731343	0.242857143	0.387755102	0.1375	0.211267606	0.225352113	0.333333333	0.166666667	0.232876712	0.219512195	0.283333333	0.223529412	0.264705882	0.189873418	0.126436782	0.333333333	0.230769231	0.231884058	0.280701754	0.23943662	0.222222222	0.192982456	0.260273973	0.191176471	0.2	0.171052632	0.228571429	0.171875	0.323076923	0.173333333	0.178082192	0.228571429	0.222222222	0.3125	0.222222222	0.339622642	0.225352113	0.222222222	0.217391304	0.183333333	0.228070175	0.290322581	0.225352113	0.291666667	0.215189873	1	0.13559322	0.222222222	0.193548387	0.153846154	0.205882353	0.2	0.220588235	0.211267606	0.242857143	0.173913043	0.3125	0.290909091	0.2	0.303030303	0.237288136	0.261538462	0.142857143	0.166666667	0.166666667	0.3125	0.224137931	0.179104478	0.202898551	0.188405797	0.185714286	0.178082192	0.280701754	0.236111111	0.173333333	0.142857143	0.166666667	0.2	0.225	0.227272727	0.275362319	0.322033898	0.323076923	0.119047619	0.142857143	0.195652174	0.173913043	0.171875	0.24	0.242857143	0.193181818	0.220779221	0.236111111	0.345454545	0.178082192	0.180555556	0.191176471
C[C@H](N)C(=O)N[C@@H](CCCCN)C(O)=O	0.224137931	0.121212121	0.212765957	0.153846154	0.25	0.245283019	0.186666667	0.076923077	0.2	0.255813953	0.153846154	0.283333333	0.175438596	0.164179104	0.153846154	0.126984127	0.2	0.155172414	0.104166667	0.239130435	0.361702128	0.168831169	0.114285714	0.196969697	0.096774194	0.246376812	0.111111111	0.306122449	0.266666667	0.092307692	0.288461538	0.175	0.090909091	0.309090909	0.209677419	0.293103448	0.277777778	0.2	0.169230769	0.164179104	0.361702128	0.205128205	0.175675676	0.175	0.112676056	0.245901639	0.096153846	0.2	0.096153846	0.121212121	0.122807018	0.180327869	0.254237288	0.255319149	0.196969697	0.216666667	0.109589041	0.25862069	0.153846154	0.2	0.206896552	0.154929577	0.096153846	0.232142857	0.181818182	0.215384615	0.254901961	0.192307692	0.227272727	0.131147541	0.114285714	0.211538462	0.115942029	0.222222222	0.22	0.114285714	0.188405797	0.164179104	0.109589041	0.280701754	0.230769231	0.209677419	0.254237288	0.111111111	0.375	0.153846154	0.288461538	0.153846154	0.161764706	0.5	0.186440678	0.178082192	0.166666667	0.282608696	0.22	0.161764706	0.209677419	0.153846154	0.114285714	0.14516129	0.2	0.157894737	0.169230769	0.404761905	0.216216216	0.212121212	0.111111111	0.073529412	0.196969697	0.068965517	0.114285714	0.140350877	0.153846154	0.37037037	0.178571429	0.153846154	0.139240506	0.447368421	0.209677419	0.212765957	0.25	0.346938776	0.177419355	0.112676056	0.114285714	0.15942029	0.211111111	0.153846154	0.1	0.209677419	0.111111111	0.236363636	0.114285714	0.209677419	0.164179104	0.178571429	0.147058824	0.262295082	0.377777778	0.270833333	0.141025641	0.164179104	0.181818182	0.161764706	0.245901639	0.108108108	0.26	0.194029851	0.294117647	0.079365079	0.090909091	0.111111111	0.304347826	0.213114754	0.175675676	0.233333333	0.184615385	0.192307692	0.253968254	0.226415094	0.164179104	0.346153846	0.213114754	0.242857143	0.071428571	0.096153846	0.166666667	0.17721519	0.191780822	0.137931034	0.183098592	0.220588235	0.153846154	0.230769231	0.104166667	0.090909091	0.184615385	0.211538462	0.186440678	0.197674419	0.169230769	0.212121212	0.096153846	0.122807018	0.617647059	0.186440678	0.108108108	0.212121212	0.255813953	0.194444444	0.119402985	0.140350877	0.212121212	0.114285714	0.263157895	0.171875	0.140350877	0.361702128	0.18	0.212765957	0.571428571	0.076923077	0.209677419	0.140350877	0.153846154	0.212121212	0.215686275	0.213114754	0.180555556	0.2	0.214285714	0.193548387	0.096153846	0.225806452	0.306122449	0.152777778	0.076923077	0.226415094	0.178082192	0.153846154	0.207317073	0.103448276	0.203125	0.164179104	0.196969697	0.52	0.096153846	0.333333333	0.265306122	0.192982456	0.254237288	0.213114754	0.089552239	0.211267606	0.153846154	0.293103448	0.123076923	0.108433735	0.157303371	0.154761905	0.270833333	0.096153846	0.14516129	0.180327869	0.164179104	0.230769231	0.212765957	0.270833333	0.169230769	0.173913043	0.140350877	0.090909091	0.196969697	0.13559322	0.131147541	0.2	0.108108108	0.114285714	0.087719298	0.212765957	0.284090909	0.161764706	0.435897436	0.263157895	0.149122807	0.255813953	0.25	0.175824176	0.180327869	0.194029851	0.109756098	0.164179104	0.166666667	0.191176471	0.236363636	0.178571429	0.142857143	0.361702128	0.152542373	0.174603175	0.185714286	0.270833333	0.114285714	0.58	0.183098592	0.108108108	0.155172414	0.153846154	0.217391304	0.1125	0.578947368	0.083333333	0.086956522	0.12	0.24691358	0.253731343	0.109589041	0.319148936	0.164179104	0.072727273	0.5	0.162790698	0.2	0.292307692	0.191176471	0.076923077	0.146666667	0.157142857	0.171875	0.178082192	0.25	0.13253012	0.111111111	0.24137931	0.192982456	0.267857143	0.166666667	0.076923077	0.21978022	0.189655172	0.17721519	0.294117647	0.224137931	0.140350877	0.404761905	0.145454545	0.227272727	0.126984127	0.205479452	0.153846154	0.117647059	0.209677419	0.234567901	0.294117647	0.203125	0.119402985	0.24	0.073529412	0.263157895	0.20754717	0.333333333	0.197368421	0.169014085	0.070175439	0.274193548	0.111111111	0.147540984	0.154929577	0.5	0.168831169	0.216216216	0.319148936	0.361702128	0.212765957	0.294117647	0.218181818	0.204819277	0.106666667	0.368421053	0.254237288	0.177419355	0.186440678	0.08	0.215686275	0.309090909	0.274193548	0.152777778	0.153846154	0.263157895	0.186440678	0.333333333	0.104166667	0.111111111	0.111111111	0.075949367	0.31147541	0.209677419	0.112676056	0.114754098	0.168831169	0.164179104	0.215189873	0.450980392	0.154929577	0.304878049	0.146067416	0.346938776	0.206349206	0.157303371	0.111111111	0.263157895	0.216666667	0.209677419	0.169230769	0.283018868	0.230769231	0.1	0.229508197	0.114285714	0.156862745	0.344262295	0.203125	0.164179104	0.196969697	0.236363636	0.191176471	0.166666667	0.079365079	0.25	0.149253731	0.148648649	0.348484848	0.191780822	0.242857143	0.151515152	0.142857143	0.144927536	0.096153846	0.113207547	0.152777778	0.309090909	0.25	0.066666667	0.084507042	0.2	0.222222222	0.295081967	0.203125	0.115942029	0.096153846	0.209677419	0.096153846	0.319148936	0.164179104	0.333333333	0.119402985	0.291666667	0.694444444	0.126984127	0.164179104	0.166666667	0.144736842	0.13559322	1	0.168831169	0.226415094	0.35	0.216666667	0.115384615	0.213114754	0.203125	0.114285714	0.220338983	0.209677419	0.087719298	0.125	0.166666667	0.306122449	0.216666667	0.615384615	0.171875	0.205882353	0.209677419	0.265306122	0.186440678	0.254237288	0.177419355	0.275862069	0.241935484	0.306122449	0.111111111	0.234375	0.314814815	0.236363636	0.163265306	0.171052632	0.074626866	0.196969697	0.078125	0.222222222	0.214285714	0.163934426	0.202380952	0.220338983	0.346938776	0.2	0.114285714	0.129411765	0.118421053	0.111111111	0.140350877	0.241935484	0.288135593	0.263157895
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)[C@H]1CCc2cc(Br)ccc12	0.226190476	0.218390805	0.1125	0.164556962	0.226666667	0.256410256	0.390804598	0.159090909	0.208791209	0.211267606	0.164556962	0.453333333	0.112359551	0.235955056	0.164556962	0.131868132	0.16	0.207317073	0.133333333	0.253521127	0.28	0.820895522	0.235955056	0.193548387	0.234567901	0.372093023	0.217391304	0.246753247	0.173913043	0.157303371	0.269230769	0.235294118	0.171717172	0.238095238	0.215909091	0.465753425	0.215686275	0.208791209	0.285714286	0.235955056	0.28	0.2	0.630136986	0.211538462	0.180851064	0.255813953	0.141025641	0.506849315	0.141025641	0.218390805	0.11627907	0.223529412	0.492957746	0.151898734	0.193548387	0.220930233	0.215053763	0.25	0.164556962	0.444444444	0.146067416	0.225806452	0.141025641	0.24691358	0.141176471	0.15625	0.315068493	0.136363636	0.20212766	0.174418605	0.182795699	0.283783784	0.112244898	0.197802198	0.223684211	0.235955056	0.175257732	0.235955056	0.215053763	0.235294118	0.191489362	0.215909091	0.492957746	0.217391304	0.191780822	0.164556962	0.269230769	0.22	0.180851064	0.277777778	0.52238806	0.735294118	0.252873563	0.3	0.223684211	0.180851064	0.215909091	0.164556962	0.235955056	0.157303371	0.195652174	0.463414634	0.173913043	0.166666667	0.176056338	0.217391304	0.191489362	0.153846154	0.193548387	0.179245283	0.235955056	0.154761905	0.164556962	0.472222222	0.113636364	0.164556962	0.232323232	0.175675676	0.215909091	0.1125	0.182926829	0.225	0.5	0.180851064	0.235955056	0.217391304	0.382352941	0.173076923	0.188118812	0.215909091	0.191489362	0.25	0.182795699	0.215909091	0.235955056	0.113636364	0.170212766	0.224719101	0.220779221	0.291666667	0.260416667	0.235955056	0.168674699	0.180851064	0.255813953	0.212765957	0.283783784	0.178947368	0.240506329	0.176470588	0.164556962	0.138888889	0.210526316	0.536231884	0.226804124	0.311926606	0.493150685	0.119047619	0.193548387	0.227848101	0.235955056	0.243902439	0.536231884	0.178217822	0.126315789	0.141025641	0.073170732	0.373626374	0.144230769	0.101123596	0.183673469	0.263736264	0.226666667	0.2	0.133333333	0.164556962	0.493150685	0.202531646	0.52238806	0.25	0.173913043	0.217391304	0.098765432	0.11627907	0.16	0.52238806	0.1875	0.217391304	0.211267606	0.229166667	0.188888889	0.154761905	0.191489362	0.235955056	0.181818182	0.229885057	0.154761905	0.263157895	0.109756098	0.1125	0.240506329	0.133333333	0.215909091	0.154761905	0.164556962	0.217391304	0.175	0.536231884	0.360465116	0.208791209	0.282051282	0.258741259	0.141025641	0.227272727	0.28	0.161616162	0.159090909	0.2125	0.735294118	0.164556962	0.224299065	0.185185185	0.197802198	0.235955056	0.180851064	0.186813187	0.141025641	0.227722772	0.253333333	0.265822785	0.492957746	0.536231884	0.153846154	0.216494845	0.164556962	0.465753425	0.179775281	0.169811321	0.363636364	0.228571429	0.328571429	0.141025641	0.226190476	0.223529412	0.235955056	0.191489362	0.1125	0.273972603	0.2	0.241758242	0.154761905	0.164556962	0.21978022	0.151162791	0.10989011	0.16	0.1875	0.235955056	0.093023256	0.1125	0.16	0.180851064	0.1	0.507246377	0.18115942	0.211267606	0.226666667	0.188034188	0.529411765	0.454545455	0.171428571	0.208791209	0.211111111	0.153061224	0.219512195	0.152941176	0.142857143	0.263157895	0.19047619	0.261904762	0.263736264	0.328571429	0.182795699	0.206521739	0.171717172	0.151515152	0.207317073	0.226666667	0.222222222	0.375	0.164556962	0.141176471	0.163043478	0.183673469	0.385416667	0.183673469	0.215053763	0.323943662	0.235955056	0.083333333	0.277777778	0.2	0.222222222	0.183673469	0.164948454	0.1	0.229166667	0.177083333	0.175824176	0.787878788	0.25974026	0.211538462	0.217391304	0.386666667	0.538461538	0.170454545	0.172043011	0.159090909	0.181818182	0.231707317	0.373626374	0.240506329	0.197674419	0.154761905	0.166666667	0.1875	0.215053763	0.144444444	0.188118812	0.164556962	0.198113208	0.215909091	0.189189189	0.240506329	0.197802198	0.215909091	0.189873418	0.153846154	0.253012048	0.170731707	0.209302326	0.14953271	0.25	0.107142857	0.441558442	0.191489362	0.146067416	0.1875	0.277777778	1	0.232323232	0.323943662	0.230769231	0.1125	0.256410256	0.137931034	0.404255319	0.18556701	0.157894737	0.492957746	0.265060241	0.52238806	0.088607595	0.253333333	0.485714286	0.441558442	0.23655914	0.202247191	0.20754717	0.52238806	0.221052632	0.118421053	0.138888889	0.217391304	0.147058824	0.204301075	0.215909091	0.180851064	0.123595506	0.820895522	0.235955056	0.142857143	0.23255814	0.2	0.323809524	0.218181818	0.225	0.479452055	0.363636364	0.191489362	0.552238806	0.544117647	0.215909091	0.2	0.136363636	0.191489362	0.152941176	0.215909091	0.235955056	0.1375	0.1875	0.513888889	0.235955056	0.247191011	0.234567901	0.153061224	0.782608696	0.176470588	0.198113208	0.211111111	0.206185567	0.234693878	0.226804124	0.252631579	0.255813953	0.11627907	0.193548387	0.141025641	0.109756098	0.161616162	0.485714286	0.244186047	0.142857143	0.147368421	0.240506329	0.197802198	0.21978022	0.172043011	0.197802198	0.141025641	0.215909091	0.141025641	0.323943662	0.235955056	0.25	0.215909091	0.175	0.207792208	0.183908046	0.235955056	0.183673469	0.202020202	0.222222222	0.168831169	1	0.227848101	0.153061224	0.206896552	0.239583333	0.536231884	0.513888889	0.235955056	0.507246377	0.215909091	0.205128205	0.189473684	0.224719101	0.263157895	0.206896552	0.158536585	0.126315789	0.175257732	0.215909091	0.253333333	0.214285714	0.492957746	0.5	0.23255814	0.453333333	0.28	0.217391304	0.206521739	0.240963855	0.204819277	0.202702703	0.833333333	0.155555556	0.193548387	0.147727273	0.197802198	0.13592233	0.131868132	0.220183486	0.507246377	0.225	0.16	0.235955056	0.230769231	0.181818182	0.217391304	0.141176471	0.453333333	0.459459459	0.195402299
CC(C)(C)OC(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(O)=O	0.418181818	0.227272727	0.103448276	0.116666667	0.367346939	0.431372549	0.297297297	0.149253731	0.25	0.355555556	0.116666667	0.292307692	0.104477612	0.231884058	0.116666667	0.147058824	0.166666667	0.213114754	0.090909091	0.488372093	0.339622642	0.227848101	0.214285714	0.246376812	0.229508197	0.291666667	0.208333333	0.42	0.296875	0.164179104	0.345454545	0.294871795	0.181818182	0.410714286	0.28125	0.301587302	0.222222222	0.25	0.338709677	0.231884058	0.339622642	0.278481013	0.236842105	0.328947368	0.211267606	0.317460317	0.084745763	0.328125	0.084745763	0.227272727	0.109375	0.253968254	0.306451613	0.5	0.246376812	0.355932203	0.205479452	0.333333333	0.116666667	0.58	0.132352941	0.289855072	0.084745763	0.381818182	0.142857143	0.131578947	0.543478261	0.176470588	0.257142857	0.206349206	0.197183099	0.555555556	0.12	0.272727273	0.416666667	0.214285714	0.236111111	0.231884058	0.205479452	0.481481481	0.318181818	0.261538462	0.306451613	0.208333333	0.24	0.116666667	0.345454545	0.293333333	0.228571429	0.488888889	0.305084746	0.24	0.272727273	0.466666667	0.416666667	0.228571429	0.28125	0.116666667	0.214285714	0.164179104	0.268656716	0.233766234	0.566037736	0.222222222	0.173553719	0.380952381	0.208333333	0.15942029	0.246376812	0.162790698	0.214285714	0.125	0.116666667	0.306451613	0.106060606	0.116666667	0.2125	0.24	0.261538462	0.103448276	0.309090909	0.403846154	0.290322581	0.211267606	0.214285714	0.225352113	0.234042553	0.276315789	0.1875	0.261538462	0.208333333	0.5	0.214285714	0.261538462	0.231884058	0.106060606	0.180555556	0.4	0.210526316	0.446808511	0.28	0.231884058	0.161290323	0.228571429	0.360655738	0.202702703	0.555555556	0.298507463	0.403846154	0.171875	0.196428571	0.096153846	0.367346939	0.327868852	0.27027027	0.229166667	0.272727273	0.112903226	0.28358209	1	0.231884058	0.4	0.327868852	0.27027027	0.154929577	0.084745763	0.125	0.351351351	0.160493827	0.158730159	0.281690141	0.285714286	0.288461538	0.775	0.2	0.196428571	0.272727273	0.4	0.305084746	0.25	0.566037736	0.380952381	0.103448276	0.109375	0.215686275	0.305084746	0.253521127	0.45	0.355555556	0.24	0.188405797	0.125	0.526315789	0.214285714	0.338983051	0.28125	0.125	0.448979592	0.1	0.103448276	0.351851852	0.184615385	0.261538462	0.125	0.116666667	0.380952381	0.326923077	0.327868852	0.277777778	0.25	0.5	0.156716418	0.084745763	0.383333333	0.42	0.232876712	0.149253731	0.333333333	0.24	0.116666667	0.261904762	0.183333333	0.272727273	0.231884058	0.28358209	0.317460317	0.084745763	0.302631579	0.326923077	0.5	0.306451613	0.327868852	0.15942029	0.24	0.116666667	0.301587302	0.142857143	0.178571429	0.264367816	0.268292683	0.446808511	0.084745763	0.3	0.253968254	0.231884058	0.318181818	0.103448276	0.446808511	0.257575758	0.294117647	0.125	0.196428571	0.264705882	0.121212121	0.117647059	0.166666667	0.253521127	0.214285714	0.189655172	0.103448276	0.224489796	0.228571429	0.125	0.316666667	0.159663866	0.355555556	0.367346939	0.1875	0.295081967	0.338461538	0.240506329	0.231884058	0.235294118	0.222222222	0.339285714	0.123076923	0.109375	0.448979592	0.229508197	0.285714286	0.285714286	0.446808511	0.214285714	0.34375	0.263888889	0.202702703	0.213114754	0.288461538	0.575	0.185185185	0.196428571	0.180327869	0.205882353	0.213333333	0.2	0.3	0.205479452	0.468085106	0.231884058	0.081967213	0.488888889	0.320987654	0.307692308	0.213333333	0.294117647	0.06779661	0.367647059	0.222222222	0.673469388	0.24	0.411764706	0.21686747	0.208333333	0.253968254	0.315789474	0.147058824	0.135135135	0.149253731	0.156862745	0.461538462	0.298701299	0.403846154	0.444444444	0.125	0.222222222	0.25	0.333333333	0.147058824	0.233766234	0.116666667	0.172413793	0.28125	0.229885057	0.403846154	0.235294118	0.223880597	0.352941176	0.15942029	0.410714286	0.314814815	0.362068966	0.166666667	0.267605634	0.079365079	0.28358209	0.208333333	0.283333333	0.236111111	0.488888889	0.227848101	0.227848101	0.468085106	0.42	0.103448276	0.377358491	0.121212121	0.273809524	0.216216216	0.133333333	0.306451613	0.355932203	0.305084746	0.070175439	0.408163265	0.316666667	0.28358209	0.304347826	0.205882353	0.271604938	0.305084746	0.338235294	0.090909091	0.096153846	0.208333333	0.164556962	0.225352113	0.261538462	0.211267606	0.071428571	0.227848101	0.231884058	0.119565217	0.372881356	0.253521127	0.2	0.211111111	0.403846154	0.338709677	0.264367816	0.208333333	0.316666667	0.290322581	0.261538462	0.257575758	0.119402985	0.318181818	0.177419355	0.261538462	0.214285714	0.118644068	0.289855072	0.4	0.231884058	0.264705882	0.470588235	0.222222222	0.225	0.171875	0.243902439	0.527272727	0.243243243	0.28	0.253333333	0.305555556	0.296875	0.109375	0.28358209	0.084745763	0.1	0.216216216	0.316666667	0.389830508	0.144736842	0.166666667	0.431372549	0.272727273	0.365079365	0.3125	0.217391304	0.084745763	0.261538462	0.084745763	0.468085106	0.231884058	0.363636364	0.223880597	0.326923077	0.214285714	0.21875	0.231884058	0.338235294	0.287671233	0.193548387	0.226415094	0.227848101	1	0.113924051	0.230769231	0.236842105	0.327868852	0.4	0.214285714	0.338983051	0.261538462	0.169491525	0.205479452	0.253731343	0.392156863	0.142857143	0.206896552	0.138888889	0.390625	0.261538462	0.326923077	0.350877193	0.306451613	0.290322581	0.396551724	0.292307692	0.42	0.208333333	0.323076923	0.258064516	0.363636364	0.333333333	0.230769231	0.179104478	0.246376812	0.169230769	0.272727273	0.226666667	0.238095238	0.255813953	0.338983051	0.403846154	0.166666667	0.214285714	0.271604938	0.243243243	0.208333333	0.107692308	0.292307692	0.296875	0.316666667
NCCCC[C@H](N)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N1CCC[C@H]1C(O)=O	0.13253012	0.154761905	0.403508772	0.360655738	0.121621622	0.141025641	0.12	0.256756757	0.346666667	0.132352941	0.360655738	0.176470588	0.363636364	0.147727273	0.360655738	0.323943662	0.407894737	0.184210526	0.169230769	0.126760563	0.16	0.153061224	0.134831461	0.214285714	0.31884058	0.159574468	0.144444444	0.144736842	0.178571429	0.175	0.139240506	0.258064516	0.114583333	0.158536585	0.420289855	0.152941176	0.306818182	0.346666667	0.137931034	0.147727273	0.16	0.125	0.145833333	0.114285714	0.120879121	0.125	0.31147541	0.122222222	0.31147541	0.154761905	0.208333333	0.376811594	0.127906977	0.123287671	0.228915663	0.142857143	0.238095238	0.129411765	0.360655738	0.104651163	0.388059701	0.235294118	0.31147541	0.135802469	0.375	0.378378378	0.144736842	0.274725275	0.405405405	0.179487179	0.16091954	0.116883117	0.149425287	0.204819277	0.12	0.134831461	0.206896552	0.147727273	0.238095238	0.142857143	0.119565217	0.342465753	0.127906977	0.144444444	0.164179104	0.360655738	0.139240506	0.13	0.324675325	0.185714286	0.107142857	0.172043011	0.333333333	0.154929577	0.12	0.324675325	0.420289855	0.360655738	0.134831461	0.323943662	0.278481013	0.144329897	0.112359551	0.188405797	0.316666667	0.131868132	0.197674419	0.246753247	0.228915663	0.126213592	0.134831461	0.222222222	0.360655738	0.154761905	0.390625	0.360655738	0.255555556	0.238095238	0.342465753	0.403508772	0.142857143	0.171052632	0.170731707	0.120879121	0.134831461	0.157303371	0.245283019	0.118811881	0.247191011	0.342465753	0.211764706	0.1375	0.122222222	0.342465753	0.147727273	0.390625	0.147727273	0.136363636	0.180555556	0.150684932	0.333333333	0.147727273	0.375	0.324675325	0.125	0.129032258	0.146666667	0.119565217	0.141025641	0.263888889	0.152777778	0.123076923	0.185714286	0.127906977	0.341463415	0.175438596	0.136363636	0.416666667	0.146067416	0.113924051	0.147727273	0.17721519	0.127906977	0.170212766	0.076923077	0.31147541	0.097222222	0.115384615	0.294117647	0.072289157	0.114583333	0.308641975	0.106666667	0.115384615	0.085714286	0.152777778	0.136363636	0.116883117	0.107142857	0.26	0.112359551	0.131868132	0.15942029	0.208333333	0.3	0.107142857	0.265060241	0.131868132	0.132352941	0.224719101	0.113636364	0.222222222	0.119565217	0.134831461	0.158536585	0.342465753	0.222222222	0.208333333	0.389830508	0.403508772	0.348484848	0.081395349	0.342465753	0.205479452	0.360655738	0.131868132	0.148648649	0.127906977	0.113402062	0.346666667	0.151898734	0.276119403	0.31147541	0.137931034	0.144736842	0.191011236	0.256756757	0.113924051	0.172043011	0.360655738	0.29787234	0.144736842	0.204819277	0.147727273	0.120879121	0.302631579	0.31147541	0.32183908	0.133333333	0.181818182	0.127906977	0.127906977	0.28	0.329268293	0.360655738	0.152941176	0.170731707	0.116504854	0.105263158	0.304347826	0.150684932	0.31147541	0.382352941	0.376811594	0.147727273	0.119565217	0.403508772	0.150684932	0.137931034	0.316455696	0.222222222	0.152777778	0.378378378	0.184210526	0.210526316	0.407894737	0.265060241	0.134831461	0.268656716	0.403508772	0.295238095	0.324675325	0.338983051	0.130952381	0.350877193	0.132352941	0.121621622	0.313131313	0.104651163	0.119565217	0.280898876	0.202380952	0.149425287	0.181818182	0.151898734	0.369230769	0.144736842	0.208333333	0.338235294	0.405797101	0.191011236	0.150684932	0.122222222	0.259259259	0.202247191	0.082474227	0.184210526	0.106666667	0.112676056	0.302325581	0.406779661	0.086419753	0.272727273	0.126315789	0.278350515	0.175824176	0.238095238	0.148648649	0.147727273	0.037974684	0.185714286	0.108108108	0.311688312	0.320987654	0.11827957	0.316666667	0.172043011	0.316455696	0.113636364	0.159574468	0.142857143	0.27173913	0.144444444	0.158536585	0.109756098	0.46875	0.351351351	0.256756757	0.34	0.108433735	0.115384615	0.141025641	0.119047619	0.205479452	0.223880597	0.102564103	0.11827957	0.305555556	0.353658537	0.360655738	0.282608696	0.420289855	0.255102041	0.141025641	0.19047619	0.180722892	0.118421053	0.246753247	0.130952381	0.115384615	0.172839506	0.266666667	0.127659574	0.105263158	0.146067416	0.197674419	0.068965517	0.129032258	0.185714286	0.153061224	0.345238095	0.148648649	0.175675676	0.403508772	0.141025641	0.40625	0.268041237	0.152173913	0.53030303	0.127906977	0.230769231	0.107142857	0.132352941	0.118421053	0.158536585	0.146067416	0.177777778	0.088888889	0.293478261	0.107142857	0.229885057	0.333333333	0.123076923	0.144444444	0.136842105	0.492753623	0.342465753	0.120879121	0.281690141	0.153061224	0.147727273	0.352272727	0.347222222	0.193181818	0.340206186	0.288659794	0.202702703	0.125	0.105263158	0.197674419	0.130952381	0.129411765	0.342465753	0.137931034	0.4	0.119565217	0.141025641	0.195121951	0.134831461	0.205882353	0.220930233	0.123595506	0.147727273	0.378378378	0.12345679	0.181818182	0.151515152	0.246575342	0.340909091	0.351351351	0.14893617	0.217391304	0.195652174	0.358024691	0.137931034	0.338461538	0.172413793	0.31147541	0.301587302	0.218390805	0.158536585	0.126436782	0.095744681	0.136363636	0.1125	0.204819277	0.214285714	0.111111111	0.19047619	0.31147541	0.342465753	0.31147541	0.148648649	0.147727273	0.166666667	0.180722892	0.180555556	0.3125	0.068181818	0.147727273	0.188888889	0.235955056	0.153846154	0.35	0.153061224	0.113924051	1	0.103448276	0.264367816	0.127906977	0.123595506	0.134831461	0.130952381	0.342465753	0.180555556	0.168539326	0.333333333	0.144736842	0.411764706	0.387096774	0.361111111	0.117021277	0.342465753	0.133333333	0.107142857	0.127906977	0.142857143	0.141176471	0.123595506	0.144736842	0.144444444	0.133333333	0.160493827	0.12345679	0.095890411	0.154639175	0.25	0.228915663	0.15	0.204819277	0.186813187	0.093023256	0.291666667	0.130952381	0.202702703	0.407894737	0.134831461	0.307692308	0.301204819	0.144444444	0.173333333	0.123595506	0.151162791	0.1875
CC(C)c1ccc2oc(nc2c1)C(=O)NC(CS)C(O)=O	0.194444444	0.141025641	0.107692308	0.171875	0.25	0.246153846	0.168539326	0.118421053	0.192307692	0.232142857	0.171875	0.210526316	0.108108108	0.1625	0.171875	0.102564103	0.112359551	0.205882353	0.114754098	0.285714286	0.316666667	0.206896552	0.134146341	0.189873418	0.169014085	0.188235294	0.130952381	0.274193548	0.197368421	0.102564103	0.301587302	0.184782609	0.125	0.225352113	0.168831169	0.216216216	0.175824176	0.192307692	0.213333333	0.1625	0.316666667	0.197802198	0.214285714	0.197802198	0.146341463	0.31884058	0.107692308	0.223684211	0.107692308	0.141025641	0.128571429	0.175675676	0.236111111	0.193548387	0.189873418	0.173333333	0.129411765	0.275362319	0.171875	0.208333333	0.133333333	0.168674699	0.107692308	0.217391304	0.126760563	0.146341463	0.274193548	0.113402062	0.185185185	0.183098592	0.192307692	0.278688525	0.179487179	0.194805195	0.245901639	0.134146341	0.182926829	0.1625	0.129411765	0.222222222	0.217948718	0.2	0.236111111	0.130952381	0.25	0.171875	0.301587302	0.179775281	0.160493827	0.271186441	0.25	0.202380952	0.210526316	0.254237288	0.245901639	0.160493827	0.168831169	0.171875	0.134146341	0.178082192	0.1625	0.157303371	0.181818182	0.213114754	0.127819549	0.1875	0.144578313	0.1	0.189873418	0.113402062	0.134146341	0.176470588	0.171875	0.219178082	0.109589041	0.171875	0.166666667	0.228070175	0.2	0.107692308	0.212121212	0.246153846	0.189189189	0.146341463	0.134146341	0.158536585	0.158878505	0.179775281	0.131868132	0.2	0.144578313	0.202898551	0.148148148	0.2	0.1625	0.109589041	0.134146341	0.210526316	0.305084746	0.245901639	0.168539326	0.1625	0.176470588	0.160493827	0.338235294	0.127906977	0.238095238	0.1875	0.265625	0.106666667	0.119402985	0.083333333	0.229508197	0.236111111	0.186046512	0.155963303	0.179487179	0.115942029	0.220779221	0.230769231	0.1625	0.231884058	0.236111111	0.172413793	0.125	0.107692308	0.126984127	0.161290323	0.108695652	0.227272727	0.192771084	0.209876543	0.229508197	0.234375	0.133333333	0.119402985	0.179487179	0.2	0.25	0.168316832	0.181818182	0.1875	0.125	0.128571429	0.206896552	0.25	0.141176471	0.1875	0.232142857	0.188235294	0.139240506	0.176470588	0.1875	0.134146341	0.208333333	0.184210526	0.176470588	0.253968254	0.104477612	0.107692308	0.208955224	0.103896104	0.2	0.176470588	0.171875	0.1875	0.203125	0.236111111	0.162790698	0.192307692	0.23880597	0.108843537	0.107692308	0.197368421	0.316666667	0.152941176	0.118421053	0.212121212	0.202380952	0.171875	0.163265306	0.144927536	0.194805195	0.1625	0.189873418	0.213333333	0.107692308	0.150537634	0.283333333	0.202898551	0.236111111	0.236111111	0.128205128	0.188235294	0.171875	0.216216216	0.189189189	0.150537634	0.18	0.178947368	0.288135593	0.107692308	0.194444444	0.175675676	0.1625	0.217948718	0.107692308	0.266666667	0.166666667	0.2	0.176470588	0.119402985	0.205128205	0.171428571	0.12	0.112359551	0.141176471	0.134146341	0.069444444	0.107692308	0.153153153	0.160493827	0.109375	0.242857143	0.158730159	0.232142857	0.25	0.150943396	0.225352113	0.1875	0.127659574	0.192307692	0.226666667	0.185185185	0.202898551	0.125	0.179104478	0.253968254	0.185714286	0.186666667	0.289473684	0.288135593	0.148148148	0.205128205	0.178571429	0.182926829	0.205882353	0.229508197	0.224137931	0.142857143	0.171875	0.111111111	0.111111111	0.125	0.171717172	0.192771084	0.129411765	0.327586207	0.1625	0.213114754	0.271186441	0.18556701	0.17721519	0.151162791	0.185185185	0.059701493	0.202380952	0.156626506	0.184210526	0.202380952	0.25	0.147368421	0.130952381	0.191780822	0.257575758	0.146666667	0.179487179	0.103896104	0.155963303	0.217391304	0.161290323	0.265625	0.211267606	0.176470588	0.213114754	0.21875	0.215189873	0.194444444	0.157303371	0.171875	0.170212766	0.168831169	0.161616162	0.265625	0.226666667	0.139240506	0.222222222	0.1	0.242857143	0.253968254	0.225352113	0.115789474	0.166666667	0.085714286	0.205128205	0.144578313	0.164383562	0.154761905	0.271186441	0.206896552	0.220930233	0.327586207	0.253968254	0.107692308	0.265625	0.123287671	0.161616162	0.166666667	0.134146341	0.236111111	0.189189189	0.25	0.078125	0.283333333	0.225352113	0.205128205	0.180722892	0.232876712	0.168421053	0.25	0.178571429	0.079365079	0.083333333	0.130952381	0.111111111	0.158536585	0.2	0.146341463	0.092105263	0.206896552	0.1625	0.121212121	0.219178082	0.168674699	0.150943396	0.17	0.246153846	0.197368421	0.18	0.144578313	0.279411765	0.275362319	0.2	0.166666667	0.121621622	0.217948718	0.109589041	0.216216216	0.134146341	0.174603175	0.182926829	0.226666667	0.1625	0.236842105	0.220588235	0.185185185	0.204545455	0.106666667	0.157894737	0.179487179	0.162790698	0.209302326	0.214285714	0.186046512	0.166666667	0.112676056	0.175	0.107692308	0.088235294	0.152941176	0.225352113	0.232876712	0.117647059	0.095238095	0.227272727	0.194805195	0.205128205	0.194805195	0.135802469	0.107692308	0.2	0.107692308	0.327586207	0.1625	0.257575758	0.139240506	0.222222222	0.266666667	0.211267606	0.1625	0.192771084	0.146067416	0.205882353	0.216666667	0.206896552	0.230769231	0.103448276	1	0.186046512	0.236111111	0.226666667	0.134146341	0.208333333	0.2	0.115942029	0.129411765	0.179487179	0.274193548	0.189189189	0.21875	0.111111111	0.197530864	0.2	0.283333333	0.214285714	0.236111111	0.189189189	0.219178082	0.210526316	0.316666667	0.130952381	0.205128205	0.228571429	0.220588235	0.180327869	0.209302326	0.12987013	0.189873418	0.105263158	0.194805195	0.162790698	0.178082192	0.16	0.208333333	0.246153846	0.112359551	0.134146341	0.144329897	0.136363636	0.130952381	0.15942029	0.243243243	0.213333333	0.208333333
OC(=O)[C@@H]1CCCN1C(=O)CCC(=O)C(Cc1ccccc1)NC(=O)c1cc2ccccc2[nH]1	0.234567901	0.240963855	0.28358209	0.289855072	0.236111111	0.283783784	0.229166667	0.356164384	0.371794872	0.220588235	0.289855072	0.204545455	0.28	0.215909091	0.289855072	0.282051282	0.329411765	0.215189873	0.154929577	0.323076923	0.207792208	0.239583333	0.229885057	0.255813953	0.426470588	0.23655914	0.238636364	0.207792208	0.179775281	0.265822785	0.2	0.336956522	0.164948454	0.24691358	0.424657534	0.223529412	0.24742268	0.371794872	0.363636364	0.215909091	0.207792208	0.194174757	0.221052632	0.205882353	0.213483146	0.220930233	0.365079365	0.229885057	0.365079365	0.240963855	0.17721519	0.402777778	0.211764706	0.113924051	0.270588235	0.159090909	0.325301205	0.172413793	0.289855072	0.21686747	0.302631579	0.321428571	0.365079365	0.240506329	0.287671233	0.301204819	0.24	0.22	0.392405063	0.225	0.215909091	0.277777778	0.177777778	0.247058824	0.25	0.229885057	0.247191011	0.215909091	0.325301205	0.228915663	0.211111111	0.386666667	0.211764706	0.238636364	0.12	0.289855072	0.2	0.239583333	0.367088608	0.271428571	0.253164557	0.25	0.413333333	0.275362319	0.25	0.367088608	0.424657534	0.289855072	0.229885057	0.333333333	0.304878049	0.3	0.235294118	0.128205128	0.271317829	0.224719101	0.297619048	0.397260274	0.270588235	0.207920792	0.229885057	0.189873418	0.289855072	0.211764706	0.266666667	0.289855072	0.293478261	0.12	0.386666667	0.28358209	0.236842105	0.202531646	0.275	0.213483146	0.229885057	0.224719101	0.352941176	0.239583333	0.344827586	0.386666667	0.297619048	0.243589744	0.215909091	0.386666667	0.215909091	0.266666667	0.229885057	0.218390805	0.12345679	0.267605634	0.388235294	0.215909091	0.305555556	0.367088608	0.206896552	0.21978022	0.260273973	0.238636364	0.202531646	0.426470588	0.219178082	0.144927536	0.236111111	0.256097561	0.414634146	0.176470588	0.247058824	0.281690141	0.227272727	0.236842105	0.215909091	0.253164557	0.256097561	0.208333333	0.130434783	0.365079365	0.075949367	0.22	0.234042553	0.104651163	0.22826087	0.365853659	0.236111111	0.207792208	0.154929577	0.219178082	0.247058824	0.243243243	0.253164557	0.333333333	0.235294118	0.224719101	0.162162162	0.17721519	0.135135135	0.253164557	0.441558442	0.224719101	0.220588235	0.23655914	0.181818182	0.189873418	0.211111111	0.229885057	0.202380952	0.424657534	0.189873418	0.256756757	0.275362319	0.28358209	0.233766234	0.178571429	0.386666667	0.189873418	0.289855072	0.224719101	0.213333333	0.256097561	0.212765957	0.371794872	0.25974026	0.255319149	0.365079365	0.235294118	0.207792208	0.244444444	0.356164384	0.220779221	0.25	0.289855072	0.333333333	0.24	0.261904762	0.215909091	0.2	0.179775281	0.365079365	0.260416667	0.246575342	0.310810811	0.211764706	0.256097561	0.397260274	0.352941176	0.289855072	0.223529412	0.186046512	0.222222222	0.211009174	0.326315789	0.267605634	0.365079365	0.538461538	0.402777778	0.215909091	0.211111111	0.28358209	0.304347826	0.206896552	0.392405063	0.189873418	0.219178082	0.402597403	0.156626506	0.180722892	0.329411765	0.441558442	0.229885057	0.246575342	0.28358209	0.173553719	0.367088608	0.08974359	0.21686747	0.333333333	0.220588235	0.236111111	0.32038835	0.24691358	0.252873563	0.363636364	0.273809524	0.218390805	0.208791209	0.227848101	0.301369863	0.148148148	0.256756757	0.385714286	0.492753623	0.302325581	0.267605634	0.215909091	0.213483146	0.241758242	0.15625	0.215189873	0.236111111	0.268656716	0.404761905	0.1125	0.189873418	0.350649351	0.20212766	0.326530612	0.215053763	0.325301205	0.263888889	0.215909091	0.073170732	0.271428571	0.194444444	0.465753425	0.255555556	0.208791209	0.268656716	0.337209302	0.358024691	0.238095238	0.23655914	0.287671233	0.366666667	0.238636364	0.202380952	0.243589744	0.298701299	0.292682927	0.414285714	0.206896552	0.342465753	0.22	0.202531646	0.234567901	0.189873418	0.113924051	0.179487179	0.222222222	0.298701299	0.360465116	0.289855072	0.319148936	0.424657534	0.183486239	0.202531646	0.292682927	0.268292683	0.197368421	0.397260274	0.231707317	0.1625	0.202380952	0.224489796	0.204301075	0.139240506	0.213483146	0.297619048	0.178571429	0.206521739	0.271428571	0.239583333	0.307692308	0.263888889	0.207792208	0.28358209	0.233766234	0.28	0.357894737	0.191489362	0.273809524	0.211764706	0.397260274	0.253164557	0.121621622	0.246575342	0.21686747	0.213483146	0.302325581	0.155555556	0.237623762	0.253164557	0.215053763	0.413793103	0.144927536	0.238636364	0.1875	0.3625	0.386666667	0.213483146	0.293333333	0.239583333	0.215909091	0.213592233	0.226190476	0.290697674	0.172413793	0.393617021	0.202531646	0.235294118	0.211009174	0.297619048	0.21686747	0.214285714	0.386666667	0.206896552	0.276315789	0.211111111	0.25	0.3	0.229885057	0.157894737	0.206521739	0.23255814	0.215909091	0.402597403	0.276315789	0.208791209	0.237113402	0.328767123	0.377777778	0.472222222	0.239130435	0.242105263	0.260869565	0.364705882	0.280487805	0.273972603	0.459459459	0.365079365	0.313432836	0.258426966	0.21686747	0.238095238	0.197802198	0.261904762	0.266666667	0.247058824	0.227272727	0.204545455	0.292682927	0.365079365	0.386666667	0.365079365	0.263888889	0.215909091	0.227848101	0.268292683	0.181818182	0.111111111	0.162790698	0.215909091	0.269662921	0.303370787	0.2	0.115384615	0.239583333	0.236842105	0.264367816	0.186046512	1	0.256097561	0.23255814	0.229885057	0.2625	0.386666667	0.22972973	0.235955056	0.413333333	0.24	0.307692308	0.108433735	0.253012048	0.206521739	0.386666667	0.246575342	0.207317073	0.211764706	0.259259259	0.226190476	0.218390805	0.207792208	0.238636364	0.227272727	0.162790698	0.227848101	0.228571429	0.242105263	0.402777778	0.270588235	0.272727273	0.247058824	0.1875	0.176470588	0.326530612	0.2625	0.202531646	0.329411765	0.229885057	0.388888889	0.390243902	0.238636364	0.146341463	0.23255814	0.206896552	0.24691358
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)Cc1ccccc1	0.338461538	0.25	0.073529412	0.134328358	0.357142857	0.389830508	0.615384615	0.131578947	0.220779221	0.320754717	0.134328358	0.576271186	0.077922078	0.220779221	0.134328358	0.101265823	0.162790698	0.202898551	0.112903226	0.403846154	0.403508772	0.536231884	0.236842105	0.217948718	0.333333333	0.52238806	0.230769231	0.355932203	0.243243243	0.12987013	0.383333333	0.264367816	0.149425287	0.353846154	0.246575342	0.596491228	0.333333333	0.220779221	0.314285714	0.220779221	0.403508772	0.279069767	0.560606061	0.294117647	0.233766234	0.333333333	0.106060606	0.88	0.106060606	0.25	0.095890411	0.23943662	0.636363636	0.171875	0.217948718	0.171052632	0.243589744	0.328358209	0.134328358	0.571428571	0.116883117	0.289473684	0.106060606	0.370967742	0.109589041	0.117647059	0.6	0.159574468	0.2125	0.180555556	0.205128205	0.385964912	0.107142857	0.223684211	0.305084746	0.236842105	0.209876543	0.220779221	0.243589744	0.348484848	0.28	0.22972973	0.636363636	0.230769231	0.245614035	0.134328358	0.383333333	0.247058824	0.1875	0.433962264	0.653846154	0.569230769	0.388059701	0.470588235	0.305084746	0.1875	0.246575342	0.134328358	0.236842105	0.12987013	0.236842105	0.444444444	0.260273973	0.209677419	0.1796875	0.371428571	0.230769231	0.155844156	0.217948718	0.12371134	0.236842105	0.14084507	0.134328358	0.607142857	0.078947368	0.134328358	0.308641975	0.224137931	0.22972973	0.073529412	0.285714286	0.322580645	0.561403509	0.233766234	0.236842105	0.215189873	0.420454545	0.277108434	0.209302326	0.22972973	0.230769231	0.37704918	0.236842105	0.22972973	0.220779221	0.078947368	0.160493827	0.328571429	0.258064516	0.452830189	0.265060241	0.220779221	0.14084507	0.1875	0.483870968	0.240506329	0.436363636	0.263157895	0.344262295	0.150684932	0.151515152	0.1	0.333333333	1	0.256097561	0.443181818	0.524590164	0.083333333	0.301369863	0.327868852	0.220779221	0.365079365	1	0.256097561	0.1375	0.106060606	0.090909091	0.579710145	0.157303371	0.138888889	0.265822785	0.302631579	0.461538462	0.290322581	0.169491525	0.151515152	0.524590164	0.316666667	0.653846154	0.265957447	0.260273973	0.371428571	0.089552239	0.095890411	0.183333333	0.653846154	0.209876543	0.371428571	0.320754717	0.259259259	0.1375	0.14084507	0.28	0.236842105	0.257142857	0.263888889	0.14084507	0.403508772	0.071428571	0.073529412	0.366666667	0.178082192	0.22972973	0.14084507	0.134328358	0.371428571	0.258064516	1	0.485294118	0.220779221	0.37704918	0.261538462	0.106060606	0.393939394	0.403508772	0.192771084	0.131578947	0.372881356	0.569230769	0.134328358	0.25	0.176470588	0.24	0.220779221	0.25	0.260273973	0.106060606	0.270588235	0.344827586	0.3125	0.636363636	1	0.155844156	0.228915663	0.134328358	0.596491228	0.171052632	0.2	0.4875	0.313953488	0.673913043	0.106060606	0.260869565	0.23943662	0.220779221	0.28	0.073529412	0.425925926	0.226666667	0.276315789	0.14084507	0.151515152	0.233766234	0.136986301	0.08974359	0.162790698	0.209876543	0.236842105	0.054054054	0.073529412	0.205607477	0.1875	0.125	0.660377358	0.176	0.320754717	0.357142857	0.182692308	0.571428571	0.655172414	0.215909091	0.342857143	0.223684211	0.168674699	0.333333333	0.108108108	0.126760563	0.403508772	0.166666667	0.304347826	0.269230769	0.673913043	0.236842105	0.301369863	0.204819277	0.166666667	0.202898551	0.461538462	0.358490566	0.381578947	0.206349206	0.191176471	0.166666667	0.234567901	0.392857143	0.265822785	0.243589744	0.5	0.220779221	0.056338028	0.433962264	0.274725275	0.236842105	0.204819277	0.243589744	0.058823529	0.275	0.182926829	0.263888889	0.569230769	0.396551724	0.235955056	0.230769231	0.491525424	0.68	0.144736842	0.148148148	0.131578947	0.20952381	0.328125	0.579710145	0.344262295	0.298507463	0.14084507	0.209677419	0.362068966	0.310810811	0.115384615	0.195402299	0.134328358	0.144329897	0.246575342	0.247311828	0.344262295	0.207792208	0.246575342	0.278688525	0.155844156	0.375	0.212121212	0.294117647	0.175824176	0.285714286	0.084507042	0.557377049	0.230769231	0.228571429	0.209876543	0.433962264	0.536231884	0.247058824	0.5	0.333333333	0.073529412	0.389830508	0.106666667	0.46835443	0.178571429	0.13253012	0.636363636	0.308823529	0.653846154	0.060606061	0.344827586	0.62962963	0.557377049	0.269230769	0.213333333	0.317647059	0.653846154	0.315789474	0.078125	0.1	0.230769231	0.122222222	0.215189873	0.22972973	0.233766234	0.090909091	0.536231884	0.220779221	0.12	0.343283582	0.256410256	0.382022472	0.229166667	0.322580645	0.672727273	0.4875	0.230769231	0.725490196	0.711538462	0.22972973	0.226666667	0.105263158	0.28	0.138888889	0.213333333	0.236842105	0.136363636	0.272727273	0.897959184	0.220779221	0.266666667	0.333333333	0.168674699	0.528571429	0.135135135	0.247191011	0.24	0.2625	0.296296296	0.355263158	0.2875	0.260273973	0.081081081	0.233766234	0.106060606	0.071428571	0.178571429	0.62962963	0.358208955	0.156626506	0.148148148	0.322580645	0.223684211	0.319444444	0.309859155	0.24	0.106060606	0.22972973	0.106060606	0.5	0.220779221	0.37704918	0.246575342	0.258064516	0.262295082	0.225352113	0.220779221	0.204819277	0.226190476	0.220588235	0.213114754	0.536231884	0.327868852	0.127906977	0.236111111	0.256097561	1	0.897959184	0.236842105	0.76	0.22972973	0.147058824	0.227848101	0.256756757	0.403508772	0.186666667	0.196969697	0.096385542	0.306666667	0.22972973	0.344827586	0.264705882	0.636363636	0.561403509	0.343283582	0.576271186	0.403508772	0.230769231	0.301369863	0.279411765	0.272727273	0.351851852	0.544117647	0.157894737	0.217948718	0.148648649	0.223684211	0.188235294	0.191780822	0.244680851	0.76	0.322580645	0.162790698	0.236842105	0.244444444	0.231707317	0.230769231	0.125	0.576271186	0.586206897	0.294117647
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](CS)Cc1ccc(cc1)-c1ccccc1	0.304347826	0.223684211	0.070422535	0.128571429	0.316666667	0.370967742	0.565217391	0.126582278	0.197530864	0.280701754	0.128571429	0.548387097	0.075	0.197530864	0.128571429	0.097560976	0.144444444	0.194444444	0.107692308	0.357142857	0.360655738	0.513888889	0.2125	0.195121951	0.298507463	0.478873239	0.207317073	0.360655738	0.25	0.125	0.34375	0.255555556	0.144444444	0.338235294	0.220779221	0.566666667	0.305882353	0.197530864	0.283783784	0.197530864	0.360655738	0.269662921	0.536231884	0.298850575	0.209876543	0.301369863	0.101449275	0.865384615	0.101449275	0.223684211	0.092105263	0.213333333	0.603448276	0.164179104	0.195121951	0.164556962	0.219512195	0.333333333	0.128571429	0.542372881	0.1125	0.278481013	0.101449275	0.333333333	0.105263158	0.113636364	0.693877551	0.142857143	0.219512195	0.173333333	0.197530864	0.464285714	0.103448276	0.2	0.31147541	0.2125	0.188235294	0.197530864	0.219512195	0.393939394	0.269230769	0.205128205	0.603448276	0.207317073	0.233333333	0.128571429	0.34375	0.238636364	0.166666667	0.385964912	0.618181818	0.544117647	0.352112676	0.418181818	0.31147541	0.166666667	0.220779221	0.128571429	0.2125	0.125	0.2125	0.426666667	0.25	0.2	0.175572519	0.356164384	0.207317073	0.135802469	0.195121951	0.131313131	0.2125	0.135135135	0.128571429	0.576271186	0.075949367	0.128571429	0.313253012	0.213114754	0.205128205	0.070422535	0.253731343	0.328125	0.533333333	0.209876543	0.2125	0.192771084	0.391304348	0.26744186	0.188888889	0.205128205	0.207317073	0.359375	0.2125	0.205128205	0.197530864	0.075949367	0.154761905	0.315068493	0.246153846	0.403508772	0.317073171	0.197530864	0.135135135	0.166666667	0.461538462	0.21686747	0.490909091	0.253164557	0.349206349	0.144736842	0.144927536	0.095238095	0.295081967	0.897959184	0.247058824	0.444444444	0.5	0.08	0.272727273	0.4	0.197530864	0.328358209	0.897959184	0.23255814	0.146341463	0.101449275	0.086956522	0.623188406	0.139784946	0.133333333	0.256097561	0.275	0.410714286	0.296875	0.161290323	0.144927536	0.5	0.301587302	0.618181818	0.244897959	0.25	0.356164384	0.085714286	0.092105263	0.174603175	0.618181818	0.188235294	0.414285714	0.280701754	0.235294118	0.13253012	0.135135135	0.253164557	0.2125	0.22972973	0.236842105	0.135135135	0.360655738	0.068493151	0.070422535	0.328125	0.171052632	0.205128205	0.135135135	0.128571429	0.356164384	0.227272727	0.897959184	0.444444444	0.197530864	0.45	0.255639098	0.101449275	0.357142857	0.406779661	0.172413793	0.126582278	0.333333333	0.544117647	0.128571429	0.229166667	0.169014085	0.215189873	0.197530864	0.256410256	0.266666667	0.101449275	0.261363636	0.306451613	0.380952381	0.603448276	0.897959184	0.135802469	0.206896552	0.128571429	0.566666667	0.164556962	0.180851064	0.469879518	0.364705882	0.6	0.101449275	0.232876712	0.213333333	0.197530864	0.269230769	0.070422535	0.379310345	0.202531646	0.25	0.135135135	0.144927536	0.240506329	0.131578947	0.086419753	0.144444444	0.188235294	0.2125	0.051948052	0.070422535	0.2	0.166666667	0.119402985	0.625	0.162790698	0.280701754	0.316666667	0.188679245	0.542372881	0.62295082	0.208791209	0.310810811	0.215189873	0.176470588	0.298507463	0.103896104	0.121621622	0.360655738	0.16	0.273972603	0.243902439	0.6	0.2125	0.272727273	0.183908046	0.174418605	0.194444444	0.410714286	0.41509434	0.367088608	0.196969697	0.166666667	0.146341463	0.211764706	0.379310345	0.256097561	0.219512195	0.446428571	0.197530864	0.054054054	0.385964912	0.293478261	0.2125	0.183908046	0.234567901	0.056338028	0.296296296	0.162790698	0.305555556	0.544117647	0.35483871	0.215053763	0.207317073	0.467741935	0.641509434	0.139240506	0.142857143	0.126582278	0.19266055	0.294117647	0.555555556	0.349206349	0.285714286	0.135135135	0.2	0.366666667	0.298701299	0.111111111	0.202247191	0.128571429	0.163265306	0.220779221	0.226804124	0.349206349	0.2	0.220779221	0.246153846	0.135802469	0.358208955	0.257575758	0.3	0.157894737	0.259259259	0.081081081	0.53125	0.207317073	0.202702703	0.188235294	0.385964912	0.513888889	0.252873563	0.446428571	0.338709677	0.070422535	0.349206349	0.102564103	0.451219512	0.186046512	0.127906977	0.603448276	0.277777778	0.618181818	0.057971014	0.35	0.596491228	0.53125	0.243902439	0.205128205	0.352941176	0.618181818	0.303797468	0.074626866	0.095238095	0.207317073	0.130434783	0.192771084	0.205128205	0.209876543	0.0875	0.513888889	0.197530864	0.116504854	0.309859155	0.231707317	0.369565217	0.21	0.328125	0.666666667	0.469879518	0.207317073	0.685185185	0.672727273	0.205128205	0.202531646	0.101265823	0.269230769	0.133333333	0.205128205	0.2125	0.130434783	0.2625	1	0.197530864	0.272727273	0.298507463	0.176470588	0.506849315	0.12987013	0.239130435	0.215189873	0.238095238	0.285714286	0.325	0.261904762	0.233766234	0.077922078	0.209876543	0.101449275	0.068493151	0.159090909	0.596491228	0.342857143	0.137931034	0.129411765	0.328125	0.2	0.306666667	0.28	0.215189873	0.101449275	0.205128205	0.101449275	0.446428571	0.197530864	0.338461538	0.220779221	0.265625	0.25	0.2	0.197530864	0.256097561	0.218390805	0.211267606	0.203125	0.513888889	0.4	0.123595506	0.226666667	0.23255814	0.897959184	1	0.2125	0.685185185	0.205128205	0.14084507	0.204819277	0.230769231	0.360655738	0.179487179	0.188405797	0.093023256	0.346666667	0.205128205	0.306451613	0.236111111	0.603448276	0.533333333	0.328571429	0.548387097	0.406779661	0.207317073	0.272727273	0.267605634	0.242857143	0.310344828	0.521126761	0.1375	0.195121951	0.142857143	0.2	0.195402299	0.2	0.224489796	0.685185185	0.328125	0.144444444	0.2125	0.23655914	0.209302326	0.207317073	0.12	0.548387097	0.557377049	0.263888889
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H](S)Cc1ccccc1	0.349206349	0.333333333	0.075757576	0.104477612	0.510204082	0.403508772	0.560606061	0.135135135	0.226666667	0.333333333	0.104477612	0.596491228	0.08	0.226666667	0.104477612	0.103896104	0.166666667	0.173913043	0.098360656	0.42	0.368421053	0.507246377	0.314285714	0.223684211	0.242424242	0.538461538	0.305555556	0.392857143	0.25	0.133333333	0.35	0.35	0.139534884	0.365079365	0.253521127	0.618181818	0.247058824	0.226666667	0.323529412	0.226666667	0.368421053	0.255813953	0.53030303	0.270588235	0.309859155	0.451612903	0.092307692	0.672727273	0.092307692	0.333333333	0.114285714	0.246376812	0.76	0.177419355	0.223684211	0.175675676	0.301369863	0.298507463	0.104477612	0.592592593	0.12	0.371428571	0.092307692	0.509090909	0.112676056	0.120481928	0.418181818	0.163043478	0.217948718	0.202898551	0.15	0.375	0.109756098	0.22972973	0.315789474	0.314285714	0.215189873	0.226666667	0.301369863	0.359375	0.287671233	0.236111111	0.76	0.305555556	0.326923077	0.104477612	0.35	0.253012048	0.192307692	0.450980392	0.647058824	0.538461538	0.263888889	0.659090909	0.315789474	0.192307692	0.253521127	0.104477612	0.314285714	0.133333333	0.243243243	0.457142857	0.267605634	0.216666667	0.182539683	0.323943662	0.305555556	0.16	0.223684211	0.126315789	0.314285714	0.112676056	0.104477612	0.62962963	0.081081081	0.104477612	0.209302326	0.232142857	0.236111111	0.075757576	0.295081967	0.333333333	0.581818182	0.309859155	0.314285714	0.220779221	0.430232558	0.253012048	0.275	0.236111111	0.305555556	0.389830508	0.314285714	0.236111111	0.226666667	0.081081081	0.15	0.338235294	0.225806452	0.630434783	0.355263158	0.226666667	0.128571429	0.192307692	0.343283582	0.315068493	0.604166667	0.27027027	0.428571429	0.138888889	0.15625	0.103448276	0.345454545	0.76	0.346666667	0.404494382	0.542372881	0.085714286	0.273972603	0.338983051	0.226666667	0.37704918	0.76	0.2625	0.155844156	0.092307692	0.09375	0.528571429	0.16091954	0.126760563	0.289473684	0.405797101	0.345454545	0.3	0.175438596	0.15625	0.542372881	0.327586207	0.647058824	0.27173913	0.267605634	0.323943662	0.092307692	0.114285714	0.189655172	0.647058824	0.215189873	0.323943662	0.333333333	0.234567901	0.141025641	0.112676056	0.287671233	0.314285714	0.264705882	0.369230769	0.112676056	0.418181818	0.073529412	0.075757576	0.379310345	0.183098592	0.236111111	0.112676056	0.104477612	0.323943662	0.266666667	0.76	0.5	0.226666667	0.366666667	0.265625	0.092307692	0.343283582	0.368421053	0.182926829	0.135135135	0.316666667	0.538461538	0.104477612	0.255555556	0.164179104	0.22972973	0.226666667	0.256756757	0.267605634	0.092307692	0.277108434	0.333333333	0.322580645	0.76	0.76	0.16	0.234567901	0.104477612	0.618181818	0.12987013	0.261904762	0.4625	0.21978022	0.470588235	0.092307692	0.268656716	0.246376812	0.226666667	0.287671233	0.075757576	0.442307692	0.232876712	0.376811594	0.112676056	0.15625	0.256756757	0.109589041	0.092105263	0.166666667	0.215189873	0.314285714	0.055555556	0.075757576	0.20952381	0.192307692	0.147540984	0.72	0.178861789	0.333333333	0.510204082	0.18627451	0.592592593	0.843137255	0.193181818	0.243243243	0.22972973	0.172839506	0.464285714	0.111111111	0.098591549	0.418181818	0.171428571	0.419354839	0.366197183	0.470588235	0.314285714	0.309859155	0.209876543	0.170731707	0.173913043	0.345454545	0.37254902	0.391891892	0.213114754	0.196969697	0.171052632	0.289473684	0.402439024	0.272727273	0.301369863	0.461538462	0.226666667	0.057971014	0.450980392	0.252747253	0.243243243	0.209876543	0.25	0.060606061	0.265822785	0.1875	0.271428571	0.538461538	0.410714286	0.317073171	0.305555556	0.50877193	0.673469388	0.148648649	0.12345679	0.135135135	0.19047619	0.338709677	0.528571429	0.428571429	0.307692308	0.112676056	0.216666667	0.262295082	0.417910448	0.118421053	0.2	0.104477612	0.147368421	0.253521127	0.252747253	0.428571429	0.213333333	0.328358209	0.288135593	0.16	0.409836066	0.238095238	0.303030303	0.179775281	0.366197183	0.086956522	0.576271186	0.305555556	0.235294118	0.230769231	0.450980392	0.507246377	0.223529412	0.461538462	0.344827586	0.075757576	0.538461538	0.109589041	0.480519481	0.141176471	0.135802469	0.76	0.318181818	0.647058824	0.0625	0.333333333	0.653846154	0.576271186	0.276315789	0.186666667	0.235955056	0.647058824	0.324324324	0.080645161	0.103448276	0.305555556	0.125	0.220779221	0.236111111	0.309859155	0.078947368	0.507246377	0.226666667	0.12244898	0.353846154	0.333333333	0.390804598	0.234042553	0.333333333	0.875	0.4625	0.305555556	0.68627451	0.673076923	0.236111111	0.232876712	0.108108108	0.287671233	0.142857143	0.219178082	0.314285714	0.106060606	0.28	0.685185185	0.226666667	0.24	0.344262295	0.172839506	0.5	0.138888889	0.224719101	0.246575342	0.356164384	0.303797468	0.2625	0.294871795	0.267605634	0.083333333	0.24	0.092307692	0.073529412	0.182926829	0.653846154	0.483333333	0.160493827	0.151898734	0.333333333	0.22972973	0.328571429	0.263888889	0.31884058	0.092307692	0.236111111	0.092307692	0.461538462	0.226666667	0.413793103	0.328358209	0.266666667	0.229508197	0.197183099	0.226666667	0.209876543	0.231707317	0.173913043	0.220338983	0.507246377	0.338983051	0.130952381	0.208333333	0.2625	0.76	0.685185185	0.314285714	1	0.236111111	0.151515152	0.301369863	0.358208955	0.56	0.16	0.203125	0.098765432	0.263157895	0.236111111	0.333333333	0.272727273	0.76	0.581818182	0.353846154	0.596491228	0.368421053	0.305555556	0.309859155	0.287878788	0.28125	0.314814815	0.514705882	0.162162162	0.223684211	0.136986301	0.22972973	0.192771084	0.197183099	0.25	1	0.333333333	0.166666667	0.314285714	0.25	0.207317073	0.305555556	0.097222222	0.596491228	0.607142857	0.303030303
C[C@@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
OC(=O)CN1C(CCc2ccccc12)C(O)=O	0.153846154	0.3	0.22	0.230769231	0.185185185	0.166666667	0.120481928	0.298245614	0.261538462	0.208333333	0.230769231	0.14084507	0.203389831	0.413793103	0.230769231	0.171875	0.257142857	0.392156863	0.1875	0.196078431	0.172413793	0.205128205	0.413793103	0.257575758	0.309090909	0.125	0.37704918	0.133333333	0.126760563	0.388888889	0.163934426	0.180722892	0.275362319	0.151515152	0.274193548	0.144927536	0.2	0.261538462	0.212121212	0.413793103	0.172413793	0.113636364	0.22972973	0.113636364	0.276923077	0.142857143	0.244897959	0.138888889	0.244897959	0.3	0.214285714	0.288135593	0.147058824	0.105263158	0.257575758	0.149253731	0.268656716	0.166666667	0.230769231	0.151515152	0.213114754	0.264705882	0.244897959	0.158730159	0.189655172	0.185714286	0.172413793	0.2125	0.214285714	0.327272727	0.28125	0.196428571	0.191176471	0.327868852	0.181818182	0.413793103	0.228571429	0.413793103	0.268656716	0.149253731	0.135135135	0.274193548	0.147058824	0.37704918	0.092592593	0.230769231	0.163934426	0.220779221	0.257575758	0.185185185	0.174603175	0.216216216	0.265625	0.188679245	0.181818182	0.257575758	0.274193548	0.230769231	0.413793103	0.229508197	0.261538462	0.352941176	0.142857143	0.105263158	0.139344262	0.135135135	0.253731343	0.283333333	0.257575758	0.243589744	0.413793103	0.232142857	0.230769231	0.147058824	0.206896552	0.230769231	0.205128205	0.092592593	0.274193548	0.22	0.169491525	0.129032258	0.203125	0.276923077	0.413793103	0.37704918	0.164948454	0.13253012	0.226666667	0.274193548	0.253731343	0.161290323	0.28125	0.274193548	0.413793103	0.206896552	0.322580645	0.14084507	0.1	0.181818182	0.24	0.413793103	0.232142857	0.257575758	0.142857143	0.28358209	0.175438596	0.135135135	0.129032258	0.358490566	0.72972973	0.227272727	0.185185185	0.147058824	0.22972973	0.105769231	0.208955224	0.222222222	0.152777778	0.169491525	0.413793103	0.174603175	0.147058824	0.151898734	0.196969697	0.244897959	0.111111111	0.114942529	0.246575342	0.147540984	0.128205128	0.208333333	0.20754717	0.133333333	0.390243902	0.72972973	0.208955224	0.175438596	0.174603175	0.175824176	0.142857143	0.135135135	0.386363636	0.214285714	0.113207547	0.174603175	0.246376812	0.135135135	0.208333333	0.285714286	0.295081967	0.232142857	0.150684932	0.413793103	0.169230769	0.274193548	0.232142857	0.172413793	0.211538462	0.22	0.166666667	0.298245614	0.274193548	0.232142857	0.230769231	0.135135135	0.178571429	0.147058824	0.126582278	0.261538462	0.2	0.134328358	0.244897959	0.142857143	0.133333333	0.260869565	0.298245614	0.189655172	0.216216216	0.230769231	0.183908046	0.416666667	0.285714286	0.413793103	0.136986301	0.111111111	0.244897959	0.230769231	0.2	0.24137931	0.147058824	0.147058824	0.305084746	0.232876712	0.230769231	0.144927536	0.222222222	0.230769231	0.103092784	0.21686747	0.181818182	0.244897959	0.293103448	0.288135593	0.413793103	0.135135135	0.22	0.181818182	0.333333333	0.214285714	0.232142857	0.72972973	0.220588235	0.183333333	0.216666667	0.257142857	0.246376812	0.413793103	0.2	0.22	0.114285714	0.257575758	0.111111111	0.151515152	0.173913043	0.208333333	0.185185185	0.180851064	0.151515152	0.135135135	0.217948718	0.242424242	0.285714286	0.197183099	0.161290323	0.206896552	0.152542373	0.172413793	0.285714286	0.278688525	0.208333333	0.181818182	0.28125	0.136986301	0.222222222	0.162162162	0.392156863	0.20754717	0.2	0.223684211	0.103448276	0.326923077	0.274193548	0.23943662	0.166666667	0.128205128	0.268656716	0.178571429	0.413793103	0.06779661	0.185185185	0.106382979	0.261538462	0.23943662	0.133333333	0.224489796	0.232876712	0.25	0.144927536	0.232876712	0.189655172	0.209876543	0.37704918	0.151515152	0.180327869	0.209677419	0.173913043	0.321428571	0.18556701	0.177419355	0.114942529	0.129032258	0.153846154	0.232142857	0.086206897	0.155172414	0.148648649	0.25	0.194805195	0.230769231	0.192771084	0.274193548	0.142857143	0.129032258	0.246153846	0.274193548	0.178571429	0.283333333	0.151515152	0.192982456	0.134328358	0.217948718	0.191780822	0.160714286	0.136986301	0.253731343	0.15625	0.303030303	0.185185185	0.205128205	0.160493827	0.178571429	0.133333333	0.22	0.166666667	0.183333333	0.168539326	0.260869565	0.188405797	0.147058824	0.241935484	0.174603175	0.16	0.157894737	0.151515152	0.136986301	0.208333333	0.161764706	0.19047619	0.174603175	0.142857143	0.266666667	0.227272727	0.37704918	0.271428571	0.253731343	0.274193548	0.276923077	0.2	0.205128205	0.413793103	0.136363636	0.164179104	0.264705882	0.11	0.204545455	0.129032258	0.142857143	0.103092784	0.253731343	0.151515152	0.149253731	0.274193548	0.333333333	0.180327869	0.135135135	0.428571429	0.338983051	0.413793103	0.211538462	0.131578947	0.14084507	0.413793103	0.220588235	0.180327869	0.197183099	0.202531646	0.333333333	0.207317073	0.265625	0.253521127	0.148148148	0.213333333	0.213333333	0.428571429	0.214285714	0.317460317	0.244897959	0.235294118	0.242857143	0.151515152	0.144927536	0.217391304	0.35	0.206896552	0.327868852	0.152777778	0.14084507	0.265625	0.244897959	0.274193548	0.244897959	0.178571429	0.413793103	0.161290323	0.274193548	0.137931034	0.083333333	0.153846154	0.413793103	0.294117647	0.22972973	0.290909091	0.087719298	0.205128205	0.169491525	0.180555556	0.115942029	0.22972973	0.147058824	0.14084507	0.413793103	0.151515152	0.274193548	1	0.25	0.265625	0.172413793	0.184615385	0.080645161	0.161764706	0.131578947	0.274193548	0.2	0.15625	0.147058824	0.203125	0.147058824	0.14084507	0.133333333	0.37704918	0.152777778	0.119402985	0.180327869	0.22	0.207792208	0.288135593	0.257575758	0.351851852	0.327868852	0.098765432	0.102941176	0.179775281	0.151515152	0.129032258	0.257142857	0.413793103	0.219512195	0.236111111	0.37704918	0.169491525	0.14084507	0.142857143	0.151515152
OC(=O)CN1C[C@@H]2CCCC[C@H](NC(=O)[C@@H](S)Cc3ccccc3)C(=O)N2C1=O	0.220779221	0.590163934	0.142857143	0.169014085	0.360655738	0.236111111	0.178947368	0.192307692	0.24691358	0.241935484	0.169014085	0.176470588	0.139240506	0.328947368	0.169014085	0.13253012	0.215909091	0.2	0.169230769	0.25	0.242857143	0.189473684	0.553846154	0.214285714	0.3	0.197802198	0.584615385	0.225352113	0.192771084	0.205128205	0.216216216	0.3	0.289156627	0.217948718	0.306666667	0.166666667	0.25	0.24691358	0.2375	0.328947368	0.242857143	0.181818182	0.195652174	0.17	0.5	0.285714286	0.15942029	0.202380952	0.15942029	0.590163934	0.191780822	0.266666667	0.2125	0.093333333	0.291139241	0.142857143	0.485714286	0.185185185	0.169014085	0.158536585	0.192307692	0.3125	0.15942029	0.314285714	0.157894737	0.146067416	0.242857143	0.195876289	0.223529412	0.226666667	0.21686747	0.228571429	0.136363636	0.234567901	0.2	0.553846154	0.220930233	0.328947368	0.485714286	0.230769231	0.211764706	0.272727273	0.2125	0.584615385	0.164179104	0.169014085	0.216216216	0.269662921	0.259259259	0.257575758	0.17721519	0.211111111	0.298701299	0.366666667	0.2	0.259259259	0.306666667	0.169014085	0.553846154	0.175	0.311688312	0.193548387	0.207317073	0.123287671	0.17037037	0.197674419	0.492753623	0.215189873	0.291139241	0.221052632	0.553846154	0.189189189	0.169014085	0.168674699	0.141025641	0.169014085	0.298850575	0.130434783	0.272727273	0.142857143	0.23943662	0.186666667	0.230769231	0.5	0.553846154	0.355263158	0.2	0.20212766	0.441558442	0.272727273	0.514705882	0.22972973	0.507462687	0.272727273	0.328947368	0.141025641	0.188235294	0.234567901	0.118421053	0.35483871	0.302325581	0.328947368	0.173333333	0.259259259	0.222222222	0.52173913	0.34375	0.197674419	0.236111111	0.197368421	0.23880597	0.140625	0.276923077	0.227848101	0.325301205	0.155172414	0.204819277	0.148648649	0.2	0.205479452	0.328947368	0.223684211	0.227848101	0.208791209	0.195121951	0.15942029	0.097222222	0.171717172	0.222222222	0.126582278	0.215909091	0.341772152	0.317460317	0.175675676	0.225806452	0.23880597	0.204819277	0.246376812	0.17721519	0.211538462	0.207317073	0.197674419	0.176470588	0.191780822	0.114285714	0.17721519	0.25	0.197674419	0.241935484	0.224719101	0.180722892	0.189189189	0.211764706	0.553846154	0.202531646	0.38028169	0.189189189	0.260869565	0.138888889	0.142857143	0.271428571	0.256756757	0.272727273	0.173333333	0.169014085	0.197674419	0.214285714	0.227848101	0.173913043	0.24691358	0.246575342	0.1875	0.15942029	0.207317073	0.208333333	0.204545455	0.192307692	0.23943662	0.211111111	0.169014085	0.22	0.191780822	0.234567901	0.328947368	0.186046512	0.192771084	0.15942029	0.223404255	0.231884058	0.263888889	0.2125	0.227848101	0.230769231	0.238636364	0.169014085	0.166666667	0.142857143	0.4375	0.155963303	0.237113402	0.272727273	0.15942029	0.287671233	0.266666667	0.328947368	0.211764706	0.142857143	0.253731343	0.32	0.350649351	0.189189189	0.23880597	0.259259259	0.216216216	0.164556962	0.215909091	0.25	0.553846154	0.118421053	0.142857143	0.152542373	0.259259259	0.161764706	0.202531646	0.175572519	0.241935484	0.360655738	0.171171171	0.158536585	0.271604938	0.225806452	0.294871795	0.265822785	0.223529412	0.338235294	0.171052632	0.175675676	0.260869565	0.213333333	0.385714286	0.358974359	0.272727273	0.53030303	0.214285714	0.229885057	0.141304348	0.2	0.317460317	0.253968254	0.191489362	0.152777778	0.275362319	0.240506329	0.507042254	0.180952381	0.215909091	0.485714286	0.268656716	0.328947368	0.064935065	0.257575758	0.160377358	0.24691358	0.229885057	0.223529412	0.144927536	0.211111111	0.238095238	0.209876543	0.197802198	0.257142857	0.392857143	0.584615385	0.1875	0.181818182	0.175	0.149425287	0.192307692	0.196428571	0.210526316	0.171717172	0.236111111	0.220779221	0.173333333	0.123287671	0.246376812	0.283950617	0.175	0.206521739	0.169014085	0.168316832	0.306666667	0.182692308	0.236111111	0.204819277	0.719298246	0.214285714	0.215189873	0.25	0.208333333	0.172839506	0.1875	0.341772152	0.12	0.159090909	0.492753623	0.192307692	0.296296296	0.257575758	0.189473684	0.22826087	0.268656716	0.191780822	0.142857143	0.328358209	0.153846154	0.217821782	0.164835165	0.16091954	0.2125	0.28	0.17721519	0.132352941	0.197183099	0.172839506	0.159090909	0.261904762	0.180722892	0.239583333	0.17721519	0.202247191	0.151515152	0.140625	0.584615385	0.270588235	0.240963855	0.272727273	0.5	0.151898734	0.189473684	0.328947368	0.155339806	0.227848101	0.3125	0.140350877	0.213592233	0.202702703	0.269230769	0.155963303	0.492753623	0.1875	0.185185185	0.272727273	0.32	0.151898734	0.211764706	0.171052632	0.195121951	0.553846154	0.138888889	0.206896552	0.204819277	0.328947368	0.243902439	0.22972973	0.223529412	0.1875	0.181818182	0.229166667	0.265822785	0.44	0.191489362	0.279069767	0.279069767	0.356164384	0.144736842	0.228915663	0.15942029	0.138888889	0.277108434	0.172839506	0.289473684	0.183908046	0.19047619	0.202702703	0.234567901	0.228915663	0.204819277	0.587301587	0.15942029	0.272727273	0.15942029	0.268656716	0.328947368	0.263888889	0.719298246	0.214285714	0.135135135	0.189873418	0.328947368	0.202247191	0.264367816	0.2	0.125	0.189473684	0.205479452	0.168539326	0.129411765	0.235955056	0.227848101	0.204819277	0.553846154	0.301369863	0.272727273	0.25	1	0.369863014	0.338461538	0.170731707	0.131578947	0.139534884	0.193181818	0.272727273	0.231884058	0.17721519	0.2125	0.2	0.227848101	0.162790698	0.208333333	0.584615385	0.214285714	0.13253012	0.197368421	0.25	0.191489362	0.217948718	0.291139241	0.164556962	0.234567901	0.161290323	0.160493827	0.215686275	0.301369863	0.202702703	0.215909091	0.553846154	0.226804124	0.24137931	0.584615385	0.189189189	0.162790698	0.164705882	0.233766234
CC(C)[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.25	0.388059701	0.433962264	0.462962963	0.490566038	0.268656716	0.213483146	0.369230769	0.492307692	0.237288136	0.462962963	0.215189873	0.387096774	0.227848101	0.462962963	0.384615385	0.391891892	0.323076923	0.180327869	0.288135593	0.296875	0.224719101	0.366197183	0.324324324	0.581818182	0.296296296	0.375	0.317460317	0.283783784	0.25	0.28358209	0.661764706	0.183908046	0.281690141	0.620689655	0.220779221	0.305882353	0.492307692	0.266666667	0.227848101	0.296875	0.20212766	0.218390805	0.20212766	0.342465753	0.376811594	0.357142857	0.227848101	0.357142857	0.388059701	0.317460317	0.491803279	0.291666667	0.130434783	0.342465753	0.164556962	0.492537313	0.243243243	0.462962963	0.197368421	0.589285714	0.463768116	0.357142857	0.375	0.448275862	0.441176471	0.276923077	0.244444444	0.515151515	0.375	0.293333333	0.261538462	0.215189873	0.315068493	0.212121212	0.366197183	0.311688312	0.227848101	0.492537313	0.277777778	0.269230769	0.516129032	0.291666667	0.375	0.254237288	0.462962963	0.28358209	0.224719101	0.484848485	0.338983051	0.202702703	0.25	0.627118644	0.444444444	0.212121212	0.484848485	0.620689655	0.462962963	0.366197183	0.578947368	0.426470588	0.215909091	0.266666667	0.164179104	0.316239316	0.2375	0.455882353	0.393939394	0.342465753	0.166666667	0.366197183	0.292307692	0.462962963	0.223684211	0.393442623	0.462962963	0.329268293	0.174603175	0.516129032	0.433962264	0.35483871	0.268656716	0.243243243	0.342465753	0.366197183	0.2375	0.391304348	0.224719101	0.507042254	0.516129032	0.455882353	0.260869565	0.347222222	0.516129032	0.227848101	0.393442623	0.2125	0.263157895	0.173913043	0.428571429	0.565217391	0.227848101	0.473684211	0.484848485	0.283783784	0.346666667	0.413793103	0.285714286	0.328125	0.380952381	0.253968254	0.15	0.338983051	0.256756757	0.65625	0.181818182	0.215189873	0.421052632	0.272727273	0.253731343	0.227848101	0.308823529	0.256756757	0.247058824	0.146341463	0.357142857	0.119402985	0.204301075	0.261904762	0.148648649	0.337662338	0.619047619	0.316666667	0.220588235	0.180327869	0.253968254	0.215189873	0.242424242	0.202702703	0.469879518	0.266666667	0.2375	0.1875	0.317460317	0.121212121	0.202702703	0.463768116	0.2375	0.237288136	0.329113924	0.220779221	0.292307692	0.253164557	0.366197183	0.246575342	0.807692308	0.292307692	0.317460317	0.444444444	0.433962264	0.268656716	0.202702703	0.516129032	0.292307692	0.462962963	0.2375	0.246153846	0.256756757	0.223529412	0.492307692	0.279411765	0.227941176	0.357142857	0.25	0.276923077	0.378378378	0.369230769	0.3125	0.25	0.462962963	0.456790123	0.257575758	0.333333333	0.227848101	0.289473684	0.217948718	0.357142857	0.261363636	0.246153846	0.318181818	0.291666667	0.256756757	0.393939394	0.615384615	0.462962963	0.220779221	0.260273973	0.305882353	0.184466019	0.487179487	0.31147541	0.357142857	0.578947368	0.491803279	0.227848101	0.269230769	0.433962264	0.290322581	0.217948718	0.612903226	0.292307692	0.253968254	0.580645161	0.246376812	0.257142857	0.391891892	0.463768116	0.366197183	0.306451613	0.433962264	0.222222222	0.484848485	0.136363636	0.281690141	0.351351351	0.237288136	0.490566038	0.369565217	0.181818182	0.32	0.447368421	0.405797101	0.215189873	0.25	0.403225806	0.465517241	0.185714286	0.317460317	0.526315789	0.754716981	0.457142857	0.31147541	0.347222222	0.256410256	0.303797468	0.147727273	0.323076923	0.316666667	0.271186441	0.384615385	0.128571429	0.217391304	0.402985075	0.320512821	0.348314607	0.256097561	0.492537313	0.35	0.227848101	0.098591549	0.338983051	0.19	0.426470588	0.2875	0.265822785	0.315789474	0.296296296	0.5625	0.27027027	0.235294118	0.272727273	0.506666667	0.375	0.3	0.208333333	0.451612903	0.391304348	0.369230769	0.238095238	0.23943662	0.204301075	0.328125	0.285714286	0.292307692	0.164179104	0.242424242	0.388888889	0.428571429	0.528571429	0.462962963	0.325581395	0.620689655	0.252631579	0.328125	0.246753247	0.424242424	0.227272727	0.393939394	0.31884058	0.23880597	0.246575342	0.25	0.307692308	0.126760563	0.209876543	0.455882353	0.236111111	0.21686747	0.338983051	0.224719101	0.415584416	0.35	0.276923077	0.433962264	0.440677966	0.592592593	0.4	0.275	0.385714286	0.291666667	0.393939394	0.202702703	0.140625	0.227272727	0.246575342	0.209876543	0.291139241	0.205128205	0.292134831	0.202702703	0.211764706	0.358490566	0.15	0.375	0.181818182	0.434782609	0.516129032	0.342465753	0.298507463	0.224719101	0.227848101	0.32183908	0.273972603	0.578125	0.177570093	0.457831325	0.25	0.319444444	0.184466019	0.455882353	0.246575342	0.210526316	0.516129032	0.217948718	0.581818182	0.269230769	0.231884058	0.253333333	0.366197183	0.258064516	0.231707317	0.230769231	0.227848101	0.53125	0.242857143	0.25	0.222222222	0.380952381	0.480519481	0.548387097	0.350649351	0.2	0.358974359	0.452054795	0.266666667	0.406779661	0.306666667	0.357142857	0.344827586	0.324675325	0.246575342	0.424242424	0.192771084	0.246753247	0.231884058	0.315068493	0.256410256	0.28	0.454545455	0.357142857	0.516129032	0.357142857	0.35	0.227848101	0.338461538	0.424242424	0.265625	0.176470588	0.216216216	0.227848101	0.320512821	0.325	0.303030303	0.166666667	0.224719101	0.253731343	0.333333333	0.179487179	0.413333333	0.256756757	0.230769231	0.366197183	0.358208955	0.516129032	0.265625	0.369863014	1	0.456140351	0.46031746	0.154929577	0.402985075	0.2625	0.516129032	0.246153846	0.202702703	0.291666667	0.226666667	0.273972603	0.230769231	0.276923077	0.375	0.289473684	0.184210526	0.208333333	0.266666667	0.227272727	0.4	0.342465753	0.23943662	0.315068493	0.223529412	0.25	0.445783133	0.358208955	0.25	0.391891892	0.366197183	0.419753086	0.485714286	0.375	0.235294118	0.215189873	0.233766234	0.3
CC(C)C[C@H](NC(=O)[C@@H](S)Cc1ccccc1)C(O)=O	0.4	0.379310345	0.125	0.157894737	0.692307692	0.44	0.301369863	0.151515152	0.37704918	0.395348837	0.157894737	0.431034483	0.123076923	0.253731343	0.157894737	0.115942029	0.168831169	0.237288136	0.113207547	0.465116279	0.489361702	0.263157895	0.35483871	0.370967742	0.275862069	0.46031746	0.34375	0.489361702	0.322580645	0.149253731	0.46	0.492537313	0.153846154	0.444444444	0.327868852	0.35	0.272727273	0.37704918	0.322580645	0.253731343	0.489361702	0.282051282	0.273972603	0.282051282	0.349206349	0.576923077	0.105263158	0.35483871	0.105263158	0.379310345	0.166666667	0.278688525	0.538461538	0.226415094	0.287878788	0.196969697	0.338461538	0.385964912	0.157894737	0.3	0.169230769	0.419354839	0.105263158	0.595744681	0.163934426	0.231884058	0.458333333	0.164705882	0.279411765	0.339285714	0.217391304	0.408163265	0.136986301	0.296875	0.34	0.35483871	0.275362319	0.253731343	0.338461538	0.549019608	0.457627119	0.306451613	0.538461538	0.34375	0.648648649	0.157894737	0.46	0.263157895	0.25	0.571428571	0.310344828	0.277777778	0.338709677	0.756756757	0.34	0.25	0.327868852	0.157894737	0.35483871	0.184615385	0.3125	0.220779221	0.322580645	0.3	0.236842105	0.34375	0.34375	0.179104478	0.287878788	0.125	0.35483871	0.163934426	0.157894737	0.355932203	0.180327869	0.157894737	0.230769231	0.487804878	0.306451613	0.125	0.392156863	0.411764706	0.274193548	0.349206349	0.35483871	0.246376812	0.263736264	0.28	0.305555556	0.306451613	0.34375	0.423076923	0.35483871	0.306451613	0.253731343	0.180327869	0.166666667	0.406779661	0.446808511	0.717948718	0.357142857	0.253731343	0.183333333	0.25	0.438596491	0.333333333	0.682926829	0.34375	0.636363636	0.15625	0.178571429	0.098039216	0.466666667	0.403508772	0.524590164	0.285714286	0.257575758	0.192982456	0.440677966	0.392156863	0.253731343	0.461538462	0.403508772	0.409090909	0.14084507	0.105263158	0.148148148	0.285714286	0.1625	0.180327869	0.363636364	0.648148148	0.404255319	0.346153846	0.204081633	0.178571429	0.257575758	0.38	0.310344828	0.282352941	0.322580645	0.34375	0.105263158	0.166666667	0.22	0.310344828	0.23943662	0.34375	0.395348837	0.277777778	0.191176471	0.163934426	0.365079365	0.35483871	0.344827586	0.472727273	0.163934426	0.627906977	0.120689655	0.125	0.44	0.1875	0.306451613	0.163934426	0.157894737	0.34375	0.333333333	0.403508772	0.378787879	0.37704918	0.396226415	0.166666667	0.105263158	0.366666667	0.458333333	0.236111111	0.151515152	0.42	0.277777778	0.157894737	0.296296296	0.186440678	0.296875	0.253731343	0.416666667	0.413793103	0.105263158	0.289473684	0.387755102	0.345454545	0.538461538	0.403508772	0.179104478	0.373134328	0.157894737	0.35	0.161764706	0.289473684	0.252873563	0.337662338	0.522727273	0.105263158	0.305084746	0.278688525	0.253731343	0.457627119	0.125	0.488888889	0.261538462	0.45	0.163934426	0.178571429	0.328125	0.158730159	0.136363636	0.168831169	0.23943662	0.35483871	0.079365079	0.125	0.322222222	0.25	0.169811321	0.418181818	0.191304348	0.395348837	0.692307692	0.255555556	0.278688525	0.482758621	0.2125	0.3125	0.257575758	0.298507463	0.574468085	0.220338983	0.147540984	0.627906977	0.233333333	0.481481481	0.459016393	0.522727273	0.35483871	0.393442623	0.267605634	0.205479452	0.237288136	0.404255319	0.441860465	0.1875	0.245283019	0.203389831	0.191176471	0.323529412	0.320987654	0.40625	0.338461538	0.581395349	0.253731343	0.101694915	0.571428571	0.261904762	0.272727273	0.232876712	0.318181818	0.068965517	0.277777778	0.242857143	0.327868852	0.277777778	0.448979592	0.351351351	0.34375	0.3	0.321428571	0.203125	0.23880597	0.151515152	0.193877551	0.363636364	0.285714286	0.636363636	0.4	0.163934426	0.444444444	0.301886792	0.526315789	0.222222222	0.253333333	0.157894737	0.147727273	0.327868852	0.277108434	0.636363636	0.23880597	0.372881356	0.36	0.179104478	0.591836735	0.4	0.368421053	0.168674699	0.390625	0.080645161	0.328125	0.34375	0.310344828	0.257142857	0.571428571	0.263157895	0.28	0.581395349	0.428571429	0.125	0.945945946	0.158730159	0.292682927	0.186666667	0.183098592	0.538461538	0.338983051	0.310344828	0.071428571	0.36	0.368421053	0.328125	0.289855072	0.265625	0.259259259	0.310344828	0.323529412	0.092592593	0.098039216	0.34375	0.1375	0.246376812	0.306451613	0.349206349	0.088235294	0.263157895	0.253731343	0.214285714	0.428571429	0.419354839	0.22826087	0.255813953	0.5	0.490909091	0.252873563	0.34375	0.392857143	0.338983051	0.306451613	0.261538462	0.15625	0.457627119	0.161290323	0.246153846	0.35483871	0.160714286	0.313432836	0.360655738	0.253731343	0.307692308	0.37037037	0.298507463	0.25974026	0.15625	0.278481013	0.296875	0.4	0.301369863	0.328571429	0.409090909	0.301587302	0.129032258	0.268656716	0.105263158	0.101694915	0.236111111	0.368421053	0.588235294	0.162162162	0.169014085	0.358490566	0.296875	0.49122807	0.338709677	0.360655738	0.105263158	0.306451613	0.105263158	0.581395349	0.253731343	0.720930233	0.372881356	0.36	0.31372549	0.283333333	0.253731343	0.285714286	0.256756757	0.237288136	0.306122449	0.263157895	0.392156863	0.144736842	0.274193548	0.24	0.403508772	0.360655738	0.35483871	0.56	0.306451613	0.172413793	0.338461538	0.456140351	1	0.295081967	0.326923077	0.125	0.333333333	0.306451613	0.387755102	0.310344828	0.538461538	0.274193548	0.538461538	0.338709677	0.458333333	0.34375	0.49122807	0.305084746	0.321428571	0.369565217	0.266666667	0.181818182	0.287878788	0.153846154	0.296875	0.246575342	0.262295082	0.35443038	0.56	0.5	0.168831169	0.35483871	0.243902439	0.22972973	0.34375	0.14516129	0.431034483	0.344262295	0.471698113
CC(C)CC(NC(=O)C(CS)C(C)C)C(=O)N1CCC[C@@H]1C(O)=O	0.146666667	0.171052632	0.469387755	0.5625	0.19047619	0.157142857	0.11827957	0.287878788	0.5	0.131147541	0.5625	0.226666667	0.413793103	0.148148148	0.5625	0.409836066	0.285714286	0.28125	0.214285714	0.142857143	0.253968254	0.206896552	0.1625	0.323943662	0.431034483	0.21686747	0.172839506	0.234375	0.181818182	0.178082192	0.242424242	0.434210526	0.125	0.175675676	0.428571429	0.168831169	0.244186047	0.5	0.151898734	0.148148148	0.253968254	0.112244898	0.2	0.112244898	0.146341463	0.181818182	0.411764706	0.17721519	0.411764706	0.171052632	0.295081967	0.403225806	0.236111111	0.15625	0.253333333	0.173333333	0.263157895	0.222222222	0.5625	0.12987013	0.49122807	0.276315789	0.411764706	0.166666667	0.481481481	0.516129032	0.215384615	0.161290323	0.476923077	0.3125	0.273972603	0.164179104	0.179487179	0.226666667	0.134328358	0.1625	0.227848101	0.148148148	0.263157895	0.23943662	0.202531646	0.40625	0.236111111	0.172839506	0.346153846	0.5625	0.242424242	0.129032258	0.382352941	0.209677419	0.148648649	0.231707317	0.483870968	0.193548387	0.134328358	0.382352941	0.428571429	0.5625	0.1625	0.433333333	0.273972603	0.157303371	0.1375	0.213114754	0.271186441	0.130952381	0.233766234	0.275362319	0.253333333	0.125	0.1625	0.333333333	0.5625	0.171052632	0.5	0.5625	0.3125	0.320754717	0.40625	0.469387755	0.176470588	0.208955224	0.173333333	0.146341463	0.1625	0.158536585	0.265306122	0.117021277	0.2875	0.40625	0.233766234	0.152777778	0.148148148	0.40625	0.148148148	0.5	0.148148148	0.164556962	0.350877193	0.1875	0.386666667	0.148148148	0.538461538	0.382352941	0.213333333	0.154761905	0.181818182	0.158536585	0.265625	0.296875	0.171875	0.140350877	0.171875	0.186666667	0.52238806	0.145454545	0.15	0.54	0.205128205	0.142857143	0.148148148	0.180555556	0.186666667	0.2	0.084337349	0.411764706	0.14516129	0.113402062	0.172413793	0.109589041	0.178571429	0.507692308	0.171875	0.144927536	0.096774194	0.171875	0.15	0.114285714	0.148648649	0.296703297	0.1375	0.130952381	0.180327869	0.295081967	0.147540984	0.148648649	0.293333333	0.130952381	0.131147541	0.278481013	0.168831169	0.333333333	0.158536585	0.1625	0.16	0.451612903	0.333333333	0.253968254	0.48	0.469387755	0.157142857	0.08974359	0.40625	0.333333333	0.5625	0.130952381	0.149253731	0.186666667	0.204819277	0.5	0.202898551	0.172661871	0.411764706	0.1375	0.253968254	0.240506329	0.287878788	0.15942029	0.231707317	0.5625	0.325581395	0.196969697	0.243243243	0.148148148	0.236842105	0.213333333	0.411764706	0.175824176	0.166666667	0.202898551	0.236111111	0.186666667	0.275362319	0.485294118	0.5625	0.168831169	0.275362319	0.126315789	0.102803738	0.513513514	0.225806452	0.411764706	0.433333333	0.403225806	0.148148148	0.202531646	0.469387755	0.169230769	0.1375	0.391304348	0.333333333	0.171875	0.516129032	0.28125	0.253731343	0.285714286	0.293333333	0.1625	0.350877193	0.469387755	0.163636364	0.382352941	0.126984127	0.208333333	0.247863248	0.131147541	0.19047619	0.386363636	0.115384615	0.144578313	0.292682927	0.291666667	0.164556962	0.28	0.185714286	0.557692308	0.253968254	0.253968254	0.431034483	0.483333333	0.256410256	0.225806452	0.148148148	0.160493827	0.222222222	0.114942529	0.28125	0.171875	0.126984127	0.333333333	0.171875	0.095890411	0.285714286	0.137931034	0.364705882	0.192771084	0.263157895	0.262295082	0.148148148	0.057142857	0.209677419	0.105769231	0.328571429	0.207317073	0.142857143	0.339622642	0.188235294	0.391304348	0.139240506	0.21686747	0.15942029	0.313253012	0.172839506	0.16	0.152777778	0.563636364	0.642857143	0.287878788	0.211538462	0.12	0.113402062	0.265625	0.162162162	0.333333333	0.298245614	0.164179104	0.170731707	0.457627119	0.410958904	0.5625	0.30952381	0.428571429	0.138613861	0.265625	0.194805195	0.2	0.132352941	0.275362319	0.279411765	0.215384615	0.175675676	0.164835165	0.139534884	0.117647059	0.160493827	0.233766234	0.103896104	0.127906977	0.209677419	0.206896552	0.4	0.262295082	0.215384615	0.469387755	0.285714286	0.490909091	0.306818182	0.240506329	0.476190476	0.236111111	0.257142857	0.148648649	0.15	0.166666667	0.191780822	0.160493827	0.180722892	0.216216216	0.233333333	0.148648649	0.125	0.387755102	0.140350877	0.172839506	0.136363636	0.357142857	0.40625	0.146341463	0.338709677	0.206896552	0.148148148	0.405063291	0.171052632	0.25974026	0.119266055	0.344827586	0.246153846	0.151898734	0.102803738	0.233766234	0.225352113	0.189189189	0.40625	0.1375	0.482142857	0.202531646	0.157142857	0.2	0.1625	0.321428571	0.114942529	0.179487179	0.148148148	0.540983607	0.121621622	0.28	0.204545455	0.296875	0.358024691	0.415384615	0.176470588	0.11827957	0.275	0.416666667	0.151898734	0.436363636	0.189873418	0.411764706	0.37037037	0.240506329	0.191780822	0.184210526	0.104651163	0.15	0.125	0.226666667	0.220779221	0.135802469	0.226666667	0.411764706	0.40625	0.411764706	0.262295082	0.148148148	0.276923077	0.2	0.166666667	0.266666667	0.178082192	0.148148148	0.2375	0.228915663	0.261538462	0.216666667	0.206896552	0.142857143	0.411764706	0.189189189	0.307692308	0.186666667	0.179487179	0.1625	0.16	0.40625	0.184615385	0.170731707	0.46031746	0.295081967	1	0.21875	0.40625	0.141176471	0.40625	0.166666667	0.118421053	0.236111111	0.157894737	0.236111111	0.164556962	0.253968254	0.172839506	0.220779221	0.178082192	0.121621622	0.107692308	0.209302326	0.279411765	0.253333333	0.166666667	0.226666667	0.136363636	0.131578947	0.397590361	0.16	0.246153846	0.285714286	0.1625	0.337349398	0.315789474	0.172839506	0.290322581	0.226666667	0.181818182	0.225352113
C[C@H](C[C@H](NC(=O)[C@@H](N)CCCCN)C(O)=O)C(O)=O	0.206349206	0.112676056	0.169811321	0.160714286	0.226415094	0.224137931	0.175	0.071428571	0.202898551	0.229166667	0.160714286	0.322580645	0.180327869	0.152777778	0.160714286	0.117647059	0.186666667	0.142857143	0.115384615	0.215686275	0.326923077	0.158536585	0.106666667	0.2	0.089552239	0.3	0.103896104	0.277777778	0.285714286	0.085714286	0.285714286	0.178571429	0.085365854	0.283333333	0.230769231	0.26984127	0.243589744	0.202898551	0.157142857	0.152777778	0.326923077	0.178571429	0.164556962	0.164705882	0.105263158	0.227272727	0.087719298	0.185714286	0.087719298	0.112676056	0.131147541	0.166666667	0.253968254	0.230769231	0.2	0.181818182	0.102564103	0.258064516	0.160714286	0.184615385	0.209677419	0.144736842	0.087719298	0.213114754	0.166666667	0.217391304	0.232142857	0.195121951	0.211267606	0.138461538	0.121621622	0.192982456	0.108108108	0.188405797	0.2	0.106666667	0.175675676	0.152777778	0.102564103	0.278688525	0.231884058	0.194029851	0.253968254	0.103896104	0.395348837	0.160714286	0.285714286	0.144578313	0.150684932	0.354166667	0.171875	0.166666667	0.154929577	0.254901961	0.2	0.150684932	0.230769231	0.160714286	0.106666667	0.134328358	0.220588235	0.134146341	0.157142857	0.361702128	0.228070175	0.197183099	0.103896104	0.068493151	0.2	0.076923077	0.106666667	0.166666667	0.160714286	0.274193548	0.203389831	0.160714286	0.130952381	0.538461538	0.194029851	0.169811321	0.228070175	0.314814815	0.181818182	0.105263158	0.106666667	0.148648649	0.175257732	0.144578313	0.094117647	0.194029851	0.118421053	0.216666667	0.106666667	0.194029851	0.152777778	0.203389831	0.106666667	0.242424242	0.395833333	0.245283019	0.13253012	0.152777778	0.166666667	0.150684932	0.227272727	0.101265823	0.236363636	0.180555556	0.290909091	0.073529412	0.083333333	0.078431373	0.326530612	0.196969697	0.179487179	0.247311828	0.154929577	0.218181818	0.253731343	0.206896552	0.152777778	0.315789474	0.196969697	0.277777778	0.066666667	0.087719298	0.173076923	0.166666667	0.194805195	0.126984127	0.171052632	0.23943662	0.140350877	0.210526316	0.094339623	0.083333333	0.154929577	0.192982456	0.171875	0.186813187	0.157142857	0.197183099	0.087719298	0.131147541	0.463414634	0.171875	0.101265823	0.197183099	0.229166667	0.166666667	0.126760563	0.166666667	0.197183099	0.106666667	0.241935484	0.15942029	0.166666667	0.408163265	0.163636364	0.169811321	0.510638298	0.071428571	0.194029851	0.147540984	0.160714286	0.197183099	0.196428571	0.196969697	0.184210526	0.202898551	0.216666667	0.186046512	0.087719298	0.208955224	0.301886792	0.142857143	0.071428571	0.206896552	0.166666667	0.160714286	0.195402299	0.078125	0.188405797	0.152777778	0.2	0.5	0.087719298	0.328767123	0.218181818	0.177419355	0.253968254	0.196969697	0.083333333	0.213333333	0.160714286	0.26984127	0.130434783	0.102272727	0.14893617	0.159090909	0.245283019	0.087719298	0.134328358	0.166666667	0.152777778	0.231884058	0.169811321	0.245283019	0.157142857	0.162162162	0.166666667	0.083333333	0.183098592	0.161290323	0.15625	0.186666667	0.101265823	0.106666667	0.080645161	0.169811321	0.296703297	0.150684932	0.487804878	0.241935484	0.133333333	0.229166667	0.226415094	0.178947368	0.166666667	0.180555556	0.103448276	0.169014085	0.154929577	0.194444444	0.216666667	0.183333333	0.169491525	0.408163265	0.140625	0.161764706	0.173333333	0.245283019	0.106666667	0.4	0.186666667	0.12987013	0.142857143	0.140350877	0.196078431	0.105882353	0.666666667	0.076923077	0.095890411	0.1125	0.218390805	0.289855072	0.102564103	0.31372549	0.152777778	0.066666667	0.354166667	0.153846154	0.169014085	0.253521127	0.178082192	0.089285714	0.1375	0.146666667	0.15942029	0.166666667	0.228070175	0.125	0.103896104	0.262295082	0.177419355	0.245901639	0.188405797	0.071428571	0.260869565	0.174603175	0.166666667	0.290909091	0.206349206	0.147540984	0.488372093	0.133333333	0.211267606	0.134328358	0.192307692	0.160714286	0.098901099	0.230769231	0.206896552	0.290909091	0.171428571	0.126760563	0.218181818	0.068493151	0.262295082	0.210526316	0.305084746	0.185185185	0.157894737	0.064516129	0.253731343	0.103896104	0.136363636	0.144736842	0.354166667	0.158536585	0.233766234	0.31372549	0.326923077	0.169811321	0.314814815	0.2	0.193181818	0.113924051	0.257575758	0.253968254	0.164179104	0.171875	0.072727273	0.196428571	0.283333333	0.253731343	0.157894737	0.142857143	0.231707317	0.171875	0.308823529	0.094339623	0.078431373	0.103896104	0.084337349	0.268656716	0.194029851	0.105263158	0.089552239	0.158536585	0.152777778	0.24691358	0.316666667	0.144736842	0.317647059	0.138297872	0.392156863	0.191176471	0.14893617	0.103896104	0.262295082	0.2	0.194029851	0.157142857	0.196721311	0.231884058	0.075757576	0.176470588	0.106666667	0.163636364	0.298507463	0.188405797	0.152777778	0.2	0.196721311	0.194444444	0.156626506	0.073529412	0.19047619	0.138888889	0.139240506	0.287671233	0.179487179	0.277777778	0.14084507	0.15	0.12	0.087719298	0.103448276	0.157894737	0.283333333	0.230769231	0.0625	0.064935065	0.183333333	0.188405797	0.35483871	0.188405797	0.108108108	0.087719298	0.194029851	0.087719298	0.31372549	0.152777778	0.351851852	0.126760563	0.31372549	0.571428571	0.134328358	0.152777778	0.171052632	0.15	0.142857143	0.615384615	0.158536585	0.206896552	0.387096774	0.21875	0.108433735	0.196969697	0.188405797	0.106666667	0.203125	0.194029851	0.080645161	0.131578947	0.154929577	0.326923077	0.21875	1	0.15942029	0.191780822	0.194029851	0.218181818	0.171875	0.253968254	0.164179104	0.274193548	0.223880597	0.301886792	0.103896104	0.235294118	0.288135593	0.196721311	0.148148148	0.160493827	0.069444444	0.2	0.072463768	0.188405797	0.25	0.151515152	0.204545455	0.203125	0.392156863	0.186666667	0.106666667	0.122222222	0.111111111	0.103896104	0.147540984	0.242424242	0.265625	0.305084746
CC(C)(C)[C@H](NC(=O)[C@H](N)C1(CCCC1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1375	0.48	0.4	0.132352941	0.106666667	0.081632653	0.260869565	0.319444444	0.092307692	0.4	0.13253012	0.4	0.117647059	0.4	0.543859649	0.278481013	0.183098592	0.147540984	0.104477612	0.125	0.126315789	0.130952381	0.185185185	0.328125	0.131868132	0.141176471	0.14084507	0.148148148	0.157894737	0.135135135	0.275862069	0.122222222	0.141025641	0.415384615	0.135802469	0.172043011	0.319444444	0.120481928	0.117647059	0.125	0.077669903	0.11827957	0.077669903	0.11627907	0.107142857	0.321428571	0.091954023	0.321428571	0.1375	0.246153846	0.328358209	0.109756098	0.151515152	0.2	0.168831169	0.225	0.125	0.4	0.126582278	0.45	0.192771084	0.321428571	0.116883117	0.438596491	0.371428571	0.109589041	0.157894737	0.4	0.194444444	0.202531646	0.095890411	0.189873418	0.175	0.098591549	0.130952381	0.178571429	0.117647059	0.225	0.111111111	0.102272727	0.333333333	0.109756098	0.141176471	0.142857143	0.4	0.135135135	0.103092784	0.315068493	0.166666667	0.0875	0.144444444	0.362318841	0.117647059	0.098591549	0.315068493	0.415384615	0.4	0.130952381	0.419354839	0.266666667	0.141304348	0.134146341	0.169230769	0.196850394	0.08988764	0.197530864	0.25	0.2	0.1	0.130952381	0.223880597	0.4	0.1375	0.406779661	0.4	0.215909091	0.180327869	0.333333333	0.48	0.171428571	0.169014085	0.139240506	0.11627907	0.130952381	0.127906977	0.235294118	0.080808081	0.25	0.333333333	0.197530864	0.103896104	0.117647059	0.333333333	0.117647059	0.406779661	0.130952381	0.105882353	0.144927536	0.114285714	0.292682927	0.117647059	0.413793103	0.315068493	0.120481928	0.125	0.111111111	0.102272727	0.121621622	0.268656716	0.149253731	0.13559322	0.166666667	0.096385542	0.316455696	0.094017094	0.119047619	0.436363636	0.11627907	0.138888889	0.117647059	0.12987013	0.096385542	0.11827957	0.069767442	0.321428571	0.089552239	0.078431373	0.168539326	0.077922078	0.10989011	0.282051282	0.1	0.14084507	0.076923077	0.149253731	0.119047619	0.081081081	0.0875	0.276595745	0.134146341	0.08988764	0.15625	0.246153846	0.125	0.0875	0.285714286	0.08988764	0.092307692	0.183908046	0.12195122	0.223880597	0.127906977	0.130952381	0.126582278	0.373134328	0.223880597	0.157142857	0.490196078	0.48	0.136986301	0.074074074	0.333333333	0.223880597	0.4	0.08988764	0.112676056	0.096385542	0.096774194	0.319444444	0.164383562	0.161971831	0.321428571	0.094117647	0.125	0.19047619	0.260869565	0.123287671	0.144444444	0.4	0.288888889	0.14084507	0.189873418	0.117647059	0.11627907	0.134146341	0.321428571	0.159574468	0.097222222	0.164383562	0.109756098	0.096385542	0.267605634	0.355263158	0.4	0.135802469	0.184210526	0.101010101	0.071428571	0.280898876	0.114285714	0.321428571	0.353846154	0.328358209	0.117647059	0.102272727	0.48	0.114285714	0.107142857	0.289473684	0.223880597	0.149253731	0.371428571	0.183098592	0.211267606	0.278481013	0.285714286	0.130952381	0.362068966	0.48	0.101694915	0.315068493	0.140625	0.126582278	0.223140496	0.092307692	0.132352941	0.265306122	0.085365854	0.08988764	0.270588235	0.202531646	0.119047619	0.166666667	0.118421053	0.406779661	0.157142857	0.157142857	0.393442623	0.358208955	0.19047619	0.114285714	0.117647059	0.142857143	0.174418605	0.087912088	0.183098592	0.1	0.089552239	0.308641975	0.149253731	0.078947368	0.260273973	0.10989011	0.255319149	0.122222222	0.225	0.128571429	0.117647059	0.085714286	0.166666667	0.073394495	0.283783784	0.188235294	0.101123596	0.327272727	0.157303371	0.324324324	0.135802469	0.131868132	0.108108108	0.247191011	0.141176471	0.155844156	0.08974359	0.466666667	0.342857143	0.260869565	0.163636364	0.088607595	0.078431373	0.121621622	0.113924051	0.223880597	0.169230769	0.095890411	0.101123596	0.333333333	0.363636364	0.4	0.258426966	0.415384615	0.114285714	0.121621622	0.160493827	0.164556962	0.097222222	0.25	0.1125	0.109589041	0.126582278	0.161290323	0.098901099	0.114285714	0.129411765	0.197530864	0.074074074	0.1	0.166666667	0.126315789	0.289156627	0.128571429	0.173913043	0.48	0.121621622	0.527272727	0.27173913	0.19047619	0.397058824	0.109756098	0.216216216	0.0875	0.14516129	0.097222222	0.155844156	0.129411765	0.149425287	0.108433735	0.164948454	0.0875	0.097826087	0.346153846	0.13559322	0.141176471	0.108695652	0.310810811	0.333333333	0.11627907	0.268656716	0.126315789	0.117647059	0.298850575	0.1375	0.207317073	0.097345133	0.265957447	0.152777778	0.094117647	0.071428571	0.197530864	0.1125	0.097560976	0.333333333	0.107142857	0.517857143	0.102272727	0.136986301	0.164556962	0.130952381	0.206349206	0.1	0.093023256	0.117647059	0.352112676	0.08974359	0.166666667	0.125	0.307692308	0.317647059	0.382352941	0.120879121	0.092783505	0.181818182	0.3	0.120481928	0.372881356	0.156626506	0.321428571	0.333333333	0.19047619	0.155844156	0.108433735	0.08988764	0.13253012	0.092105263	0.175	0.129411765	0.105882353	0.189873418	0.321428571	0.333333333	0.321428571	0.128571429	0.117647059	0.148648649	0.164556962	0.161764706	0.147058824	0.073170732	0.117647059	0.174418605	0.181818182	0.166666667	0.171875	0.126315789	0.138888889	0.361111111	0.111111111	0.253012048	0.096385542	0.093023256	0.130952381	0.098765432	0.333333333	0.161764706	0.139534884	0.402985075	0.125	0.40625	0.15942029	1	0.1	0.333333333	0.097222222	0.0875	0.109756098	0.139240506	0.109756098	0.105882353	0.125	0.141176471	0.103448276	0.142857143	0.08974359	0.104477612	0.127659574	0.289855072	0.2	0.146666667	0.175	0.108695652	0.1	0.282608696	0.098765432	0.152777778	0.278481013	0.130952381	0.269662921	0.291139241	0.141176471	0.188405797	0.105882353	0.148148148	0.141025641
C[C@H](NC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1)C(O)=O	0.417910448	0.225	0.094594595	0.105263158	0.423728814	0.343283582	0.614285714	0.119047619	0.214285714	0.258064516	0.105263158	0.231707317	0.096385542	0.2	0.105263158	0.091954023	0.2	0.166666667	0.069444444	0.327868852	0.294117647	0.175257732	0.214285714	0.211764706	0.226666667	0.264367816	0.209302326	0.313432836	0.351351351	0.117647059	0.3	0.268817204	0.125	0.333333333	0.285714286	0.2375	0.234042553	0.214285714	0.25	0.2	0.294117647	0.573333333	0.180851064	0.594594595	0.211764706	0.298701299	0.065789474	0.307692308	0.065789474	0.225	0.1	0.2	0.240506329	0.185714286	0.226190476	0.182926829	0.193181818	0.276315789	0.105263158	0.246753247	0.146341463	0.23255814	0.065789474	0.291666667	0.155844156	0.131868132	0.419354839	0.27173913	0.235294118	0.1625	0.159090909	0.338461538	0.10989011	0.231707317	0.268656716	0.214285714	0.23255814	0.2	0.193181818	0.366197183	0.386666667	0.2375	0.240506329	0.209302326	0.196969697	0.105263158	0.3	0.225806452	0.240963855	0.35483871	0.205128205	0.182795699	0.328947368	0.317460317	0.268656716	0.240963855	0.285714286	0.105263158	0.214285714	0.172839506	0.275	0.166666667	0.408450704	0.185714286	0.204545455	0.733333333	0.195402299	0.141176471	0.226190476	0.13592233	0.214285714	0.1125	0.105263158	0.272727273	0.097560976	0.105263158	0.225806452	0.196969697	0.2375	0.094594595	0.390625	0.304347826	0.197530864	0.211764706	0.214285714	0.195402299	0.198198198	0.605633803	0.178947368	0.2375	0.195402299	0.46031746	0.2	0.2375	0.2	0.097560976	0.133333333	0.364864865	0.178082192	0.307692308	0.255555556	0.2	0.141025641	0.240963855	0.369863014	0.204545455	0.380952381	0.368421053	0.304347826	0.12195122	0.135135135	0.072463768	0.423728814	0.306666667	0.261363636	0.37755102	0.188235294	0.102564103	0.492753623	0.390625	0.2	0.305555556	0.306666667	0.247191011	0.125	0.065789474	0.111111111	0.671428571	0.193548387	0.139240506	0.35	0.258823529	0.3125	0.313432836	0.166666667	0.135135135	0.188235294	0.298507463	0.205128205	0.233009709	0.408450704	0.733333333	0.08	0.1	0.161764706	0.205128205	0.452054795	0.824561404	0.258064516	0.222222222	0.151162791	0.1125	0.368421053	0.214285714	0.523809524	0.285714286	0.1125	0.333333333	0.092105263	0.094594595	0.304347826	0.175	0.2375	0.1125	0.105263158	0.733333333	0.28358209	0.306666667	0.345679012	0.214285714	0.314285714	0.154362416	0.065789474	0.754385965	0.313432836	0.229885057	0.119047619	0.459016393	0.182795699	0.105263158	0.255102041	0.128205128	0.231707317	0.2	0.355263158	0.282051282	0.065789474	0.247311828	0.246376812	0.314285714	0.240506329	0.306666667	0.182926829	0.235955056	0.105263158	0.2375	0.114942529	0.183673469	0.511904762	0.287234043	0.370967742	0.065789474	0.25	0.2	0.2	0.386666667	0.094594595	0.328125	0.204819277	0.265060241	0.1125	0.135135135	0.240963855	0.109756098	0.107142857	0.2	0.452054795	0.214285714	0.075	0.094594595	0.256880734	0.240963855	0.126760563	0.246753247	0.174242424	0.258064516	0.423728814	0.190909091	0.215189873	0.268292683	0.513157895	0.259259259	0.202380952	0.193181818	0.314285714	0.125	0.1	0.333333333	0.210526316	0.240506329	0.244186047	0.370967742	0.2	0.2875	0.317073171	0.177777778	0.166666667	0.3125	0.379310345	0.153061224	0.166666667	0.155844156	0.253164557	0.2	0.179245283	0.402597403	0.193181818	0.34375	0.2	0.077922078	0.35483871	0.569620253	0.342105263	0.186813187	0.418918919	0.052631579	0.264367816	0.235294118	0.455882353	0.182795699	0.308823529	0.191919192	0.209302326	0.246753247	0.210526316	0.144578313	0.122222222	0.119047619	0.194690265	0.409090909	0.602739726	0.304347826	0.583333333	0.1125	0.220588235	0.260869565	0.296296296	0.130952381	0.217391304	0.105263158	0.144230769	0.285714286	0.24	0.304347826	0.202380952	0.207317073	0.28358209	0.141176471	0.333333333	0.275362319	0.28	0.197916667	0.215909091	0.075949367	0.256097561	0.195402299	0.27027027	0.177777778	0.35483871	0.175257732	0.225806452	0.34375	0.313432836	0.094594595	0.323529412	0.1375	0.24	0.150537634	0.133333333	0.240506329	0.243589744	0.205128205	0.054054054	0.264705882	0.246753247	0.256097561	0.215909091	0.222222222	0.276595745	0.205128205	0.333333333	0.069444444	0.072463768	0.209302326	0.135416667	0.195402299	0.2375	0.211764706	0.057471264	0.175257732	0.2	0.142857143	0.289473684	0.23255814	0.18018018	0.223300971	0.304347826	0.265822785	0.511904762	0.195402299	0.246753247	0.2125	0.2375	0.204819277	0.135802469	0.386666667	0.125	0.207317073	0.214285714	0.106666667	0.358974359	0.346666667	0.2	0.240963855	0.4375	0.193181818	0.173469388	0.12195122	0.416666667	0.2625	0.224719101	0.255555556	0.275862069	0.247191011	0.234567901	0.1	0.226190476	0.065789474	0.077922078	0.229885057	0.246753247	0.32	0.130434783	0.134831461	0.285714286	0.231707317	0.303797468	0.905660377	0.202380952	0.065789474	0.2375	0.065789474	0.34375	0.2	0.314285714	0.207317073	0.387096774	0.197183099	0.233766234	0.2	0.285714286	0.21978022	0.166666667	0.205882353	0.175257732	0.390625	0.117021277	0.197530864	0.206521739	0.306666667	0.346666667	0.214285714	0.263157895	0.2375	0.131578947	0.193181818	0.2625	0.333333333	0.141176471	0.191780822	0.1	1	0.2375	0.246376812	0.362318841	0.240506329	0.197530864	0.324324324	0.231707317	0.313432836	0.209302326	0.271604938	0.217948718	0.393939394	0.306451613	0.189473684	0.185185185	0.226190476	0.120481928	0.231707317	0.282352941	0.319444444	0.225490196	0.263157895	0.304347826	0.2	0.214285714	0.318681319	0.535211268	0.209302326	0.098765432	0.24691358	0.265822785	0.371428571
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.23943662	0.246575342	0.450980392	0.480769231	0.305084746	0.257575758	0.191011236	0.380952381	0.79245283	0.510638298	0.480769231	0.220779221	0.4	0.376811594	0.480769231	0.353846154	0.463768116	0.3125	0.166666667	0.298245614	0.421052632	0.215909091	0.233766234	0.548387097	0.517857143	0.226190476	0.243589744	0.246153846	0.207792208	0.257142857	0.292307692	0.405063291	0.188235294	0.271428571	0.586206897	0.226666667	0.415584416	0.79245283	0.273972603	0.376811594	0.421052632	0.247191011	0.209302326	0.180851064	0.215189873	0.256756757	0.345454545	0.202531646	0.345454545	0.246575342	0.265625	0.816326531	0.22972973	0.169230769	0.655172414	0.2	0.342465753	0.25	0.480769231	0.219178082	0.426229508	0.302631579	0.345454545	0.246376812	0.464285714	0.371428571	0.246153846	0.294117647	0.441176471	0.34375	0.283783784	0.25	0.220779221	0.620689655	0.21875	0.233766234	0.62295082	0.376811594	0.342465753	0.40625	0.366197183	1	0.22972973	0.243589744	0.2	0.480769231	0.292307692	0.304878049	0.811320755	0.327586207	0.208333333	0.240963855	0.566666667	0.288135593	0.21875	0.811320755	0.586206897	0.480769231	0.233766234	0.442622951	0.376811594	0.235294118	0.207792208	0.1875	0.266666667	0.2125	0.310810811	0.451612903	0.655172414	0.182795699	0.233766234	0.28125	0.480769231	0.246575342	0.406779661	0.480769231	0.273809524	0.2	1	0.450980392	0.242424242	0.23880597	0.267605634	0.215189873	0.233766234	0.385714286	0.340425532	0.163043478	0.363636364	1	0.310810811	0.25	0.217948718	1	0.376811594	0.406779661	0.25	0.402985075	0.179104478	0.278688525	0.394736842	0.376811594	0.490909091	0.811320755	0.256756757	0.222222222	0.26984127	0.2125	0.23880597	0.393442623	0.262295082	0.155172414	0.305084746	0.22972973	0.464788732	0.174311927	0.236842105	0.436363636	0.230769231	0.261538462	0.376811594	0.279411765	0.22972973	0.209302326	0.135802469	0.345454545	0.123076923	0.182795699	0.316455696	0.152777778	0.202380952	0.470588235	0.222222222	0.227272727	0.186440678	0.262295082	0.236842105	0.428571429	0.208333333	0.363636364	0.207792208	0.2125	0.193548387	0.265625	0.180327869	0.208333333	0.394366197	0.2125	0.510638298	0.373333333	0.226666667	0.28125	0.243589744	0.233766234	0.289855072	0.586206897	0.28125	0.306451613	0.433962264	0.450980392	0.276923077	0.191780822	1	0.28125	0.480769231	0.2125	0.362068966	0.22972973	0.214285714	0.79245283	0.268656716	0.231343284	0.345454545	0.223684211	0.246153846	0.449275362	0.380952381	0.28125	0.240963855	0.480769231	0.397590361	0.246153846	0.678571429	0.376811594	0.2	0.223684211	0.345454545	0.26744186	0.385964912	0.328125	0.22972973	0.22972973	0.451612903	0.68852459	0.480769231	0.226666667	0.267605634	0.197802198	0.165048544	0.390243902	0.278688525	0.345454545	0.543859649	0.816326531	0.376811594	0.366197183	0.450980392	0.278688525	0.367647059	0.441176471	0.28125	0.262295082	0.454545455	0.235294118	0.264705882	0.463768116	0.394366197	0.233766234	0.316666667	0.450980392	0.19266055	0.811320755	0.123076923	0.236111111	0.298245614	0.510638298	0.305084746	0.319148936	0.202702703	0.2125	0.384615385	0.376811594	0.236842105	0.4	0.328125	0.431034483	0.173913043	0.306451613	0.574074074	0.516666667	0.298701299	0.278688525	0.217948718	0.263157895	0.603174603	0.178571429	0.3125	0.222222222	0.327272727	0.376623377	0.166666667	0.205882353	0.415384615	0.202380952	0.340909091	0.231707317	0.342465753	0.316666667	0.376811594	0.101449275	0.327586207	0.17	0.507936508	0.485294118	0.342465753	0.327272727	0.303797468	0.661016949	0.210526316	0.226190476	0.261538462	0.353658537	0.243589744	0.202702703	0.214285714	0.419354839	0.402985075	0.380952381	0.254901961	0.246376812	0.182795699	0.23880597	0.275362319	0.28125	0.206349206	0.15942029	0.240506329	0.442622951	0.4	0.480769231	0.317647059	0.586206897	0.193877551	0.23880597	0.305555556	0.277777778	0.462962963	0.451612903	0.271428571	0.227272727	0.219178082	0.301204819	0.315789474	0.130434783	0.230769231	0.310810811	0.242857143	0.337837838	0.327586207	0.215909091	0.35443038	0.316666667	0.246153846	0.450980392	0.296875	0.4	0.376470588	0.282051282	0.397058824	0.22972973	0.40625	0.208333333	0.14516129	0.215384615	0.236111111	0.230769231	0.298701299	0.194805195	0.395061728	0.208333333	0.24691358	0.37254902	0.155172414	0.243589744	0.2	0.701754386	1	0.215189873	0.307692308	0.215909091	0.376811594	0.284090909	0.281690141	0.32	0.169811321	0.38372093	0.23880597	0.207792208	0.165048544	0.310810811	0.236111111	0.2	1	0.367647059	0.393442623	0.366197183	0.23880597	0.314285714	0.233766234	0.245901639	0.32	0.205128205	0.376811594	0.454545455	0.268656716	0.4	0.213483146	0.393442623	0.417721519	0.516129032	0.214285714	0.204545455	0.575757576	0.444444444	0.291666667	0.446428571	0.28	0.345454545	0.357142857	0.538461538	0.236111111	0.260273973	0.197530864	0.253333333	0.23880597	0.620689655	0.263157895	0.236842105	0.305555556	0.345454545	1	0.345454545	0.316666667	0.376811594	0.287878788	0.277777778	0.234375	0.2	0.205479452	0.376811594	0.294871795	0.485714286	0.3125	0.209677419	0.215909091	0.261538462	0.342465753	0.2	0.386666667	0.22972973	0.205128205	0.233766234	0.236111111	1	0.274193548	0.272727273	0.516129032	0.306451613	0.40625	0.194029851	0.333333333	0.2375	1	0.385964912	0.242857143	0.22972973	0.25	0.4	0.220779221	0.246153846	0.243589744	0.246753247	0.189189189	0.349206349	0.254237288	0.218390805	0.412698413	0.655172414	0.246376812	0.620689655	0.159090909	0.157894737	0.372093023	0.236111111	0.23880597	0.463768116	0.233766234	0.37804878	0.416666667	0.243589744	0.223880597	0.220779221	0.24	0.236111111
OC(=O)C(CCc1ccccc1)NC(=O)CCS	0.315789474	0.238095238	0.089285714	0.142857143	0.361702128	0.346153846	0.24	0.15625	0.366666667	0.611111111	0.142857143	0.246153846	0.092307692	0.366666667	0.142857143	0.102941176	0.222222222	0.224137931	0.212765957	0.418604651	0.619047619	0.253333333	0.223880597	0.360655738	0.263157895	0.25	0.217391304	0.307692308	0.212121212	0.171875	0.392156863	0.240506329	0.157894737	0.310344828	0.234375	0.253968254	0.333333333	0.366666667	0.379310345	0.366666667	0.619047619	0.342465753	0.263888889	0.240506329	0.220588235	0.333333333	0.196078431	0.301587302	0.196078431	0.238095238	0.114754098	0.407407407	0.278688525	0.235294118	0.360655738	0.184615385	0.214285714	0.327586207	0.142857143	0.266666667	0.15625	0.246376812	0.196078431	0.351851852	0.112903226	0.152777778	0.387755102	0.2125	0.180555556	0.196721311	0.188405797	0.634146341	0.109589041	0.372881356	0.413043478	0.223880597	0.34375	0.366666667	0.214285714	0.425925926	0.37704918	0.385964912	0.278688525	0.217391304	0.255319149	0.142857143	0.392156863	0.362318841	0.317460317	0.391304348	0.510204082	0.25	0.265625	0.431818182	0.413043478	0.317460317	0.234375	0.142857143	0.223880597	0.153846154	0.223880597	0.243243243	0.25	0.211538462	0.148760331	0.272727273	0.217391304	0.241935484	0.360655738	0.154761905	0.223880597	0.15	0.142857143	0.258064516	0.09375	0.142857143	0.189873418	0.229166667	0.385964912	0.089285714	0.277777778	0.272727273	0.262295082	0.220588235	0.223880597	0.35483871	0.215053763	0.220779221	0.194805195	0.385964912	0.217391304	0.333333333	0.223880597	0.385964912	0.366666667	0.09375	0.223880597	0.396551724	0.294117647	0.413043478	0.207792208	0.366666667	0.189655172	0.317460317	0.333333333	0.211267606	0.395833333	0.235294118	0.296296296	0.180327869	0.185185185	0.102040816	0.333333333	0.344827586	0.22972973	0.18556701	0.246153846	0.1	0.296875	0.326923077	0.366666667	0.345454545	0.344827586	0.246575342	0.144927536	0.196078431	0.111111111	0.227848101	0.213333333	0.147540984	0.23943662	0.279411765	0.333333333	0.283018868	0.212765957	0.185185185	0.246153846	0.488888889	0.510204082	0.202247191	0.25	0.272727273	0.109090909	0.114754098	0.340909091	0.510204082	0.211267606	0.272727273	0.611111111	0.343283582	0.161764706	0.15	0.253731343	0.223880597	0.333333333	0.253968254	0.15	0.36	0.086206897	0.089285714	0.4	0.193548387	0.385964912	0.15	0.142857143	0.272727273	0.466666667	0.344827586	0.236111111	0.366666667	0.358490566	0.169230769	0.196078431	0.290322581	0.333333333	0.298507463	0.15625	0.326923077	0.25	0.142857143	0.211764706	0.283018868	0.372881356	0.366666667	0.220588235	0.26984127	0.196078431	0.246753247	1	0.309090909	0.278688525	0.344827586	0.222222222	0.343283582	0.142857143	0.253968254	0.166666667	0.215189873	0.215909091	0.202380952	0.444444444	0.196078431	0.271186441	0.407407407	0.366666667	0.37704918	0.089285714	0.382978723	0.379310345	0.268656716	0.15	0.185185185	0.202898551	0.14516129	0.106060606	0.222222222	0.211267606	0.223880597	0.064516129	0.089285714	0.21875	0.317460317	0.153846154	0.288135593	0.163793103	0.611111111	0.361702128	0.144329897	0.266666667	0.292307692	0.1875	0.261538462	0.265625	0.214285714	0.44	0.111111111	0.133333333	0.36	0.2	0.278688525	0.260869565	0.444444444	0.223880597	0.317460317	0.333333333	0.194444444	0.224137931	0.333333333	0.395348837	0.17721519	0.230769231	0.210526316	0.196969697	0.205479452	0.179775281	0.257142857	0.214285714	0.434782609	0.366666667	0.086206897	0.391304348	0.223529412	0.344262295	0.333333333	0.328125	0.071428571	0.267605634	0.307692308	0.253968254	0.25	0.352941176	0.209876543	0.217391304	0.225806452	0.384615385	0.136363636	0.157142857	0.174603175	0.223404255	0.431372549	0.227848101	0.296296296	0.293103448	0.15	0.211538462	0.240740741	0.287878788	0.136363636	0.164556962	0.142857143	0.151162791	0.234375	0.209302326	0.296296296	0.306451613	0.234375	0.5	0.241935484	0.333333333	0.236363636	0.266666667	0.217948718	0.359375	0.083333333	0.23880597	0.217391304	0.254237288	0.365079365	0.391304348	0.253333333	0.205128205	0.434782609	0.283018868	0.089285714	0.37254902	0.109375	0.209302326	0.175675676	0.138888889	0.278688525	0.305084746	0.510204082	0.074074074	0.571428571	0.266666667	0.23880597	0.260869565	0.253968254	0.315789474	0.510204082	0.313432836	0.117647059	0.102040816	0.217391304	0.141025641	0.35483871	0.385964912	0.220588235	0.180327869	0.27027027	0.366666667	0.136363636	0.322033898	0.228571429	0.193548387	0.177777778	0.272727273	0.290322581	0.215909091	0.217391304	0.310344828	0.305084746	0.385964912	0.379310345	0.107692308	0.37704918	0.186440678	0.316666667	0.223880597	0.145454545	0.365079365	0.306451613	0.366666667	0.220588235	0.5	0.214285714	0.25	0.142857143	0.192771084	0.246153846	0.236111111	0.309859155	0.358208955	0.246575342	0.26984127	0.096774194	0.257575758	0.196078431	0.086206897	0.298507463	0.266666667	0.316666667	0.166666667	0.191176471	0.428571429	0.372881356	0.317460317	0.246153846	0.227272727	0.196078431	0.385964912	0.196078431	0.434782609	0.366666667	0.358490566	0.234375	0.245283019	0.3	0.271186441	0.366666667	0.205479452	0.31884058	0.224137931	0.265306122	0.253333333	0.326923077	0.133333333	0.283333333	0.246575342	0.344827586	0.306451613	0.223880597	0.333333333	0.385964912	0.2	0.231884058	0.246153846	0.387755102	0.166666667	0.218181818	0.097222222	0.246376812	0.385964912	1	0.345454545	0.278688525	0.262295082	0.418181818	0.246153846	0.333333333	0.217391304	0.276923077	0.209677419	0.636363636	0.355555556	0.256756757	0.1875	0.360655738	0.177419355	0.372881356	0.186666667	0.171875	0.206896552	0.333333333	0.272727273	0.222222222	0.223880597	0.19047619	0.202702703	0.217391304	0.131147541	0.246153846	0.25	0.266666667
OC(=O)C(CC(=O)c1cccc(c1)C(O)=O)NC(=O)OCc1ccccc1	0.693877551	0.194444444	0.078125	0.090909091	0.285714286	0.368421053	0.346666667	0.138888889	0.232876712	0.346938776	0.090909091	0.219178082	0.082191781	0.232876712	0.090909091	0.092105263	0.170731707	0.161764706	0.083333333	0.408163265	0.310344828	0.275	0.184210526	0.22972973	0.194029851	0.225	0.179487179	0.266666667	0.23943662	0.136986301	0.295081967	0.218390805	0.156626506	0.292307692	0.208333333	0.225352113	0.195402299	0.232876712	0.294117647	0.232876712	0.310344828	0.341772152	0.192771084	0.341772152	0.197368421	0.294117647	0.078125	0.25	0.078125	0.194444444	0.085714286	0.253731343	0.228571429	0.290909091	0.22972973	0.197183099	0.17721519	0.287878788	0.090909091	0.292307692	0.108108108	0.205128205	0.078125	0.285714286	0.1	0.12345679	0.288135593	0.25	0.17721519	0.157142857	0.153846154	0.315789474	0.1125	0.236111111	0.303571429	0.184210526	0.220779221	0.232876712	0.192307692	0.268656716	0.260273973	0.242857143	0.228571429	0.179487179	0.196428571	0.090909091	0.295081967	0.275	0.22972973	0.333333333	0.261538462	0.195121951	0.202702703	0.339622642	0.303571429	0.22972973	0.208333333	0.090909091	0.184210526	0.185714286	0.2	0.19047619	0.294117647	0.224137931	0.139534884	0.393939394	0.179487179	0.164383562	0.22972973	0.166666667	0.184210526	0.1	0.090909091	0.228571429	0.083333333	0.090909091	0.172413793	0.196428571	0.242857143	0.078125	0.241935484	0.258064516	0.231884058	0.197368421	0.184210526	0.226666667	0.18627451	0.324675325	0.162790698	0.242857143	0.179487179	0.509433962	0.184210526	0.242857143	0.232876712	0.083333333	0.184210526	0.308823529	0.193548387	0.327272727	0.174418605	0.232876712	0.115942029	0.22972973	0.257142857	0.175	0.315789474	0.226666667	0.258064516	0.142857143	0.161290323	0.087719298	0.285714286	0.264705882	0.207317073	0.171428571	0.219178082	0.088235294	0.246575342	0.350877193	0.232876712	0.28125	0.264705882	0.222222222	0.12987013	0.078125	0.096774194	0.329113924	0.164705882	0.130434783	0.215189873	0.233766234	0.24137931	0.333333333	0.181818182	0.161290323	0.219178082	0.315789474	0.261538462	0.18556701	0.294117647	0.393939394	0.095238095	0.085714286	0.218181818	0.261538462	0.323943662	0.393939394	0.346938776	0.225	0.16	0.1	0.393939394	0.184210526	0.448275862	0.208333333	0.1	0.310344828	0.075757576	0.078125	0.3	0.188405797	0.242857143	0.1	0.090909091	0.393939394	0.321428571	0.264705882	0.347222222	0.232876712	0.26984127	0.142857143	0.078125	0.419354839	0.266666667	0.217948718	0.138888889	0.283333333	0.195121951	0.090909091	0.206521739	0.151515152	0.236111111	0.232876712	0.246575342	0.222222222	0.078125	0.238095238	0.345454545	0.26984127	0.228571429	0.264705882	0.164383562	0.225	0.090909091	0.225352113	0.133333333	0.168539326	0.306818182	0.184782609	0.327272727	0.078125	0.276923077	0.253731343	0.232876712	0.260273973	0.078125	0.377358491	0.23943662	0.24	0.1	0.161290323	0.181818182	0.097222222	0.094594595	0.170731707	0.323943662	0.184210526	0.072463768	0.078125	0.19047619	0.22972973	0.114754098	0.235294118	0.153225806	0.346938776	0.285714286	0.133333333	0.253731343	0.260273973	0.2875	0.184210526	0.253521127	0.17721519	0.290322581	0.098591549	0.101449275	0.310344828	0.212121212	0.228571429	0.233766234	0.327272727	0.184210526	0.246575342	0.333333333	0.205128205	0.161764706	0.24137931	0.333333333	0.174418605	0.220338983	0.184615385	0.298507463	0.170731707	0.164948454	0.230769231	0.192307692	0.321428571	0.232876712	0.075757576	0.333333333	0.317647059	0.428571429	0.215189873	0.256756757	0.0625	0.256410256	0.223684211	0.279411765	0.195121951	0.375	0.177777778	0.179487179	0.2	0.26984127	0.136986301	0.1125	0.188405797	0.160377358	0.528301887	0.329113924	0.258064516	0.456140351	0.1	0.183333333	0.171875	0.291666667	0.121621622	0.162790698	0.090909091	0.138297872	0.208333333	0.191489362	0.258064516	0.253521127	0.191780822	0.345454545	0.164383562	0.292307692	0.206349206	0.235294118	0.170454545	0.233766234	0.073529412	0.213333333	0.179487179	0.242424242	0.220779221	0.333333333	0.214285714	0.172413793	0.321428571	0.266666667	0.078125	0.3	0.097222222	0.204301075	0.144578313	0.111111111	0.228571429	0.268656716	0.261538462	0.064516129	0.298245614	0.235294118	0.213333333	0.233766234	0.260869565	0.186813187	0.261538462	0.263157895	0.083333333	0.087719298	0.179487179	0.141176471	0.226666667	0.242857143	0.197368421	0.066666667	0.214285714	0.232876712	0.113402062	0.264705882	0.189873418	0.166666667	0.1875	0.258064516	0.257142857	0.306818182	0.179487179	0.235294118	0.231884058	0.242857143	0.23943662	0.095890411	0.260273973	0.2	0.260869565	0.184210526	0.092307692	0.253333333	0.236111111	0.232876712	0.181818182	0.538461538	0.17721519	0.197674419	0.126760563	0.188888889	0.271428571	0.2125	0.231707317	0.207317073	0.2375	0.23943662	0.085714286	0.246575342	0.078125	0.075757576	0.217948718	0.235294118	0.279411765	0.15	0.155844156	0.392857143	0.236111111	0.263888889	0.369230769	0.186666667	0.078125	0.242857143	0.078125	0.321428571	0.232876712	0.290322581	0.191780822	0.233333333	0.177419355	0.276923077	0.232876712	0.215189873	0.2375	0.179104478	0.186440678	0.214285714	0.350877193	0.107142857	0.214285714	0.207317073	0.264705882	0.236111111	0.184210526	0.272727273	0.242857143	0.15625	0.17721519	0.202702703	0.310344828	0.118421053	0.171875	0.0875	0.362318841	0.242857143	0.345454545	1	0.228571429	0.231884058	0.28358209	0.219178082	0.266666667	0.179487179	0.281690141	0.185714286	0.538461538	0.301886792	0.231707317	0.166666667	0.22972973	0.208955224	0.236111111	0.154761905	0.169014085	0.20212766	0.272727273	0.258064516	0.170731707	0.184210526	0.301204819	0.310810811	0.179487179	0.084507042	0.253521127	0.222222222	0.235294118
CC(C)C[C@H](S)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.279411765	0.232876712	0.106060606	0.134328358	0.407407407	0.322580645	0.478873239	0.131578947	0.27027027	0.272727273	0.134328358	0.722222222	0.106666667	0.189873418	0.134328358	0.115384615	0.136363636	0.202898551	0.095238095	0.327272727	0.355932203	0.492957746	0.220779221	0.266666667	0.183098592	0.569230769	0.215189873	0.379310345	0.243243243	0.12987013	0.338709677	0.341463415	0.136363636	0.333333333	0.22972973	0.654545455	0.2	0.27027027	0.260273973	0.189873418	0.355932203	0.208791209	0.514705882	0.222222222	0.217948718	0.373134328	0.089552239	0.593220339	0.089552239	0.232876712	0.142857143	0.205479452	1	0.19047619	0.217948718	0.186666667	0.2125	0.308823529	0.134328358	0.6	0.146666667	0.272727273	0.089552239	0.370967742	0.14084507	0.1875	0.355932203	0.135416667	0.2125	0.307692308	0.189873418	0.316666667	0.134146341	0.223684211	0.262295082	0.220779221	0.209876543	0.189873418	0.2125	0.390625	0.315068493	0.22972973	1	0.215189873	0.510638298	0.134328358	0.338709677	0.204545455	0.1875	0.407407407	0.622641509	0.52238806	0.24	0.470588235	0.262295082	0.1875	0.22972973	0.134328358	0.220779221	0.16	0.220779221	0.444444444	0.226666667	0.25	0.198412698	0.263157895	0.215189873	0.126582278	0.217948718	0.12371134	0.220779221	0.14084507	0.134328358	0.666666667	0.154929577	0.134328358	0.177777778	0.339622642	0.22972973	0.106060606	0.265625	0.322580645	0.561403509	0.217948718	0.220779221	0.185185185	0.404494382	0.204545455	0.195402299	0.22972973	0.215189873	0.3125	0.220779221	0.22972973	0.189873418	0.154929577	0.146341463	0.309859155	0.322033898	0.452830189	0.280487805	0.189873418	0.157142857	0.1875	0.314285714	0.225	0.436363636	0.246753247	0.547169811	0.135135135	0.151515152	0.1	0.310344828	0.636363636	0.337662338	0.443181818	0.524590164	0.164179104	0.301369863	0.306451613	0.189873418	0.34375	0.636363636	0.2875	0.1375	0.089552239	0.125	0.453333333	0.131868132	0.154929577	0.265822785	0.394366197	0.266666667	0.26984127	0.169491525	0.151515152	0.524590164	0.253968254	0.622641509	0.252631579	0.226666667	0.263157895	0.089552239	0.142857143	0.183333333	0.622641509	0.166666667	0.263157895	0.272727273	0.214285714	0.166666667	0.14084507	0.263157895	0.220779221	0.257142857	0.3	0.14084507	0.454545455	0.102941176	0.106060606	0.301587302	0.146666667	0.22972973	0.14084507	0.134328358	0.263157895	0.238095238	0.636363636	0.553846154	0.27027027	0.3125	0.233082707	0.089552239	0.277777778	0.355932203	0.178571429	0.131578947	0.285714286	0.52238806	0.134328358	0.23655914	0.15942029	0.223684211	0.189873418	0.301369863	0.314285714	0.089552239	0.227272727	0.278688525	0.272727273	1	0.636363636	0.126582278	0.275	0.134328358	0.654545455	0.155844156	0.186813187	0.4	0.255555556	0.375	0.089552239	0.208333333	0.205479452	0.189873418	0.315068493	0.106060606	0.350877193	0.194805195	0.293333333	0.14084507	0.151515152	0.25	0.136986301	0.118421053	0.136363636	0.166666667	0.220779221	0.068493151	0.106060606	0.228571429	0.1875	0.142857143	0.76	0.166666667	0.272727273	0.407407407	0.217821782	0.571428571	0.655172414	0.150537634	0.220779221	0.223684211	0.227848101	0.35483871	0.188405797	0.126760563	0.454545455	0.2	0.304347826	0.302631579	0.375	0.220779221	0.283783784	0.204819277	0.195121951	0.202898551	0.266666667	0.285714286	0.381578947	0.206349206	0.157142857	0.1375	0.204819277	0.481012658	0.298701299	0.2125	0.418181818	0.189873418	0.086956522	0.407407407	0.208333333	0.205128205	0.176470588	0.227848101	0.058823529	0.214285714	0.182926829	0.22972973	0.52238806	0.327868852	0.235955056	0.215189873	0.543859649	0.647058824	0.175675676	0.192307692	0.131578947	0.165137615	0.268656716	0.453333333	0.547169811	0.279411765	0.14084507	0.315789474	0.215384615	0.347222222	0.191780822	0.195402299	0.134328358	0.144329897	0.22972973	0.234042553	0.547169811	0.207792208	0.22972973	0.258064516	0.126582278	0.442622951	0.333333333	0.294117647	0.150537634	0.269230769	0.084507042	0.610169492	0.215189873	0.211267606	0.195121951	0.407407407	0.492957746	0.218390805	0.418181818	0.333333333	0.106060606	0.518518519	0.136986301	0.45	0.164705882	0.160493827	1	0.253521127	0.622641509	0.060606061	0.278688525	0.692307692	0.610169492	0.222222222	0.22972973	0.191489362	0.622641509	0.265822785	0.078125	0.1	0.215189873	0.122222222	0.185185185	0.22972973	0.217948718	0.076923077	0.492957746	0.189873418	0.178947368	0.323529412	0.272727273	0.413793103	0.216494845	0.389830508	0.703703704	0.4	0.215189873	0.725490196	0.648148148	0.22972973	0.194805195	0.135135135	0.315068493	0.138888889	0.213333333	0.220779221	0.136363636	0.225	0.603448276	0.189873418	0.233766234	0.272727273	0.227848101	0.486111111	0.150684932	0.206521739	0.207792208	0.2625	0.25	0.240963855	0.320512821	0.210526316	0.111111111	0.1875	0.089552239	0.086956522	0.178571429	0.692307692	0.4	0.129411765	0.120481928	0.28125	0.223684211	0.357142857	0.24	0.223684211	0.089552239	0.22972973	0.089552239	0.418181818	0.189873418	0.448275862	0.22972973	0.258064516	0.262295082	0.208333333	0.189873418	0.219512195	0.183908046	0.202898551	0.254237288	0.492957746	0.306451613	0.127906977	0.236111111	0.211764706	0.636363636	0.603448276	0.220779221	0.76	0.22972973	0.147058824	0.2125	0.291666667	0.538461538	0.236111111	0.253968254	0.109756098	0.240506329	0.22972973	0.278688525	0.228571429	1	0.561403509	0.384615385	0.631578947	0.355932203	0.215189873	0.338028169	0.318181818	0.235294118	0.237288136	0.5	0.128205128	0.217948718	0.133333333	0.223684211	0.188235294	0.191780822	0.27173913	0.76	0.389830508	0.136363636	0.220779221	0.204301075	0.16091954	0.215189873	0.125	0.722222222	0.642857143	0.333333333
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C1CCN1	0.246376812	0.219178082	0.125	0.136363636	0.25	0.285714286	0.444444444	0.180555556	0.24	0.277777778	0.136363636	0.533333333	0.123287671	0.24	0.136363636	0.264705882	0.178571429	0.188405797	0.133333333	0.333333333	0.253968254	0.5	0.207792208	0.220779221	0.220588235	0.422535211	0.202531646	0.253968254	0.181818182	0.178082192	0.242424242	0.26744186	0.178571429	0.260869565	0.232876712	0.551724138	0.202247191	0.24	0.358208955	0.24	0.253968254	0.184782609	0.52238806	0.197802198	0.189873418	0.22972973	0.125	0.524590164	0.125	0.219178082	0.128571429	0.260869565	0.561403509	0.174603175	0.236842105	0.294117647	0.2	0.222222222	0.136363636	0.581818182	0.148648649	0.2125	0.125	0.253731343	0.142857143	0.146341463	0.295081967	0.161290323	0.2	0.183098592	0.17721519	0.3	0.135802469	0.226666667	0.266666667	0.207792208	0.2125	0.24	0.2	0.257142857	0.217948718	0.25	0.561403509	0.202531646	0.186440678	0.136363636	0.242424242	0.235294118	0.205128205	0.315789474	0.603773585	0.53030303	0.226666667	0.321428571	0.266666667	0.205128205	0.232876712	0.136363636	0.207792208	0.178082192	0.223684211	0.560606061	0.197368421	0.174603175	0.181102362	0.233766234	0.202531646	0.173333333	0.236842105	0.161290323	0.207792208	0.142857143	0.136363636	0.561403509	0.125	0.136363636	0.179775281	0.186440678	0.25	0.125	0.212121212	0.246153846	0.725490196	0.189873418	0.207792208	0.233766234	0.425287356	0.166666667	0.183908046	0.25	0.202531646	0.276923077	0.192307692	0.25	0.24	0.125	0.17721519	0.243243243	0.166666667	0.310344828	0.238095238	0.24	0.15942029	0.205128205	0.22972973	0.2125	0.3	0.1875	0.246153846	0.185714286	0.19047619	0.181818182	0.25	0.561403509	0.214285714	0.340425532	0.735849057	0.132352941	0.205128205	0.290322581	0.24	0.268656716	0.561403509	0.186046512	0.139240506	0.125	0.092307692	0.421052632	0.172413793	0.125	0.178571429	0.289473684	0.209677419	0.253968254	0.172413793	0.19047619	0.735849057	0.258064516	0.603773585	0.268817204	0.197368421	0.233766234	0.125	0.128571429	0.186440678	0.603773585	0.2125	0.233766234	0.277777778	0.188235294	0.184210526	0.142857143	0.202531646	0.207792208	0.208333333	0.232876712	0.142857143	0.295081967	0.121212121	0.125	0.265625	0.164383562	0.25	0.142857143	0.136363636	0.233766234	0.222222222	0.561403509	0.408450704	0.24	0.296875	0.283464567	0.125	0.246575342	0.253968254	0.180722892	0.180555556	0.230769231	0.53030303	0.136363636	0.252747253	0.179104478	0.226666667	0.24	0.189873418	0.197368421	0.125	0.258823529	0.262295082	0.383333333	0.561403509	0.561403509	0.173333333	0.231707317	0.136363636	0.551724138	0.142857143	0.163043478	0.372093023	0.191489362	0.310344828	0.125	0.264705882	0.260869565	0.24	0.217948718	0.125	0.310344828	0.22972973	0.230769231	0.142857143	0.19047619	0.205128205	0.138888889	0.135135135	0.178571429	0.2125	0.207792208	0.1	0.125	0.153153153	0.205128205	0.109375	0.581818182	0.158730159	0.277777778	0.25	0.173076923	0.581818182	0.507936508	0.191011236	0.192307692	0.243243243	0.185185185	0.220588235	0.14084507	0.128571429	0.295081967	0.220588235	0.253521127	0.225	0.310344828	0.192307692	0.220779221	0.207317073	0.168674699	0.188405797	0.209677419	0.290909091	0.485714286	0.171875	0.176470588	0.184210526	0.178571429	0.432098765	0.192771084	0.2	0.305084746	0.24	0.072463768	0.315789474	0.18556701	0.256756757	0.222222222	0.185185185	0.109375	0.24691358	0.2	0.2	0.53030303	0.290322581	0.197802198	0.202531646	0.474576271	0.62745098	0.162162162	0.179487179	0.180555556	0.155963303	0.272727273	0.421052632	0.246153846	0.228571429	0.142857143	0.174603175	0.164179104	0.215189873	0.162162162	0.183908046	0.136363636	0.235955056	0.232876712	0.18556701	0.246153846	0.243243243	0.216216216	0.241935484	0.173333333	0.260869565	0.196969697	0.225352113	0.191011236	0.240506329	0.151515152	0.516129032	0.202531646	0.180555556	0.2125	0.315789474	0.5	0.206896552	0.305084746	0.253968254	0.125	0.265625	0.138888889	0.474358974	0.166666667	0.148148148	0.561403509	0.353846154	0.603773585	0.112903226	0.262295082	0.581818182	0.516129032	0.306666667	0.153846154	0.193548387	0.603773585	0.2375	0.133333333	0.181818182	0.202531646	0.176470588	0.233766234	0.25	0.189873418	0.106666667	0.5	0.24	0.15625	0.253521127	0.197530864	0.355555556	0.206185567	0.246153846	0.542372881	0.372093023	0.202531646	0.581818182	0.571428571	0.25	0.22972973	0.136986301	0.217948718	0.173913043	0.25	0.207792208	0.121212121	0.2125	0.533333333	0.24	0.205128205	0.276923077	0.185185185	0.492957746	0.220588235	0.195652174	0.243243243	0.204819277	0.223529412	0.214285714	0.291139241	0.263888889	0.128571429	0.220779221	0.125	0.121212121	0.195121951	0.581818182	0.25	0.1875	0.164556962	0.285714286	0.226666667	0.236842105	0.194805195	0.210526316	0.125	0.25	0.125	0.305084746	0.24	0.257575758	0.216216216	0.203125	0.169230769	0.146666667	0.24	0.207317073	0.228915663	0.188405797	0.177419355	0.5	0.290322581	0.142857143	0.189189189	0.259259259	0.561403509	0.533333333	0.207792208	0.581818182	0.25	0.203125	0.2	0.226666667	0.274193548	0.157894737	0.164179104	0.139240506	0.197530864	0.25	0.262295082	0.231884058	0.561403509	1	0.253521127	0.533333333	0.253968254	0.202531646	0.220779221	0.246376812	0.23880597	0.263157895	0.507246377	0.175675676	0.236842105	0.166666667	0.226666667	0.136363636	0.146666667	0.247311828	0.581818182	0.246153846	0.178571429	0.207792208	0.21978022	0.204819277	0.202531646	0.126760563	0.533333333	0.542372881	0.208333333
CC(C)C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.403225806	0.232876712	0.106060606	0.117647059	0.381818182	0.576923077	0.296296296	0.131578947	0.492063492	0.555555556	0.117647059	0.409090909	0.106666667	0.305555556	0.117647059	0.115384615	0.19047619	0.185714286	0.078125	0.431372549	0.509433962	0.23255814	0.220779221	0.484375	0.217391304	0.416666667	0.215189873	0.538461538	0.415384615	0.12987013	0.360655738	0.447368421	0.136363636	0.571428571	0.281690141	0.31884058	0.35	0.492063492	0.314285714	0.305555556	0.509433962	0.341463415	0.240963855	0.358024691	0.217948718	0.352941176	0.073529412	0.402985075	0.073529412	0.232876712	0.111111111	0.396825397	0.384615385	0.19047619	0.376811594	0.171052632	0.2125	0.328358209	0.117647059	0.275362319	0.162162162	0.289473684	0.073529412	0.393442623	0.14084507	0.217948718	0.428571429	0.197802198	0.366197183	0.25	0.175	0.385964912	0.120481928	0.388059701	0.452830189	0.220779221	0.361111111	0.305555556	0.2125	0.854166667	0.777777778	0.4	0.384615385	0.215189873	0.365384615	0.117647059	0.360655738	0.432432432	0.319444444	0.52	0.264705882	0.243902439	0.273972603	0.470588235	0.452830189	0.319444444	0.281690141	0.117647059	0.220779221	0.16	0.27027027	0.209302326	0.415384615	0.25	0.301724138	0.432835821	0.215189873	0.186666667	0.376811594	0.112244898	0.220779221	0.125	0.117647059	0.323529412	0.154929577	0.117647059	0.277108434	0.365384615	0.4	0.106060606	0.327868852	0.547169811	0.253521127	0.217948718	0.220779221	0.297297297	0.275510204	0.277108434	0.195402299	0.4	0.215189873	0.555555556	0.220779221	0.4	0.305555556	0.154929577	0.160493827	0.660714286	0.344827586	0.480769231	0.235294118	0.305555556	0.14084507	0.319444444	0.373134328	0.209876543	0.462962963	0.432835821	0.607843137	0.135135135	0.169230769	0.081967213	0.381818182	0.343283582	0.471428571	0.365591398	0.24	0.164179104	0.397058824	0.396551724	0.305555556	0.433333333	0.343283582	0.391891892	0.151898734	0.073529412	0.125	0.297619048	0.183908046	0.154929577	0.408450704	0.394366197	0.288135593	0.454545455	0.169491525	0.169230769	0.24	0.717391304	0.264705882	0.293478261	0.415384615	0.432835821	0.089552239	0.111111111	0.203389831	0.264705882	0.225	0.371428571	0.555555556	0.307692308	0.166666667	0.125	0.352112676	0.220779221	0.353846154	0.281690141	0.125	0.568627451	0.102941176	0.106060606	0.389830508	0.246376812	0.4	0.125	0.117647059	0.432835821	0.392857143	0.343283582	0.383561644	0.492063492	0.37704918	0.223880597	0.073529412	0.373134328	0.538461538	0.302631579	0.131578947	0.35	0.243902439	0.117647059	0.292134831	0.142857143	0.388059701	0.305555556	0.484375	0.533333333	0.073529412	0.402597403	0.418181818	0.35483871	0.384615385	0.343283582	0.186666667	0.52238806	0.117647059	0.31884058	0.141025641	0.2	0.252631579	0.313953488	0.452830189	0.073529412	0.279411765	0.396825397	0.305555556	0.777777778	0.106060606	0.480769231	0.314285714	0.310810811	0.125	0.169230769	0.357142857	0.121621622	0.118421053	0.19047619	0.225	0.220779221	0.068493151	0.106060606	0.387096774	0.319444444	0.142857143	0.333333333	0.204918033	0.555555556	0.381818182	0.322580645	0.257142857	0.454545455	0.215909091	0.27027027	0.207792208	0.310810811	0.448275862	0.188405797	0.111111111	0.568627451	0.2	0.304347826	0.32	0.452830189	0.220779221	0.397058824	0.369863014	0.180722892	0.185714286	0.288135593	0.469387755	0.166666667	0.225806452	0.173913043	0.181818182	0.204819277	0.27173913	0.538461538	0.2125	0.5	0.305555556	0.086956522	0.52	0.333333333	0.27027027	0.333333333	0.492307692	0.058823529	0.275	0.310810811	0.338235294	0.259259259	0.446428571	0.235955056	0.215189873	0.257142857	0.272727273	0.175675676	0.192307692	0.131578947	0.198113208	0.370967742	0.345679012	0.607843137	0.5	0.125	0.339285714	0.234375	0.46969697	0.191780822	0.333333333	0.117647059	0.132653061	0.281690141	0.288888889	0.607843137	0.223684211	0.22972973	0.5	0.186666667	0.62962963	0.31147541	0.466666667	0.188888889	0.356164384	0.069444444	0.301369863	0.215189873	0.28358209	0.289473684	0.52	0.23255814	0.308641975	0.5	0.538461538	0.106060606	0.547169811	0.136986301	0.380952381	0.151162791	0.175	0.384615385	0.328358209	0.264705882	0.060606061	0.444444444	0.333333333	0.301369863	0.285714286	0.22972973	0.34939759	0.264705882	0.470588235	0.078125	0.081967213	0.215189873	0.122222222	0.352112676	0.4	0.217948718	0.076923077	0.23255814	0.305555556	0.217391304	0.451612903	0.256410256	0.242424242	0.255319149	0.607843137	0.415384615	0.252631579	0.215189873	0.333333333	0.289855072	0.4	0.314285714	0.135135135	0.777777778	0.138888889	0.22972973	0.220779221	0.119402985	0.555555556	0.328571429	0.305555556	0.357142857	0.4	0.310810811	0.229885057	0.135135135	0.353658537	0.273972603	0.2625	0.329113924	0.391891892	0.391891892	0.277777778	0.111111111	0.25	0.073529412	0.086956522	0.302631579	0.333333333	0.516666667	0.142857143	0.148148148	0.464285714	0.388059701	0.637931034	0.309859155	0.223684211	0.073529412	0.4	0.073529412	0.5	0.305555556	0.5	0.22972973	0.418181818	0.262295082	0.242857143	0.305555556	0.265822785	0.471428571	0.185714286	0.275862069	0.23255814	0.396551724	0.141176471	0.219178082	0.226190476	0.343283582	0.328571429	0.220779221	0.353846154	0.4	0.147058824	0.227848101	0.273972603	0.538461538	0.236111111	0.274193548	0.109756098	0.324324324	0.4	0.418181818	0.28358209	0.384615385	0.253521127	1	0.309859155	0.538461538	0.215189873	0.461538462	0.279411765	0.4	0.303571429	0.280487805	0.157894737	0.376811594	0.133333333	0.388059701	0.346666667	0.318181818	0.360465116	0.353846154	0.607843137	0.19047619	0.220779221	0.317647059	0.21686747	0.215189873	0.109589041	0.409090909	0.314285714	0.442622951
CC[C@H](C)[C@H](NC(C)=O)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.267605634	0.17721519	0.101449275	0.112676056	0.295081967	0.307692308	0.459459459	0.141025641	0.2125	0.25862069	0.112676056	0.6	0.162162162	0.182926829	0.112676056	0.111111111	0.144444444	0.178082192	0.074626866	0.310344828	0.317460317	0.453333333	0.168674699	0.209876543	0.16	0.52173913	0.164705882	0.317460317	0.266666667	0.125	0.303030303	0.241758242	0.131868132	0.4	0.236842105	0.740740741	0.180851064	0.2125	0.25	0.182926829	0.317460317	0.20212766	0.472222222	0.215053763	0.166666667	0.283783784	0.085714286	0.53968254	0.085714286	0.17721519	0.106666667	0.197368421	0.631578947	0.181818182	0.209876543	0.179487179	0.162790698	0.277777778	0.112676056	0.568965517	0.155844156	0.202380952	0.085714286	0.275362319	0.183098592	0.225	0.317460317	0.142857143	0.204819277	0.173333333	0.154761905	0.28125	0.129411765	0.215189873	0.25	0.168674699	0.202380952	0.182926829	0.162790698	0.314285714	0.253164557	0.220779221	0.631578947	0.164705882	0.254237288	0.112676056	0.303030303	0.197802198	0.195121951	0.385964912	0.561403509	0.478873239	0.215189873	0.344827586	0.25	0.195121951	0.236842105	0.112676056	0.168674699	0.168831169	0.227848101	0.426666667	0.217948718	0.322033898	0.232	0.253164557	0.164705882	0.135802469	0.209876543	0.12	0.168674699	0.12	0.112676056	0.631578947	0.103896104	0.112676056	0.159574468	0.254237288	0.220779221	0.101449275	0.253731343	0.307692308	0.533333333	0.166666667	0.168674699	0.178571429	0.488372093	0.184782609	0.150537634	0.220779221	0.164705882	0.298507463	0.168674699	0.220779221	0.182926829	0.103896104	0.141176471	0.315068493	0.227272727	0.333333333	0.213483146	0.182926829	0.135135135	0.195121951	0.283783784	0.174418605	0.322580645	0.455882353	0.307692308	0.144736842	0.144927536	0.095238095	0.316666667	0.576271186	0.218390805	0.382978723	0.5	0.109589041	0.240506329	0.292307692	0.182926829	0.508474576	0.576271186	0.341772152	0.119047619	0.085714286	0.136363636	0.435897436	0.139784946	0.164383562	0.355263158	0.259259259	0.215384615	0.257575758	0.161290323	0.144927536	0.5	0.242424242	0.561403509	0.311827957	0.217948718	0.253164557	0.085714286	0.106666667	0.174603175	0.561403509	0.16091954	0.253164557	0.25862069	0.206896552	0.175	0.12	0.253164557	0.168674699	0.246575342	0.220779221	0.12	0.360655738	0.098591549	0.101449275	0.307692308	0.155844156	0.220779221	0.12	0.112676056	0.253164557	0.306451613	0.576271186	0.485714286	0.2125	0.279411765	0.227941176	0.085714286	0.266666667	0.317460317	0.2	0.141025641	0.272727273	0.478873239	0.112676056	0.311111111	0.136986301	0.215189873	0.182926829	0.272727273	0.25	0.085714286	0.21978022	0.246153846	0.260869565	0.631578947	0.576271186	0.12195122	0.235294118	0.112676056	0.740740741	0.135802469	0.15625	0.386363636	0.221052632	0.333333333	0.085714286	0.2	0.197368421	0.182926829	0.253164557	0.101449275	0.333333333	0.1875	0.234567901	0.12	0.144927536	0.209876543	0.116883117	0.128205128	0.144444444	0.16091954	0.168674699	0.065789474	0.101449275	0.294117647	0.195121951	0.119402985	0.654545455	0.219512195	0.25862069	0.295081967	0.272727273	0.542372881	0.523076923	0.145833333	0.197530864	0.2	0.176470588	0.279411765	0.133333333	0.106666667	0.360655738	0.191780822	0.223684211	0.228915663	0.333333333	0.168674699	0.272727273	0.197674419	0.188235294	0.178082192	0.215384615	0.271186441	0.367088608	0.196969697	0.166666667	0.13253012	0.157303371	0.558441558	0.240963855	0.162790698	0.372881356	0.182926829	0.083333333	0.385964912	0.202020202	0.2125	0.170454545	0.234567901	0.056338028	0.206896552	0.204819277	0.220779221	0.478873239	0.3125	0.177083333	0.164705882	0.542372881	0.581818182	0.168831169	0.129411765	0.141025641	0.160714286	0.257142857	0.435897436	0.307692308	0.267605634	0.12	0.238095238	0.171428571	0.408450704	0.139240506	0.273809524	0.112676056	0.14	0.236842105	0.252631579	0.307692308	0.2	0.175	0.265625	0.135802469	0.31884058	0.23880597	0.444444444	0.157894737	0.214285714	0.081081081	0.689655172	0.164705882	0.219178082	0.174418605	0.385964912	0.453333333	0.297619048	0.372881356	0.317460317	0.101449275	0.328125	0.146666667	0.43373494	0.146067416	0.154761905	0.631578947	0.243243243	0.561403509	0.057971014	0.246153846	0.654545455	0.689655172	0.214285714	0.205128205	0.173469388	0.561403509	0.271604938	0.090909091	0.095238095	0.164705882	0.11827957	0.178571429	0.220779221	0.166666667	0.074074074	0.453333333	0.182926829	0.15	0.309859155	0.294871795	0.536585366	0.315217391	0.307692308	0.557377049	0.386363636	0.164705882	0.654545455	0.586206897	0.220779221	0.1875	0.16	0.253164557	0.133333333	0.205128205	0.168674699	0.114285714	0.21686747	0.548387097	0.182926829	0.209876543	0.260869565	0.176470588	0.447368421	0.144736842	0.2	0.2	0.195402299	0.24137931	0.218390805	0.261904762	0.202531646	0.121621622	0.180722892	0.085714286	0.098591549	0.186046512	0.654545455	0.46875	0.125	0.11627907	0.268656716	0.215189873	0.289473684	0.230769231	0.170731707	0.085714286	0.220779221	0.085714286	0.372881356	0.182926829	0.318181818	0.175	0.265625	0.230769231	0.168831169	0.182926829	0.197674419	0.177777778	0.178082192	0.241935484	0.453333333	0.292307692	0.123595506	0.210526316	0.218390805	0.576271186	0.548387097	0.168674699	0.596491228	0.220779221	0.14084507	0.162790698	0.230769231	0.338709677	0.164556962	0.223880597	0.105882353	0.231707317	0.220779221	0.246153846	0.219178082	0.631578947	0.533333333	0.309859155	1	0.317460317	0.164705882	0.484848485	0.384615385	0.225352113	0.225806452	0.459459459	0.12345679	0.209876543	0.142857143	0.215189873	0.3	0.40625	0.304347826	0.596491228	0.307692308	0.144444444	0.168674699	0.197916667	0.155555556	0.164705882	0.105263158	0.6	0.610169492	0.263888889
C[C@H](CS)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.375	0.230769231	0.125	0.245283019	0.404255319	0.565217391	0.283783784	0.117647059	0.235294118	0.304347826	0.245283019	0.317460317	0.123076923	0.2	0.245283019	0.115942029	0.125	0.280701754	0.134615385	0.431818182	0.590909091	0.28	0.217391304	0.231884058	0.254237288	0.314285714	0.211267606	0.707317073	0.464285714	0.115942029	0.553191489	0.388888889	0.125	0.56	0.265625	0.327868852	0.256410256	0.235294118	0.301587302	0.2	0.590909091	0.25	0.291666667	0.351351351	0.214285714	0.366666667	0.125	0.5	0.125	0.230769231	0.147540984	0.21875	0.355932203	0.226415094	0.231884058	0.196969697	0.208333333	0.519230769	0.245283019	0.278688525	0.206349206	0.294117647	0.125	0.388888889	0.163934426	0.164383562	0.555555556	0.137931034	0.403225806	0.19047619	0.2	0.468085106	0.136986301	0.23880597	0.558139535	0.217391304	0.222222222	0.2	0.208333333	0.436363636	0.409836066	0.246153846	0.355932203	0.211267606	0.355555556	0.245283019	0.553191489	0.333333333	0.197183099	0.534883721	0.310344828	0.295774648	0.317460317	0.511627907	0.558139535	0.197183099	0.265625	0.245283019	0.217391304	0.184615385	0.253731343	0.205128205	0.389830508	0.3	0.226086957	0.433333333	0.211267606	0.128571429	0.231884058	0.1	0.217391304	0.245614035	0.245283019	0.333333333	0.125	0.245283019	0.371428571	0.326086957	0.246153846	0.125	0.314814815	0.636363636	0.253968254	0.214285714	0.217391304	0.194444444	0.25	0.263157895	0.189873418	0.246153846	0.211267606	0.541666667	0.217391304	0.246153846	0.2	0.125	0.135135135	0.509090909	0.36	0.488888889	0.25	0.2	0.203389831	0.197183099	0.438596491	0.205479452	0.5	0.409836066	0.674418605	0.121212121	0.137931034	0.098039216	0.375	0.403508772	0.388059701	0.3	0.23880597	0.133333333	0.287878788	0.42	0.2	0.433962264	0.403508772	0.291666667	0.173913043	0.125	0.169811321	0.285714286	0.120481928	0.180327869	0.40625	0.328358209	0.346938776	0.555555556	0.156862745	0.137931034	0.23880597	0.468085106	0.310344828	0.26744186	0.389830508	0.433333333	0.105263158	0.147540984	0.22	0.310344828	0.205479452	0.365079365	0.304347826	0.260273973	0.173913043	0.245614035	0.323076923	0.217391304	0.3	0.285714286	0.245614035	0.489361702	0.120689655	0.125	0.358490566	0.225806452	0.246153846	0.245614035	0.245283019	0.433333333	0.259259259	0.403508772	0.263888889	0.235294118	0.48	0.19379845	0.125	0.366666667	1	0.186666667	0.117647059	0.339622642	0.295774648	0.245283019	0.280487805	0.166666667	0.23880597	0.2	0.393442623	0.490909091	0.125	0.361111111	0.333333333	0.37037037	0.355932203	0.403508772	0.128571429	0.243243243	0.245283019	0.327868852	0.253968254	0.180722892	0.238636364	0.2875	0.558139535	0.125	0.262295082	0.21875	0.2	0.409836066	0.125	0.456521739	0.205882353	0.298507463	0.245614035	0.137931034	0.440677966	0.237288136	0.153846154	0.125	0.205479452	0.217391304	0.079365079	0.125	0.293478261	0.197183099	0.148148148	0.368421053	0.170940171	0.304347826	0.404255319	0.284090909	0.258064516	0.457627119	0.197530864	0.333333333	0.220588235	0.242857143	0.345454545	0.161290323	0.228070175	0.489361702	0.193548387	0.31147541	0.308823529	0.558139535	0.217391304	0.349206349	0.232876712	0.142857143	0.280701754	0.346938776	0.409090909	0.158536585	0.245283019	0.14516129	0.157142857	0.2	0.215909091	0.40625	0.208333333	0.789473684	0.2	0.101694915	0.534883721	0.325	0.235294118	0.184210526	0.359375	0.068965517	0.260273973	0.191780822	0.306451613	0.295774648	0.42	0.234567901	0.211267606	0.258064516	0.321428571	0.203125	0.23880597	0.117647059	0.181818182	0.363636364	0.337837838	0.674418605	0.480769231	0.245614035	0.3	0.352941176	0.474576271	0.166666667	0.362318841	0.245283019	0.147727273	0.265625	0.247058824	0.674418605	0.202898551	0.227272727	0.283018868	0.128571429	0.591836735	0.25	0.56	0.127906977	0.271428571	0.080645161	0.307692308	0.211267606	0.245901639	0.189189189	0.534883721	0.28	0.411764706	0.789473684	0.666666667	0.125	0.44	0.158730159	0.358974359	0.219178082	0.183098592	0.355932203	0.316666667	0.310344828	0.071428571	0.619047619	0.344827586	0.307692308	0.271428571	0.246153846	0.259259259	0.310344828	0.40625	0.092592593	0.098039216	0.211267606	0.109756098	0.194444444	0.246153846	0.214285714	0.104477612	0.28	0.2	0.159090909	0.403508772	0.257142857	0.215053763	0.227272727	0.636363636	0.464285714	0.238636364	0.211267606	0.529411765	0.362068966	0.246153846	0.205882353	0.15625	0.409836066	0.125	0.208955224	0.217391304	0.25	0.353846154	0.406779661	0.2	0.603773585	0.37037037	0.242857143	0.276315789	0.121212121	0.328947368	0.257575758	0.263888889	0.283783784	0.309859155	0.328571429	0.261538462	0.147540984	0.231884058	0.125	0.101694915	0.186666667	0.344827586	0.557692308	0.116883117	0.121621622	0.5	0.23880597	0.49122807	0.296875	0.220588235	0.125	0.246153846	0.125	0.789473684	0.2	0.423076923	0.227272727	0.511111111	0.488888889	0.305084746	0.2	0.267605634	0.309859155	0.280701754	0.306122449	0.28	0.42	0.144736842	0.316666667	0.207792208	0.403508772	0.406779661	0.217391304	0.368421053	0.246153846	0.133333333	0.208333333	0.276923077	0.458333333	0.253968254	0.301886792	0.125	0.313432836	0.246153846	0.333333333	0.266666667	0.355932203	0.253968254	0.538461538	0.317460317	1	0.211267606	0.349206349	0.327586207	0.275862069	0.285714286	0.338028169	0.130434783	0.231884058	0.119402985	0.23880597	0.358208955	0.375	0.273809524	0.368421053	0.636363636	0.125	0.217391304	0.291139241	0.197368421	0.211267606	0.224137931	0.317460317	0.322580645	0.344827586
OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.223684211	0.714285714	0.144927536	0.171428571	0.366666667	0.23943662	0.193548387	0.194805195	0.234567901	0.225806452	0.171428571	0.164705882	0.141025641	0.538461538	0.171428571	0.134146341	0.204545455	0.271428571	0.153846154	0.253968254	0.228571429	0.217391304	0.886792453	0.21686747	0.304347826	0.186813187	1	0.228571429	0.180722892	0.256756757	0.236111111	0.303370787	0.292682927	0.220779221	0.293333333	0.168674699	0.239130435	0.234567901	0.240506329	0.538461538	0.228571429	0.183673469	0.238636364	0.183673469	0.655737705	0.306666667	0.161764706	0.204819277	0.161764706	0.714285714	0.178082192	0.253333333	0.215189873	0.094594595	0.231707317	0.158536585	0.514705882	0.202531646	0.171428571	0.160493827	0.179487179	0.350649351	0.161764706	0.338235294	0.16	0.147727273	0.246376812	0.18556701	0.226190476	0.263888889	0.219512195	0.231884058	0.137931034	0.269230769	0.202898551	0.886792453	0.195402299	0.538461538	0.514705882	0.217948718	0.2	0.243589744	0.215189873	1	0.166666667	0.171428571	0.236111111	0.333333333	0.231707317	0.261538462	0.179487179	0.285714286	0.302631579	0.372881356	0.202898551	0.231707317	0.293333333	0.171428571	0.886792453	0.17721519	0.282051282	0.279069767	0.209876543	0.125	0.162962963	0.214285714	0.5	0.217948718	0.231707317	0.277777778	0.886792453	0.175675676	0.171428571	0.170731707	0.142857143	0.171428571	0.317647059	0.115942029	0.243589744	0.144927536	0.242857143	0.189189189	0.217948718	0.655737705	0.886792453	0.619047619	0.201834862	0.217391304	0.447368421	0.243589744	0.5	0.232876712	0.515151515	0.243589744	0.538461538	0.142857143	0.234567901	0.207317073	0.12	0.360655738	0.305882353	0.538461538	0.175675676	0.231707317	0.240506329	0.677419355	0.349206349	0.2	0.23943662	0.232876712	0.322580645	0.161290323	0.261538462	0.230769231	0.329268293	0.146551724	0.222222222	0.150684932	0.21686747	0.208333333	0.538461538	0.226666667	0.230769231	0.197802198	0.227848101	0.161764706	0.098591549	0.18556701	0.197802198	0.142857143	0.218390805	0.346153846	0.322580645	0.178082192	0.315789474	0.322580645	0.222222222	0.231884058	0.179487179	0.213592233	0.209876543	0.214285714	0.179104478	0.178082192	0.1	0.179487179	0.268292683	0.214285714	0.225806452	0.270588235	0.227848101	0.175675676	0.214285714	0.886792453	0.205128205	0.385714286	0.175675676	0.246376812	0.14084507	0.144927536	0.23943662	0.260273973	0.243589744	0.175675676	0.171428571	0.214285714	0.2	0.230769231	0.175824176	0.234567901	0.25	0.180555556	0.161764706	0.225	0.211267606	0.220930233	0.194805195	0.242857143	0.285714286	0.171428571	0.222222222	0.264705882	0.2375	0.538461538	0.188235294	0.166666667	0.161764706	0.266666667	0.217391304	0.267605634	0.215189873	0.230769231	0.233766234	0.227272727	0.171428571	0.168674699	0.158536585	0.425	0.168224299	0.239583333	0.276923077	0.161764706	0.291666667	0.253333333	0.538461538	0.2	0.144927536	0.257575758	0.484848485	0.355263158	0.175675676	0.322580645	0.2625	0.219178082	0.151898734	0.204545455	0.268292683	0.886792453	0.12	0.144927536	0.144067797	0.231707317	0.147058824	0.205128205	0.167938931	0.225806452	0.366666667	0.172727273	0.160493827	0.275	0.241758242	0.282051282	0.285714286	0.170454545	0.323529412	0.173333333	0.162162162	0.246376812	0.216216216	0.391304348	0.363636364	0.276923077	0.515151515	0.202380952	0.204545455	0.155555556	0.271428571	0.322580645	0.258064516	0.193548387	0.123287671	0.279411765	0.243589744	0.492957746	0.182692308	0.204545455	0.514705882	0.272727273	0.538461538	0.065789474	0.261538462	0.173076923	0.25	0.218390805	0.197674419	0.130434783	0.227272727	0.226190476	0.2125	0.24137931	0.260869565	0.397590361	1	0.175	0.184210526	0.17721519	0.151162791	0.194805195	0.17699115	0.213333333	0.18556701	0.23943662	0.223684211	0.175675676	0.109589041	0.25	0.2875	0.17721519	0.208791209	0.171428571	0.181818182	0.293333333	0.173076923	0.23943662	0.192771084	0.644067797	0.2	0.217948718	0.253333333	0.211267606	0.175	0.177083333	0.363636364	0.121621622	0.16091954	0.5	0.194805195	0.424657534	0.261538462	0.217391304	0.217391304	0.272727273	0.194444444	0.144927536	0.333333333	0.155844156	0.22	0.193181818	0.149425287	0.215189873	0.283783784	0.179487179	0.117647059	0.2	0.175	0.16091954	0.25	0.182926829	0.229166667	0.179487179	0.191011236	0.153846154	0.161290323	1	0.304878049	0.228915663	0.243589744	0.655737705	0.139240506	0.217391304	0.538461538	0.145631068	0.215189873	0.350649351	0.12173913	0.215686275	0.189189189	0.272727273	0.168224299	0.5	0.189873418	0.1875	0.243589744	0.484848485	0.153846154	0.2	0.23943662	0.25974026	0.886792453	0.14084507	0.195402299	0.207317073	0.538461538	0.24691358	0.232876712	0.170454545	0.215053763	0.216216216	0.244680851	0.269230769	0.573529412	0.180851064	0.252873563	0.26744186	0.606557377	0.146666667	0.294871795	0.161764706	0.14084507	0.220930233	0.175	0.293333333	0.186046512	0.253164557	0.205479452	0.269230769	0.202380952	0.222222222	0.546875	0.161764706	0.243589744	0.161764706	0.272727273	0.538461538	0.267605634	0.644067797	0.2	0.121621622	0.17721519	0.538461538	0.261904762	0.238636364	0.236111111	0.111111111	0.217391304	0.208333333	0.144444444	0.130952381	0.238636364	0.230769231	0.207317073	0.886792453	0.305555556	0.243589744	0.37704918	0.584615385	0.375	0.34375	0.172839506	0.103896104	0.141176471	0.209302326	0.243589744	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	1	0.21686747	0.134146341	0.2	0.253968254	0.21978022	0.220779221	0.231707317	0.197368421	0.269230769	0.138297872	0.1625	0.217821782	0.305555556	0.189189189	0.204545455	0.886792453	0.229166667	0.258823529	1	0.16	0.164705882	0.166666667	0.220779221
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(C)C)NC(C)=O)C(=O)N[C@@H](CC(O)=O)C(O)=O	0.415384615	0.25	0.114285714	0.109589041	0.35	0.403225806	0.25	0.1375	0.302631579	0.293103448	0.109589041	0.38028169	0.157894737	0.222222222	0.109589041	0.108433735	0.153846154	0.173333333	0.072463768	0.368421053	0.349206349	0.206521739	0.222222222	0.298701299	0.202702703	0.465753425	0.21686747	0.349206349	0.426470588	0.12195122	0.333333333	0.352941176	0.141304348	0.5	0.28	0.352112676	0.215053763	0.302631579	0.276315789	0.222222222	0.349206349	0.23655914	0.213483146	0.25	0.234567901	0.328767123	0.083333333	0.269230769	0.083333333	0.25	0.103896104	0.223684211	0.338028169	0.212121212	0.234567901	0.175	0.214285714	0.287671233	0.109589041	0.24	0.181818182	0.256097561	0.083333333	0.384615385	0.178082192	0.333333333	0.349206349	0.151515152	0.275	0.216216216	0.164705882	0.3125	0.126436782	0.240506329	0.301587302	0.222222222	0.226190476	0.222222222	0.214285714	0.46875	0.383561644	0.246753247	0.338028169	0.21686747	0.333333333	0.109589041	0.333333333	0.247191011	0.219512195	0.446428571	0.22972973	0.215909091	0.256410256	0.403508772	0.301587302	0.219512195	0.28	0.109589041	0.222222222	0.164556962	0.269230769	0.197802198	0.310810811	0.428571429	0.333333333	0.294871795	0.202380952	0.160493827	0.234567901	0.117647059	0.222222222	0.116883117	0.109589041	0.283783784	0.144736842	0.109589041	0.21978022	0.333333333	0.246753247	0.114285714	0.303030303	0.380952381	0.220779221	0.234567901	0.222222222	0.21686747	0.354166667	0.261363636	0.184782609	0.246753247	0.202380952	0.390625	0.222222222	0.246753247	0.222222222	0.144736842	0.137931034	0.361111111	0.317460317	0.438596491	0.208791209	0.222222222	0.131578947	0.219512195	0.328767123	0.211764706	0.37704918	0.553846154	0.403225806	0.141025641	0.173913043	0.075757576	0.372881356	0.301369863	0.367088608	0.257142857	0.209876543	0.152777778	0.388888889	0.323076923	0.222222222	0.568965517	0.301369863	0.636363636	0.11627907	0.083333333	0.149253731	0.239130435	0.14893617	0.175675676	0.478873239	0.368421053	0.285714286	0.287878788	0.174603175	0.173913043	0.209876543	0.3125	0.22972973	0.362637363	0.310810811	0.294871795	0.098591549	0.103896104	0.169230769	0.22972973	0.197674419	0.294871795	0.293103448	0.229885057	0.185185185	0.116883117	0.422535211	0.222222222	0.291666667	0.263157895	0.116883117	0.49122807	0.095890411	0.114285714	0.359375	0.181818182	0.246753247	0.116883117	0.109589041	0.294871795	0.360655738	0.301369863	0.358974359	0.302631579	0.308823529	0.173611111	0.083333333	0.310810811	0.349206349	0.223529412	0.1375	0.34375	0.215909091	0.109589041	0.379310345	0.133333333	0.240506329	0.222222222	0.408450704	0.385714286	0.083333333	0.284090909	0.276923077	0.289855072	0.338028169	0.301369863	0.146341463	0.35443038	0.109589041	0.352112676	0.119047619	0.20212766	0.215686275	0.388235294	0.389830508	0.083333333	0.260273973	0.223684211	0.222222222	0.383561644	0.114285714	0.438596491	0.227848101	0.291139241	0.116883117	0.173913043	0.25	0.113924051	0.125	0.153846154	0.197674419	0.222222222	0.064102564	0.114285714	0.456521739	0.219512195	0.132352941	0.291666667	0.288135593	0.293103448	0.35	0.376344086	0.223684211	0.328947368	0.178947368	0.2375	0.209876543	0.243902439	0.328358209	0.175675676	0.118421053	0.49122807	0.186666667	0.283783784	0.283950617	0.389830508	0.222222222	0.369863014	0.220930233	0.170454545	0.173333333	0.285714286	0.350877193	0.157894737	0.285714286	0.194444444	0.156626506	0.206896552	0.370786517	0.381578947	0.214285714	0.431034483	0.222222222	0.081081081	0.446428571	0.234693878	0.2375	0.193181818	0.275	0.054794521	0.244186047	0.228915663	0.315068493	0.244186047	0.482758621	0.23655914	0.21686747	0.273972603	0.236111111	0.226666667	0.180722892	0.1375	0.168141593	0.304347826	0.239130435	0.403225806	0.373134328	0.116883117	0.31147541	0.217391304	0.672131148	0.179487179	0.3625	0.109589041	0.126213592	0.28	0.390804598	0.403225806	0.195121951	0.230769231	0.296875	0.160493827	0.430769231	0.307692308	0.476190476	0.154639175	0.238095238	0.064935065	0.333333333	0.202380952	0.263888889	0.211764706	0.446428571	0.206521739	0.321428571	0.431034483	0.349206349	0.114285714	0.526315789	0.157894737	0.287234043	0.142857143	0.151162791	0.338028169	0.287671233	0.22972973	0.056338028	0.276923077	0.291666667	0.333333333	0.253012048	0.215189873	0.206185567	0.22972973	0.296296296	0.088235294	0.075757576	0.21686747	0.127659574	0.202380952	0.246753247	0.234567901	0.072289157	0.206521739	0.222222222	0.258064516	0.397058824	0.355263158	0.333333333	0.382022472	0.403225806	0.276315789	0.215686275	0.202380952	0.291666667	0.253333333	0.246753247	0.227848101	0.171052632	0.383561644	0.12987013	0.2	0.222222222	0.111111111	0.271604938	0.272727273	0.222222222	0.25	0.308823529	0.243902439	0.204301075	0.126582278	0.274725275	0.256410256	0.292682927	0.294117647	0.255813953	0.421052632	0.276315789	0.118421053	0.234567901	0.083333333	0.095890411	0.209302326	0.291666667	0.548387097	0.134831461	0.139534884	0.298507463	0.240506329	0.470588235	0.272727273	0.209876543	0.083333333	0.246753247	0.083333333	0.431034483	0.222222222	0.459016393	0.230769231	0.296875	0.223880597	0.210526316	0.222222222	0.235294118	0.227272727	0.173333333	0.234375	0.206521739	0.323076923	0.133333333	0.205128205	0.227272727	0.301369863	0.272727273	0.222222222	0.309859155	0.246753247	0.152777778	0.214285714	0.289473684	0.49122807	0.220779221	0.235294118	0.103448276	0.271604938	0.246753247	0.276923077	0.281690141	0.338028169	0.220779221	0.461538462	0.484848485	0.349206349	0.21686747	1	0.314285714	0.253521127	0.3	0.208791209	0.148148148	0.234567901	0.139240506	0.240506329	0.394736842	0.415384615	0.452380952	0.309859155	0.403225806	0.153846154	0.222222222	0.244680851	0.191011236	0.21686747	0.102564103	0.38028169	0.276315789	0.430769231
CC[C@H](C)[C@H](N)C(=O)N[C@@H](Cc1cnc[nH]1)C(O)=O	0.235294118	0.144736842	0.147540984	0.123076923	0.25862069	0.274193548	0.243902439	0.106666667	0.181818182	0.218181818	0.123076923	0.343283582	0.26984127	0.166666667	0.123076923	0.12	0.127906977	0.142857143	0.081967213	0.272727273	0.283333333	0.240963855	0.151898734	0.179487179	0.125	0.285714286	0.134146341	0.327586207	0.271428571	0.090909091	0.26984127	0.202247191	0.102272727	0.517857143	0.222222222	0.543859649	0.166666667	0.181818182	0.202702703	0.166666667	0.283333333	0.202247191	0.25	0.215909091	0.135802469	0.253521127	0.09375	0.263888889	0.09375	0.144736842	0.115942029	0.164383562	0.318181818	0.2	0.179487179	0.194444444	0.13253012	0.246376812	0.123076923	0.268656716	0.152777778	0.172839506	0.09375	0.242424242	0.147058824	0.226666667	0.283333333	0.127659574	0.27027027	0.138888889	0.12345679	0.245901639	0.139240506	0.184210526	0.254237288	0.151898734	0.172839506	0.166666667	0.13253012	0.28358209	0.223684211	0.189189189	0.318181818	0.134146341	0.283018868	0.123076923	0.26984127	0.170454545	0.164556962	0.403846154	0.257575758	0.2375	0.184210526	0.309090909	0.254237288	0.164556962	0.222222222	0.123076923	0.151898734	0.150684932	0.213333333	0.21686747	0.186666667	0.531914894	0.321428571	0.24	0.134146341	0.102564103	0.179487179	0.092783505	0.151898734	0.130434783	0.123076923	0.359375	0.161764706	0.123076923	0.157303371	0.333333333	0.189189189	0.147540984	0.3	0.410714286	0.246376812	0.135802469	0.151898734	0.148148148	0.284210526	0.170454545	0.134831461	0.189189189	0.134146341	0.265625	0.1375	0.189189189	0.166666667	0.161764706	0.109756098	0.285714286	0.271186441	0.298245614	0.36	0.166666667	0.147058824	0.164556962	0.253521127	0.130952381	0.288135593	0.273972603	0.316666667	0.109589041	0.106060606	0.105263158	0.303571429	0.279411765	0.19047619	0.24	0.232876712	0.153846154	0.226666667	0.258064516	0.166666667	0.406779661	0.279411765	0.298701299	0.1	0.09375	0.131147541	0.23255814	0.123595506	0.144927536	0.25974026	0.230769231	0.177419355	0.262295082	0.118644068	0.106060606	0.232876712	0.206349206	0.257575758	0.567567568	0.186666667	0.24	0.09375	0.115942029	0.214285714	0.257575758	0.130952381	0.24	0.218181818	0.178571429	0.142857143	0.130434783	0.223684211	0.151898734	0.231884058	0.189189189	0.130434783	0.375	0.161290323	0.147540984	0.295081967	0.106666667	0.189189189	0.130434783	0.123076923	0.24	0.209677419	0.279411765	0.240506329	0.181818182	0.246153846	0.141843972	0.09375	0.253521127	0.327586207	0.156626506	0.106666667	0.238095238	0.2375	0.123076923	0.34939759	0.1	0.184210526	0.166666667	0.210526316	0.289855072	0.09375	0.220930233	0.209677419	0.246153846	0.318181818	0.279411765	0.088607595	0.192771084	0.123076923	0.543859649	0.131578947	0.117021277	0.221052632	0.170212766	0.298245614	0.09375	0.166666667	0.164383562	0.166666667	0.223684211	0.147540984	0.298245614	0.155844156	0.205128205	0.130434783	0.106060606	0.210526316	0.126760563	0.123287671	0.127906977	0.130952381	0.151898734	0.086956522	0.147540984	0.235294118	0.164556962	0.169491525	0.328125	0.309090909	0.218181818	0.25862069	0.395348837	0.25	0.256756757	0.11827957	0.166666667	0.168831169	0.175	0.246153846	0.144927536	0.115942029	0.375	0.157142857	0.191780822	0.2	0.298245614	0.1375	0.277777778	0.168674699	0.158536585	0.142857143	0.177419355	0.232142857	0.159090909	0.25862069	0.114285714	0.128205128	0.127906977	0.295454545	0.243589744	0.13253012	0.339285714	0.166666667	0.090909091	0.403846154	0.20212766	0.181818182	0.154761905	0.205128205	0.095238095	0.178571429	0.160493827	0.189189189	0.253164557	0.278688525	0.163043478	0.134146341	0.287878788	0.265625	0.253731343	0.153846154	0.121621622	0.158878505	0.223880597	0.23255814	0.316666667	0.235294118	0.130434783	0.309090909	0.169230769	0.305555556	0.135135135	0.311688312	0.123076923	0.14893617	0.222222222	0.430379747	0.316666667	0.168831169	0.142857143	0.229508197	0.102564103	0.287878788	0.203125	0.393442623	0.130434783	0.170731707	0.088235294	0.508196721	0.134146341	0.185714286	0.144578313	0.403846154	0.240963855	0.2875	0.339285714	0.425925926	0.147540984	0.295081967	0.212121212	0.269662921	0.129411765	0.197368421	0.318181818	0.211267606	0.257575758	0.063492063	0.25	0.416666667	0.508196721	0.185185185	0.173333333	0.159574468	0.257575758	0.25974026	0.1	0.105263158	0.134146341	0.113636364	0.1625	0.189189189	0.135802469	0.094594595	0.240963855	0.166666667	0.184782609	0.318181818	0.233766234	0.290322581	0.402439024	0.362068966	0.271428571	0.221052632	0.134146341	0.328125	0.28358209	0.189189189	0.155844156	0.173913043	0.223684211	0.097222222	0.173333333	0.151898734	0.125	0.202531646	0.267605634	0.166666667	0.210526316	0.227272727	0.175	0.238095238	0.125	0.2	0.168831169	0.166666667	0.416666667	0.19047619	0.265822785	0.186666667	0.115942029	0.15	0.09375	0.107692308	0.156626506	0.416666667	0.353846154	0.094117647	0.084337349	0.234375	0.184210526	0.295774648	0.216216216	0.139240506	0.09375	0.189189189	0.09375	0.339285714	0.166666667	0.327868852	0.142857143	0.293103448	0.275862069	0.135135135	0.166666667	0.168674699	0.149425287	0.142857143	0.314814815	0.240963855	0.258064516	0.160493827	0.228571429	0.162790698	0.279411765	0.267605634	0.151898734	0.287878788	0.189189189	0.119402985	0.13253012	0.184210526	0.305084746	0.178082192	0.288135593	0.142857143	0.217948718	0.189189189	0.209677419	0.185714286	0.318181818	0.246376812	0.279411765	0.384615385	0.327586207	0.134146341	0.314285714	1	0.191176471	0.186440678	0.243902439	0.103896104	0.179487179	0.108108108	0.184210526	0.272727273	0.253731343	0.341176471	0.287878788	0.362068966	0.127906977	0.151898734	0.329268293	0.126436782	0.134146341	0.114285714	0.304347826	0.390625	0.268656716
OC(=O)C(CCc1ccccc1)NC(=O)CCC(NC(=O)OCc1ccccc1)C(O)=O	0.5	0.217391304	0.080645161	0.09375	0.296296296	0.333333333	0.375	0.142857143	0.333333333	0.523809524	0.09375	0.225352113	0.084507042	0.353846154	0.09375	0.094594595	0.220779221	0.166666667	0.105263158	0.367346939	0.48	0.204819277	0.205479452	0.328358209	0.2	0.230769231	0.2	0.275862069	0.211267606	0.157142857	0.327586207	0.223529412	0.146341463	0.301587302	0.214285714	0.231884058	0.275	0.333333333	0.365079365	0.353846154	0.48	0.485714286	0.197530864	0.368421053	0.202702703	0.303030303	0.098360656	0.257142857	0.098360656	0.217391304	0.088235294	0.366666667	0.235294118	0.277777778	0.328358209	0.202898551	0.181818182	0.276923077	0.09375	0.301587302	0.142857143	0.210526316	0.098360656	0.316666667	0.102941176	0.141025641	0.298245614	0.303797468	0.181818182	0.161764706	0.142857143	0.403846154	0.101265823	0.338461538	0.392156863	0.205479452	0.314285714	0.353846154	0.181818182	0.383333333	0.363636364	0.349206349	0.235294118	0.2	0.203703704	0.09375	0.327586207	0.351351351	0.328358209	0.346153846	0.333333333	0.2	0.208333333	0.352941176	0.392156863	0.328358209	0.214285714	0.09375	0.205479452	0.14084507	0.205479452	0.225	0.303030303	0.189655172	0.150793651	0.428571429	0.184210526	0.220588235	0.328358209	0.183908046	0.205479452	0.102941176	0.09375	0.235294118	0.085714286	0.09375	0.162790698	0.203703704	0.349206349	0.080645161	0.25	0.266666667	0.23880597	0.202702703	0.205479452	0.343283582	0.202020202	0.351351351	0.166666667	0.349206349	0.184210526	0.529411765	0.189189189	0.349206349	0.353846154	0.085714286	0.205479452	0.426229508	0.220338983	0.339622642	0.178571429	0.353846154	0.136363636	0.328358209	0.28358209	0.194805195	0.327272727	0.232876712	0.266666667	0.164179104	0.166666667	0.090909091	0.296296296	0.272727273	0.2125	0.198019802	0.225352113	0.090909091	0.289855072	0.363636364	0.353846154	0.31147541	0.272727273	0.227848101	0.148648649	0.098360656	0.1	0.355263158	0.2125	0.134328358	0.220779221	0.24	0.25	0.345454545	0.211538462	0.166666667	0.225352113	0.46	0.333333333	0.189473684	0.303030303	0.428571429	0.098360656	0.088235294	0.3	0.333333333	0.352941176	0.428571429	0.523809524	0.315068493	0.148648649	0.102941176	0.285714286	0.205479452	0.547169811	0.214285714	0.102941176	0.321428571	0.078125	0.080645161	0.357142857	0.194029851	0.349206349	0.102941176	0.09375	0.428571429	0.469387755	0.272727273	0.376811594	0.333333333	0.278688525	0.17037037	0.098360656	0.457627119	0.275862069	0.309859155	0.142857143	0.293103448	0.2	0.09375	0.197802198	0.174603175	0.338461538	0.353846154	0.219178082	0.264705882	0.098360656	0.243902439	0.636363636	0.278688525	0.235294118	0.272727273	0.202898551	0.315068493	0.09375	0.231884058	0.121621622	0.186046512	0.329411765	0.163043478	0.339622642	0.098360656	0.246153846	0.366666667	0.353846154	0.363636364	0.080645161	0.339622642	0.365079365	0.263888889	0.102941176	0.166666667	0.186666667	0.1	0.097222222	0.220779221	0.352941176	0.205479452	0.074626866	0.080645161	0.217821782	0.328358209	0.137931034	0.242424242	0.155737705	0.523809524	0.296296296	0.147058824	0.242424242	0.267605634	0.311688312	0.205479452	0.242857143	0.197368421	0.418181818	0.101449275	0.088235294	0.321428571	0.181818182	0.235294118	0.223684211	0.339622642	0.189189189	0.289855072	0.446153846	0.210526316	0.166666667	0.25	0.346938776	0.164705882	0.206896552	0.19047619	0.307692308	0.175	0.168421053	0.27027027	0.181818182	0.333333333	0.353846154	0.078125	0.346153846	0.341463415	0.543859649	0.305555556	0.358208955	0.064516129	0.246753247	0.31884058	0.287878788	0.2	0.315789474	0.181818182	0.2	0.205882353	0.3	0.125	0.115384615	0.15942029	0.198019802	0.645833333	0.355263158	0.266666667	0.472727273	0.102941176	0.189655172	0.177419355	0.263888889	0.125	0.166666667	0.09375	0.141304348	0.214285714	0.195652174	0.266666667	0.298507463	0.197183099	0.5	0.220588235	0.301587302	0.213114754	0.261538462	0.21686747	0.309859155	0.075757576	0.219178082	0.184210526	0.26984127	0.333333333	0.346153846	0.204819277	0.176470588	0.333333333	0.275862069	0.080645161	0.310344828	0.1	0.208791209	0.134146341	0.128205128	0.235294118	0.276923077	0.333333333	0.066666667	0.384615385	0.242424242	0.219178082	0.24	0.231884058	0.261904762	0.333333333	0.323943662	0.105263158	0.090909091	0.2	0.158536585	0.323529412	0.349206349	0.202702703	0.098591549	0.219512195	0.353846154	0.139784946	0.292307692	0.194805195	0.181818182	0.166666667	0.266666667	0.264705882	0.329411765	0.184210526	0.242424242	0.23880597	0.349206349	0.365079365	0.098591549	0.363636364	0.169230769	0.307692308	0.205479452	0.095238095	0.352941176	0.242857143	0.353846154	0.186666667	0.813953488	0.197368421	0.202380952	0.130434783	0.206896552	0.279411765	0.217948718	0.285714286	0.293333333	0.227848101	0.264705882	0.088235294	0.236111111	0.098360656	0.078125	0.309859155	0.242424242	0.287878788	0.153846154	0.175675676	0.407407407	0.338461538	0.308823529	0.403225806	0.191780822	0.098360656	0.349206349	0.098360656	0.333333333	0.353846154	0.3	0.197183099	0.24137931	0.224137931	0.265625	0.353846154	0.189873418	0.310810811	0.166666667	0.236363636	0.204819277	0.363636364	0.12345679	0.220588235	0.227848101	0.272727273	0.242857143	0.205479452	0.28125	0.349206349	0.180327869	0.197368421	0.208333333	0.321428571	0.121621622	0.196721311	0.08974359	0.393939394	0.349206349	0.636363636	0.538461538	0.235294118	0.23880597	0.4	0.225352113	0.275862069	0.2	0.253521127	0.191176471	1	0.31372549	0.222222222	0.171428571	0.328358209	0.161764706	0.338461538	0.1875	0.173913043	0.193548387	0.28125	0.266666667	0.220779221	0.205479452	0.308641975	0.338028169	0.2	0.086956522	0.225352113	0.228571429	0.242424242
OC(=O)C(CC(=O)NO)Cc1ccccc1	0.346153846	0.280701754	0.098039216	0.113207547	0.404761905	0.354166667	0.275362319	0.189655172	0.241935484	0.394736842	0.113207547	0.225806452	0.1	0.241935484	0.113207547	0.111111111	0.185714286	0.2	0.106382979	0.435897436	0.3125	0.186666667	0.262295082	0.238095238	0.34	0.25	0.253968254	0.285714286	0.25	0.166666667	0.294117647	0.223684211	0.185714286	0.314814815	0.275862069	0.233333333	0.263888889	0.241935484	0.315789474	0.241935484	0.3125	0.256756757	0.194444444	0.256756757	0.258064516	0.293103448	0.098039216	0.305084746	0.098039216	0.280701754	0.105263158	0.267857143	0.237288136	0.318181818	0.238095238	0.142857143	0.25	0.24137931	0.113207547	0.245614035	0.131147541	0.246153846	0.098039216	0.333333333	0.103448276	0.114285714	0.4	0.179487179	0.194029851	0.192982456	0.184615385	0.377777778	0.117647059	0.245901639	0.333333333	0.262295082	0.227272727	0.241935484	0.25	0.309090909	0.274193548	0.254237288	0.237288136	0.253968254	0.173913043	0.113207547	0.294117647	0.253521127	0.21875	0.404761905	0.277777778	0.197183099	0.310344828	0.414634146	0.333333333	0.21875	0.275862069	0.113207547	0.262295082	0.147540984	0.262295082	0.208333333	0.271186441	0.183673469	0.145299145	0.316666667	0.253968254	0.2	0.238095238	0.12195122	0.262295082	0.122807018	0.113207547	0.237288136	0.101694915	0.113207547	0.202702703	0.173913043	0.254237288	0.098039216	0.333333333	0.274509804	0.24137931	0.258064516	0.262295082	0.234375	0.2	0.253521127	0.225352113	0.254237288	0.253968254	0.34	0.262295082	0.254237288	0.241935484	0.101694915	0.184615385	0.288135593	0.173076923	0.395348837	0.205479452	0.241935484	0.142857143	0.21875	0.339285714	0.246153846	0.377777778	0.253968254	0.274509804	0.175438596	0.204081633	0.113636364	0.404761905	0.351851852	0.228571429	0.195652174	0.225806452	0.109090909	0.368421053	0.333333333	0.241935484	0.352941176	0.351851852	0.28358209	0.138461538	0.098039216	0.12244898	0.260273973	0.178082192	0.160714286	0.23880597	0.261538462	0.43902439	0.285714286	0.238095238	0.204081633	0.225806452	0.377777778	0.277777778	0.2	0.271186441	0.316666667	0.12	0.105263158	0.2	0.277777778	0.246153846	0.316666667	0.394736842	0.197183099	0.174603175	0.122807018	0.295081967	0.262295082	0.267857143	0.275862069	0.122807018	0.369565217	0.094339623	0.098039216	0.354166667	0.210526316	0.254237288	0.122807018	0.113207547	0.316666667	0.29787234	0.351851852	0.217391304	0.241935484	0.31372549	0.139534884	0.098039216	0.339285714	0.285714286	0.205882353	0.189655172	0.684210526	0.197183099	0.113207547	0.225	0.188679245	0.245901639	0.241935484	0.238095238	0.229508197	0.098039216	0.22972973	0.355555556	0.31372549	0.237288136	0.351851852	0.2	0.214285714	0.113207547	0.233333333	0.125	0.213333333	0.228915663	0.230769231	0.463414634	0.098039216	0.296296296	0.267857143	0.241935484	0.274193548	0.098039216	0.395348837	0.25	0.25	0.122807018	0.204081633	0.2	0.118644068	0.114754098	0.185714286	0.246153846	0.262295082	0.070175439	0.098039216	0.191489362	0.21875	0.145833333	0.245614035	0.160714286	0.394736842	0.404761905	0.152173913	0.267857143	0.274193548	0.25	0.305084746	0.206349206	0.176470588	0.31372549	0.160714286	0.105263158	0.369565217	0.196428571	0.280701754	0.242424242	0.463414634	0.262295082	0.278688525	0.220588235	0.157142857	0.2	0.43902439	0.447368421	0.173333333	0.18	0.230769231	0.213114754	0.23880597	0.162790698	0.257575758	0.25	0.386363636	0.241935484	0.074074074	0.404761905	0.2375	0.241935484	0.220588235	0.25	0.078431373	0.25	0.212121212	0.275862069	0.197183099	0.391304348	0.207792208	0.253968254	0.245614035	0.288461538	0.129032258	0.101449275	0.169491525	0.145833333	0.36	0.260273973	0.274509804	0.320754717	0.122807018	0.16	0.319148936	0.290322581	0.147540984	0.175675676	0.113207547	0.146341463	0.275862069	0.222222222	0.274509804	0.206349206	0.275862069	0.326086957	0.2	0.314814815	0.235294118	0.267857143	0.184210526	0.261538462	0.090909091	0.21875	0.253968254	0.301886792	0.246153846	0.404761905	0.202702703	0.186666667	0.386363636	0.285714286	0.098039216	0.354166667	0.1	0.207317073	0.154929577	0.1	0.237288136	0.309090909	0.277777778	0.081632653	0.326086957	0.245614035	0.21875	0.261538462	0.193548387	0.25	0.277777778	0.257575758	0.106382979	0.113636364	0.253968254	0.135135135	0.234375	0.254237288	0.258064516	0.080645161	0.186666667	0.241935484	0.117647059	0.303571429	0.246153846	0.152173913	0.188235294	0.274509804	0.271186441	0.228915663	0.253968254	0.245614035	0.24137931	0.254237288	0.25	0.098360656	0.274193548	0.181818182	0.213114754	0.262295082	0.115384615	0.265625	0.310344828	0.241935484	0.2	0.367346939	0.176470588	0.2	0.175438596	0.236842105	0.266666667	0.235294118	0.257142857	0.28358209	0.264705882	0.293103448	0.105263158	0.258064516	0.098039216	0.094339623	0.205882353	0.245614035	0.298245614	0.179104478	0.1875	0.354166667	0.245901639	0.278688525	0.333333333	0.266666667	0.098039216	0.254237288	0.098039216	0.386363636	0.241935484	0.34	0.275862069	0.29787234	0.153846154	0.228070175	0.241935484	0.220588235	0.246376812	0.2	0.163265306	0.202702703	0.333333333	0.095890411	0.180327869	0.228571429	0.351851852	0.310344828	0.262295082	0.314814815	0.254237288	0.22	0.25	0.266666667	0.369565217	0.107692308	0.148148148	0.104477612	0.306451613	0.254237288	0.355555556	0.301886792	0.237288136	0.263157895	0.303571429	0.225806452	0.285714286	0.253968254	0.3	0.186440678	0.31372549	1	0.189189189	0.203389831	0.238095238	0.172413793	0.245901639	0.166666667	0.206896552	0.219512195	0.314814815	0.274509804	0.185714286	0.262295082	0.202531646	0.272727273	0.253968254	0.103448276	0.225806452	0.229508197	0.290909091
OC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)C(CS)C1CCc2cc(O)ccc12	0.243902439	0.220930233	0.113924051	0.166666667	0.22972973	0.310810811	0.411764706	0.16091954	0.224719101	0.214285714	0.166666667	0.459459459	0.113636364	0.238636364	0.166666667	0.133333333	0.161616162	0.209876543	0.135135135	0.257142857	0.283783784	0.833333333	0.238636364	0.208791209	0.2375	0.376470588	0.21978022	0.301369863	0.215909091	0.159090909	0.272727273	0.275510204	0.173469388	0.2875	0.218390805	0.472222222	0.217821782	0.224719101	0.289156627	0.238636364	0.283783784	0.201923077	0.638888889	0.237623762	0.182795699	0.258823529	0.142857143	0.579710145	0.142857143	0.220930233	0.117647059	0.226190476	0.5	0.139240506	0.195652174	0.223529412	0.217391304	0.253012048	0.166666667	0.450704225	0.147727273	0.22826087	0.142857143	0.25	0.142857143	0.157894737	0.319444444	0.148148148	0.244444444	0.176470588	0.184782609	0.287671233	0.125	0.2	0.277777778	0.238636364	0.177083333	0.238636364	0.217391304	0.238095238	0.233333333	0.218390805	0.5	0.21978022	0.194444444	0.166666667	0.272727273	0.260416667	0.182795699	0.281690141	0.53030303	0.746268657	0.255813953	0.304347826	0.277777778	0.182795699	0.218390805	0.166666667	0.238636364	0.159090909	0.197802198	0.469135802	0.215909091	0.168831169	0.202898551	0.261363636	0.193548387	0.155555556	0.195652174	0.180952381	0.238636364	0.156626506	0.166666667	0.478873239	0.114942529	0.166666667	0.273684211	0.178082192	0.218390805	0.113924051	0.185185185	0.276315789	0.507246377	0.182795699	0.238636364	0.21978022	0.386138614	0.18627451	0.19	0.218390805	0.193548387	0.302631579	0.184782609	0.218390805	0.238636364	0.114942529	0.172043011	0.270588235	0.223684211	0.295774648	0.263157895	0.238636364	0.170731707	0.182795699	0.273809524	0.215053763	0.287671233	0.21978022	0.293333333	0.178571429	0.166666667	0.14084507	0.213333333	0.544117647	0.268817204	0.352380952	0.5	0.120481928	0.195652174	0.230769231	0.238636364	0.24691358	0.544117647	0.18	0.152173913	0.142857143	0.074074074	0.393258427	0.145631068	0.114942529	0.223404255	0.266666667	0.22972973	0.25	0.135135135	0.166666667	0.5	0.253333333	0.53030303	0.252336449	0.215909091	0.261363636	0.1	0.117647059	0.162162162	0.53030303	0.20212766	0.233333333	0.214285714	0.231578947	0.191011236	0.156626506	0.193548387	0.238636364	0.197674419	0.23255814	0.156626506	0.266666667	0.111111111	0.113924051	0.243589744	0.174418605	0.218390805	0.156626506	0.166666667	0.261363636	0.17721519	0.544117647	0.380952381	0.224719101	0.285714286	0.287769784	0.142857143	0.244186047	0.338028169	0.163265306	0.16091954	0.2	0.746268657	0.166666667	0.226415094	0.1875	0.2	0.238636364	0.222222222	0.229885057	0.142857143	0.268041237	0.256756757	0.269230769	0.5	0.544117647	0.155555556	0.21875	0.166666667	0.472222222	0.195402299	0.171428571	0.367346939	0.230769231	0.333333333	0.142857143	0.228915663	0.226190476	0.238636364	0.233333333	0.113924051	0.277777778	0.202247191	0.244444444	0.156626506	0.166666667	0.264367816	0.152941176	0.111111111	0.161616162	0.20212766	0.238636364	0.094117647	0.113924051	0.190082645	0.182795699	0.101265823	0.514705882	0.182481752	0.214285714	0.22972973	0.221238938	0.450704225	0.520547945	0.184466019	0.211111111	0.213483146	0.154639175	0.222222222	0.141176471	0.144578313	0.266666667	0.192771084	0.265060241	0.266666667	0.333333333	0.184782609	0.208791209	0.18556701	0.153061224	0.209876543	0.22972973	0.225352113	0.379310345	0.166666667	0.142857143	0.177777778	0.18556701	0.389473684	0.223404255	0.217391304	0.328571429	0.238636364	0.084337349	0.281690141	0.224299065	0.238636364	0.18556701	0.204301075	0.101265823	0.231578947	0.178947368	0.177777778	0.8	0.263157895	0.213592233	0.21978022	0.391891892	0.546875	0.172413793	0.173913043	0.16091954	0.183333333	0.25	0.425287356	0.293333333	0.243902439	0.156626506	0.168831169	0.205128205	0.258426966	0.159090909	0.226804124	0.166666667	0.188679245	0.218390805	0.190909091	0.293333333	0.2	0.218390805	0.192307692	0.155555556	0.303797468	0.172839506	0.256097561	0.150943396	0.266666667	0.108433735	0.447368421	0.193548387	0.147727273	0.189473684	0.281690141	0.833333333	0.273684211	0.328571429	0.283783784	0.113924051	0.25974026	0.139534884	0.455555556	0.1875	0.159574468	0.5	0.268292683	0.53030303	0.08974359	0.309859155	0.492753623	0.447368421	0.239130435	0.204545455	0.20952381	0.53030303	0.263736264	0.12	0.14084507	0.21978022	0.148514851	0.206521739	0.218390805	0.182795699	0.125	0.833333333	0.238636364	0.144144144	0.235294118	0.20212766	0.326923077	0.220183486	0.276315789	0.550724638	0.367346939	0.193548387	0.560606061	0.552238806	0.218390805	0.202247191	0.137931034	0.233333333	0.154761905	0.218390805	0.238636364	0.139240506	0.22826087	0.521126761	0.238636364	0.294117647	0.253164557	0.154639175	0.694444444	0.178571429	0.235294118	0.213483146	0.208333333	0.237113402	0.229166667	0.255319149	0.258823529	0.117647059	0.195652174	0.142857143	0.111111111	0.163265306	0.492753623	0.292682927	0.144329897	0.14893617	0.293333333	0.2	0.264367816	0.186813187	0.2	0.142857143	0.218390805	0.142857143	0.328571429	0.238636364	0.253164557	0.218390805	0.223684211	0.210526316	0.2	0.238636364	0.18556701	0.242105263	0.225	0.171052632	0.833333333	0.230769231	0.154639175	0.209302326	0.242105263	0.544117647	0.521126761	0.238636364	0.514705882	0.218390805	0.207792208	0.191489362	0.227272727	0.266666667	0.209302326	0.160493827	0.127659574	0.189473684	0.218390805	0.256756757	0.231707317	0.5	0.507246377	0.280487805	0.459459459	0.338028169	0.21978022	0.208791209	0.243902439	0.222222222	0.189189189	1	0.157303371	0.195652174	0.149425287	0.2	0.171717172	0.172413793	0.222222222	0.514705882	0.276315789	0.161616162	0.238636364	0.27	0.195876289	0.21978022	0.142857143	0.459459459	0.465753425	0.197674419
OC(=O)[C@@H]1CCCN1C(=O)[C@H]1CCCN1C(=O)CP(O)(=O)Cc1ccccc1	0.164383562	0.222222222	0.339622642	0.345454545	0.193548387	0.194029851	0.170454545	0.448275862	0.393939394	0.214285714	0.345454545	0.12345679	0.396551724	0.210526316	0.345454545	0.287878788	0.420289855	0.246153846	0.175438596	0.224137931	0.181818182	0.155555556	0.210526316	0.256756757	0.464285714	0.136363636	0.220779221	0.130434783	0.111111111	0.287878788	0.191176471	0.270588235	0.180722892	0.162162162	0.412698413	0.126582278	0.218390805	0.393939394	0.2	0.210526316	0.181818182	0.161290323	0.147727273	0.161290323	0.192307692	0.153846154	0.42	0.135802469	0.42	0.222222222	0.2	0.433333333	0.128205128	0.089552239	0.273972603	0.12987013	0.319444444	0.16	0.345454545	0.146666667	0.292307692	0.246753247	0.42	0.185714286	0.295081967	0.256756757	0.164179104	0.258823529	0.319444444	0.257575758	0.243243243	0.166666667	0.181818182	0.246575342	0.136363636	0.210526316	0.263157895	0.210526316	0.319444444	0.16	0.189873418	0.412698413	0.128205128	0.220779221	0.078125	0.345454545	0.191176471	0.168539326	0.388059701	0.193548387	0.135135135	0.176470588	0.4	0.196721311	0.136363636	0.388059701	0.412698413	0.345454545	0.210526316	0.349206349	0.277777778	0.186046512	0.216216216	0.073529412	0.192	0.189873418	0.287671233	0.474576271	0.273972603	0.188888889	0.210526316	0.215384615	0.345454545	0.128205128	0.403508772	0.345454545	0.238095238	0.078125	0.412698413	0.339622642	0.234375	0.126760563	0.191780822	0.192307692	0.210526316	0.220779221	0.23	0.168539326	0.397260274	0.412698413	0.287671233	0.171428571	0.194805195	0.412698413	0.210526316	0.403508772	0.226666667	0.151898734	0.070422535	0.19047619	0.337662338	0.210526316	0.316666667	0.388059701	0.168831169	0.2	0.184615385	0.189873418	0.126760563	0.464285714	0.275862069	0.163636364	0.193548387	0.157894737	0.346666667	0.126126126	0.166666667	0.333333333	0.192307692	0.179104478	0.210526316	0.166666667	0.157894737	0.134831461	0.141025641	0.42	0.076923077	0.163043478	0.294871795	0.111111111	0.180722892	0.310810811	0.213114754	0.147058824	0.196428571	0.275862069	0.166666667	0.184615385	0.135135135	0.258064516	0.216216216	0.189873418	0.203389831	0.2	0.078125	0.135135135	0.523809524	0.189873418	0.214285714	0.219512195	0.186666667	0.215384615	0.160493827	0.210526316	0.162162162	0.412698413	0.215384615	0.181818182	0.327272727	0.339622642	0.176470588	0.2	0.412698413	0.215384615	0.345454545	0.189873418	0.1875	0.157894737	0.137931034	0.393939394	0.188405797	0.165467626	0.42	0.2	0.130434783	0.243589744	0.448275862	0.179104478	0.176470588	0.345454545	0.255555556	0.278688525	0.263888889	0.210526316	0.17721519	0.111111111	0.42	0.177777778	0.1875	0.242424242	0.128205128	0.157894737	0.673076923	0.351351351	0.345454545	0.126582278	0.191780822	0.177777778	0.147058824	0.290697674	0.19047619	0.42	0.465517241	0.433333333	0.210526316	0.189873418	0.339622642	0.209677419	0.2	0.319444444	0.215384615	0.275862069	0.328571429	0.173913043	0.202898551	0.420289855	0.523809524	0.210526316	0.433962264	0.339622642	0.104347826	0.388059701	0.076923077	0.131578947	0.239316239	0.214285714	0.193548387	0.24742268	0.146666667	0.146341463	0.381578947	0.260273973	0.181818182	0.1875	0.171428571	0.31147541	0.130434783	0.181818182	0.413793103	0.419354839	0.2125	0.19047619	0.194805195	0.1625	0.240506329	0.129411765	0.246153846	0.213114754	0.206896552	0.303797468	0.072463768	0.215384615	0.459016393	0.180722892	0.223404255	0.180722892	0.319444444	0.1875	0.210526316	0.057971014	0.193548387	0.151515152	0.4375	0.256410256	0.1875	0.4	0.25	0.376811594	0.219178082	0.162790698	0.196969697	0.367088608	0.220779221	0.131578947	0.138888889	0.287878788	0.338235294	0.555555556	0.213592233	0.169014085	0.163043478	0.126760563	0.164383562	0.215384615	0.073529412	0.149253731	0.144578313	0.349206349	0.291139241	0.345454545	0.252873563	0.412698413	0.128712871	0.126760563	0.246575342	0.253521127	0.1875	0.474576271	0.162162162	0.147058824	0.116883117	0.265060241	0.168674699	0.153846154	0.120481928	0.287671233	0.166666667	0.2	0.193548387	0.155555556	0.238095238	0.1875	0.130434783	0.339622642	0.176470588	0.285714286	0.252747253	0.243589744	0.260273973	0.128205128	0.318181818	0.135135135	0.152542373	0.134328358	0.131578947	0.120481928	0.227848101	0.126582278	0.208791209	0.135135135	0.180722892	0.456521739	0.163636364	0.220779221	0.207317073	0.382352941	0.412698413	0.192307692	0.389830508	0.155555556	0.210526316	0.222222222	0.157894737	0.246753247	0.09009009	0.364705882	0.126760563	0.139240506	0.147058824	0.287671233	0.131578947	0.12987013	0.412698413	0.2	0.28125	0.189873418	0.26984127	0.253521127	0.210526316	0.177419355	0.2	0.1375	0.210526316	0.328571429	0.171428571	0.1875	0.153846154	0.464285714	0.3625	0.421875	0.178571429	0.144444444	0.231707317	0.294871795	0.216216216	0.322033898	0.273972603	0.42	0.403846154	0.25974026	0.131578947	0.155844156	0.236842105	0.281690141	0.15942029	0.246575342	0.148148148	0.197368421	0.281690141	0.42	0.412698413	0.42	0.1875	0.210526316	0.171428571	0.253521127	0.134328358	0.071428571	0.164383562	0.210526316	0.225	0.2625	0.227272727	0.074626866	0.155555556	0.179104478	0.25	0.12987013	0.402777778	0.157894737	0.1375	0.210526316	0.162162162	0.412698413	0.288135593	0.217948718	0.4	0.181818182	0.279411765	0.069444444	0.289855072	0.185185185	0.412698413	0.1875	0.166666667	0.128205128	0.175675676	0.157894737	0.12345679	0.130434783	0.220779221	0.148148148	0.103896104	0.171428571	0.203389831	0.157303371	1	0.273972603	0.276923077	0.246575342	0.125	0.148648649	0.25	0.162162162	0.126760563	0.420289855	0.210526316	0.325301205	0.414285714	0.220779221	0.161764706	0.1375	0.125	0.211267606
C[C@H](N[C@@H](CCc1ccccc1)C(O)=O)C(=O)N1[C@H]2CCCC[C@H]2C[C@H]1C(O)=O	0.226666667	0.233766234	0.258064516	0.285714286	0.285714286	0.242857143	0.182795699	0.246575342	0.546875	0.470588235	0.285714286	0.225	0.23943662	0.356164384	0.285714286	0.210526316	0.3125	0.294117647	0.174603175	0.278688525	0.393442623	0.193548387	0.222222222	0.515151515	0.328358209	0.229885057	0.231707317	0.231884058	0.2125	0.260273973	0.275362319	0.292134831	0.179775281	0.256756757	0.391304348	0.215189873	0.395061728	0.546875	0.25974026	0.356164384	0.393442623	0.23655914	0.2	0.173469388	0.204819277	0.243589744	0.2	0.192771084	0.2	0.233766234	0.49122807	0.55	0.217948718	0.15942029	1	0.189873418	0.275	0.236842105	0.285714286	0.207792208	0.263888889	0.271604938	0.2	0.232876712	0.264705882	0.25	0.231884058	0.280898876	0.291139241	0.304347826	0.285714286	0.235294118	0.195121951	0.580645161	0.205882353	0.222222222	0.560606061	0.356164384	0.275	0.382352941	0.346666667	0.655172414	0.217948718	0.231707317	0.1875	0.285714286	0.275362319	0.290697674	0.538461538	0.306451613	0.197368421	0.215909091	0.361111111	0.26984127	0.205882353	0.538461538	0.391304348	0.285714286	0.222222222	0.277777778	0.62295082	0.224719101	0.197530864	0.176470588	0.2	0.202380952	0.278481013	0.305555556	1	0.175257732	0.222222222	0.50877193	0.285714286	0.233766234	0.242857143	0.285714286	0.21978022	0.206349206	0.655172414	0.258064516	0.228571429	0.225352113	0.27027027	0.204819277	0.222222222	0.364864865	0.25	0.15625	0.252873563	0.655172414	0.294871795	0.236111111	0.207317073	0.655172414	0.356164384	0.242857143	0.2375	0.38028169	0.185714286	0.261538462	0.264367816	0.356164384	0.28358209	0.538461538	0.243589744	0.211764706	0.253731343	0.202380952	0.225352113	0.253521127	0.246153846	0.14516129	0.306451613	0.217948718	0.317073171	0.178571429	0.225	0.257575758	0.234567901	0.246376812	0.356164384	0.281690141	0.217948718	0.213483146	0.129411765	0.2	0.115942029	0.175257732	0.5	0.144736842	0.193181818	0.333333333	0.208955224	0.214285714	0.174603175	0.246153846	0.225	0.4	0.197368421	0.265306122	0.197530864	0.202380952	0.181818182	0.49122807	0.1875	0.197368421	0.271604938	0.202380952	0.470588235	0.35443038	0.2	0.50877193	0.231707317	0.222222222	0.273972603	0.371428571	0.50877193	0.307692308	0.25	0.258064516	0.279411765	0.197368421	0.655172414	0.482758621	0.285714286	0.202380952	0.338709677	0.217948718	0.204545455	0.546875	0.253521127	0.181818182	0.2	0.2125	0.231884058	0.405405405	0.246575342	0.264705882	0.215909091	0.285714286	0.290322581	0.231884058	0.580645161	0.356164384	0.19047619	0.227848101	0.2	0.255555556	0.360655738	0.308823529	0.217948718	0.217948718	0.305555556	0.486111111	0.285714286	0.215189873	0.236842105	0.189473684	0.158878505	0.268817204	0.261538462	0.2	0.352941176	0.55	0.356164384	0.346666667	0.258064516	0.261538462	0.347222222	0.307692308	0.50877193	0.246153846	0.298701299	0.23943662	0.475409836	0.3125	0.271604938	0.222222222	0.185714286	0.258064516	0.185840708	0.538461538	0.115942029	0.223684211	0.216	0.470588235	0.285714286	0.230769231	0.192307692	0.202380952	0.258426966	0.356164384	0.240506329	0.378378378	0.308823529	0.260869565	0.231884058	0.307692308	0.348484848	0.338028169	0.3	0.261538462	0.207317073	0.25	0.544117647	0.183908046	0.294117647	0.208955224	0.305084746	0.25	0.173913043	0.211267606	0.297297297	0.193181818	0.244897959	0.235294118	0.275	0.296875	0.356164384	0.095890411	0.306451613	0.163461538	0.356164384	0.693548387	0.324675325	0.203125	0.273809524	0.457142857	0.2	0.202247191	0.246376812	0.25	0.231707317	0.207792208	0.202702703	0.260273973	0.256410256	0.246575342	0.257142857	0.232876712	0.175257732	0.225352113	0.260273973	0.482758621	0.212121212	0.150684932	0.228915663	0.277777778	0.26744186	0.285714286	0.208333333	0.391304348	0.18627451	0.225352113	0.306666667	0.263157895	0.431034483	0.305555556	0.256756757	0.214285714	0.223684211	0.302325581	0.3	0.123287671	0.219512195	0.278481013	0.246575342	0.320512821	0.306451613	0.193548387	0.261363636	0.296875	0.231884058	0.258064516	0.279411765	0.23943662	0.273684211	0.3	0.253164557	0.217948718	0.323943662	0.197368421	0.136363636	0.202898551	0.223684211	0.219512195	0.350649351	0.185185185	0.376470588	0.197368421	0.235294118	0.213114754	0.14516129	0.231707317	0.191011236	0.485294118	0.655172414	0.204819277	0.202702703	0.193548387	0.356164384	0.206185567	0.266666667	0.2875	0.174311927	0.268041237	0.242857143	0.197530864	0.158878505	0.278481013	0.223684211	0.189873418	0.655172414	0.347222222	0.236111111	0.346666667	0.225352113	0.297297297	0.222222222	0.31147541	0.303797468	0.195121951	0.356164384	0.298701299	0.253521127	0.378378378	0.191489362	0.253521127	0.288888889	0.342465753	0.204545455	0.195652174	0.521126761	0.333333333	0.276315789	0.268656716	0.265822785	0.2	0.212121212	0.824561404	0.223684211	0.246753247	0.202380952	0.256410256	0.225352113	0.580645161	0.265822785	0.225	0.289473684	0.2	0.655172414	0.2	0.296875	0.356164384	0.271428571	0.263157895	0.23880597	0.188405797	0.226666667	0.356164384	0.280487805	0.479452055	0.275362319	0.196969697	0.193548387	0.246376812	0.228915663	0.189873418	0.270588235	0.217948718	0.195121951	0.222222222	0.223684211	0.655172414	0.257575758	0.291139241	0.342465753	0.287878788	0.253333333	0.2	0.2	0.226190476	0.655172414	0.360655738	0.22972973	0.217948718	0.236842105	0.376811594	0.209876543	0.231884058	0.231707317	0.234567901	0.179487179	0.328358209	0.238095238	0.195652174	0.273972603	1	0.216216216	0.580645161	0.164835165	0.15	0.270833333	0.223684211	0.242857143	0.3125	0.222222222	0.258064516	0.277108434	0.231707317	0.28358209	0.209876543	0.227848101	0.24
OC(=O)[C@@H]1Cc2ccccc2CN1C(=O)CCC(=O)c1ccc(cc1)C(O)=O	0.188405797	0.180555556	0.192982456	0.203389831	0.163934426	0.166666667	0.111111111	0.285714286	0.236111111	0.181818182	0.203389831	0.128205128	0.2	0.202702703	0.203389831	0.154929577	0.217948718	0.344827586	0.163636364	0.192982456	0.153846154	0.202380952	0.202702703	0.25	0.295081967	0.114942529	0.197368421	0.119402985	0.101265823	0.389830508	0.147058824	0.166666667	0.217948718	0.152777778	0.246376812	0.146666667	0.211764706	0.236111111	0.175675676	0.202702703	0.153846154	0.105263158	0.166666667	0.105263158	0.168831169	0.12987013	0.283018868	0.141025641	0.283018868	0.180555556	0.171875	0.257575758	0.133333333	0.09375	0.216216216	0.12	0.210526316	0.166666667	0.203389831	0.152777778	0.191176471	0.388059701	0.283018868	0.142857143	0.169230769	0.168831169	0.171875	0.195402299	0.194805195	0.481481481	0.253521127	0.174603175	0.173333333	0.294117647	0.142857143	0.202702703	0.223684211	0.202702703	0.226666667	0.135135135	0.12345679	0.246376812	0.133333333	0.197368421	0.081967213	0.203389831	0.147058824	0.16091954	0.232876712	0.163934426	0.157142857	0.168674699	0.257142857	0.166666667	0.142857143	0.232876712	0.246376812	0.203389831	0.202702703	0.301587302	0.219178082	0.2375	0.144736842	0.09375	0.140625	0.12345679	0.213333333	0.292307692	0.216216216	0.195402299	0.202702703	0.1875	0.203389831	0.133333333	0.184615385	0.203389831	0.188235294	0.081967213	0.246376812	0.192982456	0.151515152	0.115942029	0.166666667	0.168831169	0.202702703	0.197368421	0.153846154	0.10989011	0.207317073	0.246376812	0.213333333	0.144927536	0.186666667	0.246376812	0.202702703	0.184615385	0.348484848	0.128205128	0.073529412	0.161290323	0.204819277	0.202702703	0.1875	0.232876712	0.144736842	0.1625	0.15625	0.1375	0.115942029	0.645833333	0.42	0.150943396	0.163934426	0.148648649	0.209876543	0.109090909	0.157894737	0.196721311	0.125	0.169230769	0.202702703	0.157142857	0.148648649	0.126436782	0.131578947	0.283018868	0.080645161	0.106382979	0.195121951	0.132352941	0.130952381	0.189873418	0.183333333	0.136363636	0.20754717	0.42	0.157894737	0.15625	0.157142857	0.163265306	0.144736842	0.12345679	0.236363636	0.171875	0.081967213	0.157142857	0.24	0.12345679	0.181818182	0.25974026	0.246376812	0.1875	0.181818182	0.202702703	0.169014085	0.246376812	0.1875	0.153846154	0.186440678	0.192982456	0.149253731	0.191176471	0.246376812	0.1875	0.203389831	0.12345679	0.158730159	0.148648649	0.11627907	0.236111111	0.161764706	0.11971831	0.283018868	0.12987013	0.119402985	0.382352941	0.285714286	0.151515152	0.168674699	0.203389831	0.170212766	0.41509434	0.419354839	0.202702703	0.139240506	0.101265823	0.283018868	0.211764706	0.177419355	0.196969697	0.133333333	0.148648649	0.272727273	0.2125	0.203389831	0.146666667	0.333333333	0.157303371	0.096153846	0.213483146	0.180327869	0.283018868	0.28125	0.257575758	0.202702703	0.12345679	0.192982456	0.180327869	0.225352113	0.210526316	0.1875	0.42	0.2	0.147058824	0.176470588	0.217948718	0.24	0.202702703	0.196721311	0.192982456	0.107142857	0.232876712	0.080645161	0.136986301	0.173553719	0.181818182	0.163934426	0.156862745	0.169014085	0.12345679	0.2	0.253521127	0.222222222	0.179487179	0.144927536	0.184615385	0.102941176	0.153846154	0.274193548	0.25	0.175	0.180327869	0.186666667	0.125	0.217948718	0.1625	0.344827586	0.183333333	0.175438596	0.204819277	0.075757576	0.206349206	0.264705882	0.202531646	0.166666667	0.117647059	0.226666667	0.158730159	0.202702703	0.060606061	0.163934426	0.099009901	0.289855072	0.202531646	0.12195122	0.196428571	0.310810811	0.226666667	0.146666667	0.168674699	0.169230769	0.193181818	0.197368421	0.136986301	0.144927536	0.171428571	0.157894737	0.472727273	0.173076923	0.15942029	0.106382979	0.115942029	0.138888889	0.1875	0.076923077	0.138461538	0.135802469	0.223880597	0.192771084	0.203389831	0.164835165	0.246376812	0.11	0.115942029	0.275362319	0.178082192	0.158730159	0.292307692	0.136986301	0.153846154	0.121621622	0.2	0.189873418	0.125	0.139240506	0.213333333	0.173913043	0.207792208	0.163934426	0.147727273	0.16091954	0.158730159	0.119402985	0.192982456	0.149253731	0.164179104	0.15625	0.362318841	0.171052632	0.133333333	0.2	0.157142857	0.120689655	0.140625	0.136986301	0.139240506	0.175	0.146666667	0.202247191	0.157142857	0.117647059	0.333333333	0.150943396	0.197368421	0.2	0.22972973	0.246376812	0.168831169	0.234375	0.147727273	0.202702703	0.126315789	0.148648649	0.409090909	0.134615385	0.20212766	0.115942029	0.12987013	0.096153846	0.213333333	0.136986301	0.135135135	0.246376812	0.225352113	0.161764706	0.12345679	0.571428571	0.365079365	0.202702703	0.186440678	0.120481928	0.142857143	0.202702703	0.2	0.161764706	0.179487179	0.146067416	0.338983051	0.191011236	0.257142857	0.156626506	0.111111111	0.225	0.180722892	0.208333333	0.19047619	0.363636364	0.283018868	0.228070175	0.205128205	0.136986301	0.146666667	0.166666667	0.353846154	0.262295082	0.294117647	0.139240506	0.128205128	0.222222222	0.283018868	0.246376812	0.283018868	0.158730159	0.202702703	0.144927536	0.178082192	0.123076923	0.074626866	0.138888889	0.202702703	0.283783784	0.225	0.322033898	0.078125	0.147727273	0.169230769	0.15	0.105263158	0.272727273	0.148648649	0.142857143	0.202702703	0.136986301	0.246376812	0.351851852	0.164556962	0.23943662	0.153846154	0.166666667	0.072463768	0.146666667	0.120481928	0.246376812	0.177419355	0.208955224	0.133333333	0.166666667	0.133333333	0.142857143	0.119402985	0.197368421	0.139240506	0.108108108	0.161764706	0.172413793	0.149425287	0.276923077	0.216216216	1	0.294117647	0.103448276	0.108108108	0.166666667	0.136986301	0.115942029	0.217948718	0.202702703	0.188888889	0.215189873	0.197368421	0.134328358	0.142857143	0.12987013	0.136986301
CC(NC(CCc1ccccc1)C(O)=O)C(=O)N1C(Cc2ccccc12)C(O)=O	0.232876712	0.223684211	0.225806452	0.253968254	0.295081967	0.25	0.186813187	0.219178082	0.515625	0.489795918	0.253968254	0.215189873	0.211267606	0.426470588	0.253968254	0.184210526	0.2875	0.563636364	0.125	0.288135593	0.406779661	0.197802198	0.276315789	0.53125	0.298507463	0.220930233	0.269230769	0.23880597	0.202531646	0.40625	0.28358209	0.269662921	0.211764706	0.263888889	0.342857143	0.220779221	0.405063291	0.515625	0.25	0.426470588	0.406779661	0.241758242	0.23255814	0.177083333	0.240506329	0.25	0.169230769	0.197530864	0.169230769	0.223684211	0.220588235	0.516666667	0.223684211	0.181818182	0.580645161	0.194805195	0.25	0.243243243	0.253968254	0.22972973	0.236111111	0.346666667	0.169230769	0.23943662	0.235294118	0.209876543	0.23880597	0.272727273	0.265822785	0.396825397	0.25974026	0.242424242	0.2	1	0.212121212	0.276315789	0.553846154	0.426470588	0.25	0.393939394	0.356164384	0.620689655	0.223684211	0.269230769	0.193548387	0.253968254	0.28358209	0.329268293	0.507692308	0.316666667	0.202702703	0.220930233	0.333333333	0.278688525	0.212121212	0.507692308	0.342857143	0.253968254	0.276315789	0.25	0.328767123	0.304878049	0.217948718	0.181818182	0.19379845	0.207317073	0.253164557	0.277777778	0.580645161	0.178947368	0.276315789	0.235294118	0.253968254	0.24	0.214285714	0.253968254	0.197802198	0.193548387	0.620689655	0.225806452	0.235294118	0.231884058	0.226666667	0.240506329	0.276315789	0.414285714	0.230769231	0.159574468	0.229885057	0.620689655	0.253164557	0.242857143	0.2125	0.620689655	0.426470588	0.214285714	0.426470588	0.391304348	0.173913043	0.26984127	0.24137931	0.426470588	0.253731343	0.507692308	0.25	0.231707317	0.261538462	0.207317073	0.231884058	0.298507463	0.410714286	0.131147541	0.295081967	0.223684211	0.292682927	0.181818182	0.215189873	0.227272727	0.225	0.272727273	0.426470588	0.271428571	0.223684211	0.204545455	0.13253012	0.169230769	0.119402985	0.178947368	0.277108434	0.148648649	0.197674419	0.307692308	0.215384615	0.23880597	0.220338983	0.410714286	0.215189873	0.438596491	0.202702703	0.244897959	0.217948718	0.207317073	0.1875	0.220588235	0.193548387	0.202702703	0.24691358	0.207317073	0.489795918	0.590909091	0.236842105	0.235294118	0.253164557	0.276315789	0.281690141	0.342857143	0.235294118	0.296875	0.21875	0.225806452	0.287878788	0.186666667	0.620689655	0.235294118	0.253968254	0.207317073	0.35	0.223684211	0.209302326	0.515625	0.242857143	0.167832168	0.169230769	0.217948718	0.23880597	0.5	0.219178082	0.272727273	0.220930233	0.253968254	0.268817204	0.456140351	0.714285714	0.426470588	0.195121951	0.233766234	0.169230769	0.423076923	0.372881356	0.279411765	0.223684211	0.223684211	0.277777778	0.458333333	0.253968254	0.220779221	0.295774648	0.193548387	0.161904762	0.247311828	0.26984127	0.169230769	0.323529412	0.516666667	0.426470588	0.356164384	0.225806452	0.26984127	0.484375	0.282051282	0.235294118	0.410714286	0.272727273	0.211267606	0.222222222	0.2875	0.24691358	0.276315789	0.173913043	0.225806452	0.2	0.507692308	0.119402985	0.22972973	0.209677419	0.489795918	0.295081967	0.2	0.197368421	0.207317073	0.235955056	0.347222222	0.246753247	0.428571429	0.318181818	0.231884058	0.136986301	0.296875	0.318181818	0.309859155	0.275	0.26984127	0.2125	0.272727273	0.537313433	0.188235294	0.563636364	0.215384615	0.339285714	0.227272727	0.161764706	0.2	0.27027027	0.226190476	0.224489796	0.226190476	0.25	0.306451613	0.426470588	0.098591549	0.316666667	0.166666667	0.328767123	0.450704225	0.333333333	0.153846154	0.329113924	0.428571429	0.220779221	0.220930233	0.253731343	0.22826087	0.269230769	0.197368421	0.208333333	0.232876712	0.230769231	0.219178082	0.238095238	0.23943662	0.178947368	0.231884058	0.267605634	0.235294118	0.2	0.154929577	0.234567901	0.25	0.244186047	0.253968254	0.1875	0.342857143	0.202020202	0.231884058	0.297297297	0.220779221	0.446428571	0.277777778	0.263888889	0.220588235	0.213333333	0.279069767	0.36	0.111111111	0.225	0.253164557	0.236111111	0.442857143	0.316666667	0.197802198	0.224719101	0.306451613	0.23880597	0.225806452	0.287878788	0.211267606	0.252631579	0.324675325	0.243589744	0.223684211	0.295774648	0.202702703	0.106060606	0.208955224	0.22972973	0.225	0.259259259	0.189873418	0.385542169	0.202702703	0.240963855	0.180327869	0.131147541	0.269230769	0.181818182	0.47761194	0.620689655	0.240506329	0.16	0.197802198	0.426470588	0.173469388	0.291666667	0.364864865	0.177570093	0.24742268	0.231884058	0.202531646	0.161904762	0.253164557	0.22972973	0.194805195	0.620689655	0.484375	0.208333333	0.356164384	0.440677966	0.516129032	0.276315789	0.238095238	0.328947368	0.2	0.426470588	0.272727273	0.260869565	0.428571429	0.195652174	0.279411765	0.266666667	0.333333333	0.238095238	0.213483146	0.514285714	0.292682927	0.338028169	0.23880597	0.462686567	0.169230769	0.181818182	0.47826087	0.22972973	0.253333333	0.178571429	0.411764706	0.231884058	1	0.256410256	0.230769231	0.263157895	0.169230769	0.620689655	0.169230769	0.306451613	0.426470588	0.279411765	0.220779221	0.227272727	0.212121212	0.2	0.426470588	0.492753623	0.413333333	0.323076923	0.222222222	0.197802198	0.272727273	0.204819277	0.194805195	0.247058824	0.223684211	0.2	0.276315789	0.22972973	0.620689655	0.327868852	0.234567901	0.315068493	0.296875	0.226666667	0.188405797	0.175	0.231707317	0.620689655	0.372881356	0.236111111	0.223684211	0.226666667	0.388059701	0.215189873	0.23880597	0.269230769	0.240506329	0.184210526	0.338461538	0.245901639	0.2	0.246575342	0.580645161	0.294117647	1	0.155555556	0.153846154	0.25	0.22972973	0.231884058	0.2875	0.276315789	0.23655914	0.253012048	0.269230769	0.183098592	0.215189873	0.233766234	0.22972973
CC[C@H](C)[C@H](NC(=O)[C@@H](N)CCC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.256410256	0.147727273	0.12	0.0875	0.225352113	0.367647059	0.234042553	0.08988764	0.153846154	0.173913043	0.0875	0.253012048	0.160493827	0.129032258	0.0875	0.088888889	0.168421053	0.119047619	0.081081081	0.235294118	0.22972973	0.13592233	0.141304348	0.152173913	0.130952381	0.345238095	0.138297872	0.358208955	0.492753623	0.101123596	0.205128205	0.273684211	0.088235294	0.47761194	0.243902439	0.275	0.155339806	0.153846154	0.183908046	0.129032258	0.22972973	0.234693878	0.14	0.287234043	0.139784946	0.211764706	0.076923077	0.25	0.076923077	0.147727273	0.096385542	0.137931034	0.188235294	0.116883117	0.164835165	0.111111111	0.136842105	0.204819277	0.0875	0.151162791	0.182926829	0.197802198	0.076923077	0.246753247	0.108433735	0.23255814	0.246575342	0.188118812	0.35	0.11627907	0.105263158	0.232876712	0.11827957	0.155555556	0.313432836	0.141304348	0.184782609	0.129032258	0.136842105	0.282051282	0.445945946	0.159090909	0.188235294	0.138297872	0.171428571	0.0875	0.205128205	0.21875	0.164835165	0.318181818	0.154761905	0.141414141	0.181818182	0.246376812	0.313432836	0.164835165	0.243902439	0.0875	0.141304348	0.166666667	0.235294118	0.12745098	0.471428571	0.264705882	0.327868852	0.3375	0.138297872	0.111111111	0.164835165	0.090909091	0.141304348	0.108433735	0.0875	0.21686747	0.120481928	0.0875	0.244680851	0.242424242	0.159090909	0.12	0.415384615	0.430769231	0.149425287	0.139784946	0.141304348	0.126315789	0.283018868	0.27173913	0.12745098	0.159090909	0.150537634	0.338028169	0.141304348	0.159090909	0.129032258	0.120481928	0.105263158	0.333333333	0.186666667	0.275362319	0.171717172	0.129032258	0.108433735	0.164835165	0.226190476	0.147368421	0.25	0.671875	0.347826087	0.104651163	0.101265823	0.054794521	0.298507463	0.188235294	0.280898876	0.352941176	0.130434783	0.126582278	0.308641975	0.226666667	0.129032258	0.405797101	0.188235294	0.373493976	0.108695652	0.076923077	0.106666667	0.237113402	0.175257732	0.134146341	0.656716418	0.195652174	0.191780822	0.3	0.111111111	0.101265823	0.130434783	0.285714286	0.154761905	0.3	0.471428571	0.3375	0.063291139	0.096385542	0.138888889	0.154761905	0.211111111	0.289156627	0.173913043	0.177083333	0.120879121	0.108433735	0.244186047	0.141304348	0.32	0.186046512	0.108433735	0.338235294	0.102564103	0.12	0.291666667	0.168674699	0.159090909	0.095238095	0.0875	0.3375	0.202702703	0.188235294	0.217391304	0.153846154	0.217948718	0.206896552	0.076923077	0.2875	0.358208955	0.182795699	0.08988764	0.226666667	0.141414141	0.0875	0.326315789	0.096385542	0.155555556	0.129032258	0.492957746	0.430555556	0.076923077	0.307692308	0.186666667	0.202531646	0.188235294	0.188235294	0.136363636	0.215053763	0.0875	0.275	0.111111111	0.155339806	0.203703704	0.227722772	0.23943662	0.076923077	0.195121951	0.137931034	0.129032258	0.445945946	0.12	0.294117647	0.131868132	0.213483146	0.108433735	0.101265823	0.292682927	0.105882353	0.103448276	0.168421053	0.211111111	0.141304348	0.047058824	0.12	0.414141414	0.164835165	0.169014085	0.192771084	0.264	0.173913043	0.225352113	0.353535354	0.151162791	0.289156627	0.204081633	0.179775281	0.130434783	0.161290323	0.25	0.107142857	0.096385542	0.338235294	0.158536585	0.202380952	0.208791209	0.23943662	0.141304348	0.292682927	0.168421053	0.112244898	0.119047619	0.191780822	0.220588235	0.115384615	0.225352113	0.108433735	0.120879121	0.132653061	0.254901961	0.5	0.136842105	0.271428571	0.129032258	0.088607595	0.318181818	0.27	0.179775281	0.132653061	0.44	0.050632911	0.164948454	0.186813187	0.397260274	0.164948454	0.260273973	0.174757282	0.138297872	0.269230769	0.144578313	0.166666667	0.106382979	0.102272727	0.232142857	0.215189873	0.276595745	0.347826087	0.342465753	0.095238095	0.228571429	0.2	0.479452055	0.113636364	0.4375	0.0875	0.109090909	0.243902439	0.295918367	0.347826087	0.155555556	0.159090909	0.186666667	0.111111111	0.337837838	0.166666667	0.5	0.168316832	0.170212766	0.047619048	0.261904762	0.138297872	0.168674699	0.12371134	0.318181818	0.13592233	0.392857143	0.271428571	0.4	0.12	0.256756757	0.175	0.282828283	0.1	0.179775281	0.188235294	0.176470588	0.154761905	0.038461538	0.308823529	0.222222222	0.261904762	0.170212766	0.146067416	0.160377358	0.154761905	0.353658537	0.081081081	0.054794521	0.138297872	0.087378641	0.138297872	0.159090909	0.139784946	0.079545455	0.13592233	0.129032258	0.242424242	0.311688312	0.26744186	0.395833333	0.316326531	0.430769231	0.256097561	0.203703704	0.138297872	0.192771084	0.162790698	0.159090909	0.131868132	0.1875	0.445945946	0.094117647	0.159090909	0.141304348	0.088607595	0.415584416	0.195402299	0.129032258	0.292682927	0.233766234	0.161290323	0.134615385	0.079545455	0.386363636	0.181818182	0.191489362	0.234042553	0.175257732	0.252747253	0.157303371	0.083333333	0.191011236	0.076923077	0.075	0.170212766	0.222222222	0.47826087	0.080808081	0.094736842	0.291666667	0.155555556	0.558823529	0.268292683	0.142857143	0.076923077	0.159090909	0.076923077	0.271428571	0.129032258	0.266666667	0.159090909	0.390625	0.189189189	0.139534884	0.129032258	0.193548387	0.225806452	0.119047619	0.214285714	0.13592233	0.226666667	0.186813187	0.162790698	0.1875	0.188235294	0.195402299	0.141304348	0.192771084	0.159090909	0.098765432	0.161290323	0.223529412	0.246575342	0.136363636	0.25	0.108695652	0.282352941	0.159090909	0.186666667	0.154761905	0.188235294	0.136363636	0.346666667	0.3	0.358208955	0.138297872	0.394736842	0.272727273	0.1875	0.166666667	0.171717172	0.125	0.164835165	0.103448276	0.155555556	1	0.633333333	0.333333333	0.192771084	0.430769231	0.168421053	0.141304348	0.242424242	0.204301075	0.138297872	0.082352941	0.209302326	0.211764706	0.523076923
CC[C@H](C)[C@H](NC(C)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)P(O)(O)=O	0.217391304	0.175675676	0.09375	0.106060606	0.280701754	0.338983051	0.243902439	0.106666667	0.151898734	0.175438596	0.106060606	0.184210526	0.15942029	0.12345679	0.106060606	0.090909091	0.168674699	0.142857143	0.064516129	0.25	0.222222222	0.131868132	0.166666667	0.15	0.157142857	0.2375	0.1625	0.375	0.369230769	0.090909091	0.212121212	0.273809524	0.102272727	0.416666667	0.23943662	0.257142857	0.141304348	0.151898734	0.171052632	0.12345679	0.222222222	0.229885057	0.136363636	0.289156627	0.164556962	0.219178082	0.076923077	0.263888889	0.076923077	0.175675676	0.1	0.133333333	0.191780822	0.125	0.15	0.116883117	0.160493827	0.211267606	0.106060606	0.164383562	0.169014085	0.1875	0.076923077	0.205882353	0.181818182	0.210526316	0.241935484	0.177777778	0.287671233	0.138888889	0.12345679	0.225806452	0.111111111	0.153846154	0.321428571	0.166666667	0.1875	0.12345679	0.160493827	0.246376812	0.476190476	0.157894737	0.191780822	0.1625	0.172413793	0.106060606	0.212121212	0.211764706	0.164556962	0.280701754	0.152777778	0.137931034	0.216216216	0.24137931	0.321428571	0.164556962	0.23943662	0.106060606	0.166666667	0.2	0.22972973	0.122222222	0.483333333	0.24137931	0.243697479	0.347826087	0.1625	0.116883117	0.15	0.070707071	0.166666667	0.114285714	0.106060606	0.191780822	0.097222222	0.106060606	0.226190476	0.172413793	0.157894737	0.09375	0.471698113	0.362068966	0.146666667	0.164556962	0.166666667	0.120481928	0.22	0.256097561	0.147727273	0.157894737	0.1625	0.306451613	0.166666667	0.157894737	0.12345679	0.097222222	0.096385542	0.323529412	0.153846154	0.233333333	0.172413793	0.12345679	0.130434783	0.164556962	0.236111111	0.172839506	0.245901639	0.823529412	0.362068966	0.109589041	0.106060606	0.06779661	0.303571429	0.191780822	0.265822785	0.278350515	0.139240506	0.102941176	0.314285714	0.238095238	0.12345679	0.406779661	0.191780822	0.298701299	0.128205128	0.076923077	0.15	0.247058824	0.162790698	0.161764706	0.644067797	0.2	0.237288136	0.327586207	0.137931034	0.106060606	0.139240506	0.288135593	0.152777778	0.234042553	0.483333333	0.347826087	0.076923077	0.1	0.114754098	0.152777778	0.25	0.291666667	0.175438596	0.164705882	0.157894737	0.114285714	0.207792208	0.166666667	0.214285714	0.222222222	0.114285714	0.262295082	0.090909091	0.09375	0.234375	0.202898551	0.157894737	0.114285714	0.106060606	0.347826087	0.271186441	0.191780822	0.209876543	0.151898734	0.208955224	0.141843972	0.076923077	0.289855072	0.375	0.185185185	0.106666667	0.278688525	0.137931034	0.106060606	0.258426966	0.1	0.153846154	0.12345679	0.533333333	0.308823529	0.076923077	0.220930233	0.171875	0.208955224	0.191780822	0.191780822	0.162162162	0.192771084	0.106060606	0.257142857	0.131578947	0.166666667	0.208333333	0.208791209	0.233333333	0.076923077	0.2	0.133333333	0.12345679	0.476190476	0.09375	0.254237288	0.126582278	0.205128205	0.114285714	0.106060606	0.295774648	0.111111111	0.123287671	0.168674699	0.25	0.166666667	0.056338028	0.09375	0.326315789	0.164556962	0.112903226	0.197183099	0.190082645	0.175438596	0.280701754	0.318681319	0.164383562	0.256756757	0.238095238	0.197368421	0.139240506	0.160493827	0.246153846	0.128571429	0.1	0.262295082	0.191176471	0.191780822	0.2	0.233333333	0.166666667	0.210526316	0.154761905	0.117647059	0.142857143	0.237288136	0.232142857	0.120879121	0.123076923	0.130434783	0.128205128	0.154761905	0.239130435	0.385714286	0.160493827	0.271186441	0.12345679	0.090909091	0.280701754	0.269662921	0.166666667	0.114942529	0.492063492	0.045454545	0.164705882	0.189873418	0.396825397	0.137931034	0.238095238	0.150537634	0.1625	0.231884058	0.157142857	0.135135135	0.111111111	0.106666667	0.158878505	0.205882353	0.292682927	0.362068966	0.333333333	0.114285714	0.161290323	0.245901639	0.446153846	0.135135135	0.364864865	0.106060606	0.113402062	0.23943662	0.20212766	0.362068966	0.139240506	0.173333333	0.19047619	0.116883117	0.328125	0.184615385	0.517857143	0.168539326	0.170731707	0.057142857	0.243243243	0.1625	0.202898551	0.117647059	0.280701754	0.131868132	0.373333333	0.271186441	0.375	0.09375	0.253968254	0.15942029	0.22826087	0.11627907	0.12345679	0.191780822	0.178082192	0.152777778	0.046875	0.315789474	0.197183099	0.243243243	0.156626506	0.173333333	0.147368421	0.152777778	0.328767123	0.081967213	0.06779661	0.1625	0.076923077	0.120481928	0.157894737	0.164556962	0.065789474	0.131868132	0.12345679	0.12371134	0.225352113	0.301369863	0.224489796	0.277777778	0.362068966	0.271428571	0.208333333	0.1625	0.197183099	0.162162162	0.157894737	0.126582278	0.173913043	0.476190476	0.097222222	0.142857143	0.166666667	0.107692308	0.417910448	0.2	0.12345679	0.295774648	0.208955224	0.160493827	0.130434783	0.094594595	0.333333333	0.184210526	0.166666667	0.172413793	0.176470588	0.19047619	0.155844156	0.115942029	0.179487179	0.076923077	0.090909091	0.156626506	0.197183099	0.491525424	0.094117647	0.097560976	0.295081967	0.153846154	0.295774648	0.323529412	0.168831169	0.076923077	0.157894737	0.076923077	0.271186441	0.12345679	0.246153846	0.173333333	0.41509434	0.15625	0.166666667	0.12345679	0.2125	0.204819277	0.142857143	0.163934426	0.131868132	0.238095238	0.093023256	0.178082192	0.176470588	0.191780822	0.2	0.166666667	0.197183099	0.157894737	0.102941176	0.160493827	0.25	0.262295082	0.131578947	0.151515152	0.1	0.319444444	0.157894737	0.171875	0.169014085	0.191780822	0.146666667	0.318181818	0.40625	0.375	0.1625	0.415384615	0.253731343	0.173913043	0.206896552	0.172413793	0.148648649	0.15	0.108108108	0.153846154	0.633333333	1	0.252747253	0.197183099	0.362068966	0.168674699	0.166666667	0.211111111	0.240506329	0.1625	0.098591549	0.2	0.186666667	0.416666667
CC[C@H](C)[C@H](N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.280898876	0.21875	0.282051282	0.256097561	0.256097561	0.297619048	0.222222222	0.241758242	0.44047619	0.2125	0.256097561	0.318681319	0.358024691	0.21	0.256097561	0.266666667	0.282828283	0.195652174	0.103448276	0.282051282	0.258823529	0.220183486	0.21	0.326086957	0.337349398	0.417582418	0.217821782	0.289156627	0.352272727	0.163265306	0.264367816	0.611764706	0.144144144	0.474358974	0.421686747	0.372093023	0.261682243	0.44047619	0.293478261	0.21	0.258823529	0.201754386	0.214953271	0.223214286	0.196078431	0.252631579	0.204819277	0.222222222	0.204819277	0.21875	0.175824176	0.369047619	0.27173913	0.146067416	0.270833333	0.183673469	0.265306122	0.234042553	0.256097561	0.197916667	0.345238095	0.288659794	0.204819277	0.287356322	0.270588235	0.435294118	0.273809524	0.192982456	0.476190476	0.244444444	0.198019802	0.247058824	0.153846154	0.25	0.238095238	0.21	0.25	0.21	0.265306122	0.364705882	0.308510638	0.372093023	0.27173913	0.217821782	0.240506329	0.256097561	0.264367816	0.231481481	0.340659341	0.373333333	0.189473684	0.240384615	0.379310345	0.307692308	0.238095238	0.340659341	0.421686747	0.256097561	0.21	0.325581395	0.315217391	0.259615385	0.239583333	0.342105263	0.508474576	0.255102041	0.242424242	0.260869565	0.270833333	0.142857143	0.21	0.173913043	0.256097561	0.258064516	0.313253012	0.256097561	0.254716981	0.272727273	0.372093023	0.282051282	0.317073171	0.3625	0.260869565	0.196078431	0.21	0.217821782	0.52	0.198198198	0.27184466	0.372093023	0.242424242	0.290697674	0.198019802	0.372093023	0.21	0.313253012	0.152380952	0.290322581	0.25	0.316455696	0.333333333	0.21	0.270588235	0.340659341	0.265957447	0.201923077	0.292682927	0.336956522	0.313253012	0.247191011	0.170454545	0.094117647	0.2875	0.244680851	0.477272727	0.262295082	0.237113402	0.329113924	0.311827957	0.255813953	0.21	0.4125	0.244680851	0.413043478	0.113207547	0.204819277	0.087912088	0.214285714	0.203703704	0.112244898	0.35106383	0.594936709	0.197674419	0.229885057	0.129411765	0.170454545	0.237113402	0.23255814	0.189473684	0.659090909	0.239583333	0.255102041	0.111111111	0.175824176	0.139534884	0.189473684	0.302083333	0.255102041	0.2125	0.240384615	0.168316832	0.173913043	0.28125	0.21	0.263736264	0.388235294	0.173913043	0.407894737	0.307692308	0.282051282	0.282352941	0.153061224	0.372093023	0.173913043	0.256097561	0.255102041	0.206896552	0.244680851	0.267326733	0.44047619	0.275862069	0.290540541	0.204819277	0.265957447	0.273809524	0.272727273	0.241758242	0.255813953	0.240384615	0.256097561	0.844155844	0.150537634	0.263157895	0.21	0.340659341	0.307692308	0.204819277	0.35	0.206896552	0.337349398	0.27173913	0.244680851	0.247311828	0.5	0.256097561	0.372093023	0.16	0.184210526	0.196721311	0.489361702	0.3	0.204819277	0.407407407	0.369047619	0.21	0.308510638	0.282051282	0.316455696	0.202020202	0.425287356	0.173913043	0.170454545	0.402298851	0.157894737	0.166666667	0.282828283	0.302083333	0.21	0.193181818	0.282051282	0.380530973	0.340659341	0.112359551	0.25	0.403225806	0.2125	0.256097561	0.442307692	0.18556701	0.255102041	0.300970874	0.260416667	0.188118812	0.252525253	0.247191011	0.313253012	0.126315789	0.407894737	0.321428571	0.426829268	0.298969072	0.3	0.198019802	0.311827957	0.245098039	0.146788991	0.195652174	0.197674419	0.253164557	0.306930693	0.183908046	0.161290323	0.255319149	0.186915888	0.531914894	0.322916667	0.265306122	0.329113924	0.21	0.085106383	0.373333333	0.211864407	0.32967033	0.245098039	0.227722772	0.178571429	0.264705882	0.377777778	0.242105263	0.240384615	0.333333333	0.304761905	0.217821782	0.263736264	0.193548387	0.407407407	0.395348837	0.241758242	0.222222222	0.244444444	0.214285714	0.313253012	0.266666667	0.173913043	0.259259259	0.152173913	0.377777778	0.310344828	0.523255814	0.256097561	0.266055046	0.421686747	0.361904762	0.313253012	0.2	0.242105263	0.220930233	0.260869565	0.337209302	0.215909091	0.352941176	0.207207207	0.211538462	0.083333333	0.355555556	0.242424242	0.20212766	0.19047619	0.373333333	0.220183486	0.494382022	0.329113924	0.35443038	0.282051282	0.3625	0.392405063	0.505263158	0.188679245	0.32967033	0.27173913	0.414634146	0.189473684	0.08988764	0.220930233	0.306818182	0.355555556	0.326315789	0.168316832	0.252252252	0.189473684	0.257425743	0.215189873	0.094117647	0.217821782	0.163636364	0.351648352	0.372093023	0.196078431	0.180851064	0.220183486	0.21	0.544444444	0.344827586	0.344086022	0.293103448	0.45	0.345679012	0.226804124	0.196721311	0.242424242	0.23655914	0.208333333	0.372093023	0.202020202	0.3875	0.308510638	0.147368421	0.204081633	0.21	0.146067416	0.237623762	0.224489796	0.21	0.386363636	0.247191011	0.252525253	0.218181818	0.233333333	0.408163265	0.395348837	0.230769231	0.23364486	0.274509804	0.625	0.252631579	0.244186047	0.232323232	0.204819277	0.214285714	0.247524752	0.306818182	0.388235294	0.138888889	0.165048544	0.238636364	0.25	0.402298851	0.224489796	0.237113402	0.204819277	0.372093023	0.204819277	0.329113924	0.21	0.37037037	0.242105263	0.235294118	0.181818182	0.163265306	0.21	0.245098039	0.287128713	0.195652174	0.202380952	0.220183486	0.255813953	0.291666667	0.16	0.326530612	0.244680851	0.224489796	0.21	0.25	0.372093023	0.179775281	0.215686275	0.445783133	0.35443038	0.397590361	0.204545455	0.282608696	0.225490196	0.372093023	0.206896552	0.20212766	0.27173913	0.247311828	0.360465116	0.304347826	0.273809524	0.217821782	0.452380952	0.341176471	0.193548387	0.219512195	0.222222222	0.25	0.270833333	0.166666667	0.25	0.333333333	0.252747253	1	0.25	0.345679012	0.282828283	0.21	0.349514563	0.319587629	0.217821782	0.14893617	0.290322581	0.293478261	0.352941176
OC(=O)C(Cc1c[nH]c2ccccc12)NC(=O)C(S)Cc1ccccc1	0.349206349	0.333333333	0.075757576	0.104477612	0.510204082	0.403508772	0.560606061	0.135135135	0.226666667	0.333333333	0.104477612	0.596491228	0.08	0.226666667	0.104477612	0.103896104	0.166666667	0.173913043	0.098360656	0.42	0.368421053	0.507246377	0.314285714	0.223684211	0.242424242	0.538461538	0.305555556	0.392857143	0.25	0.133333333	0.35	0.35	0.139534884	0.365079365	0.253521127	0.618181818	0.247058824	0.226666667	0.323529412	0.226666667	0.368421053	0.255813953	0.53030303	0.270588235	0.309859155	0.451612903	0.092307692	0.672727273	0.092307692	0.333333333	0.114285714	0.246376812	0.76	0.177419355	0.223684211	0.175675676	0.301369863	0.298507463	0.104477612	0.592592593	0.12	0.371428571	0.092307692	0.509090909	0.112676056	0.120481928	0.418181818	0.163043478	0.217948718	0.202898551	0.15	0.375	0.109756098	0.22972973	0.315789474	0.314285714	0.215189873	0.226666667	0.301369863	0.359375	0.287671233	0.236111111	0.76	0.305555556	0.326923077	0.104477612	0.35	0.253012048	0.192307692	0.450980392	0.647058824	0.538461538	0.263888889	0.659090909	0.315789474	0.192307692	0.253521127	0.104477612	0.314285714	0.133333333	0.243243243	0.457142857	0.267605634	0.216666667	0.182539683	0.323943662	0.305555556	0.16	0.223684211	0.126315789	0.314285714	0.112676056	0.104477612	0.62962963	0.081081081	0.104477612	0.209302326	0.232142857	0.236111111	0.075757576	0.295081967	0.333333333	0.581818182	0.309859155	0.314285714	0.220779221	0.430232558	0.253012048	0.275	0.236111111	0.305555556	0.389830508	0.314285714	0.236111111	0.226666667	0.081081081	0.15	0.338235294	0.225806452	0.630434783	0.355263158	0.226666667	0.128571429	0.192307692	0.343283582	0.315068493	0.604166667	0.27027027	0.428571429	0.138888889	0.15625	0.103448276	0.345454545	0.76	0.346666667	0.404494382	0.542372881	0.085714286	0.273972603	0.338983051	0.226666667	0.37704918	0.76	0.2625	0.155844156	0.092307692	0.09375	0.528571429	0.16091954	0.126760563	0.289473684	0.405797101	0.345454545	0.3	0.175438596	0.15625	0.542372881	0.327586207	0.647058824	0.27173913	0.267605634	0.323943662	0.092307692	0.114285714	0.189655172	0.647058824	0.215189873	0.323943662	0.333333333	0.234567901	0.141025641	0.112676056	0.287671233	0.314285714	0.264705882	0.369230769	0.112676056	0.418181818	0.073529412	0.075757576	0.379310345	0.183098592	0.236111111	0.112676056	0.104477612	0.323943662	0.266666667	0.76	0.5	0.226666667	0.366666667	0.265625	0.092307692	0.343283582	0.368421053	0.182926829	0.135135135	0.316666667	0.538461538	0.104477612	0.255555556	0.164179104	0.22972973	0.226666667	0.256756757	0.267605634	0.092307692	0.277108434	0.333333333	0.322580645	0.76	0.76	0.16	0.234567901	0.104477612	0.618181818	0.12987013	0.261904762	0.4625	0.21978022	0.470588235	0.092307692	0.268656716	0.246376812	0.226666667	0.287671233	0.075757576	0.442307692	0.232876712	0.376811594	0.112676056	0.15625	0.256756757	0.109589041	0.092105263	0.166666667	0.215189873	0.314285714	0.055555556	0.075757576	0.20952381	0.192307692	0.147540984	0.72	0.178861789	0.333333333	0.510204082	0.18627451	0.592592593	0.843137255	0.193181818	0.243243243	0.22972973	0.172839506	0.464285714	0.111111111	0.098591549	0.418181818	0.171428571	0.419354839	0.366197183	0.470588235	0.314285714	0.309859155	0.209876543	0.170731707	0.173913043	0.345454545	0.37254902	0.391891892	0.213114754	0.196969697	0.171052632	0.289473684	0.402439024	0.272727273	0.301369863	0.461538462	0.226666667	0.057971014	0.450980392	0.252747253	0.243243243	0.209876543	0.25	0.060606061	0.265822785	0.1875	0.271428571	0.538461538	0.410714286	0.317073171	0.305555556	0.50877193	0.673469388	0.148648649	0.12345679	0.135135135	0.19047619	0.338709677	0.528571429	0.428571429	0.307692308	0.112676056	0.216666667	0.262295082	0.417910448	0.118421053	0.2	0.104477612	0.147368421	0.253521127	0.252747253	0.428571429	0.213333333	0.328358209	0.288135593	0.16	0.409836066	0.238095238	0.303030303	0.179775281	0.366197183	0.086956522	0.576271186	0.305555556	0.235294118	0.230769231	0.450980392	0.507246377	0.223529412	0.461538462	0.344827586	0.075757576	0.538461538	0.109589041	0.480519481	0.141176471	0.135802469	0.76	0.318181818	0.647058824	0.0625	0.333333333	0.653846154	0.576271186	0.276315789	0.186666667	0.235955056	0.647058824	0.324324324	0.080645161	0.103448276	0.305555556	0.125	0.220779221	0.236111111	0.309859155	0.078947368	0.507246377	0.226666667	0.12244898	0.353846154	0.333333333	0.390804598	0.234042553	0.333333333	0.875	0.4625	0.305555556	0.68627451	0.673076923	0.236111111	0.232876712	0.108108108	0.287671233	0.142857143	0.219178082	0.314285714	0.106060606	0.28	0.685185185	0.226666667	0.24	0.344262295	0.172839506	0.5	0.138888889	0.224719101	0.246575342	0.356164384	0.303797468	0.2625	0.294871795	0.267605634	0.083333333	0.24	0.092307692	0.073529412	0.182926829	0.653846154	0.483333333	0.160493827	0.151898734	0.333333333	0.22972973	0.328571429	0.263888889	0.31884058	0.092307692	0.236111111	0.092307692	0.461538462	0.226666667	0.413793103	0.328358209	0.266666667	0.229508197	0.197183099	0.226666667	0.209876543	0.231707317	0.173913043	0.220338983	0.507246377	0.338983051	0.130952381	0.208333333	0.2625	0.76	0.685185185	0.314285714	1	0.236111111	0.151515152	0.301369863	0.358208955	0.56	0.16	0.203125	0.098765432	0.263157895	0.236111111	0.333333333	0.272727273	0.76	0.581818182	0.353846154	0.596491228	0.368421053	0.305555556	0.309859155	0.287878788	0.28125	0.314814815	0.514705882	0.162162162	0.223684211	0.136986301	0.22972973	0.192771084	0.197183099	0.25	1	0.333333333	0.166666667	0.314285714	0.25	0.207317073	0.305555556	0.097222222	0.596491228	0.607142857	0.303030303
CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(O)=O	0.362068966	0.205882353	0.160714286	0.133333333	0.36	0.541666667	0.276315789	0.114285714	0.28358209	0.291666667	0.133333333	0.517857143	0.153846154	0.194444444	0.133333333	0.112676056	0.135802469	0.171875	0.109090909	0.413043478	0.358490566	0.225	0.194444444	0.279411765	0.1875	0.446153846	0.189189189	0.636363636	0.58490566	0.128571429	0.339285714	0.416666667	0.12195122	0.6	0.338709677	0.360655738	0.219512195	0.28358209	0.292307692	0.194444444	0.358490566	0.243902439	0.233766234	0.342105263	0.191780822	0.333333333	0.083333333	0.409836066	0.083333333	0.205882353	0.142857143	0.212121212	0.389830508	0.218181818	0.242857143	0.191176471	0.186666667	0.327868852	0.133333333	0.26984127	0.164179104	0.267605634	0.083333333	0.350877193	0.158730159	0.225352113	0.44	0.16091954	0.435483871	0.222222222	0.162162162	0.392156863	0.148648649	0.231884058	0.533333333	0.194444444	0.216216216	0.194444444	0.186666667	0.5	0.466666667	0.23880597	0.389830508	0.189189189	0.4	0.133333333	0.339285714	0.324324324	0.191780822	0.581395349	0.258064516	0.236842105	0.25	0.456521739	0.533333333	0.191780822	0.338709677	0.133333333	0.194444444	0.179104478	0.323076923	0.2	0.37704918	0.34	0.288288288	0.419354839	0.189189189	0.125	0.242857143	0.10989011	0.194444444	0.158730159	0.133333333	0.366666667	0.254237288	0.133333333	0.306666667	0.615384615	0.23880597	0.160714286	0.351851852	0.681818182	0.265625	0.191780822	0.194444444	0.189189189	0.27173913	0.256410256	0.170731707	0.23880597	0.205479452	0.52	0.194444444	0.23880597	0.194444444	0.254237288	0.131578947	0.49122807	0.37254902	0.4375	0.227848101	0.194444444	0.158730159	0.191780822	0.35483871	0.184210526	0.448979592	0.396825397	0.720930233	0.117647059	0.133333333	0.094339623	0.47826087	0.322580645	0.417910448	0.43373494	0.231884058	0.272727273	0.359375	0.403846154	0.194444444	0.444444444	0.322580645	0.417910448	0.169014085	0.083333333	0.142857143	0.278481013	0.144578313	0.174603175	0.373134328	0.358208955	0.259259259	0.531914894	0.150943396	0.133333333	0.231884058	0.448979592	0.258064516	0.290697674	0.37704918	0.419354839	0.101694915	0.142857143	0.235294118	0.258064516	0.2	0.353846154	0.291666667	0.205128205	0.152777778	0.158730159	0.313432836	0.194444444	0.31147541	0.257575758	0.158730159	0.8	0.155172414	0.160714286	0.450980392	0.21875	0.23880597	0.140625	0.133333333	0.419354839	0.25	0.322580645	0.309859155	0.28358209	0.381818182	0.21875	0.083333333	0.35483871	0.636363636	0.181818182	0.114285714	0.327272727	0.236842105	0.133333333	0.304878049	0.125	0.231884058	0.194444444	0.45	0.75	0.083333333	0.408450704	0.272727273	0.357142857	0.389830508	0.322580645	0.125	0.287671233	0.133333333	0.360655738	0.157142857	0.162790698	0.233333333	0.280487805	0.4375	0.083333333	0.253968254	0.212121212	0.194444444	0.466666667	0.160714286	0.4375	0.2	0.271428571	0.158730159	0.133333333	0.403225806	0.153846154	0.149253731	0.135802469	0.2	0.194444444	0.076923077	0.160714286	0.375	0.191780822	0.20754717	0.333333333	0.177966102	0.291666667	0.36	0.337209302	0.25	0.419354839	0.192771084	0.228571429	0.197183099	0.289855072	0.310344828	0.213114754	0.142857143	0.8	0.1875	0.28125	0.281690141	0.4375	0.194444444	0.380952381	0.243243243	0.153846154	0.171875	0.259259259	0.391304348	0.154761905	0.333333333	0.140625	0.169014085	0.179487179	0.282352941	0.614035088	0.186666667	0.489361702	0.194444444	0.116666667	0.581395349	0.317073171	0.228571429	0.194805195	0.348484848	0.084745763	0.253333333	0.186666667	0.296875	0.236842105	0.403846154	0.214285714	0.189189189	0.333333333	0.266666667	0.234375	0.197183099	0.114285714	0.19	0.350877193	0.328947368	0.720930233	0.462962963	0.140625	0.558139535	0.267857143	0.435483871	0.215384615	0.391304348	0.133333333	0.144444444	0.338709677	0.270588235	0.720930233	0.197183099	0.220588235	0.272727273	0.125	0.632653061	0.309090909	0.568627451	0.137931034	0.246575342	0.078125	0.338461538	0.189189189	0.238095238	0.184210526	0.581395349	0.225	0.420289855	0.489361702	0.714285714	0.160714286	0.48	0.19047619	0.384615385	0.1375	0.211267606	0.389830508	0.306451613	0.258064516	0.068965517	0.52173913	0.379310345	0.338461538	0.281690141	0.202898551	0.223529412	0.258064516	0.415384615	0.089285714	0.094339623	0.189189189	0.120481928	0.205479452	0.23880597	0.191780822	0.070422535	0.225	0.194444444	0.283950617	0.438596491	0.232876712	0.263736264	0.222222222	1	0.423728814	0.233333333	0.189189189	0.333333333	0.285714286	0.23880597	0.2	0.1875	0.466666667	0.121212121	0.202898551	0.194444444	0.13559322	0.363636364	0.328125	0.194444444	0.403225806	0.357142857	0.289855072	0.222222222	0.117647059	0.355263158	0.25	0.24	0.293333333	0.25	0.507936508	0.253731343	0.125	0.225352113	0.083333333	0.098360656	0.197368421	0.379310345	0.509090909	0.128205128	0.118421053	0.48	0.231884058	0.673076923	0.287878788	0.197183099	0.083333333	0.23880597	0.083333333	0.489361702	0.194444444	0.52	0.220588235	0.627906977	0.301886792	0.215384615	0.194444444	0.260273973	0.319444444	0.171875	0.346938776	0.225	0.403846154	0.202702703	0.246153846	0.202531646	0.322580645	0.328125	0.194444444	0.333333333	0.23880597	0.129032258	0.202702703	0.25	0.5	0.246153846	0.392156863	0.152777778	0.304347826	0.23880597	0.272727273	0.258064516	0.389830508	0.246153846	0.607843137	0.307692308	0.636363636	0.189189189	0.403225806	0.362068966	0.266666667	0.274509804	0.276315789	0.126760563	0.242857143	0.115942029	0.231884058	0.430769231	0.362068966	0.345679012	0.333333333	1	0.135802469	0.194444444	0.283950617	0.192307692	0.189189189	0.123076923	0.370967742	0.35483871	0.568627451
NCCCC[C@H](OP(O)(=O)CCCCc1ccccc1)C(=O)N1CCC[C@H]1C(O)=O	0.168674699	0.204819277	0.360655738	0.34375	0.178082192	0.179487179	0.197916667	0.333333333	0.444444444	0.25	0.34375	0.144444444	0.347826087	0.238095238	0.34375	0.276315789	1	0.24	0.144927536	0.202898551	0.216216216	0.16	0.195402299	0.296296296	0.446153846	0.154639175	0.204545455	0.125	0.120879121	0.227848101	0.1625	0.276595745	0.157894737	0.180722892	0.422535211	0.16091954	0.356321839	0.444444444	0.186046512	0.238095238	0.216216216	0.212121212	0.153061224	0.176470588	0.179775281	0.146067416	0.317460317	0.142857143	0.317460317	0.204819277	0.2	0.484848485	0.136363636	0.08974359	0.3125	0.125	0.289156627	0.137931034	0.34375	0.152941176	0.315068493	0.24137931	0.317460317	0.158536585	0.3	0.3125	0.153846154	0.652777778	0.3375	0.25	0.223529412	0.155844156	0.183908046	0.2875	0.12987013	0.195402299	0.317073171	0.238095238	0.289156627	0.192771084	0.23255814	0.463768116	0.136363636	0.204545455	0.08	0.34375	0.1625	0.195876289	0.458333333	0.194444444	0.142857143	0.178947368	0.391891892	0.180555556	0.12987013	0.458333333	0.422535211	0.34375	0.195402299	0.347222222	0.283950617	0.175257732	0.214285714	0.103896104	0.288	0.204545455	0.261904762	0.394366197	0.3125	0.166666667	0.195402299	0.213333333	0.34375	0.149425287	0.333333333	0.34375	0.221052632	0.094594595	0.463768116	0.360655738	0.246575342	0.135802469	0.192771084	0.179775281	0.195402299	0.247058824	0.273584906	0.183673469	0.310344828	0.463768116	0.261904762	0.175	0.181818182	0.463768116	0.238095238	0.333333333	0.209302326	0.197674419	0.1	0.175675676	0.337209302	0.238095238	0.31884058	0.458333333	0.146067416	0.2	0.171052632	0.204545455	0.12195122	0.342857143	0.246376812	0.134328358	0.194444444	0.162790698	0.345238095	0.170940171	0.170454545	0.353846154	0.220930233	0.166666667	0.238095238	0.215189873	0.162790698	0.164948454	0.122222222	0.317460317	0.108108108	0.19	0.712121212	0.108433735	0.195652174	0.313253012	0.194444444	0.139240506	0.179104478	0.246376812	0.170454545	0.219178082	0.142857143	0.29	0.214285714	0.204545455	0.169014085	0.2	0.208955224	0.142857143	0.402597403	0.204545455	0.25	0.272727273	0.188235294	0.213333333	0.152173913	0.195402299	0.195121951	0.402777778	0.213333333	0.184210526	0.349206349	0.360655738	0.295774648	0.170731707	0.463768116	0.213333333	0.34375	0.204545455	0.23943662	0.162790698	0.15625	0.444444444	0.175	0.260869565	0.317460317	0.214285714	0.125	0.297619048	0.333333333	0.166666667	0.178947368	0.34375	0.288659794	0.232876712	0.303797468	0.238095238	0.179775281	0.214285714	0.317460317	0.282608696	0.222222222	0.220779221	0.136363636	0.162790698	0.571428571	0.4	0.34375	0.16091954	0.192771084	0.18	0.172727273	0.294736842	0.175675676	0.317460317	0.447761194	0.484848485	0.238095238	0.23255814	0.360655738	0.191780822	0.228915663	0.3375	0.213333333	0.246376812	0.329113924	0.17721519	0.202531646	1	0.402597403	0.195402299	0.275362319	0.360655738	0.198275862	0.458333333	0.205882353	0.139534884	0.297520661	0.25	0.178082192	0.303921569	0.152941176	0.152173913	0.409638554	0.268292683	0.170454545	0.202247191	0.220779221	0.314285714	0.125	0.184210526	0.402985075	0.408450704	0.211111111	0.175675676	0.181818182	0.25	0.294117647	0.136842105	0.24	0.194444444	0.188405797	0.32183908	0.194444444	0.181818182	0.364864865	0.182795699	0.27	0.208791209	0.289156627	0.173333333	0.238095238	0.075949367	0.194444444	0.166666667	0.386666667	0.41025641	0.244186047	0.28125	0.230769231	0.445945946	0.21686747	0.166666667	0.181818182	0.290322581	0.204545455	0.152941176	0.146341463	0.310810811	0.271604938	0.333333333	0.522222222	0.172839506	0.19	0.12195122	0.168674699	0.213333333	0.08974359	0.141025641	0.150537634	0.347222222	0.325581395	0.34375	0.260416667	0.422535211	0.166666667	0.12195122	0.226190476	0.231707317	0.23943662	0.394366197	0.152941176	0.139240506	0.166666667	0.671428571	0.197802198	0.115384615	0.153846154	0.261904762	0.170731707	0.213483146	0.194444444	0.16	0.274725275	0.173333333	0.139240506	0.360655738	0.164556962	0.309859155	0.285714286	0.211111111	0.316455696	0.136363636	0.285714286	0.142857143	0.126760563	0.128205128	0.152941176	0.153846154	0.211111111	0.134831461	0.340659341	0.142857143	0.506849315	0.316666667	0.134328358	0.204545455	0.168421053	0.582089552	0.463768116	0.179775281	0.287671233	0.16	0.238095238	0.207920792	0.204819277	0.255813953	0.198198198	0.333333333	0.135802469	0.146067416	0.172727273	0.261904762	0.139534884	0.137931034	0.463768116	0.228915663	0.305555556	0.23255814	0.210526316	0.231707317	0.195402299	0.180555556	0.333333333	0.144444444	0.238095238	0.329113924	0.189873418	0.202247191	0.17	0.323943662	0.390804598	0.410958904	0.168421053	0.23655914	0.269662921	0.313953488	0.2	0.323529412	0.235294118	0.317460317	0.287878788	0.313253012	0.152941176	0.16091954	0.177777778	0.226190476	0.15	0.2875	0.166666667	0.211764706	0.256097561	0.317460317	0.463768116	0.317460317	0.173333333	0.238095238	0.175	0.231707317	0.142857143	0.191780822	0.168674699	0.238095238	0.222222222	0.298850575	0.24	0.2	0.16	0.166666667	0.407894737	0.112359551	0.329411765	0.162790698	0.144444444	0.195402299	0.166666667	0.463768116	0.257142857	0.215909091	0.391891892	0.168831169	0.285714286	0.186666667	0.278481013	0.2	0.463768116	0.222222222	0.170731707	0.136363636	0.178571429	0.19047619	0.144444444	0.125	0.204545455	0.153846154	0.127906977	0.220779221	0.185714286	0.161616162	0.420289855	0.3125	0.217948718	0.2875	0.168421053	0.168674699	0.282828283	0.166666667	0.135802469	1	0.195402299	0.340659341	0.441558442	0.204545455	0.166666667	0.144444444	0.146067416	0.225
OC(=O)CN1c2ccccc2CC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.22972973	0.773584906	0.132352941	0.15942029	0.379310345	0.246376812	0.197802198	0.184210526	0.225	0.233333333	0.15942029	0.168674699	0.12987013	0.606557377	0.15942029	0.12345679	0.195402299	0.279411765	0.140625	0.262295082	0.235294118	0.235955056	1	0.222222222	0.294117647	0.191011236	0.886792453	0.235294118	0.185185185	0.246575342	0.242857143	0.295454545	0.3	0.226666667	0.283783784	0.172839506	0.244444444	0.225	0.246753247	0.606557377	0.235294118	0.1875	0.258823529	0.1875	0.677966102	0.315068493	0.149253731	0.209876543	0.149253731	0.773584906	0.166666667	0.243243243	0.220779221	0.097222222	0.222222222	0.1625	0.53030303	0.207792208	0.15942029	0.164556962	0.168831169	0.36	0.149253731	0.348484848	0.148648649	0.137931034	0.253731343	0.189473684	0.21686747	0.271428571	0.225	0.23880597	0.141176471	0.276315789	0.208955224	1	0.2	0.606557377	0.53030303	0.223684211	0.204819277	0.233766234	0.220779221	0.886792453	0.171875	0.15942029	0.242857143	0.341463415	0.222222222	0.26984127	0.184210526	0.247058824	0.293333333	0.385964912	0.208955224	0.222222222	0.283783784	0.15942029	1	0.166666667	0.272727273	0.301204819	0.215189873	0.128571429	0.165413534	0.219512195	0.492537313	0.207792208	0.222222222	0.269662921	1	0.164383562	0.15942029	0.175	0.131578947	0.15942029	0.325301205	0.119402985	0.233766234	0.132352941	0.25	0.194444444	0.207792208	0.677966102	1	0.538461538	0.194444444	0.222222222	0.44	0.233766234	0.492537313	0.23943662	0.53125	0.233766234	0.606557377	0.131578947	0.240506329	0.2125	0.123287671	0.372881356	0.313253012	0.606557377	0.164383562	0.222222222	0.246753247	0.7	0.360655738	0.204819277	0.246376812	0.222222222	0.333333333	0.166666667	0.26984127	0.236842105	0.320987654	0.149122807	0.227848101	0.138888889	0.222222222	0.214285714	0.606557377	0.232876712	0.236842105	0.202247191	0.233766234	0.149253731	0.101449275	0.189473684	0.188888889	0.131578947	0.223529412	0.337662338	0.333333333	0.183098592	0.327272727	0.333333333	0.227848101	0.23880597	0.184210526	0.217821782	0.215189873	0.219512195	0.184615385	0.166666667	0.102941176	0.184210526	0.259259259	0.219512195	0.233333333	0.277108434	0.25	0.164383562	0.219512195	1	0.210526316	0.376811594	0.164383562	0.253731343	0.128571429	0.132352941	0.246376812	0.267605634	0.233766234	0.164383562	0.15942029	0.219512195	0.205882353	0.236842105	0.179775281	0.225	0.23943662	0.174825175	0.149253731	0.230769231	0.217391304	0.226190476	0.184210526	0.25	0.247058824	0.15942029	0.214285714	0.272727273	0.243589744	0.606557377	0.192771084	0.170731707	0.149253731	0.272727273	0.223880597	0.257142857	0.220779221	0.236842105	0.223684211	0.218390805	0.15942029	0.172839506	0.1625	0.435897436	0.171428571	0.231578947	0.285714286	0.149253731	0.281690141	0.243243243	0.606557377	0.204819277	0.132352941	0.265625	0.5	0.346666667	0.164383562	0.333333333	0.253164557	0.208333333	0.141025641	0.195402299	0.259259259	1	0.108108108	0.132352941	0.146551724	0.222222222	0.151515152	0.210526316	0.170542636	0.233333333	0.379310345	0.175925926	0.164556962	0.282051282	0.233333333	0.289473684	0.293333333	0.174418605	0.333333333	0.162162162	0.150684932	0.253731343	0.205479452	0.382352941	0.355263158	0.285714286	0.53125	0.207317073	0.209302326	0.159090909	0.279411765	0.333333333	0.266666667	0.184782609	0.126760563	0.287878788	0.233766234	0.507246377	0.174757282	0.209302326	0.53030303	0.28125	0.606557377	0.067567568	0.26984127	0.176470588	0.240506329	0.209302326	0.202380952	0.117647059	0.23255814	0.21686747	0.217948718	0.261904762	0.268656716	0.390243902	0.886792453	0.179487179	0.189189189	0.166666667	0.141176471	0.184210526	0.18018018	0.219178082	0.189473684	0.246376812	0.22972973	0.164383562	0.112676056	0.257575758	0.294871795	0.166666667	0.2	0.15942029	0.173469388	0.283783784	0.188118812	0.246376812	0.197530864	0.610169492	0.205882353	0.207792208	0.260273973	0.217391304	0.179487179	0.180851064	0.373333333	0.125	0.164705882	0.492537313	0.2	0.436619718	0.26984127	0.235955056	0.208791209	0.28125	0.2	0.132352941	0.34375	0.144736842	0.212121212	0.197674419	0.139534884	0.220779221	0.273972603	0.184210526	0.104477612	0.205882353	0.179487179	0.164705882	0.240963855	0.1875	0.234042553	0.184210526	0.195402299	0.140625	0.166666667	0.886792453	0.296296296	0.219512195	0.233766234	0.677966102	0.128205128	0.235955056	0.606557377	0.137254902	0.220779221	0.36	0.123893805	0.22	0.194444444	0.28	0.171428571	0.492537313	0.194805195	0.192307692	0.233766234	0.5	0.142857143	0.204819277	0.246376812	0.266666667	1	0.144927536	0.2	0.2125	0.606557377	0.2375	0.23943662	0.174418605	0.233333333	0.205479452	0.23655914	0.25974026	0.590909091	0.197802198	0.258823529	0.258823529	0.684210526	0.135135135	0.302631579	0.149253731	0.128571429	0.211764706	0.179487179	0.301369863	0.19047619	0.25974026	0.211267606	0.276315789	0.207317073	0.227848101	0.515625	0.149253731	0.233766234	0.149253731	0.28125	0.606557377	0.275362319	0.610169492	0.205882353	0.125	0.181818182	0.606557377	0.268292683	0.229885057	0.242857143	0.114285714	0.235955056	0.214285714	0.134831461	0.134146341	0.229885057	0.236842105	0.2125	1	0.314285714	0.233766234	0.413793103	0.553846154	0.366197183	0.35483871	0.1625	0.106666667	0.130952381	0.214285714	0.233766234	0.223880597	0.184210526	0.220779221	0.207792208	0.220779221	0.168674699	0.217391304	0.886792453	0.222222222	0.151898734	0.205479452	0.262295082	0.238636364	0.210526316	0.222222222	0.202702703	0.276315789	0.141304348	0.166666667	0.21	0.314285714	0.194444444	0.195402299	1	0.234042553	0.25	0.886792453	0.148648649	0.168674699	0.170731707	0.226666667
OC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)OCc1ccccc1	0.415584416	0.230769231	0.301369863	0.289473684	0.225	0.386666667	0.322916667	0.285714286	0.380952381	0.194805195	0.289473684	0.210526316	0.280487805	0.208333333	0.289473684	0.297619048	0.340659341	0.206896552	0.12345679	0.266666667	0.214285714	0.230769231	0.234042553	0.258064516	0.413333333	0.252525253	0.229166667	0.291139241	0.280898876	0.197802198	0.206896552	0.419354839	0.150943396	0.341463415	0.430379747	0.20212766	0.262135922	0.380952381	0.252747253	0.208333333	0.214285714	0.294117647	0.225490196	0.360824742	0.206185567	0.212765957	0.25	0.288888889	0.25	0.230769231	0.172413793	0.41025641	0.204301075	0.141176471	0.258064516	0.168421053	0.307692308	0.193548387	0.289473684	0.222222222	0.301204819	0.363636364	0.25	0.273809524	0.303797468	0.3	0.259259259	0.297029703	0.565789474	0.215909091	0.195876289	0.231707317	0.173469388	0.23655914	0.269230769	0.234042553	0.237113402	0.208333333	0.307692308	0.261363636	0.268817204	0.37804878	0.204301075	0.229166667	0.134146341	0.289473684	0.206896552	0.267326733	0.392857143	0.272727273	0.186813187	0.24	0.419753086	0.276315789	0.269230769	0.392857143	0.430379747	0.289473684	0.234042553	0.313253012	0.303370787	0.223300971	0.357142857	0.127906977	0.478632479	0.404761905	0.282608696	0.305882353	0.258064516	0.18018018	0.234042553	0.183908046	0.289473684	0.204301075	0.283950617	0.289473684	0.376344086	0.134146341	0.37804878	0.301369863	0.211764706	0.316455696	0.233333333	0.206185567	0.234042553	0.204081633	0.348623853	0.333333333	0.340425532	0.37804878	0.282608696	0.514285714	0.208333333	0.37804878	0.208333333	0.283950617	0.171717172	0.32183908	0.136363636	0.302631579	0.671052632	0.208333333	0.303797468	0.392857143	0.225806452	0.212121212	0.278481013	0.311111111	0.283950617	0.292682927	0.209876543	0.128205128	0.225	0.244444444	0.5625	0.231404959	0.210526316	0.282051282	0.206185567	0.271604938	0.208333333	0.24137931	0.244444444	0.225490196	0.13	0.25	0.068181818	0.323232323	0.237623762	0.094736842	0.29787234	0.390804598	0.209876543	0.307692308	0.1375	0.209876543	0.210526316	0.294871795	0.186813187	0.532608696	0.357142857	0.404761905	0.144578313	0.172413793	0.107142857	0.186813187	0.481481481	0.356321839	0.194805195	0.278350515	0.164948454	0.183908046	0.282608696	0.234042553	0.325301205	0.430379747	0.183908046	0.259259259	0.276315789	0.301369863	0.238095238	0.227272727	0.37804878	0.183908046	0.289473684	0.404761905	0.219512195	0.244444444	0.336956522	0.380952381	0.261904762	0.300699301	0.25	0.357142857	0.291139241	0.260416667	0.285714286	0.211764706	0.24	0.289473684	0.343137255	0.186046512	0.25	0.208333333	0.27173913	0.280898876	0.25	0.340206186	0.19047619	0.292682927	0.204301075	0.244444444	0.305882353	0.377777778	0.289473684	0.20212766	0.180851064	0.181818182	0.293577982	0.391752577	0.269230769	0.25	0.513888889	0.41025641	0.208333333	0.268817204	0.301369863	0.32	0.1875	0.469135802	0.183908046	0.209876543	0.539473684	0.153846154	0.175824176	0.340659341	0.481481481	0.234042553	0.25	0.301369863	0.227642276	0.392857143	0.093023256	0.208791209	0.456896552	0.194805195	0.225	0.629213483	0.195652174	0.340909091	0.482758621	0.274725275	0.18556701	0.202020202	0.261904762	0.3	0.120879121	0.259259259	0.358974359	0.534246575	0.301075269	0.269230769	0.208333333	0.244680851	0.326086957	0.165048544	0.206896552	0.209876543	0.253333333	0.380434783	0.126436782	0.170454545	0.467532468	0.196078431	0.323809524	0.29787234	0.307692308	0.265822785	0.208333333	0.054347826	0.272727273	0.339805825	0.506493506	0.244897959	0.279569892	0.27027027	0.278350515	0.38372093	0.298850575	0.265306122	0.2875	0.389473684	0.229166667	0.182795699	0.191011236	0.345679012	0.306818182	0.301204819	0.231404959	0.35443038	0.364583333	0.283950617	0.472972973	0.183908046	0.127906977	0.174418605	0.307692308	0.297619048	0.482352941	0.289473684	0.33	0.430379747	0.352941176	0.283950617	0.223404255	0.255555556	0.204819277	0.305882353	0.30952381	0.159090909	0.264367816	0.228571429	0.21	0.112359551	0.193877551	0.282608696	0.186813187	0.176470588	0.272727273	0.230769231	0.391304348	0.265822785	0.291139241	0.301369863	0.253012048	0.296296296	0.452631579	0.198019802	0.318181818	0.204301075	0.337349398	0.186813187	0.108433735	0.265822785	0.208791209	0.193877551	0.260416667	0.153061224	0.264150943	0.186813187	0.29787234	0.263888889	0.128205128	0.229166667	0.182692308	0.372093023	0.37804878	0.206185567	0.23255814	0.230769231	0.208333333	0.252336449	0.244444444	0.276595745	0.16	0.627906977	0.283950617	0.295454545	0.293577982	0.282608696	0.208791209	0.206521739	0.37804878	0.1875	0.292682927	0.268817204	0.181818182	0.22826087	0.234042553	0.154761905	0.263157895	0.23655914	0.208333333	0.539473684	0.358974359	0.202020202	0.228571429	0.308641975	0.494382022	0.533333333	0.255102041	0.411111111	0.262626263	0.388888889	0.252747253	0.275	0.285714286	0.25	0.243589744	0.273684211	0.208791209	0.298850575	0.168316832	0.197916667	0.283950617	0.23655914	0.314606742	0.306818182	0.277777778	0.25	0.37804878	0.25	0.265822785	0.208333333	0.23255814	0.255555556	0.25	0.125	0.172043011	0.208333333	0.257731959	0.373626374	0.193181818	0.129411765	0.230769231	0.271604938	0.307692308	0.144329897	0.388888889	0.244444444	0.23655914	0.234042553	0.25	0.37804878	0.219512195	0.226804124	0.419753086	0.243902439	0.337349398	0.122222222	0.269662921	0.318681319	0.37804878	0.19047619	0.301204819	0.204301075	0.21978022	0.317647059	0.197916667	0.291139241	0.229166667	0.244680851	0.329268293	0.308641975	0.202531646	0.27	0.325301205	0.258064516	0.188888889	0.23655914	0.242424242	0.211111111	0.349514563	0.25	0.283950617	0.340659341	0.234042553	1	0.5	0.229166667	0.144444444	0.223404255	0.2	0.264367816
OC(=O)C1CCCN1C(=O)C(Cc1ccccc1)CP(O)(=O)[C@H](Cc1ccccc1)NC(=O)OCc1ccccc1	0.342465753	0.2625	0.333333333	0.338461538	0.242857143	0.256756757	0.487179487	0.328767123	0.4	0.208955224	0.338461538	0.155555556	0.305555556	0.220930233	0.338461538	0.306666667	0.441558442	0.236842105	0.142857143	0.272727273	0.197368421	0.181818182	0.25	0.261904762	0.557377049	0.189473684	0.258823529	0.197368421	0.183908046	0.225	0.205128205	0.359550562	0.168421053	0.222222222	0.47826087	0.159090909	0.293478261	0.4	0.256097561	0.220930233	0.197368421	0.44047619	0.175257732	0.44047619	0.23255814	0.211764706	0.292307692	0.220930233	0.292307692	0.2625	0.197368421	0.434782609	0.16091954	0.131578947	0.277108434	0.162790698	0.333333333	0.176470588	0.338461538	0.192771084	0.347222222	0.297619048	0.292307692	0.230769231	0.333333333	0.292682927	0.246575342	0.379310345	0.402597403	0.246753247	0.235294118	0.216216216	0.168539326	0.253012048	0.205479452	0.25	0.26744186	0.220930233	0.333333333	0.204819277	0.273809524	0.416666667	0.16091954	0.258823529	0.108108108	0.338461538	0.205128205	0.21875	0.432432432	0.242857143	0.168674699	0.20212766	0.507246377	0.246376812	0.205479452	0.432432432	0.47826087	0.338461538	0.25	0.4	0.329113924	0.197916667	0.320512821	0.102564103	0.255813953	0.550724638	0.304878049	0.351351351	0.277108434	0.176470588	0.25	0.210526316	0.338461538	0.16091954	0.309859155	0.338461538	0.314606742	0.108108108	0.416666667	0.333333333	0.314285714	0.192307692	0.219512195	0.23255814	0.25	0.229885057	0.283018868	0.481012658	0.352941176	0.416666667	0.304878049	0.357142857	0.220930233	0.416666667	0.220930233	0.309859155	0.193181818	0.238095238	0.098765432	0.23943662	0.380952381	0.220930233	0.352941176	0.432432432	0.240963855	0.238636364	0.232876712	0.273809524	0.192307692	0.338028169	0.225352113	0.132352941	0.242857143	0.231707317	0.425	0.266055046	0.195402299	0.328358209	0.376623377	0.243243243	0.220930233	0.2125	0.231707317	0.175257732	0.146067416	0.292307692	0.077922078	0.463414634	0.310344828	0.107142857	0.261363636	0.375	0.279411765	0.22972973	0.176470588	0.225352113	0.195402299	0.232876712	0.168674699	0.313131313	0.320512821	0.550724638	0.166666667	0.197368421	0.123287671	0.168674699	0.758064516	0.550724638	0.208955224	0.269662921	0.172413793	0.210526316	0.215909091	0.25	0.32	0.47826087	0.210526316	0.22972973	0.323076923	0.333333333	0.24	0.182926829	0.416666667	0.210526316	0.338461538	0.550724638	0.236111111	0.231707317	0.272727273	0.4	0.233766234	0.223776224	0.292307692	0.584615385	0.197368421	0.294117647	0.328767123	0.260273973	0.20212766	0.338461538	0.326315789	0.213333333	0.268292683	0.220930233	0.261904762	0.183908046	0.292307692	0.252631579	0.202702703	0.283783784	0.16091954	0.231707317	0.408450704	0.395061728	0.338461538	0.159090909	0.19047619	0.202020202	0.397849462	0.377777778	0.275362319	0.292307692	0.53125	0.434782609	0.220930233	0.273809524	0.333333333	0.257142857	0.211764706	0.421052632	0.210526316	0.225352113	0.413333333	0.175	0.2	0.441558442	0.758064516	0.25	0.271428571	0.333333333	0.166666667	0.432432432	0.106666667	0.164705882	0.274193548	0.208955224	0.242857143	0.300970874	0.178571429	0.202247191	0.903225806	0.329113924	0.209302326	0.2	0.25	0.328571429	0.12345679	0.22972973	0.439393939	0.485294118	0.264367816	0.275362319	0.220930233	0.204545455	0.353658537	0.147368421	0.236842105	0.279411765	0.23880597	0.348837209	0.115384615	0.179487179	0.5	0.21978022	0.267326733	0.290697674	0.333333333	0.236111111	0.220930233	0.061728395	0.242857143	0.411111111	0.567164179	0.275862069	0.301204819	0.276923077	0.284090909	0.44	0.307692308	0.189473684	0.243243243	0.344444444	0.258823529	0.178571429	0.172839506	0.324324324	0.3	0.328767123	0.254545455	0.352112676	0.463414634	0.192307692	0.342465753	0.210526316	0.102564103	0.232876712	0.2	0.361111111	0.369047619	0.338461538	0.29787234	0.47826087	0.165137615	0.192307692	0.253012048	0.275	0.219178082	0.351351351	0.222222222	0.151898734	0.178571429	0.296703297	0.195652174	0.113924051	0.152173913	0.304878049	0.2125	0.184782609	0.242857143	0.181818182	0.314606742	0.236111111	0.197368421	0.333333333	0.223684211	0.342857143	0.322916667	0.208791209	0.296296296	0.16091954	0.351351351	0.168674699	0.125	0.202702703	0.164705882	0.152173913	0.279069767	0.172413793	0.28125	0.168674699	0.261363636	0.31147541	0.132352941	0.258823529	0.178947368	0.407894737	0.416666667	0.23255814	0.25	0.181818182	0.220930233	0.23	0.202380952	0.297619048	0.12605042	0.357894737	0.192307692	0.197674419	0.397849462	0.304878049	0.164705882	0.162790698	0.416666667	0.211764706	0.338028169	0.273809524	0.207792208	0.259259259	0.25	0.178082192	0.282352941	0.209302326	0.220930233	0.413333333	0.376811594	0.2	0.18	0.319444444	0.648648649	0.507246377	0.230769231	0.183673469	0.295454545	0.357142857	0.256097561	0.31884058	0.292682927	0.292307692	0.28358209	0.294117647	0.164705882	0.214285714	0.175824176	0.223529412	0.223684211	0.253012048	0.204545455	0.575757576	0.3	0.292307692	0.416666667	0.292307692	0.236111111	0.220930233	0.217948718	0.275	0.202702703	0.113924051	0.195121951	0.220930233	0.275862069	0.310344828	0.220779221	0.118421053	0.181818182	0.243243243	0.301204819	0.136363636	0.390243902	0.231707317	0.209302326	0.25	0.207317073	0.416666667	0.236111111	0.24137931	0.485714286	0.22972973	0.315789474	0.111111111	0.291139241	0.535211268	0.416666667	0.202702703	0.310810811	0.16091954	0.204819277	0.21686747	0.155555556	0.197368421	0.258823529	0.191011236	0.126436782	0.338028169	0.272727273	0.195876289	0.414285714	0.277108434	0.215189873	0.253012048	0.204301075	0.240506329	0.319587629	0.207317073	0.192307692	0.441558442	0.25	0.5	1	0.258823529	0.164556962	0.168539326	0.157303371	0.285714286
OC(=O)CN1c2ccccc2CCC[C@H](NC(=O)[C@@H](S)Cc2ccccc2)C1=O	0.223684211	0.714285714	0.144927536	0.171428571	0.366666667	0.23943662	0.193548387	0.194805195	0.234567901	0.225806452	0.171428571	0.164705882	0.141025641	0.538461538	0.171428571	0.134146341	0.204545455	0.271428571	0.153846154	0.253968254	0.228571429	0.217391304	0.886792453	0.21686747	0.304347826	0.186813187	1	0.228571429	0.180722892	0.256756757	0.236111111	0.303370787	0.292682927	0.220779221	0.293333333	0.168674699	0.239130435	0.234567901	0.240506329	0.538461538	0.228571429	0.183673469	0.238636364	0.183673469	0.655737705	0.306666667	0.161764706	0.204819277	0.161764706	0.714285714	0.178082192	0.253333333	0.215189873	0.094594595	0.231707317	0.158536585	0.514705882	0.202531646	0.171428571	0.160493827	0.179487179	0.350649351	0.161764706	0.338235294	0.16	0.147727273	0.246376812	0.18556701	0.226190476	0.263888889	0.219512195	0.231884058	0.137931034	0.269230769	0.202898551	0.886792453	0.195402299	0.538461538	0.514705882	0.217948718	0.2	0.243589744	0.215189873	1	0.166666667	0.171428571	0.236111111	0.333333333	0.231707317	0.261538462	0.179487179	0.285714286	0.302631579	0.372881356	0.202898551	0.231707317	0.293333333	0.171428571	0.886792453	0.17721519	0.282051282	0.279069767	0.209876543	0.125	0.162962963	0.214285714	0.5	0.217948718	0.231707317	0.277777778	0.886792453	0.175675676	0.171428571	0.170731707	0.142857143	0.171428571	0.317647059	0.115942029	0.243589744	0.144927536	0.242857143	0.189189189	0.217948718	0.655737705	0.886792453	0.619047619	0.201834862	0.217391304	0.447368421	0.243589744	0.5	0.232876712	0.515151515	0.243589744	0.538461538	0.142857143	0.234567901	0.207317073	0.12	0.360655738	0.305882353	0.538461538	0.175675676	0.231707317	0.240506329	0.677419355	0.349206349	0.2	0.23943662	0.232876712	0.322580645	0.161290323	0.261538462	0.230769231	0.329268293	0.146551724	0.222222222	0.150684932	0.21686747	0.208333333	0.538461538	0.226666667	0.230769231	0.197802198	0.227848101	0.161764706	0.098591549	0.18556701	0.197802198	0.142857143	0.218390805	0.346153846	0.322580645	0.178082192	0.315789474	0.322580645	0.222222222	0.231884058	0.179487179	0.213592233	0.209876543	0.214285714	0.179104478	0.178082192	0.1	0.179487179	0.268292683	0.214285714	0.225806452	0.270588235	0.227848101	0.175675676	0.214285714	0.886792453	0.205128205	0.385714286	0.175675676	0.246376812	0.14084507	0.144927536	0.23943662	0.260273973	0.243589744	0.175675676	0.171428571	0.214285714	0.2	0.230769231	0.175824176	0.234567901	0.25	0.180555556	0.161764706	0.225	0.211267606	0.220930233	0.194805195	0.242857143	0.285714286	0.171428571	0.222222222	0.264705882	0.2375	0.538461538	0.188235294	0.166666667	0.161764706	0.266666667	0.217391304	0.267605634	0.215189873	0.230769231	0.233766234	0.227272727	0.171428571	0.168674699	0.158536585	0.425	0.168224299	0.239583333	0.276923077	0.161764706	0.291666667	0.253333333	0.538461538	0.2	0.144927536	0.257575758	0.484848485	0.355263158	0.175675676	0.322580645	0.2625	0.219178082	0.151898734	0.204545455	0.268292683	0.886792453	0.12	0.144927536	0.144067797	0.231707317	0.147058824	0.205128205	0.167938931	0.225806452	0.366666667	0.172727273	0.160493827	0.275	0.241758242	0.282051282	0.285714286	0.170454545	0.323529412	0.173333333	0.162162162	0.246376812	0.216216216	0.391304348	0.363636364	0.276923077	0.515151515	0.202380952	0.204545455	0.155555556	0.271428571	0.322580645	0.258064516	0.193548387	0.123287671	0.279411765	0.243589744	0.492957746	0.182692308	0.204545455	0.514705882	0.272727273	0.538461538	0.065789474	0.261538462	0.173076923	0.25	0.218390805	0.197674419	0.130434783	0.227272727	0.226190476	0.2125	0.24137931	0.260869565	0.397590361	1	0.175	0.184210526	0.17721519	0.151162791	0.194805195	0.17699115	0.213333333	0.18556701	0.23943662	0.223684211	0.175675676	0.109589041	0.25	0.2875	0.17721519	0.208791209	0.171428571	0.181818182	0.293333333	0.173076923	0.23943662	0.192771084	0.644067797	0.2	0.217948718	0.253333333	0.211267606	0.175	0.177083333	0.363636364	0.121621622	0.16091954	0.5	0.194805195	0.424657534	0.261538462	0.217391304	0.217391304	0.272727273	0.194444444	0.144927536	0.333333333	0.155844156	0.22	0.193181818	0.149425287	0.215189873	0.283783784	0.179487179	0.117647059	0.2	0.175	0.16091954	0.25	0.182926829	0.229166667	0.179487179	0.191011236	0.153846154	0.161290323	1	0.304878049	0.228915663	0.243589744	0.655737705	0.139240506	0.217391304	0.538461538	0.145631068	0.215189873	0.350649351	0.12173913	0.215686275	0.189189189	0.272727273	0.168224299	0.5	0.189873418	0.1875	0.243589744	0.484848485	0.153846154	0.2	0.23943662	0.25974026	0.886792453	0.14084507	0.195402299	0.207317073	0.538461538	0.24691358	0.232876712	0.170454545	0.215053763	0.216216216	0.244680851	0.269230769	0.573529412	0.180851064	0.252873563	0.26744186	0.606557377	0.146666667	0.294871795	0.161764706	0.14084507	0.220930233	0.175	0.293333333	0.186046512	0.253164557	0.205479452	0.269230769	0.202380952	0.222222222	0.546875	0.161764706	0.243589744	0.161764706	0.272727273	0.538461538	0.267605634	0.644067797	0.2	0.121621622	0.17721519	0.538461538	0.261904762	0.238636364	0.236111111	0.111111111	0.217391304	0.208333333	0.144444444	0.130952381	0.238636364	0.230769231	0.207317073	0.886792453	0.305555556	0.243589744	0.37704918	0.584615385	0.375	0.34375	0.172839506	0.103896104	0.141176471	0.209302326	0.243589744	0.217391304	0.179487179	0.215189873	0.202531646	0.215189873	0.164705882	0.211267606	1	0.21686747	0.134146341	0.2	0.253968254	0.21978022	0.220779221	0.231707317	0.197368421	0.269230769	0.138297872	0.1625	0.217821782	0.305555556	0.189189189	0.204545455	0.886792453	0.229166667	0.258823529	1	0.16	0.164705882	0.166666667	0.220779221
CC(CS)C(=O)N1C2CCCC(C2)C1C(O)=O	0.083333333	0.157142857	0.28	0.456521739	0.155172414	0.089552239	0.066666667	0.166666667	0.214285714	0.109090909	0.456521739	0.105263158	0.254237288	0.133333333	0.456521739	0.2	0.166666667	0.345454545	0.25	0.103448276	0.224137931	0.141176471	0.148648649	0.194444444	0.271186441	0.094117647	0.16	0.14516129	0.106666667	0.164179104	0.213114754	0.174418605	0.12345679	0.112676056	0.223880597	0.108108108	0.178571429	0.214285714	0.121621622	0.133333333	0.224137931	0.063157895	0.146341463	0.063157895	0.131578947	0.121621622	0.254901961	0.118421053	0.254901961	0.157142857	0.365384615	0.196969697	0.125	0.118644068	0.28358209	0.142857143	0.173333333	0.194029851	0.456521739	0.097222222	0.262295082	0.155844156	0.254901961	0.101449275	0.24137931	0.228571429	0.14516129	0.136363636	0.205479452	0.225806452	0.268656716	0.129032258	0.150684932	0.183098592	0.096774194	0.148648649	0.202702703	0.133333333	0.173333333	0.111111111	0.101265823	0.223880597	0.125	0.16	0.169811321	0.456521739	0.213114754	0.102272727	0.211267606	0.13559322	0.115942029	0.1625	0.272727273	0.118644068	0.096774194	0.211267606	0.223880597	0.456521739	0.148648649	0.21875	0.287878788	0.117647059	0.092105263	0.137931034	0.109375	0.074074074	0.208333333	0.15942029	0.28358209	0.111111111	0.148648649	0.565217391	0.456521739	0.109589041	0.25862069	0.456521739	0.182926829	0.148148148	0.223880597	0.28	0.125	0.123076923	0.142857143	0.131578947	0.148648649	0.144736842	0.137254902	0.065934066	0.1875	0.223880597	0.191780822	0.086956522	0.133333333	0.223880597	0.133333333	0.25862069	0.133333333	0.105263158	0.210526316	0.114754098	0.170731707	0.133333333	0.309090909	0.211267606	0.152777778	0.141025641	0.111111111	0.101265823	0.140625	0.171875	0.155172414	0.163265306	0.13559322	0.125	0.205128205	0.072727273	0.12	0.277777778	0.116883117	0.107692308	0.133333333	0.132352941	0.125	0.093023256	0.093333333	0.254901961	0.166666667	0.063829787	0.220779221	0.123076923	0.109756098	0.2	0.155172414	0.109375	0.111111111	0.155172414	0.12	0.09375	0.115942029	0.145833333	0.092105263	0.074074074	0.163636364	0.365384615	0.127272727	0.115942029	0.155844156	0.074074074	0.109090909	0.192307692	0.171428571	0.565217391	0.101265823	0.148648649	0.112676056	0.242424242	0.565217391	0.126984127	0.269230769	0.28	0.089552239	0.1	0.223880597	0.6	0.456521739	0.074074074	0.112903226	0.125	0.095238095	0.214285714	0.171875	0.083916084	0.254901961	0.077922078	0.224137931	0.168831169	0.166666667	0.125	0.1625	0.456521739	0.152173913	0.183333333	0.183098592	0.133333333	0.102564103	0.106666667	0.254901961	0.112359551	0.131147541	0.19047619	0.125	0.125	0.15942029	0.192307692	0.456521739	0.108108108	0.31147541	0.112359551	0.057692308	0.209302326	0.152542373	0.254901961	0.2	0.196969697	0.133333333	0.101265823	0.28	0.096774194	0.121621622	0.189189189	0.565217391	0.155172414	0.228571429	0.450980392	0.381818182	0.166666667	0.155844156	0.148648649	0.189655172	0.28	0.071428571	0.211267606	0.105263158	0.128571429	0.12195122	0.109090909	0.155172414	0.163265306	0.082191781	0.0875	0.152941176	0.307692308	0.150684932	0.173333333	0.119402985	0.25862069	0.392156863	0.126984127	0.229508197	0.208955224	0.232876712	0.152542373	0.133333333	0.102564103	0.181818182	0.085365854	0.345454545	0.155172414	0.105263158	0.156626506	0.098360656	0.107692308	0.171428571	0.12345679	0.14893617	0.096385542	0.173333333	0.232142857	0.133333333	0.064516129	0.13559322	0.059405941	0.164383562	0.246575342	0.1	0.188679245	0.120481928	0.205479452	0.093333333	0.148148148	0.090909091	0.174418605	0.16	0.112676056	0.119402985	0.238095238	0.333333333	0.166666667	0.145631068	0.085714286	0.063829787	0.140625	0.114285714	0.6	0.137931034	0.147540984	0.113924051	0.238095238	0.1875	0.456521739	0.146067416	0.223880597	0.080808081	0.140625	0.150684932	0.171428571	0.112903226	0.15942029	0.128571429	0.126984127	0.128571429	0.139534884	0.111111111	0.133333333	0.102564103	0.208333333	0.115942029	0.1125	0.13559322	0.141176471	0.2125	0.232142857	0.126984127	0.28	0.140625	0.233333333	0.150537634	0.304347826	0.214285714	0.125	0.15942029	0.115942029	0.22	0.131147541	0.112676056	0.102564103	0.168831169	0.154929577	0.170454545	0.115942029	0.070588235	0.224489796	0.163265306	0.16	0.15	0.175675676	0.223880597	0.131578947	0.229508197	0.141176471	0.133333333	0.157303371	0.109589041	0.186666667	0.075471698	0.159574468	0.123076923	0.092105263	0.057692308	0.208333333	0.196969697	0.126760563	0.223880597	0.121621622	0.229508197	0.101265823	0.140625	0.138888889	0.148648649	0.5	0.072289157	0.12	0.133333333	0.303030303	0.086956522	0.173333333	0.139534884	0.171875	0.172413793	0.2	0.12195122	0.066666667	0.220779221	0.175	0.136986301	0.290909091	0.131578947	0.254901961	0.222222222	0.267605634	0.112676056	0.123287671	0.115384615	0.150684932	0.089552239	0.183098592	0.102564103	0.105263158	0.235294118	0.254901961	0.223880597	0.254901961	0.232142857	0.133333333	0.136363636	0.171428571	0.131147541	0.236363636	0.2	0.133333333	0.181818182	0.175	0.345454545	0.140350877	0.141176471	0.107692308	0.173333333	0.15942029	0.146341463	0.125	0.12	0.148648649	0.097222222	0.223880597	0.169491525	0.189189189	0.235294118	0.14516129	0.290322581	0.147540984	0.188405797	0.098765432	0.223880597	0.131147541	0.084507042	0.125	0.126760563	0.109589041	0.105263158	0.224137931	0.16	0.102564103	0.114285714	0.086956522	0.103448276	0.142857143	0.161764706	0.28358209	0.134328358	0.183098592	0.082352941	0.098591549	0.14893617	0.097222222	0.123076923	0.166666667	0.148648649	0.144444444	0.164556962	0.16	1	0.105263158	0.106666667	0.112676056
CC(C)C[C@H](NC(=O)c1ccccc1)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.323529412	0.17721519	0.101449275	0.112676056	0.295081967	0.465517241	0.479452055	0.126582278	0.276315789	0.25862069	0.112676056	0.777777778	0.102564103	0.182926829	0.112676056	0.125	0.144444444	0.178082192	0.074626866	0.461538462	0.317460317	0.472972973	0.168674699	0.272727273	0.16	0.590909091	0.164705882	0.317460317	0.25	0.125	0.303030303	0.284090909	0.131868132	0.338235294	0.220779221	0.620689655	0.180851064	0.276315789	0.25	0.182926829	0.317460317	0.215053763	0.472222222	0.22826087	0.166666667	0.283783784	0.070422535	0.53968254	0.070422535	0.17721519	0.106666667	0.197368421	0.722222222	0.181818182	0.209876543	0.194805195	0.162790698	0.314285714	0.112676056	0.568965517	0.141025641	0.21686747	0.070422535	0.294117647	0.135135135	0.225	0.317460317	0.142857143	0.234567901	0.222222222	0.168674699	0.28125	0.129411765	0.215189873	0.25	0.168674699	0.202380952	0.182926829	0.162790698	0.415384615	0.356164384	0.220779221	0.722222222	0.164705882	0.345454545	0.112676056	0.303030303	0.197802198	0.180722892	0.385964912	0.561403509	0.478873239	0.215189873	0.344827586	0.25	0.180722892	0.220779221	0.112676056	0.168674699	0.216216216	0.2125	0.426666667	0.25	0.238095238	0.232	0.269230769	0.164705882	0.12195122	0.209876543	0.12	0.168674699	0.12	0.112676056	0.631578947	0.148648649	0.112676056	0.159574468	0.345454545	0.220779221	0.101449275	0.272727273	0.328125	0.533333333	0.166666667	0.168674699	0.178571429	0.406593407	0.197802198	0.150537634	0.220779221	0.164705882	0.318181818	0.168674699	0.220779221	0.182926829	0.148648649	0.141176471	0.297297297	0.327868852	0.355932203	0.227272727	0.182926829	0.135135135	0.180722892	0.283783784	0.174418605	0.322580645	0.269230769	0.370967742	0.12987013	0.161764706	0.095238095	0.295081967	0.576271186	0.325	0.460674157	0.5	0.157142857	0.361111111	0.292307692	0.182926829	0.328358209	0.576271186	0.325	0.119047619	0.070422535	0.119402985	0.454545455	0.139784946	0.148648649	0.256097561	0.324675325	0.234375	0.257575758	0.161290323	0.161764706	0.5	0.242424242	0.561403509	0.257731959	0.25	0.269230769	0.085714286	0.106666667	0.174603175	0.561403509	0.174418605	0.269230769	0.25862069	0.193181818	0.175	0.12	0.302631579	0.168674699	0.263888889	0.220779221	0.12	0.431034483	0.098591549	0.101449275	0.287878788	0.141025641	0.220779221	0.12	0.112676056	0.269230769	0.227272727	0.576271186	0.6	0.276315789	0.279411765	0.237037037	0.070422535	0.283783784	0.317460317	0.172413793	0.126582278	0.272727273	0.478873239	0.112676056	0.229166667	0.136986301	0.215189873	0.182926829	0.441176471	0.319444444	0.070422535	0.247191011	0.246153846	0.260869565	0.722222222	0.576271186	0.135802469	0.296296296	0.112676056	0.620689655	0.135802469	0.144329897	0.402298851	0.260869565	0.333333333	0.070422535	0.304347826	0.197368421	0.182926829	0.356164384	0.101449275	0.509433962	0.1875	0.234567901	0.12	0.161764706	0.225	0.116883117	0.113924051	0.144444444	0.174418605	0.168674699	0.065789474	0.101449275	0.245283019	0.180722892	0.119402985	0.654545455	0.209677419	0.25862069	0.295081967	0.26	0.685185185	0.546875	0.157894737	0.197530864	0.297297297	0.234567901	0.260869565	0.180555556	0.136986301	0.431034483	0.279411765	0.24	0.243902439	0.333333333	0.168674699	0.289473684	0.197674419	0.202380952	0.178082192	0.234375	0.271186441	0.384615385	0.196969697	0.150684932	0.13253012	0.157303371	0.5	0.320512821	0.162790698	0.372881356	0.182926829	0.083333333	0.385964912	0.214285714	0.197530864	0.170454545	0.234567901	0.056338028	0.265060241	0.176470588	0.253333333	0.5	0.473684211	0.177083333	0.164705882	0.516666667	0.581818182	0.168831169	0.185185185	0.155844156	0.160714286	0.257142857	0.454545455	0.370967742	0.285714286	0.12	0.322033898	0.188405797	0.282051282	0.184210526	0.202247191	0.112676056	0.151515152	0.220779221	0.239583333	0.370967742	0.297297297	0.175	0.246153846	0.12195122	0.378787879	0.296875	0.281690141	0.157894737	0.214285714	0.081081081	0.580645161	0.164705882	0.202702703	0.174418605	0.385964912	0.453333333	0.197802198	0.372881356	0.317460317	0.101449275	0.465517241	0.131578947	0.451219512	0.146067416	0.154761905	0.722222222	0.243243243	0.561403509	0.057971014	0.246153846	0.654545455	0.580645161	0.214285714	0.236842105	0.173469388	0.561403509	0.271604938	0.074626866	0.095238095	0.164705882	0.11827957	0.178571429	0.220779221	0.166666667	0.06097561	0.453333333	0.182926829	0.210526316	0.328571429	0.202380952	0.415730337	0.301075269	0.370967742	0.557377049	0.402298851	0.164705882	0.654545455	0.586206897	0.220779221	0.1875	0.12987013	0.356164384	0.164383562	0.305555556	0.168674699	0.114285714	0.24691358	0.548387097	0.182926829	0.225	0.260869565	0.234567901	0.447368421	0.144736842	0.225806452	0.215189873	0.195402299	0.255813953	0.218390805	0.308641975	0.202531646	0.106666667	0.272727273	0.070422535	0.083333333	0.172413793	0.654545455	0.305555556	0.125	0.11627907	0.307692308	0.215189873	0.4	0.246753247	0.170731707	0.070422535	0.220779221	0.070422535	0.372881356	0.182926829	0.403225806	0.175	0.246153846	0.230769231	0.184210526	0.182926829	0.2875	0.177777778	0.178082192	0.241935484	0.453333333	0.292307692	0.123595506	0.243243243	0.23255814	0.576271186	0.548387097	0.168674699	0.596491228	0.220779221	0.14084507	0.162790698	0.215189873	0.431034483	0.226666667	0.242424242	0.105882353	0.24691358	0.220779221	0.246153846	0.253521127	0.722222222	0.533333333	0.409090909	0.6	0.317460317	0.164705882	0.38028169	0.304347826	0.225352113	0.225806452	0.459459459	0.1375	0.209876543	0.142857143	0.215189873	0.209302326	0.2	0.290322581	0.596491228	0.370967742	0.144444444	0.168674699	0.223404255	0.168539326	0.164705882	0.105263158	1	0.610169492	0.358208955
CC(C)[C@H](N)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.271428571	0.179487179	0.136363636	0.114285714	0.344827586	0.3125	0.465753425	0.128205128	0.215189873	0.263157895	0.114285714	0.666666667	0.148648649	0.185185185	0.114285714	0.126582278	0.146067416	0.180555556	0.075757576	0.315789474	0.322580645	0.459459459	0.170731707	0.2125	0.162162162	0.552238806	0.166666667	0.344262295	0.323943662	0.126582278	0.307692308	0.244444444	0.133333333	0.40625	0.291666667	0.754716981	0.195652174	0.215189873	0.253333333	0.185185185	0.322580645	0.204301075	0.478873239	0.217391304	0.168674699	0.287671233	0.071428571	0.548387097	0.071428571	0.179487179	0.123287671	0.2	0.642857143	0.184615385	0.227848101	0.197368421	0.164705882	0.281690141	0.114285714	0.578947368	0.157894737	0.204819277	0.071428571	0.279411765	0.202898551	0.154761905	0.322580645	0.144329897	0.32	0.175675676	0.156626506	0.285714286	0.144578313	0.233766234	0.253968254	0.170731707	0.219512195	0.185185185	0.164705882	0.31884058	0.256410256	0.24	0.642857143	0.166666667	0.25862069	0.114285714	0.307692308	0.2	0.197530864	0.444444444	0.571428571	0.485714286	0.25	0.350877193	0.253968254	0.197530864	0.291666667	0.114285714	0.170731707	0.171052632	0.28	0.432432432	0.220779221	0.327586207	0.1953125	0.256410256	0.166666667	0.12345679	0.227848101	0.121212121	0.170731707	0.121621622	0.114285714	0.84	0.135135135	0.114285714	0.161290323	0.303571429	0.24	0.136363636	0.406779661	0.473684211	0.542372881	0.168674699	0.170731707	0.180722892	0.426966292	0.186813187	0.152173913	0.24	0.166666667	0.303030303	0.170731707	0.24	0.185185185	0.135135135	0.142857143	0.338028169	0.25	0.338983051	0.215909091	0.185185185	0.152777778	0.197530864	0.287671233	0.176470588	0.327868852	0.240506329	0.3125	0.131578947	0.147058824	0.096774194	0.392857143	0.586206897	0.220930233	0.417582418	0.507936508	0.142857143	0.25974026	0.296875	0.185185185	0.353846154	0.586206897	0.265060241	0.120481928	0.071428571	0.121212121	0.441558442	0.141304348	0.150684932	0.243902439	0.2625	0.21875	0.261538462	0.163934426	0.147058824	0.507936508	0.246153846	0.571428571	0.315217391	0.220779221	0.256410256	0.086956522	0.123287671	0.196721311	0.571428571	0.162790698	0.256410256	0.263157895	0.195402299	0.1625	0.121621622	0.289473684	0.170731707	0.304347826	0.256756757	0.121621622	0.413793103	0.184615385	0.136363636	0.333333333	0.142857143	0.24	0.121621622	0.114285714	0.256410256	0.230769231	0.586206897	0.471428571	0.215189873	0.28358209	0.248120301	0.071428571	0.27027027	0.322580645	0.188235294	0.128205128	0.317460317	0.485714286	0.114285714	0.360465116	0.138888889	0.233766234	0.185185185	0.25974026	0.287671233	0.071428571	0.25	0.25	0.28358209	0.642857143	0.586206897	0.12345679	0.238095238	0.114285714	0.754716981	0.1375	0.145833333	0.390804598	0.197916667	0.338983051	0.071428571	0.202702703	0.2	0.185185185	0.256410256	0.136363636	0.338983051	0.189873418	0.222222222	0.121621622	0.147058824	0.227848101	0.133333333	0.115384615	0.146067416	0.162790698	0.170731707	0.066666667	0.136363636	0.27184466	0.197530864	0.15625	0.698113208	0.173228346	0.263157895	0.344827586	0.19047619	0.551724138	0.53125	0.147368421	0.2	0.202531646	0.192771084	0.264705882	0.135135135	0.108108108	0.413793103	0.211267606	0.226666667	0.231707317	0.338983051	0.170731707	0.310810811	0.214285714	0.19047619	0.180555556	0.21875	0.275862069	0.371794872	0.238095238	0.152777778	0.134146341	0.159090909	0.451219512	0.275	0.164705882	0.379310345	0.185185185	0.1	0.444444444	0.204081633	0.2	0.186046512	0.253164557	0.057142857	0.209302326	0.192771084	0.223684211	0.485714286	0.317460317	0.178947368	0.166666667	0.607142857	0.592592593	0.289855072	0.130952381	0.128205128	0.172727273	0.260869565	0.441558442	0.3125	0.308823529	0.121621622	0.375	0.173913043	0.269230769	0.141025641	0.292682927	0.114285714	0.141414141	0.291666667	0.325842697	0.3125	0.202531646	0.17721519	0.25	0.12345679	0.323529412	0.242424242	0.304347826	0.159574468	0.21686747	0.097222222	0.830188679	0.166666667	0.205479452	0.176470588	0.444444444	0.459459459	0.227272727	0.379310345	0.490909091	0.136363636	0.333333333	0.25	0.532467532	0.147727273	0.185185185	0.642857143	0.246575342	0.571428571	0.058823529	0.25	0.914893617	0.830188679	0.21686747	0.192307692	0.1875	0.571428571	0.275	0.075757576	0.096774194	0.166666667	0.119565217	0.195121951	0.24	0.168674699	0.061728395	0.459459459	0.185185185	0.175257732	0.352941176	0.204819277	0.436781609	0.212121212	0.35483871	0.566666667	0.390804598	0.166666667	0.666666667	0.596491228	0.24	0.189873418	0.178082192	0.256410256	0.135135135	0.207792208	0.170731707	0.115942029	0.234567901	0.557377049	0.185185185	0.2125	0.264705882	0.192771084	0.453333333	0.146666667	0.22826087	0.202531646	0.197674419	0.258823529	0.235294118	0.296296296	0.205128205	0.108108108	0.182926829	0.071428571	0.084507042	0.188235294	0.914893617	0.309859155	0.126436782	0.117647059	0.272727273	0.233766234	0.328767123	0.266666667	0.172839506	0.071428571	0.24	0.071428571	0.379310345	0.185185185	0.365079365	0.17721519	0.333333333	0.253968254	0.171052632	0.185185185	0.2	0.179775281	0.180555556	0.288135593	0.459459459	0.296875	0.151162791	0.213333333	0.206896552	0.586206897	0.557377049	0.170731707	0.607142857	0.24	0.142857143	0.164705882	0.233766234	0.344262295	0.181818182	0.265625	0.148148148	0.265822785	0.24	0.25	0.222222222	0.642857143	0.542372881	0.314285714	0.610169492	0.322580645	0.166666667	0.276315789	0.390625	0.228571429	0.229508197	0.465753425	0.125	0.227848101	0.12987013	0.233766234	0.211764706	0.186666667	0.293478261	0.607142857	0.35483871	0.146067416	0.170731707	0.2	0.157303371	0.166666667	0.106666667	0.610169492	1	0.304347826
CC(C)C[C@H](N)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)P(O)(O)=O	0.370967742	0.23943662	0.163934426	0.121212121	0.37037037	0.428571429	0.320512821	0.135135135	0.277777778	0.283018868	0.121212121	0.467741935	0.14084507	0.194805195	0.121212121	0.118421053	0.225	0.191176471	0.098360656	0.392156863	0.344827586	0.195402299	0.226666667	0.273972603	0.223880597	0.492537313	0.220779221	0.344827586	0.451612903	0.148648649	0.327868852	0.317073171	0.139534884	0.457627119	0.369230769	0.308823529	0.218390805	0.277777778	0.267605634	0.194805195	0.344827586	0.301204819	0.202380952	0.317073171	0.223684211	0.323529412	0.075757576	0.260273973	0.075757576	0.23943662	0.130434783	0.211267606	0.333333333	0.158730159	0.24	0.144736842	0.217948718	0.279411765	0.121212121	0.228571429	0.166666667	0.28	0.075757576	0.383333333	0.144927536	0.223684211	0.344827586	0.229885057	0.338028169	0.23880597	0.179487179	0.305084746	0.151898734	0.22972973	0.271186441	0.226666667	0.263157895	0.194805195	0.217948718	0.45	0.566666667	0.236111111	0.333333333	0.220779221	0.301886792	0.121212121	0.327868852	0.223529412	0.223684211	0.510204082	0.217391304	0.204819277	0.281690141	0.403846154	0.271186441	0.223684211	0.369230769	0.121212121	0.226666667	0.197183099	0.352941176	0.172413793	0.551724138	0.25862069	0.273504274	0.382352941	0.220779221	0.16	0.24	0.126315789	0.226666667	0.144927536	0.121212121	0.313432836	0.230769231	0.121212121	0.223529412	0.468085106	0.236111111	0.163934426	0.645833333	0.428571429	0.225352113	0.223684211	0.226666667	0.189873418	0.28125	0.350649351	0.2	0.236111111	0.236842105	0.389830508	0.226666667	0.236111111	0.194805195	0.230769231	0.135802469	0.338235294	0.310344828	0.442307692	0.226190476	0.194805195	0.144927536	0.223684211	0.323529412	0.230769231	0.375	0.566666667	0.403508772	0.138888889	0.174603175	0.084745763	0.48	0.294117647	0.364864865	0.420454545	0.197368421	0.245901639	0.524590164	0.316666667	0.194805195	0.4	0.294117647	0.463768116	0.1125	0.075757576	0.147540984	0.304878049	0.231707317	0.15942029	0.53125	0.347222222	0.321428571	0.278688525	0.196428571	0.174603175	0.197368421	0.305084746	0.217391304	0.314606742	0.551724138	0.382352941	0.092307692	0.130434783	0.169491525	0.217391304	0.297297297	0.382352941	0.283018868	0.234567901	0.186666667	0.144927536	0.362318841	0.226666667	0.323076923	0.289855072	0.144927536	0.695652174	0.140625	0.163934426	0.428571429	0.166666667	0.236111111	0.128571429	0.121212121	0.382352941	0.288135593	0.294117647	0.337837838	0.277777778	0.301587302	0.2	0.075757576	0.40625	0.344827586	0.227848101	0.135135135	0.362068966	0.204819277	0.121212121	0.298850575	0.147058824	0.22972973	0.194805195	0.576271186	0.525423729	0.075757576	0.325	0.266666667	0.28125	0.333333333	0.294117647	0.225352113	0.315789474	0.121212121	0.308823529	0.12987013	0.204545455	0.27173913	0.290697674	0.388888889	0.075757576	0.307692308	0.211267606	0.194805195	0.566666667	0.163934426	0.470588235	0.2	0.301369863	0.144927536	0.174603175	0.273972603	0.14084507	0.136986301	0.225	0.297297297	0.226666667	0.070422535	0.163934426	0.336842105	0.223684211	0.186440678	0.28358209	0.228813559	0.283018868	0.37037037	0.273684211	0.228571429	0.323943662	0.265060241	0.260273973	0.197368421	0.217948718	0.344262295	0.194029851	0.130434783	0.695652174	0.242424242	0.313432836	0.310810811	0.388888889	0.226666667	0.409090909	0.225	0.170731707	0.191176471	0.321428571	0.346153846	0.170454545	0.254237288	0.179104478	0.186666667	0.209876543	0.263736264	0.689655172	0.217948718	0.433962264	0.194805195	0.106060606	0.510204082	0.295454545	0.210526316	0.195121951	0.461538462	0.076923077	0.25	0.233766234	0.561403509	0.234567901	0.410714286	0.255813953	0.220779221	0.34375	0.223880597	0.214285714	0.181818182	0.135135135	0.262626263	0.296875	0.304878049	0.403508772	0.393442623	0.128571429	0.431372549	0.241935484	0.357142857	0.197183099	0.307692308	0.121212121	0.135416667	0.369230769	0.325581395	0.403508772	0.197368421	0.253521127	0.266666667	0.16	0.433333333	0.322033898	0.323076923	0.220930233	0.227848101	0.071428571	0.291666667	0.220779221	0.253731343	0.185185185	0.510204082	0.195402299	0.283950617	0.433962264	0.392857143	0.163934426	0.481481481	0.191176471	0.310344828	0.154761905	0.194805195	0.333333333	0.279411765	0.217391304	0.0625	0.266666667	0.323076923	0.291666667	0.25974026	0.219178082	0.208791209	0.217391304	0.361111111	0.080645161	0.084745763	0.220779221	0.137931034	0.205128205	0.236111111	0.223684211	0.064935065	0.195402299	0.194805195	0.279069767	0.419354839	0.263157895	0.24742268	0.288888889	0.568627451	0.267605634	0.27173913	0.220779221	0.28358209	0.242857143	0.236111111	0.2	0.188405797	0.566666667	0.142857143	0.202702703	0.226666667	0.123076923	0.454545455	0.263888889	0.194805195	0.273972603	0.301587302	0.217948718	0.193181818	0.138888889	0.434210526	0.281690141	0.285714286	0.303797468	0.24691358	0.463768116	0.25	0.114285714	0.273972603	0.075757576	0.089552239	0.227848101	0.323076923	0.348484848	0.160493827	0.151898734	0.290322581	0.22972973	0.524590164	0.378787879	0.22972973	0.075757576	0.236111111	0.075757576	0.433962264	0.194805195	0.490909091	0.253521127	0.381818182	0.229508197	0.231884058	0.194805195	0.272727273	0.231707317	0.191176471	0.263157895	0.195402299	0.316666667	0.1875	0.208333333	0.24691358	0.294117647	0.263888889	0.226666667	0.303030303	0.236111111	0.151515152	0.233766234	0.3	0.471698113	0.225352113	0.305084746	0.141025641	0.371428571	0.236111111	0.266666667	0.235294118	0.333333333	0.208333333	0.442622951	0.263888889	0.344827586	0.220779221	0.430769231	0.268656716	0.242424242	0.290909091	0.197674419	0.211267606	0.24	0.136986301	0.22972973	0.523076923	0.416666667	0.352941176	0.303030303	0.568627451	0.225	0.226666667	0.264367816	0.285714286	0.220779221	0.112676056	0.358208955	0.304347826	1

==> Supplementary_file_4/DrugGPT_FABP5_similarity_matrix.txt <==
Similarity_matrix	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(C)cs1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F	Cc1noc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CCCCc12	CC[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(C)cs1	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	Cc1noc(n1)-c1c(NC(=O)[C@H]2C[C@@H]2c2ccccc2)sc2CC(F)(F)CCc12	OC(=O)c1c(nc2ccc(Cl)cc2c1-c1ccccc1)N1CCCCC1	Cc1noc(n1)-c1c(NC(=O)c2ccc(OC(F)(F)F)cc2)sc2CC(C)(C)CCc12	CC(C)c1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)c2ccc(F)cc2Cl)sc2CCCc12	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.1	Cc1noc(n1)-c1c(NC(=O)[C@H]2C[C@@H](O)CN2C(=O)Oc2ccccc2C)sc2COCCc12	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(F)c1	OC(=O)c1cccnc1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	Cc1csc(n1)-c1c(NC(=O)[C@H]2CC=CC[C@H]2C(O)=O)sc2CCC(C)(C)c12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.2	Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CC(F)(F)CCc12	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)N2CC[C@@H]2C(O)=O)sc2CC(C)(C)CCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	Cc1noc(n1)-c1c(NC(=O)N2CC(C2)c2ccccc2)sc2CCCc12	OC(=O)c1ncccc1NC(=O)N1CCC(CC1)c1cccc(c1)-c1ccccc1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)Cc12	CC(C)C1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12.1	OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1.1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(C)(C)CCc12	CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	OC(=O)[C@@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.1	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.1	OC(=O)[C@H]1CCCN1C(=O)Nc1ccccc1-c1ccccc1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.1	Cc1noc(n1)-c1c(NC(=O)[C@@H]2C[C@@H]2c2ccc(Cl)cc2)sc2CC(C)(C)CCc12	COc1ccc(c2ccccc12)S(=O)(=O)Nc1cc(Cl)ccc1-c1cccc(OCC(O)=O)c1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1.2	CC1(C)CCc2sc(NC(=O)C3=C(CCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CCCCc12	COc1ccc(c(c1)-c1csc(n1)-c1ccccc1-c1nnn[nH]1)-n1cc(C)c(n1)C(O)=O	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F.1	COc1ccc(cc1OC)-c1c(C)cc(Nc2ccccc2-c2cccc(OCC(O)=O)c2)c2ccccc12	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(no1)C1CC1	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(c1)-c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.3	OC(=O)c1cc(NS(=O)(=O)c2ccc(F)cc2Cl)ccc1-c1cccc(F)c1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.2	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(OC)c(c1)-c1cccc(NCC(O)=O)c1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.2	OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.2	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.2	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.4	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1-c1ccccc1)c1ccccc1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCC(C)(C)c12	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.3	CC[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCc12	CC1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.2	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.3	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.3	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCc12.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1F	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.5	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)N2CC[C@@H]2C(O)=O)sc2COCCc12	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.3	OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.3	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.4	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.2	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1.1	OC(=O)[C@@H]1CCCCN1C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C(F)(F)F	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.6	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cc(ccc1F)C(F)(F)F)c1ccccc1	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.7	COc1cccc(c1)-c1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	COc1cc(c(OC)cc1C(=O)Oc1c(C)cccc1C)-c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.1	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12.1	OC(=O)c1ccccc1-c1ccc(Cl)cc1NC(=O)c1ccccc1-c1ccccc1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.2	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.4	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.8	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1cccc(F)c1	Cc1noc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2COCCc12	Cc1noc(n1)-c1c(NC(=O)N2CCC[C@H]2C(O)=O)sc2COCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12.1	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.2	COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.9	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.1	COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O.1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCCc12.1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1.3	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.1	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.1	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12.1	Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CC(C)(C)CCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.1	CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1.1	Cc1nsc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.2	COc1ccc(c2ccccc12)S(=O)(=O)Nc1cc(Cl)ccc1-c1cccc(c1)C(O)=O	Cc1noc(n1)-c1c(NC(=O)[C@H]2CC=CC[C@H]2C(O)=O)sc2COCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.2	CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1.2	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(c1)-c1ccccc1)c1ccccc1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.2	OC(=O)c1ncccc1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.3	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1F	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.2	OC(=O)c1cccnc1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.3	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.4	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.2	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.4	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	Cc1nsc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	CC[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1.1	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(C)(C)CCc12	Cc1noc(n1)-c1c(NC(=O)c2c(Cl)cccc2Cl)sc2CCCCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.5	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.3	OC(=O)c1c(nc2sc3CCCCc3c2c1-c1ccc(Cl)cc1)N1CCOCC1	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.3	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12.1	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.3	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1	CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(C)cs1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.2	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12.1	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.4	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCC[C@@H]2C(O)=O)sc2CCCCc12	OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)cc(c1)-c1ccccc1	COc1cc(ccc1-c1cccc(c1)C(O)=O)-c1nc(c([nH]1)-c1ccccc1)-c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.3	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)O[C@@H]1CCCC[C@H]1c1ccccc1)c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.4	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)c2ccc(F)c(c2)-c2nnn[nH]2)sc2CC(C)(C)CCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12.1	Cc1nsc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.6	OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.1	Cc1noc(n1)-c1c(NC(=O)c2ccc(cc2)C#N)sc2CN(CCc12)C(=O)C(O)=O	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.3	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.5	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.6	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1.2	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12.1	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1	COc1cccc(n1)-c1c(C)cc(Nc2ccccc2C(O)=O)cc1C	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12.2	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12.2	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCC(C)(C)Cc12	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.4	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.3	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCCc12	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(C)(C)CCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.4	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12.1	OC(=O)[C@H]1CCCC[C@H]1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.4	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.7	COc1ccc(cc1)N1[C@@H]([C@H](C(O)=O)c2ccccc2C1=O)c1ccccc1Cl	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.4	OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.4	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCC1CC1)c1ccccc1Cl	CC1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	OC(=O)[C@H]1CCCN1C(=O)Nc1ccccc1-c1ccccc1.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(Cl)c1Cl)c1ccccc1	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1.1	Cc1csc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@@H]2C(O)=O)sc2CC(F)(F)CCc12	OC(=O)[C@H]1CCCC[C@H]1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCC[C@H]2C(O)=O)sc2CCCCc12	CC(C)Cn1c(nc(c1-c1ccccc1)-c1ccccc1)-c1ccccc1-c1ccccc1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.5	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.5	CC1=C(C(C2=C(CCCC2=O)O1)c1ccc(Cl)cc1Cl)C(=O)OC1CCC1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.5	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.2	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.5	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.8	CC(C)(C)c1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1.1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1	CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1.3	CC(C)c1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CC(F)(F)CCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.5	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)(C)Cc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.1	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.5	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1ccc(F)cc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.10	OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C(F)(F)F	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.7	COc1ccc(c2ccccc12)S(=O)(=O)Nc1cc(ccc1F)C(O)=O	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.2	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)O[C@H]1CCCC[C@@H]1c1ccccc1)c1ccccc1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.2	OC(=O)c1ccccc1Nc1cccc(Cl)c1-c1ccc2cccnc2c1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.3	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.11	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.9	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F.2	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCC(C)(C)Cc12.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.6	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.3	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1.1	OC(=O)[C@@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.12	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.3	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12.1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.4	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.4	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.4	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.10	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1ccccc1	OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1.3	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.7	COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(=O)Nc1ccc(Cl)cc1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1.2	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.5	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12.2	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCC[C@@H](C2)C(O)=O)sc2CCCCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.8	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.9	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.6	Cc1noc(n1)-c1c(NC(=O)c2ccc(Cl)cc2Cl)sc2CCCc12	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1cccc(F)c1.1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.5	OC(=O)c1ccccc1Nc1cccc(c1)-c1ccccc1-c1cccc(Cl)c1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.13	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12.1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.5	COc1cc(c(cc1C)S(=O)(=O)Nc1cccc(c1)C(O)=O)-c1ccccc1	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.14	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1F)C(=O)OCc1ccc(F)cc1Cl)c1ccccc1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.2	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.5	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.11	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.13	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCc12	CC1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.10	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCC(C)(C)Cc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.15	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.16	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.2	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCC[C@@H]2C(O)=O)sc2CC(F)(F)CCc12	OC(=O)c1cccc(c1)-c1ccc(F)c(c1)-c1cccc(c1)-c1ccccc1	OC(=O)c1cccc2c1sc(Nc1ccccc1Cl)c2C(O)=O	CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12.1	Cc1noc(n1)-c1c(NC(=O)N2CC(C)(C2)c2ccccc2)sc2CCCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCc12	OC(=O)[C@@H]1CCCN1C(=O)Nc1ccccc1-c1ccc(F)cc1	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12.1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.6	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.11	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)Cc12.1	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.6	COc1cc(c(c(OC)c1)-c1ccccc1)-c1ccccc1-c1nnn[nH]1	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(Cl)c1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.8	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.2	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCc12	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.7	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2COCCc12.1	COc1cc(c(cc1C(=O)Nc1cc(C)ccn1)-n1cccc1)-n1cnc(n1)N1CCCCC1	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.5	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.6	COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O.2	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12.6	OC(=O)[C@@H]1CCCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccc(Cl)cc1Cl)c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.17	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(Cl)c1-c1cccc(Cl)c1)c1ccccc1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1.2	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.9	OC(=O)[C@@H]1CCCC[C@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1F)C(=O)OC1CCCC1)c1ccccc1-c1ccccc1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.10	Cc1noc(n1)-c1c(NC(=O)c2ccccc2Cl)sc2CCCCCc12	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12.3	COc1ccc(c2ccccc12)S(=O)(=O)Nc1cccc(c1)-c1ccccc1	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(F)c1	Cc1csc(n1)-c1c(NC(=O)c2ccccc2Cl)sc2CCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(Cl)c1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.18	COc1cc(ccc1-c1ccc(Cl)cc1)C(=O)Nc1ccccc1-c1ccccc1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.2	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.14	Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	COc1ccc(cc1)C(=O)Nc1ccccc1-c1ccc2n(ccc2c1)C(O)=O	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.11	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12.4	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12.1	COc1ccc(OC)c(c1)-c1nc(C)c(N)c(n1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.4	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.3	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.5	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCC(F)(F)Cc12	Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.3	OC(=O)c1ccc2c3CCCc3c(nc2c1)-c1ccc(F)c(F)c1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccc(F)cc1)c1ccccc1	Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12.2	CC(C)c1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F.3	Cc1noc(n1)-c1c(NC(=O)[C@H]2CC=CC[C@H]2C(O)=O)sc2CCCCc12	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.19	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12.2	OC(=O)[C@H]1CCCN1C(=O)Nc1ccccc1-c1ccccc1.2	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1.6	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12.2	CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(C)cs1.1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1.3	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1F)C(=O)OCC1CC1)c1ccccc1Cl	Cc1noc(n1)-c1c(NC(=O)N2C[C@H](C[C@H]2C(=O)Oc2ccc(F)cc2F)c2ccccc2C)sc2CCCCc12	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.4	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.6	OC(=O)c1cccc2C3C=CCC3C(Nc12)c1cccc(Cl)c1F	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.6	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.7	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.15	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.3	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.6	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1.2	OC(=O)c1cc(NS(=O)(=O)c2ccccc2C#N)ccc1Cl	CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.20	Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CCCCc12.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.4	OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.2	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)(C)Cc12.1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.8	Cc1noc(n1)-c1c(NC(=O)c2ccc(F)c(Cl)c2)sc2CCCCc12	Cc1noc(n1)-c1c(NC(=O)c2ccccc2Cl)sc2CCCCCc12.1	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1.4	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.21	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCC1CC1)c1ccccc1	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.16	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccc(F)cc1)c1ccccc1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F.1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(c1)-c1ccccc1)c1ccccc1.1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12.1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1.4	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.7	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.2	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.3	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.5	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.7	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1.4	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)(C)Cc12.2	CC1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(no1)C1CC1.1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.17	OC(=O)c1ccccc1Nc1cccc(c1)-c1ccccc1-c1cccc(Cl)c1.1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12.3	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.18	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12.1	OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	COc1ccc(c(OC)c1)-c1cc(nn1-c1ccccc1)-c1ccc(OC)c(OC)c1	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.6	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCc12.2	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.4	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.7	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12.2	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.5	Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2COCCc12.2	OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1.19	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.22	OC(=O)[C@@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12.12	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.8	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.9	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCC1c2ccccc2-c2ccccc12)c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.23	Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12.7	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1Cl)c1ccccc1	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.3	Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12.7	Cc1noc(n1)-c1c(NC(=O)[C@H]2C[C@@H]2c2ccccc2)sc2CCCCc12	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.6	Cc1noc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CC(F)(F)CCc12	OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1.8	OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.6	CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12.2	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1-c1ccccc1)c1ccccc1	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.8	COc1cccc(NC(=O)N2CCCCC2C(O)=O)c1-c1nc(no1)C1CC1	Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12.1	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12.1	Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1.2	Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12.4	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCCc12.2	CC1(C)CCc2sc(NC(=O)C3=C(CCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1.1	COc1c(cc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O)-c1ccc(OC)c(OC)c1	Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12.2	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1.3	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccc(Cl)cc1)c1ccccc1	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1.7	Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12.7	OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1.9
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(C)cs1	0.44	0.304878049	0.656716418	1	0.304878049	0.139240506	0.365853659	0.3375	0.965517241	0.134831461	0.304878049	0.258064516	0.149425287	0.27173913	0.4	0.445945946	0.417721519	0.302325581	0.467532468	0.733333333	0.407894737	0.407894737	0.417721519	0.221153846	0.492753623	0.117021277	0.306818182	0.651515152	0.458333333	0.41025641	0.44	0.44	0.473684211	0.44	0.382716049	0.325	0.280898876	0.444444444	0.466666667	0.302325581	0.141304348	0.707692308	0.455696203	0.651515152	0.270588235	0.139240506	0.676923077	0.305882353	0.266666667	0.407894737	0.325301205	0.445945946	0.507246377	0.444444444	0.304878049	0.144578313	0.258426966	0.44	0.255319149	0.08490566	0.139240506	0.419753086	0.528571429	0.153846154	0.407894737	0.106796117	0.48	0.633802817	0.149425287	0.44	0.084210526	0.417721519	0.390243902	0.089108911	0.704918033	0.444444444	0.270588235	0.325301205	0.407407407	0.445945946	0.304878049	0.294117647	0.44	0.097560976	0.458333333	0.365853659	0.458333333	0.611940299	0.4	0.394736842	0.402439024	0.444444444	0.611111111	0.721311475	0.358974359	0.486842105	0.317073171	0.428571429	0.325301205	0.458333333	0.417721519	0.458333333	0.304878049	0.444444444	0.632352941	0.093023256	0.325301205	0.666666667	0.44	0.290697674	0.426666667	0.269662921	0.113924051	0.134831461	0.304878049	0.279069767	0.445945946	0.426666667	0.444444444	0.134831461	0.113924051	0.237113402	0.44	0.088888889	0.520547945	0.464788732	0.44	0.38372093	0.104651163	0.407407407	0.317647059	0.458333333	0.117647059	0.44	0.458333333	0.44	0.138297872	0.30952381	0.277777778	0.35443038	0.317073171	0.325	0.407407407	0.096774194	0.44	0.721311475	0.096774194	0.656716418	0.415584416	0.252747253	0.444444444	0.139240506	0.666666667	0.290697674	0.467532468	0.486486486	0.704918033	0.402439024	0.394736842	0.325301205	0.089108911	0.275862069	0.666666667	0.402439024	0.095238095	0.656716418	0.318181818	0.656716418	0.097826087	0.325	0.32183908	0.325301205	0.44	0.304878049	0.258426966	0.426666667	0.284090909	0.656716418	0.317073171	0.721311475	0.358024691	0.611111111	0.527777778	0.313253012	0.656716418	0.269662921	0.426666667	0.182795699	0.513513514	0.325	0.733333333	0.134831461	0.108433735	0.965517241	0.721311475	0.464788732	0.304878049	0.417721519	0.304878049	0.139534884	0.130434783	0.407407407	0.120481928	0.407407407	0.297619048	0.252525253	0.415584416	0.358024691	0.656716418	0.270588235	0.268817204	0.44	0.417721519	0.417721519	0.113924051	0.390243902	0.294117647	0.164556962	0.147727273	0.415584416	0.733333333	0.317647059	0.134831461	0.320987654	0.666666667	0.521126761	0.294117647	0.48	0.325301205	0.513513514	0.285714286	0.434210526	0.666666667	0.417721519	0.096774194	0.325	0.125	0.333333333	0.445945946	0.137931034	0.467532468	0.144578313	0.405063291	0.094117647	0.520547945	0.44	0.467532468	0.282352941	0.341772152	0.109756098	0.458333333	0.48	0.164556962	0.407407407	0.136842105	0.445945946	0.390243902	0.325301205	0.417721519	0.390243902	0.270588235	0.269662921	0.103896104	0.402439024	0.277777778	0.666666667	0.641791045	0.721311475	0.434210526	0.297619048	0.444444444	0.142857143	0.44	0.282352941	0.656716418	0.096774194	0.434210526	0.120481928	0.258426966	0.119565217	0.721311475	0.44	0.417721519	0.407894737	0.317647059	0.458333333	0.390243902	0.108433735	0.147727273	0.44	0.258426966	0.428571429	0.258426966	0.426666667	0.721311475	0.417721519	0.147727273	0.125	0.113924051	0.458333333	0.090909091	0.108433735	0.721311475	0.513513514	0.513888889	0.458333333	0.458333333	0.666666667	0.305882353	0.138297872	0.258426966	0.091954023	0.44	0.507246377	0.304878049	0.119565217	0.507246377	0.44	0.092783505	0.704918033	0.134831461	0.4	0.417721519	0.417721519	0.417721519	0.294117647	0.507246377	0.379746835	0.458333333	0.617647059	0.44	0.492753623	0.44	0.297619048	0.284090909	0.085365854	0.130952381	0.333333333	0.269662921	0.458333333	0.136363636	0.35443038	0.258426966	0.458333333	0.707692308	0.325301205	0.065217391	0.131868132	0.656716418	0.290697674	0.528571429	0.258426966	0.294117647	0.133333333	0.3375	0.426666667	0.134831461	0.096774194	0.721311475	0.255555556	0.093023256	0.44	0.097826087	0.269662921	0.656716418	0.26744186	0.111111111	0.656716418	0.30952381	0.415584416	0.066666667	0.126315789	0.5	0.573529412	0.131868132	0.44	0.125	0.4	0.417721519	0.325301205	0.115789474	0.466666667	0.656716418	0.415584416	0.426666667	0.317647059	0.27184466	0.390243902	0.434210526	0.325	0.6	0.447368421	0.4	0.164705882	0.107142857	0.325301205	0.458333333	0.413333333	0.407894737	0.297619048	0.103896104	0.44	0.464788732	0.144578313	0.445945946	0.317647059	1	0.269662921	0.134831461	0.231481481	0.4	0.444444444	0.095744681	0.304878049	0.325301205	0.417721519	0.704918033	0.407407407	0.103896104	0.113636364	0.305882353	0.405063291	0.44	0.528571429	0.434210526	0.125	0.641791045	0.258426966	0.287356322	0.30952381	0.269662921	0.44	0.153846154	0.284090909	0.417721519	0.107142857	0.382716049	0.095238095	0.632352941	0.139240506	0.666666667	0.520547945	0.297619048	0.434210526	0.407407407	0.113924051	0.641791045	0.486842105	0.417721519	0.091954023	0.458333333	0.417721519	0.294117647	0.282352941	0.052631579	0.434210526	0.304878049	0.704918033	0.134831461	0.317073171	0.390243902	0.294117647	0.417721519	0.44	0.269662921	0.656716418	0.325301205	0.258426966	0.107142857	0.44	0.434210526	0.097560976	0.520547945	0.304878049	0.287356322	0.325	0.302325581	0.134831461	0.272727273	0.426666667	0.611111111	0.467532468	0.105882353	0.407407407	0.163265306	0.721311475	0.48	0.521126761	0.641791045	0.44	0.520547945	0.444444444	0.419753086	0.087378641	0.35443038	0.108433735	0.097560976	0.325	0.444444444	0.407407407
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1	0.135135135	0.169014085	0.115384615	0.139240506	0.169014085	1	0.1	0.169014085	0.139240506	0.222222222	0.169014085	0.17721519	0.1875	0.107142857	0.1	0.136986301	0.128205128	0.142857143	0.155844156	0.126760563	0.106666667	0.106666667	0.128205128	0.157303371	0.128571429	0.173913043	0.151898734	0.118421053	0.125	0.131578947	0.135135135	0.135135135	0.128205128	0.135135135	0.1	0.123287671	0.125	0.126760563	0.116883117	0.205479452	0.208955224	0.144736842	0.12345679	0.118421053	0.150684932	1	0.118421053	0.101265823	0.139240506	0.106666667	0.131578947	0.136986301	0.126760563	0.126760563	0.169014085	0.245614035	0.128205128	0.135135135	0.119047619	0.12345679	1	0.12345679	0.152777778	0.11627907	0.106666667	0.125	0.16	0.12195122	0.225806452	0.135135135	0.128571429	0.128205128	0.125	0.131578947	0.126760563	0.126760563	0.150684932	0.162162162	0.125	0.136986301	0.169014085	0.162162162	0.135135135	0.534883721	0.125	0.1	0.125	0.135135135	0.128205128	0.108108108	0.12345679	0.126760563	0.12195122	0.125	0.171428571	0.126582278	0.183098592	0.116883117	0.116883117	0.125	0.128205128	0.125	0.169014085	0.126760563	0.115384615	0.458333333	0.116883117	0.116883117	0.135135135	0.101265823	0.136986301	0.126582278	0.523809524	0.222222222	0.169014085	0.162162162	0.136986301	0.136986301	0.126760563	0.222222222	0.523809524	0.129411765	0.135135135	0.423076923	0.115384615	0.126760563	0.135135135	0.144578313	0.163934426	0.125	0.113924051	0.125	0.14516129	0.135135135	0.125	0.135135135	0.185714286	0.146666667	0.1375	0.136986301	0.183098592	0.123287671	0.125	0.147058824	0.135135135	0.125	0.147058824	0.115384615	0.118421053	0.139240506	0.126760563	1	0.116883117	0.101265823	0.155844156	0.131578947	0.126760563	0.12345679	0.138888889	0.116883117	0.131578947	0.12987013	0.116883117	0.12345679	0.47826087	0.115384615	0.164556962	0.115384615	0.425925926	0.123287671	0.151898734	0.116883117	0.135135135	0.169014085	0.128205128	0.136986301	0.155844156	0.115384615	0.183098592	0.125	0.116883117	0.12195122	0.116883117	0.148648649	0.115384615	0.141025641	0.136986301	0.131578947	0.113924051	0.123287671	0.126760563	0.222222222	0.511111111	0.139240506	0.125	0.126760563	0.169014085	0.128205128	0.152777778	0.213114754	0.176470588	0.125	0.682926829	0.125	0.103896104	0.086956522	0.118421053	0.116883117	0.115384615	0.150684932	0.105882353	0.135135135	0.128205128	0.128205128	0.523809524	0.125	0.162162162	0.192982456	0.149253731	0.118421053	0.126760563	0.113924051	0.222222222	0.169014085	0.116883117	0.183098592	0.162162162	0.16	0.116883117	0.113924051	0.150684932	0.118421053	0.116883117	0.128205128	0.181818182	0.123287671	0.209677419	0.12	0.136986301	0.470588235	0.126582278	0.245614035	0.115384615	0.5	0.115384615	0.135135135	0.155844156	0.164383562	0.154929577	0.098360656	0.125	0.16	0.192982456	0.125	0.217391304	0.136986301	0.125	0.116883117	0.128205128	0.097560976	0.150684932	0.141025641	0.564102564	0.12345679	0.1375	0.116883117	0.116883117	0.125	0.118421053	0.103896104	0.126760563	0.194029851	0.135135135	0.148648649	0.115384615	0.147058824	0.118421053	0.682926829	0.128205128	0.128571429	0.125	0.135135135	0.128205128	0.106666667	0.113924051	0.125	0.125	0.511111111	0.222222222	0.135135135	0.128205128	0.116883117	0.128205128	0.136986301	0.125	0.128205128	0.222222222	0.209677419	0.523809524	0.125	0.12	0.511111111	0.125	0.113924051	0.164383562	0.125	0.125	0.116883117	0.12987013	0.185714286	0.128205128	0.14516129	0.135135135	0.126760563	0.169014085	0.144927536	0.126760563	0.135135135	0.389830508	0.126760563	0.222222222	0.128205128	0.128205128	0.128205128	0.128205128	0.162162162	0.126760563	0.103896104	0.125	0.116883117	0.135135135	0.128571429	0.135135135	0.103896104	0.141025641	0.160714286	0.14516129	0.12	0.155844156	0.125	0.245901639	0.136986301	0.128205128	0.125	0.144736842	0.116883117	0.138461538	0.196969697	0.115384615	0.101265823	0.169014085	0.128205128	0.162162162	0.144578313	0.136986301	0.136986301	0.222222222	0.147058824	0.125	0.141025641	0.458333333	0.135135135	0.425925926	0.141025641	0.115384615	0.148648649	0.583333333	0.115384615	0.162162162	0.118421053	0.125	0.185714286	0.135135135	0.136986301	0.196969697	0.135135135	0.171875	0.128205128	0.128205128	0.162162162	0.138888889	0.116883117	0.115384615	0.118421053	0.136986301	0.113924051	0.126315789	0.125	0.118421053	0.123287671	0.113924051	0.116883117	0.128205128	0.153846154	0.5	0.162162162	0.125	0.108108108	0.106666667	0.148648649	0.564102564	0.135135135	0.126760563	0.245614035	0.136986301	0.113924051	0.139240506	0.141025641	0.350877193	0.172043011	0.128205128	0.126760563	0.144927536	0.169014085	0.116883117	0.128205128	0.126760563	0.125	0.564102564	0.138461538	0.101265823	0.115384615	0.135135135	0.152777778	0.118421053	0.209677419	0.116883117	0.128205128	0.113924051	0.162162162	0.141025641	0.135135135	0.571428571	0.155844156	0.128205128	0.5	0.1	0.47826087	0.115384615	1	0.116883117	0.115384615	0.103896104	0.118421053	0.125	0.523809524	0.116883117	0.126582278	0.128205128	0.14516129	0.125	0.128205128	0.162162162	0.164383562	0.101449275	0.118421053	0.169014085	0.126760563	0.222222222	0.183098592	0.125	0.162162162	0.128205128	0.135135135	0.141025641	0.115384615	0.116883117	0.128205128	0.468085106	0.135135135	0.118421053	0.534883721	0.115384615	0.169014085	0.205479452	0.123287671	0.142857143	0.222222222	0.128205128	0.136986301	0.12195122	0.155844156	0.458333333	0.125	0.216216216	0.125	0.16	0.183098592	0.116883117	0.135135135	0.115384615	0.126760563	0.12345679	0.128205128	0.136986301	0.511111111	0.5	0.123287671	0.126760563	0.125
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F	0.582089552	0.418918919	0.397435897	0.365853659	0.418918919	0.1	1	0.458333333	0.382716049	0.1	0.418918919	0.337209302	0.139534884	0.385542169	0.527777778	0.567164179	0.692307692	0.392405063	0.261363636	0.436619718	0.810344828	0.810344828	0.692307692	0.373626374	0.463768116	0.107526882	0.4125	0.407894737	0.609375	0.213483146	0.582089552	0.582089552	0.294117647	0.582089552	0.964285714	0.464788732	0.317647059	0.619047619	0.402597403	0.358024691	0.107526882	0.379746835	0.506666667	0.407894737	0.413333333	0.1	0.38961039	0.535211268	0.534246575	0.810344828	0.636363636	0.567164179	0.457142857	0.619047619	0.418918919	0.107142857	0.375	0.582089552	0.303370787	0.056074766	0.1	0.486842105	0.346153846	0.082568807	0.810344828	0.076923077	0.379746835	0.480519481	0.113636364	0.582089552	0.10989011	0.692307692	0.534246575	0.058823529	0.457142857	0.619047619	0.413333333	0.384615385	0.513513514	0.567164179	0.418918919	0.5	0.582089552	0.073170732	0.609375	1	0.609375	0.376623377	0.71875	0.824561404	0.506666667	0.619047619	0.5	0.450704225	0.283950617	0.520547945	0.432432432	0.542857143	0.542857143	0.609375	0.692307692	0.609375	0.418918919	0.619047619	0.415584416	0.095238095	0.542857143	0.565217391	0.582089552	0.397435897	0.590909091	0.460526316	0.075	0.1	0.418918919	0.588235294	0.567164179	0.590909091	0.619047619	0.1	0.075	0.456790123	0.582089552	0.129411765	0.415584416	0.59375	0.582089552	0.5	0.068965517	0.513513514	0.392405063	0.609375	0.120481928	0.582089552	0.609375	0.582089552	0.129032258	0.542857143	0.467532468	0.458333333	0.432432432	0.464788732	0.513513514	0.111111111	0.582089552	0.450704225	0.111111111	0.397435897	0.754098361	0.365853659	0.619047619	0.1	0.565217391	0.397435897	0.261363636	0.285714286	0.457142857	0.506666667	0.333333333	0.542857143	0.069306931	0.472972973	0.565217391	0.506666667	0.071428571	0.397435897	0.390243902	0.397435897	0.1	0.464788732	0.395061728	0.542857143	0.582089552	0.418918919	0.375	0.590909091	0.37037037	0.397435897	0.432432432	0.450704225	0.421052632	0.5	0.270588235	0.426666667	0.397435897	0.3875	0.590909091	0.255813953	0.279069767	0.464788732	0.436619718	0.1	0.084337349	0.382716049	0.450704225	0.59375	0.418918919	0.692307692	0.418918919	0.103448276	0.096774194	0.513513514	0.083333333	0.513513514	0.550724638	0.326086957	0.754098361	0.421052632	0.397435897	0.413333333	0.348837209	0.582089552	0.692307692	0.692307692	0.075	0.534246575	0.5	0.125	0.137931034	0.754098361	0.436619718	0.375	0.1	0.4	0.565217391	0.308641975	0.5	0.252873563	0.542857143	0.279069767	0.394736842	0.725806452	0.565217391	0.692307692	0.063829787	0.464788732	0.08988764	0.452054795	0.567164179	0.077777778	0.541666667	0.107142857	0.557142857	0.070588235	0.415584416	0.582089552	0.261363636	0.426666667	0.3	0.072289157	0.609375	0.379746835	0.125	0.513513514	0.081632653	0.567164179	0.534246575	0.542857143	0.692307692	0.6	0.413333333	0.3875	0.077922078	0.506666667	0.37804878	0.565217391	0.384615385	0.450704225	0.725806452	0.550724638	0.619047619	0.133333333	0.582089552	0.550724638	0.397435897	0.098901099	0.725806452	0.083333333	0.375	0.122222222	0.450704225	0.582089552	0.692307692	0.810344828	0.375	0.609375	0.534246575	0.084337349	0.112359551	0.582089552	0.375	0.542857143	0.375	0.590909091	0.450704225	0.692307692	0.112359551	0.08988764	0.075	0.609375	0.092783505	0.084337349	0.450704225	0.279069767	0.304878049	0.609375	0.609375	0.565217391	0.379746835	0.129032258	0.375	0.094117647	0.582089552	0.457142857	0.418918919	0.074468085	0.457142857	0.582089552	0.083333333	0.457142857	0.1	0.71875	0.692307692	0.692307692	0.692307692	0.5	0.457142857	0.465753425	0.609375	0.402597403	0.582089552	0.463768116	0.582089552	0.550724638	0.37037037	0.101265823	0.134146341	0.452054795	0.37037037	0.609375	0.126436782	0.458333333	0.375	0.609375	0.379746835	0.542857143	0.043478261	0.097826087	0.397435897	0.397435897	0.280487805	0.375	0.5	0.103773585	0.478873239	0.590909091	0.1	0.111111111	0.450704225	0.37037037	0.069767442	0.582089552	0.076086957	0.3875	0.397435897	0.573529412	0.101123596	0.397435897	0.421052632	0.754098361	0.044444444	0.117021277	0.277108434	0.329113924	0.097826087	0.582089552	0.102272727	0.71875	0.692307692	0.384615385	0.106382979	0.402597403	0.397435897	0.754098361	0.590909091	0.392405063	0.303030303	0.534246575	0.725806452	0.464788732	0.41025641	0.421052632	0.71875	0.168674699	0.109756098	0.384615385	0.609375	0.6	0.810344828	0.407894737	0.077922078	0.582089552	0.59375	0.107142857	0.567164179	0.392405063	0.365853659	0.3875	0.1	0.297029703	0.71875	0.619047619	0.10989011	0.418918919	0.542857143	0.692307692	0.457142857	0.513513514	0.077922078	0.11627907	0.535211268	0.557142857	0.582089552	0.346153846	0.725806452	0.08988764	0.384615385	0.375	0.428571429	0.421052632	0.3875	0.582089552	0.086419753	0.37037037	0.692307692	0.109756098	0.964285714	0.071428571	0.415584416	0.1	0.565217391	0.415584416	0.550724638	0.725806452	0.513513514	0.075	0.384615385	0.520547945	0.692307692	0.094117647	0.609375	0.692307692	0.5	0.426666667	0.042553191	0.725806452	0.418918919	0.457142857	0.1	0.432432432	0.534246575	0.5	0.692307692	0.582089552	0.3875	0.397435897	0.542857143	0.375	0.070588235	0.582089552	0.725806452	0.073170732	0.415584416	0.418918919	0.392405063	0.464788732	0.392405063	0.1	0.358024691	0.590909091	0.5	0.261363636	0.069767442	0.513513514	0.191489362	0.450704225	0.379746835	0.308641975	0.588235294	0.582089552	0.415584416	0.619047619	0.486842105	0.1	0.458333333	0.084337349	0.073170732	0.464788732	0.619047619	0.513513514
Cc1noc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CCCCc12	0.53030303	0.612903226	0.350649351	0.3375	0.612903226	0.169014085	0.458333333	1	0.35443038	0.160493827	0.612903226	0.506849315	0.192307692	0.486486486	0.438356164	0.515151515	0.418918919	0.666666667	0.292682927	0.447761194	0.538461538	0.538461538	0.418918919	0.445783133	0.476923077	0.139534884	0.611940299	0.378378378	0.719298246	0.256097561	0.53030303	0.53030303	0.5	0.53030303	0.438356164	0.546875	0.445945946	0.732142857	0.355263158	0.640625	0.166666667	0.350649351	0.44	0.378378378	0.463768116	0.169014085	0.36	0.424657534	0.426666667	0.538461538	0.514705882	0.515151515	0.46969697	0.732142857	0.612903226	0.173333333	0.438356164	0.53030303	0.441558442	0.113402062	0.169014085	0.421052632	0.666666667	0.164948454	0.538461538	0.150537634	0.316455696	0.415584416	0.17721519	0.53030303	0.156626506	0.418918919	0.426666667	0.119565217	0.46969697	0.732142857	0.463768116	0.320512821	0.407894737	0.515151515	0.612903226	0.492753623	0.53030303	0.136986301	0.719298246	0.458333333	0.719298246	0.346666667	0.438356164	0.546875	0.44	0.732142857	0.434210526	0.462686567	0.375	0.432432432	0.603174603	0.584615385	0.537313433	0.719298246	0.418918919	0.719298246	0.612903226	0.732142857	0.368421053	0.144736842	0.537313433	0.373333333	0.53030303	0.405405405	0.538461538	0.452054795	0.14084507	0.160493827	0.612903226	0.450704225	0.515151515	0.538461538	0.732142857	0.160493827	0.14084507	0.345238095	0.53030303	0.1375	0.350649351	0.701754386	0.53030303	0.534246575	0.173333333	0.407894737	0.52173913	0.719298246	0.23943662	0.53030303	0.719298246	0.53030303	0.162790698	0.775862069	0.459459459	0.694915254	0.603174603	0.546875	0.407894737	0.1875	0.53030303	0.462686567	0.1875	0.350649351	0.59375	0.35443038	0.732142857	0.169014085	0.373333333	0.405405405	0.292682927	0.514705882	0.46969697	0.44	0.455882353	0.537313433	0.131868132	0.485714286	0.373333333	0.44	0.133333333	0.350649351	0.579710145	0.350649351	0.146341463	0.546875	0.588235294	0.537313433	0.53030303	0.612903226	0.438356164	0.538461538	0.472222222	0.350649351	0.603174603	0.462686567	0.355263158	0.434210526	0.337662338	0.7	0.350649351	0.432432432	0.538461538	0.2875	0.329113924	0.546875	0.447761194	0.160493827	0.148648649	0.35443038	0.462686567	0.701754386	0.612903226	0.418918919	0.612903226	0.166666667	0.154761905	0.407894737	0.178082192	0.407894737	0.416666667	0.444444444	0.59375	0.355263158	0.350649351	0.463768116	0.5	0.53030303	0.418918919	0.418918919	0.14084507	0.426666667	0.492753623	0.148648649	0.27027027	0.59375	0.447761194	0.52173913	0.160493827	0.587301587	0.373333333	0.383561644	0.492753623	0.3	0.537313433	0.329113924	0.442857143	0.569230769	0.373333333	0.418918919	0.130952381	0.546875	0.15	0.553846154	0.515151515	0.135802469	0.452054795	0.173333333	0.575757576	0.131578947	0.350649351	0.53030303	0.292682927	0.457142857	0.394366197	0.150684932	0.719298246	0.316455696	0.148648649	0.407894737	0.147727273	0.515151515	0.426666667	0.537313433	0.418918919	0.445945946	0.463768116	0.432432432	0.147058824	0.44	0.384615385	0.373333333	0.355263158	0.462686567	0.569230769	0.416666667	0.732142857	0.154761905	0.53030303	0.436619718	0.350649351	0.158536585	0.569230769	0.178082192	0.438356164	0.215189873	0.462686567	0.53030303	0.418918919	0.538461538	0.52173913	0.719298246	0.426666667	0.148648649	0.175	0.53030303	0.438356164	0.584615385	0.438356164	0.538461538	0.462686567	0.418918919	0.175	0.15	0.14084507	0.719298246	0.174418605	0.148648649	0.462686567	0.329113924	0.378378378	0.719298246	0.719298246	0.373333333	0.677419355	0.162790698	0.438356164	0.189189189	0.53030303	0.46969697	0.612903226	0.170731707	0.46969697	0.53030303	0.125	0.46969697	0.160493827	0.438356164	0.418918919	0.418918919	0.418918919	0.492753623	0.46969697	0.545454545	0.719298246	0.373333333	0.53030303	0.476923077	0.53030303	0.416666667	0.472222222	0.154929577	0.23943662	0.553846154	0.65625	0.719298246	0.17721519	0.694915254	0.438356164	0.719298246	0.350649351	0.537313433	0.109756098	0.142857143	0.350649351	0.405405405	0.369863014	0.438356164	0.492753623	0.178947368	0.538461538	0.538461538	0.160493827	0.1875	0.462686567	0.432432432	0.12987013	0.53030303	0.13253012	0.432432432	0.350649351	0.457142857	0.1625	0.350649351	0.807017544	0.59375	0.1125	0.149425287	0.507462687	0.449275362	0.142857143	0.53030303	0.164556962	0.438356164	0.418918919	0.320512821	0.164705882	0.355263158	0.350649351	0.59375	0.538461538	0.52173913	0.409090909	0.426666667	0.569230769	0.546875	0.363636364	0.373333333	0.438356164	0.210526316	0.162162162	0.320512821	0.719298246	0.571428571	0.538461538	0.619047619	0.147058824	0.53030303	0.701754386	0.173333333	0.515151515	0.52173913	0.3375	0.432432432	0.146341463	0.482352941	0.438356164	0.732142857	0.170731707	0.612903226	0.537313433	0.418918919	0.46969697	0.407894737	0.147058824	0.197368421	0.424657534	0.575757576	0.53030303	0.666666667	0.569230769	0.15	0.355263158	0.438356164	0.640625	0.807017544	0.432432432	0.53030303	0.152777778	0.472222222	0.418918919	0.162162162	0.438356164	0.133333333	0.368421053	0.169014085	0.373333333	0.350649351	0.416666667	0.569230769	0.407894737	0.14084507	0.355263158	0.432432432	0.418918919	0.189189189	0.719298246	0.418918919	0.492753623	0.457142857	0.094117647	0.569230769	0.612903226	0.46969697	0.160493827	0.603174603	0.426666667	0.492753623	0.418918919	0.53030303	0.432432432	0.350649351	0.537313433	0.438356164	0.131578947	0.53030303	0.569230769	0.136986301	0.350649351	0.612903226	0.666666667	0.546875	0.75	0.160493827	0.418918919	0.538461538	0.434210526	0.292682927	0.12987013	0.407894737	0.258823529	0.462686567	0.316455696	0.383561644	0.391891892	0.53030303	0.350649351	0.732142857	0.421052632	0.166666667	0.694915254	0.148648649	0.136986301	0.546875	0.732142857	0.407894737
CC[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(C)cs1	0.44	0.320987654	0.632352941	0.965517241	0.320987654	0.139240506	0.382716049	0.35443038	1	0.134831461	0.320987654	0.258064516	0.149425287	0.27173913	0.382716049	0.426666667	0.4	0.287356322	0.467532468	0.704918033	0.407894737	0.407894737	0.4	0.221153846	0.514705882	0.117021277	0.32183908	0.676923077	0.458333333	0.41025641	0.44	0.44	0.473684211	0.44	0.365853659	0.341772152	0.280898876	0.464788732	0.447368421	0.287356322	0.141304348	0.681818182	0.474358974	0.676923077	0.285714286	0.139240506	0.651515152	0.305882353	0.280898876	0.407894737	0.341463415	0.426666667	0.507246377	0.464788732	0.320987654	0.144578313	0.272727273	0.44	0.255319149	0.08490566	0.139240506	0.402439024	0.550724638	0.153846154	0.407894737	0.106796117	0.48	0.611111111	0.149425287	0.44	0.084210526	0.4	0.407407407	0.089108911	0.733333333	0.464788732	0.285714286	0.325301205	0.390243902	0.426666667	0.320987654	0.294117647	0.44	0.097560976	0.458333333	0.382716049	0.458333333	0.636363636	0.417721519	0.413333333	0.419753086	0.464788732	0.633802817	0.721311475	0.341772152	0.467532468	0.333333333	0.447368421	0.325301205	0.458333333	0.4	0.458333333	0.320987654	0.464788732	0.656716418	0.093023256	0.325301205	0.641791045	0.44	0.290697674	0.445945946	0.269662921	0.113924051	0.134831461	0.320987654	0.294117647	0.426666667	0.445945946	0.464788732	0.134831461	0.113924051	0.237113402	0.44	0.088888889	0.520547945	0.444444444	0.44	0.38372093	0.104651163	0.390243902	0.317647059	0.458333333	0.117647059	0.44	0.458333333	0.44	0.138297872	0.30952381	0.277777778	0.371794872	0.333333333	0.341772152	0.390243902	0.096774194	0.44	0.721311475	0.096774194	0.632352941	0.434210526	0.252747253	0.464788732	0.139240506	0.641791045	0.290697674	0.467532468	0.486486486	0.733333333	0.419753086	0.413333333	0.325301205	0.089108911	0.275862069	0.641791045	0.419753086	0.095238095	0.632352941	0.303370787	0.632352941	0.097826087	0.341772152	0.306818182	0.325301205	0.44	0.320987654	0.272727273	0.445945946	0.284090909	0.632352941	0.333333333	0.721311475	0.358024691	0.633802817	0.527777778	0.329268293	0.632352941	0.284090909	0.445945946	0.195652174	0.513513514	0.341772152	0.704918033	0.134831461	0.108433735	1	0.721311475	0.444444444	0.320987654	0.4	0.320987654	0.139534884	0.130434783	0.390243902	0.120481928	0.390243902	0.297619048	0.252525253	0.434210526	0.358024691	0.632352941	0.285714286	0.268817204	0.44	0.4	0.4	0.113924051	0.407407407	0.294117647	0.164556962	0.147727273	0.434210526	0.704918033	0.317647059	0.134831461	0.304878049	0.641791045	0.542857143	0.294117647	0.48	0.325301205	0.513513514	0.270588235	0.415584416	0.641791045	0.4	0.096774194	0.341772152	0.125	0.35	0.426666667	0.137931034	0.486842105	0.144578313	0.423076923	0.094117647	0.520547945	0.44	0.467532468	0.297619048	0.358974359	0.109756098	0.458333333	0.48	0.164556962	0.390243902	0.125	0.426666667	0.407407407	0.325301205	0.4	0.373493976	0.285714286	0.284090909	0.103896104	0.419753086	0.277777778	0.641791045	0.617647059	0.721311475	0.415584416	0.297619048	0.464788732	0.142857143	0.44	0.26744186	0.632352941	0.096774194	0.415584416	0.120481928	0.272727273	0.119565217	0.721311475	0.44	0.4	0.407894737	0.317647059	0.458333333	0.407407407	0.108433735	0.147727273	0.44	0.272727273	0.447368421	0.272727273	0.445945946	0.721311475	0.4	0.147727273	0.125	0.113924051	0.458333333	0.090909091	0.108433735	0.721311475	0.513513514	0.535211268	0.458333333	0.458333333	0.641791045	0.290697674	0.138297872	0.272727273	0.091954023	0.44	0.507246377	0.320987654	0.119565217	0.507246377	0.44	0.092783505	0.733333333	0.134831461	0.417721519	0.4	0.4	0.4	0.294117647	0.507246377	0.379746835	0.458333333	0.641791045	0.44	0.514705882	0.44	0.297619048	0.284090909	0.085365854	0.130952381	0.35	0.284090909	0.458333333	0.136363636	0.371794872	0.272727273	0.458333333	0.681818182	0.325301205	0.065217391	0.131868132	0.632352941	0.290697674	0.507042254	0.272727273	0.294117647	0.133333333	0.35443038	0.445945946	0.134831461	0.096774194	0.721311475	0.269662921	0.093023256	0.44	0.097826087	0.284090909	0.632352941	0.282352941	0.111111111	0.632352941	0.325301205	0.434210526	0.066666667	0.126315789	0.479452055	0.597014925	0.131868132	0.44	0.125	0.417721519	0.4	0.325301205	0.115789474	0.447368421	0.632352941	0.434210526	0.445945946	0.317647059	0.259615385	0.407407407	0.415584416	0.341772152	0.623188406	0.466666667	0.417721519	0.151162791	0.120481928	0.325301205	0.458333333	0.432432432	0.407894737	0.313253012	0.103896104	0.44	0.444444444	0.144578313	0.426666667	0.317647059	0.965517241	0.284090909	0.134831461	0.242990654	0.417721519	0.464788732	0.095744681	0.320987654	0.325301205	0.4	0.733333333	0.390243902	0.103896104	0.113636364	0.305882353	0.423076923	0.44	0.550724638	0.415584416	0.125	0.617647059	0.272727273	0.302325581	0.325301205	0.284090909	0.44	0.153846154	0.284090909	0.4	0.120481928	0.365853659	0.095238095	0.656716418	0.139240506	0.641791045	0.520547945	0.297619048	0.415584416	0.390243902	0.113924051	0.617647059	0.467532468	0.4	0.091954023	0.458333333	0.4	0.294117647	0.297619048	0.052631579	0.415584416	0.320987654	0.733333333	0.134831461	0.333333333	0.407407407	0.294117647	0.4	0.44	0.284090909	0.632352941	0.325301205	0.272727273	0.107142857	0.44	0.415584416	0.097560976	0.520547945	0.320987654	0.302325581	0.341772152	0.302325581	0.134831461	0.258426966	0.445945946	0.633802817	0.467532468	0.105882353	0.390243902	0.163265306	0.721311475	0.48	0.542857143	0.666666667	0.44	0.520547945	0.464788732	0.402439024	0.087378641	0.371794872	0.108433735	0.097560976	0.341772152	0.464788732	0.390243902
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
Cc1noc(n1)-c1c(NC(=O)[C@H]2C[C@@H]2c2ccccc2)sc2CC(F)(F)CCc12	0.337349398	0.527777778	0.407407407	0.258064516	0.527777778	0.17721519	0.337209302	0.506849315	0.258064516	0.142857143	0.527777778	1	0.144444444	0.481481481	0.493506494	0.341463415	0.337209302	0.4375	0.487179487	0.273809524	0.341463415	0.341463415	0.337209302	0.444444444	0.277108434	0.14893617	0.372093023	0.317647059	0.44	0.329411765	0.337349398	0.337349398	0.474358974	0.337349398	0.337209302	0.345679012	0.481012658	0.445945946	0.4125	0.533333333	0.173913043	0.266666667	0.340909091	0.317647059	0.405063291	0.17721519	0.317647059	0.373493976	0.329545455	0.341463415	0.345238095	0.341463415	0.273809524	0.445945946	0.527777778	0.152941176	0.32183908	0.337349398	0.704225352	0.102803738	0.17721519	0.356321839	0.325301205	0.128440367	0.341463415	0.125	0.341176471	0.322222222	0.157303371	0.337349398	0.127659574	0.337209302	0.481012658	0.107843137	0.273809524	0.445945946	0.405063291	0.345238095	0.481012658	0.341463415	0.527777778	0.506666667	0.337349398	0.148148148	0.44	0.337209302	0.44	0.261363636	0.337209302	0.345679012	0.356321839	0.445945946	0.322222222	0.270588235	0.345679012	0.348837209	0.520547945	0.486842105	0.448717949	0.44	0.337209302	0.44	0.527777778	0.445945946	0.407407407	0.168674699	0.448717949	0.284090909	0.337349398	0.5	0.341463415	0.432098765	0.166666667	0.142857143	0.527777778	0.4125	0.341463415	0.341463415	0.445945946	0.142857143	0.166666667	0.447058824	0.337349398	0.16091954	0.295454545	0.445945946	0.337349398	0.340659341	0.126436782	0.481012658	0.61971831	0.44	0.152941176	0.337349398	0.44	0.337349398	0.157894737	0.506666667	0.421686747	0.447368421	0.520547945	0.345679012	0.481012658	0.153846154	0.337349398	0.270588235	0.153846154	0.407407407	0.435897436	0.56	0.445945946	0.17721519	0.284090909	0.5	0.487179487	0.37804878	0.273809524	0.356321839	0.282352941	0.448717949	0.107843137	0.52	0.284090909	0.356321839	0.144578313	0.407407407	0.352272727	0.407407407	0.168539326	0.345679012	0.372093023	0.448717949	0.337349398	0.527777778	0.32183908	0.341463415	0.705882353	0.407407407	0.520547945	0.270588235	0.298850575	0.322222222	0.329411765	0.454545455	0.407407407	0.318181818	0.341463415	0.177083333	0.419753086	0.345679012	0.273809524	0.142857143	0.158536585	0.258064516	0.270588235	0.445945946	0.527777778	0.337209302	0.527777778	0.16091954	0.138297872	0.481012658	0.2	0.481012658	0.34939759	0.443181818	0.435897436	0.298850575	0.407407407	0.405063291	0.406976744	0.337349398	0.337209302	0.337209302	0.166666667	0.481012658	0.506666667	0.130952381	0.181818182	0.435897436	0.273809524	0.455696203	0.142857143	0.527777778	0.284090909	0.337349398	0.506666667	0.390243902	0.448717949	0.419753086	0.405063291	0.435897436	0.284090909	0.337209302	0.141304348	0.345679012	0.146067416	0.37037037	0.341463415	0.172413793	0.348837209	0.152941176	0.605633803	0.142857143	0.295454545	0.337349398	0.487179487	0.4	0.345679012	0.13253012	0.44	0.341176471	0.130952381	0.481012658	0.132653061	0.341463415	0.481012658	0.448717949	0.337209302	0.481012658	0.405063291	0.318181818	0.157894737	0.356321839	0.573333333	0.284090909	0.284090909	0.270588235	0.435897436	0.34939759	0.445945946	0.150537634	0.337349398	0.417721519	0.407407407	0.141304348	0.435897436	0.2	0.32183908	0.152173913	0.270588235	0.337349398	0.337209302	0.341463415	0.455696203	0.44	0.481012658	0.158536585	0.155555556	0.337349398	0.32183908	0.486842105	0.32183908	0.341463415	0.270588235	0.337209302	0.155555556	0.146067416	0.166666667	0.44	0.132653061	0.158536585	0.270588235	0.419753086	0.317647059	0.44	0.44	0.284090909	0.425	0.157894737	0.32183908	0.126436782	0.337349398	0.273809524	0.527777778	0.127659574	0.273809524	0.337349398	0.159574468	0.273809524	0.142857143	0.337209302	0.337209302	0.337209302	0.337209302	0.506666667	0.273809524	0.34939759	0.44	0.284090909	0.337349398	0.277108434	0.337349398	0.34939759	0.705882353	0.135802469	0.166666667	0.37037037	0.487179487	0.44	0.170454545	0.447368421	0.32183908	0.44	0.266666667	0.448717949	0.097826087	0.127659574	0.407407407	0.5	0.341463415	0.32183908	0.506666667	0.119266055	0.341463415	0.341463415	0.142857143	0.153846154	0.270588235	0.318181818	0.141176471	0.337349398	0.142857143	0.318181818	0.407407407	0.417721519	0.157303371	0.407407407	0.467532468	0.435897436	0.1	0.145833333	0.290697674	0.279069767	0.127659574	0.337349398	0.146067416	0.337209302	0.337209302	0.345238095	0.135416667	0.4125	0.407407407	0.435897436	0.341463415	0.61971831	0.31372549	0.481012658	0.435897436	0.345679012	0.352941176	0.4125	0.337209302	0.172413793	0.185185185	0.345238095	0.44	0.3625	0.341463415	0.534246575	0.157894737	0.337349398	0.445945946	0.152941176	0.341463415	0.61971831	0.258064516	0.318181818	0.168539326	0.402061856	0.337209302	0.445945946	0.152173913	0.527777778	0.448717949	0.337209302	0.273809524	0.481012658	0.157894737	0.147727273	0.373493976	0.605633803	0.337349398	0.325301205	0.435897436	0.146067416	0.284090909	0.32183908	0.4375	0.467532468	0.318181818	0.337349398	0.192307692	0.705882353	0.337209302	0.185185185	0.337209302	0.144578313	0.407407407	0.17721519	0.284090909	0.295454545	0.34939759	0.435897436	0.481012658	0.166666667	0.284090909	0.348837209	0.337209302	0.126436782	0.44	0.337209302	0.506666667	0.4	0.084210526	0.435897436	0.527777778	0.273809524	0.142857143	0.520547945	0.481012658	0.506666667	0.337209302	0.337349398	0.318181818	0.407407407	0.448717949	0.32183908	0.156626506	0.337349398	0.435897436	0.148148148	0.295454545	0.527777778	0.769230769	0.345679012	0.691176471	0.142857143	0.32183908	0.341463415	0.322222222	0.487179487	0.154761905	0.481012658	0.231578947	0.270588235	0.341176471	0.337349398	0.284090909	0.337349398	0.295454545	0.445945946	0.356321839	0.138613861	0.447368421	0.158536585	0.148148148	0.345679012	0.445945946	0.481012658
OC(=O)c1c(nc2ccc(Cl)cc2c1-c1ccccc1)N1CCCCC1	0.146341463	0.120481928	0.154761905	0.149425287	0.120481928	0.1875	0.139534884	0.192307692	0.149425287	0.338461538	0.120481928	0.144444444	1	0.107526882	0.139534884	0.148148148	0.139534884	0.166666667	0.125	0.168831169	0.148148148	0.148148148	0.139534884	0.13	0.155844156	0.3	0.16091954	0.158536585	0.151898734	0.11627907	0.146341463	0.146341463	0.166666667	0.146341463	0.139534884	0.135802469	0.123595506	0.153846154	0.142857143	0.180722892	0.22972973	0.154761905	0.134831461	0.158536585	0.119047619	0.1875	0.158536585	0.114942529	0.149425287	0.148148148	0.142857143	0.148148148	0.153846154	0.153846154	0.120481928	0.227272727	0.139534884	0.146341463	0.155555556	0.231707317	0.1875	0.134831461	0.192307692	0.152173913	0.148148148	0.162790698	0.127906977	0.133333333	0.303030303	0.146341463	0.219178082	0.139534884	0.136363636	0.170731707	0.168831169	0.153846154	0.119047619	0.11627907	0.136363636	0.148148148	0.120481928	0.11627907	0.146341463	0.1875	0.151898734	0.139534884	0.151898734	0.160493827	0.139534884	0.15	0.134831461	0.153846154	0.133333333	0.166666667	0.12195122	0.137931034	0.13253012	0.142857143	0.11627907	0.151898734	0.139534884	0.151898734	0.120481928	0.153846154	0.154761905	0.142857143	0.11627907	0.156626506	0.146341463	0.114942529	0.148148148	0.125	0.15625	0.338461538	0.120481928	0.129411765	0.148148148	0.148148148	0.153846154	0.338461538	0.15625	0.139784946	0.146341463	0.166666667	0.127906977	0.153846154	0.146341463	0.206896552	0.173913043	0.136363636	0.113636364	0.151898734	0.306451613	0.146341463	0.151898734	0.146341463	0.291666667	0.170731707	0.134831461	0.134146341	0.13253012	0.135802469	0.136363636	0.173333333	0.146341463	0.166666667	0.173333333	0.154761905	0.144578313	0.111111111	0.153846154	0.1875	0.156626506	0.114942529	0.125	0.170731707	0.168831169	0.134831461	0.135802469	0.11627907	0.263157895	0.114942529	0.156626506	0.134831461	0.2	0.154761905	0.159090909	0.154761905	0.16	0.135802469	0.16091954	0.11627907	0.146341463	0.120481928	0.139534884	0.148148148	0.112359551	0.154761905	0.13253012	0.166666667	0.11627907	0.133333333	0.129411765	0.202531646	0.154761905	0.151162791	0.148148148	0.411764706	0.126436782	0.135802469	0.168831169	0.338461538	0.181818182	0.149425287	0.166666667	0.153846154	0.120481928	0.139534884	0.120481928	0.292307692	0.232876712	0.136363636	0.161764706	0.136363636	0.117647059	0.12244898	0.144578313	0.11627907	0.154761905	0.119047619	0.142857143	0.146341463	0.139534884	0.139534884	0.15625	0.136363636	0.11627907	0.238095238	0.191780822	0.144578313	0.168831169	0.113636364	0.338461538	0.120481928	0.156626506	0.146341463	0.11627907	0.127906977	0.11627907	0.126436782	0.119047619	0.144578313	0.156626506	0.139534884	0.157894737	0.135802469	0.328125	0.13253012	0.148148148	0.180555556	0.137931034	0.227272727	0.141176471	0.179104478	0.127906977	0.146341463	0.125	0.130952381	0.12195122	0.166666667	0.151898734	0.127906977	0.238095238	0.136363636	0.175	0.148148148	0.136363636	0.11627907	0.139534884	0.136363636	0.119047619	0.151162791	0.163934426	0.134831461	0.10989011	0.156626506	0.156626506	0.166666667	0.144578313	0.117647059	0.153846154	0.267605634	0.146341463	0.117647059	0.154761905	0.173333333	0.144578313	0.161764706	0.139534884	0.253521127	0.166666667	0.146341463	0.139534884	0.148148148	0.113636364	0.151898734	0.136363636	0.181818182	0.338461538	0.146341463	0.139534884	0.142857143	0.139534884	0.148148148	0.166666667	0.139534884	0.338461538	0.328125	0.15625	0.151898734	0.175	0.181818182	0.166666667	0.126436782	0.144578313	0.151898734	0.151898734	0.156626506	0.2125	0.291666667	0.139534884	0.265625	0.146341463	0.153846154	0.120481928	0.171052632	0.153846154	0.146341463	0.164556962	0.168831169	0.338461538	0.139534884	0.139534884	0.139534884	0.139534884	0.11627907	0.153846154	0.104651163	0.151898734	0.156626506	0.146341463	0.155844156	0.146341463	0.117647059	0.112359551	0.229508197	0.227272727	0.13253012	0.178571429	0.151898734	0.194444444	0.134146341	0.139534884	0.151898734	0.154761905	0.11627907	0.166666667	0.308823529	0.154761905	0.114942529	0.134146341	0.139534884	0.11627907	0.193181818	0.148148148	0.148148148	0.338461538	0.173333333	0.166666667	0.151162791	0.25	0.146341463	0.260869565	0.151162791	0.154761905	0.117647059	0.178082192	0.154761905	0.2	0.144578313	0.154929577	0.309859155	0.189873418	0.148148148	0.308823529	0.146341463	0.25	0.139534884	0.139534884	0.11627907	0.164556962	0.142857143	0.154761905	0.144578313	0.148148148	0.113636364	0.114285714	0.136363636	0.144578313	0.135802469	0.152941176	0.142857143	0.139534884	0.25	0.144927536	0.11627907	0.151898734	0.15	0.148148148	0.130952381	0.163934426	0.146341463	0.153846154	0.227272727	0.148148148	0.113636364	0.149425287	0.151162791	0.175675676	0.155339806	0.139534884	0.153846154	0.155844156	0.120481928	0.11627907	0.139534884	0.168831169	0.136363636	0.163934426	0.2	0.114942529	0.141176471	0.146341463	0.192307692	0.144578313	0.328125	0.156626506	0.139534884	0.180722892	0.2	0.151162791	0.146341463	0.169230769	0.112359551	0.139534884	0.144927536	0.139534884	0.2	0.154761905	0.1875	0.156626506	0.127906977	0.117647059	0.144578313	0.136363636	0.15625	0.156626506	0.137931034	0.139534884	0.265625	0.151898734	0.139534884	0.11627907	0.130952381	0.146666667	0.144578313	0.120481928	0.168831169	0.338461538	0.13253012	0.136363636	0.11627907	0.139534884	0.146341463	0.151162791	0.154761905	0.11627907	0.139534884	0.144927536	0.146341463	0.144578313	0.1875	0.127906977	0.120481928	0.166666667	0.135802469	0.166666667	0.338461538	0.139534884	0.148148148	0.133333333	0.125	0.194029851	0.136363636	0.19047619	0.166666667	0.127906977	0.146341463	0.156626506	0.146341463	0.127906977	0.153846154	0.134831461	0.166666667	0.134146341	0.181818182	0.225806452	0.135802469	0.153846154	0.136363636
Cc1noc(n1)-c1c(NC(=O)c2ccc(OC(F)(F)F)cc2)sc2CC(C)(C)CCc12	0.337349398	0.41025641	0.357142857	0.27173913	0.41025641	0.107142857	0.385542169	0.486486486	0.27173913	0.094736842	0.41025641	0.481481481	0.107526882	1	0.419753086	0.341463415	0.32183908	0.493506494	0.318181818	0.304878049	0.41025641	0.41025641	0.32183908	0.368421053	0.292682927	0.125	0.356321839	0.417721519	0.459459459	0.269662921	0.337349398	0.337349398	0.385542169	0.337349398	0.385542169	0.345679012	0.539473684	0.465753425	0.345238095	0.419753086	0.102040816	0.266666667	0.325842697	0.417721519	0.305882353	0.107142857	0.417721519	0.341176471	0.344827586	0.41025641	0.395061728	0.341463415	0.289156627	0.465753425	0.41025641	0.101123596	0.292134831	0.337349398	0.551282051	0.092592593	0.107142857	0.421686747	0.325301205	0.138888889	0.41025641	0.125	0.266666667	0.322222222	0.107526882	0.337349398	0.115789474	0.32183908	0.392857143	0.086538462	0.304878049	0.465753425	0.305882353	0.255555556	0.392857143	0.341463415	0.41025641	0.395061728	0.337349398	0.081395349	0.459459459	0.385542169	0.459459459	0.305882353	0.32183908	0.415584416	0.421686747	0.465753425	0.322222222	0.301204819	0.252873563	0.333333333	0.405063291	0.614285714	0.430379747	0.459459459	0.32183908	0.459459459	0.41025641	0.465753425	0.357142857	0.114942529	0.430379747	0.298850575	0.337349398	0.407407407	0.341463415	0.380952381	0.096385542	0.094736842	0.41025641	0.361445783	0.341463415	0.341463415	0.465753425	0.094736842	0.096385542	0.382022472	0.337349398	0.134831461	0.295454545	0.465753425	0.337349398	0.386363636	0.126436782	0.392857143	0.513157895	0.459459459	0.113636364	0.337349398	0.459459459	0.337349398	0.134020619	0.467532468	0.372093023	0.447368421	0.405063291	0.345679012	0.392857143	0.129032258	0.337349398	0.301204819	0.129032258	0.357142857	0.435897436	0.360465116	0.465753425	0.107142857	0.298850575	0.407407407	0.318181818	0.448717949	0.304878049	0.421686747	0.282352941	0.430379747	0.097087379	0.407407407	0.298850575	0.421686747	0.091954023	0.357142857	0.337078652	0.357142857	0.106382979	0.345679012	0.356321839	0.430379747	0.337349398	0.41025641	0.292134831	0.341463415	0.46835443	0.357142857	0.405063291	0.301204819	0.284090909	0.322222222	0.4125	0.473684211	0.357142857	0.288888889	0.341463415	0.164948454	0.352941176	0.345679012	0.304878049	0.094736842	0.091954023	0.27173913	0.301204819	0.465753425	0.41025641	0.32183908	0.41025641	0.10989011	0.126315789	0.392857143	0.103448276	0.392857143	0.333333333	0.628205128	0.435897436	0.284090909	0.357142857	0.305882353	0.49382716	0.337349398	0.32183908	0.32183908	0.096385542	0.392857143	0.395061728	0.104651163	0.155555556	0.435897436	0.304878049	0.533333333	0.094736842	0.41025641	0.298850575	0.261363636	0.395061728	0.373493976	0.430379747	0.352941176	0.305882353	0.435897436	0.298850575	0.32183908	0.129032258	0.345679012	0.096774194	0.353658537	0.341463415	0.096774194	0.333333333	0.101123596	0.52	0.078651685	0.295454545	0.337349398	0.318181818	0.302325581	0.252873563	0.093023256	0.459459459	0.266666667	0.104651163	0.392857143	0.144329897	0.341463415	0.392857143	0.430379747	0.32183908	0.426829268	0.305882353	0.288888889	0.1	0.421686747	0.388235294	0.298850575	0.361445783	0.301204819	0.435897436	0.333333333	0.465753425	0.126315789	0.337349398	0.365853659	0.357142857	0.141304348	0.435897436	0.103448276	0.292134831	0.115789474	0.301204819	0.337349398	0.32183908	0.41025641	0.533333333	0.459459459	0.392857143	0.091954023	0.106382979	0.337349398	0.292134831	0.614285714	0.292134831	0.341463415	0.301204819	0.32183908	0.106382979	0.096774194	0.096385542	0.459459459	0.132653061	0.091954023	0.301204819	0.352941176	0.258426966	0.459459459	0.459459459	0.298850575	0.461538462	0.134020619	0.292134831	0.088888889	0.337349398	0.289156627	0.41025641	0.115789474	0.289156627	0.337349398	0.112244898	0.304878049	0.094736842	0.32183908	0.32183908	0.32183908	0.32183908	0.395061728	0.289156627	0.365853659	0.459459459	0.361445783	0.337349398	0.292682927	0.337349398	0.333333333	0.46835443	0.108433735	0.126436782	0.353658537	0.45	0.459459459	0.119565217	0.447368421	0.292134831	0.459459459	0.266666667	0.430379747	0.086021505	0.092783505	0.357142857	0.407407407	0.264367816	0.292134831	0.395061728	0.12962963	0.341463415	0.341463415	0.094736842	0.129032258	0.301204819	0.288888889	0.077777778	0.337349398	0.083333333	0.288888889	0.357142857	0.365853659	0.119565217	0.357142857	0.467532468	0.435897436	0.076086957	0.12244898	0.305882353	0.294117647	0.092783505	0.337349398	0.159090909	0.32183908	0.32183908	0.255555556	0.197802198	0.345238095	0.357142857	0.435897436	0.341463415	0.513157895	0.367346939	0.392857143	0.435897436	0.345679012	0.32183908	0.345238095	0.32183908	0.172413793	0.11627907	0.255555556	0.459459459	0.3625	0.41025641	0.417721519	0.1	0.337349398	0.465753425	0.101123596	0.341463415	0.513157895	0.27173913	0.288888889	0.11827957	0.373737374	0.32183908	0.465753425	0.115789474	0.41025641	0.430379747	0.32183908	0.304878049	0.392857143	0.1	0.10989011	0.341176471	0.52	0.337349398	0.325301205	0.435897436	0.096774194	0.361445783	0.292134831	0.533333333	0.467532468	0.288888889	0.337349398	0.107142857	0.46835443	0.32183908	0.11627907	0.385542169	0.091954023	0.357142857	0.107142857	0.298850575	0.295454545	0.333333333	0.435897436	0.392857143	0.096385542	0.361445783	0.333333333	0.32183908	0.088888889	0.459459459	0.32183908	0.395061728	0.302325581	0.095744681	0.435897436	0.41025641	0.304878049	0.094736842	0.405063291	0.392857143	0.395061728	0.32183908	0.337349398	0.288888889	0.357142857	0.430379747	0.292134831	0.090909091	0.337349398	0.435897436	0.081395349	0.295454545	0.41025641	0.419753086	0.345679012	0.554054054	0.094736842	0.292134831	0.341463415	0.322222222	0.318181818	0.08988764	0.392857143	0.206185567	0.301204819	0.266666667	0.261363636	0.298850575	0.337349398	0.295454545	0.465753425	0.421686747	0.12745098	0.447368421	0.091954023	0.107142857	0.345679012	0.465753425	0.392857143
CC(C)c1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.558823529	0.381578947	0.626865672	0.4	0.381578947	0.1	0.527777778	0.438356164	0.382716049	0.1	0.381578947	0.493506494	0.139534884	0.419753086	1	0.567164179	0.527777778	0.41025641	0.405063291	0.457142857	0.590909091	0.590909091	0.527777778	0.275510204	0.442857143	0.107526882	0.37804878	0.486111111	0.609375	0.255813953	0.558823529	0.558823529	0.466666667	0.558823529	0.549295775	0.444444444	0.4	0.59375	0.636363636	0.375	0.107526882	0.397435897	0.527027027	0.486111111	0.358974359	0.1	0.507042254	0.535211268	0.365853659	0.590909091	0.459459459	0.567164179	0.457142857	0.59375	0.381578947	0.107142857	0.341463415	0.558823529	0.364705882	0.076190476	0.1	0.569444444	0.329113924	0.092592593	0.590909091	0.087378641	0.26744186	0.52	0.113636364	0.558823529	0.10989011	0.527777778	0.723076923	0.08	0.436619718	0.59375	0.358974359	0.270588235	0.75	0.567164179	0.381578947	0.367088608	0.558823529	0.073170732	0.609375	0.527777778	0.609375	0.413333333	0.506849315	0.575757576	0.547945205	0.59375	0.5	0.450704225	0.283950617	0.541666667	0.394736842	0.636363636	0.421052632	0.609375	0.527777778	0.609375	0.381578947	0.59375	0.602941176	0.095238095	0.421052632	0.44	0.558823529	0.602941176	0.544117647	0.337349398	0.075	0.1	0.381578947	0.384615385	0.567164179	0.544117647	0.59375	0.1	0.075	0.475	0.558823529	0.090909091	0.313253012	0.619047619	0.558823529	0.5	0.068965517	0.75	0.617647059	0.609375	0.134146341	0.558823529	0.609375	0.558823529	0.141304348	0.402597403	0.345238095	0.458333333	0.394736842	0.444444444	0.75	0.136363636	0.558823529	0.450704225	0.136363636	0.626865672	0.550724638	0.513513514	0.59375	0.1	0.44	0.602941176	0.405063291	0.367088608	0.436619718	0.547945205	0.333333333	0.421052632	0.090909091	0.3625	0.44	0.547945205	0.071428571	0.626865672	0.390243902	0.626865672	0.1	0.444444444	0.395061728	0.421052632	0.558823529	0.381578947	0.341463415	0.544117647	0.541666667	0.626865672	0.394736842	0.450704225	0.317073171	0.5	0.367088608	0.407894737	0.626865672	0.353658537	0.544117647	0.186813187	0.466666667	0.444444444	0.457142857	0.1	0.084337349	0.382716049	0.450704225	0.619047619	0.381578947	0.527777778	0.381578947	0.103448276	0.096774194	0.75	0.083333333	0.75	0.407894737	0.386363636	0.550724638	0.317073171	0.626865672	0.358974359	0.348837209	0.558823529	0.527777778	0.527777778	0.075	0.723076923	0.367088608	0.125	0.137931034	0.550724638	0.457142857	0.447368421	0.1	0.4	0.44	0.277108434	0.367088608	0.313253012	0.421052632	0.466666667	0.376623377	0.573529412	0.44	0.527777778	0.086956522	0.444444444	0.08988764	0.582089552	0.567164179	0.077777778	0.520547945	0.107142857	0.786885246	0.070588235	0.313253012	0.558823529	0.405063291	0.371794872	0.268292683	0.085365854	0.609375	0.26744186	0.125	0.75	0.104166667	0.567164179	0.723076923	0.421052632	0.527777778	0.777777778	0.358974359	0.353658537	0.077922078	0.547945205	0.686567164	0.44	0.459459459	0.450704225	0.573529412	0.407894737	0.59375	0.133333333	0.558823529	0.38961039	0.626865672	0.123595506	0.573529412	0.083333333	0.341463415	0.134831461	0.450704225	0.558823529	0.527777778	0.590909091	0.447368421	0.609375	0.723076923	0.084337349	0.112359551	0.558823529	0.341463415	0.636363636	0.341463415	0.544117647	0.450704225	0.527777778	0.112359551	0.08988764	0.075	0.609375	0.115789474	0.084337349	0.450704225	0.466666667	0.273809524	0.609375	0.609375	0.44	0.397435897	0.141304348	0.341463415	0.094117647	0.558823529	0.457142857	0.381578947	0.086021505	0.457142857	0.558823529	0.083333333	0.436619718	0.1	0.506849315	0.527777778	0.527777778	0.527777778	0.367088608	0.457142857	0.465753425	0.609375	0.44	0.558823529	0.442857143	0.558823529	0.407894737	0.541666667	0.101265823	0.134146341	0.582089552	0.37037037	0.609375	0.126436782	0.458333333	0.341463415	0.609375	0.397435897	0.421052632	0.054945055	0.097826087	0.626865672	0.602941176	0.280487805	0.341463415	0.367088608	0.114285714	0.458333333	0.544117647	0.1	0.136363636	0.450704225	0.337349398	0.069767442	0.558823529	0.087912088	0.353658537	0.626865672	0.371794872	0.101123596	0.626865672	0.402597403	0.550724638	0.068181818	0.117021277	0.292682927	0.329113924	0.097826087	0.558823529	0.102272727	0.506849315	0.527777778	0.270588235	0.11827957	0.636363636	0.626865672	0.550724638	0.544117647	0.617647059	0.316326531	0.723076923	0.573529412	0.444444444	0.527777778	0.611940299	0.506849315	0.182926829	0.096385542	0.270588235	0.609375	0.762711864	0.590909091	0.38961039	0.077922078	0.558823529	0.619047619	0.107142857	0.567164179	0.617647059	0.4	0.353658537	0.1	0.284313725	0.506849315	0.59375	0.122222222	0.381578947	0.421052632	0.527777778	0.436619718	0.75	0.077922078	0.11627907	0.535211268	0.786885246	0.558823529	0.329113924	0.573529412	0.08988764	0.459459459	0.341463415	0.392405063	0.402597403	0.353658537	0.558823529	0.086419753	0.541666667	0.527777778	0.096385542	0.549295775	0.071428571	0.602941176	0.1	0.44	0.313253012	0.407894737	0.573529412	0.75	0.075	0.459459459	0.541666667	0.527777778	0.094117647	0.609375	0.527777778	0.367088608	0.371794872	0.042553191	0.573529412	0.381578947	0.436619718	0.1	0.394736842	0.723076923	0.367088608	0.527777778	0.558823529	0.353658537	0.626865672	0.421052632	0.341463415	0.070588235	0.558823529	0.573529412	0.073170732	0.313253012	0.381578947	0.358024691	0.444444444	0.594202899	0.1	0.358024691	0.544117647	0.5	0.405063291	0.069767442	0.75	0.204301075	0.450704225	0.26744186	0.277108434	0.421052632	0.558823529	0.313253012	0.59375	0.569444444	0.111111111	0.458333333	0.084337349	0.073170732	0.444444444	0.59375	0.75
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.980392157	0.492537313	0.424657534	0.445945946	0.492537313	0.136986301	0.567164179	0.515151515	0.426666667	0.13253012	0.492537313	0.341463415	0.148148148	0.341463415	0.567164179	1	0.810344828	0.458333333	0.277108434	0.53968254	0.694915254	0.694915254	0.810344828	0.304347826	0.523809524	0.139534884	0.661538462	0.416666667	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.590909091	0.767857143	0.371794872	0.701754386	0.430555556	0.478873239	0.166666667	0.464788732	0.741935484	0.416666667	0.655737705	0.136986301	0.436619718	0.485714286	0.465753425	0.694915254	0.609375	1	0.53968254	0.701754386	0.492537313	0.142857143	0.615384615	0.980392157	0.321428571	0.069306931	0.136986301	0.770491803	0.388888889	0.097087379	0.694915254	0.091836735	0.3	0.758064516	0.148148148	0.980392157	0.11627907	0.810344828	0.754098361	0.072916667	0.515625	0.701754386	0.655737705	0.303797468	0.783333333	1	0.492537313	0.410958904	0.980392157	0.092105263	0.719298246	0.567164179	0.719298246	0.402777778	0.779661017	0.677966102	0.741935484	0.701754386	0.73015873	0.53125	0.375	0.796610169	0.507462687	0.560606061	0.492753623	0.719298246	0.810344828	0.719298246	0.492537313	0.701754386	0.405405405	0.101265823	0.492753623	0.450704225	0.980392157	0.6	0.960784314	0.376623377	0.094594595	0.13253012	0.492537313	0.492753623	1	0.960784314	0.701754386	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.732142857	0.980392157	0.6	0.086419753	0.783333333	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.612903226	0.507462687	0.767857143	0.783333333	0.104651163	0.980392157	0.53125	0.104651163	0.424657534	0.569230769	0.528571429	0.701754386	0.136986301	0.450704225	0.6	0.277108434	0.303797468	0.515625	0.741935484	0.455882353	0.492753623	0.084210526	0.368421053	0.450704225	0.741935484	0.103896104	0.424657534	0.676923077	0.424657534	0.119047619	0.767857143	0.6875	0.492753623	0.980392157	0.492537313	0.615384615	0.960784314	0.394736842	0.424657534	0.507462687	0.53125	0.373333333	0.73015873	0.355263158	0.5	0.424657534	0.630769231	0.960784314	0.240963855	0.346153846	0.767857143	0.53968254	0.13253012	0.118421053	0.426666667	0.53125	0.732142857	0.492537313	0.810344828	0.492537313	0.1375	0.114942529	0.783333333	0.116883117	0.783333333	0.619047619	0.314606742	0.569230769	0.373333333	0.424657534	0.655737705	0.353658537	0.980392157	0.810344828	0.810344828	0.094594595	0.754098361	0.410958904	0.164383562	0.160493827	0.569230769	0.53968254	0.478873239	0.13253012	0.515151515	0.450704225	0.364864865	0.410958904	0.283950617	0.492753623	0.346153846	0.683333333	0.59375	0.450704225	0.810344828	0.079545455	0.767857143	0.12195122	0.603174603	1	0.108433735	0.766666667	0.142857143	0.552238806	0.102564103	0.368421053	0.980392157	0.277108434	0.672131148	0.356164384	0.063291139	0.719298246	0.3	0.164383562	0.783333333	0.134831461	1	0.754098361	0.492753623	0.810344828	0.573529412	0.655737705	0.630769231	0.098591549	0.741935484	0.402597403	0.450704225	0.430555556	0.53125	0.59375	0.619047619	0.701754386	0.154761905	0.980392157	0.5	0.424657534	0.091954023	0.59375	0.116883117	0.615384615	0.142857143	0.53125	0.980392157	0.810344828	0.694915254	0.478873239	0.719298246	0.754098361	0.118421053	0.146341463	0.980392157	0.615384615	0.560606061	0.615384615	0.960784314	0.53125	0.810344828	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.36	0.719298246	0.719298246	0.450704225	0.464788732	0.162790698	0.615384615	0.113924051	0.980392157	0.53968254	0.492537313	0.103448276	0.53968254	0.980392157	0.087912088	0.515625	0.13253012	0.779661017	0.810344828	0.810344828	0.810344828	0.410958904	0.53968254	0.789473684	0.719298246	0.410958904	0.980392157	0.523809524	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.603174603	0.413333333	0.719298246	0.148148148	0.612903226	0.615384615	0.719298246	0.464788732	0.492753623	0.045977011	0.142857143	0.424657534	0.6	0.369863014	0.615384615	0.410958904	0.108910891	0.785714286	0.960784314	0.13253012	0.104651163	0.53125	0.606060606	0.0875	0.980392157	0.105882353	0.630769231	0.424657534	0.47826087	0.120481928	0.424657534	0.471428571	0.569230769	0.05952381	0.149425287	0.346666667	0.449275362	0.142857143	0.980392157	0.108433735	0.779661017	0.810344828	0.303797468	0.1	0.430555556	0.424657534	0.569230769	0.960784314	0.478873239	0.512195122	0.754098361	0.59375	0.767857143	0.4	0.410958904	0.779661017	0.194805195	0.102564103	0.303797468	0.719298246	0.677966102	0.694915254	0.457142857	0.098591549	0.980392157	0.732142857	0.142857143	1	0.478873239	0.445945946	0.630769231	0.119047619	0.340425532	0.779661017	0.701754386	0.129411765	0.492537313	0.492753623	0.810344828	0.515625	0.783333333	0.098591549	0.12345679	0.485714286	0.552238806	0.980392157	0.388888889	0.59375	0.12195122	0.430555556	0.615384615	0.438356164	0.471428571	0.630769231	0.980392157	0.121621622	0.394736842	0.810344828	0.102564103	0.590909091	0.103896104	0.405405405	0.136986301	0.450704225	0.368421053	0.619047619	0.59375	0.783333333	0.094594595	0.430555556	0.796610169	0.810344828	0.113924051	0.719298246	0.810344828	0.410958904	0.672131148	0.033333333	0.59375	0.492537313	0.515625	0.13253012	0.507462687	0.754098361	0.410958904	0.810344828	0.980392157	0.630769231	0.424657534	0.492753623	0.615384615	0.088607595	0.980392157	0.59375	0.092105263	0.368421053	0.492537313	0.438356164	0.767857143	0.4	0.13253012	0.640625	0.960784314	0.73015873	0.277108434	0.0875	0.783333333	0.3375	0.53125	0.3	0.364864865	0.430555556	0.980392157	0.368421053	0.701754386	0.770491803	0.09375	0.612903226	0.118421053	0.092105263	0.767857143	0.701754386	0.783333333
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1noc(n1)-c1c(NC(=O)c2ccc(F)cc2Cl)sc2CCCc12	0.452054795	0.52173913	0.329268293	0.302325581	0.52173913	0.142857143	0.392405063	0.666666667	0.287356322	0.151162791	0.52173913	0.4375	0.166666667	0.493506494	0.41025641	0.458333333	0.375	1	0.275862069	0.397260274	0.478873239	0.478873239	0.375	0.404494382	0.383561644	0.183908046	0.467532468	0.320987654	0.609375	0.227272727	0.452054795	0.452054795	0.358024691	0.452054795	0.41025641	0.444444444	0.417721519	0.59375	0.333333333	0.549295775	0.119565217	0.313253012	0.361445783	0.320987654	0.394736842	0.142857143	0.3375	0.3625	0.382716049	0.478873239	0.44	0.458333333	0.397260274	0.59375	0.52173913	0.120481928	0.375	0.452054795	0.46835443	0.107843137	0.142857143	0.395061728	0.438356164	0.123809524	0.478873239	0.12	0.282352941	0.373493976	0.166666667	0.452054795	0.231707317	0.375	0.365853659	0.090909091	0.378378378	0.59375	0.394736842	0.285714286	0.382716049	0.458333333	0.52173913	0.44	0.452054795	0.086419753	0.609375	0.392405063	0.609375	0.277108434	0.358024691	0.464788732	0.37804878	0.59375	0.357142857	0.391891892	0.350649351	0.3875	0.514285714	0.5	0.459459459	0.609375	0.375	0.609375	0.52173913	0.59375	0.313253012	0.095238095	0.459459459	0.333333333	0.452054795	0.3625	0.438356164	0.405063291	0.088607595	0.151162791	0.52173913	0.402597403	0.458333333	0.438356164	0.59375	0.151162791	0.088607595	0.325842697	0.452054795	0.103448276	0.297619048	0.619047619	0.452054795	0.4625	0.134146341	0.382716049	0.466666667	0.609375	0.192307692	0.452054795	0.609375	0.452054795	0.220930233	0.542857143	0.4125	0.567164179	0.514285714	0.444444444	0.382716049	0.149425287	0.452054795	0.391891892	0.149425287	0.329268293	0.486111111	0.333333333	0.59375	0.142857143	0.333333333	0.3625	0.275862069	0.367088608	0.378378378	0.37804878	0.368421053	0.459459459	0.113402062	0.434210526	0.333333333	0.37804878	0.084337349	0.329268293	0.480519481	0.329268293	0.112359551	0.444444444	0.486842105	0.459459459	0.452054795	0.52173913	0.375	0.438356164	0.441558442	0.329268293	0.514285714	0.391891892	0.301204819	0.357142857	0.301204819	0.671875	0.329268293	0.37037037	0.438356164	0.255813953	0.294117647	0.444444444	0.397260274	0.151162791	0.097560976	0.287356322	0.391891892	0.619047619	0.52173913	0.375	0.52173913	0.156626506	0.108695652	0.382716049	0.109756098	0.382716049	0.35443038	0.469879518	0.486111111	0.301204819	0.329268293	0.394736842	0.45	0.452054795	0.375	0.375	0.088607595	0.365853659	0.44	0.168831169	0.192771084	0.486111111	0.397260274	0.466666667	0.151162791	0.544117647	0.333333333	0.325	0.44	0.282352941	0.459459459	0.294117647	0.413333333	0.507042254	0.333333333	0.375	0.123595506	0.444444444	0.141176471	0.452054795	0.458333333	0.127906977	0.37037037	0.120481928	0.493150685	0.12345679	0.297619048	0.452054795	0.275862069	0.38961039	0.333333333	0.098765432	0.609375	0.282352941	0.168831169	0.382716049	0.23255814	0.458333333	0.365853659	0.459459459	0.375	0.417721519	0.394736842	0.37037037	0.077922078	0.37804878	0.361445783	0.333333333	0.333333333	0.391891892	0.507042254	0.35443038	0.59375	0.228915663	0.452054795	0.426666667	0.329268293	0.123595506	0.507042254	0.109756098	0.375	0.188235294	0.391891892	0.452054795	0.375	0.478873239	0.466666667	0.609375	0.365853659	0.097560976	0.178571429	0.452054795	0.375	0.5	0.375	0.438356164	0.391891892	0.375	0.178571429	0.141176471	0.088607595	0.609375	0.191011236	0.097560976	0.391891892	0.294117647	0.320987654	0.609375	0.609375	0.333333333	0.847457627	0.220930233	0.375	0.148148148	0.452054795	0.397260274	0.52173913	0.122222222	0.397260274	0.452054795	0.195402299	0.378378378	0.151162791	0.358024691	0.375	0.375	0.375	0.44	0.397260274	0.486111111	0.609375	0.317073171	0.452054795	0.383561644	0.452054795	0.35443038	0.441558442	0.115384615	0.192307692	0.452054795	0.520547945	0.609375	0.166666667	0.567164179	0.375	0.609375	0.313253012	0.459459459	0.078651685	0.147727273	0.329268293	0.3625	0.346153846	0.375	0.44	0.17	0.438356164	0.438356164	0.151162791	0.149425287	0.391891892	0.37037037	0.12195122	0.452054795	0.137931034	0.37037037	0.329268293	0.407894737	0.152941176	0.329268293	0.741935484	0.486111111	0.08045977	0.193181818	0.514285714	0.363636364	0.147727273	0.452054795	0.154761905	0.358024691	0.375	0.285714286	0.130434783	0.333333333	0.329268293	0.486111111	0.438356164	0.466666667	0.417582418	0.365853659	0.507042254	0.444444444	0.30952381	0.317073171	0.358024691	0.2125	0.1375	0.285714286	0.609375	0.464788732	0.478873239	0.528571429	0.077922078	0.452054795	0.619047619	0.120481928	0.458333333	0.466666667	0.302325581	0.37037037	0.151162791	0.488636364	0.358024691	0.59375	0.16091954	0.52173913	0.459459459	0.375	0.378378378	0.382716049	0.077922078	0.185185185	0.3625	0.493150685	0.452054795	0.438356164	0.507042254	0.141176471	0.333333333	0.375	0.692307692	0.741935484	0.37037037	0.452054795	0.1	0.441558442	0.375	0.1375	0.41025641	0.084337349	0.313253012	0.142857143	0.333333333	0.297619048	0.35443038	0.507042254	0.382716049	0.088607595	0.333333333	0.3875	0.375	0.148148148	0.609375	0.375	0.44	0.38961039	0.065217391	0.507042254	0.52173913	0.378378378	0.151162791	0.514285714	0.365853659	0.44	0.375	0.452054795	0.37037037	0.329268293	0.459459459	0.375	0.083333333	0.452054795	0.507042254	0.128205128	0.297619048	0.52173913	0.527777778	0.444444444	0.549295775	0.151162791	0.392405063	0.438356164	0.357142857	0.275862069	0.082352941	0.382716049	0.230769231	0.391891892	0.282352941	0.325	0.317073171	0.452054795	0.297619048	0.59375	0.395061728	0.134020619	0.567164179	0.097560976	0.1	0.444444444	0.59375	0.382716049
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	0.273809524	0.492957746	0.666666667	0.467532468	0.492957746	0.155844156	0.261363636	0.292682927	0.467532468	0.149425287	0.492957746	0.487179487	0.125	0.318181818	0.405063291	0.277108434	0.275862069	0.275862069	1	0.492753623	0.261904762	0.261904762	0.275862069	0.247524752	0.324675325	0.142857143	0.266666667	0.542857143	0.283950617	0.557142857	0.273809524	0.273809524	0.632352941	0.273809524	0.261363636	0.280487805	0.361445783	0.2875	0.472972973	0.290697674	0.130434783	0.466666667	0.280898876	0.542857143	0.445945946	0.155844156	0.542857143	0.294117647	0.284090909	0.261904762	0.282352941	0.277108434	0.320512821	0.2875	0.492957746	0.160493827	0.275862069	0.273809524	0.376470588	0.075471698	0.155844156	0.310344828	0.472222222	0.144230769	0.261904762	0.097087379	0.71875	0.263736264	0.164705882	0.273809524	0.085106383	0.275862069	0.4125	0.079207921	0.492753623	0.2875	0.445945946	0.513888889	0.4125	0.277108434	0.492957746	0.472972973	0.273809524	0.098765432	0.283950617	0.261363636	0.283950617	0.445945946	0.275862069	0.265060241	0.310344828	0.2875	0.263736264	0.485714286	0.544117647	0.272727273	0.486111111	0.345679012	0.297619048	0.283950617	0.275862069	0.283950617	0.492957746	0.2875	0.666666667	0.107142857	0.297619048	0.472972973	0.273809524	0.41025641	0.277108434	0.302325581	0.115384615	0.149425287	0.492957746	0.453333333	0.277108434	0.277108434	0.2875	0.149425287	0.115384615	0.416666667	0.273809524	0.102272727	0.486486486	0.2875	0.273809524	0.242105263	0.105882353	0.4125	0.441558442	0.283950617	0.105882353	0.273809524	0.283950617	0.273809524	0.164835165	0.282352941	0.310344828	0.308641975	0.486111111	0.280487805	0.4125	0.097826087	0.273809524	0.485714286	0.097826087	0.666666667	0.285714286	0.614285714	0.2875	0.155844156	0.472972973	0.41025641	1	0.513888889	0.492753623	0.310344828	0.346153846	0.297619048	0.079207921	0.375	0.472972973	0.310344828	0.096385542	0.666666667	0.263736264	0.666666667	0.111111111	0.280487805	0.266666667	0.297619048	0.273809524	0.492957746	0.275862069	0.277108434	0.671641791	0.666666667	0.486111111	0.485714286	0.329268293	0.263736264	0.557142857	0.270588235	0.666666667	0.272727273	0.277108434	0.172043011	0.681818182	0.280487805	0.492753623	0.149425287	0.109756098	0.467532468	0.485714286	0.2875	0.492957746	0.275862069	0.472222222	0.154761905	0.107526882	0.4125	0.15	0.4125	0.270588235	0.294736842	0.285714286	0.329268293	0.666666667	0.445945946	0.244680851	0.273809524	0.275862069	0.275862069	0.115384615	0.4125	0.472972973	0.197368421	0.136363636	0.285714286	0.492753623	0.321428571	0.149425287	0.492957746	0.472972973	0.754098361	0.472972973	0.833333333	0.297619048	0.681818182	0.445945946	0.285714286	0.472972973	0.275862069	0.122222222	0.280487805	0.139534884	0.304878049	0.277108434	0.126436782	0.272727273	0.160493827	0.428571429	0.095238095	0.486486486	0.273809524	1	0.44	0.52173913	0.097560976	0.283950617	0.71875	0.197368421	0.4125	0.126315789	0.277108434	0.4125	0.297619048	0.275862069	0.395061728	0.445945946	0.272727273	0.105263158	0.310344828	0.628571429	0.472972973	0.493150685	0.485714286	0.285714286	0.270588235	0.2875	0.170454545	0.273809524	0.459459459	0.666666667	0.097826087	0.285714286	0.15	0.275862069	0.108695652	0.485714286	0.273809524	0.275862069	0.261904762	0.321428571	0.283950617	0.4125	0.109756098	0.162790698	0.273809524	0.275862069	0.345679012	0.275862069	0.277108434	0.485714286	0.275862069	0.162790698	0.139534884	0.115384615	0.283950617	0.091836735	0.109756098	0.485714286	0.681818182	0.588235294	0.283950617	0.283950617	0.472972973	0.264367816	0.164835165	0.275862069	0.08045977	0.273809524	0.320512821	0.492957746	0.096774194	0.320512821	0.273809524	0.105263158	0.492753623	0.149425287	0.275862069	0.275862069	0.275862069	0.275862069	0.472972973	0.320512821	0.285714286	0.283950617	0.493150685	0.273809524	0.324675325	0.273809524	0.270588235	0.647058824	0.086419753	0.119047619	0.304878049	0.287356322	0.283950617	0.164705882	0.308641975	0.275862069	0.283950617	0.466666667	0.297619048	0.077777778	0.146067416	0.666666667	0.41025641	0.766666667	0.275862069	0.472972973	0.113207547	0.277108434	0.277108434	0.149425287	0.097826087	0.485714286	0.287356322	0.094117647	0.273809524	0.098901099	0.272727273	0.666666667	0.459459459	0.151162791	0.666666667	0.26744186	0.285714286	0.06741573	0.152173913	0.445945946	0.514285714	0.146067416	0.273809524	0.113636364	0.275862069	0.275862069	0.513888889	0.105263158	0.472972973	0.666666667	0.285714286	0.277108434	0.441558442	0.238095238	0.4125	0.285714286	0.280487805	0.585714286	0.472972973	0.275862069	0.152941176	0.12195122	0.513888889	0.283950617	0.280487805	0.261904762	0.402597403	0.105263158	0.273809524	0.2875	0.160493827	0.277108434	0.441558442	0.467532468	0.272727273	0.136363636	0.23364486	0.275862069	0.2875	0.096774194	0.492957746	0.297619048	0.275862069	0.492753623	0.4125	0.105263158	0.102272727	0.294117647	0.428571429	0.273809524	0.472222222	0.285714286	0.139534884	0.493150685	0.275862069	0.275862069	0.26744186	0.272727273	0.273809524	0.141025641	0.671641791	0.275862069	0.12195122	0.261363636	0.096385542	0.666666667	0.155844156	0.472972973	0.486486486	0.270588235	0.285714286	0.4125	0.115384615	0.493150685	0.272727273	0.275862069	0.08045977	0.283950617	0.275862069	0.472972973	0.44	0.053191489	0.285714286	0.492957746	0.492753623	0.149425287	0.486111111	0.4125	0.472972973	0.275862069	0.273809524	0.272727273	0.666666667	0.297619048	0.275862069	0.108433735	0.273809524	0.285714286	0.098765432	0.486486486	0.492957746	0.353658537	0.280487805	0.423076923	0.149425287	0.275862069	0.277108434	0.263736264	1	0.107142857	0.4125	0.189473684	0.485714286	0.71875	0.754098361	0.472972973	0.273809524	0.486486486	0.2875	0.310344828	0.088235294	0.308641975	0.109756098	0.098765432	0.280487805	0.2875	0.4125
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	0.53125	0.366197183	0.771929825	0.733333333	0.366197183	0.126760563	0.436619718	0.447761194	0.704918033	0.12345679	0.366197183	0.273809524	0.168831169	0.304878049	0.457142857	0.53968254	0.436619718	0.397260274	0.492753623	1	0.53968254	0.53968254	0.436619718	0.244680851	0.660714286	0.104651163	0.363636364	0.767857143	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.457142857	0.391304348	0.283950617	0.593220339	0.538461538	0.378378378	0.130952381	0.771929825	0.418918919	0.767857143	0.324324324	0.126760563	0.8	0.311688312	0.316455696	0.53968254	0.388888889	0.53968254	0.678571429	0.593220339	0.366197183	0.133333333	0.307692308	0.53125	0.270588235	0.082474227	0.126760563	0.458333333	0.701754386	0.182795699	0.53968254	0.11827957	0.507462687	0.432432432	0.139240506	0.53125	0.094117647	0.436619718	0.405405405	0.086956522	0.958333333	0.593220339	0.324324324	0.333333333	0.424657534	0.53968254	0.366197183	0.298701299	0.53125	0.095890411	0.610169492	0.436619718	0.610169492	0.689655172	0.416666667	0.523809524	0.438356164	0.593220339	0.413333333	0.979166667	0.432835821	0.450704225	0.38028169	0.492537313	0.333333333	0.610169492	0.436619718	0.610169492	0.366197183	0.593220339	0.74137931	0.090909091	0.333333333	0.785714286	0.53125	0.294871795	0.515625	0.271604938	0.098591549	0.12345679	0.366197183	0.333333333	0.53968254	0.515625	0.593220339	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.620689655	0.53125	0.493150685	0.133333333	0.424657534	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.426470588	0.38028169	0.391304348	0.424657534	0.108433735	0.53125	0.979166667	0.108433735	0.771929825	0.47761194	0.253012048	0.593220339	0.126760563	0.785714286	0.294871795	0.492753623	0.5625	0.958333333	0.438356164	0.476923077	0.333333333	0.098901099	0.294871795	0.785714286	0.438356164	0.093333333	0.771929825	0.376623377	0.771929825	0.096385542	0.391304348	0.381578947	0.333333333	0.53125	0.366197183	0.307692308	0.515625	0.2875	0.771929825	0.38028169	0.979166667	0.369863014	0.413333333	0.5625	0.414285714	0.771929825	0.320512821	0.515625	0.25	0.545454545	0.391304348	1	0.12345679	0.108108108	0.704918033	0.979166667	0.620689655	0.366197183	0.436619718	0.366197183	0.128205128	0.119047619	0.424657534	0.106666667	0.424657534	0.302631579	0.280898876	0.47761194	0.369863014	0.771929825	0.324324324	0.301204819	0.53125	0.436619718	0.436619718	0.098591549	0.405405405	0.298701299	0.154929577	0.181818182	0.47761194	1	0.342105263	0.12345679	0.385714286	0.785714286	0.633333333	0.298701299	0.507462687	0.333333333	0.545454545	0.342465753	0.5	0.785714286	0.436619718	0.095238095	0.391304348	0.1125	0.4	0.53968254	0.098765432	0.430555556	0.133333333	0.463768116	0.092105263	0.553846154	0.53125	0.492753623	0.337837838	0.411764706	0.109589041	0.610169492	0.507462687	0.154929577	0.424657534	0.126436782	0.53968254	0.405405405	0.333333333	0.436619718	0.464788732	0.324324324	0.320512821	0.102941176	0.438356164	0.280487805	0.785714286	0.785714286	0.979166667	0.5	0.302631579	0.593220339	0.13253012	0.53125	0.337837838	0.771929825	0.108433735	0.5	0.106666667	0.307692308	0.134146341	0.979166667	0.53125	0.436619718	0.53968254	0.342105263	0.610169492	0.405405405	0.108108108	0.1375	0.53125	0.307692308	0.492537313	0.307692308	0.515625	0.979166667	0.436619718	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.62295082	0.610169492	0.610169492	0.785714286	0.402777778	0.127906977	0.307692308	0.103896104	0.53125	0.678571429	0.366197183	0.134146341	0.678571429	0.53125	0.078651685	0.958333333	0.12345679	0.416666667	0.436619718	0.436619718	0.436619718	0.298701299	0.678571429	0.455882353	0.610169492	0.754385965	0.53125	0.660714286	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.4	0.355263158	0.610169492	0.125	0.426470588	0.307692308	0.610169492	0.771929825	0.333333333	0.073170732	0.120481928	0.771929825	0.294871795	0.644067797	0.307692308	0.298701299	0.147368421	0.405797101	0.515625	0.12345679	0.108433735	0.979166667	0.303797468	0.090909091	0.53125	0.096385542	0.320512821	0.771929825	0.32	0.097560976	0.771929825	0.408450704	0.47761194	0.075	0.114942529	0.661016949	0.701754386	0.120481928	0.53125	0.126582278	0.416666667	0.436619718	0.333333333	0.129411765	0.538461538	0.771929825	0.47761194	0.515625	0.324675325	0.315217391	0.405405405	0.5	0.391304348	0.728813559	0.515151515	0.416666667	0.202702703	0.092105263	0.333333333	0.610169492	0.548387097	0.53968254	0.375	0.102941176	0.53125	0.620689655	0.133333333	0.53968254	0.324675325	0.733333333	0.320512821	0.096385542	0.268041237	0.416666667	0.593220339	0.094117647	0.366197183	0.333333333	0.436619718	0.958333333	0.424657534	0.102941176	0.128205128	0.311688312	0.463768116	0.53125	0.701754386	0.5	0.1125	0.785714286	0.307692308	0.378378378	0.408450704	0.320512821	0.53125	0.111111111	0.2875	0.436619718	0.092105263	0.457142857	0.093333333	0.74137931	0.126760563	0.785714286	0.553846154	0.302631579	0.5	0.424657534	0.098591549	0.785714286	0.450704225	0.436619718	0.103896104	0.610169492	0.436619718	0.298701299	0.337837838	0.058823529	0.5	0.366197183	0.958333333	0.12345679	0.38028169	0.405405405	0.298701299	0.436619718	0.53125	0.320512821	0.771929825	0.333333333	0.307692308	0.092105263	0.53125	0.5	0.095890411	0.553846154	0.366197183	0.36	0.391304348	0.342105263	0.12345679	0.324675325	0.515625	0.413333333	0.492753623	0.090909091	0.424657534	0.155555556	0.979166667	0.507462687	0.633333333	0.754385965	0.53125	0.553846154	0.593220339	0.458333333	0.096774194	0.426470588	0.108108108	0.095890411	0.391304348	0.593220339	0.424657534
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	0.711864407	0.470588235	0.444444444	0.407894737	0.470588235	0.106666667	0.810344828	0.538461538	0.407894737	0.105882353	0.470588235	0.341463415	0.148148148	0.41025641	0.590909091	0.694915254	0.567164179	0.478873239	0.261904762	0.53968254	1	1	0.567164179	0.290322581	0.548387097	0.113636364	0.479452055	0.436619718	0.75	0.211764706	0.711864407	0.711864407	0.3125	0.711864407	0.810344828	0.546875	0.3375	0.732142857	0.450704225	0.438356164	0.113636364	0.424657534	0.542857143	0.436619718	0.463768116	0.106666667	0.436619718	0.405405405	0.621212121	1	0.745762712	0.694915254	0.564516129	0.732142857	0.470588235	0.113924051	0.438356164	0.711864407	0.305882353	0.058823529	0.106666667	0.542857143	0.408450704	0.097087379	1	0.091836735	0.268292683	0.535211268	0.120481928	0.711864407	0.11627907	0.567164179	0.573529412	0.06185567	0.53968254	0.732142857	0.463768116	0.271604938	0.573529412	0.694915254	0.470588235	0.373333333	0.711864407	0.077922078	0.75	0.810344828	0.75	0.402777778	0.567164179	0.98	0.542857143	0.732142857	0.535211268	0.555555556	0.337837838	0.582089552	0.485294118	0.584615385	0.410958904	0.75	0.567164179	0.75	0.470588235	0.732142857	0.444444444	0.101265823	0.410958904	0.450704225	0.711864407	0.424657534	0.694915254	0.341772152	0.08	0.105882353	0.470588235	0.661290323	0.694915254	0.694915254	0.732142857	0.105882353	0.08	0.486842105	0.711864407	0.1375	0.3	0.732142857	0.711864407	0.6	0.086419753	0.573529412	0.418918919	0.75	0.128205128	0.711864407	0.75	0.711864407	0.136363636	0.410958904	0.35	0.538461538	0.485294118	0.546875	0.573529412	0.117647059	0.711864407	0.555555556	0.117647059	0.444444444	0.59375	0.371794872	0.732142857	0.106666667	0.450704225	0.424657534	0.261904762	0.303797468	0.53968254	0.542857143	0.394366197	0.410958904	0.072916667	0.350649351	0.450704225	0.542857143	0.075949367	0.444444444	0.472972973	0.444444444	0.105882353	0.546875	0.479452055	0.410958904	0.711864407	0.470588235	0.438356164	0.694915254	0.376623377	0.444444444	0.485294118	0.555555556	0.303797468	0.535211268	0.2875	0.5	0.444444444	0.452054795	0.694915254	0.271604938	0.296296296	0.546875	0.53968254	0.105882353	0.08974359	0.407894737	0.555555556	0.732142857	0.470588235	0.567164179	0.470588235	0.109756098	0.102272727	0.573529412	0.088607595	0.573529412	0.416666667	0.344827586	0.59375	0.303797468	0.444444444	0.463768116	0.37037037	0.711864407	0.567164179	0.567164179	0.08	0.573529412	0.373333333	0.133333333	0.160493827	0.59375	0.53968254	0.4	0.105882353	0.470588235	0.450704225	0.346666667	0.373333333	0.253012048	0.410958904	0.296296296	0.463768116	0.59375	0.450704225	0.567164179	0.06741573	0.546875	0.095238095	0.53030303	0.694915254	0.082352941	0.582089552	0.113924051	0.6	0.075	0.3	0.711864407	0.261904762	0.47826087	0.337837838	0.076923077	0.75	0.268292683	0.133333333	0.573529412	0.097826087	0.694915254	0.573529412	0.410958904	0.567164179	0.671875	0.463768116	0.452054795	0.083333333	0.542857143	0.384615385	0.450704225	0.430555556	0.555555556	0.59375	0.416666667	0.732142857	0.141176471	0.711864407	0.64516129	0.444444444	0.104651163	0.59375	0.088607595	0.438356164	0.129411765	0.555555556	0.711864407	0.567164179	1	0.4	0.75	0.573529412	0.08974359	0.119047619	0.711864407	0.438356164	0.584615385	0.438356164	0.694915254	0.555555556	0.567164179	0.119047619	0.095238095	0.08	0.75	0.097826087	0.08974359	0.555555556	0.296296296	0.342105263	0.75	0.75	0.450704225	0.464788732	0.136363636	0.438356164	0.1	0.711864407	0.564516129	0.470588235	0.090909091	0.564516129	0.711864407	0.087912088	0.53968254	0.105882353	0.567164179	0.567164179	0.567164179	0.567164179	0.373333333	0.564516129	0.569230769	0.75	0.430555556	0.711864407	0.548387097	0.711864407	0.416666667	0.376623377	0.108108108	0.142857143	0.53030303	0.432432432	0.75	0.134146341	0.538461538	0.438356164	0.75	0.424657534	0.410958904	0.045977011	0.103448276	0.444444444	0.424657534	0.333333333	0.438356164	0.373333333	0.108910891	0.5625	0.694915254	0.105882353	0.117647059	0.555555556	0.432432432	0.074074074	0.711864407	0.08045977	0.452054795	0.444444444	0.64516129	0.107142857	0.444444444	0.492753623	0.59375	0.047058824	0.123595506	0.346666667	0.388888889	0.103448276	0.711864407	0.108433735	0.567164179	0.567164179	0.271604938	0.112359551	0.450704225	0.444444444	0.59375	0.694915254	0.418918919	0.362637363	0.573529412	0.59375	0.546875	0.438356164	0.450704225	0.567164179	0.210526316	0.116883117	0.271604938	0.75	0.706896552	1	0.457142857	0.083333333	0.711864407	0.732142857	0.113924051	0.694915254	0.418918919	0.407894737	0.452054795	0.105882353	0.340425532	0.567164179	0.732142857	0.11627907	0.470588235	0.410958904	0.567164179	0.53968254	0.573529412	0.083333333	0.12345679	0.405405405	0.6	0.711864407	0.408450704	0.59375	0.095238095	0.430555556	0.438356164	0.5	0.492753623	0.452054795	0.711864407	0.092105263	0.376623377	0.567164179	0.116883117	0.810344828	0.075949367	0.444444444	0.106666667	0.450704225	0.3	0.416666667	0.59375	0.573529412	0.08	0.430555556	0.582089552	0.567164179	0.1	0.75	0.567164179	0.373333333	0.47826087	0.04494382	0.59375	0.470588235	0.53968254	0.105882353	0.485294118	0.573529412	0.373333333	0.567164179	0.711864407	0.452054795	0.444444444	0.410958904	0.438356164	0.075	0.711864407	0.59375	0.077922078	0.3	0.470588235	0.438356164	0.546875	0.418918919	0.105882353	0.438356164	0.694915254	0.535211268	0.261904762	0.074074074	0.573529412	0.202247191	0.555555556	0.268292683	0.346666667	0.450704225	0.711864407	0.3	0.732142857	0.542857143	0.105263158	0.538461538	0.08974359	0.077922078	0.546875	0.732142857	0.573529412
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	0.711864407	0.470588235	0.444444444	0.407894737	0.470588235	0.106666667	0.810344828	0.538461538	0.407894737	0.105882353	0.470588235	0.341463415	0.148148148	0.41025641	0.590909091	0.694915254	0.567164179	0.478873239	0.261904762	0.53968254	1	1	0.567164179	0.290322581	0.548387097	0.113636364	0.479452055	0.436619718	0.75	0.211764706	0.711864407	0.711864407	0.3125	0.711864407	0.810344828	0.546875	0.3375	0.732142857	0.450704225	0.438356164	0.113636364	0.424657534	0.542857143	0.436619718	0.463768116	0.106666667	0.436619718	0.405405405	0.621212121	1	0.745762712	0.694915254	0.564516129	0.732142857	0.470588235	0.113924051	0.438356164	0.711864407	0.305882353	0.058823529	0.106666667	0.542857143	0.408450704	0.097087379	1	0.091836735	0.268292683	0.535211268	0.120481928	0.711864407	0.11627907	0.567164179	0.573529412	0.06185567	0.53968254	0.732142857	0.463768116	0.271604938	0.573529412	0.694915254	0.470588235	0.373333333	0.711864407	0.077922078	0.75	0.810344828	0.75	0.402777778	0.567164179	0.98	0.542857143	0.732142857	0.535211268	0.555555556	0.337837838	0.582089552	0.485294118	0.584615385	0.410958904	0.75	0.567164179	0.75	0.470588235	0.732142857	0.444444444	0.101265823	0.410958904	0.450704225	0.711864407	0.424657534	0.694915254	0.341772152	0.08	0.105882353	0.470588235	0.661290323	0.694915254	0.694915254	0.732142857	0.105882353	0.08	0.486842105	0.711864407	0.1375	0.3	0.732142857	0.711864407	0.6	0.086419753	0.573529412	0.418918919	0.75	0.128205128	0.711864407	0.75	0.711864407	0.136363636	0.410958904	0.35	0.538461538	0.485294118	0.546875	0.573529412	0.117647059	0.711864407	0.555555556	0.117647059	0.444444444	0.59375	0.371794872	0.732142857	0.106666667	0.450704225	0.424657534	0.261904762	0.303797468	0.53968254	0.542857143	0.394366197	0.410958904	0.072916667	0.350649351	0.450704225	0.542857143	0.075949367	0.444444444	0.472972973	0.444444444	0.105882353	0.546875	0.479452055	0.410958904	0.711864407	0.470588235	0.438356164	0.694915254	0.376623377	0.444444444	0.485294118	0.555555556	0.303797468	0.535211268	0.2875	0.5	0.444444444	0.452054795	0.694915254	0.271604938	0.296296296	0.546875	0.53968254	0.105882353	0.08974359	0.407894737	0.555555556	0.732142857	0.470588235	0.567164179	0.470588235	0.109756098	0.102272727	0.573529412	0.088607595	0.573529412	0.416666667	0.344827586	0.59375	0.303797468	0.444444444	0.463768116	0.37037037	0.711864407	0.567164179	0.567164179	0.08	0.573529412	0.373333333	0.133333333	0.160493827	0.59375	0.53968254	0.4	0.105882353	0.470588235	0.450704225	0.346666667	0.373333333	0.253012048	0.410958904	0.296296296	0.463768116	0.59375	0.450704225	0.567164179	0.06741573	0.546875	0.095238095	0.53030303	0.694915254	0.082352941	0.582089552	0.113924051	0.6	0.075	0.3	0.711864407	0.261904762	0.47826087	0.337837838	0.076923077	0.75	0.268292683	0.133333333	0.573529412	0.097826087	0.694915254	0.573529412	0.410958904	0.567164179	0.671875	0.463768116	0.452054795	0.083333333	0.542857143	0.384615385	0.450704225	0.430555556	0.555555556	0.59375	0.416666667	0.732142857	0.141176471	0.711864407	0.64516129	0.444444444	0.104651163	0.59375	0.088607595	0.438356164	0.129411765	0.555555556	0.711864407	0.567164179	1	0.4	0.75	0.573529412	0.08974359	0.119047619	0.711864407	0.438356164	0.584615385	0.438356164	0.694915254	0.555555556	0.567164179	0.119047619	0.095238095	0.08	0.75	0.097826087	0.08974359	0.555555556	0.296296296	0.342105263	0.75	0.75	0.450704225	0.464788732	0.136363636	0.438356164	0.1	0.711864407	0.564516129	0.470588235	0.090909091	0.564516129	0.711864407	0.087912088	0.53968254	0.105882353	0.567164179	0.567164179	0.567164179	0.567164179	0.373333333	0.564516129	0.569230769	0.75	0.430555556	0.711864407	0.548387097	0.711864407	0.416666667	0.376623377	0.108108108	0.142857143	0.53030303	0.432432432	0.75	0.134146341	0.538461538	0.438356164	0.75	0.424657534	0.410958904	0.045977011	0.103448276	0.444444444	0.424657534	0.333333333	0.438356164	0.373333333	0.108910891	0.5625	0.694915254	0.105882353	0.117647059	0.555555556	0.432432432	0.074074074	0.711864407	0.08045977	0.452054795	0.444444444	0.64516129	0.107142857	0.444444444	0.492753623	0.59375	0.047058824	0.123595506	0.346666667	0.388888889	0.103448276	0.711864407	0.108433735	0.567164179	0.567164179	0.271604938	0.112359551	0.450704225	0.444444444	0.59375	0.694915254	0.418918919	0.362637363	0.573529412	0.59375	0.546875	0.438356164	0.450704225	0.567164179	0.210526316	0.116883117	0.271604938	0.75	0.706896552	1	0.457142857	0.083333333	0.711864407	0.732142857	0.113924051	0.694915254	0.418918919	0.407894737	0.452054795	0.105882353	0.340425532	0.567164179	0.732142857	0.11627907	0.470588235	0.410958904	0.567164179	0.53968254	0.573529412	0.083333333	0.12345679	0.405405405	0.6	0.711864407	0.408450704	0.59375	0.095238095	0.430555556	0.438356164	0.5	0.492753623	0.452054795	0.711864407	0.092105263	0.376623377	0.567164179	0.116883117	0.810344828	0.075949367	0.444444444	0.106666667	0.450704225	0.3	0.416666667	0.59375	0.573529412	0.08	0.430555556	0.582089552	0.567164179	0.1	0.75	0.567164179	0.373333333	0.47826087	0.04494382	0.59375	0.470588235	0.53968254	0.105882353	0.485294118	0.573529412	0.373333333	0.567164179	0.711864407	0.452054795	0.444444444	0.410958904	0.438356164	0.075	0.711864407	0.59375	0.077922078	0.3	0.470588235	0.438356164	0.546875	0.418918919	0.105882353	0.438356164	0.694915254	0.535211268	0.261904762	0.074074074	0.573529412	0.202247191	0.555555556	0.268292683	0.346666667	0.450704225	0.711864407	0.3	0.732142857	0.542857143	0.105263158	0.538461538	0.08974359	0.077922078	0.546875	0.732142857	0.573529412
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1noc(n1)-c1c(NC(=O)[C@H]2C[C@@H](O)CN2C(=O)Oc2ccccc2C)sc2COCCc12	0.301075269	0.428571429	0.215686275	0.221153846	0.428571429	0.157303371	0.373626374	0.445783133	0.221153846	0.151515152	0.428571429	0.444444444	0.13	0.368421053	0.275510204	0.304347826	0.388888889	0.404494382	0.247524752	0.244680851	0.290322581	0.290322581	0.388888889	1	0.260869565	0.145631068	0.333333333	0.22	0.388235294	0.23	0.301075269	0.301075269	0.262626263	0.301075269	0.373626374	0.307692308	0.395604396	0.392857143	0.23	0.470588235	0.134615385	0.215686275	0.28	0.22	0.32967033	0.157303371	0.22	0.409090909	0.322916667	0.290322581	0.294736842	0.304347826	0.258064516	0.392857143	0.428571429	0.161290323	0.329787234	0.301075269	0.408602151	0.103448276	0.157303371	0.267326733	0.290322581	0.136752137	0.290322581	0.133928571	0.362637363	0.277227723	0.164948454	0.301075269	0.104761905	0.388888889	0.27	0.108108108	0.244680851	0.392857143	0.32967033	0.382022472	0.27	0.304347826	0.428571429	0.518518519	0.301075269	0.157303371	0.388235294	0.373626374	0.388235294	0.198019802	0.388888889	0.293478261	0.267326733	0.392857143	0.277227723	0.242105263	0.293478261	0.285714286	0.423529412	0.351648352	0.5	0.388235294	0.388888889	0.388235294	0.428571429	0.392857143	0.215686275	0.138297872	0.5	0.336956522	0.301075269	0.278350515	0.304347826	0.536585366	0.134831461	0.151515152	0.428571429	0.322580645	0.304347826	0.304347826	0.392857143	0.151515152	0.134831461	0.291262136	0.301075269	0.144329897	0.347826087	0.392857143	0.301075269	0.32	0.161290323	0.27	0.358695652	0.388235294	0.113402062	0.301075269	0.388235294	0.301075269	0.153846154	0.556962025	0.523809524	0.395348837	0.423529412	0.307692308	0.27	0.138613861	0.301075269	0.242105263	0.138613861	0.215686275	0.487804878	0.295918367	0.392857143	0.157303371	0.336956522	0.278350515	0.247524752	0.268041237	0.244680851	0.267326733	0.265957447	0.5	0.108108108	0.530864198	0.336956522	0.267326733	0.129032258	0.215686275	0.316326531	0.215686275	0.163265306	0.307692308	0.333333333	0.5	0.301075269	0.428571429	0.329787234	0.304347826	0.384615385	0.215686275	0.423529412	0.242105263	0.366666667	0.277227723	0.23	0.418604651	0.215686275	0.326315789	0.304347826	0.194174757	0.225490196	0.307692308	0.244680851	0.151515152	0.166666667	0.221153846	0.242105263	0.392857143	0.428571429	0.388888889	0.428571429	0.168421053	0.13592233	0.27	0.139784946	0.27	0.402298851	0.330097087	0.487804878	0.366666667	0.215686275	0.32967033	0.364583333	0.301075269	0.388888889	0.388888889	0.134831461	0.27	0.518518519	0.141304348	0.175257732	0.487804878	0.244680851	0.344086022	0.151515152	0.428571429	0.336956522	0.273684211	0.518518519	0.252525253	0.5	0.225490196	0.32967033	0.487804878	0.336956522	0.388888889	0.12745098	0.307692308	0.154639175	0.315217391	0.304347826	0.131313131	0.285714286	0.161290323	0.347826087	0.152173913	0.347826087	0.301075269	0.247524752	0.326086957	0.293478261	0.11827957	0.388235294	0.362637363	0.141304348	0.27	0.141509434	0.304347826	0.27	0.5	0.388888889	0.27	0.32967033	0.326315789	0.139534884	0.267326733	0.306122449	0.336956522	0.205882353	0.242105263	0.487804878	0.402298851	0.392857143	0.158415842	0.301075269	0.326086957	0.215686275	0.12745098	0.487804878	0.139784946	0.329787234	0.126213592	0.242105263	0.301075269	0.388888889	0.290322581	0.344086022	0.388235294	0.27	0.166666667	0.163265306	0.301075269	0.329787234	0.351648352	0.329787234	0.304347826	0.242105263	0.388888889	0.163265306	0.154639175	0.134831461	0.388235294	0.130841121	0.166666667	0.242105263	0.225490196	0.284210526	0.388235294	0.388235294	0.336956522	0.393258427	0.153846154	0.329787234	0.102040816	0.301075269	0.258064516	0.428571429	0.137254902	0.258064516	0.301075269	0.133333333	0.244680851	0.151515152	0.388888889	0.388888889	0.388888889	0.388888889	0.518518519	0.258064516	0.326086957	0.388235294	0.205882353	0.301075269	0.260869565	0.301075269	0.402298851	0.384615385	0.096774194	0.136842105	0.315217391	0.431818182	0.388235294	0.177083333	0.395348837	0.329787234	0.388235294	0.215686275	0.5	0.099009901	0.137254902	0.215686275	0.278350515	0.276595745	0.329787234	0.518518519	0.137931034	0.304347826	0.304347826	0.151515152	0.138613861	0.242105263	0.326315789	0.138297872	0.301075269	0.151515152	0.326315789	0.215686275	0.326086957	0.141414141	0.215686275	0.430232558	0.487804878	0.101010101	0.142857143	0.273684211	0.25	0.137254902	0.301075269	0.142857143	0.388888889	0.388888889	0.382022472	0.133333333	0.23	0.215686275	0.487804878	0.304347826	0.358695652	0.309090909	0.27	0.487804878	0.307692308	0.201923077	0.23	0.388888889	0.142857143	0.152173913	0.382022472	0.388235294	0.307692308	0.290322581	0.435294118	0.139534884	0.301075269	0.392857143	0.161290323	0.304347826	0.358695652	0.221153846	0.326315789	0.128712871	0.489795918	0.388888889	0.392857143	0.104761905	0.428571429	0.5	0.388888889	0.244680851	0.27	0.139534884	0.121212121	0.409090909	0.347826087	0.301075269	0.290322581	0.487804878	0.154639175	0.205882353	0.329787234	0.388888889	0.430232558	0.326315789	0.301075269	0.144444444	0.384615385	0.388888889	0.152173913	0.373626374	0.129032258	0.215686275	0.157303371	0.336956522	0.347826087	0.402298851	0.487804878	0.27	0.134831461	0.205882353	0.285714286	0.388888889	0.102040816	0.388235294	0.388888889	0.518518519	0.326086957	0.107843137	0.487804878	0.428571429	0.244680851	0.151515152	0.423529412	0.27	0.518518519	0.388888889	0.301075269	0.326315789	0.215686275	0.5	0.329787234	0.127659574	0.301075269	0.487804878	0.157303371	0.347826087	0.428571429	0.488095238	0.307692308	0.404494382	0.151515152	0.329787234	0.304347826	0.277227723	0.247524752	0.126315789	0.27	0.27	0.242105263	0.362637363	0.273684211	0.336956522	0.301075269	0.347826087	0.392857143	0.267326733	0.126126126	0.395348837	0.166666667	0.131868132	0.307692308	0.392857143	0.27
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.53968254	0.411764706	0.515151515	0.492753623	0.411764706	0.128571429	0.463768116	0.476923077	0.514705882	0.111111111	0.411764706	0.277108434	0.155844156	0.292682927	0.442857143	0.523809524	0.422535211	0.383561644	0.324675325	0.660714286	0.548387097	0.548387097	0.422535211	0.260869565	1	0.093023256	0.368421053	0.555555556	0.649122807	0.269230769	0.53968254	0.53968254	0.364864865	0.53968254	0.442857143	0.417910448	0.2875	0.660714286	0.736842105	0.364864865	0.119047619	0.538461538	0.444444444	0.555555556	0.347222222	0.128571429	0.53125	0.315789474	0.337662338	0.548387097	0.414285714	0.523809524	0.978723404	0.660714286	0.411764706	0.12	0.328947368	0.53968254	0.258823529	0.083333333	0.128571429	0.424657534	0.5	0.135416667	0.548387097	0.119565217	0.333333333	0.418918919	0.126582278	0.53968254	0.082352941	0.422535211	0.430555556	0.087912088	0.690909091	0.660714286	0.347222222	0.5	0.410958904	0.523809524	0.411764706	0.32	0.53968254	0.097222222	0.649122807	0.463768116	0.649122807	0.492307692	0.442857143	0.557377049	0.444444444	0.660714286	0.438356164	0.678571429	0.610169492	0.436619718	0.426470588	0.523076923	0.356164384	0.649122807	0.422535211	0.649122807	0.411764706	0.660714286	0.538461538	0.077922078	0.356164384	0.523076923	0.53968254	0.298701299	0.548387097	0.291139241	0.084507042	0.111111111	0.411764706	0.356164384	0.523809524	0.548387097	0.660714286	0.111111111	0.084507042	0.252873563	0.53968254	0.0875	0.369863014	0.631578947	0.53968254	0.479452055	0.150684932	0.410958904	0.346666667	0.649122807	0.12	0.53968254	0.649122807	0.53968254	0.11627907	0.356164384	0.3	0.476923077	0.426470588	0.417910448	0.410958904	0.109756098	0.53968254	0.678571429	0.109756098	0.515151515	0.53125	0.256097561	0.660714286	0.128571429	0.523076923	0.298701299	0.324675325	0.375	0.690909091	0.444444444	0.727272727	0.356164384	0.1	0.298701299	0.523076923	0.444444444	0.08	0.515151515	0.346153846	0.515151515	0.097560976	0.417910448	0.350649351	0.356164384	0.53968254	0.411764706	0.328947368	0.548387097	0.307692308	0.515151515	0.426470588	0.678571429	0.546875	0.438356164	0.375	0.441176471	0.515151515	0.342105263	0.548387097	0.253164557	0.364864865	0.417910448	0.660714286	0.111111111	0.109589041	0.514705882	0.678571429	0.631578947	0.411764706	0.422535211	0.411764706	0.115384615	0.120481928	0.410958904	0.108108108	0.410958904	0.306666667	0.269662921	0.53125	0.546875	0.515151515	0.347222222	0.304878049	0.53968254	0.422535211	0.422535211	0.084507042	0.430555556	0.32	0.14084507	0.168831169	0.53125	0.660714286	0.346666667	0.111111111	0.391304348	0.523076923	0.447761194	0.32	0.333333333	0.356164384	0.364864865	0.328767123	0.507692308	0.523076923	0.422535211	0.083333333	0.417910448	0.1	0.426470588	0.523809524	0.086419753	0.457142857	0.12	0.515151515	0.093333333	0.369863014	0.53968254	0.324675325	0.361111111	0.637931034	0.095890411	0.649122807	0.333333333	0.14084507	0.410958904	0.114942529	0.523809524	0.430555556	0.356164384	0.422535211	0.450704225	0.347222222	0.342105263	0.088235294	0.444444444	0.283950617	0.523076923	0.523076923	0.678571429	0.507692308	0.306666667	0.660714286	0.120481928	0.53968254	0.324324324	0.515151515	0.109756098	0.507692308	0.108108108	0.328947368	0.12195122	0.678571429	0.53968254	0.422535211	0.548387097	0.346666667	0.649122807	0.430555556	0.109589041	0.125	0.53968254	0.328947368	0.523076923	0.328947368	0.548387097	0.678571429	0.422535211	0.125	0.1	0.084507042	0.649122807	0.102272727	0.109589041	0.678571429	0.364864865	0.441176471	0.649122807	0.649122807	0.523076923	0.388888889	0.11627907	0.328947368	0.090909091	0.53968254	0.978723404	0.411764706	0.135802469	0.978723404	0.53968254	0.06741573	0.690909091	0.111111111	0.442857143	0.422535211	0.422535211	0.422535211	0.32	0.978723404	0.462686567	0.649122807	0.546875	0.53968254	1	0.53968254	0.306666667	0.307692308	0.083333333	0.135135135	0.426470588	0.378378378	0.649122807	0.1125	0.476923077	0.328947368	0.649122807	0.538461538	0.356164384	0.074074074	0.108433735	0.515151515	0.298701299	0.411764706	0.328947368	0.32	0.161290323	0.432835821	0.548387097	0.111111111	0.109756098	0.678571429	0.324675325	0.092105263	0.53968254	0.097560976	0.342105263	0.515151515	0.342465753	0.098765432	0.515151515	0.434782609	0.53125	0.075949367	0.103448276	0.426470588	0.5	0.108433735	0.53968254	0.128205128	0.442857143	0.422535211	0.5	0.117647059	0.736842105	0.515151515	0.53125	0.548387097	0.346666667	0.304347826	0.430555556	0.507692308	0.417910448	0.53030303	0.767857143	0.442857143	0.173333333	0.093333333	0.5	0.649122807	0.583333333	0.548387097	0.4	0.088235294	0.53968254	0.631578947	0.12	0.523809524	0.346666667	0.492753623	0.342105263	0.084337349	0.311827957	0.442857143	0.660714286	0.082352941	0.411764706	0.356164384	0.422535211	0.690909091	0.410958904	0.088235294	0.115384615	0.315789474	0.515151515	0.53968254	0.5	0.507692308	0.1	0.523076923	0.328947368	0.402777778	0.434782609	0.342105263	0.53968254	0.097222222	0.307692308	0.422535211	0.093333333	0.442857143	0.08	0.538461538	0.128571429	0.523076923	0.369863014	0.306666667	0.507692308	0.410958904	0.084507042	0.523076923	0.436619718	0.422535211	0.090909091	0.649122807	0.422535211	0.32	0.361111111	0.05952381	0.507692308	0.411764706	0.690909091	0.111111111	0.426470588	0.430555556	0.32	0.422535211	0.53968254	0.342105263	0.515151515	0.356164384	0.328947368	0.078947368	0.53968254	0.507692308	0.097222222	0.369863014	0.411764706	0.383561644	0.417910448	0.346666667	0.111111111	0.311688312	0.548387097	0.438356164	0.324675325	0.077922078	0.410958904	0.157303371	0.678571429	0.333333333	0.447761194	0.546875	0.53968254	0.369863014	0.660714286	0.424657534	0.097826087	0.476923077	0.109589041	0.082191781	0.417910448	0.660714286	0.410958904
OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(F)c1	0.137931034	0.139534884	0.108695652	0.117021277	0.139534884	0.173913043	0.107526882	0.139534884	0.117021277	0.703703704	0.139534884	0.14893617	0.3	0.125	0.107526882	0.139534884	0.131868132	0.183908046	0.142857143	0.104651163	0.113636364	0.113636364	0.131868132	0.145631068	0.093023256	1	0.164835165	0.111111111	0.103448276	0.134831461	0.137931034	0.137931034	0.131868132	0.137931034	0.107526882	0.141176471	0.296296296	0.104651163	0.097826087	0.170454545	0.297297297	0.120879121	0.127659574	0.111111111	0.151162791	0.173913043	0.111111111	0.120879121	0.265060241	0.113636364	0.134831461	0.139534884	0.091954023	0.104651163	0.139534884	0.50877193	0.271604938	0.137931034	0.172043011	0.292682927	0.173913043	0.139784946	0.126436782	0.11	0.113636364	0.193181818	0.133333333	0.126315789	0.467741935	0.137931034	0.342857143	0.131868132	0.141304348	0.174418605	0.104651163	0.104651163	0.151162791	0.122222222	0.141304348	0.139534884	0.139534884	0.134831461	0.137931034	0.191176471	0.103448276	0.107526882	0.103448276	0.112359551	0.131868132	0.114942529	0.139784946	0.104651163	0.126315789	0.103448276	0.127906977	0.130434783	0.137931034	0.10989011	0.122222222	0.103448276	0.131868132	0.103448276	0.139534884	0.104651163	0.108695652	0.164383562	0.122222222	0.097826087	0.137931034	0.146067416	0.139534884	0.283950617	0.144927536	0.703703704	0.139534884	0.147727273	0.139534884	0.139534884	0.104651163	0.703703704	0.144927536	0.247191011	0.137931034	0.186666667	0.120879121	0.104651163	0.137931034	0.170212766	0.178082192	0.141304348	0.131868132	0.103448276	0.365079365	0.137931034	0.103448276	0.137931034	0.661016949	0.134831461	0.247058824	0.126436782	0.137931034	0.141176471	0.141304348	0.1625	0.137931034	0.103448276	0.1625	0.108695652	0.098901099	0.153846154	0.104651163	0.173913043	0.097826087	0.146067416	0.142857143	0.134831461	0.104651163	0.139784946	0.114942529	0.122222222	0.311688312	0.133333333	0.097826087	0.139784946	0.202898551	0.108695652	0.163043478	0.108695652	0.164556962	0.141176471	0.164835165	0.122222222	0.137931034	0.139534884	0.271604938	0.139534884	0.142857143	0.108695652	0.137931034	0.103448276	0.10989011	0.126315789	0.134831461	0.162790698	0.108695652	0.268292683	0.139534884	0.174418605	0.131868132	0.141176471	0.104651163	0.703703704	0.152777778	0.117021277	0.103448276	0.104651163	0.139534884	0.131868132	0.139534884	0.534482759	0.202531646	0.141304348	0.166666667	0.141304348	0.136363636	0.15	0.098901099	0.10989011	0.108695652	0.151162791	0.135416667	0.137931034	0.131868132	0.131868132	0.144927536	0.141304348	0.134831461	0.431034483	0.15	0.098901099	0.104651163	0.131868132	0.703703704	0.139534884	0.097826087	0.137931034	0.134831461	0.146067416	0.122222222	0.131868132	0.151162791	0.098901099	0.097826087	0.131868132	0.17721519	0.141176471	0.8	0.125	0.139534884	0.184210526	0.130434783	0.50877193	0.108695652	0.183098592	0.120879121	0.137931034	0.142857143	0.149425287	0.127906977	0.123287671	0.103448276	0.133333333	0.431034483	0.141304348	0.192771084	0.139534884	0.141304348	0.122222222	0.131868132	0.117021277	0.151162791	0.268292683	0.151515152	0.139784946	0.139784946	0.097826087	0.10989011	0.103448276	0.098901099	0.136363636	0.104651163	0.532258065	0.137931034	0.149425287	0.108695652	0.17721519	0.098901099	0.166666667	0.271604938	0.189873418	0.103448276	0.137931034	0.131868132	0.113636364	0.131868132	0.103448276	0.141304348	0.152777778	0.533333333	0.137931034	0.271604938	0.10989011	0.271604938	0.139534884	0.103448276	0.131868132	0.533333333	0.8	0.144927536	0.103448276	0.192771084	0.152777778	0.103448276	0.131868132	0.136363636	0.103448276	0.103448276	0.097826087	0.186046512	0.661016949	0.271604938	0.303030303	0.137931034	0.091954023	0.139534884	0.175	0.091954023	0.137931034	0.2125	0.104651163	0.703703704	0.131868132	0.131868132	0.131868132	0.131868132	0.134831461	0.091954023	0.123595506	0.103448276	0.10989011	0.137931034	0.093023256	0.137931034	0.136363636	0.142857143	0.26984127	0.178082192	0.125	0.155555556	0.103448276	0.516666667	0.126436782	0.271604938	0.103448276	0.120879121	0.122222222	0.1125	0.740740741	0.108695652	0.146067416	0.139534884	0.271604938	0.134831461	0.145833333	0.139534884	0.139534884	0.703703704	0.1625	0.103448276	0.268292683	0.231884058	0.137931034	0.243243243	0.268292683	0.108695652	0.149425287	0.22972973	0.108695652	0.147727273	0.098901099	0.144736842	0.884615385	0.137931034	0.126436782	0.740740741	0.137931034	0.323529412	0.131868132	0.131868132	0.122222222	0.2125	0.097826087	0.108695652	0.098901099	0.139534884	0.131868132	0.140186916	0.141304348	0.098901099	0.141176471	0.107526882	0.097826087	0.131868132	0.2	0.183098592	0.122222222	0.103448276	0.102272727	0.113636364	0.136363636	0.151515152	0.137931034	0.104651163	0.50877193	0.139534884	0.131868132	0.117021277	0.268292683	0.210526316	0.203883495	0.131868132	0.104651163	0.189873418	0.139534884	0.122222222	0.131868132	0.104651163	0.141304348	0.151515152	0.155844156	0.120879121	0.108695652	0.137931034	0.126436782	0.098901099	0.8	0.10989011	0.271604938	0.170454545	0.147727273	0.268292683	0.137931034	0.173913043	0.142857143	0.131868132	0.183098592	0.107526882	0.202898551	0.108695652	0.173913043	0.097826087	0.120879121	0.136363636	0.098901099	0.141304348	0.144927536	0.10989011	0.130434783	0.131868132	0.303030303	0.103448276	0.131868132	0.134831461	0.149425287	0.12345679	0.098901099	0.139534884	0.104651163	0.703703704	0.137931034	0.141304348	0.134831461	0.131868132	0.137931034	0.268292683	0.108695652	0.122222222	0.271604938	0.150684932	0.137931034	0.098901099	0.173913043	0.120879121	0.139534884	0.144444444	0.141176471	0.144444444	0.703703704	0.271604938	0.139534884	0.126315789	0.142857143	0.180555556	0.141304348	0.346153846	0.103448276	0.133333333	0.137931034	0.097826087	0.137931034	0.120879121	0.104651163	0.139784946	0.183908046	0.126436782	0.152777778	0.208955224	0.141176471	0.104651163	0.141304348
OC(=O)c1cccnc1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.676923077	0.479452055	0.287356322	0.306818182	0.479452055	0.151898734	0.4125	0.611940299	0.32183908	0.159090909	0.479452055	0.372093023	0.16091954	0.356321839	0.37804878	0.661538462	0.547945205	0.467532468	0.266666667	0.363636364	0.479452055	0.479452055	0.547945205	0.333333333	0.368421053	0.164835165	1	0.30952381	0.514285714	0.233333333	0.676923077	0.676923077	0.345238095	0.676923077	0.395061728	0.698412698	0.352941176	0.52173913	0.275862069	0.486842105	0.277108434	0.317647059	0.546666667	0.30952381	0.602941176	0.151898734	0.294117647	0.435897436	0.419753086	0.479452055	0.541666667	0.661538462	0.363636364	0.52173913	0.479452055	0.170731707	0.569444444	0.676923077	0.337078652	0.104761905	0.151898734	0.526315789	0.459459459	0.130841121	0.479452055	0.12745098	0.287356322	0.519480519	0.174418605	0.676923077	0.155555556	0.547945205	0.554054054	0.099009901	0.381578947	0.52173913	0.602941176	0.275862069	0.533333333	0.661538462	0.479452055	0.3875	0.676923077	0.12345679	0.514285714	0.4125	0.514285714	0.297619048	0.569444444	0.486111111	0.546666667	0.52173913	0.539473684	0.376623377	0.320987654	0.540540541	0.472972973	0.423076923	0.460526316	0.514285714	0.547945205	0.514285714	0.479452055	0.52173913	0.302325581	0.130952381	0.460526316	0.305882353	0.676923077	0.534246575	0.6875	0.357142857	0.126582278	0.159090909	0.479452055	0.441558442	0.661538462	0.6875	0.52173913	0.159090909	0.126582278	0.344444444	0.676923077	0.125	0.34939759	0.5	0.676923077	0.481481481	0.129411765	0.533333333	0.448717949	0.514285714	0.185185185	0.676923077	0.514285714	0.676923077	0.186813187	0.48	0.364705882	0.588235294	0.472972973	0.698412698	0.533333333	0.144444444	0.676923077	0.376623377	0.144444444	0.287356322	0.428571429	0.474358974	0.52173913	0.151898734	0.305882353	0.534246575	0.266666667	0.353658537	0.381578947	0.546666667	0.426666667	0.460526316	0.11	0.365853659	0.305882353	0.546666667	0.134146341	0.287356322	0.857142857	0.287356322	0.146067416	0.698412698	0.966101695	0.460526316	0.676923077	0.479452055	0.569444444	0.6875	0.373493976	0.287356322	0.472972973	0.376623377	0.337349398	0.539473684	0.337349398	0.527777778	0.287356322	0.561643836	0.6875	0.261363636	0.329411765	0.698412698	0.363636364	0.159090909	0.148148148	0.32183908	0.376623377	0.5	0.479452055	0.547945205	0.479452055	0.164705882	0.141304348	0.533333333	0.160493827	0.533333333	0.549295775	0.329787234	0.428571429	0.337349398	0.287356322	0.602941176	0.367816092	0.676923077	0.547945205	0.547945205	0.126582278	0.554054054	0.3875	0.1625	0.214285714	0.428571429	0.363636364	0.448717949	0.159090909	0.459459459	0.305882353	0.345679012	0.3875	0.272727273	0.460526316	0.329411765	0.579710145	0.41025641	0.305882353	0.547945205	0.107526882	0.698412698	0.149425287	0.557142857	0.661538462	0.136363636	0.561643836	0.170731707	0.417721519	0.13253012	0.34939759	0.676923077	0.266666667	0.594202899	0.3375	0.095238095	0.514285714	0.287356322	0.1625	0.533333333	0.135416667	0.661538462	0.554054054	0.460526316	0.547945205	0.385542169	0.602941176	0.561643836	0.131578947	0.546666667	0.364705882	0.305882353	0.290697674	0.376623377	0.41025641	0.549295775	0.52173913	0.166666667	0.676923077	0.428571429	0.287356322	0.119565217	0.41025641	0.160493827	0.569444444	0.253012048	0.376623377	0.676923077	0.547945205	0.479452055	0.448717949	0.514285714	0.554054054	0.148148148	0.172413793	0.676923077	0.569444444	0.423076923	0.569444444	0.6875	0.376623377	0.547945205	0.172413793	0.149425287	0.126582278	0.514285714	0.12371134	0.148148148	0.376623377	0.329411765	0.341463415	0.514285714	0.514285714	0.305882353	0.473684211	0.186813187	0.569444444	0.170731707	0.676923077	0.363636364	0.479452055	0.130434783	0.363636364	0.676923077	0.114583333	0.381578947	0.159090909	0.569444444	0.547945205	0.547945205	0.547945205	0.3875	0.363636364	0.617647059	0.514285714	0.305882353	0.676923077	0.368421053	0.676923077	0.549295775	0.373493976	0.139240506	0.215189873	0.557142857	0.480519481	0.514285714	0.174418605	0.588235294	0.569444444	0.514285714	0.317647059	0.460526316	0.076086957	0.168539326	0.287356322	0.534246575	0.333333333	0.569444444	0.3875	0.153846154	0.6875	0.6875	0.159090909	0.144444444	0.376623377	0.561643836	0.117647059	0.676923077	0.133333333	0.561643836	0.287356322	0.447368421	0.147727273	0.287356322	0.541666667	0.428571429	0.08988764	0.173913043	0.379746835	0.44	0.168539326	0.676923077	0.136363636	0.569444444	0.547945205	0.275862069	0.126315789	0.275862069	0.287356322	0.428571429	0.6875	0.448717949	0.517241379	0.554054054	0.41025641	0.698412698	0.298850575	0.290697674	0.569444444	0.19047619	0.146341463	0.275862069	0.514285714	0.486111111	0.479452055	0.466666667	0.131578947	0.676923077	0.5	0.170731707	0.661538462	0.448717949	0.306818182	0.561643836	0.146067416	0.381443299	0.569444444	0.52173913	0.181818182	0.479452055	0.460526316	0.547945205	0.381578947	0.533333333	0.131578947	0.164705882	0.435897436	0.417721519	0.676923077	0.459459459	0.41025641	0.149425287	0.290697674	0.569444444	0.467532468	0.541666667	0.561643836	0.676923077	0.151898734	0.373493976	0.547945205	0.146341463	0.395061728	0.134146341	0.302325581	0.151898734	0.305882353	0.34939759	0.549295775	0.41025641	0.533333333	0.126582278	0.290697674	0.540540541	0.547945205	0.170731707	0.514285714	0.547945205	0.3875	0.594202899	0.063157895	0.41025641	0.479452055	0.381578947	0.159090909	0.472972973	0.554054054	0.3875	0.547945205	0.676923077	0.561643836	0.287356322	0.460526316	0.569444444	0.119047619	0.676923077	0.41025641	0.12345679	0.34939759	0.479452055	0.486842105	0.698412698	0.467532468	0.159090909	0.547945205	0.6875	0.539473684	0.266666667	0.117647059	0.533333333	0.352941176	0.376623377	0.287356322	0.345679012	0.321428571	0.676923077	0.34939759	0.52173913	0.526315789	0.13	0.588235294	0.148148148	0.12345679	0.698412698	0.52173913	0.533333333
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12	0.430555556	0.307692308	0.796610169	0.651515152	0.307692308	0.118421053	0.407894737	0.378378378	0.676923077	0.11627907	0.307692308	0.317647059	0.158536585	0.417721519	0.486111111	0.416666667	0.38961039	0.320987654	0.542857143	0.767857143	0.436619718	0.436619718	0.38961039	0.22	0.555555556	0.111111111	0.30952381	1	0.492537313	0.458333333	0.430555556	0.430555556	0.597014925	0.430555556	0.38961039	0.328947368	0.397435897	0.5	0.567164179	0.289156627	0.123595506	0.65625	0.41025641	1	0.271604938	0.118421053	0.962264151	0.292682927	0.26744186	0.436619718	0.329113924	0.416666667	0.546875	0.5	0.307692308	0.125	0.258823529	0.430555556	0.37804878	0.078431373	0.118421053	0.506849315	0.59375	0.161616162	0.436619718	0.101010101	0.472222222	0.3875	0.130952381	0.430555556	0.101123596	0.38961039	0.472972973	0.082474227	0.8	0.5	0.271604938	0.3125	0.453333333	0.416666667	0.307692308	0.280487805	0.430555556	0.08974359	0.492537313	0.407894737	0.492537313	0.745762712	0.407894737	0.442857143	0.527777778	0.5	0.405063291	0.785714286	0.328947368	0.402597403	0.320512821	0.666666667	0.3125	0.492537313	0.38961039	0.492537313	0.307692308	0.5	0.827586207	0.085365854	0.3125	0.693548387	0.430555556	0.341772152	0.436619718	0.255813953	0.092105263	0.11627907	0.307692308	0.280487805	0.416666667	0.436619718	0.5	0.11627907	0.092105263	0.277777778	0.430555556	0.081395349	0.514285714	0.47761194	0.430555556	0.407407407	0.111111111	0.453333333	0.371794872	0.492537313	0.125	0.430555556	0.492537313	0.430555556	0.133333333	0.329113924	0.264367816	0.36	0.320512821	0.328947368	0.453333333	0.102272727	0.430555556	0.785714286	0.102272727	0.796610169	0.464788732	0.297619048	0.5	0.118421053	0.693548387	0.341772152	0.542857143	0.721311475	0.8	0.527777778	0.402777778	0.3125	0.09375	0.277108434	0.693548387	0.527777778	0.0875	0.796610169	0.290697674	0.796610169	0.090909091	0.328947368	0.294117647	0.3125	0.430555556	0.307692308	0.258823529	0.436619718	0.333333333	0.796610169	0.320512821	0.785714286	0.346153846	0.405063291	0.721311475	0.350649351	0.796610169	0.270588235	0.436619718	0.206896552	0.597014925	0.328947368	0.767857143	0.11627907	0.101265823	0.676923077	0.785714286	0.47761194	0.307692308	0.38961039	0.307692308	0.120481928	0.112359551	0.453333333	0.1	0.453333333	0.283950617	0.38372093	0.464788732	0.346153846	0.796610169	0.271604938	0.284090909	0.430555556	0.38961039	0.38961039	0.092105263	0.472972973	0.280487805	0.144736842	0.156626506	0.464788732	0.767857143	0.407894737	0.11627907	0.291139241	0.693548387	0.537313433	0.280487805	0.65625	0.3125	0.597014925	0.256097561	0.444444444	0.693548387	0.38961039	0.102272727	0.328947368	0.105882353	0.337662338	0.416666667	0.093023256	0.421052632	0.125	0.536231884	0.086419753	0.514285714	0.430555556	0.542857143	0.283950617	0.346666667	0.102564103	0.492537313	0.472222222	0.144736842	0.453333333	0.107526882	0.416666667	0.472972973	0.3125	0.38961039	0.472972973	0.271604938	0.270588235	0.095890411	0.527777778	0.325301205	0.693548387	0.842105263	0.785714286	0.444444444	0.283950617	0.5	0.125	0.430555556	0.253012048	0.796610169	0.102272727	0.444444444	0.1	0.258823529	0.126436782	0.785714286	0.430555556	0.38961039	0.436619718	0.407894737	0.492537313	0.472972973	0.101265823	0.129411765	0.430555556	0.258823529	0.666666667	0.258823529	0.436619718	0.785714286	0.38961039	0.129411765	0.105882353	0.092105263	0.492537313	0.095744681	0.101265823	0.785714286	0.597014925	0.529411765	0.492537313	0.492537313	0.693548387	0.308641975	0.133333333	0.258823529	0.097560976	0.430555556	0.546875	0.307692308	0.113636364	0.546875	0.430555556	0.086021505	0.8	0.11627907	0.407894737	0.38961039	0.38961039	0.38961039	0.280487805	0.546875	0.368421053	0.492537313	0.875	0.430555556	0.555555556	0.430555556	0.283950617	0.333333333	0.090909091	0.139240506	0.337662338	0.333333333	0.492537313	0.117647059	0.36	0.258823529	0.492537313	0.65625	0.3125	0.068965517	0.113636364	0.796610169	0.341772152	0.5	0.258823529	0.280487805	0.14	0.342105263	0.436619718	0.11627907	0.102272727	0.785714286	0.255813953	0.085365854	0.430555556	0.090909091	0.270588235	0.796610169	0.268292683	0.091954023	0.796610169	0.346153846	0.464788732	0.070588235	0.120879121	0.514705882	0.59375	0.113636364	0.430555556	0.119047619	0.407894737	0.38961039	0.3125	0.122222222	0.567164179	0.796610169	0.464788732	0.436619718	0.371794872	0.247524752	0.472972973	0.444444444	0.328947368	0.754098361	0.590909091	0.407894737	0.160493827	0.1	0.3125	0.492537313	0.463768116	0.436619718	0.316455696	0.095890411	0.430555556	0.47761194	0.125	0.416666667	0.371794872	0.651515152	0.270588235	0.090909091	0.242718447	0.407894737	0.5	0.088888889	0.307692308	0.3125	0.38961039	0.8	0.453333333	0.095890411	0.120481928	0.292682927	0.536231884	0.430555556	0.59375	0.444444444	0.105882353	0.842105263	0.258823529	0.320987654	0.346153846	0.270588235	0.430555556	0.103896104	0.333333333	0.38961039	0.1	0.38961039	0.0875	0.827586207	0.118421053	0.693548387	0.514285714	0.283950617	0.444444444	0.453333333	0.092105263	0.842105263	0.402597403	0.38961039	0.097560976	0.492537313	0.38961039	0.280487805	0.283950617	0.055555556	0.444444444	0.307692308	0.8	0.11627907	0.320512821	0.472972973	0.280487805	0.38961039	0.430555556	0.270588235	0.796610169	0.3125	0.258823529	0.086419753	0.430555556	0.444444444	0.08974359	0.514285714	0.307692308	0.304878049	0.328947368	0.38961039	0.11627907	0.244186047	0.436619718	0.405063291	0.542857143	0.085365854	0.453333333	0.147368421	0.785714286	0.472222222	0.537313433	0.721311475	0.430555556	0.514285714	0.5	0.506849315	0.103092784	0.36	0.101265823	0.08974359	0.328947368	0.5	0.453333333
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1csc(n1)-c1c(NC(=O)[C@H]2CC=CC[C@H]2C(O)=O)sc2CCC(C)(C)c12	0.238095238	0.355263158	0.426666667	0.41025641	0.355263158	0.131578947	0.213483146	0.256097561	0.41025641	0.127906977	0.355263158	0.329411765	0.11627907	0.269662921	0.255813953	0.240963855	0.24137931	0.227272727	0.557142857	0.428571429	0.211764706	0.211764706	0.24137931	0.23	0.269230769	0.134831461	0.233333333	0.458333333	0.24691358	1	0.238095238	0.238095238	0.421052632	0.238095238	0.213483146	0.243902439	0.30952381	0.25	0.277108434	0.255813953	0.134831461	0.407894737	0.233333333	0.458333333	0.333333333	0.131578947	0.458333333	0.258823529	0.222222222	0.211764706	0.218390805	0.240963855	0.265822785	0.25	0.355263158	0.1375	0.24137931	0.238095238	0.341176471	0.099009901	0.131578947	0.305882353	0.410958904	0.148514851	0.211764706	0.111111111	0.528571429	0.244444444	0.156626506	0.238095238	0.087912088	0.24137931	0.25	0.104166667	0.428571429	0.25	0.333333333	0.358974359	0.25	0.240963855	0.355263158	0.341772152	0.238095238	0.116883117	0.24691358	0.213483146	0.24691358	0.625	0.24137931	0.214285714	0.305882353	0.25	0.244444444	0.422535211	0.378378378	0.238636364	0.350649351	0.292682927	0.261904762	0.24691358	0.24137931	0.24691358	0.355263158	0.25	0.426666667	0.111111111	0.261904762	0.413333333	0.238095238	0.258823529	0.240963855	0.26744186	0.135135135	0.127906977	0.355263158	0.308641975	0.240963855	0.240963855	0.25	0.127906977	0.135135135	0.234042553	0.238095238	0.105882353	0.426666667	0.25	0.238095238	0.223404255	0.12345679	0.25	0.270588235	0.24691358	0.096385542	0.238095238	0.24691358	0.238095238	0.144444444	0.261904762	0.261363636	0.256097561	0.350649351	0.243902439	0.25	0.101123596	0.238095238	0.422535211	0.101123596	0.426666667	0.25	0.341463415	0.25	0.131578947	0.413333333	0.258823529	0.557142857	0.452054795	0.428571429	0.305882353	0.275	0.261904762	0.104166667	0.465753425	0.413333333	0.305882353	0.128205128	0.426666667	0.230769231	0.426666667	0.127906977	0.243902439	0.233333333	0.261904762	0.238095238	0.355263158	0.24137931	0.240963855	0.3625	0.426666667	0.350649351	0.422535211	0.277108434	0.244444444	0.472222222	0.25	0.426666667	0.238636364	0.240963855	0.152173913	0.44	0.243902439	0.428571429	0.127906977	0.142857143	0.41025641	0.422535211	0.25	0.355263158	0.24137931	0.355263158	0.160493827	0.123595506	0.25	0.126582278	0.25	0.25	0.25	0.25	0.277108434	0.426666667	0.333333333	0.225806452	0.238095238	0.24137931	0.24137931	0.135135135	0.25	0.341772152	0.173333333	0.154761905	0.25	0.428571429	0.317073171	0.127906977	0.355263158	0.413333333	0.552238806	0.341772152	0.597014925	0.261904762	0.44	0.333333333	0.25	0.413333333	0.24137931	0.126436782	0.243902439	0.130952381	0.253012048	0.240963855	0.144578313	0.238636364	0.1375	0.258823529	0.126582278	0.426666667	0.238095238	0.557142857	0.329113924	0.378378378	0.0875	0.24691358	0.528571429	0.173333333	0.25	0.11827957	0.240963855	0.25	0.261904762	0.24137931	0.235955056	0.333333333	0.238636364	0.125	0.305882353	0.353658537	0.413333333	0.472222222	0.422535211	0.25	0.25	0.25	0.136363636	0.238095238	0.3125	0.426666667	0.101123596	0.25	0.126582278	0.24137931	0.125	0.422535211	0.238095238	0.24137931	0.211764706	0.317073171	0.24691358	0.25	0.142857143	0.141176471	0.238095238	0.24137931	0.292682927	0.24137931	0.240963855	0.422535211	0.24137931	0.141176471	0.130952381	0.135135135	0.24691358	0.094736842	0.142857143	0.422535211	0.44	0.5	0.24691358	0.24691358	0.413333333	0.229885057	0.144444444	0.24137931	0.096385542	0.238095238	0.265822785	0.355263158	0.112359551	0.265822785	0.238095238	0.108695652	0.428571429	0.127906977	0.24137931	0.24137931	0.24137931	0.24137931	0.341772152	0.265822785	0.25	0.24691358	0.472222222	0.238095238	0.269230769	0.238095238	0.25	0.3625	0.08974359	0.1375	0.253012048	0.26744186	0.24691358	0.129411765	0.256097561	0.24137931	0.24691358	0.407894737	0.261904762	0.068181818	0.137931034	0.426666667	0.258823529	0.560606061	0.24137931	0.341772152	0.105769231	0.240963855	0.240963855	0.127906977	0.101123596	0.422535211	0.238636364	0.111111111	0.238095238	0.127906977	0.238636364	0.426666667	0.3125	0.11627907	0.426666667	0.23255814	0.25	0.095238095	0.131868132	0.386666667	0.430555556	0.137931034	0.238095238	0.117647059	0.24137931	0.24137931	0.358974359	0.108695652	0.277108434	0.426666667	0.25	0.240963855	0.270588235	0.20952381	0.25	0.25	0.243902439	0.44	0.277108434	0.24137931	0.117647059	0.126582278	0.358974359	0.24691358	0.243902439	0.211764706	0.478873239	0.125	0.238095238	0.25	0.1375	0.240963855	0.270588235	0.41025641	0.238636364	0.141176471	0.205607477	0.24137931	0.25	0.125	0.355263158	0.261904762	0.24137931	0.428571429	0.25	0.125	0.093023256	0.258823529	0.258823529	0.238095238	0.410958904	0.25	0.130952381	0.472222222	0.24137931	0.227272727	0.23255814	0.238636364	0.238095238	0.162162162	0.3625	0.24137931	0.126582278	0.213483146	0.128205128	0.426666667	0.131578947	0.413333333	0.426666667	0.25	0.25	0.25	0.135135135	0.472222222	0.238636364	0.24137931	0.096385542	0.24691358	0.24137931	0.341772152	0.329113924	0.054945055	0.25	0.355263158	0.428571429	0.127906977	0.350649351	0.25	0.341772152	0.24137931	0.238095238	0.238636364	0.426666667	0.261904762	0.24137931	0.126582278	0.238095238	0.25	0.116883117	0.426666667	0.355263158	0.317073171	0.243902439	0.270588235	0.127906977	0.24137931	0.240963855	0.244444444	0.557142857	0.125	0.25	0.170212766	0.422535211	0.528571429	0.552238806	0.413333333	0.238095238	0.426666667	0.25	0.305882353	0.08	0.256097561	0.142857143	0.116883117	0.243902439	0.25	0.25
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CC(F)(F)CCc12	0.292682927	0.280487805	0.73015873	0.473684211	0.280487805	0.128205128	0.294117647	0.5	0.473684211	0.137931034	0.280487805	0.474358974	0.166666667	0.385542169	0.466666667	0.296296296	0.279069767	0.358024691	0.632352941	0.545454545	0.3125	0.3125	0.279069767	0.262626263	0.364864865	0.131868132	0.345238095	0.597014925	0.337662338	0.421052632	0.292682927	0.292682927	1	0.292682927	0.294117647	0.3	0.333333333	0.342105263	0.521126761	0.325301205	0.157303371	0.472972973	0.298850575	0.597014925	0.247058824	0.128205128	0.597014925	0.313253012	0.244444444	0.3125	0.301204819	0.296296296	0.36	0.342105263	0.280487805	0.148148148	0.235955056	0.292682927	0.333333333	0.107843137	0.128205128	0.329411765	0.75	0.191919192	0.3125	0.131313131	0.434210526	0.280898876	0.152941176	0.292682927	0.147727273	0.279069767	0.435897436	0.113402062	0.545454545	0.342105263	0.247058824	0.285714286	0.435897436	0.296296296	0.280487805	0.270588235	0.292682927	0.128205128	0.337662338	0.294117647	0.337662338	0.492957746	0.279069767	0.316455696	0.329411765	0.342105263	0.280898876	0.537313433	0.3	0.290697674	0.277108434	0.402597403	0.317073171	0.337662338	0.279069767	0.337662338	0.280487805	0.342105263	0.73015873	0.135802469	0.317073171	0.5	0.292682927	0.453333333	0.296296296	0.261363636	0.131578947	0.137931034	0.280487805	0.255813953	0.296296296	0.296296296	0.342105263	0.137931034	0.131578947	0.356321839	0.292682927	0.129411765	0.493150685	0.342105263	0.292682927	0.314606742	0.1625	0.435897436	0.486486486	0.337662338	0.24	0.292682927	0.337662338	0.292682927	0.141304348	0.479452055	0.255555556	0.329113924	0.277108434	0.3	0.435897436	0.176470588	0.292682927	0.537313433	0.176470588	0.73015873	0.320987654	0.382716049	0.342105263	0.128205128	0.5	0.453333333	0.632352941	0.830508475	0.545454545	0.329411765	0.350649351	0.317073171	0.125	0.282352941	0.5	0.329411765	0.125	0.73015873	0.357142857	0.73015873	0.137931034	0.3	0.345238095	0.317073171	0.292682927	0.280487805	0.235955056	0.296296296	0.423076923	0.73015873	0.277108434	0.537313433	0.333333333	0.280898876	0.588235294	0.3375	0.73015873	0.233333333	0.296296296	0.186813187	0.71875	0.3	0.545454545	0.137931034	0.139240506	0.473684211	0.537313433	0.342105263	0.280487805	0.279069767	0.280487805	0.156626506	0.146067416	0.435897436	0.1375	0.435897436	0.289156627	0.355555556	0.320987654	0.333333333	0.73015873	0.247058824	0.303370787	0.292682927	0.279069767	0.279069767	0.131578947	0.435897436	0.270588235	0.125	0.2375	0.320987654	0.545454545	0.358024691	0.137931034	0.280487805	0.5	0.452054795	0.270588235	0.513888889	0.317073171	0.71875	0.247058824	0.320987654	0.5	0.279069767	0.136363636	0.3	0.141176471	0.325	0.296296296	0.127906977	0.290697674	0.148148148	0.493150685	0.12345679	0.493150685	0.292682927	0.632352941	0.244186047	0.3	0.155844156	0.337662338	0.434210526	0.125	0.435897436	0.104166667	0.296296296	0.435897436	0.317073171	0.279069767	0.454545455	0.247058824	0.233333333	0.136986301	0.329411765	0.4125	0.5	0.542857143	0.537313433	0.320987654	0.289156627	0.342105263	0.133333333	0.292682927	0.258823529	0.73015873	0.149425287	0.320987654	0.1375	0.235955056	0.202380952	0.537313433	0.292682927	0.279069767	0.3125	0.358024691	0.337662338	0.435897436	0.139240506	0.151162791	0.292682927	0.235955056	0.402597403	0.235955056	0.296296296	0.537313433	0.279069767	0.151162791	0.141176471	0.131578947	0.337662338	0.164835165	0.139240506	0.537313433	0.71875	0.445945946	0.337662338	0.337662338	0.5	0.345679012	0.141304348	0.235955056	0.17721519	0.292682927	0.36	0.280487805	0.147727273	0.36	0.292682927	0.11827957	0.545454545	0.137931034	0.279069767	0.279069767	0.279069767	0.279069767	0.270588235	0.36	0.304878049	0.337662338	0.542857143	0.292682927	0.364864865	0.292682927	0.289156627	0.423076923	0.144736842	0.223684211	0.325	0.337349398	0.337662338	0.152941176	0.329113924	0.235955056	0.337662338	0.472972973	0.317073171	0.103448276	0.122222222	0.73015873	0.453333333	0.458333333	0.235955056	0.270588235	0.158415842	0.296296296	0.296296296	0.137931034	0.176470588	0.537313433	0.233333333	0.12195122	0.292682927	0.125	0.233333333	0.73015873	0.258823529	0.126436782	0.73015873	0.402597403	0.320987654	0.105882353	0.129032258	0.606060606	0.52173913	0.122222222	0.292682927	0.154761905	0.279069767	0.279069767	0.285714286	0.155555556	0.521126761	0.73015873	0.320987654	0.296296296	0.486486486	0.252427184	0.435897436	0.320987654	0.3	0.641791045	0.521126761	0.279069767	0.168674699	0.1375	0.285714286	0.337662338	0.333333333	0.3125	0.289156627	0.136986301	0.292682927	0.342105263	0.148148148	0.296296296	0.486486486	0.473684211	0.233333333	0.137931034	0.259615385	0.279069767	0.342105263	0.16091954	0.280487805	0.317073171	0.279069767	0.545454545	0.435897436	0.136986301	0.185185185	0.313253012	0.493150685	0.292682927	0.75	0.320987654	0.141176471	0.542857143	0.235955056	0.325301205	0.402597403	0.233333333	0.292682927	0.142857143	0.423076923	0.279069767	0.1375	0.294117647	0.125	0.73015873	0.128205128	0.5	0.493150685	0.289156627	0.320987654	0.435897436	0.131578947	0.542857143	0.290697674	0.279069767	0.17721519	0.337662338	0.279069767	0.270588235	0.244186047	0.088888889	0.320987654	0.280487805	0.545454545	0.137931034	0.277108434	0.435897436	0.270588235	0.279069767	0.292682927	0.233333333	0.73015873	0.317073171	0.235955056	0.12345679	0.292682927	0.320987654	0.128205128	0.493150685	0.280487805	0.325301205	0.3	0.692307692	0.137931034	0.235955056	0.296296296	0.280898876	0.632352941	0.12195122	0.435897436	0.166666667	0.537313433	0.434210526	0.452054795	0.5	0.292682927	0.493150685	0.342105263	0.329411765	0.157894737	0.329113924	0.139240506	0.128205128	0.3	0.342105263	0.435897436
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F	0.582089552	0.4	0.415584416	0.382716049	0.4	0.1	0.964285714	0.438356164	0.365853659	0.1	0.4	0.337209302	0.139534884	0.385542169	0.549295775	0.590909091	0.71875	0.41025641	0.261363636	0.457142857	0.810344828	0.810344828	0.71875	0.373626374	0.442857143	0.107526882	0.395061728	0.38961039	0.609375	0.213483146	0.582089552	0.582089552	0.294117647	0.582089552	1	0.444444444	0.317647059	0.59375	0.421052632	0.375	0.107526882	0.397435897	0.486842105	0.38961039	0.394736842	0.1	0.407894737	0.535211268	0.513513514	0.810344828	0.611940299	0.590909091	0.457142857	0.59375	0.4	0.107142857	0.358024691	0.582089552	0.303370787	0.056074766	0.1	0.506666667	0.329113924	0.082568807	0.810344828	0.076923077	0.379746835	0.5	0.113636364	0.582089552	0.10989011	0.71875	0.513513514	0.058823529	0.436619718	0.59375	0.394736842	0.384615385	0.534246575	0.590909091	0.4	0.5	0.582089552	0.073170732	0.609375	0.964285714	0.609375	0.358974359	0.692307692	0.793103448	0.486842105	0.59375	0.480519481	0.450704225	0.3	0.541666667	0.413333333	0.521126761	0.542857143	0.609375	0.71875	0.609375	0.4	0.59375	0.397435897	0.095238095	0.542857143	0.588235294	0.582089552	0.397435897	0.567164179	0.460526316	0.075	0.1	0.4	0.565217391	0.590909091	0.567164179	0.59375	0.1	0.075	0.456790123	0.582089552	0.129411765	0.415584416	0.619047619	0.582089552	0.5	0.068965517	0.534246575	0.392405063	0.609375	0.120481928	0.582089552	0.609375	0.582089552	0.129032258	0.542857143	0.467532468	0.438356164	0.413333333	0.444444444	0.534246575	0.111111111	0.582089552	0.450704225	0.111111111	0.415584416	0.725806452	0.365853659	0.59375	0.1	0.588235294	0.397435897	0.261363636	0.285714286	0.436619718	0.486842105	0.316455696	0.542857143	0.069306931	0.472972973	0.588235294	0.486842105	0.071428571	0.415584416	0.407407407	0.415584416	0.1	0.444444444	0.4125	0.542857143	0.582089552	0.4	0.358024691	0.567164179	0.37037037	0.415584416	0.413333333	0.450704225	0.421052632	0.480519481	0.270588235	0.407894737	0.415584416	0.37037037	0.567164179	0.24137931	0.279069767	0.444444444	0.457142857	0.1	0.084337349	0.365853659	0.450704225	0.619047619	0.4	0.71875	0.4	0.103448276	0.096774194	0.534246575	0.083333333	0.534246575	0.550724638	0.326086957	0.725806452	0.421052632	0.415584416	0.394736842	0.348837209	0.582089552	0.71875	0.71875	0.075	0.513513514	0.5	0.125	0.137931034	0.725806452	0.457142857	0.375	0.1	0.418918919	0.588235294	0.292682927	0.5	0.252873563	0.542857143	0.279069767	0.413333333	0.754098361	0.588235294	0.71875	0.063829787	0.444444444	0.08988764	0.432432432	0.590909091	0.077777778	0.520547945	0.107142857	0.535211268	0.070588235	0.415584416	0.582089552	0.261363636	0.407894737	0.283950617	0.072289157	0.609375	0.379746835	0.125	0.534246575	0.092783505	0.590909091	0.513513514	0.542857143	0.71875	0.623188406	0.394736842	0.37037037	0.077922078	0.486842105	0.37804878	0.588235294	0.402597403	0.450704225	0.754098361	0.550724638	0.59375	0.133333333	0.582089552	0.573529412	0.415584416	0.098901099	0.754098361	0.083333333	0.358024691	0.122222222	0.450704225	0.582089552	0.71875	0.810344828	0.375	0.609375	0.513513514	0.084337349	0.112359551	0.582089552	0.358024691	0.521126761	0.358024691	0.567164179	0.450704225	0.71875	0.112359551	0.08988764	0.075	0.609375	0.092783505	0.084337349	0.450704225	0.279069767	0.289156627	0.609375	0.609375	0.588235294	0.397435897	0.129032258	0.358024691	0.094117647	0.582089552	0.457142857	0.4	0.074468085	0.457142857	0.582089552	0.083333333	0.436619718	0.1	0.692307692	0.71875	0.71875	0.71875	0.5	0.457142857	0.465753425	0.609375	0.384615385	0.582089552	0.442857143	0.582089552	0.550724638	0.37037037	0.101265823	0.134146341	0.432432432	0.353658537	0.609375	0.126436782	0.438356164	0.358024691	0.609375	0.397435897	0.542857143	0.043478261	0.097826087	0.415584416	0.397435897	0.296296296	0.358024691	0.5	0.103773585	0.458333333	0.567164179	0.1	0.111111111	0.450704225	0.353658537	0.069767442	0.582089552	0.076086957	0.37037037	0.415584416	0.550724638	0.101123596	0.415584416	0.402597403	0.725806452	0.044444444	0.117021277	0.292682927	0.3125	0.097826087	0.582089552	0.102272727	0.692307692	0.71875	0.384615385	0.106382979	0.421052632	0.415584416	0.725806452	0.567164179	0.392405063	0.316326531	0.513513514	0.754098361	0.444444444	0.392405063	0.402597403	0.692307692	0.182926829	0.096385542	0.384615385	0.609375	0.575757576	0.810344828	0.38961039	0.077922078	0.582089552	0.619047619	0.107142857	0.590909091	0.392405063	0.382716049	0.37037037	0.1	0.284313725	0.692307692	0.59375	0.10989011	0.4	0.542857143	0.71875	0.436619718	0.534246575	0.077922078	0.11627907	0.535211268	0.535211268	0.582089552	0.329113924	0.754098361	0.08988764	0.402597403	0.358024691	0.41025641	0.402597403	0.37037037	0.582089552	0.086419753	0.37037037	0.71875	0.096385542	1	0.071428571	0.397435897	0.1	0.588235294	0.415584416	0.550724638	0.754098361	0.534246575	0.075	0.402597403	0.541666667	0.71875	0.094117647	0.609375	0.71875	0.5	0.407894737	0.042553191	0.754098361	0.4	0.436619718	0.1	0.413333333	0.513513514	0.5	0.71875	0.582089552	0.37037037	0.415584416	0.542857143	0.358024691	0.070588235	0.582089552	0.754098361	0.073170732	0.415584416	0.4	0.375	0.444444444	0.392405063	0.1	0.375	0.567164179	0.480519481	0.261363636	0.069767442	0.534246575	0.191489362	0.450704225	0.379746835	0.292682927	0.565217391	0.582089552	0.415584416	0.59375	0.506666667	0.1	0.438356164	0.084337349	0.073170732	0.444444444	0.59375	0.534246575
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
Cc1noc(n1)-c1c(NC(=O)N2CC[C@@H]2C(O)=O)sc2CC(C)(C)CCc12	0.367088608	0.507042254	0.321428571	0.280898876	0.507042254	0.125	0.317647059	0.445945946	0.280898876	0.24691358	0.507042254	0.481012658	0.123595506	0.539473684	0.4	0.371794872	0.34939759	0.417721519	0.361445783	0.283950617	0.3375	0.3375	0.34939759	0.395604396	0.2875	0.296296296	0.352941176	0.397435897	0.458333333	0.30952381	0.367088608	0.367088608	0.333333333	0.367088608	0.317647059	0.376623377	1	0.464788732	0.325301205	0.493333333	0.153846154	0.275862069	0.352941176	0.397435897	0.384615385	0.125	0.397435897	0.37037037	0.540540541	0.3375	0.358024691	0.371794872	0.283950617	0.464788732	0.507042254	0.266666667	0.555555556	0.367088608	0.552631579	0.064814815	0.125	0.455696203	0.289156627	0.111111111	0.3375	0.085714286	0.321428571	0.348837209	0.265822785	0.367088608	0.095744681	0.34939759	0.407407407	0.067961165	0.283950617	0.464788732	0.384615385	0.325301205	0.407407407	0.371794872	0.507042254	0.486486486	0.367088608	0.084337349	0.458333333	0.317647059	0.458333333	0.285714286	0.34939759	0.341772152	0.455696203	0.464788732	0.348837209	0.280487805	0.325	0.361445783	0.5	0.617647059	0.466666667	0.458333333	0.34939759	0.458333333	0.507042254	0.464788732	0.321428571	0.093023256	0.466666667	0.279069767	0.367088608	0.423076923	0.371794872	0.738461538	0.1	0.24691358	0.507042254	0.375	0.371794872	0.371794872	0.464788732	0.24691358	0.1	0.578947368	0.367088608	0.088888889	0.305882353	0.464788732	0.367088608	0.307692308	0.079545455	0.407407407	0.534246575	0.458333333	0.091954023	0.367088608	0.458333333	0.367088608	0.273809524	0.428571429	0.666666667	0.486111111	0.5	0.376623377	0.407407407	0.096774194	0.367088608	0.280487805	0.096774194	0.321428571	0.434210526	0.425	0.464788732	0.125	0.279069767	0.423076923	0.361445783	0.41025641	0.283950617	0.455696203	0.308641975	0.466666667	0.067961165	0.460526316	0.279069767	0.455696203	0.082352941	0.321428571	0.333333333	0.321428571	0.097826087	0.376623377	0.352941176	0.466666667	0.367088608	0.507042254	0.555555556	0.371794872	0.547945205	0.321428571	0.5	0.280487805	0.30952381	0.348837209	0.428571429	0.415584416	0.321428571	0.547945205	0.371794872	0.182795699	0.34939759	0.376623377	0.283950617	0.24691358	0.095238095	0.280898876	0.280487805	0.464788732	0.507042254	0.34939759	0.507042254	0.306666667	0.094736842	0.407407407	0.120481928	0.407407407	0.3625	0.493975904	0.434210526	0.30952381	0.321428571	0.384615385	0.421686747	0.367088608	0.34939759	0.34939759	0.1	0.407407407	0.486486486	0.295774648	0.134831461	0.434210526	0.283950617	0.577464789	0.24691358	0.507042254	0.279069767	0.317073171	0.486486486	0.441558442	0.466666667	0.34939759	0.384615385	0.434210526	0.279069767	0.34939759	0.120879121	0.376623377	0.285714286	0.384615385	0.371794872	0.112359551	0.361445783	0.266666667	0.5	0.081395349	0.305882353	0.367088608	0.361445783	0.379746835	0.325	0.083333333	0.458333333	0.321428571	0.295774648	0.407407407	0.125	0.371794872	0.407407407	0.466666667	0.34939759	0.390243902	0.384615385	0.547945205	0.08974359	0.455696203	0.4375	0.279069767	0.341463415	0.280487805	0.434210526	0.3625	0.464788732	0.268292683	0.367088608	0.379746835	0.321428571	0.085106383	0.434210526	0.120481928	0.555555556	0.107526882	0.280487805	0.367088608	0.34939759	0.3375	0.577464789	0.458333333	0.407407407	0.095238095	0.2625	0.367088608	0.555555556	0.617647059	0.555555556	0.371794872	0.280487805	0.34939759	0.2625	0.285714286	0.1	0.458333333	0.08	0.095238095	0.280487805	0.34939759	0.313253012	0.458333333	0.458333333	0.279069767	0.405063291	0.273809524	0.555555556	0.079545455	0.367088608	0.283950617	0.507042254	0.084210526	0.283950617	0.367088608	0.104166667	0.283950617	0.24691358	0.34939759	0.34939759	0.34939759	0.34939759	0.486486486	0.283950617	0.379746835	0.458333333	0.341463415	0.367088608	0.2875	0.367088608	0.3625	0.547945205	0.072289157	0.117647059	0.384615385	0.506666667	0.458333333	0.265822785	0.486111111	0.555555556	0.458333333	0.275862069	0.466666667	0.053763441	0.240963855	0.321428571	0.423076923	0.320987654	0.555555556	0.486486486	0.112149533	0.371794872	0.371794872	0.24691358	0.096774194	0.280487805	0.547945205	0.08045977	0.367088608	0.086021505	0.547945205	0.321428571	0.379746835	0.123595506	0.321428571	0.41025641	0.434210526	0.054945055	0.258823529	0.255813953	0.304878049	0.240963855	0.367088608	0.1	0.34939759	0.34939759	0.325301205	0.104166667	0.325301205	0.321428571	0.434210526	0.371794872	0.534246575	0.297029703	0.407407407	0.434210526	0.376623377	0.287356322	0.325301205	0.34939759	0.151162791	0.107142857	0.325301205	0.458333333	0.358974359	0.3375	0.472972973	0.08974359	0.367088608	0.464788732	0.266666667	0.371794872	0.534246575	0.280898876	0.547945205	0.122222222	0.430107527	0.34939759	0.464788732	0.095744681	0.507042254	0.466666667	0.34939759	0.283950617	0.407407407	0.08974359	0.101123596	0.37037037	0.5	0.367088608	0.289156627	0.434210526	0.285714286	0.341463415	0.555555556	0.4	0.41025641	0.547945205	0.367088608	0.125	0.547945205	0.34939759	0.107142857	0.317647059	0.082352941	0.321428571	0.125	0.279069767	0.305882353	0.3625	0.434210526	0.407407407	0.1	0.341463415	0.361445783	0.34939759	0.079545455	0.458333333	0.34939759	0.486486486	0.379746835	0.052631579	0.434210526	0.507042254	0.283950617	0.24691358	0.5	0.407407407	0.486486486	0.34939759	0.367088608	0.547945205	0.321428571	0.466666667	0.555555556	0.094117647	0.367088608	0.434210526	0.084337349	0.305882353	0.507042254	0.435897436	0.376623377	0.493333333	0.24691358	0.555555556	0.371794872	0.348837209	0.361445783	0.093023256	0.407407407	0.357142857	0.280487805	0.321428571	0.317073171	0.279069767	0.367088608	0.305882353	0.464788732	0.455696203	0.098039216	0.486111111	0.095238095	0.084337349	0.376623377	0.464788732	0.407407407
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.424657534	0.303797468	0.725806452	0.466666667	0.303797468	0.116883117	0.402597403	0.355263158	0.447368421	0.102272727	0.303797468	0.4125	0.142857143	0.345238095	0.636363636	0.430555556	0.402597403	0.333333333	0.472972973	0.538461538	0.450704225	0.450704225	0.402597403	0.23	0.736842105	0.097826087	0.275862069	0.567164179	0.507462687	0.277108434	0.424657534	0.424657534	0.521126761	0.424657534	0.421052632	0.307692308	0.325301205	0.492537313	1	0.301204819	0.10989011	0.486111111	0.405063291	0.567164179	0.253012048	0.116883117	0.590909091	0.304878049	0.264367816	0.450704225	0.325	0.430555556	0.754385965	0.492537313	0.303797468	0.109756098	0.24137931	0.424657534	0.295454545	0.077669903	0.116883117	0.441558442	0.373333333	0.115384615	0.450704225	0.1	0.304878049	0.4	0.11627907	0.424657534	0.087912088	0.402597403	0.571428571	0.081632653	0.515151515	0.492537313	0.253012048	0.452054795	0.594202899	0.430555556	0.303797468	0.292682927	0.424657534	0.088607595	0.507462687	0.402597403	0.507462687	0.464788732	0.384615385	0.436619718	0.423076923	0.492537313	0.382716049	0.53030303	0.5	0.415584416	0.316455696	0.536231884	0.325	0.507462687	0.402597403	0.507462687	0.303797468	0.492537313	0.698412698	0.084337349	0.325	0.492957746	0.424657534	0.445945946	0.410958904	0.26744186	0.076923077	0.102272727	0.303797468	0.277108434	0.430555556	0.410958904	0.492537313	0.102272727	0.076923077	0.364705882	0.424657534	0.093023256	0.3375	0.515151515	0.424657534	0.385542169	0.12345679	0.594202899	0.5	0.507462687	0.12345679	0.424657534	0.507462687	0.424657534	0.119565217	0.325	0.275862069	0.355263158	0.316455696	0.307692308	0.594202899	0.113636364	0.424657534	0.53030303	0.113636364	0.725806452	0.458333333	0.392405063	0.492537313	0.116883117	0.492957746	0.445945946	0.472972973	0.413333333	0.515151515	0.423076923	0.545454545	0.325	0.092783505	0.273809524	0.492957746	0.423076923	0.073170732	0.725806452	0.287356322	0.725806452	0.102272727	0.307692308	0.290697674	0.325	0.424657534	0.303797468	0.24137931	0.410958904	0.453333333	0.725806452	0.316455696	0.53030303	0.492957746	0.382716049	0.413333333	0.329113924	0.725806452	0.252873563	0.410958904	0.177777778	0.521126761	0.307692308	0.538461538	0.102272727	0.1	0.447368421	0.53030303	0.515151515	0.303797468	0.402597403	0.303797468	0.105882353	0.111111111	0.594202899	0.098765432	0.594202899	0.280487805	0.318681319	0.458333333	0.492957746	0.725806452	0.253012048	0.280898876	0.424657534	0.402597403	0.402597403	0.076923077	0.571428571	0.292682927	0.128205128	0.141176471	0.458333333	0.538461538	0.35	0.102272727	0.320512821	0.492957746	0.333333333	0.292682927	0.371794872	0.325	0.521126761	0.268292683	0.478873239	0.492957746	0.402597403	0.088888889	0.307692308	0.091954023	0.333333333	0.430555556	0.079545455	0.397435897	0.109756098	0.671875	0.085365854	0.3375	0.424657534	0.472972973	0.265060241	0.47826087	0.101265823	0.507462687	0.304878049	0.128205128	0.594202899	0.11827957	0.430555556	0.571428571	0.325	0.402597403	0.617647059	0.253012048	0.252873563	0.08	0.423076923	0.423076923	0.492957746	0.536231884	0.53030303	0.478873239	0.280487805	0.492537313	0.123595506	0.424657534	0.280487805	0.725806452	0.113636364	0.478873239	0.098765432	0.24137931	0.112359551	0.53030303	0.424657534	0.402597403	0.450704225	0.35	0.507462687	0.571428571	0.1	0.114942529	0.424657534	0.24137931	0.536231884	0.24137931	0.410958904	0.53030303	0.402597403	0.114942529	0.091954023	0.076923077	0.507462687	0.106382979	0.1	0.53030303	0.521126761	0.329113924	0.507462687	0.507462687	0.492957746	0.320987654	0.119565217	0.24137931	0.083333333	0.424657534	0.754385965	0.303797468	0.112359551	0.754385965	0.424657534	0.073684211	0.515151515	0.102272727	0.384615385	0.402597403	0.402597403	0.402597403	0.292682927	0.754385965	0.363636364	0.507462687	0.514285714	0.424657534	0.736842105	0.424657534	0.280487805	0.453333333	0.08974359	0.12345679	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.24137931	0.507462687	0.486111111	0.325	0.068181818	0.1	0.725806452	0.445945946	0.337662338	0.24137931	0.292682927	0.15	0.320512821	0.410958904	0.102272727	0.113636364	0.53030303	0.238636364	0.084337349	0.424657534	0.08988764	0.252873563	0.725806452	0.265060241	0.103448276	0.725806452	0.325	0.458333333	0.069767442	0.107526882	0.350649351	0.373333333	0.1	0.424657534	0.117647059	0.384615385	0.402597403	0.452054795	0.108695652	1	0.725806452	0.458333333	0.410958904	0.5	0.257425743	0.571428571	0.478873239	0.307692308	0.611940299	0.962962963	0.384615385	0.172839506	0.085365854	0.452054795	0.507462687	0.457142857	0.450704225	0.296296296	0.08	0.424657534	0.515151515	0.109756098	0.430555556	0.5	0.466666667	0.252873563	0.08988764	0.252427184	0.384615385	0.492537313	0.087912088	0.303797468	0.325	0.402597403	0.515151515	0.594202899	0.08	0.105882353	0.304878049	0.671875	0.424657534	0.373333333	0.478873239	0.091954023	0.536231884	0.24137931	0.317073171	0.325	0.252873563	0.424657534	0.088607595	0.453333333	0.402597403	0.085365854	0.421052632	0.073170732	0.698412698	0.116883117	0.492957746	0.3375	0.280487805	0.478873239	0.594202899	0.076923077	0.536231884	0.415584416	0.402597403	0.083333333	0.507462687	0.402597403	0.292682927	0.265060241	0.054945055	0.478873239	0.303797468	0.515151515	0.102272727	0.316455696	0.571428571	0.292682927	0.402597403	0.424657534	0.252873563	0.725806452	0.325	0.24137931	0.072289157	0.424657534	0.478873239	0.088607595	0.3375	0.303797468	0.285714286	0.307692308	0.5	0.102272727	0.255813953	0.410958904	0.382716049	0.472972973	0.071428571	0.594202899	0.145833333	0.53030303	0.304878049	0.333333333	0.472222222	0.424657534	0.3375	0.492537313	0.441558442	0.102040816	0.355263158	0.1	0.075	0.307692308	0.492537313	0.594202899
Cc1noc(n1)-c1c(NC(=O)N2CC(C2)c2ccccc2)sc2CCCc12	0.472222222	0.567164179	0.297619048	0.302325581	0.567164179	0.205479452	0.358024691	0.640625	0.287356322	0.192771084	0.567164179	0.533333333	0.180722892	0.419753086	0.375	0.478873239	0.392405063	0.549295775	0.290697674	0.378378378	0.438356164	0.438356164	0.392405063	0.470588235	0.364864865	0.170454545	0.486842105	0.289156627	0.584615385	0.255813953	0.472222222	0.472222222	0.325301205	0.472222222	0.375	0.464788732	0.493333333	0.569230769	0.301204819	1	0.256097561	0.313253012	0.37804878	0.289156627	0.452054795	0.205479452	0.304878049	0.379746835	0.454545455	0.438356164	0.44	0.478873239	0.378378378	0.569230769	0.567164179	0.207792208	0.486486486	0.472222222	0.45	0.107843137	0.205479452	0.395061728	0.418918919	0.156862745	0.438356164	0.142857143	0.313253012	0.390243902	0.209876543	0.472222222	0.122222222	0.392405063	0.365853659	0.113402062	0.36	0.569230769	0.452054795	0.317073171	0.382716049	0.478873239	0.567164179	0.479452055	0.472222222	0.157894737	0.584615385	0.358024691	0.584615385	0.261904762	0.375	0.424657534	0.37804878	0.569230769	0.373493976	0.373333333	0.386666667	0.405063291	0.558823529	0.459459459	0.479452055	0.584615385	0.392405063	0.584615385	0.567164179	0.569230769	0.282352941	0.164556962	0.479452055	0.317073171	0.472222222	0.3625	0.458333333	0.5	0.178082192	0.192771084	0.567164179	0.421052632	0.478873239	0.458333333	0.569230769	0.192771084	0.178082192	0.388235294	0.472222222	0.156626506	0.313253012	0.59375	0.472222222	0.444444444	0.148148148	0.382716049	0.466666667	0.584615385	0.148148148	0.472222222	0.584615385	0.472222222	0.193181818	0.521126761	0.506666667	0.590909091	0.558823529	0.464788732	0.382716049	0.149425287	0.472222222	0.373333333	0.149425287	0.297619048	0.465753425	0.365853659	0.569230769	0.205479452	0.317073171	0.3625	0.290697674	0.333333333	0.36	0.37804878	0.386666667	0.479452055	0.113402062	0.472972973	0.317073171	0.37804878	0.153846154	0.297619048	0.480519481	0.297619048	0.164705882	0.464788732	0.506666667	0.479452055	0.472222222	0.567164179	0.486486486	0.458333333	0.460526316	0.297619048	0.558823529	0.373333333	0.317073171	0.373493976	0.301204819	0.573529412	0.297619048	0.48	0.458333333	0.255813953	0.294117647	0.464788732	0.378378378	0.192771084	0.168831169	0.287356322	0.373333333	0.59375	0.567164179	0.392405063	0.567164179	0.2	0.146067416	0.382716049	0.197368421	0.382716049	0.371794872	0.386363636	0.465753425	0.317073171	0.297619048	0.452054795	0.46835443	0.472222222	0.392405063	0.392405063	0.178082192	0.365853659	0.479452055	0.184210526	0.207317073	0.465753425	0.378378378	0.466666667	0.192771084	0.590909091	0.317073171	0.358974359	0.479452055	0.297619048	0.479452055	0.294117647	0.472222222	0.486111111	0.317073171	0.392405063	0.149425287	0.464788732	0.182926829	0.472222222	0.478873239	0.168674699	0.3875	0.207792208	0.453333333	0.151898734	0.313253012	0.472222222	0.290697674	0.445945946	0.368421053	0.141025641	0.584615385	0.313253012	0.184210526	0.382716049	0.164835165	0.478873239	0.365853659	0.479452055	0.392405063	0.382716049	0.452054795	0.48	0.169014085	0.37804878	0.361445783	0.317073171	0.301204819	0.373333333	0.486111111	0.371794872	0.569230769	0.186046512	0.472222222	0.445945946	0.297619048	0.136363636	0.486111111	0.197368421	0.486486486	0.16091954	0.373333333	0.472222222	0.392405063	0.438356164	0.466666667	0.584615385	0.365853659	0.168831169	0.207317073	0.472222222	0.486486486	0.459459459	0.486486486	0.458333333	0.373333333	0.392405063	0.207317073	0.182926829	0.178082192	0.584615385	0.127659574	0.168831169	0.373333333	0.294117647	0.35443038	0.584615385	0.584615385	0.317073171	0.557142857	0.193181818	0.486486486	0.134146341	0.472222222	0.378378378	0.567164179	0.147727273	0.378378378	0.472222222	0.155555556	0.36	0.192771084	0.375	0.392405063	0.392405063	0.392405063	0.479452055	0.378378378	0.486111111	0.584615385	0.285714286	0.472222222	0.364864865	0.472222222	0.371794872	0.460526316	0.12987013	0.17721519	0.472222222	0.707692308	0.584615385	0.209876543	0.590909091	0.486486486	0.584615385	0.313253012	0.479452055	0.103448276	0.174418605	0.297619048	0.3625	0.381578947	0.486486486	0.479452055	0.147058824	0.458333333	0.458333333	0.192771084	0.149425287	0.373333333	0.48	0.15	0.472222222	0.151162791	0.48	0.297619048	0.426666667	0.166666667	0.297619048	0.588235294	0.465753425	0.105882353	0.179775281	0.394736842	0.381578947	0.174418605	0.472222222	0.154761905	0.375	0.392405063	0.317073171	0.155555556	0.301204819	0.297619048	0.465753425	0.458333333	0.466666667	0.402173913	0.365853659	0.486111111	0.464788732	0.279069767	0.285714286	0.375	0.2125	0.181818182	0.317073171	0.584615385	0.444444444	0.438356164	0.573529412	0.169014085	0.472222222	0.59375	0.207792208	0.478873239	0.466666667	0.302325581	0.48	0.151162791	0.541176471	0.375	0.569230769	0.134831461	0.567164179	0.479452055	0.392405063	0.36	0.382716049	0.169014085	0.156626506	0.379746835	0.453333333	0.472222222	0.418918919	0.486111111	0.182926829	0.301204819	0.486486486	0.527777778	0.588235294	0.48	0.472222222	0.189189189	0.460526316	0.392405063	0.181818182	0.375	0.153846154	0.282352941	0.205479452	0.317073171	0.313253012	0.371794872	0.486111111	0.382716049	0.178082192	0.301204819	0.405063291	0.392405063	0.134146341	0.584615385	0.392405063	0.479452055	0.445945946	0.101123596	0.486111111	0.567164179	0.36	0.192771084	0.558823529	0.365853659	0.479452055	0.392405063	0.472222222	0.48	0.297619048	0.479452055	0.486486486	0.166666667	0.472222222	0.486111111	0.157894737	0.313253012	0.567164179	0.666666667	0.464788732	0.506849315	0.192771084	0.506849315	0.458333333	0.373493976	0.290697674	0.164556962	0.382716049	0.302325581	0.373333333	0.313253012	0.358974359	0.301204819	0.472222222	0.313253012	0.569230769	0.395061728	0.134020619	0.590909091	0.168831169	0.157894737	0.464788732	0.569230769	0.382716049
OC(=O)c1ncccc1NC(=O)N1CCC(CC1)c1cccc(c1)-c1ccccc1	0.164705882	0.126436782	0.120879121	0.141304348	0.126436782	0.208955224	0.107526882	0.166666667	0.141304348	0.314285714	0.126436782	0.173913043	0.22972973	0.102040816	0.107526882	0.166666667	0.157303371	0.119565217	0.130434783	0.130952381	0.113636364	0.113636364	0.157303371	0.134615385	0.119047619	0.297297297	0.277108434	0.123595506	0.11627907	0.134831461	0.164705882	0.164705882	0.157303371	0.164705882	0.107526882	0.168674699	0.153846154	0.117647059	0.10989011	0.256097561	1	0.146067416	0.152173913	0.123595506	0.151162791	0.208955224	0.123595506	0.146067416	0.153846154	0.113636364	0.147727273	0.166666667	0.117647059	0.117647059	0.126436782	0.34375	0.183908046	0.164705882	0.12371134	0.177777778	0.208955224	0.152173913	0.166666667	0.15625	0.113636364	0.220930233	0.133333333	0.150537634	0.3	0.164705882	0.175	0.157303371	0.153846154	0.174418605	0.130952381	0.117647059	0.151162791	0.122222222	0.153846154	0.166666667	0.126436782	0.122222222	0.164705882	0.227272727	0.11627907	0.107526882	0.11627907	0.137931034	0.157303371	0.114942529	0.152173913	0.117647059	0.150537634	0.129411765	0.127906977	0.155555556	0.125	0.10989011	0.147727273	0.11627907	0.157303371	0.11627907	0.126436782	0.117647059	0.120879121	0.180555556	0.147727273	0.122222222	0.164705882	0.159090909	0.166666667	0.155555556	0.179104478	0.314285714	0.126436782	0.122222222	0.166666667	0.166666667	0.117647059	0.314285714	0.179104478	0.144329897	0.164705882	0.186666667	0.159090909	0.117647059	0.164705882	0.182795699	0.178082192	0.153846154	0.144444444	0.11627907	0.228571429	0.164705882	0.11627907	0.164705882	0.306666667	0.16091954	0.152173913	0.152941176	0.125	0.168674699	0.153846154	0.148148148	0.164705882	0.129411765	0.148148148	0.120879121	0.111111111	0.141304348	0.117647059	0.208955224	0.122222222	0.159090909	0.130434783	0.16091954	0.130952381	0.152173913	0.154761905	0.147727273	0.188235294	0.120879121	0.122222222	0.152173913	0.296875	0.120879121	0.289156627	0.120879121	0.179487179	0.168674699	0.277108434	0.147727273	0.164705882	0.126436782	0.183908046	0.166666667	0.11827957	0.120879121	0.125	0.129411765	0.147727273	0.150537634	0.16091954	0.136363636	0.120879121	0.181818182	0.166666667	0.147727273	0.157303371	0.168674699	0.130952381	0.314285714	0.202898551	0.141304348	0.129411765	0.117647059	0.126436782	0.157303371	0.126436782	0.308823529	0.217948718	0.153846154	0.2	0.153846154	0.162790698	0.105769231	0.111111111	0.147727273	0.120879121	0.151162791	0.147368421	0.164705882	0.157303371	0.157303371	0.179104478	0.153846154	0.122222222	0.220588235	0.210526316	0.111111111	0.130952381	0.144444444	0.314285714	0.126436782	0.122222222	0.137931034	0.122222222	0.133333333	0.147727273	0.157303371	0.151162791	0.111111111	0.122222222	0.157303371	0.134146341	0.168674699	0.323529412	0.151162791	0.166666667	0.184210526	0.155555556	0.34375	0.108695652	0.2	0.159090909	0.164705882	0.130434783	0.149425287	0.127906977	0.154929577	0.11627907	0.133333333	0.220588235	0.153846154	0.137931034	0.166666667	0.153846154	0.147727273	0.157303371	0.117021277	0.151162791	0.181818182	0.206349206	0.152173913	0.115789474	0.122222222	0.122222222	0.129411765	0.111111111	0.162790698	0.117647059	0.266666667	0.164705882	0.123595506	0.120879121	0.1625	0.111111111	0.2	0.183908046	0.287671233	0.129411765	0.164705882	0.157303371	0.113636364	0.144444444	0.11627907	0.153846154	0.202898551	0.333333333	0.164705882	0.183908046	0.10989011	0.183908046	0.166666667	0.129411765	0.157303371	0.333333333	0.323529412	0.179104478	0.11627907	0.125	0.202898551	0.129411765	0.157303371	0.149425287	0.11627907	0.11627907	0.122222222	0.133333333	0.306666667	0.183908046	0.246376812	0.164705882	0.117647059	0.126436782	0.189873418	0.117647059	0.164705882	0.154761905	0.130952381	0.314285714	0.157303371	0.157303371	0.157303371	0.157303371	0.122222222	0.117647059	0.136363636	0.11627907	0.122222222	0.164705882	0.119047619	0.164705882	0.162790698	0.11827957	0.25	0.194444444	0.151162791	0.209302326	0.11627907	0.3	0.152941176	0.183908046	0.11627907	0.146067416	0.147727273	0.126582278	0.305555556	0.120879121	0.159090909	0.139534884	0.183908046	0.122222222	0.170212766	0.166666667	0.166666667	0.314285714	0.148148148	0.129411765	0.181818182	0.214285714	0.164705882	0.226666667	0.181818182	0.120879121	0.123595506	0.181818182	0.120879121	0.134831461	0.111111111	0.191780822	0.289473684	0.137931034	0.166666667	0.305555556	0.164705882	0.232876712	0.157303371	0.157303371	0.122222222	0.197530864	0.10989011	0.120879121	0.111111111	0.166666667	0.144444444	0.150943396	0.153846154	0.111111111	0.168674699	0.119565217	0.10989011	0.157303371	0.168831169	0.166666667	0.122222222	0.11627907	0.114942529	0.113636364	0.123595506	0.206349206	0.164705882	0.117647059	0.34375	0.166666667	0.144444444	0.141304348	0.181818182	0.15	0.158878505	0.157303371	0.117647059	0.146341463	0.126436782	0.147727273	0.157303371	0.130952381	0.153846154	0.206349206	0.155844156	0.146067416	0.108695652	0.164705882	0.166666667	0.111111111	0.323529412	0.122222222	0.183908046	0.119565217	0.134831461	0.181818182	0.164705882	0.208955224	0.11827957	0.157303371	0.166666667	0.107526882	0.296875	0.120879121	0.208955224	0.122222222	0.159090909	0.162790698	0.111111111	0.153846154	0.179104478	0.122222222	0.155555556	0.157303371	0.246376812	0.11627907	0.157303371	0.122222222	0.149425287	0.151898734	0.111111111	0.126436782	0.130952381	0.314285714	0.125	0.153846154	0.122222222	0.157303371	0.164705882	0.181818182	0.120879121	0.147727273	0.183908046	0.166666667	0.164705882	0.111111111	0.191176471	0.159090909	0.126436782	0.183908046	0.168674699	0.157303371	0.314285714	0.183908046	0.166666667	0.150537634	0.130434783	0.197183099	0.153846154	0.265060241	0.129411765	0.133333333	0.137931034	0.122222222	0.164705882	0.159090909	0.117647059	0.152173913	0.170454545	0.152941176	0.202898551	0.191176471	0.168674699	0.117647059	0.153846154
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)Cc12	0.458333333	0.316455696	0.661538462	0.707692308	0.316455696	0.144736842	0.379746835	0.350649351	0.681818182	0.139534884	0.316455696	0.266666667	0.154761905	0.266666667	0.397435897	0.464788732	0.415584416	0.313253012	0.466666667	0.771929825	0.424657534	0.424657534	0.415584416	0.215686275	0.538461538	0.120879121	0.317647059	0.65625	0.47826087	0.407894737	0.458333333	0.458333333	0.472972973	0.458333333	0.397435897	0.337662338	0.275862069	0.463768116	0.486111111	0.313253012	0.146067416	1	0.417721519	0.65625	0.280487805	0.144736842	0.682539683	0.301204819	0.275862069	0.424657534	0.3375	0.464788732	0.553846154	0.463768116	0.316455696	0.15	0.26744186	0.458333333	0.263736264	0.076923077	0.144736842	0.454545455	0.552238806	0.158415842	0.424657534	0.099009901	0.479452055	0.430379747	0.154761905	0.458333333	0.086956522	0.415584416	0.3875	0.091836735	0.74137931	0.463768116	0.280487805	0.3375	0.405063291	0.464788732	0.316455696	0.289156627	0.458333333	0.101265823	0.47826087	0.379746835	0.47826087	0.615384615	0.397435897	0.410958904	0.435897436	0.463768116	0.4125	0.75862069	0.391891892	0.527777778	0.329113924	0.426666667	0.320987654	0.47826087	0.415584416	0.47826087	0.316455696	0.463768116	0.636363636	0.096385542	0.320987654	0.671875	0.458333333	0.285714286	0.444444444	0.264367816	0.103896104	0.139534884	0.316455696	0.289156627	0.464788732	0.444444444	0.463768116	0.139534884	0.103896104	0.244680851	0.458333333	0.091954023	0.521126761	0.485294118	0.458333333	0.397590361	0.108433735	0.405063291	0.313253012	0.47826087	0.12195122	0.458333333	0.47826087	0.458333333	0.142857143	0.304878049	0.272727273	0.368421053	0.329113924	0.337662338	0.405063291	0.1	0.458333333	0.75862069	0.1	0.661538462	0.413333333	0.247191011	0.463768116	0.144736842	0.671875	0.285714286	0.466666667	0.486111111	0.74137931	0.435897436	0.430555556	0.320987654	0.091836735	0.270588235	0.671875	0.435897436	0.098765432	0.661538462	0.329411765	0.661538462	0.101123596	0.337662338	0.333333333	0.320987654	0.458333333	0.316455696	0.26744186	0.444444444	0.279069767	0.661538462	0.329113924	0.75862069	0.371794872	0.4125	0.528571429	0.325	0.661538462	0.279069767	0.444444444	0.202247191	0.513888889	0.337662338	0.771929825	0.139534884	0.1125	0.681818182	0.75862069	0.485294118	0.316455696	0.415584416	0.316455696	0.144578313	0.122222222	0.405063291	0.125	0.405063291	0.292682927	0.24742268	0.413333333	0.371794872	0.661538462	0.280487805	0.263736264	0.458333333	0.415584416	0.415584416	0.103896104	0.3875	0.289156627	0.171052632	0.152941176	0.413333333	0.771929825	0.345679012	0.139534884	0.333333333	0.671875	0.544117647	0.289156627	0.479452055	0.320987654	0.513888889	0.296296296	0.432432432	0.671875	0.415584416	0.112359551	0.337662338	0.129411765	0.346153846	0.464788732	0.11627907	0.506849315	0.15	0.402597403	0.097560976	0.521126761	0.458333333	0.466666667	0.292682927	0.373333333	0.1	0.47826087	0.479452055	0.171052632	0.405063291	0.141304348	0.464788732	0.3875	0.320987654	0.415584416	0.405063291	0.280487805	0.279069767	0.108108108	0.435897436	0.272727273	0.671875	0.698412698	0.75862069	0.432432432	0.292682927	0.463768116	0.147727273	0.458333333	0.292682927	0.661538462	0.1	0.432432432	0.125	0.26744186	0.123595506	0.75862069	0.458333333	0.415584416	0.424657534	0.345679012	0.47826087	0.3875	0.1125	0.152941176	0.458333333	0.26744186	0.426666667	0.26744186	0.444444444	0.75862069	0.415584416	0.152941176	0.129411765	0.103896104	0.47826087	0.09375	0.1125	0.75862069	0.513888889	0.536231884	0.47826087	0.47826087	0.671875	0.317073171	0.142857143	0.26744186	0.108433735	0.458333333	0.553846154	0.316455696	0.123595506	0.553846154	0.458333333	0.084210526	0.74137931	0.139534884	0.397435897	0.415584416	0.415584416	0.415584416	0.289156627	0.553846154	0.394736842	0.47826087	0.671875	0.458333333	0.538461538	0.458333333	0.292682927	0.279069767	0.088607595	0.135802469	0.346153846	0.279069767	0.47826087	0.141176471	0.368421053	0.26744186	0.47826087	1	0.320987654	0.06741573	0.136363636	0.661538462	0.285714286	0.552238806	0.26744186	0.289156627	0.137254902	0.350649351	0.444444444	0.139534884	0.1	0.75862069	0.264367816	0.096385542	0.458333333	0.101123596	0.279069767	0.661538462	0.277108434	0.114942529	0.661538462	0.320987654	0.413333333	0.081395349	0.130434783	0.52173913	0.6	0.136363636	0.458333333	0.129411765	0.397435897	0.415584416	0.3375	0.119565217	0.486111111	0.661538462	0.413333333	0.444444444	0.313253012	0.292929293	0.3875	0.432432432	0.337662338	0.651515152	0.465753425	0.397435897	0.170731707	0.097560976	0.3375	0.47826087	0.430555556	0.424657534	0.308641975	0.108108108	0.458333333	0.485294118	0.15	0.464788732	0.313253012	0.707692308	0.279069767	0.113636364	0.238095238	0.397435897	0.463768116	0.098901099	0.316455696	0.320987654	0.415584416	0.74137931	0.405063291	0.108108108	0.117647059	0.301204819	0.402597403	0.458333333	0.552238806	0.432432432	0.129411765	0.698412698	0.26744186	0.297619048	0.320987654	0.279069767	0.458333333	0.12987013	0.279069767	0.415584416	0.097560976	0.397435897	0.098765432	0.636363636	0.144736842	0.671875	0.521126761	0.292682927	0.432432432	0.405063291	0.103896104	0.698412698	0.527777778	0.415584416	0.108433735	0.47826087	0.415584416	0.289156627	0.292682927	0.065934066	0.432432432	0.316455696	0.74137931	0.139534884	0.329113924	0.3875	0.289156627	0.415584416	0.458333333	0.279069767	0.661538462	0.320987654	0.26744186	0.097560976	0.458333333	0.432432432	0.101265823	0.521126761	0.316455696	0.313253012	0.337662338	0.297619048	0.139534884	0.282352941	0.444444444	0.4125	0.466666667	0.096385542	0.405063291	0.168421053	0.75862069	0.479452055	0.544117647	0.646153846	0.458333333	0.521126761	0.463768116	0.454545455	0.09	0.368421053	0.1125	0.101265823	0.337662338	0.463768116	0.405063291
CC(C)C1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.758064516	0.421052632	0.4	0.455696203	0.421052632	0.12345679	0.506666667	0.44	0.474358974	0.120879121	0.421052632	0.340909091	0.134831461	0.325842697	0.527027027	0.741935484	0.686567164	0.361445783	0.280898876	0.418918919	0.542857143	0.542857143	0.686567164	0.28	0.444444444	0.127659574	0.546666667	0.41025641	0.582089552	0.233333333	0.758064516	0.758064516	0.298850575	0.758064516	0.486842105	0.621212121	0.352941176	0.590909091	0.405063291	0.37804878	0.152173913	0.417721519	1	0.41025641	0.535211268	0.12345679	0.392405063	0.473684211	0.385542169	0.542857143	0.5	0.741935484	0.438356164	0.590909091	0.421052632	0.129411765	0.506666667	0.758064516	0.307692308	0.074074074	0.12345679	0.657142857	0.333333333	0.09009009	0.542857143	0.08490566	0.287356322	0.746268657	0.134831461	0.758064516	0.11827957	0.686567164	0.71641791	0.077669903	0.438356164	0.590909091	0.535211268	0.290697674	0.691176471	0.741935484	0.421052632	0.3875	0.758064516	0.083333333	0.582089552	0.506666667	0.582089552	0.397435897	0.712121212	0.550724638	0.68115942	0.590909091	0.772727273	0.432432432	0.289156627	0.78125	0.434210526	0.541666667	0.460526316	0.582089552	0.686567164	0.582089552	0.421052632	0.590909091	0.417721519	0.091954023	0.460526316	0.405063291	0.758064516	0.555555556	0.770491803	0.357142857	0.085365854	0.120879121	0.421052632	0.405063291	0.741935484	0.770491803	0.590909091	0.120879121	0.085365854	0.344444444	0.758064516	0.087912088	0.34939759	0.567164179	0.758064516	0.5	0.078651685	0.691176471	0.467532468	0.582089552	0.11627907	0.758064516	0.582089552	0.758064516	0.14893617	0.3875	0.364705882	0.521126761	0.434210526	0.621212121	0.691176471	0.107526882	0.758064516	0.432432432	0.107526882	0.4	0.549295775	0.493506494	0.590909091	0.12345679	0.405063291	0.555555556	0.280898876	0.290697674	0.438356164	0.68115942	0.38961039	0.460526316	0.088235294	0.34939759	0.405063291	0.68115942	0.094117647	0.4	0.519480519	0.4	0.108695652	0.621212121	0.526315789	0.460526316	0.758064516	0.421052632	0.506666667	0.770491803	0.390243902	0.4	0.434210526	0.432432432	0.353658537	0.772727273	0.337349398	0.428571429	0.4	0.52	0.770491803	0.193548387	0.345238095	0.621212121	0.418918919	0.120879121	0.107142857	0.474358974	0.432432432	0.567164179	0.421052632	0.686567164	0.421052632	0.125	0.117021277	0.691176471	0.105882353	0.691176471	0.549295775	0.302083333	0.549295775	0.353658537	0.4	0.535211268	0.337078652	0.758064516	0.686567164	0.686567164	0.085365854	0.71641791	0.3875	0.148148148	0.146067416	0.549295775	0.418918919	0.430379747	0.120879121	0.402597403	0.405063291	0.313253012	0.3875	0.272727273	0.460526316	0.345238095	0.513888889	0.527777778	0.405063291	0.686567164	0.084210526	0.621212121	0.111111111	0.535211268	0.741935484	0.098901099	0.80952381	0.129411765	0.555555556	0.093023256	0.34939759	0.758064516	0.280898876	0.549295775	0.304878049	0.082352941	0.582089552	0.287356322	0.148148148	0.691176471	0.12371134	0.741935484	0.71641791	0.460526316	0.686567164	0.513157895	0.535211268	0.52	0.088607595	0.68115942	0.397590361	0.405063291	0.37037037	0.432432432	0.527777778	0.549295775	0.590909091	0.141304348	0.758064516	0.375	0.4	0.095744681	0.527777778	0.105882353	0.506666667	0.130434783	0.432432432	0.758064516	0.686567164	0.542857143	0.430379747	0.582089552	0.71641791	0.107142857	0.133333333	0.758064516	0.506666667	0.541666667	0.506666667	0.770491803	0.432432432	0.686567164	0.133333333	0.111111111	0.085365854	0.582089552	0.101010101	0.107142857	0.432432432	0.345238095	0.30952381	0.582089552	0.582089552	0.405063291	0.365853659	0.14893617	0.506666667	0.103448276	0.758064516	0.438356164	0.421052632	0.094736842	0.438356164	0.758064516	0.080808081	0.438356164	0.120879121	0.712121212	0.686567164	0.686567164	0.686567164	0.3875	0.438356164	0.641791045	0.582089552	0.3875	0.758064516	0.444444444	0.758064516	0.549295775	0.390243902	0.097560976	0.142857143	0.535211268	0.357142857	0.582089552	0.134831461	0.521126761	0.506666667	0.582089552	0.417721519	0.460526316	0.053191489	0.130434783	0.4	0.555555556	0.285714286	0.506666667	0.3875	0.111111111	0.636363636	0.770491803	0.120879121	0.107526882	0.432432432	0.5	0.079545455	0.758064516	0.096774194	0.52	0.4	0.392405063	0.10989011	0.4	0.405063291	0.549295775	0.065934066	0.136842105	0.26744186	0.384615385	0.130434783	0.758064516	0.111111111	0.712121212	0.686567164	0.290697674	0.103092784	0.405063291	0.4	0.549295775	0.770491803	0.467532468	0.419354839	0.71641791	0.527777778	0.621212121	0.395061728	0.423076923	0.712121212	0.149425287	0.105882353	0.290697674	0.582089552	0.597014925	0.542857143	0.392405063	0.088607595	0.758064516	0.567164179	0.129411765	0.741935484	0.467532468	0.455696203	0.52	0.108695652	0.300970874	0.712121212	0.590909091	0.11827957	0.421052632	0.460526316	0.686567164	0.438356164	0.691176471	0.088607595	0.112359551	0.473684211	0.555555556	0.758064516	0.333333333	0.527777778	0.111111111	0.37037037	0.506666667	0.37804878	0.405063291	0.52	0.758064516	0.109756098	0.390243902	0.686567164	0.105882353	0.486842105	0.094117647	0.417721519	0.12345679	0.405063291	0.34939759	0.549295775	0.527777778	0.691176471	0.085365854	0.37037037	0.78125	0.686567164	0.103448276	0.582089552	0.686567164	0.3875	0.549295775	0.041237113	0.527777778	0.421052632	0.438356164	0.120879121	0.434210526	0.71641791	0.3875	0.686567164	0.758064516	0.52	0.4	0.460526316	0.506666667	0.08045977	0.758064516	0.527777778	0.083333333	0.34939759	0.421052632	0.37804878	0.621212121	0.395061728	0.120879121	0.486842105	0.770491803	0.772727273	0.280898876	0.079545455	0.691176471	0.32183908	0.432432432	0.287356322	0.313253012	0.423076923	0.758064516	0.34939759	0.590909091	0.657142857	0.097087379	0.521126761	0.107142857	0.083333333	0.621212121	0.590909091	0.691176471
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12	0.430555556	0.307692308	0.796610169	0.651515152	0.307692308	0.118421053	0.407894737	0.378378378	0.676923077	0.11627907	0.307692308	0.317647059	0.158536585	0.417721519	0.486111111	0.416666667	0.38961039	0.320987654	0.542857143	0.767857143	0.436619718	0.436619718	0.38961039	0.22	0.555555556	0.111111111	0.30952381	1	0.492537313	0.458333333	0.430555556	0.430555556	0.597014925	0.430555556	0.38961039	0.328947368	0.397435897	0.5	0.567164179	0.289156627	0.123595506	0.65625	0.41025641	1	0.271604938	0.118421053	0.962264151	0.292682927	0.26744186	0.436619718	0.329113924	0.416666667	0.546875	0.5	0.307692308	0.125	0.258823529	0.430555556	0.37804878	0.078431373	0.118421053	0.506849315	0.59375	0.161616162	0.436619718	0.101010101	0.472222222	0.3875	0.130952381	0.430555556	0.101123596	0.38961039	0.472972973	0.082474227	0.8	0.5	0.271604938	0.3125	0.453333333	0.416666667	0.307692308	0.280487805	0.430555556	0.08974359	0.492537313	0.407894737	0.492537313	0.745762712	0.407894737	0.442857143	0.527777778	0.5	0.405063291	0.785714286	0.328947368	0.402597403	0.320512821	0.666666667	0.3125	0.492537313	0.38961039	0.492537313	0.307692308	0.5	0.827586207	0.085365854	0.3125	0.693548387	0.430555556	0.341772152	0.436619718	0.255813953	0.092105263	0.11627907	0.307692308	0.280487805	0.416666667	0.436619718	0.5	0.11627907	0.092105263	0.277777778	0.430555556	0.081395349	0.514285714	0.47761194	0.430555556	0.407407407	0.111111111	0.453333333	0.371794872	0.492537313	0.125	0.430555556	0.492537313	0.430555556	0.133333333	0.329113924	0.264367816	0.36	0.320512821	0.328947368	0.453333333	0.102272727	0.430555556	0.785714286	0.102272727	0.796610169	0.464788732	0.297619048	0.5	0.118421053	0.693548387	0.341772152	0.542857143	0.721311475	0.8	0.527777778	0.402777778	0.3125	0.09375	0.277108434	0.693548387	0.527777778	0.0875	0.796610169	0.290697674	0.796610169	0.090909091	0.328947368	0.294117647	0.3125	0.430555556	0.307692308	0.258823529	0.436619718	0.333333333	0.796610169	0.320512821	0.785714286	0.346153846	0.405063291	0.721311475	0.350649351	0.796610169	0.270588235	0.436619718	0.206896552	0.597014925	0.328947368	0.767857143	0.11627907	0.101265823	0.676923077	0.785714286	0.47761194	0.307692308	0.38961039	0.307692308	0.120481928	0.112359551	0.453333333	0.1	0.453333333	0.283950617	0.38372093	0.464788732	0.346153846	0.796610169	0.271604938	0.284090909	0.430555556	0.38961039	0.38961039	0.092105263	0.472972973	0.280487805	0.144736842	0.156626506	0.464788732	0.767857143	0.407894737	0.11627907	0.291139241	0.693548387	0.537313433	0.280487805	0.65625	0.3125	0.597014925	0.256097561	0.444444444	0.693548387	0.38961039	0.102272727	0.328947368	0.105882353	0.337662338	0.416666667	0.093023256	0.421052632	0.125	0.536231884	0.086419753	0.514285714	0.430555556	0.542857143	0.283950617	0.346666667	0.102564103	0.492537313	0.472222222	0.144736842	0.453333333	0.107526882	0.416666667	0.472972973	0.3125	0.38961039	0.472972973	0.271604938	0.270588235	0.095890411	0.527777778	0.325301205	0.693548387	0.842105263	0.785714286	0.444444444	0.283950617	0.5	0.125	0.430555556	0.253012048	0.796610169	0.102272727	0.444444444	0.1	0.258823529	0.126436782	0.785714286	0.430555556	0.38961039	0.436619718	0.407894737	0.492537313	0.472972973	0.101265823	0.129411765	0.430555556	0.258823529	0.666666667	0.258823529	0.436619718	0.785714286	0.38961039	0.129411765	0.105882353	0.092105263	0.492537313	0.095744681	0.101265823	0.785714286	0.597014925	0.529411765	0.492537313	0.492537313	0.693548387	0.308641975	0.133333333	0.258823529	0.097560976	0.430555556	0.546875	0.307692308	0.113636364	0.546875	0.430555556	0.086021505	0.8	0.11627907	0.407894737	0.38961039	0.38961039	0.38961039	0.280487805	0.546875	0.368421053	0.492537313	0.875	0.430555556	0.555555556	0.430555556	0.283950617	0.333333333	0.090909091	0.139240506	0.337662338	0.333333333	0.492537313	0.117647059	0.36	0.258823529	0.492537313	0.65625	0.3125	0.068965517	0.113636364	0.796610169	0.341772152	0.5	0.258823529	0.280487805	0.14	0.342105263	0.436619718	0.11627907	0.102272727	0.785714286	0.255813953	0.085365854	0.430555556	0.090909091	0.270588235	0.796610169	0.268292683	0.091954023	0.796610169	0.346153846	0.464788732	0.070588235	0.120879121	0.514705882	0.59375	0.113636364	0.430555556	0.119047619	0.407894737	0.38961039	0.3125	0.122222222	0.567164179	0.796610169	0.464788732	0.436619718	0.371794872	0.247524752	0.472972973	0.444444444	0.328947368	0.754098361	0.590909091	0.407894737	0.160493827	0.1	0.3125	0.492537313	0.463768116	0.436619718	0.316455696	0.095890411	0.430555556	0.47761194	0.125	0.416666667	0.371794872	0.651515152	0.270588235	0.090909091	0.242718447	0.407894737	0.5	0.088888889	0.307692308	0.3125	0.38961039	0.8	0.453333333	0.095890411	0.120481928	0.292682927	0.536231884	0.430555556	0.59375	0.444444444	0.105882353	0.842105263	0.258823529	0.320987654	0.346153846	0.270588235	0.430555556	0.103896104	0.333333333	0.38961039	0.1	0.38961039	0.0875	0.827586207	0.118421053	0.693548387	0.514285714	0.283950617	0.444444444	0.453333333	0.092105263	0.842105263	0.402597403	0.38961039	0.097560976	0.492537313	0.38961039	0.280487805	0.283950617	0.055555556	0.444444444	0.307692308	0.8	0.11627907	0.320512821	0.472972973	0.280487805	0.38961039	0.430555556	0.270588235	0.796610169	0.3125	0.258823529	0.086419753	0.430555556	0.444444444	0.08974359	0.514285714	0.307692308	0.304878049	0.328947368	0.38961039	0.11627907	0.244186047	0.436619718	0.405063291	0.542857143	0.085365854	0.453333333	0.147368421	0.785714286	0.472222222	0.537313433	0.721311475	0.430555556	0.514285714	0.5	0.506849315	0.103092784	0.36	0.101265823	0.08974359	0.328947368	0.5	0.453333333
OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.672131148	0.771929825	0.25	0.270588235	0.771929825	0.150684932	0.413333333	0.463768116	0.285714286	0.144578313	0.771929825	0.405063291	0.119047619	0.305882353	0.358974359	0.655737705	0.558823529	0.394736842	0.445945946	0.324324324	0.463768116	0.463768116	0.558823529	0.32967033	0.347222222	0.151162791	0.602941176	0.271604938	0.47761194	0.333333333	0.672131148	0.672131148	0.247058824	0.672131148	0.394736842	0.694915254	0.384615385	0.484848485	0.253012048	0.452054795	0.151162791	0.280487805	0.535211268	0.271604938	1	0.150684932	0.256097561	0.438356164	0.479452055	0.463768116	0.529411765	0.655737705	0.342465753	0.484848485	0.771929825	0.155844156	0.65625	0.672131148	0.382716049	0.068627451	0.150684932	0.513888889	0.346666667	0.085714286	0.463768116	0.090909091	0.478873239	0.506849315	0.160493827	0.672131148	0.102272727	0.558823529	0.542857143	0.072164948	0.342465753	0.484848485	1	0.485714286	0.521126761	0.655737705	0.771929825	0.625	0.672131148	0.090909091	0.47761194	0.413333333	0.47761194	0.259259259	0.582089552	0.470588235	0.535211268	0.484848485	0.527777778	0.337837838	0.5625	0.528571429	0.75862069	0.386666667	0.444444444	0.47761194	0.558823529	0.47761194	0.771929825	0.484848485	0.265060241	0.1	0.444444444	0.283950617	0.672131148	0.52173913	0.683333333	0.407894737	0.108108108	0.144578313	0.771929825	0.733333333	0.655737705	0.683333333	0.484848485	0.144578313	0.108108108	0.407407407	0.672131148	0.095238095	0.329113924	0.462686567	0.672131148	0.4125	0.085365854	0.521126761	0.413333333	0.47761194	0.098765432	0.672131148	0.47761194	0.672131148	0.174418605	0.368421053	0.415584416	0.553846154	0.75862069	0.694915254	0.521126761	0.090909091	0.672131148	0.337837838	0.090909091	0.25	0.410958904	0.770491803	0.484848485	0.150684932	0.283950617	0.52173913	0.445945946	0.253012048	0.342465753	0.535211268	0.408450704	0.444444444	0.072164948	0.478873239	0.283950617	0.535211268	0.102564103	0.25	0.571428571	0.25	0.117647059	0.694915254	0.579710145	0.444444444	0.672131148	0.771929825	0.65625	0.683333333	0.597014925	0.25	0.75862069	0.337837838	0.333333333	0.527777778	0.3	0.450704225	0.25	0.646153846	0.683333333	0.238095238	0.292682927	0.694915254	0.324324324	0.144578313	0.116883117	0.285714286	0.337837838	0.462686567	0.771929825	0.558823529	0.74137931	0.15	0.101123596	0.521126761	0.144736842	0.521126761	0.560606061	0.282608696	0.410958904	0.333333333	0.25	1	0.317647059	0.672131148	0.558823529	0.558823529	0.108108108	0.542857143	0.625	0.194444444	0.144578313	0.410958904	0.324324324	0.413333333	0.144578313	0.74137931	0.283950617	0.569230769	0.625	0.458333333	0.444444444	0.292682927	0.961538462	0.391891892	0.283950617	0.558823529	0.090909091	0.694915254	0.134146341	0.545454545	0.655737705	0.120481928	0.550724638	0.155844156	0.381578947	0.101265823	0.329113924	0.672131148	0.445945946	0.980769231	0.5625	0.049382716	0.47761194	0.478873239	0.194444444	0.521126761	0.120879121	0.655737705	0.542857143	0.444444444	0.558823529	0.367088608	1	0.646153846	0.097222222	0.535211268	0.579710145	0.283950617	0.253012048	0.337837838	0.391891892	0.560606061	0.484848485	0.166666667	0.672131148	0.716666667	0.25	0.078651685	0.391891892	0.144736842	0.65625	0.127906977	0.337837838	0.672131148	0.558823529	0.463768116	0.413333333	0.47761194	0.542857143	0.116883117	0.158536585	0.672131148	0.65625	0.386666667	0.65625	0.683333333	0.337837838	0.558823529	0.158536585	0.134146341	0.108108108	0.47761194	0.073684211	0.116883117	0.337837838	0.292682927	0.430555556	0.47761194	0.47761194	0.283950617	0.4	0.174418605	0.65625	0.098765432	0.672131148	0.342465753	0.771929825	0.08988764	0.342465753	0.672131148	0.098901099	0.342465753	0.144578313	0.582089552	0.558823529	0.558823529	0.558823529	0.625	0.342465753	0.634920635	0.47761194	0.268292683	0.672131148	0.347222222	0.672131148	0.560606061	0.573529412	0.092105263	0.141025641	0.545454545	0.426666667	0.47761194	0.160493827	0.553846154	0.65625	0.47761194	0.280487805	0.444444444	0.057471264	0.154761905	0.25	0.52173913	0.553846154	0.65625	0.625	0.086538462	0.683333333	0.683333333	0.144578313	0.090909091	0.337837838	0.671875	0.086419753	0.672131148	0.104651163	0.646153846	0.25	0.745762712	0.146341463	0.25	0.424657534	0.410958904	0.058823529	0.16091954	0.291139241	0.402777778	0.154761905	0.672131148	0.094117647	0.582089552	0.558823529	0.485714286	0.086956522	0.253012048	0.25	0.410958904	0.683333333	0.413333333	0.453488372	0.542857143	0.391891892	0.694915254	0.261904762	0.268292683	0.582089552	0.1625	0.12987013	0.485714286	0.47761194	0.470588235	0.463768116	0.609375	0.097222222	0.672131148	0.462686567	0.155844156	0.655737705	0.413333333	0.270588235	0.646153846	0.130952381	0.35106383	0.582089552	0.484848485	0.114942529	0.771929825	0.444444444	0.558823529	0.342465753	0.521126761	0.097222222	0.108433735	0.438356164	0.381578947	0.672131148	0.346666667	0.391891892	0.134146341	0.253012048	0.65625	0.413333333	0.424657534	0.646153846	0.672131148	0.135135135	0.597014925	0.558823529	0.12987013	0.394736842	0.102564103	0.265060241	0.150684932	0.283950617	0.329113924	0.560606061	0.391891892	0.521126761	0.108108108	0.253012048	0.528571429	0.558823529	0.098765432	0.47761194	0.558823529	0.625	0.980769231	0.032967033	0.391891892	0.771929825	0.342465753	0.144578313	0.75862069	0.542857143	0.625	0.558823529	0.672131148	0.646153846	0.25	0.444444444	0.65625	0.101265823	0.672131148	0.391891892	0.090909091	0.329113924	0.771929825	0.536231884	0.694915254	0.341772152	0.144578313	0.630769231	0.683333333	0.527777778	0.445945946	0.1	0.521126761	0.367088608	0.337837838	0.478873239	0.569230769	0.3	0.672131148	0.329113924	0.484848485	0.513888889	0.081632653	0.553846154	0.116883117	0.090909091	0.694915254	0.484848485	0.521126761
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1	0.135135135	0.169014085	0.115384615	0.139240506	0.169014085	1	0.1	0.169014085	0.139240506	0.222222222	0.169014085	0.17721519	0.1875	0.107142857	0.1	0.136986301	0.128205128	0.142857143	0.155844156	0.126760563	0.106666667	0.106666667	0.128205128	0.157303371	0.128571429	0.173913043	0.151898734	0.118421053	0.125	0.131578947	0.135135135	0.135135135	0.128205128	0.135135135	0.1	0.123287671	0.125	0.126760563	0.116883117	0.205479452	0.208955224	0.144736842	0.12345679	0.118421053	0.150684932	1	0.118421053	0.101265823	0.139240506	0.106666667	0.131578947	0.136986301	0.126760563	0.126760563	0.169014085	0.245614035	0.128205128	0.135135135	0.119047619	0.12345679	1	0.12345679	0.152777778	0.11627907	0.106666667	0.125	0.16	0.12195122	0.225806452	0.135135135	0.128571429	0.128205128	0.125	0.131578947	0.126760563	0.126760563	0.150684932	0.162162162	0.125	0.136986301	0.169014085	0.162162162	0.135135135	0.534883721	0.125	0.1	0.125	0.135135135	0.128205128	0.108108108	0.12345679	0.126760563	0.12195122	0.125	0.171428571	0.126582278	0.183098592	0.116883117	0.116883117	0.125	0.128205128	0.125	0.169014085	0.126760563	0.115384615	0.458333333	0.116883117	0.116883117	0.135135135	0.101265823	0.136986301	0.126582278	0.523809524	0.222222222	0.169014085	0.162162162	0.136986301	0.136986301	0.126760563	0.222222222	0.523809524	0.129411765	0.135135135	0.423076923	0.115384615	0.126760563	0.135135135	0.144578313	0.163934426	0.125	0.113924051	0.125	0.14516129	0.135135135	0.125	0.135135135	0.185714286	0.146666667	0.1375	0.136986301	0.183098592	0.123287671	0.125	0.147058824	0.135135135	0.125	0.147058824	0.115384615	0.118421053	0.139240506	0.126760563	1	0.116883117	0.101265823	0.155844156	0.131578947	0.126760563	0.12345679	0.138888889	0.116883117	0.131578947	0.12987013	0.116883117	0.12345679	0.47826087	0.115384615	0.164556962	0.115384615	0.425925926	0.123287671	0.151898734	0.116883117	0.135135135	0.169014085	0.128205128	0.136986301	0.155844156	0.115384615	0.183098592	0.125	0.116883117	0.12195122	0.116883117	0.148648649	0.115384615	0.141025641	0.136986301	0.131578947	0.113924051	0.123287671	0.126760563	0.222222222	0.511111111	0.139240506	0.125	0.126760563	0.169014085	0.128205128	0.152777778	0.213114754	0.176470588	0.125	0.682926829	0.125	0.103896104	0.086956522	0.118421053	0.116883117	0.115384615	0.150684932	0.105882353	0.135135135	0.128205128	0.128205128	0.523809524	0.125	0.162162162	0.192982456	0.149253731	0.118421053	0.126760563	0.113924051	0.222222222	0.169014085	0.116883117	0.183098592	0.162162162	0.16	0.116883117	0.113924051	0.150684932	0.118421053	0.116883117	0.128205128	0.181818182	0.123287671	0.209677419	0.12	0.136986301	0.470588235	0.126582278	0.245614035	0.115384615	0.5	0.115384615	0.135135135	0.155844156	0.164383562	0.154929577	0.098360656	0.125	0.16	0.192982456	0.125	0.217391304	0.136986301	0.125	0.116883117	0.128205128	0.097560976	0.150684932	0.141025641	0.564102564	0.12345679	0.1375	0.116883117	0.116883117	0.125	0.118421053	0.103896104	0.126760563	0.194029851	0.135135135	0.148648649	0.115384615	0.147058824	0.118421053	0.682926829	0.128205128	0.128571429	0.125	0.135135135	0.128205128	0.106666667	0.113924051	0.125	0.125	0.511111111	0.222222222	0.135135135	0.128205128	0.116883117	0.128205128	0.136986301	0.125	0.128205128	0.222222222	0.209677419	0.523809524	0.125	0.12	0.511111111	0.125	0.113924051	0.164383562	0.125	0.125	0.116883117	0.12987013	0.185714286	0.128205128	0.14516129	0.135135135	0.126760563	0.169014085	0.144927536	0.126760563	0.135135135	0.389830508	0.126760563	0.222222222	0.128205128	0.128205128	0.128205128	0.128205128	0.162162162	0.126760563	0.103896104	0.125	0.116883117	0.135135135	0.128571429	0.135135135	0.103896104	0.141025641	0.160714286	0.14516129	0.12	0.155844156	0.125	0.245901639	0.136986301	0.128205128	0.125	0.144736842	0.116883117	0.138461538	0.196969697	0.115384615	0.101265823	0.169014085	0.128205128	0.162162162	0.144578313	0.136986301	0.136986301	0.222222222	0.147058824	0.125	0.141025641	0.458333333	0.135135135	0.425925926	0.141025641	0.115384615	0.148648649	0.583333333	0.115384615	0.162162162	0.118421053	0.125	0.185714286	0.135135135	0.136986301	0.196969697	0.135135135	0.171875	0.128205128	0.128205128	0.162162162	0.138888889	0.116883117	0.115384615	0.118421053	0.136986301	0.113924051	0.126315789	0.125	0.118421053	0.123287671	0.113924051	0.116883117	0.128205128	0.153846154	0.5	0.162162162	0.125	0.108108108	0.106666667	0.148648649	0.564102564	0.135135135	0.126760563	0.245614035	0.136986301	0.113924051	0.139240506	0.141025641	0.350877193	0.172043011	0.128205128	0.126760563	0.144927536	0.169014085	0.116883117	0.128205128	0.126760563	0.125	0.564102564	0.138461538	0.101265823	0.115384615	0.135135135	0.152777778	0.118421053	0.209677419	0.116883117	0.128205128	0.113924051	0.162162162	0.141025641	0.135135135	0.571428571	0.155844156	0.128205128	0.5	0.1	0.47826087	0.115384615	1	0.116883117	0.115384615	0.103896104	0.118421053	0.125	0.523809524	0.116883117	0.126582278	0.128205128	0.14516129	0.125	0.128205128	0.162162162	0.164383562	0.101449275	0.118421053	0.169014085	0.126760563	0.222222222	0.183098592	0.125	0.162162162	0.128205128	0.135135135	0.141025641	0.115384615	0.116883117	0.128205128	0.468085106	0.135135135	0.118421053	0.534883721	0.115384615	0.169014085	0.205479452	0.123287671	0.142857143	0.222222222	0.128205128	0.136986301	0.12195122	0.155844156	0.458333333	0.125	0.216216216	0.125	0.16	0.183098592	0.116883117	0.135135135	0.115384615	0.126760563	0.12345679	0.128205128	0.136986301	0.511111111	0.5	0.123287671	0.126760563	0.125
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(C)(C)CCc12	0.430555556	0.291139241	0.827586207	0.676923077	0.291139241	0.118421053	0.38961039	0.36	0.651515152	0.11627907	0.291139241	0.317647059	0.158536585	0.417721519	0.507042254	0.436619718	0.407894737	0.3375	0.542857143	0.8	0.436619718	0.436619718	0.407894737	0.22	0.53125	0.111111111	0.294117647	0.962264151	0.492537313	0.458333333	0.430555556	0.430555556	0.597014925	0.430555556	0.407894737	0.311688312	0.397435897	0.47761194	0.590909091	0.304878049	0.123595506	0.682539683	0.392405063	0.962264151	0.256097561	0.118421053	1	0.292682927	0.252873563	0.436619718	0.3125	0.436619718	0.546875	0.47761194	0.291139241	0.125	0.244186047	0.430555556	0.37804878	0.078431373	0.118421053	0.527777778	0.569230769	0.161616162	0.436619718	0.101010101	0.472222222	0.405063291	0.130952381	0.430555556	0.101123596	0.407894737	0.453333333	0.082474227	0.767857143	0.47761194	0.256097561	0.3125	0.472972973	0.436619718	0.291139241	0.280487805	0.430555556	0.08974359	0.492537313	0.38961039	0.492537313	0.716666667	0.38961039	0.422535211	0.506849315	0.47761194	0.3875	0.785714286	0.346666667	0.421052632	0.303797468	0.640625	0.3125	0.492537313	0.407894737	0.492537313	0.291139241	0.47761194	0.796610169	0.085365854	0.3125	0.721311475	0.430555556	0.341772152	0.416666667	0.255813953	0.092105263	0.11627907	0.291139241	0.265060241	0.436619718	0.416666667	0.47761194	0.11627907	0.092105263	0.277777778	0.430555556	0.081395349	0.514285714	0.5	0.430555556	0.407407407	0.111111111	0.472972973	0.371794872	0.492537313	0.125	0.430555556	0.492537313	0.430555556	0.133333333	0.329113924	0.264367816	0.342105263	0.303797468	0.311688312	0.472972973	0.102272727	0.430555556	0.785714286	0.102272727	0.827586207	0.444444444	0.297619048	0.47761194	0.118421053	0.721311475	0.341772152	0.542857143	0.721311475	0.767857143	0.506849315	0.383561644	0.3125	0.09375	0.277108434	0.721311475	0.506849315	0.0875	0.827586207	0.305882353	0.827586207	0.090909091	0.311688312	0.30952381	0.3125	0.430555556	0.291139241	0.244186047	0.416666667	0.333333333	0.827586207	0.303797468	0.785714286	0.346153846	0.3875	0.721311475	0.333333333	0.827586207	0.255813953	0.416666667	0.193181818	0.597014925	0.311688312	0.8	0.11627907	0.101265823	0.651515152	0.785714286	0.5	0.291139241	0.407894737	0.291139241	0.120481928	0.112359551	0.472972973	0.1	0.472972973	0.283950617	0.38372093	0.444444444	0.346153846	0.827586207	0.256097561	0.284090909	0.430555556	0.407894737	0.407894737	0.092105263	0.453333333	0.280487805	0.144736842	0.156626506	0.444444444	0.8	0.407894737	0.11627907	0.307692308	0.721311475	0.514705882	0.280487805	0.65625	0.3125	0.597014925	0.271604938	0.464788732	0.721311475	0.407894737	0.102272727	0.311688312	0.105882353	0.320512821	0.436619718	0.093023256	0.402597403	0.125	0.514285714	0.086419753	0.514285714	0.430555556	0.542857143	0.268292683	0.328947368	0.102564103	0.492537313	0.472222222	0.144736842	0.472972973	0.119565217	0.436619718	0.453333333	0.3125	0.407894737	0.493150685	0.256097561	0.255813953	0.095890411	0.506849315	0.325301205	0.721311475	0.875	0.785714286	0.464788732	0.283950617	0.47761194	0.125	0.430555556	0.268292683	0.827586207	0.102272727	0.464788732	0.1	0.244186047	0.126436782	0.785714286	0.430555556	0.407894737	0.436619718	0.407894737	0.492537313	0.453333333	0.101265823	0.129411765	0.430555556	0.244186047	0.640625	0.244186047	0.416666667	0.785714286	0.407894737	0.129411765	0.105882353	0.092105263	0.492537313	0.095744681	0.101265823	0.785714286	0.597014925	0.507246377	0.492537313	0.492537313	0.721311475	0.325	0.133333333	0.244186047	0.097560976	0.430555556	0.546875	0.291139241	0.113636364	0.546875	0.430555556	0.086021505	0.767857143	0.11627907	0.38961039	0.407894737	0.407894737	0.407894737	0.280487805	0.546875	0.368421053	0.492537313	0.842105263	0.430555556	0.53125	0.430555556	0.283950617	0.333333333	0.090909091	0.139240506	0.320512821	0.317073171	0.492537313	0.117647059	0.342105263	0.244186047	0.492537313	0.682539683	0.3125	0.068965517	0.113636364	0.827586207	0.341772152	0.52238806	0.244186047	0.280487805	0.14	0.324675325	0.416666667	0.11627907	0.102272727	0.785714286	0.24137931	0.085365854	0.430555556	0.090909091	0.255813953	0.827586207	0.253012048	0.091954023	0.827586207	0.329113924	0.444444444	0.070588235	0.120879121	0.537313433	0.569230769	0.113636364	0.430555556	0.119047619	0.38961039	0.407894737	0.3125	0.122222222	0.590909091	0.827586207	0.444444444	0.416666667	0.371794872	0.26	0.453333333	0.464788732	0.311688312	0.725806452	0.567164179	0.38961039	0.175	0.086419753	0.3125	0.492537313	0.442857143	0.436619718	0.3	0.095890411	0.430555556	0.5	0.125	0.436619718	0.371794872	0.676923077	0.255813953	0.090909091	0.230769231	0.38961039	0.47761194	0.088888889	0.291139241	0.3125	0.407894737	0.767857143	0.472972973	0.095890411	0.120481928	0.292682927	0.514285714	0.430555556	0.569230769	0.464788732	0.105882353	0.875	0.244186047	0.304878049	0.329113924	0.255813953	0.430555556	0.103896104	0.333333333	0.407894737	0.086419753	0.407894737	0.0875	0.796610169	0.118421053	0.721311475	0.514285714	0.283950617	0.464788732	0.472972973	0.092105263	0.875	0.421052632	0.407894737	0.097560976	0.492537313	0.407894737	0.280487805	0.268292683	0.055555556	0.464788732	0.291139241	0.767857143	0.11627907	0.303797468	0.453333333	0.280487805	0.407894737	0.430555556	0.255813953	0.827586207	0.3125	0.244186047	0.086419753	0.430555556	0.464788732	0.08974359	0.514285714	0.291139241	0.289156627	0.311688312	0.38961039	0.11627907	0.258823529	0.416666667	0.3875	0.542857143	0.085365854	0.472972973	0.147368421	0.785714286	0.472222222	0.514705882	0.693548387	0.430555556	0.514285714	0.47761194	0.527777778	0.103092784	0.342105263	0.101265823	0.08974359	0.311688312	0.47761194	0.472972973
CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.478873239	0.424657534	0.301204819	0.305882353	0.424657534	0.101265823	0.535211268	0.424657534	0.305882353	0.113636364	0.424657534	0.373493976	0.114942529	0.341176471	0.535211268	0.485714286	0.626865672	0.3625	0.294117647	0.311688312	0.405405405	0.405405405	0.626865672	0.409090909	0.315789474	0.120879121	0.435897436	0.292682927	0.436619718	0.258823529	0.478873239	0.478873239	0.313253012	0.478873239	0.535211268	0.609375	0.37037037	0.442857143	0.304878049	0.379746835	0.146067416	0.301204819	0.473684211	0.292682927	0.438356164	0.101265823	0.292682927	1	0.353658537	0.405405405	0.573529412	0.485714286	0.311688312	0.442857143	0.424657534	0.12195122	0.397435897	0.478873239	0.337209302	0.076923077	0.101265823	0.435897436	0.316455696	0.093457944	0.405405405	0.088235294	0.421052632	0.448717949	0.127906977	0.478873239	0.098901099	0.626865672	0.460526316	0.080808081	0.311688312	0.442857143	0.438356164	0.426666667	0.460526316	0.485714286	0.424657534	0.550724638	0.478873239	0.0875	0.436619718	0.535211268	0.436619718	0.265060241	0.626865672	0.410958904	0.435897436	0.442857143	0.448717949	0.307692308	0.303797468	0.466666667	0.418918919	0.407894737	0.813559322	0.436619718	0.626865672	0.436619718	0.424657534	0.442857143	0.301204819	0.096385542	0.813559322	0.445945946	0.478873239	0.588235294	0.485714286	0.527777778	0.08974359	0.113636364	0.424657534	0.38961039	0.485714286	0.485714286	0.442857143	0.113636364	0.08974359	0.344827586	0.478873239	0.091954023	0.636363636	0.442857143	0.478873239	0.364705882	0.069767442	0.460526316	0.602941176	0.436619718	0.12195122	0.478873239	0.436619718	0.478873239	0.142857143	0.573529412	0.513513514	0.625	0.418918919	0.609375	0.460526316	0.125	0.478873239	0.307692308	0.125	0.301204819	0.582089552	0.423076923	0.442857143	0.101265823	0.445945946	0.588235294	0.294117647	0.304878049	0.311688312	0.435897436	0.471428571	0.813559322	0.091836735	0.542857143	0.445945946	0.435897436	0.085365854	0.301204819	0.430379747	0.301204819	0.101123596	0.609375	0.435897436	0.813559322	0.478873239	0.424657534	0.397435897	0.485714286	0.41025641	0.301204819	0.418918919	0.307692308	0.646153846	0.448717949	0.445945946	0.376623377	0.301204819	0.392405063	0.485714286	0.202247191	0.453333333	0.609375	0.311688312	0.113636364	0.098765432	0.305882353	0.307692308	0.442857143	0.424657534	0.626865672	0.424657534	0.130952381	0.10989011	0.460526316	0.097560976	0.460526316	0.796610169	0.315217391	0.582089552	0.646153846	0.301204819	0.438356164	0.352941176	0.478873239	0.626865672	0.626865672	0.08974359	0.460526316	0.550724638	0.141025641	0.139534884	0.582089552	0.311688312	0.557142857	0.113636364	0.424657534	0.445945946	0.296296296	0.550724638	0.285714286	0.813559322	0.453333333	0.438356164	0.582089552	0.445945946	0.626865672	0.087912088	0.609375	0.11627907	0.779661017	0.485714286	0.103448276	0.466666667	0.12195122	0.421052632	0.084337349	0.636363636	0.478873239	0.294117647	0.432432432	0.303797468	0.086419753	0.436619718	0.421052632	0.141025641	0.460526316	0.105263158	0.485714286	0.460526316	0.813559322	0.626865672	0.405063291	0.438356164	0.392405063	0.093333333	0.435897436	0.534246575	0.445945946	0.273809524	0.307692308	0.582089552	0.796610169	0.442857143	0.134831461	0.478873239	0.394736842	0.301204819	0.112359551	0.582089552	0.097560976	0.397435897	0.136363636	0.307692308	0.478873239	0.626865672	0.405405405	0.557142857	0.436619718	0.460526316	0.098765432	0.126436782	0.478873239	0.397435897	0.407894737	0.397435897	0.485714286	0.307692308	0.626865672	0.126436782	0.11627907	0.08974359	0.436619718	0.105263158	0.098765432	0.307692308	0.453333333	0.292682927	0.436619718	0.436619718	0.445945946	0.367088608	0.142857143	0.397435897	0.095238095	0.478873239	0.311688312	0.424657534	0.086956522	0.311688312	0.478873239	0.084210526	0.311688312	0.113636364	0.626865672	0.626865672	0.626865672	0.626865672	0.550724638	0.311688312	0.452054795	0.436619718	0.273809524	0.478873239	0.315789474	0.478873239	0.796610169	0.41025641	0.088607595	0.135802469	0.779661017	0.341463415	0.436619718	0.127906977	0.625	0.397435897	0.436619718	0.301204819	0.813559322	0.055555556	0.111111111	0.301204819	0.588235294	0.3	0.397435897	0.550724638	0.094339623	0.6	0.485714286	0.113636364	0.125	0.307692308	0.392405063	0.083333333	0.478873239	0.101123596	0.392405063	0.301204819	0.394736842	0.102272727	0.301204819	0.371794872	0.582089552	0.068965517	0.11827957	0.265060241	0.464788732	0.111111111	0.478873239	0.11627907	0.626865672	0.626865672	0.426666667	0.119565217	0.304878049	0.301204819	0.582089552	0.485714286	0.602941176	0.347368421	0.460526316	0.582089552	0.609375	0.282352941	0.304878049	0.626865672	0.142857143	0.097560976	0.426666667	0.436619718	0.584615385	0.405405405	0.413333333	0.093333333	0.478873239	0.442857143	0.12195122	0.485714286	0.602941176	0.305882353	0.392405063	0.113636364	0.287128713	0.626865672	0.442857143	0.123595506	0.424657534	0.813559322	0.626865672	0.311688312	0.460526316	0.093333333	0.117647059	1	0.421052632	0.478873239	0.316455696	0.582089552	0.11627907	0.273809524	0.397435897	0.3625	0.371794872	0.392405063	0.478873239	0.115384615	0.41025641	0.626865672	0.097560976	0.535211268	0.085365854	0.301204819	0.101265823	0.445945946	0.636363636	0.796610169	0.582089552	0.460526316	0.08974359	0.273809524	0.466666667	0.626865672	0.095238095	0.436619718	0.626865672	0.550724638	0.432432432	0.043010753	0.582089552	0.424657534	0.311688312	0.113636364	0.418918919	0.460526316	0.550724638	0.626865672	0.478873239	0.392405063	0.301204819	0.813559322	0.397435897	0.084337349	0.478873239	0.582089552	0.0875	0.636363636	0.424657534	0.379746835	0.609375	0.415584416	0.113636364	0.397435897	0.485714286	0.448717949	0.294117647	0.083333333	0.460526316	0.247191011	0.307692308	0.421052632	0.296296296	0.445945946	0.478873239	0.636363636	0.442857143	0.435897436	0.101010101	0.625	0.098765432	0.0875	0.609375	0.442857143	0.460526316
OC(=O)[C@@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	0.479452055	0.486111111	0.261363636	0.266666667	0.486111111	0.139240506	0.534246575	0.426666667	0.280898876	0.311688312	0.486111111	0.329545455	0.149425287	0.344827586	0.365853659	0.465753425	0.382716049	0.382716049	0.284090909	0.316455696	0.621212121	0.621212121	0.382716049	0.322916667	0.337662338	0.265060241	0.419753086	0.26744186	0.458333333	0.222222222	0.479452055	0.479452055	0.244444444	0.479452055	0.513513514	0.472222222	0.540540541	0.464788732	0.264367816	0.454545455	0.153846154	0.275862069	0.385542169	0.26744186	0.479452055	0.139240506	0.252873563	0.353658537	1	0.621212121	0.641791045	0.465753425	0.333333333	0.464788732	0.486111111	0.338028169	0.75	0.479452055	0.296703297	0.055045872	0.139240506	0.369047619	0.320987654	0.090909091	0.621212121	0.085714286	0.290697674	0.364705882	0.333333333	0.479452055	0.095744681	0.382716049	0.407407407	0.057692308	0.333333333	0.464788732	0.479452055	0.294117647	0.390243902	0.465753425	0.486111111	0.392405063	0.479452055	0.084337349	0.458333333	0.534246575	0.458333333	0.24137931	0.4	0.630769231	0.385542169	0.464788732	0.380952381	0.329113924	0.341772152	0.395061728	0.5	0.375	0.358024691	0.458333333	0.382716049	0.458333333	0.486111111	0.464788732	0.275862069	0.105882353	0.358024691	0.264367816	0.479452055	0.37037037	0.486111111	0.547945205	0.1	0.311688312	0.486111111	0.666666667	0.465753425	0.486111111	0.464788732	0.311688312	0.1	0.764705882	0.479452055	0.139534884	0.261363636	0.444444444	0.479452055	0.38372093	0.079545455	0.390243902	0.365853659	0.458333333	0.091954023	0.479452055	0.458333333	0.479452055	0.3375	0.325301205	0.61971831	0.465753425	0.5	0.472222222	0.390243902	0.096774194	0.479452055	0.329113924	0.096774194	0.261363636	0.379746835	0.390243902	0.464788732	0.139240506	0.264367816	0.37037037	0.284090909	0.235955056	0.333333333	0.385542169	0.341772152	0.358024691	0.057692308	0.353658537	0.264367816	0.385542169	0.082352941	0.261363636	0.397590361	0.261363636	0.10989011	0.472222222	0.402439024	0.358024691	0.479452055	0.486111111	0.75	0.486111111	0.395061728	0.261363636	0.5	0.329113924	0.264367816	0.380952381	0.25	0.415584416	0.261363636	0.765625	0.486111111	0.264367816	0.258426966	0.472222222	0.316455696	0.311688312	0.095238095	0.280898876	0.329113924	0.444444444	0.486111111	0.382716049	0.486111111	0.272727273	0.094736842	0.390243902	0.120481928	0.390243902	0.3625	0.291666667	0.379746835	0.264367816	0.261363636	0.479452055	0.356321839	0.479452055	0.382716049	0.382716049	0.1	0.407407407	0.392405063	0.373134328	0.134831461	0.379746835	0.316455696	0.34939759	0.311688312	0.465753425	0.264367816	0.367088608	0.392405063	0.275862069	0.358024691	0.258426966	0.459459459	0.3625	0.264367816	0.382716049	0.096774194	0.472222222	0.253164557	0.459459459	0.465753425	0.112359551	0.4125	0.338028169	0.3875	0.081395349	0.261363636	0.479452055	0.284090909	0.493150685	0.358974359	0.070588235	0.458333333	0.290697674	0.373134328	0.390243902	0.102040816	0.465753425	0.407407407	0.358024691	0.382716049	0.425	0.479452055	0.765625	0.08974359	0.385542169	0.385542169	0.264367816	0.25	0.329113924	0.3625	0.3625	0.464788732	0.350649351	0.479452055	0.626865672	0.261363636	0.085106383	0.3625	0.120481928	0.75	0.119565217	0.329113924	0.479452055	0.382716049	0.621212121	0.34939759	0.458333333	0.407407407	0.095238095	0.328947368	0.479452055	0.75	0.375	0.75	0.486111111	0.329113924	0.382716049	0.328947368	0.253164557	0.1	0.458333333	0.08	0.095238095	0.329113924	0.258426966	0.3625	0.458333333	0.458333333	0.264367816	0.37037037	0.3375	0.75	0.079545455	0.479452055	0.333333333	0.486111111	0.072916667	0.333333333	0.479452055	0.104166667	0.333333333	0.311688312	0.4	0.382716049	0.382716049	0.382716049	0.392405063	0.333333333	0.434210526	0.458333333	0.264367816	0.479452055	0.337662338	0.479452055	0.3625	0.395061728	0.085365854	0.117647059	0.459459459	0.448717949	0.458333333	0.351351351	0.465753425	0.75	0.458333333	0.275862069	0.358024691	0.042553191	0.303797468	0.261363636	0.37037037	0.3375	0.75	0.392405063	0.112149533	0.486111111	0.486111111	0.311688312	0.096774194	0.329113924	0.712121212	0.08045977	0.479452055	0.086021505	0.765625	0.261363636	0.651515152	0.136363636	0.261363636	0.41025641	0.379746835	0.043478261	0.320987654	0.270588235	0.3375	0.303797468	0.479452055	0.1	0.4	0.382716049	0.294117647	0.104166667	0.264367816	0.261363636	0.379746835	0.486111111	0.365853659	0.323232323	0.407407407	0.3625	0.472222222	0.272727273	0.279069767	0.4	0.192771084	0.134146341	0.294117647	0.458333333	0.452054795	0.621212121	0.453333333	0.08974359	0.479452055	0.444444444	0.338028169	0.465753425	0.365853659	0.266666667	0.765625	0.134831461	0.414893617	0.4	0.464788732	0.107526882	0.486111111	0.358024691	0.382716049	0.333333333	0.390243902	0.08974359	0.101123596	0.353658537	0.3875	0.479452055	0.320987654	0.3625	0.253164557	0.25	0.75	0.417721519	0.41025641	0.765625	0.479452055	0.125	0.395061728	0.382716049	0.134146341	0.513513514	0.082352941	0.275862069	0.139240506	0.264367816	0.261363636	0.3625	0.3625	0.390243902	0.1	0.25	0.395061728	0.382716049	0.079545455	0.458333333	0.382716049	0.392405063	0.493150685	0.052631579	0.3625	0.486111111	0.333333333	0.311688312	0.5	0.407407407	0.392405063	0.382716049	0.479452055	0.765625	0.261363636	0.358024691	0.75	0.094117647	0.479452055	0.3625	0.084337349	0.261363636	0.486111111	0.417721519	0.472222222	0.333333333	0.311688312	0.723076923	0.486111111	0.380952381	0.284090909	0.093023256	0.390243902	0.390243902	0.329113924	0.290697674	0.367088608	0.279069767	0.479452055	0.261363636	0.464788732	0.369047619	0.087378641	0.465753425	0.095238095	0.084337349	0.472222222	0.464788732	0.390243902
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	0.711864407	0.470588235	0.444444444	0.407894737	0.470588235	0.106666667	0.810344828	0.538461538	0.407894737	0.105882353	0.470588235	0.341463415	0.148148148	0.41025641	0.590909091	0.694915254	0.567164179	0.478873239	0.261904762	0.53968254	1	1	0.567164179	0.290322581	0.548387097	0.113636364	0.479452055	0.436619718	0.75	0.211764706	0.711864407	0.711864407	0.3125	0.711864407	0.810344828	0.546875	0.3375	0.732142857	0.450704225	0.438356164	0.113636364	0.424657534	0.542857143	0.436619718	0.463768116	0.106666667	0.436619718	0.405405405	0.621212121	1	0.745762712	0.694915254	0.564516129	0.732142857	0.470588235	0.113924051	0.438356164	0.711864407	0.305882353	0.058823529	0.106666667	0.542857143	0.408450704	0.097087379	1	0.091836735	0.268292683	0.535211268	0.120481928	0.711864407	0.11627907	0.567164179	0.573529412	0.06185567	0.53968254	0.732142857	0.463768116	0.271604938	0.573529412	0.694915254	0.470588235	0.373333333	0.711864407	0.077922078	0.75	0.810344828	0.75	0.402777778	0.567164179	0.98	0.542857143	0.732142857	0.535211268	0.555555556	0.337837838	0.582089552	0.485294118	0.584615385	0.410958904	0.75	0.567164179	0.75	0.470588235	0.732142857	0.444444444	0.101265823	0.410958904	0.450704225	0.711864407	0.424657534	0.694915254	0.341772152	0.08	0.105882353	0.470588235	0.661290323	0.694915254	0.694915254	0.732142857	0.105882353	0.08	0.486842105	0.711864407	0.1375	0.3	0.732142857	0.711864407	0.6	0.086419753	0.573529412	0.418918919	0.75	0.128205128	0.711864407	0.75	0.711864407	0.136363636	0.410958904	0.35	0.538461538	0.485294118	0.546875	0.573529412	0.117647059	0.711864407	0.555555556	0.117647059	0.444444444	0.59375	0.371794872	0.732142857	0.106666667	0.450704225	0.424657534	0.261904762	0.303797468	0.53968254	0.542857143	0.394366197	0.410958904	0.072916667	0.350649351	0.450704225	0.542857143	0.075949367	0.444444444	0.472972973	0.444444444	0.105882353	0.546875	0.479452055	0.410958904	0.711864407	0.470588235	0.438356164	0.694915254	0.376623377	0.444444444	0.485294118	0.555555556	0.303797468	0.535211268	0.2875	0.5	0.444444444	0.452054795	0.694915254	0.271604938	0.296296296	0.546875	0.53968254	0.105882353	0.08974359	0.407894737	0.555555556	0.732142857	0.470588235	0.567164179	0.470588235	0.109756098	0.102272727	0.573529412	0.088607595	0.573529412	0.416666667	0.344827586	0.59375	0.303797468	0.444444444	0.463768116	0.37037037	0.711864407	0.567164179	0.567164179	0.08	0.573529412	0.373333333	0.133333333	0.160493827	0.59375	0.53968254	0.4	0.105882353	0.470588235	0.450704225	0.346666667	0.373333333	0.253012048	0.410958904	0.296296296	0.463768116	0.59375	0.450704225	0.567164179	0.06741573	0.546875	0.095238095	0.53030303	0.694915254	0.082352941	0.582089552	0.113924051	0.6	0.075	0.3	0.711864407	0.261904762	0.47826087	0.337837838	0.076923077	0.75	0.268292683	0.133333333	0.573529412	0.097826087	0.694915254	0.573529412	0.410958904	0.567164179	0.671875	0.463768116	0.452054795	0.083333333	0.542857143	0.384615385	0.450704225	0.430555556	0.555555556	0.59375	0.416666667	0.732142857	0.141176471	0.711864407	0.64516129	0.444444444	0.104651163	0.59375	0.088607595	0.438356164	0.129411765	0.555555556	0.711864407	0.567164179	1	0.4	0.75	0.573529412	0.08974359	0.119047619	0.711864407	0.438356164	0.584615385	0.438356164	0.694915254	0.555555556	0.567164179	0.119047619	0.095238095	0.08	0.75	0.097826087	0.08974359	0.555555556	0.296296296	0.342105263	0.75	0.75	0.450704225	0.464788732	0.136363636	0.438356164	0.1	0.711864407	0.564516129	0.470588235	0.090909091	0.564516129	0.711864407	0.087912088	0.53968254	0.105882353	0.567164179	0.567164179	0.567164179	0.567164179	0.373333333	0.564516129	0.569230769	0.75	0.430555556	0.711864407	0.548387097	0.711864407	0.416666667	0.376623377	0.108108108	0.142857143	0.53030303	0.432432432	0.75	0.134146341	0.538461538	0.438356164	0.75	0.424657534	0.410958904	0.045977011	0.103448276	0.444444444	0.424657534	0.333333333	0.438356164	0.373333333	0.108910891	0.5625	0.694915254	0.105882353	0.117647059	0.555555556	0.432432432	0.074074074	0.711864407	0.08045977	0.452054795	0.444444444	0.64516129	0.107142857	0.444444444	0.492753623	0.59375	0.047058824	0.123595506	0.346666667	0.388888889	0.103448276	0.711864407	0.108433735	0.567164179	0.567164179	0.271604938	0.112359551	0.450704225	0.444444444	0.59375	0.694915254	0.418918919	0.362637363	0.573529412	0.59375	0.546875	0.438356164	0.450704225	0.567164179	0.210526316	0.116883117	0.271604938	0.75	0.706896552	1	0.457142857	0.083333333	0.711864407	0.732142857	0.113924051	0.694915254	0.418918919	0.407894737	0.452054795	0.105882353	0.340425532	0.567164179	0.732142857	0.11627907	0.470588235	0.410958904	0.567164179	0.53968254	0.573529412	0.083333333	0.12345679	0.405405405	0.6	0.711864407	0.408450704	0.59375	0.095238095	0.430555556	0.438356164	0.5	0.492753623	0.452054795	0.711864407	0.092105263	0.376623377	0.567164179	0.116883117	0.810344828	0.075949367	0.444444444	0.106666667	0.450704225	0.3	0.416666667	0.59375	0.573529412	0.08	0.430555556	0.582089552	0.567164179	0.1	0.75	0.567164179	0.373333333	0.47826087	0.04494382	0.59375	0.470588235	0.53968254	0.105882353	0.485294118	0.573529412	0.373333333	0.567164179	0.711864407	0.452054795	0.444444444	0.410958904	0.438356164	0.075	0.711864407	0.59375	0.077922078	0.3	0.470588235	0.438356164	0.546875	0.418918919	0.105882353	0.438356164	0.694915254	0.535211268	0.261904762	0.074074074	0.573529412	0.202247191	0.555555556	0.268292683	0.346666667	0.450704225	0.711864407	0.3	0.732142857	0.542857143	0.105263158	0.538461538	0.08974359	0.077922078	0.546875	0.732142857	0.573529412
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	0.625	0.492753623	0.320987654	0.325301205	0.492753623	0.131578947	0.636363636	0.514705882	0.341463415	0.127906977	0.492753623	0.345238095	0.142857143	0.395061728	0.459459459	0.609375	0.5	0.44	0.282352941	0.388888889	0.745762712	0.745762712	0.5	0.294736842	0.414285714	0.134831461	0.541666667	0.329113924	0.553846154	0.218390805	0.625	0.625	0.301204819	0.625	0.611940299	0.75862069	0.358024691	0.5625	0.325	0.44	0.147727273	0.3375	0.5	0.329113924	0.529411765	0.131578947	0.3125	0.573529412	0.641791045	0.745762712	1	0.609375	0.408450704	0.5625	0.492753623	0.1375	0.5	0.625	0.310344828	0.057142857	0.131578947	0.48	0.391891892	0.094339623	0.745762712	0.1	0.289156627	0.473684211	0.142857143	0.625	0.112359551	0.5	0.527777778	0.06	0.408450704	0.5625	0.529411765	0.292682927	0.506849315	0.609375	0.492753623	0.394736842	0.625	0.088607595	0.553846154	0.636363636	0.553846154	0.3	0.521126761	0.75862069	0.5	0.5625	0.493333333	0.402777778	0.342105263	0.513888889	0.507246377	0.452054795	0.582089552	0.553846154	0.5	0.553846154	0.492753623	0.5625	0.3375	0.111111111	0.582089552	0.325	0.625	0.597014925	0.634920635	0.3625	0.090909091	0.127906977	0.492753623	0.682539683	0.609375	0.634920635	0.5625	0.127906977	0.090909091	0.506493506	0.625	0.146341463	0.445945946	0.538461538	0.625	0.455696203	0.083333333	0.506849315	0.588235294	0.553846154	0.12345679	0.625	0.553846154	0.625	0.170454545	0.394736842	0.37037037	0.745762712	0.507246377	0.75862069	0.506849315	0.113636364	0.625	0.402777778	0.113636364	0.320987654	0.458333333	0.428571429	0.5625	0.131578947	0.325	0.597014925	0.282352941	0.292682927	0.408450704	0.5	0.569230769	0.582089552	0.070707071	0.35443038	0.325	0.5	0.086419753	0.320987654	0.513513514	0.320987654	0.114942529	0.75862069	0.520547945	0.582089552	0.625	0.492753623	0.5	0.634920635	0.397435897	0.320987654	0.507246377	0.402777778	0.452054795	0.493333333	0.432432432	0.478873239	0.320987654	0.513888889	0.634920635	0.261904762	0.44	0.75862069	0.388888889	0.127906977	0.1	0.341463415	0.402777778	0.538461538	0.492753623	0.5	0.492753623	0.13253012	0.111111111	0.506849315	0.1125	0.506849315	0.590909091	0.333333333	0.458333333	0.452054795	0.320987654	0.529411765	0.357142857	0.625	0.5	0.5	0.090909091	0.527777778	0.394736842	0.157894737	0.154761905	0.458333333	0.388888889	0.565217391	0.127906977	0.471428571	0.325	0.368421053	0.394736842	0.273809524	0.582089552	0.44	0.507246377	0.438356164	0.325	0.5	0.076923077	0.75862069	0.117647059	0.733333333	0.609375	0.104651163	0.535211268	0.1375	0.465753425	0.085365854	0.445945946	0.625	0.282352941	0.544117647	0.36	0.074074074	0.553846154	0.289156627	0.157894737	0.506849315	0.106382979	0.609375	0.527777778	0.582089552	0.5	0.506849315	0.529411765	0.513888889	0.094594595	0.5	0.423076923	0.325	0.308641975	0.402777778	0.438356164	0.590909091	0.5625	0.162790698	0.625	0.640625	0.320987654	0.101123596	0.438356164	0.1125	0.5	0.137931034	0.402777778	0.625	0.5	0.745762712	0.565217391	0.553846154	0.527777778	0.1	0.141176471	0.625	0.5	0.452054795	0.5	0.634920635	0.402777778	0.5	0.141176471	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.402777778	0.44	0.363636364	0.553846154	0.553846154	0.325	0.426666667	0.170454545	0.5	0.096385542	0.625	0.408450704	0.492753623	0.087912088	0.408450704	0.625	0.096774194	0.408450704	0.127906977	0.521126761	0.5	0.5	0.5	0.394736842	0.408450704	0.544117647	0.553846154	0.325	0.625	0.414285714	0.625	0.590909091	0.397435897	0.103896104	0.1375	0.733333333	0.415584416	0.553846154	0.156626506	0.745762712	0.5	0.553846154	0.3375	0.582089552	0.044444444	0.125	0.320987654	0.597014925	0.337662338	0.5	0.394736842	0.105769231	0.775862069	0.634920635	0.127906977	0.113636364	0.402777778	0.493150685	0.084337349	0.625	0.102272727	0.513888889	0.320987654	0.666666667	0.129411765	0.320987654	0.472222222	0.458333333	0.045454545	0.144444444	0.316455696	0.560606061	0.125	0.625	0.117647059	0.521126761	0.5	0.292682927	0.120879121	0.325	0.320987654	0.458333333	0.634920635	0.588235294	0.395604396	0.527777778	0.438356164	0.75862069	0.333333333	0.341772152	0.521126761	0.1875	0.126582278	0.292682927	0.553846154	0.569230769	0.745762712	0.458333333	0.094594595	0.625	0.538461538	0.1375	0.609375	0.588235294	0.325301205	0.513888889	0.127906977	0.357894737	0.521126761	0.5625	0.125	0.492753623	0.582089552	0.5	0.408450704	0.506849315	0.094594595	0.119047619	0.573529412	0.465753425	0.625	0.391891892	0.438356164	0.117647059	0.308641975	0.5	0.479452055	0.472222222	0.513888889	0.625	0.116883117	0.397435897	0.5	0.126582278	0.611940299	0.086419753	0.3375	0.131578947	0.325	0.445945946	0.590909091	0.438356164	0.506849315	0.090909091	0.308641975	0.513888889	0.5	0.096385542	0.553846154	0.5	0.394736842	0.544117647	0.043478261	0.438356164	0.492753623	0.408450704	0.127906977	0.507246377	0.527777778	0.394736842	0.5	0.625	0.513888889	0.320987654	0.582089552	0.5	0.085365854	0.625	0.438356164	0.088607595	0.445945946	0.492753623	0.44	0.75862069	0.402597403	0.127906977	0.479452055	0.634920635	0.493333333	0.282352941	0.084337349	0.506849315	0.25	0.402777778	0.289156627	0.368421053	0.341772152	0.625	0.445945946	0.5625	0.48	0.102040816	0.745762712	0.1	0.088607595	0.75862069	0.5625	0.506849315
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.980392157	0.492537313	0.424657534	0.445945946	0.492537313	0.136986301	0.567164179	0.515151515	0.426666667	0.13253012	0.492537313	0.341463415	0.148148148	0.341463415	0.567164179	1	0.810344828	0.458333333	0.277108434	0.53968254	0.694915254	0.694915254	0.810344828	0.304347826	0.523809524	0.139534884	0.661538462	0.416666667	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.590909091	0.767857143	0.371794872	0.701754386	0.430555556	0.478873239	0.166666667	0.464788732	0.741935484	0.416666667	0.655737705	0.136986301	0.436619718	0.485714286	0.465753425	0.694915254	0.609375	1	0.53968254	0.701754386	0.492537313	0.142857143	0.615384615	0.980392157	0.321428571	0.069306931	0.136986301	0.770491803	0.388888889	0.097087379	0.694915254	0.091836735	0.3	0.758064516	0.148148148	0.980392157	0.11627907	0.810344828	0.754098361	0.072916667	0.515625	0.701754386	0.655737705	0.303797468	0.783333333	1	0.492537313	0.410958904	0.980392157	0.092105263	0.719298246	0.567164179	0.719298246	0.402777778	0.779661017	0.677966102	0.741935484	0.701754386	0.73015873	0.53125	0.375	0.796610169	0.507462687	0.560606061	0.492753623	0.719298246	0.810344828	0.719298246	0.492537313	0.701754386	0.405405405	0.101265823	0.492753623	0.450704225	0.980392157	0.6	0.960784314	0.376623377	0.094594595	0.13253012	0.492537313	0.492753623	1	0.960784314	0.701754386	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.732142857	0.980392157	0.6	0.086419753	0.783333333	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.612903226	0.507462687	0.767857143	0.783333333	0.104651163	0.980392157	0.53125	0.104651163	0.424657534	0.569230769	0.528571429	0.701754386	0.136986301	0.450704225	0.6	0.277108434	0.303797468	0.515625	0.741935484	0.455882353	0.492753623	0.084210526	0.368421053	0.450704225	0.741935484	0.103896104	0.424657534	0.676923077	0.424657534	0.119047619	0.767857143	0.6875	0.492753623	0.980392157	0.492537313	0.615384615	0.960784314	0.394736842	0.424657534	0.507462687	0.53125	0.373333333	0.73015873	0.355263158	0.5	0.424657534	0.630769231	0.960784314	0.240963855	0.346153846	0.767857143	0.53968254	0.13253012	0.118421053	0.426666667	0.53125	0.732142857	0.492537313	0.810344828	0.492537313	0.1375	0.114942529	0.783333333	0.116883117	0.783333333	0.619047619	0.314606742	0.569230769	0.373333333	0.424657534	0.655737705	0.353658537	0.980392157	0.810344828	0.810344828	0.094594595	0.754098361	0.410958904	0.164383562	0.160493827	0.569230769	0.53968254	0.478873239	0.13253012	0.515151515	0.450704225	0.364864865	0.410958904	0.283950617	0.492753623	0.346153846	0.683333333	0.59375	0.450704225	0.810344828	0.079545455	0.767857143	0.12195122	0.603174603	1	0.108433735	0.766666667	0.142857143	0.552238806	0.102564103	0.368421053	0.980392157	0.277108434	0.672131148	0.356164384	0.063291139	0.719298246	0.3	0.164383562	0.783333333	0.134831461	1	0.754098361	0.492753623	0.810344828	0.573529412	0.655737705	0.630769231	0.098591549	0.741935484	0.402597403	0.450704225	0.430555556	0.53125	0.59375	0.619047619	0.701754386	0.154761905	0.980392157	0.5	0.424657534	0.091954023	0.59375	0.116883117	0.615384615	0.142857143	0.53125	0.980392157	0.810344828	0.694915254	0.478873239	0.719298246	0.754098361	0.118421053	0.146341463	0.980392157	0.615384615	0.560606061	0.615384615	0.960784314	0.53125	0.810344828	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.36	0.719298246	0.719298246	0.450704225	0.464788732	0.162790698	0.615384615	0.113924051	0.980392157	0.53968254	0.492537313	0.103448276	0.53968254	0.980392157	0.087912088	0.515625	0.13253012	0.779661017	0.810344828	0.810344828	0.810344828	0.410958904	0.53968254	0.789473684	0.719298246	0.410958904	0.980392157	0.523809524	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.603174603	0.413333333	0.719298246	0.148148148	0.612903226	0.615384615	0.719298246	0.464788732	0.492753623	0.045977011	0.142857143	0.424657534	0.6	0.369863014	0.615384615	0.410958904	0.108910891	0.785714286	0.960784314	0.13253012	0.104651163	0.53125	0.606060606	0.0875	0.980392157	0.105882353	0.630769231	0.424657534	0.47826087	0.120481928	0.424657534	0.471428571	0.569230769	0.05952381	0.149425287	0.346666667	0.449275362	0.142857143	0.980392157	0.108433735	0.779661017	0.810344828	0.303797468	0.1	0.430555556	0.424657534	0.569230769	0.960784314	0.478873239	0.512195122	0.754098361	0.59375	0.767857143	0.4	0.410958904	0.779661017	0.194805195	0.102564103	0.303797468	0.719298246	0.677966102	0.694915254	0.457142857	0.098591549	0.980392157	0.732142857	0.142857143	1	0.478873239	0.445945946	0.630769231	0.119047619	0.340425532	0.779661017	0.701754386	0.129411765	0.492537313	0.492753623	0.810344828	0.515625	0.783333333	0.098591549	0.12345679	0.485714286	0.552238806	0.980392157	0.388888889	0.59375	0.12195122	0.430555556	0.615384615	0.438356164	0.471428571	0.630769231	0.980392157	0.121621622	0.394736842	0.810344828	0.102564103	0.590909091	0.103896104	0.405405405	0.136986301	0.450704225	0.368421053	0.619047619	0.59375	0.783333333	0.094594595	0.430555556	0.796610169	0.810344828	0.113924051	0.719298246	0.810344828	0.410958904	0.672131148	0.033333333	0.59375	0.492537313	0.515625	0.13253012	0.507462687	0.754098361	0.410958904	0.810344828	0.980392157	0.630769231	0.424657534	0.492753623	0.615384615	0.088607595	0.980392157	0.59375	0.092105263	0.368421053	0.492537313	0.438356164	0.767857143	0.4	0.13253012	0.640625	0.960784314	0.73015873	0.277108434	0.0875	0.783333333	0.3375	0.53125	0.3	0.364864865	0.430555556	0.980392157	0.368421053	0.701754386	0.770491803	0.09375	0.612903226	0.118421053	0.092105263	0.767857143	0.701754386	0.783333333
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.555555556	0.405797101	0.53030303	0.507246377	0.405797101	0.126760563	0.457142857	0.46969697	0.507246377	0.109756098	0.405797101	0.273809524	0.153846154	0.289156627	0.457142857	0.53968254	0.436619718	0.397260274	0.320512821	0.678571429	0.564516129	0.564516129	0.436619718	0.258064516	0.978723404	0.091954023	0.363636364	0.546875	0.666666667	0.265822785	0.555555556	0.555555556	0.36	0.555555556	0.457142857	0.411764706	0.283950617	0.649122807	0.754385965	0.378378378	0.117647059	0.553846154	0.438356164	0.546875	0.342465753	0.126760563	0.546875	0.311688312	0.333333333	0.564516129	0.408450704	0.53968254	1	0.649122807	0.405797101	0.118421053	0.324675325	0.555555556	0.255813953	0.082474227	0.126760563	0.438356164	0.492307692	0.134020619	0.564516129	0.11827957	0.328947368	0.432432432	0.125	0.555555556	0.081395349	0.436619718	0.424657534	0.086956522	0.678571429	0.649122807	0.342465753	0.492537313	0.424657534	0.53968254	0.405797101	0.315789474	0.555555556	0.095890411	0.666666667	0.457142857	0.666666667	0.484848485	0.436619718	0.548387097	0.438356164	0.649122807	0.432432432	0.696428571	0.627118644	0.450704225	0.420289855	0.515151515	0.351351351	0.666666667	0.436619718	0.666666667	0.405797101	0.649122807	0.53030303	0.076923077	0.351351351	0.538461538	0.555555556	0.294871795	0.53968254	0.2875	0.083333333	0.109756098	0.405797101	0.351351351	0.53968254	0.53968254	0.649122807	0.109756098	0.083333333	0.25	0.555555556	0.086419753	0.364864865	0.649122807	0.555555556	0.493150685	0.148648649	0.424657534	0.342105263	0.666666667	0.118421053	0.555555556	0.666666667	0.555555556	0.114942529	0.351351351	0.296296296	0.46969697	0.420289855	0.411764706	0.424657534	0.108433735	0.555555556	0.696428571	0.108433735	0.53030303	0.523076923	0.253012048	0.649122807	0.126760563	0.538461538	0.294871795	0.320512821	0.369863014	0.678571429	0.438356164	0.714285714	0.351351351	0.098901099	0.294871795	0.538461538	0.438356164	0.078947368	0.53030303	0.358974359	0.53030303	0.096385542	0.411764706	0.363636364	0.351351351	0.555555556	0.405797101	0.324675325	0.53968254	0.303797468	0.53030303	0.420289855	0.696428571	0.538461538	0.432432432	0.369863014	0.434782609	0.53030303	0.337662338	0.53968254	0.25	0.36	0.411764706	0.678571429	0.109756098	0.108108108	0.507246377	0.696428571	0.649122807	0.405797101	0.436619718	0.405797101	0.113924051	0.119047619	0.424657534	0.106666667	0.424657534	0.302631579	0.266666667	0.523076923	0.538461538	0.53030303	0.342465753	0.301204819	0.555555556	0.436619718	0.436619718	0.083333333	0.424657534	0.315789474	0.138888889	0.166666667	0.523076923	0.678571429	0.342105263	0.109756098	0.405797101	0.538461538	0.441176471	0.315789474	0.328947368	0.351351351	0.36	0.342465753	0.523076923	0.538461538	0.436619718	0.082352941	0.411764706	0.098765432	0.420289855	0.53968254	0.085365854	0.450704225	0.118421053	0.507462687	0.092105263	0.364864865	0.555555556	0.320512821	0.356164384	0.627118644	0.094594595	0.666666667	0.328947368	0.138888889	0.424657534	0.126436782	0.53968254	0.424657534	0.351351351	0.436619718	0.464788732	0.342465753	0.337662338	0.086956522	0.438356164	0.280487805	0.538461538	0.538461538	0.696428571	0.523076923	0.302631579	0.649122807	0.119047619	0.555555556	0.337837838	0.53030303	0.108433735	0.523076923	0.106666667	0.324675325	0.120481928	0.696428571	0.555555556	0.436619718	0.564516129	0.342105263	0.666666667	0.424657534	0.108108108	0.12345679	0.555555556	0.324675325	0.515151515	0.324675325	0.53968254	0.696428571	0.436619718	0.12345679	0.098765432	0.083333333	0.666666667	0.101123596	0.108108108	0.696428571	0.36	0.434782609	0.666666667	0.666666667	0.538461538	0.402777778	0.114942529	0.324675325	0.08974359	0.555555556	1	0.405797101	0.134146341	1	0.555555556	0.066666667	0.678571429	0.109756098	0.436619718	0.436619718	0.436619718	0.436619718	0.315789474	1	0.47761194	0.666666667	0.538461538	0.555555556	0.978723404	0.555555556	0.302631579	0.303797468	0.082191781	0.133333333	0.420289855	0.373333333	0.666666667	0.111111111	0.46969697	0.324675325	0.666666667	0.553846154	0.351351351	0.073170732	0.107142857	0.53030303	0.294871795	0.426470588	0.324675325	0.315789474	0.159574468	0.426470588	0.53968254	0.109756098	0.108433735	0.696428571	0.320512821	0.090909091	0.555555556	0.096385542	0.337662338	0.53030303	0.337837838	0.097560976	0.53030303	0.428571429	0.523076923	0.075	0.102272727	0.441176471	0.492307692	0.107142857	0.555555556	0.126582278	0.436619718	0.436619718	0.492537313	0.11627907	0.754385965	0.53030303	0.523076923	0.53968254	0.342105263	0.315217391	0.424657534	0.523076923	0.411764706	0.52238806	0.754385965	0.436619718	0.186666667	0.092105263	0.492537313	0.666666667	0.573770492	0.564516129	0.394366197	0.086956522	0.555555556	0.649122807	0.118421053	0.53968254	0.342105263	0.507246377	0.337662338	0.083333333	0.308510638	0.436619718	0.649122807	0.081395349	0.405797101	0.351351351	0.436619718	0.678571429	0.424657534	0.086956522	0.113924051	0.311688312	0.507462687	0.555555556	0.492307692	0.523076923	0.098765432	0.538461538	0.324675325	0.397260274	0.428571429	0.337662338	0.555555556	0.095890411	0.303797468	0.436619718	0.092105263	0.457142857	0.078947368	0.53030303	0.126760563	0.538461538	0.364864865	0.302631579	0.523076923	0.424657534	0.083333333	0.538461538	0.450704225	0.436619718	0.08974359	0.666666667	0.436619718	0.315789474	0.356164384	0.058823529	0.523076923	0.405797101	0.678571429	0.109756098	0.420289855	0.424657534	0.315789474	0.436619718	0.555555556	0.337662338	0.53030303	0.351351351	0.324675325	0.077922078	0.555555556	0.523076923	0.095890411	0.364864865	0.405797101	0.378378378	0.411764706	0.342105263	0.109756098	0.324675325	0.53968254	0.432432432	0.320512821	0.076923077	0.424657534	0.155555556	0.696428571	0.328947368	0.441176471	0.538461538	0.555555556	0.364864865	0.649122807	0.438356164	0.096774194	0.46969697	0.108108108	0.081081081	0.411764706	0.649122807	0.424657534
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
OC(=O)[C@H]1CCCN1C(=O)Nc1ccccc1-c1ccccc1	0.141025641	0.157894737	0.12195122	0.144578313	0.157894737	0.245614035	0.107142857	0.173333333	0.144578313	0.744680851	0.157894737	0.152941176	0.227272727	0.101123596	0.107142857	0.142857143	0.134146341	0.120481928	0.160493827	0.133333333	0.113924051	0.113924051	0.134146341	0.161290323	0.12	0.50877193	0.170731707	0.125	0.116883117	0.1375	0.141025641	0.141025641	0.148148148	0.141025641	0.107142857	0.144736842	0.266666667	0.118421053	0.109756098	0.207792208	0.34375	0.15	0.129411765	0.125	0.155844156	0.245614035	0.125	0.12195122	0.338028169	0.113924051	0.1375	0.142857143	0.118421053	0.118421053	0.157894737	1	0.347826087	0.141025641	0.112359551	0.185185185	0.245614035	0.129411765	0.173333333	0.134831461	0.113924051	0.217948718	0.164556962	0.127906977	0.588235294	0.141025641	0.166666667	0.134146341	0.130952381	0.166666667	0.133333333	0.118421053	0.155844156	0.151898734	0.130952381	0.142857143	0.157894737	0.151898734	0.141025641	0.290909091	0.116883117	0.107142857	0.116883117	0.126582278	0.134146341	0.115384615	0.129411765	0.118421053	0.127906977	0.131578947	0.16	0.13253012	0.155844156	0.109756098	0.12345679	0.116883117	0.134146341	0.116883117	0.157894737	0.118421053	0.12195122	0.171875	0.12345679	0.12345679	0.141025641	0.12195122	0.142857143	0.27027027	0.189655172	0.744680851	0.157894737	0.151898734	0.142857143	0.142857143	0.118421053	0.744680851	0.189655172	0.294871795	0.141025641	0.161764706	0.135802469	0.118421053	0.141025641	0.162790698	0.206349206	0.130952381	0.120481928	0.116883117	0.288135593	0.141025641	0.116883117	0.141025641	0.543859649	0.151898734	0.333333333	0.142857143	0.155844156	0.144736842	0.130952381	0.136986301	0.141025641	0.131578947	0.136986301	0.12195122	0.111111111	0.144578313	0.118421053	0.245614035	0.12345679	0.12195122	0.160493827	0.151898734	0.133333333	0.129411765	0.144736842	0.12345679	0.197368421	0.135802469	0.12345679	0.129411765	0.216666667	0.12195122	0.168674699	0.12195122	0.154929577	0.144736842	0.170731707	0.12345679	0.141025641	0.157894737	0.347826087	0.142857143	0.146341463	0.12195122	0.155844156	0.131578947	0.12345679	0.127906977	0.1375	0.139240506	0.12195122	0.342857143	0.142857143	0.151898734	0.134146341	0.144736842	0.133333333	0.744680851	0.177419355	0.144578313	0.131578947	0.118421053	0.157894737	0.134146341	0.157894737	0.490566038	0.180555556	0.130952381	0.233333333	0.130952381	0.125	0.105263158	0.111111111	0.12345679	0.12195122	0.155844156	0.151162791	0.141025641	0.134146341	0.134146341	0.189655172	0.130952381	0.151898734	0.520833333	0.171428571	0.111111111	0.133333333	0.120481928	0.744680851	0.157894737	0.12345679	0.171052632	0.151898734	0.164556962	0.12345679	0.134146341	0.155844156	0.111111111	0.12345679	0.134146341	0.202898551	0.144736842	0.632653061	0.141025641	0.142857143	0.194029851	0.13253012	1	0.108433735	0.174603175	0.135802469	0.141025641	0.160493827	0.153846154	0.16	0.2	0.116883117	0.164556962	0.520833333	0.130952381	0.126582278	0.142857143	0.130952381	0.12345679	0.134146341	0.117647059	0.155844156	0.342857143	0.2	0.129411765	0.142857143	0.12345679	0.12345679	0.131578947	0.111111111	0.125	0.118421053	0.517857143	0.141025641	0.153846154	0.12195122	0.152777778	0.111111111	0.233333333	0.347826087	0.2	0.131578947	0.141025641	0.134146341	0.113924051	0.120481928	0.116883117	0.130952381	0.177419355	0.64	0.141025641	0.347826087	0.109756098	0.347826087	0.142857143	0.131578947	0.134146341	0.64	0.632653061	0.189655172	0.116883117	0.126582278	0.177419355	0.131578947	0.134146341	0.168831169	0.116883117	0.116883117	0.12345679	0.12195122	0.543859649	0.347826087	0.266666667	0.141025641	0.118421053	0.157894737	0.2	0.118421053	0.141025641	0.144736842	0.133333333	0.744680851	0.134146341	0.134146341	0.134146341	0.134146341	0.151898734	0.118421053	0.125	0.116883117	0.12345679	0.141025641	0.12	0.141025641	0.125	0.146341463	0.206896552	0.1875	0.141025641	0.189873418	0.116883117	0.840909091	0.142857143	0.347826087	0.116883117	0.15	0.12345679	0.144927536	0.647058824	0.12195122	0.12195122	0.173333333	0.347826087	0.151898734	0.149425287	0.142857143	0.142857143	0.744680851	0.136986301	0.131578947	0.323943662	0.171875	0.141025641	0.188405797	0.342857143	0.12195122	0.153846154	0.306451613	0.12195122	0.151898734	0.111111111	0.149253731	0.6	0.155844156	0.157894737	0.647058824	0.141025641	0.355932203	0.134146341	0.134146341	0.151898734	0.279411765	0.109756098	0.12195122	0.111111111	0.142857143	0.120481928	0.131313131	0.130952381	0.111111111	0.144736842	0.120481928	0.109756098	0.134146341	0.176470588	0.174603175	0.151898734	0.116883117	0.115384615	0.113924051	0.153846154	0.2	0.141025641	0.118421053	1	0.142857143	0.120481928	0.144578313	0.342857143	0.188405797	0.1875	0.134146341	0.118421053	0.135135135	0.157894737	0.12345679	0.134146341	0.133333333	0.130952381	0.2	0.144927536	0.12195122	0.108433735	0.141025641	0.173333333	0.111111111	0.632653061	0.12345679	0.347826087	0.120481928	0.151898734	0.342857143	0.141025641	0.224137931	0.146341463	0.134146341	0.174603175	0.107142857	0.216666667	0.12195122	0.245614035	0.12345679	0.135802469	0.125	0.111111111	0.130952381	0.189655172	0.12345679	0.13253012	0.134146341	0.266666667	0.116883117	0.134146341	0.151898734	0.153846154	0.125	0.111111111	0.157894737	0.133333333	0.744680851	0.155844156	0.130952381	0.151898734	0.134146341	0.141025641	0.342857143	0.12195122	0.12345679	0.347826087	0.213114754	0.141025641	0.111111111	0.183333333	0.135802469	0.157894737	0.17721519	0.144736842	0.148148148	0.744680851	0.347826087	0.142857143	0.127906977	0.160493827	0.271186441	0.130952381	0.439393939	0.131578947	0.164556962	0.171052632	0.12345679	0.141025641	0.135802469	0.118421053	0.129411765	0.148148148	0.142857143	0.177419355	0.183333333	0.144736842	0.118421053	0.130952381
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1noc(n1)-c1c(NC(=O)[C@@H]2C[C@@H]2c2ccc(Cl)cc2)sc2CC(C)(C)CCc12	0.317647059	0.5	0.306818182	0.255319149	0.5	0.119047619	0.303370787	0.441558442	0.255319149	0.153846154	0.5	0.704225352	0.155555556	0.551282051	0.364705882	0.321428571	0.318181818	0.46835443	0.376470588	0.270588235	0.305882353	0.305882353	0.318181818	0.408602151	0.258823529	0.172043011	0.337078652	0.37804878	0.415584416	0.341176471	0.317647059	0.317647059	0.333333333	0.317647059	0.303370787	0.325301205	0.552631579	0.421052632	0.295454545	0.45	0.12371134	0.263736264	0.307692308	0.37804878	0.382716049	0.119047619	0.37804878	0.337209302	0.296703297	0.305882353	0.310344828	0.321428571	0.255813953	0.421052632	0.5	0.112359551	0.303370787	0.317647059	1	0.112149533	0.119047619	0.4	0.290697674	0.107142857	0.305882353	0.092592593	0.337209302	0.304347826	0.155555556	0.317647059	0.126315789	0.318181818	0.356321839	0.075471698	0.270588235	0.421052632	0.382716049	0.325581395	0.356321839	0.321428571	0.5	0.480519481	0.317647059	0.093023256	0.415584416	0.303370787	0.415584416	0.272727273	0.318181818	0.30952381	0.4	0.421052632	0.304347826	0.26744186	0.325301205	0.329545455	0.493333333	0.561643836	0.425	0.415584416	0.318181818	0.415584416	0.5	0.421052632	0.306818182	0.101123596	0.425	0.280898876	0.317647059	0.369047619	0.321428571	0.409638554	0.108433735	0.153846154	0.5	0.373493976	0.321428571	0.321428571	0.421052632	0.153846154	0.108433735	0.333333333	0.317647059	0.108695652	0.292134831	0.421052632	0.317647059	0.308510638	0.087912088	0.356321839	0.46835443	0.415584416	0.151162791	0.317647059	0.415584416	0.317647059	0.168421053	0.443037975	0.4	0.423076923	0.493333333	0.325301205	0.356321839	0.115789474	0.317647059	0.26744186	0.115789474	0.306818182	0.4125	0.421686747	0.421052632	0.119047619	0.280898876	0.369047619	0.376470588	0.407407407	0.270588235	0.4	0.264367816	0.425	0.117647059	0.493506494	0.280898876	0.4	0.090909091	0.306818182	0.318681319	0.306818182	0.105263158	0.325301205	0.337078652	0.425	0.317647059	0.5	0.303370787	0.321428571	0.539473684	0.306818182	0.493333333	0.26744186	0.280898876	0.304347826	0.390243902	0.467532468	0.306818182	0.3	0.321428571	0.225806452	0.318181818	0.325301205	0.270588235	0.153846154	0.103448276	0.255319149	0.26744186	0.421052632	0.5	0.318181818	0.5	0.159090909	0.102040816	0.356321839	0.141176471	0.356321839	0.329411765	0.523809524	0.4125	0.280898876	0.306818182	0.382716049	0.386363636	0.317647059	0.318181818	0.318181818	0.108433735	0.356321839	0.480519481	0.156626506	0.141304348	0.4125	0.270588235	0.506493506	0.153846154	0.5	0.280898876	0.333333333	0.480519481	0.455696203	0.425	0.318181818	0.382716049	0.4125	0.280898876	0.318181818	0.127659574	0.325301205	0.157303371	0.333333333	0.321428571	0.144444444	0.329545455	0.112359551	0.455696203	0.114942529	0.292134831	0.317647059	0.376470588	0.37804878	0.325301205	0.079545455	0.415584416	0.337209302	0.156626506	0.356321839	0.178947368	0.321428571	0.356321839	0.425	0.318181818	0.356321839	0.382716049	0.3	0.098765432	0.4	0.43373494	0.280898876	0.325581395	0.26744186	0.4125	0.329411765	0.421052632	0.161290323	0.317647059	0.37804878	0.306818182	0.104166667	0.4125	0.141176471	0.303370787	0.138297872	0.26744186	0.317647059	0.318181818	0.305882353	0.506493506	0.415584416	0.356321839	0.103448276	0.153846154	0.317647059	0.303370787	0.561643836	0.303370787	0.321428571	0.26744186	0.318181818	0.153846154	0.157303371	0.108433735	0.415584416	0.154639175	0.103448276	0.26744186	0.318181818	0.313953488	0.415584416	0.415584416	0.280898876	0.493506494	0.168421053	0.303370787	0.125	0.317647059	0.255813953	0.5	0.091836735	0.255813953	0.317647059	0.134020619	0.270588235	0.153846154	0.318181818	0.318181818	0.318181818	0.318181818	0.480519481	0.255813953	0.345238095	0.415584416	0.325581395	0.317647059	0.258823529	0.317647059	0.329411765	0.539473684	0.094117647	0.151162791	0.333333333	0.444444444	0.415584416	0.11827957	0.423076923	0.303370787	0.415584416	0.263736264	0.425	0.0625	0.150537634	0.306818182	0.369047619	0.337349398	0.303370787	0.480519481	0.118181818	0.321428571	0.321428571	0.153846154	0.115789474	0.26744186	0.3	0.139534884	0.317647059	0.129032258	0.3	0.306818182	0.37804878	0.106382979	0.306818182	0.461538462	0.4125	0.063829787	0.168421053	0.302325581	0.275862069	0.150537634	0.317647059	0.170454545	0.318181818	0.318181818	0.325581395	0.1	0.295454545	0.306818182	0.4125	0.321428571	0.46835443	0.310679612	0.356321839	0.4125	0.325301205	0.274725275	0.295454545	0.318181818	0.144444444	0.114942529	0.325581395	0.415584416	0.325301205	0.305882353	0.506666667	0.098765432	0.317647059	0.421052632	0.112359551	0.321428571	0.46835443	0.255319149	0.3	0.141304348	0.37	0.318181818	0.421052632	0.138297872	0.5	0.425	0.318181818	0.270588235	0.356321839	0.098765432	0.133333333	0.337209302	0.455696203	0.317647059	0.290697674	0.4125	0.157303371	0.325581395	0.303370787	0.46835443	0.461538462	0.3	0.317647059	0.13253012	0.539473684	0.318181818	0.114942529	0.303370787	0.090909091	0.306818182	0.119047619	0.280898876	0.292134831	0.329411765	0.4125	0.356321839	0.108433735	0.325581395	0.329545455	0.318181818	0.125	0.415584416	0.318181818	0.480519481	0.37804878	0.050505051	0.4125	0.5	0.270588235	0.153846154	0.493333333	0.356321839	0.480519481	0.318181818	0.317647059	0.3	0.306818182	0.425	0.303370787	0.102272727	0.317647059	0.4125	0.119047619	0.292134831	0.5	0.657142857	0.325301205	0.487179487	0.153846154	0.303370787	0.321428571	0.304347826	0.376470588	0.101123596	0.356321839	0.204081633	0.26744186	0.337209302	0.333333333	0.280898876	0.317647059	0.292134831	0.421052632	0.4	0.115384615	0.423076923	0.103448276	0.160493827	0.325301205	0.421052632	0.356321839
COc1ccc(c2ccccc12)S(=O)(=O)Nc1cc(Cl)ccc1-c1cccc(OCC(O)=O)c1	0.068627451	0.069306931	0.076923077	0.08490566	0.069306931	0.12345679	0.056074766	0.113402062	0.08490566	0.291139241	0.069306931	0.102803738	0.231707317	0.092592593	0.076190476	0.069306931	0.066037736	0.107843137	0.075471698	0.082474227	0.058823529	0.058823529	0.066037736	0.103448276	0.083333333	0.292682927	0.104761905	0.078431373	0.070707071	0.099009901	0.068627451	0.068627451	0.107843137	0.068627451	0.056074766	0.07	0.064814815	0.071428571	0.077669903	0.107843137	0.177777778	0.076923077	0.074074074	0.078431373	0.068627451	0.12345679	0.078431373	0.076923077	0.055045872	0.058823529	0.057142857	0.069306931	0.082474227	0.071428571	0.069306931	0.185185185	0.066037736	0.068627451	0.112149533	1	0.12345679	0.074074074	0.113402062	0.152380952	0.058823529	0.493506494	0.076923077	0.083333333	0.188235294	0.068627451	0.316455696	0.066037736	0.064814815	0.541666667	0.082474227	0.071428571	0.068627451	0.077669903	0.064814815	0.069306931	0.069306931	0.067307692	0.068627451	0.181818182	0.070707071	0.056074766	0.070707071	0.09	0.066037736	0.059405941	0.074074074	0.071428571	0.083333333	0.081632653	0.080808081	0.075471698	0.068627451	0.067307692	0.067307692	0.070707071	0.066037736	0.070707071	0.069306931	0.071428571	0.076923077	0.144578313	0.067307692	0.077669903	0.068627451	0.066666667	0.069306931	0.065420561	0.141025641	0.291139241	0.069306931	0.057142857	0.069306931	0.069306931	0.071428571	0.291139241	0.141025641	0.052173913	0.068627451	0.151162791	0.076923077	0.071428571	0.068627451	0.2	0.263157895	0.064814815	0.066037736	0.070707071	0.297297297	0.068627451	0.070707071	0.068627451	0.213483146	0.11	0.064220183	0.069306931	0.068627451	0.07	0.064814815	0.450704225	0.068627451	0.081632653	0.450704225	0.076923077	0.067961165	0.064814815	0.071428571	0.12345679	0.077669903	0.066666667	0.075471698	0.11	0.082474227	0.074074074	0.080808081	0.067307692	0.734375	0.087378641	0.077669903	0.074074074	0.223684211	0.076923077	0.103773585	0.076923077	0.159090909	0.07	0.104761905	0.067307692	0.068627451	0.069306931	0.066037736	0.069306931	0.065420561	0.076923077	0.068627451	0.081632653	0.077669903	0.083333333	0.077669903	0.12244898	0.076923077	0.065420561	0.069306931	0.121212121	0.076190476	0.07	0.082474227	0.291139241	0.17721519	0.08490566	0.081632653	0.071428571	0.069306931	0.066037736	0.069306931	0.192771084	0.265060241	0.064814815	0.119047619	0.064814815	0.067961165	0.096491228	0.067961165	0.077669903	0.076923077	0.068627451	0.081818182	0.068627451	0.066037736	0.066037736	0.141025641	0.064814815	0.067307692	0.134146341	0.214285714	0.067961165	0.082474227	0.066037736	0.291139241	0.069306931	0.077669903	0.079207921	0.067307692	0.076923077	0.067307692	0.076190476	0.068627451	0.067961165	0.077669903	0.066037736	0.197674419	0.07	0.298701299	0.079207921	0.069306931	0.149425287	0.075471698	0.185185185	0.066666667	0.175	0.076923077	0.068627451	0.075471698	0.067961165	0.080808081	0.135802469	0.070707071	0.076923077	0.134146341	0.064814815	0.172043011	0.069306931	0.064814815	0.067307692	0.066037736	0.074766355	0.068627451	0.065420561	0.162162162	0.074074074	0.074074074	0.077669903	0.077669903	0.081632653	0.067961165	0.067961165	0.071428571	0.179775281	0.068627451	0.057692308	0.076923077	0.492753623	0.067961165	0.119047619	0.066037736	0.223529412	0.081632653	0.068627451	0.066037736	0.058823529	0.066037736	0.070707071	0.064814815	0.17721519	0.228915663	0.068627451	0.066037736	0.067307692	0.066037736	0.069306931	0.081632653	0.066037736	0.228915663	0.298701299	0.141025641	0.070707071	0.453333333	0.17721519	0.081632653	0.076190476	0.078431373	0.070707071	0.070707071	0.077669903	0.142857143	0.213483146	0.066037736	0.297297297	0.068627451	0.082474227	0.069306931	0.350649351	0.082474227	0.068627451	0.150537634	0.082474227	0.291139241	0.066037736	0.066037736	0.066037736	0.066037736	0.067307692	0.082474227	0.067961165	0.070707071	0.077669903	0.068627451	0.083333333	0.068627451	0.067961165	0.065420561	0.216216216	0.2	0.079207921	0.106796117	0.070707071	0.16091954	0.069306931	0.066037736	0.070707071	0.076923077	0.067307692	0.207317073	0.3	0.076923077	0.066666667	0.08	0.066037736	0.067307692	0.165048544	0.069306931	0.069306931	0.291139241	0.450704225	0.081632653	0.065420561	0.233766234	0.068627451	0.228915663	0.065420561	0.076923077	0.057692308	0.147727273	0.076923077	0.121212121	0.067961165	0.492307692	0.285714286	0.12371134	0.08	0.3	0.068627451	0.369863014	0.066037736	0.066037736	0.077669903	0.244186047	0.077669903	0.076923077	0.067961165	0.069306931	0.066037736	0.157894737	0.064814815	0.067961165	0.07	0.076190476	0.077669903	0.066037736	0.123595506	0.13253012	0.077669903	0.070707071	0.080808081	0.058823529	0.089108911	0.162162162	0.068627451	0.071428571	0.185185185	0.069306931	0.066037736	0.08490566	0.065420561	0.146067416	0.116666667	0.066037736	0.071428571	0.142857143	0.069306931	0.067307692	0.066037736	0.082474227	0.064814815	0.162162162	0.2375	0.076923077	0.066666667	0.068627451	0.113402062	0.067961165	0.298701299	0.077669903	0.066037736	0.118811881	0.121212121	0.065420561	0.068627451	0.1375	0.065420561	0.066037736	0.13253012	0.056074766	0.223684211	0.076923077	0.12345679	0.077669903	0.076923077	0.067961165	0.067961165	0.064814815	0.141025641	0.077669903	0.075471698	0.066037736	0.297297297	0.070707071	0.066037736	0.067307692	0.067961165	0.231707317	0.067961165	0.069306931	0.082474227	0.291139241	0.068627451	0.064814815	0.067307692	0.066037736	0.068627451	0.065420561	0.076923077	0.067307692	0.066037736	0.146341463	0.068627451	0.067961165	0.166666667	0.076923077	0.069306931	0.107843137	0.07	0.107843137	0.291139241	0.066037736	0.069306931	0.083333333	0.075471698	0.172839506	0.064814815	0.173469388	0.081632653	0.076923077	0.079207921	0.077669903	0.068627451	0.076923077	0.071428571	0.074074074	0.37804878	0.069306931	0.17721519	0.197368421	0.07	0.071428571	0.064814815
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1	0.135135135	0.169014085	0.115384615	0.139240506	0.169014085	1	0.1	0.169014085	0.139240506	0.222222222	0.169014085	0.17721519	0.1875	0.107142857	0.1	0.136986301	0.128205128	0.142857143	0.155844156	0.126760563	0.106666667	0.106666667	0.128205128	0.157303371	0.128571429	0.173913043	0.151898734	0.118421053	0.125	0.131578947	0.135135135	0.135135135	0.128205128	0.135135135	0.1	0.123287671	0.125	0.126760563	0.116883117	0.205479452	0.208955224	0.144736842	0.12345679	0.118421053	0.150684932	1	0.118421053	0.101265823	0.139240506	0.106666667	0.131578947	0.136986301	0.126760563	0.126760563	0.169014085	0.245614035	0.128205128	0.135135135	0.119047619	0.12345679	1	0.12345679	0.152777778	0.11627907	0.106666667	0.125	0.16	0.12195122	0.225806452	0.135135135	0.128571429	0.128205128	0.125	0.131578947	0.126760563	0.126760563	0.150684932	0.162162162	0.125	0.136986301	0.169014085	0.162162162	0.135135135	0.534883721	0.125	0.1	0.125	0.135135135	0.128205128	0.108108108	0.12345679	0.126760563	0.12195122	0.125	0.171428571	0.126582278	0.183098592	0.116883117	0.116883117	0.125	0.128205128	0.125	0.169014085	0.126760563	0.115384615	0.458333333	0.116883117	0.116883117	0.135135135	0.101265823	0.136986301	0.126582278	0.523809524	0.222222222	0.169014085	0.162162162	0.136986301	0.136986301	0.126760563	0.222222222	0.523809524	0.129411765	0.135135135	0.423076923	0.115384615	0.126760563	0.135135135	0.144578313	0.163934426	0.125	0.113924051	0.125	0.14516129	0.135135135	0.125	0.135135135	0.185714286	0.146666667	0.1375	0.136986301	0.183098592	0.123287671	0.125	0.147058824	0.135135135	0.125	0.147058824	0.115384615	0.118421053	0.139240506	0.126760563	1	0.116883117	0.101265823	0.155844156	0.131578947	0.126760563	0.12345679	0.138888889	0.116883117	0.131578947	0.12987013	0.116883117	0.12345679	0.47826087	0.115384615	0.164556962	0.115384615	0.425925926	0.123287671	0.151898734	0.116883117	0.135135135	0.169014085	0.128205128	0.136986301	0.155844156	0.115384615	0.183098592	0.125	0.116883117	0.12195122	0.116883117	0.148648649	0.115384615	0.141025641	0.136986301	0.131578947	0.113924051	0.123287671	0.126760563	0.222222222	0.511111111	0.139240506	0.125	0.126760563	0.169014085	0.128205128	0.152777778	0.213114754	0.176470588	0.125	0.682926829	0.125	0.103896104	0.086956522	0.118421053	0.116883117	0.115384615	0.150684932	0.105882353	0.135135135	0.128205128	0.128205128	0.523809524	0.125	0.162162162	0.192982456	0.149253731	0.118421053	0.126760563	0.113924051	0.222222222	0.169014085	0.116883117	0.183098592	0.162162162	0.16	0.116883117	0.113924051	0.150684932	0.118421053	0.116883117	0.128205128	0.181818182	0.123287671	0.209677419	0.12	0.136986301	0.470588235	0.126582278	0.245614035	0.115384615	0.5	0.115384615	0.135135135	0.155844156	0.164383562	0.154929577	0.098360656	0.125	0.16	0.192982456	0.125	0.217391304	0.136986301	0.125	0.116883117	0.128205128	0.097560976	0.150684932	0.141025641	0.564102564	0.12345679	0.1375	0.116883117	0.116883117	0.125	0.118421053	0.103896104	0.126760563	0.194029851	0.135135135	0.148648649	0.115384615	0.147058824	0.118421053	0.682926829	0.128205128	0.128571429	0.125	0.135135135	0.128205128	0.106666667	0.113924051	0.125	0.125	0.511111111	0.222222222	0.135135135	0.128205128	0.116883117	0.128205128	0.136986301	0.125	0.128205128	0.222222222	0.209677419	0.523809524	0.125	0.12	0.511111111	0.125	0.113924051	0.164383562	0.125	0.125	0.116883117	0.12987013	0.185714286	0.128205128	0.14516129	0.135135135	0.126760563	0.169014085	0.144927536	0.126760563	0.135135135	0.389830508	0.126760563	0.222222222	0.128205128	0.128205128	0.128205128	0.128205128	0.162162162	0.126760563	0.103896104	0.125	0.116883117	0.135135135	0.128571429	0.135135135	0.103896104	0.141025641	0.160714286	0.14516129	0.12	0.155844156	0.125	0.245901639	0.136986301	0.128205128	0.125	0.144736842	0.116883117	0.138461538	0.196969697	0.115384615	0.101265823	0.169014085	0.128205128	0.162162162	0.144578313	0.136986301	0.136986301	0.222222222	0.147058824	0.125	0.141025641	0.458333333	0.135135135	0.425925926	0.141025641	0.115384615	0.148648649	0.583333333	0.115384615	0.162162162	0.118421053	0.125	0.185714286	0.135135135	0.136986301	0.196969697	0.135135135	0.171875	0.128205128	0.128205128	0.162162162	0.138888889	0.116883117	0.115384615	0.118421053	0.136986301	0.113924051	0.126315789	0.125	0.118421053	0.123287671	0.113924051	0.116883117	0.128205128	0.153846154	0.5	0.162162162	0.125	0.108108108	0.106666667	0.148648649	0.564102564	0.135135135	0.126760563	0.245614035	0.136986301	0.113924051	0.139240506	0.141025641	0.350877193	0.172043011	0.128205128	0.126760563	0.144927536	0.169014085	0.116883117	0.128205128	0.126760563	0.125	0.564102564	0.138461538	0.101265823	0.115384615	0.135135135	0.152777778	0.118421053	0.209677419	0.116883117	0.128205128	0.113924051	0.162162162	0.141025641	0.135135135	0.571428571	0.155844156	0.128205128	0.5	0.1	0.47826087	0.115384615	1	0.116883117	0.115384615	0.103896104	0.118421053	0.125	0.523809524	0.116883117	0.126582278	0.128205128	0.14516129	0.125	0.128205128	0.162162162	0.164383562	0.101449275	0.118421053	0.169014085	0.126760563	0.222222222	0.183098592	0.125	0.162162162	0.128205128	0.135135135	0.141025641	0.115384615	0.116883117	0.128205128	0.468085106	0.135135135	0.118421053	0.534883721	0.115384615	0.169014085	0.205479452	0.123287671	0.142857143	0.222222222	0.128205128	0.136986301	0.12195122	0.155844156	0.458333333	0.125	0.216216216	0.125	0.16	0.183098592	0.116883117	0.135135135	0.115384615	0.126760563	0.12345679	0.128205128	0.136986301	0.511111111	0.5	0.123287671	0.126760563	0.125
CC1(C)CCc2sc(NC(=O)C3=C(CCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	0.758064516	0.402597403	0.454545455	0.419753086	0.402597403	0.12345679	0.486842105	0.421052632	0.402439024	0.120879121	0.402597403	0.356321839	0.134831461	0.421686747	0.569444444	0.770491803	0.686567164	0.395061728	0.310344828	0.458333333	0.542857143	0.542857143	0.686567164	0.267326733	0.424657534	0.139784946	0.526315789	0.506849315	0.582089552	0.305882353	0.758064516	0.758064516	0.329411765	0.758064516	0.506666667	0.597014925	0.455696203	0.567164179	0.441558442	0.395061728	0.152173913	0.454545455	0.657142857	0.506849315	0.513888889	0.12345679	0.527777778	0.435897436	0.369047619	0.542857143	0.48	0.770491803	0.438356164	0.567164179	0.402597403	0.129411765	0.486842105	0.758064516	0.4	0.074074074	0.12345679	1	0.333333333	0.1	0.542857143	0.08490566	0.287356322	0.671428571	0.134831461	0.758064516	0.11827957	0.686567164	0.71641791	0.077669903	0.438356164	0.567164179	0.513888889	0.275862069	0.742424242	0.770491803	0.402597403	0.37037037	0.758064516	0.083333333	0.582089552	0.486842105	0.582089552	0.472972973	0.661764706	0.528571429	0.966101695	0.567164179	0.647887324	0.452054795	0.304878049	0.701492537	0.415584416	0.656716418	0.441558442	0.582089552	0.686567164	0.582089552	0.402597403	0.567164179	0.435897436	0.091954023	0.441558442	0.423076923	0.758064516	0.577464789	0.741935484	0.341176471	0.085365854	0.120879121	0.402597403	0.3875	0.770491803	0.741935484	0.567164179	0.120879121	0.085365854	0.375	0.758064516	0.087912088	0.34939759	0.590909091	0.758064516	0.5	0.078651685	0.742424242	0.486842105	0.582089552	0.11627907	0.758064516	0.582089552	0.758064516	0.161290323	0.37037037	0.348837209	0.5	0.415584416	0.597014925	0.742424242	0.107526882	0.758064516	0.452054795	0.107526882	0.454545455	0.506849315	0.513157895	0.567164179	0.12345679	0.423076923	0.577464789	0.310344828	0.3875	0.438356164	0.966101695	0.371794872	0.441558442	0.088235294	0.333333333	0.423076923	0.966101695	0.094117647	0.454545455	0.539473684	0.454545455	0.108695652	0.597014925	0.546666667	0.441558442	0.758064516	0.402597403	0.486842105	0.741935484	0.407407407	0.454545455	0.415584416	0.452054795	0.337349398	0.647887324	0.441558442	0.41025641	0.454545455	0.5	0.741935484	0.193548387	0.37804878	0.597014925	0.458333333	0.120879121	0.107142857	0.402439024	0.452054795	0.590909091	0.402597403	0.686567164	0.402597403	0.125	0.117021277	0.742424242	0.105882353	0.742424242	0.527777778	0.388888889	0.506849315	0.337349398	0.454545455	0.513888889	0.322222222	0.758064516	0.686567164	0.686567164	0.085365854	0.71641791	0.37037037	0.148148148	0.146067416	0.506849315	0.458333333	0.661764706	0.120879121	0.421052632	0.423076923	0.313253012	0.37037037	0.365853659	0.441558442	0.37804878	0.535211268	0.527777778	0.423076923	0.686567164	0.095744681	0.597014925	0.111111111	0.493150685	0.770491803	0.098901099	0.676470588	0.129411765	0.555555556	0.093023256	0.34939759	0.758064516	0.310344828	0.527777778	0.289156627	0.069767442	0.582089552	0.287356322	0.148148148	0.742424242	0.135416667	0.770491803	0.71641791	0.441558442	0.686567164	0.575342466	0.513888889	0.5	0.088607595	0.966101695	0.414634146	0.423076923	0.608695652	0.452054795	0.527777778	0.527777778	0.567164179	0.141304348	0.758064516	0.392405063	0.454545455	0.095744681	0.527777778	0.105882353	0.486842105	0.130434783	0.452054795	0.758064516	0.686567164	0.542857143	0.661764706	0.582089552	0.71641791	0.107142857	0.133333333	0.758064516	0.486842105	0.656716418	0.486842105	0.741935484	0.452054795	0.686567164	0.133333333	0.111111111	0.085365854	0.582089552	0.09	0.107142857	0.452054795	0.37804878	0.30952381	0.582089552	0.582089552	0.423076923	0.382716049	0.161290323	0.486842105	0.103448276	0.758064516	0.438356164	0.402597403	0.094736842	0.438356164	0.758064516	0.091836735	0.438356164	0.120879121	0.661764706	0.686567164	0.686567164	0.686567164	0.37037037	0.438356164	0.641791045	0.582089552	0.585714286	0.758064516	0.424657534	0.758064516	0.527777778	0.407407407	0.097560976	0.142857143	0.493150685	0.373493976	0.582089552	0.134831461	0.5	0.486842105	0.582089552	0.454545455	0.441558442	0.053191489	0.130434783	0.454545455	0.577464789	0.317073171	0.486842105	0.37037037	0.111111111	0.611940299	0.741935484	0.120879121	0.107526882	0.452054795	0.480519481	0.079545455	0.758064516	0.096774194	0.5	0.454545455	0.375	0.10989011	0.454545455	0.3875	0.506849315	0.065934066	0.14893617	0.297619048	0.384615385	0.130434783	0.758064516	0.111111111	0.661764706	0.686567164	0.275862069	0.103092784	0.441558442	0.454545455	0.506849315	0.741935484	0.486842105	0.434782609	0.71641791	0.527777778	0.597014925	0.486842105	0.423076923	0.661764706	0.162790698	0.093023256	0.275862069	0.582089552	0.550724638	0.542857143	0.375	0.088607595	0.758064516	0.590909091	0.129411765	0.770491803	0.486842105	0.419753086	0.5	0.108695652	0.300970874	0.661764706	0.567164179	0.11827957	0.402597403	0.441558442	0.686567164	0.438356164	0.742424242	0.088607595	0.112359551	0.435897436	0.555555556	0.758064516	0.333333333	0.527777778	0.111111111	0.608695652	0.486842105	0.361445783	0.3875	0.5	0.758064516	0.109756098	0.407407407	0.686567164	0.093023256	0.506666667	0.094117647	0.435897436	0.12345679	0.423076923	0.34939759	0.527777778	0.527777778	0.742424242	0.085365854	0.608695652	0.701492537	0.686567164	0.103448276	0.582089552	0.686567164	0.37037037	0.527777778	0.041237113	0.527777778	0.402597403	0.438356164	0.120879121	0.415584416	0.71641791	0.37037037	0.686567164	0.758064516	0.5	0.454545455	0.441558442	0.486842105	0.08045977	0.758064516	0.527777778	0.083333333	0.34939759	0.402597403	0.361445783	0.597014925	0.4125	0.120879121	0.506666667	0.741935484	0.647887324	0.310344828	0.079545455	0.742424242	0.32183908	0.452054795	0.287356322	0.313253012	0.405063291	0.758064516	0.34939759	0.567164179	1	0.107843137	0.5	0.107142857	0.083333333	0.597014925	0.567164179	0.742424242
Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CCCCc12	0.402777778	0.388888889	0.552238806	0.528571429	0.388888889	0.152777778	0.346153846	0.666666667	0.550724638	0.160493827	0.388888889	0.325301205	0.192307692	0.325301205	0.329113924	0.388888889	0.3125	0.438356164	0.472222222	0.701754386	0.408450704	0.408450704	0.3125	0.290322581	0.5	0.126436782	0.459459459	0.59375	0.462686567	0.410958904	0.402777778	0.402777778	0.75	0.402777778	0.329113924	0.414285714	0.289156627	0.46969697	0.373333333	0.418918919	0.166666667	0.552238806	0.333333333	0.59375	0.346666667	0.152777778	0.569230769	0.316455696	0.320987654	0.408450704	0.391891892	0.388888889	0.492307692	0.46969697	0.388888889	0.173333333	0.329113924	0.402777778	0.290697674	0.113402062	0.152777778	0.333333333	1	0.215053763	0.408450704	0.150537634	0.485714286	0.313253012	0.17721519	0.402777778	0.142857143	0.3125	0.320987654	0.119565217	0.732142857	0.46969697	0.346666667	0.320512821	0.304878049	0.388888889	0.388888889	0.303797468	0.402777778	0.136986301	0.462686567	0.346153846	0.462686567	0.53030303	0.329113924	0.414285714	0.35	0.46969697	0.329268293	0.719298246	0.394366197	0.325	0.383561644	0.391891892	0.337662338	0.462686567	0.3125	0.462686567	0.388888889	0.46969697	0.575757576	0.12987013	0.337662338	0.560606061	0.402777778	0.3	0.408450704	0.277108434	0.14084507	0.160493827	0.388888889	0.337662338	0.388888889	0.408450704	0.46969697	0.160493827	0.14084507	0.255555556	0.402777778	0.12345679	0.529411765	0.447761194	0.402777778	0.417721519	0.189189189	0.304878049	0.329113924	0.462686567	0.23943662	0.402777778	0.462686567	0.402777778	0.149425287	0.514705882	0.285714286	0.449275362	0.383561644	0.414285714	0.304878049	0.172839506	0.402777778	0.719298246	0.172839506	0.552238806	0.378378378	0.258823529	0.46969697	0.152777778	0.560606061	0.3	0.472222222	0.775862069	0.732142857	0.35	0.47761194	0.337662338	0.131868132	0.3	0.560606061	0.35	0.133333333	0.552238806	0.453333333	0.552238806	0.13253012	0.414285714	0.44	0.337662338	0.402777778	0.388888889	0.329113924	0.408450704	0.292682927	0.552238806	0.383561644	0.719298246	0.355263158	0.329268293	0.537313433	0.457142857	0.552238806	0.325	0.408450704	0.271604938	0.52173913	0.414285714	0.701754386	0.160493827	0.148648649	0.550724638	0.719298246	0.447761194	0.388888889	0.3125	0.388888889	0.166666667	0.154761905	0.304878049	0.162162162	0.304878049	0.307692308	0.3	0.378378378	0.355263158	0.552238806	0.346666667	0.321428571	0.402777778	0.3125	0.3125	0.14084507	0.320987654	0.303797468	0.148648649	0.27027027	0.378378378	0.701754386	0.346153846	0.160493827	0.369863014	0.560606061	0.603174603	0.303797468	0.485714286	0.337662338	0.52173913	0.328947368	0.36	0.560606061	0.3125	0.130952381	0.414285714	0.15	0.422535211	0.388888889	0.135802469	0.341772152	0.173333333	0.368421053	0.131578947	0.529411765	0.402777778	0.472222222	0.342105263	0.414285714	0.150684932	0.462686567	0.485714286	0.148648649	0.304878049	0.122222222	0.388888889	0.320987654	0.337662338	0.3125	0.3375	0.346666667	0.325	0.147058824	0.35	0.285714286	0.560606061	0.560606061	0.719298246	0.36	0.307692308	0.46969697	0.141176471	0.402777778	0.324675325	0.552238806	0.144578313	0.36	0.162162162	0.329113924	0.215189873	0.719298246	0.402777778	0.3125	0.408450704	0.346153846	0.462686567	0.320987654	0.148648649	0.175	0.402777778	0.329113924	0.391891892	0.329113924	0.408450704	0.719298246	0.3125	0.175	0.15	0.14084507	0.462686567	0.16091954	0.148648649	0.719298246	0.52173913	0.59375	0.462686567	0.462686567	0.560606061	0.444444444	0.149425287	0.329113924	0.189189189	0.402777778	0.492307692	0.388888889	0.170731707	0.492307692	0.402777778	0.112359551	0.732142857	0.160493827	0.329113924	0.3125	0.3125	0.3125	0.303797468	0.492307692	0.416666667	0.462686567	0.584615385	0.402777778	0.5	0.402777778	0.307692308	0.292682927	0.138888889	0.23943662	0.422535211	0.432432432	0.462686567	0.1625	0.449275362	0.329113924	0.462686567	0.552238806	0.337662338	0.109756098	0.142857143	0.552238806	0.3	0.587301587	0.329113924	0.303797468	0.178947368	0.408450704	0.408450704	0.160493827	0.172839506	0.719298246	0.325	0.12987013	0.402777778	0.13253012	0.325	0.552238806	0.342105263	0.134146341	0.552238806	0.537313433	0.378378378	0.1125	0.136363636	0.771929825	0.694915254	0.142857143	0.402777778	0.164556962	0.329113924	0.3125	0.320512821	0.164705882	0.373333333	0.552238806	0.378378378	0.408450704	0.329113924	0.319148936	0.320987654	0.36	0.414285714	0.567164179	0.391891892	0.329113924	0.194805195	0.146666667	0.320512821	0.462686567	0.434782609	0.408450704	0.397260274	0.147058824	0.402777778	0.447761194	0.173333333	0.388888889	0.329113924	0.528571429	0.325	0.13253012	0.326315789	0.329113924	0.46969697	0.156626506	0.388888889	0.337662338	0.3125	0.732142857	0.304878049	0.147058824	0.197368421	0.316455696	0.368421053	0.402777778	1	0.36	0.15	0.560606061	0.329113924	0.418918919	0.537313433	0.325	0.402777778	0.152777778	0.292682927	0.3125	0.146666667	0.329113924	0.133333333	0.575757576	0.152777778	0.560606061	0.529411765	0.307692308	0.36	0.304878049	0.14084507	0.560606061	0.325	0.3125	0.189189189	0.462686567	0.3125	0.303797468	0.342105263	0.094117647	0.36	0.388888889	0.732142857	0.160493827	0.383561644	0.320987654	0.303797468	0.3125	0.402777778	0.325	0.552238806	0.337662338	0.329113924	0.131578947	0.402777778	0.36	0.136986301	0.529411765	0.388888889	0.438356164	0.414285714	0.5	0.160493827	0.3125	0.408450704	0.329268293	0.472222222	0.12987013	0.304878049	0.188888889	0.719298246	0.485714286	0.603174603	0.584615385	0.402777778	0.529411765	0.46969697	0.333333333	0.153846154	0.449275362	0.148648649	0.136986301	0.414285714	0.46969697	0.304878049
COc1ccc(c(c1)-c1csc(n1)-c1ccccc1-c1nnn[nH]1)-n1cc(C)c(n1)C(O)=O	0.096153846	0.107843137	0.158415842	0.153846154	0.107843137	0.11627907	0.082568807	0.164948454	0.153846154	0.126315789	0.107843137	0.128440367	0.152173913	0.138888889	0.092592593	0.097087379	0.082568807	0.123809524	0.144230769	0.182795699	0.097087379	0.097087379	0.082568807	0.136752137	0.135416667	0.11	0.130841121	0.161616162	0.121212121	0.148514851	0.096153846	0.096153846	0.191919192	0.096153846	0.082568807	0.098039216	0.111111111	0.12244898	0.115384615	0.156862745	0.15625	0.158415842	0.09009009	0.161616162	0.085714286	0.11627907	0.161616162	0.093457944	0.090909091	0.097087379	0.094339623	0.097087379	0.134020619	0.12244898	0.107843137	0.134831461	0.092592593	0.096153846	0.107142857	0.152380952	0.11627907	0.1	0.215053763	1	0.097087379	0.188118812	0.147058824	0.089285714	0.115789474	0.096153846	0.12371134	0.082568807	0.081081081	0.148514851	0.182795699	0.12244898	0.085714286	0.104761905	0.081081081	0.097087379	0.107843137	0.094339623	0.096153846	0.156626506	0.121212121	0.082568807	0.121212121	0.163265306	0.082568807	0.098039216	0.1	0.12244898	0.089285714	0.180851064	0.12	0.091743119	0.106796117	0.115384615	0.104761905	0.121212121	0.082568807	0.121212121	0.107843137	0.12244898	0.158415842	0.136363636	0.104761905	0.16	0.096153846	0.083333333	0.097087379	0.101851852	0.119047619	0.126315789	0.107843137	0.08411215	0.097087379	0.097087379	0.12244898	0.126315789	0.119047619	0.076923077	0.096153846	0.130434783	0.158415842	0.12244898	0.096153846	0.201923077	0.21686747	0.081081081	0.102803738	0.121212121	0.16091954	0.096153846	0.121212121	0.096153846	0.097087379	0.148514851	0.1	0.118811881	0.106796117	0.098039216	0.081081081	0.161290323	0.096153846	0.180851064	0.161290323	0.158415842	0.105769231	0.071428571	0.12244898	0.11627907	0.16	0.083333333	0.144230769	0.195876289	0.182795699	0.1	0.131313131	0.104761905	0.16	0.103773585	0.16	0.1	0.152941176	0.158415842	0.140186916	0.158415842	0.126315789	0.098039216	0.130841121	0.104761905	0.096153846	0.107843137	0.092592593	0.097087379	0.091743119	0.158415842	0.106796117	0.180851064	0.115384615	0.089285714	0.16	0.12745098	0.158415842	0.091743119	0.097087379	0.126213592	0.156862745	0.098039216	0.182795699	0.126315789	0.139534884	0.153846154	0.180851064	0.12244898	0.107843137	0.082568807	0.107843137	0.11827957	0.222222222	0.081081081	0.112359551	0.081081081	0.08490566	0.238095238	0.105769231	0.115384615	0.158415842	0.085714286	0.127272727	0.096153846	0.082568807	0.082568807	0.119047619	0.081081081	0.094339623	0.088888889	0.229885057	0.105769231	0.182795699	0.113207547	0.126315789	0.107843137	0.16	0.163265306	0.094339623	0.147058824	0.104761905	0.156862745	0.085714286	0.105769231	0.16	0.082568807	0.213483146	0.098039216	0.129032258	0.106796117	0.097087379	0.105263158	0.091743119	0.134831461	0.103773585	0.125	0.158415842	0.096153846	0.144230769	0.08490566	0.12	0.154761905	0.121212121	0.147058824	0.088888889	0.081081081	0.106796117	0.097087379	0.081081081	0.104761905	0.082568807	0.090909091	0.085714286	0.091743119	0.151898734	0.1	0.080357143	0.16	0.16	0.180851064	0.105769231	0.08490566	0.12244898	0.089108911	0.096153846	0.08490566	0.158415842	0.161290323	0.105769231	0.112359551	0.092592593	0.135416667	0.180851064	0.096153846	0.082568807	0.097087379	0.113207547	0.121212121	0.081081081	0.139534884	0.114583333	0.096153846	0.092592593	0.115384615	0.092592593	0.097087379	0.180851064	0.082568807	0.114583333	0.129032258	0.119047619	0.121212121	0.128712871	0.139534884	0.180851064	0.156862745	0.161616162	0.121212121	0.121212121	0.16	0.125	0.097087379	0.092592593	0.147727273	0.096153846	0.134020619	0.107843137	0.197802198	0.134020619	0.096153846	0.108910891	0.182795699	0.126315789	0.082568807	0.082568807	0.082568807	0.082568807	0.094339623	0.134020619	0.116504854	0.121212121	0.16	0.096153846	0.135416667	0.096153846	0.08490566	0.091743119	0.144578313	0.122222222	0.106796117	0.155339806	0.121212121	0.127659574	0.118811881	0.092592593	0.121212121	0.158415842	0.104761905	0.386666667	0.112244898	0.158415842	0.083333333	0.164948454	0.092592593	0.094339623	0.168224299	0.097087379	0.097087379	0.126315789	0.161290323	0.180851064	0.091743119	0.136363636	0.096153846	0.126315789	0.091743119	0.158415842	0.08490566	0.127659574	0.158415842	0.137254902	0.105769231	0.133333333	0.107843137	0.1875	0.177083333	0.112244898	0.096153846	0.179775281	0.082568807	0.082568807	0.104761905	0.230769231	0.115384615	0.158415842	0.105769231	0.097087379	0.102803738	0.201754386	0.081081081	0.105769231	0.098039216	0.156862745	0.115384615	0.082568807	0.129032258	0.112359551	0.104761905	0.121212121	0.108910891	0.097087379	0.116504854	0.151898734	0.096153846	0.12244898	0.134831461	0.097087379	0.102803738	0.153846154	0.091743119	0.103092784	0.139344262	0.082568807	0.12244898	0.112244898	0.107843137	0.104761905	0.082568807	0.182795699	0.081081081	0.151898734	0.130434783	0.093457944	0.103773585	0.096153846	0.215053763	0.105769231	0.129032258	0.16	0.092592593	0.123809524	0.137254902	0.091743119	0.096153846	0.11627907	0.091743119	0.082568807	0.112359551	0.082568807	0.152941176	0.158415842	0.11627907	0.16	0.158415842	0.08490566	0.105769231	0.081081081	0.119047619	0.16	0.091743119	0.082568807	0.147727273	0.121212121	0.082568807	0.094339623	0.08490566	0.23255814	0.105769231	0.107843137	0.182795699	0.126315789	0.106796117	0.081081081	0.094339623	0.082568807	0.096153846	0.091743119	0.158415842	0.104761905	0.092592593	0.137931034	0.096153846	0.105769231	0.129411765	0.158415842	0.107843137	0.145631068	0.098039216	0.145631068	0.126315789	0.092592593	0.097087379	0.089285714	0.144230769	0.136363636	0.081081081	0.142857143	0.180851064	0.147058824	0.163265306	0.16	0.096153846	0.158415842	0.12244898	0.1	0.156862745	0.118811881	0.139534884	0.156626506	0.098039216	0.12244898	0.081081081
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	0.711864407	0.470588235	0.444444444	0.407894737	0.470588235	0.106666667	0.810344828	0.538461538	0.407894737	0.105882353	0.470588235	0.341463415	0.148148148	0.41025641	0.590909091	0.694915254	0.567164179	0.478873239	0.261904762	0.53968254	1	1	0.567164179	0.290322581	0.548387097	0.113636364	0.479452055	0.436619718	0.75	0.211764706	0.711864407	0.711864407	0.3125	0.711864407	0.810344828	0.546875	0.3375	0.732142857	0.450704225	0.438356164	0.113636364	0.424657534	0.542857143	0.436619718	0.463768116	0.106666667	0.436619718	0.405405405	0.621212121	1	0.745762712	0.694915254	0.564516129	0.732142857	0.470588235	0.113924051	0.438356164	0.711864407	0.305882353	0.058823529	0.106666667	0.542857143	0.408450704	0.097087379	1	0.091836735	0.268292683	0.535211268	0.120481928	0.711864407	0.11627907	0.567164179	0.573529412	0.06185567	0.53968254	0.732142857	0.463768116	0.271604938	0.573529412	0.694915254	0.470588235	0.373333333	0.711864407	0.077922078	0.75	0.810344828	0.75	0.402777778	0.567164179	0.98	0.542857143	0.732142857	0.535211268	0.555555556	0.337837838	0.582089552	0.485294118	0.584615385	0.410958904	0.75	0.567164179	0.75	0.470588235	0.732142857	0.444444444	0.101265823	0.410958904	0.450704225	0.711864407	0.424657534	0.694915254	0.341772152	0.08	0.105882353	0.470588235	0.661290323	0.694915254	0.694915254	0.732142857	0.105882353	0.08	0.486842105	0.711864407	0.1375	0.3	0.732142857	0.711864407	0.6	0.086419753	0.573529412	0.418918919	0.75	0.128205128	0.711864407	0.75	0.711864407	0.136363636	0.410958904	0.35	0.538461538	0.485294118	0.546875	0.573529412	0.117647059	0.711864407	0.555555556	0.117647059	0.444444444	0.59375	0.371794872	0.732142857	0.106666667	0.450704225	0.424657534	0.261904762	0.303797468	0.53968254	0.542857143	0.394366197	0.410958904	0.072916667	0.350649351	0.450704225	0.542857143	0.075949367	0.444444444	0.472972973	0.444444444	0.105882353	0.546875	0.479452055	0.410958904	0.711864407	0.470588235	0.438356164	0.694915254	0.376623377	0.444444444	0.485294118	0.555555556	0.303797468	0.535211268	0.2875	0.5	0.444444444	0.452054795	0.694915254	0.271604938	0.296296296	0.546875	0.53968254	0.105882353	0.08974359	0.407894737	0.555555556	0.732142857	0.470588235	0.567164179	0.470588235	0.109756098	0.102272727	0.573529412	0.088607595	0.573529412	0.416666667	0.344827586	0.59375	0.303797468	0.444444444	0.463768116	0.37037037	0.711864407	0.567164179	0.567164179	0.08	0.573529412	0.373333333	0.133333333	0.160493827	0.59375	0.53968254	0.4	0.105882353	0.470588235	0.450704225	0.346666667	0.373333333	0.253012048	0.410958904	0.296296296	0.463768116	0.59375	0.450704225	0.567164179	0.06741573	0.546875	0.095238095	0.53030303	0.694915254	0.082352941	0.582089552	0.113924051	0.6	0.075	0.3	0.711864407	0.261904762	0.47826087	0.337837838	0.076923077	0.75	0.268292683	0.133333333	0.573529412	0.097826087	0.694915254	0.573529412	0.410958904	0.567164179	0.671875	0.463768116	0.452054795	0.083333333	0.542857143	0.384615385	0.450704225	0.430555556	0.555555556	0.59375	0.416666667	0.732142857	0.141176471	0.711864407	0.64516129	0.444444444	0.104651163	0.59375	0.088607595	0.438356164	0.129411765	0.555555556	0.711864407	0.567164179	1	0.4	0.75	0.573529412	0.08974359	0.119047619	0.711864407	0.438356164	0.584615385	0.438356164	0.694915254	0.555555556	0.567164179	0.119047619	0.095238095	0.08	0.75	0.097826087	0.08974359	0.555555556	0.296296296	0.342105263	0.75	0.75	0.450704225	0.464788732	0.136363636	0.438356164	0.1	0.711864407	0.564516129	0.470588235	0.090909091	0.564516129	0.711864407	0.087912088	0.53968254	0.105882353	0.567164179	0.567164179	0.567164179	0.567164179	0.373333333	0.564516129	0.569230769	0.75	0.430555556	0.711864407	0.548387097	0.711864407	0.416666667	0.376623377	0.108108108	0.142857143	0.53030303	0.432432432	0.75	0.134146341	0.538461538	0.438356164	0.75	0.424657534	0.410958904	0.045977011	0.103448276	0.444444444	0.424657534	0.333333333	0.438356164	0.373333333	0.108910891	0.5625	0.694915254	0.105882353	0.117647059	0.555555556	0.432432432	0.074074074	0.711864407	0.08045977	0.452054795	0.444444444	0.64516129	0.107142857	0.444444444	0.492753623	0.59375	0.047058824	0.123595506	0.346666667	0.388888889	0.103448276	0.711864407	0.108433735	0.567164179	0.567164179	0.271604938	0.112359551	0.450704225	0.444444444	0.59375	0.694915254	0.418918919	0.362637363	0.573529412	0.59375	0.546875	0.438356164	0.450704225	0.567164179	0.210526316	0.116883117	0.271604938	0.75	0.706896552	1	0.457142857	0.083333333	0.711864407	0.732142857	0.113924051	0.694915254	0.418918919	0.407894737	0.452054795	0.105882353	0.340425532	0.567164179	0.732142857	0.11627907	0.470588235	0.410958904	0.567164179	0.53968254	0.573529412	0.083333333	0.12345679	0.405405405	0.6	0.711864407	0.408450704	0.59375	0.095238095	0.430555556	0.438356164	0.5	0.492753623	0.452054795	0.711864407	0.092105263	0.376623377	0.567164179	0.116883117	0.810344828	0.075949367	0.444444444	0.106666667	0.450704225	0.3	0.416666667	0.59375	0.573529412	0.08	0.430555556	0.582089552	0.567164179	0.1	0.75	0.567164179	0.373333333	0.47826087	0.04494382	0.59375	0.470588235	0.53968254	0.105882353	0.485294118	0.573529412	0.373333333	0.567164179	0.711864407	0.452054795	0.444444444	0.410958904	0.438356164	0.075	0.711864407	0.59375	0.077922078	0.3	0.470588235	0.438356164	0.546875	0.418918919	0.105882353	0.438356164	0.694915254	0.535211268	0.261904762	0.074074074	0.573529412	0.202247191	0.555555556	0.268292683	0.346666667	0.450704225	0.711864407	0.3	0.732142857	0.542857143	0.105263158	0.538461538	0.08974359	0.077922078	0.546875	0.732142857	0.573529412
COc1ccc(cc1OC)-c1c(C)cc(Nc2ccccc2-c2cccc(OCC(O)=O)c2)c2ccccc12	0.090909091	0.103092784	0.099009901	0.106796117	0.103092784	0.125	0.076923077	0.150537634	0.106796117	0.188235294	0.103092784	0.125	0.162790698	0.125	0.087378641	0.091836735	0.076923077	0.12	0.097087379	0.11827957	0.091836735	0.091836735	0.076923077	0.133928571	0.119565217	0.193181818	0.12745098	0.101010101	0.105263158	0.111111111	0.090909091	0.090909091	0.131313131	0.090909091	0.076923077	0.104166667	0.085714286	0.106382979	0.1	0.142857143	0.220930233	0.099009901	0.08490566	0.101010101	0.090909091	0.125	0.101010101	0.088235294	0.085714286	0.091836735	0.1	0.091836735	0.11827957	0.106382979	0.103092784	0.217948718	0.087378641	0.090909091	0.092592593	0.493506494	0.125	0.08490566	0.150537634	0.188118812	0.091836735	1	0.099009901	0.094339623	0.162790698	0.090909091	0.170454545	0.076923077	0.075471698	0.341463415	0.11827957	0.106382979	0.090909091	0.1	0.075471698	0.091836735	0.103092784	0.089108911	0.090909091	0.2	0.105263158	0.076923077	0.105263158	0.113402062	0.076923077	0.092783505	0.08490566	0.106382979	0.094339623	0.117021277	0.115789474	0.086538462	0.102040816	0.089108911	0.1	0.105263158	0.076923077	0.105263158	0.103092784	0.106382979	0.099009901	0.146341463	0.1	0.1	0.090909091	0.088235294	0.091836735	0.086538462	0.157894737	0.188235294	0.103092784	0.089108911	0.091836735	0.091836735	0.106382979	0.188235294	0.157894737	0.071428571	0.090909091	0.152941176	0.11	0.106382979	0.090909091	0.239583333	0.301369863	0.075471698	0.098039216	0.105263158	0.202531646	0.090909091	0.105263158	0.090909091	0.188888889	0.134020619	0.08490566	0.114583333	0.102040816	0.104166667	0.075471698	0.243902439	0.090909091	0.117021277	0.243902439	0.099009901	0.09	0.075471698	0.106382979	0.125	0.1	0.088235294	0.097087379	0.134020619	0.11827957	0.08490566	0.127659574	0.1	0.325301205	0.099009901	0.1	0.08490566	0.226666667	0.099009901	0.126213592	0.099009901	0.16091954	0.104166667	0.12745098	0.1	0.090909091	0.103092784	0.087378641	0.091836735	0.086538462	0.099009901	0.102040816	0.117021277	0.111111111	0.094339623	0.111111111	0.135416667	0.099009901	0.086538462	0.091836735	0.111111111	0.108910891	0.104166667	0.11827957	0.188235294	0.179487179	0.106796117	0.117021277	0.106382979	0.103092784	0.076923077	0.103092784	0.166666667	0.283950617	0.075471698	0.120481928	0.075471698	0.09	0.107142857	0.09	0.111111111	0.099009901	0.090909091	0.102803738	0.090909091	0.076923077	0.076923077	0.157894737	0.075471698	0.089108911	0.108433735	0.311688312	0.09	0.11827957	0.098039216	0.188235294	0.103092784	0.1	0.113402062	0.089108911	0.099009901	0.1	0.108910891	0.090909091	0.09	0.1	0.076923077	0.186046512	0.104166667	0.192771084	0.102040816	0.091836735	0.137931034	0.086538462	0.217948718	0.088235294	0.148148148	0.11	0.090909091	0.097087379	0.09	0.115789474	0.166666667	0.105263158	0.099009901	0.108433735	0.075471698	0.113402062	0.091836735	0.075471698	0.1	0.076923077	0.085714286	0.090909091	0.086538462	0.164383562	0.08490566	0.08490566	0.1	0.1	0.117021277	0.09	0.09	0.106382979	0.155555556	0.090909091	0.09	0.099009901	0.259259259	0.09	0.120481928	0.087378641	0.271604938	0.117021277	0.090909091	0.076923077	0.091836735	0.098039216	0.105263158	0.075471698	0.179487179	0.188235294	0.090909091	0.087378641	0.089108911	0.087378641	0.091836735	0.117021277	0.076923077	0.188235294	0.192771084	0.157894737	0.105263158	0.213483146	0.179487179	0.117021277	0.108910891	0.112244898	0.105263158	0.105263158	0.1	0.121212121	0.188888889	0.087378641	0.283783784	0.090909091	0.11827957	0.103092784	0.2875	0.11827957	0.090909091	0.139784946	0.11827957	0.188235294	0.076923077	0.076923077	0.076923077	0.076923077	0.089108911	0.11827957	0.101010101	0.105263158	0.1	0.090909091	0.119565217	0.090909091	0.09	0.086538462	0.219178082	0.202531646	0.102040816	0.141414141	0.105263158	0.204819277	0.114583333	0.087378641	0.105263158	0.099009901	0.1	0.256410256	0.197674419	0.099009901	0.088235294	0.114583333	0.087378641	0.089108911	0.166666667	0.103092784	0.091836735	0.188235294	0.243902439	0.117021277	0.086538462	0.160493827	0.090909091	0.202380952	0.086538462	0.099009901	0.09	0.162790698	0.099009901	0.134020619	0.09	0.28	0.188888889	0.136842105	0.126315789	0.197674419	0.090909091	0.337837838	0.076923077	0.076923077	0.1	0.308641975	0.1	0.099009901	0.09	0.091836735	0.098039216	0.190909091	0.075471698	0.09	0.104166667	0.098039216	0.1	0.076923077	0.137931034	0.148148148	0.1	0.105263158	0.104166667	0.091836735	0.112244898	0.164383562	0.090909091	0.106382979	0.217948718	0.091836735	0.098039216	0.106796117	0.086538462	0.134831461	0.146551724	0.076923077	0.106382979	0.107526882	0.103092784	0.1	0.076923077	0.11827957	0.075471698	0.164383562	0.126436782	0.088235294	0.088235294	0.090909091	0.150537634	0.09	0.192771084	0.1	0.087378641	0.12	0.134020619	0.086538462	0.090909091	0.153846154	0.086538462	0.076923077	0.148148148	0.076923077	0.226666667	0.099009901	0.125	0.1	0.11	0.09	0.09	0.075471698	0.157894737	0.1	0.086538462	0.076923077	0.283783784	0.105263158	0.076923077	0.089108911	0.09	0.298701299	0.09	0.103092784	0.11827957	0.188235294	0.102040816	0.075471698	0.089108911	0.076923077	0.090909091	0.086538462	0.099009901	0.1	0.087378641	0.17721519	0.090909091	0.09	0.139240506	0.11	0.103092784	0.142857143	0.104166667	0.131313131	0.188235294	0.087378641	0.091836735	0.094339623	0.097087379	0.205128205	0.075471698	0.2	0.117021277	0.099009901	0.113402062	0.1	0.090909091	0.11	0.106382979	0.08490566	0.317647059	0.114583333	0.179487179	0.139240506	0.104166667	0.106382979	0.075471698
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.296296296	0.529411765	0.459459459	0.48	0.529411765	0.16	0.379746835	0.316455696	0.48	0.152941176	0.529411765	0.341176471	0.127906977	0.266666667	0.26744186	0.3	0.415584416	0.282352941	0.71875	0.507462687	0.268292683	0.268292683	0.415584416	0.362637363	0.333333333	0.133333333	0.287356322	0.472222222	0.307692308	0.528571429	0.296296296	0.296296296	0.434210526	0.296296296	0.379746835	0.303797468	0.321428571	0.311688312	0.304878049	0.313253012	0.133333333	0.479452055	0.287356322	0.472222222	0.478873239	0.16	0.472222222	0.421052632	0.290697674	0.268292683	0.289156627	0.3	0.328947368	0.311688312	0.529411765	0.164556962	0.297619048	0.296296296	0.337209302	0.076923077	0.16	0.287356322	0.485714286	0.147058824	0.268292683	0.099009901	1	0.284090909	0.168674699	0.296296296	0.075268817	0.415584416	0.275862069	0.080808081	0.507462687	0.311688312	0.478873239	0.725806452	0.275862069	0.3	0.529411765	0.671875	0.296296296	0.101265823	0.307692308	0.379746835	0.307692308	0.418918919	0.415584416	0.271604938	0.287356322	0.311688312	0.284090909	0.5	0.560606061	0.294117647	0.52173913	0.304878049	0.445945946	0.307692308	0.415584416	0.307692308	0.529411765	0.311688312	0.459459459	0.096385542	0.445945946	0.671875	0.296296296	0.270588235	0.3	0.447368421	0.118421053	0.152941176	0.529411765	0.465753425	0.3	0.3	0.311688312	0.152941176	0.118421053	0.285714286	0.296296296	0.091954023	0.6875	0.311688312	0.296296296	0.260869565	0.108433735	0.275862069	0.297619048	0.307692308	0.095238095	0.296296296	0.307692308	0.296296296	0.155555556	0.426666667	0.454545455	0.333333333	0.52173913	0.303797468	0.275862069	0.087912088	0.296296296	0.5	0.087912088	0.459459459	0.432432432	0.441558442	0.311688312	0.16	0.671875	0.270588235	0.71875	0.445945946	0.507462687	0.287356322	0.355263158	0.445945946	0.080808081	0.542857143	0.671875	0.287356322	0.098765432	0.459459459	0.284090909	0.459459459	0.101123596	0.303797468	0.287356322	0.445945946	0.296296296	0.529411765	0.297619048	0.3	0.486486486	0.459459459	0.52173913	0.5	0.486111111	0.284090909	0.486111111	0.292682927	0.459459459	0.294117647	0.3	0.215909091	0.472972973	0.303797468	0.507462687	0.152941176	0.1125	0.48	0.5	0.311688312	0.529411765	0.415584416	0.507246377	0.158536585	0.10989011	0.275862069	0.153846154	0.275862069	0.413333333	0.24742268	0.432432432	0.486111111	0.459459459	0.478873239	0.263736264	0.296296296	0.415584416	0.415584416	0.118421053	0.275862069	0.671875	0.202702703	0.139534884	0.432432432	0.507462687	0.297619048	0.152941176	0.529411765	0.671875	0.779661017	0.671875	0.741935484	0.445945946	0.472972973	0.478873239	0.432432432	0.671875	0.415584416	0.112359551	0.303797468	0.142857143	0.3125	0.3	0.129411765	0.294117647	0.164556962	0.285714286	0.097560976	0.6875	0.296296296	0.71875	0.472222222	0.537313433	0.086419753	0.307692308	1	0.202702703	0.275862069	0.141304348	0.3	0.275862069	0.445945946	0.415584416	0.261363636	0.478873239	0.294117647	0.108108108	0.287356322	0.454545455	0.671875	0.445945946	0.5	0.432432432	0.413333333	0.311688312	0.16091954	0.296296296	0.472222222	0.459459459	0.087912088	0.432432432	0.153846154	0.297619048	0.111111111	0.5	0.296296296	0.415584416	0.268292683	0.297619048	0.307692308	0.275862069	0.1125	0.166666667	0.296296296	0.297619048	0.304878049	0.297619048	0.3	0.5	0.415584416	0.166666667	0.142857143	0.118421053	0.307692308	0.082474227	0.1125	0.5	0.472972973	0.606060606	0.307692308	0.307692308	0.671875	0.285714286	0.155555556	0.297619048	0.082352941	0.296296296	0.328947368	0.529411765	0.098901099	0.328947368	0.296296296	0.095744681	0.507462687	0.152941176	0.415584416	0.415584416	0.415584416	0.415584416	0.671875	0.328947368	0.308641975	0.307692308	0.445945946	0.296296296	0.333333333	0.296296296	0.413333333	0.466666667	0.075	0.12195122	0.3125	0.294117647	0.307692308	0.154761905	0.333333333	0.297619048	0.307692308	0.479452055	0.445945946	0.079545455	0.149425287	0.459459459	0.270588235	0.793103448	0.297619048	0.671875	0.115384615	0.3	0.3	0.152941176	0.087912088	0.5	0.30952381	0.096385542	0.296296296	0.101123596	0.294117647	0.459459459	0.472222222	0.141176471	0.459459459	0.289156627	0.432432432	0.068965517	0.142857143	0.458333333	0.529411765	0.149425287	0.296296296	0.11627907	0.415584416	0.415584416	0.725806452	0.107526882	0.304878049	0.459459459	0.432432432	0.3	0.297619048	0.254901961	0.275862069	0.432432432	0.303797468	0.434210526	0.304878049	0.415584416	0.142857143	0.111111111	0.725806452	0.307692308	0.2875	0.268292683	0.432432432	0.108108108	0.296296296	0.311688312	0.164556962	0.3	0.297619048	0.48	0.294117647	0.126436782	0.238095238	0.415584416	0.311688312	0.086956522	0.529411765	0.445945946	0.415584416	0.507462687	0.275862069	0.108108108	0.104651163	0.421052632	0.285714286	0.296296296	0.485714286	0.432432432	0.142857143	0.445945946	0.297619048	0.282352941	0.289156627	0.294117647	0.296296296	0.144736842	0.486486486	0.415584416	0.111111111	0.379746835	0.098765432	0.459459459	0.16	0.671875	0.6875	0.413333333	0.432432432	0.275862069	0.118421053	0.445945946	0.294117647	0.415584416	0.082352941	0.307692308	0.415584416	0.671875	0.472222222	0.054347826	0.432432432	0.529411765	0.507462687	0.152941176	0.52173913	0.275862069	0.671875	0.415584416	0.296296296	0.294117647	0.459459459	0.445945946	0.297619048	0.111111111	0.296296296	0.432432432	0.101265823	0.6875	0.529411765	0.379746835	0.303797468	0.282352941	0.152941176	0.297619048	0.3	0.284090909	0.71875	0.109756098	0.275862069	0.206521739	0.5	1	0.779661017	0.671875	0.296296296	0.6875	0.311688312	0.287356322	0.079207921	0.333333333	0.1125	0.101265823	0.303797468	0.311688312	0.275862069
CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.746031746	0.397435897	0.395061728	0.633802817	0.397435897	0.12195122	0.480519481	0.415584416	0.611111111	0.119565217	0.397435897	0.322222222	0.133333333	0.322222222	0.52	0.758064516	0.701492537	0.373493976	0.263736264	0.432432432	0.535211268	0.535211268	0.701492537	0.277227723	0.418918919	0.126315789	0.519480519	0.3875	0.573529412	0.244444444	0.746031746	0.746031746	0.280898876	0.746031746	0.5	0.588235294	0.348837209	0.558823529	0.4	0.390243902	0.150537634	0.430379747	0.746268657	0.3875	0.506849315	0.12195122	0.405063291	0.448717949	0.364705882	0.535211268	0.473684211	0.758064516	0.432432432	0.558823529	0.397435897	0.127906977	0.480519481	0.746031746	0.304347826	0.083333333	0.12195122	0.671428571	0.313253012	0.089285714	0.535211268	0.094339623	0.284090909	1	0.133333333	0.746031746	0.105263158	0.701492537	0.657142857	0.087378641	0.413333333	0.558823529	0.506849315	0.287356322	0.68115942	0.758064516	0.397435897	0.382716049	0.746031746	0.082352941	0.573529412	0.480519481	0.573529412	0.392405063	0.676470588	0.521126761	0.647887324	0.558823529	0.966666667	0.426666667	0.301204819	0.796875	0.41025641	0.513513514	0.454545455	0.573529412	0.701492537	0.573529412	0.397435897	0.558823529	0.37804878	0.090909091	0.454545455	0.417721519	0.746031746	0.527027027	0.73015873	0.352941176	0.097560976	0.119565217	0.397435897	0.382716049	0.758064516	0.73015873	0.558823529	0.119565217	0.097560976	0.326086957	0.746031746	0.086956522	0.345238095	0.582089552	0.746031746	0.49382716	0.077777778	0.68115942	0.443037975	0.573529412	0.114942529	0.746031746	0.573529412	0.746031746	0.147368421	0.382716049	0.360465116	0.493150685	0.41025641	0.588235294	0.68115942	0.106382979	0.746031746	0.426666667	0.106382979	0.395061728	0.520547945	0.46835443	0.558823529	0.12195122	0.417721519	0.527027027	0.263736264	0.287356322	0.413333333	0.647887324	0.367088608	0.454545455	0.087378641	0.345238095	0.417721519	0.647887324	0.093023256	0.395061728	0.532467532	0.395061728	0.107526882	0.588235294	0.539473684	0.454545455	0.746031746	0.397435897	0.480519481	0.73015873	0.369047619	0.395061728	0.41025641	0.426666667	0.34939759	0.966666667	0.333333333	0.405063291	0.395061728	0.493506494	0.73015873	0.178947368	0.325581395	0.588235294	0.432432432	0.119565217	0.105882353	0.611111111	0.426666667	0.582089552	0.397435897	0.701492537	0.397435897	0.123595506	0.127659574	0.68115942	0.104651163	0.68115942	0.541666667	0.298969072	0.520547945	0.34939759	0.395061728	0.506849315	0.333333333	0.746031746	0.701492537	0.701492537	0.097560976	0.657142857	0.382716049	0.146341463	0.144444444	0.520547945	0.432432432	0.425	0.119565217	0.415584416	0.417721519	0.294117647	0.382716049	0.269662921	0.454545455	0.325581395	0.527777778	0.541666667	0.417721519	0.701492537	0.083333333	0.588235294	0.10989011	0.486486486	0.758064516	0.122222222	0.769230769	0.127906977	0.506666667	0.091954023	0.345238095	0.746031746	0.263736264	0.520547945	0.285714286	0.081395349	0.573529412	0.284090909	0.146341463	0.68115942	0.134020619	0.758064516	0.657142857	0.454545455	0.701492537	0.506493506	0.506849315	0.493506494	0.0875	0.647887324	0.376470588	0.417721519	0.382716049	0.426666667	0.541666667	0.541666667	0.558823529	0.139784946	0.746031746	0.3875	0.395061728	0.094736842	0.541666667	0.104651163	0.480519481	0.129032258	0.426666667	0.746031746	0.701492537	0.535211268	0.425	0.573529412	0.657142857	0.105882353	0.131868132	0.746031746	0.480519481	0.513513514	0.480519481	0.73015873	0.426666667	0.701492537	0.131868132	0.10989011	0.097560976	0.573529412	0.089108911	0.105882353	0.426666667	0.325581395	0.290697674	0.573529412	0.573529412	0.417721519	0.37804878	0.147368421	0.480519481	0.102272727	0.746031746	0.432432432	0.397435897	0.105263158	0.432432432	0.746031746	0.090909091	0.413333333	0.119565217	0.676470588	0.701492537	0.701492537	0.701492537	0.382716049	0.432432432	0.632352941	0.573529412	0.365853659	0.746031746	0.418918919	0.746031746	0.541666667	0.369047619	0.096385542	0.141176471	0.486486486	0.337209302	0.573529412	0.133333333	0.493150685	0.480519481	0.573529412	0.430379747	0.454545455	0.052631579	0.129032258	0.395061728	0.527027027	0.297619048	0.480519481	0.382716049	0.110091743	0.602941176	0.73015873	0.119565217	0.106382979	0.426666667	0.474358974	0.078651685	0.746031746	0.095744681	0.493506494	0.395061728	0.37037037	0.108695652	0.395061728	0.382716049	0.520547945	0.065217391	0.135416667	0.279069767	0.3625	0.129032258	0.746031746	0.10989011	0.676470588	0.701492537	0.287356322	0.102040816	0.4	0.395061728	0.520547945	0.73015873	0.443037975	0.430107527	0.657142857	0.541666667	0.588235294	0.357142857	0.382716049	0.676470588	0.16091954	0.104651163	0.287356322	0.573529412	0.542857143	0.535211268	0.37037037	0.0875	0.746031746	0.582089552	0.127906977	0.758064516	0.443037975	0.633802817	0.493506494	0.131868132	0.298076923	0.676470588	0.558823529	0.117021277	0.397435897	0.454545455	0.701492537	0.413333333	0.68115942	0.0875	0.111111111	0.448717949	0.506666667	0.746031746	0.313253012	0.541666667	0.10989011	0.382716049	0.480519481	0.357142857	0.382716049	0.493506494	0.746031746	0.135802469	0.369047619	0.701492537	0.104651163	0.5	0.093023256	0.37804878	0.12195122	0.417721519	0.345238095	0.541666667	0.541666667	0.68115942	0.097560976	0.382716049	0.796875	0.701492537	0.102272727	0.573529412	0.701492537	0.382716049	0.520547945	0.040816327	0.541666667	0.397435897	0.413333333	0.119565217	0.41025641	0.657142857	0.382716049	0.701492537	0.746031746	0.493506494	0.395061728	0.454545455	0.480519481	0.091954023	0.746031746	0.541666667	0.082352941	0.345238095	0.397435897	0.357142857	0.588235294	0.373493976	0.119565217	0.5	0.73015873	0.966666667	0.263736264	0.090909091	0.68115942	0.318181818	0.426666667	0.284090909	0.294117647	0.4	0.746031746	0.345238095	0.558823529	0.671428571	0.096153846	0.493150685	0.105882353	0.082352941	0.588235294	0.558823529	0.68115942
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(c1)-c1ccccc1	0.146341463	0.1625	0.127906977	0.149425287	0.1625	0.225806452	0.113636364	0.17721519	0.149425287	0.641509434	0.1625	0.157303371	0.303030303	0.107526882	0.113636364	0.148148148	0.139534884	0.166666667	0.164705882	0.139240506	0.120481928	0.120481928	0.139534884	0.164948454	0.126582278	0.467741935	0.174418605	0.130952381	0.12345679	0.156626506	0.146341463	0.146341463	0.152941176	0.146341463	0.113636364	0.15	0.265822785	0.125	0.11627907	0.209876543	0.3	0.154761905	0.134831461	0.130952381	0.160493827	0.225806452	0.130952381	0.127906977	0.333333333	0.120481928	0.142857143	0.148148148	0.125	0.125	0.1625	0.588235294	0.342465753	0.146341463	0.155555556	0.188235294	0.225806452	0.134831461	0.17721519	0.115789474	0.120481928	0.162790698	0.168674699	0.133333333	1	0.146341463	0.202702703	0.139534884	0.136363636	0.185185185	0.139240506	0.125	0.160493827	0.156626506	0.136363636	0.148148148	0.1625	0.156626506	0.146341463	0.206349206	0.12345679	0.113636364	0.12345679	0.13253012	0.139534884	0.12195122	0.134831461	0.125	0.133333333	0.1375	0.164556962	0.137931034	0.160493827	0.11627907	0.129411765	0.12345679	0.139534884	0.12345679	0.1625	0.125	0.127906977	0.15942029	0.129411765	0.129411765	0.146341463	0.127906977	0.148148148	0.269230769	0.193548387	0.641509434	0.1625	0.156626506	0.148148148	0.148148148	0.125	0.641509434	0.193548387	0.292682927	0.146341463	0.2	0.141176471	0.125	0.146341463	0.179775281	0.173913043	0.136363636	0.126436782	0.12345679	0.265625	0.146341463	0.12345679	0.146341463	0.603448276	0.156626506	0.328947368	0.148148148	0.160493827	0.15	0.136363636	0.173333333	0.146341463	0.1375	0.173333333	0.127906977	0.117647059	0.149425287	0.125	0.225806452	0.129411765	0.127906977	0.164705882	0.156626506	0.139240506	0.134831461	0.15	0.129411765	0.2	0.154761905	0.129411765	0.134831461	0.238095238	0.127906977	0.172413793	0.127906977	0.144736842	0.15	0.174418605	0.129411765	0.146341463	0.1625	0.342465753	0.148148148	0.151162791	0.127906977	0.160493827	0.1375	0.129411765	0.133333333	0.142857143	0.172839506	0.127906977	0.337837838	0.148148148	0.2	0.139534884	0.15	0.139240506	0.641509434	0.164179104	0.149425287	0.1375	0.125	0.1625	0.139534884	0.1625	0.866666667	0.168831169	0.136363636	0.215384615	0.136363636	0.130952381	0.12244898	0.117647059	0.129411765	0.127906977	0.160493827	0.155555556	0.146341463	0.139534884	0.139534884	0.193548387	0.136363636	0.156626506	0.772727273	0.175675676	0.117647059	0.139240506	0.126436782	0.641509434	0.1625	0.129411765	0.175	0.156626506	0.168674699	0.129411765	0.139534884	0.160493827	0.117647059	0.129411765	0.139534884	0.189189189	0.15	0.545454545	0.146341463	0.148148148	0.231884058	0.137931034	0.588235294	0.114942529	0.196969697	0.141176471	0.146341463	0.164705882	0.158536585	0.164556962	0.132352941	0.12345679	0.168674699	0.772727273	0.136363636	0.175	0.148148148	0.136363636	0.129411765	0.139534884	0.111111111	0.160493827	0.337837838	0.183333333	0.134831461	0.147727273	0.129411765	0.129411765	0.1375	0.117647059	0.130952381	0.125	0.578947368	0.146341463	0.158536585	0.127906977	0.157894737	0.117647059	0.215384615	0.342465753	0.219178082	0.1375	0.146341463	0.139534884	0.120481928	0.126436782	0.12345679	0.136363636	0.164179104	0.705882353	0.146341463	0.342465753	0.11627907	0.342465753	0.148148148	0.1375	0.139534884	0.705882353	0.545454545	0.193548387	0.12345679	0.189873418	0.164179104	0.1375	0.139534884	0.172839506	0.12345679	0.12345679	0.129411765	0.182926829	0.603448276	0.342465753	0.306451613	0.146341463	0.125	0.1625	0.186666667	0.125	0.146341463	0.194805195	0.139240506	0.641509434	0.139534884	0.139534884	0.139534884	0.139534884	0.156626506	0.125	0.130952381	0.12345679	0.129411765	0.146341463	0.126582278	0.146341463	0.130952381	0.151162791	0.229508197	0.191176471	0.146341463	0.192771084	0.12345679	0.50877193	0.148148148	0.342465753	0.12345679	0.154761905	0.129411765	0.135135135	0.618181818	0.127906977	0.127906977	0.17721519	0.342465753	0.156626506	0.153846154	0.148148148	0.148148148	0.641509434	0.173333333	0.1375	0.32	0.230769231	0.146341463	0.279411765	0.337837838	0.127906977	0.158536585	0.228571429	0.127906977	0.185185185	0.117647059	0.205882353	0.55	0.189873418	0.1625	0.618181818	0.146341463	0.268656716	0.139534884	0.139534884	0.156626506	0.179487179	0.11627907	0.127906977	0.117647059	0.148148148	0.126436782	0.13592233	0.136363636	0.117647059	0.15	0.126436782	0.11627907	0.139534884	0.197183099	0.179104478	0.156626506	0.12345679	0.12195122	0.120481928	0.172839506	0.183333333	0.146341463	0.125	0.588235294	0.148148148	0.126436782	0.149425287	0.337837838	0.225352113	0.202020202	0.139534884	0.125	0.171052632	0.1625	0.129411765	0.139534884	0.139240506	0.136363636	0.183333333	0.2	0.127906977	0.114942529	0.146341463	0.17721519	0.117647059	0.545454545	0.129411765	0.342465753	0.180722892	0.185185185	0.337837838	0.146341463	0.225806452	0.151162791	0.139534884	0.179104478	0.113636364	0.238095238	0.127906977	0.225806452	0.129411765	0.141176471	0.130952381	0.117647059	0.136363636	0.193548387	0.129411765	0.137931034	0.139534884	0.306451613	0.12345679	0.139534884	0.156626506	0.158536585	0.131578947	0.117647059	0.1625	0.139240506	0.641509434	0.160493827	0.136363636	0.156626506	0.139534884	0.146341463	0.337837838	0.127906977	0.129411765	0.342465753	0.179104478	0.146341463	0.117647059	0.206349206	0.141176471	0.1625	0.180722892	0.15	0.152941176	0.641509434	0.342465753	0.148148148	0.133333333	0.164705882	0.212121212	0.136363636	0.369863014	0.1375	0.168674699	0.175	0.129411765	0.146341463	0.141176471	0.125	0.134831461	0.166666667	0.148148148	0.164179104	0.225806452	0.15	0.125	0.136363636
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)c1cc(NS(=O)(=O)c2ccc(F)cc2Cl)ccc1-c1cccc(F)c1	0.114942529	0.090909091	0.098901099	0.084210526	0.090909091	0.128571429	0.10989011	0.156626506	0.084210526	0.216216216	0.090909091	0.127659574	0.219178082	0.115789474	0.10989011	0.11627907	0.10989011	0.231707317	0.085106383	0.094117647	0.11627907	0.11627907	0.10989011	0.104761905	0.082352941	0.342857143	0.155555556	0.101123596	0.105882353	0.087912088	0.114942529	0.114942529	0.147727273	0.114942529	0.10989011	0.117647059	0.095744681	0.107142857	0.087912088	0.122222222	0.175	0.086956522	0.11827957	0.101123596	0.102272727	0.128571429	0.101123596	0.098901099	0.095744681	0.11627907	0.112359551	0.11627907	0.081395349	0.107142857	0.090909091	0.166666667	0.097826087	0.114942529	0.126315789	0.316455696	0.128571429	0.11827957	0.142857143	0.12371134	0.11627907	0.170454545	0.075268817	0.105263158	0.202702703	0.114942529	1	0.10989011	0.119565217	0.356164384	0.094117647	0.107142857	0.102272727	0.064516129	0.119565217	0.11627907	0.090909091	0.087912088	0.114942529	0.196969697	0.105882353	0.10989011	0.105882353	0.102272727	0.10989011	0.117647059	0.11827957	0.107142857	0.105263158	0.093023256	0.06741573	0.108695652	0.08988764	0.112359551	0.1	0.105882353	0.10989011	0.105882353	0.090909091	0.107142857	0.098901099	0.152777778	0.1	0.087912088	0.114942529	0.123595506	0.11627907	0.085106383	0.115942029	0.216216216	0.090909091	0.1	0.11627907	0.11627907	0.107142857	0.216216216	0.115942029	0.09	0.114942529	0.16	0.086956522	0.107142857	0.114942529	0.173913043	0.2	0.119565217	0.10989011	0.105882353	0.3125	0.114942529	0.105882353	0.114942529	0.297297297	0.151162791	0.083333333	0.103448276	0.08988764	0.117647059	0.119565217	0.421875	0.114942529	0.093023256	0.421875	0.098901099	0.101123596	0.107526882	0.107142857	0.128571429	0.087912088	0.123595506	0.085106383	0.151162791	0.094117647	0.11827957	0.079545455	0.1	0.356164384	0.098901099	0.087912088	0.11827957	0.191176471	0.098901099	0.153846154	0.098901099	0.168831169	0.117647059	0.155555556	0.1	0.114942529	0.090909091	0.097826087	0.11627907	0.096774194	0.098901099	0.08988764	0.093023256	0.076086957	0.105263158	0.1	0.166666667	0.098901099	0.096774194	0.11627907	0.125	0.097826087	0.117647059	0.094117647	0.216216216	0.157142857	0.084210526	0.093023256	0.107142857	0.090909091	0.10989011	0.090909091	0.208333333	0.207792208	0.119565217	0.108108108	0.119565217	0.113636364	0.13	0.101123596	0.076086957	0.098901099	0.102272727	0.103092784	0.114942529	0.10989011	0.10989011	0.115942029	0.119565217	0.087912088	0.157142857	0.216216216	0.101123596	0.094117647	0.10989011	0.216216216	0.090909091	0.087912088	0.077777778	0.087912088	0.086956522	0.1	0.097826087	0.102272727	0.101123596	0.087912088	0.10989011	0.151898734	0.117647059	0.222222222	0.102272727	0.11627907	0.142857143	0.108695652	0.166666667	0.111111111	0.205882353	0.086956522	0.114942529	0.085106383	0.101123596	0.06741573	0.111111111	0.105882353	0.075268817	0.157142857	0.119565217	0.154761905	0.11627907	0.119565217	0.1	0.10989011	0.119565217	0.102272727	0.096774194	0.138461538	0.11827957	0.094736842	0.087912088	0.1	0.093023256	0.101123596	0.113636364	0.107142857	0.223684211	0.114942529	0.101123596	0.098901099	0.281690141	0.101123596	0.108108108	0.097826087	0.243243243	0.093023256	0.114942529	0.10989011	0.11627907	0.10989011	0.105882353	0.119565217	0.157142857	0.2	0.114942529	0.097826087	0.112359551	0.097826087	0.11627907	0.093023256	0.10989011	0.2	0.222222222	0.115942029	0.105882353	0.366197183	0.157142857	0.093023256	0.097826087	0.076923077	0.105882353	0.105882353	0.087912088	0.162790698	0.297297297	0.097826087	0.333333333	0.114942529	0.081395349	0.090909091	0.352941176	0.081395349	0.114942529	0.233766234	0.094117647	0.216216216	0.10989011	0.10989011	0.10989011	0.10989011	0.087912088	0.081395349	0.088888889	0.105882353	0.1	0.114942529	0.082352941	0.114942529	0.113636364	0.096774194	0.278688525	0.235294118	0.102272727	0.120879121	0.105882353	0.202702703	0.103448276	0.097826087	0.105882353	0.086956522	0.1	0.115384615	0.243243243	0.098901099	0.123595506	0.078651685	0.097826087	0.087912088	0.113402062	0.11627907	0.11627907	0.216216216	0.421875	0.093023256	0.096774194	0.185714286	0.114942529	0.232876712	0.096774194	0.098901099	0.101123596	0.186666667	0.098901099	0.164705882	0.101123596	0.328125	0.333333333	0.141176471	0.090909091	0.243243243	0.114942529	0.222222222	0.10989011	0.10989011	0.064516129	0.158536585	0.087912088	0.098901099	0.101123596	0.11627907	0.10989011	0.111111111	0.119565217	0.101123596	0.117647059	0.097826087	0.087912088	0.10989011	0.157894737	0.171428571	0.064516129	0.105882353	0.104651163	0.11627907	0.101123596	0.138461538	0.114942529	0.107142857	0.166666667	0.11627907	0.10989011	0.084210526	0.096774194	0.168831169	0.140186916	0.10989011	0.107142857	0.226666667	0.090909091	0.1	0.10989011	0.094117647	0.119565217	0.138461538	0.45	0.098901099	0.111111111	0.114942529	0.142857143	0.101123596	0.222222222	0.1	0.097826087	0.16091954	0.164705882	0.096774194	0.114942529	0.112676056	0.096774194	0.10989011	0.171428571	0.10989011	0.191176471	0.098901099	0.128571429	0.087912088	0.086956522	0.113636364	0.101123596	0.119565217	0.115942029	0.1	0.108695652	0.10989011	0.333333333	0.105882353	0.10989011	0.087912088	0.101123596	0.126582278	0.101123596	0.090909091	0.094117647	0.216216216	0.08988764	0.119565217	0.087912088	0.10989011	0.114942529	0.096774194	0.098901099	0.1	0.097826087	0.123287671	0.114942529	0.101123596	0.196969697	0.086956522	0.090909091	0.122222222	0.117647059	0.16091954	0.216216216	0.097826087	0.11627907	0.105263158	0.085106383	0.152777778	0.119565217	0.144444444	0.093023256	0.075268817	0.077777778	0.087912088	0.114942529	0.086956522	0.107142857	0.11827957	0.402777778	0.103448276	0.157142857	0.161764706	0.117647059	0.107142857	0.119565217
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.407894737	0.563380282	0.390243902	0.407894737	0.125	0.534246575	0.426666667	0.407407407	0.122222222	0.407894737	0.481012658	0.136363636	0.392857143	0.723076923	0.754098361	0.696969697	0.365853659	0.4125	0.405405405	0.573529412	0.573529412	0.696969697	0.27	0.430555556	0.141304348	0.554054054	0.472972973	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.513513514	0.630769231	0.407407407	0.575757576	0.571428571	0.365853659	0.153846154	0.3875	0.71641791	0.472972973	0.542857143	0.125	0.453333333	0.460526316	0.407407407	0.573529412	0.527777778	0.754098361	0.424657534	0.575757576	0.407894737	0.130952381	0.513513514	0.770491803	0.356321839	0.064814815	0.125	0.71641791	0.320987654	0.081081081	0.573529412	0.075471698	0.275862069	0.657142857	0.136363636	0.770491803	0.119565217	0.696969697	1	0.067961165	0.424657534	0.575757576	0.542857143	0.279069767	0.965517241	0.754098361	0.407894737	0.375	0.770491803	0.084337349	0.567164179	0.534246575	0.567164179	0.421052632	0.723076923	0.582089552	0.742424242	0.575757576	0.68115942	0.418918919	0.277108434	0.686567164	0.421052632	0.617647059	0.447368421	0.567164179	0.696969697	0.567164179	0.407894737	0.575757576	0.585714286	0.105882353	0.447368421	0.392405063	0.770491803	0.790322581	0.783333333	0.345238095	0.086419753	0.122222222	0.407894737	0.428571429	0.754098361	0.783333333	0.575757576	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.552238806	0.770491803	0.4875	0.06741573	0.965517241	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.507042254	0.421052632	0.630769231	0.965517241	0.108695652	0.770491803	0.418918919	0.108695652	0.563380282	0.535211268	0.701492537	0.575757576	0.125	0.392405063	0.790322581	0.4125	0.341463415	0.424657534	0.742424242	0.376623377	0.447368421	0.078431373	0.337349398	0.392405063	0.742424242	0.095238095	0.563380282	0.526315789	0.563380282	0.122222222	0.630769231	0.533333333	0.447368421	0.770491803	0.407894737	0.513513514	0.783333333	0.547945205	0.563380282	0.421052632	0.418918919	0.341463415	0.68115942	0.392405063	0.415584416	0.563380282	0.527027027	0.783333333	0.195652174	0.493333333	0.630769231	0.405405405	0.122222222	0.108433735	0.407407407	0.418918919	0.552238806	0.407894737	0.696969697	0.407894737	0.126436782	0.106382979	0.965517241	0.107142857	0.965517241	0.557142857	0.362637363	0.535211268	0.341463415	0.563380282	0.542857143	0.325842697	0.770491803	0.696969697	0.696969697	0.086419753	1	0.375	0.15	0.134831461	0.535211268	0.405405405	0.473684211	0.122222222	0.38961039	0.392405063	0.301204819	0.375	0.321428571	0.447368421	0.493333333	0.521126761	0.513888889	0.392405063	0.696969697	0.085106383	0.630769231	0.112359551	0.521126761	0.754098361	0.1	0.712121212	0.130952381	0.761904762	0.094117647	0.337349398	0.770491803	0.4125	0.557142857	0.292682927	0.070588235	0.567164179	0.275862069	0.15	0.965517241	0.113402062	0.754098361	1	0.447368421	0.696969697	0.701492537	0.542857143	0.527027027	0.08974359	0.742424242	0.554054054	0.392405063	0.41025641	0.418918919	0.513888889	0.557142857	0.575757576	0.155555556	0.770491803	0.397435897	0.563380282	0.096774194	0.513888889	0.107142857	0.513513514	0.131868132	0.418918919	0.770491803	0.696969697	0.573529412	0.473684211	0.567164179	1	0.108433735	0.134831461	0.770491803	0.513513514	0.617647059	0.513513514	0.783333333	0.418918919	0.696969697	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.297619048	0.567164179	0.567164179	0.392405063	0.353658537	0.163043478	0.513513514	0.104651163	0.770491803	0.424657534	0.407894737	0.084210526	0.424657534	0.770491803	0.092783505	0.424657534	0.122222222	0.723076923	0.696969697	0.696969697	0.696969697	0.375	0.424657534	0.626865672	0.567164179	0.428571429	0.770491803	0.430555556	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.521126761	0.361445783	0.567164179	0.149425287	0.507042254	0.513513514	0.567164179	0.3875	0.447368421	0.042553191	0.131868132	0.563380282	0.790322581	0.273809524	0.513513514	0.375	0.101851852	0.646153846	0.783333333	0.122222222	0.108695652	0.418918919	0.506666667	0.08045977	0.770491803	0.097826087	0.527027027	0.563380282	0.415584416	0.123595506	0.563380282	0.392405063	0.535211268	0.054945055	0.150537634	0.255813953	0.371794872	0.131868132	0.770491803	0.1	0.723076923	0.696969697	0.279069767	0.092783505	0.571428571	0.563380282	0.535211268	0.783333333	0.647058824	0.408602151	1	0.513888889	0.630769231	0.513513514	0.594202899	0.723076923	0.164705882	0.120481928	0.279069767	0.567164179	0.582089552	0.573529412	0.379746835	0.08974359	0.770491803	0.552238806	0.130952381	0.754098361	0.647058824	0.390243902	0.527027027	0.122222222	0.303921569	0.723076923	0.575757576	0.131868132	0.407894737	0.447368421	0.696969697	0.424657534	0.965517241	0.08974359	0.113636364	0.460526316	0.761904762	0.770491803	0.320987654	0.513888889	0.112359551	0.41025641	0.513513514	0.382716049	0.392405063	0.527027027	0.770491803	0.111111111	0.547945205	0.696969697	0.120481928	0.513513514	0.095238095	0.585714286	0.125	0.392405063	0.337349398	0.557142857	0.513888889	0.965517241	0.086419753	0.41025641	0.686567164	0.696969697	0.104651163	0.567164179	0.696969697	0.375	0.557142857	0.030927835	0.513888889	0.407894737	0.424657534	0.122222222	0.421052632	1	0.375	0.696969697	0.770491803	0.527027027	0.563380282	0.447368421	0.513513514	0.081395349	0.770491803	0.513888889	0.084337349	0.337349398	0.407894737	0.365853659	0.630769231	0.555555556	0.122222222	0.493333333	0.783333333	0.68115942	0.4125	0.08045977	0.965517241	0.310344828	0.418918919	0.275862069	0.301204819	0.41025641	0.770491803	0.337349398	0.575757576	0.71641791	0.098039216	0.507042254	0.108433735	0.084337349	0.630769231	0.575757576	0.965517241
COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(OC)c(c1)-c1cccc(NCC(O)=O)c1	0.072164948	0.072916667	0.080808081	0.089108911	0.072916667	0.131578947	0.058823529	0.119565217	0.089108911	0.168674699	0.072916667	0.107843137	0.170731707	0.086538462	0.08	0.072916667	0.069306931	0.090909091	0.079207921	0.086956522	0.06185567	0.06185567	0.069306931	0.108108108	0.087912088	0.174418605	0.099009901	0.082474227	0.074468085	0.104166667	0.072164948	0.072164948	0.113402062	0.072164948	0.058823529	0.073684211	0.067961165	0.075268817	0.081632653	0.113402062	0.174418605	0.091836735	0.077669903	0.082474227	0.072164948	0.131578947	0.082474227	0.080808081	0.057692308	0.06185567	0.06	0.072916667	0.086956522	0.075268817	0.072916667	0.166666667	0.069306931	0.072164948	0.075471698	0.541666667	0.131578947	0.077669903	0.119565217	0.148514851	0.06185567	0.341463415	0.080808081	0.087378641	0.185185185	0.072164948	0.356164384	0.069306931	0.067961165	1	0.086956522	0.075268817	0.072164948	0.081632653	0.067961165	0.072916667	0.072916667	0.070707071	0.072164948	0.194444444	0.074468085	0.058823529	0.074468085	0.094736842	0.069306931	0.0625	0.077669903	0.075268817	0.087378641	0.086021505	0.085106383	0.09	0.072164948	0.070707071	0.070707071	0.074468085	0.069306931	0.074468085	0.072916667	0.075268817	0.080808081	0.125	0.070707071	0.081632653	0.072164948	0.07	0.072916667	0.068627451	0.150684932	0.168674699	0.072916667	0.06	0.072916667	0.072916667	0.075268817	0.168674699	0.150684932	0.054545455	0.072164948	0.160493827	0.080808081	0.075268817	0.072164948	0.173469388	0.3	0.067961165	0.069306931	0.074468085	0.181818182	0.072164948	0.074468085	0.072164948	0.157303371	0.115789474	0.067307692	0.072916667	0.072164948	0.073684211	0.067961165	0.555555556	0.072164948	0.086021505	0.555555556	0.080808081	0.071428571	0.067961165	0.075268817	0.131578947	0.081632653	0.07	0.079207921	0.115789474	0.086956522	0.077669903	0.085106383	0.070707071	0.514285714	0.091836735	0.081632653	0.077669903	0.189189189	0.080808081	0.098039216	0.080808081	0.168674699	0.073684211	0.099009901	0.070707071	0.072164948	0.072916667	0.069306931	0.072916667	0.068627451	0.080808081	0.072164948	0.086021505	0.081632653	0.087378641	0.081632653	0.105263158	0.080808081	0.068627451	0.072916667	0.092783505	0.08	0.073684211	0.086956522	0.168674699	0.189189189	0.089108911	0.086021505	0.075268817	0.072916667	0.069306931	0.072916667	0.189873418	0.265822785	0.067961165	0.126582278	0.067961165	0.071428571	0.090909091	0.071428571	0.081632653	0.080808081	0.072164948	0.085714286	0.072164948	0.069306931	0.069306931	0.150684932	0.067961165	0.070707071	0.113924051	0.227848101	0.071428571	0.086956522	0.069306931	0.168674699	0.072916667	0.081632653	0.083333333	0.070707071	0.080808081	0.070707071	0.08	0.072164948	0.071428571	0.081632653	0.069306931	0.166666667	0.073684211	0.172839506	0.083333333	0.072916667	0.130952381	0.09	0.166666667	0.07	0.155844156	0.080808081	0.072164948	0.079207921	0.071428571	0.085106383	0.144736842	0.074468085	0.080808081	0.113924051	0.067961165	0.11827957	0.072916667	0.067961165	0.070707071	0.069306931	0.078431373	0.072164948	0.068627451	0.14084507	0.077669903	0.077669903	0.081632653	0.081632653	0.086021505	0.071428571	0.071428571	0.075268817	0.123595506	0.072164948	0.060606061	0.080808081	0.462686567	0.071428571	0.126582278	0.069306931	0.178571429	0.086021505	0.072164948	0.069306931	0.06185567	0.069306931	0.074468085	0.067961165	0.189189189	0.168674699	0.072164948	0.069306931	0.070707071	0.069306931	0.072916667	0.086021505	0.069306931	0.168674699	0.172839506	0.150684932	0.074468085	0.485714286	0.189189189	0.086021505	0.08	0.082474227	0.074468085	0.074468085	0.081632653	0.091836735	0.157303371	0.069306931	0.281690141	0.072164948	0.086956522	0.072916667	0.455882353	0.086956522	0.072164948	0.133333333	0.086956522	0.168674699	0.069306931	0.069306931	0.069306931	0.069306931	0.070707071	0.086956522	0.071428571	0.074468085	0.081632653	0.072164948	0.087912088	0.072164948	0.071428571	0.068627451	0.214285714	0.166666667	0.083333333	0.112244898	0.074468085	0.142857143	0.072916667	0.069306931	0.074468085	0.091836735	0.070707071	0.205128205	0.178571429	0.080808081	0.07	0.084210526	0.069306931	0.070707071	0.15	0.072916667	0.072916667	0.168674699	0.555555556	0.086021505	0.068627451	0.168831169	0.072164948	0.182926829	0.068627451	0.080808081	0.060606061	0.156626506	0.080808081	0.104166667	0.071428571	0.672727273	0.170454545	0.106382979	0.084210526	0.178571429	0.072164948	0.266666667	0.069306931	0.069306931	0.081632653	0.214285714	0.081632653	0.080808081	0.071428571	0.072916667	0.069306931	0.165137615	0.067961165	0.071428571	0.073684211	0.08	0.081632653	0.069306931	0.117647059	0.141025641	0.081632653	0.074468085	0.085106383	0.06185567	0.09375	0.14084507	0.072164948	0.075268817	0.166666667	0.072916667	0.069306931	0.089108911	0.068627451	0.127906977	0.12173913	0.069306931	0.075268817	0.112359551	0.072916667	0.070707071	0.069306931	0.086956522	0.067961165	0.14084507	0.287671233	0.080808081	0.07	0.072164948	0.119565217	0.071428571	0.172839506	0.081632653	0.069306931	0.090909091	0.104166667	0.068627451	0.072164948	0.146666667	0.068627451	0.069306931	0.141025641	0.058823529	0.189189189	0.080808081	0.131578947	0.081632653	0.080808081	0.071428571	0.071428571	0.067961165	0.150684932	0.081632653	0.09	0.069306931	0.281690141	0.074468085	0.069306931	0.070707071	0.071428571	0.215189873	0.071428571	0.072916667	0.086956522	0.168674699	0.072164948	0.067961165	0.070707071	0.069306931	0.072164948	0.068627451	0.080808081	0.070707071	0.069306931	0.155844156	0.072164948	0.071428571	0.146666667	0.080808081	0.072916667	0.113402062	0.073684211	0.113402062	0.168674699	0.069306931	0.072916667	0.087378641	0.079207921	0.2	0.067961165	0.170212766	0.086021505	0.080808081	0.083333333	0.081632653	0.072164948	0.080808081	0.075268817	0.077669903	0.459459459	0.072916667	0.189189189	0.131578947	0.073684211	0.075268817	0.067961165
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.53125	0.385714286	0.74137931	0.704918033	0.385714286	0.126760563	0.457142857	0.46969697	0.733333333	0.12345679	0.385714286	0.273809524	0.168831169	0.304878049	0.436619718	0.515625	0.416666667	0.378378378	0.492753623	0.958333333	0.53968254	0.53968254	0.416666667	0.244680851	0.690909091	0.104651163	0.381578947	0.8	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.436619718	0.411764706	0.283950617	0.620689655	0.515151515	0.36	0.130952381	0.74137931	0.438356164	0.8	0.342465753	0.126760563	0.767857143	0.311688312	0.333333333	0.53968254	0.408450704	0.515625	0.678571429	0.620689655	0.385714286	0.133333333	0.324675325	0.53125	0.270588235	0.082474227	0.126760563	0.438356164	0.732142857	0.182795699	0.53968254	0.11827957	0.507462687	0.413333333	0.139240506	0.53125	0.094117647	0.416666667	0.424657534	0.086956522	1	0.620689655	0.342465753	0.333333333	0.405405405	0.515625	0.385714286	0.298701299	0.53125	0.095890411	0.610169492	0.457142857	0.610169492	0.719298246	0.436619718	0.548387097	0.458333333	0.620689655	0.432432432	0.979166667	0.411764706	0.430555556	0.4	0.515151515	0.333333333	0.610169492	0.416666667	0.610169492	0.385714286	0.620689655	0.771929825	0.090909091	0.333333333	0.754385965	0.53125	0.294871795	0.53968254	0.271604938	0.098591549	0.12345679	0.385714286	0.351351351	0.515625	0.53968254	0.620689655	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.593220339	0.53125	0.493150685	0.133333333	0.405405405	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.447761194	0.4	0.411764706	0.405405405	0.108433735	0.53125	0.979166667	0.108433735	0.74137931	0.5	0.253012048	0.620689655	0.126760563	0.754385965	0.294871795	0.492753623	0.5625	1	0.458333333	0.5	0.333333333	0.098901099	0.294871795	0.754385965	0.458333333	0.093333333	0.74137931	0.358974359	0.74137931	0.096385542	0.411764706	0.363636364	0.333333333	0.53125	0.385714286	0.324675325	0.53968254	0.2875	0.74137931	0.4	0.979166667	0.369863014	0.432432432	0.5625	0.434782609	0.74137931	0.337662338	0.53968254	0.265822785	0.545454545	0.411764706	0.958333333	0.12345679	0.108108108	0.733333333	0.979166667	0.593220339	0.385714286	0.416666667	0.385714286	0.128205128	0.119047619	0.405405405	0.106666667	0.405405405	0.302631579	0.280898876	0.5	0.369863014	0.74137931	0.342465753	0.301204819	0.53125	0.416666667	0.416666667	0.098591549	0.424657534	0.298701299	0.154929577	0.181818182	0.5	0.958333333	0.342105263	0.12345679	0.366197183	0.754385965	0.661016949	0.298701299	0.507462687	0.333333333	0.545454545	0.324324324	0.47761194	0.754385965	0.416666667	0.095238095	0.411764706	0.1125	0.420289855	0.515625	0.098765432	0.450704225	0.133333333	0.485294118	0.092105263	0.553846154	0.53125	0.492753623	0.356164384	0.432835821	0.109589041	0.610169492	0.507462687	0.154929577	0.405405405	0.113636364	0.515625	0.424657534	0.333333333	0.416666667	0.444444444	0.342465753	0.337662338	0.102941176	0.458333333	0.280487805	0.754385965	0.754385965	0.979166667	0.47761194	0.302631579	0.620689655	0.13253012	0.53125	0.32	0.74137931	0.108433735	0.47761194	0.106666667	0.324675325	0.134146341	0.979166667	0.53125	0.416666667	0.53968254	0.342105263	0.610169492	0.424657534	0.108108108	0.1375	0.53125	0.324675325	0.515151515	0.324675325	0.53968254	0.979166667	0.416666667	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.65	0.610169492	0.610169492	0.754385965	0.383561644	0.127906977	0.324675325	0.103896104	0.53125	0.678571429	0.385714286	0.134146341	0.678571429	0.53125	0.078651685	1	0.12345679	0.436619718	0.416666667	0.416666667	0.416666667	0.298701299	0.678571429	0.455882353	0.610169492	0.785714286	0.53125	0.690909091	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.420289855	0.373333333	0.610169492	0.125	0.447761194	0.324675325	0.610169492	0.74137931	0.333333333	0.073170732	0.120481928	0.74137931	0.294871795	0.616666667	0.324675325	0.298701299	0.147368421	0.426470588	0.53968254	0.12345679	0.108433735	0.979166667	0.320512821	0.090909091	0.53125	0.096385542	0.337662338	0.74137931	0.337837838	0.097560976	0.74137931	0.428571429	0.5	0.075	0.114942529	0.633333333	0.732142857	0.120481928	0.53125	0.126582278	0.436619718	0.416666667	0.333333333	0.129411765	0.515151515	0.74137931	0.5	0.53968254	0.324675325	0.301075269	0.424657534	0.47761194	0.411764706	0.75862069	0.538461538	0.436619718	0.186666667	0.106666667	0.333333333	0.610169492	0.573770492	0.53968254	0.394366197	0.102941176	0.53125	0.593220339	0.133333333	0.515625	0.324675325	0.704918033	0.337662338	0.096385542	0.28125	0.436619718	0.620689655	0.094117647	0.385714286	0.333333333	0.416666667	1	0.405405405	0.102941176	0.128205128	0.311688312	0.485294118	0.53125	0.732142857	0.47761194	0.1125	0.754385965	0.324675325	0.397260274	0.428571429	0.337662338	0.53125	0.111111111	0.2875	0.416666667	0.106666667	0.436619718	0.093333333	0.771929825	0.126760563	0.754385965	0.553846154	0.302631579	0.47761194	0.405405405	0.098591549	0.754385965	0.430555556	0.416666667	0.103896104	0.610169492	0.416666667	0.298701299	0.356164384	0.058823529	0.47761194	0.385714286	1	0.12345679	0.4	0.424657534	0.298701299	0.416666667	0.53125	0.337662338	0.74137931	0.333333333	0.324675325	0.092105263	0.53125	0.47761194	0.095890411	0.553846154	0.385714286	0.378378378	0.411764706	0.342105263	0.12345679	0.307692308	0.53968254	0.432432432	0.492753623	0.090909091	0.405405405	0.155555556	0.979166667	0.507462687	0.661016949	0.785714286	0.53125	0.553846154	0.620689655	0.438356164	0.096774194	0.447761194	0.108108108	0.095890411	0.411764706	0.620689655	0.405405405
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.672131148	0.771929825	0.25	0.270588235	0.771929825	0.150684932	0.413333333	0.463768116	0.285714286	0.144578313	0.771929825	0.405063291	0.119047619	0.305882353	0.358974359	0.655737705	0.558823529	0.394736842	0.445945946	0.324324324	0.463768116	0.463768116	0.558823529	0.32967033	0.347222222	0.151162791	0.602941176	0.271604938	0.47761194	0.333333333	0.672131148	0.672131148	0.247058824	0.672131148	0.394736842	0.694915254	0.384615385	0.484848485	0.253012048	0.452054795	0.151162791	0.280487805	0.535211268	0.271604938	1	0.150684932	0.256097561	0.438356164	0.479452055	0.463768116	0.529411765	0.655737705	0.342465753	0.484848485	0.771929825	0.155844156	0.65625	0.672131148	0.382716049	0.068627451	0.150684932	0.513888889	0.346666667	0.085714286	0.463768116	0.090909091	0.478873239	0.506849315	0.160493827	0.672131148	0.102272727	0.558823529	0.542857143	0.072164948	0.342465753	0.484848485	1	0.485714286	0.521126761	0.655737705	0.771929825	0.625	0.672131148	0.090909091	0.47761194	0.413333333	0.47761194	0.259259259	0.582089552	0.470588235	0.535211268	0.484848485	0.527777778	0.337837838	0.5625	0.528571429	0.75862069	0.386666667	0.444444444	0.47761194	0.558823529	0.47761194	0.771929825	0.484848485	0.265060241	0.1	0.444444444	0.283950617	0.672131148	0.52173913	0.683333333	0.407894737	0.108108108	0.144578313	0.771929825	0.733333333	0.655737705	0.683333333	0.484848485	0.144578313	0.108108108	0.407407407	0.672131148	0.095238095	0.329113924	0.462686567	0.672131148	0.4125	0.085365854	0.521126761	0.413333333	0.47761194	0.098765432	0.672131148	0.47761194	0.672131148	0.174418605	0.368421053	0.415584416	0.553846154	0.75862069	0.694915254	0.521126761	0.090909091	0.672131148	0.337837838	0.090909091	0.25	0.410958904	0.770491803	0.484848485	0.150684932	0.283950617	0.52173913	0.445945946	0.253012048	0.342465753	0.535211268	0.408450704	0.444444444	0.072164948	0.478873239	0.283950617	0.535211268	0.102564103	0.25	0.571428571	0.25	0.117647059	0.694915254	0.579710145	0.444444444	0.672131148	0.771929825	0.65625	0.683333333	0.597014925	0.25	0.75862069	0.337837838	0.333333333	0.527777778	0.3	0.450704225	0.25	0.646153846	0.683333333	0.238095238	0.292682927	0.694915254	0.324324324	0.144578313	0.116883117	0.285714286	0.337837838	0.462686567	0.771929825	0.558823529	0.74137931	0.15	0.101123596	0.521126761	0.144736842	0.521126761	0.560606061	0.282608696	0.410958904	0.333333333	0.25	1	0.317647059	0.672131148	0.558823529	0.558823529	0.108108108	0.542857143	0.625	0.194444444	0.144578313	0.410958904	0.324324324	0.413333333	0.144578313	0.74137931	0.283950617	0.569230769	0.625	0.458333333	0.444444444	0.292682927	0.961538462	0.391891892	0.283950617	0.558823529	0.090909091	0.694915254	0.134146341	0.545454545	0.655737705	0.120481928	0.550724638	0.155844156	0.381578947	0.101265823	0.329113924	0.672131148	0.445945946	0.980769231	0.5625	0.049382716	0.47761194	0.478873239	0.194444444	0.521126761	0.120879121	0.655737705	0.542857143	0.444444444	0.558823529	0.367088608	1	0.646153846	0.097222222	0.535211268	0.579710145	0.283950617	0.253012048	0.337837838	0.391891892	0.560606061	0.484848485	0.166666667	0.672131148	0.716666667	0.25	0.078651685	0.391891892	0.144736842	0.65625	0.127906977	0.337837838	0.672131148	0.558823529	0.463768116	0.413333333	0.47761194	0.542857143	0.116883117	0.158536585	0.672131148	0.65625	0.386666667	0.65625	0.683333333	0.337837838	0.558823529	0.158536585	0.134146341	0.108108108	0.47761194	0.073684211	0.116883117	0.337837838	0.292682927	0.430555556	0.47761194	0.47761194	0.283950617	0.4	0.174418605	0.65625	0.098765432	0.672131148	0.342465753	0.771929825	0.08988764	0.342465753	0.672131148	0.098901099	0.342465753	0.144578313	0.582089552	0.558823529	0.558823529	0.558823529	0.625	0.342465753	0.634920635	0.47761194	0.268292683	0.672131148	0.347222222	0.672131148	0.560606061	0.573529412	0.092105263	0.141025641	0.545454545	0.426666667	0.47761194	0.160493827	0.553846154	0.65625	0.47761194	0.280487805	0.444444444	0.057471264	0.154761905	0.25	0.52173913	0.553846154	0.65625	0.625	0.086538462	0.683333333	0.683333333	0.144578313	0.090909091	0.337837838	0.671875	0.086419753	0.672131148	0.104651163	0.646153846	0.25	0.745762712	0.146341463	0.25	0.424657534	0.410958904	0.058823529	0.16091954	0.291139241	0.402777778	0.154761905	0.672131148	0.094117647	0.582089552	0.558823529	0.485714286	0.086956522	0.253012048	0.25	0.410958904	0.683333333	0.413333333	0.453488372	0.542857143	0.391891892	0.694915254	0.261904762	0.268292683	0.582089552	0.1625	0.12987013	0.485714286	0.47761194	0.470588235	0.463768116	0.609375	0.097222222	0.672131148	0.462686567	0.155844156	0.655737705	0.413333333	0.270588235	0.646153846	0.130952381	0.35106383	0.582089552	0.484848485	0.114942529	0.771929825	0.444444444	0.558823529	0.342465753	0.521126761	0.097222222	0.108433735	0.438356164	0.381578947	0.672131148	0.346666667	0.391891892	0.134146341	0.253012048	0.65625	0.413333333	0.424657534	0.646153846	0.672131148	0.135135135	0.597014925	0.558823529	0.12987013	0.394736842	0.102564103	0.265060241	0.150684932	0.283950617	0.329113924	0.560606061	0.391891892	0.521126761	0.108108108	0.253012048	0.528571429	0.558823529	0.098765432	0.47761194	0.558823529	0.625	0.980769231	0.032967033	0.391891892	0.771929825	0.342465753	0.144578313	0.75862069	0.542857143	0.625	0.558823529	0.672131148	0.646153846	0.25	0.444444444	0.65625	0.101265823	0.672131148	0.391891892	0.090909091	0.329113924	0.771929825	0.536231884	0.694915254	0.341772152	0.144578313	0.630769231	0.683333333	0.527777778	0.445945946	0.1	0.521126761	0.367088608	0.337837838	0.478873239	0.569230769	0.3	0.672131148	0.329113924	0.484848485	0.513888889	0.081632653	0.553846154	0.116883117	0.090909091	0.694915254	0.484848485	0.521126761
Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12	0.3	0.560606061	0.304878049	0.325301205	0.560606061	0.162162162	0.384615385	0.320512821	0.325301205	0.141176471	0.560606061	0.345238095	0.11627907	0.255555556	0.270588235	0.303797468	0.421052632	0.285714286	0.513888889	0.333333333	0.271604938	0.271604938	0.421052632	0.382022472	0.5	0.122222222	0.275862069	0.3125	0.328947368	0.358974359	0.3	0.3	0.285714286	0.3	0.384615385	0.307692308	0.325301205	0.333333333	0.452054795	0.317073171	0.122222222	0.3375	0.290697674	0.3125	0.485714286	0.162162162	0.3125	0.426666667	0.294117647	0.271604938	0.292682927	0.303797468	0.492537313	0.333333333	0.560606061	0.151898734	0.301204819	0.3	0.325581395	0.077669903	0.162162162	0.275862069	0.320512821	0.104761905	0.271604938	0.1	0.725806452	0.287356322	0.156626506	0.3	0.064516129	0.421052632	0.279069767	0.081632653	0.333333333	0.333333333	0.485714286	1	0.279069767	0.303797468	0.560606061	0.709677419	0.3	0.102564103	0.328947368	0.384615385	0.328947368	0.268292683	0.421052632	0.275	0.275862069	0.333333333	0.287356322	0.328947368	0.789473684	0.297619048	0.552238806	0.308641975	0.472222222	0.328947368	0.421052632	0.328947368	0.560606061	0.333333333	0.304878049	0.084337349	0.472222222	0.472222222	0.3	0.273809524	0.303797468	0.472972973	0.105263158	0.141176471	0.560606061	0.472222222	0.303797468	0.303797468	0.333333333	0.141176471	0.105263158	0.288888889	0.3	0.093023256	0.486111111	0.333333333	0.3	0.25	0.12345679	0.279069767	0.317073171	0.328947368	0.083333333	0.3	0.328947368	0.3	0.144444444	0.432432432	0.48	0.355263158	0.552238806	0.307692308	0.279069767	0.088888889	0.3	0.328947368	0.088888889	0.304878049	0.458333333	0.447368421	0.333333333	0.162162162	0.472222222	0.273809524	0.513888889	0.292682927	0.333333333	0.275862069	0.52238806	0.472222222	0.081632653	0.550724638	0.472222222	0.275862069	0.086419753	0.304878049	0.272727273	0.304878049	0.102272727	0.307692308	0.275862069	0.472222222	0.3	0.560606061	0.301204819	0.303797468	0.513888889	0.304878049	0.552238806	0.328947368	0.682539683	0.287356322	0.325	0.296296296	0.304878049	0.297619048	0.303797468	0.204545455	0.317073171	0.307692308	0.333333333	0.141176471	0.113924051	0.325301205	0.328947368	0.333333333	0.560606061	0.421052632	0.537313433	0.146341463	0.111111111	0.279069767	0.155844156	0.279069767	0.418918919	0.237113402	0.458333333	0.682539683	0.304878049	0.485714286	0.266666667	0.3	0.421052632	0.421052632	0.105263158	0.279069767	0.709677419	0.189189189	0.127906977	0.458333333	0.333333333	0.301204819	0.141176471	0.560606061	0.472222222	0.552238806	0.709677419	0.528571429	0.472222222	0.317073171	0.485714286	0.458333333	0.472222222	0.421052632	0.101123596	0.307692308	0.130952381	0.316455696	0.303797468	0.117647059	0.297619048	0.151898734	0.304878049	0.098765432	0.486111111	0.3	0.513888889	0.478873239	0.75862069	0.074074074	0.328947368	0.725806452	0.189189189	0.279069767	0.142857143	0.303797468	0.279069767	0.472222222	0.421052632	0.264367816	0.485714286	0.297619048	0.094594595	0.275862069	0.460526316	0.472222222	0.292682927	0.328947368	0.458333333	0.418918919	0.333333333	0.149425287	0.3	0.478873239	0.304878049	0.088888889	0.458333333	0.155844156	0.301204819	0.1	0.328947368	0.3	0.421052632	0.271604938	0.301204819	0.328947368	0.279069767	0.113924051	0.154761905	0.3	0.301204819	0.308641975	0.301204819	0.303797468	0.328947368	0.421052632	0.154761905	0.130952381	0.105263158	0.328947368	0.083333333	0.113924051	0.328947368	0.317073171	0.418918919	0.328947368	0.328947368	0.472222222	0.289156627	0.144444444	0.301204819	0.070588235	0.3	0.492537313	0.560606061	0.1	0.492537313	0.3	0.085106383	0.333333333	0.141176471	0.421052632	0.421052632	0.421052632	0.421052632	0.709677419	0.492537313	0.3125	0.328947368	0.292682927	0.3	0.5	0.3	0.418918919	0.493150685	0.0625	0.109756098	0.316455696	0.297619048	0.328947368	0.142857143	0.355263158	0.301204819	0.328947368	0.3375	0.472222222	0.08045977	0.137931034	0.304878049	0.273809524	0.560606061	0.301204819	0.709677419	0.12745098	0.303797468	0.303797468	0.141176471	0.088888889	0.328947368	0.313253012	0.097560976	0.3	0.102272727	0.297619048	0.304878049	0.478873239	0.142857143	0.304878049	0.292682927	0.458333333	0.069767442	0.131868132	0.3	0.355263158	0.137931034	0.3	0.117647059	0.421052632	0.421052632	1	0.096774194	0.452054795	0.304878049	0.458333333	0.303797468	0.317073171	0.257425743	0.279069767	0.458333333	0.307692308	0.285714286	0.452054795	0.421052632	0.130952381	0.098765432	1	0.328947368	0.291139241	0.271604938	0.438356164	0.094594595	0.3	0.333333333	0.151898734	0.303797468	0.317073171	0.325301205	0.297619048	0.114942529	0.264705882	0.421052632	0.333333333	0.076086957	0.560606061	0.472222222	0.421052632	0.333333333	0.279069767	0.094594595	0.093023256	0.426666667	0.304878049	0.3	0.320512821	0.458333333	0.130952381	0.292682927	0.301204819	0.285714286	0.292682927	0.297619048	0.3	0.131578947	0.513888889	0.421052632	0.098765432	0.384615385	0.086419753	0.304878049	0.162162162	0.472222222	0.486111111	0.418918919	0.458333333	0.279069767	0.105263158	0.292682927	0.297619048	0.421052632	0.070588235	0.328947368	0.421052632	0.709677419	0.478873239	0.054945055	0.458333333	0.560606061	0.333333333	0.141176471	0.552238806	0.279069767	0.709677419	0.421052632	0.3	0.297619048	0.304878049	0.472222222	0.301204819	0.098765432	0.3	0.458333333	0.102564103	0.486111111	0.560606061	0.384615385	0.307692308	0.285714286	0.141176471	0.301204819	0.303797468	0.287356322	0.513888889	0.097560976	0.279069767	0.208791209	0.328947368	0.725806452	0.552238806	0.472222222	0.3	0.486111111	0.333333333	0.275862069	0.08	0.355263158	0.113924051	0.088607595	0.307692308	0.333333333	0.279069767
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.980392157	0.492537313	0.424657534	0.445945946	0.492537313	0.136986301	0.567164179	0.515151515	0.426666667	0.13253012	0.492537313	0.341463415	0.148148148	0.341463415	0.567164179	1	0.810344828	0.458333333	0.277108434	0.53968254	0.694915254	0.694915254	0.810344828	0.304347826	0.523809524	0.139534884	0.661538462	0.416666667	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.590909091	0.767857143	0.371794872	0.701754386	0.430555556	0.478873239	0.166666667	0.464788732	0.741935484	0.416666667	0.655737705	0.136986301	0.436619718	0.485714286	0.465753425	0.694915254	0.609375	1	0.53968254	0.701754386	0.492537313	0.142857143	0.615384615	0.980392157	0.321428571	0.069306931	0.136986301	0.770491803	0.388888889	0.097087379	0.694915254	0.091836735	0.3	0.758064516	0.148148148	0.980392157	0.11627907	0.810344828	0.754098361	0.072916667	0.515625	0.701754386	0.655737705	0.303797468	0.783333333	1	0.492537313	0.410958904	0.980392157	0.092105263	0.719298246	0.567164179	0.719298246	0.402777778	0.779661017	0.677966102	0.741935484	0.701754386	0.73015873	0.53125	0.375	0.796610169	0.507462687	0.560606061	0.492753623	0.719298246	0.810344828	0.719298246	0.492537313	0.701754386	0.405405405	0.101265823	0.492753623	0.450704225	0.980392157	0.6	0.960784314	0.376623377	0.094594595	0.13253012	0.492537313	0.492753623	1	0.960784314	0.701754386	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.732142857	0.980392157	0.6	0.086419753	0.783333333	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.612903226	0.507462687	0.767857143	0.783333333	0.104651163	0.980392157	0.53125	0.104651163	0.424657534	0.569230769	0.528571429	0.701754386	0.136986301	0.450704225	0.6	0.277108434	0.303797468	0.515625	0.741935484	0.455882353	0.492753623	0.084210526	0.368421053	0.450704225	0.741935484	0.103896104	0.424657534	0.676923077	0.424657534	0.119047619	0.767857143	0.6875	0.492753623	0.980392157	0.492537313	0.615384615	0.960784314	0.394736842	0.424657534	0.507462687	0.53125	0.373333333	0.73015873	0.355263158	0.5	0.424657534	0.630769231	0.960784314	0.240963855	0.346153846	0.767857143	0.53968254	0.13253012	0.118421053	0.426666667	0.53125	0.732142857	0.492537313	0.810344828	0.492537313	0.1375	0.114942529	0.783333333	0.116883117	0.783333333	0.619047619	0.314606742	0.569230769	0.373333333	0.424657534	0.655737705	0.353658537	0.980392157	0.810344828	0.810344828	0.094594595	0.754098361	0.410958904	0.164383562	0.160493827	0.569230769	0.53968254	0.478873239	0.13253012	0.515151515	0.450704225	0.364864865	0.410958904	0.283950617	0.492753623	0.346153846	0.683333333	0.59375	0.450704225	0.810344828	0.079545455	0.767857143	0.12195122	0.603174603	1	0.108433735	0.766666667	0.142857143	0.552238806	0.102564103	0.368421053	0.980392157	0.277108434	0.672131148	0.356164384	0.063291139	0.719298246	0.3	0.164383562	0.783333333	0.134831461	1	0.754098361	0.492753623	0.810344828	0.573529412	0.655737705	0.630769231	0.098591549	0.741935484	0.402597403	0.450704225	0.430555556	0.53125	0.59375	0.619047619	0.701754386	0.154761905	0.980392157	0.5	0.424657534	0.091954023	0.59375	0.116883117	0.615384615	0.142857143	0.53125	0.980392157	0.810344828	0.694915254	0.478873239	0.719298246	0.754098361	0.118421053	0.146341463	0.980392157	0.615384615	0.560606061	0.615384615	0.960784314	0.53125	0.810344828	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.36	0.719298246	0.719298246	0.450704225	0.464788732	0.162790698	0.615384615	0.113924051	0.980392157	0.53968254	0.492537313	0.103448276	0.53968254	0.980392157	0.087912088	0.515625	0.13253012	0.779661017	0.810344828	0.810344828	0.810344828	0.410958904	0.53968254	0.789473684	0.719298246	0.410958904	0.980392157	0.523809524	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.603174603	0.413333333	0.719298246	0.148148148	0.612903226	0.615384615	0.719298246	0.464788732	0.492753623	0.045977011	0.142857143	0.424657534	0.6	0.369863014	0.615384615	0.410958904	0.108910891	0.785714286	0.960784314	0.13253012	0.104651163	0.53125	0.606060606	0.0875	0.980392157	0.105882353	0.630769231	0.424657534	0.47826087	0.120481928	0.424657534	0.471428571	0.569230769	0.05952381	0.149425287	0.346666667	0.449275362	0.142857143	0.980392157	0.108433735	0.779661017	0.810344828	0.303797468	0.1	0.430555556	0.424657534	0.569230769	0.960784314	0.478873239	0.512195122	0.754098361	0.59375	0.767857143	0.4	0.410958904	0.779661017	0.194805195	0.102564103	0.303797468	0.719298246	0.677966102	0.694915254	0.457142857	0.098591549	0.980392157	0.732142857	0.142857143	1	0.478873239	0.445945946	0.630769231	0.119047619	0.340425532	0.779661017	0.701754386	0.129411765	0.492537313	0.492753623	0.810344828	0.515625	0.783333333	0.098591549	0.12345679	0.485714286	0.552238806	0.980392157	0.388888889	0.59375	0.12195122	0.430555556	0.615384615	0.438356164	0.471428571	0.630769231	0.980392157	0.121621622	0.394736842	0.810344828	0.102564103	0.590909091	0.103896104	0.405405405	0.136986301	0.450704225	0.368421053	0.619047619	0.59375	0.783333333	0.094594595	0.430555556	0.796610169	0.810344828	0.113924051	0.719298246	0.810344828	0.410958904	0.672131148	0.033333333	0.59375	0.492537313	0.515625	0.13253012	0.507462687	0.754098361	0.410958904	0.810344828	0.980392157	0.630769231	0.424657534	0.492753623	0.615384615	0.088607595	0.980392157	0.59375	0.092105263	0.368421053	0.492537313	0.438356164	0.767857143	0.4	0.13253012	0.640625	0.960784314	0.73015873	0.277108434	0.0875	0.783333333	0.3375	0.53125	0.3	0.364864865	0.430555556	0.980392157	0.368421053	0.701754386	0.770491803	0.09375	0.612903226	0.118421053	0.092105263	0.767857143	0.701754386	0.783333333
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.405405405	0.807017544	0.273809524	0.294117647	0.807017544	0.162162162	0.5	0.492753623	0.294117647	0.141176471	0.807017544	0.506666667	0.11627907	0.395061728	0.367088608	0.410958904	0.542857143	0.44	0.472972973	0.298701299	0.373333333	0.373333333	0.542857143	0.518518519	0.32	0.134831461	0.3875	0.280487805	0.507462687	0.341772152	0.405405405	0.405405405	0.270588235	0.405405405	0.5	0.416666667	0.486486486	0.515151515	0.292682927	0.479452055	0.122222222	0.289156627	0.3875	0.280487805	0.625	0.162162162	0.280487805	0.550724638	0.392405063	0.373333333	0.394736842	0.410958904	0.315789474	0.515151515	0.807017544	0.151898734	0.402597403	0.405405405	0.480519481	0.067307692	0.162162162	0.37037037	0.303797468	0.094339623	0.373333333	0.089108911	0.671875	0.382716049	0.156626506	0.405405405	0.087912088	0.542857143	0.375	0.070707071	0.298701299	0.515151515	0.625	0.709677419	0.375	0.410958904	0.807017544	1	0.405405405	0.088607595	0.507462687	0.5	0.507462687	0.253012048	0.542857143	0.378378378	0.37037037	0.515151515	0.382716049	0.294871795	0.545454545	0.397435897	0.793103448	0.472222222	0.682539683	0.507462687	0.542857143	0.507462687	0.807017544	0.515151515	0.273809524	0.097560976	0.682539683	0.432432432	0.405405405	0.371794872	0.410958904	0.676923077	0.105263158	0.141176471	0.807017544	0.606060606	0.410958904	0.410958904	0.515151515	0.141176471	0.105263158	0.380952381	0.405405405	0.093023256	0.445945946	0.515151515	0.405405405	0.337209302	0.083333333	0.375	0.479452055	0.507462687	0.096385542	0.405405405	0.507462687	0.405405405	0.157303371	0.630769231	0.681818182	0.537313433	0.793103448	0.416666667	0.375	0.101123596	0.405405405	0.294871795	0.101123596	0.273809524	0.666666667	0.571428571	0.515151515	0.162162162	0.432432432	0.371794872	0.472972973	0.277108434	0.298701299	0.37037037	0.342105263	0.682539683	0.070707071	0.783333333	0.432432432	0.37037037	0.086419753	0.273809524	0.365853659	0.273809524	0.102272727	0.416666667	0.3875	0.682539683	0.405405405	0.807017544	0.402597403	0.410958904	0.73015873	0.273809524	0.793103448	0.294871795	0.472222222	0.382716049	0.292682927	0.458333333	0.273809524	0.397435897	0.410958904	0.204545455	0.285714286	0.416666667	0.298701299	0.141176471	0.1	0.294117647	0.294871795	0.515151515	0.807017544	0.542857143	0.775862069	0.146341463	0.098901099	0.375	0.155844156	0.375	0.544117647	0.363636364	0.666666667	0.472222222	0.273809524	0.625	0.407407407	0.405405405	0.542857143	0.542857143	0.105263158	0.375	1	0.189189189	0.141176471	0.666666667	0.298701299	0.459459459	0.141176471	0.807017544	0.432432432	0.507246377	1	0.486111111	0.682539683	0.285714286	0.625	0.666666667	0.432432432	0.542857143	0.101123596	0.416666667	0.130952381	0.424657534	0.410958904	0.117647059	0.397435897	0.151898734	0.465753425	0.085365854	0.445945946	0.405405405	0.472972973	0.615384615	0.52238806	0.074074074	0.507462687	0.671875	0.189189189	0.375	0.142857143	0.410958904	0.375	0.682539683	0.542857143	0.358024691	0.625	0.397435897	0.094594595	0.37037037	0.585714286	0.432432432	0.261904762	0.294871795	0.666666667	0.544117647	0.515151515	0.162790698	0.405405405	0.615384615	0.273809524	0.088888889	0.666666667	0.155844156	0.402597403	0.112359551	0.294871795	0.405405405	0.542857143	0.373333333	0.459459459	0.507462687	0.375	0.1	0.154761905	0.405405405	0.402597403	0.472222222	0.402597403	0.410958904	0.294871795	0.542857143	0.154761905	0.130952381	0.105263158	0.507462687	0.083333333	0.1	0.294871795	0.285714286	0.381578947	0.507462687	0.507462687	0.432432432	0.445945946	0.157303371	0.402597403	0.083333333	0.405405405	0.315789474	0.807017544	0.087912088	0.315789474	0.405405405	0.096774194	0.298701299	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	1	0.315789474	0.418918919	0.507462687	0.261904762	0.405405405	0.32	0.405405405	0.544117647	0.703125	0.075949367	0.12345679	0.424657534	0.453333333	0.507462687	0.156626506	0.537313433	0.402597403	0.507462687	0.289156627	0.682539683	0.068181818	0.137931034	0.273809524	0.371794872	0.514705882	0.402597403	1	0.105769231	0.410958904	0.410958904	0.141176471	0.101123596	0.294871795	0.415584416	0.084337349	0.405405405	0.08988764	0.397435897	0.273809524	0.615384615	0.156626506	0.273809524	0.452054795	0.666666667	0.057471264	0.144444444	0.268292683	0.320512821	0.137931034	0.405405405	0.104651163	0.542857143	0.542857143	0.709677419	0.096774194	0.292682927	0.273809524	0.666666667	0.410958904	0.479452055	0.322916667	0.375	0.666666667	0.416666667	0.255813953	0.292682927	0.542857143	0.144578313	0.1125	0.709677419	0.507462687	0.397260274	0.373333333	0.640625	0.094594595	0.405405405	0.515151515	0.151898734	0.410958904	0.479452055	0.294117647	0.397435897	0.127906977	0.357894737	0.542857143	0.515151515	0.1	0.807017544	0.682539683	0.542857143	0.298701299	0.375	0.094594595	0.105882353	0.550724638	0.465753425	0.405405405	0.303797468	0.666666667	0.130952381	0.261904762	0.402597403	0.44	0.452054795	0.397435897	0.405405405	0.131578947	0.73015873	0.542857143	0.1125	0.5	0.086419753	0.273809524	0.162162162	0.432432432	0.445945946	0.544117647	0.666666667	0.375	0.105263158	0.261904762	0.397435897	0.542857143	0.083333333	0.507462687	0.542857143	1	0.615384615	0.043478261	0.666666667	0.807017544	0.298701299	0.141176471	0.793103448	0.375	1	0.542857143	0.405405405	0.397435897	0.273809524	0.682539683	0.402597403	0.098765432	0.405405405	0.666666667	0.088607595	0.445945946	0.807017544	0.565217391	0.416666667	0.44	0.141176471	0.402597403	0.410958904	0.382716049	0.472972973	0.097560976	0.375	0.264367816	0.294871795	0.671875	0.507246377	0.432432432	0.405405405	0.445945946	0.515151515	0.37037037	0.090909091	0.537313433	0.1	0.088607595	0.416666667	0.515151515	0.375
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1-c1ccccc1)c1ccccc1	0.090909091	0.092105263	0.0875	0.097560976	0.092105263	0.534883721	0.073170732	0.136986301	0.097560976	0.241935484	0.092105263	0.148148148	0.1875	0.081395349	0.073170732	0.092105263	0.086419753	0.086419753	0.098765432	0.095890411	0.077922078	0.077922078	0.086419753	0.157303371	0.097222222	0.191176471	0.12345679	0.08974359	0.08	0.116883117	0.090909091	0.090909091	0.128205128	0.090909091	0.073170732	0.093333333	0.084337349	0.081081081	0.088607595	0.157894737	0.227272727	0.101265823	0.083333333	0.08974359	0.090909091	0.534883721	0.08974359	0.0875	0.084337349	0.077922078	0.088607595	0.092105263	0.095890411	0.081081081	0.092105263	0.290909091	0.086419753	0.090909091	0.093023256	0.181818182	0.534883721	0.083333333	0.136986301	0.156626506	0.077922078	0.2	0.101265823	0.082352941	0.206349206	0.090909091	0.196969697	0.086419753	0.084337349	0.194444444	0.095890411	0.081081081	0.090909091	0.102564103	0.084337349	0.092105263	0.092105263	0.088607595	0.090909091	1	0.08	0.073170732	0.08	0.105263158	0.086419753	0.078947368	0.083333333	0.081081081	0.082352941	0.094594595	0.108108108	0.085365854	0.090909091	0.075	0.088607595	0.08	0.086419753	0.08	0.092105263	0.081081081	0.0875	0.52173913	0.088607595	0.088607595	0.090909091	0.0875	0.092105263	0.085365854	0.523809524	0.241935484	0.092105263	0.088607595	0.092105263	0.092105263	0.081081081	0.241935484	0.523809524	0.078651685	0.090909091	0.541666667	0.101265823	0.081081081	0.090909091	0.144578313	0.290909091	0.084337349	0.086419753	0.08	0.267857143	0.090909091	0.08	0.090909091	0.169014085	0.131578947	0.083333333	0.092105263	0.090909091	0.093333333	0.084337349	0.181818182	0.090909091	0.094594595	0.181818182	0.0875	0.075949367	0.084337349	0.081081081	0.534883721	0.088607595	0.0875	0.098765432	0.131578947	0.095890411	0.083333333	0.108108108	0.088607595	0.211267606	0.101265823	0.088607595	0.083333333	0.619047619	0.0875	0.135802469	0.0875	0.54	0.093333333	0.12345679	0.088607595	0.090909091	0.092105263	0.086419753	0.092105263	0.085365854	0.0875	0.090909091	0.094594595	0.102564103	0.082352941	0.102564103	0.08974359	0.0875	0.085365854	0.092105263	0.116883117	0.1	0.093333333	0.095890411	0.241935484	0.658536585	0.097560976	0.094594595	0.081081081	0.092105263	0.086419753	0.092105263	0.213114754	0.25	0.084337349	0.468085106	0.084337349	0.08974359	0.075268817	0.075949367	0.102564103	0.0875	0.090909091	0.093023256	0.090909091	0.086419753	0.086419753	0.523809524	0.084337349	0.088607595	0.133333333	0.166666667	0.075949367	0.095890411	0.086419753	0.241935484	0.092105263	0.088607595	0.105263158	0.088607595	0.101265823	0.088607595	0.1	0.090909091	0.075949367	0.088607595	0.086419753	0.21875	0.093333333	0.25	0.090909091	0.092105263	0.41509434	0.085365854	0.290909091	0.074074074	0.642857143	0.101265823	0.090909091	0.098765432	0.08974359	0.108108108	0.196428571	0.08	0.101265823	0.133333333	0.084337349	0.12	0.092105263	0.084337349	0.088607595	0.086419753	0.071428571	0.090909091	0.085365854	0.648648649	0.083333333	0.083333333	0.088607595	0.088607595	0.094594595	0.075949367	0.08974359	0.081081081	0.15942029	0.090909091	0.08974359	0.0875	0.181818182	0.075949367	0.468085106	0.086419753	0.161764706	0.094594595	0.090909091	0.086419753	0.077922078	0.086419753	0.08	0.084337349	0.658536585	0.203125	0.090909091	0.086419753	0.075	0.086419753	0.092105263	0.094594595	0.086419753	0.203125	0.25	0.523809524	0.08	0.135135135	0.658536585	0.094594595	0.1	0.103896104	0.08	0.08	0.088607595	0.074074074	0.169014085	0.086419753	0.245614035	0.090909091	0.095890411	0.092105263	0.253968254	0.095890411	0.090909091	0.389830508	0.095890411	0.241935484	0.086419753	0.086419753	0.086419753	0.086419753	0.088607595	0.095890411	0.0625	0.08	0.088607595	0.090909091	0.097222222	0.090909091	0.08974359	0.085365854	0.25	0.163934426	0.090909091	0.1125	0.08	0.266666667	0.092105263	0.086419753	0.08	0.101265823	0.088607595	0.213114754	0.196969697	0.0875	0.0875	0.106666667	0.086419753	0.088607595	0.117647059	0.092105263	0.092105263	0.241935484	0.181818182	0.094594595	0.085365854	0.590909091	0.090909091	0.604166667	0.085365854	0.0875	0.08974359	0.461538462	0.0875	0.102564103	0.075949367	0.180327869	0.185714286	0.105263158	0.106666667	0.196969697	0.090909091	0.293103448	0.086419753	0.086419753	0.102564103	0.188405797	0.088607595	0.0875	0.075949367	0.092105263	0.086419753	0.114583333	0.084337349	0.075949367	0.093333333	0.086419753	0.088607595	0.086419753	0.153846154	0.5	0.102564103	0.08	0.078947368	0.077922078	0.103896104	0.648648649	0.090909091	0.081081081	0.290909091	0.092105263	0.086419753	0.097560976	0.085365854	0.305084746	0.172043011	0.086419753	0.081081081	0.144927536	0.092105263	0.088607595	0.086419753	0.095890411	0.084337349	0.648648649	0.174603175	0.0875	0.074074074	0.090909091	0.136986301	0.075949367	0.25	0.088607595	0.086419753	0.073170732	0.102564103	0.085365854	0.090909091	0.5	0.085365854	0.086419753	0.5	0.073170732	0.619047619	0.0875	0.534883721	0.088607595	0.101265823	0.08974359	0.075949367	0.084337349	0.523809524	0.088607595	0.085365854	0.086419753	0.245614035	0.08	0.086419753	0.088607595	0.08974359	0.151515152	0.075949367	0.092105263	0.095890411	0.241935484	0.090909091	0.084337349	0.088607595	0.086419753	0.090909091	0.085365854	0.0875	0.088607595	0.086419753	0.533333333	0.090909091	0.075949367	0.692307692	0.101265823	0.092105263	0.157894737	0.093333333	0.128205128	0.241935484	0.086419753	0.092105263	0.082352941	0.098765432	0.627906977	0.084337349	0.168831169	0.094594595	0.101265823	0.105263158	0.088607595	0.090909091	0.101265823	0.081081081	0.083333333	0.189189189	0.092105263	0.658536585	0.571428571	0.093333333	0.081081081	0.084337349
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F	0.582089552	0.418918919	0.397435897	0.365853659	0.418918919	0.1	1	0.458333333	0.382716049	0.1	0.418918919	0.337209302	0.139534884	0.385542169	0.527777778	0.567164179	0.692307692	0.392405063	0.261363636	0.436619718	0.810344828	0.810344828	0.692307692	0.373626374	0.463768116	0.107526882	0.4125	0.407894737	0.609375	0.213483146	0.582089552	0.582089552	0.294117647	0.582089552	0.964285714	0.464788732	0.317647059	0.619047619	0.402597403	0.358024691	0.107526882	0.379746835	0.506666667	0.407894737	0.413333333	0.1	0.38961039	0.535211268	0.534246575	0.810344828	0.636363636	0.567164179	0.457142857	0.619047619	0.418918919	0.107142857	0.375	0.582089552	0.303370787	0.056074766	0.1	0.486842105	0.346153846	0.082568807	0.810344828	0.076923077	0.379746835	0.480519481	0.113636364	0.582089552	0.10989011	0.692307692	0.534246575	0.058823529	0.457142857	0.619047619	0.413333333	0.384615385	0.513513514	0.567164179	0.418918919	0.5	0.582089552	0.073170732	0.609375	1	0.609375	0.376623377	0.71875	0.824561404	0.506666667	0.619047619	0.5	0.450704225	0.283950617	0.520547945	0.432432432	0.542857143	0.542857143	0.609375	0.692307692	0.609375	0.418918919	0.619047619	0.415584416	0.095238095	0.542857143	0.565217391	0.582089552	0.397435897	0.590909091	0.460526316	0.075	0.1	0.418918919	0.588235294	0.567164179	0.590909091	0.619047619	0.1	0.075	0.456790123	0.582089552	0.129411765	0.415584416	0.59375	0.582089552	0.5	0.068965517	0.513513514	0.392405063	0.609375	0.120481928	0.582089552	0.609375	0.582089552	0.129032258	0.542857143	0.467532468	0.458333333	0.432432432	0.464788732	0.513513514	0.111111111	0.582089552	0.450704225	0.111111111	0.397435897	0.754098361	0.365853659	0.619047619	0.1	0.565217391	0.397435897	0.261363636	0.285714286	0.457142857	0.506666667	0.333333333	0.542857143	0.069306931	0.472972973	0.565217391	0.506666667	0.071428571	0.397435897	0.390243902	0.397435897	0.1	0.464788732	0.395061728	0.542857143	0.582089552	0.418918919	0.375	0.590909091	0.37037037	0.397435897	0.432432432	0.450704225	0.421052632	0.5	0.270588235	0.426666667	0.397435897	0.3875	0.590909091	0.255813953	0.279069767	0.464788732	0.436619718	0.1	0.084337349	0.382716049	0.450704225	0.59375	0.418918919	0.692307692	0.418918919	0.103448276	0.096774194	0.513513514	0.083333333	0.513513514	0.550724638	0.326086957	0.754098361	0.421052632	0.397435897	0.413333333	0.348837209	0.582089552	0.692307692	0.692307692	0.075	0.534246575	0.5	0.125	0.137931034	0.754098361	0.436619718	0.375	0.1	0.4	0.565217391	0.308641975	0.5	0.252873563	0.542857143	0.279069767	0.394736842	0.725806452	0.565217391	0.692307692	0.063829787	0.464788732	0.08988764	0.452054795	0.567164179	0.077777778	0.541666667	0.107142857	0.557142857	0.070588235	0.415584416	0.582089552	0.261363636	0.426666667	0.3	0.072289157	0.609375	0.379746835	0.125	0.513513514	0.081632653	0.567164179	0.534246575	0.542857143	0.692307692	0.6	0.413333333	0.3875	0.077922078	0.506666667	0.37804878	0.565217391	0.384615385	0.450704225	0.725806452	0.550724638	0.619047619	0.133333333	0.582089552	0.550724638	0.397435897	0.098901099	0.725806452	0.083333333	0.375	0.122222222	0.450704225	0.582089552	0.692307692	0.810344828	0.375	0.609375	0.534246575	0.084337349	0.112359551	0.582089552	0.375	0.542857143	0.375	0.590909091	0.450704225	0.692307692	0.112359551	0.08988764	0.075	0.609375	0.092783505	0.084337349	0.450704225	0.279069767	0.304878049	0.609375	0.609375	0.565217391	0.379746835	0.129032258	0.375	0.094117647	0.582089552	0.457142857	0.418918919	0.074468085	0.457142857	0.582089552	0.083333333	0.457142857	0.1	0.71875	0.692307692	0.692307692	0.692307692	0.5	0.457142857	0.465753425	0.609375	0.402597403	0.582089552	0.463768116	0.582089552	0.550724638	0.37037037	0.101265823	0.134146341	0.452054795	0.37037037	0.609375	0.126436782	0.458333333	0.375	0.609375	0.379746835	0.542857143	0.043478261	0.097826087	0.397435897	0.397435897	0.280487805	0.375	0.5	0.103773585	0.478873239	0.590909091	0.1	0.111111111	0.450704225	0.37037037	0.069767442	0.582089552	0.076086957	0.3875	0.397435897	0.573529412	0.101123596	0.397435897	0.421052632	0.754098361	0.044444444	0.117021277	0.277108434	0.329113924	0.097826087	0.582089552	0.102272727	0.71875	0.692307692	0.384615385	0.106382979	0.402597403	0.397435897	0.754098361	0.590909091	0.392405063	0.303030303	0.534246575	0.725806452	0.464788732	0.41025641	0.421052632	0.71875	0.168674699	0.109756098	0.384615385	0.609375	0.6	0.810344828	0.407894737	0.077922078	0.582089552	0.59375	0.107142857	0.567164179	0.392405063	0.365853659	0.3875	0.1	0.297029703	0.71875	0.619047619	0.10989011	0.418918919	0.542857143	0.692307692	0.457142857	0.513513514	0.077922078	0.11627907	0.535211268	0.557142857	0.582089552	0.346153846	0.725806452	0.08988764	0.384615385	0.375	0.428571429	0.421052632	0.3875	0.582089552	0.086419753	0.37037037	0.692307692	0.109756098	0.964285714	0.071428571	0.415584416	0.1	0.565217391	0.415584416	0.550724638	0.725806452	0.513513514	0.075	0.384615385	0.520547945	0.692307692	0.094117647	0.609375	0.692307692	0.5	0.426666667	0.042553191	0.725806452	0.418918919	0.457142857	0.1	0.432432432	0.534246575	0.5	0.692307692	0.582089552	0.3875	0.397435897	0.542857143	0.375	0.070588235	0.582089552	0.725806452	0.073170732	0.415584416	0.418918919	0.392405063	0.464788732	0.392405063	0.1	0.358024691	0.590909091	0.5	0.261363636	0.069767442	0.513513514	0.191489362	0.450704225	0.379746835	0.308641975	0.588235294	0.582089552	0.415584416	0.619047619	0.486842105	0.1	0.458333333	0.084337349	0.073170732	0.464788732	0.619047619	0.513513514
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCC(C)(C)c12	0.416666667	0.278481013	0.666666667	0.611940299	0.278481013	0.135135135	0.376623377	0.346666667	0.636363636	0.117647059	0.278481013	0.261363636	0.160493827	0.305882353	0.413333333	0.402777778	0.376623377	0.277108434	0.445945946	0.689655172	0.402777778	0.402777778	0.376623377	0.198019802	0.492307692	0.112359551	0.297619048	0.745762712	0.455882353	0.625	0.416666667	0.416666667	0.492957746	0.416666667	0.358974359	0.315789474	0.285714286	0.462686567	0.464788732	0.261904762	0.137931034	0.615384615	0.397435897	0.745762712	0.259259259	0.135135135	0.716666667	0.265060241	0.24137931	0.402777778	0.3	0.402777778	0.484848485	0.462686567	0.278481013	0.126582278	0.247058824	0.416666667	0.272727273	0.09	0.135135135	0.472972973	0.53030303	0.163265306	0.402777778	0.113402062	0.418918919	0.392405063	0.13253012	0.416666667	0.102272727	0.376623377	0.421052632	0.094736842	0.719298246	0.462686567	0.259259259	0.268292683	0.402597403	0.402777778	0.278481013	0.253012048	0.416666667	0.105263158	0.455882353	0.376623377	0.455882353	1	0.394736842	0.408450704	0.493150685	0.462686567	0.41025641	0.706896552	0.282051282	0.38961039	0.291139241	0.507246377	0.283950617	0.455882353	0.376623377	0.455882353	0.278481013	0.462686567	0.693548387	0.1	0.283950617	0.625	0.416666667	0.296296296	0.422535211	0.229885057	0.108108108	0.117647059	0.278481013	0.253012048	0.402777778	0.422535211	0.462686567	0.117647059	0.108108108	0.225806452	0.416666667	0.095238095	0.458333333	0.441176471	0.416666667	0.395061728	0.126582278	0.402597403	0.308641975	0.455882353	0.126582278	0.416666667	0.455882353	0.416666667	0.134831461	0.3	0.238636364	0.328947368	0.291139241	0.315789474	0.402597403	0.103448276	0.416666667	0.706896552	0.103448276	0.666666667	0.430555556	0.255813953	0.462686567	0.135135135	0.625	0.296296296	0.445945946	0.529411765	0.719298246	0.493150685	0.351351351	0.283950617	0.106382979	0.25	0.625	0.493150685	0.116883117	0.666666667	0.279069767	0.666666667	0.117647059	0.315789474	0.282352941	0.283950617	0.416666667	0.278481013	0.247058824	0.422535211	0.273809524	0.666666667	0.291139241	0.706896552	0.3	0.41025641	0.529411765	0.337662338	0.666666667	0.258823529	0.422535211	0.195402299	0.492957746	0.315789474	0.689655172	0.117647059	0.131578947	0.636363636	0.706896552	0.441176471	0.278481013	0.376623377	0.278481013	0.12195122	0.126436782	0.402597403	0.115384615	0.402597403	0.271604938	0.282608696	0.430555556	0.3	0.666666667	0.259259259	0.258426966	0.416666667	0.376623377	0.376623377	0.108108108	0.421052632	0.253012048	0.146666667	0.172839506	0.430555556	0.689655172	0.358974359	0.117647059	0.2625	0.625	0.47826087	0.253012048	0.478873239	0.283950617	0.492957746	0.243902439	0.410958904	0.625	0.376623377	0.103448276	0.315789474	0.107142857	0.307692308	0.402777778	0.120481928	0.407894737	0.126582278	0.458333333	0.115384615	0.458333333	0.416666667	0.445945946	0.271604938	0.298701299	0.103896104	0.455882353	0.418918919	0.146666667	0.402597403	0.120879121	0.402777778	0.421052632	0.283950617	0.376623377	0.402597403	0.259259259	0.258823529	0.112676056	0.493150685	0.26744186	0.625	0.733333333	0.706896552	0.410958904	0.271604938	0.462686567	0.126436782	0.416666667	0.226190476	0.666666667	0.103448276	0.410958904	0.115384615	0.247058824	0.141176471	0.706896552	0.416666667	0.376623377	0.402777778	0.358974359	0.455882353	0.421052632	0.131578947	0.130952381	0.416666667	0.247058824	0.507246377	0.247058824	0.422535211	0.706896552	0.376623377	0.130952381	0.107142857	0.108108108	0.455882353	0.096774194	0.131578947	0.706896552	0.492957746	0.471428571	0.455882353	0.455882353	0.625	0.280487805	0.134831461	0.247058824	0.1125	0.416666667	0.484848485	0.278481013	0.127906977	0.484848485	0.416666667	0.086956522	0.719298246	0.117647059	0.394736842	0.376623377	0.376623377	0.376623377	0.253012048	0.484848485	0.355263158	0.455882353	0.762711864	0.416666667	0.492307692	0.416666667	0.271604938	0.273809524	0.106666667	0.155844156	0.307692308	0.304878049	0.455882353	0.119047619	0.328947368	0.247058824	0.455882353	0.615384615	0.283950617	0.069767442	0.127906977	0.666666667	0.296296296	0.442857143	0.247058824	0.253012048	0.141414141	0.328947368	0.422535211	0.117647059	0.103448276	0.706896552	0.244186047	0.1	0.416666667	0.117647059	0.258823529	0.666666667	0.240963855	0.105882353	0.666666667	0.316455696	0.430555556	0.084337349	0.122222222	0.457142857	0.53030303	0.127906977	0.416666667	0.120481928	0.394736842	0.376623377	0.268292683	0.123595506	0.464788732	0.666666667	0.430555556	0.422535211	0.308641975	0.237623762	0.421052632	0.410958904	0.315789474	0.709677419	0.485714286	0.394736842	0.148148148	0.115384615	0.268292683	0.455882353	0.428571429	0.402777778	0.2875	0.112676056	0.416666667	0.441176471	0.126582278	0.402777778	0.308641975	0.611940299	0.258823529	0.117647059	0.221153846	0.394736842	0.462686567	0.102272727	0.278481013	0.283950617	0.376623377	0.719298246	0.402597403	0.112676056	0.108433735	0.265060241	0.458333333	0.416666667	0.53030303	0.410958904	0.107142857	0.733333333	0.247058824	0.292682927	0.316455696	0.258823529	0.416666667	0.135135135	0.273809524	0.376623377	0.115384615	0.358974359	0.116883117	0.693548387	0.135135135	0.625	0.458333333	0.271604938	0.410958904	0.402597403	0.108108108	0.733333333	0.38961039	0.376623377	0.1125	0.455882353	0.376623377	0.253012048	0.271604938	0.056179775	0.410958904	0.278481013	0.719298246	0.117647059	0.291139241	0.421052632	0.253012048	0.376623377	0.416666667	0.258823529	0.666666667	0.283950617	0.247058824	0.101265823	0.416666667	0.410958904	0.105263158	0.458333333	0.278481013	0.277108434	0.315789474	0.325	0.117647059	0.23255814	0.422535211	0.41025641	0.445945946	0.1	0.402597403	0.161290323	0.706896552	0.418918919	0.47826087	0.650793651	0.416666667	0.458333333	0.462686567	0.472972973	0.092783505	0.328947368	0.131578947	0.105263158	0.315789474	0.462686567	0.402597403
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.438356164	0.379746835	0.4	0.438356164	0.128205128	0.71875	0.438356164	0.417721519	0.125	0.438356164	0.337209302	0.139534884	0.32183908	0.506849315	0.779661017	0.964285714	0.358024691	0.275862069	0.416666667	0.567164179	0.567164179	0.964285714	0.388888889	0.442857143	0.131868132	0.569444444	0.407894737	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.692307692	0.650793651	0.34939759	0.59375	0.384615385	0.375	0.157303371	0.397435897	0.712121212	0.407894737	0.582089552	0.128205128	0.38961039	0.626865672	0.4	0.567164179	0.521126761	0.779661017	0.436619718	0.59375	0.438356164	0.134146341	0.527777778	0.796610169	0.318181818	0.066037736	0.128205128	0.661764706	0.329113924	0.082568807	0.567164179	0.076923077	0.415584416	0.676470588	0.139534884	0.796610169	0.10989011	0.964285714	0.723076923	0.069306931	0.436619718	0.59375	0.582089552	0.421052632	0.696969697	0.779661017	0.438356164	0.542857143	0.796610169	0.086419753	0.584615385	0.71875	0.584615385	0.394736842	1	0.575757576	0.686567164	0.59375	0.701492537	0.430555556	0.3	0.707692308	0.452054795	0.542857143	0.636363636	0.584615385	0.964285714	0.584615385	0.438356164	0.59375	0.397435897	0.095238095	0.636363636	0.565217391	0.796610169	0.557142857	0.810344828	0.5	0.088607595	0.125	0.438356164	0.44	0.779661017	0.810344828	0.59375	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.569230769	0.796610169	0.5	0.068965517	0.696969697	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.52173913	0.452054795	0.650793651	0.696969697	0.098901099	0.796610169	0.430555556	0.098901099	0.379746835	0.754098361	0.513513514	0.59375	0.128205128	0.565217391	0.557142857	0.275862069	0.285714286	0.436619718	0.686567164	0.386666667	0.636363636	0.08	0.493150685	0.565217391	0.686567164	0.097560976	0.379746835	0.540540541	0.379746835	0.112359551	0.650793651	0.547945205	0.636363636	0.796610169	0.438356164	0.527777778	0.810344828	0.3875	0.379746835	0.452054795	0.430555556	0.5	0.701492537	0.333333333	0.426666667	0.379746835	0.541666667	0.810344828	0.227272727	0.325301205	0.650793651	0.416666667	0.125	0.111111111	0.417721519	0.430555556	0.569230769	0.438356164	0.964285714	0.438356164	0.129411765	0.108695652	0.696969697	0.109756098	0.696969697	0.783333333	0.29787234	0.754098361	0.5	0.379746835	0.582089552	0.333333333	0.796610169	0.964285714	0.964285714	0.088607595	0.723076923	0.542857143	0.153846154	0.137931034	0.754098361	0.416666667	0.428571429	0.125	0.418918919	0.565217391	0.325	0.542857143	0.282352941	0.636363636	0.325301205	0.558823529	0.725806452	0.565217391	0.964285714	0.075268817	0.650793651	0.114942529	0.514285714	0.779661017	0.102272727	0.734375	0.134146341	0.535211268	0.096385542	0.493150685	0.796610169	0.275862069	0.597014925	0.316455696	0.05952381	0.584615385	0.415584416	0.153846154	0.696969697	0.115789474	0.779661017	0.723076923	0.636363636	0.964285714	0.493333333	0.582089552	0.541666667	0.092105263	0.686567164	0.395061728	0.565217391	0.367088608	0.430555556	0.725806452	0.783333333	0.59375	0.146067416	0.796610169	0.407894737	0.379746835	0.086956522	0.725806452	0.109756098	0.527777778	0.134831461	0.430555556	0.796610169	0.964285714	0.567164179	0.428571429	0.584615385	0.723076923	0.111111111	0.137931034	0.796610169	0.527777778	0.542857143	0.527777778	0.810344828	0.430555556	0.964285714	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.320987654	0.584615385	0.584615385	0.565217391	0.3625	0.153846154	0.527777778	0.107142857	0.796610169	0.436619718	0.438356164	0.086021505	0.436619718	0.796610169	0.083333333	0.436619718	0.125	1	0.964285714	0.964285714	0.964285714	0.542857143	0.436619718	0.646153846	0.584615385	0.384615385	0.796610169	0.442857143	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.514285714	0.353658537	0.584615385	0.139534884	0.52173913	0.527777778	0.584615385	0.397435897	0.636363636	0.043478261	0.134831461	0.379746835	0.557142857	0.296296296	0.527777778	0.542857143	0.103773585	0.666666667	0.810344828	0.125	0.098901099	0.430555556	0.520547945	0.082352941	0.796610169	0.1	0.541666667	0.379746835	0.426666667	0.113636364	0.379746835	0.402597403	0.754098361	0.056179775	0.141304348	0.261904762	0.381578947	0.134831461	0.796610169	0.102272727	1	0.964285714	0.421052632	0.094736842	0.384615385	0.379746835	0.754098361	0.810344828	0.447368421	0.417582418	0.723076923	0.725806452	0.650793651	0.375	0.402597403	1	0.154761905	0.109756098	0.421052632	0.584615385	0.575757576	0.567164179	0.407894737	0.092105263	0.796610169	0.569230769	0.134146341	0.779661017	0.447368421	0.4	0.541666667	0.112359551	0.297029703	1	0.59375	0.122222222	0.438356164	0.636363636	0.964285714	0.436619718	0.696969697	0.092105263	0.11627907	0.626865672	0.535211268	0.796610169	0.329113924	0.725806452	0.114942529	0.367088608	0.527777778	0.375	0.402597403	0.541666667	0.796610169	0.113924051	0.3875	0.964285714	0.109756098	0.692307692	0.097560976	0.397435897	0.128205128	0.565217391	0.493150685	0.783333333	0.725806452	0.696969697	0.088607595	0.367088608	0.707692308	0.964285714	0.107142857	0.584615385	0.964285714	0.542857143	0.597014925	0.031578947	0.725806452	0.438356164	0.436619718	0.125	0.452054795	0.723076923	0.542857143	0.964285714	0.796610169	0.541666667	0.379746835	0.636363636	0.527777778	0.083333333	0.796610169	0.725806452	0.086419753	0.493150685	0.438356164	0.392405063	0.650793651	0.375	0.125	0.506849315	0.810344828	0.701492537	0.275862069	0.082352941	0.696969697	0.317647059	0.430555556	0.415584416	0.325	0.588235294	0.796610169	0.493150685	0.59375	0.661764706	0.089108911	0.52173913	0.111111111	0.086419753	0.650793651	0.59375	0.696969697
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	0.694915254	0.47761194	0.430555556	0.394736842	0.47761194	0.108108108	0.824561404	0.546875	0.413333333	0.107142857	0.47761194	0.345679012	0.15	0.415584416	0.575757576	0.677966102	0.552238806	0.464788732	0.265060241	0.523809524	0.98	0.98	0.552238806	0.293478261	0.557377049	0.114942529	0.486111111	0.442857143	0.732142857	0.214285714	0.694915254	0.694915254	0.316455696	0.694915254	0.793103448	0.555555556	0.341772152	0.745454545	0.436619718	0.424657534	0.114942529	0.410958904	0.550724638	0.442857143	0.470588235	0.108108108	0.422535211	0.410958904	0.630769231	0.98	0.75862069	0.677966102	0.548387097	0.745454545	0.47761194	0.115384615	0.444444444	0.694915254	0.30952381	0.059405941	0.108108108	0.528571429	0.414285714	0.098039216	0.98	0.092783505	0.271604938	0.521126761	0.12195122	0.694915254	0.117647059	0.552238806	0.582089552	0.0625	0.548387097	0.745454545	0.470588235	0.275	0.558823529	0.677966102	0.47761194	0.378378378	0.694915254	0.078947368	0.732142857	0.824561404	0.732142857	0.408450704	0.575757576	1	0.550724638	0.745454545	0.542857143	0.53968254	0.324324324	0.567164179	0.492537313	0.59375	0.416666667	0.732142857	0.552238806	0.732142857	0.47761194	0.745454545	0.450704225	0.102564103	0.416666667	0.436619718	0.694915254	0.430555556	0.706896552	0.346153846	0.081081081	0.107142857	0.47761194	0.672131148	0.677966102	0.706896552	0.745454545	0.107142857	0.081081081	0.493333333	0.694915254	0.139240506	0.303797468	0.714285714	0.694915254	0.585714286	0.0875	0.558823529	0.424657534	0.732142857	0.12987013	0.694915254	0.732142857	0.694915254	0.137931034	0.416666667	0.35443038	0.546875	0.492537313	0.555555556	0.558823529	0.119047619	0.694915254	0.53968254	0.119047619	0.430555556	0.603174603	0.376623377	0.745454545	0.108108108	0.436619718	0.430555556	0.265060241	0.307692308	0.548387097	0.550724638	0.4	0.416666667	0.073684211	0.355263158	0.436619718	0.550724638	0.076923077	0.430555556	0.459459459	0.430555556	0.107142857	0.555555556	0.465753425	0.416666667	0.694915254	0.47761194	0.444444444	0.706896552	0.381578947	0.430555556	0.492537313	0.53968254	0.307692308	0.542857143	0.291139241	0.507462687	0.430555556	0.458333333	0.706896552	0.275	0.3	0.555555556	0.523809524	0.107142857	0.090909091	0.413333333	0.53968254	0.714285714	0.47761194	0.552238806	0.47761194	0.111111111	0.103448276	0.558823529	0.08974359	0.558823529	0.422535211	0.348837209	0.603174603	0.307692308	0.430555556	0.470588235	0.375	0.694915254	0.552238806	0.552238806	0.081081081	0.582089552	0.378378378	0.135135135	0.1625	0.603174603	0.523809524	0.405405405	0.107142857	0.455882353	0.436619718	0.351351351	0.378378378	0.256097561	0.416666667	0.3	0.449275362	0.578125	0.436619718	0.552238806	0.068181818	0.555555556	0.096385542	0.538461538	0.677966102	0.083333333	0.590909091	0.115384615	0.609375	0.075949367	0.303797468	0.694915254	0.265060241	0.485294118	0.342465753	0.077922078	0.732142857	0.271604938	0.135135135	0.558823529	0.086956522	0.677966102	0.582089552	0.416666667	0.552238806	0.65625	0.470588235	0.458333333	0.084507042	0.550724638	0.38961039	0.436619718	0.416666667	0.53968254	0.578125	0.422535211	0.745454545	0.142857143	0.694915254	0.629032258	0.430555556	0.105882353	0.578125	0.08974359	0.444444444	0.130952381	0.53968254	0.694915254	0.552238806	0.98	0.405405405	0.732142857	0.582089552	0.090909091	0.120481928	0.694915254	0.444444444	0.59375	0.444444444	0.706896552	0.53968254	0.552238806	0.120481928	0.096385542	0.081081081	0.732142857	0.098901099	0.090909091	0.53968254	0.3	0.346666667	0.732142857	0.732142857	0.436619718	0.450704225	0.137931034	0.444444444	0.101265823	0.694915254	0.548387097	0.47761194	0.091954023	0.548387097	0.694915254	0.088888889	0.548387097	0.107142857	0.575757576	0.552238806	0.552238806	0.552238806	0.378378378	0.548387097	0.553846154	0.732142857	0.436619718	0.694915254	0.557377049	0.694915254	0.422535211	0.381578947	0.109589041	0.144736842	0.538461538	0.438356164	0.732142857	0.135802469	0.546875	0.444444444	0.732142857	0.410958904	0.416666667	0.046511628	0.104651163	0.430555556	0.430555556	0.32	0.444444444	0.378378378	0.11	0.571428571	0.706896552	0.107142857	0.119047619	0.53968254	0.438356164	0.075	0.694915254	0.081395349	0.458333333	0.430555556	0.655737705	0.108433735	0.430555556	0.5	0.603174603	0.047619048	0.125	0.333333333	0.394366197	0.104651163	0.694915254	0.109756098	0.575757576	0.552238806	0.275	0.113636364	0.436619718	0.430555556	0.603174603	0.706896552	0.424657534	0.351648352	0.582089552	0.578125	0.555555556	0.444444444	0.457142857	0.575757576	0.197368421	0.118421053	0.275	0.732142857	0.719298246	0.98	0.463768116	0.084507042	0.694915254	0.714285714	0.115384615	0.677966102	0.424657534	0.394736842	0.458333333	0.107142857	0.344086022	0.575757576	0.745454545	0.117647059	0.47761194	0.416666667	0.552238806	0.548387097	0.558823529	0.084507042	0.125	0.410958904	0.609375	0.694915254	0.414285714	0.578125	0.096385542	0.416666667	0.444444444	0.507246377	0.5	0.458333333	0.694915254	0.093333333	0.381578947	0.552238806	0.118421053	0.793103448	0.076923077	0.450704225	0.108108108	0.436619718	0.303797468	0.422535211	0.578125	0.558823529	0.081081081	0.416666667	0.567164179	0.552238806	0.101265823	0.732142857	0.552238806	0.378378378	0.485294118	0.045454545	0.578125	0.47761194	0.548387097	0.107142857	0.492537313	0.582089552	0.378378378	0.552238806	0.694915254	0.458333333	0.430555556	0.416666667	0.444444444	0.075949367	0.694915254	0.578125	0.078947368	0.303797468	0.47761194	0.444444444	0.555555556	0.424657534	0.107142857	0.424657534	0.706896552	0.542857143	0.265060241	0.075	0.558823529	0.204545455	0.53968254	0.271604938	0.351351351	0.457142857	0.694915254	0.303797468	0.745454545	0.528571429	0.106382979	0.546875	0.090909091	0.078947368	0.555555556	0.745454545	0.558823529
CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	0.758064516	0.421052632	0.435897436	0.402439024	0.421052632	0.12345679	0.506666667	0.44	0.419753086	0.120879121	0.421052632	0.356321839	0.134831461	0.421686747	0.547945205	0.741935484	0.661764706	0.37804878	0.310344828	0.438356164	0.542857143	0.542857143	0.661764706	0.267326733	0.444444444	0.139784946	0.546666667	0.527777778	0.582089552	0.305882353	0.758064516	0.758064516	0.329411765	0.758064516	0.486842105	0.621212121	0.455696203	0.590909091	0.423076923	0.37804878	0.152173913	0.435897436	0.68115942	0.527777778	0.535211268	0.12345679	0.506849315	0.435897436	0.385542169	0.542857143	0.5	0.741935484	0.438356164	0.590909091	0.421052632	0.129411765	0.506666667	0.758064516	0.4	0.074074074	0.12345679	0.966101695	0.35	0.1	0.542857143	0.08490566	0.287356322	0.647887324	0.134831461	0.758064516	0.11827957	0.661764706	0.742424242	0.077669903	0.458333333	0.590909091	0.535211268	0.275862069	0.71641791	0.741935484	0.421052632	0.37037037	0.758064516	0.083333333	0.582089552	0.506666667	0.582089552	0.493150685	0.686567164	0.550724638	1	0.590909091	0.671428571	0.452054795	0.289156627	0.676470588	0.434210526	0.681818182	0.441558442	0.582089552	0.661764706	0.582089552	0.421052632	0.590909091	0.454545455	0.091954023	0.441558442	0.405063291	0.758064516	0.577464789	0.770491803	0.341176471	0.085365854	0.120879121	0.421052632	0.405063291	0.741935484	0.770491803	0.590909091	0.120879121	0.085365854	0.375	0.758064516	0.087912088	0.34939759	0.567164179	0.758064516	0.5	0.078651685	0.71641791	0.486842105	0.582089552	0.11627907	0.758064516	0.582089552	0.758064516	0.161290323	0.37037037	0.348837209	0.521126761	0.434210526	0.621212121	0.71641791	0.107526882	0.758064516	0.452054795	0.107526882	0.435897436	0.527777778	0.513157895	0.590909091	0.12345679	0.405063291	0.577464789	0.310344828	0.3875	0.458333333	1	0.38961039	0.441558442	0.088235294	0.333333333	0.405063291	1	0.094117647	0.435897436	0.519480519	0.435897436	0.108695652	0.621212121	0.526315789	0.441558442	0.758064516	0.421052632	0.506666667	0.770491803	0.407407407	0.435897436	0.434210526	0.452054795	0.337349398	0.671428571	0.441558442	0.428571429	0.435897436	0.52	0.770491803	0.206521739	0.37804878	0.621212121	0.438356164	0.120879121	0.107142857	0.419753086	0.452054795	0.567164179	0.421052632	0.661764706	0.421052632	0.125	0.117021277	0.71641791	0.105882353	0.71641791	0.527777778	0.388888889	0.527777778	0.337349398	0.435897436	0.535211268	0.322222222	0.758064516	0.661764706	0.661764706	0.085365854	0.742424242	0.37037037	0.148148148	0.146067416	0.527777778	0.438356164	0.661764706	0.120879121	0.402597403	0.405063291	0.329268293	0.37037037	0.365853659	0.441558442	0.37804878	0.513888889	0.506849315	0.405063291	0.661764706	0.095744681	0.621212121	0.111111111	0.513888889	0.741935484	0.098901099	0.701492537	0.129411765	0.577464789	0.093023256	0.34939759	0.758064516	0.310344828	0.549295775	0.304878049	0.069767442	0.582089552	0.287356322	0.148148148	0.71641791	0.12371134	0.741935484	0.742424242	0.441558442	0.661764706	0.554054054	0.535211268	0.52	0.088607595	1	0.414634146	0.405063291	0.585714286	0.452054795	0.506849315	0.527777778	0.590909091	0.141304348	0.758064516	0.375	0.435897436	0.095744681	0.506849315	0.105882353	0.506666667	0.130434783	0.452054795	0.758064516	0.661764706	0.542857143	0.661764706	0.582089552	0.742424242	0.107142857	0.133333333	0.758064516	0.506666667	0.681818182	0.506666667	0.770491803	0.452054795	0.661764706	0.133333333	0.111111111	0.085365854	0.582089552	0.09	0.107142857	0.452054795	0.37804878	0.325301205	0.582089552	0.582089552	0.405063291	0.365853659	0.161290323	0.506666667	0.103448276	0.758064516	0.438356164	0.421052632	0.094736842	0.438356164	0.758064516	0.091836735	0.458333333	0.120879121	0.686567164	0.661764706	0.661764706	0.661764706	0.37037037	0.438356164	0.641791045	0.582089552	0.608695652	0.758064516	0.444444444	0.758064516	0.527777778	0.407407407	0.097560976	0.142857143	0.513888889	0.390243902	0.582089552	0.134831461	0.521126761	0.506666667	0.582089552	0.435897436	0.441558442	0.053191489	0.130434783	0.435897436	0.577464789	0.301204819	0.506666667	0.37037037	0.111111111	0.636363636	0.770491803	0.120879121	0.107526882	0.452054795	0.5	0.079545455	0.758064516	0.096774194	0.52	0.435897436	0.392405063	0.10989011	0.435897436	0.405063291	0.527777778	0.065934066	0.14893617	0.282352941	0.402597403	0.130434783	0.758064516	0.111111111	0.686567164	0.661764706	0.275862069	0.103092784	0.423076923	0.435897436	0.527777778	0.770491803	0.486842105	0.419354839	0.742424242	0.506849315	0.621212121	0.506666667	0.441558442	0.686567164	0.149425287	0.105882353	0.275862069	0.582089552	0.573529412	0.542857143	0.392405063	0.088607595	0.758064516	0.567164179	0.129411765	0.741935484	0.486842105	0.402439024	0.52	0.108695652	0.31372549	0.686567164	0.590909091	0.11827957	0.421052632	0.441558442	0.661764706	0.458333333	0.71641791	0.088607595	0.112359551	0.435897436	0.577464789	0.758064516	0.35	0.506849315	0.111111111	0.585714286	0.506666667	0.37804878	0.405063291	0.52	0.758064516	0.109756098	0.407407407	0.661764706	0.105882353	0.486842105	0.094117647	0.454545455	0.12345679	0.405063291	0.34939759	0.527777778	0.506849315	0.71641791	0.085365854	0.585714286	0.676470588	0.661764706	0.103448276	0.582089552	0.661764706	0.37037037	0.549295775	0.041237113	0.506849315	0.421052632	0.458333333	0.120879121	0.434210526	0.742424242	0.37037037	0.661764706	0.758064516	0.52	0.435897436	0.441558442	0.506666667	0.08045977	0.758064516	0.506849315	0.083333333	0.34939759	0.421052632	0.37804878	0.621212121	0.4125	0.120879121	0.486842105	0.770491803	0.671428571	0.310344828	0.079545455	0.71641791	0.32183908	0.452054795	0.287356322	0.329268293	0.423076923	0.758064516	0.34939759	0.590909091	0.966101695	0.107843137	0.521126761	0.107142857	0.083333333	0.621212121	0.590909091	0.71641791
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
CC[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.746031746	0.415584416	0.37804878	0.611111111	0.415584416	0.12195122	0.5	0.434210526	0.633802817	0.119565217	0.415584416	0.322222222	0.133333333	0.322222222	0.5	0.73015873	0.676470588	0.357142857	0.263736264	0.413333333	0.535211268	0.535211268	0.676470588	0.277227723	0.438356164	0.126315789	0.539473684	0.405063291	0.573529412	0.244444444	0.746031746	0.746031746	0.280898876	0.746031746	0.480519481	0.611940299	0.348837209	0.582089552	0.382716049	0.373493976	0.150537634	0.4125	0.772727273	0.405063291	0.527777778	0.12195122	0.3875	0.448717949	0.380952381	0.535211268	0.493333333	0.73015873	0.432432432	0.582089552	0.415584416	0.127906977	0.5	0.746031746	0.304347826	0.083333333	0.12195122	0.647887324	0.329268293	0.089285714	0.535211268	0.094339623	0.284090909	0.966666667	0.133333333	0.746031746	0.105263158	0.676470588	0.68115942	0.087378641	0.432432432	0.582089552	0.527777778	0.287356322	0.657142857	0.73015873	0.415584416	0.382716049	0.746031746	0.082352941	0.573529412	0.5	0.573529412	0.41025641	0.701492537	0.542857143	0.671428571	0.582089552	1	0.426666667	0.285714286	0.769230769	0.428571429	0.534246575	0.454545455	0.573529412	0.676470588	0.573529412	0.415584416	0.582089552	0.395061728	0.090909091	0.454545455	0.4	0.746031746	0.527027027	0.758064516	0.352941176	0.097560976	0.119565217	0.415584416	0.4	0.73015873	0.758064516	0.582089552	0.119565217	0.097560976	0.326086957	0.746031746	0.086956522	0.345238095	0.558823529	0.746031746	0.49382716	0.077777778	0.657142857	0.443037975	0.573529412	0.114942529	0.746031746	0.573529412	0.746031746	0.147368421	0.382716049	0.360465116	0.513888889	0.428571429	0.611940299	0.657142857	0.106382979	0.746031746	0.426666667	0.106382979	0.37804878	0.541666667	0.46835443	0.582089552	0.12195122	0.4	0.527027027	0.263736264	0.287356322	0.432432432	0.671428571	0.384615385	0.454545455	0.087378641	0.345238095	0.4	0.671428571	0.093023256	0.37804878	0.512820513	0.37804878	0.107526882	0.611940299	0.519480519	0.454545455	0.746031746	0.415584416	0.5	0.758064516	0.369047619	0.37804878	0.428571429	0.426666667	0.34939759	1	0.333333333	0.423076923	0.37804878	0.513157895	0.758064516	0.191489362	0.325581395	0.611940299	0.413333333	0.119565217	0.105882353	0.633802817	0.426666667	0.558823529	0.415584416	0.676470588	0.415584416	0.123595506	0.127659574	0.657142857	0.104651163	0.657142857	0.541666667	0.298969072	0.541666667	0.34939759	0.37804878	0.527777778	0.333333333	0.746031746	0.676470588	0.676470588	0.097560976	0.68115942	0.382716049	0.146341463	0.144444444	0.541666667	0.413333333	0.425	0.119565217	0.397435897	0.4	0.30952381	0.382716049	0.269662921	0.454545455	0.325581395	0.506849315	0.520547945	0.4	0.676470588	0.083333333	0.611940299	0.10989011	0.506849315	0.73015873	0.122222222	0.796875	0.127906977	0.527027027	0.091954023	0.345238095	0.746031746	0.263736264	0.541666667	0.301204819	0.081395349	0.573529412	0.284090909	0.146341463	0.657142857	0.12244898	0.73015873	0.68115942	0.454545455	0.676470588	0.487179487	0.527777778	0.513157895	0.0875	0.671428571	0.376470588	0.4	0.365853659	0.426666667	0.520547945	0.541666667	0.582089552	0.139784946	0.746031746	0.37037037	0.37804878	0.094736842	0.520547945	0.104651163	0.5	0.129032258	0.426666667	0.746031746	0.676470588	0.535211268	0.425	0.573529412	0.68115942	0.105882353	0.131868132	0.746031746	0.5	0.534246575	0.5	0.758064516	0.426666667	0.676470588	0.131868132	0.10989011	0.097560976	0.573529412	0.089108911	0.105882353	0.426666667	0.325581395	0.305882353	0.573529412	0.573529412	0.4	0.361445783	0.147368421	0.5	0.102272727	0.746031746	0.432432432	0.415584416	0.105263158	0.432432432	0.746031746	0.090909091	0.432432432	0.119565217	0.701492537	0.676470588	0.676470588	0.676470588	0.382716049	0.432432432	0.632352941	0.573529412	0.382716049	0.746031746	0.438356164	0.746031746	0.541666667	0.369047619	0.096385542	0.141176471	0.506849315	0.352941176	0.573529412	0.133333333	0.513888889	0.5	0.573529412	0.4125	0.454545455	0.052631579	0.129032258	0.37804878	0.527027027	0.282352941	0.5	0.382716049	0.110091743	0.626865672	0.758064516	0.119565217	0.106382979	0.426666667	0.493506494	0.078651685	0.746031746	0.095744681	0.513157895	0.37804878	0.3875	0.108695652	0.37804878	0.4	0.541666667	0.065217391	0.135416667	0.264367816	0.379746835	0.129032258	0.746031746	0.10989011	0.701492537	0.676470588	0.287356322	0.102040816	0.382716049	0.37804878	0.541666667	0.758064516	0.443037975	0.414893617	0.68115942	0.520547945	0.611940299	0.373493976	0.4	0.701492537	0.147727273	0.117647059	0.287356322	0.573529412	0.565217391	0.535211268	0.3875	0.0875	0.746031746	0.558823529	0.127906977	0.73015873	0.443037975	0.611111111	0.513157895	0.131868132	0.310679612	0.701492537	0.582089552	0.117021277	0.415584416	0.454545455	0.676470588	0.432432432	0.657142857	0.0875	0.111111111	0.448717949	0.527027027	0.746031746	0.329268293	0.520547945	0.10989011	0.365853659	0.5	0.373493976	0.4	0.513157895	0.746031746	0.135802469	0.369047619	0.676470588	0.117647059	0.480519481	0.093023256	0.395061728	0.12195122	0.4	0.345238095	0.541666667	0.520547945	0.657142857	0.097560976	0.365853659	0.769230769	0.676470588	0.102272727	0.573529412	0.676470588	0.382716049	0.541666667	0.040816327	0.520547945	0.415584416	0.432432432	0.119565217	0.428571429	0.68115942	0.382716049	0.676470588	0.746031746	0.513157895	0.37804878	0.454545455	0.5	0.091954023	0.746031746	0.520547945	0.082352941	0.345238095	0.415584416	0.373493976	0.611940299	0.373493976	0.119565217	0.480519481	0.758064516	1	0.263736264	0.090909091	0.657142857	0.318181818	0.426666667	0.284090909	0.30952381	0.417721519	0.746031746	0.345238095	0.582089552	0.647887324	0.096153846	0.513888889	0.105882353	0.082352941	0.611940299	0.582089552	0.657142857
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCc12	0.369863014	0.65	0.337662338	0.358974359	0.65	0.171428571	0.283950617	0.375	0.341772152	0.148148148	0.65	0.345679012	0.12195122	0.252873563	0.283950617	0.375	0.316455696	0.350649351	0.544117647	0.432835821	0.337837838	0.337837838	0.316455696	0.293478261	0.610169492	0.127906977	0.320987654	0.328947368	0.405797101	0.378378378	0.369863014	0.369863014	0.3	0.369863014	0.3	0.361111111	0.325	0.391304348	0.5	0.386666667	0.127906977	0.391891892	0.289156627	0.328947368	0.5625	0.171428571	0.346666667	0.303797468	0.341772152	0.337837838	0.342105263	0.375	0.627118644	0.391304348	0.65	0.16	0.350649351	0.369863014	0.325301205	0.080808081	0.171428571	0.304878049	0.394366197	0.12	0.337837838	0.115789474	0.560606061	0.301204819	0.164556962	0.369863014	0.06741573	0.316455696	0.277108434	0.085106383	0.411764706	0.391304348	0.5625	0.789473684	0.292682927	0.375	0.65	0.545454545	0.369863014	0.108108108	0.405797101	0.283950617	0.405797101	0.282051282	0.3	0.324324324	0.289156627	0.391304348	0.285714286	0.426470588	1	0.3125	0.639344262	0.307692308	0.342105263	0.405797101	0.316455696	0.405797101	0.65	0.391304348	0.320512821	0.088607595	0.342105263	0.36	0.369863014	0.271604938	0.356164384	0.346153846	0.111111111	0.148148148	0.65	0.545454545	0.375	0.356164384	0.391304348	0.148148148	0.111111111	0.302325581	0.369863014	0.097560976	0.355263158	0.411764706	0.369863014	0.305882353	0.144736842	0.292682927	0.316455696	0.405797101	0.0875	0.369863014	0.405797101	0.369863014	0.151162791	0.307692308	0.35443038	0.414285714	0.639344262	0.361111111	0.292682927	0.093023256	0.369863014	0.426470588	0.093023256	0.337662338	0.328947368	0.452054795	0.391304348	0.171428571	0.36	0.271604938	0.544117647	0.307692308	0.411764706	0.289156627	0.633333333	0.342105263	0.085106383	0.410958904	0.36	0.289156627	0.090909091	0.337662338	0.333333333	0.337662338	0.107142857	0.361111111	0.3375	0.342105263	0.369863014	0.65	0.350649351	0.356164384	0.52173913	0.337662338	0.639344262	0.426470588	0.52238806	0.285714286	0.342105263	0.346666667	0.337662338	0.346153846	0.356164384	0.214285714	0.333333333	0.361111111	0.432835821	0.148148148	0.12	0.341772152	0.426470588	0.411764706	0.65	0.316455696	0.62295082	0.153846154	0.11627907	0.292682927	0.164383562	0.292682927	0.294871795	0.234042553	0.328947368	0.52238806	0.337662338	0.5625	0.264367816	0.369863014	0.316455696	0.316455696	0.111111111	0.277108434	0.545454545	0.2	0.148148148	0.328947368	0.432835821	0.316455696	0.148148148	0.677966102	0.36	0.666666667	0.545454545	0.560606061	0.342105263	0.333333333	0.587301587	0.346666667	0.36	0.316455696	0.105882353	0.361111111	0.1375	0.369863014	0.375	0.12345679	0.296296296	0.16	0.303797468	0.103896104	0.355263158	0.369863014	0.544117647	0.553846154	0.921568627	0.077922078	0.405797101	0.560606061	0.2	0.292682927	0.149425287	0.375	0.277108434	0.342105263	0.316455696	0.292682927	0.5625	0.346153846	0.1	0.289156627	0.465753425	0.36	0.342105263	0.426470588	0.346666667	0.294871795	0.391304348	0.156626506	0.369863014	0.578125	0.337662338	0.093023256	0.346666667	0.164383562	0.350649351	0.104651163	0.426470588	0.369863014	0.316455696	0.337837838	0.316455696	0.405797101	0.277108434	0.12	0.1625	0.369863014	0.350649351	0.307692308	0.350649351	0.356164384	0.426470588	0.316455696	0.1625	0.1375	0.111111111	0.405797101	0.086956522	0.12	0.426470588	0.333333333	0.507462687	0.405797101	0.405797101	0.36	0.355263158	0.151162791	0.350649351	0.074074074	0.369863014	0.627118644	0.65	0.117647059	0.627118644	0.369863014	0.088888889	0.411764706	0.148148148	0.3	0.316455696	0.316455696	0.316455696	0.545454545	0.627118644	0.383561644	0.405797101	0.324675325	0.369863014	0.610169492	0.369863014	0.294871795	0.5	0.065789474	0.115384615	0.369863014	0.346153846	0.405797101	0.15	0.414285714	0.350649351	0.405797101	0.391891892	0.342105263	0.084337349	0.144578313	0.337662338	0.271604938	0.706896552	0.350649351	0.545454545	0.132653061	0.356164384	0.356164384	0.148148148	0.093023256	0.426470588	0.363636364	0.102564103	0.369863014	0.107142857	0.346153846	0.337662338	0.553846154	0.15	0.337662338	0.342105263	0.328947368	0.073170732	0.137931034	0.388888889	0.434782609	0.144578313	0.369863014	0.12345679	0.3	0.316455696	0.789473684	0.101123596	0.5	0.337662338	0.328947368	0.356164384	0.316455696	0.308510638	0.277108434	0.346666667	0.361111111	0.316455696	0.47826087	0.3	0.166666667	0.103896104	0.789473684	0.405797101	0.342465753	0.337837838	0.507462687	0.1	0.369863014	0.411764706	0.16	0.375	0.316455696	0.358974359	0.346153846	0.120481928	0.302083333	0.3	0.391304348	0.079545455	0.65	0.342105263	0.316455696	0.411764706	0.292682927	0.1	0.097560976	0.303797468	0.303797468	0.369863014	0.394366197	0.346666667	0.1375	0.342105263	0.350649351	0.333333333	0.342105263	0.346153846	0.369863014	0.138888889	0.52173913	0.316455696	0.103896104	0.3	0.090909091	0.320512821	0.171428571	0.36	0.355263158	0.294871795	0.346666667	0.292682927	0.111111111	0.342105263	0.3125	0.316455696	0.074074074	0.405797101	0.316455696	0.545454545	0.553846154	0.057471264	0.346666667	0.65	0.411764706	0.148148148	0.639344262	0.277108434	0.545454545	0.316455696	0.369863014	0.346153846	0.337662338	0.342105263	0.350649351	0.103896104	0.369863014	0.346666667	0.108108108	0.355263158	0.65	0.444444444	0.361111111	0.283950617	0.148148148	0.368421053	0.356164384	0.285714286	0.544117647	0.102564103	0.292682927	0.204545455	0.426470588	0.560606061	0.666666667	0.342105263	0.369863014	0.355263158	0.391304348	0.304878049	0.083333333	0.414285714	0.12	0.093333333	0.361111111	0.391304348	0.292682927
CC1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.783333333	0.413333333	0.41025641	0.486842105	0.413333333	0.126582278	0.520547945	0.432432432	0.467532468	0.123595506	0.413333333	0.348837209	0.137931034	0.333333333	0.541666667	0.796610169	0.734375	0.3875	0.272727273	0.450704225	0.582089552	0.582089552	0.734375	0.285714286	0.436619718	0.130434783	0.540540541	0.402597403	0.6	0.238636364	0.783333333	0.783333333	0.290697674	0.783333333	0.541666667	0.615384615	0.361445783	0.584615385	0.415584416	0.405063291	0.155555556	0.527777778	0.78125	0.402597403	0.528571429	0.126582278	0.421052632	0.466666667	0.395061728	0.582089552	0.513888889	0.796610169	0.450704225	0.584615385	0.413333333	0.13253012	0.5	0.783333333	0.329545455	0.075471698	0.126582278	0.701492537	0.325	0.091743119	0.582089552	0.086538462	0.294117647	0.796875	0.137931034	0.783333333	0.108695652	0.734375	0.686567164	0.09	0.430555556	0.584615385	0.528571429	0.297619048	0.712121212	0.796610169	0.413333333	0.397435897	0.783333333	0.085365854	0.6	0.520547945	0.6	0.38961039	0.707692308	0.567164179	0.676470588	0.584615385	0.769230769	0.444444444	0.3125	1	0.426666667	0.535211268	0.472972973	0.6	0.734375	0.6	0.413333333	0.584615385	0.392405063	0.094117647	0.472972973	0.434210526	0.783333333	0.549295775	0.766666667	0.365853659	0.0875	0.123595506	0.413333333	0.415584416	0.796610169	0.766666667	0.584615385	0.123595506	0.0875	0.352272727	0.783333333	0.08988764	0.358024691	0.609375	0.783333333	0.512820513	0.08045977	0.712121212	0.460526316	0.6	0.119047619	0.783333333	0.6	0.783333333	0.152173913	0.397435897	0.373493976	0.514285714	0.426666667	0.615384615	0.712121212	0.10989011	0.783333333	0.444444444	0.10989011	0.41025641	0.542857143	0.486842105	0.584615385	0.126582278	0.434210526	0.549295775	0.272727273	0.297619048	0.430555556	0.676470588	0.381578947	0.472972973	0.09	0.358024691	0.434210526	0.676470588	0.096385542	0.41025641	0.554054054	0.41025641	0.111111111	0.615384615	0.561643836	0.472972973	0.783333333	0.413333333	0.5	0.766666667	0.382716049	0.41025641	0.426666667	0.444444444	0.3625	0.769230769	0.345679012	0.421052632	0.41025641	0.513513514	0.766666667	0.197802198	0.337349398	0.615384615	0.450704225	0.123595506	0.109756098	0.467532468	0.444444444	0.609375	0.413333333	0.734375	0.413333333	0.127906977	0.119565217	0.712121212	0.108433735	0.712121212	0.565217391	0.308510638	0.542857143	0.3625	0.41025641	0.528571429	0.344827586	0.783333333	0.734375	0.734375	0.0875	0.686567164	0.397435897	0.151898734	0.162790698	0.542857143	0.450704225	0.441558442	0.123595506	0.432432432	0.434210526	0.304878049	0.397435897	0.279069767	0.472972973	0.337349398	0.550724638	0.565217391	0.434210526	0.734375	0.097826087	0.615384615	0.113636364	0.507042254	0.796610169	0.101123596	0.964912281	0.13253012	0.527777778	0.095238095	0.358024691	0.783333333	0.272727273	0.542857143	0.296296296	0.071428571	0.6	0.294117647	0.151898734	0.712121212	0.138297872	0.796610169	0.686567164	0.472972973	0.734375	0.547945205	0.528571429	0.513513514	0.090909091	0.676470588	0.390243902	0.434210526	0.397435897	0.444444444	0.565217391	0.565217391	0.584615385	0.144444444	0.783333333	0.421052632	0.41025641	0.097826087	0.565217391	0.108433735	0.5	0.133333333	0.444444444	0.783333333	0.734375	0.582089552	0.441558442	0.6	0.686567164	0.109756098	0.136363636	0.783333333	0.5	0.535211268	0.5	0.766666667	0.444444444	0.734375	0.136363636	0.113636364	0.0875	0.6	0.091836735	0.109756098	0.444444444	0.337349398	0.301204819	0.6	0.6	0.434210526	0.392405063	0.152173913	0.5	0.119047619	0.783333333	0.450704225	0.413333333	0.108695652	0.450704225	0.783333333	0.082474227	0.430555556	0.123595506	0.707692308	0.734375	0.734375	0.734375	0.397435897	0.450704225	0.661538462	0.6	0.379746835	0.783333333	0.436619718	0.783333333	0.565217391	0.382716049	0.1	0.146341463	0.507042254	0.34939759	0.6	0.137931034	0.514285714	0.5	0.6	0.527777778	0.472972973	0.054347826	0.133333333	0.41025641	0.549295775	0.308641975	0.5	0.397435897	0.113207547	0.630769231	0.766666667	0.123595506	0.10989011	0.444444444	0.493333333	0.081395349	0.783333333	0.098901099	0.513513514	0.41025641	0.402597403	0.112359551	0.41025641	0.397435897	0.542857143	0.079545455	0.139784946	0.289156627	0.376623377	0.133333333	0.783333333	0.113636364	0.707692308	0.734375	0.297619048	0.105263158	0.415584416	0.41025641	0.542857143	0.766666667	0.460526316	0.460674157	0.686567164	0.565217391	0.615384615	0.37037037	0.397435897	0.707692308	0.166666667	0.095238095	0.297619048	0.6	0.567164179	0.582089552	0.384615385	0.090909091	0.783333333	0.609375	0.13253012	0.796610169	0.460526316	0.486842105	0.513513514	0.111111111	0.294117647	0.707692308	0.584615385	0.120879121	0.413333333	0.472972973	0.734375	0.430555556	0.712121212	0.090909091	0.114942529	0.466666667	0.527777778	0.783333333	0.325	0.565217391	0.113636364	0.397435897	0.5	0.37037037	0.397435897	0.513513514	0.783333333	0.1125	0.382716049	0.734375	0.095238095	0.541666667	0.096385542	0.392405063	0.126582278	0.434210526	0.358024691	0.565217391	0.565217391	0.712121212	0.0875	0.397435897	1	0.734375	0.119047619	0.6	0.734375	0.397435897	0.542857143	0.053191489	0.565217391	0.413333333	0.430555556	0.123595506	0.426666667	0.686567164	0.397435897	0.734375	0.783333333	0.513513514	0.41025641	0.472972973	0.5	0.082352941	0.783333333	0.565217391	0.085365854	0.358024691	0.413333333	0.3875	0.615384615	0.3875	0.123595506	0.520547945	0.766666667	0.769230769	0.272727273	0.081395349	0.712121212	0.329411765	0.444444444	0.294117647	0.304878049	0.415584416	0.783333333	0.358024691	0.584615385	0.701492537	0.099009901	0.514285714	0.109756098	0.085365854	0.615384615	0.584615385	0.712121212
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	0.52238806	0.980392157	0.296296296	0.317073171	0.980392157	0.183098592	0.432432432	0.603174603	0.333333333	0.144578313	0.980392157	0.520547945	0.13253012	0.405063291	0.394736842	0.507462687	0.432432432	0.514285714	0.486111111	0.38028169	0.485294118	0.485294118	0.432432432	0.423529412	0.426470588	0.137931034	0.472972973	0.320512821	0.65	0.350649351	0.52238806	0.52238806	0.277108434	0.52238806	0.413333333	0.515151515	0.5	0.661016949	0.316455696	0.558823529	0.125	0.329113924	0.434210526	0.320512821	0.75862069	0.183098592	0.303797468	0.418918919	0.5	0.485294118	0.507246377	0.507462687	0.420289855	0.661016949	0.980392157	0.155844156	0.492957746	0.52238806	0.493333333	0.068627451	0.183098592	0.415584416	0.383561644	0.106796117	0.485294118	0.102040816	0.52173913	0.41025641	0.160493827	0.52238806	0.08988764	0.432432432	0.421052632	0.072164948	0.4	0.661016949	0.75862069	0.552238806	0.402597403	0.507462687	0.980392157	0.793103448	0.52238806	0.090909091	0.65	0.432432432	0.65	0.291139241	0.452054795	0.492537313	0.434210526	0.661016949	0.428571429	0.394366197	0.639344262	0.426666667	1	0.529411765	0.529411765	0.65	0.432432432	0.65	0.980392157	0.661016949	0.3125	0.1	0.529411765	0.333333333	0.52238806	0.381578947	0.53030303	0.528571429	0.108108108	0.144578313	0.980392157	0.762711864	0.507462687	0.53030303	0.661016949	0.144578313	0.108108108	0.407407407	0.52238806	0.095238095	0.329113924	0.633333333	0.52238806	0.430379747	0.098765432	0.402597403	0.492957746	0.65	0.098765432	0.52238806	0.65	0.52238806	0.16091954	0.485714286	0.535211268	0.655737705	1	0.515151515	0.402597403	0.103448276	0.52238806	0.394366197	0.103448276	0.296296296	0.560606061	0.588235294	0.661016949	0.183098592	0.333333333	0.381578947	0.486111111	0.283950617	0.4	0.434210526	0.428571429	0.529411765	0.072164948	0.615384615	0.333333333	0.434210526	0.088607595	0.296296296	0.428571429	0.296296296	0.104651163	0.515151515	0.453333333	0.529411765	0.52238806	0.980392157	0.492957746	0.53030303	0.754098361	0.296296296	1	0.394366197	0.350649351	0.428571429	0.3	0.584615385	0.296296296	0.507042254	0.53030303	0.238095238	0.292682927	0.515151515	0.38028169	0.144578313	0.102564103	0.333333333	0.394366197	0.633333333	0.980392157	0.432432432	0.942307692	0.15	0.101123596	0.402597403	0.16	0.402597403	0.410958904	0.372093023	0.560606061	0.350649351	0.296296296	0.75862069	0.417721519	0.52238806	0.432432432	0.432432432	0.108108108	0.421052632	0.793103448	0.194444444	0.158536585	0.560606061	0.38028169	0.492957746	0.144578313	0.942307692	0.333333333	0.64516129	0.793103448	0.5	0.529411765	0.292682927	0.728813559	0.537313433	0.333333333	0.432432432	0.103448276	0.515151515	0.134146341	0.52238806	0.507462687	0.120481928	0.445945946	0.155844156	0.52173913	0.0875	0.329113924	0.52238806	0.486111111	0.775862069	0.639344262	0.075949367	0.65	0.52173913	0.194444444	0.402597403	0.146067416	0.507462687	0.421052632	0.529411765	0.432432432	0.402597403	0.75862069	0.507042254	0.097222222	0.434210526	0.602941176	0.333333333	0.3	0.394366197	0.537313433	0.410958904	0.661016949	0.166666667	0.52238806	0.716666667	0.296296296	0.090909091	0.537313433	0.16	0.492957746	0.114942529	0.394366197	0.52238806	0.432432432	0.485294118	0.492957746	0.65	0.421052632	0.102564103	0.158536585	0.52238806	0.492957746	0.529411765	0.492957746	0.53030303	0.394366197	0.432432432	0.158536585	0.134146341	0.108108108	0.65	0.085106383	0.102564103	0.394366197	0.292682927	0.492753623	0.65	0.65	0.333333333	0.52173913	0.16091954	0.492957746	0.085365854	0.52238806	0.420289855	0.980392157	0.102272727	0.420289855	0.52238806	0.098901099	0.4	0.144578313	0.452054795	0.432432432	0.432432432	0.432432432	0.793103448	0.420289855	0.514705882	0.65	0.316455696	0.52238806	0.426470588	0.52238806	0.410958904	0.725806452	0.077922078	0.126582278	0.52238806	0.550724638	0.65	0.160493827	0.655737705	0.492957746	0.65	0.329113924	0.529411765	0.069767442	0.141176471	0.296296296	0.381578947	0.603174603	0.492957746	0.793103448	0.118811881	0.53030303	0.53030303	0.144578313	0.103448276	0.394366197	0.507042254	0.086419753	0.52238806	0.091954023	0.507042254	0.296296296	0.745762712	0.160493827	0.296296296	0.575757576	0.560606061	0.058823529	0.147727273	0.324675325	0.402777778	0.141176471	0.52238806	0.107142857	0.452054795	0.432432432	0.552238806	0.098901099	0.316455696	0.296296296	0.560606061	0.53030303	0.492957746	0.373626374	0.421052632	0.537313433	0.515151515	0.308641975	0.333333333	0.452054795	0.1625	0.12987013	0.552238806	0.65	0.515151515	0.485294118	0.775862069	0.097222222	0.52238806	0.633333333	0.155844156	0.507462687	0.492957746	0.317073171	0.507042254	0.130952381	0.426966292	0.452054795	0.661016949	0.102272727	0.980392157	0.529411765	0.432432432	0.4	0.402597403	0.097222222	0.108433735	0.418918919	0.52173913	0.52238806	0.383561644	0.537313433	0.134146341	0.3	0.492957746	0.536231884	0.575757576	0.507042254	0.52238806	0.135135135	0.754098361	0.432432432	0.12987013	0.413333333	0.088607595	0.3125	0.183098592	0.333333333	0.329113924	0.410958904	0.537313433	0.402597403	0.108108108	0.3	0.426666667	0.432432432	0.085365854	0.65	0.432432432	0.793103448	0.775862069	0.044444444	0.537313433	0.980392157	0.4	0.144578313	1	0.421052632	0.793103448	0.432432432	0.52238806	0.507042254	0.296296296	0.529411765	0.492957746	0.101265823	0.52238806	0.537313433	0.090909091	0.329113924	0.980392157	0.682539683	0.515151515	0.452054795	0.144578313	0.472222222	0.53030303	0.428571429	0.486111111	0.1	0.402597403	0.270588235	0.394366197	0.52173913	0.64516129	0.350649351	0.52238806	0.329113924	0.661016949	0.415584416	0.092783505	0.655737705	0.102564103	0.090909091	0.515151515	0.661016949	0.402597403
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12	0.575757576	0.514705882	0.528571429	0.428571429	0.514705882	0.116883117	0.542857143	0.584615385	0.447368421	0.102272727	0.514705882	0.486842105	0.142857143	0.614285714	0.636363636	0.560606061	0.521126761	0.5	0.345679012	0.492537313	0.584615385	0.584615385	0.521126761	0.351648352	0.523076923	0.10989011	0.423076923	0.666666667	0.771929825	0.292682927	0.575757576	0.575757576	0.402597403	0.575757576	0.521126761	0.457142857	0.617647059	0.785714286	0.536231884	0.459459459	0.10989011	0.426666667	0.541666667	0.666666667	0.386666667	0.116883117	0.640625	0.407894737	0.375	0.584615385	0.452054795	0.560606061	0.515151515	0.785714286	0.514705882	0.109756098	0.367088608	0.575757576	0.561643836	0.067307692	0.116883117	0.656716418	0.391891892	0.115384615	0.584615385	0.089108911	0.304878049	0.513513514	0.11627907	0.575757576	0.112359551	0.521126761	0.617647059	0.070707071	0.515151515	0.785714286	0.386666667	0.308641975	0.594202899	0.560606061	0.514705882	0.472222222	0.575757576	0.075	0.771929825	0.542857143	0.771929825	0.507246377	0.542857143	0.59375	0.681818182	0.785714286	0.534246575	0.507462687	0.307692308	0.535211268	0.529411765	1	0.514285714	0.771929825	0.521126761	0.771929825	0.514705882	0.785714286	0.550724638	0.084337349	0.514285714	0.472222222	0.575757576	0.465753425	0.584615385	0.434210526	0.076923077	0.102272727	0.514705882	0.394736842	0.560606061	0.584615385	0.785714286	0.102272727	0.076923077	0.380952381	0.575757576	0.08045977	0.3375	0.754385965	0.575757576	0.513157895	0.083333333	0.594202899	0.588235294	0.771929825	0.12345679	0.575757576	0.771929825	0.575757576	0.131868132	0.514285714	0.441558442	0.584615385	0.529411765	0.457142857	0.594202899	0.113636364	0.575757576	0.507462687	0.113636364	0.528571429	0.721311475	0.41025641	0.785714286	0.116883117	0.472222222	0.465753425	0.345679012	0.492957746	0.515151515	0.681818182	0.378378378	0.514285714	0.081632653	0.445945946	0.472222222	0.681818182	0.073170732	0.528571429	0.382716049	0.528571429	0.08988764	0.457142857	0.405063291	0.514285714	0.575757576	0.514705882	0.367088608	0.584615385	0.535211268	0.528571429	0.529411765	0.507462687	0.341772152	0.534246575	0.472222222	0.544117647	0.528571429	0.379746835	0.584615385	0.204545455	0.384615385	0.457142857	0.492537313	0.102272727	0.086419753	0.447368421	0.507462687	0.754385965	0.514705882	0.521126761	0.514705882	0.105882353	0.098901099	0.594202899	0.098765432	0.594202899	0.4	0.558441558	0.721311475	0.341772152	0.528571429	0.386666667	0.443037975	0.575757576	0.521126761	0.521126761	0.076923077	0.617647059	0.472222222	0.128205128	0.154761905	0.721311475	0.492537313	0.636363636	0.102272727	0.492753623	0.472222222	0.333333333	0.472222222	0.426666667	0.514285714	0.384615385	0.368421053	0.693548387	0.472222222	0.521126761	0.088888889	0.457142857	0.091954023	0.464788732	0.560606061	0.079545455	0.557142857	0.109756098	0.813559322	0.072289157	0.3375	0.575757576	0.345679012	0.4	0.324675325	0.0875	0.771929825	0.304878049	0.128205128	0.594202899	0.11827957	0.560606061	0.617647059	0.514285714	0.521126761	0.617647059	0.386666667	0.379746835	0.08	0.681818182	0.441558442	0.472222222	0.558823529	0.507462687	0.693548387	0.4	0.785714286	0.123595506	0.575757576	0.363636364	0.528571429	0.101123596	0.693548387	0.098765432	0.367088608	0.125	0.507462687	0.575757576	0.521126761	0.584615385	0.636363636	0.771929825	0.617647059	0.086419753	0.114942529	0.575757576	0.367088608	1	0.367088608	0.584615385	0.507462687	0.521126761	0.114942529	0.091954023	0.076923077	0.771929825	0.094736842	0.086419753	0.507462687	0.384615385	0.329113924	0.771929825	0.771929825	0.472222222	0.486111111	0.131868132	0.367088608	0.096385542	0.575757576	0.515151515	0.514705882	0.1	0.515151515	0.575757576	0.085106383	0.515151515	0.102272727	0.542857143	0.521126761	0.521126761	0.521126761	0.472222222	0.515151515	0.5	0.771929825	0.582089552	0.575757576	0.523076923	0.575757576	0.4	0.535211268	0.08974359	0.1375	0.464788732	0.513888889	0.771929825	0.11627907	0.584615385	0.367088608	0.771929825	0.426666667	0.514285714	0.056179775	0.1	0.528571429	0.465753425	0.303797468	0.367088608	0.472222222	0.12745098	0.471428571	0.584615385	0.102272727	0.113636364	0.507462687	0.3625	0.071428571	0.575757576	0.077777778	0.379746835	0.528571429	0.381578947	0.103448276	0.528571429	0.536231884	0.721311475	0.057471264	0.119565217	0.316455696	0.373333333	0.1	0.575757576	0.104651163	0.542857143	0.521126761	0.308641975	0.108695652	0.536231884	0.528571429	0.721311475	0.584615385	0.588235294	0.322916667	0.617647059	0.693548387	0.457142857	0.5	0.558823529	0.542857143	0.158536585	0.098765432	0.308641975	0.771929825	0.619047619	0.584615385	0.5	0.08	0.575757576	0.754385965	0.109756098	0.560606061	0.588235294	0.428571429	0.379746835	0.08988764	0.372340426	0.542857143	0.785714286	0.1	0.514705882	0.514285714	0.521126761	0.515151515	0.594202899	0.08	0.119047619	0.407894737	0.813559322	0.575757576	0.391891892	0.693548387	0.091954023	0.558823529	0.367088608	0.5	0.536231884	0.379746835	0.575757576	0.088607595	0.535211268	0.521126761	0.098765432	0.521126761	0.073170732	0.550724638	0.116883117	0.472222222	0.3375	0.4	0.693548387	0.594202899	0.076923077	0.558823529	0.535211268	0.521126761	0.096385542	0.771929825	0.521126761	0.472222222	0.4	0.043478261	0.693548387	0.514705882	0.515151515	0.102272727	0.529411765	0.617647059	0.472222222	0.521126761	0.575757576	0.379746835	0.528571429	0.514285714	0.367088608	0.072289157	0.575757576	0.693548387	0.075	0.3375	0.514705882	0.479452055	0.457142857	0.588235294	0.102272727	0.35	0.584615385	0.534246575	0.345679012	0.071428571	0.594202899	0.208791209	0.507462687	0.304878049	0.333333333	0.492957746	0.575757576	0.3375	0.785714286	0.656716418	0.113402062	0.584615385	0.086419753	0.075	0.457142857	0.785714286	0.594202899
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.3	0.963636364	0.632352941	0.3	0.115384615	0.415584416	0.368421053	0.656716418	0.113636364	0.3	0.407407407	0.154761905	0.357142857	0.602941176	0.405405405	0.379746835	0.313253012	0.666666667	0.74137931	0.444444444	0.444444444	0.379746835	0.215686275	0.538461538	0.108695652	0.302325581	0.827586207	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.397435897	0.320512821	0.321428571	0.485294118	0.698412698	0.282352941	0.120879121	0.636363636	0.417721519	0.827586207	0.265060241	0.115384615	0.796610169	0.301204819	0.275862069	0.444444444	0.3375	0.405405405	0.53030303	0.485294118	0.3	0.12195122	0.252873563	0.418918919	0.306818182	0.076923077	0.115384615	0.435897436	0.575757576	0.158415842	0.444444444	0.099009901	0.459459459	0.37804878	0.127906977	0.418918919	0.098901099	0.379746835	0.585714286	0.080808081	0.771929825	0.485294118	0.265060241	0.304878049	0.563380282	0.405405405	0.3	0.273809524	0.418918919	0.0875	0.47826087	0.415584416	0.47826087	0.693548387	0.397435897	0.450704225	0.454545455	0.485294118	0.395061728	0.75862069	0.320512821	0.392405063	0.3125	0.550724638	0.304878049	0.47826087	0.379746835	0.47826087	0.3	0.485294118	1	0.096385542	0.304878049	0.671875	0.418918919	0.44	0.424657534	0.25	0.08974359	0.113636364	0.3	0.289156627	0.405405405	0.424657534	0.485294118	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.463768116	0.418918919	0.397590361	0.108433735	0.563380282	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.350649351	0.3125	0.320512821	0.563380282	0.112359551	0.418918919	0.75862069	0.112359551	0.963636364	0.452054795	0.3875	0.485294118	0.115384615	0.671875	0.44	0.666666667	0.597014925	0.771929825	0.454545455	0.391891892	0.304878049	0.091836735	0.270588235	0.671875	0.454545455	0.085365854	0.963636364	0.284090909	0.963636364	0.101123596	0.320512821	0.287356322	0.304878049	0.418918919	0.3	0.252873563	0.424657534	0.428571429	0.963636364	0.3125	0.75862069	0.3375	0.395061728	0.597014925	0.341772152	0.963636364	0.264367816	0.424657534	0.202247191	0.73015873	0.320512821	0.74137931	0.113636364	0.098765432	0.656716418	0.75862069	0.463768116	0.3	0.379746835	0.3	0.117647059	0.10989011	0.563380282	0.097560976	0.563380282	0.277108434	0.32967033	0.452054795	0.3375	0.963636364	0.265060241	0.277777778	0.418918919	0.379746835	0.379746835	0.08974359	0.585714286	0.273809524	0.141025641	0.152941176	0.452054795	0.74137931	0.345679012	0.113636364	0.283950617	0.671875	0.52173913	0.273809524	0.542857143	0.304878049	0.73015873	0.25	0.432432432	0.671875	0.379746835	0.1	0.320512821	0.103448276	0.346153846	0.405405405	0.090909091	0.41025641	0.12195122	0.661538462	0.084337349	0.5	0.418918919	0.666666667	0.277108434	0.337662338	0.113924051	0.47826087	0.459459459	0.141025641	0.563380282	0.105263158	0.405405405	0.585714286	0.304878049	0.379746835	0.585714286	0.265060241	0.264367816	0.093333333	0.454545455	0.417721519	0.671875	0.725806452	0.75862069	0.432432432	0.277108434	0.485294118	0.134831461	0.418918919	0.261904762	0.963636364	0.112359551	0.432432432	0.097560976	0.252873563	0.123595506	0.75862069	0.418918919	0.379746835	0.444444444	0.345679012	0.47826087	0.585714286	0.098765432	0.126436782	0.418918919	0.252873563	0.550724638	0.252873563	0.424657534	0.75862069	0.379746835	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.514285714	0.47826087	0.47826087	0.671875	0.301204819	0.130434783	0.252873563	0.095238095	0.418918919	0.53030303	0.3	0.111111111	0.53030303	0.418918919	0.084210526	0.771929825	0.113636364	0.397435897	0.379746835	0.379746835	0.379746835	0.273809524	0.53030303	0.358974359	0.47826087	0.754098361	0.418918919	0.538461538	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.346153846	0.30952381	0.47826087	0.127906977	0.350649351	0.252873563	0.47826087	0.636363636	0.304878049	0.06741573	0.111111111	0.963636364	0.44	0.485714286	0.252873563	0.273809524	0.137254902	0.333333333	0.424657534	0.113636364	0.112359551	0.75862069	0.25	0.083333333	0.418918919	0.088888889	0.264367816	0.963636364	0.277108434	0.102272727	0.963636364	0.3375	0.452054795	0.068965517	0.11827957	0.5	0.575757576	0.111111111	0.418918919	0.11627907	0.397435897	0.379746835	0.304878049	0.119565217	0.698412698	0.963636364	0.452054795	0.424657534	0.472972973	0.242718447	0.585714286	0.432432432	0.320512821	0.879310345	0.725806452	0.397435897	0.170731707	0.111111111	0.304878049	0.47826087	0.471428571	0.444444444	0.308641975	0.093333333	0.418918919	0.463768116	0.12195122	0.405405405	0.472972973	0.632352941	0.264367816	0.101123596	0.238095238	0.397435897	0.485294118	0.098901099	0.3	0.304878049	0.379746835	0.771929825	0.563380282	0.093333333	0.117647059	0.301204819	0.661538462	0.418918919	0.575757576	0.432432432	0.103448276	0.725806452	0.252873563	0.329268293	0.3375	0.264367816	0.418918919	0.101265823	0.428571429	0.379746835	0.111111111	0.397435897	0.085365854	1	0.115384615	0.671875	0.5	0.277108434	0.432432432	0.563380282	0.08974359	0.725806452	0.392405063	0.379746835	0.095238095	0.47826087	0.379746835	0.273809524	0.277108434	0.054347826	0.432432432	0.3	0.771929825	0.113636364	0.3125	0.585714286	0.273809524	0.379746835	0.418918919	0.264367816	0.963636364	0.304878049	0.252873563	0.084337349	0.418918919	0.432432432	0.0875	0.5	0.3	0.297619048	0.320512821	0.493150685	0.113636364	0.238636364	0.424657534	0.395061728	0.666666667	0.083333333	0.563380282	0.144329897	0.75862069	0.459459459	0.52173913	0.698412698	0.418918919	0.5	0.485294118	0.435897436	0.101010101	0.350649351	0.098765432	0.0875	0.320512821	0.485294118	0.563380282
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1F	0.1	0.101265823	0.096385542	0.093023256	0.101265823	0.458333333	0.095238095	0.144736842	0.093023256	0.157142857	0.101265823	0.168674699	0.142857143	0.114942529	0.095238095	0.101265823	0.095238095	0.095238095	0.107142857	0.090909091	0.101265823	0.101265823	0.095238095	0.138297872	0.077922078	0.164383562	0.130952381	0.085365854	0.08974359	0.111111111	0.1	0.1	0.135802469	0.1	0.095238095	0.102564103	0.093023256	0.090909091	0.084337349	0.164556962	0.180555556	0.096385542	0.091954023	0.085365854	0.1	0.458333333	0.085365854	0.096385542	0.105882353	0.101265823	0.111111111	0.101265823	0.076923077	0.090909091	0.101265823	0.171875	0.095238095	0.1	0.101123596	0.144578313	0.458333333	0.091954023	0.12987013	0.136363636	0.101265823	0.146341463	0.096385542	0.090909091	0.15942029	0.1	0.152777778	0.095238095	0.105882353	0.125	0.090909091	0.090909091	0.1	0.084337349	0.105882353	0.101265823	0.101265823	0.097560976	0.1	0.52173913	0.08974359	0.095238095	0.08974359	0.1	0.095238095	0.102564103	0.091954023	0.090909091	0.090909091	0.08974359	0.088607595	0.094117647	0.1	0.084337349	0.097560976	0.08974359	0.095238095	0.08974359	0.101265823	0.090909091	0.096385542	1	0.097560976	0.084337349	0.1	0.109756098	0.101265823	0.094117647	0.47826087	0.157142857	0.101265823	0.111111111	0.101265823	0.101265823	0.090909091	0.157142857	0.47826087	0.098901099	0.1	0.529411765	0.096385542	0.090909091	0.1	0.151162791	0.171875	0.105882353	0.108433735	0.08974359	0.153846154	0.1	0.08974359	0.1	0.16	0.139240506	0.091954023	0.101265823	0.1	0.102564103	0.105882353	0.205882353	0.1	0.08974359	0.205882353	0.096385542	0.085365854	0.105882353	0.090909091	0.458333333	0.084337349	0.109756098	0.107142857	0.125	0.090909091	0.091954023	0.088607595	0.097560976	0.139240506	0.109756098	0.084337349	0.091954023	0.6	0.096385542	0.142857143	0.096385542	0.6875	0.102564103	0.130952381	0.097560976	0.1	0.101265823	0.095238095	0.101265823	0.107142857	0.096385542	0.1	0.08974359	0.084337349	0.090909091	0.097560976	0.098765432	0.096385542	0.094117647	0.101265823	0.097560976	0.108433735	0.102564103	0.090909091	0.157142857	0.5	0.093023256	0.08974359	0.090909091	0.101265823	0.095238095	0.101265823	0.164179104	0.166666667	0.105882353	0.431372549	0.105882353	0.098765432	0.094736842	0.085365854	0.084337349	0.096385542	0.1	0.088888889	0.1	0.095238095	0.095238095	0.47826087	0.105882353	0.097560976	0.125	0.157142857	0.085365854	0.090909091	0.095238095	0.157142857	0.101265823	0.084337349	0.1	0.097560976	0.096385542	0.097560976	0.108433735	0.1	0.085365854	0.084337349	0.095238095	0.223880597	0.102564103	0.161764706	0.1	0.101265823	0.462962963	0.094117647	0.171875	0.096385542	0.489795918	0.096385542	0.1	0.107142857	0.098765432	0.088607595	0.092307692	0.08974359	0.096385542	0.125	0.105882353	0.113924051	0.101265823	0.105882353	0.097560976	0.095238095	0.093023256	0.1	0.094117647	0.756756757	0.091954023	0.104651163	0.084337349	0.084337349	0.08974359	0.085365854	0.098765432	0.090909091	0.150684932	0.1	0.1125	0.096385542	0.205882353	0.085365854	0.431372549	0.095238095	0.136986301	0.08974359	0.1	0.095238095	0.101265823	0.095238095	0.08974359	0.105882353	0.5	0.157142857	0.1	0.095238095	0.084337349	0.095238095	0.101265823	0.08974359	0.095238095	0.157142857	0.161764706	0.47826087	0.08974359	0.157894737	0.5	0.08974359	0.108433735	0.098765432	0.08974359	0.08974359	0.084337349	0.083333333	0.16	0.095238095	0.153846154	0.1	0.076923077	0.101265823	0.152777778	0.076923077	0.1	0.563636364	0.090909091	0.157142857	0.095238095	0.095238095	0.095238095	0.095238095	0.097560976	0.076923077	0.072289157	0.08974359	0.084337349	0.1	0.077922078	0.1	0.098765432	0.107142857	0.232142857	0.153846154	0.1	0.120481928	0.08974359	0.194029851	0.101265823	0.095238095	0.08974359	0.096385542	0.097560976	0.130434783	0.136986301	0.096385542	0.109756098	0.101265823	0.095238095	0.097560976	0.1	0.101265823	0.101265823	0.157142857	0.205882353	0.08974359	0.094117647	0.48	0.1	0.421052632	0.094117647	0.096385542	0.1125	0.509433962	0.096385542	0.111111111	0.085365854	0.117647059	0.16	0.1	0.101265823	0.136986301	0.1	0.161764706	0.095238095	0.095238095	0.084337349	0.146666667	0.084337349	0.096385542	0.085365854	0.101265823	0.108433735	0.11	0.105882353	0.085365854	0.102564103	0.095238095	0.084337349	0.095238095	0.179104478	0.489795918	0.084337349	0.08974359	0.088607595	0.101265823	0.1125	0.756756757	0.1	0.090909091	0.171875	0.101265823	0.108433735	0.093023256	0.094117647	0.5	0.189473684	0.095238095	0.090909091	0.220588235	0.101265823	0.097560976	0.095238095	0.090909091	0.105882353	0.756756757	0.147058824	0.096385542	0.096385542	0.1	0.12987013	0.085365854	0.161764706	0.084337349	0.095238095	0.108433735	0.111111111	0.094117647	0.1	0.458333333	0.107142857	0.095238095	0.489795918	0.095238095	0.6	0.096385542	0.458333333	0.084337349	0.096385542	0.098765432	0.085365854	0.105882353	0.47826087	0.084337349	0.094117647	0.095238095	0.153846154	0.08974359	0.095238095	0.097560976	0.098765432	0.111111111	0.085365854	0.101265823	0.090909091	0.157142857	0.1	0.105882353	0.097560976	0.095238095	0.1	0.094117647	0.096385542	0.097560976	0.095238095	0.489795918	0.1	0.085365854	0.52173913	0.096385542	0.101265823	0.164556962	0.102564103	0.15	0.157142857	0.095238095	0.101265823	0.090909091	0.107142857	0.423076923	0.105882353	0.146341463	0.08974359	0.096385542	0.1	0.084337349	0.1	0.096385542	0.090909091	0.091954023	0.179487179	0.101265823	0.5	0.627906977	0.102564103	0.090909091	0.105882353
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.590909091	0.386666667	0.44	0.290697674	0.386666667	0.101265823	0.397435897	0.405405405	0.290697674	0.113636364	0.386666667	0.5	0.114942529	0.407407407	0.602941176	0.6	0.557142857	0.3625	0.41025641	0.294871795	0.424657534	0.424657534	0.557142857	0.278350515	0.298701299	0.146067416	0.534246575	0.341772152	0.416666667	0.258823529	0.590909091	0.590909091	0.453333333	0.590909091	0.397435897	0.745762712	0.423076923	0.422535211	0.445945946	0.3625	0.159090909	0.285714286	0.555555556	0.341772152	0.52173913	0.101265823	0.341772152	0.588235294	0.37037037	0.424657534	0.597014925	0.6	0.294871795	0.422535211	0.386666667	0.12195122	0.493150685	0.590909091	0.369047619	0.066666667	0.101265823	0.577464789	0.3	0.083333333	0.424657534	0.088235294	0.270588235	0.527027027	0.127906977	0.590909091	0.123595506	0.557142857	0.790322581	0.07	0.294871795	0.422535211	0.52173913	0.273809524	0.790322581	0.6	0.386666667	0.371794872	0.590909091	0.0875	0.416666667	0.397435897	0.416666667	0.296296296	0.557142857	0.430555556	0.577464789	0.422535211	0.527027027	0.291139241	0.271604938	0.549295775	0.381578947	0.465753425	0.573529412	0.416666667	0.557142857	0.416666667	0.386666667	0.422535211	0.44	0.109756098	0.573529412	0.289156627	0.590909091	1	0.6	0.358024691	0.08974359	0.113636364	0.386666667	0.38961039	0.6	0.6	0.422535211	0.113636364	0.08974359	0.5	0.590909091	0.104651163	0.44	0.422535211	0.590909091	0.364705882	0.069767442	0.790322581	0.816666667	0.416666667	0.135802469	0.590909091	0.416666667	0.590909091	0.168539326	0.38961039	0.34939759	0.6	0.381578947	0.745762712	0.790322581	0.112359551	0.590909091	0.291139241	0.112359551	0.44	0.394736842	0.707692308	0.422535211	0.101265823	0.289156627	1	0.41025641	0.35443038	0.294871795	0.577464789	0.450704225	0.573529412	0.080808081	0.35	0.289156627	0.577464789	0.098765432	0.44	0.527027027	0.44	0.126436782	0.745762712	0.534246575	0.573529412	0.590909091	0.386666667	0.493150685	0.6	0.549295775	0.44	0.381578947	0.291139241	0.445945946	0.527027027	0.507042254	0.376623377	0.44	0.486486486	0.6	0.175824176	0.626865672	0.745762712	0.294871795	0.113636364	0.1125	0.290697674	0.291139241	0.422535211	0.386666667	0.557142857	0.386666667	0.130952381	0.10989011	0.790322581	0.097560976	0.790322581	0.709677419	0.375	0.394736842	0.445945946	0.44	0.52173913	0.337209302	0.590909091	0.557142857	0.557142857	0.08974359	0.790322581	0.371794872	0.141025641	0.139534884	0.394736842	0.294871795	0.602941176	0.113636364	0.386666667	0.289156627	0.265060241	0.371794872	0.317073171	0.573529412	0.626865672	0.52173913	0.394736842	0.289156627	0.557142857	0.087912088	0.745762712	0.11627907	0.615384615	0.6	0.103448276	0.549295775	0.12195122	0.588235294	0.097560976	0.44	0.590909091	0.41025641	0.514285714	0.271604938	0.073170732	0.416666667	0.270588235	0.141025641	0.790322581	0.105263158	0.6	0.790322581	0.573529412	0.557142857	0.563380282	0.52173913	0.486486486	0.093333333	0.577464789	0.577464789	0.289156627	0.304878049	0.291139241	0.394736842	0.709677419	0.422535211	0.147727273	0.590909091	0.394736842	0.44	0.1	0.394736842	0.097560976	0.493150685	0.149425287	0.291139241	0.590909091	0.557142857	0.424657534	0.602941176	0.416666667	0.790322581	0.1125	0.126436782	0.590909091	0.493150685	0.465753425	0.493150685	0.6	0.291139241	0.557142857	0.126436782	0.11627907	0.08974359	0.416666667	0.09375	0.1125	0.291139241	0.626865672	0.261904762	0.416666667	0.416666667	0.289156627	0.35	0.168539326	0.493150685	0.108433735	0.590909091	0.294871795	0.386666667	0.086956522	0.294871795	0.590909091	0.095744681	0.294871795	0.113636364	0.557142857	0.557142857	0.557142857	0.557142857	0.371794872	0.294871795	0.536231884	0.416666667	0.304878049	0.590909091	0.298701299	0.590909091	0.709677419	0.549295775	0.116883117	0.15	0.615384615	0.341463415	0.416666667	0.141176471	0.6	0.493150685	0.416666667	0.285714286	0.573529412	0.043956044	0.123595506	0.44	1	0.268292683	0.493150685	0.371794872	0.08411215	0.733333333	0.6	0.113636364	0.112359551	0.291139241	0.486486486	0.083333333	0.590909091	0.113636364	0.486486486	0.44	0.394736842	0.114942529	0.44	0.35443038	0.394736842	0.056818182	0.142857143	0.25	0.444444444	0.123595506	0.590909091	0.103448276	0.557142857	0.557142857	0.273809524	0.107526882	0.445945946	0.44	0.394736842	0.6	0.816666667	0.406593407	0.790322581	0.394736842	0.745762712	0.379746835	0.445945946	0.557142857	0.156626506	0.111111111	0.273809524	0.416666667	0.450704225	0.424657534	0.358974359	0.093333333	0.590909091	0.422535211	0.12195122	0.6	0.816666667	0.290697674	0.486486486	0.126436782	0.287128713	0.557142857	0.422535211	0.136363636	0.386666667	0.573529412	0.557142857	0.294871795	0.790322581	0.093333333	0.117647059	0.588235294	0.588235294	0.590909091	0.3	0.394736842	0.11627907	0.304878049	0.493150685	0.3625	0.35443038	0.486486486	0.590909091	0.115384615	0.549295775	0.557142857	0.111111111	0.397435897	0.098765432	0.44	0.101265823	0.289156627	0.44	0.709677419	0.394736842	0.790322581	0.08974359	0.304878049	0.549295775	0.557142857	0.108433735	0.416666667	0.557142857	0.371794872	0.514285714	0.031914894	0.394736842	0.386666667	0.294871795	0.113636364	0.381578947	0.790322581	0.371794872	0.557142857	0.590909091	0.486486486	0.44	0.573529412	0.493150685	0.084337349	0.590909091	0.394736842	0.0875	0.44	0.386666667	0.345679012	0.745762712	0.579710145	0.113636364	0.493150685	0.6	0.527027027	0.41025641	0.083333333	0.790322581	0.305882353	0.291139241	0.270588235	0.265060241	0.289156627	0.590909091	0.44	0.422535211	0.577464789	0.101010101	0.6	0.1125	0.0875	0.745762712	0.422535211	0.790322581
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
Cc1noc(n1)-c1c(NC(=O)N2CC[C@@H]2C(O)=O)sc2COCCc12	0.371794872	0.536231884	0.25	0.269662921	0.536231884	0.126582278	0.460526316	0.452054795	0.269662921	0.25	0.536231884	0.432098765	0.125	0.380952381	0.337349398	0.376623377	0.5	0.405063291	0.302325581	0.271604938	0.341772152	0.341772152	0.5	0.536585366	0.291139241	0.283950617	0.357142857	0.255813953	0.464788732	0.26744186	0.371794872	0.371794872	0.261363636	0.371794872	0.460526316	0.381578947	0.738461538	0.471428571	0.26744186	0.5	0.155555556	0.264367816	0.357142857	0.255813953	0.407894737	0.126582278	0.255813953	0.527777778	0.547945205	0.341772152	0.3625	0.376623377	0.2875	0.471428571	0.536231884	0.27027027	0.563380282	0.371794872	0.409638554	0.065420561	0.126582278	0.341176471	0.277108434	0.101851852	0.341772152	0.086538462	0.447368421	0.352941176	0.269230769	0.371794872	0.085106383	0.5	0.345238095	0.068627451	0.271604938	0.471428571	0.407894737	0.472972973	0.345238095	0.376623377	0.536231884	0.676923077	0.371794872	0.085365854	0.464788732	0.460526316	0.464788732	0.229885057	0.5	0.346153846	0.341176471	0.471428571	0.352941176	0.268292683	0.346153846	0.365853659	0.528571429	0.434210526	0.651515152	0.464788732	0.5	0.464788732	0.536231884	0.471428571	0.25	0.094117647	0.651515152	0.397435897	0.371794872	0.358024691	0.376623377	1	0.101265823	0.25	0.536231884	0.397435897	0.376623377	0.376623377	0.471428571	0.25	0.101265823	0.506329114	0.371794872	0.08988764	0.428571429	0.471428571	0.371794872	0.311111111	0.08045977	0.345238095	0.460526316	0.464788732	0.093023256	0.371794872	0.464788732	0.371794872	0.261904762	0.602941176	0.9	0.492957746	0.528571429	0.381578947	0.345238095	0.097826087	0.371794872	0.268292683	0.097826087	0.25	0.611940299	0.37804878	0.471428571	0.126582278	0.397435897	0.358024691	0.302325581	0.26744186	0.271604938	0.341176471	0.3125	0.651515152	0.068627451	0.641791045	0.397435897	0.341176471	0.083333333	0.25	0.337209302	0.25	0.098901099	0.381578947	0.357142857	0.651515152	0.371794872	0.536231884	0.563380282	0.376623377	0.493333333	0.25	0.528571429	0.268292683	0.453333333	0.352941176	0.282352941	0.421052632	0.25	0.555555556	0.376623377	0.211111111	0.275862069	0.381578947	0.271604938	0.25	0.096385542	0.269662921	0.268292683	0.471428571	0.536231884	0.5	0.536231884	0.310810811	0.095744681	0.345238095	0.12195122	0.345238095	0.521126761	0.351648352	0.611940299	0.453333333	0.25	0.407894737	0.426829268	0.371794872	0.5	0.5	0.101265823	0.345238095	0.676923077	0.3	0.136363636	0.611940299	0.271604938	0.441558442	0.25	0.536231884	0.397435897	0.320987654	0.676923077	0.30952381	0.651515152	0.275862069	0.407894737	0.611940299	0.397435897	0.5	0.10989011	0.381578947	0.289473684	0.38961039	0.376623377	0.113636364	0.365853659	0.27027027	0.428571429	0.082352941	0.428571429	0.371794872	0.302325581	0.402597403	0.346153846	0.084337349	0.464788732	0.447368421	0.3	0.345238095	0.126315789	0.376623377	0.345238095	0.651515152	0.5	0.329411765	0.407894737	0.555555556	0.090909091	0.341176471	0.390243902	0.397435897	0.238636364	0.268292683	0.611940299	0.521126761	0.471428571	0.271604938	0.371794872	0.402597403	0.25	0.086021505	0.611940299	0.12195122	0.563380282	0.108695652	0.268292683	0.371794872	0.5	0.341772152	0.441558442	0.464788732	0.345238095	0.096385542	0.265822785	0.371794872	0.563380282	0.434210526	0.563380282	0.376623377	0.268292683	0.5	0.265822785	0.289473684	0.101265823	0.464788732	0.080808081	0.096385542	0.268292683	0.275862069	0.317073171	0.464788732	0.464788732	0.397435897	0.41025641	0.261904762	0.563380282	0.08045977	0.371794872	0.2875	0.536231884	0.085106383	0.2875	0.371794872	0.09375	0.271604938	0.25	0.5	0.5	0.5	0.5	0.676923077	0.2875	0.384615385	0.464788732	0.238636364	0.371794872	0.291139241	0.371794872	0.521126761	0.493333333	0.073170732	0.119047619	0.38961039	0.473684211	0.464788732	0.269230769	0.492957746	0.563380282	0.464788732	0.264367816	0.651515152	0.054347826	0.243902439	0.25	0.358024691	0.325	0.563380282	0.676923077	0.113207547	0.376623377	0.376623377	0.25	0.097826087	0.268292683	0.555555556	0.081395349	0.371794872	0.086956522	0.555555556	0.25	0.402597403	0.125	0.25	0.415584416	0.611940299	0.055555556	0.247058824	0.244186047	0.292682927	0.243902439	0.371794872	0.101123596	0.5	0.5	0.472972973	0.105263158	0.26744186	0.25	0.611940299	0.376623377	0.460526316	0.3	0.345238095	0.611940299	0.381578947	0.233333333	0.26744186	0.5	0.152941176	0.108433735	0.472972973	0.464788732	0.363636364	0.341772152	0.5	0.090909091	0.371794872	0.471428571	0.27027027	0.376623377	0.460526316	0.269662921	0.555555556	0.123595506	0.419354839	0.5	0.471428571	0.096774194	0.536231884	0.651515152	0.5	0.271604938	0.345238095	0.090909091	0.102272727	0.527777778	0.428571429	0.371794872	0.277108434	0.611940299	0.289473684	0.238636364	0.563380282	0.405063291	0.415584416	0.555555556	0.371794872	0.126582278	0.493333333	0.5	0.108433735	0.460526316	0.083333333	0.25	0.126582278	0.397435897	0.428571429	0.521126761	0.611940299	0.345238095	0.101265823	0.238636364	0.365853659	0.5	0.08045977	0.464788732	0.5	0.676923077	0.402597403	0.053191489	0.611940299	0.536231884	0.271604938	0.25	0.528571429	0.345238095	0.676923077	0.5	0.371794872	0.555555556	0.25	0.651515152	0.563380282	0.095238095	0.371794872	0.611940299	0.085365854	0.428571429	0.536231884	0.460526316	0.381578947	0.423076923	0.25	0.563380282	0.376623377	0.352941176	0.302325581	0.094117647	0.345238095	0.361445783	0.268292683	0.447368421	0.320987654	0.397435897	0.371794872	0.428571429	0.471428571	0.341176471	0.088235294	0.492957746	0.096385542	0.085365854	0.381578947	0.471428571	0.345238095
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1	0.093333333	0.109589041	0.08974359	0.113924051	0.109589041	0.523809524	0.075	0.14084507	0.113924051	0.171875	0.109589041	0.166666667	0.15625	0.096385542	0.075	0.094594595	0.088607595	0.088607595	0.115384615	0.098591549	0.08	0.08	0.088607595	0.134831461	0.084507042	0.144927536	0.126582278	0.092105263	0.082191781	0.135135135	0.093333333	0.093333333	0.131578947	0.093333333	0.075	0.095890411	0.1	0.083333333	0.076923077	0.178082192	0.179104478	0.103896104	0.085365854	0.092105263	0.108108108	0.523809524	0.092105263	0.08974359	0.1	0.08	0.090909091	0.094594595	0.083333333	0.083333333	0.109589041	0.189655172	0.102564103	0.093333333	0.108433735	0.141025641	0.523809524	0.085365854	0.14084507	0.119047619	0.08	0.157894737	0.118421053	0.097560976	0.193548387	0.093333333	0.115942029	0.088607595	0.086419753	0.150684932	0.098591549	0.083333333	0.108108108	0.105263158	0.086419753	0.094594595	0.109589041	0.105263158	0.093333333	0.523809524	0.082191781	0.075	0.082191781	0.108108108	0.088607595	0.081081081	0.085365854	0.083333333	0.097560976	0.097222222	0.111111111	0.0875	0.108108108	0.076923077	0.090909091	0.082191781	0.088607595	0.082191781	0.109589041	0.083333333	0.08974359	0.47826087	0.090909091	0.090909091	0.093333333	0.08974359	0.094594595	0.101265823	1	0.171875	0.109589041	0.105263158	0.094594595	0.094594595	0.083333333	0.171875	1	0.093023256	0.093333333	0.44	0.103896104	0.083333333	0.093333333	0.120481928	0.169491525	0.086419753	0.088607595	0.082191781	0.15	0.093333333	0.082191781	0.093333333	0.157142857	0.135135135	0.098765432	0.094594595	0.108108108	0.095890411	0.086419753	0.151515152	0.093333333	0.097222222	0.151515152	0.08974359	0.077922078	0.1	0.083333333	0.523809524	0.090909091	0.08974359	0.115384615	0.135135135	0.098591549	0.085365854	0.095890411	0.090909091	0.135135135	0.118421053	0.090909091	0.085365854	0.5	0.08974359	0.139240506	0.08974359	0.41509434	0.095890411	0.126582278	0.090909091	0.093333333	0.109589041	0.102564103	0.094594595	0.101265823	0.08974359	0.108108108	0.097222222	0.090909091	0.097560976	0.105263158	0.106666667	0.08974359	0.101265823	0.094594595	0.12	0.102564103	0.095890411	0.098591549	0.171875	0.5	0.113924051	0.097222222	0.083333333	0.109589041	0.088607595	0.109589041	0.2	0.164179104	0.086419753	0.488888889	0.086419753	0.092105263	0.076923077	0.077922078	0.090909091	0.08974359	0.108108108	0.095238095	0.093333333	0.088607595	0.088607595	1	0.086419753	0.105263158	0.157894737	0.171875	0.077922078	0.098591549	0.088607595	0.171875	0.109589041	0.090909091	0.123287671	0.105263158	0.118421053	0.090909091	0.102564103	0.108108108	0.077922078	0.090909091	0.088607595	0.1875	0.095890411	0.177419355	0.093333333	0.094594595	0.520833333	0.0875	0.189655172	0.075949367	0.488888889	0.103896104	0.093333333	0.115384615	0.106666667	0.111111111	0.120689655	0.082191781	0.118421053	0.157894737	0.086419753	0.108108108	0.094594595	0.086419753	0.090909091	0.088607595	0.073170732	0.108108108	0.101265823	0.594594595	0.085365854	0.098765432	0.090909091	0.090909091	0.097222222	0.077922078	0.092105263	0.083333333	0.147058824	0.093333333	0.106666667	0.08974359	0.151515152	0.077922078	0.488888889	0.102564103	0.149253731	0.097222222	0.093333333	0.088607595	0.08	0.088607595	0.082191781	0.086419753	0.5	0.19047619	0.093333333	0.102564103	0.076923077	0.102564103	0.094594595	0.097222222	0.088607595	0.19047619	0.177419355	1	0.082191781	0.123287671	0.5	0.097222222	0.102564103	0.121621622	0.082191781	0.082191781	0.090909091	0.08974359	0.157142857	0.102564103	0.15	0.093333333	0.083333333	0.109589041	0.149253731	0.083333333	0.093333333	0.509433962	0.098591549	0.171875	0.088607595	0.088607595	0.088607595	0.088607595	0.105263158	0.083333333	0.077922078	0.082191781	0.090909091	0.093333333	0.084507042	0.093333333	0.092105263	0.101265823	0.166666667	0.15	0.093333333	0.12987013	0.082191781	0.174603175	0.094594595	0.102564103	0.082191781	0.103896104	0.090909091	0.142857143	0.149253731	0.08974359	0.08974359	0.125	0.102564103	0.105263158	0.107142857	0.094594595	0.094594595	0.171875	0.151515152	0.097222222	0.101265823	0.47826087	0.093333333	0.442307692	0.101265823	0.08974359	0.106666667	0.321428571	0.08974359	0.12	0.077922078	0.129032258	0.14084507	0.123287671	0.109589041	0.149253731	0.093333333	0.177419355	0.088607595	0.088607595	0.105263158	0.142857143	0.076923077	0.08974359	0.077922078	0.094594595	0.088607595	0.105263158	0.086419753	0.077922078	0.095890411	0.088607595	0.076923077	0.088607595	0.123076923	0.810810811	0.105263158	0.082191781	0.081081081	0.08	0.121621622	0.594594595	0.093333333	0.083333333	0.189655172	0.094594595	0.088607595	0.113924051	0.101265823	0.388888889	0.138297872	0.088607595	0.083333333	0.132352941	0.109589041	0.090909091	0.088607595	0.098591549	0.086419753	0.594594595	0.142857143	0.08974359	0.075949367	0.093333333	0.14084507	0.077922078	0.177419355	0.090909091	0.102564103	0.088607595	0.12	0.101265823	0.093333333	0.641025641	0.101265823	0.088607595	0.810810811	0.075	0.5	0.08974359	0.523809524	0.090909091	0.103896104	0.092105263	0.077922078	0.086419753	1	0.090909091	0.0875	0.088607595	0.15	0.082191781	0.088607595	0.105263158	0.106666667	0.104477612	0.077922078	0.109589041	0.098591549	0.171875	0.108108108	0.086419753	0.105263158	0.088607595	0.093333333	0.101265823	0.08974359	0.090909091	0.102564103	0.595238095	0.093333333	0.077922078	0.523809524	0.103896104	0.109589041	0.178082192	0.095890411	0.131578947	0.171875	0.102564103	0.094594595	0.097560976	0.115384615	0.658536585	0.086419753	0.157894737	0.097222222	0.118421053	0.123287671	0.090909091	0.093333333	0.103896104	0.083333333	0.085365854	0.131578947	0.094594595	0.5	0.523809524	0.095890411	0.083333333	0.086419753
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C(F)(F)F	0.507246377	0.745762712	0.273809524	0.279069767	0.745762712	0.162162162	0.588235294	0.450704225	0.294117647	0.141176471	0.745762712	0.4125	0.129411765	0.361445783	0.384615385	0.492753623	0.421052632	0.402597403	0.453333333	0.333333333	0.661290323	0.661290323	0.421052632	0.322580645	0.356164384	0.147727273	0.441558442	0.280487805	0.485294118	0.308641975	0.507246377	0.507246377	0.255813953	0.507246377	0.565217391	0.5	0.375	0.492537313	0.277108434	0.421052632	0.122222222	0.289156627	0.405063291	0.280487805	0.733333333	0.162162162	0.265060241	0.38961039	0.666666667	0.661290323	0.682539683	0.492753623	0.351351351	0.492537313	0.745762712	0.151898734	0.479452055	0.507246377	0.373493976	0.057142857	0.162162162	0.3875	0.337662338	0.08411215	0.661290323	0.089108911	0.465753425	0.382716049	0.156626506	0.507246377	0.1	0.421052632	0.428571429	0.06	0.351351351	0.492537313	0.733333333	0.472222222	0.41025641	0.492753623	0.745762712	0.606060606	0.507246377	0.088607595	0.485294118	0.588235294	0.485294118	0.253012048	0.44	0.672131148	0.405063291	0.492537313	0.4	0.346666667	0.545454545	0.415584416	0.762711864	0.394736842	0.394736842	0.485294118	0.421052632	0.485294118	0.745762712	0.492537313	0.289156627	0.111111111	0.394736842	0.292682927	0.507246377	0.38961039	0.514705882	0.397435897	0.105263158	0.141176471	0.745762712	1	0.492753623	0.514705882	0.492537313	0.141176471	0.105263158	0.546666667	0.507246377	0.146341463	0.289156627	0.470588235	0.507246377	0.402439024	0.083333333	0.41025641	0.384615385	0.485294118	0.096385542	0.507246377	0.485294118	0.507246377	0.170454545	0.358974359	0.405063291	0.492753623	0.762711864	0.5	0.41025641	0.101123596	0.507246377	0.346666667	0.101123596	0.273809524	0.418918919	0.594202899	0.492537313	0.162162162	0.292682927	0.38961039	0.453333333	0.247058824	0.351351351	0.405063291	0.36	0.394736842	0.06	0.465753425	0.292682927	0.405063291	0.086419753	0.273809524	0.417721519	0.273809524	0.114942529	0.5	0.423076923	0.394736842	0.507246377	0.745762712	0.479452055	0.514705882	0.602941176	0.273809524	0.762711864	0.346666667	0.292682927	0.4	0.261904762	0.438356164	0.273809524	0.493150685	0.514705882	0.247058824	0.270588235	0.5	0.333333333	0.141176471	0.1	0.294117647	0.346666667	0.470588235	0.745762712	0.421052632	0.716666667	0.146341463	0.098901099	0.41025641	0.141025641	0.41025641	0.4	0.304347826	0.418918919	0.292682927	0.273809524	0.733333333	0.325581395	0.507246377	0.421052632	0.421052632	0.105263158	0.428571429	0.606060606	0.189189189	0.141176471	0.418918919	0.333333333	0.367088608	0.141176471	0.716666667	0.292682927	0.575757576	0.606060606	0.445945946	0.394736842	0.270588235	0.704918033	0.4	0.292682927	0.421052632	0.088888889	0.5	0.130952381	0.485714286	0.492753623	0.117647059	0.434210526	0.151898734	0.407894737	0.085365854	0.289156627	0.507246377	0.453333333	0.75	0.545454545	0.06097561	0.485294118	0.465753425	0.189189189	0.41025641	0.106382979	0.492753623	0.428571429	0.394736842	0.421052632	0.447368421	0.733333333	0.493150685	0.094594595	0.405063291	0.585714286	0.292682927	0.261904762	0.346666667	0.4	0.4	0.492537313	0.176470588	0.507246377	0.944444444	0.273809524	0.088888889	0.4	0.141025641	0.479452055	0.112359551	0.346666667	0.507246377	0.421052632	0.661290323	0.367088608	0.485294118	0.428571429	0.1	0.154761905	0.507246377	0.479452055	0.394736842	0.479452055	0.514705882	0.346666667	0.421052632	0.154761905	0.130952381	0.105263158	0.485294118	0.083333333	0.1	0.346666667	0.270588235	0.438356164	0.485294118	0.485294118	0.292682927	0.38961039	0.170454545	0.479452055	0.083333333	0.507246377	0.351351351	0.745762712	0.076086957	0.351351351	0.507246377	0.108695652	0.351351351	0.141176471	0.44	0.421052632	0.421052632	0.421052632	0.606060606	0.351351351	0.458333333	0.485294118	0.277108434	0.507246377	0.356164384	0.507246377	0.4	0.579710145	0.08974359	0.12345679	0.485714286	0.415584416	0.485294118	0.170731707	0.492753623	0.479452055	0.485294118	0.289156627	0.394736842	0.056179775	0.137931034	0.273809524	0.38961039	0.537313433	0.479452055	0.606060606	0.095238095	0.514705882	0.514705882	0.141176471	0.101123596	0.346666667	0.493150685	0.084337349	0.507246377	0.08988764	0.493150685	0.273809524	0.981132075	0.156626506	0.273809524	0.432432432	0.418918919	0.045454545	0.157303371	0.283950617	0.355263158	0.137931034	0.507246377	0.104651163	0.44	0.421052632	0.472222222	0.096774194	0.277108434	0.273809524	0.418918919	0.514705882	0.384615385	0.336842105	0.428571429	0.4	0.5	0.285714286	0.292682927	0.44	0.172839506	0.141025641	0.472222222	0.485294118	0.47826087	0.661290323	0.590909091	0.094594595	0.507246377	0.470588235	0.151898734	0.492753623	0.384615385	0.279069767	0.493150685	0.141176471	0.34375	0.44	0.492537313	0.112359551	0.745762712	0.394736842	0.421052632	0.351351351	0.41025641	0.094594595	0.105882353	0.38961039	0.407894737	0.507246377	0.337662338	0.4	0.130952381	0.261904762	0.479452055	0.44	0.432432432	0.493150685	0.507246377	0.131578947	0.602941176	0.421052632	0.141025641	0.565217391	0.086419753	0.289156627	0.162162162	0.292682927	0.289156627	0.4	0.4	0.41025641	0.105263158	0.261904762	0.415584416	0.421052632	0.083333333	0.485294118	0.421052632	0.606060606	0.75	0.043478261	0.4	0.745762712	0.351351351	0.141176471	0.762711864	0.428571429	0.606060606	0.421052632	0.507246377	0.493150685	0.273809524	0.394736842	0.479452055	0.098765432	0.507246377	0.4	0.088607595	0.289156627	0.745762712	0.521126761	0.5	0.35	0.141176471	0.459459459	0.514705882	0.4	0.453333333	0.097560976	0.41025641	0.25	0.346666667	0.465753425	0.575757576	0.308641975	0.507246377	0.289156627	0.492537313	0.3875	0.090909091	0.492753623	0.1	0.088607595	0.5	0.492537313	0.41025641
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.980392157	0.492537313	0.424657534	0.445945946	0.492537313	0.136986301	0.567164179	0.515151515	0.426666667	0.13253012	0.492537313	0.341463415	0.148148148	0.341463415	0.567164179	1	0.810344828	0.458333333	0.277108434	0.53968254	0.694915254	0.694915254	0.810344828	0.304347826	0.523809524	0.139534884	0.661538462	0.416666667	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.590909091	0.767857143	0.371794872	0.701754386	0.430555556	0.478873239	0.166666667	0.464788732	0.741935484	0.416666667	0.655737705	0.136986301	0.436619718	0.485714286	0.465753425	0.694915254	0.609375	1	0.53968254	0.701754386	0.492537313	0.142857143	0.615384615	0.980392157	0.321428571	0.069306931	0.136986301	0.770491803	0.388888889	0.097087379	0.694915254	0.091836735	0.3	0.758064516	0.148148148	0.980392157	0.11627907	0.810344828	0.754098361	0.072916667	0.515625	0.701754386	0.655737705	0.303797468	0.783333333	1	0.492537313	0.410958904	0.980392157	0.092105263	0.719298246	0.567164179	0.719298246	0.402777778	0.779661017	0.677966102	0.741935484	0.701754386	0.73015873	0.53125	0.375	0.796610169	0.507462687	0.560606061	0.492753623	0.719298246	0.810344828	0.719298246	0.492537313	0.701754386	0.405405405	0.101265823	0.492753623	0.450704225	0.980392157	0.6	0.960784314	0.376623377	0.094594595	0.13253012	0.492537313	0.492753623	1	0.960784314	0.701754386	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.732142857	0.980392157	0.6	0.086419753	0.783333333	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.612903226	0.507462687	0.767857143	0.783333333	0.104651163	0.980392157	0.53125	0.104651163	0.424657534	0.569230769	0.528571429	0.701754386	0.136986301	0.450704225	0.6	0.277108434	0.303797468	0.515625	0.741935484	0.455882353	0.492753623	0.084210526	0.368421053	0.450704225	0.741935484	0.103896104	0.424657534	0.676923077	0.424657534	0.119047619	0.767857143	0.6875	0.492753623	0.980392157	0.492537313	0.615384615	0.960784314	0.394736842	0.424657534	0.507462687	0.53125	0.373333333	0.73015873	0.355263158	0.5	0.424657534	0.630769231	0.960784314	0.240963855	0.346153846	0.767857143	0.53968254	0.13253012	0.118421053	0.426666667	0.53125	0.732142857	0.492537313	0.810344828	0.492537313	0.1375	0.114942529	0.783333333	0.116883117	0.783333333	0.619047619	0.314606742	0.569230769	0.373333333	0.424657534	0.655737705	0.353658537	0.980392157	0.810344828	0.810344828	0.094594595	0.754098361	0.410958904	0.164383562	0.160493827	0.569230769	0.53968254	0.478873239	0.13253012	0.515151515	0.450704225	0.364864865	0.410958904	0.283950617	0.492753623	0.346153846	0.683333333	0.59375	0.450704225	0.810344828	0.079545455	0.767857143	0.12195122	0.603174603	1	0.108433735	0.766666667	0.142857143	0.552238806	0.102564103	0.368421053	0.980392157	0.277108434	0.672131148	0.356164384	0.063291139	0.719298246	0.3	0.164383562	0.783333333	0.134831461	1	0.754098361	0.492753623	0.810344828	0.573529412	0.655737705	0.630769231	0.098591549	0.741935484	0.402597403	0.450704225	0.430555556	0.53125	0.59375	0.619047619	0.701754386	0.154761905	0.980392157	0.5	0.424657534	0.091954023	0.59375	0.116883117	0.615384615	0.142857143	0.53125	0.980392157	0.810344828	0.694915254	0.478873239	0.719298246	0.754098361	0.118421053	0.146341463	0.980392157	0.615384615	0.560606061	0.615384615	0.960784314	0.53125	0.810344828	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.36	0.719298246	0.719298246	0.450704225	0.464788732	0.162790698	0.615384615	0.113924051	0.980392157	0.53968254	0.492537313	0.103448276	0.53968254	0.980392157	0.087912088	0.515625	0.13253012	0.779661017	0.810344828	0.810344828	0.810344828	0.410958904	0.53968254	0.789473684	0.719298246	0.410958904	0.980392157	0.523809524	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.603174603	0.413333333	0.719298246	0.148148148	0.612903226	0.615384615	0.719298246	0.464788732	0.492753623	0.045977011	0.142857143	0.424657534	0.6	0.369863014	0.615384615	0.410958904	0.108910891	0.785714286	0.960784314	0.13253012	0.104651163	0.53125	0.606060606	0.0875	0.980392157	0.105882353	0.630769231	0.424657534	0.47826087	0.120481928	0.424657534	0.471428571	0.569230769	0.05952381	0.149425287	0.346666667	0.449275362	0.142857143	0.980392157	0.108433735	0.779661017	0.810344828	0.303797468	0.1	0.430555556	0.424657534	0.569230769	0.960784314	0.478873239	0.512195122	0.754098361	0.59375	0.767857143	0.4	0.410958904	0.779661017	0.194805195	0.102564103	0.303797468	0.719298246	0.677966102	0.694915254	0.457142857	0.098591549	0.980392157	0.732142857	0.142857143	1	0.478873239	0.445945946	0.630769231	0.119047619	0.340425532	0.779661017	0.701754386	0.129411765	0.492537313	0.492753623	0.810344828	0.515625	0.783333333	0.098591549	0.12345679	0.485714286	0.552238806	0.980392157	0.388888889	0.59375	0.12195122	0.430555556	0.615384615	0.438356164	0.471428571	0.630769231	0.980392157	0.121621622	0.394736842	0.810344828	0.102564103	0.590909091	0.103896104	0.405405405	0.136986301	0.450704225	0.368421053	0.619047619	0.59375	0.783333333	0.094594595	0.430555556	0.796610169	0.810344828	0.113924051	0.719298246	0.810344828	0.410958904	0.672131148	0.033333333	0.59375	0.492537313	0.515625	0.13253012	0.507462687	0.754098361	0.410958904	0.810344828	0.980392157	0.630769231	0.424657534	0.492753623	0.615384615	0.088607595	0.980392157	0.59375	0.092105263	0.368421053	0.492537313	0.438356164	0.767857143	0.4	0.13253012	0.640625	0.960784314	0.73015873	0.277108434	0.0875	0.783333333	0.3375	0.53125	0.3	0.364864865	0.430555556	0.980392157	0.368421053	0.701754386	0.770491803	0.09375	0.612903226	0.118421053	0.092105263	0.767857143	0.701754386	0.783333333
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1	0.093333333	0.109589041	0.08974359	0.113924051	0.109589041	0.523809524	0.075	0.14084507	0.113924051	0.171875	0.109589041	0.166666667	0.15625	0.096385542	0.075	0.094594595	0.088607595	0.088607595	0.115384615	0.098591549	0.08	0.08	0.088607595	0.134831461	0.084507042	0.144927536	0.126582278	0.092105263	0.082191781	0.135135135	0.093333333	0.093333333	0.131578947	0.093333333	0.075	0.095890411	0.1	0.083333333	0.076923077	0.178082192	0.179104478	0.103896104	0.085365854	0.092105263	0.108108108	0.523809524	0.092105263	0.08974359	0.1	0.08	0.090909091	0.094594595	0.083333333	0.083333333	0.109589041	0.189655172	0.102564103	0.093333333	0.108433735	0.141025641	0.523809524	0.085365854	0.14084507	0.119047619	0.08	0.157894737	0.118421053	0.097560976	0.193548387	0.093333333	0.115942029	0.088607595	0.086419753	0.150684932	0.098591549	0.083333333	0.108108108	0.105263158	0.086419753	0.094594595	0.109589041	0.105263158	0.093333333	0.523809524	0.082191781	0.075	0.082191781	0.108108108	0.088607595	0.081081081	0.085365854	0.083333333	0.097560976	0.097222222	0.111111111	0.0875	0.108108108	0.076923077	0.090909091	0.082191781	0.088607595	0.082191781	0.109589041	0.083333333	0.08974359	0.47826087	0.090909091	0.090909091	0.093333333	0.08974359	0.094594595	0.101265823	1	0.171875	0.109589041	0.105263158	0.094594595	0.094594595	0.083333333	0.171875	1	0.093023256	0.093333333	0.44	0.103896104	0.083333333	0.093333333	0.120481928	0.169491525	0.086419753	0.088607595	0.082191781	0.15	0.093333333	0.082191781	0.093333333	0.157142857	0.135135135	0.098765432	0.094594595	0.108108108	0.095890411	0.086419753	0.151515152	0.093333333	0.097222222	0.151515152	0.08974359	0.077922078	0.1	0.083333333	0.523809524	0.090909091	0.08974359	0.115384615	0.135135135	0.098591549	0.085365854	0.095890411	0.090909091	0.135135135	0.118421053	0.090909091	0.085365854	0.5	0.08974359	0.139240506	0.08974359	0.41509434	0.095890411	0.126582278	0.090909091	0.093333333	0.109589041	0.102564103	0.094594595	0.101265823	0.08974359	0.108108108	0.097222222	0.090909091	0.097560976	0.105263158	0.106666667	0.08974359	0.101265823	0.094594595	0.12	0.102564103	0.095890411	0.098591549	0.171875	0.5	0.113924051	0.097222222	0.083333333	0.109589041	0.088607595	0.109589041	0.2	0.164179104	0.086419753	0.488888889	0.086419753	0.092105263	0.076923077	0.077922078	0.090909091	0.08974359	0.108108108	0.095238095	0.093333333	0.088607595	0.088607595	1	0.086419753	0.105263158	0.157894737	0.171875	0.077922078	0.098591549	0.088607595	0.171875	0.109589041	0.090909091	0.123287671	0.105263158	0.118421053	0.090909091	0.102564103	0.108108108	0.077922078	0.090909091	0.088607595	0.1875	0.095890411	0.177419355	0.093333333	0.094594595	0.520833333	0.0875	0.189655172	0.075949367	0.488888889	0.103896104	0.093333333	0.115384615	0.106666667	0.111111111	0.120689655	0.082191781	0.118421053	0.157894737	0.086419753	0.108108108	0.094594595	0.086419753	0.090909091	0.088607595	0.073170732	0.108108108	0.101265823	0.594594595	0.085365854	0.098765432	0.090909091	0.090909091	0.097222222	0.077922078	0.092105263	0.083333333	0.147058824	0.093333333	0.106666667	0.08974359	0.151515152	0.077922078	0.488888889	0.102564103	0.149253731	0.097222222	0.093333333	0.088607595	0.08	0.088607595	0.082191781	0.086419753	0.5	0.19047619	0.093333333	0.102564103	0.076923077	0.102564103	0.094594595	0.097222222	0.088607595	0.19047619	0.177419355	1	0.082191781	0.123287671	0.5	0.097222222	0.102564103	0.121621622	0.082191781	0.082191781	0.090909091	0.08974359	0.157142857	0.102564103	0.15	0.093333333	0.083333333	0.109589041	0.149253731	0.083333333	0.093333333	0.509433962	0.098591549	0.171875	0.088607595	0.088607595	0.088607595	0.088607595	0.105263158	0.083333333	0.077922078	0.082191781	0.090909091	0.093333333	0.084507042	0.093333333	0.092105263	0.101265823	0.166666667	0.15	0.093333333	0.12987013	0.082191781	0.174603175	0.094594595	0.102564103	0.082191781	0.103896104	0.090909091	0.142857143	0.149253731	0.08974359	0.08974359	0.125	0.102564103	0.105263158	0.107142857	0.094594595	0.094594595	0.171875	0.151515152	0.097222222	0.101265823	0.47826087	0.093333333	0.442307692	0.101265823	0.08974359	0.106666667	0.321428571	0.08974359	0.12	0.077922078	0.129032258	0.14084507	0.123287671	0.109589041	0.149253731	0.093333333	0.177419355	0.088607595	0.088607595	0.105263158	0.142857143	0.076923077	0.08974359	0.077922078	0.094594595	0.088607595	0.105263158	0.086419753	0.077922078	0.095890411	0.088607595	0.076923077	0.088607595	0.123076923	0.810810811	0.105263158	0.082191781	0.081081081	0.08	0.121621622	0.594594595	0.093333333	0.083333333	0.189655172	0.094594595	0.088607595	0.113924051	0.101265823	0.388888889	0.138297872	0.088607595	0.083333333	0.132352941	0.109589041	0.090909091	0.088607595	0.098591549	0.086419753	0.594594595	0.142857143	0.08974359	0.075949367	0.093333333	0.14084507	0.077922078	0.177419355	0.090909091	0.102564103	0.088607595	0.12	0.101265823	0.093333333	0.641025641	0.101265823	0.088607595	0.810810811	0.075	0.5	0.08974359	0.523809524	0.090909091	0.103896104	0.092105263	0.077922078	0.086419753	1	0.090909091	0.0875	0.088607595	0.15	0.082191781	0.088607595	0.105263158	0.106666667	0.104477612	0.077922078	0.109589041	0.098591549	0.171875	0.108108108	0.086419753	0.105263158	0.088607595	0.093333333	0.101265823	0.08974359	0.090909091	0.102564103	0.595238095	0.093333333	0.077922078	0.523809524	0.103896104	0.109589041	0.178082192	0.095890411	0.131578947	0.171875	0.102564103	0.094594595	0.097560976	0.115384615	0.658536585	0.086419753	0.157894737	0.097222222	0.118421053	0.123287671	0.090909091	0.093333333	0.103896104	0.083333333	0.085365854	0.131578947	0.094594595	0.5	0.523809524	0.095890411	0.083333333	0.086419753
OC(=O)[C@@H]1CCCCN1C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C(F)(F)F	0.373493976	0.4125	0.360465116	0.237113402	0.4125	0.129411765	0.456790123	0.345238095	0.237113402	0.273809524	0.4125	0.447058824	0.139784946	0.382022472	0.475	0.37804878	0.340909091	0.325842697	0.416666667	0.25	0.486842105	0.486842105	0.340909091	0.291262136	0.252873563	0.247191011	0.344444444	0.277777778	0.353658537	0.234042553	0.373493976	0.373493976	0.356321839	0.373493976	0.456790123	0.382716049	0.578947368	0.358024691	0.364705882	0.388235294	0.144329897	0.244680851	0.344444444	0.277777778	0.407407407	0.129411765	0.277777778	0.344827586	0.764705882	0.486842105	0.506493506	0.37804878	0.25	0.358024691	0.4125	0.294871795	0.594594595	0.373493976	0.333333333	0.052173913	0.129411765	0.375	0.255555556	0.076923077	0.486842105	0.071428571	0.285714286	0.326086957	0.292682927	0.373493976	0.09	0.340909091	0.5	0.054545455	0.25	0.358024691	0.407407407	0.288888889	0.5	0.37804878	0.4125	0.380952381	0.373493976	0.078651685	0.353658537	0.456790123	0.353658537	0.225806452	0.340909091	0.493333333	0.375	0.358024691	0.326086957	0.247191011	0.302325581	0.352272727	0.407407407	0.380952381	0.333333333	0.353658537	0.340909091	0.353658537	0.4125	0.358024691	0.360465116	0.098901099	0.333333333	0.234042553	0.373493976	0.5	0.37804878	0.506329114	0.093023256	0.273809524	0.4125	0.546666667	0.37804878	0.37804878	0.358024691	0.273809524	0.093023256	1	0.373493976	0.130434783	0.244680851	0.358024691	0.373493976	0.302083333	0.063157895	0.5	0.493670886	0.353658537	0.097826087	0.373493976	0.353658537	0.373493976	0.298850575	0.303370787	0.551282051	0.37804878	0.407407407	0.382716049	0.5	0.090909091	0.373493976	0.247191011	0.090909091	0.360465116	0.32183908	0.538461538	0.358024691	0.129411765	0.234042553	0.5	0.416666667	0.274725275	0.25	0.375	0.272727273	0.333333333	0.054545455	0.329545455	0.234042553	0.375	0.076923077	0.360465116	0.340659341	0.360465116	0.103092784	0.382716049	0.344444444	0.333333333	0.373493976	0.4125	0.594594595	0.37804878	0.545454545	0.360465116	0.407407407	0.247191011	0.247311828	0.326086957	0.288888889	0.32183908	0.360465116	0.586666667	0.37804878	0.208333333	0.372093023	0.382716049	0.25	0.273809524	0.088888889	0.237113402	0.247191011	0.358024691	0.4125	0.340909091	0.395061728	0.253012048	0.089108911	0.5	0.125	0.5	0.337209302	0.326530612	0.32183908	0.247311828	0.360465116	0.407407407	0.319148936	0.373493976	0.340909091	0.340909091	0.093023256	0.5	0.380952381	0.324324324	0.114583333	0.32183908	0.25	0.372093023	0.273809524	0.4125	0.234042553	0.295454545	0.380952381	0.329545455	0.333333333	0.372093023	0.407407407	0.32183908	0.234042553	0.340909091	0.102040816	0.382716049	0.235294118	0.390243902	0.37804878	0.105263158	0.352272727	0.294871795	0.481012658	0.076086957	0.244680851	0.373493976	0.416666667	0.402439024	0.287356322	0.077777778	0.353658537	0.285714286	0.324324324	0.5	0.096153846	0.37804878	0.5	0.333333333	0.340909091	0.538461538	0.407407407	0.586666667	0.083333333	0.375	0.53164557	0.234042553	0.260869565	0.247191011	0.32183908	0.337209302	0.358024691	0.30952381	0.373493976	0.554054054	0.360465116	0.08	0.32183908	0.125	0.594594595	0.112244898	0.247191011	0.373493976	0.340909091	0.486842105	0.372093023	0.353658537	0.5	0.088888889	0.289156627	0.373493976	0.594594595	0.380952381	0.594594595	0.37804878	0.247191011	0.340909091	0.289156627	0.235294118	0.093023256	0.353658537	0.075471698	0.088888889	0.247191011	0.372093023	0.277777778	0.353658537	0.353658537	0.234042553	0.314606742	0.298850575	0.594594595	0.074468085	0.373493976	0.25	0.4125	0.058252427	0.25	0.373493976	0.098039216	0.25	0.273809524	0.340909091	0.340909091	0.340909091	0.340909091	0.380952381	0.25	0.352941176	0.353658537	0.260869565	0.373493976	0.252873563	0.373493976	0.337209302	0.525641026	0.079545455	0.10989011	0.390243902	0.38372093	0.353658537	0.308641975	0.37804878	0.594594595	0.353658537	0.244680851	0.333333333	0.050505051	0.26744186	0.360465116	0.5	0.298850575	0.594594595	0.380952381	0.10619469	0.37804878	0.37804878	0.273809524	0.090909091	0.247191011	0.630136986	0.075268817	0.373493976	0.080808081	0.586666667	0.360465116	0.554054054	0.139784946	0.360465116	0.318181818	0.32183908	0.040816327	0.284090909	0.225806452	0.269662921	0.26744186	0.373493976	0.09375	0.340909091	0.340909091	0.288888889	0.098039216	0.364705882	0.360465116	0.32183908	0.37804878	0.493670886	0.280373832	0.5	0.32183908	0.382716049	0.325842697	0.364705882	0.340909091	0.166666667	0.112359551	0.288888889	0.353658537	0.365853659	0.486842105	0.369047619	0.083333333	0.373493976	0.358024691	0.294871795	0.37804878	0.493670886	0.237113402	0.586666667	0.126315789	0.349514563	0.340909091	0.358024691	0.101010101	0.4125	0.333333333	0.340909091	0.25	0.5	0.083333333	0.094736842	0.344827586	0.481012658	0.373493976	0.255555556	0.32183908	0.235294118	0.260869565	0.594594595	0.340909091	0.318181818	0.586666667	0.373493976	0.11627907	0.545454545	0.340909091	0.112359551	0.456790123	0.076923077	0.360465116	0.129411765	0.234042553	0.244680851	0.337209302	0.32183908	0.5	0.093023256	0.260869565	0.352272727	0.340909091	0.074468085	0.353658537	0.340909091	0.380952381	0.402439024	0.04950495	0.32183908	0.4125	0.25	0.273809524	0.407407407	0.5	0.380952381	0.340909091	0.373493976	0.586666667	0.360465116	0.333333333	0.594594595	0.087912088	0.373493976	0.32183908	0.078651685	0.244680851	0.4125	0.340909091	0.382716049	0.456790123	0.273809524	0.594594595	0.37804878	0.326086957	0.416666667	0.086956522	0.5	0.395348837	0.247191011	0.285714286	0.295454545	0.234042553	0.373493976	0.244680851	0.358024691	0.375	0.082568807	0.37804878	0.088888889	0.078651685	0.382716049	0.358024691	0.5
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cc(ccc1F)C(F)(F)F)c1ccccc1	0.095238095	0.096385542	0.091954023	0.088888889	0.096385542	0.423076923	0.129411765	0.1375	0.088888889	0.180555556	0.096385542	0.16091954	0.166666667	0.134831461	0.090909091	0.096385542	0.090909091	0.103448276	0.102272727	0.086419753	0.1375	0.1375	0.090909091	0.144329897	0.0875	0.186666667	0.125	0.081395349	0.085365854	0.105882353	0.095238095	0.095238095	0.129411765	0.095238095	0.129411765	0.097560976	0.088888889	0.086419753	0.093023256	0.156626506	0.186666667	0.091954023	0.087912088	0.081395349	0.095238095	0.423076923	0.081395349	0.091954023	0.139534884	0.1375	0.146341463	0.096385542	0.086419753	0.086419753	0.096385542	0.161764706	0.090909091	0.095238095	0.108695652	0.151162791	0.423076923	0.087912088	0.12345679	0.130434783	0.1375	0.152941176	0.091954023	0.086956522	0.2	0.095238095	0.16	0.090909091	0.101123596	0.160493827	0.086419753	0.086419753	0.095238095	0.093023256	0.101123596	0.096385542	0.096385542	0.093023256	0.095238095	0.541666667	0.085365854	0.129411765	0.085365854	0.095238095	0.090909091	0.139240506	0.087912088	0.086419753	0.086956522	0.085365854	0.097560976	0.08988764	0.095238095	0.08045977	0.093023256	0.085365854	0.090909091	0.085365854	0.096385542	0.086419753	0.091954023	0.529411765	0.093023256	0.08045977	0.095238095	0.104651163	0.096385542	0.08988764	0.44	0.180555556	0.096385542	0.146341463	0.096385542	0.096385542	0.086419753	0.180555556	0.44	0.130434783	0.095238095	1	0.091954023	0.086419753	0.095238095	0.131868132	0.196969697	0.101123596	0.103448276	0.085365854	0.179104478	0.095238095	0.085365854	0.095238095	0.197368421	0.13253012	0.087912088	0.096385542	0.095238095	0.097560976	0.101123596	0.246376812	0.095238095	0.085365854	0.246376812	0.091954023	0.081395349	0.101123596	0.086419753	0.423076923	0.08045977	0.104651163	0.102272727	0.119047619	0.086419753	0.087912088	0.097560976	0.093023256	0.175	0.104651163	0.08045977	0.087912088	0.490196078	0.091954023	0.136363636	0.091954023	0.517857143	0.097560976	0.125	0.093023256	0.095238095	0.096385542	0.090909091	0.096385542	0.102272727	0.091954023	0.095238095	0.085365854	0.093023256	0.086956522	0.093023256	0.094117647	0.091954023	0.08988764	0.096385542	0.105882353	0.103448276	0.097560976	0.086419753	0.180555556	0.52	0.088888889	0.085365854	0.086419753	0.096385542	0.090909091	0.096385542	0.205882353	0.189189189	0.101123596	0.4	0.101123596	0.094117647	0.113402062	0.081395349	0.093023256	0.091954023	0.095238095	0.096774194	0.095238095	0.090909091	0.090909091	0.44	0.101123596	0.093023256	0.151515152	0.164383562	0.081395349	0.086419753	0.090909091	0.180555556	0.096385542	0.08045977	0.095238095	0.093023256	0.091954023	0.093023256	0.103448276	0.095238095	0.081395349	0.08045977	0.090909091	0.162162162	0.097560976	0.185714286	0.095238095	0.096385542	0.360655738	0.08988764	0.161764706	0.091954023	0.509803922	0.091954023	0.095238095	0.102272727	0.094117647	0.097560976	0.102941176	0.085365854	0.091954023	0.151515152	0.101123596	0.12195122	0.096385542	0.101123596	0.093023256	0.090909091	0.101123596	0.095238095	0.08988764	0.533333333	0.087912088	0.1	0.08045977	0.08045977	0.085365854	0.081395349	0.094117647	0.086419753	0.189189189	0.095238095	0.148148148	0.091954023	0.246376812	0.081395349	0.4	0.090909091	0.16	0.085365854	0.095238095	0.090909091	0.1375	0.090909091	0.085365854	0.101123596	0.52	0.197183099	0.095238095	0.090909091	0.08045977	0.090909091	0.096385542	0.085365854	0.090909091	0.197183099	0.185714286	0.44	0.085365854	0.194805195	0.52	0.085365854	0.103448276	0.094117647	0.085365854	0.085365854	0.08045977	0.104651163	0.197368421	0.090909091	0.196969697	0.095238095	0.086419753	0.096385542	0.175675676	0.086419753	0.095238095	0.40625	0.086419753	0.180555556	0.090909091	0.090909091	0.090909091	0.090909091	0.093023256	0.086419753	0.068965517	0.085365854	0.08045977	0.095238095	0.0875	0.095238095	0.094117647	0.102272727	0.25862069	0.144927536	0.095238095	0.114942529	0.085365854	0.183098592	0.096385542	0.090909091	0.085365854	0.091954023	0.093023256	0.138888889	0.16	0.091954023	0.104651163	0.096385542	0.090909091	0.093023256	0.119565217	0.096385542	0.096385542	0.180555556	0.246376812	0.085365854	0.08988764	0.56	0.095238095	0.49122807	0.08988764	0.091954023	0.148148148	0.333333333	0.091954023	0.105882353	0.081395349	0.15942029	0.181818182	0.095238095	0.096385542	0.16	0.095238095	0.202898551	0.090909091	0.090909091	0.093023256	0.153846154	0.093023256	0.091954023	0.081395349	0.096385542	0.103448276	0.116504854	0.101123596	0.081395349	0.097560976	0.090909091	0.093023256	0.090909091	0.202898551	0.452830189	0.093023256	0.085365854	0.084337349	0.1375	0.107142857	0.533333333	0.095238095	0.086419753	0.161764706	0.096385542	0.103448276	0.088888889	0.08988764	0.328125	0.193877551	0.090909091	0.086419753	0.16	0.096385542	0.093023256	0.090909091	0.086419753	0.101123596	0.533333333	0.154929577	0.091954023	0.091954023	0.095238095	0.12345679	0.081395349	0.185714286	0.08045977	0.090909091	0.129411765	0.105882353	0.08988764	0.095238095	0.423076923	0.102272727	0.090909091	0.452830189	0.129411765	0.490196078	0.091954023	0.423076923	0.08045977	0.091954023	0.094117647	0.081395349	0.101123596	0.44	0.08045977	0.08988764	0.090909091	0.196969697	0.085365854	0.090909091	0.093023256	0.094117647	0.12	0.081395349	0.096385542	0.086419753	0.180555556	0.095238095	0.101123596	0.093023256	0.090909091	0.095238095	0.08988764	0.091954023	0.093023256	0.090909091	0.4	0.095238095	0.081395349	0.541666667	0.091954023	0.096385542	0.156626506	0.097560976	0.142857143	0.180555556	0.090909091	0.096385542	0.086956522	0.102272727	0.392857143	0.101123596	0.152941176	0.085365854	0.091954023	0.095238095	0.08045977	0.095238095	0.091954023	0.086419753	0.087912088	0.215189873	0.096385542	0.52	0.510204082	0.097560976	0.086419753	0.101123596
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.363636364	0.333333333	0.5	0.520547945	0.333333333	0.115384615	0.415584416	0.350649351	0.520547945	0.126436782	0.333333333	0.295454545	0.127906977	0.295454545	0.313253012	0.368421053	0.493150685	0.297619048	0.486486486	0.553846154	0.3	0.3	0.493150685	0.347826087	0.369863014	0.120879121	0.34939759	0.514285714	0.342105263	0.426666667	0.363636364	0.363636364	0.493150685	0.363636364	0.415584416	0.471428571	0.305882353	0.346666667	0.3375	0.313253012	0.159090909	0.521126761	0.34939759	0.514285714	0.329113924	0.115384615	0.514285714	0.636363636	0.261363636	0.3	0.445945946	0.368421053	0.364864865	0.346666667	0.333333333	0.135802469	0.297619048	0.363636364	0.292134831	0.076923077	0.115384615	0.34939759	0.529411765	0.158415842	0.3	0.11	0.6875	0.345238095	0.141176471	0.363636364	0.086956522	0.493150685	0.337349398	0.080808081	0.553846154	0.346666667	0.329113924	0.486111111	0.337349398	0.368421053	0.333333333	0.445945946	0.363636364	0.101265823	0.342105263	0.415584416	0.342105263	0.458333333	0.493150685	0.303797468	0.34939759	0.346666667	0.345238095	0.545454545	0.355263158	0.358024691	0.329113924	0.3375	0.671875	0.342105263	0.493150685	0.342105263	0.333333333	0.346666667	0.5	0.096385542	0.671875	0.725806452	0.363636364	0.44	0.368421053	0.428571429	0.103896104	0.126436782	0.333333333	0.289156627	0.368421053	0.368421053	0.346666667	0.126436782	0.103896104	0.244680851	0.363636364	0.091954023	1	0.346666667	0.363636364	0.288888889	0.108433735	0.337349398	0.472972973	0.342105263	0.12195122	0.363636364	0.342105263	0.363636364	0.142857143	0.486111111	0.417721519	0.507246377	0.329113924	0.471428571	0.337349398	0.1	0.363636364	0.545454545	0.1	0.5	0.472222222	0.305882353	0.346666667	0.115384615	0.725806452	0.44	0.486486486	0.507042254	0.553846154	0.34939759	0.537313433	0.671875	0.091836735	0.44	0.725806452	0.34939759	0.098765432	0.5	0.345238095	0.5	0.101123596	0.471428571	0.34939759	0.671875	0.363636364	0.333333333	0.297619048	0.368421053	0.30952381	0.5	0.329113924	0.545454545	0.725806452	0.345238095	0.725806452	0.308641975	0.5	0.294117647	0.368421053	0.215909091	0.703125	0.471428571	0.553846154	0.126436782	0.1125	0.520547945	0.545454545	0.346666667	0.333333333	0.493150685	0.333333333	0.144578313	0.122222222	0.337349398	0.111111111	0.337349398	0.630769231	0.273684211	0.472222222	0.725806452	0.5	0.329113924	0.292134831	0.363636364	0.493150685	0.493150685	0.103896104	0.337349398	0.445945946	0.155844156	0.152941176	0.472222222	0.553846154	0.472972973	0.126436782	0.333333333	0.725806452	0.52173913	0.445945946	0.5	0.671875	0.703125	0.329113924	0.472222222	0.725806452	0.493150685	0.1	0.471428571	0.129411765	0.478873239	0.368421053	0.11627907	0.358024691	0.135802469	0.317073171	0.097560976	1	0.363636364	0.486486486	0.325	0.355263158	0.1	0.342105263	0.6875	0.155844156	0.337349398	0.129032258	0.368421053	0.337349398	0.671875	0.493150685	0.290697674	0.329113924	0.294117647	0.108108108	0.34939759	0.317647059	0.725806452	0.486111111	0.545454545	0.472222222	0.630769231	0.346666667	0.134831461	0.363636364	0.292682927	0.5	0.1	0.472222222	0.111111111	0.297619048	0.136363636	0.545454545	0.363636364	0.493150685	0.3	0.472972973	0.342105263	0.337349398	0.1125	0.139534884	0.363636364	0.297619048	0.3375	0.297619048	0.368421053	0.545454545	0.493150685	0.139534884	0.129411765	0.103896104	0.342105263	0.09375	0.1125	0.545454545	0.703125	0.514285714	0.342105263	0.342105263	0.725806452	0.301204819	0.142857143	0.297619048	0.095238095	0.363636364	0.364864865	0.333333333	0.111111111	0.364864865	0.363636364	0.084210526	0.553846154	0.126436782	0.493150685	0.493150685	0.493150685	0.493150685	0.445945946	0.364864865	0.358974359	0.342105263	0.486111111	0.363636364	0.369863014	0.363636364	0.630769231	0.30952381	0.088607595	0.135802469	0.478873239	0.279069767	0.342105263	0.127906977	0.507246377	0.297619048	0.342105263	0.521126761	0.671875	0.06741573	0.123595506	0.5	0.44	0.529411765	0.297619048	0.445945946	0.115384615	0.464788732	0.368421053	0.126436782	0.1	0.545454545	0.294117647	0.096385542	0.363636364	0.113636364	0.294117647	0.5	0.292682927	0.102272727	0.5	0.304878049	0.472222222	0.068965517	0.11827957	0.478873239	0.762711864	0.123595506	0.363636364	0.129411765	0.493150685	0.493150685	0.486111111	0.131868132	0.3375	0.5	0.472222222	0.368421053	0.472972973	0.292929293	0.337349398	0.472222222	0.471428571	0.472972973	0.3375	0.493150685	0.142857143	0.097560976	0.486111111	0.342105263	0.337662338	0.3	0.325	0.108108108	0.363636364	0.346666667	0.135802469	0.368421053	0.472972973	0.520547945	0.294117647	0.113636364	0.238095238	0.493150685	0.346666667	0.098901099	0.333333333	0.671875	0.493150685	0.553846154	0.337349398	0.108108108	0.117647059	0.636363636	0.317073171	0.363636364	0.529411765	0.472222222	0.129411765	0.486111111	0.297619048	0.297619048	0.304878049	0.294117647	0.363636364	0.12987013	0.30952381	0.493150685	0.097560976	0.415584416	0.098765432	0.5	0.115384615	0.725806452	1	0.630769231	0.472222222	0.337349398	0.103896104	0.486111111	0.358024691	0.493150685	0.095238095	0.342105263	0.493150685	0.445945946	0.325	0.054347826	0.472222222	0.333333333	0.553846154	0.126436782	0.329113924	0.337349398	0.445945946	0.493150685	0.363636364	0.294117647	0.5	0.671875	0.297619048	0.097560976	0.363636364	0.472222222	0.101265823	1	0.333333333	0.313253012	0.471428571	0.329268293	0.126436782	0.297619048	0.368421053	0.345238095	0.486486486	0.096385542	0.337349398	0.193548387	0.545454545	0.6875	0.52173913	0.725806452	0.363636364	1	0.346666667	0.34939759	0.09	0.507246377	0.1125	0.101265823	0.471428571	0.346666667	0.337349398
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	0.719298246	0.616666667	0.485294118	0.464788732	0.616666667	0.126760563	0.59375	0.701754386	0.444444444	0.109756098	0.616666667	0.445945946	0.153846154	0.465753425	0.619047619	0.732142857	0.59375	0.619047619	0.2875	0.620689655	0.732142857	0.732142857	0.59375	0.392857143	0.631578947	0.104651163	0.5	0.47761194	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.619047619	0.548387097	0.464788732	0.958333333	0.515151515	0.59375	0.117647059	0.485294118	0.567164179	0.47761194	0.462686567	0.126760563	0.5	0.442857143	0.444444444	0.732142857	0.538461538	0.732142857	0.649122807	0.958333333	0.616666667	0.118421053	0.436619718	0.719298246	0.421052632	0.071428571	0.126760563	0.590909091	0.447761194	0.12244898	0.732142857	0.106382979	0.311688312	0.582089552	0.125	0.719298246	0.107142857	0.59375	0.552238806	0.075268817	0.593220339	0.958333333	0.462686567	0.333333333	0.575757576	0.732142857	0.616666667	0.515151515	0.719298246	0.081081081	0.979166667	0.59375	0.979166667	0.441176471	0.569230769	0.714285714	0.567164179	0.958333333	0.558823529	0.610169492	0.411764706	0.609375	0.633333333	0.754385965	0.5625	0.979166667	0.59375	0.979166667	0.616666667	0.958333333	0.463768116	0.090909091	0.5625	0.515151515	0.719298246	0.422535211	0.701754386	0.471428571	0.083333333	0.109756098	0.616666667	0.470588235	0.732142857	0.701754386	0.958333333	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	1	0.719298246	0.626865672	0.103896104	0.575757576	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.701754386	0.633333333	0.548387097	0.575757576	0.12195122	0.719298246	0.610169492	0.12195122	0.485294118	0.767857143	0.368421053	0.958333333	0.126760563	0.515151515	0.422535211	0.2875	0.351351351	0.593220339	0.567164179	0.454545455	0.5625	0.086956522	0.485294118	0.515151515	0.567164179	0.078947368	0.485294118	0.492957746	0.485294118	0.096385542	0.548387097	0.52173913	0.5625	0.719298246	0.616666667	0.436619718	0.701754386	0.492753623	0.485294118	0.633333333	0.610169492	0.369863014	0.558823529	0.333333333	0.65	0.485294118	0.450704225	0.701754386	0.25	0.324675325	0.548387097	0.620689655	0.109756098	0.093333333	0.444444444	0.610169492	1	0.616666667	0.59375	0.616666667	0.113924051	0.105882353	0.575757576	0.106666667	0.575757576	0.434782609	0.425	0.767857143	0.369863014	0.485294118	0.462686567	0.479452055	0.719298246	0.59375	0.59375	0.083333333	0.552238806	0.515151515	0.138888889	0.181818182	0.767857143	0.620689655	0.545454545	0.109756098	0.644067797	0.515151515	0.38028169	0.515151515	0.294871795	0.5625	0.324675325	0.484848485	0.8	0.515151515	0.59375	0.082352941	0.548387097	0.098765432	0.555555556	0.732142857	0.085365854	0.584615385	0.118421053	0.74137931	0.077922078	0.346666667	0.719298246	0.2875	0.47761194	0.391304348	0.094594595	0.979166667	0.311688312	0.138888889	0.575757576	0.139534884	0.732142857	0.552238806	0.5625	0.59375	0.625	0.462686567	0.450704225	0.086956522	0.567164179	0.4	0.515151515	0.492537313	0.610169492	0.8	0.434782609	0.958333333	0.13253012	0.719298246	0.47761194	0.485294118	0.108433735	0.8	0.106666667	0.436619718	0.134146341	0.610169492	0.719298246	0.59375	0.732142857	0.545454545	0.979166667	0.552238806	0.093333333	0.12345679	0.719298246	0.436619718	0.754385965	0.436619718	0.701754386	0.610169492	0.59375	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.375	0.979166667	0.979166667	0.515151515	0.629032258	0.127906977	0.436619718	0.103896104	0.719298246	0.649122807	0.616666667	0.120481928	0.649122807	0.719298246	0.078651685	0.593220339	0.109756098	0.569230769	0.59375	0.59375	0.59375	0.515151515	0.649122807	0.62295082	0.979166667	0.470588235	0.719298246	0.631578947	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.555555556	0.560606061	0.979166667	0.125	0.701754386	0.436619718	0.979166667	0.485294118	0.5625	0.060240964	0.107142857	0.485294118	0.422535211	0.385714286	0.436619718	0.515151515	0.135416667	0.564516129	0.701754386	0.109756098	0.12195122	0.610169492	0.430555556	0.076923077	0.719298246	0.083333333	0.450704225	0.485294118	0.455882353	0.111111111	0.485294118	0.639344262	0.767857143	0.061728395	0.114942529	0.4	0.426470588	0.107142857	0.719298246	0.1125	0.569230769	0.59375	0.333333333	0.11627907	0.515151515	0.485294118	0.767857143	0.701754386	0.545454545	0.406976744	0.552238806	0.8	0.548387097	0.457142857	0.492537313	0.569230769	0.202702703	0.092105263	0.333333333	0.979166667	0.745454545	0.732142857	0.596774194	0.086956522	0.719298246	1	0.118421053	0.732142857	0.545454545	0.464788732	0.450704225	0.096385542	0.413793103	0.569230769	0.958333333	0.107142857	0.616666667	0.5625	0.59375	0.593220339	0.575757576	0.086956522	0.128205128	0.442857143	0.74137931	0.719298246	0.447761194	0.8	0.098765432	0.492537313	0.436619718	0.59375	0.639344262	0.450704225	0.719298246	0.095890411	0.492753623	0.59375	0.092105263	0.619047619	0.078947368	0.463768116	0.126760563	0.515151515	0.346666667	0.434782609	0.8	0.575757576	0.083333333	0.492537313	0.609375	0.59375	0.103896104	0.979166667	0.59375	0.515151515	0.47761194	0.046511628	0.8	0.616666667	0.593220339	0.109756098	0.633333333	0.552238806	0.515151515	0.59375	0.719298246	0.450704225	0.485294118	0.5625	0.436619718	0.077922078	0.719298246	0.8	0.081081081	0.346666667	0.616666667	0.569230769	0.548387097	0.545454545	0.109756098	0.457142857	0.701754386	0.558823529	0.2875	0.076923077	0.575757576	0.223529412	0.610169492	0.311688312	0.38028169	0.492537313	0.719298246	0.346666667	0.958333333	0.590909091	0.108695652	0.701754386	0.093333333	0.081081081	0.548387097	0.958333333	0.575757576
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
COc1cccc(c1)-c1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.614285714	0.417721519	0.397590361	0.38372093	0.417721519	0.144578313	0.5	0.534246575	0.38372093	0.164835165	0.417721519	0.340659341	0.206896552	0.386363636	0.5	0.6	0.5	0.4625	0.242105263	0.493150685	0.6	0.6	0.5	0.32	0.479452055	0.170212766	0.481481481	0.407407407	0.641791045	0.223404255	0.614285714	0.614285714	0.314606742	0.614285714	0.5	0.48	0.307692308	0.626865672	0.385542169	0.444444444	0.182795699	0.397590361	0.5	0.407407407	0.4125	0.144578313	0.407407407	0.364705882	0.38372093	0.6	0.455696203	0.6	0.493150685	0.626865672	0.417721519	0.162790698	0.392857143	0.614285714	0.308510638	0.2	0.144578313	0.5	0.417721519	0.201923077	0.6	0.239583333	0.260869565	0.49382716	0.179775281	0.614285714	0.173913043	0.5	0.4875	0.173469388	0.493150685	0.626865672	0.4125	0.25	0.4875	0.6	0.417721519	0.337209302	0.614285714	0.144578313	0.641791045	0.5	0.641791045	0.395061728	0.5	0.585714286	0.5	0.626865672	0.49382716	0.506849315	0.305882353	0.512820513	0.430379747	0.513157895	0.369047619	0.641791045	0.5	0.641791045	0.417721519	0.626865672	0.397590361	0.151162791	0.369047619	0.419753086	0.614285714	0.364705882	0.6	0.311111111	0.120481928	0.164835165	0.417721519	0.402439024	0.6	0.6	0.626865672	0.164835165	0.120481928	0.302083333	0.614285714	0.131868132	0.288888889	0.626865672	0.614285714	1	0.204819277	0.4875	0.360465116	0.641791045	0.19047619	0.614285714	0.641791045	0.614285714	0.191489362	0.419753086	0.318681319	0.473684211	0.430379747	0.48	0.4875	0.188888889	0.614285714	0.506849315	0.188888889	0.397590361	0.52	0.322222222	0.626865672	0.144578313	0.419753086	0.364705882	0.242105263	0.32183908	0.493150685	0.5	0.353658537	0.369047619	0.197916667	0.333333333	0.419753086	0.5	0.2125	0.397590361	0.475609756	0.397590361	0.139784946	0.48	0.481481481	0.369047619	0.614285714	0.417721519	0.392857143	0.6	0.325842697	0.397590361	0.430379747	0.506849315	0.277777778	0.49382716	0.277777778	0.52	0.397590361	0.404761905	0.6	0.263736264	0.27173913	0.48	0.493150685	0.164835165	0.141176471	0.38372093	0.506849315	0.626865672	0.417721519	0.5	0.417721519	0.170454545	0.224719101	0.4875	0.126436782	0.4875	0.373493976	0.34375	0.52	0.277777778	0.397590361	0.4125	0.366666667	0.614285714	0.5	0.5	0.120481928	0.4875	0.337209302	0.141176471	0.247058824	0.52	0.493150685	0.360465116	0.164835165	0.417721519	0.419753086	0.329411765	0.337209302	0.247311828	0.369047619	0.27173913	0.4125	0.52	0.419753086	0.5	0.163043478	0.48	0.155555556	0.467532468	0.6	0.11827957	0.512820513	0.162790698	0.506493506	0.126436782	0.288888889	0.614285714	0.242105263	0.425	0.305882353	0.129411765	0.641791045	0.260869565	0.141176471	0.4875	0.153061224	0.6	0.4875	0.369047619	0.5	0.506329114	0.4125	0.404761905	0.153846154	0.5	0.333333333	0.419753086	0.402439024	0.506849315	0.52	0.373493976	0.626865672	0.159574468	0.614285714	0.390243902	0.397590361	0.188888889	0.52	0.126436782	0.392857143	0.186813187	0.506849315	0.614285714	0.5	0.6	0.360465116	0.641791045	0.4875	0.141176471	0.177777778	0.614285714	0.392857143	0.513157895	0.392857143	0.6	0.506849315	0.5	0.177777778	0.155555556	0.120481928	0.641791045	0.164948454	0.141176471	0.506849315	0.27173913	0.325581395	0.641791045	0.641791045	0.419753086	0.46835443	0.191489362	0.392857143	0.176470588	0.614285714	0.493150685	0.417721519	0.227272727	0.493150685	0.614285714	0.121212121	0.493150685	0.164835165	0.5	0.5	0.5	0.5	0.337209302	0.493150685	0.52	0.641791045	0.402439024	0.614285714	0.479452055	0.614285714	0.373493976	0.325842697	0.189873418	0.176470588	0.467532468	0.43902439	0.641791045	0.153846154	0.473684211	0.392857143	0.641791045	0.397590361	0.369047619	0.183908046	0.173913043	0.397590361	0.364705882	0.317647059	0.392857143	0.337209302	0.180952381	0.493333333	0.6	0.164835165	0.188888889	0.506849315	0.388235294	0.125	0.614285714	0.164835165	0.404761905	0.397590361	0.390243902	0.153846154	0.397590361	0.493506494	0.52	0.174418605	0.178947368	0.361445783	0.365853659	0.173913043	0.614285714	0.223529412	0.5	0.5	0.25	0.233333333	0.385542169	0.397590361	0.52	0.6	0.360465116	0.494505495	0.4875	0.52	0.48	0.392857143	0.385542169	0.5	0.238095238	0.139534884	0.25	0.641791045	0.608695652	0.6	0.425	0.153846154	0.614285714	0.626865672	0.162790698	0.6	0.360465116	0.38372093	0.404761905	0.127659574	0.366336634	0.5	0.626865672	0.14893617	0.417721519	0.369047619	0.5	0.493150685	0.4875	0.153846154	0.157303371	0.364705882	0.506493506	0.614285714	0.417721519	0.52	0.155555556	0.402439024	0.392857143	0.481012658	0.493506494	0.404761905	0.614285714	0.130952381	0.325842697	0.5	0.139534884	0.5	0.2125	0.397590361	0.144578313	0.419753086	0.288888889	0.373493976	0.52	0.4875	0.120481928	0.402439024	0.512820513	0.5	0.176470588	0.641791045	0.5	0.337209302	0.425	0.179775281	0.52	0.417721519	0.493150685	0.164835165	0.430379747	0.4875	0.337209302	0.5	0.614285714	0.404761905	0.397590361	0.369047619	0.392857143	0.113636364	0.614285714	0.52	0.117647059	0.288888889	0.417721519	0.444444444	0.48	0.409638554	0.164835165	0.392857143	0.6	0.49382716	0.242105263	0.137931034	0.4875	0.279569892	0.506849315	0.260869565	0.329411765	0.419753086	0.614285714	0.288888889	0.626865672	0.5	0.193877551	0.473684211	0.141176471	0.130952381	0.48	0.626865672	0.4875
COc1cc(c(OC)cc1C(=O)Oc1c(C)cccc1C)-c1ccccc1	0.085365854	0.1	0.108433735	0.104651163	0.1	0.163934426	0.068965517	0.173333333	0.104651163	0.205882353	0.1	0.126436782	0.173913043	0.126436782	0.068965517	0.086419753	0.068965517	0.134146341	0.105882353	0.133333333	0.086419753	0.086419753	0.068965517	0.161290323	0.150684932	0.178082192	0.129411765	0.111111111	0.102564103	0.12345679	0.085365854	0.085365854	0.1625	0.085365854	0.068965517	0.0875	0.079545455	0.103896104	0.12345679	0.148148148	0.178082192	0.108433735	0.078651685	0.111111111	0.085365854	0.163934426	0.111111111	0.069767442	0.079545455	0.086419753	0.083333333	0.086419753	0.148648649	0.103896104	0.1	0.206349206	0.081395349	0.085365854	0.087912088	0.263157895	0.163934426	0.078651685	0.189189189	0.21686747	0.086419753	0.301369863	0.108433735	0.077777778	0.173913043	0.085365854	0.2	0.068965517	0.06741573	0.3	0.133333333	0.103896104	0.085365854	0.12345679	0.06741573	0.086419753	0.1	0.083333333	0.085365854	0.290909091	0.102564103	0.068965517	0.102564103	0.126582278	0.068965517	0.0875	0.078651685	0.103896104	0.077777778	0.131578947	0.144736842	0.08045977	0.098765432	0.083333333	0.083333333	0.102564103	0.068965517	0.102564103	0.1	0.103896104	0.108433735	0.171875	0.083333333	0.109756098	0.085365854	0.069767442	0.086419753	0.08045977	0.169491525	0.205882353	0.1	0.083333333	0.086419753	0.086419753	0.103896104	0.205882353	0.169491525	0.063157895	0.085365854	0.196969697	0.108433735	0.103896104	0.085365854	0.204819277	1	0.06741573	0.081395349	0.102564103	0.245901639	0.085365854	0.102564103	0.085365854	0.157894737	0.151898734	0.078651685	0.1	0.098765432	0.0875	0.06741573	0.257575758	0.085365854	0.131578947	0.257575758	0.108433735	0.084337349	0.06741573	0.103896104	0.163934426	0.109756098	0.069767442	0.105882353	0.166666667	0.133333333	0.078651685	0.144736842	0.083333333	0.281690141	0.095238095	0.109756098	0.078651685	0.25862069	0.108433735	0.127906977	0.108433735	0.188405797	0.0875	0.129411765	0.083333333	0.085365854	0.1	0.081395349	0.086419753	0.08045977	0.108433735	0.098765432	0.131578947	0.12345679	0.077777778	0.109756098	0.139240506	0.108433735	0.08045977	0.086419753	0.109756098	0.107142857	0.0875	0.133333333	0.205882353	0.216666667	0.104651163	0.131578947	0.103896104	0.1	0.068965517	0.1	0.179104478	0.328125	0.06741573	0.15625	0.06741573	0.071428571	0.117021277	0.084337349	0.12345679	0.108433735	0.085365854	0.112359551	0.085365854	0.068965517	0.068965517	0.169491525	0.06741573	0.083333333	0.106060606	0.28125	0.084337349	0.133333333	0.081395349	0.205882353	0.1	0.109756098	0.126582278	0.083333333	0.108433735	0.083333333	0.107142857	0.085365854	0.084337349	0.109756098	0.068965517	0.202898551	0.0875	0.212121212	0.085365854	0.086419753	0.15942029	0.08045977	0.206349206	0.082352941	0.213114754	0.108433735	0.085365854	0.105882353	0.084337349	0.144736842	0.220338983	0.102564103	0.108433735	0.106060606	0.06741573	0.155844156	0.086419753	0.06741573	0.083333333	0.068965517	0.06741573	0.085365854	0.08045977	0.2	0.078651685	0.066666667	0.109756098	0.109756098	0.131578947	0.084337349	0.071428571	0.103896104	0.118421053	0.085365854	0.084337349	0.108433735	0.23880597	0.084337349	0.15625	0.081395349	0.183098592	0.131578947	0.085365854	0.068965517	0.086419753	0.081395349	0.102564103	0.06741573	0.216666667	0.171428571	0.085365854	0.081395349	0.083333333	0.081395349	0.086419753	0.131578947	0.068965517	0.171428571	0.212121212	0.169491525	0.102564103	0.219178082	0.216666667	0.131578947	0.107142857	0.125	0.102564103	0.102564103	0.109756098	0.135802469	0.157894737	0.081395349	0.245901639	0.085365854	0.148648649	0.1	0.4	0.148648649	0.085365854	0.144736842	0.133333333	0.205882353	0.068965517	0.068965517	0.068965517	0.068965517	0.083333333	0.148648649	0.097560976	0.102564103	0.109756098	0.085365854	0.150684932	0.085365854	0.071428571	0.08045977	0.25	0.169230769	0.085365854	0.146341463	0.102564103	0.173913043	0.1	0.081395349	0.102564103	0.108433735	0.083333333	0.253968254	0.183098592	0.108433735	0.069767442	0.128205128	0.081395349	0.083333333	0.219512195	0.086419753	0.086419753	0.205882353	0.257575758	0.131578947	0.08045977	0.209677419	0.085365854	0.242424242	0.08045977	0.108433735	0.084337349	0.208955224	0.108433735	0.151898734	0.084337349	0.283333333	0.173333333	0.171052632	0.128205128	0.183098592	0.085365854	0.355932203	0.068965517	0.068965517	0.12345679	0.242857143	0.12345679	0.108433735	0.084337349	0.086419753	0.081395349	0.178947368	0.06741573	0.084337349	0.0875	0.107142857	0.12345679	0.068965517	0.142857143	0.15625	0.12345679	0.102564103	0.0875	0.086419753	0.111111111	0.2	0.085365854	0.103896104	0.206349206	0.086419753	0.081395349	0.104651163	0.08045977	0.154929577	0.163265306	0.068965517	0.103896104	0.135135135	0.1	0.083333333	0.068965517	0.133333333	0.06741573	0.2	0.161764706	0.069767442	0.082352941	0.085365854	0.189189189	0.084337349	0.212121212	0.109756098	0.081395349	0.134146341	0.151898734	0.08045977	0.085365854	0.163934426	0.08045977	0.068965517	0.15625	0.068965517	0.25862069	0.108433735	0.163934426	0.109756098	0.108433735	0.071428571	0.084337349	0.06741573	0.169491525	0.109756098	0.08045977	0.068965517	0.245901639	0.102564103	0.068965517	0.083333333	0.084337349	0.246153846	0.084337349	0.1	0.133333333	0.205882353	0.098765432	0.06741573	0.083333333	0.068965517	0.085365854	0.08045977	0.108433735	0.083333333	0.081395349	0.174603175	0.085365854	0.084337349	0.203389831	0.108433735	0.1	0.148148148	0.0875	0.148148148	0.205882353	0.081395349	0.086419753	0.077777778	0.105882353	0.25	0.06741573	0.1875	0.131578947	0.108433735	0.126582278	0.109756098	0.085365854	0.108433735	0.103896104	0.078651685	0.273972603	0.1	0.216666667	0.183333333	0.0875	0.103896104	0.06741573
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	0.472222222	0.5	0.472972973	0.317647059	0.5	0.113924051	0.392405063	0.52173913	0.317647059	0.112359551	0.5	0.61971831	0.113636364	0.513157895	0.617647059	0.478873239	0.447368421	0.466666667	0.441558442	0.324675325	0.418918919	0.418918919	0.447368421	0.358695652	0.346666667	0.131868132	0.448717949	0.371794872	0.537313433	0.270588235	0.472222222	0.472222222	0.486486486	0.472222222	0.392405063	0.6	0.534246575	0.545454545	0.5	0.466666667	0.144444444	0.313253012	0.467532468	0.371794872	0.413333333	0.113924051	0.371794872	0.602941176	0.365853659	0.418918919	0.588235294	0.478873239	0.342105263	0.545454545	0.5	0.120481928	0.392405063	0.472222222	0.46835443	0.066037736	0.113924051	0.486842105	0.329113924	0.102803738	0.418918919	0.098039216	0.297619048	0.443037975	0.126436782	0.472222222	0.10989011	0.447368421	0.647058824	0.069306931	0.324675325	0.545454545	0.413333333	0.317073171	0.647058824	0.478873239	0.5	0.479452055	0.472222222	0.086419753	0.537313433	0.392405063	0.537313433	0.308641975	0.447368421	0.424657534	0.486842105	0.545454545	0.443037975	0.320512821	0.316455696	0.460526316	0.492957746	0.588235294	0.714285714	0.537313433	0.447368421	0.537313433	0.5	0.545454545	0.472972973	0.108433735	0.714285714	0.317073171	0.472222222	0.816666667	0.478873239	0.460526316	0.088607595	0.112359551	0.5	0.384615385	0.478873239	0.478873239	0.545454545	0.112359551	0.088607595	0.493670886	0.472222222	0.103448276	0.472972973	0.545454545	0.472222222	0.360465116	0.081395349	0.647058824	1	0.537313433	0.134146341	0.472222222	0.537313433	0.472222222	0.153846154	0.5	0.448717949	0.75	0.492957746	0.6	0.647058824	0.123595506	0.472222222	0.320512821	0.123595506	0.472972973	0.507042254	0.577464789	0.545454545	0.113924051	0.317073171	0.816666667	0.441558442	0.384615385	0.324675325	0.486842105	0.507246377	0.714285714	0.08	0.453333333	0.317073171	0.486842105	0.084337349	0.472972973	0.425	0.472972973	0.112359551	0.6	0.448717949	0.714285714	0.472222222	0.5	0.392405063	0.478873239	0.681818182	0.472972973	0.492957746	0.320512821	0.5	0.443037975	0.542857143	0.465753425	0.472972973	0.3875	0.478873239	0.173913043	0.666666667	0.6	0.324675325	0.112359551	0.097560976	0.317647059	0.320512821	0.545454545	0.5	0.447368421	0.5	0.129411765	0.108695652	0.647058824	0.109756098	0.647058824	0.573529412	0.469879518	0.507042254	0.5	0.472972973	0.413333333	0.432098765	0.472222222	0.447368421	0.447368421	0.088607595	0.647058824	0.479452055	0.139240506	0.151162791	0.507042254	0.324675325	0.746031746	0.112359551	0.5	0.317073171	0.292682927	0.479452055	0.345679012	0.714285714	0.666666667	0.413333333	0.507042254	0.317073171	0.447368421	0.098901099	0.6	0.114942529	0.630769231	0.478873239	0.102272727	0.460526316	0.120481928	0.73015873	0.083333333	0.472972973	0.472222222	0.441558442	0.407894737	0.316455696	0.098765432	0.537313433	0.297619048	0.139240506	0.647058824	0.127659574	0.478873239	0.647058824	0.714285714	0.447368421	0.577464789	0.413333333	0.3875	0.092105263	0.486842105	0.591549296	0.317073171	0.333333333	0.320512821	0.507042254	0.573529412	0.545454545	0.146067416	0.472222222	0.38961039	0.472972973	0.111111111	0.507042254	0.109756098	0.392405063	0.134831461	0.320512821	0.472222222	0.447368421	0.418918919	0.746031746	0.537313433	0.647058824	0.097560976	0.125	0.472222222	0.392405063	0.588235294	0.392405063	0.478873239	0.320512821	0.447368421	0.125	0.114942529	0.088607595	0.537313433	0.104166667	0.097560976	0.320512821	0.666666667	0.289156627	0.537313433	0.537313433	0.317073171	0.453333333	0.153846154	0.392405063	0.094117647	0.472222222	0.342105263	0.5	0.097826087	0.342105263	0.472222222	0.094736842	0.324675325	0.112359551	0.447368421	0.447368421	0.447368421	0.447368421	0.479452055	0.342105263	0.465753425	0.537313433	0.333333333	0.472222222	0.346666667	0.472222222	0.573529412	0.681818182	0.101265823	0.134146341	0.630769231	0.441558442	0.537313433	0.139534884	0.75	0.392405063	0.537313433	0.313253012	0.714285714	0.054945055	0.10989011	0.472972973	0.816666667	0.296296296	0.392405063	0.479452055	0.103773585	0.590909091	0.478873239	0.112359551	0.123595506	0.320512821	0.3875	0.082352941	0.472222222	0.1	0.3875	0.472972973	0.38961039	0.126436782	0.472972973	0.459459459	0.507042254	0.056179775	0.129032258	0.277108434	0.478873239	0.10989011	0.472222222	0.114942529	0.447368421	0.447368421	0.317073171	0.11827957	0.5	0.472972973	0.507042254	0.478873239	1	0.357894737	0.647058824	0.507042254	0.6	0.41025641	0.5	0.447368421	0.154761905	0.109756098	0.317073171	0.537313433	0.464788732	0.418918919	0.465753425	0.092105263	0.472222222	0.545454545	0.120481928	0.478873239	1	0.317647059	0.3875	0.125	0.364583333	0.447368421	0.545454545	0.122222222	0.5	0.714285714	0.447368421	0.324675325	0.647058824	0.092105263	0.11627907	0.602941176	0.73015873	0.472222222	0.329113924	0.507042254	0.114942529	0.333333333	0.392405063	0.466666667	0.459459459	0.3875	0.472222222	0.113924051	0.681818182	0.447368421	0.109756098	0.392405063	0.084337349	0.472972973	0.113924051	0.317073171	0.472972973	0.573529412	0.507042254	0.647058824	0.088607595	0.333333333	0.460526316	0.447368421	0.094117647	0.537313433	0.447368421	0.479452055	0.407894737	0.042553191	0.507042254	0.5	0.324675325	0.112359551	0.492957746	0.647058824	0.479452055	0.447368421	0.472222222	0.3875	0.472972973	0.714285714	0.392405063	0.083333333	0.472222222	0.507042254	0.086419753	0.472972973	0.5	0.447368421	0.6	0.71875	0.112359551	0.392405063	0.478873239	0.443037975	0.441558442	0.082352941	0.647058824	0.244444444	0.320512821	0.297619048	0.292682927	0.317073171	0.472222222	0.472972973	0.545454545	0.486842105	0.111111111	0.75	0.097560976	0.086419753	0.6	0.545454545	0.647058824
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
OC(=O)c1ccccc1-c1ccc(Cl)cc1NC(=O)c1ccccc1-c1ccccc1	0.126582278	0.1	0.135802469	0.117647059	0.1	0.14516129	0.120481928	0.23943662	0.117647059	0.438596491	0.1	0.152941176	0.306451613	0.113636364	0.134146341	0.128205128	0.120481928	0.192307692	0.105882353	0.133333333	0.128205128	0.128205128	0.120481928	0.113402062	0.12	0.365079365	0.185185185	0.125	0.131578947	0.096385542	0.126582278	0.126582278	0.24	0.126582278	0.120481928	0.12987013	0.091954023	0.133333333	0.12345679	0.148148148	0.228571429	0.12195122	0.11627907	0.125	0.098765432	0.14516129	0.125	0.12195122	0.091954023	0.128205128	0.12345679	0.128205128	0.118421053	0.133333333	0.1	0.288135593	0.094117647	0.126582278	0.151162791	0.297297297	0.14516129	0.11627907	0.23943662	0.16091954	0.128205128	0.202531646	0.095238095	0.114942529	0.265625	0.126582278	0.3125	0.120481928	0.130952381	0.181818182	0.133333333	0.133333333	0.098765432	0.083333333	0.130952381	0.128205128	0.1	0.096385542	0.126582278	0.267857143	0.131578947	0.120481928	0.131578947	0.126582278	0.120481928	0.12987013	0.11627907	0.133333333	0.114942529	0.131578947	0.0875	0.119047619	0.098765432	0.12345679	0.12345679	0.131578947	0.120481928	0.131578947	0.1	0.133333333	0.135802469	0.153846154	0.12345679	0.12345679	0.126582278	0.135802469	0.128205128	0.093023256	0.15	0.438596491	0.1	0.096385542	0.128205128	0.128205128	0.133333333	0.438596491	0.15	0.097826087	0.126582278	0.179104478	0.12195122	0.133333333	0.126582278	0.19047619	0.245901639	0.130952381	0.134146341	0.131578947	1	0.126582278	0.131578947	0.126582278	0.257142857	0.22972973	0.090909091	0.128205128	0.098765432	0.12987013	0.130952381	0.220588235	0.126582278	0.131578947	0.220588235	0.135802469	0.125	0.104651163	0.133333333	0.14516129	0.12345679	0.135802469	0.105882353	0.22972973	0.133333333	0.11627907	0.115384615	0.12345679	0.338235294	0.108433735	0.12345679	0.11627907	0.216666667	0.135802469	0.197530864	0.135802469	0.138888889	0.12987013	0.185185185	0.12345679	0.126582278	0.1	0.094117647	0.128205128	0.105882353	0.135802469	0.098765432	0.131578947	0.109756098	0.114942529	0.12345679	0.168831169	0.135802469	0.093023256	0.128205128	0.166666667	0.134146341	0.12987013	0.133333333	0.438596491	0.158730159	0.117647059	0.131578947	0.133333333	0.1	0.120481928	0.1	0.274193548	0.214285714	0.130952381	0.15625	0.130952381	0.125	0.141304348	0.125	0.109756098	0.135802469	0.098765432	0.125	0.126582278	0.120481928	0.120481928	0.15	0.130952381	0.096385542	0.196721311	0.261538462	0.125	0.133333333	0.120481928	0.438596491	0.1	0.12345679	0.098765432	0.096385542	0.095238095	0.12345679	0.134146341	0.098765432	0.125	0.12345679	0.120481928	0.185714286	0.12987013	0.454545455	0.126582278	0.128205128	0.15942029	0.119047619	0.288135593	0.135802469	0.193548387	0.12195122	0.126582278	0.105882353	0.097560976	0.0875	0.180327869	0.131578947	0.095238095	0.196721311	0.130952381	0.155844156	0.128205128	0.130952381	0.12345679	0.120481928	0.130952381	0.098765432	0.093023256	0.178571429	0.11627907	0.103448276	0.12345679	0.12345679	0.131578947	0.125	0.125	0.133333333	0.231884058	0.126582278	0.097560976	0.135802469	0.202898551	0.125	0.15625	0.094117647	0.292307692	0.131578947	0.126582278	0.120481928	0.128205128	0.120481928	0.131578947	0.130952381	0.158730159	0.301587302	0.126582278	0.094117647	0.12345679	0.094117647	0.128205128	0.131578947	0.120481928	0.301587302	0.454545455	0.15	0.131578947	0.253521127	0.158730159	0.131578947	0.134146341	0.097560976	0.131578947	0.131578947	0.12345679	0.243243243	0.257142857	0.094117647	0.461538462	0.126582278	0.118421053	0.1	0.235294118	0.118421053	0.126582278	0.16	0.133333333	0.438596491	0.120481928	0.120481928	0.120481928	0.120481928	0.096385542	0.118421053	0.097560976	0.131578947	0.12345679	0.126582278	0.12	0.126582278	0.125	0.105882353	0.272727273	0.288135593	0.126582278	0.146341463	0.131578947	0.246153846	0.128205128	0.094117647	0.131578947	0.12195122	0.12345679	0.161764706	0.37704918	0.135802469	0.135802469	0.1	0.094117647	0.096385542	0.162790698	0.128205128	0.128205128	0.438596491	0.220588235	0.131578947	0.093023256	0.271186441	0.126582278	0.261538462	0.093023256	0.135802469	0.097560976	0.208955224	0.135802469	0.22972973	0.125	0.166666667	0.353846154	0.219178082	0.128205128	0.37704918	0.126582278	0.454545455	0.120481928	0.120481928	0.083333333	0.260869565	0.12345679	0.135802469	0.125	0.128205128	0.134146341	0.12	0.130952381	0.125	0.12987013	0.134146341	0.12345679	0.120481928	0.15942029	0.138461538	0.083333333	0.131578947	0.12987013	0.128205128	0.111111111	0.178571429	0.126582278	0.133333333	0.288135593	0.128205128	0.134146341	0.117647059	0.093023256	0.154929577	0.117647059	0.120481928	0.133333333	0.2	0.1	0.12345679	0.120481928	0.133333333	0.130952381	0.178571429	0.253968254	0.12195122	0.135802469	0.126582278	0.23943662	0.125	0.454545455	0.12345679	0.094117647	0.17721519	0.22972973	0.093023256	0.126582278	0.14516129	0.105882353	0.120481928	0.138461538	0.120481928	0.216666667	0.135802469	0.14516129	0.12345679	0.12195122	0.125	0.125	0.130952381	0.15	0.12345679	0.119047619	0.120481928	0.461538462	0.131578947	0.120481928	0.096385542	0.097560976	0.157142857	0.125	0.1	0.133333333	0.438596491	0.098765432	0.130952381	0.096385542	0.120481928	0.126582278	0.093023256	0.135802469	0.12345679	0.094117647	0.174603175	0.126582278	0.125	0.203389831	0.12195122	0.1	0.148148148	0.12987013	0.24	0.438596491	0.094117647	0.128205128	0.114942529	0.105882353	0.229508197	0.130952381	0.144578313	0.131578947	0.095238095	0.098765432	0.12345679	0.126582278	0.12195122	0.133333333	0.11627907	0.223684211	0.128205128	0.158730159	0.245614035	0.12987013	0.133333333	0.130952381
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1cccc(F)c1	0.16091954	0.162790698	0.130434783	0.138297872	0.162790698	0.185714286	0.129032258	0.162790698	0.138297872	0.620689655	0.162790698	0.157894737	0.291666667	0.134020619	0.141304348	0.162790698	0.153846154	0.220930233	0.164835165	0.127906977	0.136363636	0.136363636	0.153846154	0.153846154	0.11627907	0.661016949	0.186813187	0.133333333	0.126436782	0.144444444	0.16091954	0.16091954	0.141304348	0.16091954	0.129032258	0.178571429	0.273809524	0.127906977	0.119565217	0.193181818	0.306666667	0.142857143	0.14893617	0.133333333	0.174418605	0.185714286	0.133333333	0.142857143	0.3375	0.136363636	0.170454545	0.162790698	0.114942529	0.127906977	0.162790698	0.543859649	0.346153846	0.16091954	0.168421053	0.213483146	0.185714286	0.161290323	0.149425287	0.097087379	0.136363636	0.188888889	0.155555556	0.147368421	0.603448276	0.16091954	0.297297297	0.153846154	0.163043478	0.157303371	0.127906977	0.127906977	0.174418605	0.144444444	0.163043478	0.162790698	0.162790698	0.157303371	0.16091954	0.169014085	0.126436782	0.129032258	0.126436782	0.134831461	0.153846154	0.137931034	0.161290323	0.127906977	0.147368421	0.126436782	0.151162791	0.152173913	0.16091954	0.131868132	0.144444444	0.126436782	0.153846154	0.126436782	0.162790698	0.127906977	0.130434783	0.16	0.144444444	0.119565217	0.16091954	0.168539326	0.162790698	0.261904762	0.157142857	0.620689655	0.162790698	0.170454545	0.162790698	0.162790698	0.127906977	0.620689655	0.157142857	0.298850575	0.16091954	0.197368421	0.142857143	0.127906977	0.16091954	0.191489362	0.157894737	0.163043478	0.153846154	0.126436782	0.257142857	0.16091954	0.126436782	0.16091954	1	0.144444444	0.317073171	0.162790698	0.16091954	0.178571429	0.163043478	0.172839506	0.16091954	0.126436782	0.172839506	0.130434783	0.120879121	0.175824176	0.127906977	0.185714286	0.119565217	0.168539326	0.164835165	0.144444444	0.127906977	0.161290323	0.151162791	0.144444444	0.226190476	0.142857143	0.119565217	0.161290323	0.197183099	0.130434783	0.184782609	0.130434783	0.175	0.178571429	0.186813187	0.144444444	0.16091954	0.162790698	0.346153846	0.162790698	0.164835165	0.130434783	0.16091954	0.126436782	0.131868132	0.147368421	0.157303371	0.2	0.130434783	0.341772152	0.162790698	0.183908046	0.153846154	0.178571429	0.127906977	0.620689655	0.164383562	0.138297872	0.126436782	0.127906977	0.162790698	0.153846154	0.162790698	0.516666667	0.154761905	0.163043478	0.178082192	0.163043478	0.159090909	0.147058824	0.120879121	0.131868132	0.130434783	0.174418605	0.15625	0.16091954	0.153846154	0.153846154	0.157142857	0.163043478	0.157303371	0.574074074	0.160493827	0.120879121	0.127906977	0.153846154	0.620689655	0.162790698	0.119565217	0.16091954	0.157303371	0.168539326	0.144444444	0.153846154	0.174418605	0.120879121	0.119565217	0.153846154	0.172839506	0.178571429	0.533333333	0.16091954	0.162790698	0.210526316	0.152173913	0.543859649	0.130434783	0.194444444	0.142857143	0.16091954	0.164835165	0.172413793	0.151162791	0.105263158	0.126436782	0.155555556	0.574074074	0.163043478	0.202380952	0.162790698	0.163043478	0.144444444	0.153846154	0.138297872	0.174418605	0.341772152	0.147058824	0.161290323	0.173913043	0.119565217	0.131868132	0.126436782	0.120879121	0.159090909	0.127906977	0.796296296	0.16091954	0.172413793	0.130434783	0.1875	0.120879121	0.178082192	0.346153846	0.263157895	0.126436782	0.16091954	0.153846154	0.136363636	0.153846154	0.126436782	0.163043478	0.164383562	0.807692308	0.16091954	0.346153846	0.131868132	0.346153846	0.162790698	0.126436782	0.153846154	0.807692308	0.533333333	0.157142857	0.126436782	0.188235294	0.164383562	0.126436782	0.153846154	0.159090909	0.126436782	0.126436782	0.119565217	0.209302326	1	0.346153846	0.23943662	0.16091954	0.114942529	0.162790698	0.156626506	0.114942529	0.16091954	0.2375	0.127906977	0.620689655	0.153846154	0.153846154	0.153846154	0.153846154	0.157303371	0.114942529	0.146067416	0.126436782	0.131868132	0.16091954	0.11627907	0.16091954	0.159090909	0.164835165	0.223880597	0.205479452	0.16091954	0.177777778	0.126436782	0.55	0.162790698	0.346153846	0.126436782	0.142857143	0.144444444	0.109756098	0.627118644	0.130434783	0.168539326	0.162790698	0.346153846	0.157303371	0.142857143	0.176470588	0.162790698	0.620689655	0.172839506	0.126436782	0.325	0.225352113	0.16091954	0.27027027	0.341772152	0.130434783	0.172413793	0.223684211	0.130434783	0.183908046	0.120879121	0.155844156	0.754385965	0.174418605	0.162790698	0.627118644	0.16091954	0.243243243	0.153846154	0.153846154	0.144444444	0.178571429	0.119565217	0.130434783	0.120879121	0.162790698	0.153846154	0.148148148	0.163043478	0.120879121	0.178571429	0.129032258	0.119565217	0.153846154	0.226666667	0.194444444	0.144444444	0.126436782	0.137931034	0.136363636	0.159090909	0.147058824	0.16091954	0.127906977	0.543859649	0.162790698	0.153846154	0.138297872	0.341772152	0.236842105	0.223300971	0.153846154	0.127906977	0.2	0.162790698	0.144444444	0.153846154	0.127906977	0.163043478	0.147058824	0.166666667	0.142857143	0.130434783	0.16091954	0.149425287	0.120879121	0.533333333	0.131868132	0.346153846	0.206896552	0.183908046	0.341772152	0.16091954	0.185714286	0.164835165	0.153846154	0.194444444	0.129032258	0.197183099	0.130434783	0.185714286	0.119565217	0.142857143	0.159090909	0.120879121	0.163043478	0.157142857	0.131868132	0.152173913	0.153846154	0.23943662	0.126436782	0.153846154	0.157303371	0.172413793	0.107142857	0.120879121	0.162790698	0.127906977	0.620689655	0.16091954	0.163043478	0.157303371	0.153846154	0.16091954	0.341772152	0.130434783	0.144444444	0.346153846	0.146666667	0.16091954	0.120879121	0.185714286	0.142857143	0.162790698	0.166666667	0.178571429	0.153846154	0.620689655	0.346153846	0.162790698	0.147368421	0.164835165	0.175675676	0.163043478	0.407894737	0.126436782	0.155555556	0.16091954	0.119565217	0.16091954	0.142857143	0.127906977	0.161290323	0.166666667	0.162790698	0.164383562	0.185714286	0.178571429	0.127906977	0.163043478
Cc1noc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2COCCc12	0.405405405	0.492753623	0.320987654	0.30952381	0.492753623	0.146666667	0.542857143	0.775862069	0.30952381	0.141176471	0.492753623	0.506666667	0.170731707	0.467532468	0.402597403	0.410958904	0.542857143	0.542857143	0.282352941	0.351351351	0.410958904	0.410958904	0.542857143	0.556962025	0.356164384	0.134831461	0.48	0.329113924	0.553846154	0.261904762	0.405405405	0.405405405	0.479452055	0.405405405	0.542857143	0.416666667	0.428571429	0.5625	0.325	0.521126761	0.16091954	0.304878049	0.3875	0.329113924	0.368421053	0.146666667	0.329113924	0.573529412	0.325301205	0.410958904	0.394736842	0.410958904	0.351351351	0.5625	0.492753623	0.151898734	0.333333333	0.405405405	0.443037975	0.11	0.146666667	0.37037037	0.514705882	0.148514851	0.410958904	0.134020619	0.426666667	0.382716049	0.156626506	0.405405405	0.151162791	0.542857143	0.375	0.115789474	0.351351351	0.5625	0.368421053	0.432432432	0.375	0.410958904	0.492753623	0.630769231	0.405405405	0.131578947	0.553846154	0.542857143	0.553846154	0.3	0.542857143	0.416666667	0.37037037	0.5625	0.382716049	0.346666667	0.307692308	0.397435897	0.485714286	0.514285714	0.709677419	0.553846154	0.542857143	0.553846154	0.492753623	0.5625	0.320987654	0.139240506	0.709677419	0.492957746	0.405405405	0.38961039	0.410958904	0.602941176	0.135135135	0.141176471	0.492753623	0.358974359	0.410958904	0.410958904	0.5625	0.141176471	0.135135135	0.303370787	0.405405405	0.13253012	0.486111111	0.5625	0.405405405	0.419753086	0.151898734	0.375	0.5	0.553846154	0.22972973	0.405405405	0.553846154	0.405405405	0.144444444	1	0.585714286	0.537313433	0.485714286	0.416666667	0.375	0.180722892	0.405405405	0.346666667	0.180722892	0.320987654	0.721311475	0.341463415	0.5625	0.146666667	0.492957746	0.38961039	0.282352941	0.492957746	0.351351351	0.37037037	0.342105263	0.709677419	0.127659574	0.646153846	0.492957746	0.37037037	0.128205128	0.320987654	0.473684211	0.320987654	0.141176471	0.416666667	0.48	0.709677419	0.405405405	0.492753623	0.333333333	0.410958904	0.453333333	0.320987654	0.485714286	0.346666667	0.492957746	0.382716049	0.325	0.544117647	0.320987654	0.329268293	0.410958904	0.23255814	0.317073171	0.416666667	0.351351351	0.141176471	0.142857143	0.30952381	0.346666667	0.5625	0.492753623	0.542857143	0.492753623	0.160493827	0.149425287	0.375	0.155844156	0.375	0.567164179	0.428571429	0.721311475	0.492957746	0.320987654	0.368421053	0.480519481	0.405405405	0.542857143	0.542857143	0.135135135	0.375	0.630769231	0.128205128	0.243589744	0.721311475	0.351351351	0.479452055	0.141176471	0.492753623	0.492957746	0.3	0.630769231	0.289156627	0.709677419	0.317073171	0.368421053	0.721311475	0.492957746	0.542857143	0.126436782	0.416666667	0.144578313	0.424657534	0.410958904	0.130952381	0.397435897	0.151898734	0.507042254	0.126582278	0.486111111	0.405405405	0.282352941	0.363636364	0.307692308	0.144736842	0.553846154	0.426666667	0.128205128	0.375	0.130434783	0.410958904	0.375	0.709677419	0.542857143	0.392405063	0.368421053	0.329268293	0.14084507	0.37037037	0.37037037	0.492957746	0.308641975	0.346666667	0.721311475	0.567164179	0.5625	0.136363636	0.405405405	0.363636364	0.320987654	0.152941176	0.721311475	0.155844156	0.333333333	0.207317073	0.346666667	0.405405405	0.542857143	0.410958904	0.479452055	0.553846154	0.375	0.142857143	0.154761905	0.405405405	0.333333333	0.514285714	0.333333333	0.410958904	0.346666667	0.542857143	0.154761905	0.144578313	0.135135135	0.553846154	0.168539326	0.142857143	0.346666667	0.317073171	0.296296296	0.553846154	0.553846154	0.492957746	0.550724638	0.144444444	0.333333333	0.181818182	0.405405405	0.351351351	0.492753623	0.151162791	0.351351351	0.405405405	0.120879121	0.351351351	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	0.630769231	0.351351351	0.418918919	0.553846154	0.308641975	0.405405405	0.356164384	0.405405405	0.567164179	0.453333333	0.148648649	0.22972973	0.424657534	0.513888889	0.553846154	0.156626506	0.537313433	0.333333333	0.553846154	0.304878049	0.709677419	0.105882353	0.125	0.320987654	0.38961039	0.303797468	0.333333333	0.630769231	0.161616162	0.410958904	0.410958904	0.141176471	0.180722892	0.346666667	0.329268293	0.125	0.405405405	0.127906977	0.329268293	0.320987654	0.363636364	0.142857143	0.320987654	0.630769231	0.721311475	0.108433735	0.131868132	0.405405405	0.337662338	0.125	0.405405405	0.158536585	0.542857143	0.542857143	0.432432432	0.159090909	0.325	0.320987654	0.721311475	0.410958904	0.5	0.336842105	0.375	0.721311475	0.416666667	0.301204819	0.325	0.542857143	0.172839506	0.141025641	0.432432432	0.553846154	0.436619718	0.410958904	0.5	0.14084507	0.405405405	0.5625	0.151898734	0.410958904	0.5	0.30952381	0.329268293	0.141176471	0.387096774	0.542857143	0.5625	0.164705882	0.492753623	0.709677419	0.542857143	0.351351351	0.375	0.14084507	0.189873418	0.573529412	0.507042254	0.405405405	0.514705882	0.721311475	0.144578313	0.308641975	0.333333333	0.5	0.630769231	0.329268293	0.405405405	0.146666667	0.453333333	0.542857143	0.141025641	0.542857143	0.128205128	0.320987654	0.146666667	0.492957746	0.486111111	0.567164179	0.721311475	0.375	0.135135135	0.308641975	0.397435897	0.542857143	0.181818182	0.553846154	0.542857143	0.630769231	0.363636364	0.090909091	0.721311475	0.492753623	0.351351351	0.141176471	0.485714286	0.375	0.630769231	0.542857143	0.405405405	0.329268293	0.320987654	0.709677419	0.333333333	0.126582278	0.405405405	0.721311475	0.131578947	0.486111111	0.492753623	0.542857143	0.416666667	0.714285714	0.141176471	0.333333333	0.410958904	0.382716049	0.282352941	0.125	0.375	0.235955056	0.346666667	0.426666667	0.3	0.492957746	0.405405405	0.486111111	0.5625	0.37037037	0.161290323	0.537313433	0.142857143	0.131578947	0.416666667	0.5625	0.375
Cc1noc(n1)-c1c(NC(=O)N2CCC[C@H]2C(O)=O)sc2COCCc12	0.379746835	0.542857143	0.258426966	0.277777778	0.542857143	0.1375	0.467532468	0.459459459	0.277777778	0.307692308	0.542857143	0.421686747	0.134831461	0.372093023	0.345238095	0.384615385	0.506666667	0.4125	0.310344828	0.280487805	0.35	0.35	0.506666667	0.523809524	0.3	0.247058824	0.364705882	0.264367816	0.472222222	0.261363636	0.379746835	0.379746835	0.255555556	0.379746835	0.467532468	0.38961039	0.666666667	0.478873239	0.275862069	0.506666667	0.152173913	0.272727273	0.364705882	0.264367816	0.415584416	0.1375	0.264367816	0.513513514	0.61971831	0.35	0.37037037	0.384615385	0.296296296	0.478873239	0.542857143	0.333333333	0.637681159	0.379746835	0.4	0.064220183	0.1375	0.348837209	0.285714286	0.1	0.35	0.08490566	0.454545455	0.360465116	0.328947368	0.379746835	0.083333333	0.506666667	0.352941176	0.067307692	0.280487805	0.478873239	0.415584416	0.48	0.352941176	0.384615385	0.542857143	0.681818182	0.379746835	0.083333333	0.472222222	0.467532468	0.472222222	0.238636364	0.506666667	0.35443038	0.348837209	0.478873239	0.360465116	0.277108434	0.35443038	0.373493976	0.535211268	0.441558442	0.632352941	0.472222222	0.506666667	0.472222222	0.542857143	0.478873239	0.258426966	0.091954023	0.632352941	0.405063291	0.379746835	0.34939759	0.384615385	0.9	0.098765432	0.307692308	0.542857143	0.405063291	0.384615385	0.384615385	0.478873239	0.307692308	0.098765432	0.551282051	0.379746835	0.087912088	0.417721519	0.478873239	0.379746835	0.318681319	0.078651685	0.352941176	0.448717949	0.472222222	0.090909091	0.379746835	0.472222222	0.379746835	0.317073171	0.585714286	1	0.5	0.535211268	0.38961039	0.352941176	0.095744681	0.379746835	0.277108434	0.095744681	0.258426966	0.617647059	0.385542169	0.478873239	0.1375	0.405063291	0.34939759	0.310344828	0.261363636	0.280487805	0.348837209	0.320987654	0.632352941	0.067307692	0.623188406	0.405063291	0.348837209	0.081395349	0.258426966	0.344827586	0.258426966	0.096774194	0.38961039	0.364705882	0.632352941	0.379746835	0.542857143	0.637681159	0.384615385	0.5	0.258426966	0.535211268	0.277108434	0.441558442	0.360465116	0.275862069	0.428571429	0.258426966	0.628571429	0.384615385	0.21978022	0.269662921	0.38961039	0.280487805	0.307692308	0.094117647	0.277777778	0.277108434	0.478873239	0.542857143	0.506666667	0.542857143	0.269230769	0.09375	0.352941176	0.13253012	0.352941176	0.506849315	0.344086022	0.617647059	0.441558442	0.258426966	0.415584416	0.43373494	0.379746835	0.506666667	0.506666667	0.098765432	0.352941176	0.681818182	0.367647059	0.133333333	0.617647059	0.280487805	0.430379747	0.307692308	0.542857143	0.405063291	0.329268293	0.681818182	0.317647059	0.632352941	0.269662921	0.415584416	0.617647059	0.405063291	0.506666667	0.107526882	0.38961039	0.25	0.397435897	0.384615385	0.111111111	0.373493976	0.333333333	0.435897436	0.08045977	0.417721519	0.379746835	0.310344828	0.41025641	0.35443038	0.082352941	0.472222222	0.454545455	0.367647059	0.352941176	0.135416667	0.384615385	0.352941176	0.632352941	0.506666667	0.337209302	0.415584416	0.628571429	0.088607595	0.348837209	0.397590361	0.405063291	0.247191011	0.277108434	0.617647059	0.506849315	0.478873239	0.329113924	0.379746835	0.41025641	0.258426966	0.084210526	0.617647059	0.13253012	0.637681159	0.11827957	0.277108434	0.379746835	0.506666667	0.35	0.430379747	0.472222222	0.352941176	0.094117647	0.324675325	0.379746835	0.637681159	0.441558442	0.637681159	0.384615385	0.277108434	0.506666667	0.324675325	0.25	0.098765432	0.472222222	0.079207921	0.094117647	0.277108434	0.269662921	0.325301205	0.472222222	0.472222222	0.405063291	0.417721519	0.317073171	0.637681159	0.078651685	0.379746835	0.296296296	0.542857143	0.083333333	0.296296296	0.379746835	0.091836735	0.280487805	0.307692308	0.506666667	0.506666667	0.506666667	0.506666667	0.681818182	0.296296296	0.392405063	0.472222222	0.247191011	0.379746835	0.3	0.379746835	0.506849315	0.5	0.071428571	0.11627907	0.397435897	0.480519481	0.472222222	0.328947368	0.5	0.637681159	0.472222222	0.272727273	0.632352941	0.053191489	0.3	0.258426966	0.34939759	0.333333333	0.637681159	0.681818182	0.121495327	0.384615385	0.384615385	0.307692308	0.095744681	0.277108434	0.605633803	0.079545455	0.379746835	0.085106383	0.628571429	0.258426966	0.41025641	0.134831461	0.258426966	0.423076923	0.617647059	0.054347826	0.301204819	0.252873563	0.301204819	0.3	0.379746835	0.098901099	0.506666667	0.506666667	0.48	0.103092784	0.275862069	0.258426966	0.617647059	0.384615385	0.448717949	0.306930693	0.352941176	0.617647059	0.38961039	0.241758242	0.275862069	0.506666667	0.162790698	0.105882353	0.48	0.472222222	0.371794872	0.35	0.506849315	0.088607595	0.379746835	0.478873239	0.333333333	0.384615385	0.448717949	0.277777778	0.628571429	0.120879121	0.425531915	0.506666667	0.478873239	0.094736842	0.542857143	0.632352941	0.506666667	0.280487805	0.352941176	0.088607595	0.1	0.513513514	0.435897436	0.379746835	0.285714286	0.617647059	0.25	0.247191011	0.637681159	0.4125	0.423076923	0.628571429	0.379746835	0.12345679	0.5	0.506666667	0.105882353	0.467532468	0.081395349	0.258426966	0.1375	0.405063291	0.417721519	0.506849315	0.617647059	0.352941176	0.098765432	0.247191011	0.373493976	0.506666667	0.078651685	0.472222222	0.506666667	0.681818182	0.41025641	0.052083333	0.617647059	0.542857143	0.280487805	0.307692308	0.535211268	0.352941176	0.681818182	0.506666667	0.379746835	0.628571429	0.258426966	0.632352941	0.637681159	0.093023256	0.379746835	0.617647059	0.083333333	0.417721519	0.542857143	0.467532468	0.38961039	0.4125	0.307692308	0.637681159	0.384615385	0.360465116	0.310344828	0.091954023	0.352941176	0.402439024	0.277108434	0.454545455	0.329268293	0.405063291	0.379746835	0.417721519	0.478873239	0.348837209	0.086538462	0.5	0.094117647	0.083333333	0.38961039	0.478873239	0.352941176
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	0.629032258	0.666666667	0.333333333	0.35443038	0.666666667	0.136986301	0.458333333	0.694915254	0.371794872	0.13253012	0.666666667	0.447368421	0.134146341	0.447368421	0.458333333	0.612903226	0.5	0.567164179	0.308641975	0.426470588	0.538461538	0.538461538	0.5	0.395348837	0.476923077	0.126436782	0.588235294	0.36	0.719298246	0.256097561	0.629032258	0.629032258	0.329113924	0.629032258	0.438356164	0.8	0.486111111	0.732142857	0.355263158	0.590909091	0.152941176	0.368421053	0.521126761	0.36	0.553846154	0.136986301	0.342105263	0.625	0.465753425	0.538461538	0.745762712	0.612903226	0.46969697	0.732142857	0.666666667	0.142857143	0.52173913	0.629032258	0.423076923	0.069306931	0.136986301	0.5	0.449275362	0.118811881	0.538461538	0.114583333	0.333333333	0.493150685	0.148148148	0.629032258	0.103448276	0.5	0.507042254	0.072916667	0.447761194	0.732142857	0.553846154	0.355263158	0.486111111	0.612903226	0.666666667	0.537313433	0.629032258	0.092105263	0.719298246	0.458333333	0.719298246	0.328947368	0.52173913	0.546875	0.521126761	0.732142857	0.513888889	0.441176471	0.414285714	0.514285714	0.655737705	0.584615385	0.775862069	0.719298246	0.5	0.719298246	0.666666667	0.732142857	0.350649351	0.101265823	0.775862069	0.355263158	0.629032258	0.6	0.639344262	0.492957746	0.094594595	0.13253012	0.666666667	0.492753623	0.612903226	0.639344262	0.732142857	0.13253012	0.094594595	0.37804878	0.629032258	0.096385542	0.507246377	0.701754386	0.629032258	0.473684211	0.1	0.486111111	0.75	0.719298246	0.128205128	0.629032258	0.719298246	0.629032258	0.162790698	0.537313433	0.5	1	0.655737705	0.8	0.486111111	0.117647059	0.629032258	0.441176471	0.117647059	0.333333333	0.59375	0.426666667	0.732142857	0.136986301	0.355263158	0.6	0.308641975	0.337662338	0.447761194	0.521126761	0.677966102	0.775862069	0.084210526	0.485714286	0.355263158	0.521126761	0.08974359	0.333333333	0.535211268	0.333333333	0.105882353	0.8	0.565217391	0.775862069	0.629032258	0.666666667	0.52173913	0.639344262	0.514285714	0.333333333	0.655737705	0.441176471	0.537313433	0.513888889	0.492753623	0.619047619	0.333333333	0.514285714	0.639344262	0.256097561	0.478873239	0.8	0.426470588	0.13253012	0.103896104	0.371794872	0.441176471	0.701754386	0.666666667	0.5	0.666666667	0.1375	0.114942529	0.486111111	0.131578947	0.486111111	0.619047619	0.409638554	0.59375	0.537313433	0.333333333	0.553846154	0.460526316	0.629032258	0.5	0.5	0.094594595	0.507042254	0.537313433	0.164383562	0.175	0.59375	0.426470588	0.75	0.13253012	0.639344262	0.355263158	0.402777778	0.537313433	0.316455696	0.775862069	0.478873239	0.53030303	0.569230769	0.355263158	0.5	0.091954023	0.8	0.12195122	0.803571429	0.612903226	0.108433735	0.536231884	0.142857143	0.575757576	0.088607595	0.507246377	0.629032258	0.308641975	0.545454545	0.434782609	0.090909091	0.719298246	0.333333333	0.164383562	0.486111111	0.147727273	0.612903226	0.507042254	0.775862069	0.5	0.445945946	0.553846154	0.514285714	0.098591549	0.521126761	0.44	0.355263158	0.337662338	0.441176471	0.569230769	0.619047619	0.732142857	0.154761905	0.629032258	0.47826087	0.333333333	0.104651163	0.569230769	0.131578947	0.52173913	0.142857143	0.441176471	0.629032258	0.5	0.538461538	0.75	0.719298246	0.507042254	0.103896104	0.146341463	0.629032258	0.52173913	0.584615385	0.52173913	0.639344262	0.441176471	0.5	0.146341463	0.12195122	0.094594595	0.719298246	0.097826087	0.103896104	0.441176471	0.478873239	0.397260274	0.719298246	0.719298246	0.355263158	0.575757576	0.162790698	0.52173913	0.1	0.629032258	0.46969697	0.666666667	0.11627907	0.46969697	0.629032258	0.087912088	0.447761194	0.13253012	0.52173913	0.5	0.5	0.5	0.537313433	0.46969697	0.619047619	0.719298246	0.355263158	0.629032258	0.476923077	0.629032258	0.619047619	0.514285714	0.093333333	0.142857143	0.803571429	0.558823529	0.719298246	0.148148148	1	0.52173913	0.719298246	0.368421053	0.775862069	0.058139535	0.129411765	0.333333333	0.6	0.388888889	0.52173913	0.537313433	0.12	0.785714286	0.639344262	0.13253012	0.117647059	0.441176471	0.514285714	0.0875	0.629032258	0.105882353	0.514285714	0.333333333	0.5	0.134146341	0.333333333	0.609375	0.59375	0.05952381	0.136363636	0.364864865	0.639344262	0.129411765	0.629032258	0.12195122	0.52173913	0.5	0.355263158	0.125	0.355263158	0.333333333	0.59375	0.639344262	0.75	0.441860465	0.507042254	0.569230769	0.8	0.346153846	0.373333333	0.52173913	0.179487179	0.116883117	0.355263158	0.719298246	0.596774194	0.538461538	0.619047619	0.098591549	0.629032258	0.701754386	0.142857143	0.612903226	0.75	0.35443038	0.514285714	0.119047619	0.448275862	0.52173913	0.732142857	0.11627907	0.666666667	0.775862069	0.5	0.447761194	0.486111111	0.098591549	0.12345679	0.625	0.575757576	0.629032258	0.449275362	0.569230769	0.12195122	0.337662338	0.52173913	0.590909091	0.609375	0.514285714	0.629032258	0.121621622	0.514285714	0.5	0.116883117	0.438356164	0.08974359	0.350649351	0.136986301	0.355263158	0.507246377	0.619047619	0.569230769	0.486111111	0.094594595	0.337662338	0.514285714	0.5	0.1	0.719298246	0.5	0.537313433	0.545454545	0.04494382	0.569230769	0.666666667	0.447761194	0.13253012	0.655737705	0.507042254	0.537313433	0.5	0.629032258	0.514285714	0.333333333	0.775862069	0.52173913	0.088607595	0.629032258	0.569230769	0.092105263	0.507246377	0.666666667	0.590909091	0.8	0.52173913	0.13253012	0.5	0.639344262	0.513888889	0.308641975	0.0875	0.486111111	0.273809524	0.441176471	0.333333333	0.402777778	0.373333333	0.629032258	0.507246377	0.732142857	0.5	0.105263158	1	0.103896104	0.092105263	0.8	0.732142857	0.486111111
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	0.52238806	0.980392157	0.296296296	0.317073171	0.980392157	0.183098592	0.432432432	0.603174603	0.333333333	0.144578313	0.980392157	0.520547945	0.13253012	0.405063291	0.394736842	0.507462687	0.432432432	0.514285714	0.486111111	0.38028169	0.485294118	0.485294118	0.432432432	0.423529412	0.426470588	0.137931034	0.472972973	0.320512821	0.65	0.350649351	0.52238806	0.52238806	0.277108434	0.52238806	0.413333333	0.515151515	0.5	0.661016949	0.316455696	0.558823529	0.125	0.329113924	0.434210526	0.320512821	0.75862069	0.183098592	0.303797468	0.418918919	0.5	0.485294118	0.507246377	0.507462687	0.420289855	0.661016949	0.980392157	0.155844156	0.492957746	0.52238806	0.493333333	0.068627451	0.183098592	0.415584416	0.383561644	0.106796117	0.485294118	0.102040816	0.52173913	0.41025641	0.160493827	0.52238806	0.08988764	0.432432432	0.421052632	0.072164948	0.4	0.661016949	0.75862069	0.552238806	0.402597403	0.507462687	0.980392157	0.793103448	0.52238806	0.090909091	0.65	0.432432432	0.65	0.291139241	0.452054795	0.492537313	0.434210526	0.661016949	0.428571429	0.394366197	0.639344262	0.426666667	1	0.529411765	0.529411765	0.65	0.432432432	0.65	0.980392157	0.661016949	0.3125	0.1	0.529411765	0.333333333	0.52238806	0.381578947	0.53030303	0.528571429	0.108108108	0.144578313	0.980392157	0.762711864	0.507462687	0.53030303	0.661016949	0.144578313	0.108108108	0.407407407	0.52238806	0.095238095	0.329113924	0.633333333	0.52238806	0.430379747	0.098765432	0.402597403	0.492957746	0.65	0.098765432	0.52238806	0.65	0.52238806	0.16091954	0.485714286	0.535211268	0.655737705	1	0.515151515	0.402597403	0.103448276	0.52238806	0.394366197	0.103448276	0.296296296	0.560606061	0.588235294	0.661016949	0.183098592	0.333333333	0.381578947	0.486111111	0.283950617	0.4	0.434210526	0.428571429	0.529411765	0.072164948	0.615384615	0.333333333	0.434210526	0.088607595	0.296296296	0.428571429	0.296296296	0.104651163	0.515151515	0.453333333	0.529411765	0.52238806	0.980392157	0.492957746	0.53030303	0.754098361	0.296296296	1	0.394366197	0.350649351	0.428571429	0.3	0.584615385	0.296296296	0.507042254	0.53030303	0.238095238	0.292682927	0.515151515	0.38028169	0.144578313	0.102564103	0.333333333	0.394366197	0.633333333	0.980392157	0.432432432	0.942307692	0.15	0.101123596	0.402597403	0.16	0.402597403	0.410958904	0.372093023	0.560606061	0.350649351	0.296296296	0.75862069	0.417721519	0.52238806	0.432432432	0.432432432	0.108108108	0.421052632	0.793103448	0.194444444	0.158536585	0.560606061	0.38028169	0.492957746	0.144578313	0.942307692	0.333333333	0.64516129	0.793103448	0.5	0.529411765	0.292682927	0.728813559	0.537313433	0.333333333	0.432432432	0.103448276	0.515151515	0.134146341	0.52238806	0.507462687	0.120481928	0.445945946	0.155844156	0.52173913	0.0875	0.329113924	0.52238806	0.486111111	0.775862069	0.639344262	0.075949367	0.65	0.52173913	0.194444444	0.402597403	0.146067416	0.507462687	0.421052632	0.529411765	0.432432432	0.402597403	0.75862069	0.507042254	0.097222222	0.434210526	0.602941176	0.333333333	0.3	0.394366197	0.537313433	0.410958904	0.661016949	0.166666667	0.52238806	0.716666667	0.296296296	0.090909091	0.537313433	0.16	0.492957746	0.114942529	0.394366197	0.52238806	0.432432432	0.485294118	0.492957746	0.65	0.421052632	0.102564103	0.158536585	0.52238806	0.492957746	0.529411765	0.492957746	0.53030303	0.394366197	0.432432432	0.158536585	0.134146341	0.108108108	0.65	0.085106383	0.102564103	0.394366197	0.292682927	0.492753623	0.65	0.65	0.333333333	0.52173913	0.16091954	0.492957746	0.085365854	0.52238806	0.420289855	0.980392157	0.102272727	0.420289855	0.52238806	0.098901099	0.4	0.144578313	0.452054795	0.432432432	0.432432432	0.432432432	0.793103448	0.420289855	0.514705882	0.65	0.316455696	0.52238806	0.426470588	0.52238806	0.410958904	0.725806452	0.077922078	0.126582278	0.52238806	0.550724638	0.65	0.160493827	0.655737705	0.492957746	0.65	0.329113924	0.529411765	0.069767442	0.141176471	0.296296296	0.381578947	0.603174603	0.492957746	0.793103448	0.118811881	0.53030303	0.53030303	0.144578313	0.103448276	0.394366197	0.507042254	0.086419753	0.52238806	0.091954023	0.507042254	0.296296296	0.745762712	0.160493827	0.296296296	0.575757576	0.560606061	0.058823529	0.147727273	0.324675325	0.402777778	0.141176471	0.52238806	0.107142857	0.452054795	0.432432432	0.552238806	0.098901099	0.316455696	0.296296296	0.560606061	0.53030303	0.492957746	0.373626374	0.421052632	0.537313433	0.515151515	0.308641975	0.333333333	0.452054795	0.1625	0.12987013	0.552238806	0.65	0.515151515	0.485294118	0.775862069	0.097222222	0.52238806	0.633333333	0.155844156	0.507462687	0.492957746	0.317073171	0.507042254	0.130952381	0.426966292	0.452054795	0.661016949	0.102272727	0.980392157	0.529411765	0.432432432	0.4	0.402597403	0.097222222	0.108433735	0.418918919	0.52173913	0.52238806	0.383561644	0.537313433	0.134146341	0.3	0.492957746	0.536231884	0.575757576	0.507042254	0.52238806	0.135135135	0.754098361	0.432432432	0.12987013	0.413333333	0.088607595	0.3125	0.183098592	0.333333333	0.329113924	0.410958904	0.537313433	0.402597403	0.108108108	0.3	0.426666667	0.432432432	0.085365854	0.65	0.432432432	0.793103448	0.775862069	0.044444444	0.537313433	0.980392157	0.4	0.144578313	1	0.421052632	0.793103448	0.432432432	0.52238806	0.507042254	0.296296296	0.529411765	0.492957746	0.101265823	0.52238806	0.537313433	0.090909091	0.329113924	0.980392157	0.682539683	0.515151515	0.452054795	0.144578313	0.472222222	0.53030303	0.428571429	0.486111111	0.1	0.402597403	0.270588235	0.394366197	0.52173913	0.64516129	0.350649351	0.52238806	0.329113924	0.661016949	0.415584416	0.092783505	0.655737705	0.102564103	0.090909091	0.515151515	0.661016949	0.402597403
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O	0.103448276	0.104651163	0.112359551	0.096774194	0.104651163	0.147058824	0.111111111	0.1875	0.096774194	0.155844156	0.104651163	0.153846154	0.173333333	0.129032258	0.136363636	0.104651163	0.098901099	0.149425287	0.097826087	0.108433735	0.117647059	0.117647059	0.098901099	0.138613861	0.109756098	0.1625	0.144444444	0.102272727	0.120481928	0.101123596	0.103448276	0.103448276	0.176470588	0.103448276	0.111111111	0.105882353	0.096774194	0.12195122	0.113636364	0.149425287	0.148148148	0.1	0.107526882	0.102272727	0.090909091	0.147058824	0.102272727	0.125	0.096774194	0.117647059	0.113636364	0.104651163	0.108433735	0.12195122	0.104651163	0.136986301	0.086956522	0.103448276	0.115789474	0.450704225	0.147058824	0.107526882	0.172839506	0.161290323	0.117647059	0.243902439	0.087912088	0.106382979	0.173333333	0.103448276	0.421875	0.098901099	0.108695652	0.555555556	0.108433735	0.12195122	0.090909091	0.088888889	0.108695652	0.104651163	0.104651163	0.101123596	0.103448276	0.181818182	0.120481928	0.111111111	0.120481928	0.103448276	0.098901099	0.119047619	0.107526882	0.12195122	0.106382979	0.107142857	0.093023256	0.10989011	0.103448276	0.113636364	0.113636364	0.120481928	0.098901099	0.120481928	0.104651163	0.12195122	0.112359551	0.205882353	0.113636364	0.101123596	0.103448276	0.112359551	0.104651163	0.097826087	0.151515152	0.155844156	0.104651163	0.101123596	0.104651163	0.104651163	0.12195122	0.155844156	0.151515152	0.090909091	0.103448276	0.246376812	0.1	0.12195122	0.103448276	0.188888889	0.257575758	0.108695652	0.123595506	0.120481928	0.220588235	0.103448276	0.120481928	0.103448276	0.172839506	0.180722892	0.095744681	0.117647059	0.103448276	0.105882353	0.108695652	1	0.103448276	0.107142857	1	0.112359551	0.114942529	0.096774194	0.12195122	0.147058824	0.101123596	0.112359551	0.097826087	0.166666667	0.108433735	0.107526882	0.105882353	0.113636364	0.507692308	0.125	0.101123596	0.107526882	0.176470588	0.112359551	0.142857143	0.112359551	0.236111111	0.105882353	0.144444444	0.113636364	0.103448276	0.104651163	0.086956522	0.104651163	0.10989011	0.112359551	0.103448276	0.107142857	0.101123596	0.106382979	0.101123596	0.127906977	0.112359551	0.086021505	0.104651163	0.101123596	0.111111111	0.105882353	0.108433735	0.155844156	0.212121212	0.096774194	0.107142857	0.12195122	0.104651163	0.098901099	0.104651163	0.178082192	0.226666667	0.108695652	0.14084507	0.108695652	0.102272727	0.142857143	0.114942529	0.101123596	0.112359551	0.090909091	0.115789474	0.103448276	0.098901099	0.098901099	0.151515152	0.108695652	0.101123596	0.142857143	0.289855072	0.114942529	0.108433735	0.111111111	0.155844156	0.104651163	0.101123596	0.090909091	0.101123596	0.087912088	0.113636364	0.111111111	0.090909091	0.114942529	0.101123596	0.098901099	0.168831169	0.105882353	0.16	0.129411765	0.104651163	0.12987013	0.10989011	0.136986301	0.125	0.173913043	0.1	0.103448276	0.097826087	0.08988764	0.093023256	0.097222222	0.120481928	0.087912088	0.142857143	0.108695652	0.129411765	0.104651163	0.108695652	0.113636364	0.098901099	0.133333333	0.090909091	0.086021505	0.177419355	0.107526882	0.119565217	0.101123596	0.101123596	0.107142857	0.114942529	0.102272727	0.12195122	0.164556962	0.103448276	0.102272727	0.112359551	0.666666667	0.114942529	0.14084507	0.086956522	0.213333333	0.107142857	0.103448276	0.098901099	0.117647059	0.111111111	0.120481928	0.108695652	0.212121212	0.171052632	0.103448276	0.086956522	0.113636364	0.086956522	0.104651163	0.107142857	0.098901099	0.171052632	0.16	0.151515152	0.120481928	0.745454545	0.212121212	0.107142857	0.111111111	0.08988764	0.120481928	0.120481928	0.101123596	0.151162791	0.172839506	0.086956522	0.257575758	0.103448276	0.108433735	0.104651163	0.421875	0.108433735	0.103448276	0.175	0.108433735	0.155844156	0.098901099	0.098901099	0.098901099	0.098901099	0.101123596	0.108433735	0.08988764	0.120481928	0.101123596	0.103448276	0.109756098	0.103448276	0.102272727	0.10989011	0.241935484	0.220588235	0.129411765	0.147727273	0.120481928	0.157894737	0.117647059	0.086956522	0.120481928	0.1	0.113636364	0.178082192	0.1375	0.112359551	0.112359551	0.091954023	0.086956522	0.101123596	0.175824176	0.104651163	0.104651163	0.155844156	1	0.107142857	0.086021505	0.223880597	0.103448276	0.186666667	0.086021505	0.112359551	0.102272727	0.173333333	0.112359551	0.152941176	0.114942529	0.615384615	0.158536585	0.129411765	0.104651163	0.1375	0.103448276	0.260869565	0.098901099	0.098901099	0.088888889	0.189873418	0.113636364	0.112359551	0.114942529	0.104651163	0.123595506	0.166666667	0.108695652	0.114942529	0.105882353	0.111111111	0.113636364	0.098901099	0.191780822	0.173913043	0.088888889	0.120481928	0.13253012	0.117647059	0.127906977	0.177419355	0.103448276	0.12195122	0.136986301	0.104651163	0.123595506	0.096774194	0.086021505	0.171052632	0.174757282	0.098901099	0.12195122	0.181818182	0.104651163	0.113636364	0.098901099	0.108433735	0.108695652	0.177419355	0.409836066	0.125	0.125	0.103448276	0.172839506	0.114942529	0.16	0.101123596	0.086956522	0.162790698	0.152941176	0.086021505	0.103448276	0.147058824	0.10989011	0.098901099	0.173913043	0.111111111	0.176470588	0.112359551	0.147058824	0.101123596	0.1	0.102272727	0.114942529	0.108695652	0.151515152	0.101123596	0.10989011	0.098901099	0.257575758	0.120481928	0.098901099	0.101123596	0.08988764	0.189189189	0.114942529	0.104651163	0.108433735	0.155844156	0.103448276	0.108695652	0.101123596	0.098901099	0.103448276	0.086021505	0.112359551	0.113636364	0.086956522	0.14084507	0.103448276	0.114942529	0.181818182	0.1	0.104651163	0.149425287	0.105882353	0.19047619	0.155844156	0.086956522	0.104651163	0.106382979	0.097826087	0.138888889	0.108695652	0.2	0.107142857	0.087912088	0.090909091	0.101123596	0.103448276	0.1	0.12195122	0.107526882	0.694915254	0.117647059	0.212121212	0.181818182	0.105882353	0.12195122	0.108695652
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O	0.103448276	0.104651163	0.112359551	0.096774194	0.104651163	0.147058824	0.111111111	0.1875	0.096774194	0.155844156	0.104651163	0.153846154	0.173333333	0.129032258	0.136363636	0.104651163	0.098901099	0.149425287	0.097826087	0.108433735	0.117647059	0.117647059	0.098901099	0.138613861	0.109756098	0.1625	0.144444444	0.102272727	0.120481928	0.101123596	0.103448276	0.103448276	0.176470588	0.103448276	0.111111111	0.105882353	0.096774194	0.12195122	0.113636364	0.149425287	0.148148148	0.1	0.107526882	0.102272727	0.090909091	0.147058824	0.102272727	0.125	0.096774194	0.117647059	0.113636364	0.104651163	0.108433735	0.12195122	0.104651163	0.136986301	0.086956522	0.103448276	0.115789474	0.450704225	0.147058824	0.107526882	0.172839506	0.161290323	0.117647059	0.243902439	0.087912088	0.106382979	0.173333333	0.103448276	0.421875	0.098901099	0.108695652	0.555555556	0.108433735	0.12195122	0.090909091	0.088888889	0.108695652	0.104651163	0.104651163	0.101123596	0.103448276	0.181818182	0.120481928	0.111111111	0.120481928	0.103448276	0.098901099	0.119047619	0.107526882	0.12195122	0.106382979	0.107142857	0.093023256	0.10989011	0.103448276	0.113636364	0.113636364	0.120481928	0.098901099	0.120481928	0.104651163	0.12195122	0.112359551	0.205882353	0.113636364	0.101123596	0.103448276	0.112359551	0.104651163	0.097826087	0.151515152	0.155844156	0.104651163	0.101123596	0.104651163	0.104651163	0.12195122	0.155844156	0.151515152	0.090909091	0.103448276	0.246376812	0.1	0.12195122	0.103448276	0.188888889	0.257575758	0.108695652	0.123595506	0.120481928	0.220588235	0.103448276	0.120481928	0.103448276	0.172839506	0.180722892	0.095744681	0.117647059	0.103448276	0.105882353	0.108695652	1	0.103448276	0.107142857	1	0.112359551	0.114942529	0.096774194	0.12195122	0.147058824	0.101123596	0.112359551	0.097826087	0.166666667	0.108433735	0.107526882	0.105882353	0.113636364	0.507692308	0.125	0.101123596	0.107526882	0.176470588	0.112359551	0.142857143	0.112359551	0.236111111	0.105882353	0.144444444	0.113636364	0.103448276	0.104651163	0.086956522	0.104651163	0.10989011	0.112359551	0.103448276	0.107142857	0.101123596	0.106382979	0.101123596	0.127906977	0.112359551	0.086021505	0.104651163	0.101123596	0.111111111	0.105882353	0.108433735	0.155844156	0.212121212	0.096774194	0.107142857	0.12195122	0.104651163	0.098901099	0.104651163	0.178082192	0.226666667	0.108695652	0.14084507	0.108695652	0.102272727	0.142857143	0.114942529	0.101123596	0.112359551	0.090909091	0.115789474	0.103448276	0.098901099	0.098901099	0.151515152	0.108695652	0.101123596	0.142857143	0.289855072	0.114942529	0.108433735	0.111111111	0.155844156	0.104651163	0.101123596	0.090909091	0.101123596	0.087912088	0.113636364	0.111111111	0.090909091	0.114942529	0.101123596	0.098901099	0.168831169	0.105882353	0.16	0.129411765	0.104651163	0.12987013	0.10989011	0.136986301	0.125	0.173913043	0.1	0.103448276	0.097826087	0.08988764	0.093023256	0.097222222	0.120481928	0.087912088	0.142857143	0.108695652	0.129411765	0.104651163	0.108695652	0.113636364	0.098901099	0.133333333	0.090909091	0.086021505	0.177419355	0.107526882	0.119565217	0.101123596	0.101123596	0.107142857	0.114942529	0.102272727	0.12195122	0.164556962	0.103448276	0.102272727	0.112359551	0.666666667	0.114942529	0.14084507	0.086956522	0.213333333	0.107142857	0.103448276	0.098901099	0.117647059	0.111111111	0.120481928	0.108695652	0.212121212	0.171052632	0.103448276	0.086956522	0.113636364	0.086956522	0.104651163	0.107142857	0.098901099	0.171052632	0.16	0.151515152	0.120481928	0.745454545	0.212121212	0.107142857	0.111111111	0.08988764	0.120481928	0.120481928	0.101123596	0.151162791	0.172839506	0.086956522	0.257575758	0.103448276	0.108433735	0.104651163	0.421875	0.108433735	0.103448276	0.175	0.108433735	0.155844156	0.098901099	0.098901099	0.098901099	0.098901099	0.101123596	0.108433735	0.08988764	0.120481928	0.101123596	0.103448276	0.109756098	0.103448276	0.102272727	0.10989011	0.241935484	0.220588235	0.129411765	0.147727273	0.120481928	0.157894737	0.117647059	0.086956522	0.120481928	0.1	0.113636364	0.178082192	0.1375	0.112359551	0.112359551	0.091954023	0.086956522	0.101123596	0.175824176	0.104651163	0.104651163	0.155844156	1	0.107142857	0.086021505	0.223880597	0.103448276	0.186666667	0.086021505	0.112359551	0.102272727	0.173333333	0.112359551	0.152941176	0.114942529	0.615384615	0.158536585	0.129411765	0.104651163	0.1375	0.103448276	0.260869565	0.098901099	0.098901099	0.088888889	0.189873418	0.113636364	0.112359551	0.114942529	0.104651163	0.123595506	0.166666667	0.108695652	0.114942529	0.105882353	0.111111111	0.113636364	0.098901099	0.191780822	0.173913043	0.088888889	0.120481928	0.13253012	0.117647059	0.127906977	0.177419355	0.103448276	0.12195122	0.136986301	0.104651163	0.123595506	0.096774194	0.086021505	0.171052632	0.174757282	0.098901099	0.12195122	0.181818182	0.104651163	0.113636364	0.098901099	0.108433735	0.108695652	0.177419355	0.409836066	0.125	0.125	0.103448276	0.172839506	0.114942529	0.16	0.101123596	0.086956522	0.162790698	0.152941176	0.086021505	0.103448276	0.147058824	0.10989011	0.098901099	0.173913043	0.111111111	0.176470588	0.112359551	0.147058824	0.101123596	0.1	0.102272727	0.114942529	0.108695652	0.151515152	0.101123596	0.10989011	0.098901099	0.257575758	0.120481928	0.098901099	0.101123596	0.08988764	0.189189189	0.114942529	0.104651163	0.108433735	0.155844156	0.103448276	0.108695652	0.101123596	0.098901099	0.103448276	0.086021505	0.112359551	0.113636364	0.086956522	0.14084507	0.103448276	0.114942529	0.181818182	0.1	0.104651163	0.149425287	0.105882353	0.19047619	0.155844156	0.086956522	0.104651163	0.106382979	0.097826087	0.138888889	0.108695652	0.2	0.107142857	0.087912088	0.090909091	0.101123596	0.103448276	0.1	0.12195122	0.107526882	0.694915254	0.117647059	0.212121212	0.181818182	0.105882353	0.12195122	0.108695652
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	0.584615385	0.545454545	0.432432432	0.415584416	0.545454545	0.118421053	0.754098361	0.59375	0.434210526	0.103448276	0.545454545	0.435897436	0.144578313	0.435897436	0.550724638	0.569230769	0.725806452	0.486111111	0.285714286	0.47761194	0.59375	0.59375	0.725806452	0.487804878	0.53125	0.098901099	0.428571429	0.464788732	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.725806452	0.463768116	0.434210526	0.8	0.458333333	0.465753425	0.111111111	0.413333333	0.549295775	0.464788732	0.410958904	0.118421053	0.444444444	0.582089552	0.379746835	0.59375	0.458333333	0.569230769	0.523076923	0.8	0.545454545	0.111111111	0.371794872	0.584615385	0.4125	0.067961165	0.118421053	0.506849315	0.378378378	0.105769231	0.59375	0.09	0.432432432	0.520547945	0.117647059	0.584615385	0.101123596	0.725806452	0.535211268	0.071428571	0.5	0.8	0.410958904	0.458333333	0.513888889	0.569230769	0.545454545	0.666666667	0.584615385	0.075949367	0.785714286	0.754098361	0.785714286	0.430555556	0.754098361	0.603174603	0.527777778	0.8	0.541666667	0.492537313	0.328947368	0.542857143	0.560606061	0.721311475	0.721311475	0.785714286	0.725806452	0.785714286	0.545454545	0.8	0.452054795	0.085365854	0.721311475	0.640625	0.584615385	0.394736842	0.59375	0.611940299	0.077922078	0.103448276	0.545454545	0.418918919	0.569230769	0.59375	0.8	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.767857143	0.584615385	0.52	0.084337349	0.513888889	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.59375	0.560606061	0.463768116	0.513888889	0.114942529	0.584615385	0.492537313	0.114942529	0.432432432	1	0.3625	0.8	0.118421053	0.640625	0.394736842	0.285714286	0.329113924	0.5	0.527777778	0.383561644	0.721311475	0.082474227	0.630769231	0.640625	0.527777778	0.074074074	0.432432432	0.3875	0.432432432	0.090909091	0.463768116	0.41025641	0.721311475	0.584615385	0.545454545	0.371794872	0.59375	0.479452055	0.432432432	0.560606061	0.492537313	0.5	0.541666667	0.3125	0.552238806	0.432432432	0.384615385	0.59375	0.235294118	0.304878049	0.463768116	0.47761194	0.103448276	0.0875	0.434210526	0.492537313	0.767857143	0.545454545	0.725806452	0.545454545	0.107142857	0.1	0.513888889	0.1	0.513888889	0.575757576	0.4	1	0.5	0.432432432	0.410958904	0.448717949	0.584615385	0.725806452	0.725806452	0.077922078	0.535211268	0.666666667	0.12987013	0.156626506	1	0.47761194	0.486111111	0.103448276	0.52238806	0.640625	0.337662338	0.666666667	0.292682927	0.721311475	0.304878049	0.391891892	0.962264151	0.640625	0.725806452	0.077777778	0.463768116	0.093023256	0.471428571	0.569230769	0.08045977	0.565217391	0.111111111	0.709677419	0.073170732	0.472222222	0.584615385	0.285714286	0.424657534	0.346666667	0.088607595	0.785714286	0.432432432	0.12987013	0.513888889	0.119565217	0.569230769	0.535211268	0.721311475	0.725806452	0.535211268	0.410958904	0.384615385	0.081081081	0.527777778	0.392405063	0.640625	0.418918919	0.492537313	0.962264151	0.575757576	0.8	0.125	0.584615385	0.386666667	0.432432432	0.102272727	0.962264151	0.1	0.371794872	0.126436782	0.492537313	0.584615385	0.725806452	0.59375	0.486111111	0.785714286	0.535211268	0.0875	0.11627907	0.584615385	0.371794872	0.721311475	0.371794872	0.59375	0.492537313	0.725806452	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.333333333	0.785714286	0.785714286	0.640625	0.492957746	0.120879121	0.371794872	0.097560976	0.584615385	0.523076923	0.545454545	0.101123596	0.523076923	0.584615385	0.074468085	0.5	0.103448276	0.754098361	0.725806452	0.725806452	0.725806452	0.666666667	0.523076923	0.507246377	0.785714286	0.438356164	0.584615385	0.53125	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.471428571	0.479452055	0.785714286	0.117647059	0.59375	0.371794872	0.785714286	0.413333333	0.721311475	0.056818182	0.101123596	0.432432432	0.394736842	0.307692308	0.371794872	0.666666667	0.128712871	0.47826087	0.59375	0.103448276	0.114942529	0.492537313	0.367088608	0.072289157	0.584615385	0.078651685	0.384615385	0.432432432	0.405405405	0.104651163	0.432432432	0.544117647	1	0.058139535	0.108695652	0.303797468	0.36	0.101123596	0.584615385	0.105882353	0.754098361	0.725806452	0.458333333	0.10989011	0.458333333	0.432432432	1	0.59375	0.507042254	0.326315789	0.535211268	0.962264151	0.463768116	0.426666667	0.478873239	0.754098361	0.160493827	0.1	0.458333333	0.785714286	0.629032258	0.59375	0.529411765	0.081081081	0.584615385	0.767857143	0.111111111	0.569230769	0.507042254	0.415584416	0.384615385	0.090909091	0.361702128	0.754098361	0.8	0.101123596	0.545454545	0.721311475	0.725806452	0.5	0.513888889	0.081081081	0.120481928	0.582089552	0.709677419	0.584615385	0.378378378	0.962264151	0.093023256	0.418918919	0.371794872	0.507042254	0.544117647	0.384615385	0.584615385	0.08974359	0.479452055	0.725806452	0.1	0.725806452	0.074074074	0.452054795	0.118421053	0.640625	0.472222222	0.575757576	0.962264151	0.513888889	0.077922078	0.418918919	0.542857143	0.725806452	0.097560976	0.785714286	0.725806452	0.666666667	0.424657534	0.043956044	0.962264151	0.545454545	0.5	0.103448276	0.560606061	0.535211268	0.666666667	0.725806452	0.584615385	0.384615385	0.432432432	0.721311475	0.371794872	0.073170732	0.584615385	0.962264151	0.075949367	0.472222222	0.545454545	0.507042254	0.463768116	0.507042254	0.103448276	0.35443038	0.59375	0.541666667	0.285714286	0.072289157	0.513888889	0.211111111	0.492537313	0.432432432	0.337662338	0.666666667	0.584615385	0.472222222	0.8	0.506849315	0.103092784	0.59375	0.0875	0.075949367	0.463768116	0.8	0.513888889
OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.521126761	0.597014925	0.3875	0.252747253	0.597014925	0.139240506	0.365853659	0.35443038	0.252747253	0.134831461	0.597014925	0.56	0.111111111	0.360465116	0.513513514	0.528571429	0.513513514	0.333333333	0.614285714	0.253012048	0.371794872	0.371794872	0.513513514	0.295918367	0.256097561	0.153846154	0.474358974	0.297619048	0.363636364	0.341463415	0.521126761	0.521126761	0.382716049	0.521126761	0.365853659	0.536231884	0.425	0.368421053	0.392405063	0.365853659	0.141304348	0.247191011	0.493506494	0.297619048	0.770491803	0.139240506	0.297619048	0.423076923	0.390243902	0.371794872	0.428571429	0.528571429	0.253012048	0.368421053	0.597014925	0.144578313	0.513513514	0.521126761	0.421686747	0.064814815	0.139240506	0.513157895	0.258823529	0.071428571	0.371794872	0.075471698	0.441558442	0.46835443	0.149425287	0.521126761	0.107526882	0.513513514	0.701492537	0.067961165	0.253012048	0.368421053	0.770491803	0.447368421	0.701492537	0.528571429	0.597014925	0.571428571	0.521126761	0.084337349	0.363636364	0.365853659	0.363636364	0.255813953	0.513513514	0.376623377	0.513157895	0.368421053	0.46835443	0.25	0.452054795	0.486842105	0.588235294	0.41025641	0.41025641	0.363636364	0.513513514	0.363636364	0.597014925	0.368421053	0.3875	0.105882353	0.41025641	0.264367816	0.521126761	0.707692308	0.528571429	0.37804878	0.1	0.134831461	0.597014925	0.594202899	0.528571429	0.528571429	0.368421053	0.134831461	0.1	0.538461538	0.521126761	0.101123596	0.305882353	0.368421053	0.521126761	0.322222222	0.06741573	0.701492537	0.577464789	0.363636364	0.104651163	0.521126761	0.363636364	0.521126761	0.175824176	0.341463415	0.385542169	0.426666667	0.588235294	0.536231884	0.701492537	0.096774194	0.521126761	0.25	0.096774194	0.3875	0.3625	1	0.368421053	0.139240506	0.264367816	0.707692308	0.614285714	0.294117647	0.253012048	0.513157895	0.308641975	0.41025641	0.067961165	0.441558442	0.264367816	0.513157895	0.095238095	0.3875	0.46835443	0.3875	0.122222222	0.536231884	0.474358974	0.41025641	0.521126761	0.597014925	0.513513514	0.528571429	0.793650794	0.3875	0.588235294	0.25	0.30952381	0.46835443	0.341463415	0.345679012	0.3875	0.506666667	0.528571429	0.170212766	0.435897436	0.536231884	0.253012048	0.134831461	0.108433735	0.252747253	0.25	0.368421053	0.597014925	0.513513514	0.573529412	0.139534884	0.094736842	0.701492537	0.134146341	0.701492537	0.513888889	0.333333333	0.3625	0.30952381	0.3875	0.770491803	0.296703297	0.521126761	0.513513514	0.513513514	0.1	0.701492537	0.571428571	0.179487179	0.122222222	0.3625	0.253012048	0.417721519	0.134831461	0.597014925	0.264367816	0.44	0.571428571	0.5	0.41025641	0.435897436	0.770491803	0.3625	0.264367816	0.513513514	0.096774194	0.536231884	0.125	0.44	0.528571429	0.112359551	0.486842105	0.144578313	0.520547945	0.094117647	0.305882353	0.521126761	0.614285714	0.758064516	0.432432432	0.058139535	0.363636364	0.441558442	0.179487179	0.701492537	0.113402062	0.528571429	0.701492537	0.41025641	0.513513514	0.5	0.770491803	0.506666667	0.08974359	0.513157895	0.769230769	0.264367816	0.264367816	0.25	0.3625	0.513888889	0.368421053	0.168539326	0.521126761	0.602941176	0.3875	0.085106383	0.3625	0.134146341	0.513513514	0.119565217	0.25	0.521126761	0.513513514	0.371794872	0.417721519	0.363636364	0.701492537	0.108433735	0.147727273	0.521126761	0.513513514	0.41025641	0.513513514	0.528571429	0.25	0.513513514	0.147727273	0.125	0.1	0.363636364	0.08	0.108433735	0.25	0.435897436	0.329268293	0.363636364	0.363636364	0.264367816	0.321428571	0.175824176	0.513513514	0.091954023	0.521126761	0.253012048	0.597014925	0.072916667	0.253012048	0.521126761	0.104166667	0.253012048	0.134831461	0.513513514	0.513513514	0.513513514	0.513513514	0.571428571	0.253012048	0.493150685	0.363636364	0.264367816	0.521126761	0.256097561	0.521126761	0.513888889	0.765625	0.098765432	0.130952381	0.44	0.345238095	0.363636364	0.162790698	0.426666667	0.513513514	0.363636364	0.247191011	0.41025641	0.053763441	0.144444444	0.3875	0.707692308	0.445945946	0.513513514	0.571428571	0.081818182	0.528571429	0.528571429	0.134831461	0.096774194	0.25	0.527027027	0.08045977	0.521126761	0.097826087	0.506666667	0.3875	0.602941176	0.149425287	0.3875	0.325301205	0.3625	0.054945055	0.163043478	0.227272727	0.304878049	0.144444444	0.521126761	0.087912088	0.513513514	0.513513514	0.447368421	0.081632653	0.392405063	0.3875	0.3625	0.528571429	0.577464789	0.378947368	0.701492537	0.3625	0.536231884	0.333333333	0.392405063	0.513513514	0.151162791	0.120481928	0.447368421	0.363636364	0.376623377	0.371794872	0.472972973	0.08974359	0.521126761	0.368421053	0.144578313	0.528571429	0.577464789	0.252747253	0.506666667	0.134831461	0.291262136	0.513513514	0.368421053	0.119565217	0.597014925	0.41025641	0.513513514	0.253012048	0.701492537	0.08974359	0.101123596	0.423076923	0.520547945	0.521126761	0.258823529	0.3625	0.125	0.264367816	0.513513514	0.333333333	0.325301205	0.506666667	0.521126761	0.125	0.793650794	0.513513514	0.120481928	0.365853659	0.095238095	0.3875	0.139240506	0.264367816	0.305882353	0.513888889	0.3625	0.701492537	0.1	0.264367816	0.486842105	0.513513514	0.091954023	0.363636364	0.513513514	0.571428571	0.758064516	0.030927835	0.3625	0.597014925	0.253012048	0.134831461	0.588235294	0.701492537	0.571428571	0.513513514	0.521126761	0.506666667	0.3875	0.41025641	0.513513514	0.094117647	0.521126761	0.3625	0.084337349	0.305882353	0.597014925	0.417721519	0.536231884	0.493333333	0.134831461	0.513513514	0.528571429	0.46835443	0.614285714	0.093023256	0.701492537	0.341176471	0.25	0.441558442	0.44	0.264367816	0.521126761	0.305882353	0.368421053	0.513157895	0.087378641	0.426666667	0.108433735	0.084337349	0.536231884	0.368421053	0.701492537
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1	0.135135135	0.169014085	0.115384615	0.139240506	0.169014085	1	0.1	0.169014085	0.139240506	0.222222222	0.169014085	0.17721519	0.1875	0.107142857	0.1	0.136986301	0.128205128	0.142857143	0.155844156	0.126760563	0.106666667	0.106666667	0.128205128	0.157303371	0.128571429	0.173913043	0.151898734	0.118421053	0.125	0.131578947	0.135135135	0.135135135	0.128205128	0.135135135	0.1	0.123287671	0.125	0.126760563	0.116883117	0.205479452	0.208955224	0.144736842	0.12345679	0.118421053	0.150684932	1	0.118421053	0.101265823	0.139240506	0.106666667	0.131578947	0.136986301	0.126760563	0.126760563	0.169014085	0.245614035	0.128205128	0.135135135	0.119047619	0.12345679	1	0.12345679	0.152777778	0.11627907	0.106666667	0.125	0.16	0.12195122	0.225806452	0.135135135	0.128571429	0.128205128	0.125	0.131578947	0.126760563	0.126760563	0.150684932	0.162162162	0.125	0.136986301	0.169014085	0.162162162	0.135135135	0.534883721	0.125	0.1	0.125	0.135135135	0.128205128	0.108108108	0.12345679	0.126760563	0.12195122	0.125	0.171428571	0.126582278	0.183098592	0.116883117	0.116883117	0.125	0.128205128	0.125	0.169014085	0.126760563	0.115384615	0.458333333	0.116883117	0.116883117	0.135135135	0.101265823	0.136986301	0.126582278	0.523809524	0.222222222	0.169014085	0.162162162	0.136986301	0.136986301	0.126760563	0.222222222	0.523809524	0.129411765	0.135135135	0.423076923	0.115384615	0.126760563	0.135135135	0.144578313	0.163934426	0.125	0.113924051	0.125	0.14516129	0.135135135	0.125	0.135135135	0.185714286	0.146666667	0.1375	0.136986301	0.183098592	0.123287671	0.125	0.147058824	0.135135135	0.125	0.147058824	0.115384615	0.118421053	0.139240506	0.126760563	1	0.116883117	0.101265823	0.155844156	0.131578947	0.126760563	0.12345679	0.138888889	0.116883117	0.131578947	0.12987013	0.116883117	0.12345679	0.47826087	0.115384615	0.164556962	0.115384615	0.425925926	0.123287671	0.151898734	0.116883117	0.135135135	0.169014085	0.128205128	0.136986301	0.155844156	0.115384615	0.183098592	0.125	0.116883117	0.12195122	0.116883117	0.148648649	0.115384615	0.141025641	0.136986301	0.131578947	0.113924051	0.123287671	0.126760563	0.222222222	0.511111111	0.139240506	0.125	0.126760563	0.169014085	0.128205128	0.152777778	0.213114754	0.176470588	0.125	0.682926829	0.125	0.103896104	0.086956522	0.118421053	0.116883117	0.115384615	0.150684932	0.105882353	0.135135135	0.128205128	0.128205128	0.523809524	0.125	0.162162162	0.192982456	0.149253731	0.118421053	0.126760563	0.113924051	0.222222222	0.169014085	0.116883117	0.183098592	0.162162162	0.16	0.116883117	0.113924051	0.150684932	0.118421053	0.116883117	0.128205128	0.181818182	0.123287671	0.209677419	0.12	0.136986301	0.470588235	0.126582278	0.245614035	0.115384615	0.5	0.115384615	0.135135135	0.155844156	0.164383562	0.154929577	0.098360656	0.125	0.16	0.192982456	0.125	0.217391304	0.136986301	0.125	0.116883117	0.128205128	0.097560976	0.150684932	0.141025641	0.564102564	0.12345679	0.1375	0.116883117	0.116883117	0.125	0.118421053	0.103896104	0.126760563	0.194029851	0.135135135	0.148648649	0.115384615	0.147058824	0.118421053	0.682926829	0.128205128	0.128571429	0.125	0.135135135	0.128205128	0.106666667	0.113924051	0.125	0.125	0.511111111	0.222222222	0.135135135	0.128205128	0.116883117	0.128205128	0.136986301	0.125	0.128205128	0.222222222	0.209677419	0.523809524	0.125	0.12	0.511111111	0.125	0.113924051	0.164383562	0.125	0.125	0.116883117	0.12987013	0.185714286	0.128205128	0.14516129	0.135135135	0.126760563	0.169014085	0.144927536	0.126760563	0.135135135	0.389830508	0.126760563	0.222222222	0.128205128	0.128205128	0.128205128	0.128205128	0.162162162	0.126760563	0.103896104	0.125	0.116883117	0.135135135	0.128571429	0.135135135	0.103896104	0.141025641	0.160714286	0.14516129	0.12	0.155844156	0.125	0.245901639	0.136986301	0.128205128	0.125	0.144736842	0.116883117	0.138461538	0.196969697	0.115384615	0.101265823	0.169014085	0.128205128	0.162162162	0.144578313	0.136986301	0.136986301	0.222222222	0.147058824	0.125	0.141025641	0.458333333	0.135135135	0.425925926	0.141025641	0.115384615	0.148648649	0.583333333	0.115384615	0.162162162	0.118421053	0.125	0.185714286	0.135135135	0.136986301	0.196969697	0.135135135	0.171875	0.128205128	0.128205128	0.162162162	0.138888889	0.116883117	0.115384615	0.118421053	0.136986301	0.113924051	0.126315789	0.125	0.118421053	0.123287671	0.113924051	0.116883117	0.128205128	0.153846154	0.5	0.162162162	0.125	0.108108108	0.106666667	0.148648649	0.564102564	0.135135135	0.126760563	0.245614035	0.136986301	0.113924051	0.139240506	0.141025641	0.350877193	0.172043011	0.128205128	0.126760563	0.144927536	0.169014085	0.116883117	0.128205128	0.126760563	0.125	0.564102564	0.138461538	0.101265823	0.115384615	0.135135135	0.152777778	0.118421053	0.209677419	0.116883117	0.128205128	0.113924051	0.162162162	0.141025641	0.135135135	0.571428571	0.155844156	0.128205128	0.5	0.1	0.47826087	0.115384615	1	0.116883117	0.115384615	0.103896104	0.118421053	0.125	0.523809524	0.116883117	0.126582278	0.128205128	0.14516129	0.125	0.128205128	0.162162162	0.164383562	0.101449275	0.118421053	0.169014085	0.126760563	0.222222222	0.183098592	0.125	0.162162162	0.128205128	0.135135135	0.141025641	0.115384615	0.116883117	0.128205128	0.468085106	0.135135135	0.118421053	0.534883721	0.115384615	0.169014085	0.205479452	0.123287671	0.142857143	0.222222222	0.128205128	0.136986301	0.12195122	0.155844156	0.458333333	0.125	0.216216216	0.125	0.16	0.183098592	0.116883117	0.135135135	0.115384615	0.126760563	0.12345679	0.128205128	0.136986301	0.511111111	0.5	0.123287671	0.126760563	0.125
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.590909091	0.386666667	0.44	0.290697674	0.386666667	0.101265823	0.397435897	0.405405405	0.290697674	0.113636364	0.386666667	0.5	0.114942529	0.407407407	0.602941176	0.6	0.557142857	0.3625	0.41025641	0.294871795	0.424657534	0.424657534	0.557142857	0.278350515	0.298701299	0.146067416	0.534246575	0.341772152	0.416666667	0.258823529	0.590909091	0.590909091	0.453333333	0.590909091	0.397435897	0.745762712	0.423076923	0.422535211	0.445945946	0.3625	0.159090909	0.285714286	0.555555556	0.341772152	0.52173913	0.101265823	0.341772152	0.588235294	0.37037037	0.424657534	0.597014925	0.6	0.294871795	0.422535211	0.386666667	0.12195122	0.493150685	0.590909091	0.369047619	0.066666667	0.101265823	0.577464789	0.3	0.083333333	0.424657534	0.088235294	0.270588235	0.527027027	0.127906977	0.590909091	0.123595506	0.557142857	0.790322581	0.07	0.294871795	0.422535211	0.52173913	0.273809524	0.790322581	0.6	0.386666667	0.371794872	0.590909091	0.0875	0.416666667	0.397435897	0.416666667	0.296296296	0.557142857	0.430555556	0.577464789	0.422535211	0.527027027	0.291139241	0.271604938	0.549295775	0.381578947	0.465753425	0.573529412	0.416666667	0.557142857	0.416666667	0.386666667	0.422535211	0.44	0.109756098	0.573529412	0.289156627	0.590909091	1	0.6	0.358024691	0.08974359	0.113636364	0.386666667	0.38961039	0.6	0.6	0.422535211	0.113636364	0.08974359	0.5	0.590909091	0.104651163	0.44	0.422535211	0.590909091	0.364705882	0.069767442	0.790322581	0.816666667	0.416666667	0.135802469	0.590909091	0.416666667	0.590909091	0.168539326	0.38961039	0.34939759	0.6	0.381578947	0.745762712	0.790322581	0.112359551	0.590909091	0.291139241	0.112359551	0.44	0.394736842	0.707692308	0.422535211	0.101265823	0.289156627	1	0.41025641	0.35443038	0.294871795	0.577464789	0.450704225	0.573529412	0.080808081	0.35	0.289156627	0.577464789	0.098765432	0.44	0.527027027	0.44	0.126436782	0.745762712	0.534246575	0.573529412	0.590909091	0.386666667	0.493150685	0.6	0.549295775	0.44	0.381578947	0.291139241	0.445945946	0.527027027	0.507042254	0.376623377	0.44	0.486486486	0.6	0.175824176	0.626865672	0.745762712	0.294871795	0.113636364	0.1125	0.290697674	0.291139241	0.422535211	0.386666667	0.557142857	0.386666667	0.130952381	0.10989011	0.790322581	0.097560976	0.790322581	0.709677419	0.375	0.394736842	0.445945946	0.44	0.52173913	0.337209302	0.590909091	0.557142857	0.557142857	0.08974359	0.790322581	0.371794872	0.141025641	0.139534884	0.394736842	0.294871795	0.602941176	0.113636364	0.386666667	0.289156627	0.265060241	0.371794872	0.317073171	0.573529412	0.626865672	0.52173913	0.394736842	0.289156627	0.557142857	0.087912088	0.745762712	0.11627907	0.615384615	0.6	0.103448276	0.549295775	0.12195122	0.588235294	0.097560976	0.44	0.590909091	0.41025641	0.514285714	0.271604938	0.073170732	0.416666667	0.270588235	0.141025641	0.790322581	0.105263158	0.6	0.790322581	0.573529412	0.557142857	0.563380282	0.52173913	0.486486486	0.093333333	0.577464789	0.577464789	0.289156627	0.304878049	0.291139241	0.394736842	0.709677419	0.422535211	0.147727273	0.590909091	0.394736842	0.44	0.1	0.394736842	0.097560976	0.493150685	0.149425287	0.291139241	0.590909091	0.557142857	0.424657534	0.602941176	0.416666667	0.790322581	0.1125	0.126436782	0.590909091	0.493150685	0.465753425	0.493150685	0.6	0.291139241	0.557142857	0.126436782	0.11627907	0.08974359	0.416666667	0.09375	0.1125	0.291139241	0.626865672	0.261904762	0.416666667	0.416666667	0.289156627	0.35	0.168539326	0.493150685	0.108433735	0.590909091	0.294871795	0.386666667	0.086956522	0.294871795	0.590909091	0.095744681	0.294871795	0.113636364	0.557142857	0.557142857	0.557142857	0.557142857	0.371794872	0.294871795	0.536231884	0.416666667	0.304878049	0.590909091	0.298701299	0.590909091	0.709677419	0.549295775	0.116883117	0.15	0.615384615	0.341463415	0.416666667	0.141176471	0.6	0.493150685	0.416666667	0.285714286	0.573529412	0.043956044	0.123595506	0.44	1	0.268292683	0.493150685	0.371794872	0.08411215	0.733333333	0.6	0.113636364	0.112359551	0.291139241	0.486486486	0.083333333	0.590909091	0.113636364	0.486486486	0.44	0.394736842	0.114942529	0.44	0.35443038	0.394736842	0.056818182	0.142857143	0.25	0.444444444	0.123595506	0.590909091	0.103448276	0.557142857	0.557142857	0.273809524	0.107526882	0.445945946	0.44	0.394736842	0.6	0.816666667	0.406593407	0.790322581	0.394736842	0.745762712	0.379746835	0.445945946	0.557142857	0.156626506	0.111111111	0.273809524	0.416666667	0.450704225	0.424657534	0.358974359	0.093333333	0.590909091	0.422535211	0.12195122	0.6	0.816666667	0.290697674	0.486486486	0.126436782	0.287128713	0.557142857	0.422535211	0.136363636	0.386666667	0.573529412	0.557142857	0.294871795	0.790322581	0.093333333	0.117647059	0.588235294	0.588235294	0.590909091	0.3	0.394736842	0.11627907	0.304878049	0.493150685	0.3625	0.35443038	0.486486486	0.590909091	0.115384615	0.549295775	0.557142857	0.111111111	0.397435897	0.098765432	0.44	0.101265823	0.289156627	0.44	0.709677419	0.394736842	0.790322581	0.08974359	0.304878049	0.549295775	0.557142857	0.108433735	0.416666667	0.557142857	0.371794872	0.514285714	0.031914894	0.394736842	0.386666667	0.294871795	0.113636364	0.381578947	0.790322581	0.371794872	0.557142857	0.590909091	0.486486486	0.44	0.573529412	0.493150685	0.084337349	0.590909091	0.394736842	0.0875	0.44	0.386666667	0.345679012	0.745762712	0.579710145	0.113636364	0.493150685	0.6	0.527027027	0.41025641	0.083333333	0.790322581	0.305882353	0.291139241	0.270588235	0.265060241	0.289156627	0.590909091	0.44	0.422535211	0.577464789	0.101010101	0.6	0.1125	0.0875	0.745762712	0.422535211	0.790322581
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	0.273809524	0.492957746	0.666666667	0.467532468	0.492957746	0.155844156	0.261363636	0.292682927	0.467532468	0.149425287	0.492957746	0.487179487	0.125	0.318181818	0.405063291	0.277108434	0.275862069	0.275862069	1	0.492753623	0.261904762	0.261904762	0.275862069	0.247524752	0.324675325	0.142857143	0.266666667	0.542857143	0.283950617	0.557142857	0.273809524	0.273809524	0.632352941	0.273809524	0.261363636	0.280487805	0.361445783	0.2875	0.472972973	0.290697674	0.130434783	0.466666667	0.280898876	0.542857143	0.445945946	0.155844156	0.542857143	0.294117647	0.284090909	0.261904762	0.282352941	0.277108434	0.320512821	0.2875	0.492957746	0.160493827	0.275862069	0.273809524	0.376470588	0.075471698	0.155844156	0.310344828	0.472222222	0.144230769	0.261904762	0.097087379	0.71875	0.263736264	0.164705882	0.273809524	0.085106383	0.275862069	0.4125	0.079207921	0.492753623	0.2875	0.445945946	0.513888889	0.4125	0.277108434	0.492957746	0.472972973	0.273809524	0.098765432	0.283950617	0.261363636	0.283950617	0.445945946	0.275862069	0.265060241	0.310344828	0.2875	0.263736264	0.485714286	0.544117647	0.272727273	0.486111111	0.345679012	0.297619048	0.283950617	0.275862069	0.283950617	0.492957746	0.2875	0.666666667	0.107142857	0.297619048	0.472972973	0.273809524	0.41025641	0.277108434	0.302325581	0.115384615	0.149425287	0.492957746	0.453333333	0.277108434	0.277108434	0.2875	0.149425287	0.115384615	0.416666667	0.273809524	0.102272727	0.486486486	0.2875	0.273809524	0.242105263	0.105882353	0.4125	0.441558442	0.283950617	0.105882353	0.273809524	0.283950617	0.273809524	0.164835165	0.282352941	0.310344828	0.308641975	0.486111111	0.280487805	0.4125	0.097826087	0.273809524	0.485714286	0.097826087	0.666666667	0.285714286	0.614285714	0.2875	0.155844156	0.472972973	0.41025641	1	0.513888889	0.492753623	0.310344828	0.346153846	0.297619048	0.079207921	0.375	0.472972973	0.310344828	0.096385542	0.666666667	0.263736264	0.666666667	0.111111111	0.280487805	0.266666667	0.297619048	0.273809524	0.492957746	0.275862069	0.277108434	0.671641791	0.666666667	0.486111111	0.485714286	0.329268293	0.263736264	0.557142857	0.270588235	0.666666667	0.272727273	0.277108434	0.172043011	0.681818182	0.280487805	0.492753623	0.149425287	0.109756098	0.467532468	0.485714286	0.2875	0.492957746	0.275862069	0.472222222	0.154761905	0.107526882	0.4125	0.15	0.4125	0.270588235	0.294736842	0.285714286	0.329268293	0.666666667	0.445945946	0.244680851	0.273809524	0.275862069	0.275862069	0.115384615	0.4125	0.472972973	0.197368421	0.136363636	0.285714286	0.492753623	0.321428571	0.149425287	0.492957746	0.472972973	0.754098361	0.472972973	0.833333333	0.297619048	0.681818182	0.445945946	0.285714286	0.472972973	0.275862069	0.122222222	0.280487805	0.139534884	0.304878049	0.277108434	0.126436782	0.272727273	0.160493827	0.428571429	0.095238095	0.486486486	0.273809524	1	0.44	0.52173913	0.097560976	0.283950617	0.71875	0.197368421	0.4125	0.126315789	0.277108434	0.4125	0.297619048	0.275862069	0.395061728	0.445945946	0.272727273	0.105263158	0.310344828	0.628571429	0.472972973	0.493150685	0.485714286	0.285714286	0.270588235	0.2875	0.170454545	0.273809524	0.459459459	0.666666667	0.097826087	0.285714286	0.15	0.275862069	0.108695652	0.485714286	0.273809524	0.275862069	0.261904762	0.321428571	0.283950617	0.4125	0.109756098	0.162790698	0.273809524	0.275862069	0.345679012	0.275862069	0.277108434	0.485714286	0.275862069	0.162790698	0.139534884	0.115384615	0.283950617	0.091836735	0.109756098	0.485714286	0.681818182	0.588235294	0.283950617	0.283950617	0.472972973	0.264367816	0.164835165	0.275862069	0.08045977	0.273809524	0.320512821	0.492957746	0.096774194	0.320512821	0.273809524	0.105263158	0.492753623	0.149425287	0.275862069	0.275862069	0.275862069	0.275862069	0.472972973	0.320512821	0.285714286	0.283950617	0.493150685	0.273809524	0.324675325	0.273809524	0.270588235	0.647058824	0.086419753	0.119047619	0.304878049	0.287356322	0.283950617	0.164705882	0.308641975	0.275862069	0.283950617	0.466666667	0.297619048	0.077777778	0.146067416	0.666666667	0.41025641	0.766666667	0.275862069	0.472972973	0.113207547	0.277108434	0.277108434	0.149425287	0.097826087	0.485714286	0.287356322	0.094117647	0.273809524	0.098901099	0.272727273	0.666666667	0.459459459	0.151162791	0.666666667	0.26744186	0.285714286	0.06741573	0.152173913	0.445945946	0.514285714	0.146067416	0.273809524	0.113636364	0.275862069	0.275862069	0.513888889	0.105263158	0.472972973	0.666666667	0.285714286	0.277108434	0.441558442	0.238095238	0.4125	0.285714286	0.280487805	0.585714286	0.472972973	0.275862069	0.152941176	0.12195122	0.513888889	0.283950617	0.280487805	0.261904762	0.402597403	0.105263158	0.273809524	0.2875	0.160493827	0.277108434	0.441558442	0.467532468	0.272727273	0.136363636	0.23364486	0.275862069	0.2875	0.096774194	0.492957746	0.297619048	0.275862069	0.492753623	0.4125	0.105263158	0.102272727	0.294117647	0.428571429	0.273809524	0.472222222	0.285714286	0.139534884	0.493150685	0.275862069	0.275862069	0.26744186	0.272727273	0.273809524	0.141025641	0.671641791	0.275862069	0.12195122	0.261363636	0.096385542	0.666666667	0.155844156	0.472972973	0.486486486	0.270588235	0.285714286	0.4125	0.115384615	0.493150685	0.272727273	0.275862069	0.08045977	0.283950617	0.275862069	0.472972973	0.44	0.053191489	0.285714286	0.492957746	0.492753623	0.149425287	0.486111111	0.4125	0.472972973	0.275862069	0.273809524	0.272727273	0.666666667	0.297619048	0.275862069	0.108433735	0.273809524	0.285714286	0.098765432	0.486486486	0.492957746	0.353658537	0.280487805	0.423076923	0.149425287	0.275862069	0.277108434	0.263736264	1	0.107142857	0.4125	0.189473684	0.485714286	0.71875	0.754098361	0.472972973	0.273809524	0.486486486	0.2875	0.310344828	0.088235294	0.308641975	0.109756098	0.098765432	0.280487805	0.2875	0.4125
Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CC(C)(C)CCc12	0.3	0.2875	0.597014925	0.486486486	0.2875	0.131578947	0.285714286	0.514705882	0.486486486	0.141176471	0.2875	0.37804878	0.170731707	0.448717949	0.367088608	0.303797468	0.285714286	0.367088608	0.513888889	0.5625	0.303797468	0.303797468	0.285714286	0.268041237	0.375	0.134831461	0.353658537	0.721311475	0.346666667	0.452054795	0.3	0.3	0.830508475	0.3	0.285714286	0.307692308	0.41025641	0.351351351	0.413333333	0.333333333	0.16091954	0.486111111	0.290697674	0.721311475	0.253012048	0.131578947	0.721311475	0.304878049	0.235955056	0.303797468	0.292682927	0.303797468	0.369863014	0.351351351	0.2875	0.151898734	0.24137931	0.3	0.407407407	0.11	0.131578947	0.3875	0.775862069	0.195876289	0.303797468	0.134020619	0.445945946	0.287356322	0.156626506	0.3	0.151162791	0.285714286	0.341463415	0.115789474	0.5625	0.351351351	0.253012048	0.292682927	0.341463415	0.303797468	0.2875	0.277108434	0.3	0.131578947	0.346666667	0.285714286	0.346666667	0.529411765	0.285714286	0.307692308	0.3875	0.351351351	0.287356322	0.553846154	0.307692308	0.297619048	0.283950617	0.492957746	0.325	0.346666667	0.285714286	0.346666667	0.2875	0.351351351	0.597014925	0.125	0.325	0.514285714	0.3	0.35443038	0.303797468	0.26744186	0.135135135	0.141176471	0.2875	0.247058824	0.303797468	0.303797468	0.351351351	0.141176471	0.135135135	0.274725275	0.3	0.119047619	0.507042254	0.351351351	0.3	0.32183908	0.166666667	0.341463415	0.384615385	0.346666667	0.22972973	0.3	0.346666667	0.3	0.144444444	0.492957746	0.261363636	0.337662338	0.283950617	0.307692308	0.341463415	0.166666667	0.3	0.553846154	0.166666667	0.597014925	0.329113924	0.294117647	0.351351351	0.131578947	0.514285714	0.35443038	0.513888889	1	0.5625	0.3875	0.36	0.325	0.127659574	0.289156627	0.514285714	0.3875	0.128205128	0.597014925	0.365853659	0.597014925	0.127906977	0.307692308	0.353658537	0.325	0.3	0.2875	0.24137931	0.303797468	0.329268293	0.597014925	0.283950617	0.553846154	0.341772152	0.287356322	0.709677419	0.346153846	0.597014925	0.238636364	0.303797468	0.191011236	0.588235294	0.307692308	0.5625	0.141176471	0.142857143	0.486486486	0.553846154	0.351351351	0.2875	0.285714286	0.2875	0.160493827	0.149425287	0.341463415	0.141025641	0.341463415	0.296296296	0.411764706	0.329113924	0.341772152	0.597014925	0.253012048	0.310344828	0.3	0.285714286	0.285714286	0.135135135	0.341463415	0.277108434	0.128205128	0.243589744	0.329113924	0.5625	0.421052632	0.141176471	0.2875	0.514285714	0.464788732	0.277108434	0.621212121	0.325	0.588235294	0.253012048	0.329113924	0.514285714	0.285714286	0.139534884	0.307692308	0.144578313	0.316455696	0.303797468	0.130952381	0.297619048	0.151898734	0.38961039	0.126582278	0.507042254	0.3	0.513888889	0.25	0.307692308	0.144736842	0.346666667	0.445945946	0.128205128	0.341463415	0.106382979	0.303797468	0.341463415	0.325	0.285714286	0.358024691	0.253012048	0.238636364	0.14084507	0.3875	0.321428571	0.514285714	0.630769231	0.553846154	0.329113924	0.296296296	0.351351351	0.123595506	0.3	0.25	0.597014925	0.139534884	0.329113924	0.141025641	0.24137931	0.207317073	0.553846154	0.3	0.285714286	0.303797468	0.421052632	0.346666667	0.341463415	0.142857143	0.154761905	0.3	0.24137931	0.492957746	0.24137931	0.303797468	0.553846154	0.285714286	0.154761905	0.144578313	0.135135135	0.346666667	0.155555556	0.142857143	0.553846154	0.588235294	0.458333333	0.346666667	0.346666667	0.514285714	0.35443038	0.144444444	0.24137931	0.181818182	0.3	0.369863014	0.2875	0.151162791	0.369863014	0.3	0.120879121	0.5625	0.141176471	0.285714286	0.285714286	0.285714286	0.285714286	0.277108434	0.369863014	0.3125	0.346666667	0.630769231	0.3	0.375	0.3	0.296296296	0.329268293	0.133333333	0.22972973	0.316455696	0.3625	0.346666667	0.142857143	0.337662338	0.24137931	0.346666667	0.486111111	0.325	0.105882353	0.125	0.597014925	0.35443038	0.471428571	0.24137931	0.277108434	0.161616162	0.303797468	0.303797468	0.141176471	0.166666667	0.553846154	0.238636364	0.125	0.3	0.127906977	0.238636364	0.597014925	0.25	0.11627907	0.597014925	0.413333333	0.329113924	0.108433735	0.131868132	0.625	0.537313433	0.125	0.3	0.158536585	0.285714286	0.285714286	0.292682927	0.159090909	0.413333333	0.597014925	0.329113924	0.303797468	0.384615385	0.257425743	0.341463415	0.329113924	0.307692308	0.542857143	0.413333333	0.285714286	0.158536585	0.126582278	0.292682927	0.346666667	0.324675325	0.303797468	0.296296296	0.14084507	0.3	0.351351351	0.151898734	0.303797468	0.384615385	0.486486486	0.238636364	0.127906977	0.264705882	0.285714286	0.351351351	0.151162791	0.2875	0.325	0.285714286	0.5625	0.341463415	0.14084507	0.189873418	0.304878049	0.38961039	0.3	0.775862069	0.329113924	0.144578313	0.630769231	0.24137931	0.317073171	0.413333333	0.238636364	0.3	0.146666667	0.329268293	0.285714286	0.126582278	0.285714286	0.128205128	0.597014925	0.131578947	0.514285714	0.507042254	0.296296296	0.329113924	0.341463415	0.135135135	0.630769231	0.297619048	0.285714286	0.181818182	0.346666667	0.285714286	0.277108434	0.25	0.090909091	0.329113924	0.2875	0.5625	0.141176471	0.283950617	0.341463415	0.277108434	0.285714286	0.3	0.238636364	0.597014925	0.325	0.24137931	0.126582278	0.3	0.329113924	0.131578947	0.507042254	0.2875	0.333333333	0.307692308	0.565217391	0.141176471	0.24137931	0.303797468	0.287356322	0.513888889	0.125	0.341463415	0.170212766	0.553846154	0.445945946	0.464788732	0.514285714	0.3	0.507042254	0.351351351	0.3875	0.161290323	0.337662338	0.142857143	0.131578947	0.307692308	0.351351351	0.341463415
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.53125	0.385714286	0.74137931	0.704918033	0.385714286	0.126760563	0.457142857	0.46969697	0.733333333	0.12345679	0.385714286	0.273809524	0.168831169	0.304878049	0.436619718	0.515625	0.416666667	0.378378378	0.492753623	0.958333333	0.53968254	0.53968254	0.416666667	0.244680851	0.690909091	0.104651163	0.381578947	0.8	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.436619718	0.411764706	0.283950617	0.620689655	0.515151515	0.36	0.130952381	0.74137931	0.438356164	0.8	0.342465753	0.126760563	0.767857143	0.311688312	0.333333333	0.53968254	0.408450704	0.515625	0.678571429	0.620689655	0.385714286	0.133333333	0.324675325	0.53125	0.270588235	0.082474227	0.126760563	0.438356164	0.732142857	0.182795699	0.53968254	0.11827957	0.507462687	0.413333333	0.139240506	0.53125	0.094117647	0.416666667	0.424657534	0.086956522	1	0.620689655	0.342465753	0.333333333	0.405405405	0.515625	0.385714286	0.298701299	0.53125	0.095890411	0.610169492	0.457142857	0.610169492	0.719298246	0.436619718	0.548387097	0.458333333	0.620689655	0.432432432	0.979166667	0.411764706	0.430555556	0.4	0.515151515	0.333333333	0.610169492	0.416666667	0.610169492	0.385714286	0.620689655	0.771929825	0.090909091	0.333333333	0.754385965	0.53125	0.294871795	0.53968254	0.271604938	0.098591549	0.12345679	0.385714286	0.351351351	0.515625	0.53968254	0.620689655	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.593220339	0.53125	0.493150685	0.133333333	0.405405405	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.447761194	0.4	0.411764706	0.405405405	0.108433735	0.53125	0.979166667	0.108433735	0.74137931	0.5	0.253012048	0.620689655	0.126760563	0.754385965	0.294871795	0.492753623	0.5625	1	0.458333333	0.5	0.333333333	0.098901099	0.294871795	0.754385965	0.458333333	0.093333333	0.74137931	0.358974359	0.74137931	0.096385542	0.411764706	0.363636364	0.333333333	0.53125	0.385714286	0.324675325	0.53968254	0.2875	0.74137931	0.4	0.979166667	0.369863014	0.432432432	0.5625	0.434782609	0.74137931	0.337662338	0.53968254	0.265822785	0.545454545	0.411764706	0.958333333	0.12345679	0.108108108	0.733333333	0.979166667	0.593220339	0.385714286	0.416666667	0.385714286	0.128205128	0.119047619	0.405405405	0.106666667	0.405405405	0.302631579	0.280898876	0.5	0.369863014	0.74137931	0.342465753	0.301204819	0.53125	0.416666667	0.416666667	0.098591549	0.424657534	0.298701299	0.154929577	0.181818182	0.5	0.958333333	0.342105263	0.12345679	0.366197183	0.754385965	0.661016949	0.298701299	0.507462687	0.333333333	0.545454545	0.324324324	0.47761194	0.754385965	0.416666667	0.095238095	0.411764706	0.1125	0.420289855	0.515625	0.098765432	0.450704225	0.133333333	0.485294118	0.092105263	0.553846154	0.53125	0.492753623	0.356164384	0.432835821	0.109589041	0.610169492	0.507462687	0.154929577	0.405405405	0.113636364	0.515625	0.424657534	0.333333333	0.416666667	0.444444444	0.342465753	0.337662338	0.102941176	0.458333333	0.280487805	0.754385965	0.754385965	0.979166667	0.47761194	0.302631579	0.620689655	0.13253012	0.53125	0.32	0.74137931	0.108433735	0.47761194	0.106666667	0.324675325	0.134146341	0.979166667	0.53125	0.416666667	0.53968254	0.342105263	0.610169492	0.424657534	0.108108108	0.1375	0.53125	0.324675325	0.515151515	0.324675325	0.53968254	0.979166667	0.416666667	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.65	0.610169492	0.610169492	0.754385965	0.383561644	0.127906977	0.324675325	0.103896104	0.53125	0.678571429	0.385714286	0.134146341	0.678571429	0.53125	0.078651685	1	0.12345679	0.436619718	0.416666667	0.416666667	0.416666667	0.298701299	0.678571429	0.455882353	0.610169492	0.785714286	0.53125	0.690909091	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.420289855	0.373333333	0.610169492	0.125	0.447761194	0.324675325	0.610169492	0.74137931	0.333333333	0.073170732	0.120481928	0.74137931	0.294871795	0.616666667	0.324675325	0.298701299	0.147368421	0.426470588	0.53968254	0.12345679	0.108433735	0.979166667	0.320512821	0.090909091	0.53125	0.096385542	0.337662338	0.74137931	0.337837838	0.097560976	0.74137931	0.428571429	0.5	0.075	0.114942529	0.633333333	0.732142857	0.120481928	0.53125	0.126582278	0.436619718	0.416666667	0.333333333	0.129411765	0.515151515	0.74137931	0.5	0.53968254	0.324675325	0.301075269	0.424657534	0.47761194	0.411764706	0.75862069	0.538461538	0.436619718	0.186666667	0.106666667	0.333333333	0.610169492	0.573770492	0.53968254	0.394366197	0.102941176	0.53125	0.593220339	0.133333333	0.515625	0.324675325	0.704918033	0.337662338	0.096385542	0.28125	0.436619718	0.620689655	0.094117647	0.385714286	0.333333333	0.416666667	1	0.405405405	0.102941176	0.128205128	0.311688312	0.485294118	0.53125	0.732142857	0.47761194	0.1125	0.754385965	0.324675325	0.397260274	0.428571429	0.337662338	0.53125	0.111111111	0.2875	0.416666667	0.106666667	0.436619718	0.093333333	0.771929825	0.126760563	0.754385965	0.553846154	0.302631579	0.47761194	0.405405405	0.098591549	0.754385965	0.430555556	0.416666667	0.103896104	0.610169492	0.416666667	0.298701299	0.356164384	0.058823529	0.47761194	0.385714286	1	0.12345679	0.4	0.424657534	0.298701299	0.416666667	0.53125	0.337662338	0.74137931	0.333333333	0.324675325	0.092105263	0.53125	0.47761194	0.095890411	0.553846154	0.385714286	0.378378378	0.411764706	0.342105263	0.12345679	0.307692308	0.53968254	0.432432432	0.492753623	0.090909091	0.405405405	0.155555556	0.979166667	0.507462687	0.661016949	0.785714286	0.53125	0.553846154	0.620689655	0.438356164	0.096774194	0.447761194	0.108108108	0.095890411	0.411764706	0.620689655	0.405405405
CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	0.758064516	0.421052632	0.435897436	0.402439024	0.421052632	0.12345679	0.506666667	0.44	0.419753086	0.120879121	0.421052632	0.356321839	0.134831461	0.421686747	0.547945205	0.741935484	0.661764706	0.37804878	0.310344828	0.438356164	0.542857143	0.542857143	0.661764706	0.267326733	0.444444444	0.139784946	0.546666667	0.527777778	0.582089552	0.305882353	0.758064516	0.758064516	0.329411765	0.758064516	0.486842105	0.621212121	0.455696203	0.590909091	0.423076923	0.37804878	0.152173913	0.435897436	0.68115942	0.527777778	0.535211268	0.12345679	0.506849315	0.435897436	0.385542169	0.542857143	0.5	0.741935484	0.438356164	0.590909091	0.421052632	0.129411765	0.506666667	0.758064516	0.4	0.074074074	0.12345679	0.966101695	0.35	0.1	0.542857143	0.08490566	0.287356322	0.647887324	0.134831461	0.758064516	0.11827957	0.661764706	0.742424242	0.077669903	0.458333333	0.590909091	0.535211268	0.275862069	0.71641791	0.741935484	0.421052632	0.37037037	0.758064516	0.083333333	0.582089552	0.506666667	0.582089552	0.493150685	0.686567164	0.550724638	1	0.590909091	0.671428571	0.452054795	0.289156627	0.676470588	0.434210526	0.681818182	0.441558442	0.582089552	0.661764706	0.582089552	0.421052632	0.590909091	0.454545455	0.091954023	0.441558442	0.405063291	0.758064516	0.577464789	0.770491803	0.341176471	0.085365854	0.120879121	0.421052632	0.405063291	0.741935484	0.770491803	0.590909091	0.120879121	0.085365854	0.375	0.758064516	0.087912088	0.34939759	0.567164179	0.758064516	0.5	0.078651685	0.71641791	0.486842105	0.582089552	0.11627907	0.758064516	0.582089552	0.758064516	0.161290323	0.37037037	0.348837209	0.521126761	0.434210526	0.621212121	0.71641791	0.107526882	0.758064516	0.452054795	0.107526882	0.435897436	0.527777778	0.513157895	0.590909091	0.12345679	0.405063291	0.577464789	0.310344828	0.3875	0.458333333	1	0.38961039	0.441558442	0.088235294	0.333333333	0.405063291	1	0.094117647	0.435897436	0.519480519	0.435897436	0.108695652	0.621212121	0.526315789	0.441558442	0.758064516	0.421052632	0.506666667	0.770491803	0.407407407	0.435897436	0.434210526	0.452054795	0.337349398	0.671428571	0.441558442	0.428571429	0.435897436	0.52	0.770491803	0.206521739	0.37804878	0.621212121	0.438356164	0.120879121	0.107142857	0.419753086	0.452054795	0.567164179	0.421052632	0.661764706	0.421052632	0.125	0.117021277	0.71641791	0.105882353	0.71641791	0.527777778	0.388888889	0.527777778	0.337349398	0.435897436	0.535211268	0.322222222	0.758064516	0.661764706	0.661764706	0.085365854	0.742424242	0.37037037	0.148148148	0.146067416	0.527777778	0.438356164	0.661764706	0.120879121	0.402597403	0.405063291	0.329268293	0.37037037	0.365853659	0.441558442	0.37804878	0.513888889	0.506849315	0.405063291	0.661764706	0.095744681	0.621212121	0.111111111	0.513888889	0.741935484	0.098901099	0.701492537	0.129411765	0.577464789	0.093023256	0.34939759	0.758064516	0.310344828	0.549295775	0.304878049	0.069767442	0.582089552	0.287356322	0.148148148	0.71641791	0.12371134	0.741935484	0.742424242	0.441558442	0.661764706	0.554054054	0.535211268	0.52	0.088607595	1	0.414634146	0.405063291	0.585714286	0.452054795	0.506849315	0.527777778	0.590909091	0.141304348	0.758064516	0.375	0.435897436	0.095744681	0.506849315	0.105882353	0.506666667	0.130434783	0.452054795	0.758064516	0.661764706	0.542857143	0.661764706	0.582089552	0.742424242	0.107142857	0.133333333	0.758064516	0.506666667	0.681818182	0.506666667	0.770491803	0.452054795	0.661764706	0.133333333	0.111111111	0.085365854	0.582089552	0.09	0.107142857	0.452054795	0.37804878	0.325301205	0.582089552	0.582089552	0.405063291	0.365853659	0.161290323	0.506666667	0.103448276	0.758064516	0.438356164	0.421052632	0.094736842	0.438356164	0.758064516	0.091836735	0.458333333	0.120879121	0.686567164	0.661764706	0.661764706	0.661764706	0.37037037	0.438356164	0.641791045	0.582089552	0.608695652	0.758064516	0.444444444	0.758064516	0.527777778	0.407407407	0.097560976	0.142857143	0.513888889	0.390243902	0.582089552	0.134831461	0.521126761	0.506666667	0.582089552	0.435897436	0.441558442	0.053191489	0.130434783	0.435897436	0.577464789	0.301204819	0.506666667	0.37037037	0.111111111	0.636363636	0.770491803	0.120879121	0.107526882	0.452054795	0.5	0.079545455	0.758064516	0.096774194	0.52	0.435897436	0.392405063	0.10989011	0.435897436	0.405063291	0.527777778	0.065934066	0.14893617	0.282352941	0.402597403	0.130434783	0.758064516	0.111111111	0.686567164	0.661764706	0.275862069	0.103092784	0.423076923	0.435897436	0.527777778	0.770491803	0.486842105	0.419354839	0.742424242	0.506849315	0.621212121	0.506666667	0.441558442	0.686567164	0.149425287	0.105882353	0.275862069	0.582089552	0.573529412	0.542857143	0.392405063	0.088607595	0.758064516	0.567164179	0.129411765	0.741935484	0.486842105	0.402439024	0.52	0.108695652	0.31372549	0.686567164	0.590909091	0.11827957	0.421052632	0.441558442	0.661764706	0.458333333	0.71641791	0.088607595	0.112359551	0.435897436	0.577464789	0.758064516	0.35	0.506849315	0.111111111	0.585714286	0.506666667	0.37804878	0.405063291	0.52	0.758064516	0.109756098	0.407407407	0.661764706	0.105882353	0.486842105	0.094117647	0.454545455	0.12345679	0.405063291	0.34939759	0.527777778	0.506849315	0.71641791	0.085365854	0.585714286	0.676470588	0.661764706	0.103448276	0.582089552	0.661764706	0.37037037	0.549295775	0.041237113	0.506849315	0.421052632	0.458333333	0.120879121	0.434210526	0.742424242	0.37037037	0.661764706	0.758064516	0.52	0.435897436	0.441558442	0.506666667	0.08045977	0.758064516	0.506849315	0.083333333	0.34939759	0.421052632	0.37804878	0.621212121	0.4125	0.120879121	0.486842105	0.770491803	0.671428571	0.310344828	0.079545455	0.71641791	0.32183908	0.452054795	0.287356322	0.329268293	0.423076923	0.758064516	0.34939759	0.590909091	0.966101695	0.107843137	0.521126761	0.107142857	0.083333333	0.621212121	0.590909091	0.71641791
Cc1nsc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	0.470588235	0.434782609	0.373333333	0.394736842	0.434782609	0.138888889	0.333333333	0.455882353	0.413333333	0.134146341	0.434782609	0.282352941	0.135802469	0.282352941	0.333333333	0.455882353	0.368421053	0.368421053	0.346153846	0.476923077	0.394366197	0.394366197	0.368421053	0.265957447	0.727272727	0.114942529	0.426666667	0.402777778	0.46969697	0.275	0.470588235	0.470588235	0.350649351	0.470588235	0.316455696	0.606557377	0.308641975	0.476923077	0.545454545	0.386666667	0.154761905	0.430555556	0.38961039	0.402777778	0.408450704	0.138888889	0.383561644	0.471428571	0.341772152	0.394366197	0.569230769	0.455882353	0.714285714	0.476923077	0.434782609	0.144736842	0.386666667	0.470588235	0.264367816	0.080808081	0.138888889	0.371794872	0.47761194	0.131313131	0.394366197	0.127659574	0.355263158	0.367088608	0.15	0.470588235	0.079545455	0.368421053	0.376623377	0.085106383	0.5	0.476923077	0.408450704	0.52238806	0.358974359	0.455882353	0.434782609	0.342105263	0.470588235	0.108108108	0.46969697	0.333333333	0.46969697	0.351351351	0.386666667	0.4	0.38961039	0.476923077	0.384615385	0.492307692	0.633333333	0.381578947	0.428571429	0.378378378	0.52238806	0.46969697	0.368421053	0.46969697	0.434782609	0.476923077	0.391891892	0.088607595	0.52238806	0.378378378	0.470588235	0.450704225	0.47761194	0.3125	0.095890411	0.134146341	0.434782609	0.36	0.455882353	0.47761194	0.476923077	0.134146341	0.095890411	0.272727273	0.470588235	0.097560976	0.537313433	0.454545455	0.470588235	0.353658537	0.144736842	0.358974359	0.507246377	0.46969697	0.115384615	0.470588235	0.46969697	0.470588235	0.151162791	0.342105263	0.320987654	0.677966102	0.428571429	0.606557377	0.358974359	0.105882353	0.470588235	0.492307692	0.105882353	0.373333333	0.383561644	0.308641975	0.476923077	0.138888889	0.378378378	0.450704225	0.346153846	0.36	0.5	0.38961039	1	0.52238806	0.096774194	0.303797468	0.378378378	0.38961039	0.090909091	0.373333333	0.402597403	0.373333333	0.107142857	0.606557377	0.407894737	0.52238806	0.470588235	0.434782609	0.386666667	0.47761194	0.329113924	0.373333333	0.428571429	0.492307692	0.75862069	0.384615385	0.545454545	0.402777778	0.373333333	0.381578947	0.47761194	0.243902439	0.529411765	0.606557377	0.476923077	0.134146341	0.12	0.413333333	0.492307692	0.454545455	0.434782609	0.368421053	0.434782609	0.139240506	0.129411765	0.358974359	0.133333333	0.358974359	0.463768116	0.260869565	0.383561644	0.75862069	0.373333333	0.408450704	0.294117647	0.470588235	0.368421053	0.368421053	0.095890411	0.376623377	0.342105263	0.166666667	0.1625	0.383561644	0.476923077	0.507246377	0.134146341	0.414285714	0.378378378	0.449275362	0.342105263	0.355263158	0.52238806	0.529411765	0.388888889	0.364864865	0.378378378	0.368421053	0.093023256	0.606557377	0.12345679	0.612903226	0.455882353	0.109756098	0.4	0.144736842	0.373333333	0.103896104	0.537313433	0.470588235	0.346153846	0.402777778	0.661016949	0.092105263	0.46969697	0.355263158	0.166666667	0.358974359	0.136363636	0.455882353	0.376623377	0.52238806	0.368421053	0.325	0.408450704	0.381578947	0.1	0.38961039	0.320987654	0.378378378	0.378378378	0.492307692	0.364864865	0.463768116	0.476923077	0.142857143	0.470588235	0.346666667	0.373333333	0.105882353	0.364864865	0.133333333	0.386666667	0.130952381	0.492307692	0.470588235	0.368421053	0.394366197	0.507246377	0.46969697	0.376623377	0.12	0.148148148	0.470588235	0.386666667	0.378378378	0.386666667	0.47761194	0.492307692	0.368421053	0.148148148	0.12345679	0.095890411	0.46969697	0.098901099	0.12	0.492307692	0.529411765	0.442857143	0.46969697	0.46969697	0.378378378	0.373333333	0.151162791	0.386666667	0.0875	0.470588235	0.714285714	0.434782609	0.130952381	0.714285714	0.470588235	0.076923077	0.5	0.134146341	0.386666667	0.368421053	0.368421053	0.368421053	0.342105263	0.714285714	0.463768116	0.46969697	0.397260274	0.470588235	0.727272727	0.470588235	0.463768116	0.329113924	0.08	0.12987013	0.612903226	0.363636364	0.46969697	0.135802469	0.677966102	0.386666667	0.46969697	0.430555556	0.52238806	0.071428571	0.130952381	0.373333333	0.450704225	0.434782609	0.386666667	0.342105263	0.144329897	0.596774194	0.47761194	0.134146341	0.105882353	0.492307692	0.381578947	0.102564103	0.470588235	0.120481928	0.381578947	0.373333333	0.364864865	0.12195122	0.373333333	0.397260274	0.383561644	0.073170732	0.125	0.408450704	0.706896552	0.130952381	0.470588235	0.1375	0.386666667	0.368421053	0.52238806	0.126436782	0.545454545	0.373333333	0.383561644	0.47761194	0.507246377	0.351648352	0.376623377	0.364864865	0.606557377	0.386666667	0.569230769	0.386666667	0.166666667	0.103896104	0.52238806	0.46969697	0.441176471	0.394366197	0.402777778	0.1	0.470588235	0.454545455	0.144736842	0.455882353	0.507246377	0.394736842	0.381578947	0.107142857	0.329787234	0.386666667	0.476923077	0.091954023	0.434782609	0.52238806	0.368421053	0.5	0.358974359	0.1	0.111111111	0.471428571	0.373333333	0.470588235	0.47761194	0.364864865	0.12345679	0.378378378	0.386666667	0.386666667	0.397260274	0.381578947	0.470588235	0.123287671	0.329113924	0.368421053	0.103896104	0.316455696	0.090909091	0.391891892	0.138888889	0.378378378	0.537313433	0.463768116	0.364864865	0.358974359	0.095890411	0.378378378	0.381578947	0.368421053	0.0875	0.46969697	0.368421053	0.342105263	0.402777778	0.057471264	0.364864865	0.434782609	0.5	0.134146341	0.428571429	0.376623377	0.342105263	0.368421053	0.470588235	0.381578947	0.373333333	0.52238806	0.386666667	0.08974359	0.470588235	0.364864865	0.108108108	0.537313433	0.434782609	0.386666667	0.606557377	0.333333333	0.134146341	0.368421053	0.47761194	0.384615385	0.346153846	0.088607595	0.358974359	0.204545455	0.492307692	0.355263158	0.449275362	0.397260274	0.470588235	0.537313433	0.476923077	0.371794872	0.094736842	0.677966102	0.12	0.093333333	0.606557377	0.476923077	0.358974359
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
COc1ccc(c2ccccc12)S(=O)(=O)Nc1cc(Cl)ccc1-c1cccc(c1)C(O)=O	0.083333333	0.072916667	0.091836735	0.089108911	0.072916667	0.131578947	0.069306931	0.131868132	0.089108911	0.310810811	0.072916667	0.107843137	0.263157895	0.097087379	0.090909091	0.084210526	0.08	0.113402062	0.079207921	0.098901099	0.072916667	0.072916667	0.08	0.108108108	0.1	0.311688312	0.11	0.09375	0.086021505	0.104166667	0.083333333	0.083333333	0.125	0.083333333	0.069306931	0.085106383	0.067961165	0.086956522	0.092783505	0.113402062	0.188235294	0.091836735	0.088235294	0.09375	0.072164948	0.131578947	0.09375	0.091836735	0.057692308	0.072916667	0.070707071	0.084210526	0.098901099	0.086956522	0.072916667	0.197368421	0.069306931	0.083333333	0.117647059	0.734375	0.131578947	0.088235294	0.131868132	0.16	0.072916667	0.325301205	0.080808081	0.087378641	0.2	0.083333333	0.356164384	0.08	0.078431373	0.514285714	0.098901099	0.086956522	0.072164948	0.081632653	0.078431373	0.084210526	0.072916667	0.070707071	0.083333333	0.211267606	0.086021505	0.069306931	0.086021505	0.106382979	0.08	0.073684211	0.088235294	0.086956522	0.087378641	0.097826087	0.085106383	0.09	0.072164948	0.081632653	0.081632653	0.086021505	0.08	0.086021505	0.072916667	0.086956522	0.091836735	0.139240506	0.081632653	0.092783505	0.083333333	0.080808081	0.084210526	0.068627451	0.135135135	0.310810811	0.072916667	0.06	0.084210526	0.084210526	0.086956522	0.310810811	0.135135135	0.054545455	0.083333333	0.175	0.091836735	0.086956522	0.083333333	0.197916667	0.281690141	0.078431373	0.08	0.086021505	0.338235294	0.083333333	0.086021505	0.083333333	0.226190476	0.127659574	0.067307692	0.084210526	0.072164948	0.085106383	0.078431373	0.507692308	0.083333333	0.097826087	0.507692308	0.091836735	0.082474227	0.067961165	0.086956522	0.131578947	0.092783505	0.080808081	0.079207921	0.127659574	0.098901099	0.088235294	0.096774194	0.081632653	1	0.091836735	0.092783505	0.088235294	0.205479452	0.091836735	0.108910891	0.091836735	0.182926829	0.085106383	0.11	0.081632653	0.083333333	0.072916667	0.069306931	0.084210526	0.068627451	0.091836735	0.072164948	0.097826087	0.092783505	0.087378641	0.092783505	0.129032258	0.091836735	0.068627451	0.084210526	0.139784946	0.090909091	0.085106383	0.098901099	0.310810811	0.205479452	0.089108911	0.097826087	0.086956522	0.072916667	0.08	0.072916667	0.205128205	0.388888889	0.078431373	0.126582278	0.078431373	0.082474227	0.111111111	0.082474227	0.092783505	0.091836735	0.072164948	0.096153846	0.083333333	0.08	0.08	0.135135135	0.078431373	0.070707071	0.142857143	0.243589744	0.082474227	0.098901099	0.08	0.310810811	0.072916667	0.092783505	0.083333333	0.070707071	0.080808081	0.081632653	0.090909091	0.072164948	0.082474227	0.092783505	0.08	0.195121951	0.085106383	0.319444444	0.094736842	0.084210526	0.144578313	0.09	0.197368421	0.080808081	0.202702703	0.091836735	0.083333333	0.079207921	0.071428571	0.085106383	0.12987013	0.086021505	0.080808081	0.142857143	0.078431373	0.181818182	0.084210526	0.078431373	0.081632653	0.08	0.089108911	0.072164948	0.068627451	0.157142857	0.088235294	0.077669903	0.092783505	0.092783505	0.097826087	0.082474227	0.082474227	0.086956522	0.19047619	0.083333333	0.060606061	0.091836735	0.633333333	0.082474227	0.126582278	0.069306931	0.2375	0.097826087	0.083333333	0.08	0.072916667	0.08	0.086021505	0.078431373	0.205479452	0.243589744	0.083333333	0.069306931	0.081632653	0.069306931	0.084210526	0.097826087	0.08	0.243589744	0.319444444	0.135135135	0.086021505	0.485714286	0.205479452	0.097826087	0.090909091	0.082474227	0.086021505	0.086021505	0.092783505	0.150537634	0.226190476	0.069306931	0.338235294	0.083333333	0.098901099	0.072916667	0.47761194	0.098901099	0.083333333	0.146067416	0.098901099	0.310810811	0.08	0.08	0.08	0.08	0.070707071	0.098901099	0.071428571	0.086021505	0.092783505	0.083333333	0.1	0.083333333	0.082474227	0.068627451	0.349206349	0.22972973	0.094736842	0.112244898	0.086021505	0.170731707	0.084210526	0.069306931	0.086021505	0.091836735	0.081632653	0.205128205	0.32	0.091836735	0.080808081	0.084210526	0.069306931	0.070707071	0.161616162	0.084210526	0.084210526	0.310810811	0.507692308	0.097826087	0.068627451	0.267605634	0.083333333	0.25974026	0.068627451	0.091836735	0.060606061	0.156626506	0.091836735	0.127659574	0.082474227	0.533333333	0.303797468	0.130434783	0.095744681	0.32	0.083333333	0.417910448	0.08	0.08	0.081632653	0.259259259	0.092783505	0.091836735	0.082474227	0.084210526	0.08	0.165137615	0.078431373	0.082474227	0.085106383	0.090909091	0.092783505	0.08	0.1875	0.126582278	0.081632653	0.086021505	0.096774194	0.072916667	0.09375	0.157142857	0.083333333	0.086956522	0.197368421	0.084210526	0.08	0.089108911	0.068627451	0.141176471	0.12173913	0.08	0.086956522	0.151162791	0.072916667	0.081632653	0.08	0.098901099	0.078431373	0.157142857	0.27027027	0.091836735	0.080808081	0.083333333	0.131868132	0.082474227	0.319444444	0.092783505	0.069306931	0.136842105	0.127659574	0.068627451	0.083333333	0.131578947	0.068627451	0.08	0.126582278	0.069306931	0.205479452	0.091836735	0.131578947	0.092783505	0.091836735	0.082474227	0.082474227	0.078431373	0.135135135	0.092783505	0.09	0.08	0.338235294	0.086021505	0.08	0.070707071	0.071428571	0.230769231	0.082474227	0.072916667	0.098901099	0.310810811	0.072164948	0.078431373	0.070707071	0.08	0.083333333	0.068627451	0.091836735	0.081632653	0.069306931	0.141025641	0.083333333	0.082474227	0.194444444	0.091836735	0.072916667	0.113402062	0.085106383	0.125	0.310810811	0.069306931	0.084210526	0.087378641	0.079207921	0.168831169	0.078431373	0.182795699	0.097826087	0.080808081	0.083333333	0.092783505	0.083333333	0.091836735	0.086956522	0.088235294	0.421052632	0.084210526	0.205479452	0.211267606	0.085106383	0.086956522	0.078431373
Cc1noc(n1)-c1c(NC(=O)[C@H]2CC=CC[C@H]2C(O)=O)sc2COCCc12	0.363636364	0.625	0.270588235	0.275862069	0.625	0.12987013	0.472972973	0.485714286	0.275862069	0.126436782	0.625	0.52	0.114942529	0.407407407	0.3625	0.368421053	0.493150685	0.434210526	0.375	0.294871795	0.350649351	0.350649351	0.493150685	0.530864198	0.298701299	0.133333333	0.365853659	0.277108434	0.47826087	0.465753425	0.363636364	0.363636364	0.282352941	0.363636364	0.472972973	0.373333333	0.460526316	0.485294118	0.273809524	0.472972973	0.120879121	0.270588235	0.34939759	0.277108434	0.478873239	0.12987013	0.277108434	0.542857143	0.353658537	0.350649351	0.35443038	0.368421053	0.294871795	0.485294118	0.625	0.135802469	0.3625	0.363636364	0.493506494	0.087378641	0.12987013	0.333333333	0.3	0.103773585	0.350649351	0.099009901	0.542857143	0.345238095	0.154761905	0.363636364	0.098901099	0.493150685	0.337349398	0.091836735	0.294871795	0.485294118	0.478873239	0.550724638	0.337349398	0.368421053	0.625	0.783333333	0.363636364	0.101265823	0.47826087	0.472972973	0.47826087	0.25	0.493150685	0.355263158	0.333333333	0.485294118	0.345238095	0.291139241	0.410958904	0.358024691	0.615384615	0.445945946	0.646153846	0.47826087	0.493150685	0.47826087	0.625	0.485294118	0.270588235	0.109756098	0.646153846	0.426666667	0.363636364	0.35	0.368421053	0.641791045	0.118421053	0.126436782	0.625	0.465753425	0.368421053	0.368421053	0.485294118	0.126436782	0.118421053	0.329545455	0.363636364	0.104651163	0.44	0.485294118	0.363636364	0.333333333	0.095238095	0.337349398	0.453333333	0.47826087	0.108433735	0.363636364	0.47826087	0.363636364	0.142857143	0.646153846	0.623188406	0.485714286	0.615384615	0.373333333	0.337349398	0.125	0.363636364	0.291139241	0.125	0.270588235	0.630769231	0.441558442	0.485294118	0.12987013	0.426666667	0.35	0.375	0.289156627	0.294871795	0.333333333	0.303797468	0.646153846	0.091836735	1	0.426666667	0.333333333	0.098765432	0.270588235	0.345238095	0.270588235	0.113636364	0.373333333	0.365853659	0.646153846	0.363636364	0.625	0.3625	0.368421053	0.571428571	0.270588235	0.615384615	0.291139241	0.445945946	0.345238095	0.289156627	0.452054795	0.270588235	0.358024691	0.368421053	0.202247191	0.282352941	0.373333333	0.294871795	0.126436782	0.1125	0.275862069	0.291139241	0.485294118	0.625	0.493150685	0.625	0.158536585	0.10989011	0.337349398	0.125	0.337349398	0.514285714	0.375	0.630769231	0.445945946	0.270588235	0.478873239	0.419753086	0.363636364	0.493150685	0.493150685	0.118421053	0.337349398	0.783333333	0.171052632	0.152941176	0.630769231	0.294871795	0.434210526	0.126436782	0.625	0.426666667	0.4	0.783333333	0.384615385	0.646153846	0.282352941	0.478873239	0.630769231	0.426666667	0.493150685	0.112359551	0.373333333	0.129411765	0.4	0.368421053	0.11627907	0.358024691	0.135802469	0.44	0.097560976	0.44	0.363636364	0.375	0.472222222	0.410958904	0.086419753	0.47826087	0.542857143	0.171052632	0.337349398	0.129032258	0.368421053	0.337349398	0.646153846	0.493150685	0.337349398	0.478873239	0.358024691	0.108108108	0.333333333	0.473684211	0.426666667	0.258823529	0.291139241	0.630769231	0.514285714	0.485294118	0.147727273	0.363636364	0.472222222	0.270588235	0.112359551	0.630769231	0.125	0.3625	0.123595506	0.291139241	0.363636364	0.493150685	0.350649351	0.434210526	0.47826087	0.337349398	0.1125	0.139534884	0.363636364	0.3625	0.445945946	0.3625	0.368421053	0.291139241	0.493150685	0.139534884	0.129411765	0.118421053	0.47826087	0.105263158	0.1125	0.291139241	0.282352941	0.358974359	0.47826087	0.47826087	0.426666667	0.44	0.142857143	0.3625	0.095238095	0.363636364	0.294871795	0.625	0.098901099	0.294871795	0.363636364	0.107526882	0.294871795	0.126436782	0.493150685	0.493150685	0.493150685	0.493150685	0.783333333	0.294871795	0.376623377	0.47826087	0.258823529	0.363636364	0.298701299	0.363636364	0.514285714	0.571428571	0.088607595	0.135802469	0.4	0.447368421	0.47826087	0.141176471	0.485714286	0.3625	0.47826087	0.270588235	0.646153846	0.06741573	0.123595506	0.270588235	0.35	0.405405405	0.3625	0.783333333	0.104761905	0.368421053	0.368421053	0.126436782	0.125	0.291139241	0.358024691	0.096385542	0.363636364	0.101123596	0.358024691	0.270588235	0.472222222	0.127906977	0.270588235	0.445945946	0.630769231	0.081395349	0.130434783	0.265060241	0.3	0.123595506	0.363636364	0.11627907	0.493150685	0.493150685	0.550724638	0.107526882	0.273809524	0.270588235	0.630769231	0.368421053	0.453333333	0.306122449	0.337349398	0.630769231	0.373333333	0.252873563	0.273809524	0.493150685	0.142857143	0.125	0.550724638	0.47826087	0.391891892	0.350649351	0.796610169	0.108108108	0.363636364	0.485294118	0.135802469	0.368421053	0.453333333	0.275862069	0.358024691	0.126436782	0.354166667	0.493150685	0.485294118	0.136363636	0.625	0.646153846	0.493150685	0.294871795	0.337349398	0.108108108	0.117647059	0.542857143	0.44	0.363636364	0.3	0.630769231	0.129411765	0.258823529	0.3625	0.434210526	0.445945946	0.358024691	0.363636364	0.12987013	0.571428571	0.493150685	0.125	0.472972973	0.098765432	0.270588235	0.12987013	0.426666667	0.44	0.514285714	0.630769231	0.337349398	0.118421053	0.258823529	0.358024691	0.493150685	0.095238095	0.47826087	0.493150685	0.783333333	0.472222222	0.054347826	0.630769231	0.625	0.294871795	0.126436782	0.615384615	0.337349398	0.783333333	0.493150685	0.363636364	0.358024691	0.270588235	0.646153846	0.3625	0.111111111	0.363636364	0.630769231	0.101265823	0.44	0.625	0.557142857	0.373333333	0.453333333	0.126436782	0.3625	0.368421053	0.345238095	0.375	0.109756098	0.337349398	0.233333333	0.291139241	0.542857143	0.4	0.426666667	0.363636364	0.44	0.485294118	0.333333333	0.101010101	0.485714286	0.1125	0.101265823	0.373333333	0.485294118	0.337349398
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	0.758064516	0.421052632	0.435897436	0.402439024	0.421052632	0.12345679	0.506666667	0.44	0.419753086	0.120879121	0.421052632	0.356321839	0.134831461	0.421686747	0.547945205	0.741935484	0.661764706	0.37804878	0.310344828	0.438356164	0.542857143	0.542857143	0.661764706	0.267326733	0.444444444	0.139784946	0.546666667	0.527777778	0.582089552	0.305882353	0.758064516	0.758064516	0.329411765	0.758064516	0.486842105	0.621212121	0.455696203	0.590909091	0.423076923	0.37804878	0.152173913	0.435897436	0.68115942	0.527777778	0.535211268	0.12345679	0.506849315	0.435897436	0.385542169	0.542857143	0.5	0.741935484	0.438356164	0.590909091	0.421052632	0.129411765	0.506666667	0.758064516	0.4	0.074074074	0.12345679	0.966101695	0.35	0.1	0.542857143	0.08490566	0.287356322	0.647887324	0.134831461	0.758064516	0.11827957	0.661764706	0.742424242	0.077669903	0.458333333	0.590909091	0.535211268	0.275862069	0.71641791	0.741935484	0.421052632	0.37037037	0.758064516	0.083333333	0.582089552	0.506666667	0.582089552	0.493150685	0.686567164	0.550724638	1	0.590909091	0.671428571	0.452054795	0.289156627	0.676470588	0.434210526	0.681818182	0.441558442	0.582089552	0.661764706	0.582089552	0.421052632	0.590909091	0.454545455	0.091954023	0.441558442	0.405063291	0.758064516	0.577464789	0.770491803	0.341176471	0.085365854	0.120879121	0.421052632	0.405063291	0.741935484	0.770491803	0.590909091	0.120879121	0.085365854	0.375	0.758064516	0.087912088	0.34939759	0.567164179	0.758064516	0.5	0.078651685	0.71641791	0.486842105	0.582089552	0.11627907	0.758064516	0.582089552	0.758064516	0.161290323	0.37037037	0.348837209	0.521126761	0.434210526	0.621212121	0.71641791	0.107526882	0.758064516	0.452054795	0.107526882	0.435897436	0.527777778	0.513157895	0.590909091	0.12345679	0.405063291	0.577464789	0.310344828	0.3875	0.458333333	1	0.38961039	0.441558442	0.088235294	0.333333333	0.405063291	1	0.094117647	0.435897436	0.519480519	0.435897436	0.108695652	0.621212121	0.526315789	0.441558442	0.758064516	0.421052632	0.506666667	0.770491803	0.407407407	0.435897436	0.434210526	0.452054795	0.337349398	0.671428571	0.441558442	0.428571429	0.435897436	0.52	0.770491803	0.206521739	0.37804878	0.621212121	0.438356164	0.120879121	0.107142857	0.419753086	0.452054795	0.567164179	0.421052632	0.661764706	0.421052632	0.125	0.117021277	0.71641791	0.105882353	0.71641791	0.527777778	0.388888889	0.527777778	0.337349398	0.435897436	0.535211268	0.322222222	0.758064516	0.661764706	0.661764706	0.085365854	0.742424242	0.37037037	0.148148148	0.146067416	0.527777778	0.438356164	0.661764706	0.120879121	0.402597403	0.405063291	0.329268293	0.37037037	0.365853659	0.441558442	0.37804878	0.513888889	0.506849315	0.405063291	0.661764706	0.095744681	0.621212121	0.111111111	0.513888889	0.741935484	0.098901099	0.701492537	0.129411765	0.577464789	0.093023256	0.34939759	0.758064516	0.310344828	0.549295775	0.304878049	0.069767442	0.582089552	0.287356322	0.148148148	0.71641791	0.12371134	0.741935484	0.742424242	0.441558442	0.661764706	0.554054054	0.535211268	0.52	0.088607595	1	0.414634146	0.405063291	0.585714286	0.452054795	0.506849315	0.527777778	0.590909091	0.141304348	0.758064516	0.375	0.435897436	0.095744681	0.506849315	0.105882353	0.506666667	0.130434783	0.452054795	0.758064516	0.661764706	0.542857143	0.661764706	0.582089552	0.742424242	0.107142857	0.133333333	0.758064516	0.506666667	0.681818182	0.506666667	0.770491803	0.452054795	0.661764706	0.133333333	0.111111111	0.085365854	0.582089552	0.09	0.107142857	0.452054795	0.37804878	0.325301205	0.582089552	0.582089552	0.405063291	0.365853659	0.161290323	0.506666667	0.103448276	0.758064516	0.438356164	0.421052632	0.094736842	0.438356164	0.758064516	0.091836735	0.458333333	0.120879121	0.686567164	0.661764706	0.661764706	0.661764706	0.37037037	0.438356164	0.641791045	0.582089552	0.608695652	0.758064516	0.444444444	0.758064516	0.527777778	0.407407407	0.097560976	0.142857143	0.513888889	0.390243902	0.582089552	0.134831461	0.521126761	0.506666667	0.582089552	0.435897436	0.441558442	0.053191489	0.130434783	0.435897436	0.577464789	0.301204819	0.506666667	0.37037037	0.111111111	0.636363636	0.770491803	0.120879121	0.107526882	0.452054795	0.5	0.079545455	0.758064516	0.096774194	0.52	0.435897436	0.392405063	0.10989011	0.435897436	0.405063291	0.527777778	0.065934066	0.14893617	0.282352941	0.402597403	0.130434783	0.758064516	0.111111111	0.686567164	0.661764706	0.275862069	0.103092784	0.423076923	0.435897436	0.527777778	0.770491803	0.486842105	0.419354839	0.742424242	0.506849315	0.621212121	0.506666667	0.441558442	0.686567164	0.149425287	0.105882353	0.275862069	0.582089552	0.573529412	0.542857143	0.392405063	0.088607595	0.758064516	0.567164179	0.129411765	0.741935484	0.486842105	0.402439024	0.52	0.108695652	0.31372549	0.686567164	0.590909091	0.11827957	0.421052632	0.441558442	0.661764706	0.458333333	0.71641791	0.088607595	0.112359551	0.435897436	0.577464789	0.758064516	0.35	0.506849315	0.111111111	0.585714286	0.506666667	0.37804878	0.405063291	0.52	0.758064516	0.109756098	0.407407407	0.661764706	0.105882353	0.486842105	0.094117647	0.454545455	0.12345679	0.405063291	0.34939759	0.527777778	0.506849315	0.71641791	0.085365854	0.585714286	0.676470588	0.661764706	0.103448276	0.582089552	0.661764706	0.37037037	0.549295775	0.041237113	0.506849315	0.421052632	0.458333333	0.120879121	0.434210526	0.742424242	0.37037037	0.661764706	0.758064516	0.52	0.435897436	0.441558442	0.506666667	0.08045977	0.758064516	0.506849315	0.083333333	0.34939759	0.421052632	0.37804878	0.621212121	0.4125	0.120879121	0.486842105	0.770491803	0.671428571	0.310344828	0.079545455	0.71641791	0.32183908	0.452054795	0.287356322	0.329268293	0.423076923	0.758064516	0.34939759	0.590909091	0.966101695	0.107843137	0.521126761	0.107142857	0.083333333	0.621212121	0.590909091	0.71641791
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(c1)-c1ccccc1)c1ccccc1	0.102564103	0.08974359	0.085365854	0.095238095	0.08974359	0.47826087	0.071428571	0.133333333	0.095238095	0.215384615	0.08974359	0.144578313	0.2	0.091954023	0.071428571	0.103896104	0.097560976	0.084337349	0.096385542	0.093333333	0.075949367	0.075949367	0.097560976	0.129032258	0.08	0.202898551	0.134146341	0.0875	0.077922078	0.128205128	0.102564103	0.102564103	0.125	0.102564103	0.071428571	0.105263158	0.082352941	0.078947368	0.073170732	0.153846154	0.296875	0.098765432	0.094117647	0.0875	0.102564103	0.47826087	0.0875	0.085365854	0.082352941	0.075949367	0.086419753	0.103896104	0.078947368	0.078947368	0.08974359	0.216666667	0.097560976	0.102564103	0.090909091	0.223684211	0.47826087	0.094117647	0.133333333	0.152941176	0.075949367	0.226666667	0.098765432	0.093023256	0.238095238	0.102564103	0.191176471	0.097560976	0.095238095	0.189189189	0.093333333	0.078947368	0.102564103	0.086419753	0.095238095	0.103896104	0.08974359	0.086419753	0.102564103	0.619047619	0.077922078	0.071428571	0.077922078	0.116883117	0.097560976	0.076923077	0.094117647	0.078947368	0.093023256	0.092105263	0.090909091	0.096385542	0.088607595	0.073170732	0.086419753	0.077922078	0.097560976	0.077922078	0.08974359	0.078947368	0.085365854	0.6	0.086419753	0.086419753	0.102564103	0.098765432	0.103896104	0.083333333	0.5	0.215384615	0.08974359	0.086419753	0.103896104	0.103896104	0.078947368	0.215384615	0.5	0.076923077	0.102564103	0.490196078	0.098765432	0.078947368	0.102564103	0.2125	0.25862069	0.095238095	0.084337349	0.077922078	0.216666667	0.102564103	0.077922078	0.102564103	0.197183099	0.128205128	0.081395349	0.08974359	0.088607595	0.105263158	0.095238095	0.176470588	0.102564103	0.092105263	0.176470588	0.085365854	0.074074074	0.095238095	0.078947368	0.47826087	0.086419753	0.098765432	0.096385542	0.128205128	0.093333333	0.094117647	0.090909091	0.086419753	0.205479452	0.098765432	0.086419753	0.094117647	1	0.085365854	0.146341463	0.085365854	0.462962963	0.105263158	0.134146341	0.086419753	0.102564103	0.08974359	0.097560976	0.103896104	0.083333333	0.085365854	0.088607595	0.092105263	0.086419753	0.093023256	0.1	0.101265823	0.085365854	0.096385542	0.103896104	0.113924051	0.097560976	0.105263158	0.093333333	0.215384615	0.555555556	0.095238095	0.092105263	0.078947368	0.08974359	0.097560976	0.08974359	0.245901639	0.242424242	0.095238095	0.448979592	0.095238095	0.101265823	0.073684211	0.074074074	0.086419753	0.085365854	0.102564103	0.078651685	0.102564103	0.097560976	0.097560976	0.5	0.095238095	0.086419753	0.147540984	0.196969697	0.074074074	0.093333333	0.084337349	0.215384615	0.08974359	0.086419753	0.102564103	0.086419753	0.098765432	0.086419753	0.097560976	0.102564103	0.074074074	0.086419753	0.097560976	0.194029851	0.105263158	0.222222222	0.088607595	0.103896104	0.4	0.096385542	0.216666667	0.072289157	0.543478261	0.098765432	0.102564103	0.096385542	0.101265823	0.090909091	0.131147541	0.077922078	0.098765432	0.147540984	0.095238095	0.131578947	0.103896104	0.095238095	0.086419753	0.097560976	0.069767442	0.102564103	0.096385542	0.75	0.094117647	0.081395349	0.086419753	0.086419753	0.092105263	0.074074074	0.101265823	0.078947368	0.154929577	0.102564103	0.0875	0.085365854	0.176470588	0.074074074	0.448979592	0.097560976	0.191176471	0.092105263	0.102564103	0.097560976	0.075949367	0.084337349	0.077922078	0.095238095	0.555555556	0.215384615	0.102564103	0.097560976	0.073170732	0.097560976	0.103896104	0.092105263	0.097560976	0.215384615	0.222222222	0.5	0.077922078	0.131578947	0.555555556	0.092105263	0.097560976	0.115384615	0.077922078	0.077922078	0.086419753	0.085365854	0.197183099	0.097560976	0.237288136	0.102564103	0.078947368	0.08974359	0.227272727	0.078947368	0.102564103	0.37704918	0.093333333	0.215384615	0.097560976	0.097560976	0.097560976	0.097560976	0.086419753	0.078947368	0.074074074	0.077922078	0.086419753	0.102564103	0.08	0.102564103	0.101265823	0.083333333	0.31372549	0.177419355	0.088607595	0.109756098	0.077922078	0.181818182	0.08974359	0.097560976	0.077922078	0.098765432	0.086419753	0.1875	0.208955224	0.085365854	0.098765432	0.103896104	0.097560976	0.086419753	0.114942529	0.103896104	0.103896104	0.215384615	0.176470588	0.092105263	0.096385542	0.531914894	0.102564103	0.549019608	0.096385542	0.085365854	0.0875	0.344827586	0.085365854	0.1	0.074074074	0.233333333	0.197183099	0.102564103	0.103896104	0.208955224	0.102564103	0.222222222	0.097560976	0.097560976	0.086419753	0.183098592	0.073170732	0.085365854	0.074074074	0.103896104	0.084337349	0.12371134	0.095238095	0.074074074	0.105263158	0.084337349	0.073170732	0.097560976	0.166666667	0.448979592	0.086419753	0.077922078	0.076923077	0.075949367	0.101265823	0.75	0.102564103	0.078947368	0.216666667	0.103896104	0.084337349	0.095238095	0.096385542	0.295081967	0.144329897	0.097560976	0.078947368	0.173913043	0.08974359	0.086419753	0.097560976	0.093333333	0.095238095	0.75	0.169230769	0.085365854	0.072289157	0.102564103	0.133333333	0.074074074	0.222222222	0.086419753	0.097560976	0.084337349	0.1	0.096385542	0.102564103	0.47826087	0.083333333	0.097560976	0.448979592	0.071428571	1	0.085365854	0.47826087	0.086419753	0.098765432	0.101265823	0.074074074	0.095238095	0.5	0.086419753	0.096385542	0.097560976	0.237288136	0.077922078	0.097560976	0.086419753	0.101265823	0.147058824	0.074074074	0.08974359	0.093333333	0.215384615	0.088607595	0.095238095	0.086419753	0.097560976	0.102564103	0.096385542	0.085365854	0.086419753	0.097560976	0.448979592	0.102564103	0.074074074	0.545454545	0.098765432	0.08974359	0.153846154	0.105263158	0.125	0.215384615	0.097560976	0.103896104	0.093023256	0.096385542	0.5	0.095238095	0.15	0.092105263	0.098765432	0.102564103	0.086419753	0.102564103	0.098765432	0.078947368	0.094117647	0.168831169	0.08974359	0.555555556	0.619047619	0.105263158	0.078947368	0.095238095
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
OC(=O)c1ncccc1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.666666667	0.434210526	0.298850575	0.318181818	0.434210526	0.164556962	0.390243902	0.579710145	0.303370787	0.157303371	0.434210526	0.352272727	0.159090909	0.337078652	0.390243902	0.676923077	0.561643836	0.480519481	0.263736264	0.376623377	0.472972973	0.472972973	0.561643836	0.316326531	0.346153846	0.163043478	0.857142857	0.290697674	0.486111111	0.230769231	0.666666667	0.666666667	0.357142857	0.666666667	0.407407407	0.661538462	0.333333333	0.472222222	0.287356322	0.480519481	0.289156627	0.329411765	0.519480519	0.290697674	0.571428571	0.164556962	0.305882353	0.430379747	0.397590361	0.472972973	0.513513514	0.676923077	0.358974359	0.472222222	0.434210526	0.168674699	0.540540541	0.666666667	0.318681319	0.103773585	0.164556962	0.539473684	0.453333333	0.140186916	0.472972973	0.126213592	0.284090909	0.532467532	0.172413793	0.666666667	0.153846154	0.561643836	0.526315789	0.098039216	0.358974359	0.472222222	0.571428571	0.272727273	0.546666667	0.676923077	0.434210526	0.365853659	0.666666667	0.135802469	0.486111111	0.390243902	0.486111111	0.279069767	0.540540541	0.459459459	0.519480519	0.472222222	0.512820513	0.371794872	0.333333333	0.554054054	0.428571429	0.382716049	0.435897436	0.486111111	0.561643836	0.486111111	0.434210526	0.472222222	0.284090909	0.142857143	0.435897436	0.317647059	0.666666667	0.527027027	0.651515152	0.337209302	0.139240506	0.157303371	0.434210526	0.417721519	0.676923077	0.651515152	0.472222222	0.157303371	0.139240506	0.340659341	0.666666667	0.136363636	0.345238095	0.492957746	0.666666667	0.475609756	0.127906977	0.546666667	0.425	0.486111111	0.197530864	0.666666667	0.486111111	0.666666667	0.184782609	0.473684211	0.344827586	0.535211268	0.428571429	0.661538462	0.546666667	0.142857143	0.666666667	0.371794872	0.142857143	0.298850575	0.3875	0.46835443	0.472222222	0.164556962	0.317647059	0.527027027	0.263736264	0.365853659	0.358974359	0.519480519	0.402597403	0.435897436	0.108910891	0.345238095	0.317647059	0.519480519	0.146341463	0.298850575	1	0.298850575	0.157303371	0.661538462	0.887096774	0.435897436	0.666666667	0.434210526	0.540540541	0.651515152	0.352941176	0.298850575	0.428571429	0.371794872	0.333333333	0.512820513	0.333333333	0.48	0.298850575	0.533333333	0.651515152	0.244444444	0.325581395	0.661538462	0.376623377	0.157303371	0.160493827	0.303370787	0.371794872	0.492957746	0.434210526	0.561643836	0.434210526	0.162790698	0.139784946	0.546666667	0.172839506	0.546666667	0.541666667	0.3125	0.3875	0.333333333	0.298850575	0.571428571	0.348314607	0.666666667	0.561643836	0.561643836	0.139240506	0.526315789	0.365853659	0.160493827	0.211764706	0.3875	0.376623377	0.425	0.157303371	0.453333333	0.317647059	0.325301205	0.365853659	0.269662921	0.435897436	0.325581395	0.594202899	0.405063291	0.317647059	0.561643836	0.106382979	0.661538462	0.147727273	0.527777778	0.676923077	0.147727273	0.533333333	0.168674699	0.37804878	0.144578313	0.345238095	0.666666667	0.263736264	0.563380282	0.317073171	0.094117647	0.486111111	0.284090909	0.160493827	0.546666667	0.145833333	0.676923077	0.526315789	0.435897436	0.561643836	0.397590361	0.571428571	0.533333333	0.144736842	0.519480519	0.360465116	0.317647059	0.302325581	0.371794872	0.405063291	0.541666667	0.472222222	0.164835165	0.666666667	0.441558442	0.298850575	0.11827957	0.405063291	0.172839506	0.540540541	0.25	0.371794872	0.666666667	0.561643836	0.472972973	0.425	0.486111111	0.526315789	0.160493827	0.170454545	0.666666667	0.540540541	0.382716049	0.540540541	0.651515152	0.371794872	0.561643836	0.170454545	0.147727273	0.139240506	0.486111111	0.134020619	0.160493827	0.371794872	0.325581395	0.321428571	0.486111111	0.486111111	0.317647059	0.486842105	0.184782609	0.540540541	0.168674699	0.666666667	0.358974359	0.434210526	0.129032258	0.358974359	0.666666667	0.125	0.358974359	0.157303371	0.540540541	0.561643836	0.561643836	0.561643836	0.365853659	0.358974359	0.608695652	0.486111111	0.287356322	0.666666667	0.346153846	0.666666667	0.541666667	0.352941176	0.1375	0.2125	0.527777778	0.4375	0.486111111	0.172413793	0.535211268	0.540540541	0.486111111	0.329411765	0.435897436	0.075268817	0.166666667	0.298850575	0.527027027	0.345679012	0.540540541	0.365853659	0.163461538	0.651515152	0.651515152	0.157303371	0.142857143	0.371794872	0.533333333	0.129411765	0.666666667	0.144444444	0.533333333	0.298850575	0.423076923	0.159090909	0.298850575	0.513513514	0.3875	0.088888889	0.172043011	0.41025641	0.415584416	0.166666667	0.666666667	0.134831461	0.540540541	0.561643836	0.272727273	0.125	0.287356322	0.298850575	0.3875	0.651515152	0.425	0.511363636	0.526315789	0.405063291	0.661538462	0.280898876	0.272727273	0.540540541	0.202380952	0.144578313	0.272727273	0.486111111	0.459459459	0.472972973	0.423076923	0.144736842	0.666666667	0.492957746	0.168674699	0.676923077	0.425	0.318181818	0.533333333	0.157303371	0.35	0.540540541	0.472222222	0.179775281	0.434210526	0.435897436	0.561643836	0.358974359	0.546666667	0.144736842	0.162790698	0.430379747	0.37804878	0.666666667	0.453333333	0.405063291	0.147727273	0.302325581	0.540540541	0.425	0.513513514	0.533333333	0.666666667	0.164556962	0.352941176	0.561643836	0.144578313	0.407407407	0.146341463	0.284090909	0.164556962	0.317647059	0.345238095	0.541666667	0.405063291	0.546666667	0.139240506	0.302325581	0.554054054	0.561643836	0.168674699	0.486111111	0.561643836	0.365853659	0.563380282	0.0625	0.405063291	0.434210526	0.358974359	0.157303371	0.428571429	0.526315789	0.365853659	0.561643836	0.666666667	0.533333333	0.298850575	0.435897436	0.540540541	0.130952381	0.666666667	0.405063291	0.135802469	0.345238095	0.434210526	0.443037975	0.661538462	0.461538462	0.157303371	0.561643836	0.651515152	0.512820513	0.263736264	0.129411765	0.546666667	0.348837209	0.371794872	0.284090909	0.325301205	0.302325581	0.666666667	0.345238095	0.472222222	0.539473684	0.128712871	0.535211268	0.160493827	0.135802469	0.661538462	0.472222222	0.546666667
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1F	0.117647059	0.105882353	0.101123596	0.097826087	0.105882353	0.425925926	0.1	0.146341463	0.097826087	0.142857143	0.105882353	0.168539326	0.16	0.106382979	0.1	0.119047619	0.112359551	0.112359551	0.111111111	0.096385542	0.105882353	0.105882353	0.112359551	0.163265306	0.097560976	0.164556962	0.146067416	0.090909091	0.095238095	0.127906977	0.117647059	0.117647059	0.137931034	0.117647059	0.1	0.120481928	0.097826087	0.096385542	0.102272727	0.164705882	0.179487179	0.101123596	0.108695652	0.090909091	0.117647059	0.425925926	0.090909091	0.101123596	0.10989011	0.105882353	0.114942529	0.119047619	0.096385542	0.096385542	0.105882353	0.154929577	0.112359551	0.117647059	0.105263158	0.159090909	0.425925926	0.108695652	0.13253012	0.126315789	0.105882353	0.16091954	0.101123596	0.107526882	0.144736842	0.117647059	0.168831169	0.112359551	0.122222222	0.168674699	0.096385542	0.096385542	0.117647059	0.102272727	0.122222222	0.119047619	0.105882353	0.102272727	0.117647059	0.54	0.095238095	0.1	0.095238095	0.117647059	0.112359551	0.107142857	0.108695652	0.096385542	0.107526882	0.095238095	0.107142857	0.111111111	0.104651163	0.08988764	0.102272727	0.095238095	0.112359551	0.095238095	0.105882353	0.096385542	0.101123596	0.6875	0.102272727	0.08988764	0.117647059	0.126436782	0.119047619	0.098901099	0.41509434	0.142857143	0.105882353	0.114942529	0.119047619	0.119047619	0.096385542	0.142857143	0.41509434	0.103092784	0.117647059	0.517857143	0.101123596	0.096385542	0.117647059	0.139784946	0.188405797	0.122222222	0.112359551	0.095238095	0.138888889	0.117647059	0.095238095	0.117647059	0.175	0.141176471	0.096774194	0.105882353	0.104651163	0.120481928	0.122222222	0.236111111	0.117647059	0.095238095	0.236111111	0.101123596	0.090909091	0.122222222	0.096385542	0.425925926	0.08988764	0.126436782	0.111111111	0.127906977	0.096385542	0.108695652	0.107142857	0.102272727	0.182926829	0.113636364	0.08988764	0.108695652	0.462962963	0.101123596	0.157303371	0.101123596	1	0.120481928	0.146067416	0.102272727	0.117647059	0.105882353	0.112359551	0.119047619	0.111111111	0.101123596	0.104651163	0.095238095	0.102272727	0.107526882	0.102272727	0.11627907	0.101123596	0.111111111	0.119047619	0.102272727	0.112359551	0.120481928	0.096385542	0.142857143	0.795454545	0.097826087	0.095238095	0.096385542	0.105882353	0.112359551	0.105882353	0.148648649	0.197368421	0.122222222	0.379310345	0.122222222	0.11627907	0.099009901	0.090909091	0.102272727	0.101123596	0.117647059	0.09375	0.117647059	0.112359551	0.112359551	0.41509434	0.122222222	0.102272727	0.112676056	0.173333333	0.090909091	0.096385542	0.1	0.142857143	0.105882353	0.08988764	0.104651163	0.102272727	0.101123596	0.102272727	0.112359551	0.117647059	0.090909091	0.08988764	0.112359551	0.186666667	0.120481928	0.146666667	0.104651163	0.119047619	0.409836066	0.111111111	0.154929577	0.101123596	0.538461538	0.101123596	0.117647059	0.111111111	0.11627907	0.107142857	0.098591549	0.095238095	0.101123596	0.112676056	0.122222222	0.130952381	0.119047619	0.122222222	0.102272727	0.112359551	0.097826087	0.117647059	0.111111111	0.5	0.108695652	0.108695652	0.08988764	0.08988764	0.095238095	0.090909091	0.11627907	0.096385542	0.166666667	0.117647059	0.11627907	0.101123596	0.236111111	0.090909091	0.379310345	0.112359551	0.168831169	0.095238095	0.117647059	0.112359551	0.105882353	0.1	0.095238095	0.122222222	0.795454545	0.157894737	0.117647059	0.112359551	0.08988764	0.112359551	0.119047619	0.095238095	0.112359551	0.157894737	0.146666667	0.41509434	0.095238095	0.1875	0.795454545	0.095238095	0.112359551	0.103448276	0.095238095	0.095238095	0.08988764	0.088888889	0.175	0.112359551	0.154929577	0.117647059	0.096385542	0.105882353	0.168831169	0.096385542	0.117647059	0.524590164	0.096385542	0.142857143	0.112359551	0.112359551	0.112359551	0.112359551	0.102272727	0.096385542	0.090909091	0.095238095	0.08988764	0.117647059	0.097560976	0.117647059	0.11627907	0.111111111	0.225806452	0.188405797	0.104651163	0.123595506	0.095238095	0.191780822	0.105882353	0.112359551	0.095238095	0.101123596	0.102272727	0.118421053	0.139240506	0.101123596	0.126436782	0.105882353	0.112359551	0.102272727	0.104166667	0.119047619	0.119047619	0.142857143	0.236111111	0.095238095	0.111111111	0.472727273	0.117647059	0.466666667	0.111111111	0.101123596	0.11627907	0.474576271	0.101123596	0.114942529	0.090909091	0.169014085	0.160493827	0.104651163	0.105882353	0.139240506	0.117647059	0.162162162	0.112359551	0.112359551	0.102272727	0.134146341	0.102272727	0.101123596	0.090909091	0.119047619	0.112359551	0.123809524	0.122222222	0.090909091	0.120481928	0.1	0.102272727	0.112359551	0.194444444	0.454545455	0.102272727	0.095238095	0.094117647	0.105882353	0.11627907	0.5	0.117647059	0.096385542	0.154929577	0.119047619	0.112359551	0.097826087	0.111111111	0.442622951	0.224489796	0.112359551	0.096385542	0.2	0.105882353	0.102272727	0.112359551	0.096385542	0.122222222	0.5	0.148648649	0.101123596	0.101123596	0.117647059	0.13253012	0.090909091	0.146666667	0.08988764	0.112359551	0.112359551	0.114942529	0.111111111	0.117647059	0.4	0.111111111	0.112359551	0.454545455	0.1	0.462962963	0.101123596	0.425925926	0.08988764	0.101123596	0.11627907	0.090909091	0.122222222	0.41509434	0.08988764	0.111111111	0.112359551	0.154929577	0.095238095	0.112359551	0.102272727	0.11627907	0.101265823	0.090909091	0.105882353	0.096385542	0.142857143	0.104651163	0.122222222	0.102272727	0.112359551	0.117647059	0.111111111	0.101123596	0.102272727	0.112359551	0.428571429	0.117647059	0.090909091	0.54	0.101123596	0.105882353	0.164705882	0.120481928	0.151162791	0.142857143	0.112359551	0.119047619	0.107526882	0.111111111	0.372881356	0.122222222	0.188235294	0.095238095	0.101123596	0.104651163	0.08988764	0.117647059	0.101123596	0.096385542	0.108695652	0.207317073	0.105882353	0.795454545	0.452830189	0.120481928	0.096385542	0.122222222
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
OC(=O)c1cccnc1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.676923077	0.459459459	0.302325581	0.32183908	0.459459459	0.151898734	0.395061728	0.588235294	0.306818182	0.159090909	0.459459459	0.372093023	0.16091954	0.356321839	0.395061728	0.6875	0.569444444	0.486842105	0.266666667	0.381578947	0.479452055	0.479452055	0.569444444	0.333333333	0.350649351	0.164835165	0.966101695	0.294117647	0.514285714	0.233333333	0.676923077	0.676923077	0.345238095	0.676923077	0.4125	0.671875	0.352941176	0.5	0.290697674	0.506666667	0.277108434	0.333333333	0.526315789	0.294117647	0.579710145	0.151898734	0.30952381	0.435897436	0.402439024	0.479452055	0.520547945	0.6875	0.363636364	0.5	0.459459459	0.170731707	0.547945205	0.676923077	0.337078652	0.104761905	0.151898734	0.546666667	0.44	0.130841121	0.479452055	0.12745098	0.287356322	0.539473684	0.174418605	0.676923077	0.155555556	0.569444444	0.533333333	0.099009901	0.363636364	0.5	0.579710145	0.275862069	0.554054054	0.6875	0.459459459	0.3875	0.676923077	0.12345679	0.514285714	0.395061728	0.514285714	0.282352941	0.547945205	0.465753425	0.526315789	0.5	0.519480519	0.376623377	0.3375	0.561643836	0.453333333	0.405063291	0.460526316	0.514285714	0.569444444	0.514285714	0.459459459	0.5	0.287356322	0.130952381	0.460526316	0.321428571	0.676923077	0.534246575	0.661538462	0.357142857	0.126582278	0.159090909	0.459459459	0.423076923	0.6875	0.661538462	0.5	0.159090909	0.126582278	0.344444444	0.676923077	0.125	0.34939759	0.52173913	0.676923077	0.481481481	0.129411765	0.554054054	0.448717949	0.514285714	0.185185185	0.676923077	0.514285714	0.676923077	0.186813187	0.48	0.364705882	0.565217391	0.453333333	0.671875	0.554054054	0.144444444	0.676923077	0.376623377	0.144444444	0.302325581	0.41025641	0.474358974	0.5	0.151898734	0.321428571	0.534246575	0.266666667	0.353658537	0.363636364	0.526315789	0.407894737	0.460526316	0.11	0.365853659	0.321428571	0.526315789	0.134146341	0.302325581	0.887096774	0.302325581	0.146067416	0.671875	1	0.460526316	0.676923077	0.459459459	0.547945205	0.661538462	0.373493976	0.302325581	0.453333333	0.376623377	0.337349398	0.519480519	0.337349398	0.506849315	0.302325581	0.540540541	0.661538462	0.247191011	0.329411765	0.671875	0.381578947	0.159090909	0.148148148	0.306818182	0.376623377	0.52173913	0.459459459	0.569444444	0.459459459	0.164705882	0.141304348	0.554054054	0.160493827	0.554054054	0.549295775	0.329787234	0.41025641	0.337349398	0.302325581	0.579710145	0.367816092	0.676923077	0.569444444	0.569444444	0.126582278	0.533333333	0.3875	0.1625	0.214285714	0.41025641	0.381578947	0.448717949	0.159090909	0.479452055	0.321428571	0.329268293	0.3875	0.272727273	0.460526316	0.329411765	0.602941176	0.428571429	0.321428571	0.569444444	0.107526882	0.671875	0.149425287	0.535211268	0.6875	0.136363636	0.540540541	0.170731707	0.4	0.13253012	0.34939759	0.676923077	0.266666667	0.571428571	0.320987654	0.095238095	0.514285714	0.287356322	0.1625	0.554054054	0.147368421	0.6875	0.533333333	0.460526316	0.569444444	0.402439024	0.579710145	0.540540541	0.131578947	0.526315789	0.364705882	0.321428571	0.305882353	0.376623377	0.428571429	0.549295775	0.5	0.166666667	0.676923077	0.447368421	0.302325581	0.119565217	0.428571429	0.160493827	0.547945205	0.253012048	0.376623377	0.676923077	0.569444444	0.479452055	0.448717949	0.514285714	0.533333333	0.148148148	0.172413793	0.676923077	0.547945205	0.405063291	0.547945205	0.661538462	0.376623377	0.569444444	0.172413793	0.149425287	0.126582278	0.514285714	0.12371134	0.148148148	0.376623377	0.329411765	0.325301205	0.514285714	0.514285714	0.321428571	0.493333333	0.186813187	0.547945205	0.170731707	0.676923077	0.363636364	0.459459459	0.130434783	0.363636364	0.676923077	0.114583333	0.363636364	0.159090909	0.547945205	0.569444444	0.569444444	0.569444444	0.3875	0.363636364	0.617647059	0.514285714	0.290697674	0.676923077	0.350649351	0.676923077	0.549295775	0.373493976	0.139240506	0.215189873	0.535211268	0.461538462	0.514285714	0.174418605	0.565217391	0.547945205	0.514285714	0.333333333	0.460526316	0.076086957	0.168539326	0.302325581	0.534246575	0.35	0.547945205	0.3875	0.153846154	0.661538462	0.661538462	0.159090909	0.144444444	0.376623377	0.540540541	0.117647059	0.676923077	0.133333333	0.540540541	0.302325581	0.428571429	0.147727273	0.302325581	0.520547945	0.41025641	0.08988764	0.173913043	0.397435897	0.421052632	0.168539326	0.676923077	0.136363636	0.547945205	0.569444444	0.275862069	0.126315789	0.290697674	0.302325581	0.41025641	0.661538462	0.448717949	0.534883721	0.533333333	0.428571429	0.671875	0.284090909	0.275862069	0.547945205	0.204819277	0.13253012	0.275862069	0.514285714	0.465753425	0.479452055	0.447368421	0.131578947	0.676923077	0.52173913	0.170731707	0.6875	0.448717949	0.32183908	0.540540541	0.146067416	0.367346939	0.547945205	0.5	0.181818182	0.459459459	0.460526316	0.569444444	0.363636364	0.554054054	0.131578947	0.164705882	0.435897436	0.4	0.676923077	0.44	0.428571429	0.149425287	0.305882353	0.547945205	0.448717949	0.520547945	0.540540541	0.676923077	0.151898734	0.373493976	0.569444444	0.13253012	0.4125	0.134146341	0.287356322	0.151898734	0.321428571	0.34939759	0.549295775	0.428571429	0.554054054	0.126582278	0.305882353	0.561643836	0.569444444	0.170731707	0.514285714	0.569444444	0.3875	0.571428571	0.063157895	0.428571429	0.459459459	0.363636364	0.159090909	0.453333333	0.533333333	0.3875	0.569444444	0.676923077	0.540540541	0.302325581	0.460526316	0.547945205	0.119047619	0.676923077	0.428571429	0.12345679	0.34939759	0.459459459	0.467532468	0.671875	0.467532468	0.159090909	0.569444444	0.661538462	0.519480519	0.266666667	0.117647059	0.554054054	0.352941176	0.376623377	0.287356322	0.329268293	0.305882353	0.676923077	0.34939759	0.5	0.546666667	0.13	0.565217391	0.148148148	0.12345679	0.671875	0.5	0.554054054
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	0.38961039	0.766666667	0.428571429	0.284090909	0.766666667	0.155844156	0.37037037	0.472222222	0.284090909	0.136363636	0.766666667	0.705882353	0.112359551	0.46835443	0.541666667	0.394736842	0.3875	0.441558442	0.671641791	0.2875	0.376623377	0.376623377	0.3875	0.384615385	0.307692308	0.142857143	0.373493976	0.333333333	0.485714286	0.3625	0.38961039	0.38961039	0.423076923	0.38961039	0.37037037	0.4	0.547945205	0.492753623	0.453333333	0.460526316	0.11827957	0.279069767	0.390243902	0.333333333	0.597014925	0.155844156	0.333333333	0.41025641	0.395061728	0.376623377	0.397435897	0.394736842	0.303797468	0.492753623	0.766666667	0.146341463	0.3875	0.38961039	0.539473684	0.065420561	0.155844156	0.407407407	0.292682927	0.091743119	0.376623377	0.086538462	0.486486486	0.369047619	0.151162791	0.38961039	0.096774194	0.3875	0.547945205	0.068627451	0.2875	0.492753623	0.597014925	0.513888889	0.547945205	0.394736842	0.766666667	0.73015873	0.38961039	0.085365854	0.485714286	0.37037037	0.485714286	0.273809524	0.3875	0.381578947	0.407407407	0.492753623	0.369047619	0.283950617	0.52173913	0.382716049	0.754098361	0.535211268	0.493150685	0.485714286	0.3875	0.485714286	0.766666667	0.492753623	0.428571429	0.107142857	0.493150685	0.297619048	0.38961039	0.549295775	0.394736842	0.493333333	0.101265823	0.136363636	0.766666667	0.602941176	0.394736842	0.394736842	0.492753623	0.136363636	0.101265823	0.545454545	0.38961039	0.102272727	0.30952381	0.492753623	0.38961039	0.325842697	0.08045977	0.547945205	0.681818182	0.485714286	0.105882353	0.38961039	0.485714286	0.38961039	0.164835165	0.453333333	0.5	0.514285714	0.754098361	0.4	0.547945205	0.10989011	0.38961039	0.283950617	0.10989011	0.428571429	0.479452055	0.793650794	0.492753623	0.155844156	0.297619048	0.549295775	0.671641791	0.329268293	0.2875	0.407407407	0.329113924	0.493150685	0.068627451	0.571428571	0.297619048	0.407407407	0.083333333	0.428571429	0.352941176	0.428571429	0.111111111	0.4	0.373493976	0.493150685	0.38961039	0.766666667	0.3875	0.394736842	1	0.428571429	0.754098361	0.283950617	0.329268293	0.369047619	0.345679012	0.44	0.428571429	0.382716049	0.394736842	0.172043011	0.441558442	0.4	0.2875	0.136363636	0.096385542	0.284090909	0.283950617	0.492753623	0.766666667	0.3875	0.737704918	0.141176471	0.095744681	0.547945205	0.15	0.547945205	0.384615385	0.430232558	0.479452055	0.329268293	0.428571429	0.597014925	0.392857143	0.38961039	0.3875	0.3875	0.101265823	0.547945205	0.73015873	0.181818182	0.136363636	0.479452055	0.2875	0.5	0.136363636	0.766666667	0.297619048	0.486111111	0.73015873	0.549295775	0.493150685	0.441558442	0.597014925	0.479452055	0.297619048	0.3875	0.10989011	0.4	0.126436782	0.426666667	0.394736842	0.113636364	0.382716049	0.146341463	0.666666667	0.082352941	0.30952381	0.38961039	0.671641791	0.588235294	0.5	0.084337349	0.485714286	0.486486486	0.181818182	0.547945205	0.138297872	0.394736842	0.547945205	0.493150685	0.3875	0.527027027	0.597014925	0.382716049	0.090909091	0.407407407	0.80952381	0.297619048	0.297619048	0.283950617	0.479452055	0.384615385	0.492753623	0.170454545	0.38961039	0.611940299	0.428571429	0.097826087	0.479452055	0.15	0.3875	0.108695652	0.283950617	0.38961039	0.3875	0.376623377	0.5	0.485714286	0.547945205	0.096385542	0.149425287	0.38961039	0.3875	0.535211268	0.3875	0.394736842	0.283950617	0.3875	0.149425287	0.126436782	0.101265823	0.485714286	0.091836735	0.096385542	0.283950617	0.441558442	0.367088608	0.485714286	0.485714286	0.297619048	0.428571429	0.164835165	0.3875	0.08045977	0.38961039	0.303797468	0.766666667	0.085106383	0.303797468	0.38961039	0.105263158	0.2875	0.136363636	0.3875	0.3875	0.3875	0.3875	0.73015873	0.303797468	0.402597403	0.485714286	0.297619048	0.38961039	0.307692308	0.38961039	0.384615385	0.964912281	0.086419753	0.119047619	0.426666667	0.454545455	0.485714286	0.164705882	0.514285714	0.3875	0.485714286	0.279069767	0.493150685	0.065934066	0.133333333	0.428571429	0.549295775	0.492957746	0.3875	0.73015873	0.102803738	0.394736842	0.394736842	0.136363636	0.10989011	0.283950617	0.4	0.081395349	0.38961039	0.086956522	0.382716049	0.428571429	0.611940299	0.164705882	0.428571429	0.434210526	0.479452055	0.055555556	0.152173913	0.258823529	0.308641975	0.133333333	0.38961039	0.101123596	0.3875	0.3875	0.513888889	0.09375	0.453333333	0.428571429	0.479452055	0.394736842	0.681818182	0.313131313	0.547945205	0.479452055	0.4	0.37037037	0.453333333	0.3875	0.152941176	0.12195122	0.513888889	0.485714286	0.4	0.376623377	0.611940299	0.090909091	0.38961039	0.492753623	0.146341463	0.394736842	0.681818182	0.284090909	0.382716049	0.136363636	0.360824742	0.3875	0.492753623	0.108695652	0.766666667	0.493150685	0.3875	0.2875	0.547945205	0.090909091	0.102272727	0.41025641	0.666666667	0.38961039	0.292682927	0.479452055	0.126436782	0.297619048	0.3875	0.441558442	0.434210526	0.382716049	0.38961039	0.126582278	1	0.3875	0.12195122	0.37037037	0.083333333	0.428571429	0.155844156	0.297619048	0.30952381	0.384615385	0.479452055	0.547945205	0.101265823	0.297619048	0.382716049	0.3875	0.08045977	0.485714286	0.3875	0.73015873	0.588235294	0.042105263	0.479452055	0.766666667	0.2875	0.136363636	0.754098361	0.547945205	0.73015873	0.3875	0.38961039	0.382716049	0.428571429	0.493150685	0.3875	0.095238095	0.38961039	0.479452055	0.085365854	0.30952381	0.766666667	0.541666667	0.4	0.632352941	0.136363636	0.3875	0.394736842	0.369047619	0.671641791	0.094117647	0.547945205	0.255555556	0.283950617	0.486486486	0.486111111	0.297619048	0.38961039	0.30952381	0.492753623	0.407407407	0.099009901	0.514285714	0.096385542	0.085365854	0.4	0.492753623	0.547945205
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	0.52238806	0.980392157	0.296296296	0.317073171	0.980392157	0.183098592	0.432432432	0.603174603	0.333333333	0.144578313	0.980392157	0.520547945	0.13253012	0.405063291	0.394736842	0.507462687	0.432432432	0.514285714	0.486111111	0.38028169	0.485294118	0.485294118	0.432432432	0.423529412	0.426470588	0.137931034	0.472972973	0.320512821	0.65	0.350649351	0.52238806	0.52238806	0.277108434	0.52238806	0.413333333	0.515151515	0.5	0.661016949	0.316455696	0.558823529	0.125	0.329113924	0.434210526	0.320512821	0.75862069	0.183098592	0.303797468	0.418918919	0.5	0.485294118	0.507246377	0.507462687	0.420289855	0.661016949	0.980392157	0.155844156	0.492957746	0.52238806	0.493333333	0.068627451	0.183098592	0.415584416	0.383561644	0.106796117	0.485294118	0.102040816	0.52173913	0.41025641	0.160493827	0.52238806	0.08988764	0.432432432	0.421052632	0.072164948	0.4	0.661016949	0.75862069	0.552238806	0.402597403	0.507462687	0.980392157	0.793103448	0.52238806	0.090909091	0.65	0.432432432	0.65	0.291139241	0.452054795	0.492537313	0.434210526	0.661016949	0.428571429	0.394366197	0.639344262	0.426666667	1	0.529411765	0.529411765	0.65	0.432432432	0.65	0.980392157	0.661016949	0.3125	0.1	0.529411765	0.333333333	0.52238806	0.381578947	0.53030303	0.528571429	0.108108108	0.144578313	0.980392157	0.762711864	0.507462687	0.53030303	0.661016949	0.144578313	0.108108108	0.407407407	0.52238806	0.095238095	0.329113924	0.633333333	0.52238806	0.430379747	0.098765432	0.402597403	0.492957746	0.65	0.098765432	0.52238806	0.65	0.52238806	0.16091954	0.485714286	0.535211268	0.655737705	1	0.515151515	0.402597403	0.103448276	0.52238806	0.394366197	0.103448276	0.296296296	0.560606061	0.588235294	0.661016949	0.183098592	0.333333333	0.381578947	0.486111111	0.283950617	0.4	0.434210526	0.428571429	0.529411765	0.072164948	0.615384615	0.333333333	0.434210526	0.088607595	0.296296296	0.428571429	0.296296296	0.104651163	0.515151515	0.453333333	0.529411765	0.52238806	0.980392157	0.492957746	0.53030303	0.754098361	0.296296296	1	0.394366197	0.350649351	0.428571429	0.3	0.584615385	0.296296296	0.507042254	0.53030303	0.238095238	0.292682927	0.515151515	0.38028169	0.144578313	0.102564103	0.333333333	0.394366197	0.633333333	0.980392157	0.432432432	0.942307692	0.15	0.101123596	0.402597403	0.16	0.402597403	0.410958904	0.372093023	0.560606061	0.350649351	0.296296296	0.75862069	0.417721519	0.52238806	0.432432432	0.432432432	0.108108108	0.421052632	0.793103448	0.194444444	0.158536585	0.560606061	0.38028169	0.492957746	0.144578313	0.942307692	0.333333333	0.64516129	0.793103448	0.5	0.529411765	0.292682927	0.728813559	0.537313433	0.333333333	0.432432432	0.103448276	0.515151515	0.134146341	0.52238806	0.507462687	0.120481928	0.445945946	0.155844156	0.52173913	0.0875	0.329113924	0.52238806	0.486111111	0.775862069	0.639344262	0.075949367	0.65	0.52173913	0.194444444	0.402597403	0.146067416	0.507462687	0.421052632	0.529411765	0.432432432	0.402597403	0.75862069	0.507042254	0.097222222	0.434210526	0.602941176	0.333333333	0.3	0.394366197	0.537313433	0.410958904	0.661016949	0.166666667	0.52238806	0.716666667	0.296296296	0.090909091	0.537313433	0.16	0.492957746	0.114942529	0.394366197	0.52238806	0.432432432	0.485294118	0.492957746	0.65	0.421052632	0.102564103	0.158536585	0.52238806	0.492957746	0.529411765	0.492957746	0.53030303	0.394366197	0.432432432	0.158536585	0.134146341	0.108108108	0.65	0.085106383	0.102564103	0.394366197	0.292682927	0.492753623	0.65	0.65	0.333333333	0.52173913	0.16091954	0.492957746	0.085365854	0.52238806	0.420289855	0.980392157	0.102272727	0.420289855	0.52238806	0.098901099	0.4	0.144578313	0.452054795	0.432432432	0.432432432	0.432432432	0.793103448	0.420289855	0.514705882	0.65	0.316455696	0.52238806	0.426470588	0.52238806	0.410958904	0.725806452	0.077922078	0.126582278	0.52238806	0.550724638	0.65	0.160493827	0.655737705	0.492957746	0.65	0.329113924	0.529411765	0.069767442	0.141176471	0.296296296	0.381578947	0.603174603	0.492957746	0.793103448	0.118811881	0.53030303	0.53030303	0.144578313	0.103448276	0.394366197	0.507042254	0.086419753	0.52238806	0.091954023	0.507042254	0.296296296	0.745762712	0.160493827	0.296296296	0.575757576	0.560606061	0.058823529	0.147727273	0.324675325	0.402777778	0.141176471	0.52238806	0.107142857	0.452054795	0.432432432	0.552238806	0.098901099	0.316455696	0.296296296	0.560606061	0.53030303	0.492957746	0.373626374	0.421052632	0.537313433	0.515151515	0.308641975	0.333333333	0.452054795	0.1625	0.12987013	0.552238806	0.65	0.515151515	0.485294118	0.775862069	0.097222222	0.52238806	0.633333333	0.155844156	0.507462687	0.492957746	0.317073171	0.507042254	0.130952381	0.426966292	0.452054795	0.661016949	0.102272727	0.980392157	0.529411765	0.432432432	0.4	0.402597403	0.097222222	0.108433735	0.418918919	0.52173913	0.52238806	0.383561644	0.537313433	0.134146341	0.3	0.492957746	0.536231884	0.575757576	0.507042254	0.52238806	0.135135135	0.754098361	0.432432432	0.12987013	0.413333333	0.088607595	0.3125	0.183098592	0.333333333	0.329113924	0.410958904	0.537313433	0.402597403	0.108108108	0.3	0.426666667	0.432432432	0.085365854	0.65	0.432432432	0.793103448	0.775862069	0.044444444	0.537313433	0.980392157	0.4	0.144578313	1	0.421052632	0.793103448	0.432432432	0.52238806	0.507042254	0.296296296	0.529411765	0.492957746	0.101265823	0.52238806	0.537313433	0.090909091	0.329113924	0.980392157	0.682539683	0.515151515	0.452054795	0.144578313	0.472222222	0.53030303	0.428571429	0.486111111	0.1	0.402597403	0.270588235	0.394366197	0.52173913	0.64516129	0.350649351	0.52238806	0.329113924	0.661016949	0.415584416	0.092783505	0.655737705	0.102564103	0.090909091	0.515151515	0.661016949	0.402597403
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
Cc1nsc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.368421053	0.355263158	0.3375	0.358024691	0.355263158	0.116883117	0.421052632	0.355263158	0.358024691	0.114942529	0.355263158	0.298850575	0.11627907	0.284090909	0.317073171	0.373333333	0.5	0.301204819	0.329268293	0.369863014	0.303797468	0.303797468	0.5	0.366666667	0.546875	0.10989011	0.337349398	0.346153846	0.364864865	0.277108434	0.368421053	0.368421053	0.333333333	0.368421053	0.421052632	0.47826087	0.30952381	0.369863014	0.492957746	0.317073171	0.147727273	0.371794872	0.353658537	0.346153846	0.333333333	0.116883117	0.346153846	0.646153846	0.264367816	0.303797468	0.452054795	0.373333333	0.538461538	0.369863014	0.355263158	0.12345679	0.301204819	0.368421053	0.280898876	0.077669903	0.116883117	0.337349398	0.355263158	0.115384615	0.303797468	0.111111111	0.486111111	0.34939759	0.129411765	0.368421053	0.076086957	0.5	0.341463415	0.081632653	0.369863014	0.369863014	0.333333333	0.682539683	0.341463415	0.373333333	0.355263158	0.472222222	0.368421053	0.102564103	0.364864865	0.421052632	0.364864865	0.3	0.5	0.307692308	0.337349398	0.369863014	0.34939759	0.364864865	0.52238806	0.3625	0.350649351	0.341772152	0.709677419	0.364864865	0.5	0.364864865	0.355263158	0.369863014	0.3375	0.084337349	0.709677419	0.514285714	0.368421053	0.445945946	0.373333333	0.453333333	0.090909091	0.114942529	0.355263158	0.292682927	0.373333333	0.373333333	0.369863014	0.114942529	0.090909091	0.247311828	0.368421053	0.093023256	0.725806452	0.369863014	0.368421053	0.277777778	0.12345679	0.341463415	0.5	0.364864865	0.109756098	0.368421053	0.364864865	0.368421053	0.131868132	0.492957746	0.441558442	0.537313433	0.350649351	0.47826087	0.341463415	0.101123596	0.368421053	0.364864865	0.101123596	0.3375	0.5	0.30952381	0.369863014	0.116883117	0.514285714	0.445945946	0.329268293	0.341772152	0.369863014	0.337349398	0.75862069	0.709677419	0.092783505	0.445945946	0.514285714	0.337349398	0.086419753	0.3375	0.333333333	0.3375	0.102272727	0.47826087	0.337349398	0.709677419	0.368421053	0.355263158	0.301204819	0.373333333	0.329268293	0.3375	0.350649351	0.364864865	1	0.34939759	0.514285714	0.3125	0.3375	0.297619048	0.373333333	0.204545455	0.5	0.47826087	0.369863014	0.114942529	0.113924051	0.358024691	0.364864865	0.369863014	0.355263158	0.5	0.355263158	0.13253012	0.123595506	0.341463415	0.1125	0.341463415	0.640625	0.263157895	0.5	1	0.3375	0.333333333	0.295454545	0.368421053	0.5	0.5	0.090909091	0.341463415	0.472222222	0.142857143	0.141176471	0.5	0.369863014	0.479452055	0.114942529	0.355263158	0.514285714	0.350649351	0.472222222	0.3375	0.709677419	0.5	0.333333333	0.5	0.514285714	0.5	0.088888889	0.47826087	0.117647059	0.485714286	0.373333333	0.104651163	0.3625	0.12345679	0.3375	0.098765432	0.725806452	0.368421053	0.329268293	0.329113924	0.52238806	0.0875	0.364864865	0.486111111	0.142857143	0.341463415	0.130434783	0.373333333	0.341463415	0.709677419	0.5	0.294117647	0.333333333	0.297619048	0.094594595	0.337349398	0.321428571	0.514285714	0.325	0.364864865	0.5	0.640625	0.369863014	0.123595506	0.368421053	0.296296296	0.3375	0.101123596	0.5	0.1125	0.301204819	0.125	0.364864865	0.368421053	0.5	0.303797468	0.479452055	0.364864865	0.341463415	0.113924051	0.127906977	0.368421053	0.301204819	0.341772152	0.301204819	0.373333333	0.364864865	0.5	0.127906977	0.117647059	0.090909091	0.364864865	0.094736842	0.113924051	0.364864865	0.5	0.346153846	0.364864865	0.364864865	0.514285714	0.304878049	0.131868132	0.301204819	0.083333333	0.368421053	0.538461538	0.355263158	0.112359551	0.538461538	0.368421053	0.073684211	0.369863014	0.114942529	0.5	0.5	0.5	0.5	0.472222222	0.538461538	0.363636364	0.364864865	0.325	0.368421053	0.546875	0.368421053	0.640625	0.329268293	0.075949367	0.12345679	0.485714286	0.282352941	0.364864865	0.11627907	0.537313433	0.301204819	0.364864865	0.371794872	0.709677419	0.068181818	0.112359551	0.3375	0.445945946	0.355263158	0.301204819	0.472222222	0.12745098	0.471428571	0.373333333	0.114942529	0.101123596	0.364864865	0.297619048	0.097560976	0.368421053	0.114942529	0.297619048	0.3375	0.296296296	0.103448276	0.3375	0.308641975	0.5	0.069767442	0.107526882	0.316455696	0.537313433	0.112359551	0.368421053	0.130952381	0.5	0.5	0.682539683	0.120879121	0.492957746	0.3375	0.5	0.373333333	0.5	0.295918367	0.341463415	0.5	0.47826087	0.317073171	0.492957746	0.5	0.130952381	0.085365854	0.682539683	0.364864865	0.342105263	0.303797468	0.329113924	0.094594595	0.368421053	0.369863014	0.12345679	0.373333333	0.5	0.358024691	0.297619048	0.102272727	0.264705882	0.5	0.369863014	0.087912088	0.355263158	0.709677419	0.5	0.369863014	0.341463415	0.094594595	0.105882353	0.646153846	0.3375	0.368421053	0.355263158	0.5	0.117647059	0.325	0.301204819	0.301204819	0.308641975	0.297619048	0.368421053	0.116883117	0.329268293	0.5	0.085365854	0.421052632	0.086419753	0.3375	0.116883117	0.514285714	0.725806452	0.640625	0.5	0.341463415	0.090909091	0.325	0.3625	0.5	0.083333333	0.364864865	0.5	0.472222222	0.329113924	0.054945055	0.5	0.355263158	0.369863014	0.114942529	0.350649351	0.341463415	0.472222222	0.5	0.368421053	0.297619048	0.3375	0.709677419	0.301204819	0.085365854	0.368421053	0.5	0.102564103	0.725806452	0.355263158	0.317073171	0.47826087	0.333333333	0.114942529	0.301204819	0.373333333	0.34939759	0.329268293	0.084337349	0.341463415	0.195652174	0.364864865	0.486111111	0.350649351	0.514285714	0.368421053	0.725806452	0.369863014	0.337349398	0.090909091	0.537313433	0.113924051	0.088607595	0.47826087	0.369863014	0.341463415
CC[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.746031746	0.415584416	0.37804878	0.611111111	0.415584416	0.12195122	0.5	0.434210526	0.633802817	0.119565217	0.415584416	0.322222222	0.133333333	0.322222222	0.5	0.73015873	0.676470588	0.357142857	0.263736264	0.413333333	0.535211268	0.535211268	0.676470588	0.277227723	0.438356164	0.126315789	0.539473684	0.405063291	0.573529412	0.244444444	0.746031746	0.746031746	0.280898876	0.746031746	0.480519481	0.611940299	0.348837209	0.582089552	0.382716049	0.373493976	0.150537634	0.4125	0.772727273	0.405063291	0.527777778	0.12195122	0.3875	0.448717949	0.380952381	0.535211268	0.493333333	0.73015873	0.432432432	0.582089552	0.415584416	0.127906977	0.5	0.746031746	0.304347826	0.083333333	0.12195122	0.647887324	0.329268293	0.089285714	0.535211268	0.094339623	0.284090909	0.966666667	0.133333333	0.746031746	0.105263158	0.676470588	0.68115942	0.087378641	0.432432432	0.582089552	0.527777778	0.287356322	0.657142857	0.73015873	0.415584416	0.382716049	0.746031746	0.082352941	0.573529412	0.5	0.573529412	0.41025641	0.701492537	0.542857143	0.671428571	0.582089552	1	0.426666667	0.285714286	0.769230769	0.428571429	0.534246575	0.454545455	0.573529412	0.676470588	0.573529412	0.415584416	0.582089552	0.395061728	0.090909091	0.454545455	0.4	0.746031746	0.527027027	0.758064516	0.352941176	0.097560976	0.119565217	0.415584416	0.4	0.73015873	0.758064516	0.582089552	0.119565217	0.097560976	0.326086957	0.746031746	0.086956522	0.345238095	0.558823529	0.746031746	0.49382716	0.077777778	0.657142857	0.443037975	0.573529412	0.114942529	0.746031746	0.573529412	0.746031746	0.147368421	0.382716049	0.360465116	0.513888889	0.428571429	0.611940299	0.657142857	0.106382979	0.746031746	0.426666667	0.106382979	0.37804878	0.541666667	0.46835443	0.582089552	0.12195122	0.4	0.527027027	0.263736264	0.287356322	0.432432432	0.671428571	0.384615385	0.454545455	0.087378641	0.345238095	0.4	0.671428571	0.093023256	0.37804878	0.512820513	0.37804878	0.107526882	0.611940299	0.519480519	0.454545455	0.746031746	0.415584416	0.5	0.758064516	0.369047619	0.37804878	0.428571429	0.426666667	0.34939759	1	0.333333333	0.423076923	0.37804878	0.513157895	0.758064516	0.191489362	0.325581395	0.611940299	0.413333333	0.119565217	0.105882353	0.633802817	0.426666667	0.558823529	0.415584416	0.676470588	0.415584416	0.123595506	0.127659574	0.657142857	0.104651163	0.657142857	0.541666667	0.298969072	0.541666667	0.34939759	0.37804878	0.527777778	0.333333333	0.746031746	0.676470588	0.676470588	0.097560976	0.68115942	0.382716049	0.146341463	0.144444444	0.541666667	0.413333333	0.425	0.119565217	0.397435897	0.4	0.30952381	0.382716049	0.269662921	0.454545455	0.325581395	0.506849315	0.520547945	0.4	0.676470588	0.083333333	0.611940299	0.10989011	0.506849315	0.73015873	0.122222222	0.796875	0.127906977	0.527027027	0.091954023	0.345238095	0.746031746	0.263736264	0.541666667	0.301204819	0.081395349	0.573529412	0.284090909	0.146341463	0.657142857	0.12244898	0.73015873	0.68115942	0.454545455	0.676470588	0.487179487	0.527777778	0.513157895	0.0875	0.671428571	0.376470588	0.4	0.365853659	0.426666667	0.520547945	0.541666667	0.582089552	0.139784946	0.746031746	0.37037037	0.37804878	0.094736842	0.520547945	0.104651163	0.5	0.129032258	0.426666667	0.746031746	0.676470588	0.535211268	0.425	0.573529412	0.68115942	0.105882353	0.131868132	0.746031746	0.5	0.534246575	0.5	0.758064516	0.426666667	0.676470588	0.131868132	0.10989011	0.097560976	0.573529412	0.089108911	0.105882353	0.426666667	0.325581395	0.305882353	0.573529412	0.573529412	0.4	0.361445783	0.147368421	0.5	0.102272727	0.746031746	0.432432432	0.415584416	0.105263158	0.432432432	0.746031746	0.090909091	0.432432432	0.119565217	0.701492537	0.676470588	0.676470588	0.676470588	0.382716049	0.432432432	0.632352941	0.573529412	0.382716049	0.746031746	0.438356164	0.746031746	0.541666667	0.369047619	0.096385542	0.141176471	0.506849315	0.352941176	0.573529412	0.133333333	0.513888889	0.5	0.573529412	0.4125	0.454545455	0.052631579	0.129032258	0.37804878	0.527027027	0.282352941	0.5	0.382716049	0.110091743	0.626865672	0.758064516	0.119565217	0.106382979	0.426666667	0.493506494	0.078651685	0.746031746	0.095744681	0.513157895	0.37804878	0.3875	0.108695652	0.37804878	0.4	0.541666667	0.065217391	0.135416667	0.264367816	0.379746835	0.129032258	0.746031746	0.10989011	0.701492537	0.676470588	0.287356322	0.102040816	0.382716049	0.37804878	0.541666667	0.758064516	0.443037975	0.414893617	0.68115942	0.520547945	0.611940299	0.373493976	0.4	0.701492537	0.147727273	0.117647059	0.287356322	0.573529412	0.565217391	0.535211268	0.3875	0.0875	0.746031746	0.558823529	0.127906977	0.73015873	0.443037975	0.611111111	0.513157895	0.131868132	0.310679612	0.701492537	0.582089552	0.117021277	0.415584416	0.454545455	0.676470588	0.432432432	0.657142857	0.0875	0.111111111	0.448717949	0.527027027	0.746031746	0.329268293	0.520547945	0.10989011	0.365853659	0.5	0.373493976	0.4	0.513157895	0.746031746	0.135802469	0.369047619	0.676470588	0.117647059	0.480519481	0.093023256	0.395061728	0.12195122	0.4	0.345238095	0.541666667	0.520547945	0.657142857	0.097560976	0.365853659	0.769230769	0.676470588	0.102272727	0.573529412	0.676470588	0.382716049	0.541666667	0.040816327	0.520547945	0.415584416	0.432432432	0.119565217	0.428571429	0.68115942	0.382716049	0.676470588	0.746031746	0.513157895	0.37804878	0.454545455	0.5	0.091954023	0.746031746	0.520547945	0.082352941	0.345238095	0.415584416	0.373493976	0.611940299	0.373493976	0.119565217	0.480519481	0.758064516	1	0.263736264	0.090909091	0.657142857	0.318181818	0.426666667	0.284090909	0.30952381	0.417721519	0.746031746	0.345238095	0.582089552	0.647887324	0.096153846	0.513888889	0.105882353	0.082352941	0.611940299	0.582089552	0.657142857
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(C)(C)CCc12	0.350649351	0.303797468	0.597014925	0.527777778	0.303797468	0.116883117	0.270588235	0.337662338	0.527777778	0.127906977	0.303797468	0.329411765	0.129411765	0.4125	0.367088608	0.355263158	0.333333333	0.301204819	0.557142857	0.5625	0.2875	0.2875	0.333333333	0.23	0.375	0.134831461	0.337349398	0.721311475	0.328947368	0.472222222	0.350649351	0.350649351	0.588235294	0.350649351	0.270588235	0.457142857	0.428571429	0.333333333	0.413333333	0.301204819	0.16091954	0.528571429	0.337349398	0.721311475	0.3	0.116883117	0.721311475	0.445945946	0.25	0.2875	0.432432432	0.355263158	0.369863014	0.333333333	0.303797468	0.1375	0.285714286	0.350649351	0.390243902	0.077669903	0.116883117	0.441558442	0.537313433	0.16	0.2875	0.111111111	0.486111111	0.333333333	0.142857143	0.350649351	0.1	0.333333333	0.392405063	0.081632653	0.5625	0.333333333	0.3	0.325	0.392405063	0.355263158	0.303797468	0.292682927	0.350649351	0.102564103	0.328947368	0.270588235	0.328947368	0.529411765	0.333333333	0.291139241	0.441558442	0.333333333	0.333333333	0.553846154	0.342105263	0.345679012	0.3	0.472222222	0.472222222	0.328947368	0.333333333	0.328947368	0.303797468	0.333333333	0.597014925	0.097560976	0.472222222	0.514285714	0.350649351	0.507042254	0.355263158	0.282352941	0.105263158	0.127906977	0.303797468	0.261904762	0.355263158	0.355263158	0.333333333	0.127906977	0.105263158	0.288888889	0.350649351	0.093023256	0.725806452	0.333333333	0.350649351	0.277777778	0.109756098	0.392405063	0.542857143	0.328947368	0.12345679	0.350649351	0.328947368	0.350649351	0.157303371	0.325	0.275862069	0.492753623	0.3	0.457142857	0.392405063	0.101123596	0.350649351	0.553846154	0.101123596	0.597014925	0.3125	0.341463415	0.333333333	0.116883117	0.514285714	0.507042254	0.557142857	0.709677419	0.5625	0.441558442	0.545454545	0.472222222	0.092783505	0.289156627	0.514285714	0.441558442	0.1	0.597014925	0.333333333	0.597014925	0.102272727	0.457142857	0.337349398	0.472222222	0.350649351	0.303797468	0.285714286	0.355263158	0.345679012	0.597014925	0.3	0.553846154	0.514285714	0.333333333	1	0.296296296	0.597014925	0.282352941	0.355263158	0.177777778	0.830508475	0.457142857	0.5625	0.127906977	0.113924051	0.527777778	0.553846154	0.333333333	0.303797468	0.333333333	0.303797468	0.146341463	0.123595506	0.392405063	0.1125	0.392405063	0.438356164	0.379310345	0.3125	0.514285714	0.597014925	0.3	0.280898876	0.350649351	0.333333333	0.333333333	0.105263158	0.392405063	0.292682927	0.157894737	0.154761905	0.3125	0.5625	0.588235294	0.127906977	0.303797468	0.514285714	0.507246377	0.292682927	0.671875	0.472222222	0.830508475	0.3	0.3125	0.514285714	0.333333333	0.113636364	0.457142857	0.130952381	0.464788732	0.355263158	0.117647059	0.345679012	0.1375	0.371794872	0.098765432	0.725806452	0.350649351	0.557142857	0.296296296	0.342105263	0.101265823	0.328947368	0.486111111	0.157894737	0.392405063	0.11827957	0.355263158	0.392405063	0.472222222	0.333333333	0.341463415	0.3	0.282352941	0.109589041	0.441558442	0.353658537	0.514285714	0.630769231	0.553846154	0.3125	0.438356164	0.333333333	0.136363636	0.350649351	0.265060241	0.597014925	0.101123596	0.3125	0.1125	0.285714286	0.137931034	0.553846154	0.350649351	0.333333333	0.2875	0.588235294	0.328947368	0.392405063	0.113924051	0.141176471	0.350649351	0.285714286	0.472222222	0.285714286	0.355263158	0.553846154	0.333333333	0.141176471	0.130952381	0.105263158	0.328947368	0.094736842	0.113924051	0.553846154	0.830508475	0.5	0.328947368	0.328947368	0.514285714	0.289156627	0.157303371	0.285714286	0.096385542	0.350649351	0.369863014	0.303797468	0.112359551	0.369863014	0.350649351	0.096774194	0.5625	0.127906977	0.333333333	0.333333333	0.333333333	0.333333333	0.292682927	0.369863014	0.346153846	0.328947368	0.630769231	0.350649351	0.375	0.350649351	0.438356164	0.345679012	0.08974359	0.1375	0.464788732	0.297619048	0.328947368	0.129411765	0.492753623	0.285714286	0.328947368	0.528571429	0.472222222	0.068181818	0.125	0.597014925	0.507042254	0.514705882	0.285714286	0.292682927	0.116504854	0.450704225	0.355263158	0.127906977	0.101123596	0.553846154	0.282352941	0.097560976	0.350649351	0.114942529	0.282352941	0.597014925	0.265060241	0.103448276	0.597014925	0.292682927	0.3125	0.069767442	0.131868132	0.485714286	0.775862069	0.125	0.350649351	0.130952381	0.333333333	0.333333333	0.325	0.133333333	0.413333333	0.597014925	0.3125	0.355263158	0.542857143	0.282828283	0.392405063	0.3125	0.457142857	0.542857143	0.413333333	0.333333333	0.144578313	0.098765432	0.325	0.328947368	0.324675325	0.2875	0.296296296	0.109589041	0.350649351	0.333333333	0.1375	0.355263158	0.542857143	0.527777778	0.282352941	0.114942529	0.240384615	0.333333333	0.333333333	0.1	0.303797468	0.472222222	0.333333333	0.5625	0.392405063	0.109589041	0.119047619	0.445945946	0.371794872	0.350649351	0.537313433	0.3125	0.130952381	0.630769231	0.285714286	0.285714286	0.292682927	0.282352941	0.350649351	0.131578947	0.345679012	0.333333333	0.098765432	0.270588235	0.1	0.597014925	0.116883117	0.514285714	0.725806452	0.438356164	0.3125	0.392405063	0.105263158	0.630769231	0.345679012	0.333333333	0.096385542	0.328947368	0.333333333	0.292682927	0.296296296	0.054945055	0.3125	0.303797468	0.5625	0.127906977	0.3	0.392405063	0.292682927	0.333333333	0.350649351	0.282352941	0.597014925	0.472222222	0.285714286	0.098765432	0.350649351	0.3125	0.102564103	0.725806452	0.303797468	0.285714286	0.457142857	0.384615385	0.127906977	0.285714286	0.355263158	0.333333333	0.557142857	0.097560976	0.392405063	0.182795699	0.553846154	0.486111111	0.507246377	0.514285714	0.350649351	0.725806452	0.333333333	0.441558442	0.102040816	0.492753623	0.113924051	0.102564103	0.457142857	0.333333333	0.392405063
Cc1noc(n1)-c1c(NC(=O)c2c(Cl)cccc2Cl)sc2CCCCCc12	0.514705882	0.569230769	0.325	0.313253012	0.569230769	0.148648649	0.426666667	0.7	0.329268293	0.156626506	0.569230769	0.454545455	0.202531646	0.473684211	0.407894737	0.5	0.407894737	0.671875	0.270588235	0.414285714	0.5	0.5	0.407894737	0.418604651	0.441176471	0.162790698	0.527777778	0.350649351	0.666666667	0.25	0.514705882	0.514705882	0.3375	0.514705882	0.407894737	0.507462687	0.415584416	0.677966102	0.329113924	0.573529412	0.136363636	0.325	0.428571429	0.350649351	0.450704225	0.148648649	0.333333333	0.376623377	0.415584416	0.5	0.478873239	0.5	0.434782609	0.677966102	0.569230769	0.139240506	0.426666667	0.514705882	0.467532468	0.12244898	0.148648649	0.41025641	0.457142857	0.12745098	0.5	0.135416667	0.292682927	0.405063291	0.172839506	0.514705882	0.166666667	0.407894737	0.415584416	0.105263158	0.434782609	0.677966102	0.450704225	0.296296296	0.397435897	0.5	0.569230769	0.458333333	0.514705882	0.08974359	0.666666667	0.426666667	0.666666667	0.337662338	0.426666667	0.507462687	0.428571429	0.677966102	0.423076923	0.428571429	0.346666667	0.421052632	0.584615385	0.544117647	0.478873239	0.666666667	0.407894737	0.666666667	0.569230769	0.677966102	0.341772152	0.098765432	0.478873239	0.346153846	0.514705882	0.376623377	0.52238806	0.421052632	0.106666667	0.156626506	0.569230769	0.438356164	0.5	0.52238806	0.677966102	0.156626506	0.106666667	0.32183908	0.514705882	0.094117647	0.308641975	0.65	0.514705882	0.52	0.139240506	0.397435897	0.465753425	0.666666667	0.168831169	0.514705882	0.666666667	0.514705882	0.2	0.544117647	0.428571429	0.619047619	0.584615385	0.507462687	0.397435897	0.127906977	0.514705882	0.428571429	0.127906977	0.325	0.552238806	0.345679012	0.677966102	0.148648649	0.346153846	0.376623377	0.270588235	0.346153846	0.434782609	0.428571429	0.402777778	0.478873239	0.129032258	0.452054795	0.346153846	0.428571429	0.101265823	0.325	0.48	0.325	0.11627907	0.507462687	0.506849315	0.478873239	0.514705882	0.569230769	0.426666667	0.52238806	0.44	0.325	0.584615385	0.428571429	0.3125	0.423076923	0.296296296	1	0.325	0.44	0.52238806	0.296296296	0.289156627	0.507462687	0.414285714	0.156626506	0.115384615	0.329268293	0.428571429	0.65	0.569230769	0.407894737	0.569230769	0.1625	0.125	0.397435897	0.128205128	0.397435897	0.386666667	0.43373494	0.552238806	0.3125	0.325	0.450704225	0.467532468	0.514705882	0.407894737	0.407894737	0.106666667	0.415584416	0.458333333	0.16	0.2	0.552238806	0.414285714	0.465753425	0.156626506	0.545454545	0.346153846	0.373333333	0.458333333	0.277108434	0.478873239	0.289156627	0.430555556	0.529411765	0.346153846	0.407894737	0.154761905	0.507462687	0.146341463	0.492753623	0.5	0.160493827	0.44	0.139240506	0.536231884	0.157894737	0.308641975	0.514705882	0.270588235	0.464788732	0.364864865	0.116883117	0.666666667	0.292682927	0.16	0.397435897	0.197674419	0.5	0.415584416	0.478873239	0.407894737	0.415584416	0.450704225	0.44	0.095890411	0.428571429	0.358024691	0.346153846	0.329113924	0.428571429	0.529411765	0.386666667	0.677966102	0.178571429	0.514705882	0.405405405	0.325	0.114942529	0.529411765	0.128205128	0.426666667	0.209876543	0.428571429	0.514705882	0.407894737	0.5	0.465753425	0.666666667	0.415584416	0.115384615	0.185185185	0.514705882	0.426666667	0.544117647	0.426666667	0.52238806	0.428571429	0.407894737	0.185185185	0.146341463	0.106666667	0.666666667	0.157303371	0.115384615	0.428571429	0.289156627	0.386666667	0.666666667	0.666666667	0.346153846	0.682539683	0.2	0.426666667	0.153846154	0.514705882	0.434782609	0.569230769	0.139534884	0.434782609	0.514705882	0.134831461	0.434782609	0.156626506	0.426666667	0.407894737	0.407894737	0.407894737	0.458333333	0.434782609	0.529411765	0.666666667	0.346153846	0.514705882	0.441176471	0.514705882	0.386666667	0.44	0.12	0.25	0.492753623	0.588235294	0.666666667	0.144578313	0.619047619	0.426666667	0.666666667	0.325	0.478873239	0.081395349	0.166666667	0.325	0.376623377	0.342105263	0.426666667	0.458333333	0.163265306	0.52238806	0.52238806	0.156626506	0.127906977	0.428571429	0.421052632	0.126582278	0.514705882	0.156626506	0.44	0.325	0.424657534	0.130952381	0.325	0.810344828	0.552238806	0.096385542	0.172413793	0.492753623	0.397260274	0.166666667	0.514705882	0.160493827	0.426666667	0.407894737	0.296296296	0.134831461	0.329113924	0.325	0.552238806	0.52238806	0.465753425	0.415730337	0.415584416	0.529411765	0.507462687	0.3375	0.346153846	0.426666667	0.175	0.128205128	0.296296296	0.666666667	0.53030303	0.5	0.575757576	0.095890411	0.514705882	0.65	0.139240506	0.5	0.465753425	0.313253012	0.44	0.170731707	0.454545455	0.426666667	0.677966102	0.180722892	0.569230769	0.478873239	0.407894737	0.434782609	0.397435897	0.095890411	0.17721519	0.376623377	0.536231884	0.514705882	0.457142857	0.529411765	0.146341463	0.329113924	0.426666667	0.698412698	0.810344828	0.44	0.514705882	0.118421053	0.44	0.407894737	0.128205128	0.407894737	0.101265823	0.341772152	0.148648649	0.346153846	0.308641975	0.386666667	0.529411765	0.397435897	0.106666667	0.329113924	0.421052632	0.407894737	0.153846154	0.666666667	0.407894737	0.458333333	0.464788732	0.06741573	0.529411765	0.569230769	0.434782609	0.156626506	0.584615385	0.415584416	0.458333333	0.407894737	0.514705882	0.44	0.325	0.478873239	0.426666667	0.1	0.514705882	0.529411765	0.148648649	0.308641975	0.569230769	0.597014925	0.507462687	0.528571429	0.156626506	0.407894737	0.52238806	0.423076923	0.270588235	0.1125	0.397435897	0.252873563	0.428571429	0.292682927	0.373333333	0.363636364	0.514705882	0.308641975	0.677966102	0.41025641	0.114583333	0.619047619	0.115384615	0.118421053	0.507462687	0.677966102	0.397435897
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.646153846	0.492957746	0.25	0.269662921	0.492957746	0.141025641	0.3875	0.432432432	0.284090909	0.315789474	0.492957746	0.318181818	0.151162791	0.288888889	0.353658537	0.630769231	0.520547945	0.37037037	0.272727273	0.320512821	0.452054795	0.452054795	0.520547945	0.326315789	0.342105263	0.268292683	0.561643836	0.270588235	0.464788732	0.238636364	0.646153846	0.646153846	0.233333333	0.646153846	0.37037037	0.640625	0.547945205	0.471428571	0.252873563	0.48	0.181818182	0.279069767	0.52	0.270588235	0.646153846	0.141025641	0.255813953	0.392405063	0.765625	0.452054795	0.513888889	0.630769231	0.337662338	0.471428571	0.492957746	0.342857143	0.982142857	0.646153846	0.3	0.065420561	0.141025641	0.5	0.325	0.091743119	0.452054795	0.086538462	0.294117647	0.493506494	0.337837838	0.646153846	0.096774194	0.520547945	0.527027027	0.068627451	0.337662338	0.471428571	0.646153846	0.297619048	0.506666667	0.630769231	0.492957746	0.397435897	0.646153846	0.085365854	0.464788732	0.3875	0.464788732	0.258823529	0.541666667	0.458333333	0.52	0.471428571	0.513157895	0.333333333	0.346153846	0.513513514	0.507042254	0.379746835	0.397435897	0.464788732	0.520547945	0.464788732	0.492957746	0.471428571	0.264367816	0.094117647	0.397435897	0.26744186	0.646153846	0.486486486	0.65625	0.555555556	0.101265823	0.315789474	0.492957746	0.493150685	0.630769231	0.65625	0.471428571	0.315789474	0.101265823	0.586666667	0.646153846	0.08988764	0.294117647	0.450704225	0.646153846	0.404761905	0.08045977	0.506666667	0.3875	0.464788732	0.093023256	0.646153846	0.464788732	0.646153846	0.341772152	0.329268293	0.628571429	0.514285714	0.507042254	0.640625	0.506666667	0.086021505	0.646153846	0.333333333	0.086021505	0.25	0.384615385	0.506666667	0.471428571	0.141025641	0.26744186	0.486486486	0.272727273	0.238636364	0.337662338	0.52	0.381578947	0.397435897	0.068627451	0.358024691	0.26744186	0.52	0.096385542	0.25	0.533333333	0.25	0.111111111	0.640625	0.540540541	0.397435897	0.646153846	0.492957746	0.982142857	0.65625	0.382716049	0.25	0.507042254	0.333333333	0.297619048	0.513157895	0.282352941	0.44	0.25	1	0.65625	0.252873563	0.275862069	0.640625	0.320512821	0.315789474	0.109756098	0.284090909	0.333333333	0.450704225	0.492957746	0.520547945	0.492957746	0.276315789	0.095744681	0.506666667	0.12195122	0.506666667	0.5	0.268041237	0.384615385	0.297619048	0.25	0.646153846	0.344827586	0.646153846	0.520547945	0.520547945	0.101265823	0.527027027	0.397435897	0.378787879	0.136363636	0.384615385	0.320512821	0.3875	0.315789474	0.472222222	0.26744186	0.371794872	0.397435897	0.279069767	0.397435897	0.275862069	0.621212121	0.367088608	0.26744186	0.520547945	0.097826087	0.640625	0.256410256	0.507042254	0.630769231	0.113636364	0.534246575	0.342857143	0.375	0.095238095	0.294117647	0.646153846	0.272727273	0.661538462	0.363636364	0.058823529	0.464788732	0.294117647	0.378787879	0.506666667	0.114583333	0.630769231	0.527027027	0.397435897	0.520547945	0.361445783	0.646153846	1	0.090909091	0.52	0.373493976	0.26744186	0.252873563	0.333333333	0.367088608	0.5	0.471428571	0.337662338	0.646153846	0.459459459	0.25	0.074468085	0.367088608	0.12195122	0.982142857	0.133333333	0.333333333	0.646153846	0.520547945	0.452054795	0.3875	0.464788732	0.527027027	0.109756098	0.333333333	0.646153846	0.982142857	0.379746835	0.982142857	0.65625	0.333333333	0.520547945	0.333333333	0.256410256	0.101265823	0.464788732	0.07	0.109756098	0.333333333	0.275862069	0.367088608	0.464788732	0.464788732	0.26744186	0.375	0.341772152	0.982142857	0.093023256	0.646153846	0.337662338	0.492957746	0.085106383	0.337662338	0.646153846	0.09375	0.337662338	0.315789474	0.541666667	0.520547945	0.520547945	0.520547945	0.397435897	0.337662338	0.588235294	0.464788732	0.26744186	0.646153846	0.342105263	0.646153846	0.5	0.382716049	0.086419753	0.13253012	0.507042254	0.454545455	0.464788732	0.337837838	0.514285714	0.982142857	0.464788732	0.279069767	0.397435897	0.043010753	0.324675325	0.25	0.486486486	0.341772152	0.982142857	0.397435897	0.113207547	0.65625	0.65625	0.315789474	0.086021505	0.333333333	0.931034483	0.081395349	0.646153846	0.098901099	1	0.25	0.479452055	0.125	0.25	0.415584416	0.384615385	0.055555556	0.325	0.273809524	0.376623377	0.324675325	0.646153846	0.088888889	0.541666667	0.520547945	0.297619048	0.09375	0.252873563	0.25	0.384615385	0.65625	0.3875	0.428571429	0.527027027	0.367088608	0.640625	0.261363636	0.26744186	0.541666667	0.180722892	0.12195122	0.297619048	0.464788732	0.458333333	0.452054795	0.459459459	0.090909091	0.646153846	0.450704225	0.342857143	0.630769231	0.3875	0.269662921	1	0.123595506	0.419354839	0.541666667	0.471428571	0.108695652	0.492957746	0.397435897	0.520547945	0.337662338	0.506666667	0.090909091	0.102272727	0.392405063	0.375	0.646153846	0.325	0.367088608	0.256410256	0.252873563	0.982142857	0.3875	0.415584416	1	0.646153846	0.126582278	0.382716049	0.520547945	0.12195122	0.37037037	0.096385542	0.264367816	0.141025641	0.26744186	0.294117647	0.5	0.367088608	0.506666667	0.101265823	0.252873563	0.513513514	0.520547945	0.093023256	0.464788732	0.520547945	0.397435897	0.661538462	0.042105263	0.367088608	0.492957746	0.337662338	0.315789474	0.507042254	0.527027027	0.397435897	0.520547945	0.646153846	1	0.25	0.397435897	0.982142857	0.095238095	0.646153846	0.367088608	0.085365854	0.294117647	0.492957746	0.423076923	0.640625	0.321428571	0.315789474	0.947368421	0.65625	0.513157895	0.272727273	0.094117647	0.506666667	0.527027027	0.333333333	0.294117647	0.371794872	0.282352941	0.646153846	0.294117647	0.471428571	0.5	0.077669903	0.514285714	0.109756098	0.085365854	0.640625	0.471428571	0.506666667
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
OC(=O)c1c(nc2sc3CCCCc3c2c1-c1ccc(Cl)cc1)N1CCOCC1	0.253012048	0.240963855	0.188888889	0.182795699	0.240963855	0.131578947	0.255813953	0.2875	0.195652174	0.197530864	0.240963855	0.177083333	0.411764706	0.164948454	0.186813187	0.240963855	0.213483146	0.255813953	0.172043011	0.25	0.271604938	0.271604938	0.213483146	0.194174757	0.253164557	0.174418605	0.261363636	0.206896552	0.2625	0.152173913	0.253012048	0.253012048	0.186813187	0.253012048	0.24137931	0.259259259	0.182795699	0.265822785	0.177777778	0.255813953	0.147727273	0.202247191	0.193548387	0.206896552	0.238095238	0.131578947	0.193181818	0.202247191	0.264367816	0.271604938	0.261904762	0.240963855	0.25	0.265822785	0.240963855	0.151898734	0.255813953	0.253012048	0.225806452	0.121212121	0.131578947	0.193548387	0.271604938	0.126213592	0.271604938	0.111111111	0.215909091	0.178947368	0.2	0.253012048	0.125	0.213483146	0.195652174	0.092783505	0.265822785	0.265822785	0.238095238	0.204545455	0.182795699	0.240963855	0.240963855	0.204545455	0.253012048	0.116883117	0.2625	0.255813953	0.2625	0.195402299	0.227272727	0.275	0.206521739	0.265822785	0.191489362	0.2625	0.214285714	0.197802198	0.238095238	0.204545455	0.204545455	0.2625	0.213483146	0.2625	0.240963855	0.265822785	0.202247191	0.097560976	0.204545455	0.23255814	0.253012048	0.175824176	0.256097561	0.211111111	0.12	0.197530864	0.240963855	0.247058824	0.240963855	0.256097561	0.265822785	0.197530864	0.12	0.208333333	0.253012048	0.105882353	0.215909091	0.25	0.253012048	0.263736264	0.109756098	0.182795699	0.173913043	0.2625	0.166666667	0.253012048	0.2625	0.253012048	0.183908046	0.23255814	0.21978022	0.256097561	0.238095238	0.259259259	0.182795699	0.101123596	0.253012048	0.2625	0.101123596	0.188888889	0.235294118	0.170212766	0.265822785	0.131578947	0.23255814	0.175824176	0.172043011	0.191011236	0.265822785	0.206521739	0.243902439	0.204545455	0.139784946	0.202247191	0.23255814	0.206521739	0.113924051	0.188888889	0.244444444	0.188888889	0.102272727	0.259259259	0.247191011	0.204545455	0.253012048	0.240963855	0.255813953	0.256097561	0.172043011	0.188888889	0.238095238	0.2625	0.204545455	0.191489362	0.177777778	0.296296296	0.188888889	0.252873563	0.256097561	1	0.173913043	0.259259259	0.25	0.197530864	0.113924051	0.195652174	0.2625	0.25	0.240963855	0.213483146	0.240963855	0.189873418	0.149425287	0.182795699	0.1125	0.182795699	0.206896552	0.165048544	0.235294118	0.204545455	0.188888889	0.238095238	0.2	0.253012048	0.213483146	0.213483146	0.12	0.195652174	0.204545455	0.189189189	0.154761905	0.235294118	0.25	0.186813187	0.197530864	0.226190476	0.23255814	0.238095238	0.204545455	0.175824176	0.204545455	0.173913043	0.223529412	0.220930233	0.23255814	0.213483146	0.113636364	0.259259259	0.1875	0.253012048	0.240963855	0.130952381	0.211111111	0.151898734	0.202247191	0.126582278	0.215909091	0.253012048	0.172043011	0.235294118	0.228915663	0.101265823	0.2625	0.215909091	0.189189189	0.182795699	0.155555556	0.240963855	0.195652174	0.204545455	0.213483146	0.208791209	0.238095238	0.252873563	0.109589041	0.206521739	0.168421053	0.23255814	0.204545455	0.2625	0.220930233	0.206896552	0.265822785	0.219512195	0.253012048	0.235294118	0.188888889	0.101123596	0.220930233	0.1125	0.255813953	0.178571429	0.2625	0.253012048	0.213483146	0.271604938	0.186813187	0.2625	0.195652174	0.113924051	0.2125	0.253012048	0.255813953	0.204545455	0.255813953	0.256097561	0.2625	0.213483146	0.2125	0.1875	0.12	0.2625	0.11827957	0.113924051	0.2625	0.173913043	0.235294118	0.2625	0.2625	0.23255814	0.289156627	0.183908046	0.255813953	0.151898734	0.253012048	0.25	0.240963855	0.112359551	0.25	0.253012048	0.120879121	0.265822785	0.197530864	0.227272727	0.213483146	0.213483146	0.213483146	0.204545455	0.25	0.220930233	0.2625	0.218390805	0.253012048	0.253164557	0.253012048	0.206896552	0.172043011	0.148648649	0.181818182	0.253012048	0.26744186	0.2625	0.156626506	0.256097561	0.255813953	0.2625	0.202247191	0.204545455	0.093023256	0.192771084	0.188888889	0.175824176	0.226190476	0.255813953	0.204545455	0.12745098	0.256097561	0.256097561	0.197530864	0.101123596	0.2625	0.252873563	0.153846154	0.253012048	0.154761905	0.252873563	0.188888889	0.25	0.129411765	0.188888889	0.277108434	0.235294118	0.069767442	0.183908046	0.253012048	0.256097561	0.192771084	0.253012048	0.172839506	0.227272727	0.213483146	0.204545455	0.120879121	0.177777778	0.188888889	0.235294118	0.256097561	0.173913043	0.186915888	0.195652174	0.220930233	0.259259259	0.213483146	0.191011236	0.227272727	0.25	0.126582278	0.204545455	0.2625	0.259259259	0.271604938	0.25	0.109589041	0.253012048	0.25	0.151898734	0.240963855	0.173913043	0.182795699	0.252873563	0.127906977	0.205607477	0.227272727	0.265822785	0.125	0.240963855	0.204545455	0.213483146	0.265822785	0.182795699	0.109589041	0.146341463	0.202247191	0.202247191	0.253012048	0.271604938	0.220930233	0.1875	0.204545455	0.255813953	0.285714286	0.277108434	0.252873563	0.253012048	0.116883117	0.172043011	0.213483146	0.126582278	0.24137931	0.113924051	0.202247191	0.131578947	0.23255814	0.215909091	0.206896552	0.220930233	0.182795699	0.12	0.204545455	0.197802198	0.213483146	0.151898734	0.2625	0.213483146	0.204545455	0.235294118	0.090909091	0.220930233	0.240963855	0.265822785	0.197530864	0.238095238	0.195652174	0.204545455	0.213483146	0.253012048	0.252873563	0.188888889	0.204545455	0.255813953	0.098765432	0.253012048	0.220930233	0.131578947	0.215909091	0.240963855	0.255813953	0.259259259	0.2	0.197530864	0.24137931	0.256097561	0.191489362	0.172043011	0.139240506	0.182795699	0.157894737	0.2625	0.215909091	0.238095238	0.247058824	0.253012048	0.215909091	0.265822785	0.193548387	0.113402062	0.256097561	0.113924051	0.178082192	0.259259259	0.265822785	0.182795699
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	0.341772152	0.296296296	0.73015873	0.513513514	0.296296296	0.113924051	0.279069767	0.329113924	0.513513514	0.125	0.296296296	0.419753086	0.126436782	0.352941176	0.466666667	0.346153846	0.325301205	0.294117647	0.681818182	0.545454545	0.296296296	0.296296296	0.325301205	0.225490196	0.364864865	0.131868132	0.329411765	0.597014925	0.320512821	0.44	0.341772152	0.341772152	0.71875	0.341772152	0.279069767	0.444444444	0.34939759	0.324675325	0.521126761	0.294117647	0.157303371	0.513888889	0.345238095	0.597014925	0.292682927	0.113924051	0.597014925	0.453333333	0.258426966	0.296296296	0.44	0.346153846	0.36	0.324675325	0.296296296	0.134146341	0.279069767	0.341772152	0.318181818	0.076190476	0.113924051	0.37804878	0.52173913	0.156862745	0.296296296	0.108910891	0.472972973	0.325581395	0.139534884	0.341772152	0.097826087	0.325301205	0.493333333	0.08	0.545454545	0.324675325	0.292682927	0.317073171	0.493333333	0.346153846	0.296296296	0.285714286	0.341772152	0.1	0.320512821	0.279069767	0.320512821	0.492957746	0.325301205	0.3	0.37804878	0.324675325	0.325581395	0.537313433	0.333333333	0.337349398	0.292682927	0.384615385	0.459459459	0.320512821	0.325301205	0.320512821	0.296296296	0.324675325	0.73015873	0.108433735	0.459459459	0.5	0.341772152	0.626865672	0.346153846	0.275862069	0.102564103	0.125	0.296296296	0.270588235	0.346153846	0.346153846	0.324675325	0.125	0.102564103	0.372093023	0.341772152	0.103448276	0.703125	0.324675325	0.341772152	0.27173913	0.107142857	0.493333333	0.666666667	0.320512821	0.134146341	0.341772152	0.320512821	0.341772152	0.153846154	0.317073171	0.269662921	0.478873239	0.292682927	0.444444444	0.493333333	0.111111111	0.341772152	0.537313433	0.111111111	0.73015873	0.304878049	0.435897436	0.324675325	0.113924051	0.5	0.626865672	0.681818182	0.588235294	0.545454545	0.37804878	0.529411765	0.459459459	0.090909091	0.282352941	0.5	0.37804878	0.097560976	0.73015873	0.325581395	0.73015873	0.112359551	0.444444444	0.329411765	0.459459459	0.341772152	0.296296296	0.279069767	0.346153846	0.441558442	0.73015873	0.292682927	0.537313433	0.5	0.325581395	0.830508475	0.289156627	0.73015873	0.275862069	0.346153846	0.173913043	1	0.444444444	0.545454545	0.125	0.111111111	0.513513514	0.537313433	0.324675325	0.296296296	0.325301205	0.296296296	0.142857143	0.120879121	0.493333333	0.109756098	0.493333333	0.426666667	0.326086957	0.304878049	0.5	0.73015873	0.292682927	0.274725275	0.341772152	0.325301205	0.325301205	0.102564103	0.493333333	0.285714286	0.153846154	0.151162791	0.304878049	0.545454545	0.506849315	0.125	0.296296296	0.5	0.492957746	0.285714286	0.557142857	0.459459459	1	0.292682927	0.304878049	0.5	0.325301205	0.111111111	0.444444444	0.127906977	0.472222222	0.346153846	0.114942529	0.337349398	0.134146341	0.472972973	0.096385542	0.703125	0.341772152	0.681818182	0.289156627	0.333333333	0.1125	0.320512821	0.472972973	0.153846154	0.493333333	0.115789474	0.346153846	0.493333333	0.459459459	0.325301205	0.435897436	0.292682927	0.275862069	0.106666667	0.37804878	0.448717949	0.5	0.542857143	0.537313433	0.304878049	0.426666667	0.324675325	0.146067416	0.341772152	0.273809524	0.73015873	0.111111111	0.304878049	0.109756098	0.279069767	0.134831461	0.537313433	0.341772152	0.325301205	0.296296296	0.506849315	0.320512821	0.493333333	0.111111111	0.137931034	0.341772152	0.279069767	0.384615385	0.279069767	0.346153846	0.537313433	0.325301205	0.137931034	0.127906977	0.102564103	0.320512821	0.104166667	0.111111111	0.537313433	1	0.486111111	0.320512821	0.320512821	0.5	0.282352941	0.153846154	0.279069767	0.094117647	0.341772152	0.36	0.296296296	0.10989011	0.36	0.341772152	0.094736842	0.545454545	0.125	0.325301205	0.325301205	0.325301205	0.325301205	0.285714286	0.36	0.3375	0.320512821	0.542857143	0.341772152	0.364864865	0.341772152	0.426666667	0.441558442	0.101265823	0.134146341	0.472222222	0.275862069	0.320512821	0.139534884	0.478873239	0.279069767	0.320512821	0.513888889	0.459459459	0.066666667	0.122222222	0.73015873	0.626865672	0.5	0.279069767	0.285714286	0.114285714	0.438356164	0.346153846	0.125	0.111111111	0.537313433	0.275862069	0.095238095	0.341772152	0.112359551	0.275862069	0.73015873	0.273809524	0.113636364	0.73015873	0.285714286	0.304878049	0.068181818	0.129032258	0.472222222	0.75	0.122222222	0.341772152	0.127906977	0.325301205	0.325301205	0.317073171	0.130434783	0.521126761	0.73015873	0.304878049	0.346153846	0.666666667	0.277227723	0.493333333	0.304878049	0.444444444	0.641791045	0.521126761	0.325301205	0.154761905	0.109756098	0.317073171	0.320512821	0.333333333	0.296296296	0.289156627	0.106666667	0.341772152	0.324675325	0.134146341	0.346153846	0.666666667	0.513513514	0.275862069	0.125	0.235849057	0.325301205	0.324675325	0.10989011	0.296296296	0.459459459	0.325301205	0.545454545	0.493333333	0.106666667	0.11627907	0.453333333	0.472972973	0.341772152	0.52173913	0.304878049	0.127906977	0.542857143	0.279069767	0.294117647	0.285714286	0.275862069	0.341772152	0.128205128	0.441558442	0.325301205	0.109756098	0.279069767	0.097560976	0.73015873	0.113924051	0.5	0.703125	0.426666667	0.304878049	0.493333333	0.102564103	0.542857143	0.337349398	0.325301205	0.094117647	0.320512821	0.325301205	0.285714286	0.289156627	0.053763441	0.304878049	0.296296296	0.545454545	0.125	0.292682927	0.493333333	0.285714286	0.325301205	0.341772152	0.275862069	0.73015873	0.459459459	0.279069767	0.096385542	0.341772152	0.304878049	0.1	0.703125	0.296296296	0.279069767	0.444444444	0.486486486	0.125	0.279069767	0.346153846	0.325581395	0.681818182	0.095238095	0.493333333	0.178947368	0.537313433	0.472972973	0.492957746	0.5	0.341772152	0.703125	0.324675325	0.37804878	0.1	0.478873239	0.111111111	0.1	0.444444444	0.324675325	0.493333333
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	0.53125	0.366197183	0.771929825	0.733333333	0.366197183	0.126760563	0.436619718	0.447761194	0.704918033	0.12345679	0.366197183	0.273809524	0.168831169	0.304878049	0.457142857	0.53968254	0.436619718	0.397260274	0.492753623	1	0.53968254	0.53968254	0.436619718	0.244680851	0.660714286	0.104651163	0.363636364	0.767857143	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.457142857	0.391304348	0.283950617	0.593220339	0.538461538	0.378378378	0.130952381	0.771929825	0.418918919	0.767857143	0.324324324	0.126760563	0.8	0.311688312	0.316455696	0.53968254	0.388888889	0.53968254	0.678571429	0.593220339	0.366197183	0.133333333	0.307692308	0.53125	0.270588235	0.082474227	0.126760563	0.458333333	0.701754386	0.182795699	0.53968254	0.11827957	0.507462687	0.432432432	0.139240506	0.53125	0.094117647	0.436619718	0.405405405	0.086956522	0.958333333	0.593220339	0.324324324	0.333333333	0.424657534	0.53968254	0.366197183	0.298701299	0.53125	0.095890411	0.610169492	0.436619718	0.610169492	0.689655172	0.416666667	0.523809524	0.438356164	0.593220339	0.413333333	0.979166667	0.432835821	0.450704225	0.38028169	0.492537313	0.333333333	0.610169492	0.436619718	0.610169492	0.366197183	0.593220339	0.74137931	0.090909091	0.333333333	0.785714286	0.53125	0.294871795	0.515625	0.271604938	0.098591549	0.12345679	0.366197183	0.333333333	0.53968254	0.515625	0.593220339	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.620689655	0.53125	0.493150685	0.133333333	0.424657534	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.426470588	0.38028169	0.391304348	0.424657534	0.108433735	0.53125	0.979166667	0.108433735	0.771929825	0.47761194	0.253012048	0.593220339	0.126760563	0.785714286	0.294871795	0.492753623	0.5625	0.958333333	0.438356164	0.476923077	0.333333333	0.098901099	0.294871795	0.785714286	0.438356164	0.093333333	0.771929825	0.376623377	0.771929825	0.096385542	0.391304348	0.381578947	0.333333333	0.53125	0.366197183	0.307692308	0.515625	0.2875	0.771929825	0.38028169	0.979166667	0.369863014	0.413333333	0.5625	0.414285714	0.771929825	0.320512821	0.515625	0.25	0.545454545	0.391304348	1	0.12345679	0.108108108	0.704918033	0.979166667	0.620689655	0.366197183	0.436619718	0.366197183	0.128205128	0.119047619	0.424657534	0.106666667	0.424657534	0.302631579	0.280898876	0.47761194	0.369863014	0.771929825	0.324324324	0.301204819	0.53125	0.436619718	0.436619718	0.098591549	0.405405405	0.298701299	0.154929577	0.181818182	0.47761194	1	0.342105263	0.12345679	0.385714286	0.785714286	0.633333333	0.298701299	0.507462687	0.333333333	0.545454545	0.342465753	0.5	0.785714286	0.436619718	0.095238095	0.391304348	0.1125	0.4	0.53968254	0.098765432	0.430555556	0.133333333	0.463768116	0.092105263	0.553846154	0.53125	0.492753623	0.337837838	0.411764706	0.109589041	0.610169492	0.507462687	0.154929577	0.424657534	0.126436782	0.53968254	0.405405405	0.333333333	0.436619718	0.464788732	0.324324324	0.320512821	0.102941176	0.438356164	0.280487805	0.785714286	0.785714286	0.979166667	0.5	0.302631579	0.593220339	0.13253012	0.53125	0.337837838	0.771929825	0.108433735	0.5	0.106666667	0.307692308	0.134146341	0.979166667	0.53125	0.436619718	0.53968254	0.342105263	0.610169492	0.405405405	0.108108108	0.1375	0.53125	0.307692308	0.492537313	0.307692308	0.515625	0.979166667	0.436619718	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.62295082	0.610169492	0.610169492	0.785714286	0.402777778	0.127906977	0.307692308	0.103896104	0.53125	0.678571429	0.366197183	0.134146341	0.678571429	0.53125	0.078651685	0.958333333	0.12345679	0.416666667	0.436619718	0.436619718	0.436619718	0.298701299	0.678571429	0.455882353	0.610169492	0.754385965	0.53125	0.660714286	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.4	0.355263158	0.610169492	0.125	0.426470588	0.307692308	0.610169492	0.771929825	0.333333333	0.073170732	0.120481928	0.771929825	0.294871795	0.644067797	0.307692308	0.298701299	0.147368421	0.405797101	0.515625	0.12345679	0.108433735	0.979166667	0.303797468	0.090909091	0.53125	0.096385542	0.320512821	0.771929825	0.32	0.097560976	0.771929825	0.408450704	0.47761194	0.075	0.114942529	0.661016949	0.701754386	0.120481928	0.53125	0.126582278	0.416666667	0.436619718	0.333333333	0.129411765	0.538461538	0.771929825	0.47761194	0.515625	0.324675325	0.315217391	0.405405405	0.5	0.391304348	0.728813559	0.515151515	0.416666667	0.202702703	0.092105263	0.333333333	0.610169492	0.548387097	0.53968254	0.375	0.102941176	0.53125	0.620689655	0.133333333	0.53968254	0.324675325	0.733333333	0.320512821	0.096385542	0.268041237	0.416666667	0.593220339	0.094117647	0.366197183	0.333333333	0.436619718	0.958333333	0.424657534	0.102941176	0.128205128	0.311688312	0.463768116	0.53125	0.701754386	0.5	0.1125	0.785714286	0.307692308	0.378378378	0.408450704	0.320512821	0.53125	0.111111111	0.2875	0.436619718	0.092105263	0.457142857	0.093333333	0.74137931	0.126760563	0.785714286	0.553846154	0.302631579	0.5	0.424657534	0.098591549	0.785714286	0.450704225	0.436619718	0.103896104	0.610169492	0.436619718	0.298701299	0.337837838	0.058823529	0.5	0.366197183	0.958333333	0.12345679	0.38028169	0.405405405	0.298701299	0.436619718	0.53125	0.320512821	0.771929825	0.333333333	0.307692308	0.092105263	0.53125	0.5	0.095890411	0.553846154	0.366197183	0.36	0.391304348	0.342105263	0.12345679	0.324675325	0.515625	0.413333333	0.492753623	0.090909091	0.424657534	0.155555556	0.979166667	0.507462687	0.633333333	0.754385965	0.53125	0.553846154	0.593220339	0.458333333	0.096774194	0.426470588	0.108108108	0.095890411	0.391304348	0.593220339	0.424657534
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1	0.116883117	0.103896104	0.098765432	0.108433735	0.103896104	0.511111111	0.084337349	0.148648649	0.108433735	0.161764706	0.103896104	0.158536585	0.181818182	0.091954023	0.084337349	0.118421053	0.111111111	0.097560976	0.109756098	0.108108108	0.08974359	0.08974359	0.111111111	0.166666667	0.109589041	0.152777778	0.148148148	0.101265823	0.092105263	0.142857143	0.116883117	0.116883117	0.139240506	0.116883117	0.084337349	0.12	0.095238095	0.093333333	0.1	0.168831169	0.202898551	0.1125	0.107142857	0.101265823	0.116883117	0.511111111	0.101265823	0.098765432	0.095238095	0.08974359	0.1	0.118421053	0.108108108	0.093333333	0.103896104	0.177419355	0.111111111	0.116883117	0.103448276	0.17721519	0.511111111	0.107142857	0.148648649	0.139534884	0.08974359	0.179487179	0.1125	0.105882353	0.164179104	0.116883117	0.157142857	0.111111111	0.108433735	0.189189189	0.108108108	0.093333333	0.116883117	0.113924051	0.108433735	0.118421053	0.103896104	0.1	0.116883117	0.658536585	0.092105263	0.084337349	0.092105263	0.131578947	0.111111111	0.090909091	0.107142857	0.093333333	0.105882353	0.106666667	0.12	0.109756098	0.102564103	0.086419753	0.1	0.092105263	0.111111111	0.092105263	0.103896104	0.093333333	0.098765432	0.5	0.1	0.1	0.116883117	0.1125	0.118421053	0.096385542	0.5	0.161764706	0.103896104	0.1	0.118421053	0.118421053	0.093333333	0.161764706	0.5	0.088888889	0.116883117	0.52	0.1125	0.093333333	0.116883117	0.141176471	0.216666667	0.108433735	0.097560976	0.092105263	0.158730159	0.116883117	0.092105263	0.116883117	0.164383562	0.142857143	0.094117647	0.103896104	0.102564103	0.12	0.108433735	0.212121212	0.116883117	0.106666667	0.212121212	0.098765432	0.0875	0.108433735	0.093333333	0.511111111	0.1	0.1125	0.109756098	0.142857143	0.108108108	0.107142857	0.12	0.1	0.205479452	0.1125	0.1	0.107142857	0.555555556	0.098765432	0.160493827	0.098765432	0.795454545	0.12	0.148148148	0.1	0.116883117	0.103896104	0.111111111	0.118421053	0.096385542	0.098765432	0.102564103	0.106666667	0.113924051	0.105882353	0.113924051	0.115384615	0.098765432	0.109756098	0.118421053	0.113924051	0.111111111	0.12	0.108108108	0.161764706	1	0.108433735	0.106666667	0.093333333	0.103896104	0.111111111	0.103896104	0.169230769	0.223880597	0.108433735	0.448979592	0.108433735	0.115384615	0.073684211	0.0875	0.113924051	0.098765432	0.116883117	0.090909091	0.116883117	0.111111111	0.111111111	0.5	0.108433735	0.1	0.129032258	0.196969697	0.0875	0.108108108	0.097560976	0.161764706	0.103896104	0.1	0.116883117	0.1	0.1125	0.1	0.111111111	0.116883117	0.0875	0.1	0.111111111	0.176470588	0.12	0.166666667	0.102564103	0.118421053	0.4	0.109756098	0.177419355	0.085365854	0.651162791	0.1125	0.116883117	0.109756098	0.115384615	0.12	0.112903226	0.092105263	0.1125	0.129032258	0.108433735	0.131578947	0.118421053	0.108433735	0.1	0.111111111	0.082352941	0.116883117	0.109756098	0.615384615	0.107142857	0.094117647	0.1	0.1	0.106666667	0.0875	0.115384615	0.093333333	0.154929577	0.116883117	0.101265823	0.098765432	0.212121212	0.0875	0.448979592	0.111111111	0.191176471	0.106666667	0.116883117	0.111111111	0.08974359	0.097560976	0.092105263	0.108433735	1	0.179104478	0.116883117	0.111111111	0.086419753	0.111111111	0.118421053	0.106666667	0.111111111	0.179104478	0.166666667	0.5	0.092105263	0.162162162	1	0.106666667	0.111111111	0.115384615	0.092105263	0.092105263	0.1	0.085365854	0.164383562	0.111111111	0.177419355	0.116883117	0.108108108	0.103896104	0.191176471	0.108108108	0.116883117	0.37704918	0.108108108	0.161764706	0.111111111	0.111111111	0.111111111	0.111111111	0.1	0.108108108	0.0875	0.092105263	0.1	0.116883117	0.109589041	0.116883117	0.115384615	0.096385542	0.196428571	0.216666667	0.102564103	0.12345679	0.092105263	0.181818182	0.103896104	0.111111111	0.092105263	0.1125	0.1	0.134328358	0.157142857	0.098765432	0.1125	0.118421053	0.111111111	0.1	0.114942529	0.118421053	0.118421053	0.161764706	0.212121212	0.106666667	0.109756098	0.565217391	0.116883117	0.549019608	0.109756098	0.098765432	0.101265823	0.322033898	0.098765432	0.113924051	0.0875	0.193548387	0.148648649	0.116883117	0.118421053	0.157142857	0.116883117	0.184615385	0.111111111	0.111111111	0.113924051	0.150684932	0.1	0.098765432	0.0875	0.118421053	0.097560976	0.12371134	0.108433735	0.0875	0.12	0.097560976	0.1	0.111111111	0.166666667	0.479166667	0.113924051	0.092105263	0.090909091	0.08974359	0.115384615	0.615384615	0.116883117	0.093333333	0.177419355	0.118421053	0.097560976	0.108433735	0.109756098	0.295081967	0.180851064	0.111111111	0.093333333	0.157142857	0.103896104	0.1	0.111111111	0.108108108	0.108433735	0.615384615	0.169230769	0.098765432	0.085365854	0.116883117	0.148648649	0.0875	0.166666667	0.1	0.111111111	0.084337349	0.113924051	0.109756098	0.116883117	0.47826087	0.096385542	0.111111111	0.479166667	0.084337349	0.555555556	0.098765432	0.511111111	0.1	0.1125	0.115384615	0.0875	0.108433735	0.5	0.1	0.109756098	0.111111111	0.177419355	0.092105263	0.111111111	0.1	0.115384615	0.114285714	0.0875	0.103896104	0.108108108	0.161764706	0.102564103	0.108433735	0.1	0.111111111	0.116883117	0.109756098	0.098765432	0.1	0.111111111	0.448979592	0.116883117	0.0875	0.658536585	0.1125	0.103896104	0.168831169	0.12	0.139240506	0.161764706	0.111111111	0.118421053	0.105882353	0.109756098	0.44	0.108433735	0.194805195	0.106666667	0.1125	0.116883117	0.1	0.116883117	0.1125	0.093333333	0.107142857	0.184210526	0.103896104	1	0.545454545	0.12	0.093333333	0.108433735
CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(C)cs1	0.44	0.320987654	0.632352941	0.965517241	0.320987654	0.139240506	0.382716049	0.35443038	1	0.134831461	0.320987654	0.258064516	0.149425287	0.27173913	0.382716049	0.426666667	0.4	0.287356322	0.467532468	0.704918033	0.407894737	0.407894737	0.4	0.221153846	0.514705882	0.117021277	0.32183908	0.676923077	0.458333333	0.41025641	0.44	0.44	0.473684211	0.44	0.365853659	0.341772152	0.280898876	0.464788732	0.447368421	0.287356322	0.141304348	0.681818182	0.474358974	0.676923077	0.285714286	0.139240506	0.651515152	0.305882353	0.280898876	0.407894737	0.341463415	0.426666667	0.507246377	0.464788732	0.320987654	0.144578313	0.272727273	0.44	0.255319149	0.08490566	0.139240506	0.402439024	0.550724638	0.153846154	0.407894737	0.106796117	0.48	0.611111111	0.149425287	0.44	0.084210526	0.4	0.407407407	0.089108911	0.733333333	0.464788732	0.285714286	0.325301205	0.390243902	0.426666667	0.320987654	0.294117647	0.44	0.097560976	0.458333333	0.382716049	0.458333333	0.636363636	0.417721519	0.413333333	0.419753086	0.464788732	0.633802817	0.721311475	0.341772152	0.467532468	0.333333333	0.447368421	0.325301205	0.458333333	0.4	0.458333333	0.320987654	0.464788732	0.656716418	0.093023256	0.325301205	0.641791045	0.44	0.290697674	0.445945946	0.269662921	0.113924051	0.134831461	0.320987654	0.294117647	0.426666667	0.445945946	0.464788732	0.134831461	0.113924051	0.237113402	0.44	0.088888889	0.520547945	0.444444444	0.44	0.38372093	0.104651163	0.390243902	0.317647059	0.458333333	0.117647059	0.44	0.458333333	0.44	0.138297872	0.30952381	0.277777778	0.371794872	0.333333333	0.341772152	0.390243902	0.096774194	0.44	0.721311475	0.096774194	0.632352941	0.434210526	0.252747253	0.464788732	0.139240506	0.641791045	0.290697674	0.467532468	0.486486486	0.733333333	0.419753086	0.413333333	0.325301205	0.089108911	0.275862069	0.641791045	0.419753086	0.095238095	0.632352941	0.303370787	0.632352941	0.097826087	0.341772152	0.306818182	0.325301205	0.44	0.320987654	0.272727273	0.445945946	0.284090909	0.632352941	0.333333333	0.721311475	0.358024691	0.633802817	0.527777778	0.329268293	0.632352941	0.284090909	0.445945946	0.195652174	0.513513514	0.341772152	0.704918033	0.134831461	0.108433735	1	0.721311475	0.444444444	0.320987654	0.4	0.320987654	0.139534884	0.130434783	0.390243902	0.120481928	0.390243902	0.297619048	0.252525253	0.434210526	0.358024691	0.632352941	0.285714286	0.268817204	0.44	0.4	0.4	0.113924051	0.407407407	0.294117647	0.164556962	0.147727273	0.434210526	0.704918033	0.317647059	0.134831461	0.304878049	0.641791045	0.542857143	0.294117647	0.48	0.325301205	0.513513514	0.270588235	0.415584416	0.641791045	0.4	0.096774194	0.341772152	0.125	0.35	0.426666667	0.137931034	0.486842105	0.144578313	0.423076923	0.094117647	0.520547945	0.44	0.467532468	0.297619048	0.358974359	0.109756098	0.458333333	0.48	0.164556962	0.390243902	0.125	0.426666667	0.407407407	0.325301205	0.4	0.373493976	0.285714286	0.284090909	0.103896104	0.419753086	0.277777778	0.641791045	0.617647059	0.721311475	0.415584416	0.297619048	0.464788732	0.142857143	0.44	0.26744186	0.632352941	0.096774194	0.415584416	0.120481928	0.272727273	0.119565217	0.721311475	0.44	0.4	0.407894737	0.317647059	0.458333333	0.407407407	0.108433735	0.147727273	0.44	0.272727273	0.447368421	0.272727273	0.445945946	0.721311475	0.4	0.147727273	0.125	0.113924051	0.458333333	0.090909091	0.108433735	0.721311475	0.513513514	0.535211268	0.458333333	0.458333333	0.641791045	0.290697674	0.138297872	0.272727273	0.091954023	0.44	0.507246377	0.320987654	0.119565217	0.507246377	0.44	0.092783505	0.733333333	0.134831461	0.417721519	0.4	0.4	0.4	0.294117647	0.507246377	0.379746835	0.458333333	0.641791045	0.44	0.514705882	0.44	0.297619048	0.284090909	0.085365854	0.130952381	0.35	0.284090909	0.458333333	0.136363636	0.371794872	0.272727273	0.458333333	0.681818182	0.325301205	0.065217391	0.131868132	0.632352941	0.290697674	0.507042254	0.272727273	0.294117647	0.133333333	0.35443038	0.445945946	0.134831461	0.096774194	0.721311475	0.269662921	0.093023256	0.44	0.097826087	0.284090909	0.632352941	0.282352941	0.111111111	0.632352941	0.325301205	0.434210526	0.066666667	0.126315789	0.479452055	0.597014925	0.131868132	0.44	0.125	0.417721519	0.4	0.325301205	0.115789474	0.447368421	0.632352941	0.434210526	0.445945946	0.317647059	0.259615385	0.407407407	0.415584416	0.341772152	0.623188406	0.466666667	0.417721519	0.151162791	0.120481928	0.325301205	0.458333333	0.432432432	0.407894737	0.313253012	0.103896104	0.44	0.444444444	0.144578313	0.426666667	0.317647059	0.965517241	0.284090909	0.134831461	0.242990654	0.417721519	0.464788732	0.095744681	0.320987654	0.325301205	0.4	0.733333333	0.390243902	0.103896104	0.113636364	0.305882353	0.423076923	0.44	0.550724638	0.415584416	0.125	0.617647059	0.272727273	0.302325581	0.325301205	0.284090909	0.44	0.153846154	0.284090909	0.4	0.120481928	0.365853659	0.095238095	0.656716418	0.139240506	0.641791045	0.520547945	0.297619048	0.415584416	0.390243902	0.113924051	0.617647059	0.467532468	0.4	0.091954023	0.458333333	0.4	0.294117647	0.297619048	0.052631579	0.415584416	0.320987654	0.733333333	0.134831461	0.333333333	0.407407407	0.294117647	0.4	0.44	0.284090909	0.632352941	0.325301205	0.272727273	0.107142857	0.44	0.415584416	0.097560976	0.520547945	0.320987654	0.302325581	0.341772152	0.302325581	0.134831461	0.258426966	0.445945946	0.633802817	0.467532468	0.105882353	0.390243902	0.163265306	0.721311475	0.48	0.542857143	0.666666667	0.44	0.520547945	0.464788732	0.402439024	0.087378641	0.371794872	0.108433735	0.097560976	0.341772152	0.464788732	0.390243902
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	0.719298246	0.616666667	0.485294118	0.464788732	0.616666667	0.126760563	0.59375	0.701754386	0.444444444	0.109756098	0.616666667	0.445945946	0.153846154	0.465753425	0.619047619	0.732142857	0.59375	0.619047619	0.2875	0.620689655	0.732142857	0.732142857	0.59375	0.392857143	0.631578947	0.104651163	0.5	0.47761194	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.619047619	0.548387097	0.464788732	0.958333333	0.515151515	0.59375	0.117647059	0.485294118	0.567164179	0.47761194	0.462686567	0.126760563	0.5	0.442857143	0.444444444	0.732142857	0.538461538	0.732142857	0.649122807	0.958333333	0.616666667	0.118421053	0.436619718	0.719298246	0.421052632	0.071428571	0.126760563	0.590909091	0.447761194	0.12244898	0.732142857	0.106382979	0.311688312	0.582089552	0.125	0.719298246	0.107142857	0.59375	0.552238806	0.075268817	0.593220339	0.958333333	0.462686567	0.333333333	0.575757576	0.732142857	0.616666667	0.515151515	0.719298246	0.081081081	0.979166667	0.59375	0.979166667	0.441176471	0.569230769	0.714285714	0.567164179	0.958333333	0.558823529	0.610169492	0.411764706	0.609375	0.633333333	0.754385965	0.5625	0.979166667	0.59375	0.979166667	0.616666667	0.958333333	0.463768116	0.090909091	0.5625	0.515151515	0.719298246	0.422535211	0.701754386	0.471428571	0.083333333	0.109756098	0.616666667	0.470588235	0.732142857	0.701754386	0.958333333	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	1	0.719298246	0.626865672	0.103896104	0.575757576	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.701754386	0.633333333	0.548387097	0.575757576	0.12195122	0.719298246	0.610169492	0.12195122	0.485294118	0.767857143	0.368421053	0.958333333	0.126760563	0.515151515	0.422535211	0.2875	0.351351351	0.593220339	0.567164179	0.454545455	0.5625	0.086956522	0.485294118	0.515151515	0.567164179	0.078947368	0.485294118	0.492957746	0.485294118	0.096385542	0.548387097	0.52173913	0.5625	0.719298246	0.616666667	0.436619718	0.701754386	0.492753623	0.485294118	0.633333333	0.610169492	0.369863014	0.558823529	0.333333333	0.65	0.485294118	0.450704225	0.701754386	0.25	0.324675325	0.548387097	0.620689655	0.109756098	0.093333333	0.444444444	0.610169492	1	0.616666667	0.59375	0.616666667	0.113924051	0.105882353	0.575757576	0.106666667	0.575757576	0.434782609	0.425	0.767857143	0.369863014	0.485294118	0.462686567	0.479452055	0.719298246	0.59375	0.59375	0.083333333	0.552238806	0.515151515	0.138888889	0.181818182	0.767857143	0.620689655	0.545454545	0.109756098	0.644067797	0.515151515	0.38028169	0.515151515	0.294871795	0.5625	0.324675325	0.484848485	0.8	0.515151515	0.59375	0.082352941	0.548387097	0.098765432	0.555555556	0.732142857	0.085365854	0.584615385	0.118421053	0.74137931	0.077922078	0.346666667	0.719298246	0.2875	0.47761194	0.391304348	0.094594595	0.979166667	0.311688312	0.138888889	0.575757576	0.139534884	0.732142857	0.552238806	0.5625	0.59375	0.625	0.462686567	0.450704225	0.086956522	0.567164179	0.4	0.515151515	0.492537313	0.610169492	0.8	0.434782609	0.958333333	0.13253012	0.719298246	0.47761194	0.485294118	0.108433735	0.8	0.106666667	0.436619718	0.134146341	0.610169492	0.719298246	0.59375	0.732142857	0.545454545	0.979166667	0.552238806	0.093333333	0.12345679	0.719298246	0.436619718	0.754385965	0.436619718	0.701754386	0.610169492	0.59375	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.375	0.979166667	0.979166667	0.515151515	0.629032258	0.127906977	0.436619718	0.103896104	0.719298246	0.649122807	0.616666667	0.120481928	0.649122807	0.719298246	0.078651685	0.593220339	0.109756098	0.569230769	0.59375	0.59375	0.59375	0.515151515	0.649122807	0.62295082	0.979166667	0.470588235	0.719298246	0.631578947	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.555555556	0.560606061	0.979166667	0.125	0.701754386	0.436619718	0.979166667	0.485294118	0.5625	0.060240964	0.107142857	0.485294118	0.422535211	0.385714286	0.436619718	0.515151515	0.135416667	0.564516129	0.701754386	0.109756098	0.12195122	0.610169492	0.430555556	0.076923077	0.719298246	0.083333333	0.450704225	0.485294118	0.455882353	0.111111111	0.485294118	0.639344262	0.767857143	0.061728395	0.114942529	0.4	0.426470588	0.107142857	0.719298246	0.1125	0.569230769	0.59375	0.333333333	0.11627907	0.515151515	0.485294118	0.767857143	0.701754386	0.545454545	0.406976744	0.552238806	0.8	0.548387097	0.457142857	0.492537313	0.569230769	0.202702703	0.092105263	0.333333333	0.979166667	0.745454545	0.732142857	0.596774194	0.086956522	0.719298246	1	0.118421053	0.732142857	0.545454545	0.464788732	0.450704225	0.096385542	0.413793103	0.569230769	0.958333333	0.107142857	0.616666667	0.5625	0.59375	0.593220339	0.575757576	0.086956522	0.128205128	0.442857143	0.74137931	0.719298246	0.447761194	0.8	0.098765432	0.492537313	0.436619718	0.59375	0.639344262	0.450704225	0.719298246	0.095890411	0.492753623	0.59375	0.092105263	0.619047619	0.078947368	0.463768116	0.126760563	0.515151515	0.346666667	0.434782609	0.8	0.575757576	0.083333333	0.492537313	0.609375	0.59375	0.103896104	0.979166667	0.59375	0.515151515	0.47761194	0.046511628	0.8	0.616666667	0.593220339	0.109756098	0.633333333	0.552238806	0.515151515	0.59375	0.719298246	0.450704225	0.485294118	0.5625	0.436619718	0.077922078	0.719298246	0.8	0.081081081	0.346666667	0.616666667	0.569230769	0.548387097	0.545454545	0.109756098	0.457142857	0.701754386	0.558823529	0.2875	0.076923077	0.575757576	0.223529412	0.610169492	0.311688312	0.38028169	0.492537313	0.719298246	0.346666667	0.958333333	0.590909091	0.108695652	0.701754386	0.093333333	0.081081081	0.548387097	0.958333333	0.575757576
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCC[C@@H]2C(O)=O)sc2CCCCc12	0.507462687	0.960784314	0.283950617	0.304878049	0.960784314	0.152777778	0.418918919	0.612903226	0.320987654	0.146341463	0.960784314	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.472222222	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.74137931	0.152777778	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	0.960784314	0.157894737	0.5	0.507462687	0.5	0.069306931	0.152777778	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.507246377	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.74137931	0.537313433	0.38961039	0.492537313	0.960784314	0.775862069	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.62295082	0.413333333	0.942307692	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	0.960784314	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	0.960784314	0.716666667	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.395061728	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.942307692	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.573529412	0.644067797	0.152777778	0.320512821	0.386666667	0.472222222	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	0.960784314	0.5	0.515151515	0.737704918	0.283950617	0.942307692	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	0.960784314	0.418918919	1	0.151898734	0.102272727	0.38961039	0.146666667	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.74137931	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.775862069	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.923076923	0.320512821	0.603174603	0.775862069	0.485714286	0.537313433	0.296296296	0.711864407	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.472222222	0.728813559	0.677966102	0.076923077	0.633333333	0.507246377	0.197183099	0.38961039	0.16091954	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.74137931	0.492957746	0.098591549	0.421052632	0.588235294	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.7	0.283950617	0.091954023	0.52238806	0.146666667	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.5	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	0.960784314	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.775862069	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.766666667	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.058139535	0.142857143	0.283950617	0.386666667	0.587301587	0.5	0.775862069	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.492957746	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.728813559	0.148148148	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.537313433	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.537313433	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	0.960784314	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.737704918	0.418918919	0.131578947	0.4	0.08974359	0.3	0.152777778	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.775862069	0.728813559	0.04494382	0.52238806	0.960784314	0.385714286	0.146341463	0.942307692	0.407894737	0.775862069	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	0.960784314	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.472222222	0.101265823	0.38961039	0.258823529	0.38028169	0.507246377	0.603174603	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)cc(c1)-c1ccccc1	0.135802469	0.151898734	0.117647059	0.139534884	0.151898734	0.213114754	0.103448276	0.166666667	0.139534884	0.545454545	0.151898734	0.16091954	0.292307692	0.10989011	0.103448276	0.1375	0.129411765	0.156626506	0.154761905	0.128205128	0.109756098	0.109756098	0.129411765	0.168421053	0.115384615	0.534482759	0.164705882	0.120481928	0.1125	0.160493827	0.135802469	0.135802469	0.156626506	0.135802469	0.103448276	0.139240506	0.306666667	0.113924051	0.105882353	0.2	0.308823529	0.144578313	0.125	0.120481928	0.15	0.213114754	0.120481928	0.130952381	0.272727273	0.109756098	0.13253012	0.1375	0.113924051	0.113924051	0.151898734	0.490566038	0.28	0.135802469	0.159090909	0.192771084	0.213114754	0.125	0.166666667	0.11827957	0.109756098	0.166666667	0.158536585	0.123595506	0.866666667	0.135802469	0.208333333	0.129411765	0.126436782	0.189873418	0.128205128	0.113924051	0.15	0.146341463	0.126436782	0.1375	0.151898734	0.146341463	0.135802469	0.213114754	0.1125	0.103448276	0.1125	0.12195122	0.129411765	0.111111111	0.125	0.113924051	0.123595506	0.126582278	0.153846154	0.127906977	0.15	0.105882353	0.13253012	0.1125	0.129411765	0.1125	0.151898734	0.113924051	0.117647059	0.164179104	0.13253012	0.119047619	0.135802469	0.130952381	0.1375	0.310810811	0.2	0.545454545	0.151898734	0.146341463	0.1375	0.1375	0.113924051	0.545454545	0.2	0.253012048	0.135802469	0.205882353	0.144578313	0.113924051	0.135802469	0.170454545	0.179104478	0.126436782	0.129411765	0.1125	0.274193548	0.135802469	0.1125	0.135802469	0.516666667	0.160493827	0.269230769	0.1375	0.15	0.139240506	0.126436782	0.178082192	0.135802469	0.126582278	0.178082192	0.117647059	0.107142857	0.139534884	0.113924051	0.213114754	0.119047619	0.130952381	0.154761905	0.160493827	0.128205128	0.125	0.139240506	0.13253012	0.205128205	0.158536585	0.119047619	0.125	0.245901639	0.117647059	0.162790698	0.117647059	0.148648649	0.139240506	0.164705882	0.13253012	0.135802469	0.151898734	0.28	0.1375	0.141176471	0.117647059	0.15	0.126582278	0.13253012	0.123595506	0.146341463	0.1625	0.117647059	0.276315789	0.1375	0.189873418	0.142857143	0.139240506	0.128205128	0.545454545	0.169230769	0.139534884	0.126582278	0.113924051	0.151898734	0.129411765	0.151898734	1	0.173333333	0.126436782	0.203125	0.126436782	0.134146341	0.125	0.107142857	0.13253012	0.117647059	0.15	0.146067416	0.135802469	0.129411765	0.129411765	0.2	0.126436782	0.146341463	0.652173913	0.180555556	0.107142857	0.128205128	0.129411765	0.545454545	0.151898734	0.119047619	0.164556962	0.146341463	0.158536585	0.13253012	0.142857143	0.15	0.107142857	0.119047619	0.129411765	0.194444444	0.139240506	0.62745098	0.135802469	0.1375	0.23880597	0.127906977	0.490566038	0.104651163	0.203125	0.144578313	0.135802469	0.154761905	0.148148148	0.153846154	0.136363636	0.1125	0.158536585	0.652173913	0.126436782	0.164556962	0.1375	0.126436782	0.13253012	0.129411765	0.101123596	0.15	0.276315789	0.189655172	0.125	0.137931034	0.119047619	0.119047619	0.126582278	0.107142857	0.134146341	0.113924051	0.491525424	0.135802469	0.148148148	0.117647059	0.162162162	0.107142857	0.203125	0.28	0.208333333	0.126582278	0.135802469	0.129411765	0.109756098	0.129411765	0.1125	0.126436782	0.169230769	0.603773585	0.135802469	0.28	0.105882353	0.28	0.1375	0.126582278	0.129411765	0.603773585	0.62745098	0.2	0.1125	0.194805195	0.169230769	0.126582278	0.142857143	0.1625	0.1125	0.1125	0.119047619	0.172839506	0.516666667	0.28	0.316666667	0.135802469	0.113924051	0.151898734	0.191780822	0.113924051	0.135802469	0.2	0.128205128	0.545454545	0.129411765	0.129411765	0.129411765	0.129411765	0.146341463	0.113924051	0.120481928	0.1125	0.119047619	0.135802469	0.115384615	0.135802469	0.134146341	0.141176471	0.237288136	0.196969697	0.135802469	0.182926829	0.1125	0.423728814	0.1375	0.28	0.1125	0.144578313	0.13253012	0.138888889	0.526315789	0.117647059	0.130952381	0.166666667	0.28	0.146341463	0.144444444	0.1375	0.1375	0.545454545	0.178082192	0.126582278	0.276315789	0.238095238	0.135802469	0.287878788	0.276315789	0.117647059	0.148148148	0.217391304	0.117647059	0.175	0.107142857	0.212121212	0.467741935	0.179487179	0.151898734	0.526315789	0.135802469	0.276923077	0.129411765	0.129411765	0.146341463	0.184210526	0.105882353	0.117647059	0.107142857	0.1375	0.129411765	0.12745098	0.126436782	0.107142857	0.139240506	0.11627907	0.105882353	0.129411765	0.185714286	0.184615385	0.146341463	0.1125	0.111111111	0.109756098	0.1625	0.189655172	0.135802469	0.113924051	0.490566038	0.1375	0.129411765	0.139534884	0.276315789	0.231884058	0.193877551	0.129411765	0.113924051	0.175675676	0.151898734	0.13253012	0.129411765	0.128205128	0.126436782	0.189655172	0.205882353	0.130952381	0.104651163	0.135802469	0.166666667	0.107142857	0.62745098	0.119047619	0.28	0.170731707	0.175	0.276315789	0.135802469	0.233333333	0.141176471	0.129411765	0.184615385	0.103448276	0.245901639	0.117647059	0.213114754	0.119047619	0.144578313	0.134146341	0.107142857	0.126436782	0.2	0.119047619	0.127906977	0.129411765	0.316666667	0.1125	0.129411765	0.146341463	0.148148148	0.135135135	0.107142857	0.151898734	0.128205128	0.545454545	0.15	0.126436782	0.146341463	0.129411765	0.135802469	0.276315789	0.117647059	0.13253012	0.28	0.184615385	0.135802469	0.107142857	0.213114754	0.144578313	0.151898734	0.170731707	0.139240506	0.156626506	0.545454545	0.28	0.1375	0.123595506	0.154761905	0.21875	0.126436782	0.324324324	0.126582278	0.158536585	0.164556962	0.119047619	0.135802469	0.144578313	0.113924051	0.125	0.170731707	0.1375	0.169230769	0.233333333	0.139240506	0.113924051	0.126436782
COc1cc(ccc1-c1cccc(c1)C(O)=O)-c1nc(c([nH]1)-c1ccccc1)-c1ccccc1	0.113636364	0.102272727	0.10989011	0.130434783	0.102272727	0.176470588	0.096774194	0.154761905	0.130434783	0.197368421	0.102272727	0.138297872	0.232876712	0.126315789	0.096774194	0.114942529	0.108695652	0.108695652	0.107526882	0.119047619	0.102272727	0.102272727	0.108695652	0.13592233	0.120481928	0.202531646	0.141304348	0.112359551	0.104651163	0.123595506	0.113636364	0.113636364	0.146067416	0.113636364	0.096774194	0.11627907	0.094736842	0.105882353	0.111111111	0.146067416	0.217948718	0.122222222	0.117021277	0.112359551	0.101123596	0.176470588	0.112359551	0.10989011	0.094736842	0.102272727	0.111111111	0.114942529	0.119047619	0.105882353	0.102272727	0.180555556	0.096774194	0.113636364	0.102040816	0.265060241	0.176470588	0.117021277	0.154761905	0.222222222	0.102272727	0.283950617	0.10989011	0.127659574	0.168831169	0.113636364	0.207792208	0.108695652	0.106382979	0.265822785	0.119047619	0.105882353	0.101123596	0.111111111	0.106382979	0.114942529	0.102272727	0.098901099	0.113636364	0.25	0.104651163	0.096774194	0.104651163	0.126436782	0.108695652	0.103448276	0.117021277	0.105882353	0.127659574	0.117647059	0.11627907	0.119565217	0.101123596	0.098901099	0.111111111	0.104651163	0.108695652	0.104651163	0.102272727	0.105882353	0.10989011	0.166666667	0.111111111	0.111111111	0.113636364	0.10989011	0.114942529	0.095744681	0.164179104	0.197368421	0.102272727	0.098901099	0.114942529	0.114942529	0.105882353	0.197368421	0.164179104	0.089108911	0.113636364	0.189189189	0.122222222	0.105882353	0.113636364	0.224719101	0.328125	0.106382979	0.108695652	0.104651163	0.214285714	0.113636364	0.104651163	0.113636364	0.154761905	0.149425287	0.09375	0.114942529	0.101123596	0.11627907	0.106382979	0.226666667	0.113636364	0.117647059	0.226666667	0.10989011	0.1	0.094736842	0.105882353	0.176470588	0.111111111	0.10989011	0.107526882	0.149425287	0.119047619	0.117021277	0.129411765	0.111111111	0.388888889	0.10989011	0.111111111	0.117021277	0.242424242	0.10989011	0.139784946	0.10989011	0.197368421	0.11627907	0.141304348	0.111111111	0.113636364	0.102272727	0.096774194	0.114942529	0.095744681	0.10989011	0.101123596	0.117647059	0.123595506	0.127659574	0.123595506	0.125	0.10989011	0.095744681	0.114942529	0.149425287	0.120879121	0.11627907	0.119047619	0.197368421	0.223880597	0.130434783	0.117647059	0.105882353	0.102272727	0.108695652	0.102272727	0.173333333	1	0.106382979	0.169014085	0.106382979	0.112359551	0.151515152	0.1	0.123595506	0.10989011	0.101123596	0.125	0.113636364	0.108695652	0.108695652	0.164179104	0.106382979	0.098901099	0.108108108	0.246575342	0.1	0.119047619	0.108695652	0.197368421	0.102272727	0.111111111	0.113636364	0.098901099	0.10989011	0.111111111	0.120879121	0.101123596	0.1	0.111111111	0.108695652	0.194805195	0.11627907	0.202702703	0.113636364	0.114942529	0.141025641	0.119565217	0.180555556	0.097826087	0.202898551	0.122222222	0.113636364	0.107526882	0.1	0.11627907	0.208955224	0.104651163	0.10989011	0.108108108	0.106382979	0.139534884	0.114942529	0.106382979	0.111111111	0.108695652	0.094736842	0.101123596	0.095744681	0.19047619	0.117021277	0.09375	0.111111111	0.111111111	0.117647059	0.1	0.112359551	0.105882353	0.13253012	0.113636364	0.1	0.10989011	0.277777778	0.1	0.169014085	0.096774194	0.207792208	0.117647059	0.113636364	0.108695652	0.102272727	0.108695652	0.104651163	0.106382979	0.223880597	0.166666667	0.113636364	0.096774194	0.098901099	0.096774194	0.114942529	0.117647059	0.108695652	0.166666667	0.202702703	0.164179104	0.104651163	0.180722892	0.223880597	0.117647059	0.120879121	0.112359551	0.104651163	0.104651163	0.111111111	0.10989011	0.154761905	0.096774194	0.231884058	0.113636364	0.119047619	0.102272727	0.388059701	0.119047619	0.113636364	0.142857143	0.119047619	0.197368421	0.108695652	0.108695652	0.108695652	0.108695652	0.098901099	0.119047619	0.1	0.104651163	0.111111111	0.113636364	0.120481928	0.113636364	0.112359551	0.095744681	0.385964912	0.148648649	0.113636364	0.131868132	0.104651163	0.168831169	0.114942529	0.096774194	0.104651163	0.122222222	0.111111111	0.294117647	0.207792208	0.10989011	0.10989011	0.114942529	0.096774194	0.098901099	0.172043011	0.114942529	0.114942529	0.197368421	0.226666667	0.117647059	0.095744681	0.2	0.113636364	0.22972973	0.095744681	0.10989011	0.1	0.2	0.10989011	0.123595506	0.1	0.246376812	0.197530864	0.126436782	0.127906977	0.207792208	0.113636364	0.369230769	0.108695652	0.108695652	0.111111111	0.28	0.111111111	0.10989011	0.1	0.114942529	0.108695652	0.18627451	0.106382979	0.1	0.11627907	0.108695652	0.111111111	0.108695652	0.236111111	0.152777778	0.111111111	0.104651163	0.103448276	0.102272727	0.112359551	0.19047619	0.113636364	0.105882353	0.180555556	0.114942529	0.108695652	0.130434783	0.095744681	0.1375	0.138888889	0.108695652	0.105882353	0.148148148	0.102272727	0.111111111	0.108695652	0.119047619	0.106382979	0.19047619	0.157894737	0.10989011	0.097826087	0.113636364	0.154761905	0.1	0.202702703	0.111111111	0.096774194	0.133333333	0.123595506	0.095744681	0.113636364	0.15942029	0.095744681	0.108695652	0.152777778	0.096774194	0.242424242	0.10989011	0.176470588	0.111111111	0.122222222	0.112359551	0.1	0.106382979	0.164179104	0.111111111	0.119565217	0.108695652	0.231884058	0.104651163	0.108695652	0.098901099	0.1	0.304347826	0.1	0.102272727	0.119047619	0.197368421	0.101123596	0.106382979	0.098901099	0.108695652	0.113636364	0.095744681	0.10989011	0.111111111	0.096774194	0.169014085	0.113636364	0.1	0.194029851	0.122222222	0.102272727	0.146067416	0.11627907	0.146067416	0.197368421	0.096774194	0.114942529	0.127659574	0.107526882	0.2	0.106382979	0.209302326	0.117647059	0.10989011	0.113636364	0.111111111	0.113636364	0.122222222	0.105882353	0.117021277	0.275	0.114942529	0.223880597	0.176470588	0.11627907	0.105882353	0.106382979
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)O[C@@H]1CCCC[C@H]1c1ccccc1)c1ccccc1	0.115384615	0.162162162	0.097560976	0.120481928	0.162162162	0.682926829	0.083333333	0.178082192	0.120481928	0.212121212	0.162162162	0.2	0.161764706	0.103448276	0.083333333	0.116883117	0.109756098	0.109756098	0.15	0.106666667	0.088607595	0.088607595	0.109756098	0.139784946	0.108108108	0.166666667	0.160493827	0.1	0.105263158	0.126582278	0.115384615	0.115384615	0.1375	0.115384615	0.083333333	0.118421053	0.120481928	0.106666667	0.098765432	0.197368421	0.2	0.125	0.105882353	0.1	0.144736842	0.682926829	0.1	0.097560976	0.120481928	0.088607595	0.1125	0.116883117	0.106666667	0.106666667	0.162162162	0.233333333	0.12345679	0.115384615	0.141176471	0.119047619	0.682926829	0.105882353	0.162162162	0.112359551	0.088607595	0.120481928	0.153846154	0.104651163	0.215384615	0.115384615	0.108108108	0.109756098	0.107142857	0.126582278	0.106666667	0.106666667	0.144736842	0.155844156	0.107142857	0.116883117	0.162162162	0.155844156	0.115384615	0.468085106	0.105263158	0.083333333	0.105263158	0.115384615	0.109756098	0.08974359	0.105882353	0.106666667	0.104651163	0.105263158	0.164383562	0.108433735	0.16	0.098765432	0.1125	0.105263158	0.109756098	0.105263158	0.162162162	0.106666667	0.097560976	0.431372549	0.1125	0.098765432	0.115384615	0.097560976	0.116883117	0.12195122	0.488888889	0.212121212	0.162162162	0.141025641	0.116883117	0.116883117	0.106666667	0.212121212	0.488888889	0.125	0.115384615	0.4	0.111111111	0.106666667	0.115384615	0.126436782	0.15625	0.107142857	0.109756098	0.105263158	0.15625	0.115384615	0.105263158	0.115384615	0.178082192	0.155844156	0.13253012	0.131578947	0.16	0.118421053	0.107142857	0.14084507	0.115384615	0.105263158	0.14084507	0.097560976	0.1	0.134146341	0.106666667	0.682926829	0.098765432	0.097560976	0.15	0.141025641	0.106666667	0.105882353	0.133333333	0.1125	0.126582278	0.125	0.098765432	0.105882353	0.448979592	0.097560976	0.172839506	0.097560976	0.379310345	0.118421053	0.160493827	0.1125	0.115384615	0.162162162	0.12345679	0.116883117	0.15	0.097560976	0.16	0.105263158	0.1125	0.104651163	0.1125	0.128205128	0.097560976	0.12195122	0.116883117	0.1125	0.109756098	0.118421053	0.106666667	0.212121212	0.448979592	0.120481928	0.105263158	0.106666667	0.162162162	0.109756098	0.146666667	0.203125	0.169014085	0.107142857	1	0.107142857	0.1	0.084210526	0.1	0.1125	0.097560976	0.144736842	0.102272727	0.115384615	0.109756098	0.109756098	0.488888889	0.107142857	0.155844156	0.183333333	0.15942029	0.1	0.106666667	0.109756098	0.212121212	0.162162162	0.098765432	0.16	0.155844156	0.153846154	0.1125	0.109756098	0.144736842	0.1	0.098765432	0.109756098	0.173913043	0.118421053	0.2	0.115384615	0.116883117	0.444444444	0.108433735	0.233333333	0.097560976	0.44	0.111111111	0.115384615	0.15	0.142857143	0.148648649	0.09375	0.105263158	0.153846154	0.183333333	0.107142857	0.16	0.116883117	0.107142857	0.1125	0.109756098	0.081395349	0.144736842	0.12195122	0.523809524	0.105882353	0.13253012	0.098765432	0.098765432	0.105263158	0.1	0.1	0.106666667	0.169014085	0.115384615	0.142857143	0.097560976	0.14084507	0.1	1	0.12345679	0.138888889	0.105263158	0.115384615	0.109756098	0.088607595	0.109756098	0.105263158	0.107142857	0.448979592	0.212121212	0.115384615	0.12345679	0.098765432	0.12345679	0.116883117	0.105263158	0.109756098	0.212121212	0.2	0.488888889	0.105263158	0.115384615	0.448979592	0.105263158	0.109756098	0.142857143	0.105263158	0.105263158	0.098765432	0.111111111	0.178082192	0.12345679	0.15625	0.115384615	0.106666667	0.162162162	0.154929577	0.106666667	0.115384615	0.349206349	0.106666667	0.212121212	0.109756098	0.109756098	0.109756098	0.109756098	0.155844156	0.106666667	0.1	0.105263158	0.098765432	0.115384615	0.108108108	0.115384615	0.1	0.135802469	0.152542373	0.15625	0.115384615	0.15	0.105263158	0.215384615	0.131578947	0.12345679	0.105263158	0.125	0.1125	0.132352941	0.188405797	0.097560976	0.097560976	0.162162162	0.12345679	0.155844156	0.126436782	0.116883117	0.116883117	0.212121212	0.14084507	0.105263158	0.135802469	0.431372549	0.115384615	0.379310345	0.12195122	0.097560976	0.142857143	0.436363636	0.097560976	0.155844156	0.1	0.119402985	0.178082192	0.144736842	0.131578947	0.188405797	0.115384615	0.164179104	0.109756098	0.109756098	0.155844156	0.133333333	0.098765432	0.097560976	0.1	0.116883117	0.109756098	0.12244898	0.107142857	0.1	0.118421053	0.096385542	0.098765432	0.109756098	0.147058824	0.44	0.155844156	0.105263158	0.08974359	0.088607595	0.142857143	0.523809524	0.115384615	0.106666667	0.233333333	0.116883117	0.109756098	0.120481928	0.12195122	0.333333333	0.154639175	0.109756098	0.106666667	0.171428571	0.162162162	0.1125	0.109756098	0.106666667	0.107142857	0.523809524	0.132352941	0.097560976	0.097560976	0.115384615	0.162162162	0.1	0.2	0.098765432	0.12345679	0.109756098	0.155844156	0.12195122	0.115384615	0.533333333	0.15	0.109756098	0.44	0.083333333	0.448979592	0.097560976	0.682926829	0.098765432	0.111111111	0.1	0.1	0.107142857	0.488888889	0.098765432	0.108433735	0.109756098	0.15625	0.105263158	0.109756098	0.155844156	0.142857143	0.097222222	0.1	0.162162162	0.106666667	0.212121212	0.16	0.107142857	0.155844156	0.109756098	0.115384615	0.12195122	0.097560976	0.1125	0.12345679	0.44	0.115384615	0.1	0.468085106	0.111111111	0.162162162	0.22972973	0.118421053	0.151898734	0.212121212	0.12345679	0.116883117	0.104651163	0.15	0.431372549	0.107142857	0.192307692	0.105263158	0.153846154	0.16	0.098765432	0.115384615	0.111111111	0.106666667	0.105882353	0.12345679	0.131578947	0.448979592	0.468085106	0.118421053	0.106666667	0.107142857
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.609375	0.416666667	0.277108434	0.297619048	0.416666667	0.103896104	0.550724638	0.416666667	0.297619048	0.11627907	0.416666667	0.34939759	0.117647059	0.333333333	0.407894737	0.619047619	0.783333333	0.35443038	0.270588235	0.302631579	0.416666667	0.416666667	0.783333333	0.402298851	0.306666667	0.136363636	0.549295775	0.283950617	0.428571429	0.25	0.609375	0.609375	0.289156627	0.609375	0.550724638	0.771929825	0.3625	0.434782609	0.280487805	0.371794872	0.162790698	0.292682927	0.549295775	0.283950617	0.560606061	0.103896104	0.283950617	0.796610169	0.3625	0.416666667	0.590909091	0.619047619	0.302631579	0.434782609	0.416666667	0.125	0.507042254	0.609375	0.329411765	0.067961165	0.103896104	0.527777778	0.307692308	0.08490566	0.416666667	0.09	0.413333333	0.541666667	0.130952381	0.609375	0.113636364	0.783333333	0.557142857	0.071428571	0.302631579	0.434782609	0.560606061	0.418918919	0.557142857	0.619047619	0.416666667	0.544117647	0.609375	0.08974359	0.428571429	0.550724638	0.428571429	0.271604938	0.783333333	0.422535211	0.527777778	0.434782609	0.541666667	0.298701299	0.294871795	0.565217391	0.410958904	0.4	0.810344828	0.428571429	0.783333333	0.428571429	0.416666667	0.434782609	0.277108434	0.098765432	0.810344828	0.438356164	0.609375	0.709677419	0.619047619	0.521126761	0.092105263	0.11627907	0.416666667	0.4	0.619047619	0.619047619	0.434782609	0.11627907	0.092105263	0.337209302	0.609375	0.094117647	0.630769231	0.434782609	0.609375	0.373493976	0.071428571	0.557142857	0.573529412	0.428571429	0.125	0.609375	0.428571429	0.609375	0.159090909	0.567164179	0.506849315	0.619047619	0.410958904	0.771929825	0.557142857	0.102272727	0.609375	0.298701299	0.102272727	0.277108434	0.575757576	0.513888889	0.434782609	0.103896104	0.438356164	0.709677419	0.270588235	0.296296296	0.302631579	0.527777778	0.463768116	0.810344828	0.082474227	0.514285714	0.438356164	0.527777778	0.101265823	0.277108434	0.541666667	0.277108434	0.11627907	0.771929825	0.549295775	0.810344828	0.609375	0.416666667	0.507042254	0.619047619	0.384615385	0.277108434	0.410958904	0.298701299	0.640625	0.541666667	0.438356164	0.386666667	0.277108434	0.5	0.619047619	0.206896552	0.426666667	0.771929825	0.302631579	0.11627907	0.115384615	0.297619048	0.298701299	0.434782609	0.416666667	0.783333333	0.416666667	0.134146341	0.112359551	0.557142857	0.1	0.557142857	1	0.307692308	0.575757576	0.640625	0.277108434	0.560606061	0.345238095	0.609375	0.783333333	0.783333333	0.092105263	0.557142857	0.544117647	0.144736842	0.142857143	0.575757576	0.302631579	0.550724638	0.11627907	0.416666667	0.438356164	0.2875	0.544117647	0.277108434	0.810344828	0.426666667	0.560606061	0.575757576	0.438356164	0.783333333	0.077777778	0.771929825	0.119047619	0.609375	0.619047619	0.105882353	0.565217391	0.125	0.394736842	0.1	0.630769231	0.609375	0.270588235	0.552238806	0.294871795	0.061728395	0.428571429	0.413333333	0.144736842	0.557142857	0.107526882	0.619047619	0.557142857	0.810344828	0.783333333	0.379746835	0.560606061	0.5	0.095890411	0.527777778	0.41025641	0.438356164	0.265060241	0.298701299	0.575757576	1	0.434782609	0.137931034	0.609375	0.405405405	0.277108434	0.08988764	0.575757576	0.1	0.507042254	0.152941176	0.298701299	0.609375	0.783333333	0.416666667	0.550724638	0.428571429	0.557142857	0.115384615	0.129411765	0.609375	0.507042254	0.4	0.507042254	0.619047619	0.298701299	0.783333333	0.129411765	0.119047619	0.092105263	0.428571429	0.084210526	0.115384615	0.298701299	0.426666667	0.283950617	0.428571429	0.428571429	0.438356164	0.358974359	0.159090909	0.507042254	0.111111111	0.609375	0.302631579	0.416666667	0.088888889	0.302631579	0.609375	0.086021505	0.302631579	0.11627907	0.783333333	0.783333333	0.783333333	0.783333333	0.544117647	0.302631579	0.552238806	0.428571429	0.265060241	0.609375	0.306666667	0.609375	1	0.384615385	0.105263158	0.153846154	0.609375	0.333333333	0.428571429	0.130952381	0.619047619	0.507042254	0.428571429	0.292682927	0.810344828	0.04494382	0.126436782	0.277108434	0.709677419	0.291139241	0.507042254	0.544117647	0.085714286	0.75862069	0.619047619	0.11627907	0.102272727	0.298701299	0.5	0.085365854	0.609375	0.11627907	0.5	0.277108434	0.405405405	0.104651163	0.277108434	0.363636364	0.575757576	0.058139535	0.133333333	0.256097561	0.457142857	0.126436782	0.609375	0.105882353	0.783333333	0.783333333	0.418918919	0.10989011	0.280487805	0.277108434	0.575757576	0.619047619	0.573529412	0.415730337	0.557142857	0.575757576	0.771929825	0.258823529	0.280487805	0.783333333	0.146341463	0.1	0.418918919	0.428571429	0.442857143	0.416666667	0.386666667	0.095890411	0.609375	0.434782609	0.125	0.619047619	0.573529412	0.297619048	0.5	0.11627907	0.28	0.783333333	0.434782609	0.126436782	0.416666667	0.810344828	0.783333333	0.302631579	0.557142857	0.095890411	0.120481928	0.796610169	0.394736842	0.609375	0.307692308	0.575757576	0.119047619	0.265060241	0.507042254	0.35443038	0.363636364	0.5	0.609375	0.118421053	0.384615385	0.783333333	0.1	0.550724638	0.101265823	0.277108434	0.103896104	0.438356164	0.630769231	1	0.575757576	0.557142857	0.092105263	0.265060241	0.565217391	0.783333333	0.111111111	0.428571429	0.783333333	0.544117647	0.552238806	0.032608696	0.575757576	0.416666667	0.302631579	0.11627907	0.410958904	0.557142857	0.544117647	0.783333333	0.609375	0.5	0.277108434	0.810344828	0.507042254	0.086419753	0.609375	0.575757576	0.08974359	0.630769231	0.416666667	0.371794872	0.771929825	0.38961039	0.11627907	0.507042254	0.619047619	0.541666667	0.270588235	0.085365854	0.557142857	0.313253012	0.298701299	0.413333333	0.2875	0.438356164	0.609375	0.630769231	0.434782609	0.527777778	0.091836735	0.619047619	0.115384615	0.08974359	0.771929825	0.434782609	0.557142857
Cc1noc(n1)-c1c(NC(=O)c2ccc(F)c(c2)-c2nnn[nH]2)sc2CC(C)(C)CCc12	0.311111111	0.376470588	0.32967033	0.252525253	0.376470588	0.086956522	0.326086957	0.444444444	0.252525253	0.121212121	0.376470588	0.443181818	0.12244898	0.628205128	0.386363636	0.314606742	0.29787234	0.469879518	0.294736842	0.280898876	0.344827586	0.344827586	0.29787234	0.330097087	0.269662921	0.15	0.329787234	0.38372093	0.419753086	0.25	0.311111111	0.311111111	0.355555556	0.311111111	0.326086957	0.318181818	0.493975904	0.425	0.318681319	0.386363636	0.105769231	0.24742268	0.302083333	0.38372093	0.282608696	0.086956522	0.38372093	0.315217391	0.291666667	0.344827586	0.333333333	0.314606742	0.266666667	0.425	0.376470588	0.105263158	0.270833333	0.311111111	0.523809524	0.096491228	0.086956522	0.388888889	0.3	0.238095238	0.344827586	0.107142857	0.24742268	0.298969072	0.12244898	0.311111111	0.13	0.29787234	0.362637363	0.090909091	0.280898876	0.425	0.282608696	0.237113402	0.362637363	0.314606742	0.376470588	0.363636364	0.311111111	0.075268817	0.419753086	0.326086957	0.419753086	0.282608696	0.29787234	0.348837209	0.388888889	0.425	0.298969072	0.277777778	0.234042553	0.308510638	0.372093023	0.558441558	0.395348837	0.419753086	0.29787234	0.419753086	0.376470588	0.425	0.32967033	0.094736842	0.395348837	0.276595745	0.311111111	0.375	0.314606742	0.351648352	0.076923077	0.121212121	0.376470588	0.304347826	0.314606742	0.314606742	0.425	0.121212121	0.076923077	0.326530612	0.311111111	0.113402062	0.273684211	0.425	0.311111111	0.34375	0.117021277	0.362637363	0.469879518	0.419753086	0.141304348	0.311111111	0.419753086	0.311111111	0.147058824	0.428571429	0.344086022	0.409638554	0.372093023	0.318181818	0.362637363	0.142857143	0.311111111	0.277777778	0.142857143	0.32967033	0.4	0.333333333	0.425	0.086956522	0.276595745	0.375	0.294736842	0.411764706	0.280898876	0.388888889	0.260869565	0.395348837	0.111111111	0.375	0.276595745	0.388888889	0.073684211	0.32967033	0.3125	0.32967033	0.099009901	0.318181818	0.329787234	0.395348837	0.311111111	0.376470588	0.270833333	0.314606742	0.430232558	0.32967033	0.372093023	0.277777778	0.263157895	0.298969072	0.379310345	0.43373494	0.32967033	0.268041237	0.314606742	0.165048544	0.326086957	0.318181818	0.280898876	0.121212121	0.073684211	0.252525253	0.277777778	0.425	0.376470588	0.29787234	0.376470588	0.125	0.151515152	0.362637363	0.084210526	0.362637363	0.307692308	1	0.4	0.263157895	0.32967033	0.282608696	0.454545455	0.311111111	0.29787234	0.29787234	0.076923077	0.362637363	0.363636364	0.120879121	0.144329897	0.4	0.280898876	0.487804878	0.121212121	0.376470588	0.276595745	0.242105263	0.363636364	0.344444444	0.395348837	0.326086957	0.282608696	0.4	0.276595745	0.29787234	0.098039216	0.318181818	0.12371134	0.325842697	0.314606742	0.079207921	0.308510638	0.105263158	0.475609756	0.06185567	0.273684211	0.311111111	0.294736842	0.279569892	0.234042553	0.097826087	0.419753086	0.24742268	0.120879121	0.362637363	0.134615385	0.314606742	0.362637363	0.395348837	0.29787234	0.377777778	0.282608696	0.268041237	0.06741573	0.388888889	0.358695652	0.276595745	0.333333333	0.277777778	0.4	0.307692308	0.425	0.14	0.311111111	0.307692308	0.32967033	0.154639175	0.4	0.084210526	0.270833333	0.118811881	0.277777778	0.311111111	0.29787234	0.344827586	0.487804878	0.419753086	0.362637363	0.073684211	0.121212121	0.311111111	0.270833333	0.558441558	0.270833333	0.314606742	0.277777778	0.29787234	0.121212121	0.12371134	0.076923077	0.419753086	0.145631068	0.073684211	0.277777778	0.326086957	0.239583333	0.419753086	0.419753086	0.276595745	0.457831325	0.147058824	0.270833333	0.117021277	0.311111111	0.266666667	0.376470588	0.118811881	0.266666667	0.311111111	0.115384615	0.280898876	0.121212121	0.29787234	0.29787234	0.29787234	0.29787234	0.363636364	0.266666667	0.337078652	0.419753086	0.333333333	0.311111111	0.269662921	0.311111111	0.307692308	0.430232558	0.164705882	0.117021277	0.325842697	0.413793103	0.419753086	0.12244898	0.409638554	0.270833333	0.419753086	0.24742268	0.395348837	0.213483146	0.118811881	0.32967033	0.375	0.244680851	0.270833333	0.363636364	0.12173913	0.314606742	0.314606742	0.121212121	0.142857143	0.277777778	0.268041237	0.083333333	0.311111111	0.088235294	0.268041237	0.32967033	0.307692308	0.12244898	0.32967033	0.428571429	0.4	0.070707071	0.147058824	0.282608696	0.27173913	0.118811881	0.311111111	0.184782609	0.29787234	0.29787234	0.237113402	0.16	0.318681319	0.32967033	0.4	0.314606742	0.469879518	0.330188679	0.362637363	0.4	0.318181818	0.29787234	0.318681319	0.29787234	0.197802198	0.095744681	0.237113402	0.419753086	0.333333333	0.344827586	0.38372093	0.06741573	0.311111111	0.425	0.105263158	0.314606742	0.469879518	0.252525253	0.268041237	0.11	0.361904762	0.29787234	0.425	0.107843137	0.376470588	0.395348837	0.29787234	0.280898876	0.362637363	0.06741573	0.113402062	0.315217391	0.475609756	0.311111111	0.3	0.4	0.12371134	0.333333333	0.270833333	0.564102564	0.428571429	0.268041237	0.311111111	0.086956522	0.430232558	0.29787234	0.095744681	0.326086957	0.073684211	0.32967033	0.086956522	0.276595745	0.273684211	0.307692308	0.4	0.362637363	0.076923077	0.333333333	0.308510638	0.29787234	0.117021277	0.419753086	0.29787234	0.363636364	0.279569892	0.078431373	0.4	0.376470588	0.280898876	0.121212121	0.372093023	0.362637363	0.363636364	0.29787234	0.311111111	0.268041237	0.32967033	0.395348837	0.270833333	0.084210526	0.311111111	0.4	0.063829787	0.273684211	0.376470588	0.386363636	0.318181818	0.50617284	0.121212121	0.270833333	0.314606742	0.298969072	0.294736842	0.083333333	0.362637363	0.180952381	0.277777778	0.24742268	0.242105263	0.276595745	0.311111111	0.273684211	0.425	0.388888889	0.150943396	0.409638554	0.073684211	0.075268817	0.318181818	0.425	0.362637363
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	0.584615385	0.545454545	0.432432432	0.415584416	0.545454545	0.118421053	0.754098361	0.59375	0.434210526	0.103448276	0.545454545	0.435897436	0.144578313	0.435897436	0.550724638	0.569230769	0.725806452	0.486111111	0.285714286	0.47761194	0.59375	0.59375	0.725806452	0.487804878	0.53125	0.098901099	0.428571429	0.464788732	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.725806452	0.463768116	0.434210526	0.8	0.458333333	0.465753425	0.111111111	0.413333333	0.549295775	0.464788732	0.410958904	0.118421053	0.444444444	0.582089552	0.379746835	0.59375	0.458333333	0.569230769	0.523076923	0.8	0.545454545	0.111111111	0.371794872	0.584615385	0.4125	0.067961165	0.118421053	0.506849315	0.378378378	0.105769231	0.59375	0.09	0.432432432	0.520547945	0.117647059	0.584615385	0.101123596	0.725806452	0.535211268	0.071428571	0.5	0.8	0.410958904	0.458333333	0.513888889	0.569230769	0.545454545	0.666666667	0.584615385	0.075949367	0.785714286	0.754098361	0.785714286	0.430555556	0.754098361	0.603174603	0.527777778	0.8	0.541666667	0.492537313	0.328947368	0.542857143	0.560606061	0.721311475	0.721311475	0.785714286	0.725806452	0.785714286	0.545454545	0.8	0.452054795	0.085365854	0.721311475	0.640625	0.584615385	0.394736842	0.59375	0.611940299	0.077922078	0.103448276	0.545454545	0.418918919	0.569230769	0.59375	0.8	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.767857143	0.584615385	0.52	0.084337349	0.513888889	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.59375	0.560606061	0.463768116	0.513888889	0.114942529	0.584615385	0.492537313	0.114942529	0.432432432	1	0.3625	0.8	0.118421053	0.640625	0.394736842	0.285714286	0.329113924	0.5	0.527777778	0.383561644	0.721311475	0.082474227	0.630769231	0.640625	0.527777778	0.074074074	0.432432432	0.3875	0.432432432	0.090909091	0.463768116	0.41025641	0.721311475	0.584615385	0.545454545	0.371794872	0.59375	0.479452055	0.432432432	0.560606061	0.492537313	0.5	0.541666667	0.3125	0.552238806	0.432432432	0.384615385	0.59375	0.235294118	0.304878049	0.463768116	0.47761194	0.103448276	0.0875	0.434210526	0.492537313	0.767857143	0.545454545	0.725806452	0.545454545	0.107142857	0.1	0.513888889	0.1	0.513888889	0.575757576	0.4	1	0.5	0.432432432	0.410958904	0.448717949	0.584615385	0.725806452	0.725806452	0.077922078	0.535211268	0.666666667	0.12987013	0.156626506	1	0.47761194	0.486111111	0.103448276	0.52238806	0.640625	0.337662338	0.666666667	0.292682927	0.721311475	0.304878049	0.391891892	0.962264151	0.640625	0.725806452	0.077777778	0.463768116	0.093023256	0.471428571	0.569230769	0.08045977	0.565217391	0.111111111	0.709677419	0.073170732	0.472222222	0.584615385	0.285714286	0.424657534	0.346666667	0.088607595	0.785714286	0.432432432	0.12987013	0.513888889	0.119565217	0.569230769	0.535211268	0.721311475	0.725806452	0.535211268	0.410958904	0.384615385	0.081081081	0.527777778	0.392405063	0.640625	0.418918919	0.492537313	0.962264151	0.575757576	0.8	0.125	0.584615385	0.386666667	0.432432432	0.102272727	0.962264151	0.1	0.371794872	0.126436782	0.492537313	0.584615385	0.725806452	0.59375	0.486111111	0.785714286	0.535211268	0.0875	0.11627907	0.584615385	0.371794872	0.721311475	0.371794872	0.59375	0.492537313	0.725806452	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.333333333	0.785714286	0.785714286	0.640625	0.492957746	0.120879121	0.371794872	0.097560976	0.584615385	0.523076923	0.545454545	0.101123596	0.523076923	0.584615385	0.074468085	0.5	0.103448276	0.754098361	0.725806452	0.725806452	0.725806452	0.666666667	0.523076923	0.507246377	0.785714286	0.438356164	0.584615385	0.53125	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.471428571	0.479452055	0.785714286	0.117647059	0.59375	0.371794872	0.785714286	0.413333333	0.721311475	0.056818182	0.101123596	0.432432432	0.394736842	0.307692308	0.371794872	0.666666667	0.128712871	0.47826087	0.59375	0.103448276	0.114942529	0.492537313	0.367088608	0.072289157	0.584615385	0.078651685	0.384615385	0.432432432	0.405405405	0.104651163	0.432432432	0.544117647	1	0.058139535	0.108695652	0.303797468	0.36	0.101123596	0.584615385	0.105882353	0.754098361	0.725806452	0.458333333	0.10989011	0.458333333	0.432432432	1	0.59375	0.507042254	0.326315789	0.535211268	0.962264151	0.463768116	0.426666667	0.478873239	0.754098361	0.160493827	0.1	0.458333333	0.785714286	0.629032258	0.59375	0.529411765	0.081081081	0.584615385	0.767857143	0.111111111	0.569230769	0.507042254	0.415584416	0.384615385	0.090909091	0.361702128	0.754098361	0.8	0.101123596	0.545454545	0.721311475	0.725806452	0.5	0.513888889	0.081081081	0.120481928	0.582089552	0.709677419	0.584615385	0.378378378	0.962264151	0.093023256	0.418918919	0.371794872	0.507042254	0.544117647	0.384615385	0.584615385	0.08974359	0.479452055	0.725806452	0.1	0.725806452	0.074074074	0.452054795	0.118421053	0.640625	0.472222222	0.575757576	0.962264151	0.513888889	0.077922078	0.418918919	0.542857143	0.725806452	0.097560976	0.785714286	0.725806452	0.666666667	0.424657534	0.043956044	0.962264151	0.545454545	0.5	0.103448276	0.560606061	0.535211268	0.666666667	0.725806452	0.584615385	0.384615385	0.432432432	0.721311475	0.371794872	0.073170732	0.584615385	0.962264151	0.075949367	0.472222222	0.545454545	0.507042254	0.463768116	0.507042254	0.103448276	0.35443038	0.59375	0.541666667	0.285714286	0.072289157	0.513888889	0.211111111	0.492537313	0.432432432	0.337662338	0.666666667	0.584615385	0.472222222	0.8	0.506849315	0.103092784	0.59375	0.0875	0.075949367	0.463768116	0.8	0.513888889
Cc1nsc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.368421053	0.355263158	0.3375	0.358024691	0.355263158	0.116883117	0.421052632	0.355263158	0.358024691	0.114942529	0.355263158	0.298850575	0.11627907	0.284090909	0.317073171	0.373333333	0.5	0.301204819	0.329268293	0.369863014	0.303797468	0.303797468	0.5	0.366666667	0.546875	0.10989011	0.337349398	0.346153846	0.364864865	0.277108434	0.368421053	0.368421053	0.333333333	0.368421053	0.421052632	0.47826087	0.30952381	0.369863014	0.492957746	0.317073171	0.147727273	0.371794872	0.353658537	0.346153846	0.333333333	0.116883117	0.346153846	0.646153846	0.264367816	0.303797468	0.452054795	0.373333333	0.538461538	0.369863014	0.355263158	0.12345679	0.301204819	0.368421053	0.280898876	0.077669903	0.116883117	0.337349398	0.355263158	0.115384615	0.303797468	0.111111111	0.486111111	0.34939759	0.129411765	0.368421053	0.076086957	0.5	0.341463415	0.081632653	0.369863014	0.369863014	0.333333333	0.682539683	0.341463415	0.373333333	0.355263158	0.472222222	0.368421053	0.102564103	0.364864865	0.421052632	0.364864865	0.3	0.5	0.307692308	0.337349398	0.369863014	0.34939759	0.364864865	0.52238806	0.3625	0.350649351	0.341772152	0.709677419	0.364864865	0.5	0.364864865	0.355263158	0.369863014	0.3375	0.084337349	0.709677419	0.514285714	0.368421053	0.445945946	0.373333333	0.453333333	0.090909091	0.114942529	0.355263158	0.292682927	0.373333333	0.373333333	0.369863014	0.114942529	0.090909091	0.247311828	0.368421053	0.093023256	0.725806452	0.369863014	0.368421053	0.277777778	0.12345679	0.341463415	0.5	0.364864865	0.109756098	0.368421053	0.364864865	0.368421053	0.131868132	0.492957746	0.441558442	0.537313433	0.350649351	0.47826087	0.341463415	0.101123596	0.368421053	0.364864865	0.101123596	0.3375	0.5	0.30952381	0.369863014	0.116883117	0.514285714	0.445945946	0.329268293	0.341772152	0.369863014	0.337349398	0.75862069	0.709677419	0.092783505	0.445945946	0.514285714	0.337349398	0.086419753	0.3375	0.333333333	0.3375	0.102272727	0.47826087	0.337349398	0.709677419	0.368421053	0.355263158	0.301204819	0.373333333	0.329268293	0.3375	0.350649351	0.364864865	1	0.34939759	0.514285714	0.3125	0.3375	0.297619048	0.373333333	0.204545455	0.5	0.47826087	0.369863014	0.114942529	0.113924051	0.358024691	0.364864865	0.369863014	0.355263158	0.5	0.355263158	0.13253012	0.123595506	0.341463415	0.1125	0.341463415	0.640625	0.263157895	0.5	1	0.3375	0.333333333	0.295454545	0.368421053	0.5	0.5	0.090909091	0.341463415	0.472222222	0.142857143	0.141176471	0.5	0.369863014	0.479452055	0.114942529	0.355263158	0.514285714	0.350649351	0.472222222	0.3375	0.709677419	0.5	0.333333333	0.5	0.514285714	0.5	0.088888889	0.47826087	0.117647059	0.485714286	0.373333333	0.104651163	0.3625	0.12345679	0.3375	0.098765432	0.725806452	0.368421053	0.329268293	0.329113924	0.52238806	0.0875	0.364864865	0.486111111	0.142857143	0.341463415	0.130434783	0.373333333	0.341463415	0.709677419	0.5	0.294117647	0.333333333	0.297619048	0.094594595	0.337349398	0.321428571	0.514285714	0.325	0.364864865	0.5	0.640625	0.369863014	0.123595506	0.368421053	0.296296296	0.3375	0.101123596	0.5	0.1125	0.301204819	0.125	0.364864865	0.368421053	0.5	0.303797468	0.479452055	0.364864865	0.341463415	0.113924051	0.127906977	0.368421053	0.301204819	0.341772152	0.301204819	0.373333333	0.364864865	0.5	0.127906977	0.117647059	0.090909091	0.364864865	0.094736842	0.113924051	0.364864865	0.5	0.346153846	0.364864865	0.364864865	0.514285714	0.304878049	0.131868132	0.301204819	0.083333333	0.368421053	0.538461538	0.355263158	0.112359551	0.538461538	0.368421053	0.073684211	0.369863014	0.114942529	0.5	0.5	0.5	0.5	0.472222222	0.538461538	0.363636364	0.364864865	0.325	0.368421053	0.546875	0.368421053	0.640625	0.329268293	0.075949367	0.12345679	0.485714286	0.282352941	0.364864865	0.11627907	0.537313433	0.301204819	0.364864865	0.371794872	0.709677419	0.068181818	0.112359551	0.3375	0.445945946	0.355263158	0.301204819	0.472222222	0.12745098	0.471428571	0.373333333	0.114942529	0.101123596	0.364864865	0.297619048	0.097560976	0.368421053	0.114942529	0.297619048	0.3375	0.296296296	0.103448276	0.3375	0.308641975	0.5	0.069767442	0.107526882	0.316455696	0.537313433	0.112359551	0.368421053	0.130952381	0.5	0.5	0.682539683	0.120879121	0.492957746	0.3375	0.5	0.373333333	0.5	0.295918367	0.341463415	0.5	0.47826087	0.317073171	0.492957746	0.5	0.130952381	0.085365854	0.682539683	0.364864865	0.342105263	0.303797468	0.329113924	0.094594595	0.368421053	0.369863014	0.12345679	0.373333333	0.5	0.358024691	0.297619048	0.102272727	0.264705882	0.5	0.369863014	0.087912088	0.355263158	0.709677419	0.5	0.369863014	0.341463415	0.094594595	0.105882353	0.646153846	0.3375	0.368421053	0.355263158	0.5	0.117647059	0.325	0.301204819	0.301204819	0.308641975	0.297619048	0.368421053	0.116883117	0.329268293	0.5	0.085365854	0.421052632	0.086419753	0.3375	0.116883117	0.514285714	0.725806452	0.640625	0.5	0.341463415	0.090909091	0.325	0.3625	0.5	0.083333333	0.364864865	0.5	0.472222222	0.329113924	0.054945055	0.5	0.355263158	0.369863014	0.114942529	0.350649351	0.341463415	0.472222222	0.5	0.368421053	0.297619048	0.3375	0.709677419	0.301204819	0.085365854	0.368421053	0.5	0.102564103	0.725806452	0.355263158	0.317073171	0.47826087	0.333333333	0.114942529	0.301204819	0.373333333	0.34939759	0.329268293	0.084337349	0.341463415	0.195652174	0.364864865	0.486111111	0.350649351	0.514285714	0.368421053	0.725806452	0.369863014	0.337349398	0.090909091	0.537313433	0.113924051	0.088607595	0.47826087	0.369863014	0.341463415
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.672131148	0.771929825	0.25	0.270588235	0.771929825	0.150684932	0.413333333	0.463768116	0.285714286	0.144578313	0.771929825	0.405063291	0.119047619	0.305882353	0.358974359	0.655737705	0.558823529	0.394736842	0.445945946	0.324324324	0.463768116	0.463768116	0.558823529	0.32967033	0.347222222	0.151162791	0.602941176	0.271604938	0.47761194	0.333333333	0.672131148	0.672131148	0.247058824	0.672131148	0.394736842	0.694915254	0.384615385	0.484848485	0.253012048	0.452054795	0.151162791	0.280487805	0.535211268	0.271604938	1	0.150684932	0.256097561	0.438356164	0.479452055	0.463768116	0.529411765	0.655737705	0.342465753	0.484848485	0.771929825	0.155844156	0.65625	0.672131148	0.382716049	0.068627451	0.150684932	0.513888889	0.346666667	0.085714286	0.463768116	0.090909091	0.478873239	0.506849315	0.160493827	0.672131148	0.102272727	0.558823529	0.542857143	0.072164948	0.342465753	0.484848485	1	0.485714286	0.521126761	0.655737705	0.771929825	0.625	0.672131148	0.090909091	0.47761194	0.413333333	0.47761194	0.259259259	0.582089552	0.470588235	0.535211268	0.484848485	0.527777778	0.337837838	0.5625	0.528571429	0.75862069	0.386666667	0.444444444	0.47761194	0.558823529	0.47761194	0.771929825	0.484848485	0.265060241	0.1	0.444444444	0.283950617	0.672131148	0.52173913	0.683333333	0.407894737	0.108108108	0.144578313	0.771929825	0.733333333	0.655737705	0.683333333	0.484848485	0.144578313	0.108108108	0.407407407	0.672131148	0.095238095	0.329113924	0.462686567	0.672131148	0.4125	0.085365854	0.521126761	0.413333333	0.47761194	0.098765432	0.672131148	0.47761194	0.672131148	0.174418605	0.368421053	0.415584416	0.553846154	0.75862069	0.694915254	0.521126761	0.090909091	0.672131148	0.337837838	0.090909091	0.25	0.410958904	0.770491803	0.484848485	0.150684932	0.283950617	0.52173913	0.445945946	0.253012048	0.342465753	0.535211268	0.408450704	0.444444444	0.072164948	0.478873239	0.283950617	0.535211268	0.102564103	0.25	0.571428571	0.25	0.117647059	0.694915254	0.579710145	0.444444444	0.672131148	0.771929825	0.65625	0.683333333	0.597014925	0.25	0.75862069	0.337837838	0.333333333	0.527777778	0.3	0.450704225	0.25	0.646153846	0.683333333	0.238095238	0.292682927	0.694915254	0.324324324	0.144578313	0.116883117	0.285714286	0.337837838	0.462686567	0.771929825	0.558823529	0.74137931	0.15	0.101123596	0.521126761	0.144736842	0.521126761	0.560606061	0.282608696	0.410958904	0.333333333	0.25	1	0.317647059	0.672131148	0.558823529	0.558823529	0.108108108	0.542857143	0.625	0.194444444	0.144578313	0.410958904	0.324324324	0.413333333	0.144578313	0.74137931	0.283950617	0.569230769	0.625	0.458333333	0.444444444	0.292682927	0.961538462	0.391891892	0.283950617	0.558823529	0.090909091	0.694915254	0.134146341	0.545454545	0.655737705	0.120481928	0.550724638	0.155844156	0.381578947	0.101265823	0.329113924	0.672131148	0.445945946	0.980769231	0.5625	0.049382716	0.47761194	0.478873239	0.194444444	0.521126761	0.120879121	0.655737705	0.542857143	0.444444444	0.558823529	0.367088608	1	0.646153846	0.097222222	0.535211268	0.579710145	0.283950617	0.253012048	0.337837838	0.391891892	0.560606061	0.484848485	0.166666667	0.672131148	0.716666667	0.25	0.078651685	0.391891892	0.144736842	0.65625	0.127906977	0.337837838	0.672131148	0.558823529	0.463768116	0.413333333	0.47761194	0.542857143	0.116883117	0.158536585	0.672131148	0.65625	0.386666667	0.65625	0.683333333	0.337837838	0.558823529	0.158536585	0.134146341	0.108108108	0.47761194	0.073684211	0.116883117	0.337837838	0.292682927	0.430555556	0.47761194	0.47761194	0.283950617	0.4	0.174418605	0.65625	0.098765432	0.672131148	0.342465753	0.771929825	0.08988764	0.342465753	0.672131148	0.098901099	0.342465753	0.144578313	0.582089552	0.558823529	0.558823529	0.558823529	0.625	0.342465753	0.634920635	0.47761194	0.268292683	0.672131148	0.347222222	0.672131148	0.560606061	0.573529412	0.092105263	0.141025641	0.545454545	0.426666667	0.47761194	0.160493827	0.553846154	0.65625	0.47761194	0.280487805	0.444444444	0.057471264	0.154761905	0.25	0.52173913	0.553846154	0.65625	0.625	0.086538462	0.683333333	0.683333333	0.144578313	0.090909091	0.337837838	0.671875	0.086419753	0.672131148	0.104651163	0.646153846	0.25	0.745762712	0.146341463	0.25	0.424657534	0.410958904	0.058823529	0.16091954	0.291139241	0.402777778	0.154761905	0.672131148	0.094117647	0.582089552	0.558823529	0.485714286	0.086956522	0.253012048	0.25	0.410958904	0.683333333	0.413333333	0.453488372	0.542857143	0.391891892	0.694915254	0.261904762	0.268292683	0.582089552	0.1625	0.12987013	0.485714286	0.47761194	0.470588235	0.463768116	0.609375	0.097222222	0.672131148	0.462686567	0.155844156	0.655737705	0.413333333	0.270588235	0.646153846	0.130952381	0.35106383	0.582089552	0.484848485	0.114942529	0.771929825	0.444444444	0.558823529	0.342465753	0.521126761	0.097222222	0.108433735	0.438356164	0.381578947	0.672131148	0.346666667	0.391891892	0.134146341	0.253012048	0.65625	0.413333333	0.424657534	0.646153846	0.672131148	0.135135135	0.597014925	0.558823529	0.12987013	0.394736842	0.102564103	0.265060241	0.150684932	0.283950617	0.329113924	0.560606061	0.391891892	0.521126761	0.108108108	0.253012048	0.528571429	0.558823529	0.098765432	0.47761194	0.558823529	0.625	0.980769231	0.032967033	0.391891892	0.771929825	0.342465753	0.144578313	0.75862069	0.542857143	0.625	0.558823529	0.672131148	0.646153846	0.25	0.444444444	0.65625	0.101265823	0.672131148	0.391891892	0.090909091	0.329113924	0.771929825	0.536231884	0.694915254	0.341772152	0.144578313	0.630769231	0.683333333	0.527777778	0.445945946	0.1	0.521126761	0.367088608	0.337837838	0.478873239	0.569230769	0.3	0.672131148	0.329113924	0.484848485	0.513888889	0.081632653	0.553846154	0.116883117	0.090909091	0.694915254	0.484848485	0.521126761
Cc1noc(n1)-c1c(NC(=O)c2ccc(cc2)C#N)sc2CN(CCc12)C(=O)C(O)=O	0.34939759	0.423076923	0.277777778	0.268817204	0.423076923	0.105882353	0.348837209	0.5	0.268817204	0.141304348	0.423076923	0.406976744	0.142857143	0.49382716	0.348837209	0.353658537	0.333333333	0.45	0.244680851	0.301204819	0.37037037	0.37037037	0.333333333	0.364583333	0.304878049	0.135416667	0.367816092	0.284090909	0.472972973	0.225806452	0.34939759	0.34939759	0.303370787	0.34939759	0.348837209	0.358024691	0.421686747	0.479452055	0.280898876	0.46835443	0.147368421	0.263736264	0.337078652	0.284090909	0.317647059	0.105882353	0.284090909	0.352941176	0.356321839	0.37037037	0.357142857	0.353658537	0.301204819	0.479452055	0.423076923	0.151162791	0.348837209	0.34939759	0.386363636	0.081818182	0.105882353	0.322222222	0.321428571	0.127272727	0.37037037	0.102803738	0.263736264	0.333333333	0.155555556	0.34939759	0.103092784	0.333333333	0.325842697	0.085714286	0.301204819	0.479452055	0.317647059	0.266666667	0.325842697	0.353658537	0.423076923	0.407407407	0.34939759	0.093023256	0.472972973	0.348837209	0.472972973	0.258426966	0.333333333	0.375	0.322222222	0.479452055	0.333333333	0.297619048	0.264367816	0.344827586	0.417721519	0.443037975	0.443037975	0.472972973	0.333333333	0.472972973	0.423076923	0.479452055	0.277777778	0.088888889	0.443037975	0.295454545	0.34939759	0.337209302	0.353658537	0.426829268	0.095238095	0.141304348	0.423076923	0.325581395	0.353658537	0.353658537	0.479452055	0.141304348	0.095238095	0.319148936	0.34939759	0.096774194	0.292134831	0.479452055	0.34939759	0.366666667	0.112359551	0.325842697	0.432098765	0.472972973	0.125	0.34939759	0.472972973	0.34939759	0.15625	0.480519481	0.43373494	0.460526316	0.417721519	0.358024691	0.325842697	0.115789474	0.34939759	0.297619048	0.115789474	0.277777778	0.448717949	0.296703297	0.479452055	0.105882353	0.295454545	0.337209302	0.244680851	0.310344828	0.301204819	0.322222222	0.294117647	0.443037975	0.096153846	0.419753086	0.295454545	0.322222222	0.078651685	0.277777778	0.348314607	0.277777778	0.09375	0.358024691	0.367816092	0.443037975	0.34939759	0.423076923	0.348837209	0.353658537	0.392857143	0.277777778	0.417721519	0.297619048	0.295454545	0.333333333	0.280898876	0.467532468	0.277777778	0.344827586	0.353658537	0.2	0.274725275	0.358024691	0.301204819	0.141304348	0.090909091	0.268817204	0.297619048	0.479452055	0.423076923	0.333333333	0.423076923	0.146067416	0.125	0.325842697	0.102272727	0.325842697	0.345238095	0.454545455	0.448717949	0.295454545	0.277777778	0.317647059	1	0.34939759	0.333333333	0.333333333	0.095238095	0.325842697	0.407407407	0.156626506	0.153846154	0.448717949	0.301204819	0.414634146	0.141304348	0.423076923	0.295454545	0.258426966	0.407407407	0.25	0.443037975	0.274725275	0.317647059	0.448717949	0.295454545	0.333333333	0.104166667	0.358024691	0.131868132	0.365853659	0.353658537	0.107526882	0.344827586	0.151162791	0.4375	0.077777778	0.292134831	0.34939759	0.244680851	0.313953488	0.264367816	0.117647059	0.472972973	0.263736264	0.156626506	0.325842697	0.12	0.353658537	0.325842697	0.443037975	0.333333333	0.340909091	0.317647059	0.344827586	0.085365854	0.322222222	0.322222222	0.295454545	0.266666667	0.297619048	0.448717949	0.345238095	0.479452055	0.161290323	0.34939759	0.329411765	0.277777778	0.127659574	0.448717949	0.102272727	0.348837209	0.126315789	0.297619048	0.34939759	0.333333333	0.37037037	0.414634146	0.472972973	0.325842697	0.090909091	0.153846154	0.34939759	0.348837209	0.443037975	0.348837209	0.353658537	0.297619048	0.333333333	0.153846154	0.131868132	0.095238095	0.472972973	0.108910891	0.090909091	0.297619048	0.274725275	0.255555556	0.472972973	0.472972973	0.295454545	0.455696203	0.15625	0.348837209	0.1	0.34939759	0.301204819	0.423076923	0.114583333	0.301204819	0.34939759	0.089108911	0.301204819	0.141304348	0.333333333	0.333333333	0.333333333	0.333333333	0.407407407	0.301204819	0.361445783	0.472972973	0.266666667	0.34939759	0.304878049	0.34939759	0.345238095	0.392857143	0.120481928	0.137931034	0.365853659	0.4625	0.472972973	0.155555556	0.460526316	0.348837209	0.472972973	0.263736264	0.443037975	0.085106383	0.138297872	0.277777778	0.337209302	0.261363636	0.348837209	0.407407407	0.14953271	0.353658537	0.353658537	0.141304348	0.115789474	0.297619048	0.329545455	0.088888889	0.34939759	0.082474227	0.344827586	0.277777778	0.329411765	0.106382979	0.277777778	0.461538462	0.448717949	0.075268817	0.144329897	0.287356322	0.290697674	0.138297872	0.34939759	0.157303371	0.333333333	0.333333333	0.266666667	0.182795699	0.280898876	0.277777778	0.448717949	0.353658537	0.432098765	0.323529412	0.325842697	0.448717949	0.358024691	0.260869565	0.280898876	0.333333333	0.170454545	0.102272727	0.266666667	0.472972973	0.375	0.37037037	0.430379747	0.085365854	0.34939759	0.479452055	0.151162791	0.353658537	0.432098765	0.268817204	0.344827586	0.117021277	0.343137255	0.333333333	0.479452055	0.103092784	0.423076923	0.443037975	0.333333333	0.301204819	0.325842697	0.085365854	0.172413793	0.352941176	0.4375	0.34939759	0.321428571	0.448717949	0.131868132	0.266666667	0.348837209	0.506493506	0.461538462	0.344827586	0.34939759	0.119047619	0.392857143	0.333333333	0.102272727	0.348837209	0.078651685	0.277777778	0.105882353	0.295454545	0.292134831	0.345238095	0.448717949	0.325842697	0.095238095	0.266666667	0.344827586	0.333333333	0.1	0.472972973	0.333333333	0.407407407	0.313953488	0.083333333	0.448717949	0.423076923	0.301204819	0.141304348	0.417721519	0.325842697	0.407407407	0.333333333	0.34939759	0.344827586	0.277777778	0.443037975	0.348837209	0.102272727	0.34939759	0.448717949	0.08045977	0.292134831	0.423076923	0.432098765	0.358024691	0.46835443	0.141304348	0.348837209	0.353658537	0.333333333	0.244680851	0.088888889	0.325842697	0.229166667	0.297619048	0.263736264	0.258426966	0.295454545	0.34939759	0.292134831	0.479452055	0.322222222	0.104761905	0.460526316	0.090909091	0.08045977	0.358024691	0.479452055	0.325842697
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1	0.093333333	0.109589041	0.08974359	0.113924051	0.109589041	0.523809524	0.075	0.14084507	0.113924051	0.171875	0.109589041	0.166666667	0.15625	0.096385542	0.075	0.094594595	0.088607595	0.088607595	0.115384615	0.098591549	0.08	0.08	0.088607595	0.134831461	0.084507042	0.144927536	0.126582278	0.092105263	0.082191781	0.135135135	0.093333333	0.093333333	0.131578947	0.093333333	0.075	0.095890411	0.1	0.083333333	0.076923077	0.178082192	0.179104478	0.103896104	0.085365854	0.092105263	0.108108108	0.523809524	0.092105263	0.08974359	0.1	0.08	0.090909091	0.094594595	0.083333333	0.083333333	0.109589041	0.189655172	0.102564103	0.093333333	0.108433735	0.141025641	0.523809524	0.085365854	0.14084507	0.119047619	0.08	0.157894737	0.118421053	0.097560976	0.193548387	0.093333333	0.115942029	0.088607595	0.086419753	0.150684932	0.098591549	0.083333333	0.108108108	0.105263158	0.086419753	0.094594595	0.109589041	0.105263158	0.093333333	0.523809524	0.082191781	0.075	0.082191781	0.108108108	0.088607595	0.081081081	0.085365854	0.083333333	0.097560976	0.097222222	0.111111111	0.0875	0.108108108	0.076923077	0.090909091	0.082191781	0.088607595	0.082191781	0.109589041	0.083333333	0.08974359	0.47826087	0.090909091	0.090909091	0.093333333	0.08974359	0.094594595	0.101265823	1	0.171875	0.109589041	0.105263158	0.094594595	0.094594595	0.083333333	0.171875	1	0.093023256	0.093333333	0.44	0.103896104	0.083333333	0.093333333	0.120481928	0.169491525	0.086419753	0.088607595	0.082191781	0.15	0.093333333	0.082191781	0.093333333	0.157142857	0.135135135	0.098765432	0.094594595	0.108108108	0.095890411	0.086419753	0.151515152	0.093333333	0.097222222	0.151515152	0.08974359	0.077922078	0.1	0.083333333	0.523809524	0.090909091	0.08974359	0.115384615	0.135135135	0.098591549	0.085365854	0.095890411	0.090909091	0.135135135	0.118421053	0.090909091	0.085365854	0.5	0.08974359	0.139240506	0.08974359	0.41509434	0.095890411	0.126582278	0.090909091	0.093333333	0.109589041	0.102564103	0.094594595	0.101265823	0.08974359	0.108108108	0.097222222	0.090909091	0.097560976	0.105263158	0.106666667	0.08974359	0.101265823	0.094594595	0.12	0.102564103	0.095890411	0.098591549	0.171875	0.5	0.113924051	0.097222222	0.083333333	0.109589041	0.088607595	0.109589041	0.2	0.164179104	0.086419753	0.488888889	0.086419753	0.092105263	0.076923077	0.077922078	0.090909091	0.08974359	0.108108108	0.095238095	0.093333333	0.088607595	0.088607595	1	0.086419753	0.105263158	0.157894737	0.171875	0.077922078	0.098591549	0.088607595	0.171875	0.109589041	0.090909091	0.123287671	0.105263158	0.118421053	0.090909091	0.102564103	0.108108108	0.077922078	0.090909091	0.088607595	0.1875	0.095890411	0.177419355	0.093333333	0.094594595	0.520833333	0.0875	0.189655172	0.075949367	0.488888889	0.103896104	0.093333333	0.115384615	0.106666667	0.111111111	0.120689655	0.082191781	0.118421053	0.157894737	0.086419753	0.108108108	0.094594595	0.086419753	0.090909091	0.088607595	0.073170732	0.108108108	0.101265823	0.594594595	0.085365854	0.098765432	0.090909091	0.090909091	0.097222222	0.077922078	0.092105263	0.083333333	0.147058824	0.093333333	0.106666667	0.08974359	0.151515152	0.077922078	0.488888889	0.102564103	0.149253731	0.097222222	0.093333333	0.088607595	0.08	0.088607595	0.082191781	0.086419753	0.5	0.19047619	0.093333333	0.102564103	0.076923077	0.102564103	0.094594595	0.097222222	0.088607595	0.19047619	0.177419355	1	0.082191781	0.123287671	0.5	0.097222222	0.102564103	0.121621622	0.082191781	0.082191781	0.090909091	0.08974359	0.157142857	0.102564103	0.15	0.093333333	0.083333333	0.109589041	0.149253731	0.083333333	0.093333333	0.509433962	0.098591549	0.171875	0.088607595	0.088607595	0.088607595	0.088607595	0.105263158	0.083333333	0.077922078	0.082191781	0.090909091	0.093333333	0.084507042	0.093333333	0.092105263	0.101265823	0.166666667	0.15	0.093333333	0.12987013	0.082191781	0.174603175	0.094594595	0.102564103	0.082191781	0.103896104	0.090909091	0.142857143	0.149253731	0.08974359	0.08974359	0.125	0.102564103	0.105263158	0.107142857	0.094594595	0.094594595	0.171875	0.151515152	0.097222222	0.101265823	0.47826087	0.093333333	0.442307692	0.101265823	0.08974359	0.106666667	0.321428571	0.08974359	0.12	0.077922078	0.129032258	0.14084507	0.123287671	0.109589041	0.149253731	0.093333333	0.177419355	0.088607595	0.088607595	0.105263158	0.142857143	0.076923077	0.08974359	0.077922078	0.094594595	0.088607595	0.105263158	0.086419753	0.077922078	0.095890411	0.088607595	0.076923077	0.088607595	0.123076923	0.810810811	0.105263158	0.082191781	0.081081081	0.08	0.121621622	0.594594595	0.093333333	0.083333333	0.189655172	0.094594595	0.088607595	0.113924051	0.101265823	0.388888889	0.138297872	0.088607595	0.083333333	0.132352941	0.109589041	0.090909091	0.088607595	0.098591549	0.086419753	0.594594595	0.142857143	0.08974359	0.075949367	0.093333333	0.14084507	0.077922078	0.177419355	0.090909091	0.102564103	0.088607595	0.12	0.101265823	0.093333333	0.641025641	0.101265823	0.088607595	0.810810811	0.075	0.5	0.08974359	0.523809524	0.090909091	0.103896104	0.092105263	0.077922078	0.086419753	1	0.090909091	0.0875	0.088607595	0.15	0.082191781	0.088607595	0.105263158	0.106666667	0.104477612	0.077922078	0.109589041	0.098591549	0.171875	0.108108108	0.086419753	0.105263158	0.088607595	0.093333333	0.101265823	0.08974359	0.090909091	0.102564103	0.595238095	0.093333333	0.077922078	0.523809524	0.103896104	0.109589041	0.178082192	0.095890411	0.131578947	0.171875	0.102564103	0.094594595	0.097560976	0.115384615	0.658536585	0.086419753	0.157894737	0.097222222	0.118421053	0.123287671	0.090909091	0.093333333	0.103896104	0.083333333	0.085365854	0.131578947	0.094594595	0.5	0.523809524	0.095890411	0.083333333	0.086419753
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.407894737	0.563380282	0.390243902	0.407894737	0.125	0.534246575	0.426666667	0.407407407	0.122222222	0.407894737	0.481012658	0.136363636	0.392857143	0.723076923	0.754098361	0.696969697	0.365853659	0.4125	0.405405405	0.573529412	0.573529412	0.696969697	0.27	0.430555556	0.141304348	0.554054054	0.472972973	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.513513514	0.630769231	0.407407407	0.575757576	0.571428571	0.365853659	0.153846154	0.3875	0.71641791	0.472972973	0.542857143	0.125	0.453333333	0.460526316	0.407407407	0.573529412	0.527777778	0.754098361	0.424657534	0.575757576	0.407894737	0.130952381	0.513513514	0.770491803	0.356321839	0.064814815	0.125	0.71641791	0.320987654	0.081081081	0.573529412	0.075471698	0.275862069	0.657142857	0.136363636	0.770491803	0.119565217	0.696969697	1	0.067961165	0.424657534	0.575757576	0.542857143	0.279069767	0.965517241	0.754098361	0.407894737	0.375	0.770491803	0.084337349	0.567164179	0.534246575	0.567164179	0.421052632	0.723076923	0.582089552	0.742424242	0.575757576	0.68115942	0.418918919	0.277108434	0.686567164	0.421052632	0.617647059	0.447368421	0.567164179	0.696969697	0.567164179	0.407894737	0.575757576	0.585714286	0.105882353	0.447368421	0.392405063	0.770491803	0.790322581	0.783333333	0.345238095	0.086419753	0.122222222	0.407894737	0.428571429	0.754098361	0.783333333	0.575757576	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.552238806	0.770491803	0.4875	0.06741573	0.965517241	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.507042254	0.421052632	0.630769231	0.965517241	0.108695652	0.770491803	0.418918919	0.108695652	0.563380282	0.535211268	0.701492537	0.575757576	0.125	0.392405063	0.790322581	0.4125	0.341463415	0.424657534	0.742424242	0.376623377	0.447368421	0.078431373	0.337349398	0.392405063	0.742424242	0.095238095	0.563380282	0.526315789	0.563380282	0.122222222	0.630769231	0.533333333	0.447368421	0.770491803	0.407894737	0.513513514	0.783333333	0.547945205	0.563380282	0.421052632	0.418918919	0.341463415	0.68115942	0.392405063	0.415584416	0.563380282	0.527027027	0.783333333	0.195652174	0.493333333	0.630769231	0.405405405	0.122222222	0.108433735	0.407407407	0.418918919	0.552238806	0.407894737	0.696969697	0.407894737	0.126436782	0.106382979	0.965517241	0.107142857	0.965517241	0.557142857	0.362637363	0.535211268	0.341463415	0.563380282	0.542857143	0.325842697	0.770491803	0.696969697	0.696969697	0.086419753	1	0.375	0.15	0.134831461	0.535211268	0.405405405	0.473684211	0.122222222	0.38961039	0.392405063	0.301204819	0.375	0.321428571	0.447368421	0.493333333	0.521126761	0.513888889	0.392405063	0.696969697	0.085106383	0.630769231	0.112359551	0.521126761	0.754098361	0.1	0.712121212	0.130952381	0.761904762	0.094117647	0.337349398	0.770491803	0.4125	0.557142857	0.292682927	0.070588235	0.567164179	0.275862069	0.15	0.965517241	0.113402062	0.754098361	1	0.447368421	0.696969697	0.701492537	0.542857143	0.527027027	0.08974359	0.742424242	0.554054054	0.392405063	0.41025641	0.418918919	0.513888889	0.557142857	0.575757576	0.155555556	0.770491803	0.397435897	0.563380282	0.096774194	0.513888889	0.107142857	0.513513514	0.131868132	0.418918919	0.770491803	0.696969697	0.573529412	0.473684211	0.567164179	1	0.108433735	0.134831461	0.770491803	0.513513514	0.617647059	0.513513514	0.783333333	0.418918919	0.696969697	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.297619048	0.567164179	0.567164179	0.392405063	0.353658537	0.163043478	0.513513514	0.104651163	0.770491803	0.424657534	0.407894737	0.084210526	0.424657534	0.770491803	0.092783505	0.424657534	0.122222222	0.723076923	0.696969697	0.696969697	0.696969697	0.375	0.424657534	0.626865672	0.567164179	0.428571429	0.770491803	0.430555556	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.521126761	0.361445783	0.567164179	0.149425287	0.507042254	0.513513514	0.567164179	0.3875	0.447368421	0.042553191	0.131868132	0.563380282	0.790322581	0.273809524	0.513513514	0.375	0.101851852	0.646153846	0.783333333	0.122222222	0.108695652	0.418918919	0.506666667	0.08045977	0.770491803	0.097826087	0.527027027	0.563380282	0.415584416	0.123595506	0.563380282	0.392405063	0.535211268	0.054945055	0.150537634	0.255813953	0.371794872	0.131868132	0.770491803	0.1	0.723076923	0.696969697	0.279069767	0.092783505	0.571428571	0.563380282	0.535211268	0.783333333	0.647058824	0.408602151	1	0.513888889	0.630769231	0.513513514	0.594202899	0.723076923	0.164705882	0.120481928	0.279069767	0.567164179	0.582089552	0.573529412	0.379746835	0.08974359	0.770491803	0.552238806	0.130952381	0.754098361	0.647058824	0.390243902	0.527027027	0.122222222	0.303921569	0.723076923	0.575757576	0.131868132	0.407894737	0.447368421	0.696969697	0.424657534	0.965517241	0.08974359	0.113636364	0.460526316	0.761904762	0.770491803	0.320987654	0.513888889	0.112359551	0.41025641	0.513513514	0.382716049	0.392405063	0.527027027	0.770491803	0.111111111	0.547945205	0.696969697	0.120481928	0.513513514	0.095238095	0.585714286	0.125	0.392405063	0.337349398	0.557142857	0.513888889	0.965517241	0.086419753	0.41025641	0.686567164	0.696969697	0.104651163	0.567164179	0.696969697	0.375	0.557142857	0.030927835	0.513888889	0.407894737	0.424657534	0.122222222	0.421052632	1	0.375	0.696969697	0.770491803	0.527027027	0.563380282	0.447368421	0.513513514	0.081395349	0.770491803	0.513888889	0.084337349	0.337349398	0.407894737	0.365853659	0.630769231	0.555555556	0.122222222	0.493333333	0.783333333	0.68115942	0.4125	0.08045977	0.965517241	0.310344828	0.418918919	0.275862069	0.301204819	0.41025641	0.770491803	0.337349398	0.575757576	0.71641791	0.098039216	0.507042254	0.108433735	0.084337349	0.630769231	0.575757576	0.965517241
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.405405405	0.807017544	0.273809524	0.294117647	0.807017544	0.162162162	0.5	0.492753623	0.294117647	0.141176471	0.807017544	0.506666667	0.11627907	0.395061728	0.367088608	0.410958904	0.542857143	0.44	0.472972973	0.298701299	0.373333333	0.373333333	0.542857143	0.518518519	0.32	0.134831461	0.3875	0.280487805	0.507462687	0.341772152	0.405405405	0.405405405	0.270588235	0.405405405	0.5	0.416666667	0.486486486	0.515151515	0.292682927	0.479452055	0.122222222	0.289156627	0.3875	0.280487805	0.625	0.162162162	0.280487805	0.550724638	0.392405063	0.373333333	0.394736842	0.410958904	0.315789474	0.515151515	0.807017544	0.151898734	0.402597403	0.405405405	0.480519481	0.067307692	0.162162162	0.37037037	0.303797468	0.094339623	0.373333333	0.089108911	0.671875	0.382716049	0.156626506	0.405405405	0.087912088	0.542857143	0.375	0.070707071	0.298701299	0.515151515	0.625	0.709677419	0.375	0.410958904	0.807017544	1	0.405405405	0.088607595	0.507462687	0.5	0.507462687	0.253012048	0.542857143	0.378378378	0.37037037	0.515151515	0.382716049	0.294871795	0.545454545	0.397435897	0.793103448	0.472222222	0.682539683	0.507462687	0.542857143	0.507462687	0.807017544	0.515151515	0.273809524	0.097560976	0.682539683	0.432432432	0.405405405	0.371794872	0.410958904	0.676923077	0.105263158	0.141176471	0.807017544	0.606060606	0.410958904	0.410958904	0.515151515	0.141176471	0.105263158	0.380952381	0.405405405	0.093023256	0.445945946	0.515151515	0.405405405	0.337209302	0.083333333	0.375	0.479452055	0.507462687	0.096385542	0.405405405	0.507462687	0.405405405	0.157303371	0.630769231	0.681818182	0.537313433	0.793103448	0.416666667	0.375	0.101123596	0.405405405	0.294871795	0.101123596	0.273809524	0.666666667	0.571428571	0.515151515	0.162162162	0.432432432	0.371794872	0.472972973	0.277108434	0.298701299	0.37037037	0.342105263	0.682539683	0.070707071	0.783333333	0.432432432	0.37037037	0.086419753	0.273809524	0.365853659	0.273809524	0.102272727	0.416666667	0.3875	0.682539683	0.405405405	0.807017544	0.402597403	0.410958904	0.73015873	0.273809524	0.793103448	0.294871795	0.472222222	0.382716049	0.292682927	0.458333333	0.273809524	0.397435897	0.410958904	0.204545455	0.285714286	0.416666667	0.298701299	0.141176471	0.1	0.294117647	0.294871795	0.515151515	0.807017544	0.542857143	0.775862069	0.146341463	0.098901099	0.375	0.155844156	0.375	0.544117647	0.363636364	0.666666667	0.472222222	0.273809524	0.625	0.407407407	0.405405405	0.542857143	0.542857143	0.105263158	0.375	1	0.189189189	0.141176471	0.666666667	0.298701299	0.459459459	0.141176471	0.807017544	0.432432432	0.507246377	1	0.486111111	0.682539683	0.285714286	0.625	0.666666667	0.432432432	0.542857143	0.101123596	0.416666667	0.130952381	0.424657534	0.410958904	0.117647059	0.397435897	0.151898734	0.465753425	0.085365854	0.445945946	0.405405405	0.472972973	0.615384615	0.52238806	0.074074074	0.507462687	0.671875	0.189189189	0.375	0.142857143	0.410958904	0.375	0.682539683	0.542857143	0.358024691	0.625	0.397435897	0.094594595	0.37037037	0.585714286	0.432432432	0.261904762	0.294871795	0.666666667	0.544117647	0.515151515	0.162790698	0.405405405	0.615384615	0.273809524	0.088888889	0.666666667	0.155844156	0.402597403	0.112359551	0.294871795	0.405405405	0.542857143	0.373333333	0.459459459	0.507462687	0.375	0.1	0.154761905	0.405405405	0.402597403	0.472222222	0.402597403	0.410958904	0.294871795	0.542857143	0.154761905	0.130952381	0.105263158	0.507462687	0.083333333	0.1	0.294871795	0.285714286	0.381578947	0.507462687	0.507462687	0.432432432	0.445945946	0.157303371	0.402597403	0.083333333	0.405405405	0.315789474	0.807017544	0.087912088	0.315789474	0.405405405	0.096774194	0.298701299	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	1	0.315789474	0.418918919	0.507462687	0.261904762	0.405405405	0.32	0.405405405	0.544117647	0.703125	0.075949367	0.12345679	0.424657534	0.453333333	0.507462687	0.156626506	0.537313433	0.402597403	0.507462687	0.289156627	0.682539683	0.068181818	0.137931034	0.273809524	0.371794872	0.514705882	0.402597403	1	0.105769231	0.410958904	0.410958904	0.141176471	0.101123596	0.294871795	0.415584416	0.084337349	0.405405405	0.08988764	0.397435897	0.273809524	0.615384615	0.156626506	0.273809524	0.452054795	0.666666667	0.057471264	0.144444444	0.268292683	0.320512821	0.137931034	0.405405405	0.104651163	0.542857143	0.542857143	0.709677419	0.096774194	0.292682927	0.273809524	0.666666667	0.410958904	0.479452055	0.322916667	0.375	0.666666667	0.416666667	0.255813953	0.292682927	0.542857143	0.144578313	0.1125	0.709677419	0.507462687	0.397260274	0.373333333	0.640625	0.094594595	0.405405405	0.515151515	0.151898734	0.410958904	0.479452055	0.294117647	0.397435897	0.127906977	0.357894737	0.542857143	0.515151515	0.1	0.807017544	0.682539683	0.542857143	0.298701299	0.375	0.094594595	0.105882353	0.550724638	0.465753425	0.405405405	0.303797468	0.666666667	0.130952381	0.261904762	0.402597403	0.44	0.452054795	0.397435897	0.405405405	0.131578947	0.73015873	0.542857143	0.1125	0.5	0.086419753	0.273809524	0.162162162	0.432432432	0.445945946	0.544117647	0.666666667	0.375	0.105263158	0.261904762	0.397435897	0.542857143	0.083333333	0.507462687	0.542857143	1	0.615384615	0.043478261	0.666666667	0.807017544	0.298701299	0.141176471	0.793103448	0.375	1	0.542857143	0.405405405	0.397435897	0.273809524	0.682539683	0.402597403	0.098765432	0.405405405	0.666666667	0.088607595	0.445945946	0.807017544	0.565217391	0.416666667	0.44	0.141176471	0.402597403	0.410958904	0.382716049	0.472972973	0.097560976	0.375	0.264367816	0.294871795	0.671875	0.507246377	0.432432432	0.405405405	0.445945946	0.515151515	0.37037037	0.090909091	0.537313433	0.1	0.088607595	0.416666667	0.515151515	0.375
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1	0.162162162	0.197183099	0.141025641	0.164556962	0.197183099	0.192982456	0.125	0.148648649	0.164556962	0.58	0.197183099	0.130952381	0.238095238	0.104651163	0.125	0.164383562	0.153846154	0.168831169	0.197368421	0.154929577	0.133333333	0.133333333	0.153846154	0.141304348	0.14084507	0.431034483	0.1625	0.144736842	0.136986301	0.173333333	0.162162162	0.162162162	0.125	0.162162162	0.125	0.166666667	0.295774648	0.138888889	0.128205128	0.184210526	0.220588235	0.171052632	0.148148148	0.144736842	0.194444444	0.192982456	0.144736842	0.141025641	0.373134328	0.133333333	0.157894737	0.164383562	0.138888889	0.138888889	0.197183099	0.520833333	0.384615385	0.162162162	0.156626506	0.134146341	0.192982456	0.148148148	0.148648649	0.088888889	0.133333333	0.108433735	0.202702703	0.146341463	0.772727273	0.162162162	0.157142857	0.153846154	0.15	0.113924051	0.154929577	0.138888889	0.194444444	0.189189189	0.15	0.164383562	0.197183099	0.189189189	0.162162162	0.133333333	0.136986301	0.125	0.136986301	0.146666667	0.153846154	0.135135135	0.148148148	0.138888889	0.146341463	0.152777778	0.2	0.151898734	0.194444444	0.128205128	0.142857143	0.136986301	0.153846154	0.136986301	0.197183099	0.138888889	0.141025641	0.125	0.142857143	0.142857143	0.162162162	0.141025641	0.164383562	0.3	0.157894737	0.58	0.197183099	0.189189189	0.164383562	0.164383562	0.138888889	0.58	0.157894737	0.324324324	0.162162162	0.151515152	0.155844156	0.138888889	0.162162162	0.141176471	0.106060606	0.15	0.139240506	0.136986301	0.196721311	0.162162162	0.136986301	0.162162162	0.574074074	0.128205128	0.367647059	0.164383562	0.194444444	0.166666667	0.15	0.142857143	0.162162162	0.152777778	0.142857143	0.141025641	0.12987013	0.179487179	0.138888889	0.192982456	0.142857143	0.141025641	0.197368421	0.128205128	0.154929577	0.148148148	0.166666667	0.142857143	0.142857143	0.171052632	0.142857143	0.148148148	0.147540984	0.141025641	0.160493827	0.141025641	0.112676056	0.166666667	0.1625	0.142857143	0.162162162	0.197183099	0.384615385	0.164383562	0.181818182	0.141025641	0.194444444	0.152777778	0.142857143	0.146341463	0.157894737	0.16	0.141025641	0.378787879	0.164383562	0.189189189	0.153846154	0.166666667	0.154929577	0.58	0.129032258	0.164556962	0.152777778	0.138888889	0.197183099	0.153846154	0.197183099	0.652173913	0.108108108	0.15	0.183333333	0.15	0.144736842	0.120879121	0.12987013	0.142857143	0.141025641	0.194444444	0.156626506	0.162162162	0.153846154	0.153846154	0.157894737	0.15	0.189189189	1	0.144927536	0.12987013	0.154929577	0.139240506	0.58	0.197183099	0.142857143	0.211267606	0.189189189	0.202702703	0.142857143	0.153846154	0.194444444	0.12987013	0.142857143	0.153846154	0.15942029	0.166666667	0.480769231	0.162162162	0.164383562	0.203125	0.151898734	0.520833333	0.126582278	0.163934426	0.155844156	0.162162162	0.197368421	0.191780822	0.2	0.061538462	0.136986301	0.202702703	1	0.15	0.178082192	0.164383562	0.15	0.142857143	0.153846154	0.12195122	0.194444444	0.378787879	0.145454545	0.148148148	0.17721519	0.142857143	0.142857143	0.152777778	0.12987013	0.144736842	0.138888889	0.607843137	0.162162162	0.191780822	0.141025641	0.126760563	0.12987013	0.183333333	0.384615385	0.173913043	0.152777778	0.162162162	0.153846154	0.133333333	0.139240506	0.136986301	0.15	0.129032258	0.645833333	0.162162162	0.384615385	0.128205128	0.384615385	0.164383562	0.152777778	0.153846154	0.645833333	0.480769231	0.157894737	0.136986301	0.162162162	0.129032258	0.152777778	0.153846154	0.191780822	0.136986301	0.136986301	0.142857143	0.186666667	0.574074074	0.384615385	0.196721311	0.162162162	0.138888889	0.197183099	0.125	0.138888889	0.162162162	0.166666667	0.154929577	0.58	0.153846154	0.153846154	0.153846154	0.153846154	0.189189189	0.138888889	0.144736842	0.136986301	0.142857143	0.162162162	0.14084507	0.162162162	0.144736842	0.181818182	0.13559322	0.158730159	0.162162162	0.166666667	0.136986301	0.471698113	0.164383562	0.384615385	0.136986301	0.171052632	0.142857143	0.070422535	0.557692308	0.141025641	0.141025641	0.214285714	0.384615385	0.189189189	0.141176471	0.164383562	0.164383562	0.58	0.142857143	0.152777778	0.358208955	0.2	0.162162162	0.196969697	0.378787879	0.141025641	0.191780822	0.164179104	0.141025641	0.157894737	0.12987013	0.104477612	0.517857143	0.162162162	0.180555556	0.557692308	0.162162162	0.203125	0.153846154	0.153846154	0.189189189	0.135135135	0.128205128	0.141025641	0.12987013	0.164383562	0.139240506	0.135416667	0.15	0.12987013	0.166666667	0.139240506	0.128205128	0.153846154	0.184615385	0.14516129	0.189189189	0.136986301	0.135135135	0.133333333	0.191780822	0.145454545	0.162162162	0.138888889	0.520833333	0.164383562	0.139240506	0.164556962	0.378787879	0.196969697	0.180851064	0.153846154	0.138888889	0.157142857	0.197183099	0.142857143	0.153846154	0.154929577	0.15	0.145454545	0.169230769	0.141025641	0.126582278	0.162162162	0.148648649	0.12987013	0.480769231	0.142857143	0.384615385	0.184210526	0.157894737	0.378787879	0.162162162	0.192982456	0.181818182	0.153846154	0.14516129	0.125	0.147540984	0.141025641	0.192982456	0.142857143	0.155844156	0.144736842	0.12987013	0.15	0.157894737	0.142857143	0.151898734	0.153846154	0.196721311	0.136986301	0.153846154	0.189189189	0.191780822	0.083333333	0.12987013	0.197183099	0.154929577	0.58	0.194444444	0.15	0.189189189	0.153846154	0.162162162	0.378787879	0.141025641	0.142857143	0.384615385	0.14516129	0.162162162	0.12987013	0.172413793	0.155844156	0.197183099	0.153846154	0.166666667	0.125	0.58	0.384615385	0.164383562	0.146341463	0.197368421	0.142857143	0.15	0.373134328	0.152777778	0.202702703	0.211267606	0.142857143	0.162162162	0.155844156	0.138888889	0.148148148	0.125	0.164383562	0.129032258	0.192982456	0.166666667	0.138888889	0.15
COc1cccc(n1)-c1c(C)cc(Nc2ccccc2C(O)=O)cc1C	0.158536585	0.160493827	0.152941176	0.147727273	0.160493827	0.149253731	0.137931034	0.27027027	0.147727273	0.157894737	0.160493827	0.181818182	0.191780822	0.155555556	0.137931034	0.160493827	0.137931034	0.192771084	0.136363636	0.181818182	0.160493827	0.160493827	0.137931034	0.175257732	0.168831169	0.15	0.214285714	0.156626506	0.179487179	0.154761905	0.158536585	0.158536585	0.2375	0.158536585	0.137931034	0.1625	0.134831461	0.181818182	0.141176471	0.207317073	0.210526316	0.152941176	0.146067416	0.156626506	0.144578313	0.149253731	0.156626506	0.139534884	0.134831461	0.160493827	0.154761905	0.160493827	0.166666667	0.181818182	0.160493827	0.171428571	0.137931034	0.158536585	0.141304348	0.214285714	0.149253731	0.146067416	0.27027027	0.229885057	0.160493827	0.311688312	0.139534884	0.144444444	0.175675676	0.158536585	0.216216216	0.137931034	0.134831461	0.227848101	0.181818182	0.181818182	0.144578313	0.127906977	0.134831461	0.160493827	0.160493827	0.141176471	0.158536585	0.166666667	0.179487179	0.137931034	0.179487179	0.172839506	0.137931034	0.1625	0.146067416	0.181818182	0.144444444	0.179487179	0.148148148	0.162790698	0.158536585	0.154761905	0.154761905	0.179487179	0.137931034	0.179487179	0.160493827	0.181818182	0.152941176	0.157142857	0.154761905	0.154761905	0.158536585	0.139534884	0.160493827	0.136363636	0.171875	0.157894737	0.160493827	0.141176471	0.160493827	0.160493827	0.181818182	0.157894737	0.171875	0.114583333	0.158536585	0.164383562	0.152941176	0.181818182	0.158536585	0.247058824	0.28125	0.134831461	0.151162791	0.179487179	0.261538462	0.158536585	0.179487179	0.158536585	0.160493827	0.243589744	0.133333333	0.175	0.158536585	0.1625	0.134831461	0.289855072	0.158536585	0.179487179	0.289855072	0.152941176	0.156626506	0.122222222	0.181818182	0.149253731	0.154761905	0.139534884	0.136363636	0.243589744	0.181818182	0.146067416	0.1625	0.154761905	0.243589744	0.152941176	0.154761905	0.146067416	0.196969697	0.152941176	0.211764706	0.152941176	0.173333333	0.1625	0.214285714	0.154761905	0.158536585	0.160493827	0.137931034	0.160493827	0.136363636	0.152941176	0.158536585	0.179487179	0.141176471	0.144444444	0.154761905	0.2	0.152941176	0.136363636	0.160493827	0.154761905	0.151162791	0.1625	0.181818182	0.157894737	0.196969697	0.147727273	0.179487179	0.181818182	0.160493827	0.137931034	0.160493827	0.180555556	0.246575342	0.134831461	0.15942029	0.134831461	0.142857143	0.144329897	0.156626506	0.141176471	0.152941176	0.144578313	0.153846154	0.158536585	0.137931034	0.137931034	0.171875	0.134831461	0.141176471	0.144927536	1	0.156626506	0.181818182	0.151162791	0.157894737	0.160493827	0.154761905	0.158536585	0.141176471	0.139534884	0.154761905	0.151162791	0.144578313	0.156626506	0.154761905	0.137931034	0.171052632	0.1625	0.162162162	0.158536585	0.160493827	0.146666667	0.162790698	0.171428571	0.152941176	0.176470588	0.152941176	0.158536585	0.136363636	0.142857143	0.148148148	0.147058824	0.179487179	0.139534884	0.144927536	0.134831461	0.144578313	0.160493827	0.134831461	0.154761905	0.137931034	0.147727273	0.144578313	0.136363636	0.180327869	0.146067416	0.120879121	0.154761905	0.154761905	0.179487179	0.156626506	0.142857143	0.181818182	0.1375	0.158536585	0.142857143	0.152941176	0.253521127	0.156626506	0.15942029	0.137931034	0.363636364	0.179487179	0.158536585	0.137931034	0.160493827	0.151162791	0.179487179	0.134831461	0.196969697	0.173333333	0.158536585	0.137931034	0.154761905	0.137931034	0.160493827	0.179487179	0.137931034	0.173333333	0.162162162	0.171875	0.179487179	0.217948718	0.196969697	0.179487179	0.151162791	0.156626506	0.179487179	0.179487179	0.154761905	0.195121951	0.160493827	0.137931034	0.389830508	0.158536585	0.166666667	0.160493827	0.285714286	0.166666667	0.158536585	0.148148148	0.181818182	0.157894737	0.137931034	0.137931034	0.137931034	0.137931034	0.141176471	0.166666667	0.156626506	0.179487179	0.154761905	0.158536585	0.168831169	0.158536585	0.142857143	0.136363636	0.1875	0.28125	0.158536585	0.204819277	0.179487179	0.16	0.175	0.137931034	0.179487179	0.152941176	0.154761905	0.180555556	0.153846154	0.152941176	0.139534884	0.160493827	0.137931034	0.141176471	0.177777778	0.160493827	0.160493827	0.157894737	0.289855072	0.179487179	0.136363636	0.191176471	0.158536585	0.189189189	0.136363636	0.152941176	0.142857143	0.12987013	0.152941176	0.227848101	0.156626506	0.23880597	0.146341463	0.217948718	0.175	0.153846154	0.158536585	0.246376812	0.137931034	0.137931034	0.127906977	0.24	0.141176471	0.152941176	0.156626506	0.160493827	0.151162791	0.204081633	0.134831461	0.156626506	0.1625	0.151162791	0.141176471	0.137931034	0.162162162	0.15942029	0.127906977	0.179487179	0.1625	0.160493827	0.170731707	0.180327869	0.158536585	0.181818182	0.171428571	0.160493827	0.151162791	0.147727273	0.136363636	0.142857143	0.188118812	0.137931034	0.181818182	0.168831169	0.160493827	0.154761905	0.137931034	0.181818182	0.134831461	0.180327869	0.231884058	0.139534884	0.152941176	0.158536585	0.27027027	0.156626506	0.162162162	0.154761905	0.137931034	0.178571429	0.227848101	0.136363636	0.158536585	0.166666667	0.136363636	0.137931034	0.15942029	0.137931034	0.196969697	0.152941176	0.149253731	0.154761905	0.152941176	0.142857143	0.156626506	0.134831461	0.171875	0.154761905	0.162790698	0.137931034	0.389830508	0.179487179	0.137931034	0.141176471	0.142857143	0.191780822	0.156626506	0.160493827	0.181818182	0.157894737	0.158536585	0.134831461	0.141176471	0.137931034	0.158536585	0.136363636	0.152941176	0.154761905	0.137931034	0.15942029	0.158536585	0.156626506	0.166666667	0.152941176	0.160493827	0.207317073	0.1625	0.2375	0.157894737	0.137931034	0.160493827	0.144444444	0.136363636	0.157142857	0.134831461	0.24691358	0.179487179	0.139534884	0.158536585	0.154761905	0.158536585	0.152941176	0.181818182	0.146067416	0.253164557	0.175	0.196969697	0.166666667	0.1625	0.181818182	0.134831461
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	0.584615385	0.545454545	0.432432432	0.415584416	0.545454545	0.118421053	0.754098361	0.59375	0.434210526	0.103448276	0.545454545	0.435897436	0.144578313	0.435897436	0.550724638	0.569230769	0.725806452	0.486111111	0.285714286	0.47761194	0.59375	0.59375	0.725806452	0.487804878	0.53125	0.098901099	0.428571429	0.464788732	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.725806452	0.463768116	0.434210526	0.8	0.458333333	0.465753425	0.111111111	0.413333333	0.549295775	0.464788732	0.410958904	0.118421053	0.444444444	0.582089552	0.379746835	0.59375	0.458333333	0.569230769	0.523076923	0.8	0.545454545	0.111111111	0.371794872	0.584615385	0.4125	0.067961165	0.118421053	0.506849315	0.378378378	0.105769231	0.59375	0.09	0.432432432	0.520547945	0.117647059	0.584615385	0.101123596	0.725806452	0.535211268	0.071428571	0.5	0.8	0.410958904	0.458333333	0.513888889	0.569230769	0.545454545	0.666666667	0.584615385	0.075949367	0.785714286	0.754098361	0.785714286	0.430555556	0.754098361	0.603174603	0.527777778	0.8	0.541666667	0.492537313	0.328947368	0.542857143	0.560606061	0.721311475	0.721311475	0.785714286	0.725806452	0.785714286	0.545454545	0.8	0.452054795	0.085365854	0.721311475	0.640625	0.584615385	0.394736842	0.59375	0.611940299	0.077922078	0.103448276	0.545454545	0.418918919	0.569230769	0.59375	0.8	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.767857143	0.584615385	0.52	0.084337349	0.513888889	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.59375	0.560606061	0.463768116	0.513888889	0.114942529	0.584615385	0.492537313	0.114942529	0.432432432	1	0.3625	0.8	0.118421053	0.640625	0.394736842	0.285714286	0.329113924	0.5	0.527777778	0.383561644	0.721311475	0.082474227	0.630769231	0.640625	0.527777778	0.074074074	0.432432432	0.3875	0.432432432	0.090909091	0.463768116	0.41025641	0.721311475	0.584615385	0.545454545	0.371794872	0.59375	0.479452055	0.432432432	0.560606061	0.492537313	0.5	0.541666667	0.3125	0.552238806	0.432432432	0.384615385	0.59375	0.235294118	0.304878049	0.463768116	0.47761194	0.103448276	0.0875	0.434210526	0.492537313	0.767857143	0.545454545	0.725806452	0.545454545	0.107142857	0.1	0.513888889	0.1	0.513888889	0.575757576	0.4	1	0.5	0.432432432	0.410958904	0.448717949	0.584615385	0.725806452	0.725806452	0.077922078	0.535211268	0.666666667	0.12987013	0.156626506	1	0.47761194	0.486111111	0.103448276	0.52238806	0.640625	0.337662338	0.666666667	0.292682927	0.721311475	0.304878049	0.391891892	0.962264151	0.640625	0.725806452	0.077777778	0.463768116	0.093023256	0.471428571	0.569230769	0.08045977	0.565217391	0.111111111	0.709677419	0.073170732	0.472222222	0.584615385	0.285714286	0.424657534	0.346666667	0.088607595	0.785714286	0.432432432	0.12987013	0.513888889	0.119565217	0.569230769	0.535211268	0.721311475	0.725806452	0.535211268	0.410958904	0.384615385	0.081081081	0.527777778	0.392405063	0.640625	0.418918919	0.492537313	0.962264151	0.575757576	0.8	0.125	0.584615385	0.386666667	0.432432432	0.102272727	0.962264151	0.1	0.371794872	0.126436782	0.492537313	0.584615385	0.725806452	0.59375	0.486111111	0.785714286	0.535211268	0.0875	0.11627907	0.584615385	0.371794872	0.721311475	0.371794872	0.59375	0.492537313	0.725806452	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.333333333	0.785714286	0.785714286	0.640625	0.492957746	0.120879121	0.371794872	0.097560976	0.584615385	0.523076923	0.545454545	0.101123596	0.523076923	0.584615385	0.074468085	0.5	0.103448276	0.754098361	0.725806452	0.725806452	0.725806452	0.666666667	0.523076923	0.507246377	0.785714286	0.438356164	0.584615385	0.53125	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.471428571	0.479452055	0.785714286	0.117647059	0.59375	0.371794872	0.785714286	0.413333333	0.721311475	0.056818182	0.101123596	0.432432432	0.394736842	0.307692308	0.371794872	0.666666667	0.128712871	0.47826087	0.59375	0.103448276	0.114942529	0.492537313	0.367088608	0.072289157	0.584615385	0.078651685	0.384615385	0.432432432	0.405405405	0.104651163	0.432432432	0.544117647	1	0.058139535	0.108695652	0.303797468	0.36	0.101123596	0.584615385	0.105882353	0.754098361	0.725806452	0.458333333	0.10989011	0.458333333	0.432432432	1	0.59375	0.507042254	0.326315789	0.535211268	0.962264151	0.463768116	0.426666667	0.478873239	0.754098361	0.160493827	0.1	0.458333333	0.785714286	0.629032258	0.59375	0.529411765	0.081081081	0.584615385	0.767857143	0.111111111	0.569230769	0.507042254	0.415584416	0.384615385	0.090909091	0.361702128	0.754098361	0.8	0.101123596	0.545454545	0.721311475	0.725806452	0.5	0.513888889	0.081081081	0.120481928	0.582089552	0.709677419	0.584615385	0.378378378	0.962264151	0.093023256	0.418918919	0.371794872	0.507042254	0.544117647	0.384615385	0.584615385	0.08974359	0.479452055	0.725806452	0.1	0.725806452	0.074074074	0.452054795	0.118421053	0.640625	0.472222222	0.575757576	0.962264151	0.513888889	0.077922078	0.418918919	0.542857143	0.725806452	0.097560976	0.785714286	0.725806452	0.666666667	0.424657534	0.043956044	0.962264151	0.545454545	0.5	0.103448276	0.560606061	0.535211268	0.666666667	0.725806452	0.584615385	0.384615385	0.432432432	0.721311475	0.371794872	0.073170732	0.584615385	0.962264151	0.075949367	0.472222222	0.545454545	0.507042254	0.463768116	0.507042254	0.103448276	0.35443038	0.59375	0.541666667	0.285714286	0.072289157	0.513888889	0.211111111	0.492537313	0.432432432	0.337662338	0.666666667	0.584615385	0.472222222	0.8	0.506849315	0.103092784	0.59375	0.0875	0.075949367	0.463768116	0.8	0.513888889
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	0.53125	0.366197183	0.771929825	0.733333333	0.366197183	0.126760563	0.436619718	0.447761194	0.704918033	0.12345679	0.366197183	0.273809524	0.168831169	0.304878049	0.457142857	0.53968254	0.436619718	0.397260274	0.492753623	1	0.53968254	0.53968254	0.436619718	0.244680851	0.660714286	0.104651163	0.363636364	0.767857143	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.457142857	0.391304348	0.283950617	0.593220339	0.538461538	0.378378378	0.130952381	0.771929825	0.418918919	0.767857143	0.324324324	0.126760563	0.8	0.311688312	0.316455696	0.53968254	0.388888889	0.53968254	0.678571429	0.593220339	0.366197183	0.133333333	0.307692308	0.53125	0.270588235	0.082474227	0.126760563	0.458333333	0.701754386	0.182795699	0.53968254	0.11827957	0.507462687	0.432432432	0.139240506	0.53125	0.094117647	0.436619718	0.405405405	0.086956522	0.958333333	0.593220339	0.324324324	0.333333333	0.424657534	0.53968254	0.366197183	0.298701299	0.53125	0.095890411	0.610169492	0.436619718	0.610169492	0.689655172	0.416666667	0.523809524	0.438356164	0.593220339	0.413333333	0.979166667	0.432835821	0.450704225	0.38028169	0.492537313	0.333333333	0.610169492	0.436619718	0.610169492	0.366197183	0.593220339	0.74137931	0.090909091	0.333333333	0.785714286	0.53125	0.294871795	0.515625	0.271604938	0.098591549	0.12345679	0.366197183	0.333333333	0.53968254	0.515625	0.593220339	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.620689655	0.53125	0.493150685	0.133333333	0.424657534	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.426470588	0.38028169	0.391304348	0.424657534	0.108433735	0.53125	0.979166667	0.108433735	0.771929825	0.47761194	0.253012048	0.593220339	0.126760563	0.785714286	0.294871795	0.492753623	0.5625	0.958333333	0.438356164	0.476923077	0.333333333	0.098901099	0.294871795	0.785714286	0.438356164	0.093333333	0.771929825	0.376623377	0.771929825	0.096385542	0.391304348	0.381578947	0.333333333	0.53125	0.366197183	0.307692308	0.515625	0.2875	0.771929825	0.38028169	0.979166667	0.369863014	0.413333333	0.5625	0.414285714	0.771929825	0.320512821	0.515625	0.25	0.545454545	0.391304348	1	0.12345679	0.108108108	0.704918033	0.979166667	0.620689655	0.366197183	0.436619718	0.366197183	0.128205128	0.119047619	0.424657534	0.106666667	0.424657534	0.302631579	0.280898876	0.47761194	0.369863014	0.771929825	0.324324324	0.301204819	0.53125	0.436619718	0.436619718	0.098591549	0.405405405	0.298701299	0.154929577	0.181818182	0.47761194	1	0.342105263	0.12345679	0.385714286	0.785714286	0.633333333	0.298701299	0.507462687	0.333333333	0.545454545	0.342465753	0.5	0.785714286	0.436619718	0.095238095	0.391304348	0.1125	0.4	0.53968254	0.098765432	0.430555556	0.133333333	0.463768116	0.092105263	0.553846154	0.53125	0.492753623	0.337837838	0.411764706	0.109589041	0.610169492	0.507462687	0.154929577	0.424657534	0.126436782	0.53968254	0.405405405	0.333333333	0.436619718	0.464788732	0.324324324	0.320512821	0.102941176	0.438356164	0.280487805	0.785714286	0.785714286	0.979166667	0.5	0.302631579	0.593220339	0.13253012	0.53125	0.337837838	0.771929825	0.108433735	0.5	0.106666667	0.307692308	0.134146341	0.979166667	0.53125	0.436619718	0.53968254	0.342105263	0.610169492	0.405405405	0.108108108	0.1375	0.53125	0.307692308	0.492537313	0.307692308	0.515625	0.979166667	0.436619718	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.62295082	0.610169492	0.610169492	0.785714286	0.402777778	0.127906977	0.307692308	0.103896104	0.53125	0.678571429	0.366197183	0.134146341	0.678571429	0.53125	0.078651685	0.958333333	0.12345679	0.416666667	0.436619718	0.436619718	0.436619718	0.298701299	0.678571429	0.455882353	0.610169492	0.754385965	0.53125	0.660714286	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.4	0.355263158	0.610169492	0.125	0.426470588	0.307692308	0.610169492	0.771929825	0.333333333	0.073170732	0.120481928	0.771929825	0.294871795	0.644067797	0.307692308	0.298701299	0.147368421	0.405797101	0.515625	0.12345679	0.108433735	0.979166667	0.303797468	0.090909091	0.53125	0.096385542	0.320512821	0.771929825	0.32	0.097560976	0.771929825	0.408450704	0.47761194	0.075	0.114942529	0.661016949	0.701754386	0.120481928	0.53125	0.126582278	0.416666667	0.436619718	0.333333333	0.129411765	0.538461538	0.771929825	0.47761194	0.515625	0.324675325	0.315217391	0.405405405	0.5	0.391304348	0.728813559	0.515151515	0.416666667	0.202702703	0.092105263	0.333333333	0.610169492	0.548387097	0.53968254	0.375	0.102941176	0.53125	0.620689655	0.133333333	0.53968254	0.324675325	0.733333333	0.320512821	0.096385542	0.268041237	0.416666667	0.593220339	0.094117647	0.366197183	0.333333333	0.436619718	0.958333333	0.424657534	0.102941176	0.128205128	0.311688312	0.463768116	0.53125	0.701754386	0.5	0.1125	0.785714286	0.307692308	0.378378378	0.408450704	0.320512821	0.53125	0.111111111	0.2875	0.436619718	0.092105263	0.457142857	0.093333333	0.74137931	0.126760563	0.785714286	0.553846154	0.302631579	0.5	0.424657534	0.098591549	0.785714286	0.450704225	0.436619718	0.103896104	0.610169492	0.436619718	0.298701299	0.337837838	0.058823529	0.5	0.366197183	0.958333333	0.12345679	0.38028169	0.405405405	0.298701299	0.436619718	0.53125	0.320512821	0.771929825	0.333333333	0.307692308	0.092105263	0.53125	0.5	0.095890411	0.553846154	0.366197183	0.36	0.391304348	0.342105263	0.12345679	0.324675325	0.515625	0.413333333	0.492753623	0.090909091	0.424657534	0.155555556	0.979166667	0.507462687	0.633333333	0.754385965	0.53125	0.553846154	0.593220339	0.458333333	0.096774194	0.426470588	0.108108108	0.095890411	0.391304348	0.593220339	0.424657534
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCC(C)(C)Cc12	0.472222222	0.5	0.345679012	0.317647059	0.5	0.113924051	0.375	0.52173913	0.317647059	0.112359551	0.5	0.455696203	0.113636364	0.533333333	0.447368421	0.478873239	0.428571429	0.466666667	0.321428571	0.342105263	0.4	0.4	0.428571429	0.344086022	0.346666667	0.131868132	0.448717949	0.407894737	0.537313433	0.317073171	0.472222222	0.472222222	0.358024691	0.472222222	0.375	0.6	0.577464789	0.545454545	0.35	0.466666667	0.144444444	0.345679012	0.430379747	0.407894737	0.413333333	0.113924051	0.407894737	0.557142857	0.34939759	0.4	0.565217391	0.478873239	0.342105263	0.545454545	0.5	0.120481928	0.392405063	0.472222222	0.506493506	0.066037736	0.113924051	0.661764706	0.346153846	0.113207547	0.4	0.098039216	0.297619048	0.425	0.126436782	0.472222222	0.10989011	0.428571429	0.473684211	0.069306931	0.342105263	0.545454545	0.413333333	0.301204819	0.473684211	0.478873239	0.5	0.459459459	0.472222222	0.086419753	0.537313433	0.375	0.537313433	0.358974359	0.428571429	0.405405405	0.661764706	0.545454545	0.425	0.337662338	0.316455696	0.441558442	0.492957746	0.636363636	0.6875	0.537313433	0.428571429	0.537313433	0.5	0.545454545	0.345679012	0.095238095	0.6875	0.317073171	0.472222222	0.602941176	0.478873239	0.441558442	0.088607595	0.112359551	0.5	0.367088608	0.478873239	0.478873239	0.545454545	0.112359551	0.088607595	0.372093023	0.472222222	0.090909091	0.472972973	0.545454545	0.472222222	0.360465116	0.081395349	0.473684211	0.746031746	0.537313433	0.120481928	0.472222222	0.537313433	0.472222222	0.153846154	0.479452055	0.430379747	0.75	0.492957746	0.6	0.473684211	0.111111111	0.472222222	0.337662338	0.111111111	0.345679012	0.486111111	0.417721519	0.545454545	0.113924051	0.317073171	0.602941176	0.321428571	0.421052632	0.342105263	0.661764706	0.507246377	0.6875	0.08	0.434210526	0.317073171	0.661764706	0.084337349	0.345679012	0.425	0.345679012	0.1	0.6	0.448717949	0.6875	0.472222222	0.5	0.392405063	0.478873239	0.5	0.345679012	0.492957746	0.337662338	0.479452055	0.425	0.588235294	0.465753425	0.345679012	0.3875	0.478873239	0.186813187	0.506849315	0.6	0.342105263	0.112359551	0.097560976	0.317647059	0.337662338	0.545454545	0.5	0.428571429	0.5	0.129411765	0.108695652	0.473684211	0.109756098	0.473684211	0.550724638	0.487804878	0.486111111	0.479452055	0.345679012	0.413333333	0.414634146	0.472222222	0.428571429	0.428571429	0.088607595	0.473684211	0.459459459	0.139240506	0.151162791	0.486111111	0.342105263	1	0.112359551	0.5	0.317073171	0.308641975	0.459459459	0.379746835	0.6875	0.506849315	0.413333333	0.486111111	0.317073171	0.428571429	0.098901099	0.6	0.114942529	0.606060606	0.478873239	0.102272727	0.441558442	0.120481928	0.535211268	0.083333333	0.472972973	0.472222222	0.321428571	0.407894737	0.316455696	0.085365854	0.537313433	0.297619048	0.139240506	0.473684211	0.127659574	0.478873239	0.473684211	0.6875	0.428571429	0.435897436	0.413333333	0.3875	0.092105263	0.661764706	0.430379747	0.317073171	0.479452055	0.337662338	0.486111111	0.550724638	0.545454545	0.133333333	0.472222222	0.371794872	0.345679012	0.098901099	0.486111111	0.109756098	0.392405063	0.134831461	0.337662338	0.472222222	0.428571429	0.4	1	0.537313433	0.473684211	0.097560976	0.125	0.472222222	0.392405063	0.636363636	0.392405063	0.478873239	0.337662338	0.428571429	0.125	0.114942529	0.088607595	0.537313433	0.092783505	0.097560976	0.337662338	0.506849315	0.304878049	0.537313433	0.537313433	0.317073171	0.453333333	0.153846154	0.392405063	0.094117647	0.472222222	0.342105263	0.5	0.097826087	0.342105263	0.472222222	0.094736842	0.342105263	0.112359551	0.428571429	0.428571429	0.428571429	0.428571429	0.459459459	0.342105263	0.465753425	0.537313433	0.479452055	0.472222222	0.346666667	0.472222222	0.550724638	0.5	0.0875	0.134146341	0.606060606	0.460526316	0.537313433	0.126436782	0.75	0.392405063	0.537313433	0.345679012	0.6875	0.054945055	0.10989011	0.345679012	0.602941176	0.3125	0.392405063	0.459459459	0.103773585	0.590909091	0.478873239	0.112359551	0.111111111	0.337662338	0.3875	0.082352941	0.472222222	0.1	0.3875	0.345679012	0.371794872	0.113636364	0.345679012	0.459459459	0.486111111	0.056179775	0.129032258	0.292682927	0.5	0.10989011	0.472222222	0.114942529	0.428571429	0.428571429	0.301204819	0.11827957	0.35	0.345679012	0.486111111	0.478873239	0.746031746	0.357894737	0.473684211	0.486111111	0.6	0.392405063	0.35	0.428571429	0.141176471	0.096385542	0.301204819	0.537313433	0.444444444	0.4	0.465753425	0.092105263	0.472222222	0.545454545	0.120481928	0.478873239	0.746031746	0.317647059	0.3875	0.112359551	0.364583333	0.428571429	0.545454545	0.10989011	0.5	0.6875	0.428571429	0.342105263	0.473684211	0.092105263	0.11627907	0.557142857	0.535211268	0.472222222	0.346153846	0.486111111	0.114942529	0.479452055	0.392405063	0.447368421	0.459459459	0.3875	0.472222222	0.113924051	0.5	0.428571429	0.096385542	0.375	0.084337349	0.345679012	0.113924051	0.317073171	0.472972973	0.550724638	0.486111111	0.473684211	0.088607595	0.479452055	0.441558442	0.428571429	0.094117647	0.537313433	0.428571429	0.459459459	0.407894737	0.042553191	0.486111111	0.5	0.342105263	0.112359551	0.492957746	0.473684211	0.459459459	0.428571429	0.472222222	0.3875	0.345679012	0.6875	0.392405063	0.083333333	0.472222222	0.486111111	0.086419753	0.472972973	0.5	0.447368421	0.6	0.527777778	0.112359551	0.392405063	0.478873239	0.425	0.321428571	0.082352941	0.473684211	0.244444444	0.337662338	0.297619048	0.308641975	0.317073171	0.472222222	0.472972973	0.545454545	0.661764706	0.111111111	0.75	0.097560976	0.086419753	0.6	0.545454545	0.473684211
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCc12	0.507462687	0.960784314	0.3	0.320987654	0.960784314	0.169014085	0.4	0.587301587	0.304878049	0.146341463	0.960784314	0.527777778	0.120481928	0.41025641	0.4	0.515151515	0.438356164	0.544117647	0.492957746	0.385714286	0.470588235	0.470588235	0.438356164	0.428571429	0.391304348	0.139534884	0.459459459	0.291139241	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.418918919	0.5	0.507042254	0.616666667	0.320512821	0.590909091	0.126436782	0.333333333	0.402597403	0.291139241	0.74137931	0.169014085	0.307692308	0.424657534	0.465753425	0.470588235	0.471428571	0.515151515	0.405797101	0.616666667	0.960784314	0.157894737	0.478873239	0.507462687	0.5	0.069306931	0.169014085	0.421052632	0.369863014	0.107843137	0.470588235	0.103092784	0.529411765	0.415584416	0.1625	0.507462687	0.090909091	0.438356164	0.38961039	0.072916667	0.366197183	0.616666667	0.74137931	0.560606061	0.407894737	0.515151515	0.960784314	0.807017544	0.507462687	0.092105263	0.633333333	0.4	0.633333333	0.2625	0.418918919	0.455882353	0.402597403	0.616666667	0.397435897	0.38028169	0.677966102	0.432432432	0.942307692	0.492753623	0.537313433	0.633333333	0.438356164	0.633333333	0.960784314	0.616666667	0.283950617	0.101265823	0.537313433	0.337662338	0.507462687	0.386666667	0.492537313	0.536231884	0.109589041	0.146341463	0.960784314	0.716666667	0.515151515	0.492537313	0.616666667	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.644067797	0.507462687	0.417721519	0.1	0.407894737	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.639344262	0.942307692	0.5	0.407894737	0.104651163	0.507462687	0.38028169	0.104651163	0.3	0.52238806	0.597014925	0.616666667	0.169014085	0.337662338	0.386666667	0.492957746	0.2875	0.366197183	0.402597403	0.414285714	0.537313433	0.072916667	0.625	0.337662338	0.402597403	0.08974359	0.3	0.453333333	0.3	0.105882353	0.5	0.479452055	0.537313433	0.507462687	0.960784314	0.478873239	0.492537313	0.766666667	0.3	0.942307692	0.38028169	0.355263158	0.397435897	0.303797468	0.545454545	0.3	0.472222222	0.492537313	0.226190476	0.296296296	0.5	0.385714286	0.146341463	0.103896104	0.304878049	0.38028169	0.644067797	0.960784314	0.438356164	0.923076923	0.151898734	0.102272727	0.407894737	0.162162162	0.407894737	0.416666667	0.376470588	0.52238806	0.355263158	0.3	0.74137931	0.423076923	0.507462687	0.438356164	0.438356164	0.109589041	0.38961039	0.807017544	0.197183099	0.160493827	0.52238806	0.385714286	0.5	0.146341463	1	0.337662338	0.603174603	0.807017544	0.507246377	0.537313433	0.296296296	0.771929825	0.545454545	0.337662338	0.438356164	0.104651163	0.5	0.135802469	0.507462687	0.515151515	0.12195122	0.413333333	0.157894737	0.485714286	0.088607595	0.333333333	0.507462687	0.492957746	0.728813559	0.62295082	0.076923077	0.633333333	0.529411765	0.197183099	0.407894737	0.16091954	0.515151515	0.38961039	0.537313433	0.438356164	0.407894737	0.74137931	0.472222222	0.098591549	0.402597403	0.611940299	0.337662338	0.303797468	0.38028169	0.545454545	0.416666667	0.616666667	0.168674699	0.507462687	0.75862069	0.3	0.091954023	0.545454545	0.162162162	0.478873239	0.11627907	0.38028169	0.507462687	0.438356164	0.470588235	0.5	0.633333333	0.38961039	0.103896104	0.160493827	0.507462687	0.478873239	0.492753623	0.478873239	0.492537313	0.38028169	0.438356164	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.457142857	0.633333333	0.633333333	0.337662338	0.552238806	0.162790698	0.478873239	0.086419753	0.507462687	0.405797101	0.960784314	0.103448276	0.405797101	0.507462687	0.1	0.366197183	0.146341463	0.418918919	0.438356164	0.438356164	0.438356164	0.807017544	0.405797101	0.52238806	0.633333333	0.2875	0.507462687	0.391304348	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.507462687	0.536231884	0.633333333	0.1625	0.639344262	0.478873239	0.633333333	0.333333333	0.537313433	0.070588235	0.142857143	0.3	0.386666667	0.639344262	0.478873239	0.807017544	0.108910891	0.492537313	0.492537313	0.146341463	0.104651163	0.38028169	0.492957746	0.0875	0.507462687	0.093023256	0.472222222	0.3	0.728813559	0.1625	0.3	0.537313433	0.52238806	0.05952381	0.149425287	0.346666667	0.388888889	0.142857143	0.507462687	0.108433735	0.418918919	0.438356164	0.560606061	0.1	0.320512821	0.3	0.52238806	0.492537313	0.5	0.393258427	0.38961039	0.545454545	0.5	0.280487805	0.303797468	0.418918919	0.179487179	0.116883117	0.560606061	0.633333333	0.47761194	0.470588235	0.75862069	0.098591549	0.507462687	0.644067797	0.157894737	0.515151515	0.5	0.320987654	0.472222222	0.13253012	0.415730337	0.418918919	0.616666667	0.103448276	0.960784314	0.537313433	0.438356164	0.366197183	0.407894737	0.098591549	0.109756098	0.424657534	0.485714286	0.507462687	0.369863014	0.545454545	0.135802469	0.303797468	0.478873239	0.52173913	0.537313433	0.472222222	0.507462687	0.136986301	0.766666667	0.438356164	0.116883117	0.418918919	0.08974359	0.283950617	0.169014085	0.337662338	0.333333333	0.416666667	0.545454545	0.407894737	0.109589041	0.303797468	0.432432432	0.438356164	0.086419753	0.633333333	0.438356164	0.807017544	0.728813559	0.04494382	0.545454545	0.960784314	0.366197183	0.146341463	0.942307692	0.38961039	0.807017544	0.438356164	0.507462687	0.472222222	0.3	0.537313433	0.478873239	0.102564103	0.507462687	0.545454545	0.092105263	0.333333333	0.960784314	0.666666667	0.5	0.458333333	0.146341463	0.5	0.492537313	0.397435897	0.492957746	0.101265823	0.407894737	0.273809524	0.38028169	0.529411765	0.603174603	0.320512821	0.507462687	0.333333333	0.616666667	0.421052632	0.09375	0.639344262	0.103896104	0.092105263	0.5	0.616666667	0.407894737
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCCc12	0.378378378	0.629032258	0.5	0.521126761	0.629032258	0.183098592	0.308641975	0.383561644	0.542857143	0.158536585	0.629032258	0.337349398	0.146341463	0.261363636	0.277108434	0.364864865	0.308641975	0.325	0.754098361	0.633333333	0.346666667	0.346666667	0.308641975	0.273684211	0.447761194	0.137931034	0.345679012	0.537313433	0.394366197	0.552238806	0.378378378	0.378378378	0.452054795	0.378378378	0.292682927	0.369863014	0.317073171	0.4	0.333333333	0.358974359	0.137931034	0.544117647	0.313253012	0.537313433	0.569230769	0.183098592	0.514705882	0.296296296	0.367088608	0.346666667	0.368421053	0.364864865	0.441176471	0.4	0.629032258	0.171052632	0.358974359	0.378378378	0.333333333	0.079207921	0.183098592	0.313253012	0.603174603	0.163265306	0.346666667	0.113402062	0.779661017	0.294117647	0.175	0.378378378	0.077777778	0.308641975	0.301204819	0.083333333	0.661016949	0.4	0.569230769	0.552238806	0.285714286	0.364864865	0.629032258	0.507246377	0.378378378	0.105263158	0.394366197	0.308641975	0.394366197	0.47826087	0.325	0.351351351	0.329268293	0.4	0.30952381	0.65	0.666666667	0.304878049	0.64516129	0.333333333	0.316455696	0.394366197	0.308641975	0.394366197	0.629032258	0.4	0.52173913	0.1	0.316455696	0.529411765	0.378378378	0.265060241	0.383561644	0.320987654	0.123287671	0.158536585	0.629032258	0.575757576	0.364864865	0.383561644	0.4	0.158536585	0.123287671	0.295454545	0.378378378	0.095238095	0.52173913	0.38028169	0.378378378	0.329411765	0.126582278	0.285714286	0.292682927	0.394366197	0.098765432	0.378378378	0.394366197	0.378378378	0.16091954	0.3	0.329268293	0.402777778	0.64516129	0.369863014	0.285714286	0.090909091	0.378378378	0.65	0.090909091	0.5	0.337662338	0.44	0.4	0.183098592	0.529411765	0.265060241	0.754098361	0.464788732	0.661016949	0.329268293	0.449275362	0.316455696	0.083333333	0.4	0.529411765	0.329268293	0.102564103	0.5	0.325301205	0.5	0.104651163	0.369863014	0.329268293	0.316455696	0.378378378	0.629032258	0.358974359	0.383561644	0.486111111	0.5	0.64516129	0.65	0.350649351	0.30952381	0.507246377	0.373333333	0.5	0.371794872	0.383561644	0.238095238	0.492957746	0.369863014	0.633333333	0.158536585	0.116883117	0.542857143	0.65	0.38028169	0.629032258	0.308641975	0.603174603	0.164556962	0.113636364	0.285714286	0.16	0.285714286	0.2875	0.242105263	0.337662338	0.350649351	0.5	0.569230769	0.258426966	0.378378378	0.308641975	0.308641975	0.123287671	0.301204819	0.507246377	0.211267606	0.158536585	0.337662338	0.633333333	0.308641975	0.158536585	0.603174603	0.529411765	1	0.507246377	0.779661017	0.316455696	0.492957746	0.545454545	0.320512821	0.529411765	0.308641975	0.11627907	0.369863014	0.148148148	0.378378378	0.364864865	0.134146341	0.320987654	0.171052632	0.3125	0.101265823	0.52173913	0.378378378	0.754098361	0.584615385	0.666666667	0.08974359	0.394366197	0.779661017	0.211267606	0.285714286	0.133333333	0.364864865	0.301204819	0.316455696	0.308641975	0.285714286	0.569230769	0.371794872	0.112676056	0.329268293	0.453333333	0.529411765	0.507246377	0.65	0.320512821	0.2875	0.4	0.166666667	0.378378378	0.537313433	0.5	0.090909091	0.320512821	0.16	0.358974359	0.114942529	0.65	0.378378378	0.308641975	0.346666667	0.308641975	0.394366197	0.301204819	0.116883117	0.172839506	0.378378378	0.358974359	0.333333333	0.358974359	0.383561644	0.65	0.308641975	0.172839506	0.148148148	0.123287671	0.394366197	0.085106383	0.116883117	0.65	0.492957746	0.775862069	0.394366197	0.394366197	0.529411765	0.329113924	0.16091954	0.358974359	0.085365854	0.378378378	0.441176471	0.629032258	0.114942529	0.441176471	0.378378378	0.098901099	0.661016949	0.158536585	0.325	0.308641975	0.308641975	0.308641975	0.507246377	0.441176471	0.373333333	0.394366197	0.529411765	0.378378378	0.447761194	0.378378378	0.2875	0.465753425	0.077922078	0.126582278	0.378378378	0.35443038	0.394366197	0.160493827	0.402777778	0.358974359	0.394366197	0.544117647	0.316455696	0.082352941	0.154761905	0.5	0.265060241	0.942307692	0.358974359	0.507246377	0.13	0.383561644	0.383561644	0.158536585	0.090909091	0.65	0.371794872	0.1	0.378378378	0.104651163	0.371794872	0.5	0.560606061	0.146341463	0.5	0.368421053	0.337662338	0.071428571	0.147727273	0.545454545	0.655737705	0.154761905	0.378378378	0.120481928	0.325	0.308641975	0.552238806	0.111111111	0.333333333	0.5	0.337662338	0.383561644	0.292682927	0.288659794	0.301204819	0.320512821	0.369863014	0.514285714	0.350649351	0.325	0.1625	0.12987013	0.552238806	0.394366197	0.369863014	0.346666667	0.514705882	0.112676056	0.378378378	0.38028169	0.171052632	0.364864865	0.292682927	0.521126761	0.371794872	0.130952381	0.282828283	0.325	0.4	0.08988764	0.629032258	0.316455696	0.308641975	0.661016949	0.285714286	0.112676056	0.108433735	0.296296296	0.3125	0.378378378	0.603174603	0.320512821	0.148148148	0.507246377	0.358974359	0.341772152	0.368421053	0.371794872	0.378378378	0.150684932	0.486111111	0.308641975	0.12987013	0.292682927	0.102564103	0.52173913	0.183098592	0.529411765	0.52173913	0.2875	0.320512821	0.285714286	0.123287671	0.507246377	0.304878049	0.308641975	0.085365854	0.394366197	0.308641975	0.507246377	0.584615385	0.056179775	0.320512821	0.629032258	0.661016949	0.158536585	0.64516129	0.301204819	0.507246377	0.308641975	0.378378378	0.371794872	0.5	0.316455696	0.358974359	0.115384615	0.378378378	0.320512821	0.105263158	0.52173913	0.629032258	0.452054795	0.369863014	0.277108434	0.158536585	0.341772152	0.383561644	0.30952381	0.754098361	0.113924051	0.285714286	0.2	0.65	0.779661017	1	0.552238806	0.378378378	0.52173913	0.4	0.313253012	0.081632653	0.402777778	0.116883117	0.105263158	0.369863014	0.4	0.285714286
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.405405405	0.807017544	0.273809524	0.294117647	0.807017544	0.162162162	0.5	0.492753623	0.294117647	0.141176471	0.807017544	0.506666667	0.11627907	0.395061728	0.367088608	0.410958904	0.542857143	0.44	0.472972973	0.298701299	0.373333333	0.373333333	0.542857143	0.518518519	0.32	0.134831461	0.3875	0.280487805	0.507462687	0.341772152	0.405405405	0.405405405	0.270588235	0.405405405	0.5	0.416666667	0.486486486	0.515151515	0.292682927	0.479452055	0.122222222	0.289156627	0.3875	0.280487805	0.625	0.162162162	0.280487805	0.550724638	0.392405063	0.373333333	0.394736842	0.410958904	0.315789474	0.515151515	0.807017544	0.151898734	0.402597403	0.405405405	0.480519481	0.067307692	0.162162162	0.37037037	0.303797468	0.094339623	0.373333333	0.089108911	0.671875	0.382716049	0.156626506	0.405405405	0.087912088	0.542857143	0.375	0.070707071	0.298701299	0.515151515	0.625	0.709677419	0.375	0.410958904	0.807017544	1	0.405405405	0.088607595	0.507462687	0.5	0.507462687	0.253012048	0.542857143	0.378378378	0.37037037	0.515151515	0.382716049	0.294871795	0.545454545	0.397435897	0.793103448	0.472222222	0.682539683	0.507462687	0.542857143	0.507462687	0.807017544	0.515151515	0.273809524	0.097560976	0.682539683	0.432432432	0.405405405	0.371794872	0.410958904	0.676923077	0.105263158	0.141176471	0.807017544	0.606060606	0.410958904	0.410958904	0.515151515	0.141176471	0.105263158	0.380952381	0.405405405	0.093023256	0.445945946	0.515151515	0.405405405	0.337209302	0.083333333	0.375	0.479452055	0.507462687	0.096385542	0.405405405	0.507462687	0.405405405	0.157303371	0.630769231	0.681818182	0.537313433	0.793103448	0.416666667	0.375	0.101123596	0.405405405	0.294871795	0.101123596	0.273809524	0.666666667	0.571428571	0.515151515	0.162162162	0.432432432	0.371794872	0.472972973	0.277108434	0.298701299	0.37037037	0.342105263	0.682539683	0.070707071	0.783333333	0.432432432	0.37037037	0.086419753	0.273809524	0.365853659	0.273809524	0.102272727	0.416666667	0.3875	0.682539683	0.405405405	0.807017544	0.402597403	0.410958904	0.73015873	0.273809524	0.793103448	0.294871795	0.472222222	0.382716049	0.292682927	0.458333333	0.273809524	0.397435897	0.410958904	0.204545455	0.285714286	0.416666667	0.298701299	0.141176471	0.1	0.294117647	0.294871795	0.515151515	0.807017544	0.542857143	0.775862069	0.146341463	0.098901099	0.375	0.155844156	0.375	0.544117647	0.363636364	0.666666667	0.472222222	0.273809524	0.625	0.407407407	0.405405405	0.542857143	0.542857143	0.105263158	0.375	1	0.189189189	0.141176471	0.666666667	0.298701299	0.459459459	0.141176471	0.807017544	0.432432432	0.507246377	1	0.486111111	0.682539683	0.285714286	0.625	0.666666667	0.432432432	0.542857143	0.101123596	0.416666667	0.130952381	0.424657534	0.410958904	0.117647059	0.397435897	0.151898734	0.465753425	0.085365854	0.445945946	0.405405405	0.472972973	0.615384615	0.52238806	0.074074074	0.507462687	0.671875	0.189189189	0.375	0.142857143	0.410958904	0.375	0.682539683	0.542857143	0.358024691	0.625	0.397435897	0.094594595	0.37037037	0.585714286	0.432432432	0.261904762	0.294871795	0.666666667	0.544117647	0.515151515	0.162790698	0.405405405	0.615384615	0.273809524	0.088888889	0.666666667	0.155844156	0.402597403	0.112359551	0.294871795	0.405405405	0.542857143	0.373333333	0.459459459	0.507462687	0.375	0.1	0.154761905	0.405405405	0.402597403	0.472222222	0.402597403	0.410958904	0.294871795	0.542857143	0.154761905	0.130952381	0.105263158	0.507462687	0.083333333	0.1	0.294871795	0.285714286	0.381578947	0.507462687	0.507462687	0.432432432	0.445945946	0.157303371	0.402597403	0.083333333	0.405405405	0.315789474	0.807017544	0.087912088	0.315789474	0.405405405	0.096774194	0.298701299	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	1	0.315789474	0.418918919	0.507462687	0.261904762	0.405405405	0.32	0.405405405	0.544117647	0.703125	0.075949367	0.12345679	0.424657534	0.453333333	0.507462687	0.156626506	0.537313433	0.402597403	0.507462687	0.289156627	0.682539683	0.068181818	0.137931034	0.273809524	0.371794872	0.514705882	0.402597403	1	0.105769231	0.410958904	0.410958904	0.141176471	0.101123596	0.294871795	0.415584416	0.084337349	0.405405405	0.08988764	0.397435897	0.273809524	0.615384615	0.156626506	0.273809524	0.452054795	0.666666667	0.057471264	0.144444444	0.268292683	0.320512821	0.137931034	0.405405405	0.104651163	0.542857143	0.542857143	0.709677419	0.096774194	0.292682927	0.273809524	0.666666667	0.410958904	0.479452055	0.322916667	0.375	0.666666667	0.416666667	0.255813953	0.292682927	0.542857143	0.144578313	0.1125	0.709677419	0.507462687	0.397260274	0.373333333	0.640625	0.094594595	0.405405405	0.515151515	0.151898734	0.410958904	0.479452055	0.294117647	0.397435897	0.127906977	0.357894737	0.542857143	0.515151515	0.1	0.807017544	0.682539683	0.542857143	0.298701299	0.375	0.094594595	0.105882353	0.550724638	0.465753425	0.405405405	0.303797468	0.666666667	0.130952381	0.261904762	0.402597403	0.44	0.452054795	0.397435897	0.405405405	0.131578947	0.73015873	0.542857143	0.1125	0.5	0.086419753	0.273809524	0.162162162	0.432432432	0.445945946	0.544117647	0.666666667	0.375	0.105263158	0.261904762	0.397435897	0.542857143	0.083333333	0.507462687	0.542857143	1	0.615384615	0.043478261	0.666666667	0.807017544	0.298701299	0.141176471	0.793103448	0.375	1	0.542857143	0.405405405	0.397435897	0.273809524	0.682539683	0.402597403	0.098765432	0.405405405	0.666666667	0.088607595	0.445945946	0.807017544	0.565217391	0.416666667	0.44	0.141176471	0.402597403	0.410958904	0.382716049	0.472972973	0.097560976	0.375	0.264367816	0.294871795	0.671875	0.507246377	0.432432432	0.405405405	0.445945946	0.515151515	0.37037037	0.090909091	0.537313433	0.1	0.088607595	0.416666667	0.515151515	0.375
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(C)(C)CCc12	0.280487805	0.507246377	0.542857143	0.48	0.507246377	0.16	0.252873563	0.3	0.48	0.152941176	0.507246377	0.390243902	0.127906977	0.373493976	0.313253012	0.283950617	0.282352941	0.282352941	0.833333333	0.507462687	0.253012048	0.253012048	0.282352941	0.252525253	0.333333333	0.146067416	0.272727273	0.65625	0.291139241	0.597014925	0.280487805	0.280487805	0.513888889	0.280487805	0.252873563	0.2875	0.441558442	0.294871795	0.371794872	0.297619048	0.133333333	0.479452055	0.272727273	0.65625	0.458333333	0.16	0.65625	0.285714286	0.275862069	0.253012048	0.273809524	0.283950617	0.328947368	0.294871795	0.507246377	0.164556962	0.282352941	0.280487805	0.455696203	0.076923077	0.16	0.365853659	0.485714286	0.147058824	0.253012048	0.099009901	0.741935484	0.269662921	0.168674699	0.280487805	0.086956522	0.282352941	0.321428571	0.080808081	0.507462687	0.294871795	0.458333333	0.528571429	0.321428571	0.283950617	0.507246377	0.486111111	0.280487805	0.101265823	0.291139241	0.252873563	0.291139241	0.478873239	0.282352941	0.256097561	0.365853659	0.294871795	0.269662921	0.5	0.560606061	0.279069767	0.5	0.426666667	0.304878049	0.291139241	0.282352941	0.291139241	0.507246377	0.294871795	0.542857143	0.096385542	0.304878049	0.486111111	0.280487805	0.317073171	0.283950617	0.30952381	0.118421053	0.152941176	0.507246377	0.445945946	0.283950617	0.283950617	0.294871795	0.152941176	0.118421053	0.329545455	0.280487805	0.091954023	0.5	0.294871795	0.280487805	0.247311828	0.108433735	0.321428571	0.345679012	0.291139241	0.095238095	0.280487805	0.291139241	0.280487805	0.168539326	0.289156627	0.317647059	0.316455696	0.5	0.2875	0.321428571	0.087912088	0.280487805	0.5	0.087912088	0.542857143	0.292682927	0.5	0.294871795	0.16	0.486111111	0.317073171	0.833333333	0.621212121	0.507462687	0.365853659	0.355263158	0.304878049	0.080808081	0.384615385	0.486111111	0.365853659	0.098765432	0.542857143	0.269662921	0.542857143	0.101123596	0.2875	0.272727273	0.304878049	0.280487805	0.507246377	0.282352941	0.283950617	0.549295775	0.542857143	0.5	0.5	0.3375	0.269662921	0.671875	0.277108434	0.542857143	0.279069767	0.283950617	0.175824176	0.557142857	0.2875	0.507462687	0.152941176	0.1125	0.48	0.5	0.294871795	0.507246377	0.282352941	0.485714286	0.158536585	0.10989011	0.321428571	0.153846154	0.321428571	0.277108434	0.344444444	0.292682927	0.3375	0.542857143	0.458333333	0.25	0.280487805	0.282352941	0.282352941	0.118421053	0.321428571	0.486111111	0.202702703	0.139534884	0.292682927	0.507462687	0.379746835	0.152941176	0.507246377	0.486111111	0.779661017	0.486111111	1	0.304878049	0.557142857	0.458333333	0.292682927	0.486111111	0.282352941	0.125	0.2875	0.142857143	0.296296296	0.283950617	0.129411765	0.279069767	0.164556962	0.333333333	0.097560976	0.5	0.280487805	0.833333333	0.452054795	0.537313433	0.086419753	0.291139241	0.741935484	0.202702703	0.321428571	0.129032258	0.283950617	0.321428571	0.304878049	0.282352941	0.305882353	0.458333333	0.279069767	0.108108108	0.365853659	0.513513514	0.486111111	0.573529412	0.5	0.292682927	0.277108434	0.294871795	0.16091954	0.280487805	0.452054795	0.542857143	0.087912088	0.292682927	0.153846154	0.282352941	0.111111111	0.5	0.280487805	0.282352941	0.253012048	0.379746835	0.291139241	0.321428571	0.1125	0.166666667	0.280487805	0.282352941	0.426666667	0.282352941	0.283950617	0.5	0.282352941	0.166666667	0.142857143	0.118421053	0.291139241	0.082474227	0.1125	0.5	0.557142857	0.606060606	0.291139241	0.291139241	0.486111111	0.270588235	0.168539326	0.282352941	0.082352941	0.280487805	0.328947368	0.507246377	0.098901099	0.328947368	0.280487805	0.107526882	0.507462687	0.152941176	0.282352941	0.282352941	0.282352941	0.282352941	0.486111111	0.328947368	0.292682927	0.291139241	0.573529412	0.280487805	0.333333333	0.280487805	0.277108434	0.527777778	0.075	0.12195122	0.296296296	0.30952381	0.291139241	0.154761905	0.316455696	0.282352941	0.291139241	0.479452055	0.304878049	0.079545455	0.149425287	0.542857143	0.317073171	0.793103448	0.282352941	0.486111111	0.115384615	0.283950617	0.283950617	0.152941176	0.087912088	0.5	0.294117647	0.096385542	0.280487805	0.101123596	0.279069767	0.542857143	0.452054795	0.141176471	0.542857143	0.273809524	0.292682927	0.068965517	0.155555556	0.458333333	0.529411765	0.149425287	0.280487805	0.11627907	0.282352941	0.282352941	0.528571429	0.107526882	0.371794872	0.542857143	0.292682927	0.283950617	0.345679012	0.242718447	0.321428571	0.292682927	0.2875	0.493150685	0.371794872	0.282352941	0.142857143	0.111111111	0.528571429	0.291139241	0.271604938	0.253012048	0.413333333	0.108108108	0.280487805	0.294871795	0.164556962	0.283950617	0.345679012	0.48	0.279069767	0.126436782	0.238095238	0.282352941	0.294871795	0.086956522	0.507246377	0.304878049	0.282352941	0.507462687	0.321428571	0.108108108	0.104651163	0.285714286	0.333333333	0.280487805	0.485714286	0.292682927	0.142857143	0.573529412	0.282352941	0.26744186	0.273809524	0.279069767	0.280487805	0.144736842	0.549295775	0.282352941	0.111111111	0.252873563	0.098765432	0.542857143	0.16	0.486111111	0.5	0.277108434	0.292682927	0.321428571	0.118421053	0.573529412	0.279069767	0.282352941	0.082352941	0.291139241	0.282352941	0.486111111	0.452054795	0.054347826	0.292682927	0.507246377	0.507462687	0.152941176	0.5	0.321428571	0.486111111	0.282352941	0.280487805	0.279069767	0.542857143	0.304878049	0.282352941	0.111111111	0.280487805	0.292682927	0.101265823	0.5	0.507246377	0.3625	0.2875	0.329268293	0.152941176	0.282352941	0.283950617	0.269662921	0.833333333	0.109756098	0.321428571	0.193548387	0.5	0.741935484	0.779661017	0.486111111	0.280487805	0.5	0.294871795	0.365853659	0.09	0.316455696	0.1125	0.101265823	0.2875	0.294871795	0.321428571
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	0.341772152	0.296296296	0.73015873	0.513513514	0.296296296	0.113924051	0.279069767	0.329113924	0.513513514	0.125	0.296296296	0.419753086	0.126436782	0.352941176	0.466666667	0.346153846	0.325301205	0.294117647	0.681818182	0.545454545	0.296296296	0.296296296	0.325301205	0.225490196	0.364864865	0.131868132	0.329411765	0.597014925	0.320512821	0.44	0.341772152	0.341772152	0.71875	0.341772152	0.279069767	0.444444444	0.34939759	0.324675325	0.521126761	0.294117647	0.157303371	0.513888889	0.345238095	0.597014925	0.292682927	0.113924051	0.597014925	0.453333333	0.258426966	0.296296296	0.44	0.346153846	0.36	0.324675325	0.296296296	0.134146341	0.279069767	0.341772152	0.318181818	0.076190476	0.113924051	0.37804878	0.52173913	0.156862745	0.296296296	0.108910891	0.472972973	0.325581395	0.139534884	0.341772152	0.097826087	0.325301205	0.493333333	0.08	0.545454545	0.324675325	0.292682927	0.317073171	0.493333333	0.346153846	0.296296296	0.285714286	0.341772152	0.1	0.320512821	0.279069767	0.320512821	0.492957746	0.325301205	0.3	0.37804878	0.324675325	0.325581395	0.537313433	0.333333333	0.337349398	0.292682927	0.384615385	0.459459459	0.320512821	0.325301205	0.320512821	0.296296296	0.324675325	0.73015873	0.108433735	0.459459459	0.5	0.341772152	0.626865672	0.346153846	0.275862069	0.102564103	0.125	0.296296296	0.270588235	0.346153846	0.346153846	0.324675325	0.125	0.102564103	0.372093023	0.341772152	0.103448276	0.703125	0.324675325	0.341772152	0.27173913	0.107142857	0.493333333	0.666666667	0.320512821	0.134146341	0.341772152	0.320512821	0.341772152	0.153846154	0.317073171	0.269662921	0.478873239	0.292682927	0.444444444	0.493333333	0.111111111	0.341772152	0.537313433	0.111111111	0.73015873	0.304878049	0.435897436	0.324675325	0.113924051	0.5	0.626865672	0.681818182	0.588235294	0.545454545	0.37804878	0.529411765	0.459459459	0.090909091	0.282352941	0.5	0.37804878	0.097560976	0.73015873	0.325581395	0.73015873	0.112359551	0.444444444	0.329411765	0.459459459	0.341772152	0.296296296	0.279069767	0.346153846	0.441558442	0.73015873	0.292682927	0.537313433	0.5	0.325581395	0.830508475	0.289156627	0.73015873	0.275862069	0.346153846	0.173913043	1	0.444444444	0.545454545	0.125	0.111111111	0.513513514	0.537313433	0.324675325	0.296296296	0.325301205	0.296296296	0.142857143	0.120879121	0.493333333	0.109756098	0.493333333	0.426666667	0.326086957	0.304878049	0.5	0.73015873	0.292682927	0.274725275	0.341772152	0.325301205	0.325301205	0.102564103	0.493333333	0.285714286	0.153846154	0.151162791	0.304878049	0.545454545	0.506849315	0.125	0.296296296	0.5	0.492957746	0.285714286	0.557142857	0.459459459	1	0.292682927	0.304878049	0.5	0.325301205	0.111111111	0.444444444	0.127906977	0.472222222	0.346153846	0.114942529	0.337349398	0.134146341	0.472972973	0.096385542	0.703125	0.341772152	0.681818182	0.289156627	0.333333333	0.1125	0.320512821	0.472972973	0.153846154	0.493333333	0.115789474	0.346153846	0.493333333	0.459459459	0.325301205	0.435897436	0.292682927	0.275862069	0.106666667	0.37804878	0.448717949	0.5	0.542857143	0.537313433	0.304878049	0.426666667	0.324675325	0.146067416	0.341772152	0.273809524	0.73015873	0.111111111	0.304878049	0.109756098	0.279069767	0.134831461	0.537313433	0.341772152	0.325301205	0.296296296	0.506849315	0.320512821	0.493333333	0.111111111	0.137931034	0.341772152	0.279069767	0.384615385	0.279069767	0.346153846	0.537313433	0.325301205	0.137931034	0.127906977	0.102564103	0.320512821	0.104166667	0.111111111	0.537313433	1	0.486111111	0.320512821	0.320512821	0.5	0.282352941	0.153846154	0.279069767	0.094117647	0.341772152	0.36	0.296296296	0.10989011	0.36	0.341772152	0.094736842	0.545454545	0.125	0.325301205	0.325301205	0.325301205	0.325301205	0.285714286	0.36	0.3375	0.320512821	0.542857143	0.341772152	0.364864865	0.341772152	0.426666667	0.441558442	0.101265823	0.134146341	0.472222222	0.275862069	0.320512821	0.139534884	0.478873239	0.279069767	0.320512821	0.513888889	0.459459459	0.066666667	0.122222222	0.73015873	0.626865672	0.5	0.279069767	0.285714286	0.114285714	0.438356164	0.346153846	0.125	0.111111111	0.537313433	0.275862069	0.095238095	0.341772152	0.112359551	0.275862069	0.73015873	0.273809524	0.113636364	0.73015873	0.285714286	0.304878049	0.068181818	0.129032258	0.472222222	0.75	0.122222222	0.341772152	0.127906977	0.325301205	0.325301205	0.317073171	0.130434783	0.521126761	0.73015873	0.304878049	0.346153846	0.666666667	0.277227723	0.493333333	0.304878049	0.444444444	0.641791045	0.521126761	0.325301205	0.154761905	0.109756098	0.317073171	0.320512821	0.333333333	0.296296296	0.289156627	0.106666667	0.341772152	0.324675325	0.134146341	0.346153846	0.666666667	0.513513514	0.275862069	0.125	0.235849057	0.325301205	0.324675325	0.10989011	0.296296296	0.459459459	0.325301205	0.545454545	0.493333333	0.106666667	0.11627907	0.453333333	0.472972973	0.341772152	0.52173913	0.304878049	0.127906977	0.542857143	0.279069767	0.294117647	0.285714286	0.275862069	0.341772152	0.128205128	0.441558442	0.325301205	0.109756098	0.279069767	0.097560976	0.73015873	0.113924051	0.5	0.703125	0.426666667	0.304878049	0.493333333	0.102564103	0.542857143	0.337349398	0.325301205	0.094117647	0.320512821	0.325301205	0.285714286	0.289156627	0.053763441	0.304878049	0.296296296	0.545454545	0.125	0.292682927	0.493333333	0.285714286	0.325301205	0.341772152	0.275862069	0.73015873	0.459459459	0.279069767	0.096385542	0.341772152	0.304878049	0.1	0.703125	0.296296296	0.279069767	0.444444444	0.486486486	0.125	0.279069767	0.346153846	0.325581395	0.681818182	0.095238095	0.493333333	0.178947368	0.537313433	0.472972973	0.492957746	0.5	0.341772152	0.703125	0.324675325	0.37804878	0.1	0.478873239	0.111111111	0.1	0.444444444	0.324675325	0.493333333
OC(=O)[C@H]1CCCC[C@H]1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.672131148	0.74137931	0.265060241	0.285714286	0.74137931	0.150684932	0.394736842	0.442857143	0.270588235	0.144578313	0.74137931	0.405063291	0.119047619	0.305882353	0.376623377	0.683333333	0.582089552	0.413333333	0.445945946	0.342465753	0.463768116	0.463768116	0.582089552	0.32967033	0.328767123	0.151162791	0.579710145	0.256097561	0.47761194	0.333333333	0.672131148	0.672131148	0.247058824	0.672131148	0.413333333	0.666666667	0.384615385	0.462686567	0.268292683	0.472222222	0.151162791	0.296296296	0.513888889	0.256097561	0.961538462	0.150684932	0.271604938	0.438356164	0.459459459	0.463768116	0.507246377	0.683333333	0.342465753	0.462686567	0.74137931	0.155844156	0.630769231	0.672131148	0.382716049	0.068627451	0.150684932	0.535211268	0.328947368	0.085714286	0.463768116	0.090909091	0.478873239	0.527777778	0.160493827	0.672131148	0.102272727	0.582089552	0.521126761	0.072164948	0.324324324	0.462686567	0.961538462	0.485714286	0.542857143	0.683333333	0.74137931	0.625	0.672131148	0.090909091	0.47761194	0.394736842	0.47761194	0.243902439	0.558823529	0.449275362	0.513888889	0.462686567	0.506849315	0.337837838	0.587301587	0.550724638	0.728813559	0.368421053	0.444444444	0.47761194	0.582089552	0.47761194	0.74137931	0.462686567	0.25	0.1	0.444444444	0.3	0.672131148	0.52173913	0.655737705	0.407894737	0.108108108	0.144578313	0.74137931	0.704918033	0.683333333	0.655737705	0.462686567	0.144578313	0.108108108	0.407407407	0.672131148	0.095238095	0.329113924	0.484848485	0.672131148	0.4125	0.085365854	0.542857143	0.413333333	0.47761194	0.098765432	0.672131148	0.47761194	0.672131148	0.174418605	0.368421053	0.415584416	0.53030303	0.728813559	0.666666667	0.542857143	0.090909091	0.672131148	0.337837838	0.090909091	0.265060241	0.391891892	0.770491803	0.462686567	0.150684932	0.3	0.52173913	0.445945946	0.253012048	0.324324324	0.513888889	0.388888889	0.444444444	0.072164948	0.478873239	0.3	0.513888889	0.102564103	0.265060241	0.594202899	0.265060241	0.117647059	0.666666667	0.602941176	0.444444444	0.672131148	0.74137931	0.630769231	0.655737705	0.597014925	0.265060241	0.728813559	0.337837838	0.333333333	0.506849315	0.3	0.430555556	0.265060241	0.621212121	0.655737705	0.223529412	0.292682927	0.666666667	0.342465753	0.144578313	0.116883117	0.270588235	0.337837838	0.484848485	0.74137931	0.582089552	0.711864407	0.15	0.101123596	0.542857143	0.144736842	0.542857143	0.560606061	0.282608696	0.391891892	0.333333333	0.265060241	0.961538462	0.317647059	0.672131148	0.582089552	0.582089552	0.108108108	0.521126761	0.625	0.194444444	0.144578313	0.391891892	0.342465753	0.413333333	0.144578313	0.771929825	0.3	0.545454545	0.625	0.458333333	0.444444444	0.292682927	1	0.410958904	0.3	0.582089552	0.090909091	0.666666667	0.134146341	0.52238806	0.683333333	0.120481928	0.528571429	0.155844156	0.363636364	0.101265823	0.329113924	0.672131148	0.445945946	0.943396226	0.538461538	0.049382716	0.47761194	0.478873239	0.194444444	0.542857143	0.133333333	0.683333333	0.521126761	0.444444444	0.582089552	0.384615385	0.961538462	0.621212121	0.097222222	0.513888889	0.579710145	0.3	0.268292683	0.337837838	0.410958904	0.560606061	0.462686567	0.166666667	0.672131148	0.745762712	0.265060241	0.078651685	0.410958904	0.144736842	0.630769231	0.127906977	0.337837838	0.672131148	0.582089552	0.463768116	0.413333333	0.47761194	0.521126761	0.116883117	0.158536585	0.672131148	0.630769231	0.368421053	0.630769231	0.655737705	0.337837838	0.582089552	0.158536585	0.134146341	0.108108108	0.47761194	0.073684211	0.116883117	0.337837838	0.292682927	0.410958904	0.47761194	0.47761194	0.3	0.418918919	0.174418605	0.630769231	0.098765432	0.672131148	0.342465753	0.74137931	0.08988764	0.342465753	0.672131148	0.098901099	0.324324324	0.144578313	0.558823529	0.582089552	0.582089552	0.582089552	0.625	0.342465753	0.634920635	0.47761194	0.253012048	0.672131148	0.328767123	0.672131148	0.560606061	0.573529412	0.092105263	0.141025641	0.52238806	0.407894737	0.47761194	0.160493827	0.53030303	0.630769231	0.47761194	0.296296296	0.444444444	0.057471264	0.154761905	0.265060241	0.52173913	0.578125	0.630769231	0.625	0.086538462	0.655737705	0.655737705	0.144578313	0.090909091	0.337837838	0.646153846	0.086419753	0.672131148	0.104651163	0.621212121	0.265060241	0.716666667	0.146341463	0.265060241	0.405405405	0.391891892	0.058823529	0.16091954	0.307692308	0.383561644	0.154761905	0.672131148	0.094117647	0.558823529	0.582089552	0.485714286	0.086956522	0.268292683	0.265060241	0.391891892	0.655737705	0.413333333	0.470588235	0.521126761	0.410958904	0.666666667	0.247058824	0.253012048	0.558823529	0.17721519	0.115384615	0.485714286	0.47761194	0.449275362	0.463768116	0.584615385	0.097222222	0.672131148	0.484848485	0.155844156	0.683333333	0.413333333	0.285714286	0.621212121	0.130952381	0.336842105	0.558823529	0.462686567	0.114942529	0.74137931	0.444444444	0.582089552	0.324324324	0.542857143	0.097222222	0.108433735	0.438356164	0.363636364	0.672131148	0.328947368	0.410958904	0.134146341	0.268292683	0.630769231	0.394736842	0.405405405	0.621212121	0.672131148	0.135135135	0.597014925	0.582089552	0.115384615	0.413333333	0.102564103	0.25	0.150684932	0.3	0.329113924	0.560606061	0.410958904	0.542857143	0.108108108	0.268292683	0.550724638	0.582089552	0.098765432	0.47761194	0.582089552	0.625	0.943396226	0.032967033	0.410958904	0.74137931	0.324324324	0.144578313	0.728813559	0.521126761	0.625	0.582089552	0.672131148	0.621212121	0.265060241	0.444444444	0.630769231	0.101265823	0.672131148	0.410958904	0.090909091	0.329113924	0.74137931	0.514285714	0.666666667	0.341772152	0.144578313	0.65625	0.655737705	0.506849315	0.445945946	0.1	0.542857143	0.367088608	0.337837838	0.478873239	0.545454545	0.283950617	0.672131148	0.329113924	0.462686567	0.535211268	0.081632653	0.53030303	0.116883117	0.090909091	0.666666667	0.462686567	0.542857143
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
COc1ccc(cc1)N1[C@@H]([C@H](C(O)=O)c2ccccc2C1=O)c1ccccc1Cl	0.078651685	0.104651163	0.1	0.096774194	0.104651163	0.181818182	0.063829787	0.130952381	0.096774194	0.202702703	0.104651163	0.141304348	0.157894737	0.129032258	0.086956522	0.079545455	0.075268817	0.123595506	0.122222222	0.095238095	0.06741573	0.06741573	0.075268817	0.12745098	0.083333333	0.17721519	0.107526882	0.102272727	0.081395349	0.126436782	0.078651685	0.078651685	0.136363636	0.078651685	0.063829787	0.08045977	0.120879121	0.082352941	0.088888889	0.149425287	0.134146341	0.112359551	0.084210526	0.102272727	0.090909091	0.181818182	0.102272727	0.087912088	0.096774194	0.06741573	0.076923077	0.079545455	0.082352941	0.082352941	0.104651163	0.202898551	0.098901099	0.078651685	0.127659574	0.197674419	0.181818182	0.095744681	0.130952381	0.213483146	0.06741573	0.186046512	0.112359551	0.083333333	0.189189189	0.078651685	0.151898734	0.075268817	0.085106383	0.166666667	0.095238095	0.082352941	0.090909091	0.101123596	0.085106383	0.079545455	0.104651163	0.101123596	0.078651685	0.21875	0.081395349	0.063829787	0.081395349	0.103448276	0.075268817	0.068181818	0.095744681	0.082352941	0.083333333	0.094117647	0.105882353	0.097826087	0.103448276	0.088888889	0.088888889	0.081395349	0.075268817	0.081395349	0.104651163	0.082352941	0.1	0.223880597	0.088888889	0.088888889	0.078651685	0.087912088	0.079545455	0.10989011	0.1875	0.202702703	0.104651163	0.088888889	0.079545455	0.079545455	0.082352941	0.202702703	0.1875	0.102040816	0.078651685	0.162162162	0.1	0.082352941	0.078651685	0.163043478	0.202898551	0.085106383	0.098901099	0.081395349	0.185714286	0.078651685	0.081395349	0.078651685	0.172839506	0.126436782	0.107526882	0.091954023	0.103448276	0.08045977	0.085106383	0.168831169	0.078651685	0.094117647	0.168831169	0.1	0.077777778	0.096774194	0.082352941	0.181818182	0.088888889	0.087912088	0.122222222	0.139534884	0.095238095	0.095744681	0.093023256	0.088888889	0.195121951	0.112359551	0.088888889	0.095744681	0.194029851	0.1	0.106382979	0.1	0.186666667	0.08045977	0.107526882	0.088888889	0.078651685	0.104651163	0.098901099	0.079545455	0.10989011	0.1	0.103448276	0.094117647	0.088888889	0.083333333	0.113636364	0.154761905	0.1	0.097826087	0.079545455	0.113636364	0.111111111	0.08045977	0.095238095	0.202702703	0.176470588	0.096774194	0.094117647	0.082352941	0.104651163	0.075268817	0.104651163	0.194444444	0.194805195	0.085106383	0.173913043	0.085106383	0.077777778	0.098039216	0.077777778	0.088888889	0.1	0.090909091	0.104166667	0.078651685	0.075268817	0.075268817	0.1875	0.085106383	0.101123596	0.15942029	0.171052632	0.077777778	0.095238095	0.098901099	0.202702703	0.104651163	0.088888889	0.11627907	0.101123596	0.125	0.088888889	0.111111111	0.090909091	0.077777778	0.088888889	0.075268817	1	0.08045977	0.208333333	0.090909091	0.079545455	0.279411765	0.097826087	0.202898551	0.087912088	0.246153846	0.1	0.078651685	0.122222222	0.08988764	0.105882353	0.161764706	0.081395349	0.112359551	0.15942029	0.085106383	0.185185185	0.079545455	0.085106383	0.088888889	0.075268817	0.085106383	0.090909091	0.097826087	0.216666667	0.095744681	0.107526882	0.088888889	0.101123596	0.094117647	0.077777778	0.077777778	0.082352941	0.164556962	0.078651685	0.08988764	0.1	0.168831169	0.077777778	0.173913043	0.098901099	0.166666667	0.094117647	0.078651685	0.075268817	0.06741573	0.098901099	0.081395349	0.085106383	0.176470588	0.202702703	0.078651685	0.098901099	0.088888889	0.098901099	0.079545455	0.094117647	0.075268817	0.202702703	0.208333333	0.1875	0.081395349	0.170731707	0.176470588	0.094117647	0.111111111	0.127906977	0.081395349	0.081395349	0.088888889	0.125	0.172839506	0.098901099	0.185714286	0.078651685	0.082352941	0.104651163	0.181818182	0.082352941	0.078651685	0.220779221	0.095238095	0.202702703	0.075268817	0.075268817	0.075268817	0.075268817	0.101123596	0.082352941	0.077777778	0.081395349	0.101123596	0.078651685	0.083333333	0.078651685	0.077777778	0.10989011	0.149253731	0.202898551	0.090909091	0.147727273	0.081395349	0.189189189	0.091954023	0.098901099	0.081395349	0.112359551	0.088888889	0.194444444	0.181818182	0.1	0.087912088	0.117647059	0.098901099	0.101123596	0.126315789	0.079545455	0.079545455	0.202702703	0.168831169	0.094117647	0.097826087	0.223880597	0.078651685	0.219178082	0.097826087	0.1	0.08988764	0.222222222	0.1	0.166666667	0.077777778	0.150684932	0.172839506	0.170731707	0.104651163	0.181818182	0.078651685	0.260869565	0.075268817	0.075268817	0.101123596	0.27027027	0.088888889	0.1	0.077777778	0.079545455	0.098901099	0.155339806	0.085106383	0.077777778	0.08045977	0.098901099	0.088888889	0.075268817	0.0875	0.173913043	0.101123596	0.081395349	0.08045977	0.06741573	0.114942529	0.216666667	0.078651685	0.082352941	0.202898551	0.079545455	0.098901099	0.096774194	0.097826087	0.271428571	0.141509434	0.075268817	0.082352941	0.213333333	0.104651163	0.088888889	0.075268817	0.095238095	0.085106383	0.216666667	0.162162162	0.087912088	0.087912088	0.078651685	0.130952381	0.077777778	0.208333333	0.101123596	0.098901099	0.123595506	0.166666667	0.097826087	0.078651685	0.181818182	0.10989011	0.075268817	0.173913043	0.063829787	0.194029851	0.1	0.181818182	0.088888889	0.1	0.077777778	0.077777778	0.085106383	0.1875	0.101123596	0.097826087	0.075268817	0.185714286	0.081395349	0.075268817	0.101123596	0.08988764	0.222222222	0.077777778	0.104651163	0.095238095	0.202702703	0.103448276	0.085106383	0.101123596	0.075268817	0.078651685	0.097826087	0.1	0.088888889	0.098901099	0.246153846	0.078651685	0.077777778	0.258064516	0.1	0.104651163	0.136363636	0.08045977	0.136363636	0.202702703	0.098901099	0.079545455	0.083333333	0.122222222	0.205882353	0.085106383	0.172413793	0.094117647	0.112359551	0.11627907	0.088888889	0.078651685	0.1	0.082352941	0.095744681	0.162790698	0.091954023	0.176470588	0.258064516	0.08045977	0.082352941	0.085106383
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.120481928	0.135802469	0.103448276	0.125	0.135802469	0.209677419	0.08988764	0.15	0.125	0.869565217	0.135802469	0.146067416	0.328125	0.096774194	0.08988764	0.12195122	0.114942529	0.141176471	0.139534884	0.1125	0.095238095	0.095238095	0.114942529	0.154639175	0.1	0.8	0.149425287	0.105882353	0.097560976	0.130952381	0.120481928	0.120481928	0.141176471	0.120481928	0.08988764	0.12345679	0.285714286	0.098765432	0.091954023	0.182926829	0.323529412	0.129411765	0.111111111	0.105882353	0.134146341	0.209677419	0.105882353	0.11627907	0.253164557	0.095238095	0.117647059	0.12195122	0.098765432	0.098765432	0.135802469	0.632653061	0.25974026	0.120481928	0.157303371	0.298701299	0.209677419	0.111111111	0.15	0.129032258	0.095238095	0.192771084	0.142857143	0.10989011	0.545454545	0.120481928	0.222222222	0.114942529	0.112359551	0.172839506	0.1125	0.098765432	0.134146341	0.130952381	0.112359551	0.12195122	0.135802469	0.130952381	0.120481928	0.25	0.097560976	0.08988764	0.097560976	0.107142857	0.114942529	0.096385542	0.111111111	0.098765432	0.10989011	0.111111111	0.1375	0.113636364	0.134146341	0.091954023	0.117647059	0.097560976	0.114942529	0.097560976	0.135802469	0.098765432	0.103448276	0.161764706	0.117647059	0.104651163	0.120481928	0.11627907	0.12195122	0.289473684	0.177419355	0.869565217	0.135802469	0.130952381	0.12195122	0.12195122	0.098765432	0.869565217	0.177419355	0.235294118	0.120481928	0.185714286	0.129411765	0.098765432	0.120481928	0.155555556	0.212121212	0.112359551	0.114942529	0.097560976	0.454545455	0.120481928	0.097560976	0.120481928	0.533333333	0.144578313	0.25	0.12195122	0.134146341	0.12345679	0.112359551	0.16	0.120481928	0.111111111	0.16	0.103448276	0.093023256	0.125	0.098765432	0.209677419	0.104651163	0.11627907	0.139534884	0.144578313	0.1125	0.111111111	0.12345679	0.117647059	0.319444444	0.129411765	0.104651163	0.111111111	0.222222222	0.103448276	0.147727273	0.103448276	0.146666667	0.12345679	0.149425287	0.117647059	0.120481928	0.135802469	0.25974026	0.12195122	0.126436782	0.103448276	0.134146341	0.111111111	0.117647059	0.10989011	0.130952381	0.146341463	0.103448276	0.256410256	0.12195122	0.1875	0.127906977	0.12345679	0.1125	0.869565217	0.166666667	0.125	0.111111111	0.098765432	0.135802469	0.114942529	0.135802469	0.62745098	0.202702703	0.112359551	0.2	0.112359551	0.119047619	0.12371134	0.093023256	0.117647059	0.103448276	0.134146341	0.131868132	0.120481928	0.114942529	0.114942529	0.177419355	0.112359551	0.130952381	0.480769231	0.162162162	0.093023256	0.1125	0.114942529	0.869565217	0.135802469	0.104651163	0.148148148	0.130952381	0.142857143	0.117647059	0.127906977	0.134146341	0.093023256	0.104651163	0.114942529	0.208333333	0.12345679	1	0.120481928	0.12195122	0.217391304	0.113636364	0.632653061	0.090909091	0.2	0.129411765	0.120481928	0.139534884	0.13253012	0.1375	0.169230769	0.097560976	0.142857143	0.480769231	0.112359551	0.192307692	0.12195122	0.112359551	0.117647059	0.114942529	0.1	0.134146341	0.256410256	0.186440678	0.111111111	0.123595506	0.104651163	0.104651163	0.111111111	0.093023256	0.119047619	0.098765432	0.508474576	0.120481928	0.13253012	0.103448276	0.175675676	0.093023256	0.2	0.25974026	0.205479452	0.111111111	0.120481928	0.114942529	0.095238095	0.114942529	0.097560976	0.112359551	0.166666667	0.622641509	0.120481928	0.25974026	0.091954023	0.25974026	0.12195122	0.111111111	0.114942529	0.622641509	1	0.177419355	0.097560976	0.192307692	0.166666667	0.111111111	0.127906977	0.146341463	0.097560976	0.097560976	0.104651163	0.185185185	0.533333333	0.25974026	0.31147541	0.120481928	0.098765432	0.135802469	0.205479452	0.098765432	0.120481928	0.181818182	0.1125	0.869565217	0.114942529	0.114942529	0.114942529	0.114942529	0.130952381	0.098765432	0.105882353	0.097560976	0.104651163	0.120481928	0.1	0.120481928	0.119047619	0.126436782	0.233333333	0.194029851	0.120481928	0.166666667	0.097560976	0.545454545	0.12195122	0.25974026	0.097560976	0.129411765	0.117647059	0.136986301	0.76	0.103448276	0.11627907	0.15	0.25974026	0.130952381	0.155555556	0.12195122	0.12195122	0.869565217	0.16	0.111111111	0.256410256	0.274193548	0.120481928	0.264705882	0.256410256	0.103448276	0.13253012	0.25	0.103448276	0.158536585	0.093023256	0.157142857	0.703703704	0.1625	0.135802469	0.76	0.120481928	0.4	0.114942529	0.114942529	0.130952381	0.22972973	0.091954023	0.103448276	0.093023256	0.12195122	0.114942529	0.126213592	0.112359551	0.093023256	0.12345679	0.102272727	0.091954023	0.114942529	0.183098592	0.164179104	0.130952381	0.097560976	0.096385542	0.095238095	0.13253012	0.186440678	0.120481928	0.098765432	0.632653061	0.12195122	0.114942529	0.125	0.256410256	0.211267606	0.18	0.114942529	0.098765432	0.157894737	0.135802469	0.117647059	0.114942529	0.1125	0.112359551	0.186440678	0.185714286	0.11627907	0.090909091	0.120481928	0.15	0.093023256	1	0.104651163	0.25974026	0.154761905	0.158536585	0.256410256	0.120481928	0.209677419	0.126436782	0.114942529	0.164179104	0.08988764	0.222222222	0.103448276	0.209677419	0.104651163	0.129411765	0.119047619	0.093023256	0.112359551	0.177419355	0.104651163	0.113636364	0.114942529	0.31147541	0.097560976	0.114942529	0.130952381	0.13253012	0.148648649	0.093023256	0.135802469	0.1125	0.869565217	0.134146341	0.112359551	0.130952381	0.114942529	0.120481928	0.256410256	0.103448276	0.117647059	0.25974026	0.181818182	0.120481928	0.093023256	0.209677419	0.129411765	0.135802469	0.154761905	0.12345679	0.141176471	0.869565217	0.25974026	0.12195122	0.10989011	0.139534884	0.234375	0.112359551	0.337837838	0.111111111	0.142857143	0.148148148	0.104651163	0.120481928	0.129411765	0.098765432	0.111111111	0.168674699	0.12195122	0.166666667	0.25	0.12345679	0.098765432	0.112359551
CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	0.619047619	0.53030303	0.329113924	0.333333333	0.53030303	0.12	0.452054795	0.553846154	0.35	0.130952381	0.53030303	0.37037037	0.13253012	0.353658537	0.582089552	0.603174603	0.492957746	0.452054795	0.304878049	0.4	0.53030303	0.53030303	0.492957746	0.315217391	0.426470588	0.125	0.557142857	0.337662338	0.571428571	0.253012048	0.619047619	0.619047619	0.325	0.619047619	0.432432432	0.785714286	0.384615385	0.580645161	0.333333333	0.472222222	0.151162791	0.346153846	0.535211268	0.337662338	0.545454545	0.12	0.320512821	0.779661017	0.459459459	0.53030303	0.733333333	0.603174603	0.420289855	0.580645161	0.53030303	0.141025641	0.514285714	0.619047619	0.333333333	0.079207921	0.12	0.493150685	0.422535211	0.106796117	0.53030303	0.102040816	0.3125	0.486486486	0.146341463	0.619047619	0.102272727	0.492957746	0.521126761	0.083333333	0.420289855	0.580645161	0.545454545	0.316455696	0.5	0.603174603	0.53030303	0.424657534	0.619047619	0.090909091	0.571428571	0.452054795	0.571428571	0.307692308	0.514285714	0.538461538	0.513888889	0.580645161	0.506849315	0.414285714	0.369863014	0.507042254	0.52238806	0.464788732	0.625	0.571428571	0.492957746	0.571428571	0.53030303	0.580645161	0.346153846	0.1	0.625	0.333333333	0.619047619	0.615384615	0.629032258	0.38961039	0.093333333	0.130952381	0.53030303	0.485714286	0.603174603	0.629032258	0.580645161	0.130952381	0.093333333	0.390243902	0.619047619	0.095238095	0.478873239	0.555555556	0.619047619	0.467532468	0.085365854	0.5	0.630769231	0.571428571	0.126582278	0.619047619	0.571428571	0.619047619	0.16091954	0.424657534	0.397435897	0.803571429	0.52238806	0.785714286	0.5	0.129411765	0.619047619	0.414285714	0.129411765	0.329113924	0.471428571	0.44	0.580645161	0.12	0.333333333	0.615384615	0.304878049	0.316455696	0.420289855	0.513888889	0.612903226	0.625	0.094736842	0.4	0.333333333	0.513888889	0.088607595	0.329113924	0.527777778	0.329113924	0.104651163	0.785714286	0.535211268	0.625	0.619047619	0.53030303	0.514285714	0.629032258	0.426666667	0.329113924	0.52238806	0.414285714	0.485714286	0.506849315	0.464788732	0.492753623	0.329113924	0.507042254	0.629032258	0.253012048	0.472222222	0.785714286	0.4	0.130952381	0.102564103	0.35	0.414285714	0.555555556	0.53030303	0.492957746	0.53030303	0.135802469	0.113636364	0.5	0.115384615	0.5	0.609375	0.325842697	0.471428571	0.485714286	0.329113924	0.545454545	0.365853659	0.619047619	0.492957746	0.492957746	0.093333333	0.521126761	0.424657534	0.162162162	0.158536585	0.471428571	0.4	0.606060606	0.130952381	0.507462687	0.333333333	0.378378378	0.424657534	0.296296296	0.625	0.472222222	0.52238806	0.450704225	0.333333333	0.492957746	0.090909091	0.785714286	0.120481928	1	0.603174603	0.107142857	0.528571429	0.141025641	0.478873239	0.0875	0.478873239	0.619047619	0.304878049	0.537313433	0.388888889	0.08974359	0.571428571	0.3125	0.162162162	0.5	0.120879121	0.603174603	0.521126761	0.625	0.492957746	0.459459459	0.545454545	0.507042254	0.097222222	0.513888889	0.557142857	0.333333333	0.316455696	0.414285714	0.450704225	0.609375	0.580645161	0.152941176	0.619047619	0.471428571	0.329113924	0.11627907	0.450704225	0.115384615	0.514285714	0.141176471	0.414285714	0.619047619	0.492957746	0.53030303	0.606060606	0.571428571	0.521126761	0.102564103	0.144578313	0.619047619	0.514285714	0.464788732	0.514285714	0.629032258	0.414285714	0.492957746	0.144578313	0.120481928	0.093333333	0.571428571	0.108695652	0.102564103	0.414285714	0.472222222	0.373333333	0.571428571	0.571428571	0.333333333	0.458333333	0.16091954	0.514285714	0.098765432	0.619047619	0.420289855	0.53030303	0.102272727	0.420289855	0.619047619	0.086956522	0.420289855	0.130952381	0.514285714	0.492957746	0.492957746	0.492957746	0.424657534	0.420289855	0.584615385	0.571428571	0.333333333	0.619047619	0.426470588	0.619047619	0.609375	0.426666667	0.092105263	0.141025641	1	0.445945946	0.571428571	0.146341463	0.803571429	0.514285714	0.571428571	0.346153846	0.625	0.057471264	0.127906977	0.329113924	0.615384615	0.364864865	0.514285714	0.424657534	0.107843137	0.771929825	0.629032258	0.130952381	0.129411765	0.414285714	0.507042254	0.086419753	0.619047619	0.104651163	0.507042254	0.329113924	0.492753623	0.119047619	0.329113924	0.485714286	0.471428571	0.071428571	0.134831461	0.342105263	0.603174603	0.127906977	0.619047619	0.120481928	0.514285714	0.492957746	0.316455696	0.123595506	0.333333333	0.329113924	0.471428571	0.629032258	0.630769231	0.420454545	0.521126761	0.450704225	0.785714286	0.341772152	0.350649351	0.514285714	0.17721519	0.115384615	0.316455696	0.571428571	0.754385965	0.53030303	0.514705882	0.097222222	0.619047619	0.555555556	0.141025641	0.603174603	0.630769231	0.333333333	0.507042254	0.117647059	0.365591398	0.514285714	0.580645161	0.127906977	0.53030303	0.625	0.492957746	0.420289855	0.5	0.097222222	0.12195122	0.779661017	0.478873239	0.619047619	0.422535211	0.450704225	0.120481928	0.316455696	0.514285714	0.472222222	0.485714286	0.507042254	0.619047619	0.12	0.426666667	0.492957746	0.115384615	0.432432432	0.088607595	0.346153846	0.12	0.333333333	0.478873239	0.609375	0.450704225	0.5	0.093333333	0.316455696	0.507042254	0.492957746	0.098765432	0.571428571	0.492957746	0.424657534	0.537313433	0.044444444	0.450704225	0.53030303	0.420289855	0.130952381	0.52238806	0.521126761	0.424657534	0.492957746	0.619047619	0.507042254	0.329113924	0.625	0.514285714	0.0875	0.619047619	0.450704225	0.090909091	0.478873239	0.53030303	0.472222222	0.785714286	0.432432432	0.130952381	0.492957746	0.629032258	0.506849315	0.304878049	0.086419753	0.5	0.270588235	0.414285714	0.3125	0.378378378	0.350649351	0.619047619	0.478873239	0.580645161	0.493150685	0.104166667	0.803571429	0.102564103	0.090909091	0.785714286	0.580645161	0.5
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.980392157	0.492537313	0.424657534	0.445945946	0.492537313	0.136986301	0.567164179	0.515151515	0.426666667	0.13253012	0.492537313	0.341463415	0.148148148	0.341463415	0.567164179	1	0.810344828	0.458333333	0.277108434	0.53968254	0.694915254	0.694915254	0.810344828	0.304347826	0.523809524	0.139534884	0.661538462	0.416666667	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.590909091	0.767857143	0.371794872	0.701754386	0.430555556	0.478873239	0.166666667	0.464788732	0.741935484	0.416666667	0.655737705	0.136986301	0.436619718	0.485714286	0.465753425	0.694915254	0.609375	1	0.53968254	0.701754386	0.492537313	0.142857143	0.615384615	0.980392157	0.321428571	0.069306931	0.136986301	0.770491803	0.388888889	0.097087379	0.694915254	0.091836735	0.3	0.758064516	0.148148148	0.980392157	0.11627907	0.810344828	0.754098361	0.072916667	0.515625	0.701754386	0.655737705	0.303797468	0.783333333	1	0.492537313	0.410958904	0.980392157	0.092105263	0.719298246	0.567164179	0.719298246	0.402777778	0.779661017	0.677966102	0.741935484	0.701754386	0.73015873	0.53125	0.375	0.796610169	0.507462687	0.560606061	0.492753623	0.719298246	0.810344828	0.719298246	0.492537313	0.701754386	0.405405405	0.101265823	0.492753623	0.450704225	0.980392157	0.6	0.960784314	0.376623377	0.094594595	0.13253012	0.492537313	0.492753623	1	0.960784314	0.701754386	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.732142857	0.980392157	0.6	0.086419753	0.783333333	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.612903226	0.507462687	0.767857143	0.783333333	0.104651163	0.980392157	0.53125	0.104651163	0.424657534	0.569230769	0.528571429	0.701754386	0.136986301	0.450704225	0.6	0.277108434	0.303797468	0.515625	0.741935484	0.455882353	0.492753623	0.084210526	0.368421053	0.450704225	0.741935484	0.103896104	0.424657534	0.676923077	0.424657534	0.119047619	0.767857143	0.6875	0.492753623	0.980392157	0.492537313	0.615384615	0.960784314	0.394736842	0.424657534	0.507462687	0.53125	0.373333333	0.73015873	0.355263158	0.5	0.424657534	0.630769231	0.960784314	0.240963855	0.346153846	0.767857143	0.53968254	0.13253012	0.118421053	0.426666667	0.53125	0.732142857	0.492537313	0.810344828	0.492537313	0.1375	0.114942529	0.783333333	0.116883117	0.783333333	0.619047619	0.314606742	0.569230769	0.373333333	0.424657534	0.655737705	0.353658537	0.980392157	0.810344828	0.810344828	0.094594595	0.754098361	0.410958904	0.164383562	0.160493827	0.569230769	0.53968254	0.478873239	0.13253012	0.515151515	0.450704225	0.364864865	0.410958904	0.283950617	0.492753623	0.346153846	0.683333333	0.59375	0.450704225	0.810344828	0.079545455	0.767857143	0.12195122	0.603174603	1	0.108433735	0.766666667	0.142857143	0.552238806	0.102564103	0.368421053	0.980392157	0.277108434	0.672131148	0.356164384	0.063291139	0.719298246	0.3	0.164383562	0.783333333	0.134831461	1	0.754098361	0.492753623	0.810344828	0.573529412	0.655737705	0.630769231	0.098591549	0.741935484	0.402597403	0.450704225	0.430555556	0.53125	0.59375	0.619047619	0.701754386	0.154761905	0.980392157	0.5	0.424657534	0.091954023	0.59375	0.116883117	0.615384615	0.142857143	0.53125	0.980392157	0.810344828	0.694915254	0.478873239	0.719298246	0.754098361	0.118421053	0.146341463	0.980392157	0.615384615	0.560606061	0.615384615	0.960784314	0.53125	0.810344828	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.36	0.719298246	0.719298246	0.450704225	0.464788732	0.162790698	0.615384615	0.113924051	0.980392157	0.53968254	0.492537313	0.103448276	0.53968254	0.980392157	0.087912088	0.515625	0.13253012	0.779661017	0.810344828	0.810344828	0.810344828	0.410958904	0.53968254	0.789473684	0.719298246	0.410958904	0.980392157	0.523809524	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.603174603	0.413333333	0.719298246	0.148148148	0.612903226	0.615384615	0.719298246	0.464788732	0.492753623	0.045977011	0.142857143	0.424657534	0.6	0.369863014	0.615384615	0.410958904	0.108910891	0.785714286	0.960784314	0.13253012	0.104651163	0.53125	0.606060606	0.0875	0.980392157	0.105882353	0.630769231	0.424657534	0.47826087	0.120481928	0.424657534	0.471428571	0.569230769	0.05952381	0.149425287	0.346666667	0.449275362	0.142857143	0.980392157	0.108433735	0.779661017	0.810344828	0.303797468	0.1	0.430555556	0.424657534	0.569230769	0.960784314	0.478873239	0.512195122	0.754098361	0.59375	0.767857143	0.4	0.410958904	0.779661017	0.194805195	0.102564103	0.303797468	0.719298246	0.677966102	0.694915254	0.457142857	0.098591549	0.980392157	0.732142857	0.142857143	1	0.478873239	0.445945946	0.630769231	0.119047619	0.340425532	0.779661017	0.701754386	0.129411765	0.492537313	0.492753623	0.810344828	0.515625	0.783333333	0.098591549	0.12345679	0.485714286	0.552238806	0.980392157	0.388888889	0.59375	0.12195122	0.430555556	0.615384615	0.438356164	0.471428571	0.630769231	0.980392157	0.121621622	0.394736842	0.810344828	0.102564103	0.590909091	0.103896104	0.405405405	0.136986301	0.450704225	0.368421053	0.619047619	0.59375	0.783333333	0.094594595	0.430555556	0.796610169	0.810344828	0.113924051	0.719298246	0.810344828	0.410958904	0.672131148	0.033333333	0.59375	0.492537313	0.515625	0.13253012	0.507462687	0.754098361	0.410958904	0.810344828	0.980392157	0.630769231	0.424657534	0.492753623	0.615384615	0.088607595	0.980392157	0.59375	0.092105263	0.368421053	0.492537313	0.438356164	0.767857143	0.4	0.13253012	0.640625	0.960784314	0.73015873	0.277108434	0.0875	0.783333333	0.3375	0.53125	0.3	0.364864865	0.430555556	0.980392157	0.368421053	0.701754386	0.770491803	0.09375	0.612903226	0.118421053	0.092105263	0.767857143	0.701754386	0.783333333
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCC1CC1)c1ccccc1Cl	0.107142857	0.12195122	0.090909091	0.137931034	0.12195122	0.470588235	0.077777778	0.135802469	0.137931034	0.211267606	0.12195122	0.172413793	0.180555556	0.096774194	0.077777778	0.108433735	0.102272727	0.127906977	0.126436782	0.098765432	0.082352941	0.082352941	0.102272727	0.131313131	0.086419753	0.184210526	0.136363636	0.093023256	0.084337349	0.144578313	0.107142857	0.107142857	0.127906977	0.107142857	0.077777778	0.109756098	0.112359551	0.085365854	0.079545455	0.168674699	0.184210526	0.11627907	0.098901099	0.093023256	0.120481928	0.470588235	0.093023256	0.103448276	0.112359551	0.082352941	0.104651163	0.108433735	0.085365854	0.085365854	0.12195122	0.194029851	0.114942529	0.107142857	0.144444444	0.149425287	0.470588235	0.098901099	0.135802469	0.105263158	0.082352941	0.137931034	0.129411765	0.122222222	0.231884058	0.107142857	0.142857143	0.102272727	0.1	0.130952381	0.098765432	0.085365854	0.120481928	0.117647059	0.1	0.108433735	0.12195122	0.117647059	0.107142857	0.41509434	0.084337349	0.077777778	0.084337349	0.120481928	0.102272727	0.083333333	0.098901099	0.085365854	0.122222222	0.097560976	0.12345679	0.101123596	0.120481928	0.079545455	0.104651163	0.084337349	0.102272727	0.084337349	0.12195122	0.085365854	0.090909091	0.462962963	0.104651163	0.091954023	0.107142857	0.103448276	0.108433735	0.113636364	0.520833333	0.211267606	0.12195122	0.117647059	0.108433735	0.108433735	0.085365854	0.211267606	0.520833333	0.105263158	0.107142857	0.360655738	0.11627907	0.085365854	0.107142857	0.11827957	0.15942029	0.1	0.102272727	0.084337349	0.15942029	0.107142857	0.084337349	0.107142857	0.210526316	0.130952381	0.111111111	0.108433735	0.120481928	0.109756098	0.1	0.12987013	0.107142857	0.097560976	0.12987013	0.090909091	0.08045977	0.112359551	0.085365854	0.470588235	0.091954023	0.103448276	0.126436782	0.130952381	0.098765432	0.098901099	0.109756098	0.104651163	0.144578313	0.11627907	0.091954023	0.098901099	0.4	0.090909091	0.147727273	0.090909091	0.409836066	0.109756098	0.136363636	0.104651163	0.107142857	0.12195122	0.114942529	0.108433735	0.113636364	0.090909091	0.120481928	0.097560976	0.104651163	0.122222222	0.117647059	0.160493827	0.090909091	0.113636364	0.108433735	0.130952381	0.114942529	0.109756098	0.098765432	0.211267606	0.4	0.137931034	0.097560976	0.085365854	0.12195122	0.102272727	0.12195122	0.23880597	0.141025641	0.1	0.444444444	0.1	0.105882353	0.079207921	0.08045977	0.104651163	0.090909091	0.120481928	0.107526882	0.107142857	0.102272727	0.102272727	0.520833333	0.1	0.117647059	0.203125	0.146666667	0.08045977	0.098765432	0.102272727	0.211267606	0.12195122	0.091954023	0.134146341	0.117647059	0.129411765	0.104651163	0.114942529	0.120481928	0.08045977	0.091954023	0.102272727	0.279411765	0.109756098	0.217391304	0.107142857	0.108433735	1	0.101123596	0.194029851	0.078651685	0.5	0.11627907	0.107142857	0.126436782	0.119047619	0.12345679	0.101449275	0.084337349	0.129411765	0.203125	0.1	0.17721519	0.108433735	0.1	0.104651163	0.102272727	0.076086957	0.120481928	0.113636364	0.458333333	0.098901099	0.111111111	0.091954023	0.091954023	0.097560976	0.08045977	0.105882353	0.085365854	0.202702703	0.107142857	0.119047619	0.090909091	0.12987013	0.08045977	0.444444444	0.114942529	0.189189189	0.097560976	0.107142857	0.102272727	0.082352941	0.102272727	0.084337349	0.1	0.4	0.246376812	0.107142857	0.114942529	0.079545455	0.114942529	0.108433735	0.097560976	0.102272727	0.246376812	0.217391304	0.520833333	0.084337349	0.134146341	0.4	0.097560976	0.114942529	0.146341463	0.084337349	0.084337349	0.091954023	0.129411765	0.210526316	0.114942529	0.15942029	0.107142857	0.085365854	0.12195122	0.128205128	0.085365854	0.107142857	0.516666667	0.098765432	0.211267606	0.102272727	0.102272727	0.102272727	0.102272727	0.117647059	0.085365854	0.093023256	0.084337349	0.091954023	0.107142857	0.086419753	0.107142857	0.105882353	0.113636364	0.138461538	0.194029851	0.107142857	0.126436782	0.084337349	0.180555556	0.108433735	0.114942529	0.084337349	0.11627907	0.104651163	0.121621622	0.189189189	0.090909091	0.103448276	0.135802469	0.114942529	0.117647059	0.11827957	0.108433735	0.108433735	0.211267606	0.12987013	0.097560976	0.113636364	0.462962963	0.107142857	0.457627119	0.113636364	0.090909091	0.119047619	0.370967742	0.090909091	0.172839506	0.08045977	0.109589041	0.179487179	0.17721519	0.12195122	0.189189189	0.107142857	0.183098592	0.102272727	0.102272727	0.117647059	0.12345679	0.079545455	0.090909091	0.08045977	0.108433735	0.102272727	0.115384615	0.1	0.08045977	0.109756098	0.08988764	0.079545455	0.102272727	0.12	0.471698113	0.117647059	0.084337349	0.083333333	0.082352941	0.119047619	0.458333333	0.107142857	0.085365854	0.194029851	0.108433735	0.102272727	0.137931034	0.113636364	0.791666667	0.156862745	0.102272727	0.085365854	0.23943662	0.12195122	0.104651163	0.102272727	0.098765432	0.1	0.458333333	0.185714286	0.103448276	0.078651685	0.107142857	0.135802469	0.08045977	0.217391304	0.091954023	0.114942529	0.127906977	0.172839506	0.113636364	0.107142857	0.785714286	0.113636364	0.102272727	0.471698113	0.077777778	0.4	0.090909091	0.470588235	0.091954023	0.11627907	0.105882353	0.08045977	0.1	0.520833333	0.091954023	0.101123596	0.102272727	0.15942029	0.084337349	0.102272727	0.117647059	0.119047619	0.08974359	0.08045977	0.12195122	0.098765432	0.211267606	0.120481928	0.1	0.117647059	0.102272727	0.107142857	0.113636364	0.090909091	0.104651163	0.114942529	0.591836735	0.107142857	0.08045977	0.530612245	0.11627907	0.12195122	0.182926829	0.109756098	0.127906977	0.211267606	0.114942529	0.108433735	0.122222222	0.126436782	0.462962963	0.1	0.164705882	0.097560976	0.129411765	0.134146341	0.091954023	0.107142857	0.11627907	0.085365854	0.098901099	0.114942529	0.108433735	0.4	0.470588235	0.109756098	0.085365854	0.1
CC1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.783333333	0.432432432	0.392405063	0.467532468	0.432432432	0.126582278	0.541666667	0.452054795	0.486842105	0.123595506	0.432432432	0.348837209	0.137931034	0.333333333	0.520547945	0.766666667	0.707692308	0.37037037	0.272727273	0.430555556	0.582089552	0.582089552	0.707692308	0.285714286	0.457142857	0.130434783	0.561643836	0.421052632	0.6	0.238636364	0.783333333	0.783333333	0.290697674	0.783333333	0.520547945	0.640625	0.361445783	0.609375	0.397435897	0.3875	0.155555556	0.506849315	0.80952381	0.421052632	0.550724638	0.126582278	0.402597403	0.466666667	0.4125	0.582089552	0.535211268	0.766666667	0.450704225	0.609375	0.432432432	0.13253012	0.520547945	0.783333333	0.329545455	0.075471698	0.126582278	0.676470588	0.341772152	0.091743119	0.582089552	0.086538462	0.294117647	0.769230769	0.137931034	0.783333333	0.108695652	0.707692308	0.712121212	0.09	0.450704225	0.609375	0.550724638	0.297619048	0.686567164	0.766666667	0.432432432	0.397435897	0.783333333	0.085365854	0.6	0.541666667	0.6	0.407894737	0.734375	0.590909091	0.701492537	0.609375	0.796875	0.444444444	0.296296296	0.964912281	0.445945946	0.557142857	0.472972973	0.6	0.707692308	0.6	0.432432432	0.609375	0.41025641	0.094117647	0.472972973	0.415584416	0.783333333	0.549295775	0.796610169	0.365853659	0.0875	0.123595506	0.432432432	0.434210526	0.766666667	0.796610169	0.609375	0.123595506	0.0875	0.352272727	0.783333333	0.08988764	0.358024691	0.584615385	0.783333333	0.512820513	0.08045977	0.686567164	0.460526316	0.6	0.119047619	0.783333333	0.6	0.783333333	0.152173913	0.397435897	0.373493976	0.536231884	0.445945946	0.640625	0.686567164	0.10989011	0.783333333	0.444444444	0.10989011	0.392405063	0.565217391	0.486842105	0.609375	0.126582278	0.415584416	0.549295775	0.272727273	0.297619048	0.450704225	0.701492537	0.4	0.472972973	0.09	0.358024691	0.415584416	0.701492537	0.096385542	0.392405063	0.533333333	0.392405063	0.111111111	0.640625	0.540540541	0.472972973	0.783333333	0.432432432	0.520547945	0.796610169	0.382716049	0.392405063	0.445945946	0.444444444	0.3625	0.796875	0.345679012	0.44	0.392405063	0.534246575	0.796610169	0.211111111	0.337349398	0.640625	0.430555556	0.123595506	0.109756098	0.486842105	0.444444444	0.584615385	0.432432432	0.707692308	0.432432432	0.127906977	0.119565217	0.686567164	0.108433735	0.686567164	0.565217391	0.308510638	0.565217391	0.3625	0.392405063	0.550724638	0.344827586	0.783333333	0.707692308	0.707692308	0.0875	0.712121212	0.397435897	0.151898734	0.162790698	0.565217391	0.430555556	0.441558442	0.123595506	0.413333333	0.415584416	0.320987654	0.397435897	0.279069767	0.472972973	0.337349398	0.528571429	0.542857143	0.415584416	0.707692308	0.097826087	0.640625	0.113636364	0.528571429	0.766666667	0.101123596	1	0.13253012	0.549295775	0.095238095	0.358024691	0.783333333	0.272727273	0.565217391	0.3125	0.071428571	0.6	0.294117647	0.151898734	0.686567164	0.126315789	0.766666667	0.712121212	0.472972973	0.707692308	0.527027027	0.550724638	0.534246575	0.090909091	0.701492537	0.390243902	0.415584416	0.379746835	0.444444444	0.542857143	0.565217391	0.609375	0.144444444	0.783333333	0.402597403	0.392405063	0.097826087	0.542857143	0.108433735	0.520547945	0.133333333	0.444444444	0.783333333	0.707692308	0.582089552	0.441558442	0.6	0.712121212	0.109756098	0.136363636	0.783333333	0.520547945	0.557142857	0.520547945	0.796610169	0.444444444	0.707692308	0.136363636	0.113636364	0.0875	0.6	0.091836735	0.109756098	0.444444444	0.337349398	0.317073171	0.6	0.6	0.415584416	0.375	0.152173913	0.520547945	0.119047619	0.783333333	0.450704225	0.432432432	0.108695652	0.450704225	0.783333333	0.082474227	0.450704225	0.123595506	0.734375	0.707692308	0.707692308	0.707692308	0.397435897	0.450704225	0.661538462	0.6	0.397435897	0.783333333	0.457142857	0.783333333	0.565217391	0.382716049	0.1	0.146341463	0.528571429	0.365853659	0.6	0.137931034	0.536231884	0.520547945	0.6	0.506849315	0.472972973	0.054347826	0.133333333	0.392405063	0.549295775	0.292682927	0.520547945	0.397435897	0.113207547	0.65625	0.796610169	0.123595506	0.10989011	0.444444444	0.513513514	0.081395349	0.783333333	0.098901099	0.534246575	0.392405063	0.421052632	0.112359551	0.392405063	0.415584416	0.565217391	0.079545455	0.139784946	0.273809524	0.394736842	0.133333333	0.783333333	0.113636364	0.734375	0.707692308	0.297619048	0.105263158	0.397435897	0.392405063	0.565217391	0.796610169	0.460526316	0.444444444	0.712121212	0.542857143	0.640625	0.3875	0.415584416	0.734375	0.152941176	0.108433735	0.297619048	0.6	0.590909091	0.582089552	0.402597403	0.090909091	0.783333333	0.584615385	0.13253012	0.766666667	0.460526316	0.467532468	0.534246575	0.111111111	0.306930693	0.734375	0.609375	0.120879121	0.432432432	0.472972973	0.707692308	0.450704225	0.686567164	0.090909091	0.114942529	0.466666667	0.549295775	0.783333333	0.341772152	0.542857143	0.113636364	0.379746835	0.520547945	0.3875	0.415584416	0.534246575	0.783333333	0.1125	0.382716049	0.707692308	0.108433735	0.520547945	0.096385542	0.41025641	0.126582278	0.415584416	0.358024691	0.565217391	0.542857143	0.686567164	0.0875	0.379746835	0.964912281	0.707692308	0.119047619	0.6	0.707692308	0.397435897	0.565217391	0.053191489	0.542857143	0.432432432	0.450704225	0.123595506	0.445945946	0.712121212	0.397435897	0.707692308	0.783333333	0.534246575	0.392405063	0.472972973	0.520547945	0.082352941	0.783333333	0.542857143	0.085365854	0.358024691	0.432432432	0.405063291	0.640625	0.3875	0.123595506	0.5	0.796610169	0.796875	0.272727273	0.081395349	0.686567164	0.329411765	0.444444444	0.294117647	0.320987654	0.434210526	0.783333333	0.358024691	0.609375	0.676470588	0.099009901	0.536231884	0.109756098	0.085365854	0.640625	0.609375	0.686567164
OC(=O)[C@H]1CCCN1C(=O)Nc1ccccc1-c1ccccc1	0.141025641	0.157894737	0.12195122	0.144578313	0.157894737	0.245614035	0.107142857	0.173333333	0.144578313	0.744680851	0.157894737	0.152941176	0.227272727	0.101123596	0.107142857	0.142857143	0.134146341	0.120481928	0.160493827	0.133333333	0.113924051	0.113924051	0.134146341	0.161290323	0.12	0.50877193	0.170731707	0.125	0.116883117	0.1375	0.141025641	0.141025641	0.148148148	0.141025641	0.107142857	0.144736842	0.266666667	0.118421053	0.109756098	0.207792208	0.34375	0.15	0.129411765	0.125	0.155844156	0.245614035	0.125	0.12195122	0.338028169	0.113924051	0.1375	0.142857143	0.118421053	0.118421053	0.157894737	1	0.347826087	0.141025641	0.112359551	0.185185185	0.245614035	0.129411765	0.173333333	0.134831461	0.113924051	0.217948718	0.164556962	0.127906977	0.588235294	0.141025641	0.166666667	0.134146341	0.130952381	0.166666667	0.133333333	0.118421053	0.155844156	0.151898734	0.130952381	0.142857143	0.157894737	0.151898734	0.141025641	0.290909091	0.116883117	0.107142857	0.116883117	0.126582278	0.134146341	0.115384615	0.129411765	0.118421053	0.127906977	0.131578947	0.16	0.13253012	0.155844156	0.109756098	0.12345679	0.116883117	0.134146341	0.116883117	0.157894737	0.118421053	0.12195122	0.171875	0.12345679	0.12345679	0.141025641	0.12195122	0.142857143	0.27027027	0.189655172	0.744680851	0.157894737	0.151898734	0.142857143	0.142857143	0.118421053	0.744680851	0.189655172	0.294871795	0.141025641	0.161764706	0.135802469	0.118421053	0.141025641	0.162790698	0.206349206	0.130952381	0.120481928	0.116883117	0.288135593	0.141025641	0.116883117	0.141025641	0.543859649	0.151898734	0.333333333	0.142857143	0.155844156	0.144736842	0.130952381	0.136986301	0.141025641	0.131578947	0.136986301	0.12195122	0.111111111	0.144578313	0.118421053	0.245614035	0.12345679	0.12195122	0.160493827	0.151898734	0.133333333	0.129411765	0.144736842	0.12345679	0.197368421	0.135802469	0.12345679	0.129411765	0.216666667	0.12195122	0.168674699	0.12195122	0.154929577	0.144736842	0.170731707	0.12345679	0.141025641	0.157894737	0.347826087	0.142857143	0.146341463	0.12195122	0.155844156	0.131578947	0.12345679	0.127906977	0.1375	0.139240506	0.12195122	0.342857143	0.142857143	0.151898734	0.134146341	0.144736842	0.133333333	0.744680851	0.177419355	0.144578313	0.131578947	0.118421053	0.157894737	0.134146341	0.157894737	0.490566038	0.180555556	0.130952381	0.233333333	0.130952381	0.125	0.105263158	0.111111111	0.12345679	0.12195122	0.155844156	0.151162791	0.141025641	0.134146341	0.134146341	0.189655172	0.130952381	0.151898734	0.520833333	0.171428571	0.111111111	0.133333333	0.120481928	0.744680851	0.157894737	0.12345679	0.171052632	0.151898734	0.164556962	0.12345679	0.134146341	0.155844156	0.111111111	0.12345679	0.134146341	0.202898551	0.144736842	0.632653061	0.141025641	0.142857143	0.194029851	0.13253012	1	0.108433735	0.174603175	0.135802469	0.141025641	0.160493827	0.153846154	0.16	0.2	0.116883117	0.164556962	0.520833333	0.130952381	0.126582278	0.142857143	0.130952381	0.12345679	0.134146341	0.117647059	0.155844156	0.342857143	0.2	0.129411765	0.142857143	0.12345679	0.12345679	0.131578947	0.111111111	0.125	0.118421053	0.517857143	0.141025641	0.153846154	0.12195122	0.152777778	0.111111111	0.233333333	0.347826087	0.2	0.131578947	0.141025641	0.134146341	0.113924051	0.120481928	0.116883117	0.130952381	0.177419355	0.64	0.141025641	0.347826087	0.109756098	0.347826087	0.142857143	0.131578947	0.134146341	0.64	0.632653061	0.189655172	0.116883117	0.126582278	0.177419355	0.131578947	0.134146341	0.168831169	0.116883117	0.116883117	0.12345679	0.12195122	0.543859649	0.347826087	0.266666667	0.141025641	0.118421053	0.157894737	0.2	0.118421053	0.141025641	0.144736842	0.133333333	0.744680851	0.134146341	0.134146341	0.134146341	0.134146341	0.151898734	0.118421053	0.125	0.116883117	0.12345679	0.141025641	0.12	0.141025641	0.125	0.146341463	0.206896552	0.1875	0.141025641	0.189873418	0.116883117	0.840909091	0.142857143	0.347826087	0.116883117	0.15	0.12345679	0.144927536	0.647058824	0.12195122	0.12195122	0.173333333	0.347826087	0.151898734	0.149425287	0.142857143	0.142857143	0.744680851	0.136986301	0.131578947	0.323943662	0.171875	0.141025641	0.188405797	0.342857143	0.12195122	0.153846154	0.306451613	0.12195122	0.151898734	0.111111111	0.149253731	0.6	0.155844156	0.157894737	0.647058824	0.141025641	0.355932203	0.134146341	0.134146341	0.151898734	0.279411765	0.109756098	0.12195122	0.111111111	0.142857143	0.120481928	0.131313131	0.130952381	0.111111111	0.144736842	0.120481928	0.109756098	0.134146341	0.176470588	0.174603175	0.151898734	0.116883117	0.115384615	0.113924051	0.153846154	0.2	0.141025641	0.118421053	1	0.142857143	0.120481928	0.144578313	0.342857143	0.188405797	0.1875	0.134146341	0.118421053	0.135135135	0.157894737	0.12345679	0.134146341	0.133333333	0.130952381	0.2	0.144927536	0.12195122	0.108433735	0.141025641	0.173333333	0.111111111	0.632653061	0.12345679	0.347826087	0.120481928	0.151898734	0.342857143	0.141025641	0.224137931	0.146341463	0.134146341	0.174603175	0.107142857	0.216666667	0.12195122	0.245614035	0.12345679	0.135802469	0.125	0.111111111	0.130952381	0.189655172	0.12345679	0.13253012	0.134146341	0.266666667	0.116883117	0.134146341	0.151898734	0.153846154	0.125	0.111111111	0.157894737	0.133333333	0.744680851	0.155844156	0.130952381	0.151898734	0.134146341	0.141025641	0.342857143	0.12195122	0.12345679	0.347826087	0.213114754	0.141025641	0.111111111	0.183333333	0.135802469	0.157894737	0.17721519	0.144736842	0.148148148	0.744680851	0.347826087	0.142857143	0.127906977	0.160493827	0.271186441	0.130952381	0.439393939	0.131578947	0.164556962	0.171052632	0.12345679	0.141025641	0.135802469	0.118421053	0.129411765	0.148148148	0.142857143	0.177419355	0.183333333	0.144736842	0.118421053	0.130952381
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	0.567164179	0.507246377	0.636363636	0.405063291	0.507246377	0.115384615	0.557142857	0.575757576	0.423076923	0.101123596	0.507246377	0.605633803	0.141176471	0.52	0.786885246	0.552238806	0.513888889	0.493150685	0.428571429	0.463768116	0.6	0.6	0.513888889	0.347826087	0.515151515	0.108695652	0.417721519	0.536231884	0.75862069	0.258823529	0.567164179	0.567164179	0.493150685	0.567164179	0.535211268	0.450704225	0.5	0.771929825	0.671875	0.453333333	0.108695652	0.402597403	0.555555556	0.536231884	0.381578947	0.115384615	0.514285714	0.421052632	0.3875	0.6	0.465753425	0.552238806	0.507462687	0.771929825	0.507246377	0.108433735	0.3625	0.567164179	0.455696203	0.066666667	0.115384615	0.555555556	0.368421053	0.103773585	0.6	0.088235294	0.285714286	0.506666667	0.114942529	0.567164179	0.111111111	0.513888889	0.761904762	0.07	0.485294118	0.771929825	0.381578947	0.304878049	0.734375	0.552238806	0.507246377	0.465753425	0.567164179	0.074074074	0.75862069	0.557142857	0.75862069	0.458333333	0.535211268	0.609375	0.577464789	0.771929825	0.527027027	0.47826087	0.303797468	0.527777778	0.52173913	0.813559322	0.507042254	0.75862069	0.513888889	0.75862069	0.507246377	0.771929825	0.661538462	0.096385542	0.507042254	0.445945946	0.567164179	0.588235294	0.575757576	0.428571429	0.075949367	0.101123596	0.507246377	0.407894737	0.552238806	0.575757576	0.771929825	0.101123596	0.075949367	0.481012658	0.567164179	0.091954023	0.317073171	0.74137931	0.567164179	0.506493506	0.082352941	0.734375	0.73015873	0.75862069	0.135802469	0.567164179	0.75862069	0.567164179	0.130434783	0.507042254	0.435897436	0.575757576	0.52173913	0.450704225	0.734375	0.125	0.567164179	0.47826087	0.125	0.636363636	0.709677419	0.520547945	0.771929825	0.115384615	0.445945946	0.588235294	0.428571429	0.38961039	0.485294118	0.577464789	0.373333333	0.507042254	0.080808081	0.44	0.445945946	0.577464789	0.072289157	0.636363636	0.37804878	0.636363636	0.101123596	0.450704225	0.4	0.507042254	0.567164179	0.507246377	0.3625	0.575757576	0.666666667	0.636363636	0.52173913	0.47826087	0.3375	0.527027027	0.371794872	0.536231884	0.636363636	0.375	0.575757576	0.202247191	0.472972973	0.450704225	0.463768116	0.101123596	0.085365854	0.423076923	0.47826087	0.74137931	0.507246377	0.513888889	0.507246377	0.104651163	0.097826087	0.734375	0.097560976	0.734375	0.394736842	0.475609756	0.709677419	0.3375	0.636363636	0.381578947	0.4375	0.567164179	0.513888889	0.513888889	0.075949367	0.761904762	0.465753425	0.126582278	0.152941176	0.709677419	0.463768116	0.535211268	0.101123596	0.485714286	0.445945946	0.3125	0.465753425	0.333333333	0.507042254	0.472972973	0.363636364	0.682539683	0.445945946	0.513888889	0.087912088	0.450704225	0.090909091	0.478873239	0.552238806	0.078651685	0.549295775	0.108433735	1	0.071428571	0.317073171	0.567164179	0.428571429	0.394736842	0.320512821	0.1	0.75862069	0.285714286	0.126582278	0.734375	0.117021277	0.552238806	0.761904762	0.507042254	0.513888889	0.761904762	0.381578947	0.375	0.078947368	0.577464789	0.555555556	0.445945946	0.465753425	0.47826087	0.682539683	0.394736842	0.771929825	0.134831461	0.567164179	0.376623377	0.636363636	0.112359551	0.682539683	0.097560976	0.3625	0.123595506	0.47826087	0.567164179	0.513888889	0.6	0.535211268	0.75862069	0.761904762	0.085365854	0.113636364	0.567164179	0.3625	0.813559322	0.3625	0.575757576	0.47826087	0.513888889	0.113636364	0.090909091	0.075949367	0.75862069	0.105263158	0.085365854	0.47826087	0.472972973	0.308641975	0.75862069	0.75862069	0.445945946	0.479452055	0.130434783	0.3625	0.095238095	0.567164179	0.507462687	0.507246377	0.098901099	0.507462687	0.567164179	0.084210526	0.485294118	0.101123596	0.535211268	0.513888889	0.513888889	0.513888889	0.465753425	0.507462687	0.492957746	0.75862069	0.486111111	0.567164179	0.515151515	0.567164179	0.394736842	0.666666667	0.102564103	0.135802469	0.478873239	0.486486486	0.75862069	0.127906977	0.575757576	0.3625	0.75862069	0.402597403	0.507042254	0.055555556	0.098901099	0.636363636	0.588235294	0.283950617	0.3625	0.465753425	0.126213592	0.464788732	0.575757576	0.101123596	0.125	0.47826087	0.358024691	0.070588235	0.567164179	0.076923077	0.375	0.636363636	0.394736842	0.114942529	0.636363636	0.528571429	0.709677419	0.056818182	0.11827957	0.296296296	0.350649351	0.098901099	0.567164179	0.103448276	0.535211268	0.513888889	0.304878049	0.107526882	0.671875	0.636363636	0.709677419	0.575757576	0.73015873	0.319587629	0.761904762	0.682539683	0.450704225	0.579710145	0.698412698	0.535211268	0.170731707	0.111111111	0.304878049	0.75862069	0.634920635	0.6	0.492957746	0.078947368	0.567164179	0.74137931	0.108433735	0.552238806	0.73015873	0.405063291	0.375	0.101123596	0.368421053	0.535211268	0.771929825	0.111111111	0.507246377	0.507042254	0.513888889	0.485294118	0.734375	0.078947368	0.117647059	0.421052632	1	0.567164179	0.368421053	0.682539683	0.090909091	0.465753425	0.3625	0.513888889	0.528571429	0.375	0.567164179	0.0875	0.666666667	0.513888889	0.111111111	0.535211268	0.072289157	0.661538462	0.115384615	0.445945946	0.317073171	0.394736842	0.682539683	0.734375	0.075949367	0.465753425	0.527777778	0.513888889	0.095238095	0.75862069	0.513888889	0.465753425	0.394736842	0.043010753	0.682539683	0.507246377	0.485294118	0.101123596	0.52173913	0.761904762	0.465753425	0.513888889	0.567164179	0.375	0.636363636	0.507042254	0.3625	0.071428571	0.567164179	0.682539683	0.074074074	0.317073171	0.507246377	0.472972973	0.450704225	0.73015873	0.101123596	0.345679012	0.575757576	0.527027027	0.428571429	0.070588235	0.734375	0.206521739	0.47826087	0.285714286	0.3125	0.465753425	0.567164179	0.317073171	0.771929825	0.555555556	0.112244898	0.575757576	0.085365854	0.074074074	0.450704225	0.771929825	0.734375
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(Cl)c1Cl)c1ccccc1	0.101265823	0.088607595	0.084337349	0.094117647	0.088607595	0.5	0.070588235	0.131578947	0.094117647	0.194029851	0.088607595	0.142857143	0.179104478	0.078651685	0.070588235	0.102564103	0.096385542	0.12345679	0.095238095	0.092105263	0.075	0.075	0.096385542	0.152173913	0.093333333	0.183098592	0.13253012	0.086419753	0.076923077	0.126582278	0.101265823	0.101265823	0.12345679	0.101265823	0.070588235	0.103896104	0.081395349	0.077922078	0.085365854	0.151898734	0.2	0.097560976	0.093023256	0.086419753	0.101265823	0.5	0.086419753	0.084337349	0.081395349	0.075	0.085365854	0.102564103	0.092105263	0.077922078	0.088607595	0.174603175	0.096385542	0.101265823	0.114942529	0.175	0.5	0.093023256	0.131578947	0.125	0.075	0.148148148	0.097560976	0.091954023	0.196969697	0.101265823	0.205882353	0.096385542	0.094117647	0.155844156	0.092105263	0.077922078	0.101265823	0.098765432	0.094117647	0.102564103	0.088607595	0.085365854	0.101265823	0.642857143	0.076923077	0.070588235	0.076923077	0.115384615	0.096385542	0.075949367	0.093023256	0.077922078	0.091954023	0.090909091	0.103896104	0.095238095	0.0875	0.072289157	0.085365854	0.076923077	0.096385542	0.076923077	0.088607595	0.077922078	0.084337349	0.489795918	0.085365854	0.085365854	0.101265823	0.097560976	0.102564103	0.082352941	0.488888889	0.194029851	0.088607595	0.085365854	0.102564103	0.102564103	0.077922078	0.194029851	0.488888889	0.076086957	0.101265823	0.509803922	0.097560976	0.077922078	0.101265823	0.126436782	0.213114754	0.094117647	0.083333333	0.076923077	0.193548387	0.101265823	0.076923077	0.101265823	0.194444444	0.126582278	0.08045977	0.088607595	0.0875	0.103896104	0.094117647	0.173913043	0.101265823	0.090909091	0.173913043	0.084337349	0.073170732	0.094117647	0.077922078	0.5	0.085365854	0.097560976	0.095238095	0.126582278	0.092105263	0.093023256	0.103896104	0.085365854	0.202702703	0.097560976	0.085365854	0.093023256	0.543478261	0.084337349	0.144578313	0.084337349	0.538461538	0.103896104	0.13253012	0.085365854	0.101265823	0.088607595	0.096385542	0.102564103	0.082352941	0.084337349	0.0875	0.090909091	0.098765432	0.091954023	0.098765432	0.157894737	0.084337349	0.095238095	0.102564103	0.126582278	0.096385542	0.103896104	0.092105263	0.194029851	0.651162791	0.094117647	0.090909091	0.077922078	0.088607595	0.096385542	0.088607595	0.203125	0.202898551	0.094117647	0.44	0.094117647	0.1	0.06185567	0.073170732	0.098765432	0.084337349	0.101265823	0.077777778	0.101265823	0.096385542	0.096385542	0.488888889	0.094117647	0.085365854	0.163934426	0.176470588	0.073170732	0.092105263	0.083333333	0.194029851	0.088607595	0.085365854	0.101265823	0.085365854	0.097560976	0.085365854	0.096385542	0.101265823	0.073170732	0.085365854	0.096385542	0.246153846	0.103896104	0.2	0.0875	0.102564103	0.5	0.095238095	0.174603175	0.071428571	1	0.097560976	0.101265823	0.095238095	0.1	0.103896104	0.09375	0.076923077	0.097560976	0.163934426	0.094117647	0.175675676	0.102564103	0.094117647	0.085365854	0.096385542	0.068965517	0.101265823	0.095238095	0.6	0.093023256	0.08045977	0.085365854	0.085365854	0.090909091	0.073170732	0.1	0.077922078	0.185714286	0.101265823	0.086419753	0.084337349	0.173913043	0.073170732	0.44	0.096385542	0.223880597	0.090909091	0.101265823	0.096385542	0.075	0.083333333	0.076923077	0.094117647	0.651162791	0.212121212	0.101265823	0.096385542	0.072289157	0.096385542	0.102564103	0.090909091	0.096385542	0.212121212	0.2	0.488888889	0.076923077	0.16	0.651162791	0.090909091	0.096385542	0.113924051	0.076923077	0.076923077	0.085365854	0.111111111	0.194444444	0.096385542	0.213114754	0.101265823	0.092105263	0.088607595	0.188405797	0.092105263	0.101265823	0.440677966	0.092105263	0.194029851	0.096385542	0.096385542	0.096385542	0.096385542	0.085365854	0.092105263	0.073170732	0.076923077	0.085365854	0.101265823	0.093333333	0.101265823	0.1	0.082352941	0.192982456	0.254237288	0.0875	0.108433735	0.076923077	0.179104478	0.088607595	0.096385542	0.076923077	0.097560976	0.085365854	0.132352941	0.188405797	0.084337349	0.097560976	0.102564103	0.096385542	0.085365854	0.113636364	0.102564103	0.102564103	0.194029851	0.173913043	0.090909091	0.095238095	0.659090909	0.101265823	0.70212766	0.095238095	0.084337349	0.086419753	0.316666667	0.084337349	0.155844156	0.073170732	0.153846154	0.178082192	0.16	0.102564103	0.188405797	0.101265823	0.21875	0.096385542	0.096385542	0.098765432	0.133333333	0.085365854	0.084337349	0.073170732	0.102564103	0.083333333	0.111111111	0.094117647	0.073170732	0.103896104	0.083333333	0.085365854	0.096385542	0.130434783	0.469387755	0.098765432	0.076923077	0.075949367	0.075	0.1	0.6	0.101265823	0.077922078	0.174603175	0.102564103	0.083333333	0.094117647	0.095238095	0.379310345	0.166666667	0.096385542	0.077922078	0.223880597	0.088607595	0.085365854	0.096385542	0.092105263	0.094117647	0.6	0.203125	0.084337349	0.071428571	0.101265823	0.131578947	0.073170732	0.2	0.085365854	0.096385542	0.109756098	0.155844156	0.095238095	0.101265823	0.468085106	0.082352941	0.096385542	0.469387755	0.070588235	0.543478261	0.084337349	0.5	0.085365854	0.097560976	0.1	0.073170732	0.094117647	0.488888889	0.085365854	0.095238095	0.096385542	0.213114754	0.076923077	0.096385542	0.085365854	0.1	0.112676056	0.073170732	0.088607595	0.092105263	0.194029851	0.0875	0.094117647	0.085365854	0.096385542	0.101265823	0.095238095	0.084337349	0.085365854	0.096385542	0.44	0.101265823	0.073170732	0.815789474	0.097560976	0.088607595	0.151898734	0.103896104	0.12345679	0.194029851	0.096385542	0.102564103	0.091954023	0.095238095	0.431372549	0.094117647	0.17721519	0.090909091	0.097560976	0.101265823	0.085365854	0.101265823	0.097560976	0.077922078	0.093023256	0.151898734	0.088607595	0.651162791	0.604651163	0.103896104	0.077922078	0.094117647
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.363636364	0.333333333	0.5	0.520547945	0.333333333	0.115384615	0.415584416	0.350649351	0.520547945	0.126436782	0.333333333	0.295454545	0.127906977	0.295454545	0.313253012	0.368421053	0.493150685	0.297619048	0.486486486	0.553846154	0.3	0.3	0.493150685	0.347826087	0.369863014	0.120879121	0.34939759	0.514285714	0.342105263	0.426666667	0.363636364	0.363636364	0.493150685	0.363636364	0.415584416	0.471428571	0.305882353	0.346666667	0.3375	0.313253012	0.159090909	0.521126761	0.34939759	0.514285714	0.329113924	0.115384615	0.514285714	0.636363636	0.261363636	0.3	0.445945946	0.368421053	0.364864865	0.346666667	0.333333333	0.135802469	0.297619048	0.363636364	0.292134831	0.076923077	0.115384615	0.34939759	0.529411765	0.158415842	0.3	0.11	0.6875	0.345238095	0.141176471	0.363636364	0.086956522	0.493150685	0.337349398	0.080808081	0.553846154	0.346666667	0.329113924	0.486111111	0.337349398	0.368421053	0.333333333	0.445945946	0.363636364	0.101265823	0.342105263	0.415584416	0.342105263	0.458333333	0.493150685	0.303797468	0.34939759	0.346666667	0.345238095	0.545454545	0.355263158	0.358024691	0.329113924	0.3375	0.671875	0.342105263	0.493150685	0.342105263	0.333333333	0.346666667	0.5	0.096385542	0.671875	0.725806452	0.363636364	0.44	0.368421053	0.428571429	0.103896104	0.126436782	0.333333333	0.289156627	0.368421053	0.368421053	0.346666667	0.126436782	0.103896104	0.244680851	0.363636364	0.091954023	1	0.346666667	0.363636364	0.288888889	0.108433735	0.337349398	0.472972973	0.342105263	0.12195122	0.363636364	0.342105263	0.363636364	0.142857143	0.486111111	0.417721519	0.507246377	0.329113924	0.471428571	0.337349398	0.1	0.363636364	0.545454545	0.1	0.5	0.472222222	0.305882353	0.346666667	0.115384615	0.725806452	0.44	0.486486486	0.507042254	0.553846154	0.34939759	0.537313433	0.671875	0.091836735	0.44	0.725806452	0.34939759	0.098765432	0.5	0.345238095	0.5	0.101123596	0.471428571	0.34939759	0.671875	0.363636364	0.333333333	0.297619048	0.368421053	0.30952381	0.5	0.329113924	0.545454545	0.725806452	0.345238095	0.725806452	0.308641975	0.5	0.294117647	0.368421053	0.215909091	0.703125	0.471428571	0.553846154	0.126436782	0.1125	0.520547945	0.545454545	0.346666667	0.333333333	0.493150685	0.333333333	0.144578313	0.122222222	0.337349398	0.111111111	0.337349398	0.630769231	0.273684211	0.472222222	0.725806452	0.5	0.329113924	0.292134831	0.363636364	0.493150685	0.493150685	0.103896104	0.337349398	0.445945946	0.155844156	0.152941176	0.472222222	0.553846154	0.472972973	0.126436782	0.333333333	0.725806452	0.52173913	0.445945946	0.5	0.671875	0.703125	0.329113924	0.472222222	0.725806452	0.493150685	0.1	0.471428571	0.129411765	0.478873239	0.368421053	0.11627907	0.358024691	0.135802469	0.317073171	0.097560976	1	0.363636364	0.486486486	0.325	0.355263158	0.1	0.342105263	0.6875	0.155844156	0.337349398	0.129032258	0.368421053	0.337349398	0.671875	0.493150685	0.290697674	0.329113924	0.294117647	0.108108108	0.34939759	0.317647059	0.725806452	0.486111111	0.545454545	0.472222222	0.630769231	0.346666667	0.134831461	0.363636364	0.292682927	0.5	0.1	0.472222222	0.111111111	0.297619048	0.136363636	0.545454545	0.363636364	0.493150685	0.3	0.472972973	0.342105263	0.337349398	0.1125	0.139534884	0.363636364	0.297619048	0.3375	0.297619048	0.368421053	0.545454545	0.493150685	0.139534884	0.129411765	0.103896104	0.342105263	0.09375	0.1125	0.545454545	0.703125	0.514285714	0.342105263	0.342105263	0.725806452	0.301204819	0.142857143	0.297619048	0.095238095	0.363636364	0.364864865	0.333333333	0.111111111	0.364864865	0.363636364	0.084210526	0.553846154	0.126436782	0.493150685	0.493150685	0.493150685	0.493150685	0.445945946	0.364864865	0.358974359	0.342105263	0.486111111	0.363636364	0.369863014	0.363636364	0.630769231	0.30952381	0.088607595	0.135802469	0.478873239	0.279069767	0.342105263	0.127906977	0.507246377	0.297619048	0.342105263	0.521126761	0.671875	0.06741573	0.123595506	0.5	0.44	0.529411765	0.297619048	0.445945946	0.115384615	0.464788732	0.368421053	0.126436782	0.1	0.545454545	0.294117647	0.096385542	0.363636364	0.113636364	0.294117647	0.5	0.292682927	0.102272727	0.5	0.304878049	0.472222222	0.068965517	0.11827957	0.478873239	0.762711864	0.123595506	0.363636364	0.129411765	0.493150685	0.493150685	0.486111111	0.131868132	0.3375	0.5	0.472222222	0.368421053	0.472972973	0.292929293	0.337349398	0.472222222	0.471428571	0.472972973	0.3375	0.493150685	0.142857143	0.097560976	0.486111111	0.342105263	0.337662338	0.3	0.325	0.108108108	0.363636364	0.346666667	0.135802469	0.368421053	0.472972973	0.520547945	0.294117647	0.113636364	0.238095238	0.493150685	0.346666667	0.098901099	0.333333333	0.671875	0.493150685	0.553846154	0.337349398	0.108108108	0.117647059	0.636363636	0.317073171	0.363636364	0.529411765	0.472222222	0.129411765	0.486111111	0.297619048	0.297619048	0.304878049	0.294117647	0.363636364	0.12987013	0.30952381	0.493150685	0.097560976	0.415584416	0.098765432	0.5	0.115384615	0.725806452	1	0.630769231	0.472222222	0.337349398	0.103896104	0.486111111	0.358024691	0.493150685	0.095238095	0.342105263	0.493150685	0.445945946	0.325	0.054347826	0.472222222	0.333333333	0.553846154	0.126436782	0.329113924	0.337349398	0.445945946	0.493150685	0.363636364	0.294117647	0.5	0.671875	0.297619048	0.097560976	0.363636364	0.472222222	0.101265823	1	0.333333333	0.313253012	0.471428571	0.329268293	0.126436782	0.297619048	0.368421053	0.345238095	0.486486486	0.096385542	0.337349398	0.193548387	0.545454545	0.6875	0.52173913	0.725806452	0.363636364	1	0.346666667	0.34939759	0.09	0.507246377	0.1125	0.101265823	0.471428571	0.346666667	0.337349398
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1csc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@@H]2C(O)=O)sc2CC(F)(F)CCc12	0.273809524	0.492957746	0.666666667	0.467532468	0.492957746	0.155844156	0.261363636	0.292682927	0.467532468	0.149425287	0.492957746	0.487179487	0.125	0.318181818	0.405063291	0.277108434	0.275862069	0.275862069	1	0.492753623	0.261904762	0.261904762	0.275862069	0.247524752	0.324675325	0.142857143	0.266666667	0.542857143	0.283950617	0.557142857	0.273809524	0.273809524	0.632352941	0.273809524	0.261363636	0.280487805	0.361445783	0.2875	0.472972973	0.290697674	0.130434783	0.466666667	0.280898876	0.542857143	0.445945946	0.155844156	0.542857143	0.294117647	0.284090909	0.261904762	0.282352941	0.277108434	0.320512821	0.2875	0.492957746	0.160493827	0.275862069	0.273809524	0.376470588	0.075471698	0.155844156	0.310344828	0.472222222	0.144230769	0.261904762	0.097087379	0.71875	0.263736264	0.164705882	0.273809524	0.085106383	0.275862069	0.4125	0.079207921	0.492753623	0.2875	0.445945946	0.513888889	0.4125	0.277108434	0.492957746	0.472972973	0.273809524	0.098765432	0.283950617	0.261363636	0.283950617	0.445945946	0.275862069	0.265060241	0.310344828	0.2875	0.263736264	0.485714286	0.544117647	0.272727273	0.486111111	0.345679012	0.297619048	0.283950617	0.275862069	0.283950617	0.492957746	0.2875	0.666666667	0.107142857	0.297619048	0.472972973	0.273809524	0.41025641	0.277108434	0.302325581	0.115384615	0.149425287	0.492957746	0.453333333	0.277108434	0.277108434	0.2875	0.149425287	0.115384615	0.416666667	0.273809524	0.102272727	0.486486486	0.2875	0.273809524	0.242105263	0.105882353	0.4125	0.441558442	0.283950617	0.105882353	0.273809524	0.283950617	0.273809524	0.164835165	0.282352941	0.310344828	0.308641975	0.486111111	0.280487805	0.4125	0.097826087	0.273809524	0.485714286	0.097826087	0.666666667	0.285714286	0.614285714	0.2875	0.155844156	0.472972973	0.41025641	1	0.513888889	0.492753623	0.310344828	0.346153846	0.297619048	0.079207921	0.375	0.472972973	0.310344828	0.096385542	0.666666667	0.263736264	0.666666667	0.111111111	0.280487805	0.266666667	0.297619048	0.273809524	0.492957746	0.275862069	0.277108434	0.671641791	0.666666667	0.486111111	0.485714286	0.329268293	0.263736264	0.557142857	0.270588235	0.666666667	0.272727273	0.277108434	0.172043011	0.681818182	0.280487805	0.492753623	0.149425287	0.109756098	0.467532468	0.485714286	0.2875	0.492957746	0.275862069	0.472222222	0.154761905	0.107526882	0.4125	0.15	0.4125	0.270588235	0.294736842	0.285714286	0.329268293	0.666666667	0.445945946	0.244680851	0.273809524	0.275862069	0.275862069	0.115384615	0.4125	0.472972973	0.197368421	0.136363636	0.285714286	0.492753623	0.321428571	0.149425287	0.492957746	0.472972973	0.754098361	0.472972973	0.833333333	0.297619048	0.681818182	0.445945946	0.285714286	0.472972973	0.275862069	0.122222222	0.280487805	0.139534884	0.304878049	0.277108434	0.126436782	0.272727273	0.160493827	0.428571429	0.095238095	0.486486486	0.273809524	1	0.44	0.52173913	0.097560976	0.283950617	0.71875	0.197368421	0.4125	0.126315789	0.277108434	0.4125	0.297619048	0.275862069	0.395061728	0.445945946	0.272727273	0.105263158	0.310344828	0.628571429	0.472972973	0.493150685	0.485714286	0.285714286	0.270588235	0.2875	0.170454545	0.273809524	0.459459459	0.666666667	0.097826087	0.285714286	0.15	0.275862069	0.108695652	0.485714286	0.273809524	0.275862069	0.261904762	0.321428571	0.283950617	0.4125	0.109756098	0.162790698	0.273809524	0.275862069	0.345679012	0.275862069	0.277108434	0.485714286	0.275862069	0.162790698	0.139534884	0.115384615	0.283950617	0.091836735	0.109756098	0.485714286	0.681818182	0.588235294	0.283950617	0.283950617	0.472972973	0.264367816	0.164835165	0.275862069	0.08045977	0.273809524	0.320512821	0.492957746	0.096774194	0.320512821	0.273809524	0.105263158	0.492753623	0.149425287	0.275862069	0.275862069	0.275862069	0.275862069	0.472972973	0.320512821	0.285714286	0.283950617	0.493150685	0.273809524	0.324675325	0.273809524	0.270588235	0.647058824	0.086419753	0.119047619	0.304878049	0.287356322	0.283950617	0.164705882	0.308641975	0.275862069	0.283950617	0.466666667	0.297619048	0.077777778	0.146067416	0.666666667	0.41025641	0.766666667	0.275862069	0.472972973	0.113207547	0.277108434	0.277108434	0.149425287	0.097826087	0.485714286	0.287356322	0.094117647	0.273809524	0.098901099	0.272727273	0.666666667	0.459459459	0.151162791	0.666666667	0.26744186	0.285714286	0.06741573	0.152173913	0.445945946	0.514285714	0.146067416	0.273809524	0.113636364	0.275862069	0.275862069	0.513888889	0.105263158	0.472972973	0.666666667	0.285714286	0.277108434	0.441558442	0.238095238	0.4125	0.285714286	0.280487805	0.585714286	0.472972973	0.275862069	0.152941176	0.12195122	0.513888889	0.283950617	0.280487805	0.261904762	0.402597403	0.105263158	0.273809524	0.2875	0.160493827	0.277108434	0.441558442	0.467532468	0.272727273	0.136363636	0.23364486	0.275862069	0.2875	0.096774194	0.492957746	0.297619048	0.275862069	0.492753623	0.4125	0.105263158	0.102272727	0.294117647	0.428571429	0.273809524	0.472222222	0.285714286	0.139534884	0.493150685	0.275862069	0.275862069	0.26744186	0.272727273	0.273809524	0.141025641	0.671641791	0.275862069	0.12195122	0.261363636	0.096385542	0.666666667	0.155844156	0.472972973	0.486486486	0.270588235	0.285714286	0.4125	0.115384615	0.493150685	0.272727273	0.275862069	0.08045977	0.283950617	0.275862069	0.472972973	0.44	0.053191489	0.285714286	0.492957746	0.492753623	0.149425287	0.486111111	0.4125	0.472972973	0.275862069	0.273809524	0.272727273	0.666666667	0.297619048	0.275862069	0.108433735	0.273809524	0.285714286	0.098765432	0.486486486	0.492957746	0.353658537	0.280487805	0.423076923	0.149425287	0.275862069	0.277108434	0.263736264	1	0.107142857	0.4125	0.189473684	0.485714286	0.71875	0.754098361	0.472972973	0.273809524	0.486486486	0.2875	0.310344828	0.088235294	0.308641975	0.109756098	0.098765432	0.280487805	0.2875	0.4125
OC(=O)[C@H]1CCCC[C@H]1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.68852459	0.75862069	0.261904762	0.282352941	0.75862069	0.164383562	0.426666667	0.457142857	0.297619048	0.142857143	0.75862069	0.4	0.130952381	0.302325581	0.371794872	0.672131148	0.573529412	0.38961039	0.44	0.337837838	0.47826087	0.47826087	0.573529412	0.326086957	0.361111111	0.149425287	0.594202899	0.283950617	0.492537313	0.329113924	0.68852459	0.68852459	0.244186047	0.68852459	0.407894737	0.683333333	0.379746835	0.5	0.265060241	0.445945946	0.149425287	0.292682927	0.549295775	0.283950617	0.980769231	0.164383562	0.268292683	0.432432432	0.493150685	0.47826087	0.544117647	0.672131148	0.356164384	0.5	0.75862069	0.153846154	0.646153846	0.68852459	0.37804878	0.067961165	0.164383562	0.527777778	0.342105263	0.08490566	0.47826087	0.09	0.472222222	0.520547945	0.158536585	0.68852459	0.101123596	0.573529412	0.557142857	0.071428571	0.356164384	0.5	0.980769231	0.478873239	0.535211268	0.672131148	0.75862069	0.615384615	0.68852459	0.08974359	0.492537313	0.426666667	0.492537313	0.271604938	0.597014925	0.485294118	0.549295775	0.5	0.541666667	0.351351351	0.553846154	0.542857143	0.775862069	0.4	0.438356164	0.492537313	0.573529412	0.492537313	0.75862069	0.5	0.277108434	0.098765432	0.438356164	0.296296296	0.68852459	0.514285714	0.7	0.402597403	0.106666667	0.142857143	0.75862069	0.75	0.672131148	0.7	0.5	0.142857143	0.106666667	0.402439024	0.68852459	0.094117647	0.325	0.47761194	0.68852459	0.425	0.084337349	0.535211268	0.407894737	0.492537313	0.097560976	0.68852459	0.492537313	0.68852459	0.172413793	0.363636364	0.41025641	0.545454545	0.775862069	0.683333333	0.535211268	0.08988764	0.68852459	0.351351351	0.08988764	0.261904762	0.424657534	0.758064516	0.5	0.164383562	0.296296296	0.514285714	0.44	0.25	0.356164384	0.549295775	0.402777778	0.438356164	0.071428571	0.472222222	0.296296296	0.549295775	0.101265823	0.261904762	0.563380282	0.261904762	0.11627907	0.683333333	0.571428571	0.438356164	0.68852459	0.75862069	0.646153846	0.7	0.588235294	0.261904762	0.775862069	0.351351351	0.329113924	0.541666667	0.296296296	0.464788732	0.261904762	0.661538462	0.7	0.235294118	0.289156627	0.683333333	0.337837838	0.142857143	0.115384615	0.297619048	0.351351351	0.47761194	0.75862069	0.573529412	0.728813559	0.148148148	0.1	0.535211268	0.142857143	0.535211268	0.552238806	0.279569892	0.424657534	0.329113924	0.261904762	0.980769231	0.313953488	0.68852459	0.573529412	0.573529412	0.106666667	0.557142857	0.615384615	0.191780822	0.142857143	0.424657534	0.337837838	0.407894737	0.142857143	0.728813559	0.296296296	0.584615385	0.615384615	0.452054795	0.438356164	0.289156627	0.943396226	0.405405405	0.296296296	0.573529412	0.08988764	0.683333333	0.13253012	0.537313433	0.672131148	0.119047619	0.565217391	0.153846154	0.394736842	0.1	0.325	0.68852459	0.44	1	0.553846154	0.048780488	0.492537313	0.472222222	0.191780822	0.535211268	0.119565217	0.672131148	0.557142857	0.438356164	0.573529412	0.379746835	0.980769231	0.661538462	0.095890411	0.549295775	0.571428571	0.296296296	0.265060241	0.351351351	0.405405405	0.552238806	0.5	0.164705882	0.68852459	0.704918033	0.261904762	0.077777778	0.405405405	0.142857143	0.646153846	0.126436782	0.351351351	0.68852459	0.573529412	0.47826087	0.407894737	0.492537313	0.557142857	0.115384615	0.156626506	0.68852459	0.646153846	0.4	0.646153846	0.7	0.351351351	0.573529412	0.156626506	0.13253012	0.106666667	0.492537313	0.072916667	0.115384615	0.351351351	0.289156627	0.444444444	0.492537313	0.492537313	0.296296296	0.394736842	0.172413793	0.646153846	0.097560976	0.68852459	0.356164384	0.75862069	0.088888889	0.356164384	0.68852459	0.097826087	0.356164384	0.142857143	0.597014925	0.573529412	0.573529412	0.573529412	0.615384615	0.356164384	0.625	0.492537313	0.280487805	0.68852459	0.361111111	0.68852459	0.552238806	0.565217391	0.090909091	0.139240506	0.537313433	0.421052632	0.492537313	0.158536585	0.545454545	0.646153846	0.492537313	0.292682927	0.438356164	0.056818182	0.152941176	0.261904762	0.514285714	0.545454545	0.646153846	0.615384615	0.096153846	0.7	0.7	0.142857143	0.08988764	0.351351351	0.661538462	0.085365854	0.68852459	0.103448276	0.661538462	0.261904762	0.733333333	0.144578313	0.261904762	0.438356164	0.424657534	0.058139535	0.159090909	0.2875	0.397260274	0.152941176	0.68852459	0.093023256	0.597014925	0.573529412	0.478873239	0.086021505	0.265060241	0.261904762	0.424657534	0.7	0.407894737	0.448275862	0.557142857	0.405405405	0.683333333	0.273809524	0.280487805	0.597014925	0.160493827	0.128205128	0.478873239	0.492537313	0.485294118	0.47826087	0.6	0.095890411	0.68852459	0.47761194	0.153846154	0.672131148	0.407894737	0.282352941	0.661538462	0.129411765	0.347368421	0.597014925	0.5	0.113636364	0.75862069	0.438356164	0.573529412	0.356164384	0.535211268	0.095890411	0.107142857	0.432432432	0.394736842	0.68852459	0.342105263	0.405405405	0.13253012	0.265060241	0.646153846	0.407894737	0.438356164	0.661538462	0.68852459	0.133333333	0.588235294	0.573529412	0.128205128	0.407894737	0.101265823	0.277108434	0.164383562	0.296296296	0.325	0.552238806	0.405405405	0.535211268	0.106666667	0.265060241	0.542857143	0.573529412	0.097560976	0.492537313	0.573529412	0.615384615	1	0.032608696	0.405405405	0.75862069	0.356164384	0.142857143	0.775862069	0.557142857	0.615384615	0.573529412	0.68852459	0.661538462	0.261904762	0.438356164	0.646153846	0.1	0.68852459	0.405405405	0.08974359	0.325	0.75862069	0.528571429	0.683333333	0.3375	0.142857143	0.621212121	0.7	0.541666667	0.44	0.098765432	0.535211268	0.3625	0.351351351	0.472222222	0.584615385	0.3125	0.68852459	0.325	0.5	0.527777778	0.080808081	0.545454545	0.115384615	0.08974359	0.683333333	0.5	0.535211268
Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCC[C@H]2C(O)=O)sc2CCCCc12	0.369863014	0.65	0.320512821	0.341772152	0.65	0.154929577	0.3	0.394366197	0.358974359	0.148148148	0.65	0.345679012	0.12195122	0.252873563	0.268292683	0.356164384	0.3	0.333333333	0.52173913	0.411764706	0.337837838	0.337837838	0.3	0.293478261	0.637931034	0.127906977	0.3375	0.346666667	0.405797101	0.378378378	0.369863014	0.369863014	0.3	0.369863014	0.283950617	0.38028169	0.325	0.411764706	0.47826087	0.368421053	0.127906977	0.373333333	0.304878049	0.346666667	0.5625	0.154929577	0.328947368	0.303797468	0.358974359	0.337837838	0.36	0.356164384	0.627118644	0.411764706	0.65	0.16	0.368421053	0.369863014	0.325301205	0.080808081	0.154929577	0.289156627	0.414285714	0.12	0.337837838	0.115789474	0.537313433	0.285714286	0.164556962	0.369863014	0.06741573	0.3	0.292682927	0.085106383	0.432835821	0.411764706	0.5625	0.75862069	0.277108434	0.356164384	0.65	0.52238806	0.369863014	0.108108108	0.405797101	0.3	0.405797101	0.298701299	0.316455696	0.342465753	0.304878049	0.411764706	0.301204819	0.426470588	0.921568627	0.296296296	0.639344262	0.324675325	0.342105263	0.405797101	0.3	0.405797101	0.65	0.411764706	0.337662338	0.088607595	0.342105263	0.342105263	0.369863014	0.271604938	0.375	0.346153846	0.111111111	0.148148148	0.65	0.545454545	0.356164384	0.375	0.411764706	0.148148148	0.111111111	0.287356322	0.369863014	0.097560976	0.355263158	0.391304348	0.369863014	0.305882353	0.144736842	0.277108434	0.316455696	0.405797101	0.0875	0.369863014	0.405797101	0.369863014	0.151162791	0.307692308	0.35443038	0.434782609	0.639344262	0.38028169	0.277108434	0.093023256	0.369863014	0.426470588	0.093023256	0.320512821	0.346666667	0.432432432	0.411764706	0.154929577	0.342105263	0.271604938	0.52173913	0.307692308	0.432835821	0.304878049	0.661016949	0.342105263	0.085106383	0.410958904	0.342105263	0.304878049	0.090909091	0.320512821	0.317073171	0.320512821	0.107142857	0.38028169	0.320987654	0.342105263	0.369863014	0.65	0.368421053	0.375	0.5	0.320512821	0.639344262	0.426470588	0.52238806	0.301204819	0.342105263	0.364864865	0.320512821	0.363636364	0.375	0.228915663	0.333333333	0.38028169	0.411764706	0.148148148	0.12	0.358974359	0.426470588	0.391304348	0.65	0.3	0.677966102	0.153846154	0.11627907	0.277108434	0.148648649	0.277108434	0.294871795	0.234042553	0.346666667	0.52238806	0.320512821	0.5625	0.264367816	0.369863014	0.3	0.3	0.111111111	0.292682927	0.52238806	0.2	0.148148148	0.346666667	0.411764706	0.316455696	0.148148148	0.62295082	0.342105263	0.666666667	0.52238806	0.537313433	0.342105263	0.333333333	0.538461538	0.328947368	0.342105263	0.3	0.105882353	0.38028169	0.1375	0.388888889	0.356164384	0.12345679	0.3125	0.16	0.320512821	0.103896104	0.355263158	0.369863014	0.52173913	0.553846154	1	0.077922078	0.405797101	0.537313433	0.2	0.277108434	0.149425287	0.356164384	0.292682927	0.342105263	0.3	0.277108434	0.5625	0.363636364	0.1	0.304878049	0.445945946	0.342105263	0.324675325	0.426470588	0.328947368	0.294871795	0.411764706	0.156626506	0.369863014	0.53030303	0.320512821	0.093023256	0.328947368	0.148648649	0.368421053	0.104651163	0.426470588	0.369863014	0.3	0.337837838	0.316455696	0.405797101	0.292682927	0.12	0.1625	0.369863014	0.368421053	0.324675325	0.368421053	0.375	0.426470588	0.3	0.1625	0.1375	0.111111111	0.405797101	0.086956522	0.12	0.426470588	0.333333333	0.553846154	0.405797101	0.405797101	0.342105263	0.337662338	0.151162791	0.368421053	0.074074074	0.369863014	0.627118644	0.65	0.117647059	0.627118644	0.369863014	0.088888889	0.432835821	0.148148148	0.316455696	0.3	0.3	0.3	0.52238806	0.627118644	0.383561644	0.405797101	0.342105263	0.369863014	0.637931034	0.369863014	0.294871795	0.52173913	0.065789474	0.115384615	0.388888889	0.363636364	0.405797101	0.15	0.434782609	0.368421053	0.405797101	0.373333333	0.342105263	0.071428571	0.144578313	0.320512821	0.271604938	0.65	0.368421053	0.52238806	0.132653061	0.375	0.375	0.148148148	0.093023256	0.426470588	0.363636364	0.102564103	0.369863014	0.107142857	0.363636364	0.320512821	0.553846154	0.135802469	0.320512821	0.36	0.346666667	0.073170732	0.137931034	0.369863014	0.455882353	0.144578313	0.369863014	0.12345679	0.316455696	0.3	0.75862069	0.101123596	0.47826087	0.320512821	0.346666667	0.375	0.316455696	0.294736842	0.292682927	0.328947368	0.38028169	0.333333333	0.5	0.316455696	0.151898734	0.118421053	0.75862069	0.405797101	0.361111111	0.337837838	0.53030303	0.1	0.369863014	0.391304348	0.16	0.356164384	0.316455696	0.341772152	0.363636364	0.120481928	0.315789474	0.316455696	0.411764706	0.079545455	0.65	0.342105263	0.3	0.432835821	0.277108434	0.1	0.097560976	0.303797468	0.320512821	0.369863014	0.414285714	0.328947368	0.1375	0.324675325	0.368421053	0.350649351	0.36	0.363636364	0.369863014	0.138888889	0.5	0.3	0.118421053	0.283950617	0.090909091	0.337662338	0.154929577	0.342105263	0.355263158	0.294871795	0.328947368	0.277108434	0.111111111	0.324675325	0.296296296	0.3	0.074074074	0.405797101	0.3	0.52238806	0.553846154	0.057471264	0.328947368	0.65	0.432835821	0.148148148	0.639344262	0.292682927	0.52238806	0.3	0.369863014	0.363636364	0.320512821	0.342105263	0.368421053	0.103896104	0.369863014	0.328947368	0.108108108	0.355263158	0.65	0.464788732	0.38028169	0.283950617	0.148148148	0.350649351	0.375	0.301204819	0.52173913	0.102564103	0.277108434	0.191011236	0.426470588	0.537313433	0.666666667	0.36	0.369863014	0.355263158	0.411764706	0.289156627	0.083333333	0.434782609	0.12	0.093333333	0.38028169	0.411764706	0.277108434
CC(C)Cn1c(nc(c1-c1ccccc1)-c1ccccc1)-c1ccccc1-c1ccccc1	0.0625	0.076923077	0.113924051	0.109756098	0.076923077	0.098360656	0.072289157	0.150684932	0.109756098	0.164179104	0.076923077	0.13253012	0.166666667	0.093023256	0.085365854	0.063291139	0.05952381	0.098765432	0.097560976	0.109589041	0.076923077	0.076923077	0.05952381	0.11827957	0.095890411	0.123287671	0.095238095	0.102564103	0.093333333	0.0875	0.0625	0.0625	0.155844156	0.0625	0.072289157	0.064102564	0.083333333	0.094594595	0.101265823	0.141025641	0.154929577	0.1	0.082352941	0.102564103	0.049382716	0.098360656	0.102564103	0.086419753	0.070588235	0.076923077	0.074074074	0.063291139	0.094594595	0.094594595	0.076923077	0.2	0.05952381	0.0625	0.079545455	0.135802469	0.098360656	0.069767442	0.150684932	0.154761905	0.076923077	0.166666667	0.086419753	0.081395349	0.132352941	0.0625	0.111111111	0.05952381	0.070588235	0.144736842	0.109589041	0.094594595	0.049382716	0.074074074	0.070588235	0.063291139	0.076923077	0.074074074	0.0625	0.196428571	0.093333333	0.072289157	0.093333333	0.103896104	0.05952381	0.077922078	0.069767442	0.094594595	0.081395349	0.108108108	0.077922078	0.071428571	0.075949367	0.0875	0.0875	0.093333333	0.05952381	0.093333333	0.076923077	0.094594595	0.113924051	0.092307692	0.0875	0.101265823	0.0625	0.073170732	0.063291139	0.084337349	0.120689655	0.164179104	0.076923077	0.06097561	0.063291139	0.063291139	0.094594595	0.164179104	0.120689655	0.077777778	0.0625	0.102941176	0.1	0.094594595	0.0625	0.129411765	0.220338983	0.070588235	0.098765432	0.093333333	0.180327869	0.0625	0.093333333	0.0625	0.105263158	0.144736842	0.082352941	0.090909091	0.075949367	0.064102564	0.070588235	0.097222222	0.0625	0.108108108	0.097222222	0.113924051	0.088607595	0.058139535	0.094594595	0.098360656	0.101265823	0.073170732	0.097560976	0.144736842	0.109589041	0.069767442	0.092105263	0.0875	0.12987013	0.086419753	0.101265823	0.069767442	0.131147541	0.113924051	0.094117647	0.113924051	0.098591549	0.064102564	0.095238095	0.0875	0.0625	0.076923077	0.05952381	0.063291139	0.084337349	0.113924051	0.075949367	0.108108108	0.0875	0.081395349	0.101265823	0.116883117	0.113924051	0.058823529	0.063291139	0.101265823	0.1125	0.064102564	0.109589041	0.164179104	0.112903226	0.109756098	0.108108108	0.094594595	0.076923077	0.05952381	0.076923077	0.136363636	0.208955224	0.070588235	0.09375	0.070588235	0.061728395	0.097826087	0.088607595	0.0875	0.113924051	0.049382716	0.117647059	0.0625	0.05952381	0.05952381	0.120689655	0.070588235	0.074074074	0.061538462	0.147058824	0.088607595	0.109589041	0.085365854	0.164179104	0.076923077	0.101265823	0.08974359	0.074074074	0.086419753	0.0875	0.1125	0.049382716	0.088607595	0.101265823	0.05952381	0.161764706	0.064102564	0.169230769	0.08974359	0.063291139	0.101449275	0.071428571	0.2	0.1	0.09375	0.1	0.0625	0.097560976	0.048780488	0.077922078	1	0.093333333	0.086419753	0.061538462	0.070588235	0.0625	0.063291139	0.070588235	0.0875	0.05952381	0.083333333	0.049382716	0.058823529	0.107142857	0.069767442	0.082352941	0.101265823	0.101265823	0.108108108	0.088607595	0.061728395	0.094594595	0.08	0.0625	0.061728395	0.113924051	0.097222222	0.088607595	0.09375	0.05952381	0.126760563	0.108108108	0.0625	0.05952381	0.076923077	0.085365854	0.093333333	0.070588235	0.112903226	0.130434783	0.0625	0.05952381	0.0875	0.05952381	0.063291139	0.108108108	0.05952381	0.130434783	0.169230769	0.120689655	0.093333333	0.075949367	0.112903226	0.108108108	0.1125	0.088607595	0.093333333	0.093333333	0.101265823	0.1	0.105263158	0.05952381	0.180327869	0.0625	0.094594595	0.076923077	0.176470588	0.094594595	0.0625	0.092105263	0.109589041	0.164179104	0.05952381	0.05952381	0.05952381	0.05952381	0.074074074	0.094594595	0.075	0.093333333	0.101265823	0.0625	0.095890411	0.0625	0.061728395	0.084337349	0.157894737	0.090909091	0.08974359	0.139240506	0.093333333	0.166666667	0.090909091	0.05952381	0.093333333	0.1	0.0875	0.19047619	0.126760563	0.113924051	0.073170732	0.090909091	0.05952381	0.074074074	0.090909091	0.063291139	0.063291139	0.164179104	0.097222222	0.108108108	0.058823529	0.092307692	0.0625	0.130434783	0.058823529	0.113924051	0.061728395	0.166666667	0.113924051	0.12987013	0.088607595	0.140625	0.12	0.133333333	0.105263158	0.126760563	0.0625	0.1875	0.05952381	0.05952381	0.074074074	0.169014085	0.101265823	0.113924051	0.088607595	0.063291139	0.098765432	0.090909091	0.070588235	0.088607595	0.064102564	0.1125	0.101265823	0.05952381	0.134328358	0.111111111	0.074074074	0.093333333	0.092105263	0.076923077	0.088607595	0.107142857	0.0625	0.094594595	0.2	0.063291139	0.098765432	0.109756098	0.058823529	0.098591549	0.1	0.05952381	0.094594595	0.066666667	0.076923077	0.0875	0.05952381	0.109589041	0.070588235	0.107142857	0.102941176	0.086419753	0.1	0.0625	0.150684932	0.088607595	0.169230769	0.101265823	0.05952381	0.098765432	0.12987013	0.058823529	0.0625	0.116666667	0.084337349	0.05952381	0.111111111	0.072289157	0.131147541	0.113924051	0.098360656	0.101265823	0.1	0.061728395	0.088607595	0.070588235	0.120689655	0.101265823	0.071428571	0.05952381	0.180327869	0.093333333	0.05952381	0.074074074	0.048780488	0.166666667	0.088607595	0.076923077	0.109589041	0.164179104	0.075949367	0.070588235	0.074074074	0.05952381	0.0625	0.058823529	0.113924051	0.0875	0.05952381	0.147540984	0.0625	0.088607595	0.098360656	0.1	0.076923077	0.126582278	0.064102564	0.155844156	0.164179104	0.05952381	0.063291139	0.081395349	0.097560976	0.203389831	0.070588235	0.109756098	0.108108108	0.086419753	0.08974359	0.101265823	0.0625	0.1	0.094594595	0.069767442	0.126582278	0.090909091	0.112903226	0.098360656	0.064102564	0.094594595	0.070588235
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12	0.296296296	0.529411765	0.459459459	0.48	0.529411765	0.16	0.379746835	0.316455696	0.48	0.152941176	0.529411765	0.341176471	0.127906977	0.266666667	0.26744186	0.3	0.415584416	0.282352941	0.71875	0.507462687	0.268292683	0.268292683	0.415584416	0.362637363	0.333333333	0.133333333	0.287356322	0.472222222	0.307692308	0.528571429	0.296296296	0.296296296	0.434210526	0.296296296	0.379746835	0.303797468	0.321428571	0.311688312	0.304878049	0.313253012	0.133333333	0.479452055	0.287356322	0.472222222	0.478873239	0.16	0.472222222	0.421052632	0.290697674	0.268292683	0.289156627	0.3	0.328947368	0.311688312	0.529411765	0.164556962	0.297619048	0.296296296	0.337209302	0.076923077	0.16	0.287356322	0.485714286	0.147058824	0.268292683	0.099009901	1	0.284090909	0.168674699	0.296296296	0.075268817	0.415584416	0.275862069	0.080808081	0.507462687	0.311688312	0.478873239	0.725806452	0.275862069	0.3	0.529411765	0.671875	0.296296296	0.101265823	0.307692308	0.379746835	0.307692308	0.418918919	0.415584416	0.271604938	0.287356322	0.311688312	0.284090909	0.5	0.560606061	0.294117647	0.52173913	0.304878049	0.445945946	0.307692308	0.415584416	0.307692308	0.529411765	0.311688312	0.459459459	0.096385542	0.445945946	0.671875	0.296296296	0.270588235	0.3	0.447368421	0.118421053	0.152941176	0.529411765	0.465753425	0.3	0.3	0.311688312	0.152941176	0.118421053	0.285714286	0.296296296	0.091954023	0.6875	0.311688312	0.296296296	0.260869565	0.108433735	0.275862069	0.297619048	0.307692308	0.095238095	0.296296296	0.307692308	0.296296296	0.155555556	0.426666667	0.454545455	0.333333333	0.52173913	0.303797468	0.275862069	0.087912088	0.296296296	0.5	0.087912088	0.459459459	0.432432432	0.441558442	0.311688312	0.16	0.671875	0.270588235	0.71875	0.445945946	0.507462687	0.287356322	0.355263158	0.445945946	0.080808081	0.542857143	0.671875	0.287356322	0.098765432	0.459459459	0.284090909	0.459459459	0.101123596	0.303797468	0.287356322	0.445945946	0.296296296	0.529411765	0.297619048	0.3	0.486486486	0.459459459	0.52173913	0.5	0.486111111	0.284090909	0.486111111	0.292682927	0.459459459	0.294117647	0.3	0.215909091	0.472972973	0.303797468	0.507462687	0.152941176	0.1125	0.48	0.5	0.311688312	0.529411765	0.415584416	0.507246377	0.158536585	0.10989011	0.275862069	0.153846154	0.275862069	0.413333333	0.24742268	0.432432432	0.486111111	0.459459459	0.478873239	0.263736264	0.296296296	0.415584416	0.415584416	0.118421053	0.275862069	0.671875	0.202702703	0.139534884	0.432432432	0.507462687	0.297619048	0.152941176	0.529411765	0.671875	0.779661017	0.671875	0.741935484	0.445945946	0.472972973	0.478873239	0.432432432	0.671875	0.415584416	0.112359551	0.303797468	0.142857143	0.3125	0.3	0.129411765	0.294117647	0.164556962	0.285714286	0.097560976	0.6875	0.296296296	0.71875	0.472222222	0.537313433	0.086419753	0.307692308	1	0.202702703	0.275862069	0.141304348	0.3	0.275862069	0.445945946	0.415584416	0.261363636	0.478873239	0.294117647	0.108108108	0.287356322	0.454545455	0.671875	0.445945946	0.5	0.432432432	0.413333333	0.311688312	0.16091954	0.296296296	0.472222222	0.459459459	0.087912088	0.432432432	0.153846154	0.297619048	0.111111111	0.5	0.296296296	0.415584416	0.268292683	0.297619048	0.307692308	0.275862069	0.1125	0.166666667	0.296296296	0.297619048	0.304878049	0.297619048	0.3	0.5	0.415584416	0.166666667	0.142857143	0.118421053	0.307692308	0.082474227	0.1125	0.5	0.472972973	0.606060606	0.307692308	0.307692308	0.671875	0.285714286	0.155555556	0.297619048	0.082352941	0.296296296	0.328947368	0.529411765	0.098901099	0.328947368	0.296296296	0.095744681	0.507462687	0.152941176	0.415584416	0.415584416	0.415584416	0.415584416	0.671875	0.328947368	0.308641975	0.307692308	0.445945946	0.296296296	0.333333333	0.296296296	0.413333333	0.466666667	0.075	0.12195122	0.3125	0.294117647	0.307692308	0.154761905	0.333333333	0.297619048	0.307692308	0.479452055	0.445945946	0.079545455	0.149425287	0.459459459	0.270588235	0.793103448	0.297619048	0.671875	0.115384615	0.3	0.3	0.152941176	0.087912088	0.5	0.30952381	0.096385542	0.296296296	0.101123596	0.294117647	0.459459459	0.472222222	0.141176471	0.459459459	0.289156627	0.432432432	0.068965517	0.142857143	0.458333333	0.529411765	0.149425287	0.296296296	0.11627907	0.415584416	0.415584416	0.725806452	0.107526882	0.304878049	0.459459459	0.432432432	0.3	0.297619048	0.254901961	0.275862069	0.432432432	0.303797468	0.434210526	0.304878049	0.415584416	0.142857143	0.111111111	0.725806452	0.307692308	0.2875	0.268292683	0.432432432	0.108108108	0.296296296	0.311688312	0.164556962	0.3	0.297619048	0.48	0.294117647	0.126436782	0.238095238	0.415584416	0.311688312	0.086956522	0.529411765	0.445945946	0.415584416	0.507462687	0.275862069	0.108108108	0.104651163	0.421052632	0.285714286	0.296296296	0.485714286	0.432432432	0.142857143	0.445945946	0.297619048	0.282352941	0.289156627	0.294117647	0.296296296	0.144736842	0.486486486	0.415584416	0.111111111	0.379746835	0.098765432	0.459459459	0.16	0.671875	0.6875	0.413333333	0.432432432	0.275862069	0.118421053	0.445945946	0.294117647	0.415584416	0.082352941	0.307692308	0.415584416	0.671875	0.472222222	0.054347826	0.432432432	0.529411765	0.507462687	0.152941176	0.52173913	0.275862069	0.671875	0.415584416	0.296296296	0.294117647	0.459459459	0.445945946	0.297619048	0.111111111	0.296296296	0.432432432	0.101265823	0.6875	0.529411765	0.379746835	0.303797468	0.282352941	0.152941176	0.297619048	0.3	0.284090909	0.71875	0.109756098	0.275862069	0.206521739	0.5	1	0.779661017	0.671875	0.296296296	0.6875	0.311688312	0.287356322	0.079207921	0.333333333	0.1125	0.101265823	0.303797468	0.311688312	0.275862069
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1	0.162162162	0.197183099	0.141025641	0.164556962	0.197183099	0.192982456	0.125	0.148648649	0.164556962	0.58	0.197183099	0.130952381	0.238095238	0.104651163	0.125	0.164383562	0.153846154	0.168831169	0.197368421	0.154929577	0.133333333	0.133333333	0.153846154	0.141304348	0.14084507	0.431034483	0.1625	0.144736842	0.136986301	0.173333333	0.162162162	0.162162162	0.125	0.162162162	0.125	0.166666667	0.295774648	0.138888889	0.128205128	0.184210526	0.220588235	0.171052632	0.148148148	0.144736842	0.194444444	0.192982456	0.144736842	0.141025641	0.373134328	0.133333333	0.157894737	0.164383562	0.138888889	0.138888889	0.197183099	0.520833333	0.384615385	0.162162162	0.156626506	0.134146341	0.192982456	0.148148148	0.148648649	0.088888889	0.133333333	0.108433735	0.202702703	0.146341463	0.772727273	0.162162162	0.157142857	0.153846154	0.15	0.113924051	0.154929577	0.138888889	0.194444444	0.189189189	0.15	0.164383562	0.197183099	0.189189189	0.162162162	0.133333333	0.136986301	0.125	0.136986301	0.146666667	0.153846154	0.135135135	0.148148148	0.138888889	0.146341463	0.152777778	0.2	0.151898734	0.194444444	0.128205128	0.142857143	0.136986301	0.153846154	0.136986301	0.197183099	0.138888889	0.141025641	0.125	0.142857143	0.142857143	0.162162162	0.141025641	0.164383562	0.3	0.157894737	0.58	0.197183099	0.189189189	0.164383562	0.164383562	0.138888889	0.58	0.157894737	0.324324324	0.162162162	0.151515152	0.155844156	0.138888889	0.162162162	0.141176471	0.106060606	0.15	0.139240506	0.136986301	0.196721311	0.162162162	0.136986301	0.162162162	0.574074074	0.128205128	0.367647059	0.164383562	0.194444444	0.166666667	0.15	0.142857143	0.162162162	0.152777778	0.142857143	0.141025641	0.12987013	0.179487179	0.138888889	0.192982456	0.142857143	0.141025641	0.197368421	0.128205128	0.154929577	0.148148148	0.166666667	0.142857143	0.142857143	0.171052632	0.142857143	0.148148148	0.147540984	0.141025641	0.160493827	0.141025641	0.112676056	0.166666667	0.1625	0.142857143	0.162162162	0.197183099	0.384615385	0.164383562	0.181818182	0.141025641	0.194444444	0.152777778	0.142857143	0.146341463	0.157894737	0.16	0.141025641	0.378787879	0.164383562	0.189189189	0.153846154	0.166666667	0.154929577	0.58	0.129032258	0.164556962	0.152777778	0.138888889	0.197183099	0.153846154	0.197183099	0.652173913	0.108108108	0.15	0.183333333	0.15	0.144736842	0.120879121	0.12987013	0.142857143	0.141025641	0.194444444	0.156626506	0.162162162	0.153846154	0.153846154	0.157894737	0.15	0.189189189	1	0.144927536	0.12987013	0.154929577	0.139240506	0.58	0.197183099	0.142857143	0.211267606	0.189189189	0.202702703	0.142857143	0.153846154	0.194444444	0.12987013	0.142857143	0.153846154	0.15942029	0.166666667	0.480769231	0.162162162	0.164383562	0.203125	0.151898734	0.520833333	0.126582278	0.163934426	0.155844156	0.162162162	0.197368421	0.191780822	0.2	0.061538462	0.136986301	0.202702703	1	0.15	0.178082192	0.164383562	0.15	0.142857143	0.153846154	0.12195122	0.194444444	0.378787879	0.145454545	0.148148148	0.17721519	0.142857143	0.142857143	0.152777778	0.12987013	0.144736842	0.138888889	0.607843137	0.162162162	0.191780822	0.141025641	0.126760563	0.12987013	0.183333333	0.384615385	0.173913043	0.152777778	0.162162162	0.153846154	0.133333333	0.139240506	0.136986301	0.15	0.129032258	0.645833333	0.162162162	0.384615385	0.128205128	0.384615385	0.164383562	0.152777778	0.153846154	0.645833333	0.480769231	0.157894737	0.136986301	0.162162162	0.129032258	0.152777778	0.153846154	0.191780822	0.136986301	0.136986301	0.142857143	0.186666667	0.574074074	0.384615385	0.196721311	0.162162162	0.138888889	0.197183099	0.125	0.138888889	0.162162162	0.166666667	0.154929577	0.58	0.153846154	0.153846154	0.153846154	0.153846154	0.189189189	0.138888889	0.144736842	0.136986301	0.142857143	0.162162162	0.14084507	0.162162162	0.144736842	0.181818182	0.13559322	0.158730159	0.162162162	0.166666667	0.136986301	0.471698113	0.164383562	0.384615385	0.136986301	0.171052632	0.142857143	0.070422535	0.557692308	0.141025641	0.141025641	0.214285714	0.384615385	0.189189189	0.141176471	0.164383562	0.164383562	0.58	0.142857143	0.152777778	0.358208955	0.2	0.162162162	0.196969697	0.378787879	0.141025641	0.191780822	0.164179104	0.141025641	0.157894737	0.12987013	0.104477612	0.517857143	0.162162162	0.180555556	0.557692308	0.162162162	0.203125	0.153846154	0.153846154	0.189189189	0.135135135	0.128205128	0.141025641	0.12987013	0.164383562	0.139240506	0.135416667	0.15	0.12987013	0.166666667	0.139240506	0.128205128	0.153846154	0.184615385	0.14516129	0.189189189	0.136986301	0.135135135	0.133333333	0.191780822	0.145454545	0.162162162	0.138888889	0.520833333	0.164383562	0.139240506	0.164556962	0.378787879	0.196969697	0.180851064	0.153846154	0.138888889	0.157142857	0.197183099	0.142857143	0.153846154	0.154929577	0.15	0.145454545	0.169230769	0.141025641	0.126582278	0.162162162	0.148648649	0.12987013	0.480769231	0.142857143	0.384615385	0.184210526	0.157894737	0.378787879	0.162162162	0.192982456	0.181818182	0.153846154	0.14516129	0.125	0.147540984	0.141025641	0.192982456	0.142857143	0.155844156	0.144736842	0.12987013	0.15	0.157894737	0.142857143	0.151898734	0.153846154	0.196721311	0.136986301	0.153846154	0.189189189	0.191780822	0.083333333	0.12987013	0.197183099	0.154929577	0.58	0.194444444	0.15	0.189189189	0.153846154	0.162162162	0.378787879	0.141025641	0.142857143	0.384615385	0.14516129	0.162162162	0.12987013	0.172413793	0.155844156	0.197183099	0.153846154	0.166666667	0.125	0.58	0.384615385	0.164383562	0.146341463	0.197368421	0.142857143	0.15	0.373134328	0.152777778	0.202702703	0.211267606	0.142857143	0.162162162	0.155844156	0.138888889	0.148148148	0.125	0.164383562	0.129032258	0.192982456	0.166666667	0.138888889	0.15
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
CC1=C(C(C2=C(CCCC2=O)O1)c1ccc(Cl)cc1Cl)C(=O)OC1CCC1	0.133333333	0.147727273	0.117021277	0.136842105	0.147727273	0.217391304	0.081632653	0.147727273	0.125	0.202531646	0.147727273	0.132653061	0.175	0.144329897	0.104166667	0.134831461	0.127659574	0.23255814	0.126315789	0.126436782	0.097826087	0.097826087	0.127659574	0.141509434	0.114942529	0.192771084	0.135416667	0.107526882	0.137931034	0.11827957	0.133333333	0.133333333	0.104166667	0.133333333	0.092783505	0.123595506	0.125	0.126436782	0.11827957	0.164835165	0.137931034	0.141304348	0.12371134	0.107526882	0.120879121	0.217391304	0.119565217	0.105263158	0.102040816	0.097826087	0.106382979	0.134831461	0.126436782	0.126436782	0.147727273	0.126582278	0.115789474	0.133333333	0.178947368	0.172043011	0.217391304	0.135416667	0.122222222	0.106796117	0.097826087	0.113402062	0.141304348	0.134020619	0.175	0.133333333	0.154761905	0.127659574	0.113402062	0.11827957	0.113636364	0.126436782	0.120879121	0.142857143	0.125	0.134831461	0.147727273	0.142857143	0.133333333	0.12	0.137931034	0.081632653	0.137931034	0.120879121	0.115789474	0.086956522	0.12371134	0.126436782	0.12244898	0.125	0.149425287	0.138297872	0.146067416	0.11827957	0.130434783	0.137931034	0.127659574	0.137931034	0.147727273	0.126436782	0.105263158	0.113924051	0.130434783	0.130434783	0.133333333	0.105263158	0.122222222	0.126315789	0.108108108	0.202531646	0.147727273	0.106382979	0.134831461	0.122222222	0.126436782	0.202531646	0.108108108	0.096153846	0.133333333	0.12195122	0.129032258	0.139534884	0.133333333	0.153061224	0.155844156	0.125	0.127659574	0.137931034	0.155844156	0.133333333	0.137931034	0.133333333	0.202380952	0.130434783	0.135416667	0.147727273	0.146067416	0.123595506	0.125	0.129411765	0.133333333	0.125	0.129411765	0.117021277	0.119565217	0.113402062	0.126436782	0.217391304	0.130434783	0.105263158	0.126315789	0.106382979	0.113636364	0.12371134	0.136363636	0.130434783	0.181818182	0.129032258	0.130434783	0.12371134	0.131578947	0.117021277	0.145833333	0.117021277	0.130952381	0.123595506	0.147368421	0.130434783	0.133333333	0.147727273	0.115789474	0.122222222	0.138297872	0.117021277	0.146067416	0.125	0.130434783	0.12244898	0.11827957	0.197674419	0.117021277	0.114583333	0.122222222	0.155555556	0.115789474	0.123595506	0.126436782	0.202531646	0.131578947	0.125	0.125	0.139534884	0.147727273	0.127659574	0.16091954	0.164556962	0.139534884	0.125	0.16	0.125	0.107526882	0.134615385	0.119565217	0.130434783	0.117021277	0.120879121	0.12	0.133333333	0.127659574	0.127659574	0.108108108	0.113402062	0.142857143	0.178082192	0.144578313	0.119565217	0.126436782	0.127659574	0.202531646	0.16091954	0.130434783	0.133333333	0.142857143	0.129032258	0.130434783	0.115789474	0.133333333	0.131868132	0.130434783	0.127659574	0.185185185	0.123595506	0.192307692	0.120879121	0.134831461	0.17721519	0.126315789	0.126582278	0.117021277	0.175675676	0.129032258	0.133333333	0.126315789	0.119565217	0.149425287	0.0625	0.137931034	0.141304348	0.178082192	0.125	1	0.134831461	0.113402062	0.130434783	0.127659574	0.102040816	0.120879121	0.114583333	0.112676056	0.12371134	0.112244898	0.130434783	0.11827957	0.125	0.131868132	0.107526882	0.126436782	0.209876543	0.133333333	0.119565217	0.117021277	0.129411765	0.131868132	0.16	0.115789474	0.127906977	0.125	0.133333333	0.127659574	0.097826087	0.127659574	0.137931034	0.113402062	0.131578947	0.202531646	0.133333333	0.115789474	0.11827957	0.115789474	0.122222222	0.125	0.127659574	0.202531646	0.192307692	0.108108108	0.137931034	0.159090909	0.131578947	0.125	0.115789474	0.144444444	0.137931034	0.137931034	0.130434783	0.280487805	0.202380952	0.115789474	0.155844156	0.133333333	0.126436782	0.147727273	0.141176471	0.126436782	0.133333333	0.162790698	0.113636364	0.202531646	0.115789474	0.127659574	0.127659574	0.127659574	0.142857143	0.126436782	0.157303371	0.137931034	0.106382979	0.133333333	0.114942529	0.133333333	0.107526882	0.150537634	0.121621622	0.126582278	0.120879121	0.138297872	0.137931034	0.13253012	0.147727273	0.115789474	0.137931034	0.141304348	0.130434783	0.069767442	0.2125	0.117021277	0.105263158	0.147727273	0.115789474	0.142857143	0.118811881	0.122222222	0.122222222	0.202531646	0.129411765	0.125	0.114583333	0.222222222	0.133333333	0.202531646	0.114583333	0.117021277	0.107526882	0.205128205	0.117021277	0.181818182	0.119565217	0.111111111	0.202380952	0.172413793	0.134831461	0.2125	0.133333333	0.17721519	0.115789474	0.127659574	0.142857143	0.098901099	0.11827957	0.117021277	0.119565217	0.122222222	0.127659574	0.179245283	0.113402062	0.131868132	0.123595506	0.104166667	0.106382979	0.115789474	0.148148148	0.115384615	0.142857143	0.137931034	0.098901099	0.097826087	0.144444444	0.112676056	0.133333333	0.139534884	0.126582278	0.134831461	0.127659574	0.136842105	0.114583333	0.172839506	0.165137615	0.115789474	0.126436782	0.154761905	0.147727273	0.130434783	0.127659574	0.113636364	0.125	0.112676056	0.135802469	0.105263158	0.117021277	0.133333333	0.122222222	0.131868132	0.192307692	0.11827957	0.115789474	0.204545455	0.181818182	0.114583333	0.133333333	0.135135135	0.138297872	0.127659574	0.115384615	0.092783505	0.131578947	0.105263158	0.217391304	0.130434783	0.129032258	0.107526882	0.131868132	0.125	0.108108108	0.11827957	0.138297872	0.127659574	0.155844156	0.137931034	0.127659574	0.142857143	0.119565217	0.068181818	0.131868132	0.147727273	0.113636364	0.202531646	0.146067416	0.113402062	0.142857143	0.127659574	0.133333333	0.114583333	0.117021277	0.130434783	0.115789474	0.115384615	0.133333333	0.131868132	0.166666667	0.129032258	0.147727273	0.152173913	0.123595506	0.127659574	0.202531646	0.127659574	0.122222222	0.12244898	0.126315789	0.1	0.125	0.173913043	0.125	0.141304348	0.133333333	0.11827957	0.133333333	0.129032258	0.126436782	0.135416667	0.127659574	0.147727273	0.131578947	0.166666667	0.123595506	0.126436782	0.125
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.980392157	0.492537313	0.424657534	0.445945946	0.492537313	0.136986301	0.567164179	0.515151515	0.426666667	0.13253012	0.492537313	0.341463415	0.148148148	0.341463415	0.567164179	1	0.810344828	0.458333333	0.277108434	0.53968254	0.694915254	0.694915254	0.810344828	0.304347826	0.523809524	0.139534884	0.661538462	0.416666667	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.590909091	0.767857143	0.371794872	0.701754386	0.430555556	0.478873239	0.166666667	0.464788732	0.741935484	0.416666667	0.655737705	0.136986301	0.436619718	0.485714286	0.465753425	0.694915254	0.609375	1	0.53968254	0.701754386	0.492537313	0.142857143	0.615384615	0.980392157	0.321428571	0.069306931	0.136986301	0.770491803	0.388888889	0.097087379	0.694915254	0.091836735	0.3	0.758064516	0.148148148	0.980392157	0.11627907	0.810344828	0.754098361	0.072916667	0.515625	0.701754386	0.655737705	0.303797468	0.783333333	1	0.492537313	0.410958904	0.980392157	0.092105263	0.719298246	0.567164179	0.719298246	0.402777778	0.779661017	0.677966102	0.741935484	0.701754386	0.73015873	0.53125	0.375	0.796610169	0.507462687	0.560606061	0.492753623	0.719298246	0.810344828	0.719298246	0.492537313	0.701754386	0.405405405	0.101265823	0.492753623	0.450704225	0.980392157	0.6	0.960784314	0.376623377	0.094594595	0.13253012	0.492537313	0.492753623	1	0.960784314	0.701754386	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.732142857	0.980392157	0.6	0.086419753	0.783333333	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.612903226	0.507462687	0.767857143	0.783333333	0.104651163	0.980392157	0.53125	0.104651163	0.424657534	0.569230769	0.528571429	0.701754386	0.136986301	0.450704225	0.6	0.277108434	0.303797468	0.515625	0.741935484	0.455882353	0.492753623	0.084210526	0.368421053	0.450704225	0.741935484	0.103896104	0.424657534	0.676923077	0.424657534	0.119047619	0.767857143	0.6875	0.492753623	0.980392157	0.492537313	0.615384615	0.960784314	0.394736842	0.424657534	0.507462687	0.53125	0.373333333	0.73015873	0.355263158	0.5	0.424657534	0.630769231	0.960784314	0.240963855	0.346153846	0.767857143	0.53968254	0.13253012	0.118421053	0.426666667	0.53125	0.732142857	0.492537313	0.810344828	0.492537313	0.1375	0.114942529	0.783333333	0.116883117	0.783333333	0.619047619	0.314606742	0.569230769	0.373333333	0.424657534	0.655737705	0.353658537	0.980392157	0.810344828	0.810344828	0.094594595	0.754098361	0.410958904	0.164383562	0.160493827	0.569230769	0.53968254	0.478873239	0.13253012	0.515151515	0.450704225	0.364864865	0.410958904	0.283950617	0.492753623	0.346153846	0.683333333	0.59375	0.450704225	0.810344828	0.079545455	0.767857143	0.12195122	0.603174603	1	0.108433735	0.766666667	0.142857143	0.552238806	0.102564103	0.368421053	0.980392157	0.277108434	0.672131148	0.356164384	0.063291139	0.719298246	0.3	0.164383562	0.783333333	0.134831461	1	0.754098361	0.492753623	0.810344828	0.573529412	0.655737705	0.630769231	0.098591549	0.741935484	0.402597403	0.450704225	0.430555556	0.53125	0.59375	0.619047619	0.701754386	0.154761905	0.980392157	0.5	0.424657534	0.091954023	0.59375	0.116883117	0.615384615	0.142857143	0.53125	0.980392157	0.810344828	0.694915254	0.478873239	0.719298246	0.754098361	0.118421053	0.146341463	0.980392157	0.615384615	0.560606061	0.615384615	0.960784314	0.53125	0.810344828	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.36	0.719298246	0.719298246	0.450704225	0.464788732	0.162790698	0.615384615	0.113924051	0.980392157	0.53968254	0.492537313	0.103448276	0.53968254	0.980392157	0.087912088	0.515625	0.13253012	0.779661017	0.810344828	0.810344828	0.810344828	0.410958904	0.53968254	0.789473684	0.719298246	0.410958904	0.980392157	0.523809524	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.603174603	0.413333333	0.719298246	0.148148148	0.612903226	0.615384615	0.719298246	0.464788732	0.492753623	0.045977011	0.142857143	0.424657534	0.6	0.369863014	0.615384615	0.410958904	0.108910891	0.785714286	0.960784314	0.13253012	0.104651163	0.53125	0.606060606	0.0875	0.980392157	0.105882353	0.630769231	0.424657534	0.47826087	0.120481928	0.424657534	0.471428571	0.569230769	0.05952381	0.149425287	0.346666667	0.449275362	0.142857143	0.980392157	0.108433735	0.779661017	0.810344828	0.303797468	0.1	0.430555556	0.424657534	0.569230769	0.960784314	0.478873239	0.512195122	0.754098361	0.59375	0.767857143	0.4	0.410958904	0.779661017	0.194805195	0.102564103	0.303797468	0.719298246	0.677966102	0.694915254	0.457142857	0.098591549	0.980392157	0.732142857	0.142857143	1	0.478873239	0.445945946	0.630769231	0.119047619	0.340425532	0.779661017	0.701754386	0.129411765	0.492537313	0.492753623	0.810344828	0.515625	0.783333333	0.098591549	0.12345679	0.485714286	0.552238806	0.980392157	0.388888889	0.59375	0.12195122	0.430555556	0.615384615	0.438356164	0.471428571	0.630769231	0.980392157	0.121621622	0.394736842	0.810344828	0.102564103	0.590909091	0.103896104	0.405405405	0.136986301	0.450704225	0.368421053	0.619047619	0.59375	0.783333333	0.094594595	0.430555556	0.796610169	0.810344828	0.113924051	0.719298246	0.810344828	0.410958904	0.672131148	0.033333333	0.59375	0.492537313	0.515625	0.13253012	0.507462687	0.754098361	0.410958904	0.810344828	0.980392157	0.630769231	0.424657534	0.492753623	0.615384615	0.088607595	0.980392157	0.59375	0.092105263	0.368421053	0.492537313	0.438356164	0.767857143	0.4	0.13253012	0.640625	0.960784314	0.73015873	0.277108434	0.0875	0.783333333	0.3375	0.53125	0.3	0.364864865	0.430555556	0.980392157	0.368421053	0.701754386	0.770491803	0.09375	0.612903226	0.118421053	0.092105263	0.767857143	0.701754386	0.783333333
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.407894737	0.563380282	0.390243902	0.407894737	0.125	0.534246575	0.426666667	0.407407407	0.122222222	0.407894737	0.481012658	0.136363636	0.392857143	0.723076923	0.754098361	0.696969697	0.365853659	0.4125	0.405405405	0.573529412	0.573529412	0.696969697	0.27	0.430555556	0.141304348	0.554054054	0.472972973	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.513513514	0.630769231	0.407407407	0.575757576	0.571428571	0.365853659	0.153846154	0.3875	0.71641791	0.472972973	0.542857143	0.125	0.453333333	0.460526316	0.407407407	0.573529412	0.527777778	0.754098361	0.424657534	0.575757576	0.407894737	0.130952381	0.513513514	0.770491803	0.356321839	0.064814815	0.125	0.71641791	0.320987654	0.081081081	0.573529412	0.075471698	0.275862069	0.657142857	0.136363636	0.770491803	0.119565217	0.696969697	1	0.067961165	0.424657534	0.575757576	0.542857143	0.279069767	0.965517241	0.754098361	0.407894737	0.375	0.770491803	0.084337349	0.567164179	0.534246575	0.567164179	0.421052632	0.723076923	0.582089552	0.742424242	0.575757576	0.68115942	0.418918919	0.277108434	0.686567164	0.421052632	0.617647059	0.447368421	0.567164179	0.696969697	0.567164179	0.407894737	0.575757576	0.585714286	0.105882353	0.447368421	0.392405063	0.770491803	0.790322581	0.783333333	0.345238095	0.086419753	0.122222222	0.407894737	0.428571429	0.754098361	0.783333333	0.575757576	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.552238806	0.770491803	0.4875	0.06741573	0.965517241	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.507042254	0.421052632	0.630769231	0.965517241	0.108695652	0.770491803	0.418918919	0.108695652	0.563380282	0.535211268	0.701492537	0.575757576	0.125	0.392405063	0.790322581	0.4125	0.341463415	0.424657534	0.742424242	0.376623377	0.447368421	0.078431373	0.337349398	0.392405063	0.742424242	0.095238095	0.563380282	0.526315789	0.563380282	0.122222222	0.630769231	0.533333333	0.447368421	0.770491803	0.407894737	0.513513514	0.783333333	0.547945205	0.563380282	0.421052632	0.418918919	0.341463415	0.68115942	0.392405063	0.415584416	0.563380282	0.527027027	0.783333333	0.195652174	0.493333333	0.630769231	0.405405405	0.122222222	0.108433735	0.407407407	0.418918919	0.552238806	0.407894737	0.696969697	0.407894737	0.126436782	0.106382979	0.965517241	0.107142857	0.965517241	0.557142857	0.362637363	0.535211268	0.341463415	0.563380282	0.542857143	0.325842697	0.770491803	0.696969697	0.696969697	0.086419753	1	0.375	0.15	0.134831461	0.535211268	0.405405405	0.473684211	0.122222222	0.38961039	0.392405063	0.301204819	0.375	0.321428571	0.447368421	0.493333333	0.521126761	0.513888889	0.392405063	0.696969697	0.085106383	0.630769231	0.112359551	0.521126761	0.754098361	0.1	0.712121212	0.130952381	0.761904762	0.094117647	0.337349398	0.770491803	0.4125	0.557142857	0.292682927	0.070588235	0.567164179	0.275862069	0.15	0.965517241	0.113402062	0.754098361	1	0.447368421	0.696969697	0.701492537	0.542857143	0.527027027	0.08974359	0.742424242	0.554054054	0.392405063	0.41025641	0.418918919	0.513888889	0.557142857	0.575757576	0.155555556	0.770491803	0.397435897	0.563380282	0.096774194	0.513888889	0.107142857	0.513513514	0.131868132	0.418918919	0.770491803	0.696969697	0.573529412	0.473684211	0.567164179	1	0.108433735	0.134831461	0.770491803	0.513513514	0.617647059	0.513513514	0.783333333	0.418918919	0.696969697	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.297619048	0.567164179	0.567164179	0.392405063	0.353658537	0.163043478	0.513513514	0.104651163	0.770491803	0.424657534	0.407894737	0.084210526	0.424657534	0.770491803	0.092783505	0.424657534	0.122222222	0.723076923	0.696969697	0.696969697	0.696969697	0.375	0.424657534	0.626865672	0.567164179	0.428571429	0.770491803	0.430555556	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.521126761	0.361445783	0.567164179	0.149425287	0.507042254	0.513513514	0.567164179	0.3875	0.447368421	0.042553191	0.131868132	0.563380282	0.790322581	0.273809524	0.513513514	0.375	0.101851852	0.646153846	0.783333333	0.122222222	0.108695652	0.418918919	0.506666667	0.08045977	0.770491803	0.097826087	0.527027027	0.563380282	0.415584416	0.123595506	0.563380282	0.392405063	0.535211268	0.054945055	0.150537634	0.255813953	0.371794872	0.131868132	0.770491803	0.1	0.723076923	0.696969697	0.279069767	0.092783505	0.571428571	0.563380282	0.535211268	0.783333333	0.647058824	0.408602151	1	0.513888889	0.630769231	0.513513514	0.594202899	0.723076923	0.164705882	0.120481928	0.279069767	0.567164179	0.582089552	0.573529412	0.379746835	0.08974359	0.770491803	0.552238806	0.130952381	0.754098361	0.647058824	0.390243902	0.527027027	0.122222222	0.303921569	0.723076923	0.575757576	0.131868132	0.407894737	0.447368421	0.696969697	0.424657534	0.965517241	0.08974359	0.113636364	0.460526316	0.761904762	0.770491803	0.320987654	0.513888889	0.112359551	0.41025641	0.513513514	0.382716049	0.392405063	0.527027027	0.770491803	0.111111111	0.547945205	0.696969697	0.120481928	0.513513514	0.095238095	0.585714286	0.125	0.392405063	0.337349398	0.557142857	0.513888889	0.965517241	0.086419753	0.41025641	0.686567164	0.696969697	0.104651163	0.567164179	0.696969697	0.375	0.557142857	0.030927835	0.513888889	0.407894737	0.424657534	0.122222222	0.421052632	1	0.375	0.696969697	0.770491803	0.527027027	0.563380282	0.447368421	0.513513514	0.081395349	0.770491803	0.513888889	0.084337349	0.337349398	0.407894737	0.365853659	0.630769231	0.555555556	0.122222222	0.493333333	0.783333333	0.68115942	0.4125	0.08045977	0.965517241	0.310344828	0.418918919	0.275862069	0.301204819	0.41025641	0.770491803	0.337349398	0.575757576	0.71641791	0.098039216	0.507042254	0.108433735	0.084337349	0.630769231	0.575757576	0.965517241
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
CC(C)(C)c1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.565217391	0.38961039	0.608695652	0.390243902	0.38961039	0.097560976	0.6	0.445945946	0.373493976	0.10989011	0.38961039	0.481012658	0.136363636	0.426829268	0.777777778	0.573529412	0.513513514	0.417721519	0.395061728	0.464788732	0.671875	0.671875	0.513513514	0.27	0.450704225	0.117021277	0.385542169	0.472972973	0.615384615	0.235955056	0.565217391	0.565217391	0.454545455	0.565217391	0.623188406	0.432432432	0.390243902	0.6	0.617647059	0.382716049	0.117021277	0.405063291	0.513157895	0.472972973	0.367088608	0.097560976	0.493150685	0.405063291	0.425	0.671875	0.506849315	0.573529412	0.464788732	0.6	0.38961039	0.117647059	0.34939759	0.565217391	0.356321839	0.074766355	0.097560976	0.575342466	0.3375	0.090909091	0.671875	0.085714286	0.261363636	0.506493506	0.111111111	0.565217391	0.119565217	0.513513514	0.701492537	0.078431373	0.444444444	0.6	0.367088608	0.264367816	0.727272727	0.573529412	0.38961039	0.358024691	0.565217391	0.071428571	0.615384615	0.6	0.615384615	0.402597403	0.493333333	0.65625	0.554054054	0.6	0.487179487	0.458333333	0.292682927	0.547945205	0.402597403	0.617647059	0.392405063	0.615384615	0.513513514	0.615384615	0.38961039	0.6	0.585714286	0.093023256	0.392405063	0.428571429	0.565217391	0.563380282	0.550724638	0.329411765	0.073170732	0.10989011	0.38961039	0.447368421	0.573529412	0.550724638	0.6	0.10989011	0.073170732	0.538461538	0.565217391	0.101123596	0.290697674	0.625	0.565217391	0.506329114	0.06741573	0.727272727	0.577464789	0.615384615	0.130952381	0.565217391	0.615384615	0.565217391	0.138297872	0.392405063	0.337209302	0.445945946	0.402597403	0.432432432	0.727272727	0.133333333	0.565217391	0.458333333	0.133333333	0.608695652	0.535211268	0.5	0.6	0.097560976	0.428571429	0.563380282	0.395061728	0.358024691	0.444444444	0.554054054	0.325	0.392405063	0.089108911	0.337349398	0.428571429	0.554054054	0.069767442	0.608695652	0.397590361	0.608695652	0.097826087	0.432432432	0.402439024	0.392405063	0.565217391	0.38961039	0.34939759	0.550724638	0.527027027	0.608695652	0.402597403	0.458333333	0.294117647	0.487179487	0.341463415	0.415584416	0.608695652	0.361445783	0.550724638	0.208791209	0.435897436	0.432432432	0.464788732	0.10989011	0.082352941	0.373493976	0.458333333	0.625	0.38961039	0.513513514	0.38961039	0.101123596	0.094736842	0.727272727	0.081395349	0.727272727	0.379746835	0.377777778	0.535211268	0.294117647	0.608695652	0.367088608	0.340909091	0.565217391	0.513513514	0.513513514	0.073170732	0.701492537	0.358024691	0.12195122	0.147727273	0.535211268	0.464788732	0.435897436	0.10989011	0.407894737	0.428571429	0.285714286	0.358024691	0.305882353	0.392405063	0.435897436	0.384615385	0.557142857	0.428571429	0.513513514	0.085106383	0.432432432	0.1	0.459459459	0.573529412	0.076086957	0.527027027	0.117647059	0.761904762	0.068965517	0.290697674	0.565217391	0.395061728	0.379746835	0.277108434	0.083333333	0.615384615	0.261363636	0.12195122	0.727272727	0.102040816	0.573529412	0.701492537	0.392405063	0.513513514	1	0.367088608	0.361445783	0.075949367	0.554054054	0.533333333	0.428571429	0.466666667	0.458333333	0.557142857	0.379746835	0.6	0.142857143	0.565217391	0.453333333	0.608695652	0.120879121	0.557142857	0.081395349	0.34939759	0.119565217	0.458333333	0.565217391	0.513513514	0.671875	0.435897436	0.615384615	0.701492537	0.082352941	0.122222222	0.565217391	0.34939759	0.617647059	0.34939759	0.550724638	0.458333333	0.513513514	0.122222222	0.1	0.073170732	0.615384615	0.113402062	0.082352941	0.458333333	0.435897436	0.282352941	0.615384615	0.615384615	0.428571429	0.405063291	0.138297872	0.34939759	0.091954023	0.565217391	0.464788732	0.38961039	0.095744681	0.464788732	0.565217391	0.081632653	0.444444444	0.10989011	0.493333333	0.513513514	0.513513514	0.513513514	0.358024691	0.464788732	0.472972973	0.615384615	0.447368421	0.565217391	0.450704225	0.565217391	0.379746835	0.527027027	0.098765432	0.130952381	0.459459459	0.37804878	0.615384615	0.136363636	0.445945946	0.34939759	0.615384615	0.405063291	0.392405063	0.053763441	0.107526882	0.608695652	0.563380282	0.289156627	0.34939759	0.358024691	0.112149533	0.445945946	0.550724638	0.10989011	0.133333333	0.458333333	0.345238095	0.068181818	0.565217391	0.074468085	0.361445783	0.608695652	0.434210526	0.098901099	0.608695652	0.41025641	0.535211268	0.066666667	0.126315789	0.301204819	0.320987654	0.107526882	0.565217391	0.1	0.493333333	0.513513514	0.264367816	0.104166667	0.617647059	0.608695652	0.535211268	0.550724638	0.577464789	0.323232323	0.701492537	0.557142857	0.432432432	0.534246575	0.594202899	0.493333333	0.178571429	0.094117647	0.264367816	0.615384615	0.606060606	0.671875	0.379746835	0.075949367	0.565217391	0.625	0.117647059	0.573529412	0.577464789	0.390243902	0.361445783	0.097826087	0.291262136	0.493333333	0.6	0.107526882	0.38961039	0.392405063	0.513513514	0.444444444	0.727272727	0.075949367	0.126436782	0.405063291	0.761904762	0.565217391	0.3375	0.557142857	0.1	0.466666667	0.34939759	0.4	0.41025641	0.361445783	0.565217391	0.084337349	0.527027027	0.513513514	0.094117647	0.623188406	0.069767442	0.585714286	0.097560976	0.428571429	0.290697674	0.379746835	0.557142857	0.727272727	0.073170732	0.466666667	0.547945205	0.513513514	0.091954023	0.615384615	0.513513514	0.358024691	0.379746835	0.041666667	0.557142857	0.38961039	0.444444444	0.10989011	0.402597403	0.701492537	0.358024691	0.513513514	0.565217391	0.361445783	0.608695652	0.392405063	0.34939759	0.068965517	0.565217391	0.557142857	0.071428571	0.290697674	0.38961039	0.365853659	0.432432432	0.577464789	0.10989011	0.365853659	0.550724638	0.487179487	0.395061728	0.068181818	0.727272727	0.212765957	0.458333333	0.261363636	0.285714286	0.41025641	0.565217391	0.290697674	0.6	0.575342466	0.12	0.445945946	0.082352941	0.071428571	0.432432432	0.6	0.727272727
OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.672131148	0.771929825	0.25	0.270588235	0.771929825	0.150684932	0.413333333	0.463768116	0.285714286	0.144578313	0.771929825	0.405063291	0.119047619	0.305882353	0.358974359	0.655737705	0.558823529	0.394736842	0.445945946	0.324324324	0.463768116	0.463768116	0.558823529	0.32967033	0.347222222	0.151162791	0.602941176	0.271604938	0.47761194	0.333333333	0.672131148	0.672131148	0.247058824	0.672131148	0.394736842	0.694915254	0.384615385	0.484848485	0.253012048	0.452054795	0.151162791	0.280487805	0.535211268	0.271604938	1	0.150684932	0.256097561	0.438356164	0.479452055	0.463768116	0.529411765	0.655737705	0.342465753	0.484848485	0.771929825	0.155844156	0.65625	0.672131148	0.382716049	0.068627451	0.150684932	0.513888889	0.346666667	0.085714286	0.463768116	0.090909091	0.478873239	0.506849315	0.160493827	0.672131148	0.102272727	0.558823529	0.542857143	0.072164948	0.342465753	0.484848485	1	0.485714286	0.521126761	0.655737705	0.771929825	0.625	0.672131148	0.090909091	0.47761194	0.413333333	0.47761194	0.259259259	0.582089552	0.470588235	0.535211268	0.484848485	0.527777778	0.337837838	0.5625	0.528571429	0.75862069	0.386666667	0.444444444	0.47761194	0.558823529	0.47761194	0.771929825	0.484848485	0.265060241	0.1	0.444444444	0.283950617	0.672131148	0.52173913	0.683333333	0.407894737	0.108108108	0.144578313	0.771929825	0.733333333	0.655737705	0.683333333	0.484848485	0.144578313	0.108108108	0.407407407	0.672131148	0.095238095	0.329113924	0.462686567	0.672131148	0.4125	0.085365854	0.521126761	0.413333333	0.47761194	0.098765432	0.672131148	0.47761194	0.672131148	0.174418605	0.368421053	0.415584416	0.553846154	0.75862069	0.694915254	0.521126761	0.090909091	0.672131148	0.337837838	0.090909091	0.25	0.410958904	0.770491803	0.484848485	0.150684932	0.283950617	0.52173913	0.445945946	0.253012048	0.342465753	0.535211268	0.408450704	0.444444444	0.072164948	0.478873239	0.283950617	0.535211268	0.102564103	0.25	0.571428571	0.25	0.117647059	0.694915254	0.579710145	0.444444444	0.672131148	0.771929825	0.65625	0.683333333	0.597014925	0.25	0.75862069	0.337837838	0.333333333	0.527777778	0.3	0.450704225	0.25	0.646153846	0.683333333	0.238095238	0.292682927	0.694915254	0.324324324	0.144578313	0.116883117	0.285714286	0.337837838	0.462686567	0.771929825	0.558823529	0.74137931	0.15	0.101123596	0.521126761	0.144736842	0.521126761	0.560606061	0.282608696	0.410958904	0.333333333	0.25	1	0.317647059	0.672131148	0.558823529	0.558823529	0.108108108	0.542857143	0.625	0.194444444	0.144578313	0.410958904	0.324324324	0.413333333	0.144578313	0.74137931	0.283950617	0.569230769	0.625	0.458333333	0.444444444	0.292682927	0.961538462	0.391891892	0.283950617	0.558823529	0.090909091	0.694915254	0.134146341	0.545454545	0.655737705	0.120481928	0.550724638	0.155844156	0.381578947	0.101265823	0.329113924	0.672131148	0.445945946	0.980769231	0.5625	0.049382716	0.47761194	0.478873239	0.194444444	0.521126761	0.120879121	0.655737705	0.542857143	0.444444444	0.558823529	0.367088608	1	0.646153846	0.097222222	0.535211268	0.579710145	0.283950617	0.253012048	0.337837838	0.391891892	0.560606061	0.484848485	0.166666667	0.672131148	0.716666667	0.25	0.078651685	0.391891892	0.144736842	0.65625	0.127906977	0.337837838	0.672131148	0.558823529	0.463768116	0.413333333	0.47761194	0.542857143	0.116883117	0.158536585	0.672131148	0.65625	0.386666667	0.65625	0.683333333	0.337837838	0.558823529	0.158536585	0.134146341	0.108108108	0.47761194	0.073684211	0.116883117	0.337837838	0.292682927	0.430555556	0.47761194	0.47761194	0.283950617	0.4	0.174418605	0.65625	0.098765432	0.672131148	0.342465753	0.771929825	0.08988764	0.342465753	0.672131148	0.098901099	0.342465753	0.144578313	0.582089552	0.558823529	0.558823529	0.558823529	0.625	0.342465753	0.634920635	0.47761194	0.268292683	0.672131148	0.347222222	0.672131148	0.560606061	0.573529412	0.092105263	0.141025641	0.545454545	0.426666667	0.47761194	0.160493827	0.553846154	0.65625	0.47761194	0.280487805	0.444444444	0.057471264	0.154761905	0.25	0.52173913	0.553846154	0.65625	0.625	0.086538462	0.683333333	0.683333333	0.144578313	0.090909091	0.337837838	0.671875	0.086419753	0.672131148	0.104651163	0.646153846	0.25	0.745762712	0.146341463	0.25	0.424657534	0.410958904	0.058823529	0.16091954	0.291139241	0.402777778	0.154761905	0.672131148	0.094117647	0.582089552	0.558823529	0.485714286	0.086956522	0.253012048	0.25	0.410958904	0.683333333	0.413333333	0.453488372	0.542857143	0.391891892	0.694915254	0.261904762	0.268292683	0.582089552	0.1625	0.12987013	0.485714286	0.47761194	0.470588235	0.463768116	0.609375	0.097222222	0.672131148	0.462686567	0.155844156	0.655737705	0.413333333	0.270588235	0.646153846	0.130952381	0.35106383	0.582089552	0.484848485	0.114942529	0.771929825	0.444444444	0.558823529	0.342465753	0.521126761	0.097222222	0.108433735	0.438356164	0.381578947	0.672131148	0.346666667	0.391891892	0.134146341	0.253012048	0.65625	0.413333333	0.424657534	0.646153846	0.672131148	0.135135135	0.597014925	0.558823529	0.12987013	0.394736842	0.102564103	0.265060241	0.150684932	0.283950617	0.329113924	0.560606061	0.391891892	0.521126761	0.108108108	0.253012048	0.528571429	0.558823529	0.098765432	0.47761194	0.558823529	0.625	0.980769231	0.032967033	0.391891892	0.771929825	0.342465753	0.144578313	0.75862069	0.542857143	0.625	0.558823529	0.672131148	0.646153846	0.25	0.444444444	0.65625	0.101265823	0.672131148	0.391891892	0.090909091	0.329113924	0.771929825	0.536231884	0.694915254	0.341772152	0.144578313	0.630769231	0.683333333	0.527777778	0.445945946	0.1	0.521126761	0.367088608	0.337837838	0.478873239	0.569230769	0.3	0.672131148	0.329113924	0.484848485	0.513888889	0.081632653	0.553846154	0.116883117	0.090909091	0.694915254	0.484848485	0.521126761
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.646153846	0.492957746	0.25	0.269662921	0.492957746	0.141025641	0.3875	0.432432432	0.284090909	0.315789474	0.492957746	0.318181818	0.151162791	0.288888889	0.353658537	0.630769231	0.520547945	0.37037037	0.272727273	0.320512821	0.452054795	0.452054795	0.520547945	0.326315789	0.342105263	0.268292683	0.561643836	0.270588235	0.464788732	0.238636364	0.646153846	0.646153846	0.233333333	0.646153846	0.37037037	0.640625	0.547945205	0.471428571	0.252873563	0.48	0.181818182	0.279069767	0.52	0.270588235	0.646153846	0.141025641	0.255813953	0.392405063	0.765625	0.452054795	0.513888889	0.630769231	0.337662338	0.471428571	0.492957746	0.342857143	0.982142857	0.646153846	0.3	0.065420561	0.141025641	0.5	0.325	0.091743119	0.452054795	0.086538462	0.294117647	0.493506494	0.337837838	0.646153846	0.096774194	0.520547945	0.527027027	0.068627451	0.337662338	0.471428571	0.646153846	0.297619048	0.506666667	0.630769231	0.492957746	0.397435897	0.646153846	0.085365854	0.464788732	0.3875	0.464788732	0.258823529	0.541666667	0.458333333	0.52	0.471428571	0.513157895	0.333333333	0.346153846	0.513513514	0.507042254	0.379746835	0.397435897	0.464788732	0.520547945	0.464788732	0.492957746	0.471428571	0.264367816	0.094117647	0.397435897	0.26744186	0.646153846	0.486486486	0.65625	0.555555556	0.101265823	0.315789474	0.492957746	0.493150685	0.630769231	0.65625	0.471428571	0.315789474	0.101265823	0.586666667	0.646153846	0.08988764	0.294117647	0.450704225	0.646153846	0.404761905	0.08045977	0.506666667	0.3875	0.464788732	0.093023256	0.646153846	0.464788732	0.646153846	0.341772152	0.329268293	0.628571429	0.514285714	0.507042254	0.640625	0.506666667	0.086021505	0.646153846	0.333333333	0.086021505	0.25	0.384615385	0.506666667	0.471428571	0.141025641	0.26744186	0.486486486	0.272727273	0.238636364	0.337662338	0.52	0.381578947	0.397435897	0.068627451	0.358024691	0.26744186	0.52	0.096385542	0.25	0.533333333	0.25	0.111111111	0.640625	0.540540541	0.397435897	0.646153846	0.492957746	0.982142857	0.65625	0.382716049	0.25	0.507042254	0.333333333	0.297619048	0.513157895	0.282352941	0.44	0.25	1	0.65625	0.252873563	0.275862069	0.640625	0.320512821	0.315789474	0.109756098	0.284090909	0.333333333	0.450704225	0.492957746	0.520547945	0.492957746	0.276315789	0.095744681	0.506666667	0.12195122	0.506666667	0.5	0.268041237	0.384615385	0.297619048	0.25	0.646153846	0.344827586	0.646153846	0.520547945	0.520547945	0.101265823	0.527027027	0.397435897	0.378787879	0.136363636	0.384615385	0.320512821	0.3875	0.315789474	0.472222222	0.26744186	0.371794872	0.397435897	0.279069767	0.397435897	0.275862069	0.621212121	0.367088608	0.26744186	0.520547945	0.097826087	0.640625	0.256410256	0.507042254	0.630769231	0.113636364	0.534246575	0.342857143	0.375	0.095238095	0.294117647	0.646153846	0.272727273	0.661538462	0.363636364	0.058823529	0.464788732	0.294117647	0.378787879	0.506666667	0.114583333	0.630769231	0.527027027	0.397435897	0.520547945	0.361445783	0.646153846	1	0.090909091	0.52	0.373493976	0.26744186	0.252873563	0.333333333	0.367088608	0.5	0.471428571	0.337662338	0.646153846	0.459459459	0.25	0.074468085	0.367088608	0.12195122	0.982142857	0.133333333	0.333333333	0.646153846	0.520547945	0.452054795	0.3875	0.464788732	0.527027027	0.109756098	0.333333333	0.646153846	0.982142857	0.379746835	0.982142857	0.65625	0.333333333	0.520547945	0.333333333	0.256410256	0.101265823	0.464788732	0.07	0.109756098	0.333333333	0.275862069	0.367088608	0.464788732	0.464788732	0.26744186	0.375	0.341772152	0.982142857	0.093023256	0.646153846	0.337662338	0.492957746	0.085106383	0.337662338	0.646153846	0.09375	0.337662338	0.315789474	0.541666667	0.520547945	0.520547945	0.520547945	0.397435897	0.337662338	0.588235294	0.464788732	0.26744186	0.646153846	0.342105263	0.646153846	0.5	0.382716049	0.086419753	0.13253012	0.507042254	0.454545455	0.464788732	0.337837838	0.514285714	0.982142857	0.464788732	0.279069767	0.397435897	0.043010753	0.324675325	0.25	0.486486486	0.341772152	0.982142857	0.397435897	0.113207547	0.65625	0.65625	0.315789474	0.086021505	0.333333333	0.931034483	0.081395349	0.646153846	0.098901099	1	0.25	0.479452055	0.125	0.25	0.415584416	0.384615385	0.055555556	0.325	0.273809524	0.376623377	0.324675325	0.646153846	0.088888889	0.541666667	0.520547945	0.297619048	0.09375	0.252873563	0.25	0.384615385	0.65625	0.3875	0.428571429	0.527027027	0.367088608	0.640625	0.261363636	0.26744186	0.541666667	0.180722892	0.12195122	0.297619048	0.464788732	0.458333333	0.452054795	0.459459459	0.090909091	0.646153846	0.450704225	0.342857143	0.630769231	0.3875	0.269662921	1	0.123595506	0.419354839	0.541666667	0.471428571	0.108695652	0.492957746	0.397435897	0.520547945	0.337662338	0.506666667	0.090909091	0.102272727	0.392405063	0.375	0.646153846	0.325	0.367088608	0.256410256	0.252873563	0.982142857	0.3875	0.415584416	1	0.646153846	0.126582278	0.382716049	0.520547945	0.12195122	0.37037037	0.096385542	0.264367816	0.141025641	0.26744186	0.294117647	0.5	0.367088608	0.506666667	0.101265823	0.252873563	0.513513514	0.520547945	0.093023256	0.464788732	0.520547945	0.397435897	0.661538462	0.042105263	0.367088608	0.492957746	0.337662338	0.315789474	0.507042254	0.527027027	0.397435897	0.520547945	0.646153846	1	0.25	0.397435897	0.982142857	0.095238095	0.646153846	0.367088608	0.085365854	0.294117647	0.492957746	0.423076923	0.640625	0.321428571	0.315789474	0.947368421	0.65625	0.513157895	0.272727273	0.094117647	0.506666667	0.527027027	0.333333333	0.294117647	0.371794872	0.282352941	0.646153846	0.294117647	0.471428571	0.5	0.077669903	0.514285714	0.109756098	0.085365854	0.640625	0.471428571	0.506666667
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1	0.097222222	0.098591549	0.093333333	0.103896104	0.098591549	0.564102564	0.077922078	0.147058824	0.103896104	0.180327869	0.098591549	0.157894737	0.163934426	0.1	0.077922078	0.098591549	0.092105263	0.077922078	0.105263158	0.102941176	0.083333333	0.083333333	0.092105263	0.139534884	0.088235294	0.151515152	0.131578947	0.095890411	0.085714286	0.125	0.097222222	0.097222222	0.136986301	0.097222222	0.077922078	0.1	0.08974359	0.086956522	0.08	0.169014085	0.206349206	0.108108108	0.088607595	0.095890411	0.097222222	0.564102564	0.095890411	0.093333333	0.08974359	0.083333333	0.094594595	0.098591549	0.086956522	0.086956522	0.098591549	0.2	0.092105263	0.097222222	0.098765432	0.162162162	0.564102564	0.088607595	0.147058824	0.151898734	0.083333333	0.164383562	0.108108108	0.0875	0.183333333	0.097222222	0.138461538	0.092105263	0.08974359	0.14084507	0.102941176	0.086956522	0.097222222	0.094594595	0.08974359	0.098591549	0.098591549	0.094594595	0.097222222	0.648648649	0.085714286	0.077922078	0.085714286	0.112676056	0.092105263	0.084507042	0.088607595	0.086956522	0.0875	0.101449275	0.1	0.090909091	0.097222222	0.08	0.094594595	0.085714286	0.092105263	0.085714286	0.098591549	0.086956522	0.093333333	0.756756757	0.094594595	0.094594595	0.097222222	0.093333333	0.098591549	0.090909091	0.594594595	0.180327869	0.098591549	0.094594595	0.098591549	0.098591549	0.086956522	0.180327869	0.594594595	0.083333333	0.097222222	0.533333333	0.108108108	0.086956522	0.097222222	0.153846154	0.2	0.08974359	0.092105263	0.085714286	0.178571429	0.097222222	0.085714286	0.097222222	0.147058824	0.14084507	0.088607595	0.098591549	0.097222222	0.1	0.08974359	0.177419355	0.097222222	0.101449275	0.177419355	0.093333333	0.081081081	0.08974359	0.086956522	0.564102564	0.094594595	0.093333333	0.105263158	0.14084507	0.102941176	0.088607595	0.1	0.094594595	0.157142857	0.108108108	0.094594595	0.088607595	0.75	0.093333333	0.144736842	0.093333333	0.5	0.1	0.131578947	0.094594595	0.097222222	0.098591549	0.092105263	0.098591549	0.090909091	0.093333333	0.097222222	0.101449275	0.094594595	0.0875	0.109589041	0.095890411	0.093333333	0.090909091	0.098591549	0.109589041	0.106666667	0.1	0.102941176	0.180327869	0.615384615	0.103896104	0.101449275	0.086956522	0.098591549	0.092105263	0.098591549	0.189655172	0.19047619	0.08974359	0.523809524	0.08974359	0.095890411	0.06741573	0.081081081	0.094594595	0.093333333	0.097222222	0.085365854	0.097222222	0.092105263	0.092105263	0.594594595	0.08974359	0.094594595	0.145454545	0.180327869	0.081081081	0.102941176	0.092105263	0.180327869	0.098591549	0.094594595	0.112676056	0.094594595	0.108108108	0.094594595	0.106666667	0.097222222	0.081081081	0.094594595	0.092105263	0.216666667	0.1	0.186440678	0.097222222	0.098591549	0.458333333	0.090909091	0.2	0.078947368	0.6	0.108108108	0.097222222	0.105263158	0.095890411	0.1	0.107142857	0.085714286	0.108108108	0.145454545	0.08974359	0.112676056	0.098591549	0.08974359	0.094594595	0.092105263	0.075949367	0.097222222	0.090909091	1	0.088607595	0.088607595	0.094594595	0.094594595	0.101449275	0.081081081	0.095890411	0.086956522	0.136363636	0.097222222	0.095890411	0.093333333	0.177419355	0.081081081	0.523809524	0.092105263	0.15625	0.101449275	0.097222222	0.092105263	0.083333333	0.092105263	0.085714286	0.08974359	0.615384615	0.180327869	0.097222222	0.092105263	0.08	0.092105263	0.098591549	0.101449275	0.092105263	0.180327869	0.186440678	0.594594595	0.085714286	0.128571429	0.615384615	0.101449275	0.106666667	0.111111111	0.085714286	0.085714286	0.094594595	0.078947368	0.147058824	0.092105263	0.178571429	0.097222222	0.086956522	0.098591549	0.174603175	0.086956522	0.097222222	0.4	0.102941176	0.180327869	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.086956522	0.066666667	0.085714286	0.094594595	0.097222222	0.088235294	0.097222222	0.095890411	0.090909091	0.2	0.178571429	0.097222222	0.12	0.085714286	0.183333333	0.098591549	0.092105263	0.085714286	0.108108108	0.094594595	0.15	0.15625	0.093333333	0.093333333	0.114285714	0.092105263	0.094594595	0.111111111	0.098591549	0.098591549	0.180327869	0.177419355	0.101449275	0.090909091	0.585365854	0.097222222	0.5	0.090909091	0.093333333	0.095890411	0.339622642	0.093333333	0.109589041	0.081081081	0.13559322	0.147058824	0.112676056	0.114285714	0.15625	0.097222222	0.186440678	0.092105263	0.092105263	0.094594595	0.166666667	0.08	0.093333333	0.081081081	0.098591549	0.092105263	0.108695652	0.08974359	0.081081081	0.1	0.092105263	0.08	0.092105263	0.147540984	0.523809524	0.094594595	0.085714286	0.084507042	0.083333333	0.111111111	1	0.097222222	0.086956522	0.2	0.098591549	0.092105263	0.103896104	0.090909091	0.333333333	0.142857143	0.092105263	0.086956522	0.174603175	0.098591549	0.094594595	0.092105263	0.102941176	0.08974359	1	0.169491525	0.093333333	0.078947368	0.097222222	0.147058824	0.081081081	0.186440678	0.094594595	0.092105263	0.077922078	0.109589041	0.090909091	0.097222222	0.564102564	0.090909091	0.092105263	0.523809524	0.077922078	0.75	0.093333333	0.564102564	0.094594595	0.108108108	0.095890411	0.081081081	0.08974359	0.594594595	0.094594595	0.090909091	0.092105263	0.178571429	0.085714286	0.092105263	0.094594595	0.095890411	0.126984127	0.081081081	0.098591549	0.102941176	0.180327869	0.097222222	0.08974359	0.094594595	0.092105263	0.097222222	0.090909091	0.093333333	0.094594595	0.092105263	0.523809524	0.097222222	0.081081081	0.648648649	0.108108108	0.098591549	0.169014085	0.1	0.136986301	0.180327869	0.092105263	0.098591549	0.0875	0.105263158	0.511627907	0.08974359	0.148648649	0.101449275	0.108108108	0.112676056	0.094594595	0.097222222	0.108108108	0.086956522	0.088607595	0.152777778	0.098591549	0.615384615	0.794117647	0.1	0.086956522	0.08974359
CC1(C)CCc2sc(NC(=O)C3=C(CCCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	0.758064516	0.421052632	0.435897436	0.402439024	0.421052632	0.12345679	0.506666667	0.44	0.419753086	0.120879121	0.421052632	0.356321839	0.134831461	0.421686747	0.547945205	0.741935484	0.661764706	0.37804878	0.310344828	0.438356164	0.542857143	0.542857143	0.661764706	0.267326733	0.444444444	0.139784946	0.546666667	0.527777778	0.582089552	0.305882353	0.758064516	0.758064516	0.329411765	0.758064516	0.486842105	0.621212121	0.455696203	0.590909091	0.423076923	0.37804878	0.152173913	0.435897436	0.68115942	0.527777778	0.535211268	0.12345679	0.506849315	0.435897436	0.385542169	0.542857143	0.5	0.741935484	0.438356164	0.590909091	0.421052632	0.129411765	0.506666667	0.758064516	0.4	0.074074074	0.12345679	0.966101695	0.35	0.1	0.542857143	0.08490566	0.287356322	0.647887324	0.134831461	0.758064516	0.11827957	0.661764706	0.742424242	0.077669903	0.458333333	0.590909091	0.535211268	0.275862069	0.71641791	0.741935484	0.421052632	0.37037037	0.758064516	0.083333333	0.582089552	0.506666667	0.582089552	0.493150685	0.686567164	0.550724638	1	0.590909091	0.671428571	0.452054795	0.289156627	0.676470588	0.434210526	0.681818182	0.441558442	0.582089552	0.661764706	0.582089552	0.421052632	0.590909091	0.454545455	0.091954023	0.441558442	0.405063291	0.758064516	0.577464789	0.770491803	0.341176471	0.085365854	0.120879121	0.421052632	0.405063291	0.741935484	0.770491803	0.590909091	0.120879121	0.085365854	0.375	0.758064516	0.087912088	0.34939759	0.567164179	0.758064516	0.5	0.078651685	0.71641791	0.486842105	0.582089552	0.11627907	0.758064516	0.582089552	0.758064516	0.161290323	0.37037037	0.348837209	0.521126761	0.434210526	0.621212121	0.71641791	0.107526882	0.758064516	0.452054795	0.107526882	0.435897436	0.527777778	0.513157895	0.590909091	0.12345679	0.405063291	0.577464789	0.310344828	0.3875	0.458333333	1	0.38961039	0.441558442	0.088235294	0.333333333	0.405063291	1	0.094117647	0.435897436	0.519480519	0.435897436	0.108695652	0.621212121	0.526315789	0.441558442	0.758064516	0.421052632	0.506666667	0.770491803	0.407407407	0.435897436	0.434210526	0.452054795	0.337349398	0.671428571	0.441558442	0.428571429	0.435897436	0.52	0.770491803	0.206521739	0.37804878	0.621212121	0.438356164	0.120879121	0.107142857	0.419753086	0.452054795	0.567164179	0.421052632	0.661764706	0.421052632	0.125	0.117021277	0.71641791	0.105882353	0.71641791	0.527777778	0.388888889	0.527777778	0.337349398	0.435897436	0.535211268	0.322222222	0.758064516	0.661764706	0.661764706	0.085365854	0.742424242	0.37037037	0.148148148	0.146067416	0.527777778	0.438356164	0.661764706	0.120879121	0.402597403	0.405063291	0.329268293	0.37037037	0.365853659	0.441558442	0.37804878	0.513888889	0.506849315	0.405063291	0.661764706	0.095744681	0.621212121	0.111111111	0.513888889	0.741935484	0.098901099	0.701492537	0.129411765	0.577464789	0.093023256	0.34939759	0.758064516	0.310344828	0.549295775	0.304878049	0.069767442	0.582089552	0.287356322	0.148148148	0.71641791	0.12371134	0.741935484	0.742424242	0.441558442	0.661764706	0.554054054	0.535211268	0.52	0.088607595	1	0.414634146	0.405063291	0.585714286	0.452054795	0.506849315	0.527777778	0.590909091	0.141304348	0.758064516	0.375	0.435897436	0.095744681	0.506849315	0.105882353	0.506666667	0.130434783	0.452054795	0.758064516	0.661764706	0.542857143	0.661764706	0.582089552	0.742424242	0.107142857	0.133333333	0.758064516	0.506666667	0.681818182	0.506666667	0.770491803	0.452054795	0.661764706	0.133333333	0.111111111	0.085365854	0.582089552	0.09	0.107142857	0.452054795	0.37804878	0.325301205	0.582089552	0.582089552	0.405063291	0.365853659	0.161290323	0.506666667	0.103448276	0.758064516	0.438356164	0.421052632	0.094736842	0.438356164	0.758064516	0.091836735	0.458333333	0.120879121	0.686567164	0.661764706	0.661764706	0.661764706	0.37037037	0.438356164	0.641791045	0.582089552	0.608695652	0.758064516	0.444444444	0.758064516	0.527777778	0.407407407	0.097560976	0.142857143	0.513888889	0.390243902	0.582089552	0.134831461	0.521126761	0.506666667	0.582089552	0.435897436	0.441558442	0.053191489	0.130434783	0.435897436	0.577464789	0.301204819	0.506666667	0.37037037	0.111111111	0.636363636	0.770491803	0.120879121	0.107526882	0.452054795	0.5	0.079545455	0.758064516	0.096774194	0.52	0.435897436	0.392405063	0.10989011	0.435897436	0.405063291	0.527777778	0.065934066	0.14893617	0.282352941	0.402597403	0.130434783	0.758064516	0.111111111	0.686567164	0.661764706	0.275862069	0.103092784	0.423076923	0.435897436	0.527777778	0.770491803	0.486842105	0.419354839	0.742424242	0.506849315	0.621212121	0.506666667	0.441558442	0.686567164	0.149425287	0.105882353	0.275862069	0.582089552	0.573529412	0.542857143	0.392405063	0.088607595	0.758064516	0.567164179	0.129411765	0.741935484	0.486842105	0.402439024	0.52	0.108695652	0.31372549	0.686567164	0.590909091	0.11827957	0.421052632	0.441558442	0.661764706	0.458333333	0.71641791	0.088607595	0.112359551	0.435897436	0.577464789	0.758064516	0.35	0.506849315	0.111111111	0.585714286	0.506666667	0.37804878	0.405063291	0.52	0.758064516	0.109756098	0.407407407	0.661764706	0.105882353	0.486842105	0.094117647	0.454545455	0.12345679	0.405063291	0.34939759	0.527777778	0.506849315	0.71641791	0.085365854	0.585714286	0.676470588	0.661764706	0.103448276	0.582089552	0.661764706	0.37037037	0.549295775	0.041237113	0.506849315	0.421052632	0.458333333	0.120879121	0.434210526	0.742424242	0.37037037	0.661764706	0.758064516	0.52	0.435897436	0.441558442	0.506666667	0.08045977	0.758064516	0.506849315	0.083333333	0.34939759	0.421052632	0.37804878	0.621212121	0.4125	0.120879121	0.486842105	0.770491803	0.671428571	0.310344828	0.079545455	0.71641791	0.32183908	0.452054795	0.287356322	0.329268293	0.423076923	0.758064516	0.34939759	0.590909091	0.966101695	0.107843137	0.521126761	0.107142857	0.083333333	0.621212121	0.590909091	0.71641791
CC(C)c1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CC(F)(F)CCc12	0.397435897	0.611940299	0.417721519	0.277777778	0.611940299	0.1375	0.37804878	0.384615385	0.277777778	0.133333333	0.611940299	0.573333333	0.10989011	0.388235294	0.686567164	0.402597403	0.395061728	0.361445783	0.628571429	0.280487805	0.384615385	0.384615385	0.395061728	0.306122449	0.283950617	0.139784946	0.364705882	0.325301205	0.394736842	0.353658537	0.397435897	0.397435897	0.4125	0.397435897	0.37804878	0.426666667	0.4375	0.4	0.423076923	0.361445783	0.115789474	0.272727273	0.397590361	0.325301205	0.579710145	0.1375	0.325301205	0.534246575	0.385542169	0.384615385	0.423076923	0.402597403	0.280487805	0.4	0.611940299	0.142857143	0.37804878	0.397435897	0.43373494	0.074074074	0.1375	0.414634146	0.285714286	0.080357143	0.384615385	0.08490566	0.454545455	0.376470588	0.147727273	0.397435897	0.094736842	0.395061728	0.554054054	0.077669903	0.280487805	0.4	0.579710145	0.460526316	0.554054054	0.402597403	0.611940299	0.585714286	0.397435897	0.083333333	0.394736842	0.37804878	0.394736842	0.26744186	0.395061728	0.38961039	0.414634146	0.4	0.376470588	0.277108434	0.465753425	0.390243902	0.602941176	0.441558442	0.423076923	0.394736842	0.395061728	0.394736842	0.611940299	0.4	0.417721519	0.104651163	0.423076923	0.290697674	0.397435897	0.577464789	0.402597403	0.390243902	0.098765432	0.133333333	0.611940299	0.585714286	0.402597403	0.402597403	0.4	0.133333333	0.098765432	0.53164557	0.397435897	0.1	0.317647059	0.4	0.397435897	0.333333333	0.066666667	0.554054054	0.591549296	0.394736842	0.103448276	0.397435897	0.394736842	0.397435897	0.173913043	0.37037037	0.397590361	0.44	0.602941176	0.426666667	0.554054054	0.119565217	0.397435897	0.277108434	0.119565217	0.417721519	0.392405063	0.769230769	0.4	0.1375	0.290697674	0.577464789	0.628571429	0.321428571	0.280487805	0.414634146	0.320987654	0.423076923	0.077669903	0.473684211	0.290697674	0.414634146	0.081395349	0.417721519	0.360465116	0.417721519	0.108695652	0.426666667	0.364705882	0.423076923	0.397435897	0.611940299	0.37804878	0.402597403	0.80952381	0.417721519	0.602941176	0.277108434	0.321428571	0.376470588	0.353658537	0.358024691	0.417721519	0.373493976	0.402597403	0.168421053	0.448717949	0.426666667	0.280487805	0.133333333	0.094117647	0.277777778	0.277108434	0.4	0.611940299	0.395061728	0.588235294	0.137931034	0.09375	0.554054054	0.13253012	0.554054054	0.41025641	0.358695652	0.392405063	0.321428571	0.417721519	0.579710145	0.322222222	0.397435897	0.395061728	0.395061728	0.098765432	0.554054054	0.585714286	0.17721519	0.120879121	0.392405063	0.280487805	0.430379747	0.133333333	0.611940299	0.290697674	0.453333333	0.585714286	0.513513514	0.423076923	0.448717949	0.579710145	0.392405063	0.290697674	0.395061728	0.107526882	0.426666667	0.123595506	0.557142857	0.402597403	0.111111111	0.390243902	0.142857143	0.555555556	0.08045977	0.317647059	0.397435897	0.628571429	0.571428571	0.445945946	0.082352941	0.394736842	0.454545455	0.17721519	0.554054054	0.112244898	0.402597403	0.554054054	0.423076923	0.395061728	0.533333333	0.579710145	0.373493976	0.088607595	0.414634146	1	0.290697674	0.290697674	0.277108434	0.392405063	0.41025641	0.4	0.166666667	0.397435897	0.594202899	0.417721519	0.107526882	0.392405063	0.13253012	0.37804878	0.11827957	0.277108434	0.397435897	0.395061728	0.384615385	0.430379747	0.394736842	0.554054054	0.094117647	0.146067416	0.397435897	0.37804878	0.441558442	0.37804878	0.402597403	0.277108434	0.395061728	0.146067416	0.123595506	0.098765432	0.394736842	0.101010101	0.094117647	0.277108434	0.448717949	0.341463415	0.394736842	0.394736842	0.290697674	0.34939759	0.173913043	0.37804878	0.078651685	0.397435897	0.280487805	0.611940299	0.072164948	0.280487805	0.397435897	0.103092784	0.280487805	0.133333333	0.395061728	0.395061728	0.395061728	0.395061728	0.585714286	0.280487805	0.392405063	0.394736842	0.290697674	0.397435897	0.283950617	0.397435897	0.41025641	0.78125	0.084337349	0.11627907	0.557142857	0.357142857	0.394736842	0.16091954	0.44	0.37804878	0.394736842	0.272727273	0.423076923	0.064516129	0.130434783	0.417721519	0.577464789	0.459459459	0.37804878	0.585714286	0.090909091	0.421052632	0.402597403	0.133333333	0.119565217	0.277108434	0.390243902	0.079545455	0.397435897	0.096774194	0.373493976	0.417721519	0.594202899	0.147727273	0.417721519	0.353658537	0.392405063	0.065934066	0.14893617	0.252873563	0.317073171	0.130434783	0.397435897	0.098901099	0.395061728	0.395061728	0.460526316	0.103092784	0.423076923	0.417721519	0.392405063	0.402597403	0.591549296	0.306930693	0.554054054	0.392405063	0.426666667	0.361445783	0.423076923	0.395061728	0.149425287	0.119047619	0.460526316	0.394736842	0.528571429	0.384615385	0.506849315	0.088607595	0.397435897	0.4	0.142857143	0.402597403	0.591549296	0.277777778	0.373493976	0.133333333	0.288461538	0.395061728	0.4	0.11827957	0.611940299	0.423076923	0.395061728	0.280487805	0.554054054	0.088607595	0.1	0.534246575	0.555555556	0.397435897	0.285714286	0.392405063	0.123595506	0.290697674	0.37804878	0.361445783	0.353658537	0.373493976	0.397435897	0.12345679	0.80952381	0.395061728	0.119047619	0.37804878	0.081395349	0.417721519	0.1375	0.290697674	0.317647059	0.41025641	0.392405063	0.554054054	0.098765432	0.290697674	0.390243902	0.395061728	0.078651685	0.394736842	0.395061728	0.585714286	0.571428571	0.041237113	0.392405063	0.611940299	0.280487805	0.133333333	0.602941176	0.554054054	0.585714286	0.395061728	0.397435897	0.373493976	0.417721519	0.423076923	0.37804878	0.093023256	0.397435897	0.392405063	0.083333333	0.317647059	0.611940299	0.430379747	0.426666667	0.527027027	0.133333333	0.37804878	0.402597403	0.376470588	0.628571429	0.091954023	0.554054054	0.25	0.277108434	0.454545455	0.453333333	0.290697674	0.397435897	0.317647059	0.4	0.414634146	0.097087379	0.44	0.094117647	0.083333333	0.426666667	0.4	0.554054054
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)(C)Cc12	0.424657534	0.2875	0.754098361	0.641791045	0.2875	0.116883117	0.384615385	0.355263158	0.617647059	0.114942529	0.2875	0.284090909	0.156626506	0.361445783	0.459459459	0.430555556	0.384615385	0.333333333	0.493150685	0.785714286	0.430555556	0.430555556	0.384615385	0.205882353	0.523076923	0.10989011	0.290697674	0.842105263	0.485294118	0.472222222	0.424657534	0.424657534	0.542857143	0.424657534	0.402597403	0.307692308	0.341463415	0.470588235	0.536231884	0.301204819	0.122222222	0.698412698	0.37037037	0.842105263	0.253012048	0.116883117	0.875	0.273809524	0.25	0.430555556	0.308641975	0.430555556	0.538461538	0.470588235	0.2875	0.12345679	0.24137931	0.424657534	0.325581395	0.077669903	0.116883117	0.608695652	0.560606061	0.16	0.430555556	0.1	0.445945946	0.382716049	0.129411765	0.424657534	0.1	0.384615385	0.41025641	0.081632653	0.754385965	0.470588235	0.253012048	0.292682927	0.428571429	0.430555556	0.2875	0.261904762	0.424657534	0.088607595	0.485294118	0.384615385	0.485294118	0.733333333	0.367088608	0.416666667	0.585714286	0.470588235	0.365853659	0.771929825	0.342105263	0.397435897	0.3	0.558823529	0.292682927	0.485294118	0.384615385	0.485294118	0.2875	0.470588235	0.725806452	0.084337349	0.292682927	0.682539683	0.424657534	0.304878049	0.410958904	0.238636364	0.090909091	0.114942529	0.2875	0.261904762	0.430555556	0.410958904	0.470588235	0.114942529	0.090909091	0.260869565	0.424657534	0.08045977	0.486111111	0.492537313	0.424657534	0.402439024	0.109756098	0.428571429	0.333333333	0.485294118	0.12345679	0.424657534	0.485294118	0.424657534	0.131868132	0.308641975	0.247191011	0.337662338	0.3	0.307692308	0.428571429	0.101123596	0.424657534	0.771929825	0.101123596	0.754098361	0.418918919	0.264367816	0.470588235	0.116883117	0.682539683	0.304878049	0.493150685	0.630769231	0.754385965	0.585714286	0.378378378	0.292682927	0.092783505	0.258823529	0.682539683	0.585714286	0.086419753	0.754098361	0.302325581	0.754098361	0.08988764	0.307692308	0.305882353	0.292682927	0.424657534	0.2875	0.24137931	0.410958904	0.297619048	0.754098361	0.3	0.771929825	0.325	0.365853659	0.630769231	0.329113924	0.754098361	0.252873563	0.410958904	0.204545455	0.542857143	0.307692308	0.785714286	0.114942529	0.1	0.617647059	0.771929825	0.492537313	0.2875	0.384615385	0.2875	0.119047619	0.111111111	0.428571429	0.098765432	0.428571429	0.265060241	0.333333333	0.418918919	0.325	0.754098361	0.253012048	0.266666667	0.424657534	0.384615385	0.384615385	0.090909091	0.41025641	0.261904762	0.142857143	0.154761905	0.418918919	0.785714286	0.479452055	0.114942529	0.303797468	0.682539683	0.507246377	0.261904762	0.573529412	0.292682927	0.542857143	0.268292683	0.438356164	0.682539683	0.384615385	0.101123596	0.307692308	0.104651163	0.316455696	0.430555556	0.091954023	0.379746835	0.12345679	0.465753425	0.085365854	0.486111111	0.424657534	0.493150685	0.265060241	0.324675325	0.101265823	0.485294118	0.445945946	0.142857143	0.428571429	0.11827957	0.430555556	0.41025641	0.292682927	0.384615385	0.466666667	0.253012048	0.252873563	0.094594595	0.585714286	0.290697674	0.682539683	1	0.771929825	0.438356164	0.265060241	0.470588235	0.123595506	0.424657534	0.265060241	0.754098361	0.101123596	0.438356164	0.098765432	0.24137931	0.125	0.771929825	0.424657534	0.384615385	0.430555556	0.479452055	0.485294118	0.41025641	0.1	0.127906977	0.424657534	0.24137931	0.558823529	0.24137931	0.410958904	0.771929825	0.384615385	0.127906977	0.104651163	0.090909091	0.485294118	0.094736842	0.1	0.771929825	0.542857143	0.5	0.485294118	0.485294118	0.682539683	0.320987654	0.131868132	0.24137931	0.096385542	0.424657534	0.538461538	0.2875	0.112359551	0.538461538	0.424657534	0.085106383	0.754385965	0.114942529	0.367088608	0.384615385	0.384615385	0.384615385	0.261904762	0.538461538	0.363636364	0.485294118	0.962962963	0.424657534	0.523076923	0.424657534	0.265060241	0.297619048	0.08974359	0.1375	0.316455696	0.313253012	0.485294118	0.11627907	0.337662338	0.24137931	0.485294118	0.698412698	0.292682927	0.068181818	0.112359551	0.754098361	0.304878049	0.514705882	0.24137931	0.261904762	0.138613861	0.320512821	0.410958904	0.114942529	0.101123596	0.771929825	0.238636364	0.084337349	0.424657534	0.08988764	0.252873563	0.754098361	0.25	0.090909091	0.754098361	0.325	0.418918919	0.069767442	0.119565217	0.529411765	0.560606061	0.112359551	0.424657534	0.117647059	0.367088608	0.384615385	0.292682927	0.120879121	0.536231884	0.754098361	0.418918919	0.410958904	0.333333333	0.257425743	0.41025641	0.438356164	0.307692308	0.8	0.514285714	0.367088608	0.172839506	0.085365854	0.292682927	0.485294118	0.436619718	0.430555556	0.296296296	0.094594595	0.424657534	0.492537313	0.12345679	0.430555556	0.333333333	0.641791045	0.252873563	0.08988764	0.228571429	0.367088608	0.470588235	0.087912088	0.2875	0.292682927	0.384615385	0.754385965	0.428571429	0.094594595	0.119047619	0.273809524	0.465753425	0.424657534	0.560606061	0.438356164	0.104651163	1	0.24137931	0.301204819	0.325	0.252873563	0.424657534	0.102564103	0.297619048	0.384615385	0.085365854	0.402597403	0.086419753	0.725806452	0.116883117	0.682539683	0.486111111	0.265060241	0.438356164	0.428571429	0.090909091	1	0.397435897	0.384615385	0.096385542	0.485294118	0.384615385	0.261904762	0.265060241	0.054945055	0.438356164	0.2875	0.754385965	0.114942529	0.3	0.41025641	0.261904762	0.384615385	0.424657534	0.252873563	0.754098361	0.292682927	0.24137931	0.085365854	0.424657534	0.438356164	0.088607595	0.486111111	0.2875	0.285714286	0.307692308	0.35	0.114942529	0.255813953	0.410958904	0.365853659	0.493150685	0.084337349	0.428571429	0.145833333	0.771929825	0.445945946	0.507246377	0.65625	0.424657534	0.486111111	0.470588235	0.608695652	0.102040816	0.337662338	0.1	0.088607595	0.307692308	0.470588235	0.428571429
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.609375	0.416666667	0.277108434	0.297619048	0.416666667	0.103896104	0.550724638	0.416666667	0.297619048	0.11627907	0.416666667	0.34939759	0.117647059	0.333333333	0.407894737	0.619047619	0.783333333	0.35443038	0.270588235	0.302631579	0.416666667	0.416666667	0.783333333	0.402298851	0.306666667	0.136363636	0.549295775	0.283950617	0.428571429	0.25	0.609375	0.609375	0.289156627	0.609375	0.550724638	0.771929825	0.3625	0.434782609	0.280487805	0.371794872	0.162790698	0.292682927	0.549295775	0.283950617	0.560606061	0.103896104	0.283950617	0.796610169	0.3625	0.416666667	0.590909091	0.619047619	0.302631579	0.434782609	0.416666667	0.125	0.507042254	0.609375	0.329411765	0.067961165	0.103896104	0.527777778	0.307692308	0.08490566	0.416666667	0.09	0.413333333	0.541666667	0.130952381	0.609375	0.113636364	0.783333333	0.557142857	0.071428571	0.302631579	0.434782609	0.560606061	0.418918919	0.557142857	0.619047619	0.416666667	0.544117647	0.609375	0.08974359	0.428571429	0.550724638	0.428571429	0.271604938	0.783333333	0.422535211	0.527777778	0.434782609	0.541666667	0.298701299	0.294871795	0.565217391	0.410958904	0.4	0.810344828	0.428571429	0.783333333	0.428571429	0.416666667	0.434782609	0.277108434	0.098765432	0.810344828	0.438356164	0.609375	0.709677419	0.619047619	0.521126761	0.092105263	0.11627907	0.416666667	0.4	0.619047619	0.619047619	0.434782609	0.11627907	0.092105263	0.337209302	0.609375	0.094117647	0.630769231	0.434782609	0.609375	0.373493976	0.071428571	0.557142857	0.573529412	0.428571429	0.125	0.609375	0.428571429	0.609375	0.159090909	0.567164179	0.506849315	0.619047619	0.410958904	0.771929825	0.557142857	0.102272727	0.609375	0.298701299	0.102272727	0.277108434	0.575757576	0.513888889	0.434782609	0.103896104	0.438356164	0.709677419	0.270588235	0.296296296	0.302631579	0.527777778	0.463768116	0.810344828	0.082474227	0.514285714	0.438356164	0.527777778	0.101265823	0.277108434	0.541666667	0.277108434	0.11627907	0.771929825	0.549295775	0.810344828	0.609375	0.416666667	0.507042254	0.619047619	0.384615385	0.277108434	0.410958904	0.298701299	0.640625	0.541666667	0.438356164	0.386666667	0.277108434	0.5	0.619047619	0.206896552	0.426666667	0.771929825	0.302631579	0.11627907	0.115384615	0.297619048	0.298701299	0.434782609	0.416666667	0.783333333	0.416666667	0.134146341	0.112359551	0.557142857	0.1	0.557142857	1	0.307692308	0.575757576	0.640625	0.277108434	0.560606061	0.345238095	0.609375	0.783333333	0.783333333	0.092105263	0.557142857	0.544117647	0.144736842	0.142857143	0.575757576	0.302631579	0.550724638	0.11627907	0.416666667	0.438356164	0.2875	0.544117647	0.277108434	0.810344828	0.426666667	0.560606061	0.575757576	0.438356164	0.783333333	0.077777778	0.771929825	0.119047619	0.609375	0.619047619	0.105882353	0.565217391	0.125	0.394736842	0.1	0.630769231	0.609375	0.270588235	0.552238806	0.294871795	0.061728395	0.428571429	0.413333333	0.144736842	0.557142857	0.107526882	0.619047619	0.557142857	0.810344828	0.783333333	0.379746835	0.560606061	0.5	0.095890411	0.527777778	0.41025641	0.438356164	0.265060241	0.298701299	0.575757576	1	0.434782609	0.137931034	0.609375	0.405405405	0.277108434	0.08988764	0.575757576	0.1	0.507042254	0.152941176	0.298701299	0.609375	0.783333333	0.416666667	0.550724638	0.428571429	0.557142857	0.115384615	0.129411765	0.609375	0.507042254	0.4	0.507042254	0.619047619	0.298701299	0.783333333	0.129411765	0.119047619	0.092105263	0.428571429	0.084210526	0.115384615	0.298701299	0.426666667	0.283950617	0.428571429	0.428571429	0.438356164	0.358974359	0.159090909	0.507042254	0.111111111	0.609375	0.302631579	0.416666667	0.088888889	0.302631579	0.609375	0.086021505	0.302631579	0.11627907	0.783333333	0.783333333	0.783333333	0.783333333	0.544117647	0.302631579	0.552238806	0.428571429	0.265060241	0.609375	0.306666667	0.609375	1	0.384615385	0.105263158	0.153846154	0.609375	0.333333333	0.428571429	0.130952381	0.619047619	0.507042254	0.428571429	0.292682927	0.810344828	0.04494382	0.126436782	0.277108434	0.709677419	0.291139241	0.507042254	0.544117647	0.085714286	0.75862069	0.619047619	0.11627907	0.102272727	0.298701299	0.5	0.085365854	0.609375	0.11627907	0.5	0.277108434	0.405405405	0.104651163	0.277108434	0.363636364	0.575757576	0.058139535	0.133333333	0.256097561	0.457142857	0.126436782	0.609375	0.105882353	0.783333333	0.783333333	0.418918919	0.10989011	0.280487805	0.277108434	0.575757576	0.619047619	0.573529412	0.415730337	0.557142857	0.575757576	0.771929825	0.258823529	0.280487805	0.783333333	0.146341463	0.1	0.418918919	0.428571429	0.442857143	0.416666667	0.386666667	0.095890411	0.609375	0.434782609	0.125	0.619047619	0.573529412	0.297619048	0.5	0.11627907	0.28	0.783333333	0.434782609	0.126436782	0.416666667	0.810344828	0.783333333	0.302631579	0.557142857	0.095890411	0.120481928	0.796610169	0.394736842	0.609375	0.307692308	0.575757576	0.119047619	0.265060241	0.507042254	0.35443038	0.363636364	0.5	0.609375	0.118421053	0.384615385	0.783333333	0.1	0.550724638	0.101265823	0.277108434	0.103896104	0.438356164	0.630769231	1	0.575757576	0.557142857	0.092105263	0.265060241	0.565217391	0.783333333	0.111111111	0.428571429	0.783333333	0.544117647	0.552238806	0.032608696	0.575757576	0.416666667	0.302631579	0.11627907	0.410958904	0.557142857	0.544117647	0.783333333	0.609375	0.5	0.277108434	0.810344828	0.507042254	0.086419753	0.609375	0.575757576	0.08974359	0.630769231	0.416666667	0.371794872	0.771929825	0.38961039	0.11627907	0.507042254	0.619047619	0.541666667	0.270588235	0.085365854	0.557142857	0.313253012	0.298701299	0.413333333	0.2875	0.438356164	0.609375	0.630769231	0.434782609	0.527777778	0.091836735	0.619047619	0.115384615	0.08974359	0.771929825	0.434782609	0.557142857
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1ccc(F)cc1	0.152941176	0.168674699	0.134831461	0.142857143	0.168674699	0.194029851	0.133333333	0.154761905	0.142857143	0.596491228	0.168674699	0.150537634	0.267605634	0.126315789	0.133333333	0.154761905	0.146067416	0.228915663	0.170454545	0.13253012	0.141176471	0.141176471	0.146067416	0.158415842	0.120481928	0.532258065	0.166666667	0.125	0.130952381	0.136363636	0.152941176	0.152941176	0.133333333	0.152941176	0.133333333	0.156626506	0.268292683	0.13253012	0.123595506	0.186046512	0.266666667	0.147727273	0.141304348	0.125	0.166666667	0.194029851	0.125	0.134831461	0.350649351	0.141176471	0.162790698	0.154761905	0.119047619	0.13253012	0.168674699	0.517857143	0.342105263	0.152941176	0.161290323	0.179775281	0.194029851	0.141304348	0.141176471	0.089108911	0.141176471	0.155555556	0.16091954	0.139784946	0.578947368	0.152941176	0.223684211	0.146067416	0.155555556	0.123595506	0.13253012	0.13253012	0.166666667	0.149425287	0.155555556	0.154761905	0.168674699	0.162790698	0.152941176	0.15942029	0.130952381	0.133333333	0.130952381	0.126436782	0.146067416	0.142857143	0.141304348	0.13253012	0.139784946	0.130952381	0.156626506	0.144444444	0.166666667	0.123595506	0.136363636	0.130952381	0.146067416	0.130952381	0.168674699	0.13253012	0.134831461	0.150684932	0.136363636	0.123595506	0.152941176	0.147727273	0.154761905	0.271604938	0.147058824	0.596491228	0.168674699	0.176470588	0.154761905	0.154761905	0.13253012	0.596491228	0.147058824	0.30952381	0.152941176	0.189189189	0.134831461	0.13253012	0.152941176	0.159574468	0.118421053	0.155555556	0.146067416	0.130952381	0.231884058	0.152941176	0.130952381	0.152941176	0.796296296	0.136363636	0.329113924	0.154761905	0.166666667	0.156626506	0.155555556	0.164556962	0.152941176	0.130952381	0.164556962	0.134831461	0.125	0.168539326	0.13253012	0.194029851	0.123595506	0.147727273	0.170454545	0.123595506	0.13253012	0.141304348	0.142857143	0.136363636	0.19047619	0.147727273	0.123595506	0.141304348	0.154929577	0.134831461	0.164835165	0.134831461	0.166666667	0.156626506	0.166666667	0.136363636	0.152941176	0.168674699	0.342105263	0.154761905	0.170454545	0.134831461	0.166666667	0.130952381	0.123595506	0.139784946	0.136363636	0.178571429	0.134831461	0.337662338	0.154761905	0.219512195	0.146067416	0.156626506	0.13253012	0.596491228	0.154929577	0.142857143	0.130952381	0.13253012	0.168674699	0.146067416	0.168674699	0.491525424	0.13253012	0.155555556	0.169014085	0.155555556	0.137931034	0.14	0.125	0.123595506	0.134831461	0.166666667	0.161290323	0.152941176	0.146067416	0.146067416	0.147058824	0.155555556	0.162790698	0.607843137	0.1375	0.125	0.13253012	0.133333333	0.596491228	0.168674699	0.123595506	0.166666667	0.162790698	0.16091954	0.136363636	0.146067416	0.166666667	0.125	0.123595506	0.146067416	0.164556962	0.156626506	0.508474576	0.152941176	0.154761905	0.202702703	0.144444444	0.517857143	0.134831461	0.185714286	0.134831461	0.152941176	0.170454545	0.164705882	0.156626506	0.08	0.130952381	0.16091954	0.607843137	0.155555556	0.209876543	0.154761905	0.155555556	0.136363636	0.146067416	0.142857143	0.166666667	0.337662338	0.136363636	0.141304348	0.166666667	0.123595506	0.123595506	0.130952381	0.125	0.137931034	0.13253012	1	0.152941176	0.178571429	0.134831461	0.179487179	0.125	0.169014085	0.342105263	0.24	0.130952381	0.152941176	0.146067416	0.141176471	0.133333333	0.130952381	0.155555556	0.154929577	0.82	0.152941176	0.342105263	0.123595506	0.342105263	0.154761905	0.130952381	0.146067416	0.82	0.508474576	0.147058824	0.130952381	0.180722892	0.154929577	0.130952381	0.146067416	0.164705882	0.130952381	0.130952381	0.123595506	0.21686747	0.796296296	0.342105263	0.197183099	0.152941176	0.119047619	0.168674699	0.120481928	0.119047619	0.152941176	0.230769231	0.13253012	0.596491228	0.146067416	0.146067416	0.146067416	0.146067416	0.162790698	0.119047619	0.137931034	0.130952381	0.123595506	0.152941176	0.120481928	0.152941176	0.137931034	0.170454545	0.196969697	0.180555556	0.152941176	0.170454545	0.130952381	0.636363636	0.154761905	0.342105263	0.130952381	0.147727273	0.136363636	0.1	0.576271186	0.134831461	0.147727273	0.168674699	0.342105263	0.162790698	0.135416667	0.154761905	0.154761905	0.596491228	0.164556962	0.130952381	0.320512821	0.217391304	0.152941176	0.22972973	0.337662338	0.134831461	0.178571429	0.216216216	0.134831461	0.176470588	0.125	0.116883117	0.616666667	0.166666667	0.154761905	0.576271186	0.152941176	0.236111111	0.146067416	0.146067416	0.149425287	0.170731707	0.123595506	0.134831461	0.125	0.154761905	0.146067416	0.141509434	0.155555556	0.125	0.156626506	0.133333333	0.123595506	0.146067416	0.253521127	0.220588235	0.149425287	0.130952381	0.129411765	0.141176471	0.164705882	0.136363636	0.152941176	0.13253012	0.517857143	0.154761905	0.146067416	0.142857143	0.337662338	0.22972973	0.217821782	0.146067416	0.13253012	0.17721519	0.168674699	0.136363636	0.146067416	0.13253012	0.155555556	0.136363636	0.157894737	0.134831461	0.134831461	0.152941176	0.141176471	0.125	0.508474576	0.123595506	0.342105263	0.214285714	0.176470588	0.337662338	0.152941176	0.176470588	0.170454545	0.146067416	0.220588235	0.133333333	0.154929577	0.134831461	0.194029851	0.123595506	0.134831461	0.137931034	0.125	0.155555556	0.147058824	0.123595506	0.144444444	0.146067416	0.197183099	0.130952381	0.146067416	0.162790698	0.164705882	0.111111111	0.125	0.168674699	0.13253012	0.596491228	0.166666667	0.155555556	0.162790698	0.146067416	0.152941176	0.337662338	0.134831461	0.136363636	0.342105263	0.136986301	0.152941176	0.125	0.194029851	0.134831461	0.168674699	0.159090909	0.156626506	0.146067416	0.596491228	0.342105263	0.154761905	0.139784946	0.170454545	0.150684932	0.155555556	0.405405405	0.130952381	0.16091954	0.166666667	0.123595506	0.152941176	0.134831461	0.13253012	0.141304348	0.172413793	0.154761905	0.154929577	0.176470588	0.156626506	0.13253012	0.155555556
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C(F)(F)F	0.492753623	0.728813559	0.277108434	0.282352941	0.728813559	0.148648649	0.550724638	0.436619718	0.26744186	0.142857143	0.728813559	0.417721519	0.117647059	0.365853659	0.38961039	0.5	0.426666667	0.426666667	0.459459459	0.337837838	0.64516129	0.64516129	0.426666667	0.326086957	0.324324324	0.149425287	0.428571429	0.253012048	0.470588235	0.3125	0.492753623	0.492753623	0.258823529	0.492753623	0.573529412	0.485294118	0.379746835	0.455882353	0.280487805	0.445945946	0.123595506	0.292682927	0.375	0.253012048	0.716666667	0.148648649	0.268292683	0.394736842	0.626865672	0.64516129	0.640625	0.5	0.337837838	0.455882353	0.728813559	0.153846154	0.465753425	0.492753623	0.37804878	0.057692308	0.148648649	0.392405063	0.324675325	0.08490566	0.64516129	0.09	0.472222222	0.3875	0.158536585	0.492753623	0.101123596	0.426666667	0.397435897	0.060606061	0.32	0.455882353	0.716666667	0.478873239	0.415584416	0.5	0.728813559	0.615384615	0.492753623	0.08974359	0.470588235	0.550724638	0.470588235	0.226190476	0.407894737	0.629032258	0.375	0.455882353	0.37037037	0.333333333	0.578125	0.421052632	0.716666667	0.363636364	0.4	0.470588235	0.426666667	0.470588235	0.728813559	0.455882353	0.261904762	0.1125	0.4	0.296296296	0.492753623	0.394736842	0.47826087	0.402597403	0.106666667	0.142857143	0.728813559	0.944444444	0.5	0.47826087	0.455882353	0.142857143	0.106666667	0.554054054	0.492753623	0.148148148	0.292682927	0.47761194	0.492753623	0.390243902	0.084337349	0.415584416	0.38961039	0.470588235	0.097560976	0.492753623	0.470588235	0.492753623	0.172413793	0.363636364	0.41025641	0.47826087	0.716666667	0.485294118	0.415584416	0.102272727	0.492753623	0.333333333	0.102272727	0.277108434	0.386666667	0.602941176	0.455882353	0.148648649	0.296296296	0.394736842	0.459459459	0.25	0.32	0.375	0.346666667	0.4	0.060606061	0.472222222	0.296296296	0.375	0.0875	0.277108434	0.441558442	0.277108434	0.11627907	0.485294118	0.447368421	0.4	0.492753623	0.728813559	0.465753425	0.47826087	0.611940299	0.277108434	0.716666667	0.333333333	0.296296296	0.37037037	0.265060241	0.405405405	0.277108434	0.459459459	0.47826087	0.235294118	0.273809524	0.485294118	0.337837838	0.142857143	0.101265823	0.26744186	0.333333333	0.47761194	0.728813559	0.426666667	0.7	0.148148148	0.1	0.415584416	0.142857143	0.415584416	0.405405405	0.307692308	0.386666667	0.296296296	0.277108434	0.716666667	0.329411765	0.492753623	0.426666667	0.426666667	0.106666667	0.397435897	0.615384615	0.191780822	0.142857143	0.386666667	0.337837838	0.371794872	0.142857143	0.75862069	0.296296296	0.537313433	0.615384615	0.452054795	0.4	0.273809524	0.745762712	0.405405405	0.296296296	0.426666667	0.08988764	0.485294118	0.13253012	0.471428571	0.5	0.119047619	0.402597403	0.153846154	0.376623377	0.086419753	0.292682927	0.492753623	0.459459459	0.704918033	0.53030303	0.061728395	0.470588235	0.472222222	0.191780822	0.415584416	0.119565217	0.5	0.397435897	0.4	0.426666667	0.453333333	0.716666667	0.459459459	0.095890411	0.375	0.594202899	0.296296296	0.265060241	0.333333333	0.405405405	0.405405405	0.455882353	0.178571429	0.492753623	1	0.277108434	0.08988764	0.405405405	0.142857143	0.465753425	0.113636364	0.333333333	0.492753623	0.426666667	0.64516129	0.371794872	0.470588235	0.397435897	0.101265823	0.156626506	0.492753623	0.465753425	0.363636364	0.465753425	0.47826087	0.333333333	0.426666667	0.156626506	0.13253012	0.106666667	0.470588235	0.084210526	0.101265823	0.333333333	0.273809524	0.405405405	0.470588235	0.470588235	0.296296296	0.413333333	0.172413793	0.465753425	0.084337349	0.492753623	0.337837838	0.728813559	0.076923077	0.337837838	0.492753623	0.10989011	0.32	0.142857143	0.407894737	0.426666667	0.426666667	0.426666667	0.615384615	0.337837838	0.464788732	0.470588235	0.25	0.492753623	0.324324324	0.492753623	0.405405405	0.588235294	0.090909091	0.125	0.471428571	0.402597403	0.470588235	0.172839506	0.47826087	0.465753425	0.470588235	0.292682927	0.4	0.056818182	0.139534884	0.277108434	0.394736842	0.569230769	0.465753425	0.615384615	0.085714286	0.47826087	0.47826087	0.142857143	0.102272727	0.333333333	0.479452055	0.085365854	0.492753623	0.090909091	0.459459459	0.277108434	0.962264151	0.158536585	0.277108434	0.4	0.386666667	0.045977011	0.159090909	0.303797468	0.342105263	0.139534884	0.492753623	0.105882353	0.407894737	0.426666667	0.478873239	0.097826087	0.280487805	0.277108434	0.386666667	0.47826087	0.38961039	0.35483871	0.397435897	0.405405405	0.485294118	0.258823529	0.265060241	0.407894737	0.189873418	0.128205128	0.478873239	0.470588235	0.442857143	0.64516129	0.575757576	0.095890411	0.492753623	0.47761194	0.153846154	0.5	0.38961039	0.282352941	0.459459459	0.142857143	0.333333333	0.407894737	0.455882353	0.113636364	0.728813559	0.4	0.426666667	0.32	0.415584416	0.095890411	0.107142857	0.394736842	0.376623377	0.492753623	0.324675325	0.405405405	0.13253012	0.265060241	0.465753425	0.426666667	0.4	0.459459459	0.492753623	0.133333333	0.611940299	0.426666667	0.128205128	0.573529412	0.0875	0.261904762	0.148648649	0.296296296	0.292682927	0.405405405	0.405405405	0.415584416	0.106666667	0.265060241	0.421052632	0.426666667	0.084337349	0.470588235	0.426666667	0.615384615	0.704918033	0.043956044	0.405405405	0.728813559	0.32	0.142857143	0.716666667	0.397435897	0.615384615	0.426666667	0.492753623	0.459459459	0.277108434	0.4	0.465753425	0.1	0.492753623	0.405405405	0.08974359	0.292682927	0.728813559	0.507042254	0.485294118	0.35443038	0.142857143	0.486111111	0.47826087	0.37037037	0.459459459	0.098765432	0.415584416	0.252873563	0.333333333	0.472222222	0.537313433	0.280487805	0.492753623	0.292682927	0.455882353	0.392405063	0.091836735	0.47826087	0.101265823	0.08974359	0.485294118	0.455882353	0.415584416
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
COc1ccc(c2ccccc12)S(=O)(=O)Nc1cc(ccc1F)C(O)=O	0.090909091	0.091954023	0.112359551	0.096774194	0.091954023	0.147058824	0.098901099	0.158536585	0.096774194	0.171052632	0.091954023	0.141304348	0.173333333	0.141304348	0.123595506	0.091954023	0.086956522	0.123595506	0.097826087	0.108433735	0.104651163	0.104651163	0.086956522	0.12745098	0.109756098	0.17721519	0.119565217	0.102272727	0.107142857	0.101123596	0.090909091	0.090909091	0.149425287	0.090909091	0.098901099	0.093023256	0.085106383	0.108433735	0.113636364	0.136363636	0.1625	0.1	0.095744681	0.102272727	0.078651685	0.147058824	0.102272727	0.112359551	0.085106383	0.104651163	0.101123596	0.091954023	0.108433735	0.108433735	0.091954023	0.152777778	0.075268817	0.090909091	0.104166667	0.492753623	0.147058824	0.095744681	0.144578313	0.161290323	0.104651163	0.259259259	0.087912088	0.094736842	0.157894737	0.090909091	0.281690141	0.086956522	0.096774194	0.462686567	0.108433735	0.108433735	0.078651685	0.088888889	0.096774194	0.091954023	0.091954023	0.088888889	0.090909091	0.181818182	0.107142857	0.098901099	0.107142857	0.103448276	0.086956522	0.105882353	0.095744681	0.108433735	0.094736842	0.107142857	0.093023256	0.097826087	0.090909091	0.101123596	0.101123596	0.107142857	0.086956522	0.107142857	0.091954023	0.108433735	0.112359551	0.205882353	0.101123596	0.101123596	0.090909091	0.1	0.091954023	0.086021505	0.151515152	0.171052632	0.091954023	0.088888889	0.091954023	0.091954023	0.108433735	0.171052632	0.151515152	0.08	0.090909091	0.246376812	0.1	0.108433735	0.090909091	0.188888889	0.23880597	0.096774194	0.111111111	0.107142857	0.202898551	0.090909091	0.107142857	0.090909091	0.1875	0.152941176	0.084210526	0.104651163	0.090909091	0.093023256	0.096774194	0.666666667	0.090909091	0.107142857	0.666666667	0.112359551	0.102272727	0.085106383	0.108433735	0.147058824	0.101123596	0.1	0.097826087	0.139534884	0.108433735	0.095744681	0.105882353	0.101123596	0.633333333	0.112359551	0.101123596	0.095744681	0.176470588	0.112359551	0.11827957	0.112359551	0.236111111	0.093023256	0.119565217	0.101123596	0.090909091	0.091954023	0.075268817	0.091954023	0.097826087	0.112359551	0.090909091	0.107142857	0.101123596	0.094736842	0.101123596	0.114942529	0.112359551	0.074468085	0.091954023	0.101123596	0.111111111	0.093023256	0.108433735	0.171052632	0.212121212	0.096774194	0.107142857	0.108433735	0.091954023	0.086956522	0.091954023	0.162162162	0.277777778	0.096774194	0.14084507	0.096774194	0.08988764	0.154639175	0.102272727	0.101123596	0.112359551	0.078651685	0.127659574	0.090909091	0.086956522	0.086956522	0.151515152	0.096774194	0.088888889	0.126760563	0.253521127	0.102272727	0.108433735	0.098901099	0.171052632	0.091954023	0.101123596	0.090909091	0.088888889	0.087912088	0.101123596	0.111111111	0.078651685	0.102272727	0.101123596	0.086956522	0.168831169	0.093023256	0.175675676	0.11627907	0.091954023	0.12987013	0.097826087	0.152777778	0.112359551	0.173913043	0.1	0.090909091	0.097826087	0.077777778	0.093023256	0.097222222	0.107142857	0.087912088	0.126760563	0.096774194	0.129411765	0.091954023	0.096774194	0.101123596	0.086956522	0.120879121	0.078651685	0.074468085	0.177419355	0.095744681	0.107526882	0.101123596	0.101123596	0.107142857	0.102272727	0.08988764	0.108433735	0.179487179	0.090909091	0.08988764	0.112359551	1	0.102272727	0.14084507	0.075268817	0.197368421	0.107142857	0.090909091	0.086956522	0.104651163	0.098901099	0.107142857	0.096774194	0.212121212	0.186666667	0.090909091	0.075268817	0.101123596	0.075268817	0.091954023	0.107142857	0.086956522	0.186666667	0.175675676	0.151515152	0.107142857	0.548387097	0.212121212	0.107142857	0.111111111	0.08988764	0.107142857	0.107142857	0.101123596	0.125	0.1875	0.075268817	0.220588235	0.090909091	0.108433735	0.091954023	0.421875	0.108433735	0.090909091	0.175	0.108433735	0.171052632	0.086956522	0.086956522	0.086956522	0.086956522	0.088888889	0.108433735	0.077777778	0.107142857	0.101123596	0.090909091	0.109756098	0.090909091	0.08988764	0.097826087	0.305084746	0.202898551	0.11627907	0.134831461	0.107142857	0.173333333	0.104651163	0.075268817	0.107142857	0.1	0.101123596	0.178082192	0.151898734	0.112359551	0.1	0.091954023	0.075268817	0.088888889	0.163043478	0.091954023	0.091954023	0.171052632	0.666666667	0.107142857	0.074468085	0.223880597	0.090909091	0.186666667	0.074468085	0.112359551	0.08988764	0.173333333	0.112359551	0.126436782	0.102272727	0.527272727	0.172839506	0.11627907	0.104651163	0.151898734	0.090909091	0.318181818	0.086956522	0.086956522	0.088888889	0.236842105	0.113636364	0.112359551	0.102272727	0.091954023	0.111111111	0.178217822	0.096774194	0.102272727	0.093023256	0.111111111	0.113636364	0.086956522	0.260869565	0.173913043	0.088888889	0.107142857	0.119047619	0.104651163	0.114942529	0.177419355	0.090909091	0.108433735	0.152777778	0.091954023	0.111111111	0.096774194	0.074468085	0.171052632	0.163461538	0.086956522	0.108433735	0.151898734	0.091954023	0.101123596	0.086956522	0.108433735	0.096774194	0.177419355	0.264705882	0.112359551	0.112359551	0.090909091	0.144578313	0.102272727	0.175675676	0.101123596	0.075268817	0.176470588	0.126436782	0.074468085	0.090909091	0.147058824	0.097826087	0.086956522	0.173913043	0.098901099	0.176470588	0.112359551	0.147058824	0.101123596	0.1	0.08988764	0.102272727	0.096774194	0.151515152	0.101123596	0.097826087	0.086956522	0.220588235	0.107142857	0.086956522	0.088888889	0.077777778	0.189189189	0.102272727	0.091954023	0.108433735	0.171052632	0.090909091	0.096774194	0.088888889	0.086956522	0.090909091	0.074468085	0.112359551	0.101123596	0.075268817	0.14084507	0.090909091	0.102272727	0.181818182	0.1	0.091954023	0.136363636	0.093023256	0.162790698	0.171052632	0.075268817	0.091954023	0.094736842	0.097826087	0.138888889	0.096774194	0.2	0.107142857	0.087912088	0.090909091	0.101123596	0.090909091	0.1	0.108433735	0.095744681	0.470588235	0.104651163	0.212121212	0.181818182	0.093023256	0.108433735	0.096774194
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)O[C@H]1CCCC[C@@H]1c1ccccc1)c1ccccc1	0.115384615	0.162162162	0.097560976	0.120481928	0.162162162	0.682926829	0.083333333	0.178082192	0.120481928	0.212121212	0.162162162	0.2	0.161764706	0.103448276	0.083333333	0.116883117	0.109756098	0.109756098	0.15	0.106666667	0.088607595	0.088607595	0.109756098	0.139784946	0.108108108	0.166666667	0.160493827	0.1	0.105263158	0.126582278	0.115384615	0.115384615	0.1375	0.115384615	0.083333333	0.118421053	0.120481928	0.106666667	0.098765432	0.197368421	0.2	0.125	0.105882353	0.1	0.144736842	0.682926829	0.1	0.097560976	0.120481928	0.088607595	0.1125	0.116883117	0.106666667	0.106666667	0.162162162	0.233333333	0.12345679	0.115384615	0.141176471	0.119047619	0.682926829	0.105882353	0.162162162	0.112359551	0.088607595	0.120481928	0.153846154	0.104651163	0.215384615	0.115384615	0.108108108	0.109756098	0.107142857	0.126582278	0.106666667	0.106666667	0.144736842	0.155844156	0.107142857	0.116883117	0.162162162	0.155844156	0.115384615	0.468085106	0.105263158	0.083333333	0.105263158	0.115384615	0.109756098	0.08974359	0.105882353	0.106666667	0.104651163	0.105263158	0.164383562	0.108433735	0.16	0.098765432	0.1125	0.105263158	0.109756098	0.105263158	0.162162162	0.106666667	0.097560976	0.431372549	0.1125	0.098765432	0.115384615	0.097560976	0.116883117	0.12195122	0.488888889	0.212121212	0.162162162	0.141025641	0.116883117	0.116883117	0.106666667	0.212121212	0.488888889	0.125	0.115384615	0.4	0.111111111	0.106666667	0.115384615	0.126436782	0.15625	0.107142857	0.109756098	0.105263158	0.15625	0.115384615	0.105263158	0.115384615	0.178082192	0.155844156	0.13253012	0.131578947	0.16	0.118421053	0.107142857	0.14084507	0.115384615	0.105263158	0.14084507	0.097560976	0.1	0.134146341	0.106666667	0.682926829	0.098765432	0.097560976	0.15	0.141025641	0.106666667	0.105882353	0.133333333	0.1125	0.126582278	0.125	0.098765432	0.105882353	0.448979592	0.097560976	0.172839506	0.097560976	0.379310345	0.118421053	0.160493827	0.1125	0.115384615	0.162162162	0.12345679	0.116883117	0.15	0.097560976	0.16	0.105263158	0.1125	0.104651163	0.1125	0.128205128	0.097560976	0.12195122	0.116883117	0.1125	0.109756098	0.118421053	0.106666667	0.212121212	0.448979592	0.120481928	0.105263158	0.106666667	0.162162162	0.109756098	0.146666667	0.203125	0.169014085	0.107142857	1	0.107142857	0.1	0.084210526	0.1	0.1125	0.097560976	0.144736842	0.102272727	0.115384615	0.109756098	0.109756098	0.488888889	0.107142857	0.155844156	0.183333333	0.15942029	0.1	0.106666667	0.109756098	0.212121212	0.162162162	0.098765432	0.16	0.155844156	0.153846154	0.1125	0.109756098	0.144736842	0.1	0.098765432	0.109756098	0.173913043	0.118421053	0.2	0.115384615	0.116883117	0.444444444	0.108433735	0.233333333	0.097560976	0.44	0.111111111	0.115384615	0.15	0.142857143	0.148648649	0.09375	0.105263158	0.153846154	0.183333333	0.107142857	0.16	0.116883117	0.107142857	0.1125	0.109756098	0.081395349	0.144736842	0.12195122	0.523809524	0.105882353	0.13253012	0.098765432	0.098765432	0.105263158	0.1	0.1	0.106666667	0.169014085	0.115384615	0.142857143	0.097560976	0.14084507	0.1	1	0.12345679	0.138888889	0.105263158	0.115384615	0.109756098	0.088607595	0.109756098	0.105263158	0.107142857	0.448979592	0.212121212	0.115384615	0.12345679	0.098765432	0.12345679	0.116883117	0.105263158	0.109756098	0.212121212	0.2	0.488888889	0.105263158	0.115384615	0.448979592	0.105263158	0.109756098	0.142857143	0.105263158	0.105263158	0.098765432	0.111111111	0.178082192	0.12345679	0.15625	0.115384615	0.106666667	0.162162162	0.154929577	0.106666667	0.115384615	0.349206349	0.106666667	0.212121212	0.109756098	0.109756098	0.109756098	0.109756098	0.155844156	0.106666667	0.1	0.105263158	0.098765432	0.115384615	0.108108108	0.115384615	0.1	0.135802469	0.152542373	0.15625	0.115384615	0.15	0.105263158	0.215384615	0.131578947	0.12345679	0.105263158	0.125	0.1125	0.132352941	0.188405797	0.097560976	0.097560976	0.162162162	0.12345679	0.155844156	0.126436782	0.116883117	0.116883117	0.212121212	0.14084507	0.105263158	0.135802469	0.431372549	0.115384615	0.379310345	0.12195122	0.097560976	0.142857143	0.436363636	0.097560976	0.155844156	0.1	0.119402985	0.178082192	0.144736842	0.131578947	0.188405797	0.115384615	0.164179104	0.109756098	0.109756098	0.155844156	0.133333333	0.098765432	0.097560976	0.1	0.116883117	0.109756098	0.12244898	0.107142857	0.1	0.118421053	0.096385542	0.098765432	0.109756098	0.147058824	0.44	0.155844156	0.105263158	0.08974359	0.088607595	0.142857143	0.523809524	0.115384615	0.106666667	0.233333333	0.116883117	0.109756098	0.120481928	0.12195122	0.333333333	0.154639175	0.109756098	0.106666667	0.171428571	0.162162162	0.1125	0.109756098	0.106666667	0.107142857	0.523809524	0.132352941	0.097560976	0.097560976	0.115384615	0.162162162	0.1	0.2	0.098765432	0.12345679	0.109756098	0.155844156	0.12195122	0.115384615	0.533333333	0.15	0.109756098	0.44	0.083333333	0.448979592	0.097560976	0.682926829	0.098765432	0.111111111	0.1	0.1	0.107142857	0.488888889	0.098765432	0.108433735	0.109756098	0.15625	0.105263158	0.109756098	0.155844156	0.142857143	0.097222222	0.1	0.162162162	0.106666667	0.212121212	0.16	0.107142857	0.155844156	0.109756098	0.115384615	0.12195122	0.097560976	0.1125	0.12345679	0.44	0.115384615	0.1	0.468085106	0.111111111	0.162162162	0.22972973	0.118421053	0.151898734	0.212121212	0.12345679	0.116883117	0.104651163	0.15	0.431372549	0.107142857	0.192307692	0.105263158	0.153846154	0.16	0.098765432	0.115384615	0.111111111	0.106666667	0.105882353	0.12345679	0.131578947	0.448979592	0.468085106	0.118421053	0.106666667	0.107142857
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
OC(=O)c1ccccc1Nc1cccc(Cl)c1-c1ccc2cccnc2c1	0.141176471	0.11627907	0.123595506	0.119565217	0.11627907	0.128571429	0.122222222	0.215189873	0.119565217	0.216216216	0.11627907	0.152173913	0.253521127	0.115789474	0.134831461	0.142857143	0.134831461	0.188235294	0.108695652	0.134146341	0.129411765	0.129411765	0.134831461	0.126213592	0.12195122	0.189873418	0.253012048	0.126436782	0.13253012	0.125	0.141176471	0.141176471	0.202380952	0.141176471	0.122222222	0.158536585	0.107526882	0.134146341	0.112359551	0.16091954	0.287671233	0.123595506	0.130434783	0.126436782	0.127906977	0.128571429	0.126436782	0.136363636	0.119565217	0.129411765	0.137931034	0.142857143	0.120481928	0.134146341	0.11627907	0.2	0.134831461	0.141176471	0.138297872	0.223529412	0.128571429	0.130434783	0.215189873	0.135416667	0.129411765	0.271604938	0.111111111	0.129032258	0.219178082	0.141176471	0.243243243	0.134831461	0.131868132	0.178571429	0.134146341	0.134146341	0.127906977	0.1	0.131868132	0.142857143	0.11627907	0.112359551	0.141176471	0.161764706	0.13253012	0.122222222	0.13253012	0.141176471	0.134831461	0.130952381	0.130434783	0.134146341	0.129032258	0.13253012	0.104651163	0.133333333	0.114942529	0.125	0.137931034	0.13253012	0.134831461	0.13253012	0.11627907	0.134146341	0.123595506	0.136986301	0.137931034	0.125	0.141176471	0.149425287	0.142857143	0.108695652	0.149253731	0.216216216	0.11627907	0.112359551	0.142857143	0.142857143	0.134146341	0.216216216	0.149253731	0.112244898	0.141176471	0.16	0.136363636	0.134146341	0.141176471	0.186813187	0.183098592	0.131868132	0.134831461	0.13253012	0.292307692	0.141176471	0.13253012	0.141176471	0.263157895	0.207317073	0.11827957	0.142857143	0.114942529	0.158536585	0.131868132	0.213333333	0.141176471	0.13253012	0.213333333	0.123595506	0.126436782	0.119565217	0.134146341	0.128571429	0.125	0.149425287	0.108695652	0.207317073	0.134146341	0.130434783	0.130952381	0.137931034	0.2375	0.123595506	0.125	0.130434783	0.191176471	0.123595506	0.25	0.123595506	0.168831169	0.158536585	0.253012048	0.137931034	0.141176471	0.11627907	0.134831461	0.142857143	0.108695652	0.123595506	0.114942529	0.13253012	0.125	0.129032258	0.137931034	0.209876543	0.123595506	0.133333333	0.142857143	0.178571429	0.134831461	0.158536585	0.134146341	0.216216216	0.191176471	0.119565217	0.13253012	0.134146341	0.11627907	0.134831461	0.11627907	0.208333333	0.207792208	0.131868132	0.138888889	0.131868132	0.152941176	0.118811881	0.126436782	0.125	0.123595506	0.127906977	0.126315789	0.141176471	0.134831461	0.134831461	0.149253731	0.131868132	0.112359551	0.173913043	0.363636364	0.126436782	0.134146341	0.134831461	0.216216216	0.11627907	0.125	0.114942529	0.112359551	0.111111111	0.137931034	0.134831461	0.127906977	0.126436782	0.125	0.134831461	0.166666667	0.158536585	0.205479452	0.141176471	0.142857143	0.189189189	0.133333333	0.2	0.123595506	0.223880597	0.136363636	0.141176471	0.108695652	0.126436782	0.104651163	0.126760563	0.13253012	0.111111111	0.173913043	0.131868132	0.127906977	0.142857143	0.131868132	0.137931034	0.134831461	0.119565217	0.127906977	0.133333333	0.15625	0.130434783	0.11827957	0.125	0.125	0.13253012	0.126436782	0.152941176	0.134146341	0.24	0.141176471	0.113636364	0.123595506	0.197368421	0.126436782	0.138888889	0.134831461	1	0.13253012	0.141176471	0.134831461	0.129411765	0.134831461	0.13253012	0.131868132	0.191176471	0.267605634	0.141176471	0.134831461	0.125	0.134831461	0.142857143	0.13253012	0.134831461	0.267605634	0.205479452	0.149253731	0.13253012	0.182926829	0.191176471	0.13253012	0.134831461	0.126436782	0.13253012	0.13253012	0.125	0.19047619	0.263157895	0.134831461	0.4	0.141176471	0.120481928	0.11627907	0.179487179	0.120481928	0.141176471	0.172839506	0.134146341	0.216216216	0.134831461	0.134831461	0.134831461	0.134831461	0.112359551	0.120481928	0.113636364	0.13253012	0.125	0.141176471	0.12195122	0.141176471	0.152941176	0.108695652	0.21875	0.35483871	0.141176471	0.159090909	0.13253012	0.202702703	0.142857143	0.134831461	0.13253012	0.123595506	0.137931034	0.12987013	0.210526316	0.123595506	0.149425287	0.11627907	0.134831461	0.112359551	0.136842105	0.156626506	0.142857143	0.216216216	0.213333333	0.13253012	0.133333333	0.220588235	0.141176471	0.285714286	0.133333333	0.123595506	0.113636364	0.126582278	0.123595506	0.2375	0.126436782	0.180555556	0.2	0.227848101	0.142857143	0.210526316	0.141176471	0.23943662	0.134831461	0.134831461	0.1	0.217948718	0.112359551	0.123595506	0.126436782	0.142857143	0.134831461	0.132075472	0.131868132	0.126436782	0.158536585	0.122222222	0.112359551	0.134831461	0.189189189	0.138888889	0.1	0.13253012	0.144578313	0.129411765	0.126436782	0.15625	0.141176471	0.134146341	0.2	0.142857143	0.134831461	0.119565217	0.133333333	0.184210526	0.140186916	0.134831461	0.134146341	0.226666667	0.11627907	0.137931034	0.134831461	0.134146341	0.131868132	0.15625	0.260869565	0.136363636	0.123595506	0.141176471	0.215189873	0.126436782	0.205479452	0.125	0.134831461	0.174418605	0.2375	0.133333333	0.141176471	0.144927536	0.108695652	0.134831461	0.138888889	0.122222222	0.191176471	0.123595506	0.128571429	0.125	0.136363636	0.152941176	0.126436782	0.131868132	0.149253731	0.125	0.133333333	0.134831461	0.4	0.13253012	0.134831461	0.112359551	0.126436782	0.141025641	0.126436782	0.11627907	0.134146341	0.216216216	0.114942529	0.131868132	0.112359551	0.134831461	0.141176471	0.133333333	0.123595506	0.137931034	0.134831461	0.138888889	0.141176471	0.126436782	0.215384615	0.136363636	0.11627907	0.16091954	0.158536585	0.202380952	0.216216216	0.134831461	0.142857143	0.129032258	0.108695652	0.152777778	0.131868132	0.197674419	0.13253012	0.111111111	0.114942529	0.125	0.141176471	0.136363636	0.134146341	0.130434783	0.202380952	0.142857143	0.191176471	0.179104478	0.158536585	0.134146341	0.131868132
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	0.711864407	0.470588235	0.444444444	0.407894737	0.470588235	0.106666667	0.810344828	0.538461538	0.407894737	0.105882353	0.470588235	0.341463415	0.148148148	0.41025641	0.590909091	0.694915254	0.567164179	0.478873239	0.261904762	0.53968254	1	1	0.567164179	0.290322581	0.548387097	0.113636364	0.479452055	0.436619718	0.75	0.211764706	0.711864407	0.711864407	0.3125	0.711864407	0.810344828	0.546875	0.3375	0.732142857	0.450704225	0.438356164	0.113636364	0.424657534	0.542857143	0.436619718	0.463768116	0.106666667	0.436619718	0.405405405	0.621212121	1	0.745762712	0.694915254	0.564516129	0.732142857	0.470588235	0.113924051	0.438356164	0.711864407	0.305882353	0.058823529	0.106666667	0.542857143	0.408450704	0.097087379	1	0.091836735	0.268292683	0.535211268	0.120481928	0.711864407	0.11627907	0.567164179	0.573529412	0.06185567	0.53968254	0.732142857	0.463768116	0.271604938	0.573529412	0.694915254	0.470588235	0.373333333	0.711864407	0.077922078	0.75	0.810344828	0.75	0.402777778	0.567164179	0.98	0.542857143	0.732142857	0.535211268	0.555555556	0.337837838	0.582089552	0.485294118	0.584615385	0.410958904	0.75	0.567164179	0.75	0.470588235	0.732142857	0.444444444	0.101265823	0.410958904	0.450704225	0.711864407	0.424657534	0.694915254	0.341772152	0.08	0.105882353	0.470588235	0.661290323	0.694915254	0.694915254	0.732142857	0.105882353	0.08	0.486842105	0.711864407	0.1375	0.3	0.732142857	0.711864407	0.6	0.086419753	0.573529412	0.418918919	0.75	0.128205128	0.711864407	0.75	0.711864407	0.136363636	0.410958904	0.35	0.538461538	0.485294118	0.546875	0.573529412	0.117647059	0.711864407	0.555555556	0.117647059	0.444444444	0.59375	0.371794872	0.732142857	0.106666667	0.450704225	0.424657534	0.261904762	0.303797468	0.53968254	0.542857143	0.394366197	0.410958904	0.072916667	0.350649351	0.450704225	0.542857143	0.075949367	0.444444444	0.472972973	0.444444444	0.105882353	0.546875	0.479452055	0.410958904	0.711864407	0.470588235	0.438356164	0.694915254	0.376623377	0.444444444	0.485294118	0.555555556	0.303797468	0.535211268	0.2875	0.5	0.444444444	0.452054795	0.694915254	0.271604938	0.296296296	0.546875	0.53968254	0.105882353	0.08974359	0.407894737	0.555555556	0.732142857	0.470588235	0.567164179	0.470588235	0.109756098	0.102272727	0.573529412	0.088607595	0.573529412	0.416666667	0.344827586	0.59375	0.303797468	0.444444444	0.463768116	0.37037037	0.711864407	0.567164179	0.567164179	0.08	0.573529412	0.373333333	0.133333333	0.160493827	0.59375	0.53968254	0.4	0.105882353	0.470588235	0.450704225	0.346666667	0.373333333	0.253012048	0.410958904	0.296296296	0.463768116	0.59375	0.450704225	0.567164179	0.06741573	0.546875	0.095238095	0.53030303	0.694915254	0.082352941	0.582089552	0.113924051	0.6	0.075	0.3	0.711864407	0.261904762	0.47826087	0.337837838	0.076923077	0.75	0.268292683	0.133333333	0.573529412	0.097826087	0.694915254	0.573529412	0.410958904	0.567164179	0.671875	0.463768116	0.452054795	0.083333333	0.542857143	0.384615385	0.450704225	0.430555556	0.555555556	0.59375	0.416666667	0.732142857	0.141176471	0.711864407	0.64516129	0.444444444	0.104651163	0.59375	0.088607595	0.438356164	0.129411765	0.555555556	0.711864407	0.567164179	1	0.4	0.75	0.573529412	0.08974359	0.119047619	0.711864407	0.438356164	0.584615385	0.438356164	0.694915254	0.555555556	0.567164179	0.119047619	0.095238095	0.08	0.75	0.097826087	0.08974359	0.555555556	0.296296296	0.342105263	0.75	0.75	0.450704225	0.464788732	0.136363636	0.438356164	0.1	0.711864407	0.564516129	0.470588235	0.090909091	0.564516129	0.711864407	0.087912088	0.53968254	0.105882353	0.567164179	0.567164179	0.567164179	0.567164179	0.373333333	0.564516129	0.569230769	0.75	0.430555556	0.711864407	0.548387097	0.711864407	0.416666667	0.376623377	0.108108108	0.142857143	0.53030303	0.432432432	0.75	0.134146341	0.538461538	0.438356164	0.75	0.424657534	0.410958904	0.045977011	0.103448276	0.444444444	0.424657534	0.333333333	0.438356164	0.373333333	0.108910891	0.5625	0.694915254	0.105882353	0.117647059	0.555555556	0.432432432	0.074074074	0.711864407	0.08045977	0.452054795	0.444444444	0.64516129	0.107142857	0.444444444	0.492753623	0.59375	0.047058824	0.123595506	0.346666667	0.388888889	0.103448276	0.711864407	0.108433735	0.567164179	0.567164179	0.271604938	0.112359551	0.450704225	0.444444444	0.59375	0.694915254	0.418918919	0.362637363	0.573529412	0.59375	0.546875	0.438356164	0.450704225	0.567164179	0.210526316	0.116883117	0.271604938	0.75	0.706896552	1	0.457142857	0.083333333	0.711864407	0.732142857	0.113924051	0.694915254	0.418918919	0.407894737	0.452054795	0.105882353	0.340425532	0.567164179	0.732142857	0.11627907	0.470588235	0.410958904	0.567164179	0.53968254	0.573529412	0.083333333	0.12345679	0.405405405	0.6	0.711864407	0.408450704	0.59375	0.095238095	0.430555556	0.438356164	0.5	0.492753623	0.452054795	0.711864407	0.092105263	0.376623377	0.567164179	0.116883117	0.810344828	0.075949367	0.444444444	0.106666667	0.450704225	0.3	0.416666667	0.59375	0.573529412	0.08	0.430555556	0.582089552	0.567164179	0.1	0.75	0.567164179	0.373333333	0.47826087	0.04494382	0.59375	0.470588235	0.53968254	0.105882353	0.485294118	0.573529412	0.373333333	0.567164179	0.711864407	0.452054795	0.444444444	0.410958904	0.438356164	0.075	0.711864407	0.59375	0.077922078	0.3	0.470588235	0.438356164	0.546875	0.418918919	0.105882353	0.438356164	0.694915254	0.535211268	0.261904762	0.074074074	0.573529412	0.202247191	0.555555556	0.268292683	0.346666667	0.450704225	0.711864407	0.3	0.732142857	0.542857143	0.105263158	0.538461538	0.08974359	0.077922078	0.546875	0.732142857	0.573529412
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCC(C)(C)Cc12	0.472222222	0.5	0.345679012	0.317647059	0.5	0.113924051	0.375	0.52173913	0.317647059	0.112359551	0.5	0.455696203	0.113636364	0.533333333	0.447368421	0.478873239	0.428571429	0.466666667	0.321428571	0.342105263	0.4	0.4	0.428571429	0.344086022	0.346666667	0.131868132	0.448717949	0.407894737	0.537313433	0.317073171	0.472222222	0.472222222	0.358024691	0.472222222	0.375	0.6	0.577464789	0.545454545	0.35	0.466666667	0.144444444	0.345679012	0.430379747	0.407894737	0.413333333	0.113924051	0.407894737	0.557142857	0.34939759	0.4	0.565217391	0.478873239	0.342105263	0.545454545	0.5	0.120481928	0.392405063	0.472222222	0.506493506	0.066037736	0.113924051	0.661764706	0.346153846	0.113207547	0.4	0.098039216	0.297619048	0.425	0.126436782	0.472222222	0.10989011	0.428571429	0.473684211	0.069306931	0.342105263	0.545454545	0.413333333	0.301204819	0.473684211	0.478873239	0.5	0.459459459	0.472222222	0.086419753	0.537313433	0.375	0.537313433	0.358974359	0.428571429	0.405405405	0.661764706	0.545454545	0.425	0.337662338	0.316455696	0.441558442	0.492957746	0.636363636	0.6875	0.537313433	0.428571429	0.537313433	0.5	0.545454545	0.345679012	0.095238095	0.6875	0.317073171	0.472222222	0.602941176	0.478873239	0.441558442	0.088607595	0.112359551	0.5	0.367088608	0.478873239	0.478873239	0.545454545	0.112359551	0.088607595	0.372093023	0.472222222	0.090909091	0.472972973	0.545454545	0.472222222	0.360465116	0.081395349	0.473684211	0.746031746	0.537313433	0.120481928	0.472222222	0.537313433	0.472222222	0.153846154	0.479452055	0.430379747	0.75	0.492957746	0.6	0.473684211	0.111111111	0.472222222	0.337662338	0.111111111	0.345679012	0.486111111	0.417721519	0.545454545	0.113924051	0.317073171	0.602941176	0.321428571	0.421052632	0.342105263	0.661764706	0.507246377	0.6875	0.08	0.434210526	0.317073171	0.661764706	0.084337349	0.345679012	0.425	0.345679012	0.1	0.6	0.448717949	0.6875	0.472222222	0.5	0.392405063	0.478873239	0.5	0.345679012	0.492957746	0.337662338	0.479452055	0.425	0.588235294	0.465753425	0.345679012	0.3875	0.478873239	0.186813187	0.506849315	0.6	0.342105263	0.112359551	0.097560976	0.317647059	0.337662338	0.545454545	0.5	0.428571429	0.5	0.129411765	0.108695652	0.473684211	0.109756098	0.473684211	0.550724638	0.487804878	0.486111111	0.479452055	0.345679012	0.413333333	0.414634146	0.472222222	0.428571429	0.428571429	0.088607595	0.473684211	0.459459459	0.139240506	0.151162791	0.486111111	0.342105263	1	0.112359551	0.5	0.317073171	0.308641975	0.459459459	0.379746835	0.6875	0.506849315	0.413333333	0.486111111	0.317073171	0.428571429	0.098901099	0.6	0.114942529	0.606060606	0.478873239	0.102272727	0.441558442	0.120481928	0.535211268	0.083333333	0.472972973	0.472222222	0.321428571	0.407894737	0.316455696	0.085365854	0.537313433	0.297619048	0.139240506	0.473684211	0.127659574	0.478873239	0.473684211	0.6875	0.428571429	0.435897436	0.413333333	0.3875	0.092105263	0.661764706	0.430379747	0.317073171	0.479452055	0.337662338	0.486111111	0.550724638	0.545454545	0.133333333	0.472222222	0.371794872	0.345679012	0.098901099	0.486111111	0.109756098	0.392405063	0.134831461	0.337662338	0.472222222	0.428571429	0.4	1	0.537313433	0.473684211	0.097560976	0.125	0.472222222	0.392405063	0.636363636	0.392405063	0.478873239	0.337662338	0.428571429	0.125	0.114942529	0.088607595	0.537313433	0.092783505	0.097560976	0.337662338	0.506849315	0.304878049	0.537313433	0.537313433	0.317073171	0.453333333	0.153846154	0.392405063	0.094117647	0.472222222	0.342105263	0.5	0.097826087	0.342105263	0.472222222	0.094736842	0.342105263	0.112359551	0.428571429	0.428571429	0.428571429	0.428571429	0.459459459	0.342105263	0.465753425	0.537313433	0.479452055	0.472222222	0.346666667	0.472222222	0.550724638	0.5	0.0875	0.134146341	0.606060606	0.460526316	0.537313433	0.126436782	0.75	0.392405063	0.537313433	0.345679012	0.6875	0.054945055	0.10989011	0.345679012	0.602941176	0.3125	0.392405063	0.459459459	0.103773585	0.590909091	0.478873239	0.112359551	0.111111111	0.337662338	0.3875	0.082352941	0.472222222	0.1	0.3875	0.345679012	0.371794872	0.113636364	0.345679012	0.459459459	0.486111111	0.056179775	0.129032258	0.292682927	0.5	0.10989011	0.472222222	0.114942529	0.428571429	0.428571429	0.301204819	0.11827957	0.35	0.345679012	0.486111111	0.478873239	0.746031746	0.357894737	0.473684211	0.486111111	0.6	0.392405063	0.35	0.428571429	0.141176471	0.096385542	0.301204819	0.537313433	0.444444444	0.4	0.465753425	0.092105263	0.472222222	0.545454545	0.120481928	0.478873239	0.746031746	0.317647059	0.3875	0.112359551	0.364583333	0.428571429	0.545454545	0.10989011	0.5	0.6875	0.428571429	0.342105263	0.473684211	0.092105263	0.11627907	0.557142857	0.535211268	0.472222222	0.346153846	0.486111111	0.114942529	0.479452055	0.392405063	0.447368421	0.459459459	0.3875	0.472222222	0.113924051	0.5	0.428571429	0.096385542	0.375	0.084337349	0.345679012	0.113924051	0.317073171	0.472972973	0.550724638	0.486111111	0.473684211	0.088607595	0.479452055	0.441558442	0.428571429	0.094117647	0.537313433	0.428571429	0.459459459	0.407894737	0.042553191	0.486111111	0.5	0.342105263	0.112359551	0.492957746	0.473684211	0.459459459	0.428571429	0.472222222	0.3875	0.345679012	0.6875	0.392405063	0.083333333	0.472222222	0.486111111	0.086419753	0.472972973	0.5	0.447368421	0.6	0.527777778	0.112359551	0.392405063	0.478873239	0.425	0.321428571	0.082352941	0.473684211	0.244444444	0.337662338	0.297619048	0.308641975	0.317073171	0.472222222	0.472972973	0.545454545	0.661764706	0.111111111	0.75	0.097560976	0.086419753	0.6	0.545454545	0.473684211
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.407894737	0.563380282	0.390243902	0.407894737	0.125	0.534246575	0.426666667	0.407407407	0.122222222	0.407894737	0.481012658	0.136363636	0.392857143	0.723076923	0.754098361	0.696969697	0.365853659	0.4125	0.405405405	0.573529412	0.573529412	0.696969697	0.27	0.430555556	0.141304348	0.554054054	0.472972973	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.513513514	0.630769231	0.407407407	0.575757576	0.571428571	0.365853659	0.153846154	0.3875	0.71641791	0.472972973	0.542857143	0.125	0.453333333	0.460526316	0.407407407	0.573529412	0.527777778	0.754098361	0.424657534	0.575757576	0.407894737	0.130952381	0.513513514	0.770491803	0.356321839	0.064814815	0.125	0.71641791	0.320987654	0.081081081	0.573529412	0.075471698	0.275862069	0.657142857	0.136363636	0.770491803	0.119565217	0.696969697	1	0.067961165	0.424657534	0.575757576	0.542857143	0.279069767	0.965517241	0.754098361	0.407894737	0.375	0.770491803	0.084337349	0.567164179	0.534246575	0.567164179	0.421052632	0.723076923	0.582089552	0.742424242	0.575757576	0.68115942	0.418918919	0.277108434	0.686567164	0.421052632	0.617647059	0.447368421	0.567164179	0.696969697	0.567164179	0.407894737	0.575757576	0.585714286	0.105882353	0.447368421	0.392405063	0.770491803	0.790322581	0.783333333	0.345238095	0.086419753	0.122222222	0.407894737	0.428571429	0.754098361	0.783333333	0.575757576	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.552238806	0.770491803	0.4875	0.06741573	0.965517241	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.507042254	0.421052632	0.630769231	0.965517241	0.108695652	0.770491803	0.418918919	0.108695652	0.563380282	0.535211268	0.701492537	0.575757576	0.125	0.392405063	0.790322581	0.4125	0.341463415	0.424657534	0.742424242	0.376623377	0.447368421	0.078431373	0.337349398	0.392405063	0.742424242	0.095238095	0.563380282	0.526315789	0.563380282	0.122222222	0.630769231	0.533333333	0.447368421	0.770491803	0.407894737	0.513513514	0.783333333	0.547945205	0.563380282	0.421052632	0.418918919	0.341463415	0.68115942	0.392405063	0.415584416	0.563380282	0.527027027	0.783333333	0.195652174	0.493333333	0.630769231	0.405405405	0.122222222	0.108433735	0.407407407	0.418918919	0.552238806	0.407894737	0.696969697	0.407894737	0.126436782	0.106382979	0.965517241	0.107142857	0.965517241	0.557142857	0.362637363	0.535211268	0.341463415	0.563380282	0.542857143	0.325842697	0.770491803	0.696969697	0.696969697	0.086419753	1	0.375	0.15	0.134831461	0.535211268	0.405405405	0.473684211	0.122222222	0.38961039	0.392405063	0.301204819	0.375	0.321428571	0.447368421	0.493333333	0.521126761	0.513888889	0.392405063	0.696969697	0.085106383	0.630769231	0.112359551	0.521126761	0.754098361	0.1	0.712121212	0.130952381	0.761904762	0.094117647	0.337349398	0.770491803	0.4125	0.557142857	0.292682927	0.070588235	0.567164179	0.275862069	0.15	0.965517241	0.113402062	0.754098361	1	0.447368421	0.696969697	0.701492537	0.542857143	0.527027027	0.08974359	0.742424242	0.554054054	0.392405063	0.41025641	0.418918919	0.513888889	0.557142857	0.575757576	0.155555556	0.770491803	0.397435897	0.563380282	0.096774194	0.513888889	0.107142857	0.513513514	0.131868132	0.418918919	0.770491803	0.696969697	0.573529412	0.473684211	0.567164179	1	0.108433735	0.134831461	0.770491803	0.513513514	0.617647059	0.513513514	0.783333333	0.418918919	0.696969697	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.297619048	0.567164179	0.567164179	0.392405063	0.353658537	0.163043478	0.513513514	0.104651163	0.770491803	0.424657534	0.407894737	0.084210526	0.424657534	0.770491803	0.092783505	0.424657534	0.122222222	0.723076923	0.696969697	0.696969697	0.696969697	0.375	0.424657534	0.626865672	0.567164179	0.428571429	0.770491803	0.430555556	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.521126761	0.361445783	0.567164179	0.149425287	0.507042254	0.513513514	0.567164179	0.3875	0.447368421	0.042553191	0.131868132	0.563380282	0.790322581	0.273809524	0.513513514	0.375	0.101851852	0.646153846	0.783333333	0.122222222	0.108695652	0.418918919	0.506666667	0.08045977	0.770491803	0.097826087	0.527027027	0.563380282	0.415584416	0.123595506	0.563380282	0.392405063	0.535211268	0.054945055	0.150537634	0.255813953	0.371794872	0.131868132	0.770491803	0.1	0.723076923	0.696969697	0.279069767	0.092783505	0.571428571	0.563380282	0.535211268	0.783333333	0.647058824	0.408602151	1	0.513888889	0.630769231	0.513513514	0.594202899	0.723076923	0.164705882	0.120481928	0.279069767	0.567164179	0.582089552	0.573529412	0.379746835	0.08974359	0.770491803	0.552238806	0.130952381	0.754098361	0.647058824	0.390243902	0.527027027	0.122222222	0.303921569	0.723076923	0.575757576	0.131868132	0.407894737	0.447368421	0.696969697	0.424657534	0.965517241	0.08974359	0.113636364	0.460526316	0.761904762	0.770491803	0.320987654	0.513888889	0.112359551	0.41025641	0.513513514	0.382716049	0.392405063	0.527027027	0.770491803	0.111111111	0.547945205	0.696969697	0.120481928	0.513513514	0.095238095	0.585714286	0.125	0.392405063	0.337349398	0.557142857	0.513888889	0.965517241	0.086419753	0.41025641	0.686567164	0.696969697	0.104651163	0.567164179	0.696969697	0.375	0.557142857	0.030927835	0.513888889	0.407894737	0.424657534	0.122222222	0.421052632	1	0.375	0.696969697	0.770491803	0.527027027	0.563380282	0.447368421	0.513513514	0.081395349	0.770491803	0.513888889	0.084337349	0.337349398	0.407894737	0.365853659	0.630769231	0.555555556	0.122222222	0.493333333	0.783333333	0.68115942	0.4125	0.08045977	0.965517241	0.310344828	0.418918919	0.275862069	0.301204819	0.41025641	0.770491803	0.337349398	0.575757576	0.71641791	0.098039216	0.507042254	0.108433735	0.084337349	0.630769231	0.575757576	0.965517241
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1	0.116883117	0.103896104	0.098765432	0.108433735	0.103896104	0.511111111	0.084337349	0.148648649	0.108433735	0.161764706	0.103896104	0.158536585	0.181818182	0.091954023	0.084337349	0.118421053	0.111111111	0.097560976	0.109756098	0.108108108	0.08974359	0.08974359	0.111111111	0.166666667	0.109589041	0.152777778	0.148148148	0.101265823	0.092105263	0.142857143	0.116883117	0.116883117	0.139240506	0.116883117	0.084337349	0.12	0.095238095	0.093333333	0.1	0.168831169	0.202898551	0.1125	0.107142857	0.101265823	0.116883117	0.511111111	0.101265823	0.098765432	0.095238095	0.08974359	0.1	0.118421053	0.108108108	0.093333333	0.103896104	0.177419355	0.111111111	0.116883117	0.103448276	0.17721519	0.511111111	0.107142857	0.148648649	0.139534884	0.08974359	0.179487179	0.1125	0.105882353	0.164179104	0.116883117	0.157142857	0.111111111	0.108433735	0.189189189	0.108108108	0.093333333	0.116883117	0.113924051	0.108433735	0.118421053	0.103896104	0.1	0.116883117	0.658536585	0.092105263	0.084337349	0.092105263	0.131578947	0.111111111	0.090909091	0.107142857	0.093333333	0.105882353	0.106666667	0.12	0.109756098	0.102564103	0.086419753	0.1	0.092105263	0.111111111	0.092105263	0.103896104	0.093333333	0.098765432	0.5	0.1	0.1	0.116883117	0.1125	0.118421053	0.096385542	0.5	0.161764706	0.103896104	0.1	0.118421053	0.118421053	0.093333333	0.161764706	0.5	0.088888889	0.116883117	0.52	0.1125	0.093333333	0.116883117	0.141176471	0.216666667	0.108433735	0.097560976	0.092105263	0.158730159	0.116883117	0.092105263	0.116883117	0.164383562	0.142857143	0.094117647	0.103896104	0.102564103	0.12	0.108433735	0.212121212	0.116883117	0.106666667	0.212121212	0.098765432	0.0875	0.108433735	0.093333333	0.511111111	0.1	0.1125	0.109756098	0.142857143	0.108108108	0.107142857	0.12	0.1	0.205479452	0.1125	0.1	0.107142857	0.555555556	0.098765432	0.160493827	0.098765432	0.795454545	0.12	0.148148148	0.1	0.116883117	0.103896104	0.111111111	0.118421053	0.096385542	0.098765432	0.102564103	0.106666667	0.113924051	0.105882353	0.113924051	0.115384615	0.098765432	0.109756098	0.118421053	0.113924051	0.111111111	0.12	0.108108108	0.161764706	1	0.108433735	0.106666667	0.093333333	0.103896104	0.111111111	0.103896104	0.169230769	0.223880597	0.108433735	0.448979592	0.108433735	0.115384615	0.073684211	0.0875	0.113924051	0.098765432	0.116883117	0.090909091	0.116883117	0.111111111	0.111111111	0.5	0.108433735	0.1	0.129032258	0.196969697	0.0875	0.108108108	0.097560976	0.161764706	0.103896104	0.1	0.116883117	0.1	0.1125	0.1	0.111111111	0.116883117	0.0875	0.1	0.111111111	0.176470588	0.12	0.166666667	0.102564103	0.118421053	0.4	0.109756098	0.177419355	0.085365854	0.651162791	0.1125	0.116883117	0.109756098	0.115384615	0.12	0.112903226	0.092105263	0.1125	0.129032258	0.108433735	0.131578947	0.118421053	0.108433735	0.1	0.111111111	0.082352941	0.116883117	0.109756098	0.615384615	0.107142857	0.094117647	0.1	0.1	0.106666667	0.0875	0.115384615	0.093333333	0.154929577	0.116883117	0.101265823	0.098765432	0.212121212	0.0875	0.448979592	0.111111111	0.191176471	0.106666667	0.116883117	0.111111111	0.08974359	0.097560976	0.092105263	0.108433735	1	0.179104478	0.116883117	0.111111111	0.086419753	0.111111111	0.118421053	0.106666667	0.111111111	0.179104478	0.166666667	0.5	0.092105263	0.162162162	1	0.106666667	0.111111111	0.115384615	0.092105263	0.092105263	0.1	0.085365854	0.164383562	0.111111111	0.177419355	0.116883117	0.108108108	0.103896104	0.191176471	0.108108108	0.116883117	0.37704918	0.108108108	0.161764706	0.111111111	0.111111111	0.111111111	0.111111111	0.1	0.108108108	0.0875	0.092105263	0.1	0.116883117	0.109589041	0.116883117	0.115384615	0.096385542	0.196428571	0.216666667	0.102564103	0.12345679	0.092105263	0.181818182	0.103896104	0.111111111	0.092105263	0.1125	0.1	0.134328358	0.157142857	0.098765432	0.1125	0.118421053	0.111111111	0.1	0.114942529	0.118421053	0.118421053	0.161764706	0.212121212	0.106666667	0.109756098	0.565217391	0.116883117	0.549019608	0.109756098	0.098765432	0.101265823	0.322033898	0.098765432	0.113924051	0.0875	0.193548387	0.148648649	0.116883117	0.118421053	0.157142857	0.116883117	0.184615385	0.111111111	0.111111111	0.113924051	0.150684932	0.1	0.098765432	0.0875	0.118421053	0.097560976	0.12371134	0.108433735	0.0875	0.12	0.097560976	0.1	0.111111111	0.166666667	0.479166667	0.113924051	0.092105263	0.090909091	0.08974359	0.115384615	0.615384615	0.116883117	0.093333333	0.177419355	0.118421053	0.097560976	0.108433735	0.109756098	0.295081967	0.180851064	0.111111111	0.093333333	0.157142857	0.103896104	0.1	0.111111111	0.108108108	0.108433735	0.615384615	0.169230769	0.098765432	0.085365854	0.116883117	0.148648649	0.0875	0.166666667	0.1	0.111111111	0.084337349	0.113924051	0.109756098	0.116883117	0.47826087	0.096385542	0.111111111	0.479166667	0.084337349	0.555555556	0.098765432	0.511111111	0.1	0.1125	0.115384615	0.0875	0.108433735	0.5	0.1	0.109756098	0.111111111	0.177419355	0.092105263	0.111111111	0.1	0.115384615	0.114285714	0.0875	0.103896104	0.108108108	0.161764706	0.102564103	0.108433735	0.1	0.111111111	0.116883117	0.109756098	0.098765432	0.1	0.111111111	0.448979592	0.116883117	0.0875	0.658536585	0.1125	0.103896104	0.168831169	0.12	0.139240506	0.161764706	0.111111111	0.118421053	0.105882353	0.109756098	0.44	0.108433735	0.194805195	0.106666667	0.1125	0.116883117	0.1	0.116883117	0.1125	0.093333333	0.107142857	0.184210526	0.103896104	1	0.545454545	0.12	0.093333333	0.108433735
OC(=O)[C@@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1ccccc1	0.144578313	0.160493827	0.126436782	0.147727273	0.160493827	0.222222222	0.112359551	0.175	0.147727273	0.725490196	0.160493827	0.155555556	0.338461538	0.106382979	0.112359551	0.146341463	0.137931034	0.178571429	0.162790698	0.1375	0.119047619	0.119047619	0.137931034	0.163265306	0.125	0.533333333	0.172413793	0.129411765	0.12195122	0.141176471	0.144578313	0.144578313	0.151162791	0.144578313	0.112359551	0.148148148	0.2625	0.12345679	0.114942529	0.207317073	0.333333333	0.152941176	0.133333333	0.129411765	0.158536585	0.222222222	0.129411765	0.126436782	0.328947368	0.119047619	0.141176471	0.146341463	0.12345679	0.12345679	0.160493827	0.64	0.337837838	0.144578313	0.153846154	0.228915663	0.222222222	0.133333333	0.175	0.114583333	0.119047619	0.188235294	0.166666667	0.131868132	0.705882353	0.144578313	0.2	0.137931034	0.134831461	0.168674699	0.1375	0.12345679	0.158536585	0.154761905	0.134831461	0.146341463	0.160493827	0.154761905	0.144578313	0.203125	0.12195122	0.112359551	0.12195122	0.130952381	0.137931034	0.120481928	0.133333333	0.12345679	0.131868132	0.135802469	0.1625	0.136363636	0.158536585	0.114942529	0.127906977	0.12195122	0.137931034	0.12195122	0.160493827	0.12345679	0.126436782	0.157142857	0.127906977	0.127906977	0.144578313	0.126436782	0.146341463	0.265822785	0.19047619	0.725490196	0.160493827	0.154761905	0.146341463	0.146341463	0.12345679	0.725490196	0.19047619	0.289156627	0.144578313	0.197183099	0.139534884	0.12345679	0.144578313	0.177777778	0.171428571	0.134831461	0.125	0.12195122	0.301587302	0.144578313	0.12195122	0.144578313	0.807692308	0.154761905	0.324675325	0.146341463	0.158536585	0.148148148	0.134831461	0.171052632	0.144578313	0.135802469	0.171052632	0.126436782	0.11627907	0.147727273	0.12345679	0.222222222	0.127906977	0.126436782	0.162790698	0.154761905	0.1375	0.133333333	0.148148148	0.127906977	0.243589744	0.139534884	0.127906977	0.133333333	0.215384615	0.126436782	0.170454545	0.126436782	0.157894737	0.148148148	0.172413793	0.127906977	0.144578313	0.160493827	0.337837838	0.146341463	0.149425287	0.126436782	0.158536585	0.135802469	0.127906977	0.131868132	0.141176471	0.185185185	0.126436782	0.333333333	0.146341463	0.2125	0.137931034	0.148148148	0.1375	0.725490196	0.179104478	0.147727273	0.135802469	0.12345679	0.160493827	0.137931034	0.160493827	0.603773585	0.166666667	0.134831461	0.212121212	0.134831461	0.129411765	0.121212121	0.11627907	0.127906977	0.126436782	0.158536585	0.153846154	0.144578313	0.137931034	0.137931034	0.19047619	0.134831461	0.154761905	0.645833333	0.173333333	0.11627907	0.1375	0.125	0.725490196	0.160493827	0.127906977	0.172839506	0.154761905	0.166666667	0.127906977	0.137931034	0.158536585	0.11627907	0.127906977	0.137931034	0.202702703	0.148148148	0.622641509	0.144578313	0.146341463	0.246376812	0.136363636	0.64	0.113636364	0.212121212	0.139534884	0.144578313	0.162790698	0.156626506	0.1625	0.130434783	0.12195122	0.166666667	0.645833333	0.134831461	0.202531646	0.146341463	0.134831461	0.127906977	0.137931034	0.122222222	0.158536585	0.333333333	0.180327869	0.133333333	0.146067416	0.127906977	0.127906977	0.135802469	0.11627907	0.129411765	0.12345679	0.82	0.144578313	0.156626506	0.126436782	0.186666667	0.11627907	0.212121212	0.337837838	0.267605634	0.135802469	0.144578313	0.137931034	0.119047619	0.125	0.12195122	0.134831461	0.179104478	1	0.144578313	0.337837838	0.114942529	0.337837838	0.146341463	0.135802469	0.137931034	1	0.622641509	0.19047619	0.12195122	0.1875	0.179104478	0.135802469	0.137931034	0.170731707	0.12195122	0.12195122	0.127906977	0.209876543	0.807692308	0.337837838	0.261538462	0.144578313	0.12345679	0.160493827	0.168831169	0.12345679	0.144578313	0.207792208	0.1375	0.725490196	0.137931034	0.137931034	0.137931034	0.137931034	0.154761905	0.12345679	0.129411765	0.12195122	0.127906977	0.144578313	0.125	0.144578313	0.129411765	0.149425287	0.206349206	0.223880597	0.144578313	0.19047619	0.12195122	0.553571429	0.146341463	0.337837838	0.12195122	0.152941176	0.127906977	0.148648649	0.666666667	0.126436782	0.126436782	0.175	0.337837838	0.154761905	0.152173913	0.146341463	0.146341463	0.725490196	0.171052632	0.135802469	0.315789474	0.265625	0.144578313	0.275362319	0.333333333	0.126436782	0.156626506	0.225352113	0.126436782	0.197530864	0.11627907	0.169014085	0.620689655	0.202531646	0.160493827	0.666666667	0.144578313	0.28358209	0.137931034	0.137931034	0.154761905	0.192307692	0.114942529	0.126436782	0.11627907	0.146341463	0.125	0.134615385	0.134831461	0.11627907	0.148148148	0.125	0.114942529	0.137931034	0.211267606	0.176470588	0.154761905	0.12195122	0.120481928	0.119047619	0.156626506	0.180327869	0.144578313	0.12345679	0.64	0.146341463	0.125	0.147727273	0.333333333	0.23943662	0.2	0.137931034	0.12345679	0.168831169	0.160493827	0.127906977	0.137931034	0.1375	0.134831461	0.180327869	0.197183099	0.126436782	0.113636364	0.144578313	0.175	0.11627907	0.622641509	0.127906977	0.337837838	0.192771084	0.197530864	0.333333333	0.144578313	0.222222222	0.149425287	0.137931034	0.176470588	0.112359551	0.215384615	0.126436782	0.222222222	0.127906977	0.139534884	0.129411765	0.11627907	0.134831461	0.19047619	0.127906977	0.136363636	0.137931034	0.261538462	0.12195122	0.137931034	0.154761905	0.156626506	0.12987013	0.11627907	0.160493827	0.1375	0.725490196	0.158536585	0.134831461	0.154761905	0.137931034	0.144578313	0.333333333	0.126436782	0.127906977	0.337837838	0.176470588	0.144578313	0.11627907	0.222222222	0.139534884	0.160493827	0.178571429	0.148148148	0.151162791	0.725490196	0.337837838	0.146341463	0.131868132	0.162790698	0.208955224	0.134831461	0.402777778	0.135802469	0.166666667	0.172839506	0.127906977	0.144578313	0.139534884	0.12345679	0.133333333	0.164705882	0.146341463	0.179104478	0.222222222	0.148148148	0.12345679	0.134831461
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(C)(C)CCc12	0.575757576	0.514705882	0.528571429	0.428571429	0.514705882	0.116883117	0.542857143	0.584615385	0.447368421	0.102272727	0.514705882	0.486842105	0.142857143	0.614285714	0.636363636	0.560606061	0.521126761	0.5	0.345679012	0.492537313	0.584615385	0.584615385	0.521126761	0.351648352	0.523076923	0.10989011	0.423076923	0.666666667	0.771929825	0.292682927	0.575757576	0.575757576	0.402597403	0.575757576	0.521126761	0.457142857	0.617647059	0.785714286	0.536231884	0.459459459	0.10989011	0.426666667	0.541666667	0.666666667	0.386666667	0.116883117	0.640625	0.407894737	0.375	0.584615385	0.452054795	0.560606061	0.515151515	0.785714286	0.514705882	0.109756098	0.367088608	0.575757576	0.561643836	0.067307692	0.116883117	0.656716418	0.391891892	0.115384615	0.584615385	0.089108911	0.304878049	0.513513514	0.11627907	0.575757576	0.112359551	0.521126761	0.617647059	0.070707071	0.515151515	0.785714286	0.386666667	0.308641975	0.594202899	0.560606061	0.514705882	0.472222222	0.575757576	0.075	0.771929825	0.542857143	0.771929825	0.507246377	0.542857143	0.59375	0.681818182	0.785714286	0.534246575	0.507462687	0.307692308	0.535211268	0.529411765	1	0.514285714	0.771929825	0.521126761	0.771929825	0.514705882	0.785714286	0.550724638	0.084337349	0.514285714	0.472222222	0.575757576	0.465753425	0.584615385	0.434210526	0.076923077	0.102272727	0.514705882	0.394736842	0.560606061	0.584615385	0.785714286	0.102272727	0.076923077	0.380952381	0.575757576	0.08045977	0.3375	0.754385965	0.575757576	0.513157895	0.083333333	0.594202899	0.588235294	0.771929825	0.12345679	0.575757576	0.771929825	0.575757576	0.131868132	0.514285714	0.441558442	0.584615385	0.529411765	0.457142857	0.594202899	0.113636364	0.575757576	0.507462687	0.113636364	0.528571429	0.721311475	0.41025641	0.785714286	0.116883117	0.472222222	0.465753425	0.345679012	0.492957746	0.515151515	0.681818182	0.378378378	0.514285714	0.081632653	0.445945946	0.472222222	0.681818182	0.073170732	0.528571429	0.382716049	0.528571429	0.08988764	0.457142857	0.405063291	0.514285714	0.575757576	0.514705882	0.367088608	0.584615385	0.535211268	0.528571429	0.529411765	0.507462687	0.341772152	0.534246575	0.472222222	0.544117647	0.528571429	0.379746835	0.584615385	0.204545455	0.384615385	0.457142857	0.492537313	0.102272727	0.086419753	0.447368421	0.507462687	0.754385965	0.514705882	0.521126761	0.514705882	0.105882353	0.098901099	0.594202899	0.098765432	0.594202899	0.4	0.558441558	0.721311475	0.341772152	0.528571429	0.386666667	0.443037975	0.575757576	0.521126761	0.521126761	0.076923077	0.617647059	0.472222222	0.128205128	0.154761905	0.721311475	0.492537313	0.636363636	0.102272727	0.492753623	0.472222222	0.333333333	0.472222222	0.426666667	0.514285714	0.384615385	0.368421053	0.693548387	0.472222222	0.521126761	0.088888889	0.457142857	0.091954023	0.464788732	0.560606061	0.079545455	0.557142857	0.109756098	0.813559322	0.072289157	0.3375	0.575757576	0.345679012	0.4	0.324675325	0.0875	0.771929825	0.304878049	0.128205128	0.594202899	0.11827957	0.560606061	0.617647059	0.514285714	0.521126761	0.617647059	0.386666667	0.379746835	0.08	0.681818182	0.441558442	0.472222222	0.558823529	0.507462687	0.693548387	0.4	0.785714286	0.123595506	0.575757576	0.363636364	0.528571429	0.101123596	0.693548387	0.098765432	0.367088608	0.125	0.507462687	0.575757576	0.521126761	0.584615385	0.636363636	0.771929825	0.617647059	0.086419753	0.114942529	0.575757576	0.367088608	1	0.367088608	0.584615385	0.507462687	0.521126761	0.114942529	0.091954023	0.076923077	0.771929825	0.094736842	0.086419753	0.507462687	0.384615385	0.329113924	0.771929825	0.771929825	0.472222222	0.486111111	0.131868132	0.367088608	0.096385542	0.575757576	0.515151515	0.514705882	0.1	0.515151515	0.575757576	0.085106383	0.515151515	0.102272727	0.542857143	0.521126761	0.521126761	0.521126761	0.472222222	0.515151515	0.5	0.771929825	0.582089552	0.575757576	0.523076923	0.575757576	0.4	0.535211268	0.08974359	0.1375	0.464788732	0.513888889	0.771929825	0.11627907	0.584615385	0.367088608	0.771929825	0.426666667	0.514285714	0.056179775	0.1	0.528571429	0.465753425	0.303797468	0.367088608	0.472222222	0.12745098	0.471428571	0.584615385	0.102272727	0.113636364	0.507462687	0.3625	0.071428571	0.575757576	0.077777778	0.379746835	0.528571429	0.381578947	0.103448276	0.528571429	0.536231884	0.721311475	0.057471264	0.119565217	0.316455696	0.373333333	0.1	0.575757576	0.104651163	0.542857143	0.521126761	0.308641975	0.108695652	0.536231884	0.528571429	0.721311475	0.584615385	0.588235294	0.322916667	0.617647059	0.693548387	0.457142857	0.5	0.558823529	0.542857143	0.158536585	0.098765432	0.308641975	0.771929825	0.619047619	0.584615385	0.5	0.08	0.575757576	0.754385965	0.109756098	0.560606061	0.588235294	0.428571429	0.379746835	0.08988764	0.372340426	0.542857143	0.785714286	0.1	0.514705882	0.514285714	0.521126761	0.515151515	0.594202899	0.08	0.119047619	0.407894737	0.813559322	0.575757576	0.391891892	0.693548387	0.091954023	0.558823529	0.367088608	0.5	0.536231884	0.379746835	0.575757576	0.088607595	0.535211268	0.521126761	0.098765432	0.521126761	0.073170732	0.550724638	0.116883117	0.472222222	0.3375	0.4	0.693548387	0.594202899	0.076923077	0.558823529	0.535211268	0.521126761	0.096385542	0.771929825	0.521126761	0.472222222	0.4	0.043478261	0.693548387	0.514705882	0.515151515	0.102272727	0.529411765	0.617647059	0.472222222	0.521126761	0.575757576	0.379746835	0.528571429	0.514285714	0.367088608	0.072289157	0.575757576	0.693548387	0.075	0.3375	0.514705882	0.479452055	0.457142857	0.588235294	0.102272727	0.35	0.584615385	0.534246575	0.345679012	0.071428571	0.594202899	0.208791209	0.507462687	0.304878049	0.333333333	0.492957746	0.575757576	0.3375	0.785714286	0.656716418	0.113402062	0.584615385	0.086419753	0.075	0.457142857	0.785714286	0.594202899
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1ccccc1	0.144578313	0.160493827	0.126436782	0.147727273	0.160493827	0.222222222	0.112359551	0.175	0.147727273	0.725490196	0.160493827	0.155555556	0.338461538	0.106382979	0.112359551	0.146341463	0.137931034	0.178571429	0.162790698	0.1375	0.119047619	0.119047619	0.137931034	0.163265306	0.125	0.533333333	0.172413793	0.129411765	0.12195122	0.141176471	0.144578313	0.144578313	0.151162791	0.144578313	0.112359551	0.148148148	0.2625	0.12345679	0.114942529	0.207317073	0.333333333	0.152941176	0.133333333	0.129411765	0.158536585	0.222222222	0.129411765	0.126436782	0.328947368	0.119047619	0.141176471	0.146341463	0.12345679	0.12345679	0.160493827	0.64	0.337837838	0.144578313	0.153846154	0.228915663	0.222222222	0.133333333	0.175	0.114583333	0.119047619	0.188235294	0.166666667	0.131868132	0.705882353	0.144578313	0.2	0.137931034	0.134831461	0.168674699	0.1375	0.12345679	0.158536585	0.154761905	0.134831461	0.146341463	0.160493827	0.154761905	0.144578313	0.203125	0.12195122	0.112359551	0.12195122	0.130952381	0.137931034	0.120481928	0.133333333	0.12345679	0.131868132	0.135802469	0.1625	0.136363636	0.158536585	0.114942529	0.127906977	0.12195122	0.137931034	0.12195122	0.160493827	0.12345679	0.126436782	0.157142857	0.127906977	0.127906977	0.144578313	0.126436782	0.146341463	0.265822785	0.19047619	0.725490196	0.160493827	0.154761905	0.146341463	0.146341463	0.12345679	0.725490196	0.19047619	0.289156627	0.144578313	0.197183099	0.139534884	0.12345679	0.144578313	0.177777778	0.171428571	0.134831461	0.125	0.12195122	0.301587302	0.144578313	0.12195122	0.144578313	0.807692308	0.154761905	0.324675325	0.146341463	0.158536585	0.148148148	0.134831461	0.171052632	0.144578313	0.135802469	0.171052632	0.126436782	0.11627907	0.147727273	0.12345679	0.222222222	0.127906977	0.126436782	0.162790698	0.154761905	0.1375	0.133333333	0.148148148	0.127906977	0.243589744	0.139534884	0.127906977	0.133333333	0.215384615	0.126436782	0.170454545	0.126436782	0.157894737	0.148148148	0.172413793	0.127906977	0.144578313	0.160493827	0.337837838	0.146341463	0.149425287	0.126436782	0.158536585	0.135802469	0.127906977	0.131868132	0.141176471	0.185185185	0.126436782	0.333333333	0.146341463	0.2125	0.137931034	0.148148148	0.1375	0.725490196	0.179104478	0.147727273	0.135802469	0.12345679	0.160493827	0.137931034	0.160493827	0.603773585	0.166666667	0.134831461	0.212121212	0.134831461	0.129411765	0.121212121	0.11627907	0.127906977	0.126436782	0.158536585	0.153846154	0.144578313	0.137931034	0.137931034	0.19047619	0.134831461	0.154761905	0.645833333	0.173333333	0.11627907	0.1375	0.125	0.725490196	0.160493827	0.127906977	0.172839506	0.154761905	0.166666667	0.127906977	0.137931034	0.158536585	0.11627907	0.127906977	0.137931034	0.202702703	0.148148148	0.622641509	0.144578313	0.146341463	0.246376812	0.136363636	0.64	0.113636364	0.212121212	0.139534884	0.144578313	0.162790698	0.156626506	0.1625	0.130434783	0.12195122	0.166666667	0.645833333	0.134831461	0.202531646	0.146341463	0.134831461	0.127906977	0.137931034	0.122222222	0.158536585	0.333333333	0.180327869	0.133333333	0.146067416	0.127906977	0.127906977	0.135802469	0.11627907	0.129411765	0.12345679	0.82	0.144578313	0.156626506	0.126436782	0.186666667	0.11627907	0.212121212	0.337837838	0.267605634	0.135802469	0.144578313	0.137931034	0.119047619	0.125	0.12195122	0.134831461	0.179104478	1	0.144578313	0.337837838	0.114942529	0.337837838	0.146341463	0.135802469	0.137931034	1	0.622641509	0.19047619	0.12195122	0.1875	0.179104478	0.135802469	0.137931034	0.170731707	0.12195122	0.12195122	0.127906977	0.209876543	0.807692308	0.337837838	0.261538462	0.144578313	0.12345679	0.160493827	0.168831169	0.12345679	0.144578313	0.207792208	0.1375	0.725490196	0.137931034	0.137931034	0.137931034	0.137931034	0.154761905	0.12345679	0.129411765	0.12195122	0.127906977	0.144578313	0.125	0.144578313	0.129411765	0.149425287	0.206349206	0.223880597	0.144578313	0.19047619	0.12195122	0.553571429	0.146341463	0.337837838	0.12195122	0.152941176	0.127906977	0.148648649	0.666666667	0.126436782	0.126436782	0.175	0.337837838	0.154761905	0.152173913	0.146341463	0.146341463	0.725490196	0.171052632	0.135802469	0.315789474	0.265625	0.144578313	0.275362319	0.333333333	0.126436782	0.156626506	0.225352113	0.126436782	0.197530864	0.11627907	0.169014085	0.620689655	0.202531646	0.160493827	0.666666667	0.144578313	0.28358209	0.137931034	0.137931034	0.154761905	0.192307692	0.114942529	0.126436782	0.11627907	0.146341463	0.125	0.134615385	0.134831461	0.11627907	0.148148148	0.125	0.114942529	0.137931034	0.211267606	0.176470588	0.154761905	0.12195122	0.120481928	0.119047619	0.156626506	0.180327869	0.144578313	0.12345679	0.64	0.146341463	0.125	0.147727273	0.333333333	0.23943662	0.2	0.137931034	0.12345679	0.168831169	0.160493827	0.127906977	0.137931034	0.1375	0.134831461	0.180327869	0.197183099	0.126436782	0.113636364	0.144578313	0.175	0.11627907	0.622641509	0.127906977	0.337837838	0.192771084	0.197530864	0.333333333	0.144578313	0.222222222	0.149425287	0.137931034	0.176470588	0.112359551	0.215384615	0.126436782	0.222222222	0.127906977	0.139534884	0.129411765	0.11627907	0.134831461	0.19047619	0.127906977	0.136363636	0.137931034	0.261538462	0.12195122	0.137931034	0.154761905	0.156626506	0.12987013	0.11627907	0.160493827	0.1375	0.725490196	0.158536585	0.134831461	0.154761905	0.137931034	0.144578313	0.333333333	0.126436782	0.127906977	0.337837838	0.176470588	0.144578313	0.11627907	0.222222222	0.139534884	0.160493827	0.178571429	0.148148148	0.151162791	0.725490196	0.337837838	0.146341463	0.131868132	0.162790698	0.208955224	0.134831461	0.402777778	0.135802469	0.166666667	0.172839506	0.127906977	0.144578313	0.139534884	0.12345679	0.133333333	0.164705882	0.146341463	0.179104478	0.222222222	0.148148148	0.12345679	0.134831461
OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.120481928	0.135802469	0.103448276	0.125	0.135802469	0.209677419	0.08988764	0.15	0.125	0.869565217	0.135802469	0.146067416	0.328125	0.096774194	0.08988764	0.12195122	0.114942529	0.141176471	0.139534884	0.1125	0.095238095	0.095238095	0.114942529	0.154639175	0.1	0.8	0.149425287	0.105882353	0.097560976	0.130952381	0.120481928	0.120481928	0.141176471	0.120481928	0.08988764	0.12345679	0.285714286	0.098765432	0.091954023	0.182926829	0.323529412	0.129411765	0.111111111	0.105882353	0.134146341	0.209677419	0.105882353	0.11627907	0.253164557	0.095238095	0.117647059	0.12195122	0.098765432	0.098765432	0.135802469	0.632653061	0.25974026	0.120481928	0.157303371	0.298701299	0.209677419	0.111111111	0.15	0.129032258	0.095238095	0.192771084	0.142857143	0.10989011	0.545454545	0.120481928	0.222222222	0.114942529	0.112359551	0.172839506	0.1125	0.098765432	0.134146341	0.130952381	0.112359551	0.12195122	0.135802469	0.130952381	0.120481928	0.25	0.097560976	0.08988764	0.097560976	0.107142857	0.114942529	0.096385542	0.111111111	0.098765432	0.10989011	0.111111111	0.1375	0.113636364	0.134146341	0.091954023	0.117647059	0.097560976	0.114942529	0.097560976	0.135802469	0.098765432	0.103448276	0.161764706	0.117647059	0.104651163	0.120481928	0.11627907	0.12195122	0.289473684	0.177419355	0.869565217	0.135802469	0.130952381	0.12195122	0.12195122	0.098765432	0.869565217	0.177419355	0.235294118	0.120481928	0.185714286	0.129411765	0.098765432	0.120481928	0.155555556	0.212121212	0.112359551	0.114942529	0.097560976	0.454545455	0.120481928	0.097560976	0.120481928	0.533333333	0.144578313	0.25	0.12195122	0.134146341	0.12345679	0.112359551	0.16	0.120481928	0.111111111	0.16	0.103448276	0.093023256	0.125	0.098765432	0.209677419	0.104651163	0.11627907	0.139534884	0.144578313	0.1125	0.111111111	0.12345679	0.117647059	0.319444444	0.129411765	0.104651163	0.111111111	0.222222222	0.103448276	0.147727273	0.103448276	0.146666667	0.12345679	0.149425287	0.117647059	0.120481928	0.135802469	0.25974026	0.12195122	0.126436782	0.103448276	0.134146341	0.111111111	0.117647059	0.10989011	0.130952381	0.146341463	0.103448276	0.256410256	0.12195122	0.1875	0.127906977	0.12345679	0.1125	0.869565217	0.166666667	0.125	0.111111111	0.098765432	0.135802469	0.114942529	0.135802469	0.62745098	0.202702703	0.112359551	0.2	0.112359551	0.119047619	0.12371134	0.093023256	0.117647059	0.103448276	0.134146341	0.131868132	0.120481928	0.114942529	0.114942529	0.177419355	0.112359551	0.130952381	0.480769231	0.162162162	0.093023256	0.1125	0.114942529	0.869565217	0.135802469	0.104651163	0.148148148	0.130952381	0.142857143	0.117647059	0.127906977	0.134146341	0.093023256	0.104651163	0.114942529	0.208333333	0.12345679	1	0.120481928	0.12195122	0.217391304	0.113636364	0.632653061	0.090909091	0.2	0.129411765	0.120481928	0.139534884	0.13253012	0.1375	0.169230769	0.097560976	0.142857143	0.480769231	0.112359551	0.192307692	0.12195122	0.112359551	0.117647059	0.114942529	0.1	0.134146341	0.256410256	0.186440678	0.111111111	0.123595506	0.104651163	0.104651163	0.111111111	0.093023256	0.119047619	0.098765432	0.508474576	0.120481928	0.13253012	0.103448276	0.175675676	0.093023256	0.2	0.25974026	0.205479452	0.111111111	0.120481928	0.114942529	0.095238095	0.114942529	0.097560976	0.112359551	0.166666667	0.622641509	0.120481928	0.25974026	0.091954023	0.25974026	0.12195122	0.111111111	0.114942529	0.622641509	1	0.177419355	0.097560976	0.192307692	0.166666667	0.111111111	0.127906977	0.146341463	0.097560976	0.097560976	0.104651163	0.185185185	0.533333333	0.25974026	0.31147541	0.120481928	0.098765432	0.135802469	0.205479452	0.098765432	0.120481928	0.181818182	0.1125	0.869565217	0.114942529	0.114942529	0.114942529	0.114942529	0.130952381	0.098765432	0.105882353	0.097560976	0.104651163	0.120481928	0.1	0.120481928	0.119047619	0.126436782	0.233333333	0.194029851	0.120481928	0.166666667	0.097560976	0.545454545	0.12195122	0.25974026	0.097560976	0.129411765	0.117647059	0.136986301	0.76	0.103448276	0.11627907	0.15	0.25974026	0.130952381	0.155555556	0.12195122	0.12195122	0.869565217	0.16	0.111111111	0.256410256	0.274193548	0.120481928	0.264705882	0.256410256	0.103448276	0.13253012	0.25	0.103448276	0.158536585	0.093023256	0.157142857	0.703703704	0.1625	0.135802469	0.76	0.120481928	0.4	0.114942529	0.114942529	0.130952381	0.22972973	0.091954023	0.103448276	0.093023256	0.12195122	0.114942529	0.126213592	0.112359551	0.093023256	0.12345679	0.102272727	0.091954023	0.114942529	0.183098592	0.164179104	0.130952381	0.097560976	0.096385542	0.095238095	0.13253012	0.186440678	0.120481928	0.098765432	0.632653061	0.12195122	0.114942529	0.125	0.256410256	0.211267606	0.18	0.114942529	0.098765432	0.157894737	0.135802469	0.117647059	0.114942529	0.1125	0.112359551	0.186440678	0.185714286	0.11627907	0.090909091	0.120481928	0.15	0.093023256	1	0.104651163	0.25974026	0.154761905	0.158536585	0.256410256	0.120481928	0.209677419	0.126436782	0.114942529	0.164179104	0.08988764	0.222222222	0.103448276	0.209677419	0.104651163	0.129411765	0.119047619	0.093023256	0.112359551	0.177419355	0.104651163	0.113636364	0.114942529	0.31147541	0.097560976	0.114942529	0.130952381	0.13253012	0.148648649	0.093023256	0.135802469	0.1125	0.869565217	0.134146341	0.112359551	0.130952381	0.114942529	0.120481928	0.256410256	0.103448276	0.117647059	0.25974026	0.181818182	0.120481928	0.093023256	0.209677419	0.129411765	0.135802469	0.154761905	0.12345679	0.141176471	0.869565217	0.25974026	0.12195122	0.10989011	0.139534884	0.234375	0.112359551	0.337837838	0.111111111	0.142857143	0.148148148	0.104651163	0.120481928	0.129411765	0.098765432	0.111111111	0.168674699	0.12195122	0.166666667	0.25	0.12345679	0.098765432	0.112359551
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1	0.093333333	0.109589041	0.08974359	0.113924051	0.109589041	0.523809524	0.075	0.14084507	0.113924051	0.171875	0.109589041	0.166666667	0.15625	0.096385542	0.075	0.094594595	0.088607595	0.088607595	0.115384615	0.098591549	0.08	0.08	0.088607595	0.134831461	0.084507042	0.144927536	0.126582278	0.092105263	0.082191781	0.135135135	0.093333333	0.093333333	0.131578947	0.093333333	0.075	0.095890411	0.1	0.083333333	0.076923077	0.178082192	0.179104478	0.103896104	0.085365854	0.092105263	0.108108108	0.523809524	0.092105263	0.08974359	0.1	0.08	0.090909091	0.094594595	0.083333333	0.083333333	0.109589041	0.189655172	0.102564103	0.093333333	0.108433735	0.141025641	0.523809524	0.085365854	0.14084507	0.119047619	0.08	0.157894737	0.118421053	0.097560976	0.193548387	0.093333333	0.115942029	0.088607595	0.086419753	0.150684932	0.098591549	0.083333333	0.108108108	0.105263158	0.086419753	0.094594595	0.109589041	0.105263158	0.093333333	0.523809524	0.082191781	0.075	0.082191781	0.108108108	0.088607595	0.081081081	0.085365854	0.083333333	0.097560976	0.097222222	0.111111111	0.0875	0.108108108	0.076923077	0.090909091	0.082191781	0.088607595	0.082191781	0.109589041	0.083333333	0.08974359	0.47826087	0.090909091	0.090909091	0.093333333	0.08974359	0.094594595	0.101265823	1	0.171875	0.109589041	0.105263158	0.094594595	0.094594595	0.083333333	0.171875	1	0.093023256	0.093333333	0.44	0.103896104	0.083333333	0.093333333	0.120481928	0.169491525	0.086419753	0.088607595	0.082191781	0.15	0.093333333	0.082191781	0.093333333	0.157142857	0.135135135	0.098765432	0.094594595	0.108108108	0.095890411	0.086419753	0.151515152	0.093333333	0.097222222	0.151515152	0.08974359	0.077922078	0.1	0.083333333	0.523809524	0.090909091	0.08974359	0.115384615	0.135135135	0.098591549	0.085365854	0.095890411	0.090909091	0.135135135	0.118421053	0.090909091	0.085365854	0.5	0.08974359	0.139240506	0.08974359	0.41509434	0.095890411	0.126582278	0.090909091	0.093333333	0.109589041	0.102564103	0.094594595	0.101265823	0.08974359	0.108108108	0.097222222	0.090909091	0.097560976	0.105263158	0.106666667	0.08974359	0.101265823	0.094594595	0.12	0.102564103	0.095890411	0.098591549	0.171875	0.5	0.113924051	0.097222222	0.083333333	0.109589041	0.088607595	0.109589041	0.2	0.164179104	0.086419753	0.488888889	0.086419753	0.092105263	0.076923077	0.077922078	0.090909091	0.08974359	0.108108108	0.095238095	0.093333333	0.088607595	0.088607595	1	0.086419753	0.105263158	0.157894737	0.171875	0.077922078	0.098591549	0.088607595	0.171875	0.109589041	0.090909091	0.123287671	0.105263158	0.118421053	0.090909091	0.102564103	0.108108108	0.077922078	0.090909091	0.088607595	0.1875	0.095890411	0.177419355	0.093333333	0.094594595	0.520833333	0.0875	0.189655172	0.075949367	0.488888889	0.103896104	0.093333333	0.115384615	0.106666667	0.111111111	0.120689655	0.082191781	0.118421053	0.157894737	0.086419753	0.108108108	0.094594595	0.086419753	0.090909091	0.088607595	0.073170732	0.108108108	0.101265823	0.594594595	0.085365854	0.098765432	0.090909091	0.090909091	0.097222222	0.077922078	0.092105263	0.083333333	0.147058824	0.093333333	0.106666667	0.08974359	0.151515152	0.077922078	0.488888889	0.102564103	0.149253731	0.097222222	0.093333333	0.088607595	0.08	0.088607595	0.082191781	0.086419753	0.5	0.19047619	0.093333333	0.102564103	0.076923077	0.102564103	0.094594595	0.097222222	0.088607595	0.19047619	0.177419355	1	0.082191781	0.123287671	0.5	0.097222222	0.102564103	0.121621622	0.082191781	0.082191781	0.090909091	0.08974359	0.157142857	0.102564103	0.15	0.093333333	0.083333333	0.109589041	0.149253731	0.083333333	0.093333333	0.509433962	0.098591549	0.171875	0.088607595	0.088607595	0.088607595	0.088607595	0.105263158	0.083333333	0.077922078	0.082191781	0.090909091	0.093333333	0.084507042	0.093333333	0.092105263	0.101265823	0.166666667	0.15	0.093333333	0.12987013	0.082191781	0.174603175	0.094594595	0.102564103	0.082191781	0.103896104	0.090909091	0.142857143	0.149253731	0.08974359	0.08974359	0.125	0.102564103	0.105263158	0.107142857	0.094594595	0.094594595	0.171875	0.151515152	0.097222222	0.101265823	0.47826087	0.093333333	0.442307692	0.101265823	0.08974359	0.106666667	0.321428571	0.08974359	0.12	0.077922078	0.129032258	0.14084507	0.123287671	0.109589041	0.149253731	0.093333333	0.177419355	0.088607595	0.088607595	0.105263158	0.142857143	0.076923077	0.08974359	0.077922078	0.094594595	0.088607595	0.105263158	0.086419753	0.077922078	0.095890411	0.088607595	0.076923077	0.088607595	0.123076923	0.810810811	0.105263158	0.082191781	0.081081081	0.08	0.121621622	0.594594595	0.093333333	0.083333333	0.189655172	0.094594595	0.088607595	0.113924051	0.101265823	0.388888889	0.138297872	0.088607595	0.083333333	0.132352941	0.109589041	0.090909091	0.088607595	0.098591549	0.086419753	0.594594595	0.142857143	0.08974359	0.075949367	0.093333333	0.14084507	0.077922078	0.177419355	0.090909091	0.102564103	0.088607595	0.12	0.101265823	0.093333333	0.641025641	0.101265823	0.088607595	0.810810811	0.075	0.5	0.08974359	0.523809524	0.090909091	0.103896104	0.092105263	0.077922078	0.086419753	1	0.090909091	0.0875	0.088607595	0.15	0.082191781	0.088607595	0.105263158	0.106666667	0.104477612	0.077922078	0.109589041	0.098591549	0.171875	0.108108108	0.086419753	0.105263158	0.088607595	0.093333333	0.101265823	0.08974359	0.090909091	0.102564103	0.595238095	0.093333333	0.077922078	0.523809524	0.103896104	0.109589041	0.178082192	0.095890411	0.131578947	0.171875	0.102564103	0.094594595	0.097560976	0.115384615	0.658536585	0.086419753	0.157894737	0.097222222	0.118421053	0.123287671	0.090909091	0.093333333	0.103896104	0.083333333	0.085365854	0.131578947	0.094594595	0.5	0.523809524	0.095890411	0.083333333	0.086419753
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(=O)Nc1ccc(Cl)cc1	0.085106383	0.086021505	0.105263158	0.090909091	0.086021505	0.12	0.092783505	0.174418605	0.090909091	0.1875	0.086021505	0.132653061	0.175	0.132653061	0.115789474	0.086021505	0.081632653	0.191011236	0.091836735	0.101123596	0.097826087	0.097826087	0.081632653	0.130841121	0.102272727	0.192771084	0.12371134	0.095744681	0.1	0.094736842	0.085106383	0.085106383	0.164835165	0.085106383	0.092783505	0.086956522	0.08	0.101123596	0.106382979	0.127659574	0.125	0.09375	0.101010101	0.095744681	0.073684211	0.12	0.095744681	0.105263158	0.08	0.097826087	0.094736842	0.086021505	0.101123596	0.101123596	0.086021505	0.126582278	0.070707071	0.085106383	0.154639175	0.453333333	0.12	0.09	0.16091954	0.128712871	0.097826087	0.213483146	0.082474227	0.089108911	0.189873418	0.085106383	0.366197183	0.081632653	0.090909091	0.485714286	0.101123596	0.101123596	0.073684211	0.083333333	0.090909091	0.086021505	0.086021505	0.083333333	0.085106383	0.135135135	0.1	0.092783505	0.1	0.096774194	0.081632653	0.098901099	0.09	0.101123596	0.089108911	0.1	0.086956522	0.091836735	0.085106383	0.094736842	0.094736842	0.1	0.081632653	0.1	0.086021505	0.101123596	0.105263158	0.157894737	0.094736842	0.094736842	0.085106383	0.09375	0.086021505	0.080808081	0.123287671	0.1875	0.086021505	0.083333333	0.086021505	0.086021505	0.101123596	0.1875	0.123287671	0.075471698	0.085106383	0.194805195	0.09375	0.101123596	0.085106383	0.164948454	0.219178082	0.090909091	0.104166667	0.1	0.253521127	0.085106383	0.1	0.085106383	0.188235294	0.168539326	0.079207921	0.097826087	0.085106383	0.086956522	0.090909091	0.745454545	0.085106383	0.1	0.745454545	0.105263158	0.095744681	0.08	0.101123596	0.12	0.094736842	0.09375	0.091836735	0.155555556	0.101123596	0.09	0.098901099	0.094736842	0.485714286	0.105263158	0.094736842	0.09	0.131578947	0.105263158	0.134020619	0.105263158	0.1875	0.086956522	0.12371134	0.094736842	0.085106383	0.086021505	0.070707071	0.086021505	0.091836735	0.105263158	0.085106383	0.1	0.094736842	0.089108911	0.094736842	0.157303371	0.105263158	0.07	0.086021505	0.11827957	0.104166667	0.086956522	0.101123596	0.1875	0.162162162	0.090909091	0.1	0.101123596	0.086021505	0.081632653	0.086021505	0.194805195	0.180722892	0.090909091	0.115384615	0.090909091	0.084210526	0.145631068	0.095744681	0.094736842	0.105263158	0.073684211	0.108910891	0.085106383	0.081632653	0.081632653	0.123287671	0.090909091	0.083333333	0.162162162	0.217948718	0.095744681	0.101123596	0.092783505	0.1875	0.086021505	0.094736842	0.085106383	0.083333333	0.082474227	0.094736842	0.104166667	0.073684211	0.095744681	0.094736842	0.081632653	0.170731707	0.086956522	0.192307692	0.108695652	0.086021505	0.134146341	0.091836735	0.126582278	0.105263158	0.16	0.09375	0.085106383	0.091836735	0.072916667	0.086956522	0.075949367	0.1	0.082474227	0.162162162	0.090909091	0.159090909	0.086021505	0.090909091	0.094736842	0.081632653	0.113402062	0.073684211	0.07	0.128571429	0.09	0.101010101	0.094736842	0.094736842	0.1	0.095744681	0.084210526	0.101123596	0.180722892	0.085106383	0.084210526	0.105263158	0.548387097	0.095744681	0.115384615	0.070707071	0.182926829	0.1	0.085106383	0.081632653	0.097826087	0.092783505	0.1	0.090909091	0.162162162	0.1875	0.085106383	0.070707071	0.094736842	0.070707071	0.086021505	0.1	0.081632653	0.1875	0.192307692	0.123287671	0.1	1	0.162162162	0.1	0.104166667	0.084210526	0.1	0.1	0.094736842	0.206896552	0.188235294	0.070707071	0.219178082	0.085106383	0.101123596	0.086021505	0.347222222	0.101123596	0.085106383	0.176470588	0.101123596	0.1875	0.081632653	0.081632653	0.081632653	0.081632653	0.083333333	0.101123596	0.095744681	0.1	0.094736842	0.085106383	0.102272727	0.085106383	0.084210526	0.091836735	0.185714286	0.186666667	0.108695652	0.126315789	0.1	0.146341463	0.097826087	0.070707071	0.1	0.09375	0.094736842	0.15	0.168674699	0.105263158	0.09375	0.086021505	0.070707071	0.083333333	0.215053763	0.086021505	0.086021505	0.1875	0.745454545	0.1	0.07	0.222222222	0.085106383	0.172839506	0.07	0.105263158	0.084210526	0.146341463	0.105263158	0.195402299	0.095744681	0.525423729	0.188235294	0.186046512	0.097826087	0.168674699	0.085106383	0.328571429	0.081632653	0.081632653	0.083333333	0.19047619	0.106382979	0.105263158	0.095744681	0.086021505	0.104166667	0.168224299	0.090909091	0.095744681	0.086956522	0.104166667	0.106382979	0.081632653	0.148148148	0.144736842	0.083333333	0.1	0.111111111	0.097826087	0.107526882	0.128571429	0.085106383	0.101123596	0.126582278	0.086021505	0.104166667	0.090909091	0.07	0.172839506	0.165137615	0.081632653	0.101123596	0.154761905	0.086021505	0.094736842	0.081632653	0.101123596	0.090909091	0.128571429	0.352941176	0.105263158	0.105263158	0.085106383	0.16091954	0.095744681	0.192307692	0.094736842	0.070707071	0.191011236	0.195402299	0.07	0.085106383	0.12	0.091836735	0.081632653	0.144736842	0.092783505	0.131578947	0.105263158	0.12	0.094736842	0.09375	0.084210526	0.095744681	0.090909091	0.123287671	0.094736842	0.091836735	0.081632653	0.219178082	0.1	0.081632653	0.083333333	0.072916667	0.160493827	0.095744681	0.086021505	0.101123596	0.1875	0.085106383	0.090909091	0.083333333	0.081632653	0.085106383	0.07	0.105263158	0.094736842	0.070707071	0.115384615	0.085106383	0.095744681	0.166666667	0.09375	0.086021505	0.127659574	0.086956522	0.177777778	0.1875	0.070707071	0.086021505	0.089108911	0.091836735	0.113924051	0.090909091	0.173913043	0.1	0.082474227	0.085106383	0.094736842	0.085106383	0.09375	0.101123596	0.09	0.536231884	0.097826087	0.162162162	0.2	0.086956522	0.101123596	0.090909091
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1	0.116883117	0.103896104	0.098765432	0.108433735	0.103896104	0.511111111	0.084337349	0.148648649	0.108433735	0.161764706	0.103896104	0.158536585	0.181818182	0.091954023	0.084337349	0.118421053	0.111111111	0.097560976	0.109756098	0.108108108	0.08974359	0.08974359	0.111111111	0.166666667	0.109589041	0.152777778	0.148148148	0.101265823	0.092105263	0.142857143	0.116883117	0.116883117	0.139240506	0.116883117	0.084337349	0.12	0.095238095	0.093333333	0.1	0.168831169	0.202898551	0.1125	0.107142857	0.101265823	0.116883117	0.511111111	0.101265823	0.098765432	0.095238095	0.08974359	0.1	0.118421053	0.108108108	0.093333333	0.103896104	0.177419355	0.111111111	0.116883117	0.103448276	0.17721519	0.511111111	0.107142857	0.148648649	0.139534884	0.08974359	0.179487179	0.1125	0.105882353	0.164179104	0.116883117	0.157142857	0.111111111	0.108433735	0.189189189	0.108108108	0.093333333	0.116883117	0.113924051	0.108433735	0.118421053	0.103896104	0.1	0.116883117	0.658536585	0.092105263	0.084337349	0.092105263	0.131578947	0.111111111	0.090909091	0.107142857	0.093333333	0.105882353	0.106666667	0.12	0.109756098	0.102564103	0.086419753	0.1	0.092105263	0.111111111	0.092105263	0.103896104	0.093333333	0.098765432	0.5	0.1	0.1	0.116883117	0.1125	0.118421053	0.096385542	0.5	0.161764706	0.103896104	0.1	0.118421053	0.118421053	0.093333333	0.161764706	0.5	0.088888889	0.116883117	0.52	0.1125	0.093333333	0.116883117	0.141176471	0.216666667	0.108433735	0.097560976	0.092105263	0.158730159	0.116883117	0.092105263	0.116883117	0.164383562	0.142857143	0.094117647	0.103896104	0.102564103	0.12	0.108433735	0.212121212	0.116883117	0.106666667	0.212121212	0.098765432	0.0875	0.108433735	0.093333333	0.511111111	0.1	0.1125	0.109756098	0.142857143	0.108108108	0.107142857	0.12	0.1	0.205479452	0.1125	0.1	0.107142857	0.555555556	0.098765432	0.160493827	0.098765432	0.795454545	0.12	0.148148148	0.1	0.116883117	0.103896104	0.111111111	0.118421053	0.096385542	0.098765432	0.102564103	0.106666667	0.113924051	0.105882353	0.113924051	0.115384615	0.098765432	0.109756098	0.118421053	0.113924051	0.111111111	0.12	0.108108108	0.161764706	1	0.108433735	0.106666667	0.093333333	0.103896104	0.111111111	0.103896104	0.169230769	0.223880597	0.108433735	0.448979592	0.108433735	0.115384615	0.073684211	0.0875	0.113924051	0.098765432	0.116883117	0.090909091	0.116883117	0.111111111	0.111111111	0.5	0.108433735	0.1	0.129032258	0.196969697	0.0875	0.108108108	0.097560976	0.161764706	0.103896104	0.1	0.116883117	0.1	0.1125	0.1	0.111111111	0.116883117	0.0875	0.1	0.111111111	0.176470588	0.12	0.166666667	0.102564103	0.118421053	0.4	0.109756098	0.177419355	0.085365854	0.651162791	0.1125	0.116883117	0.109756098	0.115384615	0.12	0.112903226	0.092105263	0.1125	0.129032258	0.108433735	0.131578947	0.118421053	0.108433735	0.1	0.111111111	0.082352941	0.116883117	0.109756098	0.615384615	0.107142857	0.094117647	0.1	0.1	0.106666667	0.0875	0.115384615	0.093333333	0.154929577	0.116883117	0.101265823	0.098765432	0.212121212	0.0875	0.448979592	0.111111111	0.191176471	0.106666667	0.116883117	0.111111111	0.08974359	0.097560976	0.092105263	0.108433735	1	0.179104478	0.116883117	0.111111111	0.086419753	0.111111111	0.118421053	0.106666667	0.111111111	0.179104478	0.166666667	0.5	0.092105263	0.162162162	1	0.106666667	0.111111111	0.115384615	0.092105263	0.092105263	0.1	0.085365854	0.164383562	0.111111111	0.177419355	0.116883117	0.108108108	0.103896104	0.191176471	0.108108108	0.116883117	0.37704918	0.108108108	0.161764706	0.111111111	0.111111111	0.111111111	0.111111111	0.1	0.108108108	0.0875	0.092105263	0.1	0.116883117	0.109589041	0.116883117	0.115384615	0.096385542	0.196428571	0.216666667	0.102564103	0.12345679	0.092105263	0.181818182	0.103896104	0.111111111	0.092105263	0.1125	0.1	0.134328358	0.157142857	0.098765432	0.1125	0.118421053	0.111111111	0.1	0.114942529	0.118421053	0.118421053	0.161764706	0.212121212	0.106666667	0.109756098	0.565217391	0.116883117	0.549019608	0.109756098	0.098765432	0.101265823	0.322033898	0.098765432	0.113924051	0.0875	0.193548387	0.148648649	0.116883117	0.118421053	0.157142857	0.116883117	0.184615385	0.111111111	0.111111111	0.113924051	0.150684932	0.1	0.098765432	0.0875	0.118421053	0.097560976	0.12371134	0.108433735	0.0875	0.12	0.097560976	0.1	0.111111111	0.166666667	0.479166667	0.113924051	0.092105263	0.090909091	0.08974359	0.115384615	0.615384615	0.116883117	0.093333333	0.177419355	0.118421053	0.097560976	0.108433735	0.109756098	0.295081967	0.180851064	0.111111111	0.093333333	0.157142857	0.103896104	0.1	0.111111111	0.108108108	0.108433735	0.615384615	0.169230769	0.098765432	0.085365854	0.116883117	0.148648649	0.0875	0.166666667	0.1	0.111111111	0.084337349	0.113924051	0.109756098	0.116883117	0.47826087	0.096385542	0.111111111	0.479166667	0.084337349	0.555555556	0.098765432	0.511111111	0.1	0.1125	0.115384615	0.0875	0.108433735	0.5	0.1	0.109756098	0.111111111	0.177419355	0.092105263	0.111111111	0.1	0.115384615	0.114285714	0.0875	0.103896104	0.108108108	0.161764706	0.102564103	0.108433735	0.1	0.111111111	0.116883117	0.109756098	0.098765432	0.1	0.111111111	0.448979592	0.116883117	0.0875	0.658536585	0.1125	0.103896104	0.168831169	0.12	0.139240506	0.161764706	0.111111111	0.118421053	0.105882353	0.109756098	0.44	0.108433735	0.194805195	0.106666667	0.1125	0.116883117	0.1	0.116883117	0.1125	0.093333333	0.107142857	0.184210526	0.103896104	1	0.545454545	0.12	0.093333333	0.108433735
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	0.341772152	0.296296296	0.73015873	0.513513514	0.296296296	0.113924051	0.279069767	0.329113924	0.513513514	0.125	0.296296296	0.419753086	0.126436782	0.352941176	0.466666667	0.346153846	0.325301205	0.294117647	0.681818182	0.545454545	0.296296296	0.296296296	0.325301205	0.225490196	0.364864865	0.131868132	0.329411765	0.597014925	0.320512821	0.44	0.341772152	0.341772152	0.71875	0.341772152	0.279069767	0.444444444	0.34939759	0.324675325	0.521126761	0.294117647	0.157303371	0.513888889	0.345238095	0.597014925	0.292682927	0.113924051	0.597014925	0.453333333	0.258426966	0.296296296	0.44	0.346153846	0.36	0.324675325	0.296296296	0.134146341	0.279069767	0.341772152	0.318181818	0.076190476	0.113924051	0.37804878	0.52173913	0.156862745	0.296296296	0.108910891	0.472972973	0.325581395	0.139534884	0.341772152	0.097826087	0.325301205	0.493333333	0.08	0.545454545	0.324675325	0.292682927	0.317073171	0.493333333	0.346153846	0.296296296	0.285714286	0.341772152	0.1	0.320512821	0.279069767	0.320512821	0.492957746	0.325301205	0.3	0.37804878	0.324675325	0.325581395	0.537313433	0.333333333	0.337349398	0.292682927	0.384615385	0.459459459	0.320512821	0.325301205	0.320512821	0.296296296	0.324675325	0.73015873	0.108433735	0.459459459	0.5	0.341772152	0.626865672	0.346153846	0.275862069	0.102564103	0.125	0.296296296	0.270588235	0.346153846	0.346153846	0.324675325	0.125	0.102564103	0.372093023	0.341772152	0.103448276	0.703125	0.324675325	0.341772152	0.27173913	0.107142857	0.493333333	0.666666667	0.320512821	0.134146341	0.341772152	0.320512821	0.341772152	0.153846154	0.317073171	0.269662921	0.478873239	0.292682927	0.444444444	0.493333333	0.111111111	0.341772152	0.537313433	0.111111111	0.73015873	0.304878049	0.435897436	0.324675325	0.113924051	0.5	0.626865672	0.681818182	0.588235294	0.545454545	0.37804878	0.529411765	0.459459459	0.090909091	0.282352941	0.5	0.37804878	0.097560976	0.73015873	0.325581395	0.73015873	0.112359551	0.444444444	0.329411765	0.459459459	0.341772152	0.296296296	0.279069767	0.346153846	0.441558442	0.73015873	0.292682927	0.537313433	0.5	0.325581395	0.830508475	0.289156627	0.73015873	0.275862069	0.346153846	0.173913043	1	0.444444444	0.545454545	0.125	0.111111111	0.513513514	0.537313433	0.324675325	0.296296296	0.325301205	0.296296296	0.142857143	0.120879121	0.493333333	0.109756098	0.493333333	0.426666667	0.326086957	0.304878049	0.5	0.73015873	0.292682927	0.274725275	0.341772152	0.325301205	0.325301205	0.102564103	0.493333333	0.285714286	0.153846154	0.151162791	0.304878049	0.545454545	0.506849315	0.125	0.296296296	0.5	0.492957746	0.285714286	0.557142857	0.459459459	1	0.292682927	0.304878049	0.5	0.325301205	0.111111111	0.444444444	0.127906977	0.472222222	0.346153846	0.114942529	0.337349398	0.134146341	0.472972973	0.096385542	0.703125	0.341772152	0.681818182	0.289156627	0.333333333	0.1125	0.320512821	0.472972973	0.153846154	0.493333333	0.115789474	0.346153846	0.493333333	0.459459459	0.325301205	0.435897436	0.292682927	0.275862069	0.106666667	0.37804878	0.448717949	0.5	0.542857143	0.537313433	0.304878049	0.426666667	0.324675325	0.146067416	0.341772152	0.273809524	0.73015873	0.111111111	0.304878049	0.109756098	0.279069767	0.134831461	0.537313433	0.341772152	0.325301205	0.296296296	0.506849315	0.320512821	0.493333333	0.111111111	0.137931034	0.341772152	0.279069767	0.384615385	0.279069767	0.346153846	0.537313433	0.325301205	0.137931034	0.127906977	0.102564103	0.320512821	0.104166667	0.111111111	0.537313433	1	0.486111111	0.320512821	0.320512821	0.5	0.282352941	0.153846154	0.279069767	0.094117647	0.341772152	0.36	0.296296296	0.10989011	0.36	0.341772152	0.094736842	0.545454545	0.125	0.325301205	0.325301205	0.325301205	0.325301205	0.285714286	0.36	0.3375	0.320512821	0.542857143	0.341772152	0.364864865	0.341772152	0.426666667	0.441558442	0.101265823	0.134146341	0.472222222	0.275862069	0.320512821	0.139534884	0.478873239	0.279069767	0.320512821	0.513888889	0.459459459	0.066666667	0.122222222	0.73015873	0.626865672	0.5	0.279069767	0.285714286	0.114285714	0.438356164	0.346153846	0.125	0.111111111	0.537313433	0.275862069	0.095238095	0.341772152	0.112359551	0.275862069	0.73015873	0.273809524	0.113636364	0.73015873	0.285714286	0.304878049	0.068181818	0.129032258	0.472222222	0.75	0.122222222	0.341772152	0.127906977	0.325301205	0.325301205	0.317073171	0.130434783	0.521126761	0.73015873	0.304878049	0.346153846	0.666666667	0.277227723	0.493333333	0.304878049	0.444444444	0.641791045	0.521126761	0.325301205	0.154761905	0.109756098	0.317073171	0.320512821	0.333333333	0.296296296	0.289156627	0.106666667	0.341772152	0.324675325	0.134146341	0.346153846	0.666666667	0.513513514	0.275862069	0.125	0.235849057	0.325301205	0.324675325	0.10989011	0.296296296	0.459459459	0.325301205	0.545454545	0.493333333	0.106666667	0.11627907	0.453333333	0.472972973	0.341772152	0.52173913	0.304878049	0.127906977	0.542857143	0.279069767	0.294117647	0.285714286	0.275862069	0.341772152	0.128205128	0.441558442	0.325301205	0.109756098	0.279069767	0.097560976	0.73015873	0.113924051	0.5	0.703125	0.426666667	0.304878049	0.493333333	0.102564103	0.542857143	0.337349398	0.325301205	0.094117647	0.320512821	0.325301205	0.285714286	0.289156627	0.053763441	0.304878049	0.296296296	0.545454545	0.125	0.292682927	0.493333333	0.285714286	0.325301205	0.341772152	0.275862069	0.73015873	0.459459459	0.279069767	0.096385542	0.341772152	0.304878049	0.1	0.703125	0.296296296	0.279069767	0.444444444	0.486486486	0.125	0.279069767	0.346153846	0.325581395	0.681818182	0.095238095	0.493333333	0.178947368	0.537313433	0.472972973	0.492957746	0.5	0.341772152	0.703125	0.324675325	0.37804878	0.1	0.478873239	0.111111111	0.1	0.444444444	0.324675325	0.493333333
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCC[C@@H](C2)C(O)=O)sc2CCCCCc12	0.373333333	0.47826087	0.492957746	0.513888889	0.47826087	0.164383562	0.304878049	0.378378378	0.535211268	0.156626506	0.47826087	0.317647059	0.144578313	0.258426966	0.273809524	0.36	0.304878049	0.320987654	0.588235294	0.62295082	0.342105263	0.342105263	0.304878049	0.284210526	0.441176471	0.136363636	0.341463415	0.529411765	0.388888889	0.5	0.373333333	0.373333333	0.445945946	0.373333333	0.289156627	0.364864865	0.313253012	0.394366197	0.329113924	0.35443038	0.149425287	0.536231884	0.30952381	0.529411765	0.430555556	0.164383562	0.507246377	0.292682927	0.3625	0.342105263	0.363636364	0.36	0.434782609	0.394366197	0.47826087	0.168831169	0.35443038	0.373333333	0.313953488	0.078431373	0.164383562	0.30952381	0.59375	0.161616162	0.342105263	0.112244898	0.606060606	0.290697674	0.172839506	0.373333333	0.076923077	0.304878049	0.297619048	0.082474227	0.65	0.394366197	0.430555556	0.418918919	0.282352941	0.36	0.47826087	0.381578947	0.373333333	0.103896104	0.388888889	0.304878049	0.388888889	0.471428571	0.320987654	0.346666667	0.325301205	0.394366197	0.305882353	0.639344262	0.507462687	0.301204819	0.492753623	0.329113924	0.3125	0.388888889	0.304878049	0.388888889	0.47826087	0.394366197	0.514285714	0.098765432	0.3125	0.52173913	0.373333333	0.261904762	0.378378378	0.317073171	0.121621622	0.156626506	0.47826087	0.438356164	0.36	0.378378378	0.394366197	0.156626506	0.121621622	0.277777778	0.373333333	0.094117647	0.514285714	0.375	0.373333333	0.325581395	0.125	0.282352941	0.289156627	0.388888889	0.097560976	0.373333333	0.388888889	0.373333333	0.159090909	0.296296296	0.325301205	0.397260274	0.492753623	0.364864865	0.282352941	0.08988764	0.373333333	0.639344262	0.08988764	0.492957746	0.333333333	0.329268293	0.394366197	0.164383562	0.52173913	0.261904762	0.588235294	0.458333333	0.65	0.325301205	0.442857143	0.3125	0.082474227	0.358974359	0.52173913	0.325301205	0.115384615	0.492957746	0.321428571	0.492957746	0.103448276	0.364864865	0.325301205	0.3125	0.373333333	0.47826087	0.35443038	0.378378378	0.367088608	0.492957746	0.492753623	0.639344262	0.346153846	0.305882353	0.5	0.386666667	0.492957746	0.367088608	0.378378378	0.235294118	0.486111111	0.364864865	0.62295082	0.156626506	0.115384615	0.535211268	0.639344262	0.375	0.47826087	0.304878049	0.5	0.1625	0.112359551	0.282352941	0.142857143	0.282352941	0.283950617	0.239583333	0.333333333	0.346153846	0.492957746	0.430555556	0.255555556	0.373333333	0.304878049	0.304878049	0.121621622	0.297619048	0.381578947	0.191780822	0.156626506	0.333333333	0.62295082	0.304878049	0.156626506	0.457142857	0.52173913	0.775862069	0.381578947	0.606060606	0.3125	0.486111111	0.410958904	0.316455696	0.52173913	0.304878049	0.127906977	0.364864865	0.146341463	0.373333333	0.36	0.146341463	0.317073171	0.168831169	0.308641975	0.113924051	0.514285714	0.373333333	0.588235294	0.444444444	0.553846154	0.088607595	0.388888889	0.606060606	0.191780822	0.282352941	0.144444444	0.36	0.297619048	0.3125	0.304878049	0.282352941	0.430555556	0.367088608	0.111111111	0.325301205	0.341463415	0.52173913	0.5	0.639344262	0.316455696	0.283950617	0.394366197	0.164705882	0.373333333	0.405405405	0.492957746	0.08988764	0.316455696	0.142857143	0.35443038	0.126436782	0.639344262	0.373333333	0.304878049	0.342105263	0.304878049	0.388888889	0.297619048	0.115384615	0.170731707	0.373333333	0.35443038	0.329113924	0.35443038	0.378378378	0.639344262	0.304878049	0.170731707	0.146341463	0.121621622	0.388888889	0.084210526	0.115384615	0.639344262	0.486111111	1	0.388888889	0.388888889	0.52173913	0.325	0.159090909	0.35443038	0.084337349	0.373333333	0.434782609	0.47826087	0.113636364	0.434782609	0.373333333	0.097826087	0.65	0.156626506	0.320987654	0.304878049	0.304878049	0.304878049	0.381578947	0.434782609	0.368421053	0.388888889	0.52173913	0.373333333	0.441176471	0.373333333	0.283950617	0.384615385	0.090909091	0.139240506	0.373333333	0.35	0.388888889	0.158536585	0.397260274	0.35443038	0.388888889	0.536231884	0.3125	0.068965517	0.152941176	0.492957746	0.261904762	0.728813559	0.35443038	0.381578947	0.128712871	0.378378378	0.378378378	0.156626506	0.08988764	0.639344262	0.35	0.098765432	0.373333333	0.11627907	0.367088608	0.492957746	0.424657534	0.130952381	0.492957746	0.381578947	0.333333333	0.083333333	0.146067416	0.560606061	0.64516129	0.152941176	0.373333333	0.119047619	0.320987654	0.304878049	0.418918919	0.10989011	0.329113924	0.492957746	0.333333333	0.378378378	0.289156627	0.285714286	0.297619048	0.316455696	0.364864865	0.507042254	0.346153846	0.320987654	0.160493827	0.128205128	0.418918919	0.388888889	0.364864865	0.342105263	0.464788732	0.111111111	0.373333333	0.375	0.168831169	0.36	0.289156627	0.513888889	0.367088608	0.142857143	0.292929293	0.320987654	0.394366197	0.101123596	0.47826087	0.3125	0.304878049	0.65	0.282352941	0.111111111	0.107142857	0.292682927	0.308641975	0.373333333	0.59375	0.316455696	0.146341463	0.5	0.35443038	0.3375	0.381578947	0.367088608	0.373333333	0.148648649	0.367088608	0.304878049	0.128205128	0.289156627	0.115384615	0.514285714	0.164383562	0.52173913	0.514285714	0.283950617	0.316455696	0.282352941	0.121621622	0.5	0.301204819	0.304878049	0.084337349	0.388888889	0.304878049	0.381578947	0.444444444	0.055555556	0.316455696	0.47826087	0.65	0.156626506	0.492753623	0.297619048	0.381578947	0.304878049	0.373333333	0.367088608	0.492957746	0.3125	0.35443038	0.113924051	0.373333333	0.316455696	0.118421053	0.514285714	0.47826087	0.426666667	0.364864865	0.273809524	0.156626506	0.3375	0.378378378	0.305882353	0.588235294	0.1125	0.282352941	0.184782609	0.639344262	0.606060606	0.775862069	0.544117647	0.373333333	0.514285714	0.394366197	0.30952381	0.080808081	0.397260274	0.115384615	0.103896104	0.364864865	0.394366197	0.282352941
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
Cc1noc(n1)-c1c(NC(=O)c2ccc(Cl)cc2Cl)sc2CCCc12	0.458333333	0.529411765	0.317073171	0.305882353	0.529411765	0.12987013	0.379746835	0.677419355	0.290697674	0.195121951	0.529411765	0.425	0.2125	0.461538462	0.397435897	0.464788732	0.379746835	0.847457627	0.264367816	0.402777778	0.464788732	0.464788732	0.379746835	0.393258427	0.388888889	0.186046512	0.473684211	0.308641975	0.619047619	0.229885057	0.458333333	0.458333333	0.345679012	0.458333333	0.397435897	0.450704225	0.405063291	0.603174603	0.320987654	0.557142857	0.133333333	0.317073171	0.365853659	0.308641975	0.4	0.12987013	0.325	0.367088608	0.37037037	0.464788732	0.426666667	0.464788732	0.402777778	0.603174603	0.529411765	0.12195122	0.379746835	0.458333333	0.493506494	0.142857143	0.12987013	0.382716049	0.444444444	0.125	0.464788732	0.121212121	0.285714286	0.37804878	0.182926829	0.458333333	0.162790698	0.379746835	0.353658537	0.091836735	0.383561644	0.603174603	0.4	0.289156627	0.37037037	0.464788732	0.529411765	0.445945946	0.458333333	0.074074074	0.619047619	0.379746835	0.619047619	0.280487805	0.3625	0.450704225	0.365853659	0.603174603	0.361445783	0.397260274	0.355263158	0.392405063	0.52173913	0.486111111	0.465753425	0.619047619	0.379746835	0.619047619	0.529411765	0.603174603	0.301204819	0.083333333	0.465753425	0.3375	0.458333333	0.35	0.444444444	0.41025641	0.08974359	0.195121951	0.529411765	0.38961039	0.464788732	0.444444444	0.603174603	0.195121951	0.08974359	0.314606742	0.458333333	0.104651163	0.301204819	0.629032258	0.458333333	0.46835443	0.135802469	0.37037037	0.453333333	0.619047619	0.243243243	0.458333333	0.619047619	0.458333333	0.209302326	0.550724638	0.417721519	0.575757576	0.52173913	0.450704225	0.37037037	0.151162791	0.458333333	0.397260274	0.151162791	0.317073171	0.492957746	0.321428571	0.603174603	0.12987013	0.3375	0.35	0.264367816	0.35443038	0.383561644	0.365853659	0.373333333	0.465753425	0.150537634	0.44	0.3375	0.365853659	0.085365854	0.317073171	0.486842105	0.317073171	0.088888889	0.450704225	0.493333333	0.465753425	0.458333333	0.529411765	0.379746835	0.444444444	0.428571429	0.317073171	0.52173913	0.397260274	0.304878049	0.361445783	0.289156627	0.682539683	0.317073171	0.375	0.444444444	0.289156627	0.282352941	0.450704225	0.402777778	0.195121951	0.085365854	0.290697674	0.397260274	0.629032258	0.529411765	0.379746835	0.529411765	0.172839506	0.10989011	0.37037037	0.111111111	0.37037037	0.358974359	0.457831325	0.492957746	0.304878049	0.317073171	0.4	0.455696203	0.458333333	0.379746835	0.379746835	0.08974359	0.353658537	0.445945946	0.186666667	0.195121951	0.492957746	0.402777778	0.453333333	0.195121951	0.552238806	0.3375	0.329113924	0.445945946	0.270588235	0.465753425	0.282352941	0.418918919	0.514285714	0.3375	0.379746835	0.125	0.450704225	0.185185185	0.458333333	0.464788732	0.129411765	0.375	0.12195122	0.479452055	0.111111111	0.301204819	0.458333333	0.264367816	0.394736842	0.337662338	0.1	0.619047619	0.285714286	0.186666667	0.37037037	0.280487805	0.464788732	0.353658537	0.465753425	0.379746835	0.405063291	0.4	0.375	0.078947368	0.365853659	0.34939759	0.3375	0.320987654	0.397260274	0.514285714	0.358974359	0.603174603	0.21686747	0.458333333	0.413333333	0.317073171	0.125	0.514285714	0.111111111	0.379746835	0.19047619	0.397260274	0.458333333	0.379746835	0.464788732	0.453333333	0.619047619	0.353658537	0.085365854	0.209876543	0.458333333	0.379746835	0.486111111	0.379746835	0.444444444	0.397260274	0.379746835	0.209876543	0.185185185	0.08974359	0.619047619	0.206896552	0.085365854	0.397260274	0.282352941	0.325	0.619047619	0.619047619	0.3375	1	0.209302326	0.379746835	0.179487179	0.458333333	0.402777778	0.529411765	0.123595506	0.402777778	0.458333333	0.131868132	0.383561644	0.195121951	0.3625	0.379746835	0.379746835	0.379746835	0.445945946	0.402777778	0.492957746	0.619047619	0.304878049	0.458333333	0.388888889	0.458333333	0.358974359	0.428571429	0.116883117	0.194805195	0.458333333	0.527777778	0.619047619	0.127906977	0.575757576	0.379746835	0.619047619	0.317073171	0.465753425	0.079545455	0.19047619	0.317073171	0.35	0.350649351	0.379746835	0.445945946	0.171717172	0.444444444	0.444444444	0.195121951	0.151162791	0.397260274	0.375	0.181818182	0.458333333	0.152941176	0.375	0.317073171	0.394736842	0.127906977	0.317073171	0.754098361	0.492957746	0.081395349	0.195402299	0.52173913	0.368421053	0.19047619	0.458333333	0.185185185	0.3625	0.379746835	0.289156627	0.131868132	0.320987654	0.317073171	0.492957746	0.444444444	0.453333333	0.422222222	0.353658537	0.514285714	0.450704225	0.297619048	0.304878049	0.3625	0.215189873	0.097560976	0.289156627	0.619047619	0.471428571	0.464788732	0.536231884	0.078947368	0.458333333	0.629032258	0.12195122	0.464788732	0.453333333	0.305882353	0.375	0.139534884	0.428571429	0.3625	0.603174603	0.149425287	0.529411765	0.465753425	0.379746835	0.383561644	0.37037037	0.078947368	0.1875	0.367088608	0.479452055	0.458333333	0.444444444	0.514285714	0.185185185	0.320987654	0.379746835	0.703125	0.754098361	0.375	0.458333333	0.101265823	0.428571429	0.379746835	0.097560976	0.397435897	0.085365854	0.301204819	0.12987013	0.3375	0.301204819	0.358974359	0.514285714	0.37037037	0.08974359	0.320987654	0.392405063	0.379746835	0.179487179	0.619047619	0.379746835	0.445945946	0.394736842	0.065934066	0.514285714	0.529411765	0.383561644	0.195121951	0.52173913	0.353658537	0.445945946	0.379746835	0.458333333	0.375	0.317073171	0.465753425	0.379746835	0.084337349	0.458333333	0.514285714	0.115384615	0.301204819	0.529411765	0.535211268	0.450704225	0.535211268	0.195121951	0.397435897	0.444444444	0.361445783	0.264367816	0.083333333	0.37037037	0.21978022	0.397260274	0.285714286	0.329113924	0.320987654	0.458333333	0.301204819	0.603174603	0.382716049	0.135416667	0.575757576	0.085365854	0.12987013	0.450704225	0.603174603	0.37037037
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)cc(Cl)c1-c1cccc(F)c1	0.16091954	0.162790698	0.130434783	0.138297872	0.162790698	0.185714286	0.129032258	0.162790698	0.138297872	0.620689655	0.162790698	0.157894737	0.291666667	0.134020619	0.141304348	0.162790698	0.153846154	0.220930233	0.164835165	0.127906977	0.136363636	0.136363636	0.153846154	0.153846154	0.11627907	0.661016949	0.186813187	0.133333333	0.126436782	0.144444444	0.16091954	0.16091954	0.141304348	0.16091954	0.129032258	0.178571429	0.273809524	0.127906977	0.119565217	0.193181818	0.306666667	0.142857143	0.14893617	0.133333333	0.174418605	0.185714286	0.133333333	0.142857143	0.3375	0.136363636	0.170454545	0.162790698	0.114942529	0.127906977	0.162790698	0.543859649	0.346153846	0.16091954	0.168421053	0.213483146	0.185714286	0.161290323	0.149425287	0.097087379	0.136363636	0.188888889	0.155555556	0.147368421	0.603448276	0.16091954	0.297297297	0.153846154	0.163043478	0.157303371	0.127906977	0.127906977	0.174418605	0.144444444	0.163043478	0.162790698	0.162790698	0.157303371	0.16091954	0.169014085	0.126436782	0.129032258	0.126436782	0.134831461	0.153846154	0.137931034	0.161290323	0.127906977	0.147368421	0.126436782	0.151162791	0.152173913	0.16091954	0.131868132	0.144444444	0.126436782	0.153846154	0.126436782	0.162790698	0.127906977	0.130434783	0.16	0.144444444	0.119565217	0.16091954	0.168539326	0.162790698	0.261904762	0.157142857	0.620689655	0.162790698	0.170454545	0.162790698	0.162790698	0.127906977	0.620689655	0.157142857	0.298850575	0.16091954	0.197368421	0.142857143	0.127906977	0.16091954	0.191489362	0.157894737	0.163043478	0.153846154	0.126436782	0.257142857	0.16091954	0.126436782	0.16091954	1	0.144444444	0.317073171	0.162790698	0.16091954	0.178571429	0.163043478	0.172839506	0.16091954	0.126436782	0.172839506	0.130434783	0.120879121	0.175824176	0.127906977	0.185714286	0.119565217	0.168539326	0.164835165	0.144444444	0.127906977	0.161290323	0.151162791	0.144444444	0.226190476	0.142857143	0.119565217	0.161290323	0.197183099	0.130434783	0.184782609	0.130434783	0.175	0.178571429	0.186813187	0.144444444	0.16091954	0.162790698	0.346153846	0.162790698	0.164835165	0.130434783	0.16091954	0.126436782	0.131868132	0.147368421	0.157303371	0.2	0.130434783	0.341772152	0.162790698	0.183908046	0.153846154	0.178571429	0.127906977	0.620689655	0.164383562	0.138297872	0.126436782	0.127906977	0.162790698	0.153846154	0.162790698	0.516666667	0.154761905	0.163043478	0.178082192	0.163043478	0.159090909	0.147058824	0.120879121	0.131868132	0.130434783	0.174418605	0.15625	0.16091954	0.153846154	0.153846154	0.157142857	0.163043478	0.157303371	0.574074074	0.160493827	0.120879121	0.127906977	0.153846154	0.620689655	0.162790698	0.119565217	0.16091954	0.157303371	0.168539326	0.144444444	0.153846154	0.174418605	0.120879121	0.119565217	0.153846154	0.172839506	0.178571429	0.533333333	0.16091954	0.162790698	0.210526316	0.152173913	0.543859649	0.130434783	0.194444444	0.142857143	0.16091954	0.164835165	0.172413793	0.151162791	0.105263158	0.126436782	0.155555556	0.574074074	0.163043478	0.202380952	0.162790698	0.163043478	0.144444444	0.153846154	0.138297872	0.174418605	0.341772152	0.147058824	0.161290323	0.173913043	0.119565217	0.131868132	0.126436782	0.120879121	0.159090909	0.127906977	0.796296296	0.16091954	0.172413793	0.130434783	0.1875	0.120879121	0.178082192	0.346153846	0.263157895	0.126436782	0.16091954	0.153846154	0.136363636	0.153846154	0.126436782	0.163043478	0.164383562	0.807692308	0.16091954	0.346153846	0.131868132	0.346153846	0.162790698	0.126436782	0.153846154	0.807692308	0.533333333	0.157142857	0.126436782	0.188235294	0.164383562	0.126436782	0.153846154	0.159090909	0.126436782	0.126436782	0.119565217	0.209302326	1	0.346153846	0.23943662	0.16091954	0.114942529	0.162790698	0.156626506	0.114942529	0.16091954	0.2375	0.127906977	0.620689655	0.153846154	0.153846154	0.153846154	0.153846154	0.157303371	0.114942529	0.146067416	0.126436782	0.131868132	0.16091954	0.11627907	0.16091954	0.159090909	0.164835165	0.223880597	0.205479452	0.16091954	0.177777778	0.126436782	0.55	0.162790698	0.346153846	0.126436782	0.142857143	0.144444444	0.109756098	0.627118644	0.130434783	0.168539326	0.162790698	0.346153846	0.157303371	0.142857143	0.176470588	0.162790698	0.620689655	0.172839506	0.126436782	0.325	0.225352113	0.16091954	0.27027027	0.341772152	0.130434783	0.172413793	0.223684211	0.130434783	0.183908046	0.120879121	0.155844156	0.754385965	0.174418605	0.162790698	0.627118644	0.16091954	0.243243243	0.153846154	0.153846154	0.144444444	0.178571429	0.119565217	0.130434783	0.120879121	0.162790698	0.153846154	0.148148148	0.163043478	0.120879121	0.178571429	0.129032258	0.119565217	0.153846154	0.226666667	0.194444444	0.144444444	0.126436782	0.137931034	0.136363636	0.159090909	0.147058824	0.16091954	0.127906977	0.543859649	0.162790698	0.153846154	0.138297872	0.341772152	0.236842105	0.223300971	0.153846154	0.127906977	0.2	0.162790698	0.144444444	0.153846154	0.127906977	0.163043478	0.147058824	0.166666667	0.142857143	0.130434783	0.16091954	0.149425287	0.120879121	0.533333333	0.131868132	0.346153846	0.206896552	0.183908046	0.341772152	0.16091954	0.185714286	0.164835165	0.153846154	0.194444444	0.129032258	0.197183099	0.130434783	0.185714286	0.119565217	0.142857143	0.159090909	0.120879121	0.163043478	0.157142857	0.131868132	0.152173913	0.153846154	0.23943662	0.126436782	0.153846154	0.157303371	0.172413793	0.107142857	0.120879121	0.162790698	0.127906977	0.620689655	0.16091954	0.163043478	0.157303371	0.153846154	0.16091954	0.341772152	0.130434783	0.144444444	0.346153846	0.146666667	0.16091954	0.120879121	0.185714286	0.142857143	0.162790698	0.166666667	0.178571429	0.153846154	0.620689655	0.346153846	0.162790698	0.147368421	0.164835165	0.175675676	0.163043478	0.407894737	0.126436782	0.155555556	0.16091954	0.119565217	0.16091954	0.142857143	0.127906977	0.161290323	0.166666667	0.162790698	0.164383562	0.185714286	0.178571429	0.127906977	0.163043478
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
OC(=O)c1ccccc1Nc1cccc(c1)-c1ccccc1-c1cccc(Cl)c1	0.1125	0.086419753	0.095238095	0.091954023	0.086419753	0.14516129	0.094117647	0.189189189	0.091954023	0.301587302	0.086419753	0.126436782	0.265625	0.088888889	0.094117647	0.113924051	0.107142857	0.148148148	0.08045977	0.103896104	0.1	0.1	0.107142857	0.102040816	0.090909091	0.303030303	0.170731707	0.097560976	0.102564103	0.096385542	0.1125	0.1125	0.17721519	0.1125	0.094117647	0.115384615	0.079545455	0.103896104	0.083333333	0.134146341	0.246376812	0.108433735	0.103448276	0.097560976	0.098765432	0.14516129	0.097560976	0.095238095	0.079545455	0.1	0.096385542	0.113924051	0.08974359	0.103896104	0.086419753	0.266666667	0.094117647	0.1125	0.125	0.297297297	0.14516129	0.103448276	0.189189189	0.147727273	0.1	0.283783784	0.082352941	0.102272727	0.306451613	0.1125	0.333333333	0.107142857	0.104651163	0.281690141	0.103896104	0.103896104	0.098765432	0.070588235	0.104651163	0.113924051	0.086419753	0.083333333	0.1125	0.245614035	0.102564103	0.094117647	0.102564103	0.1125	0.107142857	0.101265823	0.103448276	0.103896104	0.102272727	0.102564103	0.074074074	0.119047619	0.085365854	0.096385542	0.096385542	0.102564103	0.107142857	0.102564103	0.086419753	0.103896104	0.095238095	0.153846154	0.096385542	0.096385542	0.1125	0.108433735	0.113924051	0.08045977	0.15	0.301587302	0.086419753	0.083333333	0.113924051	0.113924051	0.103896104	0.301587302	0.15	0.074468085	0.1125	0.196969697	0.095238095	0.103896104	0.1125	0.176470588	0.245901639	0.104651163	0.094117647	0.102564103	0.461538462	0.1125	0.102564103	0.1125	0.23943662	0.181818182	0.078651685	0.1	0.085365854	0.115384615	0.104651163	0.257575758	0.1125	0.102564103	0.257575758	0.095238095	0.097560976	0.091954023	0.103896104	0.14516129	0.096385542	0.108433735	0.08045977	0.181818182	0.103896104	0.103448276	0.0875	0.096385542	0.338235294	0.095238095	0.096385542	0.103448276	0.237288136	0.095238095	0.168674699	0.095238095	0.154929577	0.115384615	0.170731707	0.096385542	0.1125	0.086419753	0.094117647	0.113924051	0.08045977	0.095238095	0.085365854	0.102564103	0.083333333	0.102272727	0.096385542	0.153846154	0.095238095	0.093023256	0.113924051	0.151898734	0.094117647	0.115384615	0.103896104	0.301587302	0.177419355	0.091954023	0.102564103	0.103896104	0.086419753	0.107142857	0.086419753	0.316666667	0.231884058	0.104651163	0.15625	0.104651163	0.111111111	0.117021277	0.097560976	0.083333333	0.095238095	0.098765432	0.1	0.1125	0.107142857	0.107142857	0.15	0.104651163	0.083333333	0.196721311	0.389830508	0.097560976	0.103896104	0.094117647	0.301587302	0.086419753	0.096385542	0.085365854	0.083333333	0.082352941	0.096385542	0.094117647	0.098765432	0.097560976	0.096385542	0.107142857	0.185714286	0.115384615	0.31147541	0.098765432	0.113924051	0.15942029	0.119047619	0.266666667	0.095238095	0.213114754	0.095238095	0.1125	0.08045977	0.097560976	0.074074074	0.180327869	0.102564103	0.082352941	0.196721311	0.104651163	0.155844156	0.113924051	0.104651163	0.096385542	0.107142857	0.091954023	0.098765432	0.093023256	0.178571429	0.103448276	0.078651685	0.096385542	0.096385542	0.102564103	0.097560976	0.111111111	0.103896104	0.197183099	0.1125	0.084337349	0.095238095	0.220588235	0.097560976	0.15625	0.094117647	0.4	0.102564103	0.1125	0.107142857	0.1	0.094117647	0.102564103	0.104651163	0.177419355	0.261538462	0.1125	0.094117647	0.096385542	0.094117647	0.113924051	0.102564103	0.107142857	0.261538462	0.31147541	0.15	0.102564103	0.219178082	0.177419355	0.102564103	0.094117647	0.084337349	0.102564103	0.102564103	0.096385542	0.179487179	0.23943662	0.094117647	1	0.1125	0.08974359	0.086419753	0.272727273	0.08974359	0.1125	0.16	0.103896104	0.301587302	0.107142857	0.107142857	0.107142857	0.107142857	0.083333333	0.08974359	0.084337349	0.102564103	0.096385542	0.1125	0.090909091	0.1125	0.111111111	0.08045977	0.320754717	0.357142857	0.098765432	0.13253012	0.102564103	0.227272727	0.1	0.094117647	0.102564103	0.108433735	0.096385542	0.161764706	0.35483871	0.095238095	0.108433735	0.086419753	0.094117647	0.083333333	0.123595506	0.113924051	0.113924051	0.301587302	0.257575758	0.102564103	0.093023256	0.271186441	0.1125	0.322580645	0.093023256	0.095238095	0.084337349	0.191176471	0.095238095	0.181818182	0.097560976	0.262295082	0.294117647	0.171052632	0.1	0.35483871	0.1125	0.333333333	0.107142857	0.107142857	0.070588235	0.242857143	0.083333333	0.095238095	0.097560976	0.113924051	0.094117647	0.12	0.104651163	0.097560976	0.115384615	0.094117647	0.083333333	0.107142857	0.15942029	0.138461538	0.070588235	0.102564103	0.101265823	0.1	0.097560976	0.178571429	0.1125	0.103896104	0.266666667	0.113924051	0.094117647	0.091954023	0.093023256	0.154929577	0.117647059	0.107142857	0.103896104	0.217391304	0.086419753	0.096385542	0.107142857	0.103896104	0.104651163	0.178571429	0.274193548	0.095238095	0.095238095	0.1125	0.189189189	0.097560976	0.31147541	0.096385542	0.094117647	0.148148148	0.181818182	0.093023256	0.1125	0.14516129	0.08045977	0.107142857	0.138461538	0.094117647	0.237288136	0.095238095	0.14516129	0.096385542	0.095238095	0.111111111	0.097560976	0.104651163	0.15	0.096385542	0.119047619	0.107142857	1	0.102564103	0.107142857	0.083333333	0.097560976	0.14084507	0.097560976	0.086419753	0.103896104	0.301587302	0.085365854	0.104651163	0.083333333	0.107142857	0.1125	0.093023256	0.095238095	0.096385542	0.094117647	0.174603175	0.1125	0.097560976	0.203389831	0.095238095	0.086419753	0.134146341	0.115384615	0.17721519	0.301587302	0.094117647	0.113924051	0.102272727	0.08045977	0.209677419	0.104651163	0.158536585	0.102564103	0.082352941	0.085365854	0.096385542	0.1125	0.095238095	0.103896104	0.103448276	0.273972603	0.1	0.177419355	0.224137931	0.115384615	0.103896104	0.104651163
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.555555556	0.405797101	0.53030303	0.507246377	0.405797101	0.126760563	0.457142857	0.46969697	0.507246377	0.109756098	0.405797101	0.273809524	0.153846154	0.289156627	0.457142857	0.53968254	0.436619718	0.397260274	0.320512821	0.678571429	0.564516129	0.564516129	0.436619718	0.258064516	0.978723404	0.091954023	0.363636364	0.546875	0.666666667	0.265822785	0.555555556	0.555555556	0.36	0.555555556	0.457142857	0.411764706	0.283950617	0.649122807	0.754385965	0.378378378	0.117647059	0.553846154	0.438356164	0.546875	0.342465753	0.126760563	0.546875	0.311688312	0.333333333	0.564516129	0.408450704	0.53968254	1	0.649122807	0.405797101	0.118421053	0.324675325	0.555555556	0.255813953	0.082474227	0.126760563	0.438356164	0.492307692	0.134020619	0.564516129	0.11827957	0.328947368	0.432432432	0.125	0.555555556	0.081395349	0.436619718	0.424657534	0.086956522	0.678571429	0.649122807	0.342465753	0.492537313	0.424657534	0.53968254	0.405797101	0.315789474	0.555555556	0.095890411	0.666666667	0.457142857	0.666666667	0.484848485	0.436619718	0.548387097	0.438356164	0.649122807	0.432432432	0.696428571	0.627118644	0.450704225	0.420289855	0.515151515	0.351351351	0.666666667	0.436619718	0.666666667	0.405797101	0.649122807	0.53030303	0.076923077	0.351351351	0.538461538	0.555555556	0.294871795	0.53968254	0.2875	0.083333333	0.109756098	0.405797101	0.351351351	0.53968254	0.53968254	0.649122807	0.109756098	0.083333333	0.25	0.555555556	0.086419753	0.364864865	0.649122807	0.555555556	0.493150685	0.148648649	0.424657534	0.342105263	0.666666667	0.118421053	0.555555556	0.666666667	0.555555556	0.114942529	0.351351351	0.296296296	0.46969697	0.420289855	0.411764706	0.424657534	0.108433735	0.555555556	0.696428571	0.108433735	0.53030303	0.523076923	0.253012048	0.649122807	0.126760563	0.538461538	0.294871795	0.320512821	0.369863014	0.678571429	0.438356164	0.714285714	0.351351351	0.098901099	0.294871795	0.538461538	0.438356164	0.078947368	0.53030303	0.358974359	0.53030303	0.096385542	0.411764706	0.363636364	0.351351351	0.555555556	0.405797101	0.324675325	0.53968254	0.303797468	0.53030303	0.420289855	0.696428571	0.538461538	0.432432432	0.369863014	0.434782609	0.53030303	0.337662338	0.53968254	0.25	0.36	0.411764706	0.678571429	0.109756098	0.108108108	0.507246377	0.696428571	0.649122807	0.405797101	0.436619718	0.405797101	0.113924051	0.119047619	0.424657534	0.106666667	0.424657534	0.302631579	0.266666667	0.523076923	0.538461538	0.53030303	0.342465753	0.301204819	0.555555556	0.436619718	0.436619718	0.083333333	0.424657534	0.315789474	0.138888889	0.166666667	0.523076923	0.678571429	0.342105263	0.109756098	0.405797101	0.538461538	0.441176471	0.315789474	0.328947368	0.351351351	0.36	0.342465753	0.523076923	0.538461538	0.436619718	0.082352941	0.411764706	0.098765432	0.420289855	0.53968254	0.085365854	0.450704225	0.118421053	0.507462687	0.092105263	0.364864865	0.555555556	0.320512821	0.356164384	0.627118644	0.094594595	0.666666667	0.328947368	0.138888889	0.424657534	0.126436782	0.53968254	0.424657534	0.351351351	0.436619718	0.464788732	0.342465753	0.337662338	0.086956522	0.438356164	0.280487805	0.538461538	0.538461538	0.696428571	0.523076923	0.302631579	0.649122807	0.119047619	0.555555556	0.337837838	0.53030303	0.108433735	0.523076923	0.106666667	0.324675325	0.120481928	0.696428571	0.555555556	0.436619718	0.564516129	0.342105263	0.666666667	0.424657534	0.108108108	0.12345679	0.555555556	0.324675325	0.515151515	0.324675325	0.53968254	0.696428571	0.436619718	0.12345679	0.098765432	0.083333333	0.666666667	0.101123596	0.108108108	0.696428571	0.36	0.434782609	0.666666667	0.666666667	0.538461538	0.402777778	0.114942529	0.324675325	0.08974359	0.555555556	1	0.405797101	0.134146341	1	0.555555556	0.066666667	0.678571429	0.109756098	0.436619718	0.436619718	0.436619718	0.436619718	0.315789474	1	0.47761194	0.666666667	0.538461538	0.555555556	0.978723404	0.555555556	0.302631579	0.303797468	0.082191781	0.133333333	0.420289855	0.373333333	0.666666667	0.111111111	0.46969697	0.324675325	0.666666667	0.553846154	0.351351351	0.073170732	0.107142857	0.53030303	0.294871795	0.426470588	0.324675325	0.315789474	0.159574468	0.426470588	0.53968254	0.109756098	0.108433735	0.696428571	0.320512821	0.090909091	0.555555556	0.096385542	0.337662338	0.53030303	0.337837838	0.097560976	0.53030303	0.428571429	0.523076923	0.075	0.102272727	0.441176471	0.492307692	0.107142857	0.555555556	0.126582278	0.436619718	0.436619718	0.492537313	0.11627907	0.754385965	0.53030303	0.523076923	0.53968254	0.342105263	0.315217391	0.424657534	0.523076923	0.411764706	0.52238806	0.754385965	0.436619718	0.186666667	0.092105263	0.492537313	0.666666667	0.573770492	0.564516129	0.394366197	0.086956522	0.555555556	0.649122807	0.118421053	0.53968254	0.342105263	0.507246377	0.337662338	0.083333333	0.308510638	0.436619718	0.649122807	0.081395349	0.405797101	0.351351351	0.436619718	0.678571429	0.424657534	0.086956522	0.113924051	0.311688312	0.507462687	0.555555556	0.492307692	0.523076923	0.098765432	0.538461538	0.324675325	0.397260274	0.428571429	0.337662338	0.555555556	0.095890411	0.303797468	0.436619718	0.092105263	0.457142857	0.078947368	0.53030303	0.126760563	0.538461538	0.364864865	0.302631579	0.523076923	0.424657534	0.083333333	0.538461538	0.450704225	0.436619718	0.08974359	0.666666667	0.436619718	0.315789474	0.356164384	0.058823529	0.523076923	0.405797101	0.678571429	0.109756098	0.420289855	0.424657534	0.315789474	0.436619718	0.555555556	0.337662338	0.53030303	0.351351351	0.324675325	0.077922078	0.555555556	0.523076923	0.095890411	0.364864865	0.405797101	0.378378378	0.411764706	0.342105263	0.109756098	0.324675325	0.53968254	0.432432432	0.320512821	0.076923077	0.424657534	0.155555556	0.696428571	0.328947368	0.441176471	0.538461538	0.555555556	0.364864865	0.649122807	0.438356164	0.096774194	0.46969697	0.108108108	0.081081081	0.411764706	0.649122807	0.424657534
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
COc1cc(c(cc1C)S(=O)(=O)Nc1cccc(c1)C(O)=O)-c1ccccc1	0.102272727	0.103448276	0.111111111	0.119565217	0.103448276	0.144927536	0.074468085	0.170731707	0.119565217	0.2	0.103448276	0.127659574	0.171052632	0.115789474	0.086021505	0.103448276	0.086021505	0.122222222	0.096774194	0.134146341	0.090909091	0.090909091	0.086021505	0.137254902	0.135802469	0.175	0.130434783	0.113636364	0.119047619	0.112359551	0.102272727	0.102272727	0.147727273	0.102272727	0.074468085	0.104651163	0.084210526	0.120481928	0.112359551	0.147727273	0.189873418	0.123595506	0.094736842	0.113636364	0.08988764	0.144927536	0.113636364	0.086956522	0.072916667	0.090909091	0.087912088	0.103448276	0.134146341	0.120481928	0.103448276	0.2	0.086021505	0.102272727	0.091836735	0.350649351	0.144927536	0.094736842	0.170731707	0.197802198	0.090909091	0.2875	0.098901099	0.105263158	0.186666667	0.102272727	0.352941176	0.086021505	0.084210526	0.455882353	0.134146341	0.120481928	0.08988764	0.1	0.084210526	0.103448276	0.103448276	0.087912088	0.102272727	0.253968254	0.119047619	0.074468085	0.119047619	0.127906977	0.086021505	0.091954023	0.094736842	0.120481928	0.105263158	0.13253012	0.117647059	0.108695652	0.102272727	0.1	0.1	0.119047619	0.086021505	0.119047619	0.103448276	0.120481928	0.111111111	0.152777778	0.1	0.112359551	0.102272727	0.086956522	0.103448276	0.085106383	0.149253731	0.2	0.103448276	0.076086957	0.103448276	0.103448276	0.120481928	0.2	0.149253731	0.058252427	0.102272727	0.175675676	0.111111111	0.120481928	0.102272727	0.227272727	0.4	0.084210526	0.097826087	0.119047619	0.235294118	0.102272727	0.119047619	0.102272727	0.156626506	0.151162791	0.083333333	0.11627907	0.102272727	0.104651163	0.084210526	0.421875	0.102272727	0.13253012	0.421875	0.111111111	0.101123596	0.072916667	0.120481928	0.144927536	0.112359551	0.086956522	0.096774194	0.151162791	0.134146341	0.094736842	0.130952381	0.1	0.47761194	0.098901099	0.112359551	0.094736842	0.227272727	0.111111111	0.129032258	0.111111111	0.168831169	0.104651163	0.130434783	0.1	0.102272727	0.103448276	0.086021505	0.103448276	0.085106383	0.111111111	0.102272727	0.13253012	0.112359551	0.105263158	0.112359551	0.139534884	0.111111111	0.085106383	0.103448276	0.112359551	0.10989011	0.104651163	0.134146341	0.2	0.191176471	0.119565217	0.13253012	0.120481928	0.103448276	0.086021505	0.103448276	0.191780822	0.388059701	0.084210526	0.154929577	0.084210526	0.088888889	0.118811881	0.101123596	0.112359551	0.111111111	0.08988764	0.114583333	0.102272727	0.086021505	0.086021505	0.149253731	0.084210526	0.087912088	0.125	0.285714286	0.101123596	0.134146341	0.097826087	0.2	0.103448276	0.112359551	0.114942529	0.087912088	0.098901099	0.1	0.10989011	0.08988764	0.101123596	0.112359551	0.086021505	0.181818182	0.104651163	0.205479452	0.102272727	0.103448276	0.128205128	0.108695652	0.2	0.098901099	0.188405797	0.111111111	0.102272727	0.096774194	0.088888889	0.117647059	0.176470588	0.119047619	0.098901099	0.125	0.084210526	0.141176471	0.103448276	0.084210526	0.1	0.086021505	0.095744681	0.08988764	0.085106383	0.174603175	0.094736842	0.072164948	0.112359551	0.112359551	0.13253012	0.101123596	0.088888889	0.120481928	0.120481928	0.102272727	0.076923077	0.111111111	0.421875	0.101123596	0.154929577	0.086021505	0.179487179	0.13253012	0.102272727	0.086021505	0.090909091	0.097826087	0.119047619	0.084210526	0.191176471	0.168831169	0.102272727	0.086021505	0.1	0.086021505	0.103448276	0.13253012	0.086021505	0.168831169	0.205479452	0.149253731	0.119047619	0.347222222	0.191176471	0.13253012	0.10989011	0.113636364	0.119047619	0.119047619	0.112359551	0.123595506	0.156626506	0.086021505	0.272727273	0.102272727	0.134146341	0.103448276	1	0.134146341	0.102272727	0.130952381	0.134146341	0.2	0.086021505	0.086021505	0.086021505	0.086021505	0.087912088	0.134146341	0.101123596	0.119047619	0.112359551	0.102272727	0.135802469	0.102272727	0.088888889	0.085106383	0.322033898	0.166666667	0.102272727	0.146067416	0.119047619	0.171052632	0.11627907	0.086021505	0.119047619	0.123595506	0.1	0.225352113	0.179487179	0.111111111	0.086956522	0.11627907	0.086021505	0.087912088	0.173913043	0.103448276	0.103448276	0.2	0.421875	0.13253012	0.085106383	0.185714286	0.102272727	0.216216216	0.085106383	0.111111111	0.076923077	0.186666667	0.111111111	0.137931034	0.101123596	0.49122807	0.170731707	0.141176471	0.129411765	0.179487179	0.102272727	0.333333333	0.086021505	0.086021505	0.1	0.25	0.112359551	0.111111111	0.101123596	0.103448276	0.097826087	0.188118812	0.084210526	0.101123596	0.104651163	0.10989011	0.112359551	0.086021505	0.189189189	0.138888889	0.1	0.119047619	0.104651163	0.090909091	0.113636364	0.174603175	0.102272727	0.120481928	0.2	0.103448276	0.097826087	0.119565217	0.085106383	0.125	0.140186916	0.086021505	0.120481928	0.12195122	0.103448276	0.1	0.086021505	0.134146341	0.084210526	0.174603175	0.318181818	0.086956522	0.098901099	0.102272727	0.170731707	0.101123596	0.205479452	0.112359551	0.086021505	0.134831461	0.137931034	0.085106383	0.102272727	0.144927536	0.085106383	0.086021505	0.138888889	0.074468085	0.227272727	0.111111111	0.144927536	0.112359551	0.111111111	0.088888889	0.101123596	0.084210526	0.149253731	0.112359551	0.108695652	0.086021505	0.272727273	0.119047619	0.086021505	0.087912088	0.088888889	0.202702703	0.101123596	0.103448276	0.134146341	0.2	0.102272727	0.084210526	0.087912088	0.086021505	0.102272727	0.085106383	0.111111111	0.1	0.086021505	0.154929577	0.102272727	0.101123596	0.179104478	0.111111111	0.103448276	0.147727273	0.104651163	0.147727273	0.2	0.086021505	0.103448276	0.105263158	0.096774194	0.202898551	0.084210526	0.183908046	0.13253012	0.098901099	0.114942529	0.112359551	0.102272727	0.111111111	0.120481928	0.094736842	0.402777778	0.11627907	0.191176471	0.161764706	0.104651163	0.120481928	0.084210526
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.555555556	0.405797101	0.53030303	0.507246377	0.405797101	0.126760563	0.457142857	0.46969697	0.507246377	0.109756098	0.405797101	0.273809524	0.153846154	0.289156627	0.457142857	0.53968254	0.436619718	0.397260274	0.320512821	0.678571429	0.564516129	0.564516129	0.436619718	0.258064516	0.978723404	0.091954023	0.363636364	0.546875	0.666666667	0.265822785	0.555555556	0.555555556	0.36	0.555555556	0.457142857	0.411764706	0.283950617	0.649122807	0.754385965	0.378378378	0.117647059	0.553846154	0.438356164	0.546875	0.342465753	0.126760563	0.546875	0.311688312	0.333333333	0.564516129	0.408450704	0.53968254	1	0.649122807	0.405797101	0.118421053	0.324675325	0.555555556	0.255813953	0.082474227	0.126760563	0.438356164	0.492307692	0.134020619	0.564516129	0.11827957	0.328947368	0.432432432	0.125	0.555555556	0.081395349	0.436619718	0.424657534	0.086956522	0.678571429	0.649122807	0.342465753	0.492537313	0.424657534	0.53968254	0.405797101	0.315789474	0.555555556	0.095890411	0.666666667	0.457142857	0.666666667	0.484848485	0.436619718	0.548387097	0.438356164	0.649122807	0.432432432	0.696428571	0.627118644	0.450704225	0.420289855	0.515151515	0.351351351	0.666666667	0.436619718	0.666666667	0.405797101	0.649122807	0.53030303	0.076923077	0.351351351	0.538461538	0.555555556	0.294871795	0.53968254	0.2875	0.083333333	0.109756098	0.405797101	0.351351351	0.53968254	0.53968254	0.649122807	0.109756098	0.083333333	0.25	0.555555556	0.086419753	0.364864865	0.649122807	0.555555556	0.493150685	0.148648649	0.424657534	0.342105263	0.666666667	0.118421053	0.555555556	0.666666667	0.555555556	0.114942529	0.351351351	0.296296296	0.46969697	0.420289855	0.411764706	0.424657534	0.108433735	0.555555556	0.696428571	0.108433735	0.53030303	0.523076923	0.253012048	0.649122807	0.126760563	0.538461538	0.294871795	0.320512821	0.369863014	0.678571429	0.438356164	0.714285714	0.351351351	0.098901099	0.294871795	0.538461538	0.438356164	0.078947368	0.53030303	0.358974359	0.53030303	0.096385542	0.411764706	0.363636364	0.351351351	0.555555556	0.405797101	0.324675325	0.53968254	0.303797468	0.53030303	0.420289855	0.696428571	0.538461538	0.432432432	0.369863014	0.434782609	0.53030303	0.337662338	0.53968254	0.25	0.36	0.411764706	0.678571429	0.109756098	0.108108108	0.507246377	0.696428571	0.649122807	0.405797101	0.436619718	0.405797101	0.113924051	0.119047619	0.424657534	0.106666667	0.424657534	0.302631579	0.266666667	0.523076923	0.538461538	0.53030303	0.342465753	0.301204819	0.555555556	0.436619718	0.436619718	0.083333333	0.424657534	0.315789474	0.138888889	0.166666667	0.523076923	0.678571429	0.342105263	0.109756098	0.405797101	0.538461538	0.441176471	0.315789474	0.328947368	0.351351351	0.36	0.342465753	0.523076923	0.538461538	0.436619718	0.082352941	0.411764706	0.098765432	0.420289855	0.53968254	0.085365854	0.450704225	0.118421053	0.507462687	0.092105263	0.364864865	0.555555556	0.320512821	0.356164384	0.627118644	0.094594595	0.666666667	0.328947368	0.138888889	0.424657534	0.126436782	0.53968254	0.424657534	0.351351351	0.436619718	0.464788732	0.342465753	0.337662338	0.086956522	0.438356164	0.280487805	0.538461538	0.538461538	0.696428571	0.523076923	0.302631579	0.649122807	0.119047619	0.555555556	0.337837838	0.53030303	0.108433735	0.523076923	0.106666667	0.324675325	0.120481928	0.696428571	0.555555556	0.436619718	0.564516129	0.342105263	0.666666667	0.424657534	0.108108108	0.12345679	0.555555556	0.324675325	0.515151515	0.324675325	0.53968254	0.696428571	0.436619718	0.12345679	0.098765432	0.083333333	0.666666667	0.101123596	0.108108108	0.696428571	0.36	0.434782609	0.666666667	0.666666667	0.538461538	0.402777778	0.114942529	0.324675325	0.08974359	0.555555556	1	0.405797101	0.134146341	1	0.555555556	0.066666667	0.678571429	0.109756098	0.436619718	0.436619718	0.436619718	0.436619718	0.315789474	1	0.47761194	0.666666667	0.538461538	0.555555556	0.978723404	0.555555556	0.302631579	0.303797468	0.082191781	0.133333333	0.420289855	0.373333333	0.666666667	0.111111111	0.46969697	0.324675325	0.666666667	0.553846154	0.351351351	0.073170732	0.107142857	0.53030303	0.294871795	0.426470588	0.324675325	0.315789474	0.159574468	0.426470588	0.53968254	0.109756098	0.108433735	0.696428571	0.320512821	0.090909091	0.555555556	0.096385542	0.337662338	0.53030303	0.337837838	0.097560976	0.53030303	0.428571429	0.523076923	0.075	0.102272727	0.441176471	0.492307692	0.107142857	0.555555556	0.126582278	0.436619718	0.436619718	0.492537313	0.11627907	0.754385965	0.53030303	0.523076923	0.53968254	0.342105263	0.315217391	0.424657534	0.523076923	0.411764706	0.52238806	0.754385965	0.436619718	0.186666667	0.092105263	0.492537313	0.666666667	0.573770492	0.564516129	0.394366197	0.086956522	0.555555556	0.649122807	0.118421053	0.53968254	0.342105263	0.507246377	0.337662338	0.083333333	0.308510638	0.436619718	0.649122807	0.081395349	0.405797101	0.351351351	0.436619718	0.678571429	0.424657534	0.086956522	0.113924051	0.311688312	0.507462687	0.555555556	0.492307692	0.523076923	0.098765432	0.538461538	0.324675325	0.397260274	0.428571429	0.337662338	0.555555556	0.095890411	0.303797468	0.436619718	0.092105263	0.457142857	0.078947368	0.53030303	0.126760563	0.538461538	0.364864865	0.302631579	0.523076923	0.424657534	0.083333333	0.538461538	0.450704225	0.436619718	0.08974359	0.666666667	0.436619718	0.315789474	0.356164384	0.058823529	0.523076923	0.405797101	0.678571429	0.109756098	0.420289855	0.424657534	0.315789474	0.436619718	0.555555556	0.337662338	0.53030303	0.351351351	0.324675325	0.077922078	0.555555556	0.523076923	0.095890411	0.364864865	0.405797101	0.378378378	0.411764706	0.342105263	0.109756098	0.324675325	0.53968254	0.432432432	0.320512821	0.076923077	0.424657534	0.155555556	0.696428571	0.328947368	0.441176471	0.538461538	0.555555556	0.364864865	0.649122807	0.438356164	0.096774194	0.46969697	0.108108108	0.081081081	0.411764706	0.649122807	0.424657534
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1F)C(=O)OCc1ccc(F)cc1Cl)c1ccccc1	0.086956522	0.1	0.084210526	0.092783505	0.1	0.389830508	0.083333333	0.125	0.092783505	0.17721519	0.1	0.159574468	0.164556962	0.112244898	0.083333333	0.087912088	0.083333333	0.195402299	0.105263158	0.078651685	0.087912088	0.087912088	0.083333333	0.133333333	0.06741573	0.2125	0.114583333	0.086021505	0.077777778	0.108695652	0.086956522	0.086956522	0.11827957	0.086956522	0.083333333	0.088888889	0.104166667	0.078651685	0.073684211	0.155555556	0.154761905	0.084210526	0.080808081	0.086021505	0.098901099	0.389830508	0.086021505	0.084210526	0.104166667	0.087912088	0.096774194	0.087912088	0.066666667	0.078651685	0.1	0.144736842	0.094736842	0.086956522	0.134020619	0.150537634	0.389830508	0.091836735	0.112359551	0.108910891	0.087912088	0.139784946	0.095744681	0.090909091	0.194805195	0.086956522	0.233766234	0.083333333	0.092783505	0.133333333	0.078651685	0.078651685	0.098901099	0.085106383	0.092783505	0.087912088	0.1	0.096774194	0.086956522	0.389830508	0.077777778	0.083333333	0.077777778	0.086956522	0.083333333	0.088888889	0.091836735	0.078651685	0.090909091	0.077777778	0.088888889	0.082474227	0.098901099	0.085106383	0.085106383	0.077777778	0.083333333	0.077777778	0.1	0.078651685	0.084210526	0.563636364	0.085106383	0.073684211	0.086956522	0.095744681	0.087912088	0.09375	0.509433962	0.17721519	0.1	0.108695652	0.087912088	0.087912088	0.078651685	0.17721519	0.509433962	0.098039216	0.086956522	0.40625	0.084210526	0.078651685	0.086956522	0.121212121	0.144736842	0.092783505	0.094736842	0.077777778	0.16	0.086956522	0.077777778	0.086956522	0.2375	0.120879121	0.091836735	0.087912088	0.098901099	0.088888889	0.092783505	0.175	0.086956522	0.077777778	0.175	0.084210526	0.074468085	0.104166667	0.078651685	0.389830508	0.073684211	0.095744681	0.105263158	0.120879121	0.078651685	0.091836735	0.076923077	0.085106383	0.146067416	0.107526882	0.073684211	0.091836735	0.37704918	0.084210526	0.125	0.084210526	0.524590164	0.088888889	0.114583333	0.085106383	0.086956522	0.1	0.094736842	0.087912088	0.105263158	0.084210526	0.098901099	0.077777778	0.073684211	0.090909091	0.096774194	0.134831461	0.084210526	0.09375	0.087912088	0.120879121	0.094736842	0.088888889	0.078651685	0.17721519	0.37704918	0.092783505	0.077777778	0.078651685	0.1	0.083333333	0.1	0.2	0.142857143	0.092783505	0.349206349	0.092783505	0.086021505	0.115384615	0.074468085	0.073684211	0.084210526	0.098901099	0.089108911	0.086956522	0.083333333	0.083333333	0.509433962	0.092783505	0.096774194	0.166666667	0.148148148	0.074468085	0.078651685	0.094736842	0.17721519	0.1	0.073684211	0.098901099	0.096774194	0.107526882	0.085106383	0.094736842	0.098901099	0.074468085	0.073684211	0.083333333	0.220779221	0.088888889	0.181818182	0.086956522	0.087912088	0.516666667	0.082474227	0.144736842	0.084210526	0.440677966	0.084210526	0.086956522	0.105263158	0.097826087	0.088888889	0.092105263	0.077777778	0.095744681	0.166666667	0.092783505	0.162790698	0.087912088	0.092783505	0.085106383	0.083333333	0.081632653	0.098901099	0.09375	0.4	0.091836735	0.103092784	0.073684211	0.085106383	0.077777778	0.074468085	0.086021505	0.078651685	0.230769231	0.086956522	0.10989011	0.084210526	0.175	0.074468085	0.349206349	0.094736842	0.172839506	0.077777778	0.086956522	0.083333333	0.087912088	0.094736842	0.077777778	0.092783505	0.37704918	0.207792208	0.086956522	0.094736842	0.085106383	0.094736842	0.087912088	0.077777778	0.083333333	0.207792208	0.181818182	0.509433962	0.077777778	0.176470588	0.37704918	0.077777778	0.094736842	0.097826087	0.077777778	0.077777778	0.073684211	0.131868132	0.2375	0.094736842	0.16	0.086956522	0.066666667	0.1	0.130952381	0.066666667	0.086956522	1	0.078651685	0.17721519	0.083333333	0.083333333	0.083333333	0.083333333	0.096774194	0.066666667	0.074468085	0.077777778	0.085106383	0.086956522	0.06741573	0.086956522	0.086021505	0.105263158	0.191176471	0.16	0.086956522	0.117021277	0.077777778	0.194805195	0.087912088	0.094736842	0.077777778	0.084210526	0.085106383	0.125	0.158536585	0.084210526	0.095744681	0.1	0.094736842	0.096774194	0.099009901	0.087912088	0.087912088	0.17721519	0.175	0.077777778	0.09375	0.433333333	0.086956522	0.430769231	0.09375	0.084210526	0.10989011	0.4375	0.084210526	0.146067416	0.074468085	0.113924051	0.207317073	0.136363636	0.087912088	0.158536585	0.086956522	0.181818182	0.083333333	0.083333333	0.085106383	0.126436782	0.073684211	0.084210526	0.074468085	0.087912088	0.094736842	0.108108108	0.092783505	0.074468085	0.088888889	0.083333333	0.073684211	0.083333333	0.151898734	0.574074074	0.085106383	0.077777778	0.076923077	0.087912088	0.10989011	0.4	0.086956522	0.078651685	0.144736842	0.087912088	0.094736842	0.092783505	0.09375	0.55	0.213592233	0.083333333	0.078651685	0.202531646	0.1	0.085106383	0.083333333	0.078651685	0.092783505	0.4	0.168831169	0.084210526	0.084210526	0.086956522	0.112359551	0.074468085	0.181818182	0.085106383	0.094736842	0.155555556	0.146067416	0.09375	0.086956522	0.438596491	0.105263158	0.083333333	0.574074074	0.083333333	0.37704918	0.084210526	0.389830508	0.073684211	0.084210526	0.086021505	0.074468085	0.092783505	0.509433962	0.085106383	0.082474227	0.083333333	0.16	0.077777778	0.083333333	0.096774194	0.097826087	0.095238095	0.074468085	0.1	0.078651685	0.17721519	0.098901099	0.092783505	0.096774194	0.083333333	0.086956522	0.09375	0.084210526	0.085106383	0.094736842	0.49122807	0.086956522	0.074468085	0.464285714	0.084210526	0.1	0.155555556	0.088888889	0.130434783	0.17721519	0.094736842	0.087912088	0.090909091	0.105263158	0.50877193	0.092783505	0.152173913	0.077777778	0.095744681	0.098901099	0.073684211	0.086956522	0.084210526	0.078651685	0.091836735	0.155555556	0.087912088	0.37704918	0.413793103	0.088888889	0.078651685	0.092783505
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.53125	0.385714286	0.74137931	0.704918033	0.385714286	0.126760563	0.457142857	0.46969697	0.733333333	0.12345679	0.385714286	0.273809524	0.168831169	0.304878049	0.436619718	0.515625	0.416666667	0.378378378	0.492753623	0.958333333	0.53968254	0.53968254	0.416666667	0.244680851	0.690909091	0.104651163	0.381578947	0.8	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.436619718	0.411764706	0.283950617	0.620689655	0.515151515	0.36	0.130952381	0.74137931	0.438356164	0.8	0.342465753	0.126760563	0.767857143	0.311688312	0.333333333	0.53968254	0.408450704	0.515625	0.678571429	0.620689655	0.385714286	0.133333333	0.324675325	0.53125	0.270588235	0.082474227	0.126760563	0.438356164	0.732142857	0.182795699	0.53968254	0.11827957	0.507462687	0.413333333	0.139240506	0.53125	0.094117647	0.416666667	0.424657534	0.086956522	1	0.620689655	0.342465753	0.333333333	0.405405405	0.515625	0.385714286	0.298701299	0.53125	0.095890411	0.610169492	0.457142857	0.610169492	0.719298246	0.436619718	0.548387097	0.458333333	0.620689655	0.432432432	0.979166667	0.411764706	0.430555556	0.4	0.515151515	0.333333333	0.610169492	0.416666667	0.610169492	0.385714286	0.620689655	0.771929825	0.090909091	0.333333333	0.754385965	0.53125	0.294871795	0.53968254	0.271604938	0.098591549	0.12345679	0.385714286	0.351351351	0.515625	0.53968254	0.620689655	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.593220339	0.53125	0.493150685	0.133333333	0.405405405	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.447761194	0.4	0.411764706	0.405405405	0.108433735	0.53125	0.979166667	0.108433735	0.74137931	0.5	0.253012048	0.620689655	0.126760563	0.754385965	0.294871795	0.492753623	0.5625	1	0.458333333	0.5	0.333333333	0.098901099	0.294871795	0.754385965	0.458333333	0.093333333	0.74137931	0.358974359	0.74137931	0.096385542	0.411764706	0.363636364	0.333333333	0.53125	0.385714286	0.324675325	0.53968254	0.2875	0.74137931	0.4	0.979166667	0.369863014	0.432432432	0.5625	0.434782609	0.74137931	0.337662338	0.53968254	0.265822785	0.545454545	0.411764706	0.958333333	0.12345679	0.108108108	0.733333333	0.979166667	0.593220339	0.385714286	0.416666667	0.385714286	0.128205128	0.119047619	0.405405405	0.106666667	0.405405405	0.302631579	0.280898876	0.5	0.369863014	0.74137931	0.342465753	0.301204819	0.53125	0.416666667	0.416666667	0.098591549	0.424657534	0.298701299	0.154929577	0.181818182	0.5	0.958333333	0.342105263	0.12345679	0.366197183	0.754385965	0.661016949	0.298701299	0.507462687	0.333333333	0.545454545	0.324324324	0.47761194	0.754385965	0.416666667	0.095238095	0.411764706	0.1125	0.420289855	0.515625	0.098765432	0.450704225	0.133333333	0.485294118	0.092105263	0.553846154	0.53125	0.492753623	0.356164384	0.432835821	0.109589041	0.610169492	0.507462687	0.154929577	0.405405405	0.113636364	0.515625	0.424657534	0.333333333	0.416666667	0.444444444	0.342465753	0.337662338	0.102941176	0.458333333	0.280487805	0.754385965	0.754385965	0.979166667	0.47761194	0.302631579	0.620689655	0.13253012	0.53125	0.32	0.74137931	0.108433735	0.47761194	0.106666667	0.324675325	0.134146341	0.979166667	0.53125	0.416666667	0.53968254	0.342105263	0.610169492	0.424657534	0.108108108	0.1375	0.53125	0.324675325	0.515151515	0.324675325	0.53968254	0.979166667	0.416666667	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.65	0.610169492	0.610169492	0.754385965	0.383561644	0.127906977	0.324675325	0.103896104	0.53125	0.678571429	0.385714286	0.134146341	0.678571429	0.53125	0.078651685	1	0.12345679	0.436619718	0.416666667	0.416666667	0.416666667	0.298701299	0.678571429	0.455882353	0.610169492	0.785714286	0.53125	0.690909091	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.420289855	0.373333333	0.610169492	0.125	0.447761194	0.324675325	0.610169492	0.74137931	0.333333333	0.073170732	0.120481928	0.74137931	0.294871795	0.616666667	0.324675325	0.298701299	0.147368421	0.426470588	0.53968254	0.12345679	0.108433735	0.979166667	0.320512821	0.090909091	0.53125	0.096385542	0.337662338	0.74137931	0.337837838	0.097560976	0.74137931	0.428571429	0.5	0.075	0.114942529	0.633333333	0.732142857	0.120481928	0.53125	0.126582278	0.436619718	0.416666667	0.333333333	0.129411765	0.515151515	0.74137931	0.5	0.53968254	0.324675325	0.301075269	0.424657534	0.47761194	0.411764706	0.75862069	0.538461538	0.436619718	0.186666667	0.106666667	0.333333333	0.610169492	0.573770492	0.53968254	0.394366197	0.102941176	0.53125	0.593220339	0.133333333	0.515625	0.324675325	0.704918033	0.337662338	0.096385542	0.28125	0.436619718	0.620689655	0.094117647	0.385714286	0.333333333	0.416666667	1	0.405405405	0.102941176	0.128205128	0.311688312	0.485294118	0.53125	0.732142857	0.47761194	0.1125	0.754385965	0.324675325	0.397260274	0.428571429	0.337662338	0.53125	0.111111111	0.2875	0.416666667	0.106666667	0.436619718	0.093333333	0.771929825	0.126760563	0.754385965	0.553846154	0.302631579	0.47761194	0.405405405	0.098591549	0.754385965	0.430555556	0.416666667	0.103896104	0.610169492	0.416666667	0.298701299	0.356164384	0.058823529	0.47761194	0.385714286	1	0.12345679	0.4	0.424657534	0.298701299	0.416666667	0.53125	0.337662338	0.74137931	0.333333333	0.324675325	0.092105263	0.53125	0.47761194	0.095890411	0.553846154	0.385714286	0.378378378	0.411764706	0.342105263	0.12345679	0.307692308	0.53968254	0.432432432	0.492753623	0.090909091	0.405405405	0.155555556	0.979166667	0.507462687	0.661016949	0.785714286	0.53125	0.553846154	0.620689655	0.438356164	0.096774194	0.447761194	0.108108108	0.095890411	0.411764706	0.620689655	0.405405405
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.438356164	0.379746835	0.4	0.438356164	0.128205128	0.71875	0.438356164	0.417721519	0.125	0.438356164	0.337209302	0.139534884	0.32183908	0.506849315	0.779661017	0.964285714	0.358024691	0.275862069	0.416666667	0.567164179	0.567164179	0.964285714	0.388888889	0.442857143	0.131868132	0.569444444	0.407894737	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.692307692	0.650793651	0.34939759	0.59375	0.384615385	0.375	0.157303371	0.397435897	0.712121212	0.407894737	0.582089552	0.128205128	0.38961039	0.626865672	0.4	0.567164179	0.521126761	0.779661017	0.436619718	0.59375	0.438356164	0.134146341	0.527777778	0.796610169	0.318181818	0.066037736	0.128205128	0.661764706	0.329113924	0.082568807	0.567164179	0.076923077	0.415584416	0.676470588	0.139534884	0.796610169	0.10989011	0.964285714	0.723076923	0.069306931	0.436619718	0.59375	0.582089552	0.421052632	0.696969697	0.779661017	0.438356164	0.542857143	0.796610169	0.086419753	0.584615385	0.71875	0.584615385	0.394736842	1	0.575757576	0.686567164	0.59375	0.701492537	0.430555556	0.3	0.707692308	0.452054795	0.542857143	0.636363636	0.584615385	0.964285714	0.584615385	0.438356164	0.59375	0.397435897	0.095238095	0.636363636	0.565217391	0.796610169	0.557142857	0.810344828	0.5	0.088607595	0.125	0.438356164	0.44	0.779661017	0.810344828	0.59375	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.569230769	0.796610169	0.5	0.068965517	0.696969697	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.52173913	0.452054795	0.650793651	0.696969697	0.098901099	0.796610169	0.430555556	0.098901099	0.379746835	0.754098361	0.513513514	0.59375	0.128205128	0.565217391	0.557142857	0.275862069	0.285714286	0.436619718	0.686567164	0.386666667	0.636363636	0.08	0.493150685	0.565217391	0.686567164	0.097560976	0.379746835	0.540540541	0.379746835	0.112359551	0.650793651	0.547945205	0.636363636	0.796610169	0.438356164	0.527777778	0.810344828	0.3875	0.379746835	0.452054795	0.430555556	0.5	0.701492537	0.333333333	0.426666667	0.379746835	0.541666667	0.810344828	0.227272727	0.325301205	0.650793651	0.416666667	0.125	0.111111111	0.417721519	0.430555556	0.569230769	0.438356164	0.964285714	0.438356164	0.129411765	0.108695652	0.696969697	0.109756098	0.696969697	0.783333333	0.29787234	0.754098361	0.5	0.379746835	0.582089552	0.333333333	0.796610169	0.964285714	0.964285714	0.088607595	0.723076923	0.542857143	0.153846154	0.137931034	0.754098361	0.416666667	0.428571429	0.125	0.418918919	0.565217391	0.325	0.542857143	0.282352941	0.636363636	0.325301205	0.558823529	0.725806452	0.565217391	0.964285714	0.075268817	0.650793651	0.114942529	0.514285714	0.779661017	0.102272727	0.734375	0.134146341	0.535211268	0.096385542	0.493150685	0.796610169	0.275862069	0.597014925	0.316455696	0.05952381	0.584615385	0.415584416	0.153846154	0.696969697	0.115789474	0.779661017	0.723076923	0.636363636	0.964285714	0.493333333	0.582089552	0.541666667	0.092105263	0.686567164	0.395061728	0.565217391	0.367088608	0.430555556	0.725806452	0.783333333	0.59375	0.146067416	0.796610169	0.407894737	0.379746835	0.086956522	0.725806452	0.109756098	0.527777778	0.134831461	0.430555556	0.796610169	0.964285714	0.567164179	0.428571429	0.584615385	0.723076923	0.111111111	0.137931034	0.796610169	0.527777778	0.542857143	0.527777778	0.810344828	0.430555556	0.964285714	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.320987654	0.584615385	0.584615385	0.565217391	0.3625	0.153846154	0.527777778	0.107142857	0.796610169	0.436619718	0.438356164	0.086021505	0.436619718	0.796610169	0.083333333	0.436619718	0.125	1	0.964285714	0.964285714	0.964285714	0.542857143	0.436619718	0.646153846	0.584615385	0.384615385	0.796610169	0.442857143	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.514285714	0.353658537	0.584615385	0.139534884	0.52173913	0.527777778	0.584615385	0.397435897	0.636363636	0.043478261	0.134831461	0.379746835	0.557142857	0.296296296	0.527777778	0.542857143	0.103773585	0.666666667	0.810344828	0.125	0.098901099	0.430555556	0.520547945	0.082352941	0.796610169	0.1	0.541666667	0.379746835	0.426666667	0.113636364	0.379746835	0.402597403	0.754098361	0.056179775	0.141304348	0.261904762	0.381578947	0.134831461	0.796610169	0.102272727	1	0.964285714	0.421052632	0.094736842	0.384615385	0.379746835	0.754098361	0.810344828	0.447368421	0.417582418	0.723076923	0.725806452	0.650793651	0.375	0.402597403	1	0.154761905	0.109756098	0.421052632	0.584615385	0.575757576	0.567164179	0.407894737	0.092105263	0.796610169	0.569230769	0.134146341	0.779661017	0.447368421	0.4	0.541666667	0.112359551	0.297029703	1	0.59375	0.122222222	0.438356164	0.636363636	0.964285714	0.436619718	0.696969697	0.092105263	0.11627907	0.626865672	0.535211268	0.796610169	0.329113924	0.725806452	0.114942529	0.367088608	0.527777778	0.375	0.402597403	0.541666667	0.796610169	0.113924051	0.3875	0.964285714	0.109756098	0.692307692	0.097560976	0.397435897	0.128205128	0.565217391	0.493150685	0.783333333	0.725806452	0.696969697	0.088607595	0.367088608	0.707692308	0.964285714	0.107142857	0.584615385	0.964285714	0.542857143	0.597014925	0.031578947	0.725806452	0.438356164	0.436619718	0.125	0.452054795	0.723076923	0.542857143	0.964285714	0.796610169	0.541666667	0.379746835	0.636363636	0.527777778	0.083333333	0.796610169	0.725806452	0.086419753	0.493150685	0.438356164	0.392405063	0.650793651	0.375	0.125	0.506849315	0.810344828	0.701492537	0.275862069	0.082352941	0.696969697	0.317647059	0.430555556	0.415584416	0.325	0.588235294	0.796610169	0.493150685	0.59375	0.661764706	0.089108911	0.52173913	0.111111111	0.086419753	0.650793651	0.59375	0.696969697
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12	0.405405405	0.807017544	0.273809524	0.294117647	0.807017544	0.162162162	0.5	0.492753623	0.294117647	0.141176471	0.807017544	0.506666667	0.11627907	0.395061728	0.367088608	0.410958904	0.542857143	0.44	0.472972973	0.298701299	0.373333333	0.373333333	0.542857143	0.518518519	0.32	0.134831461	0.3875	0.280487805	0.507462687	0.341772152	0.405405405	0.405405405	0.270588235	0.405405405	0.5	0.416666667	0.486486486	0.515151515	0.292682927	0.479452055	0.122222222	0.289156627	0.3875	0.280487805	0.625	0.162162162	0.280487805	0.550724638	0.392405063	0.373333333	0.394736842	0.410958904	0.315789474	0.515151515	0.807017544	0.151898734	0.402597403	0.405405405	0.480519481	0.067307692	0.162162162	0.37037037	0.303797468	0.094339623	0.373333333	0.089108911	0.671875	0.382716049	0.156626506	0.405405405	0.087912088	0.542857143	0.375	0.070707071	0.298701299	0.515151515	0.625	0.709677419	0.375	0.410958904	0.807017544	1	0.405405405	0.088607595	0.507462687	0.5	0.507462687	0.253012048	0.542857143	0.378378378	0.37037037	0.515151515	0.382716049	0.294871795	0.545454545	0.397435897	0.793103448	0.472222222	0.682539683	0.507462687	0.542857143	0.507462687	0.807017544	0.515151515	0.273809524	0.097560976	0.682539683	0.432432432	0.405405405	0.371794872	0.410958904	0.676923077	0.105263158	0.141176471	0.807017544	0.606060606	0.410958904	0.410958904	0.515151515	0.141176471	0.105263158	0.380952381	0.405405405	0.093023256	0.445945946	0.515151515	0.405405405	0.337209302	0.083333333	0.375	0.479452055	0.507462687	0.096385542	0.405405405	0.507462687	0.405405405	0.157303371	0.630769231	0.681818182	0.537313433	0.793103448	0.416666667	0.375	0.101123596	0.405405405	0.294871795	0.101123596	0.273809524	0.666666667	0.571428571	0.515151515	0.162162162	0.432432432	0.371794872	0.472972973	0.277108434	0.298701299	0.37037037	0.342105263	0.682539683	0.070707071	0.783333333	0.432432432	0.37037037	0.086419753	0.273809524	0.365853659	0.273809524	0.102272727	0.416666667	0.3875	0.682539683	0.405405405	0.807017544	0.402597403	0.410958904	0.73015873	0.273809524	0.793103448	0.294871795	0.472222222	0.382716049	0.292682927	0.458333333	0.273809524	0.397435897	0.410958904	0.204545455	0.285714286	0.416666667	0.298701299	0.141176471	0.1	0.294117647	0.294871795	0.515151515	0.807017544	0.542857143	0.775862069	0.146341463	0.098901099	0.375	0.155844156	0.375	0.544117647	0.363636364	0.666666667	0.472222222	0.273809524	0.625	0.407407407	0.405405405	0.542857143	0.542857143	0.105263158	0.375	1	0.189189189	0.141176471	0.666666667	0.298701299	0.459459459	0.141176471	0.807017544	0.432432432	0.507246377	1	0.486111111	0.682539683	0.285714286	0.625	0.666666667	0.432432432	0.542857143	0.101123596	0.416666667	0.130952381	0.424657534	0.410958904	0.117647059	0.397435897	0.151898734	0.465753425	0.085365854	0.445945946	0.405405405	0.472972973	0.615384615	0.52238806	0.074074074	0.507462687	0.671875	0.189189189	0.375	0.142857143	0.410958904	0.375	0.682539683	0.542857143	0.358024691	0.625	0.397435897	0.094594595	0.37037037	0.585714286	0.432432432	0.261904762	0.294871795	0.666666667	0.544117647	0.515151515	0.162790698	0.405405405	0.615384615	0.273809524	0.088888889	0.666666667	0.155844156	0.402597403	0.112359551	0.294871795	0.405405405	0.542857143	0.373333333	0.459459459	0.507462687	0.375	0.1	0.154761905	0.405405405	0.402597403	0.472222222	0.402597403	0.410958904	0.294871795	0.542857143	0.154761905	0.130952381	0.105263158	0.507462687	0.083333333	0.1	0.294871795	0.285714286	0.381578947	0.507462687	0.507462687	0.432432432	0.445945946	0.157303371	0.402597403	0.083333333	0.405405405	0.315789474	0.807017544	0.087912088	0.315789474	0.405405405	0.096774194	0.298701299	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	1	0.315789474	0.418918919	0.507462687	0.261904762	0.405405405	0.32	0.405405405	0.544117647	0.703125	0.075949367	0.12345679	0.424657534	0.453333333	0.507462687	0.156626506	0.537313433	0.402597403	0.507462687	0.289156627	0.682539683	0.068181818	0.137931034	0.273809524	0.371794872	0.514705882	0.402597403	1	0.105769231	0.410958904	0.410958904	0.141176471	0.101123596	0.294871795	0.415584416	0.084337349	0.405405405	0.08988764	0.397435897	0.273809524	0.615384615	0.156626506	0.273809524	0.452054795	0.666666667	0.057471264	0.144444444	0.268292683	0.320512821	0.137931034	0.405405405	0.104651163	0.542857143	0.542857143	0.709677419	0.096774194	0.292682927	0.273809524	0.666666667	0.410958904	0.479452055	0.322916667	0.375	0.666666667	0.416666667	0.255813953	0.292682927	0.542857143	0.144578313	0.1125	0.709677419	0.507462687	0.397260274	0.373333333	0.640625	0.094594595	0.405405405	0.515151515	0.151898734	0.410958904	0.479452055	0.294117647	0.397435897	0.127906977	0.357894737	0.542857143	0.515151515	0.1	0.807017544	0.682539683	0.542857143	0.298701299	0.375	0.094594595	0.105882353	0.550724638	0.465753425	0.405405405	0.303797468	0.666666667	0.130952381	0.261904762	0.402597403	0.44	0.452054795	0.397435897	0.405405405	0.131578947	0.73015873	0.542857143	0.1125	0.5	0.086419753	0.273809524	0.162162162	0.432432432	0.445945946	0.544117647	0.666666667	0.375	0.105263158	0.261904762	0.397435897	0.542857143	0.083333333	0.507462687	0.542857143	1	0.615384615	0.043478261	0.666666667	0.807017544	0.298701299	0.141176471	0.793103448	0.375	1	0.542857143	0.405405405	0.397435897	0.273809524	0.682539683	0.402597403	0.098765432	0.405405405	0.666666667	0.088607595	0.445945946	0.807017544	0.565217391	0.416666667	0.44	0.141176471	0.402597403	0.410958904	0.382716049	0.472972973	0.097560976	0.375	0.264367816	0.294871795	0.671875	0.507246377	0.432432432	0.405405405	0.445945946	0.515151515	0.37037037	0.090909091	0.537313433	0.1	0.088607595	0.416666667	0.515151515	0.375
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCc12	0.555555556	0.405797101	0.53030303	0.507246377	0.405797101	0.126760563	0.457142857	0.46969697	0.507246377	0.109756098	0.405797101	0.273809524	0.153846154	0.289156627	0.457142857	0.53968254	0.436619718	0.397260274	0.320512821	0.678571429	0.564516129	0.564516129	0.436619718	0.258064516	0.978723404	0.091954023	0.363636364	0.546875	0.666666667	0.265822785	0.555555556	0.555555556	0.36	0.555555556	0.457142857	0.411764706	0.283950617	0.649122807	0.754385965	0.378378378	0.117647059	0.553846154	0.438356164	0.546875	0.342465753	0.126760563	0.546875	0.311688312	0.333333333	0.564516129	0.408450704	0.53968254	1	0.649122807	0.405797101	0.118421053	0.324675325	0.555555556	0.255813953	0.082474227	0.126760563	0.438356164	0.492307692	0.134020619	0.564516129	0.11827957	0.328947368	0.432432432	0.125	0.555555556	0.081395349	0.436619718	0.424657534	0.086956522	0.678571429	0.649122807	0.342465753	0.492537313	0.424657534	0.53968254	0.405797101	0.315789474	0.555555556	0.095890411	0.666666667	0.457142857	0.666666667	0.484848485	0.436619718	0.548387097	0.438356164	0.649122807	0.432432432	0.696428571	0.627118644	0.450704225	0.420289855	0.515151515	0.351351351	0.666666667	0.436619718	0.666666667	0.405797101	0.649122807	0.53030303	0.076923077	0.351351351	0.538461538	0.555555556	0.294871795	0.53968254	0.2875	0.083333333	0.109756098	0.405797101	0.351351351	0.53968254	0.53968254	0.649122807	0.109756098	0.083333333	0.25	0.555555556	0.086419753	0.364864865	0.649122807	0.555555556	0.493150685	0.148648649	0.424657534	0.342105263	0.666666667	0.118421053	0.555555556	0.666666667	0.555555556	0.114942529	0.351351351	0.296296296	0.46969697	0.420289855	0.411764706	0.424657534	0.108433735	0.555555556	0.696428571	0.108433735	0.53030303	0.523076923	0.253012048	0.649122807	0.126760563	0.538461538	0.294871795	0.320512821	0.369863014	0.678571429	0.438356164	0.714285714	0.351351351	0.098901099	0.294871795	0.538461538	0.438356164	0.078947368	0.53030303	0.358974359	0.53030303	0.096385542	0.411764706	0.363636364	0.351351351	0.555555556	0.405797101	0.324675325	0.53968254	0.303797468	0.53030303	0.420289855	0.696428571	0.538461538	0.432432432	0.369863014	0.434782609	0.53030303	0.337662338	0.53968254	0.25	0.36	0.411764706	0.678571429	0.109756098	0.108108108	0.507246377	0.696428571	0.649122807	0.405797101	0.436619718	0.405797101	0.113924051	0.119047619	0.424657534	0.106666667	0.424657534	0.302631579	0.266666667	0.523076923	0.538461538	0.53030303	0.342465753	0.301204819	0.555555556	0.436619718	0.436619718	0.083333333	0.424657534	0.315789474	0.138888889	0.166666667	0.523076923	0.678571429	0.342105263	0.109756098	0.405797101	0.538461538	0.441176471	0.315789474	0.328947368	0.351351351	0.36	0.342465753	0.523076923	0.538461538	0.436619718	0.082352941	0.411764706	0.098765432	0.420289855	0.53968254	0.085365854	0.450704225	0.118421053	0.507462687	0.092105263	0.364864865	0.555555556	0.320512821	0.356164384	0.627118644	0.094594595	0.666666667	0.328947368	0.138888889	0.424657534	0.126436782	0.53968254	0.424657534	0.351351351	0.436619718	0.464788732	0.342465753	0.337662338	0.086956522	0.438356164	0.280487805	0.538461538	0.538461538	0.696428571	0.523076923	0.302631579	0.649122807	0.119047619	0.555555556	0.337837838	0.53030303	0.108433735	0.523076923	0.106666667	0.324675325	0.120481928	0.696428571	0.555555556	0.436619718	0.564516129	0.342105263	0.666666667	0.424657534	0.108108108	0.12345679	0.555555556	0.324675325	0.515151515	0.324675325	0.53968254	0.696428571	0.436619718	0.12345679	0.098765432	0.083333333	0.666666667	0.101123596	0.108108108	0.696428571	0.36	0.434782609	0.666666667	0.666666667	0.538461538	0.402777778	0.114942529	0.324675325	0.08974359	0.555555556	1	0.405797101	0.134146341	1	0.555555556	0.066666667	0.678571429	0.109756098	0.436619718	0.436619718	0.436619718	0.436619718	0.315789474	1	0.47761194	0.666666667	0.538461538	0.555555556	0.978723404	0.555555556	0.302631579	0.303797468	0.082191781	0.133333333	0.420289855	0.373333333	0.666666667	0.111111111	0.46969697	0.324675325	0.666666667	0.553846154	0.351351351	0.073170732	0.107142857	0.53030303	0.294871795	0.426470588	0.324675325	0.315789474	0.159574468	0.426470588	0.53968254	0.109756098	0.108433735	0.696428571	0.320512821	0.090909091	0.555555556	0.096385542	0.337662338	0.53030303	0.337837838	0.097560976	0.53030303	0.428571429	0.523076923	0.075	0.102272727	0.441176471	0.492307692	0.107142857	0.555555556	0.126582278	0.436619718	0.436619718	0.492537313	0.11627907	0.754385965	0.53030303	0.523076923	0.53968254	0.342105263	0.315217391	0.424657534	0.523076923	0.411764706	0.52238806	0.754385965	0.436619718	0.186666667	0.092105263	0.492537313	0.666666667	0.573770492	0.564516129	0.394366197	0.086956522	0.555555556	0.649122807	0.118421053	0.53968254	0.342105263	0.507246377	0.337662338	0.083333333	0.308510638	0.436619718	0.649122807	0.081395349	0.405797101	0.351351351	0.436619718	0.678571429	0.424657534	0.086956522	0.113924051	0.311688312	0.507462687	0.555555556	0.492307692	0.523076923	0.098765432	0.538461538	0.324675325	0.397260274	0.428571429	0.337662338	0.555555556	0.095890411	0.303797468	0.436619718	0.092105263	0.457142857	0.078947368	0.53030303	0.126760563	0.538461538	0.364864865	0.302631579	0.523076923	0.424657534	0.083333333	0.538461538	0.450704225	0.436619718	0.08974359	0.666666667	0.436619718	0.315789474	0.356164384	0.058823529	0.523076923	0.405797101	0.678571429	0.109756098	0.420289855	0.424657534	0.315789474	0.436619718	0.555555556	0.337662338	0.53030303	0.351351351	0.324675325	0.077922078	0.555555556	0.523076923	0.095890411	0.364864865	0.405797101	0.378378378	0.411764706	0.342105263	0.109756098	0.324675325	0.53968254	0.432432432	0.320512821	0.076923077	0.424657534	0.155555556	0.696428571	0.328947368	0.441176471	0.538461538	0.555555556	0.364864865	0.649122807	0.438356164	0.096774194	0.46969697	0.108108108	0.081081081	0.411764706	0.649122807	0.424657534
CC1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.807017544	0.52238806	0.358974359	0.379746835	0.52238806	0.103896104	0.465753425	0.545454545	0.379746835	0.11627907	0.52238806	0.34939759	0.104651163	0.365853659	0.465753425	0.789473684	0.646153846	0.486111111	0.285714286	0.455882353	0.569230769	0.569230769	0.646153846	0.326086957	0.462686567	0.123595506	0.617647059	0.368421053	0.639344262	0.25	0.807017544	0.807017544	0.304878049	0.807017544	0.465753425	0.711864407	0.379746835	0.62295082	0.363636364	0.486111111	0.136363636	0.394736842	0.641791045	0.368421053	0.634920635	0.103896104	0.368421053	0.452054795	0.434210526	0.569230769	0.544117647	0.789473684	0.47761194	0.62295082	0.52238806	0.125	0.597014925	0.807017544	0.345238095	0.067961165	0.103896104	0.641791045	0.416666667	0.116504854	0.569230769	0.101010101	0.308641975	0.632352941	0.130952381	0.807017544	0.088888889	0.646153846	0.626865672	0.071428571	0.455882353	0.62295082	0.634920635	0.3125	0.626865672	0.789473684	0.52238806	0.418918919	0.807017544	0.0625	0.639344262	0.465753425	0.639344262	0.355263158	0.646153846	0.553846154	0.641791045	0.62295082	0.632352941	0.470588235	0.383561644	0.661538462	0.514705882	0.5	0.478873239	0.639344262	0.646153846	0.639344262	0.52238806	0.62295082	0.358974359	0.072289157	0.478873239	0.381578947	0.807017544	0.536231884	0.789473684	0.384615385	0.077922078	0.11627907	0.52238806	0.458333333	0.789473684	0.789473684	0.62295082	0.11627907	0.077922078	0.352941176	0.807017544	0.068965517	0.358974359	0.62295082	0.807017544	0.52	0.097560976	0.626865672	0.465753425	0.639344262	0.097560976	0.807017544	0.639344262	0.807017544	0.146067416	0.418918919	0.392405063	0.619047619	0.514705882	0.711864407	0.626865672	0.08988764	0.807017544	0.470588235	0.08988764	0.358974359	0.507246377	0.493150685	0.62295082	0.103896104	0.381578947	0.536231884	0.285714286	0.3125	0.455882353	0.641791045	0.463768116	0.478873239	0.071428571	0.376623377	0.381578947	0.641791045	0.074074074	0.358974359	0.608695652	0.358974359	0.090909091	0.711864407	0.617647059	0.478873239	0.807017544	0.52238806	0.597014925	0.789473684	0.402597403	0.358974359	0.514705882	0.470588235	0.363636364	0.632352941	0.346153846	0.529411765	0.358974359	0.588235294	0.789473684	0.220930233	0.3375	0.711864407	0.455882353	0.11627907	0.0875	0.379746835	0.470588235	0.62295082	0.52238806	0.646153846	0.52238806	0.120481928	0.1	0.626865672	0.1	0.626865672	0.552238806	0.337078652	0.507246377	0.363636364	0.358974359	0.634920635	0.361445783	0.807017544	0.646153846	0.646153846	0.077922078	0.626865672	0.418918919	0.144736842	0.156626506	0.507246377	0.455882353	0.465753425	0.11627907	0.52238806	0.381578947	0.373333333	0.418918919	0.292682927	0.478873239	0.3375	0.634920635	0.507246377	0.381578947	0.646153846	0.077777778	0.711864407	0.105882353	0.584615385	0.789473684	0.093023256	0.661538462	0.125	0.492957746	0.073170732	0.358974359	0.807017544	0.285714286	0.625	0.383561644	0.075	0.639344262	0.308641975	0.144736842	0.626865672	0.157303371	0.789473684	0.626865672	0.478873239	0.646153846	0.472972973	0.634920635	0.588235294	0.066666667	0.641791045	0.392405063	0.381578947	0.363636364	0.470588235	0.507246377	0.552238806	0.62295082	0.137931034	0.807017544	0.464788732	0.358974359	0.077777778	0.507246377	0.1	0.597014925	0.113636364	0.470588235	0.807017544	0.646153846	0.569230769	0.465753425	0.639344262	0.626865672	0.0875	0.129411765	0.807017544	0.597014925	0.5	0.597014925	0.789473684	0.470588235	0.646153846	0.129411765	0.105882353	0.077922078	0.639344262	0.095744681	0.0875	0.470588235	0.3375	0.368421053	0.639344262	0.639344262	0.381578947	0.492957746	0.146067416	0.597014925	0.084337349	0.807017544	0.47761194	0.52238806	0.101123596	0.47761194	0.807017544	0.074468085	0.455882353	0.11627907	0.646153846	0.646153846	0.646153846	0.646153846	0.418918919	0.47761194	1	0.639344262	0.363636364	0.807017544	0.462686567	0.807017544	0.552238806	0.402597403	0.076923077	0.125	0.584615385	0.44	0.639344262	0.130952381	0.619047619	0.597014925	0.639344262	0.394736842	0.478873239	0.04494382	0.126436782	0.358974359	0.536231884	0.378378378	0.597014925	0.418918919	0.128712871	0.7	0.789473684	0.11627907	0.08988764	0.470588235	0.588235294	0.05952381	0.807017544	0.078651685	0.588235294	0.358974359	0.464788732	0.104651163	0.358974359	0.5	0.507246377	0.058139535	0.133333333	0.373333333	0.457142857	0.126436782	0.807017544	0.105882353	0.646153846	0.646153846	0.3125	0.097826087	0.363636364	0.358974359	0.507246377	0.789473684	0.465753425	0.536585366	0.626865672	0.507246377	0.711864407	0.35443038	0.363636364	0.646153846	0.160493827	0.1	0.3125	0.639344262	0.578125	0.569230769	0.485714286	0.066666667	0.807017544	0.62295082	0.125	0.789473684	0.465753425	0.379746835	0.588235294	0.103448276	0.376344086	0.646153846	0.62295082	0.101123596	0.52238806	0.478873239	0.646153846	0.455882353	0.626865672	0.066666667	0.094117647	0.452054795	0.492957746	0.807017544	0.416666667	0.507246377	0.105882353	0.363636364	0.597014925	0.486111111	0.5	0.588235294	0.807017544	0.103896104	0.402597403	0.646153846	0.1	0.465753425	0.074074074	0.358974359	0.103896104	0.381578947	0.358974359	0.552238806	0.507246377	0.626865672	0.077922078	0.363636364	0.661538462	0.646153846	0.084337349	0.639344262	0.646153846	0.418918919	0.625	0.043956044	0.507246377	0.52238806	0.455882353	0.11627907	0.514705882	0.626865672	0.418918919	0.646153846	0.807017544	0.588235294	0.358974359	0.478873239	0.597014925	0.073170732	0.807017544	0.507246377	0.0625	0.358974359	0.52238806	0.465753425	0.711864407	0.407894737	0.11627907	0.597014925	0.789473684	0.632352941	0.285714286	0.072289157	0.626865672	0.329268293	0.470588235	0.308641975	0.373333333	0.381578947	0.807017544	0.358974359	0.62295082	0.641791045	0.080808081	0.619047619	0.0875	0.0625	0.711864407	0.62295082	0.626865672
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCC(C)(C)Cc12	0.424657534	0.303797468	0.725806452	0.617647059	0.303797468	0.116883117	0.402597403	0.373333333	0.641791045	0.114942529	0.303797468	0.284090909	0.156626506	0.361445783	0.44	0.410958904	0.367088608	0.317073171	0.493150685	0.754385965	0.430555556	0.430555556	0.367088608	0.205882353	0.546875	0.10989011	0.305882353	0.875	0.485294118	0.472222222	0.424657534	0.424657534	0.542857143	0.424657534	0.384615385	0.324675325	0.341463415	0.492537313	0.514285714	0.285714286	0.122222222	0.671875	0.3875	0.875	0.268292683	0.116883117	0.842105263	0.273809524	0.264367816	0.430555556	0.325	0.410958904	0.538461538	0.492537313	0.303797468	0.12345679	0.255813953	0.424657534	0.325581395	0.077669903	0.116883117	0.585714286	0.584615385	0.16	0.430555556	0.1	0.445945946	0.365853659	0.129411765	0.424657534	0.1	0.367088608	0.428571429	0.081632653	0.785714286	0.492537313	0.268292683	0.292682927	0.41025641	0.410958904	0.303797468	0.261904762	0.424657534	0.088607595	0.485294118	0.402597403	0.485294118	0.762711864	0.384615385	0.436619718	0.608695652	0.492537313	0.382716049	0.771929825	0.324675325	0.379746835	0.316455696	0.582089552	0.292682927	0.485294118	0.367088608	0.485294118	0.303797468	0.492537313	0.754098361	0.084337349	0.292682927	0.65625	0.424657534	0.304878049	0.430555556	0.238636364	0.090909091	0.114942529	0.303797468	0.277108434	0.410958904	0.430555556	0.492537313	0.114942529	0.090909091	0.260869565	0.424657534	0.08045977	0.486111111	0.470588235	0.424657534	0.402439024	0.109756098	0.41025641	0.333333333	0.485294118	0.12345679	0.424657534	0.485294118	0.424657534	0.131868132	0.308641975	0.247191011	0.355263158	0.316455696	0.324675325	0.41025641	0.101123596	0.424657534	0.771929825	0.101123596	0.725806452	0.438356164	0.264367816	0.492537313	0.116883117	0.65625	0.304878049	0.493150685	0.630769231	0.785714286	0.608695652	0.397260274	0.292682927	0.092783505	0.258823529	0.65625	0.608695652	0.086419753	0.725806452	0.287356322	0.725806452	0.08988764	0.324675325	0.290697674	0.292682927	0.424657534	0.303797468	0.255813953	0.430555556	0.297619048	0.725806452	0.316455696	0.771929825	0.325	0.382716049	0.630769231	0.346153846	0.725806452	0.26744186	0.430555556	0.218390805	0.542857143	0.324675325	0.754385965	0.114942529	0.1	0.641791045	0.771929825	0.470588235	0.303797468	0.367088608	0.303797468	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.265060241	0.333333333	0.438356164	0.325	0.725806452	0.268292683	0.266666667	0.424657534	0.367088608	0.367088608	0.090909091	0.428571429	0.261904762	0.142857143	0.154761905	0.438356164	0.754385965	0.479452055	0.114942529	0.2875	0.65625	0.529411765	0.261904762	0.573529412	0.292682927	0.542857143	0.253012048	0.418918919	0.65625	0.367088608	0.101123596	0.324675325	0.104651163	0.333333333	0.410958904	0.091954023	0.397435897	0.12345679	0.486111111	0.085365854	0.486111111	0.424657534	0.493150685	0.280487805	0.342105263	0.101265823	0.485294118	0.445945946	0.142857143	0.41025641	0.106382979	0.410958904	0.428571429	0.292682927	0.367088608	0.447368421	0.268292683	0.26744186	0.094594595	0.608695652	0.290697674	0.65625	0.962962963	0.771929825	0.418918919	0.265060241	0.492537313	0.123595506	0.424657534	0.25	0.725806452	0.101123596	0.418918919	0.098765432	0.255813953	0.125	0.771929825	0.424657534	0.367088608	0.430555556	0.479452055	0.485294118	0.428571429	0.1	0.127906977	0.424657534	0.255813953	0.582089552	0.255813953	0.430555556	0.771929825	0.367088608	0.127906977	0.104651163	0.090909091	0.485294118	0.094736842	0.1	0.771929825	0.542857143	0.52173913	0.485294118	0.485294118	0.65625	0.304878049	0.131868132	0.255813953	0.096385542	0.424657534	0.538461538	0.303797468	0.112359551	0.538461538	0.424657534	0.085106383	0.785714286	0.114942529	0.384615385	0.367088608	0.367088608	0.367088608	0.261904762	0.538461538	0.363636364	0.485294118	1	0.424657534	0.546875	0.424657534	0.265060241	0.297619048	0.08974359	0.1375	0.333333333	0.329268293	0.485294118	0.11627907	0.355263158	0.255813953	0.485294118	0.671875	0.292682927	0.068181818	0.112359551	0.725806452	0.304878049	0.492753623	0.255813953	0.261904762	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.424657534	0.08988764	0.26744186	0.725806452	0.265060241	0.090909091	0.725806452	0.341772152	0.438356164	0.069767442	0.119565217	0.507246377	0.584615385	0.112359551	0.424657534	0.117647059	0.384615385	0.367088608	0.292682927	0.120879121	0.514285714	0.725806452	0.438356164	0.430555556	0.333333333	0.245098039	0.428571429	0.418918919	0.324675325	0.830508475	0.536231884	0.384615385	0.158536585	0.098765432	0.292682927	0.485294118	0.457142857	0.430555556	0.3125	0.094594595	0.424657534	0.470588235	0.12345679	0.410958904	0.333333333	0.617647059	0.26744186	0.08988764	0.240384615	0.384615385	0.492537313	0.087912088	0.303797468	0.292682927	0.367088608	0.785714286	0.41025641	0.094594595	0.119047619	0.273809524	0.486111111	0.424657534	0.584615385	0.418918919	0.104651163	0.962962963	0.255813953	0.317073171	0.341772152	0.26744186	0.424657534	0.102564103	0.297619048	0.367088608	0.098765432	0.384615385	0.086419753	0.754098361	0.116883117	0.65625	0.486111111	0.265060241	0.418918919	0.41025641	0.090909091	0.962962963	0.379746835	0.367088608	0.096385542	0.485294118	0.367088608	0.261904762	0.280487805	0.054945055	0.418918919	0.303797468	0.785714286	0.114942529	0.316455696	0.428571429	0.261904762	0.367088608	0.424657534	0.26744186	0.725806452	0.292682927	0.255813953	0.085365854	0.424657534	0.418918919	0.088607595	0.486111111	0.303797468	0.301204819	0.324675325	0.35	0.114942529	0.24137931	0.430555556	0.382716049	0.493150685	0.084337349	0.41025641	0.145833333	0.771929825	0.445945946	0.529411765	0.682539683	0.424657534	0.486111111	0.492537313	0.585714286	0.102040816	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.53968254	0.411764706	0.515151515	0.492753623	0.411764706	0.128571429	0.463768116	0.476923077	0.514705882	0.111111111	0.411764706	0.277108434	0.155844156	0.292682927	0.442857143	0.523809524	0.422535211	0.383561644	0.324675325	0.660714286	0.548387097	0.548387097	0.422535211	0.260869565	1	0.093023256	0.368421053	0.555555556	0.649122807	0.269230769	0.53968254	0.53968254	0.364864865	0.53968254	0.442857143	0.417910448	0.2875	0.660714286	0.736842105	0.364864865	0.119047619	0.538461538	0.444444444	0.555555556	0.347222222	0.128571429	0.53125	0.315789474	0.337662338	0.548387097	0.414285714	0.523809524	0.978723404	0.660714286	0.411764706	0.12	0.328947368	0.53968254	0.258823529	0.083333333	0.128571429	0.424657534	0.5	0.135416667	0.548387097	0.119565217	0.333333333	0.418918919	0.126582278	0.53968254	0.082352941	0.422535211	0.430555556	0.087912088	0.690909091	0.660714286	0.347222222	0.5	0.410958904	0.523809524	0.411764706	0.32	0.53968254	0.097222222	0.649122807	0.463768116	0.649122807	0.492307692	0.442857143	0.557377049	0.444444444	0.660714286	0.438356164	0.678571429	0.610169492	0.436619718	0.426470588	0.523076923	0.356164384	0.649122807	0.422535211	0.649122807	0.411764706	0.660714286	0.538461538	0.077922078	0.356164384	0.523076923	0.53968254	0.298701299	0.548387097	0.291139241	0.084507042	0.111111111	0.411764706	0.356164384	0.523809524	0.548387097	0.660714286	0.111111111	0.084507042	0.252873563	0.53968254	0.0875	0.369863014	0.631578947	0.53968254	0.479452055	0.150684932	0.410958904	0.346666667	0.649122807	0.12	0.53968254	0.649122807	0.53968254	0.11627907	0.356164384	0.3	0.476923077	0.426470588	0.417910448	0.410958904	0.109756098	0.53968254	0.678571429	0.109756098	0.515151515	0.53125	0.256097561	0.660714286	0.128571429	0.523076923	0.298701299	0.324675325	0.375	0.690909091	0.444444444	0.727272727	0.356164384	0.1	0.298701299	0.523076923	0.444444444	0.08	0.515151515	0.346153846	0.515151515	0.097560976	0.417910448	0.350649351	0.356164384	0.53968254	0.411764706	0.328947368	0.548387097	0.307692308	0.515151515	0.426470588	0.678571429	0.546875	0.438356164	0.375	0.441176471	0.515151515	0.342105263	0.548387097	0.253164557	0.364864865	0.417910448	0.660714286	0.111111111	0.109589041	0.514705882	0.678571429	0.631578947	0.411764706	0.422535211	0.411764706	0.115384615	0.120481928	0.410958904	0.108108108	0.410958904	0.306666667	0.269662921	0.53125	0.546875	0.515151515	0.347222222	0.304878049	0.53968254	0.422535211	0.422535211	0.084507042	0.430555556	0.32	0.14084507	0.168831169	0.53125	0.660714286	0.346666667	0.111111111	0.391304348	0.523076923	0.447761194	0.32	0.333333333	0.356164384	0.364864865	0.328767123	0.507692308	0.523076923	0.422535211	0.083333333	0.417910448	0.1	0.426470588	0.523809524	0.086419753	0.457142857	0.12	0.515151515	0.093333333	0.369863014	0.53968254	0.324675325	0.361111111	0.637931034	0.095890411	0.649122807	0.333333333	0.14084507	0.410958904	0.114942529	0.523809524	0.430555556	0.356164384	0.422535211	0.450704225	0.347222222	0.342105263	0.088235294	0.444444444	0.283950617	0.523076923	0.523076923	0.678571429	0.507692308	0.306666667	0.660714286	0.120481928	0.53968254	0.324324324	0.515151515	0.109756098	0.507692308	0.108108108	0.328947368	0.12195122	0.678571429	0.53968254	0.422535211	0.548387097	0.346666667	0.649122807	0.430555556	0.109589041	0.125	0.53968254	0.328947368	0.523076923	0.328947368	0.548387097	0.678571429	0.422535211	0.125	0.1	0.084507042	0.649122807	0.102272727	0.109589041	0.678571429	0.364864865	0.441176471	0.649122807	0.649122807	0.523076923	0.388888889	0.11627907	0.328947368	0.090909091	0.53968254	0.978723404	0.411764706	0.135802469	0.978723404	0.53968254	0.06741573	0.690909091	0.111111111	0.442857143	0.422535211	0.422535211	0.422535211	0.32	0.978723404	0.462686567	0.649122807	0.546875	0.53968254	1	0.53968254	0.306666667	0.307692308	0.083333333	0.135135135	0.426470588	0.378378378	0.649122807	0.1125	0.476923077	0.328947368	0.649122807	0.538461538	0.356164384	0.074074074	0.108433735	0.515151515	0.298701299	0.411764706	0.328947368	0.32	0.161290323	0.432835821	0.548387097	0.111111111	0.109756098	0.678571429	0.324675325	0.092105263	0.53968254	0.097560976	0.342105263	0.515151515	0.342465753	0.098765432	0.515151515	0.434782609	0.53125	0.075949367	0.103448276	0.426470588	0.5	0.108433735	0.53968254	0.128205128	0.442857143	0.422535211	0.5	0.117647059	0.736842105	0.515151515	0.53125	0.548387097	0.346666667	0.304347826	0.430555556	0.507692308	0.417910448	0.53030303	0.767857143	0.442857143	0.173333333	0.093333333	0.5	0.649122807	0.583333333	0.548387097	0.4	0.088235294	0.53968254	0.631578947	0.12	0.523809524	0.346666667	0.492753623	0.342105263	0.084337349	0.311827957	0.442857143	0.660714286	0.082352941	0.411764706	0.356164384	0.422535211	0.690909091	0.410958904	0.088235294	0.115384615	0.315789474	0.515151515	0.53968254	0.5	0.507692308	0.1	0.523076923	0.328947368	0.402777778	0.434782609	0.342105263	0.53968254	0.097222222	0.307692308	0.422535211	0.093333333	0.442857143	0.08	0.538461538	0.128571429	0.523076923	0.369863014	0.306666667	0.507692308	0.410958904	0.084507042	0.523076923	0.436619718	0.422535211	0.090909091	0.649122807	0.422535211	0.32	0.361111111	0.05952381	0.507692308	0.411764706	0.690909091	0.111111111	0.426470588	0.430555556	0.32	0.422535211	0.53968254	0.342105263	0.515151515	0.356164384	0.328947368	0.078947368	0.53968254	0.507692308	0.097222222	0.369863014	0.411764706	0.383561644	0.417910448	0.346666667	0.111111111	0.311688312	0.548387097	0.438356164	0.324675325	0.077922078	0.410958904	0.157303371	0.678571429	0.333333333	0.447761194	0.546875	0.53968254	0.369863014	0.660714286	0.424657534	0.097826087	0.476923077	0.109589041	0.082191781	0.417910448	0.660714286	0.410958904
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.609375	0.416666667	0.277108434	0.297619048	0.416666667	0.103896104	0.550724638	0.416666667	0.297619048	0.11627907	0.416666667	0.34939759	0.117647059	0.333333333	0.407894737	0.619047619	0.783333333	0.35443038	0.270588235	0.302631579	0.416666667	0.416666667	0.783333333	0.402298851	0.306666667	0.136363636	0.549295775	0.283950617	0.428571429	0.25	0.609375	0.609375	0.289156627	0.609375	0.550724638	0.771929825	0.3625	0.434782609	0.280487805	0.371794872	0.162790698	0.292682927	0.549295775	0.283950617	0.560606061	0.103896104	0.283950617	0.796610169	0.3625	0.416666667	0.590909091	0.619047619	0.302631579	0.434782609	0.416666667	0.125	0.507042254	0.609375	0.329411765	0.067961165	0.103896104	0.527777778	0.307692308	0.08490566	0.416666667	0.09	0.413333333	0.541666667	0.130952381	0.609375	0.113636364	0.783333333	0.557142857	0.071428571	0.302631579	0.434782609	0.560606061	0.418918919	0.557142857	0.619047619	0.416666667	0.544117647	0.609375	0.08974359	0.428571429	0.550724638	0.428571429	0.271604938	0.783333333	0.422535211	0.527777778	0.434782609	0.541666667	0.298701299	0.294871795	0.565217391	0.410958904	0.4	0.810344828	0.428571429	0.783333333	0.428571429	0.416666667	0.434782609	0.277108434	0.098765432	0.810344828	0.438356164	0.609375	0.709677419	0.619047619	0.521126761	0.092105263	0.11627907	0.416666667	0.4	0.619047619	0.619047619	0.434782609	0.11627907	0.092105263	0.337209302	0.609375	0.094117647	0.630769231	0.434782609	0.609375	0.373493976	0.071428571	0.557142857	0.573529412	0.428571429	0.125	0.609375	0.428571429	0.609375	0.159090909	0.567164179	0.506849315	0.619047619	0.410958904	0.771929825	0.557142857	0.102272727	0.609375	0.298701299	0.102272727	0.277108434	0.575757576	0.513888889	0.434782609	0.103896104	0.438356164	0.709677419	0.270588235	0.296296296	0.302631579	0.527777778	0.463768116	0.810344828	0.082474227	0.514285714	0.438356164	0.527777778	0.101265823	0.277108434	0.541666667	0.277108434	0.11627907	0.771929825	0.549295775	0.810344828	0.609375	0.416666667	0.507042254	0.619047619	0.384615385	0.277108434	0.410958904	0.298701299	0.640625	0.541666667	0.438356164	0.386666667	0.277108434	0.5	0.619047619	0.206896552	0.426666667	0.771929825	0.302631579	0.11627907	0.115384615	0.297619048	0.298701299	0.434782609	0.416666667	0.783333333	0.416666667	0.134146341	0.112359551	0.557142857	0.1	0.557142857	1	0.307692308	0.575757576	0.640625	0.277108434	0.560606061	0.345238095	0.609375	0.783333333	0.783333333	0.092105263	0.557142857	0.544117647	0.144736842	0.142857143	0.575757576	0.302631579	0.550724638	0.11627907	0.416666667	0.438356164	0.2875	0.544117647	0.277108434	0.810344828	0.426666667	0.560606061	0.575757576	0.438356164	0.783333333	0.077777778	0.771929825	0.119047619	0.609375	0.619047619	0.105882353	0.565217391	0.125	0.394736842	0.1	0.630769231	0.609375	0.270588235	0.552238806	0.294871795	0.061728395	0.428571429	0.413333333	0.144736842	0.557142857	0.107526882	0.619047619	0.557142857	0.810344828	0.783333333	0.379746835	0.560606061	0.5	0.095890411	0.527777778	0.41025641	0.438356164	0.265060241	0.298701299	0.575757576	1	0.434782609	0.137931034	0.609375	0.405405405	0.277108434	0.08988764	0.575757576	0.1	0.507042254	0.152941176	0.298701299	0.609375	0.783333333	0.416666667	0.550724638	0.428571429	0.557142857	0.115384615	0.129411765	0.609375	0.507042254	0.4	0.507042254	0.619047619	0.298701299	0.783333333	0.129411765	0.119047619	0.092105263	0.428571429	0.084210526	0.115384615	0.298701299	0.426666667	0.283950617	0.428571429	0.428571429	0.438356164	0.358974359	0.159090909	0.507042254	0.111111111	0.609375	0.302631579	0.416666667	0.088888889	0.302631579	0.609375	0.086021505	0.302631579	0.11627907	0.783333333	0.783333333	0.783333333	0.783333333	0.544117647	0.302631579	0.552238806	0.428571429	0.265060241	0.609375	0.306666667	0.609375	1	0.384615385	0.105263158	0.153846154	0.609375	0.333333333	0.428571429	0.130952381	0.619047619	0.507042254	0.428571429	0.292682927	0.810344828	0.04494382	0.126436782	0.277108434	0.709677419	0.291139241	0.507042254	0.544117647	0.085714286	0.75862069	0.619047619	0.11627907	0.102272727	0.298701299	0.5	0.085365854	0.609375	0.11627907	0.5	0.277108434	0.405405405	0.104651163	0.277108434	0.363636364	0.575757576	0.058139535	0.133333333	0.256097561	0.457142857	0.126436782	0.609375	0.105882353	0.783333333	0.783333333	0.418918919	0.10989011	0.280487805	0.277108434	0.575757576	0.619047619	0.573529412	0.415730337	0.557142857	0.575757576	0.771929825	0.258823529	0.280487805	0.783333333	0.146341463	0.1	0.418918919	0.428571429	0.442857143	0.416666667	0.386666667	0.095890411	0.609375	0.434782609	0.125	0.619047619	0.573529412	0.297619048	0.5	0.11627907	0.28	0.783333333	0.434782609	0.126436782	0.416666667	0.810344828	0.783333333	0.302631579	0.557142857	0.095890411	0.120481928	0.796610169	0.394736842	0.609375	0.307692308	0.575757576	0.119047619	0.265060241	0.507042254	0.35443038	0.363636364	0.5	0.609375	0.118421053	0.384615385	0.783333333	0.1	0.550724638	0.101265823	0.277108434	0.103896104	0.438356164	0.630769231	1	0.575757576	0.557142857	0.092105263	0.265060241	0.565217391	0.783333333	0.111111111	0.428571429	0.783333333	0.544117647	0.552238806	0.032608696	0.575757576	0.416666667	0.302631579	0.11627907	0.410958904	0.557142857	0.544117647	0.783333333	0.609375	0.5	0.277108434	0.810344828	0.507042254	0.086419753	0.609375	0.575757576	0.08974359	0.630769231	0.416666667	0.371794872	0.771929825	0.38961039	0.11627907	0.507042254	0.619047619	0.541666667	0.270588235	0.085365854	0.557142857	0.313253012	0.298701299	0.413333333	0.2875	0.438356164	0.609375	0.630769231	0.434782609	0.527777778	0.091836735	0.619047619	0.115384615	0.08974359	0.771929825	0.434782609	0.557142857
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCC[C@@H]2C(O)=O)sc2CC(F)(F)CCc12	0.38961039	0.737704918	0.428571429	0.284090909	0.737704918	0.141025641	0.37037037	0.472222222	0.284090909	0.136363636	0.737704918	0.705882353	0.112359551	0.46835443	0.541666667	0.394736842	0.3875	0.441558442	0.647058824	0.2875	0.376623377	0.376623377	0.3875	0.384615385	0.307692308	0.142857143	0.373493976	0.333333333	0.485714286	0.3625	0.38961039	0.38961039	0.423076923	0.38961039	0.37037037	0.4	0.547945205	0.492753623	0.453333333	0.460526316	0.11827957	0.279069767	0.390243902	0.333333333	0.573529412	0.141025641	0.333333333	0.41025641	0.395061728	0.376623377	0.397435897	0.394736842	0.303797468	0.492753623	0.737704918	0.146341463	0.3875	0.38961039	0.539473684	0.065420561	0.141025641	0.407407407	0.292682927	0.091743119	0.376623377	0.086538462	0.466666667	0.369047619	0.151162791	0.38961039	0.096774194	0.3875	0.547945205	0.068627451	0.2875	0.492753623	0.573529412	0.493150685	0.547945205	0.394736842	0.737704918	0.703125	0.38961039	0.085365854	0.485714286	0.37037037	0.485714286	0.273809524	0.3875	0.381578947	0.407407407	0.492753623	0.369047619	0.283950617	0.5	0.382716049	0.725806452	0.535211268	0.493150685	0.485714286	0.3875	0.485714286	0.737704918	0.492753623	0.428571429	0.107142857	0.493150685	0.297619048	0.38961039	0.549295775	0.394736842	0.493333333	0.101265823	0.136363636	0.737704918	0.579710145	0.394736842	0.394736842	0.492753623	0.136363636	0.101265823	0.525641026	0.38961039	0.102272727	0.30952381	0.492753623	0.38961039	0.325842697	0.08045977	0.547945205	0.681818182	0.485714286	0.105882353	0.38961039	0.485714286	0.38961039	0.164835165	0.453333333	0.5	0.514285714	0.725806452	0.4	0.547945205	0.10989011	0.38961039	0.283950617	0.10989011	0.428571429	0.479452055	0.765625	0.492753623	0.141025641	0.297619048	0.549295775	0.647058824	0.329268293	0.2875	0.407407407	0.329113924	0.493150685	0.068627451	0.571428571	0.297619048	0.407407407	0.083333333	0.428571429	0.352941176	0.428571429	0.111111111	0.4	0.373493976	0.493150685	0.38961039	0.737704918	0.3875	0.394736842	0.964912281	0.428571429	0.725806452	0.283950617	0.329268293	0.369047619	0.345679012	0.44	0.428571429	0.382716049	0.394736842	0.172043011	0.441558442	0.4	0.2875	0.136363636	0.096385542	0.284090909	0.283950617	0.492753623	0.737704918	0.3875	0.766666667	0.141176471	0.095744681	0.547945205	0.135802469	0.547945205	0.384615385	0.430232558	0.479452055	0.329268293	0.428571429	0.573529412	0.392857143	0.38961039	0.3875	0.3875	0.101265823	0.547945205	0.703125	0.181818182	0.136363636	0.479452055	0.2875	0.5	0.136363636	0.737704918	0.297619048	0.465753425	0.703125	0.527777778	0.493150685	0.441558442	0.573529412	0.479452055	0.297619048	0.3875	0.10989011	0.4	0.126436782	0.426666667	0.394736842	0.113636364	0.382716049	0.146341463	0.666666667	0.082352941	0.30952381	0.38961039	0.647058824	0.565217391	0.52173913	0.084337349	0.485714286	0.466666667	0.181818182	0.547945205	0.150537634	0.394736842	0.547945205	0.493150685	0.3875	0.527027027	0.573529412	0.382716049	0.090909091	0.407407407	0.78125	0.297619048	0.297619048	0.283950617	0.479452055	0.384615385	0.492753623	0.170454545	0.38961039	0.588235294	0.428571429	0.097826087	0.479452055	0.135802469	0.3875	0.108695652	0.283950617	0.38961039	0.3875	0.376623377	0.5	0.485714286	0.547945205	0.096385542	0.149425287	0.38961039	0.3875	0.535211268	0.3875	0.394736842	0.283950617	0.3875	0.149425287	0.126436782	0.101265823	0.485714286	0.091836735	0.096385542	0.283950617	0.441558442	0.384615385	0.485714286	0.485714286	0.297619048	0.428571429	0.164835165	0.3875	0.08045977	0.38961039	0.303797468	0.737704918	0.085106383	0.303797468	0.38961039	0.105263158	0.2875	0.136363636	0.3875	0.3875	0.3875	0.3875	0.703125	0.303797468	0.402597403	0.485714286	0.297619048	0.38961039	0.307692308	0.38961039	0.384615385	1	0.086419753	0.119047619	0.426666667	0.454545455	0.485714286	0.164705882	0.514285714	0.3875	0.485714286	0.279069767	0.493150685	0.054347826	0.133333333	0.428571429	0.549295775	0.472222222	0.3875	0.703125	0.102803738	0.394736842	0.394736842	0.136363636	0.10989011	0.283950617	0.382716049	0.081395349	0.38961039	0.086956522	0.382716049	0.428571429	0.588235294	0.151162791	0.428571429	0.434210526	0.479452055	0.055555556	0.152173913	0.258823529	0.308641975	0.133333333	0.38961039	0.101123596	0.3875	0.3875	0.493150685	0.09375	0.453333333	0.428571429	0.479452055	0.394736842	0.681818182	0.313131313	0.547945205	0.479452055	0.4	0.37037037	0.453333333	0.3875	0.152941176	0.12195122	0.493150685	0.485714286	0.4	0.376623377	0.611940299	0.090909091	0.38961039	0.492753623	0.146341463	0.394736842	0.681818182	0.284090909	0.382716049	0.136363636	0.360824742	0.3875	0.492753623	0.108695652	0.737704918	0.493150685	0.3875	0.2875	0.547945205	0.090909091	0.102272727	0.41025641	0.666666667	0.38961039	0.292682927	0.479452055	0.126436782	0.297619048	0.3875	0.441558442	0.434210526	0.382716049	0.38961039	0.126582278	0.964912281	0.3875	0.12195122	0.37037037	0.083333333	0.428571429	0.141025641	0.297619048	0.30952381	0.384615385	0.479452055	0.547945205	0.101265823	0.297619048	0.382716049	0.3875	0.08045977	0.485714286	0.3875	0.703125	0.565217391	0.042105263	0.479452055	0.737704918	0.2875	0.136363636	0.725806452	0.547945205	0.703125	0.3875	0.38961039	0.382716049	0.428571429	0.493150685	0.3875	0.095238095	0.38961039	0.479452055	0.085365854	0.30952381	0.737704918	0.541666667	0.4	0.632352941	0.136363636	0.3875	0.394736842	0.369047619	0.647058824	0.094117647	0.547945205	0.241758242	0.283950617	0.466666667	0.465753425	0.297619048	0.38961039	0.30952381	0.492753623	0.407407407	0.099009901	0.514285714	0.096385542	0.085365854	0.4	0.492753623	0.547945205
OC(=O)c1cccc(c1)-c1ccc(F)c(c1)-c1cccc(c1)-c1ccccc1	0.106666667	0.078947368	0.102564103	0.085365854	0.078947368	0.160714286	0.101265823	0.154929577	0.085365854	0.225806452	0.078947368	0.135802469	0.229508197	0.108433735	0.101265823	0.108108108	0.101265823	0.115384615	0.086419753	0.097222222	0.108108108	0.108108108	0.101265823	0.096774194	0.083333333	0.26984127	0.139240506	0.090909091	0.095890411	0.08974359	0.106666667	0.106666667	0.144736842	0.106666667	0.101265823	0.109589041	0.072289157	0.097222222	0.08974359	0.12987013	0.25	0.088607595	0.097560976	0.090909091	0.092105263	0.160714286	0.090909091	0.088607595	0.085365854	0.108108108	0.103896104	0.108108108	0.082191781	0.097222222	0.078947368	0.206896552	0.0875	0.106666667	0.094117647	0.216216216	0.160714286	0.097560976	0.138888889	0.144578313	0.108108108	0.219178082	0.075	0.096385542	0.229508197	0.106666667	0.278688525	0.101265823	0.1125	0.214285714	0.097222222	0.097222222	0.092105263	0.0625	0.1125	0.108108108	0.078947368	0.075949367	0.106666667	0.25	0.095890411	0.101265823	0.095890411	0.106666667	0.101265823	0.109589041	0.097560976	0.097222222	0.096385542	0.095890411	0.065789474	0.1	0.077922078	0.08974359	0.08974359	0.095890411	0.101265823	0.095890411	0.078947368	0.097222222	0.102564103	0.232142857	0.08974359	0.08974359	0.106666667	0.116883117	0.108108108	0.073170732	0.166666667	0.225806452	0.078947368	0.08974359	0.108108108	0.108108108	0.097222222	0.225806452	0.166666667	0.079545455	0.106666667	0.25862069	0.088607595	0.097222222	0.106666667	0.189873418	0.25	0.1125	0.101265823	0.095890411	0.272727273	0.106666667	0.095890411	0.106666667	0.223880597	0.148648649	0.071428571	0.093333333	0.077922078	0.109589041	0.1125	0.241935484	0.106666667	0.095890411	0.241935484	0.102564103	0.090909091	0.098765432	0.097222222	0.160714286	0.08974359	0.116883117	0.086419753	0.133333333	0.097222222	0.097560976	0.08	0.08974359	0.349206349	0.088607595	0.08974359	0.097560976	0.31372549	0.102564103	0.1375	0.102564103	0.225806452	0.109589041	0.139240506	0.08974359	0.106666667	0.078947368	0.0875	0.108108108	0.086419753	0.102564103	0.077922078	0.095890411	0.075949367	0.096385542	0.08974359	0.12	0.102564103	0.086419753	0.108108108	0.148648649	0.101265823	0.109589041	0.097222222	0.225806452	0.196428571	0.085365854	0.095890411	0.097222222	0.078947368	0.101265823	0.078947368	0.237288136	0.385964912	0.1125	0.152542373	0.1125	0.105263158	0.164705882	0.090909091	0.075949367	0.102564103	0.092105263	0.120481928	0.106666667	0.101265823	0.101265823	0.166666667	0.1125	0.075949367	0.13559322	0.1875	0.090909091	0.097222222	0.0875	0.225806452	0.078947368	0.08974359	0.077922078	0.075949367	0.075	0.08974359	0.101265823	0.092105263	0.090909091	0.08974359	0.101265823	0.149253731	0.109589041	0.233333333	0.092105263	0.108108108	0.138461538	0.1	0.206896552	0.102564103	0.192982456	0.088607595	0.106666667	0.086419753	0.090909091	0.065789474	0.157894737	0.095890411	0.075	0.13559322	0.1125	0.121621622	0.108108108	0.1125	0.08974359	0.101265823	0.098765432	0.092105263	0.086419753	0.2	0.097560976	0.084337349	0.08974359	0.08974359	0.095890411	0.090909091	0.105263158	0.097222222	0.196969697	0.106666667	0.090909091	0.102564103	0.305084746	0.090909091	0.152542373	0.0875	0.21875	0.095890411	0.106666667	0.101265823	0.108108108	0.0875	0.095890411	0.1125	0.196428571	0.206349206	0.106666667	0.0875	0.08974359	0.0875	0.108108108	0.095890411	0.101265823	0.206349206	0.233333333	0.166666667	0.095890411	0.185714286	0.196428571	0.095890411	0.101265823	0.090909091	0.095890411	0.095890411	0.08974359	0.116883117	0.223880597	0.0875	0.320754717	0.106666667	0.082191781	0.078947368	0.322033898	0.082191781	0.106666667	0.191176471	0.097222222	0.225806452	0.101265823	0.101265823	0.101265823	0.101265823	0.075949367	0.082191781	0.076923077	0.095890411	0.08974359	0.106666667	0.083333333	0.106666667	0.105263158	0.086419753	1	0.186440678	0.092105263	0.128205128	0.095890411	0.229508197	0.093333333	0.0875	0.095890411	0.088607595	0.08974359	0.158730159	0.238095238	0.102564103	0.116883117	0.078947368	0.0875	0.075949367	0.093023256	0.108108108	0.108108108	0.225806452	0.241935484	0.095890411	0.086419753	0.210526316	0.106666667	0.245901639	0.086419753	0.102564103	0.090909091	0.25	0.102564103	0.118421053	0.090909091	0.224137931	0.261538462	0.106666667	0.093333333	0.238095238	0.106666667	0.275862069	0.101265823	0.101265823	0.0625	0.227272727	0.08974359	0.102564103	0.090909091	0.108108108	0.101265823	0.115789474	0.1125	0.090909091	0.109589041	0.101265823	0.08974359	0.101265823	0.321428571	0.192982456	0.0625	0.095890411	0.094594595	0.108108108	0.090909091	0.2	0.106666667	0.097222222	0.206896552	0.108108108	0.101265823	0.085365854	0.086419753	0.1875	0.125	0.101265823	0.097222222	0.181818182	0.078947368	0.08974359	0.101265823	0.097222222	0.1125	0.2	0.177419355	0.088607595	0.102564103	0.106666667	0.138888889	0.090909091	0.233333333	0.08974359	0.0875	0.16	0.118421053	0.086419753	0.106666667	0.160714286	0.086419753	0.101265823	0.192982456	0.101265823	0.31372549	0.102564103	0.160714286	0.08974359	0.088607595	0.105263158	0.090909091	0.1125	0.166666667	0.08974359	0.1	0.101265823	0.320754717	0.095890411	0.101265823	0.075949367	0.090909091	0.171875	0.090909091	0.078947368	0.097222222	0.225806452	0.077922078	0.1125	0.075949367	0.101265823	0.106666667	0.086419753	0.102564103	0.08974359	0.0875	0.172413793	0.106666667	0.090909091	0.181818182	0.088607595	0.078947368	0.12987013	0.109589041	0.16	0.225806452	0.0875	0.108108108	0.096385542	0.086419753	0.210526316	0.1125	0.126582278	0.095890411	0.075	0.077922078	0.08974359	0.106666667	0.088607595	0.097222222	0.097560976	0.279411765	0.093333333	0.196428571	0.203703704	0.109589041	0.097222222	0.1125
OC(=O)c1cccc2c1sc(Nc1ccccc1Cl)c2C(O)=O	0.155844156	0.128205128	0.135802469	0.130952381	0.128205128	0.14516129	0.134146341	0.23943662	0.130952381	0.188405797	0.128205128	0.166666667	0.227272727	0.126436782	0.134146341	0.157894737	0.148148148	0.192307692	0.119047619	0.148648649	0.142857143	0.142857143	0.148148148	0.136842105	0.135135135	0.178082192	0.215189873	0.139240506	0.146666667	0.1375	0.155844156	0.155844156	0.223684211	0.155844156	0.134146341	0.16	0.117647059	0.148648649	0.12345679	0.17721519	0.194444444	0.135802469	0.142857143	0.139240506	0.141025641	0.14516129	0.139240506	0.135802469	0.117647059	0.142857143	0.1375	0.157894737	0.133333333	0.148648649	0.128205128	0.1875	0.134146341	0.155844156	0.151162791	0.2	0.14516129	0.142857143	0.23943662	0.122222222	0.142857143	0.202531646	0.12195122	0.141176471	0.191176471	0.155844156	0.235294118	0.148148148	0.144578313	0.166666667	0.148648649	0.148648649	0.141025641	0.109756098	0.144578313	0.157894737	0.128205128	0.12345679	0.155844156	0.163934426	0.146666667	0.134146341	0.146666667	0.155844156	0.148148148	0.144736842	0.142857143	0.148648649	0.141176471	0.146666667	0.115384615	0.146341463	0.126582278	0.1375	0.1375	0.146666667	0.148148148	0.146666667	0.128205128	0.148648649	0.135802469	0.153846154	0.1375	0.1375	0.155844156	0.15	0.157894737	0.119047619	0.15	0.188405797	0.128205128	0.12345679	0.157894737	0.157894737	0.148648649	0.188405797	0.15	0.10989011	0.155844156	0.144927536	0.135802469	0.148648649	0.155844156	0.176470588	0.169230769	0.144578313	0.134146341	0.146666667	0.288135593	0.155844156	0.146666667	0.155844156	0.205479452	0.22972973	0.11627907	0.142857143	0.126582278	0.16	0.144578313	0.220588235	0.155844156	0.146666667	0.220588235	0.135802469	0.139240506	0.130952381	0.148648649	0.14516129	0.1375	0.15	0.119047619	0.22972973	0.148648649	0.142857143	0.12987013	0.1375	0.22972973	0.135802469	0.1375	0.142857143	0.177419355	0.135802469	0.2125	0.135802469	0.188405797	0.16	0.215189873	0.1375	0.155844156	0.128205128	0.134146341	0.157894737	0.119047619	0.135802469	0.126582278	0.146666667	0.12345679	0.141176471	0.1375	0.25	0.135802469	0.13253012	0.157894737	0.181818182	0.134146341	0.16	0.148648649	0.188405797	0.216666667	0.130952381	0.146666667	0.148648649	0.128205128	0.148148148	0.128205128	0.196969697	0.148648649	0.144578313	0.15625	0.144578313	0.153846154	0.117021277	0.139240506	0.12345679	0.135802469	0.141025641	0.137931034	0.155844156	0.148148148	0.148148148	0.15	0.144578313	0.12345679	0.158730159	0.28125	0.139240506	0.148648649	0.134146341	0.188405797	0.128205128	0.1375	0.126582278	0.12345679	0.12195122	0.1375	0.134146341	0.141025641	0.139240506	0.1375	0.148148148	0.202898551	0.16	0.194029851	0.141025641	0.157894737	0.194029851	0.146341463	0.1875	0.135802469	0.254237288	0.135802469	0.155844156	0.119047619	0.139240506	0.115384615	0.090909091	0.146666667	0.12195122	0.158730159	0.144578313	0.126582278	0.157894737	0.144578313	0.1375	0.148148148	0.130952381	0.141025641	0.13253012	0.178571429	0.142857143	0.11627907	0.1375	0.1375	0.146666667	0.139240506	0.153846154	0.148648649	0.180555556	0.155844156	0.125	0.135802469	0.202898551	0.139240506	0.15625	0.134146341	0.35483871	0.146666667	0.155844156	0.148148148	0.142857143	0.134146341	0.146666667	0.144578313	0.216666667	0.223880597	0.155844156	0.134146341	0.1375	0.134146341	0.157894737	0.146666667	0.148148148	0.223880597	0.194029851	0.15	0.146666667	0.186666667	0.216666667	0.146666667	0.134146341	0.139240506	0.146666667	0.146666667	0.1375	0.194805195	0.205479452	0.134146341	0.357142857	0.155844156	0.133333333	0.128205128	0.166666667	0.133333333	0.155844156	0.16	0.148648649	0.188405797	0.148148148	0.148148148	0.148148148	0.148148148	0.12345679	0.133333333	0.125	0.146666667	0.1375	0.155844156	0.135135135	0.155844156	0.153846154	0.119047619	0.186440678	1	0.141025641	0.175	0.146666667	0.173913043	0.142857143	0.134146341	0.146666667	0.135802469	0.1375	0.082191781	0.183098592	0.135802469	0.15	0.128205128	0.134146341	0.12345679	0.098901099	0.157894737	0.157894737	0.188405797	0.220588235	0.146666667	0.13253012	0.209677419	0.155844156	0.223880597	0.13253012	0.135802469	0.125	0.125	0.135802469	0.263888889	0.139240506	0.166666667	0.173333333	0.253521127	0.142857143	0.183098592	0.155844156	0.212121212	0.148148148	0.148148148	0.109756098	0.16	0.12345679	0.135802469	0.139240506	0.157894737	0.134146341	0.12	0.144578313	0.139240506	0.16	0.134146341	0.12345679	0.148148148	0.126760563	0.138461538	0.109756098	0.146666667	0.144736842	0.142857143	0.139240506	0.178571429	0.155844156	0.148648649	0.1875	0.157894737	0.134146341	0.130952381	0.13253012	0.188405797	0.128712871	0.148148148	0.148648649	0.253731343	0.128205128	0.1375	0.148148148	0.148648649	0.144578313	0.178571429	0.253968254	0.135802469	0.135802469	0.155844156	0.23943662	0.139240506	0.194029851	0.1375	0.134146341	0.17721519	0.263888889	0.13253012	0.155844156	0.14516129	0.119047619	0.148148148	0.138461538	0.134146341	0.177419355	0.135802469	0.14516129	0.1375	0.135802469	0.153846154	0.139240506	0.144578313	0.15	0.1375	0.146341463	0.148148148	0.357142857	0.146666667	0.148148148	0.12345679	0.139240506	0.08	0.139240506	0.128205128	0.148648649	0.188405797	0.126582278	0.144578313	0.12345679	0.148148148	0.155844156	0.13253012	0.135802469	0.1375	0.134146341	0.138461538	0.155844156	0.139240506	0.245614035	0.135802469	0.128205128	0.17721519	0.16	0.223684211	0.188405797	0.134146341	0.157894737	0.141176471	0.119047619	0.153846154	0.144578313	0.158536585	0.146666667	0.12195122	0.126582278	0.1375	0.155844156	0.135802469	0.148648649	0.142857143	0.192307692	0.142857143	0.216666667	0.203389831	0.16	0.148648649	0.144578313
CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	0.619047619	0.53030303	0.329113924	0.333333333	0.53030303	0.12	0.452054795	0.553846154	0.35	0.130952381	0.53030303	0.37037037	0.13253012	0.353658537	0.582089552	0.603174603	0.492957746	0.452054795	0.304878049	0.4	0.53030303	0.53030303	0.492957746	0.315217391	0.426470588	0.125	0.557142857	0.337662338	0.571428571	0.253012048	0.619047619	0.619047619	0.325	0.619047619	0.432432432	0.785714286	0.384615385	0.580645161	0.333333333	0.472222222	0.151162791	0.346153846	0.535211268	0.337662338	0.545454545	0.12	0.320512821	0.779661017	0.459459459	0.53030303	0.733333333	0.603174603	0.420289855	0.580645161	0.53030303	0.141025641	0.514285714	0.619047619	0.333333333	0.079207921	0.12	0.493150685	0.422535211	0.106796117	0.53030303	0.102040816	0.3125	0.486486486	0.146341463	0.619047619	0.102272727	0.492957746	0.521126761	0.083333333	0.420289855	0.580645161	0.545454545	0.316455696	0.5	0.603174603	0.53030303	0.424657534	0.619047619	0.090909091	0.571428571	0.452054795	0.571428571	0.307692308	0.514285714	0.538461538	0.513888889	0.580645161	0.506849315	0.414285714	0.369863014	0.507042254	0.52238806	0.464788732	0.625	0.571428571	0.492957746	0.571428571	0.53030303	0.580645161	0.346153846	0.1	0.625	0.333333333	0.619047619	0.615384615	0.629032258	0.38961039	0.093333333	0.130952381	0.53030303	0.485714286	0.603174603	0.629032258	0.580645161	0.130952381	0.093333333	0.390243902	0.619047619	0.095238095	0.478873239	0.555555556	0.619047619	0.467532468	0.085365854	0.5	0.630769231	0.571428571	0.126582278	0.619047619	0.571428571	0.619047619	0.16091954	0.424657534	0.397435897	0.803571429	0.52238806	0.785714286	0.5	0.129411765	0.619047619	0.414285714	0.129411765	0.329113924	0.471428571	0.44	0.580645161	0.12	0.333333333	0.615384615	0.304878049	0.316455696	0.420289855	0.513888889	0.612903226	0.625	0.094736842	0.4	0.333333333	0.513888889	0.088607595	0.329113924	0.527777778	0.329113924	0.104651163	0.785714286	0.535211268	0.625	0.619047619	0.53030303	0.514285714	0.629032258	0.426666667	0.329113924	0.52238806	0.414285714	0.485714286	0.506849315	0.464788732	0.492753623	0.329113924	0.507042254	0.629032258	0.253012048	0.472222222	0.785714286	0.4	0.130952381	0.102564103	0.35	0.414285714	0.555555556	0.53030303	0.492957746	0.53030303	0.135802469	0.113636364	0.5	0.115384615	0.5	0.609375	0.325842697	0.471428571	0.485714286	0.329113924	0.545454545	0.365853659	0.619047619	0.492957746	0.492957746	0.093333333	0.521126761	0.424657534	0.162162162	0.158536585	0.471428571	0.4	0.606060606	0.130952381	0.507462687	0.333333333	0.378378378	0.424657534	0.296296296	0.625	0.472222222	0.52238806	0.450704225	0.333333333	0.492957746	0.090909091	0.785714286	0.120481928	1	0.603174603	0.107142857	0.528571429	0.141025641	0.478873239	0.0875	0.478873239	0.619047619	0.304878049	0.537313433	0.388888889	0.08974359	0.571428571	0.3125	0.162162162	0.5	0.120879121	0.603174603	0.521126761	0.625	0.492957746	0.459459459	0.545454545	0.507042254	0.097222222	0.513888889	0.557142857	0.333333333	0.316455696	0.414285714	0.450704225	0.609375	0.580645161	0.152941176	0.619047619	0.471428571	0.329113924	0.11627907	0.450704225	0.115384615	0.514285714	0.141176471	0.414285714	0.619047619	0.492957746	0.53030303	0.606060606	0.571428571	0.521126761	0.102564103	0.144578313	0.619047619	0.514285714	0.464788732	0.514285714	0.629032258	0.414285714	0.492957746	0.144578313	0.120481928	0.093333333	0.571428571	0.108695652	0.102564103	0.414285714	0.472222222	0.373333333	0.571428571	0.571428571	0.333333333	0.458333333	0.16091954	0.514285714	0.098765432	0.619047619	0.420289855	0.53030303	0.102272727	0.420289855	0.619047619	0.086956522	0.420289855	0.130952381	0.514285714	0.492957746	0.492957746	0.492957746	0.424657534	0.420289855	0.584615385	0.571428571	0.333333333	0.619047619	0.426470588	0.619047619	0.609375	0.426666667	0.092105263	0.141025641	1	0.445945946	0.571428571	0.146341463	0.803571429	0.514285714	0.571428571	0.346153846	0.625	0.057471264	0.127906977	0.329113924	0.615384615	0.364864865	0.514285714	0.424657534	0.107843137	0.771929825	0.629032258	0.130952381	0.129411765	0.414285714	0.507042254	0.086419753	0.619047619	0.104651163	0.507042254	0.329113924	0.492753623	0.119047619	0.329113924	0.485714286	0.471428571	0.071428571	0.134831461	0.342105263	0.603174603	0.127906977	0.619047619	0.120481928	0.514285714	0.492957746	0.316455696	0.123595506	0.333333333	0.329113924	0.471428571	0.629032258	0.630769231	0.420454545	0.521126761	0.450704225	0.785714286	0.341772152	0.350649351	0.514285714	0.17721519	0.115384615	0.316455696	0.571428571	0.754385965	0.53030303	0.514705882	0.097222222	0.619047619	0.555555556	0.141025641	0.603174603	0.630769231	0.333333333	0.507042254	0.117647059	0.365591398	0.514285714	0.580645161	0.127906977	0.53030303	0.625	0.492957746	0.420289855	0.5	0.097222222	0.12195122	0.779661017	0.478873239	0.619047619	0.422535211	0.450704225	0.120481928	0.316455696	0.514285714	0.472222222	0.485714286	0.507042254	0.619047619	0.12	0.426666667	0.492957746	0.115384615	0.432432432	0.088607595	0.346153846	0.12	0.333333333	0.478873239	0.609375	0.450704225	0.5	0.093333333	0.316455696	0.507042254	0.492957746	0.098765432	0.571428571	0.492957746	0.424657534	0.537313433	0.044444444	0.450704225	0.53030303	0.420289855	0.130952381	0.52238806	0.521126761	0.424657534	0.492957746	0.619047619	0.507042254	0.329113924	0.625	0.514285714	0.0875	0.619047619	0.450704225	0.090909091	0.478873239	0.53030303	0.472222222	0.785714286	0.432432432	0.130952381	0.492957746	0.629032258	0.506849315	0.304878049	0.086419753	0.5	0.270588235	0.414285714	0.3125	0.378378378	0.350649351	0.619047619	0.478873239	0.580645161	0.493150685	0.104166667	0.803571429	0.102564103	0.090909091	0.785714286	0.580645161	0.5
Cc1noc(n1)-c1c(NC(=O)N2CC(C)(C2)c2ccccc2)sc2CCCCc12	0.426666667	0.558823529	0.294117647	0.269662921	0.558823529	0.155844156	0.37037037	0.65625	0.284090909	0.176470588	0.558823529	0.487179487	0.178571429	0.45	0.37037037	0.413333333	0.337349398	0.520547945	0.287356322	0.355263158	0.432432432	0.432432432	0.337349398	0.431818182	0.378378378	0.155555556	0.480519481	0.333333333	0.575757576	0.26744186	0.426666667	0.426666667	0.337349398	0.426666667	0.353658537	0.438356164	0.506666667	0.584615385	0.297619048	0.707692308	0.209302326	0.279069767	0.357142857	0.333333333	0.426666667	0.155844156	0.317073171	0.341463415	0.448717949	0.432432432	0.415584416	0.413333333	0.373333333	0.584615385	0.558823529	0.189873418	0.460526316	0.426666667	0.444444444	0.106796117	0.155844156	0.373493976	0.432432432	0.155339806	0.432432432	0.141414141	0.294117647	0.337209302	0.192771084	0.426666667	0.120879121	0.337349398	0.361445783	0.112244898	0.373333333	0.584615385	0.426666667	0.297619048	0.345238095	0.413333333	0.558823529	0.453333333	0.426666667	0.1125	0.575757576	0.37037037	0.575757576	0.304878049	0.353658537	0.438356164	0.390243902	0.584615385	0.352941176	0.368421053	0.346153846	0.34939759	0.550724638	0.513888889	0.434210526	0.575757576	0.337349398	0.575757576	0.558823529	0.584615385	0.30952381	0.120481928	0.434210526	0.297619048	0.426666667	0.341463415	0.432432432	0.473684211	0.12987013	0.176470588	0.558823529	0.415584416	0.413333333	0.432432432	0.584615385	0.176470588	0.12987013	0.38372093	0.426666667	0.114942529	0.279069767	0.560606061	0.426666667	0.43902439	0.146341463	0.345238095	0.441558442	0.575757576	0.146341463	0.426666667	0.575757576	0.426666667	0.177777778	0.513888889	0.480519481	0.558823529	0.550724638	0.438356164	0.345238095	0.147727273	0.426666667	0.368421053	0.147727273	0.294117647	0.479452055	0.345238095	0.584615385	0.155844156	0.297619048	0.341463415	0.287356322	0.3625	0.373333333	0.390243902	0.363636364	0.434210526	0.112244898	0.447368421	0.297619048	0.390243902	0.109756098	0.294117647	0.4375	0.294117647	0.123595506	0.438356164	0.461538462	0.434210526	0.426666667	0.558823529	0.460526316	0.432432432	0.454545455	0.294117647	0.550724638	0.368421053	0.282352941	0.352941176	0.297619048	0.588235294	0.294117647	0.454545455	0.432432432	0.26744186	0.275862069	0.438356164	0.355263158	0.176470588	0.12345679	0.284090909	0.368421053	0.560606061	0.558823529	0.337349398	0.558823529	0.182926829	0.131868132	0.345238095	0.15	0.345238095	0.333333333	0.413793103	0.479452055	0.282352941	0.294117647	0.426666667	0.4625	0.426666667	0.337349398	0.337349398	0.12987013	0.361445783	0.453333333	0.166666667	0.204819277	0.479452055	0.355263158	0.460526316	0.176470588	0.536231884	0.297619048	0.35443038	0.453333333	0.30952381	0.434210526	0.275862069	0.407894737	0.459459459	0.297619048	0.337349398	0.147727273	0.438356164	0.166666667	0.445945946	0.413333333	0.126436782	0.365853659	0.189873418	0.486486486	0.108433735	0.279069767	0.426666667	0.287356322	0.421052632	0.363636364	0.139240506	0.575757576	0.294117647	0.166666667	0.345238095	0.138297872	0.413333333	0.361445783	0.434210526	0.337349398	0.37804878	0.426666667	0.454545455	0.12	0.390243902	0.357142857	0.297619048	0.313253012	0.368421053	0.459459459	0.333333333	0.584615385	0.170454545	0.426666667	0.402597403	0.294117647	0.134831461	0.459459459	0.15	0.460526316	0.159090909	0.368421053	0.426666667	0.337349398	0.432432432	0.460526316	0.575757576	0.361445783	0.12345679	0.19047619	0.426666667	0.460526316	0.513888889	0.460526316	0.432432432	0.368421053	0.337349398	0.19047619	0.166666667	0.12987013	0.575757576	0.126315789	0.12345679	0.368421053	0.275862069	0.35	0.575757576	0.575757576	0.297619048	0.527777778	0.177777778	0.460526316	0.13253012	0.426666667	0.373333333	0.558823529	0.146067416	0.373333333	0.426666667	0.117021277	0.373333333	0.176470588	0.353658537	0.337349398	0.337349398	0.337349398	0.453333333	0.373333333	0.44	0.575757576	0.329268293	0.426666667	0.378378378	0.426666667	0.333333333	0.454545455	0.128205128	0.175	0.445945946	1	0.575757576	0.192771084	0.558823529	0.460526316	0.575757576	0.279069767	0.434210526	0.102272727	0.159090909	0.294117647	0.341463415	0.341772152	0.460526316	0.453333333	0.145631068	0.432432432	0.432432432	0.176470588	0.147727273	0.368421053	0.454545455	0.107142857	0.426666667	0.111111111	0.454545455	0.294117647	0.421052632	0.151162791	0.294117647	0.602941176	0.479452055	0.104651163	0.164835165	0.371794872	0.358974359	0.159090909	0.426666667	0.139534884	0.353658537	0.337349398	0.297619048	0.153846154	0.297619048	0.294117647	0.479452055	0.432432432	0.441558442	0.354166667	0.361445783	0.459459459	0.438356164	0.305882353	0.313253012	0.353658537	0.180722892	0.15	0.297619048	0.575757576	0.458333333	0.432432432	0.565217391	0.12	0.426666667	0.560606061	0.189873418	0.413333333	0.441558442	0.269662921	0.454545455	0.136363636	0.5	0.353658537	0.584615385	0.120879121	0.558823529	0.434210526	0.337349398	0.373333333	0.345238095	0.12	0.154761905	0.341463415	0.486486486	0.426666667	0.432432432	0.459459459	0.166666667	0.313253012	0.460526316	0.541666667	0.602941176	0.454545455	0.426666667	0.141025641	0.454545455	0.337349398	0.15	0.353658537	0.109756098	0.30952381	0.155844156	0.297619048	0.279069767	0.333333333	0.459459459	0.345238095	0.12987013	0.313253012	0.34939759	0.337349398	0.13253012	0.575757576	0.337349398	0.453333333	0.421052632	0.1	0.459459459	0.558823529	0.373333333	0.176470588	0.550724638	0.361445783	0.453333333	0.337349398	0.426666667	0.454545455	0.294117647	0.434210526	0.460526316	0.12195122	0.426666667	0.459459459	0.1125	0.279069767	0.558823529	0.608695652	0.438356164	0.520547945	0.176470588	0.441558442	0.432432432	0.352941176	0.287356322	0.120481928	0.345238095	0.269662921	0.368421053	0.294117647	0.35443038	0.313253012	0.426666667	0.279069767	0.584615385	0.373493976	0.132653061	0.558823529	0.12345679	0.1125	0.438356164	0.584615385	0.345238095
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
OC(=O)[C@@H]1CCCN1C(=O)Nc1ccccc1-c1ccc(F)cc1	0.146341463	0.1625	0.127906977	0.136363636	0.1625	0.245901639	0.126436782	0.17721519	0.136363636	0.641509434	0.1625	0.170454545	0.194444444	0.119565217	0.126436782	0.148148148	0.139534884	0.166666667	0.164705882	0.125	0.134146341	0.134146341	0.139534884	0.177083333	0.1125	0.516666667	0.174418605	0.117647059	0.12345679	0.129411765	0.146341463	0.146341463	0.152941176	0.146341463	0.126436782	0.15	0.265822785	0.125	0.11627907	0.209876543	0.3	0.141176471	0.134831461	0.117647059	0.160493827	0.245901639	0.117647059	0.127906977	0.351351351	0.134146341	0.156626506	0.148148148	0.111111111	0.125	0.1625	0.840909091	0.342465753	0.146341463	0.11827957	0.16091954	0.245901639	0.134831461	0.1625	0.127659574	0.134146341	0.204819277	0.154761905	0.133333333	0.50877193	0.146341463	0.202702703	0.139534884	0.149425287	0.142857143	0.125	0.125	0.160493827	0.142857143	0.149425287	0.148148148	0.1625	0.156626506	0.146341463	0.266666667	0.12345679	0.126436782	0.12345679	0.119047619	0.139534884	0.135802469	0.134831461	0.125	0.133333333	0.12345679	0.15	0.137931034	0.160493827	0.11627907	0.129411765	0.12345679	0.139534884	0.12345679	0.1625	0.125	0.127906977	0.194029851	0.129411765	0.11627907	0.146341463	0.141176471	0.148148148	0.269230769	0.174603175	0.641509434	0.1625	0.170731707	0.148148148	0.148148148	0.125	0.641509434	0.174603175	0.308641975	0.146341463	0.183098592	0.127906977	0.125	0.146341463	0.153846154	0.173913043	0.149425287	0.139534884	0.12345679	0.246153846	0.146341463	0.12345679	0.146341463	0.55	0.156626506	0.328947368	0.148148148	0.160493827	0.15	0.149425287	0.157894737	0.146341463	0.12345679	0.157894737	0.127906977	0.117647059	0.162790698	0.125	0.245901639	0.11627907	0.141176471	0.164705882	0.142857143	0.125	0.134831461	0.135802469	0.129411765	0.170731707	0.141176471	0.11627907	0.134831461	0.181818182	0.127906977	0.172413793	0.127906977	0.191780822	0.15	0.174418605	0.129411765	0.146341463	0.1625	0.342465753	0.148148148	0.164705882	0.127906977	0.160493827	0.12345679	0.11627907	0.133333333	0.129411765	0.144578313	0.127906977	0.337837838	0.148148148	0.156626506	0.139534884	0.15	0.125	0.641509434	0.181818182	0.136363636	0.12345679	0.125	0.1625	0.139534884	0.1625	0.423728814	0.168831169	0.149425287	0.215384615	0.149425287	0.130952381	0.12244898	0.117647059	0.11627907	0.127906977	0.160493827	0.155555556	0.146341463	0.139534884	0.139534884	0.174603175	0.149425287	0.156626506	0.471698113	0.16	0.117647059	0.125	0.126436782	0.641509434	0.1625	0.11627907	0.160493827	0.156626506	0.154761905	0.129411765	0.139534884	0.160493827	0.117647059	0.11627907	0.139534884	0.189189189	0.15	0.545454545	0.146341463	0.148148148	0.180555556	0.137931034	0.840909091	0.127906977	0.179104478	0.127906977	0.146341463	0.164705882	0.158536585	0.15	0.166666667	0.12345679	0.154761905	0.471698113	0.149425287	0.13253012	0.148148148	0.149425287	0.129411765	0.139534884	0.136363636	0.160493827	0.337837838	0.183333333	0.134831461	0.16091954	0.11627907	0.11627907	0.12345679	0.117647059	0.130952381	0.125	0.636363636	0.146341463	0.172839506	0.127906977	0.173333333	0.117647059	0.215384615	0.342465753	0.202702703	0.12345679	0.146341463	0.139534884	0.134146341	0.126436782	0.12345679	0.149425287	0.181818182	0.553571429	0.146341463	0.342465753	0.11627907	0.342465753	0.148148148	0.12345679	0.139534884	0.553571429	0.545454545	0.174603175	0.12345679	0.146341463	0.181818182	0.12345679	0.139534884	0.158536585	0.12345679	0.12345679	0.11627907	0.127906977	0.55	0.342465753	0.227272727	0.146341463	0.111111111	0.1625	0.171052632	0.111111111	0.146341463	0.194805195	0.125	0.641509434	0.139534884	0.139534884	0.139534884	0.139534884	0.156626506	0.111111111	0.130952381	0.12345679	0.11627907	0.146341463	0.1125	0.146341463	0.130952381	0.164705882	0.229508197	0.173913043	0.146341463	0.192771084	0.12345679	1	0.148148148	0.342465753	0.12345679	0.141176471	0.129411765	0.12	0.561403509	0.127906977	0.141176471	0.1625	0.342465753	0.156626506	0.141304348	0.148148148	0.148148148	0.641509434	0.157894737	0.12345679	0.32	0.15942029	0.146341463	0.175675676	0.337837838	0.127906977	0.172839506	0.323076923	0.127906977	0.156626506	0.117647059	0.123287671	0.603448276	0.146341463	0.148148148	0.561403509	0.146341463	0.328125	0.139534884	0.139534884	0.142857143	0.277777778	0.11627907	0.127906977	0.117647059	0.148148148	0.139534884	0.13592233	0.149425287	0.117647059	0.15	0.126436782	0.11627907	0.139534884	0.214285714	0.253968254	0.142857143	0.12345679	0.12195122	0.134146341	0.158536585	0.183333333	0.146341463	0.125	0.840909091	0.148148148	0.139534884	0.136363636	0.337837838	0.208333333	0.226804124	0.139534884	0.125	0.155844156	0.1625	0.129411765	0.139534884	0.125	0.149425287	0.183333333	0.135135135	0.127906977	0.127906977	0.146341463	0.1625	0.117647059	0.545454545	0.11627907	0.342465753	0.139534884	0.156626506	0.337837838	0.146341463	0.206349206	0.164705882	0.139534884	0.253968254	0.126436782	0.181818182	0.127906977	0.245901639	0.11627907	0.127906977	0.130952381	0.117647059	0.149425287	0.174603175	0.11627907	0.137931034	0.139534884	0.227272727	0.12345679	0.139534884	0.156626506	0.158536585	0.131578947	0.117647059	0.1625	0.125	0.641509434	0.160493827	0.149425287	0.156626506	0.139534884	0.146341463	0.337837838	0.127906977	0.129411765	0.342465753	0.196969697	0.146341463	0.117647059	0.1875	0.127906977	0.1625	0.180722892	0.15	0.166666667	0.641509434	0.342465753	0.148148148	0.133333333	0.164705882	0.230769231	0.149425287	0.449275362	0.12345679	0.154761905	0.160493827	0.11627907	0.146341463	0.127906977	0.125	0.134831461	0.180722892	0.148148148	0.181818182	0.169230769	0.15	0.125	0.149425287
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	0.629032258	0.666666667	0.333333333	0.35443038	0.666666667	0.136986301	0.458333333	0.694915254	0.371794872	0.13253012	0.666666667	0.447368421	0.134146341	0.447368421	0.458333333	0.612903226	0.5	0.567164179	0.308641975	0.426470588	0.538461538	0.538461538	0.5	0.395348837	0.476923077	0.126436782	0.588235294	0.36	0.719298246	0.256097561	0.629032258	0.629032258	0.329113924	0.629032258	0.438356164	0.8	0.486111111	0.732142857	0.355263158	0.590909091	0.152941176	0.368421053	0.521126761	0.36	0.553846154	0.136986301	0.342105263	0.625	0.465753425	0.538461538	0.745762712	0.612903226	0.46969697	0.732142857	0.666666667	0.142857143	0.52173913	0.629032258	0.423076923	0.069306931	0.136986301	0.5	0.449275362	0.118811881	0.538461538	0.114583333	0.333333333	0.493150685	0.148148148	0.629032258	0.103448276	0.5	0.507042254	0.072916667	0.447761194	0.732142857	0.553846154	0.355263158	0.486111111	0.612903226	0.666666667	0.537313433	0.629032258	0.092105263	0.719298246	0.458333333	0.719298246	0.328947368	0.52173913	0.546875	0.521126761	0.732142857	0.513888889	0.441176471	0.414285714	0.514285714	0.655737705	0.584615385	0.775862069	0.719298246	0.5	0.719298246	0.666666667	0.732142857	0.350649351	0.101265823	0.775862069	0.355263158	0.629032258	0.6	0.639344262	0.492957746	0.094594595	0.13253012	0.666666667	0.492753623	0.612903226	0.639344262	0.732142857	0.13253012	0.094594595	0.37804878	0.629032258	0.096385542	0.507246377	0.701754386	0.629032258	0.473684211	0.1	0.486111111	0.75	0.719298246	0.128205128	0.629032258	0.719298246	0.629032258	0.162790698	0.537313433	0.5	1	0.655737705	0.8	0.486111111	0.117647059	0.629032258	0.441176471	0.117647059	0.333333333	0.59375	0.426666667	0.732142857	0.136986301	0.355263158	0.6	0.308641975	0.337662338	0.447761194	0.521126761	0.677966102	0.775862069	0.084210526	0.485714286	0.355263158	0.521126761	0.08974359	0.333333333	0.535211268	0.333333333	0.105882353	0.8	0.565217391	0.775862069	0.629032258	0.666666667	0.52173913	0.639344262	0.514285714	0.333333333	0.655737705	0.441176471	0.537313433	0.513888889	0.492753623	0.619047619	0.333333333	0.514285714	0.639344262	0.256097561	0.478873239	0.8	0.426470588	0.13253012	0.103896104	0.371794872	0.441176471	0.701754386	0.666666667	0.5	0.666666667	0.1375	0.114942529	0.486111111	0.131578947	0.486111111	0.619047619	0.409638554	0.59375	0.537313433	0.333333333	0.553846154	0.460526316	0.629032258	0.5	0.5	0.094594595	0.507042254	0.537313433	0.164383562	0.175	0.59375	0.426470588	0.75	0.13253012	0.639344262	0.355263158	0.402777778	0.537313433	0.316455696	0.775862069	0.478873239	0.53030303	0.569230769	0.355263158	0.5	0.091954023	0.8	0.12195122	0.803571429	0.612903226	0.108433735	0.536231884	0.142857143	0.575757576	0.088607595	0.507246377	0.629032258	0.308641975	0.545454545	0.434782609	0.090909091	0.719298246	0.333333333	0.164383562	0.486111111	0.147727273	0.612903226	0.507042254	0.775862069	0.5	0.445945946	0.553846154	0.514285714	0.098591549	0.521126761	0.44	0.355263158	0.337662338	0.441176471	0.569230769	0.619047619	0.732142857	0.154761905	0.629032258	0.47826087	0.333333333	0.104651163	0.569230769	0.131578947	0.52173913	0.142857143	0.441176471	0.629032258	0.5	0.538461538	0.75	0.719298246	0.507042254	0.103896104	0.146341463	0.629032258	0.52173913	0.584615385	0.52173913	0.639344262	0.441176471	0.5	0.146341463	0.12195122	0.094594595	0.719298246	0.097826087	0.103896104	0.441176471	0.478873239	0.397260274	0.719298246	0.719298246	0.355263158	0.575757576	0.162790698	0.52173913	0.1	0.629032258	0.46969697	0.666666667	0.11627907	0.46969697	0.629032258	0.087912088	0.447761194	0.13253012	0.52173913	0.5	0.5	0.5	0.537313433	0.46969697	0.619047619	0.719298246	0.355263158	0.629032258	0.476923077	0.629032258	0.619047619	0.514285714	0.093333333	0.142857143	0.803571429	0.558823529	0.719298246	0.148148148	1	0.52173913	0.719298246	0.368421053	0.775862069	0.058139535	0.129411765	0.333333333	0.6	0.388888889	0.52173913	0.537313433	0.12	0.785714286	0.639344262	0.13253012	0.117647059	0.441176471	0.514285714	0.0875	0.629032258	0.105882353	0.514285714	0.333333333	0.5	0.134146341	0.333333333	0.609375	0.59375	0.05952381	0.136363636	0.364864865	0.639344262	0.129411765	0.629032258	0.12195122	0.52173913	0.5	0.355263158	0.125	0.355263158	0.333333333	0.59375	0.639344262	0.75	0.441860465	0.507042254	0.569230769	0.8	0.346153846	0.373333333	0.52173913	0.179487179	0.116883117	0.355263158	0.719298246	0.596774194	0.538461538	0.619047619	0.098591549	0.629032258	0.701754386	0.142857143	0.612903226	0.75	0.35443038	0.514285714	0.119047619	0.448275862	0.52173913	0.732142857	0.11627907	0.666666667	0.775862069	0.5	0.447761194	0.486111111	0.098591549	0.12345679	0.625	0.575757576	0.629032258	0.449275362	0.569230769	0.12195122	0.337662338	0.52173913	0.590909091	0.609375	0.514285714	0.629032258	0.121621622	0.514285714	0.5	0.116883117	0.438356164	0.08974359	0.350649351	0.136986301	0.355263158	0.507246377	0.619047619	0.569230769	0.486111111	0.094594595	0.337662338	0.514285714	0.5	0.1	0.719298246	0.5	0.537313433	0.545454545	0.04494382	0.569230769	0.666666667	0.447761194	0.13253012	0.655737705	0.507042254	0.537313433	0.5	0.629032258	0.514285714	0.333333333	0.775862069	0.52173913	0.088607595	0.629032258	0.569230769	0.092105263	0.507246377	0.666666667	0.590909091	0.8	0.52173913	0.13253012	0.5	0.639344262	0.513888889	0.308641975	0.0875	0.486111111	0.273809524	0.441176471	0.333333333	0.402777778	0.373333333	0.629032258	0.507246377	0.732142857	0.5	0.105263158	1	0.103896104	0.092105263	0.8	0.732142857	0.486111111
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)Cc12	0.458333333	0.316455696	0.661538462	0.707692308	0.316455696	0.144736842	0.379746835	0.350649351	0.681818182	0.139534884	0.316455696	0.266666667	0.154761905	0.266666667	0.397435897	0.464788732	0.415584416	0.313253012	0.466666667	0.771929825	0.424657534	0.424657534	0.415584416	0.215686275	0.538461538	0.120879121	0.317647059	0.65625	0.47826087	0.407894737	0.458333333	0.458333333	0.472972973	0.458333333	0.397435897	0.337662338	0.275862069	0.463768116	0.486111111	0.313253012	0.146067416	1	0.417721519	0.65625	0.280487805	0.144736842	0.682539683	0.301204819	0.275862069	0.424657534	0.3375	0.464788732	0.553846154	0.463768116	0.316455696	0.15	0.26744186	0.458333333	0.263736264	0.076923077	0.144736842	0.454545455	0.552238806	0.158415842	0.424657534	0.099009901	0.479452055	0.430379747	0.154761905	0.458333333	0.086956522	0.415584416	0.3875	0.091836735	0.74137931	0.463768116	0.280487805	0.3375	0.405063291	0.464788732	0.316455696	0.289156627	0.458333333	0.101265823	0.47826087	0.379746835	0.47826087	0.615384615	0.397435897	0.410958904	0.435897436	0.463768116	0.4125	0.75862069	0.391891892	0.527777778	0.329113924	0.426666667	0.320987654	0.47826087	0.415584416	0.47826087	0.316455696	0.463768116	0.636363636	0.096385542	0.320987654	0.671875	0.458333333	0.285714286	0.444444444	0.264367816	0.103896104	0.139534884	0.316455696	0.289156627	0.464788732	0.444444444	0.463768116	0.139534884	0.103896104	0.244680851	0.458333333	0.091954023	0.521126761	0.485294118	0.458333333	0.397590361	0.108433735	0.405063291	0.313253012	0.47826087	0.12195122	0.458333333	0.47826087	0.458333333	0.142857143	0.304878049	0.272727273	0.368421053	0.329113924	0.337662338	0.405063291	0.1	0.458333333	0.75862069	0.1	0.661538462	0.413333333	0.247191011	0.463768116	0.144736842	0.671875	0.285714286	0.466666667	0.486111111	0.74137931	0.435897436	0.430555556	0.320987654	0.091836735	0.270588235	0.671875	0.435897436	0.098765432	0.661538462	0.329411765	0.661538462	0.101123596	0.337662338	0.333333333	0.320987654	0.458333333	0.316455696	0.26744186	0.444444444	0.279069767	0.661538462	0.329113924	0.75862069	0.371794872	0.4125	0.528571429	0.325	0.661538462	0.279069767	0.444444444	0.202247191	0.513888889	0.337662338	0.771929825	0.139534884	0.1125	0.681818182	0.75862069	0.485294118	0.316455696	0.415584416	0.316455696	0.144578313	0.122222222	0.405063291	0.125	0.405063291	0.292682927	0.24742268	0.413333333	0.371794872	0.661538462	0.280487805	0.263736264	0.458333333	0.415584416	0.415584416	0.103896104	0.3875	0.289156627	0.171052632	0.152941176	0.413333333	0.771929825	0.345679012	0.139534884	0.333333333	0.671875	0.544117647	0.289156627	0.479452055	0.320987654	0.513888889	0.296296296	0.432432432	0.671875	0.415584416	0.112359551	0.337662338	0.129411765	0.346153846	0.464788732	0.11627907	0.506849315	0.15	0.402597403	0.097560976	0.521126761	0.458333333	0.466666667	0.292682927	0.373333333	0.1	0.47826087	0.479452055	0.171052632	0.405063291	0.141304348	0.464788732	0.3875	0.320987654	0.415584416	0.405063291	0.280487805	0.279069767	0.108108108	0.435897436	0.272727273	0.671875	0.698412698	0.75862069	0.432432432	0.292682927	0.463768116	0.147727273	0.458333333	0.292682927	0.661538462	0.1	0.432432432	0.125	0.26744186	0.123595506	0.75862069	0.458333333	0.415584416	0.424657534	0.345679012	0.47826087	0.3875	0.1125	0.152941176	0.458333333	0.26744186	0.426666667	0.26744186	0.444444444	0.75862069	0.415584416	0.152941176	0.129411765	0.103896104	0.47826087	0.09375	0.1125	0.75862069	0.513888889	0.536231884	0.47826087	0.47826087	0.671875	0.317073171	0.142857143	0.26744186	0.108433735	0.458333333	0.553846154	0.316455696	0.123595506	0.553846154	0.458333333	0.084210526	0.74137931	0.139534884	0.397435897	0.415584416	0.415584416	0.415584416	0.289156627	0.553846154	0.394736842	0.47826087	0.671875	0.458333333	0.538461538	0.458333333	0.292682927	0.279069767	0.088607595	0.135802469	0.346153846	0.279069767	0.47826087	0.141176471	0.368421053	0.26744186	0.47826087	1	0.320987654	0.06741573	0.136363636	0.661538462	0.285714286	0.552238806	0.26744186	0.289156627	0.137254902	0.350649351	0.444444444	0.139534884	0.1	0.75862069	0.264367816	0.096385542	0.458333333	0.101123596	0.279069767	0.661538462	0.277108434	0.114942529	0.661538462	0.320987654	0.413333333	0.081395349	0.130434783	0.52173913	0.6	0.136363636	0.458333333	0.129411765	0.397435897	0.415584416	0.3375	0.119565217	0.486111111	0.661538462	0.413333333	0.444444444	0.313253012	0.292929293	0.3875	0.432432432	0.337662338	0.651515152	0.465753425	0.397435897	0.170731707	0.097560976	0.3375	0.47826087	0.430555556	0.424657534	0.308641975	0.108108108	0.458333333	0.485294118	0.15	0.464788732	0.313253012	0.707692308	0.279069767	0.113636364	0.238095238	0.397435897	0.463768116	0.098901099	0.316455696	0.320987654	0.415584416	0.74137931	0.405063291	0.108108108	0.117647059	0.301204819	0.402597403	0.458333333	0.552238806	0.432432432	0.129411765	0.698412698	0.26744186	0.297619048	0.320987654	0.279069767	0.458333333	0.12987013	0.279069767	0.415584416	0.097560976	0.397435897	0.098765432	0.636363636	0.144736842	0.671875	0.521126761	0.292682927	0.432432432	0.405063291	0.103896104	0.698412698	0.527777778	0.415584416	0.108433735	0.47826087	0.415584416	0.289156627	0.292682927	0.065934066	0.432432432	0.316455696	0.74137931	0.139534884	0.329113924	0.3875	0.289156627	0.415584416	0.458333333	0.279069767	0.661538462	0.320987654	0.26744186	0.097560976	0.458333333	0.432432432	0.101265823	0.521126761	0.316455696	0.313253012	0.337662338	0.297619048	0.139534884	0.282352941	0.444444444	0.4125	0.466666667	0.096385542	0.405063291	0.168421053	0.75862069	0.479452055	0.544117647	0.646153846	0.458333333	0.521126761	0.463768116	0.454545455	0.09	0.368421053	0.1125	0.101265823	0.337662338	0.463768116	0.405063291
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
COc1cc(c(c(OC)c1)-c1ccccc1)-c1ccccc1-c1nnn[nH]1	0.045454545	0.070588235	0.06741573	0.065217391	0.070588235	0.138461538	0.043478261	0.109756098	0.065217391	0.133333333	0.070588235	0.097826087	0.166666667	0.086021505	0.054945055	0.045977011	0.043478261	0.078651685	0.077777778	0.073170732	0.045977011	0.045977011	0.043478261	0.099009901	0.074074074	0.1125	0.076086957	0.068965517	0.05952381	0.068181818	0.045454545	0.045454545	0.103448276	0.045454545	0.043478261	0.046511628	0.053763441	0.060240964	0.068181818	0.103448276	0.126582278	0.06741573	0.053191489	0.068965517	0.057471264	0.138461538	0.068965517	0.055555556	0.042553191	0.045977011	0.044444444	0.045977011	0.073170732	0.060240964	0.070588235	0.144927536	0.043478261	0.045454545	0.0625	0.207317073	0.138461538	0.053191489	0.109756098	0.386666667	0.045977011	0.256410256	0.079545455	0.052631579	0.135135135	0.045454545	0.115384615	0.043478261	0.042553191	0.205128205	0.073170732	0.060240964	0.057471264	0.08045977	0.042553191	0.045977011	0.070588235	0.068181818	0.045454545	0.213114754	0.05952381	0.043478261	0.05952381	0.069767442	0.043478261	0.046511628	0.053191489	0.060240964	0.052631579	0.072289157	0.084337349	0.054347826	0.069767442	0.056179775	0.056179775	0.05952381	0.043478261	0.05952381	0.070588235	0.060240964	0.06741573	0.130434783	0.056179775	0.068181818	0.045454545	0.043956044	0.045977011	0.054347826	0.142857143	0.133333333	0.070588235	0.056179775	0.045977011	0.045977011	0.060240964	0.133333333	0.142857143	0.050505051	0.045454545	0.138888889	0.06741573	0.060240964	0.045454545	0.183908046	0.253968254	0.042553191	0.054945055	0.05952381	0.161764706	0.045454545	0.05952381	0.045454545	0.109756098	0.105882353	0.053191489	0.058139535	0.069767442	0.046511628	0.042553191	0.178082192	0.045454545	0.072289157	0.178082192	0.06741573	0.056818182	0.053763441	0.060240964	0.138461538	0.068181818	0.043956044	0.077777778	0.105882353	0.073170732	0.053191489	0.071428571	0.056179775	0.205128205	0.06741573	0.068181818	0.053191489	0.1875	0.06741573	0.075268817	0.06741573	0.118421053	0.046511628	0.076086957	0.056179775	0.045454545	0.070588235	0.043478261	0.045977011	0.065934066	0.06741573	0.069767442	0.072289157	0.068181818	0.052631579	0.068181818	0.081395349	0.06741573	0.043010753	0.045977011	0.093023256	0.066666667	0.046511628	0.073170732	0.133333333	0.134328358	0.065217391	0.072289157	0.060240964	0.070588235	0.043478261	0.058139535	0.138888889	0.294117647	0.042553191	0.132352941	0.042553191	0.04494382	0.213483146	0.056818182	0.068181818	0.06741573	0.057471264	0.085106383	0.045454545	0.043478261	0.043478261	0.142857143	0.042553191	0.068181818	0.070422535	0.180555556	0.056818182	0.073170732	0.054945055	0.133333333	0.070588235	0.068181818	0.082352941	0.068181818	0.079545455	0.056179775	0.066666667	0.057471264	0.056818182	0.068181818	0.043478261	0.194444444	0.046511628	0.136986301	0.057471264	0.045977011	0.121621622	0.054347826	0.144927536	0.055555556	0.132352941	0.06741573	0.045454545	0.077777778	0.056818182	0.071428571	0.19047619	0.05952381	0.079545455	0.070422535	0.042553191	0.069767442	0.045977011	0.042553191	0.056179775	0.043478261	0.053763441	0.057471264	0.043010753	0.15	0.053191489	0.064516129	0.068181818	0.068181818	0.072289157	0.056818182	0.04494382	0.060240964	0.1	0.045454545	0.056818182	0.06741573	0.178082192	0.056818182	0.132352941	0.043478261	0.12987013	0.072289157	0.045454545	0.043478261	0.045977011	0.054945055	0.05952381	0.042553191	0.134328358	0.148648649	0.045454545	0.043478261	0.056179775	0.043478261	0.045977011	0.072289157	0.043478261	0.148648649	0.136986301	0.142857143	0.05952381	0.15	0.134328358	0.072289157	0.066666667	0.068965517	0.05952381	0.05952381	0.068181818	0.079545455	0.109756098	0.043478261	0.161764706	0.045454545	0.073170732	0.070588235	0.225352113	0.073170732	0.045454545	0.125	0.073170732	0.133333333	0.043478261	0.043478261	0.043478261	0.043478261	0.068181818	0.073170732	0.04494382	0.05952381	0.068181818	0.045454545	0.074074074	0.045454545	0.04494382	0.054347826	0.158730159	0.082191781	0.057471264	0.102272727	0.05952381	0.12	0.058139535	0.043478261	0.05952381	0.06741573	0.056179775	1	0.115384615	0.06741573	0.043956044	0.083333333	0.043478261	0.068181818	0.131868132	0.045977011	0.045977011	0.133333333	0.178082192	0.072289157	0.054347826	0.147058824	0.045454545	0.180555556	0.043010753	0.06741573	0.056818182	0.166666667	0.06741573	0.093023256	0.056818182	0.230769231	0.109756098	0.095238095	0.070588235	0.115384615	0.045454545	0.257575758	0.043478261	0.043478261	0.08045977	0.216216216	0.068181818	0.06741573	0.056818182	0.045977011	0.054945055	0.161616162	0.042553191	0.056818182	0.046511628	0.066666667	0.068181818	0.043478261	0.092105263	0.132352941	0.08045977	0.05952381	0.058823529	0.045977011	0.068965517	0.15	0.045454545	0.060240964	0.144927536	0.045977011	0.054945055	0.065217391	0.043010753	0.103896104	0.103773585	0.043478261	0.060240964	0.0875	0.070588235	0.056179775	0.043478261	0.073170732	0.042553191	0.15	0.093333333	0.055555556	0.055555556	0.045454545	0.109756098	0.056818182	0.136986301	0.068181818	0.043478261	0.078651685	0.093023256	0.043010753	0.045454545	0.138461538	0.065934066	0.043478261	0.132352941	0.043478261	0.1875	0.06741573	0.138461538	0.068181818	0.06741573	0.04494382	0.056818182	0.042553191	0.142857143	0.068181818	0.054347826	0.043478261	0.161764706	0.05952381	0.043478261	0.068181818	0.056818182	0.292307692	0.056818182	0.070588235	0.073170732	0.133333333	0.069767442	0.042553191	0.068181818	0.043478261	0.045454545	0.043010753	0.06741573	0.056179775	0.043478261	0.166666667	0.045454545	0.056818182	0.138461538	0.06741573	0.070588235	0.103448276	0.046511628	0.103448276	0.133333333	0.043478261	0.045977011	0.052631579	0.077777778	0.2	0.042553191	0.166666667	0.072289157	0.079545455	0.082352941	0.068181818	0.045454545	0.06741573	0.060240964	0.053191489	0.185185185	0.058139535	0.134328358	0.138461538	0.046511628	0.060240964	0.042553191
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(Cl)c1	0.141176471	0.142857143	0.111111111	0.131868132	0.142857143	0.196969697	0.097826087	0.142857143	0.131868132	0.875	0.142857143	0.127659574	0.308823529	0.092783505	0.097826087	0.142857143	0.134831461	0.147727273	0.146067416	0.120481928	0.103448276	0.103448276	0.134831461	0.137254902	0.108433735	0.740740741	0.168539326	0.113636364	0.105882353	0.137931034	0.141176471	0.141176471	0.122222222	0.141176471	0.097826087	0.144578313	0.240963855	0.107142857	0.1	0.174418605	0.305555556	0.136363636	0.130434783	0.113636364	0.154761905	0.196969697	0.113636364	0.111111111	0.303797468	0.103448276	0.125	0.142857143	0.107142857	0.107142857	0.142857143	0.647058824	0.328947368	0.141176471	0.150537634	0.3	0.196969697	0.130434783	0.142857143	0.112244898	0.103448276	0.197674419	0.149425287	0.129032258	0.618181818	0.141176471	0.243243243	0.134831461	0.131868132	0.178571429	0.120481928	0.107142857	0.154761905	0.137931034	0.131868132	0.142857143	0.142857143	0.137931034	0.141176471	0.196969697	0.105882353	0.097826087	0.105882353	0.127906977	0.134831461	0.104651163	0.130434783	0.107142857	0.129032258	0.119047619	0.144578313	0.133333333	0.141176471	0.1	0.112359551	0.105882353	0.134831461	0.105882353	0.142857143	0.107142857	0.111111111	0.136986301	0.112359551	0.112359551	0.141176471	0.123595506	0.142857143	0.243902439	0.149253731	0.875	0.142857143	0.137931034	0.142857143	0.142857143	0.107142857	0.875	0.149253731	0.26744186	0.141176471	0.16	0.123595506	0.107142857	0.141176471	0.173913043	0.183098592	0.131868132	0.10989011	0.105882353	0.37704918	0.141176471	0.105882353	0.141176471	0.627118644	0.125	0.3	0.129411765	0.141176471	0.144578313	0.131868132	0.1375	0.141176471	0.119047619	0.1375	0.111111111	0.101123596	0.144444444	0.107142857	0.196969697	0.112359551	0.123595506	0.146067416	0.125	0.120481928	0.130434783	0.130952381	0.112359551	0.32	0.123595506	0.112359551	0.130434783	0.208955224	0.111111111	0.166666667	0.111111111	0.139240506	0.144578313	0.168539326	0.112359551	0.141176471	0.142857143	0.328947368	0.142857143	0.133333333	0.111111111	0.141176471	0.119047619	0.112359551	0.129032258	0.125	0.166666667	0.111111111	0.324675325	0.142857143	0.192771084	0.122222222	0.144578313	0.120481928	0.875	0.157142857	0.131868132	0.119047619	0.107142857	0.142857143	0.134831461	0.142857143	0.526315789	0.207792208	0.131868132	0.188405797	0.131868132	0.126436782	0.118811881	0.101123596	0.112359551	0.111111111	0.154761905	0.138297872	0.141176471	0.134831461	0.134831461	0.149253731	0.131868132	0.137931034	0.557692308	0.153846154	0.101123596	0.120481928	0.10989011	0.875	0.142857143	0.112359551	0.154761905	0.137931034	0.149425287	0.112359551	0.122222222	0.154761905	0.101123596	0.112359551	0.134831461	0.181818182	0.144578313	0.76	0.127906977	0.142857143	0.189189189	0.133333333	0.647058824	0.098901099	0.188405797	0.123595506	0.141176471	0.146067416	0.152941176	0.144578313	0.126760563	0.105882353	0.149425287	0.557692308	0.131868132	0.2125	0.142857143	0.131868132	0.112359551	0.134831461	0.107526882	0.154761905	0.324675325	0.15625	0.130434783	0.130434783	0.112359551	0.112359551	0.119047619	0.101123596	0.126436782	0.107142857	0.576271186	0.141176471	0.139534884	0.111111111	0.151898734	0.101123596	0.188405797	0.328947368	0.210526316	0.119047619	0.141176471	0.134831461	0.103448276	0.10989011	0.105882353	0.131868132	0.157142857	0.666666667	0.141176471	0.328947368	0.1	0.328947368	0.142857143	0.119047619	0.134831461	0.666666667	0.76	0.149253731	0.105882353	0.168674699	0.157142857	0.119047619	0.122222222	0.152941176	0.105882353	0.105882353	0.112359551	0.19047619	0.627118644	0.328947368	0.35483871	0.141176471	0.107142857	0.142857143	0.179487179	0.107142857	0.141176471	0.158536585	0.120481928	0.875	0.134831461	0.134831461	0.134831461	0.134831461	0.137931034	0.107142857	0.126436782	0.105882353	0.112359551	0.141176471	0.108433735	0.141176471	0.126436782	0.133333333	0.238095238	0.183098592	0.127906977	0.159090909	0.105882353	0.561403509	0.129411765	0.328947368	0.105882353	0.136363636	0.112359551	0.115384615	1	0.111111111	0.123595506	0.156626506	0.328947368	0.137931034	0.161290323	0.142857143	0.142857143	0.875	0.1375	0.119047619	0.307692308	0.23880597	0.141176471	0.285714286	0.324675325	0.111111111	0.139534884	0.219178082	0.111111111	0.151162791	0.101123596	0.148648649	0.846153846	0.154761905	0.142857143	1	0.141176471	0.333333333	0.134831461	0.134831461	0.137931034	0.217948718	0.1	0.111111111	0.101123596	0.142857143	0.10989011	0.142857143	0.131868132	0.101123596	0.144578313	0.10989011	0.1	0.134831461	0.189189189	0.138888889	0.137931034	0.105882353	0.104651163	0.103448276	0.139534884	0.15625	0.141176471	0.107142857	0.647058824	0.142857143	0.10989011	0.131868132	0.324675325	0.184210526	0.173076923	0.134831461	0.107142857	0.164556962	0.142857143	0.112359551	0.134831461	0.120481928	0.131868132	0.15625	0.16	0.111111111	0.098901099	0.141176471	0.142857143	0.101123596	0.76	0.112359551	0.328947368	0.16091954	0.151162791	0.324675325	0.141176471	0.179104478	0.133333333	0.134831461	0.138888889	0.097826087	0.208955224	0.111111111	0.196969697	0.112359551	0.123595506	0.126436782	0.101123596	0.131868132	0.149253731	0.112359551	0.133333333	0.134831461	0.35483871	0.105882353	0.134831461	0.137931034	0.152941176	0.126582278	0.101123596	0.142857143	0.120481928	0.875	0.141176471	0.131868132	0.137931034	0.134831461	0.141176471	0.324675325	0.111111111	0.112359551	0.328947368	0.154929577	0.141176471	0.101123596	0.179104478	0.123595506	0.142857143	0.147727273	0.144578313	0.122222222	0.875	0.328947368	0.142857143	0.129032258	0.146067416	0.185714286	0.131868132	0.391891892	0.119047619	0.149425287	0.154761905	0.112359551	0.141176471	0.123595506	0.107142857	0.130434783	0.16091954	0.129411765	0.157142857	0.215384615	0.144578313	0.107142857	0.131868132
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.590909091	0.386666667	0.44	0.290697674	0.386666667	0.101265823	0.397435897	0.405405405	0.290697674	0.113636364	0.386666667	0.5	0.114942529	0.407407407	0.602941176	0.6	0.557142857	0.3625	0.41025641	0.294871795	0.424657534	0.424657534	0.557142857	0.278350515	0.298701299	0.146067416	0.534246575	0.341772152	0.416666667	0.258823529	0.590909091	0.590909091	0.453333333	0.590909091	0.397435897	0.745762712	0.423076923	0.422535211	0.445945946	0.3625	0.159090909	0.285714286	0.555555556	0.341772152	0.52173913	0.101265823	0.341772152	0.588235294	0.37037037	0.424657534	0.597014925	0.6	0.294871795	0.422535211	0.386666667	0.12195122	0.493150685	0.590909091	0.369047619	0.066666667	0.101265823	0.577464789	0.3	0.083333333	0.424657534	0.088235294	0.270588235	0.527027027	0.127906977	0.590909091	0.123595506	0.557142857	0.790322581	0.07	0.294871795	0.422535211	0.52173913	0.273809524	0.790322581	0.6	0.386666667	0.371794872	0.590909091	0.0875	0.416666667	0.397435897	0.416666667	0.296296296	0.557142857	0.430555556	0.577464789	0.422535211	0.527027027	0.291139241	0.271604938	0.549295775	0.381578947	0.465753425	0.573529412	0.416666667	0.557142857	0.416666667	0.386666667	0.422535211	0.44	0.109756098	0.573529412	0.289156627	0.590909091	1	0.6	0.358024691	0.08974359	0.113636364	0.386666667	0.38961039	0.6	0.6	0.422535211	0.113636364	0.08974359	0.5	0.590909091	0.104651163	0.44	0.422535211	0.590909091	0.364705882	0.069767442	0.790322581	0.816666667	0.416666667	0.135802469	0.590909091	0.416666667	0.590909091	0.168539326	0.38961039	0.34939759	0.6	0.381578947	0.745762712	0.790322581	0.112359551	0.590909091	0.291139241	0.112359551	0.44	0.394736842	0.707692308	0.422535211	0.101265823	0.289156627	1	0.41025641	0.35443038	0.294871795	0.577464789	0.450704225	0.573529412	0.080808081	0.35	0.289156627	0.577464789	0.098765432	0.44	0.527027027	0.44	0.126436782	0.745762712	0.534246575	0.573529412	0.590909091	0.386666667	0.493150685	0.6	0.549295775	0.44	0.381578947	0.291139241	0.445945946	0.527027027	0.507042254	0.376623377	0.44	0.486486486	0.6	0.175824176	0.626865672	0.745762712	0.294871795	0.113636364	0.1125	0.290697674	0.291139241	0.422535211	0.386666667	0.557142857	0.386666667	0.130952381	0.10989011	0.790322581	0.097560976	0.790322581	0.709677419	0.375	0.394736842	0.445945946	0.44	0.52173913	0.337209302	0.590909091	0.557142857	0.557142857	0.08974359	0.790322581	0.371794872	0.141025641	0.139534884	0.394736842	0.294871795	0.602941176	0.113636364	0.386666667	0.289156627	0.265060241	0.371794872	0.317073171	0.573529412	0.626865672	0.52173913	0.394736842	0.289156627	0.557142857	0.087912088	0.745762712	0.11627907	0.615384615	0.6	0.103448276	0.549295775	0.12195122	0.588235294	0.097560976	0.44	0.590909091	0.41025641	0.514285714	0.271604938	0.073170732	0.416666667	0.270588235	0.141025641	0.790322581	0.105263158	0.6	0.790322581	0.573529412	0.557142857	0.563380282	0.52173913	0.486486486	0.093333333	0.577464789	0.577464789	0.289156627	0.304878049	0.291139241	0.394736842	0.709677419	0.422535211	0.147727273	0.590909091	0.394736842	0.44	0.1	0.394736842	0.097560976	0.493150685	0.149425287	0.291139241	0.590909091	0.557142857	0.424657534	0.602941176	0.416666667	0.790322581	0.1125	0.126436782	0.590909091	0.493150685	0.465753425	0.493150685	0.6	0.291139241	0.557142857	0.126436782	0.11627907	0.08974359	0.416666667	0.09375	0.1125	0.291139241	0.626865672	0.261904762	0.416666667	0.416666667	0.289156627	0.35	0.168539326	0.493150685	0.108433735	0.590909091	0.294871795	0.386666667	0.086956522	0.294871795	0.590909091	0.095744681	0.294871795	0.113636364	0.557142857	0.557142857	0.557142857	0.557142857	0.371794872	0.294871795	0.536231884	0.416666667	0.304878049	0.590909091	0.298701299	0.590909091	0.709677419	0.549295775	0.116883117	0.15	0.615384615	0.341463415	0.416666667	0.141176471	0.6	0.493150685	0.416666667	0.285714286	0.573529412	0.043956044	0.123595506	0.44	1	0.268292683	0.493150685	0.371794872	0.08411215	0.733333333	0.6	0.113636364	0.112359551	0.291139241	0.486486486	0.083333333	0.590909091	0.113636364	0.486486486	0.44	0.394736842	0.114942529	0.44	0.35443038	0.394736842	0.056818182	0.142857143	0.25	0.444444444	0.123595506	0.590909091	0.103448276	0.557142857	0.557142857	0.273809524	0.107526882	0.445945946	0.44	0.394736842	0.6	0.816666667	0.406593407	0.790322581	0.394736842	0.745762712	0.379746835	0.445945946	0.557142857	0.156626506	0.111111111	0.273809524	0.416666667	0.450704225	0.424657534	0.358974359	0.093333333	0.590909091	0.422535211	0.12195122	0.6	0.816666667	0.290697674	0.486486486	0.126436782	0.287128713	0.557142857	0.422535211	0.136363636	0.386666667	0.573529412	0.557142857	0.294871795	0.790322581	0.093333333	0.117647059	0.588235294	0.588235294	0.590909091	0.3	0.394736842	0.11627907	0.304878049	0.493150685	0.3625	0.35443038	0.486486486	0.590909091	0.115384615	0.549295775	0.557142857	0.111111111	0.397435897	0.098765432	0.44	0.101265823	0.289156627	0.44	0.709677419	0.394736842	0.790322581	0.08974359	0.304878049	0.549295775	0.557142857	0.108433735	0.416666667	0.557142857	0.371794872	0.514285714	0.031914894	0.394736842	0.386666667	0.294871795	0.113636364	0.381578947	0.790322581	0.371794872	0.557142857	0.590909091	0.486486486	0.44	0.573529412	0.493150685	0.084337349	0.590909091	0.394736842	0.0875	0.44	0.386666667	0.345679012	0.745762712	0.579710145	0.113636364	0.493150685	0.6	0.527027027	0.41025641	0.083333333	0.790322581	0.305882353	0.291139241	0.270588235	0.265060241	0.289156627	0.590909091	0.44	0.422535211	0.577464789	0.101010101	0.6	0.1125	0.0875	0.745762712	0.422535211	0.790322581
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCc12	0.364864865	0.612903226	0.507246377	0.528571429	0.612903226	0.169014085	0.280487805	0.369863014	0.507042254	0.160493827	0.612903226	0.341463415	0.134146341	0.264367816	0.280487805	0.369863014	0.3125	0.346153846	0.766666667	0.644067797	0.333333333	0.333333333	0.3125	0.276595745	0.411764706	0.139534884	0.333333333	0.5	0.38028169	0.560606061	0.364864865	0.364864865	0.458333333	0.364864865	0.296296296	0.356164384	0.320987654	0.366197183	0.337662338	0.381578947	0.139534884	0.552238806	0.285714286	0.5	0.553846154	0.169014085	0.52238806	0.3	0.3375	0.333333333	0.337662338	0.369863014	0.426470588	0.366197183	0.612903226	0.173333333	0.346153846	0.364864865	0.337349398	0.08	0.169014085	0.317073171	0.587301587	0.164948454	0.333333333	0.114583333	0.793103448	0.297619048	0.17721519	0.364864865	0.078651685	0.3125	0.273809524	0.084210526	0.616666667	0.366197183	0.553846154	0.560606061	0.289156627	0.369863014	0.612903226	0.514705882	0.364864865	0.106666667	0.38028169	0.280487805	0.38028169	0.442857143	0.296296296	0.32	0.301204819	0.366197183	0.282352941	0.633333333	0.706896552	0.308641975	0.603174603	0.303797468	0.320512821	0.38028169	0.3125	0.38028169	0.612903226	0.366197183	0.485714286	0.101265823	0.320512821	0.537313433	0.364864865	0.268292683	0.351351351	0.325	0.125	0.160493827	0.612903226	0.537313433	0.369863014	0.351351351	0.366197183	0.160493827	0.125	0.298850575	0.364864865	0.096385542	0.529411765	0.385714286	0.364864865	0.317647059	0.128205128	0.289156627	0.296296296	0.38028169	0.1	0.364864865	0.38028169	0.364864865	0.162790698	0.303797468	0.333333333	0.388888889	0.603174603	0.356164384	0.289156627	0.091954023	0.364864865	0.633333333	0.091954023	0.507246377	0.307692308	0.445945946	0.366197183	0.169014085	0.537313433	0.268292683	0.766666667	0.471428571	0.616666667	0.301204819	0.434782609	0.320512821	0.084210526	0.405405405	0.537313433	0.301204819	0.103896104	0.507246377	0.345679012	0.507246377	0.105882353	0.356164384	0.35	0.320512821	0.364864865	0.612903226	0.346153846	0.351351351	0.492957746	0.507246377	0.603174603	0.633333333	0.355263158	0.282352941	0.514705882	0.342105263	0.507246377	0.341772152	0.351351351	0.226190476	0.5	0.356164384	0.644067797	0.160493827	0.118421053	0.507042254	0.633333333	0.385714286	0.612903226	0.3125	0.587301587	0.166666667	0.114942529	0.289156627	0.162162162	0.289156627	0.291139241	0.244680851	0.307692308	0.355263158	0.507246377	0.553846154	0.261363636	0.364864865	0.3125	0.3125	0.125	0.273809524	0.514705882	0.214285714	0.160493827	0.307692308	0.644067797	0.3125	0.160493827	0.639344262	0.537313433	0.942307692	0.514705882	0.793103448	0.320512821	0.5	0.578125	0.324675325	0.537313433	0.3125	0.117647059	0.356164384	0.15	0.364864865	0.369863014	0.135802469	0.292682927	0.173333333	0.283950617	0.102564103	0.529411765	0.364864865	0.766666667	0.545454545	0.65	0.090909091	0.38028169	0.793103448	0.214285714	0.289156627	0.147727273	0.369863014	0.273809524	0.320512821	0.3125	0.289156627	0.553846154	0.341772152	0.114285714	0.301204819	0.459459459	0.537313433	0.514705882	0.633333333	0.324675325	0.291139241	0.366197183	0.168674699	0.364864865	0.569230769	0.507246377	0.091954023	0.324675325	0.162162162	0.346153846	0.11627907	0.633333333	0.364864865	0.3125	0.333333333	0.3125	0.38028169	0.273809524	0.118421053	0.175	0.364864865	0.346153846	0.303797468	0.346153846	0.351351351	0.633333333	0.3125	0.175	0.15	0.125	0.38028169	0.086021505	0.118421053	0.633333333	0.5	0.728813559	0.38028169	0.38028169	0.537313433	0.350649351	0.162790698	0.346153846	0.086419753	0.364864865	0.426470588	0.612903226	0.11627907	0.426470588	0.364864865	0.1	0.616666667	0.160493827	0.296296296	0.3125	0.3125	0.3125	0.514705882	0.426470588	0.378378378	0.38028169	0.492753623	0.364864865	0.411764706	0.364864865	0.291139241	0.472222222	0.078947368	0.128205128	0.364864865	0.341772152	0.38028169	0.1625	0.388888889	0.346153846	0.38028169	0.552238806	0.320512821	0.083333333	0.156626506	0.507246377	0.268292683	1	0.346153846	0.514705882	0.12	0.351351351	0.351351351	0.160493827	0.091954023	0.633333333	0.358974359	0.101265823	0.364864865	0.105882353	0.341772152	0.507246377	0.545454545	0.148148148	0.507246377	0.337662338	0.307692308	0.072289157	0.149425287	0.578125	0.639344262	0.156626506	0.364864865	0.12195122	0.296296296	0.3125	0.560606061	0.112359551	0.337662338	0.507246377	0.307692308	0.351351351	0.296296296	0.305263158	0.273809524	0.324675325	0.356164384	0.478873239	0.320512821	0.296296296	0.179487179	0.116883117	0.560606061	0.38028169	0.337837838	0.333333333	0.5	0.114285714	0.364864865	0.385714286	0.173333333	0.369863014	0.296296296	0.528571429	0.341772152	0.13253012	0.272727273	0.296296296	0.366197183	0.090909091	0.612903226	0.320512821	0.3125	0.616666667	0.289156627	0.114285714	0.109756098	0.3	0.283950617	0.364864865	0.587301587	0.324675325	0.15	0.514705882	0.346153846	0.329113924	0.337662338	0.341772152	0.364864865	0.152777778	0.492957746	0.3125	0.116883117	0.296296296	0.103896104	0.485714286	0.169014085	0.537313433	0.529411765	0.291139241	0.324675325	0.289156627	0.125	0.514705882	0.308641975	0.3125	0.086419753	0.38028169	0.3125	0.514705882	0.545454545	0.056818182	0.324675325	0.612903226	0.616666667	0.160493827	0.603174603	0.273809524	0.514705882	0.3125	0.364864865	0.341772152	0.507246377	0.320512821	0.346153846	0.116883117	0.364864865	0.324675325	0.106666667	0.529411765	0.612903226	0.438356164	0.356164384	0.280487805	0.160493827	0.363636364	0.351351351	0.282352941	0.766666667	0.115384615	0.289156627	0.202247191	0.633333333	0.793103448	0.942307692	0.514705882	0.364864865	0.529411765	0.366197183	0.317073171	0.082474227	0.388888889	0.118421053	0.106666667	0.356164384	0.366197183	0.289156627
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.405405405	0.807017544	0.273809524	0.294117647	0.807017544	0.162162162	0.5	0.492753623	0.294117647	0.141176471	0.807017544	0.506666667	0.11627907	0.395061728	0.367088608	0.410958904	0.542857143	0.44	0.472972973	0.298701299	0.373333333	0.373333333	0.542857143	0.518518519	0.32	0.134831461	0.3875	0.280487805	0.507462687	0.341772152	0.405405405	0.405405405	0.270588235	0.405405405	0.5	0.416666667	0.486486486	0.515151515	0.292682927	0.479452055	0.122222222	0.289156627	0.3875	0.280487805	0.625	0.162162162	0.280487805	0.550724638	0.392405063	0.373333333	0.394736842	0.410958904	0.315789474	0.515151515	0.807017544	0.151898734	0.402597403	0.405405405	0.480519481	0.067307692	0.162162162	0.37037037	0.303797468	0.094339623	0.373333333	0.089108911	0.671875	0.382716049	0.156626506	0.405405405	0.087912088	0.542857143	0.375	0.070707071	0.298701299	0.515151515	0.625	0.709677419	0.375	0.410958904	0.807017544	1	0.405405405	0.088607595	0.507462687	0.5	0.507462687	0.253012048	0.542857143	0.378378378	0.37037037	0.515151515	0.382716049	0.294871795	0.545454545	0.397435897	0.793103448	0.472222222	0.682539683	0.507462687	0.542857143	0.507462687	0.807017544	0.515151515	0.273809524	0.097560976	0.682539683	0.432432432	0.405405405	0.371794872	0.410958904	0.676923077	0.105263158	0.141176471	0.807017544	0.606060606	0.410958904	0.410958904	0.515151515	0.141176471	0.105263158	0.380952381	0.405405405	0.093023256	0.445945946	0.515151515	0.405405405	0.337209302	0.083333333	0.375	0.479452055	0.507462687	0.096385542	0.405405405	0.507462687	0.405405405	0.157303371	0.630769231	0.681818182	0.537313433	0.793103448	0.416666667	0.375	0.101123596	0.405405405	0.294871795	0.101123596	0.273809524	0.666666667	0.571428571	0.515151515	0.162162162	0.432432432	0.371794872	0.472972973	0.277108434	0.298701299	0.37037037	0.342105263	0.682539683	0.070707071	0.783333333	0.432432432	0.37037037	0.086419753	0.273809524	0.365853659	0.273809524	0.102272727	0.416666667	0.3875	0.682539683	0.405405405	0.807017544	0.402597403	0.410958904	0.73015873	0.273809524	0.793103448	0.294871795	0.472222222	0.382716049	0.292682927	0.458333333	0.273809524	0.397435897	0.410958904	0.204545455	0.285714286	0.416666667	0.298701299	0.141176471	0.1	0.294117647	0.294871795	0.515151515	0.807017544	0.542857143	0.775862069	0.146341463	0.098901099	0.375	0.155844156	0.375	0.544117647	0.363636364	0.666666667	0.472222222	0.273809524	0.625	0.407407407	0.405405405	0.542857143	0.542857143	0.105263158	0.375	1	0.189189189	0.141176471	0.666666667	0.298701299	0.459459459	0.141176471	0.807017544	0.432432432	0.507246377	1	0.486111111	0.682539683	0.285714286	0.625	0.666666667	0.432432432	0.542857143	0.101123596	0.416666667	0.130952381	0.424657534	0.410958904	0.117647059	0.397435897	0.151898734	0.465753425	0.085365854	0.445945946	0.405405405	0.472972973	0.615384615	0.52238806	0.074074074	0.507462687	0.671875	0.189189189	0.375	0.142857143	0.410958904	0.375	0.682539683	0.542857143	0.358024691	0.625	0.397435897	0.094594595	0.37037037	0.585714286	0.432432432	0.261904762	0.294871795	0.666666667	0.544117647	0.515151515	0.162790698	0.405405405	0.615384615	0.273809524	0.088888889	0.666666667	0.155844156	0.402597403	0.112359551	0.294871795	0.405405405	0.542857143	0.373333333	0.459459459	0.507462687	0.375	0.1	0.154761905	0.405405405	0.402597403	0.472222222	0.402597403	0.410958904	0.294871795	0.542857143	0.154761905	0.130952381	0.105263158	0.507462687	0.083333333	0.1	0.294871795	0.285714286	0.381578947	0.507462687	0.507462687	0.432432432	0.445945946	0.157303371	0.402597403	0.083333333	0.405405405	0.315789474	0.807017544	0.087912088	0.315789474	0.405405405	0.096774194	0.298701299	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	1	0.315789474	0.418918919	0.507462687	0.261904762	0.405405405	0.32	0.405405405	0.544117647	0.703125	0.075949367	0.12345679	0.424657534	0.453333333	0.507462687	0.156626506	0.537313433	0.402597403	0.507462687	0.289156627	0.682539683	0.068181818	0.137931034	0.273809524	0.371794872	0.514705882	0.402597403	1	0.105769231	0.410958904	0.410958904	0.141176471	0.101123596	0.294871795	0.415584416	0.084337349	0.405405405	0.08988764	0.397435897	0.273809524	0.615384615	0.156626506	0.273809524	0.452054795	0.666666667	0.057471264	0.144444444	0.268292683	0.320512821	0.137931034	0.405405405	0.104651163	0.542857143	0.542857143	0.709677419	0.096774194	0.292682927	0.273809524	0.666666667	0.410958904	0.479452055	0.322916667	0.375	0.666666667	0.416666667	0.255813953	0.292682927	0.542857143	0.144578313	0.1125	0.709677419	0.507462687	0.397260274	0.373333333	0.640625	0.094594595	0.405405405	0.515151515	0.151898734	0.410958904	0.479452055	0.294117647	0.397435897	0.127906977	0.357894737	0.542857143	0.515151515	0.1	0.807017544	0.682539683	0.542857143	0.298701299	0.375	0.094594595	0.105882353	0.550724638	0.465753425	0.405405405	0.303797468	0.666666667	0.130952381	0.261904762	0.402597403	0.44	0.452054795	0.397435897	0.405405405	0.131578947	0.73015873	0.542857143	0.1125	0.5	0.086419753	0.273809524	0.162162162	0.432432432	0.445945946	0.544117647	0.666666667	0.375	0.105263158	0.261904762	0.397435897	0.542857143	0.083333333	0.507462687	0.542857143	1	0.615384615	0.043478261	0.666666667	0.807017544	0.298701299	0.141176471	0.793103448	0.375	1	0.542857143	0.405405405	0.397435897	0.273809524	0.682539683	0.402597403	0.098765432	0.405405405	0.666666667	0.088607595	0.445945946	0.807017544	0.565217391	0.416666667	0.44	0.141176471	0.402597403	0.410958904	0.382716049	0.472972973	0.097560976	0.375	0.264367816	0.294871795	0.671875	0.507246377	0.432432432	0.405405405	0.445945946	0.515151515	0.37037037	0.090909091	0.537313433	0.1	0.088607595	0.416666667	0.515151515	0.375
COc1cc(c(cc1C(=O)Nc1cc(C)ccn1)-n1cccc1)-n1cnc(n1)N1CCCCC1	0.107843137	0.108910891	0.137254902	0.133333333	0.108910891	0.144578313	0.103773585	0.178947368	0.133333333	0.164835165	0.108910891	0.119266055	0.193181818	0.12962963	0.114285714	0.108910891	0.103773585	0.17	0.113207547	0.147368421	0.108910891	0.108910891	0.103773585	0.137931034	0.161290323	0.145833333	0.153846154	0.14	0.134020619	0.105769231	0.107843137	0.107843137	0.158415842	0.107843137	0.103773585	0.099009901	0.112149533	0.135416667	0.15	0.147058824	0.170212766	0.137254902	0.111111111	0.14	0.086538462	0.144578313	0.14	0.094339623	0.112149533	0.108910891	0.105769231	0.108910891	0.159574468	0.135416667	0.108910891	0.149425287	0.103773585	0.107843137	0.118181818	0.165048544	0.144578313	0.111111111	0.178947368	0.168224299	0.108910891	0.166666667	0.115384615	0.110091743	0.153846154	0.107843137	0.113402062	0.103773585	0.101851852	0.15	0.147368421	0.135416667	0.086538462	0.12745098	0.101851852	0.108910891	0.108910891	0.105769231	0.107843137	0.117647059	0.134020619	0.103773585	0.134020619	0.141414141	0.103773585	0.11	0.111111111	0.135416667	0.110091743	0.145833333	0.132653061	0.113207547	0.118811881	0.12745098	0.105769231	0.134020619	0.103773585	0.134020619	0.108910891	0.135416667	0.137254902	0.1	0.105769231	0.138613861	0.107843137	0.08411215	0.108910891	0.113207547	0.107142857	0.164835165	0.108910891	0.095238095	0.108910891	0.108910891	0.135416667	0.164835165	0.107142857	0.10619469	0.107843137	0.119565217	0.115384615	0.135416667	0.107843137	0.180952381	0.219512195	0.101851852	0.103773585	0.134020619	0.162790698	0.107843137	0.134020619	0.107843137	0.142857143	0.161616162	0.121495327	0.12	0.118811881	0.099009901	0.101851852	0.175824176	0.107843137	0.145833333	0.175824176	0.137254902	0.128712871	0.081818182	0.135416667	0.144578313	0.138613861	0.08411215	0.113207547	0.161616162	0.147368421	0.111111111	0.144329897	0.105769231	0.161616162	0.104761905	0.138613861	0.111111111	0.114942529	0.137254902	0.163461538	0.137254902	0.104166667	0.099009901	0.153846154	0.105769231	0.107843137	0.108910891	0.103773585	0.108910891	0.102803738	0.137254902	0.118811881	0.145833333	0.12745098	0.110091743	0.116504854	0.163265306	0.137254902	0.113207547	0.108910891	0.12745098	0.114285714	0.099009901	0.147368421	0.164835165	0.114942529	0.133333333	0.145833333	0.135416667	0.108910891	0.103773585	0.108910891	0.144444444	0.172043011	0.101851852	0.126436782	0.101851852	0.085714286	0.12173913	0.128712871	0.12745098	0.137254902	0.086538462	0.14953271	0.107843137	0.103773585	0.103773585	0.107142857	0.101851852	0.105769231	0.141176471	0.177777778	0.128712871	0.147368421	0.103773585	0.164835165	0.108910891	0.138613861	0.13	0.105769231	0.115384615	0.105769231	0.114285714	0.086538462	0.128712871	0.138613861	0.103773585	0.126315789	0.099009901	0.155555556	0.107843137	0.108910891	0.11827957	0.113207547	0.149425287	0.126213592	0.113636364	0.115384615	0.107843137	0.113207547	0.096153846	0.132653061	0.090909091	0.134020619	0.115384615	0.141176471	0.101851852	0.118811881	0.108910891	0.101851852	0.105769231	0.103773585	0.112149533	0.086538462	0.113207547	0.111111111	0.111111111	0.090909091	0.138613861	0.138613861	0.145833333	0.128712871	0.085714286	0.135416667	0.135416667	0.107843137	0.085714286	0.137254902	0.163043478	0.128712871	0.126436782	0.103773585	0.136842105	0.145833333	0.107843137	0.103773585	0.108910891	0.103773585	0.134020619	0.101851852	0.114942529	0.152173913	0.107843137	0.103773585	0.12745098	0.103773585	0.108910891	0.145833333	0.103773585	0.152173913	0.155555556	0.107142857	0.134020619	0.215053763	0.114942529	0.145833333	0.114285714	0.128712871	0.134020619	0.134020619	0.138613861	0.171717172	0.142857143	0.103773585	0.123595506	0.107843137	0.159574468	0.108910891	0.173913043	0.159574468	0.107843137	0.099009901	0.147368421	0.164835165	0.103773585	0.103773585	0.103773585	0.103773585	0.105769231	0.159574468	0.128712871	0.134020619	0.138613861	0.107843137	0.161290323	0.107843137	0.085714286	0.102803738	0.093023256	0.098901099	0.107843137	0.145631068	0.134020619	0.141304348	0.12	0.103773585	0.134020619	0.137254902	0.105769231	0.131868132	0.161290323	0.137254902	0.08411215	0.12	0.103773585	0.105769231	1	0.108910891	0.108910891	0.164835165	0.175824176	0.145833333	0.113207547	0.125	0.107843137	0.115789474	0.113207547	0.137254902	0.085714286	0.117021277	0.137254902	0.18556701	0.128712871	0.147727273	0.154639175	0.177083333	0.131313131	0.161290323	0.107843137	0.223529412	0.103773585	0.103773585	0.12745098	0.180851064	0.15	0.137254902	0.128712871	0.108910891	0.103773585	0.172413793	0.101851852	0.128712871	0.099009901	0.13592233	0.15	0.103773585	0.106382979	0.101123596	0.12745098	0.134020619	0.121212121	0.108910891	0.117647059	0.111111111	0.107843137	0.135416667	0.149425287	0.108910891	0.103773585	0.133333333	0.113207547	0.115789474	0.15	0.103773585	0.135416667	0.090909091	0.108910891	0.105769231	0.103773585	0.147368421	0.101851852	0.111111111	0.107526882	0.094339623	0.126213592	0.107843137	0.178947368	0.128712871	0.155555556	0.138613861	0.103773585	0.147058824	0.18556701	0.113207547	0.107843137	0.117647059	0.102803738	0.103773585	0.101123596	0.103773585	0.114942529	0.137254902	0.144578313	0.138613861	0.115384615	0.085714286	0.128712871	0.101851852	0.107142857	0.138613861	0.113207547	0.103773585	0.123595506	0.134020619	0.103773585	0.105769231	0.096153846	0.166666667	0.128712871	0.108910891	0.147368421	0.164835165	0.118811881	0.101851852	0.105769231	0.103773585	0.107843137	0.113207547	0.137254902	0.105769231	0.103773585	0.101123596	0.107843137	0.128712871	0.117647059	0.115384615	0.108910891	0.13592233	0.099009901	0.158415842	0.164835165	0.103773585	0.108910891	0.110091743	0.113207547	0.1	0.101851852	0.226804124	0.145833333	0.115384615	0.13	0.138613861	0.107843137	0.115384615	0.135416667	0.111111111	0.158415842	0.12	0.114942529	0.117647059	0.099009901	0.135416667	0.101851852
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.803571429	0.515151515	0.316455696	0.3375	0.515151515	0.136986301	0.478873239	0.538461538	0.35443038	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.458333333	0.785714286	0.640625	0.438356164	0.277108434	0.405797101	0.5625	0.5625	0.640625	0.304347826	0.432835821	0.139534884	0.6875	0.342105263	0.580645161	0.240963855	0.803571429	0.803571429	0.296296296	0.803571429	0.458333333	0.98	0.371794872	0.590163934	0.320512821	0.458333333	0.166666667	0.350649351	0.636363636	0.342105263	0.683333333	0.136986301	0.324675325	0.6	0.486111111	0.5625	0.775862069	0.785714286	0.426470588	0.590163934	0.515151515	0.142857143	0.640625	0.803571429	0.321428571	0.069306931	0.136986301	0.611940299	0.408450704	0.097087379	0.5625	0.103092784	0.3	0.602941176	0.148148148	0.803571429	0.11627907	0.640625	0.646153846	0.072916667	0.426470588	0.590163934	0.683333333	0.303797468	0.621212121	0.785714286	0.515151515	0.410958904	0.803571429	0.092105263	0.580645161	0.478873239	0.580645161	0.328947368	0.666666667	0.571428571	0.636363636	0.590163934	0.626865672	0.420289855	0.356164384	0.630769231	0.53030303	0.471428571	0.609375	0.580645161	0.640625	0.580645161	0.515151515	0.590163934	0.333333333	0.101265823	0.609375	0.337662338	0.803571429	0.733333333	0.818181818	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.785714286	0.818181818	0.590163934	0.13253012	0.094594595	0.37804878	0.803571429	0.096385542	0.464788732	0.564516129	0.803571429	0.493333333	0.086419753	0.621212121	0.590909091	0.580645161	0.128205128	0.803571429	0.580645161	0.803571429	0.176470588	0.410958904	0.384615385	0.785714286	0.53030303	0.98	0.621212121	0.104651163	0.803571429	0.420289855	0.104651163	0.316455696	0.47826087	0.528571429	0.590163934	0.136986301	0.337662338	0.733333333	0.277108434	0.303797468	0.426470588	0.636363636	0.596774194	0.609375	0.084210526	0.368421053	0.337662338	0.636363636	0.103896104	0.316455696	0.651515152	0.316455696	0.119047619	0.98	0.661538462	0.609375	0.803571429	0.515151515	0.640625	0.818181818	0.394736842	0.316455696	0.53030303	0.420289855	0.471428571	0.626865672	0.450704225	0.52238806	0.316455696	0.65625	0.818181818	0.256097561	0.438356164	0.98	0.405797101	0.13253012	0.118421053	0.35443038	0.420289855	0.564516129	0.515151515	0.640625	0.515151515	0.1375	0.114942529	0.621212121	0.116883117	0.621212121	0.75862069	0.314606742	0.47826087	0.471428571	0.316455696	0.683333333	0.353658537	0.803571429	0.640625	0.640625	0.094594595	0.646153846	0.410958904	0.164383562	0.160493827	0.47826087	0.405797101	0.590909091	0.13253012	0.492537313	0.337662338	0.383561644	0.410958904	0.283950617	0.609375	0.438356164	0.655737705	0.457142857	0.337662338	0.640625	0.079545455	0.98	0.12195122	0.771929825	0.785714286	0.108433735	0.65625	0.142857143	0.464788732	0.102564103	0.464788732	0.803571429	0.277108434	0.7	0.375	0.063291139	0.580645161	0.3	0.164383562	0.621212121	0.122222222	0.785714286	0.646153846	0.609375	0.640625	0.445945946	0.683333333	0.65625	0.098591549	0.636363636	0.421052632	0.337662338	0.320512821	0.420289855	0.457142857	0.75862069	0.590163934	0.154761905	0.803571429	0.47826087	0.316455696	0.091954023	0.457142857	0.116883117	0.640625	0.156626506	0.420289855	0.803571429	0.640625	0.5625	0.590909091	0.580645161	0.646153846	0.118421053	0.146341463	0.803571429	0.640625	0.471428571	0.640625	0.818181818	0.420289855	0.640625	0.146341463	0.12195122	0.094594595	0.580645161	0.086021505	0.118421053	0.420289855	0.438356164	0.378378378	0.580645161	0.580645161	0.337662338	0.444444444	0.176470588	0.640625	0.113924051	0.803571429	0.426470588	0.515151515	0.103448276	0.426470588	0.803571429	0.087912088	0.426470588	0.13253012	0.666666667	0.640625	0.640625	0.640625	0.410958904	0.426470588	0.7	0.580645161	0.337662338	0.803571429	0.432835821	0.803571429	0.75862069	0.394736842	0.108108108	0.157894737	0.771929825	0.432432432	0.580645161	0.148148148	0.785714286	0.640625	0.580645161	0.350649351	0.609375	0.045977011	0.142857143	0.316455696	0.733333333	0.351351351	0.640625	0.410958904	0.108910891	1	0.818181818	0.13253012	0.104651163	0.420289855	0.630769231	0.0875	0.803571429	0.119047619	0.65625	0.316455696	0.5	0.120481928	0.316455696	0.492753623	0.47826087	0.05952381	0.149425287	0.328947368	0.587301587	0.142857143	0.803571429	0.108433735	0.666666667	0.640625	0.303797468	0.112359551	0.320512821	0.316455696	0.47826087	0.818181818	0.590909091	0.493975904	0.646153846	0.457142857	0.98	0.329113924	0.337662338	0.666666667	0.179487179	0.116883117	0.303797468	0.580645161	0.596774194	0.5625	0.47826087	0.098591549	0.803571429	0.564516129	0.142857143	0.785714286	0.590909091	0.3375	0.65625	0.119047619	0.35483871	0.666666667	0.590163934	0.129411765	0.515151515	0.609375	0.640625	0.426470588	0.621212121	0.098591549	0.12345679	0.6	0.464788732	0.803571429	0.408450704	0.457142857	0.12195122	0.320512821	0.640625	0.458333333	0.492753623	0.65625	0.803571429	0.121621622	0.394736842	0.640625	0.116883117	0.458333333	0.103896104	0.333333333	0.136986301	0.337662338	0.464788732	0.75862069	0.457142857	0.621212121	0.094594595	0.320512821	0.630769231	0.640625	0.113924051	0.580645161	0.640625	0.410958904	0.7	0.033333333	0.457142857	0.515151515	0.426470588	0.13253012	0.53030303	0.646153846	0.410958904	0.640625	0.803571429	0.65625	0.316455696	0.609375	0.640625	0.088607595	0.803571429	0.457142857	0.092105263	0.464788732	0.515151515	0.458333333	0.98	0.4	0.13253012	0.615384615	0.818181818	0.626865672	0.277108434	0.0875	0.621212121	0.3375	0.420289855	0.3	0.383561644	0.355263158	0.803571429	0.464788732	0.590163934	0.611940299	0.09375	0.785714286	0.118421053	0.092105263	0.98	0.590163934	0.621212121
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
COc1ccc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O	0.103448276	0.104651163	0.112359551	0.096774194	0.104651163	0.147058824	0.111111111	0.1875	0.096774194	0.155844156	0.104651163	0.153846154	0.173333333	0.129032258	0.136363636	0.104651163	0.098901099	0.149425287	0.097826087	0.108433735	0.117647059	0.117647059	0.098901099	0.138613861	0.109756098	0.1625	0.144444444	0.102272727	0.120481928	0.101123596	0.103448276	0.103448276	0.176470588	0.103448276	0.111111111	0.105882353	0.096774194	0.12195122	0.113636364	0.149425287	0.148148148	0.1	0.107526882	0.102272727	0.090909091	0.147058824	0.102272727	0.125	0.096774194	0.117647059	0.113636364	0.104651163	0.108433735	0.12195122	0.104651163	0.136986301	0.086956522	0.103448276	0.115789474	0.450704225	0.147058824	0.107526882	0.172839506	0.161290323	0.117647059	0.243902439	0.087912088	0.106382979	0.173333333	0.103448276	0.421875	0.098901099	0.108695652	0.555555556	0.108433735	0.12195122	0.090909091	0.088888889	0.108695652	0.104651163	0.104651163	0.101123596	0.103448276	0.181818182	0.120481928	0.111111111	0.120481928	0.103448276	0.098901099	0.119047619	0.107526882	0.12195122	0.106382979	0.107142857	0.093023256	0.10989011	0.103448276	0.113636364	0.113636364	0.120481928	0.098901099	0.120481928	0.104651163	0.12195122	0.112359551	0.205882353	0.113636364	0.101123596	0.103448276	0.112359551	0.104651163	0.097826087	0.151515152	0.155844156	0.104651163	0.101123596	0.104651163	0.104651163	0.12195122	0.155844156	0.151515152	0.090909091	0.103448276	0.246376812	0.1	0.12195122	0.103448276	0.188888889	0.257575758	0.108695652	0.123595506	0.120481928	0.220588235	0.103448276	0.120481928	0.103448276	0.172839506	0.180722892	0.095744681	0.117647059	0.103448276	0.105882353	0.108695652	1	0.103448276	0.107142857	1	0.112359551	0.114942529	0.096774194	0.12195122	0.147058824	0.101123596	0.112359551	0.097826087	0.166666667	0.108433735	0.107526882	0.105882353	0.113636364	0.507692308	0.125	0.101123596	0.107526882	0.176470588	0.112359551	0.142857143	0.112359551	0.236111111	0.105882353	0.144444444	0.113636364	0.103448276	0.104651163	0.086956522	0.104651163	0.10989011	0.112359551	0.103448276	0.107142857	0.101123596	0.106382979	0.101123596	0.127906977	0.112359551	0.086021505	0.104651163	0.101123596	0.111111111	0.105882353	0.108433735	0.155844156	0.212121212	0.096774194	0.107142857	0.12195122	0.104651163	0.098901099	0.104651163	0.178082192	0.226666667	0.108695652	0.14084507	0.108695652	0.102272727	0.142857143	0.114942529	0.101123596	0.112359551	0.090909091	0.115789474	0.103448276	0.098901099	0.098901099	0.151515152	0.108695652	0.101123596	0.142857143	0.289855072	0.114942529	0.108433735	0.111111111	0.155844156	0.104651163	0.101123596	0.090909091	0.101123596	0.087912088	0.113636364	0.111111111	0.090909091	0.114942529	0.101123596	0.098901099	0.168831169	0.105882353	0.16	0.129411765	0.104651163	0.12987013	0.10989011	0.136986301	0.125	0.173913043	0.1	0.103448276	0.097826087	0.08988764	0.093023256	0.097222222	0.120481928	0.087912088	0.142857143	0.108695652	0.129411765	0.104651163	0.108695652	0.113636364	0.098901099	0.133333333	0.090909091	0.086021505	0.177419355	0.107526882	0.119565217	0.101123596	0.101123596	0.107142857	0.114942529	0.102272727	0.12195122	0.164556962	0.103448276	0.102272727	0.112359551	0.666666667	0.114942529	0.14084507	0.086956522	0.213333333	0.107142857	0.103448276	0.098901099	0.117647059	0.111111111	0.120481928	0.108695652	0.212121212	0.171052632	0.103448276	0.086956522	0.113636364	0.086956522	0.104651163	0.107142857	0.098901099	0.171052632	0.16	0.151515152	0.120481928	0.745454545	0.212121212	0.107142857	0.111111111	0.08988764	0.120481928	0.120481928	0.101123596	0.151162791	0.172839506	0.086956522	0.257575758	0.103448276	0.108433735	0.104651163	0.421875	0.108433735	0.103448276	0.175	0.108433735	0.155844156	0.098901099	0.098901099	0.098901099	0.098901099	0.101123596	0.108433735	0.08988764	0.120481928	0.101123596	0.103448276	0.109756098	0.103448276	0.102272727	0.10989011	0.241935484	0.220588235	0.129411765	0.147727273	0.120481928	0.157894737	0.117647059	0.086956522	0.120481928	0.1	0.113636364	0.178082192	0.1375	0.112359551	0.112359551	0.091954023	0.086956522	0.101123596	0.175824176	0.104651163	0.104651163	0.155844156	1	0.107142857	0.086021505	0.223880597	0.103448276	0.186666667	0.086021505	0.112359551	0.102272727	0.173333333	0.112359551	0.152941176	0.114942529	0.615384615	0.158536585	0.129411765	0.104651163	0.1375	0.103448276	0.260869565	0.098901099	0.098901099	0.088888889	0.189873418	0.113636364	0.112359551	0.114942529	0.104651163	0.123595506	0.166666667	0.108695652	0.114942529	0.105882353	0.111111111	0.113636364	0.098901099	0.191780822	0.173913043	0.088888889	0.120481928	0.13253012	0.117647059	0.127906977	0.177419355	0.103448276	0.12195122	0.136986301	0.104651163	0.123595506	0.096774194	0.086021505	0.171052632	0.174757282	0.098901099	0.12195122	0.181818182	0.104651163	0.113636364	0.098901099	0.108433735	0.108695652	0.177419355	0.409836066	0.125	0.125	0.103448276	0.172839506	0.114942529	0.16	0.101123596	0.086956522	0.162790698	0.152941176	0.086021505	0.103448276	0.147058824	0.10989011	0.098901099	0.173913043	0.111111111	0.176470588	0.112359551	0.147058824	0.101123596	0.1	0.102272727	0.114942529	0.108695652	0.151515152	0.101123596	0.10989011	0.098901099	0.257575758	0.120481928	0.098901099	0.101123596	0.08988764	0.189189189	0.114942529	0.104651163	0.108433735	0.155844156	0.103448276	0.108695652	0.101123596	0.098901099	0.103448276	0.086021505	0.112359551	0.113636364	0.086956522	0.14084507	0.103448276	0.114942529	0.181818182	0.1	0.104651163	0.149425287	0.105882353	0.19047619	0.155844156	0.086956522	0.104651163	0.106382979	0.097826087	0.138888889	0.108695652	0.2	0.107142857	0.087912088	0.090909091	0.101123596	0.103448276	0.1	0.12195122	0.107526882	0.694915254	0.117647059	0.212121212	0.181818182	0.105882353	0.12195122	0.108695652
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
OC(=O)[C@@H]1CCCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.621212121	0.514285714	0.235955056	0.255555556	0.514285714	0.141025641	0.37037037	0.432432432	0.269662921	0.298701299	0.514285714	0.318181818	0.151162791	0.288888889	0.337349398	0.606060606	0.5	0.37037037	0.287356322	0.303797468	0.432432432	0.432432432	0.5	0.326315789	0.324675325	0.268292683	0.561643836	0.255813953	0.444444444	0.238636364	0.621212121	0.621212121	0.233333333	0.621212121	0.353658537	0.640625	0.547945205	0.450704225	0.238636364	0.48	0.181818182	0.264367816	0.5	0.255813953	0.671875	0.141025641	0.24137931	0.392405063	0.712121212	0.432432432	0.493150685	0.606060606	0.320512821	0.450704225	0.514285714	0.323943662	0.947368421	0.621212121	0.3	0.065420561	0.141025641	0.480519481	0.325	0.091743119	0.432432432	0.086538462	0.30952381	0.474358974	0.32	0.621212121	0.096774194	0.5	0.506666667	0.068627451	0.320512821	0.450704225	0.671875	0.313253012	0.486842105	0.606060606	0.514285714	0.415584416	0.621212121	0.085365854	0.444444444	0.37037037	0.444444444	0.244186047	0.520547945	0.438356164	0.5	0.450704225	0.493506494	0.316455696	0.363636364	0.493333333	0.507042254	0.3625	0.397435897	0.444444444	0.5	0.444444444	0.514285714	0.450704225	0.25	0.094117647	0.397435897	0.252873563	0.621212121	0.486486486	0.630769231	0.555555556	0.101265823	0.298701299	0.514285714	0.493150685	0.606060606	0.630769231	0.450704225	0.298701299	0.101265823	0.630136986	0.621212121	0.08988764	0.294117647	0.430555556	0.621212121	0.388235294	0.08045977	0.486842105	0.3875	0.444444444	0.093023256	0.621212121	0.444444444	0.621212121	0.325	0.329268293	0.605633803	0.514285714	0.507042254	0.640625	0.486842105	0.086021505	0.621212121	0.316455696	0.086021505	0.235955056	0.367088608	0.527027027	0.450704225	0.141025641	0.252873563	0.486486486	0.287356322	0.238636364	0.320512821	0.5	0.381578947	0.397435897	0.068627451	0.358024691	0.252873563	0.5	0.096385542	0.235955056	0.533333333	0.235955056	0.111111111	0.640625	0.540540541	0.397435897	0.621212121	0.514285714	0.947368421	0.630769231	0.4	0.235955056	0.507042254	0.316455696	0.297619048	0.493506494	0.282352941	0.421052632	0.235955056	0.931034483	0.630769231	0.252873563	0.275862069	0.640625	0.303797468	0.298701299	0.109756098	0.269662921	0.316455696	0.430555556	0.514285714	0.5	0.492957746	0.276315789	0.095744681	0.486842105	0.135802469	0.486842105	0.5	0.268041237	0.367088608	0.297619048	0.235955056	0.671875	0.329545455	0.621212121	0.5	0.5	0.101265823	0.506666667	0.415584416	0.358208955	0.136363636	0.367088608	0.303797468	0.3875	0.298701299	0.492957746	0.252873563	0.371794872	0.415584416	0.294117647	0.397435897	0.275862069	0.646153846	0.35	0.252873563	0.5	0.097826087	0.640625	0.256410256	0.507042254	0.606060606	0.113636364	0.513513514	0.323943662	0.358024691	0.095238095	0.294117647	0.621212121	0.287356322	0.661538462	0.363636364	0.058823529	0.444444444	0.30952381	0.358208955	0.486842105	0.114583333	0.606060606	0.506666667	0.397435897	0.5	0.345238095	0.671875	0.931034483	0.090909091	0.5	0.390243902	0.252873563	0.238636364	0.316455696	0.35	0.5	0.450704225	0.320512821	0.621212121	0.479452055	0.235955056	0.074468085	0.35	0.135802469	0.947368421	0.133333333	0.316455696	0.621212121	0.5	0.432432432	0.3875	0.444444444	0.506666667	0.109756098	0.315789474	0.621212121	0.947368421	0.3625	0.947368421	0.630769231	0.316455696	0.5	0.315789474	0.256410256	0.101265823	0.444444444	0.07	0.109756098	0.316455696	0.275862069	0.35	0.444444444	0.444444444	0.252873563	0.375	0.325	0.947368421	0.093023256	0.621212121	0.320512821	0.514285714	0.085106383	0.320512821	0.621212121	0.09375	0.320512821	0.298701299	0.520547945	0.5	0.5	0.5	0.415584416	0.320512821	0.588235294	0.444444444	0.252873563	0.621212121	0.324675325	0.621212121	0.5	0.382716049	0.086419753	0.13253012	0.507042254	0.454545455	0.444444444	0.32	0.514285714	0.947368421	0.444444444	0.264367816	0.397435897	0.054347826	0.307692308	0.235955056	0.486486486	0.358974359	0.947368421	0.415584416	0.113207547	0.630769231	0.630769231	0.298701299	0.086021505	0.316455696	1	0.081395349	0.621212121	0.098901099	0.931034483	0.235955056	0.5	0.137931034	0.235955056	0.397435897	0.367088608	0.055555556	0.308641975	0.273809524	0.376623377	0.307692308	0.621212121	0.088888889	0.520547945	0.5	0.313253012	0.09375	0.238636364	0.235955056	0.367088608	0.630769231	0.3875	0.428571429	0.506666667	0.35	0.640625	0.247191011	0.252873563	0.520547945	0.180722892	0.12195122	0.313253012	0.444444444	0.438356164	0.432432432	0.459459459	0.090909091	0.621212121	0.430555556	0.323943662	0.606060606	0.3875	0.255555556	0.931034483	0.123595506	0.419354839	0.520547945	0.450704225	0.108695652	0.514285714	0.397435897	0.5	0.320512821	0.486842105	0.090909091	0.102272727	0.392405063	0.358024691	0.621212121	0.325	0.35	0.256410256	0.238636364	0.947368421	0.3875	0.397435897	0.931034483	0.621212121	0.126582278	0.4	0.5	0.12195122	0.353658537	0.096385542	0.25	0.141025641	0.252873563	0.294117647	0.5	0.35	0.486842105	0.101265823	0.238636364	0.493333333	0.5	0.093023256	0.444444444	0.5	0.415584416	0.661538462	0.042105263	0.35	0.514285714	0.320512821	0.298701299	0.507042254	0.506666667	0.415584416	0.5	0.621212121	0.931034483	0.235955056	0.397435897	0.947368421	0.095238095	0.621212121	0.35	0.085365854	0.294117647	0.514285714	0.423076923	0.640625	0.321428571	0.298701299	0.913793103	0.630769231	0.493506494	0.287356322	0.094117647	0.486842105	0.569444444	0.316455696	0.30952381	0.371794872	0.26744186	0.621212121	0.294117647	0.450704225	0.480519481	0.077669903	0.514285714	0.109756098	0.085365854	0.640625	0.450704225	0.486842105
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccc(Cl)cc1Cl)c1ccccc1	0.086419753	0.0875	0.083333333	0.093023256	0.0875	0.458333333	0.069767442	0.12987013	0.093023256	0.265625	0.0875	0.141176471	0.25	0.077777778	0.069767442	0.0875	0.082352941	0.12195122	0.094117647	0.090909091	0.074074074	0.074074074	0.082352941	0.138297872	0.092105263	0.231884058	0.117647059	0.085365854	0.075949367	0.111111111	0.086419753	0.086419753	0.12195122	0.086419753	0.069767442	0.088607595	0.08045977	0.076923077	0.084337349	0.15	0.214285714	0.096385542	0.079545455	0.085365854	0.086419753	0.458333333	0.085365854	0.083333333	0.08045977	0.074074074	0.084337349	0.0875	0.090909091	0.076923077	0.0875	0.171875	0.082352941	0.086419753	0.139534884	0.233766234	0.458333333	0.079545455	0.12987013	0.136363636	0.074074074	0.160493827	0.096385542	0.078651685	0.230769231	0.086419753	0.185714286	0.082352941	0.08045977	0.168831169	0.090909091	0.076923077	0.086419753	0.097560976	0.08045977	0.0875	0.0875	0.084337349	0.086419753	0.590909091	0.075949367	0.069767442	0.075949367	0.1	0.082352941	0.075	0.079545455	0.076923077	0.078651685	0.08974359	0.102564103	0.081395349	0.086419753	0.071428571	0.084337349	0.075949367	0.082352941	0.075949367	0.0875	0.076923077	0.083333333	0.48	0.084337349	0.084337349	0.086419753	0.083333333	0.0875	0.081395349	0.47826087	0.265625	0.0875	0.084337349	0.0875	0.0875	0.076923077	0.265625	0.47826087	0.075268817	0.086419753	0.56	0.096385542	0.076923077	0.086419753	0.125	0.209677419	0.08045977	0.082352941	0.075949367	0.271186441	0.086419753	0.075949367	0.086419753	0.225352113	0.125	0.079545455	0.0875	0.086419753	0.088607595	0.08045977	0.223880597	0.086419753	0.08974359	0.223880597	0.083333333	0.072289157	0.08045977	0.076923077	0.458333333	0.084337349	0.083333333	0.094117647	0.125	0.090909091	0.079545455	0.102564103	0.084337349	0.267605634	0.096385542	0.084337349	0.079545455	0.531914894	0.083333333	0.129411765	0.083333333	0.472727273	0.088607595	0.117647059	0.084337349	0.086419753	0.0875	0.082352941	0.0875	0.081395349	0.083333333	0.086419753	0.08974359	0.097560976	0.078651685	0.097560976	0.126582278	0.083333333	0.081395349	0.0875	0.153846154	0.095238095	0.088607595	0.090909091	0.265625	0.565217391	0.093023256	0.08974359	0.076923077	0.0875	0.082352941	0.0875	0.238095238	0.2	0.08045977	0.431372549	0.08045977	0.085365854	0.083333333	0.072289157	0.097560976	0.083333333	0.086419753	0.088888889	0.086419753	0.082352941	0.082352941	0.47826087	0.08045977	0.084337349	0.2	0.191176471	0.072289157	0.090909091	0.082352941	0.265625	0.0875	0.084337349	0.1	0.084337349	0.096385542	0.084337349	0.095238095	0.086419753	0.072289157	0.084337349	0.082352941	0.223880597	0.088607595	0.274193548	0.086419753	0.0875	0.462962963	0.081395349	0.171875	0.070588235	0.659090909	0.096385542	0.086419753	0.094117647	0.085365854	0.102564103	0.092307692	0.075949367	0.096385542	0.2	0.08045977	0.222222222	0.0875	0.08045977	0.084337349	0.082352941	0.068181818	0.086419753	0.081395349	0.585365854	0.079545455	0.079545455	0.084337349	0.084337349	0.08974359	0.072289157	0.085365854	0.076923077	0.217391304	0.086419753	0.085365854	0.083333333	0.223880597	0.072289157	0.431372549	0.082352941	0.220588235	0.08974359	0.086419753	0.082352941	0.074074074	0.082352941	0.075949367	0.08045977	0.565217391	0.265625	0.086419753	0.082352941	0.071428571	0.082352941	0.0875	0.08974359	0.082352941	0.265625	0.274193548	0.47826087	0.075949367	0.222222222	0.565217391	0.08974359	0.095238095	0.098765432	0.075949367	0.075949367	0.084337349	0.181818182	0.225352113	0.082352941	0.271186441	0.086419753	0.090909091	0.0875	0.185714286	0.090909091	0.086419753	0.433333333	0.090909091	0.265625	0.082352941	0.082352941	0.082352941	0.082352941	0.084337349	0.090909091	0.05952381	0.075949367	0.084337349	0.086419753	0.092105263	0.086419753	0.085365854	0.081395349	0.210526316	0.209677419	0.086419753	0.107142857	0.075949367	0.15942029	0.0875	0.082352941	0.075949367	0.096385542	0.084337349	0.147058824	0.23880597	0.083333333	0.083333333	0.101265823	0.082352941	0.084337349	0.125	0.0875	0.0875	0.265625	0.223880597	0.08974359	0.081395349	1	0.086419753	0.653061224	0.081395349	0.083333333	0.085365854	0.290322581	0.083333333	0.139240506	0.072289157	0.169230769	0.225352113	0.142857143	0.101265823	0.23880597	0.086419753	0.274193548	0.082352941	0.082352941	0.097560976	0.146666667	0.084337349	0.083333333	0.072289157	0.0875	0.082352941	0.121212121	0.08045977	0.072289157	0.088607595	0.082352941	0.084337349	0.082352941	0.161764706	0.431372549	0.097560976	0.075949367	0.075	0.074074074	0.098765432	0.585365854	0.086419753	0.076923077	0.171875	0.0875	0.082352941	0.093023256	0.081395349	0.35	0.177083333	0.082352941	0.076923077	0.185714286	0.0875	0.084337349	0.082352941	0.090909091	0.08045977	0.585365854	0.21875	0.083333333	0.070588235	0.086419753	0.12987013	0.072289157	0.274193548	0.084337349	0.082352941	0.135802469	0.139240506	0.081395349	0.086419753	0.458333333	0.081395349	0.082352941	0.431372549	0.069767442	0.531914894	0.083333333	0.458333333	0.084337349	0.096385542	0.085365854	0.072289157	0.08045977	0.47826087	0.084337349	0.081395349	0.082352941	0.271186441	0.075949367	0.082352941	0.084337349	0.085365854	0.142857143	0.072289157	0.0875	0.090909091	0.265625	0.086419753	0.08045977	0.084337349	0.082352941	0.086419753	0.081395349	0.083333333	0.084337349	0.082352941	0.431372549	0.086419753	0.072289157	0.75	0.096385542	0.0875	0.15	0.088607595	0.12195122	0.265625	0.082352941	0.0875	0.078651685	0.094117647	0.423076923	0.08045977	0.146341463	0.08974359	0.096385542	0.1	0.084337349	0.086419753	0.096385542	0.076923077	0.079545455	0.194805195	0.0875	0.565217391	0.666666667	0.088607595	0.076923077	0.08045977
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(Cl)c1-c1cccc(Cl)c1)c1ccccc1	0.104651163	0.093023256	0.088888889	0.097826087	0.093023256	0.425925926	0.076086957	0.13253012	0.097826087	0.257142857	0.093023256	0.142857143	0.260869565	0.083333333	0.087912088	0.105882353	0.1	0.137931034	0.098901099	0.096385542	0.08045977	0.08045977	0.1	0.151515152	0.097560976	0.243243243	0.133333333	0.090909091	0.082352941	0.127906977	0.104651163	0.104651163	0.125	0.104651163	0.076086957	0.120481928	0.086021505	0.083333333	0.08988764	0.151162791	0.226666667	0.101123596	0.096774194	0.090909091	0.104651163	0.425925926	0.090909091	0.101123596	0.086021505	0.08045977	0.102272727	0.105882353	0.096385542	0.083333333	0.093023256	0.188405797	0.1	0.104651163	0.129032258	0.228915663	0.425925926	0.096774194	0.13253012	0.126315789	0.08045977	0.202380952	0.101123596	0.095744681	0.279411765	0.104651163	0.232876712	0.1	0.097826087	0.182926829	0.096385542	0.083333333	0.104651163	0.102272727	0.097826087	0.105882353	0.093023256	0.08988764	0.104651163	0.604166667	0.082352941	0.076086957	0.082352941	0.117647059	0.1	0.081395349	0.096774194	0.083333333	0.095744681	0.095238095	0.107142857	0.098901099	0.091954023	0.077777778	0.102272727	0.082352941	0.1	0.082352941	0.093023256	0.083333333	0.088888889	0.421052632	0.102272727	0.08988764	0.104651163	0.113636364	0.105882353	0.086956522	0.442307692	0.257142857	0.093023256	0.08988764	0.105882353	0.105882353	0.083333333	0.257142857	0.442307692	0.080808081	0.104651163	0.49122807	0.113636364	0.083333333	0.104651163	0.164835165	0.242424242	0.097826087	0.1	0.082352941	0.261538462	0.104651163	0.082352941	0.104651163	0.27027027	0.127906977	0.085106383	0.105882353	0.091954023	0.120481928	0.097826087	0.186666667	0.104651163	0.095238095	0.186666667	0.088888889	0.078651685	0.097826087	0.083333333	0.425925926	0.08988764	0.113636364	0.098901099	0.127906977	0.096385542	0.096774194	0.120481928	0.102272727	0.25974026	0.101123596	0.08988764	0.096774194	0.549019608	0.088888889	0.144444444	0.088888889	0.466666667	0.120481928	0.133333333	0.102272727	0.104651163	0.093023256	0.1	0.105882353	0.086956522	0.088888889	0.091954023	0.095238095	0.114942529	0.095744681	0.114942529	0.156626506	0.088888889	0.098901099	0.105882353	0.154761905	0.112359551	0.120481928	0.096385542	0.257142857	0.549019608	0.097826087	0.095238095	0.083333333	0.093023256	0.1	0.093023256	0.287878788	0.22972973	0.097826087	0.379310345	0.097826087	0.11627907	0.088235294	0.078651685	0.114942529	0.088888889	0.104651163	0.082474227	0.104651163	0.1	0.1	0.442307692	0.097826087	0.08988764	0.196969697	0.189189189	0.078651685	0.096385542	0.1	0.257142857	0.093023256	0.08988764	0.104651163	0.08988764	0.101123596	0.102272727	0.112359551	0.104651163	0.078651685	0.08988764	0.1	0.219178082	0.120481928	0.264705882	0.104651163	0.105882353	0.457627119	0.098901099	0.188405797	0.076923077	0.70212766	0.113636364	0.104651163	0.098901099	0.103448276	0.107142857	0.130434783	0.082352941	0.101123596	0.196969697	0.097826087	0.202531646	0.105882353	0.097826087	0.102272727	0.1	0.074468085	0.104651163	0.098901099	0.5	0.096774194	0.096774194	0.08988764	0.08988764	0.095238095	0.078651685	0.11627907	0.083333333	0.22972973	0.104651163	0.090909091	0.088888889	0.186666667	0.078651685	0.379310345	0.1	0.285714286	0.095238095	0.104651163	0.1	0.08045977	0.1	0.082352941	0.097826087	0.549019608	0.275362319	0.104651163	0.1	0.077777778	0.1	0.105882353	0.095238095	0.1	0.275362319	0.264705882	0.442307692	0.082352941	0.172839506	0.549019608	0.095238095	0.112359551	0.11627907	0.082352941	0.082352941	0.08988764	0.152941176	0.27027027	0.1	0.322580645	0.104651163	0.096385542	0.093023256	0.216216216	0.096385542	0.104651163	0.430769231	0.096385542	0.257142857	0.1	0.1	0.1	0.1	0.08988764	0.096385542	0.078651685	0.082352941	0.08988764	0.104651163	0.097560976	0.104651163	0.11627907	0.086956522	0.245901639	0.223880597	0.104651163	0.111111111	0.082352941	0.175675676	0.105882353	0.1	0.082352941	0.101123596	0.102272727	0.180555556	0.285714286	0.088888889	0.113636364	0.105882353	0.1	0.08988764	0.115789474	0.119047619	0.105882353	0.257142857	0.186666667	0.095238095	0.098901099	0.653061224	0.104651163	1	0.098901099	0.088888889	0.090909091	0.318181818	0.088888889	0.154761905	0.078651685	0.185714286	0.236842105	0.158536585	0.119047619	0.285714286	0.104651163	0.264705882	0.1	0.1	0.102272727	0.1625	0.08988764	0.088888889	0.078651685	0.105882353	0.1	0.123809524	0.097826087	0.078651685	0.120481928	0.087912088	0.08988764	0.1	0.162162162	0.428571429	0.102272727	0.082352941	0.094117647	0.08045977	0.103448276	0.5	0.104651163	0.083333333	0.188405797	0.105882353	0.1	0.097826087	0.098901099	0.353846154	0.176470588	0.1	0.083333333	0.2	0.093023256	0.102272727	0.1	0.096385542	0.097826087	0.5	0.197183099	0.101123596	0.076923077	0.104651163	0.13253012	0.078651685	0.264705882	0.08988764	0.1	0.137931034	0.154761905	0.098901099	0.104651163	0.425925926	0.086956522	0.1	0.428571429	0.076086957	0.549019608	0.088888889	0.425925926	0.08988764	0.113636364	0.11627907	0.078651685	0.097826087	0.442307692	0.08988764	0.098901099	0.1	0.322580645	0.082352941	0.1	0.08988764	0.103448276	0.12987013	0.078651685	0.093023256	0.096385542	0.257142857	0.091954023	0.097826087	0.08988764	0.1	0.104651163	0.098901099	0.088888889	0.102272727	0.1	0.403508772	0.104651163	0.078651685	0.673913043	0.113636364	0.093023256	0.151162791	0.120481928	0.125	0.257142857	0.1	0.105882353	0.095744681	0.098901099	0.446428571	0.097826087	0.174418605	0.095238095	0.101123596	0.104651163	0.08988764	0.104651163	0.113636364	0.083333333	0.096774194	0.178571429	0.105882353	0.549019608	0.54	0.120481928	0.083333333	0.097826087
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.646153846	0.492957746	0.25	0.269662921	0.492957746	0.141025641	0.3875	0.432432432	0.284090909	0.315789474	0.492957746	0.318181818	0.151162791	0.288888889	0.353658537	0.630769231	0.520547945	0.37037037	0.272727273	0.320512821	0.452054795	0.452054795	0.520547945	0.326315789	0.342105263	0.268292683	0.561643836	0.270588235	0.464788732	0.238636364	0.646153846	0.646153846	0.233333333	0.646153846	0.37037037	0.640625	0.547945205	0.471428571	0.252873563	0.48	0.181818182	0.279069767	0.52	0.270588235	0.646153846	0.141025641	0.255813953	0.392405063	0.765625	0.452054795	0.513888889	0.630769231	0.337662338	0.471428571	0.492957746	0.342857143	0.982142857	0.646153846	0.3	0.065420561	0.141025641	0.5	0.325	0.091743119	0.452054795	0.086538462	0.294117647	0.493506494	0.337837838	0.646153846	0.096774194	0.520547945	0.527027027	0.068627451	0.337662338	0.471428571	0.646153846	0.297619048	0.506666667	0.630769231	0.492957746	0.397435897	0.646153846	0.085365854	0.464788732	0.3875	0.464788732	0.258823529	0.541666667	0.458333333	0.52	0.471428571	0.513157895	0.333333333	0.346153846	0.513513514	0.507042254	0.379746835	0.397435897	0.464788732	0.520547945	0.464788732	0.492957746	0.471428571	0.264367816	0.094117647	0.397435897	0.26744186	0.646153846	0.486486486	0.65625	0.555555556	0.101265823	0.315789474	0.492957746	0.493150685	0.630769231	0.65625	0.471428571	0.315789474	0.101265823	0.586666667	0.646153846	0.08988764	0.294117647	0.450704225	0.646153846	0.404761905	0.08045977	0.506666667	0.3875	0.464788732	0.093023256	0.646153846	0.464788732	0.646153846	0.341772152	0.329268293	0.628571429	0.514285714	0.507042254	0.640625	0.506666667	0.086021505	0.646153846	0.333333333	0.086021505	0.25	0.384615385	0.506666667	0.471428571	0.141025641	0.26744186	0.486486486	0.272727273	0.238636364	0.337662338	0.52	0.381578947	0.397435897	0.068627451	0.358024691	0.26744186	0.52	0.096385542	0.25	0.533333333	0.25	0.111111111	0.640625	0.540540541	0.397435897	0.646153846	0.492957746	0.982142857	0.65625	0.382716049	0.25	0.507042254	0.333333333	0.297619048	0.513157895	0.282352941	0.44	0.25	1	0.65625	0.252873563	0.275862069	0.640625	0.320512821	0.315789474	0.109756098	0.284090909	0.333333333	0.450704225	0.492957746	0.520547945	0.492957746	0.276315789	0.095744681	0.506666667	0.12195122	0.506666667	0.5	0.268041237	0.384615385	0.297619048	0.25	0.646153846	0.344827586	0.646153846	0.520547945	0.520547945	0.101265823	0.527027027	0.397435897	0.378787879	0.136363636	0.384615385	0.320512821	0.3875	0.315789474	0.472222222	0.26744186	0.371794872	0.397435897	0.279069767	0.397435897	0.275862069	0.621212121	0.367088608	0.26744186	0.520547945	0.097826087	0.640625	0.256410256	0.507042254	0.630769231	0.113636364	0.534246575	0.342857143	0.375	0.095238095	0.294117647	0.646153846	0.272727273	0.661538462	0.363636364	0.058823529	0.464788732	0.294117647	0.378787879	0.506666667	0.114583333	0.630769231	0.527027027	0.397435897	0.520547945	0.361445783	0.646153846	1	0.090909091	0.52	0.373493976	0.26744186	0.252873563	0.333333333	0.367088608	0.5	0.471428571	0.337662338	0.646153846	0.459459459	0.25	0.074468085	0.367088608	0.12195122	0.982142857	0.133333333	0.333333333	0.646153846	0.520547945	0.452054795	0.3875	0.464788732	0.527027027	0.109756098	0.333333333	0.646153846	0.982142857	0.379746835	0.982142857	0.65625	0.333333333	0.520547945	0.333333333	0.256410256	0.101265823	0.464788732	0.07	0.109756098	0.333333333	0.275862069	0.367088608	0.464788732	0.464788732	0.26744186	0.375	0.341772152	0.982142857	0.093023256	0.646153846	0.337662338	0.492957746	0.085106383	0.337662338	0.646153846	0.09375	0.337662338	0.315789474	0.541666667	0.520547945	0.520547945	0.520547945	0.397435897	0.337662338	0.588235294	0.464788732	0.26744186	0.646153846	0.342105263	0.646153846	0.5	0.382716049	0.086419753	0.13253012	0.507042254	0.454545455	0.464788732	0.337837838	0.514285714	0.982142857	0.464788732	0.279069767	0.397435897	0.043010753	0.324675325	0.25	0.486486486	0.341772152	0.982142857	0.397435897	0.113207547	0.65625	0.65625	0.315789474	0.086021505	0.333333333	0.931034483	0.081395349	0.646153846	0.098901099	1	0.25	0.479452055	0.125	0.25	0.415584416	0.384615385	0.055555556	0.325	0.273809524	0.376623377	0.324675325	0.646153846	0.088888889	0.541666667	0.520547945	0.297619048	0.09375	0.252873563	0.25	0.384615385	0.65625	0.3875	0.428571429	0.527027027	0.367088608	0.640625	0.261363636	0.26744186	0.541666667	0.180722892	0.12195122	0.297619048	0.464788732	0.458333333	0.452054795	0.459459459	0.090909091	0.646153846	0.450704225	0.342857143	0.630769231	0.3875	0.269662921	1	0.123595506	0.419354839	0.541666667	0.471428571	0.108695652	0.492957746	0.397435897	0.520547945	0.337662338	0.506666667	0.090909091	0.102272727	0.392405063	0.375	0.646153846	0.325	0.367088608	0.256410256	0.252873563	0.982142857	0.3875	0.415584416	1	0.646153846	0.126582278	0.382716049	0.520547945	0.12195122	0.37037037	0.096385542	0.264367816	0.141025641	0.26744186	0.294117647	0.5	0.367088608	0.506666667	0.101265823	0.252873563	0.513513514	0.520547945	0.093023256	0.464788732	0.520547945	0.397435897	0.661538462	0.042105263	0.367088608	0.492957746	0.337662338	0.315789474	0.507042254	0.527027027	0.397435897	0.520547945	0.646153846	1	0.25	0.397435897	0.982142857	0.095238095	0.646153846	0.367088608	0.085365854	0.294117647	0.492957746	0.423076923	0.640625	0.321428571	0.315789474	0.947368421	0.65625	0.513157895	0.272727273	0.094117647	0.506666667	0.527027027	0.333333333	0.294117647	0.371794872	0.282352941	0.646153846	0.294117647	0.471428571	0.5	0.077669903	0.514285714	0.109756098	0.085365854	0.640625	0.471428571	0.506666667
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
OC(=O)[C@@H]1CCCC[C@H]1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	0.492753623	0.75862069	0.261904762	0.26744186	0.75862069	0.148648649	0.573529412	0.457142857	0.282352941	0.142857143	0.75862069	0.417721519	0.117647059	0.365853659	0.371794872	0.47826087	0.407894737	0.407894737	0.459459459	0.32	0.64516129	0.64516129	0.407894737	0.326086957	0.342465753	0.149425287	0.447368421	0.268292683	0.470588235	0.3125	0.492753623	0.492753623	0.258823529	0.492753623	0.550724638	0.507462687	0.379746835	0.47761194	0.265060241	0.426666667	0.123595506	0.277108434	0.392405063	0.268292683	0.745762712	0.148648649	0.253012048	0.394736842	0.651515152	0.64516129	0.666666667	0.47826087	0.337837838	0.47761194	0.75862069	0.153846154	0.486111111	0.492753623	0.37804878	0.057692308	0.148648649	0.375	0.342105263	0.08490566	0.64516129	0.09	0.472222222	0.37037037	0.158536585	0.492753623	0.101123596	0.407894737	0.415584416	0.060606061	0.337837838	0.47761194	0.745762712	0.478873239	0.397435897	0.47826087	0.75862069	0.615384615	0.492753623	0.08974359	0.470588235	0.573529412	0.470588235	0.240963855	0.426666667	0.655737705	0.392405063	0.47761194	0.3875	0.333333333	0.553846154	0.402597403	0.745762712	0.381578947	0.4	0.470588235	0.407894737	0.470588235	0.75862069	0.47761194	0.277108434	0.1125	0.4	0.280487805	0.492753623	0.394736842	0.5	0.402597403	0.106666667	0.142857143	0.75862069	0.981132075	0.47826087	0.5	0.47761194	0.142857143	0.106666667	0.554054054	0.492753623	0.148148148	0.292682927	0.455882353	0.492753623	0.390243902	0.084337349	0.397435897	0.38961039	0.470588235	0.097560976	0.492753623	0.470588235	0.492753623	0.172413793	0.363636364	0.41025641	0.5	0.745762712	0.507462687	0.397435897	0.102272727	0.492753623	0.333333333	0.102272727	0.261904762	0.405405405	0.602941176	0.47761194	0.148648649	0.280487805	0.394736842	0.459459459	0.25	0.337837838	0.392405063	0.364864865	0.4	0.060606061	0.472222222	0.280487805	0.392405063	0.0875	0.261904762	0.423076923	0.261904762	0.11627907	0.507462687	0.428571429	0.4	0.492753623	0.75862069	0.486111111	0.5	0.611940299	0.261904762	0.745762712	0.333333333	0.296296296	0.3875	0.265060241	0.424657534	0.261904762	0.479452055	0.5	0.25	0.273809524	0.507462687	0.32	0.142857143	0.101265823	0.282352941	0.333333333	0.455882353	0.75862069	0.407894737	0.728813559	0.148148148	0.1	0.397435897	0.142857143	0.397435897	0.405405405	0.307692308	0.405405405	0.296296296	0.261904762	0.745762712	0.329411765	0.492753623	0.407894737	0.407894737	0.106666667	0.415584416	0.615384615	0.191780822	0.142857143	0.405405405	0.32	0.371794872	0.142857143	0.728813559	0.280487805	0.560606061	0.615384615	0.452054795	0.4	0.273809524	0.716666667	0.386666667	0.280487805	0.407894737	0.08988764	0.507462687	0.13253012	0.492753623	0.47826087	0.119047619	0.421052632	0.153846154	0.394736842	0.086419753	0.292682927	0.492753623	0.459459459	0.733333333	0.553846154	0.061728395	0.470588235	0.472222222	0.191780822	0.397435897	0.107526882	0.47826087	0.415584416	0.4	0.407894737	0.434210526	0.745762712	0.479452055	0.095890411	0.392405063	0.594202899	0.280487805	0.25	0.333333333	0.386666667	0.405405405	0.47761194	0.178571429	0.492753623	0.962264151	0.261904762	0.08988764	0.386666667	0.142857143	0.486111111	0.113636364	0.333333333	0.492753623	0.407894737	0.64516129	0.371794872	0.470588235	0.415584416	0.101265823	0.156626506	0.492753623	0.486111111	0.381578947	0.486111111	0.5	0.333333333	0.407894737	0.156626506	0.13253012	0.106666667	0.470588235	0.084210526	0.101265823	0.333333333	0.273809524	0.424657534	0.470588235	0.470588235	0.280487805	0.394736842	0.172413793	0.486111111	0.084337349	0.492753623	0.337837838	0.75862069	0.076923077	0.337837838	0.492753623	0.10989011	0.337837838	0.142857143	0.426666667	0.407894737	0.407894737	0.407894737	0.615384615	0.337837838	0.464788732	0.470588235	0.265060241	0.492753623	0.342465753	0.492753623	0.405405405	0.588235294	0.090909091	0.125	0.492753623	0.421052632	0.470588235	0.172839506	0.5	0.486111111	0.470588235	0.277108434	0.4	0.056818182	0.139534884	0.261904762	0.394736842	0.545454545	0.486111111	0.615384615	0.085714286	0.5	0.5	0.142857143	0.102272727	0.333333333	0.5	0.085365854	0.492753623	0.090909091	0.479452055	0.261904762	1	0.158536585	0.261904762	0.418918919	0.405405405	0.045977011	0.159090909	0.2875	0.36	0.139534884	0.492753623	0.105882353	0.426666667	0.407894737	0.478873239	0.097826087	0.265060241	0.261904762	0.405405405	0.5	0.38961039	0.340425532	0.415584416	0.386666667	0.507462687	0.273809524	0.280487805	0.426666667	0.175	0.142857143	0.478873239	0.470588235	0.463768116	0.64516129	0.6	0.095890411	0.492753623	0.455882353	0.153846154	0.47826087	0.38961039	0.26744186	0.479452055	0.142857143	0.347368421	0.426666667	0.47761194	0.113636364	0.75862069	0.4	0.407894737	0.337837838	0.397435897	0.095890411	0.107142857	0.394736842	0.394736842	0.492753623	0.342105263	0.386666667	0.13253012	0.25	0.486111111	0.445945946	0.418918919	0.479452055	0.492753623	0.133333333	0.611940299	0.407894737	0.142857143	0.550724638	0.0875	0.277108434	0.148648649	0.280487805	0.292682927	0.405405405	0.386666667	0.397435897	0.106666667	0.25	0.402597403	0.407894737	0.084337349	0.470588235	0.407894737	0.615384615	0.733333333	0.043956044	0.386666667	0.75862069	0.337837838	0.142857143	0.745762712	0.415584416	0.615384615	0.407894737	0.492753623	0.479452055	0.261904762	0.4	0.486111111	0.1	0.492753623	0.386666667	0.08974359	0.292682927	0.75862069	0.528571429	0.507462687	0.35443038	0.142857143	0.465753425	0.5	0.3875	0.459459459	0.098765432	0.397435897	0.252873563	0.333333333	0.472222222	0.560606061	0.296296296	0.492753623	0.292682927	0.47761194	0.375	0.091836735	0.5	0.101265823	0.08974359	0.507462687	0.47761194	0.397435897
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1F)C(=O)OC1CCCC1)c1ccccc1-c1ccccc1	0.119047619	0.1625	0.102272727	0.111111111	0.1625	0.583333333	0.101123596	0.1625	0.111111111	0.260869565	0.1625	0.157303371	0.178082192	0.119565217	0.101123596	0.120481928	0.113636364	0.152941176	0.151162791	0.097560976	0.107142857	0.107142857	0.113636364	0.141414141	0.098765432	0.22972973	0.147727273	0.091954023	0.109756098	0.11627907	0.119047619	0.119047619	0.126436782	0.119047619	0.101123596	0.12195122	0.123595506	0.111111111	0.103448276	0.166666667	0.181818182	0.114942529	0.10989011	0.091954023	0.146341463	0.583333333	0.091954023	0.102272727	0.136363636	0.107142857	0.129411765	0.120481928	0.097560976	0.111111111	0.1625	0.306451613	0.126436782	0.119047619	0.106382979	0.147727273	0.583333333	0.10989011	0.134146341	0.127659574	0.107142857	0.162790698	0.141176471	0.108695652	0.228571429	0.119047619	0.186666667	0.113636364	0.123595506	0.156626506	0.097560976	0.111111111	0.146341463	0.142857143	0.123595506	0.120481928	0.1625	0.156626506	0.119047619	0.461538462	0.109756098	0.101123596	0.109756098	0.105882353	0.113636364	0.108433735	0.10989011	0.111111111	0.108695652	0.096385542	0.15	0.112359551	0.160493827	0.103448276	0.11627907	0.109756098	0.113636364	0.109756098	0.1625	0.111111111	0.102272727	0.509433962	0.11627907	0.090909091	0.119047619	0.114942529	0.120481928	0.125	0.321428571	0.260869565	0.1625	0.156626506	0.120481928	0.120481928	0.111111111	0.260869565	0.321428571	0.139784946	0.119047619	0.333333333	0.102272727	0.111111111	0.119047619	0.153846154	0.208955224	0.123595506	0.126436782	0.109756098	0.208955224	0.119047619	0.109756098	0.119047619	0.223684211	0.142857143	0.134831461	0.134146341	0.160493827	0.12195122	0.123595506	0.173333333	0.119047619	0.096385542	0.173333333	0.102272727	0.104651163	0.149425287	0.111111111	0.583333333	0.090909091	0.114942529	0.151162791	0.11627907	0.097560976	0.10989011	0.12195122	0.11627907	0.156626506	0.127906977	0.090909091	0.10989011	0.344827586	0.102272727	0.159090909	0.102272727	0.474576271	0.12195122	0.147727273	0.11627907	0.119047619	0.1625	0.126436782	0.120481928	0.164705882	0.102272727	0.160493827	0.096385542	0.103448276	0.108695652	0.103448276	0.130952381	0.102272727	0.125	0.120481928	0.129411765	0.113636364	0.12195122	0.097560976	0.260869565	0.322033898	0.111111111	0.096385542	0.111111111	0.1625	0.113636364	0.148148148	0.217391304	0.2	0.123595506	0.436363636	0.123595506	0.104651163	0.12244898	0.104651163	0.103448276	0.102272727	0.146341463	0.106382979	0.119047619	0.113636364	0.113636364	0.321428571	0.123595506	0.156626506	0.164179104	0.12987013	0.104651163	0.097560976	0.113636364	0.260869565	0.1625	0.090909091	0.146341463	0.156626506	0.141176471	0.11627907	0.113636364	0.146341463	0.104651163	0.090909091	0.113636364	0.222222222	0.12195122	0.25	0.119047619	0.120481928	0.370967742	0.112359551	0.306451613	0.114942529	0.316666667	0.102272727	0.119047619	0.151162791	0.144578313	0.135802469	0.166666667	0.109756098	0.141176471	0.164179104	0.123595506	0.205128205	0.120481928	0.123595506	0.11627907	0.113636364	0.098901099	0.146341463	0.125	0.339622642	0.10989011	0.147727273	0.090909091	0.090909091	0.096385542	0.104651163	0.104651163	0.111111111	0.216216216	0.119047619	0.158536585	0.102272727	0.173333333	0.104651163	0.436363636	0.126436782	0.126582278	0.096385542	0.119047619	0.113636364	0.107142857	0.113636364	0.109756098	0.123595506	0.322033898	0.225352113	0.119047619	0.126436782	0.103448276	0.126436782	0.120481928	0.096385542	0.113636364	0.225352113	0.25	0.321428571	0.109756098	0.146341463	0.322033898	0.096385542	0.113636364	0.130952381	0.109756098	0.109756098	0.090909091	0.127906977	0.223684211	0.126436782	0.191176471	0.119047619	0.097560976	0.1625	0.186666667	0.097560976	0.119047619	0.4375	0.097560976	0.260869565	0.113636364	0.113636364	0.113636364	0.113636364	0.156626506	0.097560976	0.104651163	0.109756098	0.090909091	0.119047619	0.098765432	0.119047619	0.104651163	0.151162791	0.25	0.125	0.119047619	0.151162791	0.109756098	0.323076923	0.134146341	0.126436782	0.109756098	0.114942529	0.11627907	0.166666667	0.219178082	0.102272727	0.114942529	0.148148148	0.126436782	0.156626506	0.117021277	0.120481928	0.120481928	0.260869565	0.173333333	0.096385542	0.137931034	0.290322581	0.119047619	0.318181818	0.125	0.102272727	0.158536585	1	0.102272727	0.142857143	0.104651163	0.138888889	0.24	0.119047619	0.120481928	0.219178082	0.119047619	0.231884058	0.113636364	0.113636364	0.142857143	0.164556962	0.103448276	0.102272727	0.104651163	0.120481928	0.126436782	0.13592233	0.123595506	0.104651163	0.12195122	0.101123596	0.103448276	0.113636364	0.180555556	0.362068966	0.142857143	0.109756098	0.095238095	0.107142857	0.144578313	0.339622642	0.119047619	0.111111111	0.306451613	0.120481928	0.126436782	0.111111111	0.125	0.5	0.214285714	0.113636364	0.111111111	0.186666667	0.1625	0.11627907	0.113636364	0.097560976	0.123595506	0.339622642	0.12	0.102272727	0.114942529	0.119047619	0.134146341	0.104651163	0.25	0.090909091	0.126436782	0.139534884	0.142857143	0.125	0.119047619	0.357142857	0.164705882	0.113636364	0.362068966	0.101123596	0.344827586	0.102272727	0.583333333	0.090909091	0.102272727	0.104651163	0.104651163	0.123595506	0.321428571	0.090909091	0.112359551	0.113636364	0.191176471	0.109756098	0.113636364	0.156626506	0.144578313	0.116883117	0.104651163	0.1625	0.097560976	0.260869565	0.160493827	0.123595506	0.156626506	0.113636364	0.119047619	0.125	0.102272727	0.11627907	0.126436782	0.385964912	0.119047619	0.104651163	0.333333333	0.102272727	0.1625	0.166666667	0.12195122	0.152941176	0.260869565	0.126436782	0.120481928	0.108695652	0.151162791	0.403508772	0.123595506	0.204819277	0.096385542	0.141176471	0.146341463	0.090909091	0.119047619	0.102272727	0.111111111	0.10989011	0.180722892	0.134146341	0.322033898	0.310344828	0.12195122	0.111111111	0.123595506
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
Cc1noc(n1)-c1c(NC(=O)c2ccccc2Cl)sc2CCCCCc12	0.485714286	0.560606061	0.320987654	0.30952381	0.560606061	0.162162162	0.421052632	0.807017544	0.325301205	0.168674699	0.560606061	0.467532468	0.2	0.467532468	0.402597403	0.471428571	0.384615385	0.741935484	0.26744186	0.408450704	0.492753623	0.492753623	0.384615385	0.430232558	0.434782609	0.147727273	0.541666667	0.346153846	0.655737705	0.23255814	0.485714286	0.485714286	0.402597403	0.485714286	0.402597403	0.47826087	0.41025641	0.666666667	0.325	0.588235294	0.134831461	0.320987654	0.405063291	0.346153846	0.424657534	0.162162162	0.329113924	0.371794872	0.41025641	0.492753623	0.472222222	0.471428571	0.428571429	0.666666667	0.560606061	0.151898734	0.402597403	0.485714286	0.461538462	0.121212121	0.162162162	0.3875	0.537313433	0.137254902	0.492753623	0.134020619	0.289156627	0.382716049	0.185185185	0.485714286	0.164705882	0.384615385	0.392405063	0.104166667	0.428571429	0.666666667	0.424657534	0.292682927	0.375	0.471428571	0.560606061	0.452054795	0.485714286	0.102564103	0.655737705	0.421052632	0.655737705	0.316455696	0.402597403	0.5	0.405063291	0.666666667	0.4	0.422535211	0.342105263	0.397435897	0.575757576	0.536231884	0.472222222	0.655737705	0.384615385	0.655737705	0.560606061	0.666666667	0.3375	0.111111111	0.472222222	0.341772152	0.485714286	0.35443038	0.492753623	0.415584416	0.12	0.168674699	0.560606061	0.432432432	0.471428571	0.492753623	0.666666667	0.168674699	0.12	0.318181818	0.485714286	0.105882353	0.304878049	0.639344262	0.485714286	0.493506494	0.151898734	0.375	0.459459459	0.655737705	0.22972973	0.485714286	0.655737705	0.485714286	0.183908046	0.630769231	0.423076923	0.609375	0.575757576	0.47826087	0.375	0.152941176	0.485714286	0.422535211	0.152941176	0.320987654	0.544117647	0.325301205	0.666666667	0.162162162	0.341772152	0.35443038	0.26744186	0.413333333	0.428571429	0.405063291	0.397260274	0.472222222	0.127659574	0.445945946	0.341772152	0.405063291	0.1	0.320987654	0.513513514	0.320987654	0.114942529	0.47826087	0.520547945	0.472222222	0.485714286	0.560606061	0.402597403	0.492753623	0.434210526	0.320987654	0.575757576	0.422535211	0.308641975	0.4	0.292682927	0.810344828	0.320987654	0.415584416	0.492753623	0.277108434	0.285714286	0.47826087	0.408450704	0.168674699	0.113924051	0.325301205	0.422535211	0.639344262	0.560606061	0.384615385	0.560606061	0.175	0.123595506	0.375	0.155844156	0.375	0.363636364	0.428571429	0.544117647	0.308641975	0.320987654	0.424657534	0.461538462	0.485714286	0.384615385	0.384615385	0.12	0.392405063	0.452054795	0.157894737	0.227848101	0.544117647	0.408450704	0.459459459	0.168674699	0.537313433	0.341772152	0.368421053	0.452054795	0.273809524	0.472222222	0.285714286	0.405405405	0.52173913	0.341772152	0.384615385	0.166666667	0.47826087	0.158536585	0.485714286	0.471428571	0.172839506	0.415584416	0.151898734	0.528571429	0.155844156	0.304878049	0.485714286	0.26744186	0.438356164	0.36	0.12987013	0.655737705	0.289156627	0.157894737	0.375	0.181818182	0.471428571	0.392405063	0.472222222	0.384615385	0.41025641	0.424657534	0.415584416	0.109589041	0.405063291	0.353658537	0.341772152	0.325	0.422535211	0.52173913	0.363636364	0.666666667	0.176470588	0.485714286	0.4	0.320987654	0.126436782	0.52173913	0.155844156	0.402597403	0.2375	0.422535211	0.485714286	0.384615385	0.492753623	0.459459459	0.655737705	0.392405063	0.113924051	0.197530864	0.485714286	0.402597403	0.536231884	0.402597403	0.492753623	0.422535211	0.384615385	0.197530864	0.158536585	0.12	0.655737705	0.195402299	0.113924051	0.422535211	0.285714286	0.381578947	0.655737705	0.655737705	0.341772152	0.754098361	0.183908046	0.402597403	0.181818182	0.485714286	0.428571429	0.560606061	0.137931034	0.428571429	0.485714286	0.146067416	0.428571429	0.168674699	0.402597403	0.384615385	0.384615385	0.384615385	0.452054795	0.428571429	0.5	0.655737705	0.341772152	0.485714286	0.434782609	0.485714286	0.363636364	0.434210526	0.118421053	0.263888889	0.485714286	0.602941176	0.655737705	0.156626506	0.609375	0.402597403	0.655737705	0.320987654	0.472222222	0.093023256	0.151162791	0.320987654	0.35443038	0.337662338	0.402597403	0.452054795	0.18556701	0.492753623	0.492753623	0.168674699	0.152941176	0.422535211	0.397435897	0.139240506	0.485714286	0.154761905	0.415584416	0.320987654	0.418918919	0.142857143	0.320987654	1	0.544117647	0.095238095	0.157303371	0.625	0.391891892	0.151162791	0.485714286	0.172839506	0.402597403	0.384615385	0.292682927	0.146067416	0.325	0.320987654	0.544117647	0.492753623	0.459459459	0.395604396	0.392405063	0.52173913	0.47826087	0.333333333	0.341772152	0.402597403	0.172839506	0.141025641	0.292682927	0.655737705	0.52238806	0.492753623	0.567164179	0.109589041	0.485714286	0.639344262	0.151898734	0.471428571	0.459459459	0.30952381	0.415584416	0.182926829	0.465909091	0.402597403	0.666666667	0.192771084	0.560606061	0.472222222	0.384615385	0.428571429	0.375	0.109589041	0.220779221	0.371794872	0.528571429	0.485714286	0.537313433	0.52173913	0.158536585	0.325	0.402597403	0.6875	1	0.415584416	0.485714286	0.131578947	0.434210526	0.384615385	0.141025641	0.402597403	0.1	0.3375	0.162162162	0.341772152	0.304878049	0.363636364	0.52173913	0.375	0.12	0.325	0.397435897	0.384615385	0.181818182	0.655737705	0.384615385	0.452054795	0.438356164	0.078651685	0.52173913	0.560606061	0.428571429	0.168674699	0.575757576	0.392405063	0.452054795	0.384615385	0.485714286	0.415584416	0.320987654	0.472222222	0.402597403	0.1125	0.485714286	0.52173913	0.162162162	0.304878049	0.560606061	0.611940299	0.47826087	0.611940299	0.168674699	0.384615385	0.492753623	0.4	0.26744186	0.111111111	0.375	0.235955056	0.422535211	0.289156627	0.368421053	0.358974359	0.485714286	0.304878049	0.666666667	0.3875	0.136842105	0.609375	0.113924051	0.131578947	0.47826087	0.666666667	0.375
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	0.584615385	0.545454545	0.432432432	0.415584416	0.545454545	0.118421053	0.754098361	0.59375	0.434210526	0.103448276	0.545454545	0.435897436	0.144578313	0.435897436	0.550724638	0.569230769	0.725806452	0.486111111	0.285714286	0.47761194	0.59375	0.59375	0.725806452	0.487804878	0.53125	0.098901099	0.428571429	0.464788732	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.725806452	0.463768116	0.434210526	0.8	0.458333333	0.465753425	0.111111111	0.413333333	0.549295775	0.464788732	0.410958904	0.118421053	0.444444444	0.582089552	0.379746835	0.59375	0.458333333	0.569230769	0.523076923	0.8	0.545454545	0.111111111	0.371794872	0.584615385	0.4125	0.067961165	0.118421053	0.506849315	0.378378378	0.105769231	0.59375	0.09	0.432432432	0.520547945	0.117647059	0.584615385	0.101123596	0.725806452	0.535211268	0.071428571	0.5	0.8	0.410958904	0.458333333	0.513888889	0.569230769	0.545454545	0.666666667	0.584615385	0.075949367	0.785714286	0.754098361	0.785714286	0.430555556	0.754098361	0.603174603	0.527777778	0.8	0.541666667	0.492537313	0.328947368	0.542857143	0.560606061	0.721311475	0.721311475	0.785714286	0.725806452	0.785714286	0.545454545	0.8	0.452054795	0.085365854	0.721311475	0.640625	0.584615385	0.394736842	0.59375	0.611940299	0.077922078	0.103448276	0.545454545	0.418918919	0.569230769	0.59375	0.8	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.767857143	0.584615385	0.52	0.084337349	0.513888889	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.59375	0.560606061	0.463768116	0.513888889	0.114942529	0.584615385	0.492537313	0.114942529	0.432432432	1	0.3625	0.8	0.118421053	0.640625	0.394736842	0.285714286	0.329113924	0.5	0.527777778	0.383561644	0.721311475	0.082474227	0.630769231	0.640625	0.527777778	0.074074074	0.432432432	0.3875	0.432432432	0.090909091	0.463768116	0.41025641	0.721311475	0.584615385	0.545454545	0.371794872	0.59375	0.479452055	0.432432432	0.560606061	0.492537313	0.5	0.541666667	0.3125	0.552238806	0.432432432	0.384615385	0.59375	0.235294118	0.304878049	0.463768116	0.47761194	0.103448276	0.0875	0.434210526	0.492537313	0.767857143	0.545454545	0.725806452	0.545454545	0.107142857	0.1	0.513888889	0.1	0.513888889	0.575757576	0.4	1	0.5	0.432432432	0.410958904	0.448717949	0.584615385	0.725806452	0.725806452	0.077922078	0.535211268	0.666666667	0.12987013	0.156626506	1	0.47761194	0.486111111	0.103448276	0.52238806	0.640625	0.337662338	0.666666667	0.292682927	0.721311475	0.304878049	0.391891892	0.962264151	0.640625	0.725806452	0.077777778	0.463768116	0.093023256	0.471428571	0.569230769	0.08045977	0.565217391	0.111111111	0.709677419	0.073170732	0.472222222	0.584615385	0.285714286	0.424657534	0.346666667	0.088607595	0.785714286	0.432432432	0.12987013	0.513888889	0.119565217	0.569230769	0.535211268	0.721311475	0.725806452	0.535211268	0.410958904	0.384615385	0.081081081	0.527777778	0.392405063	0.640625	0.418918919	0.492537313	0.962264151	0.575757576	0.8	0.125	0.584615385	0.386666667	0.432432432	0.102272727	0.962264151	0.1	0.371794872	0.126436782	0.492537313	0.584615385	0.725806452	0.59375	0.486111111	0.785714286	0.535211268	0.0875	0.11627907	0.584615385	0.371794872	0.721311475	0.371794872	0.59375	0.492537313	0.725806452	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.333333333	0.785714286	0.785714286	0.640625	0.492957746	0.120879121	0.371794872	0.097560976	0.584615385	0.523076923	0.545454545	0.101123596	0.523076923	0.584615385	0.074468085	0.5	0.103448276	0.754098361	0.725806452	0.725806452	0.725806452	0.666666667	0.523076923	0.507246377	0.785714286	0.438356164	0.584615385	0.53125	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.471428571	0.479452055	0.785714286	0.117647059	0.59375	0.371794872	0.785714286	0.413333333	0.721311475	0.056818182	0.101123596	0.432432432	0.394736842	0.307692308	0.371794872	0.666666667	0.128712871	0.47826087	0.59375	0.103448276	0.114942529	0.492537313	0.367088608	0.072289157	0.584615385	0.078651685	0.384615385	0.432432432	0.405405405	0.104651163	0.432432432	0.544117647	1	0.058139535	0.108695652	0.303797468	0.36	0.101123596	0.584615385	0.105882353	0.754098361	0.725806452	0.458333333	0.10989011	0.458333333	0.432432432	1	0.59375	0.507042254	0.326315789	0.535211268	0.962264151	0.463768116	0.426666667	0.478873239	0.754098361	0.160493827	0.1	0.458333333	0.785714286	0.629032258	0.59375	0.529411765	0.081081081	0.584615385	0.767857143	0.111111111	0.569230769	0.507042254	0.415584416	0.384615385	0.090909091	0.361702128	0.754098361	0.8	0.101123596	0.545454545	0.721311475	0.725806452	0.5	0.513888889	0.081081081	0.120481928	0.582089552	0.709677419	0.584615385	0.378378378	0.962264151	0.093023256	0.418918919	0.371794872	0.507042254	0.544117647	0.384615385	0.584615385	0.08974359	0.479452055	0.725806452	0.1	0.725806452	0.074074074	0.452054795	0.118421053	0.640625	0.472222222	0.575757576	0.962264151	0.513888889	0.077922078	0.418918919	0.542857143	0.725806452	0.097560976	0.785714286	0.725806452	0.666666667	0.424657534	0.043956044	0.962264151	0.545454545	0.5	0.103448276	0.560606061	0.535211268	0.666666667	0.725806452	0.584615385	0.384615385	0.432432432	0.721311475	0.371794872	0.073170732	0.584615385	0.962264151	0.075949367	0.472222222	0.545454545	0.507042254	0.463768116	0.507042254	0.103448276	0.35443038	0.59375	0.541666667	0.285714286	0.072289157	0.513888889	0.211111111	0.492537313	0.432432432	0.337662338	0.666666667	0.584615385	0.472222222	0.8	0.506849315	0.103092784	0.59375	0.0875	0.075949367	0.463768116	0.8	0.513888889
COc1ccc(c2ccccc12)S(=O)(=O)Nc1cccc(c1)-c1ccccc1	0.058823529	0.05952381	0.068965517	0.066666667	0.05952381	0.125	0.044444444	0.1125	0.066666667	0.152777778	0.05952381	0.1	0.154929577	0.076086957	0.068181818	0.05952381	0.056179775	0.08045977	0.06741573	0.075	0.047058824	0.047058824	0.056179775	0.101010101	0.075949367	0.144736842	0.08988764	0.070588235	0.06097561	0.095238095	0.058823529	0.058823529	0.105882353	0.058823529	0.044444444	0.060240964	0.054945055	0.061728395	0.069767442	0.105882353	0.191780822	0.081395349	0.065934066	0.070588235	0.058823529	0.125	0.070588235	0.068965517	0.043478261	0.047058824	0.045454545	0.05952381	0.075	0.061728395	0.05952381	0.149253731	0.056179775	0.058823529	0.063829787	0.492307692	0.125	0.065934066	0.1125	0.133333333	0.047058824	0.28	0.068965517	0.065217391	0.205882353	0.058823529	0.328125	0.056179775	0.054945055	0.672727273	0.075	0.061728395	0.058823529	0.069767442	0.054945055	0.05952381	0.05952381	0.057471264	0.058823529	0.180327869	0.06097561	0.044444444	0.06097561	0.084337349	0.056179775	0.047619048	0.065934066	0.061728395	0.065217391	0.074074074	0.073170732	0.079545455	0.058823529	0.057471264	0.057471264	0.06097561	0.056179775	0.06097561	0.05952381	0.061728395	0.068965517	0.117647059	0.057471264	0.069767442	0.058823529	0.056818182	0.05952381	0.055555556	0.129032258	0.152777778	0.05952381	0.045454545	0.05952381	0.05952381	0.061728395	0.152777778	0.129032258	0.040816327	0.058823529	0.15942029	0.068965517	0.061728395	0.058823529	0.174418605	0.283333333	0.054945055	0.056179775	0.06097561	0.166666667	0.058823529	0.06097561	0.058823529	0.155844156	0.108433735	0.054347826	0.05952381	0.058823529	0.060240964	0.054945055	0.615384615	0.058823529	0.074074074	0.615384615	0.068965517	0.058139535	0.054945055	0.061728395	0.125	0.069767442	0.056818182	0.06741573	0.108433735	0.075	0.065934066	0.073170732	0.057471264	0.533333333	0.081395349	0.069767442	0.065934066	0.233333333	0.068965517	0.088888889	0.068965517	0.169014085	0.060240964	0.08988764	0.057471264	0.058823529	0.05952381	0.056179775	0.05952381	0.055555556	0.068965517	0.058823529	0.074074074	0.069767442	0.065217391	0.069767442	0.096385542	0.068965517	0.055555556	0.05952381	0.069767442	0.068181818	0.060240964	0.075	0.152777778	0.193548387	0.066666667	0.074074074	0.061728395	0.05952381	0.056179775	0.05952381	0.212121212	0.246376812	0.054945055	0.119402985	0.054945055	0.058139535	0.070707071	0.058139535	0.069767442	0.068965517	0.058823529	0.075268817	0.058823529	0.056179775	0.056179775	0.129032258	0.054945055	0.057471264	0.104477612	0.23880597	0.058139535	0.075	0.056179775	0.152777778	0.05952381	0.069767442	0.071428571	0.057471264	0.068965517	0.057471264	0.068181818	0.058823529	0.058139535	0.069767442	0.056179775	0.150684932	0.060240964	0.157142857	0.071428571	0.05952381	0.109589041	0.079545455	0.149253731	0.056818182	0.153846154	0.068965517	0.058823529	0.06741573	0.058139535	0.073170732	0.140625	0.06097561	0.068965517	0.104477612	0.054945055	0.111111111	0.05952381	0.054945055	0.057471264	0.056179775	0.066666667	0.058823529	0.055555556	0.13559322	0.065934066	0.065934066	0.069767442	0.069767442	0.074074074	0.058139535	0.058139535	0.061728395	0.116883117	0.058823529	0.045977011	0.068965517	0.527272727	0.058139535	0.119402985	0.056179775	0.180555556	0.074074074	0.058823529	0.056179775	0.047058824	0.056179775	0.06097561	0.054945055	0.193548387	0.169014085	0.058823529	0.056179775	0.057471264	0.056179775	0.05952381	0.074074074	0.056179775	0.169014085	0.157142857	0.129032258	0.06097561	0.525423729	0.193548387	0.074074074	0.068181818	0.083333333	0.06097561	0.06097561	0.069767442	0.081395349	0.155844156	0.056179775	0.262295082	0.058823529	0.075	0.05952381	0.49122807	0.075	0.058823529	0.113924051	0.075	0.152777778	0.056179775	0.056179775	0.056179775	0.056179775	0.057471264	0.075	0.058139535	0.06097561	0.069767442	0.058823529	0.075949367	0.058823529	0.058139535	0.055555556	0.224137931	0.166666667	0.071428571	0.104651163	0.06097561	0.123287671	0.05952381	0.056179775	0.06097561	0.081395349	0.057471264	0.230769231	0.148648649	0.068965517	0.056818182	0.072289157	0.056179775	0.057471264	0.147727273	0.05952381	0.05952381	0.152777778	0.615384615	0.074074074	0.055555556	0.169230769	0.058823529	0.185714286	0.055555556	0.068965517	0.045977011	0.138888889	0.068965517	0.095238095	0.058139535	1	0.141025641	0.097560976	0.072289157	0.148648649	0.058823529	0.265625	0.056179775	0.056179775	0.069767442	0.189189189	0.069767442	0.068965517	0.058139535	0.05952381	0.056179775	0.141414141	0.054945055	0.058139535	0.060240964	0.068181818	0.069767442	0.056179775	0.109589041	0.119402985	0.069767442	0.06097561	0.073170732	0.047058824	0.083333333	0.13559322	0.058823529	0.061728395	0.149253731	0.05952381	0.056179775	0.066666667	0.055555556	0.106666667	0.116504854	0.056179775	0.061728395	0.103896104	0.05952381	0.057471264	0.056179775	0.075	0.054945055	0.13559322	0.290322581	0.068965517	0.056818182	0.058823529	0.1125	0.058139535	0.157142857	0.069767442	0.056179775	0.08045977	0.095238095	0.055555556	0.058823529	0.125	0.055555556	0.056179775	0.119402985	0.044444444	0.233333333	0.068965517	0.125	0.069767442	0.068965517	0.058139535	0.058139535	0.054945055	0.129032258	0.069767442	0.079545455	0.056179775	0.262295082	0.06097561	0.056179775	0.057471264	0.058139535	0.223880597	0.058139535	0.05952381	0.075	0.152777778	0.058823529	0.054945055	0.057471264	0.056179775	0.058823529	0.055555556	0.068965517	0.057471264	0.056179775	0.119402985	0.058823529	0.058139535	0.142857143	0.068965517	0.05952381	0.105882353	0.060240964	0.105882353	0.152777778	0.056179775	0.05952381	0.065217391	0.06741573	0.151515152	0.054945055	0.170731707	0.074074074	0.068965517	0.071428571	0.069767442	0.058823529	0.068965517	0.061728395	0.065934066	0.446153846	0.05952381	0.193548387	0.125	0.060240964	0.061728395	0.054945055
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(F)c1	0.147727273	0.149425287	0.11827957	0.126315789	0.149425287	0.185714286	0.117021277	0.149425287	0.126315789	0.807692308	0.149425287	0.145833333	0.309859155	0.12244898	0.117021277	0.149425287	0.141304348	0.193181818	0.152173913	0.114942529	0.123595506	0.123595506	0.141304348	0.142857143	0.103448276	0.884615385	0.173913043	0.120879121	0.113636364	0.131868132	0.147727273	0.147727273	0.129032258	0.147727273	0.117021277	0.151162791	0.258823529	0.114942529	0.107526882	0.179775281	0.289473684	0.130434783	0.136842105	0.120879121	0.16091954	0.185714286	0.120879121	0.11827957	0.320987654	0.123595506	0.144444444	0.149425287	0.102272727	0.114942529	0.149425287	0.6	0.329113924	0.147727273	0.168421053	0.285714286	0.185714286	0.14893617	0.136363636	0.107843137	0.123595506	0.188888889	0.142857143	0.135416667	0.55	0.147727273	0.333333333	0.141304348	0.150537634	0.170454545	0.114942529	0.114942529	0.16091954	0.131868132	0.150537634	0.149425287	0.149425287	0.144444444	0.147727273	0.185714286	0.113636364	0.117021277	0.113636364	0.122222222	0.141304348	0.125	0.14893617	0.114942529	0.135416667	0.113636364	0.137931034	0.139784946	0.147727273	0.119565217	0.119565217	0.113636364	0.141304348	0.113636364	0.149425287	0.114942529	0.11827957	0.16	0.119565217	0.107526882	0.147727273	0.142857143	0.149425287	0.247058824	0.14084507	0.807692308	0.149425287	0.157303371	0.149425287	0.149425287	0.114942529	0.807692308	0.14084507	0.284090909	0.147727273	0.181818182	0.11827957	0.114942529	0.147727273	0.178947368	0.173333333	0.150537634	0.129032258	0.113636364	0.353846154	0.147727273	0.113636364	0.147727273	0.754385965	0.131868132	0.301204819	0.136363636	0.147727273	0.151162791	0.150537634	0.158536585	0.147727273	0.113636364	0.158536585	0.11827957	0.108695652	0.163043478	0.114942529	0.185714286	0.107526882	0.142857143	0.152173913	0.131868132	0.114942529	0.14893617	0.125	0.119565217	0.303797468	0.130434783	0.107526882	0.14893617	0.197183099	0.11827957	0.172043011	0.11827957	0.160493827	0.151162791	0.173913043	0.119565217	0.147727273	0.149425287	0.329113924	0.149425287	0.152173913	0.11827957	0.147727273	0.113636364	0.107526882	0.135416667	0.131868132	0.172413793	0.11827957	0.325	0.149425287	0.183908046	0.129032258	0.151162791	0.114942529	0.807692308	0.148648649	0.126315789	0.113636364	0.114942529	0.149425287	0.141304348	0.149425287	0.467741935	0.197530864	0.150537634	0.178082192	0.150537634	0.133333333	0.147058824	0.108695652	0.107526882	0.11827957	0.16091954	0.144329897	0.147727273	0.141304348	0.141304348	0.14084507	0.150537634	0.144444444	0.517857143	0.146341463	0.108695652	0.114942529	0.129032258	0.807692308	0.149425287	0.107526882	0.147727273	0.144444444	0.155555556	0.119565217	0.129032258	0.16091954	0.108695652	0.107526882	0.141304348	0.172839506	0.151162791	0.703703704	0.134831461	0.149425287	0.179487179	0.139784946	0.6	0.11827957	0.178082192	0.11827957	0.147727273	0.152173913	0.159090909	0.137931034	0.12	0.113636364	0.142857143	0.517857143	0.150537634	0.202380952	0.149425287	0.150537634	0.119565217	0.141304348	0.126315789	0.16091954	0.325	0.147058824	0.14893617	0.14893617	0.107526882	0.119565217	0.113636364	0.108695652	0.133333333	0.114942529	0.616666667	0.147727273	0.159090909	0.11827957	0.172839506	0.108695652	0.178082192	0.329113924	0.2	0.113636364	0.147727273	0.141304348	0.123595506	0.129032258	0.113636364	0.150537634	0.148648649	0.620689655	0.147727273	0.329113924	0.119565217	0.329113924	0.149425287	0.113636364	0.141304348	0.620689655	0.703703704	0.14084507	0.113636364	0.188235294	0.148648649	0.113636364	0.129032258	0.146067416	0.113636364	0.113636364	0.107526882	0.195402299	0.754385965	0.329113924	0.294117647	0.147727273	0.102272727	0.149425287	0.170731707	0.102272727	0.147727273	0.207317073	0.114942529	0.807692308	0.141304348	0.141304348	0.141304348	0.141304348	0.144444444	0.102272727	0.133333333	0.113636364	0.119565217	0.147727273	0.103448276	0.147727273	0.133333333	0.152173913	0.261538462	0.173333333	0.134831461	0.164835165	0.113636364	0.603448276	0.136363636	0.329113924	0.113636364	0.130434783	0.119565217	0.109756098	0.846153846	0.11827957	0.142857143	0.149425287	0.329113924	0.144444444	0.154639175	0.149425287	0.149425287	0.807692308	0.158536585	0.113636364	0.308641975	0.225352113	0.147727273	0.236842105	0.325	0.11827957	0.159090909	0.24	0.11827957	0.157303371	0.108695652	0.141025641	1	0.147727273	0.136363636	0.846153846	0.147727273	0.314285714	0.141304348	0.141304348	0.131868132	0.207317073	0.107526882	0.11827957	0.108695652	0.149425287	0.129032258	0.148148148	0.150537634	0.108695652	0.151162791	0.117021277	0.107526882	0.141304348	0.210526316	0.178082192	0.131868132	0.113636364	0.112359551	0.123595506	0.146067416	0.147058824	0.147727273	0.114942529	0.6	0.149425287	0.129032258	0.126315789	0.325	0.205128205	0.211538462	0.141304348	0.114942529	0.185185185	0.149425287	0.119565217	0.141304348	0.114942529	0.150537634	0.147058824	0.151898734	0.11827957	0.11827957	0.147727273	0.136363636	0.108695652	0.703703704	0.119565217	0.329113924	0.179775281	0.157303371	0.325	0.147727273	0.169014085	0.152173913	0.141304348	0.178082192	0.117021277	0.197183099	0.11827957	0.185714286	0.107526882	0.11827957	0.133333333	0.108695652	0.150537634	0.14084507	0.119565217	0.139784946	0.141304348	0.294117647	0.113636364	0.141304348	0.144444444	0.159090909	0.120481928	0.108695652	0.149425287	0.114942529	0.807692308	0.147727273	0.150537634	0.144444444	0.141304348	0.147727273	0.325	0.11827957	0.119565217	0.329113924	0.146666667	0.147727273	0.108695652	0.169014085	0.11827957	0.149425287	0.153846154	0.151162791	0.141304348	0.807692308	0.329113924	0.149425287	0.135416667	0.152173913	0.175675676	0.150537634	0.38961039	0.113636364	0.142857143	0.147727273	0.107526882	0.147727273	0.11827957	0.114942529	0.14893617	0.179775281	0.136363636	0.148648649	0.202898551	0.151162791	0.114942529	0.150537634
Cc1csc(n1)-c1c(NC(=O)c2ccccc2Cl)sc2CCCc12	0.342105263	0.328947368	0.52173913	0.5	0.328947368	0.135135135	0.277108434	0.507462687	0.479452055	0.172839506	0.328947368	0.290697674	0.189873418	0.305882353	0.292682927	0.346666667	0.277108434	0.514285714	0.445945946	0.661016949	0.346666667	0.346666667	0.277108434	0.273684211	0.426470588	0.137931034	0.379746835	0.514705882	0.394366197	0.386666667	0.342105263	0.342105263	0.606060606	0.342105263	0.292682927	0.333333333	0.255813953	0.38028169	0.350649351	0.394736842	0.137931034	0.52173913	0.26744186	0.514705882	0.291139241	0.135135135	0.537313433	0.265060241	0.270588235	0.346666667	0.316455696	0.346666667	0.441176471	0.38028169	0.328947368	0.155844156	0.277108434	0.342105263	0.302325581	0.12371134	0.135135135	0.297619048	0.771929825	0.1875	0.346666667	0.136842105	0.458333333	0.279069767	0.189873418	0.342105263	0.141176471	0.277108434	0.255813953	0.106382979	0.633333333	0.38028169	0.291139241	0.3	0.270588235	0.346666667	0.328947368	0.268292683	0.342105263	0.105263158	0.394366197	0.277108434	0.394366197	0.457142857	0.261904762	0.333333333	0.282352941	0.38028169	0.264367816	0.65	0.388888889	0.289156627	0.324675325	0.316455696	0.283950617	0.394366197	0.277108434	0.394366197	0.328947368	0.38028169	0.5	0.1	0.283950617	0.529411765	0.342105263	0.25	0.328947368	0.244186047	0.123287671	0.172839506	0.328947368	0.283950617	0.346666667	0.328947368	0.38028169	0.172839506	0.123287671	0.225806452	0.342105263	0.095238095	0.478873239	0.4	0.342105263	0.361445783	0.171052632	0.270588235	0.277108434	0.394366197	0.219178082	0.342105263	0.394366197	0.342105263	0.174418605	0.405405405	0.252873563	0.364864865	0.324675325	0.333333333	0.270588235	0.129411765	0.342105263	0.65	0.129411765	0.52173913	0.303797468	0.227272727	0.38028169	0.135135135	0.529411765	0.25	0.445945946	0.625	0.633333333	0.282352941	0.408450704	0.283950617	0.130434783	0.265060241	0.529411765	0.282352941	0.102564103	0.52173913	0.41025641	0.52173913	0.104651163	0.333333333	0.397435897	0.283950617	0.342105263	0.328947368	0.277108434	0.328947368	0.258823529	0.52173913	0.324675325	0.65	0.316455696	0.264367816	0.485714286	0.492753623	0.52173913	0.273809524	0.328947368	0.253012048	0.472222222	0.333333333	0.661016949	0.172839506	0.116883117	0.479452055	0.65	0.4	0.328947368	0.277108434	0.328947368	0.179487179	0.126436782	0.270588235	0.144736842	0.270588235	0.256097561	0.282608696	0.303797468	0.316455696	0.52173913	0.291139241	0.287356322	0.342105263	0.277108434	0.277108434	0.123287671	0.255813953	0.268292683	0.162162162	0.217948718	0.303797468	0.661016949	0.292682927	0.172839506	0.346666667	0.529411765	0.545454545	0.268292683	0.458333333	0.283950617	0.472222222	0.307692308	0.320512821	0.529411765	0.277108434	0.170731707	0.333333333	0.1625	0.342105263	0.346666667	0.17721519	0.273809524	0.155844156	0.296296296	0.16	0.478873239	0.342105263	0.445945946	0.2875	0.369863014	0.133333333	0.394366197	0.458333333	0.162162162	0.270588235	0.172413793	0.346666667	0.255813953	0.283950617	0.277108434	0.301204819	0.291139241	0.273809524	0.112676056	0.282352941	0.252873563	0.529411765	0.529411765	0.65	0.320512821	0.256097561	0.38028169	0.166666667	0.342105263	0.303797468	0.52173913	0.11627907	0.320512821	0.144736842	0.277108434	0.227848101	0.65	0.342105263	0.277108434	0.346666667	0.292682927	0.394366197	0.255813953	0.116883117	0.202531646	0.342105263	0.277108434	0.316455696	0.277108434	0.328947368	0.65	0.277108434	0.202531646	0.1625	0.123287671	0.394366197	0.186046512	0.116883117	0.65	0.472222222	0.560606061	0.394366197	0.394366197	0.529411765	0.52173913	0.174418605	0.277108434	0.171052632	0.342105263	0.441176471	0.328947368	0.141176471	0.441176471	0.342105263	0.136363636	0.633333333	0.172839506	0.261904762	0.277108434	0.277108434	0.277108434	0.268292683	0.441176471	0.373333333	0.394366197	0.507246377	0.342105263	0.426470588	0.342105263	0.256097561	0.258823529	0.106666667	0.253521127	0.342105263	0.371794872	0.394366197	0.146341463	0.364864865	0.277108434	0.394366197	0.52173913	0.283950617	0.095238095	0.154761905	0.52173913	0.25	0.578125	0.277108434	0.268292683	0.177083333	0.328947368	0.328947368	0.172839506	0.129411765	0.65	0.273809524	0.142857143	0.342105263	0.158536585	0.273809524	0.52173913	0.2875	0.119047619	0.52173913	0.625	0.303797468	0.097560976	0.147727273	1	0.603174603	0.154761905	0.342105263	0.17721519	0.261904762	0.277108434	0.3	0.149425287	0.350649351	0.52173913	0.303797468	0.328947368	0.277108434	0.315789474	0.255813953	0.320512821	0.333333333	0.492957746	0.333333333	0.261904762	0.17721519	0.115384615	0.3	0.394366197	0.351351351	0.346666667	0.337662338	0.112676056	0.342105263	0.4	0.155844156	0.346666667	0.277108434	0.5	0.273809524	0.172839506	0.295918367	0.261904762	0.38028169	0.168674699	0.328947368	0.283950617	0.277108434	0.633333333	0.270588235	0.112676056	0.210526316	0.265060241	0.296296296	0.342105263	0.771929825	0.320512821	0.1625	0.529411765	0.277108434	0.432432432	0.625	0.273809524	0.342105263	0.135135135	0.258823529	0.277108434	0.115384615	0.292682927	0.102564103	0.5	0.135135135	0.529411765	0.478873239	0.256097561	0.320512821	0.270588235	0.123287671	0.529411765	0.289156627	0.277108434	0.171052632	0.394366197	0.277108434	0.268292683	0.2875	0.08045977	0.320512821	0.328947368	0.633333333	0.172839506	0.324675325	0.255813953	0.268292683	0.277108434	0.342105263	0.273809524	0.52173913	0.283950617	0.277108434	0.115384615	0.342105263	0.320512821	0.166666667	0.478873239	0.328947368	0.376623377	0.333333333	0.394736842	0.172839506	0.292682927	0.328947368	0.264367816	0.445945946	0.113924051	0.270588235	0.161290323	0.65	0.458333333	0.545454545	0.507246377	0.342105263	0.478873239	0.38028169	0.297619048	0.115789474	0.364864865	0.116883117	0.135135135	0.333333333	0.38028169	0.270588235
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	0.463768116	0.408450704	0.552238806	0.573529412	0.408450704	0.136986301	0.329113924	0.449275362	0.597014925	0.146341463	0.408450704	0.279069767	0.148148148	0.294117647	0.329113924	0.449275362	0.363636364	0.363636364	0.514285714	0.701754386	0.388888889	0.388888889	0.363636364	0.25	0.5	0.126436782	0.44	0.59375	0.441176471	0.430555556	0.463768116	0.463768116	0.52173913	0.463768116	0.3125	0.596774194	0.304878049	0.447761194	0.373333333	0.381578947	0.166666667	0.6	0.384615385	0.59375	0.402777778	0.136986301	0.569230769	0.464788732	0.3375	0.388888889	0.560606061	0.449275362	0.492307692	0.447761194	0.408450704	0.157894737	0.381578947	0.463768116	0.275862069	0.08	0.136986301	0.384615385	0.694915254	0.177083333	0.388888889	0.126315789	0.529411765	0.3625	0.1625	0.463768116	0.090909091	0.363636364	0.371794872	0.084210526	0.732142857	0.447761194	0.402777778	0.355263158	0.35443038	0.449275362	0.408450704	0.320512821	0.463768116	0.106666667	0.441176471	0.329113924	0.441176471	0.53030303	0.381578947	0.394366197	0.402597403	0.447761194	0.379746835	0.719298246	0.434782609	0.376623377	0.402777778	0.373333333	0.492753623	0.441176471	0.363636364	0.441176471	0.408450704	0.447761194	0.575757576	0.101265823	0.492753623	0.560606061	0.463768116	0.444444444	0.470588235	0.292682927	0.109589041	0.146341463	0.408450704	0.355263158	0.449275362	0.470588235	0.447761194	0.146341463	0.109589041	0.269662921	0.463768116	0.096385542	0.762711864	0.426470588	0.463768116	0.365853659	0.128205128	0.35443038	0.478873239	0.441176471	0.128205128	0.463768116	0.441176471	0.463768116	0.162790698	0.337662338	0.301204819	0.639344262	0.402777778	0.596774194	0.35443038	0.104651163	0.463768116	0.719298246	0.104651163	0.552238806	0.36	0.304878049	0.447761194	0.136986301	0.560606061	0.444444444	0.514285714	0.537313433	0.732142857	0.402597403	0.706896552	0.492753623	0.095744681	0.3	0.560606061	0.402597403	0.103896104	0.552238806	0.415584416	0.552238806	0.105882353	0.596774194	0.421052632	0.492753623	0.463768116	0.408450704	0.381578947	0.470588235	0.308641975	0.552238806	0.402777778	0.719298246	0.537313433	0.379746835	0.775862069	0.397260274	0.552238806	0.376623377	0.470588235	0.256097561	0.75	0.596774194	0.701754386	0.146341463	0.118421053	0.597014925	0.719298246	0.426470588	0.408450704	0.363636364	0.408450704	0.151898734	0.127906977	0.35443038	0.131578947	0.35443038	0.457142857	0.27173913	0.36	0.537313433	0.552238806	0.402777778	0.290697674	0.463768116	0.363636364	0.363636364	0.109589041	0.371794872	0.320512821	0.180555556	0.175	0.36	0.701754386	0.5	0.146341463	0.388888889	0.560606061	0.655737705	0.320512821	0.529411765	0.492753623	0.75	0.383561644	0.342105263	0.560606061	0.363636364	0.104651163	0.596774194	0.135802469	0.603174603	0.449275362	0.12195122	0.394736842	0.157894737	0.350649351	0.102564103	0.762711864	0.463768116	0.514285714	0.397260274	0.455882353	0.105263158	0.441176471	0.529411765	0.180555556	0.35443038	0.134831461	0.449275362	0.371794872	0.492753623	0.363636364	0.320987654	0.402777778	0.376623377	0.114285714	0.402597403	0.317073171	0.560606061	0.560606061	0.719298246	0.342105263	0.457142857	0.447761194	0.154761905	0.463768116	0.342105263	0.552238806	0.104651163	0.342105263	0.131578947	0.381578947	0.142857143	0.719298246	0.463768116	0.363636364	0.388888889	0.5	0.441176471	0.371794872	0.118421053	0.160493827	0.463768116	0.381578947	0.373333333	0.381578947	0.470588235	0.719298246	0.363636364	0.160493827	0.135802469	0.109589041	0.441176471	0.097826087	0.118421053	0.719298246	0.75	0.64516129	0.441176471	0.441176471	0.560606061	0.368421053	0.162790698	0.381578947	0.1	0.463768116	0.492307692	0.408450704	0.129411765	0.492307692	0.463768116	0.087912088	0.732142857	0.146341463	0.381578947	0.363636364	0.363636364	0.363636364	0.320512821	0.492307692	0.457142857	0.441176471	0.584615385	0.463768116	0.5	0.463768116	0.457142857	0.308641975	0.093333333	0.142857143	0.603174603	0.358974359	0.441176471	0.148148148	0.639344262	0.381578947	0.441176471	0.6	0.492753623	0.070588235	0.142857143	0.552238806	0.444444444	0.639344262	0.381578947	0.320512821	0.131313131	0.587301587	0.470588235	0.146341463	0.104651163	0.719298246	0.376623377	0.101265823	0.463768116	0.119047619	0.376623377	0.552238806	0.36	0.120481928	0.552238806	0.391891892	0.36	0.072289157	0.136363636	0.603174603	1	0.142857143	0.463768116	0.135802469	0.381578947	0.363636364	0.355263158	0.137931034	0.373333333	0.552238806	0.36	0.470588235	0.478873239	0.347826087	0.371794872	0.342105263	0.596774194	0.567164179	0.391891892	0.381578947	0.179487179	0.116883117	0.355263158	0.441176471	0.434782609	0.388888889	0.397260274	0.114285714	0.463768116	0.426470588	0.157894737	0.449275362	0.478873239	0.573529412	0.376623377	0.119047619	0.298969072	0.381578947	0.447761194	0.103448276	0.408450704	0.492753623	0.363636364	0.732142857	0.35443038	0.114285714	0.12345679	0.464788732	0.350649351	0.463768116	0.694915254	0.342105263	0.135802469	0.560606061	0.381578947	0.381578947	0.391891892	0.376623377	0.463768116	0.136986301	0.308641975	0.363636364	0.116883117	0.3125	0.103896104	0.575757576	0.136986301	0.560606061	0.762711864	0.457142857	0.342105263	0.35443038	0.109589041	0.560606061	0.376623377	0.363636364	0.1	0.441176471	0.363636364	0.320512821	0.397260274	0.056818182	0.342105263	0.408450704	0.732142857	0.146341463	0.402777778	0.371794872	0.320512821	0.363636364	0.463768116	0.376623377	0.552238806	0.492753623	0.381578947	0.102564103	0.463768116	0.342105263	0.106666667	0.762711864	0.408450704	0.381578947	0.596774194	0.329113924	0.146341463	0.363636364	0.470588235	0.379746835	0.514285714	0.101265823	0.35443038	0.202247191	0.719298246	0.529411765	0.655737705	0.584615385	0.463768116	0.762711864	0.447761194	0.384615385	0.09375	0.639344262	0.118421053	0.106666667	0.596774194	0.447761194	0.35443038
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1cccc(Cl)c1	0.141176471	0.142857143	0.111111111	0.131868132	0.142857143	0.196969697	0.097826087	0.142857143	0.131868132	0.875	0.142857143	0.127659574	0.308823529	0.092783505	0.097826087	0.142857143	0.134831461	0.147727273	0.146067416	0.120481928	0.103448276	0.103448276	0.134831461	0.137254902	0.108433735	0.740740741	0.168539326	0.113636364	0.105882353	0.137931034	0.141176471	0.141176471	0.122222222	0.141176471	0.097826087	0.144578313	0.240963855	0.107142857	0.1	0.174418605	0.305555556	0.136363636	0.130434783	0.113636364	0.154761905	0.196969697	0.113636364	0.111111111	0.303797468	0.103448276	0.125	0.142857143	0.107142857	0.107142857	0.142857143	0.647058824	0.328947368	0.141176471	0.150537634	0.3	0.196969697	0.130434783	0.142857143	0.112244898	0.103448276	0.197674419	0.149425287	0.129032258	0.618181818	0.141176471	0.243243243	0.134831461	0.131868132	0.178571429	0.120481928	0.107142857	0.154761905	0.137931034	0.131868132	0.142857143	0.142857143	0.137931034	0.141176471	0.196969697	0.105882353	0.097826087	0.105882353	0.127906977	0.134831461	0.104651163	0.130434783	0.107142857	0.129032258	0.119047619	0.144578313	0.133333333	0.141176471	0.1	0.112359551	0.105882353	0.134831461	0.105882353	0.142857143	0.107142857	0.111111111	0.136986301	0.112359551	0.112359551	0.141176471	0.123595506	0.142857143	0.243902439	0.149253731	0.875	0.142857143	0.137931034	0.142857143	0.142857143	0.107142857	0.875	0.149253731	0.26744186	0.141176471	0.16	0.123595506	0.107142857	0.141176471	0.173913043	0.183098592	0.131868132	0.10989011	0.105882353	0.37704918	0.141176471	0.105882353	0.141176471	0.627118644	0.125	0.3	0.129411765	0.141176471	0.144578313	0.131868132	0.1375	0.141176471	0.119047619	0.1375	0.111111111	0.101123596	0.144444444	0.107142857	0.196969697	0.112359551	0.123595506	0.146067416	0.125	0.120481928	0.130434783	0.130952381	0.112359551	0.32	0.123595506	0.112359551	0.130434783	0.208955224	0.111111111	0.166666667	0.111111111	0.139240506	0.144578313	0.168539326	0.112359551	0.141176471	0.142857143	0.328947368	0.142857143	0.133333333	0.111111111	0.141176471	0.119047619	0.112359551	0.129032258	0.125	0.166666667	0.111111111	0.324675325	0.142857143	0.192771084	0.122222222	0.144578313	0.120481928	0.875	0.157142857	0.131868132	0.119047619	0.107142857	0.142857143	0.134831461	0.142857143	0.526315789	0.207792208	0.131868132	0.188405797	0.131868132	0.126436782	0.118811881	0.101123596	0.112359551	0.111111111	0.154761905	0.138297872	0.141176471	0.134831461	0.134831461	0.149253731	0.131868132	0.137931034	0.557692308	0.153846154	0.101123596	0.120481928	0.10989011	0.875	0.142857143	0.112359551	0.154761905	0.137931034	0.149425287	0.112359551	0.122222222	0.154761905	0.101123596	0.112359551	0.134831461	0.181818182	0.144578313	0.76	0.127906977	0.142857143	0.189189189	0.133333333	0.647058824	0.098901099	0.188405797	0.123595506	0.141176471	0.146067416	0.152941176	0.144578313	0.126760563	0.105882353	0.149425287	0.557692308	0.131868132	0.2125	0.142857143	0.131868132	0.112359551	0.134831461	0.107526882	0.154761905	0.324675325	0.15625	0.130434783	0.130434783	0.112359551	0.112359551	0.119047619	0.101123596	0.126436782	0.107142857	0.576271186	0.141176471	0.139534884	0.111111111	0.151898734	0.101123596	0.188405797	0.328947368	0.210526316	0.119047619	0.141176471	0.134831461	0.103448276	0.10989011	0.105882353	0.131868132	0.157142857	0.666666667	0.141176471	0.328947368	0.1	0.328947368	0.142857143	0.119047619	0.134831461	0.666666667	0.76	0.149253731	0.105882353	0.168674699	0.157142857	0.119047619	0.122222222	0.152941176	0.105882353	0.105882353	0.112359551	0.19047619	0.627118644	0.328947368	0.35483871	0.141176471	0.107142857	0.142857143	0.179487179	0.107142857	0.141176471	0.158536585	0.120481928	0.875	0.134831461	0.134831461	0.134831461	0.134831461	0.137931034	0.107142857	0.126436782	0.105882353	0.112359551	0.141176471	0.108433735	0.141176471	0.126436782	0.133333333	0.238095238	0.183098592	0.127906977	0.159090909	0.105882353	0.561403509	0.129411765	0.328947368	0.105882353	0.136363636	0.112359551	0.115384615	1	0.111111111	0.123595506	0.156626506	0.328947368	0.137931034	0.161290323	0.142857143	0.142857143	0.875	0.1375	0.119047619	0.307692308	0.23880597	0.141176471	0.285714286	0.324675325	0.111111111	0.139534884	0.219178082	0.111111111	0.151162791	0.101123596	0.148648649	0.846153846	0.154761905	0.142857143	1	0.141176471	0.333333333	0.134831461	0.134831461	0.137931034	0.217948718	0.1	0.111111111	0.101123596	0.142857143	0.10989011	0.142857143	0.131868132	0.101123596	0.144578313	0.10989011	0.1	0.134831461	0.189189189	0.138888889	0.137931034	0.105882353	0.104651163	0.103448276	0.139534884	0.15625	0.141176471	0.107142857	0.647058824	0.142857143	0.10989011	0.131868132	0.324675325	0.184210526	0.173076923	0.134831461	0.107142857	0.164556962	0.142857143	0.112359551	0.134831461	0.120481928	0.131868132	0.15625	0.16	0.111111111	0.098901099	0.141176471	0.142857143	0.101123596	0.76	0.112359551	0.328947368	0.16091954	0.151162791	0.324675325	0.141176471	0.179104478	0.133333333	0.134831461	0.138888889	0.097826087	0.208955224	0.111111111	0.196969697	0.112359551	0.123595506	0.126436782	0.101123596	0.131868132	0.149253731	0.112359551	0.133333333	0.134831461	0.35483871	0.105882353	0.134831461	0.137931034	0.152941176	0.126582278	0.101123596	0.142857143	0.120481928	0.875	0.141176471	0.131868132	0.137931034	0.134831461	0.141176471	0.324675325	0.111111111	0.112359551	0.328947368	0.154929577	0.141176471	0.101123596	0.179104478	0.123595506	0.142857143	0.147727273	0.144578313	0.122222222	0.875	0.328947368	0.142857143	0.129032258	0.146067416	0.185714286	0.131868132	0.391891892	0.119047619	0.149425287	0.154761905	0.112359551	0.141176471	0.123595506	0.107142857	0.130434783	0.16091954	0.129411765	0.157142857	0.215384615	0.144578313	0.107142857	0.131868132
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
COc1cc(ccc1-c1ccc(Cl)cc1)C(=O)Nc1ccccc1-c1ccccc1	0.107142857	0.108433735	0.11627907	0.125	0.108433735	0.171875	0.102272727	0.164556962	0.125	0.387096774	0.108433735	0.146067416	0.25	0.159090909	0.102272727	0.108433735	0.102272727	0.154761905	0.113636364	0.126582278	0.108433735	0.108433735	0.102272727	0.142857143	0.128205128	0.323529412	0.136363636	0.119047619	0.111111111	0.117647059	0.107142857	0.107142857	0.154761905	0.107142857	0.102272727	0.109756098	0.1	0.1125	0.117647059	0.154761905	0.232876712	0.129411765	0.111111111	0.119047619	0.094117647	0.171875	0.119047619	0.11627907	0.1	0.108433735	0.117647059	0.108433735	0.126582278	0.1125	0.108433735	0.355932203	0.08988764	0.107142857	0.170454545	0.369863014	0.171875	0.111111111	0.164556962	0.179775281	0.108433735	0.337837838	0.11627907	0.10989011	0.268656716	0.107142857	0.222222222	0.102272727	0.1	0.266666667	0.126582278	0.1125	0.094117647	0.117647059	0.1	0.108433735	0.108433735	0.104651163	0.107142857	0.293103448	0.111111111	0.102272727	0.111111111	0.120481928	0.102272727	0.109756098	0.111111111	0.1125	0.10989011	0.125	0.12345679	0.113636364	0.107142857	0.104651163	0.117647059	0.111111111	0.102272727	0.111111111	0.108433735	0.1125	0.11627907	0.161764706	0.117647059	0.117647059	0.107142857	0.103448276	0.108433735	0.101123596	0.177419355	0.387096774	0.108433735	0.104651163	0.108433735	0.108433735	0.1125	0.387096774	0.177419355	0.09375	0.107142857	0.202898551	0.129411765	0.1125	0.107142857	0.223529412	0.355932203	0.1	0.114942529	0.111111111	0.454545455	0.107142857	0.111111111	0.107142857	0.243243243	0.158536585	0.098901099	0.12195122	0.107142857	0.109756098	0.1	0.260869565	0.107142857	0.125	0.260869565	0.11627907	0.105882353	0.087912088	0.1125	0.171875	0.117647059	0.103448276	0.113636364	0.158536585	0.126582278	0.111111111	0.1375	0.117647059	0.417910448	0.11627907	0.117647059	0.111111111	0.222222222	0.11627907	0.134831461	0.11627907	0.162162162	0.109756098	0.136363636	0.117647059	0.107142857	0.108433735	0.08988764	0.108433735	0.101123596	0.11627907	0.107142857	0.125	0.130952381	0.10989011	0.130952381	0.160493827	0.11627907	0.088888889	0.108433735	0.172839506	0.127906977	0.109756098	0.126582278	0.387096774	0.184615385	0.125	0.125	0.1125	0.108433735	0.102272727	0.108433735	0.276923077	0.369230769	0.1	0.164179104	0.1	0.105882353	0.184782609	0.105882353	0.130952381	0.11627907	0.094117647	0.157303371	0.107142857	0.102272727	0.102272727	0.177419355	0.1	0.104651163	0.203125	0.246376812	0.105882353	0.126582278	0.114942529	0.387096774	0.108433735	0.117647059	0.120481928	0.104651163	0.11627907	0.117647059	0.127906977	0.094117647	0.105882353	0.117647059	0.102272727	0.260869565	0.109756098	0.4	0.120481928	0.108433735	0.183098592	0.113636364	0.355932203	0.103448276	0.21875	0.129411765	0.107142857	0.113636364	0.093023256	0.12345679	0.1875	0.111111111	0.11627907	0.203125	0.1	0.17721519	0.108433735	0.1	0.117647059	0.102272727	0.1	0.094117647	0.088888889	0.186440678	0.111111111	0.098901099	0.117647059	0.117647059	0.125	0.105882353	0.105882353	0.1125	0.236111111	0.107142857	0.105882353	0.11627907	0.318181818	0.105882353	0.164179104	0.08988764	0.23943662	0.125	0.107142857	0.102272727	0.108433735	0.114942529	0.111111111	0.1	0.184615385	0.28358209	0.107142857	0.08988764	0.104651163	0.08988764	0.108433735	0.125	0.102272727	0.28358209	0.4	0.177419355	0.111111111	0.328571429	0.184615385	0.125	0.127906977	0.119047619	0.111111111	0.111111111	0.117647059	0.185185185	0.243243243	0.08988764	0.333333333	0.107142857	0.126582278	0.108433735	0.333333333	0.126582278	0.107142857	0.181818182	0.126582278	0.387096774	0.102272727	0.102272727	0.102272727	0.102272727	0.104651163	0.126582278	0.105882353	0.111111111	0.117647059	0.107142857	0.128205128	0.107142857	0.105882353	0.101123596	0.275862069	0.212121212	0.120481928	0.139534884	0.111111111	0.328125	0.12195122	0.08988764	0.111111111	0.129411765	0.117647059	0.257575758	0.333333333	0.11627907	0.103448276	0.12195122	0.08988764	0.104651163	0.223529412	0.108433735	0.108433735	0.387096774	0.260869565	0.125	0.088888889	0.274193548	0.107142857	0.264705882	0.088888889	0.11627907	0.105882353	0.231884058	0.11627907	0.172839506	0.105882353	0.265625	0.314285714	0.17721519	0.135802469	0.333333333	0.107142857	1	0.102272727	0.102272727	0.117647059	0.467741935	0.117647059	0.11627907	0.105882353	0.108433735	0.114942529	0.195876289	0.1	0.105882353	0.109756098	0.114942529	0.117647059	0.102272727	0.183098592	0.164179104	0.117647059	0.111111111	0.109756098	0.108433735	0.119047619	0.186440678	0.107142857	0.1125	0.355932203	0.108433735	0.114942529	0.125	0.088888889	0.178082192	0.145631068	0.102272727	0.1125	0.142857143	0.108433735	0.117647059	0.102272727	0.126582278	0.1	0.186440678	0.185714286	0.11627907	0.103448276	0.107142857	0.164556962	0.105882353	0.4	0.117647059	0.08988764	0.227848101	0.172839506	0.088888889	0.107142857	0.171875	0.101123596	0.102272727	0.164179104	0.102272727	0.222222222	0.11627907	0.171875	0.117647059	0.129411765	0.105882353	0.105882353	0.1	0.177419355	0.117647059	0.113636364	0.102272727	0.333333333	0.111111111	0.102272727	0.104651163	0.093023256	0.268656716	0.105882353	0.108433735	0.126582278	0.387096774	0.107142857	0.1	0.104651163	0.102272727	0.107142857	0.088888889	0.11627907	0.117647059	0.08988764	0.2	0.107142857	0.105882353	0.229508197	0.129411765	0.108433735	0.154761905	0.109756098	0.154761905	0.387096774	0.08988764	0.108433735	0.10989011	0.113636364	0.253968254	0.1	0.2375	0.125	0.11627907	0.120481928	0.117647059	0.107142857	0.129411765	0.1125	0.111111111	0.276315789	0.12195122	0.184615385	0.271186441	0.109756098	0.1125	0.1
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.438356164	0.379746835	0.4	0.438356164	0.128205128	0.71875	0.438356164	0.417721519	0.125	0.438356164	0.337209302	0.139534884	0.32183908	0.506849315	0.779661017	0.964285714	0.358024691	0.275862069	0.416666667	0.567164179	0.567164179	0.964285714	0.388888889	0.442857143	0.131868132	0.569444444	0.407894737	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.692307692	0.650793651	0.34939759	0.59375	0.384615385	0.375	0.157303371	0.397435897	0.712121212	0.407894737	0.582089552	0.128205128	0.38961039	0.626865672	0.4	0.567164179	0.521126761	0.779661017	0.436619718	0.59375	0.438356164	0.134146341	0.527777778	0.796610169	0.318181818	0.066037736	0.128205128	0.661764706	0.329113924	0.082568807	0.567164179	0.076923077	0.415584416	0.676470588	0.139534884	0.796610169	0.10989011	0.964285714	0.723076923	0.069306931	0.436619718	0.59375	0.582089552	0.421052632	0.696969697	0.779661017	0.438356164	0.542857143	0.796610169	0.086419753	0.584615385	0.71875	0.584615385	0.394736842	1	0.575757576	0.686567164	0.59375	0.701492537	0.430555556	0.3	0.707692308	0.452054795	0.542857143	0.636363636	0.584615385	0.964285714	0.584615385	0.438356164	0.59375	0.397435897	0.095238095	0.636363636	0.565217391	0.796610169	0.557142857	0.810344828	0.5	0.088607595	0.125	0.438356164	0.44	0.779661017	0.810344828	0.59375	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.569230769	0.796610169	0.5	0.068965517	0.696969697	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.52173913	0.452054795	0.650793651	0.696969697	0.098901099	0.796610169	0.430555556	0.098901099	0.379746835	0.754098361	0.513513514	0.59375	0.128205128	0.565217391	0.557142857	0.275862069	0.285714286	0.436619718	0.686567164	0.386666667	0.636363636	0.08	0.493150685	0.565217391	0.686567164	0.097560976	0.379746835	0.540540541	0.379746835	0.112359551	0.650793651	0.547945205	0.636363636	0.796610169	0.438356164	0.527777778	0.810344828	0.3875	0.379746835	0.452054795	0.430555556	0.5	0.701492537	0.333333333	0.426666667	0.379746835	0.541666667	0.810344828	0.227272727	0.325301205	0.650793651	0.416666667	0.125	0.111111111	0.417721519	0.430555556	0.569230769	0.438356164	0.964285714	0.438356164	0.129411765	0.108695652	0.696969697	0.109756098	0.696969697	0.783333333	0.29787234	0.754098361	0.5	0.379746835	0.582089552	0.333333333	0.796610169	0.964285714	0.964285714	0.088607595	0.723076923	0.542857143	0.153846154	0.137931034	0.754098361	0.416666667	0.428571429	0.125	0.418918919	0.565217391	0.325	0.542857143	0.282352941	0.636363636	0.325301205	0.558823529	0.725806452	0.565217391	0.964285714	0.075268817	0.650793651	0.114942529	0.514285714	0.779661017	0.102272727	0.734375	0.134146341	0.535211268	0.096385542	0.493150685	0.796610169	0.275862069	0.597014925	0.316455696	0.05952381	0.584615385	0.415584416	0.153846154	0.696969697	0.115789474	0.779661017	0.723076923	0.636363636	0.964285714	0.493333333	0.582089552	0.541666667	0.092105263	0.686567164	0.395061728	0.565217391	0.367088608	0.430555556	0.725806452	0.783333333	0.59375	0.146067416	0.796610169	0.407894737	0.379746835	0.086956522	0.725806452	0.109756098	0.527777778	0.134831461	0.430555556	0.796610169	0.964285714	0.567164179	0.428571429	0.584615385	0.723076923	0.111111111	0.137931034	0.796610169	0.527777778	0.542857143	0.527777778	0.810344828	0.430555556	0.964285714	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.320987654	0.584615385	0.584615385	0.565217391	0.3625	0.153846154	0.527777778	0.107142857	0.796610169	0.436619718	0.438356164	0.086021505	0.436619718	0.796610169	0.083333333	0.436619718	0.125	1	0.964285714	0.964285714	0.964285714	0.542857143	0.436619718	0.646153846	0.584615385	0.384615385	0.796610169	0.442857143	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.514285714	0.353658537	0.584615385	0.139534884	0.52173913	0.527777778	0.584615385	0.397435897	0.636363636	0.043478261	0.134831461	0.379746835	0.557142857	0.296296296	0.527777778	0.542857143	0.103773585	0.666666667	0.810344828	0.125	0.098901099	0.430555556	0.520547945	0.082352941	0.796610169	0.1	0.541666667	0.379746835	0.426666667	0.113636364	0.379746835	0.402597403	0.754098361	0.056179775	0.141304348	0.261904762	0.381578947	0.134831461	0.796610169	0.102272727	1	0.964285714	0.421052632	0.094736842	0.384615385	0.379746835	0.754098361	0.810344828	0.447368421	0.417582418	0.723076923	0.725806452	0.650793651	0.375	0.402597403	1	0.154761905	0.109756098	0.421052632	0.584615385	0.575757576	0.567164179	0.407894737	0.092105263	0.796610169	0.569230769	0.134146341	0.779661017	0.447368421	0.4	0.541666667	0.112359551	0.297029703	1	0.59375	0.122222222	0.438356164	0.636363636	0.964285714	0.436619718	0.696969697	0.092105263	0.11627907	0.626865672	0.535211268	0.796610169	0.329113924	0.725806452	0.114942529	0.367088608	0.527777778	0.375	0.402597403	0.541666667	0.796610169	0.113924051	0.3875	0.964285714	0.109756098	0.692307692	0.097560976	0.397435897	0.128205128	0.565217391	0.493150685	0.783333333	0.725806452	0.696969697	0.088607595	0.367088608	0.707692308	0.964285714	0.107142857	0.584615385	0.964285714	0.542857143	0.597014925	0.031578947	0.725806452	0.438356164	0.436619718	0.125	0.452054795	0.723076923	0.542857143	0.964285714	0.796610169	0.541666667	0.379746835	0.636363636	0.527777778	0.083333333	0.796610169	0.725806452	0.086419753	0.493150685	0.438356164	0.392405063	0.650793651	0.375	0.125	0.506849315	0.810344828	0.701492537	0.275862069	0.082352941	0.696969697	0.317647059	0.430555556	0.415584416	0.325	0.588235294	0.796610169	0.493150685	0.59375	0.661764706	0.089108911	0.52173913	0.111111111	0.086419753	0.650793651	0.59375	0.696969697
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.3	0.560606061	0.304878049	0.325301205	0.560606061	0.162162162	0.384615385	0.320512821	0.325301205	0.141176471	0.560606061	0.345238095	0.11627907	0.255555556	0.270588235	0.303797468	0.421052632	0.285714286	0.513888889	0.333333333	0.271604938	0.271604938	0.421052632	0.382022472	0.5	0.122222222	0.275862069	0.3125	0.328947368	0.358974359	0.3	0.3	0.285714286	0.3	0.384615385	0.307692308	0.325301205	0.333333333	0.452054795	0.317073171	0.122222222	0.3375	0.290697674	0.3125	0.485714286	0.162162162	0.3125	0.426666667	0.294117647	0.271604938	0.292682927	0.303797468	0.492537313	0.333333333	0.560606061	0.151898734	0.301204819	0.3	0.325581395	0.077669903	0.162162162	0.275862069	0.320512821	0.104761905	0.271604938	0.1	0.725806452	0.287356322	0.156626506	0.3	0.064516129	0.421052632	0.279069767	0.081632653	0.333333333	0.333333333	0.485714286	1	0.279069767	0.303797468	0.560606061	0.709677419	0.3	0.102564103	0.328947368	0.384615385	0.328947368	0.268292683	0.421052632	0.275	0.275862069	0.333333333	0.287356322	0.328947368	0.789473684	0.297619048	0.552238806	0.308641975	0.472222222	0.328947368	0.421052632	0.328947368	0.560606061	0.333333333	0.304878049	0.084337349	0.472222222	0.472222222	0.3	0.273809524	0.303797468	0.472972973	0.105263158	0.141176471	0.560606061	0.472222222	0.303797468	0.303797468	0.333333333	0.141176471	0.105263158	0.288888889	0.3	0.093023256	0.486111111	0.333333333	0.3	0.25	0.12345679	0.279069767	0.317073171	0.328947368	0.083333333	0.3	0.328947368	0.3	0.144444444	0.432432432	0.48	0.355263158	0.552238806	0.307692308	0.279069767	0.088888889	0.3	0.328947368	0.088888889	0.304878049	0.458333333	0.447368421	0.333333333	0.162162162	0.472222222	0.273809524	0.513888889	0.292682927	0.333333333	0.275862069	0.52238806	0.472222222	0.081632653	0.550724638	0.472222222	0.275862069	0.086419753	0.304878049	0.272727273	0.304878049	0.102272727	0.307692308	0.275862069	0.472222222	0.3	0.560606061	0.301204819	0.303797468	0.513888889	0.304878049	0.552238806	0.328947368	0.682539683	0.287356322	0.325	0.296296296	0.304878049	0.297619048	0.303797468	0.204545455	0.317073171	0.307692308	0.333333333	0.141176471	0.113924051	0.325301205	0.328947368	0.333333333	0.560606061	0.421052632	0.537313433	0.146341463	0.111111111	0.279069767	0.155844156	0.279069767	0.418918919	0.237113402	0.458333333	0.682539683	0.304878049	0.485714286	0.266666667	0.3	0.421052632	0.421052632	0.105263158	0.279069767	0.709677419	0.189189189	0.127906977	0.458333333	0.333333333	0.301204819	0.141176471	0.560606061	0.472222222	0.552238806	0.709677419	0.528571429	0.472222222	0.317073171	0.485714286	0.458333333	0.472222222	0.421052632	0.101123596	0.307692308	0.130952381	0.316455696	0.303797468	0.117647059	0.297619048	0.151898734	0.304878049	0.098765432	0.486111111	0.3	0.513888889	0.478873239	0.75862069	0.074074074	0.328947368	0.725806452	0.189189189	0.279069767	0.142857143	0.303797468	0.279069767	0.472222222	0.421052632	0.264367816	0.485714286	0.297619048	0.094594595	0.275862069	0.460526316	0.472222222	0.292682927	0.328947368	0.458333333	0.418918919	0.333333333	0.149425287	0.3	0.478873239	0.304878049	0.088888889	0.458333333	0.155844156	0.301204819	0.1	0.328947368	0.3	0.421052632	0.271604938	0.301204819	0.328947368	0.279069767	0.113924051	0.154761905	0.3	0.301204819	0.308641975	0.301204819	0.303797468	0.328947368	0.421052632	0.154761905	0.130952381	0.105263158	0.328947368	0.083333333	0.113924051	0.328947368	0.317073171	0.418918919	0.328947368	0.328947368	0.472222222	0.289156627	0.144444444	0.301204819	0.070588235	0.3	0.492537313	0.560606061	0.1	0.492537313	0.3	0.085106383	0.333333333	0.141176471	0.421052632	0.421052632	0.421052632	0.421052632	0.709677419	0.492537313	0.3125	0.328947368	0.292682927	0.3	0.5	0.3	0.418918919	0.493150685	0.0625	0.109756098	0.316455696	0.297619048	0.328947368	0.142857143	0.355263158	0.301204819	0.328947368	0.3375	0.472222222	0.08045977	0.137931034	0.304878049	0.273809524	0.560606061	0.301204819	0.709677419	0.12745098	0.303797468	0.303797468	0.141176471	0.088888889	0.328947368	0.313253012	0.097560976	0.3	0.102272727	0.297619048	0.304878049	0.478873239	0.142857143	0.304878049	0.292682927	0.458333333	0.069767442	0.131868132	0.3	0.355263158	0.137931034	0.3	0.117647059	0.421052632	0.421052632	1	0.096774194	0.452054795	0.304878049	0.458333333	0.303797468	0.317073171	0.257425743	0.279069767	0.458333333	0.307692308	0.285714286	0.452054795	0.421052632	0.130952381	0.098765432	1	0.328947368	0.291139241	0.271604938	0.438356164	0.094594595	0.3	0.333333333	0.151898734	0.303797468	0.317073171	0.325301205	0.297619048	0.114942529	0.264705882	0.421052632	0.333333333	0.076086957	0.560606061	0.472222222	0.421052632	0.333333333	0.279069767	0.094594595	0.093023256	0.426666667	0.304878049	0.3	0.320512821	0.458333333	0.130952381	0.292682927	0.301204819	0.285714286	0.292682927	0.297619048	0.3	0.131578947	0.513888889	0.421052632	0.098765432	0.384615385	0.086419753	0.304878049	0.162162162	0.472222222	0.486111111	0.418918919	0.458333333	0.279069767	0.105263158	0.292682927	0.297619048	0.421052632	0.070588235	0.328947368	0.421052632	0.709677419	0.478873239	0.054945055	0.458333333	0.560606061	0.333333333	0.141176471	0.552238806	0.279069767	0.709677419	0.421052632	0.3	0.297619048	0.304878049	0.472222222	0.301204819	0.098765432	0.3	0.458333333	0.102564103	0.486111111	0.560606061	0.384615385	0.307692308	0.285714286	0.141176471	0.301204819	0.303797468	0.287356322	0.513888889	0.097560976	0.279069767	0.208791209	0.328947368	0.725806452	0.552238806	0.472222222	0.3	0.486111111	0.333333333	0.275862069	0.08	0.355263158	0.113924051	0.088607595	0.307692308	0.333333333	0.279069767
COc1ccc(cc1)C(=O)Nc1ccccc1-c1ccc2n(ccc2c1)C(O)=O	0.098901099	0.1	0.119565217	0.115789474	0.1	0.138888889	0.106382979	0.164705882	0.115789474	0.223684211	0.1	0.135416667	0.164556962	0.197802198	0.11827957	0.1	0.094736842	0.130434783	0.105263158	0.129411765	0.112359551	0.112359551	0.094736842	0.133333333	0.117647059	0.2125	0.126315789	0.122222222	0.114942529	0.108695652	0.098901099	0.098901099	0.155555556	0.098901099	0.106382979	0.113636364	0.104166667	0.11627907	0.108695652	0.155555556	0.197530864	0.119565217	0.103092784	0.122222222	0.086956522	0.138888889	0.122222222	0.119565217	0.104166667	0.112359551	0.120879121	0.1	0.11627907	0.11627907	0.1	0.279411765	0.094736842	0.098901099	0.1	0.244186047	0.138888889	0.103092784	0.164705882	0.230769231	0.112359551	0.308641975	0.107526882	0.102040816	0.179487179	0.098901099	0.158536585	0.094736842	0.092783505	0.214285714	0.129411765	0.11627907	0.086956522	0.096774194	0.092783505	0.1	0.1	0.096774194	0.098901099	0.188405797	0.114942529	0.106382979	0.114942529	0.123595506	0.094736842	0.113636364	0.103092784	0.11627907	0.102040816	0.127906977	0.101123596	0.105263158	0.098901099	0.108695652	0.120879121	0.114942529	0.094736842	0.114942529	0.1	0.11627907	0.119565217	0.146666667	0.120879121	0.120879121	0.098901099	0.107526882	0.1	0.105263158	0.142857143	0.223684211	0.1	0.096774194	0.1	0.1	0.11627907	0.223684211	0.142857143	0.098039216	0.098901099	0.153846154	0.131868132	0.11627907	0.098901099	0.233333333	0.242857143	0.092783505	0.11827957	0.114942529	0.260869565	0.098901099	0.114942529	0.098901099	0.178571429	0.159090909	0.103092784	0.125	0.098901099	0.113636364	0.092783505	0.189873418	0.098901099	0.127906977	0.189873418	0.119565217	0.10989011	0.081632653	0.11627907	0.138888889	0.120879121	0.107526882	0.105263158	0.159090909	0.129411765	0.103092784	0.126436782	0.120879121	0.259259259	0.107526882	0.120879121	0.103092784	0.183098592	0.119565217	0.125	0.119565217	0.134146341	0.113636364	0.126315789	0.120879121	0.098901099	0.1	0.094736842	0.1	0.09375	0.119565217	0.098901099	0.127906977	0.120879121	0.102040816	0.133333333	0.134831461	0.119565217	0.09375	0.1	0.120879121	0.130434783	0.113636364	0.129411765	0.223684211	0.150684932	0.115789474	0.127906977	0.11627907	0.1	0.094736842	0.1	0.184210526	0.28	0.092783505	0.133333333	0.092783505	0.10989011	0.16	0.10989011	0.120879121	0.119565217	0.086956522	0.182795699	0.098901099	0.094736842	0.094736842	0.142857143	0.092783505	0.096774194	0.135135135	0.24	0.10989011	0.129411765	0.11827957	0.223684211	0.1	0.120879121	0.111111111	0.096774194	0.107526882	0.120879121	0.130434783	0.086956522	0.10989011	0.120879121	0.094736842	0.27027027	0.113636364	0.22972973	0.123595506	0.1	0.12345679	0.105263158	0.279411765	0.107526882	0.133333333	0.131868132	0.098901099	0.105263158	0.086021505	0.101123596	0.169014085	0.114942529	0.107526882	0.135135135	0.092783505	0.098901099	0.1	0.092783505	0.120879121	0.094736842	0.104166667	0.086956522	0.09375	0.166666667	0.103092784	0.103092784	0.120879121	0.120879121	0.127906977	0.10989011	0.10989011	0.11627907	0.170731707	0.098901099	0.097826087	0.119565217	0.236842105	0.10989011	0.133333333	0.094736842	0.217948718	0.127906977	0.098901099	0.094736842	0.112359551	0.11827957	0.114942529	0.092783505	0.150684932	0.192307692	0.098901099	0.094736842	0.108695652	0.094736842	0.1	0.127906977	0.094736842	0.192307692	0.22972973	0.142857143	0.114942529	0.19047619	0.150684932	0.127906977	0.130434783	0.10989011	0.114942529	0.114942529	0.120879121	0.131868132	0.178571429	0.094736842	0.242857143	0.098901099	0.11627907	0.1	0.25	0.11627907	0.098901099	0.126436782	0.129411765	0.223684211	0.094736842	0.094736842	0.094736842	0.094736842	0.096774194	0.11627907	0.097826087	0.114942529	0.120879121	0.098901099	0.117647059	0.098901099	0.10989011	0.09375	0.227272727	0.16	0.123595506	0.153846154	0.114942529	0.277777778	0.125	0.094736842	0.114942529	0.119565217	0.120879121	0.216216216	0.217948718	0.119565217	0.107526882	0.112359551	0.094736842	0.096774194	0.180851064	0.112359551	0.1	0.223684211	0.189873418	0.127906977	0.09375	0.146666667	0.098901099	0.1625	0.09375	0.119565217	0.097826087	0.164556962	0.119565217	0.146067416	0.10989011	0.189189189	0.207317073	0.149425287	0.137931034	0.217948718	0.098901099	0.467741935	0.094736842	0.094736842	0.096774194	1	0.108695652	0.119565217	0.10989011	0.1	0.11827957	0.194174757	0.092783505	0.10989011	0.113636364	0.11827957	0.108695652	0.094736842	0.166666667	0.133333333	0.096774194	0.114942529	0.126436782	0.112359551	0.10989011	0.166666667	0.098901099	0.11627907	0.279411765	0.1	0.11827957	0.115789474	0.09375	0.120481928	0.136363636	0.094736842	0.11627907	0.104651163	0.1	0.120879121	0.094736842	0.129411765	0.092783505	0.166666667	0.153846154	0.119565217	0.107526882	0.098901099	0.164705882	0.10989011	0.22972973	0.120879121	0.094736842	0.168539326	0.146067416	0.09375	0.098901099	0.138888889	0.09375	0.094736842	0.133333333	0.106382979	0.183098592	0.119565217	0.138888889	0.120879121	0.131868132	0.10989011	0.10989011	0.092783505	0.142857143	0.120879121	0.105263158	0.094736842	0.242857143	0.114942529	0.094736842	0.096774194	0.086021505	0.260273973	0.10989011	0.1	0.129411765	0.223684211	0.098901099	0.092783505	0.096774194	0.094736842	0.098901099	0.09375	0.119565217	0.120879121	0.094736842	0.164383562	0.098901099	0.10989011	0.138888889	0.131868132	0.1	0.142857143	0.113636364	0.155555556	0.223684211	0.094736842	0.1	0.102040816	0.105263158	0.178082192	0.092783505	0.204545455	0.127906977	0.107526882	0.111111111	0.120879121	0.098901099	0.131868132	0.11627907	0.103092784	0.223529412	0.125	0.150684932	0.171428571	0.113636364	0.11627907	0.092783505
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.424657534	0.303797468	0.725806452	0.466666667	0.303797468	0.116883117	0.402597403	0.355263158	0.447368421	0.102272727	0.303797468	0.4125	0.142857143	0.345238095	0.636363636	0.430555556	0.402597403	0.333333333	0.472972973	0.538461538	0.450704225	0.450704225	0.402597403	0.23	0.736842105	0.097826087	0.275862069	0.567164179	0.507462687	0.277108434	0.424657534	0.424657534	0.521126761	0.424657534	0.421052632	0.307692308	0.325301205	0.492537313	1	0.301204819	0.10989011	0.486111111	0.405063291	0.567164179	0.253012048	0.116883117	0.590909091	0.304878049	0.264367816	0.450704225	0.325	0.430555556	0.754385965	0.492537313	0.303797468	0.109756098	0.24137931	0.424657534	0.295454545	0.077669903	0.116883117	0.441558442	0.373333333	0.115384615	0.450704225	0.1	0.304878049	0.4	0.11627907	0.424657534	0.087912088	0.402597403	0.571428571	0.081632653	0.515151515	0.492537313	0.253012048	0.452054795	0.594202899	0.430555556	0.303797468	0.292682927	0.424657534	0.088607595	0.507462687	0.402597403	0.507462687	0.464788732	0.384615385	0.436619718	0.423076923	0.492537313	0.382716049	0.53030303	0.5	0.415584416	0.316455696	0.536231884	0.325	0.507462687	0.402597403	0.507462687	0.303797468	0.492537313	0.698412698	0.084337349	0.325	0.492957746	0.424657534	0.445945946	0.410958904	0.26744186	0.076923077	0.102272727	0.303797468	0.277108434	0.430555556	0.410958904	0.492537313	0.102272727	0.076923077	0.364705882	0.424657534	0.093023256	0.3375	0.515151515	0.424657534	0.385542169	0.12345679	0.594202899	0.5	0.507462687	0.12345679	0.424657534	0.507462687	0.424657534	0.119565217	0.325	0.275862069	0.355263158	0.316455696	0.307692308	0.594202899	0.113636364	0.424657534	0.53030303	0.113636364	0.725806452	0.458333333	0.392405063	0.492537313	0.116883117	0.492957746	0.445945946	0.472972973	0.413333333	0.515151515	0.423076923	0.545454545	0.325	0.092783505	0.273809524	0.492957746	0.423076923	0.073170732	0.725806452	0.287356322	0.725806452	0.102272727	0.307692308	0.290697674	0.325	0.424657534	0.303797468	0.24137931	0.410958904	0.453333333	0.725806452	0.316455696	0.53030303	0.492957746	0.382716049	0.413333333	0.329113924	0.725806452	0.252873563	0.410958904	0.177777778	0.521126761	0.307692308	0.538461538	0.102272727	0.1	0.447368421	0.53030303	0.515151515	0.303797468	0.402597403	0.303797468	0.105882353	0.111111111	0.594202899	0.098765432	0.594202899	0.280487805	0.318681319	0.458333333	0.492957746	0.725806452	0.253012048	0.280898876	0.424657534	0.402597403	0.402597403	0.076923077	0.571428571	0.292682927	0.128205128	0.141176471	0.458333333	0.538461538	0.35	0.102272727	0.320512821	0.492957746	0.333333333	0.292682927	0.371794872	0.325	0.521126761	0.268292683	0.478873239	0.492957746	0.402597403	0.088888889	0.307692308	0.091954023	0.333333333	0.430555556	0.079545455	0.397435897	0.109756098	0.671875	0.085365854	0.3375	0.424657534	0.472972973	0.265060241	0.47826087	0.101265823	0.507462687	0.304878049	0.128205128	0.594202899	0.11827957	0.430555556	0.571428571	0.325	0.402597403	0.617647059	0.253012048	0.252873563	0.08	0.423076923	0.423076923	0.492957746	0.536231884	0.53030303	0.478873239	0.280487805	0.492537313	0.123595506	0.424657534	0.280487805	0.725806452	0.113636364	0.478873239	0.098765432	0.24137931	0.112359551	0.53030303	0.424657534	0.402597403	0.450704225	0.35	0.507462687	0.571428571	0.1	0.114942529	0.424657534	0.24137931	0.536231884	0.24137931	0.410958904	0.53030303	0.402597403	0.114942529	0.091954023	0.076923077	0.507462687	0.106382979	0.1	0.53030303	0.521126761	0.329113924	0.507462687	0.507462687	0.492957746	0.320987654	0.119565217	0.24137931	0.083333333	0.424657534	0.754385965	0.303797468	0.112359551	0.754385965	0.424657534	0.073684211	0.515151515	0.102272727	0.384615385	0.402597403	0.402597403	0.402597403	0.292682927	0.754385965	0.363636364	0.507462687	0.514285714	0.424657534	0.736842105	0.424657534	0.280487805	0.453333333	0.08974359	0.12345679	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.24137931	0.507462687	0.486111111	0.325	0.068181818	0.1	0.725806452	0.445945946	0.337662338	0.24137931	0.292682927	0.15	0.320512821	0.410958904	0.102272727	0.113636364	0.53030303	0.238636364	0.084337349	0.424657534	0.08988764	0.252873563	0.725806452	0.265060241	0.103448276	0.725806452	0.325	0.458333333	0.069767442	0.107526882	0.350649351	0.373333333	0.1	0.424657534	0.117647059	0.384615385	0.402597403	0.452054795	0.108695652	1	0.725806452	0.458333333	0.410958904	0.5	0.257425743	0.571428571	0.478873239	0.307692308	0.611940299	0.962962963	0.384615385	0.172839506	0.085365854	0.452054795	0.507462687	0.457142857	0.450704225	0.296296296	0.08	0.424657534	0.515151515	0.109756098	0.430555556	0.5	0.466666667	0.252873563	0.08988764	0.252427184	0.384615385	0.492537313	0.087912088	0.303797468	0.325	0.402597403	0.515151515	0.594202899	0.08	0.105882353	0.304878049	0.671875	0.424657534	0.373333333	0.478873239	0.091954023	0.536231884	0.24137931	0.317073171	0.325	0.252873563	0.424657534	0.088607595	0.453333333	0.402597403	0.085365854	0.421052632	0.073170732	0.698412698	0.116883117	0.492957746	0.3375	0.280487805	0.478873239	0.594202899	0.076923077	0.536231884	0.415584416	0.402597403	0.083333333	0.507462687	0.402597403	0.292682927	0.265060241	0.054945055	0.478873239	0.303797468	0.515151515	0.102272727	0.316455696	0.571428571	0.292682927	0.402597403	0.424657534	0.252873563	0.725806452	0.325	0.24137931	0.072289157	0.424657534	0.478873239	0.088607595	0.3375	0.303797468	0.285714286	0.307692308	0.5	0.102272727	0.255813953	0.410958904	0.382716049	0.472972973	0.071428571	0.594202899	0.145833333	0.53030303	0.304878049	0.333333333	0.472222222	0.424657534	0.3375	0.492537313	0.441558442	0.102040816	0.355263158	0.1	0.075	0.307692308	0.492537313	0.594202899
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	0.584615385	0.545454545	0.432432432	0.415584416	0.545454545	0.118421053	0.754098361	0.59375	0.434210526	0.103448276	0.545454545	0.435897436	0.144578313	0.435897436	0.550724638	0.569230769	0.725806452	0.486111111	0.285714286	0.47761194	0.59375	0.59375	0.725806452	0.487804878	0.53125	0.098901099	0.428571429	0.464788732	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.725806452	0.463768116	0.434210526	0.8	0.458333333	0.465753425	0.111111111	0.413333333	0.549295775	0.464788732	0.410958904	0.118421053	0.444444444	0.582089552	0.379746835	0.59375	0.458333333	0.569230769	0.523076923	0.8	0.545454545	0.111111111	0.371794872	0.584615385	0.4125	0.067961165	0.118421053	0.506849315	0.378378378	0.105769231	0.59375	0.09	0.432432432	0.520547945	0.117647059	0.584615385	0.101123596	0.725806452	0.535211268	0.071428571	0.5	0.8	0.410958904	0.458333333	0.513888889	0.569230769	0.545454545	0.666666667	0.584615385	0.075949367	0.785714286	0.754098361	0.785714286	0.430555556	0.754098361	0.603174603	0.527777778	0.8	0.541666667	0.492537313	0.328947368	0.542857143	0.560606061	0.721311475	0.721311475	0.785714286	0.725806452	0.785714286	0.545454545	0.8	0.452054795	0.085365854	0.721311475	0.640625	0.584615385	0.394736842	0.59375	0.611940299	0.077922078	0.103448276	0.545454545	0.418918919	0.569230769	0.59375	0.8	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.767857143	0.584615385	0.52	0.084337349	0.513888889	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.59375	0.560606061	0.463768116	0.513888889	0.114942529	0.584615385	0.492537313	0.114942529	0.432432432	1	0.3625	0.8	0.118421053	0.640625	0.394736842	0.285714286	0.329113924	0.5	0.527777778	0.383561644	0.721311475	0.082474227	0.630769231	0.640625	0.527777778	0.074074074	0.432432432	0.3875	0.432432432	0.090909091	0.463768116	0.41025641	0.721311475	0.584615385	0.545454545	0.371794872	0.59375	0.479452055	0.432432432	0.560606061	0.492537313	0.5	0.541666667	0.3125	0.552238806	0.432432432	0.384615385	0.59375	0.235294118	0.304878049	0.463768116	0.47761194	0.103448276	0.0875	0.434210526	0.492537313	0.767857143	0.545454545	0.725806452	0.545454545	0.107142857	0.1	0.513888889	0.1	0.513888889	0.575757576	0.4	1	0.5	0.432432432	0.410958904	0.448717949	0.584615385	0.725806452	0.725806452	0.077922078	0.535211268	0.666666667	0.12987013	0.156626506	1	0.47761194	0.486111111	0.103448276	0.52238806	0.640625	0.337662338	0.666666667	0.292682927	0.721311475	0.304878049	0.391891892	0.962264151	0.640625	0.725806452	0.077777778	0.463768116	0.093023256	0.471428571	0.569230769	0.08045977	0.565217391	0.111111111	0.709677419	0.073170732	0.472222222	0.584615385	0.285714286	0.424657534	0.346666667	0.088607595	0.785714286	0.432432432	0.12987013	0.513888889	0.119565217	0.569230769	0.535211268	0.721311475	0.725806452	0.535211268	0.410958904	0.384615385	0.081081081	0.527777778	0.392405063	0.640625	0.418918919	0.492537313	0.962264151	0.575757576	0.8	0.125	0.584615385	0.386666667	0.432432432	0.102272727	0.962264151	0.1	0.371794872	0.126436782	0.492537313	0.584615385	0.725806452	0.59375	0.486111111	0.785714286	0.535211268	0.0875	0.11627907	0.584615385	0.371794872	0.721311475	0.371794872	0.59375	0.492537313	0.725806452	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.333333333	0.785714286	0.785714286	0.640625	0.492957746	0.120879121	0.371794872	0.097560976	0.584615385	0.523076923	0.545454545	0.101123596	0.523076923	0.584615385	0.074468085	0.5	0.103448276	0.754098361	0.725806452	0.725806452	0.725806452	0.666666667	0.523076923	0.507246377	0.785714286	0.438356164	0.584615385	0.53125	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.471428571	0.479452055	0.785714286	0.117647059	0.59375	0.371794872	0.785714286	0.413333333	0.721311475	0.056818182	0.101123596	0.432432432	0.394736842	0.307692308	0.371794872	0.666666667	0.128712871	0.47826087	0.59375	0.103448276	0.114942529	0.492537313	0.367088608	0.072289157	0.584615385	0.078651685	0.384615385	0.432432432	0.405405405	0.104651163	0.432432432	0.544117647	1	0.058139535	0.108695652	0.303797468	0.36	0.101123596	0.584615385	0.105882353	0.754098361	0.725806452	0.458333333	0.10989011	0.458333333	0.432432432	1	0.59375	0.507042254	0.326315789	0.535211268	0.962264151	0.463768116	0.426666667	0.478873239	0.754098361	0.160493827	0.1	0.458333333	0.785714286	0.629032258	0.59375	0.529411765	0.081081081	0.584615385	0.767857143	0.111111111	0.569230769	0.507042254	0.415584416	0.384615385	0.090909091	0.361702128	0.754098361	0.8	0.101123596	0.545454545	0.721311475	0.725806452	0.5	0.513888889	0.081081081	0.120481928	0.582089552	0.709677419	0.584615385	0.378378378	0.962264151	0.093023256	0.418918919	0.371794872	0.507042254	0.544117647	0.384615385	0.584615385	0.08974359	0.479452055	0.725806452	0.1	0.725806452	0.074074074	0.452054795	0.118421053	0.640625	0.472222222	0.575757576	0.962264151	0.513888889	0.077922078	0.418918919	0.542857143	0.725806452	0.097560976	0.785714286	0.725806452	0.666666667	0.424657534	0.043956044	0.962264151	0.545454545	0.5	0.103448276	0.560606061	0.535211268	0.666666667	0.725806452	0.584615385	0.384615385	0.432432432	0.721311475	0.371794872	0.073170732	0.584615385	0.962264151	0.075949367	0.472222222	0.545454545	0.507042254	0.463768116	0.507042254	0.103448276	0.35443038	0.59375	0.541666667	0.285714286	0.072289157	0.513888889	0.211111111	0.492537313	0.432432432	0.337662338	0.666666667	0.584615385	0.472222222	0.8	0.506849315	0.103092784	0.59375	0.0875	0.075949367	0.463768116	0.8	0.513888889
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	0.472222222	0.5	0.472972973	0.317647059	0.5	0.113924051	0.392405063	0.52173913	0.317647059	0.112359551	0.5	0.61971831	0.113636364	0.513157895	0.617647059	0.478873239	0.447368421	0.466666667	0.441558442	0.324675325	0.418918919	0.418918919	0.447368421	0.358695652	0.346666667	0.131868132	0.448717949	0.371794872	0.537313433	0.270588235	0.472222222	0.472222222	0.486486486	0.472222222	0.392405063	0.6	0.534246575	0.545454545	0.5	0.466666667	0.144444444	0.313253012	0.467532468	0.371794872	0.413333333	0.113924051	0.371794872	0.602941176	0.365853659	0.418918919	0.588235294	0.478873239	0.342105263	0.545454545	0.5	0.120481928	0.392405063	0.472222222	0.46835443	0.066037736	0.113924051	0.486842105	0.329113924	0.102803738	0.418918919	0.098039216	0.297619048	0.443037975	0.126436782	0.472222222	0.10989011	0.447368421	0.647058824	0.069306931	0.324675325	0.545454545	0.413333333	0.317073171	0.647058824	0.478873239	0.5	0.479452055	0.472222222	0.086419753	0.537313433	0.392405063	0.537313433	0.308641975	0.447368421	0.424657534	0.486842105	0.545454545	0.443037975	0.320512821	0.316455696	0.460526316	0.492957746	0.588235294	0.714285714	0.537313433	0.447368421	0.537313433	0.5	0.545454545	0.472972973	0.108433735	0.714285714	0.317073171	0.472222222	0.816666667	0.478873239	0.460526316	0.088607595	0.112359551	0.5	0.384615385	0.478873239	0.478873239	0.545454545	0.112359551	0.088607595	0.493670886	0.472222222	0.103448276	0.472972973	0.545454545	0.472222222	0.360465116	0.081395349	0.647058824	1	0.537313433	0.134146341	0.472222222	0.537313433	0.472222222	0.153846154	0.5	0.448717949	0.75	0.492957746	0.6	0.647058824	0.123595506	0.472222222	0.320512821	0.123595506	0.472972973	0.507042254	0.577464789	0.545454545	0.113924051	0.317073171	0.816666667	0.441558442	0.384615385	0.324675325	0.486842105	0.507246377	0.714285714	0.08	0.453333333	0.317073171	0.486842105	0.084337349	0.472972973	0.425	0.472972973	0.112359551	0.6	0.448717949	0.714285714	0.472222222	0.5	0.392405063	0.478873239	0.681818182	0.472972973	0.492957746	0.320512821	0.5	0.443037975	0.542857143	0.465753425	0.472972973	0.3875	0.478873239	0.173913043	0.666666667	0.6	0.324675325	0.112359551	0.097560976	0.317647059	0.320512821	0.545454545	0.5	0.447368421	0.5	0.129411765	0.108695652	0.647058824	0.109756098	0.647058824	0.573529412	0.469879518	0.507042254	0.5	0.472972973	0.413333333	0.432098765	0.472222222	0.447368421	0.447368421	0.088607595	0.647058824	0.479452055	0.139240506	0.151162791	0.507042254	0.324675325	0.746031746	0.112359551	0.5	0.317073171	0.292682927	0.479452055	0.345679012	0.714285714	0.666666667	0.413333333	0.507042254	0.317073171	0.447368421	0.098901099	0.6	0.114942529	0.630769231	0.478873239	0.102272727	0.460526316	0.120481928	0.73015873	0.083333333	0.472972973	0.472222222	0.441558442	0.407894737	0.316455696	0.098765432	0.537313433	0.297619048	0.139240506	0.647058824	0.127659574	0.478873239	0.647058824	0.714285714	0.447368421	0.577464789	0.413333333	0.3875	0.092105263	0.486842105	0.591549296	0.317073171	0.333333333	0.320512821	0.507042254	0.573529412	0.545454545	0.146067416	0.472222222	0.38961039	0.472972973	0.111111111	0.507042254	0.109756098	0.392405063	0.134831461	0.320512821	0.472222222	0.447368421	0.418918919	0.746031746	0.537313433	0.647058824	0.097560976	0.125	0.472222222	0.392405063	0.588235294	0.392405063	0.478873239	0.320512821	0.447368421	0.125	0.114942529	0.088607595	0.537313433	0.104166667	0.097560976	0.320512821	0.666666667	0.289156627	0.537313433	0.537313433	0.317073171	0.453333333	0.153846154	0.392405063	0.094117647	0.472222222	0.342105263	0.5	0.097826087	0.342105263	0.472222222	0.094736842	0.324675325	0.112359551	0.447368421	0.447368421	0.447368421	0.447368421	0.479452055	0.342105263	0.465753425	0.537313433	0.333333333	0.472222222	0.346666667	0.472222222	0.573529412	0.681818182	0.101265823	0.134146341	0.630769231	0.441558442	0.537313433	0.139534884	0.75	0.392405063	0.537313433	0.313253012	0.714285714	0.054945055	0.10989011	0.472972973	0.816666667	0.296296296	0.392405063	0.479452055	0.103773585	0.590909091	0.478873239	0.112359551	0.123595506	0.320512821	0.3875	0.082352941	0.472222222	0.1	0.3875	0.472972973	0.38961039	0.126436782	0.472972973	0.459459459	0.507042254	0.056179775	0.129032258	0.277108434	0.478873239	0.10989011	0.472222222	0.114942529	0.447368421	0.447368421	0.317073171	0.11827957	0.5	0.472972973	0.507042254	0.478873239	1	0.357894737	0.647058824	0.507042254	0.6	0.41025641	0.5	0.447368421	0.154761905	0.109756098	0.317073171	0.537313433	0.464788732	0.418918919	0.465753425	0.092105263	0.472222222	0.545454545	0.120481928	0.478873239	1	0.317647059	0.3875	0.125	0.364583333	0.447368421	0.545454545	0.122222222	0.5	0.714285714	0.447368421	0.324675325	0.647058824	0.092105263	0.11627907	0.602941176	0.73015873	0.472222222	0.329113924	0.507042254	0.114942529	0.333333333	0.392405063	0.466666667	0.459459459	0.3875	0.472222222	0.113924051	0.681818182	0.447368421	0.109756098	0.392405063	0.084337349	0.472972973	0.113924051	0.317073171	0.472972973	0.573529412	0.507042254	0.647058824	0.088607595	0.333333333	0.460526316	0.447368421	0.094117647	0.537313433	0.447368421	0.479452055	0.407894737	0.042553191	0.507042254	0.5	0.324675325	0.112359551	0.492957746	0.647058824	0.479452055	0.447368421	0.472222222	0.3875	0.472972973	0.714285714	0.392405063	0.083333333	0.472222222	0.507042254	0.086419753	0.472972973	0.5	0.447368421	0.6	0.71875	0.112359551	0.392405063	0.478873239	0.443037975	0.441558442	0.082352941	0.647058824	0.244444444	0.320512821	0.297619048	0.292682927	0.317073171	0.472222222	0.472972973	0.545454545	0.486842105	0.111111111	0.75	0.097560976	0.086419753	0.6	0.545454545	0.647058824
COc1ccc(OC)c(c1)-c1nc(C)c(N)c(n1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.506024096	0.377777778	0.254901961	0.27184466	0.377777778	0.126315789	0.303030303	0.409090909	0.259615385	0.134615385	0.377777778	0.31372549	0.114285714	0.367346939	0.316326531	0.512195122	0.433333333	0.417582418	0.238095238	0.315217391	0.362637363	0.362637363	0.433333333	0.309090909	0.304347826	0.140186916	0.517241379	0.247524752	0.402298851	0.20952381	0.506024096	0.506024096	0.252427184	0.506024096	0.316326531	0.5	0.297029703	0.390804598	0.257425743	0.402173913	0.150943396	0.292929293	0.419354839	0.247524752	0.453488372	0.126315789	0.26	0.347368421	0.323232323	0.362637363	0.395604396	0.512195122	0.315217391	0.390804598	0.377777778	0.131313131	0.433333333	0.506024096	0.310679612	0.157894737	0.126315789	0.434782609	0.319148936	0.201754386	0.362637363	0.190909091	0.254901961	0.430107527	0.13592233	0.506024096	0.111111111	0.433333333	0.408602151	0.165137615	0.301075269	0.390804598	0.453488372	0.257425743	0.423913043	0.512195122	0.377777778	0.322916667	0.506024096	0.114583333	0.402298851	0.303030303	0.402298851	0.237623762	0.417582418	0.351648352	0.419354839	0.390804598	0.414893617	0.311827957	0.308510638	0.460674157	0.373626374	0.322916667	0.365591398	0.402298851	0.433333333	0.402298851	0.377777778	0.390804598	0.242718447	0.11	0.365591398	0.27	0.506024096	0.406593407	0.493975904	0.3	0.105263158	0.134615385	0.377777778	0.336842105	0.512195122	0.493975904	0.390804598	0.134615385	0.105263158	0.280373832	0.506024096	0.116504854	0.292929293	0.406976744	0.506024096	0.494505495	0.178947368	0.423913043	0.357894737	0.402298851	0.12	0.506024096	0.402298851	0.506024096	0.148148148	0.336842105	0.306930693	0.441860465	0.373626374	0.5	0.423913043	0.166666667	0.506024096	0.311827957	0.166666667	0.254901961	0.326315789	0.378947368	0.390804598	0.126315789	0.27	0.406593407	0.238095238	0.257425743	0.301075269	0.419354839	0.351648352	0.365591398	0.165137615	0.306122449	0.27	0.419354839	0.12371134	0.254901961	0.511363636	0.254901961	0.123809524	0.5	0.534883721	0.365591398	0.506024096	0.377777778	0.433333333	0.493975904	0.313131313	0.254901961	0.373626374	0.311827957	0.295918367	0.414893617	0.282828283	0.415730337	0.254901961	0.428571429	0.493975904	0.186915888	0.277227723	0.5	0.315217391	0.134615385	0.12371134	0.259615385	0.311827957	0.406976744	0.377777778	0.433333333	0.377777778	0.12745098	0.18627451	0.423913043	0.12244898	0.423913043	0.415730337	0.330188679	0.326315789	0.295918367	0.254901961	0.453488372	0.323529412	0.506024096	0.433333333	0.433333333	0.105263158	0.408602151	0.322916667	0.135416667	0.204081633	0.326315789	0.315217391	0.357894737	0.134615385	0.393258427	0.27	0.288659794	0.322916667	0.242718447	0.365591398	0.277227723	0.470588235	0.340425532	0.27	0.433333333	0.155339806	0.5	0.126213592	0.420454545	0.512195122	0.115384615	0.444444444	0.131313131	0.319587629	0.111111111	0.292929293	0.506024096	0.238095238	0.448275862	0.294736842	0.090909091	0.402298851	0.254901961	0.135416667	0.423913043	0.179245283	0.512195122	0.408602151	0.365591398	0.433333333	0.323232323	0.453488372	0.428571429	0.108695652	0.419354839	0.306930693	0.27	0.257425743	0.311827957	0.340425532	0.415730337	0.390804598	0.141509434	0.506024096	0.35483871	0.254901961	0.178217822	0.340425532	0.12244898	0.433333333	0.132075472	0.311827957	0.506024096	0.433333333	0.362637363	0.357894737	0.402298851	0.408602151	0.12371134	0.134615385	0.506024096	0.433333333	0.322916667	0.433333333	0.493975904	0.311827957	0.433333333	0.134615385	0.126213592	0.105263158	0.402298851	0.168224299	0.12371134	0.311827957	0.277227723	0.285714286	0.402298851	0.402298851	0.27	0.422222222	0.148148148	0.433333333	0.12	0.506024096	0.315217391	0.377777778	0.188118812	0.315217391	0.506024096	0.108108108	0.301075269	0.134615385	0.417582418	0.433333333	0.433333333	0.433333333	0.322916667	0.315217391	0.536585366	0.402298851	0.245098039	0.506024096	0.304347826	0.506024096	0.415730337	0.313131313	0.115789474	0.12	0.420454545	0.354166667	0.402298851	0.13592233	0.441860465	0.433333333	0.402298851	0.292929293	0.365591398	0.161616162	0.142857143	0.254901961	0.406593407	0.305263158	0.433333333	0.322916667	0.172413793	0.493975904	0.493975904	0.134615385	0.166666667	0.311827957	0.428571429	0.121212121	0.506024096	0.123809524	0.428571429	0.254901961	0.340425532	0.13592233	0.254901961	0.395604396	0.326315789	0.141414141	0.148148148	0.315789474	0.347826087	0.142857143	0.506024096	0.195876289	0.417582418	0.433333333	0.257425743	0.194174757	0.257425743	0.254901961	0.326315789	0.493975904	0.357894737	1	0.408602151	0.340425532	0.5	0.240384615	0.245098039	0.417582418	0.171717172	0.111111111	0.257425743	0.402298851	0.366666667	0.362637363	0.369565217	0.108695652	0.506024096	0.406976744	0.131313131	0.512195122	0.357894737	0.27184466	0.428571429	0.123809524	0.363636364	0.417582418	0.390804598	0.111111111	0.377777778	0.365591398	0.433333333	0.301075269	0.423913043	0.108695652	0.105769231	0.347368421	0.319587629	0.506024096	0.319148936	0.340425532	0.126213592	0.257425743	0.433333333	0.417582418	0.395604396	0.428571429	0.506024096	0.126315789	0.313131313	0.433333333	0.111111111	0.316326531	0.12371134	0.242718447	0.126315789	0.27	0.292929293	0.415730337	0.340425532	0.423913043	0.105263158	0.257425743	0.460674157	0.433333333	0.12	0.402298851	0.433333333	0.322916667	0.448275862	0.17	0.340425532	0.377777778	0.301075269	0.134615385	0.373626374	0.408602151	0.322916667	0.433333333	0.506024096	0.428571429	0.254901961	0.365591398	0.433333333	0.111111111	0.506024096	0.340425532	0.103092784	0.292929293	0.377777778	0.387096774	0.5	0.329896907	0.134615385	0.449438202	0.493975904	0.414893617	0.238095238	0.11	0.423913043	0.350515464	0.311827957	0.254901961	0.288659794	0.257425743	0.506024096	0.292929293	0.390804598	0.434782609	0.162162162	0.441860465	0.12371134	0.114583333	0.5	0.390804598	0.423913043
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.407894737	0.563380282	0.390243902	0.407894737	0.125	0.534246575	0.426666667	0.407407407	0.122222222	0.407894737	0.481012658	0.136363636	0.392857143	0.723076923	0.754098361	0.696969697	0.365853659	0.4125	0.405405405	0.573529412	0.573529412	0.696969697	0.27	0.430555556	0.141304348	0.554054054	0.472972973	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.513513514	0.630769231	0.407407407	0.575757576	0.571428571	0.365853659	0.153846154	0.3875	0.71641791	0.472972973	0.542857143	0.125	0.453333333	0.460526316	0.407407407	0.573529412	0.527777778	0.754098361	0.424657534	0.575757576	0.407894737	0.130952381	0.513513514	0.770491803	0.356321839	0.064814815	0.125	0.71641791	0.320987654	0.081081081	0.573529412	0.075471698	0.275862069	0.657142857	0.136363636	0.770491803	0.119565217	0.696969697	1	0.067961165	0.424657534	0.575757576	0.542857143	0.279069767	0.965517241	0.754098361	0.407894737	0.375	0.770491803	0.084337349	0.567164179	0.534246575	0.567164179	0.421052632	0.723076923	0.582089552	0.742424242	0.575757576	0.68115942	0.418918919	0.277108434	0.686567164	0.421052632	0.617647059	0.447368421	0.567164179	0.696969697	0.567164179	0.407894737	0.575757576	0.585714286	0.105882353	0.447368421	0.392405063	0.770491803	0.790322581	0.783333333	0.345238095	0.086419753	0.122222222	0.407894737	0.428571429	0.754098361	0.783333333	0.575757576	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.552238806	0.770491803	0.4875	0.06741573	0.965517241	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.507042254	0.421052632	0.630769231	0.965517241	0.108695652	0.770491803	0.418918919	0.108695652	0.563380282	0.535211268	0.701492537	0.575757576	0.125	0.392405063	0.790322581	0.4125	0.341463415	0.424657534	0.742424242	0.376623377	0.447368421	0.078431373	0.337349398	0.392405063	0.742424242	0.095238095	0.563380282	0.526315789	0.563380282	0.122222222	0.630769231	0.533333333	0.447368421	0.770491803	0.407894737	0.513513514	0.783333333	0.547945205	0.563380282	0.421052632	0.418918919	0.341463415	0.68115942	0.392405063	0.415584416	0.563380282	0.527027027	0.783333333	0.195652174	0.493333333	0.630769231	0.405405405	0.122222222	0.108433735	0.407407407	0.418918919	0.552238806	0.407894737	0.696969697	0.407894737	0.126436782	0.106382979	0.965517241	0.107142857	0.965517241	0.557142857	0.362637363	0.535211268	0.341463415	0.563380282	0.542857143	0.325842697	0.770491803	0.696969697	0.696969697	0.086419753	1	0.375	0.15	0.134831461	0.535211268	0.405405405	0.473684211	0.122222222	0.38961039	0.392405063	0.301204819	0.375	0.321428571	0.447368421	0.493333333	0.521126761	0.513888889	0.392405063	0.696969697	0.085106383	0.630769231	0.112359551	0.521126761	0.754098361	0.1	0.712121212	0.130952381	0.761904762	0.094117647	0.337349398	0.770491803	0.4125	0.557142857	0.292682927	0.070588235	0.567164179	0.275862069	0.15	0.965517241	0.113402062	0.754098361	1	0.447368421	0.696969697	0.701492537	0.542857143	0.527027027	0.08974359	0.742424242	0.554054054	0.392405063	0.41025641	0.418918919	0.513888889	0.557142857	0.575757576	0.155555556	0.770491803	0.397435897	0.563380282	0.096774194	0.513888889	0.107142857	0.513513514	0.131868132	0.418918919	0.770491803	0.696969697	0.573529412	0.473684211	0.567164179	1	0.108433735	0.134831461	0.770491803	0.513513514	0.617647059	0.513513514	0.783333333	0.418918919	0.696969697	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.297619048	0.567164179	0.567164179	0.392405063	0.353658537	0.163043478	0.513513514	0.104651163	0.770491803	0.424657534	0.407894737	0.084210526	0.424657534	0.770491803	0.092783505	0.424657534	0.122222222	0.723076923	0.696969697	0.696969697	0.696969697	0.375	0.424657534	0.626865672	0.567164179	0.428571429	0.770491803	0.430555556	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.521126761	0.361445783	0.567164179	0.149425287	0.507042254	0.513513514	0.567164179	0.3875	0.447368421	0.042553191	0.131868132	0.563380282	0.790322581	0.273809524	0.513513514	0.375	0.101851852	0.646153846	0.783333333	0.122222222	0.108695652	0.418918919	0.506666667	0.08045977	0.770491803	0.097826087	0.527027027	0.563380282	0.415584416	0.123595506	0.563380282	0.392405063	0.535211268	0.054945055	0.150537634	0.255813953	0.371794872	0.131868132	0.770491803	0.1	0.723076923	0.696969697	0.279069767	0.092783505	0.571428571	0.563380282	0.535211268	0.783333333	0.647058824	0.408602151	1	0.513888889	0.630769231	0.513513514	0.594202899	0.723076923	0.164705882	0.120481928	0.279069767	0.567164179	0.582089552	0.573529412	0.379746835	0.08974359	0.770491803	0.552238806	0.130952381	0.754098361	0.647058824	0.390243902	0.527027027	0.122222222	0.303921569	0.723076923	0.575757576	0.131868132	0.407894737	0.447368421	0.696969697	0.424657534	0.965517241	0.08974359	0.113636364	0.460526316	0.761904762	0.770491803	0.320987654	0.513888889	0.112359551	0.41025641	0.513513514	0.382716049	0.392405063	0.527027027	0.770491803	0.111111111	0.547945205	0.696969697	0.120481928	0.513513514	0.095238095	0.585714286	0.125	0.392405063	0.337349398	0.557142857	0.513888889	0.965517241	0.086419753	0.41025641	0.686567164	0.696969697	0.104651163	0.567164179	0.696969697	0.375	0.557142857	0.030927835	0.513888889	0.407894737	0.424657534	0.122222222	0.421052632	1	0.375	0.696969697	0.770491803	0.527027027	0.563380282	0.447368421	0.513513514	0.081395349	0.770491803	0.513888889	0.084337349	0.337349398	0.407894737	0.365853659	0.630769231	0.555555556	0.122222222	0.493333333	0.783333333	0.68115942	0.4125	0.08045977	0.965517241	0.310344828	0.418918919	0.275862069	0.301204819	0.41025641	0.770491803	0.337349398	0.575757576	0.71641791	0.098039216	0.507042254	0.108433735	0.084337349	0.630769231	0.575757576	0.965517241
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCC(F)(F)Cc12	0.413333333	0.296296296	0.847457627	0.6	0.296296296	0.113924051	0.41025641	0.363636364	0.623188406	0.112359551	0.296296296	0.352941176	0.152941176	0.32183908	0.527777778	0.4	0.358024691	0.30952381	0.585714286	0.728813559	0.438356164	0.438356164	0.358024691	0.201923077	0.53030303	0.107526882	0.298850575	0.754098361	0.471428571	0.44	0.413333333	0.413333333	0.641791045	0.413333333	0.392405063	0.316455696	0.287356322	0.47826087	0.611940299	0.279069767	0.119565217	0.651515152	0.395061728	0.754098361	0.261904762	0.113924051	0.725806452	0.282352941	0.272727273	0.438356164	0.333333333	0.4	0.52238806	0.47826087	0.296296296	0.120481928	0.25	0.413333333	0.274725275	0.076190476	0.113924051	0.486842105	0.567164179	0.156862745	0.438356164	0.098039216	0.434210526	0.357142857	0.126436782	0.413333333	0.097826087	0.358024691	0.513513514	0.08	0.75862069	0.47826087	0.261904762	0.285714286	0.493333333	0.4	0.296296296	0.255813953	0.413333333	0.086419753	0.471428571	0.41025641	0.471428571	0.709677419	0.375	0.444444444	0.506666667	0.47826087	0.373493976	0.745762712	0.316455696	0.37037037	0.308641975	0.5	0.285714286	0.471428571	0.358024691	0.471428571	0.296296296	0.47826087	0.879310345	0.095238095	0.285714286	0.636363636	0.413333333	0.379746835	0.418918919	0.233333333	0.088607595	0.112359551	0.296296296	0.285714286	0.4	0.418918919	0.47826087	0.112359551	0.088607595	0.325842697	0.413333333	0.090909091	0.472972973	0.457142857	0.413333333	0.392857143	0.107142857	0.493333333	0.41025641	0.471428571	0.134146341	0.413333333	0.471428571	0.413333333	0.129032258	0.301204819	0.241758242	0.346153846	0.308641975	0.316455696	0.493333333	0.111111111	0.413333333	0.745762712	0.111111111	0.847457627	0.426666667	0.333333333	0.47826087	0.113924051	0.636363636	0.379746835	0.585714286	0.542857143	0.75862069	0.506666667	0.386666667	0.285714286	0.090909091	0.252873563	0.636363636	0.506666667	0.084337349	0.847457627	0.280898876	0.847457627	0.1	0.316455696	0.284090909	0.285714286	0.413333333	0.296296296	0.25	0.418918919	0.37037037	0.847457627	0.308641975	0.745762712	0.317073171	0.373493976	0.542857143	0.3375	0.847457627	0.261363636	0.418918919	0.213483146	0.641791045	0.316455696	0.728813559	0.112359551	0.097560976	0.623188406	0.745762712	0.457142857	0.296296296	0.358024691	0.296296296	0.11627907	0.108695652	0.493333333	0.096385542	0.493333333	0.258823529	0.29787234	0.426666667	0.317073171	0.847457627	0.261904762	0.260869565	0.413333333	0.358024691	0.358024691	0.088607595	0.513513514	0.255813953	0.139240506	0.151162791	0.426666667	0.728813559	0.392405063	0.112359551	0.280487805	0.636363636	0.514285714	0.255813953	0.493150685	0.285714286	0.641791045	0.247058824	0.407894737	0.636363636	0.358024691	0.098901099	0.316455696	0.102272727	0.341772152	0.4	0.08988764	0.3875	0.120481928	0.579710145	0.083333333	0.472972973	0.413333333	0.585714286	0.273809524	0.333333333	0.1125	0.471428571	0.434210526	0.139240506	0.493333333	0.104166667	0.4	0.513513514	0.285714286	0.358024691	0.534246575	0.261904762	0.261363636	0.092105263	0.506666667	0.361445783	0.636363636	0.8	0.745762712	0.407894737	0.258823529	0.47826087	0.133333333	0.413333333	0.258823529	0.847457627	0.111111111	0.407894737	0.096385542	0.25	0.122222222	0.745762712	0.413333333	0.358024691	0.438356164	0.392405063	0.471428571	0.513513514	0.097560976	0.125	0.413333333	0.25	0.5	0.25	0.418918919	0.745762712	0.358024691	0.125	0.102272727	0.088607595	0.471428571	0.104166667	0.097560976	0.745762712	0.641791045	0.507042254	0.471428571	0.471428571	0.636363636	0.297619048	0.129032258	0.25	0.094117647	0.413333333	0.52238806	0.296296296	0.10989011	0.52238806	0.413333333	0.083333333	0.75862069	0.112359551	0.375	0.358024691	0.358024691	0.358024691	0.255813953	0.52238806	0.35443038	0.471428571	0.830508475	0.413333333	0.53030303	0.413333333	0.258823529	0.37037037	0.101265823	0.134146341	0.341772152	0.305882353	0.471428571	0.126436782	0.346153846	0.25	0.471428571	0.651515152	0.285714286	0.066666667	0.10989011	0.847457627	0.379746835	0.478873239	0.25	0.255813953	0.13592233	0.329113924	0.418918919	0.112359551	0.111111111	0.745762712	0.247191011	0.082352941	0.413333333	0.087912088	0.261363636	0.847457627	0.273809524	0.101123596	0.847457627	0.333333333	0.426666667	0.068181818	0.117021277	0.492957746	0.567164179	0.10989011	0.413333333	0.114942529	0.375	0.358024691	0.285714286	0.11827957	0.611940299	0.847457627	0.426666667	0.418918919	0.41025641	0.240384615	0.513513514	0.407894737	0.316455696	1	0.636363636	0.375	0.168674699	0.109756098	0.285714286	0.471428571	0.464788732	0.438356164	0.304878049	0.092105263	0.413333333	0.457142857	0.120481928	0.4	0.41025641	0.6	0.261363636	0.1	0.235849057	0.375	0.47826087	0.097826087	0.296296296	0.285714286	0.358024691	0.75862069	0.493333333	0.092105263	0.11627907	0.282352941	0.579710145	0.413333333	0.567164179	0.407894737	0.102272727	0.8	0.25	0.325301205	0.333333333	0.261363636	0.413333333	0.1	0.37037037	0.358024691	0.109756098	0.392405063	0.084337349	0.879310345	0.113924051	0.636363636	0.472972973	0.258823529	0.407894737	0.493333333	0.088607595	0.8	0.37037037	0.358024691	0.094117647	0.471428571	0.358024691	0.255813953	0.273809524	0.053763441	0.407894737	0.296296296	0.75862069	0.112359551	0.308641975	0.513513514	0.255813953	0.358024691	0.413333333	0.261363636	0.847457627	0.285714286	0.25	0.083333333	0.413333333	0.407894737	0.086419753	0.472972973	0.296296296	0.294117647	0.316455696	0.428571429	0.112359551	0.235955056	0.418918919	0.373493976	0.585714286	0.082352941	0.493333333	0.142857143	0.745762712	0.434210526	0.514285714	0.661538462	0.413333333	0.472972973	0.47826087	0.486842105	0.1	0.346153846	0.097560976	0.086419753	0.316455696	0.47826087	0.493333333
Cc1nsc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	0.424657534	0.320512821	0.698412698	0.447368421	0.320512821	0.116883117	0.421052632	0.373333333	0.466666667	0.102272727	0.320512821	0.4125	0.142857143	0.345238095	0.611940299	0.410958904	0.384615385	0.317073171	0.472972973	0.515151515	0.450704225	0.450704225	0.384615385	0.23	0.767857143	0.097826087	0.290697674	0.590909091	0.507462687	0.277108434	0.424657534	0.424657534	0.521126761	0.424657534	0.402597403	0.324675325	0.325301205	0.515151515	0.962962963	0.285714286	0.10989011	0.465753425	0.423076923	0.590909091	0.268292683	0.116883117	0.567164179	0.304878049	0.279069767	0.450704225	0.341772152	0.410958904	0.754385965	0.515151515	0.320512821	0.109756098	0.255813953	0.424657534	0.295454545	0.077669903	0.116883117	0.423076923	0.391891892	0.115384615	0.450704225	0.1	0.304878049	0.382716049	0.11627907	0.424657534	0.087912088	0.384615385	0.594202899	0.081632653	0.538461538	0.515151515	0.268292683	0.452054795	0.571428571	0.410958904	0.320512821	0.292682927	0.424657534	0.088607595	0.507462687	0.421052632	0.507462687	0.485714286	0.402597403	0.457142857	0.441558442	0.515151515	0.4	0.53030303	0.47826087	0.397435897	0.333333333	0.558823529	0.325	0.507462687	0.384615385	0.507462687	0.320512821	0.515151515	0.725806452	0.084337349	0.325	0.472222222	0.424657534	0.445945946	0.430555556	0.26744186	0.076923077	0.102272727	0.320512821	0.292682927	0.410958904	0.430555556	0.515151515	0.102272727	0.076923077	0.364705882	0.424657534	0.093023256	0.3375	0.492537313	0.424657534	0.385542169	0.12345679	0.571428571	0.5	0.507462687	0.12345679	0.424657534	0.507462687	0.424657534	0.119565217	0.325	0.275862069	0.373333333	0.333333333	0.324675325	0.571428571	0.113636364	0.424657534	0.53030303	0.113636364	0.698412698	0.478873239	0.392405063	0.515151515	0.116883117	0.472222222	0.445945946	0.472972973	0.413333333	0.538461538	0.441558442	0.569230769	0.325	0.092783505	0.273809524	0.472222222	0.441558442	0.073170732	0.698412698	0.272727273	0.698412698	0.102272727	0.324675325	0.275862069	0.325	0.424657534	0.320512821	0.255813953	0.430555556	0.453333333	0.698412698	0.333333333	0.53030303	0.492957746	0.4	0.413333333	0.346153846	0.698412698	0.26744186	0.430555556	0.191011236	0.521126761	0.324675325	0.515151515	0.102272727	0.1	0.466666667	0.53030303	0.492537313	0.320512821	0.384615385	0.320512821	0.105882353	0.111111111	0.571428571	0.098765432	0.571428571	0.280487805	0.318681319	0.478873239	0.492957746	0.698412698	0.268292683	0.280898876	0.424657534	0.384615385	0.384615385	0.076923077	0.594202899	0.292682927	0.128205128	0.141176471	0.478873239	0.515151515	0.35	0.102272727	0.303797468	0.472222222	0.350649351	0.292682927	0.371794872	0.325	0.521126761	0.253012048	0.458333333	0.472222222	0.384615385	0.088888889	0.324675325	0.091954023	0.350649351	0.410958904	0.079545455	0.415584416	0.109756098	0.698412698	0.085365854	0.3375	0.424657534	0.472972973	0.280487805	0.5	0.101265823	0.507462687	0.304878049	0.128205128	0.571428571	0.106382979	0.410958904	0.594202899	0.325	0.384615385	0.594202899	0.268292683	0.26744186	0.08	0.441558442	0.423076923	0.472222222	0.514285714	0.53030303	0.458333333	0.280487805	0.515151515	0.123595506	0.424657534	0.265060241	0.698412698	0.113636364	0.458333333	0.098765432	0.255813953	0.112359551	0.53030303	0.424657534	0.384615385	0.450704225	0.35	0.507462687	0.594202899	0.1	0.114942529	0.424657534	0.255813953	0.558823529	0.255813953	0.430555556	0.53030303	0.384615385	0.114942529	0.091954023	0.076923077	0.507462687	0.106382979	0.1	0.53030303	0.521126761	0.346153846	0.507462687	0.507462687	0.472222222	0.304878049	0.119565217	0.255813953	0.083333333	0.424657534	0.754385965	0.320512821	0.112359551	0.754385965	0.424657534	0.073684211	0.538461538	0.102272727	0.402597403	0.384615385	0.384615385	0.384615385	0.292682927	0.754385965	0.363636364	0.507462687	0.536231884	0.424657534	0.767857143	0.424657534	0.280487805	0.453333333	0.08974359	0.12345679	0.350649351	0.313253012	0.507462687	0.11627907	0.373333333	0.255813953	0.507462687	0.465753425	0.325	0.068181818	0.1	0.698412698	0.445945946	0.320512821	0.255813953	0.292682927	0.15	0.337662338	0.430555556	0.102272727	0.113636364	0.53030303	0.252873563	0.084337349	0.424657534	0.08988764	0.26744186	0.698412698	0.280487805	0.103448276	0.698412698	0.341772152	0.478873239	0.069767442	0.107526882	0.333333333	0.391891892	0.1	0.424657534	0.117647059	0.402597403	0.384615385	0.452054795	0.108695652	0.962962963	0.698412698	0.478873239	0.430555556	0.5	0.245098039	0.594202899	0.458333333	0.324675325	0.636363636	1	0.402597403	0.158536585	0.098765432	0.452054795	0.507462687	0.47826087	0.450704225	0.3125	0.08	0.424657534	0.492537313	0.109756098	0.410958904	0.5	0.447368421	0.26744186	0.08988764	0.264705882	0.402597403	0.515151515	0.087912088	0.320512821	0.325	0.384615385	0.538461538	0.571428571	0.08	0.105882353	0.304878049	0.698412698	0.424657534	0.391891892	0.458333333	0.091954023	0.514285714	0.255813953	0.333333333	0.341772152	0.26744186	0.424657534	0.088607595	0.453333333	0.384615385	0.098765432	0.402597403	0.073170732	0.725806452	0.116883117	0.472222222	0.3375	0.280487805	0.458333333	0.571428571	0.076923077	0.514285714	0.397435897	0.384615385	0.083333333	0.507462687	0.384615385	0.292682927	0.280487805	0.054945055	0.458333333	0.320512821	0.538461538	0.102272727	0.333333333	0.594202899	0.292682927	0.384615385	0.424657534	0.26744186	0.698412698	0.325	0.255813953	0.072289157	0.424657534	0.458333333	0.088607595	0.3375	0.320512821	0.301204819	0.324675325	0.5	0.102272727	0.24137931	0.430555556	0.4	0.472972973	0.071428571	0.571428571	0.145833333	0.53030303	0.304878049	0.350649351	0.492957746	0.424657534	0.3375	0.515151515	0.423076923	0.102040816	0.373333333	0.1	0.075	0.324675325	0.515151515	0.571428571
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.438356164	0.379746835	0.4	0.438356164	0.128205128	0.71875	0.438356164	0.417721519	0.125	0.438356164	0.337209302	0.139534884	0.32183908	0.506849315	0.779661017	0.964285714	0.358024691	0.275862069	0.416666667	0.567164179	0.567164179	0.964285714	0.388888889	0.442857143	0.131868132	0.569444444	0.407894737	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.692307692	0.650793651	0.34939759	0.59375	0.384615385	0.375	0.157303371	0.397435897	0.712121212	0.407894737	0.582089552	0.128205128	0.38961039	0.626865672	0.4	0.567164179	0.521126761	0.779661017	0.436619718	0.59375	0.438356164	0.134146341	0.527777778	0.796610169	0.318181818	0.066037736	0.128205128	0.661764706	0.329113924	0.082568807	0.567164179	0.076923077	0.415584416	0.676470588	0.139534884	0.796610169	0.10989011	0.964285714	0.723076923	0.069306931	0.436619718	0.59375	0.582089552	0.421052632	0.696969697	0.779661017	0.438356164	0.542857143	0.796610169	0.086419753	0.584615385	0.71875	0.584615385	0.394736842	1	0.575757576	0.686567164	0.59375	0.701492537	0.430555556	0.3	0.707692308	0.452054795	0.542857143	0.636363636	0.584615385	0.964285714	0.584615385	0.438356164	0.59375	0.397435897	0.095238095	0.636363636	0.565217391	0.796610169	0.557142857	0.810344828	0.5	0.088607595	0.125	0.438356164	0.44	0.779661017	0.810344828	0.59375	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.569230769	0.796610169	0.5	0.068965517	0.696969697	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.52173913	0.452054795	0.650793651	0.696969697	0.098901099	0.796610169	0.430555556	0.098901099	0.379746835	0.754098361	0.513513514	0.59375	0.128205128	0.565217391	0.557142857	0.275862069	0.285714286	0.436619718	0.686567164	0.386666667	0.636363636	0.08	0.493150685	0.565217391	0.686567164	0.097560976	0.379746835	0.540540541	0.379746835	0.112359551	0.650793651	0.547945205	0.636363636	0.796610169	0.438356164	0.527777778	0.810344828	0.3875	0.379746835	0.452054795	0.430555556	0.5	0.701492537	0.333333333	0.426666667	0.379746835	0.541666667	0.810344828	0.227272727	0.325301205	0.650793651	0.416666667	0.125	0.111111111	0.417721519	0.430555556	0.569230769	0.438356164	0.964285714	0.438356164	0.129411765	0.108695652	0.696969697	0.109756098	0.696969697	0.783333333	0.29787234	0.754098361	0.5	0.379746835	0.582089552	0.333333333	0.796610169	0.964285714	0.964285714	0.088607595	0.723076923	0.542857143	0.153846154	0.137931034	0.754098361	0.416666667	0.428571429	0.125	0.418918919	0.565217391	0.325	0.542857143	0.282352941	0.636363636	0.325301205	0.558823529	0.725806452	0.565217391	0.964285714	0.075268817	0.650793651	0.114942529	0.514285714	0.779661017	0.102272727	0.734375	0.134146341	0.535211268	0.096385542	0.493150685	0.796610169	0.275862069	0.597014925	0.316455696	0.05952381	0.584615385	0.415584416	0.153846154	0.696969697	0.115789474	0.779661017	0.723076923	0.636363636	0.964285714	0.493333333	0.582089552	0.541666667	0.092105263	0.686567164	0.395061728	0.565217391	0.367088608	0.430555556	0.725806452	0.783333333	0.59375	0.146067416	0.796610169	0.407894737	0.379746835	0.086956522	0.725806452	0.109756098	0.527777778	0.134831461	0.430555556	0.796610169	0.964285714	0.567164179	0.428571429	0.584615385	0.723076923	0.111111111	0.137931034	0.796610169	0.527777778	0.542857143	0.527777778	0.810344828	0.430555556	0.964285714	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.320987654	0.584615385	0.584615385	0.565217391	0.3625	0.153846154	0.527777778	0.107142857	0.796610169	0.436619718	0.438356164	0.086021505	0.436619718	0.796610169	0.083333333	0.436619718	0.125	1	0.964285714	0.964285714	0.964285714	0.542857143	0.436619718	0.646153846	0.584615385	0.384615385	0.796610169	0.442857143	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.514285714	0.353658537	0.584615385	0.139534884	0.52173913	0.527777778	0.584615385	0.397435897	0.636363636	0.043478261	0.134831461	0.379746835	0.557142857	0.296296296	0.527777778	0.542857143	0.103773585	0.666666667	0.810344828	0.125	0.098901099	0.430555556	0.520547945	0.082352941	0.796610169	0.1	0.541666667	0.379746835	0.426666667	0.113636364	0.379746835	0.402597403	0.754098361	0.056179775	0.141304348	0.261904762	0.381578947	0.134831461	0.796610169	0.102272727	1	0.964285714	0.421052632	0.094736842	0.384615385	0.379746835	0.754098361	0.810344828	0.447368421	0.417582418	0.723076923	0.725806452	0.650793651	0.375	0.402597403	1	0.154761905	0.109756098	0.421052632	0.584615385	0.575757576	0.567164179	0.407894737	0.092105263	0.796610169	0.569230769	0.134146341	0.779661017	0.447368421	0.4	0.541666667	0.112359551	0.297029703	1	0.59375	0.122222222	0.438356164	0.636363636	0.964285714	0.436619718	0.696969697	0.092105263	0.11627907	0.626865672	0.535211268	0.796610169	0.329113924	0.725806452	0.114942529	0.367088608	0.527777778	0.375	0.402597403	0.541666667	0.796610169	0.113924051	0.3875	0.964285714	0.109756098	0.692307692	0.097560976	0.397435897	0.128205128	0.565217391	0.493150685	0.783333333	0.725806452	0.696969697	0.088607595	0.367088608	0.707692308	0.964285714	0.107142857	0.584615385	0.964285714	0.542857143	0.597014925	0.031578947	0.725806452	0.438356164	0.436619718	0.125	0.452054795	0.723076923	0.542857143	0.964285714	0.796610169	0.541666667	0.379746835	0.636363636	0.527777778	0.083333333	0.796610169	0.725806452	0.086419753	0.493150685	0.438356164	0.392405063	0.650793651	0.375	0.125	0.506849315	0.810344828	0.701492537	0.275862069	0.082352941	0.696969697	0.317647059	0.430555556	0.415584416	0.325	0.588235294	0.796610169	0.493150685	0.59375	0.661764706	0.089108911	0.52173913	0.111111111	0.086419753	0.650793651	0.59375	0.696969697
OC(=O)c1ccc2c3CCCc3c(nc2c1)-c1ccc(F)c(F)c1	0.192307692	0.164556962	0.185185185	0.164705882	0.164556962	0.153846154	0.168674699	0.210526316	0.151162791	0.194444444	0.164556962	0.172413793	0.25	0.172413793	0.182926829	0.194805195	0.168674699	0.2125	0.152941176	0.202702703	0.210526316	0.210526316	0.168674699	0.142857143	0.173333333	0.2	0.19047619	0.160493827	0.2	0.117647059	0.192307692	0.192307692	0.168674699	0.192307692	0.182926829	0.181818182	0.151162791	0.186666667	0.172839506	0.2125	0.168831169	0.170731707	0.149425287	0.160493827	0.1625	0.153846154	0.175	0.142857143	0.192771084	0.210526316	0.1875	0.194805195	0.186666667	0.186666667	0.164556962	0.176470588	0.182926829	0.192307692	0.144444444	0.123595506	0.153846154	0.162790698	0.194805195	0.129032258	0.210526316	0.137931034	0.142857143	0.16091954	0.197183099	0.192307692	0.157894737	0.168674699	0.164705882	0.117647059	0.186666667	0.186666667	0.1625	0.130952381	0.178571429	0.194805195	0.164556962	0.144578313	0.192307692	0.153846154	0.2	0.168674699	0.2	0.148148148	0.154761905	0.197368421	0.149425287	0.186666667	0.147727273	0.2	0.166666667	0.166666667	0.1625	0.158536585	0.144578313	0.2	0.168674699	0.2	0.164556962	0.186666667	0.170731707	0.179104478	0.144578313	0.172839506	0.192307692	0.156626506	0.179487179	0.152941176	0.123076923	0.194444444	0.164556962	0.172839506	0.194805195	0.179487179	0.186666667	0.194444444	0.123076923	0.166666667	0.192307692	0.202898551	0.142857143	0.202702703	0.192307692	0.238095238	0.142857143	0.178571429	0.154761905	0.2	0.15942029	0.192307692	0.2	0.192307692	0.226666667	0.172839506	0.162790698	0.179487179	0.1625	0.181818182	0.178571429	0.191780822	0.192307692	0.2	0.191780822	0.185185185	0.160493827	0.151162791	0.186666667	0.153846154	0.172839506	0.156626506	0.152941176	0.158536585	0.186666667	0.149425287	0.166666667	0.144578313	0.1875	0.142857143	0.172839506	0.149425287	0.166666667	0.185185185	0.202380952	0.185185185	0.194444444	0.181818182	0.204819277	0.144578313	0.192307692	0.164556962	0.182926829	0.179487179	0.152941176	0.185185185	0.1625	0.2	0.130952381	0.147727273	0.144578313	0.175	0.185185185	0.180722892	0.179487179	0.25	0.154761905	0.181818182	0.202702703	0.194444444	0.166666667	0.151162791	0.2	0.202702703	0.164556962	0.168674699	0.164556962	0.185714286	0.236111111	0.178571429	0.147058824	0.178571429	0.146341463	0.197802198	0.160493827	0.130952381	0.185185185	0.1625	0.170454545	0.192307692	0.168674699	0.168674699	0.123076923	0.164705882	0.144578313	0.184615385	0.162162162	0.160493827	0.202702703	0.141176471	0.194444444	0.179487179	0.172839506	0.1625	0.144578313	0.142857143	0.144578313	0.154761905	0.17721519	0.175	0.172839506	0.168674699	0.0875	0.181818182	0.183098592	0.17721519	0.194805195	0.12	0.152941176	0.176470588	0.170731707	0.130434783	0.142857143	0.192307692	0.152941176	0.160493827	0.151898734	0.134328358	0.2	0.142857143	0.184615385	0.178571429	0.148148148	0.194805195	0.164705882	0.144578313	0.168674699	0.178571429	0.1625	0.180722892	0.147540984	0.149425287	0.149425287	0.172839506	0.172839506	0.2	0.175	0.146341463	0.186666667	0.253521127	0.192307692	0.189873418	0.185185185	0.260869565	0.175	0.147058824	0.182926829	0.189189189	0.2	0.192307692	0.168674699	0.210526316	0.141176471	0.2	0.164705882	0.166666667	0.211267606	0.192307692	0.182926829	0.158536585	0.182926829	0.179487179	0.2	0.168674699	0.211267606	0.183098592	0.123076923	0.2	0.148148148	0.166666667	0.2	0.154761905	0.160493827	0.2	0.2	0.172839506	0.215189873	0.226666667	0.182926829	0.15942029	0.192307692	0.186666667	0.164556962	0.189189189	0.186666667	0.192307692	0.151898734	0.186666667	0.194444444	0.154761905	0.168674699	0.168674699	0.168674699	0.144578313	0.186666667	0.160493827	0.2	0.158536585	0.192307692	0.173333333	0.192307692	0.146341463	0.152941176	0.321428571	0.126760563	0.17721519	0.180722892	0.2	0.214285714	0.179487179	0.182926829	0.2	0.170731707	0.144578313	0.092105263	0.189189189	0.185185185	0.156626506	0.179487179	0.182926829	0.144578313	0.106382979	0.179487179	0.179487179	0.194444444	0.191780822	0.2	0.180722892	0.161764706	0.192307692	0.162162162	0.180722892	0.185185185	0.175	0.180555556	0.185185185	0.172839506	0.160493827	0.109589041	0.210526316	0.17721519	0.179487179	0.189189189	0.192307692	0.183098592	0.154761905	0.168674699	0.130952381	0.166666667	0.172839506	0.185185185	0.160493827	0.179487179	0.154761905	0.171717172	0.164705882	0.175	0.181818182	0.168674699	0.158536585	0.154761905	1	0.147058824	0.130952381	0.2	0.181818182	0.210526316	0.175	0.147540984	0.192307692	0.202702703	0.176470588	0.194805195	0.154761905	0.164705882	0.180722892	0.146666667	0.18	0.154761905	0.186666667	0.157894737	0.164556962	0.144578313	0.168674699	0.186666667	0.178571429	0.147540984	0.152777778	0.142857143	0.170731707	0.192307692	0.194805195	0.175	0.183098592	0.172839506	0.182926829	0.25974026	0.172839506	0.180722892	0.192307692	0.136363636	0.152941176	0.168674699	0.147058824	0.182926829	0.166666667	0.170731707	0.153846154	0.172839506	0.142857143	0.146341463	0.175	0.178571429	0.123076923	0.172839506	0.166666667	0.168674699	0.15942029	0.2	0.168674699	0.144578313	0.160493827	0.103896104	0.175	0.164556962	0.186666667	0.194444444	0.1625	0.164705882	0.144578313	0.168674699	0.192307692	0.180722892	0.185185185	0.144578313	0.182926829	0.114285714	0.192307692	0.175	0.136363636	0.142857143	0.164556962	0.197530864	0.181818182	0.182926829	0.194444444	0.197530864	0.179487179	0.147727273	0.152941176	0.128571429	0.178571429	0.164705882	0.2	0.142857143	0.1625	0.158536585	0.192307692	0.142857143	0.186666667	0.162790698	0.197530864	0.179487179	0.166666667	0.153846154	0.181818182	0.186666667	0.178571429
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccc(F)cc1)c1ccccc1	0.115384615	0.131578947	0.097560976	0.107142857	0.131578947	0.5	0.109756098	0.162162162	0.120481928	0.15942029	0.131578947	0.185185185	0.144927536	0.11627907	0.096385542	0.102564103	0.096385542	0.1375	0.12195122	0.092105263	0.116883117	0.116883117	0.096385542	0.152173913	0.093333333	0.183098592	0.146341463	0.1	0.105263158	0.126582278	0.115384615	0.115384615	0.1375	0.115384615	0.096385542	0.118421053	0.107142857	0.106666667	0.085365854	0.181818182	0.166666667	0.097560976	0.105882353	0.1	0.12987013	0.5	0.086419753	0.097560976	0.134146341	0.116883117	0.126582278	0.102564103	0.092105263	0.106666667	0.131578947	0.174603175	0.12345679	0.115384615	0.114942529	0.13253012	0.5	0.093023256	0.146666667	0.112359551	0.116883117	0.148148148	0.111111111	0.104651163	0.179104478	0.115384615	0.171428571	0.096385542	0.120481928	0.141025641	0.106666667	0.106666667	0.12987013	0.098765432	0.107142857	0.102564103	0.131578947	0.1125	0.115384615	0.5	0.105263158	0.109756098	0.105263158	0.115384615	0.109756098	0.118421053	0.105882353	0.106666667	0.117647059	0.105263158	0.103896104	0.095238095	0.12987013	0.098765432	0.098765432	0.105263158	0.096385542	0.105263158	0.131578947	0.106666667	0.111111111	0.489795918	0.098765432	0.085365854	0.115384615	0.111111111	0.116883117	0.108433735	0.810810811	0.15942029	0.131578947	0.141025641	0.102564103	0.116883117	0.106666667	0.15942029	0.810810811	0.112359551	0.115384615	0.452830189	0.097560976	0.092105263	0.115384615	0.139534884	0.15625	0.107142857	0.109756098	0.105263158	0.138461538	0.115384615	0.105263158	0.115384615	0.194444444	0.141025641	0.105882353	0.116883117	0.12987013	0.118421053	0.107142857	0.173913043	0.115384615	0.105263158	0.173913043	0.097560976	0.1	0.120481928	0.106666667	0.5	0.085365854	0.111111111	0.12195122	0.126582278	0.106666667	0.105882353	0.103896104	0.098765432	0.126582278	0.125	0.085365854	0.105882353	0.448979592	0.097560976	0.144578313	0.097560976	0.454545455	0.118421053	0.13253012	0.098765432	0.115384615	0.131578947	0.12345679	0.116883117	0.12195122	0.097560976	0.12987013	0.105263158	0.085365854	0.117647059	0.098765432	0.128205128	0.097560976	0.12195122	0.116883117	0.126582278	0.109756098	0.118421053	0.092105263	0.15942029	0.479166667	0.120481928	0.105263158	0.092105263	0.131578947	0.096385542	0.131578947	0.184615385	0.152777778	0.107142857	0.44	0.107142857	0.1	0.095744681	0.1	0.085365854	0.097560976	0.12987013	0.102272727	0.115384615	0.096385542	0.096385542	0.810810811	0.120481928	0.1125	0.14516129	0.15942029	0.1	0.092105263	0.096385542	0.15942029	0.116883117	0.085365854	0.12987013	0.1125	0.111111111	0.098765432	0.109756098	0.115384615	0.086419753	0.085365854	0.096385542	0.173913043	0.118421053	0.164179104	0.115384615	0.102564103	0.471698113	0.108433735	0.174603175	0.111111111	0.469387755	0.097560976	0.115384615	0.12195122	0.128205128	0.118421053	0.111111111	0.105263158	0.111111111	0.14516129	0.107142857	0.115384615	0.102564103	0.120481928	0.098765432	0.096385542	0.094117647	0.12987013	0.12195122	0.523809524	0.105882353	0.119047619	0.085365854	0.085365854	0.105263158	0.086419753	0.1	0.106666667	0.220588235	0.115384615	0.128205128	0.097560976	0.173913043	0.086419753	0.44	0.12345679	0.138888889	0.105263158	0.115384615	0.096385542	0.116883117	0.096385542	0.105263158	0.120481928	0.479166667	0.176470588	0.115384615	0.12345679	0.098765432	0.12345679	0.116883117	0.105263158	0.096385542	0.176470588	0.164179104	0.810810811	0.105263158	0.144736842	0.479166667	0.105263158	0.109756098	0.128205128	0.105263158	0.105263158	0.085365854	0.097560976	0.194444444	0.12345679	0.138461538	0.115384615	0.092105263	0.131578947	0.138888889	0.092105263	0.115384615	0.574074074	0.106666667	0.15942029	0.109756098	0.096385542	0.096385542	0.096385542	0.1125	0.092105263	0.1	0.105263158	0.098765432	0.115384615	0.093333333	0.115384615	0.1	0.12195122	0.192982456	0.138461538	0.115384615	0.15	0.105263158	0.253968254	0.116883117	0.12345679	0.105263158	0.097560976	0.098765432	0.132352941	0.138888889	0.097560976	0.111111111	0.116883117	0.12345679	0.1125	0.101123596	0.116883117	0.116883117	0.15942029	0.173913043	0.105263158	0.12195122	0.431372549	0.115384615	0.428571429	0.12195122	0.097560976	0.142857143	0.362068966	0.097560976	0.141025641	0.1	0.119402985	0.178082192	0.115384615	0.116883117	0.138888889	0.115384615	0.164179104	0.109756098	0.096385542	0.098765432	0.133333333	0.085365854	0.097560976	0.1	0.116883117	0.109756098	0.111111111	0.120481928	0.086419753	0.118421053	0.109756098	0.098765432	0.109756098	0.147058824	1	0.098765432	0.105263158	0.103896104	0.116883117	0.142857143	0.523809524	0.115384615	0.092105263	0.174603175	0.102564103	0.109756098	0.107142857	0.12195122	0.403508772	0.191489362	0.109756098	0.106666667	0.154929577	0.131578947	0.098765432	0.096385542	0.106666667	0.107142857	0.523809524	0.132352941	0.097560976	0.111111111	0.115384615	0.146666667	0.086419753	0.164179104	0.085365854	0.12345679	0.12345679	0.141025641	0.12195122	0.115384615	0.568181818	0.12195122	0.096385542	1	0.096385542	0.448979592	0.111111111	0.5	0.085365854	0.097560976	0.1	0.086419753	0.107142857	0.810810811	0.085365854	0.095238095	0.096385542	0.138461538	0.105263158	0.096385542	0.1125	0.128205128	0.097222222	0.086419753	0.131578947	0.106666667	0.15942029	0.12987013	0.120481928	0.1125	0.096385542	0.115384615	0.12195122	0.097560976	0.098765432	0.12345679	0.531914894	0.115384615	0.086419753	0.5	0.097560976	0.131578947	0.197368421	0.118421053	0.151898734	0.15942029	0.109756098	0.116883117	0.117647059	0.12195122	0.586956522	0.107142857	0.17721519	0.105263158	0.111111111	0.12987013	0.098765432	0.115384615	0.097560976	0.106666667	0.093023256	0.151898734	0.116883117	0.479166667	0.468085106	0.118421053	0.106666667	0.107142857
Cc1nsc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.3	0.560606061	0.304878049	0.325301205	0.560606061	0.162162162	0.384615385	0.320512821	0.325301205	0.141176471	0.560606061	0.345238095	0.11627907	0.255555556	0.270588235	0.303797468	0.421052632	0.285714286	0.513888889	0.333333333	0.271604938	0.271604938	0.421052632	0.382022472	0.5	0.122222222	0.275862069	0.3125	0.328947368	0.358974359	0.3	0.3	0.285714286	0.3	0.384615385	0.307692308	0.325301205	0.333333333	0.452054795	0.317073171	0.122222222	0.3375	0.290697674	0.3125	0.485714286	0.162162162	0.3125	0.426666667	0.294117647	0.271604938	0.292682927	0.303797468	0.492537313	0.333333333	0.560606061	0.151898734	0.301204819	0.3	0.325581395	0.077669903	0.162162162	0.275862069	0.320512821	0.104761905	0.271604938	0.1	0.725806452	0.287356322	0.156626506	0.3	0.064516129	0.421052632	0.279069767	0.081632653	0.333333333	0.333333333	0.485714286	1	0.279069767	0.303797468	0.560606061	0.709677419	0.3	0.102564103	0.328947368	0.384615385	0.328947368	0.268292683	0.421052632	0.275	0.275862069	0.333333333	0.287356322	0.328947368	0.789473684	0.297619048	0.552238806	0.308641975	0.472222222	0.328947368	0.421052632	0.328947368	0.560606061	0.333333333	0.304878049	0.084337349	0.472222222	0.472222222	0.3	0.273809524	0.303797468	0.472972973	0.105263158	0.141176471	0.560606061	0.472222222	0.303797468	0.303797468	0.333333333	0.141176471	0.105263158	0.288888889	0.3	0.093023256	0.486111111	0.333333333	0.3	0.25	0.12345679	0.279069767	0.317073171	0.328947368	0.083333333	0.3	0.328947368	0.3	0.144444444	0.432432432	0.48	0.355263158	0.552238806	0.307692308	0.279069767	0.088888889	0.3	0.328947368	0.088888889	0.304878049	0.458333333	0.447368421	0.333333333	0.162162162	0.472222222	0.273809524	0.513888889	0.292682927	0.333333333	0.275862069	0.52238806	0.472222222	0.081632653	0.550724638	0.472222222	0.275862069	0.086419753	0.304878049	0.272727273	0.304878049	0.102272727	0.307692308	0.275862069	0.472222222	0.3	0.560606061	0.301204819	0.303797468	0.513888889	0.304878049	0.552238806	0.328947368	0.682539683	0.287356322	0.325	0.296296296	0.304878049	0.297619048	0.303797468	0.204545455	0.317073171	0.307692308	0.333333333	0.141176471	0.113924051	0.325301205	0.328947368	0.333333333	0.560606061	0.421052632	0.537313433	0.146341463	0.111111111	0.279069767	0.155844156	0.279069767	0.418918919	0.237113402	0.458333333	0.682539683	0.304878049	0.485714286	0.266666667	0.3	0.421052632	0.421052632	0.105263158	0.279069767	0.709677419	0.189189189	0.127906977	0.458333333	0.333333333	0.301204819	0.141176471	0.560606061	0.472222222	0.552238806	0.709677419	0.528571429	0.472222222	0.317073171	0.485714286	0.458333333	0.472222222	0.421052632	0.101123596	0.307692308	0.130952381	0.316455696	0.303797468	0.117647059	0.297619048	0.151898734	0.304878049	0.098765432	0.486111111	0.3	0.513888889	0.478873239	0.75862069	0.074074074	0.328947368	0.725806452	0.189189189	0.279069767	0.142857143	0.303797468	0.279069767	0.472222222	0.421052632	0.264367816	0.485714286	0.297619048	0.094594595	0.275862069	0.460526316	0.472222222	0.292682927	0.328947368	0.458333333	0.418918919	0.333333333	0.149425287	0.3	0.478873239	0.304878049	0.088888889	0.458333333	0.155844156	0.301204819	0.1	0.328947368	0.3	0.421052632	0.271604938	0.301204819	0.328947368	0.279069767	0.113924051	0.154761905	0.3	0.301204819	0.308641975	0.301204819	0.303797468	0.328947368	0.421052632	0.154761905	0.130952381	0.105263158	0.328947368	0.083333333	0.113924051	0.328947368	0.317073171	0.418918919	0.328947368	0.328947368	0.472222222	0.289156627	0.144444444	0.301204819	0.070588235	0.3	0.492537313	0.560606061	0.1	0.492537313	0.3	0.085106383	0.333333333	0.141176471	0.421052632	0.421052632	0.421052632	0.421052632	0.709677419	0.492537313	0.3125	0.328947368	0.292682927	0.3	0.5	0.3	0.418918919	0.493150685	0.0625	0.109756098	0.316455696	0.297619048	0.328947368	0.142857143	0.355263158	0.301204819	0.328947368	0.3375	0.472222222	0.08045977	0.137931034	0.304878049	0.273809524	0.560606061	0.301204819	0.709677419	0.12745098	0.303797468	0.303797468	0.141176471	0.088888889	0.328947368	0.313253012	0.097560976	0.3	0.102272727	0.297619048	0.304878049	0.478873239	0.142857143	0.304878049	0.292682927	0.458333333	0.069767442	0.131868132	0.3	0.355263158	0.137931034	0.3	0.117647059	0.421052632	0.421052632	1	0.096774194	0.452054795	0.304878049	0.458333333	0.303797468	0.317073171	0.257425743	0.279069767	0.458333333	0.307692308	0.285714286	0.452054795	0.421052632	0.130952381	0.098765432	1	0.328947368	0.291139241	0.271604938	0.438356164	0.094594595	0.3	0.333333333	0.151898734	0.303797468	0.317073171	0.325301205	0.297619048	0.114942529	0.264705882	0.421052632	0.333333333	0.076086957	0.560606061	0.472222222	0.421052632	0.333333333	0.279069767	0.094594595	0.093023256	0.426666667	0.304878049	0.3	0.320512821	0.458333333	0.130952381	0.292682927	0.301204819	0.285714286	0.292682927	0.297619048	0.3	0.131578947	0.513888889	0.421052632	0.098765432	0.384615385	0.086419753	0.304878049	0.162162162	0.472222222	0.486111111	0.418918919	0.458333333	0.279069767	0.105263158	0.292682927	0.297619048	0.421052632	0.070588235	0.328947368	0.421052632	0.709677419	0.478873239	0.054945055	0.458333333	0.560606061	0.333333333	0.141176471	0.552238806	0.279069767	0.709677419	0.421052632	0.3	0.297619048	0.304878049	0.472222222	0.301204819	0.098765432	0.3	0.458333333	0.102564103	0.486111111	0.560606061	0.384615385	0.307692308	0.285714286	0.141176471	0.301204819	0.303797468	0.287356322	0.513888889	0.097560976	0.279069767	0.208791209	0.328947368	0.725806452	0.552238806	0.472222222	0.3	0.486111111	0.333333333	0.275862069	0.08	0.355263158	0.113924051	0.088607595	0.307692308	0.333333333	0.279069767
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
CC(C)c1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.694915254	0.5	0.450704225	0.413333333	0.5	0.108108108	0.6	0.571428571	0.432432432	0.107142857	0.5	0.3625	0.15	0.3625	0.762711864	0.677966102	0.552238806	0.464788732	0.280487805	0.548387097	0.706896552	0.706896552	0.552238806	0.307692308	0.583333333	0.102272727	0.486111111	0.463768116	0.763636364	0.243902439	0.694915254	0.694915254	0.333333333	0.694915254	0.575757576	0.580645161	0.358974359	0.777777778	0.457142857	0.444444444	0.114942529	0.430555556	0.597014925	0.463768116	0.470588235	0.108108108	0.442857143	0.584615385	0.452054795	0.706896552	0.569230769	0.677966102	0.573770492	0.777777778	0.5	0.115384615	0.444444444	0.694915254	0.325301205	0.080808081	0.108108108	0.550724638	0.434782609	0.108910891	0.706896552	0.104166667	0.2875	0.542857143	0.12195122	0.694915254	0.104651163	0.552238806	0.582089552	0.085106383	0.573770492	0.777777778	0.470588235	0.291139241	0.558823529	0.677966102	0.5	0.397260274	0.694915254	0.078947368	0.763636364	0.6	0.763636364	0.428571429	0.575757576	0.719298246	0.573529412	0.777777778	0.565217391	0.564516129	0.342465753	0.567164179	0.515151515	0.619047619	0.457142857	0.763636364	0.552238806	0.763636364	0.5	0.777777778	0.471428571	0.088607595	0.457142857	0.457142857	0.694915254	0.450704225	0.706896552	0.363636364	0.081081081	0.107142857	0.5	0.47826087	0.677966102	0.706896552	0.777777778	0.107142857	0.081081081	0.365853659	0.694915254	0.084337349	0.337662338	0.745454545	0.694915254	0.608695652	0.0875	0.558823529	0.464788732	0.763636364	0.12987013	0.694915254	0.763636364	0.694915254	0.137931034	0.436619718	0.371794872	0.596774194	0.515151515	0.580645161	0.558823529	0.13253012	0.694915254	0.564516129	0.13253012	0.450704225	0.629032258	0.376623377	0.777777778	0.108108108	0.457142857	0.450704225	0.280487805	0.324675325	0.573770492	0.573529412	0.441176471	0.457142857	0.096774194	0.391891892	0.457142857	0.573529412	0.076923077	0.450704225	0.459459459	0.450704225	0.094117647	0.580645161	0.465753425	0.457142857	0.694915254	0.5	0.444444444	0.706896552	0.4	0.450704225	0.515151515	0.564516129	0.342105263	0.565217391	0.324675325	0.53030303	0.450704225	0.458333333	0.706896552	0.259259259	0.333333333	0.580645161	0.548387097	0.107142857	0.090909091	0.432432432	0.564516129	0.745454545	0.5	0.552238806	0.5	0.111111111	0.103448276	0.558823529	0.08974359	0.558823529	0.442857143	0.333333333	0.629032258	0.342105263	0.450704225	0.470588235	0.375	0.694915254	0.552238806	0.552238806	0.081081081	0.582089552	0.397260274	0.135135135	0.1625	0.629032258	0.548387097	0.444444444	0.107142857	0.47761194	0.457142857	0.369863014	0.397260274	0.271604938	0.457142857	0.333333333	0.449275362	0.603174603	0.457142857	0.552238806	0.08045977	0.580645161	0.096385542	0.754385965	0.677966102	0.083333333	0.590909091	0.115384615	0.634920635	0.075949367	0.337662338	0.694915254	0.280487805	0.485294118	0.361111111	0.092105263	0.763636364	0.2875	0.135135135	0.558823529	0.098901099	0.677966102	0.582089552	0.457142857	0.552238806	0.606060606	0.470588235	0.458333333	0.084507042	0.573529412	0.528571429	0.457142857	0.436619718	0.564516129	0.603174603	0.442857143	0.777777778	0.129411765	0.694915254	0.442857143	0.450704225	0.119047619	0.603174603	0.08974359	0.444444444	0.144578313	0.564516129	0.694915254	0.552238806	0.706896552	0.444444444	0.763636364	0.582089552	0.090909091	0.120481928	0.694915254	0.444444444	0.619047619	0.444444444	0.706896552	0.564516129	0.552238806	0.120481928	0.096385542	0.081081081	0.763636364	0.111111111	0.090909091	0.564516129	0.333333333	0.364864865	0.763636364	0.763636364	0.457142857	0.471428571	0.137931034	0.444444444	0.101265823	0.694915254	0.573770492	0.5	0.104651163	0.573770492	0.694915254	0.076923077	0.573770492	0.107142857	0.575757576	0.552238806	0.552238806	0.552238806	0.397260274	0.573770492	0.578125	0.763636364	0.457142857	0.694915254	0.583333333	0.694915254	0.442857143	0.4	0.094594595	0.144736842	0.754385965	0.458333333	0.763636364	0.12195122	0.596774194	0.444444444	0.763636364	0.430555556	0.457142857	0.058823529	0.104651163	0.450704225	0.450704225	0.337837838	0.444444444	0.397260274	0.121212121	0.596774194	0.706896552	0.107142857	0.13253012	0.564516129	0.438356164	0.075	0.694915254	0.094117647	0.458333333	0.450704225	0.463768116	0.095238095	0.450704225	0.52238806	0.629032258	0.073170732	0.112359551	0.351351351	0.434782609	0.104651163	0.694915254	0.109756098	0.575757576	0.552238806	0.291139241	0.126436782	0.457142857	0.450704225	0.629032258	0.706896552	0.464788732	0.366666667	0.582089552	0.603174603	0.580645161	0.464788732	0.47826087	0.575757576	0.181818182	0.103896104	0.291139241	0.763636364	1	0.706896552	0.507462687	0.084507042	0.694915254	0.745454545	0.115384615	0.677966102	0.464788732	0.413333333	0.458333333	0.094117647	0.344086022	0.575757576	0.777777778	0.117647059	0.5	0.457142857	0.552238806	0.573770492	0.558823529	0.084507042	0.125	0.584615385	0.634920635	0.694915254	0.434782609	0.603174603	0.096385542	0.436619718	0.444444444	0.485714286	0.52238806	0.458333333	0.694915254	0.093333333	0.4	0.552238806	0.103896104	0.575757576	0.076923077	0.471428571	0.108108108	0.457142857	0.337662338	0.442857143	0.603174603	0.558823529	0.081081081	0.436619718	0.567164179	0.552238806	0.101265823	0.763636364	0.552238806	0.397260274	0.485294118	0.045454545	0.603174603	0.5	0.573770492	0.107142857	0.515151515	0.582089552	0.397260274	0.552238806	0.694915254	0.458333333	0.450704225	0.457142857	0.444444444	0.075949367	0.694915254	0.603174603	0.078947368	0.337662338	0.5	0.464788732	0.580645161	0.444444444	0.107142857	0.424657534	0.706896552	0.565217391	0.280487805	0.075	0.558823529	0.218390805	0.564516129	0.2875	0.369863014	0.47826087	0.694915254	0.337662338	0.777777778	0.550724638	0.106382979	0.596774194	0.090909091	0.078947368	0.580645161	0.777777778	0.558823529
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C(F)(F)F	0.711864407	0.470588235	0.444444444	0.407894737	0.470588235	0.106666667	0.810344828	0.538461538	0.407894737	0.105882353	0.470588235	0.341463415	0.148148148	0.41025641	0.590909091	0.694915254	0.567164179	0.478873239	0.261904762	0.53968254	1	1	0.567164179	0.290322581	0.548387097	0.113636364	0.479452055	0.436619718	0.75	0.211764706	0.711864407	0.711864407	0.3125	0.711864407	0.810344828	0.546875	0.3375	0.732142857	0.450704225	0.438356164	0.113636364	0.424657534	0.542857143	0.436619718	0.463768116	0.106666667	0.436619718	0.405405405	0.621212121	1	0.745762712	0.694915254	0.564516129	0.732142857	0.470588235	0.113924051	0.438356164	0.711864407	0.305882353	0.058823529	0.106666667	0.542857143	0.408450704	0.097087379	1	0.091836735	0.268292683	0.535211268	0.120481928	0.711864407	0.11627907	0.567164179	0.573529412	0.06185567	0.53968254	0.732142857	0.463768116	0.271604938	0.573529412	0.694915254	0.470588235	0.373333333	0.711864407	0.077922078	0.75	0.810344828	0.75	0.402777778	0.567164179	0.98	0.542857143	0.732142857	0.535211268	0.555555556	0.337837838	0.582089552	0.485294118	0.584615385	0.410958904	0.75	0.567164179	0.75	0.470588235	0.732142857	0.444444444	0.101265823	0.410958904	0.450704225	0.711864407	0.424657534	0.694915254	0.341772152	0.08	0.105882353	0.470588235	0.661290323	0.694915254	0.694915254	0.732142857	0.105882353	0.08	0.486842105	0.711864407	0.1375	0.3	0.732142857	0.711864407	0.6	0.086419753	0.573529412	0.418918919	0.75	0.128205128	0.711864407	0.75	0.711864407	0.136363636	0.410958904	0.35	0.538461538	0.485294118	0.546875	0.573529412	0.117647059	0.711864407	0.555555556	0.117647059	0.444444444	0.59375	0.371794872	0.732142857	0.106666667	0.450704225	0.424657534	0.261904762	0.303797468	0.53968254	0.542857143	0.394366197	0.410958904	0.072916667	0.350649351	0.450704225	0.542857143	0.075949367	0.444444444	0.472972973	0.444444444	0.105882353	0.546875	0.479452055	0.410958904	0.711864407	0.470588235	0.438356164	0.694915254	0.376623377	0.444444444	0.485294118	0.555555556	0.303797468	0.535211268	0.2875	0.5	0.444444444	0.452054795	0.694915254	0.271604938	0.296296296	0.546875	0.53968254	0.105882353	0.08974359	0.407894737	0.555555556	0.732142857	0.470588235	0.567164179	0.470588235	0.109756098	0.102272727	0.573529412	0.088607595	0.573529412	0.416666667	0.344827586	0.59375	0.303797468	0.444444444	0.463768116	0.37037037	0.711864407	0.567164179	0.567164179	0.08	0.573529412	0.373333333	0.133333333	0.160493827	0.59375	0.53968254	0.4	0.105882353	0.470588235	0.450704225	0.346666667	0.373333333	0.253012048	0.410958904	0.296296296	0.463768116	0.59375	0.450704225	0.567164179	0.06741573	0.546875	0.095238095	0.53030303	0.694915254	0.082352941	0.582089552	0.113924051	0.6	0.075	0.3	0.711864407	0.261904762	0.47826087	0.337837838	0.076923077	0.75	0.268292683	0.133333333	0.573529412	0.097826087	0.694915254	0.573529412	0.410958904	0.567164179	0.671875	0.463768116	0.452054795	0.083333333	0.542857143	0.384615385	0.450704225	0.430555556	0.555555556	0.59375	0.416666667	0.732142857	0.141176471	0.711864407	0.64516129	0.444444444	0.104651163	0.59375	0.088607595	0.438356164	0.129411765	0.555555556	0.711864407	0.567164179	1	0.4	0.75	0.573529412	0.08974359	0.119047619	0.711864407	0.438356164	0.584615385	0.438356164	0.694915254	0.555555556	0.567164179	0.119047619	0.095238095	0.08	0.75	0.097826087	0.08974359	0.555555556	0.296296296	0.342105263	0.75	0.75	0.450704225	0.464788732	0.136363636	0.438356164	0.1	0.711864407	0.564516129	0.470588235	0.090909091	0.564516129	0.711864407	0.087912088	0.53968254	0.105882353	0.567164179	0.567164179	0.567164179	0.567164179	0.373333333	0.564516129	0.569230769	0.75	0.430555556	0.711864407	0.548387097	0.711864407	0.416666667	0.376623377	0.108108108	0.142857143	0.53030303	0.432432432	0.75	0.134146341	0.538461538	0.438356164	0.75	0.424657534	0.410958904	0.045977011	0.103448276	0.444444444	0.424657534	0.333333333	0.438356164	0.373333333	0.108910891	0.5625	0.694915254	0.105882353	0.117647059	0.555555556	0.432432432	0.074074074	0.711864407	0.08045977	0.452054795	0.444444444	0.64516129	0.107142857	0.444444444	0.492753623	0.59375	0.047058824	0.123595506	0.346666667	0.388888889	0.103448276	0.711864407	0.108433735	0.567164179	0.567164179	0.271604938	0.112359551	0.450704225	0.444444444	0.59375	0.694915254	0.418918919	0.362637363	0.573529412	0.59375	0.546875	0.438356164	0.450704225	0.567164179	0.210526316	0.116883117	0.271604938	0.75	0.706896552	1	0.457142857	0.083333333	0.711864407	0.732142857	0.113924051	0.694915254	0.418918919	0.407894737	0.452054795	0.105882353	0.340425532	0.567164179	0.732142857	0.11627907	0.470588235	0.410958904	0.567164179	0.53968254	0.573529412	0.083333333	0.12345679	0.405405405	0.6	0.711864407	0.408450704	0.59375	0.095238095	0.430555556	0.438356164	0.5	0.492753623	0.452054795	0.711864407	0.092105263	0.376623377	0.567164179	0.116883117	0.810344828	0.075949367	0.444444444	0.106666667	0.450704225	0.3	0.416666667	0.59375	0.573529412	0.08	0.430555556	0.582089552	0.567164179	0.1	0.75	0.567164179	0.373333333	0.47826087	0.04494382	0.59375	0.470588235	0.53968254	0.105882353	0.485294118	0.573529412	0.373333333	0.567164179	0.711864407	0.452054795	0.444444444	0.410958904	0.438356164	0.075	0.711864407	0.59375	0.077922078	0.3	0.470588235	0.438356164	0.546875	0.418918919	0.105882353	0.438356164	0.694915254	0.535211268	0.261904762	0.074074074	0.573529412	0.202247191	0.555555556	0.268292683	0.346666667	0.450704225	0.711864407	0.3	0.732142857	0.542857143	0.105263158	0.538461538	0.08974359	0.077922078	0.546875	0.732142857	0.573529412
Cc1noc(n1)-c1c(NC(=O)[C@H]2CC=CC[C@H]2C(O)=O)sc2CCCCc12	0.471428571	0.789473684	0.292682927	0.297619048	0.789473684	0.148648649	0.407894737	0.619047619	0.313253012	0.142857143	0.789473684	0.534246575	0.130952381	0.417721519	0.38961039	0.457142857	0.38961039	0.528571429	0.402597403	0.375	0.457142857	0.457142857	0.38961039	0.435294118	0.4	0.136363636	0.466666667	0.316455696	0.612903226	0.478873239	0.471428571	0.471428571	0.289156627	0.471428571	0.38961039	0.485294118	0.472972973	0.62295082	0.296296296	0.573529412	0.123595506	0.308641975	0.392405063	0.316455696	0.609375	0.148648649	0.3	0.413333333	0.453333333	0.457142857	0.458333333	0.457142857	0.394366197	0.62295082	0.789473684	0.153846154	0.465753425	0.471428571	0.506666667	0.089108911	0.148648649	0.375	0.397260274	0.116504854	0.457142857	0.112244898	0.432432432	0.37037037	0.172839506	0.471428571	0.101123596	0.38961039	0.379746835	0.09375	0.394366197	0.62295082	0.609375	0.438356164	0.3625	0.457142857	0.789473684	0.640625	0.471428571	0.103896104	0.612903226	0.407894737	0.612903226	0.2875	0.407894737	0.463768116	0.392405063	0.62295082	0.3875	0.388888889	0.507462687	0.384615385	0.775862069	0.5	0.5	0.612903226	0.38961039	0.612903226	0.789473684	0.62295082	0.308641975	0.1125	0.5	0.329113924	0.471428571	0.358974359	0.47826087	0.5	0.121621622	0.142857143	0.789473684	0.590909091	0.457142857	0.47826087	0.62295082	0.142857143	0.121621622	0.369047619	0.471428571	0.107142857	0.325	0.596774194	0.471428571	0.425	0.111111111	0.3625	0.465753425	0.612903226	0.111111111	0.471428571	0.612903226	0.471428571	0.159090909	0.5	0.506849315	0.619047619	0.775862069	0.485294118	0.3625	0.127906977	0.471428571	0.388888889	0.127906977	0.292682927	0.529411765	0.472972973	0.62295082	0.148648649	0.329113924	0.358974359	0.402597403	0.296296296	0.394366197	0.392405063	0.402777778	0.5	0.09375	0.796610169	0.329113924	0.392405063	0.101265823	0.292682927	0.423076923	0.292682927	0.11627907	0.485294118	0.447368421	0.5	0.471428571	0.789473684	0.465753425	0.47826087	0.611940299	0.292682927	0.775862069	0.388888889	0.329113924	0.3875	0.296296296	0.575757576	0.292682927	0.459459459	0.47826087	0.25	0.289156627	0.485294118	0.375	0.142857143	0.115384615	0.313253012	0.388888889	0.596774194	0.789473684	0.38961039	0.789473684	0.1625	0.112359551	0.3625	0.142857143	0.3625	0.386666667	0.38372093	0.529411765	0.329113924	0.292682927	0.609375	0.430379747	0.471428571	0.38961039	0.38961039	0.121621622	0.379746835	0.640625	0.191780822	0.170731707	0.529411765	0.375	0.465753425	0.142857143	0.75862069	0.329113924	0.514705882	0.640625	0.413333333	0.5	0.289156627	0.584615385	0.507246377	0.329113924	0.38961039	0.114942529	0.485294118	0.13253012	0.514705882	0.457142857	0.119047619	0.402597403	0.153846154	0.492957746	0.1	0.325	0.471428571	0.402597403	0.6	0.53030303	0.088607595	0.612903226	0.432432432	0.191780822	0.3625	0.144444444	0.457142857	0.379746835	0.5	0.38961039	0.379746835	0.609375	0.459459459	0.111111111	0.392405063	0.506849315	0.329113924	0.296296296	0.388888889	0.507246377	0.386666667	0.62295082	0.164705882	0.471428571	0.575757576	0.292682927	0.114942529	0.507246377	0.142857143	0.465753425	0.126436782	0.388888889	0.471428571	0.38961039	0.457142857	0.465753425	0.612903226	0.379746835	0.115384615	0.156626506	0.471428571	0.465753425	0.5	0.465753425	0.47826087	0.388888889	0.38961039	0.156626506	0.13253012	0.121621622	0.612903226	0.107526882	0.115384615	0.388888889	0.289156627	0.464788732	0.612903226	0.612903226	0.329113924	0.536231884	0.159090909	0.465753425	0.097560976	0.471428571	0.394366197	0.789473684	0.113636364	0.394366197	0.471428571	0.10989011	0.394366197	0.142857143	0.407894737	0.38961039	0.38961039	0.38961039	0.640625	0.394366197	0.485714286	0.612903226	0.3125	0.471428571	0.4	0.471428571	0.386666667	0.611940299	0.090909091	0.139240506	0.514705882	0.565217391	0.612903226	0.158536585	0.619047619	0.465753425	0.612903226	0.308641975	0.5	0.068965517	0.139534884	0.292682927	0.358974359	0.5	0.465753425	0.640625	0.117647059	0.47826087	0.47826087	0.142857143	0.127906977	0.388888889	0.459459459	0.098765432	0.471428571	0.103448276	0.459459459	0.292682927	0.6	0.144578313	0.292682927	0.567164179	0.529411765	0.083333333	0.146067416	0.337662338	0.397260274	0.139534884	0.471428571	0.119047619	0.407894737	0.38961039	0.438356164	0.10989011	0.296296296	0.292682927	0.529411765	0.47826087	0.465753425	0.369565217	0.379746835	0.507246377	0.485294118	0.304878049	0.3125	0.407894737	0.175	0.142857143	0.438356164	0.612903226	0.507462687	0.457142857	1	0.111111111	0.471428571	0.596774194	0.153846154	0.457142857	0.465753425	0.297619048	0.459459459	0.129411765	0.438202247	0.407894737	0.62295082	0.139534884	0.789473684	0.5	0.38961039	0.394366197	0.3625	0.111111111	0.120481928	0.413333333	0.492957746	0.471428571	0.397260274	0.507246377	0.13253012	0.296296296	0.465753425	0.550724638	0.567164179	0.459459459	0.471428571	0.133333333	0.611940299	0.38961039	0.142857143	0.38961039	0.101265823	0.308641975	0.148648649	0.329113924	0.325	0.386666667	0.507246377	0.3625	0.121621622	0.296296296	0.384615385	0.38961039	0.097560976	0.612903226	0.38961039	0.640625	0.6	0.055555556	0.507246377	0.789473684	0.394366197	0.142857143	0.775862069	0.379746835	0.640625	0.38961039	0.471428571	0.459459459	0.292682927	0.5	0.465753425	0.113924051	0.471428571	0.507246377	0.103896104	0.325	0.789473684	0.698412698	0.485294118	0.465753425	0.142857143	0.445945946	0.47826087	0.3875	0.402597403	0.1125	0.3625	0.252873563	0.388888889	0.432432432	0.514705882	0.346153846	0.471428571	0.325	0.62295082	0.375	0.103092784	0.619047619	0.115384615	0.103896104	0.485294118	0.62295082	0.3625
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1	0.097222222	0.098591549	0.093333333	0.103896104	0.098591549	0.564102564	0.077922078	0.147058824	0.103896104	0.180327869	0.098591549	0.157894737	0.163934426	0.1	0.077922078	0.098591549	0.092105263	0.077922078	0.105263158	0.102941176	0.083333333	0.083333333	0.092105263	0.139534884	0.088235294	0.151515152	0.131578947	0.095890411	0.085714286	0.125	0.097222222	0.097222222	0.136986301	0.097222222	0.077922078	0.1	0.08974359	0.086956522	0.08	0.169014085	0.206349206	0.108108108	0.088607595	0.095890411	0.097222222	0.564102564	0.095890411	0.093333333	0.08974359	0.083333333	0.094594595	0.098591549	0.086956522	0.086956522	0.098591549	0.2	0.092105263	0.097222222	0.098765432	0.162162162	0.564102564	0.088607595	0.147058824	0.151898734	0.083333333	0.164383562	0.108108108	0.0875	0.183333333	0.097222222	0.138461538	0.092105263	0.08974359	0.14084507	0.102941176	0.086956522	0.097222222	0.094594595	0.08974359	0.098591549	0.098591549	0.094594595	0.097222222	0.648648649	0.085714286	0.077922078	0.085714286	0.112676056	0.092105263	0.084507042	0.088607595	0.086956522	0.0875	0.101449275	0.1	0.090909091	0.097222222	0.08	0.094594595	0.085714286	0.092105263	0.085714286	0.098591549	0.086956522	0.093333333	0.756756757	0.094594595	0.094594595	0.097222222	0.093333333	0.098591549	0.090909091	0.594594595	0.180327869	0.098591549	0.094594595	0.098591549	0.098591549	0.086956522	0.180327869	0.594594595	0.083333333	0.097222222	0.533333333	0.108108108	0.086956522	0.097222222	0.153846154	0.2	0.08974359	0.092105263	0.085714286	0.178571429	0.097222222	0.085714286	0.097222222	0.147058824	0.14084507	0.088607595	0.098591549	0.097222222	0.1	0.08974359	0.177419355	0.097222222	0.101449275	0.177419355	0.093333333	0.081081081	0.08974359	0.086956522	0.564102564	0.094594595	0.093333333	0.105263158	0.14084507	0.102941176	0.088607595	0.1	0.094594595	0.157142857	0.108108108	0.094594595	0.088607595	0.75	0.093333333	0.144736842	0.093333333	0.5	0.1	0.131578947	0.094594595	0.097222222	0.098591549	0.092105263	0.098591549	0.090909091	0.093333333	0.097222222	0.101449275	0.094594595	0.0875	0.109589041	0.095890411	0.093333333	0.090909091	0.098591549	0.109589041	0.106666667	0.1	0.102941176	0.180327869	0.615384615	0.103896104	0.101449275	0.086956522	0.098591549	0.092105263	0.098591549	0.189655172	0.19047619	0.08974359	0.523809524	0.08974359	0.095890411	0.06741573	0.081081081	0.094594595	0.093333333	0.097222222	0.085365854	0.097222222	0.092105263	0.092105263	0.594594595	0.08974359	0.094594595	0.145454545	0.180327869	0.081081081	0.102941176	0.092105263	0.180327869	0.098591549	0.094594595	0.112676056	0.094594595	0.108108108	0.094594595	0.106666667	0.097222222	0.081081081	0.094594595	0.092105263	0.216666667	0.1	0.186440678	0.097222222	0.098591549	0.458333333	0.090909091	0.2	0.078947368	0.6	0.108108108	0.097222222	0.105263158	0.095890411	0.1	0.107142857	0.085714286	0.108108108	0.145454545	0.08974359	0.112676056	0.098591549	0.08974359	0.094594595	0.092105263	0.075949367	0.097222222	0.090909091	1	0.088607595	0.088607595	0.094594595	0.094594595	0.101449275	0.081081081	0.095890411	0.086956522	0.136363636	0.097222222	0.095890411	0.093333333	0.177419355	0.081081081	0.523809524	0.092105263	0.15625	0.101449275	0.097222222	0.092105263	0.083333333	0.092105263	0.085714286	0.08974359	0.615384615	0.180327869	0.097222222	0.092105263	0.08	0.092105263	0.098591549	0.101449275	0.092105263	0.180327869	0.186440678	0.594594595	0.085714286	0.128571429	0.615384615	0.101449275	0.106666667	0.111111111	0.085714286	0.085714286	0.094594595	0.078947368	0.147058824	0.092105263	0.178571429	0.097222222	0.086956522	0.098591549	0.174603175	0.086956522	0.097222222	0.4	0.102941176	0.180327869	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.086956522	0.066666667	0.085714286	0.094594595	0.097222222	0.088235294	0.097222222	0.095890411	0.090909091	0.2	0.178571429	0.097222222	0.12	0.085714286	0.183333333	0.098591549	0.092105263	0.085714286	0.108108108	0.094594595	0.15	0.15625	0.093333333	0.093333333	0.114285714	0.092105263	0.094594595	0.111111111	0.098591549	0.098591549	0.180327869	0.177419355	0.101449275	0.090909091	0.585365854	0.097222222	0.5	0.090909091	0.093333333	0.095890411	0.339622642	0.093333333	0.109589041	0.081081081	0.13559322	0.147058824	0.112676056	0.114285714	0.15625	0.097222222	0.186440678	0.092105263	0.092105263	0.094594595	0.166666667	0.08	0.093333333	0.081081081	0.098591549	0.092105263	0.108695652	0.08974359	0.081081081	0.1	0.092105263	0.08	0.092105263	0.147540984	0.523809524	0.094594595	0.085714286	0.084507042	0.083333333	0.111111111	1	0.097222222	0.086956522	0.2	0.098591549	0.092105263	0.103896104	0.090909091	0.333333333	0.142857143	0.092105263	0.086956522	0.174603175	0.098591549	0.094594595	0.092105263	0.102941176	0.08974359	1	0.169491525	0.093333333	0.078947368	0.097222222	0.147058824	0.081081081	0.186440678	0.094594595	0.092105263	0.077922078	0.109589041	0.090909091	0.097222222	0.564102564	0.090909091	0.092105263	0.523809524	0.077922078	0.75	0.093333333	0.564102564	0.094594595	0.108108108	0.095890411	0.081081081	0.08974359	0.594594595	0.094594595	0.090909091	0.092105263	0.178571429	0.085714286	0.092105263	0.094594595	0.095890411	0.126984127	0.081081081	0.098591549	0.102941176	0.180327869	0.097222222	0.08974359	0.094594595	0.092105263	0.097222222	0.090909091	0.093333333	0.094594595	0.092105263	0.523809524	0.097222222	0.081081081	0.648648649	0.108108108	0.098591549	0.169014085	0.1	0.136986301	0.180327869	0.092105263	0.098591549	0.0875	0.105263158	0.511627907	0.08974359	0.148648649	0.101449275	0.108108108	0.112676056	0.094594595	0.097222222	0.108108108	0.086956522	0.088607595	0.152777778	0.098591549	0.615384615	0.794117647	0.1	0.086956522	0.08974359
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCc12	0.719298246	0.616666667	0.485294118	0.464788732	0.616666667	0.126760563	0.59375	0.701754386	0.444444444	0.109756098	0.616666667	0.445945946	0.153846154	0.465753425	0.619047619	0.732142857	0.59375	0.619047619	0.2875	0.620689655	0.732142857	0.732142857	0.59375	0.392857143	0.631578947	0.104651163	0.5	0.47761194	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.619047619	0.548387097	0.464788732	0.958333333	0.515151515	0.59375	0.117647059	0.485294118	0.567164179	0.47761194	0.462686567	0.126760563	0.5	0.442857143	0.444444444	0.732142857	0.538461538	0.732142857	0.649122807	0.958333333	0.616666667	0.118421053	0.436619718	0.719298246	0.421052632	0.071428571	0.126760563	0.590909091	0.447761194	0.12244898	0.732142857	0.106382979	0.311688312	0.582089552	0.125	0.719298246	0.107142857	0.59375	0.552238806	0.075268817	0.593220339	0.958333333	0.462686567	0.333333333	0.575757576	0.732142857	0.616666667	0.515151515	0.719298246	0.081081081	0.979166667	0.59375	0.979166667	0.441176471	0.569230769	0.714285714	0.567164179	0.958333333	0.558823529	0.610169492	0.411764706	0.609375	0.633333333	0.754385965	0.5625	0.979166667	0.59375	0.979166667	0.616666667	0.958333333	0.463768116	0.090909091	0.5625	0.515151515	0.719298246	0.422535211	0.701754386	0.471428571	0.083333333	0.109756098	0.616666667	0.470588235	0.732142857	0.701754386	0.958333333	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	1	0.719298246	0.626865672	0.103896104	0.575757576	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.701754386	0.633333333	0.548387097	0.575757576	0.12195122	0.719298246	0.610169492	0.12195122	0.485294118	0.767857143	0.368421053	0.958333333	0.126760563	0.515151515	0.422535211	0.2875	0.351351351	0.593220339	0.567164179	0.454545455	0.5625	0.086956522	0.485294118	0.515151515	0.567164179	0.078947368	0.485294118	0.492957746	0.485294118	0.096385542	0.548387097	0.52173913	0.5625	0.719298246	0.616666667	0.436619718	0.701754386	0.492753623	0.485294118	0.633333333	0.610169492	0.369863014	0.558823529	0.333333333	0.65	0.485294118	0.450704225	0.701754386	0.25	0.324675325	0.548387097	0.620689655	0.109756098	0.093333333	0.444444444	0.610169492	1	0.616666667	0.59375	0.616666667	0.113924051	0.105882353	0.575757576	0.106666667	0.575757576	0.434782609	0.425	0.767857143	0.369863014	0.485294118	0.462686567	0.479452055	0.719298246	0.59375	0.59375	0.083333333	0.552238806	0.515151515	0.138888889	0.181818182	0.767857143	0.620689655	0.545454545	0.109756098	0.644067797	0.515151515	0.38028169	0.515151515	0.294871795	0.5625	0.324675325	0.484848485	0.8	0.515151515	0.59375	0.082352941	0.548387097	0.098765432	0.555555556	0.732142857	0.085365854	0.584615385	0.118421053	0.74137931	0.077922078	0.346666667	0.719298246	0.2875	0.47761194	0.391304348	0.094594595	0.979166667	0.311688312	0.138888889	0.575757576	0.139534884	0.732142857	0.552238806	0.5625	0.59375	0.625	0.462686567	0.450704225	0.086956522	0.567164179	0.4	0.515151515	0.492537313	0.610169492	0.8	0.434782609	0.958333333	0.13253012	0.719298246	0.47761194	0.485294118	0.108433735	0.8	0.106666667	0.436619718	0.134146341	0.610169492	0.719298246	0.59375	0.732142857	0.545454545	0.979166667	0.552238806	0.093333333	0.12345679	0.719298246	0.436619718	0.754385965	0.436619718	0.701754386	0.610169492	0.59375	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.375	0.979166667	0.979166667	0.515151515	0.629032258	0.127906977	0.436619718	0.103896104	0.719298246	0.649122807	0.616666667	0.120481928	0.649122807	0.719298246	0.078651685	0.593220339	0.109756098	0.569230769	0.59375	0.59375	0.59375	0.515151515	0.649122807	0.62295082	0.979166667	0.470588235	0.719298246	0.631578947	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.555555556	0.560606061	0.979166667	0.125	0.701754386	0.436619718	0.979166667	0.485294118	0.5625	0.060240964	0.107142857	0.485294118	0.422535211	0.385714286	0.436619718	0.515151515	0.135416667	0.564516129	0.701754386	0.109756098	0.12195122	0.610169492	0.430555556	0.076923077	0.719298246	0.083333333	0.450704225	0.485294118	0.455882353	0.111111111	0.485294118	0.639344262	0.767857143	0.061728395	0.114942529	0.4	0.426470588	0.107142857	0.719298246	0.1125	0.569230769	0.59375	0.333333333	0.11627907	0.515151515	0.485294118	0.767857143	0.701754386	0.545454545	0.406976744	0.552238806	0.8	0.548387097	0.457142857	0.492537313	0.569230769	0.202702703	0.092105263	0.333333333	0.979166667	0.745454545	0.732142857	0.596774194	0.086956522	0.719298246	1	0.118421053	0.732142857	0.545454545	0.464788732	0.450704225	0.096385542	0.413793103	0.569230769	0.958333333	0.107142857	0.616666667	0.5625	0.59375	0.593220339	0.575757576	0.086956522	0.128205128	0.442857143	0.74137931	0.719298246	0.447761194	0.8	0.098765432	0.492537313	0.436619718	0.59375	0.639344262	0.450704225	0.719298246	0.095890411	0.492753623	0.59375	0.092105263	0.619047619	0.078947368	0.463768116	0.126760563	0.515151515	0.346666667	0.434782609	0.8	0.575757576	0.083333333	0.492537313	0.609375	0.59375	0.103896104	0.979166667	0.59375	0.515151515	0.47761194	0.046511628	0.8	0.616666667	0.593220339	0.109756098	0.633333333	0.552238806	0.515151515	0.59375	0.719298246	0.450704225	0.485294118	0.5625	0.436619718	0.077922078	0.719298246	0.8	0.081081081	0.346666667	0.616666667	0.569230769	0.548387097	0.545454545	0.109756098	0.457142857	0.701754386	0.558823529	0.2875	0.076923077	0.575757576	0.223529412	0.610169492	0.311688312	0.38028169	0.492537313	0.719298246	0.346666667	0.958333333	0.590909091	0.108695652	0.701754386	0.093333333	0.081081081	0.548387097	0.958333333	0.575757576
OC(=O)[C@H]1CCCN1C(=O)Nc1ccccc1-c1ccccc1	0.141025641	0.157894737	0.12195122	0.144578313	0.157894737	0.245614035	0.107142857	0.173333333	0.144578313	0.744680851	0.157894737	0.152941176	0.227272727	0.101123596	0.107142857	0.142857143	0.134146341	0.120481928	0.160493827	0.133333333	0.113924051	0.113924051	0.134146341	0.161290323	0.12	0.50877193	0.170731707	0.125	0.116883117	0.1375	0.141025641	0.141025641	0.148148148	0.141025641	0.107142857	0.144736842	0.266666667	0.118421053	0.109756098	0.207792208	0.34375	0.15	0.129411765	0.125	0.155844156	0.245614035	0.125	0.12195122	0.338028169	0.113924051	0.1375	0.142857143	0.118421053	0.118421053	0.157894737	1	0.347826087	0.141025641	0.112359551	0.185185185	0.245614035	0.129411765	0.173333333	0.134831461	0.113924051	0.217948718	0.164556962	0.127906977	0.588235294	0.141025641	0.166666667	0.134146341	0.130952381	0.166666667	0.133333333	0.118421053	0.155844156	0.151898734	0.130952381	0.142857143	0.157894737	0.151898734	0.141025641	0.290909091	0.116883117	0.107142857	0.116883117	0.126582278	0.134146341	0.115384615	0.129411765	0.118421053	0.127906977	0.131578947	0.16	0.13253012	0.155844156	0.109756098	0.12345679	0.116883117	0.134146341	0.116883117	0.157894737	0.118421053	0.12195122	0.171875	0.12345679	0.12345679	0.141025641	0.12195122	0.142857143	0.27027027	0.189655172	0.744680851	0.157894737	0.151898734	0.142857143	0.142857143	0.118421053	0.744680851	0.189655172	0.294871795	0.141025641	0.161764706	0.135802469	0.118421053	0.141025641	0.162790698	0.206349206	0.130952381	0.120481928	0.116883117	0.288135593	0.141025641	0.116883117	0.141025641	0.543859649	0.151898734	0.333333333	0.142857143	0.155844156	0.144736842	0.130952381	0.136986301	0.141025641	0.131578947	0.136986301	0.12195122	0.111111111	0.144578313	0.118421053	0.245614035	0.12345679	0.12195122	0.160493827	0.151898734	0.133333333	0.129411765	0.144736842	0.12345679	0.197368421	0.135802469	0.12345679	0.129411765	0.216666667	0.12195122	0.168674699	0.12195122	0.154929577	0.144736842	0.170731707	0.12345679	0.141025641	0.157894737	0.347826087	0.142857143	0.146341463	0.12195122	0.155844156	0.131578947	0.12345679	0.127906977	0.1375	0.139240506	0.12195122	0.342857143	0.142857143	0.151898734	0.134146341	0.144736842	0.133333333	0.744680851	0.177419355	0.144578313	0.131578947	0.118421053	0.157894737	0.134146341	0.157894737	0.490566038	0.180555556	0.130952381	0.233333333	0.130952381	0.125	0.105263158	0.111111111	0.12345679	0.12195122	0.155844156	0.151162791	0.141025641	0.134146341	0.134146341	0.189655172	0.130952381	0.151898734	0.520833333	0.171428571	0.111111111	0.133333333	0.120481928	0.744680851	0.157894737	0.12345679	0.171052632	0.151898734	0.164556962	0.12345679	0.134146341	0.155844156	0.111111111	0.12345679	0.134146341	0.202898551	0.144736842	0.632653061	0.141025641	0.142857143	0.194029851	0.13253012	1	0.108433735	0.174603175	0.135802469	0.141025641	0.160493827	0.153846154	0.16	0.2	0.116883117	0.164556962	0.520833333	0.130952381	0.126582278	0.142857143	0.130952381	0.12345679	0.134146341	0.117647059	0.155844156	0.342857143	0.2	0.129411765	0.142857143	0.12345679	0.12345679	0.131578947	0.111111111	0.125	0.118421053	0.517857143	0.141025641	0.153846154	0.12195122	0.152777778	0.111111111	0.233333333	0.347826087	0.2	0.131578947	0.141025641	0.134146341	0.113924051	0.120481928	0.116883117	0.130952381	0.177419355	0.64	0.141025641	0.347826087	0.109756098	0.347826087	0.142857143	0.131578947	0.134146341	0.64	0.632653061	0.189655172	0.116883117	0.126582278	0.177419355	0.131578947	0.134146341	0.168831169	0.116883117	0.116883117	0.12345679	0.12195122	0.543859649	0.347826087	0.266666667	0.141025641	0.118421053	0.157894737	0.2	0.118421053	0.141025641	0.144736842	0.133333333	0.744680851	0.134146341	0.134146341	0.134146341	0.134146341	0.151898734	0.118421053	0.125	0.116883117	0.12345679	0.141025641	0.12	0.141025641	0.125	0.146341463	0.206896552	0.1875	0.141025641	0.189873418	0.116883117	0.840909091	0.142857143	0.347826087	0.116883117	0.15	0.12345679	0.144927536	0.647058824	0.12195122	0.12195122	0.173333333	0.347826087	0.151898734	0.149425287	0.142857143	0.142857143	0.744680851	0.136986301	0.131578947	0.323943662	0.171875	0.141025641	0.188405797	0.342857143	0.12195122	0.153846154	0.306451613	0.12195122	0.151898734	0.111111111	0.149253731	0.6	0.155844156	0.157894737	0.647058824	0.141025641	0.355932203	0.134146341	0.134146341	0.151898734	0.279411765	0.109756098	0.12195122	0.111111111	0.142857143	0.120481928	0.131313131	0.130952381	0.111111111	0.144736842	0.120481928	0.109756098	0.134146341	0.176470588	0.174603175	0.151898734	0.116883117	0.115384615	0.113924051	0.153846154	0.2	0.141025641	0.118421053	1	0.142857143	0.120481928	0.144578313	0.342857143	0.188405797	0.1875	0.134146341	0.118421053	0.135135135	0.157894737	0.12345679	0.134146341	0.133333333	0.130952381	0.2	0.144927536	0.12195122	0.108433735	0.141025641	0.173333333	0.111111111	0.632653061	0.12345679	0.347826087	0.120481928	0.151898734	0.342857143	0.141025641	0.224137931	0.146341463	0.134146341	0.174603175	0.107142857	0.216666667	0.12195122	0.245614035	0.12345679	0.135802469	0.125	0.111111111	0.130952381	0.189655172	0.12345679	0.13253012	0.134146341	0.266666667	0.116883117	0.134146341	0.151898734	0.153846154	0.125	0.111111111	0.157894737	0.133333333	0.744680851	0.155844156	0.130952381	0.151898734	0.134146341	0.141025641	0.342857143	0.12195122	0.12345679	0.347826087	0.213114754	0.141025641	0.111111111	0.183333333	0.135802469	0.157894737	0.17721519	0.144736842	0.148148148	0.744680851	0.347826087	0.142857143	0.127906977	0.160493827	0.271186441	0.130952381	0.439393939	0.131578947	0.164556962	0.171052632	0.12345679	0.141025641	0.135802469	0.118421053	0.129411765	0.148148148	0.142857143	0.177419355	0.183333333	0.144736842	0.118421053	0.130952381
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.980392157	0.492537313	0.424657534	0.445945946	0.492537313	0.136986301	0.567164179	0.515151515	0.426666667	0.13253012	0.492537313	0.341463415	0.148148148	0.341463415	0.567164179	1	0.810344828	0.458333333	0.277108434	0.53968254	0.694915254	0.694915254	0.810344828	0.304347826	0.523809524	0.139534884	0.661538462	0.416666667	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.590909091	0.767857143	0.371794872	0.701754386	0.430555556	0.478873239	0.166666667	0.464788732	0.741935484	0.416666667	0.655737705	0.136986301	0.436619718	0.485714286	0.465753425	0.694915254	0.609375	1	0.53968254	0.701754386	0.492537313	0.142857143	0.615384615	0.980392157	0.321428571	0.069306931	0.136986301	0.770491803	0.388888889	0.097087379	0.694915254	0.091836735	0.3	0.758064516	0.148148148	0.980392157	0.11627907	0.810344828	0.754098361	0.072916667	0.515625	0.701754386	0.655737705	0.303797468	0.783333333	1	0.492537313	0.410958904	0.980392157	0.092105263	0.719298246	0.567164179	0.719298246	0.402777778	0.779661017	0.677966102	0.741935484	0.701754386	0.73015873	0.53125	0.375	0.796610169	0.507462687	0.560606061	0.492753623	0.719298246	0.810344828	0.719298246	0.492537313	0.701754386	0.405405405	0.101265823	0.492753623	0.450704225	0.980392157	0.6	0.960784314	0.376623377	0.094594595	0.13253012	0.492537313	0.492753623	1	0.960784314	0.701754386	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.732142857	0.980392157	0.6	0.086419753	0.783333333	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.612903226	0.507462687	0.767857143	0.783333333	0.104651163	0.980392157	0.53125	0.104651163	0.424657534	0.569230769	0.528571429	0.701754386	0.136986301	0.450704225	0.6	0.277108434	0.303797468	0.515625	0.741935484	0.455882353	0.492753623	0.084210526	0.368421053	0.450704225	0.741935484	0.103896104	0.424657534	0.676923077	0.424657534	0.119047619	0.767857143	0.6875	0.492753623	0.980392157	0.492537313	0.615384615	0.960784314	0.394736842	0.424657534	0.507462687	0.53125	0.373333333	0.73015873	0.355263158	0.5	0.424657534	0.630769231	0.960784314	0.240963855	0.346153846	0.767857143	0.53968254	0.13253012	0.118421053	0.426666667	0.53125	0.732142857	0.492537313	0.810344828	0.492537313	0.1375	0.114942529	0.783333333	0.116883117	0.783333333	0.619047619	0.314606742	0.569230769	0.373333333	0.424657534	0.655737705	0.353658537	0.980392157	0.810344828	0.810344828	0.094594595	0.754098361	0.410958904	0.164383562	0.160493827	0.569230769	0.53968254	0.478873239	0.13253012	0.515151515	0.450704225	0.364864865	0.410958904	0.283950617	0.492753623	0.346153846	0.683333333	0.59375	0.450704225	0.810344828	0.079545455	0.767857143	0.12195122	0.603174603	1	0.108433735	0.766666667	0.142857143	0.552238806	0.102564103	0.368421053	0.980392157	0.277108434	0.672131148	0.356164384	0.063291139	0.719298246	0.3	0.164383562	0.783333333	0.134831461	1	0.754098361	0.492753623	0.810344828	0.573529412	0.655737705	0.630769231	0.098591549	0.741935484	0.402597403	0.450704225	0.430555556	0.53125	0.59375	0.619047619	0.701754386	0.154761905	0.980392157	0.5	0.424657534	0.091954023	0.59375	0.116883117	0.615384615	0.142857143	0.53125	0.980392157	0.810344828	0.694915254	0.478873239	0.719298246	0.754098361	0.118421053	0.146341463	0.980392157	0.615384615	0.560606061	0.615384615	0.960784314	0.53125	0.810344828	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.36	0.719298246	0.719298246	0.450704225	0.464788732	0.162790698	0.615384615	0.113924051	0.980392157	0.53968254	0.492537313	0.103448276	0.53968254	0.980392157	0.087912088	0.515625	0.13253012	0.779661017	0.810344828	0.810344828	0.810344828	0.410958904	0.53968254	0.789473684	0.719298246	0.410958904	0.980392157	0.523809524	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.603174603	0.413333333	0.719298246	0.148148148	0.612903226	0.615384615	0.719298246	0.464788732	0.492753623	0.045977011	0.142857143	0.424657534	0.6	0.369863014	0.615384615	0.410958904	0.108910891	0.785714286	0.960784314	0.13253012	0.104651163	0.53125	0.606060606	0.0875	0.980392157	0.105882353	0.630769231	0.424657534	0.47826087	0.120481928	0.424657534	0.471428571	0.569230769	0.05952381	0.149425287	0.346666667	0.449275362	0.142857143	0.980392157	0.108433735	0.779661017	0.810344828	0.303797468	0.1	0.430555556	0.424657534	0.569230769	0.960784314	0.478873239	0.512195122	0.754098361	0.59375	0.767857143	0.4	0.410958904	0.779661017	0.194805195	0.102564103	0.303797468	0.719298246	0.677966102	0.694915254	0.457142857	0.098591549	0.980392157	0.732142857	0.142857143	1	0.478873239	0.445945946	0.630769231	0.119047619	0.340425532	0.779661017	0.701754386	0.129411765	0.492537313	0.492753623	0.810344828	0.515625	0.783333333	0.098591549	0.12345679	0.485714286	0.552238806	0.980392157	0.388888889	0.59375	0.12195122	0.430555556	0.615384615	0.438356164	0.471428571	0.630769231	0.980392157	0.121621622	0.394736842	0.810344828	0.102564103	0.590909091	0.103896104	0.405405405	0.136986301	0.450704225	0.368421053	0.619047619	0.59375	0.783333333	0.094594595	0.430555556	0.796610169	0.810344828	0.113924051	0.719298246	0.810344828	0.410958904	0.672131148	0.033333333	0.59375	0.492537313	0.515625	0.13253012	0.507462687	0.754098361	0.410958904	0.810344828	0.980392157	0.630769231	0.424657534	0.492753623	0.615384615	0.088607595	0.980392157	0.59375	0.092105263	0.368421053	0.492537313	0.438356164	0.767857143	0.4	0.13253012	0.640625	0.960784314	0.73015873	0.277108434	0.0875	0.783333333	0.3375	0.53125	0.3	0.364864865	0.430555556	0.980392157	0.368421053	0.701754386	0.770491803	0.09375	0.612903226	0.118421053	0.092105263	0.767857143	0.701754386	0.783333333
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CC(F)(F)CCc12	0.472222222	0.5	0.472972973	0.317647059	0.5	0.113924051	0.392405063	0.52173913	0.317647059	0.112359551	0.5	0.61971831	0.113636364	0.513157895	0.617647059	0.478873239	0.447368421	0.466666667	0.441558442	0.324675325	0.418918919	0.418918919	0.447368421	0.358695652	0.346666667	0.131868132	0.448717949	0.371794872	0.537313433	0.270588235	0.472222222	0.472222222	0.486486486	0.472222222	0.392405063	0.6	0.534246575	0.545454545	0.5	0.466666667	0.144444444	0.313253012	0.467532468	0.371794872	0.413333333	0.113924051	0.371794872	0.602941176	0.365853659	0.418918919	0.588235294	0.478873239	0.342105263	0.545454545	0.5	0.120481928	0.392405063	0.472222222	0.46835443	0.066037736	0.113924051	0.486842105	0.329113924	0.102803738	0.418918919	0.098039216	0.297619048	0.443037975	0.126436782	0.472222222	0.10989011	0.447368421	0.647058824	0.069306931	0.324675325	0.545454545	0.413333333	0.317073171	0.647058824	0.478873239	0.5	0.479452055	0.472222222	0.086419753	0.537313433	0.392405063	0.537313433	0.308641975	0.447368421	0.424657534	0.486842105	0.545454545	0.443037975	0.320512821	0.316455696	0.460526316	0.492957746	0.588235294	0.714285714	0.537313433	0.447368421	0.537313433	0.5	0.545454545	0.472972973	0.108433735	0.714285714	0.317073171	0.472222222	0.816666667	0.478873239	0.460526316	0.088607595	0.112359551	0.5	0.384615385	0.478873239	0.478873239	0.545454545	0.112359551	0.088607595	0.493670886	0.472222222	0.103448276	0.472972973	0.545454545	0.472222222	0.360465116	0.081395349	0.647058824	1	0.537313433	0.134146341	0.472222222	0.537313433	0.472222222	0.153846154	0.5	0.448717949	0.75	0.492957746	0.6	0.647058824	0.123595506	0.472222222	0.320512821	0.123595506	0.472972973	0.507042254	0.577464789	0.545454545	0.113924051	0.317073171	0.816666667	0.441558442	0.384615385	0.324675325	0.486842105	0.507246377	0.714285714	0.08	0.453333333	0.317073171	0.486842105	0.084337349	0.472972973	0.425	0.472972973	0.112359551	0.6	0.448717949	0.714285714	0.472222222	0.5	0.392405063	0.478873239	0.681818182	0.472972973	0.492957746	0.320512821	0.5	0.443037975	0.542857143	0.465753425	0.472972973	0.3875	0.478873239	0.173913043	0.666666667	0.6	0.324675325	0.112359551	0.097560976	0.317647059	0.320512821	0.545454545	0.5	0.447368421	0.5	0.129411765	0.108695652	0.647058824	0.109756098	0.647058824	0.573529412	0.469879518	0.507042254	0.5	0.472972973	0.413333333	0.432098765	0.472222222	0.447368421	0.447368421	0.088607595	0.647058824	0.479452055	0.139240506	0.151162791	0.507042254	0.324675325	0.746031746	0.112359551	0.5	0.317073171	0.292682927	0.479452055	0.345679012	0.714285714	0.666666667	0.413333333	0.507042254	0.317073171	0.447368421	0.098901099	0.6	0.114942529	0.630769231	0.478873239	0.102272727	0.460526316	0.120481928	0.73015873	0.083333333	0.472972973	0.472222222	0.441558442	0.407894737	0.316455696	0.098765432	0.537313433	0.297619048	0.139240506	0.647058824	0.127659574	0.478873239	0.647058824	0.714285714	0.447368421	0.577464789	0.413333333	0.3875	0.092105263	0.486842105	0.591549296	0.317073171	0.333333333	0.320512821	0.507042254	0.573529412	0.545454545	0.146067416	0.472222222	0.38961039	0.472972973	0.111111111	0.507042254	0.109756098	0.392405063	0.134831461	0.320512821	0.472222222	0.447368421	0.418918919	0.746031746	0.537313433	0.647058824	0.097560976	0.125	0.472222222	0.392405063	0.588235294	0.392405063	0.478873239	0.320512821	0.447368421	0.125	0.114942529	0.088607595	0.537313433	0.104166667	0.097560976	0.320512821	0.666666667	0.289156627	0.537313433	0.537313433	0.317073171	0.453333333	0.153846154	0.392405063	0.094117647	0.472222222	0.342105263	0.5	0.097826087	0.342105263	0.472222222	0.094736842	0.324675325	0.112359551	0.447368421	0.447368421	0.447368421	0.447368421	0.479452055	0.342105263	0.465753425	0.537313433	0.333333333	0.472222222	0.346666667	0.472222222	0.573529412	0.681818182	0.101265823	0.134146341	0.630769231	0.441558442	0.537313433	0.139534884	0.75	0.392405063	0.537313433	0.313253012	0.714285714	0.054945055	0.10989011	0.472972973	0.816666667	0.296296296	0.392405063	0.479452055	0.103773585	0.590909091	0.478873239	0.112359551	0.123595506	0.320512821	0.3875	0.082352941	0.472222222	0.1	0.3875	0.472972973	0.38961039	0.126436782	0.472972973	0.459459459	0.507042254	0.056179775	0.129032258	0.277108434	0.478873239	0.10989011	0.472222222	0.114942529	0.447368421	0.447368421	0.317073171	0.11827957	0.5	0.472972973	0.507042254	0.478873239	1	0.357894737	0.647058824	0.507042254	0.6	0.41025641	0.5	0.447368421	0.154761905	0.109756098	0.317073171	0.537313433	0.464788732	0.418918919	0.465753425	0.092105263	0.472222222	0.545454545	0.120481928	0.478873239	1	0.317647059	0.3875	0.125	0.364583333	0.447368421	0.545454545	0.122222222	0.5	0.714285714	0.447368421	0.324675325	0.647058824	0.092105263	0.11627907	0.602941176	0.73015873	0.472222222	0.329113924	0.507042254	0.114942529	0.333333333	0.392405063	0.466666667	0.459459459	0.3875	0.472222222	0.113924051	0.681818182	0.447368421	0.109756098	0.392405063	0.084337349	0.472972973	0.113924051	0.317073171	0.472972973	0.573529412	0.507042254	0.647058824	0.088607595	0.333333333	0.460526316	0.447368421	0.094117647	0.537313433	0.447368421	0.479452055	0.407894737	0.042553191	0.507042254	0.5	0.324675325	0.112359551	0.492957746	0.647058824	0.479452055	0.447368421	0.472222222	0.3875	0.472972973	0.714285714	0.392405063	0.083333333	0.472222222	0.507042254	0.086419753	0.472972973	0.5	0.447368421	0.6	0.71875	0.112359551	0.392405063	0.478873239	0.443037975	0.441558442	0.082352941	0.647058824	0.244444444	0.320512821	0.297619048	0.292682927	0.317073171	0.472222222	0.472972973	0.545454545	0.486842105	0.111111111	0.75	0.097560976	0.086419753	0.6	0.545454545	0.647058824
CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(C)cs1	0.44	0.304878049	0.656716418	1	0.304878049	0.139240506	0.365853659	0.3375	0.965517241	0.134831461	0.304878049	0.258064516	0.149425287	0.27173913	0.4	0.445945946	0.417721519	0.302325581	0.467532468	0.733333333	0.407894737	0.407894737	0.417721519	0.221153846	0.492753623	0.117021277	0.306818182	0.651515152	0.458333333	0.41025641	0.44	0.44	0.473684211	0.44	0.382716049	0.325	0.280898876	0.444444444	0.466666667	0.302325581	0.141304348	0.707692308	0.455696203	0.651515152	0.270588235	0.139240506	0.676923077	0.305882353	0.266666667	0.407894737	0.325301205	0.445945946	0.507246377	0.444444444	0.304878049	0.144578313	0.258426966	0.44	0.255319149	0.08490566	0.139240506	0.419753086	0.528571429	0.153846154	0.407894737	0.106796117	0.48	0.633802817	0.149425287	0.44	0.084210526	0.417721519	0.390243902	0.089108911	0.704918033	0.444444444	0.270588235	0.325301205	0.407407407	0.445945946	0.304878049	0.294117647	0.44	0.097560976	0.458333333	0.365853659	0.458333333	0.611940299	0.4	0.394736842	0.402439024	0.444444444	0.611111111	0.721311475	0.358974359	0.486842105	0.317073171	0.428571429	0.325301205	0.458333333	0.417721519	0.458333333	0.304878049	0.444444444	0.632352941	0.093023256	0.325301205	0.666666667	0.44	0.290697674	0.426666667	0.269662921	0.113924051	0.134831461	0.304878049	0.279069767	0.445945946	0.426666667	0.444444444	0.134831461	0.113924051	0.237113402	0.44	0.088888889	0.520547945	0.464788732	0.44	0.38372093	0.104651163	0.407407407	0.317647059	0.458333333	0.117647059	0.44	0.458333333	0.44	0.138297872	0.30952381	0.277777778	0.35443038	0.317073171	0.325	0.407407407	0.096774194	0.44	0.721311475	0.096774194	0.656716418	0.415584416	0.252747253	0.444444444	0.139240506	0.666666667	0.290697674	0.467532468	0.486486486	0.704918033	0.402439024	0.394736842	0.325301205	0.089108911	0.275862069	0.666666667	0.402439024	0.095238095	0.656716418	0.318181818	0.656716418	0.097826087	0.325	0.32183908	0.325301205	0.44	0.304878049	0.258426966	0.426666667	0.284090909	0.656716418	0.317073171	0.721311475	0.358024691	0.611111111	0.527777778	0.313253012	0.656716418	0.269662921	0.426666667	0.182795699	0.513513514	0.325	0.733333333	0.134831461	0.108433735	0.965517241	0.721311475	0.464788732	0.304878049	0.417721519	0.304878049	0.139534884	0.130434783	0.407407407	0.120481928	0.407407407	0.297619048	0.252525253	0.415584416	0.358024691	0.656716418	0.270588235	0.268817204	0.44	0.417721519	0.417721519	0.113924051	0.390243902	0.294117647	0.164556962	0.147727273	0.415584416	0.733333333	0.317647059	0.134831461	0.320987654	0.666666667	0.521126761	0.294117647	0.48	0.325301205	0.513513514	0.285714286	0.434210526	0.666666667	0.417721519	0.096774194	0.325	0.125	0.333333333	0.445945946	0.137931034	0.467532468	0.144578313	0.405063291	0.094117647	0.520547945	0.44	0.467532468	0.282352941	0.341772152	0.109756098	0.458333333	0.48	0.164556962	0.407407407	0.136842105	0.445945946	0.390243902	0.325301205	0.417721519	0.390243902	0.270588235	0.269662921	0.103896104	0.402439024	0.277777778	0.666666667	0.641791045	0.721311475	0.434210526	0.297619048	0.444444444	0.142857143	0.44	0.282352941	0.656716418	0.096774194	0.434210526	0.120481928	0.258426966	0.119565217	0.721311475	0.44	0.417721519	0.407894737	0.317647059	0.458333333	0.390243902	0.108433735	0.147727273	0.44	0.258426966	0.428571429	0.258426966	0.426666667	0.721311475	0.417721519	0.147727273	0.125	0.113924051	0.458333333	0.090909091	0.108433735	0.721311475	0.513513514	0.513888889	0.458333333	0.458333333	0.666666667	0.305882353	0.138297872	0.258426966	0.091954023	0.44	0.507246377	0.304878049	0.119565217	0.507246377	0.44	0.092783505	0.704918033	0.134831461	0.4	0.417721519	0.417721519	0.417721519	0.294117647	0.507246377	0.379746835	0.458333333	0.617647059	0.44	0.492753623	0.44	0.297619048	0.284090909	0.085365854	0.130952381	0.333333333	0.269662921	0.458333333	0.136363636	0.35443038	0.258426966	0.458333333	0.707692308	0.325301205	0.065217391	0.131868132	0.656716418	0.290697674	0.528571429	0.258426966	0.294117647	0.133333333	0.3375	0.426666667	0.134831461	0.096774194	0.721311475	0.255555556	0.093023256	0.44	0.097826087	0.269662921	0.656716418	0.26744186	0.111111111	0.656716418	0.30952381	0.415584416	0.066666667	0.126315789	0.5	0.573529412	0.131868132	0.44	0.125	0.4	0.417721519	0.325301205	0.115789474	0.466666667	0.656716418	0.415584416	0.426666667	0.317647059	0.27184466	0.390243902	0.434210526	0.325	0.6	0.447368421	0.4	0.164705882	0.107142857	0.325301205	0.458333333	0.413333333	0.407894737	0.297619048	0.103896104	0.44	0.464788732	0.144578313	0.445945946	0.317647059	1	0.269662921	0.134831461	0.231481481	0.4	0.444444444	0.095744681	0.304878049	0.325301205	0.417721519	0.704918033	0.407407407	0.103896104	0.113636364	0.305882353	0.405063291	0.44	0.528571429	0.434210526	0.125	0.641791045	0.258426966	0.287356322	0.30952381	0.269662921	0.44	0.153846154	0.284090909	0.417721519	0.107142857	0.382716049	0.095238095	0.632352941	0.139240506	0.666666667	0.520547945	0.297619048	0.434210526	0.407407407	0.113924051	0.641791045	0.486842105	0.417721519	0.091954023	0.458333333	0.417721519	0.294117647	0.282352941	0.052631579	0.434210526	0.304878049	0.704918033	0.134831461	0.317073171	0.390243902	0.294117647	0.417721519	0.44	0.269662921	0.656716418	0.325301205	0.258426966	0.107142857	0.44	0.434210526	0.097560976	0.520547945	0.304878049	0.287356322	0.325	0.302325581	0.134831461	0.272727273	0.426666667	0.611111111	0.467532468	0.105882353	0.407407407	0.163265306	0.721311475	0.48	0.521126761	0.641791045	0.44	0.520547945	0.444444444	0.419753086	0.087378641	0.35443038	0.108433735	0.097560976	0.325	0.444444444	0.407407407
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.646153846	0.492957746	0.25	0.269662921	0.492957746	0.141025641	0.3875	0.432432432	0.284090909	0.315789474	0.492957746	0.318181818	0.151162791	0.288888889	0.353658537	0.630769231	0.520547945	0.37037037	0.272727273	0.320512821	0.452054795	0.452054795	0.520547945	0.326315789	0.342105263	0.268292683	0.561643836	0.270588235	0.464788732	0.238636364	0.646153846	0.646153846	0.233333333	0.646153846	0.37037037	0.640625	0.547945205	0.471428571	0.252873563	0.48	0.181818182	0.279069767	0.52	0.270588235	0.646153846	0.141025641	0.255813953	0.392405063	0.765625	0.452054795	0.513888889	0.630769231	0.337662338	0.471428571	0.492957746	0.342857143	0.982142857	0.646153846	0.3	0.065420561	0.141025641	0.5	0.325	0.091743119	0.452054795	0.086538462	0.294117647	0.493506494	0.337837838	0.646153846	0.096774194	0.520547945	0.527027027	0.068627451	0.337662338	0.471428571	0.646153846	0.297619048	0.506666667	0.630769231	0.492957746	0.397435897	0.646153846	0.085365854	0.464788732	0.3875	0.464788732	0.258823529	0.541666667	0.458333333	0.52	0.471428571	0.513157895	0.333333333	0.346153846	0.513513514	0.507042254	0.379746835	0.397435897	0.464788732	0.520547945	0.464788732	0.492957746	0.471428571	0.264367816	0.094117647	0.397435897	0.26744186	0.646153846	0.486486486	0.65625	0.555555556	0.101265823	0.315789474	0.492957746	0.493150685	0.630769231	0.65625	0.471428571	0.315789474	0.101265823	0.586666667	0.646153846	0.08988764	0.294117647	0.450704225	0.646153846	0.404761905	0.08045977	0.506666667	0.3875	0.464788732	0.093023256	0.646153846	0.464788732	0.646153846	0.341772152	0.329268293	0.628571429	0.514285714	0.507042254	0.640625	0.506666667	0.086021505	0.646153846	0.333333333	0.086021505	0.25	0.384615385	0.506666667	0.471428571	0.141025641	0.26744186	0.486486486	0.272727273	0.238636364	0.337662338	0.52	0.381578947	0.397435897	0.068627451	0.358024691	0.26744186	0.52	0.096385542	0.25	0.533333333	0.25	0.111111111	0.640625	0.540540541	0.397435897	0.646153846	0.492957746	0.982142857	0.65625	0.382716049	0.25	0.507042254	0.333333333	0.297619048	0.513157895	0.282352941	0.44	0.25	1	0.65625	0.252873563	0.275862069	0.640625	0.320512821	0.315789474	0.109756098	0.284090909	0.333333333	0.450704225	0.492957746	0.520547945	0.492957746	0.276315789	0.095744681	0.506666667	0.12195122	0.506666667	0.5	0.268041237	0.384615385	0.297619048	0.25	0.646153846	0.344827586	0.646153846	0.520547945	0.520547945	0.101265823	0.527027027	0.397435897	0.378787879	0.136363636	0.384615385	0.320512821	0.3875	0.315789474	0.472222222	0.26744186	0.371794872	0.397435897	0.279069767	0.397435897	0.275862069	0.621212121	0.367088608	0.26744186	0.520547945	0.097826087	0.640625	0.256410256	0.507042254	0.630769231	0.113636364	0.534246575	0.342857143	0.375	0.095238095	0.294117647	0.646153846	0.272727273	0.661538462	0.363636364	0.058823529	0.464788732	0.294117647	0.378787879	0.506666667	0.114583333	0.630769231	0.527027027	0.397435897	0.520547945	0.361445783	0.646153846	1	0.090909091	0.52	0.373493976	0.26744186	0.252873563	0.333333333	0.367088608	0.5	0.471428571	0.337662338	0.646153846	0.459459459	0.25	0.074468085	0.367088608	0.12195122	0.982142857	0.133333333	0.333333333	0.646153846	0.520547945	0.452054795	0.3875	0.464788732	0.527027027	0.109756098	0.333333333	0.646153846	0.982142857	0.379746835	0.982142857	0.65625	0.333333333	0.520547945	0.333333333	0.256410256	0.101265823	0.464788732	0.07	0.109756098	0.333333333	0.275862069	0.367088608	0.464788732	0.464788732	0.26744186	0.375	0.341772152	0.982142857	0.093023256	0.646153846	0.337662338	0.492957746	0.085106383	0.337662338	0.646153846	0.09375	0.337662338	0.315789474	0.541666667	0.520547945	0.520547945	0.520547945	0.397435897	0.337662338	0.588235294	0.464788732	0.26744186	0.646153846	0.342105263	0.646153846	0.5	0.382716049	0.086419753	0.13253012	0.507042254	0.454545455	0.464788732	0.337837838	0.514285714	0.982142857	0.464788732	0.279069767	0.397435897	0.043010753	0.324675325	0.25	0.486486486	0.341772152	0.982142857	0.397435897	0.113207547	0.65625	0.65625	0.315789474	0.086021505	0.333333333	0.931034483	0.081395349	0.646153846	0.098901099	1	0.25	0.479452055	0.125	0.25	0.415584416	0.384615385	0.055555556	0.325	0.273809524	0.376623377	0.324675325	0.646153846	0.088888889	0.541666667	0.520547945	0.297619048	0.09375	0.252873563	0.25	0.384615385	0.65625	0.3875	0.428571429	0.527027027	0.367088608	0.640625	0.261363636	0.26744186	0.541666667	0.180722892	0.12195122	0.297619048	0.464788732	0.458333333	0.452054795	0.459459459	0.090909091	0.646153846	0.450704225	0.342857143	0.630769231	0.3875	0.269662921	1	0.123595506	0.419354839	0.541666667	0.471428571	0.108695652	0.492957746	0.397435897	0.520547945	0.337662338	0.506666667	0.090909091	0.102272727	0.392405063	0.375	0.646153846	0.325	0.367088608	0.256410256	0.252873563	0.982142857	0.3875	0.415584416	1	0.646153846	0.126582278	0.382716049	0.520547945	0.12195122	0.37037037	0.096385542	0.264367816	0.141025641	0.26744186	0.294117647	0.5	0.367088608	0.506666667	0.101265823	0.252873563	0.513513514	0.520547945	0.093023256	0.464788732	0.520547945	0.397435897	0.661538462	0.042105263	0.367088608	0.492957746	0.337662338	0.315789474	0.507042254	0.527027027	0.397435897	0.520547945	0.646153846	1	0.25	0.397435897	0.982142857	0.095238095	0.646153846	0.367088608	0.085365854	0.294117647	0.492957746	0.423076923	0.640625	0.321428571	0.315789474	0.947368421	0.65625	0.513157895	0.272727273	0.094117647	0.506666667	0.527027027	0.333333333	0.294117647	0.371794872	0.282352941	0.646153846	0.294117647	0.471428571	0.5	0.077669903	0.514285714	0.109756098	0.085365854	0.640625	0.471428571	0.506666667
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1F)C(=O)OCC1CC1)c1ccccc1Cl	0.117647059	0.13253012	0.101123596	0.134831461	0.13253012	0.350877193	0.1	0.146341463	0.134831461	0.205479452	0.13253012	0.168539326	0.175675676	0.11827957	0.1	0.119047619	0.112359551	0.151162791	0.136363636	0.096385542	0.105882353	0.105882353	0.112359551	0.128712871	0.084337349	0.210526316	0.146067416	0.090909091	0.095238095	0.141176471	0.117647059	0.117647059	0.137931034	0.117647059	0.1	0.120481928	0.122222222	0.096385542	0.08988764	0.151162791	0.15	0.113636364	0.108695652	0.090909091	0.130952381	0.350877193	0.090909091	0.113636364	0.134831461	0.105882353	0.127906977	0.119047619	0.083333333	0.096385542	0.13253012	0.188405797	0.125	0.117647059	0.141304348	0.146067416	0.350877193	0.108695652	0.13253012	0.103092784	0.105882353	0.134831461	0.126436782	0.131868132	0.225352113	0.117647059	0.168831169	0.112359551	0.122222222	0.127906977	0.096385542	0.096385542	0.130952381	0.114942529	0.122222222	0.119047619	0.13253012	0.127906977	0.117647059	0.305084746	0.095238095	0.1	0.095238095	0.117647059	0.112359551	0.107142857	0.108695652	0.096385542	0.131868132	0.095238095	0.120481928	0.111111111	0.130952381	0.08988764	0.114942529	0.095238095	0.112359551	0.095238095	0.13253012	0.096385542	0.101123596	0.5	0.114942529	0.08988764	0.117647059	0.126436782	0.119047619	0.123595506	0.388888889	0.205479452	0.13253012	0.141176471	0.119047619	0.119047619	0.096385542	0.205479452	0.388888889	0.126315789	0.117647059	0.328125	0.113636364	0.096385542	0.117647059	0.127659574	0.154929577	0.122222222	0.125	0.095238095	0.154929577	0.117647059	0.095238095	0.117647059	0.236842105	0.141176471	0.120879121	0.119047619	0.130952381	0.120481928	0.122222222	0.171052632	0.117647059	0.095238095	0.171052632	0.101123596	0.090909091	0.134831461	0.096385542	0.350877193	0.08988764	0.126436782	0.136363636	0.127906977	0.096385542	0.108695652	0.107142857	0.114942529	0.141176471	0.126436782	0.08988764	0.108695652	0.295081967	0.101123596	0.157303371	0.101123596	0.442622951	0.120481928	0.146067416	0.114942529	0.117647059	0.13253012	0.125	0.119047619	0.136363636	0.101123596	0.130952381	0.095238095	0.102272727	0.131868132	0.114942529	0.170731707	0.101123596	0.123595506	0.119047619	0.127906977	0.125	0.120481928	0.096385542	0.205479452	0.295081967	0.134831461	0.095238095	0.096385542	0.13253012	0.112359551	0.13253012	0.231884058	0.1375	0.122222222	0.333333333	0.122222222	0.11627907	0.11	0.090909091	0.102272727	0.101123596	0.130952381	0.117021277	0.117647059	0.112359551	0.112359551	0.388888889	0.122222222	0.127906977	0.196969697	0.142857143	0.090909091	0.096385542	0.112359551	0.205479452	0.13253012	0.08988764	0.130952381	0.127906977	0.126436782	0.114942529	0.125	0.130952381	0.090909091	0.08988764	0.112359551	0.271428571	0.120481928	0.211267606	0.117647059	0.119047619	0.791666667	0.111111111	0.188405797	0.101123596	0.379310345	0.113636364	0.117647059	0.136363636	0.129411765	0.120481928	0.098591549	0.095238095	0.126436782	0.196969697	0.122222222	0.172839506	0.119047619	0.122222222	0.114942529	0.112359551	0.097826087	0.130952381	0.123595506	0.333333333	0.108695652	0.133333333	0.08988764	0.08988764	0.095238095	0.090909091	0.11627907	0.096385542	0.22972973	0.117647059	0.142857143	0.101123596	0.171052632	0.090909091	0.333333333	0.125	0.184210526	0.095238095	0.117647059	0.112359551	0.105882353	0.112359551	0.095238095	0.122222222	0.295081967	0.23943662	0.117647059	0.125	0.08988764	0.125	0.119047619	0.095238095	0.112359551	0.23943662	0.211267606	0.388888889	0.095238095	0.172839506	0.295081967	0.095238095	0.125	0.142857143	0.095238095	0.095238095	0.08988764	0.139534884	0.236842105	0.125	0.154929577	0.117647059	0.083333333	0.13253012	0.125	0.083333333	0.117647059	0.55	0.096385542	0.205479452	0.112359551	0.112359551	0.112359551	0.112359551	0.127906977	0.083333333	0.103448276	0.095238095	0.08988764	0.117647059	0.084337349	0.117647059	0.11627907	0.136363636	0.1875	0.188405797	0.117647059	0.136363636	0.095238095	0.208333333	0.119047619	0.125	0.095238095	0.113636364	0.114942529	0.103896104	0.184210526	0.101123596	0.126436782	0.13253012	0.125	0.127906977	0.115789474	0.119047619	0.119047619	0.205479452	0.171052632	0.095238095	0.123595506	0.35	0.117647059	0.353846154	0.123595506	0.101123596	0.142857143	0.5	0.101123596	0.182926829	0.090909091	0.106666667	0.205128205	0.172839506	0.119047619	0.184210526	0.117647059	0.178082192	0.112359551	0.112359551	0.114942529	0.120481928	0.08988764	0.101123596	0.090909091	0.119047619	0.125	0.123809524	0.122222222	0.090909091	0.120481928	0.1	0.08988764	0.112359551	0.146666667	0.403508772	0.114942529	0.095238095	0.094117647	0.105882353	0.129411765	0.333333333	0.117647059	0.096385542	0.188405797	0.119047619	0.125	0.134831461	0.123595506	1	0.188118812	0.112359551	0.096385542	0.267605634	0.13253012	0.114942529	0.112359551	0.096385542	0.122222222	0.333333333	0.180555556	0.113636364	0.101123596	0.117647059	0.13253012	0.090909091	0.211267606	0.08988764	0.125	0.164705882	0.182926829	0.123595506	0.117647059	0.604166667	0.136363636	0.112359551	0.403508772	0.1	0.295081967	0.101123596	0.350877193	0.08988764	0.113636364	0.11627907	0.090909091	0.122222222	0.388888889	0.08988764	0.111111111	0.112359551	0.154929577	0.095238095	0.112359551	0.127906977	0.129411765	0.0875	0.090909091	0.13253012	0.096385542	0.205479452	0.130952381	0.122222222	0.127906977	0.112359551	0.117647059	0.123595506	0.101123596	0.114942529	0.125	0.454545455	0.117647059	0.090909091	0.4	0.113636364	0.13253012	0.164705882	0.120481928	0.151162791	0.205479452	0.125	0.119047619	0.131868132	0.136363636	0.35	0.122222222	0.174418605	0.095238095	0.126436782	0.130952381	0.08988764	0.117647059	0.113636364	0.096385542	0.108695652	0.151162791	0.119047619	0.295081967	0.350877193	0.120481928	0.096385542	0.122222222
Cc1noc(n1)-c1c(NC(=O)N2C[C@H](C[C@H]2C(=O)Oc2ccc(F)cc2F)c2ccccc2C)sc2CCCCc12	0.35106383	0.431818182	0.226415094	0.231481481	0.431818182	0.172043011	0.297029703	0.482352941	0.242990654	0.188118812	0.431818182	0.402061856	0.155339806	0.373737374	0.284313725	0.340425532	0.284313725	0.488636364	0.23364486	0.268041237	0.340425532	0.340425532	0.284313725	0.489795918	0.311827957	0.203883495	0.381443299	0.242718447	0.425287356	0.205607477	0.35106383	0.35106383	0.259615385	0.35106383	0.284313725	0.358695652	0.430107527	0.430232558	0.252427184	0.541176471	0.158878505	0.238095238	0.300970874	0.242718447	0.35106383	0.172043011	0.230769231	0.287128713	0.414893617	0.340425532	0.357894737	0.340425532	0.308510638	0.430232558	0.431818182	0.1875	0.423913043	0.35106383	0.37	0.116666667	0.172043011	0.300970874	0.326315789	0.139344262	0.340425532	0.146551724	0.238095238	0.298076923	0.202020202	0.35106383	0.140186916	0.284313725	0.303921569	0.12173913	0.28125	0.430232558	0.35106383	0.264705882	0.291262136	0.340425532	0.431818182	0.357894737	0.35106383	0.172043011	0.425287356	0.297029703	0.425287356	0.221153846	0.297029703	0.344086022	0.31372549	0.430232558	0.310679612	0.278350515	0.302083333	0.294117647	0.426966292	0.372340426	0.357894737	0.425287356	0.284313725	0.425287356	0.431818182	0.430232558	0.238095238	0.189473684	0.357894737	0.228571429	0.35106383	0.287128713	0.35483871	0.419354839	0.138297872	0.188118812	0.431818182	0.34375	0.340425532	0.35483871	0.430232558	0.188118812	0.138297872	0.349514563	0.35106383	0.193877551	0.238095238	0.413793103	0.35106383	0.366336634	0.163265306	0.291262136	0.364583333	0.425287356	0.117647059	0.35106383	0.425287356	0.35106383	0.223300971	0.387096774	0.425531915	0.448275862	0.426966292	0.358695652	0.291262136	0.174757282	0.35106383	0.278350515	0.174757282	0.226415094	0.361702128	0.291262136	0.430232558	0.172043011	0.228571429	0.287128713	0.23364486	0.264705882	0.28125	0.31372549	0.329787234	0.357894737	0.12173913	0.354166667	0.228571429	0.31372549	0.144329897	0.226415094	0.35	0.226415094	0.224489796	0.358695652	0.367346939	0.357894737	0.35106383	0.431818182	0.423913043	0.35483871	0.360824742	0.226415094	0.426966292	0.278350515	0.264705882	0.310679612	0.240384615	0.454545455	0.226415094	0.419354839	0.35483871	0.205607477	0.235849057	0.358695652	0.268041237	0.188118812	0.180851064	0.242990654	0.278350515	0.413793103	0.431818182	0.284313725	0.431818182	0.193877551	0.138888889	0.291262136	0.154639175	0.291262136	0.28	0.361904762	0.361702128	0.264705882	0.226415094	0.35106383	0.343137255	0.35106383	0.284313725	0.284313725	0.138297872	0.303921569	0.357894737	0.180851064	0.188118812	0.361702128	0.268041237	0.364583333	0.188118812	0.415730337	0.228571429	0.282828283	0.357894737	0.238095238	0.357894737	0.235849057	0.336842105	0.347368421	0.228571429	0.284313725	0.141509434	0.358695652	0.18	0.365591398	0.340425532	0.156862745	0.306930693	0.1875	0.368421053	0.166666667	0.238095238	0.35106383	0.23364486	0.347368421	0.315789474	0.1	0.425287356	0.238095238	0.180851064	0.291262136	0.165137615	0.340425532	0.303921569	0.357894737	0.284313725	0.291262136	0.35106383	0.419354839	0.142857143	0.31372549	0.288461538	0.228571429	0.228571429	0.278350515	0.347368421	0.28	0.430232558	0.217821782	0.35106383	0.333333333	0.226415094	0.163461538	0.347368421	0.154639175	0.423913043	0.140186916	0.278350515	0.35106383	0.284313725	0.340425532	0.364583333	0.425287356	0.303921569	0.180851064	0.2	0.35106383	0.423913043	0.372340426	0.423913043	0.35483871	0.278350515	0.284313725	0.2	0.18	0.138297872	0.425287356	0.165137615	0.180851064	0.278350515	0.235849057	0.292929293	0.425287356	0.425287356	0.228571429	0.428571429	0.223300971	0.423913043	0.117647059	0.35106383	0.308510638	0.431818182	0.140186916	0.308510638	0.35106383	0.213592233	0.28125	0.188118812	0.297029703	0.284313725	0.284313725	0.284313725	0.357894737	0.308510638	0.376344086	0.425287356	0.240384615	0.35106383	0.311827957	0.35106383	0.28	0.360824742	0.125	0.128712871	0.365591398	0.5	0.425287356	0.226804124	0.448275862	0.423913043	0.425287356	0.238095238	0.357894737	0.103773585	0.173076923	0.226415094	0.287128713	0.272727273	0.423913043	0.357894737	0.15	0.35483871	0.35483871	0.188118812	0.174757282	0.278350515	0.419354839	0.177083333	0.35106383	0.176470588	0.419354839	0.226415094	0.347368421	0.214285714	0.226415094	0.465909091	0.361702128	0.116504854	0.211538462	0.295918367	0.298969072	0.173076923	0.35106383	0.145631068	0.297029703	0.284313725	0.264705882	0.136363636	0.252427184	0.226415094	0.361702128	0.35483871	0.364583333	0.363636364	0.303921569	0.347368421	0.358695652	0.235849057	0.264705882	0.297029703	0.18	0.191489362	0.264705882	0.425287356	0.344086022	0.340425532	0.438202247	0.142857143	0.35106383	0.413793103	0.1875	0.340425532	0.364583333	0.231481481	0.419354839	0.188118812	1	0.297029703	0.430232558	0.140186916	0.431818182	0.357894737	0.284313725	0.28125	0.291262136	0.142857143	0.125	0.287128713	0.368421053	0.35106383	0.326315789	0.347368421	0.18	0.228571429	0.423913043	0.471910112	0.465909091	0.419354839	0.35106383	0.147368421	0.360824742	0.284313725	0.191489362	0.284313725	0.144329897	0.238095238	0.172043011	0.228571429	0.238095238	0.28	0.347368421	0.291262136	0.138297872	0.228571429	0.294117647	0.284313725	0.117647059	0.425287356	0.284313725	0.357894737	0.347368421	0.122641509	0.347368421	0.431818182	0.28125	0.188118812	0.426966292	0.303921569	0.357894737	0.284313725	0.35106383	0.419354839	0.226415094	0.357894737	0.423913043	0.154639175	0.35106383	0.347368421	0.172043011	0.238095238	0.431818182	0.488636364	0.358695652	0.393617021	0.188118812	0.408602151	0.35483871	0.310679612	0.23364486	0.13	0.291262136	0.303921569	0.278350515	0.238095238	0.282828283	0.240384615	0.35106383	0.238095238	0.430232558	0.300970874	0.159292035	0.448275862	0.180851064	0.135416667	0.358695652	0.430232558	0.291262136
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.438356164	0.379746835	0.4	0.438356164	0.128205128	0.71875	0.438356164	0.417721519	0.125	0.438356164	0.337209302	0.139534884	0.32183908	0.506849315	0.779661017	0.964285714	0.358024691	0.275862069	0.416666667	0.567164179	0.567164179	0.964285714	0.388888889	0.442857143	0.131868132	0.569444444	0.407894737	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.692307692	0.650793651	0.34939759	0.59375	0.384615385	0.375	0.157303371	0.397435897	0.712121212	0.407894737	0.582089552	0.128205128	0.38961039	0.626865672	0.4	0.567164179	0.521126761	0.779661017	0.436619718	0.59375	0.438356164	0.134146341	0.527777778	0.796610169	0.318181818	0.066037736	0.128205128	0.661764706	0.329113924	0.082568807	0.567164179	0.076923077	0.415584416	0.676470588	0.139534884	0.796610169	0.10989011	0.964285714	0.723076923	0.069306931	0.436619718	0.59375	0.582089552	0.421052632	0.696969697	0.779661017	0.438356164	0.542857143	0.796610169	0.086419753	0.584615385	0.71875	0.584615385	0.394736842	1	0.575757576	0.686567164	0.59375	0.701492537	0.430555556	0.3	0.707692308	0.452054795	0.542857143	0.636363636	0.584615385	0.964285714	0.584615385	0.438356164	0.59375	0.397435897	0.095238095	0.636363636	0.565217391	0.796610169	0.557142857	0.810344828	0.5	0.088607595	0.125	0.438356164	0.44	0.779661017	0.810344828	0.59375	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.569230769	0.796610169	0.5	0.068965517	0.696969697	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.52173913	0.452054795	0.650793651	0.696969697	0.098901099	0.796610169	0.430555556	0.098901099	0.379746835	0.754098361	0.513513514	0.59375	0.128205128	0.565217391	0.557142857	0.275862069	0.285714286	0.436619718	0.686567164	0.386666667	0.636363636	0.08	0.493150685	0.565217391	0.686567164	0.097560976	0.379746835	0.540540541	0.379746835	0.112359551	0.650793651	0.547945205	0.636363636	0.796610169	0.438356164	0.527777778	0.810344828	0.3875	0.379746835	0.452054795	0.430555556	0.5	0.701492537	0.333333333	0.426666667	0.379746835	0.541666667	0.810344828	0.227272727	0.325301205	0.650793651	0.416666667	0.125	0.111111111	0.417721519	0.430555556	0.569230769	0.438356164	0.964285714	0.438356164	0.129411765	0.108695652	0.696969697	0.109756098	0.696969697	0.783333333	0.29787234	0.754098361	0.5	0.379746835	0.582089552	0.333333333	0.796610169	0.964285714	0.964285714	0.088607595	0.723076923	0.542857143	0.153846154	0.137931034	0.754098361	0.416666667	0.428571429	0.125	0.418918919	0.565217391	0.325	0.542857143	0.282352941	0.636363636	0.325301205	0.558823529	0.725806452	0.565217391	0.964285714	0.075268817	0.650793651	0.114942529	0.514285714	0.779661017	0.102272727	0.734375	0.134146341	0.535211268	0.096385542	0.493150685	0.796610169	0.275862069	0.597014925	0.316455696	0.05952381	0.584615385	0.415584416	0.153846154	0.696969697	0.115789474	0.779661017	0.723076923	0.636363636	0.964285714	0.493333333	0.582089552	0.541666667	0.092105263	0.686567164	0.395061728	0.565217391	0.367088608	0.430555556	0.725806452	0.783333333	0.59375	0.146067416	0.796610169	0.407894737	0.379746835	0.086956522	0.725806452	0.109756098	0.527777778	0.134831461	0.430555556	0.796610169	0.964285714	0.567164179	0.428571429	0.584615385	0.723076923	0.111111111	0.137931034	0.796610169	0.527777778	0.542857143	0.527777778	0.810344828	0.430555556	0.964285714	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.320987654	0.584615385	0.584615385	0.565217391	0.3625	0.153846154	0.527777778	0.107142857	0.796610169	0.436619718	0.438356164	0.086021505	0.436619718	0.796610169	0.083333333	0.436619718	0.125	1	0.964285714	0.964285714	0.964285714	0.542857143	0.436619718	0.646153846	0.584615385	0.384615385	0.796610169	0.442857143	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.514285714	0.353658537	0.584615385	0.139534884	0.52173913	0.527777778	0.584615385	0.397435897	0.636363636	0.043478261	0.134831461	0.379746835	0.557142857	0.296296296	0.527777778	0.542857143	0.103773585	0.666666667	0.810344828	0.125	0.098901099	0.430555556	0.520547945	0.082352941	0.796610169	0.1	0.541666667	0.379746835	0.426666667	0.113636364	0.379746835	0.402597403	0.754098361	0.056179775	0.141304348	0.261904762	0.381578947	0.134831461	0.796610169	0.102272727	1	0.964285714	0.421052632	0.094736842	0.384615385	0.379746835	0.754098361	0.810344828	0.447368421	0.417582418	0.723076923	0.725806452	0.650793651	0.375	0.402597403	1	0.154761905	0.109756098	0.421052632	0.584615385	0.575757576	0.567164179	0.407894737	0.092105263	0.796610169	0.569230769	0.134146341	0.779661017	0.447368421	0.4	0.541666667	0.112359551	0.297029703	1	0.59375	0.122222222	0.438356164	0.636363636	0.964285714	0.436619718	0.696969697	0.092105263	0.11627907	0.626865672	0.535211268	0.796610169	0.329113924	0.725806452	0.114942529	0.367088608	0.527777778	0.375	0.402597403	0.541666667	0.796610169	0.113924051	0.3875	0.964285714	0.109756098	0.692307692	0.097560976	0.397435897	0.128205128	0.565217391	0.493150685	0.783333333	0.725806452	0.696969697	0.088607595	0.367088608	0.707692308	0.964285714	0.107142857	0.584615385	0.964285714	0.542857143	0.597014925	0.031578947	0.725806452	0.438356164	0.436619718	0.125	0.452054795	0.723076923	0.542857143	0.964285714	0.796610169	0.541666667	0.379746835	0.636363636	0.527777778	0.083333333	0.796610169	0.725806452	0.086419753	0.493150685	0.438356164	0.392405063	0.650793651	0.375	0.125	0.506849315	0.810344828	0.701492537	0.275862069	0.082352941	0.696969697	0.317647059	0.430555556	0.415584416	0.325	0.588235294	0.796610169	0.493150685	0.59375	0.661764706	0.089108911	0.52173913	0.111111111	0.086419753	0.650793651	0.59375	0.696969697
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
OC(=O)c1cccc2C3C=CCC3C(Nc12)c1cccc(Cl)c1F	0.127906977	0.103448276	0.098901099	0.095744681	0.103448276	0.144927536	0.10989011	0.170731707	0.095744681	0.153846154	0.103448276	0.152173913	0.155844156	0.115789474	0.122222222	0.129411765	0.122222222	0.16091954	0.096774194	0.094117647	0.11627907	0.11627907	0.122222222	0.104761905	0.082352941	0.189873418	0.181818182	0.088888889	0.105882353	0.125	0.127906977	0.127906977	0.16091954	0.127906977	0.10989011	0.130952381	0.095744681	0.107142857	0.087912088	0.134831461	0.146341463	0.098901099	0.11827957	0.088888889	0.114942529	0.144927536	0.088888889	0.123595506	0.107526882	0.11627907	0.125	0.129411765	0.081395349	0.107142857	0.103448276	0.135135135	0.10989011	0.127906977	0.138297872	0.142857143	0.144927536	0.11827957	0.156626506	0.112244898	0.11627907	0.107526882	0.086956522	0.117021277	0.171052632	0.127906977	0.226666667	0.122222222	0.131868132	0.112359551	0.094117647	0.107142857	0.114942529	0.076086957	0.131868132	0.129411765	0.103448276	0.1	0.127906977	0.144927536	0.105882353	0.10989011	0.105882353	0.102272727	0.122222222	0.117647059	0.11827957	0.107142857	0.117021277	0.093023256	0.079545455	0.120879121	0.102272727	0.1	0.112359551	0.105882353	0.122222222	0.105882353	0.103448276	0.107142857	0.098901099	0.220588235	0.112359551	0.087912088	0.127906977	0.136363636	0.129411765	0.096774194	0.132352941	0.153846154	0.103448276	0.112359551	0.129411765	0.129411765	0.107142857	0.153846154	0.132352941	0.101010101	0.127906977	0.16	0.098901099	0.107142857	0.127906977	0.14893617	0.135135135	0.131868132	0.122222222	0.105882353	0.2	0.127906977	0.105882353	0.127906977	0.2	0.164705882	0.094736842	0.11627907	0.102272727	0.130952381	0.131868132	0.181818182	0.127906977	0.093023256	0.181818182	0.098901099	0.101123596	0.119565217	0.107142857	0.144927536	0.087912088	0.136363636	0.096774194	0.151162791	0.094117647	0.11827957	0.091954023	0.112359551	0.151162791	0.136363636	0.087912088	0.11827957	0.173913043	0.098901099	0.179775281	0.098901099	0.2	0.130952381	0.181818182	0.112359551	0.127906977	0.103448276	0.10989011	0.129411765	0.108695652	0.098901099	0.102272727	0.093023256	0.087912088	0.117021277	0.1	0.180722892	0.098901099	0.108695652	0.129411765	0.125	0.10989011	0.130952381	0.094117647	0.153846154	0.157142857	0.095744681	0.093023256	0.107142857	0.103448276	0.122222222	0.103448276	0.175675676	0.148148148	0.131868132	0.171428571	0.131868132	0.126436782	0.107843137	0.101123596	0.087912088	0.098901099	0.114942529	0.103092784	0.127906977	0.122222222	0.122222222	0.132352941	0.131868132	0.1	0.157142857	0.168831169	0.101123596	0.094117647	0.10989011	0.153846154	0.103448276	0.087912088	0.08988764	0.1	0.086956522	0.112359551	0.10989011	0.114942529	0.101123596	0.087912088	0.122222222	0.213333333	0.130952381	0.157894737	0.127906977	0.129411765	0.23943662	0.120879121	0.135135135	0.111111111	0.223880597	0.098901099	0.127906977	0.096774194	0.113636364	0.079545455	0.066666667	0.105882353	0.086956522	0.157142857	0.131868132	0.154761905	0.129411765	0.131868132	0.112359551	0.122222222	0.107526882	0.114942529	0.108695652	0.174603175	0.11827957	0.11827957	0.087912088	0.087912088	0.093023256	0.101123596	0.126436782	0.107142857	0.17721519	0.127906977	0.113636364	0.098901099	0.151898734	0.101123596	0.171428571	0.10989011	0.226666667	0.093023256	0.127906977	0.122222222	0.11627907	0.10989011	0.105882353	0.131868132	0.157142857	0.168831169	0.127906977	0.10989011	0.1	0.10989011	0.129411765	0.093023256	0.122222222	0.168831169	0.157894737	0.132352941	0.105882353	0.154761905	0.157142857	0.093023256	0.10989011	0.101123596	0.105882353	0.105882353	0.087912088	0.149425287	0.2	0.10989011	0.217391304	0.127906977	0.081395349	0.103448276	0.12195122	0.081395349	0.127906977	0.202531646	0.094117647	0.153846154	0.122222222	0.122222222	0.122222222	0.122222222	0.1	0.081395349	0.101123596	0.105882353	0.087912088	0.127906977	0.082352941	0.127906977	0.126436782	0.108695652	0.181818182	0.253731343	0.127906977	0.120879121	0.105882353	0.155844156	0.11627907	0.10989011	0.105882353	0.098901099	0.112359551	0.0875	0.164556962	0.098901099	0.136363636	0.090909091	0.10989011	0.1	0.090909091	0.129411765	0.129411765	0.153846154	0.181818182	0.093023256	0.108695652	0.185714286	0.127906977	0.2	0.108695652	0.098901099	0.113636364	0.186666667	0.098901099	0.192771084	0.101123596	0.103896104	0.185185185	0.168674699	0.103448276	0.164556962	0.127906977	0.142857143	0.122222222	0.122222222	0.076086957	0.104651163	0.087912088	0.098901099	0.101123596	0.129411765	0.122222222	0.111111111	0.131868132	0.101123596	0.130952381	0.097826087	0.087912088	0.122222222	0.157894737	0.154929577	0.076086957	0.105882353	0.117647059	0.11627907	0.139534884	0.174603175	0.127906977	0.107142857	0.135135135	0.129411765	0.122222222	0.095744681	0.108695652	0.267605634	0.140186916	0.122222222	0.107142857	1	0.103448276	0.112359551	0.122222222	0.094117647	0.131868132	0.174603175	0.191780822	0.123595506	0.111111111	0.127906977	0.156626506	0.101123596	0.157894737	0.087912088	0.10989011	0.147727273	0.192771084	0.108695652	0.127906977	0.161764706	0.108695652	0.122222222	0.154929577	0.10989011	0.173913043	0.098901099	0.144927536	0.087912088	0.098901099	0.126436782	0.101123596	0.131868132	0.132352941	0.087912088	0.120879121	0.122222222	0.217391304	0.105882353	0.122222222	0.1	0.113636364	0.072289157	0.101123596	0.103448276	0.094117647	0.153846154	0.102272727	0.131868132	0.1	0.122222222	0.127906977	0.108695652	0.098901099	0.112359551	0.10989011	0.171428571	0.127906977	0.101123596	0.215384615	0.098901099	0.103448276	0.147727273	0.130952381	0.174418605	0.153846154	0.10989011	0.129411765	0.117021277	0.096774194	0.121621622	0.131868132	0.144444444	0.093023256	0.086956522	0.08988764	0.087912088	0.127906977	0.098901099	0.107142857	0.11827957	0.147727273	0.11627907	0.157142857	0.196969697	0.130952381	0.107142857	0.131868132
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.53125	0.385714286	0.74137931	0.704918033	0.385714286	0.126760563	0.457142857	0.46969697	0.733333333	0.12345679	0.385714286	0.273809524	0.168831169	0.304878049	0.436619718	0.515625	0.416666667	0.378378378	0.492753623	0.958333333	0.53968254	0.53968254	0.416666667	0.244680851	0.690909091	0.104651163	0.381578947	0.8	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.436619718	0.411764706	0.283950617	0.620689655	0.515151515	0.36	0.130952381	0.74137931	0.438356164	0.8	0.342465753	0.126760563	0.767857143	0.311688312	0.333333333	0.53968254	0.408450704	0.515625	0.678571429	0.620689655	0.385714286	0.133333333	0.324675325	0.53125	0.270588235	0.082474227	0.126760563	0.438356164	0.732142857	0.182795699	0.53968254	0.11827957	0.507462687	0.413333333	0.139240506	0.53125	0.094117647	0.416666667	0.424657534	0.086956522	1	0.620689655	0.342465753	0.333333333	0.405405405	0.515625	0.385714286	0.298701299	0.53125	0.095890411	0.610169492	0.457142857	0.610169492	0.719298246	0.436619718	0.548387097	0.458333333	0.620689655	0.432432432	0.979166667	0.411764706	0.430555556	0.4	0.515151515	0.333333333	0.610169492	0.416666667	0.610169492	0.385714286	0.620689655	0.771929825	0.090909091	0.333333333	0.754385965	0.53125	0.294871795	0.53968254	0.271604938	0.098591549	0.12345679	0.385714286	0.351351351	0.515625	0.53968254	0.620689655	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.593220339	0.53125	0.493150685	0.133333333	0.405405405	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.447761194	0.4	0.411764706	0.405405405	0.108433735	0.53125	0.979166667	0.108433735	0.74137931	0.5	0.253012048	0.620689655	0.126760563	0.754385965	0.294871795	0.492753623	0.5625	1	0.458333333	0.5	0.333333333	0.098901099	0.294871795	0.754385965	0.458333333	0.093333333	0.74137931	0.358974359	0.74137931	0.096385542	0.411764706	0.363636364	0.333333333	0.53125	0.385714286	0.324675325	0.53968254	0.2875	0.74137931	0.4	0.979166667	0.369863014	0.432432432	0.5625	0.434782609	0.74137931	0.337662338	0.53968254	0.265822785	0.545454545	0.411764706	0.958333333	0.12345679	0.108108108	0.733333333	0.979166667	0.593220339	0.385714286	0.416666667	0.385714286	0.128205128	0.119047619	0.405405405	0.106666667	0.405405405	0.302631579	0.280898876	0.5	0.369863014	0.74137931	0.342465753	0.301204819	0.53125	0.416666667	0.416666667	0.098591549	0.424657534	0.298701299	0.154929577	0.181818182	0.5	0.958333333	0.342105263	0.12345679	0.366197183	0.754385965	0.661016949	0.298701299	0.507462687	0.333333333	0.545454545	0.324324324	0.47761194	0.754385965	0.416666667	0.095238095	0.411764706	0.1125	0.420289855	0.515625	0.098765432	0.450704225	0.133333333	0.485294118	0.092105263	0.553846154	0.53125	0.492753623	0.356164384	0.432835821	0.109589041	0.610169492	0.507462687	0.154929577	0.405405405	0.113636364	0.515625	0.424657534	0.333333333	0.416666667	0.444444444	0.342465753	0.337662338	0.102941176	0.458333333	0.280487805	0.754385965	0.754385965	0.979166667	0.47761194	0.302631579	0.620689655	0.13253012	0.53125	0.32	0.74137931	0.108433735	0.47761194	0.106666667	0.324675325	0.134146341	0.979166667	0.53125	0.416666667	0.53968254	0.342105263	0.610169492	0.424657534	0.108108108	0.1375	0.53125	0.324675325	0.515151515	0.324675325	0.53968254	0.979166667	0.416666667	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.65	0.610169492	0.610169492	0.754385965	0.383561644	0.127906977	0.324675325	0.103896104	0.53125	0.678571429	0.385714286	0.134146341	0.678571429	0.53125	0.078651685	1	0.12345679	0.436619718	0.416666667	0.416666667	0.416666667	0.298701299	0.678571429	0.455882353	0.610169492	0.785714286	0.53125	0.690909091	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.420289855	0.373333333	0.610169492	0.125	0.447761194	0.324675325	0.610169492	0.74137931	0.333333333	0.073170732	0.120481928	0.74137931	0.294871795	0.616666667	0.324675325	0.298701299	0.147368421	0.426470588	0.53968254	0.12345679	0.108433735	0.979166667	0.320512821	0.090909091	0.53125	0.096385542	0.337662338	0.74137931	0.337837838	0.097560976	0.74137931	0.428571429	0.5	0.075	0.114942529	0.633333333	0.732142857	0.120481928	0.53125	0.126582278	0.436619718	0.416666667	0.333333333	0.129411765	0.515151515	0.74137931	0.5	0.53968254	0.324675325	0.301075269	0.424657534	0.47761194	0.411764706	0.75862069	0.538461538	0.436619718	0.186666667	0.106666667	0.333333333	0.610169492	0.573770492	0.53968254	0.394366197	0.102941176	0.53125	0.593220339	0.133333333	0.515625	0.324675325	0.704918033	0.337662338	0.096385542	0.28125	0.436619718	0.620689655	0.094117647	0.385714286	0.333333333	0.416666667	1	0.405405405	0.102941176	0.128205128	0.311688312	0.485294118	0.53125	0.732142857	0.47761194	0.1125	0.754385965	0.324675325	0.397260274	0.428571429	0.337662338	0.53125	0.111111111	0.2875	0.416666667	0.106666667	0.436619718	0.093333333	0.771929825	0.126760563	0.754385965	0.553846154	0.302631579	0.47761194	0.405405405	0.098591549	0.754385965	0.430555556	0.416666667	0.103896104	0.610169492	0.416666667	0.298701299	0.356164384	0.058823529	0.47761194	0.385714286	1	0.12345679	0.4	0.424657534	0.298701299	0.416666667	0.53125	0.337662338	0.74137931	0.333333333	0.324675325	0.092105263	0.53125	0.47761194	0.095890411	0.553846154	0.385714286	0.378378378	0.411764706	0.342105263	0.12345679	0.307692308	0.53968254	0.432432432	0.492753623	0.090909091	0.405405405	0.155555556	0.979166667	0.507462687	0.661016949	0.785714286	0.53125	0.553846154	0.620689655	0.438356164	0.096774194	0.447761194	0.108108108	0.095890411	0.411764706	0.620689655	0.405405405
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1)c1ccccc1	0.097222222	0.098591549	0.093333333	0.103896104	0.098591549	0.564102564	0.077922078	0.147058824	0.103896104	0.180327869	0.098591549	0.157894737	0.163934426	0.1	0.077922078	0.098591549	0.092105263	0.077922078	0.105263158	0.102941176	0.083333333	0.083333333	0.092105263	0.139534884	0.088235294	0.151515152	0.131578947	0.095890411	0.085714286	0.125	0.097222222	0.097222222	0.136986301	0.097222222	0.077922078	0.1	0.08974359	0.086956522	0.08	0.169014085	0.206349206	0.108108108	0.088607595	0.095890411	0.097222222	0.564102564	0.095890411	0.093333333	0.08974359	0.083333333	0.094594595	0.098591549	0.086956522	0.086956522	0.098591549	0.2	0.092105263	0.097222222	0.098765432	0.162162162	0.564102564	0.088607595	0.147058824	0.151898734	0.083333333	0.164383562	0.108108108	0.0875	0.183333333	0.097222222	0.138461538	0.092105263	0.08974359	0.14084507	0.102941176	0.086956522	0.097222222	0.094594595	0.08974359	0.098591549	0.098591549	0.094594595	0.097222222	0.648648649	0.085714286	0.077922078	0.085714286	0.112676056	0.092105263	0.084507042	0.088607595	0.086956522	0.0875	0.101449275	0.1	0.090909091	0.097222222	0.08	0.094594595	0.085714286	0.092105263	0.085714286	0.098591549	0.086956522	0.093333333	0.756756757	0.094594595	0.094594595	0.097222222	0.093333333	0.098591549	0.090909091	0.594594595	0.180327869	0.098591549	0.094594595	0.098591549	0.098591549	0.086956522	0.180327869	0.594594595	0.083333333	0.097222222	0.533333333	0.108108108	0.086956522	0.097222222	0.153846154	0.2	0.08974359	0.092105263	0.085714286	0.178571429	0.097222222	0.085714286	0.097222222	0.147058824	0.14084507	0.088607595	0.098591549	0.097222222	0.1	0.08974359	0.177419355	0.097222222	0.101449275	0.177419355	0.093333333	0.081081081	0.08974359	0.086956522	0.564102564	0.094594595	0.093333333	0.105263158	0.14084507	0.102941176	0.088607595	0.1	0.094594595	0.157142857	0.108108108	0.094594595	0.088607595	0.75	0.093333333	0.144736842	0.093333333	0.5	0.1	0.131578947	0.094594595	0.097222222	0.098591549	0.092105263	0.098591549	0.090909091	0.093333333	0.097222222	0.101449275	0.094594595	0.0875	0.109589041	0.095890411	0.093333333	0.090909091	0.098591549	0.109589041	0.106666667	0.1	0.102941176	0.180327869	0.615384615	0.103896104	0.101449275	0.086956522	0.098591549	0.092105263	0.098591549	0.189655172	0.19047619	0.08974359	0.523809524	0.08974359	0.095890411	0.06741573	0.081081081	0.094594595	0.093333333	0.097222222	0.085365854	0.097222222	0.092105263	0.092105263	0.594594595	0.08974359	0.094594595	0.145454545	0.180327869	0.081081081	0.102941176	0.092105263	0.180327869	0.098591549	0.094594595	0.112676056	0.094594595	0.108108108	0.094594595	0.106666667	0.097222222	0.081081081	0.094594595	0.092105263	0.216666667	0.1	0.186440678	0.097222222	0.098591549	0.458333333	0.090909091	0.2	0.078947368	0.6	0.108108108	0.097222222	0.105263158	0.095890411	0.1	0.107142857	0.085714286	0.108108108	0.145454545	0.08974359	0.112676056	0.098591549	0.08974359	0.094594595	0.092105263	0.075949367	0.097222222	0.090909091	1	0.088607595	0.088607595	0.094594595	0.094594595	0.101449275	0.081081081	0.095890411	0.086956522	0.136363636	0.097222222	0.095890411	0.093333333	0.177419355	0.081081081	0.523809524	0.092105263	0.15625	0.101449275	0.097222222	0.092105263	0.083333333	0.092105263	0.085714286	0.08974359	0.615384615	0.180327869	0.097222222	0.092105263	0.08	0.092105263	0.098591549	0.101449275	0.092105263	0.180327869	0.186440678	0.594594595	0.085714286	0.128571429	0.615384615	0.101449275	0.106666667	0.111111111	0.085714286	0.085714286	0.094594595	0.078947368	0.147058824	0.092105263	0.178571429	0.097222222	0.086956522	0.098591549	0.174603175	0.086956522	0.097222222	0.4	0.102941176	0.180327869	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.086956522	0.066666667	0.085714286	0.094594595	0.097222222	0.088235294	0.097222222	0.095890411	0.090909091	0.2	0.178571429	0.097222222	0.12	0.085714286	0.183333333	0.098591549	0.092105263	0.085714286	0.108108108	0.094594595	0.15	0.15625	0.093333333	0.093333333	0.114285714	0.092105263	0.094594595	0.111111111	0.098591549	0.098591549	0.180327869	0.177419355	0.101449275	0.090909091	0.585365854	0.097222222	0.5	0.090909091	0.093333333	0.095890411	0.339622642	0.093333333	0.109589041	0.081081081	0.13559322	0.147058824	0.112676056	0.114285714	0.15625	0.097222222	0.186440678	0.092105263	0.092105263	0.094594595	0.166666667	0.08	0.093333333	0.081081081	0.098591549	0.092105263	0.108695652	0.08974359	0.081081081	0.1	0.092105263	0.08	0.092105263	0.147540984	0.523809524	0.094594595	0.085714286	0.084507042	0.083333333	0.111111111	1	0.097222222	0.086956522	0.2	0.098591549	0.092105263	0.103896104	0.090909091	0.333333333	0.142857143	0.092105263	0.086956522	0.174603175	0.098591549	0.094594595	0.092105263	0.102941176	0.08974359	1	0.169491525	0.093333333	0.078947368	0.097222222	0.147058824	0.081081081	0.186440678	0.094594595	0.092105263	0.077922078	0.109589041	0.090909091	0.097222222	0.564102564	0.090909091	0.092105263	0.523809524	0.077922078	0.75	0.093333333	0.564102564	0.094594595	0.108108108	0.095890411	0.081081081	0.08974359	0.594594595	0.094594595	0.090909091	0.092105263	0.178571429	0.085714286	0.092105263	0.094594595	0.095890411	0.126984127	0.081081081	0.098591549	0.102941176	0.180327869	0.097222222	0.08974359	0.094594595	0.092105263	0.097222222	0.090909091	0.093333333	0.094594595	0.092105263	0.523809524	0.097222222	0.081081081	0.648648649	0.108108108	0.098591549	0.169014085	0.1	0.136986301	0.180327869	0.092105263	0.098591549	0.0875	0.105263158	0.511627907	0.08974359	0.148648649	0.101449275	0.108108108	0.112676056	0.094594595	0.097222222	0.108108108	0.086956522	0.088607595	0.152777778	0.098591549	0.615384615	0.794117647	0.1	0.086956522	0.08974359
OC(=O)c1cc(NS(=O)(=O)c2ccccc2C#N)ccc1Cl	0.12195122	0.109756098	0.117647059	0.113636364	0.109756098	0.138461538	0.11627907	0.197368421	0.113636364	0.180555556	0.109756098	0.147727273	0.2	0.10989011	0.11627907	0.12345679	0.11627907	0.185185185	0.102272727	0.128205128	0.12345679	0.12345679	0.11627907	0.121212121	0.115384615	0.155844156	0.164705882	0.120481928	0.126582278	0.093023256	0.12195122	0.12195122	0.185185185	0.12195122	0.11627907	0.125	0.101123596	0.128205128	0.105882353	0.156626506	0.155844156	0.117647059	0.112359551	0.120481928	0.108433735	0.138461538	0.120481928	0.117647059	0.101123596	0.12345679	0.119047619	0.12345679	0.113924051	0.128205128	0.109756098	0.144927536	0.103448276	0.12195122	0.133333333	0.2375	0.138461538	0.112359551	0.197368421	0.130434783	0.12345679	0.126436782	0.104651163	0.111111111	0.2	0.12195122	0.45	0.11627907	0.113636364	0.287671233	0.128205128	0.128205128	0.108433735	0.093023256	0.113636364	0.12345679	0.109756098	0.105882353	0.12195122	0.174603175	0.126582278	0.11627907	0.126582278	0.108433735	0.11627907	0.125	0.112359551	0.128205128	0.111111111	0.126582278	0.097560976	0.114942529	0.108433735	0.119047619	0.119047619	0.126582278	0.11627907	0.126582278	0.109756098	0.128205128	0.117647059	0.147058824	0.119047619	0.119047619	0.12195122	0.117647059	0.12345679	0.102272727	0.142857143	0.180555556	0.109756098	0.105882353	0.12345679	0.12345679	0.128205128	0.180555556	0.142857143	0.094736842	0.12195122	0.154929577	0.117647059	0.128205128	0.12195122	0.157303371	0.161764706	0.113636364	0.11627907	0.126582278	0.253968254	0.12195122	0.126582278	0.12195122	0.166666667	0.189873418	0.1	0.12345679	0.108433735	0.125	0.113636364	0.409836066	0.12195122	0.126582278	0.409836066	0.117647059	0.120481928	0.101123596	0.128205128	0.138461538	0.119047619	0.117647059	0.102272727	0.189873418	0.128205128	0.112359551	0.111111111	0.119047619	0.27027027	0.117647059	0.119047619	0.112359551	0.169230769	0.117647059	0.162790698	0.117647059	0.148648649	0.125	0.164705882	0.119047619	0.12195122	0.109756098	0.103448276	0.12345679	0.102272727	0.117647059	0.108433735	0.126582278	0.105882353	0.111111111	0.119047619	0.17721519	0.117647059	0.102272727	0.12345679	0.146341463	0.11627907	0.125	0.128205128	0.180555556	0.169230769	0.113636364	0.126582278	0.128205128	0.109756098	0.11627907	0.109756098	0.205882353	0.157894737	0.113636364	0.132352941	0.113636364	0.120481928	0.113402062	0.120481928	0.105882353	0.117647059	0.108433735	0.172413793	0.12195122	0.11627907	0.11627907	0.142857143	0.113636364	0.105882353	0.169230769	0.231884058	0.120481928	0.128205128	0.11627907	0.180555556	0.109756098	0.119047619	0.108433735	0.105882353	0.104651163	0.119047619	0.11627907	0.108433735	0.120481928	0.119047619	0.11627907	0.162162162	0.125	0.185714286	0.12195122	0.12345679	0.185714286	0.114942529	0.144927536	0.117647059	0.203125	0.117647059	0.12195122	0.102272727	0.107142857	0.097560976	0.102941176	0.126582278	0.104651163	0.169230769	0.113636364	0.135802469	0.12345679	0.113636364	0.119047619	0.11627907	0.126436782	0.108433735	0.102272727	0.169491525	0.112359551	0.1	0.119047619	0.119047619	0.126582278	0.120481928	0.120481928	0.128205128	0.157894737	0.12195122	0.107142857	0.117647059	0.264705882	0.120481928	0.132352941	0.103448276	0.260869565	0.126582278	0.12195122	0.11627907	0.12345679	0.11627907	0.126582278	0.113636364	0.169230769	0.197183099	0.12195122	0.103448276	0.119047619	0.103448276	0.12345679	0.126582278	0.11627907	0.197183099	0.185714286	0.142857143	0.126582278	0.352941176	0.169230769	0.126582278	0.11627907	0.107142857	0.126582278	0.126582278	0.119047619	0.1875	0.166666667	0.103448276	0.274193548	0.12195122	0.113924051	0.109756098	0.318181818	0.113924051	0.12195122	0.168831169	0.128205128	0.180555556	0.11627907	0.11627907	0.11627907	0.11627907	0.105882353	0.113924051	0.094117647	0.126582278	0.119047619	0.12195122	0.115384615	0.12195122	0.120481928	0.102272727	0.177419355	0.253968254	0.12195122	0.154761905	0.126582278	0.135135135	0.12345679	0.103448276	0.126582278	0.117647059	0.119047619	0.093333333	0.16	0.117647059	0.117647059	0.109756098	0.103448276	0.105882353	0.107526882	0.12345679	0.12345679	0.180555556	0.409836066	0.126582278	0.102272727	0.21875	0.12195122	0.197183099	0.102272727	0.117647059	0.107142857	0.12	0.117647059	0.220779221	0.120481928	0.290322581	0.151898734	0.210526316	0.12345679	0.16	0.12195122	0.185714286	0.11627907	0.11627907	0.093023256	0.153846154	0.105882353	0.117647059	0.120481928	0.12345679	0.11627907	0.105769231	0.113636364	0.120481928	0.125	0.11627907	0.105882353	0.11627907	0.152777778	0.132352941	0.093023256	0.126582278	0.125	0.12345679	0.120481928	0.169491525	0.12195122	0.128205128	0.144927536	0.12345679	0.11627907	0.113636364	0.102272727	0.180555556	0.125	0.11627907	0.128205128	0.191780822	0.109756098	0.119047619	0.11627907	0.128205128	0.113636364	0.169491525	1	0.117647059	0.117647059	0.12195122	0.197368421	0.120481928	0.185714286	0.119047619	0.103448276	0.170731707	0.220779221	0.102272727	0.12195122	0.15625	0.102272727	0.11627907	0.132352941	0.11627907	0.169230769	0.117647059	0.138461538	0.119047619	0.117647059	0.120481928	0.120481928	0.113636364	0.142857143	0.119047619	0.114942529	0.11627907	0.274193548	0.126582278	0.11627907	0.105882353	0.107142857	0.090909091	0.120481928	0.109756098	0.128205128	0.180555556	0.108433735	0.113636364	0.105882353	0.11627907	0.12195122	0.102272727	0.117647059	0.119047619	0.103448276	0.149253731	0.12195122	0.120481928	0.213114754	0.117647059	0.109756098	0.156626506	0.125	0.185185185	0.180555556	0.103448276	0.12345679	0.111111111	0.102272727	0.130434783	0.113636364	0.126436782	0.126582278	0.104651163	0.108433735	0.119047619	0.12195122	0.117647059	0.128205128	0.112359551	0.352112676	0.12345679	0.169230769	0.193548387	0.125	0.128205128	0.113636364
CC(C)c1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.478873239	0.424657534	0.301204819	0.305882353	0.424657534	0.101265823	0.535211268	0.424657534	0.305882353	0.113636364	0.424657534	0.373493976	0.114942529	0.341176471	0.535211268	0.485714286	0.626865672	0.3625	0.294117647	0.311688312	0.405405405	0.405405405	0.626865672	0.409090909	0.315789474	0.120879121	0.435897436	0.292682927	0.436619718	0.258823529	0.478873239	0.478873239	0.313253012	0.478873239	0.535211268	0.609375	0.37037037	0.442857143	0.304878049	0.379746835	0.146067416	0.301204819	0.473684211	0.292682927	0.438356164	0.101265823	0.292682927	1	0.353658537	0.405405405	0.573529412	0.485714286	0.311688312	0.442857143	0.424657534	0.12195122	0.397435897	0.478873239	0.337209302	0.076923077	0.101265823	0.435897436	0.316455696	0.093457944	0.405405405	0.088235294	0.421052632	0.448717949	0.127906977	0.478873239	0.098901099	0.626865672	0.460526316	0.080808081	0.311688312	0.442857143	0.438356164	0.426666667	0.460526316	0.485714286	0.424657534	0.550724638	0.478873239	0.0875	0.436619718	0.535211268	0.436619718	0.265060241	0.626865672	0.410958904	0.435897436	0.442857143	0.448717949	0.307692308	0.303797468	0.466666667	0.418918919	0.407894737	0.813559322	0.436619718	0.626865672	0.436619718	0.424657534	0.442857143	0.301204819	0.096385542	0.813559322	0.445945946	0.478873239	0.588235294	0.485714286	0.527777778	0.08974359	0.113636364	0.424657534	0.38961039	0.485714286	0.485714286	0.442857143	0.113636364	0.08974359	0.344827586	0.478873239	0.091954023	0.636363636	0.442857143	0.478873239	0.364705882	0.069767442	0.460526316	0.602941176	0.436619718	0.12195122	0.478873239	0.436619718	0.478873239	0.142857143	0.573529412	0.513513514	0.625	0.418918919	0.609375	0.460526316	0.125	0.478873239	0.307692308	0.125	0.301204819	0.582089552	0.423076923	0.442857143	0.101265823	0.445945946	0.588235294	0.294117647	0.304878049	0.311688312	0.435897436	0.471428571	0.813559322	0.091836735	0.542857143	0.445945946	0.435897436	0.085365854	0.301204819	0.430379747	0.301204819	0.101123596	0.609375	0.435897436	0.813559322	0.478873239	0.424657534	0.397435897	0.485714286	0.41025641	0.301204819	0.418918919	0.307692308	0.646153846	0.448717949	0.445945946	0.376623377	0.301204819	0.392405063	0.485714286	0.202247191	0.453333333	0.609375	0.311688312	0.113636364	0.098765432	0.305882353	0.307692308	0.442857143	0.424657534	0.626865672	0.424657534	0.130952381	0.10989011	0.460526316	0.097560976	0.460526316	0.796610169	0.315217391	0.582089552	0.646153846	0.301204819	0.438356164	0.352941176	0.478873239	0.626865672	0.626865672	0.08974359	0.460526316	0.550724638	0.141025641	0.139534884	0.582089552	0.311688312	0.557142857	0.113636364	0.424657534	0.445945946	0.296296296	0.550724638	0.285714286	0.813559322	0.453333333	0.438356164	0.582089552	0.445945946	0.626865672	0.087912088	0.609375	0.11627907	0.779661017	0.485714286	0.103448276	0.466666667	0.12195122	0.421052632	0.084337349	0.636363636	0.478873239	0.294117647	0.432432432	0.303797468	0.086419753	0.436619718	0.421052632	0.141025641	0.460526316	0.105263158	0.485714286	0.460526316	0.813559322	0.626865672	0.405063291	0.438356164	0.392405063	0.093333333	0.435897436	0.534246575	0.445945946	0.273809524	0.307692308	0.582089552	0.796610169	0.442857143	0.134831461	0.478873239	0.394736842	0.301204819	0.112359551	0.582089552	0.097560976	0.397435897	0.136363636	0.307692308	0.478873239	0.626865672	0.405405405	0.557142857	0.436619718	0.460526316	0.098765432	0.126436782	0.478873239	0.397435897	0.407894737	0.397435897	0.485714286	0.307692308	0.626865672	0.126436782	0.11627907	0.08974359	0.436619718	0.105263158	0.098765432	0.307692308	0.453333333	0.292682927	0.436619718	0.436619718	0.445945946	0.367088608	0.142857143	0.397435897	0.095238095	0.478873239	0.311688312	0.424657534	0.086956522	0.311688312	0.478873239	0.084210526	0.311688312	0.113636364	0.626865672	0.626865672	0.626865672	0.626865672	0.550724638	0.311688312	0.452054795	0.436619718	0.273809524	0.478873239	0.315789474	0.478873239	0.796610169	0.41025641	0.088607595	0.135802469	0.779661017	0.341463415	0.436619718	0.127906977	0.625	0.397435897	0.436619718	0.301204819	0.813559322	0.055555556	0.111111111	0.301204819	0.588235294	0.3	0.397435897	0.550724638	0.094339623	0.6	0.485714286	0.113636364	0.125	0.307692308	0.392405063	0.083333333	0.478873239	0.101123596	0.392405063	0.301204819	0.394736842	0.102272727	0.301204819	0.371794872	0.582089552	0.068965517	0.11827957	0.265060241	0.464788732	0.111111111	0.478873239	0.11627907	0.626865672	0.626865672	0.426666667	0.119565217	0.304878049	0.301204819	0.582089552	0.485714286	0.602941176	0.347368421	0.460526316	0.582089552	0.609375	0.282352941	0.304878049	0.626865672	0.142857143	0.097560976	0.426666667	0.436619718	0.584615385	0.405405405	0.413333333	0.093333333	0.478873239	0.442857143	0.12195122	0.485714286	0.602941176	0.305882353	0.392405063	0.113636364	0.287128713	0.626865672	0.442857143	0.123595506	0.424657534	0.813559322	0.626865672	0.311688312	0.460526316	0.093333333	0.117647059	1	0.421052632	0.478873239	0.316455696	0.582089552	0.11627907	0.273809524	0.397435897	0.3625	0.371794872	0.392405063	0.478873239	0.115384615	0.41025641	0.626865672	0.097560976	0.535211268	0.085365854	0.301204819	0.101265823	0.445945946	0.636363636	0.796610169	0.582089552	0.460526316	0.08974359	0.273809524	0.466666667	0.626865672	0.095238095	0.436619718	0.626865672	0.550724638	0.432432432	0.043010753	0.582089552	0.424657534	0.311688312	0.113636364	0.418918919	0.460526316	0.550724638	0.626865672	0.478873239	0.392405063	0.301204819	0.813559322	0.397435897	0.084337349	0.478873239	0.582089552	0.0875	0.636363636	0.424657534	0.379746835	0.609375	0.415584416	0.113636364	0.397435897	0.485714286	0.448717949	0.294117647	0.083333333	0.460526316	0.247191011	0.307692308	0.421052632	0.296296296	0.445945946	0.478873239	0.636363636	0.442857143	0.435897436	0.101010101	0.625	0.098765432	0.0875	0.609375	0.442857143	0.460526316
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	0.567164179	0.507246377	0.636363636	0.405063291	0.507246377	0.115384615	0.557142857	0.575757576	0.423076923	0.101123596	0.507246377	0.605633803	0.141176471	0.52	0.786885246	0.552238806	0.513888889	0.493150685	0.428571429	0.463768116	0.6	0.6	0.513888889	0.347826087	0.515151515	0.108695652	0.417721519	0.536231884	0.75862069	0.258823529	0.567164179	0.567164179	0.493150685	0.567164179	0.535211268	0.450704225	0.5	0.771929825	0.671875	0.453333333	0.108695652	0.402597403	0.555555556	0.536231884	0.381578947	0.115384615	0.514285714	0.421052632	0.3875	0.6	0.465753425	0.552238806	0.507462687	0.771929825	0.507246377	0.108433735	0.3625	0.567164179	0.455696203	0.066666667	0.115384615	0.555555556	0.368421053	0.103773585	0.6	0.088235294	0.285714286	0.506666667	0.114942529	0.567164179	0.111111111	0.513888889	0.761904762	0.07	0.485294118	0.771929825	0.381578947	0.304878049	0.734375	0.552238806	0.507246377	0.465753425	0.567164179	0.074074074	0.75862069	0.557142857	0.75862069	0.458333333	0.535211268	0.609375	0.577464789	0.771929825	0.527027027	0.47826087	0.303797468	0.527777778	0.52173913	0.813559322	0.507042254	0.75862069	0.513888889	0.75862069	0.507246377	0.771929825	0.661538462	0.096385542	0.507042254	0.445945946	0.567164179	0.588235294	0.575757576	0.428571429	0.075949367	0.101123596	0.507246377	0.407894737	0.552238806	0.575757576	0.771929825	0.101123596	0.075949367	0.481012658	0.567164179	0.091954023	0.317073171	0.74137931	0.567164179	0.506493506	0.082352941	0.734375	0.73015873	0.75862069	0.135802469	0.567164179	0.75862069	0.567164179	0.130434783	0.507042254	0.435897436	0.575757576	0.52173913	0.450704225	0.734375	0.125	0.567164179	0.47826087	0.125	0.636363636	0.709677419	0.520547945	0.771929825	0.115384615	0.445945946	0.588235294	0.428571429	0.38961039	0.485294118	0.577464789	0.373333333	0.507042254	0.080808081	0.44	0.445945946	0.577464789	0.072289157	0.636363636	0.37804878	0.636363636	0.101123596	0.450704225	0.4	0.507042254	0.567164179	0.507246377	0.3625	0.575757576	0.666666667	0.636363636	0.52173913	0.47826087	0.3375	0.527027027	0.371794872	0.536231884	0.636363636	0.375	0.575757576	0.202247191	0.472972973	0.450704225	0.463768116	0.101123596	0.085365854	0.423076923	0.47826087	0.74137931	0.507246377	0.513888889	0.507246377	0.104651163	0.097826087	0.734375	0.097560976	0.734375	0.394736842	0.475609756	0.709677419	0.3375	0.636363636	0.381578947	0.4375	0.567164179	0.513888889	0.513888889	0.075949367	0.761904762	0.465753425	0.126582278	0.152941176	0.709677419	0.463768116	0.535211268	0.101123596	0.485714286	0.445945946	0.3125	0.465753425	0.333333333	0.507042254	0.472972973	0.363636364	0.682539683	0.445945946	0.513888889	0.087912088	0.450704225	0.090909091	0.478873239	0.552238806	0.078651685	0.549295775	0.108433735	1	0.071428571	0.317073171	0.567164179	0.428571429	0.394736842	0.320512821	0.1	0.75862069	0.285714286	0.126582278	0.734375	0.117021277	0.552238806	0.761904762	0.507042254	0.513888889	0.761904762	0.381578947	0.375	0.078947368	0.577464789	0.555555556	0.445945946	0.465753425	0.47826087	0.682539683	0.394736842	0.771929825	0.134831461	0.567164179	0.376623377	0.636363636	0.112359551	0.682539683	0.097560976	0.3625	0.123595506	0.47826087	0.567164179	0.513888889	0.6	0.535211268	0.75862069	0.761904762	0.085365854	0.113636364	0.567164179	0.3625	0.813559322	0.3625	0.575757576	0.47826087	0.513888889	0.113636364	0.090909091	0.075949367	0.75862069	0.105263158	0.085365854	0.47826087	0.472972973	0.308641975	0.75862069	0.75862069	0.445945946	0.479452055	0.130434783	0.3625	0.095238095	0.567164179	0.507462687	0.507246377	0.098901099	0.507462687	0.567164179	0.084210526	0.485294118	0.101123596	0.535211268	0.513888889	0.513888889	0.513888889	0.465753425	0.507462687	0.492957746	0.75862069	0.486111111	0.567164179	0.515151515	0.567164179	0.394736842	0.666666667	0.102564103	0.135802469	0.478873239	0.486486486	0.75862069	0.127906977	0.575757576	0.3625	0.75862069	0.402597403	0.507042254	0.055555556	0.098901099	0.636363636	0.588235294	0.283950617	0.3625	0.465753425	0.126213592	0.464788732	0.575757576	0.101123596	0.125	0.47826087	0.358024691	0.070588235	0.567164179	0.076923077	0.375	0.636363636	0.394736842	0.114942529	0.636363636	0.528571429	0.709677419	0.056818182	0.11827957	0.296296296	0.350649351	0.098901099	0.567164179	0.103448276	0.535211268	0.513888889	0.304878049	0.107526882	0.671875	0.636363636	0.709677419	0.575757576	0.73015873	0.319587629	0.761904762	0.682539683	0.450704225	0.579710145	0.698412698	0.535211268	0.170731707	0.111111111	0.304878049	0.75862069	0.634920635	0.6	0.492957746	0.078947368	0.567164179	0.74137931	0.108433735	0.552238806	0.73015873	0.405063291	0.375	0.101123596	0.368421053	0.535211268	0.771929825	0.111111111	0.507246377	0.507042254	0.513888889	0.485294118	0.734375	0.078947368	0.117647059	0.421052632	1	0.567164179	0.368421053	0.682539683	0.090909091	0.465753425	0.3625	0.513888889	0.528571429	0.375	0.567164179	0.0875	0.666666667	0.513888889	0.111111111	0.535211268	0.072289157	0.661538462	0.115384615	0.445945946	0.317073171	0.394736842	0.682539683	0.734375	0.075949367	0.465753425	0.527777778	0.513888889	0.095238095	0.75862069	0.513888889	0.465753425	0.394736842	0.043010753	0.682539683	0.507246377	0.485294118	0.101123596	0.52173913	0.761904762	0.465753425	0.513888889	0.567164179	0.375	0.636363636	0.507042254	0.3625	0.071428571	0.567164179	0.682539683	0.074074074	0.317073171	0.507246377	0.472972973	0.450704225	0.73015873	0.101123596	0.345679012	0.575757576	0.527027027	0.428571429	0.070588235	0.734375	0.206521739	0.47826087	0.285714286	0.3125	0.465753425	0.567164179	0.317073171	0.771929825	0.555555556	0.112244898	0.575757576	0.085365854	0.074074074	0.450704225	0.771929825	0.734375
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1csc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CCCCc12	0.402777778	0.388888889	0.552238806	0.528571429	0.388888889	0.152777778	0.346153846	0.666666667	0.550724638	0.160493827	0.388888889	0.325301205	0.192307692	0.325301205	0.329113924	0.388888889	0.3125	0.438356164	0.472222222	0.701754386	0.408450704	0.408450704	0.3125	0.290322581	0.5	0.126436782	0.459459459	0.59375	0.462686567	0.410958904	0.402777778	0.402777778	0.75	0.402777778	0.329113924	0.414285714	0.289156627	0.46969697	0.373333333	0.418918919	0.166666667	0.552238806	0.333333333	0.59375	0.346666667	0.152777778	0.569230769	0.316455696	0.320987654	0.408450704	0.391891892	0.388888889	0.492307692	0.46969697	0.388888889	0.173333333	0.329113924	0.402777778	0.290697674	0.113402062	0.152777778	0.333333333	1	0.215053763	0.408450704	0.150537634	0.485714286	0.313253012	0.17721519	0.402777778	0.142857143	0.3125	0.320987654	0.119565217	0.732142857	0.46969697	0.346666667	0.320512821	0.304878049	0.388888889	0.388888889	0.303797468	0.402777778	0.136986301	0.462686567	0.346153846	0.462686567	0.53030303	0.329113924	0.414285714	0.35	0.46969697	0.329268293	0.719298246	0.394366197	0.325	0.383561644	0.391891892	0.337662338	0.462686567	0.3125	0.462686567	0.388888889	0.46969697	0.575757576	0.12987013	0.337662338	0.560606061	0.402777778	0.3	0.408450704	0.277108434	0.14084507	0.160493827	0.388888889	0.337662338	0.388888889	0.408450704	0.46969697	0.160493827	0.14084507	0.255555556	0.402777778	0.12345679	0.529411765	0.447761194	0.402777778	0.417721519	0.189189189	0.304878049	0.329113924	0.462686567	0.23943662	0.402777778	0.462686567	0.402777778	0.149425287	0.514705882	0.285714286	0.449275362	0.383561644	0.414285714	0.304878049	0.172839506	0.402777778	0.719298246	0.172839506	0.552238806	0.378378378	0.258823529	0.46969697	0.152777778	0.560606061	0.3	0.472222222	0.775862069	0.732142857	0.35	0.47761194	0.337662338	0.131868132	0.3	0.560606061	0.35	0.133333333	0.552238806	0.453333333	0.552238806	0.13253012	0.414285714	0.44	0.337662338	0.402777778	0.388888889	0.329113924	0.408450704	0.292682927	0.552238806	0.383561644	0.719298246	0.355263158	0.329268293	0.537313433	0.457142857	0.552238806	0.325	0.408450704	0.271604938	0.52173913	0.414285714	0.701754386	0.160493827	0.148648649	0.550724638	0.719298246	0.447761194	0.388888889	0.3125	0.388888889	0.166666667	0.154761905	0.304878049	0.162162162	0.304878049	0.307692308	0.3	0.378378378	0.355263158	0.552238806	0.346666667	0.321428571	0.402777778	0.3125	0.3125	0.14084507	0.320987654	0.303797468	0.148648649	0.27027027	0.378378378	0.701754386	0.346153846	0.160493827	0.369863014	0.560606061	0.603174603	0.303797468	0.485714286	0.337662338	0.52173913	0.328947368	0.36	0.560606061	0.3125	0.130952381	0.414285714	0.15	0.422535211	0.388888889	0.135802469	0.341772152	0.173333333	0.368421053	0.131578947	0.529411765	0.402777778	0.472222222	0.342105263	0.414285714	0.150684932	0.462686567	0.485714286	0.148648649	0.304878049	0.122222222	0.388888889	0.320987654	0.337662338	0.3125	0.3375	0.346666667	0.325	0.147058824	0.35	0.285714286	0.560606061	0.560606061	0.719298246	0.36	0.307692308	0.46969697	0.141176471	0.402777778	0.324675325	0.552238806	0.144578313	0.36	0.162162162	0.329113924	0.215189873	0.719298246	0.402777778	0.3125	0.408450704	0.346153846	0.462686567	0.320987654	0.148648649	0.175	0.402777778	0.329113924	0.391891892	0.329113924	0.408450704	0.719298246	0.3125	0.175	0.15	0.14084507	0.462686567	0.16091954	0.148648649	0.719298246	0.52173913	0.59375	0.462686567	0.462686567	0.560606061	0.444444444	0.149425287	0.329113924	0.189189189	0.402777778	0.492307692	0.388888889	0.170731707	0.492307692	0.402777778	0.112359551	0.732142857	0.160493827	0.329113924	0.3125	0.3125	0.3125	0.303797468	0.492307692	0.416666667	0.462686567	0.584615385	0.402777778	0.5	0.402777778	0.307692308	0.292682927	0.138888889	0.23943662	0.422535211	0.432432432	0.462686567	0.1625	0.449275362	0.329113924	0.462686567	0.552238806	0.337662338	0.109756098	0.142857143	0.552238806	0.3	0.587301587	0.329113924	0.303797468	0.178947368	0.408450704	0.408450704	0.160493827	0.172839506	0.719298246	0.325	0.12987013	0.402777778	0.13253012	0.325	0.552238806	0.342105263	0.134146341	0.552238806	0.537313433	0.378378378	0.1125	0.136363636	0.771929825	0.694915254	0.142857143	0.402777778	0.164556962	0.329113924	0.3125	0.320512821	0.164705882	0.373333333	0.552238806	0.378378378	0.408450704	0.329113924	0.319148936	0.320987654	0.36	0.414285714	0.567164179	0.391891892	0.329113924	0.194805195	0.146666667	0.320512821	0.462686567	0.434782609	0.408450704	0.397260274	0.147058824	0.402777778	0.447761194	0.173333333	0.388888889	0.329113924	0.528571429	0.325	0.13253012	0.326315789	0.329113924	0.46969697	0.156626506	0.388888889	0.337662338	0.3125	0.732142857	0.304878049	0.147058824	0.197368421	0.316455696	0.368421053	0.402777778	1	0.36	0.15	0.560606061	0.329113924	0.418918919	0.537313433	0.325	0.402777778	0.152777778	0.292682927	0.3125	0.146666667	0.329113924	0.133333333	0.575757576	0.152777778	0.560606061	0.529411765	0.307692308	0.36	0.304878049	0.14084507	0.560606061	0.325	0.3125	0.189189189	0.462686567	0.3125	0.303797468	0.342105263	0.094117647	0.36	0.388888889	0.732142857	0.160493827	0.383561644	0.320987654	0.303797468	0.3125	0.402777778	0.325	0.552238806	0.337662338	0.329113924	0.131578947	0.402777778	0.36	0.136986301	0.529411765	0.388888889	0.438356164	0.414285714	0.5	0.160493827	0.3125	0.408450704	0.329268293	0.472222222	0.12987013	0.304878049	0.188888889	0.719298246	0.485714286	0.603174603	0.584615385	0.402777778	0.529411765	0.46969697	0.333333333	0.153846154	0.449275362	0.148648649	0.136986301	0.414285714	0.46969697	0.304878049
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
OC(=O)[C@H]1CCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.120481928	0.135802469	0.103448276	0.125	0.135802469	0.209677419	0.08988764	0.15	0.125	0.869565217	0.135802469	0.146067416	0.328125	0.096774194	0.08988764	0.12195122	0.114942529	0.141176471	0.139534884	0.1125	0.095238095	0.095238095	0.114942529	0.154639175	0.1	0.8	0.149425287	0.105882353	0.097560976	0.130952381	0.120481928	0.120481928	0.141176471	0.120481928	0.08988764	0.12345679	0.285714286	0.098765432	0.091954023	0.182926829	0.323529412	0.129411765	0.111111111	0.105882353	0.134146341	0.209677419	0.105882353	0.11627907	0.253164557	0.095238095	0.117647059	0.12195122	0.098765432	0.098765432	0.135802469	0.632653061	0.25974026	0.120481928	0.157303371	0.298701299	0.209677419	0.111111111	0.15	0.129032258	0.095238095	0.192771084	0.142857143	0.10989011	0.545454545	0.120481928	0.222222222	0.114942529	0.112359551	0.172839506	0.1125	0.098765432	0.134146341	0.130952381	0.112359551	0.12195122	0.135802469	0.130952381	0.120481928	0.25	0.097560976	0.08988764	0.097560976	0.107142857	0.114942529	0.096385542	0.111111111	0.098765432	0.10989011	0.111111111	0.1375	0.113636364	0.134146341	0.091954023	0.117647059	0.097560976	0.114942529	0.097560976	0.135802469	0.098765432	0.103448276	0.161764706	0.117647059	0.104651163	0.120481928	0.11627907	0.12195122	0.289473684	0.177419355	0.869565217	0.135802469	0.130952381	0.12195122	0.12195122	0.098765432	0.869565217	0.177419355	0.235294118	0.120481928	0.185714286	0.129411765	0.098765432	0.120481928	0.155555556	0.212121212	0.112359551	0.114942529	0.097560976	0.454545455	0.120481928	0.097560976	0.120481928	0.533333333	0.144578313	0.25	0.12195122	0.134146341	0.12345679	0.112359551	0.16	0.120481928	0.111111111	0.16	0.103448276	0.093023256	0.125	0.098765432	0.209677419	0.104651163	0.11627907	0.139534884	0.144578313	0.1125	0.111111111	0.12345679	0.117647059	0.319444444	0.129411765	0.104651163	0.111111111	0.222222222	0.103448276	0.147727273	0.103448276	0.146666667	0.12345679	0.149425287	0.117647059	0.120481928	0.135802469	0.25974026	0.12195122	0.126436782	0.103448276	0.134146341	0.111111111	0.117647059	0.10989011	0.130952381	0.146341463	0.103448276	0.256410256	0.12195122	0.1875	0.127906977	0.12345679	0.1125	0.869565217	0.166666667	0.125	0.111111111	0.098765432	0.135802469	0.114942529	0.135802469	0.62745098	0.202702703	0.112359551	0.2	0.112359551	0.119047619	0.12371134	0.093023256	0.117647059	0.103448276	0.134146341	0.131868132	0.120481928	0.114942529	0.114942529	0.177419355	0.112359551	0.130952381	0.480769231	0.162162162	0.093023256	0.1125	0.114942529	0.869565217	0.135802469	0.104651163	0.148148148	0.130952381	0.142857143	0.117647059	0.127906977	0.134146341	0.093023256	0.104651163	0.114942529	0.208333333	0.12345679	1	0.120481928	0.12195122	0.217391304	0.113636364	0.632653061	0.090909091	0.2	0.129411765	0.120481928	0.139534884	0.13253012	0.1375	0.169230769	0.097560976	0.142857143	0.480769231	0.112359551	0.192307692	0.12195122	0.112359551	0.117647059	0.114942529	0.1	0.134146341	0.256410256	0.186440678	0.111111111	0.123595506	0.104651163	0.104651163	0.111111111	0.093023256	0.119047619	0.098765432	0.508474576	0.120481928	0.13253012	0.103448276	0.175675676	0.093023256	0.2	0.25974026	0.205479452	0.111111111	0.120481928	0.114942529	0.095238095	0.114942529	0.097560976	0.112359551	0.166666667	0.622641509	0.120481928	0.25974026	0.091954023	0.25974026	0.12195122	0.111111111	0.114942529	0.622641509	1	0.177419355	0.097560976	0.192307692	0.166666667	0.111111111	0.127906977	0.146341463	0.097560976	0.097560976	0.104651163	0.185185185	0.533333333	0.25974026	0.31147541	0.120481928	0.098765432	0.135802469	0.205479452	0.098765432	0.120481928	0.181818182	0.1125	0.869565217	0.114942529	0.114942529	0.114942529	0.114942529	0.130952381	0.098765432	0.105882353	0.097560976	0.104651163	0.120481928	0.1	0.120481928	0.119047619	0.126436782	0.233333333	0.194029851	0.120481928	0.166666667	0.097560976	0.545454545	0.12195122	0.25974026	0.097560976	0.129411765	0.117647059	0.136986301	0.76	0.103448276	0.11627907	0.15	0.25974026	0.130952381	0.155555556	0.12195122	0.12195122	0.869565217	0.16	0.111111111	0.256410256	0.274193548	0.120481928	0.264705882	0.256410256	0.103448276	0.13253012	0.25	0.103448276	0.158536585	0.093023256	0.157142857	0.703703704	0.1625	0.135802469	0.76	0.120481928	0.4	0.114942529	0.114942529	0.130952381	0.22972973	0.091954023	0.103448276	0.093023256	0.12195122	0.114942529	0.126213592	0.112359551	0.093023256	0.12345679	0.102272727	0.091954023	0.114942529	0.183098592	0.164179104	0.130952381	0.097560976	0.096385542	0.095238095	0.13253012	0.186440678	0.120481928	0.098765432	0.632653061	0.12195122	0.114942529	0.125	0.256410256	0.211267606	0.18	0.114942529	0.098765432	0.157894737	0.135802469	0.117647059	0.114942529	0.1125	0.112359551	0.186440678	0.185714286	0.11627907	0.090909091	0.120481928	0.15	0.093023256	1	0.104651163	0.25974026	0.154761905	0.158536585	0.256410256	0.120481928	0.209677419	0.126436782	0.114942529	0.164179104	0.08988764	0.222222222	0.103448276	0.209677419	0.104651163	0.129411765	0.119047619	0.093023256	0.112359551	0.177419355	0.104651163	0.113636364	0.114942529	0.31147541	0.097560976	0.114942529	0.130952381	0.13253012	0.148648649	0.093023256	0.135802469	0.1125	0.869565217	0.134146341	0.112359551	0.130952381	0.114942529	0.120481928	0.256410256	0.103448276	0.117647059	0.25974026	0.181818182	0.120481928	0.093023256	0.209677419	0.129411765	0.135802469	0.154761905	0.12345679	0.141176471	0.869565217	0.25974026	0.12195122	0.10989011	0.139534884	0.234375	0.112359551	0.337837838	0.111111111	0.142857143	0.148148148	0.104651163	0.120481928	0.129411765	0.098765432	0.111111111	0.168674699	0.12195122	0.166666667	0.25	0.12345679	0.098765432	0.112359551
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)(C)Cc12	0.424657534	0.2875	0.754098361	0.641791045	0.2875	0.116883117	0.384615385	0.355263158	0.617647059	0.114942529	0.2875	0.284090909	0.156626506	0.361445783	0.459459459	0.430555556	0.384615385	0.333333333	0.493150685	0.785714286	0.430555556	0.430555556	0.384615385	0.205882353	0.523076923	0.10989011	0.290697674	0.842105263	0.485294118	0.472222222	0.424657534	0.424657534	0.542857143	0.424657534	0.402597403	0.307692308	0.341463415	0.470588235	0.536231884	0.301204819	0.122222222	0.698412698	0.37037037	0.842105263	0.253012048	0.116883117	0.875	0.273809524	0.25	0.430555556	0.308641975	0.430555556	0.538461538	0.470588235	0.2875	0.12345679	0.24137931	0.424657534	0.325581395	0.077669903	0.116883117	0.608695652	0.560606061	0.16	0.430555556	0.1	0.445945946	0.382716049	0.129411765	0.424657534	0.1	0.384615385	0.41025641	0.081632653	0.754385965	0.470588235	0.253012048	0.292682927	0.428571429	0.430555556	0.2875	0.261904762	0.424657534	0.088607595	0.485294118	0.384615385	0.485294118	0.733333333	0.367088608	0.416666667	0.585714286	0.470588235	0.365853659	0.771929825	0.342105263	0.397435897	0.3	0.558823529	0.292682927	0.485294118	0.384615385	0.485294118	0.2875	0.470588235	0.725806452	0.084337349	0.292682927	0.682539683	0.424657534	0.304878049	0.410958904	0.238636364	0.090909091	0.114942529	0.2875	0.261904762	0.430555556	0.410958904	0.470588235	0.114942529	0.090909091	0.260869565	0.424657534	0.08045977	0.486111111	0.492537313	0.424657534	0.402439024	0.109756098	0.428571429	0.333333333	0.485294118	0.12345679	0.424657534	0.485294118	0.424657534	0.131868132	0.308641975	0.247191011	0.337662338	0.3	0.307692308	0.428571429	0.101123596	0.424657534	0.771929825	0.101123596	0.754098361	0.418918919	0.264367816	0.470588235	0.116883117	0.682539683	0.304878049	0.493150685	0.630769231	0.754385965	0.585714286	0.378378378	0.292682927	0.092783505	0.258823529	0.682539683	0.585714286	0.086419753	0.754098361	0.302325581	0.754098361	0.08988764	0.307692308	0.305882353	0.292682927	0.424657534	0.2875	0.24137931	0.410958904	0.297619048	0.754098361	0.3	0.771929825	0.325	0.365853659	0.630769231	0.329113924	0.754098361	0.252873563	0.410958904	0.204545455	0.542857143	0.307692308	0.785714286	0.114942529	0.1	0.617647059	0.771929825	0.492537313	0.2875	0.384615385	0.2875	0.119047619	0.111111111	0.428571429	0.098765432	0.428571429	0.265060241	0.333333333	0.418918919	0.325	0.754098361	0.253012048	0.266666667	0.424657534	0.384615385	0.384615385	0.090909091	0.41025641	0.261904762	0.142857143	0.154761905	0.418918919	0.785714286	0.479452055	0.114942529	0.303797468	0.682539683	0.507246377	0.261904762	0.573529412	0.292682927	0.542857143	0.268292683	0.438356164	0.682539683	0.384615385	0.101123596	0.307692308	0.104651163	0.316455696	0.430555556	0.091954023	0.379746835	0.12345679	0.465753425	0.085365854	0.486111111	0.424657534	0.493150685	0.265060241	0.324675325	0.101265823	0.485294118	0.445945946	0.142857143	0.428571429	0.11827957	0.430555556	0.41025641	0.292682927	0.384615385	0.466666667	0.253012048	0.252873563	0.094594595	0.585714286	0.290697674	0.682539683	1	0.771929825	0.438356164	0.265060241	0.470588235	0.123595506	0.424657534	0.265060241	0.754098361	0.101123596	0.438356164	0.098765432	0.24137931	0.125	0.771929825	0.424657534	0.384615385	0.430555556	0.479452055	0.485294118	0.41025641	0.1	0.127906977	0.424657534	0.24137931	0.558823529	0.24137931	0.410958904	0.771929825	0.384615385	0.127906977	0.104651163	0.090909091	0.485294118	0.094736842	0.1	0.771929825	0.542857143	0.5	0.485294118	0.485294118	0.682539683	0.320987654	0.131868132	0.24137931	0.096385542	0.424657534	0.538461538	0.2875	0.112359551	0.538461538	0.424657534	0.085106383	0.754385965	0.114942529	0.367088608	0.384615385	0.384615385	0.384615385	0.261904762	0.538461538	0.363636364	0.485294118	0.962962963	0.424657534	0.523076923	0.424657534	0.265060241	0.297619048	0.08974359	0.1375	0.316455696	0.313253012	0.485294118	0.11627907	0.337662338	0.24137931	0.485294118	0.698412698	0.292682927	0.068181818	0.112359551	0.754098361	0.304878049	0.514705882	0.24137931	0.261904762	0.138613861	0.320512821	0.410958904	0.114942529	0.101123596	0.771929825	0.238636364	0.084337349	0.424657534	0.08988764	0.252873563	0.754098361	0.25	0.090909091	0.754098361	0.325	0.418918919	0.069767442	0.119565217	0.529411765	0.560606061	0.112359551	0.424657534	0.117647059	0.367088608	0.384615385	0.292682927	0.120879121	0.536231884	0.754098361	0.418918919	0.410958904	0.333333333	0.257425743	0.41025641	0.438356164	0.307692308	0.8	0.514285714	0.367088608	0.172839506	0.085365854	0.292682927	0.485294118	0.436619718	0.430555556	0.296296296	0.094594595	0.424657534	0.492537313	0.12345679	0.430555556	0.333333333	0.641791045	0.252873563	0.08988764	0.228571429	0.367088608	0.470588235	0.087912088	0.2875	0.292682927	0.384615385	0.754385965	0.428571429	0.094594595	0.119047619	0.273809524	0.465753425	0.424657534	0.560606061	0.438356164	0.104651163	1	0.24137931	0.301204819	0.325	0.252873563	0.424657534	0.102564103	0.297619048	0.384615385	0.085365854	0.402597403	0.086419753	0.725806452	0.116883117	0.682539683	0.486111111	0.265060241	0.438356164	0.428571429	0.090909091	1	0.397435897	0.384615385	0.096385542	0.485294118	0.384615385	0.261904762	0.265060241	0.054945055	0.438356164	0.2875	0.754385965	0.114942529	0.3	0.41025641	0.261904762	0.384615385	0.424657534	0.252873563	0.754098361	0.292682927	0.24137931	0.085365854	0.424657534	0.438356164	0.088607595	0.486111111	0.2875	0.285714286	0.307692308	0.35	0.114942529	0.255813953	0.410958904	0.365853659	0.493150685	0.084337349	0.428571429	0.145833333	0.771929825	0.445945946	0.507246377	0.65625	0.424657534	0.486111111	0.470588235	0.608695652	0.102040816	0.337662338	0.1	0.088607595	0.307692308	0.470588235	0.428571429
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
Cc1noc(n1)-c1c(NC(=O)c2ccc(F)c(Cl)c2)sc2CCCCc12	0.452054795	0.544117647	0.313253012	0.287356322	0.544117647	0.113924051	0.428571429	0.640625	0.302325581	0.164705882	0.544117647	0.4375	0.180722892	0.533333333	0.392405063	0.438356164	0.358024691	0.692307692	0.275862069	0.378378378	0.5	0.5	0.358024691	0.388888889	0.402777778	0.170454545	0.467532468	0.320987654	0.609375	0.227272727	0.452054795	0.452054795	0.325301205	0.452054795	0.41025641	0.464788732	0.4	0.619047619	0.317073171	0.527777778	0.119565217	0.297619048	0.37804878	0.320987654	0.413333333	0.113924051	0.304878049	0.3625	0.417721519	0.5	0.479452055	0.438356164	0.397260274	0.619047619	0.544117647	0.120481928	0.392405063	0.452054795	0.46835443	0.118811881	0.113924051	0.361445783	0.418918919	0.123809524	0.5	0.12	0.282352941	0.357142857	0.180722892	0.452054795	0.16091954	0.358024691	0.382716049	0.090909091	0.397260274	0.619047619	0.413333333	0.285714286	0.365853659	0.438356164	0.544117647	0.44	0.452054795	0.073170732	0.609375	0.428571429	0.609375	0.292682927	0.375	0.507246377	0.37804878	0.619047619	0.373493976	0.391891892	0.333333333	0.37037037	0.536231884	0.5	0.459459459	0.609375	0.358024691	0.609375	0.544117647	0.619047619	0.329268293	0.108433735	0.459459459	0.317073171	0.452054795	0.3625	0.458333333	0.405063291	0.088607595	0.164705882	0.544117647	0.44	0.438356164	0.458333333	0.619047619	0.164705882	0.088607595	0.340909091	0.452054795	0.129411765	0.297619048	0.59375	0.452054795	0.481012658	0.134146341	0.365853659	0.466666667	0.609375	0.17721519	0.452054795	0.609375	0.452054795	0.206896552	0.5	0.4125	0.590909091	0.536231884	0.464788732	0.365853659	0.162790698	0.452054795	0.391891892	0.162790698	0.313253012	0.507042254	0.333333333	0.619047619	0.113924051	0.317073171	0.3625	0.275862069	0.317073171	0.397260274	0.37804878	0.386666667	0.459459459	0.136842105	0.434210526	0.317073171	0.37804878	0.084337349	0.313253012	0.425	0.313253012	0.112359551	0.464788732	0.448717949	0.459459459	0.452054795	0.544117647	0.392405063	0.458333333	0.441558442	0.313253012	0.536231884	0.391891892	0.301204819	0.373493976	0.285714286	0.698412698	0.313253012	0.3875	0.458333333	0.285714286	0.294117647	0.464788732	0.378378378	0.164705882	0.084337349	0.302325581	0.391891892	0.59375	0.544117647	0.358024691	0.544117647	0.170731707	0.133333333	0.365853659	0.109756098	0.365853659	0.35443038	0.564102564	0.507042254	0.301204819	0.313253012	0.413333333	0.506493506	0.452054795	0.358024691	0.358024691	0.088607595	0.382716049	0.44	0.184210526	0.178571429	0.507042254	0.378378378	0.447368421	0.164705882	0.52173913	0.317073171	0.341772152	0.44	0.26744186	0.459459459	0.294117647	0.394736842	0.486111111	0.317073171	0.358024691	0.123595506	0.464788732	0.154761905	0.472222222	0.438356164	0.127906977	0.3875	0.120481928	0.513888889	0.109756098	0.297619048	0.452054795	0.275862069	0.407894737	0.350649351	0.098765432	0.609375	0.282352941	0.184210526	0.365853659	0.204545455	0.438356164	0.382716049	0.459459459	0.358024691	0.4	0.413333333	0.3875	0.077922078	0.37804878	0.361445783	0.317073171	0.301204819	0.391891892	0.486111111	0.35443038	0.619047619	0.214285714	0.452054795	0.426666667	0.313253012	0.176470588	0.486111111	0.109756098	0.392405063	0.174418605	0.391891892	0.452054795	0.358024691	0.5	0.447368421	0.609375	0.382716049	0.084337349	0.192771084	0.452054795	0.392405063	0.5	0.392405063	0.458333333	0.391891892	0.358024691	0.192771084	0.154761905	0.088607595	0.609375	0.191011236	0.084337349	0.391891892	0.294117647	0.3375	0.609375	0.609375	0.317073171	0.703125	0.206896552	0.392405063	0.148148148	0.452054795	0.397260274	0.544117647	0.134831461	0.397260274	0.452054795	0.155555556	0.397260274	0.164705882	0.375	0.358024691	0.358024691	0.358024691	0.44	0.397260274	0.486111111	0.609375	0.317073171	0.452054795	0.402777778	0.452054795	0.35443038	0.441558442	0.16	0.17721519	0.472222222	0.541666667	0.609375	0.139534884	0.590909091	0.392405063	0.609375	0.297619048	0.459459459	0.078651685	0.16091954	0.313253012	0.3625	0.329113924	0.392405063	0.44	0.147058824	0.458333333	0.458333333	0.164705882	0.162790698	0.391891892	0.3875	0.135802469	0.452054795	0.137931034	0.3875	0.313253012	0.445945946	0.139534884	0.313253012	0.6875	0.507042254	0.08045977	0.179775281	0.432432432	0.381578947	0.16091954	0.452054795	0.227848101	0.375	0.358024691	0.285714286	0.168539326	0.317073171	0.313253012	0.507042254	0.458333333	0.466666667	0.417582418	0.382716049	0.486111111	0.464788732	0.325301205	0.333333333	0.375	0.25974026	0.12345679	0.285714286	0.609375	0.485714286	0.5	0.550724638	0.077922078	0.452054795	0.59375	0.120481928	0.438356164	0.466666667	0.287356322	0.3875	0.164705882	0.471910112	0.375	0.619047619	0.147727273	0.544117647	0.459459459	0.358024691	0.397260274	0.365853659	0.077922078	0.170731707	0.3625	0.513888889	0.452054795	0.418918919	0.486111111	0.154761905	0.301204819	0.392405063	1	0.6875	0.3875	0.452054795	0.1	0.441558442	0.358024691	0.12345679	0.41025641	0.084337349	0.329268293	0.113924051	0.317073171	0.297619048	0.35443038	0.486111111	0.365853659	0.088607595	0.301204819	0.37037037	0.358024691	0.148148148	0.609375	0.358024691	0.44	0.407894737	0.076923077	0.486111111	0.544117647	0.397260274	0.164705882	0.536231884	0.382716049	0.44	0.358024691	0.452054795	0.3875	0.313253012	0.459459459	0.392405063	0.083333333	0.452054795	0.486111111	0.113924051	0.297619048	0.544117647	0.549295775	0.464788732	0.506849315	0.164705882	0.375	0.458333333	0.373493976	0.275862069	0.082352941	0.365853659	0.217391304	0.391891892	0.282352941	0.341772152	0.333333333	0.452054795	0.297619048	0.619047619	0.361445783	0.145833333	0.590909091	0.084337349	0.113924051	0.464788732	0.619047619	0.365853659
Cc1noc(n1)-c1c(NC(=O)c2ccccc2Cl)sc2CCCCCc12	0.485714286	0.560606061	0.320987654	0.30952381	0.560606061	0.162162162	0.421052632	0.807017544	0.325301205	0.168674699	0.560606061	0.467532468	0.2	0.467532468	0.402597403	0.471428571	0.384615385	0.741935484	0.26744186	0.408450704	0.492753623	0.492753623	0.384615385	0.430232558	0.434782609	0.147727273	0.541666667	0.346153846	0.655737705	0.23255814	0.485714286	0.485714286	0.402597403	0.485714286	0.402597403	0.47826087	0.41025641	0.666666667	0.325	0.588235294	0.134831461	0.320987654	0.405063291	0.346153846	0.424657534	0.162162162	0.329113924	0.371794872	0.41025641	0.492753623	0.472222222	0.471428571	0.428571429	0.666666667	0.560606061	0.151898734	0.402597403	0.485714286	0.461538462	0.121212121	0.162162162	0.3875	0.537313433	0.137254902	0.492753623	0.134020619	0.289156627	0.382716049	0.185185185	0.485714286	0.164705882	0.384615385	0.392405063	0.104166667	0.428571429	0.666666667	0.424657534	0.292682927	0.375	0.471428571	0.560606061	0.452054795	0.485714286	0.102564103	0.655737705	0.421052632	0.655737705	0.316455696	0.402597403	0.5	0.405063291	0.666666667	0.4	0.422535211	0.342105263	0.397435897	0.575757576	0.536231884	0.472222222	0.655737705	0.384615385	0.655737705	0.560606061	0.666666667	0.3375	0.111111111	0.472222222	0.341772152	0.485714286	0.35443038	0.492753623	0.415584416	0.12	0.168674699	0.560606061	0.432432432	0.471428571	0.492753623	0.666666667	0.168674699	0.12	0.318181818	0.485714286	0.105882353	0.304878049	0.639344262	0.485714286	0.493506494	0.151898734	0.375	0.459459459	0.655737705	0.22972973	0.485714286	0.655737705	0.485714286	0.183908046	0.630769231	0.423076923	0.609375	0.575757576	0.47826087	0.375	0.152941176	0.485714286	0.422535211	0.152941176	0.320987654	0.544117647	0.325301205	0.666666667	0.162162162	0.341772152	0.35443038	0.26744186	0.413333333	0.428571429	0.405063291	0.397260274	0.472222222	0.127659574	0.445945946	0.341772152	0.405063291	0.1	0.320987654	0.513513514	0.320987654	0.114942529	0.47826087	0.520547945	0.472222222	0.485714286	0.560606061	0.402597403	0.492753623	0.434210526	0.320987654	0.575757576	0.422535211	0.308641975	0.4	0.292682927	0.810344828	0.320987654	0.415584416	0.492753623	0.277108434	0.285714286	0.47826087	0.408450704	0.168674699	0.113924051	0.325301205	0.422535211	0.639344262	0.560606061	0.384615385	0.560606061	0.175	0.123595506	0.375	0.155844156	0.375	0.363636364	0.428571429	0.544117647	0.308641975	0.320987654	0.424657534	0.461538462	0.485714286	0.384615385	0.384615385	0.12	0.392405063	0.452054795	0.157894737	0.227848101	0.544117647	0.408450704	0.459459459	0.168674699	0.537313433	0.341772152	0.368421053	0.452054795	0.273809524	0.472222222	0.285714286	0.405405405	0.52173913	0.341772152	0.384615385	0.166666667	0.47826087	0.158536585	0.485714286	0.471428571	0.172839506	0.415584416	0.151898734	0.528571429	0.155844156	0.304878049	0.485714286	0.26744186	0.438356164	0.36	0.12987013	0.655737705	0.289156627	0.157894737	0.375	0.181818182	0.471428571	0.392405063	0.472222222	0.384615385	0.41025641	0.424657534	0.415584416	0.109589041	0.405063291	0.353658537	0.341772152	0.325	0.422535211	0.52173913	0.363636364	0.666666667	0.176470588	0.485714286	0.4	0.320987654	0.126436782	0.52173913	0.155844156	0.402597403	0.2375	0.422535211	0.485714286	0.384615385	0.492753623	0.459459459	0.655737705	0.392405063	0.113924051	0.197530864	0.485714286	0.402597403	0.536231884	0.402597403	0.492753623	0.422535211	0.384615385	0.197530864	0.158536585	0.12	0.655737705	0.195402299	0.113924051	0.422535211	0.285714286	0.381578947	0.655737705	0.655737705	0.341772152	0.754098361	0.183908046	0.402597403	0.181818182	0.485714286	0.428571429	0.560606061	0.137931034	0.428571429	0.485714286	0.146067416	0.428571429	0.168674699	0.402597403	0.384615385	0.384615385	0.384615385	0.452054795	0.428571429	0.5	0.655737705	0.341772152	0.485714286	0.434782609	0.485714286	0.363636364	0.434210526	0.118421053	0.263888889	0.485714286	0.602941176	0.655737705	0.156626506	0.609375	0.402597403	0.655737705	0.320987654	0.472222222	0.093023256	0.151162791	0.320987654	0.35443038	0.337662338	0.402597403	0.452054795	0.18556701	0.492753623	0.492753623	0.168674699	0.152941176	0.422535211	0.397435897	0.139240506	0.485714286	0.154761905	0.415584416	0.320987654	0.418918919	0.142857143	0.320987654	1	0.544117647	0.095238095	0.157303371	0.625	0.391891892	0.151162791	0.485714286	0.172839506	0.402597403	0.384615385	0.292682927	0.146067416	0.325	0.320987654	0.544117647	0.492753623	0.459459459	0.395604396	0.392405063	0.52173913	0.47826087	0.333333333	0.341772152	0.402597403	0.172839506	0.141025641	0.292682927	0.655737705	0.52238806	0.492753623	0.567164179	0.109589041	0.485714286	0.639344262	0.151898734	0.471428571	0.459459459	0.30952381	0.415584416	0.182926829	0.465909091	0.402597403	0.666666667	0.192771084	0.560606061	0.472222222	0.384615385	0.428571429	0.375	0.109589041	0.220779221	0.371794872	0.528571429	0.485714286	0.537313433	0.52173913	0.158536585	0.325	0.402597403	0.6875	1	0.415584416	0.485714286	0.131578947	0.434210526	0.384615385	0.141025641	0.402597403	0.1	0.3375	0.162162162	0.341772152	0.304878049	0.363636364	0.52173913	0.375	0.12	0.325	0.397435897	0.384615385	0.181818182	0.655737705	0.384615385	0.452054795	0.438356164	0.078651685	0.52173913	0.560606061	0.428571429	0.168674699	0.575757576	0.392405063	0.452054795	0.384615385	0.485714286	0.415584416	0.320987654	0.472222222	0.402597403	0.1125	0.485714286	0.52173913	0.162162162	0.304878049	0.560606061	0.611940299	0.47826087	0.611940299	0.168674699	0.384615385	0.492753623	0.4	0.26744186	0.111111111	0.375	0.235955056	0.422535211	0.289156627	0.368421053	0.358974359	0.485714286	0.304878049	0.666666667	0.3875	0.136842105	0.609375	0.113924051	0.131578947	0.47826087	0.666666667	0.375
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.646153846	0.492957746	0.25	0.269662921	0.492957746	0.141025641	0.3875	0.432432432	0.284090909	0.315789474	0.492957746	0.318181818	0.151162791	0.288888889	0.353658537	0.630769231	0.520547945	0.37037037	0.272727273	0.320512821	0.452054795	0.452054795	0.520547945	0.326315789	0.342105263	0.268292683	0.561643836	0.270588235	0.464788732	0.238636364	0.646153846	0.646153846	0.233333333	0.646153846	0.37037037	0.640625	0.547945205	0.471428571	0.252873563	0.48	0.181818182	0.279069767	0.52	0.270588235	0.646153846	0.141025641	0.255813953	0.392405063	0.765625	0.452054795	0.513888889	0.630769231	0.337662338	0.471428571	0.492957746	0.342857143	0.982142857	0.646153846	0.3	0.065420561	0.141025641	0.5	0.325	0.091743119	0.452054795	0.086538462	0.294117647	0.493506494	0.337837838	0.646153846	0.096774194	0.520547945	0.527027027	0.068627451	0.337662338	0.471428571	0.646153846	0.297619048	0.506666667	0.630769231	0.492957746	0.397435897	0.646153846	0.085365854	0.464788732	0.3875	0.464788732	0.258823529	0.541666667	0.458333333	0.52	0.471428571	0.513157895	0.333333333	0.346153846	0.513513514	0.507042254	0.379746835	0.397435897	0.464788732	0.520547945	0.464788732	0.492957746	0.471428571	0.264367816	0.094117647	0.397435897	0.26744186	0.646153846	0.486486486	0.65625	0.555555556	0.101265823	0.315789474	0.492957746	0.493150685	0.630769231	0.65625	0.471428571	0.315789474	0.101265823	0.586666667	0.646153846	0.08988764	0.294117647	0.450704225	0.646153846	0.404761905	0.08045977	0.506666667	0.3875	0.464788732	0.093023256	0.646153846	0.464788732	0.646153846	0.341772152	0.329268293	0.628571429	0.514285714	0.507042254	0.640625	0.506666667	0.086021505	0.646153846	0.333333333	0.086021505	0.25	0.384615385	0.506666667	0.471428571	0.141025641	0.26744186	0.486486486	0.272727273	0.238636364	0.337662338	0.52	0.381578947	0.397435897	0.068627451	0.358024691	0.26744186	0.52	0.096385542	0.25	0.533333333	0.25	0.111111111	0.640625	0.540540541	0.397435897	0.646153846	0.492957746	0.982142857	0.65625	0.382716049	0.25	0.507042254	0.333333333	0.297619048	0.513157895	0.282352941	0.44	0.25	1	0.65625	0.252873563	0.275862069	0.640625	0.320512821	0.315789474	0.109756098	0.284090909	0.333333333	0.450704225	0.492957746	0.520547945	0.492957746	0.276315789	0.095744681	0.506666667	0.12195122	0.506666667	0.5	0.268041237	0.384615385	0.297619048	0.25	0.646153846	0.344827586	0.646153846	0.520547945	0.520547945	0.101265823	0.527027027	0.397435897	0.378787879	0.136363636	0.384615385	0.320512821	0.3875	0.315789474	0.472222222	0.26744186	0.371794872	0.397435897	0.279069767	0.397435897	0.275862069	0.621212121	0.367088608	0.26744186	0.520547945	0.097826087	0.640625	0.256410256	0.507042254	0.630769231	0.113636364	0.534246575	0.342857143	0.375	0.095238095	0.294117647	0.646153846	0.272727273	0.661538462	0.363636364	0.058823529	0.464788732	0.294117647	0.378787879	0.506666667	0.114583333	0.630769231	0.527027027	0.397435897	0.520547945	0.361445783	0.646153846	1	0.090909091	0.52	0.373493976	0.26744186	0.252873563	0.333333333	0.367088608	0.5	0.471428571	0.337662338	0.646153846	0.459459459	0.25	0.074468085	0.367088608	0.12195122	0.982142857	0.133333333	0.333333333	0.646153846	0.520547945	0.452054795	0.3875	0.464788732	0.527027027	0.109756098	0.333333333	0.646153846	0.982142857	0.379746835	0.982142857	0.65625	0.333333333	0.520547945	0.333333333	0.256410256	0.101265823	0.464788732	0.07	0.109756098	0.333333333	0.275862069	0.367088608	0.464788732	0.464788732	0.26744186	0.375	0.341772152	0.982142857	0.093023256	0.646153846	0.337662338	0.492957746	0.085106383	0.337662338	0.646153846	0.09375	0.337662338	0.315789474	0.541666667	0.520547945	0.520547945	0.520547945	0.397435897	0.337662338	0.588235294	0.464788732	0.26744186	0.646153846	0.342105263	0.646153846	0.5	0.382716049	0.086419753	0.13253012	0.507042254	0.454545455	0.464788732	0.337837838	0.514285714	0.982142857	0.464788732	0.279069767	0.397435897	0.043010753	0.324675325	0.25	0.486486486	0.341772152	0.982142857	0.397435897	0.113207547	0.65625	0.65625	0.315789474	0.086021505	0.333333333	0.931034483	0.081395349	0.646153846	0.098901099	1	0.25	0.479452055	0.125	0.25	0.415584416	0.384615385	0.055555556	0.325	0.273809524	0.376623377	0.324675325	0.646153846	0.088888889	0.541666667	0.520547945	0.297619048	0.09375	0.252873563	0.25	0.384615385	0.65625	0.3875	0.428571429	0.527027027	0.367088608	0.640625	0.261363636	0.26744186	0.541666667	0.180722892	0.12195122	0.297619048	0.464788732	0.458333333	0.452054795	0.459459459	0.090909091	0.646153846	0.450704225	0.342857143	0.630769231	0.3875	0.269662921	1	0.123595506	0.419354839	0.541666667	0.471428571	0.108695652	0.492957746	0.397435897	0.520547945	0.337662338	0.506666667	0.090909091	0.102272727	0.392405063	0.375	0.646153846	0.325	0.367088608	0.256410256	0.252873563	0.982142857	0.3875	0.415584416	1	0.646153846	0.126582278	0.382716049	0.520547945	0.12195122	0.37037037	0.096385542	0.264367816	0.141025641	0.26744186	0.294117647	0.5	0.367088608	0.506666667	0.101265823	0.252873563	0.513513514	0.520547945	0.093023256	0.464788732	0.520547945	0.397435897	0.661538462	0.042105263	0.367088608	0.492957746	0.337662338	0.315789474	0.507042254	0.527027027	0.397435897	0.520547945	0.646153846	1	0.25	0.397435897	0.982142857	0.095238095	0.646153846	0.367088608	0.085365854	0.294117647	0.492957746	0.423076923	0.640625	0.321428571	0.315789474	0.947368421	0.65625	0.513157895	0.272727273	0.094117647	0.506666667	0.527027027	0.333333333	0.294117647	0.371794872	0.282352941	0.646153846	0.294117647	0.471428571	0.5	0.077669903	0.514285714	0.109756098	0.085365854	0.640625	0.471428571	0.506666667
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCC1CC1)c1ccccc1	0.12	0.136986301	0.101265823	0.153846154	0.136986301	0.571428571	0.086419753	0.152777778	0.153846154	0.203125	0.136986301	0.192307692	0.169230769	0.107142857	0.086419753	0.121621622	0.113924051	0.1	0.141025641	0.111111111	0.092105263	0.092105263	0.113924051	0.144444444	0.097222222	0.173913043	0.151898734	0.103896104	0.094594595	0.162162162	0.12	0.12	0.142857143	0.12	0.086419753	0.123287671	0.125	0.095890411	0.088607595	0.189189189	0.208955224	0.12987013	0.109756098	0.103896104	0.135135135	0.571428571	0.103896104	0.115384615	0.125	0.092105263	0.116883117	0.121621622	0.095890411	0.095890411	0.136986301	0.224137931	0.128205128	0.12	0.13253012	0.1375	0.571428571	0.109756098	0.152777778	0.11627907	0.092105263	0.153846154	0.144736842	0.135802469	0.225806452	0.12	0.112676056	0.113924051	0.111111111	0.146666667	0.111111111	0.095890411	0.135135135	0.131578947	0.111111111	0.121621622	0.136986301	0.131578947	0.12	0.5	0.094594595	0.086419753	0.094594595	0.135135135	0.113924051	0.093333333	0.109756098	0.095890411	0.135802469	0.109589041	0.138888889	0.1125	0.135135135	0.088607595	0.116883117	0.094594595	0.113924051	0.094594595	0.136986301	0.095890411	0.101265823	0.458333333	0.116883117	0.102564103	0.12	0.115384615	0.121621622	0.126582278	0.641025641	0.203125	0.136986301	0.131578947	0.121621622	0.121621622	0.095890411	0.203125	0.641025641	0.11627907	0.12	0.423076923	0.12987013	0.095890411	0.12	0.130952381	0.163934426	0.111111111	0.113924051	0.094594595	0.14516129	0.12	0.094594595	0.12	0.185714286	0.146666667	0.12345679	0.121621622	0.135135135	0.123287671	0.111111111	0.147058824	0.12	0.109589041	0.147058824	0.101265823	0.08974359	0.125	0.095890411	0.571428571	0.102564103	0.115384615	0.141025641	0.146666667	0.111111111	0.109756098	0.123287671	0.116883117	0.131578947	0.12987013	0.102564103	0.109756098	0.47826087	0.101265823	0.164556962	0.101265823	0.4	0.123287671	0.151898734	0.116883117	0.12	0.136986301	0.128205128	0.121621622	0.126582278	0.101265823	0.135135135	0.109589041	0.116883117	0.135802469	0.131578947	0.118421053	0.101265823	0.126582278	0.121621622	0.116883117	0.128205128	0.123287671	0.111111111	0.203125	0.47826087	0.153846154	0.109589041	0.095890411	0.136986301	0.113924051	0.136986301	0.233333333	0.15942029	0.111111111	0.533333333	0.111111111	0.118421053	0.086956522	0.08974359	0.116883117	0.101265823	0.135135135	0.119047619	0.12	0.113924051	0.113924051	0.641025641	0.111111111	0.131578947	0.192982456	0.166666667	0.08974359	0.111111111	0.113924051	0.203125	0.136986301	0.102564103	0.150684932	0.131578947	0.144736842	0.116883117	0.128205128	0.135135135	0.08974359	0.102564103	0.113924051	0.181818182	0.123287671	0.209677419	0.12	0.121621622	0.785714286	0.1125	0.224137931	0.0875	0.468085106	0.12987013	0.12	0.141025641	0.133333333	0.138888889	0.116666667	0.094594595	0.144736842	0.192982456	0.111111111	0.135135135	0.121621622	0.111111111	0.116883117	0.113924051	0.084337349	0.135135135	0.126582278	0.564102564	0.109756098	0.12345679	0.102564103	0.102564103	0.109589041	0.08974359	0.118421053	0.095890411	0.176470588	0.12	0.133333333	0.101265823	0.147058824	0.08974359	0.533333333	0.128205128	0.144927536	0.109589041	0.12	0.113924051	0.092105263	0.113924051	0.094594595	0.111111111	0.47826087	0.222222222	0.12	0.128205128	0.088607595	0.128205128	0.121621622	0.109589041	0.113924051	0.222222222	0.209677419	0.641025641	0.094594595	0.12	0.47826087	0.109589041	0.128205128	0.148648649	0.094594595	0.094594595	0.102564103	0.101265823	0.185714286	0.128205128	0.14516129	0.12	0.095890411	0.136986301	0.144927536	0.095890411	0.12	0.438596491	0.111111111	0.203125	0.113924051	0.113924051	0.113924051	0.113924051	0.131578947	0.095890411	0.103896104	0.094594595	0.102564103	0.12	0.097222222	0.12	0.118421053	0.126582278	0.160714286	0.14516129	0.12	0.141025641	0.094594595	0.206349206	0.121621622	0.128205128	0.094594595	0.12987013	0.116883117	0.138461538	0.179104478	0.101265823	0.115384615	0.152777778	0.128205128	0.131578947	0.117647059	0.121621622	0.121621622	0.203125	0.147058824	0.109589041	0.126582278	0.458333333	0.12	0.425925926	0.126582278	0.101265823	0.133333333	0.357142857	0.101265823	0.131578947	0.08974359	0.125	0.169014085	0.135135135	0.136986301	0.179104478	0.12	0.171875	0.113924051	0.113924051	0.131578947	0.138888889	0.088607595	0.101265823	0.08974359	0.121621622	0.113924051	0.126315789	0.111111111	0.08974359	0.123287671	0.1	0.088607595	0.113924051	0.136363636	0.568181818	0.131578947	0.094594595	0.093333333	0.092105263	0.133333333	0.564102564	0.12	0.095890411	0.224137931	0.121621622	0.113924051	0.153846154	0.126582278	0.604166667	0.147368421	0.113924051	0.095890411	0.161764706	0.136986301	0.116883117	0.113924051	0.111111111	0.111111111	0.564102564	0.15625	0.115384615	0.0875	0.12	0.152777778	0.08974359	0.209677419	0.102564103	0.128205128	0.1	0.131578947	0.126582278	0.12	1	0.126582278	0.113924051	0.568181818	0.086419753	0.47826087	0.101265823	0.571428571	0.102564103	0.12987013	0.118421053	0.08974359	0.111111111	0.641025641	0.102564103	0.1125	0.113924051	0.14516129	0.094594595	0.113924051	0.131578947	0.133333333	0.101449275	0.08974359	0.136986301	0.111111111	0.203125	0.135135135	0.111111111	0.131578947	0.113924051	0.12	0.126582278	0.101265823	0.116883117	0.128205128	0.642857143	0.12	0.08974359	0.5	0.12987013	0.136986301	0.205479452	0.123287671	0.142857143	0.203125	0.128205128	0.121621622	0.135802469	0.141025641	0.555555556	0.111111111	0.184210526	0.109589041	0.144736842	0.150684932	0.102564103	0.12	0.12987013	0.095890411	0.109756098	0.128205128	0.121621622	0.47826087	0.5	0.123287671	0.095890411	0.111111111
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	0.38961039	0.766666667	0.428571429	0.284090909	0.766666667	0.155844156	0.37037037	0.472222222	0.284090909	0.136363636	0.766666667	0.705882353	0.112359551	0.46835443	0.541666667	0.394736842	0.3875	0.441558442	0.671641791	0.2875	0.376623377	0.376623377	0.3875	0.384615385	0.307692308	0.142857143	0.373493976	0.333333333	0.485714286	0.3625	0.38961039	0.38961039	0.423076923	0.38961039	0.37037037	0.4	0.547945205	0.492753623	0.453333333	0.460526316	0.11827957	0.279069767	0.390243902	0.333333333	0.597014925	0.155844156	0.333333333	0.41025641	0.395061728	0.376623377	0.397435897	0.394736842	0.303797468	0.492753623	0.766666667	0.146341463	0.3875	0.38961039	0.539473684	0.065420561	0.155844156	0.407407407	0.292682927	0.091743119	0.376623377	0.086538462	0.486486486	0.369047619	0.151162791	0.38961039	0.096774194	0.3875	0.547945205	0.068627451	0.2875	0.492753623	0.597014925	0.513888889	0.547945205	0.394736842	0.766666667	0.73015873	0.38961039	0.085365854	0.485714286	0.37037037	0.485714286	0.273809524	0.3875	0.381578947	0.407407407	0.492753623	0.369047619	0.283950617	0.52173913	0.382716049	0.754098361	0.535211268	0.493150685	0.485714286	0.3875	0.485714286	0.766666667	0.492753623	0.428571429	0.107142857	0.493150685	0.297619048	0.38961039	0.549295775	0.394736842	0.493333333	0.101265823	0.136363636	0.766666667	0.602941176	0.394736842	0.394736842	0.492753623	0.136363636	0.101265823	0.545454545	0.38961039	0.102272727	0.30952381	0.492753623	0.38961039	0.325842697	0.08045977	0.547945205	0.681818182	0.485714286	0.105882353	0.38961039	0.485714286	0.38961039	0.164835165	0.453333333	0.5	0.514285714	0.754098361	0.4	0.547945205	0.10989011	0.38961039	0.283950617	0.10989011	0.428571429	0.479452055	0.793650794	0.492753623	0.155844156	0.297619048	0.549295775	0.671641791	0.329268293	0.2875	0.407407407	0.329113924	0.493150685	0.068627451	0.571428571	0.297619048	0.407407407	0.083333333	0.428571429	0.352941176	0.428571429	0.111111111	0.4	0.373493976	0.493150685	0.38961039	0.766666667	0.3875	0.394736842	1	0.428571429	0.754098361	0.283950617	0.329268293	0.369047619	0.345679012	0.44	0.428571429	0.382716049	0.394736842	0.172043011	0.441558442	0.4	0.2875	0.136363636	0.096385542	0.284090909	0.283950617	0.492753623	0.766666667	0.3875	0.737704918	0.141176471	0.095744681	0.547945205	0.15	0.547945205	0.384615385	0.430232558	0.479452055	0.329268293	0.428571429	0.597014925	0.392857143	0.38961039	0.3875	0.3875	0.101265823	0.547945205	0.73015873	0.181818182	0.136363636	0.479452055	0.2875	0.5	0.136363636	0.766666667	0.297619048	0.486111111	0.73015873	0.549295775	0.493150685	0.441558442	0.597014925	0.479452055	0.297619048	0.3875	0.10989011	0.4	0.126436782	0.426666667	0.394736842	0.113636364	0.382716049	0.146341463	0.666666667	0.082352941	0.30952381	0.38961039	0.671641791	0.588235294	0.5	0.084337349	0.485714286	0.486486486	0.181818182	0.547945205	0.138297872	0.394736842	0.547945205	0.493150685	0.3875	0.527027027	0.597014925	0.382716049	0.090909091	0.407407407	0.80952381	0.297619048	0.297619048	0.283950617	0.479452055	0.384615385	0.492753623	0.170454545	0.38961039	0.611940299	0.428571429	0.097826087	0.479452055	0.15	0.3875	0.108695652	0.283950617	0.38961039	0.3875	0.376623377	0.5	0.485714286	0.547945205	0.096385542	0.149425287	0.38961039	0.3875	0.535211268	0.3875	0.394736842	0.283950617	0.3875	0.149425287	0.126436782	0.101265823	0.485714286	0.091836735	0.096385542	0.283950617	0.441558442	0.367088608	0.485714286	0.485714286	0.297619048	0.428571429	0.164835165	0.3875	0.08045977	0.38961039	0.303797468	0.766666667	0.085106383	0.303797468	0.38961039	0.105263158	0.2875	0.136363636	0.3875	0.3875	0.3875	0.3875	0.73015873	0.303797468	0.402597403	0.485714286	0.297619048	0.38961039	0.307692308	0.38961039	0.384615385	0.964912281	0.086419753	0.119047619	0.426666667	0.454545455	0.485714286	0.164705882	0.514285714	0.3875	0.485714286	0.279069767	0.493150685	0.065934066	0.133333333	0.428571429	0.549295775	0.492957746	0.3875	0.73015873	0.102803738	0.394736842	0.394736842	0.136363636	0.10989011	0.283950617	0.4	0.081395349	0.38961039	0.086956522	0.382716049	0.428571429	0.611940299	0.164705882	0.428571429	0.434210526	0.479452055	0.055555556	0.152173913	0.258823529	0.308641975	0.133333333	0.38961039	0.101123596	0.3875	0.3875	0.513888889	0.09375	0.453333333	0.428571429	0.479452055	0.394736842	0.681818182	0.313131313	0.547945205	0.479452055	0.4	0.37037037	0.453333333	0.3875	0.152941176	0.12195122	0.513888889	0.485714286	0.4	0.376623377	0.611940299	0.090909091	0.38961039	0.492753623	0.146341463	0.394736842	0.681818182	0.284090909	0.382716049	0.136363636	0.360824742	0.3875	0.492753623	0.108695652	0.766666667	0.493150685	0.3875	0.2875	0.547945205	0.090909091	0.102272727	0.41025641	0.666666667	0.38961039	0.292682927	0.479452055	0.126436782	0.297619048	0.3875	0.441558442	0.434210526	0.382716049	0.38961039	0.126582278	1	0.3875	0.12195122	0.37037037	0.083333333	0.428571429	0.155844156	0.297619048	0.30952381	0.384615385	0.479452055	0.547945205	0.101265823	0.297619048	0.382716049	0.3875	0.08045977	0.485714286	0.3875	0.73015873	0.588235294	0.042105263	0.479452055	0.766666667	0.2875	0.136363636	0.754098361	0.547945205	0.73015873	0.3875	0.38961039	0.382716049	0.428571429	0.493150685	0.3875	0.095238095	0.38961039	0.479452055	0.085365854	0.30952381	0.766666667	0.541666667	0.4	0.632352941	0.136363636	0.3875	0.394736842	0.369047619	0.671641791	0.094117647	0.547945205	0.255555556	0.283950617	0.486486486	0.486111111	0.297619048	0.38961039	0.30952381	0.492753623	0.407407407	0.099009901	0.514285714	0.096385542	0.085365854	0.4	0.492753623	0.547945205
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccc(F)cc1)c1ccccc1	0.115384615	0.131578947	0.097560976	0.107142857	0.131578947	0.5	0.109756098	0.162162162	0.120481928	0.15942029	0.131578947	0.185185185	0.144927536	0.11627907	0.096385542	0.102564103	0.096385542	0.1375	0.12195122	0.092105263	0.116883117	0.116883117	0.096385542	0.152173913	0.093333333	0.183098592	0.146341463	0.1	0.105263158	0.126582278	0.115384615	0.115384615	0.1375	0.115384615	0.096385542	0.118421053	0.107142857	0.106666667	0.085365854	0.181818182	0.166666667	0.097560976	0.105882353	0.1	0.12987013	0.5	0.086419753	0.097560976	0.134146341	0.116883117	0.126582278	0.102564103	0.092105263	0.106666667	0.131578947	0.174603175	0.12345679	0.115384615	0.114942529	0.13253012	0.5	0.093023256	0.146666667	0.112359551	0.116883117	0.148148148	0.111111111	0.104651163	0.179104478	0.115384615	0.171428571	0.096385542	0.120481928	0.141025641	0.106666667	0.106666667	0.12987013	0.098765432	0.107142857	0.102564103	0.131578947	0.1125	0.115384615	0.5	0.105263158	0.109756098	0.105263158	0.115384615	0.109756098	0.118421053	0.105882353	0.106666667	0.117647059	0.105263158	0.103896104	0.095238095	0.12987013	0.098765432	0.098765432	0.105263158	0.096385542	0.105263158	0.131578947	0.106666667	0.111111111	0.489795918	0.098765432	0.085365854	0.115384615	0.111111111	0.116883117	0.108433735	0.810810811	0.15942029	0.131578947	0.141025641	0.102564103	0.116883117	0.106666667	0.15942029	0.810810811	0.112359551	0.115384615	0.452830189	0.097560976	0.092105263	0.115384615	0.139534884	0.15625	0.107142857	0.109756098	0.105263158	0.138461538	0.115384615	0.105263158	0.115384615	0.194444444	0.141025641	0.105882353	0.116883117	0.12987013	0.118421053	0.107142857	0.173913043	0.115384615	0.105263158	0.173913043	0.097560976	0.1	0.120481928	0.106666667	0.5	0.085365854	0.111111111	0.12195122	0.126582278	0.106666667	0.105882353	0.103896104	0.098765432	0.126582278	0.125	0.085365854	0.105882353	0.448979592	0.097560976	0.144578313	0.097560976	0.454545455	0.118421053	0.13253012	0.098765432	0.115384615	0.131578947	0.12345679	0.116883117	0.12195122	0.097560976	0.12987013	0.105263158	0.085365854	0.117647059	0.098765432	0.128205128	0.097560976	0.12195122	0.116883117	0.126582278	0.109756098	0.118421053	0.092105263	0.15942029	0.479166667	0.120481928	0.105263158	0.092105263	0.131578947	0.096385542	0.131578947	0.184615385	0.152777778	0.107142857	0.44	0.107142857	0.1	0.095744681	0.1	0.085365854	0.097560976	0.12987013	0.102272727	0.115384615	0.096385542	0.096385542	0.810810811	0.120481928	0.1125	0.14516129	0.15942029	0.1	0.092105263	0.096385542	0.15942029	0.116883117	0.085365854	0.12987013	0.1125	0.111111111	0.098765432	0.109756098	0.115384615	0.086419753	0.085365854	0.096385542	0.173913043	0.118421053	0.164179104	0.115384615	0.102564103	0.471698113	0.108433735	0.174603175	0.111111111	0.469387755	0.097560976	0.115384615	0.12195122	0.128205128	0.118421053	0.111111111	0.105263158	0.111111111	0.14516129	0.107142857	0.115384615	0.102564103	0.120481928	0.098765432	0.096385542	0.094117647	0.12987013	0.12195122	0.523809524	0.105882353	0.119047619	0.085365854	0.085365854	0.105263158	0.086419753	0.1	0.106666667	0.220588235	0.115384615	0.128205128	0.097560976	0.173913043	0.086419753	0.44	0.12345679	0.138888889	0.105263158	0.115384615	0.096385542	0.116883117	0.096385542	0.105263158	0.120481928	0.479166667	0.176470588	0.115384615	0.12345679	0.098765432	0.12345679	0.116883117	0.105263158	0.096385542	0.176470588	0.164179104	0.810810811	0.105263158	0.144736842	0.479166667	0.105263158	0.109756098	0.128205128	0.105263158	0.105263158	0.085365854	0.097560976	0.194444444	0.12345679	0.138461538	0.115384615	0.092105263	0.131578947	0.138888889	0.092105263	0.115384615	0.574074074	0.106666667	0.15942029	0.109756098	0.096385542	0.096385542	0.096385542	0.1125	0.092105263	0.1	0.105263158	0.098765432	0.115384615	0.093333333	0.115384615	0.1	0.12195122	0.192982456	0.138461538	0.115384615	0.15	0.105263158	0.253968254	0.116883117	0.12345679	0.105263158	0.097560976	0.098765432	0.132352941	0.138888889	0.097560976	0.111111111	0.116883117	0.12345679	0.1125	0.101123596	0.116883117	0.116883117	0.15942029	0.173913043	0.105263158	0.12195122	0.431372549	0.115384615	0.428571429	0.12195122	0.097560976	0.142857143	0.362068966	0.097560976	0.141025641	0.1	0.119402985	0.178082192	0.115384615	0.116883117	0.138888889	0.115384615	0.164179104	0.109756098	0.096385542	0.098765432	0.133333333	0.085365854	0.097560976	0.1	0.116883117	0.109756098	0.111111111	0.120481928	0.086419753	0.118421053	0.109756098	0.098765432	0.109756098	0.147058824	1	0.098765432	0.105263158	0.103896104	0.116883117	0.142857143	0.523809524	0.115384615	0.092105263	0.174603175	0.102564103	0.109756098	0.107142857	0.12195122	0.403508772	0.191489362	0.109756098	0.106666667	0.154929577	0.131578947	0.098765432	0.096385542	0.106666667	0.107142857	0.523809524	0.132352941	0.097560976	0.111111111	0.115384615	0.146666667	0.086419753	0.164179104	0.085365854	0.12345679	0.12345679	0.141025641	0.12195122	0.115384615	0.568181818	0.12195122	0.096385542	1	0.096385542	0.448979592	0.111111111	0.5	0.085365854	0.097560976	0.1	0.086419753	0.107142857	0.810810811	0.085365854	0.095238095	0.096385542	0.138461538	0.105263158	0.096385542	0.1125	0.128205128	0.097222222	0.086419753	0.131578947	0.106666667	0.15942029	0.12987013	0.120481928	0.1125	0.096385542	0.115384615	0.12195122	0.097560976	0.098765432	0.12345679	0.531914894	0.115384615	0.086419753	0.5	0.097560976	0.131578947	0.197368421	0.118421053	0.151898734	0.15942029	0.109756098	0.116883117	0.117647059	0.12195122	0.586956522	0.107142857	0.17721519	0.105263158	0.111111111	0.12987013	0.098765432	0.115384615	0.097560976	0.106666667	0.093023256	0.151898734	0.116883117	0.479166667	0.468085106	0.118421053	0.106666667	0.107142857
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C(F)(F)F	0.582089552	0.4	0.415584416	0.382716049	0.4	0.1	0.964285714	0.438356164	0.365853659	0.1	0.4	0.337209302	0.139534884	0.385542169	0.549295775	0.590909091	0.71875	0.41025641	0.261363636	0.457142857	0.810344828	0.810344828	0.71875	0.373626374	0.442857143	0.107526882	0.395061728	0.38961039	0.609375	0.213483146	0.582089552	0.582089552	0.294117647	0.582089552	1	0.444444444	0.317647059	0.59375	0.421052632	0.375	0.107526882	0.397435897	0.486842105	0.38961039	0.394736842	0.1	0.407894737	0.535211268	0.513513514	0.810344828	0.611940299	0.590909091	0.457142857	0.59375	0.4	0.107142857	0.358024691	0.582089552	0.303370787	0.056074766	0.1	0.506666667	0.329113924	0.082568807	0.810344828	0.076923077	0.379746835	0.5	0.113636364	0.582089552	0.10989011	0.71875	0.513513514	0.058823529	0.436619718	0.59375	0.394736842	0.384615385	0.534246575	0.590909091	0.4	0.5	0.582089552	0.073170732	0.609375	0.964285714	0.609375	0.358974359	0.692307692	0.793103448	0.486842105	0.59375	0.480519481	0.450704225	0.3	0.541666667	0.413333333	0.521126761	0.542857143	0.609375	0.71875	0.609375	0.4	0.59375	0.397435897	0.095238095	0.542857143	0.588235294	0.582089552	0.397435897	0.567164179	0.460526316	0.075	0.1	0.4	0.565217391	0.590909091	0.567164179	0.59375	0.1	0.075	0.456790123	0.582089552	0.129411765	0.415584416	0.619047619	0.582089552	0.5	0.068965517	0.534246575	0.392405063	0.609375	0.120481928	0.582089552	0.609375	0.582089552	0.129032258	0.542857143	0.467532468	0.438356164	0.413333333	0.444444444	0.534246575	0.111111111	0.582089552	0.450704225	0.111111111	0.415584416	0.725806452	0.365853659	0.59375	0.1	0.588235294	0.397435897	0.261363636	0.285714286	0.436619718	0.486842105	0.316455696	0.542857143	0.069306931	0.472972973	0.588235294	0.486842105	0.071428571	0.415584416	0.407407407	0.415584416	0.1	0.444444444	0.4125	0.542857143	0.582089552	0.4	0.358024691	0.567164179	0.37037037	0.415584416	0.413333333	0.450704225	0.421052632	0.480519481	0.270588235	0.407894737	0.415584416	0.37037037	0.567164179	0.24137931	0.279069767	0.444444444	0.457142857	0.1	0.084337349	0.365853659	0.450704225	0.619047619	0.4	0.71875	0.4	0.103448276	0.096774194	0.534246575	0.083333333	0.534246575	0.550724638	0.326086957	0.725806452	0.421052632	0.415584416	0.394736842	0.348837209	0.582089552	0.71875	0.71875	0.075	0.513513514	0.5	0.125	0.137931034	0.725806452	0.457142857	0.375	0.1	0.418918919	0.588235294	0.292682927	0.5	0.252873563	0.542857143	0.279069767	0.413333333	0.754098361	0.588235294	0.71875	0.063829787	0.444444444	0.08988764	0.432432432	0.590909091	0.077777778	0.520547945	0.107142857	0.535211268	0.070588235	0.415584416	0.582089552	0.261363636	0.407894737	0.283950617	0.072289157	0.609375	0.379746835	0.125	0.534246575	0.092783505	0.590909091	0.513513514	0.542857143	0.71875	0.623188406	0.394736842	0.37037037	0.077922078	0.486842105	0.37804878	0.588235294	0.402597403	0.450704225	0.754098361	0.550724638	0.59375	0.133333333	0.582089552	0.573529412	0.415584416	0.098901099	0.754098361	0.083333333	0.358024691	0.122222222	0.450704225	0.582089552	0.71875	0.810344828	0.375	0.609375	0.513513514	0.084337349	0.112359551	0.582089552	0.358024691	0.521126761	0.358024691	0.567164179	0.450704225	0.71875	0.112359551	0.08988764	0.075	0.609375	0.092783505	0.084337349	0.450704225	0.279069767	0.289156627	0.609375	0.609375	0.588235294	0.397435897	0.129032258	0.358024691	0.094117647	0.582089552	0.457142857	0.4	0.074468085	0.457142857	0.582089552	0.083333333	0.436619718	0.1	0.692307692	0.71875	0.71875	0.71875	0.5	0.457142857	0.465753425	0.609375	0.384615385	0.582089552	0.442857143	0.582089552	0.550724638	0.37037037	0.101265823	0.134146341	0.432432432	0.353658537	0.609375	0.126436782	0.438356164	0.358024691	0.609375	0.397435897	0.542857143	0.043478261	0.097826087	0.415584416	0.397435897	0.296296296	0.358024691	0.5	0.103773585	0.458333333	0.567164179	0.1	0.111111111	0.450704225	0.353658537	0.069767442	0.582089552	0.076086957	0.37037037	0.415584416	0.550724638	0.101123596	0.415584416	0.402597403	0.725806452	0.044444444	0.117021277	0.292682927	0.3125	0.097826087	0.582089552	0.102272727	0.692307692	0.71875	0.384615385	0.106382979	0.421052632	0.415584416	0.725806452	0.567164179	0.392405063	0.316326531	0.513513514	0.754098361	0.444444444	0.392405063	0.402597403	0.692307692	0.182926829	0.096385542	0.384615385	0.609375	0.575757576	0.810344828	0.38961039	0.077922078	0.582089552	0.619047619	0.107142857	0.590909091	0.392405063	0.382716049	0.37037037	0.1	0.284313725	0.692307692	0.59375	0.10989011	0.4	0.542857143	0.71875	0.436619718	0.534246575	0.077922078	0.11627907	0.535211268	0.535211268	0.582089552	0.329113924	0.754098361	0.08988764	0.402597403	0.358024691	0.41025641	0.402597403	0.37037037	0.582089552	0.086419753	0.37037037	0.71875	0.096385542	1	0.071428571	0.397435897	0.1	0.588235294	0.415584416	0.550724638	0.754098361	0.534246575	0.075	0.402597403	0.541666667	0.71875	0.094117647	0.609375	0.71875	0.5	0.407894737	0.042553191	0.754098361	0.4	0.436619718	0.1	0.413333333	0.513513514	0.5	0.71875	0.582089552	0.37037037	0.415584416	0.542857143	0.358024691	0.070588235	0.582089552	0.754098361	0.073170732	0.415584416	0.4	0.375	0.444444444	0.392405063	0.1	0.375	0.567164179	0.480519481	0.261363636	0.069767442	0.534246575	0.191489362	0.450704225	0.379746835	0.292682927	0.565217391	0.582089552	0.415584416	0.59375	0.506666667	0.1	0.438356164	0.084337349	0.073170732	0.444444444	0.59375	0.534246575
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc(c1)-c1ccccc1)c1ccccc1	0.102564103	0.08974359	0.085365854	0.095238095	0.08974359	0.47826087	0.071428571	0.133333333	0.095238095	0.215384615	0.08974359	0.144578313	0.2	0.091954023	0.071428571	0.103896104	0.097560976	0.084337349	0.096385542	0.093333333	0.075949367	0.075949367	0.097560976	0.129032258	0.08	0.202898551	0.134146341	0.0875	0.077922078	0.128205128	0.102564103	0.102564103	0.125	0.102564103	0.071428571	0.105263158	0.082352941	0.078947368	0.073170732	0.153846154	0.296875	0.098765432	0.094117647	0.0875	0.102564103	0.47826087	0.0875	0.085365854	0.082352941	0.075949367	0.086419753	0.103896104	0.078947368	0.078947368	0.08974359	0.216666667	0.097560976	0.102564103	0.090909091	0.223684211	0.47826087	0.094117647	0.133333333	0.152941176	0.075949367	0.226666667	0.098765432	0.093023256	0.238095238	0.102564103	0.191176471	0.097560976	0.095238095	0.189189189	0.093333333	0.078947368	0.102564103	0.086419753	0.095238095	0.103896104	0.08974359	0.086419753	0.102564103	0.619047619	0.077922078	0.071428571	0.077922078	0.116883117	0.097560976	0.076923077	0.094117647	0.078947368	0.093023256	0.092105263	0.090909091	0.096385542	0.088607595	0.073170732	0.086419753	0.077922078	0.097560976	0.077922078	0.08974359	0.078947368	0.085365854	0.6	0.086419753	0.086419753	0.102564103	0.098765432	0.103896104	0.083333333	0.5	0.215384615	0.08974359	0.086419753	0.103896104	0.103896104	0.078947368	0.215384615	0.5	0.076923077	0.102564103	0.490196078	0.098765432	0.078947368	0.102564103	0.2125	0.25862069	0.095238095	0.084337349	0.077922078	0.216666667	0.102564103	0.077922078	0.102564103	0.197183099	0.128205128	0.081395349	0.08974359	0.088607595	0.105263158	0.095238095	0.176470588	0.102564103	0.092105263	0.176470588	0.085365854	0.074074074	0.095238095	0.078947368	0.47826087	0.086419753	0.098765432	0.096385542	0.128205128	0.093333333	0.094117647	0.090909091	0.086419753	0.205479452	0.098765432	0.086419753	0.094117647	1	0.085365854	0.146341463	0.085365854	0.462962963	0.105263158	0.134146341	0.086419753	0.102564103	0.08974359	0.097560976	0.103896104	0.083333333	0.085365854	0.088607595	0.092105263	0.086419753	0.093023256	0.1	0.101265823	0.085365854	0.096385542	0.103896104	0.113924051	0.097560976	0.105263158	0.093333333	0.215384615	0.555555556	0.095238095	0.092105263	0.078947368	0.08974359	0.097560976	0.08974359	0.245901639	0.242424242	0.095238095	0.448979592	0.095238095	0.101265823	0.073684211	0.074074074	0.086419753	0.085365854	0.102564103	0.078651685	0.102564103	0.097560976	0.097560976	0.5	0.095238095	0.086419753	0.147540984	0.196969697	0.074074074	0.093333333	0.084337349	0.215384615	0.08974359	0.086419753	0.102564103	0.086419753	0.098765432	0.086419753	0.097560976	0.102564103	0.074074074	0.086419753	0.097560976	0.194029851	0.105263158	0.222222222	0.088607595	0.103896104	0.4	0.096385542	0.216666667	0.072289157	0.543478261	0.098765432	0.102564103	0.096385542	0.101265823	0.090909091	0.131147541	0.077922078	0.098765432	0.147540984	0.095238095	0.131578947	0.103896104	0.095238095	0.086419753	0.097560976	0.069767442	0.102564103	0.096385542	0.75	0.094117647	0.081395349	0.086419753	0.086419753	0.092105263	0.074074074	0.101265823	0.078947368	0.154929577	0.102564103	0.0875	0.085365854	0.176470588	0.074074074	0.448979592	0.097560976	0.191176471	0.092105263	0.102564103	0.097560976	0.075949367	0.084337349	0.077922078	0.095238095	0.555555556	0.215384615	0.102564103	0.097560976	0.073170732	0.097560976	0.103896104	0.092105263	0.097560976	0.215384615	0.222222222	0.5	0.077922078	0.131578947	0.555555556	0.092105263	0.097560976	0.115384615	0.077922078	0.077922078	0.086419753	0.085365854	0.197183099	0.097560976	0.237288136	0.102564103	0.078947368	0.08974359	0.227272727	0.078947368	0.102564103	0.37704918	0.093333333	0.215384615	0.097560976	0.097560976	0.097560976	0.097560976	0.086419753	0.078947368	0.074074074	0.077922078	0.086419753	0.102564103	0.08	0.102564103	0.101265823	0.083333333	0.31372549	0.177419355	0.088607595	0.109756098	0.077922078	0.181818182	0.08974359	0.097560976	0.077922078	0.098765432	0.086419753	0.1875	0.208955224	0.085365854	0.098765432	0.103896104	0.097560976	0.086419753	0.114942529	0.103896104	0.103896104	0.215384615	0.176470588	0.092105263	0.096385542	0.531914894	0.102564103	0.549019608	0.096385542	0.085365854	0.0875	0.344827586	0.085365854	0.1	0.074074074	0.233333333	0.197183099	0.102564103	0.103896104	0.208955224	0.102564103	0.222222222	0.097560976	0.097560976	0.086419753	0.183098592	0.073170732	0.085365854	0.074074074	0.103896104	0.084337349	0.12371134	0.095238095	0.074074074	0.105263158	0.084337349	0.073170732	0.097560976	0.166666667	0.448979592	0.086419753	0.077922078	0.076923077	0.075949367	0.101265823	0.75	0.102564103	0.078947368	0.216666667	0.103896104	0.084337349	0.095238095	0.096385542	0.295081967	0.144329897	0.097560976	0.078947368	0.173913043	0.08974359	0.086419753	0.097560976	0.093333333	0.095238095	0.75	0.169230769	0.085365854	0.072289157	0.102564103	0.133333333	0.074074074	0.222222222	0.086419753	0.097560976	0.084337349	0.1	0.096385542	0.102564103	0.47826087	0.083333333	0.097560976	0.448979592	0.071428571	1	0.085365854	0.47826087	0.086419753	0.098765432	0.101265823	0.074074074	0.095238095	0.5	0.086419753	0.096385542	0.097560976	0.237288136	0.077922078	0.097560976	0.086419753	0.101265823	0.147058824	0.074074074	0.08974359	0.093333333	0.215384615	0.088607595	0.095238095	0.086419753	0.097560976	0.102564103	0.096385542	0.085365854	0.086419753	0.097560976	0.448979592	0.102564103	0.074074074	0.545454545	0.098765432	0.08974359	0.153846154	0.105263158	0.125	0.215384615	0.097560976	0.103896104	0.093023256	0.096385542	0.5	0.095238095	0.15	0.092105263	0.098765432	0.102564103	0.086419753	0.102564103	0.098765432	0.078947368	0.094117647	0.168831169	0.08974359	0.555555556	0.619047619	0.105263158	0.078947368	0.095238095
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.3	0.963636364	0.632352941	0.3	0.115384615	0.415584416	0.368421053	0.656716418	0.113636364	0.3	0.407407407	0.154761905	0.357142857	0.602941176	0.405405405	0.379746835	0.313253012	0.666666667	0.74137931	0.444444444	0.444444444	0.379746835	0.215686275	0.538461538	0.108695652	0.302325581	0.827586207	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.397435897	0.320512821	0.321428571	0.485294118	0.698412698	0.282352941	0.120879121	0.636363636	0.417721519	0.827586207	0.265060241	0.115384615	0.796610169	0.301204819	0.275862069	0.444444444	0.3375	0.405405405	0.53030303	0.485294118	0.3	0.12195122	0.252873563	0.418918919	0.306818182	0.076923077	0.115384615	0.435897436	0.575757576	0.158415842	0.444444444	0.099009901	0.459459459	0.37804878	0.127906977	0.418918919	0.098901099	0.379746835	0.585714286	0.080808081	0.771929825	0.485294118	0.265060241	0.304878049	0.563380282	0.405405405	0.3	0.273809524	0.418918919	0.0875	0.47826087	0.415584416	0.47826087	0.693548387	0.397435897	0.450704225	0.454545455	0.485294118	0.395061728	0.75862069	0.320512821	0.392405063	0.3125	0.550724638	0.304878049	0.47826087	0.379746835	0.47826087	0.3	0.485294118	1	0.096385542	0.304878049	0.671875	0.418918919	0.44	0.424657534	0.25	0.08974359	0.113636364	0.3	0.289156627	0.405405405	0.424657534	0.485294118	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.463768116	0.418918919	0.397590361	0.108433735	0.563380282	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.350649351	0.3125	0.320512821	0.563380282	0.112359551	0.418918919	0.75862069	0.112359551	0.963636364	0.452054795	0.3875	0.485294118	0.115384615	0.671875	0.44	0.666666667	0.597014925	0.771929825	0.454545455	0.391891892	0.304878049	0.091836735	0.270588235	0.671875	0.454545455	0.085365854	0.963636364	0.284090909	0.963636364	0.101123596	0.320512821	0.287356322	0.304878049	0.418918919	0.3	0.252873563	0.424657534	0.428571429	0.963636364	0.3125	0.75862069	0.3375	0.395061728	0.597014925	0.341772152	0.963636364	0.264367816	0.424657534	0.202247191	0.73015873	0.320512821	0.74137931	0.113636364	0.098765432	0.656716418	0.75862069	0.463768116	0.3	0.379746835	0.3	0.117647059	0.10989011	0.563380282	0.097560976	0.563380282	0.277108434	0.32967033	0.452054795	0.3375	0.963636364	0.265060241	0.277777778	0.418918919	0.379746835	0.379746835	0.08974359	0.585714286	0.273809524	0.141025641	0.152941176	0.452054795	0.74137931	0.345679012	0.113636364	0.283950617	0.671875	0.52173913	0.273809524	0.542857143	0.304878049	0.73015873	0.25	0.432432432	0.671875	0.379746835	0.1	0.320512821	0.103448276	0.346153846	0.405405405	0.090909091	0.41025641	0.12195122	0.661538462	0.084337349	0.5	0.418918919	0.666666667	0.277108434	0.337662338	0.113924051	0.47826087	0.459459459	0.141025641	0.563380282	0.105263158	0.405405405	0.585714286	0.304878049	0.379746835	0.585714286	0.265060241	0.264367816	0.093333333	0.454545455	0.417721519	0.671875	0.725806452	0.75862069	0.432432432	0.277108434	0.485294118	0.134831461	0.418918919	0.261904762	0.963636364	0.112359551	0.432432432	0.097560976	0.252873563	0.123595506	0.75862069	0.418918919	0.379746835	0.444444444	0.345679012	0.47826087	0.585714286	0.098765432	0.126436782	0.418918919	0.252873563	0.550724638	0.252873563	0.424657534	0.75862069	0.379746835	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.514285714	0.47826087	0.47826087	0.671875	0.301204819	0.130434783	0.252873563	0.095238095	0.418918919	0.53030303	0.3	0.111111111	0.53030303	0.418918919	0.084210526	0.771929825	0.113636364	0.397435897	0.379746835	0.379746835	0.379746835	0.273809524	0.53030303	0.358974359	0.47826087	0.754098361	0.418918919	0.538461538	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.346153846	0.30952381	0.47826087	0.127906977	0.350649351	0.252873563	0.47826087	0.636363636	0.304878049	0.06741573	0.111111111	0.963636364	0.44	0.485714286	0.252873563	0.273809524	0.137254902	0.333333333	0.424657534	0.113636364	0.112359551	0.75862069	0.25	0.083333333	0.418918919	0.088888889	0.264367816	0.963636364	0.277108434	0.102272727	0.963636364	0.3375	0.452054795	0.068965517	0.11827957	0.5	0.575757576	0.111111111	0.418918919	0.11627907	0.397435897	0.379746835	0.304878049	0.119565217	0.698412698	0.963636364	0.452054795	0.424657534	0.472972973	0.242718447	0.585714286	0.432432432	0.320512821	0.879310345	0.725806452	0.397435897	0.170731707	0.111111111	0.304878049	0.47826087	0.471428571	0.444444444	0.308641975	0.093333333	0.418918919	0.463768116	0.12195122	0.405405405	0.472972973	0.632352941	0.264367816	0.101123596	0.238095238	0.397435897	0.485294118	0.098901099	0.3	0.304878049	0.379746835	0.771929825	0.563380282	0.093333333	0.117647059	0.301204819	0.661538462	0.418918919	0.575757576	0.432432432	0.103448276	0.725806452	0.252873563	0.329268293	0.3375	0.264367816	0.418918919	0.101265823	0.428571429	0.379746835	0.111111111	0.397435897	0.085365854	1	0.115384615	0.671875	0.5	0.277108434	0.432432432	0.563380282	0.08974359	0.725806452	0.392405063	0.379746835	0.095238095	0.47826087	0.379746835	0.273809524	0.277108434	0.054347826	0.432432432	0.3	0.771929825	0.113636364	0.3125	0.585714286	0.273809524	0.379746835	0.418918919	0.264367816	0.963636364	0.304878049	0.252873563	0.084337349	0.418918919	0.432432432	0.0875	0.5	0.3	0.297619048	0.320512821	0.493150685	0.113636364	0.238636364	0.424657534	0.395061728	0.666666667	0.083333333	0.563380282	0.144329897	0.75862069	0.459459459	0.52173913	0.698412698	0.418918919	0.5	0.485294118	0.435897436	0.101010101	0.350649351	0.098765432	0.0875	0.320512821	0.485294118	0.563380282
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OC1CCCCC1)c1ccccc1	0.135135135	0.169014085	0.115384615	0.139240506	0.169014085	1	0.1	0.169014085	0.139240506	0.222222222	0.169014085	0.17721519	0.1875	0.107142857	0.1	0.136986301	0.128205128	0.142857143	0.155844156	0.126760563	0.106666667	0.106666667	0.128205128	0.157303371	0.128571429	0.173913043	0.151898734	0.118421053	0.125	0.131578947	0.135135135	0.135135135	0.128205128	0.135135135	0.1	0.123287671	0.125	0.126760563	0.116883117	0.205479452	0.208955224	0.144736842	0.12345679	0.118421053	0.150684932	1	0.118421053	0.101265823	0.139240506	0.106666667	0.131578947	0.136986301	0.126760563	0.126760563	0.169014085	0.245614035	0.128205128	0.135135135	0.119047619	0.12345679	1	0.12345679	0.152777778	0.11627907	0.106666667	0.125	0.16	0.12195122	0.225806452	0.135135135	0.128571429	0.128205128	0.125	0.131578947	0.126760563	0.126760563	0.150684932	0.162162162	0.125	0.136986301	0.169014085	0.162162162	0.135135135	0.534883721	0.125	0.1	0.125	0.135135135	0.128205128	0.108108108	0.12345679	0.126760563	0.12195122	0.125	0.171428571	0.126582278	0.183098592	0.116883117	0.116883117	0.125	0.128205128	0.125	0.169014085	0.126760563	0.115384615	0.458333333	0.116883117	0.116883117	0.135135135	0.101265823	0.136986301	0.126582278	0.523809524	0.222222222	0.169014085	0.162162162	0.136986301	0.136986301	0.126760563	0.222222222	0.523809524	0.129411765	0.135135135	0.423076923	0.115384615	0.126760563	0.135135135	0.144578313	0.163934426	0.125	0.113924051	0.125	0.14516129	0.135135135	0.125	0.135135135	0.185714286	0.146666667	0.1375	0.136986301	0.183098592	0.123287671	0.125	0.147058824	0.135135135	0.125	0.147058824	0.115384615	0.118421053	0.139240506	0.126760563	1	0.116883117	0.101265823	0.155844156	0.131578947	0.126760563	0.12345679	0.138888889	0.116883117	0.131578947	0.12987013	0.116883117	0.12345679	0.47826087	0.115384615	0.164556962	0.115384615	0.425925926	0.123287671	0.151898734	0.116883117	0.135135135	0.169014085	0.128205128	0.136986301	0.155844156	0.115384615	0.183098592	0.125	0.116883117	0.12195122	0.116883117	0.148648649	0.115384615	0.141025641	0.136986301	0.131578947	0.113924051	0.123287671	0.126760563	0.222222222	0.511111111	0.139240506	0.125	0.126760563	0.169014085	0.128205128	0.152777778	0.213114754	0.176470588	0.125	0.682926829	0.125	0.103896104	0.086956522	0.118421053	0.116883117	0.115384615	0.150684932	0.105882353	0.135135135	0.128205128	0.128205128	0.523809524	0.125	0.162162162	0.192982456	0.149253731	0.118421053	0.126760563	0.113924051	0.222222222	0.169014085	0.116883117	0.183098592	0.162162162	0.16	0.116883117	0.113924051	0.150684932	0.118421053	0.116883117	0.128205128	0.181818182	0.123287671	0.209677419	0.12	0.136986301	0.470588235	0.126582278	0.245614035	0.115384615	0.5	0.115384615	0.135135135	0.155844156	0.164383562	0.154929577	0.098360656	0.125	0.16	0.192982456	0.125	0.217391304	0.136986301	0.125	0.116883117	0.128205128	0.097560976	0.150684932	0.141025641	0.564102564	0.12345679	0.1375	0.116883117	0.116883117	0.125	0.118421053	0.103896104	0.126760563	0.194029851	0.135135135	0.148648649	0.115384615	0.147058824	0.118421053	0.682926829	0.128205128	0.128571429	0.125	0.135135135	0.128205128	0.106666667	0.113924051	0.125	0.125	0.511111111	0.222222222	0.135135135	0.128205128	0.116883117	0.128205128	0.136986301	0.125	0.128205128	0.222222222	0.209677419	0.523809524	0.125	0.12	0.511111111	0.125	0.113924051	0.164383562	0.125	0.125	0.116883117	0.12987013	0.185714286	0.128205128	0.14516129	0.135135135	0.126760563	0.169014085	0.144927536	0.126760563	0.135135135	0.389830508	0.126760563	0.222222222	0.128205128	0.128205128	0.128205128	0.128205128	0.162162162	0.126760563	0.103896104	0.125	0.116883117	0.135135135	0.128571429	0.135135135	0.103896104	0.141025641	0.160714286	0.14516129	0.12	0.155844156	0.125	0.245901639	0.136986301	0.128205128	0.125	0.144736842	0.116883117	0.138461538	0.196969697	0.115384615	0.101265823	0.169014085	0.128205128	0.162162162	0.144578313	0.136986301	0.136986301	0.222222222	0.147058824	0.125	0.141025641	0.458333333	0.135135135	0.425925926	0.141025641	0.115384615	0.148648649	0.583333333	0.115384615	0.162162162	0.118421053	0.125	0.185714286	0.135135135	0.136986301	0.196969697	0.135135135	0.171875	0.128205128	0.128205128	0.162162162	0.138888889	0.116883117	0.115384615	0.118421053	0.136986301	0.113924051	0.126315789	0.125	0.118421053	0.123287671	0.113924051	0.116883117	0.128205128	0.153846154	0.5	0.162162162	0.125	0.108108108	0.106666667	0.148648649	0.564102564	0.135135135	0.126760563	0.245614035	0.136986301	0.113924051	0.139240506	0.141025641	0.350877193	0.172043011	0.128205128	0.126760563	0.144927536	0.169014085	0.116883117	0.128205128	0.126760563	0.125	0.564102564	0.138461538	0.101265823	0.115384615	0.135135135	0.152777778	0.118421053	0.209677419	0.116883117	0.128205128	0.113924051	0.162162162	0.141025641	0.135135135	0.571428571	0.155844156	0.128205128	0.5	0.1	0.47826087	0.115384615	1	0.116883117	0.115384615	0.103896104	0.118421053	0.125	0.523809524	0.116883117	0.126582278	0.128205128	0.14516129	0.125	0.128205128	0.162162162	0.164383562	0.101449275	0.118421053	0.169014085	0.126760563	0.222222222	0.183098592	0.125	0.162162162	0.128205128	0.135135135	0.141025641	0.115384615	0.116883117	0.128205128	0.468085106	0.135135135	0.118421053	0.534883721	0.115384615	0.169014085	0.205479452	0.123287671	0.142857143	0.222222222	0.128205128	0.136986301	0.12195122	0.155844156	0.458333333	0.125	0.216216216	0.125	0.16	0.183098592	0.116883117	0.135135135	0.115384615	0.126760563	0.12345679	0.128205128	0.136986301	0.511111111	0.5	0.123287671	0.126760563	0.125
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.444444444	0.320512821	0.698412698	0.666666667	0.320512821	0.116883117	0.565217391	0.373333333	0.641791045	0.114942529	0.320512821	0.284090909	0.156626506	0.298850575	0.44	0.450704225	0.588235294	0.333333333	0.472972973	0.785714286	0.450704225	0.450704225	0.588235294	0.336956522	0.523076923	0.097826087	0.305882353	0.693548387	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.588235294	0.324675325	0.279069767	0.492537313	0.492957746	0.317073171	0.122222222	0.671875	0.405063291	0.693548387	0.283950617	0.116883117	0.721311475	0.445945946	0.264367816	0.450704225	0.325	0.450704225	0.538461538	0.492537313	0.320512821	0.12345679	0.255813953	0.444444444	0.280898876	0.077669903	0.116883117	0.423076923	0.560606061	0.16	0.450704225	0.1	0.671875	0.417721519	0.129411765	0.444444444	0.087912088	0.588235294	0.392405063	0.081632653	0.754385965	0.492537313	0.283950617	0.472222222	0.41025641	0.450704225	0.320512821	0.432432432	0.444444444	0.088607595	0.507462687	0.565217391	0.507462687	0.625	0.565217391	0.436619718	0.405063291	0.492537313	0.4	0.771929825	0.36	0.434210526	0.333333333	0.472222222	0.472222222	0.507462687	0.588235294	0.507462687	0.320512821	0.492537313	0.671875	0.084337349	0.472222222	1	0.444444444	0.289156627	0.430555556	0.397435897	0.090909091	0.114942529	0.320512821	0.292682927	0.450704225	0.430555556	0.492537313	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.515151515	0.444444444	0.419753086	0.109756098	0.41025641	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.355263158	0.333333333	0.324675325	0.41025641	0.101123596	0.444444444	0.771929825	0.101123596	0.698412698	0.640625	0.264367816	0.492537313	0.116883117	1	0.289156627	0.472972973	0.514285714	0.754385965	0.405063291	0.378378378	0.472222222	0.092783505	0.426666667	1	0.405063291	0.086419753	0.698412698	0.317647059	0.698412698	0.08988764	0.324675325	0.321428571	0.472222222	0.444444444	0.320512821	0.255813953	0.430555556	0.297619048	0.698412698	0.333333333	0.771929825	0.514285714	0.4	0.514285714	0.346153846	0.698412698	0.26744186	0.430555556	0.23255814	0.5	0.324675325	0.785714286	0.114942529	0.1	0.641791045	0.771929825	0.515151515	0.320512821	0.588235294	0.320512821	0.119047619	0.111111111	0.41025641	0.098765432	0.41025641	0.438356164	0.276595745	0.640625	0.514285714	0.698412698	0.283950617	0.295454545	0.444444444	0.588235294	0.588235294	0.090909091	0.392405063	0.432432432	0.142857143	0.154761905	0.640625	0.785714286	0.317073171	0.114942529	0.337662338	1	0.529411765	0.432432432	0.486111111	0.472222222	0.5	0.3	0.666666667	1	0.588235294	0.088888889	0.324675325	0.104651163	0.333333333	0.450704225	0.091954023	0.415584416	0.12345679	0.445945946	0.085365854	0.725806452	0.444444444	0.472972973	0.296296296	0.342105263	0.101265823	0.507462687	0.671875	0.142857143	0.41025641	0.130434783	0.450704225	0.392405063	0.472222222	0.588235294	0.428571429	0.283950617	0.26744186	0.094594595	0.405063291	0.290697674	1	0.682539683	0.771929825	0.666666667	0.438356164	0.492537313	0.123595506	0.444444444	0.296296296	0.698412698	0.101123596	0.666666667	0.098765432	0.255813953	0.125	0.771929825	0.444444444	0.588235294	0.450704225	0.317073171	0.507462687	0.392405063	0.1	0.127906977	0.444444444	0.255813953	0.472222222	0.255813953	0.430555556	0.771929825	0.588235294	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.52173913	0.507462687	0.507462687	1	0.3375	0.119565217	0.255813953	0.096385542	0.444444444	0.538461538	0.320512821	0.112359551	0.538461538	0.444444444	0.073684211	0.754385965	0.114942529	0.565217391	0.588235294	0.588235294	0.588235294	0.432432432	0.538461538	0.381578947	0.507462687	0.65625	0.444444444	0.523076923	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.333333333	0.297619048	0.507462687	0.11627907	0.355263158	0.255813953	0.507462687	0.671875	0.472222222	0.068181818	0.112359551	0.698412698	0.289156627	0.537313433	0.255813953	0.432432432	0.138613861	0.337662338	0.430555556	0.114942529	0.101123596	0.771929825	0.252873563	0.084337349	0.444444444	0.08988764	0.26744186	0.698412698	0.280487805	0.090909091	0.698412698	0.341772152	0.640625	0.069767442	0.107526882	0.529411765	0.560606061	0.112359551	0.444444444	0.117647059	0.565217391	0.588235294	0.472222222	0.120879121	0.492957746	0.698412698	0.640625	0.430555556	0.317073171	0.27	0.392405063	0.666666667	0.324675325	0.636363636	0.472222222	0.565217391	0.172839506	0.085365854	0.472222222	0.507462687	0.457142857	0.450704225	0.329113924	0.094594595	0.444444444	0.515151515	0.12345679	0.450704225	0.317073171	0.666666667	0.26744186	0.08988764	0.228571429	0.565217391	0.492537313	0.087912088	0.320512821	0.472222222	0.588235294	0.754385965	0.41025641	0.094594595	0.119047619	0.445945946	0.445945946	0.444444444	0.560606061	0.666666667	0.104651163	0.682539683	0.255813953	0.317073171	0.341772152	0.26744186	0.444444444	0.102564103	0.297619048	0.588235294	0.085365854	0.588235294	0.086419753	0.671875	0.116883117	1	0.725806452	0.438356164	0.666666667	0.41025641	0.090909091	0.682539683	0.434210526	0.588235294	0.096385542	0.507462687	0.588235294	0.432432432	0.296296296	0.054945055	0.666666667	0.320512821	0.754385965	0.114942529	0.333333333	0.392405063	0.432432432	0.588235294	0.444444444	0.26744186	0.698412698	0.472222222	0.255813953	0.085365854	0.444444444	0.666666667	0.088607595	0.725806452	0.320512821	0.317073171	0.324675325	0.333333333	0.114942529	0.270588235	0.430555556	0.4	0.472972973	0.084337349	0.41025641	0.157894737	0.771929825	0.671875	0.529411765	0.962962963	0.444444444	0.725806452	0.492537313	0.423076923	0.090909091	0.355263158	0.1	0.088607595	0.324675325	0.492537313	0.41025641
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.363636364	0.333333333	0.5	0.520547945	0.333333333	0.115384615	0.415584416	0.350649351	0.520547945	0.126436782	0.333333333	0.295454545	0.127906977	0.295454545	0.313253012	0.368421053	0.493150685	0.297619048	0.486486486	0.553846154	0.3	0.3	0.493150685	0.347826087	0.369863014	0.120879121	0.34939759	0.514285714	0.342105263	0.426666667	0.363636364	0.363636364	0.493150685	0.363636364	0.415584416	0.471428571	0.305882353	0.346666667	0.3375	0.313253012	0.159090909	0.521126761	0.34939759	0.514285714	0.329113924	0.115384615	0.514285714	0.636363636	0.261363636	0.3	0.445945946	0.368421053	0.364864865	0.346666667	0.333333333	0.135802469	0.297619048	0.363636364	0.292134831	0.076923077	0.115384615	0.34939759	0.529411765	0.158415842	0.3	0.11	0.6875	0.345238095	0.141176471	0.363636364	0.086956522	0.493150685	0.337349398	0.080808081	0.553846154	0.346666667	0.329113924	0.486111111	0.337349398	0.368421053	0.333333333	0.445945946	0.363636364	0.101265823	0.342105263	0.415584416	0.342105263	0.458333333	0.493150685	0.303797468	0.34939759	0.346666667	0.345238095	0.545454545	0.355263158	0.358024691	0.329113924	0.3375	0.671875	0.342105263	0.493150685	0.342105263	0.333333333	0.346666667	0.5	0.096385542	0.671875	0.725806452	0.363636364	0.44	0.368421053	0.428571429	0.103896104	0.126436782	0.333333333	0.289156627	0.368421053	0.368421053	0.346666667	0.126436782	0.103896104	0.244680851	0.363636364	0.091954023	1	0.346666667	0.363636364	0.288888889	0.108433735	0.337349398	0.472972973	0.342105263	0.12195122	0.363636364	0.342105263	0.363636364	0.142857143	0.486111111	0.417721519	0.507246377	0.329113924	0.471428571	0.337349398	0.1	0.363636364	0.545454545	0.1	0.5	0.472222222	0.305882353	0.346666667	0.115384615	0.725806452	0.44	0.486486486	0.507042254	0.553846154	0.34939759	0.537313433	0.671875	0.091836735	0.44	0.725806452	0.34939759	0.098765432	0.5	0.345238095	0.5	0.101123596	0.471428571	0.34939759	0.671875	0.363636364	0.333333333	0.297619048	0.368421053	0.30952381	0.5	0.329113924	0.545454545	0.725806452	0.345238095	0.725806452	0.308641975	0.5	0.294117647	0.368421053	0.215909091	0.703125	0.471428571	0.553846154	0.126436782	0.1125	0.520547945	0.545454545	0.346666667	0.333333333	0.493150685	0.333333333	0.144578313	0.122222222	0.337349398	0.111111111	0.337349398	0.630769231	0.273684211	0.472222222	0.725806452	0.5	0.329113924	0.292134831	0.363636364	0.493150685	0.493150685	0.103896104	0.337349398	0.445945946	0.155844156	0.152941176	0.472222222	0.553846154	0.472972973	0.126436782	0.333333333	0.725806452	0.52173913	0.445945946	0.5	0.671875	0.703125	0.329113924	0.472222222	0.725806452	0.493150685	0.1	0.471428571	0.129411765	0.478873239	0.368421053	0.11627907	0.358024691	0.135802469	0.317073171	0.097560976	1	0.363636364	0.486486486	0.325	0.355263158	0.1	0.342105263	0.6875	0.155844156	0.337349398	0.129032258	0.368421053	0.337349398	0.671875	0.493150685	0.290697674	0.329113924	0.294117647	0.108108108	0.34939759	0.317647059	0.725806452	0.486111111	0.545454545	0.472222222	0.630769231	0.346666667	0.134831461	0.363636364	0.292682927	0.5	0.1	0.472222222	0.111111111	0.297619048	0.136363636	0.545454545	0.363636364	0.493150685	0.3	0.472972973	0.342105263	0.337349398	0.1125	0.139534884	0.363636364	0.297619048	0.3375	0.297619048	0.368421053	0.545454545	0.493150685	0.139534884	0.129411765	0.103896104	0.342105263	0.09375	0.1125	0.545454545	0.703125	0.514285714	0.342105263	0.342105263	0.725806452	0.301204819	0.142857143	0.297619048	0.095238095	0.363636364	0.364864865	0.333333333	0.111111111	0.364864865	0.363636364	0.084210526	0.553846154	0.126436782	0.493150685	0.493150685	0.493150685	0.493150685	0.445945946	0.364864865	0.358974359	0.342105263	0.486111111	0.363636364	0.369863014	0.363636364	0.630769231	0.30952381	0.088607595	0.135802469	0.478873239	0.279069767	0.342105263	0.127906977	0.507246377	0.297619048	0.342105263	0.521126761	0.671875	0.06741573	0.123595506	0.5	0.44	0.529411765	0.297619048	0.445945946	0.115384615	0.464788732	0.368421053	0.126436782	0.1	0.545454545	0.294117647	0.096385542	0.363636364	0.113636364	0.294117647	0.5	0.292682927	0.102272727	0.5	0.304878049	0.472222222	0.068965517	0.11827957	0.478873239	0.762711864	0.123595506	0.363636364	0.129411765	0.493150685	0.493150685	0.486111111	0.131868132	0.3375	0.5	0.472222222	0.368421053	0.472972973	0.292929293	0.337349398	0.472222222	0.471428571	0.472972973	0.3375	0.493150685	0.142857143	0.097560976	0.486111111	0.342105263	0.337662338	0.3	0.325	0.108108108	0.363636364	0.346666667	0.135802469	0.368421053	0.472972973	0.520547945	0.294117647	0.113636364	0.238095238	0.493150685	0.346666667	0.098901099	0.333333333	0.671875	0.493150685	0.553846154	0.337349398	0.108108108	0.117647059	0.636363636	0.317073171	0.363636364	0.529411765	0.472222222	0.129411765	0.486111111	0.297619048	0.297619048	0.304878049	0.294117647	0.363636364	0.12987013	0.30952381	0.493150685	0.097560976	0.415584416	0.098765432	0.5	0.115384615	0.725806452	1	0.630769231	0.472222222	0.337349398	0.103896104	0.486111111	0.358024691	0.493150685	0.095238095	0.342105263	0.493150685	0.445945946	0.325	0.054347826	0.472222222	0.333333333	0.553846154	0.126436782	0.329113924	0.337349398	0.445945946	0.493150685	0.363636364	0.294117647	0.5	0.671875	0.297619048	0.097560976	0.363636364	0.472222222	0.101265823	1	0.333333333	0.313253012	0.471428571	0.329268293	0.126436782	0.297619048	0.368421053	0.345238095	0.486486486	0.096385542	0.337349398	0.193548387	0.545454545	0.6875	0.52173913	0.725806452	0.363636364	1	0.346666667	0.34939759	0.09	0.507246377	0.1125	0.101265823	0.471428571	0.346666667	0.337349398
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.609375	0.416666667	0.277108434	0.297619048	0.416666667	0.103896104	0.550724638	0.416666667	0.297619048	0.11627907	0.416666667	0.34939759	0.117647059	0.333333333	0.407894737	0.619047619	0.783333333	0.35443038	0.270588235	0.302631579	0.416666667	0.416666667	0.783333333	0.402298851	0.306666667	0.136363636	0.549295775	0.283950617	0.428571429	0.25	0.609375	0.609375	0.289156627	0.609375	0.550724638	0.771929825	0.3625	0.434782609	0.280487805	0.371794872	0.162790698	0.292682927	0.549295775	0.283950617	0.560606061	0.103896104	0.283950617	0.796610169	0.3625	0.416666667	0.590909091	0.619047619	0.302631579	0.434782609	0.416666667	0.125	0.507042254	0.609375	0.329411765	0.067961165	0.103896104	0.527777778	0.307692308	0.08490566	0.416666667	0.09	0.413333333	0.541666667	0.130952381	0.609375	0.113636364	0.783333333	0.557142857	0.071428571	0.302631579	0.434782609	0.560606061	0.418918919	0.557142857	0.619047619	0.416666667	0.544117647	0.609375	0.08974359	0.428571429	0.550724638	0.428571429	0.271604938	0.783333333	0.422535211	0.527777778	0.434782609	0.541666667	0.298701299	0.294871795	0.565217391	0.410958904	0.4	0.810344828	0.428571429	0.783333333	0.428571429	0.416666667	0.434782609	0.277108434	0.098765432	0.810344828	0.438356164	0.609375	0.709677419	0.619047619	0.521126761	0.092105263	0.11627907	0.416666667	0.4	0.619047619	0.619047619	0.434782609	0.11627907	0.092105263	0.337209302	0.609375	0.094117647	0.630769231	0.434782609	0.609375	0.373493976	0.071428571	0.557142857	0.573529412	0.428571429	0.125	0.609375	0.428571429	0.609375	0.159090909	0.567164179	0.506849315	0.619047619	0.410958904	0.771929825	0.557142857	0.102272727	0.609375	0.298701299	0.102272727	0.277108434	0.575757576	0.513888889	0.434782609	0.103896104	0.438356164	0.709677419	0.270588235	0.296296296	0.302631579	0.527777778	0.463768116	0.810344828	0.082474227	0.514285714	0.438356164	0.527777778	0.101265823	0.277108434	0.541666667	0.277108434	0.11627907	0.771929825	0.549295775	0.810344828	0.609375	0.416666667	0.507042254	0.619047619	0.384615385	0.277108434	0.410958904	0.298701299	0.640625	0.541666667	0.438356164	0.386666667	0.277108434	0.5	0.619047619	0.206896552	0.426666667	0.771929825	0.302631579	0.11627907	0.115384615	0.297619048	0.298701299	0.434782609	0.416666667	0.783333333	0.416666667	0.134146341	0.112359551	0.557142857	0.1	0.557142857	1	0.307692308	0.575757576	0.640625	0.277108434	0.560606061	0.345238095	0.609375	0.783333333	0.783333333	0.092105263	0.557142857	0.544117647	0.144736842	0.142857143	0.575757576	0.302631579	0.550724638	0.11627907	0.416666667	0.438356164	0.2875	0.544117647	0.277108434	0.810344828	0.426666667	0.560606061	0.575757576	0.438356164	0.783333333	0.077777778	0.771929825	0.119047619	0.609375	0.619047619	0.105882353	0.565217391	0.125	0.394736842	0.1	0.630769231	0.609375	0.270588235	0.552238806	0.294871795	0.061728395	0.428571429	0.413333333	0.144736842	0.557142857	0.107526882	0.619047619	0.557142857	0.810344828	0.783333333	0.379746835	0.560606061	0.5	0.095890411	0.527777778	0.41025641	0.438356164	0.265060241	0.298701299	0.575757576	1	0.434782609	0.137931034	0.609375	0.405405405	0.277108434	0.08988764	0.575757576	0.1	0.507042254	0.152941176	0.298701299	0.609375	0.783333333	0.416666667	0.550724638	0.428571429	0.557142857	0.115384615	0.129411765	0.609375	0.507042254	0.4	0.507042254	0.619047619	0.298701299	0.783333333	0.129411765	0.119047619	0.092105263	0.428571429	0.084210526	0.115384615	0.298701299	0.426666667	0.283950617	0.428571429	0.428571429	0.438356164	0.358974359	0.159090909	0.507042254	0.111111111	0.609375	0.302631579	0.416666667	0.088888889	0.302631579	0.609375	0.086021505	0.302631579	0.11627907	0.783333333	0.783333333	0.783333333	0.783333333	0.544117647	0.302631579	0.552238806	0.428571429	0.265060241	0.609375	0.306666667	0.609375	1	0.384615385	0.105263158	0.153846154	0.609375	0.333333333	0.428571429	0.130952381	0.619047619	0.507042254	0.428571429	0.292682927	0.810344828	0.04494382	0.126436782	0.277108434	0.709677419	0.291139241	0.507042254	0.544117647	0.085714286	0.75862069	0.619047619	0.11627907	0.102272727	0.298701299	0.5	0.085365854	0.609375	0.11627907	0.5	0.277108434	0.405405405	0.104651163	0.277108434	0.363636364	0.575757576	0.058139535	0.133333333	0.256097561	0.457142857	0.126436782	0.609375	0.105882353	0.783333333	0.783333333	0.418918919	0.10989011	0.280487805	0.277108434	0.575757576	0.619047619	0.573529412	0.415730337	0.557142857	0.575757576	0.771929825	0.258823529	0.280487805	0.783333333	0.146341463	0.1	0.418918919	0.428571429	0.442857143	0.416666667	0.386666667	0.095890411	0.609375	0.434782609	0.125	0.619047619	0.573529412	0.297619048	0.5	0.11627907	0.28	0.783333333	0.434782609	0.126436782	0.416666667	0.810344828	0.783333333	0.302631579	0.557142857	0.095890411	0.120481928	0.796610169	0.394736842	0.609375	0.307692308	0.575757576	0.119047619	0.265060241	0.507042254	0.35443038	0.363636364	0.5	0.609375	0.118421053	0.384615385	0.783333333	0.1	0.550724638	0.101265823	0.277108434	0.103896104	0.438356164	0.630769231	1	0.575757576	0.557142857	0.092105263	0.265060241	0.565217391	0.783333333	0.111111111	0.428571429	0.783333333	0.544117647	0.552238806	0.032608696	0.575757576	0.416666667	0.302631579	0.11627907	0.410958904	0.557142857	0.544117647	0.783333333	0.609375	0.5	0.277108434	0.810344828	0.507042254	0.086419753	0.609375	0.575757576	0.08974359	0.630769231	0.416666667	0.371794872	0.771929825	0.38961039	0.11627907	0.507042254	0.619047619	0.541666667	0.270588235	0.085365854	0.557142857	0.313253012	0.298701299	0.413333333	0.2875	0.438356164	0.609375	0.630769231	0.434782609	0.527777778	0.091836735	0.619047619	0.115384615	0.08974359	0.771929825	0.434782609	0.557142857
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1)c1ccccc1	0.093333333	0.109589041	0.08974359	0.113924051	0.109589041	0.523809524	0.075	0.14084507	0.113924051	0.171875	0.109589041	0.166666667	0.15625	0.096385542	0.075	0.094594595	0.088607595	0.088607595	0.115384615	0.098591549	0.08	0.08	0.088607595	0.134831461	0.084507042	0.144927536	0.126582278	0.092105263	0.082191781	0.135135135	0.093333333	0.093333333	0.131578947	0.093333333	0.075	0.095890411	0.1	0.083333333	0.076923077	0.178082192	0.179104478	0.103896104	0.085365854	0.092105263	0.108108108	0.523809524	0.092105263	0.08974359	0.1	0.08	0.090909091	0.094594595	0.083333333	0.083333333	0.109589041	0.189655172	0.102564103	0.093333333	0.108433735	0.141025641	0.523809524	0.085365854	0.14084507	0.119047619	0.08	0.157894737	0.118421053	0.097560976	0.193548387	0.093333333	0.115942029	0.088607595	0.086419753	0.150684932	0.098591549	0.083333333	0.108108108	0.105263158	0.086419753	0.094594595	0.109589041	0.105263158	0.093333333	0.523809524	0.082191781	0.075	0.082191781	0.108108108	0.088607595	0.081081081	0.085365854	0.083333333	0.097560976	0.097222222	0.111111111	0.0875	0.108108108	0.076923077	0.090909091	0.082191781	0.088607595	0.082191781	0.109589041	0.083333333	0.08974359	0.47826087	0.090909091	0.090909091	0.093333333	0.08974359	0.094594595	0.101265823	1	0.171875	0.109589041	0.105263158	0.094594595	0.094594595	0.083333333	0.171875	1	0.093023256	0.093333333	0.44	0.103896104	0.083333333	0.093333333	0.120481928	0.169491525	0.086419753	0.088607595	0.082191781	0.15	0.093333333	0.082191781	0.093333333	0.157142857	0.135135135	0.098765432	0.094594595	0.108108108	0.095890411	0.086419753	0.151515152	0.093333333	0.097222222	0.151515152	0.08974359	0.077922078	0.1	0.083333333	0.523809524	0.090909091	0.08974359	0.115384615	0.135135135	0.098591549	0.085365854	0.095890411	0.090909091	0.135135135	0.118421053	0.090909091	0.085365854	0.5	0.08974359	0.139240506	0.08974359	0.41509434	0.095890411	0.126582278	0.090909091	0.093333333	0.109589041	0.102564103	0.094594595	0.101265823	0.08974359	0.108108108	0.097222222	0.090909091	0.097560976	0.105263158	0.106666667	0.08974359	0.101265823	0.094594595	0.12	0.102564103	0.095890411	0.098591549	0.171875	0.5	0.113924051	0.097222222	0.083333333	0.109589041	0.088607595	0.109589041	0.2	0.164179104	0.086419753	0.488888889	0.086419753	0.092105263	0.076923077	0.077922078	0.090909091	0.08974359	0.108108108	0.095238095	0.093333333	0.088607595	0.088607595	1	0.086419753	0.105263158	0.157894737	0.171875	0.077922078	0.098591549	0.088607595	0.171875	0.109589041	0.090909091	0.123287671	0.105263158	0.118421053	0.090909091	0.102564103	0.108108108	0.077922078	0.090909091	0.088607595	0.1875	0.095890411	0.177419355	0.093333333	0.094594595	0.520833333	0.0875	0.189655172	0.075949367	0.488888889	0.103896104	0.093333333	0.115384615	0.106666667	0.111111111	0.120689655	0.082191781	0.118421053	0.157894737	0.086419753	0.108108108	0.094594595	0.086419753	0.090909091	0.088607595	0.073170732	0.108108108	0.101265823	0.594594595	0.085365854	0.098765432	0.090909091	0.090909091	0.097222222	0.077922078	0.092105263	0.083333333	0.147058824	0.093333333	0.106666667	0.08974359	0.151515152	0.077922078	0.488888889	0.102564103	0.149253731	0.097222222	0.093333333	0.088607595	0.08	0.088607595	0.082191781	0.086419753	0.5	0.19047619	0.093333333	0.102564103	0.076923077	0.102564103	0.094594595	0.097222222	0.088607595	0.19047619	0.177419355	1	0.082191781	0.123287671	0.5	0.097222222	0.102564103	0.121621622	0.082191781	0.082191781	0.090909091	0.08974359	0.157142857	0.102564103	0.15	0.093333333	0.083333333	0.109589041	0.149253731	0.083333333	0.093333333	0.509433962	0.098591549	0.171875	0.088607595	0.088607595	0.088607595	0.088607595	0.105263158	0.083333333	0.077922078	0.082191781	0.090909091	0.093333333	0.084507042	0.093333333	0.092105263	0.101265823	0.166666667	0.15	0.093333333	0.12987013	0.082191781	0.174603175	0.094594595	0.102564103	0.082191781	0.103896104	0.090909091	0.142857143	0.149253731	0.08974359	0.08974359	0.125	0.102564103	0.105263158	0.107142857	0.094594595	0.094594595	0.171875	0.151515152	0.097222222	0.101265823	0.47826087	0.093333333	0.442307692	0.101265823	0.08974359	0.106666667	0.321428571	0.08974359	0.12	0.077922078	0.129032258	0.14084507	0.123287671	0.109589041	0.149253731	0.093333333	0.177419355	0.088607595	0.088607595	0.105263158	0.142857143	0.076923077	0.08974359	0.077922078	0.094594595	0.088607595	0.105263158	0.086419753	0.077922078	0.095890411	0.088607595	0.076923077	0.088607595	0.123076923	0.810810811	0.105263158	0.082191781	0.081081081	0.08	0.121621622	0.594594595	0.093333333	0.083333333	0.189655172	0.094594595	0.088607595	0.113924051	0.101265823	0.388888889	0.138297872	0.088607595	0.083333333	0.132352941	0.109589041	0.090909091	0.088607595	0.098591549	0.086419753	0.594594595	0.142857143	0.08974359	0.075949367	0.093333333	0.14084507	0.077922078	0.177419355	0.090909091	0.102564103	0.088607595	0.12	0.101265823	0.093333333	0.641025641	0.101265823	0.088607595	0.810810811	0.075	0.5	0.08974359	0.523809524	0.090909091	0.103896104	0.092105263	0.077922078	0.086419753	1	0.090909091	0.0875	0.088607595	0.15	0.082191781	0.088607595	0.105263158	0.106666667	0.104477612	0.077922078	0.109589041	0.098591549	0.171875	0.108108108	0.086419753	0.105263158	0.088607595	0.093333333	0.101265823	0.08974359	0.090909091	0.102564103	0.595238095	0.093333333	0.077922078	0.523809524	0.103896104	0.109589041	0.178082192	0.095890411	0.131578947	0.171875	0.102564103	0.094594595	0.097560976	0.115384615	0.658536585	0.086419753	0.157894737	0.097222222	0.118421053	0.123287671	0.090909091	0.093333333	0.103896104	0.083333333	0.085365854	0.131578947	0.094594595	0.5	0.523809524	0.095890411	0.083333333	0.086419753
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCC(C)(C)Cc12	0.424657534	0.2875	0.754098361	0.641791045	0.2875	0.116883117	0.384615385	0.355263158	0.617647059	0.114942529	0.2875	0.284090909	0.156626506	0.361445783	0.459459459	0.430555556	0.384615385	0.333333333	0.493150685	0.785714286	0.430555556	0.430555556	0.384615385	0.205882353	0.523076923	0.10989011	0.290697674	0.842105263	0.485294118	0.472222222	0.424657534	0.424657534	0.542857143	0.424657534	0.402597403	0.307692308	0.341463415	0.470588235	0.536231884	0.301204819	0.122222222	0.698412698	0.37037037	0.842105263	0.253012048	0.116883117	0.875	0.273809524	0.25	0.430555556	0.308641975	0.430555556	0.538461538	0.470588235	0.2875	0.12345679	0.24137931	0.424657534	0.325581395	0.077669903	0.116883117	0.608695652	0.560606061	0.16	0.430555556	0.1	0.445945946	0.382716049	0.129411765	0.424657534	0.1	0.384615385	0.41025641	0.081632653	0.754385965	0.470588235	0.253012048	0.292682927	0.428571429	0.430555556	0.2875	0.261904762	0.424657534	0.088607595	0.485294118	0.384615385	0.485294118	0.733333333	0.367088608	0.416666667	0.585714286	0.470588235	0.365853659	0.771929825	0.342105263	0.397435897	0.3	0.558823529	0.292682927	0.485294118	0.384615385	0.485294118	0.2875	0.470588235	0.725806452	0.084337349	0.292682927	0.682539683	0.424657534	0.304878049	0.410958904	0.238636364	0.090909091	0.114942529	0.2875	0.261904762	0.430555556	0.410958904	0.470588235	0.114942529	0.090909091	0.260869565	0.424657534	0.08045977	0.486111111	0.492537313	0.424657534	0.402439024	0.109756098	0.428571429	0.333333333	0.485294118	0.12345679	0.424657534	0.485294118	0.424657534	0.131868132	0.308641975	0.247191011	0.337662338	0.3	0.307692308	0.428571429	0.101123596	0.424657534	0.771929825	0.101123596	0.754098361	0.418918919	0.264367816	0.470588235	0.116883117	0.682539683	0.304878049	0.493150685	0.630769231	0.754385965	0.585714286	0.378378378	0.292682927	0.092783505	0.258823529	0.682539683	0.585714286	0.086419753	0.754098361	0.302325581	0.754098361	0.08988764	0.307692308	0.305882353	0.292682927	0.424657534	0.2875	0.24137931	0.410958904	0.297619048	0.754098361	0.3	0.771929825	0.325	0.365853659	0.630769231	0.329113924	0.754098361	0.252873563	0.410958904	0.204545455	0.542857143	0.307692308	0.785714286	0.114942529	0.1	0.617647059	0.771929825	0.492537313	0.2875	0.384615385	0.2875	0.119047619	0.111111111	0.428571429	0.098765432	0.428571429	0.265060241	0.333333333	0.418918919	0.325	0.754098361	0.253012048	0.266666667	0.424657534	0.384615385	0.384615385	0.090909091	0.41025641	0.261904762	0.142857143	0.154761905	0.418918919	0.785714286	0.479452055	0.114942529	0.303797468	0.682539683	0.507246377	0.261904762	0.573529412	0.292682927	0.542857143	0.268292683	0.438356164	0.682539683	0.384615385	0.101123596	0.307692308	0.104651163	0.316455696	0.430555556	0.091954023	0.379746835	0.12345679	0.465753425	0.085365854	0.486111111	0.424657534	0.493150685	0.265060241	0.324675325	0.101265823	0.485294118	0.445945946	0.142857143	0.428571429	0.11827957	0.430555556	0.41025641	0.292682927	0.384615385	0.466666667	0.253012048	0.252873563	0.094594595	0.585714286	0.290697674	0.682539683	1	0.771929825	0.438356164	0.265060241	0.470588235	0.123595506	0.424657534	0.265060241	0.754098361	0.101123596	0.438356164	0.098765432	0.24137931	0.125	0.771929825	0.424657534	0.384615385	0.430555556	0.479452055	0.485294118	0.41025641	0.1	0.127906977	0.424657534	0.24137931	0.558823529	0.24137931	0.410958904	0.771929825	0.384615385	0.127906977	0.104651163	0.090909091	0.485294118	0.094736842	0.1	0.771929825	0.542857143	0.5	0.485294118	0.485294118	0.682539683	0.320987654	0.131868132	0.24137931	0.096385542	0.424657534	0.538461538	0.2875	0.112359551	0.538461538	0.424657534	0.085106383	0.754385965	0.114942529	0.367088608	0.384615385	0.384615385	0.384615385	0.261904762	0.538461538	0.363636364	0.485294118	0.962962963	0.424657534	0.523076923	0.424657534	0.265060241	0.297619048	0.08974359	0.1375	0.316455696	0.313253012	0.485294118	0.11627907	0.337662338	0.24137931	0.485294118	0.698412698	0.292682927	0.068181818	0.112359551	0.754098361	0.304878049	0.514705882	0.24137931	0.261904762	0.138613861	0.320512821	0.410958904	0.114942529	0.101123596	0.771929825	0.238636364	0.084337349	0.424657534	0.08988764	0.252873563	0.754098361	0.25	0.090909091	0.754098361	0.325	0.418918919	0.069767442	0.119565217	0.529411765	0.560606061	0.112359551	0.424657534	0.117647059	0.367088608	0.384615385	0.292682927	0.120879121	0.536231884	0.754098361	0.418918919	0.410958904	0.333333333	0.257425743	0.41025641	0.438356164	0.307692308	0.8	0.514285714	0.367088608	0.172839506	0.085365854	0.292682927	0.485294118	0.436619718	0.430555556	0.296296296	0.094594595	0.424657534	0.492537313	0.12345679	0.430555556	0.333333333	0.641791045	0.252873563	0.08988764	0.228571429	0.367088608	0.470588235	0.087912088	0.2875	0.292682927	0.384615385	0.754385965	0.428571429	0.094594595	0.119047619	0.273809524	0.465753425	0.424657534	0.560606061	0.438356164	0.104651163	1	0.24137931	0.301204819	0.325	0.252873563	0.424657534	0.102564103	0.297619048	0.384615385	0.085365854	0.402597403	0.086419753	0.725806452	0.116883117	0.682539683	0.486111111	0.265060241	0.438356164	0.428571429	0.090909091	1	0.397435897	0.384615385	0.096385542	0.485294118	0.384615385	0.261904762	0.265060241	0.054945055	0.438356164	0.2875	0.754385965	0.114942529	0.3	0.41025641	0.261904762	0.384615385	0.424657534	0.252873563	0.754098361	0.292682927	0.24137931	0.085365854	0.424657534	0.438356164	0.088607595	0.486111111	0.2875	0.285714286	0.307692308	0.35	0.114942529	0.255813953	0.410958904	0.365853659	0.493150685	0.084337349	0.428571429	0.145833333	0.771929825	0.445945946	0.507246377	0.65625	0.424657534	0.486111111	0.470588235	0.608695652	0.102040816	0.337662338	0.1	0.088607595	0.307692308	0.470588235	0.428571429
CC1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.783333333	0.413333333	0.41025641	0.486842105	0.413333333	0.126582278	0.520547945	0.432432432	0.467532468	0.123595506	0.413333333	0.348837209	0.137931034	0.333333333	0.541666667	0.796610169	0.734375	0.3875	0.272727273	0.450704225	0.582089552	0.582089552	0.734375	0.285714286	0.436619718	0.130434783	0.540540541	0.402597403	0.6	0.238636364	0.783333333	0.783333333	0.290697674	0.783333333	0.541666667	0.615384615	0.361445783	0.584615385	0.415584416	0.405063291	0.155555556	0.527777778	0.78125	0.402597403	0.528571429	0.126582278	0.421052632	0.466666667	0.395061728	0.582089552	0.513888889	0.796610169	0.450704225	0.584615385	0.413333333	0.13253012	0.5	0.783333333	0.329545455	0.075471698	0.126582278	0.701492537	0.325	0.091743119	0.582089552	0.086538462	0.294117647	0.796875	0.137931034	0.783333333	0.108695652	0.734375	0.686567164	0.09	0.430555556	0.584615385	0.528571429	0.297619048	0.712121212	0.796610169	0.413333333	0.397435897	0.783333333	0.085365854	0.6	0.520547945	0.6	0.38961039	0.707692308	0.567164179	0.676470588	0.584615385	0.769230769	0.444444444	0.3125	1	0.426666667	0.535211268	0.472972973	0.6	0.734375	0.6	0.413333333	0.584615385	0.392405063	0.094117647	0.472972973	0.434210526	0.783333333	0.549295775	0.766666667	0.365853659	0.0875	0.123595506	0.413333333	0.415584416	0.796610169	0.766666667	0.584615385	0.123595506	0.0875	0.352272727	0.783333333	0.08988764	0.358024691	0.609375	0.783333333	0.512820513	0.08045977	0.712121212	0.460526316	0.6	0.119047619	0.783333333	0.6	0.783333333	0.152173913	0.397435897	0.373493976	0.514285714	0.426666667	0.615384615	0.712121212	0.10989011	0.783333333	0.444444444	0.10989011	0.41025641	0.542857143	0.486842105	0.584615385	0.126582278	0.434210526	0.549295775	0.272727273	0.297619048	0.430555556	0.676470588	0.381578947	0.472972973	0.09	0.358024691	0.434210526	0.676470588	0.096385542	0.41025641	0.554054054	0.41025641	0.111111111	0.615384615	0.561643836	0.472972973	0.783333333	0.413333333	0.5	0.766666667	0.382716049	0.41025641	0.426666667	0.444444444	0.3625	0.769230769	0.345679012	0.421052632	0.41025641	0.513513514	0.766666667	0.197802198	0.337349398	0.615384615	0.450704225	0.123595506	0.109756098	0.467532468	0.444444444	0.609375	0.413333333	0.734375	0.413333333	0.127906977	0.119565217	0.712121212	0.108433735	0.712121212	0.565217391	0.308510638	0.542857143	0.3625	0.41025641	0.528571429	0.344827586	0.783333333	0.734375	0.734375	0.0875	0.686567164	0.397435897	0.151898734	0.162790698	0.542857143	0.450704225	0.441558442	0.123595506	0.432432432	0.434210526	0.304878049	0.397435897	0.279069767	0.472972973	0.337349398	0.550724638	0.565217391	0.434210526	0.734375	0.097826087	0.615384615	0.113636364	0.507042254	0.796610169	0.101123596	0.964912281	0.13253012	0.527777778	0.095238095	0.358024691	0.783333333	0.272727273	0.542857143	0.296296296	0.071428571	0.6	0.294117647	0.151898734	0.712121212	0.138297872	0.796610169	0.686567164	0.472972973	0.734375	0.547945205	0.528571429	0.513513514	0.090909091	0.676470588	0.390243902	0.434210526	0.397435897	0.444444444	0.565217391	0.565217391	0.584615385	0.144444444	0.783333333	0.421052632	0.41025641	0.097826087	0.565217391	0.108433735	0.5	0.133333333	0.444444444	0.783333333	0.734375	0.582089552	0.441558442	0.6	0.686567164	0.109756098	0.136363636	0.783333333	0.5	0.535211268	0.5	0.766666667	0.444444444	0.734375	0.136363636	0.113636364	0.0875	0.6	0.091836735	0.109756098	0.444444444	0.337349398	0.301204819	0.6	0.6	0.434210526	0.392405063	0.152173913	0.5	0.119047619	0.783333333	0.450704225	0.413333333	0.108695652	0.450704225	0.783333333	0.082474227	0.430555556	0.123595506	0.707692308	0.734375	0.734375	0.734375	0.397435897	0.450704225	0.661538462	0.6	0.379746835	0.783333333	0.436619718	0.783333333	0.565217391	0.382716049	0.1	0.146341463	0.507042254	0.34939759	0.6	0.137931034	0.514285714	0.5	0.6	0.527777778	0.472972973	0.054347826	0.133333333	0.41025641	0.549295775	0.308641975	0.5	0.397435897	0.113207547	0.630769231	0.766666667	0.123595506	0.10989011	0.444444444	0.493333333	0.081395349	0.783333333	0.098901099	0.513513514	0.41025641	0.402597403	0.112359551	0.41025641	0.397435897	0.542857143	0.079545455	0.139784946	0.289156627	0.376623377	0.133333333	0.783333333	0.113636364	0.707692308	0.734375	0.297619048	0.105263158	0.415584416	0.41025641	0.542857143	0.766666667	0.460526316	0.460674157	0.686567164	0.565217391	0.615384615	0.37037037	0.397435897	0.707692308	0.166666667	0.095238095	0.297619048	0.6	0.567164179	0.582089552	0.384615385	0.090909091	0.783333333	0.609375	0.13253012	0.796610169	0.460526316	0.486842105	0.513513514	0.111111111	0.294117647	0.707692308	0.584615385	0.120879121	0.413333333	0.472972973	0.734375	0.430555556	0.712121212	0.090909091	0.114942529	0.466666667	0.527777778	0.783333333	0.325	0.565217391	0.113636364	0.397435897	0.5	0.37037037	0.397435897	0.513513514	0.783333333	0.1125	0.382716049	0.734375	0.095238095	0.541666667	0.096385542	0.392405063	0.126582278	0.434210526	0.358024691	0.565217391	0.565217391	0.712121212	0.0875	0.397435897	1	0.734375	0.119047619	0.6	0.734375	0.397435897	0.542857143	0.053191489	0.565217391	0.413333333	0.430555556	0.123595506	0.426666667	0.686567164	0.397435897	0.734375	0.783333333	0.513513514	0.41025641	0.472972973	0.5	0.082352941	0.783333333	0.565217391	0.085365854	0.358024691	0.413333333	0.3875	0.615384615	0.3875	0.123595506	0.520547945	0.766666667	0.769230769	0.272727273	0.081395349	0.712121212	0.329411765	0.444444444	0.294117647	0.304878049	0.415584416	0.783333333	0.358024691	0.584615385	0.701492537	0.099009901	0.514285714	0.109756098	0.085365854	0.615384615	0.584615385	0.712121212
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)c1ccccc1Nc1cccc(c1)-c1ccccc1-c1cccc(Cl)c1	0.1125	0.086419753	0.095238095	0.091954023	0.086419753	0.14516129	0.094117647	0.189189189	0.091954023	0.301587302	0.086419753	0.126436782	0.265625	0.088888889	0.094117647	0.113924051	0.107142857	0.148148148	0.08045977	0.103896104	0.1	0.1	0.107142857	0.102040816	0.090909091	0.303030303	0.170731707	0.097560976	0.102564103	0.096385542	0.1125	0.1125	0.17721519	0.1125	0.094117647	0.115384615	0.079545455	0.103896104	0.083333333	0.134146341	0.246376812	0.108433735	0.103448276	0.097560976	0.098765432	0.14516129	0.097560976	0.095238095	0.079545455	0.1	0.096385542	0.113924051	0.08974359	0.103896104	0.086419753	0.266666667	0.094117647	0.1125	0.125	0.297297297	0.14516129	0.103448276	0.189189189	0.147727273	0.1	0.283783784	0.082352941	0.102272727	0.306451613	0.1125	0.333333333	0.107142857	0.104651163	0.281690141	0.103896104	0.103896104	0.098765432	0.070588235	0.104651163	0.113924051	0.086419753	0.083333333	0.1125	0.245614035	0.102564103	0.094117647	0.102564103	0.1125	0.107142857	0.101265823	0.103448276	0.103896104	0.102272727	0.102564103	0.074074074	0.119047619	0.085365854	0.096385542	0.096385542	0.102564103	0.107142857	0.102564103	0.086419753	0.103896104	0.095238095	0.153846154	0.096385542	0.096385542	0.1125	0.108433735	0.113924051	0.08045977	0.15	0.301587302	0.086419753	0.083333333	0.113924051	0.113924051	0.103896104	0.301587302	0.15	0.074468085	0.1125	0.196969697	0.095238095	0.103896104	0.1125	0.176470588	0.245901639	0.104651163	0.094117647	0.102564103	0.461538462	0.1125	0.102564103	0.1125	0.23943662	0.181818182	0.078651685	0.1	0.085365854	0.115384615	0.104651163	0.257575758	0.1125	0.102564103	0.257575758	0.095238095	0.097560976	0.091954023	0.103896104	0.14516129	0.096385542	0.108433735	0.08045977	0.181818182	0.103896104	0.103448276	0.0875	0.096385542	0.338235294	0.095238095	0.096385542	0.103448276	0.237288136	0.095238095	0.168674699	0.095238095	0.154929577	0.115384615	0.170731707	0.096385542	0.1125	0.086419753	0.094117647	0.113924051	0.08045977	0.095238095	0.085365854	0.102564103	0.083333333	0.102272727	0.096385542	0.153846154	0.095238095	0.093023256	0.113924051	0.151898734	0.094117647	0.115384615	0.103896104	0.301587302	0.177419355	0.091954023	0.102564103	0.103896104	0.086419753	0.107142857	0.086419753	0.316666667	0.231884058	0.104651163	0.15625	0.104651163	0.111111111	0.117021277	0.097560976	0.083333333	0.095238095	0.098765432	0.1	0.1125	0.107142857	0.107142857	0.15	0.104651163	0.083333333	0.196721311	0.389830508	0.097560976	0.103896104	0.094117647	0.301587302	0.086419753	0.096385542	0.085365854	0.083333333	0.082352941	0.096385542	0.094117647	0.098765432	0.097560976	0.096385542	0.107142857	0.185714286	0.115384615	0.31147541	0.098765432	0.113924051	0.15942029	0.119047619	0.266666667	0.095238095	0.213114754	0.095238095	0.1125	0.08045977	0.097560976	0.074074074	0.180327869	0.102564103	0.082352941	0.196721311	0.104651163	0.155844156	0.113924051	0.104651163	0.096385542	0.107142857	0.091954023	0.098765432	0.093023256	0.178571429	0.103448276	0.078651685	0.096385542	0.096385542	0.102564103	0.097560976	0.111111111	0.103896104	0.197183099	0.1125	0.084337349	0.095238095	0.220588235	0.097560976	0.15625	0.094117647	0.4	0.102564103	0.1125	0.107142857	0.1	0.094117647	0.102564103	0.104651163	0.177419355	0.261538462	0.1125	0.094117647	0.096385542	0.094117647	0.113924051	0.102564103	0.107142857	0.261538462	0.31147541	0.15	0.102564103	0.219178082	0.177419355	0.102564103	0.094117647	0.084337349	0.102564103	0.102564103	0.096385542	0.179487179	0.23943662	0.094117647	1	0.1125	0.08974359	0.086419753	0.272727273	0.08974359	0.1125	0.16	0.103896104	0.301587302	0.107142857	0.107142857	0.107142857	0.107142857	0.083333333	0.08974359	0.084337349	0.102564103	0.096385542	0.1125	0.090909091	0.1125	0.111111111	0.08045977	0.320754717	0.357142857	0.098765432	0.13253012	0.102564103	0.227272727	0.1	0.094117647	0.102564103	0.108433735	0.096385542	0.161764706	0.35483871	0.095238095	0.108433735	0.086419753	0.094117647	0.083333333	0.123595506	0.113924051	0.113924051	0.301587302	0.257575758	0.102564103	0.093023256	0.271186441	0.1125	0.322580645	0.093023256	0.095238095	0.084337349	0.191176471	0.095238095	0.181818182	0.097560976	0.262295082	0.294117647	0.171052632	0.1	0.35483871	0.1125	0.333333333	0.107142857	0.107142857	0.070588235	0.242857143	0.083333333	0.095238095	0.097560976	0.113924051	0.094117647	0.12	0.104651163	0.097560976	0.115384615	0.094117647	0.083333333	0.107142857	0.15942029	0.138461538	0.070588235	0.102564103	0.101265823	0.1	0.097560976	0.178571429	0.1125	0.103896104	0.266666667	0.113924051	0.094117647	0.091954023	0.093023256	0.154929577	0.117647059	0.107142857	0.103896104	0.217391304	0.086419753	0.096385542	0.107142857	0.103896104	0.104651163	0.178571429	0.274193548	0.095238095	0.095238095	0.1125	0.189189189	0.097560976	0.31147541	0.096385542	0.094117647	0.148148148	0.181818182	0.093023256	0.1125	0.14516129	0.08045977	0.107142857	0.138461538	0.094117647	0.237288136	0.095238095	0.14516129	0.096385542	0.095238095	0.111111111	0.097560976	0.104651163	0.15	0.096385542	0.119047619	0.107142857	1	0.102564103	0.107142857	0.083333333	0.097560976	0.14084507	0.097560976	0.086419753	0.103896104	0.301587302	0.085365854	0.104651163	0.083333333	0.107142857	0.1125	0.093023256	0.095238095	0.096385542	0.094117647	0.174603175	0.1125	0.097560976	0.203389831	0.095238095	0.086419753	0.134146341	0.115384615	0.17721519	0.301587302	0.094117647	0.113924051	0.102272727	0.08045977	0.209677419	0.104651163	0.158536585	0.102564103	0.082352941	0.085365854	0.096385542	0.1125	0.095238095	0.103896104	0.103448276	0.273972603	0.1	0.177419355	0.224137931	0.115384615	0.103896104	0.104651163
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.736842105	0.633333333	0.47826087	0.458333333	0.633333333	0.125	0.609375	0.719298246	0.458333333	0.108433735	0.633333333	0.44	0.151898734	0.459459459	0.609375	0.719298246	0.584615385	0.609375	0.283950617	0.610169492	0.75	0.75	0.584615385	0.388235294	0.649122807	0.103448276	0.514285714	0.492537313	1	0.24691358	0.736842105	0.736842105	0.337662338	0.736842105	0.609375	0.564516129	0.458333333	0.979166667	0.507462687	0.584615385	0.11627907	0.47826087	0.582089552	0.492537313	0.47761194	0.125	0.492537313	0.436619718	0.458333333	0.75	0.553846154	0.719298246	0.666666667	0.979166667	0.633333333	0.116883117	0.450704225	0.736842105	0.415584416	0.070707071	0.125	0.582089552	0.462686567	0.121212121	0.75	0.105263158	0.307692308	0.573529412	0.12345679	0.736842105	0.105882353	0.584615385	0.567164179	0.074468085	0.610169492	0.979166667	0.47761194	0.328947368	0.567164179	0.719298246	0.633333333	0.507462687	0.736842105	0.08	1	0.609375	1	0.455882353	0.584615385	0.732142857	0.582089552	0.979166667	0.573529412	0.627118644	0.405797101	0.6	0.65	0.771929825	0.553846154	1	0.584615385	1	0.633333333	0.979166667	0.47826087	0.08974359	0.553846154	0.507462687	0.736842105	0.416666667	0.719298246	0.464788732	0.082191781	0.108433735	0.633333333	0.485294118	0.719298246	0.719298246	0.979166667	0.108433735	0.082191781	0.353658537	0.736842105	0.085365854	0.342105263	0.979166667	0.736842105	0.641791045	0.102564103	0.567164179	0.537313433	1	0.131578947	0.736842105	1	0.736842105	0.126436782	0.553846154	0.472222222	0.719298246	0.65	0.564516129	0.567164179	0.120481928	0.736842105	0.627118644	0.120481928	0.47826087	0.785714286	0.363636364	0.979166667	0.125	0.507462687	0.416666667	0.283950617	0.346666667	0.610169492	0.582089552	0.46969697	0.553846154	0.086021505	0.47826087	0.507462687	0.582089552	0.077922078	0.47826087	0.486111111	0.47826087	0.095238095	0.564516129	0.514285714	0.553846154	0.736842105	0.633333333	0.450704225	0.719298246	0.485714286	0.47826087	0.65	0.627118644	0.364864865	0.573529412	0.328947368	0.666666667	0.47826087	0.464788732	0.719298246	0.2625	0.320512821	0.564516129	0.610169492	0.108433735	0.092105263	0.458333333	0.627118644	0.979166667	0.633333333	0.584615385	0.633333333	0.1125	0.104651163	0.567164179	0.105263158	0.567164179	0.428571429	0.419753086	0.785714286	0.364864865	0.47826087	0.47761194	0.472972973	0.736842105	0.584615385	0.584615385	0.082191781	0.567164179	0.507462687	0.136986301	0.179487179	0.785714286	0.610169492	0.537313433	0.108433735	0.633333333	0.507462687	0.394366197	0.507462687	0.291139241	0.553846154	0.320512821	0.47761194	0.785714286	0.507462687	0.584615385	0.081395349	0.564516129	0.097560976	0.571428571	0.719298246	0.084337349	0.6	0.116883117	0.75862069	0.076923077	0.342105263	0.736842105	0.283950617	0.492537313	0.405797101	0.093333333	1	0.307692308	0.136986301	0.567164179	0.137931034	0.719298246	0.567164179	0.553846154	0.584615385	0.615384615	0.47761194	0.464788732	0.085714286	0.582089552	0.394736842	0.507462687	0.485294118	0.627118644	0.785714286	0.428571429	0.979166667	0.130952381	0.736842105	0.470588235	0.47826087	0.107142857	0.785714286	0.105263158	0.450704225	0.13253012	0.627118644	0.736842105	0.584615385	0.75	0.537313433	1	0.567164179	0.092105263	0.12195122	0.736842105	0.450704225	0.771929825	0.450704225	0.719298246	0.627118644	0.584615385	0.12195122	0.097560976	0.082191781	1	0.1	0.092105263	0.627118644	0.320512821	0.388888889	1	1	0.507462687	0.619047619	0.126436782	0.450704225	0.102564103	0.736842105	0.666666667	0.633333333	0.119047619	0.666666667	0.736842105	0.077777778	0.610169492	0.108433735	0.584615385	0.584615385	0.584615385	0.584615385	0.507462687	0.666666667	0.639344262	1	0.485294118	0.736842105	0.649122807	0.736842105	0.428571429	0.485714286	0.095890411	0.146666667	0.571428571	0.575757576	1	0.12345679	0.719298246	0.450704225	1	0.47826087	0.553846154	0.05952381	0.105882353	0.47826087	0.416666667	0.38028169	0.450704225	0.507462687	0.134020619	0.580645161	0.719298246	0.108433735	0.120481928	0.627118644	0.444444444	0.075949367	0.736842105	0.082352941	0.464788732	0.47826087	0.470588235	0.109756098	0.47826087	0.655737705	0.785714286	0.06097561	0.113636364	0.394366197	0.441176471	0.105882353	0.736842105	0.111111111	0.584615385	0.584615385	0.328947368	0.114942529	0.507462687	0.47826087	0.785714286	0.719298246	0.537313433	0.402298851	0.567164179	0.785714286	0.564516129	0.471428571	0.507462687	0.584615385	0.2	0.105263158	0.328947368	1	0.763636364	0.75	0.612903226	0.085714286	0.736842105	0.979166667	0.116883117	0.719298246	0.537313433	0.458333333	0.464788732	0.095238095	0.425287356	0.584615385	0.979166667	0.105882353	0.633333333	0.553846154	0.584615385	0.610169492	0.567164179	0.085714286	0.126582278	0.436619718	0.75862069	0.736842105	0.462686567	0.785714286	0.097560976	0.485294118	0.450704225	0.609375	0.655737705	0.464788732	0.736842105	0.094594595	0.485714286	0.584615385	0.105263158	0.609375	0.077922078	0.47826087	0.125	0.507462687	0.342105263	0.428571429	0.785714286	0.567164179	0.082191781	0.485294118	0.6	0.584615385	0.102564103	1	0.584615385	0.507462687	0.492537313	0.045977011	0.785714286	0.633333333	0.610169492	0.108433735	0.65	0.567164179	0.507462687	0.584615385	0.736842105	0.464788732	0.47826087	0.553846154	0.450704225	0.076923077	0.736842105	0.785714286	0.08	0.342105263	0.633333333	0.584615385	0.564516129	0.537313433	0.108433735	0.450704225	0.719298246	0.573529412	0.283950617	0.075949367	0.567164179	0.220930233	0.627118644	0.307692308	0.394366197	0.507462687	0.736842105	0.342105263	0.979166667	0.582089552	0.107526882	0.719298246	0.092105263	0.08	0.564516129	0.979166667	0.567164179
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2COCCc12	0.405405405	0.807017544	0.273809524	0.294117647	0.807017544	0.162162162	0.5	0.492753623	0.294117647	0.141176471	0.807017544	0.506666667	0.11627907	0.395061728	0.367088608	0.410958904	0.542857143	0.44	0.472972973	0.298701299	0.373333333	0.373333333	0.542857143	0.518518519	0.32	0.134831461	0.3875	0.280487805	0.507462687	0.341772152	0.405405405	0.405405405	0.270588235	0.405405405	0.5	0.416666667	0.486486486	0.515151515	0.292682927	0.479452055	0.122222222	0.289156627	0.3875	0.280487805	0.625	0.162162162	0.280487805	0.550724638	0.392405063	0.373333333	0.394736842	0.410958904	0.315789474	0.515151515	0.807017544	0.151898734	0.402597403	0.405405405	0.480519481	0.067307692	0.162162162	0.37037037	0.303797468	0.094339623	0.373333333	0.089108911	0.671875	0.382716049	0.156626506	0.405405405	0.087912088	0.542857143	0.375	0.070707071	0.298701299	0.515151515	0.625	0.709677419	0.375	0.410958904	0.807017544	1	0.405405405	0.088607595	0.507462687	0.5	0.507462687	0.253012048	0.542857143	0.378378378	0.37037037	0.515151515	0.382716049	0.294871795	0.545454545	0.397435897	0.793103448	0.472222222	0.682539683	0.507462687	0.542857143	0.507462687	0.807017544	0.515151515	0.273809524	0.097560976	0.682539683	0.432432432	0.405405405	0.371794872	0.410958904	0.676923077	0.105263158	0.141176471	0.807017544	0.606060606	0.410958904	0.410958904	0.515151515	0.141176471	0.105263158	0.380952381	0.405405405	0.093023256	0.445945946	0.515151515	0.405405405	0.337209302	0.083333333	0.375	0.479452055	0.507462687	0.096385542	0.405405405	0.507462687	0.405405405	0.157303371	0.630769231	0.681818182	0.537313433	0.793103448	0.416666667	0.375	0.101123596	0.405405405	0.294871795	0.101123596	0.273809524	0.666666667	0.571428571	0.515151515	0.162162162	0.432432432	0.371794872	0.472972973	0.277108434	0.298701299	0.37037037	0.342105263	0.682539683	0.070707071	0.783333333	0.432432432	0.37037037	0.086419753	0.273809524	0.365853659	0.273809524	0.102272727	0.416666667	0.3875	0.682539683	0.405405405	0.807017544	0.402597403	0.410958904	0.73015873	0.273809524	0.793103448	0.294871795	0.472222222	0.382716049	0.292682927	0.458333333	0.273809524	0.397435897	0.410958904	0.204545455	0.285714286	0.416666667	0.298701299	0.141176471	0.1	0.294117647	0.294871795	0.515151515	0.807017544	0.542857143	0.775862069	0.146341463	0.098901099	0.375	0.155844156	0.375	0.544117647	0.363636364	0.666666667	0.472222222	0.273809524	0.625	0.407407407	0.405405405	0.542857143	0.542857143	0.105263158	0.375	1	0.189189189	0.141176471	0.666666667	0.298701299	0.459459459	0.141176471	0.807017544	0.432432432	0.507246377	1	0.486111111	0.682539683	0.285714286	0.625	0.666666667	0.432432432	0.542857143	0.101123596	0.416666667	0.130952381	0.424657534	0.410958904	0.117647059	0.397435897	0.151898734	0.465753425	0.085365854	0.445945946	0.405405405	0.472972973	0.615384615	0.52238806	0.074074074	0.507462687	0.671875	0.189189189	0.375	0.142857143	0.410958904	0.375	0.682539683	0.542857143	0.358024691	0.625	0.397435897	0.094594595	0.37037037	0.585714286	0.432432432	0.261904762	0.294871795	0.666666667	0.544117647	0.515151515	0.162790698	0.405405405	0.615384615	0.273809524	0.088888889	0.666666667	0.155844156	0.402597403	0.112359551	0.294871795	0.405405405	0.542857143	0.373333333	0.459459459	0.507462687	0.375	0.1	0.154761905	0.405405405	0.402597403	0.472222222	0.402597403	0.410958904	0.294871795	0.542857143	0.154761905	0.130952381	0.105263158	0.507462687	0.083333333	0.1	0.294871795	0.285714286	0.381578947	0.507462687	0.507462687	0.432432432	0.445945946	0.157303371	0.402597403	0.083333333	0.405405405	0.315789474	0.807017544	0.087912088	0.315789474	0.405405405	0.096774194	0.298701299	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	1	0.315789474	0.418918919	0.507462687	0.261904762	0.405405405	0.32	0.405405405	0.544117647	0.703125	0.075949367	0.12345679	0.424657534	0.453333333	0.507462687	0.156626506	0.537313433	0.402597403	0.507462687	0.289156627	0.682539683	0.068181818	0.137931034	0.273809524	0.371794872	0.514705882	0.402597403	1	0.105769231	0.410958904	0.410958904	0.141176471	0.101123596	0.294871795	0.415584416	0.084337349	0.405405405	0.08988764	0.397435897	0.273809524	0.615384615	0.156626506	0.273809524	0.452054795	0.666666667	0.057471264	0.144444444	0.268292683	0.320512821	0.137931034	0.405405405	0.104651163	0.542857143	0.542857143	0.709677419	0.096774194	0.292682927	0.273809524	0.666666667	0.410958904	0.479452055	0.322916667	0.375	0.666666667	0.416666667	0.255813953	0.292682927	0.542857143	0.144578313	0.1125	0.709677419	0.507462687	0.397260274	0.373333333	0.640625	0.094594595	0.405405405	0.515151515	0.151898734	0.410958904	0.479452055	0.294117647	0.397435897	0.127906977	0.357894737	0.542857143	0.515151515	0.1	0.807017544	0.682539683	0.542857143	0.298701299	0.375	0.094594595	0.105882353	0.550724638	0.465753425	0.405405405	0.303797468	0.666666667	0.130952381	0.261904762	0.402597403	0.44	0.452054795	0.397435897	0.405405405	0.131578947	0.73015873	0.542857143	0.1125	0.5	0.086419753	0.273809524	0.162162162	0.432432432	0.445945946	0.544117647	0.666666667	0.375	0.105263158	0.261904762	0.397435897	0.542857143	0.083333333	0.507462687	0.542857143	1	0.615384615	0.043478261	0.666666667	0.807017544	0.298701299	0.141176471	0.793103448	0.375	1	0.542857143	0.405405405	0.397435897	0.273809524	0.682539683	0.402597403	0.098765432	0.405405405	0.666666667	0.088607595	0.445945946	0.807017544	0.565217391	0.416666667	0.44	0.141176471	0.402597403	0.410958904	0.382716049	0.472972973	0.097560976	0.375	0.264367816	0.294871795	0.671875	0.507246377	0.432432432	0.405405405	0.445945946	0.515151515	0.37037037	0.090909091	0.537313433	0.1	0.088607595	0.416666667	0.515151515	0.375
OC(=O)[C@@H]1CCCC[C@@H]1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.68852459	0.75862069	0.261904762	0.282352941	0.75862069	0.164383562	0.426666667	0.457142857	0.297619048	0.142857143	0.75862069	0.4	0.130952381	0.302325581	0.371794872	0.672131148	0.573529412	0.38961039	0.44	0.337837838	0.47826087	0.47826087	0.573529412	0.326086957	0.361111111	0.149425287	0.594202899	0.283950617	0.492537313	0.329113924	0.68852459	0.68852459	0.244186047	0.68852459	0.407894737	0.683333333	0.379746835	0.5	0.265060241	0.445945946	0.149425287	0.292682927	0.549295775	0.283950617	0.980769231	0.164383562	0.268292683	0.432432432	0.493150685	0.47826087	0.544117647	0.672131148	0.356164384	0.5	0.75862069	0.153846154	0.646153846	0.68852459	0.37804878	0.067961165	0.164383562	0.527777778	0.342105263	0.08490566	0.47826087	0.09	0.472222222	0.520547945	0.158536585	0.68852459	0.101123596	0.573529412	0.557142857	0.071428571	0.356164384	0.5	0.980769231	0.478873239	0.535211268	0.672131148	0.75862069	0.615384615	0.68852459	0.08974359	0.492537313	0.426666667	0.492537313	0.271604938	0.597014925	0.485294118	0.549295775	0.5	0.541666667	0.351351351	0.553846154	0.542857143	0.775862069	0.4	0.438356164	0.492537313	0.573529412	0.492537313	0.75862069	0.5	0.277108434	0.098765432	0.438356164	0.296296296	0.68852459	0.514285714	0.7	0.402597403	0.106666667	0.142857143	0.75862069	0.75	0.672131148	0.7	0.5	0.142857143	0.106666667	0.402439024	0.68852459	0.094117647	0.325	0.47761194	0.68852459	0.425	0.084337349	0.535211268	0.407894737	0.492537313	0.097560976	0.68852459	0.492537313	0.68852459	0.172413793	0.363636364	0.41025641	0.545454545	0.775862069	0.683333333	0.535211268	0.08988764	0.68852459	0.351351351	0.08988764	0.261904762	0.424657534	0.758064516	0.5	0.164383562	0.296296296	0.514285714	0.44	0.25	0.356164384	0.549295775	0.402777778	0.438356164	0.071428571	0.472222222	0.296296296	0.549295775	0.101265823	0.261904762	0.563380282	0.261904762	0.11627907	0.683333333	0.571428571	0.438356164	0.68852459	0.75862069	0.646153846	0.7	0.588235294	0.261904762	0.775862069	0.351351351	0.329113924	0.541666667	0.296296296	0.464788732	0.261904762	0.661538462	0.7	0.235294118	0.289156627	0.683333333	0.337837838	0.142857143	0.115384615	0.297619048	0.351351351	0.47761194	0.75862069	0.573529412	0.728813559	0.148148148	0.1	0.535211268	0.142857143	0.535211268	0.552238806	0.279569892	0.424657534	0.329113924	0.261904762	0.980769231	0.313953488	0.68852459	0.573529412	0.573529412	0.106666667	0.557142857	0.615384615	0.191780822	0.142857143	0.424657534	0.337837838	0.407894737	0.142857143	0.728813559	0.296296296	0.584615385	0.615384615	0.452054795	0.438356164	0.289156627	0.943396226	0.405405405	0.296296296	0.573529412	0.08988764	0.683333333	0.13253012	0.537313433	0.672131148	0.119047619	0.565217391	0.153846154	0.394736842	0.1	0.325	0.68852459	0.44	1	0.553846154	0.048780488	0.492537313	0.472222222	0.191780822	0.535211268	0.119565217	0.672131148	0.557142857	0.438356164	0.573529412	0.379746835	0.980769231	0.661538462	0.095890411	0.549295775	0.571428571	0.296296296	0.265060241	0.351351351	0.405405405	0.552238806	0.5	0.164705882	0.68852459	0.704918033	0.261904762	0.077777778	0.405405405	0.142857143	0.646153846	0.126436782	0.351351351	0.68852459	0.573529412	0.47826087	0.407894737	0.492537313	0.557142857	0.115384615	0.156626506	0.68852459	0.646153846	0.4	0.646153846	0.7	0.351351351	0.573529412	0.156626506	0.13253012	0.106666667	0.492537313	0.072916667	0.115384615	0.351351351	0.289156627	0.444444444	0.492537313	0.492537313	0.296296296	0.394736842	0.172413793	0.646153846	0.097560976	0.68852459	0.356164384	0.75862069	0.088888889	0.356164384	0.68852459	0.097826087	0.356164384	0.142857143	0.597014925	0.573529412	0.573529412	0.573529412	0.615384615	0.356164384	0.625	0.492537313	0.280487805	0.68852459	0.361111111	0.68852459	0.552238806	0.565217391	0.090909091	0.139240506	0.537313433	0.421052632	0.492537313	0.158536585	0.545454545	0.646153846	0.492537313	0.292682927	0.438356164	0.056818182	0.152941176	0.261904762	0.514285714	0.545454545	0.646153846	0.615384615	0.096153846	0.7	0.7	0.142857143	0.08988764	0.351351351	0.661538462	0.085365854	0.68852459	0.103448276	0.661538462	0.261904762	0.733333333	0.144578313	0.261904762	0.438356164	0.424657534	0.058139535	0.159090909	0.2875	0.397260274	0.152941176	0.68852459	0.093023256	0.597014925	0.573529412	0.478873239	0.086021505	0.265060241	0.261904762	0.424657534	0.7	0.407894737	0.448275862	0.557142857	0.405405405	0.683333333	0.273809524	0.280487805	0.597014925	0.160493827	0.128205128	0.478873239	0.492537313	0.485294118	0.47826087	0.6	0.095890411	0.68852459	0.47761194	0.153846154	0.672131148	0.407894737	0.282352941	0.661538462	0.129411765	0.347368421	0.597014925	0.5	0.113636364	0.75862069	0.438356164	0.573529412	0.356164384	0.535211268	0.095890411	0.107142857	0.432432432	0.394736842	0.68852459	0.342105263	0.405405405	0.13253012	0.265060241	0.646153846	0.407894737	0.438356164	0.661538462	0.68852459	0.133333333	0.588235294	0.573529412	0.128205128	0.407894737	0.101265823	0.277108434	0.164383562	0.296296296	0.325	0.552238806	0.405405405	0.535211268	0.106666667	0.265060241	0.542857143	0.573529412	0.097560976	0.492537313	0.573529412	0.615384615	1	0.032608696	0.405405405	0.75862069	0.356164384	0.142857143	0.775862069	0.557142857	0.615384615	0.573529412	0.68852459	0.661538462	0.261904762	0.438356164	0.646153846	0.1	0.68852459	0.405405405	0.08974359	0.325	0.75862069	0.528571429	0.683333333	0.3375	0.142857143	0.621212121	0.7	0.541666667	0.44	0.098765432	0.535211268	0.3625	0.351351351	0.472222222	0.584615385	0.3125	0.68852459	0.325	0.5	0.527777778	0.080808081	0.545454545	0.115384615	0.08974359	0.683333333	0.5	0.535211268
COc1ccc(c(OC)c1)-c1cc(nn1-c1ccccc1)-c1ccc(OC)c(OC)c1	0.032967033	0.04494382	0.054347826	0.052631579	0.04494382	0.101449275	0.042553191	0.094117647	0.052631579	0.144736842	0.04494382	0.084210526	0.146666667	0.095744681	0.042553191	0.033333333	0.031578947	0.065217391	0.053191489	0.058823529	0.04494382	0.04494382	0.031578947	0.107843137	0.05952381	0.12345679	0.063157895	0.055555556	0.045977011	0.054945055	0.032967033	0.032967033	0.088888889	0.032967033	0.042553191	0.033707865	0.052631579	0.046511628	0.054945055	0.101123596	0.151898734	0.065934066	0.041237113	0.055555556	0.032967033	0.101449275	0.055555556	0.043010753	0.052631579	0.04494382	0.043478261	0.033333333	0.058823529	0.046511628	0.04494382	0.125	0.042553191	0.032967033	0.050505051	0.231707317	0.101449275	0.041237113	0.094117647	0.23255814	0.04494382	0.298701299	0.054347826	0.040816327	0.131578947	0.032967033	0.126582278	0.031578947	0.030927835	0.215189873	0.058823529	0.046511628	0.032967033	0.054945055	0.030927835	0.033333333	0.04494382	0.043478261	0.032967033	0.151515152	0.045977011	0.042553191	0.045977011	0.056179775	0.031578947	0.045454545	0.041237113	0.046511628	0.040816327	0.058139535	0.057471264	0.053191489	0.044444444	0.043478261	0.043478261	0.045977011	0.031578947	0.045977011	0.04494382	0.046511628	0.054347826	0.111111111	0.043478261	0.054945055	0.032967033	0.031914894	0.033333333	0.053191489	0.104477612	0.144736842	0.04494382	0.043478261	0.033333333	0.033333333	0.046511628	0.144736842	0.104477612	0.04950495	0.032967033	0.12	0.054347826	0.046511628	0.032967033	0.179775281	0.246153846	0.030927835	0.042553191	0.045977011	0.157142857	0.032967033	0.045977011	0.032967033	0.107142857	0.090909091	0.052083333	0.04494382	0.044444444	0.033707865	0.030927835	0.189189189	0.032967033	0.058139535	0.189189189	0.054347826	0.043956044	0.030927835	0.046511628	0.101449275	0.054945055	0.031914894	0.053191489	0.090909091	0.058823529	0.041237113	0.057471264	0.043478261	0.230769231	0.054347826	0.054945055	0.041237113	0.147058824	0.054347826	0.0625	0.054347826	0.101265823	0.033707865	0.063157895	0.043478261	0.032967033	0.04494382	0.042553191	0.033333333	0.042105263	0.054347826	0.044444444	0.058139535	0.054945055	0.040816327	0.054945055	0.06741573	0.054347826	0.042105263	0.033333333	0.090909091	0.053763441	0.033707865	0.058823529	0.144736842	0.114285714	0.052631579	0.058139535	0.046511628	0.04494382	0.031578947	0.04494382	0.135135135	0.304347826	0.030927835	0.097222222	0.030927835	0.032608696	0.078431373	0.043956044	0.054945055	0.054347826	0.032967033	0.083333333	0.032967033	0.031578947	0.031578947	0.104477612	0.030927835	0.043478261	0.083333333	0.191780822	0.043956044	0.058823529	0.042553191	0.144736842	0.04494382	0.054945055	0.056179775	0.043478261	0.054347826	0.043478261	0.053763441	0.032967033	0.043956044	0.054945055	0.031578947	0.222222222	0.033707865	0.148648649	0.044444444	0.033333333	0.08974359	0.053191489	0.125	0.043010753	0.112676056	0.054347826	0.032967033	0.053191489	0.032608696	0.057471264	0.166666667	0.045977011	0.054347826	0.083333333	0.030927835	0.068181818	0.033333333	0.030927835	0.043478261	0.031578947	0.041666667	0.032967033	0.042105263	0.126984127	0.041237113	0.041237113	0.054945055	0.054945055	0.058139535	0.043956044	0.032608696	0.046511628	0.111111111	0.032967033	0.043956044	0.054347826	0.189189189	0.043956044	0.097222222	0.042553191	0.141025641	0.058139535	0.032967033	0.031578947	0.04494382	0.042553191	0.045977011	0.030927835	0.114285714	0.12987013	0.032967033	0.042553191	0.043478261	0.042553191	0.033333333	0.058139535	0.031578947	0.12987013	0.148648649	0.104477612	0.045977011	0.160493827	0.114285714	0.058139535	0.053763441	0.055555556	0.045977011	0.045977011	0.054945055	0.065934066	0.107142857	0.042553191	0.14084507	0.032967033	0.058823529	0.04494382	0.202702703	0.058823529	0.032967033	0.095238095	0.058823529	0.144736842	0.031578947	0.031578947	0.031578947	0.031578947	0.043478261	0.058823529	0.043956044	0.045977011	0.054945055	0.032967033	0.05952381	0.032967033	0.032608696	0.042105263	0.171875	0.08	0.044444444	0.1	0.045977011	0.131578947	0.04494382	0.042553191	0.045977011	0.065934066	0.043478261	0.292307692	0.126582278	0.054347826	0.031914894	0.056818182	0.042553191	0.043478261	0.166666667	0.033333333	0.033333333	0.144736842	0.189189189	0.058139535	0.042105263	0.142857143	0.032967033	0.12987013	0.042105263	0.054347826	0.043956044	0.116883117	0.054347826	0.078651685	0.043956044	0.223880597	0.120481928	0.08045977	0.056818182	0.126582278	0.032967033	0.268656716	0.031578947	0.031578947	0.054945055	0.260273973	0.054945055	0.054347826	0.043956044	0.033333333	0.042553191	0.17	0.030927835	0.043956044	0.033707865	0.053763441	0.054945055	0.031578947	0.103896104	0.097222222	0.054945055	0.045977011	0.045454545	0.04494382	0.055555556	0.126984127	0.032967033	0.046511628	0.125	0.033333333	0.042553191	0.052631579	0.042105263	0.0875	0.122641509	0.031578947	0.046511628	0.072289157	0.04494382	0.043478261	0.031578947	0.058823529	0.030927835	0.126984127	0.090909091	0.043010753	0.043010753	0.032967033	0.094117647	0.043956044	0.148648649	0.054945055	0.042553191	0.076923077	0.078651685	0.042105263	0.032967033	0.101449275	0.042105263	0.031578947	0.097222222	0.042553191	0.147058824	0.054347826	0.101449275	0.054945055	0.054347826	0.032608696	0.043956044	0.030927835	0.104477612	0.054945055	0.053191489	0.031578947	0.14084507	0.045977011	0.031578947	0.043478261	0.032608696	1	0.043956044	0.04494382	0.058823529	0.144736842	0.044444444	0.030927835	0.043478261	0.031578947	0.032967033	0.042105263	0.054347826	0.043478261	0.042553191	0.112676056	0.032967033	0.043956044	0.117647059	0.054347826	0.04494382	0.088888889	0.033707865	0.088888889	0.144736842	0.042553191	0.033333333	0.040816327	0.053191489	0.126760563	0.030927835	0.149425287	0.058139535	0.054347826	0.056179775	0.054945055	0.032967033	0.054347826	0.046511628	0.041237113	0.272727273	0.04494382	0.114285714	0.134328358	0.033707865	0.046511628	0.030927835
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.53125	0.385714286	0.74137931	0.704918033	0.385714286	0.126760563	0.457142857	0.46969697	0.733333333	0.12345679	0.385714286	0.273809524	0.168831169	0.304878049	0.436619718	0.515625	0.416666667	0.378378378	0.492753623	0.958333333	0.53968254	0.53968254	0.416666667	0.244680851	0.690909091	0.104651163	0.381578947	0.8	0.610169492	0.428571429	0.53125	0.53125	0.545454545	0.53125	0.436619718	0.411764706	0.283950617	0.620689655	0.515151515	0.36	0.130952381	0.74137931	0.438356164	0.8	0.342465753	0.126760563	0.767857143	0.311688312	0.333333333	0.53968254	0.408450704	0.515625	0.678571429	0.620689655	0.385714286	0.133333333	0.324675325	0.53125	0.270588235	0.082474227	0.126760563	0.438356164	0.732142857	0.182795699	0.53968254	0.11827957	0.507462687	0.413333333	0.139240506	0.53125	0.094117647	0.416666667	0.424657534	0.086956522	1	0.620689655	0.342465753	0.333333333	0.405405405	0.515625	0.385714286	0.298701299	0.53125	0.095890411	0.610169492	0.457142857	0.610169492	0.719298246	0.436619718	0.548387097	0.458333333	0.620689655	0.432432432	0.979166667	0.411764706	0.430555556	0.4	0.515151515	0.333333333	0.610169492	0.416666667	0.610169492	0.385714286	0.620689655	0.771929825	0.090909091	0.333333333	0.754385965	0.53125	0.294871795	0.53968254	0.271604938	0.098591549	0.12345679	0.385714286	0.351351351	0.515625	0.53968254	0.620689655	0.12345679	0.098591549	0.25	0.53125	0.086419753	0.553846154	0.593220339	0.53125	0.493150685	0.133333333	0.405405405	0.324675325	0.610169492	0.133333333	0.53125	0.610169492	0.53125	0.127906977	0.351351351	0.280487805	0.447761194	0.4	0.411764706	0.405405405	0.108433735	0.53125	0.979166667	0.108433735	0.74137931	0.5	0.253012048	0.620689655	0.126760563	0.754385965	0.294871795	0.492753623	0.5625	1	0.458333333	0.5	0.333333333	0.098901099	0.294871795	0.754385965	0.458333333	0.093333333	0.74137931	0.358974359	0.74137931	0.096385542	0.411764706	0.363636364	0.333333333	0.53125	0.385714286	0.324675325	0.53968254	0.2875	0.74137931	0.4	0.979166667	0.369863014	0.432432432	0.5625	0.434782609	0.74137931	0.337662338	0.53968254	0.265822785	0.545454545	0.411764706	0.958333333	0.12345679	0.108108108	0.733333333	0.979166667	0.593220339	0.385714286	0.416666667	0.385714286	0.128205128	0.119047619	0.405405405	0.106666667	0.405405405	0.302631579	0.280898876	0.5	0.369863014	0.74137931	0.342465753	0.301204819	0.53125	0.416666667	0.416666667	0.098591549	0.424657534	0.298701299	0.154929577	0.181818182	0.5	0.958333333	0.342105263	0.12345679	0.366197183	0.754385965	0.661016949	0.298701299	0.507462687	0.333333333	0.545454545	0.324324324	0.47761194	0.754385965	0.416666667	0.095238095	0.411764706	0.1125	0.420289855	0.515625	0.098765432	0.450704225	0.133333333	0.485294118	0.092105263	0.553846154	0.53125	0.492753623	0.356164384	0.432835821	0.109589041	0.610169492	0.507462687	0.154929577	0.405405405	0.113636364	0.515625	0.424657534	0.333333333	0.416666667	0.444444444	0.342465753	0.337662338	0.102941176	0.458333333	0.280487805	0.754385965	0.754385965	0.979166667	0.47761194	0.302631579	0.620689655	0.13253012	0.53125	0.32	0.74137931	0.108433735	0.47761194	0.106666667	0.324675325	0.134146341	0.979166667	0.53125	0.416666667	0.53968254	0.342105263	0.610169492	0.424657534	0.108108108	0.1375	0.53125	0.324675325	0.515151515	0.324675325	0.53968254	0.979166667	0.416666667	0.1375	0.1125	0.098591549	0.610169492	0.101123596	0.108108108	0.979166667	0.545454545	0.65	0.610169492	0.610169492	0.754385965	0.383561644	0.127906977	0.324675325	0.103896104	0.53125	0.678571429	0.385714286	0.134146341	0.678571429	0.53125	0.078651685	1	0.12345679	0.436619718	0.416666667	0.416666667	0.416666667	0.298701299	0.678571429	0.455882353	0.610169492	0.785714286	0.53125	0.690909091	0.53125	0.302631579	0.2875	0.097222222	0.148648649	0.420289855	0.373333333	0.610169492	0.125	0.447761194	0.324675325	0.610169492	0.74137931	0.333333333	0.073170732	0.120481928	0.74137931	0.294871795	0.616666667	0.324675325	0.298701299	0.147368421	0.426470588	0.53968254	0.12345679	0.108433735	0.979166667	0.320512821	0.090909091	0.53125	0.096385542	0.337662338	0.74137931	0.337837838	0.097560976	0.74137931	0.428571429	0.5	0.075	0.114942529	0.633333333	0.732142857	0.120481928	0.53125	0.126582278	0.436619718	0.416666667	0.333333333	0.129411765	0.515151515	0.74137931	0.5	0.53968254	0.324675325	0.301075269	0.424657534	0.47761194	0.411764706	0.75862069	0.538461538	0.436619718	0.186666667	0.106666667	0.333333333	0.610169492	0.573770492	0.53968254	0.394366197	0.102941176	0.53125	0.593220339	0.133333333	0.515625	0.324675325	0.704918033	0.337662338	0.096385542	0.28125	0.436619718	0.620689655	0.094117647	0.385714286	0.333333333	0.416666667	1	0.405405405	0.102941176	0.128205128	0.311688312	0.485294118	0.53125	0.732142857	0.47761194	0.1125	0.754385965	0.324675325	0.397260274	0.428571429	0.337662338	0.53125	0.111111111	0.2875	0.416666667	0.106666667	0.436619718	0.093333333	0.771929825	0.126760563	0.754385965	0.553846154	0.302631579	0.47761194	0.405405405	0.098591549	0.754385965	0.430555556	0.416666667	0.103896104	0.610169492	0.416666667	0.298701299	0.356164384	0.058823529	0.47761194	0.385714286	1	0.12345679	0.4	0.424657534	0.298701299	0.416666667	0.53125	0.337662338	0.74137931	0.333333333	0.324675325	0.092105263	0.53125	0.47761194	0.095890411	0.553846154	0.385714286	0.378378378	0.411764706	0.342105263	0.12345679	0.307692308	0.53968254	0.432432432	0.492753623	0.090909091	0.405405405	0.155555556	0.979166667	0.507462687	0.661016949	0.785714286	0.53125	0.553846154	0.620689655	0.438356164	0.096774194	0.447761194	0.108108108	0.095890411	0.411764706	0.620689655	0.405405405
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	0.52238806	0.980392157	0.296296296	0.317073171	0.980392157	0.183098592	0.432432432	0.603174603	0.333333333	0.144578313	0.980392157	0.520547945	0.13253012	0.405063291	0.394736842	0.507462687	0.432432432	0.514285714	0.486111111	0.38028169	0.485294118	0.485294118	0.432432432	0.423529412	0.426470588	0.137931034	0.472972973	0.320512821	0.65	0.350649351	0.52238806	0.52238806	0.277108434	0.52238806	0.413333333	0.515151515	0.5	0.661016949	0.316455696	0.558823529	0.125	0.329113924	0.434210526	0.320512821	0.75862069	0.183098592	0.303797468	0.418918919	0.5	0.485294118	0.507246377	0.507462687	0.420289855	0.661016949	0.980392157	0.155844156	0.492957746	0.52238806	0.493333333	0.068627451	0.183098592	0.415584416	0.383561644	0.106796117	0.485294118	0.102040816	0.52173913	0.41025641	0.160493827	0.52238806	0.08988764	0.432432432	0.421052632	0.072164948	0.4	0.661016949	0.75862069	0.552238806	0.402597403	0.507462687	0.980392157	0.793103448	0.52238806	0.090909091	0.65	0.432432432	0.65	0.291139241	0.452054795	0.492537313	0.434210526	0.661016949	0.428571429	0.394366197	0.639344262	0.426666667	1	0.529411765	0.529411765	0.65	0.432432432	0.65	0.980392157	0.661016949	0.3125	0.1	0.529411765	0.333333333	0.52238806	0.381578947	0.53030303	0.528571429	0.108108108	0.144578313	0.980392157	0.762711864	0.507462687	0.53030303	0.661016949	0.144578313	0.108108108	0.407407407	0.52238806	0.095238095	0.329113924	0.633333333	0.52238806	0.430379747	0.098765432	0.402597403	0.492957746	0.65	0.098765432	0.52238806	0.65	0.52238806	0.16091954	0.485714286	0.535211268	0.655737705	1	0.515151515	0.402597403	0.103448276	0.52238806	0.394366197	0.103448276	0.296296296	0.560606061	0.588235294	0.661016949	0.183098592	0.333333333	0.381578947	0.486111111	0.283950617	0.4	0.434210526	0.428571429	0.529411765	0.072164948	0.615384615	0.333333333	0.434210526	0.088607595	0.296296296	0.428571429	0.296296296	0.104651163	0.515151515	0.453333333	0.529411765	0.52238806	0.980392157	0.492957746	0.53030303	0.754098361	0.296296296	1	0.394366197	0.350649351	0.428571429	0.3	0.584615385	0.296296296	0.507042254	0.53030303	0.238095238	0.292682927	0.515151515	0.38028169	0.144578313	0.102564103	0.333333333	0.394366197	0.633333333	0.980392157	0.432432432	0.942307692	0.15	0.101123596	0.402597403	0.16	0.402597403	0.410958904	0.372093023	0.560606061	0.350649351	0.296296296	0.75862069	0.417721519	0.52238806	0.432432432	0.432432432	0.108108108	0.421052632	0.793103448	0.194444444	0.158536585	0.560606061	0.38028169	0.492957746	0.144578313	0.942307692	0.333333333	0.64516129	0.793103448	0.5	0.529411765	0.292682927	0.728813559	0.537313433	0.333333333	0.432432432	0.103448276	0.515151515	0.134146341	0.52238806	0.507462687	0.120481928	0.445945946	0.155844156	0.52173913	0.0875	0.329113924	0.52238806	0.486111111	0.775862069	0.639344262	0.075949367	0.65	0.52173913	0.194444444	0.402597403	0.146067416	0.507462687	0.421052632	0.529411765	0.432432432	0.402597403	0.75862069	0.507042254	0.097222222	0.434210526	0.602941176	0.333333333	0.3	0.394366197	0.537313433	0.410958904	0.661016949	0.166666667	0.52238806	0.716666667	0.296296296	0.090909091	0.537313433	0.16	0.492957746	0.114942529	0.394366197	0.52238806	0.432432432	0.485294118	0.492957746	0.65	0.421052632	0.102564103	0.158536585	0.52238806	0.492957746	0.529411765	0.492957746	0.53030303	0.394366197	0.432432432	0.158536585	0.134146341	0.108108108	0.65	0.085106383	0.102564103	0.394366197	0.292682927	0.492753623	0.65	0.65	0.333333333	0.52173913	0.16091954	0.492957746	0.085365854	0.52238806	0.420289855	0.980392157	0.102272727	0.420289855	0.52238806	0.098901099	0.4	0.144578313	0.452054795	0.432432432	0.432432432	0.432432432	0.793103448	0.420289855	0.514705882	0.65	0.316455696	0.52238806	0.426470588	0.52238806	0.410958904	0.725806452	0.077922078	0.126582278	0.52238806	0.550724638	0.65	0.160493827	0.655737705	0.492957746	0.65	0.329113924	0.529411765	0.069767442	0.141176471	0.296296296	0.381578947	0.603174603	0.492957746	0.793103448	0.118811881	0.53030303	0.53030303	0.144578313	0.103448276	0.394366197	0.507042254	0.086419753	0.52238806	0.091954023	0.507042254	0.296296296	0.745762712	0.160493827	0.296296296	0.575757576	0.560606061	0.058823529	0.147727273	0.324675325	0.402777778	0.141176471	0.52238806	0.107142857	0.452054795	0.432432432	0.552238806	0.098901099	0.316455696	0.296296296	0.560606061	0.53030303	0.492957746	0.373626374	0.421052632	0.537313433	0.515151515	0.308641975	0.333333333	0.452054795	0.1625	0.12987013	0.552238806	0.65	0.515151515	0.485294118	0.775862069	0.097222222	0.52238806	0.633333333	0.155844156	0.507462687	0.492957746	0.317073171	0.507042254	0.130952381	0.426966292	0.452054795	0.661016949	0.102272727	0.980392157	0.529411765	0.432432432	0.4	0.402597403	0.097222222	0.108433735	0.418918919	0.52173913	0.52238806	0.383561644	0.537313433	0.134146341	0.3	0.492957746	0.536231884	0.575757576	0.507042254	0.52238806	0.135135135	0.754098361	0.432432432	0.12987013	0.413333333	0.088607595	0.3125	0.183098592	0.333333333	0.329113924	0.410958904	0.537313433	0.402597403	0.108108108	0.3	0.426666667	0.432432432	0.085365854	0.65	0.432432432	0.793103448	0.775862069	0.044444444	0.537313433	0.980392157	0.4	0.144578313	1	0.421052632	0.793103448	0.432432432	0.52238806	0.507042254	0.296296296	0.529411765	0.492957746	0.101265823	0.52238806	0.537313433	0.090909091	0.329113924	0.980392157	0.682539683	0.515151515	0.452054795	0.144578313	0.472222222	0.53030303	0.428571429	0.486111111	0.1	0.402597403	0.270588235	0.394366197	0.52173913	0.64516129	0.350649351	0.52238806	0.329113924	0.661016949	0.415584416	0.092783505	0.655737705	0.102564103	0.090909091	0.515151515	0.661016949	0.402597403
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.407894737	0.563380282	0.390243902	0.407894737	0.125	0.534246575	0.426666667	0.407407407	0.122222222	0.407894737	0.481012658	0.136363636	0.392857143	0.723076923	0.754098361	0.696969697	0.365853659	0.4125	0.405405405	0.573529412	0.573529412	0.696969697	0.27	0.430555556	0.141304348	0.554054054	0.472972973	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.513513514	0.630769231	0.407407407	0.575757576	0.571428571	0.365853659	0.153846154	0.3875	0.71641791	0.472972973	0.542857143	0.125	0.453333333	0.460526316	0.407407407	0.573529412	0.527777778	0.754098361	0.424657534	0.575757576	0.407894737	0.130952381	0.513513514	0.770491803	0.356321839	0.064814815	0.125	0.71641791	0.320987654	0.081081081	0.573529412	0.075471698	0.275862069	0.657142857	0.136363636	0.770491803	0.119565217	0.696969697	1	0.067961165	0.424657534	0.575757576	0.542857143	0.279069767	0.965517241	0.754098361	0.407894737	0.375	0.770491803	0.084337349	0.567164179	0.534246575	0.567164179	0.421052632	0.723076923	0.582089552	0.742424242	0.575757576	0.68115942	0.418918919	0.277108434	0.686567164	0.421052632	0.617647059	0.447368421	0.567164179	0.696969697	0.567164179	0.407894737	0.575757576	0.585714286	0.105882353	0.447368421	0.392405063	0.770491803	0.790322581	0.783333333	0.345238095	0.086419753	0.122222222	0.407894737	0.428571429	0.754098361	0.783333333	0.575757576	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.552238806	0.770491803	0.4875	0.06741573	0.965517241	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.507042254	0.421052632	0.630769231	0.965517241	0.108695652	0.770491803	0.418918919	0.108695652	0.563380282	0.535211268	0.701492537	0.575757576	0.125	0.392405063	0.790322581	0.4125	0.341463415	0.424657534	0.742424242	0.376623377	0.447368421	0.078431373	0.337349398	0.392405063	0.742424242	0.095238095	0.563380282	0.526315789	0.563380282	0.122222222	0.630769231	0.533333333	0.447368421	0.770491803	0.407894737	0.513513514	0.783333333	0.547945205	0.563380282	0.421052632	0.418918919	0.341463415	0.68115942	0.392405063	0.415584416	0.563380282	0.527027027	0.783333333	0.195652174	0.493333333	0.630769231	0.405405405	0.122222222	0.108433735	0.407407407	0.418918919	0.552238806	0.407894737	0.696969697	0.407894737	0.126436782	0.106382979	0.965517241	0.107142857	0.965517241	0.557142857	0.362637363	0.535211268	0.341463415	0.563380282	0.542857143	0.325842697	0.770491803	0.696969697	0.696969697	0.086419753	1	0.375	0.15	0.134831461	0.535211268	0.405405405	0.473684211	0.122222222	0.38961039	0.392405063	0.301204819	0.375	0.321428571	0.447368421	0.493333333	0.521126761	0.513888889	0.392405063	0.696969697	0.085106383	0.630769231	0.112359551	0.521126761	0.754098361	0.1	0.712121212	0.130952381	0.761904762	0.094117647	0.337349398	0.770491803	0.4125	0.557142857	0.292682927	0.070588235	0.567164179	0.275862069	0.15	0.965517241	0.113402062	0.754098361	1	0.447368421	0.696969697	0.701492537	0.542857143	0.527027027	0.08974359	0.742424242	0.554054054	0.392405063	0.41025641	0.418918919	0.513888889	0.557142857	0.575757576	0.155555556	0.770491803	0.397435897	0.563380282	0.096774194	0.513888889	0.107142857	0.513513514	0.131868132	0.418918919	0.770491803	0.696969697	0.573529412	0.473684211	0.567164179	1	0.108433735	0.134831461	0.770491803	0.513513514	0.617647059	0.513513514	0.783333333	0.418918919	0.696969697	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.297619048	0.567164179	0.567164179	0.392405063	0.353658537	0.163043478	0.513513514	0.104651163	0.770491803	0.424657534	0.407894737	0.084210526	0.424657534	0.770491803	0.092783505	0.424657534	0.122222222	0.723076923	0.696969697	0.696969697	0.696969697	0.375	0.424657534	0.626865672	0.567164179	0.428571429	0.770491803	0.430555556	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.521126761	0.361445783	0.567164179	0.149425287	0.507042254	0.513513514	0.567164179	0.3875	0.447368421	0.042553191	0.131868132	0.563380282	0.790322581	0.273809524	0.513513514	0.375	0.101851852	0.646153846	0.783333333	0.122222222	0.108695652	0.418918919	0.506666667	0.08045977	0.770491803	0.097826087	0.527027027	0.563380282	0.415584416	0.123595506	0.563380282	0.392405063	0.535211268	0.054945055	0.150537634	0.255813953	0.371794872	0.131868132	0.770491803	0.1	0.723076923	0.696969697	0.279069767	0.092783505	0.571428571	0.563380282	0.535211268	0.783333333	0.647058824	0.408602151	1	0.513888889	0.630769231	0.513513514	0.594202899	0.723076923	0.164705882	0.120481928	0.279069767	0.567164179	0.582089552	0.573529412	0.379746835	0.08974359	0.770491803	0.552238806	0.130952381	0.754098361	0.647058824	0.390243902	0.527027027	0.122222222	0.303921569	0.723076923	0.575757576	0.131868132	0.407894737	0.447368421	0.696969697	0.424657534	0.965517241	0.08974359	0.113636364	0.460526316	0.761904762	0.770491803	0.320987654	0.513888889	0.112359551	0.41025641	0.513513514	0.382716049	0.392405063	0.527027027	0.770491803	0.111111111	0.547945205	0.696969697	0.120481928	0.513513514	0.095238095	0.585714286	0.125	0.392405063	0.337349398	0.557142857	0.513888889	0.965517241	0.086419753	0.41025641	0.686567164	0.696969697	0.104651163	0.567164179	0.696969697	0.375	0.557142857	0.030927835	0.513888889	0.407894737	0.424657534	0.122222222	0.421052632	1	0.375	0.696969697	0.770491803	0.527027027	0.563380282	0.447368421	0.513513514	0.081395349	0.770491803	0.513888889	0.084337349	0.337349398	0.407894737	0.365853659	0.630769231	0.555555556	0.122222222	0.493333333	0.783333333	0.68115942	0.4125	0.08045977	0.965517241	0.310344828	0.418918919	0.275862069	0.301204819	0.41025641	0.770491803	0.337349398	0.575757576	0.71641791	0.098039216	0.507042254	0.108433735	0.084337349	0.630769231	0.575757576	0.965517241
Cc1noc(n1)-c1c(NC(=O)[C@@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.405405405	0.807017544	0.273809524	0.294117647	0.807017544	0.162162162	0.5	0.492753623	0.294117647	0.141176471	0.807017544	0.506666667	0.11627907	0.395061728	0.367088608	0.410958904	0.542857143	0.44	0.472972973	0.298701299	0.373333333	0.373333333	0.542857143	0.518518519	0.32	0.134831461	0.3875	0.280487805	0.507462687	0.341772152	0.405405405	0.405405405	0.270588235	0.405405405	0.5	0.416666667	0.486486486	0.515151515	0.292682927	0.479452055	0.122222222	0.289156627	0.3875	0.280487805	0.625	0.162162162	0.280487805	0.550724638	0.392405063	0.373333333	0.394736842	0.410958904	0.315789474	0.515151515	0.807017544	0.151898734	0.402597403	0.405405405	0.480519481	0.067307692	0.162162162	0.37037037	0.303797468	0.094339623	0.373333333	0.089108911	0.671875	0.382716049	0.156626506	0.405405405	0.087912088	0.542857143	0.375	0.070707071	0.298701299	0.515151515	0.625	0.709677419	0.375	0.410958904	0.807017544	1	0.405405405	0.088607595	0.507462687	0.5	0.507462687	0.253012048	0.542857143	0.378378378	0.37037037	0.515151515	0.382716049	0.294871795	0.545454545	0.397435897	0.793103448	0.472222222	0.682539683	0.507462687	0.542857143	0.507462687	0.807017544	0.515151515	0.273809524	0.097560976	0.682539683	0.432432432	0.405405405	0.371794872	0.410958904	0.676923077	0.105263158	0.141176471	0.807017544	0.606060606	0.410958904	0.410958904	0.515151515	0.141176471	0.105263158	0.380952381	0.405405405	0.093023256	0.445945946	0.515151515	0.405405405	0.337209302	0.083333333	0.375	0.479452055	0.507462687	0.096385542	0.405405405	0.507462687	0.405405405	0.157303371	0.630769231	0.681818182	0.537313433	0.793103448	0.416666667	0.375	0.101123596	0.405405405	0.294871795	0.101123596	0.273809524	0.666666667	0.571428571	0.515151515	0.162162162	0.432432432	0.371794872	0.472972973	0.277108434	0.298701299	0.37037037	0.342105263	0.682539683	0.070707071	0.783333333	0.432432432	0.37037037	0.086419753	0.273809524	0.365853659	0.273809524	0.102272727	0.416666667	0.3875	0.682539683	0.405405405	0.807017544	0.402597403	0.410958904	0.73015873	0.273809524	0.793103448	0.294871795	0.472222222	0.382716049	0.292682927	0.458333333	0.273809524	0.397435897	0.410958904	0.204545455	0.285714286	0.416666667	0.298701299	0.141176471	0.1	0.294117647	0.294871795	0.515151515	0.807017544	0.542857143	0.775862069	0.146341463	0.098901099	0.375	0.155844156	0.375	0.544117647	0.363636364	0.666666667	0.472222222	0.273809524	0.625	0.407407407	0.405405405	0.542857143	0.542857143	0.105263158	0.375	1	0.189189189	0.141176471	0.666666667	0.298701299	0.459459459	0.141176471	0.807017544	0.432432432	0.507246377	1	0.486111111	0.682539683	0.285714286	0.625	0.666666667	0.432432432	0.542857143	0.101123596	0.416666667	0.130952381	0.424657534	0.410958904	0.117647059	0.397435897	0.151898734	0.465753425	0.085365854	0.445945946	0.405405405	0.472972973	0.615384615	0.52238806	0.074074074	0.507462687	0.671875	0.189189189	0.375	0.142857143	0.410958904	0.375	0.682539683	0.542857143	0.358024691	0.625	0.397435897	0.094594595	0.37037037	0.585714286	0.432432432	0.261904762	0.294871795	0.666666667	0.544117647	0.515151515	0.162790698	0.405405405	0.615384615	0.273809524	0.088888889	0.666666667	0.155844156	0.402597403	0.112359551	0.294871795	0.405405405	0.542857143	0.373333333	0.459459459	0.507462687	0.375	0.1	0.154761905	0.405405405	0.402597403	0.472222222	0.402597403	0.410958904	0.294871795	0.542857143	0.154761905	0.130952381	0.105263158	0.507462687	0.083333333	0.1	0.294871795	0.285714286	0.381578947	0.507462687	0.507462687	0.432432432	0.445945946	0.157303371	0.402597403	0.083333333	0.405405405	0.315789474	0.807017544	0.087912088	0.315789474	0.405405405	0.096774194	0.298701299	0.141176471	0.542857143	0.542857143	0.542857143	0.542857143	1	0.315789474	0.418918919	0.507462687	0.261904762	0.405405405	0.32	0.405405405	0.544117647	0.703125	0.075949367	0.12345679	0.424657534	0.453333333	0.507462687	0.156626506	0.537313433	0.402597403	0.507462687	0.289156627	0.682539683	0.068181818	0.137931034	0.273809524	0.371794872	0.514705882	0.402597403	1	0.105769231	0.410958904	0.410958904	0.141176471	0.101123596	0.294871795	0.415584416	0.084337349	0.405405405	0.08988764	0.397435897	0.273809524	0.615384615	0.156626506	0.273809524	0.452054795	0.666666667	0.057471264	0.144444444	0.268292683	0.320512821	0.137931034	0.405405405	0.104651163	0.542857143	0.542857143	0.709677419	0.096774194	0.292682927	0.273809524	0.666666667	0.410958904	0.479452055	0.322916667	0.375	0.666666667	0.416666667	0.255813953	0.292682927	0.542857143	0.144578313	0.1125	0.709677419	0.507462687	0.397260274	0.373333333	0.640625	0.094594595	0.405405405	0.515151515	0.151898734	0.410958904	0.479452055	0.294117647	0.397435897	0.127906977	0.357894737	0.542857143	0.515151515	0.1	0.807017544	0.682539683	0.542857143	0.298701299	0.375	0.094594595	0.105882353	0.550724638	0.465753425	0.405405405	0.303797468	0.666666667	0.130952381	0.261904762	0.402597403	0.44	0.452054795	0.397435897	0.405405405	0.131578947	0.73015873	0.542857143	0.1125	0.5	0.086419753	0.273809524	0.162162162	0.432432432	0.445945946	0.544117647	0.666666667	0.375	0.105263158	0.261904762	0.397435897	0.542857143	0.083333333	0.507462687	0.542857143	1	0.615384615	0.043478261	0.666666667	0.807017544	0.298701299	0.141176471	0.793103448	0.375	1	0.542857143	0.405405405	0.397435897	0.273809524	0.682539683	0.402597403	0.098765432	0.405405405	0.666666667	0.088607595	0.445945946	0.807017544	0.565217391	0.416666667	0.44	0.141176471	0.402597403	0.410958904	0.382716049	0.472972973	0.097560976	0.375	0.264367816	0.294871795	0.671875	0.507246377	0.432432432	0.405405405	0.445945946	0.515151515	0.37037037	0.090909091	0.537313433	0.1	0.088607595	0.416666667	0.515151515	0.375
OC(=O)C1=C(CCC1)C(=O)Nc1sc2COCCc2c1-c1nc(no1)C1CC1	0.796610169	0.418918919	0.397435897	0.417721519	0.418918919	0.128205128	0.692307692	0.418918919	0.4	0.125	0.418918919	0.337209302	0.139534884	0.32183908	0.527777778	0.810344828	1	0.375	0.275862069	0.436619718	0.567164179	0.567164179	1	0.388888889	0.422535211	0.131868132	0.547945205	0.38961039	0.584615385	0.24137931	0.796610169	0.796610169	0.279069767	0.796610169	0.71875	0.625	0.34939759	0.569230769	0.402597403	0.392405063	0.157303371	0.415584416	0.686567164	0.38961039	0.558823529	0.128205128	0.407894737	0.626865672	0.382716049	0.567164179	0.5	0.810344828	0.436619718	0.569230769	0.418918919	0.134146341	0.506849315	0.796610169	0.318181818	0.066037736	0.128205128	0.686567164	0.3125	0.082568807	0.567164179	0.076923077	0.415584416	0.701492537	0.139534884	0.796610169	0.10989011	1	0.696969697	0.069306931	0.416666667	0.569230769	0.558823529	0.421052632	0.723076923	0.810344828	0.418918919	0.542857143	0.796610169	0.086419753	0.584615385	0.692307692	0.584615385	0.376623377	0.964285714	0.552238806	0.661764706	0.569230769	0.676470588	0.430555556	0.316455696	0.734375	0.432432432	0.521126761	0.636363636	0.584615385	1	0.584615385	0.418918919	0.569230769	0.379746835	0.095238095	0.636363636	0.588235294	0.796610169	0.557142857	0.779661017	0.5	0.088607595	0.125	0.418918919	0.421052632	0.810344828	0.779661017	0.569230769	0.125	0.088607595	0.340909091	0.796610169	0.090909091	0.493150685	0.59375	0.796610169	0.5	0.068965517	0.723076923	0.447368421	0.584615385	0.120481928	0.796610169	0.584615385	0.796610169	0.153846154	0.542857143	0.506666667	0.5	0.432432432	0.625	0.723076923	0.098901099	0.796610169	0.430555556	0.098901099	0.397435897	0.725806452	0.513513514	0.569230769	0.128205128	0.588235294	0.557142857	0.275862069	0.285714286	0.416666667	0.661764706	0.368421053	0.636363636	0.08	0.493150685	0.588235294	0.661764706	0.097560976	0.397435897	0.561643836	0.397435897	0.112359551	0.625	0.569444444	0.636363636	0.796610169	0.418918919	0.506849315	0.779661017	0.3875	0.397435897	0.432432432	0.430555556	0.5	0.676470588	0.333333333	0.407894737	0.397435897	0.520547945	0.779661017	0.213483146	0.325301205	0.625	0.436619718	0.125	0.111111111	0.4	0.430555556	0.59375	0.418918919	1	0.418918919	0.129411765	0.108695652	0.723076923	0.109756098	0.723076923	0.783333333	0.29787234	0.725806452	0.5	0.397435897	0.558823529	0.333333333	0.796610169	1	1	0.088607595	0.696969697	0.542857143	0.153846154	0.137931034	0.725806452	0.436619718	0.428571429	0.125	0.438356164	0.588235294	0.308641975	0.542857143	0.282352941	0.636363636	0.325301205	0.582089552	0.754098361	0.588235294	1	0.075268817	0.625	0.114942529	0.492957746	0.810344828	0.102272727	0.707692308	0.134146341	0.513888889	0.096385542	0.493150685	0.796610169	0.275862069	0.573529412	0.3	0.05952381	0.584615385	0.415584416	0.153846154	0.723076923	0.127659574	0.810344828	0.696969697	0.636363636	1	0.513513514	0.558823529	0.520547945	0.092105263	0.661764706	0.395061728	0.588235294	0.384615385	0.430555556	0.754098361	0.783333333	0.569230769	0.146067416	0.796610169	0.426666667	0.397435897	0.086956522	0.754098361	0.109756098	0.506849315	0.134831461	0.430555556	0.796610169	1	0.567164179	0.428571429	0.584615385	0.696969697	0.111111111	0.137931034	0.796610169	0.506849315	0.521126761	0.506849315	0.779661017	0.430555556	1	0.137931034	0.114942529	0.088607595	0.584615385	0.081632653	0.111111111	0.430555556	0.325301205	0.304878049	0.584615385	0.584615385	0.588235294	0.379746835	0.153846154	0.506849315	0.107142857	0.796610169	0.436619718	0.418918919	0.086021505	0.436619718	0.796610169	0.083333333	0.416666667	0.125	0.964285714	1	1	1	0.542857143	0.436619718	0.646153846	0.584615385	0.367088608	0.796610169	0.422535211	0.796610169	0.783333333	0.3875	0.101265823	0.148148148	0.492957746	0.337349398	0.584615385	0.139534884	0.5	0.506849315	0.584615385	0.415584416	0.636363636	0.043478261	0.134831461	0.397435897	0.557142857	0.3125	0.506849315	0.542857143	0.103773585	0.640625	0.779661017	0.125	0.098901099	0.430555556	0.5	0.082352941	0.796610169	0.1	0.520547945	0.397435897	0.407894737	0.113636364	0.397435897	0.384615385	0.725806452	0.056179775	0.141304348	0.277108434	0.363636364	0.134831461	0.796610169	0.102272727	0.964285714	1	0.421052632	0.094736842	0.402597403	0.397435897	0.725806452	0.779661017	0.447368421	0.433333333	0.696969697	0.754098361	0.625	0.358024691	0.384615385	0.964285714	0.168674699	0.096385542	0.421052632	0.584615385	0.552238806	0.567164179	0.38961039	0.092105263	0.796610169	0.59375	0.134146341	0.810344828	0.447368421	0.417721519	0.520547945	0.112359551	0.284313725	0.964285714	0.569230769	0.122222222	0.418918919	0.636363636	1	0.416666667	0.723076923	0.092105263	0.11627907	0.626865672	0.513888889	0.796610169	0.3125	0.754098361	0.114942529	0.384615385	0.506849315	0.358024691	0.384615385	0.520547945	0.796610169	0.113924051	0.3875	1	0.096385542	0.71875	0.097560976	0.379746835	0.128205128	0.588235294	0.493150685	0.783333333	0.754098361	0.723076923	0.088607595	0.384615385	0.734375	1	0.107142857	0.584615385	1	0.542857143	0.573529412	0.031578947	0.754098361	0.418918919	0.416666667	0.125	0.432432432	0.696969697	0.542857143	1	0.796610169	0.520547945	0.397435897	0.636363636	0.506849315	0.083333333	0.796610169	0.754098361	0.086419753	0.493150685	0.418918919	0.375	0.625	0.375	0.125	0.527777778	0.779661017	0.676470588	0.275862069	0.082352941	0.723076923	0.317647059	0.430555556	0.415584416	0.308641975	0.565217391	0.796610169	0.493150685	0.569230769	0.686567164	0.089108911	0.5	0.111111111	0.086419753	0.625	0.569230769	0.723076923
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
OC(=O)[C@@H]1CCCN1C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	0.646153846	0.492957746	0.25	0.269662921	0.492957746	0.141025641	0.3875	0.432432432	0.284090909	0.315789474	0.492957746	0.318181818	0.151162791	0.288888889	0.353658537	0.630769231	0.520547945	0.37037037	0.272727273	0.320512821	0.452054795	0.452054795	0.520547945	0.326315789	0.342105263	0.268292683	0.561643836	0.270588235	0.464788732	0.238636364	0.646153846	0.646153846	0.233333333	0.646153846	0.37037037	0.640625	0.547945205	0.471428571	0.252873563	0.48	0.181818182	0.279069767	0.52	0.270588235	0.646153846	0.141025641	0.255813953	0.392405063	0.765625	0.452054795	0.513888889	0.630769231	0.337662338	0.471428571	0.492957746	0.342857143	0.982142857	0.646153846	0.3	0.065420561	0.141025641	0.5	0.325	0.091743119	0.452054795	0.086538462	0.294117647	0.493506494	0.337837838	0.646153846	0.096774194	0.520547945	0.527027027	0.068627451	0.337662338	0.471428571	0.646153846	0.297619048	0.506666667	0.630769231	0.492957746	0.397435897	0.646153846	0.085365854	0.464788732	0.3875	0.464788732	0.258823529	0.541666667	0.458333333	0.52	0.471428571	0.513157895	0.333333333	0.346153846	0.513513514	0.507042254	0.379746835	0.397435897	0.464788732	0.520547945	0.464788732	0.492957746	0.471428571	0.264367816	0.094117647	0.397435897	0.26744186	0.646153846	0.486486486	0.65625	0.555555556	0.101265823	0.315789474	0.492957746	0.493150685	0.630769231	0.65625	0.471428571	0.315789474	0.101265823	0.586666667	0.646153846	0.08988764	0.294117647	0.450704225	0.646153846	0.404761905	0.08045977	0.506666667	0.3875	0.464788732	0.093023256	0.646153846	0.464788732	0.646153846	0.341772152	0.329268293	0.628571429	0.514285714	0.507042254	0.640625	0.506666667	0.086021505	0.646153846	0.333333333	0.086021505	0.25	0.384615385	0.506666667	0.471428571	0.141025641	0.26744186	0.486486486	0.272727273	0.238636364	0.337662338	0.52	0.381578947	0.397435897	0.068627451	0.358024691	0.26744186	0.52	0.096385542	0.25	0.533333333	0.25	0.111111111	0.640625	0.540540541	0.397435897	0.646153846	0.492957746	0.982142857	0.65625	0.382716049	0.25	0.507042254	0.333333333	0.297619048	0.513157895	0.282352941	0.44	0.25	1	0.65625	0.252873563	0.275862069	0.640625	0.320512821	0.315789474	0.109756098	0.284090909	0.333333333	0.450704225	0.492957746	0.520547945	0.492957746	0.276315789	0.095744681	0.506666667	0.12195122	0.506666667	0.5	0.268041237	0.384615385	0.297619048	0.25	0.646153846	0.344827586	0.646153846	0.520547945	0.520547945	0.101265823	0.527027027	0.397435897	0.378787879	0.136363636	0.384615385	0.320512821	0.3875	0.315789474	0.472222222	0.26744186	0.371794872	0.397435897	0.279069767	0.397435897	0.275862069	0.621212121	0.367088608	0.26744186	0.520547945	0.097826087	0.640625	0.256410256	0.507042254	0.630769231	0.113636364	0.534246575	0.342857143	0.375	0.095238095	0.294117647	0.646153846	0.272727273	0.661538462	0.363636364	0.058823529	0.464788732	0.294117647	0.378787879	0.506666667	0.114583333	0.630769231	0.527027027	0.397435897	0.520547945	0.361445783	0.646153846	1	0.090909091	0.52	0.373493976	0.26744186	0.252873563	0.333333333	0.367088608	0.5	0.471428571	0.337662338	0.646153846	0.459459459	0.25	0.074468085	0.367088608	0.12195122	0.982142857	0.133333333	0.333333333	0.646153846	0.520547945	0.452054795	0.3875	0.464788732	0.527027027	0.109756098	0.333333333	0.646153846	0.982142857	0.379746835	0.982142857	0.65625	0.333333333	0.520547945	0.333333333	0.256410256	0.101265823	0.464788732	0.07	0.109756098	0.333333333	0.275862069	0.367088608	0.464788732	0.464788732	0.26744186	0.375	0.341772152	0.982142857	0.093023256	0.646153846	0.337662338	0.492957746	0.085106383	0.337662338	0.646153846	0.09375	0.337662338	0.315789474	0.541666667	0.520547945	0.520547945	0.520547945	0.397435897	0.337662338	0.588235294	0.464788732	0.26744186	0.646153846	0.342105263	0.646153846	0.5	0.382716049	0.086419753	0.13253012	0.507042254	0.454545455	0.464788732	0.337837838	0.514285714	0.982142857	0.464788732	0.279069767	0.397435897	0.043010753	0.324675325	0.25	0.486486486	0.341772152	0.982142857	0.397435897	0.113207547	0.65625	0.65625	0.315789474	0.086021505	0.333333333	0.931034483	0.081395349	0.646153846	0.098901099	1	0.25	0.479452055	0.125	0.25	0.415584416	0.384615385	0.055555556	0.325	0.273809524	0.376623377	0.324675325	0.646153846	0.088888889	0.541666667	0.520547945	0.297619048	0.09375	0.252873563	0.25	0.384615385	0.65625	0.3875	0.428571429	0.527027027	0.367088608	0.640625	0.261363636	0.26744186	0.541666667	0.180722892	0.12195122	0.297619048	0.464788732	0.458333333	0.452054795	0.459459459	0.090909091	0.646153846	0.450704225	0.342857143	0.630769231	0.3875	0.269662921	1	0.123595506	0.419354839	0.541666667	0.471428571	0.108695652	0.492957746	0.397435897	0.520547945	0.337662338	0.506666667	0.090909091	0.102272727	0.392405063	0.375	0.646153846	0.325	0.367088608	0.256410256	0.252873563	0.982142857	0.3875	0.415584416	1	0.646153846	0.126582278	0.382716049	0.520547945	0.12195122	0.37037037	0.096385542	0.264367816	0.141025641	0.26744186	0.294117647	0.5	0.367088608	0.506666667	0.101265823	0.252873563	0.513513514	0.520547945	0.093023256	0.464788732	0.520547945	0.397435897	0.661538462	0.042105263	0.367088608	0.492957746	0.337662338	0.315789474	0.507042254	0.527027027	0.397435897	0.520547945	0.646153846	1	0.25	0.397435897	0.982142857	0.095238095	0.646153846	0.367088608	0.085365854	0.294117647	0.492957746	0.423076923	0.640625	0.321428571	0.315789474	0.947368421	0.65625	0.513157895	0.272727273	0.094117647	0.506666667	0.527027027	0.333333333	0.294117647	0.371794872	0.282352941	0.646153846	0.294117647	0.471428571	0.5	0.077669903	0.514285714	0.109756098	0.085365854	0.640625	0.471428571	0.506666667
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CC(F)(F)CCc12	0.418918919	0.283950617	1	0.656716418	0.283950617	0.115384615	0.397435897	0.350649351	0.632352941	0.113636364	0.283950617	0.407407407	0.154761905	0.357142857	0.626865672	0.424657534	0.397435897	0.329268293	0.666666667	0.771929825	0.444444444	0.444444444	0.397435897	0.215686275	0.515151515	0.108695652	0.287356322	0.796610169	0.47826087	0.426666667	0.418918919	0.418918919	0.73015873	0.418918919	0.415584416	0.303797468	0.321428571	0.463768116	0.725806452	0.297619048	0.120879121	0.661538462	0.4	0.796610169	0.25	0.115384615	0.827586207	0.301204819	0.261363636	0.444444444	0.320987654	0.424657534	0.53030303	0.463768116	0.283950617	0.12195122	0.238636364	0.418918919	0.306818182	0.076923077	0.115384615	0.454545455	0.552238806	0.158415842	0.444444444	0.099009901	0.459459459	0.395061728	0.127906977	0.418918919	0.098901099	0.397435897	0.563380282	0.080808081	0.74137931	0.463768116	0.25	0.304878049	0.585714286	0.424657534	0.283950617	0.273809524	0.418918919	0.0875	0.47826087	0.397435897	0.47826087	0.666666667	0.379746835	0.430555556	0.435897436	0.463768116	0.37804878	0.75862069	0.337662338	0.41025641	0.296296296	0.528571429	0.304878049	0.47826087	0.397435897	0.47826087	0.283950617	0.463768116	0.963636364	0.096385542	0.304878049	0.698412698	0.418918919	0.44	0.405405405	0.25	0.08974359	0.113636364	0.283950617	0.273809524	0.424657534	0.405405405	0.463768116	0.113636364	0.08974359	0.360465116	0.418918919	0.091954023	0.5	0.485294118	0.418918919	0.397590361	0.108433735	0.585714286	0.472972973	0.47826087	0.135802469	0.418918919	0.47826087	0.418918919	0.130434783	0.320987654	0.258426966	0.333333333	0.296296296	0.303797468	0.585714286	0.112359551	0.418918919	0.75862069	0.112359551	1	0.432432432	0.3875	0.463768116	0.115384615	0.698412698	0.44	0.666666667	0.597014925	0.74137931	0.435897436	0.373333333	0.304878049	0.091836735	0.270588235	0.698412698	0.435897436	0.085365854	1	0.298850575	1	0.101123596	0.303797468	0.302325581	0.304878049	0.418918919	0.283950617	0.238636364	0.405405405	0.428571429	1	0.296296296	0.75862069	0.3375	0.37804878	0.597014925	0.325	1	0.25	0.405405405	0.188888889	0.73015873	0.303797468	0.771929825	0.113636364	0.098765432	0.632352941	0.75862069	0.485294118	0.283950617	0.397435897	0.283950617	0.117647059	0.10989011	0.585714286	0.097560976	0.585714286	0.277108434	0.32967033	0.432432432	0.3375	1	0.25	0.277777778	0.418918919	0.397435897	0.397435897	0.08974359	0.563380282	0.273809524	0.141025641	0.152941176	0.432432432	0.771929825	0.345679012	0.113636364	0.3	0.698412698	0.5	0.273809524	0.542857143	0.304878049	0.73015873	0.265060241	0.452054795	0.698412698	0.397435897	0.1	0.303797468	0.103448276	0.329113924	0.424657534	0.090909091	0.392405063	0.12195122	0.636363636	0.084337349	0.5	0.418918919	0.666666667	0.261904762	0.320512821	0.113924051	0.47826087	0.459459459	0.141025641	0.585714286	0.117021277	0.424657534	0.563380282	0.304878049	0.397435897	0.608695652	0.25	0.25	0.093333333	0.435897436	0.417721519	0.698412698	0.754098361	0.75862069	0.452054795	0.277108434	0.463768116	0.134831461	0.418918919	0.277108434	1	0.112359551	0.452054795	0.097560976	0.238636364	0.123595506	0.75862069	0.418918919	0.397435897	0.444444444	0.345679012	0.47826087	0.563380282	0.098765432	0.126436782	0.418918919	0.238636364	0.528571429	0.238636364	0.405405405	0.75862069	0.397435897	0.126436782	0.103448276	0.08974359	0.47826087	0.105263158	0.098765432	0.75862069	0.73015873	0.492957746	0.47826087	0.47826087	0.698412698	0.317073171	0.130434783	0.238636364	0.095238095	0.418918919	0.53030303	0.283950617	0.111111111	0.53030303	0.418918919	0.084210526	0.74137931	0.113636364	0.379746835	0.397435897	0.397435897	0.397435897	0.273809524	0.53030303	0.358974359	0.47826087	0.725806452	0.418918919	0.515151515	0.418918919	0.277108434	0.428571429	0.102564103	0.135802469	0.329113924	0.294117647	0.47826087	0.127906977	0.333333333	0.238636364	0.47826087	0.661538462	0.304878049	0.06741573	0.111111111	1	0.44	0.507246377	0.238636364	0.273809524	0.137254902	0.316455696	0.405405405	0.113636364	0.112359551	0.75862069	0.235955056	0.083333333	0.418918919	0.088888889	0.25	1	0.261904762	0.102272727	1	0.320987654	0.432432432	0.068965517	0.11827957	0.52173913	0.552238806	0.111111111	0.418918919	0.11627907	0.379746835	0.397435897	0.304878049	0.119565217	0.725806452	1	0.432432432	0.405405405	0.472972973	0.254901961	0.563380282	0.452054795	0.303797468	0.847457627	0.698412698	0.379746835	0.185185185	0.097560976	0.304878049	0.47826087	0.450704225	0.444444444	0.292682927	0.093333333	0.418918919	0.485294118	0.12195122	0.424657534	0.472972973	0.656716418	0.25	0.101123596	0.226415094	0.379746835	0.463768116	0.098901099	0.283950617	0.304878049	0.397435897	0.74137931	0.585714286	0.093333333	0.117647059	0.301204819	0.636363636	0.418918919	0.552238806	0.452054795	0.103448276	0.754098361	0.238636364	0.313253012	0.320987654	0.25	0.418918919	0.101265823	0.428571429	0.397435897	0.097560976	0.415584416	0.085365854	0.963636364	0.115384615	0.698412698	0.5	0.277108434	0.452054795	0.585714286	0.08974359	0.754098361	0.41025641	0.397435897	0.095238095	0.47826087	0.397435897	0.273809524	0.261904762	0.054347826	0.452054795	0.283950617	0.74137931	0.113636364	0.296296296	0.563380282	0.273809524	0.397435897	0.418918919	0.25	1	0.304878049	0.238636364	0.084337349	0.418918919	0.452054795	0.0875	0.5	0.283950617	0.282352941	0.303797468	0.493150685	0.113636364	0.252873563	0.405405405	0.37804878	0.666666667	0.083333333	0.585714286	0.144329897	0.75862069	0.459459459	0.5	0.671875	0.418918919	0.5	0.463768116	0.454545455	0.101010101	0.333333333	0.098765432	0.0875	0.303797468	0.463768116	0.585714286
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.485714286	0.537313433	0.304878049	0.325301205	0.537313433	0.116883117	0.542857143	0.537313433	0.325301205	0.114942529	0.537313433	0.448717949	0.11627907	0.430379747	0.421052632	0.492753623	0.636363636	0.459459459	0.297619048	0.333333333	0.410958904	0.410958904	0.636363636	0.5	0.356164384	0.122222222	0.460526316	0.3125	0.553846154	0.261904762	0.485714286	0.485714286	0.317073171	0.485714286	0.542857143	0.619047619	0.466666667	0.5625	0.325	0.479452055	0.147727273	0.320987654	0.460526316	0.3125	0.444444444	0.116883117	0.3125	0.813559322	0.358024691	0.410958904	0.582089552	0.492753623	0.351351351	0.5625	0.537313433	0.12345679	0.402597403	0.485714286	0.425	0.067307692	0.116883117	0.441558442	0.337662338	0.104761905	0.410958904	0.1	0.445945946	0.454545455	0.129411765	0.485714286	0.1	0.636363636	0.447368421	0.070707071	0.333333333	0.5625	0.444444444	0.472222222	0.447368421	0.492753623	0.537313433	0.682539683	0.485714286	0.088607595	0.553846154	0.542857143	0.553846154	0.283950617	0.636363636	0.416666667	0.441558442	0.5625	0.454545455	0.328947368	0.342105263	0.472972973	0.529411765	0.514285714	1	0.553846154	0.636363636	0.553846154	0.537313433	0.5625	0.304878049	0.097560976	1	0.472222222	0.485714286	0.573529412	0.492753623	0.651515152	0.090909091	0.114942529	0.537313433	0.394736842	0.492753623	0.492753623	0.5625	0.114942529	0.090909091	0.333333333	0.485714286	0.093023256	0.671875	0.5625	0.485714286	0.369047619	0.083333333	0.447368421	0.714285714	0.553846154	0.12345679	0.485714286	0.553846154	0.485714286	0.144444444	0.709677419	0.632352941	0.775862069	0.529411765	0.619047619	0.447368421	0.113636364	0.485714286	0.328947368	0.113636364	0.304878049	0.721311475	0.41025641	0.5625	0.116883117	0.472222222	0.573529412	0.297619048	0.325	0.333333333	0.441558442	0.52238806	1	0.081632653	0.646153846	0.472222222	0.441558442	0.086419753	0.304878049	0.435897436	0.304878049	0.102272727	0.619047619	0.460526316	1	0.485714286	0.537313433	0.402597403	0.492753623	0.493150685	0.304878049	0.529411765	0.328947368	0.709677419	0.454545455	0.472222222	0.478873239	0.304878049	0.397435897	0.492753623	0.204545455	0.459459459	0.619047619	0.333333333	0.114942529	0.1	0.325301205	0.328947368	0.5625	0.537313433	0.636363636	0.537313433	0.13253012	0.111111111	0.447368421	0.1125	0.447368421	0.810344828	0.395348837	0.721311475	0.709677419	0.304878049	0.444444444	0.443037975	0.485714286	0.636363636	0.636363636	0.090909091	0.447368421	0.682539683	0.142857143	0.154761905	0.721311475	0.333333333	0.6875	0.114942529	0.537313433	0.472222222	0.316455696	0.682539683	0.304878049	1	0.459459459	0.444444444	0.721311475	0.472222222	0.636363636	0.088888889	0.619047619	0.117647059	0.625	0.492753623	0.104651163	0.472972973	0.12345679	0.507042254	0.085365854	0.671875	0.485714286	0.297619048	0.438356164	0.342105263	0.0875	0.553846154	0.445945946	0.142857143	0.447368421	0.130434783	0.492753623	0.447368421	1	0.636363636	0.392405063	0.444444444	0.397435897	0.094594595	0.441558442	0.423076923	0.472222222	0.292682927	0.328947368	0.721311475	0.810344828	0.5625	0.136363636	0.485714286	0.4	0.304878049	0.101123596	0.721311475	0.1125	0.402597403	0.137931034	0.328947368	0.485714286	0.636363636	0.410958904	0.6875	0.553846154	0.447368421	0.1	0.127906977	0.485714286	0.402597403	0.514285714	0.402597403	0.492753623	0.328947368	0.636363636	0.127906977	0.117647059	0.090909091	0.553846154	0.094736842	0.1	0.328947368	0.459459459	0.3125	0.553846154	0.553846154	0.472222222	0.465753425	0.144444444	0.402597403	0.096385542	0.485714286	0.351351351	0.537313433	0.1	0.351351351	0.485714286	0.085106383	0.333333333	0.114942529	0.636363636	0.636363636	0.636363636	0.636363636	0.682539683	0.351351351	0.478873239	0.553846154	0.292682927	0.485714286	0.356164384	0.485714286	0.810344828	0.493150685	0.08974359	0.1375	0.625	0.434210526	0.553846154	0.129411765	0.775862069	0.402597403	0.553846154	0.320987654	1	0.056179775	0.112359551	0.304878049	0.573529412	0.320512821	0.402597403	0.682539683	0.105769231	0.609375	0.492753623	0.114942529	0.113636364	0.328947368	0.397435897	0.084337349	0.485714286	0.102272727	0.397435897	0.304878049	0.4	0.11627907	0.304878049	0.472222222	0.721311475	0.057471264	0.119565217	0.283950617	0.492753623	0.112359551	0.485714286	0.117647059	0.636363636	0.636363636	0.472222222	0.120879121	0.325	0.304878049	0.721311475	0.492753623	0.714285714	0.365591398	0.447368421	0.721311475	0.619047619	0.285714286	0.325	0.636363636	0.144578313	0.098765432	0.472222222	0.553846154	0.457142857	0.410958904	0.5	0.094594595	0.485714286	0.5625	0.12345679	0.492753623	0.714285714	0.325301205	0.397435897	0.114942529	0.357894737	0.636363636	0.5625	0.112359551	0.537313433	1	0.636363636	0.333333333	0.447368421	0.094594595	0.119047619	0.813559322	0.507042254	0.485714286	0.337662338	0.721311475	0.117647059	0.292682927	0.402597403	0.459459459	0.472222222	0.397435897	0.485714286	0.116883117	0.493150685	0.636363636	0.098765432	0.542857143	0.086419753	0.304878049	0.116883117	0.472222222	0.671875	0.810344828	0.721311475	0.447368421	0.090909091	0.292682927	0.472972973	0.636363636	0.096385542	0.553846154	0.636363636	0.682539683	0.438356164	0.043478261	0.721311475	0.537313433	0.333333333	0.114942529	0.529411765	0.447368421	0.682539683	0.636363636	0.485714286	0.397435897	0.304878049	1	0.402597403	0.085365854	0.485714286	0.721311475	0.088607595	0.671875	0.537313433	0.479452055	0.619047619	0.5	0.114942529	0.402597403	0.492753623	0.454545455	0.297619048	0.084337349	0.447368421	0.25	0.328947368	0.445945946	0.316455696	0.472222222	0.485714286	0.671875	0.5625	0.441558442	0.102040816	0.775862069	0.1	0.088607595	0.619047619	0.5625	0.447368421
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.630769231	0.5	0.238636364	0.258426966	0.5	0.128205128	0.375	0.438356164	0.272727273	0.32	0.5	0.32183908	0.139534884	0.292134831	0.341463415	0.615384615	0.506849315	0.375	0.275862069	0.307692308	0.438356164	0.438356164	0.506849315	0.329787234	0.328947368	0.271604938	0.569444444	0.258823529	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.358024691	0.650793651	0.555555556	0.457142857	0.24137931	0.486486486	0.183908046	0.26744186	0.506666667	0.258823529	0.65625	0.128205128	0.244186047	0.397435897	0.75	0.438356164	0.5	0.615384615	0.324675325	0.457142857	0.5	0.347826087	1	0.630769231	0.303370787	0.066037736	0.128205128	0.486842105	0.329113924	0.092592593	0.438356164	0.087378641	0.297619048	0.480519481	0.342465753	0.630769231	0.097826087	0.506849315	0.513513514	0.069306931	0.324675325	0.457142857	0.65625	0.301204819	0.493333333	0.615384615	0.5	0.402597403	0.630769231	0.086419753	0.450704225	0.375	0.450704225	0.247058824	0.527777778	0.444444444	0.506666667	0.457142857	0.5	0.320512821	0.350649351	0.5	0.492957746	0.367088608	0.402597403	0.450704225	0.506849315	0.450704225	0.5	0.457142857	0.252873563	0.095238095	0.402597403	0.255813953	0.630769231	0.493150685	0.640625	0.563380282	0.102564103	0.32	0.5	0.479452055	0.615384615	0.640625	0.457142857	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.436619718	0.630769231	0.392857143	0.081395349	0.493333333	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.52173913	0.492957746	0.650793651	0.493333333	0.086956522	0.630769231	0.320512821	0.086956522	0.238636364	0.371794872	0.513513514	0.457142857	0.128205128	0.255813953	0.493150685	0.275862069	0.24137931	0.324675325	0.506666667	0.386666667	0.402597403	0.069306931	0.3625	0.255813953	0.506666667	0.097560976	0.238636364	0.540540541	0.238636364	0.112359551	0.650793651	0.547945205	0.402597403	0.630769231	0.5	1	0.640625	0.3875	0.238636364	0.492957746	0.320512821	0.301204819	0.5	0.285714286	0.426666667	0.238636364	0.982142857	0.640625	0.255813953	0.279069767	0.650793651	0.307692308	0.32	0.111111111	0.272727273	0.320512821	0.436619718	0.5	0.506849315	0.5	0.28	0.096774194	0.493333333	0.12345679	0.493333333	0.507042254	0.270833333	0.371794872	0.301204819	0.238636364	0.65625	0.348837209	0.630769231	0.506849315	0.506849315	0.102564103	0.513513514	0.402597403	0.384615385	0.137931034	0.371794872	0.307692308	0.392405063	0.32	0.478873239	0.255813953	0.358974359	0.402597403	0.282352941	0.402597403	0.279069767	0.630769231	0.35443038	0.255813953	0.506849315	0.098901099	0.650793651	0.25974026	0.514285714	0.615384615	0.114942529	0.520547945	0.347826087	0.3625	0.096385542	0.297619048	0.630769231	0.275862069	0.646153846	0.368421053	0.05952381	0.450704225	0.297619048	0.384615385	0.493333333	0.115789474	0.615384615	0.513513514	0.402597403	0.506849315	0.34939759	0.65625	0.982142857	0.092105263	0.506666667	0.37804878	0.255813953	0.24137931	0.320512821	0.35443038	0.507042254	0.457142857	0.342105263	0.630769231	0.465753425	0.238636364	0.075268817	0.35443038	0.12345679	1	0.134831461	0.320512821	0.630769231	0.506849315	0.438356164	0.392405063	0.450704225	0.513513514	0.111111111	0.337837838	0.630769231	1	0.367088608	1	0.640625	0.320512821	0.506849315	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.35443038	0.450704225	0.450704225	0.255813953	0.379746835	0.346153846	1	0.094117647	0.630769231	0.324675325	0.5	0.086021505	0.324675325	0.630769231	0.094736842	0.324675325	0.32	0.527777778	0.506849315	0.506849315	0.506849315	0.402597403	0.324675325	0.597014925	0.450704225	0.255813953	0.630769231	0.328947368	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.514285714	0.460526316	0.450704225	0.342465753	0.52173913	1	0.450704225	0.26744186	0.402597403	0.043478261	0.328947368	0.238636364	0.493150685	0.346153846	1	0.402597403	0.103773585	0.640625	0.640625	0.32	0.086956522	0.320512821	0.947368421	0.082352941	0.630769231	0.1	0.982142857	0.238636364	0.486111111	0.126436782	0.238636364	0.402597403	0.371794872	0.056179775	0.329113924	0.277108434	0.381578947	0.328947368	0.630769231	0.08988764	0.527777778	0.506849315	0.301204819	0.094736842	0.24137931	0.238636364	0.371794872	0.640625	0.392405063	0.433333333	0.513513514	0.35443038	0.650793651	0.25	0.255813953	0.527777778	0.182926829	0.12345679	0.301204819	0.450704225	0.444444444	0.438356164	0.465753425	0.092105263	0.630769231	0.436619718	0.347826087	0.615384615	0.392405063	0.258426966	0.982142857	0.125	0.423913043	0.527777778	0.457142857	0.10989011	0.5	0.402597403	0.506849315	0.324675325	0.493333333	0.092105263	0.103448276	0.397435897	0.3625	0.630769231	0.329113924	0.35443038	0.25974026	0.24137931	1	0.392405063	0.402597403	0.982142857	0.630769231	0.128205128	0.3875	0.506849315	0.12345679	0.358024691	0.097560976	0.252873563	0.128205128	0.255813953	0.297619048	0.507042254	0.35443038	0.493333333	0.102564103	0.24137931	0.5	0.506849315	0.094117647	0.450704225	0.506849315	0.402597403	0.646153846	0.042553191	0.35443038	0.5	0.324675325	0.32	0.492957746	0.513513514	0.402597403	0.506849315	0.630769231	0.982142857	0.238636364	0.402597403	1	0.096385542	0.630769231	0.35443038	0.086419753	0.297619048	0.5	0.428571429	0.650793651	0.325301205	0.32	0.964285714	0.640625	0.5	0.275862069	0.095238095	0.493333333	0.534246575	0.320512821	0.297619048	0.358974359	0.270588235	0.630769231	0.297619048	0.457142857	0.486842105	0.078431373	0.52173913	0.111111111	0.086419753	0.650793651	0.457142857	0.493333333
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCC1c2ccccc2-c2ccccc12)c1ccccc1	0.0875	0.102564103	0.084337349	0.107142857	0.102564103	0.468085106	0.070588235	0.131578947	0.107142857	0.176470588	0.102564103	0.156626506	0.144927536	0.090909091	0.070588235	0.088607595	0.083333333	0.083333333	0.108433735	0.092105263	0.075	0.075	0.083333333	0.127659574	0.078947368	0.150684932	0.119047619	0.086419753	0.076923077	0.126582278	0.0875	0.0875	0.12345679	0.0875	0.070588235	0.08974359	0.094117647	0.077922078	0.072289157	0.166666667	0.166666667	0.097560976	0.08045977	0.086419753	0.101265823	0.468085106	0.086419753	0.084337349	0.094117647	0.075	0.085365854	0.088607595	0.077922078	0.077922078	0.102564103	0.213114754	0.096385542	0.0875	0.102272727	0.146341463	0.468085106	0.08045977	0.131578947	0.137931034	0.075	0.17721519	0.111111111	0.091954023	0.179104478	0.0875	0.123287671	0.083333333	0.081395349	0.155844156	0.092105263	0.077922078	0.101265823	0.098765432	0.081395349	0.088607595	0.102564103	0.098765432	0.0875	0.533333333	0.076923077	0.070588235	0.076923077	0.101265823	0.083333333	0.075949367	0.08045977	0.077922078	0.091954023	0.090909091	0.103896104	0.082352941	0.101265823	0.072289157	0.085365854	0.076923077	0.083333333	0.076923077	0.102564103	0.077922078	0.084337349	0.489795918	0.085365854	0.085365854	0.0875	0.084337349	0.088607595	0.095238095	0.595238095	0.176470588	0.102564103	0.098765432	0.088607595	0.088607595	0.077922078	0.176470588	0.595238095	0.087912088	0.0875	0.4	0.097560976	0.077922078	0.0875	0.113636364	0.174603175	0.081395349	0.083333333	0.076923077	0.174603175	0.0875	0.076923077	0.0875	0.146666667	0.126582278	0.093023256	0.088607595	0.101265823	0.08974359	0.081395349	0.14084507	0.0875	0.090909091	0.14084507	0.084337349	0.073170732	0.094117647	0.077922078	0.468085106	0.085365854	0.084337349	0.108433735	0.126582278	0.092105263	0.08045977	0.08974359	0.085365854	0.141025641	0.111111111	0.085365854	0.08045977	0.448979592	0.084337349	0.130952381	0.084337349	0.428571429	0.08974359	0.119047619	0.085365854	0.0875	0.102564103	0.096385542	0.088607595	0.095238095	0.084337349	0.101265823	0.090909091	0.085365854	0.091954023	0.098765432	0.1	0.084337349	0.095238095	0.088607595	0.098765432	0.096385542	0.08974359	0.092105263	0.176470588	0.448979592	0.107142857	0.090909091	0.077922078	0.102564103	0.083333333	0.102564103	0.184615385	0.169014085	0.081395349	0.44	0.081395349	0.086419753	0.084210526	0.073170732	0.085365854	0.084337349	0.101265823	0.102272727	0.0875	0.083333333	0.083333333	0.595238095	0.081395349	0.098765432	0.14516129	0.15942029	0.073170732	0.092105263	0.083333333	0.176470588	0.102564103	0.085365854	0.115384615	0.098765432	0.111111111	0.085365854	0.096385542	0.101265823	0.073170732	0.085365854	0.083333333	0.246153846	0.08974359	0.181818182	0.0875	0.088607595	0.591836735	0.082352941	0.213114754	0.071428571	0.44	0.097560976	0.0875	0.108433735	0.1	0.103896104	0.147540984	0.076923077	0.111111111	0.14516129	0.081395349	0.115384615	0.088607595	0.081395349	0.085365854	0.083333333	0.068965517	0.101265823	0.095238095	0.523809524	0.08045977	0.093023256	0.085365854	0.085365854	0.090909091	0.073170732	0.086419753	0.077922078	0.136986301	0.0875	0.1	0.084337349	0.14084507	0.073170732	0.44	0.096385542	0.138888889	0.090909091	0.0875	0.083333333	0.075	0.083333333	0.076923077	0.081395349	0.448979592	0.176470588	0.0875	0.096385542	0.072289157	0.096385542	0.088607595	0.090909091	0.083333333	0.176470588	0.181818182	0.595238095	0.076923077	0.115384615	0.448979592	0.090909091	0.096385542	0.113924051	0.076923077	0.076923077	0.085365854	0.084337349	0.146666667	0.096385542	0.174603175	0.0875	0.077922078	0.102564103	0.154929577	0.077922078	0.0875	0.49122807	0.092105263	0.176470588	0.083333333	0.083333333	0.083333333	0.083333333	0.098765432	0.077922078	0.073170732	0.076923077	0.085365854	0.0875	0.078947368	0.0875	0.086419753	0.095238095	0.172413793	0.138461538	0.0875	0.12195122	0.076923077	0.196969697	0.088607595	0.096385542	0.076923077	0.097560976	0.085365854	0.166666667	0.154929577	0.084337349	0.084337349	0.116883117	0.096385542	0.098765432	0.101123596	0.088607595	0.088607595	0.176470588	0.14084507	0.090909091	0.095238095	0.431372549	0.0875	0.403508772	0.095238095	0.084337349	0.1	0.385964912	0.084337349	0.1125	0.073170732	0.119402985	0.146666667	0.115384615	0.102564103	0.154929577	0.0875	0.2	0.083333333	0.083333333	0.098765432	0.164383562	0.072289157	0.084337349	0.073170732	0.088607595	0.083333333	0.111111111	0.081395349	0.073170732	0.08974359	0.083333333	0.072289157	0.083333333	0.114285714	0.531914894	0.098765432	0.076923077	0.075949367	0.075	0.113924051	0.523809524	0.0875	0.077922078	0.213114754	0.088607595	0.083333333	0.107142857	0.095238095	0.454545455	0.154639175	0.083333333	0.077922078	0.171428571	0.102564103	0.085365854	0.083333333	0.092105263	0.081395349	0.523809524	0.149253731	0.084337349	0.071428571	0.0875	0.131578947	0.073170732	0.181818182	0.085365854	0.096385542	0.083333333	0.1125	0.095238095	0.0875	0.642857143	0.095238095	0.083333333	0.531914894	0.070588235	0.448979592	0.084337349	0.468085106	0.085365854	0.097560976	0.086419753	0.073170732	0.081395349	0.595238095	0.085365854	0.082352941	0.083333333	0.174603175	0.076923077	0.083333333	0.098765432	0.1	0.112676056	0.073170732	0.102564103	0.092105263	0.176470588	0.101265823	0.081395349	0.098765432	0.083333333	0.0875	0.095238095	0.084337349	0.085365854	0.096385542	1	0.0875	0.073170732	0.468085106	0.097560976	0.102564103	0.166666667	0.08974359	0.12345679	0.176470588	0.096385542	0.088607595	0.091954023	0.108433735	0.622222222	0.081395349	0.148148148	0.090909091	0.111111111	0.115384615	0.085365854	0.0875	0.097560976	0.077922078	0.08045977	0.1375	0.088607595	0.448979592	0.468085106	0.08974359	0.077922078	0.081395349
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1noc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2COCCc12	0.584615385	0.52238806	0.452054795	0.434210526	0.52238806	0.118421053	0.725806452	0.569230769	0.415584416	0.103448276	0.52238806	0.435897436	0.144578313	0.435897436	0.573529412	0.59375	0.754098361	0.507042254	0.285714286	0.5	0.59375	0.59375	0.754098361	0.487804878	0.507692308	0.098901099	0.41025641	0.444444444	0.785714286	0.25	0.584615385	0.584615385	0.320987654	0.584615385	0.754098361	0.442857143	0.434210526	0.767857143	0.478873239	0.486111111	0.111111111	0.432432432	0.527777778	0.444444444	0.391891892	0.118421053	0.464788732	0.582089552	0.3625	0.59375	0.438356164	0.59375	0.523076923	0.767857143	0.52238806	0.111111111	0.35443038	0.584615385	0.4125	0.067961165	0.118421053	0.527777778	0.36	0.105769231	0.59375	0.09	0.432432432	0.541666667	0.117647059	0.584615385	0.101123596	0.754098361	0.513888889	0.071428571	0.47761194	0.767857143	0.391891892	0.458333333	0.535211268	0.59375	0.52238806	0.666666667	0.584615385	0.075949367	0.785714286	0.725806452	0.785714286	0.410958904	0.725806452	0.578125	0.506849315	0.767857143	0.520547945	0.492537313	0.346666667	0.565217391	0.537313433	0.693548387	0.721311475	0.785714286	0.754098361	0.785714286	0.52238806	0.767857143	0.432432432	0.085365854	0.721311475	0.666666667	0.584615385	0.394736842	0.569230769	0.611940299	0.077922078	0.103448276	0.52238806	0.4	0.59375	0.569230769	0.767857143	0.103448276	0.077922078	0.32183908	0.584615385	0.081395349	0.472222222	0.8	0.584615385	0.52	0.084337349	0.535211268	0.507042254	0.785714286	0.125	0.584615385	0.785714286	0.584615385	0.120879121	0.721311475	0.617647059	0.569230769	0.537313433	0.442857143	0.535211268	0.114942529	0.584615385	0.492537313	0.114942529	0.452054795	0.962264151	0.3625	0.767857143	0.118421053	0.666666667	0.394736842	0.285714286	0.329113924	0.47761194	0.506849315	0.364864865	0.721311475	0.082474227	0.630769231	0.666666667	0.506849315	0.074074074	0.452054795	0.405063291	0.452054795	0.090909091	0.442857143	0.428571429	0.721311475	0.584615385	0.52238806	0.35443038	0.569230769	0.479452055	0.452054795	0.537313433	0.492537313	0.5	0.520547945	0.3125	0.529411765	0.452054795	0.367088608	0.569230769	0.220930233	0.304878049	0.442857143	0.5	0.103448276	0.0875	0.415584416	0.492537313	0.8	0.52238806	0.754098361	0.52238806	0.107142857	0.1	0.535211268	0.1	0.535211268	0.575757576	0.4	0.962264151	0.5	0.452054795	0.391891892	0.448717949	0.584615385	0.754098361	0.754098361	0.077922078	0.513888889	0.666666667	0.12987013	0.156626506	0.962264151	0.5	0.486111111	0.103448276	0.545454545	0.666666667	0.320512821	0.666666667	0.292682927	0.721311475	0.304878049	0.410958904	1	0.666666667	0.754098361	0.077777778	0.442857143	0.093023256	0.450704225	0.59375	0.08045977	0.542857143	0.111111111	0.682539683	0.073170732	0.472222222	0.584615385	0.285714286	0.405405405	0.328947368	0.088607595	0.785714286	0.432432432	0.12987013	0.535211268	0.131868132	0.59375	0.513888889	0.721311475	0.754098361	0.557142857	0.391891892	0.367088608	0.081081081	0.506849315	0.392405063	0.666666667	0.438356164	0.492537313	1	0.575757576	0.767857143	0.125	0.584615385	0.405405405	0.452054795	0.102272727	1	0.1	0.35443038	0.126436782	0.492537313	0.584615385	0.754098361	0.59375	0.486111111	0.785714286	0.513888889	0.0875	0.11627907	0.584615385	0.35443038	0.693548387	0.35443038	0.569230769	0.492537313	0.754098361	0.11627907	0.093023256	0.077922078	0.785714286	0.095744681	0.0875	0.492537313	0.304878049	0.316455696	0.785714286	0.785714286	0.666666667	0.514285714	0.120879121	0.35443038	0.097560976	0.584615385	0.523076923	0.52238806	0.101123596	0.523076923	0.584615385	0.074468085	0.47761194	0.103448276	0.725806452	0.754098361	0.754098361	0.754098361	0.666666667	0.523076923	0.507246377	0.785714286	0.418918919	0.584615385	0.507692308	0.584615385	0.575757576	0.479452055	0.090909091	0.139240506	0.450704225	0.459459459	0.785714286	0.117647059	0.569230769	0.35443038	0.785714286	0.432432432	0.721311475	0.056818182	0.101123596	0.452054795	0.394736842	0.324675325	0.35443038	0.666666667	0.128712871	0.457142857	0.569230769	0.103448276	0.114942529	0.492537313	0.35	0.072289157	0.584615385	0.078651685	0.367088608	0.452054795	0.386666667	0.104651163	0.452054795	0.52173913	0.962264151	0.058139535	0.108695652	0.320512821	0.342105263	0.101123596	0.584615385	0.105882353	0.725806452	0.754098361	0.458333333	0.10989011	0.478873239	0.452054795	0.962264151	0.569230769	0.507042254	0.340425532	0.513888889	1	0.442857143	0.407894737	0.458333333	0.725806452	0.175	0.086419753	0.458333333	0.785714286	0.603174603	0.59375	0.507246377	0.081081081	0.584615385	0.8	0.111111111	0.59375	0.507042254	0.434210526	0.367088608	0.090909091	0.347368421	0.725806452	0.767857143	0.101123596	0.52238806	0.721311475	0.754098361	0.47761194	0.535211268	0.081081081	0.120481928	0.582089552	0.682539683	0.584615385	0.36	1	0.093023256	0.438356164	0.35443038	0.486111111	0.52173913	0.367088608	0.584615385	0.08974359	0.479452055	0.754098361	0.086419753	0.754098361	0.074074074	0.432432432	0.118421053	0.666666667	0.472222222	0.575757576	1	0.535211268	0.077922078	0.438356164	0.565217391	0.754098361	0.097560976	0.785714286	0.754098361	0.666666667	0.405405405	0.043956044	1	0.52238806	0.47761194	0.103448276	0.537313433	0.513888889	0.666666667	0.754098361	0.584615385	0.367088608	0.452054795	0.721311475	0.35443038	0.073170732	0.584615385	1	0.075949367	0.472222222	0.52238806	0.486111111	0.442857143	0.507042254	0.103448276	0.371794872	0.569230769	0.520547945	0.285714286	0.072289157	0.535211268	0.211111111	0.492537313	0.432432432	0.320512821	0.640625	0.584615385	0.472222222	0.767857143	0.527777778	0.103092784	0.569230769	0.0875	0.075949367	0.442857143	0.767857143	0.535211268
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccccc1Cl)c1ccccc1	0.090909091	0.092105263	0.0875	0.097560976	0.092105263	0.534883721	0.073170732	0.136986301	0.097560976	0.203125	0.092105263	0.148148148	0.1875	0.081395349	0.073170732	0.092105263	0.086419753	0.128205128	0.098765432	0.095890411	0.077922078	0.077922078	0.086419753	0.157303371	0.097222222	0.173913043	0.12345679	0.08974359	0.08	0.116883117	0.090909091	0.090909091	0.128205128	0.090909091	0.073170732	0.093333333	0.084337349	0.081081081	0.088607595	0.157894737	0.191176471	0.101265823	0.083333333	0.08974359	0.090909091	0.534883721	0.08974359	0.0875	0.084337349	0.077922078	0.088607595	0.092105263	0.095890411	0.081081081	0.092105263	0.183333333	0.086419753	0.090909091	0.119047619	0.166666667	0.534883721	0.083333333	0.136986301	0.129411765	0.077922078	0.139240506	0.101265823	0.082352941	0.206349206	0.090909091	0.196969697	0.086419753	0.084337349	0.146666667	0.095890411	0.081081081	0.090909091	0.102564103	0.084337349	0.092105263	0.092105263	0.088607595	0.090909091	0.692307692	0.08	0.073170732	0.08	0.105263158	0.086419753	0.078947368	0.083333333	0.081081081	0.082352941	0.094594595	0.108108108	0.085365854	0.090909091	0.075	0.088607595	0.08	0.086419753	0.08	0.092105263	0.081081081	0.0875	0.52173913	0.088607595	0.088607595	0.090909091	0.0875	0.092105263	0.085365854	0.523809524	0.203125	0.092105263	0.088607595	0.092105263	0.092105263	0.081081081	0.203125	0.523809524	0.078651685	0.090909091	0.541666667	0.101265823	0.081081081	0.090909091	0.117647059	0.203389831	0.084337349	0.086419753	0.08	0.203389831	0.090909091	0.08	0.090909091	0.185714286	0.131578947	0.083333333	0.092105263	0.090909091	0.093333333	0.084337349	0.181818182	0.090909091	0.094594595	0.181818182	0.0875	0.075949367	0.084337349	0.081081081	0.534883721	0.088607595	0.0875	0.098765432	0.131578947	0.095890411	0.083333333	0.108108108	0.088607595	0.194444444	0.101265823	0.088607595	0.083333333	0.545454545	0.0875	0.135802469	0.0875	0.54	0.093333333	0.12345679	0.088607595	0.090909091	0.092105263	0.086419753	0.092105263	0.085365854	0.0875	0.090909091	0.094594595	0.102564103	0.082352941	0.102564103	0.148648649	0.0875	0.085365854	0.092105263	0.131578947	0.1	0.093333333	0.095890411	0.203125	0.658536585	0.097560976	0.094594595	0.081081081	0.092105263	0.086419753	0.092105263	0.213114754	0.194029851	0.084337349	0.468085106	0.084337349	0.08974359	0.063829787	0.075949367	0.102564103	0.0875	0.090909091	0.08045977	0.090909091	0.086419753	0.086419753	0.523809524	0.084337349	0.088607595	0.172413793	0.166666667	0.075949367	0.095890411	0.086419753	0.203125	0.092105263	0.088607595	0.105263158	0.088607595	0.101265823	0.088607595	0.1	0.090909091	0.075949367	0.088607595	0.086419753	0.258064516	0.093333333	0.209677419	0.090909091	0.092105263	0.530612245	0.085365854	0.183333333	0.074074074	0.815789474	0.101265823	0.090909091	0.098765432	0.08974359	0.108108108	0.098360656	0.08	0.101265823	0.172413793	0.084337349	0.166666667	0.092105263	0.084337349	0.088607595	0.086419753	0.071428571	0.090909091	0.085365854	0.648648649	0.083333333	0.083333333	0.088607595	0.088607595	0.094594595	0.075949367	0.08974359	0.081081081	0.194029851	0.090909091	0.08974359	0.0875	0.181818182	0.075949367	0.468085106	0.086419753	0.215384615	0.094594595	0.090909091	0.086419753	0.077922078	0.086419753	0.08	0.084337349	0.658536585	0.222222222	0.090909091	0.086419753	0.075	0.086419753	0.092105263	0.094594595	0.086419753	0.222222222	0.209677419	0.523809524	0.08	0.166666667	0.658536585	0.094594595	0.1	0.118421053	0.08	0.08	0.088607595	0.115384615	0.185714286	0.086419753	0.203389831	0.090909091	0.095890411	0.092105263	0.179104478	0.095890411	0.090909091	0.464285714	0.095890411	0.203125	0.086419753	0.086419753	0.086419753	0.086419753	0.088607595	0.095890411	0.0625	0.08	0.088607595	0.090909091	0.097222222	0.090909091	0.08974359	0.085365854	0.181818182	0.245614035	0.090909091	0.1125	0.08	0.1875	0.092105263	0.086419753	0.08	0.101265823	0.088607595	0.138461538	0.179104478	0.0875	0.0875	0.106666667	0.086419753	0.088607595	0.117647059	0.092105263	0.092105263	0.203125	0.181818182	0.094594595	0.085365854	0.75	0.090909091	0.673913043	0.085365854	0.0875	0.08974359	0.333333333	0.0875	0.162162162	0.075949367	0.142857143	0.169014085	0.166666667	0.106666667	0.179104478	0.090909091	0.229508197	0.086419753	0.086419753	0.102564103	0.138888889	0.088607595	0.0875	0.075949367	0.092105263	0.086419753	0.103092784	0.084337349	0.075949367	0.093333333	0.086419753	0.088607595	0.086419753	0.136363636	0.5	0.102564103	0.08	0.078947368	0.077922078	0.103896104	0.648648649	0.090909091	0.081081081	0.183333333	0.092105263	0.086419753	0.097560976	0.085365854	0.4	0.172043011	0.086419753	0.081081081	0.215384615	0.092105263	0.088607595	0.086419753	0.095890411	0.084337349	0.648648649	0.213114754	0.0875	0.074074074	0.090909091	0.136986301	0.075949367	0.209677419	0.088607595	0.086419753	0.113924051	0.162162162	0.085365854	0.090909091	0.5	0.085365854	0.086419753	0.5	0.073170732	0.545454545	0.0875	0.534883721	0.088607595	0.101265823	0.08974359	0.075949367	0.084337349	0.523809524	0.088607595	0.085365854	0.086419753	0.203389831	0.08	0.086419753	0.088607595	0.08974359	0.117647059	0.075949367	0.092105263	0.095890411	0.203125	0.090909091	0.084337349	0.088607595	0.086419753	0.090909091	0.085365854	0.0875	0.088607595	0.086419753	0.468085106	0.090909091	0.075949367	1	0.101265823	0.092105263	0.157894737	0.093333333	0.128205128	0.203125	0.086419753	0.092105263	0.082352941	0.098765432	0.458333333	0.084337349	0.168831169	0.094594595	0.101265823	0.105263158	0.088607595	0.090909091	0.101265823	0.081081081	0.083333333	0.157894737	0.092105263	0.658536585	0.65	0.093333333	0.081081081	0.084337349
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.363636364	0.333333333	0.5	0.520547945	0.333333333	0.115384615	0.415584416	0.350649351	0.520547945	0.126436782	0.333333333	0.295454545	0.127906977	0.295454545	0.313253012	0.368421053	0.493150685	0.297619048	0.486486486	0.553846154	0.3	0.3	0.493150685	0.347826087	0.369863014	0.120879121	0.34939759	0.514285714	0.342105263	0.426666667	0.363636364	0.363636364	0.493150685	0.363636364	0.415584416	0.471428571	0.305882353	0.346666667	0.3375	0.313253012	0.159090909	0.521126761	0.34939759	0.514285714	0.329113924	0.115384615	0.514285714	0.636363636	0.261363636	0.3	0.445945946	0.368421053	0.364864865	0.346666667	0.333333333	0.135802469	0.297619048	0.363636364	0.292134831	0.076923077	0.115384615	0.34939759	0.529411765	0.158415842	0.3	0.11	0.6875	0.345238095	0.141176471	0.363636364	0.086956522	0.493150685	0.337349398	0.080808081	0.553846154	0.346666667	0.329113924	0.486111111	0.337349398	0.368421053	0.333333333	0.445945946	0.363636364	0.101265823	0.342105263	0.415584416	0.342105263	0.458333333	0.493150685	0.303797468	0.34939759	0.346666667	0.345238095	0.545454545	0.355263158	0.358024691	0.329113924	0.3375	0.671875	0.342105263	0.493150685	0.342105263	0.333333333	0.346666667	0.5	0.096385542	0.671875	0.725806452	0.363636364	0.44	0.368421053	0.428571429	0.103896104	0.126436782	0.333333333	0.289156627	0.368421053	0.368421053	0.346666667	0.126436782	0.103896104	0.244680851	0.363636364	0.091954023	1	0.346666667	0.363636364	0.288888889	0.108433735	0.337349398	0.472972973	0.342105263	0.12195122	0.363636364	0.342105263	0.363636364	0.142857143	0.486111111	0.417721519	0.507246377	0.329113924	0.471428571	0.337349398	0.1	0.363636364	0.545454545	0.1	0.5	0.472222222	0.305882353	0.346666667	0.115384615	0.725806452	0.44	0.486486486	0.507042254	0.553846154	0.34939759	0.537313433	0.671875	0.091836735	0.44	0.725806452	0.34939759	0.098765432	0.5	0.345238095	0.5	0.101123596	0.471428571	0.34939759	0.671875	0.363636364	0.333333333	0.297619048	0.368421053	0.30952381	0.5	0.329113924	0.545454545	0.725806452	0.345238095	0.725806452	0.308641975	0.5	0.294117647	0.368421053	0.215909091	0.703125	0.471428571	0.553846154	0.126436782	0.1125	0.520547945	0.545454545	0.346666667	0.333333333	0.493150685	0.333333333	0.144578313	0.122222222	0.337349398	0.111111111	0.337349398	0.630769231	0.273684211	0.472222222	0.725806452	0.5	0.329113924	0.292134831	0.363636364	0.493150685	0.493150685	0.103896104	0.337349398	0.445945946	0.155844156	0.152941176	0.472222222	0.553846154	0.472972973	0.126436782	0.333333333	0.725806452	0.52173913	0.445945946	0.5	0.671875	0.703125	0.329113924	0.472222222	0.725806452	0.493150685	0.1	0.471428571	0.129411765	0.478873239	0.368421053	0.11627907	0.358024691	0.135802469	0.317073171	0.097560976	1	0.363636364	0.486486486	0.325	0.355263158	0.1	0.342105263	0.6875	0.155844156	0.337349398	0.129032258	0.368421053	0.337349398	0.671875	0.493150685	0.290697674	0.329113924	0.294117647	0.108108108	0.34939759	0.317647059	0.725806452	0.486111111	0.545454545	0.472222222	0.630769231	0.346666667	0.134831461	0.363636364	0.292682927	0.5	0.1	0.472222222	0.111111111	0.297619048	0.136363636	0.545454545	0.363636364	0.493150685	0.3	0.472972973	0.342105263	0.337349398	0.1125	0.139534884	0.363636364	0.297619048	0.3375	0.297619048	0.368421053	0.545454545	0.493150685	0.139534884	0.129411765	0.103896104	0.342105263	0.09375	0.1125	0.545454545	0.703125	0.514285714	0.342105263	0.342105263	0.725806452	0.301204819	0.142857143	0.297619048	0.095238095	0.363636364	0.364864865	0.333333333	0.111111111	0.364864865	0.363636364	0.084210526	0.553846154	0.126436782	0.493150685	0.493150685	0.493150685	0.493150685	0.445945946	0.364864865	0.358974359	0.342105263	0.486111111	0.363636364	0.369863014	0.363636364	0.630769231	0.30952381	0.088607595	0.135802469	0.478873239	0.279069767	0.342105263	0.127906977	0.507246377	0.297619048	0.342105263	0.521126761	0.671875	0.06741573	0.123595506	0.5	0.44	0.529411765	0.297619048	0.445945946	0.115384615	0.464788732	0.368421053	0.126436782	0.1	0.545454545	0.294117647	0.096385542	0.363636364	0.113636364	0.294117647	0.5	0.292682927	0.102272727	0.5	0.304878049	0.472222222	0.068965517	0.11827957	0.478873239	0.762711864	0.123595506	0.363636364	0.129411765	0.493150685	0.493150685	0.486111111	0.131868132	0.3375	0.5	0.472222222	0.368421053	0.472972973	0.292929293	0.337349398	0.472222222	0.471428571	0.472972973	0.3375	0.493150685	0.142857143	0.097560976	0.486111111	0.342105263	0.337662338	0.3	0.325	0.108108108	0.363636364	0.346666667	0.135802469	0.368421053	0.472972973	0.520547945	0.294117647	0.113636364	0.238095238	0.493150685	0.346666667	0.098901099	0.333333333	0.671875	0.493150685	0.553846154	0.337349398	0.108108108	0.117647059	0.636363636	0.317073171	0.363636364	0.529411765	0.472222222	0.129411765	0.486111111	0.297619048	0.297619048	0.304878049	0.294117647	0.363636364	0.12987013	0.30952381	0.493150685	0.097560976	0.415584416	0.098765432	0.5	0.115384615	0.725806452	1	0.630769231	0.472222222	0.337349398	0.103896104	0.486111111	0.358024691	0.493150685	0.095238095	0.342105263	0.493150685	0.445945946	0.325	0.054347826	0.472222222	0.333333333	0.553846154	0.126436782	0.329113924	0.337349398	0.445945946	0.493150685	0.363636364	0.294117647	0.5	0.671875	0.297619048	0.097560976	0.363636364	0.472222222	0.101265823	1	0.333333333	0.313253012	0.471428571	0.329268293	0.126436782	0.297619048	0.368421053	0.345238095	0.486486486	0.096385542	0.337349398	0.193548387	0.545454545	0.6875	0.52173913	0.725806452	0.363636364	1	0.346666667	0.34939759	0.09	0.507246377	0.1125	0.101265823	0.471428571	0.346666667	0.337349398
Cc1noc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCc12	0.507462687	1	0.283950617	0.304878049	1	0.169014085	0.418918919	0.612903226	0.320987654	0.146341463	1	0.527777778	0.120481928	0.41025641	0.381578947	0.492537313	0.418918919	0.52173913	0.492957746	0.366197183	0.470588235	0.470588235	0.418918919	0.428571429	0.411764706	0.139534884	0.479452055	0.307692308	0.633333333	0.355263158	0.507462687	0.507462687	0.280487805	0.507462687	0.4	0.523076923	0.507042254	0.644067797	0.303797468	0.567164179	0.126436782	0.316455696	0.421052632	0.307692308	0.771929825	0.169014085	0.291139241	0.424657534	0.486111111	0.470588235	0.492753623	0.492537313	0.405797101	0.644067797	1	0.157894737	0.5	0.507462687	0.5	0.069306931	0.169014085	0.402597403	0.388888889	0.107843137	0.470588235	0.103092784	0.529411765	0.397435897	0.1625	0.507462687	0.090909091	0.418918919	0.407894737	0.072916667	0.385714286	0.644067797	0.771929825	0.560606061	0.38961039	0.492537313	1	0.807017544	0.507462687	0.092105263	0.633333333	0.418918919	0.633333333	0.278481013	0.438356164	0.47761194	0.421052632	0.644067797	0.415584416	0.38028169	0.65	0.413333333	0.980392157	0.514705882	0.537313433	0.633333333	0.418918919	0.633333333	1	0.644067797	0.3	0.101265823	0.537313433	0.320512821	0.507462687	0.386666667	0.515151515	0.536231884	0.109589041	0.146341463	1	0.745762712	0.492537313	0.515151515	0.644067797	0.146341463	0.109589041	0.4125	0.507462687	0.096385542	0.333333333	0.616666667	0.507462687	0.417721519	0.1	0.38961039	0.5	0.633333333	0.1	0.507462687	0.633333333	0.507462687	0.162790698	0.492753623	0.542857143	0.666666667	0.980392157	0.523076923	0.38961039	0.104651163	0.507462687	0.38028169	0.104651163	0.283950617	0.545454545	0.597014925	0.644067797	0.169014085	0.320512821	0.386666667	0.492957746	0.2875	0.385714286	0.421052632	0.434782609	0.537313433	0.072916667	0.625	0.320512821	0.421052632	0.08974359	0.283950617	0.434210526	0.283950617	0.105882353	0.523076923	0.459459459	0.537313433	0.507462687	1	0.5	0.515151515	0.766666667	0.283950617	0.980392157	0.38028169	0.355263158	0.415584416	0.303797468	0.569230769	0.283950617	0.492957746	0.515151515	0.240963855	0.296296296	0.523076923	0.366197183	0.146341463	0.103896104	0.320987654	0.38028169	0.616666667	1	0.418918919	0.960784314	0.151898734	0.102272727	0.38961039	0.162162162	0.38961039	0.416666667	0.376470588	0.545454545	0.355263158	0.283950617	0.771929825	0.423076923	0.507462687	0.418918919	0.418918919	0.109589041	0.407894737	0.807017544	0.197183099	0.160493827	0.545454545	0.366197183	0.5	0.146341463	0.960784314	0.320512821	0.629032258	0.807017544	0.507246377	0.537313433	0.296296296	0.74137931	0.52238806	0.320512821	0.418918919	0.104651163	0.523076923	0.135802469	0.53030303	0.492537313	0.12195122	0.432432432	0.157894737	0.507246377	0.088607595	0.333333333	0.507462687	0.492957746	0.75862069	0.65	0.076923077	0.633333333	0.529411765	0.197183099	0.38961039	0.147727273	0.492537313	0.407894737	0.537313433	0.418918919	0.38961039	0.771929825	0.492957746	0.098591549	0.421052632	0.611940299	0.320512821	0.2875	0.38028169	0.52238806	0.416666667	0.644067797	0.168674699	0.507462687	0.728813559	0.283950617	0.091954023	0.52238806	0.162162162	0.5	0.11627907	0.38028169	0.507462687	0.418918919	0.470588235	0.5	0.633333333	0.407894737	0.103896104	0.160493827	0.507462687	0.5	0.514705882	0.5	0.515151515	0.38028169	0.418918919	0.160493827	0.135802469	0.109589041	0.633333333	0.086021505	0.103896104	0.38028169	0.296296296	0.47826087	0.633333333	0.633333333	0.320512821	0.529411765	0.162790698	0.5	0.086419753	0.507462687	0.405797101	1	0.103448276	0.405797101	0.507462687	0.1	0.385714286	0.146341463	0.438356164	0.418918919	0.418918919	0.418918919	0.807017544	0.405797101	0.52238806	0.633333333	0.303797468	0.507462687	0.411764706	0.507462687	0.416666667	0.737704918	0.078947368	0.128205128	0.53030303	0.558823529	0.633333333	0.1625	0.666666667	0.5	0.633333333	0.316455696	0.537313433	0.070588235	0.142857143	0.283950617	0.386666667	0.612903226	0.5	0.807017544	0.108910891	0.515151515	0.515151515	0.146341463	0.104651163	0.38028169	0.514285714	0.0875	0.507462687	0.093023256	0.492957746	0.283950617	0.75862069	0.1625	0.283950617	0.560606061	0.545454545	0.05952381	0.149425287	0.328947368	0.408450704	0.142857143	0.507462687	0.108433735	0.438356164	0.418918919	0.560606061	0.1	0.303797468	0.283950617	0.545454545	0.515151515	0.5	0.377777778	0.407894737	0.52238806	0.523076923	0.296296296	0.320512821	0.438356164	0.164556962	0.131578947	0.560606061	0.633333333	0.5	0.470588235	0.789473684	0.098591549	0.507462687	0.616666667	0.157894737	0.492537313	0.5	0.304878049	0.492957746	0.13253012	0.431818182	0.438356164	0.644067797	0.103448276	1	0.537313433	0.418918919	0.385714286	0.38961039	0.098591549	0.109756098	0.424657534	0.507246377	0.507462687	0.388888889	0.52238806	0.135802469	0.2875	0.5	0.544117647	0.560606061	0.492957746	0.507462687	0.136986301	0.766666667	0.418918919	0.131578947	0.4	0.08974359	0.3	0.169014085	0.320512821	0.333333333	0.416666667	0.52238806	0.38961039	0.109589041	0.2875	0.413333333	0.418918919	0.086419753	0.633333333	0.418918919	0.807017544	0.75862069	0.04494382	0.52238806	1	0.385714286	0.146341463	0.980392157	0.407894737	0.807017544	0.418918919	0.507462687	0.492957746	0.283950617	0.537313433	0.5	0.102564103	0.507462687	0.52238806	0.092105263	0.333333333	1	0.693548387	0.523076923	0.458333333	0.146341463	0.478873239	0.515151515	0.415584416	0.492957746	0.101265823	0.38961039	0.273809524	0.38028169	0.529411765	0.629032258	0.337662338	0.507462687	0.333333333	0.644067797	0.402597403	0.09375	0.666666667	0.103896104	0.092105263	0.523076923	0.644067797	0.38961039
Cc1noc(n1)-c1c(NC(=O)[C@H]2C[C@@H]2c2ccccc2)sc2CCCCc12	0.452054795	0.693548387	0.282352941	0.287356322	0.693548387	0.205479452	0.392405063	0.666666667	0.302325581	0.164705882	0.693548387	0.769230769	0.166666667	0.419753086	0.358024691	0.438356164	0.375	0.527777778	0.353658537	0.36	0.438356164	0.438356164	0.375	0.488095238	0.383561644	0.144444444	0.486842105	0.304878049	0.584615385	0.317073171	0.452054795	0.452054795	0.325301205	0.452054795	0.375	0.464788732	0.435897436	0.59375	0.285714286	0.666666667	0.183908046	0.313253012	0.37804878	0.304878049	0.536231884	0.205479452	0.289156627	0.379746835	0.417721519	0.438356164	0.44	0.438356164	0.378378378	0.59375	0.693548387	0.17721519	0.428571429	0.452054795	0.657142857	0.107843137	0.205479452	0.361445783	0.438356164	0.145631068	0.438356164	0.142857143	0.379746835	0.357142857	0.180722892	0.452054795	0.122222222	0.375	0.365853659	0.113402062	0.378378378	0.59375	0.536231884	0.384615385	0.34939759	0.438356164	0.693548387	0.565217391	0.452054795	0.157894737	0.584615385	0.392405063	0.584615385	0.277108434	0.392405063	0.444444444	0.37804878	0.59375	0.373493976	0.373333333	0.444444444	0.3875	0.682539683	0.479452055	0.479452055	0.584615385	0.375	0.584615385	0.693548387	0.59375	0.297619048	0.164556962	0.479452055	0.317073171	0.452054795	0.345679012	0.458333333	0.460526316	0.178082192	0.164705882	0.693548387	0.521126761	0.438356164	0.458333333	0.59375	0.164705882	0.178082192	0.340909091	0.452054795	0.156626506	0.313253012	0.569230769	0.452054795	0.444444444	0.148148148	0.34939759	0.447368421	0.584615385	0.148148148	0.452054795	0.584615385	0.452054795	0.166666667	0.542857143	0.467532468	0.590909091	0.682539683	0.464788732	0.34939759	0.149425287	0.452054795	0.373333333	0.149425287	0.282352941	0.507042254	0.417721519	0.59375	0.205479452	0.317073171	0.345679012	0.353658537	0.333333333	0.378378378	0.37804878	0.386666667	0.479452055	0.113402062	0.557142857	0.317073171	0.37804878	0.153846154	0.282352941	0.443037975	0.282352941	0.164705882	0.464788732	0.467532468	0.479452055	0.452054795	0.693548387	0.428571429	0.458333333	0.541666667	0.282352941	0.682539683	0.373333333	0.317073171	0.373493976	0.285714286	0.597014925	0.282352941	0.423076923	0.458333333	0.255813953	0.279069767	0.464788732	0.36	0.164705882	0.168831169	0.302325581	0.373333333	0.569230769	0.693548387	0.375	0.693548387	0.170731707	0.146067416	0.34939759	0.22972973	0.34939759	0.371794872	0.386363636	0.507042254	0.317073171	0.282352941	0.536231884	0.432098765	0.452054795	0.375	0.375	0.178082192	0.365853659	0.565217391	0.153846154	0.207317073	0.507042254	0.36	0.447368421	0.164705882	0.666666667	0.317073171	0.452054795	0.565217391	0.3625	0.479452055	0.279069767	0.514285714	0.486111111	0.317073171	0.375	0.136363636	0.464788732	0.154761905	0.472222222	0.438356164	0.182926829	0.405063291	0.17721519	0.472972973	0.151898734	0.313253012	0.452054795	0.353658537	0.528571429	0.464788732	0.126582278	0.584615385	0.379746835	0.153846154	0.34939759	0.152173913	0.438356164	0.365853659	0.479452055	0.375	0.365853659	0.536231884	0.423076923	0.169014085	0.37804878	0.430379747	0.317073171	0.285714286	0.373333333	0.486111111	0.371794872	0.59375	0.159090909	0.452054795	0.507042254	0.282352941	0.136363636	0.486111111	0.22972973	0.428571429	0.16091954	0.373333333	0.452054795	0.375	0.438356164	0.447368421	0.584615385	0.365853659	0.168831169	0.178571429	0.452054795	0.428571429	0.479452055	0.428571429	0.458333333	0.373333333	0.375	0.178571429	0.154761905	0.178082192	0.584615385	0.127659574	0.168831169	0.373333333	0.279069767	0.426666667	0.584615385	0.584615385	0.317073171	0.535211268	0.166666667	0.428571429	0.134146341	0.452054795	0.378378378	0.693548387	0.147727273	0.378378378	0.452054795	0.155555556	0.378378378	0.164705882	0.392405063	0.375	0.375	0.375	0.565217391	0.378378378	0.465753425	0.584615385	0.301204819	0.452054795	0.383561644	0.452054795	0.371794872	0.541666667	0.12987013	0.17721519	0.472222222	0.608695652	0.584615385	0.180722892	0.590909091	0.428571429	0.584615385	0.313253012	0.479452055	0.103448276	0.147727273	0.282352941	0.345679012	0.438356164	0.428571429	0.565217391	0.13592233	0.458333333	0.458333333	0.164705882	0.149425287	0.373333333	0.423076923	0.15	0.452054795	0.151162791	0.423076923	0.282352941	0.528571429	0.166666667	0.282352941	0.611940299	0.507042254	0.105882353	0.153846154	0.376623377	0.381578947	0.147727273	0.452054795	0.154761905	0.392405063	0.375	0.384615385	0.142857143	0.285714286	0.282352941	0.507042254	0.458333333	0.447368421	0.387096774	0.365853659	0.486111111	0.464788732	0.294117647	0.301204819	0.392405063	0.197530864	0.197368421	0.384615385	0.584615385	0.464788732	0.438356164	0.698412698	0.169014085	0.452054795	0.569230769	0.17721519	0.438356164	0.447368421	0.287356322	0.423076923	0.164705882	0.488636364	0.392405063	0.59375	0.147727273	0.693548387	0.479452055	0.375	0.378378378	0.34939759	0.169014085	0.156626506	0.379746835	0.472972973	0.452054795	0.438356164	0.486111111	0.154761905	0.285714286	0.428571429	0.549295775	0.611940299	0.423076923	0.452054795	0.205479452	0.541666667	0.375	0.197368421	0.375	0.153846154	0.297619048	0.205479452	0.317073171	0.313253012	0.371794872	0.486111111	0.34939759	0.178082192	0.285714286	0.3875	0.375	0.134146341	0.584615385	0.375	0.565217391	0.528571429	0.088888889	0.486111111	0.693548387	0.378378378	0.164705882	0.682539683	0.365853659	0.565217391	0.375	0.452054795	0.423076923	0.282352941	0.479452055	0.428571429	0.166666667	0.452054795	0.486111111	0.157894737	0.313253012	0.693548387	1	0.464788732	0.506849315	0.164705882	0.41025641	0.458333333	0.373493976	0.353658537	0.164556962	0.34939759	0.258426966	0.373333333	0.379746835	0.452054795	0.333333333	0.452054795	0.313253012	0.59375	0.361445783	0.134020619	0.590909091	0.168831169	0.157894737	0.464788732	0.59375	0.34939759
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
Cc1noc(n1)-c1c(NC(=O)c2ccccc2C(O)=O)sc2CC(F)(F)CCc12	0.394736842	0.458333333	0.493150685	0.302325581	0.458333333	0.142857143	0.392405063	0.75	0.302325581	0.137931034	0.458333333	0.691176471	0.166666667	0.554054054	0.594202899	0.4	0.375	0.549295775	0.423076923	0.342105263	0.418918919	0.418918919	0.375	0.404494382	0.346666667	0.144444444	0.467532468	0.38961039	0.537313433	0.270588235	0.394736842	0.394736842	0.692307692	0.394736842	0.392405063	0.405405405	0.493333333	0.545454545	0.5	0.506849315	0.157303371	0.297619048	0.395061728	0.38961039	0.341772152	0.142857143	0.38961039	0.415584416	0.333333333	0.418918919	0.402597403	0.4	0.342105263	0.545454545	0.458333333	0.148148148	0.325301205	0.394736842	0.487179487	0.107843137	0.142857143	0.4125	0.5	0.145631068	0.418918919	0.131313131	0.282352941	0.373493976	0.152941176	0.394736842	0.16091954	0.375	0.555555556	0.113402062	0.342105263	0.545454545	0.341772152	0.285714286	0.555555556	0.4	0.458333333	0.44	0.394736842	0.128205128	0.537313433	0.392405063	0.537313433	0.325	0.375	0.424657534	0.4125	0.545454545	0.373493976	0.337662338	0.283950617	0.3875	0.452054795	0.588235294	0.5	0.537313433	0.375	0.537313433	0.458333333	0.545454545	0.493150685	0.15	0.5	0.333333333	0.394736842	0.579710145	0.4	0.423076923	0.131578947	0.137931034	0.458333333	0.35	0.4	0.4	0.545454545	0.137931034	0.131578947	0.456790123	0.394736842	0.142857143	0.329268293	0.545454545	0.394736842	0.409638554	0.148148148	0.555555556	0.71875	0.537313433	0.24	0.394736842	0.537313433	0.394736842	0.153846154	0.714285714	0.4125	0.52173913	0.452054795	0.405405405	0.555555556	0.19047619	0.394736842	0.337662338	0.19047619	0.493150685	0.507042254	0.493333333	0.545454545	0.142857143	0.333333333	0.579710145	0.423076923	0.565217391	0.342105263	0.4125	0.333333333	0.5	0.125	0.453333333	0.333333333	0.4125	0.125	0.493150685	0.461538462	0.493150685	0.151162791	0.405405405	0.467532468	0.5	0.394736842	0.458333333	0.325301205	0.4	0.632352941	0.493150685	0.452054795	0.337662338	0.333333333	0.373493976	0.384615385	0.528571429	0.493150685	0.321428571	0.4	0.2	0.486486486	0.405405405	0.342105263	0.137931034	0.139240506	0.302325581	0.337662338	0.545454545	0.458333333	0.375	0.458333333	0.156626506	0.146067416	0.555555556	0.151898734	0.555555556	0.38961039	0.50617284	0.507042254	0.333333333	0.493150685	0.341772152	0.46835443	0.394736842	0.375	0.375	0.131578947	0.555555556	0.44	0.125	0.2375	0.507042254	0.342105263	0.527777778	0.137931034	0.458333333	0.333333333	0.277108434	0.44	0.329268293	0.5	0.486486486	0.341772152	0.507042254	0.333333333	0.375	0.136363636	0.405405405	0.141176471	0.432432432	0.4	0.127906977	0.3875	0.148148148	0.73015873	0.12345679	0.329268293	0.394736842	0.423076923	0.3375	0.283950617	0.155844156	0.537313433	0.282352941	0.125	0.555555556	0.127659574	0.4	0.555555556	0.5	0.375	0.577464789	0.341772152	0.321428571	0.136986301	0.4125	0.527027027	0.333333333	0.35	0.337662338	0.507042254	0.38961039	0.545454545	0.146067416	0.394736842	0.35443038	0.493150685	0.162790698	0.507042254	0.151898734	0.325301205	0.202380952	0.337662338	0.394736842	0.375	0.418918919	0.527777778	0.537313433	0.555555556	0.139240506	0.151162791	0.394736842	0.325301205	0.588235294	0.325301205	0.4	0.337662338	0.375	0.151162791	0.141176471	0.131578947	0.537313433	0.177777778	0.139240506	0.337662338	0.486486486	0.273809524	0.537313433	0.537313433	0.333333333	0.535211268	0.153846154	0.325301205	0.17721519	0.394736842	0.342105263	0.458333333	0.147727273	0.342105263	0.394736842	0.130434783	0.342105263	0.137931034	0.375	0.375	0.375	0.375	0.44	0.342105263	0.407894737	0.537313433	0.35	0.394736842	0.346666667	0.394736842	0.38961039	0.632352941	0.16	0.223684211	0.432432432	0.520547945	0.537313433	0.166666667	0.52173913	0.325301205	0.537313433	0.297619048	0.5	0.103448276	0.122222222	0.493150685	0.579710145	0.280487805	0.325301205	0.44	0.158415842	0.4	0.4	0.137931034	0.19047619	0.337662338	0.321428571	0.12195122	0.394736842	0.125	0.321428571	0.493150685	0.35443038	0.152941176	0.493150685	0.611940299	0.507042254	0.105882353	0.141304348	0.394736842	0.329113924	0.122222222	0.394736842	0.154761905	0.375	0.375	0.285714286	0.155555556	0.5	0.493150685	0.507042254	0.4	0.71875	0.329896907	0.555555556	0.507042254	0.405405405	0.428571429	0.5	0.375	0.182926829	0.151898734	0.285714286	0.537313433	0.444444444	0.418918919	0.465753425	0.136986301	0.394736842	0.545454545	0.148148148	0.4	0.71875	0.302325581	0.321428571	0.151162791	0.393617021	0.375	0.545454545	0.174418605	0.458333333	0.5	0.375	0.342105263	0.555555556	0.136986301	0.185185185	0.415584416	0.73015873	0.394736842	0.5	0.507042254	0.141176471	0.35	0.325301205	0.506849315	0.611940299	0.321428571	0.394736842	0.142857143	0.632352941	0.375	0.151898734	0.392405063	0.125	0.493150685	0.142857143	0.333333333	0.329268293	0.38961039	0.507042254	0.555555556	0.131578947	0.35	0.3875	0.375	0.17721519	0.537313433	0.375	0.44	0.3375	0.088888889	0.507042254	0.458333333	0.342105263	0.137931034	0.452054795	0.555555556	0.44	0.375	0.394736842	0.321428571	0.493150685	0.5	0.325301205	0.12345679	0.394736842	0.507042254	0.128205128	0.329268293	0.458333333	0.506849315	0.405405405	1	0.137931034	0.325301205	0.4	0.373493976	0.423076923	0.12195122	0.555555556	0.230769231	0.337662338	0.282352941	0.277108434	0.333333333	0.394736842	0.329268293	0.545454545	0.4125	0.170212766	0.52173913	0.139240506	0.128205128	0.405405405	0.545454545	0.555555556
OC(=O)[C@H]1CCCN1C(=O)Nc1cc(Cl)ccc1-c1ccccc1	0.130952381	0.146341463	0.113636364	0.134831461	0.146341463	0.222222222	0.1	0.160493827	0.134831461	1	0.146341463	0.142857143	0.338461538	0.094736842	0.1	0.13253012	0.125	0.151162791	0.149425287	0.12345679	0.105882353	0.105882353	0.125	0.151515152	0.111111111	0.703703704	0.159090909	0.11627907	0.108433735	0.127906977	0.130952381	0.130952381	0.137931034	0.130952381	0.1	0.134146341	0.24691358	0.109756098	0.102272727	0.192771084	0.314285714	0.139534884	0.120879121	0.11627907	0.144578313	0.222222222	0.11627907	0.113636364	0.311688312	0.105882353	0.127906977	0.13253012	0.109756098	0.109756098	0.146341463	0.744680851	0.32	0.130952381	0.153846154	0.291139241	0.222222222	0.120879121	0.160493827	0.126315789	0.105882353	0.188235294	0.152941176	0.119565217	0.641509434	0.130952381	0.216216216	0.125	0.122222222	0.168674699	0.12345679	0.109756098	0.144578313	0.141176471	0.122222222	0.13253012	0.146341463	0.141176471	0.130952381	0.241935484	0.108433735	0.1	0.108433735	0.117647059	0.125	0.107142857	0.120879121	0.109756098	0.119565217	0.12195122	0.148148148	0.123595506	0.144578313	0.102272727	0.114942529	0.108433735	0.125	0.108433735	0.146341463	0.109756098	0.113636364	0.157142857	0.114942529	0.114942529	0.130952381	0.113636364	0.13253012	0.25	0.171875	1	0.146341463	0.141176471	0.13253012	0.13253012	0.109756098	1	0.171875	0.273809524	0.130952381	0.180555556	0.126436782	0.109756098	0.130952381	0.164835165	0.205882353	0.122222222	0.112359551	0.108433735	0.438596491	0.130952381	0.108433735	0.130952381	0.620689655	0.141176471	0.307692308	0.13253012	0.144578313	0.134146341	0.122222222	0.155844156	0.130952381	0.12195122	0.155844156	0.113636364	0.103448276	0.134831461	0.109756098	0.222222222	0.114942529	0.113636364	0.149425287	0.141176471	0.12345679	0.120879121	0.134146341	0.114942529	0.310810811	0.126436782	0.114942529	0.120879121	0.215384615	0.113636364	0.157303371	0.113636364	0.142857143	0.134146341	0.159090909	0.114942529	0.130952381	0.146341463	0.32	0.13253012	0.136363636	0.113636364	0.144578313	0.12195122	0.114942529	0.119565217	0.127906977	0.156626506	0.113636364	0.315789474	0.13253012	0.197530864	0.125	0.134146341	0.12345679	1	0.161764706	0.134831461	0.12195122	0.109756098	0.146341463	0.125	0.146341463	0.545454545	0.197368421	0.122222222	0.212121212	0.122222222	0.11627907	0.121212121	0.103448276	0.114942529	0.113636364	0.144578313	0.141304348	0.130952381	0.125	0.125	0.171875	0.122222222	0.141176471	0.58	0.157894737	0.103448276	0.12345679	0.112359551	1	0.146341463	0.114942529	0.158536585	0.141176471	0.152941176	0.114942529	0.125	0.144578313	0.103448276	0.114942529	0.125	0.202702703	0.134146341	0.869565217	0.130952381	0.13253012	0.211267606	0.123595506	0.744680851	0.101123596	0.194029851	0.126436782	0.130952381	0.149425287	0.142857143	0.148148148	0.164179104	0.108433735	0.152941176	0.58	0.122222222	0.202531646	0.13253012	0.122222222	0.114942529	0.125	0.10989011	0.144578313	0.315789474	0.180327869	0.120879121	0.133333333	0.114942529	0.114942529	0.12195122	0.103448276	0.11627907	0.109756098	0.596491228	0.130952381	0.142857143	0.113636364	0.171052632	0.103448276	0.212121212	0.32	0.216216216	0.12195122	0.130952381	0.125	0.105882353	0.112359551	0.108433735	0.122222222	0.161764706	0.725490196	0.130952381	0.32	0.102272727	0.32	0.13253012	0.12195122	0.125	0.725490196	0.869565217	0.171875	0.108433735	0.1875	0.161764706	0.12195122	0.125	0.156626506	0.108433735	0.108433735	0.114942529	0.195121951	0.620689655	0.32	0.301587302	0.130952381	0.109756098	0.146341463	0.2	0.109756098	0.130952381	0.17721519	0.12345679	1	0.125	0.125	0.125	0.125	0.141176471	0.109756098	0.11627907	0.108433735	0.114942529	0.130952381	0.111111111	0.130952381	0.11627907	0.136363636	0.225806452	0.188405797	0.130952381	0.176470588	0.108433735	0.641509434	0.13253012	0.32	0.108433735	0.139534884	0.114942529	0.133333333	0.875	0.113636364	0.113636364	0.160493827	0.32	0.141176471	0.164835165	0.13253012	0.13253012	1	0.155844156	0.12195122	0.298701299	0.265625	0.130952381	0.257142857	0.315789474	0.113636364	0.142857143	0.260869565	0.113636364	0.168674699	0.103448276	0.152777778	0.807692308	0.172839506	0.146341463	0.875	0.130952381	0.387096774	0.125	0.125	0.141176471	0.223684211	0.102272727	0.113636364	0.103448276	0.13253012	0.112359551	0.134615385	0.122222222	0.103448276	0.134146341	0.112359551	0.102272727	0.125	0.194444444	0.15942029	0.141176471	0.108433735	0.107142857	0.105882353	0.142857143	0.180327869	0.130952381	0.109756098	0.744680851	0.13253012	0.112359551	0.134831461	0.315789474	0.205479452	0.188118812	0.125	0.109756098	0.153846154	0.146341463	0.114942529	0.125	0.12345679	0.122222222	0.180327869	0.180555556	0.113636364	0.101123596	0.130952381	0.160493827	0.103448276	0.869565217	0.114942529	0.32	0.164705882	0.168674699	0.315789474	0.130952381	0.203125	0.136363636	0.125	0.15942029	0.1	0.215384615	0.113636364	0.222222222	0.114942529	0.126436782	0.11627907	0.103448276	0.122222222	0.171875	0.114942529	0.123595506	0.125	0.301587302	0.108433735	0.125	0.141176471	0.142857143	0.144736842	0.103448276	0.146341463	0.12345679	1	0.144578313	0.122222222	0.141176471	0.125	0.130952381	0.315789474	0.113636364	0.114942529	0.32	0.176470588	0.130952381	0.103448276	0.203125	0.126436782	0.146341463	0.164705882	0.134146341	0.137931034	1	0.32	0.13253012	0.119565217	0.149425287	0.227272727	0.122222222	0.383561644	0.12195122	0.152941176	0.158536585	0.114942529	0.130952381	0.126436782	0.109756098	0.120879121	0.164705882	0.13253012	0.161764706	0.241935484	0.134146341	0.109756098	0.122222222
OC(=O)[C@H]1CCCN1C(=O)Nc1sc2CCCc2c1-c1nc(no1)C1CC1	0.630769231	0.478873239	0.252873563	0.272727273	0.478873239	0.128205128	0.358024691	0.418918919	0.258426966	0.32	0.478873239	0.32183908	0.139534884	0.292134831	0.358024691	0.640625	0.527777778	0.392405063	0.275862069	0.324675325	0.438356164	0.438356164	0.527777778	0.329787234	0.311688312	0.271604938	0.547945205	0.244186047	0.450704225	0.24137931	0.630769231	0.630769231	0.235955056	0.630769231	0.375	0.625	0.555555556	0.436619718	0.255813953	0.506849315	0.183908046	0.282352941	0.486842105	0.244186047	0.630769231	0.128205128	0.258823529	0.397435897	0.723076923	0.438356164	0.479452055	0.640625	0.324675325	0.436619718	0.478873239	0.347826087	0.964285714	0.630769231	0.303370787	0.066037736	0.128205128	0.506666667	0.3125	0.092592593	0.438356164	0.087378641	0.297619048	0.5	0.342465753	0.630769231	0.097826087	0.527777778	0.493333333	0.069306931	0.307692308	0.436619718	0.630769231	0.301204819	0.513513514	0.640625	0.478873239	0.402597403	0.630769231	0.086419753	0.450704225	0.358024691	0.450704225	0.23255814	0.506849315	0.424657534	0.486842105	0.436619718	0.480519481	0.320512821	0.368421053	0.520547945	0.472222222	0.35	0.402597403	0.450704225	0.527777778	0.450704225	0.478873239	0.436619718	0.238636364	0.095238095	0.402597403	0.270588235	0.630769231	0.493150685	0.615384615	0.563380282	0.102564103	0.32	0.478873239	0.459459459	0.640625	0.615384615	0.436619718	0.32	0.102564103	0.594594595	0.630769231	0.090909091	0.297619048	0.457142857	0.630769231	0.392857143	0.081395349	0.513513514	0.392405063	0.450704225	0.094117647	0.630769231	0.450704225	0.630769231	0.346153846	0.333333333	0.637681159	0.5	0.472222222	0.625	0.513513514	0.086956522	0.630769231	0.320512821	0.086956522	0.252873563	0.35443038	0.513513514	0.436619718	0.128205128	0.270588235	0.493150685	0.275862069	0.24137931	0.307692308	0.486842105	0.368421053	0.402597403	0.069306931	0.3625	0.270588235	0.486842105	0.097560976	0.252873563	0.561643836	0.252873563	0.112359551	0.625	0.569444444	0.402597403	0.630769231	0.478873239	0.964285714	0.615384615	0.3875	0.252873563	0.472222222	0.320512821	0.301204819	0.480519481	0.285714286	0.407894737	0.252873563	0.947368421	0.615384615	0.24137931	0.279069767	0.625	0.324675325	0.32	0.111111111	0.258426966	0.320512821	0.457142857	0.478873239	0.527777778	0.478873239	0.28	0.096774194	0.513513514	0.12345679	0.513513514	0.507042254	0.270833333	0.35443038	0.301204819	0.252873563	0.630769231	0.348837209	0.630769231	0.527777778	0.527777778	0.102564103	0.493333333	0.402597403	0.384615385	0.137931034	0.35443038	0.324675325	0.392405063	0.32	0.5	0.270588235	0.341772152	0.402597403	0.282352941	0.402597403	0.279069767	0.65625	0.371794872	0.270588235	0.527777778	0.098901099	0.625	0.25974026	0.492957746	0.640625	0.114942529	0.5	0.347826087	0.345679012	0.096385542	0.297619048	0.630769231	0.275862069	0.621212121	0.350649351	0.05952381	0.450704225	0.297619048	0.384615385	0.513513514	0.127659574	0.640625	0.493333333	0.402597403	0.527777778	0.365853659	0.630769231	0.947368421	0.092105263	0.486842105	0.37804878	0.270588235	0.255813953	0.320512821	0.371794872	0.507042254	0.436619718	0.342105263	0.630769231	0.486111111	0.252873563	0.075268817	0.371794872	0.12345679	0.964285714	0.134831461	0.320512821	0.630769231	0.527777778	0.438356164	0.392405063	0.450704225	0.493333333	0.111111111	0.337837838	0.630769231	0.964285714	0.35	0.964285714	0.615384615	0.320512821	0.527777778	0.337837838	0.25974026	0.102564103	0.450704225	0.070707071	0.111111111	0.320512821	0.279069767	0.3375	0.450704225	0.450704225	0.270588235	0.397435897	0.346153846	0.964285714	0.094117647	0.630769231	0.324675325	0.478873239	0.086021505	0.324675325	0.630769231	0.094736842	0.307692308	0.32	0.506849315	0.527777778	0.527777778	0.527777778	0.402597403	0.324675325	0.597014925	0.450704225	0.24137931	0.630769231	0.311688312	0.630769231	0.507042254	0.3875	0.0875	0.134146341	0.492957746	0.441558442	0.450704225	0.342465753	0.5	0.964285714	0.450704225	0.282352941	0.402597403	0.043478261	0.328947368	0.252873563	0.493150685	0.363636364	0.964285714	0.402597403	0.103773585	0.615384615	0.615384615	0.32	0.086956522	0.320512821	0.913793103	0.082352941	0.630769231	0.1	0.947368421	0.252873563	0.465753425	0.126436782	0.252873563	0.384615385	0.35443038	0.056179775	0.329113924	0.292682927	0.363636364	0.328947368	0.630769231	0.08988764	0.506849315	0.527777778	0.301204819	0.094736842	0.255813953	0.252873563	0.35443038	0.615384615	0.392405063	0.449438202	0.493333333	0.371794872	0.625	0.235955056	0.24137931	0.506849315	0.197530864	0.109756098	0.301204819	0.450704225	0.424657534	0.438356164	0.445945946	0.092105263	0.630769231	0.457142857	0.347826087	0.640625	0.392405063	0.272727273	0.947368421	0.125	0.408602151	0.506849315	0.436619718	0.10989011	0.478873239	0.402597403	0.527777778	0.307692308	0.513513514	0.092105263	0.103448276	0.397435897	0.345679012	0.630769231	0.3125	0.371794872	0.25974026	0.255813953	0.964285714	0.375	0.384615385	0.947368421	0.630769231	0.128205128	0.3875	0.527777778	0.109756098	0.375	0.097560976	0.238636364	0.128205128	0.270588235	0.297619048	0.507042254	0.371794872	0.513513514	0.102564103	0.255813953	0.520547945	0.527777778	0.094117647	0.450704225	0.527777778	0.402597403	0.621212121	0.042553191	0.371794872	0.478873239	0.307692308	0.32	0.472222222	0.493333333	0.402597403	0.527777778	0.630769231	0.947368421	0.252873563	0.402597403	0.964285714	0.096385542	0.630769231	0.371794872	0.086419753	0.297619048	0.478873239	0.41025641	0.625	0.325301205	0.32	1	0.615384615	0.480519481	0.275862069	0.095238095	0.513513514	0.534246575	0.320512821	0.297619048	0.341772152	0.255813953	0.630769231	0.297619048	0.436619718	0.506666667	0.078431373	0.5	0.111111111	0.086419753	0.625	0.436619718	0.513513514
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.980392157	0.515151515	0.405405405	0.426666667	0.515151515	0.136986301	0.590909091	0.538461538	0.445945946	0.13253012	0.515151515	0.341463415	0.148148148	0.341463415	0.544117647	0.960784314	0.779661017	0.438356164	0.277108434	0.515625	0.694915254	0.694915254	0.779661017	0.304347826	0.548387097	0.139534884	0.6875	0.436619718	0.719298246	0.240963855	0.980392157	0.980392157	0.296296296	0.980392157	0.567164179	0.8	0.371794872	0.732142857	0.410958904	0.458333333	0.166666667	0.444444444	0.770491803	0.436619718	0.683333333	0.136986301	0.416666667	0.485714286	0.486111111	0.694915254	0.634920635	0.960784314	0.53968254	0.732142857	0.515151515	0.142857143	0.640625	0.980392157	0.321428571	0.069306931	0.136986301	0.741935484	0.408450704	0.097087379	0.694915254	0.091836735	0.3	0.73015873	0.148148148	0.980392157	0.11627907	0.779661017	0.783333333	0.072916667	0.53968254	0.732142857	0.683333333	0.303797468	0.754098361	0.960784314	0.515151515	0.410958904	0.980392157	0.092105263	0.719298246	0.590909091	0.719298246	0.422535211	0.810344828	0.706896552	0.770491803	0.732142857	0.758064516	0.53125	0.356164384	0.766666667	0.53030303	0.584615385	0.492753623	0.719298246	0.779661017	0.719298246	0.515151515	0.732142857	0.424657534	0.101265823	0.492753623	0.430555556	0.980392157	0.6	1	0.376623377	0.094594595	0.13253012	0.515151515	0.514705882	0.960784314	1	0.732142857	0.13253012	0.094594595	0.37804878	0.980392157	0.096385542	0.368421053	0.701754386	0.980392157	0.6	0.086419753	0.754098361	0.478873239	0.719298246	0.128205128	0.980392157	0.719298246	0.980392157	0.162790698	0.410958904	0.384615385	0.639344262	0.53030303	0.8	0.754098361	0.104651163	0.980392157	0.53125	0.104651163	0.405405405	0.59375	0.528571429	0.732142857	0.136986301	0.430555556	0.6	0.277108434	0.303797468	0.53968254	0.770491803	0.47761194	0.492753623	0.084210526	0.368421053	0.430555556	0.770491803	0.103896104	0.405405405	0.651515152	0.405405405	0.119047619	0.8	0.661538462	0.492753623	0.980392157	0.515151515	0.640625	1	0.394736842	0.405405405	0.53030303	0.53125	0.373333333	0.758064516	0.355263158	0.52238806	0.405405405	0.65625	1	0.256097561	0.346153846	0.8	0.515625	0.13253012	0.118421053	0.445945946	0.53125	0.701754386	0.515151515	0.779661017	0.515151515	0.1375	0.114942529	0.754098361	0.116883117	0.754098361	0.619047619	0.314606742	0.59375	0.373333333	0.405405405	0.683333333	0.353658537	0.980392157	0.779661017	0.779661017	0.094594595	0.783333333	0.410958904	0.164383562	0.160493827	0.59375	0.515625	0.478873239	0.13253012	0.492537313	0.430555556	0.383561644	0.410958904	0.283950617	0.492753623	0.346153846	0.655737705	0.569230769	0.430555556	0.779661017	0.079545455	0.8	0.12195122	0.629032258	0.960784314	0.108433735	0.796610169	0.142857143	0.575757576	0.102564103	0.368421053	0.980392157	0.277108434	0.7	0.375	0.063291139	0.719298246	0.3	0.164383562	0.754098361	0.122222222	0.960784314	0.783333333	0.492753623	0.779661017	0.550724638	0.683333333	0.65625	0.098591549	0.770491803	0.402597403	0.430555556	0.410958904	0.53125	0.569230769	0.619047619	0.732142857	0.154761905	0.980392157	0.47826087	0.405405405	0.091954023	0.569230769	0.116883117	0.640625	0.142857143	0.53125	0.980392157	0.779661017	0.694915254	0.478873239	0.719298246	0.783333333	0.118421053	0.146341463	0.980392157	0.640625	0.584615385	0.640625	1	0.53125	0.779661017	0.146341463	0.12195122	0.094594595	0.719298246	0.086021505	0.118421053	0.53125	0.346153846	0.378378378	0.719298246	0.719298246	0.430555556	0.444444444	0.162790698	0.640625	0.113924051	0.980392157	0.53968254	0.515151515	0.103448276	0.53968254	0.980392157	0.087912088	0.53968254	0.13253012	0.810344828	0.779661017	0.779661017	0.779661017	0.410958904	0.53968254	0.789473684	0.719298246	0.430555556	0.980392157	0.548387097	0.980392157	0.619047619	0.394736842	0.108108108	0.157894737	0.629032258	0.432432432	0.719298246	0.148148148	0.639344262	0.640625	0.719298246	0.444444444	0.492753623	0.045977011	0.142857143	0.405405405	0.6	0.351351351	0.640625	0.410958904	0.108910891	0.818181818	1	0.13253012	0.104651163	0.53125	0.630769231	0.0875	0.980392157	0.105882353	0.65625	0.405405405	0.5	0.120481928	0.405405405	0.492753623	0.59375	0.05952381	0.149425287	0.328947368	0.470588235	0.142857143	0.980392157	0.108433735	0.810344828	0.779661017	0.303797468	0.1	0.410958904	0.405405405	0.59375	1	0.478873239	0.493975904	0.783333333	0.569230769	0.8	0.418918919	0.430555556	0.810344828	0.179487179	0.116883117	0.303797468	0.719298246	0.706896552	0.694915254	0.47826087	0.098591549	0.980392157	0.701754386	0.142857143	0.960784314	0.478873239	0.426666667	0.65625	0.119047619	0.35483871	0.810344828	0.732142857	0.129411765	0.515151515	0.492753623	0.779661017	0.53968254	0.754098361	0.098591549	0.12345679	0.485714286	0.575757576	0.980392157	0.408450704	0.569230769	0.12195122	0.410958904	0.640625	0.458333333	0.492753623	0.65625	0.980392157	0.121621622	0.394736842	0.779661017	0.116883117	0.567164179	0.103896104	0.424657534	0.136986301	0.430555556	0.368421053	0.619047619	0.569230769	0.754098361	0.094594595	0.410958904	0.766666667	0.779661017	0.113924051	0.719298246	0.779661017	0.410958904	0.7	0.033333333	0.569230769	0.515151515	0.53968254	0.13253012	0.53030303	0.783333333	0.410958904	0.779661017	0.980392157	0.65625	0.405405405	0.492753623	0.640625	0.088607595	0.980392157	0.569230769	0.092105263	0.368421053	0.515151515	0.458333333	0.8	0.4	0.13253012	0.615384615	1	0.758064516	0.277108434	0.0875	0.754098361	0.3375	0.53125	0.3	0.383561644	0.450704225	0.980392157	0.368421053	0.732142857	0.741935484	0.09375	0.639344262	0.118421053	0.092105263	0.8	0.732142857	0.754098361
CC[C@H]1CCc2c(C1)sc(NC(=O)C1=C(CCCC1)C(O)=O)c2-c1nc(no1)C1CC1	0.746031746	0.415584416	0.37804878	0.611111111	0.415584416	0.12195122	0.5	0.434210526	0.633802817	0.119565217	0.415584416	0.322222222	0.133333333	0.322222222	0.5	0.73015873	0.676470588	0.357142857	0.263736264	0.413333333	0.535211268	0.535211268	0.676470588	0.277227723	0.438356164	0.126315789	0.539473684	0.405063291	0.573529412	0.244444444	0.746031746	0.746031746	0.280898876	0.746031746	0.480519481	0.611940299	0.348837209	0.582089552	0.382716049	0.373493976	0.150537634	0.4125	0.772727273	0.405063291	0.527777778	0.12195122	0.3875	0.448717949	0.380952381	0.535211268	0.493333333	0.73015873	0.432432432	0.582089552	0.415584416	0.127906977	0.5	0.746031746	0.304347826	0.083333333	0.12195122	0.647887324	0.329268293	0.089285714	0.535211268	0.094339623	0.284090909	0.966666667	0.133333333	0.746031746	0.105263158	0.676470588	0.68115942	0.087378641	0.432432432	0.582089552	0.527777778	0.287356322	0.657142857	0.73015873	0.415584416	0.382716049	0.746031746	0.082352941	0.573529412	0.5	0.573529412	0.41025641	0.701492537	0.542857143	0.671428571	0.582089552	1	0.426666667	0.285714286	0.769230769	0.428571429	0.534246575	0.454545455	0.573529412	0.676470588	0.573529412	0.415584416	0.582089552	0.395061728	0.090909091	0.454545455	0.4	0.746031746	0.527027027	0.758064516	0.352941176	0.097560976	0.119565217	0.415584416	0.4	0.73015873	0.758064516	0.582089552	0.119565217	0.097560976	0.326086957	0.746031746	0.086956522	0.345238095	0.558823529	0.746031746	0.49382716	0.077777778	0.657142857	0.443037975	0.573529412	0.114942529	0.746031746	0.573529412	0.746031746	0.147368421	0.382716049	0.360465116	0.513888889	0.428571429	0.611940299	0.657142857	0.106382979	0.746031746	0.426666667	0.106382979	0.37804878	0.541666667	0.46835443	0.582089552	0.12195122	0.4	0.527027027	0.263736264	0.287356322	0.432432432	0.671428571	0.384615385	0.454545455	0.087378641	0.345238095	0.4	0.671428571	0.093023256	0.37804878	0.512820513	0.37804878	0.107526882	0.611940299	0.519480519	0.454545455	0.746031746	0.415584416	0.5	0.758064516	0.369047619	0.37804878	0.428571429	0.426666667	0.34939759	1	0.333333333	0.423076923	0.37804878	0.513157895	0.758064516	0.191489362	0.325581395	0.611940299	0.413333333	0.119565217	0.105882353	0.633802817	0.426666667	0.558823529	0.415584416	0.676470588	0.415584416	0.123595506	0.127659574	0.657142857	0.104651163	0.657142857	0.541666667	0.298969072	0.541666667	0.34939759	0.37804878	0.527777778	0.333333333	0.746031746	0.676470588	0.676470588	0.097560976	0.68115942	0.382716049	0.146341463	0.144444444	0.541666667	0.413333333	0.425	0.119565217	0.397435897	0.4	0.30952381	0.382716049	0.269662921	0.454545455	0.325581395	0.506849315	0.520547945	0.4	0.676470588	0.083333333	0.611940299	0.10989011	0.506849315	0.73015873	0.122222222	0.796875	0.127906977	0.527027027	0.091954023	0.345238095	0.746031746	0.263736264	0.541666667	0.301204819	0.081395349	0.573529412	0.284090909	0.146341463	0.657142857	0.12244898	0.73015873	0.68115942	0.454545455	0.676470588	0.487179487	0.527777778	0.513157895	0.0875	0.671428571	0.376470588	0.4	0.365853659	0.426666667	0.520547945	0.541666667	0.582089552	0.139784946	0.746031746	0.37037037	0.37804878	0.094736842	0.520547945	0.104651163	0.5	0.129032258	0.426666667	0.746031746	0.676470588	0.535211268	0.425	0.573529412	0.68115942	0.105882353	0.131868132	0.746031746	0.5	0.534246575	0.5	0.758064516	0.426666667	0.676470588	0.131868132	0.10989011	0.097560976	0.573529412	0.089108911	0.105882353	0.426666667	0.325581395	0.305882353	0.573529412	0.573529412	0.4	0.361445783	0.147368421	0.5	0.102272727	0.746031746	0.432432432	0.415584416	0.105263158	0.432432432	0.746031746	0.090909091	0.432432432	0.119565217	0.701492537	0.676470588	0.676470588	0.676470588	0.382716049	0.432432432	0.632352941	0.573529412	0.382716049	0.746031746	0.438356164	0.746031746	0.541666667	0.369047619	0.096385542	0.141176471	0.506849315	0.352941176	0.573529412	0.133333333	0.513888889	0.5	0.573529412	0.4125	0.454545455	0.052631579	0.129032258	0.37804878	0.527027027	0.282352941	0.5	0.382716049	0.110091743	0.626865672	0.758064516	0.119565217	0.106382979	0.426666667	0.493506494	0.078651685	0.746031746	0.095744681	0.513157895	0.37804878	0.3875	0.108695652	0.37804878	0.4	0.541666667	0.065217391	0.135416667	0.264367816	0.379746835	0.129032258	0.746031746	0.10989011	0.701492537	0.676470588	0.287356322	0.102040816	0.382716049	0.37804878	0.541666667	0.758064516	0.443037975	0.414893617	0.68115942	0.520547945	0.611940299	0.373493976	0.4	0.701492537	0.147727273	0.117647059	0.287356322	0.573529412	0.565217391	0.535211268	0.3875	0.0875	0.746031746	0.558823529	0.127906977	0.73015873	0.443037975	0.611111111	0.513157895	0.131868132	0.310679612	0.701492537	0.582089552	0.117021277	0.415584416	0.454545455	0.676470588	0.432432432	0.657142857	0.0875	0.111111111	0.448717949	0.527027027	0.746031746	0.329268293	0.520547945	0.10989011	0.365853659	0.5	0.373493976	0.4	0.513157895	0.746031746	0.135802469	0.369047619	0.676470588	0.117647059	0.480519481	0.093023256	0.395061728	0.12195122	0.4	0.345238095	0.541666667	0.520547945	0.657142857	0.097560976	0.365853659	0.769230769	0.676470588	0.102272727	0.573529412	0.676470588	0.382716049	0.541666667	0.040816327	0.520547945	0.415584416	0.432432432	0.119565217	0.428571429	0.68115942	0.382716049	0.676470588	0.746031746	0.513157895	0.37804878	0.454545455	0.5	0.091954023	0.746031746	0.520547945	0.082352941	0.345238095	0.415584416	0.373493976	0.611940299	0.373493976	0.119565217	0.480519481	0.758064516	1	0.263736264	0.090909091	0.657142857	0.318181818	0.426666667	0.284090909	0.30952381	0.417721519	0.746031746	0.345238095	0.582089552	0.647887324	0.096153846	0.513888889	0.105882353	0.082352941	0.611940299	0.582089552	0.657142857
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CC(F)(F)CCc12	0.273809524	0.492957746	0.666666667	0.467532468	0.492957746	0.155844156	0.261363636	0.292682927	0.467532468	0.149425287	0.492957746	0.487179487	0.125	0.318181818	0.405063291	0.277108434	0.275862069	0.275862069	1	0.492753623	0.261904762	0.261904762	0.275862069	0.247524752	0.324675325	0.142857143	0.266666667	0.542857143	0.283950617	0.557142857	0.273809524	0.273809524	0.632352941	0.273809524	0.261363636	0.280487805	0.361445783	0.2875	0.472972973	0.290697674	0.130434783	0.466666667	0.280898876	0.542857143	0.445945946	0.155844156	0.542857143	0.294117647	0.284090909	0.261904762	0.282352941	0.277108434	0.320512821	0.2875	0.492957746	0.160493827	0.275862069	0.273809524	0.376470588	0.075471698	0.155844156	0.310344828	0.472222222	0.144230769	0.261904762	0.097087379	0.71875	0.263736264	0.164705882	0.273809524	0.085106383	0.275862069	0.4125	0.079207921	0.492753623	0.2875	0.445945946	0.513888889	0.4125	0.277108434	0.492957746	0.472972973	0.273809524	0.098765432	0.283950617	0.261363636	0.283950617	0.445945946	0.275862069	0.265060241	0.310344828	0.2875	0.263736264	0.485714286	0.544117647	0.272727273	0.486111111	0.345679012	0.297619048	0.283950617	0.275862069	0.283950617	0.492957746	0.2875	0.666666667	0.107142857	0.297619048	0.472972973	0.273809524	0.41025641	0.277108434	0.302325581	0.115384615	0.149425287	0.492957746	0.453333333	0.277108434	0.277108434	0.2875	0.149425287	0.115384615	0.416666667	0.273809524	0.102272727	0.486486486	0.2875	0.273809524	0.242105263	0.105882353	0.4125	0.441558442	0.283950617	0.105882353	0.273809524	0.283950617	0.273809524	0.164835165	0.282352941	0.310344828	0.308641975	0.486111111	0.280487805	0.4125	0.097826087	0.273809524	0.485714286	0.097826087	0.666666667	0.285714286	0.614285714	0.2875	0.155844156	0.472972973	0.41025641	1	0.513888889	0.492753623	0.310344828	0.346153846	0.297619048	0.079207921	0.375	0.472972973	0.310344828	0.096385542	0.666666667	0.263736264	0.666666667	0.111111111	0.280487805	0.266666667	0.297619048	0.273809524	0.492957746	0.275862069	0.277108434	0.671641791	0.666666667	0.486111111	0.485714286	0.329268293	0.263736264	0.557142857	0.270588235	0.666666667	0.272727273	0.277108434	0.172043011	0.681818182	0.280487805	0.492753623	0.149425287	0.109756098	0.467532468	0.485714286	0.2875	0.492957746	0.275862069	0.472222222	0.154761905	0.107526882	0.4125	0.15	0.4125	0.270588235	0.294736842	0.285714286	0.329268293	0.666666667	0.445945946	0.244680851	0.273809524	0.275862069	0.275862069	0.115384615	0.4125	0.472972973	0.197368421	0.136363636	0.285714286	0.492753623	0.321428571	0.149425287	0.492957746	0.472972973	0.754098361	0.472972973	0.833333333	0.297619048	0.681818182	0.445945946	0.285714286	0.472972973	0.275862069	0.122222222	0.280487805	0.139534884	0.304878049	0.277108434	0.126436782	0.272727273	0.160493827	0.428571429	0.095238095	0.486486486	0.273809524	1	0.44	0.52173913	0.097560976	0.283950617	0.71875	0.197368421	0.4125	0.126315789	0.277108434	0.4125	0.297619048	0.275862069	0.395061728	0.445945946	0.272727273	0.105263158	0.310344828	0.628571429	0.472972973	0.493150685	0.485714286	0.285714286	0.270588235	0.2875	0.170454545	0.273809524	0.459459459	0.666666667	0.097826087	0.285714286	0.15	0.275862069	0.108695652	0.485714286	0.273809524	0.275862069	0.261904762	0.321428571	0.283950617	0.4125	0.109756098	0.162790698	0.273809524	0.275862069	0.345679012	0.275862069	0.277108434	0.485714286	0.275862069	0.162790698	0.139534884	0.115384615	0.283950617	0.091836735	0.109756098	0.485714286	0.681818182	0.588235294	0.283950617	0.283950617	0.472972973	0.264367816	0.164835165	0.275862069	0.08045977	0.273809524	0.320512821	0.492957746	0.096774194	0.320512821	0.273809524	0.105263158	0.492753623	0.149425287	0.275862069	0.275862069	0.275862069	0.275862069	0.472972973	0.320512821	0.285714286	0.283950617	0.493150685	0.273809524	0.324675325	0.273809524	0.270588235	0.647058824	0.086419753	0.119047619	0.304878049	0.287356322	0.283950617	0.164705882	0.308641975	0.275862069	0.283950617	0.466666667	0.297619048	0.077777778	0.146067416	0.666666667	0.41025641	0.766666667	0.275862069	0.472972973	0.113207547	0.277108434	0.277108434	0.149425287	0.097826087	0.485714286	0.287356322	0.094117647	0.273809524	0.098901099	0.272727273	0.666666667	0.459459459	0.151162791	0.666666667	0.26744186	0.285714286	0.06741573	0.152173913	0.445945946	0.514285714	0.146067416	0.273809524	0.113636364	0.275862069	0.275862069	0.513888889	0.105263158	0.472972973	0.666666667	0.285714286	0.277108434	0.441558442	0.238095238	0.4125	0.285714286	0.280487805	0.585714286	0.472972973	0.275862069	0.152941176	0.12195122	0.513888889	0.283950617	0.280487805	0.261904762	0.402597403	0.105263158	0.273809524	0.2875	0.160493827	0.277108434	0.441558442	0.467532468	0.272727273	0.136363636	0.23364486	0.275862069	0.2875	0.096774194	0.492957746	0.297619048	0.275862069	0.492753623	0.4125	0.105263158	0.102272727	0.294117647	0.428571429	0.273809524	0.472222222	0.285714286	0.139534884	0.493150685	0.275862069	0.275862069	0.26744186	0.272727273	0.273809524	0.141025641	0.671641791	0.275862069	0.12195122	0.261363636	0.096385542	0.666666667	0.155844156	0.472972973	0.486486486	0.270588235	0.285714286	0.4125	0.115384615	0.493150685	0.272727273	0.275862069	0.08045977	0.283950617	0.275862069	0.472972973	0.44	0.053191489	0.285714286	0.492957746	0.492753623	0.149425287	0.486111111	0.4125	0.472972973	0.275862069	0.273809524	0.272727273	0.666666667	0.297619048	0.275862069	0.108433735	0.273809524	0.285714286	0.098765432	0.486486486	0.492957746	0.353658537	0.280487805	0.423076923	0.149425287	0.275862069	0.277108434	0.263736264	1	0.107142857	0.4125	0.189473684	0.485714286	0.71875	0.754098361	0.472972973	0.273809524	0.486486486	0.2875	0.310344828	0.088235294	0.308641975	0.109756098	0.098765432	0.280487805	0.2875	0.4125
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)OCc1ccccc1-c1ccccc1)c1ccccc1	0.086419753	0.101265823	0.083333333	0.105882353	0.101265823	0.458333333	0.069767442	0.12987013	0.105882353	0.227272727	0.101265823	0.154761905	0.194029851	0.08988764	0.069767442	0.0875	0.082352941	0.082352941	0.107142857	0.090909091	0.074074074	0.074074074	0.082352941	0.126315789	0.077922078	0.180555556	0.117647059	0.085365854	0.075949367	0.125	0.086419753	0.086419753	0.12195122	0.086419753	0.069767442	0.088607595	0.093023256	0.076923077	0.071428571	0.164556962	0.197183099	0.096385542	0.079545455	0.085365854	0.1	0.458333333	0.085365854	0.083333333	0.093023256	0.074074074	0.084337349	0.0875	0.076923077	0.076923077	0.101265823	0.271186441	0.095238095	0.086419753	0.101123596	0.172839506	0.458333333	0.079545455	0.12987013	0.136363636	0.074074074	0.205128205	0.109756098	0.090909091	0.212121212	0.086419753	0.152777778	0.082352941	0.08045977	0.2	0.090909091	0.076923077	0.1	0.097560976	0.08045977	0.0875	0.101265823	0.097560976	0.086419753	0.627906977	0.075949367	0.069767442	0.075949367	0.1	0.082352941	0.075	0.079545455	0.076923077	0.090909091	0.08974359	0.102564103	0.081395349	0.1	0.071428571	0.084337349	0.075949367	0.082352941	0.075949367	0.101265823	0.076923077	0.083333333	0.423076923	0.084337349	0.084337349	0.086419753	0.083333333	0.0875	0.094117647	0.658536585	0.227272727	0.101265823	0.097560976	0.0875	0.0875	0.076923077	0.227272727	0.658536585	0.086956522	0.086419753	0.392857143	0.096385542	0.076923077	0.086419753	0.137931034	0.25	0.08045977	0.082352941	0.075949367	0.229508197	0.086419753	0.075949367	0.086419753	0.175675676	0.125	0.091954023	0.0875	0.1	0.088607595	0.08045977	0.138888889	0.086419753	0.08974359	0.138888889	0.083333333	0.072289157	0.093023256	0.076923077	0.458333333	0.084337349	0.083333333	0.107142857	0.125	0.090909091	0.079545455	0.088607595	0.084337349	0.168831169	0.109756098	0.084337349	0.079545455	0.5	0.083333333	0.129411765	0.083333333	0.372881356	0.088607595	0.117647059	0.084337349	0.086419753	0.101265823	0.095238095	0.0875	0.094117647	0.083333333	0.1	0.08974359	0.084337349	0.090909091	0.097560976	0.1125	0.083333333	0.094117647	0.0875	0.139240506	0.095238095	0.088607595	0.090909091	0.227272727	0.44	0.105882353	0.08974359	0.076923077	0.101265823	0.082352941	0.101265823	0.21875	0.2	0.08045977	0.431372549	0.08045977	0.085365854	0.083333333	0.072289157	0.084337349	0.083333333	0.1	0.088888889	0.086419753	0.082352941	0.082352941	0.658536585	0.08045977	0.097560976	0.142857143	0.157142857	0.072289157	0.090909091	0.082352941	0.227272727	0.101265823	0.084337349	0.113924051	0.097560976	0.109756098	0.084337349	0.095238095	0.1	0.072289157	0.084337349	0.082352941	0.205882353	0.088607595	0.234375	0.086419753	0.0875	0.462962963	0.081395349	0.271186441	0.070588235	0.431372549	0.096385542	0.086419753	0.107142857	0.098765432	0.102564103	0.203389831	0.075949367	0.109756098	0.142857143	0.08045977	0.1	0.0875	0.08045977	0.084337349	0.082352941	0.068181818	0.1	0.094117647	0.511627907	0.079545455	0.091954023	0.084337349	0.084337349	0.08974359	0.072289157	0.085365854	0.076923077	0.150684932	0.086419753	0.098765432	0.083333333	0.138888889	0.072289157	0.431372549	0.095238095	0.152777778	0.08974359	0.086419753	0.082352941	0.074074074	0.082352941	0.075949367	0.08045977	0.44	0.208955224	0.086419753	0.095238095	0.071428571	0.095238095	0.0875	0.08974359	0.082352941	0.208955224	0.234375	0.658536585	0.075949367	0.113924051	0.44	0.08974359	0.095238095	0.1125	0.075949367	0.075949367	0.084337349	0.083333333	0.175675676	0.095238095	0.209677419	0.086419753	0.076923077	0.101265823	0.202898551	0.076923077	0.086419753	0.50877193	0.090909091	0.227272727	0.082352941	0.082352941	0.082352941	0.082352941	0.097560976	0.076923077	0.072289157	0.075949367	0.084337349	0.086419753	0.077922078	0.086419753	0.085365854	0.094117647	0.210526316	0.153846154	0.086419753	0.120481928	0.075949367	0.230769231	0.0875	0.095238095	0.075949367	0.096385542	0.084337349	0.2	0.185714286	0.083333333	0.083333333	0.115384615	0.095238095	0.097560976	0.1	0.0875	0.0875	0.227272727	0.138888889	0.08974359	0.094117647	0.423076923	0.086419753	0.446428571	0.094117647	0.083333333	0.098765432	0.403508772	0.083333333	0.111111111	0.072289157	0.151515152	0.175675676	0.113924051	0.101265823	0.185714286	0.086419753	0.253968254	0.082352941	0.082352941	0.097560976	0.178082192	0.071428571	0.083333333	0.072289157	0.0875	0.082352941	0.11	0.08045977	0.072289157	0.088607595	0.082352941	0.071428571	0.082352941	0.128571429	0.586956522	0.097560976	0.075949367	0.075	0.074074074	0.1125	0.511627907	0.086419753	0.076923077	0.271186441	0.0875	0.082352941	0.105882353	0.094117647	0.35	0.13	0.082352941	0.076923077	0.121621622	0.101265823	0.084337349	0.082352941	0.090909091	0.08045977	0.511627907	0.130434783	0.083333333	0.070588235	0.086419753	0.12987013	0.072289157	0.234375	0.084337349	0.095238095	0.082352941	0.111111111	0.094117647	0.086419753	0.555555556	0.094117647	0.082352941	0.586956522	0.069767442	0.5	0.083333333	0.458333333	0.084337349	0.096385542	0.085365854	0.072289157	0.08045977	0.658536585	0.084337349	0.081395349	0.082352941	0.209677419	0.075949367	0.082352941	0.097560976	0.098765432	0.126760563	0.072289157	0.101265823	0.090909091	0.227272727	0.1	0.08045977	0.097560976	0.082352941	0.086419753	0.094117647	0.083333333	0.084337349	0.095238095	0.622222222	0.086419753	0.072289157	0.458333333	0.096385542	0.101265823	0.164556962	0.088607595	0.12195122	0.227272727	0.095238095	0.0875	0.090909091	0.107142857	1	0.08045977	0.146341463	0.08974359	0.109756098	0.113924051	0.084337349	0.086419753	0.096385542	0.076923077	0.079545455	0.15	0.0875	0.44	0.458333333	0.088607595	0.076923077	0.08045977
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1
COc1cccc(NC(=O)N2CCCCC2C(O)=O)c1-c1nc(no1)C1CC1	0.333333333	0.273809524	0.144329897	0.163265306	0.273809524	0.216216216	0.191489362	0.258823529	0.163265306	0.383561644	0.273809524	0.231578947	0.19047619	0.206185567	0.204301075	0.3375	0.317647059	0.230769231	0.189473684	0.155555556	0.202247191	0.202247191	0.317647059	0.27	0.157303371	0.346153846	0.352941176	0.147368421	0.220930233	0.170212766	0.333333333	0.333333333	0.166666667	0.333333333	0.191489362	0.341772152	0.357142857	0.223529412	0.145833333	0.302325581	0.265060241	0.168421053	0.32183908	0.147368421	0.367088608	0.216216216	0.147368421	0.247191011	0.390243902	0.202247191	0.25	0.3375	0.155555556	0.223529412	0.273809524	0.439393939	0.534246575	0.333333333	0.204081633	0.173469388	0.216216216	0.32183908	0.188888889	0.142857143	0.202247191	0.2	0.206521739	0.318181818	0.369863014	0.333333333	0.144444444	0.317647059	0.310344828	0.170212766	0.155555556	0.223529412	0.367088608	0.208791209	0.310344828	0.3375	0.273809524	0.264367816	0.333333333	0.168831169	0.220930233	0.191489362	0.220930233	0.161290323	0.317647059	0.204545455	0.32183908	0.223529412	0.318181818	0.153846154	0.204545455	0.329411765	0.270588235	0.208791209	0.25	0.220930233	0.317647059	0.220930233	0.273809524	0.223529412	0.144329897	0.146341463	0.25	0.157894737	0.333333333	0.305882353	0.3375	0.361445783	0.157894737	0.383561644	0.273809524	0.25	0.3375	0.3375	0.223529412	0.383561644	0.157894737	0.395348837	0.333333333	0.152941176	0.193548387	0.223529412	0.333333333	0.279569892	0.1875	0.310344828	0.244444444	0.220930233	0.144578313	0.333333333	0.220930233	0.333333333	0.407894737	0.235955056	0.402439024	0.273809524	0.270588235	0.341772152	0.310344828	0.2	0.333333333	0.153846154	0.2	0.144329897	0.211111111	0.341176471	0.223529412	0.216216216	0.157894737	0.305882353	0.189473684	0.170212766	0.155555556	0.32183908	0.204545455	0.25	0.182795699	0.233333333	0.157894737	0.32183908	0.15	0.144329897	0.348837209	0.144329897	0.188235294	0.341772152	0.352941176	0.25	0.333333333	0.273809524	0.534246575	0.3375	0.255555556	0.144329897	0.270588235	0.153846154	0.195652174	0.318181818	0.182795699	0.252873563	0.144329897	0.527027027	0.3375	0.157894737	0.178947368	0.341772152	0.155555556	0.383561644	0.194805195	0.163265306	0.153846154	0.223529412	0.273809524	0.317647059	0.258823529	0.324324324	0.209302326	0.310344828	0.192307692	0.310344828	0.313253012	0.180952381	0.211111111	0.195652174	0.144329897	0.367088608	0.229166667	0.333333333	0.317647059	0.317647059	0.157894737	0.310344828	0.264367816	0.373134328	0.24691358	0.211111111	0.155555556	0.244444444	0.383561644	0.273809524	0.157894737	0.2	0.264367816	0.193548387	0.25	0.178947368	0.367088608	0.211111111	0.157894737	0.317647059	0.172413793	0.341772152	0.337837838	0.270588235	0.3375	0.164705882	0.329411765	0.439393939	0.206521739	0.17721519	0.193548387	0.333333333	0.189473684	0.3625	0.191011236	0.109756098	0.220930233	0.206521739	0.373134328	0.310344828	0.173913043	0.3375	0.310344828	0.25	0.317647059	0.212765957	0.367088608	0.527027027	0.148648649	0.32183908	0.25	0.157894737	0.145833333	0.153846154	0.211111111	0.313253012	0.223529412	0.405405405	0.333333333	0.252873563	0.144329897	0.2	0.211111111	0.192307692	0.534246575	0.197674419	0.153846154	0.333333333	0.317647059	0.202247191	0.244444444	0.220930233	0.310344828	0.194805195	0.402777778	0.333333333	0.534246575	0.208791209	0.534246575	0.3375	0.153846154	0.317647059	0.402777778	0.337837838	0.157894737	0.220930233	0.173913043	0.194805195	0.153846154	0.178947368	0.184782609	0.220930233	0.220930233	0.157894737	0.21978022	0.407894737	0.534246575	0.158536585	0.333333333	0.155555556	0.273809524	0.183908046	0.155555556	0.333333333	0.152173913	0.155555556	0.383561644	0.317647059	0.317647059	0.317647059	0.317647059	0.264367816	0.155555556	0.329268293	0.220930233	0.145833333	0.333333333	0.157303371	0.333333333	0.313253012	0.241758242	0.126582278	0.158536585	0.270588235	0.269662921	0.220930233	0.449275362	0.273809524	0.534246575	0.220930233	0.168421053	0.25	0.166666667	0.391891892	0.144329897	0.305882353	0.202247191	0.534246575	0.264367816	0.226804124	0.3375	0.3375	0.383561644	0.2	0.153846154	0.569444444	0.146341463	0.333333333	0.174418605	0.527027027	0.144329897	0.252873563	0.204819277	0.144329897	0.235955056	0.211111111	0.170731707	0.38961039	0.161290323	0.202247191	0.391891892	0.333333333	0.2375	0.317647059	0.317647059	0.208791209	0.204545455	0.145833333	0.144329897	0.211111111	0.3375	0.244444444	0.350515464	0.310344828	0.211111111	0.341772152	0.142857143	0.145833333	0.317647059	0.164705882	0.17721519	0.208791209	0.220930233	0.218390805	0.202247191	0.252873563	0.148648649	0.333333333	0.223529412	0.439393939	0.3375	0.244444444	0.163265306	0.527027027	0.174418605	0.303921569	0.317647059	0.223529412	0.144444444	0.273809524	0.25	0.317647059	0.155555556	0.310344828	0.148648649	0.126436782	0.247191011	0.206521739	0.333333333	0.188888889	0.211111111	0.337837838	0.145833333	0.534246575	0.217391304	0.235955056	0.527027027	0.333333333	0.184210526	0.255555556	0.317647059	0.17721519	0.191489362	0.15	0.144329897	0.216216216	0.157894737	0.193548387	0.313253012	0.211111111	0.310344828	0.157894737	0.145833333	0.329411765	0.317647059	0.158536585	0.220930233	0.317647059	0.264367816	0.3625	0.149425287	0.211111111	0.273809524	0.155555556	0.383561644	0.270588235	0.310344828	0.264367816	0.317647059	0.333333333	0.527027027	0.144329897	0.25	0.534246575	0.148148148	0.333333333	0.211111111	0.168831169	0.193548387	0.273809524	0.258426966	0.341772152	0.230769231	0.383561644	0.534246575	0.3375	0.318181818	0.189473684	0.146341463	0.310344828	1	0.153846154	0.206521739	0.2	0.157894737	0.333333333	0.193548387	0.223529412	0.32183908	0.178947368	0.273809524	0.194805195	0.139240506	0.341772152	0.223529412	0.310344828
Cc1csc(n1)-c1c(NC(=O)C2=C(CCC2)C(O)=O)sc2CCCCCc12	0.546875	0.38028169	0.75862069	0.721311475	0.38028169	0.125	0.450704225	0.462686567	0.721311475	0.12195122	0.38028169	0.270588235	0.166666667	0.301204819	0.450704225	0.53125	0.430555556	0.391891892	0.485714286	0.979166667	0.555555556	0.555555556	0.430555556	0.242105263	0.678571429	0.103448276	0.376623377	0.785714286	0.627118644	0.422535211	0.546875	0.546875	0.537313433	0.546875	0.450704225	0.405797101	0.280487805	0.610169492	0.53030303	0.373333333	0.129411765	0.75862069	0.432432432	0.785714286	0.337837838	0.125	0.785714286	0.307692308	0.329113924	0.555555556	0.402777778	0.53125	0.696428571	0.610169492	0.38028169	0.131578947	0.320512821	0.546875	0.26744186	0.081632653	0.125	0.452054795	0.719298246	0.180851064	0.555555556	0.117021277	0.5	0.426666667	0.1375	0.546875	0.093023256	0.430555556	0.418918919	0.086021505	0.979166667	0.610169492	0.337837838	0.328947368	0.418918919	0.53125	0.38028169	0.294871795	0.546875	0.094594595	0.627118644	0.450704225	0.627118644	0.706896552	0.430555556	0.53968254	0.452054795	0.610169492	0.426666667	1	0.426470588	0.444444444	0.394366197	0.507462687	0.328947368	0.627118644	0.430555556	0.627118644	0.38028169	0.610169492	0.75862069	0.08974359	0.328947368	0.771929825	0.546875	0.291139241	0.53125	0.268292683	0.097222222	0.12195122	0.38028169	0.346666667	0.53125	0.53125	0.610169492	0.12195122	0.097222222	0.247191011	0.546875	0.085365854	0.545454545	0.610169492	0.546875	0.506849315	0.131578947	0.418918919	0.320512821	0.627118644	0.131578947	0.546875	0.627118644	0.546875	0.126436782	0.346666667	0.277108434	0.441176471	0.394366197	0.405797101	0.418918919	0.107142857	0.546875	1	0.107142857	0.75862069	0.492537313	0.25	0.610169492	0.125	0.771929825	0.291139241	0.485714286	0.553846154	0.979166667	0.452054795	0.492307692	0.328947368	0.097826087	0.291139241	0.771929825	0.452054795	0.092105263	0.75862069	0.371794872	0.75862069	0.095238095	0.405797101	0.376623377	0.328947368	0.546875	0.38028169	0.320512821	0.53125	0.283950617	0.75862069	0.394366197	1	0.364864865	0.426666667	0.553846154	0.428571429	0.75862069	0.333333333	0.53125	0.2625	0.537313433	0.405797101	0.979166667	0.12195122	0.106666667	0.721311475	1	0.610169492	0.38028169	0.430555556	0.38028169	0.126582278	0.117647059	0.418918919	0.105263158	0.418918919	0.298701299	0.277777778	0.492537313	0.364864865	0.75862069	0.337837838	0.297619048	0.546875	0.430555556	0.430555556	0.097222222	0.418918919	0.294871795	0.152777778	0.179487179	0.492537313	0.979166667	0.337662338	0.12195122	0.38028169	0.771929825	0.65	0.294871795	0.5	0.328947368	0.537313433	0.337837838	0.492537313	0.771929825	0.430555556	0.094117647	0.405797101	0.111111111	0.414285714	0.53125	0.097560976	0.444444444	0.131578947	0.47826087	0.090909091	0.545454545	0.546875	0.485714286	0.351351351	0.426470588	0.108108108	0.627118644	0.5	0.152777778	0.418918919	0.125	0.53125	0.418918919	0.328947368	0.430555556	0.458333333	0.337837838	0.333333333	0.101449275	0.452054795	0.277108434	0.771929825	0.771929825	1	0.492537313	0.298701299	0.610169492	0.130952381	0.546875	0.333333333	0.75862069	0.107142857	0.492537313	0.105263158	0.320512821	0.13253012	1	0.546875	0.430555556	0.555555556	0.337662338	0.627118644	0.418918919	0.106666667	0.135802469	0.546875	0.320512821	0.507462687	0.320512821	0.53125	1	0.430555556	0.135802469	0.111111111	0.097222222	0.627118644	0.1	0.106666667	1	0.537313433	0.639344262	0.627118644	0.627118644	0.771929825	0.397260274	0.126436782	0.320512821	0.102564103	0.546875	0.696428571	0.38028169	0.13253012	0.696428571	0.546875	0.077777778	0.979166667	0.12195122	0.430555556	0.430555556	0.430555556	0.430555556	0.294871795	0.696428571	0.470588235	0.627118644	0.771929825	0.546875	0.678571429	0.546875	0.298701299	0.283950617	0.095890411	0.146666667	0.414285714	0.368421053	0.627118644	0.12345679	0.441176471	0.320512821	0.627118644	0.75862069	0.328947368	0.072289157	0.119047619	0.75862069	0.291139241	0.633333333	0.320512821	0.294871795	0.145833333	0.420289855	0.53125	0.12195122	0.107142857	1	0.316455696	0.08974359	0.546875	0.095238095	0.333333333	0.75862069	0.333333333	0.096385542	0.75862069	0.422535211	0.492537313	0.074074074	0.113636364	0.65	0.719298246	0.119047619	0.546875	0.125	0.430555556	0.430555556	0.328947368	0.127906977	0.53030303	0.75862069	0.492537313	0.53125	0.320512821	0.311827957	0.418918919	0.492537313	0.405797101	0.745762712	0.53030303	0.430555556	0.2	0.105263158	0.328947368	0.627118644	0.564516129	0.555555556	0.388888889	0.101449275	0.546875	0.610169492	0.131578947	0.53125	0.320512821	0.721311475	0.333333333	0.095238095	0.278350515	0.430555556	0.610169492	0.093023256	0.38028169	0.328947368	0.430555556	0.979166667	0.418918919	0.101449275	0.126582278	0.307692308	0.47826087	0.546875	0.719298246	0.492537313	0.111111111	0.771929825	0.320512821	0.391891892	0.422535211	0.333333333	0.546875	0.109589041	0.283950617	0.430555556	0.105263158	0.450704225	0.092105263	0.75862069	0.125	0.771929825	0.545454545	0.298701299	0.492537313	0.418918919	0.097222222	0.771929825	0.444444444	0.430555556	0.102564103	0.627118644	0.430555556	0.294871795	0.351351351	0.058139535	0.492537313	0.38028169	0.979166667	0.12195122	0.394366197	0.418918919	0.294871795	0.430555556	0.546875	0.333333333	0.75862069	0.328947368	0.320512821	0.090909091	0.546875	0.492537313	0.094594595	0.545454545	0.38028169	0.373333333	0.405797101	0.337662338	0.12195122	0.320512821	0.53125	0.426666667	0.485714286	0.08974359	0.418918919	0.153846154	1	0.5	0.65	0.771929825	0.546875	0.545454545	0.610169492	0.452054795	0.095744681	0.441176471	0.106666667	0.094594595	0.405797101	0.610169492	0.418918919
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2COCCc12	0.296296296	0.529411765	0.459459459	0.48	0.529411765	0.16	0.379746835	0.316455696	0.48	0.152941176	0.529411765	0.341176471	0.127906977	0.266666667	0.26744186	0.3	0.415584416	0.282352941	0.71875	0.507462687	0.268292683	0.268292683	0.415584416	0.362637363	0.333333333	0.133333333	0.287356322	0.472222222	0.307692308	0.528571429	0.296296296	0.296296296	0.434210526	0.296296296	0.379746835	0.303797468	0.321428571	0.311688312	0.304878049	0.313253012	0.133333333	0.479452055	0.287356322	0.472222222	0.478873239	0.16	0.472222222	0.421052632	0.290697674	0.268292683	0.289156627	0.3	0.328947368	0.311688312	0.529411765	0.164556962	0.297619048	0.296296296	0.337209302	0.076923077	0.16	0.287356322	0.485714286	0.147058824	0.268292683	0.099009901	1	0.284090909	0.168674699	0.296296296	0.075268817	0.415584416	0.275862069	0.080808081	0.507462687	0.311688312	0.478873239	0.725806452	0.275862069	0.3	0.529411765	0.671875	0.296296296	0.101265823	0.307692308	0.379746835	0.307692308	0.418918919	0.415584416	0.271604938	0.287356322	0.311688312	0.284090909	0.5	0.560606061	0.294117647	0.52173913	0.304878049	0.445945946	0.307692308	0.415584416	0.307692308	0.529411765	0.311688312	0.459459459	0.096385542	0.445945946	0.671875	0.296296296	0.270588235	0.3	0.447368421	0.118421053	0.152941176	0.529411765	0.465753425	0.3	0.3	0.311688312	0.152941176	0.118421053	0.285714286	0.296296296	0.091954023	0.6875	0.311688312	0.296296296	0.260869565	0.108433735	0.275862069	0.297619048	0.307692308	0.095238095	0.296296296	0.307692308	0.296296296	0.155555556	0.426666667	0.454545455	0.333333333	0.52173913	0.303797468	0.275862069	0.087912088	0.296296296	0.5	0.087912088	0.459459459	0.432432432	0.441558442	0.311688312	0.16	0.671875	0.270588235	0.71875	0.445945946	0.507462687	0.287356322	0.355263158	0.445945946	0.080808081	0.542857143	0.671875	0.287356322	0.098765432	0.459459459	0.284090909	0.459459459	0.101123596	0.303797468	0.287356322	0.445945946	0.296296296	0.529411765	0.297619048	0.3	0.486486486	0.459459459	0.52173913	0.5	0.486111111	0.284090909	0.486111111	0.292682927	0.459459459	0.294117647	0.3	0.215909091	0.472972973	0.303797468	0.507462687	0.152941176	0.1125	0.48	0.5	0.311688312	0.529411765	0.415584416	0.507246377	0.158536585	0.10989011	0.275862069	0.153846154	0.275862069	0.413333333	0.24742268	0.432432432	0.486111111	0.459459459	0.478873239	0.263736264	0.296296296	0.415584416	0.415584416	0.118421053	0.275862069	0.671875	0.202702703	0.139534884	0.432432432	0.507462687	0.297619048	0.152941176	0.529411765	0.671875	0.779661017	0.671875	0.741935484	0.445945946	0.472972973	0.478873239	0.432432432	0.671875	0.415584416	0.112359551	0.303797468	0.142857143	0.3125	0.3	0.129411765	0.294117647	0.164556962	0.285714286	0.097560976	0.6875	0.296296296	0.71875	0.472222222	0.537313433	0.086419753	0.307692308	1	0.202702703	0.275862069	0.141304348	0.3	0.275862069	0.445945946	0.415584416	0.261363636	0.478873239	0.294117647	0.108108108	0.287356322	0.454545455	0.671875	0.445945946	0.5	0.432432432	0.413333333	0.311688312	0.16091954	0.296296296	0.472222222	0.459459459	0.087912088	0.432432432	0.153846154	0.297619048	0.111111111	0.5	0.296296296	0.415584416	0.268292683	0.297619048	0.307692308	0.275862069	0.1125	0.166666667	0.296296296	0.297619048	0.304878049	0.297619048	0.3	0.5	0.415584416	0.166666667	0.142857143	0.118421053	0.307692308	0.082474227	0.1125	0.5	0.472972973	0.606060606	0.307692308	0.307692308	0.671875	0.285714286	0.155555556	0.297619048	0.082352941	0.296296296	0.328947368	0.529411765	0.098901099	0.328947368	0.296296296	0.095744681	0.507462687	0.152941176	0.415584416	0.415584416	0.415584416	0.415584416	0.671875	0.328947368	0.308641975	0.307692308	0.445945946	0.296296296	0.333333333	0.296296296	0.413333333	0.466666667	0.075	0.12195122	0.3125	0.294117647	0.307692308	0.154761905	0.333333333	0.297619048	0.307692308	0.479452055	0.445945946	0.079545455	0.149425287	0.459459459	0.270588235	0.793103448	0.297619048	0.671875	0.115384615	0.3	0.3	0.152941176	0.087912088	0.5	0.30952381	0.096385542	0.296296296	0.101123596	0.294117647	0.459459459	0.472222222	0.141176471	0.459459459	0.289156627	0.432432432	0.068965517	0.142857143	0.458333333	0.529411765	0.149425287	0.296296296	0.11627907	0.415584416	0.415584416	0.725806452	0.107526882	0.304878049	0.459459459	0.432432432	0.3	0.297619048	0.254901961	0.275862069	0.432432432	0.303797468	0.434210526	0.304878049	0.415584416	0.142857143	0.111111111	0.725806452	0.307692308	0.2875	0.268292683	0.432432432	0.108108108	0.296296296	0.311688312	0.164556962	0.3	0.297619048	0.48	0.294117647	0.126436782	0.238095238	0.415584416	0.311688312	0.086956522	0.529411765	0.445945946	0.415584416	0.507462687	0.275862069	0.108108108	0.104651163	0.421052632	0.285714286	0.296296296	0.485714286	0.432432432	0.142857143	0.445945946	0.297619048	0.282352941	0.289156627	0.294117647	0.296296296	0.144736842	0.486486486	0.415584416	0.111111111	0.379746835	0.098765432	0.459459459	0.16	0.671875	0.6875	0.413333333	0.432432432	0.275862069	0.118421053	0.445945946	0.294117647	0.415584416	0.082352941	0.307692308	0.415584416	0.671875	0.472222222	0.054347826	0.432432432	0.529411765	0.507462687	0.152941176	0.52173913	0.275862069	0.671875	0.415584416	0.296296296	0.294117647	0.459459459	0.445945946	0.297619048	0.111111111	0.296296296	0.432432432	0.101265823	0.6875	0.529411765	0.379746835	0.303797468	0.282352941	0.152941176	0.297619048	0.3	0.284090909	0.71875	0.109756098	0.275862069	0.206521739	0.5	1	0.779661017	0.671875	0.296296296	0.6875	0.311688312	0.287356322	0.079207921	0.333333333	0.1125	0.101265823	0.303797468	0.311688312	0.275862069
Cc1csc(n1)-c1c(NC(=O)[C@H]2CCCC[C@H]2C(O)=O)sc2CCCCCc12	0.378378378	0.629032258	0.5	0.521126761	0.629032258	0.183098592	0.308641975	0.383561644	0.542857143	0.158536585	0.629032258	0.337349398	0.146341463	0.261363636	0.277108434	0.364864865	0.308641975	0.325	0.754098361	0.633333333	0.346666667	0.346666667	0.308641975	0.273684211	0.447761194	0.137931034	0.345679012	0.537313433	0.394366197	0.552238806	0.378378378	0.378378378	0.452054795	0.378378378	0.292682927	0.369863014	0.317073171	0.4	0.333333333	0.358974359	0.137931034	0.544117647	0.313253012	0.537313433	0.569230769	0.183098592	0.514705882	0.296296296	0.367088608	0.346666667	0.368421053	0.364864865	0.441176471	0.4	0.629032258	0.171052632	0.358974359	0.378378378	0.333333333	0.079207921	0.183098592	0.313253012	0.603174603	0.163265306	0.346666667	0.113402062	0.779661017	0.294117647	0.175	0.378378378	0.077777778	0.308641975	0.301204819	0.083333333	0.661016949	0.4	0.569230769	0.552238806	0.285714286	0.364864865	0.629032258	0.507246377	0.378378378	0.105263158	0.394366197	0.308641975	0.394366197	0.47826087	0.325	0.351351351	0.329268293	0.4	0.30952381	0.65	0.666666667	0.304878049	0.64516129	0.333333333	0.316455696	0.394366197	0.308641975	0.394366197	0.629032258	0.4	0.52173913	0.1	0.316455696	0.529411765	0.378378378	0.265060241	0.383561644	0.320987654	0.123287671	0.158536585	0.629032258	0.575757576	0.364864865	0.383561644	0.4	0.158536585	0.123287671	0.295454545	0.378378378	0.095238095	0.52173913	0.38028169	0.378378378	0.329411765	0.126582278	0.285714286	0.292682927	0.394366197	0.098765432	0.378378378	0.394366197	0.378378378	0.16091954	0.3	0.329268293	0.402777778	0.64516129	0.369863014	0.285714286	0.090909091	0.378378378	0.65	0.090909091	0.5	0.337662338	0.44	0.4	0.183098592	0.529411765	0.265060241	0.754098361	0.464788732	0.661016949	0.329268293	0.449275362	0.316455696	0.083333333	0.4	0.529411765	0.329268293	0.102564103	0.5	0.325301205	0.5	0.104651163	0.369863014	0.329268293	0.316455696	0.378378378	0.629032258	0.358974359	0.383561644	0.486111111	0.5	0.64516129	0.65	0.350649351	0.30952381	0.507246377	0.373333333	0.5	0.371794872	0.383561644	0.238095238	0.492957746	0.369863014	0.633333333	0.158536585	0.116883117	0.542857143	0.65	0.38028169	0.629032258	0.308641975	0.603174603	0.164556962	0.113636364	0.285714286	0.16	0.285714286	0.2875	0.242105263	0.337662338	0.350649351	0.5	0.569230769	0.258426966	0.378378378	0.308641975	0.308641975	0.123287671	0.301204819	0.507246377	0.211267606	0.158536585	0.337662338	0.633333333	0.308641975	0.158536585	0.603174603	0.529411765	1	0.507246377	0.779661017	0.316455696	0.492957746	0.545454545	0.320512821	0.529411765	0.308641975	0.11627907	0.369863014	0.148148148	0.378378378	0.364864865	0.134146341	0.320987654	0.171052632	0.3125	0.101265823	0.52173913	0.378378378	0.754098361	0.584615385	0.666666667	0.08974359	0.394366197	0.779661017	0.211267606	0.285714286	0.133333333	0.364864865	0.301204819	0.316455696	0.308641975	0.285714286	0.569230769	0.371794872	0.112676056	0.329268293	0.453333333	0.529411765	0.507246377	0.65	0.320512821	0.2875	0.4	0.166666667	0.378378378	0.537313433	0.5	0.090909091	0.320512821	0.16	0.358974359	0.114942529	0.65	0.378378378	0.308641975	0.346666667	0.308641975	0.394366197	0.301204819	0.116883117	0.172839506	0.378378378	0.358974359	0.333333333	0.358974359	0.383561644	0.65	0.308641975	0.172839506	0.148148148	0.123287671	0.394366197	0.085106383	0.116883117	0.65	0.492957746	0.775862069	0.394366197	0.394366197	0.529411765	0.329113924	0.16091954	0.358974359	0.085365854	0.378378378	0.441176471	0.629032258	0.114942529	0.441176471	0.378378378	0.098901099	0.661016949	0.158536585	0.325	0.308641975	0.308641975	0.308641975	0.507246377	0.441176471	0.373333333	0.394366197	0.529411765	0.378378378	0.447761194	0.378378378	0.2875	0.465753425	0.077922078	0.126582278	0.378378378	0.35443038	0.394366197	0.160493827	0.402777778	0.358974359	0.394366197	0.544117647	0.316455696	0.082352941	0.154761905	0.5	0.265060241	0.942307692	0.358974359	0.507246377	0.13	0.383561644	0.383561644	0.158536585	0.090909091	0.65	0.371794872	0.1	0.378378378	0.104651163	0.371794872	0.5	0.560606061	0.146341463	0.5	0.368421053	0.337662338	0.071428571	0.147727273	0.545454545	0.655737705	0.154761905	0.378378378	0.120481928	0.325	0.308641975	0.552238806	0.111111111	0.333333333	0.5	0.337662338	0.383561644	0.292682927	0.288659794	0.301204819	0.320512821	0.369863014	0.514285714	0.350649351	0.325	0.1625	0.12987013	0.552238806	0.394366197	0.369863014	0.346666667	0.514705882	0.112676056	0.378378378	0.38028169	0.171052632	0.364864865	0.292682927	0.521126761	0.371794872	0.130952381	0.282828283	0.325	0.4	0.08988764	0.629032258	0.316455696	0.308641975	0.661016949	0.285714286	0.112676056	0.108433735	0.296296296	0.3125	0.378378378	0.603174603	0.320512821	0.148148148	0.507246377	0.358974359	0.341772152	0.368421053	0.371794872	0.378378378	0.150684932	0.486111111	0.308641975	0.12987013	0.292682927	0.102564103	0.52173913	0.183098592	0.529411765	0.52173913	0.2875	0.320512821	0.285714286	0.123287671	0.507246377	0.304878049	0.308641975	0.085365854	0.394366197	0.308641975	0.507246377	0.584615385	0.056179775	0.320512821	0.629032258	0.661016949	0.158536585	0.64516129	0.301204819	0.507246377	0.308641975	0.378378378	0.371794872	0.5	0.316455696	0.358974359	0.115384615	0.378378378	0.320512821	0.105263158	0.52173913	0.629032258	0.452054795	0.369863014	0.277108434	0.158536585	0.341772152	0.383561644	0.30952381	0.754098361	0.113924051	0.285714286	0.2	0.65	0.779661017	1	0.552238806	0.378378378	0.52173913	0.4	0.313253012	0.081632653	0.402777778	0.116883117	0.105263158	0.369863014	0.4	0.285714286
Cc1csc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2COCCc12	0.444444444	0.337662338	0.671875	0.641791045	0.337662338	0.116883117	0.588235294	0.391891892	0.666666667	0.114942529	0.337662338	0.284090909	0.156626506	0.298850575	0.421052632	0.430555556	0.565217391	0.317073171	0.472972973	0.754385965	0.450704225	0.450704225	0.565217391	0.336956522	0.546875	0.097826087	0.321428571	0.721311475	0.507462687	0.413333333	0.444444444	0.444444444	0.5	0.444444444	0.565217391	0.342105263	0.279069767	0.515151515	0.472222222	0.301204819	0.122222222	0.646153846	0.423076923	0.721311475	0.3	0.116883117	0.693548387	0.445945946	0.279069767	0.450704225	0.341772152	0.430555556	0.538461538	0.515151515	0.337662338	0.12345679	0.270588235	0.444444444	0.280898876	0.077669903	0.116883117	0.405063291	0.584615385	0.16	0.450704225	0.1	0.671875	0.4	0.129411765	0.444444444	0.087912088	0.565217391	0.41025641	0.081632653	0.785714286	0.515151515	0.3	0.472222222	0.392405063	0.430555556	0.337662338	0.432432432	0.444444444	0.088607595	0.507462687	0.588235294	0.507462687	0.650793651	0.588235294	0.457142857	0.423076923	0.515151515	0.417721519	0.771929825	0.342105263	0.415584416	0.350649351	0.492957746	0.472222222	0.507462687	0.565217391	0.507462687	0.337662338	0.515151515	0.698412698	0.084337349	0.472222222	0.962962963	0.444444444	0.289156627	0.450704225	0.397435897	0.090909091	0.114942529	0.337662338	0.308641975	0.430555556	0.450704225	0.515151515	0.114942529	0.090909091	0.234042553	0.444444444	0.08045977	0.725806452	0.492537313	0.444444444	0.419753086	0.109756098	0.392405063	0.317073171	0.507462687	0.12345679	0.444444444	0.507462687	0.444444444	0.119565217	0.492957746	0.405063291	0.373333333	0.350649351	0.342105263	0.392405063	0.101123596	0.444444444	0.771929825	0.101123596	0.671875	0.666666667	0.264367816	0.515151515	0.116883117	0.962962963	0.289156627	0.472972973	0.514285714	0.785714286	0.423076923	0.397260274	0.472222222	0.092783505	0.426666667	0.962962963	0.423076923	0.086419753	0.671875	0.302325581	0.671875	0.08988764	0.342105263	0.305882353	0.472222222	0.444444444	0.337662338	0.270588235	0.450704225	0.297619048	0.671875	0.350649351	0.771929825	0.514285714	0.417721519	0.514285714	0.363636364	0.671875	0.282352941	0.450704225	0.247058824	0.5	0.342105263	0.754385965	0.114942529	0.1	0.666666667	0.771929825	0.492537313	0.337662338	0.565217391	0.337662338	0.119047619	0.111111111	0.392405063	0.098765432	0.392405063	0.438356164	0.276595745	0.666666667	0.514285714	0.671875	0.3	0.295454545	0.444444444	0.565217391	0.565217391	0.090909091	0.41025641	0.432432432	0.142857143	0.154761905	0.666666667	0.754385965	0.317073171	0.114942529	0.320512821	0.962962963	0.552238806	0.432432432	0.486111111	0.472222222	0.5	0.283950617	0.640625	0.962962963	0.565217391	0.088888889	0.342105263	0.104651163	0.350649351	0.430555556	0.091954023	0.434210526	0.12345679	0.465753425	0.085365854	0.725806452	0.444444444	0.472972973	0.3125	0.36	0.101265823	0.507462687	0.671875	0.142857143	0.392405063	0.11827957	0.430555556	0.41025641	0.472222222	0.565217391	0.41025641	0.3	0.282352941	0.094594595	0.423076923	0.290697674	0.962962963	0.65625	0.771929825	0.640625	0.438356164	0.515151515	0.123595506	0.444444444	0.280487805	0.671875	0.101123596	0.640625	0.098765432	0.270588235	0.125	0.771929825	0.444444444	0.565217391	0.450704225	0.317073171	0.507462687	0.41025641	0.1	0.127906977	0.444444444	0.270588235	0.492957746	0.270588235	0.450704225	0.771929825	0.565217391	0.127906977	0.104651163	0.090909091	0.507462687	0.094736842	0.1	0.771929825	0.5	0.544117647	0.507462687	0.507462687	0.962962963	0.320987654	0.119565217	0.270588235	0.096385542	0.444444444	0.538461538	0.337662338	0.112359551	0.538461538	0.444444444	0.073684211	0.785714286	0.114942529	0.588235294	0.565217391	0.565217391	0.565217391	0.432432432	0.538461538	0.381578947	0.507462687	0.682539683	0.444444444	0.546875	0.444444444	0.438356164	0.297619048	0.08974359	0.1375	0.350649351	0.313253012	0.507462687	0.11627907	0.373333333	0.270588235	0.507462687	0.646153846	0.472222222	0.068181818	0.112359551	0.671875	0.289156627	0.514705882	0.270588235	0.432432432	0.138613861	0.355263158	0.450704225	0.114942529	0.101123596	0.771929825	0.26744186	0.084337349	0.444444444	0.08988764	0.282352941	0.671875	0.296296296	0.090909091	0.671875	0.358974359	0.666666667	0.069767442	0.107526882	0.507246377	0.584615385	0.112359551	0.444444444	0.117647059	0.588235294	0.565217391	0.472222222	0.120879121	0.472222222	0.671875	0.666666667	0.450704225	0.317073171	0.257425743	0.41025641	0.640625	0.342105263	0.661538462	0.492957746	0.588235294	0.158536585	0.098765432	0.472222222	0.507462687	0.47826087	0.450704225	0.346153846	0.094594595	0.444444444	0.492537313	0.12345679	0.430555556	0.317073171	0.641791045	0.282352941	0.08988764	0.240384615	0.588235294	0.515151515	0.087912088	0.337662338	0.472222222	0.565217391	0.785714286	0.392405063	0.094594595	0.119047619	0.445945946	0.465753425	0.444444444	0.584615385	0.640625	0.104651163	0.65625	0.270588235	0.333333333	0.358974359	0.282352941	0.444444444	0.102564103	0.297619048	0.565217391	0.098765432	0.565217391	0.086419753	0.698412698	0.116883117	0.962962963	0.725806452	0.438356164	0.640625	0.392405063	0.090909091	0.65625	0.415584416	0.565217391	0.096385542	0.507462687	0.565217391	0.432432432	0.3125	0.054945055	0.640625	0.337662338	0.785714286	0.114942529	0.350649351	0.41025641	0.432432432	0.565217391	0.444444444	0.282352941	0.671875	0.472222222	0.270588235	0.085365854	0.444444444	0.640625	0.088607595	0.725806452	0.337662338	0.333333333	0.342105263	0.333333333	0.114942529	0.255813953	0.450704225	0.417721519	0.472972973	0.084337349	0.392405063	0.157894737	0.771929825	0.671875	0.552238806	1	0.444444444	0.725806452	0.515151515	0.405063291	0.090909091	0.373333333	0.1	0.088607595	0.342105263	0.515151515	0.392405063
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CCCCCc2c1-c1nc(no1)C1CC1	1	0.507462687	0.418918919	0.44	0.507462687	0.135135135	0.582089552	0.53030303	0.44	0.130952381	0.507462687	0.337349398	0.146341463	0.337349398	0.558823529	0.980392157	0.796610169	0.452054795	0.273809524	0.53125	0.711864407	0.711864407	0.796610169	0.301075269	0.53968254	0.137931034	0.676923077	0.430555556	0.736842105	0.238095238	1	1	0.292682927	1	0.582089552	0.785714286	0.367088608	0.719298246	0.424657534	0.472222222	0.164705882	0.458333333	0.758064516	0.430555556	0.672131148	0.135135135	0.430555556	0.478873239	0.479452055	0.711864407	0.625	0.980392157	0.555555556	0.719298246	0.507462687	0.141025641	0.630769231	1	0.317647059	0.068627451	0.135135135	0.758064516	0.402777778	0.096153846	0.711864407	0.090909091	0.296296296	0.746031746	0.146341463	1	0.114942529	0.796610169	0.770491803	0.072164948	0.53125	0.719298246	0.672131148	0.3	0.770491803	0.980392157	0.507462687	0.405405405	1	0.090909091	0.736842105	0.582089552	0.736842105	0.416666667	0.796610169	0.694915254	0.758064516	0.719298246	0.746031746	0.546875	0.369863014	0.783333333	0.52238806	0.575757576	0.485714286	0.736842105	0.796610169	0.736842105	0.507462687	0.719298246	0.418918919	0.1	0.485714286	0.444444444	1	0.590909091	0.980392157	0.371794872	0.093333333	0.130952381	0.507462687	0.507246377	0.980392157	0.980392157	0.719298246	0.130952381	0.093333333	0.373493976	1	0.095238095	0.363636364	0.719298246	1	0.614285714	0.085365854	0.770491803	0.472222222	0.736842105	0.126582278	1	0.736842105	1	0.16091954	0.405405405	0.379746835	0.629032258	0.52238806	0.785714286	0.770491803	0.103448276	1	0.546875	0.103448276	0.418918919	0.584615385	0.521126761	0.719298246	0.135135135	0.444444444	0.590909091	0.273809524	0.3	0.53125	0.758064516	0.470588235	0.485714286	0.083333333	0.363636364	0.444444444	0.758064516	0.102564103	0.418918919	0.666666667	0.418918919	0.117647059	0.785714286	0.676923077	0.485714286	1	0.507462687	0.630769231	0.980392157	0.38961039	0.418918919	0.52238806	0.546875	0.368421053	0.746031746	0.350649351	0.514705882	0.418918919	0.646153846	0.980392157	0.253012048	0.341772152	0.785714286	0.53125	0.130952381	0.116883117	0.44	0.546875	0.719298246	0.507462687	0.796610169	0.507462687	0.135802469	0.113636364	0.770491803	0.115384615	0.770491803	0.609375	0.311111111	0.584615385	0.368421053	0.418918919	0.672131148	0.34939759	1	0.796610169	0.796610169	0.093333333	0.770491803	0.405405405	0.162162162	0.158536585	0.584615385	0.53125	0.472222222	0.130952381	0.507462687	0.444444444	0.378378378	0.405405405	0.280487805	0.485714286	0.341772152	0.672131148	0.584615385	0.444444444	0.796610169	0.078651685	0.785714286	0.120481928	0.619047619	0.980392157	0.107142857	0.783333333	0.141025641	0.567164179	0.101265823	0.363636364	1	0.273809524	0.68852459	0.369863014	0.0625	0.736842105	0.296296296	0.162162162	0.770491803	0.133333333	0.980392157	0.770491803	0.485714286	0.796610169	0.565217391	0.672131148	0.646153846	0.097222222	0.758064516	0.397435897	0.444444444	0.424657534	0.546875	0.584615385	0.609375	0.719298246	0.152941176	1	0.492753623	0.418918919	0.090909091	0.584615385	0.115384615	0.630769231	0.141176471	0.546875	1	0.796610169	0.711864407	0.472222222	0.736842105	0.770491803	0.116883117	0.144578313	1	0.630769231	0.575757576	0.630769231	0.980392157	0.546875	0.796610169	0.144578313	0.120481928	0.093333333	0.736842105	0.085106383	0.116883117	0.546875	0.341772152	0.373333333	0.736842105	0.736842105	0.444444444	0.458333333	0.16091954	0.630769231	0.1125	1	0.555555556	0.507462687	0.102272727	0.555555556	1	0.086956522	0.53125	0.130952381	0.796610169	0.796610169	0.796610169	0.796610169	0.405405405	0.555555556	0.807017544	0.736842105	0.424657534	1	0.53968254	1	0.609375	0.38961039	0.106666667	0.155844156	0.619047619	0.426666667	0.736842105	0.146341463	0.629032258	0.630769231	0.736842105	0.458333333	0.485714286	0.045454545	0.141176471	0.418918919	0.590909091	0.364864865	0.630769231	0.405405405	0.107843137	0.803571429	0.980392157	0.130952381	0.103448276	0.546875	0.621212121	0.086419753	1	0.104651163	0.646153846	0.418918919	0.492753623	0.119047619	0.418918919	0.485714286	0.584615385	0.058823529	0.147727273	0.342105263	0.463768116	0.141176471	1	0.107142857	0.796610169	0.796610169	0.3	0.098901099	0.424657534	0.418918919	0.584615385	0.980392157	0.472222222	0.506024096	0.770491803	0.584615385	0.785714286	0.413333333	0.424657534	0.796610169	0.192307692	0.115384615	0.3	0.736842105	0.694915254	0.711864407	0.471428571	0.097222222	1	0.719298246	0.141025641	0.980392157	0.472222222	0.44	0.646153846	0.117647059	0.35106383	0.796610169	0.719298246	0.127906977	0.507462687	0.485714286	0.796610169	0.53125	0.770491803	0.097222222	0.12195122	0.478873239	0.567164179	1	0.402777778	0.584615385	0.120481928	0.424657534	0.630769231	0.452054795	0.485714286	0.646153846	1	0.12	0.38961039	0.796610169	0.115384615	0.582089552	0.102564103	0.418918919	0.135135135	0.444444444	0.363636364	0.609375	0.584615385	0.770491803	0.093333333	0.424657534	0.783333333	0.796610169	0.1125	0.736842105	0.796610169	0.405405405	0.68852459	0.032967033	0.584615385	0.507462687	0.53125	0.130952381	0.52238806	0.770491803	0.405405405	0.796610169	1	0.646153846	0.418918919	0.485714286	0.630769231	0.0875	1	0.584615385	0.090909091	0.363636364	0.507462687	0.452054795	0.785714286	0.394736842	0.130952381	0.630769231	0.980392157	0.746031746	0.273809524	0.086419753	0.770491803	0.333333333	0.546875	0.296296296	0.378378378	0.444444444	1	0.363636364	0.719298246	0.758064516	0.092783505	0.629032258	0.116883117	0.090909091	0.785714286	0.719298246	0.770491803
Cc1csc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2COCCc12	0.363636364	0.333333333	0.5	0.520547945	0.333333333	0.115384615	0.415584416	0.350649351	0.520547945	0.126436782	0.333333333	0.295454545	0.127906977	0.295454545	0.313253012	0.368421053	0.493150685	0.297619048	0.486486486	0.553846154	0.3	0.3	0.493150685	0.347826087	0.369863014	0.120879121	0.34939759	0.514285714	0.342105263	0.426666667	0.363636364	0.363636364	0.493150685	0.363636364	0.415584416	0.471428571	0.305882353	0.346666667	0.3375	0.313253012	0.159090909	0.521126761	0.34939759	0.514285714	0.329113924	0.115384615	0.514285714	0.636363636	0.261363636	0.3	0.445945946	0.368421053	0.364864865	0.346666667	0.333333333	0.135802469	0.297619048	0.363636364	0.292134831	0.076923077	0.115384615	0.34939759	0.529411765	0.158415842	0.3	0.11	0.6875	0.345238095	0.141176471	0.363636364	0.086956522	0.493150685	0.337349398	0.080808081	0.553846154	0.346666667	0.329113924	0.486111111	0.337349398	0.368421053	0.333333333	0.445945946	0.363636364	0.101265823	0.342105263	0.415584416	0.342105263	0.458333333	0.493150685	0.303797468	0.34939759	0.346666667	0.345238095	0.545454545	0.355263158	0.358024691	0.329113924	0.3375	0.671875	0.342105263	0.493150685	0.342105263	0.333333333	0.346666667	0.5	0.096385542	0.671875	0.725806452	0.363636364	0.44	0.368421053	0.428571429	0.103896104	0.126436782	0.333333333	0.289156627	0.368421053	0.368421053	0.346666667	0.126436782	0.103896104	0.244680851	0.363636364	0.091954023	1	0.346666667	0.363636364	0.288888889	0.108433735	0.337349398	0.472972973	0.342105263	0.12195122	0.363636364	0.342105263	0.363636364	0.142857143	0.486111111	0.417721519	0.507246377	0.329113924	0.471428571	0.337349398	0.1	0.363636364	0.545454545	0.1	0.5	0.472222222	0.305882353	0.346666667	0.115384615	0.725806452	0.44	0.486486486	0.507042254	0.553846154	0.34939759	0.537313433	0.671875	0.091836735	0.44	0.725806452	0.34939759	0.098765432	0.5	0.345238095	0.5	0.101123596	0.471428571	0.34939759	0.671875	0.363636364	0.333333333	0.297619048	0.368421053	0.30952381	0.5	0.329113924	0.545454545	0.725806452	0.345238095	0.725806452	0.308641975	0.5	0.294117647	0.368421053	0.215909091	0.703125	0.471428571	0.553846154	0.126436782	0.1125	0.520547945	0.545454545	0.346666667	0.333333333	0.493150685	0.333333333	0.144578313	0.122222222	0.337349398	0.111111111	0.337349398	0.630769231	0.273684211	0.472222222	0.725806452	0.5	0.329113924	0.292134831	0.363636364	0.493150685	0.493150685	0.103896104	0.337349398	0.445945946	0.155844156	0.152941176	0.472222222	0.553846154	0.472972973	0.126436782	0.333333333	0.725806452	0.52173913	0.445945946	0.5	0.671875	0.703125	0.329113924	0.472222222	0.725806452	0.493150685	0.1	0.471428571	0.129411765	0.478873239	0.368421053	0.11627907	0.358024691	0.135802469	0.317073171	0.097560976	1	0.363636364	0.486486486	0.325	0.355263158	0.1	0.342105263	0.6875	0.155844156	0.337349398	0.129032258	0.368421053	0.337349398	0.671875	0.493150685	0.290697674	0.329113924	0.294117647	0.108108108	0.34939759	0.317647059	0.725806452	0.486111111	0.545454545	0.472222222	0.630769231	0.346666667	0.134831461	0.363636364	0.292682927	0.5	0.1	0.472222222	0.111111111	0.297619048	0.136363636	0.545454545	0.363636364	0.493150685	0.3	0.472972973	0.342105263	0.337349398	0.1125	0.139534884	0.363636364	0.297619048	0.3375	0.297619048	0.368421053	0.545454545	0.493150685	0.139534884	0.129411765	0.103896104	0.342105263	0.09375	0.1125	0.545454545	0.703125	0.514285714	0.342105263	0.342105263	0.725806452	0.301204819	0.142857143	0.297619048	0.095238095	0.363636364	0.364864865	0.333333333	0.111111111	0.364864865	0.363636364	0.084210526	0.553846154	0.126436782	0.493150685	0.493150685	0.493150685	0.493150685	0.445945946	0.364864865	0.358974359	0.342105263	0.486111111	0.363636364	0.369863014	0.363636364	0.630769231	0.30952381	0.088607595	0.135802469	0.478873239	0.279069767	0.342105263	0.127906977	0.507246377	0.297619048	0.342105263	0.521126761	0.671875	0.06741573	0.123595506	0.5	0.44	0.529411765	0.297619048	0.445945946	0.115384615	0.464788732	0.368421053	0.126436782	0.1	0.545454545	0.294117647	0.096385542	0.363636364	0.113636364	0.294117647	0.5	0.292682927	0.102272727	0.5	0.304878049	0.472222222	0.068965517	0.11827957	0.478873239	0.762711864	0.123595506	0.363636364	0.129411765	0.493150685	0.493150685	0.486111111	0.131868132	0.3375	0.5	0.472222222	0.368421053	0.472972973	0.292929293	0.337349398	0.472222222	0.471428571	0.472972973	0.3375	0.493150685	0.142857143	0.097560976	0.486111111	0.342105263	0.337662338	0.3	0.325	0.108108108	0.363636364	0.346666667	0.135802469	0.368421053	0.472972973	0.520547945	0.294117647	0.113636364	0.238095238	0.493150685	0.346666667	0.098901099	0.333333333	0.671875	0.493150685	0.553846154	0.337349398	0.108108108	0.117647059	0.636363636	0.317073171	0.363636364	0.529411765	0.472222222	0.129411765	0.486111111	0.297619048	0.297619048	0.304878049	0.294117647	0.363636364	0.12987013	0.30952381	0.493150685	0.097560976	0.415584416	0.098765432	0.5	0.115384615	0.725806452	1	0.630769231	0.472222222	0.337349398	0.103896104	0.486111111	0.358024691	0.493150685	0.095238095	0.342105263	0.493150685	0.445945946	0.325	0.054347826	0.472222222	0.333333333	0.553846154	0.126436782	0.329113924	0.337349398	0.445945946	0.493150685	0.363636364	0.294117647	0.5	0.671875	0.297619048	0.097560976	0.363636364	0.472222222	0.101265823	1	0.333333333	0.313253012	0.471428571	0.329268293	0.126436782	0.297619048	0.368421053	0.345238095	0.486486486	0.096385542	0.337349398	0.193548387	0.545454545	0.6875	0.52173913	0.725806452	0.363636364	1	0.346666667	0.34939759	0.09	0.507246377	0.1125	0.101265823	0.471428571	0.346666667	0.337349398
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
CC1(C)CCc2sc(NC(=O)C3=C(CCC3)C(O)=O)c(-c3nc(no3)C3CC3)c2C1	0.758064516	0.402597403	0.454545455	0.419753086	0.402597403	0.12345679	0.486842105	0.421052632	0.402439024	0.120879121	0.402597403	0.356321839	0.134831461	0.421686747	0.569444444	0.770491803	0.686567164	0.395061728	0.310344828	0.458333333	0.542857143	0.542857143	0.686567164	0.267326733	0.424657534	0.139784946	0.526315789	0.506849315	0.582089552	0.305882353	0.758064516	0.758064516	0.329411765	0.758064516	0.506666667	0.597014925	0.455696203	0.567164179	0.441558442	0.395061728	0.152173913	0.454545455	0.657142857	0.506849315	0.513888889	0.12345679	0.527777778	0.435897436	0.369047619	0.542857143	0.48	0.770491803	0.438356164	0.567164179	0.402597403	0.129411765	0.486842105	0.758064516	0.4	0.074074074	0.12345679	1	0.333333333	0.1	0.542857143	0.08490566	0.287356322	0.671428571	0.134831461	0.758064516	0.11827957	0.686567164	0.71641791	0.077669903	0.438356164	0.567164179	0.513888889	0.275862069	0.742424242	0.770491803	0.402597403	0.37037037	0.758064516	0.083333333	0.582089552	0.486842105	0.582089552	0.472972973	0.661764706	0.528571429	0.966101695	0.567164179	0.647887324	0.452054795	0.304878049	0.701492537	0.415584416	0.656716418	0.441558442	0.582089552	0.686567164	0.582089552	0.402597403	0.567164179	0.435897436	0.091954023	0.441558442	0.423076923	0.758064516	0.577464789	0.741935484	0.341176471	0.085365854	0.120879121	0.402597403	0.3875	0.770491803	0.741935484	0.567164179	0.120879121	0.085365854	0.375	0.758064516	0.087912088	0.34939759	0.590909091	0.758064516	0.5	0.078651685	0.742424242	0.486842105	0.582089552	0.11627907	0.758064516	0.582089552	0.758064516	0.161290323	0.37037037	0.348837209	0.5	0.415584416	0.597014925	0.742424242	0.107526882	0.758064516	0.452054795	0.107526882	0.454545455	0.506849315	0.513157895	0.567164179	0.12345679	0.423076923	0.577464789	0.310344828	0.3875	0.438356164	0.966101695	0.371794872	0.441558442	0.088235294	0.333333333	0.423076923	0.966101695	0.094117647	0.454545455	0.539473684	0.454545455	0.108695652	0.597014925	0.546666667	0.441558442	0.758064516	0.402597403	0.486842105	0.741935484	0.407407407	0.454545455	0.415584416	0.452054795	0.337349398	0.647887324	0.441558442	0.41025641	0.454545455	0.5	0.741935484	0.193548387	0.37804878	0.597014925	0.458333333	0.120879121	0.107142857	0.402439024	0.452054795	0.590909091	0.402597403	0.686567164	0.402597403	0.125	0.117021277	0.742424242	0.105882353	0.742424242	0.527777778	0.388888889	0.506849315	0.337349398	0.454545455	0.513888889	0.322222222	0.758064516	0.686567164	0.686567164	0.085365854	0.71641791	0.37037037	0.148148148	0.146067416	0.506849315	0.458333333	0.661764706	0.120879121	0.421052632	0.423076923	0.313253012	0.37037037	0.365853659	0.441558442	0.37804878	0.535211268	0.527777778	0.423076923	0.686567164	0.095744681	0.597014925	0.111111111	0.493150685	0.770491803	0.098901099	0.676470588	0.129411765	0.555555556	0.093023256	0.34939759	0.758064516	0.310344828	0.527777778	0.289156627	0.069767442	0.582089552	0.287356322	0.148148148	0.742424242	0.135416667	0.770491803	0.71641791	0.441558442	0.686567164	0.575342466	0.513888889	0.5	0.088607595	0.966101695	0.414634146	0.423076923	0.608695652	0.452054795	0.527777778	0.527777778	0.567164179	0.141304348	0.758064516	0.392405063	0.454545455	0.095744681	0.527777778	0.105882353	0.486842105	0.130434783	0.452054795	0.758064516	0.686567164	0.542857143	0.661764706	0.582089552	0.71641791	0.107142857	0.133333333	0.758064516	0.486842105	0.656716418	0.486842105	0.741935484	0.452054795	0.686567164	0.133333333	0.111111111	0.085365854	0.582089552	0.09	0.107142857	0.452054795	0.37804878	0.30952381	0.582089552	0.582089552	0.423076923	0.382716049	0.161290323	0.486842105	0.103448276	0.758064516	0.438356164	0.402597403	0.094736842	0.438356164	0.758064516	0.091836735	0.438356164	0.120879121	0.661764706	0.686567164	0.686567164	0.686567164	0.37037037	0.438356164	0.641791045	0.582089552	0.585714286	0.758064516	0.424657534	0.758064516	0.527777778	0.407407407	0.097560976	0.142857143	0.493150685	0.373493976	0.582089552	0.134831461	0.5	0.486842105	0.582089552	0.454545455	0.441558442	0.053191489	0.130434783	0.454545455	0.577464789	0.317073171	0.486842105	0.37037037	0.111111111	0.611940299	0.741935484	0.120879121	0.107526882	0.452054795	0.480519481	0.079545455	0.758064516	0.096774194	0.5	0.454545455	0.375	0.10989011	0.454545455	0.3875	0.506849315	0.065934066	0.14893617	0.297619048	0.384615385	0.130434783	0.758064516	0.111111111	0.661764706	0.686567164	0.275862069	0.103092784	0.441558442	0.454545455	0.506849315	0.741935484	0.486842105	0.434782609	0.71641791	0.527777778	0.597014925	0.486842105	0.423076923	0.661764706	0.162790698	0.093023256	0.275862069	0.582089552	0.550724638	0.542857143	0.375	0.088607595	0.758064516	0.590909091	0.129411765	0.770491803	0.486842105	0.419753086	0.5	0.108695652	0.300970874	0.661764706	0.567164179	0.11827957	0.402597403	0.441558442	0.686567164	0.438356164	0.742424242	0.088607595	0.112359551	0.435897436	0.555555556	0.758064516	0.333333333	0.527777778	0.111111111	0.608695652	0.486842105	0.361445783	0.3875	0.5	0.758064516	0.109756098	0.407407407	0.686567164	0.093023256	0.506666667	0.094117647	0.435897436	0.12345679	0.423076923	0.34939759	0.527777778	0.527777778	0.742424242	0.085365854	0.608695652	0.701492537	0.686567164	0.103448276	0.582089552	0.686567164	0.37037037	0.527777778	0.041237113	0.527777778	0.402597403	0.438356164	0.120879121	0.415584416	0.71641791	0.37037037	0.686567164	0.758064516	0.5	0.454545455	0.441558442	0.486842105	0.08045977	0.758064516	0.527777778	0.083333333	0.34939759	0.402597403	0.361445783	0.597014925	0.4125	0.120879121	0.506666667	0.741935484	0.647887324	0.310344828	0.079545455	0.742424242	0.32183908	0.452054795	0.287356322	0.313253012	0.405063291	0.758064516	0.34939759	0.567164179	1	0.107843137	0.5	0.107142857	0.083333333	0.597014925	0.567164179	0.742424242
COc1c(cc(c2ccccc12)S(=O)(=O)Nc1ccc(F)c(c1)C(O)=O)-c1ccc(OC)c(OC)c1	0.092783505	0.09375	0.101010101	0.087378641	0.09375	0.128205128	0.1	0.166666667	0.087378641	0.164705882	0.09375	0.138613861	0.166666667	0.12745098	0.111111111	0.09375	0.089108911	0.134020619	0.088235294	0.096774194	0.105263158	0.105263158	0.089108911	0.126126126	0.097826087	0.183908046	0.13	0.103092784	0.107526882	0.08	0.092783505	0.092783505	0.157894737	0.092783505	0.1	0.094736842	0.098039216	0.108695652	0.102040816	0.134020619	0.170454545	0.09	0.097087379	0.103092784	0.081632653	0.128205128	0.103092784	0.101010101	0.087378641	0.105263158	0.102040816	0.09375	0.096774194	0.108695652	0.09375	0.148148148	0.078431373	0.092783505	0.115384615	0.37804878	0.128205128	0.107843137	0.153846154	0.156862745	0.105263158	0.317647059	0.079207921	0.096153846	0.166666667	0.092783505	0.402777778	0.089108911	0.098039216	0.459459459	0.096774194	0.108695652	0.081632653	0.08	0.098039216	0.09375	0.09375	0.090909091	0.092783505	0.189189189	0.107526882	0.1	0.107526882	0.092783505	0.089108911	0.106382979	0.107843137	0.108695652	0.096153846	0.095744681	0.083333333	0.099009901	0.092783505	0.113402062	0.102040816	0.107526882	0.089108911	0.107526882	0.09375	0.108695652	0.101010101	0.179487179	0.102040816	0.090909091	0.092783505	0.101010101	0.09375	0.088235294	0.131578947	0.164705882	0.09375	0.090909091	0.09375	0.09375	0.108695652	0.164705882	0.131578947	0.082568807	0.092783505	0.215189873	0.09	0.108695652	0.092783505	0.193877551	0.273972603	0.098039216	0.111111111	0.107526882	0.223684211	0.092783505	0.107526882	0.092783505	0.166666667	0.161290323	0.086538462	0.105263158	0.092783505	0.094736842	0.098039216	0.694915254	0.092783505	0.095744681	0.694915254	0.101010101	0.103092784	0.087378641	0.108695652	0.128205128	0.090909091	0.101010101	0.088235294	0.161290323	0.096774194	0.107843137	0.094736842	0.102040816	0.421052632	0.101010101	0.090909091	0.107843137	0.168831169	0.101010101	0.128712871	0.101010101	0.207317073	0.094736842	0.13	0.102040816	0.092783505	0.09375	0.078431373	0.09375	0.099009901	0.101010101	0.092783505	0.095744681	0.090909091	0.096153846	0.102040816	0.114583333	0.101010101	0.077669903	0.09375	0.113402062	0.1	0.094736842	0.096774194	0.164705882	0.184210526	0.087378641	0.095744681	0.108695652	0.09375	0.089108911	0.09375	0.170731707	0.275	0.098039216	0.12345679	0.098039216	0.091836735	0.150943396	0.103092784	0.090909091	0.101010101	0.081632653	0.104761905	0.092783505	0.089108911	0.089108911	0.131578947	0.098039216	0.090909091	0.125	0.253164557	0.103092784	0.096774194	0.111111111	0.164705882	0.09375	0.090909091	0.081632653	0.090909091	0.09	0.102040816	0.1	0.081632653	0.103092784	0.090909091	0.089108911	0.162790698	0.094736842	0.168674699	0.104166667	0.09375	0.114942529	0.099009901	0.148148148	0.112244898	0.151898734	0.09	0.092783505	0.088235294	0.080808081	0.083333333	0.126582278	0.107526882	0.079207921	0.125	0.098039216	0.127659574	0.09375	0.098039216	0.102040816	0.089108911	0.12	0.081632653	0.077669903	0.152777778	0.107843137	0.097087379	0.090909091	0.102040816	0.095744681	0.103092784	0.091836735	0.108695652	0.172413793	0.092783505	0.091836735	0.101010101	0.470588235	0.103092784	0.12345679	0.078431373	0.202380952	0.095744681	0.092783505	0.089108911	0.105263158	0.111111111	0.107526882	0.098039216	0.184210526	0.164705882	0.092783505	0.078431373	0.113402062	0.078431373	0.09375	0.095744681	0.089108911	0.164705882	0.168674699	0.131578947	0.107526882	0.536231884	0.184210526	0.095744681	0.1	0.080808081	0.107526882	0.107526882	0.090909091	0.135416667	0.166666667	0.078431373	0.273972603	0.092783505	0.096774194	0.09375	0.402777778	0.096774194	0.092783505	0.155555556	0.096774194	0.164705882	0.089108911	0.089108911	0.089108911	0.089108911	0.090909091	0.096774194	0.080808081	0.107526882	0.102040816	0.092783505	0.097826087	0.092783505	0.091836735	0.099009901	0.279411765	0.192307692	0.104166667	0.132653061	0.107526882	0.180722892	0.105263158	0.078431373	0.107526882	0.09	0.102040816	0.185185185	0.16091954	0.101010101	0.101010101	0.082474227	0.078431373	0.090909091	0.158415842	0.09375	0.09375	0.164705882	0.694915254	0.095744681	0.077669903	0.194805195	0.092783505	0.178571429	0.077669903	0.101010101	0.091836735	0.180722892	0.101010101	0.136842105	0.103092784	0.446153846	0.179775281	0.115789474	0.09375	0.16091954	0.092783505	0.276315789	0.089108911	0.089108911	0.08	0.223529412	0.102040816	0.101010101	0.103092784	0.09375	0.111111111	0.162162162	0.098039216	0.103092784	0.094736842	0.1	0.102040816	0.089108911	0.197530864	0.151898734	0.08	0.107526882	0.106382979	0.105263158	0.103092784	0.152777778	0.092783505	0.108695652	0.148148148	0.09375	0.111111111	0.087378641	0.077669903	0.151162791	0.159292035	0.089108911	0.108695652	0.147727273	0.09375	0.102040816	0.089108911	0.096774194	0.098039216	0.152777778	0.352112676	0.101010101	0.112244898	0.092783505	0.153846154	0.103092784	0.168674699	0.102040816	0.078431373	0.145833333	0.136842105	0.077669903	0.092783505	0.128205128	0.099009901	0.089108911	0.151898734	0.1	0.168831169	0.101010101	0.128205128	0.090909091	0.09	0.091836735	0.103092784	0.098039216	0.131578947	0.102040816	0.099009901	0.089108911	0.273972603	0.107526882	0.089108911	0.090909091	0.080808081	0.272727273	0.103092784	0.09375	0.096774194	0.164705882	0.092783505	0.098039216	0.090909091	0.089108911	0.092783505	0.077669903	0.101010101	0.102040816	0.078431373	0.1375	0.092783505	0.103092784	0.157894737	0.09	0.09375	0.134020619	0.094736842	0.170212766	0.164705882	0.078431373	0.09375	0.096153846	0.088235294	0.15	0.098039216	0.178947368	0.095744681	0.079207921	0.081632653	0.090909091	0.092783505	0.09	0.108695652	0.107843137	1	0.105263158	0.184210526	0.157894737	0.094736842	0.108695652	0.098039216
Cc1noc(n1)-c1c(NC(=O)C2=C(C3CCC2CC3)C(O)=O)sc2CCCCc12	0.629032258	0.666666667	0.333333333	0.35443038	0.666666667	0.136986301	0.458333333	0.694915254	0.371794872	0.13253012	0.666666667	0.447368421	0.134146341	0.447368421	0.458333333	0.612903226	0.5	0.567164179	0.308641975	0.426470588	0.538461538	0.538461538	0.5	0.395348837	0.476923077	0.126436782	0.588235294	0.36	0.719298246	0.256097561	0.629032258	0.629032258	0.329113924	0.629032258	0.438356164	0.8	0.486111111	0.732142857	0.355263158	0.590909091	0.152941176	0.368421053	0.521126761	0.36	0.553846154	0.136986301	0.342105263	0.625	0.465753425	0.538461538	0.745762712	0.612903226	0.46969697	0.732142857	0.666666667	0.142857143	0.52173913	0.629032258	0.423076923	0.069306931	0.136986301	0.5	0.449275362	0.118811881	0.538461538	0.114583333	0.333333333	0.493150685	0.148148148	0.629032258	0.103448276	0.5	0.507042254	0.072916667	0.447761194	0.732142857	0.553846154	0.355263158	0.486111111	0.612903226	0.666666667	0.537313433	0.629032258	0.092105263	0.719298246	0.458333333	0.719298246	0.328947368	0.52173913	0.546875	0.521126761	0.732142857	0.513888889	0.441176471	0.414285714	0.514285714	0.655737705	0.584615385	0.775862069	0.719298246	0.5	0.719298246	0.666666667	0.732142857	0.350649351	0.101265823	0.775862069	0.355263158	0.629032258	0.6	0.639344262	0.492957746	0.094594595	0.13253012	0.666666667	0.492753623	0.612903226	0.639344262	0.732142857	0.13253012	0.094594595	0.37804878	0.629032258	0.096385542	0.507246377	0.701754386	0.629032258	0.473684211	0.1	0.486111111	0.75	0.719298246	0.128205128	0.629032258	0.719298246	0.629032258	0.162790698	0.537313433	0.5	1	0.655737705	0.8	0.486111111	0.117647059	0.629032258	0.441176471	0.117647059	0.333333333	0.59375	0.426666667	0.732142857	0.136986301	0.355263158	0.6	0.308641975	0.337662338	0.447761194	0.521126761	0.677966102	0.775862069	0.084210526	0.485714286	0.355263158	0.521126761	0.08974359	0.333333333	0.535211268	0.333333333	0.105882353	0.8	0.565217391	0.775862069	0.629032258	0.666666667	0.52173913	0.639344262	0.514285714	0.333333333	0.655737705	0.441176471	0.537313433	0.513888889	0.492753623	0.619047619	0.333333333	0.514285714	0.639344262	0.256097561	0.478873239	0.8	0.426470588	0.13253012	0.103896104	0.371794872	0.441176471	0.701754386	0.666666667	0.5	0.666666667	0.1375	0.114942529	0.486111111	0.131578947	0.486111111	0.619047619	0.409638554	0.59375	0.537313433	0.333333333	0.553846154	0.460526316	0.629032258	0.5	0.5	0.094594595	0.507042254	0.537313433	0.164383562	0.175	0.59375	0.426470588	0.75	0.13253012	0.639344262	0.355263158	0.402777778	0.537313433	0.316455696	0.775862069	0.478873239	0.53030303	0.569230769	0.355263158	0.5	0.091954023	0.8	0.12195122	0.803571429	0.612903226	0.108433735	0.536231884	0.142857143	0.575757576	0.088607595	0.507246377	0.629032258	0.308641975	0.545454545	0.434782609	0.090909091	0.719298246	0.333333333	0.164383562	0.486111111	0.147727273	0.612903226	0.507042254	0.775862069	0.5	0.445945946	0.553846154	0.514285714	0.098591549	0.521126761	0.44	0.355263158	0.337662338	0.441176471	0.569230769	0.619047619	0.732142857	0.154761905	0.629032258	0.47826087	0.333333333	0.104651163	0.569230769	0.131578947	0.52173913	0.142857143	0.441176471	0.629032258	0.5	0.538461538	0.75	0.719298246	0.507042254	0.103896104	0.146341463	0.629032258	0.52173913	0.584615385	0.52173913	0.639344262	0.441176471	0.5	0.146341463	0.12195122	0.094594595	0.719298246	0.097826087	0.103896104	0.441176471	0.478873239	0.397260274	0.719298246	0.719298246	0.355263158	0.575757576	0.162790698	0.52173913	0.1	0.629032258	0.46969697	0.666666667	0.11627907	0.46969697	0.629032258	0.087912088	0.447761194	0.13253012	0.52173913	0.5	0.5	0.5	0.537313433	0.46969697	0.619047619	0.719298246	0.355263158	0.629032258	0.476923077	0.629032258	0.619047619	0.514285714	0.093333333	0.142857143	0.803571429	0.558823529	0.719298246	0.148148148	1	0.52173913	0.719298246	0.368421053	0.775862069	0.058139535	0.129411765	0.333333333	0.6	0.388888889	0.52173913	0.537313433	0.12	0.785714286	0.639344262	0.13253012	0.117647059	0.441176471	0.514285714	0.0875	0.629032258	0.105882353	0.514285714	0.333333333	0.5	0.134146341	0.333333333	0.609375	0.59375	0.05952381	0.136363636	0.364864865	0.639344262	0.129411765	0.629032258	0.12195122	0.52173913	0.5	0.355263158	0.125	0.355263158	0.333333333	0.59375	0.639344262	0.75	0.441860465	0.507042254	0.569230769	0.8	0.346153846	0.373333333	0.52173913	0.179487179	0.116883117	0.355263158	0.719298246	0.596774194	0.538461538	0.619047619	0.098591549	0.629032258	0.701754386	0.142857143	0.612903226	0.75	0.35443038	0.514285714	0.119047619	0.448275862	0.52173913	0.732142857	0.11627907	0.666666667	0.775862069	0.5	0.447761194	0.486111111	0.098591549	0.12345679	0.625	0.575757576	0.629032258	0.449275362	0.569230769	0.12195122	0.337662338	0.52173913	0.590909091	0.609375	0.514285714	0.629032258	0.121621622	0.514285714	0.5	0.116883117	0.438356164	0.08974359	0.350649351	0.136986301	0.355263158	0.507246377	0.619047619	0.569230769	0.486111111	0.094594595	0.337662338	0.514285714	0.5	0.1	0.719298246	0.5	0.537313433	0.545454545	0.04494382	0.569230769	0.666666667	0.447761194	0.13253012	0.655737705	0.507042254	0.537313433	0.5	0.629032258	0.514285714	0.333333333	0.775862069	0.52173913	0.088607595	0.629032258	0.569230769	0.092105263	0.507246377	0.666666667	0.590909091	0.8	0.52173913	0.13253012	0.5	0.639344262	0.513888889	0.308641975	0.0875	0.486111111	0.273809524	0.441176471	0.333333333	0.402777778	0.373333333	0.629032258	0.507246377	0.732142857	0.5	0.105263158	1	0.103896104	0.092105263	0.8	0.732142857	0.486111111
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1cccc2ccccc12)c1ccccc1	0.116883117	0.103896104	0.098765432	0.108433735	0.103896104	0.511111111	0.084337349	0.148648649	0.108433735	0.161764706	0.103896104	0.158536585	0.181818182	0.091954023	0.084337349	0.118421053	0.111111111	0.097560976	0.109756098	0.108108108	0.08974359	0.08974359	0.111111111	0.166666667	0.109589041	0.152777778	0.148148148	0.101265823	0.092105263	0.142857143	0.116883117	0.116883117	0.139240506	0.116883117	0.084337349	0.12	0.095238095	0.093333333	0.1	0.168831169	0.202898551	0.1125	0.107142857	0.101265823	0.116883117	0.511111111	0.101265823	0.098765432	0.095238095	0.08974359	0.1	0.118421053	0.108108108	0.093333333	0.103896104	0.177419355	0.111111111	0.116883117	0.103448276	0.17721519	0.511111111	0.107142857	0.148648649	0.139534884	0.08974359	0.179487179	0.1125	0.105882353	0.164179104	0.116883117	0.157142857	0.111111111	0.108433735	0.189189189	0.108108108	0.093333333	0.116883117	0.113924051	0.108433735	0.118421053	0.103896104	0.1	0.116883117	0.658536585	0.092105263	0.084337349	0.092105263	0.131578947	0.111111111	0.090909091	0.107142857	0.093333333	0.105882353	0.106666667	0.12	0.109756098	0.102564103	0.086419753	0.1	0.092105263	0.111111111	0.092105263	0.103896104	0.093333333	0.098765432	0.5	0.1	0.1	0.116883117	0.1125	0.118421053	0.096385542	0.5	0.161764706	0.103896104	0.1	0.118421053	0.118421053	0.093333333	0.161764706	0.5	0.088888889	0.116883117	0.52	0.1125	0.093333333	0.116883117	0.141176471	0.216666667	0.108433735	0.097560976	0.092105263	0.158730159	0.116883117	0.092105263	0.116883117	0.164383562	0.142857143	0.094117647	0.103896104	0.102564103	0.12	0.108433735	0.212121212	0.116883117	0.106666667	0.212121212	0.098765432	0.0875	0.108433735	0.093333333	0.511111111	0.1	0.1125	0.109756098	0.142857143	0.108108108	0.107142857	0.12	0.1	0.205479452	0.1125	0.1	0.107142857	0.555555556	0.098765432	0.160493827	0.098765432	0.795454545	0.12	0.148148148	0.1	0.116883117	0.103896104	0.111111111	0.118421053	0.096385542	0.098765432	0.102564103	0.106666667	0.113924051	0.105882353	0.113924051	0.115384615	0.098765432	0.109756098	0.118421053	0.113924051	0.111111111	0.12	0.108108108	0.161764706	1	0.108433735	0.106666667	0.093333333	0.103896104	0.111111111	0.103896104	0.169230769	0.223880597	0.108433735	0.448979592	0.108433735	0.115384615	0.073684211	0.0875	0.113924051	0.098765432	0.116883117	0.090909091	0.116883117	0.111111111	0.111111111	0.5	0.108433735	0.1	0.129032258	0.196969697	0.0875	0.108108108	0.097560976	0.161764706	0.103896104	0.1	0.116883117	0.1	0.1125	0.1	0.111111111	0.116883117	0.0875	0.1	0.111111111	0.176470588	0.12	0.166666667	0.102564103	0.118421053	0.4	0.109756098	0.177419355	0.085365854	0.651162791	0.1125	0.116883117	0.109756098	0.115384615	0.12	0.112903226	0.092105263	0.1125	0.129032258	0.108433735	0.131578947	0.118421053	0.108433735	0.1	0.111111111	0.082352941	0.116883117	0.109756098	0.615384615	0.107142857	0.094117647	0.1	0.1	0.106666667	0.0875	0.115384615	0.093333333	0.154929577	0.116883117	0.101265823	0.098765432	0.212121212	0.0875	0.448979592	0.111111111	0.191176471	0.106666667	0.116883117	0.111111111	0.08974359	0.097560976	0.092105263	0.108433735	1	0.179104478	0.116883117	0.111111111	0.086419753	0.111111111	0.118421053	0.106666667	0.111111111	0.179104478	0.166666667	0.5	0.092105263	0.162162162	1	0.106666667	0.111111111	0.115384615	0.092105263	0.092105263	0.1	0.085365854	0.164383562	0.111111111	0.177419355	0.116883117	0.108108108	0.103896104	0.191176471	0.108108108	0.116883117	0.37704918	0.108108108	0.161764706	0.111111111	0.111111111	0.111111111	0.111111111	0.1	0.108108108	0.0875	0.092105263	0.1	0.116883117	0.109589041	0.116883117	0.115384615	0.096385542	0.196428571	0.216666667	0.102564103	0.12345679	0.092105263	0.181818182	0.103896104	0.111111111	0.092105263	0.1125	0.1	0.134328358	0.157142857	0.098765432	0.1125	0.118421053	0.111111111	0.1	0.114942529	0.118421053	0.118421053	0.161764706	0.212121212	0.106666667	0.109756098	0.565217391	0.116883117	0.549019608	0.109756098	0.098765432	0.101265823	0.322033898	0.098765432	0.113924051	0.0875	0.193548387	0.148648649	0.116883117	0.118421053	0.157142857	0.116883117	0.184615385	0.111111111	0.111111111	0.113924051	0.150684932	0.1	0.098765432	0.0875	0.118421053	0.097560976	0.12371134	0.108433735	0.0875	0.12	0.097560976	0.1	0.111111111	0.166666667	0.479166667	0.113924051	0.092105263	0.090909091	0.08974359	0.115384615	0.615384615	0.116883117	0.093333333	0.177419355	0.118421053	0.097560976	0.108433735	0.109756098	0.295081967	0.180851064	0.111111111	0.093333333	0.157142857	0.103896104	0.1	0.111111111	0.108108108	0.108433735	0.615384615	0.169230769	0.098765432	0.085365854	0.116883117	0.148648649	0.0875	0.166666667	0.1	0.111111111	0.084337349	0.113924051	0.109756098	0.116883117	0.47826087	0.096385542	0.111111111	0.479166667	0.084337349	0.555555556	0.098765432	0.511111111	0.1	0.1125	0.115384615	0.0875	0.108433735	0.5	0.1	0.109756098	0.111111111	0.177419355	0.092105263	0.111111111	0.1	0.115384615	0.114285714	0.0875	0.103896104	0.108108108	0.161764706	0.102564103	0.108433735	0.1	0.111111111	0.116883117	0.109756098	0.098765432	0.1	0.111111111	0.448979592	0.116883117	0.0875	0.658536585	0.1125	0.103896104	0.168831169	0.12	0.139240506	0.161764706	0.111111111	0.118421053	0.105882353	0.109756098	0.44	0.108433735	0.194805195	0.106666667	0.1125	0.116883117	0.1	0.116883117	0.1125	0.093333333	0.107142857	0.184210526	0.103896104	1	0.545454545	0.12	0.093333333	0.108433735
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)Oc1ccc(Cl)cc1)c1ccccc1	0.090909091	0.092105263	0.0875	0.097560976	0.092105263	0.5	0.073170732	0.136986301	0.097560976	0.241935484	0.092105263	0.148148148	0.225806452	0.107142857	0.073170732	0.092105263	0.086419753	0.1	0.098765432	0.095890411	0.077922078	0.077922078	0.086419753	0.131868132	0.082191781	0.208955224	0.12345679	0.08974359	0.08	0.116883117	0.090909091	0.090909091	0.128205128	0.090909091	0.073170732	0.093333333	0.084337349	0.081081081	0.075	0.157894737	0.191176471	0.101265823	0.083333333	0.08974359	0.090909091	0.5	0.08974359	0.0875	0.084337349	0.077922078	0.088607595	0.092105263	0.081081081	0.081081081	0.092105263	0.183333333	0.086419753	0.090909091	0.160493827	0.197368421	0.5	0.083333333	0.136986301	0.156626506	0.077922078	0.139240506	0.101265823	0.082352941	0.225806452	0.090909091	0.161764706	0.086419753	0.084337349	0.131578947	0.095890411	0.081081081	0.090909091	0.088607595	0.084337349	0.092105263	0.092105263	0.088607595	0.090909091	0.571428571	0.08	0.073170732	0.08	0.105263158	0.086419753	0.078947368	0.083333333	0.081081081	0.082352941	0.094594595	0.093333333	0.085365854	0.090909091	0.075	0.088607595	0.08	0.086419753	0.08	0.092105263	0.081081081	0.0875	0.627906977	0.088607595	0.088607595	0.090909091	0.0875	0.092105263	0.085365854	0.523809524	0.241935484	0.092105263	0.088607595	0.092105263	0.092105263	0.081081081	0.241935484	0.523809524	0.078651685	0.090909091	0.510204082	0.101265823	0.081081081	0.090909091	0.130952381	0.183333333	0.084337349	0.086419753	0.08	0.245614035	0.090909091	0.08	0.090909091	0.185714286	0.131578947	0.083333333	0.092105263	0.090909091	0.093333333	0.084337349	0.181818182	0.090909091	0.094594595	0.181818182	0.0875	0.075949367	0.084337349	0.081081081	0.5	0.088607595	0.0875	0.098765432	0.131578947	0.095890411	0.083333333	0.093333333	0.088607595	0.211267606	0.101265823	0.088607595	0.083333333	0.619047619	0.0875	0.135802469	0.0875	0.452830189	0.093333333	0.12345679	0.088607595	0.090909091	0.092105263	0.086419753	0.092105263	0.085365854	0.0875	0.090909091	0.094594595	0.088607595	0.082352941	0.102564103	0.118421053	0.0875	0.085365854	0.092105263	0.178082192	0.1	0.093333333	0.095890411	0.241935484	0.545454545	0.097560976	0.094594595	0.081081081	0.092105263	0.086419753	0.092105263	0.233333333	0.176470588	0.084337349	0.468085106	0.084337349	0.08974359	0.075268817	0.075949367	0.088607595	0.0875	0.090909091	0.08045977	0.090909091	0.086419753	0.086419753	0.523809524	0.084337349	0.088607595	0.192982456	0.166666667	0.075949367	0.095890411	0.086419753	0.241935484	0.092105263	0.088607595	0.105263158	0.088607595	0.101265823	0.088607595	0.1	0.090909091	0.075949367	0.088607595	0.086419753	0.258064516	0.093333333	0.25	0.090909091	0.092105263	0.470588235	0.085365854	0.183333333	0.074074074	0.604651163	0.101265823	0.090909091	0.098765432	0.08974359	0.093333333	0.098360656	0.08	0.101265823	0.192982456	0.084337349	0.166666667	0.092105263	0.084337349	0.088607595	0.086419753	0.071428571	0.090909091	0.085365854	0.794117647	0.083333333	0.083333333	0.088607595	0.088607595	0.094594595	0.075949367	0.08974359	0.081081081	0.176470588	0.090909091	0.08974359	0.0875	0.181818182	0.075949367	0.468085106	0.086419753	0.179104478	0.094594595	0.090909091	0.086419753	0.077922078	0.086419753	0.08	0.084337349	0.545454545	0.222222222	0.090909091	0.086419753	0.075	0.086419753	0.092105263	0.094594595	0.086419753	0.222222222	0.25	0.523809524	0.08	0.2	0.545454545	0.094594595	0.1	0.103896104	0.08	0.08	0.088607595	0.12987013	0.185714286	0.086419753	0.224137931	0.090909091	0.081081081	0.092105263	0.161764706	0.081081081	0.090909091	0.413793103	0.095890411	0.241935484	0.086419753	0.086419753	0.086419753	0.086419753	0.088607595	0.081081081	0.0625	0.08	0.088607595	0.090909091	0.082191781	0.090909091	0.08974359	0.085365854	0.203703704	0.203389831	0.090909091	0.1125	0.08	0.169230769	0.092105263	0.086419753	0.08	0.101265823	0.088607595	0.138461538	0.215384615	0.0875	0.0875	0.106666667	0.086419753	0.088607595	0.117647059	0.092105263	0.092105263	0.241935484	0.181818182	0.094594595	0.085365854	0.666666667	0.090909091	0.54	0.085365854	0.0875	0.08974359	0.310344828	0.0875	0.131578947	0.075949367	0.125	0.202898551	0.135135135	0.106666667	0.215384615	0.090909091	0.271186441	0.086419753	0.086419753	0.088607595	0.171428571	0.075	0.0875	0.075949367	0.092105263	0.086419753	0.114583333	0.084337349	0.075949367	0.093333333	0.086419753	0.075	0.086419753	0.153846154	0.468085106	0.088607595	0.08	0.078947368	0.077922078	0.103896104	0.794117647	0.090909091	0.081081081	0.183333333	0.092105263	0.086419753	0.097560976	0.085365854	0.350877193	0.135416667	0.086419753	0.081081081	0.196969697	0.092105263	0.088607595	0.086419753	0.095890411	0.084337349	0.794117647	0.193548387	0.0875	0.074074074	0.090909091	0.136986301	0.075949367	0.25	0.088607595	0.086419753	0.113924051	0.131578947	0.085365854	0.090909091	0.5	0.085365854	0.086419753	0.468085106	0.073170732	0.619047619	0.0875	0.5	0.088607595	0.101265823	0.08974359	0.075949367	0.084337349	0.523809524	0.088607595	0.085365854	0.086419753	0.224137931	0.08	0.086419753	0.088607595	0.08974359	0.134328358	0.075949367	0.092105263	0.095890411	0.241935484	0.090909091	0.084337349	0.088607595	0.086419753	0.090909091	0.085365854	0.0875	0.088607595	0.086419753	0.468085106	0.090909091	0.075949367	0.65	0.101265823	0.092105263	0.157894737	0.093333333	0.128205128	0.241935484	0.086419753	0.092105263	0.082352941	0.098765432	0.458333333	0.084337349	0.139240506	0.094594595	0.101265823	0.105263158	0.088607595	0.090909091	0.101265823	0.081081081	0.083333333	0.157894737	0.092105263	0.545454545	1	0.093333333	0.081081081	0.084337349
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(no1)C1CC1	0.785714286	0.523076923	0.303797468	0.325	0.523076923	0.123287671	0.464788732	0.546875	0.341772152	0.134146341	0.523076923	0.345679012	0.135802469	0.345679012	0.444444444	0.767857143	0.625	0.444444444	0.280487805	0.391304348	0.546875	0.546875	0.625	0.307692308	0.417910448	0.141176471	0.698412698	0.328947368	0.564516129	0.243902439	0.785714286	0.785714286	0.3	0.785714286	0.444444444	1	0.376623377	0.573770492	0.307692308	0.464788732	0.168674699	0.337662338	0.621212121	0.328947368	0.694915254	0.123287671	0.311688312	0.609375	0.472222222	0.546875	0.75862069	0.767857143	0.411764706	0.573770492	0.523076923	0.144736842	0.650793651	0.785714286	0.325301205	0.07	0.123287671	0.597014925	0.414285714	0.098039216	0.546875	0.104166667	0.303797468	0.588235294	0.15	0.785714286	0.117647059	0.625	0.630769231	0.073684211	0.411764706	0.573770492	0.694915254	0.307692308	0.606060606	0.767857143	0.523076923	0.416666667	0.785714286	0.093333333	0.564516129	0.464788732	0.564516129	0.315789474	0.650793651	0.555555556	0.621212121	0.573770492	0.611940299	0.405797101	0.361111111	0.615384615	0.515151515	0.457142857	0.619047619	0.564516129	0.625	0.564516129	0.523076923	0.573770492	0.320512821	0.102564103	0.619047619	0.324675325	0.785714286	0.745762712	0.8	0.381578947	0.095890411	0.134146341	0.523076923	0.5	0.767857143	0.8	0.573770492	0.134146341	0.095890411	0.382716049	0.785714286	0.097560976	0.471428571	0.548387097	0.785714286	0.48	0.0875	0.606060606	0.6	0.564516129	0.12987013	0.785714286	0.564516129	0.785714286	0.178571429	0.416666667	0.38961039	0.8	0.515151515	1	0.606060606	0.105882353	0.785714286	0.405797101	0.105882353	0.303797468	0.463768116	0.536231884	0.573770492	0.123287671	0.324675325	0.745762712	0.280487805	0.307692308	0.411764706	0.621212121	0.606557377	0.619047619	0.085106383	0.373333333	0.324675325	0.621212121	0.105263158	0.303797468	0.661538462	0.303797468	0.120481928	1	0.671875	0.619047619	0.785714286	0.523076923	0.650793651	0.8	0.4	0.303797468	0.515151515	0.405797101	0.47826087	0.611940299	0.457142857	0.507462687	0.303797468	0.640625	0.8	0.259259259	0.444444444	1	0.391304348	0.134146341	0.12	0.341772152	0.405797101	0.548387097	0.523076923	0.625	0.523076923	0.139240506	0.11627907	0.606060606	0.118421053	0.606060606	0.771929825	0.318181818	0.463768116	0.47826087	0.303797468	0.694915254	0.358024691	0.785714286	0.625	0.625	0.095890411	0.630769231	0.416666667	0.166666667	0.1625	0.463768116	0.391304348	0.6	0.134146341	0.5	0.324675325	0.369863014	0.416666667	0.2875	0.619047619	0.444444444	0.666666667	0.442857143	0.324675325	0.625	0.08045977	1	0.12345679	0.785714286	0.767857143	0.109756098	0.640625	0.144736842	0.450704225	0.103896104	0.471428571	0.785714286	0.280487805	0.683333333	0.38028169	0.064102564	0.564516129	0.303797468	0.166666667	0.606060606	0.123595506	0.767857143	0.630769231	0.619047619	0.625	0.432432432	0.694915254	0.640625	0.1	0.621212121	0.426666667	0.324675325	0.307692308	0.405797101	0.442857143	0.771929825	0.573770492	0.156626506	0.785714286	0.485294118	0.303797468	0.093023256	0.442857143	0.118421053	0.650793651	0.158536585	0.405797101	0.785714286	0.625	0.546875	0.6	0.564516129	0.630769231	0.12	0.148148148	0.785714286	0.650793651	0.457142857	0.650793651	0.8	0.405797101	0.625	0.148148148	0.12345679	0.095890411	0.564516129	0.086956522	0.12	0.405797101	0.444444444	0.364864865	0.564516129	0.564516129	0.324675325	0.450704225	0.178571429	0.650793651	0.115384615	0.785714286	0.411764706	0.523076923	0.104651163	0.411764706	0.785714286	0.088888889	0.411764706	0.134146341	0.650793651	0.625	0.625	0.625	0.416666667	0.411764706	0.711864407	0.564516129	0.324675325	0.785714286	0.417910448	0.785714286	0.771929825	0.4	0.109589041	0.16	0.785714286	0.438356164	0.564516129	0.15	0.8	0.650793651	0.564516129	0.337662338	0.619047619	0.046511628	0.144578313	0.303797468	0.745762712	0.356164384	0.650793651	0.416666667	0.099009901	0.98	0.8	0.134146341	0.105882353	0.405797101	0.640625	0.088607595	0.785714286	0.120481928	0.640625	0.303797468	0.507462687	0.12195122	0.303797468	0.47826087	0.463768116	0.060240964	0.151162791	0.333333333	0.596774194	0.144578313	0.785714286	0.109756098	0.650793651	0.625	0.307692308	0.113636364	0.307692308	0.303797468	0.463768116	0.8	0.6	0.5	0.630769231	0.442857143	1	0.316455696	0.324675325	0.650793651	0.181818182	0.118421053	0.307692308	0.564516129	0.580645161	0.546875	0.485294118	0.1	0.785714286	0.548387097	0.144736842	0.767857143	0.6	0.325	0.640625	0.120481928	0.358695652	0.650793651	0.573770492	0.130952381	0.523076923	0.619047619	0.625	0.411764706	0.606060606	0.1	0.125	0.609375	0.450704225	0.785714286	0.414285714	0.442857143	0.12345679	0.307692308	0.650793651	0.464788732	0.47826087	0.640625	0.785714286	0.123287671	0.4	0.625	0.118421053	0.444444444	0.105263158	0.320512821	0.123287671	0.324675325	0.471428571	0.771929825	0.442857143	0.606060606	0.095890411	0.307692308	0.615384615	0.625	0.115384615	0.564516129	0.625	0.416666667	0.683333333	0.033707865	0.442857143	0.523076923	0.411764706	0.134146341	0.515151515	0.630769231	0.416666667	0.625	0.785714286	0.640625	0.303797468	0.619047619	0.650793651	0.08974359	0.785714286	0.442857143	0.093333333	0.471428571	0.523076923	0.464788732	1	0.405405405	0.134146341	0.625	0.8	0.611940299	0.280487805	0.088607595	0.606060606	0.341772152	0.405797101	0.303797468	0.369863014	0.342105263	0.785714286	0.471428571	0.573770492	0.597014925	0.094736842	0.8	0.12	0.093333333	1	0.573770492	0.606060606
Cc1noc(n1)-c1c(NC(=O)C2=C(CCCC2)C(O)=O)sc2CCCCc12	0.719298246	0.644067797	0.463768116	0.444444444	0.644067797	0.126760563	0.619047619	0.732142857	0.464788732	0.109756098	0.644067797	0.445945946	0.153846154	0.465753425	0.59375	0.701754386	0.569230769	0.59375	0.2875	0.593220339	0.732142857	0.732142857	0.569230769	0.392857143	0.660714286	0.104651163	0.52173913	0.5	0.979166667	0.25	0.719298246	0.719298246	0.342105263	0.719298246	0.59375	0.573770492	0.464788732	1	0.492537313	0.569230769	0.117647059	0.463768116	0.590909091	0.5	0.484848485	0.126760563	0.47761194	0.442857143	0.464788732	0.732142857	0.5625	0.701754386	0.649122807	1	0.644067797	0.118421053	0.457142857	0.719298246	0.421052632	0.071428571	0.126760563	0.567164179	0.46969697	0.12244898	0.732142857	0.106382979	0.311688312	0.558823529	0.125	0.719298246	0.107142857	0.569230769	0.575757576	0.075268817	0.620689655	1	0.484848485	0.333333333	0.552238806	0.701754386	0.644067797	0.515151515	0.719298246	0.081081081	0.979166667	0.619047619	0.979166667	0.462686567	0.59375	0.745454545	0.590909091	1	0.582089552	0.610169492	0.391304348	0.584615385	0.661016949	0.785714286	0.5625	0.979166667	0.569230769	0.979166667	0.644067797	1	0.485294118	0.090909091	0.5625	0.492537313	0.719298246	0.422535211	0.732142857	0.471428571	0.083333333	0.109756098	0.644067797	0.492537313	0.701754386	0.732142857	1	0.109756098	0.083333333	0.358024691	0.719298246	0.086419753	0.346666667	0.958333333	0.719298246	0.626865672	0.103896104	0.552238806	0.545454545	0.979166667	0.133333333	0.719298246	0.979166667	0.719298246	0.127906977	0.5625	0.478873239	0.732142857	0.661016949	0.573770492	0.552238806	0.12195122	0.719298246	0.610169492	0.12195122	0.463768116	0.8	0.368421053	1	0.126760563	0.492537313	0.422535211	0.2875	0.351351351	0.620689655	0.590909091	0.476923077	0.5625	0.086956522	0.485294118	0.492537313	0.590909091	0.078947368	0.463768116	0.472222222	0.463768116	0.096385542	0.573770492	0.5	0.5625	0.719298246	0.644067797	0.457142857	0.732142857	0.492753623	0.463768116	0.661016949	0.610169492	0.369863014	0.582089552	0.333333333	0.677966102	0.463768116	0.471428571	0.732142857	0.265822785	0.324675325	0.573770492	0.593220339	0.109756098	0.093333333	0.464788732	0.610169492	0.958333333	0.644067797	0.569230769	0.644067797	0.113924051	0.105882353	0.552238806	0.106666667	0.552238806	0.434782609	0.425	0.8	0.369863014	0.463768116	0.484848485	0.479452055	0.719298246	0.569230769	0.569230769	0.083333333	0.575757576	0.515151515	0.138888889	0.181818182	0.8	0.593220339	0.545454545	0.109756098	0.616666667	0.492537313	0.4	0.515151515	0.294871795	0.5625	0.324675325	0.462686567	0.767857143	0.492537313	0.569230769	0.082352941	0.573770492	0.098765432	0.580645161	0.701754386	0.085365854	0.609375	0.118421053	0.771929825	0.077922078	0.346666667	0.719298246	0.2875	0.5	0.411764706	0.094594595	0.979166667	0.311688312	0.138888889	0.552238806	0.126436782	0.701754386	0.575757576	0.5625	0.569230769	0.6	0.484848485	0.471428571	0.086956522	0.590909091	0.4	0.492537313	0.470588235	0.610169492	0.767857143	0.434782609	1	0.13253012	0.719298246	0.455882353	0.463768116	0.108433735	0.767857143	0.106666667	0.457142857	0.134146341	0.610169492	0.719298246	0.569230769	0.732142857	0.545454545	0.979166667	0.575757576	0.093333333	0.12345679	0.719298246	0.457142857	0.785714286	0.457142857	0.732142857	0.610169492	0.569230769	0.12345679	0.098765432	0.083333333	0.979166667	0.101123596	0.093333333	0.610169492	0.324675325	0.394366197	0.979166667	0.979166667	0.492537313	0.603174603	0.127906977	0.457142857	0.103896104	0.719298246	0.649122807	0.644067797	0.120481928	0.649122807	0.719298246	0.078651685	0.620689655	0.109756098	0.59375	0.569230769	0.569230769	0.569230769	0.515151515	0.649122807	0.62295082	0.979166667	0.492537313	0.719298246	0.660714286	0.719298246	0.434782609	0.492753623	0.097222222	0.148648649	0.580645161	0.584615385	0.979166667	0.125	0.732142857	0.457142857	0.979166667	0.463768116	0.5625	0.060240964	0.107142857	0.463768116	0.422535211	0.366197183	0.457142857	0.515151515	0.135416667	0.590163934	0.732142857	0.109756098	0.12195122	0.610169492	0.450704225	0.076923077	0.719298246	0.083333333	0.471428571	0.463768116	0.47761194	0.111111111	0.463768116	0.666666667	0.8	0.061728395	0.114942529	0.38028169	0.447761194	0.107142857	0.719298246	0.1125	0.59375	0.569230769	0.333333333	0.11627907	0.492537313	0.463768116	0.8	0.732142857	0.545454545	0.390804598	0.575757576	0.767857143	0.573770492	0.47826087	0.515151515	0.59375	0.186666667	0.106666667	0.333333333	0.979166667	0.777777778	0.732142857	0.62295082	0.086956522	0.719298246	0.958333333	0.118421053	0.701754386	0.545454545	0.444444444	0.471428571	0.096385542	0.430232558	0.59375	1	0.107142857	0.644067797	0.5625	0.569230769	0.620689655	0.552238806	0.086956522	0.128205128	0.442857143	0.771929825	0.719298246	0.46969697	0.767857143	0.098765432	0.470588235	0.457142857	0.619047619	0.666666667	0.471428571	0.719298246	0.095890411	0.492753623	0.569230769	0.106666667	0.59375	0.078947368	0.485294118	0.126760563	0.492537313	0.346666667	0.434782609	0.767857143	0.552238806	0.083333333	0.470588235	0.584615385	0.569230769	0.103896104	0.979166667	0.569230769	0.515151515	0.5	0.046511628	0.767857143	0.644067797	0.620689655	0.109756098	0.661016949	0.575757576	0.515151515	0.569230769	0.719298246	0.471428571	0.463768116	0.5625	0.457142857	0.077922078	0.719298246	0.767857143	0.081081081	0.346666667	0.644067797	0.59375	0.573770492	0.545454545	0.109756098	0.436619718	0.732142857	0.582089552	0.2875	0.076923077	0.552238806	0.223529412	0.610169492	0.311688312	0.4	0.515151515	0.719298246	0.346666667	1	0.567164179	0.108695652	0.732142857	0.093333333	0.081081081	0.573770492	1	0.552238806
OC(=O)C1=C(CCC1)C(=O)Nc1sc2CC(F)(F)CCc2c1-c1nc(no1)C1CC1	0.770491803	0.38961039	0.585714286	0.407407407	0.38961039	0.125	0.513513514	0.407894737	0.390243902	0.122222222	0.38961039	0.481012658	0.136363636	0.392857143	0.75	0.783333333	0.723076923	0.382716049	0.4125	0.424657534	0.573529412	0.573529412	0.723076923	0.27	0.410958904	0.141304348	0.533333333	0.453333333	0.567164179	0.25	0.770491803	0.770491803	0.435897436	0.770491803	0.534246575	0.606060606	0.407407407	0.552238806	0.594202899	0.382716049	0.153846154	0.405063291	0.691176471	0.453333333	0.521126761	0.125	0.472972973	0.460526316	0.390243902	0.573529412	0.506849315	0.783333333	0.424657534	0.552238806	0.38961039	0.130952381	0.493333333	0.770491803	0.356321839	0.064814815	0.125	0.742424242	0.304878049	0.081081081	0.573529412	0.075471698	0.275862069	0.68115942	0.136363636	0.770491803	0.119565217	0.723076923	0.965517241	0.067961165	0.405405405	0.552238806	0.521126761	0.279069767	1	0.783333333	0.38961039	0.375	0.770491803	0.084337349	0.567164179	0.513513514	0.567164179	0.402597403	0.696969697	0.558823529	0.71641791	0.552238806	0.657142857	0.418918919	0.292682927	0.712121212	0.402597403	0.594202899	0.447368421	0.567164179	0.723076923	0.567164179	0.38961039	0.552238806	0.563380282	0.105882353	0.447368421	0.41025641	0.770491803	0.790322581	0.754098361	0.345238095	0.086419753	0.122222222	0.38961039	0.41025641	0.783333333	0.754098361	0.552238806	0.122222222	0.086419753	0.5	0.770491803	0.101123596	0.337349398	0.575757576	0.770491803	0.4875	0.06741573	1	0.647058824	0.567164179	0.130952381	0.770491803	0.567164179	0.770491803	0.163043478	0.375	0.352941176	0.486111111	0.402597403	0.606060606	1	0.108695652	0.770491803	0.418918919	0.108695652	0.585714286	0.513888889	0.701492537	0.552238806	0.125	0.41025641	0.790322581	0.4125	0.341463415	0.405405405	0.71641791	0.358974359	0.447368421	0.078431373	0.337349398	0.41025641	0.71641791	0.095238095	0.585714286	0.546666667	0.585714286	0.122222222	0.606060606	0.554054054	0.447368421	0.770491803	0.38961039	0.493333333	0.754098361	0.547945205	0.585714286	0.402597403	0.418918919	0.341463415	0.657142857	0.392405063	0.397435897	0.585714286	0.506666667	0.754098361	0.182795699	0.493333333	0.606060606	0.424657534	0.122222222	0.108433735	0.390243902	0.418918919	0.575757576	0.38961039	0.723076923	0.38961039	0.126436782	0.106382979	1	0.107142857	1	0.557142857	0.362637363	0.513888889	0.341463415	0.585714286	0.521126761	0.325842697	0.770491803	0.723076923	0.723076923	0.086419753	0.965517241	0.375	0.15	0.134831461	0.513888889	0.424657534	0.473684211	0.122222222	0.407894737	0.41025641	0.285714286	0.375	0.321428571	0.447368421	0.493333333	0.542857143	0.535211268	0.41025641	0.723076923	0.085106383	0.606060606	0.112359551	0.5	0.783333333	0.1	0.686567164	0.130952381	0.734375	0.094117647	0.337349398	0.770491803	0.4125	0.535211268	0.277108434	0.070588235	0.567164179	0.275862069	0.15	1	0.125	0.783333333	0.965517241	0.447368421	0.723076923	0.727272727	0.521126761	0.506666667	0.08974359	0.71641791	0.554054054	0.41025641	0.428571429	0.418918919	0.535211268	0.557142857	0.552238806	0.155555556	0.770491803	0.415584416	0.585714286	0.096774194	0.535211268	0.107142857	0.493333333	0.131868132	0.418918919	0.770491803	0.723076923	0.573529412	0.473684211	0.567164179	0.965517241	0.108433735	0.134831461	0.770491803	0.493333333	0.594202899	0.493333333	0.754098361	0.418918919	0.723076923	0.134831461	0.112359551	0.086419753	0.567164179	0.090909091	0.108433735	0.418918919	0.493333333	0.282352941	0.567164179	0.567164179	0.41025641	0.37037037	0.163043478	0.493333333	0.104651163	0.770491803	0.424657534	0.38961039	0.084210526	0.424657534	0.770491803	0.092783505	0.405405405	0.122222222	0.696969697	0.723076923	0.723076923	0.723076923	0.375	0.424657534	0.626865672	0.567164179	0.41025641	0.770491803	0.410958904	0.770491803	0.557142857	0.547945205	0.1125	0.144578313	0.5	0.345238095	0.567164179	0.149425287	0.486111111	0.493333333	0.567164179	0.405063291	0.447368421	0.042553191	0.131868132	0.585714286	0.790322581	0.289156627	0.493333333	0.375	0.101851852	0.621212121	0.754098361	0.122222222	0.108695652	0.418918919	0.486842105	0.08045977	0.770491803	0.097826087	0.506666667	0.585714286	0.397435897	0.123595506	0.585714286	0.375	0.513888889	0.054945055	0.150537634	0.270588235	0.35443038	0.131868132	0.770491803	0.1	0.696969697	0.723076923	0.279069767	0.092783505	0.594202899	0.585714286	0.513888889	0.754098361	0.647058824	0.423913043	0.965517241	0.535211268	0.606060606	0.493333333	0.571428571	0.696969697	0.178571429	0.107142857	0.279069767	0.567164179	0.558823529	0.573529412	0.3625	0.08974359	0.770491803	0.575757576	0.130952381	0.783333333	0.647058824	0.407407407	0.506666667	0.122222222	0.291262136	0.696969697	0.552238806	0.131868132	0.38961039	0.447368421	0.723076923	0.405405405	1	0.08974359	0.113636364	0.460526316	0.734375	0.770491803	0.304878049	0.535211268	0.112359551	0.428571429	0.493333333	0.365853659	0.375	0.506666667	0.770491803	0.111111111	0.547945205	0.723076923	0.107142857	0.534246575	0.095238095	0.563380282	0.125	0.41025641	0.337349398	0.557142857	0.535211268	1	0.086419753	0.428571429	0.712121212	0.723076923	0.104651163	0.567164179	0.723076923	0.375	0.535211268	0.030927835	0.535211268	0.38961039	0.405405405	0.122222222	0.402597403	0.965517241	0.375	0.723076923	0.770491803	0.506666667	0.585714286	0.447368421	0.493333333	0.081395349	0.770491803	0.535211268	0.084337349	0.337349398	0.38961039	0.34939759	0.606060606	0.555555556	0.122222222	0.513513514	0.754098361	0.657142857	0.4125	0.08045977	1	0.310344828	0.418918919	0.275862069	0.285714286	0.392405063	0.770491803	0.337349398	0.552238806	0.742424242	0.098039216	0.486111111	0.108433735	0.084337349	0.606060606	0.552238806	1

==> Supplementary_file_4/DrugGPT_FB5L3_similarity_matrix.txt <==
Similarity_matrix	COc1cc(Cc2cnc(N)nc2N)cc(OC)c1OC	CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](O)[C@H]1O	CC[C@H](C)[C@H](N)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	CC[C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)C)Cc1ccc(cc1)OP(=O)(O)O)CCC(=O)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])CC(C)C)C)CC(=O)N)C	COc1ccc(Nc2c(nc3ncccn23)-c2ccc(Cl)cc2)cc1	CCCCCCCCCCCCCCCC(=O)C1=C(O)CC(CSc2ccccc2)OC1=O	CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](Cc1ccccc1)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)C)CC(C)C)Cc1ccc(cc1)O)CC(=O)O)CC(=O)O)C(C)C)Cc1ccc(cc1)O)C(C)C)C(C)C)C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccccc1)CC(C)C)CCC(=O)O)Cc1ccccc1)CC(=O)O	CC[C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)C)CCCNC(=N)N)CC(C)C)C	COc1cc2CCN3C[C@H](CC[C@H]3c2cc1OC)C(O)=O	Cc1c(nnn1Cc1ccccc1)C(=O)N\N=C\c1ccccc1O	CC(C)C[C@H](NC(=O)CNC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)CO)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)C(C)C)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=NC=NC1)[NH3+])CC(C)C)CCC(=O)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccc(cc1)O)CC(=O)O	Cc1c(nnn1-c1ccccc1Cl)C(=O)Nc1nccs1	CCCCCCCCCCCCCCCC(=O)OCC(COP([O-])(=O)OCC[N+](C)(C)C)OC	OC(=O)C(=O)Nc1cc(cc(c1)C(F)(F)F)C(F)(F)F	CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(C)C)[C@@H](C)O)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(O)=O	OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)C1(CCCC1)c1ccc(OCC(O)=O)c(c1)-c1ccsc1	CCCCCCCCCCCCCCCC(=O)C(F)(F)F	Cc1cc2c(nc(N3CCOCC3)c3cccnc23)s1	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](CO)NC(=O)[C@@H](N)CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(N)=O	Cc1c(nnn1Cc1ccccc1C#N)C(=O)Nc1ccc(F)c(Cl)c1	CO[C@H]1O[C@H](CNC(=O)Cc2ccccc2)[C@@H](O)[C@H](O)[C@@H]1O	COc1cc(cc(OC)c1OC)-c1c(N)nc(N)nc1C#C	Cc1cc(Nc2ccnc3cc(Cl)ccc23)ccc1-c1nc(no1)C1CC1	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(=O)O)CCC(=O)N)C)[C@H](O)C)CCCNC(=N)N)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C	C\C(CC\C=C(/C)C(O)=O)=C/COc1c2ccoc2cc2ccc(=O)oc12	COc1cc(Cc2c(sc3cc(O)ccc23)-c2ccccc2)cc(OC)c1OC	CC(C)C[C@H](NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)NCC(=O)N[C@@H](CCCNC(N)=N)C(O)=O	Cc1c(nnn1-c1ccc(cc1)C(=O)N[C@@H](CCC(O)=O)C(O)=O)-c1ccccc1	Cc1c2ccc(O)c(O)c2oc2cc(=O)c(O)cc12	COc1cc2CCN3c4cc(OC)c(OC)cc4C[C@@H]([C@@H]3c2cc1OC)C(=O)OC	CC(C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)CCCCN)[C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCSC)C(=O)N[C@@H](CO)C(O)=O	OC(=O)c1cc2c(CCc3ccc(OC(F)(F)F)cc3)cncc2s1	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](OC(=O)c3ccc(C)cc3)[C@H]2O)[C@H](O)[C@H]1OC(C)=O	CO[C@@H]1O[C@H](CO)[C@@H](O)[C@H](Nc2cccc(C)c2)[C@H]1O	OC(=O)C(O)=O.NC(=N)NCCC[C@@H](NC(=O)[C@@H](CCCNC(N)=N)NC(=O)[C@@H](CCCNC(N)=N)NC(=O)[C@@H](CCCNC(N)=N)NC(=O)CCNC(=O)C(O)=O)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CC(=O)O)C	OC(=O)[C@@H]1[C@@H](CC2=CN=N[C@H]12)C1CCCCC1	CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2ccc3ncc(cc3n2)-c2ccc(OC)c(OC)c2)[C@H]1OC	COc1ccc(cc1)C(=O)n1c2cc(Br)cc(Br)c2oc1=O	C[C@@H]1C[C@H]2[C@@H]3CCC4=CC(=O)C=C[C@]4(C)[C@@]3(F)[C@@H](O)C[C@]2(C)[C@@]1(OC(=O)c1ccccc1)C(=O)CO	OC(=O)C1(O)C2CCC1(C2)Nc1nc2c(s1)c(Br)c(c(c2Br)Br)Br	COc1cc(OC)cc(c1)C(=O)Nc1nc2c(s1)C(=O)C=CC2=O	OC(=O)C(Cc1cccc(c1)C(F)(F)F)N1C(=S)S\C(=C/c2ccc(Oc3ccccc3)cc2)C1=O	OC(=O)[C@@H]1CCCN1C(=O)C1=C(CCC1)C(O)=O	OC[C@H]1O[C@H](Oc2cc3oc(=O)n(Cc4ccccc4)c(=O)c3c(O)c2)[C@@H](O)[C@@H](O)[C@@H]1O	CCCCCCCCCCCCCCCC(=O)C1=C(O)C(COC(C)=O)OC1=O	OC(=O)c1ccc2C(=O)c3ccccc3C(=O)c2c1	COc1ccc(C[C@H](N2C(=O)c3ccccc3C2=O)C(=O)NCC2CCCCC2)cc1	CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](O)[C@H]2O)[C@H](O)[C@H]1NC(C)=O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)[C@H](O)C)CO)CC(=O)N)CCC(=O)O)Cc1ccccc1)CO)Cc1ccc(cc1)O)NC(=O)[C@H](CCCNC(=N)N)[NH3+]	OC(=O)[C@H](Cc1ccccc1)N1C(=O)[C@H]2[C@@H]3C[C@@H](C=C3)[C@H]2C1=O	COc1cc(Nc2ccnc3cc(Cl)ccc23)cc(OC)c1OC	Cc1ccc(cc1NC(=O)c1ccccc1)S(=O)(=O)Nc1ccccc1C(O)=O	COc1ccc(c(F)c1F)S(=O)(=O)Nc1ccc(F)c(C(=O)c2c[nH]c3ncnc(Cl)c23)c1F	Cc1cc(cc(C)c1O)C(=O)Nc1ccc(F)c(Cl)c1	Cc1c(nnn1-c1ccccc1C(F)(F)F)-c1nc(no1)-c1ccncc1	OC[C@H]1O[C@@H](Oc2c(O)cc3oc(cc(=O)c3c2O)-c2ccc(O)cc2)[C@H](O)[C@@H](O)[C@@H]1O	CO[C@H]1[C@H](O[C@H]2[C@@H](O)[C@@H](O)[C@H](O[C@H]3C[C@@](C)(OC)[C@@H](O)[C@H](C)O3)[C@@H](C)C[C@H](C)\C=C\[C@@H](O)[C@H](C)C(=O)[C@H](C)[C@@H](O)[C@@H](C)C\C=C\C=C\[C@@H]2C)O[C@@H](C)[C@H](O)[C@]1(C)O	Cc1c(nnn1-c1ccccc1)C(=O)O[C@H]1C[C@@H](C1)n1c(N)c(C(=O)NCC(O)=O)c2nc(OC)c(cc12)C(=O)OC	OC(=O)C(=O)Nc1sc2CC(CCc2c1C(O)=O)C(F)(F)F	OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)O[C@@H]1CCCC[C@H]1c1ccccc1)c1ccccc1	Cc1c(nnn1-c1ccccc1)C(=O)NN	CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2ccc(Br)cc2)[C@H]1O	OC[C@H]1O[C@@H](Oc2cc3oc(=O)cc(c3cc2O)[N+]([O-])=O)[C@H](O)[C@@H](O)[C@@H]1O	Cc1c(nnn1C)-c1nc(N)nc(Nc2ccc(cc2)C#N)c1C1CC1	CO[C@@H]1[C@H](O)[C@@H](CO)O[C@H]1n1cnc2c(N)ncnc12	CC[C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CCC(=O)O)[C@H](O)C)CCC(=O)N)CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H](CC1=NC=NC1)[NH3+])CC(C)C)C	CC[C@H](C)[C@H](NC(=O)[C@H](C)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H]1CCC(=O)N1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(N)=O	Cc1c(c2cc(ccc2[nH]1)OC)C(=O)O	CC[C@H](C)[C@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](N)[C@@H](C)O)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(N)=O	CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C.1	OC[C@@H](C(=O)NCC(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)CNC(=O)[C@@H](NC(=O)C)CO)CC(=O)O	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@@H](N)CC(C)C)C(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(N)=O	OC(=O)c1ccc(Nc2ccc(F)cc2)cc1O	Cc1cc(Nc2cc(Cl)ccc2Cl)n(n1)-c1ccc(F)cc1	Cc1c(nnn1Cc1ccc(Cl)cc1)C(=O)NC1C2CC3CC(C2)CC1C3	CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](O)[C@H]1O.1	CO[C@H]1O[C@H](CNS(=O)(=O)c2ccc(C)cc2)[C@@H](O)[C@H](O)[C@@H]1O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CC(C)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)Cc1ccccc1)C	CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](OCc2cc3ccccc3oc2=O)[C@H]1O	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N=O)C(C)(C)C	Cc1ccc(cc1NC(=O)c1cccc(NC(=O)Nc2cccc(c2)C(=O)Nc2cc(ccc2C)C(=O)Nc2ccc(c3cc(cc(c23)S(O)(=O)=O)S(O)(=O)=O)S(O)(=O)=O)c1)C(=O)Nc1ccc(c2cc(cc(c12)S(O)(=O)=O)S(O)(=O)=O)S(O)(=O)=O	OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+]	OC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])CCCNC(=N)N)CC(C)C)C)CCCNC(=N)N)Cc1ccc(cc1)OP(=O)(O)O	Cc1c(nnn1-c1ccccc1Cl)-c1nc(N)ncc1-c1ccc(F)cc1	Cc1cc(Nc2ccc(Cl)cc2)n2ncc(-c3cccc(N)c3)c2n1	OC[C@@H](C(=O)NCC(=O)N[C@H](C(=O)O)Cc1ccccc1)NC(=O)[C@H](Cc1ccc(cc1)OP(=O)(O)O)[NH3+]	COc1cc(CCc2ccccc2)c(cc1\C=C\C(=O)O[C@H]1C=C(C)C[C@H]2C[C@H](CC[C@]12C)OC(=O)CCC(O)=O)C(C)(C)C	COc1ccc(Nc2nc3cc4OCOc4cc3c(=O)o2)cc1	OC(=O)C(=O)Nc1sc2CC(F)(F)CCc2c1C(O)=O	OC[C@H]1O[C@H](O)[C@@H](OC[C@H]2O[C@@H](Oc3c(O)c4c(cc(O)cc4=O)oc3-c3ccc(O)c(O)c3)[C@H](O)[C@@H](O)[C@@H]2O)[C@H](O)[C@@H]1O	OC(=O)C[C@@H](Cc1cccc(c1)C(F)(F)F)NC(=O)c1ccc(cc1)-c1cc(Cl)ccc1Cl	C[C@H](NC(=O)[C@@H](C)Oc1cccc2ccccc12)c1ccc2ccccc2c1	Cc1c(c(nc(n1)N)c2ccc(cc2F)F)CN3CC[C@H](C3)OCC(=O)O	C[C@@H]1CC[C@@H](O1)c1c(O)c(O)c2oc(cc(=O)c2c1O)-c1ccc(O)cc1	C/C(=C\CO[P@](=O)(OP(=O)(O)O)O)/C	CCCCCCCCCCCCCCCC(=O)OCC(COP(O)(O)=O)OC	CC(C)C[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1ccccc1)NC(=O)CCNC(=O)[C@H](CO)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(N)=O	CC[C@H](C)[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCSC)NC(=O)[C@H](CS)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CS)NC(=O)[C@H](CO)NC(=O)[C@@H](N)CO)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(O)=O)C(O)=O	COc1cc(ccc1O)C(=O)c1ccc(OC)c(OC)c1	Cc1cc(ccc1F)C(=O)NC1[C@H]2[C@@H](C3C=CC=C[C@H]13)C(=O)N2C1CC1	CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](NC(=S)Nc3ccccc3)[C@H]2O)[C@H](O)[C@H]1NC(C)=O	Cc1cc(NC(=O)C(N2CCN(CC2)c2ccccc2C)c2ccc3OCOc3c2)cc(C)c1F	COc1cc(CCc2ccccc2)cc(c1)C(C)C	CC[C@@H](c1ccccc1)c2c(c3ccccc3o2)c4ccccc4	CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](NC(=S)Nc3ccc(C)cc3)[C@H]2O)[C@H](O)[C@H]1NC(C)=O	CC[C@@H]([C@@H](C(=O)NCC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CCCNC(=N)N)[C@H](O)C)[C@H](O)C)C)CCCNC(=N)N)C)CCC(=O)O)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C	COc1ccc(cc1)C(=O)N\N=C\c1ccc(o1)-c1ccc(cc1[N+]([O-])=O)[N+]([O-])=O	CCCCCCCCCCCCCCCC(=O)N[C@@H](COP([O-])(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)n1cnc2c(N)ncnc12)C(O)=O	Cc1c2ccc(O)c(O)c2oc2c(O)c(=O)ccc12	Cc1c(nnn1[C@@H]2[C@H](O)C[C@@H]([C@H](O2)CO)O)C(=O)NCc3ccc(cc3)C(F)(F)F	OC(=O)C1C2C=CC=CC2C2C=CC12	COc1cc(ccc1Nc1ncc(Cl)c(Nc2ccccc2S(=O)(=O)C(C)C)n1)N1CCC(CC1)N1CCN(C)CC1	COc1cc2nc(NC(=O)[C@@H]3CCCN3S(=O)(=O)c3cc(cc(c3)C(F)(F)F)C(F)(F)F)[nH]c2cc1OC	CO[C@H]1O[C@H](C)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](OC)[C@H]2O)[C@H](O)[C@H]1O	Cc1c(nnn1[C@H]2[C@@H](O)[C@@H](CO)O[C@@H]([C@@H]2O)n2cnc3c2ncnc3N)COP(=O)(O)O	OC(=O)C(=O)Nc1sc2COCCc2c1C(O)=O	OC[C@H]1O[C@H](C(O)[C@@H]1O)n1ccc(=O)[nH]c1=O	OC(=O)[C@@H]1[C@@H]2CC[C@H](C2)[C@H]1C(=O)Oc1cccc2c1cccc2	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCSC)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(N)=O	CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(CC)OC1=O	Cc1ccc(cc1)S(=O)(=O)n1cc(C=O)c(=O)c2cc(F)ccc12	Cc1cc2c(N3CCC[C@@H](N)C3)c(C#N)c(nc2s1)-c1ccccc1O	OC(=O)C(Cc1cccc(c1)-c1ccc(O)cc1)(Cc1cccc(O)c1)NC(=O)OC1CCCC1	COc1cc(cc(OC)c1OC)-c1n[nH]c2ccccc12	Cc1c(nnn1C1CCCC1)C(=O)Nc1c(C)cccc1C	OC(=O)c1c2CCCCc2sc1-n1c(O)c(c2c1c1ccccc1c1ccccc21)[N+]([O-])=O	Cc1c(nnn1-c1ccccc1C(=O)N1CCCCC1)-c1ccccc1Cl	Cc1c(nnn1-c1ccccc1)C(=O)Nc1ccc(Oc2ccnc(N)c2Cl)cc1	OC(=O)c1ccc(Nc2nc(nc3ccc(F)cc23)-c2ccncc2)cc1	CCCCCCCCCCCCCCCC(=O)O	CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(N)=O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC(=O)N)CC(=O)O)CCC(=O)O)CC(C)C)C(C)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CC(=O)O)Cc1ccc(cc1)O)CC(C)C	COc1ccc(C[C@H](NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](N)Cc2ccc(O)cc2)C(C)C)C(C)C)C(N)=O)cc1	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(cs1)C1CC1	CCCCCCCCCCCCCCCC(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(O)=O	COc1ccc(cc1)-c1c(C)n(Cc2ccccc2)c2ccc(OCC(O)=O)cc12	COc1cc(Cc2c(C)c(OC)c(C#N)c(OC)c2-c2ccc(F)cc2)cc(OC)c1OC	CC(C)C[C@@H](NC(=O)[C@@H](C)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	OC(=O)C(CC(=O)c1ccc(Cl)cc1)NC(=O)c1ccc2nc(C3CCCCC3)c(C#N)c(O)c2c1	CC[C@@H](C)[C@H](N)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(O)=O)C(N)=O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CC(C)C)CCCNC(=N)N)C(C)C)CCC(=O)N)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CCC(=O)O)C	Cc1cc(cc(C)c1O)C(=O)Nc1cc(Cl)ccc1O	CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](C)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	C[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc2ccccc2s1	OC(=O)C1=CC2=CC=CCC2C=C1	CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C.2	C[C@H](CCC(O)=O)[C@H]1CC[C@H]2[C@@H]3CC[C@@H]4C[C@H](O)CC[C@]4(C)[C@H]3CC[C@]12C	CC[C@H](C)[C@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)CC(N)=O)[C@@H](C)CC)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(O)=O	CC[C@@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	OC(=O)C(F)(F)F.COC(=O)CC[C@@H](C)[C@H]1CC[C@H]2[C@@H]3CC=C4C[C@H](CC[C@]4(C)[C@H]3CC[C@]12C)OCc1cn(nn1)[C@@H]1O[C@H](COP(O)(O)=O)[C@@H](O)[C@H](O)[C@H]1O	CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O	OC(=O)c1cc(ccc1Cl)-c1ccc(COc2ccc3ccccc3c2)cc1	OC(=O)[C@H]1[C@@H]([C@@H]([C@H](O1)n2cnc3c2ncnc3N)O)O	CC(C)C[C@@H]1N2C(=O)[C@](NC(=O)[C@H]3CN(C)[C@@H]4Cc5c(Br)[nH]c6cccc(C4=C3)c56)(O[C@@]2(O)[C@@H]2CCCN2C1=O)C(C)C	COc1cc2CCN3C[C@@H](CC[C@H]3c2cc1OC)c1ccc(cc1)N1N=C(CC1=O)c1ccccc1	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccc(cc1)O)CC(C)C)Cc1ccc(cc1)OP(=O)(O)O)CCC(=O)O)NC(=O)[C@H](CCC(=O)O)[NH3+]	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)C)CC(=O)O)C(C)C)Cc1ccc(cc1)O)CCC(=O)N)CC(C)C)Cc1ccc(cc1)O)CC(C)C)CC(=O)O)C(C)C)CC(C)C)CCC(=O)N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])C)CCC(=O)O	OC(=O)c1cc(c2ccccc2c1O)S(=O)(=O)c1ccc(F)cc1	Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O	Cc1c(C)c2cc(Br)cc(C(O)=O)c2n1CCCC(=O)NCCCN1CCOCC1	CC(C)(CO[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O)[C@H](O)CO	Cc1cc(cc(C)n1)-c1c(C)ccc2c(cc(cc12)-c1cccc(O)c1)-c1c(O)cccc1O	OC(=O)c1cc(ccc1O)N=NCc1ccc(cc1)S(=O)(=O)c1ccc(F)cc1	OC(=O)C1=CC2=CC=C(Cl)CC2O1	CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](C)NC(=O)[C@@H](N)CC(O)=O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(N)=O	CCCCCCCCCCCCCCCC(=O)C1C(=O)OC(CO)C1=O	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(N)=O	COc1ccc(cc1)-c1cc(=O)c2c(O)cc(O)cc2o1	Cc1c(nnn1Cc1ccccc1)C(=O)O	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](C1CCCCC1)c1ccc2ccccc2c1	CC[C@H](C)[C@@H]1NC(=O)[C@@H]2CCCN2C(=O)[C@@H]2CCCN2C(=O)[C@H](CC(N)=O)NC(=O)[C@H](CO)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@@H]2CSSC[C@H](NC1=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(N)=O)C(=O)NCC(=O)N[C@@H](CCCNC(N)=N)C(=O)N2)[C@@H](C)O	CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](CO)N(C)C1=O)C(C)C	COc1cc(ccc1O)-c1c2c(n3ccc4c(OC)cccc4c13)c(=O)oc1cc(OC)c(OC)cc21	COc1cc2CCN3C[C@@H](CC[C@H]3c2cc1OC)C(O)=O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccc(cc1)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CCC(=O)O)CC(C)C	C[C@@H](NC(=O)[C@H](C)NC(=O)CN1CCCNC(=O)[C@H](C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc2c[nH]c3ccccc23)NC1=O)C(=O)NCC(N)=O	COc1cc(ccc1O)[C@H]1Oc2cc(O)cc(O)c2C[C@@H]1O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)O)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])CCCNC(=N)N)C	COc1cc(CCc2c(noc2C(F)(F)F)-c2ccc(Cl)cc2Cl)cc(OC)c1	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc2c(s1)cccc2	Cc1c2c(sc3c1c(C)cc(c3)C)C(=O)NC2=O	OC[C@H]1O[C@H](Oc2ccc3c(c2)oc2cc(O)c(O)cc2c3=O)[C@@H](O)[C@@H](O)[C@@H]1O	CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](SCCO)N(C)C1=O)C(C)C	COc1cc2CCN3C(C4CCCC(N4C(=O)c4ccc(F)cc4)C3=O)c2c(OC)c1	Cc1cc(NC(=O)c2sc(nc2-c2ccccc2)-c2cc(Cl)c(O)c(Cl)c2)no1	CCCCCCCCCCCCCCCC(=O)O[C@@H]1C[C@H](OC(=O)C)[C@]2(C)OC(=CC2=O)C2C[C@@H](OC(=O)C)[C@]3(C)[C@H](OC(=O)C=C3C)[C@H]12	COc1cc2ncnc(Nc3ccc(cc3)C#N)c2cc1OC	OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1C(O)=O	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)Cc1ccc(Cl)cc1	OC(=O)c1cc(c2ccccc2c1O)S(=O)(=O)N1CCOCC1	CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CO)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)CNC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)[C@@H](C)O)C(C)C)[C@@H](C)CC)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(N)=O)C(N)=O	C[C@@H]1C[C@H]2[C@@H]3CCC4=CC(=O)C=C[C@]4(C)[C@@]3(F)[C@@H](O)C[C@]2(C)[C@@]1(O)C(=O)CO	OC(=O)c1csc(n1)-c1cccc(c1)-c1ccc(O)cc1	COc1cc(Cc2cnc(N)nc2N)cc(OC)c1OC.1	CC(C)[C@@H]1NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@@H](N)CSSC[C@H](NC(=O)[C@H](Cc2ccccc2)NC1=O)C(O)=O)C(C)C	CC[C@H](C)[C@H](N)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	CC[C@H](C)[C@@H]1NC(=O)[C@@H](C)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](C)NC(=O)[C@@H](CC(N)=O)NC1=O)[C@@H](C)CC	C\C(CC[C@H](N)C(O)=O)=C/COc1ccc2ccc(=O)oc2c1	CC(C)C[C@@H](N)[C@@H](O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(O)=O	Cc1ccc(cc1)C(=O)Nc1cc(C)cc(C)c1-c1nc2ccccc2s1	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)N)[NH3+])CC(C)C)C	C[C@H]1[C@H](Oc2cc3oc(cc(=O)c3c(O)c2O)-c2cc3c(O)cc(O)cc3[nH]2)[C@@H](O)[C@H](O)[C@@H]1O	Cc1c(O)c(O)c(C=O)c2c(O)c(c(C)cc12)-c1c(C)cc2c(C(C)C)c(O)c(O)c(C=O)c2c1O	COc1ccc2c(c1)c(-c1ccc(O)cc1)c(C#N)c(N)n2Cc1ccccn1	Cc1c(nnn1Cc1ccccc1F)-c1c(O)cccc1O	COc1ccc(cc1)C(=O)n1nc(nc1N)-c1ccccn1	Cc1c(nnn1-c1ccc(cc1)C#N)C(=O)Nc1ccc(C)c(Cl)c1	CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CCSC)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)C(NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(C)C)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CO)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(N)=O	OC(=O)c1ccc2c(C3C(=O)CC(C)(C)CC3=O)c([nH]c2c1)-c1cccnc1	CC[C@H](C)[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)CCC(O)=O)[C@@H](C)O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(N)=O	Cc1ccc(C)c(NC(=O)N2CCN(CC2)c2nc(Nc3cc(Cl)ccc3O)ncc2C)c1	COc1ccc(cc1)-c1c(O)c2cc(O)c(O)cc2oc1=O	Cc1ccc(cc1)S(=O)(=O)c1c(O)cc(C)cc1\C=C\C(O)=O	Cc1c(nnn1-c1ccccc1)C(=O)Nc1ccccc1C(=O)NC(C)(C)CO	COc1cc2CCN3C(C4CCCC(N4S(=O)(=O)c4ccc5ccccc5c4)C3=O)c2c(OC)c1	OC(=O)C(Cc1ccc(O)cc1)NC(=O)C(Cc1ccc(O)cc1)NC(=O)C(O)=O	Cc1c(nnn1Cc1ccc(F)cc1)-c1ccc2ccccc2c1	CO[C@@H]1C=C(C[C@H](N)[C@H]1O)C(N)=O	Cc1c(nnn1-c1nonc1N)C(=O)NCc1c(F)cccc1F	OC(=O)C1CC=CCC1C(=O)Nc1sc2CCCCc2c1C(O)=O	COc1cc(ccc1O)C(=O)Nc1cc(C)ccn1	COc1cc(Cc2sc(=O)[nH]c2O)cc(OC)c1OC	Cc1c2cc(ccc2sc1C(=O)O)C(=O)O	COc1ccc2[nH]c(=O)c(cc2c1)C(O)=O	CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCCN)NC(=O)[C@H](C)NC(=O)[C@H](CCSC)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)C(NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(C)C)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2cccc(OC)c2)[C@H]1NC(C)=O	OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CC(C)C)CCC(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CC(C)C	COc1cc(OC)c2nc3n(nc(C)c3c(O)c2c1)C(CC(C)C)C(O)=O	CO[C@@H]1C[C@@H](CC[C@H]1O)\C=C(/C)[C@H]1OC(=O)[C@@H]2CCCCN2C(=O)C(=O)[C@]2(O)O[C@@H]([C@H](C[C@H]2C)OC)[C@H](C[C@@H](C)C\C(C)=C\[C@@H](CC(=O)N2CCN(C)CC2)C(=O)C[C@H](O)[C@H]1C)OC	OC(=O)c1ccccc1Nc1cccc(Cl)c1	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(C)C)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(C)C)C	C[C@H]1[C@@H]2[C@H](CCN2C(=O)OCc2ccccc2)O[C@@H]1n1cnc2c(N)ncnc12	OC(=O)[C@H](Cc1ccc(F)cc1)NC(=O)[C@H](CC(F)(F)F)CC(=O)Nc1cccc2ccccc12	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1c(nc2c1ncnc2N)-c1cccc(c1)C(F)(F)F	CCCCCCCCCCCCCCCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(O)=O)C(O)=O	OC(=O)C1=C(CCCC1)Nc1nc(nc(n1)N1CCCCCC1)N1CCOCC1	COc1ccc(cc1)C(=O)Nc1c(C)cc(C)cc1C	OC(=O)C1=C(C[C@H]2C=CC=C[C@H]2[C@H]1[C@H](O)C[C@@H](CC(=O)O)O)C(=O)O	Cc1c(O)ccc2c(c1O)C(=O)C=CC2=O	OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1CCC(Cc2ccc(F)c(Cl)c2)CC1	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CC(=O)O)C	CC(C)(C)c1ccc(OCC(O)CN2CCN(CC2)C(=O)c2ccco2)cc1	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC1=CN=C2[C@@H]1C=CC=C2)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CC(C)C)CCC(=O)O)CC(=O)O)C	Cc1cc(ccc1F)C(=O)Nc2cc([nH]n2)[C@@H]3CCCCN3C(=O)c4ccc(o4)C(=O)N	OC(=O)C1Nc2ccccc2C2C=CCC12	CC[C@H](C)[C@@H]1NC(=O)[C@@H]2CCCN2C(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](NC(=O)[C@@H]2CSSC[C@H](NC1=O)C(=O)N[C@@H](CC(N)=O)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(N)=O)C(=O)NCC(=O)N[C@@H]([C@@H](C)O)C(=O)N2)[C@@H](C)O)[C@@H](C)CC	CCCCCCCCCCCCCCCC(=O)c1c(O)oc(CO)c1O	C/C=C(/C=C/C(=O)O)\C=C/C=C(/C=C/C1=C(C)CCCC1(C)C)\C	Cc1c2cccc3C(=O)c4ccccc4-c(c(NCCO)c1C(=O)c23)C(=O)OC(C)(C)C	COc1cc2CCN3C(=O)c4c(c(O)cc(O)c4C3=O)c2c(OC)c1OC	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)CC(O)=O)C(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCN=C(N)N)C(N)=O	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCCc2c1-c1nc(cs1)C1CC1	CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CCSC)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)C(NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(C)C)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	CCCCCCCCCCCCCCCC(=O)C1C(=O)OC(CC)(CC)OC1=O	CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](NC(=O)[C@@H](N)Cc1ccc(O)cc1)[C@@H](C)CC)C(N)=O	COc1cc(cc(OC)c1OC)-c1c(C#N)c2cc(C)cc(C#N)c2nc1-c1ccccc1	Cc1cc2n(C)c3c(ncnc3c2cc1C)N1CCN(CC1)C(=O)C(C)(C)C	Cc1ccc(cc1)C(=O)c1c(O)c2cc(ccc2[nH]c1=O)C(=O)c1ccc(cc1)C(O)=O	OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(CCc2c1C#N)C(F)(F)F	COc1cc(CCc2ccc(NC(=O)C3=C(O)[C@@](C)(CCC3=O)C(O)=O)cc2)cc(OC)c1	COc1cc2CCN3c4cc(C)c(OC)cc4CC[C@]3(C)c2c(OC)c1OC	Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O.1	CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(N)=O)C(N)=O	Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O.2	OC[C@H]1O[C@@H](Oc2c(O)c3c(cc(O)cc3=O)oc2-c2ccc(O)c(O)c2)[C@H](O)[C@@H](O)[C@@H]1O	Cc1c(c2ccccc2n1Cc3cccc(c3)C(=O)O)C(=O)O	OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CCCNC(=N)N)NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+]	CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)CCCCN)[C@@H](C)CC)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCN=C(N)N)C(O)=O	OC(=O)c1cc2cc(O)c(O)cc2oc1=O	OC(=O)c1csc(n1)-c1c(O)cccc1O	Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O.3	COc1cc(OC)cc(\C=C2/C(=O)NC(=O)N(C2=O)c2ccc(Cl)cc2)c1	CCCCCCCCCCCCCCCC[N+](C)(C)C	CC(C)[C@H](NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCCN)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(C)=O)[C@@H](C)O)[C@@H](C)O)C(C)C)[C@@H](C)CC(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	CCCCCCCCCCCCCCCC(=O)Nc1ccccc1OC	CCCCCCCCCCCCCCCC(=O)OCC1OC(C=C1)n1cc(C)c(=O)[nH]c1=O	Cc1c(nnn1Cc1ccc(F)cc1)C(=O)Nc1cc(Cl)ccc1C	CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O.1	Cc1cc(ccc1NC(=O)Nc1ccc(Cl)cc1)-c1nc2ccccc2o1	C/C(=C/CO[P@@](=O)(O)O[P@@](=O)(O)OC[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)OP(=O)(O)O)/C	Cc1ccc2nc(N3CCCC3)c(cc2c1)C#N	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CC(C)C)CCC(=O)N)C(C)C)CCC(=O)O)CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])Cc1ccccc1)C)Cc1ccc(cc1)O)Cc1ccc(cc1)O	OC[C@H]1O[C@H](O)[C@H](O)[C@@H](O)[C@H]1O	Cc1c(nnn1Cc1ccccc1)C(=O)O.1	CC[C@H](C)[C@H](N)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCNC(N)=N)C(N)=O	COc1cc(ccc1O)-c1cc(nc(n1)-c1ccc(Br)cc1)-c1ccc(Br)cc1	CC[C@H](C)[C@H](N)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(N)=O	CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)CCCNC(N)=N)C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CS)C(N)=O	COc1cc(Cc2sc(NC(=O)C3=C(C)N(C)C(=O)N(C)C3=O)nc2C)cc(OC)c1	CC[C@@H]([C@@H](C(=O)NCC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccccc1)CC(C)C)Cc1ccccc1)CC(=O)O)C(C)C)CC(C)C)CC1=CN=C2[C@H]1C=CC=C2)Cc1ccc(cc1)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(C)C)CC(C)C)CC(=O)O)CC(C)C)CCC(=O)O)C	CCCCCCCCCCCCCCCC(=O)C(O)CCCCCCCC	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C)Cc1ccccc1)CC(C)C)C)CC(=O)O)Cc1ccc(cc1)OP(=O)(O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+])CC(C)C)CC(C)C)CC(=O)N)C	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccc(cc1)O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])C)CCC(=O)N)CCC(=O)O)CC(C)C)CC(=O)O)CCC(=O)O)CC(=O)O)Cc1ccc(cc1)O)C	COc1cc(ccc1O)-c1c(C)c2c(O)cc(O)cc2oc1=O	Cc1c(nnn1-c1ccccc1C(=O)Nc1cccc(O)c1)C(=O)Nc1cccc(Cl)c1Cl	COc1ccc2c3ccc(OCCC4CCCCC4)c(O)c3oc(=O)c2c1	OC(=O)C1=C(CCCC1)Nc1ccc(I)cc1	Cc1cc2c(cc1C1(CCCCC1)c1ccc(cn1)C(=O)N(CCC(O)=O)c1cccc(F)c1)N(C(=O)CO)C(=O)C2=O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)C(C)C)C(C)C)CC(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)[NH3+])C	Cc1c(c(n(n1)C)C)Cc2c(C)cc(c(c2C)O)C	OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CC(C)C)CCC(=O)N)CC(C)C)CCC(=O)O)NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+]	COc1cc2CCN3C(C4CCCC(N4C(=O)C(=O)c4ccccc4)C3=O)c2c(OC)c1	Cc1c(nnn1-c1ccccc1)-c1ncc(O)c(N)n1	COc1cc2CCN3C(C4CCCC(N4C(=O)C(=O)c4c[nH]c5ccccc45)C3=O)c2c(OC)c1	COc1cc(ccc1O)-c1cc(=O)c2c(O)c(C)c(O)cc2o1	Cc1c(nnn1Cc1ccccc1)C(=O)O[C@H]1CC[C@@]2(C)[C@@H](CC[C@@H]3[C@@H]2CC[C@]2(C)[C@@H](CC[C@]32C)C(O)=O)C1(C)C	Cc1c(c2cc(ccc2n1C)Cl)C(=O)O	CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O.2	CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2ccccc2)[C@H]1O	CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C.3	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	OC(=O)C1=C(CCCC1)C(=O)O	OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)O)CCC(=O)O)CC(C)C)CC1=NC=NC1)Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])C)Cc1ccccc1)Cc1ccccc1)Cc1ccccc1	Cc1ccc(cc1)-c1ccc(cc1)C(O)=O	C[C@@H]1C[C@H]2C[C@@H](C[C@H](C)\C=C(C)\[C@@H](O)C(=O)C[C@H](C\C=C\C=C(C)\[C@H](C[C@@H]3C[C@@H](O)CC(=O)O3)O2)C(=O)O[C@@H]1CC=C(C)C)[C@H]1O[C@H](C)[C@@H](O)[C@H](O)[C@H]1O	CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CO)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)CCCNC(N)=N)[C@@H](C)O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](C(C)C)C(O)=O	COc1cc2[nH]c(=O)n(Cc3ccc(F)cc3)c2cc1S(=O)(=O)N1CCCC1	Cc1ccc(cc1)C(=O)Nc1nc2ccc(cc2s1)S(=O)(=O)N1CCOCC1	COc1cc(ccc1O)-c1oc2cc(O)cc(O)c2c(=O)c1O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CCCNC(=N)N)C)CO)Cc1ccccc1)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)C	COc1cc2CCN3Cc4c(C[C@H]3c2cc1OC)ccc(O)c4O	COc1cc(OC)cc(c1)-c1cc(nn1-c1ccc(cc1)S(N)(=O)=O)C(F)(F)F	CO[C@H]1O[C@H](Cn2cc(nn2)-c2cccc(F)c2)[C@@H](OCc2ccccc2)[C@H](OCc2ccccc2)[C@H]1OCc1ccccc1	COc1ccc(cc1)-c1cc(cc(n1)-c1ccc(cc1)C(O)=O)-c1ccc(Cl)cc1	Cc1c(nnn1Cc1ccccc1F)-c1nnc(Nc2ccc(Cl)cc2F)o1	Cc1c(nnn1-c1ccccc1)-c1ccc2N(CCc2c1)C(=O)c1ccccc1C(F)(F)F	OC(=O)[C@H](Cc1ccc(Cl)cc1Cl)N1C(=O)c2ccc(cc2C1=O)N1CCN(CC1)C(=O)c1ccco1	CO[C@@H]1O[C@H](Cn2cc(COC[C@@H](NC(=O)[C@H](C)NC)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(O)=O)nn2)[C@@H](OS([O-])(=O)=O)[C@H](OS([O-])(=O)=O)[C@H]1OS([O-])(=O)=O	C[C@H]1O[C@H](OC[C@@H]2O[C@@H](Oc3c(O)c4c(cc(O)cc4=O)oc3-c3ccc(O)c(O)c3)[C@H](O)[C@H](O)[C@H]2O)[C@H](O)[C@@H](O)[C@@H]1O	CCCCCCCCCCCCCCCC(=O)Nc1ccc(cc1)C(=O)O	Cc1ccc(cc1)S(=O)(=O)N1CCc2c(C1)sc(NC(=O)C1CC1)c2C(N)=O	Cc1c(nnn1[C@H]2[C@H](O[C@H]([C@@H]2O)C(=O)O)COP(=O)(O)O)c3ccc(cc3)F	COc1ccc(C[C@H](NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@H](CCCCN)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(C)C)NC(C)=O)C(N)=O)cc1	CC(C)C[C@@H]1NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H]2CCCN2C(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H]2CCCN2C1=O)[C@@H](C)OP(O)(O)=O	COc1cc(ccc1O)-c1cc(C(O)=O)c2ccc(O)c(OC)c2n1	COc1cc(ccc1O)-c1c2c(n3ccc4cc(O)c(OC)cc4c13)c(=O)oc1cc(O)c(OC)cc21	CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	CC[C@H](C)[C@H](NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](N)[C@@H](C)CC)C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	Cc1ccc(cc1)S(=O)(=O)N(Cc1ccccc1)c1cccc(O)c1	Cc1c(nnn1Cc1ccc(F)cc1)C(=O)Nc1ccc(Cl)cc1	Cc1c(sc(n1)C(C)(C)C)C(=O)Nc2cccc3c2C(=O)C=CC3=O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CCC(=O)N)[NH3+])CCC(=O)O)CCC(=O)N)C)Cc1ccc(cc1)O)CO	COc1cc(O)c2c(c1)occ(-c1ccc(O)cc1)c2=O	C[C@H]1C[C@H](C)[C@@H](O)CN1c1cc(Nc2ccc(cc2)C#N)ncc1C(F)(F)F	CCCCCCCCCCCCCCCC(=O)c1c(O)oc(CO)c1O.1	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)C)CCC(=O)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CO	Cc1c(nnn1[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O)C(=O)NCc3ccc(cc3)Cl	COc1cc(ccc1Nc1ncc(Cl)c(Nc2ccccc2S(=O)(=O)C(C)C)n1)N1CCC(CC1)N1CCN(C)CC1.1	Cc1c(nnn1-c1ccc(cc1)C#N)C(=O)N[C@H](C[C@H]1CCCN1C(=O)[C@H](CCCN=C(N)N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](N)Cc1ccccc1)Cc1ccccc1	COc1cc(Cc2c(N)nc(N)nc2N)cc(OC)c1OC	Cc1cc(Nc2ccnc3cc(Cl)ccc23)ccc1-c1nc(C)cs1	CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H](N)CO)[C@@H](C)O)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(N)=O	COc1ccc(cc1)-c1c(N)nc(N)nc1-c1ccc(O)cc1O	CC[C@H](C)[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H]1CCC(=O)N1)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CO)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	CO[C@H]1O[C@H](CNC(=O)c2ccccc2)[C@@H](O)[C@H](O)[C@@H]1O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CC(C)C)CCC(=O)N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CO)[NH3+])C	Cc1ccc(cc1)C(=O)Nc1ccccc1C(=O)Nc1ccc(Cl)cc1C(=O)Nc1ccc(Cl)cn1	Cc1c2CCNC(=O)c2ccc1-c1ccncc1	OC(=O)C[C@H]1[C@H]2CCC[C@H](N2C1=O)C(=O)O[C@H](c1ccccc1)c1ccccc1	OC(=O)C(=O)Nc1ccc(Cl)cc1C(=O)Nc1ccc(Cl)cc1	COc1ccc(cc1)C1N(C(=O)C(O)=C1C(=O)c1cc(F)cc(F)c1)c1cc(Cl)cc(c1)N1CCOCC1	OC(=O)C1=C(CCCC1)C(=O)O[C@H]1C[C@@H](C=C1)c1cccc(c1)Br	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](N)Cc1ccccc1)C(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CS)C(N)=O	COc1ccc(cc1)-c1nnc(NC(=O)C2C3CCC(C3)C2C(O)=O)o1	OC[C@H]1O[C@@H](Oc2c(O)c3c(cc(O)cc3=O)oc2-c2ccc(O)cc2)[C@H](O)[C@@H](O)[C@@H]1O	COc1ccc(cc1)-c1nnc(Nc2ccccc2F)c2ccccc12	OC(=O)C(=O)Nc1sc2CCCc2c1C(O)=O	COc1ccc(Nc2nnc(-c3ccccc3)c3ccccc23)cc1	COc1ccc(cc1)-c1c(C#N)c2ccccc2n(C(=O)c2ccccc2)c1=N	Cc1c(nnn1Cc1ccccc1)C(=O)O[C@@H]1[C@H](O)[C@@H](COP(O)(O)=O)O[C@H]1n1cnc2c(N)ncnc12	Cc1c2CC[C@H](NC(=O)c3ccc(Cl)cc3)[C@@H](C(=O)N[C@@H](Cc3ccc(O)cc3)C(=O)N[C@H](CC(N)=O)c3ccccc3)c2ccc1S(C)(=O)=O	CO[C@@H]1C[C@@H](CC[C@H]1O)\C=C(/C)[C@H]1OC(=O)[C@@H]2CCCCN2C(=O)C(=O)[C@]2(O)O[C@@H]([C@H](C[C@H]2C)OC)[C@H](C[C@@H](C)C\C(C)=C\[C@@H](CCCC(=O)N2CC[C@H](OC)[C@H](C2)OC)[C@H](C)C[C@H]1C)OC	OC(=O)[C@H](Cc1ccccc1)N1C(=O)[C@H]2[C@@H]3C[C@H](C=C3)[C@H]2C1=O	OC(=O)c1ccccc1Nc1cccc(c1)-c1cccc(c1)C(F)(F)F	Cc1c(nnn1Cc1ccccc1)C(=O)Nc1ccc(F)cc1Cl	CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](O)[C@H]2O)[C@H](O)[C@H]1NC(C)=O.1	C[C@@H](N1CCN(C[C@@H]1Cc1ccc(Cl)cc1)C1=NC(=O)NC1=O)c1ccc(F)cc1	CO[C@@H]1O[C@H](Cn2cc(nn2)-c2cccc(Cl)c2)[C@@H](O)[C@H](O)[C@H]1NC(=O)c1ccc2ccccc2c1	COc1ccc(cc1)-c1c(O)cc(O)c2c(O)c3c(cc12)c(=O)oc1cc(O)c(OC)c(OC)c1c3=O	COc1cc(ccc1O)[C@@H]1Oc2cc(ccc2O[C@H]1CO)[C@@H]1Oc2cc(O)cc(O)c2C(=O)[C@@H]1O	CC[C@H](C)[C@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CO)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCC(N)=O)C(N)=O	CCCCCCCCCCCCCCCC(=O)O.1	C[C@@H]1O[C@@H](O[C@H]2[C@H](O)[C@@H](O)[C@H](O[C@@H]3O[C@@H](C)[C@@H](O)[C@H](O)[C@H]3O)[C@@H]2O)[C@H](O)[C@@H](O)[C@H]1N[C@H]1C=C(CO)[C@@H](O)[C@H](O)[C@H]1O	Cc1c2cc(c(cc2n[nH]1)Cl)O	C[C@@H]1C[C@H]2[C@@H]3CCC4=CC(=O)C=C[C@]4(C)[C@@]3(F)[C@@H](O)C[C@]2(C)[C@@]1(O)C(=O)CO.1	CO[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	COc1cc(cc(OC)c1OC)C(O)=O	Cc1cc(Nc2ccc(F)cc2)n2ncc(-c3ccc(Cl)cc3)c2n1	CO[C@@H]1C=C2C(=N)C(C#N)[C@](C2)(C#N)[C@@H]1O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CCC(=O)O)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H](CCCNC(=N)N)N)CO)Cc1ccc(cc1)O)CC(=O)O)CC(=O)O)CC(C)C)CC(=O)N)C	Cc1c(nnn1Cc1ccc(cc1)C(=O)Nc1ccccc1C(O)=O)-c1ccccc1Cl	COc1ccc(cc1)C(=O)NC1CC(C)(C)Oc2cc(ccc12)-c1ccc2C(=O)OCc2c1	OC(=O)c1c2-c3ncc(C4CC4)n3CCn2c2c(F)cc(cc12)N1CCNCC1	Cc1cc(Nc2ccc(C(=O)NCCCO)c(Cl)c2)n2ncnc2n1	CC(C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](C)N)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(O)=O	OC(=O)C(O)=O.C[C@H](NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCCN)NC(=O)CNC(=O)CNC(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CS)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CS)NC(=O)[C@H](CS)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](N)CCCNC(N)=N)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CO)C(O)=O	CC[C@H](C)[C@H](NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)CC)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCSC)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C(C)C)C(N)=O	COc1c(Cl)cc2nc(N[C@@H]3CC[C@@H](CC3)NS(=O)(=O)C(F)(F)F)nc(N3CCOCC3)c2c1Cl	Cc1c(O)c(O)c2C(=O)C3=C(O)C(C)(C)CC[C@]3(C)Oc2c1C(=O)c1c(O)c(O)c(O)c(O)c1C	COc1ccc(Nc2cc(Cl)cc3cc(oc23)-c2ccc(Cl)cc2)cc1	Cc1cc(ccc1O)N=C(N)N	CC[C@@H]([C@@H](C(=O)NCC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)Cc1ccc(cc1)O)Cc1ccccc1)Cc1ccccc1)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CCC(=O)O)CC(C)C)CC(C)C)CCC(=O)O)CC(=O)O)CC(C)C)CCC(=O)O)C	COc1ccc(cc1)C(=O)c1ccc2nc(Nc3ccc(OC)cc3)sc2c1	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CO)CC(C)C)[C@H](CC)C)Cc1ccc(cc1)O)Cc1ccccc1)Cc1ccccc1)CC(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)[NH3+])CC(=O)O)CC(=O)N)CC(C)C)CC(=O)O)Cc1ccc(cc1)O	OC(=O)c1ccccc1Nc1c(Cl)cccc1Cl	OC[C@@H](C(=O)N1C[C@H](C[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC(=O)O)C)C)CC(=O)N)Cc1ccccc1)C)C)C(=O)O)C	Cc1cc2n(C3CC3)c(nc2cc1F)-c1c(C)cccc1F	CC(C)C[C@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](N)CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C(C)C)C(=O)NCC(=O)N1CCC[C@H]1C(=O)N[C@@H](CO)C(N)=O	COc1cc(ccc1Nc1ncc2N(C)C(=O)c3ccccc3N(C)c2n1)N1CCN(C)CC1	COc1cc2nc(N3CCN(CC3)C(=O)N(C)C)n(-c3ccccc3)c(=O)c2cc1OC	C[C@H]1CCC[C@@H](C)[C@]2(C)CC[C@H]([C@@H]3[C@@H](CC(=O)O3)[C@]12C)C(O)=O	Cc1c2ccc(Oc3ccc(NC(=O)C4(CC4)C(=O)NC4=CCC(F)C=C4)cc3)c(F)c2n(C)c1=O	CCCCCCCCCCCCCCCC(=O)C1=C(O)[C@H](C[C@H]1C)OC	OC(=O)[C@H](Cc1ccccc1)Nc1cccc(O)c1C(O)=O	Cc1cc(ccc1NC(=O)c1ccc(F)c(NC(=O)Nc2ccc(Cl)c(c2)C(F)(F)F)c1)N1CCOCC1	CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC1=NC=NC1)[NH2+]C[C@@H](C(=O)O)C	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)C(C)C)CC(=O)O)CC(C)C)CC(C)C)CCC(=O)N)Cc1ccccc1)CC1=CN=C2[C@H]1C=CC=C2)CC(C)C)CC(=O)N)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](CC)C)[NH3+])CCC(=O)N)C	COc1cc(Cc2c(N)n(-c3ccccc3)c(=O)[nH]c2=O)ccc1OCc1ccc(Cl)cc1	CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O.3	Cc1ccc(cc1)S(=O)(=O)Nc1cc(Sc2nc3ccccc3s2)c(O)c2ccccc12	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)CCC(=O)N)CC1=NC=NC1)C)C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CCC(=O)O	OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)O)Cc1ccccc1)Cc1ccc(cc1)O)CCC(=O)O)Cc1ccccc1)CCC(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(cc1)O)[NH3+]	OC[C@H]1O[C@H](OC[C@H]2O[C@@H](Oc3c(O)c4c(cc(O)cc4=O)oc3-c3ccc(O)c(O)c3)[C@@H](O)[C@@H](O)[C@@H]2O)[C@H](O)[C@@H](O)[C@@H]1O	Cc1c(nnn1C)-c1nc(Nc2ccc(cc2)N2CCOCC2)ncc1F	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](CCCCN)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](N)CCCCN)C(C)(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CC(O)=O)C(N)=O	Cc1c(nnn1[C@@H]2[C@@H](O)C[C@@H]([C@H](O2)C(=O)NCCC(=O)NCCS(O)(=O)=O)O)C(=O)N	CCCCCCCCCCCCCCCC(=O)O.2	Cc1ccc(cc1)S(=O)(=O)Nc1ccc(O)c2ccccc12	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CCC(=O)O)C	Cc1ccc(cc1)C(=O)Nc1sc2CCCc2c1C(=O)NCc1ccc(cc1)C(F)(F)F	Cc1cc2c(NC3CCCC3)c(C#N)c(nc2cc1C)-c1ccc(N)nc1	CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](N)Cc1ccccc1)[C@@H](C)CC)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(N)=O	CO[C@H]1O[C@H](CO)[C@H](O)[C@H](OCc2cc3ccccc3oc2=O)[C@H]1O	OC(=O)C(=O)CC(=O)C=Cc1cccc(c1)C#Cc1ccccc1	CC(C)C[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](N)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(O)=O	OC(=O)C1CC(=O)c2ccccc2C1=O	OC(=O)[C@H](Cc1ccccc1)NC(=O)Nc1cc2ccccc2cc1C(=O)Nc1ccccc1Cl	COc1cc(ccc1O)C(=O)Nc1ccccc1OC	CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O.4	COc1ccc(OC)c(c1)-c1cc2c(C(C)=O)c(O)c(O)cc2n1-c1ccc(Cl)cc1	C/C(=C\C(=O)O)/C=C(/C=C/1\C(=O)NC(=S)N(C1=O)Cc1ccccc1)/C(=O)OC	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O[C@@H]2O[C@@H](C)[C@H]([C@@H]([C@H]2O)O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)Cc1ccccc1)CCC(=O)O)Cc1ccc(cc1)O)CC(=O)O)C)C(C)C)C(C)C)CC(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(=O)O	Cc1ccc(cc1NC(=O)c1ccc(Cl)c(NC(=O)Nc2ccccc2C(O)=O)c1)-c1ccsc1	COc1cc(O)c(C(O)=O)c(c1)C1=C(C)CC(=O)C(C)(C)C1=O	OC(=O)C[C@@H]1[C@@H]([C@H]([C@@H](N1C(=O)C(=O)O)c2ccc(cc2)Cl)O)O	CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)CC)C(C)C)C(=O)NCC(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(O)=O	OC(=O)[C@H](Cc1cccc(Cl)c1)NC(=O)N[C@@H]1[C@@H](O)Cc2ccccc12	Cc1c2cc(sc2n(C)c(=O)c1C)C(=O)NC[C@@H](O)[C@H](O)[C@H](O)CO	CC(C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(=O)NCC(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CO)C(N)=O	OC(=O)c1cc(NS(=O)(=O)c2ccc(NC(=O)c3ccc4ccccc4c3)cc2)ccc1O	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C)CC(=O)O)C)CC1=NC=NC1)C(C)C)C)CC(C)C)CC(=O)O)CCC(=O)O)C(C)C)NC(=O)[C@H](C(C)C)[NH3+])C	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(=O)O)C	OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)C1(CCCC1)NC(=O)C(F)(F)F)C(C)(C)C	Cc1c2CC[C@H](NC(=O)Nc3ccccc3F)c2ccc1F
COc1cc(Cc2cnc(N)nc2N)cc(OC)c1OC	1	0.075471698	0.055555556	0.053030303	0.128571429	0.052631579	0.0625	0.052173913	0.0625	0.158730159	0.08	0.082352941	0.053846154	0.081081081	0.054054054	0.072727273	0.028571429	0.060150376	0.104651163	0.037735849	0.101449275	0.048611111	0.085365854	0.104477612	0.408163265	0.086419753	0.030927835	0.113924051	0.3	0.071428571	0.064935065	0.0625	0.153846154	0.06	0.126760563	0.033333333	0.075949367	0.102941176	0.040816327	0.072289157	0.046153846	0.179487179	0.102941176	0.064516129	0.084507042	0.138461538	0.082352941	0.015873016	0.072289157	0.057971014	0.054545455	0.105263158	0.057142857	0.067307692	0.09375	0.25862069	0.055555556	0.13253012	0.061538462	0.065789474	0.075	0.058823529	0.127659574	0.01369863	0.060606061	0.098360656	0.090909091	0.092105263	0.105263158	0.161764706	0.057377049	0.061538462	0.118644068	0.071942446	0.028571429	0.054054054	0.062015504	0.05	0.089552239	0.082191781	0.075471698	0.088235294	0.063829787	0.121621622	0.074626866	0.048192771	0.101265823	0.068627451	0.173913043	0.125	0.073170732	0.121212121	0.149253731	0.014492754	0.064516129	0.060240964	0.102941176	0.1375	0.053333333	0.054545455	0.0625	0.080357143	0.070921986	0.173076923	0.063291139	0.072289157	0.1	0.163636364	0.064516129	0.072289157	0.04040404	0.086419753	0.115789474	0.064516129	0.070588235	0.019607843	0.144444444	0.134146341	0.061538462	0.113636364	0.014705882	0.045454545	0.076923077	0.050632911	0.045454545	0.055555556	0.083333333	0.076923077	0.269230769	0.072463768	0.024096386	0.052631579	0.126582278	0.070422535	0.040816327	0.082474227	0.064220183	0.09	0.050632911	0.081081081	0.14084507	0.3	0.027522936	0.06741573	0.046875	0.03125	0.063492063	0.064285714	0.058139535	0.066666667	0.028571429	0.025974026	0.064102564	0.06870229	0.056451613	0.046875	0.119402985	0.104477612	0.043478261	0.13253012	0.064516129	0.055555556	0.044776119	0.101265823	0.05952381	0.0625	0.102941176	0.069444444	0.066666667	0.078014184	0.046875	0.062015504	0.109375	0.101694915	0.076923077	0.045801527	0.04040404	0.113924051	0.158730159	0.06741573	0.052631579	0.136363636	0.068181818	0.157142857	0.046511628	0	0.066666667	0.037037037	0.109756098	0.090909091	0.088888889	0.177419355	0.014705882	0.078125	0.042857143	0.049689441	0.060240964	0.078125	1	0.058823529	0.051282051	0.038461538	0.123287671	0.051724138	0.082191781	0.037974684	0.098765432	0.092307692	0	0.107692308	0.169230769	0.064935065	0.056338028	0.053030303	0.088607595	0.048275862	0.096385542	0.111111111	0.059701493	0.064935065	0.12195122	0.063492063	0.121212121	0.12962963	0.108108108	0.027777778	0.177419355	0.352941176	0.06779661	0.13559322	0.055944056	0.106666667	0.057692308	0.164383562	0.05	0.048387097	0.025974026	0.130952381	0.060240964	0.125	0.051282051	0.042253521	0.120689655	0.042253521	0	0.081081081	0.04	0.090909091	0.033333333	0.0625	0.077777778	0.046153846	0.033333333	0.047619048	0.054794521	0.064102564	0.220338983	0.055555556	0.05	0.056338028	0.048387097	0.08	0.223880597	0.081081081	0.057971014	0.012345679	0.118421053	0.19047619	0.101265823	0.058394161	0.06122449	0.101265823	0.073170732	0.089552239	0.064220183	0.051282051	0.070175439	0.06779661	0.101265823	0.102941176	0.042553191	0.067484663	0.152542373	0.064102564	0.094594595	0.046875	0.078947368	0.11627907	0.095238095	0.062992126	0.02	0.101694915	0.04964539	0.192982456	0.064516129	0.060402685	0.178082192	0.067226891	0.036363636	0.061403509	0.054263566	0.136363636	0.05952381	0.135135135	0.032258065	0.078431373	0.030612245	0.118644068	0.064516129	0.111111111	0.158730159	0.1	0.136363636	0.101123596	0.06557377	0.046875	0.09375	0.028571429	0.033333333	0.021276596	0.050420168	0.058823529	0.036036036	0.05952381	0.150684932	0.075	0.138461538	0.065934066	0.151515152	0.132352941	0.111111111	0.14516129	0.101265823	0.058823529	0.068181818	0.08	0.078651685	0.06557377	0.048192771	0.073170732	0.091836735	0.067307692	0.206349206	0.133333333	0.073529412	0.055172414	0.089552239	0.084507042	0.067567568	0.064220183	0.109375	0.086419753	0.047619048	0.075268817	0.075949367	0.144444444	0.05982906	0.641025641	0.094594595	0.063829787	0.237288136	0.054794521	0.090909091	0.03960396	0.094594595	0.064516129	0.054794521	0.046875	0.082352941	0.054054054	0.069230769	0.094594595	0.075949367	0.106060606	0.015625	0.112903226	0.08	0.114583333	0.066037736	0.048	0.09375	0.043478261	0.094594595	0.057142857	0.072289157	0.097826087	0.12	0.128205128	0.058823529	0.040816327	0.066666667	0.089285714	0.060240964	0.075471698	0.302325581	0.098591549	0.076923077	0.052238806	0.075	0.096385542	0.073170732	0.1	0.050847458	0.057971014	0.048611111	0.130952381	0.026666667	0.119402985	0.094339623	0.048387097	0.136363636	0.048387097	0.033333333	0.0625	0.123076923	0.060402685	0.164556962	0.148648649	0.02739726	0	0.079365079	0.061538462	0.043010753	0.076923077	0.05982906	0.225352113	0.046875	0.075	0.076923077	0.055555556	0.068181818	0.092105263	0.050632911	0.057471264	0.040816327	0.046875	0.054945055	0.061728395	0.133333333	0.056962025	0.121621622	0.078125	0.061538462	0.034482759	0.094594595	0.152542373	0.046875	0.12	0.103896104	0.044776119	0.054347826	0.072289157	0.119402985	0.044776119	0.053846154	0.090909091	0.066666667	0.073170732	0.052631579	0.048543689	0.05952381	0.07	0.055555556
CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](O)[C@H]1O	0.075471698	1	0.042735043	0.049180328	0.046153846	0.078125	0.028985507	0.067961165	0.045977011	0.107142857	0.044776119	0.065789474	0.041322314	0.029850746	0.080645161	0.021276596	0.065934066	0.048387097	0.05	0.073170732	0.031746032	0.037037037	0.04	0.431818182	0.054545455	0.040540541	0.05952381	0.069444444	0.080645161	0.033333333	0.059701493	0.055555556	0.084745763	0.055555556	0.045454545	0.545454545	0.345454545	0.454545455	0.058139535	0.068493151	0.036363636	0.306451613	0.084745763	0.086419753	0.047619048	0.06779661	0.051948052	0.039215686	0.3	0.107142857	0.02173913	0.089552239	0.536585366	0.063829787	0.072727273	0.050847458	0.031746032	0.064102564	0.035714286	0.029411765	0.315789474	0.127906977	0.06741573	0.032786885	0.053571429	0.056603774	0.487804878	0.333333333	0.028169014	0.333333333	0.044247788	0.040983607	0.078431373	0.029850746	0.065934066	0.04950495	0.032786885	0.04	0.016393443	0.0625	1	0.431818182	0.05952381	0.384615385	0.070175439	0.027027027	0.151515152	0.053763441	0.029411765	0.014492754	0.069444444	0.063829787	0.064516129	0.017241379	0.257142857	0.040540541	0.066666667	0.081081081	0.079365079	0.119047619	0.096153846	0.037735849	0.037037037	0.086956522	0.042857143	0.322033898	0.040540541	0.104166667	0.057692308	0.322033898	0.057471264	0.069444444	0.144578313	0.057692308	0.15942029	0.051282051	0.045454545	0.064935065	0.567567568	0.208333333	0.035714286	0.288888889	0.053571429	0.033333333	0.074074074	0.048387097	0.052631579	0.073529412	0.057692308	0.05	0.01369863	0.029850746	0.04	0.031746032	0.081081081	0.044444444	0.060606061	0.065217391	0.028571429	0.061538462	0.076923077	0.063492063	0.063157895	0.05	0.033613445	0.047619048	0.037037037	0.037593985	0.038961039	0.039215686	0.065934066	0.079365079	0.040268456	0.032	0.132075472	0.076923077	0.049180328	0.125	0.068627451	0.050632911	0.073170732	0.060869565	0.017241379	0.055555556	0.054054054	0.5	0.032258065	0.03125	0.06	0.02173913	0.142857143	0.032786885	0.090909091	0.058823529	0.057971014	0.05	0.095238095	0.069444444	0.107142857	0.063291139	0.048076923	0.122807018	0.050632911	0.076923077	0.039473684	0	0.352941176	0.074468085	0.066666667	0.042857143	0.074074074	0.068965517	0.01754386	0.054545455	0.033333333	0.032679739	0.084507042	0.01754386	0.075471698	0.054347826	0.046728972	0.065934066	0.092307692	0.037383178	0.03030303	0.075757576	0.114285714	0.034482759	0	0.051724138	0.06557377	0.028985507	0.02962963	0.040650407	0.056338028	0.036764706	0.025641026	0.092592593	0.034482759	0.059701493	0.051948052	0.056603774	0.032786885	0.19047619	0.059701493	0.032786885	0.068965517	0.094339623	0.04	0.076923077	0.029411765	0.358490566	0.064516129	0.088235294	0.08490566	0.018867925	0.0625	0.105263158	0.040540541	0.215384615	0.059701493	0.032786885	0.08	0.05	0	0.232142857	0.080645161	0.073529412	0.545454545	0.058823529	0.048780488	0.055555556	0.056074766	0.1	0.03125	0.074626866	0.070175439	0.036764706	0.028169014	0.02962963	0.102040816	0.060606061	0.044117647	0.045454545	0.033333333	0.028985507	0.088235294	0.049180328	0.055555556	0.030769231	0.028368794	0.055555556	0.305084746	0.050847458	0.071428571	0.046728972	0.041666667	0.019607843	0.055555556	0.066666667	0.055555556	0.025157233	0.096153846	0.107692308	0.044776119	0.076923077	0.059701493	0.148648649	0.01754386	0.050847458	0.538461538	0.058823529	0.037878788	0.075471698	0.034188034	0.035211268	0.071428571	0.045045045	0.069767442	0.057692308	0.050420168	0.084745763	0.026315789	0.106060606	0.019230769	0.053191489	0.058823529	0.057692308	0.047619048	0.067567568	0.033333333	0.060240964	0.084745763	0.06097561	0.038461538	0.076923077	0.512820513	0.065934066	0.545454545	0.027777778	0.04587156	0.048780488	0.106382979	0.037267081	0.057971014	0.041666667	0.086206897	0.061728395	0.083333333	0.047619048	0.196969697	0.090909091	0.04109589	0.025974026	0.050632911	0.168674699	0.214285714	0.058823529	0.055555556	0.149253731	0.054945055	0.063829787	0.083333333	0.072463768	0.030534351	0.028985507	0.050847458	0.047619048	0.03030303	0.071428571	0.111111111	0.069444444	0.1	0.072289157	0.233333333	0.045454545	0.036697248	0.081632653	0.014492754	0.02962963	0.068965517	0.036231884	0.452380952	0.068181818	0.029411765	0.037735849	0.064516129	0.018181818	0.094594595	0.046875	0.032258065	0.09375	0.321428571	0.050847458	0.018867925	0.054545455	0.060606061	0.129411765	0.040816327	0.081081081	0.072727273	0.016666667	0.060606061	0.536585366	0.04	0.216216216	0.073529412	0.184615385	0.034246575	0.081081081	0.232142857	0.063829787	0.084507042	1	0.097560976	0.030769231	0.134615385	0.048387097	0.041666667	0.081081081	0.040540541	0.069444444	0.056074766	0.046511628	0.037037037	0.063291139	0.064516129	0.066666667	0.044444444	0.053097345	0.066666667	0.053097345	0.02	0.083333333	0.033333333	0.035211268	0.051948052	0.057142857	0.066666667	0	0.14	0.054545455	0.036144578	0.057971014	0.046296296	0.055555556	0.076923077	0.02739726	0.063157895	0.051020408	0.276923077	0.028571429	0.033333333	0.094594595	0.081081081	0.037037037	0.049382716	0.041666667	0.042253521	0.033112583	0.384615385	0.035714286	0.049586777	0.042553191	0.044776119	0.075471698	0.076923077	0.057971014	0.072463768	0.475	0.061728395	0.026315789	0.066666667	0.092592593	0.041322314	0.073529412	0.061538462	0.034188034	0.014705882	0.054347826	0.054054054	0.043478261	0.048387097
CC[C@H](C)[C@H](N)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	0.055555556	0.042735043	1	0.397260274	0.043478261	0.115384615	0.73015873	0.488	0.575471698	0.069767442	0.114503817	0.509615385	0.355704698	0.074074074	0.07518797	0.068965517	0.074534161	0.440559441	0.185185185	0.071428571	0.044444444	0.648854962	0.092198582	0.139344262	0.03875969	0.055172414	0.513761468	0.085106383	0.1171875	0.666666667	0.204918033	0.064	0.060606061	0.486956522	0.082089552	0.032520325	0.063829787	0.09375	0.284615385	0.439252336	0.047244094	0.075342466	0.06870229	0.093333333	0.051851852	0.061068702	0.129496403	0.057377049	0.115942029	0.086614173	0.108108108	0.146153846	0.069230769	0.571428571	0.144067797	0.045454545	0.1015625	0.074324324	0.089430894	0.050359712	0.102189781	0.054878049	0.11038961	0.061068702	0.071428571	0.118644068	0.0703125	0.072463768	0.056737589	0.051094891	0.375886525	0.537878788	0.082644628	0.507042254	0.074534161	0.281690141	0.442857143	0.094017094	0.053435115	0.082706767	0.042735043	0.069230769	0.527777778	0.096296296	0.256880734	0.078014184	0.078014184	0.487179487	0.057971014	0.073529412	0.307692308	0.121019108	0.051851852	0.062992126	0.071895425	0.15037594	0.138211382	0.106382979	0.082706767	0.033613445	0.072580645	0.5	0.576642336	0.086206897	0.071942446	0.107913669	0.100719424	0.112068966	0.11965812	0.084507042	0.5	0.077464789	0.14	0.073770492	0.098591549	0.044642857	0.076923077	0.053333333	0.030769231	0.065359477	0.05511811	0.072	0.08	0.529801325	0.089430894	0.052238806	0.098591549	0.13740458	0.056451613	0.069230769	0.102941176	0.066176471	0.092198582	0.076335878	0.115384615	0.393442623	0.601769912	0.318181818	0.072463768	0.355140187	0.123076923	0.067164179	0.450819672	0.134751773	0.809090909	0.518518519	0.090909091	0.754098361	0.098591549	0.057377049	0.074534161	0.107692308	0.529801325	0.653225806	0.101123596	0.090909091	0.12	0.053030303	0.088235294	0.081632653	0.413793103	0.584	0.097560976	0.078014184	0.132352941	0.055555556	0.102362205	0.092307692	0.048780488	0.619402985	0.081967213	0.590551181	0.070866142	0.111111111	0.241666667	0.21686747	0.083870968	0.085106383	0.069767442	0.454545455	0.225165563	0.085271318	0.458715596	0.065693431	0.076388889	0	0.082089552	0.079268293	0.054054054	0.111940299	0.072368421	0.053435115	0.080645161	0.229357798	0.095238095	0.602739726	0.0625	0.12605042	0.055555556	0.253623188	0.861386139	0.168918919	0.130769231	0.654867257	0.082706767	0.348623853	0.076923077	0.070866142	0	0.078740157	0.084615385	0.080882353	0.535714286	0.569230769	0.086330935	0.619402985	0.075862069	0.062992126	0.079365079	0.122137405	0.053691275	0.257142857	0.07751938	0.06779661	0.097014925	0.069230769	0.078125	0.080645161	0.075630252	0.073170732	0.531914894	0.088235294	0.335877863	0.119402985	0.061111111	0.092436975	0.358490566	0.103448276	0.204724409	0.076388889	0.373831776	0.061068702	0.074380165	0.094488189	0	0.090225564	0.311926606	0.087591241	0.032520325	0.448818898	0.094594595	0.081300813	0.152439024	0.091666667	0.044117647	0.104477612	0.053846154	0.437086093	0.071942446	0.535714286	0.074380165	0.351851852	0.065217391	0.058394161	0.078125	0.057553957	0.102941176	0.037037037	0.078014184	0.666666667	0.556338028	0.078014184	0.077464789	0.12195122	0.403100775	0.579831933	0.076923077	0.084745763	0.078014184	0.044776119	0.036363636	0.448484848	0.127118644	0.088235294	0.097744361	0.090909091	0.088888889	0.045454545	0.05511811	0.550387597	0.035714286	0.111111111	0.704	0.055555556	0.628099174	0.467105263	0.078571429	0.523809524	0.109090909	0.55	0.511278195	0.076923077	0.092198582	0.064285714	0.084033613	0.107594937	0.267175573	0.056451613	0.561904762	0.083916084	0.086614173	0.071895425	0.060606061	0.093959732	0.083333333	0.090909091	0.097560976	0.074534161	0.032520325	0.066037736	0.338028169	0.072072072	0.052631579	0.537974684	0.079710145	0.070921986	0.069230769	0.486238532	0.060150376	0.059701493	0.091549296	0.079365079	0.070422535	0.091549296	0.111888112	0.193103448	0.073333333	0.120689655	0.070422535	0.06993007	0.522123894	0.181208054	0.076335878	0.079136691	0.475524476	0.579710145	0.131147541	0.083969466	0.066666667	0.392307692	0.096774194	0.06993007	0.091666667	0.556603774	0.102941176	0.076923077	0.159509202	0.057377049	0.050359712	0.692913386	0.086614173	0.586956522	0.113821138	0.307692308	0.089552239	0.056451613	0.092307692	0.081967213	0.060810811	0.083333333	0.397260274	0.065693431	0.094890511	0.069767442	0.056910569	0.080645161	0.089552239	0.088607595	0.227586207	0.065217391	0.144067797	0.096	0.114503817	0.069230769	0.076923077	0.099337748	0.064285714	0.085106383	0.544217687	0.115384615	0.050724638	0.06779661	0.0625	0.042735043	0.07079646	0.059259259	0.062992126	0.572519084	0.110294118	0.075862069	0.077464789	0.116788321	0.536585366	0.528985507	0.565217391	0.045751634	0.059701493	0.044776119	0.078947368	0.5234375	0.076923077	0.444444444	0.085470085	0.346774194	0.061538462	0.496644295	0.060810811	0.102941176	0.044776119	0	0.081300813	0.196428571	0.087248322	0.182539683	0.442748092	0.101449275	0.090909091	0.078571429	0.487394958	0.345864662	0.074324324	0.04964539	0.529801325	0.097902098	0.115384615	0.081967213	0.47706422	0.094202899	0.048951049	0.622377622	0.096296296	0.098360656	0.471014493	0.077586207	0.18699187	0.099173554	0.090909091	0.079710145	0.102941176	0.038461538	0.528301887	0.107913669	0.09375	0.088709677	0.578125	0.173228346	0.098484848	0.527131783	0.090225564	0.441666667	0.439252336	0.246376812	0.1015625
CC[C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)C)Cc1ccc(cc1)OP(=O)(O)O)CCC(=O)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])CC(C)C)C)CC(=O)N)C	0.053030303	0.049180328	0.397260274	1	0.071428571	0.110294118	0.391304348	0.6	0.362204724	0.107692308	0.101449275	0.283464567	0.552238806	0.078571429	0.087591241	0.06557377	0.111801242	0.536231884	0.177304965	0.058823529	0.05	0.510204082	0.073825503	0.106870229	0.037037037	0.06	0.3359375	0.089041096	0.095588235	0.337662338	0.186046512	0.069230769	0.089552239	0.311111111	0.094202899	0.0390625	0.075862069	0.081481481	0.272058824	0.481481481	0.07751938	0.072368421	0.081481481	0.096774194	0.072463768	0.082089552	0.131944444	0.144067797	0.103448276	0.099236641	0.075	0.183206107	0.066176471	0.467741935	0.128	0.043478261	0.080882353	0.071428571	0.076923077	0.034013605	0.090277778	0.059171598	0.113207547	0.090225564	0.093023256	0.104	0.07518797	0.076923077	0.076388889	0.079136691	0.459854015	0.38410596	0.096	0.366459627	0.111801242	0.305555556	0.464788732	0.089430894	0.051094891	0.111111111	0.049180328	0.098484848	0.5	0.069444444	0.243478261	0.074829932	0.120567376	0.5	0.048275862	0.062937063	0.314049587	0.109756098	0.072463768	0.076335878	0.06918239	0.111888112	0.106060606	0.14084507	0.094890511	0.075	0.103174603	0.271523179	0.321428571	0.081967213	0.091549296	0.088435374	0.089041096	0.088709677	0.096	0.088435374	0.338461538	0.096551724	0.149350649	0.078740157	0.102040816	0.051282051	0.0875	0.123287671	0.044776119	0.104575163	0.06870229	0.06870229	0.084615385	0.472049689	0.085271318	0.057553957	0.109589041	0.165413534	0.037878788	0.106870229	0.098591549	0.078571429	0.111111111	0.072992701	0.099099099	0.353846154	0.449612403	0.487603306	0.1	0.301724138	0.117647059	0.079710145	0.407692308	0.169014085	0.443661972	0.36	0.086614173	0.419354839	0.109589041	0.071428571	0.111801242	0.127819549	0.436363636	0.388157895	0.16091954	0.078125	0.106060606	0.066176471	0.143712575	0.1	0.49122807	0.581395349	0.076335878	0.112676056	0.095890411	0.061068702	0.073529412	0.088235294	0.062992126	0.319526627	0.069767442	0.414965986	0.083969466	0.088	0.25	0.162011173	0.108280255	0.06	0.107692308	0.456140351	0.15060241	0.089552239	0.398305085	0.062937063	0.087837838	0	0.094202899	0.095808383	0.117241379	0.091549296	0.097402597	0.043478261	0.09375	0.206896552	0.090909091	0.481481481	0.074324324	0.09375	0.053030303	0.177631579	0.447761194	0.147435897	0.125	0.419117647	0.071428571	0.353982301	0.073825503	0.075757576	0	0.067164179	0.105263158	0.092857143	0.389937107	0.627906977	0.082758621	0.476821192	0.094594595	0.084615385	0.075757576	0.108695652	0.101351351	0.266055046	0.082089552	0.1	0.085106383	0.098484848	0.090909091	0.06870229	0.063492063	0.086614173	0.3875	0.084507042	0.495867769	0.138686131	0.082417582	0.0625	0.376146789	0.144827586	0.177777778	0.066225166	0.224	0.090225564	0.105691057	0.106870229	0	0.102189781	0.354545455	0.123188406	0.0390625	0.439393939	0.142857143	0.069230769	0.140350877	0.078740157	0.064748201	0.076923077	0.07518797	0.467105263	0.09929078	0.389937107	0.070866142	0.299145299	0.055172414	0.063380282	0.074626866	0.085106383	0.122302158	0.050359712	0.112676056	0.402597403	0.483660131	0.112676056	0.074324324	0.090909091	0.496	0.46969697	0.056	0.063492063	0.112676056	0.065693431	0.025641026	0.416184971	0.094488189	0.084507042	0.109489051	0.078125	0.0625	0.091503268	0.076923077	0.420689655	0.033898305	0.088	0.510344828	0.053030303	0.326797386	0.526666667	0.097902098	0.375	0.084745763	0.523809524	0.642857143	0.073529412	0.081081081	0.115107914	0.097560976	0.096969697	0.47008547	0.062015504	0.404958678	0.125874126	0.066666667	0.111111111	0.057971014	0.104575163	0.079365079	0.078125	0.084615385	0.111801242	0.0390625	0.072072072	0.473684211	0.077586207	0.056818182	0.491017964	0.107142857	0.097902098	0.066176471	0.322834646	0.080882353	0.064748201	0.087837838	0.092307692	0.053333333	0.073333333	0.10738255	0.217687075	0.077419355	0.096774194	0.128571429	0.127659574	0.308823529	0.272727273	0.072992701	0.068493151	0.35625	0.493333333	0.099236641	0.104477612	0.063829787	0.612068966	0.092307692	0.067114094	0.078740157	0.390243902	0.106382979	0.0875	0.234177215	0.0546875	0.04109589	0.372670807	0.107692308	0.424050633	0.108527132	0.478991597	0.078014184	0.053846154	0.138461538	0.095238095	0.101351351	0.087591241	0.448275862	0.125925926	0.090909091	0.058823529	0.079365079	0.076923077	0.101449275	0.119496855	0.243243243	0.086021505	0.128	0.067164179	0.09352518	0.066176471	0.118881119	0.109677419	0.076388889	0.089041096	0.438271605	0.099099099	0.055944056	0.056	0.074324324	0.049180328	0.076271186	0.056737589	0.068181818	0.413333333	0.113475177	0.102040816	0.081632653	0.081632653	0.535433071	0.446666667	0.585714286	0.070967742	0.072463768	0.057971014	0.066115702	0.558139535	0.089552239	0.595238095	0.064	0.362204724	0.066666667	0.379518072	0.072368421	0.106382979	0.073529412	0	0.112	0.157024793	0.083870968	0.183206107	0.433823529	0.089655172	0.078125	0.075342466	0.4296875	0.48	0.071428571	0.054794521	0.462962963	0.093959732	0.099099099	0.069767442	0.491071429	0.113475177	0.075862069	0.47826087	0.069444444	0.076923077	0.482269504	0.073770492	0.160305344	0.0859375	0.078125	0.083916084	0.098591549	0.044444444	0.423728814	0.088435374	0.106060606	0.11023622	0.552238806	0.139705882	0.086330935	0.260869565	0.078571429	0.387596899	0.391304348	0.236111111	0.097014925
COc1ccc(Nc2c(nc3ncccn23)-c2ccc(Cl)cc2)cc1	0.128571429	0.046153846	0.043478261	0.071428571	1	0.058139535	0.051282051	0.064516129	0.056074766	0.090909091	0.108433735	0.06185567	0.04964539	0.151898734	0.047058824	0.076923077	0.025862069	0.048275862	0.092783505	0.015384615	0.16	0.038461538	0.149425287	0.103896104	0.126760563	0.207317073	0.018348624	0.076086957	0.1125	0.050359712	0.134146341	0.053333333	0.102564103	0.054054054	0.083333333	0.013888889	0.066666667	0.116883117	0.027272727	0.063829787	0.053333333	0.144444444	0.162162162	0.057692308	0.086419753	0.164383562	0.084210526	0.02739726	0.086956522	0.05	0.061538462	0.172839506	0.049382716	0.060869565	0.065789474	0.253731343	0.074074074	0.141304348	0.142857143	0.135802469	0.065934066	0.0625	0.114285714	0.049382716	0.065789474	0.114285714	0.121621622	0.032967033	0.172839506	0.111111111	0.044776119	0.056737589	0.149253731	0.045751634	0.025862069	0.049180328	0.057142857	0.121212121	0.166666667	0.153846154	0.046153846	0.103896104	0.067307692	0.093023256	0.064102564	0.076923077	0.065217391	0.081081081	0.179487179	0.260273973	0.1	0.079646018	0.257142857	0.051948052	0.057692308	0.151162791	0.116883117	0.096774194	0.071428571	0.045454545	0.053333333	0.056	0.051948052	0.107692308	0.079545455	0.098901099	0.087912088	0.153846154	0.115942029	0.098901099	0.017857143	0.137931034	0.093457944	0.054794521	0.085106383	0.016129032	0.163265306	0.106382979	0.038961039	0.09	0.052631579	0.095890411	0.08	0.047337278	0.052631579	0.06097561	0.108695652	0.091954023	0.166666667	0.103896104	0.054945055	0.12345679	0.204819277	0.16	0.016393443	0.054545455	0.049586777	0.142857143	0.068181818	0.058139535	0.226666667	0.1125	0.025	0.127659574	0.043165468	0.018518519	0.130434783	0.045751634	0.085106383	0.041666667	0.025862069	0.022727273	0.047337278	0.048611111	0.075757576	0.04	0.178082192	0.0625	0.06504065	0.141304348	0.089108911	0.051094891	0.065789474	0.101123596	0.052631579	0.039473684	0.102564103	0.047619048	0.056338028	0.044871795	0.04	0.04964539	0.188405797	0.117647059	0.079545455	0.057142857	0.036363636	0.151162791	0.090909091	0.06	0.073770492	0.102564103	0.05	0.194805195	0.086021505	0	0.070588235	0.025	0.108695652	0.1875	0.038095238	0.2	0.038961039	0.142857143	0.063291139	0.046511628	0.03125	0.111111111	0.128571429	0.053097345	0.03875969	0.034782609	0.107142857	0.047244094	0.097560976	0.021978022	0.041666667	0.037974684	0	0.106666667	0.279411765	0.134146341	0.045454545	0.048951049	0.08988764	0.044871795	0.172413793	0.191176471	0.078947368	0.094117647	0.144444444	0.068493151	0.180555556	0.090909091	0.107142857	0.049382716	0.166666667	0.081081081	0.072463768	0.164179104	0.04516129	0.146341463	0.052173913	0.129411765	0.0703125	0.151515152	0.022727273	0.092783505	0.064516129	0.10989011	0.021978022	0.08974359	0.1875	0.024096386	0	0.096385542	0.034883721	0.117647059	0.013888889	0.06557377	0.090909091	0.053333333	0.038461538	0.026666667	0.035294118	0.08045977	0.092105263	0.044871795	0.06741573	0.045454545	0.027027027	0.057471264	0.1625	0.070588235	0.05	0.033333333	0.142857143	0.088607595	0.101123596	0.046979866	0.04375	0.101123596	0.064516129	0.090909091	0.058333333	0.03875969	0.043478261	0.088235294	0.101123596	0.211267606	0.016949153	0.051136364	0.128571429	0.056179775	0.135802469	0.04	0.223684211	0.091836735	0.095890411	0.057971014	0	0.117647059	0.039215686	0.161764706	0.051470588	0.049689441	0.141176471	0.053435115	0.014925373	0.081967213	0.05	0.131578947	0.123595506	0.144578313	0.119402985	0.080357143	0.027522936	0.069444444	0.047619048	0.134831461	0.135135135	0.12244898	0.116883117	0.09	0.151515152	0.04	0.125	0.025862069	0.013888889	0.017241379	0.070866142	0.101694915	0.032786885	0.044198895	0.104651163	0.08988764	0.118421053	0.058823529	0.101265823	0.173333333	0.134831461	0.322580645	0.166666667	0.10989011	0.09375	0.081818182	0.07	0.101449275	0.076923077	0.137931034	0.134615385	0.060869565	0.16	0.156626506	0.053691275	0.044585987	0.063291139	0.189189189	0.125	0.058333333	0.154929577	0.137931034	0.026666667	0.057142857	0.156626506	0.163265306	0.071428571	0.119402985	0.210526316	0.045454545	0.235294118	0.044303797	0.106666667	0.026548673	0.164556962	0.1	0.073170732	0.181818182	0.170454545	0.05952381	0.063829787	0.210526316	0.066666667	0.292307692	0.055555556	0.355932203	0.194805195	0.113207547	0.097345133	0.067669173	0.065789474	0.106666667	0.12195122	0.049382716	0.123595506	0.191489362	0.158536585	0.087912088	0.048484848	0.016393443	0.058139535	0.090909091	0.03125	0.046153846	0.098360656	0.271428571	0.065789474	0.048275862	0.127906977	0.186046512	0.064516129	0.178571429	0.0546875	0.046666667	0.051948052	0.127659574	0.023255814	0.387096774	0.061538462	0.060150376	0.264705882	0.052238806	0.123076923	0.066037736	0.105263158	0.05625	0.157303371	0.129411765	0.036144578	0	0.053333333	0.066666667	0.113402062	0.079545455	0.0546875	0.180722892	0.04	0.08988764	0.060344828	0.059322034	0.060606061	0.175	0.047337278	0.051020408	0.016393443	0.098591549	0.049019608	0.065934066	0.129411765	0.053254438	0.093023256	0.066666667	0.056737589	0.059701493	0.108433735	0.128571429	0.04	0.202531646	0.129411765	0.025316456	0.069306931	0.111111111	0.116883117	0.125	0.042253521	0.091954023	0.083333333	0.051470588	0.109756098	0.043859649	0.063829787	0.053571429	0.101265823
CCCCCCCCCCCCCCCC(=O)C1=C(O)CC(CSc2ccccc2)OC1=O	0.052631579	0.078125	0.115384615	0.110294118	0.058139535	1	0.10738255	0.127118644	0.128712871	0.118421053	0.148148148	0.130434783	0.103703704	0.108433735	0.168831169	0.092307692	0.111111111	0.108695652	0.138297872	0.240740741	0.086419753	0.101351351	0.122222222	0.178082192	0.038461538	0.098901099	0.087378641	0.136363636	0.125	0.113636364	0.146341463	0.142857143	0.12987013	0.145631068	0.095238095	0.057142857	0.127906977	0.115384615	0.085714286	0.134831461	0.126760563	0.094736842	0.115384615	0.144329897	0.098765432	0.088607595	0.11827957	0.101449275	0.147727273	0.416666667	0.186440678	0.170731707	0.088607595	0.138888889	0.188405797	0.049382716	0.142857143	0.081632653	0.125	0.081395349	0.113636364	0.081081081	0.123809524	0.102564103	0.154929577	0.161764706	0.105263158	0.104651163	0.066666667	0.083333333	0.137096774	0.136363636	0.114285714	0.110344828	0.111111111	0.102564103	0.128787879	0.136363636	0.0625	0.12345679	0.078125	0.116883117	0.142857143	0.144578313	0.135135135	0.112359551	0.125	0.1	0.081395349	0.068965517	0.111111111	0.14953271	0.098765432	0.078947368	0.11	0.111111111	0.115384615	0.144444444	0.1375	0.060606061	0.194029851	0.117647059	0.108843537	0.123076923	0.129411765	0.147727273	0.162790698	0.117647059	0.147058824	0.10989011	0.095238095	0.098901099	0.18	0.147058824	0.119565217	0.103448276	0.08490566	0.09375	0.065789474	0.089108911	0.094594595	0.125	0.154929577	0.119496855	0.372881356	0.073170732	0.131868132	0.156626506	0.083333333	0.146666667	0.141176471	0.135802469	0.10989011	0.086419753	0.285714286	0.093457944	0.113043478	0.130841121	0.104651163	0.243243243	0.148148148	0.058823529	0.087719298	0.126315789	0.123076923	0.088235294	0.128571429	0.110344828	0.144444444	0.117647059	0.111111111	0.12345679	0.105590062	0.09352518	0.108527132	0.385964912	0.12987013	0.102564103	0.137931034	0.127659574	0.11	0.106870229	0.138888889	0.1	0.134831461	0.066666667	0.115384615	0.1125	0.1875	0.100671141	0.295081967	0.120300752	0.121621622	0.166666667	0.156626506	0.1640625	0.095238095	0.111111111	0.118421053	0.126315789	0.128205128	0.16	0.127659574	0.081395349	0.133333333	0	0.12195122	0.097345133	0.131868132	0.142857143	0.222222222	0.0625	0.094594595	0.125	0.180555556	0.110429448	0.111111111	0.125	0.052631579	0.176470588	0.106557377	0.142857143	0.146341463	0.12605042	0.12345679	0.08045977	0.10989011	0.092105263	0	0.12	0.113924051	0.093023256	0.117241379	0.118518519	0.139534884	0.115646259	0.107526882	0.123287671	0.121621622	0.13253012	0.130434783	0.128571429	0.088607595	0.140625	0.119047619	0.116883117	0.103896104	0.109589041	0.119402985	0.144927536	0.116438356	0.130952381	0.12962963	0.102272727	0.112903226	0.132352941	0.096385542	0.150537634	0.123595506	0.085106383	0.175	0.088607595	0.115942029	0.131578947	0	0.095238095	0.097560976	0.129411765	0.057142857	0.149122807	0.12371134	0.176470588	0.123966942	0.322033898	0.085365854	0.1875	0.105263158	0.093333333	0.103448276	0.117241379	0.283333333	0.120481928	0.093023256	0.095238095	0.148648649	0.093023256	0.154761905	0.06097561	0.1	0.113475177	0.105263158	0.1	0.123595506	0.148648649	0.122807018	0.115702479	0.140625	0.153846154	0.1	0.101265823	0.150943396	0.100591716	0.290322581	0.266666667	0.107142857	0.385964912	0.146341463	0.08	0.08	0.130769231	0.06779661	0.166666667	0.095890411	0.081081081	0.11627907	0.096774194	0.088888889	0.139344262	0.232142857	0.108333333	0.121212121	0.115384615	0.10989011	0.156626506	0.117647059	0.140186916	0.097087379	0.098591549	0.121212121	0.172413793	0.118421053	0.144329897	0.115384615	0.134020619	0.115942029	0.385964912	0.154929577	0.111111111	0.057142857	0.111111111	0.113821138	0.137931034	0.123893805	0.104651163	0.103448276	0.101123596	0.116883117	0.135416667	0.113924051	0.05952381	0.108695652	0.106666667	0.087912088	0.120879121	0.152173913	0.090909091	0.125	0.283333333	0.112359551	0.123595506	0.122641509	0.14953271	0.113924051	0.102272727	0.104895105	0.1	0.148648649	0.098765432	0.1375	0.122807018	0.136986301	0.086956522	0.322033898	0.12	0.114942529	0.08490566	0.114754098	0.055555556	0.068965517	0.109589041	0.08974359	0.11409396	0.183098592	0.093457944	0.120481928	0.114285714	0.171052632	0.112676056	0.142857143	0.139240506	0.110294118	0.134146341	0.127906977	0.075949367	0.1	0.094594595	0.120481928	0.122641509	0.126126126	0.125984252	0.188405797	0.12	0.134146341	0.088607595	0.097826087	0.118811881	0.103448276	0.149425287	0.108280255	0.285714286	0.082352941	0.089552239	0.111111111	0.078125	0.114754098	0.058823529	0.093333333	0.141791045	0.139534884	0.144444444	0.086956522	0.111111111	0.123966942	0.097222222	0.131944444	0.080808081	0.1125	0.06097561	0.111111111	0.126984127	0.0875	0.118110236	0.138461538	0.128712871	0.103896104	0.096774194	0.11827957	0.154761905	0.191780822	0	0.31147541	0.157142857	0.112244898	0.11627907	0.142857143	0.125	0.385964912	0.113636364	0.107142857	0.135135135	0.115789474	0.06741573	0.098765432	0.106382979	0.285714286	0.128571429	0.125	0.113636364	0.08988764	0.104938272	0.144578313	0.14084507	0.119402985	0.24137931	0.120481928	0.142857143	0.385964912	0.11627907	0.154761905	0.064935065	0.135416667	0.122222222	0.175675676	0.123287671	0.111940299	0.156626506	0.095238095	0.107692308	0.12195122	0.100917431	0.134831461	0.101851852	0.142857143
CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](Cc1ccccc1)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	0.0625	0.028985507	0.73015873	0.391304348	0.051282051	0.10738255	1	0.401360544	0.508064516	0.060402685	0.106666667	0.427419355	0.329341317	0.071428571	0.065359477	0.058823529	0.084269663	0.58041958	0.153846154	0.060606061	0.045454545	0.638888889	0.0875	0.111888112	0.040540541	0.061349693	0.456692913	0.067901235	0.101351351	0.76	0.159722222	0.055172414	0.052631579	0.469230769	0.092715232	0.020833333	0.0625	0.088435374	0.230263158	0.359375	0.055172414	0.085889571	0.059602649	0.076023392	0.051948052	0.06	0.113207547	0.056737589	0.094339623	0.082191781	0.091603053	0.134228188	0.046052632	0.53125	0.123188406	0.053333333	0.087837838	0.098159509	0.076923077	0.050632911	0.082278481	0.043243243	0.104046243	0.06	0.068965517	0.109489051	0.060810811	0.056603774	0.062893082	0.058064516	0.380645161	0.651851852	0.078571429	0.625	0.084269663	0.254658385	0.563380282	0.080291971	0.060402685	0.078947368	0.028985507	0.06	0.4453125	0.083870968	0.198473282	0.068322981	0.075	0.395683453	0.064102564	0.08496732	0.244604317	0.107344633	0.058823529	0.061643836	0.057471264	0.130718954	0.118881119	0.1	0.071895425	0.028776978	0.0625	0.661290323	0.722627737	0.081481481	0.062893082	0.0875	0.088050314	0.095588235	0.102189781	0.074074074	0.46875	0.061349693	0.116959064	0.063380282	0.093167702	0.037878788	0.086705202	0.05952381	0.026666667	0.057803468	0.054794521	0.062068966	0.068965517	0.731034483	0.092198582	0.059210526	0.093167702	0.126666667	0.063380282	0.074324324	0.096774194	0.064516129	0.0875	0.087837838	0.096774194	0.583333333	0.511278195	0.310810811	0.076923077	0.279069767	0.106666667	0.058441558	0.377622378	0.125	0.766129032	0.448818898	0.078014184	0.857142857	0.1	0.049295775	0.084269663	0.093333333	0.598726115	0.829268293	0.090909091	0.085714286	0.103448276	0.052980132	0.102150538	0.078313253	0.333333333	0.482993197	0.083916084	0.088607595	0.122580645	0.047945205	0.095890411	0.087248322	0.041958042	0.742647059	0.070422535	0.834710744	0.06122449	0.102941176	0.19858156	0.21978022	0.086705202	0.074534161	0.060402685	0.353383459	0.213017751	0.081081081	0.3984375	0.057324841	0.080246914	0	0.064516129	0.08839779	0.047619048	0.104575163	0.063953488	0.060402685	0.076923077	0.175572519	0.082191781	0.814285714	0.048484848	0.107913669	0.0625	0.229299363	0.650793651	0.162650602	0.113333333	0.6171875	0.086092715	0.3046875	0.074074074	0.075862069	0	0.075342466	0.087837838	0.077419355	0.753731343	0.566433566	0.103225806	0.657342657	0.093167702	0.054421769	0.075862069	0.120805369	0.047337278	0.196850394	0.074324324	0.057971014	0.091503268	0.06	0.082191781	0.076923077	0.064748201	0.070422535	0.748148148	0.076923077	0.3	0.103896104	0.055	0.094890511	0.291338583	0.097560976	0.161073826	0.067073171	0.294573643	0.067114094	0.071428571	0.089041096	0	0.071428571	0.2734375	0.083333333	0.020833333	0.397260274	0.103030303	0.077464789	0.161111111	0.086330935	0.04516129	0.090909091	0.046666667	0.569536424	0.076433121	0.753731343	0.063829787	0.360655738	0.070512821	0.057692308	0.082191781	0.056962025	0.08974359	0.032258065	0.088607595	0.916666667	0.673611111	0.088607595	0.061349693	0.104895105	0.367346939	0.575757576	0.065693431	0.080291971	0.088607595	0.045751634	0.030769231	0.579268293	0.108695652	0.083870968	0.092105263	0.085714286	0.084415584	0.046242775	0.062068966	0.506849315	0.022556391	0.102941176	0.629370629	0.0625	0.736	0.641891892	0.075471698	0.482517483	0.092307692	0.492753623	0.483221477	0.066666667	0.0875	0.069620253	0.079710145	0.101694915	0.256756757	0.063380282	0.4375	0.073619632	0.097222222	0.076023392	0.052631579	0.089285714	0.071428571	0.085714286	0.083916084	0.084269663	0.020833333	0.055555556	0.3125	0.069230769	0.052631579	0.675159236	0.076433121	0.075471698	0.06	0.433070866	0.052287582	0.058823529	0.09375	0.075862069	0.075	0.080246914	0.098159509	0.16969697	0.058479532	0.102941176	0.075	0.067901235	0.476923077	0.166666667	0.080536913	0.06918239	0.638297872	0.652777778	0.120567376	0.08	0.071895425	0.367346939	0.083333333	0.074534161	0.086330935	0.4453125	0.08974359	0.086705202	0.154696133	0.056737589	0.057324841	0.910569106	0.082191781	0.77037037	0.090277778	0.283783784	0.106666667	0.070921986	0.08	0.070422535	0.053571429	0.072368421	0.544827586	0.064102564	0.075949367	0.074829932	0.063829787	0.084507042	0.077922078	0.090909091	0.207317073	0.064039409	0.123188406	0.097902098	0.106666667	0.046052632	0.080745342	0.094117647	0.05625	0.08125	0.635761589	0.096774194	0.050955414	0.073529412	0.048484848	0.028985507	0.060150376	0.072368421	0.054421769	0.591549296	0.103225806	0.066666667	0.088050314	0.116129032	0.451388889	0.519736842	0.583892617	0.046511628	0.051948052	0.045751634	0.067164179	0.452702703	0.081081081	0.414473684	0.088888889	0.298611111	0.060402685	0.653061224	0.079268293	0.096774194	0.038961039	0	0.077464789	0.149253731	0.070588235	0.173611111	0.451388889	0.102564103	0.085714286	0.082278481	0.417266187	0.309210526	0.059171598	0.063291139	0.651315789	0.092592593	0.096774194	0.078014184	0.4140625	0.096153846	0.0625	0.75	0.083870968	0.084507042	0.537931034	0.066176471	0.144827586	0.085106383	0.085714286	0.076433121	0.096774194	0.026490066	0.421875	0.094339623	0.081081081	0.076388889	0.541666667	0.134228188	0.1	0.528169014	0.078431373	0.398550725	0.37007874	0.297297297	0.087837838
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)C)CC(C)C)Cc1ccc(cc1)O)CC(=O)O)CC(=O)O)C(C)C)Cc1ccc(cc1)O)C(C)C)C(C)C)C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccccc1)CC(C)C)CCC(=O)O)Cc1ccccc1)CC(=O)O	0.052173913	0.067961165	0.488	0.6	0.064516129	0.127118644	0.401360544	1	0.396396396	0.125	0.13559322	0.435643564	0.596638655	0.099173554	0.073770492	0.076923077	0.087837838	0.492307692	0.223140496	0.058823529	0.066115702	0.52238806	0.092307692	0.154545455	0.033898305	0.068181818	0.378378378	0.1015625	0.129310345	0.362318841	0.216216216	0.09009009	0.103448276	0.419642857	0.090163934	0.055045872	0.086614173	0.103448276	0.336206897	0.510638298	0.09009009	0.090225564	0.084745763	0.134328358	0.083333333	0.076271186	0.16	0.181818182	0.14516129	0.095652174	0.11	0.201754386	0.085470085	0.518518519	0.182692308	0.05	0.102564103	0.072992701	0.079646018	0.05511811	0.112	0.066225166	0.135714286	0.114035088	0.128440367	0.121495327	0.096491228	0.096774194	0.078740157	0.081967213	0.389312977	0.436090226	0.091743119	0.364864865	0.087837838	0.404958678	0.496062992	0.104761905	0.058823529	0.118644068	0.067961165	0.094827586	0.627659574	0.105691057	0.302083333	0.085271318	0.12	0.433628319	0.072	0.072	0.317757009	0.138888889	0.06557377	0.088495575	0.085714286	0.155737705	0.142857143	0.142857143	0.109243697	0.047169811	0.07079646	0.338461538	0.316129032	0.085714286	0.096	0.126984127	0.119047619	0.125	0.112149533	0.100775194	0.289256198	0.084615385	0.135714286	0.091743119	0.11627907	0.060606061	0.114285714	0.140625	0.060869565	0.086330935	0.079646018	0.099099099	0.118181818	0.489795918	0.089285714	0.066115702	0.152	0.201754386	0.0625	0.123893805	0.131147541	0.108333333	0.109375	0.084033613	0.106382979	0.338983051	0.522522523	0.542857143	0.105691057	0.343434343	0.145299145	0.082644628	0.513761468	0.174603175	0.4609375	0.345132743	0.090909091	0.422535211	0.142857143	0.083333333	0.087837838	0.137931034	0.5	0.408759124	0.142857143	0.081081081	0.122807018	0.067226891	0.161073826	0.130769231	0.551020408	0.788461538	0.108108108	0.085271318	0.109375	0.080357143	0.084745763	0.101694915	0.073394495	0.339869281	0.081081081	0.417910448	0.07826087	0.134615385	0.330097087	0.144578313	0.098591549	0.076335878	0.125	0.557894737	0.176870748	0.113043478	0.336363636	0.063492063	0.108527132	0	0.099173554	0.085526316	0.125	0.113821138	0.102189781	0.05	0.109090909	0.244897959	0.125	0.510204082	0.093023256	0.119266055	0.052173913	0.175182482	0.491525424	0.125874126	0.115702479	0.446280992	0.081967213	0.35	0.083969466	0.068965517	0	0.086956522	0.102564103	0.097560976	0.4	0.627118644	0.094488189	0.496350365	0.099236641	0.078947368	0.07826087	0.144067797	0.115384615	0.333333333	0.094827586	0.096153846	0.088709677	0.114035088	0.086206897	0.079646018	0.074074074	0.081081081	0.397260274	0.105691057	0.646464646	0.15	0.091463415	0.092592593	0.375	0.165354331	0.236842105	0.083333333	0.273584906	0.104347826	0.082568807	0.123893805	0	0.127118644	0.378947368	0.132231405	0.055045872	0.535714286	0.136363636	0.110091743	0.10625	0.091743119	0.06557377	0.114754098	0.086956522	0.464285714	0.10483871	0.4	0.072727273	0.300970874	0.08	0.072580645	0.076923077	0.097560976	0.12195122	0.066666667	0.085271318	0.414285714	0.421768707	0.085271318	0.093023256	0.135135135	0.594339623	0.408	0.065420561	0.08411215	0.085271318	0.066666667	0.02	0.436708861	0.12037037	0.096774194	0.116666667	0.081081081	0.088709677	0.064285714	0.079646018	0.516129032	0.050505051	0.134615385	0.522727273	0.061403509	0.330935252	0.507142857	0.094488189	0.44	0.078431373	0.45	0.615384615	0.075630252	0.100775194	0.113821138	0.114285714	0.124137931	0.466666667	0.0625	0.433962264	0.153225806	0.086206897	0.142857143	0.066666667	0.143939394	0.092592593	0.081081081	0.128440367	0.087837838	0.055045872	0.097826087	0.648148148	0.080808081	0.070063694	0.509803922	0.132231405	0.094488189	0.076271186	0.388888889	0.093220339	0.056910569	0.1171875	0.087719298	0.06870229	0.1	0.139534884	0.248062016	0.087591241	0.102803738	0.111111111	0.11023622	0.355932203	0.223880597	0.084033613	0.069767442	0.401408451	0.503649635	0.135135135	0.111111111	0.073170732	0.69	0.107142857	0.076335878	0.091743119	0.514851485	0.12195122	0.114285714	0.273381295	0.054054054	0.046875	0.371621622	0.095652174	0.408163265	0.136363636	0.462962963	0.089430894	0.072072072	0.181818182	0.090909091	0.098484848	0.11965812	0.411764706	0.116666667	0.112903226	0.06779661	0.092592593	0.089285714	0.12605042	0.111111111	0.267175573	0.095238095	0.182692308	0.096491228	0.12605042	0.085470085	0.126984127	0.115942029	0.0703125	0.11023622	0.493055556	0.106382979	0.081300813	0.065420561	0.093023256	0.067961165	0.09	0.073770492	0.078947368	0.437037037	0.130081301	0.099236641	0.1015625	0.093023256	0.638888889	0.485074627	0.581395349	0.080291971	0.074380165	0.049180328	0.057142857	0.710280374	0.075630252	0.694444444	0.095238095	0.448598131	0.076923077	0.43537415	0.098484848	0.140495868	0.084745763	0	0.1	0.22	0.086956522	0.191304348	0.404761905	0.111111111	0.081081081	0.094488189	0.571428571	0.67	0.088888889	0.0625	0.47972973	0.090225564	0.106382979	0.090909091	0.536082474	0.112	0.078125	0.538461538	0.105691057	0.109090909	0.578512397	0.107843137	0.207207207	0.110091743	0.081081081	0.078740157	0.140495868	0.060344828	0.685393258	0.109375	0.113043478	0.128440367	0.544715447	0.201754386	0.099173554	0.360294118	0.090163934	0.463636364	0.494736842	0.300813008	0.131578947
CC[C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)C)CCCNC(=N)N)CC(C)C)C	0.0625	0.045977011	0.575471698	0.362204724	0.056074766	0.128712871	0.508064516	0.396396396	1	0.080808081	0.138613861	0.5	0.305343511	0.096153846	0.087378641	0.081395349	0.083969466	0.3671875	0.216981132	0.085365854	0.047619048	0.456692913	0.098214286	0.173913043	0.04040404	0.051724138	0.505617978	0.089285714	0.108910891	0.48245614	0.195876289	0.073684211	0.068627451	0.4	0.085714286	0.032258065	0.081818182	0.101010101	0.271028037	0.430232558	0.073684211	0.06779661	0.079207921	0.108333333	0.067307692	0.069306931	0.135135135	0.065217391	0.108108108	0.091836735	0.135802469	0.191919192	0.069306931	0.510416667	0.181818182	0.049019608	0.12244898	0.075630252	0.084210526	0.055045872	0.061946903	0.03649635	0.12	0.069306931	0.106382979	0.147727273	0.081632653	0.063636364	0.063063063	0.056074766	0.358333333	0.50877193	0.086956522	0.37593985	0.083969466	0.1796875	0.390243902	0.102272727	0.049019608	0.097087379	0.045977011	0.102040816	0.505617978	0.093457944	0.277108434	0.09009009	0.1	0.537634409	0.064814815	0.08490566	0.257731959	0.124031008	0.057142857	0.072164948	0.055555556	0.173076923	0.159574468	0.116071429	0.056074766	0.045454545	0.085106383	0.448598131	0.434108527	0.091954023	0.072727273	0.118181818	0.119266055	0.139534884	0.136363636	0.098214286	0.489130435	0.079646018	0.147540984	0.086956522	0.096491228	0.061728395	0.087301587	0.058333333	0.03	0.056	0.06185567	0.072916667	0.106382979	0.418439716	0.095744681	0.057692308	0.096491228	0.134615385	0.063829787	0.102040816	0.081818182	0.085714286	0.108108108	0.089108911	0.133333333	0.404040404	0.5	0.311926606	0.073394495	0.341176471	0.138613861	0.066666667	0.46	0.172727273	0.570093458	0.546511628	0.097826087	0.525	0.126126126	0.076923077	0.083969466	0.097087379	0.438848921	0.426229508	0.092715232	0.097826087	0.112244898	0.069306931	0.124087591	0.084745763	0.33	0.464912281	0.106382979	0.080357143	0.138888889	0.051546392	0.101010101	0.088235294	0.065217391	0.537190083	0.086021505	0.583333333	0.060606061	0.151162791	0.255319149	0.204225352	0.087301587	0.079646018	0.080808081	0.417582418	0.241935484	0.068627451	0.580246914	0.064814815	0.097345133	0	0.075471698	0.081481481	0.059322034	0.123809524	0.081967213	0.059405941	0.084210526	0.226190476	0.103092784	0.45	0.070175439	0.095744681	0.0625	0.234782609	0.585858586	0.193277311	0.16	0.529411765	0.107843137	0.397590361	0.069565217	0.071428571	0	0.081632653	0.111111111	0.08411215	0.415384615	0.39516129	0.100917431	0.464566929	0.086956522	0.06122449	0.09375	0.115384615	0.058823529	0.278481013	0.08	0.091954023	0.115384615	0.069306931	0.091836735	0.084210526	0.08988764	0.086021505	0.41221374	0.093457944	0.285714286	0.133333333	0.066666667	0.112359551	0.430379747	0.12173913	0.257731959	0.07826087	0.318181818	0.069306931	0.1	0.125	0	0.075471698	0.382716049	0.113207547	0.032258065	0.416666667	0.100840336	0.096774194	0.161764706	0.086956522	0.057142857	0.125	0.04950495	0.367647059	0.072727273	0.415384615	0.087912088	0.402439024	0.094339623	0.055555556	0.091836735	0.074074074	0.101851852	0.038095238	0.080357143	0.543103448	0.397058824	0.080357143	0.060869565	0.138297872	0.376146789	0.481132075	0.079545455	0.08988764	0.080357143	0.048076923	0.050632911	0.316455696	0.146067416	0.083333333	0.105769231	0.097826087	0.104761905	0.056910569	0.06185567	0.362903226	0.036585366	0.151162791	0.433070866	0.051546392	0.469026549	0.454545455	0.081081081	0.490740741	0.109756098	0.631578947	0.49122807	0.068627451	0.088495575	0.072727273	0.101123596	0.090909091	0.310679612	0.052631579	0.511363636	0.097345133	0.091836735	0.081300813	0.058252427	0.109243697	0.087912088	0.097826087	0.11827957	0.083969466	0.032258065	0.078947368	0.303278689	0.113924051	0.064285714	0.422818792	0.072727273	0.090909091	0.058823529	0.578313253	0.057692308	0.057142857	0.097345133	0.09375	0.07079646	0.087719298	0.132743363	0.224137931	0.06557377	0.137931034	0.1	0.079646018	0.516129032	0.141732283	0.078431373	0.072072072	0.428571429	0.449612403	0.138297872	0.099009901	0.086538462	0.293103448	0.060606061	0.060869565	0.086956522	0.488888889	0.112149533	0.087301587	0.196969697	0.065217391	0.055045872	0.520661157	0.07	0.435114504	0.152173913	0.311320755	0.105769231	0.063829787	0.121212121	0.086021505	0.058823529	0.087378641	0.478632479	0.08490566	0.0625	0.080808081	0.064516129	0.107526882	0.12745098	0.11023622	0.214876033	0.071428571	0.181818182	0.115789474	0.138613861	0.069306931	0.088495575	0.106557377	0.053571429	0.070175439	0.370629371	0.133333333	0.055555556	0.06741573	0.070175439	0.045977011	0.084337349	0.056603774	0.072164948	0.535087719	0.121495327	0.086956522	0.051724138	0.12962963	0.410714286	0.395348837	0.390977444	0.048780488	0.067307692	0.048076923	0.082352941	0.389830508	0.09	0.389830508	0.11627907	0.36	0.059405941	0.381294964	0.06779661	0.101851852	0.058252427	0	0.085106383	0.240963855	0.073770492	0.229166667	0.436363636	0.1	0.097826087	0.090909091	0.339449541	0.243697479	0.05785124	0.044642857	0.418439716	0.095652174	0.133333333	0.10989011	0.494252874	0.121495327	0.0625	0.446043165	0.093457944	0.119565217	0.333333333	0.105882353	0.25	0.108695652	0.097826087	0.072727273	0.133333333	0.04	0.423913043	0.118181818	0.068627451	0.11827957	0.425	0.216494845	0.096153846	0.296875	0.096153846	0.434343434	0.556962025	0.226086957	0.12244898
COc1cc2CCN3C[C@H](CC[C@H]3c2cc1OC)C(O)=O	0.158730159	0.107142857	0.069767442	0.107692308	0.090909091	0.118421053	0.060402685	0.125	0.080808081	1	0.102564103	0.102272727	0.100775194	0.118421053	0.077922078	0.122807018	0.086538462	0.097744361	0.111111111	0.071428571	0.094594595	0.106382979	0.105882353	0.161764706	0.15625	0.081395349	0.060606061	0.120481928	0.169014085	0.06870229	0.115384615	0.089552239	0.454545455	0.077669903	0.103896104	0.046875	0.111111111	0.126760563	0.114583333	0.105882353	0.158730159	0.141176471	0.15942029	0.130434783	0.138888889	0.144927536	0.114942529	0.210526316	0.105882353	0.098591549	0.125	0.171052632	0.097222222	0.08411215	0.153846154	0.130434783	0.109589041	0.125	0.121212121	0.048780488	0.083333333	0.086538462	0.144329897	0.128571429	0.171875	0.125	0.115942029	0.1	0.085365854	0.105263158	0.080645161	0.091603053	0.183333333	0.062068966	0.086538462	0.119266055	0.100775194	0.114754098	0.083333333	0.12	0.107142857	0.128571429	0.09375	0.128205128	0.1	0.095238095	0.108433735	0.085714286	0.075	0.061728395	0.094117647	0.16	0.123287671	0.102941176	0.072164948	0.094117647	0.126760563	0.185185185	0.12	0.06779661	0.089552239	0.076923077	0.06122449	0.245283019	0.141025641	0.119047619	0.134146341	0.131147541	0.059701493	0.105882353	0.069306931	0.120481928	0.11	0.075757576	0.103448276	0.14	0.2	0.225	0.088235294	0.084210526	0.104477612	0.088235294	0.19047619	0.082278481	0.072463768	0.08	0.129411765	0.141025641	0.14516129	0.144927536	0.111111111	0.148648649	0.119047619	0.094594595	0.098039216	0.057692308	0.080357143	0.151515152	0.142857143	0.103896104	0.162162162	0.136986301	0.103773585	0.111111111	0.061068702	0.072164948	0.107692308	0.062068966	0.129411765	0.131147541	0.086538462	0.12	0.096153846	0.066176471	0.114754098	0.074626866	0.126760563	0.128571429	0.136363636	0.47761194	0.094736842	0.112903226	0.102941176	0.095238095	0.13253012	0.073529412	0.066666667	0.123287671	0.131147541	0.068027211	0.090909091	0.059701493	0.134328358	0.129032258	0.141025641	0.100775194	0.08	0.1625	1	0.098901099	0.096491228	0.176470588	0.087912088	0.102564103	0.117647059	0	0.103896104	0.063636364	0.28	0.1125	0.107526882	0.147058824	0.104477612	0.104477612	0.164179104	0.080745342	0.120481928	0.104477612	0.158730159	0.097087379	0.066666667	0.107843137	0.12987013	0.067226891	0.090909091	0.074074074	0.105882353	0.101449275	0	0.069444444	0.14084507	0.12987013	0.054421769	0.099236641	0.12345679	0.097902098	0.11627907	0.136363636	0.117647059	0.101265823	0.243589744	0.090909091	0.067567568	0.222222222	0.0875	0.144927536	0.181818182	0.193548387	0.133333333	0.2	0.054054054	0.142857143	0.12745098	0.184210526	0.129310345	0.111111111	0.090909091	0.149425287	0.081395349	0.06741573	0.0875	0.128571429	0.166666667	0.112676056	0	0.148648649	0.092105263	0.126582278	0.046875	0.087719298	0.159090909	0.158730159	0.093220339	0.075757576	0.108108108	0.1	0.305084746	0.090277778	0.141025641	0.054421769	0.111111111	0.075	0.12987013	0.133333333	0.130434783	0.115384615	0.168831169	0.25	0.095238095	0.056338028	0.095238095	0.095238095	0.081395349	0.130434783	0.130841121	0.066666667	0.118644068	0.096774194	0.095238095	0.142857143	0.038461538	0.091463415	0.177419355	0.113924051	0.102564103	0.074626866	0.0875	0.086021505	0.104477612	0.076923077	0.037037037	0.129032258	0.092857143	0.158730159	0.062015504	0.086666667	0.1375	0.081967213	0.087719298	0.076923077	0.11023622	0.15942029	0.119047619	0.171052632	0.131147541	0.095238095	0.104166667	0.092307692	0.083333333	0.319444444	0.083333333	0.253012048	0.15942029	0.170454545	0.147540984	0.074626866	0.136363636	0.086538462	0.046875	0.152173913	0.120689655	0.134615385	0.061946903	0.082840237	0.186666667	0.1375	0.161764706	0.085106383	0.5	0.123287671	0.104651163	0.169230769	0.057471264	0.172839506	0.125	0.107843137	0.086021505	0.111111111	0.194805195	0.134146341	0.108910891	0.137254902	0.191176471	0.153846154	0.063380282	0.089655172	0.114285714	0.093333333	0.076923077	0.130841121	0.134328358	0.107142857	0.075757576	0.09375	0.097560976	0.2	0.112068966	0.169491525	0.048780488	0.061643836	0.114285714	0.081632653	0.166666667	0.12244898	0.102564103	0.092307692	0.154929577	0.107692308	0.182926829	0.152777778	0.099236641	0.194444444	0.084337349	0.083333333	0.111111111	0.104477612	0.146666667	0.098039216	0.123809524	0.123966942	0.153846154	0.1	0.131578947	0.097222222	0.105882353	0.115789474	0.1125	0.148148148	0.091503268	0.098039216	0.075949367	0.1	0.120481928	0.107142857	0.270833333	0.064102564	0.136363636	0.065693431	0.12345679	0.170731707	0.148148148	0.120481928	0.112068966	0.102189781	0.090909091	0.162790698	0.078947368	0.095890411	0.105263158	0.115702479	0.142857143	0.106557377	0.13559322	0.150537634	0.114285714	0.093959732	0.182926829	0.232876712	0.142857143	0	0.158730159	0.088235294	0.120879121	0.1125	0.075	0.179487179	0.074626866	0.070588235	0.093457944	0.133333333	0.076086957	0.073170732	0.082278481	0.08988764	0.098039216	0.074626866	0.086021505	0.096385542	0.111111111	0.088607595	0.128205128	0.121212121	0.1	0.160714286	0.116883117	0.196721311	0.074626866	0.171052632	0.139240506	0.056338028	0.085106383	0.105882353	0.176470588	0.119402985	0.109375	0.141025641	0.103896104	0.078740157	0.08974359	0.086538462	0.093023256	0.076923077	0.157142857
Cc1c(nnn1Cc1ccccc1)C(=O)N\N=C\c1ccccc1O	0.08	0.044776119	0.114503817	0.101449275	0.108433735	0.148148148	0.106666667	0.13559322	0.138613861	0.102564103	1	0.153846154	0.102941176	0.291666667	0.070588235	0.107692308	0.080357143	0.1	0.125	0.114754098	0.098765432	0.086092715	0.36	0.191780822	0.051282051	0.097826087	0.076190476	0.134831461	0.1375	0.121212121	0.25	0.14084507	0.1	0.133333333	0.120481928	0.041666667	0.101123596	0.113924051	0.064814815	0.133333333	0.094594595	0.09375	0.128205128	0.108910891	0.111111111	0.115384615	0.153846154	0.084507042	0.2	0.102564103	0.14516129	0.154761905	0.074074074	0.137614679	0.202898551	0.088607595	0.171052632	0.103092784	0.171428571	0.146341463	0.087912088	0.052173913	0.214285714	0.074074074	0.121621622	0.379310345	0.08974359	0.078651685	0.127906977	0.082352941	0.100775194	0.118518519	0.128571429	0.125	0.080357143	0.092436975	0.127819549	0.151515152	0.116883117	0.415384615	0.044776119	0.115384615	0.153061224	0.103448276	0.180555556	0.123595506	0.098901099	0.119266055	0.160493827	0.119047619	0.16091954	0.148148148	0.111111111	0.077922078	0.087378641	0.16091954	0.142857143	0.155555556	0.108433735	0.092307692	0.08	0.13559322	0.108108108	0.138461538	0.127906977	0.133333333	0.147727273	0.149253731	0.112676056	0.108695652	0.074074074	0.188235294	0.112149533	0.144927536	0.253012048	0.083333333	0.104761905	0.092783505	0.037974684	0.132653061	0.078947368	0.093333333	0.121621622	0.104938272	0.108108108	0.1125	0.155555556	0.154761905	0.112676056	0.279411765	0.126436782	0.207792208	0.275	0.126582278	0.103448276	0.113207547	0.102564103	0.150943396	0.103448276	0.148148148	0.236842105	0.083333333	0.068376068	0.14893617	0.113636364	0.066666667	0.194029851	0.109589041	0.142857143	0.084507042	0.080357143	0.069767442	0.111801242	0.092857143	0.125	0.126760563	0.157894737	0.115384615	0.108333333	0.114583333	0.131313131	0.097744361	0.136986301	0.123595506	0.133333333	0.038461538	0.142857143	0.153846154	0.1	0.12244898	0.081081081	0.119402985	0.105263158	0.56	0.154761905	0.111111111	0.08411215	0.10989011	0.102564103	0.125	0.117647059	0.1	0.126315789	0.093023256	0.131868132	0	0.094117647	0.077586207	0.106382979	0.197530864	0.077669903	0.075	0.093333333	0.171428571	0.146666667	0.103030303	0.074468085	0.138888889	0.08	0.152380952	0.096774194	0.07079646	0.117647059	0.125	0.179487179	0.079545455	0.085106383	0.12	0	0.328125	0.141025641	0.25	0.116438356	0.101449275	0.112359551	0.1	0.168539326	0.106666667	0.183098592	0.301369863	0.09375	0.15942029	0.298507463	0.104477612	0.266666667	0.0875	0.178082192	0.108108108	0.134328358	0.111111111	0.115646259	0.11627907	0.118181818	0.139534884	0.07751938	0.164179104	0.082352941	0.161290323	0.134831461	0.095744681	0.079545455	0.101265823	0.147058824	0.0875	0	0.094117647	0.083333333	0.141176471	0.041666667	0.137931034	0.134020619	0.125	0.062015504	0.097222222	0.097560976	0.142857143	0.103896104	0.1	0.102272727	0.116438356	0.083333333	0.13253012	0.104651163	0.120481928	0.131578947	0.079545455	0.152941176	0.060240964	0.123595506	0.112676056	0.090322581	0.123595506	0.086021505	0.246376812	0.112068966	0.105691057	0.121212121	0.1875	0.123595506	0.113924051	0.033333333	0.113095238	0.157142857	0.11627907	0.402985075	0.126760563	0.158536585	0.101010101	0.108108108	0.121212121	0.049180328	0.56	0.080536913	0.109589041	0.115384615	0.089171975	0.164705882	0.129032258	0.076923077	0.12605042	0.095588235	0.113924051	0.275	0.102272727	0.115942029	0.128440367	0.075471698	0.144927536	0.12	0.144444444	0.228571429	0.131313131	0.113924051	0.337349398	0.181818182	0.126760563	0.136986301	0.080357143	0.041666667	0.089285714	0.131147541	0.155172414	0.066666667	0.110465116	0.141176471	0.151162791	0.101265823	0.157894737	0.1125	0.097560976	0.170454545	0.135135135	0.234567901	0.183908046	0.138297872	0.141509434	0.09	0.147058824	0.111111111	0.202380952	0.142857143	0.117117117	0.141025641	0.101123596	0.135714286	0.092105263	0.194444444	0.428571429	0.15	0.112068966	0.105263158	0.086021505	0.097222222	0.118811881	0.289473684	0.104761905	0.223214286	0.084507042	0.093023256	0.108843537	0.102564103	0.084415584	0.197183099	0.072727273	0.175	0.097222222	0.139240506	0.142857143	0.105263158	0.096385542	0.117647059	0.13253012	0.076923077	0.116883117	0.083333333	0.138888889	0.13253012	0.318681319	0.166666667	0.074626866	0.202898551	0.133333333	0.492063492	0.074074074	0.108695652	0.1875	0.08988764	0.122222222	0.107594937	0.103448276	0.068965517	0.138461538	0.074468085	0.044776119	0.112903226	0.109756098	0.064102564	0.115942029	0.356164384	0.11827957	0.10989011	0.16091954	0.12295082	0.089041096	0.115646259	0.090909091	0.111111111	0.086419753	0.14516129	0.125984252	0.128205128	0.125984252	0.171875	0.15	0.102564103	0.11038961	0.117021277	0.180722892	0.073170732	0	0.094594595	0.242424242	0.12244898	0.114942529	0.12295082	0.136363636	0.126760563	0.151162791	0.116071429	0.144144144	0.080808081	0.129411765	0.084848485	0.179775281	0.103448276	0.176470588	0.12371134	0.137931034	0.101123596	0.104294479	0.103448276	0.171428571	0.126865672	0.140625	0.189873418	0.191176471	0.126760563	0.141176471	0.240506329	0.0375	0.157894737	0.159090909	0.128205128	0.152777778	0.094890511	0.182926829	0.148148148	0.1328125	0.1625	0.09009009	0.159090909	0.132075472	0.141025641
CC(C)C[C@H](NC(=O)CNC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)CO)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.082352941	0.065789474	0.509615385	0.283464567	0.06185567	0.130434783	0.427419355	0.435643564	0.5	0.102272727	0.153846154	1	0.298387097	0.106382979	0.085106383	0.106666667	0.073170732	0.299212598	0.252631579	0.082191781	0.063829787	0.377952756	0.118811881	0.209876543	0.056818182	0.066666667	0.362637363	0.12	0.133333333	0.5	0.292682927	0.095238095	0.087912088	0.477272727	0.106382979	0.048780488	0.09	0.125	0.223300971	0.4125	0.082352941	0.094339623	0.1	0.128440367	0.074468085	0.088888889	0.16	0.073170732	0.141414141	0.08988764	0.171428571	0.2	0.088888889	0.451612903	0.220779221	0.065934066	0.136363636	0.092592593	0.107142857	0.060606061	0.1	0.047619048	0.160714286	0.088888889	0.119047619	0.181818182	0.103448276	0.080808081	0.058823529	0.072916667	0.318965517	0.338842975	0.125	0.30075188	0.073170732	0.293577982	0.298387097	0.12987013	0.077777778	0.107526882	0.065789474	0.101123596	0.493975904	0.114583333	0.297297297	0.099009901	0.11	0.371134021	0.082474227	0.09375	0.435897436	0.144067797	0.074468085	0.093023256	0.078947368	0.217391304	0.192771084	0.138613861	0.072916667	0.051282051	0.082352941	0.435643564	0.377952756	0.103896104	0.102040816	0.141414141	0.131313131	0.173333333	0.125	0.107843137	0.35106383	0.098039216	0.171171171	0.097560976	0.12745098	0.070422535	0.094827586	0.073394495	0.04494382	0.070175439	0.081395349	0.094117647	0.105882353	0.310344828	0.094117647	0.063829787	0.116504854	0.161290323	0.084337349	0.113636364	0.112244898	0.094736842	0.13	0.098901099	0.153846154	0.34375	0.428571429	0.254716981	0.080808081	0.405405405	0.179775281	0.073684211	0.416666667	0.178217822	0.385964912	0.351648352	0.12345679	0.429752066	0.138613861	0.086419753	0.073170732	0.144444444	0.328671329	0.438596491	0.107142857	0.096385542	0.151162791	0.076923077	0.11627907	0.113207547	0.481927711	0.377192982	0.13253012	0.088235294	0.164948454	0.082352941	0.1	0.10989011	0.073170732	0.385826772	0.096385542	0.4	0.079545455	0.171052632	0.301204819	0.141843972	0.085470085	0.087378641	0.102272727	0.469135802	0.161290323	0.1	0.268817204	0.082474227	0.106796117	0	0.094736842	0.079365079	0.074766355	0.14893617	0.079646018	0.065934066	0.107142857	0.291666667	0.127906977	0.340277778	0.087378641	0.120481928	0.082352941	0.168141593	0.413461538	0.109243697	0.191011236	0.403846154	0.119565217	0.308641975	0.066037736	0.091954023	0	0.090909091	0.123595506	0.104166667	0.338461538	0.325203252	0.12244898	0.430894309	0.08490566	0.08045977	0.104651163	0.152173913	0.074074074	0.31884058	0.101123596	0.08974359	0.127659574	0.088888889	0.102272727	0.094117647	0.115384615	0.109756098	0.335877863	0.126315789	0.381443299	0.159574468	0.071428571	0.141025641	0.410958904	0.133333333	0.287356322	0.117647059	0.325	0.076923077	0.1125	0.139534884	0	0.106382979	0.324675325	0.125	0.048780488	0.401960784	0.12037037	0.12195122	0.096296296	0.097560976	0.063157895	0.150537634	0.066666667	0.353846154	0.08	0.338461538	0.085365854	0.3125	0.104166667	0.083333333	0.102272727	0.081632653	0.12371134	0.053191489	0.088235294	0.362903226	0.333333333	0.088235294	0.087378641	0.182926829	0.261261261	0.373831776	0.08974359	0.101265823	0.088235294	0.064516129	0.028169014	0.2375	0.164556962	0.080808081	0.117021277	0.096385542	0.127659574	0.061946903	0.081395349	0.458715596	0.056338028	0.171052632	0.333333333	0.069767442	0.344827586	0.281690141	0.1	0.540816327	0.109589041	0.394230769	0.333333333	0.076086957	0.107843137	0.090909091	0.128205128	0.13559322	0.25	0.071428571	0.464285714	0.117647059	0.114942529	0.098214286	0.076086957	0.119266055	0.126582278	0.096385542	0.146341463	0.073170732	0.048780488	0.090909091	0.330357143	0.114285714	0.07751938	0.346666667	0.090909091	0.1	0.076923077	0.359550562	0.063829787	0.086021505	0.117647059	0.117647059	0.088235294	0.117647059	0.156862745	0.2	0.081081081	0.155844156	0.088235294	0.087378641	0.336734694	0.153846154	0.098901099	0.079207921	0.36	0.264285714	0.154761905	0.10989011	0.095744681	0.296296296	0.091954023	0.087378641	0.097560976	0.425287356	0.135416667	0.094827586	0.193548387	0.086419753	0.071428571	0.45	0.08988764	0.289855072	0.170731707	0.264705882	0.117021277	0.084337349	0.134831461	0.109756098	0.074074074	0.108695652	0.293650794	0.09375	0.09	0.077777778	0.085365854	0.107142857	0.117021277	0.11965812	0.223214286	0.083916084	0.220779221	0.142857143	0.166666667	0.088888889	0.097087379	0.126126126	0.08	0.098039216	0.367647059	0.153846154	0.072164948	0.08974359	0.087378641	0.065789474	0.111111111	0.073684211	0.068181818	0.422413793	0.134020619	0.105769231	0.098039216	0.12	0.38317757	0.338582677	0.325757576	0.0625	0.074468085	0.064516129	0.093333333	0.480769231	0.1	0.327586207	0.131578947	0.384615385	0.102272727	0.4	0.08411215	0.12371134	0.064516129	0	0.082352941	0.291666667	0.09009009	0.2	0.38317757	0.121212121	0.096385542	0.1	0.36	0.314285714	0.082568807	0.059405941	0.283783784	0.115384615	0.153846154	0.109756098	0.445783133	0.12244898	0.079207921	0.364285714	0.114583333	0.148148148	0.306451613	0.12	0.296296296	0.135802469	0.096385542	0.08	0.159574468	0.056179775	0.475609756	0.13	0.125	0.13253012	0.412280702	0.270588235	0.142857143	0.418181818	0.11827957	0.375	0.506666667	0.27184466	0.136363636
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)C(C)C)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=NC=NC1)[NH3+])CC(C)C)CCC(=O)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccc(cc1)O)CC(=O)O	0.053846154	0.041322314	0.355704698	0.552238806	0.04964539	0.103703704	0.329341317	0.596638655	0.305343511	0.100775194	0.102941176	0.298387097	1	0.079710145	0.072992701	0.066666667	0.099378882	0.478873239	0.163120567	0.05982906	0.058394161	0.456953642	0.074829932	0.1	0.029850746	0.068027211	0.242647059	0.082758621	0.097014925	0.307692308	0.1796875	0.0703125	0.082706767	0.296296296	0.087591241	0.031496063	0.076923077	0.074626866	0.295454545	0.462962963	0.087301587	0.073333333	0.058823529	0.098039216	0.089552239	0.07518797	0.110344828	0.156521739	0.089655172	0.075757576	0.076271186	0.159090909	0.059259259	0.353383459	0.130081301	0.044117647	0.074074074	0.058441558	0.069767442	0.041666667	0.083916084	0.06626506	0.100628931	0.1	0.0859375	0.096774194	0.068181818	0.070422535	0.077464789	0.064748201	0.511450382	0.344155844	0.071428571	0.289940828	0.099378882	0.347826087	0.471428571	0.090909091	0.059701493	0.112781955	0.041322314	0.083333333	0.536363636	0.062937063	0.236842105	0.06122449	0.114285714	0.338345865	0.056338028	0.063829787	0.198473282	0.104294479	0.073529412	0.0859375	0.063291139	0.113475177	0.090909091	0.126760563	0.096296296	0.040983607	0.0703125	0.258278146	0.294117647	0.06557377	0.092857143	0.082191781	0.097902098	0.072580645	0.097560976	0.082191781	0.228571429	0.068027211	0.129032258	0.08	0.103448276	0.052173913	0.095541401	0.125	0.045454545	0.077419355	0.069767442	0.069767442	0.07751938	0.450617284	0.078125	0.058394161	0.118881119	0.159090909	0.038461538	0.108527132	0.092198582	0.087591241	0.089655172	0.082089552	0.100917431	0.338461538	0.456692913	0.401574803	0.109489051	0.307017544	0.094890511	0.072992701	0.360902256	0.163120567	0.344370861	0.344	0.079365079	0.329268293	0.118881119	0.072580645	0.099378882	0.121212121	0.441717791	0.348387097	0.129943503	0.070866142	0.082706767	0.067164179	0.138554217	0.101351351	0.4	0.553846154	0.07751938	0.075862069	0.097222222	0.045801527	0.066666667	0.089552239	0.064	0.292397661	0.070866142	0.337662338	0.060606061	0.098360656	0.254098361	0.119565217	0.095541401	0.053691275	0.100775194	0.504587156	0.105263158	0.082706767	0.325203252	0.056338028	0.096551724	0	0.064285714	0.090361446	0.103448276	0.092857143	0.084415584	0.044117647	0.095238095	0.2	0.092307692	0.416666667	0.082758621	0.112903226	0.053846154	0.134615385	0.381294964	0.120253165	0.094202899	0.317241379	0.072463768	0.324561404	0.060402685	0.06870229	0	0.068181818	0.082089552	0.086330935	0.335365854	0.507246377	0.091549296	0.416666667	0.103448276	0.061068702	0.076923077	0.110294118	0.080536913	0.271028037	0.07518797	0.083333333	0.086330935	0.108527132	0.083969466	0.061538462	0.064516129	0.0625	0.333333333	0.070422535	0.556521739	0.140740741	0.083333333	0.063492063	0.38317757	0.123287671	0.180451128	0.074324324	0.247933884	0.1	0.072	0.108527132	0	0.103703704	0.324324324	0.092857143	0.031496063	0.492063492	0.136986301	0.0703125	0.102857143	0.08	0.057971014	0.070422535	0.068181818	0.453947368	0.108695652	0.335365854	0.072	0.271186441	0.055944056	0.071942446	0.075757576	0.094202899	0.107913669	0.051094891	0.075862069	0.3375	0.442307692	0.075862069	0.068027211	0.092307692	0.456692913	0.324137931	0.056910569	0.081967213	0.075862069	0.051094891	0.026086957	0.365168539	0.087301587	0.078014184	0.102941176	0.070866142	0.070921986	0.057692308	0.086614173	0.350993377	0.034482759	0.098360656	0.427631579	0.053846154	0.280254777	0.436708861	0.083916084	0.410071942	0.076923077	0.338028169	0.576923077	0.066666667	0.082191781	0.092857143	0.099173554	0.111801242	0.531531532	0.062992126	0.37704918	0.111888112	0.075757576	0.098039216	0.058823529	0.105960265	0.080645161	0.070866142	0.07751938	0.099378882	0.031496063	0.083333333	0.590163934	0.078947368	0.076023392	0.411428571	0.100719424	0.09929078	0.059259259	0.220588235	0.082089552	0.050359712	0.081632653	0.06870229	0.054054054	0.081632653	0.108843537	0.195945946	0.078431373	0.098360656	0.114285714	0.097902098	0.230769231	0.2	0.074074074	0.062068966	0.31097561	0.460526316	0.100775194	0.106060606	0.072463768	0.468253968	0.076923077	0.082758621	0.08	0.341269841	0.107913669	0.095541401	0.237179487	0.047244094	0.048951049	0.295857988	0.083969466	0.351515152	0.093023256	0.487179487	0.086956522	0.062992126	0.131782946	0.079365079	0.080536913	0.097014925	0.405405405	0.102941176	0.084507042	0.044117647	0.080645161	0.061538462	0.071428571	0.079754601	0.213333333	0.092896175	0.130081301	0.068181818	0.094890511	0.059259259	0.128571429	0.08974359	0.055172414	0.075342466	0.4	0.100917431	0.071942446	0.056910569	0.082758621	0.041322314	0.068376068	0.065217391	0.053030303	0.37254902	0.107142857	0.073825503	0.105633803	0.075342466	0.42962963	0.360759494	0.486486486	0.071895425	0.057971014	0.035971223	0.049586777	0.592	0.066666667	0.592	0.06504065	0.285714286	0.067669173	0.351190476	0.080536913	0.115942029	0.074626866	0	0.087301587	0.159663866	0.077922078	0.275	0.398550725	0.083333333	0.070866142	0.083916084	0.508333333	0.550847458	0.065359477	0.070422535	0.450617284	0.095238095	0.100917431	0.070866142	0.486486486	0.107142857	0.084507042	0.43902439	0.062937063	0.078125	0.427586207	0.075	0.145038168	0.0703125	0.070866142	0.06993007	0.092198582	0.045112782	0.406779661	0.074829932	0.090909091	0.112	0.503649635	0.141791045	0.071942446	0.25625	0.071942446	0.5	0.436363636	0.275362319	0.098484848
Cc1c(nnn1-c1ccccc1Cl)C(=O)Nc1nccs1	0.081081081	0.029850746	0.074074074	0.078571429	0.151898734	0.108433735	0.071428571	0.099173554	0.096153846	0.118421053	0.291666667	0.106382979	0.079710145	1	0.058823529	0.109375	0.052631579	0.077464789	0.126315789	0.080645161	0.142857143	0.065359477	0.328947368	0.131578947	0.094594595	0.123595506	0.046728972	0.098901099	0.097560976	0.080882353	0.253333333	0.111111111	0.12987013	0.092592593	0.108433735	0.01369863	0.08988764	0.101265823	0.055555556	0.086021505	0.081081081	0.083333333	0.101265823	0.088235294	0.141025641	0.194444444	0.106382979	0.070422535	0.10989011	0.075949367	0.129032258	0.129411765	0.061728395	0.088495575	0.123287671	0.133333333	0.173333333	0.127659574	0.227272727	0.24	0.065217391	0.052631579	0.242105263	0.088607595	0.108108108	0.410714286	0.076923077	0.055555556	0.142857143	0.083333333	0.076335878	0.079136691	0.114285714	0.087837838	0.052631579	0.093220339	0.095588235	0.102941176	0.164383562	0.281690141	0.029850746	0.102564103	0.098039216	0.091954023	0.105263158	0.137931034	0.087912088	0.080357143	0.347826087	0.148148148	0.111111111	0.088495575	0.098765432	0.093333333	0.047169811	0.136363636	0.144736842	0.131868132	0.083333333	0.060606061	0.066666667	0.090163934	0.072368421	0.106060606	0.142857143	0.122222222	0.19047619	0.085714286	0.098591549	0.10989011	0.045454545	0.098901099	0.102803738	0.098591549	0.211764706	0.084745763	0.15	0.105263158	0.025316456	0.134020619	0.094594595	0.08	0.108108108	0.078787879	0.08	0.086419753	0.119565217	0.090909091	0.114285714	0.323076923	0.114942529	0.352941176	0.402777778	0.113924051	0.06779661	0.083333333	0.066666667	0.110091743	0.130952381	0.095238095	0.192307692	0.071428571	0.05982906	0.114583333	0.073529412	0.047169811	0.215384615	0.073333333	0.157303371	0.085714286	0.052631579	0.058139535	0.085365854	0.062937063	0.108527132	0.082191781	0.175675676	0.102564103	0.118644068	0.104166667	0.088235294	0.074074074	0.108108108	0.1	0.10989011	0.038961039	0.101265823	0.098765432	0.101449275	0.078947368	0.067567568	0.079710145	0.092105263	0.305084746	0.103448276	0.103703704	0.064814815	0.086956522	0.118421053	0.080808081	0.109243697	0.074074074	0.081632653	0.094117647	0.146067416	0	0.069767442	0.05982906	0.084210526	0.230769231	0.078431373	0.08974359	0.109589041	0.125	0.133333333	0.077380952	0.063829787	0.14084507	0.081081081	0.111111111	0.062992126	0.061946903	0.105882353	0.080645161	0.197368421	0.056179775	0.063157895	0.092105263	0	0.183098592	0.173333333	0.382352941	0.08	0.078571429	0.113636364	0.078947368	0.170454545	0.093333333	0.106666667	0.362318841	0.083333333	0.112676056	0.178082192	0.106060606	0.305555556	0.102564103	0.197183099	0.08	0.136363636	0.097222222	0.079470199	0.104651163	0.089285714	0.102272727	0.069767442	0.166666667	0.058139535	0.126315789	0.111111111	0.096774194	0.056179775	0.102564103	0.166666667	0.075	0	0.095238095	0.058823529	0.11627907	0.01369863	0.100840336	0.147368421	0.111111111	0.079365079	0.068493151	0.072289157	0.144578313	0.076923077	0.078947368	0.129411765	0.08	0.084507042	0.094117647	0.093023256	0.135802469	0.103896104	0.093023256	0.114942529	0.0875	0.1	0.075342466	0.070063694	0.1	0.052631579	0.164383562	0.084745763	0.071428571	0.073529412	0.153846154	0.1	0.101265823	0.016666667	0.081395349	0.15942029	0.104651163	0.309859155	0.082191781	0.189873418	0.090909091	0.094594595	0.088888889	0.016129032	0.305084746	0.066666667	0.081081081	0.082706767	0.06918239	0.195121951	0.094488189	0.061538462	0.090163934	0.072463768	0.101265823	0.463768116	0.078651685	0.117647059	0.140186916	0.066037736	0.114285714	0.077669903	0.108695652	0.231884058	0.11	0.101265823	0.195652174	0.184615385	0.082191781	0.108108108	0.052631579	0.01369863	0.071428571	0.10483871	0.137931034	0.058333333	0.079545455	0.090909091	0.209876543	0.088607595	0.101010101	0.073170732	0.098765432	0.120879121	0.136986301	0.178571429	0.214285714	0.115789474	0.111111111	0.058823529	0.132352941	0.164705882	0.162790698	0.091743119	0.078947368	0.1	0.077777778	0.089655172	0.071428571	0.118421053	0.328358209	0.181818182	0.084745763	0.077922078	0.111111111	0.068493151	0.076923077	0.25974026	0.15	0.214285714	0.070422535	0.1625	0.072847682	0.103896104	0.057324841	0.150684932	0.063636364	0.223684211	0.114285714	0.1125	0.161764706	0.106382979	0.084337349	0.094202899	0.134146341	0.054347826	0.133333333	0.1	0.14084507	0.134146341	0.214285714	0.126126126	0.059259259	0.123287671	0.12	0.367647059	0.061728395	0.097826087	0.189473684	0.090909091	0.075268817	0.0875	0.06779661	0.057471264	0.140625	0.063829787	0.029850746	0.096774194	0.139240506	0.078947368	0.085106383	0.289473684	0.119565217	0.111111111	0.19047619	0.096774194	0.067567568	0.086666667	0.103092784	0.085365854	0.0875	0.09375	0.092307692	0.144736842	0.092307692	0.213114754	0.117647059	0.103896104	0.082802548	0.155555556	0.141176471	0.06097561	0	0.066666667	0.125	0.159574468	0.090909091	0.096774194	0.125	0.082191781	0.139534884	0.07826087	0.105263158	0.04950495	0.144578313	0.065868263	0.155555556	0.06779661	0.144927536	0.08	0.152941176	0.127906977	0.078313253	0.091954023	0.125	0.094890511	0.125	0.192307692	0.176470588	0.082191781	0.129411765	0.154761905	0.025	0.101010101	0.21686747	0.0875	0.123287671	0.071942446	0.129411765	0.135802469	0.090909091	0.135802469	0.071428571	0.10989011	0.091743119	0.173333333
CCCCCCCCCCCCCCCC(=O)OCC(COP([O-])(=O)OCC[N+](C)(C)C)OC	0.054054054	0.080645161	0.07518797	0.087591241	0.047058824	0.168831169	0.065359477	0.073770492	0.087378641	0.077922078	0.070588235	0.085106383	0.072992701	0.058823529	1	0.045454545	0.072727273	0.063380282	0.060606061	0.274509804	0.011764706	0.066225166	0.064516129	0.105263158	0.039473684	0.020833333	0.089108911	0.076923077	0.060240964	0.066176471	0.108433735	0.04	0.075949367	0.094339623	0.058823529	0.043478261	0.079545455	0.075949367	0.076923077	0.112359551	0.04	0.051546392	0.075949367	0.079207921	0.048192771	0.090909091	0.0625	0.042253521	0.042105263	0.220588235	0.0625	0.105882353	0.090909091	0.09009009	0.066666667	0.0375	0.088607595	0.06122449	0.067567568	0.02247191	0.043478261	0.053571429	0.074074074	0.037037037	0.066666667	0.084507042	0.078947368	0.056818182	0.010752688	0.05952381	0.069230769	0.072463768	0.101449275	0.067114094	0.072727273	0.058333333	0.072992701	0.042857143	0.012195122	0.072289157	0.080645161	0.105263158	0.1	0.068965517	0.093333333	0.077777778	0.054347826	0.101851852	0.02247191	0.011111111	0.101123596	0.080357143	0.048192771	0.038961039	0.038095238	0.065217391	0.08974359	0.074468085	0.05952381	0.133333333	0.625	0.073770492	0.066225166	0.092307692	0.056179775	0.087912088	0.065217391	0.072463768	0.055555556	0.087912088	0.097087379	0.088888889	0.260869565	0.04109589	0.063157895	0.050847458	0.046296296	0.072916667	0.067567568	0.08	0.039473684	0.039473684	0.052631579	0.066666667	0.215384615	0.048780488	0.02020202	0.068181818	0.04109589	0.063291139	0.043956044	0.058823529	0.064516129	0.048780488	0.270833333	0.074766355	0.105263158	0.081818182	0.056818182	0.2	0.083333333	0.047619048	0.079646018	0.071428571	0.074626866	0.101010101	0.069444444	0.067114094	0.063157895	0.042253521	0.072727273	0.085365854	0.060240964	0.071428571	0.1015625	0.203125	0.0625	0.037037037	0.074380165	0.06122449	0.112244898	0.07518797	0.066666667	0.114942529	0.076086957	0.068493151	0.024096386	0.074074074	0.057142857	0.065789474	0.203125	0.072992701	0.065789474	0.071428571	0.068181818	0.065217391	0.086538462	0.053763441	0.077922078	0.117021277	0.083333333	0.049382716	0.094736842	0.045977011	0.052631579	0	0.046511628	0.070175439	0.063157895	0.056179775	0.186813187	0.050632911	0.067567568	0.082191781	0.0375	0.059171598	0.065217391	0.039473684	0.054054054	0.092592593	0.081300813	0.082568807	0.095238095	0.073170732	0.05952381	0.095238095	0.053191489	0.051948052	0	0.037974684	0.088607595	0.057471264	0.073825503	0.071942446	0.043478261	0.065789474	0.041237113	0.066666667	0.08	0.069767442	0.073684211	0.084507042	0.024390244	0.092307692	0.069767442	0.037037037	0.092105263	0.082191781	0.057971014	0.084507042	0.073333333	0.081395349	0.071428571	0.091954023	0.0625	0.041666667	0.1125	0.082474227	0.065217391	0.020408163	0.194805195	0.037037037	0.102941176	0.076923077	0	0.034482759	0.128205128	0.093023256	0.043478261	0.084033613	0.049019608	0.04	0.072	0.206349206	0.048192771	0.081395349	0.064935065	0.058823529	0.056179775	0.073825503	0.229508197	0.096385542	0.033707865	0.046511628	0.050632911	0.057471264	0.091954023	0.036585366	0.114942529	0.068965517	0.064102564	0.114942529	0.042553191	0.064102564	0.076923077	0.081300813	0.044117647	0.042857143	0.114942529	0.049382716	0.282608696	0.051428571	0.238095238	0.24	0.070588235	0.203125	0.057471264	0.081632653	0.012820513	0.058394161	0.033898305	0.071428571	0.067567568	0.054054054	0.075757576	0.056603774	0.103448276	0.0703125	0.264150943	0.100840336	0.081481481	0.0625	0.053191489	0.08045977	0.042253521	0.052631579	0.077669903	0.04109589	0.09	0.063829787	0.0375	0.058252427	0.0625	0.058823529	0.056338028	0.203125	0.081081081	0.072727273	0.043478261	0.054545455	0.062992126	0.066666667	0.041666667	0.056179775	0.056179775	0.078651685	0.063291139	0.080808081	0.048780488	0.0875	0.063829787	0.08	0.021052632	0.052631579	0.050505051	0.102803738	0.04950495	0.209677419	0.065934066	0.101123596	0.093457944	0.1	0.075	0.055555556	0.068493151	0.065359477	0.077922078	0.074074074	0.05952381	0.076923077	0.065789474	0.020833333	0.206349206	0.1	0.06741573	0.046296296	0.063492063	0.057142857	0.011111111	0.066666667	0.050632911	0.064935065	0.108108108	0.08490566	0.058139535	0.027027027	0.074074074	0.054794521	0.0625	0.047619048	0.064285714	0.083333333	0.043956044	0.0375	0.041666667	0.039473684	0.070588235	0.083333333	0.069565217	0.076335878	0.066666667	0.037974684	0.070588235	0.090909091	0.042105263	0.088235294	0.056179775	0.065217391	0.061728395	0.270833333	0.046511628	0.044117647	0.065217391	0.080645161	0.1	0.011494253	0.066666667	0.070921986	0.066666667	0.074468085	0.042553191	0.076923077	0.072	0.054054054	0.073333333	0.05	0.048192771	0.036585366	0.03030303	0.06870229	0.075949367	0.06870229	0.043478261	0.066666667	0.012195122	0.05	0.040816327	0.06741573	0.075949367	0	0.238095238	0.067567568	0.07	0.093023256	0.072	0.054347826	0.203125	0.054945055	0.079646018	0.068965517	0.04	0.010869565	0.060240964	0.0625	0.270833333	0.069444444	0.092783505	0.078651685	0.021505376	0.05988024	0.068965517	0.067567568	0.057142857	0.044776119	0.083333333	0.098591549	0.203125	0.068181818	0.079545455	0.052631579	0.080808081	0.064516129	0.08974359	0.066666667	0.072992701	0.056179775	0.084337349	0.067669173	0.071428571	0.092592593	0.087912088	0.063636364	0.061728395
OC(=O)C(=O)Nc1cc(cc(c1)C(F)(F)F)C(F)(F)F	0.072727273	0.021276596	0.068965517	0.06557377	0.076923077	0.092307692	0.058823529	0.076923077	0.081395349	0.122807018	0.107692308	0.106666667	0.066666667	0.109375	0.045454545	1	0.03125	0.064516129	0.102564103	0.15	0.046875	0.067669173	0.142857143	0.120689655	0.052631579	0.067567568	0.058139535	0.112676056	0.078125	0.06779661	0.106060606	0.092592593	0.118644068	0.077777778	0.163934426	0.019230769	0.070422535	0.1	0.107142857	0.095890411	0.134615385	0.064102564	0.1	0.097560976	0.114754098	0.140350877	0.185714286	0.12244898	0.081081081	0.066666667	0.166666667	0.086956522	0.06557377	0.073684211	0.12962963	0.084745763	0.155172414	0.08974359	0.2	0.090909091	0.069444444	0.042105263	0.08988764	0.274509804	0.109090909	0.137254902	0.086206897	0.072463768	0.056338028	0.044776119	0.071428571	0.057377049	0.14	0.052631579	0.03125	0.102040816	0.066666667	0.227272727	0.103448276	0.09375	0.021276596	0.083333333	0.083333333	0.072463768	0.145454545	0.130434783	0.083333333	0.075268817	0.058823529	0.074626866	0.112676056	0.085106383	0.096774194	0.244897959	0.058823529	0.215384615	0.118644068	0.108108108	0.076923077	0.042553191	0.053571429	0.076923077	0.059701493	0.130434783	0.119402985	0.126760563	0.161764706	0.078431373	0.055555556	0.111111111	0.068181818	0.097222222	0.08988764	0.075471698	0.171428571	0.131578947	0.056179775	0.253731343	0.016949153	0.047058824	0.25	0.071428571	0.109090909	0.053691275	0.071428571	0.098360656	0.064935065	0.136363636	0.055555556	0.120689655	0.085714286	0.075757576	0.126760563	0.175438596	0.105263158	0.066666667	0.07	0.086956522	0.121212121	0.126984127	0.107692308	0.061538462	0.06185567	0.102564103	0.059322034	0.058823529	0.16	0.060606061	0.108108108	0.145833333	0.03125	0.060606061	0.053691275	0.06504065	0.089285714	0.074074074	0.118644068	0.101694915	0.067307692	0.08974359	0.084337349	0.068965517	0.150943396	0.068493151	0.111111111	0.035087719	0.064516129	0.133333333	0.145833333	0.059259259	0.094339623	0.05785124	0.087719298	0.12	0.119402985	0.066666667	0.032967033	0.082191781	0.122807018	0.088607595	0.057142857	0.064516129	0.08974359	0.107692308	0.125	0	0.075757576	0.03	0.093333333	0.136363636	0.085365854	0.084745763	0.132075472	0.153846154	0.122807018	0.052631579	0.097222222	0.132075472	0.072727273	0.076086957	0.065420561	0.064516129	0.106060606	0.066037736	0.129032258	0.073529412	0.066666667	0.087719298	0	0.06779661	0.080645161	0.140625	0.052238806	0.06557377	0.1	0.067164179	0.108108108	0.089285714	0.127272727	0.140625	0.050632911	0.208333333	0.06557377	0.106382979	0.106060606	0.140350877	0.142857143	0.111111111	0.14893617	0.137254902	0.051851852	0.121212121	0.086021505	0.101449275	0.063636364	0.191489362	0.076923077	0.075	0.161764706	0.14084507	0.089552239	0.101694915	0.166666667	0.101694915	0	0.075757576	0.078125	0.102941176	0.019230769	0.078431373	0.113924051	0.113207547	0.055045872	0.075471698	0.079365079	0.104477612	0.086206897	0.059259259	0.119402985	0.052238806	0.076923077	0.090909091	0.057971014	0.109375	0.122807018	0.158730159	0.151515152	0.047619048	0.068493151	0.054263566	0.065217391	0.068493151	0.067567568	0.122807018	0.080808081	0.065420561	0.155555556	0.125	0.068493151	0.064516129	0	0.057692308	0.134615385	0.072463768	0.142857143	0.074074074	0.140625	0.048192771	0.052631579	0.076923077	0.024390244	0.12	0.061068702	0.072727273	0.060344828	0.056737589	0.115942029	0.082568807	0.066666667	0.066666667	0.067226891	0.081967213	0.126760563	0.086956522	0.170212766	0.097826087	0.069767442	0.075471698	0.084337349	0.094594595	0.066666667	0.071428571	0.081967213	0.072289157	0.142857143	0.074074074	0.109090909	0.03125	0.019230769	0.147058824	0.074074074	0.153846154	0.039215686	0.049689441	0.071428571	0.115942029	0.083333333	0.086419753	0.063492063	0.133333333	0.065789474	0.127272727	0.068493151	0.157142857	0.08974359	0.076086957	0.06097561	0.191489362	0.098591549	0.097222222	0.076923077	0.085106383	0.116666667	0.085714286	0.053846154	0.058823529	0.103448276	0.152542373	0.129032258	0.080808081	0.087719298	0.144927536	0.075471698	0.083333333	0.085714286	0.056179775	0.074766355	0.057692308	0.074626866	0.060150376	0.066666667	0.050724638	0.125	0.066666667	0.125	0.055555556	0.096774194	0.318181818	0.092105263	0.112903226	0.06557377	0.125	0.070422535	0.066666667	0.244444444	0.090909091	0.090909091	0.065217391	0.072164948	0.051724138	0.12962963	0.3125	0.161290323	0.06557377	0.052631579	0.082352941	0.071428571	0.067567568	0.0625	0.105263158	0.059701493	0.083333333	0.097222222	0.021276596	0.175	0.095238095	0.070175439	0.064516129	0.115942029	0.093333333	0.112676056	0.112676056	0.074766355	0.0703125	0.059701493	0.102564103	0.0625	0.081967213	0.088888889	0.080357143	0.137931034	0.07079646	0.152173913	0.081395349	0.066666667	0.064285714	0.064102564	0.101449275	0.1	0	0.072727273	0.153846154	0.173333333	0.102941176	0.074766355	0.068493151	0.074074074	0.084507042	0.072916667	0.082474227	0.0625	0.072463768	0.060810811	0.064102564	0.105263158	0.094339623	0.0875	0.203125	0.055555556	0.060402685	0.072463768	0.176470588	0.066115702	0.133333333	0.161290323	0.156862745	0.074074074	0.086956522	0.117647059	0.016666667	0.086419753	0.142857143	0.118644068	0.12962963	0.075630252	0.119402985	0.109375	0.069565217	0.163934426	0.076086957	0.095890411	0.113636364	0.13559322
CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C	0.028571429	0.065934066	0.074534161	0.111801242	0.025862069	0.111111111	0.084269663	0.087837838	0.083969466	0.086538462	0.080357143	0.073170732	0.099378882	0.052631579	0.072727273	0.03125	1	0.103658537	0.062992126	0.06741573	0.054545455	0.091428571	0.057377049	0.065420561	0.018691589	0.066666667	0.085271318	0.084745763	0.044247788	0.080246914	0.070175439	0.058823529	0.074766355	0.081481481	0.043478261	0.051546392	0.068376068	0.064814815	0.059701493	0.093220339	0.058823529	0.056	0.064814815	0.069230769	0.054054054	0.055555556	0.081967213	0.06122449	0.093220339	0.107843137	0.053763441	0.087719298	0.065420561	0.086330935	0.111111111	0.046296296	0.035714286	0.046875	0.038095238	0.043103448	0.06779661	0.080291971	0.057971014	0.065420561	0.067961165	0.059405941	0.076923077	0.069565217	0.050847458	0.072072072	0.111842105	0.1125	0.04950495	0.098837209	1	0.082758621	0.099378882	0.03	0.027272727	0.072072072	0.065934066	0.065420561	0.09375	0.078947368	0.076923077	0.032520325	0.067226891	0.064285714	0.034188034	0.025423729	0.049180328	0.063380282	0.054054054	0.057692308	0.069230769	0.049180328	0.055045872	0.073770492	0.091743119	0.053763441	0.069306931	0.066225166	0.073033708	0.041237113	0.07826087	0.066115702	0.066666667	0.050505051	0.070707071	0.066115702	0.091603053	0.05785124	0.089552239	0.06	0.091666667	0.045454545	0.07518797	0.064	0.068627451	0.069767442	0.058252427	0.101010101	0.067961165	0.095744681	0.101010101	0.054545455	0.06504065	0.050847458	0.029126214	0.065420561	0.050420168	0.061946903	0.048780488	0.045045045	0.070588235	0.090225564	0.075862069	0.087591241	0.069565217	0.100917431	0.061403509	0.035087719	0.078014184	0.062992126	0.0875	0.0859375	0.038834951	0.086206897	0.073770492	0.06122449	1	0.091743119	0.08994709	0.077844311	0.096153846	0.103092784	0.036036036	0.065420561	0.142857143	0.089430894	0.07751938	0.08125	0.037735849	0.085470085	0.102564103	0.090909091	0.045454545	0.044642857	0.06122449	0.072625698	0.126315789	0.092592593	0.057142857	0.060606061	0.05982906	0.164473684	0.833333333	0.05785124	0.086538462	0.088709677	0.15942029	0.064814815	0.080645161	0.034188034	0.06557377	0	0.071428571	0.747126437	0.091666667	0.050847458	0.095238095	0.027272727	0.058252427	0.048076923	0.076190476	0.094240838	0.075630252	0.048076923	0.028571429	0.165354331	0.079470199	0.254237288	0.089285714	0.08	0.053097345	0.089285714	0.093220339	0.067307692	0	0.056603774	0.054545455	0.042735043	0.098265896	0.104938272	0.076923077	0.097142857	0.056451613	0.057692308	0.057142857	0.070175439	0.081967213	0.049019608	0.036363636	0.086021505	0.070175439	0.055555556	0.036697248	0.079207921	0.051020408	0.059405941	0.097701149	0.069565217	0.102941176	0.086956522	0.099337748	0.029411765	0.101851852	0.097560976	0.049180328	0.056910569	0.089285714	0.065420561	0.03960396	0.085714286	0	0.071428571	0.092592593	0.087719298	0.051546392	0.089041096	0.0703125	0.08	0.179856115	0.092783505	0.063636364	0.060344828	0.066666667	0.097142857	0.068965517	0.098265896	0.117021277	0.09009009	0.016666667	0.061946903	0.056074766	0.070175439	0.059322034	0.045454545	0.085470085	0.088235294	0.101123596	0.085470085	0.066666667	0.066037736	0.090909091	0.108843537	0.052083333	0.06185567	0.085470085	0.074766355	0.034883721	0.080808081	0.08	0.108108108	0.052173913	0.103092784	0.042735043	0.070866142	0.038095238	0.080246914	0.058139535	0.060606061	0.086705202	0.038461538	0.095541401	0.093922652	0.076923077	0.084415584	0.08988764	0.080536913	0.106918239	0.055045872	0.048780488	0.07826087	0.050505051	0.086956522	0.119047619	0.06	0.069230769	0.092436975	0.036697248	0.094488189	0.064814815	0.061538462	0.060606061	0.103092784	0.067961165	1	0.051546392	0.047619048	0.092715232	0.044444444	0.083916084	0.09	0.07826087	0.06779661	0.055555556	0.078740157	0.074074074	0.03539823	0.056910569	0.037383178	0.040983607	0.056910569	0.072	0.088235294	0.070866142	0.082474227	0.076271186	0.084745763	0.065217391	0.198412698	0.035714286	0.068376068	0.087719298	0.09039548	0.066037736	0.054054054	0.053097345	0.098591549	0.057142857	0.066666667	0.092783505	0.060606061	0.086956522	0.07518797	0.086092715	0.04	0.052173913	0.085714286	0.027272727	0.114942529	0.066666667	0.106870229	0.043103448	0.070707071	0.103773585	0.028846154	0.073170732	0.053571429	0.091463415	0.080357143	0.068376068	0.018018018	0.05	0.018691589	0.043103448	0.065217391	0.055172414	0.089171975	0.111111111	0.027522936	0.052173913	0.065420561	0.093220339	0.060150376	0.05982906	0.094017094	0.10989011	0.070588235	0.061946903	0.041237113	0.075630252	0.065934066	0.043478261	0.026086957	0.067961165	0.090361446	0.058823529	0.073770492	0.075630252	0.049180328	0.093333333	0.075144509	0.097701149	0.062992126	0.093457944	0.026785714	0.053763441	0.096774194	0.045454545	0.08974359	0.03030303	0.075757576	0.046296296	0.081967213	0.073170732	0.077586207	0.08490566	0	0.113402062	0.058252427	0.053846154	0.087719298	0.100671141	0.058333333	0.103092784	0.05	0.078014184	0.084507042	0.063492063	0.051282051	0.084210526	0.090909091	0.070588235	0.038834951	0.096774194	0.06779661	0.033057851	0.089473684	0.078947368	0.048076923	0.09202454	0.075268817	0.043103448	0.038461538	0.103092784	0.042016807	0.077586207	0.067961165	0.0703125	0.048780488	0.064814815	0.067961165	0.092592593	0.068965517	0.111111111	0.075	0.034482759	0.104477612	0.093220339	0.057553957	0.054545455
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(C)C)[C@@H](C)O)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(O)=O	0.060150376	0.048387097	0.440559441	0.536231884	0.048275862	0.108695652	0.58041958	0.492307692	0.3671875	0.097744361	0.1	0.299212598	0.478873239	0.077464789	0.063380282	0.064516129	0.103658537	1	0.15862069	0.05785124	0.056737589	0.588652482	0.08	0.097014925	0.03649635	0.073333333	0.30075188	0.080536913	0.086330935	0.507246377	0.139705882	0.068181818	0.080291971	0.420634921	0.092857143	0.038461538	0.082191781	0.080291971	0.305970149	0.35	0.093023256	0.092715232	0.057142857	0.095541401	0.079136691	0.065217391	0.114864865	0.161016949	0.094594595	0.089552239	0.073770492	0.162962963	0.072992701	0.415384615	0.134920635	0.042857143	0.064285714	0.098684211	0.075757576	0.047619048	0.089041096	0.052325581	0.098159509	0.088888889	0.091603053	0.102362205	0.074074074	0.068493151	0.082758621	0.078014184	0.37414966	0.485915493	0.069230769	0.531034483	0.103658537	0.338028169	0.721311475	0.079365079	0.050359712	0.109489051	0.048387097	0.080882353	0.406504065	0.068493151	0.228813559	0.059602649	0.103448276	0.290780142	0.062068966	0.069444444	0.183823529	0.088757396	0.056338028	0.07518797	0.075	0.102739726	0.096296296	0.131034483	0.09352518	0.03968254	0.060150376	0.480916031	0.555555556	0.080645161	0.090277778	0.094594595	0.087837838	0.0703125	0.103174603	0.094594595	0.275362319	0.066225166	0.132911392	0.0859375	0.108108108	0.050420168	0.093167702	0.129251701	0.03649635	0.082278481	0.067669173	0.092307692	0.07518797	0.71942446	0.092307692	0.071942446	0.123287671	0.154411765	0.045112782	0.113636364	0.097222222	0.085106383	0.087248322	0.079710145	0.087719298	0.603603604	0.410447761	0.433070866	0.106382979	0.307692308	0.084507042	0.063380282	0.380597015	0.174825175	0.489208633	0.312977099	0.06870229	0.597122302	0.123287671	0.0703125	0.103658537	0.101449275	0.648275862	0.601503759	0.127071823	0.076923077	0.080291971	0.072992701	0.155688623	0.091503268	0.323076923	0.492753623	0.067164179	0.095890411	0.102040816	0.068181818	0.072463768	0.079136691	0.062015504	0.461038961	0.076923077	0.567164179	0.058823529	0.095238095	0.256	0.2	0.1	0.052287582	0.097744361	0.344	0.142011834	0.080291971	0.325396825	0.054794521	0.086666667	0	0.06993007	0.101190476	0.093333333	0.090277778	0.082278481	0.042857143	0.092307692	0.193277311	0.089552239	0.692307692	0.080536913	0.100775194	0.060150376	0.16025641	0.496183206	0.167741935	0.115107914	0.413043478	0.070422535	0.359649123	0.065789474	0.066666667	0	0.074074074	0.079710145	0.083916084	0.592857143	0.669291339	0.11971831	0.5625	0.100671141	0.059259259	0.074626866	0.123188406	0.078431373	0.261261261	0.065217391	0.089430894	0.091549296	0.088888889	0.081481481	0.067669173	0.0625	0.06870229	0.6	0.083333333	0.475806452	0.120567376	0.087431694	0.069767442	0.277310924	0.127516779	0.166666667	0.079470199	0.280991736	0.097014925	0.069767442	0.097014925	0	0.116788321	0.227642276	0.097902098	0.038461538	0.371428571	0.164383562	0.084615385	0.158823529	0.0859375	0.071428571	0.075862069	0.066176471	0.704545455	0.105633803	0.592857143	0.069767442	0.4	0.054421769	0.06993007	0.081481481	0.076388889	0.097222222	0.04964539	0.095890411	0.614814815	0.647482014	0.095890411	0.080536913	0.081481481	0.488188976	0.543307087	0.05511811	0.079365079	0.095890411	0.057142857	0.033898305	0.524691358	0.084615385	0.098591549	0.092198582	0.076923077	0.068965517	0.069620253	0.083969466	0.359477124	0.042016807	0.095238095	0.567375887	0.060150376	0.564885496	0.686131387	0.089041096	0.388888889	0.092436975	0.356643357	0.503597122	0.064748201	0.08	0.105633803	0.087301587	0.102409639	0.462184874	0.069230769	0.312977099	0.108843537	0.089552239	0.109677419	0.04964539	0.103225806	0.069767442	0.076923077	0.083333333	0.103658537	0.038461538	0.080357143	0.384615385	0.076271186	0.062146893	0.598726115	0.097902098	0.104166667	0.065217391	0.307692308	0.071942446	0.056338028	0.086666667	0.074626866	0.059602649	0.079470199	0.113333333	0.190789474	0.076433121	0.095238095	0.118881119	0.087837838	0.323529412	0.202614379	0.079710145	0.060402685	0.510344828	0.649635036	0.097744361	0.094890511	0.070422535	0.488188976	0.082706767	0.080536913	0.0859375	0.30075188	0.112676056	0.093167702	0.262820513	0.053846154	0.047619048	0.559440559	0.089552239	0.587412587	0.090225564	0.459016393	0.092198582	0.0859375	0.119402985	0.076923077	0.078431373	0.086330935	0.65625	0.1	0.089655172	0.050359712	0.086614173	0.059701493	0.069444444	0.090909091	0.231788079	0.096774194	0.134920635	0.074074074	0.092198582	0.072992701	0.117241379	0.101265823	0.053691275	0.080536913	0.609589041	0.087719298	0.0625	0.072	0.080536913	0.048387097	0.066115702	0.063380282	0.051470588	0.465753425	0.104166667	0.071895425	0.102739726	0.087837838	0.588709677	0.510344828	0.647058824	0.070063694	0.063829787	0.034965035	0.06504065	0.514925373	0.072463768	0.561538462	0.071428571	0.325757576	0.081481481	0.626760563	0.085526316	0.104895105	0.072463768	0	0.093023256	0.14516129	0.08974359	0.171641791	0.407142857	0.095890411	0.076923077	0.074324324	0.350364964	0.438461538	0.077419355	0.075862069	0.648275862	0.092715232	0.087719298	0.06870229	0.37398374	0.111888112	0.097222222	0.678321678	0.068493151	0.075757576	0.758333333	0.072580645	0.140740741	0.068181818	0.076923077	0.082758621	0.104895105	0.04379562	0.338582677	0.072847682	0.072463768	0.1	0.627906977	0.137681159	0.100719424	0.385135135	0.0625	0.350746269	0.35	0.343283582	0.103703704
OC(=O)[C@H](Cc1ccc(cc1)-c1ccccc1)NC(=O)C1(CCCC1)c1ccc(OCC(O)=O)c(c1)-c1ccsc1	0.104651163	0.05	0.185185185	0.177304965	0.092783505	0.138297872	0.153846154	0.223140496	0.216981132	0.111111111	0.125	0.252631579	0.163120567	0.126315789	0.060606061	0.102564103	0.062992126	0.15862069	1	0.051282051	0.084210526	0.148387097	0.104761905	0.16091954	0.078651685	0.074766355	0.114035088	0.138613861	0.179775281	0.191176471	0.211111111	0.091954023	0.120879121	0.198198198	0.138297872	0.047058824	0.098039216	0.096774194	0.12173913	0.234042553	0.091954023	0.122641509	0.085106383	0.135135135	0.142857143	0.097826087	0.166666667	0.083333333	0.126213592	0.075268817	0.164383562	0.21978022	0.074468085	0.210526316	0.2125	0.098901099	0.119565217	0.1	0.090909091	0.069306931	0.107843137	0.071428571	0.136752137	0.086021505	0.141176471	0.146341463	0.076086957	0.1	0.047169811	0.06	0.172932331	0.161971831	0.107142857	0.157894737	0.062992126	0.142857143	0.163120567	0.125	0.063829787	0.115789474	0.05	0.097826087	0.233009709	0.111111111	0.253164557	0.085714286	0.096153846	0.192982456	0.090909091	0.090909091	0.292134831	0.15	0.083333333	0.114942529	0.095652174	0.197916667	0.159090909	0.145631068	0.092783505	0.049382716	0.06741573	0.165354331	0.171052632	0.128205128	0.088235294	0.115384615	0.12745098	0.1375	0.120481928	0.08411215	0.130434783	0.095238095	0.136752137	0.068965517	0.102803738	0.067567568	0.120689655	0.100917431	0.043478261	0.068376068	0.090909091	0.078651685	0.141176471	0.142011834	0.078651685	0.051020408	0.102803738	0.206521739	0.134146341	0.10989011	0.142857143	0.114583333	0.137254902	0.119565217	0.083333333	0.157894737	0.181818182	0.203539823	0.134020619	0.229885057	0.227272727	0.117021277	0.112	0.173076923	0.15	0.115044248	0.105882353	0.181208054	0.134615385	0.083333333	0.062992126	0.104166667	0.162650602	0.151724138	0.112676056	0.08045977	0.214285714	0.074468085	0.130769231	0.12037037	0.211538462	0.185185185	0.114942529	0.085714286	0.104761905	0.06741573	0.096774194	0.11827957	0.083333333	0.162337662	0.056179775	0.154929577	0.101123596	0.135802469	0.290697674	0.131034483	0.06557377	0.116504854	0.111111111	0.22	0.122137405	0.108695652	0.174757282	0.08	0.125	0	0.091836735	0.053030303	0.123809524	0.15625	0.096491228	0.086956522	0.129411765	0.28	0.123595506	0.14619883	0.095238095	0.185185185	0.104651163	0.134453782	0.162790698	0.08	0.159574468	0.173228346	0.115789474	0.12371134	0.074074074	0.065217391	0	0.076086957	0.107526882	0.09	0.149350649	0.144827586	0.141414141	0.15483871	0.092592593	0.102272727	0.088888889	0.12371134	0.122641509	0.27027027	0.122222222	0.086419753	0.09	0.122222222	0.123595506	0.129411765	0.111111111	0.105882353	0.148387097	0.111111111	0.201754386	0.12	0.092857143	0.15	0.152173913	0.12962963	0.25	0.114285714	0.147368421	0.10989011	0.108433735	0.10989011	0	0.103092784	0.141304348	0.144329897	0.047058824	0.196721311	0.117117117	0.117647059	0.094202899	0.068965517	0.094736842	0.134020619	0.1	0.15483871	0.132653061	0.149350649	0.069767442	0.173913043	0.135416667	0.091836735	0.098901099	0.09	0.166666667	0.108695652	0.085714286	0.146666667	0.150943396	0.085714286	0.105769231	0.136363636	0.201680672	0.162790698	0.086419753	0.139240506	0.085714286	0.073684211	0.013333333	0.148571429	0.144578313	0.067961165	0.113402062	0.08045977	0.12371134	0.069565217	0.078651685	0.191176471	0.04	0.135802469	0.136363636	0.104651163	0.143884892	0.134969325	0.107843137	0.203125	0.063291139	0.203252033	0.172661871	0.108695652	0.094339623	0.144329897	0.166666667	0.161016949	0.132743363	0.056818182	0.177570093	0.158415842	0.098901099	0.135135135	0.108695652	0.146788991	0.095238095	0.08045977	0.114942529	0.062992126	0.047058824	0.119402985	0.160305344	0.14084507	0.059701493	0.151685393	0.132653061	0.097087379	0.10989011	0.203883495	0.084210526	0.094736842	0.114285714	0.139534884	0.075471698	0.147058824	0.152380952	0.115702479	0.098214286	0.108433735	0.085714286	0.105769231	0.175438596	0.140495868	0.131868132	0.108910891	0.161073826	0.139240506	0.136363636	0.106382979	0.104166667	0.191666667	0.113636364	0.095238095	0.068965517	0.198113208	0.108910891	0.120689655	0.161538462	0.096385542	0.090909091	0.156862745	0.098901099	0.13125	0.151162791	0.109243697	0.136842105	0.094117647	0.168539326	0.119047619	0.081818182	0.141304348	0.152777778	0.125	0.108910891	0.111111111	0.108433735	0.129411765	0.136842105	0.107438017	0.176470588	0.074829932	0.2125	0.164705882	0.136842105	0.074468085	0.094339623	0.132743363	0.088235294	0.095238095	0.159509202	0.083333333	0.059405941	0.060240964	0.095238095	0.05	0.136986301	0.082474227	0.102272727	0.166666667	0.141414141	0.145631068	0.095238095	0.095238095	0.1796875	0.168918919	0.148387097	0.070175439	0.083333333	0.085106383	0.0625	0.207692308	0.120879121	0.180451128	0.141025641	0.205607477	0.063829787	0.15625	0.144230769	0.131313131	0.096774194	0	0.091954023	0.246753247	0.07826087	0.144329897	0.1796875	0.151515152	0.08045977	0.107843137	0.198275862	0.194915254	0.1	0.057692308	0.135294118	0.0625	0.083333333	0.093023256	0.194174757	0.141414141	0.098039216	0.154761905	0.111111111	0.142857143	0.170212766	0.144736842	0.255813953	0.144578313	0.08045977	0.121212121	0.142857143	0.043010753	0.24	0.221052632	0.120879121	0.102272727	0.179856115	0.247191011	0.114583333	0.177777778	0.114583333	0.144067797	0.260869565	0.264150943	0.119565217
CCCCCCCCCCCCCCCC(=O)C(F)(F)F	0.037735849	0.073170732	0.071428571	0.058823529	0.015384615	0.240740741	0.060606061	0.058823529	0.085365854	0.071428571	0.114754098	0.082191781	0.05982906	0.080645161	0.274509804	0.15	0.06741573	0.05785124	0.051282051	1	0.016129032	0.061538462	0.101449275	0.089285714	0.018181818	0.013513514	0.0875	0.086956522	0.048387097	0.060869565	0.095238095	0.057692308	0.068965517	0.081395349	0.13559322	0.042553191	0.090909091	0.050847458	0.072289157	0.101449275	0.057692308	0.039473684	0.068965517	0.088607595	0.049180328	0.070175439	0.097222222	0.0625	0.04109589	0.276595745	0.071428571	0.075757576	0.089285714	0.076923077	0.075471698	0.016949153	0.06779661	0.065789474	0.098039216	0.0625	0.042857143	0.032608696	0.081395349	0.109090909	0.075471698	0.125	0.053571429	0.044776119	0.014285714	0.047619048	0.064220183	0.068376068	0.081632653	0.0625	0.06741573	0.050505051	0.068965517	0.086956522	0.034482759	0.1	0.073170732	0.070175439	0.0875	0.060606061	0.113207547	0.057142857	0.057142857	0.066666667	0.03030303	0.014925373	0.056338028	0.076923077	0.032258065	0.075471698	0.036144578	0.102941176	0.068965517	0.083333333	0.064516129	0.097560976	0.30952381	0.069306931	0.053435115	0.090909091	0.075757576	0.070422535	0.071428571	0.040816327	0.06	0.070422535	0.097560976	0.071428571	0.1625	0.06	0.130434783	0.083333333	0.022727273	0.095890411	0.056603774	0.049382716	0.056603774	0.056603774	0.055555556	0.055172414	0.302325581	0.05	0.026315789	0.092307692	0.019230769	0.089285714	0.043478261	0.063492063	0.070422535	0.06779661	0.52	0.069767442	0.084210526	0.054945055	0.044776119	0.240740741	0.079365079	0.048387097	0.076086957	0.051282051	0.07079646	0.102564103	0.08	0.0625	0.054054054	0.0625	0.06741573	0.1	0.055172414	0.067226891	0.092592593	0.317073171	0.068965517	0.051724138	0.049019608	0.051948052	0.075	0.061946903	0.075471698	0.057142857	0.101449275	0.078431373	0.033333333	0.084745763	0.085106383	0.061068702	0.317073171	0.068965517	0.054545455	0.130434783	0.059701493	0.05982906	0.071428571	0.041666667	0.071428571	0.093333333	0.059405941	0.033333333	0.094594595	0.079365079	0.040540541	0	0.046875	0.064516129	0.068493151	0.059701493	0.180555556	0.034482759	0.056603774	0.076923077	0.052631579	0.054054054	0.086956522	0.056603774	0.037735849	0.079545455	0.078431373	0.079545455	0.095238095	0.068627451	0.064516129	0.095238095	0.055555556	0.054545455	0	0.072727273	0.06779661	0.078125	0.062015504	0.06779661	0.057971014	0.061068702	0.054054054	0.055555556	0.074074074	0.112903226	0.025974026	0.08	0.051724138	0.090909091	0.112903226	0.051724138	0.071428571	0.076923077	0.086956522	0.08	0.061538462	0.076923077	0.065934066	0.074626866	0.046296296	0.06122449	0.118644068	0.064935065	0.102941176	0.069444444	0.232142857	0.051724138	0.083333333	0.070175439	0	0.046875	0.120689655	0.092307692	0.042553191	0.070707071	0.063291139	0.057692308	0.067307692	0.325	0.066666667	0.111111111	0.053571429	0.053030303	0.044117647	0.062015504	0.333333333	0.096774194	0.014705882	0.098360656	0.071428571	0.095238095	0.074626866	0.016393443	0.057142857	0.064516129	0.059259259	0.057142857	0.041666667	0.090909091	0.06185567	0.078431373	0.066666667	0.063829787	0.057142857	0.033333333	0.285714286	0.045454545	0.30952381	0.228070175	0.114754098	0.317073171	0.061538462	0.050632911	0.018181818	0.051724138	0.055555556	0.130434783	0.062992126	0.037735849	0.072072072	0.050724638	0.073529412	0.065420561	0.419354839	0.069306931	0.069565217	0.050847458	0.070422535	0.075757576	0.0625	0.077777778	0.073170732	0.06	0.088607595	0.054794521	0.034482759	0.048780488	0.050847458	0.08974359	0.083333333	0.317073171	0.055555556	0.06741573	0.042553191	0.09375	0.056603774	0.108108108	0.0625	0.050955414	0.059701493	0.057971014	0.051724138	0.076923077	0.032786885	0.084745763	0.040540541	0.074074074	0.042253521	0.1	0.051948052	0.06741573	0.050632911	0.333333333	0.057142857	0.086956522	0.068181818	0.065217391	0.06779661	0.043478261	0.064	0.060606061	0.071428571	0.122807018	0.081967213	0.06185567	0.054545455	0.071428571	0.325	0.0875	0.090909091	0.022727273	0.067307692	0.040816327	0.014925373	0.062015504	0.034482759	0.060150376	0.092592593	0.082352941	0.0625	0.039215686	0.066666667	0.058823529	0.067567568	0.06557377	0.058823529	0.0625	0.043478261	0.034482759	0.06122449	0.018181818	0.0625	0.08045977	0.052631579	0.063063063	0.075471698	0.113207547	0.114754098	0.089285714	0.055555556	0.060240964	0.044117647	0.056338028	0.056737589	0.52	0.046875	0.066666667	0.086956522	0.073170732	0.102564103	0.031746032	0.055555556	0.066666667	0.073529412	0.054054054	0.056338028	0.086956522	0.067307692	0.047244094	0.061538462	0.078947368	0.066666667	0.016393443	0.046511628	0.063636364	0.068965517	0.054054054	0.065217391	0.05952381	0.034482759	0.043165468	0.025974026	0.058823529	0.087719298	0	0.30952381	0.098039216	0.105263158	0.092307692	0.067307692	0.042253521	0.317073171	0.042857143	0.064516129	0.063157895	0.038461538	0.029411765	0.0625	0.097222222	0.52	0.058823529	0.092105263	0.123076923	0.028571429	0.054794521	0.060606061	0.076923077	0.050420168	0.068181818	0.0625	0.078431373	0.317073171	0.059701493	0.074626866	0.055555556	0.076923077	0.055555556	0.087719298	0.075471698	0.068965517	0.059701493	0.098360656	0.0625	0.046875	0.079545455	0.085714286	0.105882353	0.086206897
Cc1cc2c(nc(N3CCOCC3)c3cccnc23)s1	0.101449275	0.031746032	0.044444444	0.05	0.16	0.086419753	0.045454545	0.066115702	0.047619048	0.094594595	0.098765432	0.063829787	0.058394161	0.142857143	0.011764706	0.046875	0.054545455	0.056737589	0.084210526	0.016129032	1	0.052980132	0.102272727	0.078947368	0.084507042	0.170731707	0.009345794	0.103448276	0.116883117	0.051470588	0.097560976	0.117647059	0.092105263	0.04587156	0.1	0.014492754	0.068965517	0.106666667	0.037735849	0.043010753	0.055555556	0.098901099	0.106666667	0.059405941	0.103896104	0.108108108	0.075268817	0.058823529	0.077777778	0.051948052	0.1	0.082352941	0.025	0.043859649	0.098591549	0.14084507	0.090909091	0.0625	0.084507042	0.141025641	0.056179775	0.045045045	0.117647059	0.051282051	0.068493151	0.119402985	0.066666667	0.058139535	0.108433735	0.101265823	0.045801527	0.050359712	0.121212121	0.053691275	0.054545455	0.068376068	0.066176471	0.059701493	0.125	0.101265823	0.031746032	0.078947368	0.048543689	0.096385542	0.052631579	0.104651163	0.079545455	0.03539823	0.126582278	0.126582278	0.054945055	0.072072072	0.133333333	0.054054054	0.049019608	0.054945055	0.121621622	0.125	0.0875	0.03125	0.013333333	0.057377049	0.046052632	0.078125	0.095238095	0.065934066	0.142857143	0.090909091	0.121212121	0.065934066	0.018348624	0.066666667	0.085714286	0.104477612	0.137931034	0.016949153	0.144329897	0.097826087	0.026666667	0.092783505	0.1	0.069444444	0.114285714	0.054545455	0.054794521	0.105263158	0.285714286	0.069767442	0.138461538	0.123287671	0.134146341	0.128205128	0.127906977	0.12	0.017241379	0.046296296	0.033333333	0.073394495	0.096385542	0.060240964	0.126582278	0.075	0.034482759	0.084210526	0.03649635	0.009433962	0.102941176	0.046666667	0.125	0.043478261	0.054545455	0.023529412	0.067484663	0.042253521	0.053030303	0.056338028	0.092105263	0.093333333	0.075630252	0.108695652	0.038834951	0.052238806	0.098591549	0.091954023	0.168674699	0.04109589	0.136986301	0.049382716	0.058823529	0.059602649	0.056338028	0.043165468	0.082191781	0.123076923	0.095238095	0.082089552	0.047169811	0.11627907	0.094594595	0.04040404	0.094017094	0.106666667	0.040816327	0.085365854	0.152941176	0	0.073170732	0.043478261	0.087912088	0.15	0.06	0.109589041	0.054794521	0.054794521	0.227272727	0.053571429	0.043478261	0.115942029	0.101449275	0.064220183	0.031496063	0.054545455	0.097560976	0.04	0.175675676	0.011235955	0.065934066	0.082191781	0	0.111111111	0.150684932	0.111111111	0.039473684	0.057553957	0.175	0.059602649	0.192771084	0.098591549	0.082191781	0.097560976	0.111111111	0.041666667	0.138888889	0.078125	0.125	0.064935065	0.125	0.084507042	0.163934426	0.102941176	0.039215686	0.083333333	0.063063063	0.120481928	0.072	0.073529412	0.011627907	0.131868132	0.090909091	0.139534884	0.022727273	0.205882353	0.089552239	0.037974684	0	0.113924051	0.011764706	0.12195122	0.014492754	0.049586777	0.117021277	0.085714286	0.064516129	0.042253521	0.049382716	0.070588235	0.095890411	0.052631579	0.095238095	0.039473684	0.042857143	0.047058824	0.139240506	0.205479452	0.125	0.046511628	0.068965517	0.136986301	0.091954023	0.040816327	0.058064516	0.091954023	0.054945055	0.157142857	0.05982906	0.031496063	0.078125	0.109375	0.091954023	0.077922078	0.017857143	0.070588235	0.070422535	0.070588235	0.1125	0.056338028	0.125	0.094736842	0.222222222	0.051470588	0.017241379	0.123076923	0.054054054	0.101449275	0.044776119	0.050632911	0.119047619	0.0546875	0.015625	0.040322581	0.051094891	0.092105263	0.102272727	0.12195122	0.074626866	0.102803738	0.038095238	0.121212121	0.038834951	0.101123596	0.14084507	0.114583333	0.092105263	0.092783505	0.123076923	0.056338028	0.083333333	0.054545455	0.014492754	0.037037037	0.072580645	0.107142857	0.060344828	0.062857143	0.095238095	0.236842105	0.078947368	0.05	0.105263158	0.08974359	0.113636364	0.112676056	0.117647059	0.126436782	0.108695652	0.064220183	0.06122449	0.073529412	0.117647059	0.090909091	0.045454545	0.0625	0.12	0.107142857	0.054794521	0.052287582	0.094594595	0.08974359	0.12987013	0.05982906	0.082191781	0.11627907	0.042253521	0.038461538	0.107142857	0.144329897	0.081967213	0.090909091	0.171052632	0.046357616	0.094594595	0.038461538	0.081081081	0.036697248	0.1125	0.121212121	0.075949367	0.056338028	0.176470588	0.075	0.065217391	0.098765432	0.056818182	0.109589041	0.057971014	0.115942029	0.098765432	0.105769231	0.061403509	0.069230769	0.098591549	0.066666667	0.1125	0.025	0.102272727	0.112244898	0.095238095	0.078651685	0.0625	0.017241379	0.047619048	0.112903226	0.043478261	0.031746032	0.084745763	0.116883117	0.054054054	0.041958042	0.093023256	0.087912088	0.129411765	0.129411765	0.064516129	0.054794521	0.06	0.211764706	0.0625	0.106666667	0.1	0.069767442	0.121621622	0.061538462	0.060606061	0.078431373	0.157142857	0.064102564	0.162790698	0.17721519	0.050632911	0	0.04109589	0.054794521	0.179775281	0.057471264	0.047619048	0.091954023	0.056338028	0.160493827	0.052631579	0.070175439	0.051546392	0.246575342	0.048192771	0.086956522	0.017241379	0.119402985	0.04	0.105882353	0.148148148	0.060606061	0.096385542	0.069444444	0.065693431	0.079365079	0.072289157	0.085714286	0.056338028	0.082352941	0.068965517	0.026315789	0.05	0.08988764	0.092105263	0.054054054	0.058394161	0.069767442	0.113924051	0.060606061	0.073170732	0.045045045	0.054347826	0.055045872	0.105263158
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](CO)NC(=O)[C@@H](N)CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(N)=O	0.048611111	0.037037037	0.648854962	0.510204082	0.038461538	0.101351351	0.638888889	0.52238806	0.456692913	0.106382979	0.086092715	0.377952756	0.456953642	0.065359477	0.066225166	0.067669173	0.091428571	0.588652482	0.148387097	0.061538462	0.052980132	1	0.075	0.097902098	0.034013605	0.06875	0.37593985	0.075471698	0.087837838	0.513888889	0.145833333	0.063380282	0.082191781	0.369565217	0.072368421	0.028368794	0.070063694	0.089655172	0.390977444	0.34375	0.078571429	0.073619632	0.060402685	0.083333333	0.066666667	0.060810811	0.100628931	0.139534884	0.088607595	0.075862069	0.076335878	0.159722222	0.053691275	0.447761194	0.116788321	0.04	0.074324324	0.06626506	0.078014184	0.031446541	0.090322581	0.055248619	0.111764706	0.082758621	0.085106383	0.094890511	0.068965517	0.077922078	0.077419355	0.058823529	0.350318471	0.51369863	0.071942446	0.45	0.091428571	0.379310345	0.62962963	0.073529412	0.054054054	0.094594595	0.037037037	0.068027211	0.396946565	0.077922078	0.201550388	0.06918239	0.075949367	0.361702128	0.044585987	0.058064516	0.221428571	0.108571429	0.052631579	0.06993007	0.064327485	0.11038961	0.104895105	0.12987013	0.094594595	0.02919708	0.063380282	0.467625899	0.49044586	0.074626866	0.091503268	0.081761006	0.096153846	0.072992701	0.095588235	0.081761006	0.409090909	0.06875	0.125	0.071942446	0.108280255	0.046511628	0.087719298	0.113924051	0.034013605	0.071005917	0.070422535	0.070422535	0.077464789	0.682432432	0.078014184	0.067114094	0.115384615	0.151724138	0.034722222	0.097902098	0.098039216	0.072368421	0.081761006	0.074324324	0.098360656	0.413533835	0.485074627	0.422222222	0.092105263	0.283464567	0.100671141	0.066225166	0.535433071	0.141025641	0.619402985	0.444444444	0.079136691	0.589041096	0.101265823	0.065217391	0.091428571	0.109589041	0.649006623	0.604316547	0.10880829	0.071428571	0.089655172	0.060810811	0.134078212	0.099378882	0.31884058	0.648854962	0.06993007	0.075949367	0.146666667	0.048611111	0.082191781	0.088435374	0.057553957	0.546052632	0.079136691	0.527777778	0.062068966	0.080291971	0.227941176	0.222222222	0.087719298	0.075471698	0.106382979	0.338345865	0.208333333	0.074829932	0.404761905	0.051282051	0.08125	0	0.072368421	0.083333333	0.094339623	0.084415584	0.077380952	0.046979866	0.085714286	0.178294574	0.090909091	0.702702703	0.06875	0.09352518	0.048611111	0.21656051	0.596899225	0.201257862	0.114864865	0.485507246	0.065789474	0.30952381	0.075	0.062068966	0	0.061643836	0.067114094	0.092715232	0.474683544	0.656716418	0.083333333	0.78030303	0.094339623	0.0625	0.076923077	0.10738255	0.080246914	0.219512195	0.060810811	0.082706767	0.085526316	0.090277778	0.075862069	0.070422535	0.065693431	0.063829787	0.471698113	0.077922078	0.462121212	0.105263158	0.088541667	0.064748201	0.285714286	0.119496855	0.155405405	0.067901235	0.279069767	0.082758621	0.072463768	0.090277778	0	0.108843537	0.2578125	0.084415584	0.028368794	0.355704698	0.146496815	0.070921986	0.182857143	0.087591241	0.052631579	0.077922078	0.068965517	0.631944444	0.091503268	0.474683544	0.072463768	0.355371901	0.050955414	0.072368421	0.075862069	0.071428571	0.098039216	0.053333333	0.075949367	0.583333333	0.707142857	0.075949367	0.06875	0.090909091	0.519083969	0.503649635	0.066666667	0.065693431	0.075949367	0.053333333	0.03125	0.520710059	0.094202899	0.092105263	0.093333333	0.071428571	0.064516129	0.052941176	0.085714286	0.424836601	0.030769231	0.080291971	0.862903226	0.048611111	0.503496503	0.617449664	0.083333333	0.448275862	0.085271318	0.416666667	0.646616541	0.067567568	0.075	0.091503268	0.088888889	0.102857143	0.373134328	0.056737589	0.421875	0.108974359	0.068493151	0.096385542	0.053333333	0.090361446	0.080291971	0.071428571	0.077464789	0.091428571	0.028368794	0.073770492	0.414965986	0.0703125	0.053191489	0.63125	0.091503268	0.097402597	0.060810811	0.343283582	0.089041096	0.059602649	0.074534161	0.069444444	0.055900621	0.08125	0.099378882	0.164634146	0.06547619	0.104477612	0.118421053	0.075471698	0.417910448	0.204968944	0.067114094	0.076923077	0.422360248	0.673758865	0.106382979	0.081081081	0.051948052	0.485074627	0.084507042	0.075471698	0.087591241	0.407692308	0.098039216	0.087719298	0.254545455	0.05	0.044585987	0.618055556	0.083333333	0.58	0.083916084	0.446153846	0.071895425	0.056737589	0.118881119	0.079136691	0.080246914	0.087837838	0.574468085	0.086092715	0.083870968	0.046979866	0.072463768	0.055555556	0.078947368	0.073446328	0.225	0.097435897	0.116788321	0.068965517	0.086092715	0.053691275	0.095541401	0.076023392	0.063694268	0.075471698	0.633333333	0.098360656	0.065359477	0.058823529	0.06875	0.037037037	0.069230769	0.052287582	0.077464789	0.493333333	0.090322581	0.074074074	0.096153846	0.103225806	0.580152672	0.624113475	0.625	0.072289157	0.045751634	0.039473684	0.068181818	0.577777778	0.067567568	0.543478261	0.058394161	0.302816901	0.075862069	0.606666667	0.067073171	0.098039216	0.067567568	0	0.086330935	0.125925926	0.090909091	0.167832168	0.361842105	0.082802548	0.071428571	0.069620253	0.373239437	0.459259259	0.06626506	0.064102564	0.67114094	0.114649682	0.098360656	0.063829787	0.3984375	0.104575163	0.083870968	0.748251748	0.077922078	0.078014184	0.556338028	0.067164179	0.123287671	0.070921986	0.071428571	0.077419355	0.083870968	0.033783784	0.353383459	0.081761006	0.089655172	0.100719424	0.746031746	0.128378378	0.093959732	0.462585034	0.065359477	0.354609929	0.323076923	0.202531646	0.096551724
Cc1c(nnn1Cc1ccccc1C#N)C(=O)Nc1ccc(F)c(Cl)c1	0.085365854	0.04	0.092198582	0.073825503	0.149425287	0.122222222	0.0875	0.092307692	0.098214286	0.105882353	0.36	0.118811881	0.074829932	0.328947368	0.064516129	0.142857143	0.057377049	0.08	0.104761905	0.101449275	0.102272727	0.075	1	0.130952381	0.071428571	0.135416667	0.052173913	0.101010101	0.1	0.098591549	0.211764706	0.098765432	0.103448276	0.104347826	0.122222222	0.0375	0.092783505	0.129411765	0.060344828	0.089108911	0.085365854	0.086538462	0.103448276	0.100917431	0.101123596	0.144578313	0.118811881	0.075949367	0.12244898	0.093023256	0.128571429	0.129032258	0.06741573	0.090909091	0.1375	0.13253012	0.168674699	0.15	0.40625	0.146067416	0.07	0.048780488	0.20952381	0.104651163	0.096385542	0.313432836	0.107142857	0.06122449	0.193181818	0.075268817	0.071428571	0.081632653	0.115384615	0.096774194	0.057377049	0.086614173	0.097222222	0.166666667	0.189873418	0.369863014	0.04	0.104651163	0.1	0.11827957	0.107142857	0.161290323	0.08	0.083333333	0.2	0.172413793	0.12371134	0.109243697	0.139534884	0.109756098	0.071428571	0.184782609	0.129411765	0.178947368	0.086956522	0.067567568	0.072289157	0.100775194	0.088607595	0.108108108	0.179775281	0.134020619	0.197802198	0.103896104	0.101265823	0.134020619	0.05982906	0.101010101	0.114035088	0.0875	0.217391304	0.057971014	0.127272727	0.128712871	0.034482759	0.122641509	0.097560976	0.084337349	0.096385542	0.080924855	0.084337349	0.114942529	0.166666667	0.105263158	0.115384615	0.283783784	0.104166667	0.21686747	0.325301205	0.154761905	0.074626866	0.086206897	0.0703125	0.101694915	0.106382979	0.10989011	0.2	0.151162791	0.055555556	0.183673469	0.083916084	0.052631579	0.205479452	0.08974359	0.154639175	0.0625	0.057377049	0.052631579	0.093567251	0.080536913	0.117647059	0.086419753	0.156626506	0.079545455	0.11023622	0.116504854	0.090909091	0.069444444	0.1375	0.136842105	0.12244898	0.034883721	0.103448276	0.139534884	0.08974359	0.101910828	0.073170732	0.082191781	0.082352941	0.387096774	0.129032258	0.097222222	0.068965517	0.09	0.105882353	0.08411215	0.11023622	0.090909091	0.08490566	0.146067416	0.132653061	0	0.074468085	0.064	0.108910891	0.206896552	0.072072072	0.160493827	0.125	0.153846154	0.13253012	0.079545455	0.079207921	0.111111111	0.085365854	0.102564103	0.074626866	0.066115702	0.095744681	0.091603053	0.176470588	0.06185567	0.057692308	0.095238095	0	0.347826087	0.127906977	0.471428571	0.082278481	0.081081081	0.103092784	0.088050314	0.166666667	0.083333333	0.108433735	0.2875	0.086538462	0.1	0.283783784	0.093333333	0.2875	0.104651163	0.160493827	0.084337349	0.12	0.1	0.081761006	0.130434783	0.082644628	0.115789474	0.072992701	0.194444444	0.063829787	0.115384615	0.135416667	0.121212121	0.084210526	0.091954023	0.162162162	0.079545455	0	0.188235294	0.064516129	0.105263158	0.0375	0.09375	0.18	0.098765432	0.066176471	0.074074074	0.076923077	0.130434783	0.081395349	0.067901235	0.105263158	0.082278481	0.075	0.096774194	0.170454545	0.122222222	0.105882353	0.144444444	0.177777778	0.078651685	0.136842105	0.08496732	0.079268293	0.136842105	0.068627451	0.189873418	0.078740157	0.074626866	0.078947368	0.105263158	0.136842105	0.11627907	0.029411765	0.095505618	0.155844156	0.11827957	0.457142857	0.086419753	0.226190476	0.093457944	0.184210526	0.090909091	0.043478261	0.387096774	0.076433121	0.085365854	0.092857143	0.06547619	0.163043478	0.096296296	0.068493151	0.092307692	0.068027211	0.090909091	0.358024691	0.082474227	0.133333333	0.139130435	0.060869565	0.12987013	0.081081081	0.11	0.160493827	0.111111111	0.090909091	0.252631579	0.194444444	0.086419753	0.12345679	0.057377049	0.0375	0.078125	0.097744361	0.119402985	0.054263566	0.081521739	0.141304348	0.163043478	0.079545455	0.102803738	0.08988764	0.101123596	0.15625	0.15	0.367088608	0.193548387	0.15	0.112068966	0.083333333	0.162162162	0.136842105	0.197802198	0.103448276	0.081967213	0.102272727	0.081632653	0.091503268	0.074074074	0.13253012	0.53125	0.149425287	0.078740157	0.095238095	0.184782609	0.074074074	0.080357143	0.261904762	0.127272727	0.208333333	0.075949367	0.146067416	0.089171975	0.08045977	0.067073171	0.148148148	0.058823529	0.214285714	0.101265823	0.126436782	0.222222222	0.141414141	0.1	0.088435374	0.133333333	0.070707071	0.160493827	0.102564103	0.153846154	0.159090909	0.254901961	0.155172414	0.070422535	0.1375	0.148148148	0.5	0.06741573	0.134020619	0.207920792	0.071428571	0.101010101	0.089285714	0.074626866	0.074468085	0.138888889	0.079207921	0.04	0.1	0.192771084	0.096385542	0.08	0.320987654	0.12	0.135416667	0.224719101	0.098484848	0.077419355	0.088607595	0.115384615	0.088888889	0.129411765	0.112676056	0.094202899	0.142857143	0.086330935	0.169014085	0.108108108	0.146341463	0.098159509	0.118811881	0.152173913	0.054945055	0	0.072289157	0.139240506	0.242105263	0.09375	0.090225564	0.136842105	0.086419753	0.126315789	0.081300813	0.097560976	0.074766355	0.181818182	0.068571429	0.153061224	0.074626866	0.142857143	0.083333333	0.163043478	0.152173913	0.086705202	0.11827957	0.153846154	0.096551724	0.109589041	0.186046512	0.171052632	0.086419753	0.153846154	0.164835165	0.034090909	0.102803738	0.182795699	0.090909091	0.166666667	0.082191781	0.153846154	0.134831461	0.108695652	0.174418605	0.075	0.111111111	0.103448276	0.2125
CO[C@H]1O[C@H](CNC(=O)Cc2ccccc2)[C@@H](O)[C@H](O)[C@@H]1O	0.104477612	0.431818182	0.139344262	0.106870229	0.103896104	0.178082192	0.111888112	0.154545455	0.173913043	0.161764706	0.191780822	0.209876543	0.1	0.131578947	0.105263158	0.120689655	0.065420561	0.097014925	0.16091954	0.089285714	0.078947368	0.097902098	0.130952381	1	0.071428571	0.08045977	0.092783505	0.160493827	0.166666667	0.137096774	0.173333333	0.121212121	0.14084507	0.154639175	0.131578947	0.259259259	0.281690141	0.35	0.102040816	0.158536585	0.104477612	0.240506329	0.173913043	0.153846154	0.136986301	0.126760563	0.166666667	0.09375	0.338028169	0.144927536	0.163636364	0.232876712	0.355932203	0.17	0.225806452	0.097222222	0.154929577	0.123595506	0.119402985	0.0875	0.260273973	0.14	0.166666667	0.095890411	0.169230769	0.196721311	0.344827586	0.253521127	0.071428571	0.214285714	0.106557377	0.125	0.161290323	0.091549296	0.065420561	0.108108108	0.1171875	0.15	0.067567568	0.148648649	0.431818182	0.481481481	0.177777778	0.348484848	0.181818182	0.107142857	0.192307692	0.138613861	0.074074074	0.074074074	0.220779221	0.158415842	0.136986301	0.085714286	0.220930233	0.146341463	0.157142857	0.141176471	0.133333333	0.103448276	0.104477612	0.144144144	0.121428571	0.155172414	0.111111111	0.338028169	0.13253012	0.228070175	0.161290323	0.283783784	0.101010101	0.146341463	0.204301075	0.125	0.197530864	0.115384615	0.112244898	0.112359551	0.293103448	0.155555556	0.102941176	0.209677419	0.169230769	0.102564103	0.119402985	0.093333333	0.102272727	0.2	0.125	0.142857143	0.109756098	0.116883117	0.144578313	0.123287671	0.117647059	0.099009901	0.12962963	0.173469388	0.098765432	0.178082192	0.208333333	0.105263158	0.092592593	0.122222222	0.12	0.09375	0.123076923	0.123188406	0.141176471	0.111111111	0.065420561	0.103896104	0.102564103	0.097744361	0.181034483	0.123076923	0.173913043	0.176470588	0.125	0.123595506	0.141304348	0.120967742	0.134328358	0.081395349	0.144578313	0.254237288	0.08	0.121621622	0.129032258	0.112676056	0.123076923	0.1171875	0.149253731	0.224137931	0.184210526	0.125984252	0.079207921	0.13253012	0.161764706	0.147727273	0.135135135	0.157142857	0.149425287	0.115384615	0.142857143	0	0.28358209	0.063063063	0.114942529	0.153846154	0.11827957	0.112676056	0.086956522	0.25	0.144927536	0.107594937	0.105882353	0.136363636	0.104477612	0.163265306	0.112068966	0.085714286	0.173333333	0.142857143	0.133333333	0.1	0.158536585	0.069444444	0	0.114285714	0.154929577	0.1	0.098591549	0.090225564	0.135802469	0.120567376	0.08988764	0.151515152	0.115942029	0.157894737	0.113636364	0.177419355	0.111111111	0.218181818	0.157894737	0.111111111	0.144927536	0.136363636	0.131147541	0.158730159	0.097902098	0.328358209	0.126213592	0.1375	0.109243697	0.163934426	0.103896104	0.21686747	0.175	0.170731707	0.113924051	0.095890411	0.163934426	0.111111111	0	0.178082192	0.12	0.168831169	0.259259259	0.157407407	0.131868132	0.174603175	0.074380165	0.125	0.077922078	0.171052632	0.098591549	0.097222222	0.097560976	0.098591549	0.126984127	0.12987013	0.113924051	0.088607595	0.112676056	0.086419753	0.181818182	0.065789474	0.081395349	0.110294118	0.094594595	0.081395349	0.253333333	0.196969697	0.140186916	0.102564103	0.13559322	0.131147541	0.081395349	0.109589041	0.057692308	0.104294479	0.233333333	0.141025641	0.12987013	0.123076923	0.173333333	0.159090909	0.056338028	0.146341463	0.212765957	0.224137931	0.092198582	0.104477612	0.12195122	0.086092715	0.15	0.156521739	0.086206897	0.154545455	0.118110236	0.14084507	0.117647059	0.153846154	0.129032258	0.115384615	0.091836735	0.074626866	0.141304348	0.156626506	0.112676056	0.129032258	0.14084507	0.168539326	0.126984127	0.123076923	0.433962264	0.065420561	0.259259259	0.102040816	0.129310345	0.153846154	0.12037037	0.108433735	0.125	0.108433735	0.142857143	0.183908046	0.108108108	0.092105263	0.28	0.166666667	0.120481928	0.11627907	0.149425287	0.212765957	0.243902439	0.183333333	0.120481928	0.205128205	0.177083333	0.114285714	0.154929577	0.12345679	0.101449275	0.089041096	0.179104478	0.136986301	0.118421053	0.12962963	0.132352941	0.105882353	0.125	0.152173913	0.246575342	0.112244898	0.130434783	0.111111111	0.06097561	0.114285714	0.097222222	0.088435374	0.695652174	0.088235294	0.12987013	0.074626866	0.169014085	0.123076923	0.139534884	0.135135135	0.124031008	0.191780822	0.263888889	0.128571429	0.092307692	0.153846154	0.16	0.22826087	0.144230769	0.10483871	0.225806452	0.147058824	0.208333333	0.355932203	0.091954023	0.289156627	0.125	0.175	0.112582781	0.117647059	0.211267606	0.063492063	0.105882353	0.431818182	0.169811321	0.063291139	0.151515152	0.130769231	0.164556962	0.168674699	0.08045977	0.13253012	0.140350877	0.109489051	0.105633803	0.10989011	0.106666667	0.125	0.084745763	0.152542373	0.14084507	0.133333333	0.172413793	0.186813187	0.082191781	0.115646259	0.126436782	0.151898734	0.125	0	0.15625	0.229508197	0.095744681	0.125	0.140350877	0.148148148	0.123076923	0.108433735	0.123809524	0.142857143	0.234567901	0.072289157	0.081761006	0.166666667	0.117647059	0.140625	0.133333333	0.135802469	0.083333333	0.108974359	0.348484848	0.171875	0.125	0.178571429	0.191780822	0.193548387	0.123076923	0.111111111	0.213333333	0.245901639	0.170454545	0.130952381	0.14084507	0.169230769	0.1171875	0.216216216	0.116883117	0.12195122	0.131578947	0.096153846	0.1875	0.118811881	0.154929577
COc1cc(cc(OC)c1OC)-c1c(N)nc(N)nc1C#C	0.408163265	0.054545455	0.03875969	0.037037037	0.126760563	0.038461538	0.040540541	0.033898305	0.04040404	0.15625	0.051282051	0.056818182	0.029850746	0.094594595	0.039473684	0.052631579	0.018691589	0.03649635	0.078651685	0.018181818	0.084507042	0.034013605	0.071428571	0.071428571	1	0.072289157	0.02020202	0.085365854	0.234375	0.046153846	0.077922078	0.061538462	0.134328358	0.038834951	0.065789474	0.016129032	0.075	0.085714286	0.01980198	0.046511628	0.045454545	0.1625	0.101449275	0.041666667	0.068493151	0.136363636	0.04494382	0.015625	0.046511628	0.042253521	0.053571429	0.08974359	0.041666667	0.046728972	0.059701493	0.233333333	0.069444444	0.117647059	0.060606061	0.108108108	0.074074074	0.048076923	0.126315789	0.013513514	0.059701493	0.096774194	0.073529412	0.063291139	0.133333333	0.126760563	0.04	0.037313433	0.116666667	0.041666667	0.018691589	0.044247788	0.037593985	0.049180328	0.088235294	0.052631579	0.054545455	0.086956522	0.041237113	0.090909091	0.042857143	0.047619048	0.073170732	0.047619048	0.154929577	0.123287671	0.047058824	0.087378641	0.130434783	0.014285714	0.075268817	0.047058824	0.101449275	0.15	0.066666667	0.035087719	0.045454545	0.051724138	0.048275862	0.169811321	0.075949367	0.058823529	0.05952381	0.120689655	0.080645161	0.071428571	0.02970297	0.085365854	0.091836735	0.063492063	0.045454545	0.019230769	0.11827957	0.13253012	0.044776119	0.087912088	0.014492754	0.029411765	0.075757576	0.030864198	0.029411765	0.069444444	0.095238095	0.0625	0.31372549	0.056338028	0.023809524	0.08	0.125	0.084507042	0.019607843	0.04950495	0.044642857	0.067961165	0.063291139	0.051948052	0.123287671	0.253968254	0.018018018	0.066666667	0.030534351	0.020408163	0.0625	0.041666667	0.069767442	0.031746032	0.018691589	0.012658228	0.037267081	0.044444444	0.064516129	0.03030303	0.085714286	0.086956522	0.052173913	0.130952381	0.041666667	0.03875969	0.044117647	0.086419753	0.046511628	0.029850746	0.151515152	0.054054054	0.031746032	0.047945205	0.03030303	0.037593985	0.125	0.064516129	0.049382716	0.029850746	0.02970297	0.155844156	0.15625	0.043478261	0.034188034	0.134328358	0.043956044	0.108108108	0.058139535	0	0.051948052	0.027272727	0.12195122	0.118421053	0.053191489	0.174603175	0.014492754	0.044776119	0.042253521	0.03030303	0.034883721	0.09375	0.408163265	0.048076923	0.033333333	0.028301887	0.092105263	0.033613445	0.111111111	0.024691358	0.084337349	0.074626866	0	0.073529412	0.166666667	0.092105263	0.034246575	0.037037037	0.0875	0.033783784	0.069767442	0.14516129	0.074626866	0.064102564	0.120481928	0.03030303	0.102941176	0.107142857	0.121621622	0.02739726	0.15625	0.228070175	0.066666667	0.133333333	0.034013605	0.090909091	0.027777778	0.146666667	0.040983607	0.047619048	0.012658228	0.090909091	0.034883721	0.109756098	0.0375	0.041666667	0.118644068	0.02739726	0	0.051948052	0.025974026	0.049382716	0.016129032	0.043478261	0.065217391	0.029850746	0.024590164	0.030769231	0.026315789	0.076923077	0.237288136	0.033783784	0.0625	0.034246575	0.03125	0.051282051	0.317460317	0.065789474	0.072463768	0.0375	0.088607595	0.206349206	0.086419753	0.035460993	0.039735099	0.086419753	0.085365854	0.057142857	0.044642857	0.033333333	0.068965517	0.084745763	0.086419753	0.101449275	0.020408163	0.041666667	0.131147541	0.063291139	0.064935065	0.03030303	0.092105263	0.08988764	0.111111111	0.046153846	0	0.064516129	0.034722222	0.232142857	0.0390625	0.039215686	0.115384615	0.049180328	0.01754386	0.042735043	0.037878788	0.1875	0.084337349	0.103896104	0.031746032	0.057142857	0.00990099	0.080645161	0.041666667	0.109756098	0.138461538	0.098901099	0.169230769	0.064516129	0.064516129	0.03030303	0.075757576	0.018691589	0.016129032	0.020833333	0.032786885	0.1	0.035714286	0.034682081	0.118421053	0.0875	0.171875	0.042553191	0.132352941	0.164179104	0.109756098	0.161290323	0.060240964	0.096385542	0.055555556	0.079207921	0.08988764	0.047619048	0.073170732	0.072289157	0.069306931	0.046728972	0.241935484	0.178082192	0.042553191	0.033557047	0.072463768	0.054054054	0.081081081	0.044642857	0.125	0.072289157	0.030769231	0.052083333	0.048780488	0.11827957	0.059322034	0.477272727	0.078947368	0.04137931	0.321428571	0.033333333	0.073529412	0.019230769	0.078947368	0.080645161	0.04	0.046153846	0.094117647	0.053333333	0.044776119	0.108108108	0.088607595	0.121212121	0.015384615	0.129032258	0.123287671	0.08	0.036363636	0.039370079	0.059701493	0.057971014	0.064935065	0.041666667	0.046511628	0.108695652	0.148648649	0.126582278	0.038216561	0.019607843	0.051948052	0.087719298	0.034883721	0.054545455	0.295454545	0.097222222	0.092307692	0.03649635	0.06097561	0.095238095	0.047058824	0.085365854	0.033057851	0.042553191	0.034013605	0.129411765	0.054054054	0.151515152	0.092592593	0.031496063	0.134328358	0.031496063	0.05	0.051020408	0.138461538	0.039215686	0.134146341	0.146666667	0.027027027	0	0.061538462	0.029411765	0.042553191	0.0625	0.041666667	0.142857143	0.03030303	0.101265823	0.056074766	0.026785714	0.079545455	0.063291139	0.030864198	0.056818182	0.019607843	0.079365079	0.031914894	0.06097561	0.146666667	0.037037037	0.090909091	0.076923077	0.037313433	0.033898305	0.064935065	0.15	0.03030303	0.118421053	0.061728395	0.028985507	0.031578947	0.071428571	0.117647059	0.028985507	0.037593985	0.036585366	0.051948052	0.047244094	0.065789474	0.038095238	0.034482759	0.038461538	0.040540541
Cc1cc(Nc2ccnc3cc(Cl)ccc23)ccc1-c1nc(no1)C1CC1	0.086419753	0.040540541	0.055172414	0.06	0.207317073	0.098901099	0.061349693	0.068181818	0.051724138	0.081395349	0.097826087	0.066666667	0.068027211	0.123595506	0.020833333	0.067567568	0.066666667	0.073333333	0.074766355	0.013513514	0.170731707	0.06875	0.135416667	0.08045977	0.072289157	1	0.025641026	0.102040816	0.088888889	0.061643836	0.073684211	0.128205128	0.079545455	0.05	0.063829787	0.025	0.082474227	0.130952381	0.042735043	0.048076923	0.073170732	0.12	0.06741573	0.072072072	0.08988764	0.08045977	0.046728972	0.05	0.079207921	0.056818182	0.083333333	0.094736842	0.044444444	0.048	0.071428571	0.430769231	0.11627907	0.106796117	0.171052632	0.147727273	0.06	0.05785124	0.095652174	0.08045977	0.071428571	0.0875	0.108433735	0.06185567	0.195402299	0.076086957	0.064285714	0.074829932	0.088607595	0.05625	0.066666667	0.0703125	0.075342466	0.136986301	0.192307692	0.151162791	0.040540541	0.093023256	0.052631579	0.084210526	0.069767442	0.126315789	0.059405941	0.048780488	0.134831461	0.21686747	0.048543689	0.073770492	0.197530864	0.058823529	0.053097345	0.136842105	0.104651163	0.132653061	0.1	0.012987013	0.023255814	0.060150376	0.049079755	0.065789474	0.130434783	0.079207921	0.136842105	0.063291139	0.075	0.101010101	0.025	0.090909091	0.076923077	0.131578947	0.099009901	0.028571429	0.14953271	0.107843137	0.047058824	0.072727273	0.05952381	0.072289157	0.125	0.062857143	0.034883721	0.078651685	0.168421053	0.094736842	0.088607595	0.146341463	0.060606061	0.111111111	0.159574468	0.156626506	0.014285714	0.059322034	0.046153846	0.075	0.119565217	0.075268817	0.097826087	0.065217391	0.047619048	0.173469388	0.047619048	0.025862069	0.191780822	0.05625	0.11	0.063291139	0.066666667	0.042105263	0.068965517	0.066666667	0.063380282	0.035714286	0.104651163	0.068181818	0.085271318	0.117647059	0.053097345	0.0625	0.071428571	0.091836735	0.101010101	0.060240964	0.158536585	0.054347826	0.090909091	0.061728395	0.048192771	0.046666667	0.070588235	0.08974359	0.094736842	0.075342466	0.060344828	0.090909091	0.081395349	0.055045872	0.09375	0.091954023	0.04587156	0.188235294	0.134020619	0	0.098901099	0.056	0.077669903	0.155555556	0.063063063	0.17721519	0.05952381	0.1125	0.094117647	0.061797753	0.069306931	0.085365854	0.086419753	0.084745763	0.051470588	0.075630252	0.085106383	0.051851852	0.151162791	0.03030303	0.068627451	0.083333333	0	0.082352941	0.090909091	0.146067416	0.049382716	0.074324324	0.115789474	0.068322981	0.206521739	0.084337349	0.070588235	0.096774194	0.087378641	0.048192771	0.105882353	0.08	0.108695652	0.08045977	0.148148148	0.047058824	0.092105263	0.0875	0.049079755	0.107526882	0.074380165	0.09375	0.065693431	0.231884058	0.03125	0.095238095	0.090909091	0.111111111	0.040816327	0.093023256	0.103896104	0.068181818	0	0.123595506	0.020833333	0.083333333	0.025	0.061068702	0.13592233	0.073170732	0.066666667	0.036144578	0.054347826	0.084210526	0.057471264	0.061728395	0.11827957	0.049382716	0.049382716	0.052083333	0.096774194	0.111111111	0.081395349	0.085106383	0.09375	0.091954023	0.091836735	0.050955414	0.073170732	0.091836735	0.058823529	0.107142857	0.0625	0.051470588	0.08	0.092105263	0.091836735	0.117647059	0.014705882	0.077777778	0.073170732	0.084210526	0.174418605	0.035714286	0.243902439	0.074074074	0.141025641	0.061643836	0.028985507	0.08974359	0.070063694	0.086419753	0.055555556	0.05952381	0.092783505	0.065217391	0.026666667	0.044444444	0.06122449	0.079545455	0.135416667	0.130434783	0.105263158	0.111111111	0.052173913	0.088607595	0.053097345	0.078431373	0.094117647	0.081818182	0.079545455	0.092592593	0.180555556	0.035714286	0.097560976	0.066666667	0.025	0.03030303	0.074074074	0.072463768	0.071428571	0.058823529	0.072164948	0.127659574	0.068181818	0.044642857	0.078651685	0.065934066	0.1	0.1375	0.188888889	0.078431373	0.151515152	0.075630252	0.074074074	0.08974359	0.103092784	0.08	0.067226891	0.073770492	0.11627907	0.082474227	0.057324841	0.067901235	0.081395349	0.154761905	0.125	0.0625	0.083333333	0.136842105	0.036144578	0.043478261	0.141304348	0.14953271	0.082706767	0.090909091	0.578125	0.055900621	0.107142857	0.074074074	0.082352941	0.050420168	0.188235294	0.131578947	0.065934066	0.191780822	0.108910891	0.076923077	0.067114094	0.134831461	0.060606061	0.107142857	0.0625	0.126582278	0.063157895	0.085470085	0.117647059	0.070921986	0.071428571	0.15	0.122222222	0.044444444	0.112244898	0.152380952	0.072164948	0.069306931	0.070588235	0.014285714	0.075268817	0.14084507	0.069306931	0.040540541	0.055555556	0.209876543	0.058823529	0.052287582	0.127659574	0.144329897	0.125	0.173913043	0.074626866	0.064102564	0.06875	0.138613861	0.054347826	0.217948718	0.098591549	0.071428571	0.144578313	0.063829787	0.138888889	0.060869565	0.17721519	0.072289157	0.142857143	0.117021277	0.079545455	0	0.047619048	0.072289157	0.17	0.072164948	0.058823529	0.103092784	0.035714286	0.139784946	0.056	0.063492063	0.055555556	0.170454545	0.062857143	0.087378641	0.014285714	0.115384615	0.054545455	0.092783505	0.179775281	0.068571429	0.084210526	0.072289157	0.074829932	0.095890411	0.10989011	0.086419753	0.035714286	0.11827957	0.071428571	0.046511628	0.044642857	0.12371134	0.091954023	0.097560976	0.075342466	0.130434783	0.075268817	0.055555556	0.098901099	0.05785124	0.058252427	0.058333333	0.156626506
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(=O)O)CCC(=O)N)C)[C@H](O)C)CCCNC(=N)N)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C	0.030927835	0.05952381	0.513761468	0.3359375	0.018348624	0.087378641	0.456692913	0.378378378	0.505617978	0.060606061	0.076190476	0.362637363	0.242647059	0.046728972	0.089108911	0.058139535	0.085271318	0.30075188	0.114035088	0.0875	0.009345794	0.37593985	0.052173913	0.092783505	0.02020202	0.025641026	1	0.081081081	0.047619048	0.452173913	0.175257732	0.052631579	0.049019608	0.393939394	0.046728972	0.044444444	0.054054054	0.07	0.34	0.32967033	0.041666667	0.05982906	0.038834951	0.073770492	0.048076923	0.04950495	0.05982906	0.043478261	0.061403509	0.082474227	0.071428571	0.08411215	0.081632653	0.606741573	0.073684211	0.019417476	0.069306931	0.058823529	0.052083333	0.008928571	0.053571429	0.02189781	0.078125	0.06	0.040816327	0.087912088	0.06122449	0.064814815	0.035714286	0.067307692	0.330578512	0.393442623	0.053763441	0.340740741	0.085271318	0.211382114	0.233576642	0.091954023	0.029411765	0.057142857	0.05952381	0.06	0.346938776	0.055045872	0.168539326	0.053097345	0.112149533	0.46875	0.036697248	0.046296296	0.2	0.07518797	0.028301887	0.0625	0.048	0.111111111	0.114583333	0.088495575	0.027777778	0.046511628	0.086956522	0.366071429	0.355555556	0.068965517	0.045045045	0.080357143	0.071428571	0.054945055	0.053763441	0.07079646	0.666666667	0.052631579	0.140495868	0.065217391	0.069565217	0.05	0.046511628	0.041666667	0.041237113	0.056910569	0.052083333	0.063157895	0.051546392	0.375	0.086021505	0.028571429	0.051282051	0.064220183	0.010309278	0.04950495	0.054054054	0.037037037	0.061403509	0.069306931	0.152777778	0.268518519	0.510204082	0.18487395	0.055045872	0.258426966	0.066037736	0.028037383	0.548387097	0.133928571	0.537037037	0.578313253	0.076086957	0.448	0.069565217	0.054945055	0.085271318	0.144329897	0.365517241	0.365079365	0.086666667	0.087912088	0.049019608	0.06	0.078014184	0.05	0.364583333	0.527777778	0.0625	0.0625	0.12037037	0.086956522	0.07	0.068627451	0.043478261	0.383458647	0.087912088	0.495575221	0.04040404	0.065934066	0.126213592	0.165517241	0.088709677	0.052631579	0.060606061	0.365591398	0.216	0.049019608	0.415730337	0.027272727	0.051724138	0	0.066666667	0.082706767	0.042372881	0.074074074	0.06557377	0.029411765	0.063157895	0.122222222	0.05	0.405594406	0.061946903	0.052083333	0.030927835	0.196581197	0.534653465	0.196581197	0.117647059	0.509803922	0.047169811	0.390243902	0.052173913	0.06185567	0	0.04	0.058823529	0.055555556	0.368421053	0.379032258	0.063063063	0.415384615	0.060344828	0.040816327	0.06185567	0.075471698	0.016393443	0.164705882	0.029126214	0.068965517	0.075471698	0.04950495	0.060606061	0.052083333	0.055555556	0.053191489	0.365671642	0.064814815	0.314814815	0.125	0.039473684	0.054347826	0.405063291	0.067226891	0.153846154	0.051724138	0.341176471	0.06	0.054347826	0.115789474	0	0.046728972	0.392405063	0.064220183	0.044444444	0.290598291	0.057377049	0.052631579	0.172932331	0.101123596	0.048076923	0.08490566	0.04	0.260273973	0.054545455	0.368421053	0.077777778	0.241758242	0.027027027	0.037037037	0.05	0.065420561	0.063636364	0.009433962	0.0625	0.487394958	0.342857143	0.0625	0.052631579	0.060606061	0.40952381	0.448598131	0.068965517	0.055555556	0.0625	0.019047619	0.038461538	0.329032258	0.086956522	0.074766355	0.076190476	0.087912088	0.055555556	0.049180328	0.02020202	0.415254237	0.050632911	0.065934066	0.384615385	0.030927835	0.451327434	0.397058824	0.053571429	0.272	0.126582278	0.5	0.486725664	0.038834951	0.043103448	0.045045045	0.066666667	0.083969466	0.33	0.031578947	0.55952381	0.051724138	0.05	0.03968254	0.038834951	0.048387097	0.054347826	0.087912088	0.073684211	0.085271318	0.044444444	0.052631579	0.286885246	0.061728395	0.042553191	0.390728477	0.035714286	0.044247788	0.039215686	0.653846154	0.038461538	0.038095238	0.033898305	0.06185567	0.025862069	0.042735043	0.06779661	0.217391304	0.049180328	0.102272727	0.072072072	0.061946903	0.362745098	0.134920635	0.058823529	0.044642857	0.348484848	0.360294118	0.05	0.068627451	0.047169811	0.40952381	0.051020408	0.034482759	0.101123596	0.552941176	0.083333333	0.046511628	0.106382979	0.032258065	0.027272727	0.467741935	0.05	0.453125	0.094736842	0.343137255	0.046296296	0.042553191	0.068627451	0.053191489	0.033333333	0.037735849	0.295454545	0.056074766	0.044642857	0.029411765	0.054347826	0.052083333	0.066037736	0.069230769	0.1328125	0.051612903	0.073684211	0.06122449	0.066037736	0.081632653	0.061403509	0.064	0.035714286	0.061946903	0.328767123	0.152777778	0.046728972	0.056818182	0.061946903	0.05952381	0.060240964	0.047619048	0.051546392	0.441666667	0.063063063	0.051282051	0.043478261	0.111111111	0.392857143	0.412698413	0.365671642	0.032520325	0.048076923	0.019047619	0.058823529	0.306451613	0.059405941	0.306451613	0.056179775	0.31372549	0.019417476	0.357142857	0.024793388	0.054054054	0.049019608	0	0.086956522	0.122222222	0.048780488	0.171717172	0.392857143	0.043859649	0.087912088	0.035087719	0.425742574	0.237288136	0.05	0.017699115	0.375	0.097345133	0.152777778	0.053191489	0.376344086	0.072727273	0.026315789	0.353741497	0.055045872	0.063157895	0.297709924	0.045454545	0.118811881	0.063829787	0.087912088	0.054545455	0.063636364	0.051546392	0.417582418	0.07079646	0.07	0.085106383	0.341269841	0.104761905	0.108910891	0.301587302	0.056603774	0.428571429	0.32967033	0.168067227	0.069306931
C\C(CC\C=C(/C)C(O)=O)=C/COc1c2ccoc2cc2ccc(=O)oc12	0.113924051	0.069444444	0.085106383	0.089041096	0.076086957	0.136363636	0.067901235	0.1015625	0.089285714	0.120481928	0.134831461	0.12	0.082758621	0.098901099	0.076923077	0.112676056	0.084745763	0.080536913	0.138613861	0.086956522	0.103448276	0.075471698	0.101010101	0.160493827	0.085365854	0.102040816	0.081081081	1	0.126436782	0.083916084	0.120879121	0.173333333	0.091954023	0.095652174	0.123595506	0.051282051	0.129032258	0.104651163	0.079646018	0.12371134	0.073170732	0.108910891	0.172839506	0.122641509	0.114942529	0.13253012	0.12	0.076923077	0.147368421	0.148148148	0.130434783	0.11827957	0.093023256	0.100840336	0.125	0.120481928	0.103448276	0.085714286	0.098765432	0.063157895	0.152173913	0.066666667	0.115044248	0.068181818	0.097560976	0.12987013	0.108433735	0.157303371	0.06122449	0.087912088	0.079710145	0.074829932	0.146666667	0.076433121	0.084745763	0.087301587	0.075342466	0.121621622	0.056818182	0.087912088	0.069444444	0.119047619	0.111111111	0.157303371	0.12195122	0.091836735	0.091836735	0.093220339	0.063157895	0.063157895	0.113402062	0.110169492	0.154761905	0.071428571	0.144230769	0.090909091	0.144578313	0.121212121	0.125	0.130434783	0.086419753	0.084615385	0.06875	0.14084507	0.094736842	0.12371134	0.090909091	0.105263158	0.131578947	0.112244898	0.088495575	0.125	0.135135135	0.162162162	0.088235294	0.074626866	0.098214286	0.097087379	0.05952381	0.082568807	0.085365854	0.098765432	0.125	0.062857143	0.1125	0.103448276	0.11	0.106382979	0.102564103	0.08045977	0.082474227	0.075268817	0.112244898	0.11627907	0.109375	0.068376068	0.096774194	0.102564103	0.072916667	0.136363636	0.16091954	0.101123596	0.073170732	0.12745098	0.069444444	0.0625	0.115384615	0.076433121	0.088235294	0.076923077	0.084745763	0.087912088	0.081395349	0.073825503	0.094202899	0.115384615	0.158536585	0.105882353	0.102362205	0.128712871	0.112149533	0.092857143	0.111111111	0.103092784	0.147368421	0.073170732	0.104651163	0.127906977	0.105263158	0.081761006	0.115384615	0.068027211	0.166666667	0.118421053	0.130434783	0.082758621	0.098214286	0.14893617	0.120481928	0.116504854	0.102362205	0.104651163	0.085714286	0.086021505	0.089108911	0	0.162790698	0.081967213	0.099009901	0.11827957	0.123809524	0.107142857	0.05952381	0.126582278	0.134146341	0.061797753	0.102040816	0.1125	0.113924051	0.094017094	0.083333333	0.084745763	0.416666667	0.075757576	0.125	0.073684211	0.135416667	0.096385542	0	0.082352941	0.11627907	0.096774194	0.0625	0.074324324	0.115789474	0.075	0.11	0.184210526	0.151898734	0.096774194	0.098039216	0.12987013	0.093023256	0.109589041	0.096774194	0.068181818	0.148148148	0.126582278	0.136986301	0.175675676	0.062111801	0.131868132	0.101694915	0.129032258	0.097744361	0.103896104	0.087912088	0.116504854	0.113402062	0.1	0.096774194	0.08045977	0.133333333	0.08045977	0	0.086956522	0.088888889	0.142857143	0.051282051	0.094488189	0.093457944	0.1	0.066666667	0.131578947	0.102272727	0.107526882	0.12195122	0.061728395	0.072164948	0.0625	0.118421053	0.097826087	0.133333333	0.098901099	0.148148148	0.0625	0.129032258	0.06741573	0.103092784	0.064516129	0.073170732	0.103092784	0.136842105	0.134146341	0.096774194	0.083333333	0.191176471	0.121621622	0.103092784	0.104651163	0.029850746	0.083798883	0.128205128	0.131868132	0.097826087	0.115384615	0.133333333	0.16	0.085365854	0.083916084	0.044117647	0.118421053	0.070063694	0.128205128	0.070422535	0.05952381	0.127659574	0.088888889	0.084507042	0.084615385	0.090909091	0.158536585	0.079207921	0.168539326	0.090909091	0.120689655	0.07079646	0.075	0.101851852	0.111111111	0.107142857	0.101851852	0.158536585	0.092592593	0.133333333	0.115384615	0.111111111	0.084745763	0.051282051	0.079365079	0.082089552	0.121212121	0.097560976	0.07027027	0.094736842	0.115789474	0.160493827	0.103773585	0.103448276	0.08988764	0.089108911	0.1375	0.080808081	0.089108911	0.128712871	0.094017094	0.148514851	0.133333333	0.07	0.136842105	0.094827586	0.11965812	0.170731707	0.166666667	0.08496732	0.067901235	0.107142857	0.08988764	0.112359551	0.096774194	0.166666667	0.08	0.131578947	0.111111111	0.09375	0.098214286	0.090909091	0.105263158	0.097826087	0.06918239	0.107142857	0.067484663	0.164556962	0.068376068	0.097826087	0.075	0.114942529	0.115384615	0.108910891	0.113636364	0.074324324	0.122222222	0.129032258	0.068965517	0.075949367	0.085365854	0.134831461	0.123893805	0.090163934	0.110294118	0.125	0.095238095	0.10989011	0.093023256	0.068627451	0.12037037	0.168539326	0.125	0.070588235	0.109375	0.075268817	0.094594595	0.102040816	0.069444444	0.151515152	0.065217391	0.071428571	0.073333333	0.092783505	0.121212121	0.090909091	0.113402062	0.099236641	0.077922078	0.06875	0.08490566	0.077777778	0.117647059	0.114285714	0.094890511	0.130952381	0.071428571	0.093333333	0.089285714	0.068965517	0.065868263	0.108910891	0.141304348	0.104651163	0	0.113924051	0.126582278	0.083333333	0.083333333	0.082706767	0.114583333	0.115384615	0.092783505	0.1	0.089430894	0.14	0.072916667	0.062857143	0.076923077	0.109375	0.101265823	0.094339623	0.081632653	0.09375	0.074712644	0.157303371	0.155844156	0.067567568	0.111111111	0.122222222	0.128205128	0.115384615	0.130434783	0.141304348	0.058823529	0.103773585	0.09	0.158536585	0.125	0.090277778	0.11827957	0.111111111	0.101449275	0.123595506	0.084745763	0.101010101	0.094827586	0.078651685
COc1cc(Cc2c(sc3cc(O)ccc23)-c2ccccc2)cc(OC)c1OC	0.3	0.080645161	0.1171875	0.095588235	0.1125	0.125	0.101351351	0.129310345	0.108910891	0.169014085	0.1375	0.133333333	0.097014925	0.097560976	0.060240964	0.078125	0.044247788	0.086330935	0.179775281	0.048387097	0.116883117	0.087837838	0.1	0.166666667	0.234375	0.088888889	0.047619048	0.126436782	1	0.115384615	0.135802469	0.130434783	0.148648649	0.104761905	0.168831169	0.043478261	0.104651163	0.133333333	0.046728972	0.151162791	0.054054054	0.159090909	0.118421053	0.101010101	0.115384615	0.150684932	0.146067416	0.057142857	0.151162791	0.092105263	0.133333333	0.146341463	0.063291139	0.141509434	0.142857143	0.23880597	0.131578947	0.106382979	0.097222222	0.083333333	0.142857143	0.063063063	0.126213592	0.063291139	0.111111111	0.132352941	0.108108108	0.120481928	0.056179775	0.085365854	0.103174603	0.104477612	0.169230769	0.111888112	0.044247788	0.067226891	0.105263158	0.106060606	0.077922078	0.085365854	0.080645161	0.105263158	0.157894737	0.148148148	0.171428571	0.08988764	0.054347826	0.122641509	0.083333333	0.096385542	0.139534884	0.163461538	0.115384615	0.066666667	0.112244898	0.113636364	0.148648649	0.10989011	0.126582278	0.0625	0.068493151	0.129310345	0.102739726	0.203389831	0.068181818	0.125	0.113636364	0.213114754	0.1875	0.087912088	0.056074766	0.101123596	0.08411215	0.117647059	0.074468085	0.050847458	0.118811881	0.107526882	0.067567568	0.069306931	0.067567568	0.067567568	0.142857143	0.086419753	0.082191781	0.075	0.147727273	0.205128205	0.333333333	0.090909091	0.144578313	0.084337349	0.112359551	0.102564103	0.070175439	0.105769231	0.115044248	0.166666667	0.068965517	0.168831169	0.213333333	0.333333333	0.042735043	0.105263158	0.107692308	0.048076923	0.1	0.104166667	0.122222222	0.057142857	0.044247788	0.047058824	0.1	0.094890511	0.076335878	0.084507042	0.180555556	0.05	0.074380165	0.181818182	0.135416667	0.1	0.142857143	0.077777778	0.087912088	0.054054054	0.197183099	0.115384615	0.057142857	0.117241379	0.054794521	0.105263158	0.173913043	0.153846154	0.175	0.080882353	0.056074766	0.195121951	0.169014085	0.141304348	0.074380165	0.197183099	0.130434783	0.1375	0.111111111	0	0.125	0.042735043	0.122222222	0.189873418	0.069306931	0.152777778	0.067567568	0.179104478	0.136986301	0.084848485	0.053763441	0.196969697	0.3	0.134615385	0.099173554	0.035087719	0.108433735	0.118644068	0.155844156	0.057471264	0.137931034	0.125	0	0.123287671	0.131578947	0.069767442	0.095890411	0.087591241	0.142857143	0.08	0.074468085	0.176470588	0.109589041	0.12195122	0.133333333	0.184615385	0.135135135	0.126984127	0.108433735	0.076923077	0.169014085	0.385964912	0.177419355	0.149253731	0.095238095	0.134146341	0.111111111	0.172839506	0.0625	0.119402985	0.05952381	0.129032258	0.126436782	0.098901099	0.069767442	0.05	0.153846154	0.063291139	0	0.097560976	0.073170732	0.105882353	0.043478261	0.131578947	0.07	0.114285714	0.03875969	0.070422535	0.06097561	0.107142857	0.205882353	0.08	0.068181818	0.095890411	0.056338028	0.1375	0.295774648	0.071428571	0.121621622	0.057471264	0.158536585	0.164383562	0.077777778	0.09929078	0.08496732	0.077777778	0.126436782	0.169014085	0.115044248	0.099173554	0.092307692	0.123076923	0.077777778	0.103896104	0.035087719	0.108433735	0.2	0.081395349	0.096385542	0.084507042	0.108433735	0.06	0.067567568	0.115384615	0.033898305	0.153846154	0.082191781	0.21875	0.083969466	0.076923077	0.170731707	0.12295082	0.046875	0.100840336	0.097744361	0.214285714	0.125	0.175	0.088235294	0.081081081	0.047169811	0.134328358	0.12371134	0.162790698	0.121621622	0.147368421	0.197183099	0.125	0.119402985	0.084507042	0.15942029	0.044247788	0.043478261	0.054545455	0.097560976	0.122807018	0.050420168	0.093023256	0.175	0.103448276	0.217391304	0.114583333	0.178082192	0.115384615	0.176470588	0.157142857	0.08988764	0.111111111	0.094736842	0.102803738	0.127659574	0.102941176	0.077777778	0.101123596	0.17	0.110091743	0.28358209	0.1875	0.114285714	0.079470199	0.202898551	0.0875	0.098765432	0.115044248	0.191176471	0.065217391	0.070422535	0.134020619	0.079545455	0.118811881	0.089430894	0.37037037	0.109756098	0.103448276	0.202898551	0.078947368	0.154929577	0.045454545	0.109756098	0.070422535	0.115384615	0.1	0.108695652	0.1	0.079710145	0.12345679	0.144578313	0.152777778	0.071428571	0.196969697	0.166666667	0.103773585	0.14953271	0.060150376	0.142857143	0.138888889	0.1375	0.063291139	0.076086957	0.132653061	0.175	0.180722892	0.075	0.070175439	0.097560976	0.109375	0.053763441	0.080645161	0.294117647	0.073170732	0.095890411	0.102189781	0.129411765	0.134831461	0.065217391	0.076923077	0.089430894	0.090909091	0.095238095	0.09375	0.06097561	0.118421053	0.114754098	0.12	0.164383562	0.111111111	0.125	0.108910891	0.077922078	0.076923077	0.133333333	0.202531646	0.049382716	0	0.098591549	0.161764706	0.059405941	0.105882353	0.089430894	0.25974026	0.084507042	0.156626506	0.12962963	0.127272727	0.11827957	0.04494382	0.073170732	0.040816327	0.070175439	0.132352941	0.127659574	0.103448276	0.091954023	0.092592593	0.148148148	0.144927536	0.104477612	0.111111111	0.1375	0.21875	0.084507042	0.160493827	0.172839506	0.052631579	0.150537634	0.151162791	0.148648649	0.081081081	0.097014925	0.146341463	0.111111111	0.136	0.111111111	0.072727273	0.125	0.114285714	0.102564103
CC(C)C[C@H](NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)NCC(=O)N[C@@H](CCCNC(N)=N)C(O)=O	0.071428571	0.033333333	0.666666667	0.337662338	0.050359712	0.113636364	0.76	0.362318841	0.48245614	0.06870229	0.121212121	0.5	0.307692308	0.080882353	0.066176471	0.06779661	0.080246914	0.507246377	0.191176471	0.060869565	0.051470588	0.513888889	0.098591549	0.137096774	0.046153846	0.061643836	0.452173913	0.083916084	0.115384615	1	0.211382114	0.062992126	0.059701493	0.49137931	0.105263158	0.023809524	0.055555556	0.083969466	0.251851852	0.380530973	0.062992126	0.081632653	0.067669173	0.08496732	0.058823529	0.068181818	0.127659574	0.06504065	0.106382979	0.085271318	0.10619469	0.143939394	0.052238806	0.561403509	0.151260504	0.052631579	0.091603053	0.110344828	0.088	0.057142857	0.092857143	0.047904192	0.116129032	0.060150376	0.078740157	0.12605042	0.061068702	0.063829787	0.063380282	0.057971014	0.38028169	0.541353383	0.090163934	0.51048951	0.080246914	0.234899329	0.52238806	0.092436975	0.060606061	0.089552239	0.033333333	0.068181818	0.427350427	0.086956522	0.230088496	0.069444444	0.084507042	0.430894309	0.064748201	0.080291971	0.260162602	0.1125	0.058823529	0.062015504	0.064102564	0.139705882	0.126984127	0.112676056	0.081481481	0.033057851	0.062992126	0.620689655	0.664122137	0.094017094	0.070921986	0.090909091	0.09929078	0.110169492	0.099173554	0.068493151	0.404958678	0.068965517	0.138157895	0.072580645	0.097222222	0.043859649	0.08974359	0.066666667	0.022556391	0.057692308	0.054263566	0.0625	0.078740157	0.595890411	0.096774194	0.051470588	0.097222222	0.143939394	0.072580645	0.084615385	0.101449275	0.072992701	0.098591549	0.091603053	0.102803738	0.457627119	0.487804878	0.26618705	0.079136691	0.336363636	0.121212121	0.058394161	0.3984375	0.157142857	0.582677165	0.418803419	0.089430894	0.741935484	0.112676056	0.056451613	0.080246914	0.106060606	0.595890411	0.669354839	0.1	0.089430894	0.118110236	0.060150376	0.113095238	0.087837838	0.360655738	0.449275362	0.096	0.1	0.138686131	0.046511628	0.100775194	0.090909091	0.048	0.697674419	0.063492063	0.672131148	0.069767442	0.118644068	0.237704918	0.221556886	0.075949367	0.083916084	0.06870229	0.421052632	0.206451613	0.100775194	0.376068376	0.064748201	0.082758621	0	0.065217391	0.071856287	0.053333333	0.118518519	0.057692308	0.060606061	0.088	0.225225225	0.09375	0.638888889	0.054421769	0.123966942	0.071428571	0.258992806	0.557377049	0.158940397	0.146153846	0.601694915	0.089552239	0.231404959	0.075862069	0.078125	0	0.0859375	0.091603053	0.079710145	0.561151079	0.420689655	0.125	0.575539568	0.082191781	0.062015504	0.078125	0.128787879	0.052980132	0.252336449	0.084615385	0.066666667	0.103703704	0.068181818	0.085271318	0.088	0.074380165	0.080645161	0.568345324	0.079136691	0.320895522	0.125925926	0.054644809	0.1	0.303571429	0.109589041	0.201550388	0.075342466	0.318584071	0.068181818	0.073170732	0.1015625	0	0.080882353	0.239316239	0.094202899	0.023809524	0.377777778	0.115646259	0.08	0.157575758	0.081300813	0.043478261	0.094890511	0.053030303	0.47972973	0.078571429	0.561151079	0.064516129	0.275862069	0.071942446	0.065217391	0.085271318	0.056737589	0.101449275	0.03649635	0.1	0.696	0.651851852	0.1	0.068965517	0.12	0.365671642	0.507936508	0.075630252	0.092436975	0.1	0.051851852	0.026548673	0.525316456	0.115702479	0.079136691	0.096296296	0.089430894	0.095588235	0.051612903	0.0625	0.474452555	0.026086957	0.118644068	0.47260274	0.071428571	0.644628099	0.52027027	0.085106383	0.46969697	0.097345133	0.413533835	0.481751825	0.067669173	0.098591549	0.078571429	0.082644628	0.10625	0.226277372	0.064	0.551401869	0.082758621	0.111111111	0.08496732	0.059701493	0.1	0.081967213	0.089430894	0.087301587	0.080246914	0.023809524	0.064814815	0.254901961	0.07079646	0.052023121	0.590909091	0.086330935	0.077464789	0.068181818	0.426086957	0.059259259	0.066666667	0.105633803	0.086614173	0.076923077	0.090277778	0.118055556	0.158940397	0.072368421	0.109243697	0.076923077	0.076388889	0.462184874	0.178807947	0.091603053	0.070422535	0.5	0.549295775	0.12	0.090909091	0.081481481	0.345588235	0.086614173	0.076388889	0.081300813	0.439655172	0.101449275	0.08974359	0.171779141	0.06504065	0.057142857	0.778688525	0.09375	0.601449275	0.112	0.237410072	0.112781955	0.072580645	0.090909091	0.080645161	0.06	0.082089552	0.471428571	0.072463768	0.085714286	0.076923077	0.064516129	0.088	0.080291971	0.101265823	0.224489796	0.07027027	0.151260504	0.103174603	0.121212121	0.052238806	0.090909091	0.112582781	0.063380282	0.083916084	0.516556291	0.102803738	0.05	0.084745763	0.054421769	0.033333333	0.069565217	0.058394161	0.062015504	0.529411765	0.116788321	0.074829932	0.09929078	0.107142857	0.404411765	0.510638298	0.443708609	0.051948052	0.058823529	0.044117647	0.077586207	0.417266187	0.083969466	0.313333333	0.093220339	0.270676692	0.06870229	0.618705036	0.081632653	0.101449275	0.044117647	0	0.08	0.192982456	0.078947368	0.152671756	0.414814815	0.115942029	0.089430894	0.085106383	0.366412214	0.283687943	0.066225166	0.063829787	0.532894737	0.104166667	0.102803738	0.080645161	0.393162393	0.100719424	0.078014184	0.602739726	0.086956522	0.096774194	0.507352941	0.076271186	0.184	0.097560976	0.089430894	0.086330935	0.109489051	0.030075188	0.378151261	0.098591549	0.092307692	0.087301587	0.511111111	0.170542636	0.097014925	0.485074627	0.088888889	0.296296296	0.344827586	0.359375	0.1
Cc1c(nnn1-c1ccc(cc1)C(=O)N[C@@H](CCC(O)=O)C(O)=O)-c1ccccc1	0.064935065	0.059701493	0.204918033	0.186046512	0.134146341	0.146341463	0.159722222	0.216216216	0.195876289	0.115384615	0.25	0.292682927	0.1796875	0.253333333	0.108433735	0.106060606	0.070175439	0.139705882	0.211111111	0.095238095	0.097560976	0.145833333	0.211764706	0.173333333	0.077922078	0.073684211	0.175257732	0.120879121	0.135802469	0.211382114	1	0.093333333	0.098765432	0.237113402	0.119047619	0.04109589	0.125	0.1125	0.148514851	0.271604938	0.093333333	0.092783505	0.126582278	0.13	0.12345679	0.157894737	0.139784946	0.083333333	0.119565217	0.101265823	0.2	0.152941176	0.086419753	0.225490196	0.183098592	0.074074074	0.2	0.090909091	0.169014085	0.25	0.086956522	0.042735043	0.263157895	0.086419753	0.12	0.421052632	0.088607595	0.065934066	0.152941176	0.081395349	0.181818182	0.169230769	0.142857143	0.164285714	0.070175439	0.149122807	0.161538462	0.132352941	0.16	0.207792208	0.059701493	0.128205128	0.252747253	0.102272727	0.211267606	0.147727273	0.134831461	0.171428571	0.233766234	0.130952381	0.214285714	0.136363636	0.083333333	0.090909091	0.076190476	0.228915663	0.171052632	0.179775281	0.081395349	0.090909091	0.108108108	0.163793103	0.153846154	0.136363636	0.152941176	0.131868132	0.146067416	0.130434783	0.15942029	0.107526882	0.193877551	0.133333333	0.188118812	0.095890411	0.193181818	0.081967213	0.125	0.091836735	0.0375	0.131313131	0.092105263	0.106666667	0.135135135	0.139240506	0.106666667	0.084337349	0.129032258	0.139534884	0.142857143	0.222222222	0.137931034	0.287671233	0.2875	0.153846154	0.160714286	0.133333333	0.19266055	0.14953271	0.114942529	0.205128205	0.217948718	0.082352941	0.188679245	0.224719101	0.165354331	0.189473684	0.191176471	0.18115942	0.166666667	0.098591549	0.070175439	0.148148148	0.176470588	0.157894737	0.141732283	0.109589041	0.155844156	0.1	0.12605042	0.173913043	0.241758242	0.176	0.12	0.134831461	0.157303371	0.064935065	0.126582278	0.096385542	0.083333333	0.160839161	0.094594595	0.170542636	0.08974359	0.274193548	0.195121951	0.102189781	0.083333333	0.108695652	0.115384615	0.252873563	0.13559322	0.072289157	0.161290323	0.079545455	0.142857143	0	0.08045977	0.076923077	0.105263158	0.225	0.087378641	0.074074074	0.121621622	0.202898551	0.12987013	0.14375	0.085106383	0.152777778	0.064935065	0.140186916	0.191304348	0.079646018	0.156626506	0.192982456	0.207792208	0.142857143	0.051020408	0.103896104	0	0.228571429	0.168831169	0.28	0.146853147	0.159090909	0.162790698	0.160839161	0.117021277	0.090909091	0.118421053	0.333333333	0.081632653	0.208955224	0.23943662	0.102941176	0.246753247	0.1	0.175675676	0.077922078	0.166666667	0.109589041	0.145833333	0.114942529	0.215686275	0.151162791	0.076923077	0.144927536	0.273972603	0.135416667	0.186046512	0.142857143	0.185185185	0.1	0.196969697	0.113924051	0	0.08045977	0.226666667	0.139534884	0.04109589	0.220183486	0.15625	0.123287671	0.069767442	0.095890411	0.083333333	0.154761905	0.075	0.129251701	0.113636364	0.146853147	0.097222222	0.144578313	0.156626506	0.13253012	0.144736842	0.090909091	0.125	0.072289157	0.134831461	0.152173913	0.148648649	0.134831461	0.085106383	0.225352113	0.150442478	0.170940171	0.086956522	0.132352941	0.134831461	0.098765432	0.032786885	0.146341463	0.171428571	0.127906977	0.202531646	0.109589041	0.156626506	0.1	0.106666667	0.201612903	0.048387097	0.274193548	0.125	0.108108108	0.158730159	0.116883117	0.149425287	0.215517241	0.126984127	0.184210526	0.171875	0.098765432	0.226190476	0.076923077	0.130434783	0.180952381	0.15	0.126760563	0.241758242	0.130434783	0.359375	0.107843137	0.098765432	0.178947368	0.179104478	0.109589041	0.135135135	0.070175439	0.04109589	0.087719298	0.208695652	0.214285714	0.057377049	0.156626506	0.076923077	0.176470588	0.086419753	0.193548387	0.071428571	0.151898734	0.168539326	0.164383562	0.188235294	0.333333333	0.14893617	0.184466019	0.089108911	0.196969697	0.10989011	0.259259259	0.152380952	0.136363636	0.125	0.1	0.167883212	0.128378378	0.144736842	0.213333333	0.148148148	0.19266055	0.08974359	0.096774194	0.095890411	0.225806452	0.207317073	0.125	0.266055046	0.068493151	0.079545455	0.154929577	0.101265823	0.127516779	0.228571429	0.144230769	0.202531646	0.111111111	0.166666667	0.125	0.104166667	0.095238095	0.141791045	0.158536585	0.087912088	0.16	0.097222222	0.202898551	0.158536585	0.174757282	0.186915888	0.090225564	0.183098592	0.162162162	0.25	0.086419753	0.107526882	0.23655914	0.076923077	0.085106383	0.150326797	0.160714286	0.068181818	0.086956522	0.085106383	0.059701493	0.129032258	0.108433735	0.076923077	0.183206107	0.315789474	0.153846154	0.133333333	0.146067416	0.2	0.142857143	0.161971831	0.068627451	0.096385542	0.072289157	0.090909091	0.210084034	0.141025641	0.152	0.151515152	0.221052632	0.101265823	0.139072848	0.127659574	0.151162791	0.072289157	0	0.093333333	0.23880597	0.15625	0.166666667	0.2	0.122222222	0.109589041	0.123595506	0.211538462	0.219047619	0.08	0.182926829	0.132075472	0.152173913	0.160714286	0.14084507	0.222222222	0.19047619	0.112359551	0.152866242	0.102272727	0.152777778	0.151515152	0.138461538	0.217948718	0.188405797	0.109589041	0.126436782	0.151162791	0.05	0.261363636	0.183908046	0.126582278	0.135135135	0.170542636	0.209876543	0.146341463	0.18699187	0.160493827	0.207920792	0.240963855	0.174757282	0.139240506
Cc1c2ccc(O)c(O)c2oc2cc(=O)c(O)cc12	0.0625	0.055555556	0.064	0.069230769	0.053333333	0.142857143	0.055172414	0.09009009	0.073684211	0.089552239	0.14084507	0.095238095	0.0703125	0.111111111	0.04	0.092592593	0.058823529	0.068181818	0.091954023	0.057692308	0.117647059	0.063380282	0.098765432	0.121212121	0.061538462	0.128205128	0.052631579	0.173333333	0.130434783	0.062992126	0.093333333	1	0.086956522	0.06	0.095890411	0.033333333	0.118421053	0.119402985	0.040816327	0.098765432	0.0625	0.082352941	0.171875	0.087912088	0.054794521	0.104477612	0.082352941	0.066666667	0.141025641	0.106060606	0.16	0.12	0.057142857	0.077669903	0.111111111	0.106060606	0.117647059	0.068181818	0.169491525	0.094594595	0.211267606	0.069306931	0.081632653	0.042253521	0.076923077	0.116666667	0.090909091	0.152777778	0.063291139	0.067567568	0.075	0.061538462	0.157894737	0.064285714	0.058823529	0.063636364	0.062015504	0.145454545	0.089552239	0.097222222	0.055555556	0.138461538	0.086956522	0.136986301	0.125	0.115384615	0.0875	0.079207921	0.094594595	0.094594595	0.1	0.077669903	0.149253731	0.044776119	0.192771084	0.086419753	0.136363636	0.109756098	0.274193548	0.054545455	0.046153846	0.07079646	0.055944056	0.196078431	0.12	0.085365854	0.128205128	0.084745763	0.118644068	0.098765432	0.06185567	0.142857143	0.070707071	0.609756098	0.096385542	0.06122449	0.06185567	0.081395349	0.045454545	0.076923077	0.061538462	0.112903226	0.111111111	0.050632911	0.112903226	0.134328358	0.1375	0.090909091	0.1	0.104477612	0.08974359	0.126760563	0.085365854	0.101449275	0.0625	0.071428571	0.074074074	0.079207921	0.050632911	0.111111111	0.125	0.098591549	0.037037037	0.104651163	0.05511811	0.042105263	0.218181818	0.064285714	0.070588235	0.066666667	0.058823529	0.039473684	0.064102564	0.060606061	0.048	0.116666667	0.086956522	0.072463768	0.090909091	0.08045977	0.087912088	0.081300813	0.147540984	0.101265823	0.126582278	0.046153846	0.19047619	0.149253731	0.084745763	0.070422535	0.098360656	0.053846154	0.267857143	0.120689655	0.105263158	0.053846154	0.06185567	0.189189189	0.089552239	0.091954023	0.081081081	0.153846154	0.093023256	0.094594595	0.071428571	0	0.194029851	0.056603774	0.109756098	0.150684932	0.088888889	0.089552239	0.045454545	0.131147541	0.177419355	0.049689441	0.086419753	0.112903226	0.0625	0.08	0.060344828	0.048543689	0.138888889	0.060869565	0.128571429	0.051282051	0.219178082	0.183333333	0	0.125	0.085714286	0.123287671	0.048951049	0.061068702	0.131578947	0.055555556	0.1375	0.25	0.163934426	0.093333333	0.095238095	0.116666667	0.088235294	0.089285714	0.108108108	0.057142857	0.177419355	0.131147541	0.188679245	0.13559322	0.048611111	0.106666667	0.1	0.148648649	0.076923077	0.101694915	0.053333333	0.079545455	0.086419753	0.084337349	0.051282051	0.057142857	0.140350877	0.057142857	0	0.081081081	0.054054054	0.090909091	0.033333333	0.072072072	0.114942529	0.114754098	0.042016807	0.137931034	0.069444444	0.136986301	0.142857143	0.055555556	0.05	0.048951049	0.101694915	0.094594595	0.108108108	0.111111111	0.196721311	0.037974684	0.118421053	0.071428571	0.101265823	0.050724638	0.06122449	0.101265823	0.222222222	0.140625	0.094339623	0.060344828	0.196078431	0.145454545	0.101265823	0.102941176	0.020833333	0.080745342	0.096774194	0.106666667	0.109589041	0.116666667	0.138888889	0.066666667	0.095238095	0.08	0.040816327	0.120689655	0.064748201	0.152542373	0.047619048	0.053333333	0.102564103	0.076271186	0.055555556	0.061403509	0.070866142	0.271186441	0.126582278	0.253731343	0.084745763	0.111111111	0.052083333	0.157894737	0.087912088	0.111111111	0.123076923	0.112359551	0.339285714	0.076923077	0.160714286	0.116666667	0.09375	0.058823529	0.033333333	0.066666667	0.068376068	0.14893617	0.074766355	0.05952381	0.105263158	0.116883117	0.254237288	0.08988764	0.169230769	0.1	0.084337349	0.109375	0.101265823	0.097560976	0.105882353	0.069306931	0.215189873	0.101694915	0.0875	0.1	0.07	0.077669903	0.1875	0.197183099	0.065693431	0.055172414	0.140625	0.1	0.128571429	0.094339623	0.203389831	0.073170732	0.137931034	0.086956522	0.103896104	0.06185567	0.068965517	0.066666667	0.125	0.056338028	0.140625	0.054794521	0.125	0.05	0.125	0.157894737	0.1	0.116666667	0.12195122	0.098591549	0.053030303	0.109589041	0.180555556	0.073529412	0.048387097	0.078125	0.109589041	0.080808081	0.086538462	0.073770492	0.111111111	0.090909091	0.109589041	0.057142857	0.072289157	0.097826087	0.2	0.157894737	0.051948052	0.0625	0.066666667	0.173076923	0.086419753	0.055555556	0.12	0.098591549	0.09375	0.060150376	0.102564103	0.12345679	0.086419753	0.1	0.05982906	0.065693431	0.055944056	0.06741573	0.149253731	0.153846154	0.234042553	0.083333333	0.102941176	0.083333333	0.087719298	0.073684211	0.089552239	0.053333333	0.108433735	0.133333333	0.086956522	0	0.079365079	0.112903226	0.102272727	0.076923077	0.068965517	0.0875	0.116666667	0.146666667	0.076923077	0.085714286	0.205128205	0.092105263	0.050632911	0.069767442	0.0625	0.196428571	0.103448276	0.088607595	0.08974359	0.056962025	0.136986301	0.095238095	0.061538462	0.132075472	0.094594595	0.172413793	0.116666667	0.166666667	0.103896104	0.044776119	0.102272727	0.098765432	0.171875	0.076923077	0.0703125	0.090909091	0.142857143	0.081967213	0.126760563	0.058823529	0.098765432	0.080808081	0.117647059
COc1cc2CCN3c4cc(OC)c(OC)cc4C[C@@H]([C@@H]3c2cc1OC)C(=O)OC	0.153846154	0.084745763	0.060606061	0.089552239	0.102564103	0.12987013	0.052631579	0.103448276	0.068627451	0.454545455	0.1	0.087912088	0.082706767	0.12987013	0.075949367	0.118644068	0.074766355	0.080291971	0.120879121	0.068965517	0.092105263	0.082191781	0.103448276	0.14084507	0.134328358	0.079545455	0.049019608	0.091954023	0.148648649	0.059701493	0.098765432	0.086956522	1	0.066037736	0.0875	0.045454545	0.108433735	0.123287671	0.09	0.090909091	0.119402985	0.151162791	0.154929577	0.104166667	0.12	0.157142857	0.1	0.14516129	0.090909091	0.095890411	0.101694915	0.166666667	0.109589041	0.072727273	0.132352941	0.142857143	0.106666667	0.134831461	0.117647059	0.060240964	0.081395349	0.08490566	0.153061224	0.14084507	0.149253731	0.121212121	0.112676056	0.097560976	0.083333333	0.116883117	0.070866142	0.074074074	0.158730159	0.054054054	0.074766355	0.107142857	0.082706767	0.111111111	0.081081081	0.131578947	0.084745763	0.125	0.080808081	0.111111111	0.097222222	0.119047619	0.093023256	0.074074074	0.060240964	0.073170732	0.091954023	0.145631068	0.150684932	0.115942029	0.070707071	0.079545455	0.138888889	0.152941176	0.102564103	0.06557377	0.086956522	0.066666667	0.053333333	0.236363636	0.1375	0.11627907	0.172839506	0.109375	0.042857143	0.11627907	0.057692308	0.130952381	0.118811881	0.073529412	0.113636364	0.092592593	0.170212766	0.219512195	0.070422535	0.09375	0.117647059	0.085714286	0.149253731	0.067901235	0.070422535	0.077922078	0.101123596	0.12345679	0.140625	0.14084507	0.108433735	0.12987013	0.11627907	0.092105263	0.074074074	0.066666667	0.069565217	0.137254902	0.139240506	0.101265823	0.157894737	0.133333333	0.081818182	0.096774194	0.052238806	0.04950495	0.121212121	0.054054054	0.139534884	0.109375	0.074766355	0.102564103	0.074534161	0.057553957	0.104	0.072463768	0.093333333	0.109589041	0.123893805	0.294871795	0.081632653	0.09375	0.084507042	0.093023256	0.129411765	0.071428571	0.064935065	0.076923077	0.126984127	0.06	0.088235294	0.051094891	0.130434783	0.107692308	0.12345679	0.107692308	0.078431373	0.158536585	0.454545455	0.085106383	0.104347826	0.188405797	0.074468085	0.086419753	0.114942529	0	0.101265823	0.0625	0.306666667	0.096385542	0.105263158	0.15942029	0.117647059	0.101449275	0.126760563	0.066666667	0.104651163	0.101449275	0.153846154	0.08490566	0.056910569	0.12745098	0.098765432	0.057377049	0.102564103	0.05952381	0.103448276	0.098591549	0	0.067567568	0.136986301	0.126582278	0.046666667	0.081481481	0.107142857	0.081632653	0.126436782	0.132352941	0.098591549	0.098765432	0.269230769	0.088235294	0.065789474	0.214285714	0.098765432	0.157142857	0.194029851	0.1875	0.111111111	0.15625	0.046357616	0.168831169	0.103773585	0.164556962	0.127118644	0.107692308	0.061728395	0.133333333	0.079545455	0.077777778	0.072289157	0.125	0.180327869	0.125	0	0.101265823	0.075949367	0.12345679	0.045454545	0.076923077	0.142857143	0.119402985	0.110169492	0.073529412	0.090909091	0.125	0.295081967	0.074324324	0.1375	0.046666667	0.090909091	0.086419753	0.1125	0.12987013	0.095890411	0.126582278	0.164556962	0.261538462	0.093023256	0.048275862	0.079470199	0.093023256	0.079545455	0.111111111	0.108108108	0.056910569	0.096774194	0.09375	0.093023256	0.138888889	0.018181818	0.077380952	0.19047619	0.111111111	0.113924051	0.072463768	0.1125	0.095744681	0.101449275	0.067669173	0.035714286	0.107692308	0.083916084	0.153846154	0.053030303	0.071428571	0.148148148	0.072	0.066666667	0.066666667	0.091603053	0.154929577	0.11627907	0.151898734	0.126984127	0.125	0.090909091	0.089552239	0.070707071	0.310810811	0.066666667	0.277108434	0.154929577	0.117021277	0.125	0.072463768	0.115942029	0.074766355	0.045454545	0.12244898	0.090909091	0.109090909	0.070175439	0.069364162	0.166666667	0.134146341	0.157142857	0.072164948	0.406779661	0.12	0.08988764	0.147058824	0.08045977	0.168674699	0.097826087	0.105769231	0.084210526	0.107692308	0.160493827	0.104651163	0.096153846	0.123809524	0.169014085	0.15	0.055172414	0.073825503	0.081081081	0.105263158	0.088607595	0.108108108	0.130434783	0.130952381	0.073529412	0.080808081	0.108433735	0.170212766	0.091666667	0.163934426	0.073170732	0.053691275	0.111111111	0.066225166	0.144927536	0.087378641	0.1	0.089552239	0.135135135	0.104477612	0.164705882	0.133333333	0.081481481	0.173333333	0.082352941	0.095890411	0.125	0.101449275	0.128205128	0.096153846	0.100917431	0.112903226	0.132352941	0.097222222	0.113924051	0.109589041	0.090909091	0.125	0.109756098	0.144578313	0.076433121	0.074074074	0.101265823	0.079365079	0.104651163	0.084745763	0.235294118	0.075949367	0.132352941	0.057142857	0.094117647	0.180722892	0.117647059	0.104651163	0.091666667	0.085106383	0.074829932	0.146067416	0.076923077	0.108108108	0.083333333	0.096	0.154929577	0.096	0.095238095	0.101010101	0.095890411	0.078431373	0.207317073	0.210526316	0.123287671	0	0.153846154	0.085714286	0.11827957	0.109756098	0.06504065	0.160493827	0.072463768	0.081395349	0.081818182	0.1	0.074468085	0.084337349	0.074534161	0.1	0.074074074	0.088235294	0.072916667	0.120481928	0.095238095	0.074074074	0.111111111	0.134328358	0.082089552	0.13559322	0.086419753	0.209677419	0.072463768	0.166666667	0.135802469	0.054794521	0.072164948	0.090909091	0.154929577	0.115942029	0.090909091	0.151898734	0.115384615	0.069230769	0.0875	0.074766355	0.078651685	0.075471698	0.152777778
CC(C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)CCCCN)[C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCSC)C(=O)N[C@@H](CO)C(O)=O	0.06	0.055555556	0.486956522	0.311111111	0.054054054	0.145631068	0.469230769	0.419642857	0.4	0.077669903	0.133333333	0.477272727	0.296296296	0.092592593	0.094339623	0.077777778	0.081481481	0.420634921	0.198198198	0.081395349	0.04587156	0.369565217	0.104347826	0.154639175	0.038834951	0.05	0.393939394	0.095652174	0.104761905	0.49137931	0.237113402	0.06	0.066037736	1	0.082568807	0.041666667	0.078947368	0.097087379	0.217391304	0.411111111	0.070707071	0.074380165	0.076190476	0.12295082	0.064814815	0.066666667	0.140350877	0.051546392	0.114035088	0.099009901	0.129411765	0.161904762	0.076923077	0.475247525	0.173913043	0.047169811	0.117647059	0.1	0.091836735	0.053097345	0.068965517	0.035460993	0.107692308	0.066666667	0.102040816	0.141304348	0.089108911	0.061403509	0.051724138	0.073394495	0.3046875	0.323308271	0.094736842	0.375	0.081481481	0.25	0.3671875	0.097826087	0.047169811	0.093457944	0.055555556	0.098039216	0.452631579	0.09009009	0.25	0.086956522	0.116071429	0.289473684	0.072072072	0.081818182	0.272727273	0.120300752	0.055045872	0.08	0.0703125	0.177570093	0.153061224	0.112068966	0.054054054	0.043478261	0.092783505	0.347457627	0.536585366	0.076086957	0.089285714	0.123893805	0.105263158	0.133333333	0.11827957	0.094827586	0.355769231	0.06779661	0.142857143	0.072164948	0.102564103	0.071428571	0.084615385	0.06504065	0.038834951	0.070866142	0.07	0.091836735	0.090909091	0.47826087	0.103092784	0.075471698	0.093220339	0.12962963	0.06122449	0.108910891	0.108108108	0.082568807	0.104347826	0.075471698	0.141025641	0.324074074	0.439252336	0.300884956	0.09009009	0.282608696	0.133333333	0.054545455	0.293103448	0.166666667	0.50877193	0.317307692	0.09375	0.4609375	0.102564103	0.073684211	0.081481481	0.13592233	0.369127517	0.447154472	0.111842105	0.105263158	0.107843137	0.066666667	0.104895105	0.090909091	0.383838384	0.368	0.113402062	0.10619469	0.104347826	0.081632653	0.076190476	0.095238095	0.0625	0.34751773	0.09375	0.43442623	0.058252427	0.144444444	0.244897959	0.166666667	0.084615385	0.058823529	0.077669903	0.4	0.120567376	0.076190476	0.281553398	0.053097345	0.094017094	0	0.072727273	0.094890511	0.066115702	0.119266055	0.070866142	0.047169811	0.080808081	0.202247191	0.11	0.408163265	0.076923077	0.091836735	0.06	0.149606299	0.490740741	0.097744361	0.153846154	0.523809524	0.093457944	0.304347826	0.049586777	0.079207921	0	0.089108911	0.106796117	0.071428571	0.540983607	0.450819672	0.097345133	0.472868217	0.066115702	0.058823529	0.09	0.121495327	0.06557377	0.265060241	0.076923077	0.076086957	0.111111111	0.076923077	0.077669903	0.07	0.086021505	0.082474227	0.536585366	0.1	0.321428571	0.098214286	0.058064516	0.107526882	0.3	0.117647059	0.223300971	0.084745763	0.445783133	0.056603774	0.084210526	0.12	0	0.092592593	0.318181818	0.119266055	0.041666667	0.377192982	0.097560976	0.104166667	0.094594595	0.106382979	0.055045872	0.130841121	0.047619048	0.319444444	0.089285714	0.540983607	0.084210526	0.337078652	0.071428571	0.053571429	0.077669903	0.061946903	0.098214286	0.027272727	0.10619469	0.487804878	0.319727891	0.10619469	0.076923077	0.144329897	0.362831858	0.504672897	0.064516129	0.097826087	0.10619469	0.046296296	0.035714286	0.341772152	0.139784946	0.1	0.091743119	0.105263158	0.100917431	0.05511811	0.038834951	0.39516129	0.047058824	0.144444444	0.328571429	0.04950495	0.47826087	0.351724138	0.087719298	0.398305085	0.130952381	0.358974359	0.328244275	0.056074766	0.085470085	0.070175439	0.096774194	0.121212121	0.263636364	0.050505051	0.343137255	0.103448276	0.088235294	0.087301587	0.056074766	0.105691057	0.095744681	0.105263158	0.125	0.081481481	0.041666667	0.061728395	0.314516129	0.095238095	0.0625	0.367088608	0.079646018	0.087719298	0.056603774	0.483516484	0.04587156	0.064814815	0.094017094	0.09	0.077586207	0.084745763	0.118644068	0.158730159	0.072	0.131868132	0.096491228	0.095652174	0.318181818	0.128787879	0.075471698	0.051282051	0.362962963	0.317241379	0.144329897	0.095238095	0.083333333	0.375	0.068627451	0.058823529	0.106382979	0.408163265	0.118181818	0.084615385	0.182481752	0.0625	0.043859649	0.435114504	0.057142857	0.391304348	0.134020619	0.232758621	0.091743119	0.06122449	0.116504854	0.082474227	0.056910569	0.074074074	0.311111111	0.081818182	0.078947368	0.077669903	0.072916667	0.091836735	0.091743119	0.115384615	0.208	0.076433121	0.173913043	0.111111111	0.133333333	0.076923077	0.085470085	0.103174603	0.051724138	0.086206897	0.388888889	0.141025641	0.063063063	0.064516129	0.076923077	0.055555556	0.08045977	0.064220183	0.058823529	0.479338843	0.117117117	0.075	0.076923077	0.105263158	0.472727273	0.4375	0.524193548	0.047244094	0.08490566	0.046296296	0.078651685	0.37704918	0.076190476	0.344	0.111111111	0.37254902	0.067307692	0.420289855	0.06557377	0.108108108	0.056074766	0	0.092783505	0.244186047	0.088709677	0.184466019	0.421052632	0.096491228	0.105263158	0.097345133	0.428571429	0.369369369	0.073170732	0.052173913	0.342105263	0.092436975	0.141025641	0.105263158	0.367346939	0.097345133	0.069565217	0.375838926	0.09009009	0.114583333	0.419354839	0.101123596	0.226804124	0.104166667	0.105263158	0.070175439	0.128440367	0.048543689	0.534090909	0.104347826	0.086538462	0.102040816	0.411290323	0.196078431	0.113207547	0.465517241	0.102803738	0.39047619	0.411111111	0.260869565	0.117647059
OC(=O)c1cc2c(CCc3ccc(OC(F)(F)F)cc3)cncc2s1	0.126760563	0.045454545	0.082089552	0.094202899	0.083333333	0.095238095	0.092715232	0.090163934	0.085714286	0.103896104	0.120481928	0.106382979	0.087591241	0.108433735	0.058823529	0.163934426	0.043478261	0.092857143	0.138297872	0.13559322	0.1	0.072368421	0.122222222	0.131578947	0.065789474	0.063829787	0.046728972	0.123595506	0.168831169	0.105263158	0.119047619	0.095890411	0.0875	0.082568807	1	0.042253521	0.102272727	0.0875	0.065420561	0.122222222	0.095890411	0.094736842	0.12987013	0.121212121	0.1125	0.178082192	0.195402299	0.085714286	0.122222222	0.075949367	0.147540984	0.142857143	0.061728395	0.098214286	0.138888889	0.08974359	0.113924051	0.092783505	0.125	0.120481928	0.088888889	0.061946903	0.134615385	0.146666667	0.108108108	0.144927536	0.076923077	0.091954023	0.043478261	0.070588235	0.084615385	0.094890511	0.2	0.102739726	0.043478261	0.084033613	0.095588235	0.153846154	0.075949367	0.12345679	0.045454545	0.116883117	0.108910891	0.104651163	0.166666667	0.1	0.087912088	0.12037037	0.081395349	0.068965517	0.162790698	0.182692308	0.141025641	0.123287671	0.077669903	0.149425287	0.12987013	0.131868132	0.070588235	0.060606061	0.066666667	0.117647059	0.093959732	0.123076923	0.090909091	0.097826087	0.098901099	0.1875	0.083333333	0.086021505	0.055045872	0.123595506	0.092592593	0.083333333	0.144444444	0.084745763	0.074766355	0.129032258	0.038461538	0.067961165	0.109589041	0.08	0.138888889	0.078787879	0.094594595	0.086419753	0.095744681	0.142857143	0.098591549	0.088607595	0.141176471	0.095238095	0.134831461	0.173333333	0.086206897	0.114285714	0.094017094	0.12037037	0.130952381	0.135802469	0.17721519	0.097560976	0.042016807	0.114583333	0.073529412	0.047169811	0.112676056	0.095238095	0.131868132	0.101449275	0.043478261	0.070588235	0.09202454	0.101449275	0.108527132	0.097222222	0.225352113	0.088607595	0.073170732	0.081632653	0.132653061	0.082089552	0.154929577	0.1	0.10989011	0.066666667	0.0875	0.171052632	0.101449275	0.108108108	0.067567568	0.095588235	0.121621622	0.166666667	0.142857143	0.071942446	0.055045872	0.086956522	0.103896104	0.114583333	0.073170732	0.074074074	0.104166667	0.17721519	0.133333333	0	0.135802469	0.042016807	0.119565217	0.129411765	0.078431373	0.08974359	0.125	0.173913043	0.133333333	0.077380952	0.086956522	0.157142857	0.126760563	0.100917431	0.08	0.043478261	0.146341463	0.080645161	0.151898734	0.056179775	0.086021505	0.092105263	0	0.105263158	0.128205128	0.105882353	0.087248322	0.078571429	0.166666667	0.064935065	0.095744681	0.138888889	0.121621622	0.13253012	0.072164948	0.144927536	0.131578947	0.089552239	0.119047619	0.131578947	0.118421053	0.14084507	0.209677419	0.179104478	0.086666667	0.117647059	0.099099099	0.141176471	0.069767442	0.132352941	0.058139535	0.114583333	0.162790698	0.108695652	0.068181818	0.116883117	0.149253731	0.102564103	0	0.108433735	0.071428571	0.142857143	0.042253521	0.100840336	0.12371134	0.111111111	0.046153846	0.068493151	0.085365854	0.117647059	0.076923077	0.086092715	0.129411765	0.087248322	0.069444444	0.107142857	0.093023256	0.12195122	0.133333333	0.13253012	0.2125	0.06097561	0.1	0.090277778	0.090909091	0.1	0.086956522	0.164383562	0.094017094	0.08	0.123076923	0.153846154	0.1	0.0875	0.016666667	0.094117647	0.111111111	0.079545455	0.148148148	0.097222222	0.093023256	0.069306931	0.065789474	0.088888889	0.032786885	0.166666667	0.066666667	0.095890411	0.090909091	0.082802548	0.166666667	0.094488189	0.061538462	0.108333333	0.080291971	0.0875	0.097826087	0.142857143	0.151515152	0.109090909	0.056074766	0.083333333	0.099009901	0.120879121	0.118421053	0.11	0.0875	0.145833333	0.149253731	0.097222222	0.093333333	0.043478261	0.042253521	0.132075472	0.078740157	0.137931034	0.049586777	0.085714286	0.129411765	0.139534884	0.088607595	0.09	0.073170732	0.141025641	0.108695652	0.185714286	0.087912088	0.159090909	0.115789474	0.081081081	0.090909091	0.132352941	0.087912088	0.123595506	0.122641509	0.098214286	0.157894737	0.08988764	0.104895105	0.085526316	0.118421053	0.141025641	0.12345679	0.094017094	0.106666667	0.123595506	0.068493151	0.108910891	0.114942529	0.074766355	0.088	0.101449275	0.081395349	0.094594595	0.118421053	0.08496732	0.12	0.054054054	0.107142857	0.083333333	0.141025641	0.112676056	0.11827957	0.153846154	0.086330935	0.134146341	0.08988764	0.118421053	0.115942029	0.125	0.134146341	0.112149533	0.096491228	0.067164179	0.138888889	0.166666667	0.148148148	0.061728395	0.097826087	0.107843137	0.11627907	0.086956522	0.080745342	0.086206897	0.057471264	0.089552239	0.086956522	0.045454545	0.152542373	0.084337349	0.064935065	0.077464789	0.139534884	0.119565217	0.149425287	0.098901099	0.070866142	0.074829932	0.072368421	0.091836735	0.05952381	0.0875	0.076923077	0.083969466	0.191780822	0.075757576	0.121212121	0.096153846	0.075949367	0.082802548	0.083333333	0.127906977	0.074074074	0	0.081081081	0.157142857	0.112244898	0.103448276	0.088	0.112359551	0.097222222	0.126436782	0.107142857	0.095652174	0.092783505	0.06741573	0.09202454	0.06122449	0.086206897	0.082191781	0.102040816	0.166666667	0.077777778	0.084848485	0.104651163	0.14084507	0.094890511	0.107692308	0.134146341	0.111111111	0.097222222	0.142857143	0.114942529	0.037974684	0.101010101	0.10989011	0.144736842	0.123287671	0.079710145	0.11627907	0.164556962	0.099236641	0.12195122	0.071428571	0.097826087	0.166666667	0.086419753
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.033333333	0.545454545	0.032520325	0.0390625	0.013888889	0.057142857	0.020833333	0.055045872	0.032258065	0.046875	0.041666667	0.048780488	0.031496063	0.01369863	0.043478261	0.019230769	0.051546392	0.038461538	0.047058824	0.042553191	0.014492754	0.028368794	0.0375	0.259259259	0.016129032	0.025	0.044444444	0.051282051	0.043478261	0.023809524	0.04109589	0.033333333	0.045454545	0.041666667	0.042253521	1	0.362068966	0.277777778	0.054945055	0.050632911	0.033333333	0.228571429	0.045454545	0.068965517	0.028985507	0.03030303	0.048780488	0.035714286	0.276923077	0.080645161	0.019607843	0.054054054	0.545454545	0.05	0.066666667	0.015151515	0.014492754	0.035294118	0.016129032	0.013513514	0.290322581	0.146067416	0.052631579	0.03030303	0.049180328	0.033898305	0.294117647	0.305084746	0.012987013	0.25862069	0.033613445	0.03125	0.034482759	0.021428571	0.051546392	0.037383178	0.0234375	0.036363636	0	0.057971014	0.545454545	0.259259259	0.044444444	0.262295082	0.047619048	0.0125	0.14084507	0.04040404	0.013513514	0	0.064935065	0.03960396	0.028985507	0.015873016	0.309859155	0.037974684	0.045454545	0.0625	0.057971014	0.083333333	0.068965517	0.026785714	0.028368794	0.037735849	0.026315789	0.338709677	0.025	0.054545455	0.034482759	0.338709677	0.043010753	0.037974684	0.123595506	0.034482759	0.133333333	0.045454545	0.021052632	0.035714286	0.5	0.194805195	0.032786885	0.26	0.049180328	0.025641026	0.05	0.014492754	0.036585366	0.068493151	0.016949153	0.03030303	0.012820513	0.01369863	0.0375	0.029411765	0.046511628	0.03125	0.047619048	0.04040404	0.026666667	0.042253521	0.041666667	0.028571429	0.04950495	0.047058824	0.024	0.033333333	0.016666667	0.028776978	0.024096386	0.054545455	0.051546392	0.057971014	0.032258065	0.022900763	0.116071429	0.051724138	0.045454545	0.114754098	0.055555556	0.023255814	0.056818182	0.049586777	0.015873016	0.051948052	0.0375	0.409090909	0.014705882	0.028985507	0.054545455	0.013888889	0.109090909	0.0234375	0.048387097	0.053571429	0.054054054	0.048	0.077777778	0.037974684	0.046875	0.047058824	0.036363636	0.078125	0.035294118	0.041666667	0.037037037	0	0.321428571	0.06	0.049382716	0.026315789	0.057471264	0.030769231	0.016129032	0.05	0.030769231	0.025157233	0.064935065	0.016129032	0.033333333	0.040816327	0.03539823	0.051546392	0.070422535	0.026548673	0.013888889	0.055555556	0.121621622	0.015625	0	0.047619048	0.029411765	0.013333333	0.021276596	0.031007752	0.038961039	0.028169014	0.024096386	0.049180328	0.015625	0.04109589	0.036144578	0.051724138	0.03030303	0.1	0.04109589	0.03030303	0.030769231	0.05	0.017857143	0.033898305	0.021126761	0.241935484	0.050505051	0.053333333	0.052631579	0.017241379	0.042857143	0.085365854	0.037974684	0.2	0.04109589	0.03030303	0.035087719	0.046153846	0	0.213114754	0.058823529	0.054054054	1	0.046296296	0.034090909	0.050847458	0.053571429	0.071428571	0.028985507	0.054794521	0.03125	0.028169014	0.026315789	0.021276596	0.072727273	0.041666667	0.013333333	0.027777778	0.015151515	0.027027027	0.067567568	0.014705882	0.051948052	0.022058824	0.020408163	0.051948052	0.28125	0.030769231	0.057692308	0.03539823	0.057692308	0.017857143	0.051948052	0.029850746	0.023809524	0.018181818	0.050847458	0.084507042	0.041666667	0.051724138	0.04109589	0.139240506	0	0.040322581	0.607142857	0.053571429	0.028985507	0.033333333	0.024390244	0.027027027	0.038961039	0.034188034	0.040816327	0.045454545	0.04	0.045454545	0.012195122	0.068493151	0.01754386	0.04	0.043956044	0.034482759	0.033333333	0.05	0.015151515	0.04494382	0.045454545	0.057471264	0.017241379	0.051724138	0.306122449	0.051546392	1	0.024390244	0.034782609	0.021276596	0.09	0.02994012	0.026315789	0.025641026	0.046153846	0.045977011	0.044776119	0.014285714	0.135135135	0.048387097	0.038461538	0.012048193	0.047619048	0.120879121	0.184210526	0.053571429	0.025316456	0.138888889	0.030612245	0.05	0.044776119	0.039473684	0.02189781	0.020833333	0.030769231	0.059701493	0.028169014	0.057692308	0.06557377	0.051282051	0.071428571	0.056179775	0.196969697	0.021052632	0.026086957	0.035714286	0	0.021276596	0.030769231	0.027777778	0.269230769	0.053191489	0.013513514	0.016949153	0.059701493	0.033898305	0.048780488	0.043478261	0.023076923	0.056338028	0.295081967	0.015151515	0.017241379	0.016129032	0.02739726	0.147727273	0.028846154	0.059322034	0.066666667	0.015384615	0.056338028	0.545454545	0.024691358	0.158536585	0.04	0.138888889	0.026315789	0.046511628	0.298245614	0.037735849	0.064935065	0.545454545	0.041666667	0.014084507	0.084745763	0.038461538	0.038961039	0.049382716	0.037974684	0.051282051	0.044247788	0.037037037	0.028368794	0.034883721	0.044117647	0.029850746	0.019607843	0.042016807	0.029850746	0.042016807	0.018181818	0.054945055	0.015151515	0.027027027	0.036144578	0.025974026	0.045454545	0	0.068965517	0.05	0.02247191	0.04	0.035087719	0.025316456	0.051724138	0.012658228	0.04950495	0.038461538	0.257142857	0.013157895	0.025641026	0.075	0.046511628	0.016666667	0.034482759	0.038961039	0.025974026	0.025477707	0.262295082	0.032786885	0.039370079	0.038461538	0.041666667	0.033333333	0.051724138	0.026315789	0.039473684	0.72972973	0.045977011	0.012195122	0.045454545	0.084745763	0.031496063	0.068493151	0.042253521	0.024390244	0.042253521	0.040816327	0.0375	0.030612245	0.029411765
CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](OC(=O)c3ccc(C)cc3)[C@H]2O)[C@H](O)[C@H]1OC(C)=O	0.075949367	0.345454545	0.063829787	0.075862069	0.066666667	0.127906977	0.0625	0.086614173	0.081818182	0.111111111	0.101123596	0.09	0.076923077	0.08988764	0.079545455	0.070422535	0.068376068	0.082191781	0.098039216	0.090909091	0.068965517	0.070063694	0.092783505	0.281690141	0.075	0.082474227	0.054054054	0.129032258	0.104651163	0.055555556	0.125	0.118421053	0.108433735	0.078947368	0.102272727	0.362068966	1	0.352941176	0.053097345	0.104166667	0.075949367	0.282352941	0.164556962	0.148514851	0.093023256	0.109756098	0.079207921	0.065789474	0.218390805	0.139240506	0.136363636	0.147727273	0.467741935	0.084745763	0.101265823	0.071428571	0.120481928	0.088235294	0.116883117	0.076923077	0.226190476	0.157407407	0.138888889	0.058139535	0.115384615	0.135135135	0.328358209	0.219512195	0.063157895	0.263157895	0.081481481	0.076388889	0.136986301	0.070967742	0.068376068	0.080645161	0.069444444	0.081081081	0.058823529	0.11627907	0.345454545	0.338235294	0.093457944	0.351351351	0.098765432	0.11827957	0.130434783	0.076923077	0.076923077	0.065217391	0.09375	0.122807018	0.093023256	0.048192771	0.208333333	0.117021277	0.12195122	0.136842105	0.103448276	0.102941176	0.103896104	0.069767442	0.063291139	0.164179104	0.122222222	0.432432432	0.105263158	0.094594595	0.077922078	0.492957746	0.061946903	0.153846154	0.128440367	0.121621622	0.186813187	0.078125	0.071428571	0.089108911	0.409836066	0.197916667	0.061728395	0.246376812	0.115384615	0.063953488	0.088607595	0.134146341	0.090909091	0.122222222	0.077922078	0.109756098	0.0625	0.102272727	0.104166667	0.107142857	0.079365079	0.089285714	0.081300813	0.105263158	0.063829787	0.08988764	0.126436782	0.091954023	0.057377049	0.098039216	0.070921986	0.054545455	0.12	0.064102564	0.08	0.094594595	0.068376068	0.078651685	0.070175439	0.068027211	0.129770992	0.090909091	0.108433735	0.12345679	0.10483871	0.088235294	0.094339623	0.079136691	0.074074074	0.094736842	0.092783505	0.231884058	0.095238095	0.08045977	0.094594595	0.062893082	0.135135135	0.069444444	0.113924051	0.123287671	0.097826087	0.084507042	0.090909091	0.09375	0.111111111	0.087378641	0.087301587	0.12195122	0.088235294	0.101123596	0.080808081	0	0.243589744	0.075	0.136842105	0.10989011	0.15	0.071428571	0.048780488	0.088607595	0.084337349	0.062857143	0.105263158	0.075	0.075949367	0.086956522	0.06870229	0.077586207	0.137931034	0.069230769	0.156626506	0.076086957	0.115789474	0.073170732	0	0.085365854	0.134146341	0.087912088	0.063694268	0.075862069	0.119565217	0.069620253	0.113402062	0.115384615	0.142857143	0.112359551	0.101010101	0.090909091	0.083333333	0.181818182	0.112359551	0.070588235	0.168831169	0.116883117	0.142857143	0.12	0.063291139	0.351351351	0.085470085	0.108695652	0.1171875	0.078947368	0.066666667	0.12	0.071428571	0.175824176	0.053191489	0.058139535	0.188405797	0.083333333	0	0.182926829	0.079545455	0.10989011	0.362068966	0.088	0.117647059	0.103896104	0.076335878	0.106666667	0.08045977	0.149425287	0.085365854	0.069620253	0.063157895	0.063694268	0.108108108	0.126436782	0.1	0.114942529	0.168831169	0.053191489	0.120879121	0.069767442	0.094736842	0.065789474	0.061349693	0.094736842	0.220930233	0.125	0.090163934	0.076923077	0.098591549	0.095890411	0.094736842	0.095238095	0.03125	0.061111111	0.133333333	0.149425287	0.101123596	0.090909091	0.125	0.153061224	0.088607595	0.070422535	0.214285714	0.123287671	0.071428571	0.103896104	0.064285714	0.067073171	0.131868132	0.074626866	0.072463768	0.086614173	0.077464789	0.12195122	0.081632653	0.122222222	0.08	0.123893805	0.063063063	0.077922078	0.074074074	0.126315789	0.084337349	0.115384615	0.12195122	0.12745098	0.123287671	0.090909091	0.338461538	0.068376068	0.362068966	0.06557377	0.083969466	0.224137931	0.128205128	0.06557377	0.086021505	0.157303371	0.109756098	0.085714286	0.094117647	0.08045977	0.215909091	0.157894737	0.072164948	0.080808081	0.099009901	0.201923077	0.177083333	0.154929577	0.130434783	0.193181818	0.097345133	0.094017094	0.107142857	0.096774194	0.079470199	0.0625	0.139240506	0.119047619	0.103448276	0.090163934	0.142857143	0.082474227	0.106666667	0.093457944	0.228915663	0.071428571	0.084615385	0.08	0.065217391	0.063694268	0.097560976	0.06875	0.308823529	0.070175439	0.166666667	0.106666667	0.105882353	0.105263158	0.12371134	0.117647059	0.075862069	0.139534884	0.228915663	0.071428571	0.051282051	0.075	0.126436782	0.215686275	0.111111111	0.121212121	0.101265823	0.072289157	0.113636364	0.467741935	0.070707071	0.268817204	0.097826087	0.193181818	0.06547619	0.079365079	0.243589744	0.083333333	0.105263158	0.345454545	0.140625	0.079545455	0.144736842	0.074829932	0.131868132	0.14893617	0.082474227	0.105263158	0.076335878	0.065359477	0.070063694	0.087378641	0.08045977	0.082352941	0.086956522	0.080882353	0.135802469	0.080882353	0.082191781	0.101851852	0.071428571	0.060606061	0.09	0.108695652	0.082352941	0	0.133333333	0.088607595	0.106796117	0.086021505	0.076335878	0.083333333	0.090909091	0.107526882	0.093220339	0.082644628	0.21978022	0.063829787	0.063953488	0.112244898	0.079365079	0.135135135	0.086538462	0.170454545	0.073684211	0.069767442	0.351351351	0.088607595	0.068965517	0.115942029	0.076923077	0.148648649	0.090909091	0.122222222	0.120879121	0.359375	0.085714286	0.115789474	0.12195122	0.12987013	0.069444444	0.097826087	0.127906977	0.079710145	0.127906977	0.086956522	0.092783505	0.068965517	0.120481928
CO[C@@H]1O[C@H](CO)[C@@H](O)[C@H](Nc2cccc(C)c2)[C@H]1O	0.102941176	0.454545455	0.09375	0.081481481	0.116883117	0.115384615	0.088435374	0.103448276	0.101010101	0.126760563	0.113924051	0.125	0.074626866	0.101265823	0.075949367	0.1	0.064814815	0.080291971	0.096774194	0.050847458	0.106666667	0.089655172	0.129411765	0.35	0.085714286	0.130952381	0.07	0.104651163	0.133333333	0.083969466	0.1125	0.119402985	0.123287671	0.097087379	0.0875	0.277777778	0.352941176	1	0.068627451	0.11627907	0.056338028	0.375	0.123287671	0.127659574	0.076923077	0.109589041	0.1	0.044117647	0.263157895	0.126760563	0.101694915	0.151898734	0.35	0.102803738	0.115942029	0.126760563	0.121621622	0.097826087	0.134328358	0.086419753	0.273972603	0.12745098	0.13	0.051948052	0.1	0.138461538	0.645833333	0.25	0.096385542	0.264705882	0.088	0.090225564	0.140625	0.083333333	0.064814815	0.087719298	0.090909091	0.111111111	0.095890411	0.131578947	0.454545455	0.372881356	0.114583333	0.384615385	0.112676056	0.146341463	0.119047619	0.08411215	0.086419753	0.142857143	0.130952381	0.113207547	0.135135135	0.040540541	0.23255814	0.117647059	0.171428571	0.126436782	0.131578947	0.083333333	0.071428571	0.094017094	0.082191781	0.133333333	0.12345679	0.432835821	0.144578313	0.14516129	0.106060606	0.432835821	0.078431373	0.117647059	0.153061224	0.106060606	0.195121951	0.053571429	0.1	0.098901099	0.357142857	0.193181818	0.055555556	0.245901639	0.115942029	0.08125	0.085714286	0.121621622	0.113636364	0.151898734	0.123076923	0.14084507	0.057471264	0.0875	0.11627907	0.106666667	0.054545455	0.098039216	0.088495575	0.115384615	0.058823529	0.115384615	0.142857143	0.118421053	0.072072072	0.085106383	0.093023256	0.070707071	0.121212121	0.083333333	0.101123596	0.059701493	0.064814815	0.061728395	0.08125	0.088888889	0.12195122	0.088235294	0.108108108	0.109589041	0.114035088	0.10989011	0.104166667	0.09375	0.084507042	0.093023256	0.11627907	0.271186441	0.123287671	0.076923077	0.075757576	0.081632653	0.121212121	0.082706767	0.130434783	0.125	0.12345679	0.082706767	0.089108911	0.130952381	0.126760563	0.096774194	0.104347826	0.171428571	0.10989011	0.128205128	0.08988764	0	0.279411765	0.072072072	0.101123596	0.12345679	0.09375	0.126760563	0.04109589	0.101449275	0.095890411	0.079754601	0.104651163	0.101449275	0.102941176	0.095238095	0.074380165	0.074766355	0.1125	0.075	0.131578947	0.085365854	0.11627907	0.083333333	0	0.128571429	0.106666667	0.1125	0.082758621	0.081481481	0.107142857	0.096551724	0.126436782	0.132352941	0.114285714	0.126582278	0.1	0.104477612	0.109589041	0.172413793	0.141025641	0.065789474	0.176470588	0.117647059	0.111111111	0.121212121	0.082191781	0.578947368	0.093457944	0.108433735	0.127118644	0.161290323	0.075	0.120879121	0.104651163	0.25974026	0.072289157	0.051948052	0.180327869	0.065789474	0	0.242857143	0.103896104	0.12345679	0.277777778	0.105263158	0.106382979	0.102941176	0.06504065	0.089552239	0.05	0.153846154	0.097222222	0.074324324	0.058139535	0.082758621	0.090909091	0.128205128	0.126582278	0.0875	0.111111111	0.047058824	0.135802469	0.108108108	0.093023256	0.085714286	0.079470199	0.093023256	0.266666667	0.142857143	0.098214286	0.092436975	0.079365079	0.09375	0.093023256	0.108108108	0.037037037	0.071005917	0.153846154	0.125	0.113924051	0.088235294	0.171052632	0.131868132	0.117647059	0.100775194	0.260869565	0.125	0.091549296	0.119402985	0.0859375	0.071428571	0.120481928	0.098360656	0.049180328	0.103448276	0.091603053	0.138888889	0.142857143	0.1375	0.092307692	0.125	0.069306931	0.106060606	0.092783505	0.114942529	0.095890411	0.104166667	0.138888889	0.105263158	0.107692308	0.088235294	0.75	0.064814815	0.277777778	0.037735849	0.090909091	0.12962963	0.109090909	0.075581395	0.096385542	0.120481928	0.125	0.106382979	0.121621622	0.090909091	0.25974026	0.130434783	0.119047619	0.08988764	0.097826087	0.18556701	0.197674419	0.125	0.119047619	0.172839506	0.106796117	0.082568807	0.106666667	0.108433735	0.085106383	0.073825503	0.15942029	0.12	0.131578947	0.118181818	0.147058824	0.130952381	0.089552239	0.103092784	0.243243243	0.1	0.082644628	0.109375	0.1	0.090277778	0.111111111	0.080536913	0.362068966	0.087378641	0.128205128	0.089552239	0.105263158	0.104477612	0.125	0.118421053	0.081481481	0.128205128	0.277777778	0.111111111	0.043478261	0.134328358	0.1	0.151515152	0.111111111	0.112903226	0.115942029	0.144927536	0.142857143	0.35	0.066666667	0.285714286	0.109756098	0.217948718	0.090322581	0.054545455	0.208333333	0.114754098	0.104651163	0.454545455	0.125	0.133333333	0.132352941	0.088235294	0.107142857	0.152941176	0.079545455	0.130952381	0.100840336	0.077464789	0.089655172	0.108695652	0.063291139	0.138888889	0.120689655	0.10483871	0.138888889	0.10483871	0.112903226	0.12371134	0.126760563	0.078431373	0.112359551	0.12195122	0.064935065	0	0.119402985	0.117647059	0.11827957	0.096385542	0.100840336	0.105882353	0.088235294	0.120481928	0.101851852	0.1	0.24691358	0.097560976	0.074534161	0.125	0.054545455	0.138461538	0.107526882	0.107142857	0.12195122	0.080745342	0.384615385	0.134328358	0.090225564	0.098360656	0.113924051	0.153846154	0.088235294	0.096385542	0.135802469	0.262295082	0.106382979	0.11627907	0.123287671	0.115942029	0.090909091	0.1375	0.115384615	0.094488189	0.101265823	0.08490566	0.11627907	0.075471698	0.152777778
OC(=O)C(O)=O.NC(=N)NCCC[C@@H](NC(=O)[C@@H](CCCNC(N)=N)NC(=O)[C@@H](CCCNC(N)=N)NC(=O)[C@@H](CCCNC(N)=N)NC(=O)CCNC(=O)C(O)=O)C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	0.040816327	0.058139535	0.284615385	0.272058824	0.027272727	0.085714286	0.230263158	0.336206897	0.271028037	0.114583333	0.064814815	0.223300971	0.295454545	0.055555556	0.076923077	0.107142857	0.059701493	0.305970149	0.12173913	0.072289157	0.037735849	0.390977444	0.060344828	0.102040816	0.01980198	0.042735043	0.34	0.079646018	0.046728972	0.251851852	0.148514851	0.040816327	0.09	0.217391304	0.065420561	0.054945055	0.053097345	0.068627451	1	0.171428571	0.085106383	0.076923077	0.048076923	0.090163934	0.077669903	0.058823529	0.086206897	0.180722892	0.078947368	0.07	0.069767442	0.123809524	0.08	0.294642857	0.11827957	0.019047619	0.057692308	0.040650407	0.051020408	0.00877193	0.061946903	0.028985507	0.102362205	0.113402062	0.094736842	0.086021505	0.06	0.093457944	0.063063063	0.056074766	0.147887324	0.28358209	0.052631579	0.150943396	0.059701493	0.313043478	0.295454545	0.077777778	0.028846154	0.076190476	0.058139535	0.058823529	0.145299145	0.063636364	0.139784946	0.052173913	0.1	0.254385965	0.036036036	0.064814815	0.196078431	0.082089552	0.047169811	0.094736842	0.055555556	0.089285714	0.101010101	0.116071429	0.066037736	0.033707865	0.073684211	0.324786325	0.241610738	0.055555556	0.092592593	0.078947368	0.099099099	0.042553191	0.052631579	0.069565217	0.343137255	0.051724138	0.166666667	0.030927835	0.086956522	0.061728395	0.087301587	0.144144144	0.04040404	0.064516129	0.095744681	0.084210526	0.083333333	0.333333333	0.072916667	0.047619048	0.096491228	0.123809524	0.01010101	0.090909091	0.072072072	0.065420561	0.069565217	0.078431373	0.103896104	0.148760331	0.271186441	0.276785714	0.093457944	0.2	0.074766355	0.027522936	0.536842105	0.151785714	0.235294118	0.278846154	0.052083333	0.253424658	0.086956522	0.065217391	0.059701493	0.107843137	0.379310345	0.183673469	0.1	0.063157895	0.058252427	0.069306931	0.107913669	0.094017094	0.1875	0.452173913	0.050505051	0.061403509	0.14953271	0.073684211	0.048076923	0.057142857	0.065217391	0.2	0.086021505	0.239130435	0.029411765	0.064516129	0.191919192	0.179310345	0.062015504	0.060869565	0.114583333	0.162162162	0.19379845	0.038095238	0.28	0.017699115	0.07826087	0	0.065420561	0.057971014	0.096491228	0.072727273	0.073170732	0.028846154	0.084210526	0.144444444	0.080808081	0.326797386	0.079646018	0.06185567	0.040816327	0.173553719	0.286885246	0.213675214	0.115384615	0.228346457	0.046296296	0.195876289	0.042372881	0.03960396	0	0.029126214	0.047619048	0.074074074	0.15	0.30075188	0.090909091	0.388059701	0.077586207	0.04	0.05	0.08411215	0.076923077	0.21686747	0.028571429	0.091954023	0.074074074	0.090909091	0.049019608	0.051020408	0.054347826	0.052083333	0.149068323	0.073394495	0.44	0.081818182	0.066666667	0.064516129	0.177083333	0.102564103	0.150943396	0.07826087	0.247311828	0.090909091	0.053191489	0.08	0	0.106796117	0.166666667	0.072727273	0.054945055	0.133333333	0.129310345	0.073684211	0.187969925	0.086956522	0.057142857	0.073394495	0.06	0.291666667	0.092592593	0.15	0.076086957	0.173469388	0.026548673	0.065420561	0.049019608	0.08411215	0.072072072	0.038095238	0.061403509	0.226027397	0.338028169	0.061403509	0.060869565	0.07	0.515151515	0.207692308	0.06741573	0.043010753	0.061403509	0.038095238	0.024691358	0.316455696	0.085106383	0.083333333	0.064814815	0.063157895	0.054545455	0.048387097	0.051020408	0.190140845	0.0625	0.064516129	0.389312977	0.02	0.248120301	0.361702128	0.071428571	0.158273381	0.096385542	0.24	0.393442623	0.028301887	0.051282051	0.072727273	0.076923077	0.099236641	0.336633663	0.041666667	0.303921569	0.117117117	0.049019608	0.099173554	0.028301887	0.073170732	0.064516129	0.063157895	0.072164948	0.059701493	0.054945055	0.078947368	0.303278689	0.047619048	0.049295775	0.333333333	0.063063063	0.081081081	0.028571429	0.336734694	0.067961165	0.037383178	0.050847458	0.060606061	0.034188034	0.068965517	0.094017094	0.136	0.048387097	0.1	0.110091743	0.060869565	0.236842105	0.1328125	0.047619048	0.053097345	0.153846154	0.335714286	0.049019608	0.057142857	0.036697248	0.351351351	0.03960396	0.070175439	0.086956522	0.326732673	0.091743119	0.087301587	0.264	0.031578947	0.017699115	0.234899329	0.038834951	0.253333333	0.092783505	0.404040404	0.055045872	0.030927835	0.144329897	0.097826087	0.06779661	0.087378641	0.3515625	0.08490566	0.0625	0.019047619	0.112359551	0.04040404	0.064814815	0.060150376	0.139534884	0.085526316	0.11827957	0.070707071	0.074766355	0.08	0.078947368	0.08	0.035087719	0.051724138	0.298013245	0.103896104	0.055555556	0.043956044	0.079646018	0.058139535	0.071428571	0.056603774	0.050505051	0.25	0.061946903	0.059322034	0.099099099	0.119266055	0.373913043	0.451612903	0.267123288	0.075	0.047169811	0.018691589	0.045454545	0.301587302	0.058252427	0.28125	0.054945055	0.259259259	0.059405941	0.361702128	0.06779661	0.072072072	0.079207921	0	0.085106383	0.107526882	0.073770492	0.145631068	0.153284672	0.052173913	0.063157895	0.043478261	0.196721311	0.396226415	0.05785124	0.044642857	0.369863014	0.155963303	0.103896104	0.030612245	0.140350877	0.081081081	0.081818182	0.348993289	0.063636364	0.084210526	0.323076923	0.08045977	0.12745098	0.051546392	0.063157895	0.053571429	0.072072072	0.050505051	0.190909091	0.060344828	0.068627451	0.094736842	0.315384615	0.134615385	0.106796117	0.185714286	0.065420561	0.183333333	0.128440367	0.137096774	0.078431373
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CC(=O)O)C	0.072289157	0.068493151	0.439252336	0.481481481	0.063829787	0.134831461	0.359375	0.510638298	0.430232558	0.105882353	0.133333333	0.4125	0.462962963	0.086021505	0.112359551	0.095890411	0.093220339	0.35	0.234042553	0.101449275	0.043010753	0.34375	0.089108911	0.158536585	0.046511628	0.048076923	0.32967033	0.12371134	0.151162791	0.380530973	0.271604938	0.098765432	0.090909091	0.411111111	0.122222222	0.050632911	0.104166667	0.11627907	0.171428571	1	0.072289157	0.086538462	0.090909091	0.111111111	0.076923077	0.091954023	0.141414141	0.075949367	0.12244898	0.119047619	0.112676056	0.193181818	0.091954023	0.517241379	0.166666667	0.068181818	0.102272727	0.095238095	0.111111111	0.040816327	0.126315789	0.066115702	0.104347826	0.079545455	0.096385542	0.128205128	0.107142857	0.083333333	0.060606061	0.075268817	0.485148515	0.370689655	0.12987013	0.36	0.093220339	0.232142857	0.338983051	0.150684932	0.068181818	0.123595506	0.068493151	0.130952381	0.805970149	0.094736842	0.388059701	0.08	0.136842105	0.444444444	0.051546392	0.0625	0.313253012	0.128205128	0.076923077	0.096385542	0.090909091	0.172043011	0.156626506	0.12	0.111111111	0.067567568	0.1125	0.290909091	0.354330709	0.123287671	0.082474227	0.12244898	0.101010101	0.133333333	0.144736842	0.12244898	0.377777778	0.09	0.165137615	0.101265823	0.108910891	0.073529412	0.07826087	0.075471698	0.058823529	0.072072072	0.084337349	0.084337349	0.096385542	0.316901408	0.111111111	0.065934066	0.066666667	0.179775281	0.06097561	0.091954023	0.104166667	0.074468085	0.1	0.102272727	0.180327869	0.415730337	0.556818182	0.313131313	0.094736842	0.442857143	0.133333333	0.112359551	0.254716981	0.183673469	0.422018349	0.445783133	0.128205128	0.370967742	0.098039216	0.08974359	0.093220339	0.149425287	0.364963504	0.4	0.125925926	0.113924051	0.142857143	0.06741573	0.11023622	0.095238095	0.6	0.439252336	0.12345679	0.090909091	0.1	0.072289157	0.090909091	0.139534884	0.075949367	0.362204724	0.1	0.410714286	0.108433735	0.131578947	0.3125	0.104895105	0.107142857	0.079207921	0.105882353	0.784615385	0.11023622	0.11627907	0.554054054	0.073684211	0.088235294	0	0.097826087	0.090163934	0.087378641	0.129032258	0.101851852	0.068181818	0.111111111	0.343283582	0.105882353	0.310344828	0.079207921	0.153846154	0.072289157	0.172727273	0.484536082	0.093220339	0.157303371	0.401960784	0.098901099	0.410958904	0.089108911	0.095238095	0	0.081395349	0.08988764	0.084210526	0.357142857	0.403508772	0.091836735	0.310606061	0.098039216	0.096385542	0.12195122	0.131868132	0.056074766	0.442622951	0.091954023	0.093333333	0.095744681	0.104651163	0.13253012	0.111111111	0.105263158	0.113924051	0.354330709	0.106382979	0.378947368	0.152173913	0.057553957	0.102564103	0.612903226	0.115384615	0.26744186	0.067307692	0.355263158	0.079545455	0.131578947	0.130952381	0	0.097826087	0.677966102	0.117021277	0.050632911	0.627906977	0.092592593	0.085365854	0.082089552	0.115384615	0.065217391	0.11827957	0.081395349	0.330769231	0.09375	0.357142857	0.102564103	0.47826087	0.084210526	0.063157895	0.119047619	0.072916667	0.152173913	0.043478261	0.090909091	0.371900826	0.351145038	0.090909091	0.101010101	0.13253012	0.37	0.454545455	0.093333333	0.105263158	0.090909091	0.066666667	0.044776119	0.274509804	0.155844156	0.106382979	0.133333333	0.113924051	0.095744681	0.063636364	0.058823529	0.380530973	0.043478261	0.131578947	0.3203125	0.085365854	0.296610169	0.316176471	0.103092784	0.48	0.130434783	0.463917526	0.509615385	0.11627907	0.1	0.105263158	0.133333333	0.110169492	0.355555556	0.074074074	0.538461538	0.099009901	0.08045977	0.090909091	0.090909091	0.112149533	0.116883117	0.113924051	0.12345679	0.093220339	0.050632911	0.095238095	0.303571429	0.136363636	0.070866142	0.317880795	0.117021277	0.091836735	0.104651163	0.356321839	0.077777778	0.065217391	0.099009901	0.12195122	0.058823529	0.077669903	0.116504854	0.183486239	0.103773585	0.162162162	0.090909091	0.12371134	0.306122449	0.211009174	0.114942529	0.092783505	0.391666667	0.338461538	0.146341463	0.139534884	0.086956522	0.47311828	0.135802469	0.068627451	0.115384615	0.571428571	0.127659574	0.07826087	0.1328125	0.075949367	0.051546392	0.357142857	0.105882353	0.346153846	0.148148148	0.326315789	0.108695652	0.06097561	0.126436782	0.113924051	0.086538462	0.1	0.28	0.108695652	0.127659574	0.068181818	0.088607595	0.097560976	0.096774194	0.094017094	0.240740741	0.070422535	0.166666667	0.107142857	0.120879121	0.091954023	0.12244898	0.109090909	0.082474227	0.112244898	0.27972028	0.180327869	0.074468085	0.093333333	0.079207921	0.068493151	0.115942029	0.064516129	0.070588235	0.421052632	0.138297872	0.087378641	0.079207921	0.09	0.306306306	0.3046875	0.365079365	0.054545455	0.076923077	0.066666667	0.082191781	0.525252525	0.103448276	0.438095238	0.106666667	0.322580645	0.044444444	0.217687075	0.066037736	0.115789474	0.066666667	0	0.126582278	0.267605634	0.082568807	0.25	0.45	0.113402062	0.113924051	0.103092784	0.564705882	0.40625	0.095238095	0.050505051	0.326241135	0.076190476	0.180327869	0.113924051	0.772727273	0.138297872	0.04950495	0.323943662	0.094736842	0.111111111	0.282258065	0.094594595	0.228915663	0.126582278	0.113924051	0.09375	0.127659574	0.058139535	0.638888889	0.111111111	0.142857143	0.12345679	0.423423423	0.193181818	0.097826087	0.353982301	0.097826087	0.465909091	0.594202899	0.347368421	0.102272727
OC(=O)[C@@H]1[C@@H](CC2=CN=N[C@H]12)C1CCCCC1	0.046153846	0.036363636	0.047244094	0.07751938	0.053333333	0.126760563	0.055172414	0.09009009	0.073684211	0.158730159	0.094594595	0.082352941	0.087301587	0.081081081	0.04	0.134615385	0.058823529	0.093023256	0.091954023	0.057692308	0.055555556	0.078571429	0.085365854	0.104477612	0.045454545	0.073170732	0.041666667	0.073170732	0.054054054	0.062992126	0.093333333	0.0625	0.119402985	0.070707071	0.095890411	0.033333333	0.075949367	0.056338028	0.085106383	0.072289157	1	0.057471264	0.071428571	0.1	0.149253731	0.088235294	0.082352941	0.20754717	0.085365854	0.073529412	0.115384615	0.150684932	0.057142857	0.057142857	0.129032258	0.042857143	0.085714286	0.068181818	0.078125	0.038461538	0.061728395	0.08	0.104166667	0.138461538	0.25	0.116666667	0.058823529	0.064102564	0.076923077	0.067567568	0.084033613	0.078125	0.1	0.049295775	0.058823529	0.114285714	0.096	0.125	0.042857143	0.128571429	0.036363636	0.072463768	0.063829787	0.064102564	0.090909091	0.06097561	0.101265823	0.058252427	0.051948052	0.038461538	0.073170732	0.099009901	0.069444444	0.09375	0.053191489	0.086419753	0.071428571	0.12345679	0.097222222	0.035714286	0.046153846	0.07079646	0.055944056	0.089285714	0.105263158	0.085365854	0.086419753	0.049180328	0.047619048	0.072289157	0.04040404	0.073170732	0.081632653	0.064516129	0.109756098	0.238095238	0.095744681	0.134146341	0.029850746	0.076923077	0.095238095	0.078125	0.228070175	0.077922078	0.061538462	0.055555556	0.096385542	0.150684932	0.047619048	0.174603175	0.103896104	0.126760563	0.085365854	0.101449275	0.085106383	0.071428571	0.054545455	0.101010101	0.152777778	0.081081081	0.094594595	0.026315789	0.087378641	0.158536585	0.046875	0.042105263	0.080645161	0.049295775	0.166666667	0.142857143	0.058823529	0.112676056	0.077922078	0.060606061	0.100840336	0.063492063	0.086956522	0.138461538	0.100917431	0.093023256	0.064516129	0.081300813	0.111111111	0.06097561	0.085365854	0.03030303	0.056338028	0.084507042	0.163636364	0.055555556	0.098360656	0.062015504	0.059701493	0.120689655	0.166666667	0.087301587	0.051020408	0.047619048	0.158730159	0.06741573	0.071428571	0.086956522	0.068181818	0.038461538	0.125	0	0.066666667	0.046728972	0.12345679	0.090909091	0.076923077	0.042857143	0.131147541	0.095238095	0.140625	0.076433121	0.1	0.112903226	0.046153846	0.090909091	0.051282051	0.102040816	0.078947368	0.051724138	0.082191781	0.051282051	0.05952381	0.059701493	0	0.074626866	0.085714286	0.078947368	0.056338028	0.0859375	0.146666667	0.085714286	0.096385542	0.060606061	0.092307692	0.093333333	0.108433735	0.098360656	0.042253521	0.173076923	0.078947368	0.15625	0.089552239	0.061538462	0.105263158	0.098360656	0.055944056	0.077922078	0.1	0.08974359	0.095652174	0.101694915	0.053333333	0.117647059	0.086419753	0.071428571	0.051282051	0.138461538	0.083333333	0.15625	0	0.081081081	0.054054054	0.076923077	0.033333333	0.081818182	0.141176471	0.172413793	0.07826087	0.064516129	0.1	0.077922078	0.090909091	0.085714286	0.166666667	0.056338028	0.101694915	0.08	0.051282051	0.095890411	0.089552239	0.123287671	0.08974359	0.041666667	0.06097561	0.058394161	0.075862069	0.06097561	0.060240964	0.106060606	0.094339623	0.060344828	0.109090909	0.125	0.06097561	0.056338028	0	0.067484663	0.079365079	0.077922078	0.08	0.063492063	0.078947368	0.066666667	0.078125	0.071428571	0.040816327	0.120689655	0.064748201	0.0625	0.056	0.082191781	0.075	0.085470085	0.055555556	0.052173913	0.079365079	0.056338028	0.072289157	0.135135135	0.163636364	0.1	0.086021505	0.064516129	0.064516129	0.139240506	0.073529412	0.112359551	0.056338028	0.126436782	0.101694915	0.063492063	0.076923077	0.058823529	0.033333333	0.2	0.10619469	0.125	0.08490566	0.072289157	0.090909091	0.102564103	0.057142857	0.065934066	0.085714286	0.054794521	0.058823529	0.109375	0.048192771	0.097560976	0.08045977	0.08	0.054945055	0.101694915	0.115384615	0.113924051	0.059405941	0.121212121	0.117647059	0.049382716	0.057971014	0.077464789	0.073529412	0.084507042	0.097222222	0.094339623	0.059701493	0.073170732	0.064516129	0.063829787	0.08974359	0.095744681	0.097345133	0.049180328	0.038461538	0.056338028	0.057971014	0.069444444	0.107692308	0.082474227	0.094594595	0.081967213	0.149253731	0.116666667	0.082352941	0.147058824	0.094488189	0.208955224	0.0625	0.042857143	0.120689655	0.061538462	0.08	0.080808081	0.086538462	0.091666667	0.129032258	0.107692308	0.094594595	0.057142857	0.072289157	0.074468085	0.05	0.073170732	0.072847682	0.085106383	0.052631579	0.070175439	0.1	0.036363636	0.12	0.04	0.111111111	0.076335878	0.088607595	0.083333333	0.142857143	0.073170732	0.087719298	0.081481481	0.086330935	0.079545455	0.069444444	0.02739726	0.054545455	0.083333333	0.086956522	0.083333333	0.107142857	0.096774194	0.089552239	0.082191781	0.095238095	0.103896104	0.171875	0	0.096774194	0.095238095	0.065934066	0.105263158	0.07826087	0.048192771	0.063492063	0.061728395	0.076923077	0.117647059	0.056179775	0.064102564	0.070967742	0.082352941	0.085106383	0.063492063	0.066666667	0.102564103	0.103896104	0.070512821	0.064102564	0.095238095	0.086614173	0.224489796	0.094594595	0.079365079	0.063492063	0.063291139	0.075949367	0.029411765	0.065934066	0.072289157	0.102941176	0.111111111	0.087301587	0.12	0.066666667	0.056	0.081081081	0.08	0.072289157	0.091836735	0.117647059
CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2ccc3ncc(cc3n2)-c2ccc(OC)c(OC)c2)[C@H]1OC	0.179487179	0.306451613	0.075342466	0.072368421	0.144444444	0.094736842	0.085889571	0.090225564	0.06779661	0.141176471	0.09375	0.094339623	0.073333333	0.083333333	0.051546392	0.064102564	0.056	0.092715232	0.122641509	0.039473684	0.098901099	0.073619632	0.086538462	0.240506329	0.1625	0.12	0.05982906	0.108910891	0.159090909	0.081632653	0.092783505	0.082352941	0.151162791	0.074380165	0.094736842	0.228571429	0.282352941	0.375	0.076923077	0.086538462	0.057471264	1	0.112359551	0.098214286	0.086021505	0.126436782	0.064220183	0.035294118	0.20212766	0.08988764	0.064935065	0.113402062	0.289473684	0.097560976	0.08045977	0.168674699	0.075268817	0.145631068	0.081395349	0.09375	0.235955056	0.128205128	0.120689655	0.042553191	0.068181818	0.096385542	0.371428571	0.215909091	0.090909091	0.271604938	0.077464789	0.094594595	0.111111111	0.094936709	0.056	0.084615385	0.080536913	0.074074074	0.077777778	0.107526882	0.306451613	0.240506329	0.07826087	0.304878049	0.078651685	0.067307692	0.144329897	0.081300813	0.117021277	0.117021277	0.108910891	0.115702479	0.147727273	0.032967033	0.217821782	0.098039216	0.125	0.116504854	0.131868132	0.064935065	0.057471264	0.106870229	0.086956522	0.197183099	0.090909091	0.298850575	0.087378641	0.113924051	0.084337349	0.298850575	0.067226891	0.12	0.150442478	0.071428571	0.161616162	0.04109589	0.144144144	0.158415842	0.309859155	0.184466019	0.04494382	0.207792208	0.093023256	0.079545455	0.068965517	0.086956522	0.095238095	0.136842105	0.168831169	0.088888889	0.038095238	0.06122449	0.097087379	0.149425287	0.041666667	0.112068966	0.09375	0.099173554	0.07	0.083333333	0.153846154	0.146067416	0.0625	0.112149533	0.067567568	0.051282051	0.083333333	0.088050314	0.095238095	0.047619048	0.056	0.051020408	0.091954023	0.093333333	0.115107914	0.070588235	0.151162791	0.126436782	0.090909091	0.134615385	0.098214286	0.090277778	0.068181818	0.099009901	0.086538462	0.243243243	0.112359551	0.063157895	0.060240964	0.086419753	0.096385542	0.087837838	0.144578313	0.085365854	0.090909091	0.073333333	0.076271186	0.166666667	0.141176471	0.081818182	0.082706767	0.164705882	0.082568807	0.117021277	0.096153846	0	0.238095238	0.0625	0.12745098	0.125	0.079646018	0.182926829	0.033333333	0.081395349	0.077777778	0.078212291	0.087378641	0.120481928	0.179487179	0.081967213	0.072992701	0.073170732	0.127659574	0.057971014	0.107526882	0.081632653	0.118811881	0.055555556	0	0.078651685	0.123595506	0.081632653	0.080745342	0.079470199	0.111111111	0.073170732	0.116504854	0.146341463	0.079545455	0.092783505	0.126213592	0.070588235	0.113636364	0.148648649	0.104166667	0.053763441	0.182926829	0.134146341	0.074074074	0.12345679	0.080246914	0.35443038	0.098360656	0.135416667	0.086956522	0.085365854	0.051020408	0.112149533	0.066666667	0.212765957	0.04950495	0.065217391	0.126582278	0.053763441	0	0.181818182	0.0625	0.102040816	0.228571429	0.083333333	0.110091743	0.069767442	0.064748201	0.071428571	0.030612245	0.091836735	0.11627907	0.086419753	0.069306931	0.080745342	0.072289157	0.105263158	0.152173913	0.094736842	0.065934066	0.039215686	0.112244898	0.112359551	0.099009901	0.083333333	0.077844311	0.099009901	0.230769231	0.077777778	0.102362205	0.072992701	0.075949367	0.074074074	0.099009901	0.1	0.028169014	0.081967213	0.15	0.091836735	0.09375	0.070588235	0.152173913	0.153846154	0.107142857	0.096551724	0.19047619	0.085365854	0.075	0.226666667	0.090909091	0.083333333	0.12244898	0.070921986	0.038461538	0.090225564	0.073825503	0.178571429	0.076190476	0.161290323	0.060240964	0.107438017	0.059322034	0.084337349	0.078947368	0.128712871	0.102272727	0.128440367	0.178571429	0.089285714	0.072289157	0.070588235	0.382352941	0.056	0.228571429	0.028571429	0.087591241	0.098591549	0.0859375	0.086021505	0.113402062	0.12244898	0.180722892	0.09009009	0.149425287	0.10989011	0.225806452	0.172839506	0.088235294	0.085714286	0.072727273	0.168141593	0.2	0.085365854	0.088235294	0.166666667	0.091666667	0.08	0.19047619	0.172043011	0.096774194	0.072727273	0.077777778	0.086021505	0.095744681	0.102362205	0.172839506	0.154639175	0.071428571	0.107142857	0.197802198	0.144144144	0.072463768	0.157894737	0.105263158	0.0875	0.154761905	0.085365854	0.246753247	0.084033613	0.129032258	0.084337349	0.074468085	0.070588235	0.104761905	0.085106383	0.079470199	0.153846154	0.238636364	0.127906977	0.034883721	0.120481928	0.105263158	0.139130435	0.0703125	0.083916084	0.08045977	0.103448276	0.105263158	0.289473684	0.066037736	0.25	0.125	0.230769231	0.087719298	0.041666667	0.195402299	0.103896104	0.087378641	0.306451613	0.142857143	0.146067416	0.105882353	0.078431373	0.078431373	0.15	0.087378641	0.12	0.080291971	0.075949367	0.073619632	0.133333333	0.052083333	0.151162791	0.093333333	0.084507042	0.178571429	0.084507042	0.075	0.105263158	0.102272727	0.089820359	0.16	0.184782609	0.053191489	0	0.095238095	0.068965517	0.07079646	0.08	0.072463768	0.144329897	0.070588235	0.111111111	0.105691057	0.095238095	0.229166667	0.114583333	0.079545455	0.126213592	0.041666667	0.070588235	0.071428571	0.067961165	0.172043011	0.085227273	0.304878049	0.094117647	0.094594595	0.063291139	0.09375	0.15	0.070588235	0.125	0.09	0.236842105	0.09009009	0.097087379	0.112359551	0.093023256	0.066225166	0.090909091	0.094736842	0.090909091	0.083333333	0.073170732	0.076190476	0.082644628	0.075268817
COc1ccc(cc1)C(=O)n1c2cc(Br)cc(Br)c2oc1=O	0.102941176	0.084745763	0.06870229	0.081481481	0.162162162	0.115384615	0.059602649	0.084745763	0.079207921	0.15942029	0.128205128	0.1	0.058823529	0.101265823	0.075949367	0.1	0.064814815	0.057142857	0.085106383	0.068965517	0.106666667	0.060402685	0.103448276	0.173913043	0.101449275	0.06741573	0.038834951	0.172839506	0.118421053	0.067669173	0.126582278	0.171875	0.154929577	0.076190476	0.12987013	0.045454545	0.164556962	0.123287671	0.048076923	0.090909091	0.071428571	0.112359551	1	0.115789474	0.105263158	0.208955224	0.151162791	0.092307692	0.170731707	0.111111111	0.181818182	0.22972973	0.094594595	0.082568807	0.149253731	0.111111111	0.121621622	0.10989011	0.134328358	0.086419753	0.134146341	0.08490566	0.13	0.051948052	0.1	0.121212121	0.161764706	0.111111111	0.058139535	0.116883117	0.054263566	0.066176471	0.237288136	0.046979866	0.064814815	0.068965517	0.066666667	0.111111111	0.081081081	0.102564103	0.084745763	0.157142857	0.091836735	0.153846154	0.097222222	0.119047619	0.093023256	0.094339623	0.060240964	0.073170732	0.130952381	0.134615385	0.235294118	0.054794521	0.104166667	0.117647059	0.138888889	0.113636364	0.162162162	0.06557377	0.086956522	0.075630252	0.060402685	0.236363636	0.151898734	0.11627907	0.117647059	0.183333333	0.089552239	0.11627907	0.047619048	0.25	0.107843137	0.158730159	0.101123596	0.072727273	0.1	0.123595506	0.070422535	0.09375	0.070422535	0.117647059	0.115942029	0.054878049	0.117647059	0.121621622	0.088888889	0.109756098	0.123076923	0.109589041	0.082352941	0.115384615	0.129411765	0.121621622	0.074074074	0.066666667	0.069565217	0.16	0.071428571	0.101265823	0.257142857	0.103896104	0.043859649	0.096774194	0.060150376	0.039215686	0.138461538	0.06122449	0.076923077	0.075757576	0.064814815	0.048780488	0.048484848	0.057553957	0.086614173	0.121212121	0.138888889	0.109589041	0.114035088	0.134831461	0.104166667	0.06870229	0.1	0.13253012	0.156626506	0.056338028	0.078947368	0.090909091	0.092307692	0.06	0.104477612	0.058823529	0.278688525	0.142857143	0.096385542	0.082706767	0.078431373	0.172839506	0.15942029	0.085106383	0.076271186	0.138888889	0.074468085	0.142857143	0.08988764	0	0.175675676	0.0625	0.240506329	0.1375	0.117021277	0.111111111	0.055555556	0.117647059	0.142857143	0.053892216	0.079545455	0.101449275	0.102941176	0.08490566	0.056910569	0.074766355	0.186666667	0.066115702	0.131578947	0.047058824	0.11627907	0.083333333	0	0.082191781	0.296875	0.1125	0.053691275	0.057971014	0.134146341	0.067114094	0.113636364	0.305084746	0.114285714	0.1125	0.151162791	0.088235294	0.094594595	0.152542373	0.126582278	0.065789474	0.194029851	0.169230769	0.186440678	0.254237288	0.053333333	0.184210526	0.073394495	0.164556962	0.090163934	0.107692308	0.048780488	0.133333333	0.06741573	0.077777778	0.05952381	0.08	0.309090909	0.065789474	0	0.0875	0.0625	0.181818182	0.045454545	0.076923077	0.155555556	0.102941176	0.06504065	0.123076923	0.076923077	0.111111111	0.161764706	0.052980132	0.070588235	0.053691275	0.125	0.086419753	0.098765432	0.12987013	0.15942029	0.05952381	0.179487179	0.123287671	0.13253012	0.055555556	0.058441558	0.13253012	0.117647059	0.176470588	0.078947368	0.056910569	0.172413793	0.09375	0.13253012	0.188405797	0.018181818	0.058479532	0.153846154	0.125	0.113924051	0.121212121	0.126582278	0.095744681	0.101449275	0.067669173	0.035714286	0.142857143	0.061643836	0.209677419	0.061068702	0.057692308	0.207792208	0.072	0.066666667	0.094017094	0.067164179	0.188405797	0.103448276	0.22972973	0.092307692	0.125	0.048543689	0.089552239	0.070707071	0.2125	0.095890411	0.177777778	0.205882353	0.105263158	0.161290323	0.121212121	0.115942029	0.064814815	0.045454545	0.078431373	0.073170732	0.173076923	0.060869565	0.051136364	0.166666667	0.148148148	0.191176471	0.083333333	0.136986301	0.183098592	0.127906977	0.278688525	0.093023256	0.114942529	0.134831461	0.105769231	0.119565217	0.142857143	0.093023256	0.117647059	0.151515152	0.092592593	0.169014085	0.194805195	0.055172414	0.052631579	0.126760563	0.105263158	0.116883117	0.078947368	0.21875	0.079545455	0.123076923	0.080808081	0.108433735	0.1	0.082644628	0.109375	0.060240964	0.060810811	0.194029851	0.052287582	0.179104478	0.046728972	0.128205128	0.106060606	0.135135135	0.104477612	0.2375	0.148648649	0.073529412	0.23943662	0.12195122	0.15942029	0.058823529	0.169230769	0.313432836	0.117647059	0.090909091	0.095238095	0.149253731	0.097222222	0.128205128	0.094594595	0.078651685	0.173913043	0.246575342	0.144578313	0.062893082	0.074074074	0.0875	0.079365079	0.079545455	0.084745763	0.211538462	0.075949367	0.1	0.057142857	0.120481928	0.256410256	0.079545455	0.104651163	0.073770492	0.0625	0.060402685	0.120879121	0.12	0.223880597	0.101694915	0.078740157	0.261538462	0.0703125	0.095238095	0.09	0.095890411	0.064516129	0.137931034	0.164556962	0.093333333	0	0.102941176	0.117647059	0.142857143	0.070588235	0.06504065	0.13253012	0.121212121	0.081395349	0.072072072	0.080357143	0.10989011	0.071428571	0.054878049	0.076086957	0.074074074	0.088235294	0.072916667	0.107142857	0.057471264	0.067484663	0.153846154	0.101449275	0.066176471	0.116666667	0.113924051	0.209677419	0.121212121	0.213333333	0.15	0.069444444	0.083333333	0.11627907	0.188405797	0.1	0.066666667	0.096385542	0.12987013	0.061068702	0.12987013	0.055045872	0.090909091	0.075471698	0.092105263
C[C@@H]1C[C@H]2[C@@H]3CCC4=CC(=O)C=C[C@]4(C)[C@@]3(F)[C@@H](O)C[C@]2(C)[C@@]1(OC(=O)c1ccccc1)C(=O)CO	0.064516129	0.086419753	0.093333333	0.096774194	0.057692308	0.144329897	0.076023392	0.134328358	0.108333333	0.130434783	0.108910891	0.128440367	0.098039216	0.088235294	0.079207921	0.097560976	0.069230769	0.095541401	0.135135135	0.088607595	0.059405941	0.083333333	0.100917431	0.153846154	0.041666667	0.072072072	0.073770492	0.122641509	0.101010101	0.08496732	0.13	0.087912088	0.104166667	0.12295082	0.121212121	0.068965517	0.148514851	0.127659574	0.090163934	0.111111111	0.1	0.098214286	0.115789474	1	0.125	0.117021277	0.118181818	0.104651163	0.142857143	0.106382979	0.141025641	0.15	0.09375	0.118110236	0.16091954	0.06122449	0.126315789	0.077586207	0.098901099	0.076923077	0.114285714	0.120967742	0.132231405	0.105263158	0.147727273	0.126436782	0.119565217	0.096153846	0.064814815	0.089108911	0.103448276	0.119205298	0.102272727	0.077844311	0.069230769	0.112781955	0.098039216	0.093023256	0.06122449	0.111111111	0.086419753	0.105263158	0.11965812	0.14	0.119565217	0.092592593	0.082568807	0.09375	0.087378641	0.056603774	0.122641509	0.154471545	0.090909091	0.10989011	0.101694915	0.112149533	0.115789474	0.140186916	0.111111111	0.072289157	0.087912088	0.09352518	0.089820359	0.108433735	0.12745098	0.153846154	0.122641509	0.104651163	0.08988764	0.121495327	0.072	0.091743119	0.096	0.077777778	0.12962963	0.077922078	0.098360656	0.107142857	0.086956522	0.084033613	0.075268817	0.123595506	0.174418605	0.094444444	0.111111111	0.080808081	0.089285714	0.12745098	0.08988764	0.117021277	0.104761905	0.11	0.111111111	0.091836735	0.093333333	0.079365079	0.105263158	0.129032258	0.106796117	0.11	0.131313131	0.068627451	0.091603053	0.115044248	0.085526316	0.056910569	0.088888889	0.084337349	0.140186916	0.117647059	0.069230769	0.157894737	0.094444444	0.06875	0.132867133	0.113636364	0.115789474	0.082474227	0.118518519	0.126126126	0.111111111	0.108108108	0.10989011	0.072727273	0.090909091	0.087912088	0.06	0.102040816	0.104651163	0.070175439	0.101123596	0.083870968	0.085106383	0.129411765	0.138613861	0.112582781	0.080645161	0.101851852	0.130434783	0.115044248	0.102189781	0.104166667	0.086956522	0.076923077	0.130841121	0	0.11	0.067164179	0.140186916	0.095238095	0.14159292	0.050505051	0.075268817	0.098901099	0.11827957	0.086956522	0.676056338	0.098901099	0.064516129	0.130081301	0.084507042	0.094488189	0.118811881	0.092857143	0.1	0.086538462	0.090909091	0.051546392	0	0.095744681	0.138297872	0.066037736	0.083832335	0.08974359	0.147058824	0.095808383	0.070175439	0.097826087	0.085106383	0.118811881	0.118181818	0.113636364	0.082474227	0.12195122	0.097087379	0.09375	0.106382979	0.086956522	0.105882353	0.113636364	0.083333333	0.14	0.119047619	0.08411215	0.137681159	0.103448276	0.078431373	0.145454545	0.122641509	0.09009009	0.076190476	0.071428571	0.103448276	0.105263158	0	0.11	0.079207921	0.138613861	0.068965517	0.127819549	0.103448276	0.125	0.083916084	0.077777778	0.113402062	0.14	0.095744681	0.082840237	0.105769231	0.083832335	0.11627907	0.098039216	0.076190476	0.077669903	0.106382979	0.107843137	0.148514851	0.092783505	0.072727273	0.079754601	0.074712644	0.072727273	0.112149533	0.142857143	0.122137405	0.084507042	0.082352941	0.105882353	0.072727273	0.092783505	0.025641026	0.078947368	0.125	0.096153846	0.087378641	0.113636364	0.086538462	0.085470085	0.052631579	0.11409396	0.064935065	0.129411765	0.078313253	0.076086957	0.086666667	0.08	0.093457944	0.112676056	0.060240964	0.109489051	0.098684211	0.092783505	0.081081081	0.116504854	0.104651163	0.137096774	0.090909091	0.054347826	0.092436975	0.18627451	0.094736842	0.140350877	0.081632653	0.183486239	0.103448276	0.113636364	0.16091954	0.069230769	0.068965517	0.097222222	0.114285714	0.118421053	0.106060606	0.082901554	0.095238095	0.083333333	0.082474227	0.122807018	0.091836735	0.069306931	0.1	0.120879121	0.072727273	0.12037037	0.10619469	0.112	0.114035088	0.11627907	0.102803738	0.122641509	0.104	0.118110236	0.091836735	0.094339623	0.079268293	0.076023392	0.11827957	0.090909091	0.1	0.113636364	0.096774194	0.112149533	0.077777778	0.110169492	0.104761905	0.098360656	0.09929078	0.055555556	0.046728972	0.077380952	0.06122449	0.094674556	0.183908046	0.088	0.12	0.114942529	0.161290323	0.076923077	0.118181818	0.147368421	0.096774194	0.142857143	0.115384615	0.083333333	0.078651685	0.086956522	0.131313131	0.12195122	0.142857143	0.117241379	0.16091954	0.119565217	0.12	0.09375	0.111111111	0.118644068	0.074766355	0.144230769	0.09039548	0.093333333	0.11	0.057471264	0.676056338	0.086419753	0.115384615	0.068627451	0.122222222	0.109677419	0.125	0.150943396	0.091743119	0.091743119	0.123188406	0.092592593	0.103030303	0.086206897	0.090909091	0.04950495	0.05952381	0.118055556	0.092783505	0.118055556	0.107142857	0.146551724	0.094736842	0.092485549	0.098214286	0.137254902	0.177777778	0	0.125	0.136363636	0.084745763	0.095238095	0.123188406	0.102803738	0.113636364	0.073394495	0.108527132	0.124031008	0.10619469	0.055555556	0.076502732	0.088495575	0.093333333	0.088888889	0.085470085	0.114285714	0.064220183	0.087912088	0.14	0.111111111	0.104575163	0.166666667	0.12	0.125	0.113636364	0.074766355	0.137254902	0.086021505	0.122807018	0.111111111	0.127659574	0.122222222	0.090909091	0.138613861	0.11	0.086666667	0.11	0.094488189	0.121495327	0.12195122	0.150537634
OC(=O)C1(O)C2CCC1(C2)Nc1nc2c(s1)c(Br)c(c(c2Br)Br)Br	0.084507042	0.047619048	0.051851852	0.072463768	0.086419753	0.098765432	0.051948052	0.083333333	0.067307692	0.138888889	0.111111111	0.074468085	0.089552239	0.141025641	0.048192771	0.114754098	0.054054054	0.079136691	0.142857143	0.049180328	0.103896104	0.066666667	0.101123596	0.136986301	0.068493151	0.08988764	0.048076923	0.114942529	0.115384615	0.058823529	0.12345679	0.054794521	0.12	0.064814815	0.1125	0.028985507	0.093023256	0.076923077	0.077669903	0.076923077	0.149253731	0.086021505	0.105263158	0.125	1	0.202898551	0.074468085	0.140625	0.065217391	0.064935065	0.098360656	0.120481928	0.077922078	0.061946903	0.112676056	0.064935065	0.08974359	0.084210526	0.098591549	0.058823529	0.055555556	0.103773585	0.138613861	0.152777778	0.128571429	0.134328358	0.109589041	0.069767442	0.107142857	0.086419753	0.086614173	0.080882353	0.102941176	0.060402685	0.054054054	0.095652174	0.089552239	0.107692308	0.051282051	0.128205128	0.047619048	0.106666667	0.068627451	0.095238095	0.094594595	0.090909091	0.103448276	0.063063063	0.058823529	0.058823529	0.077777778	0.121495327	0.102564103	0.161764706	0.048543689	0.077777778	0.105263158	0.123595506	0.086419753	0.046875	0.054794521	0.06557377	0.052631579	0.09375	0.107142857	0.101123596	0.077777778	0.057971014	0.041666667	0.088888889	0.046728972	0.077777778	0.095238095	0.056338028	0.111111111	0.109090909	0.108910891	0.133333333	0.068493151	0.080808081	0.130434783	0.083333333	0.144927536	0.067073171	0.068493151	0.036585366	0.123595506	0.120481928	0.071428571	0.152777778	0.105882353	0.098765432	0.101123596	0.118421053	0.071428571	0.065420561	0.059322034	0.102803738	0.179487179	0.085365854	0.084337349	0.048192771	0.07079646	0.142857143	0.051470588	0.048543689	0.085714286	0.053333333	0.176470588	0.123076923	0.054054054	0.128205128	0.073619632	0.056737589	0.129032258	0.070422535	0.090909091	0.121621622	0.12173913	0.095744681	0.069306931	0.075757576	0.082191781	0.066666667	0.113636364	0.026666667	0.063291139	0.075	0.123076923	0.059210526	0.070422535	0.057971014	0.066666667	0.121212121	0.134146341	0.081481481	0.056603774	0.065934066	0.138888889	0.072164948	0.075	0.076923077	0.072916667	0.046511628	0.164705882	0	0.05952381	0.052173913	0.098901099	0.134146341	0.091836735	0.064935065	0.147058824	0.098591549	0.093333333	0.065868263	0.141176471	0.130434783	0.084507042	0.093457944	0.056	0.073394495	0.109756098	0.056451613	0.128205128	0.058139535	0.053763441	0.052631579	0	0.065789474	0.103896104	0.109756098	0.052980132	0.080291971	0.117647059	0.066225166	0.098901099	0.067567568	0.081081081	0.109756098	0.086021505	0.101449275	0.064102564	0.147540984	0.096385542	0.152777778	0.108108108	0.114285714	0.125	0.117647059	0.052631579	0.095238095	0.091743119	0.13253012	0.088709677	0.104477612	0.060240964	0.11827957	0.102272727	0.087912088	0.058139535	0.152777778	0.104477612	0.121621622	0	0.072289157	0.06097561	0.068965517	0.028985507	0.075630252	0.104166667	0.115942029	0.072580645	0.071428571	0.102564103	0.069767442	0.08	0.073333333	0.17721519	0.052980132	0.104477612	0.071428571	0.083333333	0.098765432	0.078947368	0.1375	0.146341463	0.090909091	0.066666667	0.054794521	0.071428571	0.066666667	0.054347826	0.078947368	0.086956522	0.056	0.111111111	0.142857143	0.066666667	0.076923077	0	0.070175439	0.1	0.082352941	0.097560976	0.070422535	0.096385542	0.082474227	0.068493151	0.066666667	0.034482759	0.121212121	0.060810811	0.115942029	0.060150376	0.070512821	0.172839506	0.070866142	0.047619048	0.056910569	0.074074074	0.063291139	0.101123596	0.094117647	0.158730159	0.112149533	0.078431373	0.056338028	0.069306931	0.112359551	0.093333333	0.102040816	0.063291139	0.138297872	0.088235294	0.070422535	0.097222222	0.054054054	0.028985507	0.14	0.107438017	0.105263158	0.050847458	0.068571429	0.056818182	0.144578313	0.064102564	0.070707071	0.075949367	0.061728395	0.076086957	0.126760563	0.054945055	0.1	0.072916667	0.103773585	0.05	0.104477612	0.129411765	0.102272727	0.074074074	0.081081081	0.133333333	0.08045977	0.061643836	0.072847682	0.064935065	0.102564103	0.142857143	0.086956522	0.066666667	0.08988764	0.071428571	0.068627451	0.105882353	0.108910891	0.099173554	0.089552239	0.071428571	0.052980132	0.078947368	0.072368421	0.14084507	0.075471698	0.097560976	0.071428571	0.116883117	0.101449275	0.086021505	0.144736842	0.080291971	0.153846154	0.056179775	0.078947368	0.138461538	0.098591549	0.084337349	0.104761905	0.099099099	0.085271318	0.112676056	0.094594595	0.111111111	0.077922078	0.076923077	0.111111111	0.056818182	0.065934066	0.06875	0.071428571	0.05952381	0.060606061	0.141176471	0.047619048	0.120689655	0.06097561	0.144927536	0.063829787	0.104651163	0.123595506	0.114942529	0.08988764	0.081300813	0.068965517	0.073825503	0.11827957	0.102564103	0.063291139	0.046875	0.07751938	0.166666667	0.07751938	0.109375	0.088235294	0.093333333	0.070512821	0.097826087	0.119047619	0.135135135	0	0.1	0.098591549	0.081632653	0.120481928	0.072580645	0.054945055	0.070422535	0.104651163	0.09009009	0.098214286	0.051020408	0.082352941	0.067073171	0.097826087	0.071428571	0.070422535	0.071428571	0.104651163	0.093023256	0.066666667	0.095238095	0.098591549	0.080882353	0.131147541	0.097560976	0.1	0.070422535	0.081395349	0.105882353	0.025974026	0.070707071	0.101123596	0.135135135	0.097222222	0.073529412	0.107142857	0.1125	0.060150376	0.098765432	0.093457944	0.076923077	0.115384615	0.118421053
COc1cc(OC)cc(c1)C(=O)Nc1nc2c(s1)C(=O)C=CC2=O	0.138461538	0.06779661	0.061068702	0.082089552	0.164383562	0.088607595	0.06	0.076271186	0.069306931	0.144927536	0.115384615	0.088888889	0.07518797	0.194444444	0.090909091	0.140350877	0.055555556	0.065217391	0.097826087	0.070175439	0.108108108	0.060810811	0.144578313	0.126760563	0.136363636	0.08045977	0.04950495	0.13253012	0.150684932	0.068181818	0.157894737	0.104477612	0.157142857	0.066666667	0.178082192	0.03030303	0.109756098	0.109589041	0.058823529	0.091954023	0.088235294	0.126436782	0.208955224	0.117021277	0.202898551	1	0.113636364	0.060606061	0.091954023	0.097222222	0.142857143	0.168831169	0.095890411	0.073394495	0.101449275	0.128571429	0.171428571	0.123595506	0.209677419	0.101265823	0.082352941	0.085714286	0.178947368	0.111111111	0.085714286	0.158730159	0.098591549	0.085365854	0.097560976	0.08974359	0.08	0.066666667	0.2	0.054421769	0.055555556	0.098214286	0.067164179	0.112903226	0.082191781	0.118421053	0.06779661	0.142857143	0.081632653	0.126582278	0.098591549	0.1625	0.068965517	0.095238095	0.0875	0.0875	0.119047619	0.114285714	0.202898551	0.117647059	0.082474227	0.105882353	0.157142857	0.141176471	0.08974359	0.084745763	0.104477612	0.076271186	0.060810811	0.196428571	0.139240506	0.130952381	0.105882353	0.166666667	0.058823529	0.130952381	0.058252427	0.189873418	0.108910891	0.090909091	0.102272727	0.074074074	0.12371134	0.164705882	0.056338028	0.083333333	0.119402985	0.071428571	0.117647059	0.055214724	0.086956522	0.078947368	0.141176471	0.097560976	0.142857143	0.142857143	0.083333333	0.116883117	0.158536585	0.138888889	0.075471698	0.077669903	0.070175439	0.12745098	0.155844156	0.102564103	0.175675676	0.12	0.053571429	0.134831461	0.052631579	0.05	0.216666667	0.061643836	0.154761905	0.09375	0.055555556	0.049382716	0.055214724	0.065693431	0.096	0.089552239	0.14084507	0.081081081	0.095652174	0.111111111	0.105263158	0.069230769	0.085714286	0.148148148	0.091954023	0.042253521	0.094594595	0.077922078	0.076923077	0.060402685	0.089552239	0.059259259	0.184615385	0.109375	0.111111111	0.067164179	0.068627451	0.13253012	0.144927536	0.086021505	0.06779661	0.109589041	0.075268817	0.175675676	0.142857143	0	0.102564103	0.053571429	0.182926829	0.216216216	0.083333333	0.144927536	0.136363636	0.119402985	0.097222222	0.054216867	0.119047619	0.136363636	0.138461538	0.096153846	0.057377049	0.065420561	0.157894737	0.05785124	0.231884058	0.060240964	0.091954023	0.084507042	0	0.083333333	0.205882353	0.173333333	0.054054054	0.066176471	0.12195122	0.060402685	0.127906977	0.206349206	0.1	0.142857143	0.152941176	0.106060606	0.111111111	0.13559322	0.128205128	0.126760563	0.253968254	0.19047619	0.189655172	0.237288136	0.053691275	0.171052632	0.074074074	0.213333333	0.081967213	0.109375	0.0625	0.086021505	0.093023256	0.078651685	0.073170732	0.111111111	0.314814815	0.066666667	0	0.048780488	0.076923077	0.097560976	0.03030303	0.086956522	0.157303371	0.072463768	0.06557377	0.074626866	0.064102564	0.126582278	0.147058824	0.060402685	0.153846154	0.054054054	0.092307692	0.0875	0.142857143	0.102564103	0.144927536	0.128205128	0.246575342	0.109589041	0.148148148	0.055944056	0.065789474	0.148148148	0.093023256	0.112676056	0.079646018	0.057377049	0.13559322	0.131147541	0.148148148	0.191176471	0.018518519	0.058823529	0.174603175	0.098765432	0.144736842	0.089552239	0.142857143	0.085106383	0.102941176	0.076335878	0.017857143	0.109375	0.062068966	0.174603175	0.061538462	0.064935065	0.373134328	0.081300813	0.06779661	0.085470085	0.067669173	0.14084507	0.144578313	0.153846154	0.111111111	0.104761905	0.059405941	0.125	0.071428571	0.185185185	0.128571429	0.153846154	0.14084507	0.083333333	0.109375	0.089552239	0.101449275	0.055555556	0.03030303	0.08	0.082644628	0.132075472	0.061403509	0.051428571	0.111111111	0.260273973	0.142857143	0.072916667	0.108108108	0.185714286	0.103448276	0.241935484	0.094117647	0.129411765	0.075268817	0.117647059	0.096774194	0.14516129	0.120481928	0.119047619	0.118811881	0.083333333	0.171428571	0.151898734	0.055555556	0.06	0.082191781	0.136986301	0.268656716	0.079646018	0.203125	0.093023256	0.074626866	0.081632653	0.109756098	0.12371134	0.101694915	0.147540984	0.101265823	0.06122449	0.215384615	0.059602649	0.164179104	0.057142857	0.175675676	0.090909091	0.092105263	0.140625	0.166666667	0.090909091	0.074074074	0.225352113	0.096385542	0.161764706	0.126984127	0.171875	0.191780822	0.097087379	0.081818182	0.078740157	0.101449275	0.114285714	0.144736842	0.095890411	0.06741573	0.188888889	0.168831169	0.13253012	0.063291139	0.075471698	0.075	0.098360656	0.119047619	0.06779661	0.215686275	0.090909091	0.117647059	0.065217391	0.164556962	0.197530864	0.08045977	0.13253012	0.06557377	0.062937063	0.060810811	0.122222222	0.077922078	0.157142857	0.084745763	0.070866142	0.306451613	0.0625	0.096774194	0.069306931	0.082191781	0.064935065	0.139534884	0.166666667	0.08	0	0.104477612	0.086956522	0.131868132	0.111111111	0.074380165	0.107142857	0.089552239	0.135802469	0.092592593	0.071428571	0.086956522	0.085365854	0.055214724	0.076923077	0.075471698	0.089552239	0.073684211	0.164556962	0.109756098	0.061349693	0.126582278	0.102941176	0.066666667	0.1	0.144736842	0.254237288	0.089552239	0.153846154	0.1375	0.04109589	0.072916667	0.158536585	0.227272727	0.085714286	0.067164179	0.084337349	0.162162162	0.061538462	0.178082192	0.085714286	0.079545455	0.076190476	0.108108108
OC(=O)C(Cc1cccc(c1)C(F)(F)F)N1C(=S)S\C(=C/c2ccc(Oc3ccccc3)cc2)C1=O	0.082352941	0.051948052	0.129496403	0.131944444	0.084210526	0.11827957	0.113207547	0.16	0.135135135	0.114942529	0.153846154	0.16	0.110344828	0.106382979	0.0625	0.185714286	0.081967213	0.114864865	0.166666667	0.097222222	0.075268817	0.100628931	0.118811881	0.166666667	0.04494382	0.046728972	0.05982906	0.12	0.146067416	0.127659574	0.139784946	0.082352941	0.1	0.140350877	0.195402299	0.048780488	0.079207921	0.1	0.086206897	0.141414141	0.082352941	0.064220183	0.151162791	0.118181818	0.074468085	0.113636364	1	0.1	0.177083333	0.102272727	0.171428571	0.24137931	0.065217391	0.144067797	0.305555556	0.054347826	0.123595506	0.072727273	0.094117647	0.105263158	0.111111111	0.047619048	0.111111111	0.101123596	0.119047619	0.1375	0.066666667	0.091836735	0.038461538	0.06185567	0.100719424	0.117241379	0.139240506	0.094936709	0.081967213	0.11023622	0.133802817	0.12987013	0.065934066	0.095744681	0.051948052	0.101123596	0.169811321	0.114583333	0.185185185	0.099009901	0.099009901	0.136752137	0.071428571	0.071428571	0.204301075	0.134453782	0.097826087	0.08045977	0.098214286	0.287356322	0.151162791	0.116504854	0.084210526	0.064935065	0.069767442	0.1328125	0.121794872	0.103896104	0.102040816	0.118811881	0.12	0.173333333	0.097560976	0.086538462	0.067226891	0.108910891	0.111111111	0.071428571	0.15	0.070422535	0.085470085	0.13592233	0.033333333	0.060869565	0.068965517	0.120481928	0.13253012	0.111111111	0.081395349	0.123595506	0.095238095	0.173913043	0.084337349	0.101123596	0.112244898	0.094736842	0.153061224	0.111111111	0.071428571	0.102564103	0.12	0.1875	0.080808081	0.155555556	0.193181818	0.108695652	0.070866142	0.101851852	0.112676056	0.069565217	0.083333333	0.123376623	0.12745098	0.073170732	0.081967213	0.072916667	0.104651163	0.100671141	0.123188406	0.083333333	0.178571429	0.088888889	0.099236641	0.113207547	0.14953271	0.121428571	0.13253012	0.132653061	0.086538462	0.069767442	0.076086957	0.122222222	0.073170732	0.106918239	0.070588235	0.110344828	0.117647059	0.171052632	0.186813187	0.110344828	0.094827586	0.108910891	0.114942529	0.133333333	0.099236641	0.076086957	0.123809524	0.129032258	0.117647059	0	0.130434783	0.079365079	0.116504854	0.113402062	0.070175439	0.054347826	0.094117647	0.192307692	0.141176471	0.109195402	0.076923077	0.148148148	0.082352941	0.147826087	0.105263158	0.064516129	0.177777778	0.131782946	0.119565217	0.081632653	0.076190476	0.091954023	0	0.11627907	0.136363636	0.081632653	0.108280255	0.101351351	0.1	0.113924051	0.08490566	0.119047619	0.104651163	0.139784946	0.104761905	0.166666667	0.126436782	0.08974359	0.115789474	0.076923077	0.08988764	0.134146341	0.115384615	0.151898734	0.107594937	0.138297872	0.12605042	0.147368421	0.079136691	0.141025641	0.072916667	0.144230769	0.191489362	0.1875	0.092783505	0.076923077	0.126582278	0.088888889	0	0.106382979	0.085106383	0.186813187	0.048780488	0.153225806	0.110091743	0.135802469	0.064748201	0.058823529	0.063157895	0.150537634	0.103448276	0.1	0.08	0.108280255	0.072289157	0.117021277	0.081632653	0.094736842	0.102272727	0.104166667	0.135416667	0.064516129	0.132653061	0.111842105	0.097560976	0.132653061	0.098039216	0.182926829	0.138211382	0.097014925	0.103896104	0.12987013	0.132653061	0.151162791	0.013888889	0.112359551	0.12195122	0.091836735	0.117021277	0.083333333	0.115789474	0.081081081	0.056818182	0.135714286	0.041666667	0.171052632	0.095541401	0.069767442	0.114285714	0.096385542	0.134020619	0.143939394	0.065789474	0.141732283	0.111111111	0.087912088	0.107843137	0.125	0.1	0.13559322	0.086956522	0.071428571	0.118181818	0.14	0.08988764	0.118181818	0.087912088	0.140186916	0.1125	0.083333333	0.105882353	0.081967213	0.048780488	0.074626866	0.128787879	0.098591549	0.061068702	0.10989011	0.125	0.089108911	0.088888889	0.141509434	0.086956522	0.134831461	0.14	0.130952381	0.11	0.151515152	0.216494845	0.1	0.090909091	0.098765432	0.077669903	0.131313131	0.159292035	0.125	0.098901099	0.09	0.103896104	0.099378882	0.154761905	0.10989011	0.119565217	0.129032258	0.117647059	0.098039216	0.058823529	0.127272727	0.101010101	0.085470085	0.121212121	0.086419753	0.05	0.108280255	0.08988764	0.09202454	0.142857143	0.084033613	0.09375	0.058823529	0.16091954	0.096385542	0.137254902	0.120879121	0.124137931	0.117021277	0.112244898	0.102272727	0.085365854	0.107142857	0.141304348	0.129310345	0.151260504	0.083916084	0.305555556	0.246753247	0.166666667	0.065217391	0.097087379	0.146788991	0.102040816	0.098039216	0.113772455	0.071428571	0.050505051	0.049382716	0.076923077	0.051948052	0.111111111	0.0625	0.056179775	0.12244898	0.12244898	0.138613861	0.108910891	0.087378641	0.138461538	0.103896104	0.114649682	0.091743119	0.086021505	0.076086957	0.064935065	0.149253731	0.125	0.140740741	0.131578947	0.145454545	0.102272727	0.116564417	0.115384615	0.135416667	0.076086957	0	0.069767442	0.223684211	0.12037037	0.113402062	0.129770992	0.144329897	0.083333333	0.111111111	0.123966942	0.15	0.092592593	0.049019608	0.098265896	0.054545455	0.071428571	0.083333333	0.121495327	0.182795699	0.038095238	0.116959064	0.114583333	0.17721519	0.14084507	0.166666667	0.193181818	0.12195122	0.083333333	0.113402062	0.224719101	0.044444444	0.163461538	0.107843137	0.112359551	0.105882353	0.118055556	0.213483146	0.11827957	0.114285714	0.11827957	0.090909091	0.164948454	0.169642857	0.123595506
OC(=O)[C@@H]1CCCN1C(=O)C1=C(CCC1)C(O)=O	0.015873016	0.039215686	0.057377049	0.144067797	0.02739726	0.101449275	0.056737589	0.181818182	0.065217391	0.210526316	0.084507042	0.073170732	0.156521739	0.070422535	0.042253521	0.12244898	0.06122449	0.161016949	0.083333333	0.0625	0.058823529	0.139534884	0.075949367	0.09375	0.015625	0.05	0.043478261	0.076923077	0.057142857	0.06504065	0.083333333	0.066666667	0.14516129	0.051546392	0.085714286	0.035714286	0.065789474	0.044117647	0.180722892	0.075949367	0.20754717	0.035294118	0.092307692	0.104651163	0.140625	0.060606061	0.1	1	0.08974359	0.078125	0.125	0.142857143	0.060606061	0.059405941	0.157894737	0.014705882	0.090909091	0.046511628	0.083333333	0.026666667	0.064935065	0.050505051	0.085106383	0.186440678	0.178571429	0.105263158	0.046153846	0.067567568	0.066666667	0.056338028	0.077586207	0.098360656	0.107142857	0.058394161	0.06122449	0.164948454	0.166666667	0.113207547	0.029850746	0.102941176	0.039215686	0.060606061	0.078651685	0.067567568	0.096774194	0.077922078	0.092105263	0.071428571	0.026666667	0.026666667	0.063291139	0.080808081	0.042857143	0.157894737	0.055555556	0.063291139	0.059701493	0.12987013	0.102941176	0.038461538	0.049180328	0.073394495	0.05	0.075471698	0.111111111	0.075949367	0.090909091	0.034482759	0.050847458	0.0625	0.042105263	0.063291139	0.073684211	0.068965517	0.101265823	0.142857143	0.076086957	0.171052632	0.031746032	0.093023256	0.160714286	0.083333333	0.178571429	0.132867133	0.06557377	0.058823529	0.115384615	0.15942029	0.016393443	0.166666667	0.14084507	0.151515152	0.08974359	0.107692308	0.093023256	0.074468085	0.066666667	0.193181818	0.161764706	0.085714286	0.084507042	0.01369863	0.173913043	0.12345679	0.056910569	0.055555556	0.06779661	0.058394161	0.225352113	0.153846154	0.06122449	0.102941176	0.132867133	0.0625	0.085470085	0.06779661	0.109375	0.129032258	0.104761905	0.111111111	0.079545455	0.162162162	0.1	0.050632911	0.118421053	0.032258065	0.044117647	0.089552239	0.153846154	0.057142857	0.086206897	0.064	0.063492063	0.12962963	0.176470588	0.099173554	0.053191489	0.05	0.210526316	0.083333333	0.08411215	0.075757576	0.071428571	0.013157895	0.131578947	0	0.055555556	0.048543689	0.175675676	0.066666667	0.08045977	0.014705882	0.274509804	0.101694915	0.15	0.130136986	0.105263158	0.120689655	0.015873016	0.094736842	0.0625	0.11827957	0.068493151	0.053571429	0.056338028	0.068493151	0.0625	0.063492063	0	0.046153846	0.090909091	0.114285714	0.057971014	0.153846154	0.108108108	0.129770992	0.0875	0.047619048	0.080645161	0.114285714	0.128205128	0.125	0.029411765	0.14	0.068493151	0.186440678	0.061538462	0.048387097	0.113207547	0.105263158	0.057553957	0.067567568	0.204545455	0.08	0.089285714	0.109090909	0.071428571	0.151898734	0.076923077	0.048780488	0.054054054	0.25	0.070175439	0.166666667	0	0.101449275	0.057142857	0.111111111	0.035714286	0.074766355	0.1625	0.142857143	0.100917431	0.068965517	0.123076923	0.053333333	0.133333333	0.147286822	0.176470588	0.057971014	0.089285714	0.069444444	0.026315789	0.101449275	0.095238095	0.147058824	0.109589041	0.092307692	0.050632911	0.060150376	0.142857143	0.050632911	0.063291139	0.112903226	0.178947368	0.0625	0.117647059	0.113207547	0.050632911	0.059701493	0	0.118421053	0.066666667	0.082191781	0.069444444	0.06779661	0.054054054	0.057471264	0.083333333	0.06504065	0.044444444	0.12962963	0.133858268	0.032258065	0.05785124	0.140740741	0.064935065	0.069565217	0.06	0.054054054	0.157894737	0.059701493	0.08974359	0.111111111	0.25	0.092783505	0.182926829	0.050847458	0.079545455	0.194444444	0.061538462	0.158536585	0.044117647	0.119047619	0.12962963	0.06779661	0.064516129	0.06122449	0.035714286	0.419354839	0.198019802	0.136363636	0.047169811	0.122580645	0.081081081	0.093333333	0.060606061	0.056818182	0.107692308	0.042857143	0.061728395	0.098360656	0.024691358	0.131578947	0.125	0.083333333	0.057471264	0.109090909	0.136986301	0.12	0.072916667	0.138297872	0.090909091	0.051948052	0.059701493	0.146153846	0.078125	0.073529412	0.056338028	0.178947368	0.063492063	0.076923077	0.068965517	0.066666667	0.094594595	0.076086957	0.153846154	0.016949153	0.013157895	0.057971014	0.045454545	0.086956522	0.096774194	0.188235294	0.069444444	0.068965517	0.196721311	0.125	0.1	0.233333333	0.144067797	0.132352941	0.065789474	0.014705882	0.22	0.031746032	0.1	0.072916667	0.101010101	0.085470085	0.157894737	0.096774194	0.084507042	0.060606061	0.075949367	0.077777778	0.038961039	0.063291139	0.128571429	0.093023256	0.04109589	0.036363636	0.105263158	0.039215686	0.130434783	0.027777778	0.081967213	0.062015504	0.108108108	0.074074074	0.150684932	0.063291139	0.165048544	0.136	0.139534884	0.083333333	0.089552239	0.014285714	0.038461538	0.166666667	0.059701493	0.166666667	0.115384615	0.126436782	0.078125	0.132352941	0.073170732	0.109589041	0.163934426	0	0.103448276	0.101694915	0.094117647	0.081081081	0.061946903	0.064102564	0.06779661	0.051282051	0.069306931	0.235955056	0.058823529	0.053333333	0.132867133	0.1	0.093023256	0.05	0.082352941	0.108108108	0.08	0.131944444	0.067567568	0.101694915	0.165217391	0.166666667	0.069444444	0.066666667	0.06779661	0.066666667	0.094594595	0.03125	0.068965517	0.08974359	0.126984127	0.137931034	0.146551724	0.095890411	0.070422535	0.049180328	0.085714286	0.072164948	0.075949367	0.095744681	0.125
OC[C@H]1O[C@H](Oc2cc3oc(=O)n(Cc4ccccc4)c(=O)c3c(O)c2)[C@@H](O)[C@@H](O)[C@@H]1O	0.072289157	0.3	0.115942029	0.103448276	0.086956522	0.147727273	0.094339623	0.14516129	0.108108108	0.105882353	0.2	0.141414141	0.089655172	0.10989011	0.042105263	0.081081081	0.093220339	0.094594595	0.126213592	0.04109589	0.077777778	0.088607595	0.12244898	0.338028169	0.046511628	0.079207921	0.061403509	0.147368421	0.151162791	0.106382979	0.119565217	0.141025641	0.090909091	0.114035088	0.122222222	0.276923077	0.218390805	0.263157895	0.078947368	0.12244898	0.085365854	0.20212766	0.170731707	0.142857143	0.065217391	0.091954023	0.177083333	0.08974359	1	0.119047619	0.144927536	0.166666667	0.25	0.137931034	0.213333333	0.08045977	0.102272727	0.08490566	0.097560976	0.073684211	0.465753425	0.12173913	0.114035088	0.055555556	0.151898734	0.128205128	0.24	0.386666667	0.05	0.204819277	0.086956522	0.111888112	0.115384615	0.096774194	0.093220339	0.086614173	0.104895105	0.135135135	0.068181818	0.123595506	0.3	0.266666667	0.141509434	0.333333333	0.134146341	0.08	0.161290323	0.111111111	0.085106383	0.073684211	0.172043011	0.118644068	0.113636364	0.045977011	0.333333333	0.135416667	0.142857143	0.131313131	0.176470588	0.067567568	0.047058824	0.118110236	0.102564103	0.123287671	0.09375	0.25	0.101010101	0.180555556	0.144736842	0.208791209	0.068965517	0.101010101	0.154545455	0.12987013	0.166666667	0.089552239	0.107142857	0.075471698	0.216216216	0.19	0.058823529	0.267605634	0.1375	0.093567251	0.097560976	0.08988764	0.131313131	0.179775281	0.0875	0.091954023	0.115789474	0.097826087	0.12244898	0.08988764	0.058823529	0.086206897	0.10483871	0.150442478	0.06122449	0.134831461	0.228915663	0.076086957	0.064	0.115384615	0.09929078	0.043478261	0.113924051	0.103896104	0.098039216	0.075949367	0.093220339	0.075268817	0.1	0.080536913	0.160305344	0.1	0.185185185	0.144578313	0.128	0.138613861	0.132075472	0.107913669	0.12345679	0.102040816	0.111111111	0.253521127	0.103448276	0.126436782	0.103896104	0.094936709	0.128205128	0.097222222	0.260273973	0.194444444	0.179775281	0.112676056	0.107142857	0.172043011	0.105882353	0.115384615	0.1015625	0.170731707	0.105769231	0.108695652	0.099009901	0	0.485294118	0.090163934	0.12	0.129032258	0.091743119	0.068181818	0.058823529	0.184210526	0.160493827	0.091954023	0.101010101	0.125	0.072289157	0.14159292	0.090909091	0.084033613	0.183908046	0.108527132	0.086956522	0.072916667	0.235955056	0.082352941	0	0.134146341	0.114942529	0.084210526	0.096153846	0.088435374	0.114583333	0.094936709	0.098039216	0.181818182	0.108433735	0.131868132	0.13	0.142857143	0.144578313	0.123287671	0.095744681	0.06741573	0.105882353	0.125	0.090909091	0.128205128	0.095541401	0.268292683	0.11965812	0.139784946	0.088888889	0.146666667	0.052631579	0.195876289	0.112244898	0.21978022	0.06185567	0.06741573	0.102564103	0.079545455	0	0.24691358	0.064516129	0.141304348	0.276923077	0.129032258	0.102803738	0.141025641	0.066176471	0.101265823	0.042553191	0.130434783	0.120481928	0.088050314	0.060606061	0.096153846	0.102564103	0.108695652	0.084210526	0.074468085	0.105882353	0.051020408	0.164835165	0.066666667	0.102040816	0.092105263	0.079268293	0.102040816	0.379746835	0.205128205	0.12295082	0.099236641	0.171428571	0.12	0.102040816	0.129411765	0.014492754	0.095505618	0.1125	0.11827957	0.120879121	0.1	0.131868132	0.13592233	0.058823529	0.122302158	0.24137931	0.194444444	0.083333333	0.098765432	0.085106383	0.078313253	0.126315789	0.121212121	0.04	0.118110236	0.097902098	0.215189873	0.12244898	0.153846154	0.075949367	0.110169492	0.060869565	0.0875	0.100917431	0.15625	0.119047619	0.132075472	0.2	0.155339806	0.116883117	0.1	0.3	0.093220339	0.276923077	0.061538462	0.106060606	0.086956522	0.105691057	0.099447514	0.179775281	0.080808081	0.217948718	0.134615385	0.114942529	0.101123596	0.21978022	0.135802469	0.125	0.099009901	0.161616162	0.151785714	0.285714286	0.088607595	0.069306931	0.159574468	0.142857143	0.137931034	0.141176471	0.164835165	0.105960265	0.074074074	0.175	0.113636364	0.075268817	0.12295082	0.243243243	0.09	0.101265823	0.12037037	0.23255814	0.107142857	0.106870229	0.075949367	0.0625	0.096153846	0.119047619	0.080246914	0.328571429	0.06779661	0.108695652	0.0875	0.152941176	0.113924051	0.153061224	0.112359551	0.088435374	0.133333333	0.376623377	0.08045977	0.048780488	0.097560976	0.120879121	0.20754717	0.12605042	0.085714286	0.213333333	0.120481928	0.186046512	0.25	0.1	0.22	0.193181818	0.238636364	0.095808383	0.058823529	0.16091954	0.108108108	0.101010101	0.3	0.1	0.076086957	0.083333333	0.109589041	0.150537634	0.12	0.09	0.112244898	0.115384615	0.098684211	0.102564103	0.094339623	0.101123596	0.129411765	0.097222222	0.135338346	0.090909091	0.126865672	0.121621622	0.138888889	0.08045977	0.091463415	0.107843137	0.164835165	0.078651685	0	0.085365854	0.184210526	0.082568807	0.071428571	0.098484848	0.161290323	0.1	0.091836735	0.108333333	0.134453782	0.352941176	0.050505051	0.074712644	0.086538462	0.058823529	0.113924051	0.103773585	0.07	0.06	0.099415205	0.333333333	0.139240506	0.11971831	0.14084507	0.172413793	0.141025641	0.1	0.129032258	0.177777778	0.246575342	0.145631068	0.111111111	0.142857143	0.166666667	0.097222222	0.179775281	0.10989011	0.116788321	0.134831461	0.066115702	0.12244898	0.094017094	0.08988764
CCCCCCCCCCCCCCCC(=O)C1=C(O)C(COC(C)=O)OC1=O	0.057971014	0.107142857	0.086614173	0.099236641	0.05	0.416666667	0.082191781	0.095652174	0.091836735	0.098591549	0.102564103	0.08988764	0.075757576	0.075949367	0.220588235	0.066666667	0.107843137	0.089552239	0.075268817	0.276595745	0.051948052	0.075862069	0.093023256	0.144927536	0.042253521	0.056818182	0.082474227	0.148148148	0.092105263	0.085271318	0.101265823	0.106060606	0.095890411	0.099009901	0.075949367	0.080645161	0.139240506	0.126760563	0.07	0.119047619	0.073529412	0.08988764	0.111111111	0.106382979	0.064935065	0.097222222	0.102272727	0.078125	0.119047619	1	0.105263158	0.126582278	0.128571429	0.115384615	0.119402985	0.04	0.08	0.076086957	0.088235294	0.048780488	0.109756098	0.076190476	0.088235294	0.067567568	0.102941176	0.107692308	0.1	0.113924051	0.047058824	0.090909091	0.098360656	0.1	0.092307692	0.084507042	0.107843137	0.079646018	0.092307692	0.079365079	0.026315789	0.090909091	0.107142857	0.112676056	0.117021277	0.128205128	0.1	0.095238095	0.082352941	0.096153846	0.036144578	0.048780488	0.094117647	0.094339623	0.078947368	0.056338028	0.11827957	0.081395349	0.111111111	0.090909091	0.12	0.105263158	0.25862069	0.086206897	0.075862069	0.118644068	0.085365854	0.13253012	0.107142857	0.078125	0.092307692	0.119047619	0.090909091	0.081395349	0.193548387	0.109375	0.090909091	0.075471698	0.058823529	0.076923077	0.088235294	0.084210526	0.072463768	0.104477612	0.119402985	0.082278481	0.423076923	0.051948052	0.078651685	0.141025641	0.059701493	0.112676056	0.084337349	0.075949367	0.08045977	0.051948052	0.302325581	0.078431373	0.1	0.106796117	0.060240964	0.214285714	0.102564103	0.064102564	0.073394495	0.098901099	0.094488189	0.083333333	0.090909091	0.084507042	0.078651685	0.095238095	0.107843137	0.105263158	0.075471698	0.074074074	0.096774194	0.44	0.095890411	0.082191781	0.10619469	0.087912088	0.094736842	0.086614173	0.086956522	0.095238095	0.105882353	0.089552239	0.081081081	0.078947368	0.131147541	0.075342466	0.358490566	0.092307692	0.117647059	0.111111111	0.098765432	0.100775194	0.113402062	0.120481928	0.098591549	0.111111111	0.096491228	0.126760563	0.112359551	0.061728395	0.079545455	0	0.118421053	0.093457944	0.090909091	0.098765432	0.271604938	0.068493151	0.057142857	0.088235294	0.114285714	0.080745342	0.094117647	0.104477612	0.057971014	0.118811881	0.084745763	0.118811881	0.144736842	0.094827586	0.076923077	0.074074074	0.105882353	0.070422535	0	0.115942029	0.094594595	0.074074074	0.083916084	0.090909091	0.096385542	0.082758621	0.066666667	0.119402985	0.085714286	0.0875	0.077777778	0.090909091	0.067567568	0.118644068	0.115384615	0.067567568	0.098591549	0.121212121	0.079365079	0.142857143	0.083333333	0.157894737	0.095238095	0.097560976	0.110169492	0.09375	0.090909091	0.123595506	0.081395349	0.079545455	0.175675676	0.067567568	0.09375	0.082191781	0	0.0625	0.106666667	0.1125	0.080645161	0.117117117	0.073684211	0.106060606	0.102564103	0.339622642	0.078947368	0.142857143	0.1	0.068027211	0.05952381	0.083916084	0.320754717	0.116883117	0.06097561	0.0625	0.114285714	0.074074074	0.125	0.052631579	0.095238095	0.086956522	0.080536913	0.095238095	0.120481928	0.114285714	0.1	0.094017094	0.137931034	0.114754098	0.095238095	0.081081081	0.173913043	0.078313253	0.280701754	0.313432836	0.075	0.44	0.0875	0.10989011	0.042253521	0.09375	0.076923077	0.111111111	0.077464789	0.073529412	0.087301587	0.072368421	0.096385542	0.1	0.265306122	0.086206897	0.1015625	0.111111111	0.093023256	0.126582278	0.061538462	0.095238095	0.081632653	0.075757576	0.106382979	0.104651163	0.068493151	0.094736842	0.111111111	0.095744681	0.076923077	0.44	0.119402985	0.107843137	0.080645161	0.081632653	0.074380165	0.092592593	0.121495327	0.076470588	0.085365854	0.070588235	0.112676056	0.096774194	0.08	0.051282051	0.091954023	0.085714286	0.069767442	0.06741573	0.1	0.097087379	0.134831461	0.25	0.069767442	0.120481928	0.108910891	0.115384615	0.094594595	0.097560976	0.086330935	0.074829932	0.114285714	0.078947368	0.12	0.1	0.117647059	0.056818182	0.339622642	0.105263158	0.097560976	0.058823529	0.093220339	0.061538462	0.023809524	0.083916084	0.068493151	0.089041096	0.149253731	0.078431373	0.075	0.059701493	0.123287671	0.058823529	0.114942529	0.106666667	0.082706767	0.102564103	0.125	0.054054054	0.060606061	0.057142857	0.102564103	0.108910891	0.102803738	0.123966942	0.119402985	0.084507042	0.088607595	0.128571429	0.068181818	0.115789474	0.098765432	0.1625	0.077419355	0.302325581	0.08974359	0.081967213	0.094117647	0.107142857	0.109090909	0.024691358	0.086956522	0.106060606	0.096385542	0.129411765	0.056818182	0.081395349	0.084033613	0.070921986	0.090909091	0.086956522	0.108108108	0.052631579	0.06779661	0.088709677	0.081081081	0.08	0.098360656	0.080808081	0.068493151	0.065359477	0.077777778	0.111111111	0.15942029	0	0.377358491	0.121212121	0.073684211	0.085365854	0.102564103	0.108433735	0.44	0.070588235	0.083333333	0.101851852	0.125	0.035294118	0.06875	0.114942529	0.302325581	0.090909091	0.097826087	0.070588235	0.058823529	0.081761006	0.128205128	0.104477612	0.083333333	0.120689655	0.088607595	0.123076923	0.44	0.098765432	0.125	0.086956522	0.096774194	0.068181818	0.126760563	0.102941176	0.083969466	0.098765432	0.08974359	0.087301587	0.075949367	0.076190476	0.093023256	0.066666667	0.109589041
OC(=O)c1ccc2C(=O)c3ccccc3C(=O)c2c1	0.054545455	0.02173913	0.108108108	0.075	0.061538462	0.186440678	0.091603053	0.11	0.135802469	0.125	0.14516129	0.171428571	0.076271186	0.129032258	0.0625	0.166666667	0.053763441	0.073770492	0.164383562	0.071428571	0.1	0.076335878	0.128571429	0.163636364	0.053571429	0.083333333	0.071428571	0.130434783	0.133333333	0.10619469	0.2	0.16	0.101694915	0.129411765	0.147540984	0.019607843	0.136363636	0.101694915	0.069767442	0.112676056	0.115384615	0.064935065	0.181818182	0.141025641	0.098360656	0.142857143	0.171428571	0.125	0.144927536	0.105263158	1	0.193548387	0.049180328	0.122222222	0.25	0.06779661	0.245283019	0.090909091	0.156862745	0.092307692	0.101449275	0.053763441	0.11627907	0.103448276	0.176470588	0.1875	0.068965517	0.089552239	0.042253521	0.045454545	0.081818182	0.103448276	0.191489362	0.0859375	0.053763441	0.080808081	0.094827586	0.204545455	0.06779661	0.095238095	0.02173913	0.103448276	0.139240506	0.140625	0.148148148	0.166666667	0.1	0.1	0.092307692	0.092307692	0.164179104	0.10989011	0.098360656	0.111111111	0.085365854	0.2	0.181818182	0.14084507	0.112903226	0.043478261	0.074074074	0.121212121	0.084615385	0.214285714	0.174603175	0.128571429	0.147058824	0.173913043	0.142857143	0.082191781	0.081395349	0.164179104	0.090909091	0.166666667	0.08	0.135135135	0.107142857	0.092105263	0.017241379	0.047619048	0.113207547	0.113207547	0.224489796	0.075862069	0.113207547	0.118644068	0.14084507	0.138461538	0.12	0.122807018	0.153846154	0.166666667	0.128571429	0.222222222	0.108108108	0.091954023	0.104166667	0.112359551	0.123076923	0.166666667	0.163934426	0.0625	0.0625	0.148648649	0.097345133	0.072289157	0.163265306	0.094488189	0.173913043	0.173913043	0.053763441	0.078125	0.075862069	0.083333333	0.061403509	0.117647059	0.203703704	0.103448276	0.111111111	0.12	0.1125	0.078947368	0.25	0.1	0.128571429	0.035714286	0.120689655	0.175438596	0.173913043	0.092307692	0.096153846	0.094827586	0.12962963	0.222222222	0.174603175	0.094827586	0.056818182	0.114285714	0.125	0.118421053	0.1	0.101694915	0.105263158	0.092307692	0.176470588	0	0.111111111	0.051546392	0.157142857	0.15625	0.073170732	0.06779661	0.134615385	0.18	0.26	0.074324324	0.083333333	0.204081633	0.054545455	0.126436782	0.086538462	0.065217391	0.161290323	0.108910891	0.210526316	0.107692308	0.082191781	0.12962963	0	0.107142857	0.178571429	0.107692308	0.085271318	0.075	0.245901639	0.092307692	0.094594595	0.132075472	0.173076923	0.142857143	0.123287671	0.163265306	0.103448276	0.108695652	0.107692308	0.122807018	0.166666667	0.113207547	0.325	0.212765957	0.084615385	0.123076923	0.098901099	0.136363636	0.054545455	0.25	0.095238095	0.118421053	0.147058824	0.081081081	0.090909091	0.122807018	0.195652174	0.163636364	0	0.076923077	0.079365079	0.121212121	0.019607843	0.112244898	0.115384615	0.183673469	0.055555556	0.076923077	0.080645161	0.237288136	0.107142857	0.067669173	0.121212121	0.085271318	0.1	0.109375	0.107692308	0.09375	0.26	0.107692308	0.136363636	0.048387097	0.1	0.088709677	0.073529412	0.1	0.098591549	0.285714286	0.081632653	0.086538462	0.214285714	0.23255814	0.1	0.101694915	0	0.071895425	0.16	0.089552239	0.109375	0.117647059	0.142857143	0.048780488	0.092592593	0.10619469	0.025	0.222222222	0.069767442	0.115384615	0.099099099	0.064748201	0.101449275	0.114285714	0.093023256	0.121212121	0.076923077	0.120689655	0.128571429	0.104477612	0.173913043	0.162790698	0.070588235	0.098039216	0.1125	0.194029851	0.145454545	0.141025641	0.120689655	0.113924051	0.195652174	0.117647059	0.132075472	0.053763441	0.019607843	0.1875	0.105769231	0.333333333	0.060606061	0.070063694	0.104477612	0.151515152	0.122807018	0.144736842	0.081967213	0.098360656	0.095890411	0.244897959	0.084507042	0.142857143	0.183098592	0.101123596	0.088607595	0.25	0.1	0.114285714	0.127906977	0.097826087	0.157894737	0.102941176	0.088	0.067164179	0.188679245	0.098360656	0.169491525	0.081632653	0.150943396	0.068493151	0.076923077	0.097560976	0.086956522	0.107142857	0.096153846	0.058823529	0.092307692	0.09375	0.125	0.074626866	0.192307692	0.06741573	0.203389831	0.142857143	0.196428571	0.1875	0.123287671	0.172413793	0.093220339	0.14516129	0.102941176	0.086206897	0.12244898	0.113207547	0.163934426	0.102272727	0.157303371	0.052173913	0.25	0.215686275	0.163934426	0.049180328	0.082191781	0.151898734	0.104477612	0.114285714	0.085714286	0.108108108	0.044776119	0.085106383	0.083333333	0.02173913	0.277777778	0.079365079	0.071428571	0.091666667	0.225806452	0.208955224	0.114285714	0.098591549	0.106796117	0.079365079	0.084615385	0.0625	0.116666667	0.06557377	0.11627907	0.111111111	0.160714286	0.100917431	0.238095238	0.135802469	0.086206897	0.088235294	0.138888889	0.171875	0.101694915	0	0.074074074	0.229166667	0.115384615	0.104477612	0.106796117	0.132352941	0.117647059	0.134328358	0.085106383	0.106382979	0.090909091	0.042857143	0.06122449	0.064935065	0.108108108	0.163265306	0.116883117	0.134328358	0.056338028	0.082758621	0.140625	0.204081633	0.094017094	0.315789474	0.183333333	0.234042553	0.117647059	0.121212121	0.153846154	0.016949153	0.12987013	0.196969697	0.181818182	0.132075472	0.085470085	0.174603175	0.129032258	0.099099099	0.25	0.101123596	0.161764706	0.08988764	0.137931034
COc1ccc(C[C@H](N2C(=O)c3ccccc3C2=O)C(=O)NCC2CCCCC2)cc1	0.105263158	0.089552239	0.146153846	0.183206107	0.172839506	0.170731707	0.134228188	0.201754386	0.191919192	0.171052632	0.154761905	0.2	0.159090909	0.129411765	0.105882353	0.086956522	0.087719298	0.162962963	0.21978022	0.075757576	0.082352941	0.159722222	0.129032258	0.232876712	0.08974359	0.094736842	0.08411215	0.11827957	0.146341463	0.143939394	0.152941176	0.12	0.166666667	0.161904762	0.142857143	0.054054054	0.147727273	0.151898734	0.123809524	0.193181818	0.150684932	0.113402062	0.22972973	0.15	0.120481928	0.168831169	0.24137931	0.142857143	0.166666667	0.126582278	0.193548387	1	0.111111111	0.175925926	0.303030303	0.098765432	0.12195122	0.111111111	0.103896104	0.077777778	0.108695652	0.097345133	0.173076923	0.097560976	0.194444444	0.169014085	0.142857143	0.1	0.098901099	0.104651163	0.141732283	0.175572519	0.188405797	0.12244898	0.087719298	0.156521739	0.186046512	0.097222222	0.072289157	0.172839506	0.089552239	0.184210526	0.195876289	0.164705882	0.205479452	0.095744681	0.095744681	0.179245283	0.08988764	0.08988764	0.238095238	0.165137615	0.207792208	0.075	0.095238095	0.142857143	0.181818182	0.150537634	0.130952381	0.072463768	0.105263158	0.161016949	0.136054422	0.149253731	0.149425287	0.166666667	0.155555556	0.212121212	0.123287671	0.153846154	0.091743119	0.195402299	0.119266055	0.123287671	0.163043478	0.079365079	0.155339806	0.159574468	0.075949367	0.096153846	0.075949367	0.118421053	0.162162162	0.159235669	0.103896104	0.095238095	0.150537634	0.19047619	0.123287671	0.2	0.134831461	0.185185185	0.153846154	0.082352941	0.080645161	0.163461538	0.147826087	0.302083333	0.137931034	0.185185185	0.243589744	0.105882353	0.132743363	0.15625	0.145038168	0.095238095	0.106666667	0.130136986	0.175824176	0.095890411	0.087719298	0.117647059	0.159235669	0.130434783	0.130769231	0.106666667	0.181818182	0.084337349	0.172413793	0.157894737	0.18556701	0.173228346	0.102564103	0.119565217	0.117021277	0.076923077	0.096385542	0.107142857	0.095890411	0.135135135	0.106666667	0.15037594	0.208333333	0.173913043	0.298701299	0.167938931	0.091743119	0.142857143	0.171052632	0.168421053	0.162393162	0.1375	0.182795699	0.141176471	0.139784946	0	0.142857143	0.075630252	0.202247191	0.136363636	0.106796117	0.098765432	0.133333333	0.197183099	0.141025641	0.15625	0.11827957	0.08974359	0.105263158	0.169811321	0.139344262	0.137614679	0.166666667	0.159663866	0.130952381	0.101123596	0.105263158	0.074074074	0	0.113924051	0.226666667	0.101123596	0.129251701	0.156716418	0.120879121	0.166666667	0.103092784	0.211267606	0.101265823	0.139534884	0.2	0.202898551	0.139240506	0.166666667	0.139534884	0.125	0.141025641	0.148648649	0.112676056	0.202898551	0.128378378	0.192771084	0.188679245	0.174418605	0.136	0.125	0.104651163	0.168421053	0.195402299	0.081632653	0.088888889	0.125	0.227272727	0.125	0	0.156626506	0.119047619	0.19047619	0.054054054	0.173913043	0.177083333	0.135135135	0.129032258	0.093333333	0.081395349	0.192771084	0.173333333	0.15862069	0.149425287	0.129251701	0.109589041	0.2125	0.113636364	0.103448276	0.1125	0.101123596	0.21686747	0.096385542	0.119565217	0.141843972	0.146666667	0.119565217	0.106382979	0.155844156	0.2	0.139344262	0.1	0.112676056	0.119565217	0.181818182	0.031746032	0.137724551	0.2	0.137931034	0.141176471	0.106666667	0.139534884	0.087378641	0.08974359	0.143939394	0.046875	0.173913043	0.154929577	0.105263158	0.138461538	0.16	0.186046512	0.172131148	0.089552239	0.191304348	0.178294574	0.1375	0.117021277	0.298701299	0.15942029	0.155963303	0.13592233	0.078947368	0.161616162	0.247058824	0.098765432	0.223404255	0.1375	0.175257732	0.109589041	0.106666667	0.178082192	0.087719298	0.054054054	0.142857143	0.175	0.129032258	0.073770492	0.147928994	0.176470588	0.120879121	0.139240506	0.177083333	0.135802469	0.134146341	0.139784946	0.191780822	0.107526882	0.115789474	0.235955056	0.148148148	0.108910891	0.125	0.144444444	0.11827957	0.255102041	0.165137615	0.135802469	0.134831461	0.132867133	0.149659864	0.141025641	0.148148148	0.158536585	0.189189189	0.175675676	0.094736842	0.093333333	0.171717172	0.16091954	0.155339806	0.176470588	0.111111111	0.065934066	0.136986301	0.171052632	0.140939597	0.222222222	0.130841121	0.141176471	0.108108108	0.24	0.106666667	0.213483146	0.160493827	0.192307692	0.243589744	0.10989011	0.186666667	0.094594595	0.197183099	0.2125	0.128440367	0.183486239	0.130769231	0.303030303	0.113924051	0.154761905	0.111111111	0.141304348	0.17	0.176470588	0.142857143	0.148387097	0.080645161	0.090909091	0.054794521	0.11827957	0.089552239	0.142857143	0.08045977	0.116883117	0.154411765	0.186046512	0.229885057	0.106382979	0.11827957	0.176470588	0.157142857	0.159722222	0.132653061	0.107142857	0.166666667	0.072463768	0.196721311	0.197368421	0.18699187	0.147058824	0.191919192	0.126582278	0.152317881	0.2	0.174418605	0.12345679	0	0.135135135	0.197183099	0.107843137	0.136363636	0.157024793	0.170454545	0.106666667	0.108695652	0.153153153	0.214953271	0.1	0.076086957	0.144654088	0.113402062	0.080645161	0.136986301	0.166666667	0.186046512	0.10989011	0.158227848	0.164705882	0.148648649	0.166666667	0.206349206	0.197530864	0.183098592	0.106666667	0.176470588	0.202380952	0.061728395	0.177083333	0.117021277	0.181818182	0.116883117	0.176923077	0.176470588	0.156626506	0.147286822	0.11627907	0.117117117	0.193181818	0.160377358	0.179487179
CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](O)[C@H]2O)[C@H](O)[C@H]1NC(C)=O	0.057142857	0.536585366	0.069230769	0.066176471	0.049382716	0.088607595	0.046052632	0.085470085	0.069306931	0.097222222	0.074074074	0.088888889	0.059259259	0.061728395	0.090909091	0.06557377	0.065420561	0.072992701	0.074468085	0.089285714	0.025	0.053691275	0.06741573	0.355932203	0.041666667	0.044444444	0.081632653	0.093023256	0.063291139	0.052238806	0.086419753	0.057142857	0.109589041	0.076923077	0.061728395	0.545454545	0.467741935	0.35	0.08	0.091954023	0.057142857	0.289473684	0.094594595	0.09375	0.077922078	0.095890411	0.065217391	0.060606061	0.25	0.128571429	0.049180328	0.111111111	1	0.083333333	0.085714286	0.053333333	0.064935065	0.086956522	0.071428571	0.023529412	0.260273973	0.151515152	0.098039216	0.066666667	0.070422535	0.089552239	0.368421053	0.271428571	0.034482759	0.268656716	0.062992126	0.058823529	0.090909091	0.054421769	0.065420561	0.088495575	0.051470588	0.078125	0.039473684	0.133333333	0.536585366	0.355932203	0.081632653	0.308823529	0.098591549	0.056818182	0.148148148	0.074766355	0.023529412	0.035714286	0.093023256	0.073394495	0.077922078	0.055555556	0.235294118	0.068181818	0.094594595	0.08988764	0.08974359	0.122807018	0.121212121	0.058333333	0.053691275	0.098360656	0.097560976	0.637931034	0.068181818	0.076923077	0.043478261	0.637931034	0.079207921	0.093023256	0.154639175	0.058823529	0.168674699	0.074074074	0.058252427	0.087912088	0.470588235	0.209302326	0.071428571	0.229508197	0.070422535	0.048780488	0.086956522	0.064935065	0.043010753	0.097560976	0.043478261	0.081081081	0.034090909	0.048780488	0.079545455	0.064935065	0.096153846	0.067307692	0.079646018	0.095238095	0.05952381	0.088607595	0.0875	0.05	0.082568807	0.074468085	0.060606061	0.071428571	0.073529412	0.061643836	0.065934066	0.09375	0.065420561	0.08974359	0.055214724	0.050359712	0.151260504	0.089552239	0.065789474	0.126760563	0.086206897	0.063829787	0.09375	0.07751938	0.04109589	0.068965517	0.079545455	0.396226415	0.038461538	0.050632911	0.076923077	0.039473684	0.140625	0.051470588	0.084507042	0.075757576	0.084337349	0.07518797	0.09	0.068181818	0.097222222	0.086021505	0.06779661	0.094594595	0.075268817	0.074074074	0.066666667	0	0.28358209	0.072727273	0.08988764	0.071428571	0.094736842	0.067567568	0.056338028	0.086956522	0.053333333	0.047904192	0.093023256	0.041666667	0.057142857	0.075471698	0.075	0.085714286	0.113924051	0.05785124	0.075949367	0.1	0.117647059	0.040540541	0	0.04	0.078947368	0.060240964	0.046979866	0.066176471	0.069767442	0.053333333	0.077777778	0.085714286	0.069444444	0.086419753	0.065217391	0.089552239	0.025641026	0.175438596	0.086419753	0.066666667	0.097222222	0.086956522	0.061538462	0.089552239	0.046666667	0.483333333	0.08411215	0.096385542	0.1	0.059701493	0.08974359	0.10989011	0.068181818	0.170731707	0.086419753	0.066666667	0.109375	0.081081081	0	0.178082192	0.105263158	0.084337349	0.545454545	0.077586207	0.072916667	0.072463768	0.083333333	0.107692308	0.064102564	0.098765432	0.068493151	0.053333333	0.058823529	0.046979866	0.109375	0.101265823	0.035294118	0.061728395	0.067567568	0.060240964	0.12345679	0.038461538	0.068965517	0.048611111	0.051948052	0.068965517	0.253333333	0.067567568	0.089285714	0.066115702	0.080645161	0.045454545	0.068965517	0.065789474	0.037735849	0.052631579	0.121212121	0.1125	0.074074074	0.089552239	0.1	0.159090909	0.02739726	0.068181818	0.325581395	0.075757576	0.062068966	0.057142857	0.061538462	0.051282051	0.095238095	0.064	0.086206897	0.076271186	0.067669173	0.08	0.055555556	0.097560976	0.060606061	0.074074074	0.080808081	0.043478261	0.071428571	0.090909091	0.025974026	0.082474227	0.08	0.072164948	0.059701493	0.089552239	0.381818182	0.065420561	0.545454545	0.058823529	0.06504065	0.090909091	0.110091743	0.051428571	0.058823529	0.082352941	0.081081081	0.084210526	0.064935065	0.050632911	0.170731707	0.1	0.04494382	0.043478261	0.063829787	0.2	0.186046512	0.109375	0.081395349	0.160493827	0.097087379	0.073394495	0.093333333	0.070588235	0.055555556	0.052980132	0.067567568	0.092105263	0.0625	0.089285714	0.1	0.068181818	0.107692308	0.092783505	0.22972973	0.058252427	0.06557377	0.060606061	0.035714286	0.046979866	0.053333333	0.052631579	0.368421053	0.088235294	0.074074074	0.043478261	0.077922078	0.073529412	0.088888889	0.063291139	0.058394161	0.115384615	0.263888889	0.053333333	0.059701493	0.056338028	0.074074074	0.153061224	0.072072072	0.10483871	0.085714286	0.054054054	0.101265823	1	0.043956044	0.289156627	0.071428571	0.160493827	0.056603774	0.096153846	0.28358209	0.046875	0.093023256	0.536585366	0.107142857	0.05	0.117647059	0.065217391	0.069767442	0.114942529	0.056179775	0.105882353	0.074380165	0.062937063	0.060810811	0.074468085	0.077922078	0.065789474	0.032258065	0.070866142	0.094594595	0.070866142	0.0625	0.102040816	0.039473684	0.051282051	0.065217391	0.070588235	0.08	0	0.138461538	0.086956522	0.06185567	0.084337349	0.06557377	0.056818182	0.089552239	0.057471264	0.082568807	0.071428571	0.234567901	0.034883721	0.048780488	0.113636364	0.096153846	0.073529412	0.073684211	0.095238095	0.045977011	0.054878049	0.308823529	0.071428571	0.074626866	0.064516129	0.0875	0.104477612	0.089552239	0.084337349	0.109756098	0.490196078	0.084210526	0.055555556	0.08	0.101449275	0.059259259	0.111111111	0.088607595	0.061538462	0.075	0.075471698	0.079545455	0.066037736	0.093333333
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)[C@H](O)C)CO)CC(=O)N)CCC(=O)O)Cc1ccccc1)CO)Cc1ccc(cc1)O)NC(=O)[C@H](CCCNC(=N)N)[NH3+]	0.067307692	0.063829787	0.571428571	0.467741935	0.060869565	0.138888889	0.53125	0.518518519	0.510416667	0.08411215	0.137614679	0.451612903	0.353383459	0.088495575	0.09009009	0.073684211	0.086330935	0.415384615	0.210526316	0.076923077	0.043859649	0.447761194	0.090909091	0.17	0.046728972	0.048	0.606741573	0.100840336	0.141509434	0.561403509	0.225490196	0.077669903	0.072727273	0.475247525	0.098214286	0.05	0.084745763	0.102803738	0.294642857	0.517241379	0.057142857	0.097560976	0.082568807	0.118110236	0.061946903	0.073394495	0.144067797	0.059405941	0.137931034	0.115384615	0.122222222	0.175925926	0.083333333	1	0.164948454	0.054545455	0.101851852	0.087301587	0.087378641	0.050847458	0.112068966	0.055944056	0.120300752	0.073394495	0.097087379	0.134020619	0.095238095	0.086206897	0.067226891	0.089285714	0.457627119	0.495867769	0.101010101	0.411764706	0.086330935	0.221374046	0.333333333	0.115789474	0.054545455	0.099099099	0.063829787	0.093457944	0.571428571	0.115044248	0.292134831	0.074380165	0.130434783	0.551020408	0.07826087	0.068965517	0.350515464	0.132352941	0.061946903	0.076190476	0.083969466	0.159292035	0.168316832	0.116666667	0.089285714	0.052083333	0.088235294	0.547169811	0.480916031	0.106382979	0.067226891	0.128205128	0.110169492	0.138297872	0.112244898	0.1	0.474747475	0.082644628	0.146153846	0.09	0.107438017	0.055555556	0.089552239	0.0625	0.056603774	0.076335878	0.066666667	0.087378641	0.107843137	0.471830986	0.108910891	0.053097345	0.098360656	0.165137615	0.068627451	0.083333333	0.122807018	0.078947368	0.109243697	0.091743119	0.13253012	0.423076923	0.747252747	0.310344828	0.076923077	0.413793103	0.137614679	0.080357143	0.383928571	0.159663866	0.623853211	0.494736842	0.1	0.573770492	0.107438017	0.07	0.086330935	0.12962963	0.44137931	0.407692308	0.115384615	0.111111111	0.134615385	0.063636364	0.108843537	0.096	0.543478261	0.614678899	0.118811881	0.083333333	0.128205128	0.088235294	0.102803738	0.111111111	0.059405941	0.413043478	0.089108911	0.607142857	0.085714286	0.136842105	0.27	0.208053691	0.097744361	0.091666667	0.08411215	0.550561798	0.198529412	0.102803738	0.522222222	0.068965517	0.090163934	0	0.088495575	0.083916084	0.072	0.123893805	0.084615385	0.064220183	0.087378641	0.258426966	0.104761905	0.462068966	0.073770492	0.131313131	0.067307692	0.290598291	0.611650485	0.188976378	0.146788991	0.633663366	0.089285714	0.388888889	0.081967213	0.096153846	0	0.08490566	0.112149533	0.068376068	0.42962963	0.444444444	0.093220339	0.477272727	0.072	0.076190476	0.085714286	0.136363636	0.062992126	0.325301205	0.093457944	0.094736842	0.10619469	0.083333333	0.094339623	0.098039216	0.081632653	0.089108911	0.426470588	0.105263158	0.429906542	0.153153153	0.049689441	0.102040816	0.386363636	0.131147541	0.247619048	0.081300813	0.262626263	0.073394495	0.090909091	0.114285714	0	0.088495575	0.344444444	0.123893805	0.05	0.472727273	0.09375	0.099009901	0.167832168	0.112244898	0.061946903	0.135135135	0.064814815	0.344827586	0.076271186	0.42962963	0.08	0.362637363	0.077586207	0.051282051	0.08411215	0.068376068	0.122807018	0.035087719	0.083333333	0.553719008	0.421428571	0.083333333	0.091666667	0.137254902	0.574257426	0.509090909	0.083333333	0.092783505	0.083333333	0.053571429	0.033707865	0.382165605	0.144329897	0.095652174	0.107142857	0.111111111	0.096491228	0.061068702	0.046728972	0.534482759	0.044444444	0.136842105	0.436090226	0.067307692	0.535087719	0.446043165	0.084033613	0.404958678	0.111111111	0.623762376	0.598214286	0.082568807	0.1	0.085470085	0.103092784	0.108695652	0.274336283	0.068627451	0.651162791	0.099173554	0.094339623	0.083969466	0.072727273	0.119047619	0.090909091	0.111111111	0.13	0.086330935	0.05	0.070588235	0.365853659	0.08988764	0.053333333	0.453947368	0.104347826	0.066115702	0.083333333	0.627906977	0.072072072	0.061946903	0.108333333	0.096153846	0.06557377	0.081300813	0.12295082	0.198412698	0.0859375	0.125	0.092436975	0.100840336	0.485148515	0.203125	0.091743119	0.075630252	0.410447761	0.390070922	0.137254902	0.111111111	0.079646018	0.514285714	0.117647059	0.056451613	0.112244898	0.702380952	0.122807018	0.089552239	0.159722222	0.07	0.050847458	0.531746032	0.104761905	0.481203008	0.15	0.298245614	0.107142857	0.068627451	0.121495327	0.089108911	0.071428571	0.09009009	0.389312977	0.087719298	0.113043478	0.08411215	0.069306931	0.108910891	0.107142857	0.119402985	0.278688525	0.067484663	0.164948454	0.105769231	0.127272727	0.083333333	0.1	0.107692308	0.067226891	0.11965812	0.322580645	0.13253012	0.069565217	0.072164948	0.073770492	0.063829787	0.087912088	0.061403509	0.066037736	0.614035088	0.131578947	0.089430894	0.056451613	0.11965812	0.427350427	0.465116279	0.437037037	0.053435115	0.081081081	0.053571429	0.086021505	0.466101695	0.092592593	0.453781513	0.105263158	0.367924528	0.054545455	0.425531915	0.071428571	0.113043478	0.053571429	0	0.11	0.244444444	0.06870229	0.186915888	0.464912281	0.120689655	0.111111111	0.093220339	0.504854369	0.414414414	0.087301587	0.041322314	0.412162162	0.097560976	0.13253012	0.1	0.510869565	0.112068966	0.049180328	0.438356164	0.115044248	0.108910891	0.42519685	0.095744681	0.215686275	0.121212121	0.111111111	0.085470085	0.132743363	0.056074766	0.573033708	0.109243697	0.113207547	0.107843137	0.395348837	0.186915888	0.118181818	0.377952756	0.098214286	0.36036036	0.434782609	0.260504202	0.112149533
OC(=O)[C@H](Cc1ccccc1)N1C(=O)[C@H]2[C@@H]3C[C@@H](C=C3)[C@H]2C1=O	0.09375	0.072727273	0.144067797	0.128	0.065789474	0.188405797	0.123188406	0.182692308	0.181818182	0.153846154	0.202898551	0.220779221	0.130081301	0.123287671	0.066666667	0.12962963	0.111111111	0.134920635	0.2125	0.075471698	0.098591549	0.116788321	0.1375	0.225806452	0.059701493	0.071428571	0.073684211	0.125	0.142857143	0.151260504	0.183098592	0.111111111	0.132352941	0.173913043	0.138888889	0.066666667	0.101265823	0.115942029	0.11827957	0.166666667	0.129032258	0.08045977	0.149253731	0.16091954	0.112676056	0.101449275	0.305555556	0.157894737	0.213333333	0.119402985	0.25	0.303030303	0.085714286	0.164948454	1	0.056338028	0.147058824	0.066666667	0.109375	0.077922078	0.128205128	0.089108911	0.173913043	0.101449275	0.2	0.189655172	0.088235294	0.118421053	0.088607595	0.094594595	0.139130435	0.157024793	0.133333333	0.110294118	0.111111111	0.133333333	0.158333333	0.160714286	0.071428571	0.173913043	0.072727273	0.117647059	0.186046512	0.148648649	0.213114754	0.098765432	0.155844156	0.132653061	0.092105263	0.092105263	0.232876712	0.164948454	0.097222222	0.090909091	0.10989011	0.2	0.149253731	0.1625	0.125	0.052631579	0.076923077	0.160377358	0.133333333	0.125	0.194444444	0.1375	0.153846154	0.2	0.133333333	0.096385542	0.082474227	0.084337349	0.136842105	0.114754098	0.1625	0.14893617	0.117021277	0.104651163	0.044117647	0.086956522	0.092307692	0.163934426	0.2	0.127516779	0.109375	0.098591549	0.148148148	0.194444444	0.096774194	0.151515152	0.144736842	0.138888889	0.1375	0.114285714	0.104166667	0.126315789	0.123809524	0.193548387	0.118421053	0.205882353	0.202898551	0.081081081	0.096153846	0.154761905	0.123966942	0.074468085	0.112903226	0.135338346	0.1625	0.157894737	0.111111111	0.125	0.127516779	0.109375	0.108333333	0.112903226	0.184615385	0.134328358	0.140186916	0.142857143	0.147727273	0.134453782	0.161290323	0.126582278	0.12345679	0.076923077	0.1	0.144927536	0.137931034	0.124087591	0.112903226	0.130081301	0.106060606	0.240740741	0.264705882	0.148760331	0.105263158	0.111111111	0.153846154	0.154761905	0.12962963	0.115942029	0.156626506	0.077922078	0.15	0	0.138888889	0.106796117	0.148148148	0.131578947	0.111111111	0.056338028	0.126984127	0.245614035	0.209677419	0.125	0.125	0.14516129	0.09375	0.170212766	0.116071429	0.111111111	0.166666667	0.148148148	0.125	0.090909091	0.096385542	0.089552239	0	0.138461538	0.147058824	0.105263158	0.117647059	0.119047619	0.157894737	0.140740741	0.107142857	0.107692308	0.123076923	0.150684932	0.146341463	0.232142857	0.134328358	0.145454545	0.135135135	0.117647059	0.102941176	0.126984127	0.140350877	0.15	0.116788321	0.133333333	0.166666667	0.16	0.094017094	0.175438596	0.094594595	0.197530864	0.216216216	0.135802469	0.105263158	0.101449275	0.116666667	0.1875	0	0.154929577	0.095890411	0.178082192	0.066666667	0.174757282	0.125	0.228070175	0.095652174	0.079365079	0.082191781	0.148648649	0.138461538	0.115942029	0.116883117	0.117647059	0.116666667	0.152777778	0.090909091	0.108108108	0.136363636	0.105263158	0.16	0.069444444	0.126582278	0.122137405	0.120567376	0.126582278	0.125	0.229508197	0.156862745	0.116071429	0.145454545	0.160714286	0.126582278	0.115942029	0.02	0.128205128	0.147540984	0.133333333	0.136986301	0.112903226	0.12	0.088888889	0.092307692	0.161016949	0.081632653	0.240740741	0.111111111	0.076923077	0.13559322	0.111111111	0.128205128	0.172727273	0.092592593	0.14953271	0.131147541	0.1	0.12345679	0.131578947	0.137931034	0.131313131	0.107526882	0.096774194	0.147727273	0.194805195	0.136363636	0.16091954	0.1	0.176470588	0.155172414	0.112903226	0.142857143	0.111111111	0.066666667	0.136363636	0.165137615	0.142857143	0.083333333	0.125	0.146666667	0.113924051	0.101449275	0.192771084	0.114285714	0.082191781	0.15	0.123076923	0.098765432	0.15	0.28	0.111111111	0.113636364	0.13559322	0.1125	0.125	0.159574468	0.153061224	0.114285714	0.101265823	0.121212121	0.115107914	0.209677419	0.128571429	0.109589041	0.156862745	0.106060606	0.125	0.079365079	0.146067416	0.16	0.117021277	0.177570093	0.1	0.050632911	0.125925926	0.086956522	0.114285714	0.193548387	0.103092784	0.121621622	0.096774194	0.253968254	0.131147541	0.146341463	0.194029851	0.155737705	0.136986301	0.12987013	0.071428571	0.116666667	0.092307692	0.136986301	0.159574468	0.173469388	0.090163934	1	0.15625	0.202898551	0.085714286	0.1375	0.157303371	0.088607595	0.139240506	0.138888889	0.104166667	0.064935065	0.06779661	0.125	0.072727273	0.137254902	0.066666667	0.090909091	0.144	0.157894737	0.134146341	0.125	0.111111111	0.177570093	0.129770992	0.133333333	0.08988764	0.112676056	0.054794521	0.090909091	0.178571429	0.1	0.168141593	0.163636364	0.238095238	0.119402985	0.142857143	0.13253012	0.175675676	0.115942029	0	0.129032258	0.314814815	0.1	0.146666667	0.166666667	0.171052632	0.112903226	0.1	0.14	0.183673469	0.11627907	0.0625	0.105263158	0.119047619	0.104166667	0.112903226	0.152941176	0.142857143	0.0875	0.134228188	0.148648649	0.183333333	0.166666667	0.24	0.257575758	0.147540984	0.112903226	0.102564103	0.191780822	0.058823529	0.192771084	0.12345679	0.132352941	0.161290323	0.139344262	0.264705882	0.138888889	0.12605042	0.138888889	0.111111111	0.213333333	0.159574468	0.147058824
COc1cc(Nc2ccnc3cc(Cl)ccc23)cc(OC)c1OC	0.25862069	0.050847458	0.045454545	0.043478261	0.253731343	0.049382716	0.053333333	0.05	0.049019608	0.130434783	0.088607595	0.065934066	0.044117647	0.133333333	0.0375	0.084745763	0.046296296	0.042857143	0.098901099	0.016949153	0.14084507	0.04	0.13253012	0.097222222	0.233333333	0.430769231	0.019417476	0.120481928	0.23880597	0.052631579	0.074074074	0.106060606	0.142857143	0.047169811	0.08974359	0.015151515	0.071428571	0.126760563	0.019047619	0.068181818	0.042857143	0.168674699	0.111111111	0.06122449	0.064935065	0.128571429	0.054347826	0.014705882	0.08045977	0.04	0.06779661	0.098765432	0.053333333	0.054545455	0.056338028	1	0.094594595	0.192771084	0.15625	0.075	0.070588235	0.056074766	0.099009901	0.053333333	0.056338028	0.090909091	0.115942029	0.073170732	0.098765432	0.090909091	0.046875	0.051470588	0.14516129	0.054794521	0.046296296	0.051724138	0.044117647	0.114754098	0.21875	0.135135135	0.050847458	0.097222222	0.060606061	0.086419753	0.084507042	0.108433735	0.045454545	0.055555556	0.116883117	0.178082192	0.068965517	0.094339623	0.205882353	0.041666667	0.06122449	0.120481928	0.126760563	0.078651685	0.063291139	0.032786885	0.042857143	0.058823529	0.046979866	0.178571429	0.085365854	0.093023256	0.094117647	0.131147541	0.075757576	0.093023256	0.028571429	0.107142857	0.077669903	0.092307692	0.066666667	0.017857143	0.186813187	0.139534884	0.057142857	0.06185567	0.042253521	0.057142857	0.086956522	0.036363636	0.027777778	0.08	0.090909091	0.072289157	0.290909091	0.082191781	0.046511628	0.08974359	0.175	0.157142857	0.018181818	0.057692308	0.052173913	0.085714286	0.047619048	0.075949367	0.146666667	0.202898551	0.017391304	0.136363636	0.037313433	0.019607843	0.2	0.047619048	0.078651685	0.045454545	0.046296296	0.012048193	0.049079755	0.058394161	0.054263566	0.028571429	0.111111111	0.053333333	0.050420168	0.137931034	0.06122449	0.045454545	0.071428571	0.082352941	0.068181818	0.042857143	0.111111111	0.051282051	0.061538462	0.060810811	0.028571429	0.044117647	0.117647059	0.09375	0.05952381	0.051851852	0.058823529	0.148148148	0.130434783	0.063829787	0.068376068	0.142857143	0.053191489	0.194444444	0.06741573	0	0.103896104	0.044642857	0.11627907	0.126582278	0.051020408	0.3	0.042253521	0.138461538	0.068493151	0.035714286	0.04494382	0.072463768	0.25862069	0.056074766	0.040650407	0.046296296	0.0875	0.040983607	0.135135135	0.023529412	0.093023256	0.070422535	0	0.069444444	0.14084507	0.12987013	0.040268456	0.043478261	0.109756098	0.039735099	0.185185185	0.136363636	0.070422535	0.0875	0.114942529	0.058823529	0.097222222	0.081967213	0.074074074	0.053333333	0.238095238	0.213114754	0.096774194	0.125	0.04	0.128205128	0.045454545	0.139240506	0.048	0.228070175	0.024390244	0.075268817	0.068965517	0.06741573	0.035714286	0.053333333	0.147540984	0.025974026	0	0.103896104	0.0375	0.085365854	0.015151515	0.05982906	0.085106383	0.042857143	0.040322581	0.028985507	0.025	0.073170732	0.184615385	0.039735099	0.047058824	0.040268456	0.029411765	0.061728395	0.225352113	0.08974359	0.083333333	0.035714286	0.125	0.176470588	0.082352941	0.041666667	0.045454545	0.082352941	0.068965517	0.083333333	0.052173913	0.040650407	0.047619048	0.0625	0.082352941	0.176470588	0.018867925	0.06547619	0.177419355	0.060240964	0.178082192	0.028571429	0.191780822	0.074468085	0.104477612	0.052631579	0	0.09375	0.040816327	0.177419355	0.045801527	0.038216561	0.109756098	0.056	0.016393443	0.05	0.044444444	0.142857143	0.13253012	0.155844156	0.095238095	0.074766355	0.019230769	0.075757576	0.050505051	0.117647059	0.083333333	0.11827957	0.142857143	0.084210526	0.186440678	0.028571429	0.119402985	0.046296296	0.015151515	0.019230769	0.048387097	0.072727273	0.025641026	0.045714286	0.155844156	0.096385542	0.144927536	0.051546392	0.14084507	0.123287671	0.091954023	0.206349206	0.179487179	0.06741573	0.112359551	0.066037736	0.086021505	0.09375	0.069767442	0.068965517	0.087378641	0.054545455	0.227272727	0.139240506	0.063380282	0.039473684	0.068493151	0.154929577	0.090909091	0.052173913	0.117647059	0.120481928	0.028985507	0.060606061	0.125	0.186813187	0.057377049	0.254545455	0.482758621	0.047297297	0.130434783	0.046052632	0.1	0.018518519	0.194444444	0.092307692	0.051282051	0.2	0.127906977	0.064102564	0.043478261	0.116883117	0.071428571	0.181818182	0.044776119	0.193548387	0.116883117	0.076923077	0.082568807	0.054263566	0.056338028	0.132352941	0.131578947	0.053333333	0.105882353	0.139784946	0.141025641	0.120481928	0.04375	0.018181818	0.075949367	0.157894737	0.04494382	0.050847458	0.270833333	0.185714286	0.071428571	0.042857143	0.109756098	0.103448276	0.068965517	0.148148148	0.040322581	0.04137931	0.04	0.162790698	0.025	0.26984127	0.086206897	0.046511628	0.194029851	0.038461538	0.13559322	0.049019608	0.098591549	0.044871795	0.182926829	0.184210526	0.025641026	0	0.057971014	0.072463768	0.120879121	0.085365854	0.048780488	0.210526316	0.028571429	0.12345679	0.063636364	0.043859649	0.064516129	0.113924051	0.036363636	0.054347826	0.018181818	0.107692308	0.052083333	0.070588235	0.125	0.042424242	0.086419753	0.088235294	0.04379562	0.06557377	0.116883117	0.196721311	0.028571429	0.202702703	0.111111111	0.041666667	0.051546392	0.119047619	0.095890411	0.102941176	0.044117647	0.1125	0.08974359	0.062015504	0.075949367	0.046296296	0.056179775	0.056603774	0.094594595
Cc1ccc(cc1NC(=O)c1ccccc1)S(=O)(=O)Nc1ccccc1C(O)=O	0.055555556	0.031746032	0.1015625	0.080882353	0.074074074	0.142857143	0.087837838	0.102564103	0.12244898	0.109589041	0.171052632	0.136363636	0.074074074	0.173333333	0.088607595	0.155172414	0.035714286	0.064285714	0.119565217	0.06779661	0.090909091	0.074324324	0.168674699	0.154929577	0.069444444	0.11627907	0.069306931	0.103448276	0.131578947	0.091603053	0.2	0.117647059	0.106666667	0.117647059	0.113924051	0.014492754	0.120481928	0.121621622	0.057692308	0.102272727	0.085714286	0.075268817	0.121621622	0.126315789	0.08974359	0.171428571	0.123595506	0.090909091	0.102272727	0.08	0.245283019	0.12195122	0.064935065	0.101851852	0.147058824	0.094594595	1	0.172413793	0.241935484	0.1125	0.068181818	0.054545455	0.151515152	0.108108108	0.147058824	0.209677419	0.081081081	0.070588235	0.069767442	0.06097561	0.078740157	0.089552239	0.174603175	0.082758621	0.035714286	0.077586207	0.082089552	0.203389831	0.109589041	0.12987013	0.031746032	0.188405797	0.113402062	0.12345679	0.176470588	0.357142857	0.079545455	0.103773585	0.098765432	0.1125	0.142857143	0.112149533	0.08974359	0.114285714	0.059405941	0.156626506	0.169014085	0.125	0.0875	0.064516129	0.070422535	0.102564103	0.081632653	0.15	0.164556962	0.141176471	0.170731707	0.125	0.104477612	0.114942529	0.088235294	0.156626506	0.128712871	0.104477612	0.125	0.090909091	0.132653061	0.134831461	0.026666667	0.081632653	0.115942029	0.069444444	0.164179104	0.067484663	0.084507042	0.150684932	0.1	0.12195122	0.104477612	0.188405797	0.148148148	0.157894737	0.168674699	0.150684932	0.092592593	0.076190476	0.087719298	0.103773585	0.1375	0.128205128	0.155844156	0.075	0.061946903	0.119565217	0.092307692	0.059405941	0.293103448	0.090277778	0.164705882	0.107692308	0.035714286	0.06097561	0.067484663	0.080291971	0.07751938	0.086956522	0.185714286	0.093333333	0.084745763	0.096774194	0.103092784	0.076335878	0.278688525	0.104651163	0.154761905	0.027027027	0.136986301	0.214285714	0.107692308	0.088435374	0.071428571	0.090225564	0.097222222	0.196721311	0.15	0.082089552	0.037383178	0.090909091	0.109589041	0.095744681	0.094017094	0.092105263	0.108695652	0.05952381	0.152941176	0	0.073170732	0.034482759	0.125	0.194805195	0.070707071	0.08	0.149253731	0.132352941	0.227272727	0.072727273	0.066666667	0.149253731	0.055555556	0.115384615	0.082644628	0.054545455	0.111111111	0.101694915	0.298507463	0.084337349	0.077777778	0.144927536	0	0.111111111	0.150684932	0.184210526	0.082191781	0.072992701	0.146341463	0.081081081	0.192771084	0.114285714	0.215384615	0.267605634	0.136363636	0.119402985	0.108108108	0.095238095	0.139240506	0.138888889	0.208955224	0.084507042	0.203389831	0.19047619	0.081632653	0.12345679	0.082568807	0.120481928	0.072	0.327272727	0.074074074	0.119565217	0.170731707	0.088888889	0.084337349	0.093333333	0.280701754	0.093333333	0	0.060240964	0.088607595	0.12195122	0.014492754	0.094827586	0.166666667	0.134328358	0.047619048	0.072463768	0.08974359	0.151898734	0.081081081	0.059602649	0.135802469	0.082191781	0.073529412	0.098765432	0.111111111	0.113924051	0.173913043	0.111111111	0.148148148	0.077922078	0.104651163	0.085106383	0.064935065	0.104651163	0.066666667	0.227272727	0.07826087	0.082644628	0.169491525	0.14516129	0.104651163	0.077922078	0.036363636	0.076923077	0.206349206	0.096385542	0.253521127	0.086956522	0.216216216	0.083333333	0.084507042	0.108527132	0.017241379	0.196721311	0.068493151	0.101449275	0.085271318	0.064102564	0.146341463	0.097560976	0.06557377	0.12173913	0.074626866	0.121621622	0.243589744	0.082352941	0.161290323	0.145631068	0.058252427	0.104477612	0.091836735	0.166666667	0.14084507	0.126315789	0.106666667	0.115789474	0.177419355	0.086956522	0.130434783	0.035714286	0.014492754	0.12	0.117647059	0.215686275	0.060344828	0.068965517	0.095238095	0.253333333	0.093333333	0.141304348	0.076923077	0.133333333	0.113636364	0.161764706	0.130952381	0.166666667	0.096774194	0.126213592	0.072164948	0.196721311	0.172839506	0.129411765	0.116504854	0.081818182	0.166666667	0.081395349	0.084507042	0.066225166	0.227272727	0.148648649	0.208333333	0.087719298	0.097222222	0.078651685	0.072463768	0.102040816	0.120481928	0.132653061	0.118644068	0.058823529	0.1125	0.089655172	0.08	0.065789474	0.230769231	0.066037736	0.328358209	0.088235294	0.118421053	0.209677419	0.098901099	0.131578947	0.080882353	0.155844156	0.068965517	0.125	0.140625	0.115942029	0.171052632	0.138613861	0.163461538	0.069230769	0.147058824	0.290322581	0.236111111	0.064935065	0.054347826	0.147368421	0.082352941	0.090909091	0.082802548	0.092592593	0.073170732	0.095238095	0.066666667	0.031746032	0.185185185	0.102564103	0.083333333	0.079710145	0.362318841	0.151162791	0.103448276	0.156626506	0.1	0.084507042	0.081632653	0.084210526	0.08974359	0.092105263	0.137931034	0.104	0.136986301	0.104	0.320754717	0.134020619	0.109589041	0.077922078	0.111111111	0.134146341	0.092105263	0	0.070422535	0.203125	0.193181818	0.12195122	0.090909091	0.104651163	0.086956522	0.27027027	0.100917431	0.099099099	0.0625	0.070588235	0.06097561	0.098901099	0.092592593	0.339285714	0.106382979	0.189873418	0.094117647	0.080246914	0.12345679	0.184615385	0.089552239	0.152542373	0.236111111	0.310344828	0.086956522	0.095238095	0.134146341	0.026315789	0.141304348	0.426470588	0.136986301	0.098591549	0.082089552	0.135802469	0.128205128	0.09375	0.396825397	0.104761905	0.127906977	0.08490566	0.2
COc1ccc(c(F)c1F)S(=O)(=O)Nc1ccc(F)c(C(=O)c2c[nH]c3ncnc(Cl)c23)c1F	0.13253012	0.064102564	0.074324324	0.071428571	0.141304348	0.081632653	0.098159509	0.072992701	0.075630252	0.125	0.103092784	0.092592593	0.058441558	0.127659574	0.06122449	0.08974359	0.046875	0.098684211	0.1	0.065789474	0.0625	0.06626506	0.15	0.123595506	0.117647059	0.106796117	0.058823529	0.085714286	0.106382979	0.110344828	0.090909091	0.068181818	0.134831461	0.1	0.092783505	0.035294118	0.088235294	0.097826087	0.040650407	0.095238095	0.068181818	0.145631068	0.10989011	0.077586207	0.084210526	0.123595506	0.072727273	0.046511628	0.08490566	0.076086957	0.090909091	0.111111111	0.086956522	0.087301587	0.066666667	0.192771084	0.172413793	1	0.172839506	0.059405941	0.076923077	0.072	0.137931034	0.086956522	0.078651685	0.120481928	0.101123596	0.068627451	0.067961165	0.117021277	0.076388889	0.093333333	0.15	0.107594937	0.046875	0.07518797	0.093959732	0.126582278	0.137931034	0.129032258	0.064102564	0.149425287	0.086206897	0.079207921	0.113636364	0.153061224	0.097087379	0.08	0.126315789	0.103092784	0.085714286	0.113821138	0.107526882	0.090909091	0.068376068	0.106796117	0.10989011	0.125	0.071428571	0.05	0.068181818	0.097014925	0.099378882	0.191780822	0.12244898	0.105769231	0.117647059	0.084337349	0.045454545	0.105769231	0.075	0.117647059	0.109243697	0.069767442	0.093457944	0.054054054	0.183486239	0.166666667	0.055555556	0.097345133	0.079545455	0.06741573	0.090909091	0.084745763	0.06741573	0.096774194	0.063636364	0.078431373	0.135802469	0.098901099	0.077669903	0.115789474	0.15	0.108695652	0.054794521	0.110169492	0.083969466	0.097560976	0.068627451	0.081632653	0.138297872	0.11827957	0.045454545	0.110091743	0.073825503	0.050420168	0.148148148	0.100628931	0.093457944	0.058823529	0.046875	0.05	0.090909091	0.099337748	0.090277778	0.068965517	0.122222222	0.111111111	0.089552239	0.100917431	0.086956522	0.067114094	0.142857143	0.076190476	0.074766355	0.068181818	0.074468085	0.119565217	0.097560976	0.105590062	0.056818182	0.093959732	0.114942529	0.109756098	0.067961165	0.093959732	0.048780488	0.117647059	0.125	0.09009009	0.097744361	0.10989011	0.081081081	0.138297872	0.074074074	0	0.070707071	0.037593985	0.147058824	0.111111111	0.068965517	0.164705882	0.079545455	0.117647059	0.112359551	0.083333333	0.065420561	0.079545455	0.13253012	0.080645161	0.071942446	0.080645161	0.102040816	0.080291971	0.105263158	0.069306931	0.08490566	0.077777778	0	0.113636364	0.159090909	0.113402062	0.093167702	0.078431373	0.098039216	0.072289157	0.13592233	0.103448276	0.102272727	0.136842105	0.113207547	0.081395349	0.086956522	0.115384615	0.14893617	0.086956522	0.178571429	0.130952381	0.085365854	0.148148148	0.092592593	0.12371134	0.070866142	0.132653061	0.055555556	0.166666667	0.05	0.12037037	0.096153846	0.094339623	0.069306931	0.063829787	0.1375	0.052631579	0	0.104166667	0.072164948	0.111111111	0.035294118	0.082089552	0.14953271	0.08045977	0.079136691	0.082352941	0.051020408	0.12371134	0.113636364	0.085365854	0.067961165	0.093167702	0.058139535	0.091836735	0.102040816	0.139784946	0.112359551	0.058823529	0.132653061	0.086021505	0.076190476	0.096153846	0.096385542	0.076190476	0.075471698	0.087912088	0.083969466	0.079710145	0.074074074	0.085365854	0.076190476	0.147727273	0.013513514	0.092896175	0.189873418	0.079207921	0.163043478	0.068965517	0.14893617	0.099099099	0.055555556	0.087837838	0.013157895	0.109756098	0.067484663	0.146341463	0.104895105	0.082352941	0.12	0.077464789	0.050632911	0.080882353	0.072847682	0.134831461	0.12745098	0.12244898	0.084337349	0.105691057	0.049586777	0.057471264	0.077586207	0.126213592	0.087912088	0.168224299	0.134831461	0.097345133	0.1375	0.068965517	0.103448276	0.046875	0.035294118	0.057142857	0.070921986	0.095890411	0.036764706	0.090909091	0.182795699	0.108910891	0.136363636	0.098214286	0.108695652	0.157303371	0.104761905	0.168674699	0.141414141	0.094339623	0.081081081	0.107438017	0.079646018	0.096385542	0.13	0.106796117	0.108333333	0.087301587	0.186046512	0.121212121	0.095541401	0.084848485	0.087912088	0.157303371	0.117021277	0.092307692	0.114942529	0.085714286	0.082352941	0.086206897	0.121212121	0.183486239	0.079136691	0.125	0.114583333	0.1	0.112359551	0.097560976	0.126436782	0.056451613	0.188888889	0.095238095	0.072916667	0.1625	0.168316832	0.072164948	0.085526316	0.126315789	0.067307692	0.151162791	0.083333333	0.104651163	0.103092784	0.117647059	0.130081301	0.053691275	0.066666667	0.126436782	0.163043478	0.086956522	0.12745098	0.133928571	0.1	0.106796117	0.093023256	0.054794521	0.070707071	0.101265823	0.065420561	0.064102564	0.154929577	0.11827957	0.078651685	0.070512821	0.131313131	0.103773585	0.117647059	0.14	0.071428571	0.081761006	0.072727273	0.163461538	0.084210526	0.134831461	0.076923077	0.068493151	0.147727273	0.06122449	0.157894737	0.084745763	0.1	0.095238095	0.156862745	0.132653061	0.052083333	0	0.093023256	0.117647059	0.14953271	0.089108911	0.079136691	0.177083333	0.068965517	0.142857143	0.095238095	0.060606061	0.071428571	0.101010101	0.084745763	0.092592593	0.054794521	0.17721519	0.070175439	0.108910891	0.077669903	0.084269663	0.079207921	0.091954023	0.100671141	0.075	0.114583333	0.189873418	0.068965517	0.195652174	0.132653061	0.043478261	0.078947368	0.12745098	0.122222222	0.11627907	0.072368421	0.1	0.070707071	0.104895105	0.127659574	0.072	0.074766355	0.117647059	0.146067416
Cc1cc(cc(C)c1O)C(=O)Nc1ccc(F)c(Cl)c1	0.061538462	0.035714286	0.089430894	0.076923077	0.142857143	0.125	0.076923077	0.079646018	0.084210526	0.121212121	0.171428571	0.107142857	0.069767442	0.227272727	0.067567568	0.2	0.038095238	0.075757576	0.090909091	0.098039216	0.084507042	0.078014184	0.40625	0.119402985	0.060606061	0.171052632	0.052083333	0.098765432	0.097222222	0.088	0.169014085	0.169491525	0.117647059	0.091836735	0.125	0.016129032	0.116883117	0.134328358	0.051020408	0.111111111	0.078125	0.081395349	0.134328358	0.098901099	0.098591549	0.209677419	0.094117647	0.083333333	0.097560976	0.088235294	0.156862745	0.103896104	0.071428571	0.087378641	0.109375	0.15625	0.241935484	0.172839506	1	0.108108108	0.101265823	0.048076923	0.126315789	0.119402985	0.092307692	0.192982456	0.123076923	0.076923077	0.103896104	0.052631579	0.074380165	0.069230769	0.155172414	0.071428571	0.038095238	0.072727273	0.078125	0.254901961	0.213114754	0.194029851	0.035714286	0.119402985	0.097826087	0.090909091	0.140625	0.23943662	0.060240964	0.1	0.154929577	0.171428571	0.1125	0.087378641	0.130434783	0.126984127	0.086956522	0.219178082	0.134328358	0.164556962	0.126760563	0.072727273	0.078125	0.089285714	0.078014184	0.192307692	0.268656716	0.125	0.202702703	0.083333333	0.080645161	0.153846154	0.06122449	0.141025641	0.091836735	0.155172414	0.135802469	0.081632653	0.106382979	0.119047619	0.029411765	0.076086957	0.111111111	0.076923077	0.109375	0.063694268	0.09375	0.132352941	0.095238095	0.118421053	0.080645161	0.19047619	0.102564103	0.173913043	0.232876712	0.203125	0.083333333	0.092783505	0.083333333	0.089108911	0.12	0.14084507	0.154929577	0.112676056	0.046296296	0.185185185	0.08	0.052631579	0.545454545	0.079136691	0.135802469	0.083333333	0.038095238	0.052631579	0.063694268	0.084615385	0.073170732	0.096774194	0.169230769	0.071428571	0.09009009	0.091954023	0.111111111	0.072	0.183333333	0.113924051	0.111111111	0.029850746	0.134328358	0.181818182	0.120689655	0.077464789	0.079365079	0.069767442	0.125	0.157894737	0.133333333	0.078125	0.04	0.098765432	0.121212121	0.103448276	0.07079646	0.101449275	0.104651163	0.138888889	0.109756098	0	0.094594595	0.036697248	0.135802469	0.25	0.076086957	0.121212121	0.166666667	0.206896552	0.15625	0.0625	0.085365854	0.129032258	0.061538462	0.101010101	0.087719298	0.058252427	0.106666667	0.088495575	0.230769231	0.064102564	0.097560976	0.161290323	0	0.158730159	0.115942029	0.360655738	0.070921986	0.076923077	0.115384615	0.06993007	0.210526316	0.14516129	0.161290323	0.169014085	0.068965517	0.133333333	0.136363636	0.107142857	0.202898551	0.136363636	0.254237288	0.111111111	0.185185185	0.133333333	0.070422535	0.135135135	0.088235294	0.131578947	0.067226891	0.222222222	0.066666667	0.078651685	0.126582278	0.083333333	0.092105263	0.086956522	0.294117647	0.086956522	0	0.208955224	0.067567568	0.08974359	0.016129032	0.081081081	0.272727273	0.095238095	0.059322034	0.116666667	0.083333333	0.12	0.106060606	0.0625	0.118421053	0.070921986	0.081967213	0.123287671	0.077922078	0.125	0.193548387	0.106666667	0.228571429	0.085714286	0.113924051	0.073529412	0.075342466	0.113924051	0.098765432	0.15625	0.083333333	0.087719298	0.127272727	0.122807018	0.113924051	0.134328358	0.020408163	0.067073171	0.15	0.105263158	0.28125	0.096774194	0.257575758	0.065934066	0.09375	0.079365079	0.019607843	0.157894737	0.079710145	0.131147541	0.072580645	0.06	0.144736842	0.084745763	0.074074074	0.079646018	0.0703125	0.134328358	0.285714286	0.118421053	0.181818182	0.144329897	0.051546392	0.175438596	0.098901099	0.109756098	0.138461538	0.086956522	0.151515152	0.1	0.222222222	0.096774194	0.109375	0.038095238	0.016129032	0.113636364	0.06779661	0.195652174	0.074074074	0.052941176	0.148648649	0.225352113	0.136363636	0.088888889	0.115942029	0.098591549	0.096385542	0.2	0.173333333	0.1375	0.130952381	0.079207921	0.102272727	0.222222222	0.142857143	0.141025641	0.102040816	0.087378641	0.132352941	0.102564103	0.065217391	0.069444444	0.138461538	0.322033898	0.15942029	0.083333333	0.142857143	0.126582278	0.116666667	0.097826087	0.178082192	0.106382979	0.096491228	0.06557377	0.188405797	0.078571429	0.104477612	0.068965517	0.158730159	0.04950495	0.261538462	0.116666667	0.098591549	0.307692308	0.192307692	0.112676056	0.060606061	0.138888889	0.102564103	0.121212121	0.137931034	0.111111111	0.108108108	0.102040816	0.163265306	0.064516129	0.109375	0.158730159	0.261538462	0.071428571	0.125	0.172413793	0.118421053	0.1125	0.065359477	0.083333333	0.065789474	0.192307692	0.085365854	0.035714286	0.163265306	0.215384615	0.092307692	0.067669173	0.225352113	0.135802469	0.126582278	0.236111111	0.077586207	0.080882353	0.070422535	0.11627907	0.130434783	0.169230769	0.229166667	0.082644628	0.206349206	0.073770492	0.188679245	0.084210526	0.15625	0.067114094	0.081395349	0.116883117	0.085714286	0	0.095238095	0.147540984	0.342465753	0.08974359	0.068376068	0.113924051	0.096774194	0.144736842	0.086538462	0.08490566	0.091954023	0.150684932	0.063694268	0.081395349	0.083333333	0.172413793	0.102272727	0.225352113	0.102564103	0.070063694	0.090909091	0.129032258	0.07751938	0.109090909	0.188405797	0.254545455	0.096774194	0.197183099	0.131578947	0.028985507	0.101123596	0.25	0.134328358	0.163934426	0.086614173	0.148648649	0.14084507	0.090163934	0.246153846	0.068627451	0.097560976	0.102040816	0.222222222
Cc1c(nnn1-c1ccccc1C(F)(F)F)-c1nc(no1)-c1ccncc1	0.065789474	0.029411765	0.050359712	0.034013605	0.135802469	0.081395349	0.050632911	0.05511811	0.055045872	0.048780488	0.146341463	0.060606061	0.041666667	0.24	0.02247191	0.090909091	0.043103448	0.047619048	0.069306931	0.0625	0.141025641	0.031446541	0.146067416	0.0875	0.108108108	0.147727273	0.008928571	0.063157895	0.083333333	0.057142857	0.25	0.094594595	0.060240964	0.053097345	0.120481928	0.013513514	0.076923077	0.086419753	0.00877193	0.040816327	0.038461538	0.09375	0.086419753	0.076923077	0.058823529	0.101265823	0.105263158	0.026666667	0.073684211	0.048780488	0.092307692	0.077777778	0.023529412	0.050847458	0.077922078	0.075	0.1125	0.059405941	0.108108108	1	0.053191489	0.043103448	0.155339806	0.048192771	0.064102564	0.212121212	0.0625	0.032258065	0.154761905	0.069767442	0.044117647	0.055944056	0.067567568	0.065789474	0.043103448	0.048387097	0.063829787	0.070422535	0.116883117	0.12195122	0.029411765	0.074074074	0.056074766	0.090909091	0.0625	0.086956522	0.052631579	0.033898305	0.323943662	0.13253012	0.052083333	0.07826087	0.084337349	0.024691358	0.046728972	0.10989011	0.086419753	0.106382979	0.082352941	0.014285714	0.0125	0.063492063	0.051282051	0.072463768	0.114942529	0.073684211	0.147727273	0.084507042	0.112676056	0.0625	0.008695652	0.074468085	0.0625	0.082191781	0.181818182	0.031746032	0.104761905	0.104166667	0.025	0.099009901	0.025	0.064935065	0.092105263	0.052941176	0.051282051	0.085365854	0.11827957	0.065934066	0.144927536	0.16	0.065217391	0.273972603	0.186046512	0.186666667	0.015873016	0.053571429	0.032	0.060869565	0.054945055	0.04494382	0.119047619	0.083333333	0.016260163	0.058823529	0.05	0.009009009	0.095890411	0.058823529	0.083333333	0.040540541	0.043103448	0.010989011	0.059171598	0.040816327	0.082706767	0.052631579	0.113924051	0.06097561	0.072580645	0.091836735	0.037037037	0.035460993	0.106666667	0.086956522	0.085106383	0.038461538	0.113924051	0.058823529	0.040540541	0.057692308	0.038961039	0.056338028	0.076923077	0.181818182	0.065934066	0.063829787	0.054545455	0.086021505	0.048780488	0.038461538	0.072580645	0.073170732	0.038834951	0.160493827	0.084210526	0	0.04494382	0.050420168	0.083333333	0.168674699	0.047169811	0.061728395	0.012345679	0.037974684	0.116883117	0.052023121	0.041237113	0.108108108	0.065789474	0.052173913	0.038167939	0.025423729	0.06741573	0.046511628	0.12195122	0.010638298	0.040816327	0.063291139	0	0.214285714	0.141025641	0.144578313	0.051612903	0.048275862	0.112359551	0.044303797	0.083333333	0.077922078	0.063291139	0.1875	0.09375	0.038961039	0.242857143	0.057142857	0.202531646	0.023529412	0.102564103	0.037974684	0.085714286	0.081081081	0.051282051	0.066666667	0.042372881	0.076923077	0.045112782	0.083333333	0.010989011	0.090909091	0.097826087	0.157303371	0.010638298	0.074074074	0.083333333	0.048192771	0	0.068965517	0.011111111	0.08988764	0.013513514	0.064516129	0.111111111	0.08	0.037878788	0.039473684	0.034482759	0.090909091	0.049382716	0.044303797	0.054347826	0.051612903	0.04	0.044444444	0.130952381	0.094117647	0.075	0.043956044	0.042553191	0.086419753	0.086956522	0.053333333	0.049689441	0.086956522	0.052083333	0.131578947	0.040322581	0.03030303	0.072463768	0.101449275	0.086956522	0.060240964	0.016393443	0.056497175	0.08	0.078651685	0.13253012	0.052631579	0.144578313	0.058252427	0.108108108	0.057142857	0.015873016	0.181818182	0.038709677	0.125	0.066176471	0.042682927	0.087912088	0.060606061	0.014492754	0.046875	0.034722222	0.086419753	0.214285714	0.065934066	0.040540541	0.098214286	0.017857143	0.097222222	0.037037037	0.095744681	0.28358209	0.087378641	0.086419753	0.121212121	0.098591549	0.052631579	0.092105263	0.043103448	0.013513514	0.016666667	0.061538462	0.116666667	0.049180328	0.055248619	0.065934066	0.112359551	0.074074074	0.057692308	0.05952381	0.153846154	0.157303371	0.105263158	0.219512195	0.355263158	0.059405941	0.080357143	0.058252427	0.068493151	0.075268817	0.174418605	0.052631579	0.042016807	0.098765432	0.088888889	0.06	0.050632911	0.102564103	0.139240506	0.108433735	0.040322581	0.090909091	0.147727273	0.039473684	0.036697248	0.126436782	0.104761905	0.113821138	0.069444444	0.105882353	0.051612903	0.102564103	0.037267081	0.103896104	0.017241379	0.119047619	0.179104478	0.071428571	0.052631579	0.082474227	0.045977011	0.062937063	0.119047619	0.053763441	0.146666667	0.012987013	0.138888889	0.105882353	0.121495327	0.06779661	0.043478261	0.077922078	0.148648649	0.160493827	0.023529412	0.073684211	0.151515152	0.065934066	0.063157895	0.060606061	0.015873016	0.04494382	0.072463768	0.041237113	0.029411765	0.061538462	0.1375	0.0375	0.054794521	0.192771084	0.083333333	0.063157895	0.086021505	0.053846154	0.032467532	0.058064516	0.102040816	0.058823529	0.086419753	0.075757576	0.051470588	0.086419753	0.051470588	0.086956522	0.064814815	0.146666667	0.055555556	0.117021277	0.101123596	0.047619048	0	0.025316456	0.078947368	0.145833333	0.043010753	0.062015504	0.075268817	0.052631579	0.137931034	0.041666667	0.058333333	0.049019608	0.185185185	0.052941176	0.09375	0.015873016	0.095890411	0.038095238	0.137931034	0.113636364	0.052631579	0.090909091	0.064935065	0.070921986	0.073529412	0.08045977	0.094594595	0.052631579	0.077777778	0.076923077	0.024691358	0.057692308	0.120879121	0.060240964	0.050632911	0.034482759	0.054347826	0.081395349	0.050724638	0.094117647	0.034188034	0.0625	0.090909091	0.1125
OC[C@H]1O[C@@H](Oc2c(O)cc3oc(cc(=O)c3c2O)-c2ccc(O)cc2)[C@H](O)[C@@H](O)[C@@H]1O	0.075	0.315789474	0.102189781	0.090277778	0.065934066	0.113636364	0.082278481	0.112	0.061946903	0.083333333	0.087912088	0.1	0.083916084	0.065217391	0.043478261	0.069444444	0.06779661	0.089041096	0.107843137	0.042857143	0.056179775	0.090322581	0.07	0.260273973	0.074074074	0.06	0.053571429	0.152173913	0.142857143	0.092857143	0.086956522	0.211267606	0.081395349	0.068965517	0.088888889	0.290322581	0.226190476	0.273972603	0.061946903	0.126315789	0.061728395	0.235955056	0.134146341	0.114285714	0.055555556	0.082352941	0.111111111	0.064935065	0.465753425	0.109756098	0.101449275	0.108695652	0.260273973	0.112068966	0.128205128	0.070588235	0.068181818	0.076923077	0.101265823	0.053191489	1	0.125	0.07826087	0.045454545	0.086419753	0.075949367	0.267605634	0.402777778	0.051546392	0.197530864	0.088888889	0.090909091	0.090909091	0.077419355	0.06779661	0.071428571	0.076388889	0.125	0.045977011	0.077777778	0.315789474	0.260273973	0.113207547	0.311688312	0.139240506	0.071428571	0.141304348	0.104347826	0.064516129	0.053191489	0.115789474	0.075	0.104651163	0.035294118	0.4625	0.104166667	0.094117647	0.101010101	0.347222222	0.070422535	0.048780488	0.094488189	0.097402597	0.128571429	0.085106383	0.215909091	0.070707071	0.093333333	0.12	0.215909091	0.07079646	0.104166667	0.137614679	0.166666667	0.147368421	0.060606061	0.07079646	0.067307692	0.225352113	0.183673469	0.048192771	0.260869565	0.086419753	0.069767442	0.0875	0.08045977	0.09	0.186046512	0.090909091	0.069767442	0.072916667	0.053763441	0.059405941	0.093023256	0.045454545	0.098214286	0.107438017	0.104347826	0.052083333	0.139534884	0.112359551	0.11627907	0.048387097	0.107843137	0.078014184	0.03539823	0.118421053	0.091503268	0.058252427	0.064935065	0.06779661	0.065934066	0.082352941	0.089655172	0.128787879	0.08974359	0.134146341	0.12195122	0.112903226	0.098039216	0.125	0.102189781	0.1	0.082474227	0.080808081	0.264705882	0.107142857	0.117647059	0.078947368	0.082802548	0.118421053	0.076388889	0.390625	0.077922078	0.146067416	0.068965517	0.09009009	0.177777778	0.083333333	0.118811881	0.078125	0.1625	0.108910891	0.076086957	0.069306931	0	0.484848485	0.074380165	0.101010101	0.120879121	0.08411215	0.070588235	0.035714286	0.16	0.12345679	0.074712644	0.104166667	0.16	0.075	0.115044248	0.093023256	0.06779661	0.162790698	0.085271318	0.065934066	0.052631579	0.3375	0.098765432	0	0.084337349	0.068181818	0.063829787	0.070063694	0.082758621	0.106382979	0.0625	0.079207921	0.23943662	0.098765432	0.098901099	0.089108911	0.148648649	0.082352941	0.112676056	0.075268817	0.057471264	0.109756098	0.12987013	0.08	0.103896104	0.069620253	0.2625	0.113043478	0.119565217	0.074626866	0.077922078	0.043010753	0.13	0.070707071	0.213483146	0.052631579	0.045454545	0.092105263	0.069767442	0	0.209876543	0.054945055	0.085106383	0.290322581	0.10483871	0.08490566	0.088607595	0.059701493	0.12	0.032608696	0.10989011	0.125	0.082802548	0.051546392	0.070063694	0.092105263	0.125	0.075268817	0.065217391	0.109756098	0.041666667	0.131868132	0.068965517	0.082474227	0.072368421	0.080745342	0.082474227	0.536231884	0.083333333	0.116666667	0.093023256	0.179104478	0.094594595	0.082474227	0.094117647	0.015151515	0.072625698	0.088607595	0.10989011	0.076086957	0.08974359	0.123595506	0.128712871	0.048192771	0.108695652	0.254545455	0.077922078	0.092105263	0.131578947	0.048951049	0.079754601	0.083333333	0.106870229	0.041666667	0.069230769	0.092198582	0.24	0.080808081	0.159090909	0.064935065	0.084745763	0.043859649	0.090909091	0.103773585	0.102040816	0.070588235	0.093457944	0.388059701	0.074074074	0.077922078	0.08974359	0.275362319	0.06779661	0.290322581	0.047619048	0.059259259	0.107692308	0.117647059	0.082872928	0.096774194	0.072164948	0.260273973	0.08490566	0.119047619	0.091954023	0.161290323	0.126582278	0.071428571	0.08	0.098039216	0.125	0.407407407	0.077922078	0.060606061	0.164835165	0.096491228	0.12173913	0.160493827	0.197674419	0.078947368	0.06875	0.109756098	0.06741573	0.065934066	0.116666667	0.289855072	0.081632653	0.12	0.123809524	0.197674419	0.07079646	0.051851852	0.078947368	0.042105263	0.083870968	0.151898734	0.081761006	0.267605634	0.051282051	0.076086957	0.105263158	0.104651163	0.08974359	0.12244898	0.103448276	0.053691275	0.125	0.584615385	0.070588235	0.0375	0.06097561	0.087912088	0.126126126	0.091666667	0.071942446	0.128205128	0.084337349	0.087912088	0.260273973	0.07	0.178217822	0.259259259	0.23255814	0.058823529	0.045454545	0.166666667	0.097222222	0.104166667	0.315789474	0.104477612	0.078651685	0.1	0.089041096	0.072164948	0.12371134	0.070707071	0.092783505	0.067669173	0.108108108	0.076433121	0.086538462	0.091954023	0.148148148	0.117647059	0.112781955	0.081395349	0.104477612	0.066666667	0.081081081	0.058139535	0.060240964	0.078431373	0.095744681	0.068965517	0	0.088607595	0.12987013	0.064814815	0.0625	0.059701493	0.09375	0.08974359	0.083333333	0.111111111	0.1	0.493333333	0.041237113	0.069767442	0.078431373	0.045454545	0.08974359	0.117647059	0.06122449	0.084210526	0.081871345	0.311688312	0.101265823	0.090909091	0.098591549	0.087912088	0.116883117	0.08974359	0.108695652	0.084210526	0.257142857	0.116504854	0.091836735	0.120481928	0.128205128	0.09929078	0.108695652	0.088888889	0.102941176	0.088888889	0.058823529	0.07	0.096491228	0.068181818
CO[C@H]1[C@H](O[C@H]2[C@@H](O)[C@@H](O)[C@H](O[C@H]3C[C@@](C)(OC)[C@@H](O)[C@H](C)O3)[C@@H](C)C[C@H](C)\C=C\[C@@H](O)[C@H](C)C(=O)[C@H](C)[C@@H](O)[C@@H](C)C\C=C\C=C\[C@@H]2C)O[C@@H](C)[C@H](O)[C@]1(C)O	0.058823529	0.127906977	0.054878049	0.059171598	0.0625	0.081081081	0.043243243	0.066225166	0.03649635	0.086538462	0.052173913	0.047619048	0.06626506	0.052631579	0.053571429	0.042105263	0.080291971	0.052325581	0.071428571	0.032608696	0.045045045	0.055248619	0.048780488	0.14	0.048076923	0.05785124	0.02189781	0.066666667	0.063063063	0.047904192	0.042735043	0.069306931	0.08490566	0.035460993	0.061946903	0.146067416	0.157407407	0.12745098	0.028985507	0.066115702	0.08	0.128205128	0.08490566	0.120967742	0.103773585	0.085714286	0.047619048	0.050505051	0.12173913	0.076190476	0.053763441	0.097345133	0.151515152	0.055944056	0.089108911	0.056074766	0.054545455	0.072	0.048076923	0.043103448	0.125	1	0.081481481	0.055555556	0.078431373	0.049019608	0.131313131	0.108108108	0.050847458	0.122641509	0.083333333	0.065868263	0.070707071	0.038461538	0.080291971	0.082758621	0.053571429	0.051020408	0.027272727	0.091743119	0.127906977	0.14	0.060606061	0.160377358	0.066666667	0.049586777	0.085470085	0.056737589	0.034188034	0.034188034	0.05785124	0.086330935	0.093457944	0.057692308	0.120967742	0.032258065	0.064814815	0.073770492	0.112149533	0.053763441	0.048543689	0.045454545	0.043715847	0.074468085	0.107142857	0.162162162	0.05785124	0.072164948	0.04950495	0.162162162	0.028776978	0.075630252	0.081481481	0.081632653	0.100840336	0.095238095	0.07518797	0.090163934	0.211111111	0.086614173	0.048076923	0.101010101	0.089108911	0.045685279	0.09	0.054545455	0.048	0.07826087	0.04950495	0.065420561	0.050420168	0.071428571	0.057377049	0.054545455	0.034090909	0.050724638	0.06122449	0.087591241	0.060344828	0.061946903	0.07079646	0.044247788	0.034013605	0.0546875	0.048192771	0.022058824	0.049019608	0.044198895	0.073770492	0.11827957	0.080291971	0.091743119	0.045685279	0.046511628	0.11038961	0.080808081	0.074766355	0.096153846	0.111111111	0.072	0.061068702	0.061349693	0.057692308	0.067226891	0.093220339	0.090909091	0.055045872	0.063636364	0.083333333	0.043478261	0.091836735	0.041176471	0.088235294	0.060606061	0.07826087	0.06626506	0.083333333	0.084745763	0.086538462	0.071428571	0.073825503	0.095238095	0.05511811	0.052173913	0.06557377	0	0.111111111	0.070422535	0.091666667	0.050847458	0.112903226	0.056074766	0.048076923	0.058252427	0.086538462	0.045	0.132743363	0.048076923	0.058823529	0.072463768	0.051612903	0.064748201	0.079646018	0.04516129	0.053097345	0.025210084	0.12173913	0.057142857	0	0.046728972	0.074074074	0.042735043	0.038251366	0.052941176	0.115044248	0.043478261	0.056451613	0.089108911	0.047169811	0.051724138	0.090909091	0.059405941	0.055555556	0.147727273	0.051724138	0.096153846	0.066037736	0.079207921	0.051020408	0.091836735	0.038043478	0.128440367	0.063829787	0.059322034	0.129251701	0.060606061	0.025862069	0.088709677	0.049180328	0.06557377	0.025210084	0.055555556	0.071428571	0.085714286	0	0.090909091	0.035087719	0.068965517	0.146067416	0.081632653	0.0703125	0.102040816	0.064935065	0.04950495	0.073394495	0.069565217	0.087378641	0.054945055	0.05982906	0.038251366	0.105263158	0.061403509	0.042735043	0.052631579	0.056074766	0.051724138	0.116071429	0.074766355	0.067226891	0.039325843	0.053763441	0.067226891	0.113043478	0.056074766	0.068493151	0.044871795	0.086021505	0.04040404	0.067226891	0.08490566	0.022988506	0.043902439	0.069306931	0.098214286	0.061403509	0.080808081	0.099099099	0.096774194	0.058252427	0.080246914	0.083333333	0.060606061	0.062146893	0.058823529	0.036144578	0.047619048	0.06779661	0.077419355	0.031914894	0.045454545	0.060240964	0.095238095	0.057377049	0.097345133	0.06122449	0.063829787	0.036764706	0.039215686	0.053030303	0.092436975	0.046296296	0.094488189	0.08490566	0.112903226	0.060606061	0.080808081	0.134020619	0.080291971	0.146067416	0.060240964	0.057692308	0.056179775	0.156716418	0.048076923	0.097345133	0.06779661	0.085714286	0.037878788	0.074074074	0.054054054	0.111111111	0.077669903	0.040983607	0.056910569	0.063492063	0.104477612	0.142857143	0.060606061	0.067226891	0.103448276	0.065217391	0.086330935	0.08411215	0.077586207	0.039106145	0.054644809	0.046296296	0.073394495	0.0625	0.068493151	0.099009901	0.094017094	0.04950495	0.060606061	0.096491228	0.07518797	0.051282051	0.050505051	0.034188034	0.043956044	0.066037736	0.06010929	0.142857143	0.043165468	0.061403509	0.06	0.073394495	0.059405941	0.118644068	0.102803738	0.040697674	0.110091743	0.126126126	0.056074766	0.03960396	0.058252427	0.061403509	0.097014925	0.077464789	0.14	0.089108911	0.046728972	0.061403509	0.151515152	0.075	0.128	0.07826087	0.094017094	0.041237113	0.034090909	0.176470588	0.052083333	0.132743363	0.127906977	0.078651685	0.035087719	0.145833333	0.064705882	0.06779661	0.129310345	0.05785124	0.049180328	0.044585987	0.056818182	0.049450549	0.088709677	0.093457944	0.055045872	0.042553191	0.06918239	0.074766355	0.0625	0.051546392	0.075757576	0.056074766	0.042105263	0.090909091	0.096491228	0.116504854	0	0.113402062	0.038095238	0.062015504	0.05982906	0.064935065	0.067226891	0.080808081	0.05	0.070422535	0.062068966	0.107438017	0.051282051	0.045685279	0.1	0.034090909	0.059405941	0.054263566	0.058823529	0.059322034	0.056122449	0.160377358	0.038095238	0.053254438	0.075268817	0.061403509	0.069306931	0.080808081	0.05982906	0.077586207	0.170212766	0.062015504	0.048780488	0.105769231	0.067961165	0.05988024	0.07826087	0.052631579	0.048780488	0.071428571	0.04964539	0.040322581	0.065217391	0.074074074
Cc1c(nnn1-c1ccccc1)C(=O)O[C@H]1C[C@@H](C1)n1c(N)c(C(=O)NCC(O)=O)c2nc(OC)c(cc12)C(=O)OC	0.127659574	0.06741573	0.11038961	0.113207547	0.114285714	0.123809524	0.104046243	0.135714286	0.12	0.144329897	0.214285714	0.160714286	0.100628931	0.242105263	0.074074074	0.08988764	0.057971014	0.098159509	0.136752137	0.081395349	0.117647059	0.111764706	0.20952381	0.166666667	0.126315789	0.095652174	0.078125	0.115044248	0.126213592	0.116129032	0.263157895	0.081632653	0.153061224	0.107692308	0.134615385	0.052631579	0.138888889	0.13	0.102362205	0.104347826	0.104166667	0.120689655	0.13	0.132231405	0.138613861	0.178947368	0.111111111	0.085106383	0.114035088	0.088235294	0.11627907	0.173076923	0.098039216	0.120300752	0.173913043	0.099009901	0.151515152	0.137931034	0.126315789	0.155339806	0.07826087	0.081481481	1	0.098039216	0.14893617	0.381578947	0.1	0.080357143	0.161904762	0.125	0.098684211	0.113924051	0.168539326	0.106508876	0.057971014	0.148148148	0.114649682	0.10989011	0.121212121	0.231578947	0.06741573	0.12	0.112903226	0.130841121	0.1	0.10619469	0.116071429	0.113636364	0.166666667	0.133333333	0.145454545	0.173228346	0.138613861	0.08	0.0703125	0.125	0.13	0.205607477	0.093457944	0.066666667	0.081632653	0.111888112	0.111764706	0.125	0.150943396	0.144144144	0.125	0.133333333	0.094736842	0.123893805	0.093023256	0.115044248	0.142857143	0.083333333	0.205607477	0.071428571	0.155737705	0.149122807	0.059405941	0.152542373	0.080808081	0.080808081	0.161290323	0.114754098	0.07	0.085714286	0.14159292	0.150943396	0.142857143	0.230769231	0.118181818	0.204081633	0.309278351	0.117647059	0.085365854	0.083333333	0.1	0.157480315	0.110091743	0.102803738	0.226804124	0.115384615	0.119402985	0.136752137	0.095541401	0.087301587	0.141304348	0.106508876	0.151785714	0.085106383	0.057971014	0.103773585	0.127071823	0.098765432	0.134228188	0.071428571	0.153061224	0.12	0.120567376	0.147826087	0.10483871	0.117647059	0.113402062	0.136363636	0.165137615	0.04950495	0.107843137	0.105769231	0.085106383	0.117647059	0.071428571	0.100628931	0.101010101	0.226190476	0.140186916	0.114649682	0.068181818	0.115044248	0.144329897	0.099173554	0.153284672	0.118811881	0.1	0.091743119	0.132743363	0	0.082568807	0.063829787	0.12173913	0.150943396	0.105691057	0.11	0.091836735	0.103092784	0.144329897	0.118918919	0.086206897	0.114583333	0.127659574	0.131782946	0.087837838	0.089552239	0.121495327	0.111111111	0.147058824	0.071428571	0.076271186	0.079207921	0	0.145833333	0.175257732	0.263157895	0.093023256	0.113207547	0.137614679	0.124260355	0.12173913	0.113402062	0.101010101	0.318681319	0.130434783	0.105263158	0.154639175	0.137931034	0.263157895	0.098039216	0.15625	0.103092784	0.10989011	0.166666667	0.092485549	0.141509434	0.112781955	0.171428571	0.100671141	0.131868132	0.083333333	0.166666667	0.115044248	0.153153153	0.090909091	0.108910891	0.157303371	0.108910891	0	0.082568807	0.08411215	0.109090909	0.052631579	0.113475177	0.144067797	0.115789474	0.087248322	0.072164948	0.074766355	0.130841121	0.12244898	0.117647059	0.109090909	0.093023256	0.072916667	0.091743119	0.153846154	0.156862745	0.121212121	0.100917431	0.14953271	0.141414141	0.136363636	0.095808383	0.114942529	0.136363636	0.076923077	0.180851064	0.124087591	0.080536913	0.1	0.10989011	0.136363636	0.118811881	0.023529412	0.121693122	0.152173913	0.110091743	0.19	0.071428571	0.142857143	0.116666667	0.126315789	0.130718954	0.034883721	0.226190476	0.100591716	0.127659574	0.096774194	0.107344633	0.203883495	0.130136986	0.055555556	0.11971831	0.115384615	0.107843137	0.233009709	0.119266055	0.108695652	0.129770992	0.094488189	0.106382979	0.10483871	0.153153153	0.275862069	0.161016949	0.107843137	0.225225225	0.170454545	0.071428571	0.136842105	0.057971014	0.052631579	0.075	0.131944444	0.108433735	0.100719424	0.119170984	0.140186916	0.158878505	0.098039216	0.115702479	0.117647059	0.15	0.163636364	0.147368421	0.146788991	0.254901961	0.109243697	0.140625	0.080645161	0.107526882	0.136363636	0.166666667	0.1328125	0.120300752	0.163265306	0.118181818	0.108433735	0.110465116	0.132653061	0.18556701	0.125	0.124087591	0.112244898	0.115044248	0.072164948	0.112903226	0.194174757	0.155737705	0.246153846	0.133333333	0.081818182	0.112426036	0.144329897	0.090909091	0.182795699	0.1	0.144230769	0.083333333	0.15	0.117021277	0.130434783	0.148514851	0.120253165	0.19	0.078947368	0.121212121	0.084210526	0.138297872	0.166666667	0.239316239	0.135338346	0.097402597	0.173913043	0.12244898	0.226804124	0.098039216	0.094827586	0.188034188	0.099099099	0.115044248	0.129943503	0.085365854	0.082568807	0.076086957	0.086206897	0.06741573	0.13253012	0.094339623	0.113402062	0.104938272	0.192307692	0.14159292	0.145454545	0.155963303	0.117241379	0.115151515	0.111764706	0.136752137	0.095238095	0.097087379	0.090909091	0.150684932	0.141414141	0.127516779	0.123595506	0.147540984	0.180851064	0.132947977	0.160714286	0.205882353	0.076190476	0	0.115789474	0.126315789	0.115702479	0.099099099	0.109589041	0.179245283	0.071428571	0.117117117	0.111111111	0.125925926	0.073170732	0.130841121	0.102702703	0.181818182	0.085365854	0.105263158	0.089430894	0.148148148	0.160377358	0.126373626	0.130841121	0.126315789	0.113924051	0.126436782	0.144230769	0.164835165	0.071428571	0.150943396	0.160377358	0.058823529	0.115702479	0.133928571	0.153061224	0.113402062	0.121794872	0.12962963	0.123809524	0.133333333	0.134615385	0.089552239	0.123893805	0.115384615	0.14
OC(=O)C(=O)Nc1sc2CC(CCc2c1C(O)=O)C(F)(F)F	0.01369863	0.032786885	0.061068702	0.090225564	0.049382716	0.102564103	0.06	0.114035088	0.069306931	0.128571429	0.074074074	0.088888889	0.1	0.088607595	0.037037037	0.274509804	0.065420561	0.088888889	0.086021505	0.109090909	0.051282051	0.082758621	0.104651163	0.095890411	0.013513514	0.08045977	0.06	0.068181818	0.063291139	0.060150376	0.086419753	0.042253521	0.14084507	0.066666667	0.146666667	0.03030303	0.058139535	0.051948052	0.113402062	0.079545455	0.138461538	0.042553191	0.051948052	0.105263158	0.152777778	0.111111111	0.101123596	0.186440678	0.055555556	0.067567568	0.103448276	0.097560976	0.066666667	0.073394495	0.101449275	0.053333333	0.108108108	0.086956522	0.119402985	0.048192771	0.045454545	0.055555556	0.098039216	1	0.117647059	0.089552239	0.054054054	0.047058824	0.071428571	0.036585366	0.08	0.090909091	0.125	0.054421769	0.065420561	0.088495575	0.083333333	0.131147541	0.053333333	0.103896104	0.032786885	0.066666667	0.081632653	0.047058824	0.098591549	0.068965517	0.068965517	0.064814815	0.035714286	0.035714286	0.068181818	0.093457944	0.050632911	0.583333333	0.03960396	0.119047619	0.065789474	0.114942529	0.075949367	0.032258065	0.042253521	0.067226891	0.039735099	0.063492063	0.125	0.091954023	0.105882353	0.029411765	0.028571429	0.079545455	0.058252427	0.056179775	0.066666667	0.043478261	0.114942529	0.094339623	0.058252427	0.151162791	0.041666667	0.04	0.530612245	0.056338028	0.134328358	0.081761006	0.056338028	0.037974684	0.08988764	0.125	0.014084507	0.126760563	0.197368421	0.061728395	0.079545455	0.108108108	0.075471698	0.067307692	0.079646018	0.095238095	0.253521127	0.088607595	0.06097561	0.024390244	0.113207547	0.10989011	0.060606061	0.071428571	0.106060606	0.054421769	0.276315789	0.129032258	0.065420561	0.103896104	0.081761006	0.057971014	0.10483871	0.057971014	0.08	0.081081081	0.095652174	0.086956522	0.082474227	0.094488189	0.101449275	0.033333333	0.104651163	0.042253521	0.025316456	0.092105263	0.147540984	0.046357616	0.073529412	0.067164179	0.040540541	0.092307692	0.111111111	0.108527132	0.058252427	0.044444444	0.128571429	0.097826087	0.06779661	0.08	0.063829787	0.0875	0.230769231	0	0.048780488	0.063063063	0.114942529	0.111111111	0.072164948	0.039473684	0.388888889	0.102941176	0.097222222	0.080246914	0.105882353	0.102941176	0.01369863	0.096153846	0.066115702	0.117647059	0.060240964	0.05785124	0.103896104	0.073170732	0.043956044	0.054794521	0	0.04	0.064935065	0.073170732	0.054054054	0.098484848	0.095238095	0.082191781	0.08988764	0.04109589	0.069444444	0.1	0.076923077	0.140625	0.025641026	0.116666667	0.073170732	0.379310345	0.082191781	0.086956522	0.131147541	0.089552239	0.053691275	0.072289157	0.115384615	0.058139535	0.064516129	0.126984127	0.08974359	0.086021505	0.13253012	0.066666667	0.060240964	0.142857143	0.092307692	0.142857143	0	0.088607595	0.076923077	0.071428571	0.03030303	0.077586207	0.131868132	0.104477612	0.111111111	0.074626866	0.092105263	0.085365854	0.068493151	0.074829932	0.25	0.054054054	0.075757576	0.074074074	0.035294118	0.075	0.097222222	0.517241379	0.109756098	0.038461538	0.033333333	0.055944056	0.08	0.033333333	0.044444444	0.112676056	0.089285714	0.057377049	0.098360656	0.112903226	0.033333333	0.051948052	0	0.065088757	0.088235294	0.05952381	0.101265823	0.057971014	0.086419753	0.040816327	0.041666667	0.068181818	0.036363636	0.092307692	0.069444444	0.027777778	0.053435115	0.078947368	0.108433735	0.072580645	0.05	0.058333333	0.092307692	0.038461538	0.06741573	0.084337349	0.166666667	0.08411215	0.103092784	0.028571429	0.082474227	0.11627907	0.039473684	0.09375	0.038461538	0.083333333	0.14516129	0.057971014	0.070422535	0.065420561	0.03030303	0.173913043	0.100840336	0.111111111	0.061403509	0.069767442	0.046511628	0.108433735	0.038961039	0.06185567	0.093333333	0.064102564	0.043478261	0.1	0.04494382	0.11627907	0.075268817	0.075471698	0.051546392	0.126984127	0.256756757	0.08045977	0.066037736	0.103773585	0.078947368	0.045977011	0.062937063	0.081632653	0.067567568	0.106666667	0.118421053	0.099099099	0.040540541	0.093023256	0.074626866	0.070707071	0.083333333	0.058252427	0.083333333	0.014492754	0.06097561	0.046979866	0.039473684	0.073825503	0.098591549	0.099009901	0.0875	0.074626866	0.106666667	0.196721311	0.088888889	0.12	0.090225564	0.12987013	0.045977011	0.039473684	0.577777778	0.041666667	0.06097561	0.056074766	0.122641509	0.062015504	0.101449275	0.147058824	0.101265823	0.066666667	0.06741573	0.07	0.034482759	0.044444444	0.070063694	0.075471698	0.061728395	0.030769231	0.105882353	0.032786885	0.107142857	0.05	0.070422535	0.065217391	0.095238095	0.077777778	0.160493827	0.056179775	0.092436975	0.070422535	0.082758621	0.097826087	0.077922078	0.038461538	0.032258065	0.105691057	0.094594595	0.105691057	0.114754098	0.08	0.067567568	0.071895425	0.053763441	0.083333333	0.125	0	0.088235294	0.153846154	0.119565217	0.084337349	0.06557377	0.056818182	0.057971014	0.069767442	0.072727273	0.100917431	0.041666667	0.047058824	0.081761006	0.076923077	0.075471698	0.057971014	0.085106383	0.277777778	0.058139535	0.08125	0.047058824	0.102941176	0.082706767	0.137931034	0.0875	0.088235294	0.057971014	0.071428571	0.070588235	0.04109589	0.072916667	0.104651163	0.125	0.117647059	0.083333333	0.125	0.088607595	0.061538462	0.102564103	0.085714286	0.079545455	0.097087379	0.205882353
OC(=O)[C@H]1[C@@H]([C@@H]([C@H]1c1ccccc1)C(=O)O[C@@H]1CCCC[C@H]1c1ccccc1)c1ccccc1	0.060606061	0.053571429	0.071428571	0.093023256	0.065789474	0.154929577	0.068965517	0.128440367	0.106382979	0.171875	0.121621622	0.119047619	0.0859375	0.108108108	0.066666667	0.109090909	0.067961165	0.091603053	0.141176471	0.075471698	0.068493151	0.085106383	0.096385542	0.169230769	0.059701493	0.071428571	0.040816327	0.097560976	0.111111111	0.078740157	0.12	0.076923077	0.149253731	0.102040816	0.108108108	0.049180328	0.115384615	0.1	0.094736842	0.096385542	0.25	0.068181818	0.1	0.147727273	0.128571429	0.085714286	0.119047619	0.178571429	0.151898734	0.102941176	0.176470588	0.194444444	0.070422535	0.097087379	0.2	0.056338028	0.147058824	0.078651685	0.092307692	0.064102564	0.086419753	0.078431373	0.14893617	0.117647059	1	0.15	0.088235294	0.075949367	0.088607595	0.08	0.073770492	0.09375	0.133333333	0.070921986	0.067961165	0.101851852	0.112	0.120689655	0.041666667	0.109589041	0.053571429	0.101449275	0.108695652	0.133333333	0.104477612	0.085365854	0.098765432	0.077669903	0.077922078	0.064102564	0.125	0.141414141	0.097222222	0.090909091	0.074468085	0.097560976	0.132352941	0.148148148	0.109589041	0.052631579	0.060606061	0.088495575	0.06993007	0.125	0.146666667	0.1375	0.111111111	0.118644068	0.096774194	0.096385542	0.03960396	0.097560976	0.090909091	0.096774194	0.094117647	0.2	0.117021277	0.117647059	0.044117647	0.086956522	0.092307692	0.092307692	0.309090909	0.090909091	0.075757576	0.054054054	0.120481928	0.211267606	0.096774194	0.1875	0.144736842	0.154929577	0.1375	0.098591549	0.081632653	0.07	0.072727273	0.144329897	0.133333333	0.093333333	0.152777778	0.052631579	0.085714286	0.141176471	0.070866142	0.041237113	0.095238095	0.063380282	0.1625	0.137931034	0.067961165	0.094594595	0.090909091	0.059701493	0.081300813	0.078125	0.149253731	0.134328358	0.119266055	0.170731707	0.086021505	0.097560976	0.161290323	0.05952381	0.083333333	0.044776119	0.069444444	0.097222222	0.137931034	0.069444444	0.095238095	0.07751938	0.089552239	0.155172414	0.194444444	0.112	0.060606061	0.084337349	0.171875	0.08988764	0.099099099	0.132352941	0.078651685	0.050632911	0.15	0	0.093333333	0.055555556	0.134146341	0.116883117	0.123595506	0.056338028	0.109375	0.109375	0.171875	0.089171975	0.097560976	0.126984127	0.060606061	0.134020619	0.059322034	0.089108911	0.105263158	0.07826087	0.109589041	0.05	0.083333333	0.057971014	0	0.088235294	0.147058824	0.076923077	0.078014184	0.084615385	0.128205128	0.1	0.081395349	0.090909091	0.106060606	0.135135135	0.146341463	0.112903226	0.070422535	0.145454545	0.105263158	0.151515152	0.102941176	0.075757576	0.120689655	0.131147541	0.077464789	0.118421053	0.108910891	0.0875	0.113043478	0.175438596	0.051948052	0.182926829	0.125	0.082352941	0.05	0.101449275	0.116666667	0.134328358	0	0.093333333	0.066666667	0.131578947	0.049180328	0.1	0.137931034	0.206896552	0.076923077	0.0625	0.097222222	0.133333333	0.104477612	0.092198582	0.131578947	0.078014184	0.098360656	0.092105263	0.090909091	0.078947368	0.102941176	0.105263158	0.115384615	0.069444444	0.05952381	0.072992701	0.074829932	0.05952381	0.084337349	0.153846154	0.113207547	0.077586207	0.105263158	0.140350877	0.05952381	0.084507042	0	0.079754601	0.147540984	0.08974359	0.077922078	0.078125	0.105263158	0.076923077	0.075757576	0.078740157	0.039215686	0.155172414	0.071428571	0.076923077	0.072	0.081081081	0.073170732	0.093220339	0.053571429	0.088495575	0.095238095	0.084507042	0.109756098	0.146666667	0.157894737	0.108910891	0.084210526	0.046153846	0.074468085	0.179487179	0.119402985	0.16091954	0.084507042	0.176470588	0.116666667	0.078125	0.142857143	0.067961165	0.049180328	0.162790698	0.123893805	0.142857143	0.054054054	0.084337349	0.102564103	0.086419753	0.085714286	0.1	0.098591549	0.067567568	0.108433735	0.123076923	0.05952381	0.135802469	0.11627907	0.078431373	0.076923077	0.116666667	0.1125	0.125	0.112244898	0.13	0.114285714	0.074074074	0.080291971	0.076388889	0.119402985	0.082191781	0.094594595	0.113207547	0.089552239	0.071428571	0.0625	0.085106383	0.0875	0.117021277	0.125	0.064516129	0.0375	0.070422535	0.086956522	0.068493151	0.174603175	0.080808081	0.121621622	0.096774194	0.234375	0.112903226	0.119047619	0.230769231	0.11023622	0.202898551	0.0875	0.086956522	0.116666667	0.109375	0.136986301	0.135416667	0.12745098	0.108333333	0.2	0.15625	0.121621622	0.070422535	0.070588235	0.119565217	0.075	0.111111111	0.093333333	0.081632653	0.064935065	0.05	0.097560976	0.053571429	0.137254902	0.038961039	0.107692308	0.083333333	0.128205128	0.120481928	0.111111111	0.071428571	0.115044248	0.088235294	0.092857143	0.077777778	0.082191781	0.054794521	0.071428571	0.109243697	0.1	0.109243697	0.185185185	0.130434783	0.102941176	0.095890411	0.105882353	0.144736842	0.149253731	0	0.111111111	0.14516129	0.076086957	0.102564103	0.086206897	0.1125	0.078125	0.086419753	0.085714286	0.137254902	0.078651685	0.049382716	0.070063694	0.068181818	0.081632653	0.112903226	0.076923077	0.1	0.12987013	0.083333333	0.133333333	0.14516129	0.102362205	0.291666667	0.121621622	0.147540984	0.078125	0.088607595	0.12987013	0.043478261	0.1	0.12345679	0.149253731	0.142857143	0.094488189	0.146666667	0.064935065	0.089430894	0.123287671	0.067961165	0.109756098	0.09	0.181818182
Cc1c(nnn1-c1ccccc1)C(=O)NN	0.098360656	0.056603774	0.118644068	0.104	0.114285714	0.161764706	0.109489051	0.121495327	0.147727273	0.125	0.379310345	0.181818182	0.096774194	0.410714286	0.084507042	0.137254902	0.059405941	0.102362205	0.146341463	0.125	0.119402985	0.094890511	0.313432836	0.196721311	0.096774194	0.0875	0.087912088	0.12987013	0.132352941	0.12605042	0.421052632	0.116666667	0.121212121	0.141304348	0.144927536	0.033898305	0.135135135	0.138461538	0.086021505	0.128205128	0.116666667	0.096385542	0.121212121	0.126436782	0.134328358	0.158730159	0.1375	0.105263158	0.128205128	0.107692308	0.1875	0.169014085	0.089552239	0.134020619	0.189655172	0.090909091	0.209677419	0.120481928	0.192982456	0.212121212	0.075949367	0.049019608	0.381578947	0.089552239	0.15	1	0.109375	0.064935065	0.169014085	0.114285714	0.103448276	0.113821138	0.160714286	0.121212121	0.059405941	0.115384615	0.123966942	0.148148148	0.180327869	0.322033898	0.056603774	0.140625	0.137931034	0.123287671	0.163934426	0.146666667	0.131578947	0.125	0.230769231	0.142857143	0.175675676	0.12244898	0.134328358	0.095238095	0.065217391	0.144736842	0.174603175	0.184210526	0.098591549	0.096153846	0.098360656	0.132075472	0.111111111	0.132075472	0.152777778	0.157894737	0.16	0.145454545	0.140350877	0.128205128	0.096774194	0.12987013	0.141304348	0.120689655	0.267605634	0.108695652	0.120879121	0.108433735	0.046153846	0.168674699	0.096774194	0.114754098	0.15	0.1	0.114754098	0.102941176	0.139240506	0.136986301	0.140350877	0.351851852	0.150684932	0.295081967	0.491525424	0.136363636	0.136363636	0.11827957	0.105769231	0.14893617	0.123287671	0.144927536	0.230769231	0.084507042	0.088235294	0.13253012	0.108333333	0.101123596	0.2	0.112781955	0.184210526	0.105263158	0.059405941	0.098591549	0.10738255	0.103174603	0.130434783	0.118644068	0.193548387	0.140625	0.122641509	0.134146341	0.126436782	0.1	0.15	0.131578947	0.173333333	0.046875	0.138461538	0.134328358	0.105263158	0.118518519	0.1	0.114754098	0.09375	0.422222222	0.169014085	0.114754098	0.073684211	0.115384615	0.125	0.119047619	0.144230769	0.088235294	0.134146341	0.081081081	0.155844156	0	0.082191781	0.067307692	0.097560976	0.202898551	0.08988764	0.090909091	0.114754098	0.152542373	0.161290323	0.105263158	0.0875	0.152542373	0.098360656	0.150537634	0.099099099	0.091836735	0.157142857	0.12037037	0.2	0.109589041	0.060240964	0.111111111	0	0.245614035	0.19047619	0.421052632	0.111940299	0.104	0.148648649	0.110294118	0.139240506	0.095238095	0.147540984	0.557692308	0.109756098	0.157894737	0.237288136	0.153846154	0.421052632	0.106060606	0.180327869	0.096774194	0.169811321	0.137931034	0.111111111	0.138888889	0.112244898	0.150684932	0.077586207	0.185185185	0.114285714	0.175	0.144736842	0.126582278	0.109589041	0.123076923	0.185185185	0.106060606	0	0.082191781	0.1	0.136986301	0.033898305	0.123809524	0.170731707	0.155172414	0.078947368	0.101694915	0.101449275	0.171428571	0.092307692	0.110294118	0.121621622	0.111940299	0.103448276	0.142857143	0.125	0.161764706	0.142857143	0.094594595	0.150684932	0.088235294	0.131578947	0.107692308	0.09929078	0.131578947	0.074074074	0.24137931	0.116504854	0.109090909	0.132075472	0.169811321	0.131578947	0.104477612	0.043478261	0.101910828	0.196428571	0.138888889	0.31147541	0.118644068	0.173913043	0.117647059	0.133333333	0.12605042	0.041666667	0.422222222	0.088888889	0.098360656	0.11965812	0.090277778	0.180555556	0.135135135	0.098039216	0.132075472	0.097560976	0.104477612	0.353846154	0.092105263	0.145454545	0.147368421	0.086956522	0.160714286	0.126436782	0.141025641	0.411764706	0.126436782	0.104477612	0.243589744	0.20754717	0.118644068	0.169491525	0.059405941	0.033898305	0.119047619	0.127272727	0.204545455	0.065420561	0.10625	0.092105263	0.164383562	0.089552239	0.156626506	0.086956522	0.169230769	0.171052632	0.147540984	0.194444444	0.328358209	0.134146341	0.150537634	0.079545455	0.185185185	0.146666667	0.225352113	0.139784946	0.12244898	0.136363636	0.105263158	0.124031008	0.09352518	0.180327869	0.333333333	0.181818182	0.116504854	0.09375	0.101265823	0.101694915	0.125	0.292307692	0.120879121	0.308510638	0.105263158	0.095890411	0.111940299	0.107692308	0.085106383	0.224137931	0.094736842	0.194029851	0.120689655	0.169230769	0.157894737	0.109756098	0.115942029	0.12195122	0.15942029	0.076923077	0.142857143	0.103448276	0.172413793	0.15942029	0.247058824	0.154639175	0.074380165	0.189655172	0.163934426	0.379310345	0.089552239	0.1	0.219512195	0.077922078	0.101265823	0.118055556	0.136363636	0.082191781	0.111111111	0.0875	0.056603774	0.145833333	0.115942029	0.095238095	0.111111111	0.287878788	0.125	0.16	0.175675676	0.128440367	0.098484848	0.111111111	0.08045977	0.101449275	0.072463768	0.14	0.12173913	0.138461538	0.12173913	0.196078431	0.16091954	0.142857143	0.113475177	0.1375	0.217391304	0.088235294	0	0.098360656	0.192982456	0.142857143	0.136986301	0.128440367	0.178082192	0.118644068	0.148648649	0.121212121	0.13	0.068965517	0.171428571	0.085526316	0.213333333	0.136363636	0.178571429	0.117647059	0.164383562	0.135135135	0.106666667	0.123287671	0.192982456	0.12295082	0.18	0.176470588	0.196428571	0.118644068	0.136986301	0.183098592	0.045454545	0.142857143	0.173333333	0.121212121	0.15	0.105691057	0.152777778	0.161764706	0.139130435	0.179104478	0.103092784	0.173333333	0.127659574	0.171875
CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2ccc(Br)cc2)[C@H]1O	0.090909091	0.487804878	0.0703125	0.07518797	0.121621622	0.105263158	0.060810811	0.096491228	0.081632653	0.115942029	0.08974359	0.103448276	0.068181818	0.076923077	0.078947368	0.086206897	0.076923077	0.074074074	0.076086957	0.053571429	0.066666667	0.068965517	0.107142857	0.344827586	0.073529412	0.108433735	0.06122449	0.108433735	0.108108108	0.061068702	0.088607595	0.090909091	0.112676056	0.089108911	0.076923077	0.294117647	0.328358209	0.645833333	0.06	0.107142857	0.058823529	0.371428571	0.161764706	0.119565217	0.109589041	0.098591549	0.066666667	0.046153846	0.24	0.1	0.068965517	0.142857143	0.368421053	0.095238095	0.088235294	0.115942029	0.081081081	0.101123596	0.123076923	0.0625	0.267605634	0.131313131	0.1	0.054054054	0.088235294	0.109375	1	0.242857143	0.1	0.276923077	0.072580645	0.075757576	0.111111111	0.0625	0.076923077	0.080357143	0.068181818	0.116666667	0.069444444	0.121621622	0.487804878	0.344827586	0.094736842	0.359375	0.117647059	0.083333333	0.12345679	0.086538462	0.0625	0.103896104	0.108433735	0.08490566	0.14084507	0.042253521	0.226190476	0.095238095	0.128571429	0.104651163	0.121621622	0.087719298	0.074626866	0.077586207	0.061643836	0.120689655	0.1	0.409090909	0.108433735	0.114754098	0.09375	0.430769231	0.059405941	0.108433735	0.145833333	0.09375	0.202531646	0.056603774	0.080808081	0.08988764	0.377358491	0.186046512	0.057971014	0.25862069	0.088235294	0.0625	0.073529412	0.081081081	0.079545455	0.113924051	0.111111111	0.114285714	0.047058824	0.063291139	0.107142857	0.126760563	0.057692308	0.09	0.090909091	0.107843137	0.06097561	0.105263158	0.103896104	0.093333333	0.064220183	0.076086957	0.069767442	0.051020408	0.092307692	0.0625	0.079545455	0.0625	0.076923077	0.064102564	0.0625	0.066666667	0.125	0.075757576	0.082191781	0.114285714	0.117117117	0.088888889	0.107526882	0.087301587	0.057142857	0.070588235	0.134146341	0.285714286	0.067567568	0.065789474	0.079365079	0.054054054	0.126984127	0.068181818	0.119402985	0.095238095	0.1	0.076335878	0.103092784	0.095238095	0.115942029	0.1	0.087719298	0.144927536	0.101123596	0.103896104	0.08045977	0	0.272727273	0.08411215	0.091954023	0.1	0.085106383	0.149253731	0.042857143	0.089552239	0.069444444	0.061349693	0.108433735	0.057971014	0.090909091	0.087378641	0.076271186	0.076923077	0.102564103	0.06779661	0.077922078	0.075	0.120481928	0.056338028	0	0.085714286	0.095890411	0.102564103	0.062068966	0.07518797	0.097560976	0.068493151	0.079545455	0.121212121	0.071428571	0.102564103	0.078651685	0.109375	0.068493151	0.181818182	0.102564103	0.068493151	0.115942029	0.106060606	0.080645161	0.109375	0.061643836	0.474576271	0.096153846	0.085365854	0.111111111	0.095238095	0.064102564	0.112359551	0.082352941	0.189873418	0.061728395	0.054054054	0.131147541	0.068493151	0	0.235294118	0.093333333	0.128205128	0.294117647	0.088495575	0.097826087	0.090909091	0.066666667	0.111111111	0.038461538	0.115384615	0.085714286	0.068493151	0.060240964	0.062068966	0.095238095	0.118421053	0.075	0.063291139	0.069444444	0.048780488	0.141025641	0.067567568	0.070588235	0.064285714	0.059602649	0.070588235	0.260273973	0.084507042	0.100917431	0.076271186	0.06557377	0.063492063	0.070588235	0.097222222	0.039215686	0.053254438	0.142857143	0.115384615	0.08974359	0.075757576	0.146666667	0.136363636	0.057971014	0.07751938	0.279069767	0.095238095	0.070422535	0.2	0.070866142	0.065789474	0.097560976	0.073770492	0.051724138	0.086956522	0.076923077	0.112676056	0.094117647	0.128205128	0.114754098	0.085714286	0.060606061	0.076923077	0.084210526	0.093023256	0.069444444	0.084210526	0.112676056	0.085106383	0.078125	0.075757576	0.761904762	0.076923077	0.294117647	0.04	0.084033613	0.094339623	0.101851852	0.058139535	0.086419753	0.084337349	0.114285714	0.097826087	0.111111111	0.08	0.205128205	0.119402985	0.083333333	0.056179775	0.076923077	0.178947368	0.19047619	0.15	0.096385542	0.164556962	0.099009901	0.095238095	0.095890411	0.098765432	0.063829787	0.060810811	0.084507042	0.125	0.077922078	0.111111111	0.136363636	0.135802469	0.111111111	0.106382979	0.253521127	0.080808081	0.066666667	0.096774194	0.08974359	0.062068966	0.1	0.067567568	0.357142857	0.068627451	0.075949367	0.076923077	0.094594595	0.109375	0.11627907	0.123287671	0.067164179	0.133333333	0.271428571	0.1	0.045454545	0.140625	0.08974359	0.132653061	0.083333333	0.097560976	0.088235294	0.085714286	0.103896104	0.368421053	0.068965517	0.235294118	0.1	0.194805195	0.064102564	0.057692308	0.217391304	0.101694915	0.108433735	0.487804878	0.111111111	0.123287671	0.138461538	0.074074074	0.084337349	0.130952381	0.057471264	0.12195122	0.084745763	0.071428571	0.068965517	0.1	0.051948052	0.144927536	0.087719298	0.080645161	0.144927536	0.089430894	0.081967213	0.115789474	0.069444444	0.065789474	0.090909091	0.098765432	0.067567568	0	0.125	0.089552239	0.10989011	0.1	0.075630252	0.083333333	0.075757576	0.071428571	0.094339623	0.092592593	0.240506329	0.101265823	0.0625	0.129411765	0.057692308	0.109375	0.098901099	0.084337349	0.098765432	0.062111801	0.359375	0.089552239	0.083969466	0.084745763	0.08974359	0.125	0.075757576	0.086419753	0.126582278	0.275862069	0.097826087	0.081395349	0.097222222	0.121212121	0.068181818	0.1	0.090909091	0.070866142	0.090909091	0.076923077	0.094117647	0.077669903	0.111111111
OC[C@H]1O[C@@H](Oc2cc3oc(=O)cc(c3cc2O)[N+]([O-])=O)[C@H](O)[C@@H](O)[C@@H]1O	0.092105263	0.333333333	0.072463768	0.076923077	0.032967033	0.104651163	0.056603774	0.096774194	0.063636364	0.1	0.078651685	0.080808081	0.070422535	0.055555556	0.056818182	0.072463768	0.069565217	0.068493151	0.1	0.044776119	0.058139535	0.077922078	0.06122449	0.253521127	0.063291139	0.06185567	0.064814815	0.157303371	0.120481928	0.063829787	0.065934066	0.152777778	0.097560976	0.061403509	0.091954023	0.305084746	0.219512195	0.25	0.093457944	0.083333333	0.064102564	0.215909091	0.111111111	0.096153846	0.069767442	0.085365854	0.091836735	0.067567568	0.386666667	0.113924051	0.089552239	0.1	0.271428571	0.086206897	0.118421053	0.073170732	0.070588235	0.068627451	0.076923077	0.032258065	0.402777778	0.108108108	0.080357143	0.047058824	0.075949367	0.064935065	0.242857143	1	0.03125	0.205128205	0.058823529	0.06993007	0.094594595	0.064935065	0.069565217	0.073170732	0.062937063	0.114285714	0.035294118	0.068181818	0.333333333	0.271428571	0.074766355	0.289473684	0.0875	0.0625	0.146067416	0.07826087	0.032258065	0.032258065	0.095744681	0.076923077	0.108433735	0.036585366	0.325581395	0.072916667	0.111111111	0.092783505	0.13253012	0.073529412	0.050632911	0.070866142	0.064102564	0.134328358	0.076086957	0.209302326	0.072916667	0.082191781	0.094594595	0.209302326	0.072727273	0.170454545	0.152380952	0.14084507	0.139784946	0.063492063	0.072727273	0.090909091	0.235294118	0.177083333	0.05	0.253731343	0.103896104	0.064705882	0.090909091	0.096385542	0.092783505	0.125	0.08	0.05952381	0.123595506	0.043956044	0.06122449	0.083333333	0.047619048	0.061946903	0.082644628	0.07826087	0.053763441	0.091954023	0.090909091	0.081395349	0.076271186	0.1	0.056737589	0.055555556	0.093333333	0.064935065	0.04950495	0.067567568	0.069565217	0.08045977	0.090361446	0.054421769	0.140625	0.093333333	0.084337349	0.126582278	0.097560976	0.079207921	0.085714286	0.096296296	0.103896104	0.085106383	0.106382979	0.276923077	0.097560976	0.108433735	0.082191781	0.070512821	0.123287671	0.055555556	0.162162162	0.066666667	0.1	0.070422535	0.092592593	0.183908046	0.1	0.078431373	0.088709677	0.139240506	0.079207921	0.066666667	0.060606061	0	0.507936508	0.076271186	0.092783505	0.076086957	0.097087379	0.086419753	0.037037037	0.105263158	0.113924051	0.063583815	0.095744681	0.076923077	0.092105263	0.088495575	0.069767442	0.078947368	0.182926829	0.0703125	0.068181818	0.054347826	0.238095238	0.088607595	0	0.074074074	0.058139535	0.054347826	0.044303797	0.069444444	0.097826087	0.070512821	0.070707071	0.214285714	0.102564103	0.077777778	0.091836735	0.093333333	0.047058824	0.134328358	0.065934066	0.05952381	0.113924051	0.150684932	0.083333333	0.093333333	0.044025157	0.240506329	0.096491228	0.123595506	0.084615385	0.066666667	0.044444444	0.111111111	0.072916667	0.193181818	0.054347826	0.05952381	0.081081081	0.072289157	0	0.202531646	0.056818182	0.076086957	0.305084746	0.072	0.076923077	0.077922078	0.069230769	0.109589041	0.045454545	0.101123596	0.12987013	0.056962025	0.053191489	0.044303797	0.095890411	0.078651685	0.065934066	0.079545455	0.1	0.043010753	0.111111111	0.058823529	0.085106383	0.052631579	0.06875	0.085106383	0.373333333	0.086419753	0.110169492	0.061538462	0.1875	0.083333333	0.085106383	0.084337349	0.015873016	0.086206897	0.092105263	0.113636364	0.066666667	0.093333333	0.08988764	0.132653061	0.037037037	0.071428571	0.269230769	0.066666667	0.079470199	0.106666667	0.05	0.067901235	0.097826087	0.067669173	0.043478261	0.070866142	0.086330935	0.168831169	0.06122449	0.164705882	0.067567568	0.077586207	0.054545455	0.08	0.075471698	0.09375	0.073170732	0.096153846	0.168831169	0.066037736	0.081081081	0.093333333	0.25	0.069565217	0.305084746	0.05	0.06870229	0.061538462	0.111111111	0.09039548	0.1	0.086021505	0.186666667	0.087378641	0.109756098	0.095238095	0.129032258	0.088607595	0.0625	0.05	0.09	0.128440367	0.275862069	0.066666667	0.0625	0.131868132	0.070175439	0.095652174	0.1375	0.19047619	0.066225166	0.063291139	0.1	0.057471264	0.056179775	0.091666667	0.178082192	0.072916667	0.109589041	0.095238095	0.19047619	0.072727273	0.061068702	0.097222222	0.043478261	0.057692308	0.086419753	0.062893082	0.260869565	0.071428571	0.054945055	0.08	0.108433735	0.064935065	0.103092784	0.094117647	0.062068966	0.090909091	0.369863014	0.047619048	0.038961039	0.05	0.066666667	0.119266055	0.05785124	0.073529412	0.118421053	0.06097561	0.078651685	0.271428571	0.06122449	0.16	0.151162791	0.211764706	0.05988024	0.047619048	0.172839506	0.134328358	0.095744681	0.333333333	0.109375	0.04494382	0.08974359	0.068493151	0.052083333	0.092783505	0.084210526	0.095744681	0.069230769	0.087837838	0.057324841	0.067961165	0.082352941	0.071428571	0.089552239	0.090225564	0.084337349	0.082089552	0.054794521	0.073394495	0.047619048	0.061349693	0.091836735	0.111111111	0.071428571	0	0.092105263	0.105263158	0.056603774	0.064516129	0.053030303	0.085106383	0.093333333	0.086021505	0.076271186	0.084033613	0.345679012	0.031578947	0.058479532	0.091836735	0.047619048	0.108108108	0.067307692	0.052083333	0.063829787	0.070588235	0.289473684	0.12	0.077464789	0.086956522	0.078651685	0.121621622	0.093333333	0.112359551	0.075268817	0.268656716	0.076923077	0.06122449	0.111111111	0.103896104	0.070422535	0.1	0.104651163	0.080882353	0.091954023	0.060344828	0.06122449	0.060869565	0.058139535
Cc1c(nnn1C)-c1nc(N)nc(Nc2ccc(cc2)C#N)c1C1CC1	0.105263158	0.028169014	0.056737589	0.076388889	0.172839506	0.066666667	0.062893082	0.078740157	0.063063063	0.085365854	0.127906977	0.058823529	0.077464789	0.142857143	0.010752688	0.056338028	0.050847458	0.082758621	0.047169811	0.014285714	0.108433735	0.077419355	0.193181818	0.071428571	0.133333333	0.195402299	0.035714286	0.06122449	0.056179775	0.063380282	0.152941176	0.063291139	0.083333333	0.051724138	0.043478261	0.012987013	0.063157895	0.096385542	0.063063063	0.060606061	0.076923077	0.090909091	0.058139535	0.064814815	0.107142857	0.097560976	0.038461538	0.066666667	0.05	0.047058824	0.042253521	0.098901099	0.034482759	0.067226891	0.088607595	0.098765432	0.069767442	0.067961165	0.103896104	0.154761905	0.051546392	0.050847458	0.161904762	0.071428571	0.088607595	0.169014085	0.1	0.03125	1	0.091954023	0.074074074	0.092198582	0.064935065	0.057692308	0.050847458	0.072580645	0.085106383	0.112676056	0.1125	0.158536585	0.028169014	0.084337349	0.054545455	0.076086957	0.073170732	0.072916667	0.072916667	0.068376068	0.227848101	0.197530864	0.04	0.067226891	0.148148148	0.048780488	0.045454545	0.050505051	0.070588235	0.188888889	0.104651163	0.01369863	0.012048193	0.0703125	0.056962025	0.054794521	0.136363636	0.071428571	0.094736842	0.052631579	0.051282051	0.09375	0.034782609	0.050505051	0.089285714	0.078947368	0.138297872	0.03030303	0.133333333	0.12371134	0.024096386	0.117647059	0.049382716	0.075949367	0.088607595	0.076923077	0.024096386	0.069767442	0.202247191	0.098901099	0.093333333	0.184210526	0.052083333	0.156626506	0.166666667	0.15	0.015151515	0.07079646	0.064516129	0.10619469	0.125	0.066666667	0.08988764	0.105882353	0.066666667	0.144329897	0.056338028	0.036036036	0.077922078	0.057692308	0.114583333	0.081081081	0.050847458	0.055555556	0.083333333	0.06122449	0.097014925	0.024691358	0.058139535	0.084337349	0.105691057	0.12244898	0.055045872	0.087591241	0.036144578	0.095744681	0.09375	0.024390244	0.109756098	0.04494382	0.052631579	0.063291139	0.0375	0.0625	0.048192771	0.14084507	0.098901099	0.077464789	0.053097345	0.072164948	0.085365854	0.057142857	0.088	0.070588235	0.078431373	0.077777778	0.127659574	0	0.043478261	0.05785124	0.091836735	0.098901099	0.055555556	0.308823529	0.049382716	0.0625	0.05952381	0.075581395	0.06122449	0.075949367	0.105263158	0.097345133	0.061068702	0.07826087	0.076923077	0.061538462	0.091954023	0.031578947	0.03960396	0.074074074	0	0.157894737	0.108433735	0.272727273	0.050632911	0.083916084	0.096774194	0.070063694	0.114583333	0.061728395	0.074074074	0.126436782	0.113402062	0.064102564	0.168831169	0.115942029	0.152941176	0.071428571	0.085365854	0.036585366	0.067567568	0.064102564	0.050314465	0.076086957	0.086206897	0.074468085	0.092307692	0.08	0.021505376	0.11	0.06122449	0.115789474	0.031578947	0.084337349	0.08	0.046511628	0	0.078651685	0.02173913	0.075268817	0.012987013	0.062992126	0.118811881	0.063291139	0.06870229	0.025	0.056818182	0.064516129	0.073170732	0.076923077	0.123595506	0.050632911	0.038461538	0.077777778	0.139534884	0.103448276	0.05952381	0.152941176	0.086021505	0.083333333	0.095744681	0.059210526	0.081761006	0.095744681	0.04	0.098765432	0.1	0.053030303	0.054794521	0.067567568	0.095744681	0.070588235	0.015625	0.085714286	0.063291139	0.087912088	0.127906977	0.024691358	0.113636364	0.087378641	0.180555556	0.063380282	0.015151515	0.14084507	0.078947368	0.076923077	0.057142857	0.080745342	0.108695652	0.067164179	0.013888889	0.053846154	0.085714286	0.070588235	0.141304348	0.075268817	0.126760563	0.076923077	0.054054054	0.138888889	0.074766355	0.092783505	0.202702703	0.095238095	0.058139535	0.128712871	0.125	0.024691358	0.088607595	0.050847458	0.012987013	0.032258065	0.076335878	0.076923077	0.073770492	0.077777778	0.063829787	0.108695652	0.046511628	0.066037736	0.082352941	0.094117647	0.115789474	0.074074074	0.170454545	0.152173913	0.057692308	0.097345133	0.056603774	0.094594595	0.131868132	0.155555556	0.078947368	0.094827586	0.069767442	0.086021505	0.065789474	0.083333333	0.05952381	0.1625	0.091954023	0.090909091	0.06097561	0.253012048	0.025	0.074074074	0.134831461	0.133333333	0.196581197	0.126760563	0.127906977	0.057324841	0.171052632	0.082802548	0.073170732	0.061403509	0.077777778	0.108108108	0.081395349	0.077922078	0.069306931	0.056179775	0.083916084	0.127906977	0.052083333	0.126582278	0.051948052	0.197183099	0.102272727	0.128440367	0.093220339	0.080882353	0.088607595	0.073170732	0.141176471	0.034482759	0.082474227	0.125	0.052631579	0.050505051	0.065868263	0.015151515	0.054945055	0.069444444	0.06122449	0.028169014	0.043478261	0.160493827	0.102564103	0.068027211	0.146067416	0.103092784	0.11827957	0.130434783	0.076923077	0.08	0.077419355	0.099009901	0.056818182	0.12345679	0.088235294	0.073529412	0.1375	0.081481481	0.068493151	0.082568807	0.155844156	0.074074074	0.125	0.097826087	0.058139535	0	0.05	0.049382716	0.097087379	0.063829787	0.060606061	0.072916667	0.024691358	0.085106383	0.075630252	0.083333333	0.047619048	0.337837838	0.076923077	0.125	0.015151515	0.092105263	0.056603774	0.085106383	0.231707317	0.076470588	0.076086957	0.075949367	0.084507042	0.070422535	0.054347826	0.063291139	0.024691358	0.063829787	0.074468085	0.023809524	0.056074766	0.060606061	0.070588235	0.061728395	0.077464789	0.063829787	0.090909091	0.057142857	0.078651685	0.050847458	0.05	0.078947368	0.12195122
CO[C@@H]1[C@H](O)[C@@H](CO)O[C@H]1n1cnc2c(N)ncnc12	0.161764706	0.333333333	0.051094891	0.079136691	0.111111111	0.083333333	0.058064516	0.081967213	0.056074766	0.105263158	0.082352941	0.072916667	0.064748201	0.083333333	0.05952381	0.044776119	0.072072072	0.078014184	0.06	0.047619048	0.101265823	0.058823529	0.075268817	0.214285714	0.126760563	0.076086957	0.067307692	0.087912088	0.085365854	0.057971014	0.081395349	0.067567568	0.116883117	0.073394495	0.070588235	0.25862069	0.263157895	0.264705882	0.056074766	0.075268817	0.067567568	0.271604938	0.116883117	0.089108911	0.086419753	0.08974359	0.06185567	0.056338028	0.204819277	0.090909091	0.045454545	0.104651163	0.268656716	0.089285714	0.094594595	0.090909091	0.06097561	0.117021277	0.052631579	0.069767442	0.197530864	0.122641509	0.125	0.036585366	0.08	0.114285714	0.276923077	0.205128205	0.091954023	1	0.085271318	0.064285714	0.084507042	0.052631579	0.072072072	0.084745763	0.064748201	0.042253521	0.063291139	0.097560976	0.333333333	0.214285714	0.067307692	0.27027027	0.064102564	0.042553191	0.507692308	0.071428571	0.108433735	0.095238095	0.076086957	0.070175439	0.086419753	0.025316456	0.182795699	0.053191489	0.075	0.133333333	0.084337349	0.078125	0.067567568	0.064516129	0.065789474	0.090909091	0.079545455	0.234567901	0.064516129	0.086956522	0.084507042	0.234567901	0.065420561	0.076086957	0.409638554	0.084507042	0.2	0.05	0.096153846	0.094736842	0.333333333	0.535211268	0.038961039	0.290322581	0.065789474	0.06626506	0.066666667	0.06097561	0.096774194	0.06741573	0.084507042	0.08974359	0.054945055	0.070588235	0.123595506	0.06097561	0.050847458	0.074074074	0.076271186	0.090909091	0.056179775	0.058139535	0.108433735	0.072289157	0.060344828	0.06	0.058394161	0.047619048	0.054054054	0.059602649	0.0625	0.056338028	0.072072072	0.071428571	0.05988024	0.055944056	0.136	0.068493151	0.075	0.517857143	0.073770492	0.082474227	0.078431373	0.082706767	0.038461538	0.088888889	0.075268817	0.253968254	0.075	0.047619048	0.071428571	0.044871795	0.114285714	0.064748201	0.093333333	0.101449275	0.055555556	0.088235294	0.096153846	0.087912088	0.105263158	0.070707071	0.073770492	0.116883117	0.071428571	0.095238095	0.063157895	0	0.213333333	0.088495575	0.085106383	0.06741573	0.079207921	0.12	0.025641026	0.052631579	0.063291139	0.065088757	0.087912088	0.066666667	0.161764706	0.081818182	0.05511811	0.091743119	0.107142857	0.055555556	0.058823529	0.068965517	0.111111111	0.051282051	0	0.092105263	0.144736842	0.068965517	0.059210526	0.079136691	0.08988764	0.065359477	0.085106383	0.109589041	0.051282051	0.107142857	0.072916667	0.054054054	0.075949367	0.2	0.134146341	0.0625	0.105263158	0.095890411	0.057142857	0.083333333	0.058823529	0.236842105	0.07079646	0.129411765	0.096	0.055555556	0.046511628	0.394736842	0.053191489	0.402777778	0.04494382	0.0625	0.085714286	0.0625	0	0.22972973	0.05952381	0.104651163	0.25862069	0.083333333	0.090909091	0.067567568	0.088709677	0.084507042	0.035294118	0.08045977	0.106666667	0.065359477	0.055555556	0.059210526	0.085714286	0.082352941	0.081395349	0.12345679	0.05	0.033333333	0.090909091	0.088607595	0.088888889	0.06122449	0.056962025	0.088888889	0.192771084	0.076923077	0.104347826	0.063492063	0.058823529	0.057142857	0.088888889	0.102564103	0.034482759	0.057142857	0.112676056	0.13253012	0.082352941	0.068493151	0.081395349	0.486111111	0.066666667	0.089552239	0.24	0.101449275	0.06	0.097222222	0.067164179	0.076433121	0.102272727	0.069767442	0.046153846	0.073170732	0.080882353	0.102564103	0.075268817	0.117647059	0.041666667	0.09009009	0.046728972	0.1	0.067961165	0.086021505	0.135135135	0.078431373	0.088607595	0.09	0.070422535	0.068493151	0.285714286	0.072072072	0.25862069	0.035087719	0.079365079	0.06557377	0.095652174	0.061797753	0.079545455	0.077777778	0.08974359	0.090909091	0.101265823	0.1	0.174418605	0.108108108	0.076923077	0.063157895	0.060606061	0.144230769	0.138297872	0.070422535	0.076923077	0.164705882	0.072727273	0.099099099	0.115384615	0.090909091	0.053691275	0.058064516	0.063291139	0.086419753	0.084337349	0.104347826	0.108108108	0.1	0.084507042	0.088235294	0.246753247	0.096153846	0.071428571	0.153846154	0.057471264	0.059210526	0.135135135	0.064516129	0.220588235	0.074074074	0.082352941	0.069444444	0.086419753	0.04	0.095744681	0.05952381	0.071428571	0.108433735	0.2	0.090909091	0.027027027	0.081081081	0.082352941	0.456790123	0.05982906	0.109375	0.094594595	0.050632911	0.095238095	0.268656716	0.075268817	0.178947368	0.079545455	0.164705882	0.061349693	0.050847458	0.197368421	0.090909091	0.087912088	0.333333333	0.098360656	0.085365854	0.125	0.078014184	0.08988764	0.085106383	0.087912088	0.112359551	0.071428571	0.075342466	0.072847682	0.092783505	0.047619048	0.075	0.078125	0.068181818	0.088607595	0.076335878	0.057971014	0.097087379	0.090909091	0.069620253	0.095744681	0.090909091	0.088607595	0	0.112676056	0.066666667	0.069306931	0.06741573	0.08	0.113636364	0.068493151	0.054347826	0.088495575	0.077586207	0.179775281	0.08045977	0.05988024	0.131868132	0.050847458	0.054054054	0.059405941	0.054347826	0.103448276	0.05952381	0.27027027	0.066666667	0.071942446	0.059701493	0.057471264	0.097222222	0.068493151	0.079545455	0.103448276	0.246153846	0.069306931	0.052631579	0.075	0.109589041	0.057142857	0.06741573	0.083333333	0.051470588	0.045977011	0.0625	0.063829787	0.053571429	0.074074074
CC[C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CCC(=O)O)[C@H](O)C)CCC(=O)N)CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H](CC1=NC=NC1)[NH3+])CC(C)C)C	0.057377049	0.044247788	0.375886525	0.459854015	0.044776119	0.137096774	0.380645161	0.389312977	0.358333333	0.080645161	0.100775194	0.318965517	0.511450382	0.076335878	0.069230769	0.071428571	0.111842105	0.37414966	0.172932331	0.064220183	0.045801527	0.350318471	0.071428571	0.106557377	0.04	0.064285714	0.330578512	0.079710145	0.103174603	0.38028169	0.181818182	0.075	0.070866142	0.3046875	0.084615385	0.033613445	0.081481481	0.088	0.147887324	0.485148515	0.084033613	0.077464789	0.054263566	0.103448276	0.086614173	0.08	0.100719424	0.077586207	0.086956522	0.098360656	0.081818182	0.141732283	0.062992126	0.457627119	0.139130435	0.046875	0.078740157	0.076388889	0.074380165	0.044117647	0.088888889	0.083333333	0.098684211	0.08	0.073770492	0.103448276	0.072580645	0.058823529	0.074074074	0.085271318	1	0.363013699	0.076271186	0.363636364	0.111842105	0.318518519	0.365517241	0.097345133	0.063492063	0.111111111	0.044247788	0.088709677	0.504672897	0.066666667	0.254716981	0.057142857	0.129770992	0.349206349	0.059701493	0.067669173	0.221311475	0.109677419	0.069767442	0.073770492	0.066666667	0.111940299	0.096774194	0.117647059	0.09375	0.034782609	0.066115702	0.290780142	0.308641975	0.079646018	0.098484848	0.086956522	0.087591241	0.077586207	0.094827586	0.086956522	0.322580645	0.064285714	0.143835616	0.076271186	0.117647059	0.086538462	0.078947368	0.076923077	0.04	0.074324324	0.06557377	0.074380165	0.073770492	0.359281437	0.092436975	0.053846154	0.085714286	0.141732283	0.040983607	0.088709677	0.089552239	0.076335878	0.086956522	0.078740157	0.108910891	0.383333333	0.427419355	0.25	0.099236641	0.330188679	0.083969466	0.069230769	0.253623188	0.155555556	0.413043478	0.391304348	0.084745763	0.390728477	0.109489051	0.10619469	0.111842105	0.129032258	0.343195266	0.367346939	0.122807018	0.094017094	0.088	0.08	0.110429448	0.083916084	0.391304348	0.405797101	0.082644628	0.072463768	0.086956522	0.057377049	0.088	0.095238095	0.068376068	0.33125	0.075630252	0.404255319	0.073170732	0.095652174	0.239316239	0.125	0.100671141	0.049295775	0.080645161	0.471698113	0.110429448	0.096774194	0.396396396	0.059701493	0.094202899	0	0.068181818	0.094936709	0.070422535	0.090225564	0.081632653	0.046875	0.092436975	0.226415094	0.080645161	0.352941176	0.087591241	0.111111111	0.057377049	0.181818182	0.383458647	0.119205298	0.108527132	0.355555556	0.076923077	0.349056604	0.063829787	0.081967213	0	0.064	0.087301587	0.067164179	0.379084967	0.408450704	0.097014925	0.339622642	0.085714286	0.056451613	0.090909091	0.1	0.047945205	0.28	0.071428571	0.099099099	0.091603053	0.097560976	0.089430894	0.06557377	0.068965517	0.066666667	0.376623377	0.074626866	0.368	0.140625	0.0625	0.06779661	0.4	0.114285714	0.201612903	0.086330935	0.211864407	0.08	0.076923077	0.134453782	0	0.093023256	0.336538462	0.090225564	0.033613445	0.682242991	0.112676056	0.084033613	0.107784431	0.104347826	0.053435115	0.082706767	0.055555556	0.314814815	0.098484848	0.379084967	0.076923077	0.327102804	0.067164179	0.060150376	0.080645161	0.083333333	0.114503817	0.038167939	0.072463768	0.391891892	0.364779874	0.072463768	0.071942446	0.089430894	0.340909091	0.448818898	0.060869565	0.07826087	0.072463768	0.054263566	0.028037383	0.27027027	0.093220339	0.082706767	0.100775194	0.094017094	0.07518797	0.068027211	0.06557377	0.647058824	0.037037037	0.095652174	0.331210191	0.057377049	0.340277778	0.335365854	0.072992701	0.606837607	0.092592593	0.368421053	0.492424242	0.079365079	0.086956522	0.082089552	0.096491228	0.096153846	0.296	0.058333333	0.441441441	0.078571429	0.072	0.066666667	0.054263566	0.096551724	0.076923077	0.094017094	0.082644628	0.111842105	0.033613445	0.079207921	0.388059701	0.08490566	0.079754601	0.342696629	0.082089552	0.080882353	0.071428571	0.305785124	0.062015504	0.053435115	0.078571429	0.081967213	0.04964539	0.078571429	0.09929078	0.181818182	0.075342466	0.105263158	0.121212121	0.095588235	0.272727273	0.186206897	0.078740157	0.057971014	0.352941176	0.3375	0.098360656	0.104	0.085271318	0.427419355	0.081967213	0.079710145	0.104347826	0.352941176	0.114503817	0.078947368	0.134969325	0.059322034	0.051851852	0.37012987	0.089430894	0.378205128	0.099173554	0.349593496	0.083969466	0.067226891	0.095238095	0.075630252	0.06993007	0.103174603	0.282051282	0.092307692	0.089552239	0.046875	0.06779661	0.06557377	0.067669173	0.098039216	0.216783217	0.078651685	0.139130435	0.081300813	0.092307692	0.062992126	0.111111111	0.087248322	0.050724638	0.087591241	0.304093567	0.108910891	0.068181818	0.070175439	0.087591241	0.044247788	0.063636364	0.061068702	0.06504065	0.616	0.105263158	0.078014184	0.071942446	0.079710145	0.312056738	0.277777778	0.394736842	0.054054054	0.061538462	0.038167939	0.072072072	0.414814815	0.079365079	0.384057971	0.069565217	0.244274809	0.063492063	0.251428571	0.0625	0.089552239	0.0625	0	0.112068966	0.171171171	0.067567568	0.294642857	0.681818182	0.080291971	0.094017094	0.080882353	0.530973451	0.305970149	0.068965517	0.051094891	0.32748538	0.108695652	0.108910891	0.075630252	0.509615385	0.113636364	0.065693431	0.310344828	0.066666667	0.074380165	0.309210526	0.080357143	0.163934426	0.075	0.094017094	0.058394161	0.081481481	0.03968254	0.385964912	0.079136691	0.096774194	0.100840336	0.384615385	0.16	0.076335878	0.269736842	0.068181818	0.48245614	0.41509434	0.244444444	0.10483871
CC[C@H](C)[C@H](NC(=O)[C@H](C)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H]1CCC(=O)N1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(N)=O	0.061538462	0.040983607	0.537878788	0.38410596	0.056737589	0.136363636	0.651851852	0.436090226	0.50877193	0.091603053	0.118518519	0.338842975	0.344155844	0.079136691	0.072463768	0.057377049	0.1125	0.485915493	0.161971831	0.068376068	0.050359712	0.51369863	0.081632653	0.125	0.037313433	0.074829932	0.393442623	0.074829932	0.104477612	0.541353383	0.169230769	0.061538462	0.074074074	0.323308271	0.094890511	0.03125	0.076388889	0.090225564	0.28358209	0.370689655	0.078125	0.094594595	0.066176471	0.119205298	0.080882353	0.066666667	0.117241379	0.098360656	0.111888112	0.1	0.103448276	0.175572519	0.058823529	0.495867769	0.157024793	0.051470588	0.089552239	0.093333333	0.069230769	0.055944056	0.090909091	0.065868263	0.113924051	0.090909091	0.09375	0.113821138	0.075757576	0.06993007	0.092198582	0.064285714	0.363013699	1	0.079365079	0.542253521	0.1125	0.230263158	0.533333333	0.081300813	0.051470588	0.103703704	0.040983607	0.074626866	0.428571429	0.100719424	0.213675214	0.068027211	0.082758621	0.420634921	0.070921986	0.086330935	0.224806202	0.13125	0.072992701	0.076923077	0.069620253	0.120567376	0.124031008	0.118055556	0.103703704	0.032258065	0.069767442	0.578512397	0.503401361	0.082644628	0.084507042	0.104166667	0.104895105	0.098360656	0.105691057	0.089041096	0.418032787	0.060402685	0.121019108	0.070866142	0.110344828	0.051724138	0.108974359	0.086666667	0.037313433	0.070063694	0.069230769	0.0859375	0.102362205	0.562913907	0.103174603	0.065693431	0.110344828	0.149253731	0.0625	0.099236641	0.107142857	0.094890511	0.089041096	0.089552239	0.110091743	0.535087719	0.464566929	0.345864662	0.100719424	0.293103448	0.102189781	0.057142857	0.378787879	0.130136986	0.569230769	0.396694215	0.078740157	0.646616541	0.141843972	0.072	0.1125	0.120300752	0.562913907	0.590909091	0.104395604	0.096	0.098484848	0.066666667	0.137724551	0.115646259	0.352	0.492647059	0.085271318	0.082758621	0.111888112	0.053435115	0.098484848	0.088888889	0.063492063	0.597122302	0.096	0.725	0.068181818	0.115702479	0.222222222	0.224852071	0.116129032	0.074829932	0.091603053	0.363636364	0.241830065	0.082089552	0.451327434	0.055944056	0.111111111	0	0.079136691	0.109756098	0.080536913	0.1	0.090909091	0.059259259	0.103174603	0.177966102	0.1	0.604026846	0.089655172	0.112	0.061538462	0.28057554	0.531746032	0.202702703	0.109489051	0.454545455	0.087591241	0.277310924	0.089041096	0.060150376	0	0.075757576	0.089552239	0.070422535	0.527777778	0.461538462	0.138686131	0.460526316	0.110344828	0.060606061	0.076335878	0.125925926	0.08	0.223214286	0.074626866	0.082644628	0.09352518	0.099236641	0.083333333	0.0859375	0.064	0.078740157	0.534722222	0.085106383	0.363636364	0.115107914	0.071038251	0.097560976	0.295652174	0.130136986	0.17037037	0.073825503	0.196850394	0.090909091	0.071428571	0.090909091	0	0.086956522	0.275862069	0.1	0.03125	0.389705882	0.113333333	0.112903226	0.190184049	0.096774194	0.057553957	0.108695652	0.075757576	0.510204082	0.1	0.527777778	0.088709677	0.36036036	0.070422535	0.063829787	0.091603053	0.085714286	0.115107914	0.043165468	0.082758621	0.653846154	0.55862069	0.082758621	0.074829932	0.108527132	0.388059701	0.42962963	0.073770492	0.081300813	0.082758621	0.058394161	0.034782609	0.478787879	0.112903226	0.100719424	0.094202899	0.096	0.085714286	0.057324841	0.061068702	0.404109589	0.034188034	0.115702479	0.513888889	0.061538462	0.578125	0.605633803	0.075862069	0.397163121	0.085470085	0.4921875	0.482014388	0.074074074	0.096551724	0.092198582	0.107438017	0.118012422	0.248175182	0.054263566	0.420168067	0.111111111	0.1	0.111842105	0.058394161	0.12	0.071428571	0.096	0.102362205	0.1125	0.03125	0.082568807	0.363636364	0.07826087	0.063218391	0.569620253	0.092198582	0.075862069	0.066666667	0.439655172	0.073529412	0.05	0.103448276	0.076335878	0.068027211	0.088435374	0.123287671	0.178807947	0.070967742	0.106557377	0.113475177	0.082191781	0.475	0.206666667	0.081481481	0.068965517	0.576642336	0.592857143	0.1171875	0.088888889	0.087591241	0.388059701	0.093023256	0.082191781	0.096774194	0.465517241	0.107142857	0.108974359	0.182926829	0.05511811	0.055944056	0.654135338	0.083333333	0.806451613	0.109375	0.305970149	0.110294118	0.105691057	0.122137405	0.0703125	0.072847682	0.096296296	0.536764706	0.102189781	0.091549296	0.07518797	0.08	0.094488189	0.086330935	0.099378882	0.253424658	0.080645161	0.157024793	0.100775194	0.110294118	0.058823529	0.111888112	0.103225806	0.069444444	0.097222222	0.516339869	0.110091743	0.071428571	0.073770492	0.089655172	0.040983607	0.058823529	0.072463768	0.06870229	0.485915493	0.114285714	0.087837838	0.089655172	0.120567376	0.405797101	0.393548387	0.463576159	0.064516129	0.072992701	0.043165468	0.066666667	0.418439716	0.082089552	0.408450704	0.1	0.303030303	0.07518797	0.490196078	0.102040816	0.115107914	0.074074074	0	0.095238095	0.168067227	0.063694268	0.19379845	0.356643357	0.113475177	0.096	0.083333333	0.368421053	0.362962963	0.071895425	0.0625	0.605442177	0.109589041	0.110091743	0.087301587	0.431034483	0.122302158	0.076388889	0.634482759	0.100719424	0.0859375	0.496402878	0.101694915	0.152671756	0.086614173	0.096	0.069444444	0.115107914	0.037037037	0.403361345	0.096551724	0.098484848	0.09375	0.398648649	0.149253731	0.102941176	0.346666667	0.079136691	0.379844961	0.336134454	0.311111111	0.123076923
Cc1c(c2cc(ccc2[nH]1)OC)C(=O)O	0.118644068	0.078431373	0.082644628	0.096	0.149253731	0.114285714	0.078571429	0.091743119	0.086956522	0.183333333	0.128571429	0.125	0.071428571	0.114285714	0.101449275	0.14	0.04950495	0.069230769	0.107142857	0.081632653	0.121212121	0.071942446	0.115384615	0.161290323	0.116666667	0.088607595	0.053763441	0.146666667	0.169230769	0.090163934	0.142857143	0.157894737	0.158730159	0.094736842	0.2	0.034482759	0.136986301	0.140625	0.052631579	0.12987013	0.1	0.111111111	0.237288136	0.102272727	0.102941176	0.2	0.139240506	0.107142857	0.115384615	0.092307692	0.191489362	0.188405797	0.090909091	0.101010101	0.133333333	0.14516129	0.174603175	0.15	0.155172414	0.067567568	0.090909091	0.070707071	0.168539326	0.125	0.133333333	0.160714286	0.111111111	0.094594595	0.064935065	0.084507042	0.076271186	0.079365079	1	0.088888889	0.04950495	0.074766355	0.071428571	0.173076923	0.092307692	0.115942029	0.078431373	0.161290323	0.113636364	0.125	0.129032258	0.148648649	0.103896104	0.114583333	0.067567568	0.082191781	0.146666667	0.159574468	0.209677419	0.133333333	0.077777778	0.102564103	0.177419355	0.155844156	0.1	0.076923077	0.118644068	0.091743119	0.071942446	0.229166667	0.123287671	0.12987013	0.116883117	0.215686275	0.122807018	0.12987013	0.074468085	0.194444444	0.094736842	0.142857143	0.098765432	0.111111111	0.10989011	0.166666667	0.063492063	0.078651685	0.13559322	0.116666667	0.172413793	0.058064516	0.080645161	0.138461538	0.098765432	0.138888889	0.20754717	0.125	0.152777778	0.114285714	0.16	0.15625	0.113636364	0.084210526	0.096153846	0.150537634	0.094594595	0.130434783	0.295081967	0.134328358	0.057692308	0.107142857	0.073170732	0.065934066	0.160714286	0.080882353	0.1125	0.148148148	0.04950495	0.084507042	0.078947368	0.086614173	0.084033613	0.083333333	0.196721311	0.090909091	0.102803738	0.12195122	0.141176471	0.082644628	0.172413793	0.133333333	0.144736842	0.047619048	0.123076923	0.136363636	0.127272727	0.086956522	0.083333333	0.08	0.232142857	0.188679245	0.123287671	0.08	0.063157895	0.146666667	0.183333333	0.120481928	0.092592593	0.140625	0.095238095	0.144927536	0.1	0	0.147058824	0.047619048	0.171052632	0.154929577	0.090909091	0.14516129	0.13559322	0.155172414	0.163934426	0.056962025	0.075	0.155172414	0.118644068	0.092783505	0.080357143	0.070707071	0.176470588	0.081081081	0.149253731	0.066666667	0.144736842	0.169491525	0	0.09375	0.213114754	0.126760563	0.064748201	0.0703125	0.2	0.071428571	0.1125	0.259259259	0.169491525	0.142857143	0.139240506	0.120689655	0.107692308	0.156862745	0.111111111	0.142857143	0.203389831	0.196428571	0.270833333	0.477272727	0.064285714	0.208955224	0.090909091	0.23880597	0.097345133	0.166666667	0.084507042	0.107142857	0.102564103	0.073170732	0.081081081	0.090909091	0.3125	0.107692308	0	0.068493151	0.101449275	0.138888889	0.034482759	0.093457944	0.117647059	0.137931034	0.060869565	0.103448276	0.102941176	0.125	0.147540984	0.063829787	0.093333333	0.064748201	0.086206897	0.097222222	0.15942029	0.130434783	0.339622642	0.081081081	0.202898551	0.123076923	0.133333333	0.067164179	0.076923077	0.133333333	0.088607595	0.245614035	0.085714286	0.07079646	0.156862745	0.150943396	0.133333333	0.196721311	0.02173913	0.081761006	0.178571429	0.14084507	0.128571429	0.083333333	0.126760563	0.068181818	0.098360656	0.081300813	0.020833333	0.188679245	0.057971014	0.157894737	0.074380165	0.068493151	0.2	0.086956522	0.078431373	0.101851852	0.080645161	0.177419355	0.115384615	0.242424242	0.148148148	0.113402062	0.053191489	0.103448276	0.102272727	0.189189189	0.109375	0.197530864	0.177419355	0.11627907	0.285714286	0.083333333	0.133333333	0.04950495	0.034482759	0.15	0.078947368	0.238095238	0.056074766	0.073170732	0.171428571	0.12	0.161290323	0.091954023	0.138461538	0.171875	0.128205128	0.301886792	0.075949367	0.128205128	0.095238095	0.115789474	0.093023256	0.166666667	0.118421053	0.131578947	0.153846154	0.112244898	0.233333333	0.152777778	0.090909091	0.063380282	0.14516129	0.119402985	0.132352941	0.096153846	0.210526316	0.075	0.103448276	0.113636364	0.106666667	0.10989011	0.079646018	0.127272727	0.112676056	0.072463768	0.203389831	0.062937063	0.166666667	0.051020408	0.144927536	0.122807018	0.136363636	0.140350877	0.184210526	0.151515152	0.078740157	0.215384615	0.092105263	0.183333333	0.145454545	0.218181818	0.234375	0.105263158	0.099009901	0.084033613	0.133333333	0.147540984	0.144927536	0.090909091	0.074074074	0.151162791	0.223880597	0.131578947	0.066666667	0.113636364	0.068493151	0.18	0.075	0.078431373	0.285714286	0.085714286	0.114754098	0.069230769	0.135135135	0.186666667	0.178082192	0.116883117	0.070175439	0.066666667	0.064285714	0.094117647	0.102941176	0.177419355	0.142857143	0.084745763	0.237288136	0.066666667	0.153846154	0.086956522	0.092307692	0.068493151	0.125	0.185714286	0.089552239	0	0.118644068	0.175438596	0.104651163	0.093333333	0.070175439	0.164383562	0.083333333	0.12	0.1	0.087378641	0.082352941	0.065789474	0.064935065	0.071428571	0.113636364	0.140350877	0.105882353	0.12	0.092105263	0.071428571	0.125	0.13559322	0.070866142	0.137254902	0.128571429	0.2	0.083333333	0.261538462	0.152777778	0.046153846	0.104651163	0.144736842	0.303571429	0.152542373	0.071428571	0.108108108	0.130434783	0.111111111	0.147058824	0.081632653	0.101265823	0.09375	0.121212121
CC[C@H](C)[C@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](N)[C@@H](C)O)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(N)=O	0.071942446	0.029850746	0.507042254	0.366459627	0.045751634	0.110344828	0.625	0.364864865	0.37593985	0.062068966	0.125	0.30075188	0.289940828	0.087837838	0.067114094	0.052631579	0.098837209	0.531034483	0.157894737	0.0625	0.053691275	0.45	0.096774194	0.091549296	0.041666667	0.05625	0.340740741	0.076433121	0.111888112	0.51048951	0.164285714	0.064285714	0.054054054	0.375	0.102739726	0.021428571	0.070967742	0.083333333	0.150943396	0.36	0.049295775	0.094936709	0.046979866	0.077844311	0.060402685	0.054421769	0.094936709	0.058394161	0.096774194	0.084507042	0.0859375	0.12244898	0.054421769	0.411764706	0.110294118	0.054794521	0.082758621	0.107594937	0.071428571	0.065789474	0.077419355	0.038461538	0.106508876	0.054421769	0.070921986	0.121212121	0.0625	0.064935065	0.057692308	0.052631579	0.363636364	0.542253521	0.088888889	1	0.098837209	0.178571429	0.535211268	0.074626866	0.040540541	0.088435374	0.029850746	0.061643836	0.403100775	0.078947368	0.204724409	0.070063694	0.076923077	0.301369863	0.072847682	0.072847682	0.173611111	0.10982659	0.060402685	0.055944056	0.058823529	0.111842105	0.130434783	0.109677419	0.066666667	0.02962963	0.064285714	0.485294118	0.477707006	0.092307692	0.057692308	0.096774194	0.097402597	0.082089552	0.122137405	0.082802548	0.314285714	0.083333333	0.106508876	0.080882353	0.095541401	0.0390625	0.076023392	0.067484663	0.02739726	0.071856287	0.048951049	0.063829787	0.086330935	0.534161491	0.094890511	0.060810811	0.088607595	0.114864865	0.105263158	0.076388889	0.099337748	0.073333333	0.103896104	0.075342466	0.1	0.55	0.377622378	0.266666667	0.071895425	0.267716535	0.102040816	0.06	0.269736842	0.121019108	0.592592593	0.313868613	0.080291971	0.642857143	0.102564103	0.050724638	0.098837209	0.103448276	0.614379085	0.649253731	0.098445596	0.088235294	0.090909091	0.054421769	0.110497238	0.09375	0.333333333	0.363057325	0.094202899	0.076923077	0.082802548	0.049295775	0.098591549	0.104895105	0.043165468	0.676258993	0.072463768	0.639097744	0.062937063	0.106060606	0.178571429	0.159574468	0.095238095	0.076433121	0.062068966	0.353846154	0.210843373	0.083333333	0.315789474	0.058823529	0.075471698	0	0.073333333	0.09039548	0.048780488	0.1	0.071856287	0.054794521	0.079136691	0.162790698	0.092198582	0.5625	0.049689441	0.102941176	0.071942446	0.166666667	0.52238806	0.111764706	0.093959732	0.439716312	0.095890411	0.283464567	0.096774194	0.070422535	0	0.100719424	0.082758621	0.079470199	0.723880597	0.538461538	0.128378378	0.412121212	0.095541401	0.063380282	0.078014184	0.131944444	0.048484848	0.203252033	0.076388889	0.059701493	0.101351351	0.061643836	0.092198582	0.071428571	0.074626866	0.072463768	0.731343284	0.071895425	0.308219178	0.11409396	0.050761421	0.081481481	0.28	0.093167702	0.165517241	0.062111801	0.234848485	0.061643836	0.065693431	0.083916084	0	0.066225166	0.272	0.085526316	0.021428571	0.360544218	0.098765432	0.079710145	0.108108108	0.088888889	0.053333333	0.086092715	0.055172414	0.553333333	0.071428571	0.723880597	0.065693431	0.338842975	0.079470199	0.066225166	0.092198582	0.051612903	0.08496732	0.04	0.076923077	0.649635036	0.549019608	0.076923077	0.062893082	0.107913669	0.25477707	0.64516129	0.059701493	0.090909091	0.076923077	0.046979866	0.031746032	0.526946108	0.111940299	0.093333333	0.094594595	0.088235294	0.079470199	0.047337278	0.048951049	0.384615385	0.023255814	0.106060606	0.477419355	0.071942446	0.601503759	0.49375	0.070512821	0.350649351	0.095238095	0.383561644	0.373417722	0.075862069	0.103896104	0.071428571	0.074074074	0.104046243	0.22147651	0.057553957	0.333333333	0.075471698	0.107913669	0.125	0.06122449	0.091463415	0.073529412	0.088235294	0.086330935	0.098837209	0.021428571	0.057377049	0.2875	0.071428571	0.042553191	0.588957055	0.078431373	0.070512821	0.068965517	0.328358209	0.053691275	0.053333333	0.096153846	0.070422535	0.076923077	0.082278481	0.100628931	0.173913043	0.06626506	0.097744361	0.070063694	0.076433121	0.382352941	0.156626506	0.097902098	0.070967742	0.845528455	0.549668874	0.1	0.089655172	0.073825503	0.368055556	0.085714286	0.069620253	0.088888889	0.340740741	0.099337748	0.076023392	0.198830409	0.058394161	0.051948052	0.65	0.084507042	0.587837838	0.085106383	0.273972603	0.102040816	0.072992701	0.082191781	0.064748201	0.048484848	0.067114094	0.41025641	0.065789474	0.070967742	0.076923077	0.057971014	0.086956522	0.087248322	0.086705202	0.204968944	0.06	0.110294118	0.085106383	0.102040816	0.054421769	0.082802548	0.103030303	0.057692308	0.090322581	0.641891892	0.1	0.052287582	0.092307692	0.049689441	0.029850746	0.062015504	0.06	0.04137931	0.414012739	0.113333333	0.061728395	0.076433121	0.083333333	0.423611111	0.343195266	0.546666667	0.035294118	0.046357616	0.033112583	0.0859375	0.343949045	0.068493151	0.37012987	0.083333333	0.27972028	0.054794521	0.422619048	0.074534161	0.106666667	0.04	0	0.079710145	0.153846154	0.072289157	0.170212766	0.385135135	0.105263158	0.088235294	0.091503268	0.378571429	0.282894737	0.067073171	0.058064516	0.54375	0.074534161	0.1	0.104477612	0.404761905	0.098684211	0.057324841	0.55	0.078947368	0.079136691	0.553191489	0.068181818	0.132867133	0.095588235	0.088235294	0.092715232	0.092105263	0.027210884	0.369230769	0.08974359	0.083333333	0.078571429	0.415584416	0.12244898	0.095238095	0.601503759	0.080536913	0.35	0.307692308	0.287671233	0.090277778
CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C	0.028571429	0.065934066	0.074534161	0.111801242	0.025862069	0.111111111	0.084269663	0.087837838	0.083969466	0.086538462	0.080357143	0.073170732	0.099378882	0.052631579	0.072727273	0.03125	1	0.103658537	0.062992126	0.06741573	0.054545455	0.091428571	0.057377049	0.065420561	0.018691589	0.066666667	0.085271318	0.084745763	0.044247788	0.080246914	0.070175439	0.058823529	0.074766355	0.081481481	0.043478261	0.051546392	0.068376068	0.064814815	0.059701493	0.093220339	0.058823529	0.056	0.064814815	0.069230769	0.054054054	0.055555556	0.081967213	0.06122449	0.093220339	0.107843137	0.053763441	0.087719298	0.065420561	0.086330935	0.111111111	0.046296296	0.035714286	0.046875	0.038095238	0.043103448	0.06779661	0.080291971	0.057971014	0.065420561	0.067961165	0.059405941	0.076923077	0.069565217	0.050847458	0.072072072	0.111842105	0.1125	0.04950495	0.098837209	1	0.082758621	0.099378882	0.03	0.027272727	0.072072072	0.065934066	0.065420561	0.09375	0.078947368	0.076923077	0.032520325	0.067226891	0.064285714	0.034188034	0.025423729	0.049180328	0.063380282	0.054054054	0.057692308	0.069230769	0.049180328	0.055045872	0.073770492	0.091743119	0.053763441	0.069306931	0.066225166	0.073033708	0.041237113	0.07826087	0.066115702	0.066666667	0.050505051	0.070707071	0.066115702	0.091603053	0.05785124	0.089552239	0.06	0.091666667	0.045454545	0.07518797	0.064	0.068627451	0.069767442	0.058252427	0.101010101	0.067961165	0.095744681	0.101010101	0.054545455	0.06504065	0.050847458	0.029126214	0.065420561	0.050420168	0.061946903	0.048780488	0.045045045	0.070588235	0.090225564	0.075862069	0.087591241	0.069565217	0.100917431	0.061403509	0.035087719	0.078014184	0.062992126	0.0875	0.0859375	0.038834951	0.086206897	0.073770492	0.06122449	1	0.091743119	0.08994709	0.077844311	0.096153846	0.103092784	0.036036036	0.065420561	0.142857143	0.089430894	0.07751938	0.08125	0.037735849	0.085470085	0.102564103	0.090909091	0.045454545	0.044642857	0.06122449	0.072625698	0.126315789	0.092592593	0.057142857	0.060606061	0.05982906	0.164473684	0.833333333	0.05785124	0.086538462	0.088709677	0.15942029	0.064814815	0.080645161	0.034188034	0.06557377	0	0.071428571	0.747126437	0.091666667	0.050847458	0.095238095	0.027272727	0.058252427	0.048076923	0.076190476	0.094240838	0.075630252	0.048076923	0.028571429	0.165354331	0.079470199	0.254237288	0.089285714	0.08	0.053097345	0.089285714	0.093220339	0.067307692	0	0.056603774	0.054545455	0.042735043	0.098265896	0.104938272	0.076923077	0.097142857	0.056451613	0.057692308	0.057142857	0.070175439	0.081967213	0.049019608	0.036363636	0.086021505	0.070175439	0.055555556	0.036697248	0.079207921	0.051020408	0.059405941	0.097701149	0.069565217	0.102941176	0.086956522	0.099337748	0.029411765	0.101851852	0.097560976	0.049180328	0.056910569	0.089285714	0.065420561	0.03960396	0.085714286	0	0.071428571	0.092592593	0.087719298	0.051546392	0.089041096	0.0703125	0.08	0.179856115	0.092783505	0.063636364	0.060344828	0.066666667	0.097142857	0.068965517	0.098265896	0.117021277	0.09009009	0.016666667	0.061946903	0.056074766	0.070175439	0.059322034	0.045454545	0.085470085	0.088235294	0.101123596	0.085470085	0.066666667	0.066037736	0.090909091	0.108843537	0.052083333	0.06185567	0.085470085	0.074766355	0.034883721	0.080808081	0.08	0.108108108	0.052173913	0.103092784	0.042735043	0.070866142	0.038095238	0.080246914	0.058139535	0.060606061	0.086705202	0.038461538	0.095541401	0.093922652	0.076923077	0.084415584	0.08988764	0.080536913	0.106918239	0.055045872	0.048780488	0.07826087	0.050505051	0.086956522	0.119047619	0.06	0.069230769	0.092436975	0.036697248	0.094488189	0.064814815	0.061538462	0.060606061	0.103092784	0.067961165	1	0.051546392	0.047619048	0.092715232	0.044444444	0.083916084	0.09	0.07826087	0.06779661	0.055555556	0.078740157	0.074074074	0.03539823	0.056910569	0.037383178	0.040983607	0.056910569	0.072	0.088235294	0.070866142	0.082474227	0.076271186	0.084745763	0.065217391	0.198412698	0.035714286	0.068376068	0.087719298	0.09039548	0.066037736	0.054054054	0.053097345	0.098591549	0.057142857	0.066666667	0.092783505	0.060606061	0.086956522	0.07518797	0.086092715	0.04	0.052173913	0.085714286	0.027272727	0.114942529	0.066666667	0.106870229	0.043103448	0.070707071	0.103773585	0.028846154	0.073170732	0.053571429	0.091463415	0.080357143	0.068376068	0.018018018	0.05	0.018691589	0.043103448	0.065217391	0.055172414	0.089171975	0.111111111	0.027522936	0.052173913	0.065420561	0.093220339	0.060150376	0.05982906	0.094017094	0.10989011	0.070588235	0.061946903	0.041237113	0.075630252	0.065934066	0.043478261	0.026086957	0.067961165	0.090361446	0.058823529	0.073770492	0.075630252	0.049180328	0.093333333	0.075144509	0.097701149	0.062992126	0.093457944	0.026785714	0.053763441	0.096774194	0.045454545	0.08974359	0.03030303	0.075757576	0.046296296	0.081967213	0.073170732	0.077586207	0.08490566	0	0.113402062	0.058252427	0.053846154	0.087719298	0.100671141	0.058333333	0.103092784	0.05	0.078014184	0.084507042	0.063492063	0.051282051	0.084210526	0.090909091	0.070588235	0.038834951	0.096774194	0.06779661	0.033057851	0.089473684	0.078947368	0.048076923	0.09202454	0.075268817	0.043103448	0.038461538	0.103092784	0.042016807	0.077586207	0.067961165	0.0703125	0.048780488	0.064814815	0.067961165	0.092592593	0.068965517	0.111111111	0.075	0.034482759	0.104477612	0.093220339	0.057553957	0.054545455
OC[C@@H](C(=O)NCC(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)CNC(=O)[C@@H](NC(=O)C)CO)CC(=O)O	0.054054054	0.04950495	0.281690141	0.305555556	0.049180328	0.102564103	0.254658385	0.404958678	0.1796875	0.119266055	0.092436975	0.293577982	0.347826087	0.093220339	0.058333333	0.102040816	0.082758621	0.338028169	0.142857143	0.050505051	0.068376068	0.379310345	0.086614173	0.108108108	0.044247788	0.0703125	0.211382114	0.087301587	0.067226891	0.234899329	0.149122807	0.063636364	0.107142857	0.25	0.084033613	0.037383178	0.080645161	0.087719298	0.313043478	0.232142857	0.114285714	0.084615385	0.068965517	0.112781955	0.095652174	0.098214286	0.11023622	0.164948454	0.086614173	0.079646018	0.080808081	0.156521739	0.088495575	0.221374046	0.133333333	0.051724138	0.077586207	0.07518797	0.072727273	0.048387097	0.071428571	0.082758621	0.148148148	0.088495575	0.101851852	0.115384615	0.080357143	0.073170732	0.072580645	0.084745763	0.318518519	0.230263158	0.074766355	0.178571429	0.082758621	1	0.282758621	0.076923077	0.079646018	0.113043478	0.04950495	0.069565217	0.231404959	0.073170732	0.163461538	0.070866142	0.096774194	0.179104478	0.056910569	0.074380165	0.245454545	0.103448276	0.076923077	0.081818182	0.057142857	0.141666667	0.117117117	0.129032258	0.075630252	0.049019608	0.054054054	0.214285714	0.25	0.067961165	0.127118644	0.112903226	0.113821138	0.076190476	0.074766355	0.104	0.225806452	0.0703125	0.139705882	0.055045872	0.147540984	0.097826087	0.109489051	0.163934426	0.044247788	0.088888889	0.072727273	0.092592593	0.081818182	0.303030303	0.072727273	0.077586207	0.102362205	0.127118644	0.045454545	0.118181818	0.098360656	0.102564103	0.095238095	0.086956522	0.098901099	0.212598425	0.240601504	0.373913043	0.118644068	0.194444444	0.111111111	0.049586777	0.319672131	0.142857143	0.22	0.193548387	0.08411215	0.245283019	0.111111111	0.13	0.082758621	0.113043478	0.295180723	0.277027027	0.118012422	0.064220183	0.087719298	0.088495575	0.134228188	0.108527132	0.233333333	0.378787879	0.072072072	0.096774194	0.131147541	0.073394495	0.068965517	0.076923077	0.076190476	0.203592814	0.074074074	0.207792208	0.061946903	0.096153846	0.1875	0.127272727	0.078014184	0.062015504	0.119266055	0.220338983	0.141891892	0.087719298	0.172131148	0.048387097	0.094488189	0	0.066115702	0.073333333	0.111111111	0.099173554	0.088888889	0.051724138	0.092592593	0.145631068	0.099099099	0.321212121	0.096	0.082568807	0.054054054	0.113475177	0.237410072	0.129496403	0.091666667	0.204225352	0.075630252	0.201834862	0.053435115	0.081081081	0	0.061403509	0.068376068	0.110169492	0.206060606	0.352517986	0.097560976	0.386206897	0.09375	0.0625	0.081081081	0.11965812	0.093023256	0.195876289	0.069565217	0.089108911	0.100840336	0.108108108	0.079646018	0.063063063	0.076923077	0.074074074	0.204819277	0.109243697	0.347457627	0.107438017	0.100628931	0.075471698	0.196261682	0.125	0.161016949	0.094488189	0.224299065	0.108108108	0.075471698	0.14953271	0	0.12173913	0.198113208	0.090163934	0.037383178	0.388429752	0.140625	0.093457944	0.123376623	0.095238095	0.076923077	0.090909091	0.080357143	0.425531915	0.117647059	0.206060606	0.065420561	0.226415094	0.056451613	0.102564103	0.070175439	0.082644628	0.098360656	0.068965517	0.096774194	0.2125	0.322580645	0.096774194	0.062015504	0.089285714	0.363636364	0.194444444	0.067961165	0.066666667	0.096774194	0.068965517	0.020833333	0.311764706	0.083333333	0.090909091	0.101694915	0.064220183	0.082644628	0.082089552	0.092592593	0.4375	0.041666667	0.096153846	0.368055556	0.054054054	0.198675497	0.344155844	0.097560976	0.442622951	0.06	0.214285714	0.312056738	0.05982906	0.086614173	0.090163934	0.107843137	0.11971831	0.351351351	0.074766355	0.193548387	0.130081301	0.070175439	0.112781955	0.050847458	0.105263158	0.085714286	0.064220183	0.091743119	0.082758621	0.037383178	0.08988764	0.392	0.072916667	0.078947368	0.32748538	0.090163934	0.106557377	0.060344828	0.20661157	0.077586207	0.06779661	0.07751938	0.081081081	0.0625	0.112	0.1	0.154411765	0.058394161	0.096153846	0.114754098	0.096	0.181818182	0.151079137	0.077586207	0.063492063	0.203703704	0.294871795	0.079646018	0.095652174	0.075630252	0.375	0.061946903	0.096	0.095238095	0.241666667	0.12605042	0.109489051	0.244604317	0.056074766	0.048387097	0.24375	0.060869565	0.245398773	0.1	0.305084746	0.074380165	0.064814815	0.145454545	0.094339623	0.084615385	0.104347826	0.296551724	0.111111111	0.063492063	0.042735043	0.085714286	0.063063063	0.074380165	0.083333333	0.165467626	0.104294479	0.133333333	0.09009009	0.101694915	0.088495575	0.104	0.094890511	0.064	0.0703125	0.379084967	0.098901099	0.084033613	0.067961165	0.096	0.04950495	0.09375	0.076271186	0.081818182	0.376811594	0.097560976	0.076923077	0.12295082	0.113821138	0.373015873	0.382978723	0.342281879	0.099236641	0.05	0.042016807	0.049019608	0.409448819	0.07826087	0.366412214	0.067307692	0.290598291	0.079646018	0.398648649	0.084615385	0.107438017	0.087719298	0	0.083333333	0.102803738	0.089552239	0.1875	0.373015873	0.070866142	0.064220183	0.071428571	0.277777778	0.381355932	0.059259259	0.073170732	0.303030303	0.128	0.098901099	0.054545455	0.218487395	0.115702479	0.089430894	0.358490566	0.073170732	0.092592593	0.335714286	0.079207921	0.120689655	0.073394495	0.064220183	0.072580645	0.098360656	0.043859649	0.280701754	0.078125	0.07826087	0.112149533	0.388059701	0.136752137	0.12173913	0.292857143	0.066115702	0.266129032	0.243243243	0.209302326	0.10619469
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@@H](N)CC(C)C)C(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N1CCC[C@H]1C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(N)=O	0.062015504	0.032786885	0.442857143	0.464788732	0.057142857	0.128787879	0.563380282	0.496062992	0.390243902	0.100775194	0.127819549	0.298387097	0.471428571	0.095588235	0.072992701	0.066666667	0.099378882	0.721311475	0.163120567	0.068965517	0.066176471	0.62962963	0.097222222	0.1171875	0.037593985	0.075342466	0.233576642	0.075342466	0.105263158	0.52238806	0.161538462	0.062015504	0.082706767	0.3671875	0.095588235	0.0234375	0.069444444	0.090909091	0.295454545	0.338983051	0.096	0.080536913	0.066666667	0.098039216	0.089552239	0.067164179	0.133802817	0.166666667	0.104895105	0.092307692	0.094827586	0.186046512	0.051470588	0.333333333	0.158333333	0.044117647	0.082089552	0.093959732	0.078125	0.063829787	0.076388889	0.053571429	0.114649682	0.083333333	0.112	0.123966942	0.068181818	0.062937063	0.085106383	0.064748201	0.365517241	0.533333333	0.071428571	0.535211268	0.099378882	0.282758621	1	0.073170732	0.051851852	0.112781955	0.032786885	0.07518797	0.43220339	0.078014184	0.215517241	0.068493151	0.090909091	0.271428571	0.071428571	0.079136691	0.162962963	0.111111111	0.057971014	0.069230769	0.056603774	0.105633803	0.11627907	0.134751773	0.104477612	0.040983607	0.0703125	0.484375	0.466666667	0.083333333	0.092857143	0.097222222	0.105633803	0.099173554	0.125	0.082191781	0.219858156	0.068027211	0.129032258	0.08	0.103448276	0.052173913	0.109677419	0.132867133	0.029850746	0.077419355	0.061538462	0.069767442	0.094488189	0.715328467	0.104	0.066176471	0.151079137	0.176923077	0.062992126	0.125984252	0.1	0.103703704	0.104895105	0.082089552	0.090909091	0.526315789	0.350364964	0.495798319	0.109489051	0.295652174	0.111111111	0.065217391	0.392307692	0.154929577	0.481751825	0.333333333	0.070866142	0.524475524	0.142857143	0.072580645	0.099378882	0.096296296	0.666666667	0.595419847	0.123595506	0.088	0.099236641	0.07518797	0.173913043	0.116438356	0.272727273	0.485294118	0.0859375	0.090909091	0.112676056	0.037878788	0.082706767	0.089552239	0.064	0.556338028	0.079365079	0.537313433	0.060606061	0.12605042	0.26446281	0.204678363	0.095541401	0.060810811	0.100775194	0.333333333	0.159509202	0.082706767	0.325203252	0.056338028	0.104166667	0	0.056737589	0.090361446	0.095890411	0.100719424	0.084415584	0.044117647	0.095238095	0.179487179	0.109375	0.687943262	0.068027211	0.112903226	0.062015504	0.204081633	0.422222222	0.156862745	0.110294118	0.394160584	0.088235294	0.290598291	0.067567568	0.060606061	0	0.093023256	0.098484848	0.086330935	0.575539568	0.6	0.131386861	0.567375887	0.103448276	0.061068702	0.076923077	0.135338346	0.095238095	0.247706422	0.083333333	0.092436975	0.102189781	0.091603053	0.083969466	0.069767442	0.064516129	0.070866142	0.582733813	0.078014184	0.432	0.115942029	0.083333333	0.089430894	0.264957265	0.154929577	0.162962963	0.074324324	0.268907563	0.1	0.072	0.083333333	0	0.103703704	0.225	0.108695652	0.0234375	0.392592593	0.169014085	0.096	0.142011834	0.088709677	0.057971014	0.085714286	0.068181818	0.661654135	0.108695652	0.575539568	0.080645161	0.351351351	0.070921986	0.071942446	0.083969466	0.078571429	0.1	0.051094891	0.090909091	0.597014925	0.666666667	0.090909091	0.060810811	0.109375	0.423076923	0.454545455	0.056910569	0.090909091	0.090909091	0.058823529	0.035087719	0.547770701	0.113821138	0.101449275	0.094890511	0.088	0.086330935	0.071428571	0.086614173	0.342105263	0.025641026	0.12605042	0.595588235	0.062015504	0.558139535	0.609929078	0.091549296	0.420289855	0.095652174	0.310344828	0.507352941	0.066666667	0.097222222	0.100719424	0.090163934	0.104938272	0.382113821	0.062992126	0.322834646	0.127659574	0.109375	0.127516779	0.051094891	0.128378378	0.072	0.088	0.094488189	0.099378882	0.0234375	0.083333333	0.416058394	0.078947368	0.057471264	0.583333333	0.108695652	0.107142857	0.059259259	0.257575758	0.074074074	0.057971014	0.111888112	0.076923077	0.075862069	0.096551724	0.124137931	0.17218543	0.064516129	0.107438017	0.122302158	0.090277778	0.375	0.208053691	0.082089552	0.062068966	0.514084507	0.734375	0.126984127	0.097744361	0.080291971	0.434108527	0.076923077	0.082758621	0.088709677	0.251851852	0.1	0.109677419	0.304054054	0.055555556	0.048951049	0.564285714	0.092307692	0.559440559	0.1015625	0.474576271	0.111111111	0.08	0.149606299	0.079365079	0.080536913	0.097014925	0.664	0.102941176	0.076923077	0.067669173	0.080645161	0.078125	0.086956522	0.106918239	0.255172414	0.098901099	0.158333333	0.093023256	0.119402985	0.051470588	0.120567376	0.111111111	0.055172414	0.075342466	0.673913043	0.090909091	0.064285714	0.074380165	0.068027211	0.032786885	0.068376068	0.057553957	0.053030303	0.4	0.123188406	0.081081081	0.105633803	0.082758621	0.569105691	0.414473684	0.605839416	0.071895425	0.057971014	0.035971223	0.067226891	0.519083969	0.074626866	0.507575758	0.091666667	0.276119403	0.092307692	0.576388889	0.102739726	0.124087591	0.074626866	0	0.096	0.159663866	0.092105263	0.176923077	0.398550725	0.114285714	0.088	0.091549296	0.321167883	0.475806452	0.058441558	0.078014184	0.643356643	0.110344828	0.090909091	0.088	0.375	0.115107914	0.1	0.685714286	0.078014184	0.095238095	0.696721311	0.093220339	0.153846154	0.087301587	0.088	0.077464789	0.124087591	0.02962963	0.317460317	0.089655172	0.082706767	0.103174603	0.622047244	0.15037594	0.079710145	0.395833333	0.079710145	0.311111111	0.35042735	0.313432836	0.124031008
OC(=O)c1ccc(Nc2ccc(F)cc2)cc1O	0.05	0.04	0.094017094	0.089430894	0.121212121	0.136363636	0.080291971	0.104761905	0.102272727	0.114754098	0.151515152	0.12987013	0.090909091	0.102941176	0.042857143	0.227272727	0.03	0.079365079	0.125	0.086956522	0.059701493	0.073529412	0.166666667	0.15	0.049180328	0.136986301	0.091954023	0.121621622	0.106060606	0.092436975	0.132352941	0.145454545	0.111111111	0.097826087	0.153846154	0.036363636	0.081081081	0.111111111	0.077777778	0.150684932	0.125	0.074074074	0.111111111	0.093023256	0.107692308	0.112903226	0.12987013	0.113207547	0.135135135	0.079365079	0.204545455	0.097222222	0.078125	0.115789474	0.160714286	0.114754098	0.203389831	0.126582278	0.254901961	0.070422535	0.125	0.051020408	0.10989011	0.131147541	0.120689655	0.148148148	0.116666667	0.114285714	0.112676056	0.042253521	0.097345133	0.081300813	0.173076923	0.074626866	0.03	0.076923077	0.073170732	1	0.192982456	0.104477612	0.04	0.112903226	0.130952381	0.083333333	0.175438596	0.123287671	0.123287671	0.11827957	0.117647059	0.134328358	0.152777778	0.081632653	0.161290323	0.140350877	0.105882353	0.152777778	0.147540984	0.162162162	0.104477612	0.039215686	0.05	0.094339623	0.081481481	0.191489362	0.144927536	0.12	0.152777778	0.092592593	0.070175439	0.12	0.101123596	0.121621622	0.097826087	0.12962963	0.102564103	0.119047619	0.076923077	0.1	0.015873016	0.056818182	0.122807018	0.103448276	0.160714286	0.059210526	0.084745763	0.14516129	0.088607595	0.161764706	0.070175439	0.112903226	0.126760563	0.102941176	0.135135135	0.365384615	0.095238095	0.086956522	0.11	0.106382979	0.114285714	0.171875	0.134328358	0.140625	0.059405941	0.139240506	0.075	0.08045977	0.192307692	0.082706767	0.116883117	0.156862745	0.03	0.088235294	0.073333333	0.088709677	0.086206897	0.087719298	0.186440678	0.095238095	0.064814815	0.085365854	0.13253012	0.094017094	0.354166667	0.064935065	0.150684932	0.05	0.111111111	0.333333333	0.134615385	0.080882353	0.068965517	0.073170732	0.137931034	0.153846154	0.161764706	0.064516129	0.031578947	0.121621622	0.114754098	0.139240506	0.074766355	0.111111111	0.141025641	0.070422535	0.118421053	0	0.136363636	0.028846154	0.162162162	0.144927536	0.056818182	0.152542373	0.122807018	0.20754717	0.214285714	0.058064516	0.077922078	0.185185185	0.05	0.095744681	0.092592593	0.051020408	0.132352941	0.093457944	0.121212121	0.1	0.090909091	0.118644068	0	0.13559322	0.092307692	0.149253731	0.066176471	0.072	0.125	0.065217391	0.146666667	0.140350877	0.178571429	0.132352941	0.06097561	0.192307692	0.15	0.098039216	0.132352941	0.131147541	0.192982456	0.103448276	0.183673469	0.215686275	0.065693431	0.147058824	0.117021277	0.126760563	0.052173913	0.333333333	0.104477612	0.084337349	0.202898551	0.08974359	0.1	0.131147541	0.153846154	0.112903226	0	0.119402985	0.106060606	0.082191781	0.036363636	0.106796117	0.12195122	0.145454545	0.043859649	0.089285714	0.090909091	0.114285714	0.13559322	0.065217391	0.112676056	0.066176471	0.071428571	0.117647059	0.069444444	0.086956522	0.172413793	0.115942029	0.176470588	0.044776119	0.064935065	0.06870229	0.070921986	0.064935065	0.121621622	0.152542373	0.11	0.092592593	0.272727273	0.208333333	0.064935065	0.076923077	0	0.076433121	0.145454545	0.068493151	0.206349206	0.087719298	0.166666667	0.045977011	0.084745763	0.111111111	0.045454545	0.153846154	0.067164179	0.125	0.067226891	0.0625	0.094594595	0.099099099	0.06122449	0.094339623	0.091666667	0.129032258	0.150684932	0.097222222	0.282608696	0.129032258	0.078651685	0.089285714	0.13253012	0.103896104	0.114754098	0.093023256	0.129032258	0.081395349	0.176470588	0.087719298	0.120689655	0.03	0.036363636	0.162162162	0.090909091	0.195121951	0.037735849	0.067901235	0.161764706	0.109589041	0.131147541	0.135802469	0.109375	0.107692308	0.118421053	0.157894737	0.123287671	0.133333333	0.1125	0.084210526	0.109756098	0.224489796	0.093333333	0.169014085	0.108695652	0.081632653	0.224137931	0.111111111	0.084615385	0.064748201	0.133333333	0.24137931	0.104477612	0.11	0.137931034	0.152777778	0.089285714	0.130952381	0.111111111	0.076923077	0.072072072	0.053571429	0.134328358	0.074074074	0.114754098	0.071942446	0.155172414	0.086956522	0.134328358	0.070175439	0.107692308	0.24	0.144736842	0.140625	0.063492063	0.134328358	0.111111111	0.114754098	0.132075472	0.163636364	0.101449275	0.073684211	0.090909091	0.05	0.160714286	0.31372549	0.206349206	0.078125	0.12	0.103448276	0.112676056	0.106666667	0.060810811	0.095238095	0.056338028	0.12	0.077922078	0.04	0.186046512	0.237288136	0.06557377	0.079365079	0.157142857	0.102564103	0.136986301	0.202898551	0.081818182	0.084615385	0.065693431	0.071428571	0.090909091	0.147540984	0.152173913	0.116071429	0.206896552	0.096491228	0.266666667	0.102272727	0.096774194	0.0625	0.0875	0.126760563	0.076923077	0	0.086206897	0.254901961	0.15	0.112676056	0.091743119	0.078947368	0.087719298	0.109589041	0.114583333	0.101010101	0.1125	0.147058824	0.059210526	0.06097561	0.095238095	0.169811321	0.1375	0.109589041	0.066666667	0.065789474	0.083333333	0.163636364	0.081300813	0.145833333	0.169230769	0.211538462	0.087719298	0.128571429	0.126760563	0.031746032	0.15	0.166666667	0.166666667	0.120689655	0.090909091	0.144927536	0.102941176	0.094827586	0.271186441	0.095744681	0.135135135	0.120879121	0.14516129
Cc1cc(Nc2cc(Cl)ccc2Cl)n(n1)-c1ccc(F)cc1	0.089552239	0.016393443	0.053435115	0.051094891	0.166666667	0.0625	0.060402685	0.058823529	0.049019608	0.083333333	0.116883117	0.077777778	0.059701493	0.164383562	0.012195122	0.103448276	0.027272727	0.050359712	0.063829787	0.034482759	0.125	0.054054054	0.189873418	0.067567568	0.088235294	0.192307692	0.029411765	0.056818182	0.077922078	0.060606061	0.16	0.089552239	0.081081081	0.047169811	0.075949367	0	0.058823529	0.095890411	0.028846154	0.068181818	0.042857143	0.077777778	0.081081081	0.06122449	0.051282051	0.082191781	0.065934066	0.029850746	0.068181818	0.026315789	0.06779661	0.072289157	0.039473684	0.054545455	0.071428571	0.21875	0.109589041	0.137931034	0.213114754	0.116883117	0.045977011	0.027272727	0.121212121	0.053333333	0.041666667	0.180327869	0.069444444	0.035294118	0.1125	0.063291139	0.063492063	0.051470588	0.092307692	0.040540541	0.027272727	0.079646018	0.051851852	0.192982456	1	0.166666667	0.016393443	0.082191781	0.060606061	0.060240964	0.084507042	0.095238095	0.057471264	0.055555556	0.264705882	0.246376812	0.081395349	0.054545455	0.108108108	0.056338028	0.04	0.1625	0.095890411	0.142857143	0.063291139	0.032786885	0.013888889	0.058823529	0.054054054	0.081967213	0.141025641	0.068181818	0.134146341	0.078125	0.059701493	0.08045977	0.048543689	0.081395349	0.067307692	0.075757576	0.103448276	0.017857143	0.161290323	0.088888889	0.01369863	0.06185567	0.042253521	0.057142857	0.071428571	0.042682927	0.042253521	0.157142857	0.090909091	0.072289157	0.092307692	0.112676056	0.058823529	0.164383562	0.160493827	0.173913043	0.018181818	0.057692308	0.052173913	0.065420561	0.047619048	0.075949367	0.131578947	0.152777778	0.026315789	0.111111111	0.037313433	0.04	0.24137931	0.054794521	0.078651685	0.045454545	0.027272727	0.012048193	0.042682927	0.066176471	0.054263566	0.043478261	0.111111111	0.053333333	0.050420168	0.112359551	0.06122449	0.053435115	0.136363636	0.082352941	0.093023256	0.013888889	0.111111111	0.138888889	0.078125	0.053691275	0.028571429	0.044117647	0.070422535	0.129032258	0.05952381	0.044117647	0.028571429	0.094117647	0.083333333	0.063829787	0.059322034	0.066666667	0.064516129	0.178082192	0.055555556	0	0.049382716	0.026315789	0.129411765	0.141025641	0.051020408	0.114285714	0.042253521	0.138461538	0.083333333	0.048192771	0.056818182	0.072463768	0.089552239	0.056074766	0.040650407	0.036697248	0.06097561	0.040983607	0.12	0.035714286	0.044444444	0.070422535	0	0.132352941	0.094594595	0.225352113	0.040268456	0.051094891	0.070588235	0.053691275	0.215189873	0.071428571	0.085714286	0.16	0.065934066	0.058823529	0.215384615	0.064516129	0.144736842	0.053333333	0.114285714	0.057142857	0.096774194	0.074626866	0.04	0.1	0.064814815	0.097560976	0.048	0.186440678	0.05	0.063829787	0.134146341	0.091954023	0.035714286	0.067567568	0.111111111	0.025974026	0	0.148648649	0.0375	0.05952381	0	0.068965517	0.133333333	0.042857143	0.032	0.028985507	0.051282051	0.073170732	0.084507042	0.053691275	0.047058824	0.040268456	0.029411765	0.061728395	0.0875	0.103896104	0.083333333	0.035714286	0.071428571	0.095890411	0.082352941	0.041666667	0.059210526	0.082352941	0.04494382	0.098591549	0.061403509	0.040650407	0.047619048	0.0625	0.082352941	0.176470588	0.018867925	0.052941176	0.106060606	0.060240964	0.323076923	0.043478261	0.191780822	0.063157895	0.138461538	0.076923077	0	0.129032258	0.055172414	0.089552239	0.045801527	0.044871795	0.096385542	0.073170732	0.016393443	0.05	0.052238806	0.081081081	0.175	0.085365854	0.078125	0.116504854	0.039215686	0.126984127	0.06122449	0.06741573	0.147058824	0.06122449	0.081081081	0.084210526	0.206896552	0.043478261	0.071428571	0.027272727	0	0.019230769	0.06557377	0.092592593	0.034482759	0.045714286	0.171052632	0.12345679	0.067567568	0.0625	0.08	0.188405797	0.130952381	0.151515152	0.243243243	0.144578313	0.151162791	0.066037736	0.052083333	0.076923077	0.095238095	0.148148148	0.056603774	0.045045045	0.08	0.084337349	0.048611111	0.046357616	0.083333333	0.261538462	0.105263158	0.061403509	0.070422535	0.120481928	0.028985507	0.060606061	0.153846154	0.161290323	0.112068966	0.078125	0.228571429	0.054421769	0.083333333	0.046052632	0.069444444	0.037735849	0.194444444	0.092307692	0.051282051	0.180327869	0.168674699	0.050632911	0.051094891	0.088607595	0.046511628	0.147058824	0.044776119	0.104477612	0.061728395	0.076923077	0.092592593	0.046153846	0.071428571	0.115942029	0.246376812	0.039473684	0.189873418	0.139784946	0.05952381	0.056818182	0.056962025	0.018181818	0.049382716	0.157894737	0.056818182	0.016393443	0.070175439	0.360655738	0.056338028	0.050359712	0.151898734	0.066666667	0.120481928	0.207792208	0.048780488	0.055944056	0.046979866	0.123595506	0.037974684	0.194029851	0.105263158	0.071428571	0.111111111	0.0546875	0.155172414	0.059405941	0.147058824	0.058441558	0.141176471	0.097560976	0.025641026	0	0.028169014	0.088235294	0.214285714	0.072289157	0.066115702	0.135802469	0.043478261	0.109756098	0.063636364	0.0625	0.042105263	0.173333333	0.042682927	0.065934066	0.018181818	0.107692308	0.063157895	0.109756098	0.097560976	0.055214724	0.060240964	0.072463768	0.051470588	0.048387097	0.131578947	0.123076923	0.043478261	0.155844156	0.084337349	0.013513514	0.0625	0.160493827	0.081081081	0.119402985	0.059701493	0.126582278	0.08974359	0.053846154	0.0625	0.056074766	0.08045977	0.066666667	0.14084507
Cc1c(nnn1Cc1ccc(Cl)cc1)C(=O)NC1C2CC3CC(C2)CC1C3	0.082191781	0.0625	0.082706767	0.111111111	0.153846154	0.12345679	0.078947368	0.118644068	0.097087379	0.12	0.415384615	0.107526882	0.112781955	0.281690141	0.072289157	0.09375	0.072072072	0.109489051	0.115789474	0.1	0.101265823	0.094594595	0.369863014	0.148648649	0.052631579	0.151162791	0.057142857	0.087912088	0.085365854	0.089552239	0.207792208	0.097222222	0.131578947	0.093457944	0.12345679	0.057971014	0.11627907	0.131578947	0.076190476	0.123595506	0.128571429	0.107526882	0.102564103	0.111111111	0.128205128	0.118421053	0.095744681	0.102941176	0.123595506	0.090909091	0.095238095	0.172839506	0.133333333	0.099099099	0.173913043	0.135135135	0.12987013	0.129032258	0.194029851	0.12195122	0.077777778	0.091743119	0.231578947	0.103896104	0.109589041	0.322033898	0.121621622	0.068181818	0.158536585	0.097560976	0.111111111	0.103703704	0.115942029	0.088435374	0.072072072	0.113043478	0.112781955	0.104477612	0.166666667	1	0.0625	0.133333333	0.11	0.093023256	0.152777778	0.113636364	0.101123596	0.111111111	0.15	0.164556962	0.125	0.119266055	0.113924051	0.094594595	0.078431373	0.164705882	0.102564103	0.172413793	0.125	0.078125	0.082191781	0.1	0.08	0.107692308	0.217948718	0.149425287	0.125	0.086956522	0.069444444	0.162790698	0.055555556	0.1	0.125	0.1	0.307692308	0.086206897	0.117647059	0.11827957	0.052631579	0.147368421	0.095890411	0.111111111	0.14084507	0.092592593	0.081081081	0.0875	0.108695652	0.130952381	0.084507042	0.307692308	0.103448276	0.213333333	0.25	0.101265823	0.087719298	0.115384615	0.094827586	0.132075472	0.13253012	0.1375	0.179487179	0.085365854	0.078947368	0.191011236	0.082089552	0.057692308	0.21875	0.081081081	0.133333333	0.102941176	0.072072072	0.097560976	0.099378882	0.086330935	0.136	0.098591549	0.146666667	0.103896104	0.11965812	0.09375	0.12244898	0.107692308	0.08	0.126436782	0.136363636	0.067567568	0.088607595	0.113924051	0.136363636	0.086666667	0.098591549	0.088235294	0.078947368	0.461538462	0.144578313	0.104477612	0.075471698	0.076086957	0.12	0.115789474	0.11965812	0.088607595	0.117021277	0.135802469	0.122222222	0	0.083333333	0.069565217	0.108695652	0.172839506	0.112244898	0.076923077	0.126760563	0.230769231	0.12	0.090909091	0.112359551	0.095890411	0.082191781	0.144230769	0.089430894	0.101851852	0.094117647	0.090163934	0.139240506	0.068965517	0.075268817	0.093333333	0	0.23880597	0.115384615	0.273972603	0.080536913	0.111111111	0.114942529	0.086666667	0.186046512	0.08	0.108108108	0.256756757	0.084210526	0.147058824	0.287878788	0.142857143	0.256756757	0.133333333	0.166666667	0.095890411	0.121212121	0.098591549	0.08	0.160493827	0.130841121	0.11627907	0.10483871	0.151515152	0.071428571	0.139784946	0.125	0.097826087	0.068965517	0.133333333	0.151515152	0.133333333	0	0.166666667	0.072289157	0.130952381	0.057971014	0.111111111	0.2	0.112676056	0.088709677	0.084507042	0.086419753	0.119047619	0.092105263	0.101351351	0.130952381	0.080536913	0.101449275	0.135802469	0.068965517	0.151898734	0.105263158	0.094117647	0.156626506	0.075	0.126436782	0.083333333	0.098684211	0.126436782	0.076086957	0.183098592	0.123893805	0.089430894	0.074626866	0.104477612	0.126436782	0.178082192	0.034482759	0.094674556	0.128571429	0.13253012	0.508196721	0.098591549	0.192307692	0.103092784	0.111111111	0.097744361	0.068965517	0.461538462	0.096551724	0.082191781	0.083333333	0.097402597	0.168674699	0.104	0.079365079	0.1	0.105263158	0.088607595	0.25	0.117647059	0.136363636	0.12037037	0.098039216	0.132352941	0.111111111	0.10989011	0.150684932	0.111111111	0.088607595	0.345679012	0.225806452	0.098591549	0.125	0.072072072	0.057971014	0.113207547	0.114754098	0.140350877	0.095652174	0.092485549	0.158536585	0.168674699	0.075949367	0.102040816	0.101265823	0.086419753	0.134831461	0.188405797	0.256410256	0.16091954	0.153846154	0.133333333	0.091836735	0.134328358	0.166666667	0.192771084	0.102803738	0.140186916	0.101265823	0.078651685	0.090277778	0.100671141	0.12	0.571428571	0.139240506	0.123893805	0.078947368	0.125	0.084507042	0.11	0.391304348	0.117647059	0.194690265	0.086956522	0.135802469	0.080536913	0.076923077	0.092715232	0.152777778	0.08411215	0.210526316	0.115942029	0.128205128	0.2	0.144444444	0.126582278	0.102941176	0.179487179	0.078651685	0.105263158	0.101449275	0.111111111	0.095238095	0.296703297	0.203883495	0.109375	0.173913043	0.092105263	0.46031746	0.133333333	0.204819277	0.258426966	0.079545455	0.1	0.088050314	0.087719298	0.096385542	0.125	0.112359551	0.0625	0.098360656	0.171052632	0.094594595	0.09352518	0.347222222	0.133333333	0.137931034	0.178571429	0.106557377	0.097902098	0.102040816	0.115789474	0.1	0.131578947	0.095238095	0.11023622	0.116883117	0.11023622	0.140625	0.141414141	0.135135135	0.104575163	0.119565217	0.142857143	0.088607595	0	0.128571429	0.126760563	0.161290323	0.130952381	0.106557377	0.166666667	0.098591549	0.102272727	0.118181818	0.126126126	0.082474227	0.146341463	0.092592593	0.211764706	0.087719298	0.114285714	0.114583333	0.182926829	0.129411765	0.09202454	0.093023256	0.111111111	0.111940299	0.126984127	0.164556962	0.128571429	0.098591549	0.172839506	0.170731707	0.051948052	0.113402062	0.136363636	0.116883117	0.227272727	0.104477612	0.1875	0.1375	0.1	0.096385542	0.091743119	0.111111111	0.145631068	0.191780822
CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](O)[C@H]1O	0.075471698	1	0.042735043	0.049180328	0.046153846	0.078125	0.028985507	0.067961165	0.045977011	0.107142857	0.044776119	0.065789474	0.041322314	0.029850746	0.080645161	0.021276596	0.065934066	0.048387097	0.05	0.073170732	0.031746032	0.037037037	0.04	0.431818182	0.054545455	0.040540541	0.05952381	0.069444444	0.080645161	0.033333333	0.059701493	0.055555556	0.084745763	0.055555556	0.045454545	0.545454545	0.345454545	0.454545455	0.058139535	0.068493151	0.036363636	0.306451613	0.084745763	0.086419753	0.047619048	0.06779661	0.051948052	0.039215686	0.3	0.107142857	0.02173913	0.089552239	0.536585366	0.063829787	0.072727273	0.050847458	0.031746032	0.064102564	0.035714286	0.029411765	0.315789474	0.127906977	0.06741573	0.032786885	0.053571429	0.056603774	0.487804878	0.333333333	0.028169014	0.333333333	0.044247788	0.040983607	0.078431373	0.029850746	0.065934066	0.04950495	0.032786885	0.04	0.016393443	0.0625	1	0.431818182	0.05952381	0.384615385	0.070175439	0.027027027	0.151515152	0.053763441	0.029411765	0.014492754	0.069444444	0.063829787	0.064516129	0.017241379	0.257142857	0.040540541	0.066666667	0.081081081	0.079365079	0.119047619	0.096153846	0.037735849	0.037037037	0.086956522	0.042857143	0.322033898	0.040540541	0.104166667	0.057692308	0.322033898	0.057471264	0.069444444	0.144578313	0.057692308	0.15942029	0.051282051	0.045454545	0.064935065	0.567567568	0.208333333	0.035714286	0.288888889	0.053571429	0.033333333	0.074074074	0.048387097	0.052631579	0.073529412	0.057692308	0.05	0.01369863	0.029850746	0.04	0.031746032	0.081081081	0.044444444	0.060606061	0.065217391	0.028571429	0.061538462	0.076923077	0.063492063	0.063157895	0.05	0.033613445	0.047619048	0.037037037	0.037593985	0.038961039	0.039215686	0.065934066	0.079365079	0.040268456	0.032	0.132075472	0.076923077	0.049180328	0.125	0.068627451	0.050632911	0.073170732	0.060869565	0.017241379	0.055555556	0.054054054	0.5	0.032258065	0.03125	0.06	0.02173913	0.142857143	0.032786885	0.090909091	0.058823529	0.057971014	0.05	0.095238095	0.069444444	0.107142857	0.063291139	0.048076923	0.122807018	0.050632911	0.076923077	0.039473684	0	0.352941176	0.074468085	0.066666667	0.042857143	0.074074074	0.068965517	0.01754386	0.054545455	0.033333333	0.032679739	0.084507042	0.01754386	0.075471698	0.054347826	0.046728972	0.065934066	0.092307692	0.037383178	0.03030303	0.075757576	0.114285714	0.034482759	0	0.051724138	0.06557377	0.028985507	0.02962963	0.040650407	0.056338028	0.036764706	0.025641026	0.092592593	0.034482759	0.059701493	0.051948052	0.056603774	0.032786885	0.19047619	0.059701493	0.032786885	0.068965517	0.094339623	0.04	0.076923077	0.029411765	0.358490566	0.064516129	0.088235294	0.08490566	0.018867925	0.0625	0.105263158	0.040540541	0.215384615	0.059701493	0.032786885	0.08	0.05	0	0.232142857	0.080645161	0.073529412	0.545454545	0.058823529	0.048780488	0.055555556	0.056074766	0.1	0.03125	0.074626866	0.070175439	0.036764706	0.028169014	0.02962963	0.102040816	0.060606061	0.044117647	0.045454545	0.033333333	0.028985507	0.088235294	0.049180328	0.055555556	0.030769231	0.028368794	0.055555556	0.305084746	0.050847458	0.071428571	0.046728972	0.041666667	0.019607843	0.055555556	0.066666667	0.055555556	0.025157233	0.096153846	0.107692308	0.044776119	0.076923077	0.059701493	0.148648649	0.01754386	0.050847458	0.538461538	0.058823529	0.037878788	0.075471698	0.034188034	0.035211268	0.071428571	0.045045045	0.069767442	0.057692308	0.050420168	0.084745763	0.026315789	0.106060606	0.019230769	0.053191489	0.058823529	0.057692308	0.047619048	0.067567568	0.033333333	0.060240964	0.084745763	0.06097561	0.038461538	0.076923077	0.512820513	0.065934066	0.545454545	0.027777778	0.04587156	0.048780488	0.106382979	0.037267081	0.057971014	0.041666667	0.086206897	0.061728395	0.083333333	0.047619048	0.196969697	0.090909091	0.04109589	0.025974026	0.050632911	0.168674699	0.214285714	0.058823529	0.055555556	0.149253731	0.054945055	0.063829787	0.083333333	0.072463768	0.030534351	0.028985507	0.050847458	0.047619048	0.03030303	0.071428571	0.111111111	0.069444444	0.1	0.072289157	0.233333333	0.045454545	0.036697248	0.081632653	0.014492754	0.02962963	0.068965517	0.036231884	0.452380952	0.068181818	0.029411765	0.037735849	0.064516129	0.018181818	0.094594595	0.046875	0.032258065	0.09375	0.321428571	0.050847458	0.018867925	0.054545455	0.060606061	0.129411765	0.040816327	0.081081081	0.072727273	0.016666667	0.060606061	0.536585366	0.04	0.216216216	0.073529412	0.184615385	0.034246575	0.081081081	0.232142857	0.063829787	0.084507042	1	0.097560976	0.030769231	0.134615385	0.048387097	0.041666667	0.081081081	0.040540541	0.069444444	0.056074766	0.046511628	0.037037037	0.063291139	0.064516129	0.066666667	0.044444444	0.053097345	0.066666667	0.053097345	0.02	0.083333333	0.033333333	0.035211268	0.051948052	0.057142857	0.066666667	0	0.14	0.054545455	0.036144578	0.057971014	0.046296296	0.055555556	0.076923077	0.02739726	0.063157895	0.051020408	0.276923077	0.028571429	0.033333333	0.094594595	0.081081081	0.037037037	0.049382716	0.041666667	0.042253521	0.033112583	0.384615385	0.035714286	0.049586777	0.042553191	0.044776119	0.075471698	0.076923077	0.057971014	0.072463768	0.475	0.061728395	0.026315789	0.066666667	0.092592593	0.041322314	0.073529412	0.061538462	0.034188034	0.014705882	0.054347826	0.054054054	0.043478261	0.048387097
CO[C@H]1O[C@H](CNS(=O)(=O)c2ccc(C)cc2)[C@@H](O)[C@H](O)[C@@H]1O	0.088235294	0.431818182	0.069230769	0.098484848	0.103896104	0.116883117	0.06	0.094827586	0.102040816	0.128571429	0.115384615	0.101123596	0.083333333	0.102564103	0.105263158	0.083333333	0.065420561	0.080882353	0.097826087	0.070175439	0.078947368	0.068027211	0.104651163	0.481481481	0.086956522	0.093023256	0.06	0.119047619	0.105263158	0.068181818	0.128205128	0.138461538	0.125	0.098039216	0.116883117	0.259259259	0.338235294	0.372881356	0.058823529	0.130952381	0.072463768	0.240506329	0.157142857	0.105263158	0.106666667	0.142857143	0.101123596	0.060606061	0.266666667	0.112676056	0.103448276	0.184210526	0.355932203	0.093457944	0.117647059	0.097222222	0.188405797	0.149425287	0.119402985	0.074074074	0.260273973	0.14	0.12	0.066666667	0.101449275	0.140625	0.344827586	0.271428571	0.084337349	0.214285714	0.088709677	0.074626866	0.161290323	0.061643836	0.065420561	0.069565217	0.07518797	0.112903226	0.082191781	0.133333333	0.431818182	1	0.115789474	0.308823529	0.130434783	0.148148148	0.1625	0.105769231	0.06097561	0.074074074	0.119047619	0.103773585	0.152777778	0.055555556	0.220930233	0.08045977	0.125	0.127906977	0.133333333	0.103448276	0.088235294	0.067226891	0.068027211	0.13559322	0.111111111	0.283783784	0.105882353	0.147540984	0.107692308	0.338028169	0.079207921	0.160493827	0.178947368	0.142857143	0.168674699	0.074074074	0.112244898	0.137931034	0.293103448	0.168539326	0.071428571	0.209677419	0.101449275	0.061728395	0.086956522	0.223880597	0.077777778	0.125	0.090909091	0.126760563	0.070588235	0.088607595	0.117647059	0.093333333	0.075471698	0.088235294	0.099099099	0.116504854	0.072289157	0.116883117	0.144736842	0.105263158	0.063063063	0.097826087	0.06870229	0.071428571	0.123076923	0.068965517	0.08988764	0.076923077	0.065420561	0.075949367	0.068322981	0.065693431	0.151260504	0.089552239	0.109589041	0.142857143	0.105263158	0.098901099	0.117021277	0.0859375	0.134328358	0.094117647	0.104651163	0.254237288	0.094594595	0.136986301	0.111111111	0.060402685	0.106060606	0.067164179	0.166666667	0.126984127	0.125	0.067164179	0.079207921	0.119047619	0.128571429	0.10989011	0.086206897	0.14084507	0.111111111	0.115384615	0.090909091	0	0.303030303	0.063063063	0.127906977	0.125	0.11827957	0.112676056	0.056338028	0.136363636	0.112676056	0.060606061	0.093023256	0.071428571	0.088235294	0.085714286	0.075	0.065420561	0.157894737	0.075630252	0.148648649	0.1	0.144578313	0.115942029	0	0.098591549	0.123287671	0.1	0.06122449	0.074074074	0.095238095	0.067567568	0.114942529	0.169230769	0.222222222	0.113924051	0.152941176	0.123076923	0.095890411	0.196428571	0.128205128	0.081081081	0.161764706	0.119402985	0.112903226	0.140625	0.060810811	0.328358209	0.094339623	0.1375	0.109243697	0.092307692	0.08974359	0.134831461	0.093023256	0.170731707	0.073170732	0.066666667	0.203389831	0.081081081	0	0.162162162	0.105263158	0.125	0.259259259	0.10619469	0.119565217	0.104477612	0.056910569	0.107692308	0.077922078	0.141025641	0.098591549	0.067567568	0.071428571	0.06122449	0.109375	0.115384615	0.113924051	0.088607595	0.144927536	0.060240964	0.151898734	0.08	0.094117647	0.063380282	0.065789474	0.094117647	0.253333333	0.112676056	0.099099099	0.084033613	0.098360656	0.078125	0.094117647	0.125	0.057692308	0.052631579	0.15625	0.155844156	0.115384615	0.089552239	0.142857143	0.159090909	0.102941176	0.076335878	0.212765957	0.126984127	0.069444444	0.104477612	0.061538462	0.064935065	0.179487179	0.090163934	0.06779661	0.114035088	0.092307692	0.157142857	0.091954023	0.168831169	0.09375	0.104761905	0.080808081	0.090909091	0.09375	0.129411765	0.082191781	0.117021277	0.157142857	0.106382979	0.109375	0.089552239	0.357142857	0.065420561	0.259259259	0.058823529	0.073770492	0.2	0.130841121	0.063583815	0.125	0.226666667	0.142857143	0.107526882	0.108108108	0.169014085	0.215189873	0.149253731	0.107142857	0.078651685	0.098901099	0.252747253	0.243902439	0.126984127	0.223684211	0.189873418	0.107843137	0.083333333	0.123287671	0.12345679	0.062937063	0.067114094	0.234375	0.121621622	0.103896104	0.099099099	0.149253731	0.105882353	0.107692308	0.104166667	0.213333333	0.112244898	0.083333333	0.09375	0.074074074	0.06122449	0.112676056	0.066666667	0.5	0.077669903	0.144736842	0.090909091	0.106666667	0.089552239	0.139534884	0.090909091	0.074074074	0.175675676	0.263888889	0.112676056	0.059701493	0.119402985	0.115384615	0.164948454	0.112149533	0.10483871	0.117647059	0.083333333	0.12987013	0.355932203	0.079545455	0.273809524	0.139240506	0.160493827	0.063291139	0.075471698	0.211267606	0.080645161	0.093023256	0.431818182	0.127272727	0.076923077	0.151515152	0.080882353	0.108433735	0.141176471	0.068181818	0.119047619	0.083333333	0.078014184	0.068027211	0.122222222	0.106666667	0.14084507	0.103448276	0.088	0.14084507	0.088	0.096774194	0.125	0.082191781	0.058064516	0.101123596	0.096385542	0.08	0	0.138461538	0.119402985	0.095744681	0.097560976	0.092436975	0.094117647	0.089552239	0.226666667	0.092592593	0.081081081	0.234567901	0.085365854	0.061728395	0.152941176	0.075471698	0.303571429	0.108695652	0.15	0.096385542	0.061349693	0.308823529	0.119402985	0.074626866	0.1	0.115384615	0.138461538	0.089552239	0.111111111	0.12345679	0.245901639	0.095744681	0.091954023	0.125	0.134328358	0.083333333	0.125	0.102564103	0.061538462	0.178082192	0.096153846	0.117647059	0.086538462	0.123287671
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CC(C)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)Cc1ccccc1)C	0.063829787	0.05952381	0.527777778	0.5	0.067307692	0.142857143	0.4453125	0.627659574	0.505617978	0.09375	0.153061224	0.493975904	0.536363636	0.098039216	0.1	0.083333333	0.09375	0.406504065	0.233009709	0.0875	0.048543689	0.396946565	0.1	0.177777778	0.041237113	0.052631579	0.346938776	0.111111111	0.157894737	0.427350427	0.252747253	0.086956522	0.080808081	0.452631579	0.108910891	0.044444444	0.093457944	0.114583333	0.145299145	0.805970149	0.063829787	0.07826087	0.091836735	0.11965812	0.068627451	0.081632653	0.169811321	0.078651685	0.141509434	0.117021277	0.139240506	0.195876289	0.081632653	0.571428571	0.186046512	0.060606061	0.113402062	0.086206897	0.097826087	0.056074766	0.113207547	0.060606061	0.112903226	0.081632653	0.108695652	0.137931034	0.094736842	0.074766355	0.054545455	0.067307692	0.504672897	0.428571429	0.113636364	0.403100775	0.09375	0.231404959	0.43220339	0.130952381	0.060606061	0.11	0.05952381	0.115789474	1	0.105769231	0.350649351	0.081818182	0.122641509	0.484210526	0.066037736	0.066037736	0.318681319	0.144	0.068627451	0.085106383	0.082644628	0.176470588	0.163043478	0.118181818	0.099009901	0.058823529	0.098901099	0.353982301	0.396946565	0.107142857	0.074074074	0.130841121	0.111111111	0.156626506	0.152941176	0.110091743	0.336633663	0.090909091	0.15	0.101123596	0.098214286	0.063291139	0.088709677	0.068376068	0.052083333	0.06557377	0.074468085	0.074468085	0.108695652	0.394366197	0.10989011	0.058823529	0.108108108	0.183673469	0.076923077	0.092783505	0.114285714	0.087378641	0.110091743	0.090909091	0.152777778	0.442105263	0.626373626	0.355769231	0.08490566	0.454545455	0.153061224	0.1	0.274336283	0.175925926	0.52293578	0.523255814	0.112359551	0.459677419	0.128440367	0.078651685	0.09375	0.132653061	0.394366197	0.457627119	0.124137931	0.112359551	0.150537634	0.06	0.117647059	0.105263158	0.6375	0.5	0.133333333	0.091743119	0.1	0.063829787	0.091836735	0.12371134	0.066666667	0.415384615	0.087912088	0.469565217	0.095744681	0.154761905	0.318181818	0.119205298	0.106557377	0.081081081	0.09375	0.763888889	0.117647059	0.114583333	0.482352941	0.076190476	0.099099099	0	0.087378641	0.090909091	0.078947368	0.137254902	0.092436975	0.060606061	0.10989011	0.294871795	0.117021277	0.386206897	0.071428571	0.147727273	0.063829787	0.186440678	0.534653465	0.09375	0.14	0.480769231	0.11	0.5	0.080357143	0.095744681	0	0.094736842	0.113402062	0.075471698	0.444444444	0.461538462	0.092592593	0.393939394	0.088495575	0.085106383	0.107526882	0.14	0.068965517	0.375	0.104166667	0.081395349	0.096153846	0.092783505	0.117021277	0.097826087	0.091954023	0.1	0.440944882	0.105769231	0.405940594	0.17	0.053333333	0.114942529	0.608695652	0.133928571	0.263157895	0.070175439	0.373493976	0.081632653	0.114942529	0.127659574	0	0.087378641	0.571428571	0.126213592	0.044444444	0.776470588	0.084033613	0.098901099	0.075862069	0.101123596	0.058252427	0.12745098	0.072164948	0.373134328	0.08411215	0.444444444	0.08988764	0.4125	0.096153846	0.056603774	0.105263158	0.075471698	0.13592233	0.049019608	0.091743119	0.462809917	0.372262774	0.091743119	0.090909091	0.153846154	0.37037037	0.462264151	0.081395349	0.104651163	0.091743119	0.059405941	0.038461538	0.303797468	0.162790698	0.095238095	0.118811881	0.112359551	0.106796117	0.05785124	0.063157895	0.477876106	0.0375	0.154761905	0.374045802	0.075268817	0.389830508	0.357142857	0.092592593	0.59	0.1125	0.53	0.541284404	0.103092784	0.110091743	0.094339623	0.11627907	0.109375	0.414893617	0.065217391	0.541176471	0.109090909	0.09375	0.100840336	0.080808081	0.130434783	0.102272727	0.112359551	0.133333333	0.09375	0.044444444	0.095890411	0.389380531	0.116883117	0.065217391	0.381578947	0.115384615	0.082568807	0.092783505	0.357894737	0.069306931	0.058252427	0.119266055	0.107526882	0.072072072	0.089285714	0.135135135	0.217391304	0.094017094	0.141176471	0.081818182	0.111111111	0.376237624	0.201680672	0.102040816	0.083333333	0.447154472	0.390977444	0.179775281	0.12371134	0.088235294	0.423076923	0.119565217	0.061946903	0.101123596	0.517241379	0.114285714	0.088709677	0.147058824	0.066666667	0.056074766	0.410852713	0.105263158	0.398496241	0.155555556	0.383838384	0.118811881	0.065217391	0.135416667	0.1	0.07826087	0.111111111	0.357142857	0.097087379	0.114285714	0.082474227	0.077777778	0.10989011	0.107843137	0.112	0.260869565	0.065359477	0.186046512	0.11827957	0.141414141	0.081632653	0.110091743	0.117647059	0.074074074	0.111111111	0.356643357	0.152777778	0.066666667	0.081395349	0.071428571	0.05952381	0.1	0.057692308	0.0625	0.51754386	0.145631068	0.098214286	0.071428571	0.081081081	0.392857143	0.28057554	0.452380952	0.049586777	0.079207921	0.059405941	0.071428571	0.636363636	0.091836735	0.542857143	0.119047619	0.326732673	0.05	0.292517007	0.07826087	0.147058824	0.059405941	0	0.111111111	0.278481013	0.075	0.221052632	0.575757576	0.133333333	0.112359551	0.113207547	0.565217391	0.445544554	0.086206897	0.045454545	0.356164384	0.068965517	0.152777778	0.125	0.777777778	0.123809524	0.044642857	0.401408451	0.105769231	0.122222222	0.370967742	0.108433735	0.241758242	0.136363636	0.112359551	0.094339623	0.147058824	0.051546392	0.675324675	0.12037037	0.126315789	0.120879121	0.469565217	0.208333333	0.087378641	0.378151261	0.108910891	0.538461538	0.753623188	0.323809524	0.125
CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](OCc2cc3ccccc3oc2=O)[C@H]1O	0.121621622	0.384615385	0.096296296	0.069444444	0.093023256	0.144578313	0.083870968	0.105691057	0.093457944	0.128205128	0.103448276	0.114583333	0.062937063	0.091954023	0.068965517	0.072463768	0.078947368	0.068493151	0.111111111	0.060606061	0.096385542	0.077922078	0.11827957	0.348484848	0.090909091	0.084210526	0.055045872	0.157303371	0.148148148	0.086956522	0.102272727	0.136986301	0.111111111	0.09009009	0.104651163	0.262295082	0.351351351	0.384615385	0.063636364	0.094736842	0.064102564	0.304878049	0.153846154	0.14	0.095238095	0.126582278	0.114583333	0.067567568	0.333333333	0.128205128	0.140625	0.164705882	0.308823529	0.115044248	0.148648649	0.086419753	0.12345679	0.079207921	0.090909091	0.090909091	0.311688312	0.160377358	0.130841121	0.047058824	0.133333333	0.123287671	0.359375	0.289473684	0.076086957	0.27027027	0.066666667	0.100719424	0.125	0.078947368	0.078947368	0.073170732	0.078014184	0.083333333	0.060240964	0.093023256	0.384615385	0.308823529	0.105769231	1	0.101265823	0.096774194	0.120879121	0.087719298	0.090909091	0.090909091	0.119565217	0.125	0.179487179	0.036585366	0.295454545	0.095744681	0.168831169	0.139784946	0.160493827	0.089552239	0.077922078	0.105691057	0.08496732	0.134328358	0.1	0.333333333	0.119565217	0.144927536	0.173913043	0.3	0.063063063	0.131868132	0.130841121	0.125	0.164835165	0.063492063	0.113207547	0.102040816	0.37704918	0.189473684	0.05	0.253731343	0.148648649	0.077380952	0.105263158	0.109756098	0.115789474	0.137931034	0.125	0.098765432	0.086956522	0.091954023	0.094736842	0.096385542	0.064516129	0.081081081	0.091666667	0.117117117	0.076923077	0.104651163	0.142857143	0.094117647	0.058333333	0.089108911	0.087591241	0.04587156	0.093333333	0.086092715	0.115789474	0.082191781	0.078947368	0.08045977	0.083832335	0.068965517	0.140625	0.108108108	0.168831169	0.1125	0.106557377	0.12371134	0.096153846	0.088235294	0.103896104	0.108695652	0.094736842	0.257575758	0.111111111	0.082352941	0.082191781	0.084415584	0.138888889	0.085714286	0.194444444	0.126760563	0.151162791	0.101449275	0.102803738	0.197674419	0.128205128	0.089108911	0.125	0.168831169	0.09	0.103448276	0.117021277	0	0.319444444	0.085470085	0.115789474	0.125	0.107843137	0.1	0.037037037	0.105263158	0.128205128	0.076023392	0.107526882	0.12	0.121621622	0.128440367	0.078125	0.088495575	0.168674699	0.087301587	0.119047619	0.054347826	0.181818182	0.075	0	0.115384615	0.1375	0.08988764	0.071428571	0.069444444	0.122222222	0.084415584	0.104166667	0.214285714	0.088607595	0.127906977	0.150537634	0.093333333	0.126582278	0.169230769	0.102272727	0.072289157	0.113924051	0.135135135	0.098591549	0.154929577	0.070967742	0.342465753	0.086956522	0.111111111	0.119047619	0.126760563	0.044444444	0.145833333	0.119565217	0.206896552	0.054347826	0.05952381	0.126760563	0.072289157	0	0.202531646	0.056818182	0.112359551	0.262295082	0.098360656	0.098039216	0.136986301	0.07751938	0.109589041	0.057471264	0.139534884	0.115384615	0.063694268	0.076086957	0.071428571	0.111111111	0.103448276	0.114942529	0.06741573	0.1	0.043010753	0.123595506	0.084337349	0.108695652	0.081081081	0.06875	0.108695652	0.303797468	0.128205128	0.100840336	0.069767442	0.1875	0.098591549	0.108695652	0.125	0.032258065	0.086206897	0.152777778	0.126436782	0.103448276	0.108108108	0.182926829	0.144329897	0.076923077	0.094890511	0.222222222	0.126760563	0.079470199	0.121621622	0.080882353	0.067901235	0.122222222	0.092307692	0.058823529	0.096774194	0.078571429	0.216216216	0.106382979	0.178571429	0.067567568	0.10619469	0.045045045	0.08	0.085714286	0.141304348	0.1	0.128712871	0.168831169	0.107843137	0.095890411	0.108108108	0.416666667	0.078947368	0.262295082	0.05	0.085271318	0.095238095	0.120689655	0.078212291	0.112359551	0.097826087	0.186666667	0.108910891	0.109756098	0.095238095	0.280487805	0.146666667	0.120879121	0.09375	0.112244898	0.171428571	0.247191011	0.095890411	0.085106383	0.157303371	0.119266055	0.105263158	0.12345679	0.204819277	0.080536913	0.063291139	0.142857143	0.082352941	0.105882353	0.091666667	0.194444444	0.107526882	0.109589041	0.105769231	0.204819277	0.113207547	0.0859375	0.112676056	0.066666667	0.085526316	0.128205128	0.076433121	0.359375	0.052631579	0.11627907	0.125	0.135802469	0.093333333	0.138297872	0.107142857	0.076923077	0.129411765	0.315789474	0.1	0.038961039	0.105263158	0.11627907	0.173076923	0.094017094	0.123076923	0.148648649	0.101265823	0.129411765	0.308823529	0.083333333	0.274725275	0.178571429	0.256097561	0.072727273	0.064516129	0.172839506	0.085714286	0.107526882	0.384615385	0.126984127	0.094117647	0.133333333	0.090909091	0.10989011	0.139784946	0.084210526	0.107526882	0.0859375	0.080536913	0.077922078	0.111111111	0.082352941	0.125	0.089552239	0.098484848	0.125	0.090225564	0.1	0.114285714	0.1	0.08125	0.138297872	0.149425287	0.084337349	0	0.121621622	0.105263158	0.076923077	0.064516129	0.07751938	0.146067416	0.108108108	0.10989011	0.085470085	0.102564103	0.297619048	0.065217391	0.064705882	0.091836735	0.064516129	0.108108108	0.077669903	0.074468085	0.086956522	0.083333333	1	0.12	0.085106383	0.136363636	0.129411765	0.152777778	0.108108108	0.1	0.136363636	0.25	0.108910891	0.130434783	0.139240506	0.118421053	0.070422535	0.125	0.104651163	0.097014925	0.130952381	0.060344828	0.094736842	0.070175439	0.109756098
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N=O)C(C)(C)C	0.074626866	0.070175439	0.256880734	0.243478261	0.064102564	0.135135135	0.198473282	0.302083333	0.277108434	0.1	0.180555556	0.297297297	0.236842105	0.105263158	0.093333333	0.145454545	0.076923077	0.228813559	0.253164557	0.113207547	0.052631579	0.201550388	0.107142857	0.181818182	0.042857143	0.069767442	0.168539326	0.12195122	0.171428571	0.230088496	0.211267606	0.125	0.097222222	0.25	0.166666667	0.047619048	0.098765432	0.112676056	0.139784946	0.388059701	0.090909091	0.078651685	0.097222222	0.119565217	0.094594595	0.098591549	0.185185185	0.096774194	0.134146341	0.1	0.148148148	0.205479452	0.098591549	0.292134831	0.213114754	0.084507042	0.176470588	0.113636364	0.140625	0.0625	0.139240506	0.066666667	0.1	0.098591549	0.104477612	0.163934426	0.117647059	0.0875	0.073170732	0.064102564	0.254716981	0.213675214	0.129032258	0.204724409	0.076923077	0.163461538	0.215517241	0.175438596	0.084507042	0.152777778	0.070175439	0.130434783	0.350649351	0.101265823	1	0.151898734	0.109756098	0.313953488	0.0625	0.075949367	0.314285714	0.116504854	0.08	0.088235294	0.095744681	0.179487179	0.179104478	0.104651163	0.136986301	0.068965517	0.090909091	0.237623762	0.2109375	0.140350877	0.1	0.134146341	0.12195122	0.133333333	0.147540984	0.120481928	0.163043478	0.108433735	0.157894737	0.111111111	0.144578313	0.098039216	0.091836735	0.102272727	0.042857143	0.073684211	0.089552239	0.106060606	0.104477612	0.172413793	0.123076923	0.066666667	0.06741573	0.222222222	0.060606061	0.114285714	0.126582278	0.090909091	0.107142857	0.111111111	0.12244898	0.26744186	0.290322581	0.284090909	0.12987013	0.448275862	0.133333333	0.093333333	0.148514851	0.178571429	0.232142857	0.157303371	0.163934426	0.233870968	0.117647059	0.096774194	0.076923077	0.092105263	0.180555556	0.220338983	0.125	0.126984127	0.161764706	0.083333333	0.097345133	0.076923077	0.337662338	0.268518519	0.138461538	0.109756098	0.120481928	0.107692308	0.128571429	0.173913043	0.096774194	0.190839695	0.092307692	0.215517241	0.119402985	0.189655172	0.419354839	0.093023256	0.07	0.082352941	0.1	0.356164384	0.117117117	0.097222222	0.342465753	0.08974359	0.105882353	0	0.105263158	0.064220183	0.079545455	0.142857143	0.073684211	0.069444444	0.140625	0.489795918	0.132352941	0.176870748	0.095238095	0.196721311	0.074626866	0.178947368	0.282828283	0.087378641	0.146666667	0.272727273	0.136986301	0.211267606	0.107142857	0.102941176	0	0.101449275	0.111111111	0.116883117	0.212598425	0.222222222	0.111111111	0.147058824	0.144578313	0.104477612	0.136363636	0.211267606	0.054945055	0.577777778	0.098591549	0.101694915	0.116883117	0.130434783	0.132352941	0.123076923	0.13559322	0.126984127	0.2109375	0.115384615	0.310344828	0.141025641	0.056910569	0.15	0.202898551	0.125	0.352941176	0.093023256	0.211267606	0.098591549	0.131147541	0.114285714	0	0.12	0.205882353	0.157894737	0.047619048	0.28125	0.10989011	0.107692308	0.075630252	0.111111111	0.08	0.16	0.085714286	0.2	0.128205128	0.212598425	0.095238095	0.349206349	0.088607595	0.105263158	0.132352941	0.102564103	0.171052632	0.039473684	0.109756098	0.211382114	0.176470588	0.109756098	0.108433735	0.166666667	0.304347826	0.282828283	0.120689655	0.13559322	0.109756098	0.067567568	0.039215686	0.171052632	0.161290323	0.0875	0.180555556	0.126984127	0.131578947	0.063829787	0.057971014	0.263636364	0.057692308	0.189655172	0.196850394	0.090909091	0.172413793	0.191176471	0.111111111	0.27184466	0.109090909	0.225490196	0.238938053	0.112676056	0.134146341	0.113924051	0.152542373	0.106796117	0.166666667	0.09375	0.320512821	0.105882353	0.1	0.072916667	0.097222222	0.120879121	0.131147541	0.126984127	0.138461538	0.076923077	0.047619048	0.130434783	0.194444444	0.16	0.0625	0.174193548	0.128205128	0.097560976	0.114285714	0.278481013	0.081081081	0.08	0.105882353	0.119402985	0.083333333	0.105882353	0.139534884	0.204301075	0.111111111	0.169491525	0.096385542	0.108433735	0.290697674	0.161616162	0.126760563	0.085365854	0.209677419	0.198473282	0.166666667	0.157142857	0.152777778	0.276595745	0.153846154	0.082352941	0.111111111	0.350649351	0.155844156	0.091836735	0.163636364	0.079365079	0.075949367	0.19379845	0.115942029	0.196969697	0.1875	0.147368421	0.133333333	0.076923077	0.125	0.163934426	0.090909091	0.108108108	0.162601626	0.118421053	0.141025641	0.084507042	0.112903226	0.106060606	0.148648649	0.099009901	0.27173913	0.0546875	0.213114754	0.169230769	0.164383562	0.098591549	0.107142857	0.117021277	0.086419753	0.108433735	0.152777778	0.12244898	0.076923077	0.083333333	0.095238095	0.070175439	0.132075472	0.064935065	0.088235294	0.239316239	0.184210526	0.091954023	0.069767442	0.108433735	0.219047619	0.219512195	0.201550388	0.064516129	0.094594595	0.082191781	0.127272727	0.252336449	0.112676056	0.252336449	0.157894737	0.261904762	0.054794521	0.14084507	0.078651685	0.1125	0.082191781	0	0.107692308	0.351851852	0.122222222	0.23943662	0.219047619	0.12345679	0.126984127	0.111111111	0.318181818	0.268817204	0.101123596	0.06097561	0.197183099	0.078651685	0.12244898	0.14516129	0.351351351	0.184210526	0.05952381	0.179310345	0.101265823	0.140625	0.234782609	0.122807018	0.328125	0.161290323	0.126984127	0.1	0.141025641	0.057142857	0.402777778	0.1625	0.128571429	0.121212121	0.247787611	0.275362319	0.135135135	0.236363636	0.12	0.204301075	0.328571429	0.37037037	0.142857143
Cc1ccc(cc1NC(=O)c1cccc(NC(=O)Nc2cccc(c2)C(=O)Nc2cc(ccc2C)C(=O)Nc2ccc(c3cc(cc(c23)S(O)(=O)=O)S(O)(=O)=O)S(O)(=O)=O)c1)C(=O)Nc1ccc(c2cc(cc(c12)S(O)(=O)=O)S(O)(=O)=O)S(O)(=O)=O	0.048192771	0.027027027	0.078014184	0.074829932	0.076923077	0.112359551	0.068322981	0.085271318	0.09009009	0.095238095	0.123595506	0.099009901	0.06122449	0.137931034	0.077777778	0.130434783	0.032520325	0.059602649	0.085714286	0.057142857	0.104651163	0.06918239	0.161290323	0.107142857	0.047619048	0.126315789	0.053097345	0.091836735	0.08988764	0.069444444	0.147727273	0.115384615	0.119047619	0.086956522	0.1	0.0125	0.11827957	0.146341463	0.052173913	0.08	0.06097561	0.067307692	0.119047619	0.092592593	0.090909091	0.1625	0.099009901	0.077922078	0.08	0.095238095	0.166666667	0.095744681	0.056818182	0.074380165	0.098765432	0.108433735	0.357142857	0.153061224	0.23943662	0.086956522	0.071428571	0.049586777	0.10619469	0.068965517	0.085365854	0.146666667	0.083333333	0.0625	0.072916667	0.042553191	0.057142857	0.068027211	0.148648649	0.070063694	0.032520325	0.070866142	0.068493151	0.123287671	0.095238095	0.113636364	0.027027027	0.148148148	0.081818182	0.096774194	0.151898734	1	0.04950495	0.084745763	0.075268817	0.111111111	0.103092784	0.092436975	0.103448276	0.072289157	0.063063063	0.150537634	0.146341463	0.111111111	0.088888889	0.054794521	0.074074074	0.076923077	0.0625	0.142857143	0.170454545	0.125	0.163043478	0.077922078	0.075949367	0.113402062	0.070175439	0.126315789	0.077586207	0.103896104	0.111111111	0.059701493	0.140186916	0.131313131	0.035294118	0.063636364	0.073170732	0.060240964	0.126582278	0.057142857	0.073170732	0.130952381	0.1	0.107526882	0.08974359	0.17721519	0.106382979	0.112359551	0.136842105	0.144578313	0.060606061	0.068965517	0.071428571	0.084745763	0.096774194	0.1	0.123595506	0.065934066	0.056451613	0.128712871	0.06993007	0.044247788	0.246376812	0.070063694	0.134020619	0.077922078	0.032520325	0.042553191	0.063218391	0.067114094	0.056338028	0.075	0.093023256	0.056818182	0.103174603	0.086538462	0.082568807	0.070422535	0.171052632	0.115789474	0.113402062	0.035714286	0.146341463	0.11627907	0.077922078	0.075471698	0.075	0.068493151	0.097560976	0.12	0.107526882	0.068493151	0.033898305	0.114583333	0.095238095	0.075471698	0.103174603	0.093023256	0.086538462	0.063829787	0.101010101	0	0.076086957	0.031496063	0.12244898	0.144444444	0.073394495	0.095238095	0.113924051	0.1	0.164556962	0.062146893	0.059405941	0.113924051	0.048192771	0.085470085	0.067669173	0.058333333	0.086021505	0.084615385	0.256410256	0.063157895	0.090909091	0.139240506	0	0.096385542	0.130952381	0.202380952	0.062893082	0.067567568	0.141304348	0.06875	0.182795699	0.098765432	0.153846154	0.174418605	0.11	0.088607595	0.081395349	0.081081081	0.134831461	0.094117647	0.210526316	0.073170732	0.171428571	0.116883117	0.0625	0.146067416	0.075	0.106382979	0.082089552	0.2	0.053763441	0.085714286	0.138297872	0.079207921	0.063157895	0.081395349	0.235294118	0.081395349	0	0.064516129	0.065934066	0.119565217	0.0125	0.069767442	0.183673469	0.101265823	0.051470588	0.0625	0.066666667	0.146067416	0.083333333	0.055555556	0.095744681	0.062893082	0.063291139	0.086956522	0.097826087	0.151162791	0.164556962	0.074468085	0.155555556	0.093023256	0.115789474	0.064935065	0.060606061	0.115789474	0.07	0.179487179	0.071428571	0.067669173	0.081081081	0.108108108	0.115789474	0.08045977	0.03030303	0.072222222	0.144736842	0.096774194	0.219512195	0.075	0.231707317	0.055045872	0.086419753	0.076923077	0.014492754	0.12	0.070512821	0.0875	0.063380282	0.05988024	0.141304348	0.073529412	0.055555556	0.09375	0.068965517	0.105882353	0.213483146	0.084210526	0.136986301	0.14159292	0.052631579	0.08974359	0.072727273	0.135416667	0.095238095	0.113207547	0.105882353	0.083333333	0.135135135	0.075	0.1125	0.032520325	0.0125	0.080645161	0.082706767	0.158730159	0.063492063	0.064864865	0.107526882	0.235294118	0.094117647	0.104761905	0.079545455	0.103448276	0.079207921	0.125	0.104166667	0.12371134	0.097087379	0.094827586	0.074766355	0.166666667	0.152173913	0.091836735	0.086206897	0.074380165	0.104651163	0.106382979	0.071428571	0.061728395	0.164556962	0.142857143	0.195121951	0.08	0.097560976	0.080808081	0.0625	0.081818182	0.106382979	0.140186916	0.1	0.050632911	0.136363636	0.069620253	0.069767442	0.054878049	0.151898734	0.050847458	0.234567901	0.075949367	0.078651685	0.178082192	0.099009901	0.114942529	0.067567568	0.111111111	0.072164948	0.095238095	0.090909091	0.1	0.136363636	0.095652174	0.157894737	0.086956522	0.098765432	0.166666667	0.19047619	0.056818182	0.058823529	0.165048544	0.095744681	0.091836735	0.071005917	0.060606061	0.064516129	0.095890411	0.059405941	0.027027027	0.119402985	0.08988764	0.072289157	0.059602649	0.193181818	0.145833333	0.103092784	0.126315789	0.083333333	0.078431373	0.06918239	0.096153846	0.090909091	0.093023256	0.115942029	0.079710145	0.146341463	0.079710145	0.14084507	0.1	0.12195122	0.06626506	0.11	0.11827957	0.08045977	0	0.06097561	0.128205128	0.303370787	0.084210526	0.067164179	0.081632653	0.075	0.166666667	0.073770492	0.081300813	0.066037736	0.085106383	0.063218391	0.11	0.060606061	0.211267606	0.08490566	0.166666667	0.106382979	0.068965517	0.096774194	0.128205128	0.075342466	0.097222222	0.162790698	0.260869565	0.075	0.095744681	0.106382979	0.022988506	0.094339623	0.317073171	0.093023256	0.072289157	0.075862069	0.144444444	0.125	0.078571429	0.2375	0.076271186	0.090909091	0.076923077	0.172839506
OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+]	0.101265823	0.151515152	0.078014184	0.120567376	0.065217391	0.125	0.075	0.12	0.1	0.108433735	0.098901099	0.11	0.114285714	0.087912088	0.054347826	0.083333333	0.067226891	0.103448276	0.096153846	0.057142857	0.079545455	0.075949367	0.08	0.192307692	0.073170732	0.059405941	0.112149533	0.091836735	0.054347826	0.084507042	0.134831461	0.0875	0.093023256	0.116071429	0.087912088	0.14084507	0.130434783	0.119047619	0.1	0.136842105	0.101265823	0.144329897	0.093023256	0.082568807	0.103448276	0.068965517	0.099009901	0.092105263	0.161290323	0.082352941	0.1	0.095744681	0.148148148	0.130434783	0.155844156	0.045454545	0.079545455	0.097087379	0.060240964	0.052631579	0.141304348	0.085470085	0.116071429	0.068965517	0.098765432	0.131578947	0.12345679	0.146067416	0.072916667	0.507692308	0.129770992	0.082758621	0.103896104	0.076923077	0.067226891	0.096774194	0.090909091	0.123287671	0.057471264	0.101123596	0.151515152	0.1625	0.122641509	0.120879121	0.109756098	0.04950495	1	0.122807018	0.086956522	0.075268817	0.126315789	0.06557377	0.054945055	0.05952381	0.134615385	0.080808081	0.068181818	0.145833333	0.088888889	0.054794521	0.06097561	0.09375	0.103896104	0.066666667	0.084210526	0.136842105	0.080808081	0.064102564	0.08974359	0.125	0.109090909	0.059405941	0.453488372	0.103896104	0.170212766	0.092307692	0.079646018	0.076923077	0.128205128	0.444444444	0.073170732	0.257142857	0.085365854	0.094674556	0.073170732	0.055555556	0.078431373	0.084210526	0.036585366	0.107142857	0.072164948	0.076086957	0.125	0.104651163	0.076923077	0.087719298	0.125	0.094017094	0.108695652	0.1	0.098901099	0.043010753	0.091666667	0.106796117	0.077464789	0.113207547	0.061728395	0.083870968	0.089108911	0.092105263	0.067226891	0.113636364	0.081871345	0.081632653	0.162790698	0.075	0.093023256	0.576271186	0.094488189	0.076190476	0.123809524	0.117647059	0.085365854	0.081632653	0.090909091	0.16	0.068181818	0.090909091	0.106666667	0.06875	0.088607595	0.083333333	0.058823529	0.12	0.107526882	0.090909091	0.070175439	0.059405941	0.108433735	0.128712871	0.0859375	0.068181818	0.141414141	0.052631579	0.101010101	0	0.151162791	0.091666667	0.078431373	0.095744681	0.073394495	0.069767442	0.073170732	0.113924051	0.095238095	0.08045977	0.080808081	0.1	0.101265823	0.094827586	0.092307692	0.085470085	0.147727273	0.093023256	0.065217391	0.122222222	0.08	0.071428571	0	0.070588235	0.117647059	0.074468085	0.090322581	0.097222222	0.105263158	0.082278481	0.089108911	0.072289157	0.071428571	0.10989011	0.047169811	0.116883117	0.068965517	0.142857143	0.134831461	0.094117647	0.095238095	0.060240964	0.078947368	0.088607595	0.08974359	0.146067416	0.12173913	0.155555556	0.082089552	0.090909091	0.126436782	0.373493976	0.126315789	0.329268293	0.097826087	0.094117647	0.063291139	0.107142857	0	0.178571429	0.127906977	0.107526882	0.14084507	0.131147541	0.104761905	0.101265823	0.083333333	0.075949367	0.066666667	0.085106383	0.070588235	0.089171975	0.107526882	0.090322581	0.090909091	0.086956522	0.052083333	0.125	0.069767442	0.074468085	0.083333333	0.044444444	0.081632653	0.078947368	0.086956522	0.081632653	0.150537634	0.095238095	0.134453782	0.092307692	0.095890411	0.093333333	0.081632653	0.068181818	0.014925373	0.078212291	0.101265823	0.120879121	0.098901099	0.075	0.074468085	0.419753086	0.047619048	0.124087591	0.147540984	0.12	0.077419355	0.048192771	0.086330935	0.092592593	0.082474227	0.106060606	0.085714286	0.12	0.115107914	0.068181818	0.08	0.107526882	0.077922078	0.102564103	0.100917431	0.08974359	0.134615385	0.079207921	0.12195122	0.063063063	0.056179775	0.093457944	0.090909091	0.075	0.141025641	0.067226891	0.14084507	0.080645161	0.11627907	0.089552239	0.089430894	0.082417582	0.06185567	0.082474227	0.056818182	0.137254902	0.055555556	0.066666667	0.112244898	0.097560976	0.06	0.079207921	0.107843137	0.133928571	0.138613861	0.090909091	0.081632653	0.188888889	0.086206897	0.101694915	0.104651163	0.06122449	0.078431373	0.088607595	0.069767442	0.103448276	0.088888889	0.134453782	0.058823529	0.103092784	0.075949367	0.133333333	0.223529412	0.079646018	0.1	0.092105263	0.052631579	0.076433121	0.082352941	0.08125	0.197368421	0.127272727	0.098901099	0.049382716	0.11627907	0.075	0.077669903	0.077777778	0.104895105	0.098901099	0.155555556	0.057471264	0.063291139	0.060240964	0.075268817	0.384615385	0.081967213	0.094890511	0.155844156	0.083333333	0.111111111	0.148148148	0.102040816	0.142857143	0.051020408	0.091836735	0.077380952	0.076923077	0.125	0.052631579	0.080808081	0.151515152	0.086956522	0.065934066	0.072289157	0.103448276	0.105263158	0.067961165	0.103092784	0.114583333	0.108527132	0.1	0.103896104	0.065420561	0.078651685	0.044444444	0.054794521	0.111940299	0.068181818	0.120300752	0.094594595	0.130841121	0.069767442	0.085889571	0.067307692	0.083333333	0.105882353	0	0.074074074	0.128205128	0.074074074	0.107526882	0.134920635	0.092783505	0.075	0.060606061	0.129310345	0.117647059	0.141414141	0.0625	0.081871345	0.144329897	0.076923077	0.048780488	0.12745098	0.071428571	0.083333333	0.081395349	0.120879121	0.1	0.105633803	0.097222222	0.111111111	0.074074074	0.075	0.072916667	0.094736842	0.126582278	0.126213592	0.069306931	0.068181818	0.141025641	0.098591549	0.119565217	0.087912088	0.070921986	0.064516129	0.114035088	0.125	0.086206897	0.079545455
OC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])CCCNC(=N)N)CC(C)C)C)CCCNC(=N)N)Cc1ccc(cc1)OP(=O)(O)O	0.068627451	0.053763441	0.487179487	0.5	0.081081081	0.1	0.395683453	0.433628319	0.537634409	0.085714286	0.119266055	0.371134021	0.338345865	0.080357143	0.101851852	0.075268817	0.064285714	0.290780142	0.192982456	0.066666667	0.03539823	0.361702128	0.083333333	0.138613861	0.047619048	0.048780488	0.46875	0.093220339	0.122641509	0.430894309	0.171428571	0.079207921	0.074074074	0.289473684	0.12037037	0.04040404	0.076923077	0.08411215	0.254385965	0.444444444	0.058252427	0.081300813	0.094339623	0.09375	0.063063063	0.095238095	0.136752137	0.071428571	0.111111111	0.096153846	0.1	0.179245283	0.074766355	0.551020408	0.132653061	0.055555556	0.103773585	0.08	0.1	0.033898305	0.104347826	0.056737589	0.113636364	0.064814815	0.077669903	0.125	0.086538462	0.07826087	0.068376068	0.071428571	0.349206349	0.420634921	0.114583333	0.301369863	0.064285714	0.179104478	0.271428571	0.11827957	0.055555556	0.111111111	0.053763441	0.105769231	0.484210526	0.087719298	0.313953488	0.084745763	0.122807018	1	0.051724138	0.070175439	0.433333333	0.09352518	0.082568807	0.067307692	0.076923077	0.151785714	0.148514851	0.128205128	0.090909091	0.1	0.12371134	0.421052632	0.342657343	0.108695652	0.077586207	0.101694915	0.093220339	0.117021277	0.091836735	0.092436975	0.358490566	0.112068966	0.157480315	0.091836735	0.109243697	0.056818182	0.074626866	0.063492063	0.047619048	0.103174603	0.057692308	0.067961165	0.088235294	0.326923077	0.078431373	0.044642857	0.073170732	0.157407407	0.049019608	0.08490566	0.076923077	0.061403509	0.120689655	0.093457944	0.108433735	0.303571429	0.57	0.304347826	0.087719298	0.390804598	0.12962963	0.081818182	0.403669725	0.162393162	0.458333333	0.428571429	0.113402062	0.407407407	0.109243697	0.071428571	0.064285714	0.090909091	0.344155844	0.350746269	0.131578947	0.08	0.137254902	0.064814815	0.102739726	0.071428571	0.666666667	0.539823009	0.099009901	0.122807018	0.120689655	0.058252427	0.104761905	0.113207547	0.060606061	0.398550725	0.069306931	0.447154472	0.108910891	0.104166667	0.262626263	0.171052632	0.074626866	0.084033613	0.085714286	0.494505495	0.210526316	0.094339623	0.569767442	0.079646018	0.082644628	0	0.110091743	0.0625	0.081967213	0.116071429	0.0859375	0.065420561	0.1	0.279069767	0.085714286	0.35483871	0.066115702	0.12244898	0.068627451	0.273504274	0.53271028	0.1640625	0.160377358	0.495412844	0.081081081	0.294736842	0.092436975	0.087378641	0	0.076190476	0.125	0.088495575	0.317241379	0.343283582	0.085470085	0.31292517	0.081967213	0.099009901	0.087378641	0.118181818	0.064	0.333333333	0.095238095	0.096774194	0.108108108	0.074766355	0.106796117	0.1	0.083333333	0.113402062	0.315068493	0.097345133	0.336283186	0.166666667	0.056962025	0.081632653	0.318681319	0.114754098	0.228571429	0.06504065	0.268041237	0.074766355	0.127659574	0.116504854	0	0.080357143	0.307692308	0.116071429	0.04040404	0.403508772	0.104	0.068627451	0.145833333	0.080808081	0.053571429	0.107142857	0.066037736	0.286666667	0.086956522	0.317241379	0.070707071	0.270833333	0.060344828	0.052173913	0.085714286	0.078947368	0.145454545	0.045045045	0.122807018	0.419847328	0.349315068	0.122807018	0.084033613	0.096153846	0.427272727	0.378151261	0.085106383	0.083333333	0.122807018	0.064220183	0.034482759	0.303030303	0.112244898	0.07826087	0.12962963	0.08	0.078947368	0.096	0.047619048	0.375	0.033707865	0.104166667	0.369565217	0.068627451	0.330769231	0.381944444	0.104347826	0.333333333	0.088888889	0.6875	0.512820513	0.08411215	0.092436975	0.10619469	0.105263158	0.078571429	0.224137931	0.059405941	0.686746988	0.091666667	0.075471698	0.076923077	0.074074074	0.094488189	0.081632653	0.08	0.099009901	0.064285714	0.04040404	0.085365854	0.286821705	0.091954023	0.06122449	0.335365854	0.096491228	0.076271186	0.08490566	0.483870968	0.073394495	0.072727273	0.091666667	0.12	0.05785124	0.06504065	0.106557377	0.231404959	0.087301587	0.115789474	0.084745763	0.14159292	0.574468085	0.245901639	0.093457944	0.076923077	0.326241135	0.395683453	0.106796117	0.123809524	0.081081081	0.365217391	0.12	0.057377049	0.080808081	0.678571429	0.125	0.074626866	0.153846154	0.071428571	0.051724138	0.404411765	0.128712871	0.402877698	0.141414141	0.226890756	0.089285714	0.059405941	0.102803738	0.102040816	0.090163934	0.091743119	0.304347826	0.119266055	0.105263158	0.085714286	0.06	0.111111111	0.119266055	0.121212121	0.241935484	0.061728395	0.132653061	0.086538462	0.109090909	0.074766355	0.111111111	0.118110236	0.086956522	0.093220339	0.260869565	0.108433735	0.061403509	0.073684211	0.066115702	0.053763441	0.08988764	0.0625	0.077669903	0.4	0.133928571	0.109243697	0.057377049	0.131578947	0.330645161	0.385185185	0.315068493	0.054263566	0.072727273	0.074074074	0.087912088	0.357142857	0.115384615	0.357142857	0.084210526	0.324074074	0.04587156	0.300653595	0.055555556	0.115044248	0.054545455	0	0.101010101	0.195652174	0.078125	0.201923077	0.341463415	0.113043478	0.08	0.076271186	0.443396226	0.280991736	0.08	0.042016807	0.361842105	0.090163934	0.108433735	0.08	0.489130435	0.123893805	0.05	0.359477124	0.087719298	0.089108911	0.306569343	0.074468085	0.207920792	0.112244898	0.08	0.116071429	0.105263158	0.047169811	0.452631579	0.111111111	0.104761905	0.11	0.348484848	0.157407407	0.1	0.281481481	0.1	0.342342342	0.382978723	0.275862069	0.093457944
Cc1c(nnn1-c1ccccc1Cl)-c1nc(N)ncc1-c1ccc(F)cc1	0.173913043	0.029411765	0.057971014	0.048275862	0.179487179	0.081395349	0.064102564	0.072	0.064814815	0.075	0.160493827	0.082474227	0.056338028	0.347826087	0.02247191	0.058823529	0.034188034	0.062068966	0.090909091	0.03030303	0.126582278	0.044585987	0.2	0.074074074	0.154929577	0.134831461	0.036697248	0.063157895	0.083333333	0.064748201	0.233766234	0.094594595	0.060240964	0.072072072	0.081395349	0.013513514	0.076923077	0.086419753	0.036036036	0.051546392	0.051948052	0.117021277	0.060240964	0.087378641	0.058823529	0.0875	0.071428571	0.026666667	0.085106383	0.036144578	0.092307692	0.08988764	0.023529412	0.07826087	0.092105263	0.116883117	0.098765432	0.126315789	0.154929577	0.323943662	0.064516129	0.034188034	0.166666667	0.035714286	0.077922078	0.230769231	0.0625	0.032258065	0.227848101	0.108433735	0.059701493	0.070921986	0.067567568	0.072847682	0.034188034	0.056910569	0.071428571	0.117647059	0.264705882	0.15	0.029411765	0.06097561	0.066037736	0.090909091	0.0625	0.075268817	0.086956522	0.051724138	1	0.205128205	0.074468085	0.05982906	0.071428571	0.0375	0.056603774	0.134831461	0.113924051	0.209302326	0.082352941	0.014285714	0.0125	0.080645161	0.064935065	0.057142857	0.114942529	0.073684211	0.147727273	0.084507042	0.112676056	0.0625	0.035714286	0.063157895	0.081818182	0.097222222	0.130434783	0.031746032	0.148514851	0.070707071	0.025	0.132653061	0.025	0.064935065	0.092105263	0.06547619	0.037974684	0.126582278	0.142857143	0.077777778	0.144927536	0.144736842	0.065217391	0.367647059	0.228915663	0.141025641	0.015873016	0.072727273	0.057377049	0.070175439	0.054945055	0.04494382	0.175	0.151898734	0.033057851	0.069306931	0.057553957	0.027522936	0.126760563	0.065789474	0.094736842	0.054794521	0.034188034	0.010989011	0.071856287	0.055172414	0.058823529	0.038961039	0.173333333	0.0875	0.090163934	0.103092784	0.056603774	0.057971014	0.136986301	0.086956522	0.0625	0.038461538	0.142857143	0.111111111	0.069444444	0.064516129	0.038961039	0.071428571	0.076923077	0.2	0.065934066	0.079136691	0.054545455	0.097826087	0.075	0.048543689	0.072580645	0.060240964	0.059405941	0.146341463	0.084210526	0	0.04494382	0.059322034	0.106382979	0.168674699	0.047169811	0.075	0.025	0.064935065	0.088607595	0.064327485	0.063157895	0.108108108	0.173913043	0.061403509	0.046153846	0.052173913	0.079545455	0.0546875	0.12195122	0.043956044	0.03030303	0.063291139	0	0.231884058	0.155844156	0.1875	0.065359477	0.055555556	0.112359551	0.057692308	0.142857143	0.077922078	0.063291139	0.202531646	0.082474227	0.038961039	0.359375	0.072463768	0.217948718	0.035714286	0.088607595	0.037974684	0.070422535	0.066666667	0.064935065	0.078651685	0.069565217	0.076923077	0.045112782	0.114285714	0.022222222	0.113402062	0.134831461	0.157303371	0.021505376	0.048192771	0.068493151	0.035714286	0	0.120481928	0.02247191	0.077777778	0.013513514	0.073170732	0.111111111	0.065789474	0.053846154	0.039473684	0.034482759	0.11627907	0.075949367	0.057692308	0.054347826	0.065359477	0.026315789	0.068181818	0.130952381	0.094117647	0.061728395	0.032608696	0.042553191	0.086419753	0.086956522	0.067567568	0.049689441	0.086956522	0.063157895	0.116883117	0.066115702	0.046153846	0.042253521	0.101449275	0.086956522	0.086419753	0.016393443	0.0625	0.109589041	0.066666667	0.236842105	0.038961039	0.172839506	0.079207921	0.108108108	0.080291971	0.015873016	0.2	0.045454545	0.109589041	0.074074074	0.055555556	0.087912088	0.06870229	0.014492754	0.072	0.049295775	0.086419753	0.275	0.054347826	0.040540541	0.14953271	0.036363636	0.097222222	0.056603774	0.072916667	0.34375	0.076923077	0.086419753	0.132653061	0.130434783	0.038961039	0.092105263	0.034188034	0.013513514	0.016666667	0.078125	0.116666667	0.040650407	0.067039106	0.141176471	0.1	0.074074074	0.089108911	0.05952381	0.125	0.170454545	0.135135135	0.234567901	0.256097561	0.091836735	0.07079646	0.058252427	0.054054054	0.111111111	0.231707317	0.061946903	0.05982906	0.1125	0.088888889	0.074324324	0.050632911	0.088607595	0.232876712	0.12195122	0.066115702	0.105263158	0.10989011	0.039473684	0.066037736	0.152941176	0.148514851	0.132231405	0.115942029	0.146341463	0.065359477	0.194444444	0.050314465	0.075949367	0.053571429	0.175	0.128571429	0.071428571	0.095890411	0.105263158	0.045977011	0.070422535	0.093023256	0.065217391	0.194444444	0.026315789	0.138888889	0.105882353	0.153846154	0.086206897	0.043478261	0.092105263	0.103896104	0.27027027	0.023529412	0.146067416	0.151515152	0.065934066	0.063157895	0.067073171	0.015873016	0.04494382	0.121212121	0.063157895	0.029411765	0.045454545	0.281690141	0.0375	0.069444444	0.253164557	0.083333333	0.097826087	0.147727273	0.0703125	0.046052632	0.064935065	0.102040816	0.046511628	0.128205128	0.092307692	0.067164179	0.073170732	0.07518797	0.153846154	0.095238095	0.162162162	0.06875	0.166666667	0.101123596	0.023255814	0	0.025316456	0.093333333	0.12244898	0.043010753	0.078740157	0.136363636	0.038961039	0.112359551	0.068376068	0.085470085	0.059405941	0.230769231	0.052941176	0.09375	0.015873016	0.111111111	0.048076923	0.087912088	0.195121951	0.065088757	0.090909091	0.064935065	0.078571429	0.089552239	0.146341463	0.109589041	0.038961039	0.102272727	0.088888889	0.024691358	0.078431373	0.159090909	0.073170732	0.077922078	0.041666667	0.077777778	0.068965517	0.066176471	0.081395349	0.052173913	0.073684211	0.061946903	0.141025641
Cc1cc(Nc2ccc(Cl)cc2)n2ncc(-c3cccc(N)c3)c2n1	0.125	0.014492754	0.073529412	0.062937063	0.260273973	0.068965517	0.08496732	0.072	0.08490566	0.061728395	0.119047619	0.09375	0.063829787	0.148148148	0.011111111	0.074626866	0.025423729	0.069444444	0.090909091	0.014925373	0.126582278	0.058064516	0.172413793	0.074074074	0.123287671	0.21686747	0.046296296	0.063157895	0.096385542	0.080291971	0.130952381	0.094594595	0.073170732	0.081818182	0.068965517	0	0.065217391	0.142857143	0.064814815	0.0625	0.038461538	0.117021277	0.073170732	0.056603774	0.058823529	0.0875	0.071428571	0.026666667	0.073684211	0.048780488	0.092307692	0.08988764	0.035714286	0.068965517	0.092105263	0.178082192	0.1125	0.103092784	0.171428571	0.13253012	0.053191489	0.034188034	0.133333333	0.035714286	0.064102564	0.142857143	0.103896104	0.032258065	0.197530864	0.095238095	0.067669173	0.086330935	0.082191781	0.072847682	0.025423729	0.074380165	0.079136691	0.134328358	0.246376812	0.164556962	0.014492754	0.074074074	0.066037736	0.090909091	0.075949367	0.111111111	0.075268817	0.070175439	0.205128205	1	0.074468085	0.05982906	0.153846154	0.0375	0.056603774	0.16091954	0.128205128	0.130434783	0.069767442	0.014285714	0.0125	0.089430894	0.071895425	0.072463768	0.141176471	0.085106383	0.122222222	0.084507042	0.112676056	0.096774194	0.054545455	0.074468085	0.101851852	0.097222222	0.094736842	0.031746032	0.16	0.081632653	0.012345679	0.088235294	0.037974684	0.051282051	0.092105263	0.06547619	0.037974684	0.085365854	0.130434783	0.114942529	0.112676056	0.12987013	0.053763441	0.134146341	0.172413793	0.186666667	0.015873016	0.082568807	0.057377049	0.099099099	0.054945055	0.081395349	0.119047619	0.083333333	0.050420168	0.14893617	0.065217391	0.037037037	0.15942029	0.08	0.083333333	0.054794521	0.025423729	0.022222222	0.06547619	0.085106383	0.043478261	0.038961039	0.113924051	0.0875	0.072580645	0.114583333	0.056603774	0.065693431	0.064102564	0.098901099	0.085106383	0.0125	0.222222222	0.046511628	0.054794521	0.078431373	0.025641026	0.079136691	0.076923077	0.130434783	0.08988764	0.056338028	0.026548673	0.097826087	0.061728395	0.058823529	0.081300813	0.086419753	0.07	0.13253012	0.072916667	0	0.04494382	0.033057851	0.06122449	0.182926829	0.057142857	0.162162162	0.037974684	0.154929577	0.075	0.070588235	0.041237113	0.138888889	0.125	0.061403509	0.0625	0.043103448	0.079545455	0.071428571	0.12195122	0.043956044	0.040816327	0.063291139	0	0.118421053	0.126582278	0.158536585	0.072368421	0.070422535	0.125	0.064516129	0.195402299	0.106666667	0.076923077	0.117647059	0.082474227	0.066666667	0.16	0.072463768	0.144578313	0.06097561	0.116883117	0.051282051	0.085714286	0.081081081	0.071895425	0.129411765	0.069565217	0.101123596	0.061068702	0.21875	0.033707865	0.102040816	0.097826087	0.170454545	0.055555556	0.0875	0.098591549	0.023529412	0	0.094117647	0.034090909	0.077777778	0	0.073170732	0.12244898	0.065789474	0.037878788	0.025974026	0.046511628	0.103448276	0.075949367	0.064516129	0.054347826	0.072368421	0.026315789	0.08045977	0.130952381	0.094117647	0.075	0.021505376	0.088888889	0.086419753	0.098901099	0.074829932	0.069620253	0.098901099	0.063157895	0.116883117	0.066115702	0.070866142	0.057142857	0.117647059	0.098901099	0.142857143	0.016393443	0.080924855	0.094594595	0.054945055	0.160493827	0.038961039	0.25	0.079207921	0.123287671	0.088235294	0	0.130434783	0.066225166	0.109589041	0.074074074	0.075471698	0.125	0.085271318	0.014492754	0.072	0.056737589	0.1	0.172413793	0.065934066	0.115942029	0.128440367	0.04587156	0.097222222	0.066666667	0.072916667	0.162162162	0.066666667	0.086419753	0.099009901	0.164179104	0.038961039	0.106666667	0.025423729	0	0.016666667	0.078125	0.098360656	0.05785124	0.073033708	0.077777778	0.112359551	0.074074074	0.089108911	0.072289157	0.111111111	0.131868132	0.183098592	0.176470588	0.107526882	0.138297872	0.080357143	0.068627451	0.098591549	0.098901099	0.097826087	0.090909091	0.050847458	0.098765432	0.088888889	0.081632653	0.070967742	0.102564103	0.2	0.15	0.075	0.090909091	0.147727273	0.025974026	0.076190476	0.152941176	0.16	0.087301587	0.115942029	0.236842105	0.079470199	0.146666667	0.070512821	0.075949367	0.053571429	0.220779221	0.128571429	0.058823529	0.194029851	0.09375	0.070588235	0.078014184	0.093023256	0.065217391	0.131578947	0.04	0.205882353	0.08045977	0.121495327	0.135135135	0.058823529	0.092105263	0.164383562	0.160493827	0.035714286	0.120879121	0.175257732	0.065934066	0.063157895	0.080246914	0.015873016	0.04494382	0.121212121	0.041237113	0.014492754	0.061538462	0.685185185	0.0375	0.076923077	0.151162791	0.106382979	0.074468085	0.294871795	0.078740157	0.074324324	0.071895425	0.113402062	0.034482759	0.23943662	0.109375	0.067164179	0.157894737	0.067164179	0.153846154	0.095238095	0.162162162	0.082278481	0.153846154	0.113636364	0.023255814	0	0.025316456	0.108108108	0.145833333	0.077777778	0.078740157	0.162790698	0.038961039	0.112359551	0.077586207	0.076271186	0.059405941	0.170731707	0.071856287	0.082474227	0.015873016	0.111111111	0.058252427	0.087912088	0.166666667	0.077844311	0.090909091	0.093333333	0.078571429	0.073529412	0.13253012	0.109589041	0.038961039	0.141176471	0.101123596	0.012195122	0.078431373	0.133333333	0.086419753	0.121621622	0.063829787	0.127906977	0.094117647	0.074074074	0.107142857	0.061403509	0.073684211	0.081081081	0.126582278
OC[C@@H](C(=O)NCC(=O)N[C@H](C(=O)O)Cc1ccccc1)NC(=O)[C@H](Cc1ccc(cc1)OP(=O)(O)O)[NH3+]	0.073170732	0.069444444	0.307692308	0.314049587	0.1	0.111111111	0.244604317	0.317757009	0.257731959	0.094117647	0.16091954	0.435897436	0.198473282	0.111111111	0.101123596	0.112676056	0.049180328	0.183823529	0.292134831	0.056338028	0.054945055	0.221428571	0.12371134	0.220779221	0.047058824	0.048543689	0.2	0.113402062	0.139534884	0.260162602	0.214285714	0.1	0.091954023	0.272727273	0.162790698	0.064935065	0.09375	0.130952381	0.196078431	0.313253012	0.073170732	0.108910891	0.130952381	0.122641509	0.077777778	0.119047619	0.204301075	0.063291139	0.172043011	0.094117647	0.164179104	0.238095238	0.093023256	0.350515464	0.232876712	0.068965517	0.142857143	0.085714286	0.1125	0.052083333	0.115789474	0.05785124	0.145454545	0.068181818	0.125	0.175675676	0.108433735	0.095744681	0.04	0.076086957	0.221311475	0.224806202	0.146666667	0.173611111	0.049180328	0.245454545	0.162962963	0.152777778	0.081395349	0.125	0.069444444	0.119047619	0.318681319	0.119565217	0.314285714	0.103092784	0.126315789	0.433333333	0.074468085	0.074468085	1	0.11965812	0.102272727	0.071428571	0.091743119	0.2	0.202531646	0.11	0.064516129	0.114285714	0.128205128	0.27027027	0.257352941	0.109589041	0.094736842	0.147368421	0.125	0.183098592	0.116883117	0.112244898	0.255102041	0.125	0.177570093	0.075	0.144329897	0.074626866	0.088495575	0.076190476	0.05952381	0.102803738	0.072289157	0.1125	0.125	0.169811321	0.072289157	0.066666667	0.077669903	0.181818182	0.088607595	0.105882353	0.129032258	0.086956522	0.159574468	0.11627907	0.075757576	0.213592233	0.283018868	0.240384615	0.107526882	0.298701299	0.202380952	0.088888889	0.137931034	0.161616162	0.212598425	0.178217822	0.115384615	0.28030303	0.121212121	0.076923077	0.049180328	0.064516129	0.17721519	0.240310078	0.118518519	0.074074074	0.217948718	0.068181818	0.09375	0.096153846	0.506329114	0.26446281	0.139240506	0.138297872	0.12371134	0.086419753	0.079545455	0.141176471	0.076923077	0.202797203	0.074074074	0.207692308	0.109756098	0.164383562	0.333333333	0.137681159	0.069565217	0.090909091	0.094117647	0.292134831	0.138211382	0.104651163	0.295454545	0.086021505	0.12244898	0	0.136363636	0.056	0.099009901	0.142857143	0.072727273	0.068965517	0.1125	0.348484848	0.120481928	0.196202532	0.08	0.126582278	0.073170732	0.174311927	0.222222222	0.075630252	0.159090909	0.203389831	0.125	0.243902439	0.068627451	0.070588235	0	0.095238095	0.142857143	0.108695652	0.180555556	0.169117647	0.104166667	0.237410072	0.077669903	0.111111111	0.096385542	0.159090909	0.098039216	0.338461538	0.146341463	0.08	0.120879121	0.093023256	0.120481928	0.098765432	0.106666667	0.144736842	0.179310345	0.144444444	0.274509804	0.141304348	0.057971014	0.148648649	0.222222222	0.138613861	0.317073171	0.1	0.172413793	0.08045977	0.164383562	0.093023256	0	0.123595506	0.209876543	0.155555556	0.064935065	0.263636364	0.103773585	0.128205128	0.082706767	0.075	0.054347826	0.144444444	0.069767442	0.211267606	0.106382979	0.180555556	0.0625	0.2625	0.108695652	0.075268817	0.094117647	0.085106383	0.166666667	0.043956044	0.138297872	0.195652174	0.173333333	0.138297872	0.102040816	0.1625	0.307692308	0.211864407	0.094594595	0.106666667	0.138297872	0.079545455	0.014705882	0.147928994	0.157894737	0.084210526	0.147727273	0.074074074	0.120879121	0.094339623	0.05952381	0.359649123	0.059701493	0.164383562	0.217391304	0.073170732	0.206349206	0.155844156	0.127659574	0.27826087	0.069444444	0.43877551	0.209302326	0.079545455	0.112244898	0.11827957	0.12	0.101694915	0.141509434	0.061728395	0.293478261	0.12244898	0.094117647	0.101851852	0.079545455	0.134615385	0.103896104	0.074074074	0.153846154	0.049180328	0.064935065	0.096774194	0.25	0.104477612	0.046511628	0.2	0.11827957	0.092783505	0.08045977	0.344827586	0.066666667	0.08988764	0.134020619	0.1375	0.091836735	0.111111111	0.151515152	0.142857143	0.08411215	0.133333333	0.07	0.14893617	0.257425743	0.159292035	0.103448276	0.082474227	0.185714286	0.130718954	0.148148148	0.141176471	0.1	0.271028037	0.109756098	0.069306931	0.075	0.348314607	0.153846154	0.088495575	0.161290323	0.076923077	0.052083333	0.25	0.094117647	0.175675676	0.194805195	0.157407407	0.122222222	0.061728395	0.141176471	0.12987013	0.098039216	0.126436782	0.160583942	0.134831461	0.105263158	0.107142857	0.075949367	0.141025641	0.147727273	0.154545455	0.198198198	0.055944056	0.232876712	0.15	0.174418605	0.093023256	0.101010101	0.163461538	0.106382979	0.113402062	0.22147651	0.075757576	0.075268817	0.051948052	0.08	0.069444444	0.117647059	0.076923077	0.071428571	0.229007634	0.164835165	0.132653061	0.08	0.125	0.24137931	0.23880597	0.179310345	0.064814815	0.077777778	0.091954023	0.068493151	0.327433628	0.130952381	0.260504202	0.138888889	0.270833333	0.056818182	0.227586207	0.087378641	0.129032258	0.055555556	0	0.086419753	0.289855072	0.093457944	0.168539326	0.220338983	0.126315789	0.074074074	0.104166667	0.294117647	0.288461538	0.096153846	0.051020408	0.148148148	0.087378641	0.075757576	0.101265823	0.260869565	0.139784946	0.05	0.214285714	0.119565217	0.155844156	0.20610687	0.126760563	0.346666667	0.157894737	0.074074074	0.106382979	0.153846154	0.058823529	0.392857143	0.135416667	0.104651163	0.097560976	0.217054264	0.283950617	0.149425287	0.266666667	0.149425287	0.196261682	0.3625	0.20952381	0.11627907
COc1cc(CCc2ccccc2)c(cc1\C=C\C(=O)O[C@H]1C=C(C)C[C@H]2C[C@H](CC[C@]12C)OC(=O)CCC(O)=O)C(C)(C)C	0.121212121	0.063829787	0.121019108	0.109756098	0.079646018	0.14953271	0.107344633	0.138888889	0.124031008	0.16	0.148148148	0.144067797	0.104294479	0.088495575	0.080357143	0.085106383	0.063380282	0.088757396	0.15	0.076923077	0.072072072	0.108571429	0.109243697	0.158415842	0.087378641	0.073770492	0.07518797	0.110169492	0.163461538	0.1125	0.136363636	0.077669903	0.145631068	0.120300752	0.182692308	0.03960396	0.122807018	0.113207547	0.082089552	0.128205128	0.099009901	0.115702479	0.134615385	0.154471545	0.121495327	0.114285714	0.134453782	0.080808081	0.118644068	0.094339623	0.10989011	0.165137615	0.073394495	0.132352941	0.164948454	0.094339623	0.112149533	0.113821138	0.087378641	0.07826087	0.075	0.086330935	0.173228346	0.093457944	0.141414141	0.12244898	0.08490566	0.076923077	0.067226891	0.070175439	0.109677419	0.13125	0.159574468	0.10982659	0.063380282	0.103448276	0.111111111	0.081632653	0.054545455	0.119266055	0.063829787	0.103773585	0.144	0.125	0.116504854	0.092436975	0.06557377	0.09352518	0.05982906	0.05982906	0.11965812	1	0.111111111	0.076190476	0.075757576	0.11965812	0.123809524	0.145299145	0.089285714	0.063157895	0.088235294	0.115646259	0.102272727	0.142857143	0.104347826	0.118644068	0.139130435	0.202247191	0.09	0.1	0.089552239	0.11965812	0.087591241	0.068627451	0.116666667	0.06741573	0.131782946	0.152542373	0.056603774	0.068181818	0.056603774	0.076923077	0.153061224	0.111702128	0.098039216	0.081818182	0.107438017	0.175925926	0.135416667	0.114285714	0.084745763	0.098214286	0.109243697	0.081818182	0.105882353	0.080291971	0.111888112	0.151515152	0.076923077	0.108108108	0.192307692	0.12037037	0.091549296	0.104	0.113207547	0.083969466	0.1	0.10982659	0.116666667	0.080808081	0.063380282	0.184466019	0.123655914	0.089285714	0.16	0.1	0.134615385	0.073394495	0.124137931	0.151260504	0.109375	0.113924051	0.107843137	0.083333333	0.109243697	0.067307692	0.082568807	0.090909091	0.091836735	0.12716763	0.078431373	0.111111111	0.117647059	0.14893617	0.133928571	0.118012422	0.065693431	0.11965812	0.16	0.12195122	0.108843537	0.145631068	0.096	0.127272727	0.099173554	0	0.078947368	0.054421769	0.165217391	0.114035088	0.165289256	0.094339623	0.056603774	0.098039216	0.115384615	0.109947644	0.110169492	0.087378641	0.121212121	0.135338346	0.099337748	0.086330935	0.116071429	0.114864865	0.099099099	0.059322034	0.090909091	0.096153846	0	0.095238095	0.122641509	0.077586207	0.096590909	0.103030303	0.131578947	0.12716763	0.080645161	0.107843137	0.151515152	0.126126126	0.153846154	0.1	0.093457944	0.130434783	0.096491228	0.073394495	0.137254902	0.131313131	0.115789474	0.157894737	0.096045198	0.135135135	0.116788321	0.142857143	0.141891892	0.102040816	0.089285714	0.140495868	0.11965812	0.081300813	0.077586207	0.063636364	0.136842105	0.103773585	0	0.088495575	0.1	0.144144144	0.03960396	0.14084507	0.111111111	0.11	0.077419355	0.068627451	0.142857143	0.135135135	0.116504854	0.089385475	0.076271186	0.096590909	0.090909091	0.087719298	0.136363636	0.118181818	0.104761905	0.086956522	0.20754717	0.134615385	0.083333333	0.105882353	0.105555556	0.083333333	0.073770492	0.148514851	0.104166667	0.08496732	0.083333333	0.081632653	0.083333333	0.123809524	0.022222222	0.124352332	0.168421053	0.105263158	0.097345133	0.1	0.096491228	0.069230769	0.087378641	0.119496855	0.032967033	0.14893617	0.097701149	0.11	0.107594937	0.098360656	0.131578947	0.133333333	0.063829787	0.123287671	0.11875	0.145631068	0.1	0.154545455	0.091836735	0.141791045	0.090909091	0.068627451	0.109375	0.198198198	0.08411215	0.183333333	0.123809524	0.236842105	0.113402062	0.1	0.118811881	0.063380282	0.03960396	0.070588235	0.127516779	0.102272727	0.089655172	0.121827411	0.165137615	0.093220339	0.125	0.111111111	0.133333333	0.100917431	0.136752137	0.128712871	0.083333333	0.127118644	0.113821138	0.102189781	0.07751938	0.102040816	0.092436975	0.110169492	0.136363636	0.132352941	0.133333333	0.122807018	0.118343195	0.094972067	0.137254902	0.090909091	0.119266055	0.11971831	0.106796117	0.100840336	0.068627451	0.1171875	0.094017094	0.131782946	0.113333333	0.114583333	0.050847458	0.109195402	0.094339623	0.100558659	0.138613861	0.080291971	0.107142857	0.068627451	0.165048544	0.078431373	0.115702479	0.141509434	0.12345679	0.148148148	0.075630252	0.094339623	0.058823529	0.108910891	0.137614679	0.127819549	0.147058824	0.144736842	0.164948454	0.105769231	0.137614679	0.073394495	0.090909091	0.125	0.094827586	0.139130435	0.114130435	0.105882353	0.069565217	0.072164948	0.110169492	0.063829787	0.151162791	0.052173913	0.141414141	0.12195122	0.112068966	0.145299145	0.091666667	0.082644628	0.120805369	0.098837209	0.114942529	0.095238095	0.111111111	0.082568807	0.074468085	0.138157895	0.123809524	0.123376623	0.09375	0.150793651	0.104761905	0.110497238	0.125	0.153153153	0.134615385	0	0.121212121	0.131313131	0.09375	0.094827586	0.128378378	0.140350877	0.1	0.084033613	0.107142857	0.137681159	0.0703125	0.05	0.105820106	0.088709677	0.105882353	0.089108911	0.112	0.102564103	0.075630252	0.117021277	0.125	0.154639175	0.103658537	0.131868132	0.117117117	0.15625	0.1	0.133928571	0.174311927	0.046296296	0.129032258	0.1	0.168316832	0.107843137	0.111111111	0.144144144	0.108108108	0.121794872	0.088495575	0.102189781	0.137931034	0.127819549	0.133333333
COc1ccc(Nc2nc3cc4OCOc4cc3c(=O)o2)cc1	0.149253731	0.064516129	0.051851852	0.072463768	0.257142857	0.098765432	0.058823529	0.06557377	0.057142857	0.123287671	0.111111111	0.074468085	0.073529412	0.098765432	0.048192771	0.096774194	0.054054054	0.056338028	0.083333333	0.032258065	0.133333333	0.052631579	0.139534884	0.136986301	0.130434783	0.197530864	0.028301887	0.154761905	0.115384615	0.058823529	0.083333333	0.149253731	0.150684932	0.055045872	0.141025641	0.028985507	0.093023256	0.135135135	0.047169811	0.076923077	0.069444444	0.147727273	0.235294118	0.090909091	0.102564103	0.202898551	0.097826087	0.042857143	0.113636364	0.078947368	0.098360656	0.207792208	0.077922078	0.061946903	0.097222222	0.205882353	0.08974359	0.107526882	0.130434783	0.084337349	0.104651163	0.093457944	0.138613861	0.050632911	0.097222222	0.134328358	0.14084507	0.108433735	0.148148148	0.086419753	0.069767442	0.072992701	0.209677419	0.060402685	0.054054054	0.076923077	0.057971014	0.161290323	0.108108108	0.113924051	0.064516129	0.152777778	0.068627451	0.179487179	0.08	0.103448276	0.054945055	0.082568807	0.071428571	0.153846154	0.102272727	0.111111111	1	0.053333333	0.090909091	0.077777778	0.150684932	0.111111111	0.128205128	0.046875	0.054794521	0.06557377	0.052631579	0.147540984	0.107142857	0.113636364	0.197530864	0.158730159	0.102941176	0.126436782	0.037037037	0.2125	0.08490566	0.153846154	0.111111111	0.033898305	0.154639175	0.159090909	0.068493151	0.07	0.068493151	0.083333333	0.112676056	0.047904192	0.068493151	0.133333333	0.098901099	0.094117647	0.153846154	0.121621622	0.068181818	0.085365854	0.152941176	0.197183099	0.034482759	0.065420561	0.059322034	0.145631068	0.095238095	0.085365854	0.2	0.101265823	0.034188034	0.11827957	0.04379562	0.028571429	0.101449275	0.053333333	0.111111111	0.073529412	0.054054054	0.047619048	0.060606061	0.064285714	0.076923077	0.070422535	0.12	0.064102564	0.084033613	0.144444444	0.090909091	0.059701493	0.082191781	0.11627907	0.101123596	0.040540541	0.105263158	0.061728395	0.073529412	0.066225166	0.070422535	0.050359712	0.25	0.104477612	0.107142857	0.057971014	0.056603774	0.182926829	0.123287671	0.072164948	0.084033613	0.150684932	0.06185567	0.153846154	0.125	0	0.155844156	0.043103448	0.149425287	0.134146341	0.080808081	0.242424242	0.054054054	0.098591549	0.138888889	0.047058824	0.077777778	0.114285714	0.149253731	0.073394495	0.047619048	0.054054054	0.181818182	0.048	0.142857143	0.034090909	0.113636364	0.081081081	0	0.08	0.197183099	0.1375	0.046052632	0.057142857	0.117647059	0.052287582	0.136363636	0.295081967	0.081081081	0.096385542	0.174418605	0.070422535	0.106666667	0.111111111	0.12345679	0.064102564	0.154929577	0.130434783	0.125	0.225806452	0.045751634	0.179487179	0.072072072	0.175	0.08	0.121212121	0.035294118	0.106382979	0.08988764	0.076086957	0.045977011	0.106666667	0.233333333	0.064102564	0	0.085365854	0.048192771	0.120481928	0.028985507	0.075630252	0.115789474	0.084507042	0.047244094	0.071428571	0.088607595	0.12195122	0.14084507	0.052287582	0.094117647	0.046052632	0.072463768	0.071428571	0.1375	0.098765432	0.108108108	0.058139535	0.205128205	0.105263158	0.11627907	0.047619048	0.057692308	0.11627907	0.102272727	0.093333333	0.068376068	0.047619048	0.147540984	0.107692308	0.11627907	0.166666667	0.01754386	0.076470588	0.132352941	0.082352941	0.111111111	0.070422535	0.181818182	0.071428571	0.130434783	0.066666667	0.016949153	0.104477612	0.053691275	0.149253731	0.052238806	0.056962025	0.172839506	0.070866142	0.03125	0.074380165	0.058394161	0.2	0.113636364	0.256756757	0.158730159	0.091743119	0.047619048	0.071428571	0.058823529	0.164705882	0.078947368	0.161290323	0.166666667	0.103092784	0.121212121	0.070422535	0.128571429	0.054054054	0.028985507	0.055555556	0.072	0.086206897	0.07826087	0.056497175	0.148148148	0.158536585	0.169014085	0.06	0.118421053	0.162162162	0.112359551	0.230769231	0.142857143	0.087912088	0.095744681	0.093457944	0.117021277	0.121212121	0.090909091	0.08988764	0.137254902	0.071428571	0.180555556	0.205128205	0.068965517	0.051948052	0.078947368	0.131578947	0.128205128	0.068376068	0.194029851	0.141176471	0.071428571	0.068627451	0.105882353	0.154639175	0.081300813	0.140625	0.168831169	0.052980132	0.205882353	0.065359477	0.14084507	0.04587156	0.097560976	0.119402985	0.088607595	0.117647059	0.188235294	0.0875	0.064748201	0.25	0.105882353	0.242424242	0.057142857	0.3	0.184210526	0.08411215	0.060869565	0.076923077	0.097222222	0.109589041	0.111111111	0.077922078	0.088888889	0.145833333	0.256756757	0.154761905	0.055555556	0.034482759	0.085365854	0.111111111	0.077777778	0.064516129	0.140350877	0.16	0.097222222	0.056338028	0.079545455	0.234567901	0.077777778	0.154761905	0.055555556	0.054421769	0.052631579	0.155555556	0.075	0.3125	0.080645161	0.061068702	0.333333333	0.053030303	0.092307692	0.067307692	0.123287671	0.056962025	0.188235294	0.205128205	0.076923077	0	0.084507042	0.068493151	0.115789474	0.094117647	0.064	0.11627907	0.070422535	0.130952381	0.09009009	0.069565217	0.095744681	0.164556962	0.060606061	0.097826087	0.034482759	0.117647059	0.060606061	0.079545455	0.146341463	0.060240964	0.179487179	0.083333333	0.057553957	0.095238095	0.111111111	0.149253731	0.070422535	0.1625	0.119047619	0.053333333	0.06	0.076923077	0.183098592	0.053333333	0.057971014	0.081395349	0.1125	0.068181818	0.126582278	0.073394495	0.065217391	0.08411215	0.08974359
OC(=O)C(=O)Nc1sc2CC(F)(F)CCc2c1C(O)=O	0.014492754	0.017241379	0.062992126	0.076335878	0.051948052	0.078947368	0.061643836	0.088495575	0.072164948	0.102941176	0.077922078	0.093023256	0.0859375	0.093333333	0.038961039	0.244897959	0.057692308	0.07518797	0.114942529	0.075471698	0.054054054	0.06993007	0.109756098	0.085714286	0.014285714	0.058823529	0.0625	0.071428571	0.066666667	0.062015504	0.090909091	0.044776119	0.115942029	0.08	0.123287671	0.015873016	0.048192771	0.040540541	0.094736842	0.096385542	0.09375	0.032967033	0.054794521	0.10989011	0.161764706	0.117647059	0.08045977	0.157894737	0.045977011	0.056338028	0.111111111	0.075	0.055555556	0.076190476	0.090909091	0.041666667	0.114285714	0.090909091	0.126984127	0.024691358	0.035294118	0.057692308	0.08	0.583333333	0.090909091	0.095238095	0.042253521	0.036585366	0.048780488	0.025316456	0.073770492	0.076923077	0.133333333	0.055944056	0.057692308	0.081818182	0.069230769	0.140350877	0.056338028	0.094594595	0.017241379	0.055555556	0.085106383	0.036585366	0.088235294	0.072289157	0.05952381	0.067307692	0.0375	0.0375	0.071428571	0.076190476	0.053333333	1	0.030612245	0.097560976	0.084507042	0.094117647	0.051948052	0.034482759	0.044776119	0.069565217	0.047945205	0.06779661	0.102564103	0.083333333	0.097560976	0.047619048	0.03030303	0.070588235	0.071428571	0.058823529	0.058823529	0.046153846	0.081395349	0.08	0.060606061	0.104651163	0.028985507	0.030927835	0.577777778	0.044117647	0.107692308	0.063291139	0.075757576	0.04	0.068965517	0.088607595	0.014925373	0.101449275	0.208333333	0.064935065	0.083333333	0.114285714	0.081632653	0.07	0.082568807	0.088235294	0.231884058	0.093333333	0.064102564	0.025641026	0.085714286	0.08988764	0.0625	0.074468085	0.112903226	0.055944056	0.207792208	0.137931034	0.057692308	0.125	0.063291139	0.059701493	0.090163934	0.078125	0.084507042	0.070422535	0.089285714	0.066666667	0.086021505	0.08	0.125	0.034883721	0.096385542	0.014492754	0.026666667	0.097222222	0.118644068	0.047619048	0.061538462	0.069230769	0.042857143	0.098360656	0.088607595	0.0859375	0.05	0.046511628	0.102941176	0.102272727	0.060869565	0.054794521	0.078651685	0.064102564	0.210526316	0	0.037974684	0.055555556	0.081395349	0.116883117	0.075268817	0.041666667	0.42	0.109375	0.119402985	0.062111801	0.111111111	0.109375	0.014492754	0.089108911	0.068376068	0.089108911	0.063291139	0.068965517	0.109589041	0.076923077	0.034090909	0.073529412	0	0.042253521	0.054054054	0.076923077	0.055555556	0.076335878	0.113924051	0.069444444	0.094117647	0.043478261	0.073529412	0.090909091	0.044444444	0.15	0.027027027	0.086206897	0.076923077	0.381818182	0.086956522	0.075757576	0.140350877	0.095238095	0.055172414	0.0625	0.098039216	0.074074074	0.05785124	0.13559322	0.094594595	0.065934066	0.111111111	0.033707865	0.076923077	0.151515152	0.098360656	0.101449275	0	0.064935065	0.095890411	0.061728395	0.015873016	0.07079646	0.1	0.09375	0.086206897	0.079365079	0.128571429	0.0625	0.072463768	0.062068966	0.228571429	0.055555556	0.080645161	0.092105263	0.037037037	0.064935065	0.102941176	0.272727273	0.144736842	0.069444444	0.034883721	0.057553957	0.067567568	0.034883721	0.034482759	0.119402985	0.082568807	0.059322034	0.105263158	0.120689655	0.034883721	0.054794521	0	0.060240964	0.09375	0.049382716	0.106666667	0.078125	0.090909091	0.031578947	0.044117647	0.062015504	0.019230769	0.098360656	0.056338028	0.029411765	0.05511811	0.059602649	0.113924051	0.066115702	0.053571429	0.060344828	0.078125	0.040540541	0.070588235	0.048780488	0.178571429	0.098039216	0.084210526	0.03030303	0.086021505	0.082352941	0.041666667	0.063157895	0.040540541	0.086956522	0.155172414	0.078125	0.058823529	0.057692308	0.015873016	0.19047619	0.085470085	0.12	0.044642857	0.058823529	0.048780488	0.113924051	0.04109589	0.076086957	0.068493151	0.039473684	0.033707865	0.106060606	0.047058824	0.095238095	0.078651685	0.067961165	0.042553191	0.13559322	0.236111111	0.071428571	0.068627451	0.076190476	0.083333333	0.048192771	0.064748201	0.061643836	0.056338028	0.112676056	0.109589041	0.092592593	0.042857143	0.071428571	0.079365079	0.085106383	0.074074074	0.060606061	0.06779661	0.015384615	0.064102564	0.048275862	0.041666667	0.06122449	0.088235294	0.080808081	0.106666667	0.079365079	0.097222222	0.210526316	0.08045977	0.111111111	0.076335878	0.106666667	0.035714286	0.041666667	0.634146341	0.044117647	0.064102564	0.048076923	0.105769231	0.055555556	0.090909091	0.121212121	0.106666667	0.055555556	0.083333333	0.06185567	0.036144578	0.034482759	0.058064516	0.081632653	0.051282051	0.032786885	0.111111111	0.017241379	0.115384615	0.052631579	0.107692308	0.059259259	0.1	0.081395349	0.125	0.058823529	0.076923077	0.064748201	0.06993007	0.054347826	0.112676056	0.040540541	0.034482759	0.081967213	0.1	0.081967213	0.122807018	0.083333333	0.041666667	0.059602649	0.044444444	0.0875	0.115942029	0	0.076923077	0.163934426	0.1	0.102564103	0.058823529	0.05952381	0.078125	0.073170732	0.085714286	0.094339623	0.032258065	0.049382716	0.063291139	0.068181818	0.081632653	0.061538462	0.088888889	0.257142857	0.035714286	0.062893082	0.036585366	0.109375	0.06870229	0.107142857	0.092105263	0.09375	0.078125	0.075	0.0875	0.028571429	0.087912088	0.109756098	0.149253731	0.107692308	0.069230769	0.116883117	0.093333333	0.072	0.108108108	0.089108911	0.083333333	0.101010101	0.164179104
OC[C@H]1O[C@H](O)[C@@H](OC[C@H]2O[C@@H](Oc3c(O)c4c(cc(O)cc4=O)oc3-c3ccc(O)c(O)c3)[C@H](O)[C@@H](O)[C@@H]2O)[C@H](O)[C@@H]1O	0.064516129	0.257142857	0.071895425	0.06918239	0.057692308	0.11	0.057471264	0.085714286	0.055555556	0.072164948	0.087378641	0.078947368	0.063291139	0.047169811	0.038095238	0.058823529	0.069230769	0.075	0.095652174	0.036144578	0.049019608	0.064327485	0.071428571	0.220930233	0.075268817	0.053097345	0.048	0.144230769	0.112244898	0.064102564	0.076190476	0.192771084	0.070707071	0.0703125	0.077669903	0.309859155	0.208333333	0.23255814	0.055555556	0.090909091	0.053191489	0.217821782	0.104166667	0.101694915	0.048543689	0.082474227	0.098214286	0.055555556	0.333333333	0.11827957	0.085365854	0.095238095	0.235294118	0.083969466	0.10989011	0.06122449	0.059405941	0.068376068	0.086956522	0.046728972	0.4625	0.120967742	0.0703125	0.03960396	0.074468085	0.065217391	0.226190476	0.325581395	0.045454545	0.182795699	0.066666667	0.069620253	0.077777778	0.058823529	0.069230769	0.057142857	0.056603774	0.105882353	0.04	0.078431373	0.257142857	0.220930233	0.082644628	0.295454545	0.095744681	0.063063063	0.134615385	0.076923077	0.056603774	0.056603774	0.091743119	0.075757576	0.090909091	0.030612245	1	0.091743119	0.081632653	0.099099099	0.195652174	0.072289157	0.042105263	0.070422535	0.070588235	0.12195122	0.08490566	0.2	0.0625	0.079545455	0.114942529	0.2	0.05511811	0.101851852	0.141666667	0.182926829	0.140186916	0.050632911	0.05511811	0.05982906	0.219512195	0.183486239	0.041666667	0.219512195	0.074468085	0.059139785	0.075268817	0.080808081	0.089285714	0.138613861	0.077777778	0.071428571	0.064220183	0.047169811	0.052631579	0.080808081	0.037974684	0.070866142	0.080882353	0.076923077	0.065420561	0.099009901	0.108910891	0.112244898	0.04379562	0.105263158	0.057692308	0.031746032	0.113636364	0.065088757	0.070175439	0.06741573	0.069230769	0.047619048	0.064864865	0.062111801	0.132867133	0.076923077	0.115789474	0.117021277	0.094202899	0.077586207	0.092436975	0.078947368	0.086021505	0.082568807	0.061946903	0.2375	0.104166667	0.113402062	0.079545455	0.057803468	0.113636364	0.056603774	0.214285714	0.066666667	0.105769231	0.063291139	0.089430894	0.155339806	0.072164948	0.086206897	0.070921986	0.164835165	0.077586207	0.066666667	0.07079646	0	0.37037037	0.091603053	0.079646018	0.095238095	0.093220339	0.072164948	0.030927835	0.111111111	0.106382979	0.052631579	0.091743119	0.111111111	0.064516129	0.0859375	0.069444444	0.061068702	0.13	0.0625	0.067961165	0.046296296	0.237113402	0.096774194	0	0.084210526	0.07	0.066037736	0.058479532	0.0625	0.093457944	0.051724138	0.079646018	0.202380952	0.096774194	0.076190476	0.069565217	0.101123596	0.071428571	0.095238095	0.066037736	0.060606061	0.106382979	0.111111111	0.068181818	0.101123596	0.058139535	0.225806452	0.084615385	0.104761905	0.090277778	0.078651685	0.037735849	0.115044248	0.0625	0.18627451	0.046296296	0.03960396	0.078651685	0.071428571	0	0.180851064	0.048076923	0.074766355	0.309859155	0.079136691	0.075630252	0.087912088	0.054421769	0.102272727	0.048543689	0.106796117	0.119565217	0.057803468	0.064814815	0.058479532	0.078651685	0.087378641	0.086538462	0.057142857	0.11827957	0.046296296	0.104761905	0.04950495	0.082568807	0.053892216	0.056497175	0.082568807	0.830769231	0.072164948	0.088888889	0.069444444	0.135802469	0.093023256	0.082568807	0.092783505	0.012658228	0.062176166	0.076086957	0.117647059	0.066666667	0.076923077	0.107843137	0.144144144	0.052631579	0.077922078	0.242424242	0.066666667	0.06547619	0.125	0.044871795	0.055865922	0.073394495	0.074829932	0.035294118	0.062937063	0.070512821	0.204545455	0.071428571	0.161616162	0.055555556	0.076335878	0.039370079	0.08988764	0.074380165	0.080357143	0.06122449	0.074380165	0.204545455	0.066115702	0.066666667	0.076923077	0.231707317	0.069230769	0.309859155	0.039473684	0.054054054	0.08974359	0.123076923	0.060913706	0.08490566	0.063636364	0.235294118	0.075630252	0.126315789	0.08	0.174757282	0.108695652	0.063063063	0.07079646	0.096491228	0.139344262	0.739726027	0.066666667	0.053571429	0.178217822	0.069767442	0.092307692	0.150537634	0.16	0.05988024	0.051428571	0.094736842	0.058823529	0.089108911	0.097014925	0.172413793	0.081818182	0.102272727	0.091666667	0.183673469	0.05511811	0.054421769	0.06741573	0.037037037	0.058479532	0.130434783	0.063218391	0.226190476	0.046153846	0.066666667	0.08988764	0.090909091	0.076923077	0.108108108	0.079207921	0.042944785	0.108910891	0.705882353	0.06122449	0.032258065	0.052631579	0.098039216	0.140495868	0.066666667	0.094594595	0.10989011	0.072916667	0.076923077	0.235294118	0.061946903	0.189189189	0.18556701	0.239583333	0.048913043	0.037974684	0.168421053	0.082352941	0.091743119	0.257142857	0.0875	0.079207921	0.097826087	0.068322981	0.063636364	0.109090909	0.0625	0.081818182	0.061643836	0.072727273	0.064327485	0.06779661	0.090909091	0.127659574	0.1125	0.080536913	0.070707071	0.073333333	0.056818182	0.072580645	0.06122449	0.05	0.069565217	0.08411215	0.070707071	0	0.076086957	0.098901099	0.05785124	0.055045872	0.054421769	0.092592593	0.076923077	0.073394495	0.083333333	0.074074074	0.865671642	0.036363636	0.053475936	0.078947368	0.037974684	0.088888889	0.076271186	0.054054054	0.08411215	0.058823529	0.295454545	0.098901099	0.069620253	0.083333333	0.076923077	0.112359551	0.076923077	0.095238095	0.08411215	0.294871795	0.084745763	0.081081081	0.115789474	0.097826087	0.070063694	0.095238095	0.077669903	0.072368421	0.099009901	0.053030303	0.061946903	0.069767442	0.059405941
OC(=O)C[C@@H](Cc1cccc(c1)C(F)(F)F)NC(=O)c1ccc(cc1)-c1cc(Cl)ccc1Cl	0.060240964	0.040540541	0.15037594	0.111888112	0.151162791	0.111111111	0.130718954	0.155737705	0.173076923	0.094117647	0.16091954	0.217391304	0.113475177	0.136363636	0.065217391	0.215384615	0.049180328	0.102739726	0.197916667	0.102941176	0.054945055	0.11038961	0.184782609	0.146341463	0.047058824	0.136842105	0.111111111	0.090909091	0.113636364	0.139705882	0.228915663	0.086419753	0.079545455	0.177570093	0.149425287	0.037974684	0.117021277	0.117647059	0.089285714	0.172043011	0.086419753	0.098039216	0.117647059	0.112149533	0.077777778	0.105882353	0.287356322	0.063291139	0.135416667	0.081395349	0.2	0.142857143	0.068181818	0.159292035	0.2	0.120481928	0.156626506	0.106796117	0.219178082	0.10989011	0.104166667	0.032258065	0.125	0.119047619	0.097560976	0.144736842	0.095238095	0.072916667	0.050505051	0.053191489	0.111940299	0.120567376	0.102564103	0.111842105	0.049180328	0.141666667	0.105633803	0.152777778	0.1625	0.164705882	0.040540541	0.08045977	0.176470588	0.095744681	0.179487179	0.150537634	0.080808081	0.151785714	0.134831461	0.16091954	0.2	0.11965812	0.077777778	0.097560976	0.091743119	1	0.158536585	0.132653061	0.087912088	0.054054054	0.073170732	0.146341463	0.132450331	0.125	0.142857143	0.112244898	0.113402062	0.135135135	0.102564103	0.101010101	0.098214286	0.136842105	0.105263158	0.075	0.193548387	0.074626866	0.098214286	0.13	0.034883721	0.063063063	0.085365854	0.098765432	0.125	0.113772455	0.072289157	0.078651685	0.077669903	0.195402299	0.075	0.119047619	0.082474227	0.136363636	0.135416667	0.170731707	0.092307692	0.126126126	0.142857143	0.131578947	0.095744681	0.162790698	0.188235294	0.101123596	0.1	0.223404255	0.140740741	0.101851852	0.225352113	0.126666667	0.11	0.090909091	0.049180328	0.076086957	0.107142857	0.126760563	0.094202899	0.074074074	0.217948718	0.068181818	0.111111111	0.085714286	0.178217822	0.125	0.125	0.103092784	0.09	0.060240964	0.104651163	0.141176471	0.105263158	0.124183007	0.074074074	0.137681159	0.096385542	0.164383562	0.168539326	0.097902098	0.060344828	0.102040816	0.094117647	0.161616162	0.102362205	0.079545455	0.128712871	0.202380952	0.111111111	0	0.086956522	0.056	0.099009901	0.195402299	0.063063063	0.068965517	0.1125	0.253521127	0.120481928	0.111764706	0.08	0.155844156	0.060240964	0.122807018	0.134920635	0.066666667	0.108695652	0.14516129	0.151162791	0.108695652	0.058252427	0.070588235	0	0.095238095	0.103448276	0.146067416	0.125827815	0.11971831	0.127659574	0.131578947	0.144329897	0.097560976	0.109756098	0.146067416	0.056603774	0.175675676	0.13253012	0.065789474	0.133333333	0.093023256	0.134146341	0.085365854	0.136986301	0.101265823	0.125	0.131868132	0.130434783	0.09375	0.050359712	0.214285714	0.125	0.105769231	0.213483146	0.208791209	0.133333333	0.068181818	0.164383562	0.13253012	0	0.149425287	0.126436782	0.155555556	0.037974684	0.158333333	0.147058824	0.128205128	0.058823529	0.075	0.054347826	0.170454545	0.057471264	0.109677419	0.094736842	0.125827815	0.0625	0.147727273	0.085106383	0.086956522	0.120481928	0.120879121	0.141304348	0.043956044	0.103092784	0.130136986	0.106918239	0.103092784	0.102040816	0.17721519	0.114754098	0.1171875	0.094594595	0.136986301	0.103092784	0.104651163	0.014705882	0.108571429	0.113924051	0.06185567	0.202380952	0.074074074	0.2	0.054545455	0.047058824	0.139705882	0.044117647	0.164383562	0.098039216	0.1	0.125925926	0.105590062	0.104166667	0.157480315	0.069444444	0.165289256	0.114285714	0.091954023	0.147368421	0.083333333	0.135135135	0.160714286	0.1	0.061728395	0.155339806	0.1	0.081395349	0.072072072	0.091954023	0.113207547	0.180555556	0.074074074	0.111111111	0.049180328	0.037974684	0.079365079	0.1328125	0.174603175	0.046511628	0.106145251	0.11827957	0.139784946	0.093023256	0.158415842	0.054945055	0.114942529	0.12244898	0.213333333	0.138297872	0.157894737	0.225806452	0.084745763	0.08411215	0.164383562	0.080808081	0.125	0.133928571	0.110169492	0.11627907	0.082474227	0.129251701	0.101910828	0.148148148	0.197530864	0.137931034	0.123966942	0.12345679	0.113402062	0.075	0.165048544	0.166666667	0.098214286	0.152	0.063291139	0.134831461	0.133333333	0.094117647	0.108280255	0.164556962	0.077586207	0.231707317	0.088607595	0.127906977	0.242857143	0.12	0.113636364	0.111888112	0.122222222	0.105263158	0.094117647	0.08974359	0.098765432	0.122222222	0.114035088	0.231481481	0.048611111	0.2	0.277777778	0.21686747	0.068181818	0.12371134	0.18627451	0.083333333	0.090909091	0.12345679	0.092307692	0.063829787	0.094594595	0.08	0.040540541	0.117647059	0.180722892	0.046511628	0.141843972	0.23255814	0.180851064	0.08	0.173913043	0.133858268	0.121621622	0.125	0.12745098	0.054347826	0.144578313	0.068493151	0.153846154	0.130952381	0.145038168	0.188405797	0.184466019	0.094117647	0.126582278	0.087378641	0.09375	0.06741573	0	0.060240964	0.219178082	0.231578947	0.142857143	0.152	0.138297872	0.074074074	0.081632653	0.147826087	0.145299145	0.096153846	0.06185567	0.107142857	0.056603774	0.092307692	0.101265823	0.16	0.247058824	0.071428571	0.119760479	0.095744681	0.155844156	0.120567376	0.126760563	0.24691358	0.157894737	0.074074074	0.130434783	0.153846154	0.034482759	0.193877551	0.211111111	0.091954023	0.168831169	0.121428571	0.268292683	0.136363636	0.142857143	0.162790698	0.132743363	0.197802198	0.186915888	0.129411765
C[C@H](NC(=O)[C@@H](C)Oc1cccc2ccccc12)c1ccc2ccccc2c1	0.102941176	0.066666667	0.138211382	0.106060606	0.116883117	0.115384615	0.118881119	0.142857143	0.159574468	0.126760563	0.142857143	0.192771084	0.090909091	0.144736842	0.08974359	0.118644068	0.055045872	0.096296296	0.159090909	0.068965517	0.121621622	0.104895105	0.129411765	0.157142857	0.101449275	0.104651163	0.114583333	0.144578313	0.148648649	0.126984127	0.171052632	0.136363636	0.138888889	0.153061224	0.12987013	0.045454545	0.12195122	0.171428571	0.101010101	0.156626506	0.071428571	0.125	0.138888889	0.115789474	0.105263158	0.157142857	0.151162791	0.059701493	0.142857143	0.111111111	0.181818182	0.181818182	0.094594595	0.168316832	0.149253731	0.126760563	0.169014085	0.10989011	0.134328358	0.086419753	0.094117647	0.064814815	0.13	0.065789474	0.132352941	0.174603175	0.128571429	0.111111111	0.070588235	0.075	0.096774194	0.124031008	0.177419355	0.130434783	0.055045872	0.117117117	0.11627907	0.147540984	0.095890411	0.102564103	0.066666667	0.125	0.163043478	0.168831169	0.179104478	0.146341463	0.068181818	0.148514851	0.113924051	0.128205128	0.202531646	0.123809524	0.150684932	0.084507042	0.081632653	0.158536585	1	0.126436782	0.088607595	0.083333333	0.086956522	0.153153153	0.120567376	0.172413793	0.109756098	0.156626506	0.217948718	0.224137931	0.158730159	0.129411765	0.12244898	0.144578313	0.118811881	0.123076923	0.113636364	0.072727273	0.145833333	0.123595506	0.055555556	0.071428571	0.070422535	0.085714286	0.305084746	0.101910828	0.085714286	0.106666667	0.113636364	0.166666667	0.177419355	0.14084507	0.135802469	0.115384615	0.156626506	0.152777778	0.074074074	0.131313131	0.138888889	0.16	0.111111111	0.175675676	0.173333333	0.103896104	0.101851852	0.146067416	0.128	0.104166667	0.138461538	0.122302158	0.139534884	0.109375	0.055045872	0.075	0.123376623	0.105263158	0.104	0.088235294	0.223880597	0.065789474	0.114035088	0.10989011	0.164835165	0.12	0.203125	0.105882353	0.103448276	0.071428571	0.138888889	0.12	0.092307692	0.135714286	0.088235294	0.125	0.130434783	0.142857143	0.3	0.107692308	0.078431373	0.1875	0.126760563	0.146067416	0.165137615	0.123287671	0.147727273	0.086419753	0.127906977	0	0.12987013	0.0625	0.139534884	0.166666667	0.071428571	0.126760563	0.101449275	0.169230769	0.176470588	0.1	0.079545455	0.151515152	0.102941176	0.12745098	0.120689655	0.095238095	0.171052632	0.131578947	0.178082192	0.126582278	0.103448276	0.147058824	0	0.112676056	0.169014085	0.1125	0.105633803	0.097744361	0.134146341	0.11971831	0.113636364	0.149253731	0.114285714	0.141025641	0.178571429	0.15625	0.191176471	0.114754098	0.126582278	0.109589041	0.15942029	0.117647059	0.147540984	0.174603175	0.104895105	0.2	0.125	0.179487179	0.064	0.2	0.116883117	0.108695652	0.25	0.102272727	0.126582278	0.08	0.180327869	0.08	0	0.0875	0.133333333	0.151898734	0.045454545	0.135135135	0.094736842	0.136363636	0.082644628	0.089552239	0.063291139	0.184210526	0.112676056	0.089041096	0.109756098	0.105633803	0.074626866	0.173333333	0.141025641	0.101265823	0.126760563	0.072289157	0.135802469	0.108108108	0.105882353	0.117647059	0.093959732	0.105882353	0.091954023	0.194029851	0.138888889	0.111111111	0.114754098	0.147540984	0.105882353	0.108108108	0.018181818	0.117283951	0.209677419	0.084337349	0.128205128	0.088235294	0.171052632	0.072916667	0.085714286	0.126984127	0.035714286	0.142857143	0.107142857	0.136363636	0.130081301	0.092715232	0.134146341	0.12605042	0.084745763	0.163636364	0.108527132	0.123287671	0.156626506	0.1375	0.109375	0.114285714	0.090909091	0.073529412	0.139784946	0.154761905	0.111111111	0.164835165	0.123287671	0.105263158	0.142857143	0.088235294	0.166666667	0.055045872	0.045454545	0.078431373	0.137931034	0.12962963	0.051724138	0.114457831	0.109756098	0.120481928	0.125	0.181818182	0.121621622	0.105263158	0.102272727	0.164179104	0.093023256	0.114942529	0.097826087	0.116504854	0.084210526	0.125	0.093023256	0.104651163	0.175257732	0.092592593	0.169014085	0.135802469	0.133333333	0.088435374	0.142857143	0.12	0.146666667	0.128440367	0.147058824	0.091954023	0.089552239	0.163043478	0.12195122	0.145833333	0.100840336	0.109375	0.1	0.121428571	0.126760563	0.095238095	0.179104478	0.098039216	0.142857143	0.089552239	0.150684932	0.121212121	0.112359551	0.133333333	0.114503817	0.128205128	0.095238095	0.15942029	0.090909091	0.169230769	0.173333333	0.096153846	0.142857143	0.053435115	0.149253731	0.179104478	0.157894737	0.094594595	0.11627907	0.2	0.12345679	0.144578313	0.104575163	0.074074074	0.0875	0.096774194	0.079545455	0.066666667	0.166666667	0.133333333	0.084507042	0.121212121	0.134146341	0.152941176	0.079545455	0.130952381	0.129310345	0.108695652	0.104895105	0.085106383	0.063291139	0.123287671	0.101694915	0.132231405	0.188405797	0.132231405	0.189655172	0.159574468	0.111111111	0.114864865	0.137931034	0.210526316	0.064935065	0	0.086956522	0.169230769	0.106382979	0.1375	0.11965812	0.119047619	0.088235294	0.1625	0.133333333	0.152380952	0.086021505	0.071428571	0.088050314	0.064516129	0.074074074	0.174603175	0.131868132	0.134146341	0.095238095	0.108280255	0.168831169	0.169230769	0.115384615	0.13559322	0.222222222	0.229508197	0.088235294	0.166666667	0.135802469	0.054794521	0.168539326	0.156626506	0.138888889	0.084507042	0.099236641	0.166666667	0.144736842	0.158333333	0.208333333	0.116504854	0.170731707	0.106796117	0.169014085
Cc1c(c(nc(n1)N)c2ccc(cc2F)F)CN3CC[C@H](C3)OCC(=O)O	0.1375	0.081081081	0.106382979	0.14084507	0.096774194	0.144444444	0.1	0.142857143	0.116071429	0.185185185	0.155555556	0.138613861	0.126760563	0.131868132	0.074468085	0.108108108	0.073770492	0.131034483	0.145631068	0.083333333	0.125	0.12987013	0.178947368	0.141176471	0.15	0.132653061	0.088495575	0.121212121	0.10989011	0.112676056	0.179775281	0.109756098	0.152941176	0.112068966	0.131868132	0.0625	0.136842105	0.126436782	0.116071429	0.12	0.12345679	0.116504854	0.113636364	0.140186916	0.123595506	0.141176471	0.116504854	0.12987013	0.131313131	0.090909091	0.14084507	0.150537634	0.08988764	0.116666667	0.1625	0.078651685	0.125	0.125	0.164556962	0.106382979	0.101010101	0.073770492	0.205607477	0.114942529	0.148148148	0.184210526	0.104651163	0.092783505	0.188888889	0.133333333	0.117647059	0.118055556	0.155844156	0.109677419	0.073770492	0.129032258	0.134751773	0.162162162	0.142857143	0.172413793	0.081081081	0.127906977	0.118181818	0.139784946	0.104651163	0.111111111	0.145833333	0.128205128	0.209302326	0.130434783	0.11	0.145299145	0.111111111	0.094117647	0.099099099	0.132653061	0.126436782	1	0.108695652	0.08	0.083333333	0.107692308	0.094339623	0.12	0.202247191	0.12	0.144329897	0.101265823	0.072289157	0.12	0.086206897	0.132653061	0.151785714	0.126582278	0.151515152	0.086956522	0.125	0.171717172	0.069767442	0.141509434	0.082352941	0.108433735	0.1625	0.118343195	0.069767442	0.151162791	0.2	0.163043478	0.126582278	0.168674699	0.102040816	0.157303371	0.166666667	0.178571429	0.104477612	0.094017094	0.112	0.137931034	0.139784946	0.119565217	0.209302326	0.16091954	0.125	0.145631068	0.097902098	0.089285714	0.139240506	0.102564103	0.151515152	0.101265823	0.073770492	0.120879121	0.125	0.108843537	0.166666667	0.071428571	0.126436782	0.154761905	0.153225806	0.147058824	0.12962963	0.138686131	0.148148148	0.145833333	0.142857143	0.083333333	0.126436782	0.149425287	0.101265823	0.107594937	0.097560976	0.095890411	0.093023256	0.173333333	0.150537634	0.118881119	0.076923077	0.11	0.185185185	0.123809524	0.1171875	0.101123596	0.103773585	0.155555556	0.141414141	0	0.107526882	0.071428571	0.2	0.150537634	0.110091743	0.078651685	0.095238095	0.108433735	0.129411765	0.11627907	0.121212121	0.12195122	0.1375	0.129310345	0.106060606	0.110169492	0.166666667	0.106870229	0.133333333	0.082474227	0.098039216	0.08045977	0	0.172839506	0.151162791	0.141304348	0.101910828	0.14084507	0.159574468	0.129032258	0.14	0.094117647	0.119047619	0.141304348	0.138613861	0.097560976	0.197530864	0.166666667	0.206896552	0.102272727	0.142857143	0.095238095	0.131578947	0.153846154	0.101265823	0.139784946	0.146551724	0.173913043	0.111940299	0.1	0.096774194	0.18	0.144329897	0.153061224	0.117021277	0.127906977	0.142857143	0.127906977	0	0.170454545	0.097826087	0.138297872	0.0625	0.118110236	0.224489796	0.109756098	0.097014925	0.072289157	0.086956522	0.115789474	0.144578313	0.129032258	0.138297872	0.101910828	0.086419753	0.094736842	0.117021277	0.131868132	0.129411765	0.129032258	0.136842105	0.101123596	0.145833333	0.098039216	0.132911392	0.145833333	0.099009901	0.156626506	0.139344262	0.106060606	0.105263158	0.131578947	0.145833333	0.101123596	0.028571429	0.119318182	0.12345679	0.115789474	0.209302326	0.071428571	0.117021277	0.133333333	0.15	0.112676056	0.057142857	0.173333333	0.117647059	0.109756098	0.09929078	0.117283951	0.159574468	0.119402985	0.081081081	0.11627907	0.135714286	0.101123596	0.131313131	0.126315789	0.115384615	0.1875	0.117117117	0.141025641	0.119266055	0.164948454	0.156626506	0.150943396	0.101123596	0.163461538	0.142857143	0.071428571	0.120481928	0.073770492	0.0625	0.092307692	0.138461538	0.132352941	0.078125	0.110497238	0.188888889	0.159574468	0.08988764	0.100917431	0.125	0.123595506	0.189473684	0.146341463	0.145833333	0.164948454	0.13592233	0.129310345	0.112149533	0.113924051	0.157894737	0.233333333	0.120689655	0.175438596	0.137931034	0.113402062	0.104575163	0.128205128	0.11627907	0.204819277	0.146067416	0.148760331	0.105882353	0.132653061	0.072289157	0.118181818	0.14893617	0.125	0.157480315	0.175675676	0.106382979	0.101910828	0.215189873	0.113207547	0.158536585	0.122807018	0.130434783	0.126582278	0.162790698	0.125	0.161616162	0.122222222	0.125	0.142857143	0.102040816	0.11627907	0.086419753	0.095238095	0.106382979	0.171171171	0.133333333	0.115942029	0.1625	0.104651163	0.238095238	0.08988764	0.166666667	0.169811321	0.080808081	0.099009901	0.134969325	0.104477612	0.084210526	0.105263158	0.121212121	0.081081081	0.128571429	0.16091954	0.094117647	0.100671141	0.172043011	0.14	0.180851064	0.144329897	0.139534884	0.134228188	0.12987013	0.145631068	0.075268817	0.076923077	0.109589041	0.133333333	0.126436782	0.125	0.08974359	0.136363636	0.2	0.13836478	0.138613861	0.173913043	0.101123596	0	0.109756098	0.108433735	0.153846154	0.103092784	0.113636364	0.134020619	0.071428571	0.112244898	0.125	0.132231405	0.103773585	0.152173913	0.125	0.116504854	0.104477612	0.084337349	0.112149533	0.135416667	0.173913043	0.124260355	0.139784946	0.108433735	0.133802817	0.136986301	0.11827957	0.1375	0.071428571	0.126315789	0.125	0.068965517	0.100917431	0.108910891	0.152941176	0.148148148	0.142857143	0.114583333	0.119565217	0.115107914	0.107526882	0.11965812	0.108910891	0.111111111	0.164705882
C[C@@H]1CC[C@@H](O1)c1c(O)c(O)c2oc(cc(=O)c2c1O)-c1ccc(O)cc1	0.053333333	0.079365079	0.082706767	0.094890511	0.071428571	0.1375	0.071895425	0.109243697	0.056074766	0.12	0.108433735	0.072916667	0.096296296	0.083333333	0.05952381	0.076923077	0.091743119	0.09352518	0.092783505	0.064516129	0.0875	0.094594595	0.086956522	0.133333333	0.066666667	0.1	0.027777778	0.125	0.126582278	0.081481481	0.081395349	0.274193548	0.102564103	0.054054054	0.070588235	0.057971014	0.103448276	0.131578947	0.066037736	0.111111111	0.097222222	0.131868132	0.162162162	0.111111111	0.086419753	0.08974359	0.084210526	0.102941176	0.176470588	0.12	0.112903226	0.130952381	0.08974359	0.089285714	0.125	0.063291139	0.0875	0.071428571	0.126760563	0.082352941	0.347222222	0.112149533	0.093457944	0.075949367	0.109589041	0.098591549	0.121621622	0.13253012	0.104651163	0.084337349	0.09375	0.103703704	0.1	0.066666667	0.091743119	0.075630252	0.104477612	0.104477612	0.063291139	0.125	0.079365079	0.133333333	0.099009901	0.160493827	0.136986301	0.088888889	0.088888889	0.090909091	0.082352941	0.069767442	0.064516129	0.089285714	0.128205128	0.051948052	0.195652174	0.087912088	0.088607595	0.108695652	1	0.045454545	0.053333333	0.1	0.08	0.125	0.144578313	0.111111111	0.1	0.071428571	0.132352941	0.111111111	0.036363636	0.112359551	0.103773585	0.203125	0.120879121	0.06779661	0.096153846	0.106382979	0.081081081	0.09	0.066666667	0.126760563	0.109589041	0.079268293	0.095890411	0.0875	0.108695652	0.1875	0.1	0.133333333	0.090909091	0.083333333	0.075268817	0.0875	0.050847458	0.094339623	0.085470085	0.121495327	0.08045977	0.1375	0.108433735	0.098765432	0.051282051	0.127659574	0.074074074	0.028037383	0.130434783	0.073825503	0.108695652	0.086956522	0.091743119	0.071428571	0.079268293	0.078571429	0.092307692	0.098591549	0.116883117	0.08974359	0.11965812	0.129032258	0.1	0.099236641	0.109589041	0.088888889	0.086956522	0.067567568	0.116883117	0.1	0.119402985	0.072368421	0.098591549	0.072463768	0.344262295	0.101449275	0.158536585	0.072463768	0.085714286	0.178571429	0.12	0.104166667	0.091666667	0.162162162	0.105263158	0.069767442	0.097826087	0	0.166666667	0.078947368	0.159090909	0.130952381	0.09	0.076923077	0.052631579	0.142857143	0.150684932	0.077844311	0.112359551	0.176470588	0.053333333	0.122641509	0.080645161	0.081818182	0.134146341	0.081300813	0.084337349	0.033333333	0.234567901	0.123287671	0	0.077922078	0.101265823	0.094117647	0.066225166	0.094890511	0.141176471	0.065359477	0.096774194	0.208955224	0.108108108	0.107142857	0.131868132	0.130434783	0.08974359	0.107692308	0.094117647	0.075949367	0.105263158	0.111111111	0.104477612	0.114285714	0.065789474	0.13253012	0.12037037	0.103448276	0.087301587	0.085714286	0.034482759	0.139784946	0.064516129	0.097826087	0.04494382	0.0625	0.101449275	0.075949367	0	0.12345679	0.034883721	0.104651163	0.057971014	0.092436975	0.125	0.128571429	0.062992126	0.115942029	0.060240964	0.093023256	0.121621622	0.086666667	0.079545455	0.066225166	0.101449275	0.12195122	0.068965517	0.083333333	0.135135135	0.068965517	0.129411765	0.075	0.088888889	0.068493151	0.091503268	0.088888889	0.222222222	0.090909091	0.114035088	0.080645161	0.161290323	0.088235294	0.088888889	0.102564103	0.016949153	0.081871345	0.082191781	0.105882353	0.095238095	0.098591549	0.134146341	0.080808081	0.081081081	0.089552239	0.068965517	0.101449275	0.096551724	0.128571429	0.04379562	0.090322581	0.077777778	0.095238095	0.046153846	0.047619048	0.097014925	0.211267606	0.111111111	0.202531646	0.086956522	0.09009009	0.056603774	0.1	0.1	0.147727273	0.076923077	0.134020619	0.303030303	0.101010101	0.101449275	0.098591549	0.125	0.091743119	0.057971014	0.072727273	0.070866142	0.140350877	0.095652174	0.073863636	0.104651163	0.102272727	0.231884058	0.058823529	0.12987013	0.086419753	0.10989011	0.123287671	0.076923077	0.10989011	0.09375	0.101851852	0.229885057	0.085714286	0.101123596	0.125	0.092592593	0.12962963	0.12987013	0.185185185	0.068027211	0.086092715	0.12	0.086419753	0.084337349	0.114035088	0.261538462	0.1	0.115942029	0.099009901	0.11627907	0.096153846	0.08	0.071428571	0.057471264	0.073333333	0.150684932	0.092715232	0.136986301	0.054545455	0.095238095	0.115942029	0.128205128	0.098591549	0.144444444	0.1125	0.071428571	0.164556962	0.263157895	0.076923077	0.055555556	0.066666667	0.108433735	0.092592593	0.117117117	0.083969466	0.125	0.092105263	0.095238095	0.08974359	0.086956522	0.12	0.1875	0.151162791	0.061349693	0.050847458	0.109756098	0.090909091	0.112359551	0.079365079	0.098360656	0.085365854	0.109589041	0.078014184	0.077777778	0.146067416	0.087912088	0.076086957	0.071428571	0.105633803	0.087248322	0.104166667	0.113924051	0.194444444	0.131147541	0.11023622	0.088607595	0.11023622	0.073529412	0.076190476	0.105263158	0.062893082	0.095744681	0.129411765	0.131578947	0	0.128571429	0.081081081	0.090909091	0.06741573	0.0546875	0.088888889	0.098591549	0.102272727	0.098214286	0.116071429	0.206896552	0.068181818	0.079268293	0.107526882	0.050847458	0.098591549	0.114583333	0.077777778	0.11627907	0.085365854	0.160493827	0.081081081	0.095588235	0.126984127	0.069767442	0.112676056	0.098591549	0.104651163	0.090909091	0.08	0.102040816	0.111111111	0.131578947	0.094594595	0.104477612	0.091954023	0.083333333	0.083333333	0.096385542	0.053097345	0.063829787	0.113207547	0.115384615
C/C(=C\CO[P@](=O)(OP(=O)(O)O)O)/C	0.054545455	0.119047619	0.033613445	0.075	0.045454545	0.060606061	0.028776978	0.047169811	0.045454545	0.06779661	0.092307692	0.051282051	0.040983607	0.060606061	0.133333333	0.042553191	0.053763441	0.03968254	0.049382716	0.097560976	0.03125	0.02919708	0.067567568	0.103448276	0.035087719	0.012987013	0.046511628	0.130434783	0.0625	0.033057851	0.090909091	0.054545455	0.06557377	0.043478261	0.060606061	0.083333333	0.102941176	0.083333333	0.033707865	0.067567568	0.035714286	0.064935065	0.06557377	0.072289157	0.046875	0.084745763	0.064935065	0.038461538	0.067567568	0.105263158	0.043478261	0.072463768	0.122807018	0.052083333	0.052631579	0.032786885	0.064516129	0.05	0.072727273	0.014285714	0.070422535	0.053763441	0.066666667	0.032258065	0.052631579	0.096153846	0.087719298	0.073529412	0.01369863	0.078125	0.034782609	0.032258065	0.076923077	0.02962963	0.053763441	0.049019608	0.040983607	0.039215686	0.032786885	0.078125	0.119047619	0.103448276	0.058823529	0.089552239	0.068965517	0.054794521	0.054794521	0.1	0.014285714	0.014285714	0.114285714	0.063157895	0.046875	0.034482759	0.072289157	0.054054054	0.083333333	0.08	0.045454545	1	0.208333333	0.037383178	0.02919708	0.085106383	0.057142857	0.097222222	0.04	0.058823529	0.037037037	0.097222222	0.04494382	0.083333333	0.103448276	0.056603774	0.08	0.05	0.04494382	0.050632911	0.092592593	0.142857143	0.035087719	0.072727273	0.052631579	0.026315789	0.072727273	0.047619048	0.025316456	0.057142857	0.037037037	0.066666667	0.02739726	0.044776119	0.067567568	0.047619048	0.108108108	0.043956044	0.04950495	0.064516129	0.057971014	0.060606061	0.092307692	0.046153846	0.040816327	0.0625	0.033333333	0.047058824	0.096153846	0.02962963	0.065789474	0.038461538	0.053763441	0.078125	0.026315789	0.031746032	0.1	0.075471698	0.06557377	0.066666667	0.067961165	0.037037037	0.1125	0.042372881	0.034482759	0.149253731	0.053333333	0.094339623	0.031746032	0.046875	0.08	0.028985507	0.075471698	0.032520325	0.070175439	0.078431373	0.042253521	0.032520325	0.068965517	0.054054054	0.06779661	0.0625	0.037735849	0.06557377	0.05	0.044117647	0.052631579	0	0.076923077	0.051546392	0.051948052	0.057142857	0.073170732	0.032786885	0.053571429	0.053571429	0.032786885	0.025806452	0.083333333	0.035087719	0.054545455	0.065217391	0.036697248	0.042553191	0.142857143	0.037037037	0.078125	0.058823529	0.067567568	0.070175439	0	0.050847458	0.1	0.058823529	0.029411765	0.032	0.04109589	0.028985507	0.065789474	0.071428571	0.070175439	0.074626866	0.051282051	0.055555556	0.032258065	0.108695652	0.074626866	0.032258065	0.086206897	0.113207547	0.06	0.075471698	0.02919708	0.106060606	0.041666667	0.071428571	0.08411215	0.037735849	0.061538462	0.075949367	0.04	0.038961039	0.058823529	0.049180328	0.1	0.049180328	0	0.044776119	0.079365079	0.072463768	0.083333333	0.048076923	0.048192771	0.035714286	0.036363636	0.076923077	0.080645161	0.073529412	0.068965517	0.028985507	0.057142857	0.029411765	0.078431373	0.075757576	0.028571429	0.044776119	0.05	0.043478261	0.086956522	0.031746032	0.149253731	0.030534351	0.028169014	0.149253731	0.068493151	0.06779661	0.04950495	0.036697248	0.040816327	0.039215686	0.149253731	0.06557377	0.054054054	0.031446541	0.094339623	0.073529412	0.092307692	0.075471698	0.043478261	0.34375	0.017241379	0.033057851	0.078947368	0.078431373	0.029850746	0.074074074	0.033898305	0.027777778	0.085714286	0.03539823	0.093023256	0.088235294	0.041322314	0.06557377	0.053333333	0.072463768	0.038461538	0.041666667	0.045977011	0.056603774	0.047058824	0.052631579	0.032786885	0.047058824	0.06557377	0.060240964	0.057692308	0.075471698	0.090909091	0.053763441	0.083333333	0.055555556	0.045454545	0.073170732	0.09375	0.024390244	0.057142857	0.055555556	0.066666667	0.048192771	0.047619048	0.046875	0.066666667	0.109090909	0.026666667	0.038961039	0.037037037	0.053763441	0.075	0.078431373	0.040540541	0.181818182	0.065934066	0.097826087	0.081967213	0.056338028	0.038167939	0.028776978	0.06779661	0.080645161	0.061538462	0.04950495	0.070175439	0.04	0.076923077	0.058823529	0.086956522	0.04494382	0.055555556	0.058823529	0.014285714	0.029411765	0.05	0.028571429	0.127272727	0.043956044	0.059701493	0.056603774	0.063492063	0.055555556	0.051282051	0.046153846	0.040322581	0.075757576	0.071428571	0.032786885	0.037735849	0.035087719	0.059701493	0.127906977	0.051020408	0.080357143	0.052631579	0.033333333	0.075757576	0.122807018	0.039473684	0.109756098	0.057142857	0.083333333	0.027027027	0.108108108	0.076923077	0.040816327	0.083333333	0.119047619	0.095238095	0.014925373	0.090909091	0.031496063	0.070422535	0.065789474	0.026315789	0.068493151	0.04587156	0.03030303	0.02919708	0.049382716	0.046875	0.048387097	0.043478261	0.034482759	0.06557377	0.034482759	0.04	0.045454545	0.016129032	0.027777778	0.051282051	0.056338028	0.048387097	0	0.094339623	0.053571429	0.048192771	0.057142857	0.036363636	0.054794521	0.075471698	0.055555556	0.051546392	0.050505051	0.063291139	0.028169014	0.026315789	0.064935065	0.108108108	0.055555556	0.048780488	0.070422535	0.013513514	0.032894737	0.089552239	0.072727273	0.032258065	0.041666667	0.059701493	0.094339623	0.075471698	0.072463768	0.102941176	0.090909091	0.048192771	0.053333333	0.06557377	0.071428571	0.032520325	0.057142857	0.076923077	0.042735043	0.044776119	0.042553191	0.053333333	0.043010753	0.047619048
CCCCCCCCCCCCCCCC(=O)OCC(COP(O)(O)=O)OC	0.0625	0.096153846	0.072580645	0.103174603	0.053333333	0.194029851	0.0625	0.07079646	0.085106383	0.089552239	0.08	0.082352941	0.0703125	0.066666667	0.625	0.053571429	0.069306931	0.060150376	0.06741573	0.30952381	0.013333333	0.063380282	0.072289157	0.104477612	0.045454545	0.023255814	0.086956522	0.086419753	0.068493151	0.062992126	0.108108108	0.046153846	0.086956522	0.092783505	0.066666667	0.068965517	0.103896104	0.071428571	0.073684211	0.1125	0.046153846	0.057471264	0.086956522	0.087912088	0.054794521	0.104477612	0.069767442	0.049180328	0.047058824	0.25862069	0.074074074	0.105263158	0.121212121	0.088235294	0.076923077	0.042857143	0.070422535	0.068181818	0.078125	0.0125	0.048780488	0.048543689	0.081632653	0.042253521	0.060606061	0.098360656	0.074626866	0.050632911	0.012048193	0.067567568	0.066115702	0.069767442	0.118644068	0.064285714	0.069306931	0.054054054	0.0703125	0.05	0.013888889	0.082191781	0.096153846	0.088235294	0.098901099	0.077922078	0.090909091	0.074074074	0.06097561	0.12371134	0.0125	0.0125	0.128205128	0.088235294	0.054794521	0.044776119	0.042105263	0.073170732	0.086956522	0.083333333	0.053333333	0.208333333	1	0.07079646	0.063380282	0.109090909	0.063291139	0.098765432	0.060240964	0.084745763	0.064516129	0.098765432	0.095744681	0.086419753	0.218390805	0.047619048	0.070588235	0.06122449	0.051020408	0.068965517	0.078125	0.126436782	0.045454545	0.045454545	0.060606061	0.064102564	0.254545455	0.027027027	0.02247191	0.076923077	0.047619048	0.072463768	0.036585366	0.052631579	0.072289157	0.055555556	0.342105263	0.071428571	0.104761905	0.079207921	0.064102564	0.212121212	0.094594595	0.054054054	0.076923077	0.079545455	0.072	0.1	0.080645161	0.064285714	0.070588235	0.049180328	0.069306931	0.097222222	0.057324841	0.06870229	0.139130435	0.240740741	0.071428571	0.042253521	0.081081081	0.068181818	0.137931034	0.072580645	0.044776119	0.191780822	0.085365854	0.079365079	0.02739726	0.054794521	0.066666667	0.062937063	0.240740741	0.0703125	0.075757576	0.083333333	0.063291139	0.062015504	0.084210526	0.060240964	0.089552239	0.117647059	0.071428571	0.056338028	0.093023256	0.051948052	0.058823529	0	0.052631579	0.066666667	0.070588235	0.063291139	0.195121951	0.057971014	0.078125	0.078125	0.042857143	0.05625	0.073170732	0.045454545	0.0625	0.102040816	0.078947368	0.08	0.108108108	0.070175439	0.067567568	0.093333333	0.047058824	0.059701493	0	0.043478261	0.101449275	0.064935065	0.071428571	0.069230769	0.048780488	0.062937063	0.045977011	0.076923077	0.059701493	0.078947368	0.057471264	0.080645161	0.027777778	0.109090909	0.078947368	0.042253521	0.106060606	0.095238095	0.06779661	0.098360656	0.070921986	0.092105263	0.067961165	0.103896104	0.06779661	0.048387097	0.112676056	0.091954023	0.060240964	0.022727273	0.205882353	0.042253521	0.120689655	0.088235294	0	0.025641026	0.130434783	0.105263158	0.068965517	0.081818182	0.054347826	0.046153846	0.068965517	0.245283019	0.054794521	0.092105263	0.074626866	0.055555556	0.063291139	0.071428571	0.274509804	0.094594595	0.037974684	0.052631579	0.057971014	0.064935065	0.103896104	0.041666667	0.191780822	0.066176471	0.06122449	0.191780822	0.047619048	0.073529412	0.074074074	0.078947368	0.051724138	0.05	0.191780822	0.056338028	0.195121951	0.048192771	0.283018868	0.276923077	0.08	0.240740741	0.051282051	0.11627907	0.014705882	0.0546875	0.040816327	0.083333333	0.064748201	0.0625	0.073170732	0.053333333	0.102564103	0.067226891	0.325581395	0.12037037	0.079365079	0.071428571	0.05952381	0.076923077	0.049180328	0.057692308	0.074468085	0.047619048	0.087912088	0.071428571	0.028169014	0.064516129	0.071428571	0.065217391	0.06557377	0.240740741	0.076923077	0.069306931	0.068965517	0.066666667	0.059322034	0.08	0.045454545	0.053254438	0.063291139	0.061728395	0.072463768	0.077777778	0.055555556	0.069444444	0.058823529	0.092307692	0.023529412	0.046511628	0.056179775	0.090909091	0.054945055	0.25	0.048192771	0.157894737	0.091836735	0.121212121	0.085714286	0.0625	0.065693431	0.0625	0.057971014	0.084507042	0.067567568	0.074074074	0.075757576	0.023255814	0.245283019	0.098901099	0.075949367	0.051020408	0.068965517	0.066666667	0.0125	0.063829787	0.057971014	0.062068966	0.125	0.082474227	0.065789474	0.03125	0.084507042	0.063492063	0.069767442	0.054054054	0.061068702	0.094594595	0.049382716	0.042857143	0.048387097	0.045454545	0.08	0.126315789	0.066037736	0.082644628	0.076923077	0.043478261	0.08	0.121212121	0.047058824	0.097826087	0.063291139	0.073170732	0.058823529	0.342105263	0.052631579	0.051724138	0.073170732	0.096153846	0.12	0.012987013	0.076923077	0.068181818	0.075	0.083333333	0.047619048	0.086419753	0.068965517	0.050359712	0.070921986	0.055555556	0.054794521	0.041666667	0.035714286	0.06557377	0.086956522	0.06557377	0.050847458	0.0625	0.013888889	0.046357616	0.045454545	0.075949367	0.086956522	0	0.283018868	0.078125	0.065934066	0.090909091	0.068965517	0.06097561	0.240740741	0.036144578	0.076923077	0.065420561	0.044444444	0.012195122	0.057324841	0.069767442	0.342105263	0.046875	0.090909091	0.088607595	0.024096386	0.056962025	0.077922078	0.061538462	0.053435115	0.052631579	0.08	0.114754098	0.240740741	0.076923077	0.08974359	0.076923077	0.077777778	0.05952381	0.102941176	0.076923077	0.0703125	0.063291139	0.095890411	0.064516129	0.052631579	0.090909091	0.085365854	0.059405941	0.055555556
CC(C)C[C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1ccccc1)NC(=O)CCNC(=O)[C@H](CO)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(N)=O	0.080357143	0.037735849	0.5	0.271523179	0.056	0.117647059	0.661290323	0.338461538	0.448598131	0.076923077	0.13559322	0.435643564	0.258278146	0.090163934	0.073770492	0.076923077	0.066225166	0.480916031	0.165354331	0.069306931	0.057377049	0.467625899	0.100775194	0.144144144	0.051724138	0.060150376	0.366071429	0.084615385	0.129310345	0.620689655	0.163793103	0.07079646	0.066666667	0.347457627	0.117647059	0.026785714	0.069767442	0.094017094	0.324786325	0.290909091	0.07079646	0.106870229	0.075630252	0.09352518	0.06557377	0.076271186	0.1328125	0.073394495	0.118110236	0.086206897	0.121212121	0.161016949	0.058333333	0.547169811	0.160377358	0.058823529	0.102564103	0.097014925	0.089285714	0.063492063	0.094488189	0.045454545	0.111888112	0.067226891	0.088495575	0.132075472	0.077586207	0.070866142	0.0703125	0.064516129	0.290780142	0.578512397	0.091743119	0.485294118	0.066225166	0.214285714	0.484375	0.094339623	0.058823529	0.1	0.037735849	0.067226891	0.353982301	0.105691057	0.237623762	0.076923077	0.09375	0.421052632	0.080645161	0.089430894	0.27027027	0.115646259	0.06557377	0.069565217	0.070422535	0.146341463	0.153153153	0.107692308	0.1	0.037383178	0.07079646	1	0.533834586	0.106796117	0.0703125	0.109375	0.11023622	0.125	0.101851852	0.083969466	0.3	0.076335878	0.143884892	0.081818182	0.107692308	0.05	0.098591549	0.081481481	0.033898305	0.070921986	0.060869565	0.079646018	0.088495575	0.575539568	0.099099099	0.066115702	0.107692308	0.161016949	0.081818182	0.094827586	0.095238095	0.081300813	0.100775194	0.102564103	0.106382979	0.628865979	0.48245614	0.285714286	0.088	0.371134021	0.116666667	0.06504065	0.352459016	0.138461538	0.508064516	0.333333333	0.090909091	0.603174603	0.125	0.063636364	0.066225166	0.090909091	0.5	0.556451613	0.095238095	0.090909091	0.122807018	0.067226891	0.116129032	0.097014925	0.369369369	0.409090909	0.108108108	0.09375	0.14516129	0.052173913	0.113043478	0.111111111	0.054054054	0.553030303	0.081081081	0.727272727	0.07826087	0.134615385	0.245454545	0.194968553	0.075862069	0.084615385	0.076923077	0.333333333	0.20979021	0.075630252	0.373831776	0.072	0.1	0	0.072580645	0.078431373	0.058823529	0.141666667	0.063380282	0.06779661	0.089285714	0.232323232	0.105263158	0.563380282	0.060150376	0.140186916	0.080357143	0.277777778	0.491525424	0.175182482	0.144067797	0.458333333	0.1	0.25	0.083969466	0.087719298	0	0.086956522	0.112068966	0.08	0.526315789	0.361702128	0.130081301	0.433566434	0.090909091	0.069565217	0.087719298	0.144067797	0.058394161	0.263157895	0.094827586	0.075471698	0.106557377	0.067226891	0.095652174	0.099099099	0.08411215	0.090909091	0.52238806	0.096774194	0.325203252	0.131147541	0.052941176	0.113207547	0.211009174	0.121212121	0.205128205	0.083333333	0.216216216	0.076271186	0.082568807	0.085470085	0	0.081300813	0.169642857	0.10483871	0.026785714	0.312977099	0.119402985	0.1	0.156862745	0.091743119	0.056910569	0.114754098	0.059322034	0.496350365	0.087301587	0.526315789	0.072727273	0.353535354	0.08	0.064	0.095652174	0.071428571	0.112903226	0.040650407	0.09375	0.663865546	0.503597122	0.09375	0.076335878	0.125	0.352	0.408	0.085714286	0.094339623	0.09375	0.05785124	0.03030303	0.41875	0.130841121	0.088	0.107438017	0.090909091	0.106557377	0.056737589	0.060869565	0.372262774	0.02970297	0.134615385	0.456521739	0.080357143	0.608695652	0.528985507	0.0859375	0.363636364	0.089108911	0.426229508	0.35971223	0.075630252	0.109375	0.087301587	0.083333333	0.116438356	0.157894737	0.081818182	0.475728155	0.091603053	0.115044248	0.09352518	0.066666667	0.110294118	0.082568807	0.090909091	0.108108108	0.066225166	0.026785714	0.074468085	0.28057554	0.080808081	0.056603774	0.480769231	0.096	0.0859375	0.076271186	0.41509434	0.066115702	0.06557377	0.1171875	0.097345133	0.076923077	0.091603053	0.122137405	0.166666667	0.071942446	0.123809524	0.076923077	0.084615385	0.481481481	0.179856115	0.102564103	0.069767442	0.530769231	0.482014388	0.135135135	0.101694915	0.090909091	0.290076336	0.107142857	0.076335878	0.091743119	0.457142857	0.112903226	0.098591549	0.18	0.073394495	0.063492063	0.663934426	0.105263158	0.522058824	0.116071429	0.215384615	0.12605042	0.091743119	0.101694915	0.090909091	0.066176471	0.091666667	0.536	0.080645161	0.095238095	0.076923077	0.072727273	0.099099099	0.089430894	0.103448276	0.257575758	0.069767442	0.160377358	0.116071429	0.13559322	0.058333333	0.100775194	0.115942029	0.062015504	0.093023256	0.42384106	0.106382979	0.064	0.096153846	0.060150376	0.037735849	0.079207921	0.073770492	0.051282051	0.480916031	0.130081301	0.082706767	0.076335878	0.128	0.361538462	0.391608392	0.369127517	0.057142857	0.06557377	0.049180328	0.088235294	0.326086957	0.094017094	0.335766423	0.105769231	0.302521008	0.06779661	0.540145985	0.090225564	0.112903226	0.049180328	0	0.080357143	0.184466019	0.071428571	0.181034483	0.320895522	0.129032258	0.090909091	0.094488189	0.330645161	0.3046875	0.072992701	0.054263566	0.5	0.124031008	0.106382979	0.090909091	0.330357143	0.112	0.078125	0.560283688	0.105691057	0.109090909	0.4921875	0.086538462	0.185840708	0.110091743	0.090909091	0.087301587	0.12195122	0.033613445	0.351351351	0.109375	0.094017094	0.088495575	0.34751773	0.161016949	0.117647059	0.41221374	0.099173554	0.267716535	0.279279279	0.333333333	0.102564103
CC[C@H](C)[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCSC)NC(=O)[C@H](CS)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CS)NC(=O)[C@H](CO)NC(=O)[C@@H](N)CO)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(O)=O)C(O)=O	0.070921986	0.037037037	0.576642336	0.321428571	0.051948052	0.108843537	0.722627737	0.316129032	0.434108527	0.06122449	0.108108108	0.377952756	0.294117647	0.072368421	0.066225166	0.059701493	0.073033708	0.555555556	0.171052632	0.053435115	0.046052632	0.49044586	0.088607595	0.121428571	0.048275862	0.049079755	0.355555556	0.06875	0.102739726	0.664122137	0.153846154	0.055944056	0.053333333	0.536585366	0.093959732	0.028368794	0.063291139	0.082191781	0.241610738	0.354330709	0.055944056	0.086956522	0.060402685	0.089820359	0.052631579	0.060810811	0.121794872	0.05	0.102564103	0.075862069	0.084615385	0.136054422	0.053691275	0.480916031	0.133333333	0.046979866	0.081632653	0.099378882	0.078014184	0.051282051	0.097402597	0.043715847	0.111764706	0.039735099	0.06993007	0.111111111	0.061643836	0.064102564	0.056962025	0.065789474	0.308641975	0.503401361	0.071942446	0.477707006	0.073033708	0.25	0.466666667	0.081481481	0.054054054	0.08	0.037037037	0.068027211	0.396946565	0.08496732	0.2109375	0.0625	0.103896104	0.342657343	0.064935065	0.071895425	0.257352941	0.102272727	0.052631579	0.047945205	0.070588235	0.132450331	0.120567376	0.094339623	0.08	0.02919708	0.063380282	0.533834586	1	0.082706767	0.070512821	0.088607595	0.089171975	0.097014925	0.103703704	0.075	0.430769231	0.055555556	0.131736527	0.056737589	0.101265823	0.046511628	0.081395349	0.060240964	0.027027027	0.071005917	0.04109589	0.070422535	0.06993007	0.66	0.085714286	0.067114094	0.0875	0.128378378	0.064285714	0.082758621	0.090909091	0.065359477	0.095541401	0.081632653	0.089430894	0.480314961	0.463235294	0.263157895	0.077922078	0.253846154	0.108108108	0.059210526	0.291390728	0.148387097	0.572463768	0.358208955	0.079136691	0.731343284	0.0875	0.05	0.073033708	0.08	0.537037037	0.627737226	0.091836735	0.079136691	0.104895105	0.060810811	0.097297297	0.072727273	0.290780142	0.375796178	0.085106383	0.08974359	0.109677419	0.055944056	0.089655172	0.081081081	0.042553191	0.598639456	0.063829787	0.641791045	0.069444444	0.104477612	0.218978102	0.222222222	0.075144509	0.075471698	0.06122449	0.308823529	0.187134503	0.089655172	0.393700787	0.051282051	0.074534161	0	0.065359477	0.083333333	0.048192771	0.105960265	0.058479532	0.054054054	0.062937063	0.196850394	0.083333333	0.636363636	0.055555556	0.109489051	0.070921986	0.21656051	0.537313433	0.157575758	0.114864865	0.529850746	0.087248322	0.279069767	0.068322981	0.084507042	0	0.076388889	0.081632653	0.071428571	0.629370629	0.441558442	0.111842105	0.546052632	0.080745342	0.055172414	0.076923077	0.12244898	0.047904192	0.219512195	0.075342466	0.058823529	0.1	0.053691275	0.083333333	0.078014184	0.065693431	0.071428571	0.636363636	0.077922078	0.253246753	0.090909091	0.050251256	0.088235294	0.236641221	0.105590062	0.179310345	0.088050314	0.32	0.053691275	0.072463768	0.082758621	0	0.079470199	0.238461538	0.084415584	0.028368794	0.355704698	0.111111111	0.086330935	0.162921348	0.079710145	0.045751634	0.099337748	0.047297297	0.506410256	0.077419355	0.629370629	0.057142857	0.344262295	0.071428571	0.058441558	0.083333333	0.044303797	0.090909091	0.025974026	0.08974359	0.688888889	0.572368421	0.08974359	0.075471698	0.098591549	0.391608392	0.460992908	0.066666667	0.081481481	0.08974359	0.046357616	0.03125	0.485549133	0.102189781	0.077922078	0.086092715	0.079136691	0.085526316	0.052941176	0.055555556	0.388535032	0.030769231	0.104477612	0.47133758	0.063380282	0.616541353	0.585526316	0.076433121	0.438356164	0.085271318	0.426573427	0.403846154	0.067567568	0.088607595	0.070512821	0.080882353	0.096590909	0.243243243	0.064285714	0.358208955	0.074534161	0.106382979	0.076923077	0.053333333	0.090361446	0.064748201	0.079136691	0.085106383	0.073033708	0.028368794	0.048	0.216374269	0.0703125	0.053191489	0.572289157	0.077419355	0.076433121	0.060810811	0.417322835	0.052980132	0.059602649	0.094936709	0.076923077	0.06918239	0.08125	0.099378882	0.123529412	0.071856287	0.096296296	0.075949367	0.075471698	0.357142857	0.154761905	0.081632653	0.076923077	0.467948718	0.512820513	0.122302158	0.081081081	0.072847682	0.300653595	0.084507042	0.06875	0.079710145	0.407692308	0.105263158	0.081395349	0.156424581	0.065217391	0.044585987	0.73880597	0.083333333	0.601351351	0.09929078	0.220779221	0.108108108	0.064285714	0.081081081	0.071428571	0.054216867	0.066225166	0.531034483	0.064935065	0.090909091	0.068493151	0.04964539	0.078014184	0.071895425	0.098265896	0.202453988	0.059405941	0.133333333	0.091549296	0.108108108	0.053691275	0.081761006	0.101796407	0.056962025	0.082278481	0.493902439	0.089430894	0.051612903	0.074626866	0.055555556	0.037037037	0.061068702	0.059210526	0.047945205	0.534246575	0.104575163	0.06097561	0.082278481	0.103225806	0.352941176	0.568493151	0.5	0.047058824	0.066666667	0.046357616	0.076335878	0.410596026	0.074829932	0.374193548	0.082089552	0.284722222	0.075862069	0.617449664	0.073619632	0.105263158	0.039473684	0	0.070921986	0.160305344	0.071428571	0.151724138	0.398648649	0.111111111	0.079136691	0.090322581	0.354166667	0.287581699	0.072727273	0.057324841	0.509090909	0.09375	0.089430894	0.079136691	0.325925926	0.097402597	0.063291139	0.623376623	0.08496732	0.085714286	0.493243243	0.067164179	0.163120567	0.086330935	0.079136691	0.084415584	0.105263158	0.033783784	0.374045802	0.088607595	0.074829932	0.06993007	0.476510067	0.151724138	0.101351351	0.462585034	0.079470199	0.299319728	0.34375	0.328671329	0.081632653
COc1cc(ccc1O)C(=O)c1ccc(OC)c(OC)c1	0.173076923	0.086956522	0.086206897	0.081967213	0.107692308	0.123076923	0.081481481	0.085714286	0.091954023	0.245283019	0.138461538	0.103896104	0.06557377	0.106060606	0.092307692	0.130434783	0.041237113	0.080645161	0.128205128	0.090909091	0.078125	0.074626866	0.108108108	0.155172414	0.169811321	0.065789474	0.068965517	0.14084507	0.203389831	0.094017094	0.136363636	0.196078431	0.236363636	0.076086957	0.123076923	0.037735849	0.164179104	0.133333333	0.055555556	0.123287671	0.089285714	0.197183099	0.236363636	0.108433735	0.09375	0.196428571	0.103896104	0.075471698	0.123287671	0.118644068	0.214285714	0.149253731	0.098360656	0.106382979	0.125	0.178571429	0.15	0.191780822	0.192307692	0.072463768	0.128571429	0.074468085	0.125	0.063492063	0.125	0.132075472	0.120689655	0.134328358	0.054794521	0.090909091	0.079646018	0.082644628	0.229166667	0.092307692	0.041237113	0.067961165	0.083333333	0.191489362	0.081967213	0.107692308	0.086956522	0.13559322	0.107142857	0.134328358	0.140350877	0.142857143	0.066666667	0.108695652	0.057142857	0.072463768	0.109589041	0.142857143	0.147540984	0.06779661	0.12195122	0.125	0.172413793	0.12	0.125	0.085106383	0.109090909	0.106796117	0.082706767	1	0.149253731	0.123287671	0.125	0.163265306	0.072727273	0.123287671	0.078651685	0.191176471	0.087912088	0.18	0.090909091	0.097560976	0.129411765	0.178082192	0.068965517	0.070588235	0.068965517	0.087719298	0.166666667	0.067114094	0.107142857	0.095238095	0.105263158	0.132352941	0.204081633	0.116666667	0.098591549	0.106060606	0.123287671	0.15	0.1	0.113636364	0.101010101	0.133333333	0.070422535	0.140625	0.174603175	0.163934426	0.05	0.128205128	0.076271186	0.057471264	0.25	0.083969466	0.090909091	0.096153846	0.041237113	0.074626866	0.081632653	0.090163934	0.07826087	0.111111111	0.133333333	0.080645161	0.086538462	0.16	0.108433735	0.086206897	0.145454545	0.095890411	0.093333333	0.051724138	0.133333333	0.166666667	0.096153846	0.098484848	0.090909091	0.083333333	0.230769231	0.137254902	0.115942029	0.06557377	0.054945055	0.285714286	0.245283019	0.113924051	0.086538462	0.307692308	0.115384615	0.121212121	0.077922078	0	0.158730159	0.03960396	0.217391304	0.132352941	0.096385542	0.2	0.068965517	0.148148148	0.137931034	0.065789474	0.08	0.148148148	0.173076923	0.097826087	0.08411215	0.063157895	0.136363636	0.08490566	0.161290323	0.071428571	0.138888889	0.122807018	0	0.120689655	0.210526316	0.119402985	0.07518797	0.073170732	0.144927536	0.066176471	0.150684932	0.235294118	0.185185185	0.102941176	0.148648649	0.132075472	0.080645161	0.2	0.102941176	0.080645161	0.466666667	0.24	0.217391304	0.224489796	0.074626866	0.169230769	0.084210526	0.2	0.072072072	0.16	0.058823529	0.1	0.08	0.064102564	0.071428571	0.063492063	0.288888889	0.080645161	0	0.073529412	0.075757576	0.115942029	0.037735849	0.087378641	0.153846154	0.109090909	0.054054054	0.113207547	0.076923077	0.117647059	0.25	0.074074074	0.069444444	0.07518797	0.094339623	0.138461538	0.153846154	0.106060606	0.269230769	0.056338028	0.181818182	0.152542373	0.095890411	0.078125	0.079710145	0.095890411	0.14084507	0.157894737	0.101010101	0.08411215	0.173913043	0.166666667	0.095890411	0.152542373	0.024390244	0.084415584	0.244897959	0.101449275	0.121212121	0.111111111	0.119402985	0.072289157	0.087719298	0.084745763	0.023255814	0.137254902	0.076335878	0.386363636	0.077586207	0.070921986	0.144927536	0.081081081	0.086956522	0.085714286	0.084033613	0.333333333	0.123287671	0.203125	0.117647059	0.119565217	0.044444444	0.113207547	0.108433735	0.202898551	0.137931034	0.164556962	0.333333333	0.109756098	0.16	0.111111111	0.125	0.041237113	0.037735849	0.108108108	0.063063063	0.236842105	0.048543689	0.075471698	0.184615385	0.144927536	0.34	0.111111111	0.277777778	0.166666667	0.092105263	0.254901961	0.066666667	0.106666667	0.0875	0.086021505	0.141025641	0.183673469	0.111111111	0.109589041	0.136363636	0.106382979	0.352941176	0.278688525	0.094488189	0.073529412	0.137931034	0.111111111	0.107692308	0.101010101	0.230769231	0.08	0.113207547	0.120481928	0.098591549	0.129411765	0.073394495	0.1875	0.072463768	0.083333333	0.2	0.072992701	0.181818182	0.053763441	0.15625	0.092592593	0.111111111	0.132075472	0.197183099	0.126984127	0.073170732	0.174603175	0.114285714	0.118644068	0.074074074	0.127272727	0.174603175	0.086956522	0.115789474	0.068965517	0.125	0.140350877	0.121212121	0.098360656	0.064935065	0.160493827	0.184615385	0.265625	0.068965517	0.1	0.089552239	0.14893617	0.08	0.086956522	0.4	0.075757576	0.125	0.072	0.128571429	0.183098592	0.094594595	0.109589041	0.073394495	0.07751938	0.066666667	0.113924051	0.111111111	0.133333333	0.243902439	0.078947368	0.333333333	0.078947368	0.145833333	0.091954023	0.081967213	0.070921986	0.148648649	0.238095238	0.079365079	0	0.150943396	0.148148148	0.125	0.1	0.073394495	0.194029851	0.111111111	0.112676056	0.105263158	0.080808081	0.12987013	0.055555556	0.067114094	0.075949367	0.1	0.176470588	0.098765432	0.128571429	0.083333333	0.073825503	0.134328358	0.148148148	0.082644628	0.127659574	0.104477612	0.525	0.111111111	0.262295082	0.130434783	0.05	0.097560976	0.154929577	0.214285714	0.105263158	0.083333333	0.1	0.106060606	0.10619469	0.196721311	0.063157895	0.093333333	0.098901099	0.112903226
Cc1cc(ccc1F)C(=O)NC1[C@H]2[C@@H](C3C=CC=C[C@H]13)C(=O)N2C1CC1	0.063291139	0.042857143	0.071942446	0.091549296	0.079545455	0.129411765	0.062893082	0.096	0.072727273	0.141025641	0.127906977	0.102040816	0.092857143	0.142857143	0.056179775	0.119402985	0.07826087	0.090277778	0.088235294	0.075757576	0.095238095	0.091503268	0.179775281	0.111111111	0.075949367	0.130434783	0.045045045	0.094736842	0.068181818	0.070921986	0.152941176	0.12	0.1375	0.089285714	0.090909091	0.026315789	0.122222222	0.12345679	0.092592593	0.082474227	0.105263158	0.090909091	0.151898734	0.12745098	0.107142857	0.139240506	0.102040816	0.111111111	0.09375	0.085365854	0.174603175	0.149425287	0.097560976	0.067226891	0.194444444	0.085365854	0.164556962	0.12244898	0.268656716	0.114942529	0.085106383	0.107142857	0.150943396	0.125	0.146666667	0.152777778	0.1	0.076086957	0.136363636	0.079545455	0.098484848	0.084507042	0.123287671	0.057692308	0.07826087	0.127118644	0.092857143	0.144927536	0.141025641	0.217948718	0.042857143	0.111111111	0.074074074	0.1	0.1	0.170454545	0.084210526	0.077586207	0.114942529	0.141176471	0.094736842	0.104347826	0.107142857	0.102564103	0.08490566	0.142857143	0.109756098	0.202247191	0.144578313	0.057142857	0.063291139	0.0703125	0.070512821	0.149253731	1	0.117021277	0.168539326	0.066666667	0.051282051	0.129032258	0.053097345	0.130434783	0.119266055	0.123287671	0.150537634	0.172413793	0.122641509	0.135416667	0.036585366	0.117647059	0.08974359	0.103896104	0.131578947	0.076923077	0.075949367	0.135802469	0.114583333	0.136363636	0.064935065	0.216216216	0.097826087	0.129411765	0.129032258	0.15	0.063492063	0.07079646	0.064516129	0.10619469	0.125	0.103448276	0.127906977	0.093023256	0.084745763	0.168421053	0.063829787	0.045454545	0.220588235	0.064516129	0.126315789	0.142857143	0.07826087	0.079545455	0.076923077	0.068493151	0.105263158	0.077922078	0.083333333	0.097560976	0.142857143	0.111111111	0.08490566	0.087591241	0.116883117	0.119565217	0.141304348	0.037037037	0.109756098	0.107142857	0.111111111	0.063291139	0.092105263	0.055172414	0.101265823	0.125	0.123595506	0.116788321	0.072072072	0.094736842	0.141025641	0.077669903	0.096774194	0.096385542	0.078431373	0.077777778	0.115789474	0	0.090909091	0.075630252	0.202247191	0.123595506	0.106796117	0.072289157	0.118421053	0.118421053	0.126582278	0.075581395	0.11827957	0.08974359	0.063291139	0.117117117	0.069230769	0.107142857	0.101123596	0.069767442	0.172839506	0.053763441	0.082474227	0.101265823	0	0.128205128	0.15	0.152941176	0.057324841	0.091549296	0.159090909	0.090909091	0.150537634	0.102564103	0.115384615	0.126436782	0.125	0.092105263	0.125	0.132352941	0.180722892	0.125	0.186666667	0.08974359	0.179104478	0.121621622	0.056962025	0.137931034	0.105263158	0.097826087	0.092307692	0.125	0.055555556	0.132653061	0.106382979	0.104166667	0.076923077	0.097560976	0.208955224	0.184210526	0	0.156626506	0.056179775	0.098901099	0.026315789	0.097560976	0.298850575	0.135135135	0.102362205	0.064935065	0.081395349	0.137931034	0.128205128	0.076923077	0.123595506	0.057324841	0.094594595	0.08988764	0.065217391	0.129411765	0.155844156	0.113636364	0.134831461	0.096385542	0.119565217	0.059210526	0.088607595	0.119565217	0.083333333	0.155844156	0.1	0.07751938	0.1	0.082191781	0.119565217	0.12345679	0.015625	0.079545455	0.105263158	0.137931034	0.197530864	0.077922078	0.139534884	0.087378641	0.103896104	0.094202899	0.030769231	0.125	0.093333333	0.090909091	0.064748201	0.080745342	0.146067416	0.1	0.057971014	0.0703125	0.085714286	0.109756098	0.141304348	0.136363636	0.126760563	0.166666667	0.083333333	0.108108108	0.074766355	0.164835165	0.1125	0.138613861	0.109756098	0.117647059	0.157142857	0.077922078	0.102564103	0.07826087	0.026315789	0.084745763	0.093023256	0.166666667	0.129310345	0.071823204	0.123595506	0.172413793	0.097560976	0.076190476	0.12195122	0.094117647	0.104166667	0.144736842	0.131868132	0.139784946	0.12244898	0.087719298	0.098039216	0.14084507	0.170454545	0.155555556	0.078947368	0.123893805	0.095238095	0.097826087	0.051948052	0.083333333	0.098765432	0.17721519	0.130952381	0.1	0.101265823	0.142857143	0.064935065	0.074074074	0.147727273	0.122641509	0.111111111	0.066666667	0.114942529	0.070967742	0.098765432	0.082802548	0.142857143	0.080357143	0.168674699	0.108108108	0.1625	0.136986301	0.173913043	0.119047619	0.083916084	0.141176471	0.086021505	0.098765432	0.109589041	0.0625	0.102272727	0.118181818	0.162162162	0.105263158	0.194444444	0.113924051	0.168674699	0.097560976	0.129032258	0.21875	0.098901099	0.11827957	0.085365854	0.063492063	0.078651685	0.084507042	0.11827957	0.042857143	0.125	0.146341463	0.088607595	0.090277778	0.146067416	0.202247191	0.155555556	0.142857143	0.102362205	0.102040816	0.084415584	0.121212121	0.094117647	0.083333333	0.121212121	0.097744361	0.1375	0.089552239	0.098591549	0.102803738	0.253521127	0.094339623	0.125	0.122222222	0.12345679	0	0.090909091	0.103896104	0.241758242	0.086956522	0.09375	0.107526882	0.077922078	0.096774194	0.075630252	0.101694915	0.089108911	0.125	0.083333333	0.102040816	0.063492063	0.106666667	0.076923077	0.186046512	0.134831461	0.082840237	0.1	0.103896104	0.092198582	0.151515152	0.102272727	0.183098592	0.077922078	0.123595506	0.122222222	0.036144578	0.076190476	0.166666667	0.1375	0.116883117	0.100719424	0.136363636	0.142857143	0.072463768	0.142857143	0.068965517	0.082474227	0.088495575	0.243243243
CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](NC(=S)Nc3ccccc3)[C@H]2O)[C@H](O)[C@H]1NC(C)=O	0.072289157	0.322033898	0.107913669	0.088435374	0.098901099	0.147727273	0.0875	0.126984127	0.118181818	0.119047619	0.133333333	0.141414141	0.082191781	0.122222222	0.087912088	0.126760563	0.066115702	0.094594595	0.115384615	0.070422535	0.065934066	0.081761006	0.134020619	0.338028169	0.058823529	0.079207921	0.080357143	0.12371134	0.125	0.090909091	0.131868132	0.085365854	0.11627907	0.123893805	0.097826087	0.338709677	0.432432432	0.432835821	0.078947368	0.12244898	0.085365854	0.298850575	0.11627907	0.153846154	0.101123596	0.130952381	0.118811881	0.075949367	0.25	0.13253012	0.128571429	0.166666667	0.637931034	0.128205128	0.1375	0.093023256	0.141176471	0.105769231	0.125	0.073684211	0.215909091	0.162162162	0.144144144	0.091954023	0.1375	0.157894737	0.409090909	0.209302326	0.071428571	0.234567901	0.086956522	0.104166667	0.12987013	0.096774194	0.066115702	0.112903226	0.097222222	0.12	0.068181818	0.149425287	0.322033898	0.283783784	0.130841121	0.333333333	0.134146341	0.125	0.136842105	0.101694915	0.073684211	0.085106383	0.147368421	0.118644068	0.113636364	0.083333333	0.2	0.112244898	0.156626506	0.12	0.111111111	0.097222222	0.098765432	0.109375	0.088607595	0.123287671	0.117021277	1	0.147368421	0.133333333	0.115384615	0.86440678	0.07826087	0.112244898	0.154545455	0.0875	0.178947368	0.089552239	0.097345133	0.106796117	0.343283582	0.19	0.097560976	0.216216216	0.1375	0.087209302	0.097560976	0.08988764	0.087378641	0.141304348	0.101265823	0.130952381	0.092783505	0.097826087	0.157894737	0.114942529	0.090909091	0.095652174	0.10483871	0.150442478	0.094736842	0.122222222	0.146067416	0.076086957	0.081300813	0.094339623	0.107142857	0.071428571	0.113924051	0.096774194	0.142857143	0.118421053	0.066115702	0.086956522	0.087209302	0.080536913	0.142857143	0.1	0.129411765	0.130952381	0.119047619	0.12745098	0.121495327	0.1	0.109756098	0.08	0.1	0.253521127	0.078651685	0.088888889	0.103896104	0.08125	0.128205128	0.097222222	0.108433735	0.146666667	0.141304348	0.112676056	0.087719298	0.101010101	0.119047619	0.115384615	0.11023622	0.129411765	0.105769231	0.096774194	0.132653061	0	0.231707317	0.081300813	0.108910891	0.141304348	0.101851852	0.093023256	0.084337349	0.111111111	0.119047619	0.085714286	0.112244898	0.097560976	0.072289157	0.12173913	0.099236641	0.084033613	0.131868132	0.1	0.136363636	0.095744681	0.111111111	0.057471264	0	0.094117647	0.127906977	0.107526882	0.089171975	0.095890411	0.114583333	0.094936709	0.108910891	0.109756098	0.108433735	0.157303371	0.107843137	0.128205128	0.079545455	0.171428571	0.119565217	0.104651163	0.13253012	0.097560976	0.105263158	0.128205128	0.088607595	0.529411765	0.110169492	0.104166667	0.122137405	0.162162162	0.086956522	0.148514851	0.135416667	0.168421053	0.084210526	0.079545455	0.146666667	0.104651163	0	0.188235294	0.1	0.117021277	0.338709677	0.12	0.102803738	0.141025641	0.082089552	0.101265823	0.076923077	0.155555556	0.081395349	0.08125	0.09375	0.089171975	0.102564103	0.133333333	0.095744681	0.063157895	0.105882353	0.084210526	0.164835165	0.054945055	0.08	0.092105263	0.079268293	0.08	0.211111111	0.13253012	0.113821138	0.090909091	0.108108108	0.105263158	0.08	0.090909091	0.029411765	0.089385475	0.186666667	0.11827957	0.108695652	0.1	0.183908046	0.147058824	0.058823529	0.106382979	0.2	0.146666667	0.083333333	0.085365854	0.108695652	0.078313253	0.114583333	0.104477612	0.068493151	0.118110236	0.090277778	0.103448276	0.134020619	0.117021277	0.118421053	0.110169492	0.079646018	0.06097561	0.100917431	0.144329897	0.093023256	0.121495327	0.103448276	0.133333333	0.102564103	0.1	0.516666667	0.066115702	0.338709677	0.078125	0.114503817	0.136363636	0.105691057	0.081521739	0.082474227	0.114583333	0.104651163	0.134615385	0.08988764	0.076923077	0.21978022	0.135802469	0.090909091	0.099009901	0.095238095	0.205607477	0.158415842	0.178082192	0.113402062	0.184782609	0.153153153	0.1	0.114942529	0.092783505	0.098684211	0.080745342	0.13253012	0.139534884	0.111111111	0.113821138	0.12195122	0.101010101	0.101265823	0.12037037	0.218390805	0.097345133	0.106870229	0.075949367	0.073684211	0.089171975	0.08045977	0.080246914	0.347826087	0.086206897	0.133333333	0.074074074	0.139534884	0.142857143	0.107843137	0.112359551	0.103448276	0.159090909	0.218390805	0.105882353	0.088607595	0.139240506	0.133333333	0.185185185	0.12605042	0.125925926	0.1375	0.148148148	0.172413793	0.637931034	0.078431373	0.29787234	0.09375	0.184782609	0.095808383	0.090909091	0.231707317	0.064935065	0.112244898	0.322033898	0.132352941	0.087912088	0.12345679	0.102040816	0.138297872	0.142857143	0.079207921	0.12371134	0.115384615	0.084415584	0.102564103	0.08411215	0.065217391	0.103448276	0.067567568	0.110294118	0.129411765	0.110294118	0.136986301	0.14953271	0.08045977	0.091463415	0.107843137	0.127659574	0.103448276	0	0.126582278	0.139240506	0.113207547	0.105263158	0.106870229	0.113402062	0.1	0.103092784	0.108333333	0.125	0.197916667	0.072164948	0.074712644	0.107843137	0.090909091	0.128205128	0.103773585	0.126315789	0.070707071	0.093023256	0.333333333	0.139240506	0.111888112	0.14084507	0.159090909	0.171052632	0.1	0.105263158	0.191011236	0.31884058	0.134615385	0.134020619	0.11627907	0.1375	0.082191781	0.153846154	0.097826087	0.108695652	0.16091954	0.093220339	0.134020619	0.094017094	0.168674699
Cc1cc(NC(=O)C(N2CCN(CC2)c2ccccc2C)c2ccc3OCOc3c2)cc(C)c1F	0.1	0.040540541	0.100719424	0.089041096	0.087912088	0.162790698	0.088050314	0.119047619	0.119266055	0.134146341	0.147727273	0.131313131	0.097902098	0.19047619	0.065217391	0.161764706	0.066666667	0.087837838	0.12745098	0.071428571	0.142857143	0.096153846	0.197802198	0.13253012	0.05952381	0.136842105	0.071428571	0.090909091	0.113636364	0.09929078	0.146067416	0.128205128	0.172839506	0.105263158	0.098901099	0.025	0.105263158	0.144578313	0.099099099	0.101010101	0.086419753	0.087378641	0.117647059	0.122641509	0.077777778	0.105882353	0.12	0.090909091	0.101010101	0.107142857	0.147058824	0.155555556	0.068181818	0.110169492	0.153846154	0.094117647	0.170731707	0.117647059	0.202702703	0.147727273	0.070707071	0.05785124	0.125	0.105882353	0.111111111	0.16	0.108433735	0.072916667	0.094736842	0.064516129	0.087591241	0.104895105	0.116883117	0.097402597	0.066666667	0.113821138	0.105633803	0.152777778	0.134146341	0.125	0.040540541	0.105882353	0.111111111	0.119565217	0.12195122	0.163043478	0.080808081	0.093220339	0.147727273	0.122222222	0.125	0.139130435	0.197530864	0.097560976	0.0625	0.113402062	0.217948718	0.144329897	0.1	0.04	0.060240964	0.11023622	0.089171975	0.125	0.168539326	0.147368421	1	0.12	0.116883117	0.135416667	0.078947368	0.102040816	0.105263158	0.116883117	0.132653061	0.058823529	0.160377358	0.141414141	0.034883721	0.072727273	0.098765432	0.085365854	0.125	0.094117647	0.098765432	0.11627907	0.132653061	0.11827957	0.102564103	0.189873418	0.117021277	0.176470588	0.159574468	0.129411765	0.059701493	0.086956522	0.088	0.131578947	0.107526882	0.123595506	0.147727273	0.101123596	0.090909091	0.095238095	0.092198582	0.072072072	0.16	0.097402597	0.144329897	0.105263158	0.066666667	0.064516129	0.107142857	0.073825503	0.094202899	0.101265823	0.104651163	0.08045977	0.12	0.128712871	0.091743119	0.100719424	0.139240506	0.103092784	0.135416667	0.047619048	0.104651163	0.102272727	0.135135135	0.102564103	0.074074074	0.090277778	0.096385542	0.148648649	0.181818182	0.113475177	0.060344828	0.113402062	0.134146341	0.095238095	0.138211382	0.144578313	0.106796117	0.074468085	0.134020619	0	0.086956522	0.056	0.15625	0.168539326	0.113207547	0.094117647	0.1125	0.1125	0.1625	0.092485549	0.102040816	0.098765432	0.1	0.113043478	0.083333333	0.103448276	0.108695652	0.100775194	0.164705882	0.073684211	0.079207921	0.109756098	0	0.15	0.129411765	0.172413793	0.075949367	0.096551724	0.104166667	0.109677419	0.180851064	0.111111111	0.109756098	0.146067416	0.131313131	0.115384615	0.13253012	0.125	0.172413793	0.105882353	0.148148148	0.085365854	0.121621622	0.101265823	0.075471698	0.131868132	0.111111111	0.129032258	0.097744361	0.148648649	0.076086957	0.138613861	0.161290323	0.1	0.085106383	0.119047619	0.164383562	0.093023256	0	0.136363636	0.076923077	0.168539326	0.025	0.103174603	0.193877551	0.128205128	0.090909091	0.075	0.102272727	0.157303371	0.135802469	0.081761006	0.106382979	0.075949367	0.08974359	0.10989011	0.096774194	0.162790698	0.107142857	0.108695652	0.141304348	0.130952381	0.103092784	0.085526316	0.1	0.103092784	0.069306931	0.148148148	0.114754098	0.07518797	0.094594595	0.092105263	0.103092784	0.079545455	0.014705882	0.108571429	0.157894737	0.107526882	0.174418605	0.101265823	0.2	0.064220183	0.126582278	0.09929078	0.028985507	0.148648649	0.098039216	0.086419753	0.09352518	0.085365854	0.115789474	0.105263158	0.069444444	0.1015625	0.098591549	0.117647059	0.197802198	0.106382979	0.12	0.171171171	0.09009009	0.102564103	0.101851852	0.157894737	0.107142857	0.144230769	0.117647059	0.123809524	0.133333333	0.101265823	0.139240506	0.066666667	0.025	0.079365079	0.124031008	0.121212121	0.088709677	0.1	0.130434783	0.164835165	0.105882353	0.125	0.129411765	0.08988764	0.12244898	0.096385542	0.150537634	0.170212766	0.163265306	0.103448276	0.074074074	0.133333333	0.138297872	0.125	0.114035088	0.100840336	0.103448276	0.105263158	0.092105263	0.088050314	0.120481928	0.168674699	0.125	0.105691057	0.096385542	0.125	0.075	0.100917431	0.117021277	0.160377358	0.11627907	0.063291139	0.10989011	0.08974359	0.068965517	0.080745342	0.135802469	0.086956522	0.16091954	0.088607595	0.141176471	0.144736842	0.154639175	0.101123596	0.111888112	0.122222222	0.071428571	0.120481928	0.103896104	0.098765432	0.122222222	0.104347826	0.127118644	0.094202899	0.153846154	0.15	0.188235294	0.068181818	0.159574468	0.130841121	0.106382979	0.14893617	0.103030303	0.059701493	0.063829787	0.08	0.102040816	0.040540541	0.117647059	0.139534884	0.084337349	0.095238095	0.139784946	0.144329897	0.136842105	0.136842105	0.11627907	0.099337748	0.103225806	0.116504854	0.08988764	0.091954023	0.114285714	0.119402985	0.117647059	0.111111111	0.123287671	0.12962963	0.1625	0.105590062	0.191489362	0.193181818	0.117647059	0	0.073170732	0.141025641	0.21875	0.11827957	0.099236641	0.103092784	0.101265823	0.115789474	0.1	0.12605042	0.065420561	0.157303371	0.087719298	0.098039216	0.059701493	0.12987013	0.094339623	0.152173913	0.105263158	0.1	0.119565217	0.126582278	0.112676056	0.142857143	0.174418605	0.173333333	0.101265823	0.106382979	0.129032258	0.034482759	0.114285714	0.172043011	0.104651163	0.084337349	0.097902098	0.142857143	0.123595506	0.109489051	0.136363636	0.094017094	0.12371134	0.114035088	0.2
COc1cc(CCc2ccccc2)cc(c1)C(C)C	0.163636364	0.104166667	0.112068966	0.088709677	0.153846154	0.117647059	0.095588235	0.125	0.139534884	0.131147541	0.149253731	0.173333333	0.072580645	0.085714286	0.072463768	0.078431373	0.050505051	0.0703125	0.1375	0.040816327	0.090909091	0.072992701	0.103896104	0.228070175	0.120689655	0.063291139	0.054945055	0.105263158	0.213114754	0.110169492	0.130434783	0.084745763	0.109375	0.133333333	0.1875	0.054545455	0.094594595	0.14516129	0.042553191	0.133333333	0.049180328	0.113924051	0.183333333	0.104651163	0.057971014	0.166666667	0.173333333	0.034482759	0.180555556	0.078125	0.173913043	0.212121212	0.076923077	0.138297872	0.2	0.131147541	0.125	0.084337349	0.083333333	0.084507042	0.093333333	0.072164948	0.133333333	0.029411765	0.118644068	0.145454545	0.114754098	0.082191781	0.052631579	0.086956522	0.077586207	0.098360656	0.215686275	0.082089552	0.050505051	0.076190476	0.099173554	0.092592593	0.078125	0.086956522	0.104166667	0.147540984	0.156626506	0.144927536	0.133333333	0.077922078	0.064102564	0.117021277	0.084507042	0.084507042	0.183098592	0.202247191	0.158730159	0.047619048	0.079545455	0.135135135	0.224137931	0.101265823	0.071428571	0.058823529	0.084745763	0.125	0.097014925	0.163265306	0.066666667	0.133333333	0.12	1	0.192307692	0.08974359	0.064516129	0.135135135	0.085106383	0.068965517	0.074074074	0.043478261	0.137931034	0.085365854	0.06557377	0.056179775	0.031746032	0.06557377	0.118644068	0.08	0.06557377	0.074626866	0.101265823	0.142857143	0.192307692	0.076923077	0.08	0.085714286	0.118421053	0.074626866	0.068181818	0.086021505	0.098039216	0.193181818	0.053333333	0.151515152	0.262295082	0.15625	0.048543689	0.083333333	0.101694915	0.055555556	0.086206897	0.098484848	0.101265823	0.090909091	0.050505051	0.071428571	0.072847682	0.079365079	0.094827586	0.06779661	0.203389831	0.044776119	0.08411215	0.139240506	0.130952381	0.084033613	0.137931034	0.092105263	0.075949367	0.084745763	0.092307692	0.106060606	0.071428571	0.096296296	0.05	0.099173554	0.175438596	0.196078431	0.194029851	0.099173554	0.064516129	0.135135135	0.131147541	0.12345679	0.08411215	0.14516129	0.111111111	0.283333333	0.088607595	0	0.117647059	0.048543689	0.144736842	0.126760563	0.056179775	0.131147541	0.048387097	0.160714286	0.131147541	0.078431373	0.05	0.101694915	0.163636364	0.130434783	0.081818182	0.050505051	0.147058824	0.113207547	0.119402985	0.068493151	0.08974359	0.116666667	0	0.114754098	0.180327869	0.068493151	0.089552239	0.071428571	0.093333333	0.096296296	0.074074074	0.178571429	0.098360656	0.114285714	0.189189189	0.125	0.206896552	0.096153846	0.083333333	0.060606061	0.131147541	0.160714286	0.134615385	0.211538462	0.088888889	0.179104478	0.092783505	0.208955224	0.051724138	0.12962963	0.071428571	0.1375	0.12	0.075	0.083333333	0.029411765	0.22	0.076923077	0	0.085714286	0.088235294	0.15942029	0.054545455	0.12745098	0.068965517	0.122807018	0.043478261	0.050847458	0.042857143	0.128571429	0.114754098	0.064748201	0.052631579	0.089552239	0.051724138	0.115942029	0.164179104	0.055555556	0.095238095	0.04	0.306451613	0.109375	0.092105263	0.093023256	0.070422535	0.092105263	0.090909091	0.189655172	0.098039216	0.081818182	0.075471698	0.092592593	0.092105263	0.183333333	0.046511628	0.082802548	0.185185185	0.067567568	0.1	0.06779661	0.098591549	0.069767442	0.083333333	0.110169492	0.044444444	0.196078431	0.066666667	0.142857143	0.103448276	0.069444444	0.188405797	0.118181818	0.06	0.13592233	0.081967213	0.126984127	0.08974359	0.15942029	0.071428571	0.081632653	0.054347826	0.087719298	0.104651163	0.194444444	0.112903226	0.158536585	0.126984127	0.13253012	0.109090909	0.06779661	0.178571429	0.050505051	0.054545455	0.047619048	0.110091743	0.111111111	0.057142857	0.074074074	0.15942029	0.064935065	0.129032258	0.148148148	0.125	0.177419355	0.194444444	0.196428571	0.106666667	0.102564103	0.125	0.106382979	0.095238095	0.109090909	0.050632911	0.090909091	0.197674419	0.103092784	0.142857143	0.109589041	0.092307692	0.064285714	0.189655172	0.089552239	0.086956522	0.098039216	0.196428571	0.063291139	0.050847458	0.11627907	0.08	0.137931034	0.100917431	0.176470588	0.069444444	0.097744361	0.169491525	0.063829787	0.192982456	0.052083333	0.1	0.068965517	0.177419355	0.086206897	0.128205128	0.104477612	0.106557377	0.149253731	0.094594595	0.189655172	0.033898305	0.226415094	0.184615385	0.119565217	0.12371134	0.049586777	0.2	0.114754098	0.166666667	0.076923077	0.133333333	0.154761905	0.142857143	0.135135135	0.089655172	0.068181818	0.085714286	0.075471698	0.05	0.104166667	0.181818182	0.072463768	0.081967213	0.096	0.123287671	0.144736842	0.05	0.076923077	0.111111111	0.075757576	0.088888889	0.083333333	0.042857143	0.163934426	0.102040816	0.115044248	0.163934426	0.105263158	0.115384615	0.152941176	0.095238095	0.092198582	0.128205128	0.191176471	0.044117647	0	0.084745763	0.181818182	0.056818182	0.095890411	0.111111111	0.185714286	0.06779661	0.093333333	0.102040816	0.12244898	0.084337349	0.053333333	0.058823529	0.035294118	0.068181818	0.105263158	0.108433735	0.093333333	0.065789474	0.086666667	0.144927536	0.140350877	0.098360656	0.12	0.184615385	0.185185185	0.06779661	0.142857143	0.173913043	0.064516129	0.148148148	0.103896104	0.183333333	0.081967213	0.081300813	0.15942029	0.085714286	0.103448276	0.134328358	0.072164948	0.164383562	0.084210526	0.090909091
CC[C@@H](c1ccccc1)c2c(c3ccccc3o2)c4ccccc4	0.064516129	0.057692308	0.11965812	0.096	0.115942029	0.147058824	0.102189781	0.112149533	0.136363636	0.059701493	0.112676056	0.125	0.097560976	0.098591549	0.055555556	0.055555556	0.070707071	0.103174603	0.120481928	0.06	0.121212121	0.095588235	0.101265823	0.161290323	0.080645161	0.075	0.053763441	0.131578947	0.1875	0.099173554	0.15942029	0.118644068	0.042857143	0.11827957	0.083333333	0.034482759	0.077922078	0.106060606	0.052631579	0.144736842	0.047619048	0.084337349	0.089552239	0.08988764	0.041666667	0.058823529	0.097560976	0.050847458	0.144736842	0.092307692	0.142857143	0.123287671	0.043478261	0.112244898	0.133333333	0.075757576	0.104477612	0.045454545	0.080645161	0.112676056	0.12	0.04950495	0.094736842	0.028571429	0.096774194	0.140350877	0.09375	0.094594595	0.051282051	0.084507042	0.094827586	0.105691057	0.122807018	0.122137405	0.070707071	0.074766355	0.125	0.070175439	0.059701493	0.069444444	0.057692308	0.107692308	0.152941176	0.173913043	0.147540984	0.075949367	0.08974359	0.091836735	0.112676056	0.112676056	0.116883117	0.09	0.102941176	0.03030303	0.114942529	0.102564103	0.158730159	0.072289157	0.132352941	0.037037037	0.064516129	0.101851852	0.103703704	0.072727273	0.051282051	0.115384615	0.116883117	0.192307692	1	0.074074074	0.074468085	0.075	0.106382979	0.122807018	0.098765432	0.041666667	0.074468085	0.034090909	0.046875	0.078651685	0.046875	0.098360656	0.133333333	0.100671141	0.098360656	0.088235294	0.085365854	0.123287671	0.163636364	0.074626866	0.106666667	0.083333333	0.0875	0.088235294	0.088888889	0.107526882	0.106796117	0.126315789	0.065789474	0.147058824	0.179104478	0.117647059	0.057692308	0.094117647	0.118644068	0.077777778	0.06557377	0.105263158	0.1125	0.068965517	0.070707071	0.069444444	0.115646259	0.095238095	0.093220339	0.101694915	0.140625	0.058823529	0.072727273	0.108433735	0.102272727	0.082644628	0.133333333	0.0625	0.101265823	0.064516129	0.158730159	0.071428571	0.068965517	0.119402985	0.083333333	0.106557377	0.15	0.145454545	0.154929577	0.106557377	0.074468085	0.162162162	0.059701493	0.134146341	0.092592593	0.106060606	0.135802469	0.082191781	0.113924051	0	0.114285714	0.067961165	0.047058824	0.138888889	0.078651685	0.075757576	0.046875	0.13559322	0.14516129	0.098684211	0.048780488	0.13559322	0.064516129	0.104166667	0.110091743	0.070707071	0.142857143	0.111111111	0.115942029	0.095890411	0.101265823	0.112903226	0	0.129032258	0.088235294	0.066666667	0.104477612	0.10483871	0.135135135	0.102941176	0.05952381	0.192982456	0.078125	0.126760563	0.071428571	0.160714286	0.125	0.053571429	0.095890411	0.058823529	0.059701493	0.063492063	0.109090909	0.083333333	0.103703704	0.094594595	0.102040816	0.092105263	0.050847458	0.125	0.1	0.120481928	0.146666667	0.113924051	0.095890411	0.043478261	0.06779661	0.074626866	0	0.083333333	0.101449275	0.108108108	0.034482759	0.125	0.06741573	0.137931034	0.060869565	0.103448276	0.041666667	0.125	0.060606061	0.094890511	0.064935065	0.104477612	0.086206897	0.144927536	0.15942029	0.054054054	0.092307692	0.038961039	0.077922078	0.042857143	0.0625	0.108527132	0.092198582	0.0625	0.131578947	0.163934426	0.096153846	0.110091743	0.113207547	0.109090909	0.0625	0.057971014	0.068181818	0.095541401	0.137931034	0.08	0.067567568	0.101694915	0.15942029	0.068181818	0.063492063	0.090163934	0.042553191	0.145454545	0.089552239	0.081967213	0.111111111	0.083333333	0.063291139	0.116071429	0.078431373	0.112149533	0.098360656	0.177419355	0.0875	0.108108108	0.068965517	0.069306931	0.087912088	0.066666667	0.102272727	0.086419753	0.109375	0.08988764	0.123076923	0.090909091	0.105263158	0.101694915	0.152542373	0.070707071	0.034482759	0.045454545	0.098214286	0.130434783	0.066037736	0.106918239	0.078947368	0.076923077	0.142857143	0.117647059	0.057142857	0.086956522	0.157894737	0.095238095	0.118421053	0.1	0.095238095	0.092783505	0.13253012	0.125	0.049382716	0.102564103	0.129032258	0.09	0.104477612	0.136986301	0.11627907	0.094202899	0.14516129	0.071428571	0.1	0.096153846	0.131147541	0.061728395	0.103448276	0.101123596	0.106666667	0.074468085	0.099099099	0.068965517	0.067567568	0.104477612	0.126984127	0.085714286	0.166666667	0.084210526	0.097222222	0.084745763	0.171875	0.083333333	0.071428571	0.070422535	0.10483871	0.112676056	0.136986301	0.14516129	0.032786885	0.196428571	0.179104478	0.105263158	0.132653061	0.048780488	0.133333333	0.129032258	0.112676056	0.043478261	0.0875	0.112359551	0.154929577	0.116883117	0.095890411	0.088888889	0.068493151	0.072727273	0.048780488	0.057692308	0.08	0.085714286	0.046153846	0.103174603	0.12	0.085365854	0.048780488	0.075	0.109090909	0.082706767	0.111940299	0.056818182	0.056338028	0.123076923	0.076923077	0.132743363	0.057971014	0.122807018	0.111111111	0.111111111	0.092307692	0.083333333	0.071428571	0.121621622	0.073529412	0	0.064516129	0.155172414	0.055555556	0.123287671	0.109090909	0.118421053	0.101694915	0.105263158	0.089108911	0.12	0.12195122	0.065789474	0.086092715	0.058823529	0.088888889	0.140350877	0.13253012	0.090909091	0.077922078	0.1	0.173913043	0.116666667	0.105691057	0.115384615	0.128571429	0.1	0.101694915	0.064935065	0.121621622	0.046153846	0.130952381	0.115384615	0.073529412	0.114754098	0.106557377	0.123287671	0.083333333	0.120689655	0.098591549	0.092783505	0.16	0.09375	0.088235294
CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](NC(=S)Nc3ccc(C)cc3)[C@H]2O)[C@H](O)[C@H]1NC(C)=O	0.072289157	0.322033898	0.084507042	0.088435374	0.098901099	0.10989011	0.074074074	0.100775194	0.098214286	0.105882353	0.108695652	0.107843137	0.082191781	0.10989011	0.087912088	0.111111111	0.066115702	0.094594595	0.08411215	0.070422535	0.065934066	0.081761006	0.134020619	0.283783784	0.071428571	0.101010101	0.07079646	0.112244898	0.087912088	0.068493151	0.107526882	0.098765432	0.11627907	0.094827586	0.086021505	0.338709677	0.492957746	0.432835821	0.069565217	0.12244898	0.072289157	0.298850575	0.11627907	0.121495327	0.088888889	0.130952381	0.086538462	0.0625	0.208791209	0.119047619	0.082191781	0.153846154	0.637931034	0.1	0.096385542	0.093023256	0.114942529	0.105769231	0.153846154	0.0625	0.215909091	0.162162162	0.123893805	0.079545455	0.096385542	0.128205128	0.430769231	0.209302326	0.09375	0.234567901	0.086956522	0.089041096	0.12987013	0.082802548	0.066115702	0.104	0.082191781	0.12	0.08045977	0.162790698	0.322033898	0.338028169	0.110091743	0.3	0.120481928	0.113402062	0.125	0.092436975	0.0625	0.096774194	0.112244898	0.1	0.126436782	0.070588235	0.2	0.101010101	0.129411765	0.12	0.111111111	0.097222222	0.098765432	0.083969466	0.075	0.123287671	0.129032258	0.86440678	0.135416667	0.08974359	0.074074074	1	0.07826087	0.112244898	0.144144144	0.101265823	0.191489362	0.073529412	0.07826087	0.106796117	0.343283582	0.202020202	0.084337349	0.216216216	0.096385542	0.074712644	0.084337349	0.127906977	0.076923077	0.117021277	0.074074074	0.130952381	0.06	0.086021505	0.145833333	0.114942529	0.074626866	0.105263158	0.096	0.120689655	0.083333333	0.10989011	0.120879121	0.087912088	0.072580645	0.08411215	0.091549296	0.071428571	0.128205128	0.082802548	0.098039216	0.103896104	0.066115702	0.075268817	0.074712644	0.080536913	0.134328358	0.086419753	0.090909091	0.117647059	0.11023622	0.095238095	0.111111111	0.092198582	0.070588235	0.090909091	0.1	0.253521127	0.090909091	0.076923077	0.08974359	0.067901235	0.128205128	0.082191781	0.108433735	0.116883117	0.105263158	0.089655172	0.087719298	0.09	0.105882353	0.104761905	0.093023256	0.11627907	0.105769231	0.096774194	0.099009901	0	0.231707317	0.081300813	0.108910891	0.129032258	0.112149533	0.105882353	0.071428571	0.097560976	0.08045977	0.073446328	0.112244898	0.071428571	0.072289157	0.093220339	0.090909091	0.084033613	0.119565217	0.07518797	0.149425287	0.095744681	0.111111111	0.069767442	0	0.081395349	0.102272727	0.131868132	0.075471698	0.095890411	0.091836735	0.08125	0.131313131	0.109756098	0.135802469	0.131868132	0.086538462	0.113924051	0.06741573	0.171428571	0.119565217	0.091954023	0.160493827	0.097560976	0.105263158	0.113924051	0.075	0.485714286	0.100840336	0.104166667	0.122137405	0.102564103	0.086956522	0.115384615	0.101010101	0.168421053	0.072916667	0.06741573	0.178082192	0.091954023	0	0.188235294	0.1	0.105263158	0.338709677	0.102362205	0.113207547	0.098765432	0.082089552	0.101265823	0.076923077	0.142857143	0.081395349	0.08125	0.082474227	0.075471698	0.102564103	0.146067416	0.095744681	0.074468085	0.13253012	0.072916667	0.164835165	0.066666667	0.090909091	0.077922078	0.079268293	0.090909091	0.211111111	0.105882353	0.10483871	0.090909091	0.093333333	0.076923077	0.090909091	0.090909091	0.029411765	0.071428571	0.155844156	0.142857143	0.120879121	0.086419753	0.183908046	0.147058824	0.084337349	0.083333333	0.2	0.116883117	0.090322581	0.085365854	0.085106383	0.078313253	0.126315789	0.088235294	0.068493151	0.100775194	0.090277778	0.11627907	0.111111111	0.117021277	0.118421053	0.100840336	0.079646018	0.074074074	0.090909091	0.11	0.068181818	0.100917431	0.11627907	0.112149533	0.102564103	0.086419753	0.421875	0.066115702	0.338709677	0.061538462	0.089552239	0.171875	0.114754098	0.069892473	0.082474227	0.150537634	0.104651163	0.102803738	0.08988764	0.076923077	0.193548387	0.12195122	0.08	0.077669903	0.08490566	0.216981132	0.158415842	0.178082192	0.14893617	0.184782609	0.122807018	0.090909091	0.102272727	0.092783505	0.084415584	0.080745342	0.13253012	0.166666667	0.111111111	0.10483871	0.12195122	0.112244898	0.101265823	0.110091743	0.23255814	0.07826087	0.090225564	0.075949367	0.096774194	0.075471698	0.08045977	0.080246914	0.291666667	0.086206897	0.146067416	0.0875	0.101123596	0.142857143	0.107843137	0.087912088	0.088435374	0.146067416	0.218390805	0.08045977	0.075	0.111111111	0.096774194	0.163636364	0.107438017	0.125925926	0.096385542	0.094117647	0.146067416	0.637931034	0.078431373	0.284210526	0.09375	0.172043011	0.082840237	0.074626866	0.231707317	0.078947368	0.112244898	0.322033898	0.115942029	0.112359551	0.12345679	0.087248322	0.114583333	0.131313131	0.079207921	0.147368421	0.090225564	0.077419355	0.088607595	0.08411215	0.076923077	0.11627907	0.082191781	0.094202899	0.142857143	0.094202899	0.092105263	0.118181818	0.08045977	0.071856287	0.086538462	0.092783505	0.090909091	0	0.126582278	0.097560976	0.134615385	0.09375	0.090225564	0.08	0.086419753	0.114583333	0.099173554	0.097560976	0.197916667	0.094736842	0.074712644	0.118811881	0.074626866	0.157894737	0.103773585	0.163043478	0.081632653	0.08045977	0.3	0.097560976	0.089041096	0.094594595	0.120879121	0.141025641	0.086419753	0.105263158	0.152173913	0.31884058	0.102803738	0.111111111	0.11627907	0.12345679	0.082191781	0.117021277	0.10989011	0.085106383	0.134831461	0.093220339	0.111111111	0.084745763	0.154761905
CC[C@@H]([C@@H](C(=O)NCC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CCCNC(=N)N)[C@H](O)C)[C@H](O)C)C)CCCNC(=N)N)C)CCC(=O)O)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C	0.04040404	0.057471264	0.5	0.338461538	0.017857143	0.095238095	0.46875	0.289256198	0.489130435	0.069306931	0.074074074	0.35106383	0.228571429	0.045454545	0.097087379	0.068181818	0.091603053	0.275362319	0.130434783	0.097560976	0.018348624	0.409090909	0.05982906	0.101010101	0.02970297	0.025	0.666666667	0.088495575	0.056074766	0.404958678	0.193877551	0.06185567	0.057692308	0.355769231	0.055045872	0.043010753	0.061946903	0.078431373	0.343137255	0.377777778	0.04040404	0.067226891	0.047619048	0.072	0.046728972	0.058252427	0.067226891	0.042105263	0.068965517	0.090909091	0.081395349	0.091743119	0.079207921	0.474747475	0.082474227	0.028571429	0.088235294	0.075	0.06122449	0.008695652	0.07079646	0.028776978	0.093023256	0.058252427	0.03960396	0.096774194	0.059405941	0.072727273	0.034782609	0.065420561	0.322580645	0.418032787	0.074468085	0.314285714	0.091603053	0.225806452	0.219858156	0.101123596	0.048543689	0.055555556	0.057471264	0.079207921	0.336633663	0.063063063	0.163043478	0.070175439	0.109090909	0.358490566	0.035714286	0.054545455	0.255102041	0.089552239	0.037037037	0.071428571	0.05511811	0.098214286	0.12244898	0.086206897	0.036363636	0.04494382	0.095744681	0.3	0.430769231	0.078651685	0.053097345	0.07826087	0.078947368	0.064516129	0.074468085	0.07826087	1	0.051282051	0.165289256	0.052083333	0.076923077	0.048192771	0.061538462	0.05785124	0.04	0.055555556	0.06122449	0.050505051	0.05	0.322368421	0.094736842	0.047169811	0.05	0.072072072	0.02020202	0.048076923	0.061946903	0.036036036	0.068965517	0.077669903	0.162162162	0.25	0.438095238	0.180327869	0.053571429	0.223404255	0.08411215	0.046296296	0.4	0.130434783	0.469565217	0.540229885	0.085106383	0.508196721	0.058823529	0.053191489	0.091603053	0.151515152	0.322368421	0.388888889	0.08496732	0.096774194	0.067961165	0.058252427	0.068965517	0.057377049	0.264150943	0.388429752	0.082474227	0.070175439	0.137614679	0.084210526	0.078431373	0.087378641	0.042105263	0.406015038	0.096774194	0.457627119	0.04950495	0.063829787	0.133333333	0.178082192	0.095238095	0.069565217	0.069306931	0.3	0.23015873	0.057692308	0.5	0.026548673	0.050420168	0	0.074766355	0.088888889	0.058823529	0.072072072	0.072580645	0.038461538	0.072164948	0.142857143	0.069306931	0.387755102	0.060344828	0.06122449	0.04040404	0.172131148	0.462962963	0.191666667	0.125	0.414414414	0.065420561	0.392857143	0.05982906	0.070707071	0	0.038834951	0.047169811	0.073394495	0.312056738	0.348837209	0.07079646	0.438461538	0.076923077	0.05	0.092783505	0.083333333	0.032520325	0.159090909	0.038095238	0.066666667	0.073394495	0.058252427	0.08	0.06122449	0.065217391	0.0625	0.309859155	0.072727273	0.260869565	0.100917431	0.045454545	0.063829787	0.425	0.06557377	0.14953271	0.059322034	0.329545455	0.048076923	0.075268817	0.079207921	0	0.055045872	0.448717949	0.0625	0.043010753	0.283333333	0.064516129	0.051020408	0.186567164	0.10989011	0.046728972	0.092592593	0.049019608	0.272108844	0.053097345	0.312056738	0.086956522	0.303370787	0.044642857	0.055045872	0.069306931	0.054054054	0.071428571	0.018518519	0.070175439	0.417322835	0.374100719	0.070175439	0.060344828	0.08	0.385321101	0.398230088	0.078651685	0.053763441	0.070175439	0.028037383	0.05	0.30625	0.107526882	0.072727273	0.08411215	0.096774194	0.063636364	0.048	0.04	0.393442623	0.048780488	0.063829787	0.407692308	0.04040404	0.380165289	0.35915493	0.061403509	0.338842975	0.135802469	0.471698113	0.43697479	0.057692308	0.050847458	0.053097345	0.064516129	0.098484848	0.295238095	0.041237113	0.395833333	0.068376068	0.058823529	0.05511811	0.047619048	0.047244094	0.075268817	0.096774194	0.071428571	0.091603053	0.043010753	0.050632911	0.240310078	0.072289157	0.034482759	0.401315789	0.053097345	0.07079646	0.048076923	0.62962963	0.047169811	0.066666667	0.041666667	0.070707071	0.033898305	0.059322034	0.066115702	0.172131148	0.056451613	0.123595506	0.089285714	0.060344828	0.302752294	0.114503817	0.067307692	0.071428571	0.302158273	0.314685315	0.08	0.066666667	0.04587156	0.36036036	0.06	0.051282051	0.10989011	0.483516484	0.081081081	0.061538462	0.111888112	0.042105263	0.026548673	0.468253968	0.048543689	0.4	0.091836735	0.320754717	0.064220183	0.030612245	0.066666667	0.0625	0.040983607	0.046296296	0.288888889	0.054545455	0.052631579	0.028571429	0.063829787	0.050505051	0.064220183	0.067669173	0.112781955	0.057324841	0.082474227	0.07	0.074074074	0.079207921	0.05982906	0.070866142	0.053097345	0.069565217	0.331081081	0.162162162	0.045454545	0.066666667	0.060344828	0.057471264	0.070588235	0.056074766	0.060606061	0.408	0.061403509	0.05	0.060344828	0.118181818	0.282258065	0.436507937	0.319148936	0.048387097	0.056603774	0.028037383	0.068965517	0.363636364	0.067961165	0.269230769	0.054347826	0.268518519	0.028571429	0.331034483	0.032520325	0.061946903	0.047619048	0	0.095744681	0.130434783	0.056	0.19	0.336134454	0.051724138	0.096774194	0.061403509	0.336363636	0.231404959	0.057377049	0.026086957	0.331125828	0.123893805	0.162162162	0.073684211	0.364583333	0.080357143	0.034482759	0.393103448	0.063063063	0.072164948	0.226950355	0.043956044	0.126213592	0.072916667	0.096774194	0.0625	0.061946903	0.05	0.360824742	0.07826087	0.089108911	0.071428571	0.354330709	0.122641509	0.116504854	0.3046875	0.074766355	0.43	0.319148936	0.136	0.057142857
COc1ccc(cc1)C(=O)N\N=C\c1ccc(o1)-c1ccc(cc1[N+]([O-])=O)[N+]([O-])=O	0.086419753	0.069444444	0.077464789	0.096551724	0.137931034	0.098901099	0.061349693	0.084615385	0.079646018	0.120481928	0.188235294	0.098039216	0.068027211	0.098901099	0.088888889	0.097222222	0.05785124	0.066225166	0.095238095	0.071428571	0.066666667	0.06875	0.101010101	0.146341463	0.085365854	0.090909091	0.052631579	0.125	0.101123596	0.068965517	0.133333333	0.142857143	0.130952381	0.06779661	0.123595506	0.037974684	0.153846154	0.117647059	0.051724138	0.09	0.073170732	0.12	0.25	0.091743119	0.077777778	0.189873418	0.108910891	0.063291139	0.101010101	0.081395349	0.164179104	0.195402299	0.093023256	0.082644628	0.084337349	0.107142857	0.156626506	0.117647059	0.141025641	0.074468085	0.104166667	0.075630252	0.115044248	0.056179775	0.097560976	0.12987013	0.108433735	0.170454545	0.050505051	0.076086957	0.064285714	0.060402685	0.194444444	0.083333333	0.05785124	0.0703125	0.068027211	0.121621622	0.081395349	0.1	0.069444444	0.160493827	0.090909091	0.131868132	0.108433735	0.126315789	0.059405941	0.112068966	0.063157895	0.074468085	0.125	0.11965812	0.2125	0.058823529	0.101851852	0.136842105	0.144578313	0.132653061	0.112359551	0.083333333	0.086419753	0.076335878	0.055555556	0.191176471	0.130434783	0.112244898	0.102040816	0.135135135	0.075	0.112244898	0.051282051	1	0.105263158	0.131578947	0.11	0.058823529	0.088495575	0.118811881	0.05952381	0.072727273	0.072289157	0.072289157	0.111111111	0.056818182	0.085365854	0.103448276	0.077669903	0.11827957	0.102564103	0.105882353	0.117021277	0.086956522	0.12371134	0.129411765	0.059701493	0.077586207	0.079365079	0.14159292	0.072916667	0.111111111	0.174418605	0.101123596	0.056	0.105769231	0.069444444	0.053097345	0.144736842	0.069620253	0.088235294	0.063291139	0.05785124	0.064516129	0.068965517	0.066666667	0.094202899	0.0875	0.117647059	0.08045977	0.111111111	0.096153846	0.122641509	0.077464789	0.111111111	0.080808081	0.09	0.047619048	0.079545455	0.114942529	0.076923077	0.075	0.074074074	0.060810811	0.22972973	0.08974359	0.094736842	0.060810811	0.060344828	0.136842105	0.120481928	0.095238095	0.076923077	0.117647059	0.075471698	0.147727273	0.089108911	0	0.123595506	0.047619048	0.168421053	0.130434783	0.082568807	0.107142857	0.072289157	0.1125	0.107142857	0.055865922	0.069306931	0.085365854	0.086419753	0.075630252	0.07518797	0.049180328	0.159090909	0.067669173	0.164705882	0.0625	0.101010101	0.083333333	0	0.057471264	0.2	0.108695652	0.0625	0.074324324	0.115789474	0.068322981	0.099009901	0.216216216	0.12345679	0.108695652	0.131313131	0.0875	0.08045977	0.109589041	0.108695652	0.068181818	0.192307692	0.1125	0.152777778	0.191780822	0.062111801	0.183908046	0.083333333	0.141304348	0.081481481	0.103896104	0.064516129	0.08490566	0.08	0.057692308	0.0625	0.08045977	0.307692308	0.068181818	0	0.063829787	0.065217391	0.130434783	0.037974684	0.07751938	0.13592233	0.086419753	0.051094891	0.088607595	0.08988764	0.107526882	0.108433735	0.068322981	0.072164948	0.0625	0.075949367	0.086021505	0.085106383	0.098901099	0.120481928	0.0625	0.179775281	0.091954023	0.080808081	0.057692308	0.073170732	0.080808081	0.102040816	0.107142857	0.079365079	0.07518797	0.109589041	0.092105263	0.080808081	0.144578313	0.014705882	0.071823204	0.157894737	0.084210526	0.122222222	0.0875	0.120879121	0.08411215	0.072289157	0.068965517	0.028985507	0.08974359	0.076923077	0.142857143	0.070422535	0.065868263	0.152173913	0.072992701	0.054794521	0.1015625	0.075862069	0.144578313	0.101010101	0.168539326	0.090909091	0.111111111	0.061403509	0.061728395	0.081818182	0.157894737	0.068965517	0.144230769	0.158536585	0.082568807	0.103896104	0.0875	0.111111111	0.05785124	0.037974684	0.0625	0.074074074	0.138461538	0.0546875	0.064516129	0.106382979	0.191011236	0.160493827	0.073394495	0.103448276	0.154761905	0.1	0.22972973	0.080808081	0.089108911	0.096153846	0.132743363	0.115384615	0.133333333	0.091836735	0.125	0.144144144	0.073770492	0.142857143	0.129032258	0.077922078	0.067901235	0.094117647	0.114942529	0.125	0.079365079	0.197368421	0.08	0.088607595	0.081081081	0.105263158	0.088495575	0.090909091	0.090909091	0.086021505	0.0625	0.192307692	0.054545455	0.194805195	0.059322034	0.16091954	0.102564103	0.08988764	0.12987013	0.178947368	0.088888889	0.074324324	0.21686747	0.105263158	0.148148148	0.0625	0.155844156	0.174418605	0.085470085	0.099173554	0.078571429	0.084337349	0.095238095	0.122222222	0.093023256	0.058252427	0.163461538	0.181818182	0.113402062	0.076923077	0.059701493	0.075268817	0.065789474	0.069306931	0.069444444	0.169230769	0.088888889	0.084337349	0.059210526	0.139784946	0.275862069	0.058823529	0.102040816	0.074626866	0.064102564	0.06875	0.095238095	0.08988764	0.202531646	0.098591549	0.079136691	0.25	0.071428571	0.093333333	0.070175439	0.056818182	0.065868263	0.108910891	0.129032258	0.079545455	0	0.086419753	0.085365854	0.13592233	0.072164948	0.066666667	0.091836735	0.0875	0.104166667	0.073170732	0.072	0.106796117	0.06185567	0.062857143	0.066666667	0.059701493	0.101265823	0.08411215	0.127659574	0.060606061	0.068571429	0.131868132	0.141025641	0.074829932	0.111111111	0.10989011	0.222222222	0.0875	0.168539326	0.129032258	0.046511628	0.073394495	0.12371134	0.172839506	0.071428571	0.075342466	0.094736842	0.123595506	0.085714286	0.149425287	0.066666667	0.09	0.067226891	0.090909091
CCCCCCCCCCCCCCCC(=O)N[C@@H](COP([O-])(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)n1cnc2c(N)ncnc12)C(O)=O	0.115789474	0.144578313	0.14	0.149350649	0.093457944	0.18	0.116959064	0.135714286	0.147540984	0.11	0.112149533	0.171171171	0.129032258	0.102803738	0.260869565	0.08988764	0.089552239	0.132911392	0.136752137	0.1625	0.085714286	0.125	0.114035088	0.204301075	0.091836735	0.076923077	0.140495868	0.135135135	0.08411215	0.138157895	0.188118812	0.070707071	0.118811881	0.142857143	0.092592593	0.123595506	0.128440367	0.153061224	0.166666667	0.165137615	0.081632653	0.150442478	0.107843137	0.096	0.095238095	0.108910891	0.111111111	0.073684211	0.154545455	0.193548387	0.090909091	0.119266055	0.154639175	0.146153846	0.136842105	0.077669903	0.128712871	0.109243697	0.091836735	0.0625	0.137614679	0.081481481	0.142857143	0.066666667	0.090909091	0.141304348	0.145833333	0.152380952	0.089285714	0.409638554	0.143835616	0.121019108	0.094736842	0.106508876	0.089552239	0.139705882	0.129032258	0.097826087	0.067307692	0.125	0.144578313	0.178947368	0.15	0.130841121	0.157894737	0.077586207	0.453488372	0.157480315	0.081818182	0.101851852	0.177570093	0.087591241	0.08490566	0.058823529	0.141666667	0.105263158	0.118811881	0.151785714	0.103773585	0.103448276	0.218390805	0.143884892	0.131736527	0.087912088	0.119266055	0.154545455	0.105263158	0.085106383	0.106382979	0.144144144	0.165289256	0.105263158	1	0.072164948	0.162162162	0.071428571	0.1015625	0.100840336	0.114583333	0.402061856	0.07	0.202247191	0.08	0.108695652	0.163043478	0.075471698	0.084033613	0.119266055	0.06122449	0.108910891	0.069565217	0.082568807	0.154545455	0.106796117	0.186666667	0.1171875	0.149253731	0.130769231	0.1	0.296703297	0.112149533	0.064220183	0.136363636	0.166666667	0.109677419	0.132231405	0.09375	0.133333333	0.102564103	0.073684211	0.089552239	0.103773585	0.120879121	0.126582278	0.224637681	0.166666667	0.097087379	0.435897436	0.104895105	0.1	0.161016949	0.14	0.08	0.136363636	0.144144144	0.152173913	0.076190476	0.08490566	0.096774194	0.117647059	0.179775281	0.114649682	0.079207921	0.107526882	0.150943396	0.107594937	0.1015625	0.086206897	0.11	0.156521739	0.120567376	0.086538462	0.147826087	0.072072072	0.103448276	0	0.145631068	0.094890511	0.084033613	0.12962963	0.162393162	0.121212121	0.080808081	0.163043478	0.088235294	0.112903226	0.086206897	0.103092784	0.115789474	0.123076923	0.133802817	0.114503817	0.153846154	0.118881119	0.093457944	0.142857143	0.104347826	0.068627451	0	0.067961165	0.128712871	0.111111111	0.105882353	0.127388535	0.117117117	0.124260355	0.102564103	0.090909091	0.09	0.121495327	0.083333333	0.153846154	0.066666667	0.137931034	0.142857143	0.087378641	0.132653061	0.080808081	0.086021505	0.09375	0.105263158	0.152380952	0.138461538	0.14953271	0.078947368	0.095744681	0.147058824	0.33	0.145454545	0.292929293	0.276595745	0.087378641	0.107526882	0.098039216	0	0.168316832	0.148514851	0.119266055	0.123595506	0.154411765	0.125	0.081632653	0.102040816	0.168539326	0.055045872	0.09009009	0.089108911	0.117647059	0.099099099	0.105882353	0.183908046	0.133333333	0.090909091	0.123809524	0.077669903	0.090909091	0.118181818	0.066037736	0.136363636	0.109090909	0.127906977	0.136363636	0.135135135	0.099009901	0.149253731	0.133802817	0.087912088	0.074468085	0.136363636	0.086538462	0.101265823	0.109947644	0.23255814	0.222222222	0.112149533	0.166666667	0.100917431	0.440860215	0.07	0.145695364	0.1125	0.107526882	0.120481928	0.070707071	0.118421053	0.113636364	0.117117117	0.161971831	0.172839506	0.152173913	0.144736842	0.086538462	0.104347826	0.099099099	0.073684211	0.121212121	0.130081301	0.083333333	0.151260504	0.094017094	0.121212121	0.078740157	0.076190476	0.096774194	0.095744681	0.166666667	0.161290323	0.089552239	0.123595506	0.061728395	0.116438356	0.082352941	0.092857143	0.113402062	0.070175439	0.117117117	0.076923077	0.153846154	0.075471698	0.095238095	0.142857143	0.112244898	0.077586207	0.094017094	0.1	0.196721311	0.155172414	0.226190476	0.096491228	0.211538462	0.124031008	0.13740458	0.117647059	0.088495575	0.108433735	0.116959064	0.088235294	0.105769231	0.103773585	0.140740741	0.079207921	0.115044248	0.168539326	0.159663866	0.205882353	0.1015625	0.14084507	0.108695652	0.0625	0.119047619	0.099009901	0.10982659	0.208791209	0.134920635	0.122641509	0.050505051	0.105769231	0.09375	0.092436975	0.08411215	0.127388535	0.122641509	0.138888889	0.067307692	0.06185567	0.080808081	0.091743119	0.421568627	0.126865672	0.097402597	0.136842105	0.1	0.133333333	0.154639175	0.076271186	0.198275862	0.079646018	0.105263158	0.123595506	0.186666667	0.134615385	0.076086957	0.086206897	0.144578313	0.105882353	0.074074074	0.08	0.140127389	0.117117117	0.102564103	0.095652174	0.135135135	0.14084507	0.135802469	0.118343195	0.099173554	0.064814815	0.066037736	0.066666667	0.142857143	0.097087379	0.12	0.086956522	0.147540984	0.077669903	0.113636364	0.092436975	0.098214286	0.107843137	0	0.177777778	0.138297872	0.115702479	0.150943396	0.14893617	0.10619469	0.166666667	0.07826087	0.145038168	0.117647059	0.147826087	0.07079646	0.108695652	0.150442478	0.186666667	0.071428571	0.13559322	0.087719298	0.118181818	0.120218579	0.130841121	0.114583333	0.121019108	0.076923077	0.166666667	0.115789474	0.166666667	0.079646018	0.098214286	0.136842105	0.134453782	0.104347826	0.097087379	0.113402062	0.151315789	0.150943396	0.113207547	0.118421053	0.092592593	0.140625	0.144144144	0.124031008	0.096153846
Cc1c2ccc(O)c(O)c2oc2c(O)c(=O)ccc12	0.064516129	0.057692308	0.073770492	0.078740157	0.054794521	0.147058824	0.063380282	0.091743119	0.086956522	0.075757576	0.144927536	0.097560976	0.08	0.098591549	0.04109589	0.075471698	0.06	0.0859375	0.068965517	0.06	0.104477612	0.071942446	0.0875	0.125	0.063492063	0.131578947	0.065217391	0.162162162	0.117647059	0.072580645	0.095890411	0.609756098	0.073529412	0.072164948	0.083333333	0.034482759	0.121621622	0.106060606	0.030927835	0.101265823	0.064516129	0.071428571	0.158730159	0.077777778	0.056338028	0.090909091	0.071428571	0.068965517	0.12987013	0.109375	0.166666667	0.123287671	0.058823529	0.09	0.114754098	0.092307692	0.104477612	0.069767442	0.155172414	0.082191781	0.166666667	0.081632653	0.083333333	0.043478261	0.096774194	0.120689655	0.09375	0.14084507	0.078947368	0.084507042	0.076271186	0.070866142	0.142857143	0.080882353	0.06	0.055045872	0.08	0.12962963	0.075757576	0.1	0.057692308	0.142857143	0.101123596	0.125	0.111111111	0.103896104	0.103896104	0.091836735	0.097222222	0.097222222	0.075	0.068627451	0.153846154	0.046153846	0.182926829	0.075	0.123076923	0.126582278	0.203125	0.056603774	0.047619048	0.081818182	0.056737589	0.18	0.123287671	0.0875	0.116883117	0.068965517	0.122807018	0.101265823	0.052083333	0.131578947	0.072164948	1	0.098765432	0.063829787	0.052083333	0.070588235	0.046875	0.090909091	0.063492063	0.116666667	0.114754098	0.064935065	0.116666667	0.121212121	0.141025641	0.078947368	0.084745763	0.107692308	0.092105263	0.114285714	0.101265823	0.088235294	0.065217391	0.095744681	0.085714286	0.091836735	0.051948052	0.114285714	0.112676056	0.085714286	0.057692308	0.094117647	0.073170732	0.054347826	0.203703704	0.065217391	0.072289157	0.068965517	0.06	0.040540541	0.078947368	0.069767442	0.048780488	0.120689655	0.073529412	0.090909091	0.092592593	0.069767442	0.102272727	0.082644628	0.133333333	0.08974359	0.115384615	0.047619048	0.196721311	0.136363636	0.087719298	0.079136691	0.101694915	0.071428571	0.210526316	0.125	0.078947368	0.0546875	0.063157895	0.178082192	0.075757576	0.107142857	0.082568807	0.140625	0.095238095	0.097222222	0.073170732	0	0.181818182	0.078431373	0.098765432	0.138888889	0.090909091	0.075757576	0.046875	0.098360656	0.163934426	0.063694268	0.075	0.098360656	0.064516129	0.081632653	0.080357143	0.04950495	0.142857143	0.081081081	0.115942029	0.066666667	0.175675676	0.169491525	0	0.129032258	0.104477612	0.111111111	0.064748201	0.078740157	0.12	0.063829787	0.126582278	0.236363636	0.15	0.095890411	0.084337349	0.101694915	0.074626866	0.092592593	0.126760563	0.058823529	0.163934426	0.116666667	0.173076923	0.120689655	0.064285714	0.094594595	0.102040816	0.169014085	0.07826087	0.086206897	0.069444444	0.094117647	0.075	0.086419753	0.038961039	0.074626866	0.125	0.074626866	0	0.068493151	0.055555556	0.093333333	0.034482759	0.083333333	0.104651163	0.118644068	0.042735043	0.142857143	0.071428571	0.125	0.147540984	0.071428571	0.051282051	0.064748201	0.105263158	0.112676056	0.081081081	0.098591549	0.183333333	0.038961039	0.106666667	0.057971014	0.08974359	0.067164179	0.069444444	0.08974359	0.211267606	0.126984127	0.085714286	0.080357143	0.18	0.150943396	0.08974359	0.089552239	0.02173913	0.075	0.1	0.109589041	0.097222222	0.120689655	0.126760563	0.08045977	0.098360656	0.072580645	0.042553191	0.125	0.073529412	0.137931034	0.06557377	0.068493151	0.090909091	0.077586207	0.057692308	0.072072072	0.080645161	0.25862069	0.101265823	0.242424242	0.087719298	0.090909091	0.064516129	0.142857143	0.102272727	0.1	0.14516129	0.102272727	0.280701754	0.078651685	0.145454545	0.120689655	0.096774194	0.06	0.034482759	0.069767442	0.078947368	0.155555556	0.076190476	0.073170732	0.093333333	0.12	0.263157895	0.091954023	0.15625	0.086956522	0.073170732	0.095238095	0.08974359	0.086419753	0.108433735	0.081632653	0.205128205	0.105263158	0.08974359	0.102564103	0.082474227	0.079207921	0.174603175	0.185714286	0.082706767	0.070921986	0.126984127	0.102941176	0.132352941	0.096153846	0.189655172	0.061728395	0.142857143	0.088888889	0.106666667	0.052083333	0.079646018	0.068965517	0.128571429	0.064748201	0.163934426	0.062937063	0.129032258	0.06185567	0.112676056	0.185185185	0.102941176	0.101694915	0.111111111	0.070422535	0.0703125	0.112676056	0.169014085	0.092307692	0.05	0.098360656	0.097222222	0.09375	0.088235294	0.084033613	0.114754098	0.076923077	0.097222222	0.058823529	0.074074074	0.087912088	0.188405797	0.146666667	0.059602649	0.065217391	0.068493151	0.156862745	0.075	0.057692308	0.102040816	0.085714286	0.096774194	0.069230769	0.105263158	0.126582278	0.075	0.102564103	0.079646018	0.066666667	0.071942446	0.056818182	0.153846154	0.106060606	0.217391304	0.084745763	0.089552239	0.084745763	0.090909091	0.075268817	0.075757576	0.06122449	0.084337349	0.121621622	0.089552239	0	0.081967213	0.116666667	0.091954023	0.078947368	0.070175439	0.08974359	0.120689655	0.135135135	0.078431373	0.087378641	0.194805195	0.08	0.064935065	0.071428571	0.065217391	0.203703704	0.105882353	0.090909091	0.092105263	0.064516129	0.125	0.080645161	0.079365079	0.137254902	0.067567568	0.157894737	0.120689655	0.154929577	0.092105263	0.046153846	0.091954023	0.0875	0.158730159	0.079365079	0.08	0.064935065	0.130434783	0.083333333	0.114285714	0.070707071	0.101265823	0.071428571	0.121212121
Cc1c(nnn1[C@@H]2[C@H](O)C[C@@H]([C@H](O2)CO)O)C(=O)NCc3ccc(cc3)C(F)(F)F	0.070588235	0.15942029	0.098591549	0.102040816	0.085106383	0.119565217	0.093167702	0.11627907	0.096491228	0.103448276	0.253012048	0.12745098	0.103448276	0.211764706	0.063157895	0.171428571	0.091666667	0.108108108	0.102803738	0.130434783	0.137931034	0.108280255	0.217391304	0.197530864	0.045454545	0.099009901	0.069565217	0.088235294	0.074468085	0.097222222	0.193181818	0.096385542	0.113636364	0.102564103	0.144444444	0.133333333	0.186813187	0.195121951	0.086956522	0.108910891	0.109756098	0.161616162	0.101123596	0.12962963	0.111111111	0.102272727	0.15	0.101265823	0.166666667	0.090909091	0.08	0.163043478	0.168674699	0.107438017	0.1625	0.066666667	0.125	0.093457944	0.135802469	0.181818182	0.147368421	0.100840336	0.205607477	0.114942529	0.094117647	0.267605634	0.202531646	0.139784946	0.138297872	0.2	0.117647059	0.110344828	0.098765432	0.095541401	0.091666667	0.147540984	0.103448276	0.102564103	0.103448276	0.307692308	0.15942029	0.168674699	0.098214286	0.164835165	0.144578313	0.111111111	0.170212766	0.109243697	0.130434783	0.094736842	0.144329897	0.116666667	0.111111111	0.081395349	0.140186916	0.193548387	0.113636364	0.151515152	0.120879121	0.08	0.070588235	0.107692308	0.101265823	0.090909091	0.150537634	0.178947368	0.132653061	0.074074074	0.098765432	0.191489362	0.076923077	0.11	0.162162162	0.098765432	1	0.071428571	0.105263158	0.171717172	0.135802469	0.260416667	0.082352941	0.226666667	0.120481928	0.105263158	0.082352941	0.1	0.128712871	0.138297872	0.098765432	0.328767123	0.102040816	0.157303371	0.204301075	0.112359551	0.072463768	0.113043478	0.103174603	0.118644068	0.127659574	0.119565217	0.130434783	0.086021505	0.088709677	0.113207547	0.090277778	0.060869565	0.125	0.095541401	0.117647059	0.0875	0.091666667	0.096774194	0.111764706	0.101351351	0.19379845	0.084337349	0.113636364	0.141176471	0.125984252	0.083333333	0.119266055	0.114285714	0.094117647	0.1	0.142857143	0.151898734	0.088888889	0.111111111	0.101265823	0.100628931	0.139240506	0.095890411	0.08045977	0.23943662	0.126315789	0.111111111	0.105263158	0.099009901	0.103448276	0.102803738	0.125984252	0.113636364	0.114285714	0.130434783	0.118811881	0	0.157303371	0.106557377	0.106796117	0.126315789	0.110091743	0.066666667	0.095238095	0.12195122	0.11627907	0.103448276	0.132653061	0.082352941	0.070588235	0.139130435	0.097744361	0.110169492	0.09375	0.090225564	0.133333333	0.071428571	0.087378641	0.08045977	0	0.172839506	0.1	0.206896552	0.088050314	0.109589041	0.12371134	0.100628931	0.117647059	0.081395349	0.093023256	0.25	0.074766355	0.125	0.168674699	0.135135135	0.3125	0.102272727	0.129411765	0.082352941	0.102564103	0.084337349	0.0875	0.191011236	0.127118644	0.102040816	0.120300752	0.086419753	0.0625	0.156862745	0.15625	0.269662921	0.060606061	0.114942529	0.142857143	0.08988764	0	0.240963855	0.063157895	0.175824176	0.133333333	0.118110236	0.188118812	0.109756098	0.097014925	0.098765432	0.075268817	0.127659574	0.079545455	0.114649682	0.126315789	0.088050314	0.1	0.130434783	0.060606061	0.131868132	0.090909091	0.117021277	0.14893617	0.065217391	0.1	0.090909091	0.104938272	0.1	0.15625	0.156626506	0.130081301	0.089552239	0.076923077	0.102564103	0.1	0.088888889	0.028571429	0.100558659	0.109756098	0.139784946	0.268292683	0.084337349	0.117021277	0.155339806	0.095238095	0.128571429	0.15625	0.23943662	0.11038961	0.070588235	0.091549296	0.103658537	0.147368421	0.127819549	0.066666667	0.107692308	0.104166667	0.088888889	0.191489362	0.114583333	0.115384615	0.127118644	0.07826087	0.1125	0.109090909	0.097087379	0.129411765	0.109090909	0.088888889	0.198019802	0.128205128	0.084337349	0.207792208	0.091666667	0.133333333	0.092307692	0.121212121	0.115942029	0.112903226	0.110497238	0.114583333	0.159574468	0.077777778	0.111111111	0.087912088	0.123595506	0.164948454	0.105882353	0.145833333	0.189473684	0.103773585	0.149122807	0.122641509	0.113924051	0.12244898	0.261363636	0.101694915	0.13559322	0.087912088	0.08	0.097402597	0.1	0.103448276	0.282051282	0.146067416	0.120967742	0.093023256	0.193548387	0.098765432	0.118181818	0.611940299	0.105263158	0.176	0.074074074	0.072164948	0.094936709	0.066666667	0.099378882	0.217948718	0.084745763	0.130434783	0.126582278	0.111111111	0.097560976	0.116504854	0.10989011	0.102040816	0.155555556	0.161290323	0.103448276	0.073170732	0.095238095	0.094736842	0.238095238	0.133333333	0.115942029	0.1625	0.158536585	0.253012048	0.168674699	0.131313131	0.192307692	0.07	0.144329897	0.101190476	0.072463768	0.131868132	0.105263158	0.132653061	0.15942029	0.082191781	0.122222222	0.094117647	0.115646259	0.211111111	0.128712871	0.144329897	0.15625	0.105263158	0.111842105	0.108280255	0.145631068	0.098901099	0.065217391	0.08	0.125	0.101123596	0.108695652	0.08974359	0.136363636	0.11627907	0.103658537	0.095238095	0.113402062	0.113636364	0	0.109756098	0.135802469	0.165048544	0.103092784	0.113636364	0.089108911	0.084337349	0.101010101	0.115702479	0.132231405	0.147058824	0.164835165	0.105263158	0.369047619	0.072463768	0.111111111	0.101851852	0.329268293	0.113402062	0.104651163	0.164835165	0.095238095	0.110344828	0.106666667	0.106382979	0.109756098	0.084337349	0.091836735	0.113402062	0.134146341	0.111111111	0.098039216	0.088888889	0.120481928	0.111111111	0.138297872	0.144444444	0.115107914	0.084210526	0.091666667	0.098039216	0.150442478	0.137931034
OC(=O)C1C2C=CC=CC2C2C=CC12	0.019607843	0.051282051	0.044642857	0.051282051	0.016129032	0.103448276	0.037878788	0.060606061	0.061728395	0.14	0.083333333	0.070422535	0.052173913	0.084745763	0.050847458	0.131578947	0.045454545	0.050420168	0.067567568	0.083333333	0.016949153	0.046511628	0.057971014	0.115384615	0.019230769	0.028571429	0.05	0.074626866	0.050847458	0.043859649	0.081967213	0.06122449	0.092592593	0.071428571	0.084745763	0.045454545	0.078125	0.053571429	0.061728395	0.073529412	0.238095238	0.04109589	0.072727273	0.077922078	0.109090909	0.074074074	0.070422535	0.142857143	0.089552239	0.075471698	0.135135135	0.079365079	0.074074074	0.055555556	0.14893617	0.017857143	0.090909091	0.054054054	0.081632653	0.031746032	0.060606061	0.095238095	0.071428571	0.094339623	0.2	0.108695652	0.056603774	0.063492063	0.03030303	0.05	0.086538462	0.051724138	0.111111111	0.0390625	0.045454545	0.097826087	0.052173913	0.119047619	0.017857143	0.086206897	0.051282051	0.074074074	0.063291139	0.063492063	0.098039216	0.059701493	0.092307692	0.056818182	0.031746032	0.031746032	0.074626866	0.06741573	0.033898305	0.08	0.050632911	0.074626866	0.072727273	0.086956522	0.06779661	0.05	0.06122449	0.05	0.046511628	0.097560976	0.172413793	0.089552239	0.058823529	0.043478261	0.041666667	0.073529412	0.048192771	0.058823529	0.071428571	0.063829787	0.071428571	1	0.048192771	0.069444444	0.039215686	0.051282051	0.081632653	0.081632653	0.2	0.048951049	0.06	0.034482759	0.041666667	0.096774194	0.020408163	0.094339623	0.078125	0.084745763	0.073529412	0.090909091	0.129032258	0.047058824	0.052631579	0.068965517	0.098360656	0.084745763	0.101694915	0.016393443	0.054945055	0.082191781	0.044247788	0.050632911	0.085106383	0.0390625	0.086956522	0.2	0.045454545	0.086206897	0.041666667	0.042016807	0.055045872	0.0625	0.092592593	0.137254902	0.072164948	0.054054054	0.064102564	0.054054054	0.125	0.044117647	0.073529412	0.04	0.053571429	0.089285714	0.142857143	0.038167939	0.108695652	0.043103448	0.057692308	0.113636364	0.096774194	0.052173913	0.048192771	0.043478261	0.14	0.067567568	0.050505051	0.053571429	0.068493151	0.015625	0.088235294	0	0.066666667	0.043478261	0.071428571	0.079365079	0.064935065	0.017857143	0.081632653	0.104166667	0.117647059	0.040816327	0.074626866	0.104166667	0.019607843	0.082352941	0.049019608	0.057471264	0.081967213	0.04950495	0.06779661	0.064516129	0.057971014	0.057692308	0	0.037037037	0.071428571	0.064516129	0.046875	0.051282051	0.09375	0.046153846	0.056338028	0.058823529	0.1	0.081967213	0.055555556	0.108695652	0.035714286	0.125	0.064516129	0.137254902	0.075471698	0.06	0.119047619	0.108695652	0.046511628	0.080645161	0.068181818	0.078125	0.047619048	0.113636364	0.06779661	0.082191781	0.074626866	0.042253521	0.064516129	0.074074074	0.088888889	0.234042553	0	0.049180328	0.068965517	0.0625	0.045454545	0.095744681	0.065789474	0.181818182	0.038461538	0.063829787	0.070175439	0.080645161	0.056603774	0.046153846	0.096774194	0.046875	0.113636364	0.06557377	0.03125	0.066666667	0.096153846	0.081967213	0.078125	0.017241379	0.044117647	0.040322581	0.044776119	0.044117647	0.058823529	0.117647059	0.063829787	0.049019608	0.125	0.119047619	0.044117647	0.053571429	0	0.039473684	0.083333333	0.098360656	0.06557377	0.0625	0.064516129	0.052631579	0.019230769	0.081818182	0.060606061	0.113636364	0.039370079	0.04	0.045045045	0.044117647	0.076923077	0.088235294	0.078947368	0.05	0.052631579	0.053571429	0.073529412	0.0625	0.11627907	0.056179775	0.0625	0.041666667	0.064102564	0.088235294	0.055555556	0.064102564	0.053571429	0.093333333	0.113636364	0.0625	0.08	0.045454545	0.045454545	0.142857143	0.068627451	0.151515152	0.064516129	0.038461538	0.046153846	0.060606061	0.054545455	0.065789474	0.052631579	0.033898305	0.042253521	0.1	0.014285714	0.088235294	0.068493151	0.069767442	0.052631579	0.113636364	0.092307692	0.107692308	0.058139535	0.079545455	0.090909091	0.045454545	0.04	0.045801527	0.075471698	0.070175439	0.06779661	0.063829787	0.057692308	0.058823529	0.063829787	0.063291139	0.078125	0.048192771	0.058823529	0.021276596	0.015625	0.03875969	0.036363636	0.045454545	0.12	0.05952381	0.06557377	0.041666667	0.109090909	0.108695652	0.070422535	0.127272727	0.051282051	0.160714286	0.061538462	0.017857143	0.088888889	0.039215686	0.083333333	0.070588235	0.065934066	0.055045872	0.14893617	0.098039216	0.083333333	0.074074074	0.042857143	0.0625	0.046153846	0.074626866	0.042857143	0.129032258	0.049180328	0.046511628	0.074626866	0.051282051	0.142857143	0.033333333	0.08	0.077586207	0.076923077	0.071428571	0.090909091	0.058823529	0.058823529	0.048387097	0.0546875	0.039473684	0.051724138	0.017241379	0.05	0.055555556	0.072727273	0.055555556	0.12195122	0.088607595	0.036363636	0.044117647	0.04109589	0.078125	0.113207547	0	0.083333333	0.104166667	0.051948052	0.079365079	0.090909091	0.044117647	0.0625	0.044776119	0.054945055	0.076923077	0.054054054	0.015151515	0.041666667	0.055555556	0.129032258	0.0625	0.066666667	0.060606061	0.029850746	0.04137931	0.063492063	0.104166667	0.051724138	0.222222222	0.083333333	0.083333333	0.0625	0.0625	0.078125	0.038461538	0.065789474	0.073529412	0.092592593	0.125	0.052173913	0.096774194	0.066666667	0.045045045	0.084745763	0.057471264	0.073529412	0.058139535	0.111111111
COc1cc(ccc1Nc1ncc(Cl)c(Nc2ccccc2S(=O)(=O)C(C)C)n1)N1CCC(CC1)N1CCN(C)CC1	0.144444444	0.045454545	0.076923077	0.0875	0.163265306	0.08490566	0.086705202	0.114285714	0.087301587	0.2	0.104761905	0.094827586	0.095541401	0.15	0.046296296	0.056179775	0.07518797	0.093167702	0.120689655	0.022727273	0.144329897	0.087719298	0.127272727	0.112244898	0.11827957	0.14953271	0.046511628	0.098214286	0.118811881	0.08974359	0.125	0.06185567	0.170212766	0.084615385	0.074766355	0.021052632	0.071428571	0.1	0.087301587	0.07826087	0.095744681	0.144144144	0.1	0.098360656	0.108910891	0.12371134	0.085470085	0.076086957	0.107142857	0.058823529	0.107142857	0.155339806	0.058252427	0.089552239	0.117021277	0.186813187	0.132653061	0.183486239	0.106382979	0.104761905	0.07079646	0.07518797	0.155737705	0.058252427	0.117021277	0.120879121	0.080808081	0.072727273	0.133333333	0.096153846	0.078947368	0.108974359	0.10989011	0.076023392	0.07518797	0.109489051	0.109677419	0.076923077	0.161290323	0.117647059	0.045454545	0.112244898	0.088709677	0.113207547	0.091836735	0.140186916	0.079646018	0.074626866	0.148514851	0.16	0.088495575	0.131782946	0.154639175	0.060606061	0.05511811	0.098214286	0.145833333	0.125	0.096153846	0.04494382	0.051020408	0.098591549	0.081395349	0.129411765	0.122641509	0.097345133	0.160377358	0.137931034	0.074468085	0.07826087	0.061538462	0.088495575	0.1015625	0.052083333	0.105263158	0.048192771	1	0.185185185	0.04	0.081300813	0.04	0.06122449	0.141304348	0.098360656	0.04	0.088235294	0.145454545	0.112149533	0.147727273	0.135416667	0.081081081	0.15	0.148148148	0.099009901	0.023809524	0.076923077	0.078571429	0.152	0.092592593	0.08490566	0.148514851	0.097087379	0.080882353	0.120689655	0.069620253	0.046875	0.108695652	0.082352941	0.135135135	0.087912088	0.07518797	0.065420561	0.104395604	0.073619632	0.099337748	0.040816327	0.134020619	0.079207921	0.123188406	0.228571429	0.072	0.098039216	0.117021277	0.089285714	0.087719298	0.06185567	0.1	0.087378641	0.076086957	0.087209302	0.051546392	0.081761006	0.104166667	0.111111111	0.144230769	0.116883117	0.078125	0.128440367	0.2	0.074380165	0.107142857	0.145833333	0.075	0.115384615	0.116071429	0	0.064814815	0.065217391	0.166666667	0.133333333	0.072580645	0.161290323	0.050505051	0.094736842	0.161290323	0.096774194	0.069565217	0.083333333	0.144444444	0.1	0.060402685	0.091603053	0.093457944	0.075342466	0.117647059	0.054054054	0.07826087	0.081632653	0	0.080808081	0.144329897	0.147058824	0.069364162	0.0875	0.12037037	0.1	0.223300971	0.105263158	0.092783505	0.13592233	0.20952381	0.0625	0.112244898	0.103448276	0.083333333	0.058252427	0.14893617	0.106382979	0.065217391	0.120879121	0.068965517	0.113207547	0.106870229	0.153846154	0.102739726	0.149425287	0.04587156	0.150442478	0.108108108	0.096491228	0.054054054	0.12371134	0.111111111	0.058252427	0	0.138613861	0.056074766	0.122641509	0.021052632	0.1	0.109243697	0.084210526	0.089041096	0.030612245	0.037037037	0.113207547	0.150537634	0.087209302	0.091743119	0.069364162	0.052631579	0.074074074	0.13592233	0.12745098	0.08	0.063636364	0.100917431	0.145833333	0.089285714	0.077844311	0.097701149	0.089285714	0.060344828	0.102040816	0.110294118	0.053333333	0.054945055	0.076923077	0.089285714	0.157894737	0.012048193	0.111702128	0.170454545	0.063063063	0.115384615	0.040816327	0.147058824	0.091666667	0.11827957	0.08974359	0.011764706	0.111111111	0.089285714	0.131868132	0.084415584	0.09039548	0.130841121	0.094594595	0.033707865	0.090909091	0.096153846	0.12244898	0.169811321	0.133333333	0.076086957	0.106870229	0.088	0.074468085	0.072	0.19047619	0.125	0.175438596	0.12244898	0.156521739	0.111111111	0.040816327	0.105263158	0.07518797	0.021052632	0.0375	0.111111111	0.05952381	0.063829787	0.097938144	0.202020202	0.141509434	0.112244898	0.1	0.180851064	0.154639175	0.10619469	0.139784946	0.140186916	0.126126126	0.162162162	0.108527132	0.06504065	0.063829787	0.119266055	0.078947368	0.118110236	0.114503817	0.132653061	0.121495327	0.083832335	0.093023256	0.113402062	0.098039216	0.14	0.102189781	0.092783505	0.118181818	0.030612245	0.08	0.100917431	1	0.127659574	0.125	0.126213592	0.081871345	0.102040816	0.086206897	0.114583333	0.085271318	0.183673469	0.074468085	0.12	0.120879121	0.175925926	0.086538462	0.115384615	0.137254902	0.061946903	0.173913043	0.041666667	0.142857143	0.104761905	0.109375	0.138461538	0.08496732	0.117021277	0.114583333	0.16	0.058252427	0.148148148	0.142857143	0.091743119	0.128440367	0.100558659	0.023809524	0.055045872	0.090909091	0.069565217	0.045454545	0.12345679	0.141414141	0.09375	0.086419753	0.141509434	0.135135135	0.138888889	0.14953271	0.104166667	0.096969697	0.094117647	0.214953271	0.046728972	0.145833333	0.068965517	0.10738255	0.134020619	0.1	0.154761905	0.113821138	0.136842105	0.109195402	0.476744186	0.212121212	0.067961165	0	0.084210526	0.106382979	0.178571429	0.091743119	0.089041096	0.173076923	0.040816327	0.130841121	0.080882353	0.120300752	0.057377049	0.216494845	0.098360656	0.094827586	0.023809524	0.133333333	0.06504065	0.07079646	0.132075472	0.103825137	0.113207547	0.094736842	0.108974359	0.091954023	0.16	0.183908046	0.040816327	0.155339806	0.111111111	0.029411765	0.081967213	0.137614679	0.1	0.082474227	0.088607595	0.144230769	0.08490566	0.077419355	0.105769231	0.07518797	0.087719298	0.092307692	0.132653061
COc1cc2nc(NC(=O)[C@@H]3CCCN3S(=O)(=O)c3cc(cc(c3)C(F)(F)F)C(F)(F)F)[nH]c2cc1OC	0.134146341	0.064935065	0.053333333	0.123287671	0.106382979	0.09375	0.05952381	0.140625	0.058333333	0.225	0.092783505	0.073394495	0.125	0.105263158	0.072916667	0.253731343	0.064	0.129251701	0.100917431	0.095890411	0.097826087	0.113924051	0.128712871	0.112359551	0.13253012	0.107843137	0.041666667	0.097087379	0.107526882	0.066666667	0.091836735	0.081395349	0.219512195	0.06504065	0.129032258	0.035714286	0.089108911	0.098901099	0.144144144	0.075471698	0.134146341	0.158415842	0.123595506	0.107142857	0.133333333	0.164705882	0.13592233	0.171052632	0.075471698	0.076923077	0.092105263	0.159574468	0.087912088	0.0625	0.104651163	0.139534884	0.134831461	0.166666667	0.119047619	0.104166667	0.067307692	0.090163934	0.149122807	0.151162791	0.117647059	0.108433735	0.08988764	0.090909091	0.12371134	0.094736842	0.076923077	0.086666667	0.166666667	0.067484663	0.064	0.163934426	0.132867133	0.1	0.088888889	0.11827957	0.064935065	0.137931034	0.068376068	0.102040816	0.102272727	0.131313131	0.076923077	0.063492063	0.070707071	0.081632653	0.076190476	0.152542373	0.159090909	0.104651163	0.05982906	0.13	0.123595506	0.171717172	0.106382979	0.050632911	0.068965517	0.081481481	0.060240964	0.178082192	0.135416667	0.106796117	0.141414141	0.085365854	0.034090909	0.106796117	0.05785124	0.118811881	0.100840336	0.070588235	0.171717172	0.069444444	0.185185185	1	0.068181818	0.088495575	0.105882353	0.093023256	0.130952381	0.110465116	0.068181818	0.134831461	0.148514851	0.159574468	0.151898734	0.164705882	0.078431373	0.129032258	0.117647059	0.122222222	0.055555556	0.074380165	0.068181818	0.175438596	0.14893617	0.082474227	0.115789474	0.119565217	0.12295082	0.142857143	0.046052632	0.042016807	0.108433735	0.06097561	0.16	0.085365854	0.064	0.072164948	0.123529412	0.064516129	0.130434783	0.069767442	0.086956522	0.087912088	0.150793651	0.178217822	0.068965517	0.128571429	0.130952381	0.131313131	0.106796117	0.056818182	0.075268817	0.120879121	0.098765432	0.072727273	0.069767442	0.058823529	0.103448276	0.097560976	0.135416667	0.109589041	0.066666667	0.13	0.225	0.071428571	0.106870229	0.136363636	0.0625	0.127659574	0.15	0	0.082474227	0.053846154	0.221052632	0.135416667	0.098214286	0.180722892	0.093023256	0.08045977	0.139534884	0.108571429	0.107843137	0.105882353	0.134146341	0.081300813	0.04964539	0.117647059	0.091836735	0.05	0.142857143	0.059405941	0.117647059	0.090909091	0	0.077777778	0.134831461	0.150537634	0.054216867	0.123287671	0.132653061	0.113207547	0.137254902	0.104651163	0.129411765	0.138297872	0.231578947	0.082352941	0.087912088	0.146666667	0.103092784	0.125	0.180722892	0.175	0.086419753	0.179487179	0.053892216	0.125	0.144067797	0.157894737	0.110294118	0.084337349	0.050505051	0.121495327	0.118811881	0.138613861	0.059405941	0.137931034	0.153846154	0.076086957	0	0.117021277	0.06185567	0.12371134	0.035714286	0.082706767	0.184466019	0.094117647	0.103703704	0.058139535	0.073684211	0.102040816	0.168674699	0.120253165	0.147368421	0.054216867	0.071428571	0.070707071	0.126315789	0.129032258	0.113636364	0.138297872	0.134020619	0.136363636	0.131313131	0.055900621	0.124223602	0.131313131	0.066037736	0.088888889	0.146341463	0.04964539	0.088607595	0.1	0.131313131	0.123595506	0.027777778	0.124293785	0.1625	0.113402062	0.127659574	0.069767442	0.126315789	0.080357143	0.160493827	0.073825503	0.027027027	0.097560976	0.116129032	0.148148148	0.060810811	0.115853659	0.168421053	0.078014184	0.051282051	0.065693431	0.125874126	0.123595506	0.106796117	0.159574468	0.098765432	0.115702479	0.135135135	0.109756098	0.05982906	0.210526316	0.076923077	0.215686275	0.123595506	0.118181818	0.111111111	0.069767442	0.091954023	0.064	0.035714286	0.089552239	0.136363636	0.082191781	0.052631579	0.115384615	0.26744186	0.206521739	0.125	0.070175439	0.174418605	0.214285714	0.095238095	0.142857143	0.087378641	0.15	0.081818182	0.117647059	0.080357143	0.097560976	0.204301075	0.107843137	0.081967213	0.142857143	0.16091954	0.134020619	0.06875	0.119496855	0.101123596	0.120879121	0.11827957	0.146341463	0.103448276	0.153061224	0.058139535	0.068376068	0.1	0.185185185	0.146153846	0.155844156	0.092783505	0.060606061	0.113636364	0.078313253	0.114942529	0.130434783	0.115789474	0.083333333	0.146067416	0.108433735	0.147058824	0.107526882	0.131034483	0.191011236	0.067961165	0.101123596	0.111111111	0.093023256	0.115789474	0.081967213	0.112903226	0.106382979	0.104651163	0.154761905	0.127659574	0.087912088	0.117647059	0.135135135	0.09	0.118811881	0.119760479	0.055555556	0.082474227	0.102564103	0.107843137	0.064935065	0.173913043	0.095744681	0.117647059	0.064102564	0.099009901	0.126213592	0.141414141	0.107843137	0.128787879	0.125	0.113924051	0.224489796	0.073684211	0.098901099	0.064102564	0.131386861	0.162790698	0.123188406	0.074074074	0.114035088	0.139534884	0.122699387	0.181818182	0.235955056	0.111111111	0	0.107142857	0.08045977	0.150943396	0.101010101	0.071942446	0.142857143	0.069767442	0.132653061	0.078740157	0.139344262	0.0625	0.113402062	0.116959064	0.158415842	0.055555556	0.108433735	0.061403509	0.168421053	0.145833333	0.11627907	0.102040816	0.105882353	0.131944444	0.08974359	0.104166667	0.17721519	0.069767442	0.147368421	0.111111111	0.055555556	0.060869565	0.085714286	0.136363636	0.104651163	0.125	0.09	0.105263158	0.075342466	0.129032258	0.081300813	0.065420561	0.118644068	0.134831461
CO[C@H]1O[C@H](C)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](OC)[C@H]2O)[C@H](O)[C@H]1O	0.061538462	0.567567568	0.030769231	0.044776119	0.038961039	0.065789474	0.026666667	0.060869565	0.03	0.088235294	0.037974684	0.04494382	0.045454545	0.025316456	0.067567568	0.016949153	0.068627451	0.03649635	0.043478261	0.056603774	0.026666667	0.034013605	0.034482759	0.293103448	0.044776119	0.047058824	0.041237113	0.05952381	0.067567568	0.022556391	0.0375	0.045454545	0.070422535	0.038834951	0.038461538	0.5	0.409836066	0.357142857	0.04040404	0.058823529	0.029850746	0.309859155	0.070422535	0.086956522	0.068493151	0.056338028	0.033333333	0.031746032	0.216216216	0.088235294	0.017241379	0.075949367	0.470588235	0.056603774	0.044117647	0.057142857	0.026666667	0.055555556	0.029411765	0.025	0.225352113	0.211111111	0.059405941	0.041666667	0.044117647	0.046153846	0.377358491	0.235294118	0.024096386	0.333333333	0.04	0.037313433	0.063492063	0.02739726	0.068627451	0.044247788	0.029850746	0.015873016	0.01369863	0.052631579	0.567567568	0.293103448	0.052083333	0.37704918	0.042857143	0.035294118	0.128205128	0.047619048	0.025	0.012345679	0.05952381	0.056603774	0.068493151	0.028985507	0.219512195	0.034883721	0.055555556	0.069767442	0.081081081	0.092592593	0.078125	0.033898305	0.027027027	0.068965517	0.036585366	0.343283582	0.034883721	0.06557377	0.046875	0.343283582	0.04	0.05952381	0.114583333	0.046875	0.135802469	0.039215686	0.04	0.068181818	1	0.178571429	0.029411765	0.206896552	0.044117647	0.030864198	0.060606061	0.040540541	0.045454545	0.0625	0.046875	0.041666667	0.011764706	0.025316456	0.046511628	0.040540541	0.06122449	0.039215686	0.063636364	0.057692308	0.024390244	0.038461538	0.064935065	0.053333333	0.046296296	0.043478261	0.030534351	0.041666667	0.03030303	0.02739726	0.057471264	0.048387097	0.068627451	0.066666667	0.030864198	0.02919708	0.1	0.0625	0.04109589	0.102941176	0.061403509	0.043956044	0.063829787	0.05511811	0.014285714	0.060240964	0.046511628	0.326923077	0.027027027	0.026315789	0.048387097	0.02	0.114754098	0.029850746	0.074626866	0.047619048	0.036585366	0.053435115	0.094736842	0.05952381	0.088235294	0.066666667	0.052173913	0.101449275	0.043956044	0.064935065	0.045977011	0	0.246153846	0.076190476	0.069767442	0.036585366	0.064516129	0.072463768	0.014492754	0.029411765	0.027777778	0.03030303	0.085365854	0.014492754	0.061538462	0.048076923	0.033333333	0.068627451	0.064102564	0.025	0.038961039	0.064102564	0.125	0.028571429	0	0.042857143	0.069444444	0.024691358	0.027210884	0.037037037	0.048192771	0.033783784	0.033707865	0.075757576	0.028571429	0.050632911	0.056818182	0.03030303	0.02739726	0.148148148	0.050632911	0.02739726	0.057142857	0.076923077	0.032258065	0.0625	0.027027027	0.292307692	0.047169811	0.061728395	0.085470085	0.015384615	0.052631579	0.103448276	0.022988506	0.166666667	0.0375	0.02739726	0.064516129	0.041666667	0	0.173913043	0.067567568	0.0625	0.5	0.052631579	0.042553191	0.045454545	0.059322034	0.080645161	0.026315789	0.063291139	0.057971014	0.033783784	0.024096386	0.027210884	0.081967213	0.051282051	0.0375	0.038461538	0.027777778	0.0375	0.088607595	0.04109589	0.060240964	0.028169014	0.026143791	0.060240964	0.219178082	0.042253521	0.063636364	0.033333333	0.050847458	0.015873016	0.060240964	0.055555556	0.041666667	0.023391813	0.078125	0.090909091	0.037974684	0.0625	0.077922078	0.141176471	0.029411765	0.046153846	0.3	0.047619048	0.034722222	0.061538462	0.031007752	0.032467532	0.06097561	0.032258065	0.054545455	0.051724138	0.045801527	0.070422535	0.022727273	0.08974359	0.015625	0.047169811	0.040816327	0.046875	0.041666667	0.070588235	0.027777778	0.063829787	0.070422535	0.053191489	0.03125	0.0625	0.392156863	0.068627451	0.5	0.020833333	0.05	0.037735849	0.104761905	0.028735632	0.049382716	0.048192771	0.071428571	0.042553191	0.069444444	0.04	0.181818182	0.074626866	0.035294118	0.02247191	0.032608696	0.159574468	0.197530864	0.064516129	0.047619048	0.126582278	0.048543689	0.056603774	0.069444444	0.061728395	0.027972028	0.026666667	0.042253521	0.054054054	0.025641026	0.063636364	0.090909091	0.072289157	0.080645161	0.063157895	0.178082192	0.04	0.033057851	0.06557377	0.025	0.027210884	0.057142857	0.033333333	0.303571429	0.06	0.025	0.030769231	0.054054054	0.03030303	0.081395349	0.039473684	0.029411765	0.078947368	0.228571429	0.042253521	0.015384615	0.044776119	0.051282051	0.136842105	0.036363636	0.090909091	0.044117647	0.013888889	0.051282051	0.470588235	0.034482759	0.186046512	0.0625	0.155844156	0.03164557	0.06122449	0.327868852	0.068965517	0.085365854	0.567567568	0.075471698	0.025974026	0.126984127	0.03649635	0.035714286	0.069767442	0.034883721	0.05952381	0.041666667	0.035211268	0.034013605	0.078651685	0.04	0.055555556	0.035087719	0.048	0.070422535	0.056451613	0.016129032	0.06185567	0.042253521	0.032467532	0.04494382	0.061728395	0.070422535	0	0.131147541	0.029411765	0.031578947	0.036585366	0.033057851	0.047619048	0.0625	0.035714286	0.056074766	0.055045872	0.202531646	0.024390244	0.030864198	0.094117647	0.06122449	0.03030303	0.043010753	0.035714286	0.048780488	0.030674847	0.37704918	0.029411765	0.037313433	0.033898305	0.037974684	0.061538462	0.0625	0.049382716	0.061728395	0.543478261	0.053763441	0.034482759	0.055555556	0.075757576	0.029850746	0.049382716	0.051948052	0.031007752	0.038461538	0.038095238	0.046511628	0.028571429	0.040540541
Cc1c(nnn1[C@H]2[C@@H](O)[C@@H](CO)O[C@@H]([C@@H]2O)n2cnc3c2ncnc3N)COP(=O)(O)O	0.113636364	0.208333333	0.065359477	0.104575163	0.09	0.089108911	0.057803468	0.086330935	0.056	0.084210526	0.132653061	0.070175439	0.077419355	0.134020619	0.08	0.047058824	0.069767442	0.082278481	0.068376068	0.049382716	0.092783505	0.071005917	0.122641509	0.155555556	0.087912088	0.072727273	0.056910569	0.082568807	0.069306931	0.057692308	0.131313131	0.076923077	0.09375	0.070866142	0.067961165	0.194805195	0.197916667	0.193181818	0.064516129	0.072072072	0.076923077	0.184466019	0.09375	0.084033613	0.080808081	0.083333333	0.060869565	0.093023256	0.19	0.084210526	0.047619048	0.096153846	0.209302326	0.076335878	0.086956522	0.06185567	0.081632653	0.097345133	0.076086957	0.099009901	0.183673469	0.086614173	0.152542373	0.04	0.086956522	0.168674699	0.186046512	0.177083333	0.117647059	0.535211268	0.074324324	0.070063694	0.078651685	0.071856287	0.069767442	0.088888889	0.077419355	0.056818182	0.06185567	0.147368421	0.208333333	0.168539326	0.06557377	0.189473684	0.073684211	0.063636364	0.444444444	0.103174603	0.132653061	0.088235294	0.102803738	0.068181818	0.07	0.030927835	0.183486239	0.063063063	0.071428571	0.141509434	0.09	0.142857143	0.126436782	0.070921986	0.071005917	0.070588235	0.117647059	0.19	0.072727273	0.056179775	0.078651685	0.202020202	0.055555556	0.072727273	0.402061856	0.090909091	0.260416667	0.051282051	0.081300813	0.088495575	0.178571429	1	0.042105263	0.253164557	0.063829787	0.076923077	0.064516129	0.070707071	0.1	0.085714286	0.066666667	0.181818182	0.055045872	0.12244898	0.166666667	0.070707071	0.051948052	0.08	0.073529412	0.094488189	0.086538462	0.067961165	0.11	0.058823529	0.067669173	0.077586207	0.064935065	0.040322581	0.077777778	0.06547619	0.09009009	0.056179775	0.069767442	0.079207921	0.076923077	0.0625	0.192592593	0.065934066	0.082474227	0.424657534	0.094890511	0.068965517	0.112068966	0.086666667	0.041666667	0.158415842	0.091743119	0.195121951	0.082474227	0.049019608	0.068181818	0.058139535	0.102272727	0.063694268	0.086021505	0.144578313	0.075471698	0.091503268	0.099173554	0.072727273	0.084210526	0.068376068	0.086956522	0.09375	0.068965517	0.077669903	0.081081081	0	0.182795699	0.100775194	0.080357143	0.096153846	0.084745763	0.084210526	0.053191489	0.064516129	0.06185567	0.069892473	0.082568807	0.076086957	0.113636364	0.104	0.06993007	0.095238095	0.098039216	0.055555556	0.09	0.056603774	0.101851852	0.074468085	0	0.120879121	0.127659574	0.12	0.065088757	0.090322581	0.08411215	0.064327485	0.09009009	0.086956522	0.063157895	0.166666667	0.079646018	0.065934066	0.106382979	0.1375	0.178947368	0.072164948	0.119565217	0.076086957	0.068965517	0.065934066	0.064705882	0.177083333	0.085271318	0.116504854	0.090909091	0.055555556	0.038095238	0.373626374	0.053571429	0.333333333	0.046728972	0.072164948	0.091954023	0.06122449	0	0.182795699	0.048543689	0.096153846	0.194805195	0.079710145	0.123893805	0.065217391	0.092198582	0.078651685	0.059405941	0.097087379	0.085106383	0.076923077	0.085714286	0.065088757	0.079545455	0.088235294	0.066666667	0.134020619	0.06185567	0.046728972	0.095238095	0.071428571	0.158415842	0.060606061	0.075144509	0.158415842	0.204081633	0.095744681	0.097744361	0.0625	0.058139535	0.056818182	0.158415842	0.082474227	0.025974026	0.068062827	0.088888889	0.141414141	0.132653061	0.065934066	0.076923077	0.482352941	0.076086957	0.078431373	0.173913043	0.144578313	0.078787879	0.065217391	0.065789474	0.08045977	0.115384615	0.075342466	0.048192771	0.094202899	0.077922078	0.105263158	0.133333333	0.106796117	0.056179775	0.111111111	0.056451613	0.103448276	0.066115702	0.081081081	0.157303371	0.084033613	0.082474227	0.122807018	0.091954023	0.065934066	0.19047619	0.069767442	0.194805195	0.054054054	0.091549296	0.076923077	0.106870229	0.072164948	0.075471698	0.094339623	0.083333333	0.076271186	0.081632653	0.080808081	0.165048544	0.086021505	0.103773585	0.100917431	0.05982906	0.140495868	0.155963303	0.06741573	0.083333333	0.325842697	0.0703125	0.146341463	0.092783505	0.074766355	0.066666667	0.076470588	0.084210526	0.138297872	0.101010101	0.097744361	0.097826087	0.092592593	0.078651685	0.083333333	0.306818182	0.081300813	0.115942029	0.105882353	0.057142857	0.058823529	0.107526882	0.063583815	0.172413793	0.071428571	0.121212121	0.078651685	0.091836735	0.065934066	0.079646018	0.069306931	0.076433121	0.11	0.197916667	0.072916667	0.043956044	0.064516129	0.067307692	0.489130435	0.083333333	0.095238095	0.086956522	0.051546392	0.144329897	0.209302326	0.072072072	0.190909091	0.065420561	0.145631068	0.072625698	0.051948052	0.157894737	0.083333333	0.082568807	0.208333333	0.075	0.08	0.086956522	0.075471698	0.148514851	0.080357143	0.102803738	0.134615385	0.076923077	0.079754601	0.090361446	0.077586207	0.07	0.05	0.073170732	0.073825503	0.071428571	0.081081081	0.057471264	0.081967213	0.084210526	0.068181818	0.079646018	0.074766355	0.09375	0	0.076923077	0.064516129	0.085470085	0.075471698	0.069444444	0.103773585	0.065934066	0.074074074	0.092307692	0.090909091	0.192307692	0.107843137	0.071038251	0.184466019	0.051948052	0.065934066	0.058823529	0.08411215	0.116504854	0.070652174	0.189473684	0.064516129	0.090909091	0.058823529	0.067307692	0.088888889	0.065934066	0.075471698	0.074766355	0.19047619	0.067226891	0.081818182	0.082474227	0.098901099	0.070512821	0.065420561	0.1	0.065789474	0.047619048	0.069767442	0.053097345	0.0703125	0.081632653
OC(=O)C(=O)Nc1sc2COCCc2c1C(O)=O	0.014705882	0.035714286	0.05511811	0.06870229	0.052631579	0.094594595	0.054794521	0.079646018	0.06185567	0.104477612	0.078947368	0.081395349	0.069767442	0.094594595	0.039473684	0.25	0.058252427	0.067669173	0.090909091	0.056603774	0.1	0.070422535	0.097560976	0.102941176	0.014492754	0.05952381	0.052083333	0.085365854	0.067567568	0.054263566	0.092105263	0.061538462	0.117647059	0.07	0.109589041	0.032786885	0.061728395	0.055555556	0.095744681	0.084337349	0.095238095	0.04494382	0.070422535	0.075268817	0.130434783	0.119402985	0.068965517	0.160714286	0.058823529	0.072463768	0.113207547	0.075949367	0.071428571	0.066666667	0.092307692	0.042253521	0.115942029	0.079545455	0.111111111	0.025	0.048192771	0.048076923	0.080808081	0.530612245	0.092307692	0.096774194	0.057971014	0.05	0.049382716	0.038961039	0.06557377	0.069230769	0.13559322	0.048951049	0.058252427	0.072727273	0.061538462	0.122807018	0.042253521	0.095890411	0.035714286	0.071428571	0.074468085	0.05	0.089552239	0.073170732	0.073170732	0.057692308	0.025	0.037974684	0.072289157	0.056603774	0.068493151	0.577777778	0.041666667	0.085365854	0.070422535	0.082352941	0.066666667	0.035087719	0.045454545	0.060869565	0.04109589	0.068965517	0.08974359	0.097560976	0.098765432	0.031746032	0.046875	0.084337349	0.06122449	0.072289157	0.07	0.063492063	0.082352941	0.081632653	0.04	0.105882353	0.029411765	0.042105263	1	0.060606061	0.109375	0.056962025	0.076923077	0.026666667	0.069767442	0.08974359	0.015151515	0.102941176	0.211267606	0.065789474	0.084337349	0.1	0.083333333	0.06	0.063636364	0.078431373	0.235294118	0.08	0.064935065	0.012820513	0.076190476	0.090909091	0.0546875	0.063829787	0.114754098	0.048951049	0.210526316	0.120689655	0.058252427	0.081081081	0.056962025	0.052238806	0.064516129	0.079365079	0.085714286	0.086956522	0.080357143	0.06741573	0.075268817	0.072	0.092307692	0.035294118	0.139240506	0.045454545	0.027027027	0.083333333	0.140350877	0.040816327	0.079365079	0.061538462	0.058823529	0.1	0.08974359	0.078125	0.050505051	0.05952381	0.104477612	0.078651685	0.052173913	0.070422535	0.06741573	0.064935065	0.378787879	0	0.051948052	0.056074766	0.069767442	0.133333333	0.076086957	0.042253521	0.428571429	0.111111111	0.15625	0.055900621	0.072289157	0.111111111	0.014705882	0.079207921	0.05982906	0.079207921	0.077922078	0.060344828	0.111111111	0.064102564	0.058823529	0.058823529	0	0.028169014	0.054794521	0.077922078	0.048611111	0.06870229	0.0875	0.0625	0.095238095	0.059701493	0.074626866	0.092105263	0.04494382	0.152542373	0.013513514	0.087719298	0.077922078	0.41509434	0.088235294	0.09375	0.142857143	0.096774194	0.048275862	0.076923077	0.088235294	0.061728395	0.049586777	0.137931034	0.081081081	0.078651685	0.098765432	0.034090909	0.064102564	0.209677419	0.1	0.102941176	0	0.08	0.082191781	0.075949367	0.032786885	0.061946903	0.101123596	0.112903226	0.077586207	0.098360656	0.098591549	0.063291139	0.073529412	0.055172414	0.231884058	0.048611111	0.081967213	0.078947368	0.0375	0.065789474	0.104477612	0.23880597	0.116883117	0.04109589	0.035294118	0.050359712	0.060810811	0.035294118	0.047058824	0.121212121	0.073394495	0.050847458	0.127272727	0.122807018	0.035294118	0.04109589	0	0.054216867	0.095238095	0.063291139	0.093333333	0.079365079	0.106666667	0.043010753	0.044776119	0.054263566	0.04	0.1	0.049295775	0.029850746	0.047244094	0.052980132	0.115384615	0.05785124	0.054545455	0.051724138	0.078740157	0.055555556	0.071428571	0.0625	0.181818182	0.067307692	0.073684211	0.030769231	0.075268817	0.083333333	0.042253521	0.063829787	0.055555556	0.064516129	0.157894737	0.079365079	0.075757576	0.058252427	0.032786885	0.195121951	0.076923077	0.12244898	0.054545455	0.052941176	0.036585366	0.16	0.056338028	0.065217391	0.069444444	0.026315789	0.034090909	0.107692308	0.047619048	0.083333333	0.091954023	0.068627451	0.043010753	0.137931034	0.257142857	0.072289157	0.058823529	0.066666667	0.084507042	0.061728395	0.057553957	0.054794521	0.057142857	0.098591549	0.111111111	0.083333333	0.058823529	0.047058824	0.098360656	0.074468085	0.088607595	0.04	0.068376068	0.015625	0.051282051	0.04137931	0.042253521	0.054421769	0.106060606	0.070707071	0.093333333	0.080645161	0.083333333	0.214285714	0.107142857	0.112676056	0.06870229	0.123287671	0.048780488	0.027777778	0.65	0.044776119	0.064935065	0.058823529	0.096153846	0.047619048	0.092307692	0.106060606	0.093333333	0.071428571	0.046511628	0.073684211	0.049382716	0.047058824	0.051612903	0.083333333	0.051948052	0.033333333	0.072289157	0.035714286	0.117647059	0.039473684	0.075757576	0.051851852	0.101265823	0.095238095	0.1125	0.05952381	0.068376068	0.057553957	0.062937063	0.078651685	0.098591549	0.055555556	0.035087719	0.073770492	0.101449275	0.06504065	0.125	0.072916667	0.027777778	0.052980132	0.04494382	0.075	0.101449275	0	0.078125	0.147540984	0.126436782	0.08974359	0.050420168	0.060240964	0.079365079	0.074074074	0.076190476	0.08490566	0.043956044	0.076923077	0.056962025	0.081395349	0.083333333	0.0625	0.077777778	0.242857143	0.036144578	0.056603774	0.05	0.129032258	0.061068702	0.109090909	0.093333333	0.095238095	0.079365079	0.075949367	0.075	0.028985507	0.076923077	0.111111111	0.134328358	0.109375	0.069767442	0.103896104	0.094594595	0.064	0.109589041	0.079207921	0.071428571	0.069306931	0.149253731
OC[C@H]1O[C@H](C(O)[C@@H]1O)n1ccc(=O)[nH]c1=O	0.045454545	0.288888889	0.072	0.06870229	0.095890411	0.125	0.062068966	0.099099099	0.072916667	0.088235294	0.093333333	0.094117647	0.069767442	0.08	0.039473684	0.071428571	0.101010101	0.092307692	0.078651685	0.056603774	0.069444444	0.070422535	0.084337349	0.209677419	0.029411765	0.072289157	0.063157895	0.098765432	0.067567568	0.0625	0.106666667	0.112903226	0.085714286	0.091836735	0.08	0.26	0.246376812	0.245901639	0.084210526	0.084337349	0.078125	0.207792208	0.117647059	0.123595506	0.083333333	0.071428571	0.120481928	0.083333333	0.267605634	0.104477612	0.113207547	0.118421053	0.229508197	0.087378641	0.163934426	0.057142857	0.069444444	0.06741573	0.076923077	0.064935065	0.260869565	0.101010101	0.080808081	0.056338028	0.092307692	0.114754098	0.25862069	0.253731343	0.075949367	0.290322581	0.074380165	0.0859375	0.116666667	0.063829787	0.101010101	0.092592593	0.069767442	0.103448276	0.057142857	0.111111111	0.288888889	0.209677419	0.074468085	0.253731343	0.106060606	0.060240964	0.257142857	0.067961165	0.064935065	0.051282051	0.1125	0.076923077	0.083333333	0.044117647	0.219512195	0.098765432	0.085714286	0.108433735	0.126760563	0.072727273	0.045454545	0.079646018	0.070422535	0.087719298	0.103896104	0.216216216	0.085365854	0.06557377	0.098360656	0.216216216	0.050505051	0.072289157	0.202247191	0.116666667	0.226666667	0.081632653	0.06122449	0.093023256	0.206896552	0.253164557	0.060606061	1	0.092307692	0.070512821	0.09375	0.115942029	0.082352941	0.08974359	0.063492063	0.102941176	0.088607595	0.08	0.071428571	0.084507042	0.06122449	0.092783505	0.073394495	0.078431373	0.076923077	0.094594595	0.093333333	0.053333333	0.066037736	0.103448276	0.062992126	0.041666667	0.079365079	0.071428571	0.069767442	0.083333333	0.101010101	0.066666667	0.077419355	0.068181818	0.147826087	0.096774194	0.085714286	0.229508197	0.110091743	0.091954023	0.098901099	0.089430894	0.075757576	0.113924051	0.084337349	0.232142857	0.055555556	0.083333333	0.101694915	0.047945205	0.152542373	0.069767442	0.107692308	0.118644068	0.103896104	0.095238095	0.11827957	0.1125	0.088235294	0.078651685	0.1	0.101449275	0.079545455	0.064935065	0.096385542	0	0.285714286	0.107843137	0.095238095	0.08974359	0.087912088	0.042253521	0.044776119	0.111111111	0.121212121	0.06918239	0.1125	0.076923077	0.045454545	0.101010101	0.07826087	0.101010101	0.121621622	0.060344828	0.066666667	0.064102564	0.139240506	0.058823529	0	0.089552239	0.084507042	0.077922078	0.063380282	0.076923077	0.12987013	0.06993007	0.069767442	0.109375	0.074626866	0.121621622	0.081395349	0.114754098	0.071428571	0.148148148	0.106666667	0.071428571	0.088235294	0.129032258	0.084745763	0.133333333	0.062937063	0.235294118	0.11	0.088607595	0.085470085	0.081967213	0.052631579	0.142857143	0.085365854	0.3	0.050632911	0.071428571	0.081967213	0.086956522	0	0.327868852	0.053333333	0.103896104	0.26	0.081081081	0.139534884	0.131147541	0.086956522	0.098360656	0.04	0.105263158	0.089552239	0.077464789	0.075949367	0.063380282	0.118644068	0.108108108	0.0375	0.08	0.121212121	0.064102564	0.088607595	0.04109589	0.113924051	0.065693431	0.060810811	0.113924051	0.253521127	0.121212121	0.103773585	0.07826087	0.107142857	0.084745763	0.113924051	0.134328358	0.020408163	0.054216867	0.095238095	0.235294118	0.093333333	0.096774194	0.077922078	0.197530864	0.060606061	0.088	0.333333333	0.118644068	0.071942446	0.061538462	0.072580645	0.074324324	0.101265823	0.075630252	0.054545455	0.070175439	0.0703125	0.101449275	0.071428571	0.118421053	0.083333333	0.099009901	0.0625	0.080645161	0.075268817	0.096385542	0.072463768	0.098901099	0.101449275	0.087912088	0.137931034	0.096774194	0.267857143	0.101010101	0.26	0.065217391	0.086206897	0.1	0.126213592	0.071856287	0.133333333	0.0875	0.102941176	0.101123596	0.084507042	0.068493151	0.12345679	0.090909091	0.073170732	0.083333333	0.117647059	0.112244898	0.168674699	0.1	0.086419753	0.171052632	0.058823529	0.108910891	0.069444444	0.116883117	0.065217391	0.062068966	0.088235294	0.098591549	0.095890411	0.103773585	0.125	0.098765432	0.098360656	0.097826087	0.323076923	0.06122449	0.068376068	0.048387097	0.037974684	0.063380282	0.057142857	0.076388889	0.216666667	0.070707071	0.093333333	0.116666667	0.130434783	0.079365079	0.107142857	0.082191781	0.06870229	0.093333333	0.264705882	0.042253521	0.047619048	0.044776119	0.078947368	0.173913043	0.065420561	0.081967213	0.163934426	0.089552239	0.108108108	0.229508197	0.111111111	0.159090909	0.08974359	0.186666667	0.072368421	0.06122449	0.157142857	0.087719298	0.1125	0.288888889	0.075471698	0.067567568	0.092307692	0.083969466	0.0875	0.108433735	0.1125	0.098765432	0.096491228	0.080882353	0.070422535	0.066666667	0.083333333	0.055555556	0.072727273	0.082644628	0.070422535	0.091666667	0.086206897	0.107526882	0.072463768	0.074324324	0.094117647	0.088607595	0.101449275	0	0.095238095	0.111111111	0.076923077	0.075949367	0.077586207	0.128205128	0.096774194	0.06097561	0.086538462	0.095238095	0.233766234	0.063291139	0.070512821	0.120481928	0.06122449	0.079365079	0.077777778	0.074074074	0.061728395	0.070063694	0.253731343	0.09375	0.094488189	0.150943396	0.093333333	0.078125	0.096774194	0.075949367	0.116883117	0.224137931	0.101123596	0.058823529	0.070422535	0.183333333	0.069767442	0.118421053	0.125	0.072580645	0.065789474	0.068627451	0.084337349	0.08	0.1
OC(=O)[C@@H]1[C@@H]2CC[C@H](C2)[C@H]1C(=O)Oc1cccc2c1cccc2	0.076923077	0.053571429	0.08	0.084615385	0.08	0.154929577	0.068965517	0.118181818	0.106382979	0.19047619	0.121621622	0.105882353	0.07751938	0.108108108	0.052631579	0.109090909	0.067961165	0.07518797	0.141176471	0.055555556	0.114285714	0.077464789	0.096385542	0.169230769	0.075757576	0.125	0.051546392	0.125	0.142857143	0.078740157	0.135135135	0.111111111	0.149253731	0.090909091	0.138888889	0.049180328	0.115384615	0.115942029	0.083333333	0.096385542	0.228070175	0.093023256	0.115942029	0.174418605	0.144927536	0.117647059	0.13253012	0.178571429	0.1375	0.119402985	0.224489796	0.162162162	0.070422535	0.107843137	0.2	0.086956522	0.164179104	0.090909091	0.109375	0.092105263	0.086419753	0.089108911	0.161290323	0.134328358	0.309090909	0.15	0.088235294	0.103896104	0.088607595	0.065789474	0.073770492	0.102362205	0.172413793	0.086330935	0.067961165	0.081818182	0.094488189	0.160714286	0.071428571	0.14084507	0.053571429	0.101449275	0.108695652	0.148648649	0.104477612	0.126582278	0.085365854	0.088235294	0.092105263	0.092105263	0.125	0.153061224	0.112676056	0.107692308	0.074468085	0.125	0.305084746	0.1625	0.109589041	0.052631579	0.060606061	0.088495575	0.06993007	0.166666667	0.131578947	0.1375	0.125	0.118644068	0.133333333	0.096385542	0.05	0.111111111	0.08	0.114754098	0.120481928	0.2	0.141304348	0.130952381	0.044117647	0.063829787	0.109375	0.092307692	1	0.083870968	0.075757576	0.098591549	0.134146341	0.194444444	0.152542373	0.169230769	0.175675676	0.123287671	0.1375	0.181818182	0.081632653	0.059405941	0.082568807	0.132653061	0.148648649	0.093333333	0.169014085	0.081081081	0.075471698	0.154761905	0.079365079	0.052083333	0.112903226	0.070921986	0.17721519	0.157894737	0.067961165	0.109589041	0.105263158	0.051851852	0.081300813	0.078125	0.203125	0.117647059	0.119266055	0.142857143	0.086021505	0.097560976	0.24137931	0.072289157	0.109756098	0.044776119	0.115942029	0.128571429	0.157894737	0.092198582	0.095238095	0.07751938	0.089552239	0.175438596	0.211267606	0.112	0.071428571	0.153846154	0.19047619	0.08988764	0.140186916	0.132352941	0.090909091	0.050632911	0.179487179	0	0.108108108	0.055555556	0.1625	0.131578947	0.098901099	0.086956522	0.109375	0.109375	0.25	0.082278481	0.111111111	0.183333333	0.076923077	0.145833333	0.068376068	0.1	0.12	0.087719298	0.157142857	0.05	0.096385542	0.089552239	0	0.104477612	0.164179104	0.076923077	0.062937063	0.076335878	0.189189189	0.092198582	0.094117647	0.107692308	0.106060606	0.135135135	0.189873418	0.112903226	0.117647059	0.145454545	0.105263158	0.151515152	0.136363636	0.092307692	0.181818182	0.169491525	0.0625	0.148648649	0.098039216	0.12987013	0.084745763	0.196428571	0.051948052	0.154761905	0.232876712	0.095238095	0.05	0.117647059	0.13559322	0.151515152	0	0.093333333	0.066666667	0.116883117	0.049180328	0.1	0.112359551	0.206896552	0.076923077	0.0625	0.082191781	0.133333333	0.104477612	0.069444444	0.146666667	0.062937063	0.098360656	0.077922078	0.135135135	0.093333333	0.153846154	0.12	0.115384615	0.1	0.072289157	0.072992701	0.074829932	0.072289157	0.084337349	0.25	0.113207547	0.059322034	0.145454545	0.203703704	0.072289157	0.084507042	0	0.1	0.186440678	0.08974359	0.092105263	0.078125	0.12	0.065217391	0.075757576	0.078740157	0.039215686	0.175438596	0.071428571	0.129032258	0.080645161	0.073825503	0.086419753	0.084033613	0.053571429	0.098214286	0.095238095	0.1	0.109756098	0.162162162	0.157894737	0.108910891	0.072916667	0.046153846	0.086021505	0.194805195	0.136363636	0.174418605	0.1	0.162790698	0.155172414	0.078125	0.142857143	0.067961165	0.049180328	0.162790698	0.114035088	0.191489362	0.073394495	0.097560976	0.131578947	0.142857143	0.101449275	0.112359551	0.130434783	0.067567568	0.108433735	0.177419355	0.05952381	0.12195122	0.103448276	0.078431373	0.076923077	0.155172414	0.126582278	0.139240506	0.112244898	0.13	0.181818182	0.115384615	0.088235294	0.076388889	0.136363636	0.097222222	0.125	0.102803738	0.089552239	0.097560976	0.0625	0.096774194	0.101265823	0.141304348	0.105263158	0.1	0.064102564	0.070422535	0.086956522	0.075862069	0.193548387	0.07	0.121621622	0.079365079	0.215384615	0.112903226	0.119047619	0.212121212	0.1015625	0.338709677	0.0875	0.119402985	0.116666667	0.14516129	0.185714286	0.112244898	0.138613861	0.081300813	0.2	0.174603175	0.136986301	0.070422535	0.083333333	0.157303371	0.088607595	0.125	0.078947368	0.081632653	0.064935065	0.06779661	0.111111111	0.053571429	0.208333333	0.081081081	0.107692308	0.083333333	0.142857143	0.148148148	0.153846154	0.097560976	0.105263158	0.080291971	0.085106383	0.08988764	0.067567568	0.069444444	0.071428571	0.1	0.132352941	0.1	0.20754717	0.142857143	0.136363636	0.088435374	0.13253012	0.191780822	0.132352941	0	0.129032258	0.183333333	0.087912088	0.088607595	0.086206897	0.1125	0.078125	0.128205128	0.085714286	0.126213592	0.078651685	0.0625	0.070063694	0.08045977	0.081632653	0.15	0.076923077	0.113924051	0.115384615	0.083333333	0.148648649	0.163934426	0.09375	0.24	0.152777778	0.206896552	0.078125	0.131578947	0.12987013	0.043478261	0.1	0.1375	0.149253731	0.125	0.07751938	0.162162162	0.078947368	0.098360656	0.188405797	0.067961165	0.109756098	0.079207921	0.181818182
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCSC)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(N)=O	0.050632911	0.033333333	0.529801325	0.472049689	0.047337278	0.119496855	0.731034483	0.489795918	0.418439716	0.082278481	0.104938272	0.310344828	0.450617284	0.078787879	0.066666667	0.053691275	0.095744681	0.71942446	0.142011834	0.055172414	0.054545455	0.682432432	0.080924855	0.102564103	0.030864198	0.062857143	0.375	0.062857143	0.086419753	0.595890411	0.139240506	0.050632911	0.067901235	0.47826087	0.078787879	0.025641026	0.063953488	0.08125	0.333333333	0.316901408	0.077922078	0.079545455	0.054878049	0.094444444	0.067073171	0.055214724	0.111111111	0.132867133	0.093567251	0.082278481	0.075862069	0.159235669	0.048780488	0.471830986	0.127516779	0.036363636	0.067484663	0.084745763	0.063694268	0.052941176	0.069767442	0.045685279	0.114754098	0.081761006	0.090909091	0.1	0.0625	0.064705882	0.076923077	0.06626506	0.359281437	0.562913907	0.058064516	0.534161491	0.095744681	0.303030303	0.715328467	0.059210526	0.042682927	0.092592593	0.033333333	0.061728395	0.394366197	0.077380952	0.172413793	0.057142857	0.094674556	0.326923077	0.06547619	0.06547619	0.169811321	0.111702128	0.047904192	0.063291139	0.059139785	0.113772455	0.101910828	0.118343195	0.079268293	0.026315789	0.064102564	0.575539568	0.66	0.067114094	0.076923077	0.087209302	0.094117647	0.08	0.100671141	0.074712644	0.322368421	0.056818182	0.108695652	0.064935065	0.105263158	0.048951049	0.098360656	0.110465116	0.030864198	0.076923077	0.056962025	0.070512821	0.083870968	1	0.091503268	0.067484663	0.125	0.144654088	0.051282051	0.109677419	0.095808383	0.085365854	0.087209302	0.074074074	0.087591241	0.526315789	0.465753425	0.389261745	0.103658537	0.236111111	0.098159509	0.053892216	0.468531469	0.135294118	0.633802817	0.387323944	0.064516129	0.635761589	0.118343195	0.058823529	0.095744681	0.099378882	0.725490196	0.597315436	0.111650485	0.078431373	0.08125	0.061728395	0.141361257	0.097142857	0.296052632	0.560810811	0.070063694	0.081871345	0.113095238	0.050632911	0.074534161	0.073619632	0.051948052	0.572327044	0.071428571	0.702898551	0.049689441	0.101351351	0.213333333	0.243386243	0.092391304	0.062857143	0.082278481	0.321917808	0.191256831	0.074534161	0.342657343	0.046783626	0.093023256	0	0.053254438	0.105263158	0.08	0.089820359	0.071038251	0.042682927	0.077419355	0.143835616	0.089171975	0.854166667	0.062857143	0.091503268	0.050632911	0.226190476	0.534722222	0.197674419	0.097560976	0.506849315	0.072727273	0.276595745	0.0625	0.062893082	0	0.075949367	0.094339623	0.071428571	0.710344828	0.657342657	0.101796407	0.700680272	0.086206897	0.05	0.062893082	0.118012422	0.079545455	0.195652174	0.068322981	0.074324324	0.090909091	0.075	0.06875	0.063694268	0.052287582	0.057692308	0.705479452	0.071005917	0.414965986	0.095808383	0.071770335	0.072368421	0.246478873	0.128654971	0.148148148	0.068181818	0.25	0.081761006	0.058441558	0.095541401	0	0.09202454	0.222222222	0.096385542	0.025641026	0.364779874	0.140350877	0.08496732	0.187165775	0.078947368	0.054216867	0.083832335	0.055900621	0.644736842	0.103030303	0.710344828	0.065359477	0.325925926	0.058823529	0.05952381	0.06875	0.077844311	0.082840237	0.042168675	0.081871345	0.773722628	0.739726027	0.081871345	0.062857143	0.089171975	0.496503497	0.483221477	0.052980132	0.073333333	0.081871345	0.048484848	0.027972028	0.619047619	0.092105263	0.090361446	0.078313253	0.078431373	0.071428571	0.054347826	0.070512821	0.370588235	0.027586207	0.101351351	0.651006711	0.050632911	0.666666667	0.741496599	0.076023392	0.388888889	0.083916084	0.412903226	0.581081081	0.054878049	0.080924855	0.083333333	0.08	0.106382979	0.381944444	0.058064516	0.387323944	0.105882353	0.089171975	0.106741573	0.042168675	0.107344633	0.058441558	0.078431373	0.083870968	0.095744681	0.025641026	0.065693431	0.385093168	0.062937063	0.059701493	0.693251534	0.089820359	0.088757396	0.048780488	0.354166667	0.067484663	0.047904192	0.093023256	0.062893082	0.063218391	0.08045977	0.103448276	0.150837989	0.06010929	0.086666667	0.107784431	0.081395349	0.385135135	0.201149425	0.067484663	0.057803468	0.525	0.755244755	0.103225806	0.080246914	0.06626506	0.436241611	0.069620253	0.068965517	0.078947368	0.356164384	0.102409639	0.098360656	0.247191011	0.04516129	0.040697674	0.698630137	0.075471698	0.68	0.08974359	0.409722222	0.091463415	0.071895425	0.121794872	0.064516129	0.06741573	0.079754601	0.692857143	0.084848485	0.076470588	0.062111801	0.072368421	0.070512821	0.078313253	0.096256684	0.219653179	0.085308057	0.127516779	0.075949367	0.098159509	0.048780488	0.1	0.093406593	0.045977011	0.075144509	0.656050955	0.087591241	0.053254438	0.06	0.062857143	0.033333333	0.054794521	0.053892216	0.05	0.541935484	0.101796407	0.06779661	0.094117647	0.094117647	0.531034483	0.544303797	0.729166667	0.066298343	0.060606061	0.029761905	0.06122449	0.509933775	0.061349693	0.551020408	0.073825503	0.307189542	0.075471698	0.695364238	0.085714286	0.102409639	0.061349693	0	0.08496732	0.128378378	0.077348066	0.151898734	0.423076923	0.094674556	0.078431373	0.082352941	0.346153846	0.432432432	0.060773481	0.064705882	0.725490196	0.104651163	0.087591241	0.071428571	0.347222222	0.101796407	0.082840237	0.790540541	0.077380952	0.077419355	0.65034965	0.074829932	0.125786164	0.070967742	0.078431373	0.070588235	0.102409639	0.030674847	0.335616438	0.074712644	0.067901235	0.090909091	0.577181208	0.12345679	0.09202454	0.419753086	0.065868263	0.329032258	0.326241135	0.289308176	0.101265823
CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(CC)OC1=O	0.045454545	0.074074074	0.089430894	0.085271318	0.052631579	0.372881356	0.092198582	0.089285714	0.095744681	0.072463768	0.108108108	0.094117647	0.078125	0.08	0.215384615	0.071428571	0.101010101	0.092307692	0.078651685	0.302325581	0.054794521	0.078014184	0.084337349	0.119402985	0.029411765	0.034883721	0.086021505	0.1125	0.082191781	0.096774194	0.106666667	0.112903226	0.070422535	0.103092784	0.094594595	0.05	0.088607595	0.085714286	0.072916667	0.111111111	0.061538462	0.068965517	0.117647059	0.111111111	0.068493151	0.086956522	0.081395349	0.06557377	0.097560976	0.423076923	0.113207547	0.103896104	0.086956522	0.108910891	0.109375	0.027777778	0.084507042	0.06741573	0.09375	0.051282051	0.0875	0.09	0.07	0.056338028	0.075757576	0.114754098	0.073529412	0.090909091	0.024096386	0.066666667	0.092436975	0.103174603	0.080645161	0.094890511	0.101010101	0.072727273	0.104	0.084745763	0.042253521	0.081081081	0.074074074	0.086956522	0.10989011	0.105263158	0.123076923	0.073170732	0.073170732	0.078431373	0.037974684	0.037974684	0.072289157	0.098039216	0.068493151	0.075757576	0.075268817	0.072289157	0.085714286	0.069767442	0.095890411	0.072727273	0.254545455	0.099099099	0.085714286	0.107142857	0.075949367	0.097560976	0.098765432	0.06557377	0.098360656	0.084337349	0.094736842	0.085365854	0.163043478	0.116666667	0.082352941	0.06	0.04	0.068181818	0.060606061	0.064516129	0.076923077	0.09375	0.075757576	0.091503268	1	0.069444444	0.057471264	0.103896104	0.046875	0.086956522	0.075	0.08	0.071428571	0.054794521	0.333333333	0.092783505	0.093457944	0.089108911	0.05	0.227272727	0.093333333	0.039473684	0.076190476	0.090909091	0.097560976	0.086956522	0.096774194	0.094890511	0.069767442	0.06557377	0.101010101	0.126760563	0.084415584	0.084615385	0.090909091	0.743589744	0.085714286	0.071428571	0.110091743	0.06741573	0.086956522	0.080645161	0.092307692	0.073170732	0.111111111	0.061538462	0.070422535	0.083333333	0.101694915	0.085106383	0.333333333	0.104	0.107692308	0.118644068	0.08974359	0.104	0.094736842	0.098765432	0.072463768	0.103448276	0.1	0.085714286	0.104651163	0.051282051	0.070588235	0	0.094594595	0.086538462	0.069767442	0.103896104	0.2375	0.042253521	0.060606061	0.09375	0.121212121	0.096774194	0.1125	0.09375	0.045454545	0.12371134	0.087719298	0.112244898	0.121621622	0.098214286	0.081081081	0.077922078	0.084337349	0.074626866	0	0.089552239	0.084507042	0.064102564	0.094202899	0.09375	0.115384615	0.085106383	0.069767442	0.109375	0.090909091	0.092105263	0.056818182	0.096774194	0.056338028	0.087719298	0.106666667	0.056338028	0.088235294	0.111111111	0.103448276	0.096774194	0.09352518	0.105263158	0.099009901	0.088607595	0.076271186	0.081967213	0.095890411	0.090909091	0.072289157	0.058139535	0.185714286	0.071428571	0.081967213	0.071428571	0	0.051948052	0.097222222	0.103896104	0.05	0.100917431	0.065217391	0.095238095	0.10619469	0.367346939	0.098591549	0.12	0.089552239	0.077464789	0.049382716	0.094202899	0.404255319	0.108108108	0.0375	0.065789474	0.121212121	0.050632911	0.146666667	0.055555556	0.073170732	0.097744361	0.090277778	0.073170732	0.085365854	0.104477612	0.093457944	0.097345133	0.127272727	0.103448276	0.073170732	0.070422535	0.19047619	0.080246914	0.277777778	0.235294118	0.078947368	0.743589744	0.092105263	0.065934066	0.029411765	0.088	0.06122449	0.118644068	0.079710145	0.061538462	0.099173554	0.081632653	0.0875	0.094017094	0.288888889	0.079646018	0.096	0.117647059	0.084337349	0.118421053	0.06557377	0.099009901	0.085106383	0.080645161	0.098901099	0.083333333	0.072463768	0.075268817	0.101449275	0.1	0.081967213	0.743589744	0.092307692	0.101010101	0.05	0.088888889	0.076923077	0.1	0.074074074	0.084848485	0.075949367	0.074074074	0.102941176	0.101123596	0.054794521	0.04	0.058139535	0.074626866	0.060240964	0.070588235	0.091954023	0.068627451	0.08988764	0.269230769	0.060240964	0.085365854	0.090909091	0.098039216	0.084507042	0.088607595	0.088888889	0.084507042	0.104477612	0.083333333	0.095890411	0.093457944	0.107692308	0.047058824	0.367346939	0.097826087	0.088607595	0.04	0.086956522	0.048387097	0.025	0.094202899	0.057142857	0.091549296	0.123076923	0.081632653	0.093333333	0.080645161	0.098591549	0.0625	0.094117647	0.067567568	0.085271318	0.078947368	0.088607595	0.042253521	0.064516129	0.044776119	0.093333333	0.08	0.096153846	0.090909091	0.109375	0.073529412	0.093333333	0.086956522	0.071428571	0.085106383	0.08974359	0.1125	0.086666667	0.333333333	0.08	0.087719298	0.1125	0.074074074	0.096153846	0.025974026	0.075757576	0.100775194	0.0875	0.135802469	0.047058824	0.085365854	0.086956522	0.072992701	0.09352518	0.054945055	0.181818182	0.04109589	0.072727273	0.100840336	0.070422535	0.082644628	0.086206897	0.084210526	0.042253521	0.074324324	0.056818182	0.102564103	0.151515152	0	0.326923077	0.111111111	0.076923077	0.08974359	0.096491228	0.073170732	0.743589744	0.074074074	0.076190476	0.095238095	0.079545455	0.037037037	0.077419355	0.094117647	0.333333333	0.096774194	0.102272727	0.074074074	0.036144578	0.083870968	0.105263158	0.09375	0.094488189	0.109090909	0.078947368	0.112903226	0.743589744	0.075949367	0.116883117	0.059701493	0.101123596	0.071428571	0.151515152	0.075757576	0.086614173	0.075949367	0.109589041	0.081300813	0.08	0.079207921	0.097560976	0.090909091	0.084507042
Cc1ccc(cc1)S(=O)(=O)n1cc(C=O)c(=O)c2cc(F)ccc12	0.055555556	0.048387097	0.052238806	0.057553957	0.06097561	0.073170732	0.059210526	0.066115702	0.057692308	0.08	0.1125	0.063829787	0.058394161	0.086419753	0.048780488	0.098360656	0.054545455	0.071942446	0.051020408	0.05	0.105263158	0.067114094	0.114942529	0.093333333	0.069444444	0.078651685	0.028571429	0.103448276	0.075	0.051470588	0.084337349	0.134328358	0.077922078	0.075471698	0.086419753	0.014492754	0.134146341	0.121621622	0.047619048	0.065934066	0.055555556	0.086956522	0.121621622	0.080808081	0.036585366	0.078947368	0.123595506	0.058823529	0.08988764	0.051948052	0.118644068	0.095238095	0.064935065	0.053097345	0.098591549	0.08	0.150684932	0.096774194	0.132352941	0.085365854	0.08045977	0.054545455	0.085714286	0.037974684	0.054054054	0.102941176	0.081081081	0.096385542	0.069767442	0.06097561	0.053846154	0.065693431	0.138461538	0.060810811	0.054545455	0.077586207	0.066176471	0.14516129	0.157142857	0.0875	0.048387097	0.223880597	0.058823529	0.109756098	0.066666667	0.130952381	0.055555556	0.044642857	0.126582278	0.085365854	0.066666667	0.081818182	0.133333333	0.04	0.080808081	0.078651685	0.106666667	0.151162791	0.0875	0.047619048	0.027027027	0.066115702	0.067114094	0.095238095	0.135802469	0.08988764	0.11627907	0.074626866	0.088235294	0.127906977	0.047169811	0.103448276	0.075471698	0.121212121	0.1	0.034482759	0.088235294	0.134831461	0.040540541	0.070707071	0.026666667	0.115942029	0.098591549	0.067484663	0.069444444	1	0.087912088	0.069767442	0.088235294	0.093333333	0.094117647	0.1	0.08988764	0.183098592	0.035087719	0.076190476	0.050847458	0.063636364	0.058139535	0.073170732	0.155844156	0.131578947	0.034482759	0.072916667	0.051851852	0.028846154	0.102941176	0.060810811	0.064516129	0.043478261	0.054545455	0.023529412	0.067484663	0.064748201	0.061068702	0.056338028	0.064102564	0.078947368	0.05785124	0.096774194	0.059405941	0.060150376	0.21875	0.104651163	0.08988764	0.027027027	0.106666667	0.180555556	0.043478261	0.059602649	0.056338028	0.058394161	0.097222222	0.106060606	0.057471264	0.066176471	0.057142857	0.129411765	0.08	0.051020408	0.066666667	0.064102564	0.0625	0.072289157	0.065217391	0	0.113924051	0.052631579	0.178571429	0.095238095	0.06	0.08	0.026666667	0.069444444	0.157142857	0.05988024	0.078651685	0.084507042	0.055555556	0.054545455	0.048	0.054545455	0.097560976	0.048387097	0.144736842	0.046511628	0.08988764	0.161764706	0	0.111111111	0.090909091	0.097560976	0.060402685	0.065217391	0.105882353	0.066666667	0.112359551	0.114285714	0.253968254	0.084337349	0.162790698	0.056338028	0.154929577	0.095238095	0.111111111	0.037974684	0.109589041	0.084507042	0.126984127	0.102941176	0.06	0.12345679	0.072727273	0.094117647	0.072	0.073529412	0.035714286	0.06185567	0.103448276	0.101123596	0.034482759	0.037974684	0.123076923	0.051282051	0	0.113924051	0.036144578	0.069767442	0.014492754	0.058333333	0.117021277	0.055555556	0.056	0.042253521	0.0625	0.096385542	0.111111111	0.066666667	0.057471264	0.060402685	0.057971014	0.085365854	0.111111111	0.113924051	0.191176471	0.046511628	0.081395349	0.092105263	0.104651163	0.055172414	0.064935065	0.104651163	0.078651685	0.14084507	0.068965517	0.056451613	0.078125	0.075757576	0.104651163	0.121621622	0.036363636	0.058139535	0.085714286	0.12345679	0.155844156	0.056338028	0.084337349	0.072164948	0.149253731	0.059259259	0.017241379	0.106060606	0.068493151	0.070422535	0.052631579	0.064102564	0.105882353	0.062992126	0.031746032	0.057377049	0.058823529	0.121621622	0.08988764	0.095238095	0.058823529	0.134615385	0.048076923	0.088235294	0.049019608	0.126436782	0.08	0.126315789	0.106666667	0.070707071	0.177419355	0.056338028	0.083333333	0.054545455	0.014492754	0.037037037	0.064	0.169811321	0.069565217	0.062857143	0.210526316	0.220779221	0.108108108	0.071428571	0.076923077	0.164383562	0.152941176	0.082191781	0.104651163	0.101123596	0.085106383	0.115384615	0.083333333	0.073529412	0.202531646	0.156626506	0.045454545	0.072072072	0.090909091	0.120481928	0.062068966	0.059210526	0.208955224	0.148648649	0.0875	0.068965517	0.112676056	0.078651685	0.042253521	0.058823529	0.094117647	0.088235294	0.064516129	0.058823529	0.085365854	0.060402685	0.065789474	0.058823529	0.095890411	0.046296296	0.126582278	0.104477612	0.103896104	0.071428571	0.123595506	0.061728395	0.065217391	0.05952381	0.081395349	0.094594595	0.028169014	0.069444444	0.098765432	0.074766355	0.07079646	0.061068702	0.098591549	0.095890411	0.171052632	0.064935065	0.141176471	0.112244898	0.108433735	0.078651685	0.06918239	0.035087719	0.060240964	0.095238095	0.078651685	0.048387097	0.084745763	0.146666667	0.054054054	0.056737589	0.093023256	0.076086957	0.103448276	0.090909091	0.064516129	0.069444444	0.067114094	0.095744681	0.075949367	0.064102564	0.1	0.069767442	0.092105263	0.069767442	0.060606061	0.067961165	0.14084507	0.064102564	0.086956522	0.107142857	0.064102564	0	0.04109589	0.069444444	0.105263158	0.045454545	0.056	0.091954023	0.056338028	0.205128205	0.052631579	0.070175439	0.073684211	0.096385542	0.06097561	0.075268817	0.035087719	0.229508197	0.06122449	0.13253012	0.094117647	0.067073171	0.109756098	0.1	0.065693431	0.079365079	0.05952381	0.101449275	0.056338028	0.108433735	0.094117647	0.026315789	0.060606061	0.077777778	0.092105263	0.098591549	0.066176471	0.057471264	0.113924051	0.060606061	0.113924051	0.054545455	0.065934066	0.074766355	0.105263158
Cc1cc2c(N3CCC[C@@H](N)C3)c(C#N)c(nc2s1)-c1ccccc1O	0.083333333	0.052631579	0.098591549	0.109589041	0.108695652	0.131868132	0.093167702	0.152	0.096491228	0.129411765	0.155555556	0.116504854	0.118881119	0.119565217	0.02020202	0.064935065	0.06504065	0.123287671	0.102803738	0.026315789	0.285714286	0.115384615	0.166666667	0.102272727	0.095238095	0.168421053	0.051282051	0.11	0.147727273	0.097222222	0.129032258	0.1375	0.101123596	0.093220339	0.095744681	0.036585366	0.090909091	0.113636364	0.096491228	0.066666667	0.096385542	0.095238095	0.088888889	0.089285714	0.123595506	0.141176471	0.095238095	0.115384615	0.131313131	0.078651685	0.14084507	0.150537634	0.043010753	0.098360656	0.148148148	0.090909091	0.1	0.063636364	0.095238095	0.11827957	0.09	0.048	0.14159292	0.08988764	0.120481928	0.139240506	0.079545455	0.092783505	0.202247191	0.096774194	0.085714286	0.110344828	0.098765432	0.088607595	0.06504065	0.102362205	0.151079137	0.088607595	0.090909091	0.108695652	0.052631579	0.077777778	0.108108108	0.115789474	0.06741573	0.1	0.078431373	0.073170732	0.142857143	0.130434783	0.077669903	0.107438017	0.098901099	0.068965517	0.089285714	0.077669903	0.113636364	0.2	0.108695652	0.025316456	0.02247191	0.107692308	0.0875	0.105263158	0.114583333	0.087378641	0.132653061	0.101265823	0.085365854	0.076923077	0.05	0.077669903	0.084033613	0.141025641	0.128712871	0.041666667	0.145454545	0.148514851	0.045454545	0.1	0.069767442	0.082352941	0.134146341	0.125	0.057471264	0.087912088	1	0.126315789	0.126582278	0.154761905	0.161290323	0.183908046	0.108910891	0.087912088	0.027777778	0.075630252	0.07751938	0.157894737	0.115789474	0.084210526	0.130434783	0.134831461	0.097560976	0.191919192	0.090277778	0.051724138	0.111111111	0.095541401	0.151515152	0.06097561	0.06504065	0.0625	0.125	0.079470199	0.084507042	0.058823529	0.088888889	0.077777778	0.125984252	0.13592233	0.070175439	0.122302158	0.107142857	0.1	0.098039216	0.045977011	0.195121951	0.086956522	0.06097561	0.100628931	0.046511628	0.088435374	0.093023256	0.142857143	0.163043478	0.118881119	0.058823529	0.11	0.129411765	0.072727273	0.1171875	0.126436782	0.073394495	0.094736842	0.13	0	0.107526882	0.0546875	0.117647059	0.163043478	0.07079646	0.129411765	0.069767442	0.069767442	0.142857143	0.122807018	0.067307692	0.12195122	0.083333333	0.11965812	0.073529412	0.091666667	0.09375	0.098484848	0.159090909	0.05	0.087378641	0.093023256	0	0.172839506	0.125	0.153846154	0.088050314	0.125	0.12371134	0.129032258	0.151515152	0.107142857	0.105882353	0.105263158	0.138613861	0.071428571	0.141176471	0.12	0.105263158	0.08988764	0.11627907	0.095238095	0.146666667	0.084337349	0.0875	0.092783505	0.127118644	0.125	0.079710145	0.086419753	0.040816327	0.145631068	0.099009901	0.141414141	0.060606061	0.127906977	0.086419753	0.065934066	0	0.119565217	0.030612245	0.103092784	0.036585366	0.109375	0.142857143	0.096385542	0.088888889	0.047058824	0.063829787	0.104166667	0.117647059	0.107594937	0.114583333	0.088050314	0.047619048	0.072164948	0.220930233	0.131868132	0.103448276	0.141304348	0.08	0.101123596	0.1	0.090909091	0.111801242	0.1	0.088235294	0.142857143	0.130081301	0.065693431	0.090909091	0.162162162	0.1	0.076923077	0.014084507	0.132183908	0.083333333	0.081632653	0.094736842	0.058823529	0.117021277	0.081818182	0.260273973	0.112676056	0.042253521	0.142857143	0.117647059	0.12345679	0.091549296	0.103658537	0.112244898	0.119402985	0.038961039	0.082706767	0.111888112	0.101123596	0.12	0.126315789	0.0875	0.108333333	0.097345133	0.1125	0.079646018	0.141414141	0.185185185	0.140186916	0.101123596	0.130841121	0.113924051	0.058823529	0.107142857	0.06504065	0.036585366	0.059701493	0.138461538	0.084507042	0.053435115	0.122905028	0.114583333	0.147368421	0.08988764	0.100917431	0.137931034	0.098901099	0.118811881	0.093023256	0.12244898	0.153061224	0.125	0.073770492	0.091743119	0.060240964	0.145833333	0.11	0.101694915	0.116666667	0.125	0.113402062	0.097402597	0.113924051	0.129411765	0.086956522	0.146067416	0.120967742	0.105882353	0.15625	0.047058824	0.069565217	0.113402062	0.145454545	0.185483871	0.0875	0.142857143	0.088050314	0.185185185	0.085889571	0.091954023	0.103448276	0.130434783	0.1125	0.123595506	0.084337349	0.116504854	0.097826087	0.14084507	0.106382979	0.08	0.103448276	0.086419753	0.108433735	0.168539326	0.120689655	0.114754098	0.092198582	0.148148148	0.079545455	0.130434783	0.043010753	0.108910891	0.117117117	0.103092784	0.11	0.12804878	0.027777778	0.051020408	0.150684932	0.067307692	0.052631579	0.067567568	0.10989011	0.107142857	0.100671141	0.135416667	0.106796117	0.132653061	0.099009901	0.1484375	0.104575163	0.137254902	0.123809524	0.086956522	0.065217391	0.14084507	0.15037594	0.113636364	0.141791045	0.08974359	0.116071429	0.170731707	0.13125	0.161616162	0.2	0.076923077	0	0.070588235	0.12195122	0.100917431	0.059405941	0.105263158	0.089108911	0.058823529	0.159574468	0.088709677	0.151260504	0.093457944	0.139784946	0.098837209	0.105769231	0.027777778	0.139240506	0.072072072	0.101010101	0.255813953	0.130952381	0.115789474	0.108433735	0.15	0.136986301	0.094736842	0.12345679	0.058823529	0.114583333	0.090909091	0.04494382	0.100917431	0.098039216	0.126436782	0.081395349	0.126760563	0.103092784	0.107526882	0.09929078	0.107526882	0.073770492	0.098039216	0.074380165	0.137931034
OC(=O)C(Cc1cccc(c1)-c1ccc(O)cc1)(Cc1cccc(O)c1)NC(=O)OC1CCCC1	0.076923077	0.073529412	0.13740458	0.165413534	0.091954023	0.156626506	0.126666667	0.201754386	0.134615385	0.141025641	0.154761905	0.161290323	0.159090909	0.090909091	0.068181818	0.136363636	0.050847458	0.154411765	0.206521739	0.092307692	0.069767442	0.151724138	0.105263158	0.2	0.0625	0.094736842	0.064220183	0.106382979	0.205128205	0.143939394	0.139534884	0.090909091	0.12345679	0.12962963	0.142857143	0.068493151	0.122222222	0.151898734	0.123809524	0.179775281	0.150684932	0.136842105	0.109756098	0.12745098	0.120481928	0.097560976	0.173913043	0.15942029	0.179775281	0.141025641	0.138461538	0.19047619	0.097560976	0.165137615	0.194444444	0.072289157	0.12195122	0.078431373	0.118421053	0.065934066	0.186046512	0.07826087	0.150943396	0.125	0.211267606	0.136986301	0.113924051	0.125	0.098901099	0.06741573	0.141732283	0.149253731	0.138888889	0.114864865	0.050847458	0.127118644	0.176923077	0.161764706	0.072289157	0.130952381	0.073529412	0.125	0.183673469	0.137931034	0.222222222	0.107526882	0.084210526	0.157407407	0.077777778	0.114942529	0.181818182	0.175925926	0.094117647	0.088607595	0.138613861	0.195402299	0.166666667	0.163043478	0.1875	0.057142857	0.076923077	0.161016949	0.128378378	0.132352941	0.136363636	0.141304348	0.11827957	0.142857143	0.123287671	0.117021277	0.072072072	0.11827957	0.119266055	0.078947368	0.138297872	0.096774194	0.112149533	0.159574468	0.0625	0.085714286	0.08974359	0.08974359	0.194444444	0.144654088	0.103896104	0.069767442	0.126315789	1	0.108108108	0.2	0.134831461	0.103448276	0.105263158	0.15	0.098360656	0.141509434	0.137931034	0.225490196	0.125	0.215189873	0.182926829	0.13253012	0.113043478	0.180851064	0.127819549	0.064814815	0.121621622	0.12244898	0.138297872	0.111111111	0.050847458	0.104651163	0.144654088	0.122302158	0.130769231	0.106666667	0.22972973	0.084337349	0.142857143	0.134020619	0.161616162	0.1640625	0.146666667	0.084210526	0.105263158	0.076923077	0.181818182	0.148148148	0.111111111	0.135135135	0.092105263	0.133333333	0.144736842	0.157142857	0.298701299	0.116788321	0.053097345	0.155555556	0.141025641	0.168421053	0.114754098	0.1375	0.170212766	0.08988764	0.127659574	0	0.129411765	0.040650407	0.138297872	0.162790698	0.106796117	0.098765432	0.103896104	0.231884058	0.141025641	0.141975309	0.094736842	0.287878788	0.076923077	0.169811321	0.120967742	0.087719298	0.113636364	0.140495868	0.104651163	0.076923077	0.117021277	0.074074074	0	0.1	0.095238095	0.088888889	0.121621622	0.148148148	0.159090909	0.135135135	0.103092784	0.131578947	0.115384615	0.166666667	0.113402062	0.220588235	0.125	0.115942029	0.113636364	0.125	0.126582278	0.118421053	0.112676056	0.136986301	0.120805369	0.178571429	0.188679245	0.10989011	0.092307692	0.157142857	0.079545455	0.168421053	0.181818182	0.127659574	0.101123596	0.097560976	0.14084507	0.111111111	0	0.11627907	0.093023256	0.149425287	0.068493151	0.163793103	0.141414141	0.135135135	0.076923077	0.093333333	0.081395349	0.137931034	0.1	0.142857143	0.123595506	0.121621622	0.094594595	0.182926829	0.101123596	0.090909091	0.126582278	0.113636364	0.16091954	0.083333333	0.084210526	0.125874126	0.139072848	0.084210526	0.155555556	0.171052632	0.189189189	0.130081301	0.115942029	0.144927536	0.084210526	0.083333333	0.031746032	0.144578313	0.166666667	0.1	0.127906977	0.106666667	0.126436782	0.076923077	0.075949367	0.143939394	0.046875	0.157142857	0.138888889	0.12	0.096296296	0.137254902	0.108695652	0.162601626	0.073529412	0.113821138	0.160305344	0.1375	0.153846154	0.176470588	0.142857143	0.125	0.114285714	0.078947368	0.161616162	0.152173913	0.085365854	0.138613861	0.12345679	0.163265306	0.109589041	0.106666667	0.146666667	0.050847458	0.068493151	0.122807018	0.146341463	0.166666667	0.06504065	0.141176471	0.162790698	0.096774194	0.139240506	0.13	0.108433735	0.094117647	0.177777778	0.16	0.072916667	0.139784946	0.134020619	0.117117117	0.142857143	0.14084507	0.119565217	0.142857143	0.171428571	0.165137615	0.164556962	0.10989011	0.132867133	0.134228188	0.236111111	0.120481928	0.117647059	0.189189189	0.175675676	0.106382979	0.093333333	0.16	0.10989011	0.112149533	0.147540984	0.081081081	0.054347826	0.129251701	0.155844156	0.118421053	0.173333333	0.110091743	0.114942529	0.078947368	0.192307692	0.136986301	0.113402062	0.189873418	0.139705882	0.168674699	0.188235294	0.098765432	0.109589041	0.133333333	0.127906977	0.128440367	0.205607477	0.088888889	0.194444444	0.205479452	0.182926829	0.097560976	0.105263158	0.158415842	0.111111111	0.130434783	0.119496855	0.098360656	0.078651685	0.069444444	0.094736842	0.073529412	0.125	0.093023256	0.088607595	0.137681159	0.133333333	0.175824176	0.106382979	0.11827957	0.147540984	0.157142857	0.151724138	0.099009901	0.081395349	0.096385542	0.088235294	0.18699187	0.109756098	0.177419355	0.164179104	0.145631068	0.1125	0.12987013	0.113402062	0.134831461	0.109756098	0	0.150684932	0.214285714	0.097087379	0.111111111	0.111111111	0.119565217	0.106666667	0.096774194	0.153153153	0.203703704	0.145833333	0.053191489	0.130434783	0.090909091	0.098360656	0.121621622	0.154639175	0.133333333	0.147727273	0.14375	0.137931034	0.164383562	0.166666667	0.151515152	0.168674699	0.166666667	0.106666667	0.098901099	0.147727273	0.061728395	0.177083333	0.153846154	0.1375	0.116883117	0.167938931	0.204819277	0.103448276	0.147286822	0.129411765	0.087719298	0.141304348	0.182692308	0.164556962
COc1cc(cc(OC)c1OC)-c1n[nH]c2ccccc12	0.269230769	0.057692308	0.056451613	0.037878788	0.166666667	0.083333333	0.063380282	0.0625	0.063829787	0.14516129	0.112676056	0.084337349	0.038461538	0.114285714	0.04109589	0.055555556	0.029126214	0.045112782	0.134146341	0.019230769	0.138461538	0.034722222	0.115384615	0.125	0.31372549	0.088607595	0.010309278	0.102564103	0.333333333	0.072580645	0.142857143	0.1	0.140625	0.06122449	0.098591549	0.016949153	0.077922078	0.123076923	0.01010101	0.06097561	0.047619048	0.168831169	0.123076923	0.08988764	0.071428571	0.142857143	0.084337349	0.016393443	0.0875	0.059701493	0.12	0.123287671	0.043478261	0.068627451	0.096774194	0.290909091	0.104477612	0.135802469	0.080645161	0.144927536	0.090909091	0.04950495	0.142857143	0.014084507	0.096774194	0.140350877	0.111111111	0.08	0.093333333	0.084507042	0.040983607	0.0625	0.20754717	0.105263158	0.029126214	0.045454545	0.062992126	0.070175439	0.092307692	0.084507042	0.057692308	0.090909091	0.076923077	0.125	0.060606061	0.08974359	0.036585366	0.049019608	0.144927536	0.112676056	0.088607595	0.135416667	0.153846154	0.014925373	0.077777778	0.075	0.177419355	0.126582278	0.1	0.037037037	0.047619048	0.081818182	0.064285714	0.204081633	0.064935065	0.101265823	0.102564103	0.192307692	0.163636364	0.074074074	0.02020202	0.102564103	0.06122449	0.084745763	0.098765432	0.020408163	0.147727273	0.151898734	0.046875	0.066666667	0.015151515	0.063492063	0.152542373	0.051282051	0.046875	0.088235294	0.126582278	0.108108108	1	0.125	0.092105263	0.130434783	0.12987013	0.104477612	0.020833333	0.06185567	0.04587156	0.091836735	0.038461538	0.068493151	0.196969697	0.245901639	0.009174312	0.068965517	0.047619048	0.010416667	0.083333333	0.065217391	0.085365854	0.033333333	0.029126214	0.013157895	0.086092715	0.053435115	0.066115702	0.048387097	0.123076923	0.043478261	0.082568807	0.179487179	0.054347826	0.03968254	0.133333333	0.103896104	0.06097561	0.03125	0.140625	0.056338028	0.033333333	0.102941176	0.031746032	0.062992126	0.15	0.145454545	0.078947368	0.0546875	0.052083333	0.211267606	0.14516129	0.056818182	0.102803738	0.177419355	0.045454545	0.144927536	0.073170732	0	0.083333333	0.037735849	0.126582278	0.154929577	0.054945055	0.203389831	0.015151515	0.063492063	0.126984127	0.050314465	0.048780488	0.116666667	0.269230769	0.070707071	0.034188034	0.029126214	0.081081081	0.052631579	0.132352941	0.012658228	0.12987013	0.078125	0	0.147540984	0.15625	0.095890411	0.064748201	0.037878788	0.166666667	0.048951049	0.072289157	0.172413793	0.078125	0.126760563	0.153846154	0.048387097	0.180327869	0.092592593	0.111111111	0.028571429	0.183333333	0.264150943	0.109090909	0.181818182	0.064285714	0.125	0.038461538	0.152777778	0.042016807	0.105263158	0.013157895	0.094117647	0.088607595	0.086419753	0.025641026	0.028571429	0.145454545	0.028571429	0	0.068493151	0.027027027	0.093333333	0.016949153	0.073394495	0.104651163	0.1	0.025210084	0.032258065	0.02739726	0.094594595	0.206896552	0.048951049	0.037974684	0.064748201	0.032786885	0.053333333	0.355932203	0.083333333	0.126984127	0.012658228	0.106666667	0.196721311	0.103896104	0.059259259	0.047619048	0.103896104	0.088607595	0.14516129	0.04587156	0.043103448	0.053571429	0.089285714	0.103896104	0.140625	0.02173913	0.088607595	0.2	0.08	0.097222222	0.048387097	0.126760563	0.056179775	0.098360656	0.064	0	0.145454545	0.035460993	0.245283019	0.06557377	0.04	0.105263158	0.068376068	0.018518519	0.0625	0.03875969	0.196721311	0.115384615	0.138888889	0.050847458	0.069306931	0.010204082	0.084745763	0.043010753	0.157894737	0.14516129	0.2125	0.196721311	0.11627907	0.105263158	0.048387097	0.152542373	0.029126214	0.016949153	0.022222222	0.060344828	0.106382979	0.027272727	0.079754601	0.171428571	0.076923077	0.2	0.06741573	0.15625	0.153846154	0.157894737	0.169491525	0.133333333	0.142857143	0.057471264	0.070707071	0.093023256	0.06779661	0.049382716	0.116883117	0.09375	0.058252427	0.275862069	0.185714286	0.107692308	0.04137931	0.109375	0.086956522	0.084507042	0.04587156	0.15	0.088607595	0.032258065	0.053763441	0.106666667	0.147727273	0.079646018	0.291666667	0.097222222	0.064748201	0.183333333	0.04109589	0.129032258	0.009803922	0.128571429	0.122807018	0.086956522	0.06557377	0.097560976	0.085714286	0.062015504	0.128571429	0.092105263	0.245614035	0.016129032	0.264150943	0.179104478	0.09375	0.057142857	0.040322581	0.096774194	0.111111111	0.128571429	0.043478261	0.074074074	0.137931034	0.171428571	0.146666667	0.066666667	0.020833333	0.054054054	0.18	0.048780488	0.057692308	0.317073171	0.101449275	0.079365079	0.053030303	0.12	0.126582278	0.075	0.075	0.051724138	0.035971223	0.049295775	0.120481928	0.02739726	0.140625	0.098039216	0.05785124	0.140625	0.049180328	0.090909091	0.063829787	0.109375	0.06122449	0.184210526	0.202898551	0.028169014	0	0.064516129	0.080645161	0.055555556	0.064935065	0.060869565	0.180555556	0.048387097	0.135135135	0.057692308	0.056603774	0.082352941	0.094594595	0.037974684	0.058823529	0.020833333	0.140350877	0.044444444	0.063291139	0.121621622	0.057692308	0.125	0.116666667	0.0625	0.094339623	0.082191781	0.222222222	0.048387097	0.171428571	0.121621622	0.03030303	0.06741573	0.115384615	0.106060606	0.046153846	0.038461538	0.078947368	0.068493151	0.120689655	0.083333333	0.039215686	0.074074074	0.060606061	0.088235294
Cc1c(nnn1C1CCCC1)C(=O)Nc1c(C)cccc1C	0.072463768	0.05	0.069230769	0.106870229	0.103896104	0.146666667	0.074324324	0.123893805	0.102040816	0.144927536	0.279411765	0.113636364	0.108527132	0.323076923	0.063291139	0.120689655	0.065420561	0.113636364	0.10989011	0.089285714	0.123287671	0.097902098	0.283783784	0.142857143	0.056338028	0.146341463	0.04950495	0.08045977	0.090909091	0.084615385	0.222222222	0.104477612	0.14084507	0.108910891	0.088607595	0.03030303	0.109756098	0.14084507	0.090909091	0.091954023	0.174603175	0.088888889	0.109589041	0.117021277	0.152777778	0.142857143	0.101123596	0.166666667	0.091954023	0.112676056	0.122807018	0.2	0.081081081	0.083333333	0.151515152	0.082191781	0.188405797	0.098901099	0.19047619	0.16	0.069767442	0.065420561	0.230769231	0.126760563	0.1875	0.351851852	0.114285714	0.05952381	0.184210526	0.08974359	0.088709677	0.099236641	0.125	0.076388889	0.065420561	0.118181818	0.125984252	0.112903226	0.112676056	0.307692308	0.05	0.126760563	0.092783505	0.098765432	0.114285714	0.17721519	0.107142857	0.08490566	0.144736842	0.12987013	0.105882353	0.114285714	0.121621622	0.101449275	0.071428571	0.119047619	0.14084507	0.168674699	0.133333333	0.066666667	0.072463768	0.094827586	0.082758621	0.116666667	0.216216216	0.130952381	0.189873418	0.076923077	0.074626866	0.130952381	0.048076923	0.105882353	0.108910891	0.107692308	0.328767123	0.094339623	0.135416667	0.164705882	0.041666667	0.181818182	0.102941176	0.102941176	0.169230769	0.109677419	0.086956522	0.093333333	0.154761905	0.2	0.125	1	0.151898734	0.228571429	0.283783784	0.108108108	0.075471698	0.099009901	0.070175439	0.138613861	0.202702703	0.102564103	0.144736842	0.063291139	0.102803738	0.16091954	0.06870229	0.05	0.196721311	0.068965517	0.197530864	0.129032258	0.065420561	0.08974359	0.109677419	0.073529412	0.132231405	0.089552239	0.094594595	0.111111111	0.155963303	0.123595506	0.09375	0.103174603	0.101449275	0.120481928	0.130952381	0.042253521	0.157142857	0.077922078	0.129032258	0.082191781	0.089552239	0.083333333	0.084507042	0.290909091	0.168831169	0.108527132	0.068627451	0.105882353	0.144927536	0.086021505	0.135135135	0.109589041	0.086956522	0.06097561	0.170731707	0	0.075	0.072727273	0.141176471	0.168831169	0.094736842	0.082191781	0.153846154	0.102941176	0.128571429	0.100628931	0.105882353	0.136363636	0.072463768	0.117647059	0.066115702	0.106796117	0.086419753	0.075630252	0.197183099	0.060240964	0.06741573	0.115942029	0	0.2	0.138888889	0.313432836	0.083333333	0.106870229	0.135802469	0.104895105	0.168674699	0.085714286	0.115942029	0.313432836	0.126436782	0.106060606	0.15942029	0.155172414	0.313432836	0.15942029	0.179104478	0.071428571	0.131147541	0.106060606	0.082758621	0.141025641	0.137254902	0.109756098	0.109243697	0.14516129	0.0625	0.147727273	0.13253012	0.11627907	0.060240964	0.142857143	0.267857143	0.095890411	0	0.102564103	0.063291139	0.139240506	0.03030303	0.096491228	0.240963855	0.138461538	0.092436975	0.074626866	0.106666667	0.141025641	0.098591549	0.104895105	0.2	0.083333333	0.092307692	0.115384615	0.086419753	0.178082192	0.112676056	0.128205128	0.1375	0.109589041	0.120481928	0.078571429	0.094594595	0.120481928	0.08045977	0.179104478	0.119266055	0.075	0.080645161	0.15	0.120481928	0.094594595	0.018518519	0.097560976	0.15625	0.141025641	0.318181818	0.089552239	0.173333333	0.096774194	0.136363636	0.084615385	0.036363636	0.290909091	0.092198582	0.088235294	0.078125	0.100671141	0.164556962	0.099173554	0.06779661	0.085470085	0.100775194	0.094594595	0.319444444	0.139240506	0.147540984	0.16	0.114583333	0.142857143	0.082474227	0.156626506	0.179104478	0.153846154	0.094594595	0.223529412	0.183333333	0.089552239	0.134328358	0.065420561	0.03030303	0.125	0.139130435	0.153846154	0.080357143	0.101796407	0.097560976	0.194805195	0.081081081	0.095744681	0.108108108	0.092105263	0.142857143	0.115942029	0.148148148	0.185185185	0.098901099	0.128712871	0.085106383	0.14516129	0.192307692	0.220779221	0.086538462	0.125	0.108108108	0.083333333	0.085714286	0.096551724	0.144927536	0.317460317	0.197183099	0.119266055	0.084507042	0.119047619	0.074626866	0.081632653	0.338235294	0.135416667	0.214953271	0.060606061	0.101265823	0.075862069	0.097222222	0.081081081	0.164179104	0.099009901	0.175675676	0.125	0.169014085	0.140625	0.126436782	0.150684932	0.124031008	0.191780822	0.083333333	0.128571429	0.14516129	0.136363636	0.115384615	0.189473684	0.144230769	0.10483871	0.151515152	0.130434783	0.318181818	0.081081081	0.104651163	0.188888889	0.071428571	0.093023256	0.098039216	0.075471698	0.075	0.116666667	0.105882353	0.05	0.107142857	0.105263158	0.101449275	0.088888889	0.226666667	0.182926829	0.146341463	0.146341463	0.120689655	0.101449275	0.113475177	0.10989011	0.106666667	0.065789474	0.122807018	0.114754098	0.125	0.114754098	0.172413793	0.125	0.253968254	0.108108108	0.126436782	0.166666667	0.14084507	0	0.104477612	0.136363636	0.157303371	0.111111111	0.101694915	0.094117647	0.089552239	0.12195122	0.092592593	0.142857143	0.075268817	0.155844156	0.088607595	0.240506329	0.075471698	0.140625	0.085106383	0.194805195	0.213333333	0.094936709	0.098765432	0.136363636	0.11627907	0.157894737	0.12987013	0.174603175	0.089552239	0.125	0.12345679	0.04109589	0.095744681	0.158536585	0.109589041	0.117647059	0.108527132	0.139240506	0.131578947	0.086614173	0.131578947	0.096153846	0.104651163	0.118811881	0.223880597
OC(=O)c1c2CCCCc2sc1-n1c(O)c(c2c1c1ccccc1c1ccccc21)[N+]([O-])=O	0.024096386	0.01369863	0.102941176	0.098591549	0.054945055	0.141176471	0.096774194	0.131147541	0.081818182	0.111111111	0.126436782	0.112244898	0.092198582	0.114942529	0.043956044	0.085714286	0.050420168	0.097222222	0.142857143	0.043478261	0.134146341	0.098039216	0.104166667	0.109756098	0.023809524	0.060606061	0.054054054	0.082474227	0.144578313	0.101449275	0.137931034	0.08974359	0.108433735	0.108108108	0.141176471	0.012820513	0.0625	0.057471264	0.072072072	0.104166667	0.103896104	0.038095238	0.082352941	0.104761905	0.105882353	0.083333333	0.112244898	0.14084507	0.115789474	0.084337349	0.153846154	0.134831461	0.034090909	0.122807018	0.144736842	0.046511628	0.148148148	0.077669903	0.102564103	0.065217391	0.072916667	0.050420168	0.118181818	0.197368421	0.144736842	0.150684932	0.047058824	0.123595506	0.052083333	0.054945055	0.089552239	0.107142857	0.152777778	0.099337748	0.050420168	0.098360656	0.1	0.126760563	0.058823529	0.103448276	0.01369863	0.070588235	0.114285714	0.086956522	0.126582278	0.106382979	0.072164948	0.076923077	0.065217391	0.053763441	0.129032258	0.084745763	0.068181818	0.208333333	0.064220183	0.082474227	0.135802469	0.102040816	0.090909091	0.02739726	0.036585366	0.095238095	0.090909091	0.098591549	0.097826087	0.092783505	0.117021277	0.08	0.106666667	0.06	0.061946903	0.117021277	0.069565217	0.092105263	0.102040816	0.078125	0.081081081	0.078431373	0.011764706	0.055045872	0.211267606	0.088607595	0.175675676	0.095808383	0.075	0.094117647	0.161290323	0.134831461	0.092105263	0.151898734	1	0.127906977	0.115789474	0.107142857	0.0625	0.079646018	0.081300813	0.125	0.219512195	0.102272727	0.139534884	0.032608696	0.066115702	0.108910891	0.102189781	0.054545455	0.105263158	0.099337748	0.186813187	0.109589041	0.050420168	0.078651685	0.109090909	0.082758621	0.072463768	0.076923077	0.135802469	0.083333333	0.096	0.099009901	0.104761905	0.102941176	0.191780822	0.06122449	0.115789474	0.024096386	0.108433735	0.13253012	0.109589041	0.090322581	0.05	0.1	0.086419753	0.154929577	0.147727273	0.1	0.043478261	0.141304348	0.111111111	0.098039216	0.113821138	0.095238095	0.088235294	0.042553191	0.175824176	0	0.077777778	0.040322581	0.102040816	0.134831461	0.055045872	0.046511628	0.303030303	0.116883117	0.2	0.100591716	0.071428571	0.146666667	0.024096386	0.116071429	0.085271318	0.068376068	0.076086957	0.103174603	0.142857143	0.042105263	0.081632653	0.113924051	0	0.098765432	0.107142857	0.1	0.084415584	0.106382979	0.131868132	0.104575163	0.102040816	0.0875	0.113924051	0.125	0.112244898	0.12	0.083333333	0.098591549	0.087912088	0.3	0.084337349	0.088607595	0.15942029	0.12	0.083870968	0.075268817	0.123893805	0.108695652	0.07518797	0.138888889	0.066666667	0.12	0.141304348	0.059405941	0.042105263	0.151898734	0.093333333	0.096385542	0	0.077777778	0.055555556	0.097826087	0.012820513	0.096774194	0.106796117	0.133333333	0.068181818	0.077922078	0.093023256	0.086956522	0.098765432	0.090322581	0.21686747	0.084415584	0.051282051	0.101123596	0.087912088	0.114942529	0.139240506	0.137931034	0.133333333	0.069767442	0.06122449	0.087248322	0.088050314	0.06122449	0.060606061	0.2	0.117647059	0.085271318	0.114285714	0.15942029	0.06122449	0.057471264	0	0.116959064	0.103896104	0.086956522	0.101123596	0.076923077	0.112359551	0.046296296	0.102564103	0.109489051	0.014925373	0.154929577	0.085526316	0.0625	0.079710145	0.086956522	0.095744681	0.099236641	0.042253521	0.078125	0.100719424	0.082352941	0.115789474	0.10989011	0.191176471	0.104347826	0.063063063	0.077922078	0.094339623	0.138297872	0.125	0.137254902	0.082352941	0.116504854	0.188405797	0.076923077	0.0875	0.050420168	0.012820513	0.181818182	0.109375	0.126984127	0.056	0.114285714	0.097826087	0.119565217	0.096385542	0.106796117	0.107142857	0.093023256	0.080808081	0.1	0.06122449	0.138297872	0.099009901	0.068376068	0.066037736	0.108108108	0.181818182	0.082474227	0.097345133	0.103448276	0.120481928	0.108695652	0.101351351	0.075949367	0.139240506	0.093023256	0.103448276	0.127118644	0.1	0.071428571	0.077922078	0.103773585	0.108695652	0.081081081	0.1015625	0.025316456	0.065217391	0.091503268	0.058823529	0.082278481	0.1125	0.060869565	0.088888889	0.092105263	0.146341463	0.090909091	0.09	0.158536585	0.083333333	0.088888889	0.0625	0.084337349	0.301587302	0.102564103	0.139534884	0.097345133	0.120689655	0.064748201	0.144736842	0.126582278	0.113636364	0.034090909	0.070707071	0.082568807	0.086021505	0.071428571	0.084848485	0.0625	0.031914894	0.068493151	0.071428571	0.01369863	0.106060606	0.043956044	0.074074074	0.097222222	0.131868132	0.090909091	0.141304348	0.071428571	0.1015625	0.101351351	0.112582781	0.056603774	0.08045977	0.033707865	0.086956522	0.122137405	0.095238095	0.113636364	0.144927536	0.101851852	0.084337349	0.09375	0.09	0.159090909	0.108433735	0	0.075949367	0.178082192	0.085714286	0.074468085	0.084615385	0.11827957	0.076923077	0.144444444	0.102564103	0.139130435	0.067307692	0.052631579	0.082840237	0.068627451	0.0625	0.150684932	0.097087379	0.240963855	0.073684211	0.101796407	0.086956522	0.146666667	0.107142857	0.149253731	0.101123596	0.118421053	0.076923077	0.122222222	0.108695652	0.011627907	0.128712871	0.127659574	0.15	0.101265823	0.092198582	0.10989011	0.102272727	0.120300752	0.141176471	0.068376068	0.104166667	0.097345133	0.134146341
Cc1c(nnn1-c1ccccc1C(=O)N1CCCCC1)-c1ccccc1Cl	0.052631579	0.029850746	0.066176471	0.078571429	0.12345679	0.135802469	0.064516129	0.108333333	0.085714286	0.148648649	0.207792208	0.094736842	0.087591241	0.352941176	0.058823529	0.075757576	0.061946903	0.085106383	0.114583333	0.063492063	0.128205128	0.072368421	0.21686747	0.116883117	0.08	0.111111111	0.037037037	0.075268817	0.084337349	0.072992701	0.287671233	0.126760563	0.12987013	0.082568807	0.095238095	0.01369863	0.102272727	0.0875	0.065420561	0.074468085	0.126760563	0.06122449	0.115384615	0.11	0.098765432	0.116883117	0.094736842	0.151515152	0.097826087	0.075949367	0.166666667	0.185185185	0.048780488	0.078947368	0.138888889	0.08974359	0.157894737	0.115789474	0.173913043	0.273972603	0.053763441	0.071428571	0.204081633	0.061728395	0.154929577	0.295081967	0.063291139	0.043956044	0.156626506	0.070588235	0.076335878	0.094890511	0.114285714	0.073333333	0.061946903	0.102564103	0.103703704	0.102941176	0.164383562	0.213333333	0.029850746	0.088607595	0.087378641	0.091954023	0.090909091	0.112359551	0.076086957	0.061403509	0.367647059	0.134146341	0.086956522	0.098214286	0.085365854	0.064935065	0.047169811	0.136363636	0.115384615	0.157303371	0.083333333	0.044776119	0.052631579	0.081300813	0.065359477	0.106060606	0.129411765	0.097826087	0.176470588	0.085714286	0.083333333	0.086021505	0.036036036	0.086956522	0.082568807	0.114285714	0.157303371	0.084745763	0.15	0.129032258	0.025316456	0.12244898	0.065789474	0.08	0.123287671	0.085365854	0.08	0.1	0.183908046	0.103448276	0.130434783	0.228571429	0.127906977	1	0.24691358	0.086419753	0.06779661	0.073394495	0.05785124	0.12037037	0.091954023	0.082352941	0.1625	0.058823529	0.068965517	0.126315789	0.065693431	0.037383178	0.161764706	0.066225166	0.157303371	0.101449275	0.061946903	0.058139535	0.09202454	0.055555556	0.083333333	0.082191781	0.175675676	0.088607595	0.137931034	0.139784946	0.067307692	0.082089552	0.138888889	0.1	0.134831461	0.025641026	0.115384615	0.1125	0.117647059	0.071895425	0.067567568	0.071942446	0.077922078	0.262295082	0.142857143	0.095588235	0.064814815	0.086956522	0.148648649	0.07	0.118644068	0.0875	0.070707071	0.134146341	0.108695652	0	0.057471264	0.05982906	0.131868132	0.185185185	0.078431373	0.0625	0.094594595	0.109589041	0.180555556	0.083832335	0.086956522	0.109589041	0.052631579	0.100917431	0.0546875	0.081081081	0.08045977	0.080645161	0.1375	0.044444444	0.052083333	0.106666667	0	0.217391304	0.157894737	0.27027027	0.065789474	0.086330935	0.113636364	0.086092715	0.170454545	0.078947368	0.121621622	0.27027027	0.11827957	0.082191781	0.211267606	0.123076923	0.205128205	0.088607595	0.118421053	0.065789474	0.119402985	0.112676056	0.065359477	0.091954023	0.099099099	0.114942529	0.104	0.184615385	0.045977011	0.138297872	0.098901099	0.085106383	0.044444444	0.146666667	0.115942029	0.102564103	0	0.12195122	0.046511628	0.170731707	0.01369863	0.091666667	0.172043011	0.126760563	0.070866142	0.068493151	0.098765432	0.158536585	0.12	0.078947368	0.103448276	0.065789474	0.069444444	0.081395349	0.105882353	0.164556962	0.103896104	0.056179775	0.08988764	0.115384615	0.1	0.068027211	0.076923077	0.1	0.052631579	0.164383562	0.094017094	0.0546875	0.089552239	0.136363636	0.1	0.115384615	0.016666667	0.087719298	0.126760563	0.104651163	0.192307692	0.082191781	0.160493827	0.069306931	0.157142857	0.088888889	0.016129032	0.262295082	0.073825503	0.081081081	0.074626866	0.075949367	0.113636364	0.0859375	0.061538462	0.072580645	0.080291971	0.0875	0.364864865	0.103448276	0.134328358	0.150943396	0.076190476	0.114285714	0.067307692	0.146067416	0.287878788	0.15625	0.0875	0.182795699	0.184615385	0.082191781	0.093333333	0.061946903	0.01369863	0.132075472	0.12295082	0.137931034	0.067226891	0.085714286	0.142857143	0.152941176	0.075	0.09	0.1	0.1125	0.133333333	0.136986301	0.192771084	0.36	0.204545455	0.100917431	0.058823529	0.1	0.151162791	0.176470588	0.081818182	0.098214286	0.113924051	0.077777778	0.074829932	0.078431373	0.118421053	0.202702703	0.151898734	0.094017094	0.092105263	0.098901099	0.068493151	0.066666667	0.182926829	0.15	0.182608696	0.055555556	0.107142857	0.065789474	0.103896104	0.070967742	0.12	0.083333333	0.207792208	0.130434783	0.141025641	0.144927536	0.142857143	0.125	0.102189781	0.120481928	0.054347826	0.118421053	0.084507042	0.125	0.134146341	0.155339806	0.116071429	0.1	0.138888889	0.135135135	0.24	0.048780488	0.122222222	0.164948454	0.066666667	0.075268817	0.0875	0.06779661	0.045454545	0.140625	0.086956522	0.029850746	0.096774194	0.125	0.078947368	0.077464789	0.4	0.107526882	0.123595506	0.162790698	0.105691057	0.074829932	0.093959732	0.114583333	0.1125	0.074074074	0.09375	0.109375	0.101265823	0.100775194	0.233333333	0.117647059	0.118421053	0.08974359	0.181818182	0.182926829	0.0875	0	0.081081081	0.109589041	0.159574468	0.090909091	0.088	0.125	0.082191781	0.113636364	0.07826087	0.125	0.04950495	0.1875	0.072289157	0.142857143	0.06779661	0.128571429	0.069306931	0.126436782	0.141176471	0.084848485	0.091954023	0.109589041	0.102941176	0.180327869	0.1625	0.126760563	0.082191781	0.156626506	0.127906977	0.025	0.101010101	0.174418605	0.115384615	0.123287671	0.079710145	0.129411765	0.095238095	0.074626866	0.108433735	0.071428571	0.097826087	0.091743119	0.157894737
Cc1c(nnn1-c1ccccc1)C(=O)Nc1ccc(Oc2ccnc(N)c2Cl)cc1	0.126582278	0.04	0.092198582	0.111111111	0.204819277	0.10989011	0.0875	0.109375	0.108108108	0.119047619	0.275	0.13	0.089655172	0.402777778	0.064516129	0.126760563	0.048780488	0.087248322	0.137254902	0.070422535	0.127906977	0.081761006	0.325301205	0.144578313	0.125	0.159574468	0.061403509	0.112244898	0.112359551	0.098591549	0.2875	0.085365854	0.11627907	0.104347826	0.134831461	0.0375	0.104166667	0.11627907	0.069565217	0.1	0.085365854	0.097087379	0.129411765	0.111111111	0.101123596	0.158536585	0.153061224	0.08974359	0.12244898	0.08045977	0.128571429	0.153846154	0.079545455	0.109243697	0.1375	0.175	0.168674699	0.15	0.232876712	0.186046512	0.059405941	0.057377049	0.309278351	0.079545455	0.1375	0.491525424	0.107142857	0.06122449	0.166666667	0.123595506	0.086956522	0.089041096	0.16	0.103896104	0.048780488	0.095238095	0.104895105	0.135135135	0.160493827	0.25	0.04	0.117647059	0.110091743	0.094736842	0.107142857	0.136842105	0.125	0.120689655	0.228915663	0.172413793	0.159574468	0.109243697	0.152941176	0.083333333	0.052631579	0.135416667	0.156626506	0.166666667	0.075268817	0.067567568	0.072289157	0.100775194	0.095541401	0.123287671	0.129032258	0.157894737	0.159574468	0.118421053	0.0875	0.145833333	0.068965517	0.12371134	0.154545455	0.101265823	0.204301075	0.073529412	0.148148148	0.117647059	0.046511628	0.166666667	0.084337349	0.071428571	0.1375	0.087209302	0.071428571	0.08988764	0.108910891	0.105263158	0.12987013	0.283783784	0.115789474	0.24691358	1	0.154761905	0.074626866	0.086206897	0.087301587	0.150442478	0.106382979	0.10989011	0.228915663	0.076086957	0.072580645	0.115384615	0.083916084	0.071428571	0.189189189	0.08974359	0.154639175	0.075949367	0.048780488	0.063829787	0.1	0.080536913	0.117647059	0.073170732	0.2	0.144578313	0.11023622	0.138613861	0.121495327	0.092198582	0.109756098	0.102040816	0.134020619	0.047058824	0.103448276	0.088888889	0.103896104	0.101910828	0.073170732	0.089655172	0.108433735	0.28358209	0.129032258	0.112676056	0.068965517	0.112244898	0.119047619	0.094339623	0.119047619	0.090909091	0.095238095	0.096774194	0.132653061	0	0.086021505	0.064	0.12	0.193181818	0.072072072	0.13253012	0.097560976	0.139240506	0.119047619	0.091954023	0.068627451	0.111111111	0.126582278	0.112068966	0.074626866	0.075	0.144444444	0.091603053	0.162790698	0.072916667	0.078431373	0.082352941	0	0.1625	0.227848101	0.430555556	0.089171975	0.088435374	0.126315789	0.094936709	0.154639175	0.109756098	0.108433735	0.410958904	0.118811881	0.1	0.172839506	0.123287671	0.320512821	0.091954023	0.220779221	0.084337349	0.12	0.142857143	0.088607595	0.130434783	0.091666667	0.139784946	0.080882353	0.178082192	0.075268817	0.171717172	0.112244898	0.121212121	0.084210526	0.091954023	0.194444444	0.06741573	0	0.074468085	0.076086957	0.153846154	0.0375	0.102362205	0.156862745	0.1125	0.082089552	0.06097561	0.076923077	0.130434783	0.107142857	0.094936709	0.105263158	0.089171975	0.061728395	0.096774194	0.119565217	0.134831461	0.105882353	0.084210526	0.191011236	0.090909091	0.102040816	0.08496732	0.085889571	0.102040816	0.058252427	0.160493827	0.10483871	0.082706767	0.078947368	0.12	0.102040816	0.129411765	0.014492754	0.095505618	0.186666667	0.106382979	0.275	0.073170732	0.211764706	0.13592233	0.097560976	0.098591549	0.014084507	0.28358209	0.076433121	0.098765432	0.092857143	0.084848485	0.163043478	0.104477612	0.068493151	0.126984127	0.090277778	0.103448276	0.375	0.117021277	0.133333333	0.129310345	0.070175439	0.115384615	0.090909091	0.15625	0.342857143	0.142857143	0.103448276	0.202020202	0.178082192	0.073170732	0.1375	0.048780488	0.0375	0.078125	0.114503817	0.136363636	0.046153846	0.099447514	0.09375	0.138297872	0.091954023	0.113207547	0.08988764	0.152941176	0.132653061	0.179487179	0.161290323	0.247191011	0.12745098	0.12173913	0.063636364	0.194444444	0.125	0.172043011	0.132743363	0.109243697	0.127906977	0.104166667	0.105960265	0.080745342	0.119047619	0.361111111	0.149425287	0.10483871	0.095238095	0.112244898	0.06097561	0.1	0.23255814	0.148148148	0.260869565	0.118421053	0.159090909	0.089171975	0.146341463	0.067073171	0.1625	0.076923077	0.2	0.101265823	0.126436782	0.222222222	0.141414141	0.1	0.111111111	0.172413793	0.06	0.160493827	0.088607595	0.216216216	0.159090909	0.242718447	0.13559322	0.078014184	0.1375	0.134146341	0.324675325	0.079545455	0.089108911	0.196078431	0.09375	0.09	0.102409639	0.074626866	0.074468085	0.108108108	0.068627451	0.04	0.132352941	0.137931034	0.083333333	0.087248322	0.244186047	0.142857143	0.135416667	0.184782609	0.106870229	0.091503268	0.095541401	0.104761905	0.076923077	0.142857143	0.097222222	0.102189781	0.170731707	0.102189781	0.169014085	0.118181818	0.105882353	0.098159509	0.141414141	0.191011236	0.066666667	0	0.072289157	0.125	0.168316832	0.105263158	0.098484848	0.2	0.073170732	0.138297872	0.108333333	0.106557377	0.055045872	0.168539326	0.074712644	0.153061224	0.074626866	0.142857143	0.083333333	0.126315789	0.127659574	0.093023256	0.094736842	0.125	0.104166667	0.125	0.172413793	0.186666667	0.073170732	0.179775281	0.164835165	0.045977011	0.102803738	0.170212766	0.11627907	0.12345679	0.089655172	0.129032258	0.10989011	0.116788321	0.202380952	0.084033613	0.12244898	0.094017094	0.141176471
OC(=O)c1ccc(Nc2nc(nc3ccc(F)cc23)-c2ccncc2)cc1	0.070422535	0.031746032	0.076335878	0.072992701	0.16	0.086419753	0.087837838	0.084033613	0.089108911	0.094594595	0.126582278	0.098901099	0.082089552	0.113924051	0.048780488	0.175438596	0.045045045	0.079710145	0.119565217	0.06779661	0.12	0.074324324	0.154761905	0.123287671	0.084507042	0.156626506	0.069306931	0.11627907	0.102564103	0.091603053	0.153846154	0.101449275	0.092105263	0.075471698	0.173333333	0.029411765	0.107142857	0.106666667	0.078431373	0.102272727	0.101449275	0.149425287	0.121621622	0.091836735	0.118421053	0.138888889	0.111111111	0.107692308	0.08988764	0.051948052	0.222222222	0.082352941	0.064935065	0.091743119	0.114285714	0.157142857	0.150684932	0.108695652	0.203125	0.186666667	0.093023256	0.054545455	0.117647059	0.108108108	0.098591549	0.136363636	0.126760563	0.083333333	0.15	0.06097561	0.078740157	0.089552239	0.15625	0.075342466	0.045045045	0.086956522	0.082089552	0.365384615	0.173913043	0.101265823	0.031746032	0.093333333	0.090909091	0.096385542	0.111111111	0.144578313	0.104651163	0.093457944	0.141025641	0.186666667	0.11627907	0.081818182	0.197183099	0.114285714	0.080808081	0.170731707	0.152777778	0.178571429	0.0875	0.047619048	0.055555556	0.102564103	0.081632653	0.15	0.15	0.114942529	0.129411765	0.074626866	0.088235294	0.114942529	0.077669903	0.129411765	0.106796117	0.088235294	0.112359551	0.090909091	0.099009901	0.122222222	0.040540541	0.070707071	0.1	0.084507042	0.181818182	0.074074074	0.054794521	0.183098592	0.087912088	0.15	0.104477612	0.108108108	0.107142857	0.086419753	0.154761905	1	0.072727273	0.086538462	0.087719298	0.093457944	0.1375	0.113924051	0.141025641	0.131578947	0.061946903	0.183908046	0.067669173	0.07	0.136363636	0.082758621	0.151162791	0.125	0.045045045	0.06097561	0.080745342	0.088235294	0.0859375	0.056338028	0.152777778	0.108108108	0.05785124	0.096774194	0.091836735	0.084615385	0.258064516	0.117647059	0.114942529	0.027027027	0.136986301	0.197183099	0.107692308	0.088435374	0.056338028	0.082089552	0.097222222	0.140625	0.12195122	0.074074074	0.047169811	0.103448276	0.094594595	0.095744681	0.084745763	0.064102564	0.108695652	0.072289157	0.152941176	0	0.1	0.043478261	0.192771084	0.15	0.04950495	0.227272727	0.1	0.132352941	0.157142857	0.072727273	0.066666667	0.203125	0.070422535	0.074074074	0.073770492	0.045045045	0.111111111	0.074380165	0.208333333	0.071428571	0.077777778	0.097222222	0	0.095890411	0.150684932	0.139240506	0.067567568	0.072992701	0.236842105	0.073825503	0.125	0.114285714	0.128571429	0.111111111	0.075268817	0.119402985	0.171428571	0.095238095	0.125	0.108108108	0.173913043	0.069444444	0.224137931	0.153846154	0.067114094	0.1375	0.092592593	0.120481928	0.046875	0.196721311	0.074074074	0.084210526	0.185185185	0.113636364	0.071428571	0.138888889	0.158730159	0.093333333	0	0.1	0.075	0.069767442	0.029411765	0.085470085	0.153846154	0.101449275	0.056	0.057142857	0.075949367	0.083333333	0.081081081	0.073825503	0.135802469	0.067567568	0.057971014	0.085365854	0.111111111	0.1	0.208955224	0.097560976	0.134146341	0.0375	0.117647059	0.077464789	0.086092715	0.117647059	0.090909091	0.173913043	0.097345133	0.06504065	0.15	0.183333333	0.117647059	0.064102564	0	0.089820359	0.117647059	0.058139535	0.186666667	0.056338028	0.184210526	0.072164948	0.115942029	0.083333333	0.035087719	0.140625	0.068493151	0.1875	0.085271318	0.077922078	0.105882353	0.08	0.048387097	0.084033613	0.082706767	0.092105263	0.127906977	0.082352941	0.220338983	0.156862745	0.068627451	0.088235294	0.103092784	0.126436782	0.109589041	0.103092784	0.092105263	0.081632653	0.158730159	0.056338028	0.114285714	0.045045045	0.029411765	0.12	0.090163934	0.265306122	0.051282051	0.075144509	0.12195122	0.175	0.093333333	0.105263158	0.063291139	0.103896104	0.126436782	0.253968254	0.104651163	0.139534884	0.085106383	0.074074074	0.094736842	0.25862069	0.079545455	0.2	0.095238095	0.0625	0.183098592	0.107142857	0.084507042	0.080536913	0.109589041	0.214285714	0.115384615	0.087719298	0.097222222	0.142857143	0.057142857	0.102040816	0.107142857	0.099009901	0.081967213	0.074626866	0.186666667	0.082191781	0.109589041	0.08	0.142857143	0.066037736	0.141025641	0.174603175	0.08974359	0.171875	0.123595506	0.116883117	0.088888889	0.155844156	0.094117647	0.157142857	0.106060606	0.222222222	0.126582278	0.095238095	0.09009009	0.045112782	0.114285714	0.212121212	0.219178082	0.064935065	0.114942529	0.147368421	0.095238095	0.066666667	0.075949367	0.072727273	0.073170732	0.112903226	0.066666667	0.031746032	0.185185185	0.264705882	0.054054054	0.071942446	0.146341463	0.137931034	0.142857143	0.156626506	0.073170732	0.076923077	0.067114094	0.095744681	0.049382716	0.152777778	0.081967213	0.086614173	0.276923077	0.078125	0.166666667	0.078431373	0.125	0.08496732	0.098901099	0.148148148	0.064102564	0	0.055555556	0.149253731	0.153846154	0.095238095	0.081967213	0.06741573	0.056338028	0.175	0.090909091	0.089285714	0.085106383	0.151898734	0.074074074	0.075268817	0.072727273	0.119402985	0.094736842	0.13253012	0.134146341	0.080246914	0.096385542	0.132352941	0.081481481	0.114754098	0.141025641	0.169230769	0.056338028	0.095238095	0.107142857	0.04	0.09375	0.168674699	0.121621622	0.114285714	0.074074074	0.108433735	0.128205128	0.076923077	0.205479452	0.08411215	0.102272727	0.116504854	0.12
CCCCCCCCCCCCCCCC(=O)O	0.040816327	0.081081081	0.115384615	0.099099099	0.016393443	0.285714286	0.096774194	0.106382979	0.133333333	0.098039216	0.103448276	0.153846154	0.100917431	0.06779661	0.270833333	0.105263158	0.070588235	0.087719298	0.083333333	0.52	0.017241379	0.098360656	0.074626866	0.117647059	0.019607843	0.014285714	0.152777778	0.109375	0.070175439	0.102803738	0.160714286	0.0625	0.074074074	0.141025641	0.086206897	0.046511628	0.079365079	0.054545455	0.103896104	0.180327869	0.085106383	0.041666667	0.074074074	0.093333333	0.071428571	0.075471698	0.071428571	0.093023256	0.058823529	0.302325581	0.108108108	0.080645161	0.096153846	0.13253012	0.104166667	0.018181818	0.092592593	0.054794521	0.083333333	0.015873016	0.045454545	0.034090909	0.085365854	0.075471698	0.081632653	0.136363636	0.057692308	0.047619048	0.015151515	0.050847458	0.108910891	0.110091743	0.113636364	0.1	0.070588235	0.098901099	0.090909091	0.095238095	0.018181818	0.087719298	0.081081081	0.075471698	0.152777778	0.064516129	0.12244898	0.060606061	0.076923077	0.108433735	0.015873016	0.015873016	0.075757576	0.105882353	0.034482759	0.081632653	0.037974684	0.092307692	0.074074074	0.104477612	0.050847458	0.108108108	0.342105263	0.106382979	0.089430894	0.1	0.063492063	0.090909091	0.059701493	0.068181818	0.088888889	0.074626866	0.162162162	0.059701493	0.186666667	0.065217391	0.072463768	0.129032258	0.023809524	0.055555556	0.06122449	0.051948052	0.083333333	0.06122449	0.081632653	0.087591241	0.333333333	0.035087719	0.027777778	0.098360656	0.020833333	0.075471698	0.0625	0.06779661	0.074626866	0.072727273	1	0.1	0.137931034	0.082352941	0.064516129	0.3125	0.122807018	0.033898305	0.130952381	0.068493151	0.114285714	0.171428571	0.111111111	0.1	0.072463768	0.093023256	0.070588235	0.169811321	0.087591241	0.108108108	0.065420561	0.351351351	0.094339623	0.075471698	0.051020408	0.054794521	0.138888889	0.104761905	0.081632653	0.060606061	0.125	0.0625	0.035714286	0.090909091	0.119047619	0.097560976	0.351351351	0.111111111	0.058823529	0.142857143	0.080645161	0.071428571	0.075	0.044117647	0.098039216	0.164179104	0.06185567	0.035714286	0.132352941	0.032258065	0.057971014	0	0.05	0.06741573	0.057142857	0.080645161	0.191176471	0.037037037	0.083333333	0.106382979	0.076923077	0.085714286	0.075757576	0.083333333	0.040816327	0.096385542	0.127659574	0.083333333	0.120689655	0.117021277	0.068965517	0.140350877	0.043478261	0.058823529	0	0.057692308	0.072727273	0.06557377	0.099173554	0.109090909	0.078125	0.097560976	0.057142857	0.06	0.102040816	0.101694915	0.02739726	0.136363636	0.036363636	0.1	0.083333333	0.075471698	0.076923077	0.083333333	0.12195122	0.111111111	0.098360656	0.081967213	0.120481928	0.096774194	0.048076923	0.090909091	0.215686275	0.083333333	0.075757576	0.028169014	0.326530612	0.075471698	0.090909091	0.117647059	0	0.032786885	0.22	0.080645161	0.046511628	0.120879121	0.052631579	0.085106383	0.07	0.361111111	0.090909091	0.081967213	0.057692308	0.088709677	0.063492063	0.099173554	0.371428571	0.122807018	0.031746032	0.06779661	0.098039216	0.06557377	0.096774194	0.01754386	0.060606061	0.103448276	0.094488189	0.060606061	0.044117647	0.12	0.087912088	0.115789474	0.1	0.095238095	0.060606061	0.035714286	0.333333333	0.075342466	0.342105263	0.245283019	0.084745763	0.351351351	0.06557377	0.053333333	0.019607843	0.092592593	0.0625	0.142857143	0.082644628	0.040816327	0.105769231	0.084615385	0.078125	0.111111111	0.481481481	0.11827957	0.112149533	0.054545455	0.058823529	0.063492063	0.119047619	0.107142857	0.135135135	0.065217391	0.154929577	0.089552239	0.056603774	0.064935065	0.054545455	0.08	0.11627907	0.351351351	0.081632653	0.070588235	0.046511628	0.148148148	0.102040816	0.15625	0.053763441	0.080536913	0.046875	0.061538462	0.055555556	0.111111111	0.035087719	0.034482759	0.042857143	0.102040816	0.029411765	0.073529412	0.069444444	0.083333333	0.053333333	0.411764706	0.060606061	0.092307692	0.097560976	0.105882353	0.092592593	0.046153846	0.102564103	0.088	0.098039216	0.090909091	0.068965517	0.112359551	0.058823529	0.028985507	0.361111111	0.152777778	0.079365079	0.023809524	0.07	0.044444444	0.015873016	0.099173554	0.037037037	0.096	0.12244898	0.113924051	0.066666667	0.042553191	0.111111111	0.086956522	0.056338028	0.070175439	0.089285714	0.084745763	0.046153846	0.018181818	0.090909091	0.04	0.084745763	0.071428571	0.078651685	0.065420561	0.104166667	0.078431373	0.103448276	0.096153846	0.043478261	0.063291139	0.046875	0.059701493	0.090225564	1	0.05	0.1	0.075757576	0.081081081	0.147058824	0.016666667	0.06	0.107142857	0.095238095	0.057142857	0.059701493	0.092307692	0.103092784	0.084033613	0.098360656	0.04	0.071428571	0.01754386	0.051282051	0.107843137	0.074074074	0.097087379	0.097560976	0.118421053	0.018181818	0.076335878	0.02739726	0.079365079	0.115384615	0	0.342105263	0.106382979	0.066666667	0.13559322	0.114583333	0.060606061	0.351351351	0.045454545	0.117647059	0.114942529	0.040540541	0.015384615	0.087591241	0.086956522	1	0.063829787	0.161764706	0.078125	0.03030303	0.086956522	0.064516129	0.106382979	0.080357143	0.102564103	0.084745763	0.085106383	0.351351351	0.063492063	0.096774194	0.06	0.142857143	0.074626866	0.115384615	0.152173913	0.111111111	0.080645161	0.086206897	0.105769231	0.06779661	0.1375	0.161290323	0.111111111	0.072727273
CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(N)=O	0.082474227	0.044444444	0.393442623	0.353846154	0.054545455	0.093457944	0.583333333	0.338983051	0.404040404	0.057692308	0.113207547	0.34375	0.338461538	0.083333333	0.074766355	0.066666667	0.090225564	0.603603604	0.157894737	0.069767442	0.046296296	0.413533835	0.086206897	0.099009901	0.04950495	0.059322034	0.268518519	0.068376068	0.105769231	0.457627119	0.133333333	0.071428571	0.066666667	0.324074074	0.114285714	0.03125	0.089285714	0.098039216	0.148760331	0.415730337	0.071428571	0.112068966	0.066666667	0.079365079	0.065420561	0.077669903	0.102564103	0.074468085	0.086206897	0.078431373	0.091954023	0.163461538	0.067307692	0.423076923	0.126315789	0.057692308	0.076190476	0.110169492	0.092783505	0.053571429	0.098214286	0.050724638	0.083333333	0.067307692	0.07	0.11827957	0.09	0.061946903	0.07079646	0.074074074	0.383333333	0.535087719	0.084210526	0.55	0.090225564	0.212598425	0.526315789	0.086956522	0.057692308	0.115384615	0.044444444	0.088235294	0.442105263	0.081081081	0.26744186	0.068965517	0.087719298	0.303571429	0.072727273	0.082568807	0.213592233	0.080291971	0.065420561	0.07	0.070866142	0.126126126	0.131313131	0.094017094	0.094339623	0.043956044	0.071428571	0.628865979	0.480314961	0.113636364	0.07079646	0.095652174	0.086956522	0.086021505	0.107526882	0.105263158	0.25	0.077586207	0.1171875	0.095744681	0.113043478	0.047058824	0.076923077	0.074380165	0.039215686	0.08	0.06	0.092783505	0.059405941	0.526315789	0.092783505	0.076190476	0.075630252	0.141509434	0.06185567	0.099009901	0.079646018	0.073394495	0.086206897	0.086538462	0.1	1	0.429906542	0.315315315	0.090909091	0.360465116	0.082568807	0.074766355	0.231404959	0.137931034	0.461538462	0.307692308	0.094736842	0.524590164	0.113043478	0.063157895	0.090225564	0.074074074	0.471014493	0.623853211	0.083870968	0.083333333	0.098039216	0.067307692	0.121428571	0.056451613	0.373737374	0.338582677	0.080808081	0.087719298	0.086206897	0.060606061	0.098039216	0.106796117	0.052083333	0.5	0.083333333	0.673076923	0.08	0.108695652	0.234693878	0.12987013	0.102362205	0.059322034	0.057692308	0.404255319	0.129496403	0.066666667	0.364583333	0.072727273	0.085470085	0	0.073394495	0.103703704	0.05785124	0.110091743	0.062992126	0.057692308	0.092783505	0.23255814	0.078431373	0.514705882	0.068376068	0.127659574	0.082474227	0.169354839	0.454545455	0.1328125	0.112149533	0.336134454	0.094339623	0.416666667	0.076923077	0.090909091	0	0.079207921	0.107843137	0.081818182	0.598290598	0.442622951	0.118181818	0.35971223	0.103448276	0.07	0.090909091	0.133333333	0.040322581	0.3	0.077669903	0.088888889	0.101851852	0.067307692	0.111111111	0.092783505	0.075268817	0.083333333	0.593220339	0.090909091	0.324324324	0.12962963	0.058441558	0.085106383	0.333333333	0.1	0.179245283	0.076271186	0.19	0.077669903	0.096774194	0.088235294	0	0.083333333	0.263736264	0.09009009	0.03125	0.380530973	0.12605042	0.082474227	0.118055556	0.095744681	0.055555556	0.100917431	0.058252427	0.561983471	0.09009009	0.598290598	0.073684211	0.594594595	0.0625	0.063636364	0.1	0.072072072	0.109090909	0.037037037	0.087719298	0.625	0.473282443	0.087719298	0.077586207	0.089108911	0.285714286	0.509433962	0.065217391	0.086956522	0.087719298	0.056603774	0.036144578	0.31875	0.105263158	0.090909091	0.113207547	0.083333333	0.091743119	0.064	0.070707071	0.333333333	0.035294118	0.108695652	0.41221374	0.082474227	0.550458716	0.535433071	0.088495575	0.401709402	0.08045977	0.410714286	0.3515625	0.087378641	0.095652174	0.09009009	0.086021505	0.097014925	0.266055046	0.084210526	0.333333333	0.067226891	0.1	0.079365079	0.066666667	0.088709677	0.073684211	0.083333333	0.091836735	0.090225564	0.03125	0.075949367	0.275590551	0.096385542	0.055555556	0.44295302	0.09009009	0.098214286	0.077669903	0.288461538	0.056074766	0.065420561	0.085470085	0.08	0.05982906	0.067226891	0.100840336	0.178861789	0.072580645	0.108695652	0.097345133	0.086956522	0.321100917	0.184	0.097087379	0.070175439	0.605263158	0.472868217	0.111111111	0.117647059	0.094339623	0.318965517	0.113402062	0.068376068	0.095744681	0.330097087	0.119266055	0.076923077	0.141843972	0.074468085	0.063063063	0.571428571	0.111111111	0.515873016	0.09	0.302752294	0.123809524	0.107526882	0.075471698	0.083333333	0.066115702	0.074766355	0.504273504	0.082568807	0.099099099	0.057692308	0.073684211	0.070707071	0.063063063	0.082706767	0.25	0.056603774	0.126315789	0.09	0.102803738	0.067307692	0.105263158	0.104	0.061403509	0.086956522	0.421428571	0.1	0.073394495	0.088888889	0.068376068	0.044444444	0.068965517	0.074766355	0.049019608	0.447154472	0.118181818	0.075630252	0.068376068	0.096491228	0.341666667	0.307142857	0.413533835	0.047619048	0.065420561	0.046728972	0.091954023	0.357723577	0.098039216	0.439655172	0.087912088	0.287037037	0.057692308	0.413043478	0.075	0.089285714	0.046728972	0	0.082474227	0.164835165	0.072	0.222222222	0.376068376	0.107142857	0.083333333	0.088495575	0.366972477	0.290598291	0.073770492	0.061946903	0.492647059	0.084033613	0.1	0.094736842	0.461538462	0.128440367	0.079646018	0.489051095	0.081081081	0.081632653	0.495726496	0.065934066	0.156862745	0.09375	0.083333333	0.080357143	0.099099099	0.038834951	0.353535354	0.086206897	0.076923077	0.091836735	0.392	0.130841121	0.114285714	0.362903226	0.073394495	0.355140187	0.4	0.371428571	0.097087379
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC(=O)N)CC(=O)O)CCC(=O)O)CC(C)C)C(C)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CC(=O)O)Cc1ccc(cc1)O)CC(C)C	0.064220183	0.060606061	0.601769912	0.449612403	0.049586777	0.113043478	0.511278195	0.522522523	0.5	0.080357143	0.102564103	0.428571429	0.456692913	0.066666667	0.105263158	0.07	0.075862069	0.410447761	0.181818182	0.084210526	0.033333333	0.485074627	0.0703125	0.12962963	0.044642857	0.046153846	0.510204082	0.096774194	0.115044248	0.487804878	0.19266055	0.074074074	0.069565217	0.439252336	0.094017094	0.047619048	0.081300813	0.088495575	0.271186441	0.556818182	0.054545455	0.09375	0.069565217	0.105263158	0.059322034	0.070175439	0.12	0.066666667	0.10483871	0.1	0.104166667	0.147826087	0.079646018	0.747252747	0.123809524	0.052173913	0.087719298	0.083969466	0.083333333	0.032	0.107438017	0.06122449	0.1	0.079646018	0.072727273	0.105769231	0.090909091	0.082644628	0.064516129	0.076271186	0.427419355	0.464566929	0.096153846	0.377622378	0.075862069	0.240601504	0.350364964	0.11	0.052173913	0.094827586	0.060606061	0.099099099	0.626373626	0.091666667	0.290322581	0.071428571	0.125	0.57	0.057377049	0.057377049	0.283018868	0.111888112	0.059322034	0.082568807	0.080882353	0.142857143	0.138888889	0.112	0.085470085	0.04950495	0.104761905	0.48245614	0.463235294	0.101010101	0.064516129	0.10483871	0.088	0.098039216	0.106796117	0.096	0.438095238	0.079365079	0.149253731	0.085714286	0.103174603	0.052631579	0.078571429	0.068181818	0.063636364	0.073529412	0.063636364	0.073394495	0.082568807	0.465753425	0.093457944	0.050847458	0.07751938	0.137931034	0.04587156	0.070175439	0.081300813	0.05785124	0.087301587	0.087719298	0.137931034	0.429906542	1	0.297520661	0.073770492	0.391304348	0.102564103	0.076923077	0.403508772	0.144	0.596491228	0.580645161	0.095238095	0.527131783	0.094488189	0.066666667	0.075862069	0.114035088	0.445945946	0.46875	0.111801242	0.095238095	0.108108108	0.060869565	0.098039216	0.075757576	0.547368421	0.660550459	0.102803738	0.08	0.12295082	0.074074074	0.088495575	0.116071429	0.056603774	0.418439716	0.095238095	0.541666667	0.081818182	0.097087379	0.245283019	0.178343949	0.094202899	0.079365079	0.080357143	0.702380952	0.174825175	0.088495575	0.52688172	0.066115702	0.069767442	0	0.084745763	0.081081081	0.07751938	0.1	0.089552239	0.061403509	0.093457944	0.244680851	0.09009009	0.446666667	0.070866142	0.125	0.064220183	0.248	0.693069307	0.190839695	0.140350877	0.574074074	0.067226891	0.477272727	0.078740157	0.081818182	0	0.061946903	0.087719298	0.06557377	0.424460432	0.4609375	0.080645161	0.459854015	0.069230769	0.072727273	0.091743119	0.111111111	0.052631579	0.306818182	0.070175439	0.09	0.092436975	0.079646018	0.09009009	0.093457944	0.077669903	0.08490566	0.421428571	0.091666667	0.385964912	0.146551724	0.048192771	0.076190476	0.426966292	0.1	0.214285714	0.078125	0.326530612	0.070175439	0.086538462	0.109090909	0	0.084745763	0.384615385	0.090909091	0.047619048	0.518181818	0.090225564	0.074074074	0.162162162	0.106796117	0.059322034	0.11965812	0.061946903	0.388888889	0.073170732	0.424460432	0.086538462	0.357894737	0.056910569	0.049180328	0.080357143	0.074380165	0.117647059	0.042372881	0.08	0.531746032	0.436619718	0.08	0.088	0.1	0.518518519	0.461538462	0.079207921	0.088235294	0.08	0.051282051	0.043010753	0.353658537	0.126213592	0.091666667	0.102564103	0.095238095	0.074380165	0.058823529	0.044642857	0.464	0.042105263	0.097087379	0.473684211	0.064220183	0.487603306	0.450704225	0.080645161	0.446280992	0.105263158	0.640776699	0.586206897	0.088495575	0.078740157	0.081967213	0.098039216	0.104895105	0.307017544	0.065420561	0.670454545	0.086614173	0.07079646	0.072992701	0.069565217	0.089552239	0.086538462	0.095238095	0.102803738	0.075862069	0.047619048	0.078651685	0.341085271	0.085106383	0.065359477	0.430379747	0.1	0.072	0.079646018	0.479591837	0.068965517	0.068376068	0.078125	0.091743119	0.046511628	0.061538462	0.100775194	0.2	0.090909091	0.13	0.088709677	0.096774194	0.435185185	0.204545455	0.087719298	0.072580645	0.405797101	0.456521739	0.12037037	0.10619469	0.067226891	0.426086957	0.112149533	0.054263566	0.106796117	0.681818182	0.117647059	0.078571429	0.131578947	0.066666667	0.048780488	0.47761194	0.1	0.496296296	0.121495327	0.342105263	0.084033613	0.065420561	0.096491228	0.08490566	0.06870229	0.086206897	0.395522388	0.084033613	0.108333333	0.061403509	0.066037736	0.083333333	0.084033613	0.083916084	0.248062016	0.06547619	0.123809524	0.081081081	0.093220339	0.079646018	0.096	0.087591241	0.064516129	0.096774194	0.329113924	0.137931034	0.075630252	0.068627451	0.070866142	0.060606061	0.083333333	0.058823529	0.063063063	0.588235294	0.107438017	0.07751938	0.0625	0.114754098	0.409836066	0.426470588	0.431654676	0.059259259	0.077586207	0.051282051	0.081632653	0.495798319	0.088495575	0.521367521	0.078431373	0.351351351	0.043103448	0.391891892	0.052631579	0.099173554	0.051282051	0	0.104761905	0.193877551	0.066176471	0.2	0.457627119	0.097560976	0.095238095	0.080645161	0.538461538	0.384615385	0.083969466	0.03968254	0.445945946	0.102362205	0.137931034	0.08490566	0.565217391	0.107438017	0.047244094	0.462585034	0.091666667	0.083333333	0.388059701	0.069306931	0.172727273	0.094339623	0.095238095	0.081967213	0.099173554	0.063063063	0.559139785	0.087301587	0.108108108	0.102803738	0.4453125	0.147826087	0.103448276	0.384615385	0.084745763	0.457943925	0.489130435	0.291666667	0.087719298
COc1ccc(C[C@H](NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](N)Cc2ccc(O)cc2)C(C)C)C(C)C)C(N)=O)cc1	0.09	0.065217391	0.318181818	0.487603306	0.142857143	0.130841121	0.310810811	0.542857143	0.311926606	0.151515152	0.150943396	0.254716981	0.401574803	0.110091743	0.081818182	0.086956522	0.087591241	0.433070866	0.203539823	0.054945055	0.073394495	0.422222222	0.101694915	0.173469388	0.067961165	0.075	0.18487395	0.102564103	0.166666667	0.26618705	0.14953271	0.079207921	0.137254902	0.300884956	0.12037037	0.04040404	0.105263158	0.115384615	0.276785714	0.313131313	0.101010101	0.099173554	0.16	0.129032258	0.102803738	0.12745098	0.1875	0.193181818	0.150442478	0.106796117	0.112359551	0.302083333	0.095238095	0.310344828	0.193548387	0.085714286	0.103773585	0.097560976	0.089108911	0.060869565	0.104347826	0.087591241	0.157480315	0.095238095	0.144329897	0.14893617	0.107843137	0.07826087	0.10619469	0.090909091	0.25	0.345864662	0.150537634	0.266666667	0.087591241	0.373913043	0.495798319	0.106382979	0.065420561	0.132075472	0.065217391	0.116504854	0.355769231	0.117117117	0.284090909	0.084745763	0.094017094	0.304347826	0.070175439	0.099099099	0.240384615	0.151515152	0.145631068	0.088235294	0.076923077	0.131578947	0.16	0.137931034	0.121495327	0.064516129	0.079207921	0.285714286	0.263157895	0.133333333	0.10619469	0.150442478	0.131578947	0.193181818	0.126315789	0.120689655	0.180327869	0.14159292	0.130769231	0.091836735	0.118644068	0.068965517	0.152	0.175438596	0.057692308	0.094488189	0.078431373	0.078431373	0.132653061	0.389261745	0.089108911	0.063636364	0.157894737	0.225490196	0.091836735	0.138613861	0.125	0.12037037	0.150442478	0.093457944	0.082352941	0.315315315	0.297520661	1	0.117117117	0.287234043	0.22	0.101851852	0.330434783	0.152542373	0.335877863	0.186440678	0.090909091	0.283783784	0.137931034	0.09375	0.087591241	0.100917431	0.344155844	0.311594203	0.139072848	0.08	0.16	0.08490566	0.175182482	0.144067797	0.272727273	0.474576271	0.11	0.094017094	0.111111111	0.058252427	0.094339623	0.113207547	0.082474227	0.278145695	0.069306931	0.308823529	0.154639175	0.152173913	0.344086022	0.163398693	0.090909091	0.102564103	0.151515152	0.295238095	0.183823529	0.126213592	0.298076923	0.099099099	0.11965812	0	0.110091743	0.077464789	0.168141593	0.126126126	0.103174603	0.085714286	0.1	0.25	0.14	0.4	0.084033613	0.134020619	0.09	0.201612903	0.312	0.13740458	0.160377358	0.347107438	0.090909091	0.217821782	0.083333333	0.076923077	0	0.097087379	0.181818182	0.098214286	0.308219178	0.463414634	0.114035088	0.378571429	0.109243697	0.15625	0.087378641	0.14953271	0.166666667	0.333333333	0.105769231	0.159090909	0.108108108	0.116504854	0.117647059	0.111111111	0.094736842	0.14893617	0.306122449	0.158878505	0.398148148	0.155963303	0.120805369	0.115789474	0.165048544	0.192982456	0.205607477	0.082644628	0.205882353	0.116504854	0.164835165	0.095238095	0	0.12037037	0.19	0.168224299	0.04040404	0.31147541	0.169491525	0.112244898	0.12244898	0.080808081	0.082568807	0.117117117	0.118811881	0.419117647	0.116071429	0.308219178	0.070707071	0.370786517	0.098214286	0.080357143	0.085714286	0.088495575	0.177570093	0.08411215	0.094017094	0.319148936	0.349315068	0.094017094	0.084033613	0.14	0.495238095	0.291338583	0.073684211	0.094736842	0.094017094	0.115384615	0.022727273	0.414473684	0.147368421	0.087719298	0.109090909	0.08	0.098214286	0.087301587	0.078431373	0.313432836	0.033707865	0.152173913	0.431818182	0.09	0.262773723	0.442028986	0.144144144	0.3125	0.065217391	0.296	0.404761905	0.104761905	0.111111111	0.168224299	0.129032258	0.102189781	0.339622642	0.07	0.238938053	0.224299065	0.106796117	0.196581197	0.094339623	0.158333333	0.092783505	0.08	0.144329897	0.087591241	0.04040404	0.098765432	0.443478261	0.091954023	0.068493151	0.36875	0.157407407	0.114035088	0.105769231	0.314285714	0.125	0.113207547	0.149122807	0.154639175	0.084745763	0.110169492	0.134453782	0.221311475	0.087301587	0.104166667	0.142857143	0.112068966	0.450980392	0.216	0.125	0.095652174	0.307692308	0.426470588	0.151515152	0.113207547	0.090909091	0.524271845	0.154639175	0.084033613	0.080808081	0.305555556	0.115044248	0.152	0.352459016	0.09375	0.051724138	0.281879195	0.175257732	0.308724832	0.153061224	0.339449541	0.099099099	0.059405941	0.191919192	0.113402062	0.166666667	0.122641509	0.44	0.196078431	0.105263158	0.151515152	0.092783505	0.182795699	0.184466019	0.129770992	0.294117647	0.109677419	0.193548387	0.118811881	0.140186916	0.095238095	0.120689655	0.14516129	0.136363636	0.12173913	0.380952381	0.082352941	0.080357143	0.0625	0.084033613	0.065217391	0.127906977	0.072072072	0.088235294	0.290780142	0.144144144	0.157894737	0.093220339	0.102564103	0.513761468	0.406015038	0.465648855	0.105691057	0.082568807	0.126213592	0.087912088	0.425	0.171717172	0.474137931	0.119565217	0.375	0.096153846	0.391608392	0.136752137	0.177570093	0.094339623	0	0.112244898	0.208791209	0.095238095	0.201923077	0.269230769	0.153153153	0.08	0.094827586	0.353982301	0.504854369	0.08	0.07826087	0.389261745	0.108333333	0.082352941	0.102040816	0.29245283	0.123893805	0.095652174	0.444444444	0.117117117	0.12244898	0.467213115	0.122222222	0.207920792	0.147368421	0.08	0.146788991	0.177570093	0.047169811	0.393939394	0.111111111	0.148514851	0.121212121	0.447154472	0.19047619	0.1	0.310606061	0.110091743	0.231404959	0.3	0.243697479	0.13592233
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCc2c1-c1nc(cs1)C1CC1	0.050632911	0.028571429	0.072463768	0.1	0.068181818	0.104651163	0.076923077	0.105691057	0.073394495	0.142857143	0.103448276	0.080808081	0.109489051	0.130952381	0.056818182	0.121212121	0.069565217	0.106382979	0.134020619	0.044776119	0.096385542	0.092105263	0.106382979	0.098765432	0.063291139	0.119565217	0.055045872	0.072916667	0.068965517	0.079136691	0.114942529	0.050632911	0.139240506	0.09009009	0.130952381	0.026666667	0.063829787	0.058823529	0.093457944	0.094736842	0.152777778	0.07	0.071428571	0.106796117	0.179487179	0.155844156	0.080808081	0.161764706	0.06122449	0.060240964	0.123076923	0.137931034	0.05952381	0.076923077	0.118421053	0.047619048	0.1375	0.068627451	0.12	0.054945055	0.052083333	0.060344828	0.110091743	0.253521127	0.133333333	0.123287671	0.06097561	0.053763441	0.125	0.056179775	0.099236641	0.100719424	0.094594595	0.071895425	0.069565217	0.118644068	0.109489051	0.114285714	0.047619048	0.13253012	0.028571429	0.072289157	0.08490566	0.076923077	0.12987013	0.096774194	0.108695652	0.087719298	0.054945055	0.054945055	0.107526882	0.076923077	0.095238095	0.231884058	0.065420561	0.095744681	0.111111111	0.139784946	0.08045977	0.057971014	0.064102564	0.088	0.077922078	0.070422535	0.125	0.094736842	0.107526882	0.053333333	0.065789474	0.083333333	0.053571429	0.072916667	0.1	0.051948052	0.127659574	0.098360656	0.092592593	0.14893617	0.024390244	0.086538462	0.235294118	0.076923077	0.148648649	0.103658537	0.05	0.058139535	0.115789474	0.125	0.038461538	0.202702703	0.219512195	0.091954023	0.106382979	0.1375	0.064516129	0.090909091	0.073770492	0.117117117	1	0.104651163	0.090909091	0.033333333	0.085470085	0.170212766	0.071942446	0.055555556	0.123287671	0.071895425	0.394736842	0.128571429	0.069565217	0.093023256	0.090361446	0.076388889	0.097744361	0.051282051	0.111111111	0.098765432	0.106557377	0.12371134	0.096153846	0.096296296	0.08974359	0.096774194	0.094736842	0.0375	0.084337349	0.095238095	0.128571429	0.070512821	0.064935065	0.078014184	0.048780488	0.111111111	0.164705882	0.117647059	0.063063063	0.06185567	0.142857143	0.089108911	0.08	0.071428571	0.09	0.054945055	0.52173913	0	0.055555556	0.067226891	0.115789474	0.164705882	0.066037736	0.047619048	0.37704918	0.12	0.1	0.095238095	0.107526882	0.217391304	0.050632911	0.118181818	0.078125	0.098214286	0.08988764	0.078740157	0.205128205	0.065934066	0.050505051	0.102564103	0	0.06097561	0.109756098	0.114942529	0.085526316	0.107913669	0.10989011	0.084415584	0.115789474	0.0625	0.075	0.114942529	0.103092784	0.123287671	0.05952381	0.101449275	0.08988764	0.348484848	0.113924051	0.076923077	0.130434783	0.123287671	0.08496732	0.076923077	0.116071429	0.098901099	0.068181818	0.111111111	0.068181818	0.1	0.131868132	0.060606061	0.077777778	0.186666667	0.126760563	0.141025641	0	0.079545455	0.068965517	0.076086957	0.026666667	0.089430894	0.154639175	0.106666667	0.103174603	0.065789474	0.095238095	0.088888889	0.0875	0.091503268	0.98	0.085526316	0.081081081	0.090909091	0.077777778	0.091954023	0.086419753	0.385714286	0.136363636	0.058823529	0.096774194	0.081081081	0.096153846	0.096774194	0.072916667	0.1	0.110169492	0.078125	0.117647059	0.278688525	0.096774194	0.046511628	0	0.086206897	0.092105263	0.076923077	0.129411765	0.051282051	0.114942529	0.077669903	0.090909091	0.079136691	0.03125	0.111111111	0.086666667	0.077922078	0.072992701	0.088050314	0.147727273	0.083969466	0.058823529	0.079365079	0.094202899	0.071428571	0.094736842	0.087912088	0.196969697	0.096491228	0.094339623	0.065789474	0.085714286	0.129032258	0.073170732	0.106796117	0.046511628	0.107843137	0.126760563	0.051282051	0.075949367	0.069565217	0.026666667	0.188679245	0.111111111	0.112903226	0.074380165	0.078212291	0.064516129	0.147727273	0.047058824	0.076923077	0.083333333	0.045454545	0.060606061	0.131578947	0.040816327	0.105263158	0.101010101	0.098214286	0.067307692	0.126760563	0.2	0.107526882	0.089285714	0.115044248	0.12345679	0.075268817	0.066225166	0.098039216	0.073170732	0.12195122	0.160493827	0.110169492	0.048780488	0.084210526	0.065789474	0.08490566	0.123595506	0.092592593	0.112	0.053333333	0.129411765	0.071428571	0.086419753	0.097402597	0.115384615	0.090909091	0.103448276	0.125	0.135802469	0.123287671	0.080808081	0.148148148	0.092198582	0.142857143	0.075268817	0.047619048	0.333333333	0.063291139	0.078651685	0.079646018	0.132743363	0.065693431	0.118421053	0.101265823	0.11627907	0.05952381	0.094736842	0.104761905	0.053191489	0.06185567	0.085889571	0.064516129	0.055555556	0.055555556	0.107526882	0.028571429	0.109375	0.056818182	0.075949367	0.075862069	0.134831461	0.104166667	0.144444444	0.095744681	0.103174603	0.095238095	0.106666667	0.089108911	0.069767442	0.058823529	0.057971014	0.098484848	0.125	0.098484848	0.115942029	0.093457944	0.113924051	0.088050314	0.080808081	0.098901099	0.125	0	0.077922078	0.12	0.098039216	0.125	0.0859375	0.051546392	0.051282051	0.122222222	0.104347826	0.112068966	0.068627451	0.065217391	0.090361446	0.091836735	0.064516129	0.064935065	0.088235294	0.278481013	0.111111111	0.089820359	0.076923077	0.090909091	0.108695652	0.119402985	0.129411765	0.106666667	0.051282051	0.053191489	0.086956522	0.024096386	0.087378641	0.142857143	0.111111111	0.08974359	0.101449275	0.112359551	0.117647059	0.072992701	0.130952381	0.098214286	0.083333333	0.119266055	0.166666667
CCCCCCCCCCCCCCCC(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(O)=O	0.081081081	0.061538462	0.355140187	0.301724138	0.058139535	0.243243243	0.279069767	0.343434343	0.341176471	0.103896104	0.148148148	0.405405405	0.307017544	0.095238095	0.2	0.126984127	0.100917431	0.307692308	0.229885057	0.240740741	0.060240964	0.283464567	0.10989011	0.178082192	0.051948052	0.075268817	0.258426966	0.136363636	0.168831169	0.336363636	0.205128205	0.111111111	0.101265823	0.282608696	0.135802469	0.042253521	0.08988764	0.115384615	0.2	0.442857143	0.081081081	0.083333333	0.101265823	0.11	0.085365854	0.102564103	0.155555556	0.085714286	0.134831461	0.214285714	0.166666667	0.185185185	0.088607595	0.413793103	0.205882353	0.075949367	0.128205128	0.081632653	0.14084507	0.04494382	0.139534884	0.061946903	0.102803738	0.088607595	0.093333333	0.144927536	0.105263158	0.091954023	0.066666667	0.058139535	0.330188679	0.293103448	0.130434783	0.267716535	0.100917431	0.194444444	0.295652174	0.171875	0.075949367	0.1375	0.061538462	0.116883117	0.454545455	0.104651163	0.448275862	0.1	0.1	0.390804598	0.04494382	0.081395349	0.298701299	0.108108108	0.085365854	0.093333333	0.099009901	0.162790698	0.175675676	0.119565217	0.1375	0.060606061	0.212121212	0.371134021	0.253846154	0.140625	0.103448276	0.122222222	0.123595506	0.151515152	0.147058824	0.10989011	0.223404255	0.111111111	0.296703297	0.114285714	0.119565217	0.084745763	0.08490566	0.082474227	0.038461538	0.067961165	0.08	0.094594595	0.093333333	0.236111111	0.227272727	0.073170732	0.084210526	0.215189873	0.068493151	0.102564103	0.102272727	0.082352941	0.10989011	0.113924051	0.3125	0.360465116	0.391304348	0.287234043	0.104651163	1	0.134146341	0.097560976	0.215686275	0.175824176	0.303571429	0.247191011	0.144927536	0.308943089	0.119565217	0.101449275	0.100917431	0.109756098	0.253521127	0.310344828	0.125984252	0.234375	0.16	0.075	0.109243697	0.092783505	0.441558442	0.318181818	0.138888889	0.1	0.174418605	0.066666667	0.115384615	0.155844156	0.101449275	0.28125	0.215384615	0.295652174	0.121621622	0.149253731	0.371428571	0.111940299	0.105769231	0.086956522	0.103896104	0.486111111	0.128205128	0.101265823	0.358974359	0.094117647	0.096774194	0	0.108433735	0.097345133	0.084210526	0.142857143	0.157894737	0.08974359	0.109589041	0.446428571	0.133333333	0.239726027	0.086956522	0.191176471	0.081081081	0.2	0.363636364	0.121495327	0.160493827	0.326732673	0.109756098	0.287671233	0.10989011	0.121621622	0	0.090909091	0.1	0.105882353	0.265625	0.290598291	0.113636364	0.233082707	0.107526882	0.108108108	0.136986301	0.146341463	0.06122449	0.519230769	0.102564103	0.089552239	0.105882353	0.102564103	0.133333333	0.125	0.136363636	0.128571429	0.263565891	0.117647059	0.370786517	0.197530864	0.053435115	0.132352941	0.31884058	0.114583333	0.282051282	0.085106383	0.424242424	0.102564103	0.132352941	0.116883117	0	0.12195122	0.232876712	0.11627907	0.042253521	0.364583333	0.112244898	0.095890411	0.088	0.238095238	0.072289157	0.117647059	0.090909091	0.261538462	0.103448276	0.265625	0.222222222	0.367647059	0.08045977	0.082352941	0.133333333	0.093023256	0.168674699	0.048192771	0.1	0.276422764	0.272727273	0.1	0.111111111	0.148648649	0.292929293	0.363636364	0.123076923	0.119402985	0.1	0.074074074	0.150943396	0.2	0.31147541	0.1875	0.148148148	0.234375	0.119047619	0.058823529	0.08	0.324324324	0.05	0.149253731	0.28	0.095890411	0.252173913	0.240875912	0.113636364	0.362745098	0.254545455	0.303921569	0.321428571	0.115384615	0.122222222	0.103448276	0.134328358	0.119266055	0.241758242	0.098591549	0.423076923	0.108695652	0.08974359	0.088235294	0.101265823	0.111111111	0.132352941	0.234375	0.123287671	0.100917431	0.042253521	0.111111111	0.245454545	0.137931034	0.067226891	0.233766234	0.11627907	0.101123596	0.116883117	0.297619048	0.086419753	0.072289157	0.108695652	0.121621622	0.076086957	0.096774194	0.152173913	0.25	0.113402062	0.350877193	0.087912088	0.111111111	0.367816092	0.194174757	0.128205128	0.08988764	0.274193548	0.259541985	0.164383562	0.141025641	0.096385542	0.292929293	0.152777778	0.075268817	0.238095238	0.382716049	0.141176471	0.08490566	0.152542373	0.085714286	0.081395349	0.285714286	0.133333333	0.257575758	0.150684932	0.21875	0.120481928	0.083333333	0.1125	0.144927536	0.094736842	0.111111111	0.227642276	0.107142857	0.141176471	0.0625	0.084507042	0.094594595	0.094117647	0.091743119	0.262626263	0.067164179	0.205882353	0.135135135	0.148148148	0.088607595	0.10989011	0.118811881	0.090909091	0.111111111	0.216783217	0.3125	0.069767442	0.123076923	0.086956522	0.061538462	0.133333333	0.071428571	0.064935065	0.307692308	0.152941176	0.107526882	0.075268817	0.123595506	0.283018868	0.253968254	0.263565891	0.07	0.085365854	0.074074074	0.111111111	0.365384615	0.115384615	0.302752294	0.121212121	0.266666667	0.0625	0.205673759	0.072164948	0.127906977	0.0875	0	0.230769231	0.285714286	0.112244898	0.263157895	0.295238095	0.125	0.234375	0.101123596	0.319148936	0.285714286	0.104166667	0.055555556	0.236111111	0.094736842	0.3125	0.112676056	0.459459459	0.139534884	0.077777778	0.251748252	0.104651163	0.14084507	0.282051282	0.107692308	0.273972603	0.142857143	0.234375	0.103448276	0.127906977	0.051282051	0.379746835	0.134831461	0.144736842	0.138888889	0.354545455	0.230769231	0.12195122	0.274336283	0.12195122	0.276595745	0.383561644	0.307692308	0.128205128
COc1ccc(cc1)-c1c(C)n(Cc2ccccc2)c2ccc(OCC(O)=O)cc12	0.14084507	0.076923077	0.123076923	0.117647059	0.226666667	0.148148148	0.106666667	0.145299145	0.138613861	0.162162162	0.236842105	0.179775281	0.094890511	0.192307692	0.083333333	0.107692308	0.061403509	0.084507042	0.227272727	0.079365079	0.126582278	0.100671141	0.2	0.208333333	0.123287671	0.097826087	0.066037736	0.16091954	0.213333333	0.121212121	0.217948718	0.125	0.157894737	0.133333333	0.17721519	0.041666667	0.126436782	0.142857143	0.074766355	0.133333333	0.094594595	0.153846154	0.257142857	0.131313131	0.084337349	0.175675676	0.193181818	0.084507042	0.228915663	0.102564103	0.163934426	0.243589744	0.0875	0.137614679	0.202898551	0.146666667	0.155844156	0.138297872	0.154929577	0.119047619	0.112359551	0.07079646	0.226804124	0.06097561	0.152777778	0.230769231	0.103896104	0.090909091	0.08988764	0.108433735	0.083969466	0.102189781	0.295081967	0.102040816	0.061403509	0.111111111	0.111111111	0.134328358	0.131578947	0.179487179	0.076923077	0.144736842	0.153061224	0.142857143	0.133333333	0.123595506	0.098901099	0.12962963	0.175	0.119047619	0.202380952	0.192307692	0.2	0.064102564	0.108910891	0.188235294	0.173333333	0.209302326	0.108433735	0.092307692	0.094594595	0.116666667	0.108108108	0.174603175	0.127906977	0.146067416	0.147727273	0.262295082	0.179104478	0.120879121	0.08411215	0.174418605	0.112149533	0.112676056	0.130434783	0.101694915	0.148514851	0.115789474	0.064935065	0.11	0.064935065	0.093333333	0.169014085	0.098159509	0.093333333	0.155844156	0.130434783	0.182926829	0.196969697	0.144736842	0.139534884	0.1625	0.228915663	0.141025641	0.122807018	0.082568807	0.102564103	0.22	0.090909091	0.134146341	1	0.213333333	0.077586207	0.113402062	0.105263158	0.076923077	0.15942029	0.109589041	0.11827957	0.084507042	0.061403509	0.082352941	0.098159509	0.092857143	0.082706767	0.095890411	0.294117647	0.101265823	0.108333333	0.150537634	0.142857143	0.106060606	0.169014085	0.136363636	0.172413793	0.065789474	0.142857143	0.139240506	0.1	0.114864865	0.095890411	0.102941176	0.235294118	0.3	0.154761905	0.111111111	0.074074074	0.21686747	0.162162162	0.125	0.117647059	0.128205128	0.103092784	0.160493827	0.119565217	0	0.134146341	0.059322034	0.181818182	0.182926829	0.088235294	0.131578947	0.064935065	0.171428571	0.162162162	0.103030303	0.086021505	0.171428571	0.14084507	0.12037037	0.088	0.080357143	0.202531646	0.115702479	0.164556962	0.06741573	0.096774194	0.135135135	0	0.197183099	0.253521127	0.158536585	0.101351351	0.09352518	0.137931034	0.12244898	0.130434783	0.296875	0.135135135	0.1875	0.179775281	0.142857143	0.260869565	0.138461538	0.158536585	0.074074074	0.178082192	0.154929577	0.1875	0.230769231	0.100671141	0.185185185	0.118181818	0.225	0.094488189	0.164179104	0.095238095	0.173913043	0.147727273	0.131868132	0.091954023	0.074074074	0.258064516	0.115384615	0	0.120481928	0.096385542	0.197530864	0.041666667	0.128205128	0.134020619	0.125	0.062015504	0.082191781	0.084337349	0.156626506	0.148648649	0.1	0.08988764	0.101351351	0.098591549	0.105882353	0.1875	0.17721519	0.146666667	0.06741573	0.195121951	0.128205128	0.136363636	0.097222222	0.097402597	0.136363636	0.122222222	0.387096774	0.112068966	0.088	0.104477612	0.151515152	0.136363636	0.173333333	0.033333333	0.106508876	0.191176471	0.11627907	0.205128205	0.095890411	0.172839506	0.101010101	0.108108108	0.121212121	0.032258065	0.3	0.087837838	0.157142857	0.098484848	0.089171975	0.222222222	0.129032258	0.076923077	0.145299145	0.103703704	0.205479452	0.159090909	0.2125	0.115942029	0.14953271	0.085714286	0.128571429	0.108910891	0.226190476	0.178082192	0.204301075	0.173333333	0.206521739	0.258064516	0.095890411	0.152777778	0.061403509	0.041666667	0.089285714	0.131147541	0.196428571	0.066666667	0.104046243	0.243589744	0.125	0.16	0.134020619	0.126582278	0.184210526	0.211764706	0.292307692	0.162790698	0.197674419	0.150537634	0.12037037	0.12371134	0.130434783	0.098901099	0.188235294	0.2	0.137614679	0.219178082	0.209876543	0.111888112	0.08496732	0.194444444	0.2	0.15	0.12173913	0.2	0.097826087	0.082191781	0.118811881	0.152941176	0.148514851	0.170940171	0.132352941	0.105882353	0.108843537	0.246376812	0.070512821	0.180555556	0.072727273	0.160493827	0.097222222	0.168831169	0.126760563	0.220930233	0.12345679	0.117647059	0.236842105	0.126436782	0.246376812	0.068493151	0.242424242	0.342857143	0.2	0.135135135	0.090909091	0.202898551	0.164383562	0.27027027	0.0875	0.108695652	0.2	0.243589744	0.147727273	0.121794872	0.122807018	0.068965517	0.138461538	0.086021505	0.076923077	0.189655172	0.1375	0.106666667	0.1	0.207317073	0.209302326	0.147727273	0.147727273	0.12295082	0.104166667	0.108108108	0.102040816	0.111111111	0.222222222	0.109375	0.144	0.205479452	0.125984252	0.153846154	0.15	0.146666667	0.117647059	0.141304348	0.209876543	0.073170732	0	0.109589041	0.171428571	0.12244898	0.08988764	0.113821138	0.204819277	0.095890411	0.125	0.10619469	0.144144144	0.114583333	0.11627907	0.091463415	0.09375	0.122807018	0.142857143	0.112244898	0.112359551	0.126436782	0.118012422	0.142857143	0.154929577	0.110294118	0.140625	0.189873418	0.191176471	0.095890411	0.227848101	0.240506329	0.050632911	0.145833333	0.172413793	0.189189189	0.152777778	0.111111111	0.168674699	0.148148148	0.1328125	0.134146341	0.080357143	0.172413793	0.111111111	0.141025641
COc1cc(Cc2c(C)c(OC)c(C#N)c(OC)c2-c2ccc(F)cc2)cc(OC)c1OC	0.3	0.063492063	0.067164179	0.079710145	0.1125	0.058823529	0.058441558	0.082644628	0.066666667	0.136986301	0.083333333	0.073684211	0.072992701	0.071428571	0.047619048	0.061538462	0.035087719	0.063380282	0.117021277	0.048387097	0.075	0.066225166	0.151162791	0.105263158	0.253968254	0.065217391	0.028037383	0.101123596	0.333333333	0.058394161	0.082352941	0.098591549	0.133333333	0.054545455	0.097560976	0.028571429	0.091954023	0.118421053	0.027522936	0.112359551	0.026315789	0.146067416	0.103896104	0.068627451	0.048192771	0.12	0.108695652	0.01369863	0.076086957	0.064102564	0.0625	0.105882353	0.05	0.080357143	0.081081081	0.202898551	0.075	0.11827957	0.112676056	0.083333333	0.11627907	0.044247788	0.115384615	0.024390244	0.052631579	0.084507042	0.093333333	0.081395349	0.105882353	0.072289157	0.069230769	0.057142857	0.134328358	0.06	0.035087719	0.049586777	0.065217391	0.140625	0.152777778	0.085365854	0.063492063	0.105263158	0.1	0.094117647	0.093333333	0.065934066	0.043010753	0.081818182	0.151898734	0.083333333	0.088888889	0.12037037	0.101265823	0.025641026	0.112244898	0.101123596	0.103896104	0.16091954	0.098765432	0.046153846	0.054054054	0.06504065	0.059210526	0.163934426	0.093023256	0.076086957	0.101123596	0.15625	0.117647059	0.087912088	0.046296296	0.101123596	0.064220183	0.085714286	0.086021505	0.016393443	0.097087379	0.119565217	0.053333333	0.058823529	0.012820513	0.053333333	0.081081081	0.053892216	0.039473684	0.131578947	0.134831461	0.13253012	0.245901639	0.063291139	0.032608696	0.058823529	0.076086957	0.131578947	0.033898305	0.074766355	0.076923077	0.101851852	0.033333333	0.097560976	0.213333333	1	0.025210084	0.117021277	0.058823529	0.038095238	0.084507042	0.06	0.052083333	0.027777778	0.035087719	0.022988506	0.060240964	0.063829787	0.060150376	0.040540541	0.118421053	0.024390244	0.048387097	0.130434783	0.09	0.07518797	0.126760563	0.077777778	0.076086957	0.04	0.103896104	0.16	0.027777778	0.065789474	0.040540541	0.057553957	0.14084507	0.102941176	0.08045977	0.042553191	0.046296296	0.166666667	0.136986301	0.09375	0.04	0.133333333	0.094736842	0.151898734	0.041666667	0	0.071428571	0.033898305	0.174418605	0.093023256	0.069306931	0.202898551	0.012820513	0.097222222	0.064102564	0.052941176	0.053763441	0.097222222	0.3	0.063063063	0.064	0.026086957	0.082352941	0.056	0.085365854	0.045454545	0.087912088	0.109589041	0	0.123287671	0.088607595	0.12195122	0.052631579	0.064285714	0.066666667	0.058823529	0.063157895	0.176470588	0.08	0.082352941	0.108695652	0.1	0.217391304	0.092307692	0.108433735	0.024390244	0.152777778	0.295081967	0.106060606	0.115942029	0.052287582	0.120481928	0.081081081	0.130952381	0.054263566	0.056338028	0.047058824	0.071428571	0.126436782	0.098901099	0.033707865	0.012048193	0.136363636	0.037037037	0	0.111111111	0.060240964	0.08045977	0.028571429	0.084033613	0.091836735	0.054054054	0.022900763	0.04109589	0.035714286	0.094117647	0.205882353	0.058823529	0.032967033	0.052631579	0.041666667	0.096385542	0.333333333	0.058823529	0.077922078	0.095238095	0.117647059	0.197183099	0.077777778	0.054421769	0.064102564	0.077777778	0.113636364	0.106666667	0.086206897	0.064	0.044117647	0.057971014	0.077777778	0.103896104	0.035087719	0.063583815	0.164179104	0.081395349	0.166666667	0.040540541	0.095238095	0.06	0.144927536	0.066176471	0.016666667	0.102941176	0.067567568	0.181818182	0.051851852	0.056603774	0.156626506	0.0703125	0.030769231	0.073770492	0.081481481	0.214285714	0.064516129	0.119047619	0.042253521	0.100917431	0.047169811	0.134328358	0.079207921	0.111111111	0.064102564	0.101010101	0.197183099	0.090909091	0.086956522	0.040540541	0.095890411	0.035087719	0.028571429	0.01754386	0.062992126	0.122807018	0.041666667	0.056179775	0.236842105	0.078651685	0.166666667	0.07	0.146666667	0.12987013	0.162790698	0.14084507	0.114942529	0.111111111	0.06122449	0.072727273	0.127659574	0.071428571	0.054347826	0.180722892	0.093457944	0.080357143	0.194444444	0.172839506	0.06122449	0.058441558	0.106666667	0.16	0.072289157	0.086206897	0.157142857	0.113636364	0.04109589	0.089108911	0.079545455	0.097087379	0.098360656	0.37037037	0.070588235	0.059602649	0.169014085	0.051282051	0.093333333	0.045454545	0.070588235	0.101449275	0.06097561	0.054794521	0.133333333	0.060240964	0.056737589	0.12345679	0.130952381	0.152777778	0.013513514	0.112676056	0.22972973	0.083333333	0.098214286	0.060150376	0.081081081	0.078947368	0.151898734	0.05	0.125	0.099009901	0.175	0.139534884	0.055214724	0.033898305	0.058823529	0.075757576	0.053763441	0.063492063	0.245283019	0.173333333	0.111111111	0.055944056	0.078651685	0.122222222	0.065217391	0.076923077	0.05511811	0.06122449	0.059210526	0.105263158	0.06097561	0.148648649	0.096774194	0.085271318	0.103896104	0.076923077	0.043478261	0.056603774	0.121621622	0.05	0.108695652	0.117647059	0.024096386	0	0.068493151	0.082191781	0.080808081	0.068181818	0.063492063	0.197530864	0.040540541	0.066666667	0.079646018	0.07826087	0.11827957	0.081395349	0.053892216	0.040816327	0.033898305	0.069444444	0.092783505	0.090909091	0.172839506	0.05988024	0.094117647	0.097222222	0.057142857	0.044776119	0.070588235	0.164179104	0.040540541	0.119047619	0.117647059	0.038961039	0.080808081	0.1	0.103896104	0.052631579	0.072992701	0.08045977	0.084337349	0.067669173	0.046511628	0.053571429	0.087912088	0.073394495	0.116883117
CC(C)C[C@@H](NC(=O)[C@@H](C)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	0.027522936	0.063157895	0.450819672	0.407692308	0.025	0.087719298	0.377622378	0.513761468	0.46	0.103773585	0.068376068	0.416666667	0.360902256	0.05982906	0.079646018	0.06185567	0.078014184	0.380597015	0.112	0.076086957	0.034482759	0.535433071	0.055555556	0.092592593	0.018018018	0.047619048	0.548387097	0.073170732	0.042735043	0.3984375	0.188679245	0.037037037	0.081818182	0.293103448	0.042016807	0.04950495	0.057377049	0.072072072	0.536842105	0.254716981	0.087378641	0.0625	0.043859649	0.091603053	0.07079646	0.053571429	0.070866142	0.173913043	0.064	0.073394495	0.0625	0.132743363	0.082568807	0.383928571	0.096153846	0.017391304	0.061946903	0.045454545	0.046296296	0.016260163	0.048387097	0.034013605	0.119402985	0.113207547	0.085714286	0.088235294	0.064220183	0.076271186	0.066666667	0.060344828	0.253623188	0.378787879	0.057692308	0.269736842	0.078014184	0.319672131	0.392307692	0.059405941	0.026315789	0.078947368	0.063157895	0.063063063	0.274336283	0.058333333	0.148514851	0.056451613	0.091666667	0.403669725	0.033057851	0.050420168	0.137931034	0.091549296	0.034188034	0.085714286	0.04379562	0.1	0.101851852	0.125	0.051282051	0.040816327	0.076923077	0.352459016	0.291390728	0.05	0.084745763	0.081300813	0.090909091	0.048543689	0.057692308	0.072580645	0.4	0.056	0.136363636	0.057692308	0.088709677	0.054945055	0.080882353	0.12295082	0.046296296	0.067669173	0.076190476	0.066037736	0.075471698	0.468531469	0.076190476	0.034482759	0.097560976	0.113043478	0.009174312	0.102803738	0.066115702	0.068965517	0.072580645	0.061946903	0.130952381	0.231404959	0.403508772	0.330434783	0.085470085	0.215686275	0.077586207	0.025210084	1	0.148760331	0.412698413	0.459183673	0.057142857	0.34965035	0.106557377	0.069306931	0.078014184	0.14953271	0.52173913	0.333333333	0.107594937	0.067307692	0.043859649	0.063063063	0.131034483	0.086614173	0.3	0.654205607	0.04587156	0.056451613	0.146551724	0.076923077	0.053097345	0.043103448	0.058823529	0.351724138	0.088235294	0.403100775	0.026785714	0.068627451	0.174311927	0.190789474	0.080882353	0.047619048	0.103773585	0.299065421	0.242424242	0.043859649	0.301886792	0.024590164	0.072	0	0.05982906	0.075862069	0.088709677	0.066666667	0.092307692	0.026315789	0.097087379	0.107843137	0.073394495	0.48951049	0.081967213	0.046296296	0.027522936	0.196850394	0.464912281	0.235772358	0.125	0.406779661	0.042372881	0.272727273	0.047244094	0.045454545	0	0.035714286	0.061946903	0.076923077	0.293333333	0.475806452	0.074380165	0.53125	0.071428571	0.036363636	0.045454545	0.086206897	0.070866142	0.168421053	0.026086957	0.09375	0.076923077	0.092592593	0.044642857	0.046296296	0.049019608	0.047169811	0.291390728	0.067226891	0.452830189	0.112068966	0.08974359	0.048076923	0.322580645	0.103174603	0.137931034	0.072	0.26	0.092592593	0.048076923	0.113207547	0	0.087719298	0.284210526	0.075630252	0.04950495	0.244274809	0.137096774	0.066666667	0.2	0.089108911	0.061403509	0.085470085	0.054545455	0.38028169	0.084745763	0.293333333	0.079207921	0.19047619	0.024390244	0.05982906	0.044642857	0.095652174	0.066115702	0.043859649	0.056451613	0.389705882	0.459854015	0.056451613	0.047619048	0.073394495	0.454545455	0.357723577	0.05	0.038834951	0.056451613	0.034782609	0.033333333	0.397435897	0.076923077	0.076271186	0.068376068	0.067307692	0.05	0.052631579	0.056074766	0.297101449	0.055555556	0.068627451	0.511811024	0.018181818	0.333333333	0.507462687	0.06557377	0.276119403	0.097826087	0.386554622	0.578947368	0.025862069	0.047244094	0.075630252	0.090909091	0.1	0.394230769	0.037735849	0.505263158	0.107438017	0.044642857	0.091603053	0.025862069	0.075757576	0.068627451	0.067307692	0.075471698	0.078014184	0.04950495	0.082352941	0.408333333	0.053763441	0.06	0.48	0.05785124	0.083333333	0.026086957	0.355769231	0.061946903	0.034188034	0.046875	0.055045872	0.031496063	0.063492063	0.086614173	0.216	0.044776119	0.09	0.110169492	0.064516129	0.336283186	0.183206107	0.043478261	0.040322581	0.310344828	0.515384615	0.044642857	0.061403509	0.042372881	0.454545455	0.036036036	0.056	0.089108911	0.44	0.093220339	0.080882353	0.263157895	0.028571429	0.024590164	0.395683453	0.044642857	0.384615385	0.094339623	0.460784314	0.041666667	0.047619048	0.130841121	0.057142857	0.0625	0.070175439	0.440944882	0.086956522	0.048780488	0.026315789	0.09	0.046296296	0.077586207	0.063380282	0.162962963	0.100628931	0.096153846	0.054545455	0.068376068	0.082568807	0.081300813	0.074074074	0.032258065	0.047619048	0.420689655	0.130952381	0.05982906	0.03960396	0.081967213	0.063157895	0.063829787	0.042735043	0.065420561	0.37037037	0.06557377	0.062992126	0.090909091	0.109243697	0.541284404	0.507936508	0.433823529	0.069230769	0.052173913	0.017094017	0.040816327	0.414634146	0.053097345	0.403225806	0.04950495	0.364485981	0.073394495	0.463768116	0.054263566	0.075	0.081818182	0	0.087378641	0.107843137	0.068181818	0.163636364	0.282442748	0.048	0.067307692	0.04	0.322033898	0.35042735	0.045454545	0.040983607	0.5	0.123966942	0.130952381	0.037383178	0.296296296	0.083333333	0.075	0.485915493	0.058333333	0.066037736	0.4	0.06122449	0.10619469	0.046728972	0.067307692	0.049180328	0.084033613	0.055555556	0.293577982	0.064	0.081818182	0.106796117	0.483606557	0.113043478	0.097345133	0.26618705	0.042016807	0.345132743	0.242990654	0.170542636	0.090909091
OC(=O)C(CC(=O)c1ccc(Cl)cc1)NC(=O)c1ccc2nc(C3CCCCC3)c(C#N)c(O)c2c1	0.06741573	0.05	0.134751773	0.169014085	0.127659574	0.126315789	0.125	0.174603175	0.172727273	0.111111111	0.14893617	0.178217822	0.163120567	0.114583333	0.071428571	0.102564103	0.062992126	0.174825175	0.173076923	0.051282051	0.084210526	0.141025641	0.183673469	0.122222222	0.066666667	0.173469388	0.133928571	0.12745098	0.105263158	0.157142857	0.224719101	0.104651163	0.096774194	0.166666667	0.114583333	0.047058824	0.098039216	0.085106383	0.151785714	0.183673469	0.158536585	0.112149533	0.096774194	0.115044248	0.142857143	0.134831461	0.101851852	0.12345679	0.115384615	0.098901099	0.148648649	0.15625	0.074468085	0.159663866	0.154761905	0.136363636	0.119565217	0.110091743	0.185185185	0.058823529	0.107843137	0.0546875	0.136752137	0.10989011	0.141176471	0.13253012	0.076086957	0.1	0.144329897	0.06	0.155555556	0.130136986	0.107142857	0.121019108	0.062992126	0.142857143	0.154929577	0.139240506	0.111111111	0.191011236	0.05	0.097826087	0.175925926	0.089108911	0.178571429	0.128712871	0.106796117	0.162393162	0.069306931	0.14893617	0.161616162	0.104	0.11827957	0.08988764	0.105263158	0.223404255	0.146067416	0.145631068	0.127659574	0.0625	0.079545455	0.138461538	0.148387097	0.128205128	0.168421053	0.094339623	0.095238095	0.083333333	0.094117647	0.08411215	0.130434783	0.105769231	0.166666667	0.094117647	0.113207547	0.082191781	0.120689655	0.142857143	0.043478261	0.077586207	0.090909091	0.103448276	0.154761905	0.135294118	0.090909091	0.072916667	0.191919192	0.180851064	0.068965517	0.16091954	0.108910891	0.126315789	0.115384615	0.183908046	0.068493151	0.137931034	0.144	0.152542373	0.170212766	0.175824176	0.113402062	0.117021277	0.148760331	1	0.125874126	0.115044248	0.205128205	0.135483871	0.18	0.109756098	0.062992126	0.104166667	0.148809524	0.128378378	0.120567376	0.08045977	0.133333333	0.086021505	0.113636364	0.110091743	0.177570093	0.15942029	0.127906977	0.117647059	0.104761905	0.055555556	0.108695652	0.130434783	0.12345679	0.132911392	0.068181818	0.131034483	0.076923077	0.12195122	0.261363636	0.108108108	0.048387097	0.074766355	0.111111111	0.173076923	0.113636364	0.085106383	0.152380952	0.102040816	0.17	0	0.114583333	0.045112782	0.134615385	0.206521739	0.068376068	0.136363636	0.142857143	0.28	0.136363636	0.139534884	0.095238095	0.142857143	0.06741573	0.125	0.136363636	0.106557377	0.12371134	0.13740458	0.164835165	0.135416667	0.08411215	0.113636364	0	0.076086957	0.107526882	0.172043011	0.127388535	0.152777778	0.153061224	0.140127389	0.156862745	0.102272727	0.113636364	0.112244898	0.091743119	0.189873418	0.086021505	0.086419753	0.101010101	0.122222222	0.176470588	0.078651685	0.153846154	0.105882353	0.126582278	0.1	0.170940171	0.154639175	0.085106383	0.15	0.139784946	0.109090909	0.197916667	0.125	0.172043011	0.134831461	0.135802469	0.134831461	0	0.138297872	0.141304348	0.099009901	0.047058824	0.168	0.192307692	0.104651163	0.094202899	0.094117647	0.072164948	0.089108911	0.087912088	0.147435897	0.180851064	0.127388535	0.069767442	0.14893617	0.159574468	0.091836735	0.162790698	0.197802198	0.131313131	0.051546392	0.117647059	0.131578947	0.150943396	0.117647059	0.105769231	0.136363636	0.172131148	0.153846154	0.113924051	0.125	0.117647059	0.120879121	0.013333333	0.13559322	0.091954023	0.078431373	0.161290323	0.08045977	0.172043011	0.088495575	0.170731707	0.14893617	0.054054054	0.12195122	0.129032258	0.104651163	0.11971831	0.141975309	0.107843137	0.175572519	0.063291139	0.129770992	0.172661871	0.073684211	0.126213592	0.168421053	0.1375	0.132231405	0.163636364	0.094117647	0.155963303	0.13592233	0.098901099	0.115044248	0.085106383	0.116071429	0.179487179	0.08045977	0.08988764	0.062992126	0.047058824	0.119402985	0.134328358	0.125	0.067669173	0.138888889	0.099009901	0.164948454	0.086021505	0.158878505	0.095744681	0.06122449	0.083333333	0.225	0.117647059	0.103773585	0.152380952	0.134453782	0.118181818	0.135802469	0.106796117	0.116504854	0.116666667	0.131147541	0.131868132	0.087378641	0.123376623	0.139240506	0.098901099	0.168539326	0.104166667	0.172131148	0.076923077	0.12745098	0.094117647	0.165137615	0.178947368	0.120689655	0.1796875	0.070588235	0.14893617	0.127388535	0.086956522	0.13125	0.151162791	0.137931034	0.186813187	0.068965517	0.142857143	0.189873418	0.133333333	0.129032258	0.144827586	0.14893617	0.108910891	0.063829787	0.108433735	0.090909091	0.161290323	0.107438017	0.217391304	0.089655172	0.154761905	0.112359551	0.14893617	0.074468085	0.137254902	0.196261682	0.088235294	0.08490566	0.131736527	0.068493151	0.07	0.157894737	0.095238095	0.05	0.106666667	0.141304348	0.114942529	0.150684932	0.153061224	0.134615385	0.12745098	0.15	0.161538462	0.168918919	0.141025641	0.119266055	0.083333333	0.120879121	0.08974359	0.171641791	0.159090909	0.145985401	0.126582278	0.151785714	0.111111111	0.149068323	0.091743119	0.154639175	0.096774194	0	0.104651163	0.170731707	0.148148148	0.15625	0.161538462	0.128712871	0.08045977	0.13	0.177966102	0.175	0.110091743	0.067961165	0.128654971	0.091743119	0.068493151	0.093023256	0.160377358	0.153061224	0.217391304	0.127906977	0.089108911	0.129411765	0.161971831	0.115384615	0.227272727	0.158536585	0.08045977	0.168421053	0.098039216	0.054347826	0.169811321	0.148514851	0.108695652	0.168674699	0.171428571	0.21978022	0.114583333	0.135714286	0.163043478	0.153846154	0.16	0.165217391	0.131868132
CC[C@@H](C)[C@H](N)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(O)=O)C(N)=O	0.046875	0.033613445	0.809090909	0.443661972	0.043165468	0.123076923	0.766129032	0.4609375	0.570093458	0.061068702	0.113636364	0.385964912	0.344370861	0.073529412	0.074626866	0.059322034	0.0875	0.489208633	0.15	0.07079646	0.03649635	0.619402985	0.083916084	0.12	0.030534351	0.047619048	0.537037037	0.069444444	0.107692308	0.582677165	0.165354331	0.05511811	0.052238806	0.50877193	0.073529412	0.024	0.070921986	0.093023256	0.235294118	0.422018349	0.046875	0.067567568	0.060150376	0.085526316	0.051470588	0.052631579	0.112676056	0.056910569	0.09929078	0.094488189	0.097345133	0.145038168	0.060606061	0.623853211	0.123966942	0.037313433	0.092307692	0.073825503	0.08	0.05	0.078014184	0.048192771	0.095541401	0.060606061	0.070866142	0.108333333	0.069767442	0.056737589	0.056338028	0.058394161	0.413043478	0.569230769	0.073170732	0.592592593	0.0875	0.22	0.481751825	0.075	0.037313433	0.082089552	0.033613445	0.06870229	0.52293578	0.087591241	0.232142857	0.06993007	0.077464789	0.458333333	0.057553957	0.065217391	0.212598425	0.113207547	0.04379562	0.0625	0.057692308	0.140740741	0.128	0.097902098	0.074074074	0.033333333	0.072	0.508064516	0.572463768	0.076271186	0.063829787	0.107142857	0.092198582	0.101694915	0.118644068	0.091549296	0.469565217	0.069444444	0.109677419	0.073170732	0.090277778	0.044247788	0.069620253	0.046052632	0.030534351	0.064935065	0.0546875	0.062992126	0.079365079	0.633802817	0.097560976	0.051851852	0.090277778	0.127819549	0.047619048	0.06870229	0.102189781	0.065693431	0.083916084	0.067669173	0.114285714	0.461538462	0.596491228	0.335877863	0.071942446	0.303571429	0.105263158	0.058823529	0.412698413	0.125874126	1	0.513761468	0.081300813	0.733870968	0.097902098	0.056910569	0.0875	0.115384615	0.526315789	0.634920635	0.100558659	0.099173554	0.1015625	0.052631579	0.087719298	0.073825503	0.386554622	0.5546875	0.088	0.077464789	0.107142857	0.05511811	0.093023256	0.091603053	0.048387097	0.591240876	0.081300813	0.720338983	0.062015504	0.110169492	0.209677419	0.222891566	0.090322581	0.069444444	0.061068702	0.412280702	0.2	0.076335878	0.467889908	0.057553957	0.075862069	0	0.065693431	0.085365854	0.046666667	0.102941176	0.071895425	0.045112782	0.08	0.184210526	0.0859375	0.678571429	0.054794521	0.115702479	0.046875	0.251798561	0.834951456	0.175675676	0.112781955	0.724770642	0.082089552	0.357798165	0.068965517	0.078740157	0	0.078125	0.083969466	0.064748201	0.661538462	0.680327869	0.078014184	0.639097744	0.075342466	0.054263566	0.078740157	0.112781955	0.046357616	0.231481481	0.06870229	0.067226891	0.096296296	0.06870229	0.07751938	0.071428571	0.066115702	0.064	0.65648855	0.079710145	0.333333333	0.102189781	0.054945055	0.082644628	0.330275229	0.102739726	0.175572519	0.06122449	0.321428571	0.060606061	0.073770492	0.102362205	0	0.073529412	0.321100917	0.094890511	0.024	0.4453125	0.086666667	0.080645161	0.158536585	0.1	0.051470588	0.103703704	0.045454545	0.434210526	0.071428571	0.661538462	0.073770492	0.386792453	0.064748201	0.042857143	0.07751938	0.057142857	0.094202899	0.02919708	0.077464789	0.818965517	0.585714286	0.077464789	0.062068966	0.112	0.421875	0.643478261	0.067226891	0.084033613	0.077464789	0.036764706	0.036036036	0.5	0.116666667	0.087591241	0.088888889	0.099173554	0.080291971	0.04516129	0.046511628	0.488888889	0.026315789	0.110169492	0.68503937	0.046875	0.736842105	0.566433566	0.070422535	0.45112782	0.118181818	0.571428571	0.553846154	0.068181818	0.083916084	0.056338028	0.083333333	0.1	0.284615385	0.056	0.513761468	0.075862069	0.07751938	0.064516129	0.052238806	0.093333333	0.073770492	0.099173554	0.096774194	0.0875	0.024	0.065420561	0.335664336	0.081081081	0.052325581	0.554140127	0.071428571	0.070422535	0.060606061	0.509259259	0.051851852	0.04379562	0.083333333	0.0703125	0.0625	0.075862069	0.095890411	0.175675676	0.058823529	0.110169492	0.085106383	0.069444444	0.544642857	0.18	0.067669173	0.063380282	0.536231884	0.659090909	0.130081301	0.083333333	0.066176471	0.421875	0.087301587	0.054794521	0.1	0.52293578	0.094202899	0.069620253	0.151515152	0.048387097	0.042553191	0.728	0.07751938	0.692307692	0.104	0.315384615	0.088888889	0.056	0.091603053	0.072580645	0.053333333	0.074626866	0.453900709	0.065217391	0.078571429	0.069230769	0.056451613	0.08	0.088888889	0.094936709	0.234482759	0.059139785	0.123966942	0.086614173	0.105263158	0.060606061	0.076388889	0.084415584	0.048951049	0.084507042	0.530201342	0.114285714	0.050359712	0.058333333	0.054794521	0.033613445	0.060869565	0.051094891	0.054263566	0.642857143	0.109489051	0.068027211	0.062068966	0.107913669	0.52	0.503546099	0.669230769	0.038709677	0.059259259	0.036764706	0.068965517	0.451851852	0.068181818	0.473684211	0.084745763	0.344	0.053030303	0.503355705	0.053333333	0.094202899	0.044444444	0	0.089430894	0.173913043	0.079470199	0.181102362	0.507936508	0.092857143	0.099173554	0.078014184	0.459016393	0.343283582	0.059602649	0.041958042	0.6	0.082191781	0.114285714	0.090163934	0.486238532	0.101449275	0.04137931	0.618055556	0.087591241	0.088709677	0.5	0.076923077	0.157480315	0.089430894	0.099173554	0.071428571	0.102189781	0.03030303	0.495412844	0.09929078	0.084615385	0.088	0.526315789	0.136363636	0.097744361	0.47761194	0.081481481	0.438016529	0.422018349	0.226950355	0.100775194
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CC(C)C)CCCNC(=N)N)C(C)C)CCC(=O)N)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CCC(=O)O)C	0.03125	0.047619048	0.518518519	0.36	0.018518519	0.088235294	0.448818898	0.345132743	0.546511628	0.072164948	0.066666667	0.351648352	0.344	0.047169811	0.101010101	0.058823529	0.0859375	0.312977099	0.115044248	0.102564103	0.009433962	0.444444444	0.052631579	0.09375	0.020408163	0.025862069	0.578313253	0.0625	0.048076923	0.418803419	0.189473684	0.042105263	0.04950495	0.317307692	0.047169811	0.033333333	0.054545455	0.070707071	0.278846154	0.445783133	0.042105263	0.051282051	0.039215686	0.056910569	0.048543689	0.05	0.069565217	0.055555556	0.043478261	0.083333333	0.072289157	0.095238095	0.071428571	0.494736842	0.074468085	0.019607843	0.059405941	0.050420168	0.052631579	0.009009009	0.03539823	0.022058824	0.087301587	0.071428571	0.041237113	0.101123596	0.051020408	0.055555556	0.036036036	0.047619048	0.391304348	0.396694215	0.065934066	0.313868613	0.0859375	0.193548387	0.333333333	0.08045977	0.04	0.057692308	0.047619048	0.071428571	0.523255814	0.04587156	0.157303371	0.044247788	0.113207547	0.428571429	0.027522936	0.037037037	0.178217822	0.083969466	0.028571429	0.074468085	0.031746032	0.101851852	0.104166667	0.089285714	0.028037383	0.047058824	0.1	0.333333333	0.358208955	0.057471264	0.045454545	0.071428571	0.072072072	0.055555556	0.077777778	0.071428571	0.540229885	0.053097345	0.132231405	0.054347826	0.060869565	0.050632911	0.046875	0.042016807	0.041666667	0.040322581	0.063829787	0.041666667	0.052083333	0.387323944	0.086956522	0.028846154	0.051724138	0.064814815	0.010416667	0.05	0.054545455	0.037383178	0.071428571	0.07	0.171428571	0.307692308	0.580645161	0.186440678	0.055555556	0.247191011	0.076923077	0.038095238	0.459183673	0.115044248	0.513761468	1	0.065217391	0.44	0.079646018	0.055555556	0.0859375	0.134020619	0.377622378	0.401639344	0.087248322	0.088888889	0.04950495	0.05	0.078571429	0.050420168	0.340206186	0.490909091	0.063157895	0.063063063	0.132075472	0.053191489	0.06	0.058823529	0.043956044	0.407692308	0.088888889	0.435897436	0.03030303	0.066666667	0.12745098	0.15862069	0.089430894	0.053097345	0.072164948	0.431818182	0.1796875	0.039215686	0.524390244	0.027522936	0.052173913	0	0.047169811	0.083333333	0.042735043	0.074766355	0.075	0.02970297	0.086956522	0.111111111	0.050505051	0.388888889	0.043859649	0.052631579	0.03125	0.198275862	0.524752475	0.198275862	0.118811881	0.471153846	0.057692308	0.569444444	0.034482759	0.051546392	0	0.03	0.059405941	0.056074766	0.340740741	0.36	0.063636364	0.452380952	0.051724138	0.041237113	0.0625	0.076190476	0.016528926	0.152941176	0.029411765	0.082352941	0.076190476	0.060606061	0.06122449	0.052631579	0.056179775	0.053763441	0.338235294	0.055555556	0.258928571	0.126213592	0.032894737	0.054945055	0.641791045	0.058823529	0.144230769	0.043103448	0.37804878	0.060606061	0.066666667	0.105263158	0	0.037383178	0.513888889	0.055045872	0.033333333	0.428571429	0.066666667	0.042105263	0.165413534	0.08988764	0.048543689	0.075471698	0.03	0.307142857	0.055045872	0.340740741	0.090909091	0.272727273	0.036697248	0.047169811	0.06122449	0.066037736	0.064220183	0.019230769	0.063063063	0.454545455	0.406015038	0.063063063	0.034782609	0.072164948	0.361111111	0.375	0.057471264	0.044444444	0.063063063	0.019230769	0.052631579	0.289308176	0.1	0.075471698	0.066666667	0.088888889	0.056074766	0.040983607	0.041666667	0.360655738	0.037974684	0.066666667	0.420634921	0.020618557	0.455357143	0.35971223	0.054054054	0.385964912	0.128205128	0.504950495	0.518181818	0.039215686	0.043478261	0.045454545	0.06741573	0.076335878	0.389473684	0.031914894	0.604938272	0.061403509	0.050505051	0.04	0.029126214	0.048780488	0.066666667	0.088888889	0.063157895	0.0859375	0.033333333	0.067567568	0.268292683	0.075949367	0.042857143	0.38410596	0.036036036	0.054054054	0.029411765	0.376344086	0.028846154	0.038461538	0.034188034	0.0625	0.026086957	0.052173913	0.068376068	0.168067227	0.040983607	0.11627907	0.072727273	0.0625	0.326923077	0.136	0.049019608	0.054545455	0.330827068	0.415384615	0.072164948	0.069306931	0.047619048	0.300884956	0.03030303	0.034782609	0.08988764	0.43956044	0.074074074	0.046875	0.115107914	0.032608696	0.027522936	0.4140625	0.04	0.423076923	0.095744681	0.511111111	0.056603774	0.031914894	0.069306931	0.053763441	0.033613445	0.048076923	0.393442623	0.056603774	0.035714286	0.02970297	0.066666667	0.052631579	0.056603774	0.053435115	0.133858268	0.051948052	0.074468085	0.06185567	0.066666667	0.071428571	0.061946903	0.064516129	0.026785714	0.043859649	0.331034483	0.171428571	0.037383178	0.057471264	0.043859649	0.047619048	0.06097561	0.028301887	0.052083333	0.457627119	0.063636364	0.051724138	0.053097345	0.091743119	0.336206897	0.282608696	0.348148148	0.032786885	0.048543689	0.019230769	0.047058824	0.412280702	0.06	0.36440678	0.056818182	0.220183486	0.019607843	0.321678322	0.025	0.064220183	0.04950495	0	0.087912088	0.111111111	0.049180328	0.173469388	0.448598131	0.044247788	0.088888889	0.054054054	0.375	0.25	0.033057851	0.017857143	0.377622378	0.098214286	0.171428571	0.053763441	0.494117647	0.083333333	0.026548673	0.384615385	0.04587156	0.063829787	0.26119403	0.045977011	0.108910891	0.053191489	0.088888889	0.045454545	0.064220183	0.041237113	0.361702128	0.061946903	0.070707071	0.086021505	0.4	0.095238095	0.077669903	0.293650794	0.047169811	0.463157895	0.538461538	0.159663866	0.07
Cc1cc(cc(C)c1O)C(=O)Nc1cc(Cl)ccc1O	0.063492063	0.037037037	0.090909091	0.086614173	0.130434783	0.128571429	0.078014184	0.090909091	0.097826087	0.107692308	0.194029851	0.12345679	0.079365079	0.215384615	0.069444444	0.16	0.038834951	0.06870229	0.105882353	0.08	0.102941176	0.079136691	0.205479452	0.123076923	0.0625	0.191780822	0.076086957	0.115384615	0.1	0.089430894	0.191176471	0.218181818	0.121212121	0.09375	0.112676056	0.016666667	0.12	0.121212121	0.052083333	0.128205128	0.080645161	0.083333333	0.138461538	0.088888889	0.085714286	0.216666667	0.083333333	0.06779661	0.113924051	0.090909091	0.163265306	0.106666667	0.073529412	0.1	0.112903226	0.2	0.293103448	0.148148148	0.545454545	0.095890411	0.118421053	0.049019608	0.141304348	0.106060606	0.095238095	0.2	0.092307692	0.093333333	0.077922078	0.054054054	0.084745763	0.078740157	0.160714286	0.080291971	0.038834951	0.08411215	0.070866142	0.192307692	0.24137931	0.21875	0.037037037	0.123076923	0.112359551	0.093333333	0.163934426	0.246376812	0.061728395	0.113402062	0.126760563	0.15942029	0.115384615	0.1	0.101449275	0.112903226	0.113636364	0.225352113	0.138461538	0.139240506	0.130434783	0.096153846	0.080645161	0.090909091	0.079136691	0.25	0.220588235	0.113924051	0.16	0.086206897	0.06557377	0.128205128	0.085106383	0.144736842	0.09375	0.203703704	0.125	0.085106383	0.108695652	0.108433735	0.03030303	0.077777778	0.114754098	0.079365079	0.112903226	0.064516129	0.096774194	0.102941176	0.111111111	0.121621622	0.083333333	0.196721311	0.105263158	0.161764706	0.189189189	0.136363636	0.111111111	0.094736842	0.095238095	0.090909091	0.123287671	0.144927536	0.15942029	0.084507042	0.057142857	0.205128205	0.081300813	0.065217391	1	0.080291971	0.125	0.086206897	0.038834951	0.068493151	0.071428571	0.0859375	0.06557377	0.1	0.15625	0.073529412	0.091743119	0.068965517	0.126436782	0.081967213	0.15	0.116883117	0.113924051	0.030769231	0.15625	0.169230769	0.125	0.086330935	0.081967213	0.079365079	0.147540984	0.163636364	0.121621622	0.0625	0.040816327	0.12987013	0.107692308	0.119047619	0.081818182	0.138461538	0.107142857	0.142857143	0.1125	0	0.112676056	0.037383178	0.111111111	0.23880597	0.077777778	0.090909091	0.152542373	0.236363636	0.142857143	0.063291139	0.074074074	0.133333333	0.063492063	0.103092784	0.089285714	0.059405941	0.109589041	0.09009009	0.278688525	0.065789474	0.113924051	0.166666667	0	0.126984127	0.119402985	0.246153846	0.071942446	0.078125	0.118421053	0.070921986	0.343283582	0.169491525	0.186440678	0.208955224	0.070588235	0.137931034	0.106060606	0.111111111	0.157142857	0.140625	0.309090909	0.114754098	0.192307692	0.137931034	0.071428571	0.123287671	0.101010101	0.135135135	0.068376068	0.254901961	0.083333333	0.08045977	0.115384615	0.072289157	0.094594595	0.073529412	0.306122449	0.089552239	0	0.112676056	0.084507042	0.092105263	0.016666667	0.092592593	0.230769231	0.116666667	0.051282051	0.120689655	0.085714286	0.123287671	0.126984127	0.070921986	0.121621622	0.071942446	0.084745763	0.126760563	0.08	0.128571429	0.2	0.094594595	0.166666667	0.088235294	0.116883117	0.074626866	0.076388889	0.116883117	0.12987013	0.161290323	0.08490566	0.079646018	0.153846154	0.148148148	0.116883117	0.15625	0.021276596	0.074534161	0.175438596	0.108108108	0.355932203	0.1	0.265625	0.079545455	0.096774194	0.089430894	0.020408163	0.163636364	0.072992701	0.175438596	0.06504065	0.068027211	0.148648649	0.095652174	0.076923077	0.090909091	0.08	0.174603175	0.257142857	0.121621622	0.166666667	0.135416667	0.063829787	0.181818182	0.113636364	0.1125	0.161290323	0.088888889	0.193548387	0.102272727	0.28	0.1	0.095238095	0.038834951	0.016666667	0.093023256	0.07826087	0.204545455	0.075471698	0.06626506	0.106666667	0.214285714	0.177419355	0.103448276	0.153846154	0.101449275	0.072289157	0.228070175	0.178082192	0.126582278	0.148148148	0.080808081	0.130952381	0.185185185	0.146666667	0.115384615	0.092783505	0.1	0.171875	0.135135135	0.082089552	0.070422535	0.142857143	0.245901639	0.2	0.095238095	0.147540984	0.0875	0.120689655	0.112359551	0.2	0.108695652	0.108108108	0.06779661	0.212121212	0.079710145	0.125	0.06993007	0.163934426	0.050505051	0.355932203	0.120689655	0.101449275	0.32	0.166666667	0.1	0.061538462	0.142857143	0.105263158	0.090909091	0.142857143	0.079365079	0.111111111	0.104166667	0.166666667	0.06557377	0.112903226	0.14516129	0.25	0.073529412	0.113924051	0.19047619	0.136986301	0.144736842	0.066225166	0.111111111	0.067567568	0.2	0.074074074	0.037037037	0.170212766	0.166666667	0.095238095	0.076923077	0.25	0.139240506	0.0875	0.175675676	0.069565217	0.082089552	0.071428571	0.093023256	0.117647059	0.193548387	0.266666667	0.093220339	0.174603175	0.084033613	0.196078431	0.097826087	0.107692308	0.068027211	0.096385542	0.12	0.088235294	0	0.098360656	0.172413793	0.263157895	0.106666667	0.078947368	0.131578947	0.1	0.164383562	0.099009901	0.097087379	0.120481928	0.078947368	0.064516129	0.083333333	0.111111111	0.222222222	0.117647059	0.214285714	0.105263158	0.070967742	0.093333333	0.133333333	0.0703125	0.113207547	0.212121212	0.367346939	0.1	0.220588235	0.12	0.029850746	0.11627907	0.275362319	0.15625	0.189655172	0.088	0.169014085	0.144927536	0.100840336	0.234375	0.080808081	0.113924051	0.104166667	0.19047619
CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](C)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccccc1)C(O)=O	0.064285714	0.037593985	0.754098361	0.419354839	0.045751634	0.110344828	0.857142857	0.422535211	0.525	0.062068966	0.109589041	0.429752066	0.329268293	0.073333333	0.067114094	0.060606061	0.086206897	0.597122302	0.181208054	0.0625	0.046666667	0.589041096	0.08974359	0.123188406	0.041666667	0.05625	0.448	0.076433121	0.104166667	0.741935484	0.18115942	0.064285714	0.054054054	0.4609375	0.095238095	0.028776978	0.064102564	0.083333333	0.253424658	0.370967742	0.049295775	0.088050314	0.06122449	0.084337349	0.053333333	0.061643836	0.123376623	0.058394161	0.103896104	0.084507042	0.094488189	0.130136986	0.061643836	0.573770492	0.135338346	0.047619048	0.090277778	0.100628931	0.079136691	0.058823529	0.091503268	0.044198895	0.106508876	0.054421769	0.063380282	0.112781955	0.0625	0.064935065	0.057692308	0.059602649	0.390728477	0.646616541	0.080882353	0.642857143	0.086206897	0.245283019	0.524475524	0.082706767	0.054794521	0.081081081	0.037593985	0.068965517	0.459677419	0.086092715	0.233870968	0.070063694	0.083870968	0.407407407	0.065789474	0.08	0.28030303	0.10982659	0.053333333	0.055944056	0.065088757	0.126666667	0.122302158	0.102564103	0.073825503	0.02962963	0.064285714	0.603174603	0.731343284	0.083969466	0.064516129	0.096774194	0.097402597	0.098484848	0.105263158	0.082802548	0.508196721	0.069620253	0.133333333	0.065217391	0.095541401	0.0390625	0.082352941	0.06097561	0.02739726	0.06547619	0.048951049	0.071428571	0.070921986	0.635761589	0.094890511	0.060810811	0.095541401	0.12244898	0.065217391	0.068965517	0.099337748	0.066225166	0.08974359	0.082758621	0.1	0.524590164	0.527131783	0.283783784	0.071895425	0.308943089	0.109589041	0.06	0.34965035	0.135483871	0.733870968	0.44	0.080291971	1	0.102564103	0.050724638	0.086206897	0.095890411	0.583333333	0.74015748	0.098445596	0.088235294	0.106382979	0.054421769	0.098360656	0.080246914	0.343283582	0.486111111	0.086330935	0.090909091	0.118421053	0.056737589	0.098591549	0.082191781	0.043165468	0.676258993	0.072463768	0.758064516	0.062937063	0.106060606	0.222222222	0.224719101	0.088757396	0.076433121	0.062068966	0.364341085	0.218181818	0.083333333	0.422764228	0.065789474	0.075471698	0	0.073333333	0.084269663	0.048780488	0.10738255	0.06547619	0.054794521	0.079136691	0.209677419	0.084507042	0.724137931	0.05625	0.111111111	0.064285714	0.227272727	0.7	0.166666667	0.116438356	0.624	0.088435374	0.336065574	0.075949367	0.078014184	0	0.077464789	0.082758621	0.079470199	0.65	0.582733813	0.113333333	0.595890411	0.088607595	0.055944056	0.078014184	0.124137931	0.048484848	0.233333333	0.076388889	0.059701493	0.093959732	0.061643836	0.084507042	0.079136691	0.066666667	0.072463768	0.657142857	0.078947368	0.335664336	0.11409396	0.050761421	0.089552239	0.31147541	0.1	0.190140845	0.075471698	0.304	0.061643836	0.073529412	0.083916084	0	0.080536913	0.272	0.085526316	0.028776978	0.408450704	0.098765432	0.079710145	0.164772727	0.088888889	0.046357616	0.093333333	0.047945205	0.532894737	0.071428571	0.65	0.065693431	0.327868852	0.079470199	0.059210526	0.084507042	0.051612903	0.092105263	0.033112583	0.090909091	0.793650794	0.669014085	0.090909091	0.069620253	0.107913669	0.407142857	0.569230769	0.067669173	0.082706767	0.090909091	0.046979866	0.031746032	0.536144578	0.111940299	0.086092715	0.094594595	0.088235294	0.086666667	0.047337278	0.063829787	0.531914894	0.03125	0.106060606	0.624113475	0.064285714	0.745901639	0.604026846	0.077419355	0.485714286	0.095238095	0.507462687	0.476190476	0.068493151	0.08974359	0.064516129	0.074074074	0.104046243	0.263888889	0.065217391	0.428571429	0.075471698	0.1	0.077844311	0.054054054	0.091463415	0.073529412	0.088235294	0.086330935	0.086206897	0.028776978	0.057377049	0.312101911	0.071428571	0.042553191	0.649681529	0.078431373	0.077419355	0.061643836	0.47107438	0.053691275	0.060402685	0.096153846	0.078014184	0.070063694	0.089171975	0.107594937	0.18125	0.06626506	0.106060606	0.076923077	0.069620253	0.457364341	0.163636364	0.082758621	0.070967742	0.554794521	0.636363636	0.124087591	0.082191781	0.073825503	0.368055556	0.085714286	0.076433121	0.088888889	0.459677419	0.099337748	0.082352941	0.151685393	0.058394161	0.051948052	0.833333333	0.084507042	0.715328467	0.100719424	0.282758621	0.109589041	0.072992701	0.082191781	0.072463768	0.054878049	0.074324324	0.517241379	0.065789474	0.08496732	0.069444444	0.057971014	0.079136691	0.087248322	0.093023256	0.2125	0.06	0.135338346	0.092857143	0.109589041	0.061643836	0.082802548	0.109756098	0.057692308	0.083333333	0.630872483	0.1	0.052287582	0.075757576	0.05625	0.037593985	0.062015504	0.067114094	0.055944056	0.597122302	0.105960265	0.068322981	0.083333333	0.111842105	0.464285714	0.513333333	0.578231293	0.047619048	0.060402685	0.04	0.069230769	0.465277778	0.075862069	0.416107383	0.083333333	0.307142857	0.062068966	0.614864865	0.074534161	0.099337748	0.04	0	0.079710145	0.171875	0.078787879	0.170212766	0.443661972	0.105263158	0.088235294	0.084415584	0.398550725	0.317567568	0.067073171	0.058064516	0.603896104	0.094936709	0.1	0.080291971	0.416	0.098684211	0.057324841	0.722222222	0.086092715	0.086956522	0.610294118	0.068181818	0.173913043	0.087591241	0.088235294	0.078431373	0.099337748	0.034246575	0.447154472	0.096774194	0.083333333	0.078571429	0.513888889	0.161971831	0.102739726	0.448979592	0.080536913	0.4	0.393442623	0.323943662	0.090277778
C[C@@H]1CCc2c(C1)sc(NC(=O)C1=C(CCC1)C(O)=O)c2-c1nc2ccccc2s1	0.058139535	0.038961039	0.098591549	0.109589041	0.085106383	0.144444444	0.1	0.142857143	0.126126126	0.129411765	0.142857143	0.138613861	0.118881119	0.157303371	0.063157895	0.108108108	0.073770492	0.123287671	0.134615385	0.054054054	0.125	0.101265823	0.154639175	0.141176471	0.069767442	0.11	0.069565217	0.088235294	0.122222222	0.112676056	0.166666667	0.070588235	0.139534884	0.102564103	0.131868132	0.024096386	0.08	0.101123596	0.086956522	0.098039216	0.166666667	0.095238095	0.076923077	0.140186916	0.176470588	0.154761905	0.12745098	0.225352113	0.098039216	0.078651685	0.173913043	0.175824176	0.065934066	0.107438017	0.1625	0.078651685	0.164705882	0.093457944	0.135802469	0.083333333	0.058252427	0.073770492	0.151785714	0.276315789	0.1625	0.184210526	0.079545455	0.04950495	0.114583333	0.0625	0.109489051	0.141843972	0.1125	0.102564103	0.073770492	0.111111111	0.142857143	0.116883117	0.078651685	0.133333333	0.038961039	0.08988764	0.128440367	0.115789474	0.117647059	0.134020619	0.089108911	0.109243697	0.094736842	0.083333333	0.121212121	0.116666667	0.111111111	0.207792208	0.070175439	0.11	0.139534884	0.151515152	0.108695652	0.065789474	0.070588235	0.125	0.0875	0.090909091	0.126315789	0.142857143	0.144329897	0.101265823	0.1125	0.098039216	0.058823529	0.088235294	0.102564103	0.072289157	0.117647059	0.086956522	0.135135135	0.16	0.057471264	0.09009009	0.210526316	0.069767442	0.17721519	0.118343195	0.069767442	0.064516129	0.151515152	0.138297872	0.085365854	0.197530864	0.186813187	0.157303371	0.154639175	0.151162791	0.072463768	0.113043478	0.094488189	0.137931034	0.394736842	0.119565217	0.11827957	0.052083333	0.106557377	0.18	0.097902098	0.079646018	0.125	0.102564103	1	0.115384615	0.073770492	0.096774194	0.118343195	0.093959732	0.107913669	0.071428571	0.126436782	0.08988764	0.134920635	0.147058824	0.119266055	0.114285714	0.120481928	0.1	0.108910891	0.045977011	0.101123596	0.086956522	0.12987013	0.100628931	0.071428571	0.111111111	0.08045977	0.157894737	0.188888889	0.134751773	0.06779661	0.077669903	0.129411765	0.113207547	0.1171875	0.113636364	0.093457944	0.072164948	0.547945205	0	0.06185567	0.062992126	0.128712871	0.202247191	0.07079646	0.078651685	0.393939394	0.108433735	0.129411765	0.11627907	0.11	0.179487179	0.058139535	0.139130435	0.089552239	0.11965812	0.105263158	0.090225564	0.36	0.09375	0.066666667	0.093023256	0	0.104651163	0.164705882	0.141304348	0.101910828	0.117241379	0.147368421	0.114649682	0.117647059	0.094117647	0.093023256	0.166666667	0.138613861	0.111111111	0.08988764	0.12	0.117021277	0.243589744	0.129411765	0.082352941	0.178082192	0.125	0.101265823	0.115789474	0.136752137	0.102040816	0.103703704	0.157894737	0.096774194	0.145631068	0.144329897	0.076190476	0.071428571	0.197530864	0.128205128	0.154761905	0	0.072916667	0.074468085	0.103092784	0.024096386	0.126984127	0.153846154	0.1375	0.105263158	0.05952381	0.098901099	0.139784946	0.104651163	0.114649682	0.407894737	0.101910828	0.073170732	0.094736842	0.141304348	0.084210526	0.11627907	0.280487805	0.14893617	0.065217391	0.1	0.105263158	0.111801242	0.1	0.067307692	0.142857143	0.112	0.089552239	0.105263158	0.211267606	0.1	0.076923077	0.014084507	0.100558659	0.1375	0.070707071	0.11827957	0.071428571	0.166666667	0.081818182	0.12195122	0.112676056	0.027777778	0.157894737	0.096153846	0.096385542	0.115107914	0.110429448	0.135416667	0.119402985	0.066666667	0.11627907	0.111888112	0.088888889	0.154639175	0.114583333	0.225352113	0.127118644	0.107142857	0.072289157	0.109090909	0.164948454	0.129411765	0.140186916	0.065217391	0.130841121	0.113924051	0.071428571	0.134146341	0.073770492	0.024096386	0.224137931	0.147286822	0.149253731	0.069767442	0.110497238	0.07	0.197802198	0.077777778	0.111111111	0.112359551	0.075268817	0.097087379	0.160493827	0.089108911	0.141414141	0.114285714	0.110169492	0.101851852	0.157894737	0.208791209	0.121212121	0.120689655	0.12605042	0.137931034	0.08	0.104575163	0.113924051	0.103448276	0.123595506	0.186046512	0.112	0.08045977	0.099009901	0.05952381	0.088495575	0.113402062	0.135135135	0.1484375	0.06097561	0.106382979	0.101910828	0.11627907	0.113207547	0.158536585	0.113043478	0.142857143	0.126582278	0.162790698	0.125	0.105769231	0.202380952	0.132867133	0.181818182	0.069306931	0.090909091	0.257142857	0.108433735	0.11827957	0.111111111	0.172413793	0.1	0.1625	0.144578313	0.155555556	0.065934066	0.098039216	0.148148148	0.080808081	0.088235294	0.121212121	0.072463768	0.095744681	0.076923077	0.11	0.038961039	0.128571429	0.074468085	0.081395349	0.108108108	0.159574468	0.117647059	0.144329897	0.11	0.139534884	0.090322581	0.122580645	0.102803738	0.098901099	0.076923077	0.065789474	0.133333333	0.180722892	0.133333333	0.148648649	0.126126126	0.142857143	0.124223602	0.138613861	0.161290323	0.139534884	0	0.096385542	0.15	0.121495327	0.114583333	0.122137405	0.089108911	0.071428571	0.211111111	0.097560976	0.141666667	0.073394495	0.092783505	0.105263158	0.095238095	0.072463768	0.111111111	0.112149533	0.238636364	0.125	0.117647059	0.115789474	0.12195122	0.141843972	0.169014085	0.168539326	0.151898734	0.071428571	0.080808081	0.125	0.056818182	0.111111111	0.154639175	0.113636364	0.107142857	0.103448276	0.150537634	0.119565217	0.083916084	0.157303371	0.110169492	0.142857143	0.120689655	0.207317073
OC(=O)C1=CC2=CC=CCC2C=C1	0.066666667	0.039215686	0.057377049	0.071428571	0.041666667	0.117647059	0.049295775	0.083333333	0.076923077	0.131147541	0.084507042	0.086419753	0.072580645	0.085714286	0.042253521	0.145833333	0.06122449	0.0703125	0.083333333	0.0625	0.043478261	0.065217391	0.0625	0.111111111	0.031746032	0.063291139	0.054945055	0.076923077	0.057142857	0.056451613	0.098591549	0.066666667	0.109375	0.073684211	0.101449275	0.054545455	0.094594595	0.059701493	0.065217391	0.08974359	0.142857143	0.047619048	0.075757576	0.117647059	0.123076923	0.09375	0.073170732	0.153846154	0.075949367	0.095238095	0.173913043	0.095890411	0.09375	0.07	0.157894737	0.045454545	0.107692308	0.058823529	0.083333333	0.040540541	0.064935065	0.11827957	0.085106383	0.129032258	0.137931034	0.105263158	0.0625	0.067567568	0.081081081	0.056338028	0.10619469	0.072	0.148148148	0.050724638	0.06122449	0.13	0.072580645	0.156862745	0.045454545	0.102941176	0.039215686	0.076923077	0.078651685	0.082191781	0.096774194	0.077922078	0.092105263	0.071428571	0.054794521	0.054794521	0.076923077	0.080808081	0.073529412	0.137931034	0.06741573	0.090909091	0.109375	0.101265823	0.086956522	0.038461538	0.049180328	0.063636364	0.05	0.096153846	0.142857143	0.118421053	0.105263158	0.090909091	0.068965517	0.103896104	0.053191489	0.063291139	0.073684211	0.068965517	0.0875	0.2	0.087912088	0.085365854	0.048387097	0.056179775	0.120689655	0.083333333	0.157894737	0.058823529	0.06557377	0.043478261	0.06097561	0.111111111	0.033333333	0.129032258	0.109589041	0.101449275	0.075949367	0.125	0.093023256	0.063157895	0.066666667	0.09375	0.128571429	0.101449275	0.084507042	0.027777778	0.069306931	0.109756098	0.056910569	0.055555556	0.086206897	0.050724638	0.115384615	1	0.06122449	0.119402985	0.058823529	0.054263566	0.085470085	0.06779661	0.126984127	0.111111111	0.074074074	0.071428571	0.079545455	0.075	0.137931034	0.050632911	0.133333333	0.049180328	0.044117647	0.106060606	0.276595745	0.04964539	0.086206897	0.055555556	0.063492063	0.12962963	0.126760563	0.072580645	0.053191489	0.063291139	0.131147541	0.083333333	0.074074074	0.075757576	0.084337349	0.026666667	0.116883117	0	0.070422535	0.048543689	0.0875	0.081081081	0.105882353	0.061538462	0.120689655	0.101694915	0.15	0.057692308	0.12	0.120689655	0.066666667	0.094736842	0.0625	0.072164948	0.083333333	0.063063063	0.071428571	0.068493151	0.0625	0.116666667	0	0.046153846	0.074626866	0.083333333	0.050359712	0.071428571	0.154929577	0.064748201	0.074074074	0.064516129	0.098360656	0.083333333	0.073170732	0.105263158	0.044776119	0.14	0.083333333	0.186440678	0.078125	0.06557377	0.156862745	0.125	0.05	0.097222222	0.092783505	0.094594595	0.060869565	0.150943396	0.071428571	0.096385542	0.090909091	0.061728395	0.068493151	0.129032258	0.089285714	0.186440678	0	0.070422535	0.072463768	0.095890411	0.054545455	0.105769231	0.081395349	0.20754717	0.061946903	0.068965517	0.106060606	0.067567568	0.079365079	0.064748201	0.126760563	0.050359712	0.089285714	0.084507042	0.04	0.085714286	0.131147541	0.114285714	0.094594595	0.044117647	0.050632911	0.052238806	0.062937063	0.050632911	0.076923077	0.131147541	0.087378641	0.0625	0.14	0.134615385	0.050632911	0.075757576	0	0.0625	0.084745763	0.097222222	0.069444444	0.06779661	0.083333333	0.057471264	0.048387097	0.091666667	0.044444444	0.12962963	0.058823529	0.049180328	0.05785124	0.062068966	0.064935065	0.098214286	0.06	0.063636364	0.073170732	0.059701493	0.075949367	0.081081081	0.176470588	0.070707071	0.077777778	0.050847458	0.079545455	0.102564103	0.061538462	0.079545455	0.059701493	0.093023256	0.12962963	0.06779661	0.081967213	0.06122449	0.054545455	0.189189189	0.080357143	0.162790698	0.121212121	0.054545455	0.052631579	0.078947368	0.060606061	0.081395349	0.074626866	0.042857143	0.048780488	0.116666667	0.024691358	0.088607595	0.084337349	0.083333333	0.069767442	0.12962963	0.106666667	0.090909091	0.084210526	0.091836735	0.107692308	0.065789474	0.051851852	0.064285714	0.078125	0.073529412	0.086956522	0.087378641	0.063492063	0.090909091	0.068965517	0.078651685	0.08	0.087912088	0.081081081	0.034482759	0.040540541	0.050359712	0.045454545	0.063829787	0.114754098	0.074468085	0.069444444	0.068965517	0.123076923	0.105263158	0.086419753	0.174603175	0.071428571	0.115942029	0.08	0.029850746	0.12962963	0.06557377	0.1	0.072916667	0.09	0.058333333	0.157894737	0.114754098	0.084507042	0.09375	0.075949367	0.08988764	0.052631579	0.063291139	0.060402685	0.093023256	0.070422535	0.055555556	0.12	0.039215686	0.155555556	0.057142857	0.1	0.087301587	0.093333333	0.101265823	0.12	0.063291139	0.081081081	0.067669173	0.065217391	0.058139535	0.073529412	0.044117647	0.058823529	0.076923077	0.092307692	0.076923077	0.137254902	0.101123596	0.078125	0.062068966	0.060240964	0.109589041	0.109375	0	0.103448276	0.120689655	0.068965517	0.111111111	0.100917431	0.050632911	0.06779661	0.051282051	0.08	0.089108911	0.071428571	0.053333333	0.058823529	0.073170732	0.093023256	0.06779661	0.082352941	0.078947368	0.051948052	0.058441558	0.082191781	0.120689655	0.072	0.166666667	0.1	0.084745763	0.06779661	0.066666667	0.08	0.047619048	0.081395349	0.103896104	0.126984127	0.118644068	0.072580645	0.111111111	0.070422535	0.05785124	0.117647059	0.083333333	0.08974359	0.072916667	0.125
CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C	0.028571429	0.065934066	0.074534161	0.111801242	0.025862069	0.111111111	0.084269663	0.087837838	0.083969466	0.086538462	0.080357143	0.073170732	0.099378882	0.052631579	0.072727273	0.03125	1	0.103658537	0.062992126	0.06741573	0.054545455	0.091428571	0.057377049	0.065420561	0.018691589	0.066666667	0.085271318	0.084745763	0.044247788	0.080246914	0.070175439	0.058823529	0.074766355	0.081481481	0.043478261	0.051546392	0.068376068	0.064814815	0.059701493	0.093220339	0.058823529	0.056	0.064814815	0.069230769	0.054054054	0.055555556	0.081967213	0.06122449	0.093220339	0.107843137	0.053763441	0.087719298	0.065420561	0.086330935	0.111111111	0.046296296	0.035714286	0.046875	0.038095238	0.043103448	0.06779661	0.080291971	0.057971014	0.065420561	0.067961165	0.059405941	0.076923077	0.069565217	0.050847458	0.072072072	0.111842105	0.1125	0.04950495	0.098837209	1	0.082758621	0.099378882	0.03	0.027272727	0.072072072	0.065934066	0.065420561	0.09375	0.078947368	0.076923077	0.032520325	0.067226891	0.064285714	0.034188034	0.025423729	0.049180328	0.063380282	0.054054054	0.057692308	0.069230769	0.049180328	0.055045872	0.073770492	0.091743119	0.053763441	0.069306931	0.066225166	0.073033708	0.041237113	0.07826087	0.066115702	0.066666667	0.050505051	0.070707071	0.066115702	0.091603053	0.05785124	0.089552239	0.06	0.091666667	0.045454545	0.07518797	0.064	0.068627451	0.069767442	0.058252427	0.101010101	0.067961165	0.095744681	0.101010101	0.054545455	0.06504065	0.050847458	0.029126214	0.065420561	0.050420168	0.061946903	0.048780488	0.045045045	0.070588235	0.090225564	0.075862069	0.087591241	0.069565217	0.100917431	0.061403509	0.035087719	0.078014184	0.062992126	0.0875	0.0859375	0.038834951	0.086206897	0.073770492	0.06122449	1	0.091743119	0.08994709	0.077844311	0.096153846	0.103092784	0.036036036	0.065420561	0.142857143	0.089430894	0.07751938	0.08125	0.037735849	0.085470085	0.102564103	0.090909091	0.045454545	0.044642857	0.06122449	0.072625698	0.126315789	0.092592593	0.057142857	0.060606061	0.05982906	0.164473684	0.833333333	0.05785124	0.086538462	0.088709677	0.15942029	0.064814815	0.080645161	0.034188034	0.06557377	0	0.071428571	0.747126437	0.091666667	0.050847458	0.095238095	0.027272727	0.058252427	0.048076923	0.076190476	0.094240838	0.075630252	0.048076923	0.028571429	0.165354331	0.079470199	0.254237288	0.089285714	0.08	0.053097345	0.089285714	0.093220339	0.067307692	0	0.056603774	0.054545455	0.042735043	0.098265896	0.104938272	0.076923077	0.097142857	0.056451613	0.057692308	0.057142857	0.070175439	0.081967213	0.049019608	0.036363636	0.086021505	0.070175439	0.055555556	0.036697248	0.079207921	0.051020408	0.059405941	0.097701149	0.069565217	0.102941176	0.086956522	0.099337748	0.029411765	0.101851852	0.097560976	0.049180328	0.056910569	0.089285714	0.065420561	0.03960396	0.085714286	0	0.071428571	0.092592593	0.087719298	0.051546392	0.089041096	0.0703125	0.08	0.179856115	0.092783505	0.063636364	0.060344828	0.066666667	0.097142857	0.068965517	0.098265896	0.117021277	0.09009009	0.016666667	0.061946903	0.056074766	0.070175439	0.059322034	0.045454545	0.085470085	0.088235294	0.101123596	0.085470085	0.066666667	0.066037736	0.090909091	0.108843537	0.052083333	0.06185567	0.085470085	0.074766355	0.034883721	0.080808081	0.08	0.108108108	0.052173913	0.103092784	0.042735043	0.070866142	0.038095238	0.080246914	0.058139535	0.060606061	0.086705202	0.038461538	0.095541401	0.093922652	0.076923077	0.084415584	0.08988764	0.080536913	0.106918239	0.055045872	0.048780488	0.07826087	0.050505051	0.086956522	0.119047619	0.06	0.069230769	0.092436975	0.036697248	0.094488189	0.064814815	0.061538462	0.060606061	0.103092784	0.067961165	1	0.051546392	0.047619048	0.092715232	0.044444444	0.083916084	0.09	0.07826087	0.06779661	0.055555556	0.078740157	0.074074074	0.03539823	0.056910569	0.037383178	0.040983607	0.056910569	0.072	0.088235294	0.070866142	0.082474227	0.076271186	0.084745763	0.065217391	0.198412698	0.035714286	0.068376068	0.087719298	0.09039548	0.066037736	0.054054054	0.053097345	0.098591549	0.057142857	0.066666667	0.092783505	0.060606061	0.086956522	0.07518797	0.086092715	0.04	0.052173913	0.085714286	0.027272727	0.114942529	0.066666667	0.106870229	0.043103448	0.070707071	0.103773585	0.028846154	0.073170732	0.053571429	0.091463415	0.080357143	0.068376068	0.018018018	0.05	0.018691589	0.043103448	0.065217391	0.055172414	0.089171975	0.111111111	0.027522936	0.052173913	0.065420561	0.093220339	0.060150376	0.05982906	0.094017094	0.10989011	0.070588235	0.061946903	0.041237113	0.075630252	0.065934066	0.043478261	0.026086957	0.067961165	0.090361446	0.058823529	0.073770492	0.075630252	0.049180328	0.093333333	0.075144509	0.097701149	0.062992126	0.093457944	0.026785714	0.053763441	0.096774194	0.045454545	0.08974359	0.03030303	0.075757576	0.046296296	0.081967213	0.073170732	0.077586207	0.08490566	0	0.113402062	0.058252427	0.053846154	0.087719298	0.100671141	0.058333333	0.103092784	0.05	0.078014184	0.084507042	0.063492063	0.051282051	0.084210526	0.090909091	0.070588235	0.038834951	0.096774194	0.06779661	0.033057851	0.089473684	0.078947368	0.048076923	0.09202454	0.075268817	0.043103448	0.038461538	0.103092784	0.042016807	0.077586207	0.067961165	0.0703125	0.048780488	0.064814815	0.067961165	0.092592593	0.068965517	0.111111111	0.075	0.034482759	0.104477612	0.093220339	0.057553957	0.054545455
C[C@H](CCC(O)=O)[C@H]1CC[C@H]2[C@@H]3CC[C@@H]4C[C@H](O)CC[C@]4(C)[C@H]3CC[C@]12C	0.025974026	0.079365079	0.107692308	0.127819549	0.022727273	0.12345679	0.093333333	0.137931034	0.097087379	0.12	0.069767442	0.144444444	0.121212121	0.058139535	0.085365854	0.060606061	0.091743119	0.101449275	0.104166667	0.1	0.023529412	0.109589041	0.052631579	0.103896104	0.012658228	0.042105263	0.144329897	0.087912088	0.047058824	0.106060606	0.148148148	0.039473684	0.102564103	0.13592233	0.070588235	0.057971014	0.078651685	0.061728395	0.107843137	0.149425287	0.112676056	0.051020408	0.048780488	0.157894737	0.128205128	0.049382716	0.072916667	0.102941176	0.075268817	0.105263158	0.078125	0.117647059	0.08974359	0.12962963	0.125	0.012048193	0.06097561	0.05	0.052631579	0.010989011	0.065934066	0.091743119	0.103773585	0.103896104	0.094594595	0.098591549	0.064102564	0.08045977	0.055555556	0.071428571	0.129032258	0.120300752	0.084507042	0.103448276	0.091743119	0.113043478	0.096296296	0.088235294	0.012048193	0.097560976	0.079365079	0.075949367	0.132653061	0.08045977	0.092105263	0.042553191	0.113636364	0.090909091	0.010989011	0.022222222	0.064516129	0.184466019	0.047619048	0.125	0.047619048	0.076086957	0.075	0.120879121	0.071428571	0.078125	0.097222222	0.090909091	0.08	0.074626866	0.079545455	0.086956522	0.064516129	0.071428571	0.069444444	0.075268817	0.151515152	0.064516129	0.103773585	0.040540541	0.096774194	0.086206897	0.065420561	0.072164948	0.066666667	0.079207921	0.081081081	0.066666667	0.109589041	0.099378882	0.126760563	0.023529412	0.0625	0.104651163	0.013157895	0.08974359	0.078651685	0.058139535	0.063829787	0.06097561	0.169811321	0.074074074	0.114035088	0.100917431	0.093023256	0.109756098	0.082352941	0.022988506	0.14953271	0.104166667	0.115384615	0.134020619	0.068493151	0.095890411	0.096774194	0.119402985	0.091743119	1	0.099378882	0.094202899	0.279279279	0.130434783	0.061728395	0.08974359	0.110169492	0.082474227	0.134020619	0.125	0.065789474	0.053763441	0.098901099	0.082191781	0.023809524	0.073170732	0.086956522	0.079470199	0.114285714	0.104477612	0.051282051	0.085714286	0.104651163	0.096296296	0.075471698	0.042105263	0.12	0.139784946	0.082644628	0.061728395	0.09375	0.022222222	0.086021505	0	0.070588235	0.069565217	0.085106383	0.055555556	0.12371134	0.024390244	0.095890411	0.081081081	0.076923077	0.097560976	0.151162791	0.052631579	0.025974026	0.101851852	0.116666667	0.101851852	0.120481928	0.117647059	0.046511628	0.094117647	0.063829787	0.064935065	0	0.0375	0.048192771	0.056818182	0.095238095	0.127819549	0.102272727	0.116438356	0.051546392	0.051948052	0.064935065	0.081395349	0.06185567	0.083333333	0.024096386	0.107692308	0.068965517	0.08974359	0.05	0.052631579	0.072463768	0.068493151	0.094594595	0.093023256	0.163461538	0.090909091	0.087301587	0.055555556	0.168831169	0.104166667	0.076086957	0.041237113	0.134146341	0.0625	0.055555556	0.118421053	0	0.083333333	0.171052632	0.079545455	0.057971014	0.120689655	0.069306931	0.097222222	0.097560976	0.1	0.128205128	0.068181818	0.050632911	0.101351351	0.091954023	0.095238095	0.134328358	0.082352941	0.021978022	0.058139535	0.076923077	0.094117647	0.11627907	0.061728395	0.053763441	0.090909091	0.113333333	0.053763441	0.053191489	0.090909091	0.114035088	0.107438017	0.074626866	0.057142857	0.053763441	0.048780488	0.034482759	0.101190476	0.082191781	0.08045977	0.057471264	0.130434783	0.056818182	0.07	0.038961039	0.114503817	0.068965517	0.085714286	0.096551724	0.025974026	0.1	0.097402597	0.054347826	0.112903226	0.133333333	0.090909091	0.130769231	0.048780488	0.052631579	0.091954023	0.102941176	0.130841121	0.142857143	0.040540541	0.134020619	0.097826087	0.037037037	0.078431373	0.048780488	0.184782609	0.085714286	0.130434783	0.08	0.091743119	0.057971014	0.092592593	0.133333333	0.083333333	0.076923077	0.098837209	0.043956044	0.054347826	0.049382716	0.113402062	0.06097561	0.035294118	0.041237113	0.078947368	0.020833333	0.063157895	0.071428571	0.081818182	0.059405941	0.101449275	0.076923077	0.087912088	0.082568807	0.12962963	0.06097561	0.043478261	0.097902098	0.100671141	0.063291139	0.060240964	0.046511628	0.154545455	0.051282051	0.1	0.1	0.132653061	0.078651685	0.065420561	0.097560976	0.02739726	0.010989011	0.087837838	0.024390244	0.10738255	0.106666667	0.126213592	0.057471264	0.040540541	0.128205128	0.054054054	0.06185567	0.085365854	0.094890511	0.108433735	0.054945055	0.012048193	0.085714286	0.038961039	0.057471264	0.082568807	0.097345133	0.109375	0.125	0.050632911	0.069767442	0.08974359	0.098901099	0.066666667	0.043956044	0.064516129	0.108974359	0.169811321	0.070588235	0.028571429	0.151162791	0.079365079	0.080645161	0.022988506	0.109589041	0.109489051	0.065934066	0.085106383	0.087912088	0.064516129	0.115702479	0.105633803	0.117241379	0.04950495	0.1	0.023809524	0.029850746	0.128	0.075	0.1015625	0.057971014	0.141414141	0.05	0.097402597	0.04040404	0.078651685	0.162162162	0	0.144927536	0.095890411	0.048543689	0.104651163	0.115702479	0.042553191	0.130434783	0.031914894	0.128440367	0.146788991	0.05	0.032967033	0.099378882	0.107526882	0.169811321	0.04	0.138297872	0.077777778	0.043478261	0.098765432	0.08045977	0.066666667	0.103703704	0.092307692	0.069767442	0.053333333	0.130434783	0.043956044	0.078651685	0.065789474	0.136842105	0.052631579	0.131578947	0.125	0.112781955	0.104651163	0.070588235	0.108527132	0.045977011	0.133333333	0.111111111	0.113207547	0.0875
CC[C@H](C)[C@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)CC(N)=O)[C@@H](C)CC)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(O)=O	0.064102564	0.040268456	0.529801325	0.436363636	0.047337278	0.105590062	0.598726115	0.5	0.438848921	0.096153846	0.111801242	0.328671329	0.441717791	0.085365854	0.060240964	0.053691275	0.08994709	0.648275862	0.162650602	0.055172414	0.067484663	0.649006623	0.093567251	0.102564103	0.037267081	0.068965517	0.365517241	0.081395349	0.1	0.595890411	0.176470588	0.064102564	0.074534161	0.369127517	0.09202454	0.032258065	0.070175439	0.08125	0.379310345	0.364963504	0.077922078	0.091954023	0.048484848	0.094444444	0.073619632	0.055214724	0.104651163	0.132867133	0.1	0.075471698	0.075862069	0.159235669	0.055214724	0.44137931	0.127516779	0.049079755	0.067484663	0.090909091	0.063694268	0.059171598	0.082352941	0.045685279	0.127071823	0.081761006	0.090909091	0.10738255	0.0625	0.090361446	0.083333333	0.05988024	0.343195266	0.562913907	0.078947368	0.614379085	0.08994709	0.295180723	0.666666667	0.073333333	0.042682927	0.099378882	0.040268456	0.068322981	0.394366197	0.083832335	0.180555556	0.063218391	0.081871345	0.344155844	0.071856287	0.06547619	0.17721519	0.123655914	0.060606061	0.063291139	0.064864865	0.107142857	0.123376623	0.125	0.079268293	0.026315789	0.057324841	0.5	0.537037037	0.081632653	0.076923077	0.087209302	0.107142857	0.072847682	0.115646259	0.074712644	0.322368421	0.068965517	0.120879121	0.078947368	0.111764706	0.041666667	0.104395604	0.123529412	0.030864198	0.076923077	0.056962025	0.077419355	0.105263158	0.725490196	0.084415584	0.067484663	0.125	0.144654088	0.086092715	0.109677419	0.109090909	0.09202454	0.1	0.080745342	0.087591241	0.471014493	0.445945946	0.344155844	0.090361446	0.253521127	0.098159509	0.060240964	0.52173913	0.148809524	0.526315789	0.377622378	0.071428571	0.583333333	0.118343195	0.058823529	0.08994709	0.099378882	1	0.555555556	0.117073171	0.071428571	0.08125	0.061728395	0.159574468	0.10982659	0.331081081	0.582191781	0.083870968	0.069364162	0.119760479	0.050632911	0.088050314	0.073619632	0.051948052	0.689189189	0.071428571	0.598639456	0.05625	0.101351351	0.22147651	0.223958333	0.092391304	0.087719298	0.096153846	0.35915493	0.260115607	0.088050314	0.352112676	0.046783626	0.086705202	0	0.072289157	0.088082902	0.086206897	0.089820359	0.071038251	0.055555556	0.084415584	0.159722222	0.103225806	0.711538462	0.068965517	0.091503268	0.064102564	0.218934911	0.534722222	0.190751445	0.104294479	0.437908497	0.079268293	0.267605634	0.087209302	0.05625	0	0.096774194	0.080745342	0.077844311	0.512195122	0.569536424	0.128834356	0.612903226	0.092485549	0.063291139	0.069620253	0.125	0.085714286	0.213235294	0.075	0.074324324	0.097560976	0.081761006	0.082278481	0.070512821	0.059210526	0.064516129	0.518292683	0.071005917	0.444444444	0.115853659	0.071770335	0.072368421	0.282608696	0.122093023	0.17721519	0.074285714	0.24137931	0.081761006	0.058441558	0.088607595	0	0.098765432	0.24822695	0.083333333	0.032258065	0.364779874	0.140350877	0.08496732	0.174603175	0.078947368	0.054216867	0.083832335	0.06918239	0.602564103	0.089820359	0.512195122	0.065359477	0.306569343	0.071428571	0.072289157	0.082278481	0.071428571	0.082840237	0.048484848	0.069364162	0.62	0.693333333	0.069364162	0.068965517	0.103225806	0.465753425	0.463576159	0.06	0.080536913	0.069364162	0.054878049	0.027972028	0.668711656	0.099337748	0.096969697	0.084848485	0.071428571	0.071428571	0.054347826	0.070512821	0.331428571	0.034722222	0.101351351	0.587096774	0.064102564	0.554054054	0.662337662	0.076023392	0.388888889	0.076388889	0.412903226	0.591836735	0.067901235	0.093567251	0.096385542	0.08	0.112299465	0.344594595	0.051282051	0.427536232	0.112426036	0.103225806	0.158823529	0.054878049	0.107344633	0.072368421	0.071428571	0.083870968	0.08994709	0.032258065	0.065693431	0.37654321	0.062937063	0.054455446	0.780645161	0.096385542	0.088757396	0.061728395	0.335616438	0.0875	0.054216867	0.099415205	0.062893082	0.075581395	0.086705202	0.10982659	0.163841808	0.071823204	0.086666667	0.107784431	0.081395349	0.357615894	0.201149425	0.0875	0.076470588	0.61589404	0.707482993	0.096153846	0.086956522	0.06626506	0.436241611	0.076433121	0.075144509	0.078947368	0.384615385	0.115853659	0.104395604	0.261363636	0.051948052	0.046783626	0.61038961	0.082278481	0.594936709	0.096774194	0.390410959	0.091463415	0.071895425	0.121794872	0.064516129	0.06741573	0.079754601	0.601351351	0.084848485	0.076470588	0.075471698	0.072368421	0.084415584	0.091463415	0.090425532	0.219653179	0.085308057	0.127516779	0.075949367	0.098159509	0.055214724	0.106508876	0.105555556	0.058139535	0.081395349	0.585365854	0.087591241	0.05952381	0.074324324	0.068965517	0.040268456	0.062068966	0.053892216	0.05	0.48447205	0.108433735	0.06779661	0.107142857	0.094117647	0.520547945	0.534591195	0.55625	0.066298343	0.047904192	0.029761905	0.06122449	0.5	0.061349693	0.490196078	0.073825503	0.307189542	0.075471698	0.6	0.091954023	0.115853659	0.061349693	0	0.077922078	0.151724138	0.077348066	0.144654088	0.36196319	0.101190476	0.071428571	0.088757396	0.346153846	0.413333333	0.072625698	0.071005917	0.703225806	0.104651163	0.087591241	0.092715232	0.366197183	0.108433735	0.089285714	0.709677419	0.083832335	0.077419355	0.605442177	0.074829932	0.132911392	0.08496732	0.071428571	0.096385542	0.095808383	0.037037037	0.326530612	0.074712644	0.08125	0.090909091	0.566666667	0.130434783	0.09202454	0.483870968	0.072289157	0.320512821	0.307692308	0.305732484	0.101265823
CC[C@@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	0.06870229	0.032	0.653225806	0.388157895	0.048611111	0.09352518	0.829268293	0.408759124	0.426229508	0.066176471	0.092857143	0.438596491	0.348387097	0.062937063	0.071428571	0.06504065	0.077844311	0.601503759	0.151724138	0.067226891	0.042253521	0.604316547	0.080536913	0.097744361	0.044444444	0.066666667	0.365079365	0.073825503	0.094890511	0.669354839	0.157894737	0.060606061	0.057553957	0.447154472	0.101449275	0.022900763	0.068027211	0.088888889	0.183673469	0.4	0.060606061	0.093333333	0.057553957	0.06875	0.056737589	0.065693431	0.100671141	0.0625	0.080536913	0.074074074	0.083333333	0.130434783	0.050359712	0.407692308	0.109375	0.058394161	0.080291971	0.099337748	0.084615385	0.040816327	0.089655172	0.046511628	0.098765432	0.057971014	0.059701493	0.103174603	0.066666667	0.054421769	0.06122449	0.055944056	0.367346939	0.590909091	0.086614173	0.649253731	0.077844311	0.277027027	0.595419847	0.088709677	0.066176471	0.086330935	0.032	0.065693431	0.457627119	0.068965517	0.220338983	0.067114094	0.081632653	0.350746269	0.055172414	0.085106383	0.240310078	0.089285714	0.064285714	0.059701493	0.062111801	0.126760563	0.105263158	0.108843537	0.078571429	0.031746032	0.06870229	0.556451613	0.627737226	0.090163934	0.068493151	0.080536913	0.073825503	0.079365079	0.095238095	0.080536913	0.388888889	0.066666667	0.126582278	0.069767442	0.101351351	0.042016807	0.073619632	0.064516129	0.02919708	0.0625	0.052238806	0.068181818	0.051851852	0.597315436	0.084615385	0.064748201	0.079470199	0.122302158	0.053435115	0.073529412	0.082758621	0.055555556	0.080536913	0.088235294	0.108108108	0.623853211	0.46875	0.311594203	0.076388889	0.310344828	0.092857143	0.063829787	0.333333333	0.128378378	0.634920635	0.401639344	0.0859375	0.74015748	0.093959732	0.054263566	0.077844311	0.094202899	0.555555556	1	0.091397849	0.07751938	0.097014925	0.057971014	0.103448276	0.070967742	0.368	0.443661972	0.075757576	0.096551724	0.118055556	0.044776119	0.088888889	0.095588235	0.046153846	0.696969697	0.07751938	0.685483871	0.067164179	0.087301587	0.2	0.154696133	0.086956522	0.059602649	0.066176471	0.391666667	0.163636364	0.080882353	0.349593496	0.0625	0.065789474	0	0.070422535	0.082352941	0.051612903	0.098591549	0.06918239	0.058394161	0.084615385	0.194915254	0.074074074	0.685314685	0.052631579	0.11023622	0.06870229	0.168831169	0.611570248	0.118012422	0.124087591	0.492307692	0.078571429	0.339130435	0.073333333	0.07518797	0	0.066666667	0.072463768	0.084507042	0.707692308	0.574626866	0.112676056	0.577464789	0.101351351	0.059701493	0.083333333	0.115942029	0.037974684	0.219298246	0.065693431	0.064	0.092198582	0.065693431	0.090225564	0.076335878	0.071428571	0.07751938	0.715384615	0.076388889	0.309352518	0.113475177	0.058823529	0.087301587	0.324561404	0.084415584	0.151079137	0.065789474	0.327586207	0.073529412	0.078740157	0.089552239	0	0.078014184	0.304347826	0.068493151	0.022900763	0.404411765	0.111842105	0.06870229	0.113636364	0.086614173	0.049295775	0.076388889	0.051094891	0.635036496	0.075862069	0.707692308	0.0703125	0.390909091	0.062068966	0.062937063	0.090225564	0.054794521	0.097902098	0.035211268	0.096551724	0.75	0.64028777	0.096551724	0.066666667	0.090225564	0.287671233	0.598360656	0.064	0.08	0.096551724	0.05	0.034188034	0.490909091	0.102362205	0.091549296	0.100719424	0.07751938	0.076923077	0.05	0.068181818	0.478571429	0.025	0.087301587	0.594202899	0.06870229	0.619047619	0.586206897	0.082191781	0.507575758	0.093220339	0.419117647	0.405405405	0.072992701	0.080536913	0.075862069	0.088	0.103030303	0.262773723	0.069767442	0.390243902	0.065789474	0.090225564	0.06875	0.057553957	0.075949367	0.078740157	0.07751938	0.075757576	0.077844311	0.022900763	0.061946903	0.304635762	0.076923077	0.050561798	0.602564103	0.075862069	0.082191781	0.065693431	0.310077519	0.04964539	0.064285714	0.08	0.083333333	0.067114094	0.072847682	0.092105263	0.176470588	0.063291139	0.113821138	0.074324324	0.073825503	0.3984375	0.173076923	0.088235294	0.068027211	0.664122137	0.630434783	0.106870229	0.087591241	0.070921986	0.362318841	0.091603053	0.081081081	0.086614173	0.398373984	0.097902098	0.073619632	0.14619883	0.0625	0.0625	0.790322581	0.090225564	0.69924812	0.082706767	0.311111111	0.100719424	0.078125	0.071942446	0.07751938	0.058064516	0.071428571	0.475524476	0.06993007	0.082758621	0.058394161	0.062015504	0.068181818	0.0625	0.071856287	0.201298701	0.068421053	0.109375	0.090909091	0.092857143	0.050359712	0.087837838	0.088050314	0.06122449	0.073825503	0.647887324	0.108108108	0.055555556	0.081300813	0.052631579	0.032	0.066666667	0.079136691	0.059701493	0.48951049	0.097222222	0.065359477	0.095890411	0.111111111	0.462686567	0.463087248	0.559440559	0.050314465	0.049295775	0.05	0.074380165	0.474452555	0.088888889	0.422535211	0.080645161	0.298507463	0.058394161	0.56462585	0.071895425	0.090277778	0.042553191	0	0.076923077	0.137096774	0.076433121	0.181818182	0.420289855	0.096551724	0.07751938	0.074829932	0.448818898	0.309859155	0.064102564	0.068965517	0.630136986	0.093333333	0.108108108	0.069230769	0.460869565	0.104895105	0.075342466	0.707142857	0.068965517	0.076335878	0.544117647	0.056	0.133333333	0.076923077	0.07751938	0.075862069	0.082758621	0.028985507	0.43220339	0.087837838	0.088888889	0.083969466	0.6328125	0.122302158	0.101449275	0.557251908	0.070422535	0.428571429	0.376068376	0.335820896	0.080291971
OC(=O)C(F)(F)F.COC(=O)CC[C@@H](C)[C@H]1CC[C@H]2[C@@H]3CC=C4C[C@H](CC[C@]4(C)[C@H]3CC[C@]12C)OCc1cn(nn1)[C@@H]1O[C@H](COP(O)(O)=O)[C@@H](O)[C@H](O)[C@H]1O	0.056451613	0.132075472	0.101123596	0.16091954	0.075757576	0.108527132	0.090909091	0.142857143	0.092715232	0.114754098	0.125	0.107142857	0.129943503	0.108527132	0.1015625	0.089285714	0.096153846	0.127071823	0.112676056	0.092592593	0.053030303	0.10880829	0.117647059	0.181034483	0.064516129	0.063380282	0.086666667	0.094202899	0.076335878	0.1	0.141732283	0.048	0.104	0.111842105	0.108527132	0.116071429	0.129770992	0.12195122	0.1	0.125925926	0.100840336	0.115107914	0.086614173	0.132867133	0.129032258	0.096	0.123188406	0.085470085	0.160305344	0.096774194	0.061403509	0.130769231	0.151260504	0.115384615	0.108333333	0.054263566	0.07751938	0.090277778	0.073170732	0.082706767	0.128787879	0.11038961	0.134228188	0.10483871	0.081300813	0.130434783	0.125	0.140625	0.097014925	0.136	0.122807018	0.104395604	0.084033613	0.098445596	0.096153846	0.118012422	0.123595506	0.086206897	0.054263566	0.136	0.132075472	0.151260504	0.124137931	0.140625	0.125	0.056338028	0.162790698	0.131578947	0.058823529	0.043478261	0.118518519	0.16	0.076923077	0.090163934	0.132867133	0.094202899	0.104	0.166666667	0.092307692	0.1	0.139130435	0.095238095	0.091836735	0.07826087	0.105263158	0.142857143	0.094202899	0.094827586	0.093220339	0.134328358	0.08496732	0.094202899	0.224637681	0.048780488	0.19379845	0.055045872	0.099337748	0.130434783	0.1	0.192592593	0.064516129	0.147826087	0.081300813	0.111650485	0.090909091	0.061068702	0.084507042	0.130769231	0.066115702	0.132231405	0.072463768	0.083333333	0.117647059	0.0859375	0.065420561	0.083870968	0.111801242	0.139072848	0.097744361	0.125984252	0.082706767	0.060150376	0.107594937	0.120567376	0.100558659	0.087248322	0.06557377	0.098445596	0.107913669	0.085470085	0.096153846	0.279279279	0.117073171	0.091397849	1	0.092436975	0.078125	0.12295082	0.158227848	0.097902098	0.14893617	0.132947977	0.064	0.127819549	0.117647059	0.139130435	0.045454545	0.060606061	0.094827586	0.091370558	0.092436975	0.092896175	0.080645161	0.113043478	0.122137405	0.098901099	0.099337748	0.086330935	0.114754098	0.120567376	0.109090909	0.104	0.105633803	0.082706767	0.100719424	0	0.125984252	0.086956522	0.1	0.080882353	0.118055556	0.0625	0.073170732	0.1	0.079365079	0.110047847	0.126865672	0.064516129	0.056451613	0.132450331	0.107142857	0.103225806	0.124031008	0.107784431	0.067669173	0.082089552	0.109489051	0.063492063	0	0.08	0.0859375	0.106870229	0.092307692	0.12849162	0.103703704	0.108247423	0.069444444	0.072580645	0.05511811	0.1328125	0.091549296	0.101694915	0.078740157	0.127272727	0.124031008	0.078740157	0.088	0.064516129	0.058823529	0.083333333	0.091836735	0.140625	0.145695364	0.112781955	0.105263158	0.05785124	0.092307692	0.136690647	0.110294118	0.141791045	0.106870229	0.078740157	0.084745763	0.096	0	0.153225806	0.1015625	0.105263158	0.116071429	0.130434783	0.111111111	0.091666667	0.093567251	0.075	0.076923077	0.089552239	0.071428571	0.108247423	0.097014925	0.092307692	0.094017094	0.090909091	0.058394161	0.07518797	0.070866142	0.1328125	0.121212121	0.078125	0.127819549	0.094736842	0.111675127	0.127819549	0.118518519	0.070866142	0.147435897	0.100591716	0.068965517	0.058823529	0.127819549	0.078125	0.018181818	0.117924528	0.110169492	0.140625	0.11627907	0.092436975	0.074074074	0.177777778	0.064516129	0.118644068	0.096153846	0.113043478	0.110526316	0.056451613	0.101694915	0.110552764	0.103703704	0.117647059	0.071428571	0.115151515	0.130681818	0.078125	0.109489051	0.105263158	0.067226891	0.123376623	0.115646259	0.057377049	0.109589041	0.100719424	0.070866142	0.102040816	0.069767442	0.183823529	0.066666667	0.092436975	0.136752137	0.096153846	0.116071429	0.057142857	0.125748503	0.063636364	0.1125	0.120930233	0.080882353	0.087591241	0.078740157	0.103448276	0.07751938	0.102362205	0.176923077	0.089430894	0.079136691	0.116788321	0.090277778	0.212765957	0.143884892	0.094017094	0.079136691	0.237704918	0.103896104	0.16	0.07751938	0.080291971	0.094240838	0.119170984	0.0625	0.12	0.083969466	0.147435897	0.080645161	0.126865672	0.075	0.116438356	0.193548387	0.099337748	0.147239264	0.067226891	0.035971223	0.086734694	0.070866142	0.107142857	0.194690265	0.12	0.082706767	0.048780488	0.102362205	0.074380165	0.091549296	0.068181818	0.10989011	0.133858268	0.121212121	0.070866142	0.05785124	0.073170732	0.082706767	0.231884058	0.106918239	0.114942529	0.108333333	0.08	0.133858268	0.151260504	0.101449275	0.205882353	0.072992701	0.094202899	0.108374384	0.065420561	0.1171875	0.042016807	0.126865672	0.132075472	0.081818182	0.052238806	0.099173554	0.114754098	0.111940299	0.107913669	0.086330935	0.086330935	0.126506024	0.111702128	0.120418848	0.120567376	0.085271318	0.053435115	0.034188034	0.128654971	0.086614173	0.115606936	0.059322034	0.114864865	0.070866142	0.105	0.083916084	0.104477612	0.131147541	0	0.100840336	0.1	0.095890411	0.113636364	0.119760479	0.071428571	0.092436975	0.049295775	0.129032258	0.134615385	0.137681159	0.081481481	0.111650485	0.148148148	0.065420561	0.048387097	0.111888112	0.103703704	0.072463768	0.105769231	0.140625	0.064516129	0.129213483	0.078947368	0.090909091	0.091666667	0.092436975	0.072992701	0.096296296	0.117647059	0.118881119	0.078014184	0.112903226	0.090163934	0.123595506	0.105263158	0.091603053	0.101694915	0.067164179	0.117647059	0.101449275	0.156462585	0.0859375
CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O	0.046875	0.076923077	0.090909091	0.078125	0.04	0.385964912	0.085714286	0.081081081	0.097826087	0.074626866	0.126760563	0.096385542	0.070866142	0.082191781	0.203125	0.074074074	0.103092784	0.076923077	0.08045977	0.317073171	0.056338028	0.071428571	0.086419753	0.123076923	0.03030303	0.035714286	0.087912088	0.115384615	0.084507042	0.089430894	0.109589041	0.116666667	0.072463768	0.105263158	0.097222222	0.051724138	0.090909091	0.088235294	0.063157895	0.113924051	0.063492063	0.070588235	0.121212121	0.113636364	0.070422535	0.089552239	0.083333333	0.06779661	0.1	0.44	0.117647059	0.106666667	0.089552239	0.111111111	0.112903226	0.028571429	0.086956522	0.068965517	0.096774194	0.052631579	0.08974359	0.080808081	0.071428571	0.057971014	0.078125	0.118644068	0.075757576	0.093333333	0.024691358	0.068493151	0.094017094	0.096	0.083333333	0.088235294	0.103092784	0.064220183	0.088	0.087719298	0.043478261	0.098591549	0.076923077	0.089552239	0.112359551	0.108108108	0.126984127	0.075	0.075	0.08	0.038961039	0.038961039	0.074074074	0.1	0.070422535	0.078125	0.076923077	0.074074074	0.088235294	0.071428571	0.098591549	0.075471698	0.240740741	0.090909091	0.079136691	0.111111111	0.077922078	0.1	0.101265823	0.06779661	0.101694915	0.086419753	0.096774194	0.0875	0.166666667	0.120689655	0.084337349	0.0625	0.040816327	0.069767442	0.0625	0.065934066	0.079365079	0.096774194	0.078125	0.078431373	0.743589744	0.056338028	0.058823529	0.106666667	0.048387097	0.089552239	0.076923077	0.082191781	0.073170732	0.056338028	0.351351351	0.083333333	0.095238095	0.08	0.051282051	0.234375	0.095890411	0.040540541	0.067307692	0.08045977	0.099173554	0.088888889	0.1	0.088235294	0.071428571	0.06779661	0.103092784	0.130434783	0.071428571	0.07751938	0.092436975	1	0.088235294	0.073529412	0.101851852	0.068965517	0.088888889	0.073170732	0.095238095	0.075	0.113924051	0.063492063	0.072463768	0.085714286	0.105263158	0.078571429	0.32	0.096774194	0.111111111	0.142857143	0.092105263	0.088	0.096774194	0.101265823	0.074626866	0.105882353	0.081818182	0.088235294	0.107142857	0.052631579	0.072289157	0	0.097222222	0.088235294	0.071428571	0.106666667	0.243589744	0.043478261	0.0625	0.096774194	0.125	0.083870968	0.115384615	0.096774194	0.046875	0.114583333	0.089285714	0.103092784	0.125	0.1	0.083333333	0.08	0.086419753	0.076923077	0	0.092307692	0.086956522	0.065789474	0.087591241	0.086614173	0.118421053	0.078571429	0.071428571	0.112903226	0.09375	0.094594595	0.058139535	0.1	0.073529412	0.090909091	0.109589041	0.057971014	0.090909091	0.114754098	0.087719298	0.1	0.086956522	0.108108108	0.09	0.090909091	0.077586207	0.084745763	0.098591549	0.093023256	0.074074074	0.05952381	0.191176471	0.073529412	0.084745763	0.073529412	0	0.053333333	0.1	0.106666667	0.051724138	0.102803738	0.066666667	0.098360656	0.088495575	0.382978723	0.101449275	0.123287671	0.092307692	0.063380282	0.050632911	0.087591241	0.391304348	0.111111111	0.038461538	0.067567568	0.107692308	0.051948052	0.150684932	0.057142857	0.075	0.090909091	0.076388889	0.075	0.0875	0.107692308	0.08490566	0.099099099	0.132075472	0.107142857	0.075	0.088235294	0.2	0.067901235	0.288461538	0.242424242	0.095890411	1	0.094594595	0.06741573	0.03030303	0.089430894	0.063829787	0.142857143	0.072992701	0.063492063	0.091666667	0.068027211	0.08974359	0.095652174	0.302325581	0.081081081	0.088709677	0.104477612	0.086419753	0.121621622	0.06779661	0.101010101	0.075268817	0.083333333	0.101123596	0.085365854	0.074626866	0.076923077	0.104477612	0.114942529	0.084745763	1	0.095238095	0.103092784	0.051724138	0.093023256	0.068965517	0.104166667	0.075471698	0.072727273	0.077922078	0.075949367	0.106060606	0.103448276	0.056338028	0.04109589	0.05952381	0.076923077	0.061728395	0.085365854	0.094117647	0.07	0.091954023	0.28	0.061728395	0.0875	0.092783505	0.089108911	0.086956522	0.090909091	0.082089552	0.070422535	0.107692308	0.101449275	0.098591549	0.08490566	0.111111111	0.048192771	0.382978723	0.1	0.090909091	0.040816327	0.069565217	0.05	0.025641026	0.087591241	0.058823529	0.085106383	0.126984127	0.072164948	0.095890411	0.083333333	0.101449275	0.064516129	0.096385542	0.069444444	0.069767442	0.081081081	0.090909091	0.043478261	0.066666667	0.046153846	0.095890411	0.092783505	0.098039216	0.092436975	0.112903226	0.075757576	0.111111111	0.089552239	0.073170732	0.086956522	0.092105263	0.115384615	0.073333333	0.351351351	0.067567568	0.090909091	0.115384615	0.076923077	0.1	0.026666667	0.078125	0.102362205	0.103896104	0.139240506	0.048192771	0.101265823	0.078947368	0.066176471	0.086956522	0.056179775	0.1875	0.042253521	0.075471698	0.093220339	0.072463768	0.075	0.089285714	0.074468085	0.043478261	0.060810811	0.058139535	0.105263158	0.15625	0	0.34	0.114754098	0.078651685	0.092105263	0.098214286	0.075	1	0.075949367	0.077669903	0.086538462	0.081395349	0.037974684	0.064516129	0.096385542	0.351351351	0.1	0.104651163	0.075949367	0.037037037	0.070967742	0.108108108	0.096774194	0.078740157	0.113207547	0.081081081	0.116666667	1	0.077922078	0.135135135	0.061538462	0.103448276	0.073170732	0.15625	0.078125	0.079365079	0.077922078	0.112676056	0.082644628	0.082191781	0.080808081	0.1	0.081632653	0.086956522
OC(=O)c1cc(ccc1Cl)-c1ccc(COc2ccc3ccccc3c2)cc1	0.119402985	0.049180328	0.12	0.106060606	0.178082192	0.12987013	0.103448276	0.122807018	0.112244898	0.126760563	0.157894737	0.151162791	0.082706767	0.175675676	0.0625	0.118644068	0.036036036	0.080291971	0.214285714	0.068965517	0.092105263	0.089655172	0.156626506	0.173913043	0.085714286	0.104651163	0.049019608	0.158536585	0.180555556	0.118110236	0.155844156	0.086956522	0.093333333	0.107843137	0.225352113	0.045454545	0.108433735	0.108108108	0.058252427	0.142857143	0.086956522	0.151162791	0.138888889	0.115789474	0.090909091	0.14084507	0.178571429	0.109375	0.185185185	0.095890411	0.203703704	0.181818182	0.065789474	0.134615385	0.184615385	0.111111111	0.185714286	0.122222222	0.169230769	0.113924051	0.134146341	0.074766355	0.153061224	0.08	0.149253731	0.193548387	0.082191781	0.084337349	0.058139535	0.075	0.088	0.098484848	0.196721311	0.090909091	0.036036036	0.087719298	0.099236641	0.186440678	0.111111111	0.146666667	0.049180328	0.109589041	0.150537634	0.168831169	0.161764706	0.093023256	0.093023256	0.137254902	0.173333333	0.113924051	0.217948718	0.134615385	0.12	0.084507042	0.115789474	0.217948718	0.223880597	0.126436782	0.116883117	0.06557377	0.071428571	0.122807018	0.104895105	0.133333333	0.083333333	0.129411765	0.104651163	0.203389831	0.140625	0.090909091	0.067961165	0.117647059	0.097087379	0.073529412	0.113636364	0.092592593	0.134020619	0.086956522	0.04109589	0.082474227	0.085714286	0.085714286	0.203125	0.08125	0.085714286	0.064102564	0.088888889	0.22972973	0.123076923	0.094594595	0.135802469	0.175675676	0.2	0.152777778	0.094339623	0.098039216	0.108108108	0.16	0.111111111	0.16	0.294117647	0.118421053	0.043859649	0.133333333	0.1015625	0.04950495	0.15625	0.106382979	0.126436782	0.126984127	0.036036036	0.061728395	0.08125	0.097014925	0.078125	0.088235294	1	0.094594595	0.076271186	0.122222222	0.152173913	0.09375	0.203125	0.093023256	0.129411765	0.056338028	0.138888889	0.217391304	0.163934426	0.104166667	0.072463768	0.099236641	0.181818182	0.220338983	0.263888889	0.082706767	0.047619048	0.130952381	0.126760563	0.133333333	0.076271186	0.123287671	0.122222222	0.142857143	0.127906977	0	0.12987013	0.034782609	0.101123596	0.197368421	0.071428571	0.081081081	0.101449275	0.245901639	0.212121212	0.086419753	0.06741573	0.266666667	0.119402985	0.12745098	0.092436975	0.045454545	0.219178082	0.112068966	0.131578947	0.05952381	0.090909091	0.098591549	0	0.097222222	0.185714286	0.141025641	0.090277778	0.081481481	0.134146341	0.089041096	0.126436782	0.166666667	0.147058824	0.171052632	0.164705882	0.174603175	0.265625	0.096774194	0.1125	0.125	0.126760563	0.117647059	0.147540984	0.275862069	0.089655172	0.139240506	0.103773585	0.135802469	0.064	0.263157895	0.061728395	0.172413793	0.172839506	0.114942529	0.072289157	0.109589041	0.161290323	0.109589041	0	0.144736842	0.075949367	0.166666667	0.045454545	0.125	0.106382979	0.153846154	0.03968254	0.073529412	0.076923077	0.125	0.082191781	0.081632653	0.109756098	0.090277778	0.074626866	0.128205128	0.126582278	0.0875	0.126760563	0.072289157	0.164556962	0.078947368	0.093023256	0.09352518	0.086666667	0.093023256	0.130952381	0.194029851	0.108108108	0.092436975	0.192982456	0.166666667	0.093023256	0.123287671	0.018181818	0.083832335	0.153846154	0.084337349	0.157894737	0.088235294	0.202702703	0.072916667	0.070422535	0.126984127	0.035714286	0.220338983	0.083916084	0.136363636	0.0859375	0.071428571	0.134146341	0.12605042	0.066666667	0.132743363	0.091603053	0.138888889	0.185185185	0.1375	0.14516129	0.103773585	0.048543689	0.073529412	0.115789474	0.141176471	0.142857143	0.127659574	0.123287671	0.153846154	0.2	0.088235294	0.132352941	0.036036036	0.045454545	0.145833333	0.1	0.22	0.051724138	0.081871345	0.1375	0.107142857	0.14084507	0.11827957	0.077922078	0.105263158	0.168674699	0.3	0.119047619	0.168674699	0.16091954	0.08490566	0.119565217	0.142857143	0.08045977	0.130952381	0.163265306	0.113207547	0.220588235	0.12195122	0.092857143	0.073825503	0.176470588	0.150684932	0.102564103	0.108108108	0.164179104	0.079545455	0.073529412	0.126315789	0.135802469	0.134020619	0.100840336	0.109375	0.1	0.105633803	0.176470588	0.073333333	0.161764706	0.056603774	0.189189189	0.073529412	0.150684932	0.193548387	0.137931034	0.164383562	0.081481481	0.173333333	0.135802469	0.142857143	0.090909091	0.151515152	0.189189189	0.14	0.142857143	0.061538462	0.184615385	0.234375	0.205479452	0.065789474	0.103448276	0.213483146	0.1375	0.130952381	0.083333333	0.094339623	0.06097561	0.114754098	0.06741573	0.049180328	0.166666667	0.118421053	0.069444444	0.096296296	0.256756757	0.166666667	0.104651163	0.172839506	0.091666667	0.092857143	0.089655172	0.096774194	0.05	0.171428571	0.083333333	0.132231405	0.154929577	0.10483871	0.277777778	0.112244898	0.081081081	0.085526316	0.112359551	0.15	0.064935065	0	0.086956522	0.1875	0.11827957	0.083333333	0.100840336	0.236842105	0.088235294	0.107142857	0.112149533	0.12037037	0.122222222	0.084337349	0.067901235	0.064516129	0.094339623	0.104477612	0.119565217	0.107142857	0.095238095	0.094339623	0.168831169	0.1875	0.098484848	0.155172414	0.275362319	0.153846154	0.088235294	0.166666667	0.164556962	0.040540541	0.155555556	0.28	0.171428571	0.149253731	0.099236641	0.197368421	0.0875	0.120967742	0.260869565	0.064814815	0.129411765	0.106796117	0.106666667
OC(=O)[C@H]1[C@@H]([C@@H]([C@H](O1)n2cnc3c2ncnc3N)O)O	0.104477612	0.125	0.053030303	0.066176471	0.0625	0.102564103	0.052980132	0.067226891	0.069306931	0.128571429	0.115384615	0.076923077	0.067164179	0.102564103	0.037037037	0.101694915	0.065420561	0.072992701	0.074468085	0.051724138	0.093333333	0.060810811	0.079545455	0.176470588	0.086956522	0.068181818	0.06	0.105882353	0.05	0.060150376	0.1	0.072463768	0.109589041	0.066666667	0.088607595	0.114754098	0.12345679	0.109589041	0.069306931	0.06741573	0.138461538	0.126436782	0.109589041	0.082474227	0.121621622	0.081081081	0.088888889	0.129032258	0.144578313	0.082191781	0.103448276	0.084337349	0.126760563	0.063636364	0.134328358	0.053333333	0.093333333	0.111111111	0.071428571	0.06097561	0.12195122	0.096153846	0.12	0.081081081	0.134328358	0.140625	0.114285714	0.126582278	0.084337349	0.517857143	0.08	0.066666667	0.090909091	0.054421769	0.065420561	0.088495575	0.07518797	0.095238095	0.053333333	0.103896104	0.125	0.142857143	0.06	0.1125	0.083333333	0.056818182	0.576271186	0.064814815	0.0875	0.0875	0.068181818	0.073394495	0.064102564	0.070422535	0.117021277	0.068181818	0.065789474	0.154761905	0.08974359	0.066666667	0.042253521	0.067226891	0.060810811	0.080645161	0.097560976	0.130952381	0.08045977	0.044776119	0.058823529	0.117647059	0.058252427	0.08045977	0.435897436	0.090909091	0.141176471	0.137254902	0.079207921	0.087912088	0.102941176	0.424657534	0.086956522	0.229508197	0.117647059	0.061728395	0.071428571	0.078947368	0.077777778	0.084337349	0.043478261	0.111111111	0.083333333	0.088607595	0.144578313	0.108108108	0.075471698	0.067307692	0.060869565	0.08490566	0.098765432	0.075	0.101265823	0.024390244	0.063063063	0.086021505	0.052631579	0.05	0.073529412	0.054421769	0.08988764	0.111111111	0.065420561	0.08974359	0.061728395	0.057971014	0.12295082	0.073529412	0.094594595	1	0.06779661	0.075268817	0.060606061	0.069230769	0.085714286	0.068965517	0.091954023	0.121212121	0.065789474	0.077922078	0.129032258	0.053333333	0.089552239	0.059259259	0.069444444	0.126984127	0.084337349	0.083333333	0.068627451	0.08045977	0.128571429	0.063157895	0.076923077	0.08	0.075268817	0.048192771	0.103448276	0	0.131578947	0.072727273	0.077777778	0.111111111	0.072164948	0.082191781	0.071428571	0.086956522	0.112676056	0.060606061	0.08045977	0.119402985	0.104477612	0.096153846	0.057377049	0.075471698	0.128205128	0.05785124	0.075949367	0.060240964	0.091954023	0.069444444	0	0.068493151	0.138888889	0.086419753	0.054054054	0.074074074	0.12195122	0.060402685	0.102272727	0.085714286	0.1	0.113924051	0.053763441	0.089552239	0.052631579	0.175438596	0.142857143	0.126760563	0.112676056	0.056338028	0.095238095	0.089552239	0.053691275	0.126582278	0.074074074	0.12345679	0.090909091	0.109375	0.049382716	0.422535211	0.08045977	0.315068493	0.060240964	0.111111111	0.075757576	0.095890411	0	0.146666667	0.05	0.097560976	0.114754098	0.077586207	0.119565217	0.138461538	0.074380165	0.074626866	0.077922078	0.05952381	0.083333333	0.067567568	0.097560976	0.054054054	0.092307692	0.074074074	0.060240964	0.146666667	0.082191781	0.073170732	0.083333333	0.051948052	0.068965517	0.055944056	0.065789474	0.068965517	0.119047619	0.097222222	0.079646018	0.057377049	0.116666667	0.112903226	0.068965517	0.094594595	0	0.058823529	0.088235294	0.126582278	0.0875	0.073529412	0.086419753	0.457142857	0.056338028	0.076335878	0.117647059	0.126984127	0.054794521	0.057142857	0.061538462	0.071895425	0.082352941	0.081300813	0.05	0.058333333	0.067669173	0.08	0.091954023	0.084337349	0.09375	0.094339623	0.059405941	0.074626866	0.071428571	0.090909091	0.144927536	0.071428571	0.065789474	0.106382979	0.109375	0.073529412	0.134328358	0.065420561	0.114754098	0.102040816	0.082644628	0.111111111	0.09009009	0.057471264	0.046511628	0.095238095	0.066666667	0.084210526	0.064935065	0.077922078	0.103448276	0.115942029	0.056818182	0.090909091	0.086956522	0.106796117	0.108695652	0.092307692	0.094117647	0.220779221	0.066037736	0.093457944	0.123287671	0.083333333	0.055555556	0.067114094	0.067567568	0.092105263	0.08974359	0.079646018	0.069444444	0.105882353	0.074626866	0.070707071	0.181818182	0.079207921	0.083333333	0.09375	0.048192771	0.054054054	0.097222222	0.059602649	0.181818182	0.067307692	0.115384615	0.058823529	0.106666667	0.089552239	0.088888889	0.090909091	0.082089552	0.12987013	0.12345679	0.053333333	0.075757576	0.056338028	0.0875	0.395061728	0.081818182	0.096	0.134328358	0.098591549	0.115384615	0.126760563	0.06741573	0.126315789	0.058823529	0.08045977	0.063291139	0.075471698	0.131578947	0.063492063	0.08045977	0.125	0.107142857	0.063291139	0.085714286	0.072992701	0.108433735	0.077777778	0.119047619	0.105882353	0.074380165	0.070422535	0.068027211	0.074468085	0.064102564	0.038461538	0.066666667	0.0625	0.08	0.070866142	0.114754098	0.102040816	0.082191781	0.064935065	0.076923077	0.096385542	0.125	0	0.072463768	0.102941176	0.084210526	0.084337349	0.083333333	0.094117647	0.073529412	0.057471264	0.072727273	0.081081081	0.111111111	0.072289157	0.061728395	0.180722892	0.075471698	0.057971014	0.0625	0.057471264	0.096385542	0.061349693	0.1125	0.119402985	0.074626866	0.137931034	0.0875	0.088235294	0.073529412	0.071428571	0.096385542	0.101449275	0.06185567	0.079545455	0.08	0.151515152	0.067164179	0.097560976	0.075	0.053435115	0.075	0.065420561	0.06741573	0.066037736	0.093333333
CC(C)C[C@@H]1N2C(=O)[C@](NC(=O)[C@H]3CN(C)[C@@H]4Cc5c(Br)[nH]c6cccc(C4=C3)c56)(O[C@@]2(O)[C@@H]2CCCN2C1=O)C(C)C	0.043478261	0.068627451	0.088235294	0.143712575	0.06504065	0.137931034	0.102150538	0.161073826	0.124087591	0.136363636	0.108333333	0.11627907	0.138554217	0.118644068	0.074380165	0.067307692	0.142857143	0.155688623	0.130769231	0.049019608	0.075630252	0.134078212	0.11023622	0.125	0.052173913	0.085271318	0.078014184	0.102362205	0.074380165	0.113095238	0.12605042	0.090909091	0.123893805	0.104895105	0.073170732	0.055555556	0.10483871	0.114035088	0.107913669	0.11023622	0.100917431	0.090909091	0.114035088	0.118518519	0.12173913	0.095652174	0.099236641	0.104761905	0.128	0.10619469	0.111111111	0.172413793	0.086206897	0.108843537	0.140186916	0.050420168	0.084745763	0.089552239	0.09009009	0.072580645	0.112903226	0.111111111	0.120567376	0.095652174	0.119266055	0.122641509	0.117117117	0.097560976	0.105691057	0.073770492	0.110429448	0.137724551	0.102803738	0.110497238	0.142857143	0.134228188	0.173913043	0.064814815	0.050420168	0.11965812	0.068627451	0.105263158	0.117647059	0.106557377	0.097345133	0.103174603	0.094488189	0.102739726	0.090163934	0.072580645	0.09375	0.124137931	0.084033613	0.089285714	0.094202899	0.111111111	0.114035088	0.153225806	0.11965812	0.067961165	0.081081081	0.116129032	0.097297297	0.086538462	0.142857143	0.119047619	0.12	0.08411215	0.072727273	0.11023622	0.068965517	0.111111111	0.104895105	0.092592593	0.125984252	0.072164948	0.123188406	0.150793651	0.061403509	0.094890511	0.080357143	0.110091743	0.119266055	0.141361257	0.110091743	0.05785124	0.125984252	0.142857143	0.082568807	0.155963303	0.096	0.137931034	0.11023622	0.05785124	0.051020408	0.121428571	0.098039216	0.175182482	0.106557377	0.109243697	0.108333333	0.048387097	0.131034483	0.113636364	0.087719298	0.078571429	0.091743119	0.098360656	0.134920635	0.074074074	0.142857143	0.110169492	0.159574468	0.103448276	0.158227848	0.101851852	0.076271186	0.06779661	1	0.114503817	0.110294118	0.141975309	0.079646018	0.112	0.146341463	0.071428571	0.076271186	0.066115702	0.094339623	0.120879121	0.091743119	0.111764706	0.088495575	0.114285714	0.123966942	0.166666667	0.156716418	0.111111111	0.136363636	0.113636364	0.170068027	0.104347826	0.097744361	0.072580645	0.118110236	0	0.1	0.138888889	0.153225806	0.096774194	0.111111111	0.050420168	0.09009009	0.080357143	0.126126126	0.139175258	0.111111111	0.07079646	0.043478261	0.118881119	0.086956522	0.212121212	0.116666667	0.094339623	0.082644628	0.080645161	0.128	0.088495575	0	0.087719298	0.094017094	0.098360656	0.103825137	0.130177515	0.131147541	0.133333333	0.083333333	0.089285714	0.069565217	0.116666667	0.142857143	0.101851852	0.06779661	0.13	0.13559322	0.095652174	0.086956522	0.09009009	0.064814815	0.112149533	0.10326087	0.125	0.14893617	0.113821138	0.163398693	0.093457944	0.091666667	0.122137405	0.102362205	0.075757576	0.089430894	0.095652174	0.093457944	0.095652174	0	0.090909091	0.092436975	0.123966942	0.055555556	0.117647059	0.146153846	0.111111111	0.173333333	0.082568807	0.075	0.163793103	0.087719298	0.152542373	0.105691057	0.103825137	0.114285714	0.108333333	0.05511811	0.081967213	0.10619469	0.098360656	0.132231405	0.085470085	0.112	0.106741573	0.136612022	0.112	0.102362205	0.10619469	0.150684932	0.09375	0.066037736	0.08490566	0.112	0.094827586	0.030612245	0.135678392	0.121495327	0.125	0.099173554	0.101851852	0.080645161	0.088235294	0.080357143	0.1	0.04040404	0.114285714	0.123595506	0.071428571	0.108433735	0.141304348	0.104	0.11875	0.068627451	0.108974359	0.139393939	0.085470085	0.11023622	0.133333333	0.094339623	0.132867133	0.133333333	0.082568807	0.094202899	0.163934426	0.068376068	0.1796875	0.094827586	0.127819549	0.093457944	0.101851852	0.109090909	0.142857143	0.055555556	0.063829787	0.156862745	0.070707071	0.084415584	0.144278607	0.133333333	0.112903226	0.095652174	0.103703704	0.122807018	0.057377049	0.109375	0.069565217	0.07751938	0.092307692	0.114503817	0.118881119	0.104477612	0.093457944	0.130081301	0.111111111	0.104166667	0.21641791	0.066666667	0.087301587	0.118644068	0.138888889	0.077586207	0.102564103	0.139130435	0.150684932	0.098214286	0.12	0.082568807	0.09352518	0.12295082	0.123188406	0.173333333	0.045045045	0.047244094	0.103825137	0.068376068	0.119565217	0.137614679	0.137681159	0.117647059	0.102803738	0.151785714	0.091743119	0.107692308	0.120689655	0.164634146	0.127118644	0.10483871	0.059322034	0.083333333	0.061403509	0.081300813	0.104166667	0.130136986	0.165605096	0.140186916	0.087719298	0.108333333	0.086206897	0.128	0.133333333	0.096774194	0.102362205	0.138297872	0.051020408	0.081967213	0.046296296	0.111111111	0.068627451	0.069306931	0.056910569	0.099099099	0.102857143	0.131147541	0.162601626	0.085271318	0.085271318	0.150326797	0.125	0.127777778	0.105263158	0.131578947	0.058333333	0.057692308	0.144654088	0.085470085	0.1375	0.106796117	0.149253731	0.096491228	0.147540984	0.133858268	0.113821138	0.133928571	0	0.081081081	0.1	0.095588235	0.105691057	0.106918239	0.103174603	0.101851852	0.069767442	0.108108108	0.152777778	0.097744361	0.106557377	0.141361257	0.099236641	0.051020408	0.072072072	0.104477612	0.12195122	0.096	0.146596859	0.106557377	0.12037037	0.158536585	0.131313131	0.099173554	0.100917431	0.101851852	0.105691057	0.12295082	0.060869565	0.103703704	0.076335878	0.104347826	0.109090909	0.138554217	0.114754098	0.109243697	0.108433735	0.073170732	0.103448276	0.11023622	0.11971831	0.122807018
COc1cc2CCN3C[C@@H](CC[C@H]3c2cc1OC)c1ccc(cc1)N1N=C(CC1=O)c1ccccc1	0.13253012	0.050632911	0.081632653	0.1	0.141304348	0.127659574	0.078313253	0.130769231	0.084745763	0.47761194	0.114583333	0.113207547	0.101351351	0.104166667	0.06122449	0.08974359	0.089430894	0.091503268	0.12037037	0.051948052	0.108695652	0.099378882	0.116504854	0.123595506	0.130952381	0.117647059	0.05	0.128712871	0.181818182	0.087837838	0.173913043	0.08045977	0.294871795	0.090909091	0.081632653	0.023255814	0.088235294	0.10989011	0.094017094	0.095238095	0.093023256	0.134615385	0.134831461	0.126126126	0.095744681	0.111111111	0.113207547	0.111111111	0.138613861	0.087912088	0.12	0.157894737	0.063829787	0.096	0.142857143	0.137931034	0.096774194	0.100917431	0.091954023	0.091836735	0.098039216	0.072	0.147826087	0.086956522	0.170731707	0.134146341	0.088888889	0.079207921	0.12244898	0.082474227	0.083916084	0.115646259	0.12195122	0.09375	0.089430894	0.108527132	0.116438356	0.085365854	0.112359551	0.09375	0.050632911	0.098901099	0.105263158	0.12371134	0.076923077	0.086538462	0.076190476	0.071428571	0.103092784	0.114583333	0.096153846	0.151260504	0.144444444	0.066666667	0.077586207	0.085714286	0.10989011	0.147058824	0.129032258	0.037037037	0.068181818	0.097014925	0.072727273	0.16	0.111111111	0.12745098	0.128712871	0.139240506	0.108433735	0.095238095	0.057377049	0.096153846	0.1	0.069767442	0.083333333	0.054054054	0.228571429	0.178217822	0.043956044	0.068965517	0.06741573	0.091954023	0.142857143	0.097142857	0.06741573	0.096774194	0.13592233	0.134020619	0.179487179	0.123595506	0.099009901	0.139784946	0.138613861	0.096774194	0.054794521	0.056451613	0.075757576	0.144067797	0.12371134	0.092783505	0.150537634	0.130434783	0.086614173	0.110091743	0.073825503	0.050420168	0.068965517	0.080246914	0.147058824	0.071428571	0.089430894	0.082474227	0.10982659	0.070967742	0.097902098	0.068965517	0.122222222	0.075268817	0.114503817	1	0.086956522	0.104166667	0.090909091	0.086538462	0.095238095	0.044444444	0.097826087	0.084210526	0.071428571	0.085365854	0.068965517	0.079470199	0.141176471	0.12345679	0.134020619	0.101351351	0.075	0.163265306	0.47761194	0.09009009	0.106060606	0.174418605	0.071428571	0.103092784	0.148514851	0	0.104166667	0.061538462	0.231578947	0.134020619	0.097345133	0.151162791	0.06741573	0.079545455	0.151162791	0.095505618	0.085714286	0.117647059	0.13253012	0.098360656	0.064285714	0.080645161	0.125	0.080291971	0.117021277	0.038461538	0.095238095	0.065934066	0	0.088888889	0.133333333	0.136842105	0.086419753	0.1	0.142857143	0.105590062	0.103773585	0.129411765	0.102272727	0.113402062	0.255319149	0.068965517	0.111111111	0.115384615	0.08	0.086956522	0.137931034	0.144578313	0.085365854	0.148148148	0.085889571	0.135416667	0.114754098	0.132653061	0.117647059	0.109756098	0.060606061	0.141509434	0.085714286	0.094339623	0.069306931	0.086956522	0.12345679	0.063829787	0	0.115789474	0.072164948	0.111111111	0.023255814	0.106870229	0.118181818	0.119047619	0.071428571	0.045454545	0.072916667	0.09	0.225	0.098765432	0.12244898	0.086419753	0.070588235	0.059405941	0.186813187	0.104166667	0.112359551	0.102040816	0.144329897	0.202380952	0.086538462	0.075471698	0.096385542	0.086538462	0.085714286	0.125	0.109375	0.079710145	0.074074074	0.085365854	0.086538462	0.16091954	0.02739726	0.104972376	0.160493827	0.09	0.080808081	0.068965517	0.113402062	0.070175439	0.117647059	0.095238095	0.013157895	0.12345679	0.0875	0.146341463	0.082191781	0.082352941	0.108910891	0.100719424	0.050632911	0.080882353	0.102040816	0.147727273	0.116504854	0.145833333	0.097560976	0.105691057	0.076271186	0.069767442	0.077586207	0.274725275	0.112359551	0.237623762	0.16091954	0.148148148	0.109756098	0.068965517	0.129411765	0.089430894	0.023255814	0.072463768	0.126865672	0.111111111	0.060150376	0.096774194	0.170212766	0.12	0.149425287	0.088495575	0.36	0.157303371	0.148514851	0.141176471	0.086538462	0.183673469	0.153846154	0.098360656	0.089285714	0.096385542	0.141414141	0.106796117	0.117647059	0.12295082	0.159090909	0.144329897	0.095541401	0.091463415	0.125	0.084210526	0.082474227	0.118110236	0.141176471	0.106796117	0.045454545	0.086206897	0.077669903	0.228571429	0.153846154	0.139240506	0.07	0.079754601	0.112359551	0.090909091	0.126436782	0.091666667	0.114583333	0.12195122	0.144444444	0.081395349	0.168316832	0.142857143	0.10738255	0.150537634	0.088235294	0.125	0.070588235	0.172839506	0.138297872	0.099173554	0.120967742	0.137681159	0.142857143	0.126436782	0.126315789	0.063829787	0.116504854	0.133928571	0.111111111	0.163265306	0.119047619	0.054794521	0.04950495	0.074074074	0.085714286	0.050632911	0.154929577	0.094736842	0.090909091	0.084415584	0.108910891	0.17	0.14	0.106796117	0.119402985	0.088607595	0.10625	0.141509434	0.051020408	0.122222222	0.090909091	0.122302158	0.122222222	0.106382979	0.1	0.113043478	0.125	0.101796407	0.229166667	0.233333333	0.086021505	0	0.105882353	0.091954023	0.118181818	0.089108911	0.094890511	0.20212766	0.068965517	0.098039216	0.095238095	0.129032258	0.081081081	0.112244898	0.084745763	0.072727273	0.054794521	0.094117647	0.079646018	0.087378641	0.11	0.102857143	0.12371134	0.104651163	0.108108108	0.131578947	0.103092784	0.160493827	0.068965517	0.145833333	0.144329897	0.032258065	0.098214286	0.105769231	0.147727273	0.103448276	0.101351351	0.145833333	0.081632653	0.104895105	0.092783505	0.080645161	0.08490566	0.072580645	0.146067416
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccc(cc1)O)CC(C)C)Cc1ccc(cc1)OP(=O)(O)O)CCC(=O)O)NC(=O)[C@H](CCC(=O)O)[NH3+]	0.064516129	0.073170732	0.413793103	0.49122807	0.089108911	0.11	0.333333333	0.551020408	0.33	0.094736842	0.131313131	0.481927711	0.4	0.088235294	0.112244898	0.084337349	0.07751938	0.323076923	0.211538462	0.075	0.038834951	0.31884058	0.090909091	0.141304348	0.041666667	0.053097345	0.364583333	0.112149533	0.135416667	0.360655738	0.241758242	0.087912088	0.081632653	0.383838384	0.132653061	0.056818182	0.094339623	0.104166667	0.1875	0.6	0.064516129	0.098214286	0.104166667	0.111111111	0.069306931	0.105263158	0.14953271	0.079545455	0.132075472	0.094736842	0.1125	0.18556701	0.09375	0.543478261	0.147727273	0.06122449	0.103092784	0.086956522	0.111111111	0.037037037	0.125	0.061068702	0.10483871	0.082474227	0.086021505	0.126436782	0.107526882	0.085714286	0.055045872	0.078431373	0.391304348	0.352	0.141176471	0.333333333	0.07751938	0.233333333	0.272727273	0.13253012	0.06122449	0.12244898	0.073170732	0.117021277	0.6375	0.096153846	0.337662338	0.082568807	0.123809524	0.666666667	0.056603774	0.056603774	0.506329114	0.109375	0.090909091	0.086021505	0.092436975	0.178217822	0.164835165	0.12962963	0.1	0.1125	0.137931034	0.369369369	0.290780142	0.108433735	0.08490566	0.121495327	0.091743119	0.130952381	0.102272727	0.111111111	0.264150943	0.122641509	0.161016949	0.102272727	0.119266055	0.064102564	0.072	0.068965517	0.063829787	0.112068966	0.075268817	0.098901099	0.086021505	0.296052632	0.086956522	0.059405941	0.070175439	0.161616162	0.054347826	0.09375	0.104761905	0.067307692	0.121495327	0.091836735	0.138888889	0.373737374	0.547368421	0.272727273	0.096153846	0.441558442	0.142857143	0.09	0.3	0.177570093	0.386554622	0.340206186	0.126436782	0.343283582	0.119266055	0.079545455	0.07751938	0.134020619	0.331081081	0.368	0.14893617	0.088888889	0.152173913	0.060606061	0.110294118	0.086956522	1	0.477477477	0.10989011	0.123809524	0.100917431	0.087912088	0.081632653	0.125	0.06741573	0.29787234	0.088888889	0.37704918	0.120879121	0.11627907	0.292134831	0.105263158	0.098360656	0.072072072	0.094736842	0.657894737	0.102189781	0.104166667	0.344086022	0.087378641	0.09009009	0	0.121212121	0.083333333	0.089285714	0.12745098	0.084033613	0.06122449	0.123595506	0.315789474	0.094736842	0.290322581	0.081818182	0.136363636	0.064516129	0.188034188	0.452830189	0.0859375	0.164948454	0.366071429	0.089108911	0.345238095	0.081081081	0.096774194	0	0.072916667	0.126315789	0.086538462	0.330882353	0.370967742	0.083333333	0.288732394	0.079646018	0.10989011	0.096774194	0.141414141	0.069565217	0.38028169	0.09375	0.082352941	0.097087379	0.09375	0.11827957	0.098901099	0.093023256	0.126436782	0.328467153	0.117647059	0.46875	0.183673469	0.053691275	0.090909091	0.428571429	0.115044248	0.239583333	0.07079646	0.269662921	0.082474227	0.142857143	0.129032258	0	0.099009901	0.397435897	0.12745098	0.056818182	0.515151515	0.094017094	0.087912088	0.076388889	0.102272727	0.058823529	0.117647059	0.072916667	0.307142857	0.095238095	0.330882353	0.078651685	0.333333333	0.066037736	0.057142857	0.094736842	0.086538462	0.16	0.04950495	0.123809524	0.34351145	0.289655172	0.123809524	0.101851852	0.11827957	0.348623853	0.4	0.082352941	0.093023256	0.123809524	0.070707071	0.025641026	0.22754491	0.125	0.096153846	0.131313131	0.088888889	0.086538462	0.094827586	0.052631579	0.418803419	0.051282051	0.11627907	0.297101449	0.076086957	0.293650794	0.294520548	0.114285714	0.385964912	0.1	0.551020408	0.427350427	0.092783505	0.100917431	0.116504854	0.117647059	0.11023622	0.257142857	0.065934066	0.547619048	0.1	0.072164948	0.092436975	0.081632653	0.102564103	0.103448276	0.088888889	0.122222222	0.07751938	0.056818182	0.097222222	0.356521739	0.103896104	0.065693431	0.298136646	0.105769231	0.083333333	0.09375	0.333333333	0.07	0.069306931	0.1	0.133333333	0.053571429	0.07079646	0.116071429	0.208695652	0.094827586	0.129411765	0.072727273	0.155339806	0.366336634	0.256637168	0.103092784	0.074074074	0.361538462	0.277777778	0.11827957	0.136842105	0.089108911	0.441176471	0.146067416	0.0625	0.102272727	0.597560976	0.137254902	0.072	0.131386861	0.06741573	0.056603774	0.330882353	0.130434783	0.330935252	0.144444444	0.271028037	0.098039216	0.077777778	0.113402062	0.113636364	0.098214286	0.101010101	0.214285714	0.131313131	0.126213592	0.083333333	0.078651685	0.111111111	0.108910891	0.12195122	0.24137931	0.065789474	0.147727273	0.095744681	0.12	0.09375	0.121495327	0.128205128	0.095238095	0.112149533	0.261437908	0.138888889	0.077669903	0.082352941	0.081818182	0.073170732	0.101265823	0.068627451	0.063157895	0.387096774	0.13592233	0.119266055	0.072072072	0.101851852	0.347826087	0.291970803	0.338235294	0.05	0.08	0.081632653	0.072289157	0.45045045	0.115789474	0.4	0.094117647	0.33	0.04	0.251655629	0.060344828	0.126213592	0.06	0	0.112359551	0.234567901	0.084745763	0.197916667	0.371681416	0.113207547	0.088888889	0.083333333	0.537634409	0.394230769	0.096491228	0.04587156	0.304635762	0.069565217	0.138888889	0.088888889	0.5875	0.125	0.045045045	0.302631579	0.096153846	0.098901099	0.3203125	0.083333333	0.230769231	0.125	0.088888889	0.116504854	0.115384615	0.063157895	0.580246914	0.111111111	0.139784946	0.122222222	0.333333333	0.173469388	0.121212121	0.347107438	0.11	0.404040404	0.445783133	0.314285714	0.103092784
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)C)CC(=O)O)C(C)C)Cc1ccc(cc1)O)CCC(=O)N)CC(C)C)Cc1ccc(cc1)O)CC(C)C)CC(=O)O)C(C)C)CC(C)C)CCC(=O)N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])C)CCC(=O)O	0.055555556	0.060869565	0.584	0.581395349	0.051094891	0.106870229	0.482993197	0.788461538	0.464912281	0.112903226	0.097744361	0.377192982	0.553846154	0.074074074	0.07518797	0.068965517	0.08125	0.492753623	0.185185185	0.061946903	0.052238806	0.648854962	0.069444444	0.120967742	0.03875969	0.0625	0.527777778	0.092857143	0.1	0.449275362	0.176	0.081300813	0.09375	0.368	0.082089552	0.049586777	0.079136691	0.09375	0.452173913	0.439252336	0.081300813	0.090277778	0.06870229	0.108108108	0.075757576	0.069230769	0.121428571	0.162162162	0.107913669	0.086614173	0.078947368	0.173228346	0.07751938	0.614678899	0.134453782	0.045454545	0.076335878	0.067114094	0.072	0.035460993	0.102189781	0.061349693	0.117647059	0.094488189	0.097560976	0.1	0.087301587	0.096296296	0.087591241	0.082706767	0.405797101	0.492647059	0.082644628	0.363057325	0.08125	0.378787879	0.485294118	0.094017094	0.053435115	0.107692308	0.060869565	0.0859375	0.5	0.088235294	0.268518519	0.070422535	0.117647059	0.539823009	0.057971014	0.065693431	0.26446281	0.113924051	0.059701493	0.08	0.078947368	0.125	0.12	0.138686131	0.099236641	0.042372881	0.072580645	0.409090909	0.375796178	0.086206897	0.087591241	0.1	0.100719424	0.084033613	0.082644628	0.092198582	0.388429752	0.077464789	0.14	0.082644628	0.114285714	0.054054054	0.098039216	0.128571429	0.05511811	0.086666667	0.072	0.089430894	0.097560976	0.560810811	0.080645161	0.060150376	0.122302158	0.1640625	0.03968254	0.103174603	0.102941176	0.082089552	0.092198582	0.084615385	0.104761905	0.338582677	0.660550459	0.474576271	0.096296296	0.318181818	0.106060606	0.07518797	0.654205607	0.15942029	0.5546875	0.490909091	0.081967213	0.486111111	0.114285714	0.075	0.08125	0.125	0.582191781	0.443661972	0.132947977	0.073170732	0.09375	0.069230769	0.141975309	0.104166667	0.477477477	1	0.08	0.078014184	0.132352941	0.072580645	0.085271318	0.092307692	0.066115702	0.409090909	0.081967213	0.485294118	0.070866142	0.092436975	0.273504274	0.195266272	0.090909091	0.077464789	0.112903226	0.481481481	0.225165563	0.09375	0.445454545	0.057971014	0.083916084	0	0.090225564	0.079268293	0.114285714	0.087591241	0.101351351	0.053435115	0.098360656	0.218181818	0.095238095	0.581081081	0.085106383	0.098360656	0.055555556	0.244604317	0.606837607	0.20979021	0.122137405	0.520325203	0.058823529	0.348623853	0.084507042	0.0625	0	0.062015504	0.084615385	0.088888889	0.396103896	0.606299213	0.086330935	0.583941606	0.090909091	0.071428571	0.070866142	0.113636364	0.090277778	0.294117647	0.069230769	0.105263158	0.088888889	0.103174603	0.078125	0.080645161	0.066666667	0.073170732	0.393548387	0.088235294	0.590909091	0.136363636	0.085227273	0.06557377	0.333333333	0.134751773	0.204724409	0.076388889	0.267241379	0.094488189	0.074380165	0.112	0	0.115384615	0.324074074	0.103703704	0.049586777	0.4375	0.14084507	0.081300813	0.18125	0.091666667	0.059701493	0.096296296	0.078740157	0.476190476	0.095588235	0.396103896	0.074380165	0.292035398	0.057553957	0.066176471	0.069767442	0.080882353	0.111111111	0.060606061	0.078014184	0.5	0.534722222	0.078014184	0.085106383	0.095238095	0.740384615	0.435114504	0.06779661	0.066666667	0.078014184	0.060606061	0.027027027	0.512658228	0.099173554	0.096296296	0.106060606	0.073170732	0.065217391	0.066225166	0.072	0.503759398	0.045045045	0.092436975	0.651162791	0.055555556	0.417266187	0.592857143	0.086330935	0.391304348	0.079646018	0.537190083	0.794642857	0.06870229	0.076923077	0.103703704	0.102564103	0.107594937	0.418803419	0.056451613	0.59223301	0.123188406	0.069767442	0.108108108	0.060606061	0.108843537	0.083333333	0.073170732	0.097560976	0.08125	0.049586777	0.086538462	0.557377049	0.072072072	0.065088757	0.577922078	0.111940299	0.086330935	0.069230769	0.459459459	0.093023256	0.059701493	0.083916084	0.079365079	0.048275862	0.076388889	0.111888112	0.226950355	0.080536913	0.101694915	0.117647059	0.100719424	0.421487603	0.23943662	0.076335878	0.071428571	0.388157895	0.614814815	0.095238095	0.100775194	0.058823529	0.675925926	0.096774194	0.06993007	0.091666667	0.65	0.119402985	0.098039216	0.26	0.057377049	0.042857143	0.452702703	0.095238095	0.520833333	0.113821138	0.47826087	0.073529412	0.06504065	0.14516129	0.081967213	0.090277778	0.1	0.47826087	0.106060606	0.102941176	0.053435115	0.083333333	0.072	0.106060606	0.088607595	0.244755245	0.094972067	0.134453782	0.0703125	0.089552239	0.07751938	0.124087591	0.092105263	0.064285714	0.092857143	0.493421053	0.104761905	0.074074074	0.058823529	0.085106383	0.060869565	0.080357143	0.067164179	0.08	0.503649635	0.102189781	0.083333333	0.092857143	0.116788321	0.615384615	0.598484848	0.565217391	0.081081081	0.059701493	0.044776119	0.069565217	0.598360656	0.076923077	0.611570248	0.067226891	0.403361345	0.069767442	0.496644295	0.075342466	0.111111111	0.076923077	0	0.099173554	0.165217391	0.08	0.182539683	0.389705882	0.09352518	0.073170732	0.070921986	0.566371681	0.570175439	0.081632653	0.057142857	0.593103448	0.113475177	0.104761905	0.064516129	0.47706422	0.110294118	0.079136691	0.589041096	0.088235294	0.080645161	0.537878788	0.077586207	0.158730159	0.081300813	0.073170732	0.079710145	0.102941176	0.0546875	0.557692308	0.084507042	0.102362205	0.115702479	0.578125	0.15503876	0.098484848	0.368055556	0.066176471	0.418032787	0.4	0.274074074	0.1015625
OC(=O)c1cc(c2ccccc2c1O)S(=O)(=O)c1ccc(F)cc1	0.044776119	0.017241379	0.097560976	0.076335878	0.065789474	0.138888889	0.083916084	0.108108108	0.106382979	0.102941176	0.136986301	0.13253012	0.07751938	0.108108108	0.066666667	0.150943396	0.037735849	0.067164179	0.114942529	0.075471698	0.098591549	0.06993007	0.1375	0.134328358	0.044117647	0.071428571	0.0625	0.111111111	0.142857143	0.096	0.12	0.147540984	0.084507042	0.113402062	0.154929577	0.015873016	0.074074074	0.084507042	0.050505051	0.12345679	0.111111111	0.068181818	0.1	0.10989011	0.082191781	0.085714286	0.13253012	0.1	0.12345679	0.086956522	0.25	0.102564103	0.04109589	0.118811881	0.161290323	0.071428571	0.278688525	0.142857143	0.183333333	0.106666667	0.1	0.057692308	0.113402062	0.101449275	0.161290323	0.15	0.057142857	0.103896104	0.036144578	0.038461538	0.082644628	0.085271318	0.172413793	0.094202899	0.037735849	0.072072072	0.0859375	0.354166667	0.136363636	0.08	0.017241379	0.134328358	0.133333333	0.103896104	0.138461538	0.171052632	0.085365854	0.099009901	0.136986301	0.064102564	0.139240506	0.107843137	0.082191781	0.125	0.086021505	0.125	0.203125	0.148148148	0.109589041	0.034482759	0.044776119	0.108108108	0.085106383	0.145454545	0.116883117	0.109756098	0.139240506	0.137931034	0.133333333	0.070588235	0.082474227	0.111111111	0.08	0.133333333	0.094117647	0.125	0.117021277	0.130952381	0.014285714	0.041666667	0.092307692	0.075757576	0.24137931	0.070063694	0.092307692	0.21875	0.107142857	0.146666667	0.133333333	0.101449275	0.191780822	0.138888889	0.109756098	0.258064516	0.081632653	0.080808081	0.102803738	0.11	0.08974359	0.138888889	0.169014085	0.126760563	0.04587156	0.127906977	0.088	0.063157895	0.15	0.086330935	0.120481928	0.137931034	0.037735849	0.065789474	0.083870968	0.075757576	0.064	0.095238095	0.203125	0.085714286	0.079646018	0.090909091	0.10989011	0.08	1	0.05952381	0.1375	0.029411765	0.115942029	0.436363636	0.118644068	0.1	0.061538462	0.0859375	0.106060606	0.175438596	0.146666667	0.07751938	0.03960396	0.139240506	0.102941176	0.114942529	0.099099099	0.1	0.11627907	0.064102564	0.12195122	0	0.108108108	0.036363636	0.1625	0.162162162	0.063829787	0.071428571	0.092307692	0.14516129	0.5	0.06875	0.071428571	0.183333333	0.044776119	0.111111111	0.077586207	0.047619048	0.105263158	0.097345133	0.14084507	0.090909091	0.096385542	0.216666667	0	0.138461538	0.114285714	0.090909091	0.078014184	0.068181818	0.157894737	0.076923077	0.094117647	0.142857143	0.25862069	0.150684932	0.146341463	0.131147541	0.169230769	0.086206897	0.12	0.101449275	0.119402985	0.092307692	0.181818182	0.189655172	0.077464789	0.118421053	0.098039216	0.144736842	0.066666667	0.240740741	0.08	0.102272727	0.216216216	0.082352941	0.076923077	0.101449275	0.116666667	0.101449275	0	0.093333333	0.081081081	0.102564103	0.015873016	0.110091743	0.112359551	0.147540984	0.041322314	0.096774194	0.067567568	0.133333333	0.104477612	0.062068966	0.088607595	0.078014184	0.063492063	0.106666667	0.105263158	0.108108108	0.19047619	0.090909091	0.115384615	0.040540541	0.05952381	0.080882353	0.067567568	0.05952381	0.097560976	0.209677419	0.092592593	0.077586207	0.211538462	0.181818182	0.05952381	0.069444444	0.02	0.086419753	0.147540984	0.0625	0.169014085	0.095238095	0.135135135	0.042553191	0.075757576	0.12295082	0.019230769	0.175438596	0.063829787	0.111111111	0.080645161	0.059602649	0.086419753	0.102564103	0.053571429	0.108108108	0.078125	0.1	0.1375	0.116883117	0.137931034	0.131313131	0.06185567	0.096774194	0.10989011	0.135802469	0.119402985	0.147727273	0.115942029	0.098901099	0.175438596	0.095238095	0.107692308	0.037735849	0.015873016	0.136363636	0.114035088	0.166666667	0.03539823	0.077844311	0.211267606	0.142857143	0.117647059	0.137931034	0.098591549	0.144927536	0.135802469	0.140625	0.1125	0.15	0.103448276	0.1	0.088888889	0.13559322	0.126582278	0.153846154	0.112244898	0.086538462	0.2	0.101265823	0.096296296	0.061643836	0.229508197	0.161764706	0.109589041	0.092592593	0.106060606	0.084337349	0.096774194	0.108695652	0.0875	0.117021277	0.076923077	0.047619048	0.064102564	0.085714286	0.086956522	0.06122449	0.138461538	0.07	0.136986301	0.0625	0.128571429	0.15	0.13253012	0.142857143	0.076335878	0.121621622	0.101265823	0.136363636	0.098360656	0.126984127	0.152777778	0.09	0.12745098	0.064	0.161290323	0.233333333	0.202898551	0.04109589	0.12345679	0.095744681	0.116883117	0.097560976	0.071895425	0.081632653	0.037974684	0.105263158	0.071428571	0.017241379	0.16	0.126760563	0.074626866	0.083333333	0.157894737	0.107142857	0.139240506	0.097560976	0.086206897	0.080291971	0.077464789	0.077777778	0.112676056	0.054794521	0.132075472	0.128205128	0.1	0.1	0.230769231	0.11827957	0.102941176	0.073825503	0.08045977	0.175675676	0.069444444	0	0.076923077	0.203389831	0.1	0.088607595	0.095652174	0.098765432	0.095238095	0.23943662	0.096153846	0.115384615	0.090909091	0.0625	0.063291139	0.093023256	0.081632653	0.254545455	0.113636364	0.1	0.06097561	0.076433121	0.103896104	0.183333333	0.085271318	0.169811321	0.152777778	0.186440678	0.095238095	0.131578947	0.115384615	0.014084507	0.164705882	0.166666667	0.132352941	0.107692308	0.07751938	0.131578947	0.093333333	0.116666667	0.28125	0.089108911	0.1375	0.101010101	0.147058824
Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O	0.101265823	0.055555556	0.078014184	0.112676056	0.101123596	0.1	0.088607595	0.085271318	0.080357143	0.095238095	0.123595506	0.088235294	0.075862069	0.1	0.114942529	0.068493151	0.085470085	0.095890411	0.085714286	0.057142857	0.091954023	0.075949367	0.136842105	0.081395349	0.086419753	0.091836735	0.0625	0.103092784	0.077777778	0.1	0.134831461	0.101265823	0.093023256	0.10619469	0.1	0.051948052	0.094736842	0.093023256	0.061403509	0.090909091	0.06097561	0.099009901	0.13253012	0.072727273	0.066666667	0.148148148	0.132653061	0.050632911	0.102040816	0.095238095	0.1	0.119565217	0.068965517	0.083333333	0.126582278	0.082352941	0.104651163	0.076190476	0.113924051	0.086956522	0.082474227	0.067226891	0.136363636	0.033333333	0.05952381	0.131578947	0.070588235	0.085106383	0.095744681	0.088888889	0.072463768	0.082758621	0.133333333	0.076923077	0.085470085	0.096774194	0.090909091	0.064935065	0.082352941	0.126436782	0.055555556	0.094117647	0.091743119	0.108695652	0.109756098	0.115789474	0.081632653	0.122807018	0.086956522	0.098901099	0.138297872	0.083333333	0.11627907	0.034883721	0.082568807	0.103092784	0.105882353	0.145833333	0.088888889	0.149253731	0.191780822	0.09375	0.08974359	0.095890411	0.119565217	0.08	0.103092784	0.092105263	0.0625	0.090909091	0.070175439	0.080808081	0.136363636	0.08974359	0.1	0.044117647	0.089285714	0.131313131	0.060240964	0.158415842	0.035294118	0.113924051	0.072289157	0.081871345	0.073170732	0.104651163	0.1	0.084210526	0.103896104	0.120481928	0.06122449	0.1	0.102040816	0.117647059	0.060606061	0.087719298	0.08	0.094017094	0.096774194	0.1	0.136363636	0.077777778	0.056451613	0.117647059	0.077464789	0.063063063	0.116883117	0.090909091	0.1	0.050632911	0.085470085	0.053763441	0.069364162	0.096551724	0.127819549	0.075	0.093023256	0.068965517	0.112	0.086538462	0.123809524	0.078014184	0.05952381	1	0.125	0.074074074	0.105882353	0.066666667	0.064102564	0.075471698	0.088607595	0.083333333	0.097560976	0.135135135	0.095744681	0.075862069	0.099099099	0.091836735	0.095238095	0.085714286	0.07751938	0.093023256	0.086538462	0.086956522	0.09	0	0.087912088	0.082644628	0.089108911	0.119565217	0.103773585	0.095238095	0.073170732	0.1	0.082352941	0.08045977	0.07	0.086419753	0.101265823	0.104347826	0.075757576	0.076271186	0.122222222	0.084615385	0.139534884	0.063157895	0.102040816	0.111111111	0	0.12345679	0.117647059	0.122222222	0.083333333	0.089655172	0.105263158	0.089171975	0.111111111	0.098765432	0.084337349	0.122222222	0.099009901	0.088607595	0.134146341	0.095890411	0.10989011	0.056818182	0.12195122	0.142857143	0.093333333	0.162162162	0.082802548	0.085106383	0.093220339	0.142857143	0.082089552	0.063291139	0.053763441	0.096153846	0.080808081	0.09	0.086021505	0.081395349	0.135135135	0.081395349	0	0.064516129	0.065934066	0.131868132	0.051948052	0.086614173	0.115384615	0.0875	0.07518797	0.0625	0.054945055	0.108695652	0.12345679	0.082278481	0.095744681	0.083333333	0.076923077	0.086956522	0.097826087	0.151162791	0.135802469	0.052083333	0.11827957	0.105882353	1	0.086092715	0.086956522	1	0.091836735	0.135802469	0.106557377	0.083969466	0.095890411	0.078947368	1	0.105882353	0.03030303	0.084269663	0.0875	0.159090909	0.149425287	0.075	0.134831461	0.138613861	0.113924051	0.084507042	0.029411765	0.135135135	0.077419355	0.101265823	0.094202899	0.092592593	0.153846154	0.081481481	0.085714286	0.102362205	0.076388889	0.105882353	0.102040816	0.095744681	0.050632911	0.112068966	0.071428571	0.133333333	0.082568807	0.09	0.108433735	0.092592593	0.119047619	0.103773585	0.12	0.075	0.072289157	0.085470085	0.051948052	0.046875	0.082706767	0.089552239	0.089430894	0.076502732	0.144444444	0.129032258	0.094117647	0.094339623	0.079545455	0.090909091	0.101010101	0.111111111	0.115789474	0.112244898	0.107843137	0.114035088	0.105769231	0.076923077	0.070707071	0.188888889	0.086206897	0.130434783	0.104651163	0.106382979	0.071428571	0.081761006	0.108433735	0.129411765	0.113636364	0.088709677	0.097560976	0.07	0.0625	0.081818182	0.106382979	0.089285714	0.1	0.106666667	0.098901099	0.083333333	0.108433735	0.088050314	0.096385542	0.05982906	0.111111111	0.103896104	0.11627907	0.075	0.11	0.065934066	0.089655172	0.086956522	0.094736842	0.069767442	0.05	0.086419753	0.086956522	0.155963303	0.081967213	0.079136691	0.126582278	0.058139535	0.149425287	0.068965517	0.102040816	0.132075472	0.084210526	0.114583333	0.090361446	0.060606061	0.087912088	0.142857143	0.07	0.055555556	0.102941176	0.08988764	0.085365854	0.081081081	0.129032258	0.089108911	0.091836735	0.126315789	0.083333333	0.085526316	0.082802548	0.106796117	0.078651685	0.068181818	0.115942029	0.079710145	0.119047619	0.071942446	0.051948052	0.080357143	0.164556962	0.099378882	0.11	0.130434783	0.08045977	0	0.074074074	0.086419753	0.104761905	0.095744681	0.091603053	0.127659574	0.075	0.105263158	0.091666667	0.081300813	0.086538462	0.085106383	0.075581395	0.088235294	0.060606061	0.075	0.074766355	0.105263158	0.155555556	0.081395349	0.108695652	0.073170732	0.097902098	0.067567568	0.123595506	0.101265823	0.075	0.095744681	0.106382979	0.072289157	0.08411215	0.090909091	0.119047619	0.085365854	0.090909091	0.095744681	0.192771084	0.086330935	0.076086957	0.094827586	0.090909091	0.105263158	0.06741573
Cc1c(C)c2cc(Br)cc(C(O)=O)c2n1CCCC(=O)NCCCN1CCOCC1	0.05952381	0.054054054	0.132352941	0.095890411	0.052631579	0.134831461	0.122580645	0.109375	0.138888889	0.13253012	0.133333333	0.164948454	0.097222222	0.10989011	0.076086957	0.111111111	0.102564103	0.102040816	0.104761905	0.101449275	0.168674699	0.146666667	0.12244898	0.144578313	0.046511628	0.101010101	0.12037037	0.147368421	0.087912088	0.138686131	0.157303371	0.126582278	0.129411765	0.104347826	0.10989011	0.0375	0.092783505	0.11627907	0.14953271	0.1	0.085365854	0.086538462	0.156626506	0.090909091	0.113636364	0.091954023	0.086538462	0.118421053	0.111111111	0.105882353	0.128571429	0.117021277	0.079545455	0.128205128	0.12345679	0.068181818	0.154761905	0.074766355	0.111111111	0.085106383	0.080808081	0.093220339	0.165137615	0.104651163	0.083333333	0.173333333	0.134146341	0.106382979	0.09375	0.075268817	0.086956522	0.111888112	0.144736842	0.082802548	0.102564103	0.131147541	0.112676056	0.150684932	0.093023256	0.136363636	0.054054054	0.104651163	0.1	0.094736842	0.120481928	0.113402062	0.090909091	0.120689655	0.0625	0.085106383	0.12371134	0.109243697	0.101123596	0.096385542	0.061946903	0.09	0.103448276	0.142857143	0.086956522	0.053333333	0.085365854	0.14516129	0.109677419	0.093333333	0.141304348	0.1	0.135416667	0.075949367	0.101265823	0.1	0.137614679	0.09	0.144144144	0.115384615	0.142857143	0.073529412	0.087719298	0.106796117	0.046511628	0.091743119	0.139240506	0.084337349	0.109756098	0.113095238	0.111111111	0.08988764	0.098039216	0.105263158	0.06097561	0.130952381	0.115789474	0.134831461	0.134020619	0.114942529	0.125	0.086206897	0.12295082	0.111111111	0.094736842	0.174418605	0.172413793	0.076086957	0.146551724	0.104761905	0.107142857	0.132075472	0.113924051	0.118421053	0.108910891	0.133333333	0.102564103	0.098901099	0.119760479	0.118055556	0.117647059	0.113924051	0.129411765	0.091954023	0.146341463	0.095238095	0.100917431	0.132352941	0.1375	0.125	1	0.047058824	0.078651685	0.126436782	0.133333333	0.130718954	0.113924051	0.112676056	0.095238095	0.162162162	0.117021277	0.112676056	0.097345133	0.12371134	0.13253012	0.104761905	0.146341463	0.078651685	0.12745098	0.0625	0.121212121	0	0.097826087	0.090163934	0.098039216	0.129032258	0.122641509	0.068181818	0.097560976	0.125	0.253333333	0.124260355	0.09	0.097560976	0.05952381	0.14159292	0.11627907	0.131578947	0.170454545	0.108527132	0.111111111	0.084210526	0.111111111	0.135802469	0	0.094117647	0.08988764	0.144444444	0.082278481	0.103448276	0.126315789	0.145695364	0.131313131	0.109756098	0.12195122	0.157303371	0.076190476	0.1	0.091954023	0.108108108	0.144444444	0.117647059	0.105882353	0.084337349	0.183098592	0.142857143	0.081761006	0.11827957	0.11965812	0.127659574	0.105263158	0.146666667	0.111111111	0.115384615	0.112244898	0.077669903	0.131868132	0.1875	0.116883117	0.104651163	0	0.10989011	0.087912088	0.153846154	0.0375	0.085271318	0.123809524	0.098765432	0.106870229	0.144736842	0.088888889	0.106382979	0.107142857	0.116129032	0.09375	0.082278481	0.116883117	0.096774194	0.072916667	0.188235294	0.13253012	0.095744681	0.115789474	0.103448276	0.125	0.106666667	0.134615385	0.125	0.068627451	0.205128205	0.132231405	0.099236641	0.188405797	0.090909091	0.125	0.066666667	0.044776119	0.114285714	0.155844156	0.130434783	0.133333333	0.113924051	0.131868132	0.073394495	0.111111111	0.114285714	0.043478261	0.162162162	0.134228188	0.098765432	0.108695652	0.111801242	0.150537634	0.121212121	0.098591549	0.109375	0.129496403	0.11627907	0.12244898	0.105263158	0.118421053	0.139130435	0.099099099	0.144736842	0.142857143	0.11	0.105882353	0.111111111	0.11627907	0.112149533	0.194444444	0.113924051	0.109756098	0.102564103	0.0375	0.112903226	0.114503817	0.136363636	0.105691057	0.124293785	0.105263158	0.188888889	0.104651163	0.123809524	0.08988764	0.076923077	0.099009901	0.108433735	0.113402062	0.15625	0.12745098	0.112068966	0.073394495	0.194444444	0.113402062	0.12371134	0.122807018	0.128205128	0.141176471	0.115789474	0.091503268	0.115384615	0.105882353	0.126436782	0.086956522	0.10483871	0.095238095	0.079207921	0.144736842	0.130841121	0.139784946	0.087719298	0.141732283	0.0625	0.073684211	0.125	0.056179775	0.100628931	0.134146341	0.115044248	0.108695652	0.0875	0.113636364	0.113924051	0.153061224	0.137931034	0.126760563	0.120879121	0.070707071	0.056179775	0.102564103	0.071428571	0.096774194	0.103448276	0.116666667	0.109489051	0.12345679	0.134146341	0.146067416	0.079545455	0.078431373	0.119266055	0.09375	0.079207921	0.115853659	0.125	0.074468085	0.093333333	0.09	0.054054054	0.132352941	0.087912088	0.083333333	0.109589041	0.163043478	0.108910891	0.147368421	0.172043011	0.115384615	0.136054422	0.095541401	0.171717172	0.113636364	0.066666667	0.082191781	0.143939394	0.090909091	0.094202899	0.136986301	0.098214286	0.08045977	0.132911392	0.097087379	0.139784946	0.103448276	0	0.1125	0.111111111	0.168316832	0.117021277	0.082089552	0.08	0.113924051	0.091836735	0.090163934	0.106557377	0.064814815	0.168539326	0.113095238	0.189473684	0.125	0.1	0.103773585	0.114583333	0.127659574	0.13253012	0.094736842	0.111111111	0.096551724	0.094594595	0.108695652	0.098765432	0.113924051	0.09375	0.104166667	0.045977011	0.102803738	0.134020619	0.142857143	0.096385542	0.144927536	0.105263158	0.174418605	0.125	0.122222222	0.102564103	0.111111111	0.084745763	0.141176471
CC(C)(CO[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O)[C@H](O)CO	0.0625	0.5	0.055555556	0.061068702	0.039473684	0.066666667	0.047945205	0.080357143	0.051546392	0.073529412	0.038461538	0.082352941	0.045801527	0.038961039	0.068493151	0.035087719	0.090909091	0.068181818	0.06741573	0.078431373	0.04109589	0.048611111	0.034883721	0.254237288	0.029850746	0.060240964	0.086956522	0.073170732	0.054054054	0.046511628	0.064935065	0.046153846	0.071428571	0.081632653	0.066666667	0.409090909	0.231884058	0.271186441	0.073684211	0.072289157	0.03030303	0.243243243	0.056338028	0.087912088	0.026666667	0.042253521	0.069767442	0.032258065	0.253521127	0.089552239	0.035714286	0.076923077	0.396226415	0.088235294	0.076923077	0.042857143	0.027027027	0.068181818	0.029850746	0.038461538	0.264705882	0.090909091	0.04950495	0.042253521	0.044776119	0.046875	0.285714286	0.276923077	0.024390244	0.253968254	0.057377049	0.053435115	0.047619048	0.049295775	0.090909091	0.073394495	0.037878788	0.05	0.013888889	0.067567568	0.5	0.254237288	0.063829787	0.257575758	0.107692308	0.035714286	0.16	0.058252427	0.038461538	0.0125	0.086419753	0.067307692	0.040540541	0.014492754	0.2375	0.060240964	0.071428571	0.083333333	0.067567568	0.094339623	0.079365079	0.052173913	0.055944056	0.051724138	0.037037037	0.253521127	0.047619048	0.084745763	0.064516129	0.253521127	0.084210526	0.047619048	0.152173913	0.047619048	0.151898734	0.04	0.06185567	0.056818182	0.326923077	0.195121951	0.045454545	0.232142857	0.044776119	0.050632911	0.061538462	0.027027027	0.045977011	0.076923077	0.03125	0.042253521	0.024096386	0.025641026	0.047058824	0.027027027	0.0625	0.060606061	0.074074074	0.058252427	0.0375	0.066666667	0.065789474	0.04	0.076923077	0.055555556	0.05511811	0.053191489	0.030769231	0.056737589	0.045977011	0.049180328	0.090909091	0.082191781	0.050632911	0.044776119	0.139130435	0.063492063	0.056338028	0.121212121	0.071428571	0.044444444	0.087912088	0.072580645	0.029411765	0.074074074	0.047058824	1	0.02739726	0.040540541	0.049180328	0.027027027	0.116666667	0.053846154	0.059701493	0.048387097	0.063291139	0.062015504	0.119565217	0.047619048	0.073529412	0.06741573	0.052631579	0.102941176	0.056179775	0.065789474	0.058823529	0	0.290322581	0.098039216	0.045977011	0.037037037	0.065217391	0.057971014	0.029850746	0.061538462	0.042857143	0.049689441	0.086419753	0.014705882	0.0625	0.058823529	0.060344828	0.069306931	0.108108108	0.051724138	0.025974026	0.093333333	0.098765432	0.044117647	0	0.043478261	0.055555556	0.025	0.048951049	0.061068702	0.048780488	0.055555556	0.034090909	0.060606061	0.028985507	0.078947368	0.033707865	0.063492063	0.027777778	0.109090909	0.051282051	0.027777778	0.073529412	0.061538462	0.032786885	0.046875	0.048611111	0.276923077	0.089108911	0.075949367	0.058823529	0.031746032	0.067567568	0.104651163	0.060240964	0.216216216	0.064935065	0.027777778	0.048387097	0.072463768	0	0.194029851	0.083333333	0.135135135	0.409090909	0.0625	0.043010753	0.046153846	0.068965517	0.081967213	0.026666667	0.106666667	0.043478261	0.048275862	0.037037037	0.048951049	0.083333333	0.08	0.025	0.081081081	0.028169014	0.051282051	0.0625	0.02739726	0.074074074	0.050724638	0.04	0.074074074	0.257142857	0.042857143	0.094339623	0.069565217	0.033898305	0.016129032	0.074074074	0.041666667	0.042553191	0.041916168	0.0625	0.092105263	0.038461538	0.063492063	0.037974684	0.142857143	0.014705882	0.071428571	0.378378378	0.048387097	0.04964539	0.046153846	0.056	0.053333333	0.048780488	0.049586777	0.096153846	0.07079646	0.0625	0.056338028	0.022988506	0.105263158	0.015873016	0.057692308	0.074468085	0.047619048	0.053191489	0.046511628	0.042857143	0.042105263	0.056338028	0.053763441	0.031746032	0.063492063	0.296296296	0.090909091	0.409090909	0.021276596	0.059322034	0.038461538	0.095238095	0.053254438	0.05	0.036144578	0.057142857	0.08988764	0.070422535	0.040540541	0.139240506	0.059701493	0.035714286	0.034482759	0.056179775	0.125	0.215189873	0.048387097	0.035714286	0.128205128	0.059405941	0.067307692	0.055555556	0.049382716	0.042857143	0.033783784	0.042857143	0.040540541	0.067567568	0.094339623	0.075757576	0.086419753	0.081967213	0.086956522	0.197183099	0.06185567	0.042016807	0.049180328	0.038461538	0.048951049	0.042857143	0.054794521	0.263157895	0.082474227	0.038461538	0.03125	0.069444444	0.015151515	0.057471264	0.04	0.037313433	0.065789474	0.268656716	0.028169014	0.015625	0.029850746	0.038461538	0.126315789	0.056074766	0.056451613	0.076923077	0.043478261	0.065789474	0.396226415	0.047058824	0.16091954	0.05	0.157894737	0.051948052	0.0625	0.194029851	0.051724138	0.086419753	0.5	0.056603774	0.026315789	0.076923077	0.068181818	0.036144578	0.058139535	0.047619048	0.086419753	0.068965517	0.065693431	0.055944056	0.055555556	0.054794521	0.041666667	0.035714286	0.06557377	0.041666667	0.06557377	0.016393443	0.085106383	0.028169014	0.053333333	0.045454545	0.036585366	0.056338028	0	0.079365079	0.061538462	0.043010753	0.063291139	0.05982906	0.048192771	0.063492063	0.023809524	0.076923077	0.065420561	0.27027027	0.0375	0.057324841	0.082352941	0.0625	0.030769231	0.054945055	0.061728395	0.049382716	0.04375	0.257575758	0.029850746	0.069767442	0.034482759	0.065789474	0.046153846	0.063492063	0.037037037	0.049382716	0.37254902	0.077777778	0.022988506	0.041666667	0.076923077	0.045801527	0.076923077	0.095890411	0.047619048	0.025641026	0.069306931	0.05952381	0.07	0.04109589
Cc1cc(cc(C)n1)-c1c(C)ccc2c(cc(cc12)-c1cccc(O)c1)-c1c(O)cccc1O	0.102941176	0.032258065	0.102362205	0.073529412	0.102564103	0.115384615	0.095890411	0.084745763	0.101010101	0.066666667	0.142857143	0.1	0.066666667	0.101265823	0.024096386	0.064516129	0.045454545	0.072463768	0.096774194	0.033333333	0.136986301	0.082191781	0.103448276	0.08	0.151515152	0.158536585	0.07	0.104651163	0.197183099	0.100775194	0.126582278	0.19047619	0.064935065	0.076190476	0.0875	0.014705882	0.095238095	0.123287671	0.048076923	0.090909091	0.056338028	0.112359551	0.078947368	0.06	0.063291139	0.094594595	0.076086957	0.044117647	0.103448276	0.081081081	0.120689655	0.096385542	0.038461538	0.102803738	0.1	0.111111111	0.136986301	0.074468085	0.134328358	0.113924051	0.107142857	0.055045872	0.107843137	0.025316456	0.069444444	0.138461538	0.067567568	0.097560976	0.109756098	0.075	0.088	0.098484848	0.123076923	0.098591549	0.045454545	0.068965517	0.082706767	0.111111111	0.111111111	0.088607595	0.032258065	0.094594595	0.091836735	0.111111111	0.128571429	0.146341463	0.068181818	0.104761905	0.142857143	0.222222222	0.079545455	0.082568807	0.105263158	0.026666667	0.104166667	0.104651163	0.138888889	0.126436782	0.116883117	0.031746032	0.02739726	0.113043478	0.089655172	0.133333333	0.109756098	0.078651685	0.104651163	0.092307692	0.158730159	0.090909091	0.078431373	0.079545455	0.076190476	0.196721311	0.088888889	0.053571429	0.1	0.075268817	0.027027027	0.082474227	0.027027027	0.055555556	0.115942029	0.074534161	0.070422535	0.106666667	0.195121951	0.181818182	0.140625	0.157142857	0.108433735	0.115384615	0.103448276	0.136986301	0.035714286	0.098039216	0.088495575	0.094339623	0.084337349	0.115384615	0.142857143	0.103896104	0.053097345	0.108695652	0.093023256	0.06	0.15625	0.098591549	0.101123596	0.044117647	0.045454545	0.023809524	0.088050314	0.088888889	0.045454545	0.072463768	0.138888889	0.065789474	0.076271186	0.097826087	0.081632653	0.085271318	0.115942029	0.105882353	0.078651685	0.02739726	1	0.090909091	0.044117647	0.111888112	0.042253521	0.099236641	0.147058824	0.125	0.12345679	0.051094891	0.047619048	0.172839506	0.066666667	0.085106383	0.094827586	0.154929577	0.122222222	0.086419753	0.08988764	0	0.12987013	0.043859649	0.065217391	0.181818182	0.05	0.111111111	0.04109589	0.117647059	0.111111111	0.079754601	0.043956044	0.225806452	0.102941176	0.08490566	0.092436975	0.036036036	0.098765432	0.112068966	0.194444444	0.047058824	0.11627907	0.147058824	0	0.215384615	0.121621622	0.126582278	0.082758621	0.081481481	0.1625	0.067114094	0.152941176	0.184615385	0.147058824	0.1125	0.076086957	0.104477612	0.14084507	0.079365079	0.126582278	0.051948052	0.142857143	0.085714286	0.129032258	0.104477612	0.082191781	0.111111111	0.073394495	0.12195122	0.0390625	0.107692308	0.036144578	0.096774194	0.104651163	0.154761905	0.05952381	0.065789474	0.142857143	0.051948052	0	0.06097561	0.049382716	0.070588235	0.014705882	0.095652174	0.106382979	0.071428571	0.031496063	0.057971014	0.05	0.139240506	0.112676056	0.067114094	0.083333333	0.082758621	0.043478261	0.113924051	0.186666667	0.115384615	0.142857143	0.022988506	0.082352941	0.093333333	0.105882353	0.09352518	0.079470199	0.105882353	0.117647059	0.142857143	0.088495575	0.083333333	0.114754098	0.25	0.105882353	0.064935065	0.018181818	0.103658537	0.086956522	0.084337349	0.128205128	0.072463768	0.155844156	0.06185567	0.117647059	0.109375	0.01754386	0.125	0.083916084	0.171875	0.07751938	0.078431373	0.094117647	0.107438017	0.032258065	0.084745763	0.083333333	0.171428571	0.170731707	0.109756098	0.059701493	0.114285714	0.028571429	0.140625	0.104166667	0.077777778	0.176470588	0.081632653	0.138888889	0.082474227	0.125	0.072463768	0.084507042	0.045454545	0.014705882	0.037735849	0.073170732	0.150943396	0.070175439	0.094674556	0.070588235	0.120481928	0.14084507	0.11827957	0.106666667	0.12	0.141176471	0.147058824	0.093023256	0.114942529	0.086021505	0.095238095	0.119565217	0.074626866	0.105882353	0.104651163	0.117647059	0.072727273	0.185714286	0.15	0.100719424	0.081081081	0.212121212	0.090909091	0.162162162	0.088495575	0.164179104	0.091954023	0.057971014	0.114583333	0.095238095	0.1	0.082644628	0.109375	0.173333333	0.097902098	0.25	0.080536913	0.082191781	0.046728972	0.157894737	0.123076923	0.063291139	0.104477612	0.087912088	0.08974359	0.073529412	0.086419753	0.108433735	0.142857143	0.043478261	0.169230769	0.128205128	0.085714286	0.111111111	0.045454545	0.1	0.144927536	0.113924051	0.038461538	0.054945055	0.136842105	0.1375	0.130952381	0.069620253	0.035714286	0.048192771	0.192982456	0.043956044	0.032258065	0.086206897	0.164383562	0.069444444	0.096296296	0.120481928	0.126436782	0.079545455	0.130952381	0.073770492	0.085106383	0.082191781	0.073684211	0.090909091	0.108108108	0.203703704	0.078740157	0.108108108	0.087301587	0.112903226	0.09	0.194029851	0.071428571	0.125	0.135802469	0.051282051	0	0.056338028	0.151515152	0.083333333	0.083333333	0.082644628	0.093023256	0.072463768	0.1625	0.101851852	0.080357143	0.10989011	0.084337349	0.074534161	0.076086957	0.035714286	0.174603175	0.095744681	0.094117647	0.164556962	0.0875	0.111111111	0.101449275	0.090225564	0.098360656	0.1	0.136363636	0.072463768	0.12345679	0.069767442	0.026666667	0.106382979	0.156626506	0.154929577	0.054794521	0.082706767	0.096385542	0.0875	0.103174603	0.115384615	0.064814815	0.078651685	0.085714286	0.106666667
OC(=O)c1cc(ccc1O)N=NCc1ccc(cc1)S(=O)(=O)c1ccc(F)cc1	0.069444444	0.03125	0.092307692	0.088235294	0.047619048	0.1125	0.087248322	0.101694915	0.088235294	0.123287671	0.153846154	0.10989011	0.089552239	0.098765432	0.074074074	0.133333333	0.044642857	0.079136691	0.11827957	0.084745763	0.049382716	0.088435374	0.139534884	0.121621622	0.054054054	0.054347826	0.068627451	0.127906977	0.115384615	0.090909091	0.096385542	0.149253731	0.076923077	0.095238095	0.171052632	0.028985507	0.08045977	0.076923077	0.057142857	0.139534884	0.084507042	0.063157895	0.090909091	0.102040816	0.075	0.077922078	0.122222222	0.089552239	0.126436782	0.078947368	0.175438596	0.107142857	0.050632911	0.111111111	0.144927536	0.051282051	0.214285714	0.119565217	0.181818182	0.058823529	0.117647059	0.063636364	0.105769231	0.092105263	0.097222222	0.134328358	0.065789474	0.108433735	0.04494382	0.047619048	0.095238095	0.088888889	0.136363636	0.104895105	0.044642857	0.076923077	0.089552239	0.333333333	0.138888889	0.113924051	0.03125	0.136986301	0.12371134	0.082352941	0.173913043	0.11627907	0.090909091	0.113207547	0.111111111	0.046511628	0.141176471	0.090909091	0.061728395	0.097222222	0.113402062	0.141176471	0.12	0.149425287	0.1	0.046875	0.054794521	0.111111111	0.081081081	0.166666667	0.107142857	0.088888889	0.102272727	0.106060606	0.071428571	0.076923077	0.087378641	0.114942529	0.08490566	0.136363636	0.111111111	0.089285714	0.087378641	0.120879121	0.026315789	0.049019608	0.083333333	0.083333333	0.128571429	0.073619632	0.083333333	0.180555556	0.086956522	0.148148148	0.056338028	0.077922078	0.13253012	0.1125	0.088888889	0.197183099	0.090909091	0.106796117	0.116071429	0.113207547	0.095238095	0.155844156	0.139240506	0.16	0.043103448	0.130434783	0.091603053	0.058823529	0.169230769	0.082191781	0.086956522	0.106060606	0.044642857	0.073170732	0.073619632	0.095588235	0.060606061	0.085714286	0.217391304	0.077922078	0.066115702	0.084210526	0.125	0.092307692	0.436363636	0.066666667	0.126436782	0.040540541	0.090909091	1	0.106060606	0.095238095	0.070422535	0.089552239	0.111111111	0.15625	0.148148148	0.065693431	0.037037037	0.114942529	0.123287671	0.130434783	0.066115702	0.105263158	0.131868132	0.097560976	0.087912088	0	0.1125	0.034188034	0.149425287	0.134146341	0.059405941	0.064935065	0.098591549	0.181818182	0.242424242	0.072289157	0.08988764	0.147058824	0.069444444	0.103773585	0.090909091	0.044642857	0.109756098	0.091666667	0.1	0.083333333	0.101123596	0.142857143	0	0.125	0.075949367	0.12345679	0.096551724	0.088235294	0.104651163	0.073333333	0.123595506	0.128571429	0.25	0.12345679	0.097826087	0.169230769	0.169014085	0.076923077	0.12345679	0.106666667	0.138888889	0.114285714	0.142857143	0.1875	0.095890411	0.108433735	0.112149533	0.119047619	0.062992126	0.174603175	0.073170732	0.094736842	0.182926829	0.076086957	0.070588235	0.106666667	0.104477612	0.106666667	0	0.171052632	0.074074074	0.094117647	0.028985507	0.103448276	0.127659574	0.1	0.0390625	0.102941176	0.061728395	0.095238095	0.109589041	0.095238095	0.094117647	0.096551724	0.072463768	0.139240506	0.070588235	0.072289157	0.171428571	0.096385542	0.146341463	0.037037037	0.066666667	0.084507042	0.085526316	0.066666667	0.127906977	0.154929577	0.10619469	0.109243697	0.206896552	0.161290323	0.066666667	0.063291139	0.035714286	0.082840237	0.115942029	0.069767442	0.2	0.085714286	0.109756098	0.05	0.083333333	0.11627907	0.034482759	0.15625	0.082758621	0.115942029	0.076335878	0.077419355	0.104651163	0.096774194	0.064516129	0.101694915	0.090225564	0.12	0.126436782	0.107142857	0.140625	0.122641509	0.057692308	0.102941176	0.125	0.1	0.108108108	0.090909091	0.135135135	0.114583333	0.138461538	0.085714286	0.082191781	0.044642857	0.028985507	0.14	0.098360656	0.145454545	0.042016807	0.068571429	0.24	0.144578313	0.136986301	0.127659574	0.133333333	0.146666667	0.125	0.126760563	0.090909091	0.112359551	0.119565217	0.093457944	0.117021277	0.138461538	0.11627907	0.154761905	0.115384615	0.100917431	0.197183099	0.105882353	0.107142857	0.08	0.205882353	0.194444444	0.073170732	0.10619469	0.111111111	0.077777778	0.102941176	0.12371134	0.105882353	0.087378641	0.099173554	0.073529412	0.046511628	0.089041096	0.093333333	0.079470199	0.109589041	0.065420561	0.097560976	0.056338028	0.102564103	0.134328358	0.122222222	0.12987013	0.072463768	0.097560976	0.105882353	0.078947368	0.088235294	0.054054054	0.097560976	0.08411215	0.12962963	0.060606061	0.144927536	0.173913043	0.2	0.050632911	0.139534884	0.078431373	0.107142857	0.114942529	0.082278481	0.090909091	0.047058824	0.111111111	0.08988764	0.03125	0.140350877	0.115384615	0.082191781	0.079136691	0.172839506	0.086956522	0.114942529	0.114942529	0.072580645	0.091549296	0.081081081	0.083333333	0.088607595	0.05	0.196428571	0.120967742	0.090909091	0.094488189	0.183333333	0.099009901	0.078947368	0.070512821	0.052083333	0.105882353	0.063291139	0	0.084507042	0.2	0.115789474	0.081395349	0.090163934	0.103448276	0.085714286	0.144578313	0.110091743	0.108108108	0.119565217	0.057471264	0.073619632	0.086021505	0.090909091	0.206349206	0.129032258	0.117647059	0.056179775	0.079754601	0.082352941	0.164179104	0.080882353	0.112903226	0.153846154	0.166666667	0.085714286	0.120481928	0.105882353	0.025974026	0.152173913	0.139534884	0.135135135	0.112676056	0.089552239	0.134146341	0.085365854	0.128	0.289855072	0.083333333	0.113636364	0.115384615	0.118421053
OC(=O)C1=CC2=CC=C(Cl)CC2O1	0.066666667	0.06	0.048780488	0.062992126	0.056338028	0.1875	0.041958042	0.073394495	0.065217391	0.131147541	0.1	0.073170732	0.064	0.101449275	0.057142857	0.145833333	0.06122449	0.062015504	0.083333333	0.085106383	0.058823529	0.057553957	0.08974359	0.129032258	0.031746032	0.090909091	0.043478261	0.105263158	0.057142857	0.048	0.083333333	0.084745763	0.126984127	0.0625	0.101449275	0.054545455	0.094594595	0.075757576	0.065217391	0.075949367	0.163636364	0.060240964	0.092307692	0.104651163	0.123076923	0.076923077	0.073170732	0.153846154	0.103896104	0.131147541	0.173913043	0.095890411	0.076923077	0.059405941	0.137931034	0.061538462	0.107692308	0.097560976	0.120689655	0.040540541	0.078947368	0.083333333	0.085106383	0.147540984	0.137931034	0.105263158	0.079365079	0.082191781	0.052631579	0.071428571	0.068376068	0.063492063	0.127272727	0.043165468	0.06122449	0.076190476	0.064	0.134615385	0.078125	0.136363636	0.06	0.111111111	0.066666667	0.082191781	0.096774194	0.077922078	0.106666667	0.060606061	0.069444444	0.054794521	0.076923077	0.091836735	0.073529412	0.118644068	0.079545455	0.105263158	0.092307692	0.101265823	0.119402985	0.08	0.066666667	0.054054054	0.042553191	0.096153846	0.111111111	0.103896104	0.135135135	0.071428571	0.068965517	0.08974359	0.042105263	0.076923077	0.096774194	0.087719298	0.101265823	0.142857143	0.076086957	0.098765432	0.048387097	0.068181818	0.140350877	0.101694915	0.157894737	0.051948052	0.101694915	0.043478261	0.06097561	0.111111111	0.033333333	0.129032258	0.109589041	0.117647059	0.103896104	0.107692308	0.119047619	0.052083333	0.056603774	0.082474227	0.128571429	0.101449275	0.1	0.027777778	0.058823529	0.12345679	0.048387097	0.043956044	0.125	0.043165468	0.12987013	0.276595745	0.06122449	0.086956522	0.051948052	0.046153846	0.094827586	0.105263158	0.163934426	0.129032258	0.094339623	0.071428571	0.06741573	0.066115702	0.118644068	0.064102564	0.133333333	0.049180328	0.044117647	0.106060606	1	0.042253521	0.145454545	0.047244094	0.080645161	0.150943396	0.126760563	0.072580645	0.053191489	0.076923077	0.131147541	0.070588235	0.064220183	0.126984127	0.071428571	0.069444444	0.131578947	0	0.085714286	0.048543689	0.101265823	0.126760563	0.13253012	0.029850746	0.120689655	0.140350877	0.15	0.050955414	0.105263158	0.120689655	0.066666667	0.083333333	0.053097345	0.072164948	0.114285714	0.053571429	0.071428571	0.054054054	0.075949367	0.098360656	0	0.046153846	0.074626866	0.098591549	0.042857143	0.062992126	0.138888889	0.057142857	0.101265823	0.081967213	0.098360656	0.083333333	0.086419753	0.105263158	0.060606061	0.163265306	0.083333333	0.166666667	0.078125	0.06557377	0.156862745	0.145454545	0.042553191	0.097222222	0.081632653	0.08	0.089285714	0.173076923	0.056338028	0.109756098	0.090909091	0.061728395	0.068493151	0.129032258	0.089285714	0.166666667	0	0.117647059	0.057142857	0.095890411	0.054545455	0.064814815	0.120481928	0.185185185	0.061946903	0.107142857	0.089552239	0.082191781	0.079365079	0.057142857	0.126760563	0.042857143	0.12962963	0.069444444	0.04	0.085714286	0.131147541	0.130434783	0.094594595	0.044117647	0.064102564	0.044444444	0.055555556	0.064102564	0.090909091	0.131147541	0.076923077	0.053097345	0.163265306	0.134615385	0.064102564	0.092307692	0.022727273	0.049382716	0.103448276	0.128571429	0.1	0.105263158	0.114285714	0.095238095	0.048387097	0.056451613	0.068181818	0.150943396	0.051094891	0.049180328	0.049180328	0.054794521	0.064935065	0.060344828	0.081632653	0.054054054	0.064516129	0.075757576	0.08974359	0.095890411	0.176470588	0.070707071	0.065934066	0.050847458	0.06741573	0.116883117	0.061538462	0.091954023	0.075757576	0.105882353	0.173076923	0.105263158	0.1	0.06122449	0.054545455	0.189189189	0.07079646	0.162790698	0.121212121	0.048192771	0.066666667	0.093333333	0.076923077	0.068965517	0.090909091	0.042857143	0.075	0.155172414	0.064102564	0.088607595	0.139240506	0.083333333	0.082352941	0.150943396	0.092105263	0.105263158	0.06185567	0.091836735	0.107692308	0.065789474	0.044117647	0.056737589	0.078125	0.106060606	0.071428571	0.076923077	0.080645161	0.063291139	0.107142857	0.066666667	0.125	0.076086957	0.071428571	0.052631579	0.054794521	0.042857143	0.045454545	0.056338028	0.133333333	0.063157895	0.1	0.068965517	0.123076923	0.145454545	0.128205128	0.138461538	0.062992126	0.132352941	0.094594595	0.029850746	0.12962963	0.048387097	0.084507042	0.095744681	0.112244898	0.085470085	0.137931034	0.114754098	0.115942029	0.076923077	0.08974359	0.127906977	0.066666667	0.090909091	0.053333333	0.119047619	0.070422535	0.096153846	0.105263158	0.06	0.155555556	0.057142857	0.1	0.053846154	0.123287671	0.115384615	0.12	0.090909091	0.081081081	0.059701493	0.057553957	0.096385542	0.089552239	0.075757576	0.058823529	0.06779661	0.075757576	0.06779661	0.183673469	0.088888889	0.078125	0.054794521	0.060240964	0.094594595	0.183333333	0	0.122807018	0.120689655	0.107142857	0.095890411	0.061946903	0.106666667	0.105263158	0.064935065	0.069306931	0.078431373	0.084337349	0.053333333	0.051948052	0.086419753	0.119047619	0.086206897	0.069767442	0.078947368	0.051948052	0.051612903	0.082191781	0.101694915	0.063492063	0.191489362	0.132352941	0.084745763	0.105263158	0.095890411	0.094594595	0.047619048	0.068965517	0.133333333	0.126984127	0.157894737	0.064	0.15942029	0.070422535	0.049180328	0.134328358	0.072164948	0.075949367	0.072916667	0.107692308
CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](C)NC(=O)[C@@H](N)CC(O)=O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(N)=O	0.078014184	0.02173913	0.619402985	0.319526627	0.044871795	0.100671141	0.742647059	0.339869281	0.537190083	0.068027211	0.12244898	0.385826772	0.292397661	0.078947368	0.065789474	0.059259259	0.072625698	0.461038961	0.162337662	0.061068702	0.059602649	0.546052632	0.101910828	0.112676056	0.047945205	0.061728395	0.383458647	0.081761006	0.117241379	0.697674419	0.160839161	0.070422535	0.06	0.34751773	0.108108108	0.013888889	0.062893082	0.081632653	0.2	0.362204724	0.055555556	0.086419753	0.06	0.070175439	0.059210526	0.060402685	0.106918239	0.057142857	0.094936709	0.075342466	0.092307692	0.135135135	0.039473684	0.413043478	0.124087591	0.060810811	0.088435374	0.105590062	0.077464789	0.057692308	0.082802548	0.043478261	0.117647059	0.046357616	0.069444444	0.118518519	0.054054054	0.070512821	0.063291139	0.044871795	0.33125	0.597122302	0.086956522	0.676258993	0.072625698	0.203592814	0.556338028	0.080882353	0.053691275	0.086666667	0.02173913	0.060402685	0.415384615	0.084415584	0.190839695	0.075471698	0.06875	0.398550725	0.064516129	0.078431373	0.202797203	0.12716763	0.066225166	0.047619048	0.057803468	0.124183007	0.135714286	0.107594937	0.072368421	0.028985507	0.062937063	0.553030303	0.598639456	0.098484848	0.063291139	0.08125	0.102564103	0.096296296	0.119402985	0.067901235	0.406015038	0.075	0.117647059	0.079136691	0.100628931	0.038167939	0.087209302	0.072727273	0.02	0.058139535	0.040816327	0.047945205	0.092198582	0.572327044	0.085106383	0.059602649	0.100628931	0.135135135	0.102941176	0.082191781	0.090322581	0.071895425	0.101910828	0.088435374	0.097560976	0.5	0.418439716	0.278145695	0.070512821	0.28125	0.114864865	0.065789474	0.351724138	0.132911392	0.591240876	0.407692308	0.086330935	0.676258993	0.100628931	0.04964539	0.072625698	0.079470199	0.689189189	0.696969697	0.091370558	0.078571429	0.104166667	0.053333333	0.120879121	0.085365854	0.29787234	0.409090909	0.1	0.075471698	0.130718954	0.027027027	0.111888112	0.095238095	0.042253521	1	0.063380282	0.674242424	0.068965517	0.111940299	0.191489362	0.201086957	0.080924855	0.102564103	0.068027211	0.356060606	0.291139241	0.096551724	0.401574803	0.057692308	0.074074074	0	0.071895425	0.076923077	0.054216867	0.105263158	0.064327485	0.068027211	0.06993007	0.176923077	0.097902098	0.653594771	0.042424242	0.108695652	0.078014184	0.230769231	0.533333333	0.149700599	0.11409396	0.503649635	0.093959732	0.23880597	0.101910828	0.068965517	0	0.098591549	0.081081081	0.08496732	0.581081081	0.429487179	0.133333333	0.512820513	0.09375	0.069444444	0.083916084	0.121621622	0.053892216	0.198412698	0.082191781	0.058394161	0.099337748	0.053333333	0.097902098	0.085106383	0.072992701	0.078571429	0.587837838	0.070512821	0.243589744	0.119205298	0.055276382	0.087591241	0.283464567	0.098159509	0.178082192	0.06097561	0.267175573	0.060402685	0.071942446	0.082191781	0	0.064935065	0.275590551	0.076923077	0.013888889	0.371621622	0.103658537	0.070422535	0.142857143	0.071428571	0.045454545	0.084415584	0.06122449	0.512820513	0.070063694	0.581081081	0.064285714	0.30952381	0.08496732	0.071895425	0.097902098	0.050632911	0.090322581	0.039215686	0.075471698	0.708955224	0.643835616	0.075471698	0.061728395	0.113475177	0.27388535	0.468085106	0.074074074	0.088888889	0.075471698	0.052980132	0.031007752	0.602484472	0.117647059	0.084415584	0.1	0.078571429	0.08496732	0.046511628	0.0625	0.386075949	0.015037594	0.111940299	0.526315789	0.078014184	0.6	0.53164557	0.075949367	0.475524476	0.084615385	0.443661972	0.437908497	0.081632653	0.101910828	0.083870968	0.072463768	0.102272727	0.217105263	0.056338028	0.4296875	0.080745342	0.113475177	0.12962963	0.067114094	0.096385542	0.071942446	0.078571429	0.076923077	0.072625698	0.013888889	0.056	0.251497006	0.069767442	0.047368421	0.690322581	0.090909091	0.075949367	0.074829932	0.360902256	0.066666667	0.066225166	0.108280255	0.076388889	0.082278481	0.0875	0.105590062	0.170731707	0.071428571	0.103703704	0.06875	0.075	0.469230769	0.167664671	0.103448276	0.090322581	0.691176471	0.612244898	0.113475177	0.087837838	0.072368421	0.298701299	0.083916084	0.075	0.071428571	0.393939394	0.097402597	0.087209302	0.162011173	0.064748201	0.057692308	0.772727273	0.090277778	0.619047619	0.090909091	0.251655629	0.10738255	0.063829787	0.080536913	0.070921986	0.053892216	0.072847682	0.496644295	0.064516129	0.069620253	0.082758621	0.049295775	0.092857143	0.092715232	0.091428571	0.201219512	0.064356436	0.124087591	0.090909091	0.114864865	0.039473684	0.08125	0.101190476	0.070063694	0.081761006	0.547169811	0.097560976	0.044585987	0.090225564	0.042424242	0.02173913	0.06870229	0.058823529	0.054794521	0.451612903	0.111111111	0.067073171	0.088607595	0.102564103	0.368421053	0.4375	0.450617284	0.046783626	0.045454545	0.039215686	0.075757576	0.407894737	0.074324324	0.3375	0.081481481	0.256756757	0.060810811	0.53164557	0.079754601	0.111842105	0.039215686	0	0.070422535	0.15037594	0.071005917	0.166666667	0.368421053	0.11038961	0.078571429	0.096774194	0.342465753	0.245283019	0.065868263	0.063694268	0.582278481	0.1	0.097560976	0.102189781	0.40625	0.103896104	0.069620253	0.662251656	0.084415584	0.085106383	0.441558442	0.066666667	0.145833333	0.101449275	0.078571429	0.105263158	0.097402597	0.01986755	0.340740741	0.094936709	0.081632653	0.076923077	0.503401361	0.135135135	0.086092715	0.576642336	0.086092715	0.324137931	0.341085271	0.299319728	0.088435374
CCCCCCCCCCCCCCCC(=O)C1C(=O)OC(CO)C1=O	0.046875	0.142857143	0.081967213	0.069767442	0.04	0.295081967	0.070422535	0.081081081	0.086021505	0.090909091	0.081081081	0.096385542	0.070866142	0.067567568	0.203125	0.094339623	0.126315789	0.076923077	0.056179775	0.317073171	0.056338028	0.079136691	0.073170732	0.123076923	0.03030303	0.048192771	0.087912088	0.115384615	0.054794521	0.063492063	0.094594595	0.098360656	0.088235294	0.09375	0.067567568	0.109090909	0.135135135	0.121212121	0.086021505	0.1	0.098360656	0.096385542	0.104477612	0.101123596	0.070422535	0.089552239	0.070588235	0.086206897	0.128205128	0.358490566	0.096153846	0.106666667	0.140625	0.089108911	0.112903226	0.028571429	0.071428571	0.056818182	0.079365079	0.038961039	0.118421053	0.091836735	0.071428571	0.073529412	0.095238095	0.1	0.126984127	0.123287671	0.0375	0.114285714	0.075630252	0.096	0.083333333	0.072463768	0.126315789	0.074074074	0.079365079	0.068965517	0.028571429	0.098591549	0.142857143	0.106060606	0.087912088	0.138888889	0.092307692	0.075	0.088607595	0.069306931	0.038961039	0.025641026	0.074074074	0.078431373	0.070422535	0.061538462	0.113636364	0.074074074	0.088235294	0.097560976	0.098591549	0.075471698	0.240740741	0.081081081	0.063829787	0.090909091	0.092105263	0.128205128	0.074074074	0.05	0.083333333	0.128205128	0.096774194	0.074074074	0.179775281	0.101694915	0.139240506	0.108695652	0.051546392	0.069767442	0.114754098	0.102272727	0.079365079	0.152542373	0.095238095	0.071428571	0.333333333	0.056338028	0.046511628	0.092105263	0.031746032	0.089552239	0.05	0.067567568	0.073170732	0.056338028	0.351351351	0.083333333	0.095238095	0.069306931	0.064935065	0.215384615	0.095890411	0.040540541	0.088235294	0.068181818	0.081300813	0.088888889	0.081967213	0.072463768	0.071428571	0.086206897	0.126315789	0.114285714	0.071428571	0.07751938	0.092436975	0.32	0.072463768	0.089552239	0.091743119	0.068965517	0.088888889	0.081967213	0.061538462	0.088607595	0.113924051	0.116666667	0.042253521	0.070422535	0.145454545	0.063380282	1	0.079365079	0.09375	0.103448276	0.077922078	0.105691057	0.146067416	0.074074074	0.090909091	0.093023256	0.091743119	0.088235294	0.094117647	0.052631579	0.072289157	0	0.144927536	0.132653061	0.084337349	0.077922078	0.243589744	0.043478261	0.0625	0.079365079	0.090909091	0.070063694	0.115384615	0.0625	0.046875	0.126315789	0.089285714	0.150537634	0.125	0.07079646	0.068493151	0.094594595	0.086419753	0.060606061	0	0.059701493	0.071428571	0.065789474	0.071942446	0.086614173	0.08974359	0.078571429	0.058823529	0.095238095	0.09375	0.094594595	0.058139535	0.081967213	0.042857143	0.111111111	0.094594595	0.073529412	0.074626866	0.096774194	0.087719298	0.118644068	0.071428571	0.138888889	0.09	0.090909091	0.10619469	0.066666667	0.098591549	0.093023256	0.06097561	0.085365854	0.191176471	0.073529412	0.084745763	0.089552239	0	0.097222222	0.1	0.092105263	0.109090909	0.082568807	0.090909091	0.098360656	0.118181818	0.326530612	0.070422535	0.108108108	0.075757576	0.070921986	0.064102564	0.071942446	0.523809524	0.111111111	0.025316456	0.067567568	0.107692308	0.065789474	0.090909091	0.027777778	0.088607595	0.074626866	0.068965517	0.088607595	0.12987013	0.107692308	0.08490566	0.089285714	0.111111111	0.068965517	0.088607595	0.072463768	0.2	0.054878049	0.264150943	0.28125	0.081081081	0.32	0.08	0.079545455	0.03030303	0.072	0.136363636	0.103448276	0.080882353	0.046875	0.082644628	0.068027211	0.103896104	0.076923077	0.302325581	0.081081081	0.08	0.104477612	0.060240964	0.106666667	0.06779661	0.09	0.075268817	0.083333333	0.088888889	0.085365854	0.043478261	0.076923077	0.088235294	0.077777778	0.084745763	0.32	0.131147541	0.126315789	0.109090909	0.093023256	0.07826087	0.104166667	0.117647059	0.06626506	0.077922078	0.075949367	0.089552239	0.090909091	0.056338028	0.04109589	0.05952381	0.076923077	0.048780488	0.05952381	0.094117647	0.091836735	0.104651163	0.28	0.075	0.101265823	0.070707071	0.111111111	0.071428571	0.076923077	0.074074074	0.070422535	0.074626866	0.085714286	0.098591549	0.08490566	0.111111111	0.048192771	0.326530612	0.1	0.135135135	0.051546392	0.069565217	0.05	0.025641026	0.071942446	0.043478261	0.085106383	0.126984127	0.094736842	0.066666667	0.083333333	0.101449275	0.064516129	0.096385542	0.069444444	0.069767442	0.111111111	0.135135135	0.028571429	0.066666667	0.03030303	0.066666667	0.081632653	0.066666667	0.111111111	0.112903226	0.059701493	0.081081081	0.140625	0.073170732	0.086956522	0.077922078	0.144736842	0.073333333	0.351351351	0.097222222	0.071428571	0.115384615	0.142857143	0.1	0.040540541	0.078125	0.085271318	0.075949367	0.097560976	0.074074074	0.101265823	0.088495575	0.066176471	0.079136691	0.08045977	0.101449275	0.042253521	0.055555556	0.084033613	0.072463768	0.075	0.070175439	0.086021505	0.043478261	0.060810811	0.058139535	0.076923077	0.15625	0	0.288461538	0.079365079	0.078651685	0.092105263	0.078947368	0.075	0.32	0.049382716	0.077669903	0.086538462	0.120481928	0.037974684	0.071428571	0.109756098	0.351351351	0.064516129	0.091954023	0.075949367	0.05	0.070967742	0.138888889	0.079365079	0.0703125	0.113207547	0.066666667	0.080645161	0.32	0.064102564	0.090909091	0.112903226	0.090909091	0.060240964	0.104477612	0.095238095	0.079365079	0.077922078	0.112676056	0.073770492	0.053333333	0.091836735	0.086419753	0.06	0.086956522
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(N)=O	0.062015504	0.032786885	0.590551181	0.414965986	0.04964539	0.120300752	0.834710744	0.417910448	0.583333333	0.059701493	0.119402985	0.4	0.337662338	0.079710145	0.072992701	0.05785124	0.092592593	0.567164179	0.154929577	0.068965517	0.043165468	0.527777778	0.082191781	0.1171875	0.037593985	0.046666667	0.495575221	0.068027211	0.105263158	0.672131148	0.170542636	0.053846154	0.051094891	0.43442623	0.095588235	0.0234375	0.069444444	0.082706767	0.239130435	0.410714286	0.062015504	0.087837838	0.058823529	0.083870968	0.057971014	0.059259259	0.110344828	0.064	0.097222222	0.092307692	0.094827586	0.15037594	0.051470588	0.607142857	0.130081301	0.044117647	0.090225564	0.093959732	0.069767442	0.056338028	0.076388889	0.041176471	0.100628931	0.067164179	0.07751938	0.114754098	0.068181818	0.055555556	0.0625	0.064748201	0.404255319	0.725	0.08	0.639097744	0.092592593	0.207792208	0.537313433	0.073170732	0.044117647	0.088235294	0.032786885	0.067164179	0.469565217	0.085714286	0.215517241	0.068493151	0.083333333	0.447154472	0.071428571	0.079136691	0.207692308	0.111111111	0.050359712	0.069230769	0.056603774	0.137681159	0.125	0.095890411	0.072463768	0.032520325	0.0703125	0.727272727	0.641791045	0.083333333	0.055172414	0.097222222	0.090277778	0.099173554	0.106557377	0.082191781	0.457627119	0.060810811	0.114649682	0.071428571	0.095890411	0.043103448	0.081761006	0.058823529	0.029850746	0.063694268	0.061538462	0.069767442	0.07751938	0.702898551	0.104	0.058394161	0.088435374	0.133333333	0.062992126	0.083333333	0.1	0.071942446	0.089655172	0.082089552	0.111111111	0.673076923	0.541666667	0.308823529	0.078014184	0.295652174	0.102941176	0.057553957	0.403100775	0.131034483	0.720338983	0.435897436	0.079365079	0.758064516	0.111111111	0.055555556	0.092592593	0.104477612	0.598639456	0.685483871	0.092896175	0.096774194	0.099236641	0.059259259	0.111764706	0.079470199	0.37704918	0.485294118	0.0859375	0.083333333	0.112676056	0.053846154	0.099236641	0.089552239	0.047244094	0.674242424	0.079365079	1	0.060606061	0.116666667	0.204724409	0.204678363	0.095541401	0.068027211	0.059701493	0.401709402	0.211538462	0.082706767	0.455357143	0.056338028	0.089041096	0	0.064285714	0.096969697	0.045751634	0.108695652	0.070512821	0.051851852	0.086614173	0.179487179	0.083969466	0.737226277	0.053691275	0.112903226	0.062015504	0.246478873	0.627118644	0.18	0.118518519	0.591666667	0.088235294	0.313043478	0.074829932	0.076923077	0	0.076335878	0.098484848	0.070921986	0.7109375	0.540740741	0.115107914	0.534722222	0.088435374	0.053030303	0.076923077	0.126865672	0.045454545	0.225225225	0.07518797	0.06557377	0.094202899	0.067164179	0.083969466	0.078125	0.064516129	0.070866142	0.71875	0.078014184	0.335820896	0.107913669	0.054054054	0.089430894	0.321428571	0.108108108	0.171641791	0.067114094	0.227642276	0.067164179	0.072	0.1	0	0.064285714	0.3125	0.092857143	0.0234375	0.413533835	0.099337748	0.087301587	0.16969697	0.097560976	0.050359712	0.101449275	0.044444444	0.556338028	0.077464789	0.7109375	0.072	0.41509434	0.070921986	0.049295775	0.083969466	0.063380282	0.092198582	0.028571429	0.083333333	0.877192982	0.607142857	0.083333333	0.060810811	0.109375	0.380597015	0.56097561	0.06557377	0.081967213	0.083333333	0.043478261	0.035087719	0.51875	0.113821138	0.085714286	0.094890511	0.096774194	0.086330935	0.050955414	0.053435115	0.436619718	0.025641026	0.116666667	0.517482517	0.062015504	0.703389831	0.706766917	0.068965517	0.441176471	0.095652174	0.557377049	0.518518519	0.066666667	0.089655172	0.06993007	0.081300813	0.104938272	0.259259259	0.062992126	0.473684211	0.074324324	0.100775194	0.076923077	0.051094891	0.098684211	0.072	0.096774194	0.094488189	0.092592593	0.0234375	0.063636364	0.328767123	0.078947368	0.057471264	0.646666667	0.077464789	0.076388889	0.059259259	0.495495495	0.050724638	0.050359712	0.096551724	0.076923077	0.06122449	0.074324324	0.101351351	0.18	0.057692308	0.107438017	0.083333333	0.075342466	0.466666667	0.184210526	0.082089552	0.062068966	0.692913386	0.620437956	0.118110236	0.089552239	0.080291971	0.390977444	0.085271318	0.060810811	0.097560976	0.508928571	0.1	0.081761006	0.162650602	0.055555556	0.048951049	0.840336134	0.083969466	0.715384615	0.1015625	0.279411765	0.111111111	0.08	0.089552239	0.070866142	0.052287582	0.072992701	0.58778626	0.071428571	0.076923077	0.067669173	0.072	0.086614173	0.086956522	0.1	0.22972973	0.063829787	0.130081301	0.093023256	0.111111111	0.051470588	0.089655172	0.096774194	0.047945205	0.082758621	0.54	0.111111111	0.056737589	0.074380165	0.053691275	0.032786885	0.059322034	0.065217391	0.053030303	0.627906977	0.115107914	0.066666667	0.075342466	0.113475177	0.398550725	0.462585034	0.538461538	0.044585987	0.057971014	0.035971223	0.067226891	0.401408451	0.074626866	0.431654676	0.091666667	0.3359375	0.051851852	0.565517241	0.073333333	0.092198582	0.043478261	0	0.087301587	0.169491525	0.057324841	0.1953125	0.45112782	0.106382979	0.096774194	0.083916084	0.4140625	0.316546763	0.058441558	0.048275862	0.643356643	0.087837838	0.111111111	0.088	0.473214286	0.107142857	0.062068966	0.685714286	0.085714286	0.086614173	0.522058824	0.075	0.153846154	0.087301587	0.096774194	0.06993007	0.107913669	0.02962963	0.443478261	0.097222222	0.082706767	0.0859375	0.430555556	0.133333333	0.103703704	0.415492958	0.079710145	0.416	0.373913043	0.333333333	0.090225564
COc1ccc(cc1)-c1cc(=O)c2c(O)cc(O)cc2o1	0.109375	0.090909091	0.070866142	0.083969466	0.188405797	0.121621622	0.06122449	0.07826087	0.060606061	0.134328358	0.105263158	0.079545455	0.060606061	0.092105263	0.065789474	0.087719298	0.057142857	0.058823529	0.101123596	0.054545455	0.082191781	0.062068966	0.082352941	0.149253731	0.125	0.070588235	0.04040404	0.166666667	0.173913043	0.069767442	0.08974359	0.267857143	0.130434783	0.058252427	0.121621622	0.048387097	0.113924051	0.130434783	0.029411765	0.108433735	0.059701493	0.144578313	0.278688525	0.085106383	0.066666667	0.184615385	0.117647059	0.063492063	0.260273973	0.117647059	0.12962963	0.208333333	0.084507042	0.085714286	0.106060606	0.117647059	0.097222222	0.114942529	0.125	0.076923077	0.390625	0.088235294	0.101010101	0.040540541	0.089552239	0.09375	0.119402985	0.162162162	0.048192771	0.093333333	0.073170732	0.068181818	0.232142857	0.062937063	0.057142857	0.061946903	0.060606061	0.137931034	0.070422535	0.078947368	0.090909091	0.166666667	0.095744681	0.194444444	0.119402985	0.097560976	0.058823529	0.108910891	0.076923077	0.076923077	0.109756098	0.117647059	0.25	0.042857143	0.214285714	0.096385542	0.130434783	0.093023256	0.344262295	0.070175439	0.075757576	0.07826087	0.069444444	0.230769231	0.101265823	0.108433735	0.096385542	0.175438596	0.15	0.108433735	0.04950495	0.22972973	0.079207921	0.210526316	0.08045977	0.057692308	0.104166667	0.103448276	0.074626866	0.086021505	0.058823529	0.107692308	0.089552239	0.049689441	0.107692308	0.097222222	0.093023256	0.144736842	0.15	0.084507042	0.086419753	0.077922078	0.108433735	0.097222222	0.058823529	0.08	0.081818182	0.154639175	0.048780488	0.121621622	0.235294118	0.14084507	0.026785714	0.076923077	0.062015504	0.03030303	0.147540984	0.062937063	0.08045977	0.063492063	0.057142857	0.051282051	0.05625	0.067164179	0.080645161	0.111111111	0.181818182	0.069444444	0.088495575	0.141176471	0.120879121	0.070866142	0.106060606	0.097560976	0.095238095	0.059701493	0.147058824	0.111111111	0.080645161	0.068965517	0.09375	0.060606061	1	0.096774194	0.115384615	0.052631579	0.070707071	0.263888889	0.134328358	0.101123596	0.069565217	0.258064516	0.08988764	0.150684932	0.068965517	0	0.23880597	0.055045872	0.175	0.144736842	0.086021505	0.117647059	0.058823529	0.142857143	0.134328358	0.048780488	0.070588235	0.161290323	0.109375	0.099009901	0.06779661	0.047169811	0.214285714	0.068376068	0.093333333	0.036585366	0.333333333	0.138461538	0	0.102941176	0.196969697	0.08974359	0.055172414	0.059701493	0.1125	0.047297297	0.105882353	0.431372549	0.15625	0.08974359	0.158536585	0.111111111	0.115942029	0.122807018	0.08974359	0.054794521	0.1875	0.180327869	0.157894737	0.25	0.054794521	0.178082192	0.076190476	0.173333333	0.075	0.096774194	0.037974684	0.101123596	0.058139535	0.081395349	0.049382716	0.054794521	0.259259259	0.054794521	0	0.077922078	0.051948052	0.12987013	0.048387097	0.089285714	0.098901099	0.092307692	0.040983607	0.112903226	0.052631579	0.131578947	0.19047619	0.054421769	0.048192771	0.055172414	0.096774194	0.105263158	0.118421053	0.077922078	0.134328358	0.036585366	0.205479452	0.114285714	0.097560976	0.057142857	0.06	0.097560976	0.246575342	0.101449275	0.081818182	0.06779661	0.20754717	0.118644068	0.097560976	0.181818182	0.019607843	0.05988024	0.14516129	0.102564103	0.090909091	0.111111111	0.164383562	0.076086957	0.074626866	0.078125	0.038461538	0.096774194	0.063380282	0.224137931	0.046511628	0.066225166	0.155844156	0.083333333	0.052631579	0.07826087	0.069230769	0.471698113	0.108433735	0.242857143	0.080645161	0.076190476	0.02970297	0.095238095	0.085106383	0.192307692	0.101449275	0.172413793	0.5	0.074468085	0.114754098	0.111111111	0.123076923	0.057142857	0.048387097	0.0625	0.049180328	0.163265306	0.063063063	0.052325581	0.144736842	0.098765432	0.480769231	0.075268817	0.179104478	0.194029851	0.134146341	0.275862069	0.084337349	0.107142857	0.08988764	0.099009901	0.2375	0.096774194	0.071428571	0.12345679	0.157894737	0.096153846	0.234375	0.275362319	0.064285714	0.054054054	0.134328358	0.081081081	0.108108108	0.081818182	0.450980392	0.070588235	0.112903226	0.095744681	0.086419753	0.104166667	0.058333333	0.116666667	0.063291139	0.0625	0.333333333	0.060810811	0.153846154	0.028571429	0.105263158	0.112903226	0.095890411	0.111111111	0.25	0.109589041	0.059701493	0.253731343	0.23943662	0.206349206	0.046153846	0.2	0.217391304	0.078431373	0.074074074	0.072	0.106060606	0.102941176	0.090909091	0.084507042	0.069767442	0.142857143	0.403225806	0.246575342	0.044303797	0.058823529	0.077922078	0.122807018	0.070588235	0.090909091	0.18	0.094594595	0.123076923	0.066666667	0.085365854	0.236842105	0.070588235	0.083333333	0.049586777	0.071942446	0.054794521	0.113636364	0.111111111	0.322033898	0.150943396	0.072580645	0.21875	0.072580645	0.083333333	0.060606061	0.070422535	0.045454545	0.117647059	0.157894737	0.083333333	0	0.109375	0.107692308	0.086956522	0.06097561	0.058333333	0.139240506	0.111111111	0.098765432	0.08490566	0.073394495	0.227848101	0.061728395	0.05625	0.055555556	0.058823529	0.129032258	0.1	0.072289157	0.086419753	0.0625	0.194444444	0.090909091	0.060150376	0.105263158	0.090909091	0.203389831	0.111111111	0.208333333	0.113924051	0.057971014	0.086956522	0.12195122	0.238095238	0.089552239	0.06870229	0.074074074	0.106666667	0.08	0.121621622	0.047169811	0.069767442	0.078431373	0.082191781
Cc1c(nnn1Cc1ccccc1)C(=O)O	0.101694915	0.058823529	0.111111111	0.088	0.117647059	0.166666667	0.102941176	0.134615385	0.151162791	0.129032258	0.56	0.171052632	0.098360656	0.305084746	0.071428571	0.12	0.060606061	0.095238095	0.135802469	0.130434783	0.123076923	0.080291971	0.387096774	0.224137931	0.064516129	0.08974359	0.065934066	0.118421053	0.153846154	0.118644068	0.274193548	0.120689655	0.107692308	0.144444444	0.166666667	0.053571429	0.123287671	0.125	0.064516129	0.131578947	0.120689655	0.085365854	0.142857143	0.129411765	0.121212121	0.109375	0.171052632	0.12962963	0.194444444	0.111111111	0.222222222	0.173913043	0.075757576	0.136842105	0.240740741	0.09375	0.196721311	0.109756098	0.157894737	0.181818182	0.077922078	0.060606061	0.226190476	0.092307692	0.155172414	0.422222222	0.095238095	0.066666667	0.14084507	0.101449275	0.095652174	0.115702479	0.188679245	0.106060606	0.060606061	0.096153846	0.12605042	0.153846154	0.129032258	0.461538462	0.058823529	0.126984127	0.154761905	0.126760563	0.189655172	0.12	0.12	0.104166667	0.2	0.130434783	0.164383562	0.14893617	0.104477612	0.098360656	0.066666667	0.164383562	0.142857143	0.173333333	0.101449275	0.078431373	0.083333333	0.134615385	0.104477612	0.137254902	0.125	0.146666667	0.148648649	0.196078431	0.145454545	0.116883117	0.063829787	0.08974359	0.107526882	0.125	0.23943662	0.113636364	0.111111111	0.097560976	0.047619048	0.144578313	0.1	0.118644068	0.175438596	0.101351351	0.118644068	0.106060606	0.142857143	0.157142857	0.145454545	0.290909091	0.154929577	0.262295082	0.28358209	0.140625	0.142857143	0.108695652	0.097087379	0.152173913	0.111111111	0.149253731	0.3	0.102941176	0.068627451	0.12195122	0.110169492	0.066666667	0.163636364	0.106060606	0.157894737	0.12962963	0.060606061	0.085714286	0.101351351	0.087301587	0.113043478	0.142857143	0.220338983	0.126984127	0.114285714	0.12345679	0.11627907	0.092436975	0.175438596	0.135135135	0.162162162	0.048387097	0.125	0.15625	0.150943396	0.111940299	0.103448276	0.116666667	0.096774194	1	0.157142857	0.116666667	0.075268817	0.103896104	0.129032258	0.12195122	0.114285714	0.090909091	0.12345679	0.114285714	0.144736842	0	0.084507042	0.068627451	0.1	0.191176471	0.091954023	0.076923077	0.1	0.178571429	0.186440678	0.099337748	0.08974359	0.178571429	0.101694915	0.141304348	0.090909091	0.082474227	0.128571429	0.122641509	0.169230769	0.082191781	0.075	0.133333333	0	0.352941176	0.177419355	0.253968254	0.105263158	0.096774194	0.152777778	0.103703704	0.142857143	0.098360656	0.152542373	0.316666667	0.098765432	0.163636364	0.392156863	0.137254902	0.274193548	0.109375	0.147540984	0.118644068	0.2	0.163636364	0.104477612	0.126760563	0.114583333	0.154929577	0.078947368	0.215686275	0.085714286	0.194805195	0.148648649	0.115384615	0.082191781	0.126984127	0.148148148	0.126984127	0	0.115942029	0.086956522	0.173913043	0.053571429	0.137254902	0.13253012	0.160714286	0.07079646	0.105263158	0.104477612	0.15942029	0.095238095	0.087591241	0.109589041	0.105263158	0.107142857	0.130434783	0.128571429	0.149253731	0.166666667	0.082191781	0.138888889	0.074626866	0.135135135	0.109375	0.085106383	0.135135135	0.075949367	0.346153846	0.107843137	0.090909091	0.137254902	0.2	0.135135135	0.125	0.045454545	0.103225806	0.181818182	0.142857143	0.444444444	0.142857143	0.179104478	0.094117647	0.118644068	0.118644068	0.066666667	1	0.074074074	0.101694915	0.12173913	0.083916084	0.169014085	0.127272727	0.102040816	0.123809524	0.090163934	0.107692308	0.264705882	0.094594595	0.150943396	0.138297872	0.076923077	0.166666667	0.11627907	0.144736842	0.25	0.129411765	0.107692308	0.417910448	0.265306122	0.142857143	0.155172414	0.060606061	0.053571429	0.153846154	0.140186916	0.243902439	0.066666667	0.100628931	0.157142857	0.136986301	0.092307692	0.160493827	0.089552239	0.104477612	0.208333333	0.192982456	0.272727273	0.225352113	0.166666667	0.141304348	0.081395349	0.192307692	0.12	0.214285714	0.142857143	0.113402062	0.158730159	0.093333333	0.1171875	0.086956522	0.228070175	0.48	0.151515152	0.107843137	0.096774194	0.08974359	0.105263158	0.114942529	0.28125	0.111111111	0.21	0.109090909	0.098591549	0.105263158	0.09375	0.078571429	0.189655172	0.073684211	0.181818182	0.125	0.174603175	0.142857143	0.1125	0.136363636	0.123966942	0.147058824	0.078947368	0.129032258	0.107142857	0.157894737	0.164179104	0.368421053	0.157894737	0.075630252	0.240740741	0.169491525	0.56	0.075757576	0.131578947	0.195121951	0.08	0.118421053	0.104166667	0.142857143	0.069444444	0.137254902	0.08974359	0.058823529	0.177777778	0.119402985	0.080645161	0.112903226	0.431034483	0.1	0.133333333	0.164383562	0.130841121	0.083333333	0.112781955	0.082352941	0.121212121	0.074626866	0.12244898	0.123893805	0.125	0.123893805	0.229166667	0.164705882	0.129032258	0.115107914	0.126582278	0.205882353	0.090909091	0	0.101694915	0.245283019	0.119047619	0.125	0.130841121	0.166666667	0.142857143	0.136986301	0.112244898	0.144329897	0.070588235	0.142857143	0.079470199	0.186666667	0.142857143	0.163636364	0.120481928	0.136986301	0.108108108	0.100671141	0.126760563	0.178571429	0.125	0.1875	0.2	0.160714286	0.142857143	0.14084507	0.261538462	0.046875	0.160493827	0.178082192	0.142857143	0.196428571	0.089430894	0.191176471	0.132352941	0.112068966	0.149253731	0.09375	0.178082192	0.130434783	0.158730159
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](C1CCCCC1)c1ccc2ccccc2c1	0.076923077	0.057971014	0.241666667	0.25	0.079545455	0.156626506	0.19858156	0.330097087	0.255319149	0.141025641	0.154761905	0.301204819	0.254098361	0.103448276	0.068181818	0.119402985	0.05982906	0.256	0.290697674	0.059701493	0.095238095	0.227941176	0.129032258	0.184210526	0.049382716	0.094736842	0.126213592	0.130434783	0.175	0.237704918	0.195121951	0.105263158	0.12345679	0.244897959	0.142857143	0.054054054	0.097826087	0.12345679	0.191919192	0.3125	0.166666667	0.090909091	0.096385542	0.138613861	0.134146341	0.111111111	0.186813187	0.176470588	0.179775281	0.098765432	0.174603175	0.298701299	0.084337349	0.27	0.264705882	0.05952381	0.15	0.067961165	0.133333333	0.065934066	0.146067416	0.07826087	0.140186916	0.111111111	0.194444444	0.169014085	0.1	0.1	0.098901099	0.055555556	0.239316239	0.222222222	0.123287671	0.178571429	0.05982906	0.1875	0.26446281	0.161764706	0.05952381	0.144578313	0.057971014	0.125	0.318181818	0.151162791	0.419354839	0.107526882	0.107526882	0.262626263	0.065934066	0.08988764	0.333333333	0.133928571	0.107142857	0.088607595	0.105769231	0.168539326	0.3	0.150537634	0.158536585	0.042253521	0.063291139	0.245454545	0.218978102	0.115942029	0.123595506	0.141304348	0.181818182	0.194029851	0.154929577	0.105263158	0.133333333	0.094736842	0.150943396	0.078947368	0.126315789	0.096774194	0.144230769	0.135416667	0.036585366	0.075471698	0.08974359	0.103896104	0.211267606	0.213333333	0.08974359	0.057471264	0.163043478	0.298701299	0.078947368	0.168831169	0.147727273	0.142857143	0.129032258	0.12195122	0.080645161	0.234693878	0.245283019	0.344086022	0.164705882	0.371428571	0.154761905	0.08045977	0.174311927	0.261363636	0.209677419	0.12745098	0.121621622	0.222222222	0.188888889	0.126760563	0.05982906	0.104651163	0.22147651	0.2	0.122137405	0.092105263	0.263888889	0.084337349	0.123966942	0.134020619	0.292134831	0.273504274	0.146666667	0.095744681	0.117021277	0.063291139	0.12345679	0.148148148	0.126760563	0.191489362	0.077922078	0.204724409	0.115384615	0.157142857	1	0.141791045	0.053097345	0.094736842	0.141025641	0.290697674	0.142857143	0.12345679	0.264367816	0.077777778	0.164835165	0	0.129411765	0.049180328	0.138297872	0.176470588	0.075471698	0.05952381	0.148648649	0.440677966	0.171052632	0.209150327	0.106382979	0.214285714	0.076923077	0.192307692	0.230088496	0.107142857	0.166666667	0.243243243	0.130952381	0.166666667	0.09375	0.101265823	0	0.1	0.12195122	0.113636364	0.194244604	0.23015873	0.133333333	0.2	0.126315789	0.102564103	0.115384615	0.152941176	0.2	0.456140351	0.184210526	0.1	0.101123596	0.153846154	0.1125	0.103896104	0.112676056	0.136986301	0.192857143	0.137931034	0.326315789	0.147727273	0.100775194	0.173913043	0.158536585	0.168421053	0.350649351	0.115789474	0.180722892	0.153846154	0.125	0.139240506	0	0.170731707	0.146341463	0.149425287	0.054054054	0.273584906	0.164948454	0.166666667	0.102362205	0.078947368	0.081395349	0.125	0.113924051	0.208633094	0.176470588	0.194244604	0.08	0.293333333	0.113636364	0.090909091	0.1125	0.113636364	0.188235294	0.070588235	0.095744681	0.201492537	0.202797203	0.095744681	0.11827957	0.155844156	0.32	0.230088496	0.132352941	0.144927536	0.095744681	0.096385542	0.015625	0.202531646	0.135135135	0.076086957	0.127906977	0.092105263	0.139534884	0.056603774	0.103896104	0.258333333	0.063492063	0.157142857	0.214814815	0.090909091	0.165354331	0.2	0.120879121	0.288288288	0.073529412	0.212389381	0.245901639	0.096385542	0.141304348	0.176470588	0.176470588	0.125	0.193877551	0.078947368	0.263736264	0.177777778	0.1125	0.15	0.083333333	0.151515152	0.109589041	0.092105263	0.146666667	0.05982906	0.054054054	0.163636364	0.215517241	0.111111111	0.073770492	0.197530864	0.136363636	0.133333333	0.097560976	0.241758242	0.108433735	0.068965517	0.127659574	0.12987013	0.084210526	0.127659574	0.170212766	0.158878505	0.108910891	0.125	0.119565217	0.094736842	0.268041237	0.186915888	0.12195122	0.086021505	0.191176471	0.207142857	0.171052632	0.134146341	0.104651163	0.281553398	0.144736842	0.083333333	0.078947368	0.274725275	0.134831461	0.144230769	0.186440678	0.081081081	0.065934066	0.194244604	0.126582278	0.188811189	0.173333333	0.163461538	0.127906977	0.064935065	0.207792208	0.152777778	0.136842105	0.175	0.2109375	0.141176471	0.147727273	0.085365854	0.109589041	0.118421053	0.141176471	0.108108108	0.277227723	0.088888889	0.264705882	0.173333333	0.154761905	0.084337349	0.141304348	0.193877551	0.086956522	0.130434783	0.178807947	0.080645161	0.066666667	0.069444444	0.106382979	0.057971014	0.107692308	0.068181818	0.075	0.246031746	0.172413793	0.126315789	0.11827957	0.106382979	0.25	0.246153846	0.227941176	0.11	0.081395349	0.083333333	0.088235294	0.303571429	0.12345679	0.292035398	0.164179104	0.255319149	0.1125	0.191780822	0.125	0.188235294	0.109756098	0	0.105263158	0.307692308	0.107843137	0.19047619	0.217391304	0.131868132	0.092105263	0.120879121	0.267326733	0.326530612	0.111111111	0.076086957	0.181818182	0.08	0.080645161	0.121621622	0.272727273	0.146067416	0.16091954	0.21192053	0.151162791	0.164383562	0.262295082	0.169230769	0.366197183	0.150684932	0.092105263	0.098901099	0.134831461	0.048780488	0.345238095	0.153846154	0.151898734	0.116883117	0.275	0.298701299	0.103448276	0.233333333	0.230769231	0.169811321	0.296296296	0.308510638	0.164556962
CC[C@H](C)[C@@H]1NC(=O)[C@@H]2CCCN2C(=O)[C@@H]2CCCN2C(=O)[C@H](CC(N)=O)NC(=O)[C@H](CO)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@@H]2CSSC[C@H](NC1=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(N)=O)C(=O)NCC(=O)N[C@@H](CCCNC(N)=N)C(=O)N2)[C@@H](C)O	0.045801527	0.05	0.21686747	0.162011173	0.057142857	0.1640625	0.21978022	0.144578313	0.204225352	0.100775194	0.111111111	0.141843972	0.119565217	0.103703704	0.065217391	0.066666667	0.164473684	0.2	0.131034483	0.05982906	0.082089552	0.222222222	0.097222222	0.125984252	0.029850746	0.075342466	0.165517241	0.082758621	0.080882353	0.221556886	0.102189781	0.053846154	0.107692308	0.166666667	0.071942446	0.048	0.084507042	0.082706767	0.179310345	0.104895105	0.087301587	0.073333333	0.082706767	0.112582781	0.081481481	0.067164179	0.110344828	0.099173554	0.112676056	0.100775194	0.094827586	0.167938931	0.07518797	0.208053691	0.148760331	0.051851852	0.082089552	0.093959732	0.078125	0.063829787	0.068965517	0.06626506	0.114649682	0.108527132	0.112	0.114754098	0.076335878	0.070422535	0.077464789	0.088235294	0.125	0.224852071	0.08	0.159574468	0.164473684	0.127272727	0.204678363	0.064516129	0.044117647	0.104477612	0.05	0.067164179	0.119205298	0.101449275	0.093023256	0.068493151	0.090909091	0.171052632	0.079136691	0.056338028	0.137681159	0.118012422	0.057971014	0.0859375	0.063291139	0.097902098	0.107692308	0.118881119	0.072463768	0.032520325	0.062015504	0.194968553	0.222222222	0.06557377	0.116788321	0.112676056	0.113475177	0.099173554	0.106557377	0.089655172	0.178082192	0.060810811	0.107594937	0.0546875	0.111111111	0.052173913	0.116883117	0.109589041	0.053435115	0.091503268	0.078125	0.095238095	0.112	0.243386243	0.104	0.066176471	0.118881119	0.116788321	0.0546875	0.108527132	0.1	0.095588235	0.112676056	0.074074074	0.071428571	0.12987013	0.178343949	0.163398693	0.117647059	0.111940299	0.111111111	0.042553191	0.190789474	0.108108108	0.222891566	0.15862069	0.0625	0.224719101	0.134751773	0.072580645	0.164473684	0.096296296	0.223958333	0.154696133	0.098901099	0.088	0.082706767	0.083333333	0.166666667	0.101351351	0.105263158	0.195266272	0.07751938	0.075862069	0.112676056	0.062015504	0.051094891	0.065693431	0.072580645	0.201086957	0.105691057	0.204678363	0.052631579	0.116666667	0.141791045	1	0.162162162	0.075342466	0.100775194	0.100671141	0.321678322	0.074626866	0.189781022	0.041666667	0.111888112	0	0.071942446	0.152866242	0.151079137	0.085106383	0.091503268	0.03649635	0.086614173	0.086614173	0.109375	0.239583333	0.090277778	0.086614173	0.045801527	0.404761905	0.2	0.552631579	0.094202899	0.21656051	0.080291971	0.110294118	0.067567568	0.060606061	0	0.076335878	0.090225564	0.078571429	0.164893617	0.188571429	0.115107914	0.255681818	0.088435374	0.053030303	0.060606061	0.118518519	0.15	0.096774194	0.067164179	0.101694915	0.110294118	0.091603053	0.067669173	0.086614173	0.081967213	0.088	0.164021164	0.09352518	0.147435897	0.084507042	0.107954545	0.080645161	0.080291971	0.146853147	0.105633803	0.074324324	0.118518519	0.083333333	0.063492063	0.091603053	0	0.120300752	0.080882353	0.116788321	0.048	0.112426036	0.152777778	0.10483871	0.820754717	0.08	0.065693431	0.117647059	0.068181818	0.169312169	0.116788321	0.164893617	0.080645161	0.127819549	0.048611111	0.071942446	0.083969466	0.102189781	0.115942029	0.043478261	0.075862069	0.222857143	0.236263736	0.075862069	0.068027211	0.109375	0.225165563	0.156626506	0.074380165	0.090909091	0.075862069	0.066666667	0.044247788	0.215	0.10483871	0.101449275	0.079136691	0.088	0.078571429	0.071428571	0.069767442	0.139664804	0.043478261	0.116666667	0.219101124	0.037878788	0.240740741	0.207446809	0.083916084	0.126436782	0.076923077	0.210191083	0.213017751	0.058823529	0.082191781	0.108695652	0.099173554	0.098159509	0.133333333	0.046511628	0.174825175	0.177777778	0.075757576	0.166666667	0.051094891	0.120805369	0.072	0.088	0.103174603	0.164473684	0.048	0.063636364	0.141176471	0.069565217	0.063583815	0.216748768	0.100719424	0.083916084	0.051470588	0.220588235	0.090225564	0.057971014	0.089041096	0.060606061	0.068493151	0.096551724	0.116438356	0.079268293	0.057692308	0.107438017	0.130434783	0.075342466	0.213793103	0.40625	0.058394161	0.062068966	0.131578947	0.21978022	0.100775194	0.097744361	0.080291971	0.163522013	0.060606061	0.075342466	0.08	0.173611111	0.107913669	0.116883117	0.155688623	0.055555556	0.063829787	0.223463687	0.044117647	0.232044199	0.11023622	0.144736842	0.086956522	0.088709677	0.158730159	0.088	0.087837838	0.080882353	0.230769231	0.094890511	0.069444444	0.059701493	0.089430894	0.061538462	0.086956522	0.113924051	0.130434783	0.111111111	0.148760331	0.076335878	0.111111111	0.07518797	0.120567376	0.082802548	0.055172414	0.097902098	0.209424084	0.071428571	0.071942446	0.04	0.090277778	0.05	0.059322034	0.05	0.061068702	0.193181818	0.09929078	0.081081081	0.105633803	0.113475177	0.198757764	0.228571429	0.195652174	0.093333333	0.057971014	0.035971223	0.058333333	0.170588235	0.074626866	0.170588235	0.082644628	0.155405405	0.083969466	0.247252747	0.118055556	0.115942029	0.090909091	0	0.10483871	0.112903226	0.08496732	0.100719424	0.142011834	0.106382979	0.088	0.076388889	0.110429448	0.150943396	0.065359477	0.085714286	0.21761658	0.095238095	0.071428571	0.070866142	0.1	0.115107914	0.076923077	0.235602094	0.101449275	0.095238095	0.210526316	0.12173913	0.111111111	0.078740157	0.088	0.06993007	0.124087591	0.053030303	0.11409396	0.089655172	0.074626866	0.094488189	0.183908046	0.125	0.111940299	0.155172414	0.087591241	0.092592593	0.128571429	0.1	0.106870229
CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](CO)N(C)C1=O)C(C)C	0.04040404	0.095238095	0.083870968	0.108280255	0.036363636	0.095238095	0.086705202	0.098591549	0.087301587	0.08	0.08411215	0.085470085	0.095541401	0.064814815	0.086538462	0.032967033	0.833333333	0.1	0.06557377	0.071428571	0.047169811	0.087719298	0.068965517	0.079207921	0.02970297	0.060344828	0.088709677	0.098214286	0.056074766	0.075949367	0.083333333	0.06185567	0.078431373	0.084615385	0.055045872	0.077777778	0.090909091	0.089108911	0.062015504	0.107142857	0.051020408	0.076271186	0.078431373	0.080645161	0.056603774	0.068627451	0.094827586	0.053191489	0.107142857	0.113402062	0.056818182	0.091743119	0.09	0.097744361	0.105263158	0.058823529	0.037383178	0.048780488	0.04	0.054545455	0.09009009	0.083333333	0.068181818	0.058252427	0.060606061	0.073684211	0.103092784	0.092592593	0.053097345	0.096153846	0.100671141	0.116129032	0.063157895	0.095238095	0.833333333	0.078014184	0.095541401	0.031578947	0.028571429	0.075471698	0.095238095	0.079207921	0.106557377	0.102803738	0.07	0.033898305	0.070175439	0.074626866	0.054545455	0.026548673	0.069565217	0.065693431	0.056603774	0.05	0.089430894	0.060344828	0.078431373	0.076923077	0.085714286	0.068965517	0.084210526	0.075862069	0.075144509	0.054945055	0.072072072	0.087719298	0.060344828	0.064516129	0.074468085	0.087719298	0.095238095	0.060344828	0.1015625	0.063157895	0.105263158	0.048192771	0.078125	0.066666667	0.094736842	0.099173554	0.050505051	0.11827957	0.071428571	0.092391304	0.094736842	0.057142857	0.058823529	0.053097345	0.052083333	0.068627451	0.043478261	0.064814815	0.068965517	0.047169811	0.075	0.102362205	0.094202899	0.090909091	0.063063063	0.105769231	0.074074074	0.046296296	0.080882353	0.048387097	0.090322581	0.089430894	0.040816327	0.088757396	0.06779661	0.053191489	0.833333333	0.075471698	0.092391304	0.086956522	0.099337748	0.096774194	0.047619048	0.068627451	0.156716418	0.075	0.098360656	0.090909091	0.03960396	0.099099099	0.097345133	0.119565217	0.047619048	0.037037037	0.053191489	0.080924855	0.146067416	0.095541401	0.070707071	0.075268817	0.053097345	0.162162162	1	0.069565217	0.08	0.101694915	0.165413534	0.067961165	0.084033613	0.045045045	0.059322034	0	0.095238095	0.8375	0.095652174	0.053097345	0.090163934	0.038461538	0.050505051	0.050505051	0.069306931	0.090909091	0.078947368	0.050505051	0.04040404	0.162601626	0.089655172	0.254385965	0.103773585	0.075342466	0.04587156	0.103773585	0.107142857	0.070707071	0	0.07	0.067307692	0.054054054	0.088235294	0.101265823	0.07079646	0.093567251	0.041322314	0.071428571	0.06	0.093457944	0.085470085	0.051546392	0.048076923	0.090909091	0.083333333	0.048076923	0.048543689	0.094736842	0.053763441	0.073684211	0.087719298	0.092592593	0.098484848	0.100917431	0.095238095	0.030927835	0.106796117	0.101694915	0.042372881	0.068376068	0.093457944	0.058252427	0.052631579	0.079207921	0	0.074766355	0.107843137	0.091743119	0.077777778	0.1	0.064516129	0.072916667	0.177777778	0.097826087	0.056603774	0.082568807	0.07	0.087209302	0.0625	0.088235294	0.123595506	0.104761905	0.026315789	0.055045872	0.058823529	0.063636364	0.061946903	0.037735849	0.099099099	0.090909091	0.091428571	0.099099099	0.088495575	0.069306931	0.094202899	0.097222222	0.054945055	0.065217391	0.099099099	0.089108911	0.037037037	0.077319588	0.095744681	0.134615385	0.064220183	0.096774194	0.044642857	0.082644628	0.02970297	0.082802548	0.075	0.075268817	0.089285714	0.051020408	0.098684211	0.09039548	0.09009009	0.087248322	0.095238095	0.098591549	0.103225806	0.067961165	0.05982906	0.081818182	0.042105263	0.090225564	0.105691057	0.063157895	0.072	0.096491228	0.048543689	0.107438017	0.078431373	0.072580645	0.063829787	0.096774194	0.09375	0.833333333	0.077777778	0.0375	0.095890411	0.047058824	0.079136691	0.092307692	0.081818182	0.061403509	0.068627451	0.081967213	0.067307692	0.046728972	0.077586207	0.04950495	0.051724138	0.059322034	0.066115702	0.108527132	0.082644628	0.086956522	0.060869565	0.108108108	0.067669173	0.20661157	0.047169811	0.081081081	0.090361446	0.086705202	0.058823529	0.066666667	0.055555556	0.102189781	0.081632653	0.060344828	0.097826087	0.08	0.111111111	0.078125	0.074324324	0.053191489	0.054545455	0.088235294	0.038461538	0.111764706	0.080808081	0.111111111	0.045045045	0.074468085	0.108910891	0.03030303	0.076271186	0.056074766	0.0875	0.08411215	0.090909091	0.028571429	0.041666667	0.02970297	0.054545455	0.083969466	0.04964539	0.08496732	0.105263158	0.028846154	0.064220183	0.09	0.087719298	0.079365079	0.072072072	0.118181818	0.094444444	0.075	0.08490566	0.043478261	0.078947368	0.095238095	0.058139535	0.036697248	0.060606061	0.093167702	0.07079646	0.076923077	0.069565217	0.060344828	0.096551724	0.071005917	0.094117647	0.06557377	0.087378641	0.037735849	0.033333333	0.1	0.057692308	0.092715232	0.031914894	0.078740157	0.038461538	0.078212291	0.076271186	0.081081081	0.078431373	0	0.107526882	0.06122449	0.047619048	0.081818182	0.096551724	0.070175439	0.096774194	0.052173913	0.088888889	0.087591241	0.084033613	0.053571429	0.086486486	0.094827586	0.075	0.040816327	0.100840336	0.061403509	0.025641026	0.091891892	0.102803738	0.050505051	0.088050314	0.06741573	0.045045045	0.051020408	0.096774194	0.0625	0.090909091	0.09375	0.081967213	0.050847458	0.067961165	0.071428571	0.088607595	0.053097345	0.12745098	0.077419355	0.036036036	0.108527132	0.097345133	0.051851852	0.047169811
COc1cc(ccc1O)-c1c2c(n3ccc4c(OC)cccc4c13)c(=O)oc1cc(OC)c(OC)cc21	0.113924051	0.069444444	0.085106383	0.06	0.151162791	0.111111111	0.074534161	0.076335878	0.079646018	0.1625	0.10989011	0.087378641	0.053691275	0.086956522	0.053763441	0.082191781	0.05785124	0.052287582	0.116504854	0.041666667	0.11627907	0.075471698	0.09	0.13253012	0.155844156	0.090909091	0.052631579	0.14893617	0.195121951	0.083916084	0.108695652	0.189189189	0.158536585	0.058823529	0.086956522	0.037974684	0.09375	0.130952381	0.060869565	0.079207921	0.047619048	0.166666667	0.172839506	0.101851852	0.065934066	0.13253012	0.108910891	0.05	0.172043011	0.120481928	0.114285714	0.142857143	0.068181818	0.091666667	0.111111111	0.148148148	0.090909091	0.117647059	0.098765432	0.086021505	0.177777778	0.084745763	0.115044248	0.044444444	0.084337349	0.115384615	0.095238095	0.183908046	0.072164948	0.087912088	0.049295775	0.074829932	0.146666667	0.076433121	0.05785124	0.062015504	0.060810811	0.121621622	0.094117647	0.076086957	0.069444444	0.119047619	0.081081081	0.197674419	0.082352941	0.114583333	0.059405941	0.084033613	0.097826087	0.097826087	0.090909091	0.11965812	0.182926829	0.046511628	0.155339806	0.102040816	0.1875	0.11	0.178571429	0.054054054	0.060240964	0.084615385	0.075471698	0.285714286	0.094736842	0.101010101	0.113402062	0.135135135	0.162162162	0.09	0.069565217	0.136842105	0.086206897	0.178082192	0.099009901	0.043478261	0.128440367	0.13	0.05952381	0.072727273	0.05952381	0.1125	0.153846154	0.062857143	0.098765432	0.129411765	0.11	0.155555556	0.211267606	0.105882353	0.141304348	0.086956522	0.112244898	0.103448276	0.044117647	0.059322034	0.079365079	0.102564103	0.06185567	0.086956522	0.21686747	0.166666667	0.047619048	0.074766355	0.069444444	0.053097345	0.12987013	0.076433121	0.077669903	0.063291139	0.05785124	0.042105263	0.087719298	0.059602649	0.086330935	0.101265823	0.130952381	0.08045977	0.111111111	0.163265306	0.072072072	0.077464789	0.139240506	0.091836735	0.12371134	0.047619048	0.172839506	0.114942529	0.076923077	0.102564103	0.074074074	0.068027211	0.263888889	0.103896104	0.094736842	0.075342466	0.069565217	1	0.1625	0.074766355	0.138211382	0.233766234	0.085714286	0.097826087	0.089108911	0	0.19047619	0.056	0.168421053	0.11827957	0.082568807	0.17721519	0.034883721	0.085365854	0.1625	0.06779661	0.069306931	0.155844156	0.113924051	0.094017094	0.067164179	0.066666667	0.146067416	0.075757576	0.112359551	0.03030303	0.184782609	0.1375	0	0.135802469	0.129411765	0.108695652	0.049382716	0.052980132	0.139784946	0.075	0.121212121	0.343283582	0.109756098	0.096774194	0.166666667	0.0875	0.13253012	0.109589041	0.146067416	0.056179775	0.223684211	0.171052632	0.106666667	0.144736842	0.049079755	0.157303371	0.06557377	0.166666667	0.081481481	0.103896104	0.042105263	0.095238095	0.102040816	0.1	0.040816327	0.068181818	0.133333333	0.056179775	0	0.075268817	0.042553191	0.106382979	0.037974684	0.069230769	0.093457944	0.1	0.058823529	0.088607595	0.043010753	0.131868132	0.210526316	0.055214724	0.06122449	0.049382716	0.075949367	0.074468085	0.172413793	0.098901099	0.120481928	0.040816327	0.153846154	0.144578313	0.091836735	0.064516129	0.073170732	0.091836735	0.173913043	0.148148148	0.088	0.051470588	0.208955224	0.152777778	0.091836735	0.130952381	0.014705882	0.096045198	0.173333333	0.095744681	0.097826087	0.101265823	0.146067416	0.074074074	0.085365854	0.068965517	0.028985507	0.103896104	0.076923077	0.275362319	0.062937063	0.05952381	0.115789474	0.072992701	0.040540541	0.076335878	0.075862069	0.439393939	0.12371134	0.195402299	0.076923077	0.092436975	0.034188034	0.088607595	0.081818182	0.170212766	0.120481928	0.178217822	0.357142857	0.092592593	0.133333333	0.101265823	0.111111111	0.05785124	0.037974684	0.046153846	0.058394161	0.121212121	0.062992126	0.087912088	0.168539326	0.092783505	0.362318841	0.093457944	0.2	0.154761905	0.12244898	0.151898734	0.091836735	0.12244898	0.096153846	0.075630252	0.171717172	0.075949367	0.07	0.125	0.114035088	0.082644628	0.28	0.721311475	0.077922078	0.061349693	0.134146341	0.08988764	0.112359551	0.070866142	0.246575342	0.090909091	0.088607595	0.090909091	0.105263158	0.128440367	0.074626866	0.12	0.074468085	0.075949367	0.17721519	0.06097561	0.135802469	0.033057851	0.086021505	0.102564103	0.102272727	0.0875	0.154639175	0.101123596	0.067114094	0.147727273	0.153846154	0.148148148	0.049382716	0.141025641	0.188235294	0.085470085	0.081300813	0.078571429	0.111111111	0.108433735	0.10989011	0.068181818	0.079207921	0.152380952	0.283950617	0.24137931	0.058139535	0.044117647	0.075268817	0.109589041	0.069306931	0.069444444	0.169230769	0.101123596	0.097560976	0.066225166	0.081632653	0.168421053	0.090909091	0.090909091	0.058823529	0.077922078	0.055555556	0.105769231	0.08988764	0.158536585	0.130434783	0.079136691	0.117647059	0.063829787	0.093333333	0.070175439	0.107142857	0.072289157	0.154639175	0.220930233	0.06741573	0	0.086419753	0.1125	0.083333333	0.06122449	0.051094891	0.163043478	0.101265823	0.115789474	0.064516129	0.072	0.163265306	0.06185567	0.056818182	0.066666667	0.044117647	0.16	0.064220183	0.081632653	0.082474227	0.074712644	0.197674419	0.1125	0.060402685	0.095890411	0.074468085	0.275362319	0.101265823	0.181818182	0.117021277	0.046511628	0.073394495	0.112244898	0.144578313	0.084337349	0.068027211	0.083333333	0.098901099	0.101449275	0.123595506	0.040650407	0.079207921	0.067226891	0.090909091
COc1cc2CCN3C[C@@H](CC[C@H]3c2cc1OC)C(O)=O	0.158730159	0.107142857	0.069767442	0.107692308	0.090909091	0.118421053	0.060402685	0.125	0.080808081	1	0.102564103	0.102272727	0.100775194	0.118421053	0.077922078	0.122807018	0.086538462	0.097744361	0.111111111	0.071428571	0.094594595	0.106382979	0.105882353	0.161764706	0.15625	0.081395349	0.060606061	0.120481928	0.169014085	0.06870229	0.115384615	0.089552239	0.454545455	0.077669903	0.103896104	0.046875	0.111111111	0.126760563	0.114583333	0.105882353	0.158730159	0.141176471	0.15942029	0.130434783	0.138888889	0.144927536	0.114942529	0.210526316	0.105882353	0.098591549	0.125	0.171052632	0.097222222	0.08411215	0.153846154	0.130434783	0.109589041	0.125	0.121212121	0.048780488	0.083333333	0.086538462	0.144329897	0.128571429	0.171875	0.125	0.115942029	0.1	0.085365854	0.105263158	0.080645161	0.091603053	0.183333333	0.062068966	0.086538462	0.119266055	0.100775194	0.114754098	0.083333333	0.12	0.107142857	0.128571429	0.09375	0.128205128	0.1	0.095238095	0.108433735	0.085714286	0.075	0.061728395	0.094117647	0.16	0.123287671	0.102941176	0.072164948	0.094117647	0.126760563	0.185185185	0.12	0.06779661	0.089552239	0.076923077	0.06122449	0.245283019	0.141025641	0.119047619	0.134146341	0.131147541	0.059701493	0.105882353	0.069306931	0.120481928	0.11	0.075757576	0.103448276	0.14	0.2	0.225	0.088235294	0.084210526	0.104477612	0.088235294	0.19047619	0.082278481	0.072463768	0.08	0.129411765	0.141025641	0.14516129	0.144927536	0.111111111	0.148648649	0.119047619	0.094594595	0.098039216	0.057692308	0.080357143	0.151515152	0.142857143	0.103896104	0.162162162	0.136986301	0.103773585	0.111111111	0.061068702	0.072164948	0.107692308	0.062068966	0.129411765	0.131147541	0.086538462	0.12	0.096153846	0.066176471	0.114754098	0.074626866	0.126760563	0.128571429	0.136363636	0.47761194	0.094736842	0.112903226	0.102941176	0.095238095	0.13253012	0.073529412	0.066666667	0.123287671	0.131147541	0.068027211	0.090909091	0.059701493	0.134328358	0.129032258	0.141025641	0.100775194	0.08	0.1625	1	0.098901099	0.096491228	0.176470588	0.087912088	0.102564103	0.117647059	0	0.103896104	0.063636364	0.28	0.1125	0.107526882	0.147058824	0.104477612	0.104477612	0.164179104	0.080745342	0.120481928	0.104477612	0.158730159	0.097087379	0.066666667	0.107843137	0.12987013	0.067226891	0.090909091	0.074074074	0.105882353	0.101449275	0	0.069444444	0.14084507	0.12987013	0.054421769	0.099236641	0.12345679	0.097902098	0.11627907	0.136363636	0.117647059	0.101265823	0.243589744	0.090909091	0.067567568	0.222222222	0.0875	0.144927536	0.181818182	0.193548387	0.133333333	0.2	0.054054054	0.142857143	0.12745098	0.184210526	0.129310345	0.111111111	0.090909091	0.149425287	0.081395349	0.06741573	0.0875	0.128571429	0.166666667	0.112676056	0	0.148648649	0.092105263	0.126582278	0.046875	0.087719298	0.159090909	0.158730159	0.093220339	0.075757576	0.108108108	0.1	0.305084746	0.090277778	0.141025641	0.054421769	0.111111111	0.075	0.12987013	0.133333333	0.130434783	0.115384615	0.168831169	0.25	0.095238095	0.056338028	0.095238095	0.095238095	0.081395349	0.130434783	0.130841121	0.066666667	0.118644068	0.096774194	0.095238095	0.142857143	0.038461538	0.091463415	0.177419355	0.113924051	0.102564103	0.074626866	0.0875	0.086021505	0.104477612	0.076923077	0.037037037	0.129032258	0.092857143	0.158730159	0.062015504	0.086666667	0.1375	0.081967213	0.087719298	0.076923077	0.11023622	0.15942029	0.119047619	0.171052632	0.131147541	0.095238095	0.104166667	0.092307692	0.083333333	0.319444444	0.083333333	0.253012048	0.15942029	0.170454545	0.147540984	0.074626866	0.136363636	0.086538462	0.046875	0.152173913	0.120689655	0.134615385	0.061946903	0.082840237	0.186666667	0.1375	0.161764706	0.085106383	0.5	0.123287671	0.104651163	0.169230769	0.057471264	0.172839506	0.125	0.107843137	0.086021505	0.111111111	0.194805195	0.134146341	0.108910891	0.137254902	0.191176471	0.153846154	0.063380282	0.089655172	0.114285714	0.093333333	0.076923077	0.130841121	0.134328358	0.107142857	0.075757576	0.09375	0.097560976	0.2	0.112068966	0.169491525	0.048780488	0.061643836	0.114285714	0.081632653	0.166666667	0.12244898	0.102564103	0.092307692	0.154929577	0.107692308	0.182926829	0.152777778	0.099236641	0.194444444	0.084337349	0.083333333	0.111111111	0.104477612	0.146666667	0.098039216	0.123809524	0.123966942	0.153846154	0.1	0.131578947	0.097222222	0.105882353	0.115789474	0.1125	0.148148148	0.091503268	0.098039216	0.075949367	0.1	0.120481928	0.107142857	0.270833333	0.064102564	0.136363636	0.065693431	0.12345679	0.170731707	0.148148148	0.120481928	0.112068966	0.102189781	0.090909091	0.162790698	0.078947368	0.095890411	0.105263158	0.115702479	0.142857143	0.106557377	0.13559322	0.150537634	0.114285714	0.093959732	0.182926829	0.232876712	0.142857143	0	0.158730159	0.088235294	0.120879121	0.1125	0.075	0.179487179	0.074626866	0.070588235	0.093457944	0.133333333	0.076086957	0.073170732	0.082278481	0.08988764	0.098039216	0.074626866	0.086021505	0.096385542	0.111111111	0.088607595	0.128205128	0.121212121	0.1	0.160714286	0.116883117	0.196721311	0.074626866	0.171052632	0.139240506	0.056338028	0.085106383	0.105882353	0.176470588	0.119402985	0.109375	0.141025641	0.103896104	0.078740157	0.08974359	0.086538462	0.093023256	0.076923077	0.157142857
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccc(cc1)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CCC(=O)O)CC(C)C	0.06741573	0.063291139	0.454545455	0.456140351	0.06	0.126315789	0.353383459	0.557894737	0.417582418	0.098901099	0.125	0.469135802	0.504587156	0.080808081	0.117021277	0.088607595	0.088709677	0.344	0.22	0.093333333	0.04040404	0.338345865	0.08411215	0.147727273	0.043478261	0.055045872	0.365591398	0.116504854	0.141304348	0.421052632	0.252873563	0.091954023	0.085106383	0.4	0.114583333	0.047058824	0.087378641	0.096774194	0.162162162	0.784615385	0.06741573	0.081818182	0.085106383	0.115044248	0.072164948	0.086021505	0.133333333	0.083333333	0.115384615	0.111111111	0.118421053	0.168421053	0.086021505	0.550561798	0.154761905	0.063829787	0.095744681	0.09009009	0.103448276	0.038461538	0.118811881	0.071428571	0.099173554	0.097826087	0.08988764	0.119047619	0.1	0.078431373	0.057142857	0.070707071	0.471698113	0.363636364	0.120481928	0.353846154	0.088709677	0.220338983	0.333333333	0.139240506	0.063829787	0.115789474	0.063291139	0.10989011	0.763888889	0.089108911	0.356164384	0.075471698	0.128712871	0.494505495	0.048543689	0.058823529	0.292134831	0.12195122	0.072164948	0.102272727	0.086206897	0.161616162	0.146067416	0.123809524	0.104166667	0.0625	0.117647059	0.333333333	0.308823529	0.113924051	0.077669903	0.115384615	0.095238095	0.12345679	0.134146341	0.104761905	0.3	0.095238095	0.156521739	0.107142857	0.102803738	0.067567568	0.074380165	0.071428571	0.066666667	0.068376068	0.078651685	0.078651685	0.08988764	0.321917808	0.103448276	0.051020408	0.072727273	0.168421053	0.056818182	0.086021505	0.098039216	0.07	0.094339623	0.095744681	0.164179104	0.404255319	0.702380952	0.295238095	0.089108911	0.486111111	0.125	0.09375	0.299065421	0.173076923	0.412280702	0.431818182	0.119047619	0.364341085	0.113207547	0.083333333	0.088709677	0.139784946	0.35915493	0.391666667	0.120567376	0.105882353	0.133333333	0.063157895	0.113636364	0.09009009	0.657894737	0.481481481	0.114942529	0.085714286	0.104761905	0.06741573	0.085106383	0.130434783	0.070588235	0.356060606	0.093023256	0.401709402	0.101123596	0.12195122	0.290697674	0.100671141	0.101694915	0.074766355	0.098901099	1	0.105263158	0.108695652	0.44047619	0.08	0.083333333	0	0.091836735	0.0859375	0.082568807	0.121212121	0.096491228	0.063829787	0.11627907	0.315068493	0.098901099	0.306666667	0.074766355	0.156626506	0.06741573	0.163793103	0.5	0.097560976	0.147368421	0.419047619	0.081632653	0.397435897	0.08411215	0.088888889	0	0.076086957	0.095744681	0.079207921	0.361538462	0.394957983	0.086538462	0.306569343	0.082568807	0.08988764	0.101123596	0.12371134	0.053097345	0.402985075	0.086021505	0.086419753	0.09	0.097826087	0.111111111	0.103448276	0.097560976	0.105882353	0.358778626	0.1	0.427083333	0.178947368	0.055172414	0.095238095	0.582089552	0.109090909	0.25	0.073394495	0.329268293	0.086021505	0.108433735	0.134831461	0	0.091836735	0.52173913	0.11	0.047058824	0.604395604	0.087719298	0.079545455	0.078571429	0.107142857	0.06122449	0.111111111	0.076086957	0.325925926	0.088235294	0.361538462	0.095238095	0.367088608	0.068627451	0.059405941	0.098901099	0.09	0.142857143	0.051546392	0.085714286	0.365079365	0.345588235	0.085714286	0.095238095	0.123595506	0.349056604	0.442307692	0.086419753	0.111111111	0.085714286	0.0625	0.04109589	0.25625	0.144578313	0.1	0.125	0.105882353	0.09	0.060344828	0.054945055	0.421052632	0.04	0.12195122	0.315789474	0.079545455	0.314049587	0.312056738	0.097087379	0.466666667	0.12	0.450980392	0.495412844	0.108695652	0.094339623	0.099009901	0.12345679	0.10483871	0.333333333	0.068965517	0.594936709	0.093457944	0.075268817	0.086206897	0.085106383	0.10619469	0.108433735	0.105882353	0.114942529	0.088709677	0.047058824	0.102941176	0.345132743	0.109589041	0.075757576	0.314102564	0.11	0.076190476	0.097826087	0.333333333	0.072916667	0.06122449	0.093457944	0.113636364	0.055555556	0.073394495	0.12037037	0.216216216	0.108108108	0.15	0.075471698	0.116504854	0.353535354	0.2	0.107526882	0.076923077	0.384	0.333333333	0.123595506	0.130434783	0.081632653	0.444444444	0.126436782	0.064814815	0.107142857	0.530120482	0.12	0.074380165	0.126865672	0.070588235	0.058823529	0.351145038	0.111111111	0.340740741	0.137931034	0.32	0.090909091	0.068965517	0.11827957	0.105882353	0.081818182	0.105263158	0.267175573	0.102040816	0.12	0.063829787	0.082352941	0.090909091	0.090909091	0.089430894	0.238938053	0.067567568	0.154761905	0.1	0.113402062	0.086021505	0.115384615	0.103448276	0.077669903	0.105769231	0.277027027	0.164179104	0.080808081	0.086419753	0.074766355	0.063291139	0.106666667	0.060606061	0.065934066	0.411764706	0.13	0.092592593	0.074766355	0.08490566	0.348214286	0.291044776	0.369230769	0.051724138	0.072164948	0.0625	0.075949367	0.509615385	0.096774194	0.46728972	0.098765432	0.303030303	0.041666667	0.25	0.0625	0.108910891	0.0625	0	0.117647059	0.246753247	0.07826087	0.233333333	0.438095238	0.106796117	0.105882353	0.086538462	0.527472527	0.382352941	0.09009009	0.047619048	0.321917808	0.072072072	0.164179104	0.093023256	0.732394366	0.118811881	0.046728972	0.319727891	0.089108911	0.103448276	0.32	0.0875	0.213483146	0.117647059	0.105882353	0.088235294	0.12	0.065934066	0.58974359	0.104761905	0.133333333	0.127906977	0.401709402	0.180851064	0.091836735	0.336134454	0.091836735	0.451612903	0.567567568	0.34	0.107526882
C[C@@H](NC(=O)[C@H](C)NC(=O)CN1CCCNC(=O)[C@H](C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc2c[nH]c3ccccc23)NC1=O)C(=O)NCC(N)=O	0.052631579	0.048076923	0.225165563	0.15060241	0.073770492	0.128205128	0.213017751	0.176870748	0.241935484	0.096491228	0.117647059	0.161290323	0.105263158	0.109243697	0.083333333	0.057142857	0.15942029	0.142011834	0.122137405	0.059405941	0.094017094	0.208333333	0.11023622	0.135135135	0.034188034	0.09375	0.216	0.102362205	0.074380165	0.206451613	0.13559322	0.081081081	0.104347826	0.120567376	0.073170732	0.036363636	0.087301587	0.104347826	0.19379845	0.11023622	0.071428571	0.082706767	0.076271186	0.102189781	0.075	0.06779661	0.099236641	0.08411215	0.1015625	0.096491228	0.1	0.162393162	0.06779661	0.198529412	0.12962963	0.068376068	0.094017094	0.097744361	0.07079646	0.072580645	0.078125	0.073825503	0.153284672	0.06779661	0.099099099	0.144230769	0.087719298	0.088709677	0.088	0.073770492	0.110429448	0.241830065	0.092592593	0.210843373	0.15942029	0.141891892	0.159509202	0.074766355	0.059322034	0.11965812	0.048076923	0.086206897	0.117647059	0.125	0.117117117	0.103174603	0.0859375	0.210526316	0.072580645	0.081300813	0.138211382	0.108843537	0.084033613	0.060869565	0.070921986	0.102362205	0.165137615	0.1171875	0.091666667	0.037735849	0.071428571	0.20979021	0.187134503	0.086538462	0.096774194	0.11023622	0.138211382	0.08411215	0.092592593	0.093023256	0.23015873	0.076923077	0.120567376	0.082568807	0.125984252	0.050505051	0.107142857	0.106870229	0.052173913	0.086956522	0.052173913	0.1	0.140186916	0.191256831	0.1	0.066666667	0.1171875	0.114754098	0.102803738	0.135135135	0.113821138	0.118644068	0.119047619	0.084745763	0.06185567	0.129496403	0.174825175	0.183823529	0.08	0.128205128	0.117647059	0.04	0.242424242	0.113636364	0.2	0.1796875	0.081818182	0.218181818	0.1171875	0.074074074	0.15942029	0.082644628	0.260115607	0.163636364	0.109090909	0.081818182	0.076271186	0.076923077	0.170068027	0.106060606	0.102189781	0.225165563	0.099099099	0.07751938	0.146341463	0.052631579	0.094827586	0.066115702	0.064220183	0.291139241	0.091743119	0.211538462	0.069565217	0.114285714	0.142857143	0.321678322	0.165413534	0.138211382	0.096491228	0.105263158	1	0.076271186	0.216666667	0.0390625	0.092307692	0	0.1	0.154929577	0.125984252	0.088	0.094890511	0.059322034	0.07079646	0.1	0.136363636	0.227777778	0.085271318	0.07079646	0.052631579	0.333333333	0.198630137	0.367521368	0.098360656	0.216783217	0.091666667	0.107438017	0.11023622	0.069565217	0	0.117117117	0.113043478	0.116666667	0.141242938	0.164634146	0.140495868	0.207100592	0.108527132	0.089285714	0.078947368	0.13559322	0.125	0.101851852	0.076923077	0.107843137	0.12605042	0.076923077	0.086956522	0.080357143	0.08490566	0.091743119	0.140449438	0.106557377	0.125	0.087301587	0.119496855	0.093457944	0.091666667	0.139534884	0.157024793	0.083969466	0.107438017	0.076923077	0.073394495	0.076923077	0	0.1	0.111111111	0.114754098	0.036363636	0.11038961	0.128787879	0.111111111	0.313432836	0.063063063	0.075	0.125	0.087719298	0.159090909	0.079365079	0.141242938	0.093457944	0.127118644	0.05511811	0.1	0.10619469	0.072	0.087301587	0.058333333	0.07751938	0.201219512	0.202312139	0.07751938	0.076923077	0.136363636	0.208633094	0.136363636	0.086538462	0.08490566	0.07751938	0.094827586	0.041237113	0.276836158	0.121495327	0.115702479	0.099173554	0.081818182	0.089430894	0.072463768	0.09009009	0.16875	0.04040404	0.114285714	0.226993865	0.081081081	0.187096774	0.213872832	0.078125	0.132911392	0.068627451	0.218309859	0.205128205	0.076271186	0.11023622	0.105691057	0.08411215	0.117241379	0.108695652	0.053571429	0.198412698	0.14516129	0.10619469	0.217741935	0.076271186	0.111111111	0.083333333	0.081818182	0.109090909	0.15942029	0.036363636	0.063829787	0.156862745	0.070707071	0.070512821	0.284916201	0.105691057	0.086614173	0.06779661	0.262711864	0.103448276	0.075	0.118110236	0.069565217	0.0859375	0.109375	0.114503817	0.15942029	0.096296296	0.103773585	0.112	0.102362205	0.23255814	0.234848485	0.094017094	0.10483871	0.214723926	0.220238095	0.086956522	0.093220339	0.091666667	0.183098592	0.069565217	0.102362205	0.063063063	0.225806452	0.12295082	0.107142857	0.165562914	0.054545455	0.064	0.21686747	0.059322034	0.211764706	0.127272727	0.129496403	0.099173554	0.092592593	0.14159292	0.0625	0.090909091	0.092436975	0.21656051	0.090163934	0.0703125	0.077586207	0.063636364	0.080357143	0.117647059	0.111888112	0.137931034	0.115853659	0.12962963	0.087719298	0.108333333	0.06779661	0.119047619	0.125	0.088	0.085271318	0.188888889	0.06185567	0.073170732	0.066037736	0.085271318	0.048076923	0.058823529	0.056910569	0.089285714	0.16969697	0.104	0.1	0.102362205	0.129032258	0.189189189	0.229813665	0.16	0.072992701	0.057377049	0.040983607	0.078431373	0.159235669	0.076271186	0.166666667	0.096153846	0.19379845	0.086956522	0.213872832	0.11627907	0.132231405	0.085470085	0	0.090909091	0.12037037	0.087591241	0.123966942	0.121019108	0.094488189	0.081818182	0.086614173	0.154929577	0.136986301	0.081481481	0.08	0.20441989	0.133858268	0.06185567	0.112149533	0.112781955	0.112903226	0.087301587	0.237288136	0.125	0.1	0.172839506	0.12	0.108333333	0.100917431	0.081818182	0.096774194	0.113821138	0.051724138	0.146153846	0.093023256	0.076271186	0.079646018	0.173913043	0.123966942	0.118644068	0.234899329	0.081967213	0.118881119	0.128	0.111888112	0.122807018
COc1cc(ccc1O)[C@H]1Oc2cc(O)cc(O)c2C[C@@H]1O	0.136363636	0.122807018	0.085271318	0.089552239	0.102564103	0.16	0.081081081	0.113043478	0.068627451	0.176470588	0.1	0.1	0.082706767	0.074074074	0.049382716	0.064516129	0.064814815	0.080291971	0.108695652	0.033333333	0.106666667	0.074829932	0.090909091	0.157142857	0.134328358	0.091954023	0.049019608	0.104651163	0.197183099	0.100775194	0.072289157	0.153846154	0.188405797	0.076190476	0.074074074	0.078125	0.12195122	0.171428571	0.038095238	0.11627907	0.086956522	0.164705882	0.138888889	0.104166667	0.076923077	0.109589041	0.076086957	0.075757576	0.170731707	0.126760563	0.101694915	0.1375	0.094594595	0.102803738	0.115942029	0.142857143	0.092105263	0.10989011	0.101449275	0.073170732	0.1625	0.095238095	0.118811881	0.08	0.132352941	0.088235294	0.144927536	0.139240506	0.070588235	0.116883117	0.096774194	0.082089552	0.140625	0.083333333	0.064814815	0.087719298	0.082706767	0.111111111	0.066666667	0.088607595	0.122807018	0.14084507	0.114583333	0.168831169	0.097222222	0.093023256	0.068181818	0.094339623	0.060240964	0.086419753	0.104651163	0.145631068	0.150684932	0.054794521	0.164835165	0.079545455	0.123287671	0.101123596	0.162162162	0.06557377	0.056338028	0.075630252	0.089655172	0.307692308	0.096385542	0.129411765	0.144578313	0.14516129	0.106060606	0.11627907	0.057692308	0.117647059	0.086538462	0.140625	0.113636364	0.053571429	0.145833333	0.136363636	0.101449275	0.09375	0.070422535	0.101449275	0.132352941	0.074534161	0.085714286	0.064102564	0.126436782	0.1375	0.177419355	0.109589041	0.095238095	0.0875	0.090909091	0.064102564	0.035714286	0.066666667	0.088495575	0.126213592	0.071428571	0.101265823	0.128205128	0.133333333	0.043859649	0.085106383	0.076335878	0.039215686	0.138461538	0.083333333	0.113636364	0.075757576	0.064814815	0.061728395	0.088050314	0.080882353	0.104	0.088235294	0.123287671	0.08	0.104347826	0.174418605	0.104166667	0.09375	0.1	0.093023256	0.078651685	0.102941176	0.154929577	0.105263158	0.126984127	0.096551724	0.088235294	0.082706767	0.258064516	0.090909091	0.12345679	0.074626866	0.067961165	0.233766234	0.176470588	0.108695652	0.076271186	1	0.086021505	0.128205128	0.102272727	0	0.16	0.053097345	0.180722892	0.109756098	0.117021277	0.142857143	0.055555556	0.101449275	0.126760563	0.086419753	0.079545455	0.117647059	0.136363636	0.095238095	0.06557377	0.055045872	0.1125	0.084033613	0.088607595	0.034883721	0.185185185	0.083333333	0	0.112676056	0.121621622	0.072289157	0.068027211	0.081481481	0.120481928	0.081632653	0.113636364	0.184615385	0.114285714	0.085365854	0.178571429	0.088235294	0.08	0.172413793	0.085365854	0.08	0.25	0.169230769	0.111111111	0.15625	0.074829932	0.168831169	0.093457944	0.135802469	0.108333333	0.090909091	0.048780488	0.133333333	0.079545455	0.102272727	0.047058824	0.051948052	0.142857143	0.109589041	0	0.115384615	0.0625	0.12345679	0.078125	0.115044248	0.106382979	0.119402985	0.056451613	0.073529412	0.05	0.111111111	0.196969697	0.081632653	0.070588235	0.068027211	0.074626866	0.086419753	0.155844156	0.074074074	0.126760563	0.072289157	0.135802469	0.138888889	0.093023256	0.070422535	0.093959732	0.093023256	0.1875	0.095890411	0.108108108	0.06557377	0.114754098	0.111111111	0.093023256	0.123287671	0.018181818	0.096969697	0.171875	0.097560976	0.073170732	0.088235294	0.098765432	0.084210526	0.101449275	0.109375	0.074074074	0.090909091	0.076388889	0.271186441	0.061068702	0.078431373	0.094117647	0.107438017	0.049180328	0.075630252	0.1	0.322580645	0.103448276	0.181818182	0.075757576	0.073394495	0.058823529	0.089552239	0.092783505	0.197530864	0.111111111	0.177777778	0.28125	0.117021277	0.090909091	0.088235294	0.166666667	0.064814815	0.078125	0.057692308	0.073170732	0.089285714	0.109090909	0.094674556	0.151898734	0.094117647	0.327868852	0.083333333	0.296875	0.12	0.127906977	0.147058824	0.08045977	0.102272727	0.097826087	0.08490566	0.183908046	0.074626866	0.093023256	0.117647059	0.106796117	0.102803738	0.23880597	0.226666667	0.085106383	0.073825503	0.126760563	0.063291139	0.075	0.108108108	0.21875	0.117647059	0.073529412	0.103092784	0.095238095	0.145833333	0.06504065	0.14516129	0.060240964	0.090277778	0.194029851	0.080536913	0.161764706	0.037037037	0.1	0.089552239	0.105263158	0.088235294	0.192771084	0.133333333	0.065693431	0.142857143	0.164556962	0.142857143	0.058823529	0.134328358	0.113924051	0.096153846	0.100917431	0.112903226	0.115942029	0.082191781	0.086419753	0.094594595	0.066666667	0.136842105	0.151898734	0.484375	0.083333333	0.035714286	0.115384615	0.114754098	0.079545455	0.122807018	0.188679245	0.075949367	0.132352941	0.088235294	0.081395349	0.166666667	0.079545455	0.079545455	0.06504065	0.092857143	0.082191781	0.108695652	0.076923077	0.138888889	0.160714286	0.113821138	0.138888889	0.096	0.078125	0.09	0.111111111	0.085526316	0.164705882	0.179487179	0.108108108	0	0.119402985	0.101449275	0.083333333	0.070588235	0.082644628	0.160493827	0.088235294	0.107142857	0.101851852	0.09009009	0.174418605	0.084337349	0.067901235	0.087912088	0.035714286	0.138461538	0.095744681	0.081395349	0.082352941	0.0875	0.168831169	0.101449275	0.090225564	0.13559322	0.073170732	0.293103448	0.088235294	0.166666667	0.095238095	0.084507042	0.106382979	0.103448276	0.188405797	0.115942029	0.090909091	0.1375	0.074074074	0.103174603	0.115384615	0.055045872	0.090909091	0.106796117	0.121621622
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)O)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])CCCNC(=N)N)C	0.068181818	0.050632911	0.458715596	0.398305085	0.05	0.127659574	0.3984375	0.336363636	0.580246914	0.087912088	0.126315789	0.268817204	0.325203252	0.081632653	0.094736842	0.08974359	0.080645161	0.325396825	0.174757282	0.094594595	0.040816327	0.404761905	0.08490566	0.149425287	0.043956044	0.04587156	0.415730337	0.085714286	0.130434783	0.376068376	0.161290323	0.093023256	0.074468085	0.281553398	0.104166667	0.035294118	0.088235294	0.10989011	0.28	0.554054054	0.068181818	0.082568807	0.074468085	0.086956522	0.072916667	0.075268817	0.123809524	0.071428571	0.105769231	0.112359551	0.105263158	0.182795699	0.075268817	0.522222222	0.156626506	0.053191489	0.108695652	0.081081081	0.104651163	0.038834951	0.108910891	0.05511811	0.1	0.063829787	0.078651685	0.134146341	0.101123596	0.079207921	0.078431373	0.071428571	0.396396396	0.451327434	0.095238095	0.315789474	0.080645161	0.172131148	0.325203252	0.141025641	0.064516129	0.117021277	0.050632911	0.111111111	0.482352941	0.09	0.342465753	0.086538462	0.141414141	0.569767442	0.059405941	0.07	0.295454545	0.096	0.06185567	0.078651685	0.077586207	0.128712871	0.147727273	0.103773585	0.105263158	0.05	0.093023256	0.373831776	0.393700787	0.115384615	0.078431373	0.105769231	0.106796117	0.111111111	0.135802469	0.105769231	0.5	0.075471698	0.147826087	0.095238095	0.114285714	0.068493151	0.075	0.0625	0.043956044	0.068965517	0.06741573	0.079545455	0.090909091	0.342657343	0.104651163	0.0625	0.073394495	0.170212766	0.045454545	0.086956522	0.088235294	0.070707071	0.095238095	0.108695652	0.132352941	0.364583333	0.52688172	0.298076923	0.09	0.358974359	0.103092784	0.094736842	0.301886792	0.152380952	0.467889908	0.524390244	0.107142857	0.422764228	0.093457944	0.084337349	0.080645161	0.09375	0.352112676	0.349593496	0.105633803	0.107142857	0.122222222	0.075268817	0.097744361	0.071428571	0.344086022	0.445454545	0.11627907	0.086538462	0.12745098	0.056179775	0.122222222	0.131868132	0.071428571	0.401574803	0.094117647	0.455357143	0.08988764	0.12345679	0.264367816	0.189781022	0.084033613	0.085714286	0.087912088	0.44047619	0.216666667	0.086021505	1	0.059405941	0.08411215	0	0.092783505	0.078125	0.073394495	0.111111111	0.087719298	0.064516129	0.091954023	0.283783784	0.1	0.354166667	0.065420561	0.144578313	0.068181818	0.276190476	0.505050505	0.196428571	0.14893617	0.450980392	0.09375	0.384615385	0.095238095	0.08988764	0	0.088888889	0.085106383	0.090909091	0.313432836	0.341463415	0.098039216	0.328358209	0.103773585	0.078651685	0.114942529	0.125	0.044247788	0.347826087	0.098901099	0.101265823	0.113402062	0.086956522	0.112359551	0.104651163	0.098765432	0.094117647	0.311111111	0.09	0.283018868	0.132653061	0.055555556	0.096385542	0.381578947	0.110091743	0.225806452	0.074074074	0.285714286	0.075268817	0.109756098	0.086956522	0	0.092783505	0.485714286	0.1	0.035294118	0.394230769	0.108108108	0.08045977	0.171875	0.108433735	0.06185567	0.112244898	0.065217391	0.299270073	0.089108911	0.313432836	0.096385542	0.486111111	0.069306931	0.06	0.112359551	0.069306931	0.132653061	0.030612245	0.086538462	0.425	0.368421053	0.086538462	0.085714286	0.112359551	0.494736842	0.405660377	0.101265823	0.098765432	0.086538462	0.052083333	0.056338028	0.298701299	0.13253012	0.09	0.138297872	0.107142857	0.090909091	0.060869565	0.055555556	0.330578512	0.040540541	0.12345679	0.403225806	0.068181818	0.362068966	0.383458647	0.087378641	0.342105263	0.121621622	0.515463918	0.514018692	0.097826087	0.095238095	0.089108911	0.111111111	0.079365079	0.257425743	0.069767442	0.602564103	0.08411215	0.087912088	0.068376068	0.074468085	0.097345133	0.096385542	0.107142857	0.11627907	0.080645161	0.035294118	0.088235294	0.237704918	0.126760563	0.052238806	0.333333333	0.1	0.087378641	0.086956522	0.5375	0.073684211	0.06185567	0.08411215	0.102272727	0.066037736	0.074074074	0.111111111	0.175438596	0.089285714	0.151898734	0.107843137	0.096153846	0.461538462	0.181034483	0.096774194	0.088235294	0.323076923	0.3984375	0.137931034	0.131868132	0.082474227	0.405940594	0.114942529	0.065420561	0.108433735	0.575	0.132653061	0.075	0.162790698	0.071428571	0.049019608	0.408	0.1	0.395348837	0.139534884	0.31	0.103092784	0.057471264	0.095744681	0.107142857	0.072727273	0.083333333	0.363636364	0.091836735	0.11	0.064516129	0.070588235	0.091954023	0.103092784	0.090163934	0.219298246	0.060810811	0.156626506	0.101123596	0.114583333	0.075268817	0.116504854	0.094827586	0.067961165	0.096153846	0.253333333	0.132352941	0.06	0.0875	0.065420561	0.050632911	0.093333333	0.06122449	0.078651685	0.415254237	0.142857143	0.073394495	0.055555556	0.128712871	0.271186441	0.365079365	0.311111111	0.052173913	0.072916667	0.052083333	0.105263158	0.368421053	0.097826087	0.405405405	0.1	0.254901961	0.053191489	0.260273973	0.053571429	0.099009901	0.063157895	0	0.105882353	0.202531646	0.078947368	0.279069767	0.339285714	0.107843137	0.107142857	0.098039216	0.393939394	0.308411215	0.081081081	0.048076923	0.361702128	0.102803738	0.132352941	0.107142857	0.584415584	0.142857143	0.057142857	0.35915493	0.09	0.104651163	0.312	0.088607595	0.188888889	0.105882353	0.107142857	0.089108911	0.11	0.043478261	0.430232558	0.116504854	0.097826087	0.103448276	0.369747899	0.157894737	0.104166667	0.274193548	0.092783505	0.34	0.419753086	0.231481481	0.096774194
COc1cc(CCc2c(noc2C(F)(F)F)-c2ccc(Cl)cc2Cl)cc(OC)c1	0.157142857	0.076923077	0.065693431	0.062937063	0.194805195	0.081395349	0.057324841	0.063492063	0.064814815	0.102564103	0.093023256	0.082474227	0.056338028	0.094117647	0.045977011	0.107692308	0.034188034	0.054794521	0.08	0.079365079	0.085365854	0.051282051	0.146067416	0.115384615	0.108108108	0.188235294	0.027272727	0.086021505	0.1375	0.064748201	0.079545455	0.094594595	0.086419753	0.053097345	0.17721519	0.041666667	0.101123596	0.128205128	0.017699115	0.073684211	0.038461538	0.117021277	0.142857143	0.076923077	0.046511628	0.175675676	0.129032258	0.013157895	0.108695652	0.061728395	0.092307692	0.141176471	0.074074074	0.068965517	0.077922078	0.194444444	0.05952381	0.138297872	0.138888889	0.160493827	0.076086957	0.052173913	0.091743119	0.0875	0.050632911	0.081081081	0.103896104	0.066666667	0.077777778	0.095238095	0.059701493	0.055944056	0.144927536	0.058823529	0.034188034	0.048387097	0.056338028	0.070422535	0.178082192	0.135802469	0.076923077	0.115384615	0.076190476	0.103448276	0.08974359	0.063829787	0.052631579	0.079646018	0.146341463	0.13253012	0.086021505	0.127272727	0.153846154	0.064102564	0.066666667	0.202380952	0.086419753	0.155555556	0.069767442	0.044117647	0.051948052	0.072	0.051282051	0.121212121	0.077777778	0.096774194	0.074468085	0.283333333	0.082191781	0.096774194	0.026548673	0.147727273	0.072072072	0.097222222	0.130434783	0.015625	0.115384615	0.127659574	0.064935065	0.077669903	0.064935065	0.064935065	0.050632911	0.046783626	0.051282051	0.072289157	0.094736842	0.08988764	0.144927536	0.06097561	0.042553191	0.134146341	0.096774194	0.072289157	0.032258065	0.072727273	0.066115702	0.099099099	0.054945055	0.094117647	0.160493827	0.151898734	0.024590164	0.102040816	0.057553957	0.027522936	0.142857143	0.065789474	0.072164948	0.026666667	0.034188034	0.022222222	0.046783626	0.0625	0.082706767	0.052631579	0.142857143	0.048192771	0.072580645	0.103092784	0.087378641	0.057971014	0.064102564	0.086956522	0.0625	0.065789474	0.086419753	0.097560976	0.069444444	0.057692308	0.052631579	0.056338028	0.150684932	0.114285714	0.077777778	0.041666667	0.045045045	0.097826087	0.102564103	0.08	0.0390625	0.128205128	0.059405941	1	0.072916667	0	0.094117647	0.033057851	0.142857143	0.168674699	0.067307692	0.116883117	0.051282051	0.154929577	0.075	0.045977011	0.063157895	0.064935065	0.157142857	0.052173913	0.0625	0.025423729	0.104651163	0.0546875	0.082352941	0.032608696	0.073684211	0.063291139	0	0.103896104	0.126582278	0.104651163	0.051612903	0.062937063	0.064516129	0.050955414	0.11827957	0.152777778	0.063291139	0.079545455	0.129032258	0.066666667	0.175675676	0.072463768	0.117647059	0.06097561	0.116883117	0.123287671	0.085714286	0.142857143	0.051282051	0.156626506	0.060344828	0.152941176	0.053030303	0.114285714	0.033707865	0.090909091	0.086021505	0.119565217	0.032608696	0.048192771	0.164179104	0.048192771	0	0.148148148	0.034090909	0.114942529	0.041666667	0.073170732	0.1	0.051948052	0.02238806	0.053333333	0.022727273	0.103448276	0.08974359	0.050955414	0.054347826	0.051612903	0.054054054	0.08045977	0.130952381	0.068965517	0.061728395	0.06741573	0.225	0.086419753	0.086956522	0.053333333	0.062893082	0.086956522	0.074468085	0.088607595	0.057377049	0.054263566	0.057142857	0.070422535	0.086956522	0.222222222	0.033333333	0.044692737	0.109589041	0.066666667	0.175	0.052631579	0.144578313	0.068627451	0.108108108	0.064748201	0.032258065	0.114285714	0.059210526	0.125	0.066176471	0.055555556	0.178571429	0.06870229	0.029411765	0.072	0.056737589	0.113924051	0.096774194	0.154761905	0.040540541	0.078947368	0.027027027	0.097222222	0.066666667	0.131868132	0.075	0.12	0.113924051	0.099009901	0.147058824	0.052631579	0.106666667	0.034188034	0.041666667	0.016666667	0.061538462	0.063492063	0.040650407	0.043715847	0.154761905	0.087912088	0.115384615	0.057692308	0.1125	0.232876712	0.144444444	0.217391304	0.176470588	0.119565217	0.175824176	0.09009009	0.079207921	0.068493151	0.075268817	0.10989011	0.111111111	0.05982906	0.1125	0.101123596	0.052980132	0.057324841	0.088607595	0.153846154	0.095238095	0.057377049	0.183098592	0.10989011	0.053333333	0.066037736	0.139534884	0.115384615	0.053846154	0.166666667	0.160493827	0.058441558	0.211267606	0.050314465	0.103896104	0.026086957	0.146341463	0.112676056	0.058823529	0.142857143	0.179775281	0.058139535	0.062937063	0.13253012	0.076923077	0.162162162	0.054054054	0.154929577	0.105882353	0.090909091	0.105263158	0.051094891	0.077922078	0.103896104	0.146341463	0.074074074	0.146067416	0.175257732	0.127906977	0.10989011	0.060606061	0.032258065	0.068965517	0.121212121	0.063157895	0.076923077	0.112903226	0.151898734	0.064102564	0.054794521	0.151162791	0.142857143	0.052083333	0.10989011	0.053846154	0.046052632	0.058064516	0.161290323	0.034482759	0.205479452	0.075757576	0.059259259	0.142857143	0.051470588	0.086956522	0.064814815	0.088607595	0.055555556	0.105263158	0.101123596	0.047619048	0	0.065789474	0.078947368	0.157894737	0.065934066	0.062015504	0.176470588	0.052631579	0.076086957	0.068376068	0.049586777	0.07	0.090909091	0.052941176	0.05	0.032258065	0.052631579	0.068627451	0.151162791	0.076923077	0.052631579	0.103448276	0.064935065	0.063380282	0.057971014	0.119047619	0.109589041	0.052631579	0.182926829	0.101123596	0.050632911	0.057692308	0.096774194	0.142857143	0.106666667	0.056338028	0.114942529	0.056818182	0.050724638	0.056818182	0.052173913	0.073684211	0.090909091	0.085365854
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2COCCc2c1-c1nc2c(s1)cccc2	0.046511628	0.039473684	0.076388889	0.087837838	0.086021505	0.133333333	0.080246914	0.108527132	0.097345133	0.117647059	0.131868132	0.106796117	0.096551724	0.146067416	0.052631579	0.125	0.06557377	0.086666667	0.125	0.040540541	0.152941176	0.08125	0.132653061	0.142857143	0.058139535	0.134020619	0.051724138	0.089108911	0.111111111	0.082758621	0.142857143	0.071428571	0.114942529	0.094017094	0.133333333	0.037037037	0.080808081	0.08988764	0.07826087	0.088235294	0.125	0.096153846	0.08988764	0.130841121	0.164705882	0.142857143	0.117647059	0.131578947	0.099009901	0.079545455	0.176470588	0.139784946	0.066666667	0.090163934	0.15	0.06741573	0.152941176	0.074074074	0.109756098	0.084210526	0.069306931	0.06557377	0.132743363	0.230769231	0.15	0.155844156	0.08045977	0.060606061	0.127659574	0.063157895	0.094202899	0.111111111	0.1	0.075471698	0.06557377	0.094488189	0.104166667	0.118421053	0.055555556	0.122222222	0.039473684	0.090909091	0.099099099	0.117021277	0.105882353	0.101010101	0.101010101	0.082644628	0.084210526	0.072916667	0.12244898	0.099173554	0.125	0.210526316	0.07079646	0.111111111	0.127906977	0.141414141	0.097826087	0.052631579	0.058823529	0.1	0.074534161	0.077922078	0.115789474	0.132653061	0.134020619	0.088607595	0.113924051	0.099009901	0.050420168	0.089108911	0.103448276	0.073170732	0.118811881	0.088235294	0.116071429	0.15	0.045977011	0.081081081	0.378787879	0.096385542	0.179487179	0.093023256	0.070588235	0.065217391	0.13	0.127659574	0.073170732	0.170731707	0.175824176	0.108695652	0.132653061	0.152941176	0.057971014	0.085470085	0.069767442	0.11965812	0.52173913	0.096774194	0.119565217	0.041666667	0.072	0.17	0.075862069	0.052173913	0.1125	0.075471698	0.547945205	0.116883117	0.06557377	0.086021505	0.086705202	0.065789474	0.100719424	0.072289157	0.127906977	0.103448276	0.118110236	0.148514851	0.09009009	0.083916084	0.12195122	0.09	0.121212121	0.058823529	0.08988764	0.087912088	0.131578947	0.074074074	0.072289157	0.089041096	0.068965517	0.144736842	0.164835165	0.111888112	0.059322034	0.089108911	0.117647059	0.083333333	0.092307692	0.102272727	0.08411215	0.072916667	1	0	0.073684211	0.05511811	0.097087379	0.204545455	0.071428571	0.06741573	0.246575342	0.109756098	0.172839506	0.091428571	0.1	0.181818182	0.046511628	0.130434783	0.066176471	0.083333333	0.106382979	0.082706767	0.346666667	0.06122449	0.067307692	0.081395349	0	0.093023256	0.139534884	0.106382979	0.081761006	0.087837838	0.136842105	0.0875	0.107843137	0.095238095	0.081395349	0.142857143	0.106796117	0.1125	0.078651685	0.092105263	0.11827957	0.246753247	0.117647059	0.083333333	0.164383562	0.1125	0.08125	0.105263158	0.1	0.091836735	0.064748201	0.144736842	0.063157895	0.13592233	0.145833333	0.087378641	0.06122449	0.185185185	0.115384615	0.129411765	0	0.096774194	0.063829787	0.104166667	0.037037037	0.1015625	0.133333333	0.153846154	0.081481481	0.073170732	0.076086957	0.117021277	0.08045977	0.080745342	0.514285714	0.081761006	0.074074074	0.084210526	0.11827957	0.073684211	0.104651163	0.350649351	0.126315789	0.043010753	0.09	0.084415584	0.078787879	0.09	0.078431373	0.144578313	0.095238095	0.066176471	0.121621622	0.214285714	0.09	0.054347826	0	0.082872928	0.125	0.071428571	0.107526882	0.072289157	0.168539326	0.082568807	0.096385542	0.090277778	0.042857143	0.144736842	0.06918239	0.084337349	0.084507042	0.077844311	0.136842105	0.095588235	0.053333333	0.091603053	0.089655172	0.08988764	0.121212121	0.092783505	0.162162162	0.1	0.078947368	0.060240964	0.080357143	0.131313131	0.104651163	0.110091743	0.065934066	0.121495327	0.12987013	0.072289157	0.12195122	0.06557377	0.037037037	0.129032258	0.122137405	0.134328358	0.078740157	0.081081081	0.04950495	0.227272727	0.066666667	0.101851852	0.088888889	0.053191489	0.098039216	0.148148148	0.09	0.12	0.126213592	0.101694915	0.082568807	0.144736842	0.211111111	0.12244898	0.093220339	0.099173554	0.126436782	0.091836735	0.076923077	0.080246914	0.091954023	0.112359551	0.174418605	0.095238095	0.068965517	0.089108911	0.073170732	0.079646018	0.114583333	0.116071429	0.123076923	0.048780488	0.095744681	0.075	0.104651163	0.086419753	0.160493827	0.076271186	0.131868132	0.113924051	0.151162791	0.126582278	0.117647059	0.136363636	0.102739726	0.183908046	0.080808081	0.079545455	0.225352113	0.096385542	0.107526882	0.112068966	0.153846154	0.0625	0.15	0.13253012	0.144444444	0.066666667	0.088235294	0.138888889	0.070707071	0.089108911	0.088757396	0.057971014	0.073684211	0.064102564	0.1	0.039473684	0.114285714	0.063829787	0.082352941	0.086666667	0.14893617	0.141414141	0.145833333	0.1	0.106060606	0.076923077	0.094936709	0.125	0.076086957	0.077777778	0.052631579	0.101449275	0.168674699	0.101449275	0.150684932	0.117117117	0.130952381	0.090909091	0.106796117	0.138297872	0.102272727	0	0.071428571	0.151898734	0.122641509	0.115789474	0.097744361	0.068627451	0.072289157	0.2	0.098360656	0.114754098	0.074074074	0.105263158	0.074285714	0.096153846	0.057971014	0.098765432	0.082568807	0.2	0.103092784	0.086206897	0.117021277	0.1375	0.103448276	0.154929577	0.170454545	0.139240506	0.072289157	0.06	0.114583333	0.045454545	0.101851852	0.144329897	0.102272727	0.095238095	0.089041096	0.139784946	0.108695652	0.076923077	0.159090909	0.092436975	0.11	0.102564103	0.195121951
Cc1c2c(sc3c1c(C)cc(c3)C)C(=O)NC2=O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
OC[C@H]1O[C@H](Oc2ccc3c(c2)oc2cc(O)c(O)cc2c3=O)[C@@H](O)[C@@H](O)[C@@H]1O	0.066666667	0.352941176	0.082089552	0.094202899	0.070588235	0.12195122	0.064516129	0.099173554	0.075471698	0.103896104	0.094117647	0.094736842	0.064285714	0.069767442	0.046511628	0.075757576	0.071428571	0.06993007	0.091836735	0.046875	0.073170732	0.072368421	0.074468085	0.28358209	0.051948052	0.098901099	0.066666667	0.162790698	0.125	0.065217391	0.08045977	0.194029851	0.101265823	0.072727273	0.135802469	0.321428571	0.243589744	0.279411765	0.065420561	0.097826087	0.066666667	0.238095238	0.175675676	0.11	0.05952381	0.102564103	0.130434783	0.055555556	0.485294118	0.118421053	0.111111111	0.142857143	0.28358209	0.088495575	0.138888889	0.103896104	0.073170732	0.070707071	0.094594595	0.04494382	0.484848485	0.111111111	0.082568807	0.048780488	0.093333333	0.082191781	0.272727273	0.507936508	0.043478261	0.213333333	0.068181818	0.079136691	0.147058824	0.073333333	0.071428571	0.066115702	0.056737589	0.136363636	0.049382716	0.083333333	0.352941176	0.303030303	0.087378641	0.319444444	0.105263158	0.076086957	0.151162791	0.110091743	0.04494382	0.04494382	0.136363636	0.078947368	0.155844156	0.037974684	0.37037037	0.086956522	0.12987013	0.107526882	0.166666667	0.076923077	0.052631579	0.072580645	0.065359477	0.158730159	0.090909091	0.231707317	0.086956522	0.117647059	0.114285714	0.231707317	0.074766355	0.123595506	0.145631068	0.181818182	0.157303371	0.066666667	0.064814815	0.082474227	0.246153846	0.182795699	0.051948052	0.285714286	0.108108108	0.053254438	0.094594595	0.113924051	0.107526882	0.129411765	0.083333333	0.075	0.077777778	0.057471264	0.086021505	0.1	0.05	0.073394495	0.084745763	0.110091743	0.055555556	0.108433735	0.134146341	0.071428571	0.05982906	0.114583333	0.065693431	0.047169811	0.112676056	0.073333333	0.06185567	0.070422535	0.071428571	0.070588235	0.072289157	0.070422535	0.125984252	0.097222222	0.12987013	0.131578947	0.1	0.104166667	0.121212121	0.090225564	0.108108108	0.087912088	0.097826087	0.290322581	0.12987013	0.1125	0.085714286	0.071895425	0.144927536	0.064285714	0.23880597	0.084507042	0.129411765	0.071942446	0.095238095	0.19047619	0.103896104	0.091836735	0.1	0.16	0.092783505	0.094117647	0.073684211	0	1	0.07826087	0.119565217	0.090909091	0.089108911	0.103896104	0.038461538	0.14084507	0.133333333	0.058479532	0.098901099	0.094594595	0.066666667	0.090909091	0.08	0.071428571	0.205128205	0.080645161	0.083333333	0.056179775	0.21686747	0.092105263	0	0.090909091	0.1	0.068181818	0.058823529	0.070921986	0.126436782	0.058064516	0.084210526	0.322580645	0.106666667	0.08045977	0.106382979	0.112676056	0.075	0.123076923	0.08045977	0.061728395	0.118421053	0.125	0.102941176	0.144927536	0.058441558	0.283783784	0.089285714	0.127906977	0.095238095	0.1	0.045977011	0.126315789	0.086956522	0.214285714	0.056179775	0.061728395	0.132352941	0.075	0	0.226666667	0.071428571	0.11627907	0.321428571	0.082644628	0.09	0.095890411	0.0625	0.114285714	0.034883721	0.104651163	0.12	0.058064516	0.054945055	0.058823529	0.132352941	0.094117647	0.068181818	0.082352941	0.118421053	0.044444444	0.141176471	0.048192771	0.087912088	0.060810811	0.056603774	0.087912088	0.428571429	0.103896104	0.094017094	0.08	0.216666667	0.102941176	0.087912088	0.115384615	0.016666667	0.075144509	0.095890411	0.117647059	0.081395349	0.097222222	0.105882353	0.136842105	0.051948052	0.088888889	0.285714286	0.084507042	0.073825503	0.111111111	0.051094891	0.0625	0.101123596	0.07751938	0.045454545	0.099173554	0.080291971	0.175675676	0.074468085	0.215189873	0.085714286	0.099099099	0.046296296	0.083333333	0.077669903	0.120879121	0.075949367	0.121212121	0.208333333	0.078431373	0.1	0.097222222	0.28125	0.071428571	0.321428571	0.052631579	0.0703125	0.081967213	0.123893805	0.079545455	0.103448276	0.076923077	0.194444444	0.101010101	0.128205128	0.098765432	0.146067416	0.136986301	0.076086957	0.0625	0.104166667	0.132075472	0.317073171	0.084507042	0.064516129	0.149425287	0.101851852	0.098214286	0.157894737	0.197530864	0.074829932	0.057692308	0.103896104	0.072289157	0.070588235	0.103448276	0.23880597	0.086956522	0.114285714	0.108910891	0.2125	0.064814815	0.054263566	0.070422535	0.081395349	0.065789474	0.133333333	0.070967742	0.292307692	0.063636364	0.068965517	0.098591549	0.1125	0.082191781	0.155555556	0.097560976	0.048611111	0.134146341	0.405797101	0.08974359	0.040540541	0.094594595	0.107142857	0.133333333	0.068376068	0.083333333	0.138888889	0.090909091	0.094117647	0.28358209	0.074468085	0.189473684	0.230769231	0.234567901	0.06097561	0.05	0.179487179	0.140625	0.098901099	0.352941176	0.096774194	0.058823529	0.093333333	0.06993007	0.065217391	0.131868132	0.086956522	0.098901099	0.079365079	0.082191781	0.065359477	0.07	0.085365854	0.144736842	0.111111111	0.083969466	0.115384615	0.083969466	0.072463768	0.096153846	0.0625	0.055900621	0.083333333	0.127906977	0.074074074	0	0.095890411	0.14084507	0.068627451	0.078651685	0.0625	0.1	0.097222222	0.088888889	0.097345133	0.076923077	0.394736842	0.043956044	0.05952381	0.083333333	0.05	0.112676056	0.090909091	0.065217391	0.077777778	0.06547619	0.319444444	0.109589041	0.079136691	0.107692308	0.107142857	0.126760563	0.097222222	0.142857143	0.08988764	0.28125	0.101010101	0.063157895	0.12987013	0.138888889	0.079710145	0.11627907	0.108433735	0.082706767	0.108433735	0.071428571	0.074468085	0.072072072	0.073170732
CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](SCCO)N(C)C1=O)C(C)C	0.037037037	0.074468085	0.079268293	0.095808383	0.025	0.097345133	0.08839779	0.085526316	0.081481481	0.063636364	0.077586207	0.079365079	0.090361446	0.05982906	0.070175439	0.03	0.747126437	0.101190476	0.053030303	0.064516129	0.043478261	0.083333333	0.064	0.063063063	0.027272727	0.056	0.082706767	0.081967213	0.042735043	0.071856287	0.076923077	0.056603774	0.0625	0.094890511	0.042016807	0.06	0.075	0.072072072	0.057971014	0.090163934	0.046728972	0.0625	0.0625	0.067164179	0.052173913	0.053571429	0.079365079	0.048543689	0.090163934	0.093457944	0.051546392	0.075630252	0.072727273	0.083916084	0.106796117	0.044642857	0.034482759	0.037593985	0.036697248	0.050420168	0.074380165	0.070422535	0.063829787	0.063063063	0.055555556	0.067307692	0.08411215	0.076271186	0.05785124	0.088495575	0.094936709	0.109756098	0.047619048	0.09039548	0.747126437	0.073333333	0.090361446	0.028846154	0.026315789	0.069565217	0.074468085	0.063063063	0.090909091	0.085470085	0.064220183	0.031496063	0.091666667	0.0625	0.059322034	0.033057851	0.056	0.054421769	0.043103448	0.055555556	0.091603053	0.056	0.0625	0.071428571	0.078947368	0.051546392	0.066666667	0.078431373	0.083333333	0.03960396	0.075630252	0.081300813	0.056	0.048543689	0.067961165	0.081300813	0.088888889	0.047619048	0.094890511	0.078431373	0.106557377	0.043478261	0.065217391	0.053846154	0.076190476	0.100775194	0.056074766	0.107843137	0.055555556	0.105263158	0.086538462	0.052631579	0.0546875	0.040650407	0.037735849	0.072727273	0.040322581	0.05982906	0.064	0.043478261	0.06741573	0.103703704	0.081081081	0.077464789	0.067226891	0.097345133	0.059322034	0.033898305	0.075862069	0.045112782	0.085365854	0.083333333	0.037383178	0.084269663	0.062992126	0.048543689	0.747126437	0.069565217	0.088082902	0.082352941	0.086956522	0.088235294	0.034782609	0.072727273	0.138888889	0.061538462	0.083333333	0.079268293	0.036363636	0.082644628	0.090163934	0.098039216	0.043859649	0.034188034	0.048543689	0.076923077	0.132653061	0.096969697	0.055045872	0.068627451	0.049180328	0.152866242	0.8375	0.056	0.063636364	0.0859375	0.154929577	0.053097345	0.078125	0.033057851	0.05511811	0	0.07826087	1	0.08	0.049180328	0.075757576	0.026315789	0.046296296	0.046296296	0.063636364	0.092307692	0.073170732	0.046296296	0.037037037	0.151515152	0.084415584	0.235772358	0.086206897	0.070967742	0.042372881	0.095652174	0.090163934	0.064814815	0	0.064220183	0.061946903	0.05	0.102272727	0.095808383	0.06557377	0.088888889	0.038461538	0.055555556	0.055045872	0.086206897	0.070866142	0.047169811	0.044247788	0.071428571	0.086206897	0.044247788	0.03539823	0.076190476	0.049019608	0.067307692	0.101694915	0.076271186	0.092198582	0.084033613	0.08974359	0.028301887	0.098214286	0.094488189	0.039370079	0.072	0.086206897	0.053571429	0.038095238	0.072727273	0	0.068965517	0.089285714	0.075630252	0.06	0.086666667	0.060150376	0.066666667	0.166666667	0.089108911	0.052173913	0.076271186	0.064220183	0.082872928	0.066666667	0.102272727	0.112244898	0.10619469	0.016129032	0.050847458	0.054054054	0.058823529	0.048780488	0.025862069	0.082644628	0.092485549	0.086956522	0.082644628	0.090909091	0.063636364	0.081081081	0.091503268	0.05	0.059405941	0.082644628	0.072072072	0.033333333	0.073891626	0.076923077	0.114035088	0.059322034	0.088235294	0.041322314	0.076923077	0.027272727	0.078313253	0.06741573	0.068627451	0.084745763	0.037037037	0.093167702	0.086021505	0.074380165	0.082278481	0.086021505	0.085526316	0.090909091	0.053097345	0.055555556	0.066666667	0.038461538	0.084507042	0.098484848	0.057692308	0.067164179	0.080645161	0.054054054	0.1	0.0625	0.059701493	0.058252427	0.088235294	0.075471698	0.747126437	0.06	0.033707865	0.090322581	0.042553191	0.074324324	0.088235294	0.066666667	0.056910569	0.063063063	0.076335878	0.052631579	0.034188034	0.063492063	0.036036036	0.056451613	0.05511811	0.061538462	0.09352518	0.085271318	0.079207921	0.056451613	0.1	0.055944056	0.183206107	0.034482759	0.066115702	0.091954023	0.082417582	0.054054054	0.061403509	0.051282051	0.088435374	0.064814815	0.056	0.089108911	0.066666667	0.112068966	0.065217391	0.070063694	0.048543689	0.050420168	0.083798883	0.03539823	0.106145251	0.064220183	0.103703704	0.041666667	0.067961165	0.09009009	0.027777778	0.0625	0.042735043	0.089285714	0.068376068	0.093220339	0.017391304	0.048076923	0.018018018	0.041666667	0.078571429	0.046666667	0.080246914	0.106796117	0.026548673	0.059322034	0.072727273	0.099173554	0.066176471	0.05785124	0.1	0.08994709	0.06741573	0.068965517	0.03960396	0.073170732	0.074468085	0.041666667	0.033898305	0.04587156	0.088235294	0.06557377	0.062992126	0.064516129	0.064516129	0.090909091	0.06741573	0.101694915	0.053030303	0.080357143	0.025862069	0.03030303	0.094339623	0.043859649	0.0875	0.029126214	0.073529412	0.03539823	0.074468085	0.0625	0.066115702	0.072072072	0	0.087378641	0.056074766	0.044444444	0.075630252	0.090909091	0.06504065	0.088235294	0.056910569	0.075862069	0.082191781	0.086614173	0.049586777	0.082474227	0.096774194	0.06741573	0.037383178	0.09375	0.056910569	0.032	0.087628866	0.085470085	0.046296296	0.083333333	0.06122449	0.041666667	0.037037037	0.088235294	0.049180328	0.075	0.075471698	0.076335878	0.047244094	0.053097345	0.065420561	0.083832335	0.049180328	0.117117117	0.079754601	0.033333333	0.101449275	0.090163934	0.048611111	0.043478261
COc1cc2CCN3C(C4CCCC(N4C(=O)c4ccc(F)cc4)C3=O)c2c(OC)c1	0.109756098	0.066666667	0.054054054	0.117241379	0.108695652	0.131868132	0.047619048	0.125	0.059322034	0.28	0.106382979	0.074766355	0.103448276	0.084210526	0.063157895	0.093333333	0.091666667	0.093333333	0.123809524	0.068493151	0.087912088	0.094339623	0.108910891	0.114942529	0.12195122	0.077669903	0.042372881	0.099009901	0.122222222	0.053333333	0.105263158	0.109756098	0.306666667	0.066115702	0.119565217	0.049382716	0.136842105	0.101123596	0.096491228	0.087378641	0.12345679	0.12745098	0.240506329	0.140186916	0.098901099	0.182926829	0.116504854	0.175675676	0.12	0.090909091	0.157142857	0.202247191	0.08988764	0.072	0.148148148	0.11627907	0.125	0.147058824	0.135802469	0.083333333	0.101010101	0.091666667	0.12173913	0.114942529	0.134146341	0.097560976	0.091954023	0.092783505	0.091836735	0.085106383	0.070422535	0.080536913	0.171052632	0.048780488	0.091666667	0.111111111	0.095890411	0.162162162	0.129411765	0.108695652	0.066666667	0.127906977	0.078947368	0.115789474	0.079545455	0.12244898	0.078431373	0.081967213	0.106382979	0.06122449	0.099009901	0.165217391	0.149425287	0.081395349	0.079646018	0.099009901	0.139534884	0.2	0.159090909	0.051948052	0.070588235	0.058823529	0.048192771	0.217391304	0.202247191	0.108910891	0.15625	0.144736842	0.047058824	0.108910891	0.058823529	0.168421053	0.084033613	0.098765432	0.106796117	0.071428571	0.166666667	0.221052632	0.069767442	0.080357143	0.069767442	0.095238095	0.1625	0.08	0.069767442	0.178571429	0.117647059	0.138297872	0.126582278	0.141176471	0.102040816	0.131868132	0.12	0.192771084	0.057142857	0.05785124	0.07751938	0.168141593	0.115789474	0.084210526	0.181818182	0.174418605	0.088709677	0.134615385	0.046666667	0.042735043	0.111111111	0.048780488	0.128712871	0.0875	0.091666667	0.085106383	0.086206897	0.051612903	0.1	0.071428571	0.101123596	0.077777778	0.153225806	0.231578947	0.089285714	0.114285714	0.1625	0.089108911	0.098039216	0.045977011	0.065217391	0.149425287	0.101265823	0.054216867	0.084337349	0.045751634	0.175	0.1	0.138297872	0.151079137	0.095652174	0.168421053	0.28	0.082568807	0.125984252	0.180722892	0.073394495	0.142857143	0.097087379	0	0.119565217	0.08	1	0.091836735	0.110091743	0.129411765	0.082352941	0.095238095	0.142857143	0.078651685	0.121212121	0.095238095	0.109756098	0.091666667	0.050359712	0.149122807	0.129032258	0.050724638	0.108695652	0.060606061	0.098039216	0.08045977	0	0.091954023	0.207317073	0.117021277	0.042168675	0.094594595	0.147368421	0.09375	0.106796117	0.1625	0.119047619	0.082474227	0.554054054	0.071428571	0.141176471	0.166666667	0.105263158	0.102272727	0.185185185	0.15	0.146666667	0.184210526	0.041916168	0.164835165	0.127118644	0.186813187	0.146153846	0.086419753	0.051546392	0.123809524	0.121212121	0.076190476	0.05	0.102272727	0.205479452	0.08988764	0	0.131868132	0.063157895	0.138297872	0.049382716	0.075757576	0.212121212	0.096385542	0.1484375	0.05952381	0.086956522	0.115789474	0.25	0.086956522	0.114583333	0.042168675	0.086419753	0.083333333	0.105263158	0.107526882	0.142857143	0.105263158	0.2	0.180722892	0.089108911	0.043478261	0.091463415	0.089108911	0.088235294	0.11627907	0.130081301	0.050359712	0.090909091	0.088607595	0.089108911	0.180722892	0.028571429	0.08839779	0.166666667	0.104166667	0.155555556	0.071428571	0.09375	0.072072072	0.12195122	0.067567568	0.027777778	0.1	0.096153846	0.151898734	0.047297297	0.090361446	0.159574468	0.063829787	0.052631579	0.082706767	0.111888112	0.152941176	0.087378641	0.202247191	0.115384615	0.166666667	0.107142857	0.072289157	0.070175439	0.712121212	0.078651685	0.605263158	0.166666667	0.12037037	0.113924051	0.071428571	0.094117647	0.091666667	0.049382716	0.109375	0.112781955	0.132352941	0.069767442	0.080645161	0.258823529	0.159574468	0.154761905	0.081081081	0.285714286	0.176470588	0.13	0.189873418	0.089108911	0.177083333	0.125	0.100840336	0.091743119	0.128205128	0.145833333	0.15625	0.101694915	0.175438596	0.151162791	0.161290323	0.049689441	0.086419753	0.103448276	0.162790698	0.096774194	0.130081301	0.189873418	0.121212121	0.05952381	0.078947368	0.090909091	0.166666667	0.105263158	0.115384615	0.06122449	0.048484848	0.129411765	0.072727273	0.130952381	0.103448276	0.11827957	0.1125	0.204819277	0.097560976	0.25	0.134831461	0.102040816	0.195402299	0.090909091	0.129411765	0.086419753	0.108433735	0.181818182	0.083333333	0.114754098	0.140740741	0.148148148	0.091954023	0.142857143	0.08988764	0.154639175	0.148148148	0.138297872	0.168421053	0.088235294	0.057142857	0.084210526	0.063291139	0.121212121	0.066666667	0.196969697	0.122222222	0.107142857	0.051282051	0.101010101	0.2	0.132653061	0.099009901	0.105263158	0.104575163	0.0875	0.145631068	0.086956522	0.126436782	0.08	0.116788321	0.195121951	0.108695652	0.075949367	0.10619469	0.129411765	0.090361446	0.173469388	0.2	0.139534884	0	0.12345679	0.082352941	0.142857143	0.080808081	0.065217391	0.134020619	0.071428571	0.101010101	0.08	0.12295082	0.083333333	0.092783505	0.086206897	0.08490566	0.057142857	0.097560976	0.072072072	0.135416667	0.102040816	0.085714286	0.115789474	0.108433735	0.095238095	0.136986301	0.083333333	0.213333333	0.071428571	0.175824176	0.113402062	0.056818182	0.071428571	0.108910891	0.180722892	0.134146341	0.103448276	0.114583333	0.107526882	0.061643836	0.144444444	0.073770492	0.076923077	0.083333333	0.151162791
Cc1cc(NC(=O)c2sc(nc2-c2ccccc2)-c2cc(Cl)c(O)c(Cl)c2)no1	0.090909091	0.042857143	0.111940299	0.091549296	0.1875	0.142857143	0.104575163	0.113821138	0.123809524	0.1125	0.197530864	0.14893617	0.092857143	0.230769231	0.056179775	0.136363636	0.050847458	0.090277778	0.15625	0.059701493	0.15	0.084415584	0.206896552	0.153846154	0.118421053	0.155555556	0.074074074	0.11827957	0.189873418	0.118518519	0.225	0.150684932	0.096385542	0.119266055	0.129411765	0.026315789	0.10989011	0.12345679	0.072727273	0.129032258	0.090909091	0.125	0.1375	0.095238095	0.134146341	0.216216216	0.113402062	0.066666667	0.129032258	0.098765432	0.15625	0.136363636	0.071428571	0.123893805	0.131578947	0.126582278	0.194805195	0.111111111	0.25	0.168674699	0.120879121	0.050847458	0.150943396	0.111111111	0.116883117	0.202898551	0.1	0.076086957	0.098901099	0.06741573	0.090225564	0.1	0.154929577	0.1	0.050847458	0.099173554	0.100719424	0.144927536	0.141025641	0.172839506	0.042857143	0.125	0.137254902	0.125	0.142857143	0.144444444	0.095744681	0.116071429	0.168674699	0.182926829	0.142857143	0.114035088	0.134146341	0.116883117	0.095238095	0.195402299	0.166666667	0.150537634	0.130952381	0.057142857	0.063291139	0.141666667	0.105960265	0.132352941	0.123595506	0.141304348	0.168539326	0.126760563	0.138888889	0.129032258	0.072072072	0.130434783	0.12962963	0.138888889	0.126315789	0.079365079	0.133333333	0.135416667	0.036585366	0.096153846	0.133333333	0.08974359	0.131578947	0.089820359	0.103896104	0.095238095	0.163043478	0.162790698	0.154929577	0.168831169	0.134831461	0.185185185	0.193181818	0.15	0.080645161	0.110091743	0.1	0.126126126	0.164705882	0.142857143	0.182926829	0.093023256	0.066666667	0.206521739	0.102941176	0.074766355	0.23880597	0.10738255	0.202247191	0.081081081	0.050847458	0.055555556	0.089820359	0.098591549	0.080882353	0.106666667	0.197368421	0.111111111	0.096774194	0.134020619	0.12745098	0.087591241	0.162162162	0.119565217	0.129032258	0.037037037	0.181818182	0.134146341	0.126760563	0.105263158	0.077922078	0.108695652	0.144736842	0.191176471	0.176470588	0.085106383	0.053097345	0.11827957	0.1125	0.121212121	0.088	0.109756098	0.111111111	0.168674699	0.204545455	0	0.090909091	0.049180328	0.091836735	1	0.075471698	0.085365854	0.133333333	0.197183099	0.186666667	0.088235294	0.06122449	0.231884058	0.090909091	0.127272727	0.094488189	0.050847458	0.126436782	0.112903226	0.283783784	0.088888889	0.105263158	0.12987013	0	0.142857143	0.15	0.195121951	0.099337748	0.091549296	0.146067416	0.090909091	0.175824176	0.162162162	0.16	0.180722892	0.102040816	0.136986301	0.168831169	0.084507042	0.166666667	0.125	0.219178082	0.133333333	0.196969697	0.152777778	0.098684211	0.151162791	0.095652174	0.16091954	0.075757576	0.191176471	0.091954023	0.121212121	0.155555556	0.127659574	0.101123596	0.139240506	0.191176471	0.084337349	0	0.103448276	0.093023256	0.098901099	0.026315789	0.125	0.164948454	0.135135135	0.052631579	0.108108108	0.094117647	0.125	0.1	0.083870968	0.162790698	0.099337748	0.08	0.114942529	0.209876543	0.103448276	0.171052632	0.113636364	0.16091954	0.070588235	0.119565217	0.102739726	0.088607595	0.119565217	0.106382979	0.155844156	0.090909091	0.094488189	0.149253731	0.196969697	0.119565217	0.12345679	0.015625	0.091954023	0.150684932	0.1	0.182926829	0.106666667	0.256410256	0.087378641	0.103896104	0.110294118	0.030769231	0.191176471	0.078947368	0.150684932	0.104477612	0.0875	0.186046512	0.125984252	0.057971014	0.113821138	0.085714286	0.1375	0.220930233	0.123595506	0.126760563	0.115044248	0.073394495	0.123287671	0.116504854	0.127659574	0.171052632	0.105769231	0.166666667	0.128712871	0.173913043	0.106666667	0.131578947	0.050847458	0.026315789	0.084745763	0.1015625	0.186440678	0.056451613	0.083798883	0.098901099	0.228915663	0.139240506	0.118811881	0.095238095	0.107142857	0.152173913	0.225352113	0.157303371	0.164835165	0.145833333	0.127272727	0.108910891	0.14084507	0.144444444	0.168539326	0.128440367	0.085470085	0.164556962	0.122222222	0.102040816	0.083333333	0.171052632	0.192307692	0.233766234	0.090909091	0.144736842	0.094736842	0.108108108	0.115384615	0.174418605	0.133333333	0.129032258	0.095890411	0.154761905	0.106666667	0.155844156	0.082802548	0.173333333	0.061403509	0.25974026	0.108108108	0.107142857	0.202898551	0.136842105	0.119047619	0.107142857	0.168674699	0.10989011	0.155844156	0.125	0.197183099	0.141176471	0.138888889	0.172727273	0.065217391	0.131578947	0.173333333	0.243589744	0.071428571	0.105263158	0.21875	0.136363636	0.106382979	0.09202454	0.080645161	0.066666667	0.166666667	0.06122449	0.042857143	0.142857143	0.160493827	0.075	0.105633803	0.228915663	0.150537634	0.094736842	0.181818182	0.102362205	0.087248322	0.098684211	0.132653061	0.107142857	0.166666667	0.138461538	0.114503817	0.181818182	0.106060606	0.2	0.123809524	0.1125	0.101265823	0.113402062	0.16091954	0.083333333	0	0.076923077	0.164383562	0.164948454	0.111111111	0.111111111	0.131868132	0.106666667	0.228915663	0.113043478	0.111111111	0.1	0.112359551	0.076923077	0.102040816	0.080645161	0.169014085	0.12	0.159090909	0.122222222	0.095808383	0.125	0.148648649	0.107913669	0.134328358	0.227848101	0.2	0.106666667	0.162790698	0.147727273	0.036144578	0.141414141	0.25	0.151898734	0.131578947	0.092857143	0.162790698	0.142857143	0.121212121	0.185185185	0.097345133	0.141304348	0.118181818	0.15
CCCCCCCCCCCCCCCC(=O)O[C@@H]1C[C@H](OC(=O)C)[C@]2(C)OC(=CC2=O)C2C[C@@H](OC(=O)C)[C@]3(C)[C@H](OC(=O)C=C3C)[C@H]12	0.088888889	0.074074074	0.072368421	0.097402597	0.038095238	0.222222222	0.063953488	0.102189781	0.081967213	0.107526882	0.077669903	0.079646018	0.084415584	0.078431373	0.186813187	0.085365854	0.095238095	0.082278481	0.096491228	0.180555556	0.06	0.077380952	0.072072072	0.11827957	0.053191489	0.063063063	0.06557377	0.123809524	0.069306931	0.057692308	0.087378641	0.088888889	0.105263158	0.070866142	0.078431373	0.057471264	0.15	0.09375	0.073170732	0.101851852	0.076923077	0.079646018	0.117021277	0.14159292	0.091836735	0.083333333	0.070175439	0.08045977	0.091743119	0.271604938	0.073170732	0.106796117	0.094736842	0.084615385	0.111111111	0.051020408	0.070707071	0.068965517	0.076086957	0.047169811	0.08411215	0.112903226	0.105691057	0.072164948	0.123595506	0.08988764	0.085106383	0.097087379	0.055555556	0.079207921	0.081632653	0.090909091	0.090909091	0.071856287	0.095238095	0.088888889	0.084415584	0.056818182	0.051020408	0.112244898	0.074074074	0.11827957	0.092436975	0.107843137	0.073684211	0.073394495	0.073394495	0.0859375	0.047169811	0.057142857	0.072727273	0.165289256	0.080808081	0.075268817	0.093220339	0.063063063	0.071428571	0.110091743	0.09	0.073170732	0.195121951	0.063380282	0.058479532	0.096385542	0.106796117	0.101851852	0.113207547	0.056179775	0.078651685	0.112149533	0.072580645	0.082568807	0.162393162	0.090909091	0.110091743	0.064935065	0.072580645	0.098214286	0.064516129	0.084745763	0.076086957	0.087912088	0.098901099	0.071038251	0.2375	0.06	0.07079646	0.106796117	0.054945055	0.094736842	0.055045872	0.078431373	0.072072072	0.04950495	0.191176471	0.062992126	0.089552239	0.103174603	0.066037736	0.157894737	0.088235294	0.069306931	0.092307692	0.068376068	0.071895425	0.075	0.077777778	0.06547619	0.07079646	0.105882353	0.095238095	0.12371134	0.071038251	0.06918239	0.118055556	0.243589744	0.071428571	0.072164948	0.111111111	0.097345133	0.084033613	0.101351351	0.063829787	0.103773585	0.122641509	0.065217391	0.05	0.059405941	0.13253012	0.064327485	0.243589744	0.070512821	0.086021505	0.091954023	0.075471698	0.091503268	0.090163934	0.082568807	0.107526882	0.096491228	0.094890511	0.117021277	0.087719298	0.067307692	0.071428571	0	0.089108911	0.075757576	0.110091743	0.075471698	1	0.06185567	0.053191489	0.064516129	0.084210526	0.075675676	0.145631068	0.053191489	0.088888889	0.104	0.077464789	0.104	0.12	0.070422535	0.068627451	0.066666667	0.081818182	0.074468085	0	0.0625	0.070707071	0.066666667	0.071428571	0.090322581	0.104761905	0.076923077	0.080357143	0.086956522	0.074468085	0.076923077	0.089285714	0.077777778	0.050505051	0.109756098	0.087378641	0.083333333	0.095744681	0.1	0.081395349	0.102272727	0.071005917	0.107843137	0.085271318	0.095238095	0.138686131	0.06741573	0.079207921	0.096491228	0.063063063	0.061946903	0.131313131	0.06122449	0.091954023	0.083333333	0	0.067961165	0.090909091	0.096153846	0.057471264	0.087591241	0.094827586	0.113636364	0.092198582	0.185185185	0.103092784	0.118811881	0.096774194	0.076923077	0.065420561	0.071428571	0.25	0.088235294	0.056603774	0.089108911	0.095744681	0.056603774	0.116504854	0.105263158	0.103773585	0.067073171	0.075144509	0.103773585	0.102803738	0.084210526	0.097744361	0.085106383	0.083333333	0.056818182	0.103773585	0.082474227	0.112676056	0.073684211	0.209876543	0.255555556	0.077669903	0.243589744	0.087378641	0.086206897	0.053191489	0.071428571	0.051948052	0.091954023	0.085365854	0.065217391	0.065789474	0.074285714	0.104761905	0.068027211	0.175675676	0.086330935	0.099337748	0.105263158	0.0625	0.106796117	0.08045977	0.09375	0.073770492	0.066666667	0.084033613	0.100917431	0.051020408	0.093220339	0.105263158	0.153153153	0.079545455	0.243589744	0.086956522	0.095238095	0.057471264	0.068493151	0.091549296	0.090909091	0.141732283	0.072164948	0.096153846	0.08411215	0.094736842	0.076271186	0.081632653	0.059405941	0.071428571	0.074468085	0.054054054	0.071428571	0.097345133	0.104	0.105263158	0.1875	0.083333333	0.102803738	0.096	0.11023622	0.081632653	0.08490566	0.079754601	0.082840237	0.072916667	0.080808081	0.079207921	0.106060606	0.086021505	0.072727273	0.185185185	0.101694915	0.095238095	0.072580645	0.1	0.068181818	0.037383178	0.071428571	0.051020408	0.082352941	0.120879121	0.08	0.077669903	0.090909091	0.114583333	0.065934066	0.099099099	0.102040816	0.083333333	0.11	0.105769231	0.04040404	0.06741573	0.042105263	0.077669903	0.096	0.091603053	0.141843972	0.111111111	0.051546392	0.077669903	0.094736842	0.091743119	0.091666667	0.075471698	0.134615385	0.084745763	0.191176471	0.089108911	0.070588235	0.145631068	0.074074074	0.102564103	0.058823529	0.111111111	0.06875	0.074074074	0.130841121	0.072727273	0.092592593	0.092198582	0.073170732	0.083832335	0.096491228	0.126315789	0.05	0.060240964	0.088435374	0.071428571	0.081081081	0.057471264	0.090909091	0.072916667	0.068181818	0.109090909	0.105769231	0.166666667	0	0.225	0.064516129	0.085470085	0.096153846	0.069444444	0.083333333	0.243589744	0.064220183	0.092307692	0.082706767	0.097345133	0.056074766	0.076923077	0.109090909	0.191176471	0.065934066	0.086206897	0.08411215	0.074766355	0.082417582	0.107843137	0.087912088	0.070063694	0.097560976	0.067307692	0.088888889	0.243589744	0.085714286	0.116504854	0.063829787	0.085470085	0.091743119	0.153846154	0.086956522	0.084415584	0.075471698	0.089108911	0.072847682	0.047619048	0.095238095	0.081818182	0.0703125	0.104166667
COc1cc2ncnc(Nc3ccc(cc3)C#N)c2cc1OC	0.177419355	0.068965517	0.053435115	0.043478261	0.2	0.0625	0.060402685	0.05	0.059405941	0.147058824	0.075	0.065934066	0.044117647	0.08974359	0.050632911	0.084745763	0.027272727	0.042857143	0.086956522	0.034482759	0.109589041	0.046979866	0.160493827	0.112676056	0.174603175	0.17721519	0.029411765	0.107142857	0.152777778	0.060606061	0.074074074	0.089552239	0.15942029	0.047169811	0.08974359	0.030769231	0.071428571	0.126760563	0.028846154	0.068181818	0.042857143	0.182926829	0.111111111	0.050505051	0.064935065	0.144927536	0.054347826	0.014705882	0.068181818	0.068493151	0.06779661	0.098765432	0.067567568	0.064220183	0.056338028	0.3	0.08	0.164705882	0.121212121	0.061728395	0.070588235	0.056074766	0.11	0.039473684	0.056338028	0.090909091	0.149253731	0.086419753	0.308823529	0.12	0.046875	0.059259259	0.14516129	0.054794521	0.027272727	0.051724138	0.044117647	0.152542373	0.114285714	0.076923077	0.068965517	0.112676056	0.060606061	0.1	0.069444444	0.095238095	0.069767442	0.065420561	0.075	0.162162162	0.068965517	0.094339623	0.242424242	0.041666667	0.072164948	0.068965517	0.126760563	0.078651685	0.076923077	0.032786885	0.057971014	0.06779661	0.054054054	0.2	0.072289157	0.093023256	0.094117647	0.131147541	0.075757576	0.105882353	0.038461538	0.107142857	0.121212121	0.075757576	0.066666667	0.017857143	0.161290323	0.180722892	0.072463768	0.084210526	0.042253521	0.042253521	0.086956522	0.042682927	0.042253521	0.08	0.129411765	0.098765432	0.203389831	0.082191781	0.046511628	0.0625	0.13253012	0.227272727	0.037037037	0.057692308	0.061403509	0.085714286	0.047619048	0.08974359	0.131578947	0.202898551	0.026315789	0.136363636	0.045112782	0.02970297	0.090909091	0.054794521	0.078651685	0.061538462	0.027272727	0.024390244	0.055555556	0.058394161	0.0625	0.043478261	0.081081081	0.082191781	0.050420168	0.151162791	0.06122449	0.053435115	0.071428571	0.095238095	0.068181818	0.057971014	0.111111111	0.064935065	0.029850746	0.068027211	0.043478261	0.051851852	0.117647059	0.076923077	0.05952381	0.03649635	0.038461538	0.17721519	0.147058824	0.063829787	0.059322034	0.142857143	0.064516129	0.116883117	0.06741573	0	0.103896104	0.026315789	0.129411765	0.085365854	0.06185567	1	0.042253521	0.072463768	0.068493151	0.041916168	0.033333333	0.072463768	0.177419355	0.046296296	0.049180328	0.027272727	0.0875	0.049586777	0.12	0.023529412	0.08045977	0.070422535	0	0.069444444	0.125	0.242857143	0.040268456	0.043478261	0.096385542	0.046666667	0.103448276	0.153846154	0.070422535	0.074074074	0.127906977	0.058823529	0.082191781	0.081967213	0.074074074	0.053333333	0.2	0.138461538	0.096774194	0.125	0.04	0.128205128	0.045454545	0.139240506	0.056451613	0.111111111	0.024390244	0.098901099	0.056818182	0.104651163	0.048192771	0.053333333	0.147540984	0.025974026	0	0.049382716	0.0375	0.085365854	0.030769231	0.05982906	0.073684211	0.042857143	0.023809524	0.044117647	0.037974684	0.073170732	0.132352941	0.039735099	0.047058824	0.040268456	0.044776119	0.061728395	0.225352113	0.118421053	0.083333333	0.074074074	0.153846154	0.142857143	0.095238095	0.048951049	0.052287582	0.095238095	0.068965517	0.083333333	0.061403509	0.040650407	0.064516129	0.0625	0.095238095	0.111111111	0.038461538	0.06547619	0.177419355	0.073170732	0.088607595	0.043478261	0.12987013	0.097826087	0.174603175	0.052631579	0	0.076923077	0.047945205	0.196721311	0.053846154	0.044871795	0.109756098	0.056	0.033333333	0.058823529	0.052238806	0.15942029	0.105882353	0.141025641	0.131147541	0.074766355	0.019230769	0.075757576	0.06122449	0.130952381	0.083333333	0.130434783	0.142857143	0.072916667	0.09375	0.043478261	0.119402985	0.027272727	0.030769231	0.019230769	0.048387097	0.072727273	0.034482759	0.051724138	0.126582278	0.096385542	0.144927536	0.0625	0.157142857	0.123287671	0.091954023	0.134328358	0.12195122	0.079545455	0.042105263	0.066037736	0.097826087	0.129032258	0.057471264	0.081395349	0.098039216	0.045045045	0.191176471	0.168831169	0.063380282	0.046357616	0.068493151	0.108108108	0.076923077	0.052173913	0.117647059	0.273972603	0.044117647	0.071428571	0.071428571	0.161290323	0.131578947	0.169491525	0.194444444	0.054421769	0.130434783	0.052980132	0.115942029	0.018518519	0.102564103	0.092307692	0.051282051	0.107692308	0.08988764	0.064102564	0.051094891	0.146666667	0.071428571	0.181818182	0.044776119	0.275862069	0.162162162	0.098039216	0.044247788	0.0625	0.056338028	0.1	0.102564103	0.067567568	0.056179775	0.092783505	0.126582278	0.120481928	0.04375	0.037037037	0.08974359	0.118644068	0.033333333	0.068965517	0.173076923	0.152777778	0.119402985	0.050359712	0.070588235	0.11627907	0.081395349	0.148148148	0.040322581	0.048611111	0.04	0.111111111	0.025	0.194029851	0.086206897	0.046511628	0.230769231	0.038461538	0.080645161	0.049019608	0.098591549	0.051612903	0.168674699	0.216216216	0.025641026	0	0.073529412	0.057142857	0.085106383	0.072289157	0.048780488	0.164556962	0.043478261	0.109756098	0.063636364	0.043859649	0.076086957	0.142857143	0.042682927	0.054347826	0.037037037	0.107692308	0.052083333	0.058139535	0.184210526	0.048780488	0.1	0.121212121	0.04379562	0.048387097	0.075	0.177419355	0.043478261	0.141025641	0.097560976	0.056338028	0.051546392	0.068181818	0.095890411	0.041666667	0.044117647	0.05952381	0.08974359	0.062015504	0.08974359	0.046296296	0.056179775	0.066666667	0.065789474
OC(=O)C1=C(CCCC1)C(=O)Nc1sc2CCCc2c1C(O)=O	0.014705882	0.01754386	0.080645161	0.09375	0.038961039	0.094594595	0.076923077	0.109090909	0.084210526	0.104477612	0.093333333	0.107142857	0.095238095	0.109589041	0.067567568	0.132075472	0.058252427	0.092307692	0.129411765	0.056603774	0.054794521	0.085714286	0.125	0.086956522	0.014492754	0.05952381	0.063157895	0.05952381	0.067567568	0.088	0.121621622	0.045454545	0.117647059	0.080808081	0.125	0.016129032	0.048780488	0.04109589	0.084210526	0.111111111	0.131147541	0.033333333	0.055555556	0.075268817	0.147058824	0.136363636	0.094117647	0.274509804	0.058823529	0.057142857	0.134615385	0.133333333	0.056338028	0.087378641	0.126984127	0.042253521	0.149253731	0.079545455	0.166666667	0.012345679	0.035714286	0.048076923	0.091836735	0.388888889	0.109375	0.114754098	0.042857143	0.037037037	0.049382716	0.025641026	0.092436975	0.103174603	0.13559322	0.079136691	0.058252427	0.092592593	0.095238095	0.122807018	0.042253521	0.126760563	0.01754386	0.056338028	0.10989011	0.037037037	0.140625	0.113924051	0.073170732	0.1	0.025	0.037974684	0.1125	0.056603774	0.054054054	0.42	0.030927835	0.1125	0.101449275	0.095238095	0.052631579	0.053571429	0.078125	0.089285714	0.062937063	0.068965517	0.118421053	0.084337349	0.1125	0.048387097	0.046875	0.071428571	0.072164948	0.072289157	0.080808081	0.046875	0.095238095	0.081632653	0.050505051	0.093023256	0.014492754	0.053191489	0.428571429	0.044776119	0.109375	0.077419355	0.060606061	0.026666667	0.069767442	0.103896104	0.015151515	0.153846154	0.303030303	0.094594595	0.097560976	0.1	0.083333333	0.092783505	0.093457944	0.1	0.37704918	0.109589041	0.064935065	0.012820513	0.097087379	0.142857143	0.08	0.086956522	0.152542373	0.079136691	0.393939394	0.120689655	0.058252427	0.095890411	0.084415584	0.084615385	0.073170732	0.0625	0.101449275	0.071428571	0.09009009	0.06741573	0.123595506	0.098360656	0.092307692	0.073170732	0.097560976	0.029850746	0.04109589	0.098591549	0.120689655	0.06993007	0.0625	0.086614173	0.058823529	0.1	0.148648649	0.086614173	0.050505051	0.034883721	0.104477612	0.11627907	0.07079646	0.055555556	0.091954023	0.051282051	0.246575342	0	0.038461538	0.046296296	0.082352941	0.133333333	0.053191489	0.042253521	1	0.147540984	0.104477612	0.075949367	0.072289157	0.129032258	0.014705882	0.112244898	0.087719298	0.09	0.077922078	0.078947368	0.142857143	0.092105263	0.034482759	0.090909091	0	0.028169014	0.054794521	0.121621622	0.070921986	0.09375	0.0875	0.077464789	0.108433735	0.044117647	0.074626866	0.106666667	0.056818182	0.133333333	0.02739726	0.087719298	0.077922078	0.530612245	0.104477612	0.076923077	0.142857143	0.114754098	0.070422535	0.063291139	0.121212121	0.075	0.049586777	0.137931034	0.111111111	0.066666667	0.126582278	0.02247191	0.077922078	0.25	0.137931034	0.153846154	0	0.065789474	0.097222222	0.075949367	0.016129032	0.090909091	0.139534884	0.095238095	0.086956522	0.080645161	0.114285714	0.076923077	0.089552239	0.085106383	0.393442623	0.070921986	0.064516129	0.093333333	0.050632911	0.08	0.104477612	0.276923077	0.162162162	0.070422535	0.073170732	0.073529412	0.090277778	0.073170732	0.034883721	0.121212121	0.093457944	0.07826087	0.107142857	0.142857143	0.073170732	0.04109589	0	0.073619632	0.095238095	0.063291139	0.138888889	0.0625	0.106666667	0.043010753	0.060606061	0.079365079	0.019607843	0.1	0.071942446	0.029850746	0.072580645	0.081632653	0.12987013	0.084745763	0.074074074	0.089285714	0.096	0.055555556	0.097560976	0.075949367	0.3	0.099009901	0.085106383	0.046875	0.111111111	0.096385542	0.042253521	0.075268817	0.04109589	0.076086957	0.157894737	0.0625	0.059701493	0.058252427	0.016129032	0.4	0.095652174	0.12244898	0.045045045	0.078313253	0.0625	0.12987013	0.056338028	0.076923077	0.069444444	0.026315789	0.02247191	0.107692308	0.035294118	0.083333333	0.104651163	0.068627451	0.031914894	0.137931034	0.23943662	0.072289157	0.090909091	0.098039216	0.084507042	0.036144578	0.080882353	0.084507042	0.057142857	0.130434783	0.126760563	0.103773585	0.058823529	0.047058824	0.080645161	0.097826087	0.102564103	0.050505051	0.086956522	0.015625	0.064935065	0.070921986	0.042253521	0.083916084	0.106060606	0.092783505	0.108108108	0.080645161	0.114285714	0.152542373	0.068965517	0.215384615	0.076923077	0.108108108	0.036144578	0.027777778	0.65	0.044776119	0.064935065	0.058823529	0.128712871	0.047619048	0.126984127	0.106060606	0.108108108	0.056338028	0.071428571	0.085106383	0.049382716	0.034883721	0.072368421	0.083333333	0.051948052	0.033333333	0.072289157	0.01754386	0.117647059	0.039473684	0.059701493	0.075757576	0.12987013	0.082352941	0.1125	0.072289157	0.086956522	0.072992701	0.085714286	0.043478261	0.114285714	0.04109589	0.053571429	0.100840336	0.101449275	0.091666667	0.125	0.084210526	0.042253521	0.074324324	0.056818182	0.075	0.117647059	0	0.078125	0.166666667	0.126436782	0.103896104	0.077586207	0.073170732	0.0625	0.074074074	0.097087379	0.116504854	0.032608696	0.037037037	0.084415584	0.068965517	0.083333333	0.0625	0.114942529	0.403225806	0.061728395	0.083870968	0.037037037	0.09375	0.094488189	0.109090909	0.123287671	0.112903226	0.0625	0.075949367	0.088607595	0.014285714	0.101123596	0.139240506	0.134328358	0.092307692	0.078125	0.118421053	0.125	0.072580645	0.125	0.101010101	0.097560976	0.113402062	0.149253731
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)Cc1ccc(Cl)cc1	0.078125	0.054545455	0.229357798	0.206896552	0.142857143	0.125	0.175572519	0.244897959	0.226190476	0.104477612	0.171428571	0.291666667	0.2	0.125	0.082191781	0.153846154	0.048076923	0.193277311	0.28	0.076923077	0.054794521	0.178294574	0.153846154	0.25	0.044776119	0.1125	0.122222222	0.126582278	0.179104478	0.225225225	0.202898551	0.131147541	0.101449275	0.202247191	0.173913043	0.05	0.088607595	0.101449275	0.144444444	0.343283582	0.095238095	0.081395349	0.117647059	0.098901099	0.098591549	0.119402985	0.192307692	0.101694915	0.184210526	0.088235294	0.18	0.197183099	0.086956522	0.258426966	0.245614035	0.138461538	0.132352941	0.117647059	0.206896552	0.037974684	0.16	0.058252427	0.103092784	0.102941176	0.109375	0.152542373	0.089552239	0.105263158	0.0625	0.052631579	0.226415094	0.177966102	0.155172414	0.162790698	0.048076923	0.145631068	0.179487179	0.20754717	0.138461538	0.230769231	0.054545455	0.136363636	0.294871795	0.105263158	0.489795918	0.1	0.113924051	0.279069767	0.064935065	0.154929577	0.348484848	0.098039216	0.098591549	0.109375	0.111111111	0.253521127	0.169230769	0.108433735	0.142857143	0.053571429	0.078125	0.232323232	0.196850394	0.148148148	0.118421053	0.111111111	0.1125	0.160714286	0.13559322	0.097560976	0.142857143	0.1125	0.163043478	0.098360656	0.12195122	0.104166667	0.094736842	0.08045977	0.029411765	0.064516129	0.111111111	0.111111111	0.109375	0.143835616	0.09375	0.069444444	0.069767442	0.231884058	0.063492063	0.102941176	0.116883117	0.109589041	0.139240506	0.132352941	0.106382979	0.23255814	0.244680851	0.25	0.12	0.446428571	0.171428571	0.097222222	0.107843137	0.28	0.184210526	0.111111111	0.236363636	0.209677419	0.108433735	0.101694915	0.048076923	0.081081081	0.159722222	0.194915254	0.1	0.096774194	0.245901639	0.086956522	0.080357143	0.079545455	0.315789474	0.218181818	0.14516129	0.1	0.125	0.061538462	0.117647059	0.181818182	0.140350877	0.176923077	0.079365079	0.179487179	0.142857143	0.178571429	0.440677966	0.086614173	0.050505051	0.085365854	0.104477612	0.315068493	0.1	0.101449275	0.283783784	0.154929577	0.109756098	0	0.14084507	0.046296296	0.095238095	0.197183099	0.064516129	0.072463768	0.147540984	1	0.138461538	0.148648649	0.085365854	0.25	0.078125	0.172043011	0.227722772	0.068627451	0.169014085	0.217821782	0.111111111	0.152777778	0.097560976	0.107692308	0	0.089552239	0.1	0.136986301	0.161538462	0.176470588	0.115384615	0.133333333	0.164556962	0.126984127	0.142857143	0.152777778	0.068965517	0.545454545	0.136363636	0.087719298	0.106666667	0.136363636	0.15625	0.129032258	0.142857143	0.152542373	0.160305344	0.135135135	0.275862069	0.162162162	0.058333333	0.222222222	0.15942029	0.11627907	0.308823529	0.096385542	0.185714286	0.119402985	0.157894737	0.119402985	0	0.173913043	0.144927536	0.133333333	0.05	0.237113402	0.139534884	0.112903226	0.059322034	0.098360656	0.068493151	0.135135135	0.089552239	0.167938931	0.118421053	0.161538462	0.081967213	0.301587302	0.092105263	0.08	0.138461538	0.092105263	0.194444444	0.04109589	0.1	0.168	0.171641791	0.1	0.126582278	0.15625	0.258064516	0.227722772	0.148148148	0.142857143	0.1	0.169230769	0.041666667	0.151315789	0.15	0.076923077	0.223880597	0.096774194	0.185714286	0.054347826	0.060606061	0.236363636	0.06122449	0.178571429	0.173228346	0.095238095	0.136752137	0.152173913	0.12987013	0.254901961	0.094339623	0.196078431	0.201754386	0.117647059	0.153846154	0.118421053	0.160714286	0.099009901	0.120879121	0.098360656	0.282051282	0.109756098	0.088235294	0.086956522	0.101449275	0.125	0.222222222	0.096774194	0.109375	0.048076923	0.05	0.139534884	0.145454545	0.145833333	0.054545455	0.147435897	0.133333333	0.101265823	0.119402985	0.225	0.084507042	0.083333333	0.109756098	0.24137931	0.128205128	0.096385542	0.217948718	0.147368421	0.114942529	0.178571429	0.1	0.098765432	0.255813953	0.154639175	0.132352941	0.088607595	0.166666667	0.157894737	0.174603175	0.238095238	0.095890411	0.231578947	0.180327869	0.072289157	0.098360656	0.294871795	0.228571429	0.094736842	0.136363636	0.083333333	0.123287671	0.1796875	0.138461538	0.156716418	0.158730159	0.104166667	0.205882353	0.063492063	0.130434783	0.283018868	0.148148148	0.128571429	0.129032258	0.123287671	0.162162162	0.072463768	0.118644068	0.111111111	0.123287671	0.102040816	0.295454545	0.056	0.245614035	0.158730159	0.188405797	0.086956522	0.168831169	0.172413793	0.103896104	0.1125	0.124137931	0.106382979	0.065789474	0.127272727	0.085365854	0.054545455	0.14	0.144927536	0.059701493	0.203389831	0.191780822	0.108433735	0.085365854	0.141025641	0.168224299	0.204918033	0.160305344	0.078651685	0.083333333	0.169230769	0.113207547	0.235849057	0.134328358	0.201834862	0.188679245	0.211764706	0.057142857	0.135714286	0.068965517	0.116883117	0.070422535	0	0.095238095	0.346153846	0.126436782	0.197183099	0.179245283	0.205479452	0.096774194	0.101265823	0.255555556	0.223404255	0.117647059	0.05	0.143835616	0.081395349	0.106382979	0.114754098	0.293333333	0.16	0.061728395	0.15862069	0.105263158	0.166666667	0.188034188	0.12962963	0.389830508	0.15	0.096774194	0.197183099	0.146666667	0.044117647	0.324324324	0.153846154	0.151515152	0.224137931	0.221238938	0.349206349	0.125	0.220183486	0.157142857	0.147368421	0.267605634	0.285714286	0.115942029
OC(=O)c1cc(c2ccccc2c1O)S(=O)(=O)N1CCOCC1	0.042857143	0.033333333	0.095238095	0.090909091	0.063291139	0.180555556	0.082191781	0.125	0.103092784	0.164179104	0.146666667	0.127906977	0.092307692	0.133333333	0.0375	0.122807018	0.076190476	0.089552239	0.123595506	0.052631579	0.227272727	0.090909091	0.13253012	0.144927536	0.042253521	0.094117647	0.05	0.134146341	0.136986301	0.09375	0.12987013	0.177419355	0.126760563	0.11	0.133333333	0.030769231	0.084337349	0.095890411	0.080808081	0.105882353	0.140625	0.077777778	0.142857143	0.11827957	0.093333333	0.097222222	0.141176471	0.15	0.160493827	0.114285714	0.26	0.141025641	0.053333333	0.104761905	0.209677419	0.068493151	0.227272727	0.112359551	0.15625	0.116883117	0.12345679	0.086538462	0.144329897	0.097222222	0.171875	0.161290323	0.069444444	0.113924051	0.05952381	0.063291139	0.080645161	0.1	0.163934426	0.092198582	0.076190476	0.099099099	0.109375	0.214285714	0.083333333	0.12	0.033333333	0.112676056	0.117021277	0.128205128	0.132352941	0.164556962	0.095238095	0.085714286	0.088607595	0.075	0.120481928	0.115384615	0.138888889	0.119402985	0.106382979	0.120481928	0.176470588	0.129411765	0.150684932	0.032786885	0.042857143	0.105263158	0.083333333	0.137931034	0.126582278	0.119047619	0.1625	0.131147541	0.14516129	0.08045977	0.069306931	0.107142857	0.088235294	0.163934426	0.11627907	0.117647059	0.161290323	0.139534884	0.027777778	0.06185567	0.15625	0.121212121	0.25	0.089171975	0.121212121	0.157142857	0.142857143	0.141025641	0.126984127	0.128571429	0.2	0.180555556	0.119047619	0.157142857	0.076923077	0.078431373	0.09009009	0.14	0.1	0.133333333	0.162162162	0.064102564	0.073394495	0.136363636	0.0859375	0.050505051	0.142857143	0.084507042	0.129411765	0.15	0.076190476	0.076923077	0.103225806	0.074074074	0.079365079	0.125	0.212121212	0.112676056	0.126126126	0.151162791	0.094736842	0.095238095	0.5	0.082352941	0.253333333	0.042857143	0.111111111	0.242424242	0.15	0.097902098	0.090909091	0.083969466	0.134328358	0.186440678	0.171052632	0.109375	0.069306931	0.1625	0.164179104	0.098901099	0.136363636	0.126760563	0.1	0.075	0.172839506	0	0.133333333	0.063636364	0.142857143	0.186666667	0.084210526	0.068493151	0.104477612	0.138461538	1	0.0875	0.081395349	0.174603175	0.042857143	0.13	0.075630252	0.086538462	0.12987013	0.094827586	0.135135135	0.074074074	0.119047619	0.169230769	0	0.115942029	0.125	0.12987013	0.076388889	0.090909091	0.181818182	0.097902098	0.129411765	0.171875	0.169230769	0.16	0.182926829	0.125	0.097222222	0.118644068	0.115384615	0.112676056	0.114285714	0.104477612	0.172413793	0.2	0.075862069	0.113924051	0.116504854	0.153846154	0.091666667	0.228070175	0.063291139	0.149425287	0.148148148	0.091954023	0.074074074	0.215384615	0.111111111	0.112676056	0	0.164383562	0.064102564	0.155844156	0.030769231	0.097345133	0.120879121	0.177419355	0.075	0.109375	0.078947368	0.142857143	0.149253731	0.082758621	0.098765432	0.076388889	0.09375	0.102564103	0.101265823	0.148648649	0.2	0.0875	0.139240506	0.095890411	0.082352941	0.079136691	0.087837838	0.082352941	0.120481928	0.21875	0.110091743	0.075630252	0.245283019	0.172413793	0.082352941	0.095890411	0	0.104938272	0.123076923	0.1	0.102564103	0.125	0.144736842	0.063157895	0.104477612	0.102362205	0.037037037	0.186440678	0.085106383	0.106060606	0.078740157	0.079470199	0.096385542	0.1	0.050847458	0.095652174	0.093023256	0.126760563	0.160493827	0.155844156	0.15	0.12745098	0.081632653	0.109375	0.094736842	0.1875	0.130434783	0.195402299	0.142857143	0.119565217	0.186440678	0.125	0.119402985	0.076190476	0.030769231	0.152173913	0.120689655	0.156862745	0.081081081	0.095808383	0.219178082	0.3	0.144927536	0.120879121	0.14084507	0.108108108	0.117647059	0.134328358	0.108433735	0.172839506	0.178571429	0.107843137	0.10989011	0.129032258	0.164556962	0.107142857	0.108910891	0.126213592	0.191176471	0.139240506	0.094202899	0.082191781	0.181818182	0.093333333	0.12	0.110091743	0.134328358	0.094117647	0.109375	0.09375	0.111111111	0.161290323	0.102564103	0.045454545	0.061728395	0.083916084	0.083333333	0.074324324	0.149253731	0.089108911	0.131578947	0.092307692	0.171428571	0.142857143	0.2125	0.152777778	0.099236641	0.162162162	0.125	0.098591549	0.111111111	0.121212121	0.162162162	0.108910891	0.134615385	0.088	0.209677419	0.203125	0.162162162	0.053333333	0.105882353	0.115789474	0.141025641	0.120481928	0.091503268	0.076923077	0.049382716	0.118644068	0.081395349	0.033333333	0.150943396	0.064102564	0.086956522	0.081481481	0.181818182	0.142857143	0.1625	0.120481928	0.112068966	0.102189781	0.098591549	0.176470588	0.138888889	0.066666667	0.125	0.134453782	0.095890411	0.115702479	0.240740741	0.138297872	0.098591549	0.093959732	0.127906977	0.232876712	0.111111111	0	0.089552239	0.174603175	0.186046512	0.098765432	0.084033613	0.12195122	0.125	0.197368421	0.093457944	0.133333333	0.112359551	0.142857143	0.082278481	0.102272727	0.076923077	0.2	0.097826087	0.096385542	0.084337349	0.095541401	0.128205128	0.15625	0.108527132	0.203703704	0.162162162	0.158730159	0.125	0.141025641	0.139240506	0.02739726	0.133333333	0.175	0.15942029	0.119402985	0.100775194	0.141025641	0.118421053	0.113821138	0.231884058	0.086538462	0.119047619	0.098039216	0.125
CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CO)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)CNC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)[C@@H](C)O)C(C)C)[C@@H](C)CC)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(N)=O)C(N)=O	0.049689441	0.032679739	0.602739726	0.481481481	0.046511628	0.110429448	0.814285714	0.510204082	0.45	0.080745342	0.103030303	0.340277778	0.416666667	0.077380952	0.059171598	0.052631579	0.094240838	0.692307692	0.14619883	0.054054054	0.053571429	0.702702703	0.079545455	0.107594937	0.03030303	0.061797753	0.405594406	0.061797753	0.084848485	0.638888889	0.14375	0.049689441	0.066666667	0.408163265	0.077380952	0.025157233	0.062857143	0.079754601	0.326797386	0.310344828	0.076433121	0.078212291	0.053892216	0.086956522	0.065868263	0.054216867	0.109195402	0.130136986	0.091954023	0.080745342	0.074324324	0.15625	0.047904192	0.462068966	0.125	0.035714286	0.072727273	0.083333333	0.0625	0.052023121	0.074712644	0.045	0.118918919	0.080246914	0.089171975	0.105263158	0.061349693	0.063583815	0.075581395	0.065088757	0.352941176	0.604026846	0.056962025	0.5625	0.094240838	0.321212121	0.687943262	0.058064516	0.048192771	0.090909091	0.032679739	0.060606061	0.386206897	0.076023392	0.176870748	0.062146893	0.08045977	0.35483871	0.064327485	0.070588235	0.196202532	0.109947644	0.047058824	0.062111801	0.052631579	0.111764706	0.1	0.11627907	0.077844311	0.025806452	0.05625	0.563380282	0.636363636	0.065789474	0.075581395	0.085714286	0.092485549	0.078431373	0.098684211	0.073446328	0.387755102	0.055865922	0.112903226	0.063694268	0.103448276	0.040816327	0.096774194	0.108571429	0.03030303	0.069892473	0.055900621	0.06918239	0.082278481	0.854166667	0.096774194	0.05988024	0.122807018	0.141975309	0.050314465	0.100628931	0.100591716	0.083832335	0.091954023	0.072727273	0.085714286	0.514705882	0.446666667	0.4	0.095238095	0.239726027	0.103030303	0.052941176	0.48951049	0.139534884	0.678571429	0.388888889	0.063291139	0.724137931	0.11627907	0.057692308	0.094240838	0.097560976	0.711538462	0.685314685	0.110047847	0.083870968	0.086419753	0.060606061	0.139175258	0.095505618	0.290322581	0.581081081	0.06875	0.08045977	0.124260355	0.049689441	0.079754601	0.072289157	0.050955414	0.653594771	0.070063694	0.737226277	0.048780488	0.099337748	0.209150327	0.239583333	0.090909091	0.06779661	0.080745342	0.306666667	0.227777778	0.086419753	0.354166667	0.045977011	0.091428571	0	0.058479532	0.092307692	0.078651685	0.088235294	0.075675676	0.041916168	0.075949367	0.148648649	0.0875	1	0.061797753	0.08974359	0.049689441	0.222222222	0.566433566	0.194285714	0.095808383	0.537931034	0.071428571	0.270833333	0.06741573	0.061728395	0	0.074534161	0.085889571	0.082840237	0.684563758	0.678321678	0.106508876	0.721088435	0.090909091	0.049079755	0.061728395	0.122699387	0.078212291	0.191489362	0.067073171	0.072847682	0.089285714	0.073619632	0.067484663	0.0625	0.051282051	0.056603774	0.691275168	0.069767442	0.397350993	0.094117647	0.080952381	0.070967742	0.25	0.126436782	0.152439024	0.067039106	0.253424658	0.080246914	0.057324841	0.09375	0	0.090361446	0.234482759	0.094674556	0.025157233	0.358024691	0.137931034	0.083333333	0.184210526	0.077419355	0.053254438	0.082352941	0.054878049	0.653594771	0.094674556	0.684563758	0.064102564	0.31884058	0.057803468	0.064705882	0.067484663	0.076470588	0.081395349	0.041420118	0.08045977	0.822222222	0.772413793	0.08045977	0.055865922	0.0875	0.476190476	0.513513514	0.051948052	0.071895425	0.08045977	0.047619048	0.02739726	0.656626506	0.097402597	0.088757396	0.083333333	0.083870968	0.070175439	0.053475936	0.075949367	0.43030303	0.027027027	0.099337748	0.705479452	0.049689441	0.664285714	0.773972603	0.074712644	0.416149068	0.082191781	0.441558442	0.58	0.053892216	0.079545455	0.081871345	0.078431373	0.104712042	0.355704698	0.056962025	0.379310345	0.104046243	0.094339623	0.104972376	0.041420118	0.105555556	0.057324841	0.083870968	0.082278481	0.094240838	0.025157233	0.064285714	0.403726708	0.061643836	0.058823529	0.765822785	0.088235294	0.087209302	0.047904192	0.384615385	0.06626506	0.053254438	0.091428571	0.061728395	0.062146893	0.085227273	0.101694915	0.174157303	0.053475936	0.092105263	0.105882353	0.073863636	0.414965986	0.197740113	0.06626506	0.062857143	0.563291139	0.80141844	0.101265823	0.078787879	0.065088757	0.456375839	0.068322981	0.073863636	0.077419355	0.386206897	0.094117647	0.096774194	0.243093923	0.044303797	0.04	0.780141844	0.074074074	0.722972973	0.088050314	0.382550336	0.089820359	0.070512821	0.119496855	0.063291139	0.066298343	0.078313253	0.666666667	0.083333333	0.068965517	0.06097561	0.070967742	0.06918239	0.083333333	0.094736842	0.215909091	0.089201878	0.125	0.074534161	0.096385542	0.047904192	0.098265896	0.091891892	0.051136364	0.073863636	0.718954248	0.085714286	0.052325581	0.058823529	0.061797753	0.032679739	0.046666667	0.059171598	0.062111801	0.53164557	0.1	0.066666667	0.098837209	0.098837209	0.551724138	0.603896104	0.668874172	0.065217391	0.053254438	0.029239766	0.052980132	0.560810811	0.060240964	0.529801325	0.072368421	0.326797386	0.074074074	0.726666667	0.084269663	0.100591716	0.060240964	0	0.083333333	0.125827815	0.076086957	0.163522013	0.41509434	0.093023256	0.083870968	0.074712644	0.374193548	0.405228758	0.054054054	0.069767442	0.756578947	0.109195402	0.085714286	0.070063694	0.35862069	0.1	0.081395349	0.848275862	0.076023392	0.075949367	0.659722222	0.073333333	0.12345679	0.069620253	0.083870968	0.069364162	0.100591716	0.030120482	0.365517241	0.079545455	0.066666667	0.089171975	0.619047619	0.134969325	0.090361446	0.447204969	0.064705882	0.357142857	0.328671329	0.291925466	0.099378882
C[C@@H]1C[C@H]2[C@@H]3CCC4=CC(=O)C=C[C@]4(C)[C@@]3(F)[C@@H](O)C[C@]2(C)[C@@]1(O)C(=O)CO	0.060240964	0.084507042	0.0625	0.074324324	0.03125	0.111111111	0.048484848	0.093023256	0.070175439	0.120481928	0.074468085	0.087378641	0.082758621	0.063829787	0.065217391	0.097222222	0.075630252	0.080536913	0.095238095	0.086956522	0.043478261	0.06875	0.079207921	0.105882353	0.034883721	0.069306931	0.061946903	0.102040816	0.053763441	0.054421769	0.085106383	0.086419753	0.104651163	0.076923077	0.086956522	0.064935065	0.105263158	0.104651163	0.079646018	0.079207921	0.1	0.087378641	0.079545455	0.676056338	0.141176471	0.119047619	0.076923077	0.105263158	0.101010101	0.094117647	0.083333333	0.11827957	0.093023256	0.073770492	0.125	0.04494382	0.066666667	0.065420561	0.085365854	0.041237113	0.104166667	0.132743363	0.086206897	0.105882353	0.097560976	0.0875	0.108433735	0.095744681	0.06122449	0.087912088	0.087591241	0.089655172	0.075	0.049689441	0.075630252	0.096	0.068027211	0.077922078	0.056818182	0.112359551	0.084507042	0.093023256	0.071428571	0.107526882	0.095238095	0.059405941	0.080808081	0.066115702	0.063157895	0.041237113	0.08	0.110169492	0.077777778	0.111111111	0.091743119	0.08	0.079545455	0.121212121	0.112359551	0.083333333	0.073170732	0.060150376	0.055555556	0.08	0.11827957	0.112244898	0.102040816	0.05	0.048780488	0.112244898	0.060344828	0.069306931	0.086206897	0.075	0.132653061	0.074626866	0.069565217	0.107843137	0.085365854	0.082568807	0.072289157	0.1125	0.111111111	0.062857143	0.1125	0.078651685	0.067307692	0.094736842	0.048780488	0.105882353	0.071428571	0.086956522	0.068627451	0.066666667	0.075757576	0.068376068	0.070866142	0.084033613	0.107526882	0.086956522	0.086021505	0.053763441	0.081967213	0.095238095	0.054794521	0.043859649	0.074074074	0.05625	0.11	0.12	0.075630252	0.151162791	0.068965517	0.052631579	0.126865672	0.115384615	0.06741573	0.08045977	0.111111111	0.085714286	0.081818182	0.085106383	0.071428571	0.07	0.09	0.086419753	0.043956044	0.08988764	0.105263158	0.042424242	0.115384615	0.053691275	0.070588235	0.08974359	0.106382979	0.090277778	0.078947368	0.069306931	0.120481928	0.074766355	0.085271318	0.079545455	0.065420561	0.063157895	0.1	0	0.098901099	0.073170732	0.121212121	0.06122449	0.145631068	0.033333333	0.072289157	0.085365854	0.081395349	0.061797753	1	0.072289157	0.060240964	0.103448276	0.067164179	0.103448276	0.096774194	0.051851852	0.064516129	0.073684211	0.09	0.058139535	0	0.069767442	0.078651685	0.0625	0.049382716	0.074324324	0.115789474	0.068322981	0.067307692	0.097560976	0.070588235	0.085106383	0.087378641	0.0875	0.056179775	0.125	0.085106383	0.093023256	0.081395349	0.085365854	0.077922078	0.0875	0.049079755	0.119565217	0.101694915	0.071428571	0.149606299	0.0625	0.064516129	0.105769231	0.102040816	0.078431373	0.0625	0.068181818	0.075949367	0.105882353	0	0.111111111	0.053763441	0.11827957	0.064935065	0.07751938	0.093457944	0.086419753	0.090909091	0.088607595	0.114942529	0.095744681	0.095238095	0.068322981	0.106382979	0.049382716	0.133333333	0.086021505	0.03030303	0.075268817	0.081395349	0.108695652	0.129032258	0.079545455	0.07	0.050955414	0.060240964	0.07	0.102040816	0.081395349	0.096774194	0.067164179	0.08	0.077922078	0.07	0.079545455	0.029850746	0.054347826	0.086419753	0.095744681	0.086021505	0.115384615	0.0625	0.094339623	0.047058824	0.076388889	0.075757576	0.08974359	0.070063694	0.047619048	0.055555556	0.065868263	0.092783505	0.072992701	0.069444444	0.068181818	0.075862069	0.079545455	0.058252427	0.106382979	0.090909091	0.111111111	0.080357143	0.061728395	0.072072072	0.111111111	0.04494382	0.101851852	0.06741573	0.134615385	0.08974359	0.115384615	0.111111111	0.075630252	0.064935065	0.096774194	0.090225564	0.088235294	0.106557377	0.058823529	0.083333333	0.070707071	0.08045977	0.083333333	0.078651685	0.054347826	0.057692308	0.083333333	0.049019608	0.089108911	0.085714286	0.094017094	0.104761905	0.08974359	0.103092784	0.102040816	0.058333333	0.100840336	0.066666667	0.071428571	0.050632911	0.061349693	0.068965517	0.08988764	0.1	0.088	0.083333333	0.113402062	0.088607595	0.081081081	0.105263158	0.069565217	0.074626866	0.05	0.041237113	0.049382716	0.04494382	0.080745342	0.108433735	0.077586207	0.086021505	0.116883117	0.127906977	0.06097561	0.098039216	0.101123596	0.067114094	0.10989011	0.105263158	0.04494382	0.075949367	0.034883721	0.063157895	0.076271186	0.099173554	0.126865672	0.125	0.082352941	0.086021505	0.093023256	0.112244898	0.080357143	0.06122449	0.136842105	0.064327485	0.075757576	0.111111111	0.051948052	1	0.084507042	0.085714286	0.065217391	0.111111111	0.073333333	0.081632653	0.121212121	0.090909091	0.090909091	0.090909091	0.077922078	0.06875	0.08490566	0.102272727	0.043956044	0.054054054	0.086956522	0.06741573	0.079136691	0.064935065	0.109090909	0.081395349	0.065868263	0.066666667	0.09375	0.1875	0	0.128205128	0.098765432	0.073394495	0.094736842	0.082706767	0.059405941	0.115384615	0.04950495	0.090909091	0.089430894	0.096153846	0.051020408	0.062857143	0.098039216	0.075757576	0.06097561	0.064220183	0.104166667	0.060606061	0.0625	0.107526882	0.072289157	0.074829932	0.111111111	0.086021505	0.073170732	0.115384615	0.06122449	0.105263158	0.084337349	0.083333333	0.068627451	0.117647059	0.097560976	0.075342466	0.106382979	0.111111111	0.055555556	0.063829787	0.094017094	0.079207921	0.104347826	0.129411765
OC(=O)c1csc(n1)-c1cccc(c1)-c1ccc(O)cc1	0.078125	0.01754386	0.12605042	0.09375	0.111111111	0.125	0.107913669	0.119266055	0.095744681	0.104477612	0.138888889	0.120481928	0.112903226	0.14084507	0.039473684	0.132075472	0.048076923	0.100775194	0.185185185	0.056603774	0.115942029	0.09352518	0.111111111	0.136363636	0.09375	0.085365854	0.052083333	0.1125	0.196969697	0.123966942	0.152777778	0.112903226	0.101449275	0.091836735	0.157142857	0.016129032	0.075	0.101449275	0.06185567	0.153846154	0.112903226	0.120481928	0.101449275	0.098901099	0.130434783	0.136363636	0.148148148	0.120689655	0.125	0.104477612	0.204081633	0.08974359	0.041666667	0.131313131	0.14516129	0.072463768	0.149253731	0.079545455	0.129032258	0.108108108	0.16	0.048076923	0.114583333	0.102941176	0.126984127	0.152542373	0.057971014	0.076923077	0.075949367	0.066666667	0.111111111	0.112	0.155172414	0.102941176	0.048076923	0.082568807	0.112903226	0.185185185	0.072463768	0.095890411	0.01754386	0.071428571	0.147727273	0.12	0.196721311	0.113924051	0.1	0.12244898	0.108108108	0.138888889	0.126582278	0.087378641	0.114285714	0.109375	0.111111111	0.155844156	0.151515152	0.12195122	0.176470588	0.035087719	0.045454545	0.140186916	0.109489051	0.148148148	0.08974359	0.097560976	0.098765432	0.101694915	0.13559322	0.071428571	0.06122449	0.085365854	0.103092784	0.098360656	0.082352941	0.104166667	0.083333333	0.105882353	0.014492754	0.076086957	0.111111111	0.076923077	0.183333333	0.091503268	0.09375	0.084507042	0.12195122	0.287878788	0.116666667	0.136363636	0.146666667	0.109589041	0.111111111	0.203125	0.083333333	0.127659574	0.125	0.134020619	0.217391304	0.191176471	0.171428571	0.097222222	0.046296296	0.142857143	0.115702479	0.052631579	0.133333333	0.111111111	0.179487179	0.120689655	0.048076923	0.052631579	0.091503268	0.11023622	0.064516129	0.096774194	0.266666667	0.119402985	0.07079646	0.117647059	0.136363636	0.098360656	0.183333333	0.086419753	0.097560976	0.014705882	0.225806452	0.147058824	0.120689655	0.108695652	0.0625	0.112903226	0.161290323	0.178571429	0.214285714	0.086614173	0.050505051	0.155844156	0.104477612	0.156626506	0.07079646	0.117647059	0.144578313	0.064935065	0.181818182	0	0.094594595	0.046296296	0.095238095	0.231884058	0.053191489	0.072463768	0.129032258	0.25	0.174603175	0.08974359	0.072289157	1	0.078125	0.147368421	0.117117117	0.048076923	0.121621622	0.118181818	0.176470588	0.064102564	0.084337349	0.107692308	0	0.123076923	0.132352941	0.106666667	0.102189781	0.111111111	0.175675676	0.06993007	0.12195122	0.14516129	0.142857143	0.152777778	0.094117647	0.214285714	0.136363636	0.087719298	0.121621622	0.119402985	0.138461538	0.111111111	0.185185185	0.172413793	0.101449275	0.12	0.121212121	0.131578947	0.049586777	0.2	0.066666667	0.129411765	0.141025641	0.151898734	0.077922078	0.136363636	0.118644068	0.119402985	0	0.065789474	0.067567568	0.08974359	0.016129032	0.132075472	0.088888889	0.131147541	0.059322034	0.080645161	0.068493151	0.12	0.089552239	0.092857143	0.214285714	0.102189781	0.081967213	0.154929577	0.152777778	0.094594595	0.15625	0.106666667	0.116883117	0.070422535	0.086419753	0.106060606	0.097902098	0.086419753	0.126582278	0.174603175	0.114285714	0.107142857	0.192307692	0.56097561	0.086419753	0.070422535	0	0.09375	0.112903226	0.063291139	0.108108108	0.096774194	0.169014085	0.065934066	0.09375	0.123966942	0.019607843	0.178571429	0.095588235	0.169491525	0.090163934	0.089041096	0.115384615	0.132743363	0.074074074	0.079646018	0.096	0.169230769	0.153846154	0.08974359	0.160714286	0.121212121	0.051546392	0.098360656	0.136363636	0.12345679	0.138461538	0.098901099	0.134328358	0.1	0.178571429	0.096774194	0.092307692	0.048076923	0.016129032	0.139534884	0.086206897	0.25	0.035714286	0.084848485	0.075949367	0.12987013	0.153846154	0.101123596	0.084507042	0.098591549	0.1375	0.24137931	0.086419753	0.166666667	0.104651163	0.09	0.114942529	0.137931034	0.1	0.126582278	0.136842105	0.12	0.222222222	0.146666667	0.105263158	0.1	0.193548387	0.098591549	0.15942029	0.114285714	0.2	0.072289157	0.080645161	0.134831461	0.088607595	0.083333333	0.086956522	0.083333333	0.154929577	0.110294118	0.193548387	0.091549296	0.123076923	0.04950495	0.138888889	0.116666667	0.114285714	0.152542373	0.094117647	0.161764706	0.076923077	0.138888889	0.162162162	0.121212121	0.118644068	0.129032258	0.138888889	0.102040816	0.14	0.039370079	0.14516129	0.237288136	0.138888889	0.041666667	0.058823529	0.146067416	0.118421053	0.1125	0.072368421	0.083333333	0.051948052	0.107142857	0.072289157	0.01754386	0.163265306	0.112676056	0.059701493	0.109375	0.144736842	0.15	0.1125	0.1125	0.077586207	0.097014925	0.101449275	0.066666667	0.068493151	0.101449275	0.113207547	0.11965812	0.151515152	0.11965812	0.188679245	0.095744681	0.121212121	0.074324324	0.107142857	0.162162162	0.070422535	0	0.078125	0.206896552	0.076923077	0.103896104	0.086956522	0.1	0.096774194	0.16	0.13	0.12745098	0.117647059	0.063291139	0.084415584	0.056818182	0.083333333	0.114754098	0.141176471	0.0875	0.102564103	0.098039216	0.12	0.166666667	0.112	0.150943396	0.154929577	0.15	0.096774194	0.103896104	0.102564103	0.014285714	0.152941176	0.216216216	0.169230769	0.109375	0.104	0.148648649	0.109589041	0.117647059	0.173913043	0.079207921	0.111111111	0.14893617	0.115942029
COc1cc(Cc2cnc(N)nc2N)cc(OC)c1OC	1	0.075471698	0.055555556	0.053030303	0.128571429	0.052631579	0.0625	0.052173913	0.0625	0.158730159	0.08	0.082352941	0.053846154	0.081081081	0.054054054	0.072727273	0.028571429	0.060150376	0.104651163	0.037735849	0.101449275	0.048611111	0.085365854	0.104477612	0.408163265	0.086419753	0.030927835	0.113924051	0.3	0.071428571	0.064935065	0.0625	0.153846154	0.06	0.126760563	0.033333333	0.075949367	0.102941176	0.040816327	0.072289157	0.046153846	0.179487179	0.102941176	0.064516129	0.084507042	0.138461538	0.082352941	0.015873016	0.072289157	0.057971014	0.054545455	0.105263158	0.057142857	0.067307692	0.09375	0.25862069	0.055555556	0.13253012	0.061538462	0.065789474	0.075	0.058823529	0.127659574	0.01369863	0.060606061	0.098360656	0.090909091	0.092105263	0.105263158	0.161764706	0.057377049	0.061538462	0.118644068	0.071942446	0.028571429	0.054054054	0.062015504	0.05	0.089552239	0.082191781	0.075471698	0.088235294	0.063829787	0.121621622	0.074626866	0.048192771	0.101265823	0.068627451	0.173913043	0.125	0.073170732	0.121212121	0.149253731	0.014492754	0.064516129	0.060240964	0.102941176	0.1375	0.053333333	0.054545455	0.0625	0.080357143	0.070921986	0.173076923	0.063291139	0.072289157	0.1	0.163636364	0.064516129	0.072289157	0.04040404	0.086419753	0.115789474	0.064516129	0.070588235	0.019607843	0.144444444	0.134146341	0.061538462	0.113636364	0.014705882	0.045454545	0.076923077	0.050632911	0.045454545	0.055555556	0.083333333	0.076923077	0.269230769	0.072463768	0.024096386	0.052631579	0.126582278	0.070422535	0.040816327	0.082474227	0.064220183	0.09	0.050632911	0.081081081	0.14084507	0.3	0.027522936	0.06741573	0.046875	0.03125	0.063492063	0.064285714	0.058139535	0.066666667	0.028571429	0.025974026	0.064102564	0.06870229	0.056451613	0.046875	0.119402985	0.104477612	0.043478261	0.13253012	0.064516129	0.055555556	0.044776119	0.101265823	0.05952381	0.0625	0.102941176	0.069444444	0.066666667	0.078014184	0.046875	0.062015504	0.109375	0.101694915	0.076923077	0.045801527	0.04040404	0.113924051	0.158730159	0.06741573	0.052631579	0.136363636	0.068181818	0.157142857	0.046511628	0	0.066666667	0.037037037	0.109756098	0.090909091	0.088888889	0.177419355	0.014705882	0.078125	0.042857143	0.049689441	0.060240964	0.078125	1	0.058823529	0.051282051	0.038461538	0.123287671	0.051724138	0.082191781	0.037974684	0.098765432	0.092307692	0	0.107692308	0.169230769	0.064935065	0.056338028	0.053030303	0.088607595	0.048275862	0.096385542	0.111111111	0.059701493	0.064935065	0.12195122	0.063492063	0.121212121	0.12962963	0.108108108	0.027777778	0.177419355	0.352941176	0.06779661	0.13559322	0.055944056	0.106666667	0.057692308	0.164383562	0.05	0.048387097	0.025974026	0.130952381	0.060240964	0.125	0.051282051	0.042253521	0.120689655	0.042253521	0	0.081081081	0.04	0.090909091	0.033333333	0.0625	0.077777778	0.046153846	0.033333333	0.047619048	0.054794521	0.064102564	0.220338983	0.055555556	0.05	0.056338028	0.048387097	0.08	0.223880597	0.081081081	0.057971014	0.012345679	0.118421053	0.19047619	0.101265823	0.058394161	0.06122449	0.101265823	0.073170732	0.089552239	0.064220183	0.051282051	0.070175439	0.06779661	0.101265823	0.102941176	0.042553191	0.067484663	0.152542373	0.064102564	0.094594595	0.046875	0.078947368	0.11627907	0.095238095	0.062992126	0.02	0.101694915	0.04964539	0.192982456	0.064516129	0.060402685	0.178082192	0.067226891	0.036363636	0.061403509	0.054263566	0.136363636	0.05952381	0.135135135	0.032258065	0.078431373	0.030612245	0.118644068	0.064516129	0.111111111	0.158730159	0.1	0.136363636	0.101123596	0.06557377	0.046875	0.09375	0.028571429	0.033333333	0.021276596	0.050420168	0.058823529	0.036036036	0.05952381	0.150684932	0.075	0.138461538	0.065934066	0.151515152	0.132352941	0.111111111	0.14516129	0.101265823	0.058823529	0.068181818	0.08	0.078651685	0.06557377	0.048192771	0.073170732	0.091836735	0.067307692	0.206349206	0.133333333	0.073529412	0.055172414	0.089552239	0.084507042	0.067567568	0.064220183	0.109375	0.086419753	0.047619048	0.075268817	0.075949367	0.144444444	0.05982906	0.641025641	0.094594595	0.063829787	0.237288136	0.054794521	0.090909091	0.03960396	0.094594595	0.064516129	0.054794521	0.046875	0.082352941	0.054054054	0.069230769	0.094594595	0.075949367	0.106060606	0.015625	0.112903226	0.08	0.114583333	0.066037736	0.048	0.09375	0.043478261	0.094594595	0.057142857	0.072289157	0.097826087	0.12	0.128205128	0.058823529	0.040816327	0.066666667	0.089285714	0.060240964	0.075471698	0.302325581	0.098591549	0.076923077	0.052238806	0.075	0.096385542	0.073170732	0.1	0.050847458	0.057971014	0.048611111	0.130952381	0.026666667	0.119402985	0.094339623	0.048387097	0.136363636	0.048387097	0.033333333	0.0625	0.123076923	0.060402685	0.164556962	0.148648649	0.02739726	0	0.079365079	0.061538462	0.043010753	0.076923077	0.05982906	0.225352113	0.046875	0.075	0.076923077	0.055555556	0.068181818	0.092105263	0.050632911	0.057471264	0.040816327	0.046875	0.054945055	0.061728395	0.133333333	0.056962025	0.121621622	0.078125	0.061538462	0.034482759	0.094594595	0.152542373	0.046875	0.12	0.103896104	0.044776119	0.054347826	0.072289157	0.119402985	0.044776119	0.053846154	0.090909091	0.066666667	0.073170732	0.052631579	0.048543689	0.05952381	0.07	0.055555556
CC(C)[C@@H]1NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@@H](N)CSSC[C@H](NC(=O)[C@H](Cc2ccccc2)NC1=O)C(O)=O)C(C)C	0.058823529	0.054347826	0.253623188	0.177631579	0.053097345	0.176470588	0.229299363	0.175182482	0.234782609	0.097087379	0.152380952	0.168141593	0.134615385	0.111111111	0.092592593	0.076086957	0.165354331	0.16025641	0.134453782	0.079545455	0.064220183	0.21656051	0.102564103	0.163265306	0.048076923	0.084745763	0.196581197	0.094017094	0.134615385	0.258992806	0.140186916	0.08	0.08490566	0.149606299	0.100917431	0.040816327	0.086956522	0.095238095	0.173553719	0.172727273	0.090909091	0.081967213	0.08490566	0.130081301	0.093457944	0.096153846	0.147826087	0.094736842	0.14159292	0.118811881	0.126436782	0.169811321	0.075471698	0.290598291	0.170212766	0.056074766	0.115384615	0.080645161	0.101010101	0.052173913	0.115044248	0.072463768	0.131782946	0.096153846	0.134020619	0.150537634	0.087378641	0.088495575	0.097345133	0.081818182	0.181818182	0.28057554	0.092783505	0.166666667	0.165354331	0.113475177	0.204081633	0.095744681	0.056074766	0.144230769	0.054347826	0.085714286	0.186440678	0.128440367	0.178947368	0.085470085	0.094827586	0.273504274	0.061403509	0.061403509	0.174311927	0.135338346	0.073394495	0.089108911	0.0859375	0.122807018	0.12745098	0.129310345	0.122641509	0.065217391	0.102040816	0.277777778	0.21656051	0.097826087	0.117117117	0.12173913	0.113043478	0.130434783	0.104166667	0.093220339	0.172131148	0.075630252	0.123076923	0.081632653	0.139130435	0.082352941	0.1	0.081300813	0.048076923	0.104	0.079207921	0.101010101	0.145833333	0.226190476	0.12371134	0.054545455	0.11965812	0.169811321	0.070707071	0.117647059	0.116071429	0.100917431	0.112068966	0.074074074	0.096385542	0.169354839	0.248	0.201612903	0.118181818	0.2	0.12037037	0.063063063	0.196850394	0.125	0.251798561	0.198275862	0.103092784	0.227272727	0.139130435	0.094736842	0.165354331	0.101851852	0.218934911	0.168831169	0.132450331	0.114583333	0.12745098	0.096153846	0.118881119	0.098360656	0.188034188	0.244604317	0.111111111	0.104347826	0.14159292	0.058823529	0.08490566	0.103773585	0.083333333	0.230769231	0.126315789	0.246478873	0.099009901	0.141304348	0.192307692	0.404761905	0.162601626	0.094017094	0.097087379	0.163793103	0.333333333	0.095238095	0.276190476	0.052173913	0.130434783	0	0.090909091	0.151515152	0.091666667	0.127272727	0.104	0.046296296	0.112244898	0.172043011	0.13	0.222222222	0.103448276	0.147368421	0.058823529	1	0.234848485	0.333333333	0.150943396	0.265625	0.112149533	0.109090909	0.112068966	0.088235294	0	0.087378641	0.094339623	0.079646018	0.172839506	0.162337662	0.125	0.2	0.091666667	0.078431373	0.099009901	0.161904762	0.090909091	0.175824176	0.085714286	0.122222222	0.12962963	0.117647059	0.097087379	0.12371134	0.107526882	0.103092784	0.171779141	0.108108108	0.162790698	0.096491228	0.064102564	0.105263158	0.091743119	0.163793103	0.142857143	0.074380165	0.109090909	0.085714286	0.09375	0.096153846	0	0.100917431	0.092592593	0.127272727	0.040816327	0.177777778	0.141666667	0.14893617	0.333333333	0.092783505	0.073394495	0.128440367	0.076923077	0.156626506	0.117117117	0.172839506	0.105263158	0.18627451	0.060869565	0.061946903	0.118811881	0.119266055	0.146788991	0.045454545	0.104347826	0.241610738	0.217391304	0.104347826	0.094017094	0.13	0.248	0.172661871	0.097826087	0.107526882	0.104347826	0.074766355	0.034883721	0.215909091	0.136842105	0.108108108	0.110091743	0.114583333	0.099099099	0.088	0.058252427	0.198630137	0.045977011	0.141304348	0.212903226	0.058823529	0.219858156	0.2	0.105263158	0.184397163	0.08988764	0.248062016	0.23943662	0.095238095	0.112068966	0.107142857	0.11827957	0.102941176	0.084615385	0.06	0.299065421	0.120689655	0.097087379	0.112	0.074766355	0.140495868	0.082474227	0.114583333	0.12244898	0.165354331	0.040816327	0.086419753	0.137931034	0.093023256	0.061643836	0.211111111	0.117117117	0.095652174	0.096153846	0.245454545	0.08411215	0.054054054	0.120689655	0.077669903	0.067226891	0.092436975	0.116666667	0.104477612	0.088	0.129032258	0.114035088	0.122807018	0.27826087	0.385321101	0.08411215	0.077586207	0.17721519	0.221518987	0.141414141	0.114285714	0.112149533	0.190839695	0.11	0.066666667	0.092783505	0.272727273	0.136363636	0.1	0.154929577	0.083333333	0.061403509	0.233766234	0.097087379	0.243589744	0.154639175	0.124031008	0.12037037	0.081632653	0.147058824	0.103092784	0.1	0.102803738	0.209459459	0.12037037	0.116071429	0.066037736	0.082474227	0.079207921	0.1	0.1484375	0.204724409	0.082278481	0.170212766	0.098039216	0.141509434	0.075471698	0.14159292	0.11023622	0.07826087	0.113043478	0.147727273	0.096385542	0.061946903	0.063157895	0.103448276	0.054347826	0.078651685	0.044247788	0.089108911	0.248275862	0.145454545	0.110169492	0.094017094	0.132743363	0.171428571	0.207792208	0.179012346	0.062992126	0.083333333	0.045454545	0.088888889	0.172413793	0.095238095	0.180555556	0.108695652	0.183333333	0.076190476	0.185628743	0.109243697	0.136363636	0.095238095	0	0.113402062	0.159574468	0.078740157	0.107142857	0.171428571	0.133928571	0.114583333	0.095652174	0.1875	0.19379845	0.089430894	0.069565217	0.204678363	0.118644068	0.096385542	0.103092784	0.162393162	0.145454545	0.068376068	0.217647059	0.128440367	0.112244898	0.186666667	0.162790698	0.141509434	0.125	0.114583333	0.07826087	0.146788991	0.047619048	0.191304348	0.12173913	0.12745098	0.089108911	0.18	0.148148148	0.121495327	0.194444444	0.111111111	0.096296296	0.14159292	0.1484375	0.115384615
CC[C@H](C)[C@H](N)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	0.051282051	0.046728972	0.861386139	0.447761194	0.03875969	0.106557377	0.650793651	0.491525424	0.585858586	0.066666667	0.096774194	0.413461538	0.381294964	0.062992126	0.081300813	0.065420561	0.079470199	0.496183206	0.162790698	0.078431373	0.031496063	0.596899225	0.074626866	0.112068966	0.033333333	0.051470588	0.534653465	0.083333333	0.099173554	0.557377049	0.191304348	0.060344828	0.056910569	0.490740741	0.08	0.03539823	0.06870229	0.074380165	0.286885246	0.484536082	0.051282051	0.072992701	0.056910569	0.084507042	0.056	0.057377049	0.105263158	0.0625	0.090909091	0.084745763	0.086538462	0.139344262	0.075	0.611650485	0.116071429	0.040650407	0.082644628	0.071942446	0.087719298	0.038167939	0.093023256	0.051612903	0.087837838	0.066115702	0.059322034	0.099099099	0.076271186	0.069767442	0.061068702	0.05511811	0.383458647	0.531746032	0.080357143	0.52238806	0.079470199	0.237410072	0.422222222	0.092592593	0.040650407	0.089430894	0.046728972	0.075	0.534653465	0.078125	0.282828283	0.067669173	0.092307692	0.53271028	0.046153846	0.0625	0.222222222	0.099337748	0.047619048	0.068376068	0.069444444	0.134920635	0.120689655	0.106060606	0.080645161	0.036697248	0.078947368	0.491525424	0.537313433	0.08411215	0.069230769	0.099236641	0.083333333	0.081818182	0.110091743	0.090909091	0.462962963	0.07518797	0.133802817	0.080357143	0.097744361	0.049019608	0.060402685	0.04964539	0.033333333	0.06993007	0.05982906	0.07826087	0.068376068	0.534722222	0.087719298	0.048	0.073529412	0.120967742	0.034188034	0.066115702	0.085271318	0.0546875	0.074626866	0.073770492	0.127659574	0.454545455	0.693069307	0.312	0.078125	0.363636364	0.088	0.064	0.464912281	0.136363636	0.834951456	0.524752475	0.089285714	0.7	0.089552239	0.0625	0.079470199	0.116666667	0.534722222	0.611570248	0.107142857	0.089285714	0.092436975	0.057377049	0.086956522	0.064285714	0.452830189	0.606837607	0.077586207	0.075757576	0.11627907	0.060344828	0.092436975	0.090909091	0.053097345	0.533333333	0.089285714	0.627118644	0.06779661	0.090909091	0.230088496	0.2	0.089655172	0.067164179	0.066666667	0.5	0.198630137	0.06557377	0.505050505	0.0625	0.066176471	0	0.08	0.084415584	0.050359712	0.094488189	0.077464789	0.049180328	0.087719298	0.227722772	0.075630252	0.566433566	0.067164179	0.117117117	0.051282051	0.234848485	1	0.18115942	0.132231405	0.701923077	0.063492063	0.397959184	0.074626866	0.076923077	0	0.067226891	0.073770492	0.0703125	0.541353383	0.644067797	0.076335878	0.544776119	0.073529412	0.059322034	0.076923077	0.10483871	0.035211268	0.284210526	0.057377049	0.074074074	0.096	0.075	0.075630252	0.07826087	0.072727273	0.070175439	0.537313433	0.078125	0.363636364	0.12	0.058479532	0.071428571	0.381443299	0.086956522	0.191666667	0.066176471	0.383838384	0.066115702	0.071428571	0.102564103	0	0.088709677	0.343434343	0.07751938	0.03539823	0.45	0.09352518	0.069565217	0.15483871	0.1	0.056	0.095238095	0.049586777	0.427586207	0.07751938	0.541353383	0.081081081	0.387755102	0.045801527	0.046511628	0.075630252	0.062015504	0.102362205	0.031746032	0.075757576	0.680672269	0.528985507	0.075757576	0.07518797	0.094017094	0.43697479	0.633027523	0.074074074	0.082568807	0.075757576	0.04	0.04	0.43125	0.108108108	0.095238095	0.096774194	0.089285714	0.0703125	0.048611111	0.042016807	0.450381679	0.039215686	0.090909091	0.663934426	0.051282051	0.640350877	0.521428571	0.076335878	0.456	0.12	0.585585586	0.528	0.074380165	0.074626866	0.061068702	0.091743119	0.1	0.289256198	0.061403509	0.587628866	0.066176471	0.066666667	0.054794521	0.056910569	0.077464789	0.081081081	0.089285714	0.086956522	0.079470199	0.03539823	0.072916667	0.333333333	0.079207921	0.055900621	0.493589744	0.069230769	0.068181818	0.066115702	0.490196078	0.056451613	0.047619048	0.066176471	0.076923077	0.051851852	0.066176471	0.095588235	0.207407407	0.070921986	0.121495327	0.075757576	0.07518797	0.528301887	0.194244604	0.073770492	0.06870229	0.477941176	0.625	0.103448276	0.090909091	0.063492063	0.401639344	0.095652174	0.059259259	0.1	0.614583333	0.111111111	0.060402685	0.140127389	0.053097345	0.046153846	0.614173228	0.084745763	0.620155039	0.104347826	0.31147541	0.070866142	0.061403509	0.081967213	0.079646018	0.057553957	0.072580645	0.416058394	0.070866142	0.09375	0.05785124	0.061946903	0.068965517	0.079365079	0.072847682	0.226277372	0.062857143	0.116071429	0.076271186	0.088	0.075	0.082706767	0.083333333	0.053030303	0.07518797	0.456375839	0.127659574	0.0546875	0.064220183	0.067164179	0.046728972	0.067307692	0.055555556	0.059322034	0.606557377	0.1015625	0.065693431	0.067164179	0.1171875	0.543103448	0.522727273	0.572519084	0.041666667	0.064516129	0.04	0.076190476	0.456692913	0.074380165	0.468253968	0.073394495	0.365217391	0.049180328	0.448979592	0.042553191	0.085271318	0.048387097	0	0.088495575	0.180952381	0.085714286	0.198275862	0.443548387	0.083969466	0.089285714	0.060150376	0.504504505	0.341269841	0.071942446	0.045454545	0.567375887	0.088888889	0.127659574	0.070175439	0.525252525	0.1015625	0.044776119	0.585714286	0.078125	0.07826087	0.496124031	0.064814815	0.162393162	0.078947368	0.089285714	0.07751938	0.085271318	0.041666667	0.535353535	0.090909091	0.092436975	0.096491228	0.548387097	0.139344262	0.097560976	0.449612403	0.071428571	0.481818182	0.425742574	0.265625	0.091666667
CC[C@H](C)[C@@H]1NC(=O)[C@@H](C)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](C)NC(=O)[C@@H](CC(N)=O)NC1=O)[C@@H](C)CC	0.038461538	0.065934066	0.168918919	0.147435897	0.034782609	0.142857143	0.162650602	0.125874126	0.193277311	0.107843137	0.07079646	0.109243697	0.120253165	0.061946903	0.082568807	0.064516129	0.254237288	0.167741935	0.08	0.079545455	0.054545455	0.201257862	0.066115702	0.085714286	0.028301887	0.075630252	0.196581197	0.084745763	0.035087719	0.158940397	0.079646018	0.048543689	0.12745098	0.097744361	0.043478261	0.051546392	0.077586207	0.074766355	0.213675214	0.093220339	0.102040816	0.073170732	0.074766355	0.094488189	0.073394495	0.065420561	0.064516129	0.11827957	0.084033613	0.118811881	0.065217391	0.137614679	0.085714286	0.188976378	0.111111111	0.046296296	0.054545455	0.080645161	0.058252427	0.025423729	0.06779661	0.064748201	0.089552239	0.117647059	0.089108911	0.091836735	0.076923077	0.078947368	0.07826087	0.091743119	0.119205298	0.202702703	0.070707071	0.111764706	0.254237288	0.129496403	0.156862745	0.051020408	0.036697248	0.101851852	0.065934066	0.065420561	0.09375	0.088495575	0.087378641	0.058333333	0.085470085	0.1640625	0.052173913	0.043103448	0.075630252	0.086330935	0.054054054	0.089108911	0.061068702	0.066666667	0.095238095	0.110169492	0.081818182	0.042553191	0.08	0.175182482	0.157575758	0.063157895	0.107142857	0.084033613	0.103448276	0.050505051	0.070707071	0.084033613	0.191666667	0.049180328	0.114503817	0.04950495	0.110169492	0.057471264	0.091603053	0.117647059	0.068627451	0.095238095	0.079207921	0.101010101	0.1	0.197674419	0.112244898	0.054545455	0.091666667	0.087719298	0.029126214	0.106796117	0.068376068	0.081081081	0.075	0.045045045	0.083333333	0.1328125	0.190839695	0.13740458	0.098214286	0.121495327	0.080357143	0.026086957	0.235772358	0.106557377	0.175675676	0.198275862	0.059405941	0.166666667	0.11965812	0.072164948	0.254237288	0.101851852	0.190751445	0.118012422	0.103225806	0.103092784	0.045454545	0.075471698	0.212121212	0.080645161	0.0859375	0.20979021	0.047619048	0.076271186	0.131578947	0.069306931	0.036036036	0.044642857	0.072164948	0.149700599	0.150537634	0.18	0.047169811	0.082474227	0.107142857	0.552631579	0.254385965	0.066666667	0.107843137	0.097560976	0.367521368	0.055045872	0.196428571	0.025423729	0.083333333	0	0.071428571	0.235772358	0.149122807	0.050847458	0.104	0.027272727	0.09	0.068627451	0.086538462	0.194285714	0.103448276	0.048076923	0.038461538	0.333333333	0.18115942	1	0.089285714	0.165467626	0.053097345	0.140186916	0.084033613	0.067307692	0	0.046728972	0.074074074	0.070175439	0.111111111	0.162337662	0.086206897	0.20754717	0.082644628	0.047619048	0.047169811	0.099099099	0.128205128	0.080808081	0.036363636	0.122222222	0.099099099	0.085714286	0.056074766	0.079207921	0.06185567	0.080808081	0.110465116	0.088495575	0.145038168	0.086956522	0.136986301	0.05	0.101851852	0.115702479	0.075630252	0.06557377	0.109090909	0.085714286	0.060606061	0.085714286	0	0.090909091	0.092592593	0.087719298	0.051546392	0.089041096	0.141666667	0.08	0.656565657	0.104166667	0.063636364	0.108108108	0.076923077	0.156626506	0.097345133	0.111111111	0.117021277	0.130841121	0.016666667	0.081081081	0.076190476	0.109090909	0.077586207	0.045454545	0.076271186	0.170886076	0.202453988	0.076271186	0.066666667	0.076190476	0.228346457	0.124137931	0.074468085	0.04040404	0.076271186	0.064814815	0.05952381	0.163043478	0.102040816	0.108108108	0.07079646	0.103092784	0.051724138	0.070866142	0.068627451	0.107594937	0.058139535	0.082474227	0.205128205	0.028571429	0.186206897	0.207317073	0.076923077	0.098684211	0.08988764	0.183823529	0.222222222	0.055045872	0.057377049	0.107142857	0.072164948	0.094890511	0.155737705	0.04950495	0.188034188	0.150442478	0.046296296	0.148760331	0.055045872	0.078125	0.060606061	0.103092784	0.078431373	0.254237288	0.051546392	0.073170732	0.12244898	0.056179775	0.068965517	0.184782609	0.097345133	0.076923077	0.04587156	0.191304348	0.094339623	0.054054054	0.048387097	0.047169811	0.040983607	0.06557377	0.080645161	0.096296296	0.0625	0.105263158	0.123893805	0.066666667	0.166666667	0.438095238	0.045045045	0.059322034	0.107142857	0.198757764	0.046296296	0.073394495	0.0625	0.155555556	0.057142857	0.084745763	0.104166667	0.176470588	0.10619469	0.091603053	0.138888889	0.050505051	0.043103448	0.165644172	0.036697248	0.197530864	0.087378641	0.178861789	0.07079646	0.070707071	0.147058824	0.059405941	0.081967213	0.063063063	0.217687075	0.1	0.068376068	0.027272727	0.09375	0.028301887	0.061403509	0.072992701	0.100719424	0.14	0.111111111	0.046728972	0.07079646	0.085714286	0.102564103	0.068181818	0.050847458	0.084745763	0.154285714	0.083333333	0.071428571	0.041237113	0.103448276	0.065934066	0.054945055	0.044247788	0.067961165	0.175324675	0.06779661	0.073770492	0.094017094	0.113043478	0.154929577	0.192307692	0.15060241	0.097560976	0.063636364	0.026785714	0.053763441	0.140939597	0.064814815	0.156462585	0.051546392	0.126984127	0.066037736	0.192771084	0.090909091	0.096491228	0.116504854	0	0.136842105	0.068627451	0.0703125	0.107142857	0.115646259	0.067226891	0.103092784	0.041322314	0.101449275	0.124087591	0.063492063	0.060344828	0.197674419	0.118644068	0.083333333	0.049019608	0.096774194	0.105263158	0.077586207	0.189655172	0.088495575	0.068627451	0.155844156	0.098901099	0.07079646	0.058823529	0.103092784	0.05982906	0.086956522	0.067961165	0.078740157	0.048780488	0.064814815	0.1	0.156862745	0.087719298	0.111111111	0.102564103	0.043478261	0.104477612	0.102564103	0.080882353	0.08411215
C\C(CC[C@H](N)C(O)=O)=C/COc1ccc2ccc(=O)oc2c1	0.123287671	0.092307692	0.130769231	0.125	0.107142857	0.146341463	0.113333333	0.115702479	0.16	0.12987013	0.117647059	0.191011236	0.094202899	0.105882353	0.095238095	0.106060606	0.089285714	0.115107914	0.159574468	0.095238095	0.097560976	0.114864865	0.095744681	0.173333333	0.092105263	0.085106383	0.117647059	0.416666667	0.108433735	0.146153846	0.156626506	0.138888889	0.098765432	0.153846154	0.146341463	0.070422535	0.137931034	0.1125	0.115384615	0.157303371	0.078947368	0.127659574	0.186666667	0.118811881	0.109756098	0.157894737	0.177777778	0.068493151	0.183908046	0.144736842	0.161290323	0.166666667	0.113924051	0.146788991	0.166666667	0.0875	0.111111111	0.102040816	0.106666667	0.06741573	0.162790698	0.079646018	0.121495327	0.060240964	0.105263158	0.157142857	0.102564103	0.182926829	0.076923077	0.107142857	0.108527132	0.109489051	0.176470588	0.093959732	0.089285714	0.091666667	0.110294118	0.132352941	0.06097561	0.094117647	0.092307692	0.157894737	0.14	0.168674699	0.146666667	0.086021505	0.147727273	0.160377358	0.079545455	0.079545455	0.159090909	0.116071429	0.181818182	0.063291139	0.13	0.108695652	0.171052632	0.166666667	0.134146341	0.142857143	0.108108108	0.144067797	0.114864865	0.136363636	0.101123596	0.131868132	0.108695652	0.147058824	0.142857143	0.119565217	0.125	0.159090909	0.153846154	0.142857143	0.09375	0.081967213	0.093457944	0.091836735	0.064102564	0.098039216	0.077922078	0.121621622	0.12	0.097560976	0.121621622	0.097560976	0.09375	0.113636364	0.081081081	0.086419753	0.076086957	0.08045977	0.144444444	0.111111111	0.120689655	0.112149533	0.140350877	0.160377358	0.08988764	0.160493827	0.202531646	0.082352941	0.125	0.12371134	0.112781955	0.118811881	0.109589041	0.116438356	0.105263158	0.083333333	0.089285714	0.120481928	0.104294479	0.124087591	0.124031008	0.125	0.219178082	0.128205128	0.116666667	0.125	0.164948454	0.122137405	0.105263158	0.122222222	0.170454545	0.108108108	0.098765432	0.109756098	0.114285714	0.11409396	0.125	0.118518519	0.214285714	0.128571429	0.166666667	0.094202899	0.103773585	0.146067416	0.12987013	0.147368421	0.098360656	0.1125	0.14893617	0.104651163	0.106382979	0	0.205128205	0.086206897	0.129032258	0.126436782	0.12	0.0875	0.077922078	0.169014085	0.12987013	0.095808383	0.096774194	0.121621622	0.123287671	0.150943396	0.132231405	0.089285714	1	0.133333333	0.107142857	0.103448276	0.131868132	0.103896104	0	0.075	0.168831169	0.090909091	0.100671141	0.100719424	0.123595506	0.121621622	0.105263158	0.2	0.133333333	0.103448276	0.139784946	0.14084507	0.113924051	0.136363636	0.11627907	0.086419753	0.12987013	0.121621622	0.132352941	0.208955224	0.1	0.154761905	0.117117117	0.164705882	0.102362205	0.112676056	0.120481928	0.135416667	0.120879121	0.130434783	0.142857143	0.086419753	0.161764706	0.1	0	0.093023256	0.135802469	0.180722892	0.070422535	0.117647059	0.11	0.108108108	0.078125	0.126760563	0.109756098	0.141176471	0.102564103	0.092105263	0.088888889	0.100671141	0.128571429	0.158536585	0.090909091	0.093023256	0.12987013	0.066666667	0.151162791	0.072289157	0.122222222	0.111888112	0.103896104	0.122222222	0.133333333	0.12987013	0.130434783	0.132231405	0.209677419	0.115942029	0.122222222	0.126582278	0.032786885	0.093023256	0.138888889	0.127906977	0.104651163	0.125	0.142857143	0.157894737	0.077922078	0.111940299	0.06557377	0.128571429	0.102040816	0.108108108	0.114503817	0.095541401	0.149425287	0.137096774	0.126984127	0.144067797	0.119402985	0.155844156	0.084210526	0.180722892	0.098591549	0.127272727	0.074766355	0.081081081	0.153061224	0.142857143	0.115384615	0.118811881	0.171052632	0.098039216	0.128571429	0.125	0.12	0.089285714	0.070422535	0.087719298	0.094488189	0.133333333	0.093220339	0.097142857	0.101123596	0.136363636	0.157894737	0.144329897	0.084337349	0.109756098	0.094736842	0.180555556	0.086021505	0.094736842	0.136842105	0.109090909	0.134020619	0.144927536	0.086021505	0.133333333	0.163461538	0.146788991	0.139240506	0.151162791	0.111111111	0.098684211	0.115384615	0.096385542	0.120481928	0.130434783	0.180555556	0.085106383	0.126760563	0.163265306	0.112359551	0.093457944	0.12195122	0.114285714	0.079545455	0.115646259	0.144736842	0.098039216	0.178082192	0.101851852	0.104651163	0.081081081	0.1375	0.109589041	0.164835165	0.108433735	0.116788321	0.158536585	0.137931034	0.0875	0.067567568	0.106666667	0.144578313	0.130841121	0.104347826	0.115384615	0.166666667	0.102564103	0.117647059	0.113924051	0.095744681	0.15	0.166666667	0.133333333	0.093167702	0.120689655	0.08045977	0.071428571	0.096774194	0.092307692	0.147540984	0.069767442	0.076923077	0.123188406	0.098901099	0.141304348	0.085106383	0.133333333	0.131147541	0.118881119	0.092715232	0.079207921	0.096385542	0.155844156	0.107692308	0.107692308	0.171052632	0.090909091	0.101449275	0.126213592	0.0875	0.102564103	0.104166667	0.137931034	0.098765432	0	0.108108108	0.136986301	0.088235294	0.113636364	0.112903226	0.134831461	0.125	0.086956522	0.135135135	0.103448276	0.125	0.08988764	0.097560976	0.104166667	0.120689655	0.08	0.134020619	0.098901099	0.087912088	0.110429448	0.168674699	0.136986301	0.101449275	0.121212121	0.158536585	0.123287671	0.125	0.139534884	0.151162791	0.076923077	0.132653061	0.095744681	0.171052632	0.135135135	0.135338346	0.126436782	0.119047619	0.131782946	0.13253012	0.109090909	0.119565217	0.110091743	0.084337349
CC(C)C[C@@H](N)[C@@H](O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(O)=O	0.051724138	0.037383178	0.654867257	0.419117647	0.047244094	0.12605042	0.6171875	0.446280992	0.529411765	0.067226891	0.125	0.403846154	0.317241379	0.080645161	0.073170732	0.066037736	0.08	0.413043478	0.173228346	0.068627451	0.04	0.485507246	0.091603053	0.142857143	0.033613445	0.051851852	0.509803922	0.075757576	0.118644068	0.601694915	0.192982456	0.060869565	0.057377049	0.523809524	0.080645161	0.026548673	0.069230769	0.075	0.228346457	0.401960784	0.051724138	0.057971014	0.066115702	0.092857143	0.056451613	0.05785124	0.131782946	0.053571429	0.108527132	0.094827586	0.108910891	0.159663866	0.05785124	0.633663366	0.148148148	0.040983607	0.101694915	0.080291971	0.088495575	0.046511628	0.085271318	0.04516129	0.111111111	0.05785124	0.07826087	0.12037037	0.06779661	0.0703125	0.061538462	0.055555556	0.355555556	0.454545455	0.081081081	0.439716312	0.08	0.204225352	0.394160584	0.093457944	0.040983607	0.090163934	0.037383178	0.075630252	0.480769231	0.087301587	0.272727273	0.084615385	0.093023256	0.495412844	0.0546875	0.071428571	0.203389831	0.114864865	0.048	0.068965517	0.0625	0.14516129	0.131578947	0.106870229	0.081300813	0.037037037	0.070175439	0.458333333	0.529850746	0.08490566	0.069767442	0.1	0.100775194	0.113207547	0.111111111	0.07518797	0.414414414	0.067669173	0.118881119	0.081081081	0.090225564	0.04950495	0.075342466	0.05	0.025	0.055555556	0.060344828	0.060344828	0.087719298	0.506849315	0.098214286	0.048387097	0.098484848	0.140495868	0.052631579	0.075630252	0.103174603	0.080645161	0.091603053	0.074380165	0.117021277	0.336134454	0.574074074	0.347107438	0.078740157	0.326732673	0.115702479	0.056	0.406779661	0.13740458	0.724770642	0.471153846	0.09009009	0.624	0.090225564	0.063063063	0.08	0.117647059	0.437908497	0.492307692	0.107784431	0.1	0.112068966	0.05785124	0.094339623	0.080291971	0.366071429	0.520325203	0.097345133	0.084615385	0.108527132	0.051724138	0.112068966	0.091666667	0.053571429	0.503649635	0.07079646	0.591666667	0.068376068	0.122641509	0.243243243	0.21656051	0.075342466	0.075757576	0.067226891	0.419047619	0.216783217	0.084033613	0.450980392	0.0546875	0.082706767	0	0.080645161	0.070967742	0.050724638	0.112903226	0.070422535	0.049586777	0.078947368	0.217821782	0.094827586	0.537931034	0.051851852	0.118181818	0.051724138	0.265625	0.701923077	0.165467626	0.133333333	1	0.081300813	0.271028037	0.07518797	0.086956522	0	0.086206897	0.083333333	0.070866142	0.511111111	0.531746032	0.085271318	0.514705882	0.074074074	0.068965517	0.077586207	0.114754098	0.050359712	0.273684211	0.075630252	0.074766355	0.105691057	0.075630252	0.076271186	0.078947368	0.073394495	0.07079646	0.507352941	0.078740157	0.312	0.120967742	0.052631579	0.091743119	0.278846154	0.111940299	0.203389831	0.074626866	0.36	0.066666667	0.072072072	0.113043478	0	0.080645161	0.294117647	0.104	0.026548673	0.406504065	0.102189781	0.079646018	0.148387097	0.090909091	0.056451613	0.10483871	0.05	0.337662338	0.078125	0.511111111	0.072072072	0.285714286	0.0625	0.046875	0.076271186	0.054263566	0.103174603	0.023809524	0.084615385	0.644628099	0.468531469	0.084615385	0.067669173	0.123893805	0.428571429	0.525862069	0.074766355	0.093457944	0.084615385	0.040322581	0.03	0.490196078	0.119266055	0.078740157	0.097560976	0.1	0.088	0.048951049	0.042372881	0.453846154	0.029411765	0.122641509	0.496296296	0.051724138	0.55	0.462068966	0.076923077	0.4140625	0.11	0.495726496	0.496062992	0.066115702	0.091603053	0.061538462	0.092592593	0.093333333	0.25	0.061946903	0.53	0.082706767	0.085470085	0.06993007	0.057377049	0.101449275	0.081818182	0.1	0.097345133	0.08	0.026548673	0.0625	0.306569343	0.08	0.05625	0.487179487	0.078125	0.06870229	0.066666667	0.525252525	0.056910569	0.048	0.090909091	0.077586207	0.068181818	0.074626866	0.112781955	0.191176471	0.071428571	0.112149533	0.084615385	0.075757576	0.548076923	0.18705036	0.074380165	0.061068702	0.408450704	0.510948905	0.133928571	0.091666667	0.072580645	0.404958678	0.086956522	0.051851852	0.090909091	0.54	0.103174603	0.075342466	0.163398693	0.053571429	0.046511628	0.59375	0.085470085	0.552238806	0.125	0.251968504	0.088709677	0.052631579	0.100840336	0.080357143	0.057971014	0.073170732	0.398550725	0.071428571	0.0859375	0.076271186	0.0625	0.088495575	0.097560976	0.102739726	0.246268657	0.063218391	0.148148148	0.095652174	0.115702479	0.05785124	0.083333333	0.091549296	0.053435115	0.083969466	0.393548387	0.117021277	0.046875	0.074766355	0.051851852	0.037383178	0.067961165	0.047619048	0.068965517	0.56	0.129032258	0.074074074	0.075757576	0.109375	0.483333333	0.515151515	0.518518519	0.041958042	0.073770492	0.040322581	0.076923077	0.393939394	0.075	0.393939394	0.094339623	0.356521739	0.067226891	0.472222222	0.057971014	0.103174603	0.048780488	0	0.089285714	0.205882353	0.086330935	0.179487179	0.447154472	0.1015625	0.1	0.076923077	0.443478261	0.333333333	0.064748201	0.045801527	0.466666667	0.089552239	0.117021277	0.09009009	0.442307692	0.102362205	0.045112782	0.51369863	0.087301587	0.098214286	0.465648855	0.085714286	0.184210526	0.099099099	0.1	0.078125	0.112	0.033333333	0.51	0.1171875	0.093220339	0.097345133	0.480620155	0.159663866	0.098360656	0.430769231	0.089430894	0.361344538	0.375	0.2578125	0.101694915
Cc1ccc(cc1)C(=O)Nc1cc(C)cc(C)c1-c1nc2ccccc2s1	0.082191781	0.03030303	0.082706767	0.071428571	0.097560976	0.12345679	0.086092715	0.081967213	0.107843137	0.090909091	0.179487179	0.119565217	0.072463768	0.197368421	0.05952381	0.129032258	0.053097345	0.070422535	0.115789474	0.064516129	0.175675676	0.065789474	0.176470588	0.133333333	0.111111111	0.151162791	0.047169811	0.125	0.155844156	0.089552239	0.207792208	0.128571429	0.102564103	0.093457944	0.151898734	0.013888889	0.156626506	0.131578947	0.046296296	0.098901099	0.082191781	0.107526882	0.131578947	0.1	0.128205128	0.231884058	0.119565217	0.056338028	0.086956522	0.076923077	0.210526316	0.130952381	0.075949367	0.089285714	0.125	0.135135135	0.298507463	0.105263158	0.230769231	0.12195122	0.065934066	0.053097345	0.147058824	0.103896104	0.109589041	0.2	0.077922078	0.068181818	0.091954023	0.058823529	0.076923077	0.087591241	0.149253731	0.095890411	0.053097345	0.075630252	0.088235294	0.121212121	0.12	0.139240506	0.03030303	0.148648649	0.11	0.119047619	0.136986301	0.256410256	0.065217391	0.081081081	0.12195122	0.12195122	0.125	0.099099099	0.142857143	0.109589041	0.067961165	0.151162791	0.178082192	0.133333333	0.084337349	0.078125	0.067567568	0.1	0.087248322	0.161290323	0.172839506	0.136363636	0.164705882	0.119402985	0.115942029	0.149425287	0.065420561	0.164705882	0.093457944	0.115942029	0.133333333	0.06779661	0.117647059	0.142857143	0.038961039	0.09	0.111111111	0.066666667	0.157142857	0.072727273	0.081081081	0.144736842	0.159090909	0.104651163	0.132352941	0.197183099	0.142857143	0.1375	0.162790698	0.208333333	0.068965517	0.094339623	0.067226891	0.090909091	0.205128205	0.109756098	0.164556962	0.085365854	0.042372881	0.164835165	0.082089552	0.057692308	0.278688525	0.088435374	0.36	0.071428571	0.053097345	0.046511628	0.079268293	0.078571429	0.067669173	0.083333333	0.131578947	0.075949367	0.082644628	0.117021277	0.089108911	0.058823529	0.14084507	0.139534884	0.111111111	0.025974026	0.194444444	0.1	0.071428571	0.093959732	0.068493151	0.088235294	0.093333333	0.169230769	0.130952381	0.080291971	0.04587156	0.112359551	0.090909091	0.081632653	0.091666667	0.088607595	0.09375	0.082352941	0.346666667	0	0.083333333	0.042372881	0.108695652	0.283783784	0.068627451	0.12	0.142857143	0.111111111	0.135135135	0.071428571	0.064516129	0.176470588	0.082191781	0.112149533	0.063492063	0.053097345	0.107142857	0.081300813	1	0.068965517	0.075268817	0.154929577	0	0.136986301	0.191780822	0.17721519	0.087837838	0.071428571	0.168674699	0.079470199	0.214285714	0.14084507	0.188405797	0.207792208	0.095744681	0.098591549	0.148648649	0.090909091	0.148148148	0.133333333	0.253731343	0.111111111	0.275862069	0.130434783	0.087248322	0.13253012	0.07079646	0.129411765	0.062015504	0.169230769	0.071428571	0.104166667	0.151162791	0.097826087	0.068965517	0.103896104	0.357142857	0.0625	0	0.058139535	0.072289157	0.104651163	0.013888889	0.101694915	0.186813187	0.112676056	0.0546875	0.069444444	0.073170732	0.146341463	0.092105263	0.072368421	0.202531646	0.087837838	0.070422535	0.108433735	0.207792208	0.1375	0.235294118	0.107142857	0.142857143	0.075	0.139534884	0.083333333	0.070512821	0.139534884	0.076086957	0.2	0.067226891	0.080645161	0.107692308	0.193548387	0.139534884	0.075	0.016949153	0.075581395	0.179104478	0.105882353	0.210526316	0.083333333	0.256756757	0.080808081	0.15942029	0.089552239	0.016393443	0.169230769	0.067114094	0.144927536	0.083333333	0.062893082	0.182926829	0.104	0.0625	0.1	0.065217391	0.116883117	0.204819277	0.091954023	0.136363636	0.152380952	0.056603774	0.149253731	0.078431373	0.122222222	0.150684932	0.111111111	0.102564103	0.112244898	0.151515152	0.083333333	0.109589041	0.053097345	0.013888889	0.072727273	0.088	0.274509804	0.058823529	0.073863636	0.06741573	0.366197183	0.08974359	0.102040816	0.074074074	0.086419753	0.10989011	0.205882353	0.139534884	0.134831461	0.09375	0.091743119	0.091836735	0.1875	0.180722892	0.125	0.092592593	0.070175439	0.16	0.11627907	0.097902098	0.064935065	0.183098592	0.157894737	0.267605634	0.067226891	0.093333333	0.087912088	0.069444444	0.077669903	0.129411765	0.117647059	0.125	0.086956522	0.194805195	0.087837838	0.135135135	0.064516129	0.185714286	0.054545455	0.352941176	0.115942029	0.1	0.164179104	0.107526882	0.098765432	0.086956522	0.164556962	0.078651685	0.135135135	0.134328358	0.126760563	0.15	0.113207547	0.148148148	0.067669173	0.125	0.152777778	0.226666667	0.075949367	0.063829787	0.191489362	0.104651163	0.1	0.088050314	0.068965517	0.070588235	0.142857143	0.064516129	0.03030303	0.155172414	0.1125	0.065789474	0.085714286	0.25974026	0.159090909	0.112359551	0.151162791	0.08	0.060810811	0.08	0.092783505	0.086419753	0.116883117	0.15	0.093023256	0.264705882	0.084615385	0.158730159	0.097087379	0.166666667	0.076433121	0.131868132	0.170731707	0.075	0	0.067567568	0.142857143	0.2	0.091954023	0.097560976	0.088888889	0.083333333	0.366197183	0.078947368	0.086956522	0.071428571	0.093023256	0.05988024	0.095744681	0.068965517	0.238095238	0.091836735	0.276315789	0.142857143	0.078787879	0.119047619	0.142857143	0.079710145	0.126984127	0.210526316	0.295081967	0.083333333	0.104651163	0.11627907	0.038461538	0.102040816	0.265822785	0.116883117	0.08	0.072463768	0.130952381	0.166666667	0.1	0.213333333	0.081818182	0.123595506	0.082568807	0.175675676
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)N)[NH3+])CC(C)C)C	0.037974684	0.075757576	0.348623853	0.353982301	0.021978022	0.08045977	0.3046875	0.35	0.397590361	0.074074074	0.079545455	0.308641975	0.324561404	0.056179775	0.095238095	0.073529412	0.089285714	0.359649123	0.12371134	0.095238095	0.011235955	0.30952381	0.06185567	0.1	0.024691358	0.03030303	0.390243902	0.073684211	0.057471264	0.231404959	0.142857143	0.051282051	0.05952381	0.304347826	0.056179775	0.055555556	0.076086957	0.085365854	0.195876289	0.410958904	0.051282051	0.081632653	0.047058824	0.086538462	0.058139535	0.060240964	0.081632653	0.068493151	0.072916667	0.074074074	0.107692308	0.101123596	0.1	0.388888889	0.090909091	0.023529412	0.084337349	0.069306931	0.064102564	0.010638298	0.052631579	0.025210084	0.071428571	0.073170732	0.05	0.109589041	0.075	0.054347826	0.031578947	0.068965517	0.349056604	0.277310924	0.066666667	0.283464567	0.089285714	0.201834862	0.290598291	0.1	0.035714286	0.068965517	0.075757576	0.1	0.5	0.054347826	0.211267606	0.063157895	0.122222222	0.294736842	0.043956044	0.043956044	0.243902439	0.059322034	0.034090909	0.076923077	0.046296296	0.108695652	0.126582278	0.082474227	0.033333333	0.058823529	0.093333333	0.25	0.279069767	0.071428571	0.053763441	0.095744681	0.073684211	0.068493151	0.095890411	0.095744681	0.392857143	0.0625	0.142857143	0.066666667	0.071428571	0.064516129	0.054054054	0.059405941	0.064102564	0.056603774	0.064102564	0.064102564	0.05	0.276595745	0.077922078	0.046511628	0.05	0.076923077	0.012658228	0.060240964	0.042105263	0.044444444	0.072916667	0.071428571	0.140350877	0.416666667	0.477272727	0.217821782	0.065934066	0.287671233	0.06741573	0.045454545	0.272727273	0.135416667	0.357798165	0.569444444	0.065789474	0.336065574	0.09375	0.068493151	0.089285714	0.094117647	0.267605634	0.339130435	0.082089552	0.08	0.05952381	0.060240964	0.080645161	0.038461538	0.345238095	0.348623853	0.090909091	0.063157895	0.084210526	0.093333333	0.047058824	0.083333333	0.054054054	0.23880597	0.094594595	0.313043478	0.036585366	0.082191781	0.166666667	0.110294118	0.103773585	0.03030303	0.074074074	0.397435897	0.107438017	0.034883721	0.384615385	0.032608696	0.06122449	0	0.056179775	0.095652174	0.060606061	0.088888889	0.066666667	0.023529412	0.092105263	0.152777778	0.074074074	0.270833333	0.073684211	0.064102564	0.037974684	0.109090909	0.397959184	0.140186916	0.103448276	0.271028037	0.068965517	1	0.03	0.0625	0	0.036144578	0.071428571	0.054945055	0.312	0.342105263	0.075268817	0.307086614	0.060606061	0.037037037	0.08974359	0.090909091	0.029126214	0.208955224	0.035294118	0.102941176	0.078651685	0.060240964	0.074074074	0.050632911	0.069444444	0.065789474	0.30952381	0.077777778	0.265306122	0.151162791	0.037037037	0.067567568	0.631578947	0.068627451	0.172413793	0.06122449	0.352112676	0.073170732	0.082191781	0.1	0	0.056179775	0.46031746	0.065217391	0.055555556	0.4	0.077669903	0.078947368	0.112903226	0.095890411	0.058139535	0.102272727	0.036144578	0.296875	0.065217391	0.312	0.082191781	0.397058824	0.043478261	0.044444444	0.074074074	0.078651685	0.076086957	0.022988506	0.063157895	0.325	0.240875912	0.063157895	0.051546392	0.074074074	0.313131313	0.383838384	0.056338028	0.054794521	0.063157895	0.022988506	0.05	0.160493827	0.093333333	0.065934066	0.079545455	0.08	0.066666667	0.047619048	0.0375	0.330357143	0.06557377	0.082191781	0.306451613	0.025	0.339449541	0.28358209	0.063829787	0.330188679	0.109375	0.467391304	0.339285714	0.047058824	0.051020408	0.053763441	0.068493151	0.07826087	0.4375	0.038961039	0.345238095	0.083333333	0.048192771	0.056074766	0.034883721	0.056603774	0.067567568	0.08	0.090909091	0.089285714	0.055555556	0.087719298	0.275229358	0.096774194	0.032	0.254901961	0.053763441	0.075268817	0.035294118	0.321428571	0.022727273	0.045977011	0.04	0.0625	0.030612245	0.050505051	0.08	0.22	0.047619048	0.112676056	0.097826087	0.073684211	0.21	0.116071429	0.058823529	0.042105263	0.290322581	0.27480916	0.101265823	0.083333333	0.056818182	0.274509804	0.049382716	0.03030303	0.095890411	0.295454545	0.087912088	0.054054054	0.095238095	0.04	0.032608696	0.28125	0.048192771	0.302325581	0.102564103	0.506329114	0.06741573	0.052631579	0.070588235	0.065789474	0.039215686	0.057471264	0.296610169	0.06741573	0.053191489	0.023529412	0.067567568	0.050632911	0.055555556	0.061403509	0.175925926	0.035714286	0.090909091	0.075	0.079545455	0.1	0.06185567	0.074766355	0.031578947	0.0625	0.275362319	0.140350877	0.056179775	0.041666667	0.073684211	0.075757576	0.076923077	0.045454545	0.037037037	0.359649123	0.075268817	0.060606061	0.040816327	0.073684211	0.339805825	0.212121212	0.30952381	0.038095238	0.070588235	0.022988506	0.058823529	0.384615385	0.072289157	0.44	0.070422535	0.288888889	0.023529412	0.237410072	0.029126214	0.076086957	0.05952381	0	0.078947368	0.136986301	0.057142857	0.209876543	0.408163265	0.052083333	0.08	0.075268817	0.35483871	0.242718447	0.048543689	0.021052632	0.258741259	0.092783505	0.140350877	0.08	0.447368421	0.086956522	0.03125	0.274647887	0.054347826	0.077922078	0.288135593	0.057142857	0.144578313	0.064935065	0.08	0.042553191	0.076086957	0.063291139	0.37037037	0.072916667	0.05952381	0.090909091	0.324561404	0.126436782	0.105882353	0.216666667	0.068181818	0.487804878	0.609375	0.163461538	0.084337349
C[C@H]1[C@H](Oc2cc3oc(cc(=O)c3c(O)c2O)-c2cc3c(O)cc(O)cc3[nH]2)[C@@H](O)[C@H](O)[C@@H]1O	0.098765432	0.114285714	0.076923077	0.073825503	0.041666667	0.10989011	0.074074074	0.083969466	0.069565217	0.105882353	0.085106383	0.066037736	0.060402685	0.063157895	0.053191489	0.066666667	0.093220339	0.065789474	0.074074074	0.055555556	0.065934066	0.075	0.057692308	0.158536585	0.084337349	0.068627451	0.052173913	0.135416667	0.137931034	0.075862069	0.051020408	0.219178082	0.103448276	0.049586777	0.086021505	0.121621622	0.115789474	0.11627907	0.042372881	0.089108911	0.05952381	0.118811881	0.11627907	0.090909091	0.053763441	0.091954023	0.076190476	0.0625	0.235955056	0.105882353	0.082191781	0.105263158	0.117647059	0.081967213	0.096385542	0.093023256	0.077777778	0.08490566	0.097560976	0.040816327	0.3375	0.12173913	0.076271186	0.043956044	0.083333333	0.060240964	0.120481928	0.238095238	0.03960396	0.111111111	0.063829787	0.089041096	0.144736842	0.096774194	0.093220339	0.053435115	0.067567568	0.090909091	0.044444444	0.075268817	0.114285714	0.144578313	0.080357143	0.181818182	0.107142857	0.090909091	0.08	0.092436975	0.03030303	0.040816327	0.068627451	0.090909091	0.113636364	0.034090909	0.237113402	0.058252427	0.103448276	0.098039216	0.234567901	0.067567568	0.047058824	0.083969466	0.068322981	0.138888889	0.082474227	0.111111111	0.079207921	0.08974359	0.101265823	0.111111111	0.05982906	0.101010101	0.104347826	0.175675676	0.087378641	0.057971014	0.07826087	0.117647059	0.125	0.101851852	0.058823529	0.139240506	0.096385542	0.0625	0.084337349	0.08988764	0.087378641	0.117021277	0.12987013	0.06741573	0.081632653	0.052083333	0.078431373	0.077777778	0.043478261	0.076923077	0.078740157	0.083333333	0.050505051	0.10989011	0.096774194	0.087912088	0.047244094	0.08411215	0.068965517	0.034482759	0.113924051	0.075949367	0.066666667	0.0625	0.093220339	0.063829787	0.087209302	0.073333333	0.109489051	0.086419753	0.090909091	0.091954023	0.128	0.095238095	0.081081081	0.084507042	0.096385542	0.102040816	0.111111111	0.098765432	0.11627907	0.101123596	0.075949367	0.101910828	0.086419753	0.074829932	0.333333333	0.075	0.09375	0.067567568	0.107142857	0.184782609	0.105882353	0.08411215	0.11023622	0.185185185	0.095238095	0.073684211	0.067307692	0	0.21686747	0.090163934	0.098039216	0.105263158	0.081818182	0.08045977	0.034482759	0.097560976	0.119047619	0.06741573	0.09	0.084337349	0.098765432	0.112068966	0.074626866	0.084033613	0.131868132	0.07518797	0.075268817	0.03	1	0.12195122	0	0.068965517	0.077777778	0.072916667	0.06875	0.066666667	0.150537634	0.054878049	0.087378641	0.197368421	0.095238095	0.072916667	0.086538462	0.086419753	0.055555556	0.138888889	0.072916667	0.055555556	0.119047619	0.184210526	0.105263158	0.142857143	0.068322981	0.11827957	0.073770492	0.127659574	0.097014925	0.061728395	0.030927835	0.115384615	0.058252427	0.077669903	0.051020408	0.043956044	0.088607595	0.055555556	0	0.10989011	0.053191489	0.082474227	0.121621622	0.076923077	0.102803738	0.085365854	0.058394161	0.101265823	0.042553191	0.106382979	0.148148148	0.067901235	0.05	0.06875	0.088607595	0.085106383	0.084210526	0.086021505	0.160493827	0.04040404	0.115789474	0.090909091	0.102040816	0.070967742	0.072727273	0.102040816	0.238636364	0.093023256	0.087301587	0.074626866	0.171428571	0.076923077	0.102040816	0.11627907	0.014492754	0.095505618	0.098765432	0.11827957	0.085106383	0.086419753	0.095744681	0.103773585	0.046511628	0.075862069	0.090909091	0.075	0.076433121	0.126582278	0.055172414	0.071856287	0.091836735	0.072463768	0.04	0.067669173	0.082758621	0.246753247	0.078431373	0.166666667	0.049382716	0.082644628	0.033898305	0.0875	0.081081081	0.099009901	0.068181818	0.121495327	0.315068493	0.072072072	0.088607595	0.086419753	0.109756098	0.093220339	0.121621622	0.045454545	0.057971014	0.071428571	0.096774194	0.087431694	0.141304348	0.07	0.266666667	0.082568807	0.141176471	0.076923077	0.11	0.095238095	0.058823529	0.057142857	0.074766355	0.102564103	0.244680851	0.075	0.058823529	0.101010101	0.094017094	0.118644068	0.141176471	0.177777778	0.098684211	0.074074074	0.105882353	0.065217391	0.063829787	0.087301587	0.179487179	0.079207921	0.101265823	0.1	0.104166667	0.07826087	0.066176471	0.103896104	0.051546392	0.075471698	0.119047619	0.080246914	0.148148148	0.032786885	0.085106383	0.0875	0.076923077	0.073170732	0.118811881	0.087912088	0.059602649	0.096774194	0.23255814	0.056179775	0.036144578	0.058823529	0.085106383	0.103448276	0.072	0.09352518	0.096385542	0.056818182	0.096774194	0.117647059	0.078431373	0.109090909	0.206896552	0.184782609	0.063953488	0.043478261	0.147727273	0.123287671	0.09	0.114285714	0.132352941	0.042105263	0.1375	0.065789474	0.07	0.098039216	0.101010101	0.068627451	0.058394161	0.077419355	0.061728395	0.094339623	0.088888889	0.090909091	0.128571429	0.070921986	0.078651685	0.078571429	0.050632911	0.069565217	0.056179775	0.06547619	0.097087379	0.115789474	0.090909091	0	0.098765432	0.084337349	0.063063063	0.060606061	0.050724638	0.125	0.086419753	0.091836735	0.081300813	0.071428571	0.223404255	0.04	0.068571429	0.076190476	0.043478261	0.1	0.093457944	0.059405941	0.070707071	0.074285714	0.181818182	0.084337349	0.074324324	0.08	0.0625	0.126582278	0.086419753	0.141304348	0.092783505	0.1375	0.082568807	0.078431373	0.129411765	0.096385542	0.074829932	0.082474227	0.086021505	0.108695652	0.086021505	0.048780488	0.057692308	0.075630252	0.065934066
Cc1c(O)c(O)c(C=O)c2c(O)c(c(C)cc12)-c1c(C)cc2c(C(C)C)c(O)c(O)c(C=O)c2c1O	0.092307692	0.034482759	0.070866142	0.075757576	0.037974684	0.092105263	0.075862069	0.068965517	0.071428571	0.101449275	0.12	0.091954023	0.06870229	0.092105263	0.051948052	0.087719298	0.067307692	0.066666667	0.065217391	0.054545455	0.082191781	0.062068966	0.095238095	0.069444444	0.074626866	0.083333333	0.06185567	0.096385542	0.125	0.078125	0.103896104	0.183333333	0.098591549	0.079207921	0.092105263	0.015625	0.073170732	0.083333333	0.03960396	0.095238095	0.059701493	0.055555556	0.083333333	0.051546392	0.052631579	0.084507042	0.091954023	0.063492063	0.082352941	0.070422535	0.12962963	0.074074074	0.040540541	0.096153846	0.089552239	0.070422535	0.144927536	0.077777778	0.161290323	0.063291139	0.098765432	0.057142857	0.079207921	0.054794521	0.057971014	0.111111111	0.056338028	0.088607595	0.074074074	0.051282051	0.081967213	0.060150376	0.169491525	0.070422535	0.067307692	0.081081081	0.060606061	0.118644068	0.070422535	0.093333333	0.034482759	0.115942029	0.095744681	0.075	0.102941176	0.139240506	0.071428571	0.087378641	0.063291139	0.063291139	0.070588235	0.096153846	0.081081081	0.073529412	0.096774194	0.070588235	0.147058824	0.08045977	0.123287671	0.070175439	0.059701493	0.087719298	0.084507042	0.122807018	0.101265823	0.057471264	0.109756098	0.116666667	0.112903226	0.069767442	0.070707071	0.083333333	0.068627451	0.169491525	0.08045977	0.057692308	0.081632653	0.090909091	0.028571429	0.074468085	0.058823529	0.058823529	0.089552239	0.062893082	0.074626866	0.161764706	0.093023256	0.074074074	0.078125	0.115942029	0.113924051	0.106666667	0.082352941	0.097222222	0.058823529	0.090909091	0.081818182	0.076923077	0.102564103	0.121621622	0.135135135	0.109589041	0.045454545	0.113636364	0.078740157	0.051546392	0.166666667	0.078014184	0.093023256	0.116666667	0.067307692	0.064935065	0.05625	0.07518797	0.063492063	0.076923077	0.098591549	0.069444444	0.088495575	0.065934066	0.096774194	0.0625	0.216666667	0.111111111	0.135802469	0.044117647	0.147058824	0.142857143	0.098360656	0.068965517	0.060606061	0.076923077	0.138461538	0.133333333	0.101265823	0.060606061	0.070707071	0.1375	0.101449275	0.088888889	0.069565217	0.083333333	0.08988764	0.063291139	0.081395349	0	0.092105263	0.064814815	0.08045977	0.12987013	0.074468085	0.070422535	0.090909091	0.107692308	0.169230769	0.061728395	0.058139535	0.107692308	0.092307692	0.088235294	0.076923077	0.067307692	0.103896104	0.086956522	0.154929577	0.0625	0.12195122	1	0	0.119402985	0.067567568	0.118421053	0.06993007	0.075757576	0.098765432	0.068965517	0.105882353	0.158730159	0.193548387	0.08974359	0.091954023	0.111111111	0.1	0.103448276	0.08974359	0.1	0.117647059	0.125	0.178571429	0.111111111	0.069444444	0.075	0.076190476	0.173333333	0.084033613	0.096774194	0.064935065	0.053763441	0.070588235	0.056818182	0.08974359	0.069444444	0.133333333	0.084507042	0	0.050632911	0.065789474	0.074074074	0.015625	0.089285714	0.098901099	0.092307692	0.058333333	0.095238095	0.111111111	0.102564103	0.119402985	0.061643836	0.101265823	0.06993007	0.0625	0.105263158	0.08974359	0.136986301	0.1875	0.0625	0.1	0.083333333	0.111111111	0.072463768	0.067114094	0.111111111	0.096385542	0.151515152	0.081818182	0.086206897	0.122807018	0.118644068	0.111111111	0.083333333	0.019607843	0.072727273	0.075757576	0.088607595	0.12	0.076923077	0.103896104	0.064516129	0.090909091	0.086614173	0.018867925	0.133333333	0.070921986	0.092307692	0.071428571	0.066225166	0.098765432	0.083333333	0.071428571	0.068965517	0.07751938	0.181818182	0.12195122	0.115384615	0.080645161	0.076190476	0.050505051	0.210526316	0.085106383	0.081395349	0.101449275	0.085106383	0.164179104	0.086021505	0.172413793	0.076923077	0.057971014	0.067307692	0.015625	0.085106383	0.05785124	0.14	0.092592593	0.064705882	0.101265823	0.098765432	0.149253731	0.086956522	0.112676056	0.081081081	0.056818182	0.104477612	0.071428571	0.094117647	0.065934066	0.088235294	0.1	0.096774194	0.097560976	0.096385542	0.078431373	0.085714286	0.128571429	0.128205128	0.071942446	0.06122449	0.134328358	0.095890411	0.093333333	0.081818182	0.121212121	0.058139535	0.095238095	0.095744681	0.086419753	0.081632653	0.067226891	0.080645161	0.090909091	0.077464789	0.101449275	0.068027211	0.071428571	0.048543689	0.090909091	0.095238095	0.095890411	0.076923077	0.091954023	0.08	0.059701493	0.063291139	0.1	0.055555556	0.079365079	0.058823529	0.090909091	0.067961165	0.104761905	0.080645161	0.089552239	0.086956522	0.105263158	0.040540541	0.069767442	0.083333333	0.144736842	0.096385542	0.050955414	0.058823529	0.064102564	0.142857143	0.058139535	0.034482759	0.134615385	0.065789474	0.123076923	0.082706767	0.098765432	0.08045977	0.096385542	0.083333333	0.067226891	0.079710145	0.069444444	0.076923077	0.194029851	0.068493151	0.173076923	0.072580645	0.083333333	0.072580645	0.083333333	0.082474227	0.101449275	0.066225166	0.055555556	0.128205128	0.083333333	0	0.075757576	0.107692308	0.086956522	0.101265823	0.094827586	0.084337349	0.076923077	0.141025641	0.08490566	0.073394495	0.08988764	0.061728395	0.05625	0.104651163	0.058823529	0.147540984	0.087912088	0.098765432	0.1	0.0625	0.075	0.090909091	0.068181818	0.06779661	0.076923077	0.109375	0.076923077	0.12987013	0.086419753	0.028169014	0.086956522	0.108433735	0.130434783	0.073529412	0.076923077	0.0875	0.152777778	0.08	0.121621622	0.067307692	0.082352941	0.067961165	0.112676056
COc1ccc2c(c1)c(-c1ccc(O)cc1)c(C#N)c(N)n2Cc1ccccn1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
Cc1c(nnn1Cc1ccccc1F)-c1c(O)cccc1O	0.107692308	0.051724138	0.078740157	0.067164179	0.106666667	0.12	0.075342466	0.086956522	0.081632653	0.069444444	0.328125	0.090909091	0.068181818	0.183098592	0.037974684	0.06779661	0.056603774	0.074074074	0.076086957	0.072727273	0.111111111	0.061643836	0.347826087	0.114285714	0.073529412	0.082352941	0.04	0.082352941	0.123287671	0.0859375	0.228571429	0.125	0.067567568	0.089108911	0.105263158	0.047619048	0.085365854	0.128571429	0.029126214	0.081395349	0.074626866	0.078651685	0.082191781	0.095744681	0.065789474	0.083333333	0.11627907	0.046153846	0.134146341	0.115942029	0.107142857	0.113924051	0.04	0.08490566	0.138461538	0.069444444	0.111111111	0.113636364	0.158730159	0.214285714	0.084337349	0.046728972	0.145833333	0.04	0.088235294	0.245614035	0.085714286	0.074074074	0.157894737	0.092105263	0.064	0.075757576	0.09375	0.100719424	0.056603774	0.061403509	0.093023256	0.13559322	0.132352941	0.23880597	0.051724138	0.098591549	0.094736842	0.115384615	0.101449275	0.096385542	0.070588235	0.076190476	0.231884058	0.118421053	0.095238095	0.095238095	0.08	0.042253521	0.084210526	0.095238095	0.112676056	0.172839506	0.077922078	0.050847458	0.043478261	0.086956522	0.076388889	0.120689655	0.128205128	0.094117647	0.15	0.114754098	0.129032258	0.081395349	0.038834951	0.057471264	0.067961165	0.129032258	0.172839506	0.037037037	0.080808081	0.077777778	0.042857143	0.120879121	0.028169014	0.089552239	0.104477612	0.075949367	0.089552239	0.111111111	0.172839506	0.1	0.147540984	0.2	0.098765432	0.217391304	0.1625	0.095890411	0.057692308	0.079207921	0.061946903	0.097087379	0.06097561	0.090909091	0.197183099	0.123287671	0.035714286	0.076086957	0.078125	0.03	0.126984127	0.077464789	0.104651163	0.046153846	0.056603774	0.0375	0.096774194	0.066666667	0.08	0.092307692	0.097222222	0.068493151	0.087719298	0.088888889	0.072916667	0.062015504	0.138461538	0.12345679	0.094117647	0.043478261	0.215384615	0.125	0.046153846	0.098591549	0.059701493	0.076335878	0.102941176	0.352941176	0.1	0.076335878	0.07	0.135802469	0.069444444	0.076086957	0.117117117	0.112676056	0.088888889	0.103896104	0.093023256	0	0.090909091	0.064220183	0.091954023	0.142857143	0.0625	0.069444444	0.028169014	0.089552239	0.115942029	0.074534161	0.069767442	0.123076923	0.107692308	0.087378641	0.067226891	0.046728972	0.075	0.086206897	0.136986301	0.036144578	0.068965517	0.119402985	0	1	0.126760563	0.146666667	0.076923077	0.07518797	0.084337349	0.068493151	0.117647059	0.121212121	0.119402985	0.194444444	0.078651685	0.092307692	0.392857143	0.083333333	0.264705882	0.04	0.132352941	0.089552239	0.098360656	0.075757576	0.076388889	0.101265823	0.075471698	0.1125	0.056910569	0.112903226	0.0375	0.112359551	0.135802469	0.13253012	0.048780488	0.054054054	0.095238095	0.054054054	0	0.12	0.037974684	0.1	0.047619048	0.088495575	0.122222222	0.090909091	0.040650407	0.076923077	0.08	0.144736842	0.117647059	0.06122449	0.060240964	0.076923077	0.061538462	0.08974359	0.131578947	0.105263158	0.1	0.036144578	0.085365854	0.082191781	0.12345679	0.079710145	0.066666667	0.12345679	0.095238095	0.203125	0.071428571	0.067226891	0.083333333	0.218181818	0.12345679	0.082191781	0.039215686	0.098765432	0.125	0.101265823	0.268656716	0.092307692	0.116883117	0.075268817	0.106060606	0.07751938	0.057692308	0.352941176	0.062937063	0.125	0.079365079	0.058823529	0.111111111	0.082644628	0.051724138	0.068376068	0.060606061	0.128571429	0.192307692	0.086419753	0.0625	0.128712871	0.03960396	0.166666667	0.084210526	0.093023256	0.283333333	0.095744681	0.112676056	0.214285714	0.131147541	0.092307692	0.121212121	0.056603774	0.047619048	0.04	0.084033613	0.115384615	0.0625	0.083333333	0.128205128	0.097560976	0.098591549	0.097826087	0.111111111	0.109589041	0.189873418	0.086956522	0.467741935	0.205128205	0.088888889	0.098039216	0.098901099	0.095238095	0.083333333	0.210526316	0.099009901	0.074766355	0.111111111	0.1125	0.094890511	0.068027211	0.166666667	0.285714286	0.136986301	0.071428571	0.102941176	0.095238095	0.076923077	0.072164948	0.171052632	0.080808081	0.122807018	0.079365079	0.075949367	0.076923077	0.149253731	0.060402685	0.117647059	0.038095238	0.118421053	0.09375	0.109589041	0.059701493	0.11627907	0.078947368	0.07518797	0.08974359	0.085365854	0.203125	0.029850746	0.140625	0.118421053	0.193548387	0.103773585	0.0546875	0.138461538	0.117647059	0.307692308	0.04	0.107142857	0.153846154	0.1	0.12195122	0.070967742	0.057692308	0.063291139	0.140350877	0.069767442	0.051724138	0.071428571	0.123287671	0.057142857	0.074074074	0.304347826	0.079545455	0.108433735	0.108433735	0.084745763	0.063829787	0.083916084	0.076086957	0.094594595	0.067567568	0.148148148	0.080645161	0.082191781	0.080645161	0.118644068	0.092783505	0.222222222	0.08	0.11627907	0.141025641	0.039473684	0	0.074626866	0.196721311	0.10989011	0.073170732	0.075630252	0.096385542	0.092307692	0.125	0.074074074	0.102803738	0.088888889	0.208333333	0.0625	0.129411765	0.057692308	0.163934426	0.075268817	0.097560976	0.098765432	0.075471698	0.115384615	0.123076923	0.092307692	0.103448276	0.08974359	0.142857143	0.092307692	0.128205128	0.141025641	0.042253521	0.097826087	0.094117647	0.097222222	0.104477612	0.068181818	0.1	0.090909091	0.105691057	0.105263158	0.056603774	0.094117647	0.088235294	0.194029851
COc1ccc(cc1)C(=O)n1nc(nc1N)-c1ccccn1	0.169230769	0.06557377	0.084615385	0.105263158	0.279411765	0.113924051	0.087837838	0.102564103	0.111111111	0.14084507	0.141025641	0.123595506	0.082089552	0.173333333	0.088607595	0.080645161	0.054545455	0.079710145	0.107526882	0.06779661	0.150684932	0.067114094	0.127906977	0.154929577	0.166666667	0.090909091	0.058823529	0.11627907	0.131578947	0.091603053	0.168831169	0.085714286	0.136986301	0.106796117	0.128205128	0.029411765	0.134146341	0.106666667	0.047619048	0.08988764	0.085714286	0.123595506	0.296875	0.138297872	0.103896104	0.205882353	0.136363636	0.090909091	0.114942529	0.094594595	0.178571429	0.226666667	0.078947368	0.112149533	0.147058824	0.14084507	0.150684932	0.159090909	0.115942029	0.141025641	0.068181818	0.074074074	0.175257732	0.064935065	0.147058824	0.19047619	0.095890411	0.058139535	0.108433735	0.144736842	0.087301587	0.089552239	0.213114754	0.082758621	0.054545455	0.068376068	0.098484848	0.092307692	0.094594595	0.115384615	0.06557377	0.123287671	0.113402062	0.1375	0.111111111	0.130952381	0.117647059	0.125	0.155844156	0.126582278	0.142857143	0.122641509	0.197183099	0.054054054	0.07	0.103448276	0.169014085	0.151162791	0.101265823	0.1	0.101449275	0.112068966	0.081632653	0.210526316	0.15	0.127906977	0.129411765	0.180327869	0.088235294	0.102272727	0.047169811	0.2	0.128712871	0.104477612	0.1	0.071428571	0.144329897	0.134831461	0.069444444	0.127659574	0.054794521	0.084507042	0.164179104	0.094339623	0.084507042	0.090909091	0.125	0.095238095	0.15625	0.138888889	0.107142857	0.157894737	0.227848101	0.150684932	0.072727273	0.107843137	0.087719298	0.181818182	0.109756098	0.1	0.253521127	0.088607595	0.061946903	0.107526882	0.083969466	0.059405941	0.119402985	0.082758621	0.164705882	0.074626866	0.054545455	0.048192771	0.080745342	0.072463768	0.0859375	0.086956522	0.185714286	0.138888889	0.094017094	0.133333333	0.126315789	0.084615385	0.114285714	0.117647059	0.08988764	0.055555556	0.121621622	0.075949367	0.074626866	0.081081081	0.071428571	0.098484848	0.196969697	0.177419355	0.12195122	0.090225564	0.067307692	0.129411765	0.14084507	0.095744681	0.113043478	0.121621622	0.085106383	0.126582278	0.139534884	0	0.1	0.061946903	0.207317073	0.15	0.070707071	0.125	0.054794521	0.1	0.125	0.085889571	0.078651685	0.132352941	0.169230769	0.094339623	0.073770492	0.074074074	0.168831169	0.083333333	0.191780822	0.071428571	0.077777778	0.067567568	0	0.126760563	1	0.111111111	0.097222222	0.080882353	0.160493827	0.081081081	0.125	0.2	0.097222222	0.139240506	0.176470588	0.086956522	0.138888889	0.169491525	0.153846154	0.064935065	0.227272727	0.115942029	0.163934426	0.229508197	0.096551724	0.166666667	0.082568807	0.192307692	0.080645161	0.123076923	0.06097561	0.183908046	0.103448276	0.126436782	0.058823529	0.093333333	0.280701754	0.064935065	0	0.060240964	0.061728395	0.179487179	0.029411765	0.104347826	0.141304348	0.117647059	0.064516129	0.072463768	0.075949367	0.12345679	0.142857143	0.073825503	0.108433735	0.097222222	0.073529412	0.098765432	0.139240506	0.113924051	0.125	0.071428571	0.148148148	0.092105263	0.117647059	0.092857143	0.071895425	0.117647059	0.078651685	0.173913043	0.087719298	0.073770492	0.095238095	0.14516129	0.117647059	0.152777778	0.017857143	0.070588235	0.1875	0.096385542	0.1125	0.086956522	0.139240506	0.142857143	0.1	0.091603053	0.017241379	0.177419355	0.068493151	0.1875	0.09375	0.077922078	0.175	0.097560976	0.06557377	0.131578947	0.082706767	0.121621622	0.127906977	0.179487179	0.090909091	0.123809524	0.058252427	0.104477612	0.091836735	0.225	0.208955224	0.175824176	0.121621622	0.127659574	0.123076923	0.086956522	0.130434783	0.054545455	0.029411765	0.076923077	0.108333333	0.169811321	0.060344828	0.075144509	0.12195122	0.146341463	0.123287671	0.105263158	0.12	0.197183099	0.152941176	0.316666667	0.091954023	0.139534884	0.096774194	0.137254902	0.094736842	0.140625	0.104651163	0.129411765	0.18556701	0.101851852	0.2	0.134146341	0.084507042	0.073333333	0.109589041	0.118421053	0.144736842	0.087719298	0.161764706	0.103448276	0.072463768	0.090909091	0.107142857	0.144329897	0.109243697	0.161290323	0.098765432	0.082191781	0.265625	0.065789474	0.194029851	0.066037736	0.171052632	0.121212121	0.133333333	0.086956522	0.19047619	0.102564103	0.105263158	0.236111111	0.068965517	0.208955224	0.057971014	0.222222222	0.308823529	0.161616162	0.12037037	0.07751938	0.147058824	0.111111111	0.141025641	0.078947368	0.077777778	0.224719101	0.164556962	0.11627907	0.082802548	0.072727273	0.073170732	0.078125	0.078651685	0.06557377	0.185185185	0.088607595	0.098591549	0.087591241	0.160493827	0.207317073	0.090909091	0.129411765	0.1	0.062068966	0.096551724	0.107526882	0.0625	0.169014085	0.1	0.086614173	0.276923077	0.095238095	0.129032258	0.111111111	0.14084507	0.08496732	0.162790698	0.192307692	0.077922078	0	0.117647059	0.115942029	0.105263158	0.095238095	0.1	0.172839506	0.086956522	0.13253012	0.100917431	0.089285714	0.073684211	0.096385542	0.074074074	0.086956522	0.072727273	0.119402985	0.083333333	0.105882353	0.107142857	0.086956522	0.1375	0.115942029	0.097744361	0.133333333	0.126582278	0.225806452	0.086956522	0.179487179	0.148148148	0.054054054	0.09375	0.127906977	0.169014085	0.098591549	0.074074074	0.095238095	0.1	0.076923077	0.157894737	0.08411215	0.114942529	0.074766355	0.135135135
Cc1c(nnn1-c1ccc(cc1)C#N)C(=O)Nc1ccc(C)c(Cl)c1	0.064935065	0.028985507	0.080882353	0.092857143	0.134146341	0.093023256	0.077419355	0.097560976	0.08411215	0.12987013	0.25	0.104166667	0.086330935	0.382352941	0.057471264	0.140625	0.042735043	0.083916084	0.09	0.078125	0.111111111	0.092715232	0.471428571	0.1	0.092105263	0.146067416	0.055555556	0.096774194	0.069767442	0.079710145	0.28	0.123287671	0.126582278	0.071428571	0.105882353	0.013333333	0.087912088	0.1125	0.074074074	0.084210526	0.078947368	0.081632653	0.1125	0.066037736	0.109756098	0.173333333	0.081632653	0.114285714	0.084210526	0.074074074	0.107692308	0.101123596	0.060240964	0.068376068	0.105263158	0.12987013	0.184210526	0.113402062	0.360655738	0.144578313	0.063829787	0.042735043	0.263157895	0.073170732	0.076923077	0.421052632	0.102564103	0.054347826	0.272727273	0.068965517	0.067164179	0.070422535	0.126760563	0.079470199	0.042735043	0.110169492	0.086330935	0.149253731	0.225352113	0.273972603	0.028985507	0.1	0.075471698	0.08988764	0.116883117	0.202380952	0.074468085	0.088495575	0.1875	0.158536585	0.108695652	0.077586207	0.1375	0.076923077	0.066037736	0.146067416	0.1125	0.141304348	0.094117647	0.058823529	0.064935065	0.08	0.071428571	0.119402985	0.152941176	0.107526882	0.172413793	0.068493151	0.066666667	0.131868132	0.073394495	0.108695652	0.111111111	0.111111111	0.206896552	0.064516129	0.147058824	0.150537634	0.024691358	0.12	0.077922078	0.077922078	0.076923077	0.071428571	0.064102564	0.097560976	0.153846154	0.088888889	0.095890411	0.313432836	0.1	0.27027027	0.430555556	0.139240506	0.06557377	0.081818182	0.06557377	0.098214286	0.114942529	0.105882353	0.158536585	0.12195122	0.076923077	0.172043011	0.064748201	0.056074766	0.246153846	0.079470199	0.141304348	0.083333333	0.042735043	0.056818182	0.077844311	0.084507042	0.106870229	0.065789474	0.141025641	0.086419753	0.098360656	0.136842105	0.086538462	0.088888889	0.090909091	0.122222222	0.144444444	0.025	0.126582278	0.12345679	0.098591549	0.08496732	0.065789474	0.070921986	0.08974359	0.253968254	0.113636364	0.078571429	0.054054054	0.108695652	0.12987013	0.079207921	0.116666667	0.072289157	0.090909091	0.104651163	0.106382979	0	0.068181818	0.05	0.117021277	0.195121951	0.066666667	0.242857143	0.121621622	0.136986301	0.12987013	0.082840237	0.0625	0.106666667	0.064935065	0.079646018	0.0703125	0.070175439	0.090909091	0.070866142	0.17721519	0.054945055	0.072916667	0.118421053	0	0.146666667	0.111111111	1	0.071895425	0.092857143	0.098901099	0.08496732	0.206896552	0.105263158	0.118421053	0.371428571	0.092783505	0.094594595	0.157894737	0.102941176	0.28	0.1	0.175675676	0.077922078	0.132352941	0.109589041	0.071428571	0.114942529	0.097345133	0.112359551	0.085271318	0.161764706	0.068965517	0.101010101	0.085106383	0.094736842	0.066666667	0.113924051	0.196969697	0.073170732	0	0.119047619	0.069767442	0.113636364	0.013333333	0.072580645	0.180851064	0.078947368	0.069767442	0.066666667	0.070588235	0.102272727	0.102564103	0.092105263	0.113636364	0.071895425	0.067567568	0.091954023	0.129411765	0.175	0.115384615	0.129411765	0.178571429	0.126582278	0.122222222	0.067114094	0.08974359	0.122222222	0.0625	0.144736842	0.092436975	0.078740157	0.102941176	0.1	0.122222222	0.141025641	0.016129032	0.086705202	0.123287671	0.127906977	0.357142857	0.065789474	0.215189873	0.089108911	0.202898551	0.087591241	0.015625	0.253968254	0.094594595	0.093333333	0.065693431	0.081761006	0.162790698	0.084615385	0.059701493	0.08	0.086956522	0.1125	0.410958904	0.076923077	0.147058824	0.117117117	0.074766355	0.142857143	0.076190476	0.11827957	0.225352113	0.118811881	0.098765432	0.166666667	0.196969697	0.065789474	0.090909091	0.042735043	0.013333333	0.087719298	0.103174603	0.133333333	0.057377049	0.084745763	0.113636364	0.19047619	0.086419753	0.088235294	0.097560976	0.151898734	0.106382979	0.148648649	0.174418605	0.253012048	0.14893617	0.119266055	0.078431373	0.161764706	0.134831461	0.172413793	0.080357143	0.086956522	0.111111111	0.112359551	0.081081081	0.084415584	0.101265823	0.378787879	0.148148148	0.101694915	0.08974359	0.228915663	0.066666667	0.085714286	0.253164557	0.147058824	0.339805825	0.068493151	0.158536585	0.078947368	0.0875	0.063291139	0.116883117	0.072072072	0.1875	0.111111111	0.109756098	0.227272727	0.139784946	0.095238095	0.085106383	0.144578313	0.064516129	0.101265823	0.097222222	0.136986301	0.158536585	0.174757282	0.114035088	0.082089552	0.105263158	0.116883117	0.338028169	0.060240964	0.107526882	0.173469388	0.088888889	0.073684211	0.1	0.06557377	0.056179775	0.153846154	0.0625	0.028985507	0.111111111	0.164556962	0.135135135	0.061643836	0.234567901	0.117021277	0.159090909	0.228915663	0.095238095	0.095890411	0.085526316	0.12371134	0.096385542	0.126582278	0.125	0.099236641	0.155844156	0.090909091	0.151515152	0.104761905	0.115384615	0.088607595	0.127659574	0.151162791	0.072289157	0	0.064935065	0.092105263	0.261363636	0.101123596	0.069767442	0.10989011	0.065789474	0.111111111	0.086206897	0.094017094	0.069306931	0.197530864	0.077844311	0.152173913	0.06557377	0.125	0.089108911	0.149425287	0.192771084	0.090361446	0.08988764	0.136986301	0.09352518	0.088235294	0.158536585	0.154929577	0.065789474	0.166666667	0.125	0.024390244	0.088235294	0.197674419	0.098765432	0.135135135	0.102189781	0.126436782	0.13253012	0.089552239	0.160493827	0.079646018	0.095744681	0.09009009	0.125
CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CCSC)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)C(NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(C)C)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	0.056338028	0.02962963	0.535714286	0.389937107	0.045454545	0.117241379	0.753731343	0.4	0.415384615	0.054421769	0.116438356	0.338461538	0.335365854	0.08	0.073825503	0.052238806	0.098265896	0.592857143	0.149350649	0.062015504	0.039473684	0.474683544	0.082278481	0.098591549	0.034246575	0.049382716	0.368421053	0.0625	0.095890411	0.561151079	0.146853147	0.048951049	0.046666667	0.540983607	0.087248322	0.021276596	0.063694268	0.082758621	0.15	0.357142857	0.056338028	0.080745342	0.053691275	0.083832335	0.052980132	0.054054054	0.108280255	0.057971014	0.096153846	0.083916084	0.085271318	0.129251701	0.046979866	0.42962963	0.117647059	0.040268456	0.082191781	0.093167702	0.070921986	0.051612903	0.070063694	0.038251366	0.093023256	0.054054054	0.078014184	0.111940299	0.062068966	0.044303797	0.050632911	0.059210526	0.379084967	0.527777778	0.064748201	0.723880597	0.098265896	0.206060606	0.575539568	0.066176471	0.040268456	0.080536913	0.02962963	0.06122449	0.444444444	0.071428571	0.212598425	0.062893082	0.090322581	0.317241379	0.065359477	0.072368421	0.180555556	0.096590909	0.046052632	0.055555556	0.058479532	0.125827815	0.105633803	0.101910828	0.066225166	0.029411765	0.071428571	0.526315789	0.629370629	0.07518797	0.057324841	0.089171975	0.075949367	0.089552239	0.104477612	0.075471698	0.312056738	0.0625	0.105882353	0.064748201	0.088050314	0.046875	0.069364162	0.054216867	0.027210884	0.065088757	0.048611111	0.063380282	0.062937063	0.710344828	0.094202899	0.060402685	0.088050314	0.121621622	0.064748201	0.083333333	0.084415584	0.065789474	0.089171975	0.067567568	0.099173554	0.598290598	0.424460432	0.308219178	0.085526316	0.265625	0.101351351	0.052631579	0.293333333	0.127388535	0.661538462	0.340740741	0.071942446	0.65	0.101910828	0.050359712	0.098265896	0.095238095	0.512195122	0.707692308	0.092307692	0.087591241	0.090277778	0.054054054	0.103825137	0.086419753	0.330882353	0.396103896	0.078014184	0.083333333	0.082278481	0.048951049	0.082758621	0.096551724	0.042857143	0.581081081	0.071942446	0.7109375	0.055172414	0.105263158	0.194244604	0.164893617	0.088235294	0.049382716	0.054421769	0.361538462	0.141242938	0.068027211	0.313432836	0.051612903	0.081761006	0	0.058823529	0.102272727	0.042168675	0.099337748	0.071428571	0.040268456	0.070921986	0.161538462	0.076388889	0.684563758	0.049382716	0.102189781	0.056338028	0.172839506	0.541353383	0.111111111	0.100671141	0.511111111	0.087837838	0.312	0.06875	0.06993007	0	0.076923077	0.097222222	0.071895425	1	0.567375887	0.098039216	0.49044586	0.088050314	0.048275862	0.06993007	0.123287671	0.041916168	0.201612903	0.068493151	0.059259259	0.093333333	0.054054054	0.076388889	0.063380282	0.066176471	0.064285714	0.991452991	0.071428571	0.297297297	0.098684211	0.055837563	0.080882353	0.277777778	0.099378882	0.148648649	0.061728395	0.28125	0.06122449	0.065217391	0.090909091	0	0.065789474	0.26984127	0.092105263	0.021276596	0.395833333	0.104938272	0.079136691	0.107526882	0.088235294	0.046052632	0.085526316	0.040540541	0.591836735	0.08496732	1	0.065217391	0.369747899	0.064935065	0.051948052	0.076388889	0.058064516	0.084415584	0.032894737	0.083333333	0.816	0.525641026	0.083333333	0.0625	0.091549296	0.294117647	0.694214876	0.051470588	0.082089552	0.083333333	0.039735099	0.031496063	0.471264368	0.102941176	0.085526316	0.086666667	0.087591241	0.078947368	0.047058824	0.048611111	0.427631579	0.023076923	0.105263158	0.474358974	0.056338028	0.633587786	0.558441558	0.070063694	0.412162162	0.094488189	0.409722222	0.397435897	0.060810811	0.089171975	0.064102564	0.073529412	0.097142857	0.262068966	0.057142857	0.340740741	0.068322981	0.091549296	0.071005917	0.046666667	0.090909091	0.057553957	0.087591241	0.085714286	0.098265896	0.021276596	0.056910569	0.310126582	0.070866142	0.053475936	0.538461538	0.070967742	0.070063694	0.054054054	0.345864662	0.039473684	0.046052632	0.088607595	0.06993007	0.062893082	0.068322981	0.1	0.172839506	0.05952381	0.097014925	0.076433121	0.075949367	0.389705882	0.162650602	0.074829932	0.050314465	0.727272727	0.577181208	0.115107914	0.081632653	0.073333333	0.365517241	0.077464789	0.055900621	0.088235294	0.348148148	0.091503268	0.069364162	0.204678363	0.050359712	0.044871795	0.705882353	0.076388889	0.65034965	0.084507042	0.289655172	0.101351351	0.072463768	0.081632653	0.064285714	0.048192771	0.066666667	0.463576159	0.065359477	0.077419355	0.061643836	0.057553957	0.070921986	0.072368421	0.092485549	0.211180124	0.065	0.117647059	0.084507042	0.101351351	0.046979866	0.082278481	0.089285714	0.044025157	0.075949367	0.648648649	0.099173554	0.051948052	0.07518797	0.049382716	0.02962963	0.053435115	0.059602649	0.04109589	0.496644295	0.105263158	0.061349693	0.06918239	0.082802548	0.460992908	0.390243902	0.65248227	0.035087719	0.06	0.032894737	0.085271318	0.385620915	0.068027211	0.432432432	0.082706767	0.304964539	0.054421769	0.5	0.067484663	0.091503268	0.039735099	0	0.079136691	0.143939394	0.06547619	0.177304965	0.460992908	0.097402597	0.087591241	0.083870968	0.416058394	0.306666667	0.060240964	0.050955414	0.569620253	0.074074074	0.099173554	0.079710145	0.412698413	0.090909091	0.056962025	0.585987261	0.071428571	0.078571429	0.549295775	0.067669173	0.13986014	0.079136691	0.087591241	0.064102564	0.098684211	0.027027027	0.420634921	0.089171975	0.068027211	0.078014184	0.47972973	0.129251701	0.087248322	0.539568345	0.072847682	0.397058824	0.368	0.303448276	0.089655172
CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CO)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(N)=O	0.053030303	0.040650407	0.569230769	0.627906977	0.048951049	0.118518519	0.566433566	0.627118644	0.39516129	0.099236641	0.101449275	0.325203252	0.507246377	0.078571429	0.071942446	0.06557377	0.104938272	0.669291339	0.144827586	0.06779661	0.057553957	0.656716418	0.081081081	0.090225564	0.037037037	0.074324324	0.379032258	0.074324324	0.087591241	0.420689655	0.159090909	0.061068702	0.081481481	0.450819672	0.078571429	0.031007752	0.075862069	0.081481481	0.30075188	0.403508772	0.0859375	0.079470199	0.057971014	0.08974359	0.080291971	0.066176471	0.101351351	0.153846154	0.088435374	0.090909091	0.075	0.156716418	0.066176471	0.444444444	0.119047619	0.043478261	0.072992701	0.078431373	0.076923077	0.048275862	0.082758621	0.052941176	0.113207547	0.098484848	0.084615385	0.104	0.07518797	0.069444444	0.083916084	0.079136691	0.408450704	0.461538462	0.0703125	0.538461538	0.104938272	0.352517986	0.6	0.072	0.051094891	0.111111111	0.040650407	0.074074074	0.461538462	0.069444444	0.222222222	0.067567568	0.097222222	0.343283582	0.055555556	0.070422535	0.169117647	0.103030303	0.057142857	0.076335878	0.0625	0.11971831	0.097744361	0.14084507	0.094890511	0.032	0.069230769	0.361702128	0.441558442	0.073170732	0.091549296	0.095890411	0.096551724	0.071428571	0.10483871	0.095890411	0.348837209	0.074324324	0.127388535	0.078740157	0.109589041	0.051282051	0.0875	0.123287671	0.037037037	0.090322581	0.06870229	0.076923077	0.076335878	0.657342657	0.09375	0.065217391	0.125	0.148148148	0.037878788	0.106870229	0.106382979	0.086330935	0.088435374	0.072992701	0.109090909	0.442622951	0.4609375	0.463414634	0.107913669	0.290598291	0.09352518	0.064285714	0.475806452	0.152777778	0.680327869	0.36	0.078125	0.582733813	0.117241379	0.071428571	0.104938272	0.127819549	0.569536424	0.574626866	0.12849162	0.086614173	0.081481481	0.074074074	0.130177515	0.1	0.370967742	0.606299213	0.068181818	0.089655172	0.103448276	0.061068702	0.081481481	0.088235294	0.062992126	0.429487179	0.086614173	0.540740741	0.059701493	0.096774194	0.23015873	0.188571429	0.101265823	0.052980132	0.099236641	0.394957983	0.164634146	0.081481481	0.341463415	0.062937063	0.087837838	0	0.070921986	0.095808383	0.094594595	0.091549296	0.090322581	0.043478261	0.09375	0.176470588	0.090909091	0.678321678	0.074324324	0.111111111	0.053030303	0.162337662	0.644067797	0.162337662	0.100719424	0.531746032	0.071428571	0.342105263	0.066666667	0.075757576	0	0.07518797	0.080882353	0.092857143	0.567375887	1	0.090277778	0.651851852	0.102040816	0.060150376	0.075757576	0.116788321	0.079470199	0.243243243	0.066176471	0.090909091	0.092857143	0.098484848	0.082706767	0.060606061	0.063492063	0.061538462	0.563380282	0.076923077	0.508333333	0.114285714	0.08839779	0.0625	0.315789474	0.129251701	0.152173913	0.073333333	0.307692308	0.098484848	0.070866142	0.115384615	0	0.110294118	0.307017544	0.09929078	0.031007752	0.417910448	0.150684932	0.07751938	0.147058824	0.096	0.064748201	0.076923077	0.067164179	0.570422535	0.107142857	0.567375887	0.079365079	0.369369369	0.055172414	0.070921986	0.074626866	0.085106383	0.098591549	0.050359712	0.089655172	0.588235294	0.633093525	0.089655172	0.067114094	0.090909091	0.496	0.590163934	0.056	0.080645161	0.089655172	0.050359712	0.034482759	0.512345679	0.094488189	0.1	0.101449275	0.086614173	0.06993007	0.063694268	0.085271318	0.430555556	0.033898305	0.096774194	0.7109375	0.053030303	0.514925373	0.647482014	0.090277778	0.414285714	0.113043478	0.411764706	0.604651163	0.065693431	0.081081081	0.083916084	0.097560976	0.117283951	0.445378151	0.0703125	0.36	0.110344828	0.074626866	0.096774194	0.050359712	0.104575163	0.079365079	0.086614173	0.084615385	0.104938272	0.031007752	0.081818182	0.473684211	0.077586207	0.062857143	0.575949367	0.091549296	0.105633803	0.058394161	0.344	0.072992701	0.057142857	0.080536913	0.075757576	0.060402685	0.087837838	0.1	0.201342282	0.063694268	0.105691057	0.128571429	0.089041096	0.369230769	0.22147651	0.072992701	0.06122449	0.466216216	0.696969697	0.099236641	0.096296296	0.063829787	0.571428571	0.083969466	0.081632653	0.096	0.390243902	0.106382979	0.0875	0.258064516	0.0546875	0.048275862	0.534722222	0.090909091	0.584507042	0.083333333	0.454545455	0.078014184	0.0703125	0.129770992	0.078125	0.079470199	0.087591241	0.489361702	0.101449275	0.083333333	0.051094891	0.079365079	0.060606061	0.078014184	0.09202454	0.234899329	0.091891892	0.119047619	0.067164179	0.09352518	0.066176471	0.111111111	0.088607595	0.054421769	0.081632653	0.64084507	0.109090909	0.055944056	0.064516129	0.074324324	0.040650407	0.067226891	0.064285714	0.060150376	0.503546099	0.105633803	0.072847682	0.104166667	0.096551724	0.638655462	0.572463768	0.819672131	0.070967742	0.057142857	0.035460993	0.066115702	0.582677165	0.073529412	0.634146341	0.064	0.39516129	0.082706767	0.526666667	0.072368421	0.106382979	0.073529412	0	0.103174603	0.138211382	0.098039216	0.183206107	0.455223881	0.082191781	0.086614173	0.075342466	0.440944882	0.48	0.064516129	0.069444444	0.623287671	0.101351351	0.109090909	0.069767442	0.464912281	0.105633803	0.083333333	0.664335664	0.069444444	0.076923077	0.672	0.073770492	0.125925926	0.069230769	0.086614173	0.068965517	0.090909091	0.036764706	0.435897436	0.081081081	0.089552239	0.11023622	0.664	0.123188406	0.094202899	0.4	0.063380282	0.443548387	0.367521368	0.244755245	0.105263158
OC(=O)c1ccc2c(C3C(=O)CC(C)(C)CC3=O)c([nH]c2c1)-c1cccnc1	0.088607595	0.056338028	0.086330935	0.082758621	0.08988764	0.139534884	0.103225806	0.094488189	0.100917431	0.12345679	0.112359551	0.12244898	0.091549296	0.113636364	0.043478261	0.1	0.076923077	0.11971831	0.141414141	0.057971014	0.175	0.083333333	0.103092784	0.135802469	0.0875	0.115789474	0.063063063	0.115789474	0.142857143	0.125	0.162790698	0.131578947	0.107142857	0.097345133	0.166666667	0.038961039	0.119565217	0.107142857	0.090909091	0.091836735	0.146666667	0.111111111	0.134146341	0.147058824	0.117647059	0.12195122	0.1	0.108108108	0.114583333	0.096385542	0.245901639	0.120879121	0.069767442	0.093220339	0.157894737	0.109756098	0.146341463	0.098039216	0.115384615	0.112359551	0.106382979	0.115044248	0.137614679	0.095238095	0.128205128	0.148648649	0.097560976	0.097826087	0.096774194	0.08988764	0.097014925	0.138686131	0.2	0.128378378	0.076923077	0.097560976	0.131386861	0.125	0.070588235	0.114942529	0.056338028	0.095238095	0.092592593	0.122222222	0.111111111	0.141304348	0.105263158	0.085470085	0.112359551	0.125	0.104166667	0.131578947	0.117647059	0.113924051	0.093457944	0.127659574	0.134146341	0.159574468	0.141176471	0.04109589	0.048780488	0.130081301	0.111842105	0.144927536	0.159090909	0.114583333	0.104166667	0.093333333	0.135135135	0.091836735	0.07079646	0.115789474	0.117117117	0.12	0.12371134	0.09375	0.12037037	0.132653061	0.048192771	0.08411215	0.0875	0.12987013	0.189189189	0.101796407	0.115384615	0.105882353	0.12371134	0.159090909	0.166666667	0.135802469	0.131868132	0.113636364	0.126315789	0.236842105	0.078125	0.118181818	0.080645161	0.114035088	0.10989011	0.113636364	0.137931034	0.066666667	0.074380165	0.153061224	0.078014184	0.063636364	0.118421053	0.113333333	0.147368421	0.154929577	0.076923077	0.102272727	0.128834356	0.112676056	0.103703704	0.118421053	0.134146341	0.12195122	0.131147541	0.142857143	0.083333333	0.086330935	0.157894737	0.105263158	0.126315789	0.048780488	0.1625	0.104651163	0.138888889	0.133333333	0.08974359	0.115107914	0.1125	0.152777778	0.133333333	0.115107914	0.07079646	0.139784946	0.12345679	0.086538462	0.140495868	0.120481928	0.098039216	0.064516129	0.136842105	0	0.126436782	0.06557377	0.147368421	0.146067416	0.104761905	0.096385542	0.0875	0.115384615	0.181818182	0.106508876	0.115789474	0.175675676	0.088607595	0.125	0.076335878	0.086206897	0.123595506	0.085271318	0.168674699	0.075268817	0.150537634	0.098765432	0	0.084337349	0.160493827	0.098901099	0.098039216	0.090277778	1	0.08974359	0.112244898	0.128205128	0.1125	0.123595506	0.12244898	0.103896104	0.095238095	0.144927536	0.111111111	0.108433735	0.151898734	0.115384615	0.227272727	0.197183099	0.104575163	0.122222222	0.103448276	0.107526882	0.082706767	0.136986301	0.065934066	0.13	0.127659574	0.136842105	0.086956522	0.108433735	0.136986301	0.108433735	0	0.088888889	0.066666667	0.096774194	0.038961039	0.096	0.15	0.146666667	0.092307692	0.076923077	0.104651163	0.097826087	0.097560976	0.111111111	0.108695652	0.098039216	0.106666667	0.1	0.123595506	0.113636364	0.246575342	0.086956522	0.144444444	0.081395349	0.105263158	0.101351351	0.115384615	0.105263158	0.104166667	0.213333333	0.098360656	0.076335878	0.128571429	0.14084507	0.105263158	0.120481928	0.015151515	0.136094675	0.102564103	0.10989011	0.1	0.118421053	0.136363636	0.085714286	0.101265823	0.100719424	0.045454545	0.152777778	0.077922078	0.131578947	0.119402985	0.106918239	0.094736842	0.106870229	0.056338028	0.0859375	0.084507042	0.107142857	0.103092784	0.133333333	0.123287671	0.163636364	0.081818182	0.090909091	0.093457944	0.161290323	0.1375	0.17	0.107142857	0.148514851	0.152777778	0.118421053	0.113924051	0.076923077	0.038961039	0.118644068	0.1	0.220338983	0.090163934	0.12	0.120879121	0.130434783	0.108433735	0.105769231	0.093023256	0.104651163	0.125	0.202702703	0.071428571	0.136842105	0.12	0.086206897	0.106796117	0.169014085	0.105263158	0.127659574	0.096491228	0.12173913	0.189873418	0.119565217	0.131034483	0.11038961	0.109756098	0.091954023	0.114942529	0.098360656	0.1125	0.139784946	0.076923077	0.092592593	0.119565217	0.12037037	0.109375	0.078947368	0.1	0.112582781	0.109756098	0.116883117	0.153846154	0.088495575	0.178571429	0.166666667	0.130952381	0.103896104	0.145833333	0.156626506	0.129496403	0.164705882	0.107526882	0.109756098	0.092105263	0.144736842	0.151162791	0.116071429	0.149122807	0.071942446	0.157894737	0.153846154	0.137931034	0.069767442	0.114583333	0.166666667	0.108695652	0.104166667	0.118012422	0.078125	0.065217391	0.112676056	0.115789474	0.056338028	0.174603175	0.090909091	0.113924051	0.089041096	0.142857143	0.197802198	0.164835165	0.104166667	0.100775194	0.086092715	0.090322581	0.086538462	0.104651163	0.068965517	0.101449275	0.096296296	0.134146341	0.096296296	0.126760563	0.121495327	0.12345679	0.121019108	0.145833333	0.170454545	0.134146341	0	0.088607595	0.12987013	0.12745098	0.108695652	0.100775194	0.129032258	0.118421053	0.11827957	0.101694915	0.109243697	0.098039216	0.10989011	0.101796407	0.1	0.078125	0.118421053	0.085714286	0.11827957	0.144444444	0.114457831	0.122222222	0.115384615	0.130434783	0.164179104	0.112359551	0.146666667	0.118421053	0.096774194	0.131868132	0.047619048	0.095238095	0.150537634	0.1625	0.128205128	0.091549296	0.133333333	0.113636364	0.119402985	0.139534884	0.086206897	0.103092784	0.146788991	0.119047619
CC[C@H](C)[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](N)CCC(O)=O)[C@@H](C)O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(N)=O	0.048275862	0.036764706	0.619402985	0.476821192	0.044871795	0.115646259	0.657342657	0.496350365	0.464566929	0.097902098	0.1	0.430894309	0.416666667	0.078947368	0.065789474	0.067164179	0.097142857	0.5625	0.15483871	0.061068702	0.059602649	0.78030303	0.088050314	0.120567376	0.033783784	0.068322981	0.415384615	0.075	0.08	0.575539568	0.160839161	0.055555556	0.081632653	0.472868217	0.064935065	0.028169014	0.069620253	0.096551724	0.388059701	0.310606061	0.085714286	0.073170732	0.067114094	0.095808383	0.066225166	0.060402685	0.113924051	0.129770992	0.094936709	0.082758621	0.092307692	0.166666667	0.053333333	0.477272727	0.140740741	0.039735099	0.081081081	0.072289157	0.06993007	0.044303797	0.0625	0.043478261	0.124260355	0.082191781	0.1	0.110294118	0.068493151	0.070512821	0.070063694	0.065359477	0.339622642	0.460526316	0.071428571	0.412121212	0.097142857	0.386206897	0.567375887	0.065217391	0.053691275	0.086666667	0.036764706	0.067567568	0.393939394	0.084415584	0.147058824	0.06875	0.082278481	0.31292517	0.057692308	0.064516129	0.237410072	0.12716763	0.052287582	0.069444444	0.051724138	0.131578947	0.11971831	0.129032258	0.065359477	0.028985507	0.062937063	0.433566434	0.546052632	0.066176471	0.090909091	0.094936709	0.109677419	0.096296296	0.102941176	0.08125	0.438461538	0.068322981	0.124260355	0.063829787	0.100628931	0.046153846	0.1	0.113207547	0.033783784	0.064327485	0.0625	0.06993007	0.092198582	0.700680272	0.085106383	0.066666667	0.129032258	0.135135135	0.048951049	0.104895105	0.104575163	0.086092715	0.094936709	0.073825503	0.097560976	0.35971223	0.459854015	0.378571429	0.084415584	0.233082707	0.12244898	0.058823529	0.53125	0.140127389	0.639097744	0.452380952	0.070921986	0.595890411	0.114649682	0.064748201	0.097142857	0.116438356	0.612903226	0.577464789	0.108247423	0.078571429	0.089041096	0.060402685	0.133333333	0.105590062	0.288732394	0.583941606	0.076923077	0.089171975	0.145695364	0.055555556	0.067114094	0.073333333	0.057142857	0.512820513	0.078571429	0.534722222	0.047297297	0.103703704	0.2	0.255681818	0.093567251	0.075	0.097902098	0.306569343	0.207100592	0.081632653	0.328358209	0.050955414	0.0875	0	0.058064516	0.088888889	0.09375	0.090909091	0.076923077	0.046666667	0.077464789	0.133333333	0.097902098	0.721088435	0.068322981	0.06993007	0.048275862	0.2	0.544776119	0.20754717	0.121621622	0.514705882	0.079470199	0.307086614	0.054878049	0.068965517	0	0.068493151	0.081081081	0.08496732	0.49044586	0.651851852	0.08974359	1	0.080246914	0.054794521	0.068965517	0.106666667	0.093167702	0.170542636	0.067567568	0.082089552	0.092105263	0.082191781	0.068027211	0.0625	0.065217391	0.063380282	0.487341772	0.084415584	0.426470588	0.097402597	0.082474227	0.079710145	0.293650794	0.132911392	0.162162162	0.074074074	0.296875	0.074829932	0.071942446	0.104895105	0	0.100671141	0.255813953	0.105263158	0.028169014	0.353333333	0.13836478	0.085714286	0.195402299	0.086956522	0.059210526	0.091503268	0.06122449	0.562913907	0.083870968	0.49044586	0.071942446	0.30952381	0.064102564	0.071895425	0.068027211	0.070967742	0.083333333	0.052980132	0.089171975	0.601398601	0.690140845	0.089171975	0.055214724	0.113475177	0.503759398	0.489208633	0.058394161	0.065217391	0.089171975	0.052980132	0.031007752	0.535714286	0.109489051	0.091503268	0.078431373	0.078571429	0.077922078	0.052631579	0.085106383	0.422077922	0.030534351	0.103703704	0.744360902	0.04109589	0.576642336	0.613333333	0.082802548	0.445205479	0.093023256	0.443661972	0.605839416	0.052980132	0.074534161	0.083870968	0.080291971	0.108571429	0.401515152	0.056338028	0.386363636	0.122580645	0.075342466	0.109090909	0.046052632	0.103030303	0.079710145	0.078571429	0.092198582	0.097142857	0.028169014	0.064516129	0.421768707	0.069767442	0.058510638	0.679487179	0.083870968	0.096774194	0.046357616	0.392307692	0.073825503	0.059210526	0.0875	0.068965517	0.06875	0.094339623	0.1125	0.142857143	0.052631579	0.103703704	0.117647059	0.075	0.364285714	0.174698795	0.059602649	0.069620253	0.402439024	0.612244898	0.105633803	0.073333333	0.058441558	0.449275362	0.054421769	0.075	0.086956522	0.352941176	0.090322581	0.1	0.27607362	0.04964539	0.044303797	0.625	0.060810811	0.565789474	0.098591549	0.431818182	0.078431373	0.056338028	0.133802817	0.070921986	0.073170732	0.087248322	0.592857143	0.085526316	0.05625	0.060810811	0.071942446	0.06993007	0.085526316	0.097701149	0.208588957	0.096938776	0.140740741	0.083333333	0.10738255	0.053333333	0.088050314	0.088235294	0.056603774	0.075	0.662162162	0.097560976	0.058064516	0.050724638	0.068322981	0.036764706	0.06870229	0.051948052	0.069444444	0.551724138	0.08974359	0.080246914	0.102564103	0.102564103	0.6	0.642857143	0.666666667	0.071856287	0.052287582	0.039215686	0.059701493	0.585185185	0.067114094	0.517730496	0.073529412	0.338129496	0.082758621	0.716312057	0.079754601	0.104575163	0.067114094	0	0.085714286	0.141791045	0.090361446	0.142857143	0.444444444	0.082278481	0.078571429	0.075949367	0.324324324	0.424460432	0.053254438	0.063694268	0.602564103	0.113924051	0.097560976	0.070921986	0.343283582	0.096774194	0.090322581	0.707482993	0.084415584	0.092857143	0.541666667	0.082706767	0.145833333	0.078014184	0.078571429	0.070063694	0.104575163	0.033557047	0.330882353	0.08125	0.074324324	0.1	0.7	0.150684932	0.100671141	0.44966443	0.071895425	0.352112676	0.373015873	0.179012346	0.111111111
Cc1ccc(C)c(NC(=O)N2CCN(CC2)c2nc(Nc3cc(Cl)ccc3O)ncc2C)c1	0.096385542	0.025641026	0.075862069	0.094594595	0.172413793	0.107526882	0.093167702	0.099236641	0.086956522	0.11627907	0.168539326	0.08490566	0.103448276	0.170454545	0.041237113	0.108108108	0.056451613	0.100671141	0.092592593	0.054054054	0.192771084	0.094339623	0.166666667	0.08988764	0.069767442	0.206521739	0.060344828	0.11	0.074468085	0.082191781	0.117021277	0.1375	0.126436782	0.066115702	0.095744681	0.024096386	0.113402062	0.126436782	0.077586207	0.098039216	0.096385542	0.116504854	0.113636364	0.070175439	0.098901099	0.127906977	0.08490566	0.0875	0.098039216	0.066666667	0.094594595	0.103092784	0.077777778	0.072	0.107142857	0.185185185	0.192771084	0.13592233	0.210526316	0.083333333	0.079207921	0.056451613	0.12173913	0.08988764	0.081395349	0.139240506	0.079545455	0.070707071	0.114583333	0.085106383	0.085714286	0.110344828	0.1125	0.095541401	0.056451613	0.09375	0.103448276	0.146666667	0.215189873	0.186046512	0.025641026	0.114942529	0.088495575	0.104166667	0.144578313	0.182795699	0.089108911	0.081967213	0.142857143	0.195402299	0.077669903	0.080645161	0.136363636	0.094117647	0.079646018	0.144329897	0.113636364	0.14	0.096774194	0.065789474	0.045977011	0.090909091	0.080745342	0.150684932	0.150537634	0.108910891	0.180851064	0.074074074	0.05952381	0.131313131	0.076923077	0.099009901	0.102564103	0.126582278	0.117647059	0.056338028	0.223300971	0.137254902	0.033707865	0.09009009	0.095238095	0.069767442	0.094117647	0.086206897	0.069767442	0.112359551	0.151515152	0.103092784	0.072289157	0.168674699	0.102040816	0.170454545	0.154639175	0.125	0.057142857	0.103448276	0.069230769	0.109243697	0.115789474	0.107526882	0.130434783	0.063157895	0.071428571	0.156862745	0.075342466	0.051724138	0.343283582	0.088607595	0.117647059	0.074074074	0.056451613	0.051546392	0.092485549	0.101351351	0.069444444	0.071428571	0.126436782	0.102272727	0.083333333	0.103773585	0.079646018	0.090909091	0.094117647	0.111111111	0.131313131	0.034090909	0.152941176	0.123595506	0.101265823	0.09375	0.058823529	0.088435374	0.105882353	0.142857143	0.126315789	0.088435374	0.041322314	0.121212121	0.11627907	0.082568807	0.108527132	0.113636364	0.103773585	0.11827957	0.107843137	0	0.084210526	0.038461538	0.106796117	0.175824176	0.080357143	0.103448276	0.108433735	0.164556962	0.129411765	0.090909091	0.067307692	0.12195122	0.096385542	0.091666667	0.073529412	0.082644628	0.105263158	0.074074074	0.214285714	0.060606061	0.087378641	0.105882353	0	0.117647059	0.125	0.206896552	0.088050314	0.102040816	0.112244898	0.080246914	1	0.120481928	0.160493827	0.141304348	0.095238095	0.097560976	0.114942529	0.105263158	0.129032258	0.114942529	0.230769231	0.082352941	0.116883117	0.111111111	0.0875	0.115789474	0.108333333	0.125	0.095588235	0.189189189	0.0625	0.123809524	0.121212121	0.107843137	0.060606061	0.154761905	0.173333333	0.065934066	0	0.131868132	0.074468085	0.150537634	0.024096386	0.083969466	0.165048544	0.096385542	0.072992701	0.072289157	0.075268817	0.092783505	0.130952381	0.100628931	0.114583333	0.088050314	0.060240964	0.106382979	0.09375	0.240963855	0.142857143	0.071428571	0.125	0.101123596	0.111111111	0.083870968	0.098159509	0.111111111	0.088235294	0.11627907	0.094488189	0.089552239	0.150684932	0.131578947	0.111111111	0.126436782	0.014084507	0.106741573	0.1375	0.092783505	0.3	0.071428571	0.220930233	0.101851852	0.226666667	0.082191781	0.01369863	0.142857143	0.096153846	0.1375	0.068965517	0.096969697	0.135416667	0.086956522	0.052631579	0.074626866	0.096551724	0.139534884	0.178947368	0.114583333	0.115384615	0.136752137	0.087719298	0.126582278	0.079646018	0.118811881	0.156626506	0.099099099	0.126436782	0.12037037	0.205479452	0.071428571	0.081395349	0.056451613	0.024096386	0.075757576	0.096296296	0.149253731	0.069767442	0.092391304	0.114583333	0.197802198	0.114942529	0.090909091	0.137931034	0.111111111	0.076190476	0.175	0.170212766	0.13	0.193877551	0.091666667	0.091743119	0.113924051	0.170212766	0.099009901	0.092436975	0.098360656	0.151162791	0.136842105	0.104575163	0.1	0.129411765	0.19047619	0.172413793	0.103174603	0.105882353	0.132653061	0.072289157	0.088495575	0.161290323	0.223300971	0.113636364	0.074074074	0.209302326	0.088050314	0.11627907	0.099378882	0.091954023	0.084745763	0.268292683	0.098765432	0.098901099	0.2	0.173469388	0.086021505	0.094594595	0.11827957	0.069306931	0.090909091	0.113924051	0.082352941	0.094736842	0.111111111	0.123966942	0.084507042	0.107142857	0.130952381	0.181818182	0.077777778	0.166666667	0.158878505	0.114583333	0.099009901	0.101190476	0.057142857	0.06185567	0.150684932	0.067307692	0.025641026	0.097222222	0.202380952	0.081395349	0.071895425	0.159574468	0.096153846	0.144329897	0.180851064	0.088888889	0.090322581	0.094339623	0.191919192	0.086956522	0.166666667	0.173913043	0.100719424	0.139534884	0.100719424	0.148648649	0.096491228	0.129411765	0.083832335	0.263736264	0.2	0.101123596	0	0.083333333	0.12195122	0.2	0.114583333	0.072992701	0.12244898	0.071428571	0.159574468	0.097560976	0.10483871	0.083333333	0.204545455	0.092485549	0.105769231	0.057142857	0.184210526	0.101851852	0.159574468	0.161290323	0.098265896	0.104166667	0.095238095	0.102739726	0.092105263	0.142857143	0.197368421	0.071428571	0.163043478	0.102040816	0.033333333	0.090909091	0.191489362	0.139534884	0.148148148	0.103448276	0.150537634	0.107526882	0.083916084	0.144444444	0.091666667	0.087378641	0.111111111	0.164705882
COc1ccc(cc1)-c1c(O)c2cc(O)c(O)cc2oc1=O	0.111111111	0.092592593	0.062992126	0.084615385	0.191176471	0.123287671	0.054421769	0.078947368	0.06122449	0.136363636	0.106666667	0.08045977	0.061068702	0.093333333	0.066666667	0.089285714	0.057692308	0.059259259	0.102272727	0.055555556	0.098591549	0.0625	0.083333333	0.151515152	0.14516129	0.084337349	0.040816327	0.184210526	0.176470588	0.062015504	0.090909091	0.25	0.132352941	0.058823529	0.138888889	0.049180328	0.115384615	0.132352941	0.04	0.096385542	0.060606061	0.146341463	0.305084746	0.097826087	0.067567568	0.206349206	0.119047619	0.047619048	0.181818182	0.119402985	0.132075472	0.211267606	0.085714286	0.076190476	0.107692308	0.136363636	0.114285714	0.103448276	0.14516129	0.077922078	0.23943662	0.089108911	0.113402062	0.04109589	0.090909091	0.095238095	0.121212121	0.214285714	0.061728395	0.109589041	0.056451613	0.060606061	0.259259259	0.063380282	0.057692308	0.0625	0.061068702	0.140350877	0.071428571	0.08	0.092592593	0.169230769	0.085106383	0.214285714	0.104477612	0.098765432	0.072289157	0.099009901	0.077922078	0.106666667	0.111111111	0.107843137	0.295081967	0.043478261	0.202380952	0.097560976	0.149253731	0.094117647	0.208955224	0.071428571	0.076923077	0.069565217	0.055172414	0.235294118	0.102564103	0.109756098	0.111111111	0.178571429	0.192982456	0.109756098	0.05	0.216216216	0.090909091	0.236363636	0.081395349	0.058823529	0.105263158	0.104651163	0.075757576	0.086956522	0.059701493	0.109375	0.107692308	0.05	0.109375	0.114285714	0.107142857	0.131578947	0.172413793	0.085714286	0.0875	0.078947368	0.109756098	0.114285714	0.06	0.07	0.072727273	0.15625	0.0625	0.108108108	0.296875	0.176470588	0.036363636	0.102272727	0.054263566	0.041237113	0.169491525	0.055944056	0.094117647	0.064516129	0.057692308	0.051948052	0.063291139	0.059701493	0.072580645	0.112903226	0.166666667	0.085714286	0.089285714	0.129411765	0.10989011	0.071428571	0.142857143	0.098765432	0.109756098	0.060606061	0.184615385	0.128571429	0.081967213	0.069444444	0.095238095	0.053030303	0.431372549	0.098360656	0.102564103	0.053030303	0.071428571	0.343283582	0.136363636	0.08988764	0.089285714	0.184615385	0.078651685	0.152777778	0.095238095	0	0.322580645	0.055555556	0.1625	0.162162162	0.086956522	0.153846154	0.044117647	0.126984127	0.171875	0.049079755	0.097560976	0.14516129	0.111111111	0.078431373	0.059322034	0.047619048	0.2	0.068965517	0.14084507	0.037037037	0.197368421	0.158730159	0	0.121212121	0.2	0.105263158	0.048275862	0.060150376	0.128205128	0.054794521	0.120481928	1	0.140625	0.090909091	0.146341463	0.112903226	0.117647059	0.125	0.090909091	0.055555556	0.19047619	0.183333333	0.160714286	0.254545455	0.047945205	0.180555556	0.076923077	0.208333333	0.084745763	0.116666667	0.038461538	0.102272727	0.097560976	0.095238095	0.05	0.070422535	0.264150943	0.055555556	0	0.078947368	0.052631579	0.131578947	0.049180328	0.07079646	0.1	0.09375	0.041322314	0.133333333	0.053333333	0.118421053	0.213114754	0.054794521	0.061728395	0.048275862	0.098360656	0.092105263	0.150684932	0.093333333	0.171875	0.037037037	0.191780822	0.1	0.098765432	0.05	0.060402685	0.098765432	0.232876712	0.119402985	0.082568807	0.059322034	0.3125	0.140350877	0.098765432	0.184615385	0.02	0.073170732	0.166666667	0.103896104	0.092105263	0.112903226	0.166666667	0.088888889	0.075757576	0.062015504	0.039215686	0.098360656	0.063829787	0.228070175	0.046875	0.059602649	0.173333333	0.066115702	0.053571429	0.078947368	0.069767442	0.4	0.109756098	0.303030303	0.1	0.087378641	0.04040404	0.114754098	0.074468085	0.179487179	0.102941176	0.174418605	0.350877193	0.075268817	0.13559322	0.112903226	0.125	0.057692308	0.049180328	0.063829787	0.058333333	0.166666667	0.063636364	0.065088757	0.146666667	0.128205128	0.333333333	0.076086957	0.181818182	0.196969697	0.12195122	0.280701754	0.085365854	0.108433735	0.090909091	0.089108911	0.225	0.098360656	0.072289157	0.125	0.147368421	0.086538462	0.258064516	0.380952381	0.064748201	0.054421769	0.119402985	0.082191781	0.14084507	0.082568807	0.351851852	0.084337349	0.133333333	0.085106383	0.0875	0.105263158	0.076923077	0.118644068	0.077922078	0.055555556	0.339285714	0.054054054	0.15625	0.049019608	0.106666667	0.133333333	0.097222222	0.095238095	0.236842105	0.095890411	0.060150376	0.257575758	0.208333333	0.25	0.046875	0.224137931	0.276923077	0.09	0.064814815	0.090163934	0.107692308	0.121212121	0.092105263	0.085714286	0.070588235	0.144444444	0.50877193	0.2	0.051282051	0.06	0.078947368	0.166666667	0.097560976	0.092592593	0.183673469	0.126760563	0.125	0.051470588	0.086419753	0.24	0.084337349	0.084337349	0.058823529	0.064748201	0.055172414	0.102272727	0.128571429	0.305084746	0.176470588	0.073170732	0.241935484	0.064516129	0.103448276	0.06122449	0.086956522	0.052631579	0.119047619	0.175675676	0.084507042	0	0.111111111	0.14516129	0.087912088	0.061728395	0.05	0.126582278	0.112903226	0.142857143	0.075471698	0.074074074	0.215189873	0.0625	0.056603774	0.056179775	0.06	0.15	0.076923077	0.073170732	0.101265823	0.062893082	0.214285714	0.092307692	0.060606061	0.107142857	0.106666667	0.228070175	0.112903226	0.246376812	0.12987013	0.058823529	0.076086957	0.12345679	0.222222222	0.074626866	0.069230769	0.075	0.123287671	0.080645161	0.123287671	0.047619048	0.070588235	0.068627451	0.098591549
Cc1ccc(cc1)S(=O)(=O)c1c(O)cc(C)cc1\C=C\C(O)=O	0.059701493	0.034482759	0.079365079	0.075757576	0.078947368	0.121621622	0.075862069	0.07826087	0.09375	0.117647059	0.183098592	0.104651163	0.076923077	0.106666667	0.08	0.127272727	0.057142857	0.074626866	0.088888889	0.074074074	0.082191781	0.076923077	0.108433735	0.115942029	0.074626866	0.070588235	0.06185567	0.151898734	0.109589041	0.078125	0.118421053	0.163934426	0.098591549	0.09	0.121621622	0.015625	0.142857143	0.114285714	0.05	0.12195122	0.092307692	0.079545455	0.114285714	0.085106383	0.081081081	0.1	0.104651163	0.080645161	0.108433735	0.085714286	0.173076923	0.101265823	0.069444444	0.085714286	0.123076923	0.070422535	0.215384615	0.102272727	0.161290323	0.063291139	0.098765432	0.047169811	0.101010101	0.069444444	0.106060606	0.147540984	0.071428571	0.102564103	0.074074074	0.051282051	0.090909091	0.076335878	0.169491525	0.078014184	0.057142857	0.081081081	0.076923077	0.178571429	0.085714286	0.108108108	0.034482759	0.222222222	0.107526882	0.088607595	0.136363636	0.153846154	0.071428571	0.087378641	0.063291139	0.076923077	0.096385542	0.151515152	0.081081081	0.073529412	0.096774194	0.109756098	0.114285714	0.119047619	0.108108108	0.070175439	0.059701493	0.087719298	0.076923077	0.185185185	0.115384615	0.108433735	0.109756098	0.098360656	0.078125	0.135802469	0.092783505	0.12345679	0.09	0.15	0.093023256	0.1	0.092783505	0.129411765	0.028571429	0.063157895	0.074626866	0.074626866	0.106060606	0.062893082	0.090909091	0.253968254	0.105882353	0.115384615	0.078125	0.115942029	0.113924051	0.121621622	0.108433735	0.128571429	0.102040816	0.090909091	0.091743119	0.087378641	0.075	0.136986301	0.135135135	0.08	0.045454545	0.113636364	0.078740157	0.0625	0.186440678	0.078014184	0.093023256	0.098360656	0.057142857	0.064935065	0.069620253	0.083333333	0.05511811	0.09375	0.147058824	0.1	0.069565217	0.102272727	0.096774194	0.070866142	0.25862069	0.084337349	0.12195122	0.028985507	0.147058824	0.25	0.098360656	0.083916084	0.09375	0.076923077	0.15625	0.152542373	0.115384615	0.060606061	0.06	0.109756098	0.117647059	0.101123596	0.078947368	0.114285714	0.114942529	0.063291139	0.081395349	0	0.106666667	0.055045872	0.119047619	0.16	0.074468085	0.070422535	0.074626866	0.142857143	0.169230769	0.061728395	0.070588235	0.142857143	0.059701493	0.099009901	0.076923077	0.047169811	0.133333333	0.077586207	0.188405797	0.08974359	0.095238095	0.193548387	0	0.119402985	0.097222222	0.118421053	0.06993007	0.075757576	0.1125	0.068965517	0.160493827	0.140625	1	0.118421053	0.117647059	0.129032258	0.084507042	0.103448276	0.103896104	0.084507042	0.1875	0.107692308	0.178571429	0.166666667	0.069444444	0.116883117	0.086538462	0.128205128	0.093220339	0.133333333	0.078947368	0.101123596	0.083333333	0.068965517	0.075949367	0.084507042	0.192982456	0.084507042	0	0.064102564	0.08	0.0875	0.015625	0.099099099	0.111111111	0.109375	0.040983607	0.095238095	0.176470588	0.116883117	0.119402985	0.068965517	0.074074074	0.06993007	0.096774194	0.12	0.133333333	0.121621622	0.225806452	0.0625	0.128205128	0.068493151	0.084337349	0.072463768	0.074324324	0.084337349	0.096385542	0.151515152	0.081818182	0.086206897	0.163636364	0.157894737	0.084337349	0.098591549	0.04	0.06626506	0.109375	0.102564103	0.12	0.09375	0.118421053	0.064516129	0.161290323	0.095238095	0.018867925	0.152542373	0.070921986	0.126984127	0.062992126	0.066225166	0.126582278	0.101694915	0.071428571	0.087719298	0.07751938	0.164179104	0.12195122	0.101265823	0.116666667	0.107843137	0.06122449	0.131147541	0.096774194	0.134146341	0.134328358	0.108695652	0.147058824	0.097826087	0.214285714	0.09375	0.089552239	0.057142857	0.015625	0.108695652	0.075630252	0.266666667	0.072727273	0.064705882	0.12987013	0.236111111	0.149253731	0.111111111	0.112676056	0.15942029	0.094117647	0.138461538	0.071428571	0.120481928	0.102272727	0.121212121	0.1	0.133333333	0.2	0.12345679	0.089108911	0.085714286	0.161764706	0.113924051	0.079710145	0.068493151	0.288135593	0.111111111	0.108108108	0.081818182	0.138461538	0.070588235	0.095238095	0.095744681	0.1	0.092783505	0.076271186	0.063492063	0.076923077	0.077464789	0.117647059	0.068027211	0.119402985	0.058823529	0.166666667	0.095238095	0.111111111	0.129032258	0.104651163	0.109589041	0.067669173	0.105263158	0.086419753	0.055555556	0.079365079	0.074626866	0.105263158	0.089108911	0.126213592	0.089430894	0.123076923	0.119402985	0.135135135	0.069444444	0.057471264	0.094736842	0.115384615	0.12345679	0.064516129	0.102040816	0.064102564	0.142857143	0.070588235	0.034482759	0.156862745	0.08	0.089552239	0.082706767	0.1125	0.093023256	0.096385542	0.12345679	0.067226891	0.079710145	0.069444444	0.076923077	0.111111111	0.068493151	0.173076923	0.099173554	0.130434783	0.081300813	0.120689655	0.09375	0.101449275	0.059210526	0.079545455	0.128205128	0.098591549	0	0.092307692	0.142857143	0.098901099	0.0875	0.085470085	0.097560976	0.09375	0.219178082	0.08490566	0.083333333	0.08988764	0.075	0.062893082	0.104651163	0.102040816	0.296296296	0.112359551	0.141025641	0.073170732	0.06918239	0.088607595	0.2	0.068181818	0.125	0.105263158	0.163934426	0.09375	0.144736842	0.128205128	0.028169014	0.111111111	0.12195122	0.164179104	0.106060606	0.085271318	0.101265823	0.136986301	0.088709677	0.202898551	0.088235294	0.108433735	0.089108911	0.112676056
Cc1c(nnn1-c1ccccc1)C(=O)Nc1ccccc1C(=O)NC(C)(C)CO	0.064935065	0.059701493	0.122137405	0.108695652	0.094117647	0.13253012	0.120805369	0.144067797	0.115384615	0.101265823	0.301369863	0.152173913	0.110294118	0.362318841	0.069767442	0.140625	0.070175439	0.123188406	0.12371134	0.112903226	0.097560976	0.10738255	0.2875	0.157894737	0.064102564	0.096774194	0.075471698	0.096774194	0.12195122	0.128787879	0.333333333	0.093333333	0.098765432	0.121495327	0.13253012	0.04109589	0.112359551	0.126582278	0.08411215	0.131868132	0.093333333	0.092783505	0.1125	0.118811881	0.109756098	0.142857143	0.139784946	0.114285714	0.131868132	0.0875	0.142857143	0.139534884	0.086419753	0.136363636	0.150684932	0.0875	0.267605634	0.136842105	0.169014085	0.1875	0.098901099	0.051724138	0.318681319	0.1	0.135135135	0.557692308	0.102564103	0.077777778	0.126436782	0.107142857	0.1	0.125925926	0.142857143	0.131944444	0.070175439	0.11965812	0.135338346	0.132352941	0.16	0.256756757	0.059701493	0.113924051	0.14	0.127906977	0.211267606	0.174418605	0.10989011	0.118181818	0.202531646	0.117647059	0.159090909	0.126126126	0.096385542	0.090909091	0.076190476	0.146067416	0.141025641	0.141304348	0.107142857	0.074626866	0.078947368	0.144067797	0.12244898	0.102941176	0.126436782	0.157303371	0.146067416	0.114285714	0.126760563	0.131868132	0.083333333	0.108695652	0.121495327	0.095890411	0.25	0.081967213	0.13592233	0.138297872	0.050632911	0.166666667	0.092105263	0.121621622	0.135135135	0.118012422	0.092105263	0.084337349	0.105263158	0.166666667	0.126760563	0.313432836	0.125	0.27027027	0.410958904	0.111111111	0.101694915	0.133333333	0.111111111	0.14953271	0.114942529	0.146341463	0.1875	0.082352941	0.086206897	0.112244898	0.112781955	0.076190476	0.208955224	0.124137931	0.166666667	0.083333333	0.070175439	0.081395349	0.125	0.115942029	0.1328125	0.094594595	0.171052632	0.113924051	0.116666667	0.113402062	0.141414141	0.113636364	0.150684932	0.122222222	0.157303371	0.078947368	0.1125	0.12345679	0.083333333	0.121621622	0.094594595	0.126865672	0.08974359	0.316666667	0.152941176	0.118518519	0.093457944	0.096774194	0.101265823	0.12371134	0.13559322	0.085365854	0.125	0.079545455	0.142857143	0	0.08045977	0.086206897	0.082474227	0.180722892	0.076923077	0.074074074	0.106666667	0.152777778	0.16	0.122699387	0.085106383	0.152777778	0.064935065	0.161904762	0.10483871	0.099099099	0.103448276	0.114754098	0.207792208	0.090909091	0.072916667	0.08974359	0	0.194444444	0.139240506	0.371428571	0.123287671	0.116788321	0.123595506	0.106666667	0.141304348	0.090909091	0.118421053	1	0.081632653	0.157142857	0.173333333	0.102941176	0.315068493	0.1	0.16	0.092105263	0.132352941	0.14084507	0.12244898	0.127906977	0.137614679	0.137931034	0.06870229	0.215384615	0.094117647	0.159574468	0.172413793	0.130434783	0.078651685	0.1	0.161764706	0.086419753	0	0.08045977	0.082352941	0.139534884	0.04109589	0.127118644	0.15625	0.154929577	0.086614173	0.095890411	0.083333333	0.182926829	0.075	0.129251701	0.113636364	0.123287671	0.082191781	0.144578313	0.103448276	0.160493827	0.12987013	0.103448276	0.137931034	0.072289157	0.122222222	0.11971831	0.111111111	0.122222222	0.085106383	0.191780822	0.130434783	0.113821138	0.102941176	0.132352941	0.122222222	0.098765432	0.032786885	0.112426036	0.205882353	0.127906977	0.319444444	0.094594595	0.170731707	0.1	0.106666667	0.13740458	0.048387097	0.316666667	0.102040816	0.078947368	0.114503817	0.109677419	0.162790698	0.128	0.075757576	0.115702479	0.102941176	0.1125	0.430555556	0.088888889	0.130434783	0.148148148	0.08490566	0.126760563	0.118811881	0.11827957	0.298507463	0.13	0.085365854	0.204301075	0.161764706	0.094594595	0.150684932	0.070175439	0.04109589	0.087719298	0.139344262	0.152542373	0.057377049	0.122807018	0.101123596	0.149425287	0.086419753	0.132653061	0.071428571	0.1375	0.168539326	0.118421053	0.174418605	0.316455696	0.113402062	0.140186916	0.078431373	0.161764706	0.122222222	0.186046512	0.130841121	0.136363636	0.125	0.087912088	0.134751773	0.105960265	0.16	0.3	0.24	0.130434783	0.118421053	0.096774194	0.095890411	0.128712871	0.253164557	0.13592233	0.277777778	0.083333333	0.091954023	0.123287671	0.0875	0.098039216	0.178082192	0.101851852	0.283783784	0.126760563	0.151898734	0.191176471	0.092783505	0.095238095	0.116788321	0.158536585	0.1	0.16	0.097222222	0.152777778	0.130952381	0.21	0.154545455	0.074074074	0.150684932	0.211267606	0.376811594	0.086419753	0.107526882	0.173469388	0.065217391	0.108695652	0.121019108	0.101694915	0.08045977	0.102941176	0.085106383	0.059701493	0.111111111	0.12195122	0.076923077	0.115107914	0.351351351	0.117021277	0.146067416	0.172413793	0.12195122	0.111111111	0.12244898	0.079207921	0.083333333	0.072289157	0.090909091	0.152	0.1125	0.133858268	0.225806452	0.137254902	0.101265823	0.116883117	0.139784946	0.178571429	0.072289157	0	0.078947368	0.185714286	0.168421053	0.113636364	0.104	0.16091954	0.094594595	0.136363636	0.125	0.153153153	0.08	0.141176471	0.118012422	0.164835165	0.101694915	0.157142857	0.12244898	0.162790698	0.1	0.124223602	0.127906977	0.152777778	0.142857143	0.138461538	0.217948718	0.223880597	0.094594595	0.113636364	0.164705882	0.05	0.168421053	0.240963855	0.1125	0.12	0.110294118	0.126436782	0.146341463	0.149606299	0.160493827	0.099099099	0.144444444	0.163461538	0.184210526
COc1cc2CCN3C(C4CCCC(N4S(=O)(=O)c4ccc5ccccc5c4)C3=O)c2c(OC)c1	0.12195122	0.051948052	0.053691275	0.101351351	0.144444444	0.130434783	0.047337278	0.115384615	0.058823529	0.243589744	0.09375	0.074074074	0.080536913	0.083333333	0.073684211	0.050632911	0.081967213	0.078431373	0.122641509	0.025974026	0.111111111	0.080246914	0.086538462	0.113636364	0.120481928	0.087378641	0.016393443	0.098039216	0.133333333	0.052980132	0.081632653	0.095238095	0.269230769	0.06557377	0.072164948	0.036144578	0.101010101	0.1	0.076923077	0.056074766	0.108433735	0.126213592	0.151162791	0.118181818	0.086021505	0.152941176	0.104761905	0.128205128	0.13	0.077777778	0.123287671	0.2	0.065217391	0.062992126	0.146341463	0.114942529	0.136363636	0.113207547	0.068965517	0.09375	0.089108911	0.090909091	0.130434783	0.076923077	0.146341463	0.109756098	0.078651685	0.091836735	0.113402062	0.072916667	0.047945205	0.08	0.139240506	0.048484848	0.081967213	0.093023256	0.095238095	0.06097561	0.065934066	0.084210526	0.051948052	0.152941176	0.068965517	0.150537634	0.054945055	0.11	0.047169811	0.064	0.082474227	0.082474227	0.098039216	0.153846154	0.174418605	0.044444444	0.069565217	0.056603774	0.178571429	0.138613861	0.131868132	0.051282051	0.057471264	0.058394161	0.047904192	0.148648649	0.125	0.107843137	0.131313131	0.189189189	0.071428571	0.086538462	0.032520325	0.131313131	0.083333333	0.084337349	0.074766355	0.055555556	0.20952381	0.231578947	0.056818182	0.079646018	0.04494382	0.081395349	0.189873418	0.079545455	0.056818182	0.162790698	0.138613861	0.113402062	0.153846154	0.126436782	0.112244898	0.11827957	0.118811881	0.075268817	0.02739726	0.040322581	0.052631579	0.166666667	0.103092784	0.06122449	0.179775281	0.108695652	0.070866142	0.091743119	0.046357616	0.016528926	0.070588235	0.048484848	0.138613861	0.073170732	0.081967213	0.06185567	0.085714286	0.037974684	0.091549296	0.058139535	0.164705882	0.053763441	0.142857143	0.255319149	0.069565217	0.090277778	0.146341463	0.099009901	0.076190476	0.033707865	0.076086957	0.097826087	0.086419753	0.053892216	0.058139535	0.045454545	0.158536585	0.098765432	0.2	0.15	0.085470085	0.166666667	0.243589744	0.053097345	0.125	0.178571429	0.044247788	0.129032258	0.106796117	0	0.106382979	0.070866142	0.554054054	0.102040816	0.089285714	0.127906977	0.056818182	0.068965517	0.182926829	0.078212291	0.087378641	0.094117647	0.12195122	0.090909091	0.035211268	0.128205128	0.139784946	0.050359712	0.095744681	0.029126214	0.086538462	0.091954023	0	0.078651685	0.176470588	0.092783505	0.041916168	0.079470199	0.12244898	0.093167702	0.095238095	0.146341463	0.117647059	0.081632653	1	0.045977011	0.152941176	0.133333333	0.070707071	0.088888889	0.127906977	0.134146341	0.0875	0.166666667	0.041666667	0.138297872	0.098360656	0.172043011	0.127819549	0.085365854	0.01980198	0.122641509	0.087378641	0.075471698	0.029126214	0.088888889	0.141025641	0.065217391	0	0.106382979	0.03030303	0.113402062	0.036144578	0.067164179	0.130841121	0.108433735	0.129770992	0.034482759	0.063157895	0.114583333	0.215189873	0.073170732	0.102040816	0.041916168	0.05952381	0.060606061	0.139784946	0.083333333	0.08988764	0.070707071	0.172043011	0.192771084	0.099009901	0.043209877	0.077844311	0.099009901	0.076923077	0.102272727	0.102362205	0.035211268	0.075949367	0.0875	0.099009901	0.178571429	0.042857143	0.087912088	0.15	0.080808081	0.071428571	0.058139535	0.104166667	0.071428571	0.120481928	0.06	0.013513514	0.098765432	0.081761006	0.135802469	0.046979866	0.076923077	0.157894737	0.063380282	0.025316456	0.082089552	0.088435374	0.137931034	0.086538462	0.186813187	0.086419753	0.107438017	0.077586207	0.058823529	0.042372881	0.605633803	0.08988764	0.5375	0.151162791	0.119266055	0.085365854	0.058139535	0.105882353	0.081967213	0.036144578	0.074626866	0.103703704	0.068493151	0.069230769	0.080213904	0.213483146	0.170212766	0.139534884	0.07079646	0.25	0.202380952	0.128712871	0.144578313	0.088235294	0.151515152	0.102803738	0.1	0.081081081	0.072289157	0.168421053	0.087378641	0.100840336	0.163793103	0.136363636	0.159574468	0.049382716	0.072727273	0.154761905	0.074468085	0.095744681	0.102362205	0.172839506	0.098039216	0.034482759	0.050847458	0.068627451	0.20952381	0.104477612	0.128205128	0.071428571	0.048192771	0.127906977	0.05952381	0.11627907	0.075	0.09375	0.111111111	0.202380952	0.070588235	0.171717172	0.120879121	0.101351351	0.179775281	0.079207921	0.127906977	0.05952381	0.134146341	0.141304348	0.091666667	0.10483871	0.115107914	0.146341463	0.078651685	0.09375	0.065217391	0.097087379	0.179245283	0.125	0.178947368	0.087719298	0.02739726	0.072164948	0.049382716	0.087378641	0.051948052	0.142857143	0.073684211	0.105882353	0.050955414	0.078431373	0.161616162	0.087378641	0.076923077	0.104477612	0.08974359	0.086956522	0.155339806	0.063157895	0.137931034	0.064935065	0.107913669	0.137931034	0.1	0.075	0.105263158	0.127906977	0.089820359	0.208333333	0.211111111	0.112359551	0	0.095238095	0.068965517	0.080357143	0.058823529	0.057142857	0.15625	0.058139535	0.157894737	0.054263566	0.112903226	0.072727273	0.091836735	0.073446328	0.074074074	0.02739726	0.1375	0.043478261	0.078431373	0.12371134	0.085227273	0.150537634	0.107142857	0.094594595	0.135135135	0.105263158	0.164556962	0.058139535	0.14893617	0.112244898	0.044444444	0.061403509	0.086538462	0.164705882	0.093023256	0.087837838	0.113402062	0.083333333	0.06122449	0.195402299	0.047619048	0.066037736	0.056451613	0.123595506
OC(=O)C(Cc1ccc(O)cc1)NC(=O)C(Cc1ccc(O)cc1)NC(=O)C(O)=O	0.063492063	0.056603774	0.257142857	0.266055046	0.068493151	0.128571429	0.196850394	0.333333333	0.278481013	0.090909091	0.15942029	0.31884058	0.271028037	0.112676056	0.084507042	0.208333333	0.049019608	0.261261261	0.27027027	0.08	0.041666667	0.219512195	0.1	0.177419355	0.03030303	0.048192771	0.164705882	0.12987013	0.184615385	0.252336449	0.208955224	0.116666667	0.088235294	0.265060241	0.144927536	0.051724138	0.090909091	0.104477612	0.21686747	0.442622951	0.098360656	0.070588235	0.088235294	0.113636364	0.101449275	0.106060606	0.166666667	0.125	0.142857143	0.090909091	0.163265306	0.202898551	0.089552239	0.325301205	0.232142857	0.058823529	0.119402985	0.081395349	0.133333333	0.038961039	0.148648649	0.059405941	0.105263158	0.140625	0.112903226	0.157894737	0.109375	0.093333333	0.064102564	0.054054054	0.28	0.223214286	0.120689655	0.203252033	0.049019608	0.195876289	0.247706422	0.192307692	0.058823529	0.147058824	0.056603774	0.123076923	0.375	0.093333333	0.577777778	0.088607595	0.116883117	0.333333333	0.038961039	0.066666667	0.338461538	0.1	0.070422535	0.15	0.101123596	0.175675676	0.15625	0.097560976	0.130434783	0.055555556	0.080645161	0.263157895	0.219512195	0.132075472	0.092105263	0.128205128	0.115384615	0.125	0.160714286	0.113924051	0.159090909	0.0875	0.153846154	0.101694915	0.125	0.108695652	0.0625	0.082352941	0.03030303	0.065934066	0.152542373	0.114754098	0.112903226	0.195652174	0.096774194	0.056338028	0.071428571	0.220588235	0.048387097	0.106060606	0.12	0.082191781	0.1	0.119402985	0.136363636	0.3	0.306818182	0.333333333	0.123287671	0.519230769	0.142857143	0.1	0.168421053	0.189873418	0.231481481	0.152941176	0.137931034	0.233333333	0.111111111	0.105263158	0.049019608	0.083333333	0.213235294	0.219298246	0.101694915	0.1	0.174603175	0.089552239	0.101851852	0.068965517	0.38028169	0.294117647	0.131147541	0.088607595	0.1	0.063492063	0.104477612	0.169230769	0.105263158	0.198412698	0.081967213	0.225225225	0.111111111	0.163636364	0.456140351	0.096774194	0.051546392	0.0875	0.090909091	0.402985075	0.101851852	0.088235294	0.347826087	0.066666667	0.1125	0	0.112676056	0.047169811	0.071428571	0.136986301	0.077777778	0.058823529	0.133333333	0.545454545	0.125	0.191489362	0.0875	0.214285714	0.063492063	0.175824176	0.284210526	0.080808081	0.14084507	0.273684211	0.098591549	0.208955224	0.086419753	0.111111111	0	0.092307692	0.086956522	0.094594595	0.201612903	0.243243243	0.103896104	0.170542636	0.097560976	0.112903226	0.129032258	0.157142857	0.045977011	1	0.089552239	0.111111111	0.109589041	0.123076923	0.125	0.114754098	0.127272727	0.118644068	0.2	0.108108108	0.3625	0.135135135	0.059322034	0.142857143	0.21875	0.119047619	0.338461538	0.085365854	0.208955224	0.106060606	0.122807018	0.123076923	0	0.128571429	0.203125	0.121621622	0.051724138	0.296703297	0.103448276	0.116666667	0.069565217	0.101694915	0.070422535	0.123287671	0.075757576	0.217741935	0.121621622	0.201612903	0.084745763	0.379310345	0.08	0.067567568	0.125	0.094594595	0.166666667	0.027777778	0.088607595	0.210084034	0.2109375	0.088607595	0.115384615	0.142857143	0.337209302	0.284210526	0.132075472	0.148148148	0.088607595	0.057142857	0.021276596	0.184931507	0.13559322	0.078947368	0.142857143	0.1	0.109589041	0.055555556	0.046153846	0.264150943	0.063829787	0.163636364	0.214876033	0.080645161	0.18018018	0.207692308	0.118421053	0.285714286	0.098039216	0.237113402	0.273584906	0.104477612	0.113924051	0.092105263	0.166666667	0.09	0.19047619	0.083333333	0.342465753	0.098765432	0.090909091	0.076923077	0.088235294	0.114942529	0.122807018	0.1	0.131147541	0.049019608	0.051724138	0.146341463	0.215686275	0.152173913	0.065420561	0.187919463	0.106666667	0.103896104	0.106060606	0.297297297	0.071428571	0.055555556	0.098765432	0.111111111	0.061728395	0.085365854	0.148148148	0.188888889	0.104651163	0.163636364	0.088607595	0.115384615	0.308641975	0.170212766	0.119402985	0.090909091	0.208333333	0.216	0.161290323	0.151515152	0.098591549	0.32183908	0.147540984	0.06097561	0.101694915	0.375	0.150684932	0.0625	0.160377358	0.06779661	0.052631579	0.201612903	0.125	0.1953125	0.163934426	0.168539326	0.111111111	0.06557377	0.134328358	0.222222222	0.083333333	0.115942029	0.189655172	0.111111111	0.150684932	0.058823529	0.163636364	0.096774194	0.126760563	0.092783505	0.272727273	0.056910569	0.232142857	0.14516129	0.142857143	0.089552239	0.1	0.111111111	0.092105263	0.101265823	0.158273381	0.136363636	0.082191781	0.090909091	0.0875	0.056603774	0.12244898	0.054794521	0.078125	0.25	0.164383562	0.084337349	0.074074074	0.101265823	0.242424242	0.25	0.219512195	0.044444444	0.101449275	0.057142857	0.096153846	0.29	0.104477612	0.277227723	0.150943396	0.278481013	0.043478261	0.162962963	0.058139535	0.105263158	0.072463768	0	0.098360656	0.36	0.090909091	0.257575758	0.23	0.116883117	0.1	0.08974359	0.321428571	0.313953488	0.107142857	0.051282051	0.195652174	0.070588235	0.136363636	0.118644068	0.376811594	0.148648649	0.05	0.194244604	0.093333333	0.172413793	0.256880734	0.134615385	0.333333333	0.13559322	0.1	0.092105263	0.150684932	0.045454545	0.411764706	0.128205128	0.121212121	0.169491525	0.271028037	0.276923077	0.112676056	0.235849057	0.128571429	0.202247191	0.333333333	0.358974359	0.119402985
Cc1c(nnn1Cc1ccc(F)cc1)-c1ccc2ccccc2c1	0.121212121	0.032786885	0.07751938	0.082089552	0.180555556	0.088607595	0.074324324	0.094827586	0.08	0.067567568	0.298507463	0.101123596	0.07518797	0.178082192	0.024390244	0.06557377	0.036363636	0.065217391	0.122222222	0.051724138	0.138888889	0.060810811	0.283783784	0.111111111	0.102941176	0.105882353	0.029126214	0.093023256	0.135135135	0.084615385	0.23943662	0.088235294	0.065789474	0.076923077	0.131578947	0.03030303	0.083333333	0.109589041	0.028571429	0.091954023	0.042253521	0.113636364	0.094594595	0.082474227	0.064102564	0.111111111	0.126436782	0.029411765	0.144578313	0.067567568	0.103448276	0.139240506	0.025641026	0.093457944	0.134328358	0.097222222	0.108108108	0.086956522	0.136363636	0.242857143	0.082352941	0.055555556	0.154639175	0.025641026	0.070422535	0.237288136	0.068493151	0.047058824	0.168831169	0.075949367	0.071428571	0.074626866	0.107692308	0.076388889	0.036363636	0.069565217	0.083333333	0.15	0.215384615	0.287878788	0.032786885	0.095890411	0.104166667	0.126582278	0.098591549	0.081395349	0.068965517	0.095238095	0.359375	0.16	0.146341463	0.093457944	0.106666667	0.027027027	0.071428571	0.13253012	0.191176471	0.197530864	0.08974359	0.032258065	0.027777778	0.094827586	0.075342466	0.080645161	0.125	0.079545455	0.13253012	0.206896552	0.125	0.06741573	0.038095238	0.08045977	0.066666667	0.074626866	0.168674699	0.035714286	0.112244898	0.087912088	0.02739726	0.106382979	0.013513514	0.071428571	0.117647059	0.068322981	0.056338028	0.154929577	0.141176471	0.125	0.180327869	0.15942029	0.083333333	0.211267606	0.172839506	0.171428571	0.036363636	0.077669903	0.070175439	0.105769231	0.05952381	0.102564103	0.260869565	0.217391304	0.026086957	0.086021505	0.06870229	0.029411765	0.106060606	0.076388889	0.08988764	0.044776119	0.036363636	0.024096386	0.075	0.065693431	0.078740157	0.073529412	0.265625	0.052631579	0.06779661	0.111111111	0.09375	0.069230769	0.169230769	0.134146341	0.091954023	0.027777778	0.14084507	0.169014085	0.060606061	0.082191781	0.042857143	0.07518797	0.115942029	0.392156863	0.184210526	0.067164179	0.048076923	0.13253012	0.067567568	0.086021505	0.076923077	0.08	0.098901099	0.175675676	0.078651685	0	0.075	0.044247788	0.141176471	0.168831169	0.050505051	0.082191781	0.02739726	0.136363636	0.097222222	0.067073171	0.056179775	0.136363636	0.121212121	0.085714286	0.057377049	0.036363636	0.113924051	0.075630252	0.148648649	0.035294118	0.055555556	0.1	0	0.392857143	0.138888889	0.157894737	0.068493151	0.066176471	0.095238095	0.067567568	0.114942529	0.117647059	0.084507042	0.173333333	0.152941176	0.089552239	1	0.063492063	0.189189189	0.052631579	0.097222222	0.086956522	0.095238095	0.106060606	0.068027211	0.1125	0.08411215	0.12345679	0.047619048	0.109375	0.036585366	0.10989011	0.189873418	0.142857143	0.035294118	0.066666667	0.126984127	0.052631579	0	0.146666667	0.037037037	0.111111111	0.03030303	0.096491228	0.131868132	0.088235294	0.031746032	0.043478261	0.0375	0.098765432	0.083333333	0.060402685	0.058823529	0.068493151	0.044117647	0.0875	0.157894737	0.102564103	0.082191781	0.023255814	0.12345679	0.094594595	0.134146341	0.070921986	0.065789474	0.134146341	0.08045977	0.196969697	0.079646018	0.057377049	0.063492063	0.095238095	0.134146341	0.125	0.037735849	0.077844311	0.121212121	0.085365854	0.403225806	0.073529412	0.173333333	0.0625	0.136363636	0.093023256	0.036363636	0.392156863	0.062068966	0.138461538	0.069767442	0.058064516	0.15	0.090163934	0.032786885	0.094827586	0.067669173	0.109589041	0.172839506	0.084337349	0.060606061	0.126213592	0.038834951	0.142857143	0.09375	0.103448276	0.234375	0.105263158	0.109589041	0.253012048	0.14516129	0.073529412	0.101449275	0.036363636	0.03030303	0.038461538	0.091666667	0.132075472	0.052173913	0.069767442	0.216216216	0.108433735	0.095890411	0.095744681	0.078947368	0.136986301	0.230769231	0.166666667	0.347826087	0.263157895	0.098901099	0.085714286	0.085106383	0.075757576	0.068965517	0.287671233	0.097087379	0.073394495	0.123287671	0.109756098	0.078014184	0.06	0.144927536	0.406779661	0.103896104	0.079646018	0.115942029	0.093023256	0.043478261	0.081632653	0.181818182	0.112244898	0.120689655	0.129032258	0.115384615	0.075862069	0.161764706	0.052631579	0.098591549	0.037383178	0.12987013	0.107692308	0.092105263	0.073529412	0.126436782	0.076923077	0.074074074	0.115384615	0.083333333	0.215384615	0.014285714	0.171875	0.12987013	0.215053763	0.101851852	0.045801527	0.134328358	0.114285714	0.403225806	0.025641026	0.1875	0.229885057	0.097560976	0.093023256	0.070063694	0.036363636	0.048780488	0.116666667	0.056179775	0.032786885	0.068965517	0.253731343	0.04109589	0.072992701	0.352941176	0.102272727	0.093023256	0.13253012	0.074380165	0.062937063	0.075342466	0.097826087	0.050632911	0.14084507	0.103448276	0.096774194	0.109589041	0.088	0.096774194	0.090909091	0.179104478	0.078947368	0.126436782	0.1375	0.025316456	0	0.042253521	0.119402985	0.107526882	0.058823529	0.092436975	0.148148148	0.073529412	0.12195122	0.082568807	0.111111111	0.075268817	0.202702703	0.055214724	0.101123596	0.036363636	0.106060606	0.085106383	0.108433735	0.151898734	0.074534161	0.126582278	0.102941176	0.082706767	0.081967213	0.16	0.121212121	0.073529412	0.111111111	0.151898734	0.027027027	0.107526882	0.130952381	0.094594595	0.101449275	0.067164179	0.111111111	0.088607595	0.086614173	0.146666667	0.055555556	0.104651163	0.086538462	0.123287671
CO[C@@H]1C=C(C[C@H](N)[C@H]1O)C(N)=O	0.12962963	0.19047619	0.06779661	0.1	0.090909091	0.140625	0.057971014	0.096153846	0.091954023	0.222222222	0.104477612	0.08974359	0.083333333	0.106060606	0.092307692	0.106382979	0.086021505	0.089430894	0.086419753	0.090909091	0.078125	0.082706767	0.093333333	0.218181818	0.107142857	0.08	0.068965517	0.109589041	0.126984127	0.066666667	0.102941176	0.089285714	0.214285714	0.076086957	0.089552239	0.1	0.181818182	0.172413793	0.091954023	0.093333333	0.173076923	0.148648649	0.152542373	0.12195122	0.147540984	0.13559322	0.08974359	0.14	0.123287671	0.118644068	0.108695652	0.166666667	0.175438596	0.094736842	0.145454545	0.081967213	0.095238095	0.115384615	0.107142857	0.057142857	0.112676056	0.147727273	0.137931034	0.116666667	0.145454545	0.153846154	0.181818182	0.134328358	0.115942029	0.2	0.099099099	0.082644628	0.156862745	0.059701493	0.086021505	0.089108911	0.092436975	0.098039216	0.064516129	0.142857143	0.19047619	0.196428571	0.081395349	0.169230769	0.101694915	0.081081081	0.142857143	0.096774194	0.072463768	0.072463768	0.08	0.130434783	0.111111111	0.086206897	0.095238095	0.065789474	0.114754098	0.166666667	0.107692308	0.108695652	0.109090909	0.075471698	0.058823529	0.2	0.132352941	0.171428571	0.125	0.096153846	0.053571429	0.171428571	0.066666667	0.109589041	0.137931034	0.092592593	0.135135135	0.125	0.103448276	0.146666667	0.148148148	0.1375	0.087719298	0.148148148	0.145454545	0.074324324	0.087719298	0.095238095	0.12	0.115942029	0.092592593	0.155172414	0.098591549	0.123076923	0.123287671	0.095238095	0.1	0.088888889	0.09	0.159090909	0.101449275	0.089552239	0.138461538	0.092307692	0.09375	0.086419753	0.067226891	0.082352941	0.111111111	0.059701493	0.12	0.14	0.086021505	0.107692308	0.074324324	0.064	0.127272727	0.090909091	0.096774194	0.175438596	0.13	0.115384615	0.082352941	0.105263158	0.086206897	0.095890411	0.108108108	0.109090909	0.079365079	0.076923077	0.163265306	0.058394161	0.111111111	0.06557377	0.122807018	0.137254902	0.1	0.101694915	0.090909091	0.109589041	0.222222222	0.086419753	0.107843137	0.172413793	0.101265823	0.072463768	0.092105263	0	0.123076923	0.071428571	0.166666667	0.084507042	0.109756098	0.081967213	0.087719298	0.087719298	0.118644068	0.072847682	0.125	0.087719298	0.12962963	0.122222222	0.074074074	0.122222222	0.136363636	0.074766355	0.090909091	0.102941176	0.138888889	0.103448276	0	0.083333333	0.169491525	0.102941176	0.059259259	0.090909091	0.144927536	0.082089552	0.105263158	0.125	0.103448276	0.102941176	0.133333333	0.111111111	0.063492063	1	0.119402985	0.116666667	0.137931034	0.148148148	0.12	0.153846154	0.058823529	0.1875	0.095744681	0.130434783	0.144230769	0.094339623	0.074626866	0.142857143	0.08	0.106666667	0.071428571	0.098360656	0.16	0.13559322	0	0.123076923	0.075757576	0.132352941	0.1	0.076923077	0.184210526	0.12962963	0.103773585	0.092592593	0.09375	0.117647059	0.160714286	0.082089552	0.1	0.059259259	0.115384615	0.121212121	0.071428571	0.123076923	0.1	0.102941176	0.130434783	0.114754098	0.095890411	0.061538462	0.079710145	0.095890411	0.109589041	0.118644068	0.12371134	0.074074074	0.102040816	0.098039216	0.095890411	0.133333333	0.024390244	0.070512821	0.150943396	0.134328358	0.104477612	0.090909091	0.119402985	0.141025641	0.087719298	0.075630252	0.1	0.137254902	0.084615385	0.109090909	0.068376068	0.078571429	0.144927536	0.071428571	0.086956522	0.085714286	0.102564103	0.114754098	0.093333333	0.132352941	0.117647059	0.095744681	0.08045977	0.092592593	0.095238095	0.185714286	0.1	0.15	0.114754098	0.12345679	0.137254902	0.090909091	0.188679245	0.086021505	0.1	0.138888889	0.092592593	0.146341463	0.113402062	0.06875	0.115942029	0.112676056	0.116666667	0.097560976	0.169491525	0.129032258	0.121621622	0.163636364	0.052631579	0.106666667	0.0875	0.122222222	0.1125	0.115384615	0.176470588	0.157142857	0.111111111	0.142857143	0.131147541	0.114285714	0.061068702	0.081481481	0.081967213	0.111111111	0.090909091	0.12371134	0.122807018	0.109589041	0.092592593	0.107142857	0.147058824	0.103448276	0.114285714	0.14	0.042253521	0.059259259	0.118644068	0.072992701	0.226415094	0.113636364	0.088235294	0.092592593	0.147540984	0.090909091	0.148648649	0.126984127	0.090909091	0.15625	0.114285714	0.081967213	0.094339623	0.087719298	0.138461538	0.136363636	0.104166667	0.137614679	0.145454545	0.083333333	0.121212121	0.175438596	0.093333333	0.160493827	0.1	0.125	0.076388889	0.1	0.140625	0.08	0.125	0.19047619	0.195121951	0.059701493	0.26	0.072	0.097222222	0.135135135	0.109589041	0.094594595	0.103773585	0.0859375	0.082706767	0.113924051	0.129032258	0.079365079	0.133333333	0.078947368	0.152542373	0.098214286	0.1	0.158536585	0.118644068	0.078571429	0.118421053	0.147058824	0.133333333	0	0.196078431	0.087719298	0.111111111	0.115942029	0.083333333	0.111111111	0.090909091	0.067567568	0.117021277	0.091836735	0.101265823	0.085714286	0.074324324	0.164383562	0.1	0.090909091	0.072289157	0.097222222	0.098591549	0.081081081	0.169230769	0.087719298	0.091666667	0.177777778	0.072463768	0.150943396	0.090909091	0.132352941	0.130434783	0.105263158	0.071428571	0.078947368	0.152542373	0.166666667	0.092436975	0.132352941	0.106060606	0.068376068	0.073529412	0.086021505	0.093333333	0.075268817	0.131147541
Cc1c(nnn1-c1nonc1N)C(=O)NCc1c(F)cccc1F	0.108108108	0.059701493	0.097014925	0.085106383	0.107142857	0.119047619	0.091503268	0.088709677	0.115384615	0.0875	0.266666667	0.127659574	0.086330935	0.305555556	0.069767442	0.106060606	0.070175439	0.091549296	0.09	0.112903226	0.125	0.085526316	0.2875	0.157894737	0.121621622	0.108695652	0.075471698	0.096774194	0.108433735	0.103703704	0.246753247	0.108108108	0.098765432	0.111111111	0.119047619	0.04109589	0.112359551	0.141025641	0.074074074	0.095744681	0.078947368	0.104166667	0.126582278	0.097087379	0.096385542	0.128205128	0.115789474	0.068493151	0.095744681	0.115384615	0.107692308	0.139534884	0.086419753	0.10619469	0.135135135	0.074074074	0.139240506	0.14893617	0.202898551	0.202531646	0.075268817	0.051724138	0.263157895	0.073170732	0.105263158	0.421052632	0.102564103	0.065934066	0.152941176	0.134146341	0.091603053	0.09352518	0.111111111	0.101351351	0.070175439	0.100840336	0.102189781	0.132352941	0.144736842	0.256756757	0.059701493	0.128205128	0.096153846	0.102272727	0.116883117	0.134831461	0.134831461	0.108108108	0.217948718	0.144578313	0.120879121	0.096491228	0.12345679	0.076923077	0.066037736	0.133333333	0.126582278	0.206896552	0.094117647	0.074626866	0.078947368	0.106557377	0.1	0.102941176	0.180722892	0.119565217	0.172413793	0.083333333	0.095890411	0.119565217	0.073394495	0.108695652	0.142857143	0.126760563	0.3125	0.064516129	0.083333333	0.103092784	0.050632911	0.178947368	0.077922078	0.106666667	0.105263158	0.090909091	0.106666667	0.111111111	0.105263158	0.113636364	0.111111111	0.313432836	0.087912088	0.205128205	0.320512821	0.125	0.083333333	0.101851852	0.092436975	0.108108108	0.08988764	0.105882353	0.158536585	0.108433735	0.076923077	0.101010101	0.096296296	0.076190476	0.157142857	0.093959732	0.117021277	0.083333333	0.070175439	0.068965517	0.097560976	0.092198582	0.124031008	0.109589041	0.1125	0.142857143	0.13559322	0.08	0.097087379	0.088888889	0.12	0.10989011	0.144444444	0.051282051	0.126582278	0.12345679	0.083333333	0.099337748	0.094594595	0.094202899	0.08974359	0.274193548	0.101123596	0.110294118	0.083333333	0.146067416	0.0875	0.09	0.12605042	0.085365854	0.113402062	0.117647059	0.11827957	0	0.08045977	0.086206897	0.105263158	0.166666667	0.087378641	0.074074074	0.077922078	0.106666667	0.115384615	0.089285714	0.085106383	0.121621622	0.108108108	0.12962963	0.096	0.099099099	0.11627907	0.105691057	0.148148148	0.078651685	0.072916667	0.08974359	0	0.264705882	0.153846154	0.28	0.093333333	0.092857143	0.111111111	0.092105263	0.129032258	0.090909091	0.103896104	0.315068493	0.070707071	0.109589041	0.189189189	0.119402985	1	0.073170732	0.144736842	0.077922078	0.115942029	0.094594595	0.092715232	0.141176471	0.087719298	0.112359551	0.085271318	0.128571429	0.068965517	0.159574468	0.133333333	0.168539326	0.090909091	0.113924051	0.144927536	0.073170732	0	0.119047619	0.069767442	0.126436782	0.04109589	0.099173554	0.193548387	0.108108108	0.086614173	0.095890411	0.070588235	0.141176471	0.088607595	0.092105263	0.088888889	0.093333333	0.097222222	0.117647059	0.103448276	0.13253012	0.101265823	0.078651685	0.125	0.085365854	0.10989011	0.096551724	0.08974359	0.10989011	0.073684211	0.175675676	0.101694915	0.096	0.086956522	0.132352941	0.10989011	0.072289157	0.032786885	0.099415205	0.138888889	0.127906977	0.283783784	0.109589041	0.156626506	0.134020619	0.106666667	0.103703704	0.048387097	0.274193548	0.087248322	0.093333333	0.106060606	0.088607595	0.149425287	0.11023622	0.075757576	0.106557377	0.086956522	0.1125	0.2875	0.088888889	0.098591549	0.148148148	0.064814815	0.142857143	0.107843137	0.094736842	0.242857143	0.097087379	0.1125	0.178947368	0.144927536	0.109589041	0.12	0.070175439	0.04109589	0.068965517	0.103174603	0.133333333	0.075	0.084745763	0.101123596	0.149425287	0.1	0.121212121	0.071428571	0.12345679	0.168539326	0.103896104	0.21686747	0.195402299	0.102040816	0.12962963	0.078431373	0.128571429	0.122222222	0.214285714	0.12037037	0.096491228	0.111111111	0.112359551	0.095890411	0.091503268	0.12987013	0.3	0.1625	0.092436975	0.08974359	0.096774194	0.095890411	0.106796117	0.32	0.083333333	0.210526316	0.130434783	0.079545455	0.093333333	0.115384615	0.083870968	0.178082192	0.072072072	0.144578313	0.095890411	0.109756098	0.109589041	0.115789474	0.095238095	0.108695652	0.130952381	0.076086957	0.16	0.067567568	0.106666667	0.104651163	0.222222222	0.133928571	0.074074074	0.135135135	0.131578947	0.301369863	0.086419753	0.107526882	0.18556701	0.076923077	0.096774194	0.1	0.083333333	0.08045977	0.086956522	0.085106383	0.059701493	0.09375	0.12195122	0.063291139	0.09929078	0.204819277	0.129032258	0.146067416	0.159090909	0.104	0.095890411	0.092715232	0.112244898	0.096385542	0.072289157	0.107692308	0.090909091	0.1125	0.090909091	0.134328358	0.115384615	0.191780822	0.095541401	0.104166667	0.125	0.072289157	0	0.078947368	0.152777778	0.168421053	0.126436782	0.104	0.122222222	0.109589041	0.123595506	0.105263158	0.094017094	0.069306931	0.182926829	0.084337349	0.204545455	0.083333333	0.125	0.089108911	0.19047619	0.125	0.090361446	0.102272727	0.136986301	0.101449275	0.104477612	0.117647059	0.138888889	0.109589041	0.113636364	0.125	0.05	0.099009901	0.119565217	0.085365854	0.105263158	0.094202899	0.113636364	0.146341463	0.114503817	0.105882353	0.089285714	0.107526882	0.110091743	0.2
OC(=O)C1CC=CCC1C(=O)Nc1sc2CCCCc2c1C(O)=O	0.027777778	0.032786885	0.069230769	0.098484848	0.049382716	0.116883117	0.06	0.114035088	0.069306931	0.144927536	0.0875	0.088888889	0.108527132	0.102564103	0.037037037	0.140350877	0.055555556	0.088888889	0.122222222	0.051724138	0.064935065	0.090277778	0.104651163	0.111111111	0.02739726	0.08045977	0.04950495	0.068181818	0.076923077	0.068181818	0.1	0.057142857	0.157142857	0.076923077	0.131578947	0.03030303	0.070588235	0.065789474	0.090909091	0.104651163	0.15625	0.053763441	0.065789474	0.09375	0.152777778	0.126760563	0.076923077	0.186440678	0.06741573	0.067567568	0.122807018	0.125	0.066666667	0.083333333	0.117647059	0.053333333	0.138888889	0.086956522	0.136363636	0.023529412	0.057471264	0.096153846	0.098039216	0.379310345	0.151515152	0.106060606	0.068493151	0.05952381	0.071428571	0.0625	0.097560976	0.099236641	0.142857143	0.061643836	0.055555556	0.108108108	0.091603053	0.131147541	0.053333333	0.133333333	0.032786885	0.081081081	0.092783505	0.072289157	0.130434783	0.094117647	0.094117647	0.074766355	0.035714286	0.06097561	0.093023256	0.073394495	0.064102564	0.381818182	0.060606061	0.093023256	0.109589041	0.102272727	0.075949367	0.032258065	0.042253521	0.067226891	0.053691275	0.080645161	0.125	0.104651163	0.105882353	0.060606061	0.058823529	0.091954023	0.058252427	0.068181818	0.087378641	0.058823529	0.102272727	0.137254902	0.058252427	0.125	0.02739726	0.072164948	0.41509434	0.071428571	0.151515152	0.075	0.056338028	0.037974684	0.08988764	0.125	0.028571429	0.15942029	0.3	0.088607595	0.091954023	0.108108108	0.075471698	0.067307692	0.079646018	0.116504854	0.348484848	0.102564103	0.074074074	0.024390244	0.092592593	0.122222222	0.06870229	0.060606061	0.140625	0.061643836	0.243589744	0.186440678	0.055555556	0.08974359	0.081761006	0.065693431	0.078740157	0.057971014	0.125	0.126760563	0.095652174	0.086956522	0.09375	0.103174603	0.101449275	0.056818182	0.117647059	0.027777778	0.051948052	0.106666667	0.166666667	0.053333333	0.073529412	0.067164179	0.054794521	0.109375	0.153846154	0.091603053	0.048076923	0.056179775	0.144927536	0.097826087	0.076923077	0.08	0.086956522	0.06097561	0.246753247	0	0.061728395	0.044247788	0.102272727	0.125	0.083333333	0.053333333	0.530612245	0.136363636	0.112676056	0.073619632	0.093023256	0.119402985	0.027777778	0.117647059	0.075	0.085714286	0.086419753	0.075630252	0.133333333	0.060240964	0.055555556	0.1	0	0.04	0.064935065	0.1	0.054054054	0.098484848	0.108433735	0.082191781	0.114942529	0.055555556	0.084507042	0.1	0.088888889	0.123076923	0.052631579	0.116666667	0.073170732	1	0.097222222	0.086956522	0.15	0.123076923	0.053691275	0.085365854	0.126213592	0.070588235	0.064516129	0.163934426	0.075949367	0.097826087	0.119047619	0.054945055	0.060240964	0.176470588	0.126984127	0.126760563	0	0.088607595	0.076923077	0.071428571	0.03030303	0.086956522	0.144444444	0.174603175	0.083333333	0.074626866	0.121621622	0.072289157	0.083333333	0.082191781	0.343283582	0.054054054	0.075757576	0.0875	0.047619048	0.088607595	0.112676056	0.23943662	0.1375	0.065789474	0.056818182	0.055944056	0.087248322	0.056818182	0.068181818	0.128571429	0.109090909	0.066115702	0.116666667	0.131147541	0.056818182	0.065789474	0	0.077844311	0.104477612	0.085365854	0.12987013	0.057971014	0.128205128	0.0625	0.071428571	0.076335878	0.036363636	0.109375	0.076923077	0.042253521	0.053435115	0.078947368	0.135802469	0.081300813	0.05	0.067226891	0.100775194	0.051948052	0.079545455	0.084337349	0.228070175	0.094339623	0.091836735	0.058823529	0.09375	0.11627907	0.053333333	0.09375	0.051948052	0.106382979	0.163934426	0.057971014	0.085714286	0.055555556	0.03030303	0.227272727	0.11965812	0.132075472	0.09009009	0.076023392	0.071428571	0.12195122	0.066666667	0.072916667	0.093333333	0.0375	0.043478261	0.115942029	0.04494382	0.090909091	0.086956522	0.075471698	0.0625	0.14516129	0.291666667	0.093023256	0.076190476	0.093457944	0.093333333	0.045977011	0.062937063	0.081632653	0.067567568	0.121621622	0.118421053	0.119266055	0.054794521	0.068181818	0.074626866	0.092783505	0.109756098	0.058252427	0.092436975	0.029411765	0.074074074	0.054054054	0.053333333	0.081081081	0.114285714	0.088235294	0.101265823	0.090909091	0.121621622	0.140625	0.101123596	0.166666667	0.082089552	0.16	0.070588235	0.039473684	0.543478261	0.056338028	0.074074074	0.076190476	0.144230769	0.062015504	0.117647059	0.114285714	0.101265823	0.066666667	0.079545455	0.091836735	0.046511628	0.056179775	0.070063694	0.075471698	0.061728395	0.046875	0.093023256	0.032786885	0.127272727	0.063291139	0.085714286	0.072992701	0.12195122	0.08988764	0.13253012	0.068181818	0.092436975	0.085714286	0.090277778	0.063157895	0.077922078	0.051948052	0.066666667	0.105691057	0.109589041	0.096774194	0.133333333	0.113402062	0.067567568	0.071895425	0.065217391	0.083333333	0.173913043	0	0.088235294	0.153846154	0.107526882	0.111111111	0.074380165	0.081395349	0.057971014	0.082352941	0.102803738	0.132075472	0.063829787	0.047058824	0.081761006	0.088888889	0.075471698	0.073529412	0.096774194	0.333333333	0.083333333	0.08125	0.072289157	0.102941176	0.090909091	0.157894737	0.101265823	0.104477612	0.057971014	0.084337349	0.083333333	0.027027027	0.095744681	0.130952381	0.14084507	0.117647059	0.091603053	0.125	0.102564103	0.069767442	0.131578947	0.096153846	0.079545455	0.097087379	0.188405797
COc1cc(ccc1O)C(=O)Nc1cc(C)ccn1	0.177419355	0.068965517	0.078125	0.090909091	0.166666667	0.103896104	0.082191781	0.086206897	0.091836735	0.181818182	0.178082192	0.102272727	0.083969466	0.197183099	0.092105263	0.142857143	0.036697248	0.081481481	0.123595506	0.071428571	0.125	0.075862069	0.160493827	0.144927536	0.15625	0.148148148	0.060606061	0.148148148	0.169014085	0.085271318	0.175675676	0.177419355	0.194029851	0.077669903	0.118421053	0.030769231	0.168831169	0.176470588	0.049019608	0.13253012	0.089552239	0.182926829	0.194029851	0.106382979	0.108108108	0.253968254	0.08988764	0.061538462	0.105882353	0.098591549	0.166666667	0.141025641	0.097222222	0.094339623	0.102941176	0.238095238	0.208955224	0.178571429	0.254237288	0.102564103	0.109756098	0.066037736	0.15625	0.082191781	0.102941176	0.180327869	0.115942029	0.113924051	0.085365854	0.105263158	0.089430894	0.083333333	0.203389831	0.092198582	0.036697248	0.079646018	0.083969466	0.192982456	0.114285714	0.166666667	0.068965517	0.161764706	0.117021277	0.113924051	0.132352941	0.210526316	0.095238095	0.106796117	0.088607595	0.116883117	0.120481928	0.137254902	0.154929577	0.086956522	0.106382979	0.134146341	0.15942029	0.142857143	0.105263158	0.086206897	0.106060606	0.095652174	0.083333333	0.466666667	0.186666667	0.13253012	0.148148148	0.131147541	0.059701493	0.160493827	0.08	0.192307692	0.132653061	0.163934426	0.129411765	0.075471698	0.14893617	0.180722892	0.057142857	0.119565217	0.088235294	0.088235294	0.136363636	0.06875	0.088235294	0.109589041	0.11627907	0.126582278	0.183333333	0.179104478	0.084337349	0.118421053	0.220779221	0.173913043	0.076923077	0.111111111	0.09009009	0.117647059	0.113924051	0.133333333	0.178082192	0.152777778	0.044642857	0.176470588	0.07751938	0.06122449	0.309090909	0.084507042	0.129411765	0.078125	0.036697248	0.05	0.082278481	0.090225564	0.088	0.090909091	0.126760563	0.112676056	0.086956522	0.137931034	0.11827957	0.078125	0.119402985	0.12195122	0.105882353	0.073529412	0.142857143	0.138888889	0.078125	0.097902098	0.074626866	0.083969466	0.1875	0.147540984	0.1125	0.067669173	0.048543689	0.223684211	0.181818182	0.111111111	0.086956522	0.25	0.112359551	0.116883117	0.117647059	0	0.118421053	0.03539823	0.185185185	0.219178082	0.095744681	0.2	0.104477612	0.15625	0.114285714	0.067484663	0.081395349	0.138461538	0.177419355	0.097087379	0.075630252	0.056074766	0.12987013	0.076271186	0.253731343	0.074074074	0.119047619	0.117647059	0	0.132352941	0.227272727	0.175675676	0.076388889	0.082706767	0.151898734	0.068027211	0.230769231	0.19047619	0.1875	0.16	0.127906977	0.125	0.097222222	0.137931034	0.144736842	0.097222222	1	0.193548387	0.192982456	0.180327869	0.075862069	0.157894737	0.08490566	0.2	0.082644628	0.147540984	0.076923077	0.111111111	0.094117647	0.091954023	0.074074074	0.097222222	0.37254902	0.067567568	0	0.0625	0.092105263	0.126582278	0.030769231	0.107142857	0.243902439	0.089552239	0.057377049	0.092307692	0.078947368	0.128205128	0.203125	0.075342466	0.1125	0.076388889	0.076923077	0.131578947	0.175675676	0.133333333	0.2	0.0875	0.2	0.142857143	0.12195122	0.079136691	0.080536913	0.12195122	0.120481928	0.147058824	0.09009009	0.084745763	0.137931034	0.152542373	0.12195122	0.142857143	0.018867925	0.078313253	0.237288136	0.1	0.178082192	0.090909091	0.175675676	0.122222222	0.138461538	0.085271318	0.018181818	0.147540984	0.077464789	0.327272727	0.0703125	0.072368421	0.197368421	0.1	0.068965517	0.095652174	0.084615385	0.290322581	0.175	0.171052632	0.112903226	0.15	0.06	0.126984127	0.094736842	0.172839506	0.164179104	0.142857143	0.290322581	0.119565217	0.147540984	0.090909091	0.119402985	0.036697248	0.030769231	0.081632653	0.074380165	0.229166667	0.052631579	0.076470588	0.155844156	0.22972973	0.274193548	0.096774194	0.208955224	0.154929577	0.104651163	0.245901639	0.095238095	0.117647059	0.087912088	0.107843137	0.122222222	0.186440678	0.135802469	0.134146341	0.12	0.094339623	0.306451613	0.232876712	0.094202899	0.074829932	0.147058824	0.188405797	0.183098592	0.09009009	0.1875	0.120481928	0.092307692	0.105263158	0.153846154	0.14893617	0.093220339	0.169491525	0.178082192	0.083916084	0.181818182	0.074324324	0.184615385	0.057692308	0.303030303	0.126984127	0.093333333	0.180327869	0.154761905	0.106666667	0.074626866	0.194444444	0.097560976	0.130434783	0.09375	0.138461538	0.146666667	0.12	0.134615385	0.088	0.102941176	0.132352941	0.178082192	0.097222222	0.08045977	0.204545455	0.155844156	0.223684211	0.070512821	0.076923077	0.08974359	0.157894737	0.081395349	0.068965517	0.29787234	0.121621622	0.102941176	0.081481481	0.197368421	0.185185185	0.120481928	0.17721519	0.066115702	0.070921986	0.075862069	0.111111111	0.093333333	0.142857143	0.188679245	0.088709677	0.230769231	0.08	0.116666667	0.080808081	0.098591549	0.072368421	0.168674699	0.2	0.066666667	0	0.123076923	0.138461538	0.186046512	0.1125	0.084033613	0.164556962	0.090909091	0.151898734	0.103773585	0.081818182	0.112359551	0.1	0.06875	0.08988764	0.076923077	0.2	0.10989011	0.197368421	0.125	0.075	0.113924051	0.138461538	0.07518797	0.101694915	0.131578947	0.553191489	0.090909091	0.219178082	0.125	0.041666667	0.096774194	0.220779221	0.194029851	0.102941176	0.083969466	0.098765432	0.133333333	0.10483871	0.25	0.086538462	0.105882353	0.098039216	0.14084507
COc1cc(Cc2sc(=O)[nH]c2O)cc(OC)c1OC	0.352941176	0.094339623	0.080645161	0.06870229	0.081081081	0.109589041	0.076923077	0.079646018	0.084210526	0.193548387	0.108108108	0.094117647	0.061538462	0.08	0.082191781	0.111111111	0.079207921	0.067669173	0.129411765	0.076923077	0.084507042	0.070422535	0.084337349	0.136363636	0.228070175	0.047058824	0.052083333	0.126582278	0.385964912	0.088	0.077922078	0.131147541	0.1875	0.07	0.14084507	0.05	0.116883117	0.117647059	0.051020408	0.111111111	0.061538462	0.134146341	0.169230769	0.086956522	0.114285714	0.19047619	0.134146341	0.048387097	0.125	0.121212121	0.113207547	0.148648649	0.086956522	0.098039216	0.126984127	0.213114754	0.084507042	0.130952381	0.111111111	0.037974684	0.12987013	0.079207921	0.103092784	0.086956522	0.075757576	0.096774194	0.106060606	0.150684932	0.036585366	0.095890411	0.06557377	0.0859375	0.196428571	0.071428571	0.079207921	0.063063063	0.069767442	0.103448276	0.057142857	0.095890411	0.094339623	0.119402985	0.097826087	0.135135135	0.123076923	0.073170732	0.060240964	0.1	0.037974684	0.051282051	0.098765432	0.131313131	0.130434783	0.075757576	0.111111111	0.085365854	0.117647059	0.095238095	0.111111111	0.113207547	0.095238095	0.099099099	0.078014184	0.24	0.08974359	0.097560976	0.085365854	0.160714286	0.063492063	0.097560976	0.06122449	0.1125	0.080808081	0.116666667	0.082352941	0.06	0.106382979	0.175	0.076923077	0.076086957	0.09375	0.129032258	0.092307692	0.063694268	0.111111111	0.084507042	0.095238095	0.118421053	0.264150943	0.071428571	0.088607595	0.065789474	0.084337349	0.069444444	0.083333333	0.092783505	0.093457944	0.111111111	0.076923077	0.125	0.154929577	0.295081967	0.046296296	0.078651685	0.071428571	0.052631579	0.114754098	0.079136691	0.082352941	0.06557377	0.079207921	0.052631579	0.070512821	0.076335878	0.064516129	0.114754098	0.117647059	0.056338028	0.09009009	0.144578313	0.098901099	0.080645161	0.092307692	0.142857143	0.084337349	0.061538462	0.085714286	0.114285714	0.06557377	0.085106383	0.096774194	0.078125	0.180327869	0.118644068	0.103896104	0.086614173	0.094736842	0.171052632	0.193548387	0.103448276	0.080357143	0.169230769	0.104651163	0.123287671	0.083333333	0	0.125	0.076190476	0.15	0.133333333	0.1	0.138461538	0.076923077	0.129032258	0.104477612	0.0625	0.085365854	0.111111111	0.352941176	0.12371134	0.07826087	0.079207921	0.121621622	0.078947368	0.111111111	0.050632911	0.184210526	0.125	0	0.089552239	0.115942029	0.077922078	0.063380282	0.060606061	0.115384615	0.0625	0.082352941	0.183333333	0.107692308	0.092105263	0.134146341	0.114754098	0.086956522	0.148148148	0.077922078	0.086956522	0.193548387	1	0.142857143	0.214285714	0.062937063	0.135135135	0.077669903	0.178082192	0.076271186	0.081967213	0.052631579	0.090909091	0.072289157	0.058139535	0.064102564	0.056338028	0.157894737	0.086956522	0	0.094594595	0.067567568	0.103896104	0.05	0.081081081	0.088888889	0.095238095	0.077586207	0.098360656	0.054054054	0.105263158	0.280701754	0.0625	0.075949367	0.063380282	0.1	0.108108108	0.185714286	0.08	0.15625	0.077922078	0.178082192	0.1875	0.142857143	0.073529412	0.075342466	0.142857143	0.126582278	0.121212121	0.093457944	0.068965517	0.127272727	0.103448276	0.142857143	0.151515152	0.041666667	0.073619632	0.189655172	0.135135135	0.108108108	0.114754098	0.077922078	0.077777778	0.060606061	0.070866142	0.04	0.118644068	0.071942446	0.189655172	0.072580645	0.067114094	0.260869565	0.075630252	0.074074074	0.079646018	0.078740157	0.206349206	0.084337349	0.180555556	0.083333333	0.077669903	0.040816327	0.13559322	0.098901099	0.151898734	0.088235294	0.162790698	0.206349206	0.1	0.1	0.114754098	0.109375	0.079207921	0.05	0.065217391	0.058823529	0.1	0.064220183	0.06547619	0.231884058	0.101265823	0.209677419	0.088888889	0.203125	0.114285714	0.096385542	0.142857143	0.060240964	0.070588235	0.091954023	0.09	0.127906977	0.1	0.086419753	0.085365854	0.125	0.108910891	0.222222222	0.178082192	0.072992701	0.069444444	0.138461538	0.098591549	0.111111111	0.083333333	0.180327869	0.05952381	0.098360656	0.10989011	0.088607595	0.106382979	0.059322034	0.382978723	0.064935065	0.078571429	0.138461538	0.076388889	0.123076923	0.039215686	0.093333333	0.098360656	0.098591549	0.079365079	0.134146341	0.082191781	0.06870229	0.108108108	0.131578947	0.088235294	0.081967213	0.09375	0.123287671	0.08	0.085714286	0.073170732	0.126984127	0.073529412	0.108108108	0.086956522	0.097560976	0.096774194	0.180555556	0.186666667	0.058441558	0.083333333	0.094594595	0.127272727	0.085365854	0.094339623	0.357142857	0.053333333	0.109375	0.067669173	0.0875	0.135802469	0.072289157	0.085365854	0.059322034	0.072992701	0.055555556	0.11627907	0.083333333	0.101449275	0.113207547	0.073770492	0.169230769	0.06504065	0.06779661	0.072916667	0.072463768	0.067114094	0.148148148	0.178082192	0.070422535	0	0.131147541	0.111111111	0.065217391	0.103896104	0.059322034	0.23943662	0.114754098	0.115384615	0.086538462	0.074766355	0.117647059	0.037037037	0.063694268	0.056818182	0.083333333	0.096774194	0.08988764	0.115384615	0.048780488	0.070063694	0.135135135	0.111111111	0.069230769	0.089285714	0.093333333	0.210526316	0.114754098	0.164383562	0.162162162	0.075757576	0.088888889	0.097560976	0.169230769	0.092307692	0.069767442	0.103896104	0.14084507	0.090163934	0.08	0.058252427	0.084337349	0.090909091	0.084507042
Cc1c2cc(ccc2sc1C(=O)O)C(=O)O	0.06779661	0.04	0.075630252	0.063492063	0.072463768	0.119402985	0.064748201	0.074074074	0.08988764	0.133333333	0.134328358	0.115384615	0.064516129	0.136363636	0.057971014	0.14893617	0.051020408	0.0625	0.111111111	0.086956522	0.163934426	0.065693431	0.12	0.131147541	0.066666667	0.092105263	0.055555556	0.136986301	0.177419355	0.074380165	0.166666667	0.188679245	0.111111111	0.086021505	0.209677419	0.017857143	0.142857143	0.111111111	0.054347826	0.105263158	0.105263158	0.074074074	0.186440678	0.105882353	0.125	0.189655172	0.115384615	0.113207547	0.090909091	0.079365079	0.325	0.112676056	0.061538462	0.081632653	0.140350877	0.096774194	0.203389831	0.085365854	0.185185185	0.085714286	0.08	0.051020408	0.10989011	0.131147541	0.120689655	0.169811321	0.080645161	0.083333333	0.067567568	0.057142857	0.068965517	0.064	0.270833333	0.074626866	0.051020408	0.076923077	0.064516129	0.183673469	0.096774194	0.121212121	0.04	0.112903226	0.091954023	0.098591549	0.13559322	0.171428571	0.078947368	0.083333333	0.070422535	0.085714286	0.106666667	0.115789474	0.125	0.140350877	0.068181818	0.136986301	0.147540984	0.131578947	0.104477612	0.06	0.06779661	0.08411215	0.065693431	0.217391304	0.179104478	0.105263158	0.121621622	0.134615385	0.109090909	0.105263158	0.065217391	0.152777778	0.086021505	0.173076923	0.102564103	0.119047619	0.065217391	0.086419753	0.032258065	0.068965517	0.142857143	0.084745763	0.181818182	0.052287582	0.103448276	0.126984127	0.146666667	0.112676056	0.109090909	0.131147541	0.15942029	0.119402985	0.12	0.224137931	0.12195122	0.075268817	0.077669903	0.094736842	0.130434783	0.136363636	0.1875	0.106060606	0.049019608	0.153846154	0.066115702	0.056179775	0.192307692	0.066666667	0.178082192	0.156862745	0.051020408	0.072463768	0.059210526	0.071428571	0.058823529	0.087719298	0.147540984	0.095238095	0.064814815	0.085365854	0.093023256	0.066666667	0.181818182	0.093333333	0.183098592	0.032786885	0.129032258	0.142857143	0.156862745	0.072992701	0.087719298	0.064516129	0.157894737	0.2	0.112676056	0.081967213	0.053763441	0.106666667	0.133333333	0.097560976	0.08490566	0.111111111	0.098765432	0.085714286	0.164383562	0	0.102941176	0.049019608	0.146666667	0.196969697	0.081395349	0.096774194	0.142857143	0.142857143	0.172413793	0.051282051	0.077922078	0.185185185	0.06779661	0.107526882	0.072727273	0.06185567	0.132352941	0.073394495	0.275862069	0.069444444	0.105263158	0.178571429	0	0.098360656	0.163934426	0.132352941	0.066176471	0.063492063	0.227272727	0.065217391	0.116883117	0.160714286	0.178571429	0.132352941	0.0875	0.127272727	0.095238095	0.12	0.115942029	0.15	0.192982456	0.142857143	1	0.215686275	0.065693431	0.130434783	0.082474227	0.15942029	0.061403509	0.176470588	0.072463768	0.097560976	0.106666667	0.075949367	0.084507042	0.112903226	0.25	0.112903226	0	0.071428571	0.073529412	0.097222222	0.017857143	0.075471698	0.135802469	0.125	0.0625	0.089285714	0.107692308	0.114285714	0.098360656	0.065217391	0.128571429	0.066176471	0.090909091	0.101449275	0.115942029	0.136363636	0.307692308	0.115942029	0.142857143	0.076923077	0.093333333	0.060606061	0.063380282	0.093333333	0.077922078	0.283018868	0.077669903	0.082568807	0.166666667	0.183673469	0.093333333	0.111111111	0.023255814	0.062893082	0.125	0.098591549	0.134328358	0.087719298	0.132352941	0.058139535	0.103448276	0.074380165	0.022222222	0.2	0.059259259	0.125	0.067226891	0.0625	0.157142857	0.079646018	0.083333333	0.074074074	0.06504065	0.166666667	0.12	0.128571429	0.18	0.129032258	0.054945055	0.150943396	0.093023256	0.148648649	0.133333333	0.119047619	0.147540984	0.107142857	0.25	0.087719298	0.101694915	0.051020408	0.017857143	0.162162162	0.071428571	0.361111111	0.067961165	0.054878049	0.082191781	0.208955224	0.131147541	0.095238095	0.092307692	0.107692308	0.103896104	0.269230769	0.078947368	0.133333333	0.098765432	0.095744681	0.083333333	0.25	0.154929577	0.121621622	0.096774194	0.092783505	0.183333333	0.111111111	0.076335878	0.057142857	0.152542373	0.125	0.174603175	0.077669903	0.137931034	0.077922078	0.089285714	0.091954023	0.111111111	0.065217391	0.101851852	0.072727273	0.117647059	0.066176471	0.152542373	0.056737589	0.155172414	0.052631579	0.169230769	0.12962963	0.107692308	0.148148148	0.144736842	0.140625	0.072	0.169230769	0.081081081	0.096774194	0.153846154	0.122807018	0.169230769	0.096774194	0.136842105	0.06779661	0.140350877	0.155172414	0.151515152	0.061538462	0.063291139	0.156626506	0.128571429	0.106666667	0.068027211	0.12195122	0.056338028	0.142857143	0.077922078	0.04	0.275	0.089552239	0.083333333	0.0625	0.173913043	0.162162162	0.152777778	0.121621622	0.072072072	0.068181818	0.057971014	0.058823529	0.107692308	0.09375	0.152173913	0.077586207	0.25	0.068376068	0.163265306	0.08988764	0.096774194	0.0625	0.074074074	0.142857143	0.09375	0	0.086206897	0.142857143	0.135802469	0.112676056	0.072072072	0.093333333	0.087719298	0.173913043	0.080808081	0.079207921	0.072289157	0.068493151	0.052287582	0.074074074	0.12195122	0.148148148	0.096385542	0.173913043	0.095890411	0.058823529	0.098591549	0.142857143	0.064	0.145833333	0.117647059	0.188679245	0.087719298	0.144927536	0.111111111	0.031746032	0.095238095	0.2	0.186440678	0.120689655	0.073170732	0.112676056	0.19047619	0.094827586	0.171875	0.072916667	0.105263158	0.085106383	0.14516129
COc1ccc2[nH]c(=O)c(cc2c1)C(O)=O	0.13559322	0.076923077	0.073170732	0.086614173	0.164179104	0.144927536	0.070422535	0.081081081	0.086021505	0.2	0.111111111	0.109756098	0.0625	0.097222222	0.084507042	0.137254902	0.059405941	0.06870229	0.105882353	0.08	0.102941176	0.063829787	0.1	0.158730159	0.133333333	0.0875	0.053191489	0.175675676	0.149253731	0.080645161	0.109589041	0.13559322	0.15625	0.082474227	0.179104478	0.033898305	0.12	0.121212121	0.052083333	0.113924051	0.098360656	0.12345679	0.254237288	0.113636364	0.117647059	0.237288136	0.151898734	0.105263158	0.128205128	0.142857143	0.212765957	0.202898551	0.089552239	0.089108911	0.15	0.125	0.19047619	0.148148148	0.133333333	0.081081081	0.103896104	0.091836735	0.166666667	0.089552239	0.131147541	0.137931034	0.109375	0.093333333	0.064102564	0.083333333	0.066666667	0.078740157	0.477272727	0.072463768	0.059405941	0.074074074	0.070866142	0.215686275	0.074626866	0.098591549	0.076923077	0.140625	0.1	0.154929577	0.126984127	0.116883117	0.088607595	0.113402062	0.066666667	0.081081081	0.144736842	0.157894737	0.225806452	0.095238095	0.101123596	0.101265823	0.174603175	0.153846154	0.114285714	0.075471698	0.098360656	0.090909091	0.071428571	0.224489796	0.121621622	0.128205128	0.101265823	0.211538462	0.083333333	0.113924051	0.0625	0.191780822	0.09375	0.120689655	0.084337349	0.108695652	0.120879121	0.179487179	0.0625	0.065934066	0.096774194	0.133333333	0.169491525	0.057692308	0.096774194	0.102941176	0.084337349	0.136986301	0.181818182	0.106060606	0.12	0.112676056	0.142857143	0.153846154	0.111111111	0.083333333	0.08490566	0.14893617	0.123287671	0.128571429	0.230769231	0.115942029	0.047169811	0.105882353	0.064	0.053763441	0.137931034	0.072463768	0.125	0.125	0.059405941	0.068493151	0.064516129	0.07751938	0.083333333	0.1	0.275862069	0.089552239	0.112149533	0.148148148	0.126436782	0.073170732	0.189655172	0.162162162	0.142857143	0.046875	0.104477612	0.1875	0.145454545	0.078571429	0.118644068	0.070866142	0.25	0.163636364	0.136986301	0.088	0.073684211	0.144736842	0.2	0.105882353	0.091743119	0.15625	0.094117647	0.142857143	0.1125	0	0.144927536	0.067307692	0.184210526	0.152777778	0.102272727	0.125	0.114754098	0.152542373	0.2	0.056603774	0.0875	0.172413793	0.13559322	0.103092784	0.070175439	0.080808081	0.208955224	0.07079646	0.130434783	0.065789474	0.142857143	0.111111111	0	0.075757576	0.229508197	0.109589041	0.064285714	0.061538462	0.197183099	0.063380282	0.111111111	0.254545455	0.166666667	0.14084507	0.166666667	0.118644068	0.106060606	0.153846154	0.094594595	0.123076923	0.180327869	0.214285714	0.215686275	1	0.063829787	0.205882353	0.079207921	0.2	0.096491228	0.20754717	0.068493151	0.105882353	0.101265823	0.072289157	0.08	0.106060606	0.28	0.106060606	0	0.082191781	0.084507042	0.136986301	0.033898305	0.082568807	0.103448276	0.13559322	0.069565217	0.083333333	0.101449275	0.138888889	0.163934426	0.063380282	0.121621622	0.064285714	0.103448276	0.095890411	0.14084507	0.097222222	0.309090909	0.08	0.217391304	0.104477612	0.162162162	0.066666667	0.068965517	0.162162162	0.115384615	0.161290323	0.08490566	0.070175439	0.276595745	0.169811321	0.162162162	0.213114754	0.021276596	0.067901235	0.175438596	0.154929577	0.111111111	0.1	0.14084507	0.06741573	0.096774194	0.080645161	0.020408163	0.163636364	0.057553957	0.175438596	0.073770492	0.068027211	0.197183099	0.076923077	0.076923077	0.100917431	0.071428571	0.174603175	0.113924051	0.220588235	0.145454545	0.101010101	0.052631579	0.083333333	0.088888889	0.202702703	0.107692308	0.209876543	0.174603175	0.102272727	0.185185185	0.1	0.131147541	0.059405941	0.033898305	0.146341463	0.07826087	0.204545455	0.065420561	0.05988024	0.185714286	0.118421053	0.177419355	0.090909091	0.153846154	0.169230769	0.126582278	0.320754717	0.075	0.126582278	0.120481928	0.103092784	0.117647059	0.163636364	0.088607595	0.115384615	0.152173913	0.12244898	0.271186441	0.166666667	0.074074074	0.062937063	0.125	0.101449275	0.147058824	0.08490566	0.228070175	0.074074074	0.083333333	0.1	0.090909091	0.120879121	0.069565217	0.145454545	0.081081081	0.071942446	0.220338983	0.06993007	0.163934426	0.06122449	0.142857143	0.120689655	0.134328358	0.157894737	0.197368421	0.149253731	0.078125	0.230769231	0.12	0.161290323	0.122807018	0.192982456	0.212121212	0.092783505	0.087378641	0.092436975	0.15	0.183333333	0.126760563	0.089552239	0.086419753	0.149425287	0.202898551	0.16	0.066225166	0.111111111	0.067567568	0.111111111	0.0875	0.076923077	0.279069767	0.084507042	0.112903226	0.060606061	0.148648649	0.2	0.115384615	0.12987013	0.069565217	0.066176471	0.056338028	0.105882353	0.085714286	0.193548387	0.14	0.084033613	0.254237288	0.066115702	0.196078431	0.086021505	0.090909091	0.068027211	0.151898734	0.2	0.121212121	0	0.116666667	0.133333333	0.090909091	0.092105263	0.069565217	0.194444444	0.1	0.103896104	0.088235294	0.076190476	0.107142857	0.064935065	0.057692308	0.058139535	0.111111111	0.1	0.091954023	0.103896104	0.076923077	0.064102564	0.154929577	0.152542373	0.0703125	0.156862745	0.176470588	0.196428571	0.1	0.220588235	0.166666667	0.045454545	0.103448276	0.157894737	0.275862069	0.131147541	0.070866142	0.106666667	0.112676056	0.091666667	0.196969697	0.07	0.1	0.092783505	0.102941176
CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCCN)NC(=O)[C@H](C)NC(=O)[C@H](CCSC)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)C(NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(C)C)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	0.055944056	0.029411765	0.531914894	0.3875	0.04516129	0.116438356	0.748148148	0.397260274	0.41221374	0.054054054	0.115646259	0.335877863	0.333333333	0.079470199	0.073333333	0.051851852	0.097701149	0.6	0.148387097	0.061538462	0.039215686	0.471698113	0.081761006	0.097902098	0.034013605	0.049079755	0.365671642	0.062111801	0.095238095	0.568345324	0.145833333	0.048611111	0.046357616	0.536585366	0.086666667	0.021126761	0.063291139	0.082191781	0.149068323	0.354330709	0.055944056	0.080246914	0.053333333	0.083333333	0.052631579	0.053691275	0.107594937	0.057553957	0.095541401	0.083333333	0.084615385	0.128378378	0.046666667	0.426470588	0.116788321	0.04	0.081632653	0.092592593	0.070422535	0.051282051	0.069620253	0.038043478	0.092485549	0.053691275	0.077464789	0.111111111	0.061643836	0.044025157	0.050314465	0.058823529	0.376623377	0.534722222	0.064285714	0.731343284	0.097701149	0.204819277	0.582733813	0.065693431	0.04	0.08	0.029411765	0.060810811	0.440944882	0.070967742	0.2109375	0.0625	0.08974359	0.315068493	0.064935065	0.071895425	0.179310345	0.096045198	0.045751634	0.055172414	0.058139535	0.125	0.104895105	0.101265823	0.065789474	0.02919708	0.070921986	0.52238806	0.636363636	0.074626866	0.056962025	0.088607595	0.075471698	0.088888889	0.103703704	0.075	0.309859155	0.062111801	0.105263158	0.064285714	0.0875	0.046511628	0.068965517	0.053892216	0.027027027	0.064705882	0.048275862	0.062937063	0.0625	0.705479452	0.09352518	0.06	0.0875	0.120805369	0.064285714	0.082758621	0.083870968	0.065359477	0.088607595	0.067114094	0.098360656	0.593220339	0.421428571	0.306122449	0.08496732	0.263565891	0.100671141	0.052287582	0.291390728	0.126582278	0.65648855	0.338235294	0.071428571	0.657142857	0.101265823	0.05	0.097701149	0.094594595	0.518292683	0.715384615	0.091836735	0.086956522	0.089655172	0.053691275	0.10326087	0.085889571	0.328467153	0.393548387	0.077464789	0.082802548	0.081761006	0.048611111	0.082191781	0.095890411	0.042553191	0.587837838	0.071428571	0.71875	0.054794521	0.104477612	0.192857143	0.164021164	0.087719298	0.049079755	0.054054054	0.358778626	0.140449438	0.074829932	0.311111111	0.051282051	0.08125	0	0.058441558	0.101694915	0.041916168	0.098684211	0.071005917	0.04	0.070422535	0.160305344	0.075862069	0.691275168	0.049079755	0.101449275	0.055944056	0.171779141	0.537313433	0.110465116	0.1	0.507352941	0.087248322	0.30952381	0.068322981	0.069444444	0	0.076388889	0.096551724	0.071428571	0.991452991	0.563380282	0.104575163	0.487341772	0.0875	0.047945205	0.069444444	0.12244898	0.041666667	0.2	0.068027211	0.058823529	0.092715232	0.053691275	0.075862069	0.062937063	0.065693431	0.063829787	1	0.070967742	0.295302013	0.098039216	0.055555556	0.080291971	0.275590551	0.098765432	0.147651007	0.061349693	0.279069767	0.060810811	0.064748201	0.090277778	0	0.065359477	0.267716535	0.091503268	0.021126761	0.393103448	0.104294479	0.078571429	0.106951872	0.087591241	0.045751634	0.08496732	0.040268456	0.598639456	0.084415584	0.991452991	0.064748201	0.366666667	0.064516129	0.051612903	0.075862069	0.057692308	0.083870968	0.032679739	0.082802548	0.80952381	0.532051282	0.082802548	0.062111801	0.090909091	0.292207792	0.68852459	0.051094891	0.081481481	0.082802548	0.039473684	0.03125	0.477011494	0.102189781	0.08496732	0.086092715	0.086956522	0.078431373	0.046783626	0.048275862	0.424836601	0.022900763	0.104477612	0.47133758	0.055944056	0.641221374	0.564935065	0.069620253	0.409395973	0.09375	0.406896552	0.394904459	0.060402685	0.088607595	0.063694268	0.072992701	0.096590909	0.260273973	0.056737589	0.338235294	0.067901235	0.090909091	0.070588235	0.046357616	0.090361446	0.057142857	0.086956522	0.085106383	0.097701149	0.021126761	0.056451613	0.308176101	0.0703125	0.053191489	0.544378698	0.070512821	0.069620253	0.053691275	0.343283582	0.039215686	0.045751634	0.088050314	0.069444444	0.0625	0.067901235	0.099378882	0.171779141	0.059171598	0.096296296	0.075949367	0.075471698	0.386861314	0.161676647	0.074324324	0.05	0.734848485	0.583892617	0.114285714	0.081081081	0.072847682	0.363013699	0.076923077	0.055555556	0.087591241	0.345588235	0.090909091	0.068965517	0.203488372	0.05	0.044585987	0.713235294	0.075862069	0.657342657	0.083916084	0.287671233	0.100671141	0.071942446	0.081081081	0.063829787	0.047904192	0.066225166	0.470198675	0.064935065	0.076923077	0.06122449	0.057142857	0.070422535	0.071895425	0.091954023	0.209876543	0.064676617	0.116788321	0.083916084	0.100671141	0.046666667	0.081761006	0.088757396	0.04375	0.075471698	0.655405405	0.098360656	0.051612903	0.074626866	0.049079755	0.029411765	0.053030303	0.059210526	0.040816327	0.493333333	0.104575163	0.06097561	0.06875	0.082278481	0.457746479	0.387878788	0.647887324	0.034883721	0.059602649	0.032679739	0.084615385	0.383116883	0.067567568	0.429530201	0.082089552	0.302816901	0.054054054	0.50625	0.067073171	0.090909091	0.039473684	0	0.078571429	0.142857143	0.065088757	0.176056338	0.457746479	0.096774194	0.086956522	0.083333333	0.413043478	0.304635762	0.05988024	0.050632911	0.575949367	0.073619632	0.098360656	0.079136691	0.409448819	0.090322581	0.056603774	0.592356688	0.070967742	0.078014184	0.556338028	0.067164179	0.138888889	0.078571429	0.086956522	0.063694268	0.098039216	0.026845638	0.417322835	0.088607595	0.067567568	0.077464789	0.476510067	0.128378378	0.086666667	0.535714286	0.072368421	0.394160584	0.365079365	0.310344828	0.089041096
CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2cccc(OC)c2)[C@H]1NC(C)=O	0.106666667	0.358490566	0.088235294	0.084507042	0.146341463	0.130952381	0.076923077	0.105691057	0.093457944	0.142857143	0.11627907	0.126315789	0.070422535	0.104651163	0.081395349	0.121212121	0.069565217	0.083333333	0.111111111	0.076923077	0.083333333	0.077922078	0.130434783	0.328358209	0.090909091	0.107526882	0.064814815	0.131868132	0.134146341	0.079136691	0.114942529	0.106666667	0.168831169	0.1	0.117647059	0.241935484	0.351351351	0.578947368	0.073394495	0.106382979	0.077922078	0.35443038	0.184210526	0.14	0.095238095	0.171052632	0.138297872	0.067567568	0.268292683	0.157894737	0.123076923	0.192771084	0.483333333	0.105263158	0.133333333	0.128205128	0.12345679	0.12371134	0.135135135	0.066666667	0.2625	0.128440367	0.141509434	0.072289157	0.118421053	0.138888889	0.474576271	0.240506329	0.076086957	0.236842105	0.074626866	0.085106383	0.208955224	0.071895425	0.069565217	0.109243697	0.078014184	0.147058824	0.1	0.160493827	0.358490566	0.328358209	0.105769231	0.342465753	0.115384615	0.146067416	0.146067416	0.097345133	0.078651685	0.129411765	0.144444444	0.135135135	0.179487179	0.0625	0.225806452	0.131868132	0.2	0.139784946	0.13253012	0.106060606	0.092105263	0.096774194	0.077922078	0.169230769	0.137931034	0.529411765	0.131868132	0.179104478	0.094594595	0.485714286	0.072727273	0.183908046	0.152380952	0.094594595	0.191011236	0.080645161	0.113207547	0.125	0.292307692	0.177083333	0.076923077	0.235294118	0.148648649	0.071005917	0.105263158	0.12345679	0.092783505	0.178571429	0.125	0.141025641	0.075268817	0.091954023	0.130434783	0.1375	0.081967213	0.090909091	0.091666667	0.158878505	0.076923077	0.117647059	0.185185185	0.120481928	0.067226891	0.1	0.079710145	0.055555556	0.123287671	0.078947368	0.115789474	0.097222222	0.069565217	0.093023256	0.071005917	0.076388889	0.140625	0.108108108	0.139240506	0.126582278	0.125	0.135416667	0.117647059	0.088235294	0.118421053	0.085106383	0.11827957	0.276923077	0.111111111	0.108433735	0.097222222	0.070512821	0.138888889	0.078014184	0.178082192	0.126760563	0.137931034	0.09352518	0.092592593	0.157303371	0.142857143	0.1	0.106557377	0.168831169	0.09	0.156626506	0.105263158	0	0.283783784	0.076271186	0.164835165	0.151162791	0.107843137	0.128205128	0.063291139	0.135135135	0.113924051	0.069767442	0.119565217	0.12	0.106666667	0.108108108	0.078125	0.088495575	0.154761905	0.078740157	0.13253012	0.077777778	0.11827957	0.075	0	0.101265823	0.166666667	0.114942529	0.071428571	0.076923077	0.122222222	0.084415584	0.115789474	0.180555556	0.116883117	0.127906977	0.138297872	0.108108108	0.1125	0.1875	0.141176471	0.085365854	0.157894737	0.135135135	0.130434783	0.205882353	0.070967742	1	0.096491228	0.149425287	0.146341463	0.176470588	0.068181818	0.134020619	0.119565217	0.206896552	0.077777778	0.072289157	0.212121212	0.098765432	0	0.202531646	0.081395349	0.151162791	0.241935484	0.098360656	0.108910891	0.121621622	0.07751938	0.109589041	0.082352941	0.152941176	0.115384615	0.070512821	0.076086957	0.071428571	0.111111111	0.129411765	0.102272727	0.091954023	0.113924051	0.065934066	0.19047619	0.097560976	0.085106383	0.073825503	0.06875	0.085106383	0.256097561	0.142857143	0.100840336	0.078125	0.101449275	0.114285714	0.085106383	0.153846154	0.032258065	0.08	0.202898551	0.126436782	0.129411765	0.108108108	0.154761905	0.144329897	0.076923077	0.094890511	0.222222222	0.126760563	0.079470199	0.121621622	0.080882353	0.074534161	0.16091954	0.092307692	0.074626866	0.105691057	0.078571429	0.139240506	0.142857143	0.192771084	0.112676056	0.126126126	0.064220183	0.08	0.085714286	0.166666667	0.073170732	0.151515152	0.139240506	0.118811881	0.111111111	0.108108108	0.545454545	0.069565217	0.241935484	0.06779661	0.09375	0.131147541	0.111111111	0.066298343	0.125	0.122222222	0.141025641	0.108910891	0.12345679	0.135802469	0.235294118	0.194444444	0.096774194	0.09375	0.112244898	0.182692308	0.193548387	0.142857143	0.108695652	0.183908046	0.161904762	0.095652174	0.1375	0.123595506	0.080536913	0.063291139	0.142857143	0.135802469	0.13253012	0.100840336	0.194444444	0.119565217	0.109589041	0.105769231	0.234567901	0.113207547	0.094488189	0.112676056	0.090909091	0.078431373	0.142857143	0.069620253	0.338461538	0.071428571	0.129411765	0.08	0.12195122	0.123287671	0.163043478	0.134146341	0.092198582	0.185185185	0.265822785	0.142857143	0.066666667	0.166666667	0.156626506	0.150943396	0.113043478	0.140625	0.133333333	0.16	0.170731707	0.483333333	0.083333333	0.333333333	0.151162791	0.226190476	0.079268293	0.081967213	0.1875	0.085714286	0.119565217	0.358490566	0.163934426	0.134146341	0.133333333	0.083333333	0.10989011	0.218390805	0.084210526	0.144444444	0.094488189	0.080536913	0.077922078	0.12244898	0.069767442	0.168831169	0.089552239	0.098484848	0.2	0.090225564	0.132352941	0.125	0.113924051	0.08125	0.126315789	0.149425287	0.084337349	0	0.136986301	0.135135135	0.108910891	0.087912088	0.0859375	0.120879121	0.108108108	0.10989011	0.094827586	0.102564103	0.238636364	0.076923077	0.064705882	0.126315789	0.081967213	0.123287671	0.088235294	0.10989011	0.098901099	0.083333333	0.342465753	0.166666667	0.085106383	0.119402985	0.142857143	0.202898551	0.108108108	0.178571429	0.176470588	0.231884058	0.108910891	0.106382979	0.168831169	0.133333333	0.078014184	0.164705882	0.117647059	0.097014925	0.130952381	0.078947368	0.106382979	0.079646018	0.151898734
OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CC(C)C)CCC(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CC(C)C	0.057692308	0.064516129	0.335877863	0.495867769	0.052173913	0.12962963	0.3	0.646464646	0.285714286	0.12745098	0.118181818	0.381443299	0.556521739	0.089285714	0.071428571	0.086021505	0.102941176	0.475806452	0.201754386	0.065934066	0.063063063	0.462121212	0.082644628	0.126213592	0.027777778	0.074380165	0.314814815	0.101694915	0.111111111	0.320895522	0.215686275	0.1	0.103773585	0.321428571	0.099099099	0.050505051	0.085470085	0.093457944	0.44	0.378947368	0.1	0.098360656	0.073394495	0.119047619	0.091743119	0.074074074	0.12605042	0.204545455	0.11965812	0.095238095	0.098901099	0.188679245	0.08411215	0.429906542	0.166666667	0.045454545	0.082568807	0.070866142	0.088235294	0.042372881	0.113043478	0.063829787	0.112781955	0.115384615	0.108910891	0.112244898	0.096153846	0.096491228	0.086206897	0.07079646	0.368	0.363636364	0.090909091	0.308219178	0.102941176	0.347457627	0.432	0.117021277	0.064814815	0.130841121	0.064516129	0.094339623	0.405940594	0.086956522	0.310344828	0.075	0.12173913	0.336283186	0.069565217	0.069565217	0.274509804	0.116788321	0.072072072	0.098039216	0.084615385	0.130434783	0.125	0.146551724	0.12037037	0.041666667	0.067961165	0.325203252	0.253246753	0.084210526	0.105263158	0.110169492	0.111111111	0.092783505	0.102040816	0.100840336	0.260869565	0.083333333	0.138461538	0.102040816	0.127118644	0.068181818	0.106870229	0.144067797	0.047169811	0.085271318	0.088235294	0.11	0.098039216	0.414965986	0.099009901	0.072727273	0.127118644	0.188679245	0.038461538	0.137254902	0.123893805	0.099099099	0.091666667	0.092592593	0.120481928	0.324324324	0.385964912	0.398148148	0.116071429	0.370786517	0.118181818	0.081081081	0.452830189	0.170940171	0.333333333	0.258928571	0.101010101	0.335664336	0.136752137	0.092783505	0.102941176	0.163461538	0.444444444	0.309352518	0.145695364	0.09	0.103773585	0.074074074	0.14893617	0.114754098	0.46875	0.590909091	0.098039216	0.093220339	0.11965812	0.089108911	0.073394495	0.112149533	0.081632653	0.243589744	0.09	0.335820896	0.076190476	0.114583333	0.326315789	0.147435897	0.098484848	0.06557377	0.12745098	0.427083333	0.125	0.093457944	0.283018868	0.060344828	0.1	0	0.089285714	0.092198582	0.127118644	0.095652174	0.085271318	0.045454545	0.121212121	0.275862069	0.116504854	0.397350993	0.101694915	0.121212121	0.057692308	0.162790698	0.363636364	0.145038168	0.117117117	0.312	0.07079646	0.265306122	0.073770492	0.076190476	0	0.075471698	0.082568807	0.097345133	0.297297297	0.508333333	0.103448276	0.426470588	0.108333333	0.076923077	0.086538462	0.137614679	0.098360656	0.3625	0.08411215	0.095744681	0.087719298	0.126213592	0.08490566	0.077669903	0.082474227	0.079207921	0.295302013	0.096491228	1	0.154545455	0.083870968	0.080808081	0.315217391	0.151260504	0.226415094	0.081967213	0.192307692	0.115384615	0.091836735	0.126213592	0	0.140186916	0.237113402	0.125	0.050505051	0.352941176	0.148760331	0.1	0.129251701	0.113402062	0.072072072	0.096491228	0.085714286	0.416058394	0.115044248	0.297297297	0.080808081	0.294736842	0.05982906	0.089285714	0.08490566	0.097345133	0.123893805	0.063636364	0.093220339	0.307692308	0.424460432	0.093220339	0.092436975	0.116504854	0.58	0.363636364	0.072916667	0.082474227	0.093220339	0.063636364	0.02247191	0.341614907	0.1	0.096491228	0.118181818	0.09	0.07826087	0.061538462	0.088235294	0.3828125	0.056818182	0.114583333	0.439393939	0.057692308	0.279411765	0.428571429	0.094017094	0.3203125	0.1	0.293650794	0.534482759	0.073394495	0.091666667	0.115044248	0.127659574	0.134328358	0.505263158	0.069306931	0.41	0.137931034	0.08490566	0.119047619	0.063636364	0.12	0.103092784	0.09	0.108910891	0.102941176	0.050505051	0.111111111	0.518181818	0.090909091	0.068027211	0.41025641	0.125	0.103448276	0.074074074	0.311320755	0.092592593	0.053097345	0.090909091	0.076190476	0.057377049	0.090909091	0.133333333	0.209677419	0.086614173	0.114583333	0.12173913	0.101694915	0.284482759	0.224	0.082568807	0.067226891	0.296551724	0.392857143	0.105769231	0.122641509	0.07079646	0.58	0.107843137	0.092436975	0.113402062	0.392156863	0.133928571	0.106870229	0.286821705	0.04950495	0.051282051	0.297297297	0.095238095	0.333333333	0.117647059	0.47	0.088495575	0.08	0.166666667	0.101010101	0.107438017	0.111111111	0.350746269	0.118181818	0.114035088	0.045454545	0.103092784	0.067307692	0.098214286	0.087591241	0.24	0.094936709	0.166666667	0.085714286	0.108108108	0.08411215	0.149122807	0.1	0.06779661	0.101694915	0.397260274	0.120481928	0.079646018	0.06185567	0.101694915	0.064516129	0.088888889	0.081081081	0.066666667	0.345588235	0.122807018	0.090163934	0.111111111	0.092436975	0.482142857	0.435114504	0.45112782	0.078740157	0.072072072	0.044642857	0.063829787	0.522123894	0.073394495	0.495652174	0.083333333	0.345794393	0.074766355	0.369863014	0.089430894	0.114035088	0.093457944	0	0.111111111	0.206521739	0.094488189	0.177570093	0.328	0.093220339	0.09	0.075630252	0.362831858	0.642105263	0.088	0.077586207	0.434482759	0.098360656	0.120481928	0.079207921	0.408163265	0.122807018	0.094827586	0.402684564	0.086956522	0.099009901	0.512605042	0.096774194	0.194174757	0.089108911	0.09	0.076923077	0.114035088	0.056603774	0.418367347	0.091666667	0.114285714	0.142857143	0.443548387	0.188679245	0.119266055	0.270072993	0.089285714	0.339285714	0.336734694	0.284482759	0.123809524
COc1cc(OC)c2nc3n(nc(C)c3c(O)c2c1)C(CC(C)C)C(O)=O	0.164383562	0.088235294	0.119402985	0.138686131	0.129411765	0.102272727	0.103896104	0.15	0.133333333	0.184210526	0.139534884	0.159574468	0.140740741	0.102272727	0.091954023	0.101449275	0.086956522	0.120567376	0.12	0.074626866	0.120481928	0.105263158	0.115789474	0.1375	0.146666667	0.09375	0.125	0.129032258	0.172839506	0.125925926	0.151162791	0.148648649	0.164556962	0.098214286	0.141176471	0.053333333	0.108695652	0.108433735	0.081818182	0.152173913	0.08974359	0.135416667	0.164556962	0.08411215	0.13253012	0.213333333	0.147368421	0.08	0.139784946	0.097560976	0.136363636	0.174418605	0.096385542	0.153153153	0.16	0.139240506	0.120481928	0.132653061	0.131578947	0.076923077	0.119565217	0.059322034	0.171428571	0.058139535	0.0875	0.150684932	0.085365854	0.123595506	0.074468085	0.129411765	0.140625	0.115107914	0.23880597	0.11409396	0.086956522	0.107438017	0.115942029	0.126760563	0.097560976	0.11627907	0.088235294	0.1375	0.17	0.111111111	0.141025641	0.106382979	0.155555556	0.166666667	0.076923077	0.101123596	0.141304348	0.142857143	0.175	0.074074074	0.104761905	0.09375	0.179487179	0.173913043	0.103448276	0.071428571	0.103896104	0.131147541	0.090909091	0.2	0.097826087	0.104166667	0.129032258	0.208955224	0.092105263	0.104166667	0.100917431	0.141304348	0.14953271	0.169014085	0.102040816	0.078125	0.153846154	0.157894737	0.061728395	0.116504854	0.061728395	0.088607595	0.12987013	0.095808383	0.088607595	0.094117647	0.125	0.10989011	0.152777778	0.109756098	0.108695652	0.114942529	0.139784946	0.120481928	0.096774194	0.12962963	0.146551724	0.155963303	0.098901099	0.197530864	0.225	0.130952381	0.112068966	0.154639175	0.102189781	0.126213592	0.135135135	0.11409396	0.102040816	0.094594595	0.086956522	0.090909091	0.115853659	0.113475177	0.112781955	0.090909091	0.135802469	0.12345679	0.113821138	0.132653061	0.183673469	0.136363636	0.144736842	0.142857143	0.127659574	0.075949367	0.12195122	0.119047619	0.08	0.119205298	0.090909091	0.107913669	0.173333333	0.154929577	0.147727273	0.084507042	0.100917431	0.166666667	0.184210526	0.178947368	0.087301587	0.135802469	0.132653061	0.152941176	0.091836735	0	0.127906977	0.084033613	0.186813187	0.16091954	0.095238095	0.139240506	0.075	0.162162162	0.153846154	0.094117647	0.071428571	0.131578947	0.164383562	0.096491228	0.12	0.086956522	0.164705882	0.120967742	0.129411765	0.151162791	0.127659574	0.173333333	0	0.1125	0.192307692	0.112359551	0.098684211	0.114285714	0.107526882	0.097402597	0.125	0.208333333	0.128205128	0.137931034	0.172043011	0.135135135	0.12345679	0.130434783	0.112359551	0.070588235	0.2	0.178082192	0.15942029	0.2	0.098039216	0.149425287	0.154545455	1	0.083333333	0.108108108	0.156626506	0.131313131	0.129032258	0.126315789	0.112359551	0.109756098	0.188405797	0.109756098	0	0.077777778	0.130952381	0.134831461	0.053333333	0.152542373	0.106796117	0.075949367	0.076335878	0.106666667	0.093023256	0.111111111	0.171052632	0.104575163	0.097826087	0.098684211	0.078947368	0.113636364	0.178571429	0.141176471	0.168831169	0.064516129	0.2	0.15	0.142857143	0.102040816	0.108974359	0.142857143	0.117021277	0.153846154	0.127118644	0.12	0.130434783	0.126760563	0.142857143	0.15	0.03125	0.091428571	0.180555556	0.111111111	0.126436782	0.090909091	0.112359551	0.107843137	0.116883117	0.134328358	0.046153846	0.154929577	0.1	0.180555556	0.103703704	0.107594937	0.226190476	0.133858268	0.088235294	0.140495868	0.133333333	0.194805195	0.127659574	0.21686747	0.08	0.104347826	0.134615385	0.202898551	0.16	0.202247191	0.125	0.183673469	0.194805195	0.12745098	0.154929577	0.090909091	0.101265823	0.086956522	0.053333333	0.083333333	0.136	0.126984127	0.064516129	0.107954545	0.147727273	0.119565217	0.181818182	0.117647059	0.1625	0.175	0.138297872	0.205479452	0.083333333	0.114583333	0.144329897	0.201923077	0.118811881	0.108108108	0.083333333	0.129032258	0.180952381	0.122807018	0.24	0.186046512	0.116438356	0.103896104	0.125	0.119047619	0.156626506	0.127118644	0.189189189	0.071428571	0.106666667	0.13592233	0.120879121	0.153846154	0.093023256	0.173913043	0.101123596	0.105960265	0.184210526	0.103225806	0.141025641	0.12962963	0.113636364	0.092105263	0.119047619	0.090909091	0.147368421	0.104651163	0.114285714	0.152941176	0.120879121	0.139240506	0.064935065	0.146666667	0.166666667	0.127272727	0.092436975	0.088235294	0.16	0.098765432	0.139534884	0.096385542	0.092783505	0.18	0.174418605	0.141304348	0.098159509	0.096774194	0.065934066	0.147058824	0.071428571	0.088235294	0.216666667	0.104651163	0.101265823	0.112676056	0.131868132	0.136842105	0.117021277	0.141304348	0.119047619	0.093959732	0.105263158	0.131313131	0.105882353	0.12195122	0.119402985	0.139534884	0.179487179	0.130769231	0.097222222	0.112149533	0.097560976	0.107594937	0.135416667	0.228915663	0.069767442	0	0.118421053	0.146666667	0.085714286	0.16091954	0.128	0.155555556	0.090909091	0.131868132	0.14159292	0.110169492	0.11	0.075268817	0.095808383	0.09	0.096774194	0.105263158	0.164948454	0.095744681	0.085106383	0.101796407	0.111111111	0.116883117	0.123188406	0.084507042	0.152941176	0.197183099	0.090909091	0.21686747	0.120879121	0.06097561	0.128712871	0.104166667	0.226666667	0.115384615	0.124087591	0.10989011	0.154761905	0.103703704	0.114942529	0.157407407	0.164835165	0.107142857	0.094117647
CO[C@@H]1C[C@@H](CC[C@H]1O)\C=C(/C)[C@H]1OC(=O)[C@@H]2CCCCN2C(=O)C(=O)[C@]2(O)O[C@@H]([C@H](C[C@H]2C)OC)[C@H](C[C@@H](C)C\C(C)=C\[C@@H](CC(=O)N2CCN(C)CC2)C(=O)C[C@H](O)[C@H]1C)OC	0.05	0.08490566	0.061111111	0.082417582	0.0703125	0.112903226	0.055	0.091463415	0.066666667	0.129310345	0.07751938	0.071428571	0.083333333	0.069767442	0.0625	0.063636364	0.099337748	0.087431694	0.092857143	0.046296296	0.072	0.088541667	0.072992701	0.109243697	0.040983607	0.065693431	0.039473684	0.097744361	0.0625	0.054644809	0.076923077	0.076923077	0.127118644	0.058064516	0.069767442	0.052631579	0.1171875	0.127118644	0.066666667	0.057553957	0.095652174	0.086956522	0.090163934	0.137681159	0.088709677	0.081967213	0.079136691	0.089285714	0.088888889	0.110169492	0.054545455	0.136	0.1	0.049689441	0.094017094	0.048	0.072	0.055555556	0.067226891	0.045112782	0.074626866	0.129251701	0.100671141	0.064516129	0.113043478	0.077586207	0.111111111	0.084615385	0.092307692	0.096	0.0625	0.071038251	0.097345133	0.050761421	0.099337748	0.100628931	0.083333333	0.052173913	0.048	0.10483871	0.08490566	0.109243697	0.053333333	0.119047619	0.056910569	0.082089552	0.082089552	0.056962025	0.045112782	0.061068702	0.057971014	0.141891892	0.08	0.05785124	0.090277778	0.050359712	0.064	0.111940299	0.087301587	0.08411215	0.06779661	0.052941176	0.050251256	0.072072072	0.092307692	0.122137405	0.097744361	0.051724138	0.050847458	0.122137405	0.045454545	0.081481481	0.078947368	0.07826087	0.120300752	0.047619048	0.102739726	0.110294118	0.085470085	0.090909091	0.049586777	0.085470085	0.084745763	0.071770335	0.076271186	0.072	0.079710145	0.092307692	0.042016807	0.109243697	0.07518797	0.104	0.080882353	0.046875	0.048076923	0.058441558	0.048192771	0.120805369	0.068181818	0.053435115	0.094488189	0.054263566	0.08974359	0.085106383	0.054945055	0.032894737	0.068376068	0.050761421	0.103703704	0.060869565	0.099337748	0.087301587	0.071770335	0.058823529	0.105263158	0.077586207	0.064	0.090909091	0.163398693	0.117647059	0.053691275	0.085227273	0.066666667	0.082089552	0.105263158	0.058823529	0.0390625	0.062992126	0.089285714	0.055276382	0.10619469	0.054054054	0.075	0.078947368	0.100775194	0.107954545	0.095238095	0.081481481	0.129310345	0.055172414	0.119496855	0.108333333	0.055555556	0.053030303	0.064748201	0	0.095238095	0.08974359	0.146153846	0.075757576	0.138686131	0.056451613	0.049586777	0.058333333	0.091666667	0.080952381	0.149606299	0.049586777	0.05	0.064102564	0.058479532	0.136986301	0.102362205	0.052631579	0.062015504	0.037037037	0.097014925	0.084033613	0	0.056910569	0.080645161	0.085271318	0.055837563	0.08839779	0.082706767	0.082474227	0.095588235	0.084745763	0.093220339	0.06870229	0.127819549	0.059322034	0.047619048	0.144230769	0.085271318	0.064516129	0.082644628	0.076271186	0.061403509	0.096491228	0.055555556	0.146341463	0.083870968	0.083333333	1	0.069565217	0.037878788	0.125	0.057971014	0.064748201	0.037037037	0.090909091	0.088495575	0.073170732	0	0.086614173	0.054263566	0.126984127	0.052631579	0.053571429	0.139705882	0.06779661	0.116564417	0.05982906	0.097560976	0.084615385	0.111111111	0.088082902	0.067669173	0.055837563	0.098214286	0.07751938	0.044776119	0.104	0.073770492	0.060606061	0.1	0.099173554	0.082089552	0.051813472	0.075376884	0.082089552	0.081481481	0.073770492	0.0875	0.064705882	0.081818182	0.043103448	0.082089552	0.108333333	0.028846154	0.069124424	0.076923077	0.11023622	0.07751938	0.077586207	0.085271318	0.1	0.076271186	0.06043956	0.048076923	0.078947368	0.08994709	0.05	0.049723757	0.08	0.099236641	0.063218391	0.055045872	0.052941176	0.083798883	0.090163934	0.072992701	0.126984127	0.070175439	0.112582781	0.074324324	0.068965517	0.046666667	0.147286822	0.048	0.145985401	0.081300813	0.106382979	0.078947368	0.077586207	0.122807018	0.099337748	0.052631579	0.06	0.102409639	0.066666667	0.153333333	0.077625571	0.109375	0.099236641	0.073170732	0.054421769	0.107438017	0.0546875	0.088235294	0.084033613	0.058394161	0.080291971	0.109489051	0.106666667	0.1	0.069565217	0.090225564	0.114503817	0.078431373	0.134228188	0.063492063	0.091603053	0.0625	0.082051282	0.056451613	0.088709677	0.0703125	0.094339623	0.075	0.123076923	0.05982906	0.060402685	0.1	0.102739726	0.109756098	0.051724138	0.037313433	0.055837563	0.048	0.065326633	0.120689655	0.072368421	0.0859375	0.068965517	0.115702479	0.059322034	0.111111111	0.088	0.08839779	0.103174603	0.083333333	0.03968254	0.051282051	0.049586777	0.069230769	0.085526316	0.089171975	0.657894737	0.094017094	0.06557377	0.069230769	0.1	0.088888889	0.104166667	0.075757576	0.097744361	0.083743842	0.048076923	0.086614173	0.043859649	0.149606299	0.08490566	0.075471698	0.0625	0.113043478	0.052910053	0.082706767	0.128787879	0.089552239	0.081481481	0.089820359	0.090909091	0.077319588	0.092857143	0.097560976	0.072580645	0.045045045	0.086705202	0.072580645	0.086705202	0.052631579	0.088435374	0.06504065	0.090909091	0.119402985	0.108527132	0.146551724	0	0.125	0.049586777	0.083916084	0.083969466	0.052023121	0.090225564	0.077586207	0.043478261	0.075949367	0.081761006	0.085714286	0.093023256	0.076923077	0.136363636	0.048076923	0.050420168	0.054794521	0.082706767	0.083333333	0.081730769	0.119047619	0.058333333	0.082872928	0.082568807	0.045112782	0.06779661	0.077586207	0.092307692	0.125984252	0.066666667	0.061643836	0.065217391	0.117647059	0.094017094	0.095505618	0.109375	0.086614173	0.073446328	0.045454545	0.070967742	0.05	0.064516129	0.080645161
OC(=O)c1ccccc1Nc1cccc(Cl)c1	0.048387097	0.018867925	0.092436975	0.0625	0.151515152	0.132352941	0.094890511	0.092592593	0.112359551	0.111111111	0.164179104	0.141025641	0.063492063	0.166666667	0.041666667	0.191489362	0.029411765	0.069767442	0.15	0.06122449	0.073529412	0.064748201	0.194444444	0.163934426	0.047619048	0.231884058	0.054347826	0.103896104	0.119402985	0.1	0.144927536	0.101694915	0.107692308	0.107526882	0.132352941	0.017241379	0.078947368	0.161290323	0.064516129	0.102564103	0.101694915	0.085365854	0.107692308	0.103448276	0.104477612	0.109375	0.141025641	0.109090909	0.146666667	0.09375	0.25	0.125	0.059701493	0.102040816	0.175438596	0.228070175	0.327272727	0.166666667	0.222222222	0.083333333	0.077922078	0.060606061	0.131868132	0.126984127	0.175438596	0.185185185	0.095238095	0.066666667	0.08	0.055555556	0.06779661	0.097560976	0.166666667	0.081481481	0.029411765	0.075471698	0.089430894	0.333333333	0.186440678	0.151515152	0.018867925	0.092307692	0.114942529	0.126760563	0.15	0.2	0.090909091	0.081632653	0.114285714	0.21875	0.148648649	0.102040816	0.121212121	0.13559322	0.078651685	0.214285714	0.2	0.1	0.085714286	0.037735849	0.048387097	0.113207547	0.088235294	0.16	0.125	0.162162162	0.148648649	0.12962963	0.125	0.102564103	0.063829787	0.103896104	0.095744681	0.086206897	0.086419753	0.113636364	0.149425287	0.084337349	0.015384615	0.055555556	0.137931034	0.081967213	0.196428571	0.072368421	0.081967213	0.073529412	0.086419753	0.157142857	0.105263158	0.14516129	0.138888889	0.184615385	0.178082192	0.196721311	0.090909091	0.085106383	0.076190476	0.115789474	0.111111111	0.132352941	0.164179104	0.056338028	0.048076923	0.15	0.082644628	0.054945055	0.254901961	0.089552239	0.157894737	0.150943396	0.029411765	0.055555556	0.072368421	0.087301587	0.05785124	0.084745763	0.263157895	0.109375	0.093457944	0.109756098	0.090909091	0.06557377	0.240740741	0.063291139	0.146666667	0.031746032	0.107692308	0.174603175	0.173076923	0.087591241	0.066666667	0.089430894	0.096774194	0.215686275	0.173913043	0.080645161	0.030927835	0.103896104	0.111111111	0.095238095	0.093457944	0.090909091	0.096385542	0.114285714	0.144736842	0	0.1	0.028301887	0.086419753	0.191176471	0.06741573	0.111111111	0.137931034	0.222222222	0.228070175	0.070967742	0.0625	0.2	0.048387097	0.105263158	0.071428571	0.05	0.112676056	0.091743119	0.169230769	0.067567568	0.061728395	0.096774194	0	0.112903226	0.123076923	0.161764706	0.080882353	0.0625	0.136986301	0.079710145	0.189189189	0.116666667	0.133333333	0.215384615	0.085365854	0.142857143	0.109375	0.094339623	0.128571429	0.163934426	0.147540984	0.081967213	0.176470588	0.20754717	0.080291971	0.176470588	0.080808081	0.108108108	0.069565217	1	0.070422535	0.12195122	0.180555556	0.101265823	0.082191781	0.126984127	0.148148148	0.109375	0	0.115942029	0.071428571	0.094594595	0.017241379	0.094339623	0.105882353	0.181818182	0.043103448	0.06779661	0.072463768	0.142857143	0.078125	0.064285714	0.109589041	0.080882353	0.068965517	0.098591549	0.097222222	0.084507042	0.147540984	0.097222222	0.138888889	0.058823529	0.063291139	0.083969466	0.06993007	0.063291139	0.08974359	0.206896552	0.076190476	0.071428571	0.208333333	0.2	0.063291139	0.125	0	0.082278481	0.203703704	0.066666667	0.2	0.084745763	0.274193548	0.056818182	0.064516129	0.1	0.021276596	0.215686275	0.058394161	0.083333333	0.093220339	0.061643836	0.092105263	0.097345133	0.058823529	0.092592593	0.064	0.107692308	0.28358209	0.094594595	0.22	0.114583333	0.053763441	0.06779661	0.090909091	0.12987013	0.111111111	0.11627907	0.090909091	0.117647059	0.265306122	0.084745763	0.175438596	0.029411765	0.017241379	0.153846154	0.099099099	0.186046512	0.046728972	0.067073171	0.08	0.106666667	0.092307692	0.119047619	0.073529412	0.072463768	0.115384615	0.214285714	0.2	0.16	0.166666667	0.071428571	0.081395349	0.192307692	0.105263158	0.08974359	0.11827957	0.069306931	0.177419355	0.078947368	0.091603053	0.063829787	0.166666667	0.174603175	0.169230769	0.076190476	0.096774194	0.103896104	0.06779661	0.08988764	0.138888889	0.149425287	0.1	0.051724138	0.21875	0.088888889	0.076923077	0.070921986	0.169491525	0.0625	0.3	0.06779661	0.138461538	0.333333333	0.126582278	0.171875	0.088	0.130434783	0.093333333	0.147540984	0.148148148	0.157894737	0.130434783	0.11827957	0.145833333	0.066666667	0.175438596	0.568181818	0.21875	0.059701493	0.088607595	0.195121951	0.08	0.08974359	0.081632653	0.090909091	0.054794521	0.115384615	0.0625	0.018867925	0.177777778	0.19047619	0.063492063	0.078125	0.296875	0.128205128	0.103896104	0.197183099	0.09009009	0.067164179	0.072463768	0.082352941	0.057142857	0.2	0.1	0.104347826	0.161290323	0.094827586	0.594594595	0.112359551	0.09375	0.083916084	0.126582278	0.138888889	0.074626866	0	0.06557377	0.269230769	0.160493827	0.094594595	0.09009009	0.166666667	0.084745763	0.136986301	0.079207921	0.099009901	0.083333333	0.081081081	0.058441558	0.072289157	0.090909091	0.163636364	0.094117647	0.106666667	0.064935065	0.078947368	0.126760563	0.222222222	0.088709677	0.1875	0.258064516	0.226415094	0.084745763	0.157142857	0.171428571	0.015151515	0.13253012	0.303030303	0.125	0.175438596	0.072	0.265625	0.1	0.093220339	0.241935484	0.071428571	0.131578947	0.094736842	0.216666667
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(C)C)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(C)C)C	0.025974026	0.0625	0.358490566	0.376146789	0.022727273	0.096385542	0.291338583	0.375	0.430379747	0.090909091	0.082352941	0.410958904	0.38317757	0.058139535	0.1125	0.076923077	0.101851852	0.277310924	0.152173913	0.118644068	0.011627907	0.285714286	0.063829787	0.103896104	0.012658228	0.03125	0.405063291	0.087912088	0.05952381	0.303571429	0.273972603	0.053333333	0.061728395	0.3	0.058139535	0.042857143	0.066666667	0.075	0.177083333	0.612903226	0.053333333	0.051020408	0.048780488	0.078431373	0.060240964	0.0625	0.072916667	0.071428571	0.052631579	0.090909091	0.095238095	0.104651163	0.08974359	0.386363636	0.094594595	0.024390244	0.074074074	0.05	0.066666667	0.010989011	0.043010753	0.025862069	0.083333333	0.08974359	0.051948052	0.114285714	0.064102564	0.044444444	0.021505376	0.046511628	0.4	0.295652174	0.084507042	0.28	0.101851852	0.196261682	0.264957265	0.104477612	0.05	0.071428571	0.0625	0.08974359	0.608695652	0.044444444	0.202898551	0.053763441	0.126436782	0.318681319	0.022222222	0.033707865	0.222222222	0.089285714	0.035294118	0.094594595	0.037735849	0.125	0.116883117	0.096774194	0.034482759	0.061538462	0.112676056	0.211009174	0.236641221	0.058823529	0.055555556	0.086956522	0.076086957	0.071428571	0.1	0.086956522	0.425	0.064516129	0.147058824	0.069444444	0.0625	0.06779661	0.04587156	0.050505051	0.052631579	0.038095238	0.081081081	0.052631579	0.051948052	0.246478873	0.095890411	0.035714286	0.040816327	0.079545455	0.013157895	0.0625	0.066666667	0.045977011	0.075268817	0.074074074	0.215686275	0.333333333	0.426966292	0.165048544	0.068181818	0.31884058	0.095238095	0.047058824	0.322580645	0.139784946	0.330275229	0.641791045	0.083333333	0.31147541	0.096774194	0.071428571	0.101851852	0.168831169	0.282608696	0.324561404	0.092307692	0.098591549	0.061728395	0.049382716	0.091666667	0.060606061	0.428571429	0.333333333	0.08	0.053763441	0.111111111	0.067567568	0.036144578	0.073170732	0.056338028	0.283464567	0.098591549	0.321428571	0.037974684	0.085714286	0.158536585	0.080291971	0.106796117	0.042105263	0.090909091	0.582089552	0.091666667	0.048780488	0.381578947	0.033707865	0.063157895	0	0.045977011	0.098214286	0.051546392	0.091954023	0.079207921	0.024390244	0.111111111	0.15942029	0.063291139	0.25	0.064516129	0.066666667	0.025974026	0.091743119	0.381443299	0.101851852	0.120481928	0.278846154	0.071428571	0.631578947	0.030927835	0.064935065	0	0.0375	0.06097561	0.068965517	0.277777778	0.315789474	0.065934066	0.293650794	0.0625	0.038461538	0.078947368	0.094117647	0.01980198	0.21875	0.036585366	0.074626866	0.068965517	0.075949367	0.076923077	0.052631579	0.072463768	0.068493151	0.275590551	0.068181818	0.315217391	0.156626506	0.037878788	0.070422535	1	0.06	0.178571429	0.041237113	0.367647059	0.075949367	0.085714286	0.133333333	0	0.045977011	0.679245283	0.06741573	0.042857143	0.477272727	0.058823529	0.053333333	0.08	0.1	0.060240964	0.08045977	0.0375	0.263565891	0.06741573	0.277777778	0.101449275	0.314285714	0.04494382	0.058139535	0.076923077	0.081395349	0.078651685	0.023809524	0.053763441	0.289256198	0.284615385	0.053763441	0.042105263	0.090909091	0.233009709	0.367346939	0.058823529	0.057142857	0.053763441	0.023809524	0.052631579	0.163522013	0.112676056	0.08045977	0.082352941	0.098591549	0.068965517	0.038834951	0.052631579	0.315315315	0.050847458	0.085714286	0.261904762	0.025974026	0.276785714	0.242647059	0.065934066	0.393939394	0.152542373	0.419354839	0.4	0.048780488	0.052631579	0.055555556	0.086956522	0.09009009	0.454545455	0.040540541	0.447368421	0.074468085	0.05	0.047619048	0.036144578	0.058252427	0.085714286	0.098591549	0.08	0.101851852	0.042857143	0.092592593	0.295238095	0.101694915	0.041322314	0.251655629	0.043956044	0.065934066	0.036585366	0.255813953	0.023529412	0.035294118	0.041237113	0.064935065	0.031578947	0.063157895	0.082474227	0.202020202	0.049019608	0.134328358	0.065217391	0.076086957	0.204081633	0.119266055	0.06097561	0.054945055	0.297520661	0.261538462	0.076923077	0.086419753	0.058823529	0.282828283	0.037974684	0.042105263	0.1	0.337349398	0.078651685	0.04587156	0.097560976	0.02739726	0.033707865	0.288	0.037037037	0.269230769	0.106666667	0.45	0.069767442	0.040540541	0.086419753	0.068493151	0.04040404	0.05952381	0.25	0.069767442	0.043478261	0.024390244	0.085714286	0.052631579	0.057471264	0.053571429	0.127272727	0.051851852	0.094594595	0.077922078	0.082352941	0.08974359	0.075268817	0.076923077	0.032608696	0.053191489	0.262773723	0.215686275	0.045977011	0.043478261	0.064516129	0.0625	0.080645161	0.034883721	0.051948052	0.333333333	0.077777778	0.0625	0.064516129	0.064516129	0.285714286	0.189393939	0.285714286	0.029126214	0.060240964	0.023809524	0.029850746	0.43877551	0.061728395	0.355769231	0.073529412	0.241758242	0.012048193	0.19858156	0.03	0.066666667	0.061728395	0	0.097222222	0.15942029	0.058823529	0.217948718	0.40625	0.042553191	0.098591549	0.065934066	0.336956522	0.25	0.03960396	0.02173913	0.255319149	0.072916667	0.215686275	0.068493151	0.621212121	0.08988764	0.021276596	0.262411348	0.044444444	0.081081081	0.211382114	0.059701493	0.15	0.067567568	0.098591549	0.043956044	0.078651685	0.051948052	0.402597403	0.075268817	0.088607595	0.109589041	0.333333333	0.130952381	0.083333333	0.211864407	0.058139535	0.506329114	0.666666667	0.191919192	0.0875
C[C@H]1[C@@H]2[C@H](CCN2C(=O)OCc2ccccc2)O[C@@H]1n1cnc2c(N)ncnc12	0.130952381	0.105263158	0.103448276	0.144827586	0.092783505	0.150537634	0.097560976	0.165354331	0.12173913	0.149425287	0.161290323	0.133333333	0.123287671	0.126315789	0.082474227	0.075	0.097560976	0.127516779	0.12962963	0.064935065	0.131868132	0.119496855	0.115384615	0.21686747	0.090909091	0.095238095	0.067226891	0.116504854	0.129032258	0.109589041	0.135416667	0.079545455	0.133333333	0.117647059	0.114583333	0.085365854	0.12	0.120879121	0.102564103	0.115384615	0.117647059	0.112149533	0.133333333	0.145454545	0.11827957	0.086021505	0.144230769	0.151898734	0.195876289	0.123595506	0.118421053	0.168421053	0.10989011	0.131147541	0.197530864	0.075268817	0.119565217	0.12037037	0.078651685	0.090909091	0.13	0.088709677	0.166666667	0.086021505	0.182926829	0.175	0.112359551	0.111111111	0.11	0.394736842	0.114285714	0.130136986	0.107142857	0.093167702	0.097560976	0.125	0.154929577	0.084337349	0.063829787	0.139784946	0.105263158	0.134831461	0.133928571	0.145833333	0.125	0.085714286	0.373493976	0.114754098	0.113402062	0.102040816	0.138613861	0.140495868	0.106382979	0.065934066	0.115044248	0.105769231	0.108695652	0.18	0.139784946	0.075949367	0.091954023	0.121212121	0.105590062	0.1	0.132653061	0.148514851	0.138613861	0.1375	0.120481928	0.115384615	0.06557377	0.08490566	0.33	0.094117647	0.156862745	0.082191781	0.150442478	0.121495327	0.103448276	0.373626374	0.078651685	0.142857143	0.154761905	0.128654971	0.090909091	0.06185567	0.145631068	0.168421053	0.094117647	0.147727273	0.12	0.138297872	0.171717172	0.084210526	0.083333333	0.1	0.1	0.192982456	0.1	0.114583333	0.173913043	0.071428571	0.103174603	0.109090909	0.102739726	0.058823529	0.08045977	0.1	0.145631068	0.096385542	0.097560976	0.104166667	0.122093023	0.084415584	0.136690647	0.093023256	0.172413793	0.422535211	0.122137405	0.141509434	0.115044248	0.134751773	0.102272727	0.096153846	0.115384615	0.104651163	0.096774194	0.094736842	0.109756098	0.098159509	0.093023256	0.108108108	0.101123596	0.194805195	0.168421053	0.146853147	0.101694915	0.095238095	0.149425287	0.109090909	0.139534884	0.133333333	0.110091743	0.090909091	0.13592233	0	0.126315789	0.094488189	0.123809524	0.121212121	0.096491228	0.098901099	0.066666667	0.11627907	0.149425287	0.126436782	0.105769231	0.129411765	0.130952381	0.163793103	0.086956522	0.115702479	0.135416667	0.111940299	0.104166667	0.068627451	0.115384615	0.053763441	0	0.112359551	0.183908046	0.101010101	0.099378882	0.129251701	0.13	0.132911392	0.123809524	0.102272727	0.101123596	0.159574468	0.122641509	0.119047619	0.10989011	0.142857143	0.159574468	0.097826087	0.111111111	0.090909091	0.097560976	0.105882353	0.098765432	0.134020619	0.151260504	0.131313131	0.125	0.12195122	0.06	1	0.12745098	0.244680851	0.068627451	0.10989011	0.095238095	0.097826087	0	0.150537634	0.071428571	0.180851064	0.085365854	0.140625	0.158878505	0.144578313	0.102189781	0.081395349	0.072164948	0.111111111	0.112359551	0.11875	0.099009901	0.099378882	0.095238095	0.113402062	0.101010101	0.150537634	0.086956522	0.079207921	0.131313131	0.085106383	0.096153846	0.102564103	0.122699387	0.096153846	0.12745098	0.176470588	0.153225806	0.086956522	0.086419753	0.111111111	0.096153846	0.096774194	0.027027027	0.122905028	0.144578313	0.145833333	0.113402062	0.093023256	0.112244898	0.351648352	0.090909091	0.125	0.068493151	0.194805195	0.114649682	0.079545455	0.104166667	0.121212121	0.107843137	0.132352941	0.063291139	0.121212121	0.131944444	0.108695652	0.126213592	0.144329897	0.096385542	0.12295082	0.103448276	0.081395349	0.105263158	0.158415842	0.162790698	0.135135135	0.085106383	0.19047619	0.12195122	0.093023256	0.154761905	0.097560976	0.085365854	0.086956522	0.151515152	0.109589041	0.100775194	0.126373626	0.132653061	0.118811881	0.097826087	0.137614679	0.107526882	0.094736842	0.181818182	0.113636364	0.096153846	0.13592233	0.141509434	0.134453782	0.138888889	0.108433735	0.128712871	0.173469388	0.13559322	0.169491525	0.131868132	0.087378641	0.101910828	0.118012422	0.149425287	0.11827957	0.104166667	0.153225806	0.101123596	0.105769231	0.081395349	0.114035088	0.154639175	0.150442478	0.161538462	0.12345679	0.058823529	0.099378882	0.123595506	0.096969697	0.192771084	0.109243697	0.136842105	0.081395349	0.168539326	0.093023256	0.122641509	0.129032258	0.160839161	0.14893617	0.131313131	0.111111111	0.069767442	0.103448276	0.125	0.410526316	0.147540984	0.120567376	0.197530864	0.112359551	0.161290323	0.10989011	0.115384615	0.142857143	0.077669903	0.12745098	0.131736527	0.083333333	0.126315789	0.060240964	0.105769231	0.105263158	0.106666667	0.071428571	0.08988764	0.12	0.164948454	0.123809524	0.12745098	0.116504854	0.152671756	0.123376623	0.141025641	0.109090909	0.083333333	0.0625	0.075949367	0.145985401	0.096774194	0.154411765	0.126582278	0.162162162	0.123595506	0.12804878	0.144230769	0.154639175	0.133333333	0	0.117647059	0.156626506	0.107142857	0.099009901	0.126865672	0.175257732	0.093023256	0.086538462	0.120967742	0.165289256	0.12037037	0.1	0.109195402	0.133333333	0.083333333	0.093023256	0.098214286	0.097087379	0.12	0.127906977	0.145833333	0.129411765	0.161971831	0.144736842	0.136842105	0.130952381	0.093023256	0.099009901	0.154639175	0.102272727	0.127272727	0.115384615	0.108695652	0.127906977	0.123287671	0.144329897	0.080808081	0.096551724	0.091836735	0.08	0.126213592	0.107438017	0.144444444
OC(=O)[C@H](Cc1ccc(F)cc1)NC(=O)[C@H](CC(F)(F)F)CC(=O)Nc1cccc2ccccc12	0.060240964	0.040540541	0.204724409	0.177777778	0.064516129	0.123595506	0.161073826	0.236842105	0.257731959	0.081395349	0.134831461	0.287356322	0.180451128	0.111111111	0.065217391	0.161764706	0.049180328	0.166666667	0.25	0.102941176	0.090909091	0.155405405	0.135416667	0.175	0.034883721	0.090909091	0.153846154	0.113402062	0.126436782	0.201550388	0.186046512	0.086419753	0.079545455	0.223300971	0.162790698	0.037974684	0.071428571	0.104651163	0.150943396	0.26744186	0.086419753	0.066666667	0.06741573	0.122641509	0.102272727	0.093023256	0.191489362	0.076923077	0.112244898	0.081395349	0.147058824	0.195402299	0.068181818	0.247619048	0.216216216	0.068965517	0.170731707	0.096153846	0.126582278	0.097826087	0.070707071	0.049180328	0.115044248	0.13253012	0.125	0.144736842	0.082352941	0.072916667	0.06122449	0.053191489	0.201612903	0.17037037	0.102564103	0.165517241	0.049180328	0.161016949	0.162962963	0.202898551	0.134146341	0.125	0.040540541	0.093023256	0.263157895	0.119565217	0.352941176	0.138297872	0.126315789	0.228571429	0.134831461	0.097826087	0.317073171	0.11965812	0.08988764	0.111111111	0.0625	0.213483146	0.25	0.144329897	0.064516129	0.04	0.060240964	0.205128205	0.179310345	0.08	0.106382979	0.135416667	0.161290323	0.12	0.146666667	0.101010101	0.14953271	0.08	0.145454545	0.075	0.15625	0.074626866	0.108108108	0.118811881	0.022988506	0.053571429	0.098765432	0.085365854	0.232876712	0.148148148	0.072289157	0.103448276	0.099009901	0.181818182	0.088607595	0.13253012	0.141304348	0.098901099	0.112244898	0.185185185	0.075757576	0.179245283	0.214285714	0.205607477	0.131868132	0.282051282	0.147727273	0.126436782	0.137931034	0.197916667	0.175572519	0.144230769	0.115384615	0.190140845	0.144329897	0.090909091	0.049180328	0.076086957	0.17721519	0.151079137	0.110294118	0.074074074	0.172839506	0.08045977	0.102362205	0.085714286	0.239583333	0.204724409	0.216216216	0.080808081	0.112244898	0.060240964	0.104651163	0.182926829	0.090909091	0.178082192	0.06097561	0.171641791	0.058139535	0.148648649	0.350649351	0.105633803	0.042372881	0.102040816	0.081395349	0.25	0.157024793	0.079545455	0.225806452	0.086021505	0.145833333	0	0.086956522	0.039370079	0.121212121	0.155555556	0.063063063	0.056818182	0.126582278	0.308823529	0.148148148	0.152439024	0.102040816	0.141025641	0.060240964	0.142857143	0.191666667	0.075630252	0.120879121	0.203389831	0.151162791	0.172413793	0.058252427	0.070588235	0	0.135802469	0.103448276	0.085106383	0.148648649	0.152173913	0.127659574	0.162162162	0.121212121	0.097560976	0.083333333	0.172413793	0.087378641	0.338461538	0.189873418	0.08	0.133333333	0.119047619	0.094117647	0.072289157	0.106666667	0.101265823	0.147651007	0.119565217	0.226415094	0.129032258	0.057971014	0.180555556	0.178571429	0.12745098	1	0.145833333	0.172413793	0.105882353	0.103896104	0.119047619	0	0.136363636	0.166666667	0.130434783	0.037974684	0.230088496	0.125	0.128205128	0.066666667	0.061728395	0.065934066	0.144444444	0.069767442	0.146666667	0.130434783	0.148648649	0.0625	0.202380952	0.133333333	0.086956522	0.094117647	0.146067416	0.141304348	0.055555556	0.080808081	0.161971831	0.150326797	0.080808081	0.069306931	0.17721519	0.225225225	0.181818182	0.094594595	0.136986301	0.080808081	0.043956044	0.014705882	0.161676647	0.222222222	0.06185567	0.21686747	0.074074074	0.146067416	0.054545455	0.05952381	0.2109375	0.044117647	0.148648649	0.150684932	0.060240964	0.169230769	0.141025641	0.104166667	0.225	0.069444444	0.226086957	0.190839695	0.06741573	0.135416667	0.094736842	0.135135135	0.130434783	0.152380952	0.048780488	0.239583333	0.1	0.094117647	0.101851852	0.055555556	0.123809524	0.103896104	0.074074074	0.125	0.049180328	0.037974684	0.114754098	0.178861789	0.104477612	0.0546875	0.164705882	0.142857143	0.104166667	0.056179775	0.258064516	0.066666667	0.077777778	0.134020619	0.096385542	0.103092784	0.145833333	0.14	0.132743363	0.064220183	0.148648649	0.091836735	0.136842105	0.20952381	0.100840336	0.103448276	0.071428571	0.169014085	0.145695364	0.134146341	0.197530864	0.164705882	0.192982456	0.058139535	0.102040816	0.061728395	0.25	0.129032258	0.108108108	0.152	0.063291139	0.074468085	0.164383562	0.056818182	0.144736842	0.15	0.126126126	0.134831461	0.061728395	0.141176471	0.12987013	0.098039216	0.126436782	0.169117647	0.10989011	0.071428571	0.148148148	0.103896104	0.126582278	0.147727273	0.104347826	0.209090909	0.063380282	0.216216216	0.226666667	0.21686747	0.068181818	0.147368421	0.141509434	0.06122449	0.08	0.144654088	0.075757576	0.052631579	0.051948052	0.102040816	0.040540541	0.085714286	0.126436782	0.058823529	0.201492537	0.177777778	0.099009901	0.102040816	0.090909091	0.2	0.177304965	0.155405405	0.08490566	0.065934066	0.079545455	0.054054054	0.219512195	0.091954023	0.2	0.188405797	0.244897959	0.107142857	0.155844156	0.098039216	0.129032258	0.06741573	0	0.073170732	0.348484848	0.147058824	0.181818182	0.220338983	0.103092784	0.074074074	0.127659574	0.222222222	0.207207207	0.065420561	0.084210526	0.141104294	0.076923077	0.075757576	0.144736842	0.234042553	0.191011236	0.082474227	0.154320988	0.119565217	0.155844156	0.179104478	0.142857143	0.364864865	0.173333333	0.074074074	0.083333333	0.129032258	0.034482759	0.285714286	0.159574468	0.091954023	0.097560976	0.180451128	0.268292683	0.098901099	0.196850394	0.149425287	0.174311927	0.297619048	0.27	0.215189873
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1c(nc2c1ncnc2N)-c1cccc(c1)C(F)(F)F	0.125	0.215384615	0.076388889	0.066225166	0.10989011	0.085106383	0.067073171	0.083333333	0.07826087	0.06741573	0.095744681	0.117647059	0.074324324	0.096774194	0.020408163	0.14084507	0.056910569	0.079470199	0.114285714	0.069444444	0.139534884	0.067901235	0.121212121	0.170731707	0.109756098	0.111111111	0.051724138	0.1	0.098901099	0.075342466	0.142857143	0.084337349	0.077777778	0.084745763	0.108695652	0.2	0.175824176	0.25974026	0.07826087	0.067307692	0.071428571	0.212765957	0.077777778	0.09009009	0.087912088	0.078651685	0.1875	0.048780488	0.21978022	0.079545455	0.081081081	0.081632653	0.170731707	0.081300813	0.135802469	0.06741573	0.088888889	0.094339623	0.083333333	0.157303371	0.213483146	0.06557377	0.153153153	0.066666667	0.082352941	0.126582278	0.189873418	0.193181818	0.115789474	0.402777778	0.086330935	0.073825503	0.073170732	0.062111801	0.056910569	0.094488189	0.074324324	0.08974359	0.091954023	0.097826087	0.215384615	0.170731707	0.070175439	0.206896552	0.093023256	0.079207921	0.329268293	0.06504065	0.157303371	0.170454545	0.1	0.081300813	0.076086957	0.033707865	0.18627451	0.208791209	0.102272727	0.153061224	0.097826087	0.038961039	0.022727273	0.083333333	0.088050314	0.064102564	0.104166667	0.168421053	0.1	0.075	0.113924051	0.168421053	0.059322034	0.057692308	0.292929293	0.086419753	0.269662921	0.042253521	0.096491228	0.138613861	0.166666667	0.333333333	0.034090909	0.3	0.095238095	0.068181818	0.058139535	0.101123596	0.141414141	0.127659574	0.086419753	0.11627907	0.059405941	0.085106383	0.121212121	0.113636364	0.028169014	0.076271186	0.078125	0.082644628	0.060606061	0.085106383	0.131868132	0.098901099	0.072	0.125	0.06122449	0.043103448	0.072289157	0.075471698	0.076190476	0.061728395	0.056910569	0.041237113	0.074285714	0.065789474	0.141791045	0.05952381	0.114942529	0.315068493	0.075757576	0.094339623	0.07079646	0.076388889	0.082352941	0.09	0.077669903	0.216216216	0.154761905	0.076086957	0.061728395	0.06097561	0.085365854	0.067114094	0.081395349	0.115384615	0.115789474	0.074324324	0.068376068	0.1	0.06741573	0.073394495	0.083969466	0.102272727	0.074074074	0.119565217	0.087378641	0	0.214285714	0.072	0.076190476	0.127659574	0.061946903	0.104651163	0.02247191	0.096385542	0.091954023	0.067039106	0.078431373	0.151898734	0.125	0.074380165	0.066176471	0.06557377	0.130434783	0.074626866	0.097826087	0.06122449	0.077669903	0.056818182	0	0.13253012	0.126436782	0.094736842	0.061728395	0.073333333	0.136842105	0.074074074	0.107843137	0.095238095	0.068965517	0.130434783	0.075471698	0.085365854	0.142857143	0.106666667	0.168539326	0.054945055	0.091954023	0.058139535	0.075949367	0.072289157	0.061349693	0.206896552	0.081967213	0.126315789	0.064748201	0.101265823	0.041237113	0.244680851	0.145833333	1	0.06122449	0.066666667	0.074074074	0.054945055	0	0.275	0.041666667	0.115789474	0.2	0.093023256	0.122641509	0.084337349	0.057971014	0.060240964	0.03125	0.105263158	0.068181818	0.067484663	0.06	0.061728395	0.06097561	0.084210526	0.130434783	0.133333333	0.06741573	0.072164948	0.07	0.08988764	0.09	0.063694268	0.065868263	0.09	0.208791209	0.130952381	0.086614173	0.066176471	0.077922078	0.118421053	0.09	0.077777778	0.014285714	0.065217391	0.084337349	0.09375	0.107526882	0.05952381	0.11827957	0.268817204	0.12345679	0.105633803	0.216666667	0.115384615	0.06918239	0.097560976	0.069444444	0.071428571	0.090909091	0.103703704	0.025974026	0.07518797	0.067567568	0.102272727	0.11	0.104166667	0.048780488	0.137931034	0.051282051	0.1	0.07079646	0.076923077	0.158536585	0.07079646	0.08988764	0.090909091	0.0875	0.05952381	0.210526316	0.056910569	0.2	0.029411765	0.080882353	0.085714286	0.087301587	0.069518717	0.070707071	0.102040816	0.078651685	0.091743119	0.076923077	0.137931034	0.191489362	0.107142857	0.12371134	0.154639175	0.094339623	0.111111111	0.145631068	0.06097561	0.079207921	0.170212766	0.066115702	0.081300813	0.113636364	0.091836735	0.063291139	0.060606061	0.104651163	0.1	0.147727273	0.086614173	0.094117647	0.157894737	0.060240964	0.079646018	0.258823529	0.096491228	0.097744361	0.116883117	0.084210526	0.075	0.130952381	0.060240964	0.175	0.067226891	0.107526882	0.086419753	0.087912088	0.05952381	0.085714286	0.086956522	0.080536913	0.095744681	0.215909091	0.091954023	0.023529412	0.083333333	0.084210526	0.277227723	0.088709677	0.06993007	0.135802469	0.253333333	0.131868132	0.170731707	0.077669903	0.205882353	0.070707071	0.145833333	0.076023392	0.028169014	0.133333333	0.092105263	0.078431373	0.215384615	0.054054054	0.136363636	0.069767442	0.093959732	0.102040816	0.097087379	0.111111111	0.134020619	0.089552239	0.083870968	0.074534161	0.114285714	0.053191489	0.077777778	0.095890411	0.085714286	0.077777778	0.09352518	0.090909091	0.107142857	0.172839506	0.084337349	0.106796117	0.091836735	0.077777778	0	0.046511628	0.1375	0.112149533	0.070707071	0.097744361	0.101010101	0.05952381	0.090909091	0.080645161	0.079365079	0.195876289	0.105263158	0.068181818	0.117647059	0.028169014	0.072289157	0.063063063	0.125	0.150537634	0.073863636	0.206896552	0.109756098	0.088435374	0.078947368	0.119565217	0.084337349	0.05952381	0.06	0.07	0.179487179	0.081818182	0.088235294	0.065934066	0.108433735	0.074324324	0.127659574	0.085106383	0.069444444	0.073684211	0.06557377	0.077669903	0.112068966	0.113636364
CCCCCCCCCCCCCCCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(O)=O)C(O)=O	0.051282051	0.059701493	0.373831776	0.224	0.021978022	0.175	0.294573643	0.273584906	0.318181818	0.0875	0.079545455	0.325	0.247933884	0.056179775	0.194805195	0.089552239	0.089285714	0.280991736	0.147368421	0.232142857	0.022727273	0.279069767	0.084210526	0.113924051	0.0375	0.040816327	0.341176471	0.096774194	0.069767442	0.318584071	0.185185185	0.051282051	0.072289157	0.445783133	0.068181818	0.04109589	0.053191489	0.072289157	0.247311828	0.355263158	0.051282051	0.04950495	0.05952381	0.076190476	0.058139535	0.073170732	0.092783505	0.054054054	0.06185567	0.175675676	0.090909091	0.088888889	0.086419753	0.262626263	0.105263158	0.035714286	0.084337349	0.069306931	0.092105263	0.010638298	0.052631579	0.025210084	0.090909091	0.060240964	0.05	0.109589041	0.061728395	0.054347826	0.031578947	0.04494382	0.211864407	0.196850394	0.081081081	0.234848485	0.089285714	0.224299065	0.268907563	0.1	0.035714286	0.068965517	0.059701493	0.073170732	0.373493976	0.054347826	0.211267606	0.063157895	0.097826087	0.268041237	0.021505376	0.055555556	0.172413793	0.077586207	0.045977011	0.076923077	0.046296296	0.133333333	0.126582278	0.117021277	0.04494382	0.058823529	0.205882353	0.216216216	0.32	0.071428571	0.076923077	0.084210526	0.085106383	0.083333333	0.095890411	0.072916667	0.329545455	0.0625	0.276595745	0.038961039	0.060606061	0.064516129	0.054054054	0.059405941	0.0375	0.046728972	0.064102564	0.050632911	0.05	0.25	0.185714286	0.034482759	0.060606061	0.101123596	0.025641026	0.060240964	0.042105263	0.044444444	0.084210526	0.071428571	0.326530612	0.19	0.326530612	0.205882353	0.077777778	0.424242424	0.091954023	0.033707865	0.26	0.172043011	0.321428571	0.37804878	0.094594595	0.304	0.071428571	0.068493151	0.089285714	0.134146341	0.24137931	0.327586207	0.106870229	0.191176471	0.072289157	0.060240964	0.089430894	0.069306931	0.269662921	0.267241379	0.076923077	0.086021505	0.131868132	0.064935065	0.05952381	0.070588235	0.068493151	0.267175573	0.191176471	0.227642276	0.049382716	0.082191781	0.180722892	0.118518519	0.093457944	0.040816327	0.0875	0.329268293	0.107438017	0.047058824	0.285714286	0.032608696	0.06122449	0	0.056179775	0.086206897	0.05	0.101123596	0.131313131	0.048192771	0.077922078	0.185714286	0.074074074	0.253424658	0.0625	0.077922078	0.051282051	0.109090909	0.383838384	0.109090909	0.142857143	0.36	0.068965517	0.352112676	0.051020408	0.08974359	0	0.048780488	0.058823529	0.066666667	0.28125	0.307692308	0.086956522	0.296875	0.060606061	0.05	0.075949367	0.078651685	0.029126214	0.208955224	0.035294118	0.071428571	0.090909091	0.060240964	0.074074074	0.064102564	0.084507042	0.08	0.279069767	0.077777778	0.192307692	0.112359551	0.037037037	0.082191781	0.367647059	0.068627451	0.172413793	0.06122449	1	0.060240964	0.082191781	0.113924051	0	0.068181818	0.393939394	0.065217391	0.04109589	0.303921569	0.077669903	0.051282051	0.086614173	0.194029851	0.058139535	0.077777778	0.048780488	0.22962963	0.076923077	0.28125	0.196969697	0.233766234	0.043478261	0.056179775	0.074074074	0.066666667	0.087912088	0.022988506	0.086021505	0.292682927	0.259259259	0.086021505	0.051546392	0.0875	0.25	0.304761905	0.071428571	0.069444444	0.086021505	0.034883721	0.145454545	0.245033113	0.242424242	0.168674699	0.079545455	0.191176471	0.078651685	0.047619048	0.024691358	0.241666667	0.048387097	0.082191781	0.265625	0.037974684	0.292035398	0.202797203	0.086956522	0.305555556	0.290909091	0.25	0.25	0.047058824	0.06185567	0.053763441	0.083333333	0.097345133	0.306818182	0.052631579	0.298850575	0.072164948	0.048192771	0.056074766	0.047058824	0.056603774	0.082191781	0.191176471	0.076923077	0.089285714	0.04109589	0.068965517	0.177966102	0.079365079	0.057377049	0.2	0.042553191	0.063829787	0.047619048	0.275862069	0.034482759	0.045977011	0.050505051	0.08974359	0.052083333	0.06122449	0.08	0.161904762	0.057692308	0.274193548	0.063157895	0.0625	0.24742268	0.116071429	0.071428571	0.042105263	0.212121212	0.27480916	0.0875	0.070588235	0.056818182	0.214953271	0.049382716	0.051546392	0.194029851	0.295454545	0.076086957	0.054054054	0.12195122	0.054054054	0.032608696	0.271317829	0.048192771	0.272727273	0.102564103	0.265957447	0.06741573	0.025641026	0.083333333	0.08	0.04950495	0.057471264	0.214285714	0.06741573	0.053191489	0.035714286	0.067567568	0.050632911	0.055555556	0.061403509	0.123893805	0.058394161	0.105263158	0.088607595	0.091954023	0.086419753	0.06185567	0.08490566	0.042553191	0.051546392	0.275362319	0.326530612	0.044444444	0.086956522	0.0625	0.059701493	0.09375	0.033707865	0.037037037	0.260162602	0.075268817	0.060606061	0.073684211	0.085106383	0.326923077	0.28	0.279069767	0.048076923	0.058139535	0.034883721	0.058823529	0.297297297	0.072289157	0.230769231	0.070422535	0.234042553	0.048192771	0.264705882	0.039215686	0.1	0.072289157	0	0.188405797	0.136986301	0.099009901	0.195121951	0.314285714	0.074468085	0.191176471	0.052631579	0.326315789	0.219047619	0.048543689	0.031914894	0.232876712	0.092783505	0.326530612	0.051948052	0.30952381	0.075268817	0.053191489	0.265734266	0.054347826	0.092105263	0.266666667	0.057142857	0.158536585	0.078947368	0.191176471	0.076923077	0.076086957	0.05	0.353658537	0.084210526	0.085365854	0.090909091	0.36036036	0.139534884	0.093023256	0.327272727	0.068181818	0.340659341	0.355263158	0.198019802	0.084337349
OC(=O)C1=C(CCCC1)Nc1nc(nc(n1)N1CCCCCC1)N1CCOCC1	0.042253521	0.032786885	0.061068702	0.090225564	0.08974359	0.088607595	0.067114094	0.104347826	0.069306931	0.128571429	0.101265823	0.076923077	0.1	0.102564103	0.037037037	0.101694915	0.065420561	0.097014925	0.10989011	0.051724138	0.205882353	0.082758621	0.091954023	0.095890411	0.041666667	0.093023256	0.06	0.08045977	0.05	0.068181818	0.1	0.057142857	0.125	0.056603774	0.116883117	0.03030303	0.058139535	0.051948052	0.090909091	0.079545455	0.138461538	0.065217391	0.08	0.071428571	0.152777778	0.111111111	0.076923077	0.25	0.06741573	0.067567568	0.122807018	0.125	0.066666667	0.073394495	0.101449275	0.053333333	0.093333333	0.063829787	0.086956522	0.074074074	0.045454545	0.055555556	0.108910891	0.142857143	0.101449275	0.123076923	0.054054054	0.05952381	0.084337349	0.0625	0.08	0.090909091	0.090909091	0.061643836	0.065420561	0.108108108	0.1	0.131147541	0.067567568	0.133333333	0.032786885	0.066666667	0.081632653	0.05952381	0.098591549	0.081395349	0.094117647	0.074766355	0.048192771	0.0875	0.08045977	0.063636364	0.106666667	0.151515152	0.03960396	0.068181818	0.08	0.127906977	0.0625	0.049180328	0.042253521	0.076271186	0.053691275	0.063492063	0.097560976	0.079545455	0.119047619	0.029411765	0.043478261	0.06741573	0.048076923	0.08045977	0.087378641	0.074626866	0.114942529	0.074074074	0.12371134	0.137931034	0.02739726	0.072164948	0.209677419	0.071428571	0.117647059	0.081761006	0.071428571	0.037974684	0.127906977	0.097560976	0.028571429	0.142857143	0.151898734	0.146666667	0.091954023	0.138888889	0.075471698	0.077669903	0.070175439	0.116504854	0.186666667	0.102564103	0.074074074	0.012048193	0.092592593	0.134831461	0.060606061	0.060606061	0.073529412	0.061643836	0.197530864	0.129032258	0.065420561	0.0625	0.081761006	0.073529412	0.078740157	0.073529412	0.109589041	0.111111111	0.095652174	0.086956522	0.082474227	0.094488189	0.101449275	0.081395349	0.1875	0.027777778	0.065789474	0.106666667	0.129032258	0.060402685	0.073529412	0.067164179	0.054794521	0.126984127	0.153846154	0.083333333	0.058252427	0.068181818	0.128571429	0.086021505	0.076923077	0.051948052	0.075268817	0.048192771	0.185185185	0	0.061728395	0.053571429	0.102272727	0.139240506	0.06122449	0.053333333	0.25	0.119402985	0.215384615	0.080246914	0.068181818	0.136363636	0.042253521	0.085714286	0.066115702	0.085714286	0.086419753	0.066666667	0.103896104	0.073170732	0.043956044	0.069444444	0	0.054054054	0.093333333	0.113924051	0.06122449	0.098484848	0.108433735	0.074829932	0.154761905	0.070422535	0.084507042	0.1	0.088888889	0.106060606	0.066666667	0.098360656	0.113924051	0.176470588	0.097222222	0.056338028	0.112903226	0.106060606	0.060810811	0.072289157	0.115384615	0.109756098	0.090909091	0.126984127	0.075949367	0.10989011	0.105882353	0.066666667	0.060240964	1	0.075757576	0.142857143	0	0.102564103	0.063291139	0.097560976	0.03030303	0.077586207	0.157303371	0.104477612	0.083333333	0.074626866	0.106666667	0.05952381	0.114285714	0.089655172	0.2	0.06122449	0.075757576	0.074074074	0.047619048	0.116883117	0.082191781	0.128205128	0.12345679	0.08	0.081395349	0.063380282	0.087248322	0.081395349	0.044444444	0.097222222	0.099099099	0.066115702	0.13559322	0.15	0.081395349	0.051948052	0	0.077844311	0.072463768	0.072289157	0.101265823	0.073529412	0.113924051	0.073684211	0.153846154	0.068181818	0.036363636	0.126984127	0.076923077	0.057142857	0.061538462	0.086092715	0.108433735	0.072580645	0.05	0.067226891	0.092307692	0.051948052	0.091954023	0.084337349	0.37254902	0.115384615	0.103092784	0.058823529	0.082474227	0.11627907	0.082191781	0.09375	0.051948052	0.094736842	0.109375	0.073529412	0.070422535	0.065420561	0.03030303	0.317073171	0.100840336	0.111111111	0.07079646	0.076023392	0.097560976	0.210526316	0.052631579	0.06185567	0.078947368	0.050632911	0.054945055	0.132352941	0.081395349	0.129411765	0.123595506	0.096153846	0.040816327	0.109375	0.120481928	0.093023256	0.086538462	0.093457944	0.108108108	0.083333333	0.070422535	0.089041096	0.053333333	0.121621622	0.103896104	0.099099099	0.054794521	0.08045977	0.074626866	0.070707071	0.12345679	0.12371134	0.092436975	0.044776119	0.0875	0.06122449	0.067567568	0.081081081	0.098591549	0.099009901	0.0875	0.090909091	0.106666667	0.106060606	0.166666667	0.183098592	0.090225564	0.115384615	0.045977011	0.053333333	0.183333333	0.071428571	0.074074074	0.076190476	0.091743119	0.087301587	0.101449275	0.114285714	0.101265823	0.066666667	0.104651163	0.091836735	0.058823529	0.044444444	0.076923077	0.075471698	0.048780488	0.046875	0.068181818	0.032786885	0.107142857	0.090909091	0.055555556	0.065217391	0.12195122	0.08988764	0.13253012	0.119047619	0.092436975	0.078014184	0.090277778	0.188235294	0.092105263	0.08	0.032258065	0.096774194	0.125	0.096774194	0.133333333	0.08	0.082191781	0.086092715	0.126436782	0.1375	0.109589041	0	0.072463768	0.102941176	0.183908046	0.097560976	0.074380165	0.068965517	0.073529412	0.082352941	0.082568807	0.111111111	0.041666667	0.219178082	0.081761006	0.113636364	0.075471698	0.057971014	0.085106383	0.12195122	0.083333333	0.08125	0.05952381	0.086956522	0.099236641	0.1	0.0875	0.072463768	0.073529412	0.071428571	0.096385542	0.027027027	0.072916667	0.091954023	0.109589041	0.101449275	0.091603053	0.084337349	0.088607595	0.061538462	0.102564103	0.085714286	0.079545455	0.097087379	0.093333333
COc1ccc(cc1)C(=O)Nc1c(C)cc(C)cc1C	0.120689655	0.08	0.074380165	0.105691057	0.1875	0.115942029	0.071428571	0.082568807	0.1	0.166666667	0.147058824	0.1125	0.072	0.166666667	0.102941176	0.166666667	0.03960396	0.069767442	0.108433735	0.083333333	0.089552239	0.072463768	0.162162162	0.163934426	0.118644068	0.103896104	0.054347826	0.133333333	0.153846154	0.073170732	0.196969697	0.140350877	0.180327869	0.084210526	0.149253731	0.035087719	0.188405797	0.180327869	0.053191489	0.131578947	0.083333333	0.126582278	0.309090909	0.103448276	0.104477612	0.314814815	0.126582278	0.070175439	0.102564103	0.09375	0.195652174	0.227272727	0.109375	0.090909091	0.116666667	0.147540984	0.280701754	0.1375	0.294117647	0.083333333	0.092105263	0.071428571	0.157303371	0.092307692	0.116666667	0.185185185	0.131147541	0.081081081	0.08	0.085714286	0.076923077	0.071428571	0.3125	0.065693431	0.03960396	0.075471698	0.072	0.153846154	0.111111111	0.151515152	0.08	0.203389831	0.114942529	0.126760563	0.131147541	0.235294118	0.063291139	0.127659574	0.068493151	0.098591549	0.164383562	0.136842105	0.233333333	0.098360656	0.078651685	0.164383562	0.180327869	0.142857143	0.101449275	0.1	0.120689655	0.082568807	0.072463768	0.288888889	0.208955224	0.146666667	0.164383562	0.22	0.06779661	0.178082192	0.075268817	0.307692308	0.107526882	0.125	0.142857143	0.088888889	0.111111111	0.153846154	0.064516129	0.091954023	0.1	0.081967213	0.13559322	0.058441558	0.081967213	0.123076923	0.086419753	0.14084507	0.145454545	0.267857143	0.093333333	0.115942029	0.194444444	0.158730159	0.090909091	0.096774194	0.086538462	0.164835165	0.126760563	0.132352941	0.258064516	0.136363636	0.048076923	0.135802469	0.073770492	0.066666667	0.306122449	0.073529412	0.128205128	0.089285714	0.03960396	0.055555556	0.058441558	0.078740157	0.084745763	0.084745763	0.161290323	0.075757576	0.093457944	0.12345679	0.142857143	0.074380165	0.116666667	0.135135135	0.116883117	0.048387097	0.142857143	0.104477612	0.089285714	0.071942446	0.084745763	0.072	0.259259259	0.148148148	0.125	0.063492063	0.052631579	0.133333333	0.166666667	0.108433735	0.073394495	0.142857143	0.109756098	0.164179104	0.115384615	0	0.132352941	0.038095238	0.205479452	0.191176471	0.091954023	0.147540984	0.137931034	0.157894737	0.111111111	0.057324841	0.075949367	0.118644068	0.120689655	0.09375	0.071428571	0.060606061	0.161764706	0.072072072	0.357142857	0.082191781	0.088607595	0.133333333	0	0.095238095	0.280701754	0.196969697	0.065217391	0.070866142	0.136986301	0.071942446	0.173333333	0.264150943	0.192982456	0.161764706	0.141025641	0.122807018	0.126984127	0.16	0.144927536	0.126984127	0.37254902	0.157894737	0.25	0.28	0.064748201	0.212121212	0.091836735	0.188405797	0.088495575	0.148148148	0.085714286	0.095238095	0.103896104	0.074074074	0.082191781	0.075757576	1	0.075757576	0	0.069444444	0.102941176	0.157142857	0.035087719	0.094339623	0.205128205	0.101694915	0.052173913	0.086206897	0.088235294	0.142857143	0.15	0.064285714	0.125	0.065217391	0.087719298	0.130434783	0.161764706	0.149253731	0.206896552	0.097222222	0.261538462	0.142857143	0.135135135	0.067669173	0.06993007	0.135135135	0.08974359	0.166666667	0.086538462	0.081081081	0.115384615	0.111111111	0.135135135	0.180327869	0.022222222	0.055555556	0.226415094	0.126760563	0.2	0.084745763	0.179104478	0.081395349	0.118644068	0.073170732	0.021276596	0.148148148	0.074074074	0.181818182	0.066115702	0.068965517	0.23880597	0.087719298	0.08	0.123809524	0.081300813	0.180327869	0.178082192	0.191176471	0.12962963	0.138297872	0.076923077	0.125	0.090909091	0.208333333	0.111111111	0.170731707	0.180327869	0.104651163	0.169811321	0.084745763	0.13559322	0.03960396	0.035087719	0.097560976	0.070175439	0.275	0.066666667	0.054216867	0.125	0.257575758	0.163934426	0.093023256	0.140625	0.174603175	0.115384615	0.333333333	0.090909091	0.115384615	0.083333333	0.117021277	0.094117647	0.215686275	0.150684932	0.133333333	0.168539326	0.090909091	0.196721311	0.138888889	0.067164179	0.063829787	0.166666667	0.174603175	0.1875	0.086538462	0.214285714	0.08974359	0.086206897	0.102272727	0.138888889	0.111111111	0.1	0.12962963	0.114285714	0.072992701	0.25	0.063380282	0.232142857	0.0625	0.278688525	0.105263158	0.104477612	0.185185185	0.236111111	0.119402985	0.079365079	0.278688525	0.093333333	0.206896552	0.127272727	0.222222222	0.238095238	0.106382979	0.134020619	0.094017094	0.116666667	0.131147541	0.181818182	0.109375	0.061728395	0.209876543	0.208955224	0.133333333	0.067114094	0.090909091	0.084507042	0.115384615	0.075949367	0.08	0.261904762	0.102941176	0.116666667	0.069767442	0.220588235	0.294117647	0.08974359	0.148648649	0.07079646	0.067164179	0.064748201	0.108433735	0.088235294	0.220338983	0.170212766	0.085470085	0.333333333	0.076271186	0.156862745	0.087912088	0.111111111	0.061643836	0.126582278	0.154929577	0.090909091	0	0.120689655	0.118644068	0.205128205	0.094594595	0.09009009	0.12	0.084745763	0.136986301	0.09	0.077669903	0.083333333	0.081081081	0.065359477	0.085365854	0.090909091	0.163636364	0.107142857	0.257575758	0.123287671	0.071895425	0.126760563	0.137931034	0.062992126	0.117647059	0.164179104	0.354166667	0.084745763	0.208955224	0.138888889	0.046875	0.093023256	0.228571429	0.220338983	0.098360656	0.080645161	0.109589041	0.166666667	0.075	0.222222222	0.09375	0.116883117	0.083333333	0.158730159
OC(=O)C1=C(C[C@H]2C=CC=C[C@H]2[C@H]1[C@H](O)C[C@@H](CC(=O)O)O)C(=O)O	0.042253521	0.05	0.094488189	0.106870229	0.024096386	0.131578947	0.089041096	0.123893805	0.125	0.112676056	0.0875	0.139534884	0.108527132	0.075	0.076923077	0.101694915	0.085714286	0.097014925	0.10989011	0.070175439	0.037974684	0.090277778	0.079545455	0.111111111	0.02739726	0.068181818	0.115789474	0.08045977	0.063291139	0.1015625	0.113924051	0.057142857	0.125	0.12	0.102564103	0.046153846	0.083333333	0.065789474	0.08	0.130952381	0.15625	0.053763441	0.065789474	0.105263158	0.121621622	0.066666667	0.088888889	0.166666667	0.079545455	0.082191781	0.163636364	0.125	0.081081081	0.114285714	0.1875	0.025974026	0.093333333	0.052631579	0.086956522	0.048192771	0.069767442	0.085714286	0.108910891	0.142857143	0.134328358	0.106060606	0.068493151	0.072289157	0.046511628	0.0625	0.134453782	0.090909091	0.107692308	0.083916084	0.085714286	0.14953271	0.083333333	0.112903226	0.025974026	0.133333333	0.05	0.081081081	0.127659574	0.072289157	0.114285714	0.081395349	0.107142857	0.116504854	0.035714286	0.023529412	0.093023256	0.103773585	0.064102564	0.101449275	0.071428571	0.13253012	0.08	0.127906977	0.075949367	0.049180328	0.088235294	0.085470085	0.082758621	0.080645161	0.184210526	0.104651163	0.093023256	0.076923077	0.074626866	0.091954023	0.079207921	0.068181818	0.098039216	0.074626866	0.08988764	0.234042553	0.058252427	0.076086957	0.041666667	0.06122449	0.102941176	0.086956522	0.151515152	0.095541401	0.071428571	0.051282051	0.065934066	0.111111111	0.028571429	0.095890411	0.096385542	0.102564103	0.06741573	0.093333333	0.117647059	0.088235294	0.109090909	0.095238095	0.141025641	0.116883117	0.115384615	0.037037037	0.113207547	0.134831461	0.102362205	0.105263158	0.089552239	0.083916084	0.154761905	0.186440678	0.085714286	0.118421053	0.088607595	0.089552239	0.096	0.073529412	0.109589041	0.095890411	0.095652174	0.063829787	0.129032258	0.112	0.101449275	0.081395349	0.104651163	0.072463768	0.051948052	0.106666667	0.166666667	0.082191781	0.089552239	0.1	0.054794521	0.126984127	0.139240506	0.091603053	0.079207921	0.056179775	0.112676056	0.134831461	0.076923077	0.109589041	0.086956522	0.048192771	0.129411765	0	0.075	0.072727273	0.08988764	0.084337349	0.083333333	0.025974026	0.153846154	0.119402985	0.112676056	0.09375	0.105882353	0.119402985	0.042253521	0.096153846	0.102564103	0.085714286	0.1	0.113043478	0.0625	0.1	0.055555556	0.084507042	0	0.054054054	0.064935065	0.073170732	0.090909091	0.115384615	0.108433735	0.104895105	0.065934066	0.055555556	0.084507042	0.086419753	0.065217391	0.123076923	0.052631579	0.13559322	0.073170732	0.126760563	0.067567568	0.086956522	0.112903226	0.106060606	0.090277778	0.098765432	0.126213592	0.109756098	0.073170732	0.109375	0.133333333	0.097826087	0.119047619	0.054945055	0.113924051	0.142857143	0.075757576	1	0	0.075	0.12	0.125	0.046153846	0.146788991	0.084210526	0.138461538	0.083333333	0.074626866	0.077922078	0.126582278	0.098591549	0.097222222	0.153846154	0.090909091	0.092307692	0.0875	0.035294118	0.075	0.097222222	0.157894737	0.12345679	0.038461538	0.081395349	0.094202899	0.102040816	0.081395349	0.068181818	0.112676056	0.099099099	0.093220339	0.116666667	0.131147541	0.081395349	0.051948052	0.018518519	0.084337349	0.088235294	0.1125	0.074074074	0.073529412	0.060240964	0.0625	0.056338028	0.119047619	0.055555556	0.126984127	0.076923077	0.042253521	0.086614173	0.100671141	0.069767442	0.136752137	0.105263158	0.104347826	0.118110236	0.065789474	0.079545455	0.097560976	0.186440678	0.094339623	0.138297872	0.058823529	0.129032258	0.103448276	0.053333333	0.082474227	0.051948052	0.094736842	0.126984127	0.073529412	0.085714286	0.085714286	0.046153846	0.2	0.100840336	0.132075472	0.110091743	0.088757396	0.058823529	0.069767442	0.052631579	0.095744681	0.078947368	0.0375	0.054945055	0.1	0.033333333	0.090909091	0.111111111	0.096153846	0.073684211	0.126984127	0.094117647	0.093023256	0.086538462	0.114285714	0.093333333	0.058139535	0.085714286	0.096551724	0.082191781	0.077922078	0.0625	0.109090909	0.054794521	0.068181818	0.074626866	0.115789474	0.083333333	0.058252427	0.083333333	0.044776119	0.035714286	0.090909091	0.053333333	0.103448276	0.114285714	0.088235294	0.06097561	0.074626866	0.169014085	0.089552239	0.076923077	0.166666667	0.090225564	0.101265823	0.070588235	0.025974026	0.109375	0.041666667	0.074074074	0.086538462	0.112149533	0.078740157	0.1875	0.098591549	0.0875	0.081081081	0.079545455	0.091836735	0.071428571	0.08045977	0.098039216	0.117647059	0.061728395	0.046875	0.105882353	0.05	0.127272727	0.024390244	0.085714286	0.130769231	0.095238095	0.102272727	0.105882353	0.068181818	0.101694915	0.101449275	0.105633803	0.052083333	0.077922078	0.025316456	0.049180328	0.114754098	0.065789474	0.114754098	0.114754098	0.136842105	0.067567568	0.100671141	0.053763441	0.083333333	0.109589041	0	0.104477612	0.136363636	0.072916667	0.111111111	0.150442478	0.056818182	0.073529412	0.045454545	0.113207547	0.111111111	0.075268817	0.034883721	0.088607595	0.076923077	0.117647059	0.057971014	0.133333333	0.095238095	0.045977011	0.088050314	0.072289157	0.102941176	0.099236641	0.157894737	0.101265823	0.072463768	0.073529412	0.058823529	0.083333333	0.04109589	0.119565217	0.079545455	0.109589041	0.134328358	0.108527132	0.153846154	0.102564103	0.086614173	0.088607595	0.128712871	0.144578313	0.141414141	0.123287671
Cc1c(O)ccc2c(c1O)C(=O)C=CC2=O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1CCC(Cc2ccc(F)c(Cl)c2)CC1	0.081081081	0.232142857	0.090225564	0.102189781	0.096385542	0.095238095	0.071428571	0.127118644	0.075471698	0.148648649	0.094117647	0.106382979	0.103703704	0.095238095	0.034482759	0.075757576	0.071428571	0.116788321	0.103092784	0.046875	0.113924051	0.108843537	0.188235294	0.178082192	0.051948052	0.123595506	0.046728972	0.086956522	0.097560976	0.080882353	0.08045977	0.081081081	0.101265823	0.092592593	0.108433735	0.213114754	0.182926829	0.242857143	0.106796117	0.097826087	0.081081081	0.181818182	0.0875	0.11	0.072289157	0.048780488	0.106382979	0.101449275	0.24691358	0.0625	0.076923077	0.156626506	0.178082192	0.088495575	0.154929577	0.103896104	0.060240964	0.104166667	0.208955224	0.068965517	0.209876543	0.090909091	0.082568807	0.088607595	0.093333333	0.082191781	0.235294118	0.202531646	0.078651685	0.22972973	0.093023256	0.086956522	0.068493151	0.066225166	0.071428571	0.12173913	0.103703704	0.119402985	0.148648649	0.166666667	0.232142857	0.162162162	0.087378641	0.202531646	0.12	0.064516129	0.178571429	0.080357143	0.120481928	0.094117647	0.123595506	0.088495575	0.085365854	0.064935065	0.180851064	0.149425287	0.0875	0.170454545	0.12345679	0.044776119	0.025641026	0.081300813	0.079470199	0.073529412	0.156626506	0.188235294	0.136363636	0.085714286	0.083333333	0.188235294	0.055045872	0.063829787	0.168316832	0.068493151	0.240963855	0.049180328	0.138613861	0.117021277	0.173913043	0.182795699	0.08	0.327868852	0.093333333	0.09202454	0.051948052	0.113924051	0.119565217	0.11627907	0.068493151	0.102564103	0.077777778	0.12195122	0.074468085	0.1	0.032786885	0.083333333	0.084745763	0.12037037	0.079545455	0.12195122	0.120481928	0.111111111	0.087719298	0.138297872	0.073529412	0.037383178	0.112676056	0.080536913	0.072916667	0.070422535	0.071428571	0.083333333	0.098765432	0.078014184	0.153225806	0.053333333	0.144736842	0.146666667	0.090909091	0.115789474	0.099009901	0.115384615	0.093333333	0.064516129	0.10989011	0.194029851	0.06097561	0.171052632	0.117647059	0.064935065	0.097222222	0.064285714	0.077922078	0.115942029	0.170731707	0.120300752	0.074766355	0.075268817	0.148648649	0.091836735	0.1	0.115384615	0.092783505	0.148148148	0.096774194	0	0.226666667	0.068965517	0.131868132	0.103448276	0.067961165	0.049382716	0.065789474	0.173913043	0.164383562	0.090361446	0.111111111	0.065789474	0.081081081	0.100917431	0.088709677	0.090909091	0.093023256	0.080645161	0.058139535	0.056179775	0.10989011	0.050632911	0	0.12	0.060240964	0.119047619	0.065789474	0.110294118	0.088888889	0.100671141	0.131868132	0.078947368	0.064102564	0.08045977	0.106382979	0.128571429	0.146666667	0.123076923	0.119047619	0.088607595	0.0625	0.094594595	0.071428571	0.082191781	0.065359477	0.202531646	0.140186916	0.077777778	0.086614173	0.115942029	0.045977011	0.150537634	0.136363636	0.275	0.068181818	0.102564103	0.069444444	0.075	0	1	0.046511628	0.11627907	0.213114754	0.091666667	0.184782609	0.095890411	0.088	0.068493151	0.034883721	0.06741573	0.105263158	0.093333333	0.078651685	0.065789474	0.069444444	0.107142857	0.056179775	0.082352941	0.08974359	0.08045977	0.102272727	0.0875	0.064516129	0.068027211	0.098039216	0.064516129	0.204819277	0.103896104	0.132743363	0.088709677	0.073529412	0.056338028	0.064516129	0.12987013	0.016666667	0.087719298	0.066666667	0.104651163	0.17721519	0.053333333	0.119047619	0.136842105	0.094594595	0.097014925	0.26	0.115942029	0.111111111	0.066666667	0.066666667	0.08974359	0.076923077	0.094488189	0.029850746	0.081300813	0.104477612	0.074074074	0.097826087	0.129411765	0.085714286	0.109090909	0.086538462	0.083333333	0.088235294	0.108695652	0.0625	0.099009901	0.074074074	0.12244898	0.132352941	0.053333333	0.242424242	0.071428571	0.213114754	0.071428571	0.10483871	0.064516129	0.094827586	0.085714286	0.185185185	0.139534884	0.075	0.09	0.128205128	0.072289157	0.159090909	0.121621622	0.151162791	0.096774194	0.177777778	0.100917431	0.136842105	0.069444444	0.125	0.162790698	0.081818182	0.128440367	0.073170732	0.077777778	0.060402685	0.092715232	0.08974359	0.171052632	0.058139535	0.132743363	0.106666667	0.111111111	0.068493151	0.098039216	0.347222222	0.138613861	0.088	0.085714286	0.081395349	0.072847682	0.0625	0.08496732	0.166666667	0.093457944	0.094117647	0.068493151	0.126582278	0.112676056	0.181818182	0.097560976	0.086330935	0.094117647	0.2125	0.08974359	0.054794521	0.038461538	0.056818182	0.155339806	0.136363636	0.083333333	0.154929577	0.076923077	0.17721519	0.178082192	0.188235294	0.177083333	0.078651685	0.149425287	0.094339623	0.032786885	0.135802469	0.123076923	0.111111111	0.232142857	0.079365079	0.139240506	0.078947368	0.085106383	0.126436782	0.084210526	0.162790698	0.123595506	0.123966942	0.120567376	0.101351351	0.163043478	0.05952381	0.101265823	0.111111111	0.126984127	0.06097561	0.118110236	0.104477612	0.117647059	0.148648649	0.096774194	0.094736842	0.08988764	0.0875	0	0.066666667	0.109589041	0.211111111	0.078651685	0.088	0.125	0.053333333	0.053763441	0.097345133	0.125	0.191011236	0.144578313	0.09202454	0.106382979	0.032786885	0.053333333	0.090909091	0.113636364	0.102272727	0.098159509	0.202531646	0.08	0.119402985	0.090909091	0.148148148	0.066666667	0.053333333	0.11627907	0.08988764	0.188405797	0.101010101	0.097826087	0.06097561	0.171428571	0.120300752	0.170731707	0.082352941	0.082706767	0.069767442	0.071428571	0.086021505	0.101851852	0.173333333
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CC(=O)O)C	0.04	0.080645161	0.311926606	0.354545455	0.034883721	0.097560976	0.2734375	0.378947368	0.382716049	0.092105263	0.083333333	0.324675325	0.324324324	0.058823529	0.128205128	0.078125	0.092592593	0.227642276	0.141304348	0.120689655	0.011764706	0.2578125	0.064516129	0.12	0.025974026	0.020833333	0.392405063	0.088888889	0.073170732	0.239316239	0.226666667	0.054054054	0.075949367	0.318181818	0.071428571	0.058823529	0.079545455	0.103896104	0.166666667	0.677966102	0.054054054	0.0625	0.0625	0.079207921	0.06097561	0.076923077	0.085106383	0.057142857	0.064516129	0.106666667	0.079365079	0.119047619	0.105263158	0.344444444	0.095890411	0.0375	0.088607595	0.072164948	0.067567568	0.011111111	0.054945055	0.035087719	0.08411215	0.076923077	0.066666667	0.1	0.093333333	0.056818182	0.02173913	0.05952381	0.336538462	0.275862069	0.101449275	0.272	0.092592593	0.198113208	0.225	0.106060606	0.0375	0.072289157	0.080645161	0.105263158	0.571428571	0.056818182	0.205882353	0.065934066	0.127906977	0.307692308	0.02247191	0.034090909	0.209876543	0.1	0.048192771	0.095890411	0.048076923	0.126436782	0.133333333	0.097826087	0.034883721	0.079365079	0.130434783	0.169642857	0.238461538	0.075757576	0.056179775	0.1	0.076923077	0.088235294	0.101449275	0.1	0.448717949	0.065217391	0.148514851	0.055555556	0.063157895	0.068965517	0.056074766	0.06185567	0.067567568	0.048543689	0.082191781	0.053333333	0.066666667	0.222222222	0.097222222	0.036144578	0.030612245	0.093023256	0.027027027	0.063291139	0.055555556	0.046511628	0.076086957	0.075	0.22	0.263736264	0.384615385	0.19	0.068965517	0.232876712	0.096385542	0.060240964	0.284210526	0.141304348	0.321100917	0.513888889	0.084507042	0.272	0.074468085	0.072463768	0.092592593	0.171052632	0.24822695	0.304347826	0.1015625	0.1	0.075949367	0.05	0.092436975	0.072164948	0.397435897	0.324074074	0.081081081	0.065934066	0.087912088	0.083333333	0.049382716	0.074074074	0.057142857	0.275590551	0.1	0.3125	0.051948052	0.086956522	0.146341463	0.080882353	0.107843137	0.042553191	0.092105263	0.52173913	0.111111111	0.0625	0.485714286	0.034090909	0.063829787	0	0.071428571	0.089285714	0.063157895	0.093023256	0.090909091	0.0375	0.097222222	0.144927536	0.064102564	0.234482759	0.053763441	0.067567568	0.04	0.092592593	0.343434343	0.092592593	0.135802469	0.294117647	0.072289157	0.46031746	0.053191489	0.065789474	0	0.037974684	0.061728395	0.069767442	0.26984127	0.307017544	0.066666667	0.255813953	0.074468085	0.052631579	0.08	0.082352941	0.03030303	0.203125	0.037037037	0.075757576	0.069767442	0.076923077	0.092105263	0.067567568	0.073529412	0.084507042	0.267716535	0.081395349	0.237113402	0.130952381	0.054263566	0.071428571	0.679245283	0.071428571	0.166666667	0.041666667	0.393939394	0.063291139	0.102941176	0.12	0	0.046511628	1	0.08045977	0.058823529	0.449438202	0.049019608	0.054054054	0.080645161	0.101449275	0.06097561	0.094117647	0.051282051	0.227272727	0.068181818	0.26984127	0.102941176	0.31884058	0.057471264	0.046511628	0.077922078	0.069767442	0.091954023	0.024096386	0.065934066	0.280991736	0.248120301	0.065934066	0.053763441	0.092105263	0.235294118	0.316831683	0.059701493	0.057971014	0.065934066	0.036585366	0.053571429	0.202614379	0.130434783	0.094117647	0.096385542	0.1	0.069767442	0.04950495	0.025974026	0.271929825	0.051724138	0.086956522	0.234375	0.04	0.234782609	0.235294118	0.078651685	0.330097087	0.155172414	0.393617021	0.39047619	0.0625	0.053191489	0.068181818	0.088235294	0.090909091	0.3875	0.04109589	0.3625	0.075268817	0.0375	0.068627451	0.049382716	0.069306931	0.086956522	0.1	0.111111111	0.092592593	0.058823529	0.074074074	0.261682243	0.103448276	0.050420168	0.245033113	0.056179775	0.066666667	0.05	0.289156627	0.036144578	0.035714286	0.052631579	0.094594595	0.031914894	0.052631579	0.072164948	0.18	0.06	0.136363636	0.065934066	0.088888889	0.193877551	0.130841121	0.075	0.055555556	0.3	0.253846154	0.077922078	0.0875	0.05952381	0.384615385	0.051948052	0.042553191	0.101449275	0.41025641	0.079545455	0.056074766	0.089430894	0.042253521	0.02247191	0.26984127	0.0375	0.261538462	0.123287671	0.369047619	0.070588235	0.027027027	0.101265823	0.069444444	0.051546392	0.060240964	0.221311475	0.083333333	0.055555556	0.0375	0.086956522	0.067567568	0.083333333	0.063636364	0.118181818	0.060150376	0.095890411	0.078947368	0.083333333	0.105263158	0.076086957	0.088235294	0.044444444	0.065217391	0.246376812	0.22	0.058823529	0.059701493	0.053763441	0.080645161	0.1	0.035294118	0.066666667	0.290598291	0.078651685	0.063157895	0.065217391	0.065217391	0.240740741	0.209302326	0.277777778	0.03960396	0.06097561	0.036585366	0.03030303	0.37254902	0.075949367	0.359223301	0.074626866	0.258426966	0.012195122	0.166666667	0.040816327	0.079545455	0.0625	0	0.114285714	0.144927536	0.059405941	0.287671233	0.353535354	0.054347826	0.1	0.066666667	0.418604651	0.265306122	0.050505051	0.021978022	0.24822695	0.073684211	0.22	0.069444444	0.65625	0.090909091	0.021505376	0.246478873	0.056818182	0.082191781	0.213114754	0.060606061	0.1375	0.083333333	0.1	0.056179775	0.091954023	0.066666667	0.465753425	0.087912088	0.103896104	0.095890411	0.3125	0.119047619	0.084337349	0.234782609	0.058823529	0.475	0.5	0.193877551	0.075
CC(C)(C)c1ccc(OCC(O)CN2CCN(CC2)C(=O)c2ccco2)cc1	0.090909091	0.073529412	0.087591241	0.123188406	0.117647059	0.129411765	0.083333333	0.132231405	0.113207547	0.126582278	0.141176471	0.125	0.092857143	0.11627907	0.093023256	0.102941176	0.087719298	0.097902098	0.144329897	0.092307692	0.12195122	0.084415584	0.105263158	0.168831169	0.049382716	0.083333333	0.064220183	0.142857143	0.105882353	0.094202899	0.139534884	0.090909091	0.12345679	0.119266055	0.142857143	0.054054054	0.10989011	0.12345679	0.072727273	0.117021277	0.076923077	0.102040816	0.181818182	0.138613861	0.068965517	0.097560976	0.186813187	0.111111111	0.141304348	0.1125	0.121212121	0.19047619	0.084337349	0.123893805	0.178082192	0.085365854	0.12195122	0.111111111	0.08974359	0.08988764	0.085106383	0.068965517	0.109090909	0.071428571	0.131578947	0.136986301	0.128205128	0.076086957	0.075268817	0.104651163	0.090225564	0.1	0.138888889	0.085526316	0.087719298	0.090163934	0.108695652	0.082191781	0.05952381	0.130952381	0.073529412	0.125	0.126213592	0.112359551	0.157894737	0.119565217	0.107526882	0.116071429	0.077777778	0.077777778	0.155555556	0.144144144	0.120481928	0.061728395	0.074766355	0.155555556	0.151898734	0.138297872	0.104651163	0.072463768	0.105263158	0.10483871	0.084415584	0.115942029	0.098901099	0.117021277	0.168539326	0.15942029	0.108108108	0.105263158	0.0625	0.130434783	0.119266055	0.093333333	0.175824176	0.0625	0.122641509	0.12371134	0.0625	0.096153846	0.075949367	0.103896104	0.116883117	0.096385542	0.103896104	0.069767442	0.103092784	0.149425287	0.093333333	0.139240506	0.097826087	0.170731707	0.153846154	0.069767442	0.080645161	0.09009009	0.090909091	0.168224299	0.076086957	0.11627907	0.197530864	0.08045977	0.075630252	0.099009901	0.094890511	0.055045872	0.092105263	0.085526316	0.103092784	0.095890411	0.087719298	0.079545455	0.083333333	0.068493151	0.105263158	0.106666667	0.166666667	0.097560976	0.123966942	0.111111111	0.12745098	0.103703704	0.102564103	0.131868132	0.153846154	0.135135135	0.070588235	0.094117647	0.095890411	0.076923077	0.092105263	0.092857143	0.12987013	0.173913043	0.149425287	0.116788321	0.091743119	0.106382979	0.126582278	0.11	0.114754098	0.12345679	0.1	0.114942529	0.104166667	0	0.11627907	0.075630252	0.138297872	0.098901099	0.096153846	0.085365854	0.075949367	0.133333333	0.155844156	0.094674556	0.11827957	0.08974359	0.090909091	0.127272727	0.07751938	0.087719298	0.180722892	0.104	0.104651163	0.065217391	0.082474227	0.074074074	0	0.1	0.179487179	0.113636364	0.092105263	0.09929078	0.096774194	0.105263158	0.150537634	0.131578947	0.0875	0.139534884	0.113402062	0.121621622	0.111111111	0.132352941	0.126436782	0.071428571	0.126582278	0.103896104	0.097222222	0.136986301	0.091503268	0.151162791	0.125	0.134831461	0.126984127	0.094594595	0.06741573	0.180851064	0.130434783	0.115789474	0.065217391	0.097560976	0.157142857	0.125	0	0.11627907	0.08045977	1	0.054054054	0.106557377	0.141414141	0.12	0.085271318	0.093333333	0.068965517	0.151162791	0.142857143	0.090909091	0.075268817	0.092105263	0.094594595	0.114942529	0.065217391	0.170731707	0.085365854	0.076923077	0.134831461	0.083333333	0.131868132	0.087837838	0.088607595	0.131868132	0.083333333	0.155844156	0.128205128	0.094488189	0.084507042	0.097222222	0.131868132	0.096385542	0.031746032	0.091954023	0.135135135	0.125	0.127906977	0.106666667	0.101123596	0.108910891	0.08974359	0.094202899	0.046875	0.173913043	0.086092715	0.076923077	0.096296296	0.0875	0.120879121	0.091603053	0.106060606	0.12295082	0.109489051	0.096385542	0.09375	0.162790698	0.095890411	0.105263158	0.093457944	0.078947368	0.095238095	0.139784946	0.098765432	0.12745098	0.096385542	0.14	0.109589041	0.106666667	0.146666667	0.087719298	0.054054054	0.084745763	0.119047619	0.111111111	0.06504065	0.08988764	0.149425287	0.133333333	0.097560976	0.13	0.108433735	0.120481928	0.115789474	0.12987013	0.084210526	0.139784946	0.30952381	0.107142857	0.087378641	0.109589041	0.107526882	0.11827957	0.138888889	0.144144144	0.095238095	0.097826087	0.087248322	0.083333333	0.126582278	0.120481928	0.130952381	0.128205128	0.12987013	0.106382979	0.093333333	0.104761905	0.134831461	0.122641509	0.138211382	0.081081081	0.065934066	0.08496732	0.098765432	0.082802548	0.157894737	0.080357143	0.114942529	0.078947368	0.148148148	0.077922078	0.161290323	0.105882353	0.107142857	0.141176471	0.086021505	0.098765432	0.065789474	0.103896104	0.154761905	0.138888889	0.131578947	0.105263158	0.178082192	0.113924051	0.141176471	0.084337349	0.117021277	0.125	0.123595506	0.11827957	0.105590062	0.080645161	0.078651685	0.069444444	0.11827957	0.073529412	0.107692308	0.068181818	0.088607595	0.090277778	0.133333333	0.150537634	0.094736842	0.106382979	0.12	0.094594595	0.105960265	0.121212121	0.094117647	0.096385542	0.072463768	0.114503817	0.12345679	0.114503817	0.098591549	0.134615385	0.085365854	0.101265823	0.113402062	0.16091954	0.083333333	0	0.105263158	0.148648649	0.118811881	0.098901099	0.102362205	0.119565217	0.106666667	0.073684211	0.103448276	0.130434783	0.078431373	0.1	0.089820359	0.125	0.080645161	0.092105263	0.098039216	0.159090909	0.086021505	0.089285714	0.112359551	0.118421053	0.115942029	0.117647059	0.141176471	0.12	0.106666667	0.123595506	0.147727273	0.061728395	0.118811881	0.09375	0.109756098	0.102564103	0.092857143	0.149425287	0.129411765	0.088235294	0.090909091	0.07826087	0.129032258	0.118181818	0.108433735
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.033333333	0.545454545	0.032520325	0.0390625	0.013888889	0.057142857	0.020833333	0.055045872	0.032258065	0.046875	0.041666667	0.048780488	0.031496063	0.01369863	0.043478261	0.019230769	0.051546392	0.038461538	0.047058824	0.042553191	0.014492754	0.028368794	0.0375	0.259259259	0.016129032	0.025	0.044444444	0.051282051	0.043478261	0.023809524	0.04109589	0.033333333	0.045454545	0.041666667	0.042253521	1	0.362068966	0.277777778	0.054945055	0.050632911	0.033333333	0.228571429	0.045454545	0.068965517	0.028985507	0.03030303	0.048780488	0.035714286	0.276923077	0.080645161	0.019607843	0.054054054	0.545454545	0.05	0.066666667	0.015151515	0.014492754	0.035294118	0.016129032	0.013513514	0.290322581	0.146067416	0.052631579	0.03030303	0.049180328	0.033898305	0.294117647	0.305084746	0.012987013	0.25862069	0.033613445	0.03125	0.034482759	0.021428571	0.051546392	0.037383178	0.0234375	0.036363636	0	0.057971014	0.545454545	0.259259259	0.044444444	0.262295082	0.047619048	0.0125	0.14084507	0.04040404	0.013513514	0	0.064935065	0.03960396	0.028985507	0.015873016	0.309859155	0.037974684	0.045454545	0.0625	0.057971014	0.083333333	0.068965517	0.026785714	0.028368794	0.037735849	0.026315789	0.338709677	0.025	0.054545455	0.034482759	0.338709677	0.043010753	0.037974684	0.123595506	0.034482759	0.133333333	0.045454545	0.021052632	0.035714286	0.5	0.194805195	0.032786885	0.26	0.049180328	0.025641026	0.05	0.014492754	0.036585366	0.068493151	0.016949153	0.03030303	0.012820513	0.01369863	0.0375	0.029411765	0.046511628	0.03125	0.047619048	0.04040404	0.026666667	0.042253521	0.041666667	0.028571429	0.04950495	0.047058824	0.024	0.033333333	0.016666667	0.028776978	0.024096386	0.054545455	0.051546392	0.057971014	0.032258065	0.022900763	0.116071429	0.051724138	0.045454545	0.114754098	0.055555556	0.023255814	0.056818182	0.049586777	0.015873016	0.051948052	0.0375	0.409090909	0.014705882	0.028985507	0.054545455	0.013888889	0.109090909	0.0234375	0.048387097	0.053571429	0.054054054	0.048	0.077777778	0.037974684	0.046875	0.047058824	0.036363636	0.078125	0.035294118	0.041666667	0.037037037	0	0.321428571	0.06	0.049382716	0.026315789	0.057471264	0.030769231	0.016129032	0.05	0.030769231	0.025157233	0.064935065	0.016129032	0.033333333	0.040816327	0.03539823	0.051546392	0.070422535	0.026548673	0.013888889	0.055555556	0.121621622	0.015625	0	0.047619048	0.029411765	0.013333333	0.021276596	0.031007752	0.038961039	0.028169014	0.024096386	0.049180328	0.015625	0.04109589	0.036144578	0.051724138	0.03030303	0.1	0.04109589	0.03030303	0.030769231	0.05	0.017857143	0.033898305	0.021126761	0.241935484	0.050505051	0.053333333	0.052631579	0.017241379	0.042857143	0.085365854	0.037974684	0.2	0.04109589	0.03030303	0.035087719	0.046153846	0	0.213114754	0.058823529	0.054054054	1	0.046296296	0.034090909	0.050847458	0.053571429	0.071428571	0.028985507	0.054794521	0.03125	0.028169014	0.026315789	0.021276596	0.072727273	0.041666667	0.013333333	0.027777778	0.015151515	0.027027027	0.067567568	0.014705882	0.051948052	0.022058824	0.020408163	0.051948052	0.28125	0.030769231	0.057692308	0.03539823	0.057692308	0.017857143	0.051948052	0.029850746	0.023809524	0.018181818	0.050847458	0.084507042	0.041666667	0.051724138	0.04109589	0.139240506	0	0.040322581	0.607142857	0.053571429	0.028985507	0.033333333	0.024390244	0.027027027	0.038961039	0.034188034	0.040816327	0.045454545	0.04	0.045454545	0.012195122	0.068493151	0.01754386	0.04	0.043956044	0.034482759	0.033333333	0.05	0.015151515	0.04494382	0.045454545	0.057471264	0.017241379	0.051724138	0.306122449	0.051546392	1	0.024390244	0.034782609	0.021276596	0.09	0.02994012	0.026315789	0.025641026	0.046153846	0.045977011	0.044776119	0.014285714	0.135135135	0.048387097	0.038461538	0.012048193	0.047619048	0.120879121	0.184210526	0.053571429	0.025316456	0.138888889	0.030612245	0.05	0.044776119	0.039473684	0.02189781	0.020833333	0.030769231	0.059701493	0.028169014	0.057692308	0.06557377	0.051282051	0.071428571	0.056179775	0.196969697	0.021052632	0.026086957	0.035714286	0	0.021276596	0.030769231	0.027777778	0.269230769	0.053191489	0.013513514	0.016949153	0.059701493	0.033898305	0.048780488	0.043478261	0.023076923	0.056338028	0.295081967	0.015151515	0.017241379	0.016129032	0.02739726	0.147727273	0.028846154	0.059322034	0.066666667	0.015384615	0.056338028	0.545454545	0.024691358	0.158536585	0.04	0.138888889	0.026315789	0.046511628	0.298245614	0.037735849	0.064935065	0.545454545	0.041666667	0.014084507	0.084745763	0.038461538	0.038961039	0.049382716	0.037974684	0.051282051	0.044247788	0.037037037	0.028368794	0.034883721	0.044117647	0.029850746	0.019607843	0.042016807	0.029850746	0.042016807	0.018181818	0.054945055	0.015151515	0.027027027	0.036144578	0.025974026	0.045454545	0	0.068965517	0.05	0.02247191	0.04	0.035087719	0.025316456	0.051724138	0.012658228	0.04950495	0.038461538	0.257142857	0.013157895	0.025641026	0.075	0.046511628	0.016666667	0.034482759	0.038961039	0.025974026	0.025477707	0.262295082	0.032786885	0.039370079	0.038461538	0.041666667	0.033333333	0.051724138	0.026315789	0.039473684	0.72972973	0.045977011	0.012195122	0.045454545	0.084745763	0.031496063	0.068493151	0.042253521	0.024390244	0.042253521	0.040816327	0.0375	0.030612245	0.029411765
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC1=CN=C2[C@@H]1C=CC=C2)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CC(C)C)CCC(=O)O)CC(=O)O)C	0.0625	0.058823529	0.448818898	0.439393939	0.06557377	0.149122807	0.397260274	0.535714286	0.416666667	0.087719298	0.137931034	0.401960784	0.492063492	0.100840336	0.084033613	0.078431373	0.089041096	0.371428571	0.196721311	0.070707071	0.049586777	0.355704698	0.09375	0.157407407	0.043478261	0.061068702	0.290598291	0.094488189	0.131578947	0.377777778	0.220183486	0.072072072	0.076923077	0.377192982	0.100840336	0.046296296	0.088	0.105263158	0.133333333	0.627906977	0.081818182	0.083333333	0.076923077	0.127819549	0.075630252	0.086956522	0.153225806	0.074766355	0.129032258	0.117117117	0.112244898	0.173913043	0.077586207	0.472727273	0.174757282	0.05982906	0.094827586	0.082089552	0.081081081	0.064516129	0.10483871	0.081632653	0.113475177	0.077586207	0.1	0.123809524	0.088495575	0.072	0.062992126	0.083333333	0.682242991	0.389705882	0.093457944	0.360544218	0.089041096	0.388429752	0.392592593	0.106796117	0.068965517	0.111111111	0.058823529	0.10619469	0.776470588	0.098360656	0.28125	0.069767442	0.131147541	0.403508772	0.073170732	0.073170732	0.263636364	0.14084507	0.075630252	0.07079646	0.079136691	0.158333333	0.135135135	0.118110236	0.092436975	0.048076923	0.081818182	0.312977099	0.355704698	0.087378641	0.097560976	0.12	0.103174603	0.12745098	0.125	0.102362205	0.283333333	0.07751938	0.154411765	0.083333333	0.118110236	0.095744681	0.1	0.082706767	0.052631579	0.079710145	0.061946903	0.081081081	0.1	0.364779874	0.100917431	0.058333333	0.109375	0.163793103	0.073394495	0.096491228	0.096774194	0.091666667	0.102362205	0.085470085	0.120879121	0.380530973	0.518181818	0.31147541	0.089430894	0.364583333	0.128205128	0.084033613	0.244274809	0.168	0.4453125	0.428571429	0.092592593	0.408450704	0.126984127	0.105769231	0.089041096	0.120689655	0.364779874	0.404411765	0.130434783	0.102803738	0.125	0.077586207	0.117647059	0.106870229	0.515151515	0.4375	0.110091743	0.086614173	0.085271318	0.0625	0.095652174	0.103448276	0.064814815	0.371621622	0.082568807	0.413533835	0.089285714	0.137254902	0.273584906	0.112426036	0.1	0.069230769	0.087719298	0.604395604	0.11038961	0.115044248	0.394230769	0.073170732	0.1015625	0	0.082644628	0.086666667	0.075757576	0.125	0.087591241	0.05982906	0.090909091	0.237113402	0.097345133	0.358024691	0.07751938	0.132075472	0.0625	0.177777778	0.45	0.089041096	0.117647059	0.406504065	0.101694915	0.4	0.076923077	0.089285714	0	0.088495575	0.104347826	0.072580645	0.395833333	0.417910448	0.096	0.353333333	0.083969466	0.07079646	0.099099099	0.127118644	0.067164179	0.296703297	0.096491228	0.076923077	0.099173554	0.086956522	0.107142857	0.081081081	0.075471698	0.082568807	0.393103448	0.098360656	0.352941176	0.152542373	0.053571429	0.094339623	0.477272727	0.140625	0.230088496	0.093023256	0.303921569	0.077586207	0.094339623	0.146788991	0	0.091666667	0.449438202	0.106557377	0.046296296	1	0.088235294	0.101851852	0.073619632	0.103773585	0.049180328	0.116666667	0.060344828	0.344370861	0.088709677	0.395833333	0.08411215	0.333333333	0.090163934	0.056451613	0.087719298	0.072580645	0.114754098	0.041322314	0.086614173	0.410071942	0.344155844	0.086614173	0.0859375	0.127272727	0.325396825	0.392	0.066666667	0.096153846	0.086614173	0.06779661	0.030927835	0.285714286	0.133333333	0.098360656	0.109243697	0.102803738	0.099173554	0.072992701	0.061946903	0.646017699	0.040816327	0.137254902	0.33557047	0.072072072	0.345588235	0.331210191	0.087301587	0.78	0.090909091	0.445378151	0.472440945	0.095652174	0.111111111	0.088709677	0.095238095	0.102739726	0.357142857	0.063636364	0.442307692	0.1015625	0.087719298	0.094890511	0.06779661	0.128787879	0.08411215	0.102803738	0.12037037	0.089041096	0.046296296	0.076086957	0.364341085	0.09375	0.077922078	0.355029586	0.097560976	0.078740157	0.086956522	0.298245614	0.067226891	0.05785124	0.119047619	0.099099099	0.069767442	0.093023256	0.115384615	0.204545455	0.088888889	0.115384615	0.086614173	0.112	0.316666667	0.182481752	0.094827586	0.070866142	0.397163121	0.36	0.148148148	0.113043478	0.092436975	0.368852459	0.099099099	0.07751938	0.103773585	0.424528302	0.123966942	0.1	0.14379085	0.064814815	0.056	0.367346939	0.097345133	0.366666667	0.138888889	0.333333333	0.109243697	0.063636364	0.122807018	0.082568807	0.07518797	0.112068966	0.328671329	0.1	0.105691057	0.07826087	0.064220183	0.100917431	0.090909091	0.120567376	0.233082707	0.070588235	0.174757282	0.108108108	0.128205128	0.077586207	0.111111111	0.117647059	0.062992126	0.103174603	0.33125	0.120879121	0.073770492	0.076923077	0.07751938	0.058823529	0.080808081	0.066115702	0.07079646	0.684210526	0.132231405	0.092307692	0.07751938	0.0859375	0.346153846	0.25477707	0.412587413	0.057971014	0.066666667	0.05	0.058252427	0.547008547	0.086206897	0.471544715	0.097087379	0.285714286	0.05982906	0.274390244	0.083333333	0.133333333	0.058823529	0	0.112149533	0.224489796	0.064748201	0.205357143	0.767676768	0.112903226	0.102803738	0.10483871	0.495412844	0.386554622	0.082089552	0.046875	0.331288344	0.083333333	0.120879121	0.102803738	0.615384615	0.113821138	0.054263566	0.371069182	0.098360656	0.100917431	0.340425532	0.099009901	0.2	0.112149533	0.102803738	0.08	0.123966942	0.052173913	0.541666667	0.102362205	0.105263158	0.110091743	0.413533835	0.184210526	0.073770492	0.326086957	0.091666667	0.472222222	0.590909091	0.284552846	0.123893805
Cc1cc(ccc1F)C(=O)Nc2cc([nH]n2)[C@@H]3CCCCN3C(=O)c4ccc(o4)C(=O)N	0.077777778	0.048780488	0.094594595	0.142857143	0.090909091	0.12371134	0.103030303	0.136363636	0.100840336	0.159090909	0.134020619	0.12037037	0.136986301	0.147368421	0.049019608	0.113924051	0.0703125	0.164383562	0.117117117	0.063291139	0.117021277	0.146496815	0.18	0.131868132	0.065217391	0.13592233	0.057377049	0.093457944	0.07	0.115646259	0.15625	0.114942529	0.142857143	0.097560976	0.12371134	0.034090909	0.117647059	0.106382979	0.129310345	0.092592593	0.141176471	0.110091743	0.155555556	0.103448276	0.104166667	0.157303371	0.110091743	0.1625	0.102803738	0.073684211	0.115384615	0.177083333	0.072916667	0.09375	0.125	0.085106383	0.166666667	0.14953271	0.272727273	0.111111111	0.08490566	0.0703125	0.144067797	0.131868132	0.137931034	0.170731707	0.097826087	0.076923077	0.118811881	0.090909091	0.112676056	0.113333333	0.117647059	0.098765432	0.0703125	0.140625	0.169014085	0.12195122	0.133333333	0.2	0.048780488	0.119565217	0.084033613	0.098039216	0.10989011	0.183673469	0.104761905	0.104	0.111111111	0.12244898	0.103773585	0.111111111	0.115789474	0.1	0.075630252	0.147058824	0.094736842	0.224489796	0.125	0.048192771	0.054347826	0.119402985	0.111111111	0.153846154	0.298850575	0.102803738	0.193877551	0.068965517	0.06741573	0.113207547	0.064516129	0.13592233	0.125	0.104651163	0.188118812	0.065789474	0.109243697	0.184466019	0.042553191	0.123893805	0.101123596	0.139534884	0.112359551	0.140350877	0.065217391	0.117021277	0.142857143	0.141414141	0.104651163	0.240963855	0.106796117	0.172043011	0.156862745	0.153846154	0.052631579	0.12605042	0.090225564	0.169491525	0.154639175	0.112244898	0.134020619	0.091836735	0.137096774	0.192307692	0.086666667	0.066666667	0.230769231	0.098765432	0.153846154	0.081395349	0.0703125	0.069306931	0.140350877	0.111842105	0.111111111	0.066666667	0.106382979	0.119565217	0.146153846	0.118181818	0.094017094	0.14084507	0.112359551	0.115384615	0.123809524	0.043010753	0.106382979	0.127659574	0.120481928	0.103658537	0.090909091	0.099337748	0.098901099	0.13253012	0.164948454	0.152777778	0.064516129	0.093457944	0.159090909	0.087719298	0.128787879	0.106382979	0.108108108	0.1	0.133333333	0	0.09	0.060150376	0.212121212	0.164948454	0.094827586	0.073684211	0.139534884	0.139534884	0.120879121	0.137931034	0.093457944	0.088888889	0.077777778	0.141666667	0.09352518	0.141666667	0.11	0.102189781	0.186813187	0.077669903	0.102803738	0.098901099	0	0.122222222	0.141304348	0.180851064	0.104938272	0.150684932	0.15	0.13836478	0.165048544	0.1	0.111111111	0.15625	0.130841121	0.103448276	0.131868132	0.184210526	0.193548387	0.144444444	0.243902439	0.088888889	0.135802469	0.103448276	0.104294479	0.108910891	0.148760331	0.106796117	0.139705882	0.105882353	0.058823529	0.158878505	0.125	0.122641509	0.077669903	0.157303371	0.205128205	0.084210526	0	0.184782609	0.049019608	0.141414141	0.034090909	0.088235294	1	0.127906977	0.133333333	0.079545455	0.081632653	0.108910891	0.097826087	0.152866242	0.153061224	0.104938272	0.08045977	0.134020619	0.067307692	0.147368421	0.133333333	0.121212121	0.14	0.094736842	0.115384615	0.101265823	0.149068323	0.115384615	0.083333333	0.133333333	0.16	0.109489051	0.097560976	0.082352941	0.115384615	0.11827957	0.026315789	0.134078212	0.102272727	0.12	0.222222222	0.066666667	0.180851064	0.10619469	0.139534884	0.100671141	0.038961039	0.13253012	0.141935484	0.08988764	0.095238095	0.140243902	0.15	0.106382979	0.061728395	0.094890511	0.137931034	0.106382979	0.145631068	0.141414141	0.134146341	0.177966102	0.111111111	0.117647059	0.103448276	0.178217822	0.120879121	0.153153153	0.106382979	0.133928571	0.13253012	0.066666667	0.1	0.0703125	0.034090909	0.1	0.140740741	0.136986301	0.099236641	0.125	0.164948454	0.210526316	0.095744681	0.095652174	0.129032258	0.104166667	0.122641509	0.149425287	0.148514851	0.155339806	0.128440367	0.096	0.086956522	0.13253012	0.195876289	0.158415842	0.105691057	0.176470588	0.09375	0.096153846	0.100628931	0.144654088	0.096774194	0.218390805	0.136842105	0.16	0.086956522	0.125	0.079545455	0.102564103	0.2	0.109243697	0.186046512	0.081395349	0.111111111	0.111801242	0.085106383	0.109090909	0.147727273	0.13559322	0.235955056	0.104651163	0.115789474	0.142857143	0.163461538	0.114583333	0.150684932	0.170212766	0.085714286	0.096774194	0.119047619	0.065217391	0.1	0.123966942	0.173553719	0.142857143	0.125	0.10989011	0.182795699	0.072916667	0.168316832	0.171171171	0.086538462	0.093457944	0.143712575	0.052631579	0.068627451	0.125	0.093457944	0.048780488	0.118421053	0.138297872	0.076086957	0.096774194	0.18556701	0.142857143	0.181818182	0.125	0.15037594	0.151315789	0.139240506	0.127272727	0.081632653	0.106382979	0.12987013	0.135714286	0.142857143	0.143884892	0.083333333	0.139130435	0.2	0.161490683	0.12037037	0.117647059	0.130434783	0	0.08988764	0.101123596	0.247524752	0.097087379	0.100719424	0.126213592	0.066666667	0.105769231	0.119047619	0.144	0.078947368	0.142857143	0.13372093	0.163461538	0.052631579	0.090909091	0.086956522	0.223404255	0.1875	0.139534884	0.098039216	0.088888889	0.159722222	0.126582278	0.111111111	0.197530864	0.066666667	0.118811881	0.117647059	0.042105263	0.086206897	0.168316832	0.106382979	0.112359551	0.160839161	0.13	0.112244898	0.125874126	0.147368421	0.078740157	0.092592593	0.123966942	0.193181818
OC(=O)C1Nc2ccccc2C2C=CCC12	0.046153846	0.055555556	0.081300813	0.069230769	0.053333333	0.176470588	0.077464789	0.110091743	0.096774194	0.158730159	0.125	0.12195122	0.0703125	0.111111111	0.04	0.113207547	0.08	0.084615385	0.117647059	0.057692308	0.085714286	0.070921986	0.098765432	0.174603175	0.029850746	0.073170732	0.052631579	0.1	0.114285714	0.08	0.123287671	0.114754098	0.119402985	0.104166667	0.111111111	0.050847458	0.103896104	0.102941176	0.073684211	0.085365854	0.172413793	0.069767442	0.102941176	0.125	0.115942029	0.072463768	0.135802469	0.142857143	0.141025641	0.106060606	0.183673469	0.135135135	0.072463768	0.099009901	0.228070175	0.042857143	0.134328358	0.08045977	0.095238095	0.08	0.088607595	0.102040816	0.115789474	0.104477612	0.206896552	0.155172414	0.090909091	0.077922078	0.063291139	0.067567568	0.084033613	0.112903226	0.137931034	0.079710145	0.08	0.093457944	0.096	0.145454545	0.042857143	0.112676056	0.055555556	0.104477612	0.098901099	0.136986301	0.107692308	0.101265823	0.101265823	0.068627451	0.065789474	0.065789474	0.128205128	0.11	0.084507042	0.09375	0.087912088	0.128205128	0.136363636	0.109756098	0.128571429	0.035714286	0.046153846	0.1	0.086330935	0.109090909	0.135135135	0.141025641	0.128205128	0.122807018	0.137931034	0.098765432	0.051020408	0.086419753	0.081632653	0.118644068	0.109756098	0.181818182	0.084210526	0.094117647	0.045454545	0.065217391	0.112903226	0.131147541	0.206896552	0.08496732	0.095238095	0.055555556	0.096385542	0.135135135	0.1	0.138461538	0.133333333	0.126760563	0.1125	0.101449275	0.085106383	0.082474227	0.074074074	0.112244898	0.106666667	0.095890411	0.125	0.054054054	0.066666667	0.104651163	0.080645161	0.042105263	0.116666667	0.079710145	0.1375	0.20754717	0.08	0.097222222	0.08496732	0.06870229	0.091666667	0.098360656	0.153846154	0.138461538	0.111111111	0.119047619	0.087912088	0.081300813	0.147540984	0.0875	0.098765432	0.046153846	0.071428571	0.1	0.185185185	0.070422535	0.098360656	0.087301587	0.092307692	0.160714286	0.166666667	0.10483871	0.072916667	0.1	0.158730159	0.079545455	0.111111111	0.119402985	0.08045977	0.051948052	0.153846154	0	0.095890411	0.066666667	0.096385542	0.135135135	0.113636364	0.042857143	0.095238095	0.112903226	0.177419355	0.083333333	0.086419753	0.131147541	0.046153846	0.14893617	0.069565217	0.08	0.108108108	0.079646018	0.112676056	0.078947368	0.085365854	0.092307692	0	0.090909091	0.117647059	0.078947368	0.079136691	0.07751938	0.146666667	0.085714286	0.096385542	0.09375	0.109375	0.154929577	0.108433735	0.116666667	0.088235294	0.12962963	0.108108108	0.174603175	0.089552239	0.095238095	0.125	0.13559322	0.078571429	0.121621622	0.1	0.075949367	0.06779661	0.181818182	0.053333333	0.144578313	0.128205128	0.084337349	0.051282051	0.104477612	0.101694915	0.138461538	0	0.095890411	0.054054054	0.12	0.050847458	0.101851852	0.127906977	1	0.068965517	0.081967213	0.084507042	0.121621622	0.074626866	0.078014184	0.105263158	0.079136691	0.101694915	0.094594595	0.078947368	0.095890411	0.123076923	0.093333333	0.103896104	0.041666667	0.0875	0.082089552	0.068493151	0.0875	0.1	0.140625	0.094339623	0.069565217	0.150943396	0.145454545	0.0875	0.086956522	0	0.074074074	0.133333333	0.121621622	0.08	0.098360656	0.154929577	0.066666667	0.061538462	0.097560976	0.0625	0.160714286	0.064748201	0.0625	0.090909091	0.074829932	0.061728395	0.094827586	0.055555556	0.09009009	0.070866142	0.102941176	0.098765432	0.105263158	0.163636364	0.089108911	0.063157895	0.064516129	0.076086957	0.139240506	0.106060606	0.125	0.086956522	0.139534884	0.120689655	0.098360656	0.147540984	0.08	0.050847458	0.142857143	0.116071429	0.14893617	0.095238095	0.078787879	0.076923077	0.102564103	0.088235294	0.114942529	0.117647059	0.054794521	0.097560976	0.109375	0.074074074	0.125	0.119047619	0.08	0.090909091	0.120689655	0.101265823	0.128205128	0.091836735	0.11	0.101449275	0.075949367	0.081481481	0.06993007	0.123076923	0.084507042	0.097222222	0.094339623	0.092307692	0.073170732	0.081967213	0.086956522	0.103896104	0.084210526	0.107142857	0.049180328	0.038461538	0.086956522	0.057971014	0.084507042	0.180327869	0.060606061	0.125	0.1	0.166666667	0.116666667	0.108433735	0.164179104	0.094488189	0.157142857	0.103896104	0.073529412	0.101694915	0.095238095	0.125	0.114583333	0.118811881	0.06504065	0.228070175	0.142857143	0.125	0.072463768	0.085365854	0.122222222	0.090909091	0.1	0.087248322	0.085106383	0.066666667	0.070175439	0.086419753	0.055555556	0.12	0.054054054	0.09375	0.093023256	0.116883117	0.1375	0.113924051	0.073170732	0.107142857	0.073529412	0.086330935	0.06741573	0.084507042	0.056338028	0.074074074	0.092436975	0.086956522	0.101694915	0.169811321	0.146067416	0.123076923	0.097222222	0.108433735	0.133333333	0.136363636	0	0.114754098	0.15	0.102272727	0.090909091	0.097345133	0.115384615	0.098360656	0.088607595	0.087378641	0.128712871	0.093023256	0.064102564	0.070967742	0.082352941	0.085106383	0.116666667	0.078651685	0.088607595	0.0625	0.084415584	0.136986301	0.15	0.104	0.25	0.125	0.133333333	0.098360656	0.076923077	0.164383562	0.044776119	0.114942529	0.1125	0.119402985	0.129032258	0.0703125	0.2	0.066666667	0.090909091	0.142857143	0.08	0.1125	0.091836735	0.169230769
CC[C@H](C)[C@@H]1NC(=O)[C@@H]2CCCN2C(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](NC(=O)[C@@H]2CSSC[C@H](NC1=O)C(=O)N[C@@H](CC(N)=O)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(N)=O)C(=O)NCC(=O)N[C@@H]([C@@H](C)O)C(=O)N2)[C@@H](C)O)[C@@H](C)CC	0.033333333	0.056074766	0.152439024	0.140350877	0.038461538	0.123966942	0.161111111	0.10625	0.161764706	0.093220339	0.062015504	0.096296296	0.102857143	0.079365079	0.072	0.055045872	0.179856115	0.158823529	0.094202899	0.067307692	0.064516129	0.182857143	0.066176471	0.074380165	0.024590164	0.066666667	0.172932331	0.066666667	0.03875969	0.157575758	0.069767442	0.042016807	0.110169492	0.094594595	0.046153846	0.053571429	0.076335878	0.06504065	0.187969925	0.082089552	0.07826087	0.064748201	0.06504065	0.083916084	0.072580645	0.06557377	0.064748201	0.100917431	0.066176471	0.102564103	0.055555556	0.129032258	0.083333333	0.167832168	0.095652174	0.040322581	0.047619048	0.079136691	0.059322034	0.037878788	0.059701493	0.064935065	0.087248322	0.111111111	0.076923077	0.078947368	0.066666667	0.069230769	0.06870229	0.088709677	0.107784431	0.190184049	0.060869565	0.108108108	0.179856115	0.123376623	0.142011834	0.043859649	0.032	0.088709677	0.056074766	0.056910569	0.075862069	0.07751938	0.075630252	0.051470588	0.083333333	0.145833333	0.053846154	0.037878788	0.082706767	0.077419355	0.047244094	0.086206897	0.054421769	0.058823529	0.082644628	0.097014925	0.062992126	0.036363636	0.068965517	0.156862745	0.162921348	0.054054054	0.102362205	0.082089552	0.090909091	0.043478261	0.060869565	0.082089552	0.186567164	0.051094891	0.102040816	0.042735043	0.097014925	0.038461538	0.089041096	0.103703704	0.059322034	0.092198582	0.077586207	0.086956522	0.076923077	0.187165775	0.10619469	0.056	0.088888889	0.076923077	0.025210084	0.092436975	0.068181818	0.070866142	0.082089552	0.056	0.07	0.118055556	0.162162162	0.12244898	0.103174603	0.088	0.062015504	0.022900763	0.2	0.094202899	0.158536585	0.165413534	0.051282051	0.164772727	0.105263158	0.061946903	0.179856115	0.097560976	0.174603175	0.113636364	0.093567251	0.088495575	0.03968254	0.074380165	0.173333333	0.071428571	0.076388889	0.18125	0.041322314	0.07518797	0.106870229	0.068965517	0.031496063	0.0390625	0.061946903	0.142857143	0.118181818	0.16969697	0.040983607	0.07079646	0.102362205	0.820754717	0.177777778	0.058823529	0.093220339	0.078571429	0.313432836	0.056451613	0.171875	0.02238806	0.081481481	0	0.0625	0.166666667	0.1484375	0.052631579	0.092198582	0.023809524	0.086956522	0.059322034	0.075	0.184210526	0.090909091	0.059322034	0.033333333	0.333333333	0.15483871	0.656565657	0.078125	0.148387097	0.0546875	0.112903226	0.058394161	0.058333333	0	0.040650407	0.064516129	0.069767442	0.107526882	0.147058824	0.092307692	0.195402299	0.072992701	0.041322314	0.040983607	0.086614173	0.129770992	0.069565217	0.031746032	0.103773585	0.086614173	0.083333333	0.057377049	0.077586207	0.0625	0.069565217	0.106951872	0.07751938	0.129251701	0.076335878	0.116564417	0.043103448	0.08	0.102189781	0.066666667	0.057971014	0.086614173	0.083333333	0.052173913	0.083333333	0	0.088	0.080645161	0.085271318	0.053571429	0.073619632	0.133333333	0.068965517	1	0.089285714	0.064	0.094488189	0.066666667	0.149171271	0.102362205	0.107526882	0.09009009	0.113821138	0.014705882	0.070866142	0.066115702	0.104	0.093023256	0.03968254	0.07518797	0.161849711	0.197740113	0.07518797	0.058823529	0.057377049	0.211267606	0.111801242	0.063636364	0.053097345	0.07518797	0.056451613	0.05	0.161616162	0.07826087	0.094488189	0.062015504	0.088495575	0.053435115	0.070422535	0.059322034	0.104046243	0.049019608	0.07079646	0.186046512	0.024793388	0.175	0.195530726	0.075757576	0.089285714	0.086538462	0.164473684	0.2	0.048	0.058394161	0.102362205	0.081081081	0.077922078	0.137681159	0.042735043	0.156716418	0.149606299	0.040322581	0.148148148	0.03968254	0.076923077	0.052173913	0.088495575	0.06779661	0.179856115	0.053571429	0.06122449	0.103658537	0.047619048	0.062111801	0.181818182	0.076923077	0.075757576	0.04	0.176923077	0.081967213	0.047244094	0.042857143	0.040983607	0.036231884	0.065693431	0.079136691	0.071895425	0.048275862	0.09009009	0.1171875	0.058823529	0.13986014	0.368852459	0.039370079	0.052238806	0.097826087	0.18079096	0.048780488	0.081300813	0.062992126	0.146666667	0.049586777	0.066666667	0.089285714	0.155555556	0.093023256	0.089041096	0.118012422	0.043478261	0.053846154	0.163841808	0.032	0.193181818	0.075630252	0.15	0.062015504	0.079646018	0.127118644	0.069565217	0.080291971	0.05511811	0.196319018	0.078740157	0.060150376	0.023809524	0.09009009	0.024590164	0.053846154	0.072368421	0.090322581	0.119760479	0.095652174	0.040650407	0.062015504	0.083333333	0.090225564	0.060810811	0.044776119	0.082706767	0.153439153	0.07	0.070866142	0.03539823	0.090909091	0.056074766	0.046728972	0.03875969	0.058823529	0.158823529	0.059701493	0.065217391	0.090909091	0.107692308	0.132075472	0.188235294	0.137362637	0.094202899	0.055555556	0.0234375	0.04587156	0.127272727	0.06504065	0.134146341	0.044247788	0.112676056	0.057377049	0.188888889	0.088235294	0.084615385	0.091666667	0	0.117117117	0.059322034	0.06993007	0.09375	0.104294479	0.067164179	0.088495575	0.051851852	0.090909091	0.111111111	0.056338028	0.061068702	0.180851064	0.104477612	0.07	0.042372881	0.078014184	0.100775194	0.068181818	0.17989418	0.07751938	0.059322034	0.147928994	0.08411215	0.062015504	0.050847458	0.088495575	0.052631579	0.076335878	0.058823529	0.06993007	0.058394161	0.06504065	0.076923077	0.142011834	0.076923077	0.114754098	0.099415205	0.054263566	0.086092715	0.082089552	0.079470199	0.073170732
CCCCCCCCCCCCCCCC(=O)c1c(O)oc(CO)c1O	0.047619048	0.1	0.091666667	0.078740157	0.026666667	0.322033898	0.086330935	0.091743119	0.086956522	0.075757576	0.097222222	0.097560976	0.08	0.068493151	0.206349206	0.075471698	0.092783505	0.0859375	0.068965517	0.325	0.042253521	0.087591241	0.074074074	0.125	0.030769231	0.036144578	0.101123596	0.131578947	0.070422535	0.081300813	0.095890411	0.137931034	0.073529412	0.106382979	0.068493151	0.071428571	0.106666667	0.089552239	0.086956522	0.115384615	0.064516129	0.071428571	0.123076923	0.077777778	0.071428571	0.074626866	0.058823529	0.068965517	0.101265823	0.339622642	0.076923077	0.093333333	0.107692308	0.112244898	0.079365079	0.028985507	0.072463768	0.082352941	0.116666667	0.039473684	0.12	0.04950495	0.072164948	0.074626866	0.0625	0.101694915	0.111111111	0.109589041	0.025	0.084507042	0.104347826	0.096774194	0.103448276	0.088888889	0.092783505	0.095238095	0.088709677	0.089285714	0.028985507	0.084507042	0.1	0.107692308	0.101123596	0.109589041	0.111111111	0.0625	0.075949367	0.080808081	0.039473684	0.025974026	0.075	0.068627451	0.071428571	0.079365079	0.102272727	0.075	0.089552239	0.072289157	0.115942029	0.076923077	0.245283019	0.091743119	0.079710145	0.113207547	0.064935065	0.101265823	0.075	0.050847458	0.103448276	0.101265823	0.10989011	0.088607595	0.168539326	0.142857143	0.098765432	0.063829787	0.030612245	0.058139535	0.080645161	0.078651685	0.098360656	0.098360656	0.0625	0.078947368	0.367346939	0.042253521	0.047058824	0.093333333	0.032258065	0.074626866	0.077922078	0.068493151	0.06097561	0.057142857	0.361111111	0.095744681	0.106796117	0.080808081	0.065789474	0.238095238	0.082191781	0.04109589	0.089108911	0.094117647	0.1	0.08988764	0.120689655	0.088888889	0.05952381	0.068965517	0.092783505	0.1	0.078947368	0.086614173	0.075	0.382978723	0.073529412	0.074626866	0.082568807	0.045454545	0.102272727	0.091666667	0.096774194	0.0625	0.144736842	0.081967213	0.057971014	0.102941176	0.107142857	0.071428571	0.326530612	0.097560976	0.112903226	0.105263158	0.078947368	0.08	0.097826087	0.088607595	0.075757576	0.107142857	0.063063063	0.073529412	0.108433735	0.053333333	0.073170732	0	0.114285714	0.089108911	0.05952381	0.108108108	0.185185185	0.044117647	0.080645161	0.098360656	0.109375	0.077419355	0.088607595	0.080645161	0.047619048	0.092783505	0.1	0.104166667	0.126760563	0.090909091	0.069444444	0.095890411	0.101265823	0.095238095	0	0.076923077	0.072463768	0.066666667	0.088235294	0.096	0.076923077	0.086956522	0.072289157	0.133333333	0.095238095	0.095890411	0.034482759	0.101694915	0.043478261	0.092592593	0.095890411	0.074626866	0.092307692	0.098360656	0.089285714	0.083333333	0.087591241	0.109589041	0.113402062	0.106666667	0.05982906	0.06779661	0.1	0.081395349	0.061728395	0.060240964	0.194029851	0.074626866	0.086206897	0.074626866	0	0.068493151	0.101449275	0.093333333	0.071428571	0.103773585	0.079545455	0.081967213	0.089285714	1	0.071428571	0.094594595	0.076923077	0.079136691	0.064935065	0.088235294	0.3125	0.128571429	0.025641026	0.068493151	0.126984127	0.066666667	0.092105263	0.028169014	0.0625	0.091603053	0.076923077	0.0625	0.116883117	0.109375	0.106796117	0.110091743	0.134615385	0.089285714	0.0625	0.042857143	0.205128205	0.068322981	0.269230769	0.227272727	0.082191781	0.382978723	0.095890411	0.068181818	0.030769231	0.099173554	0.088888889	0.105263158	0.089552239	0.081967213	0.092436975	0.083333333	0.090909091	0.096491228	0.30952381	0.081818182	0.098360656	0.106060606	0.074074074	0.123287671	0.068965517	0.08	0.076086957	0.103448276	0.102272727	0.060240964	0.059701493	0.054347826	0.123076923	0.066666667	0.105263158	0.382978723	0.096774194	0.092783505	0.071428571	0.095238095	0.078947368	0.106382979	0.066037736	0.079754601	0.064935065	0.076923077	0.125	0.104651163	0.072463768	0.041666667	0.047619048	0.078125	0.0625	0.060240964	0.082352941	0.070707071	0.105882353	0.285714286	0.075949367	0.088607595	0.082474227	0.079207921	0.088235294	0.092105263	0.082706767	0.078571429	0.092307692	0.086956522	0.069444444	0.106796117	0.112903226	0.036144578	1	0.113636364	0.106666667	0.030612245	0.070175439	0.050847458	0.025974026	0.088235294	0.059701493	0.09352518	0.129032258	0.084210526	0.067567568	0.066666667	0.071428571	0.06557377	0.084337349	0.070422535	0.062015504	0.097222222	0.121621622	0.028985507	0.086206897	0.030769231	0.067567568	0.071428571	0.077669903	0.075	0.079365079	0.060606061	0.082191781	0.107692308	0.048192771	0.076086957	0.108108108	0.102564103	0.081081081	0.361111111	0.098591549	0.092592593	0.088607595	0.1	0.102040816	0.04109589	0.079365079	0.112	0.076923077	0.072289157	0.061728395	0.102564103	0.089285714	0.082706767	0.087591241	0.056818182	0.136363636	0.057971014	0.098039216	0.084745763	0.073529412	0.075630252	0.071428571	0.075268817	0.028985507	0.068493151	0.034482759	0.077922078	0.106060606	0	0.346938776	0.116666667	0.079545455	0.093333333	0.099099099	0.049382716	0.382978723	0.076923077	0.089108911	0.098039216	0.108433735	0.038461538	0.078947368	0.097560976	0.361111111	0.083333333	0.105882353	0.090909091	0.0375	0.071428571	0.109589041	0.080645161	0.088	0.074074074	0.067567568	0.1	0.382978723	0.108108108	0.092105263	0.079365079	0.104651163	0.06097561	0.123076923	0.079365079	0.088709677	0.064935065	0.098591549	0.083333333	0.068493151	0.092783505	0.0875	0.071428571	0.072463768
C/C=C(/C=C/C(=O)O)\C=C/C=C(/C=C/C1=C(C)CCCC1(C)C)\C	0.054794521	0.03125	0.044117647	0.064748201	0.035294118	0.085365854	0.04516129	0.06557377	0.057142857	0.108108108	0.097560976	0.063157895	0.057971014	0.072289157	0.048192771	0.079365079	0.063636364	0.071428571	0.094736842	0.066666667	0.049382716	0.052631579	0.076923077	0.077922078	0.026315789	0.054347826	0.048076923	0.102272727	0.06097561	0.043478261	0.083333333	0.069444444	0.090909091	0.055045872	0.085365854	0.028985507	0.08045977	0.05	0.057142857	0.065217391	0.1	0.030612245	0.076923077	0.113402062	0.102564103	0.064102564	0.063157895	0.123076923	0.042553191	0.078947368	0.080645161	0.081395349	0.064102564	0.061946903	0.082191781	0.025	0.08974359	0.051020408	0.083333333	0.034482759	0.032608696	0.073394495	0.074766355	0.092105263	0.097222222	0.101449275	0.038461538	0.045454545	0.056818182	0.035294118	0.053435115	0.057553957	0.102941176	0.053333333	0.063636364	0.076923077	0.057971014	0.090909091	0.051282051	0.086419753	0.03125	0.077922078	0.058252427	0.057471264	0.08	0.066666667	0.066666667	0.053571429	0.034482759	0.046511628	0.054347826	0.142857143	0.088607595	0.128571429	0.048543689	0.054347826	0.063291139	0.086956522	0.060240964	0.080645161	0.054794521	0.056910569	0.045751634	0.076923077	0.081395349	0.076923077	0.102272727	0.042857143	0.041666667	0.076923077	0.046728972	0.08988764	0.055045872	0.071428571	0.075268817	0.070175439	0.037037037	0.073684211	0.026315789	0.059405941	0.098591549	0.04	0.082191781	0.054216867	0.098591549	0.0625	0.063829787	0.081395349	0.02739726	0.106666667	0.093023256	0.098765432	0.076923077	0.075949367	0.090909091	0.055555556	0.059322034	0.082568807	0.095238095	0.072289157	0.084337349	0.035714286	0.061403509	0.072164948	0.051470588	0.048543689	0.085714286	0.046357616	0.098901099	0.106060606	0.063636364	0.128205128	0.054216867	0.049295775	0.076923077	0.101449275	0.076923077	0.077922078	0.075	0.072916667	0.058823529	0.059701493	0.067567568	0.054945055	0.088888889	0.026666667	0.05	0.061728395	0.089552239	0.045454545	0.070422535	0.050359712	0.052631579	0.104477612	0.081395349	0.065693431	0.056603774	0.043010753	0.108108108	0.06122449	0.075	0.05	0.06185567	0.022727273	0.076086957	0	0.034883721	0.052173913	0.086956522	0.094117647	0.103092784	0.037974684	0.114285714	0.068493151	0.078947368	0.053254438	0.114942529	0.068493151	0.054794521	0.073394495	0.056	0.063636364	0.109756098	0.056451613	0.073170732	0.058139535	0.042553191	0.111111111	0	0.08	0.075949367	0.070588235	0.046052632	0.064748201	0.104651163	0.059210526	0.075268817	0.053333333	0.176470588	0.083333333	0.063157895	0.070422535	0.0375	0.09375	0.070588235	0.121621622	0.078947368	0.054054054	0.107692308	0.101449275	0.045751634	0.082352941	0.072072072	0.093023256	0.097560976	0.072463768	0.060240964	0.072164948	0.065934066	0.03125	0.058139535	0.106666667	0.088235294	0.077922078	0	0.034883721	0.06097561	0.068965517	0.028985507	0.049180328	0.081632653	0.084507042	0.064	0.071428571	1	0.082352941	0.08	0.059210526	0.094117647	0.046052632	0.088235294	0.071428571	0.045977011	0.085365854	0.093333333	0.083333333	0.13253012	0.105263158	0.054945055	0.047619048	0.057692308	0.054945055	0.031914894	0.093333333	0.068376068	0.056	0.076923077	0.074626866	0.054945055	0.063291139	0.01754386	0.063953488	0.069444444	0.069767442	0.071428571	0.101449275	0.070588235	0.060606061	0.068493151	0.043478261	0.034482759	0.104477612	0.053691275	0.040540541	0.052238806	0.056962025	0.06741573	0.046153846	0.064516129	0.056910569	0.058394161	0.063291139	0.065217391	0.068965517	0.140625	0.101851852	0.067961165	0.086956522	0.058823529	0.1	0.064935065	0.08	0.063291139	0.114583333	0.104477612	0.101449275	0.053333333	0.063636364	0.028985507	0.163265306	0.063492063	0.125	0.068965517	0.056497175	0.056818182	0.079545455	0.050632911	0.06	0.0625	0.048780488	0.042105263	0.081081081	0.066666667	0.1	0.072916667	0.063636364	0.03960396	0.088235294	0.090909091	0.08988764	0.064220183	0.081081081	0.075949367	0.044444444	0.061643836	0.058823529	0.078947368	0.075	0.073170732	0.068376068	0.052631579	0.065934066	0.071428571	0.058252427	0.068181818	0.037037037	0.081300813	0.028169014	0.046511628	0.046052632	0.037974684	0.058441558	0.08	0.065420561	0.084337349	0.086956522	0.088607595	0.070422535	0.074468085	0.101265823	0.072463768	0.097560976	0.032967033	0.025	0.121212121	0.054054054	0.084337349	0.064220183	0.099099099	0.102362205	0.082191781	0.065789474	0.084337349	0.064102564	0.053763441	0.057692308	0.04494382	0.054347826	0.049079755	0.090909091	0.034883721	0.060606061	0.114942529	0.03125	0.101694915	0.048192771	0.097222222	0.048951049	0.079545455	0.086956522	0.077777778	0.077777778	0.072580645	0.061643836	0.059602649	0.04	0.146666667	0.037037037	0.063492063	0.061068702	0.076923077	0.069230769	0.075757576	0.088235294	0.064935065	0.056962025	0.041237113	0.08045977	0.150684932	0	0.084507042	0.068493151	0.070707071	0.094117647	0.055555556	0.054945055	0.101449275	0.055555556	0.061403509	0.069565217	0.03	0.057471264	0.054216867	0.074468085	0.090909091	0.070422535	0.060606061	0.104651163	0.068181818	0.060240964	0.057471264	0.114285714	0.065217391	0.112903226	0.058823529	0.069444444	0.101449275	0.068965517	0.146341463	0.039473684	0.06	0.076923077	0.166666667	0.067567568	0.065693431	0.081395349	0.085365854	0.060150376	0.05952381	0.063636364	0.065217391	0.094339623	0.103896104
Cc1c2cccc3C(=O)c4ccccc4-c(c(NCCO)c1C(=O)c23)C(=O)OC(C)(C)C	0.064102564	0.074626866	0.104477612	0.076923077	0.08045977	0.1875	0.090909091	0.114754098	0.125	0.1	0.142857143	0.150537634	0.070422535	0.144578313	0.081395349	0.104477612	0.060344828	0.075862069	0.134020619	0.111111111	0.070588235	0.077922078	0.130434783	0.171052632	0.076923077	0.084210526	0.08490566	0.107526882	0.107142857	0.094890511	0.154761905	0.136986301	0.125	0.130841121	0.117647059	0.054794521	0.149425287	0.153846154	0.073394495	0.11827957	0.077922078	0.091836735	0.111111111	0.14	0.069767442	0.126582278	0.150537634	0.053333333	0.130434783	0.142857143	0.237288136	0.192771084	0.098765432	0.135135135	0.148648649	0.073170732	0.151898734	0.12371134	0.12	0.090909091	0.10989011	0.069565217	0.130841121	0.085365854	0.133333333	0.171428571	0.115384615	0.101123596	0.064516129	0.08045977	0.082706767	0.108695652	0.125	0.086092715	0.060344828	0.090909091	0.085714286	0.114285714	0.073170732	0.119047619	0.074626866	0.141025641	0.12745098	0.139534884	0.16	0.146067416	0.085106383	0.107142857	0.11627907	0.103448276	0.144444444	0.135135135	0.12195122	0.0625	0.106796117	0.170454545	0.184210526	0.115789474	0.093023256	0.073529412	0.092105263	0.114754098	0.099337748	0.117647059	0.137931034	0.155555556	0.157303371	0.128571429	0.125	0.142857143	0.092592593	0.107526882	0.09009009	0.125	0.127659574	0.080645161	0.113207547	0.102040816	0.063291139	0.097087379	0.063291139	0.105263158	0.133333333	0.083832335	0.12	0.096385542	0.104166667	0.137931034	0.094594595	0.141025641	0.086956522	0.158536585	0.130434783	0.083333333	0.081967213	0.100917431	0.11965812	0.117117117	0.088888889	0.117647059	0.156626506	0.094117647	0.085470085	0.089108911	0.103703704	0.075471698	0.123287671	0.093333333	0.139784946	0.067567568	0.060344828	0.068181818	0.083832335	0.076388889	0.089552239	0.123287671	0.125	0.05952381	0.163793103	0.09	0.117647059	0.096296296	0.133333333	0.108695652	0.106382979	0.106666667	0.139240506	0.095238095	0.082191781	0.084415584	0.108108108	0.101449275	0.131578947	0.15942029	0.125	0.117647059	0.082568807	0.131868132	0.1	0.111111111	0.125	0.111111111	0.112244898	0.103448276	0.117021277	0	0.104651163	0.076271186	0.115789474	0.125	0.118811881	0.073170732	0.076923077	0.135135135	0.142857143	0.082352941	0.095744681	0.12	0.064102564	0.128440367	0.095238095	0.108108108	0.141176471	0.10483871	0.146341463	0.102272727	0.106382979	0.102564103	0	0.144736842	0.12345679	0.102272727	0.085526316	0.076923077	0.097826087	0.091503268	0.092783505	0.118421053	0.116883117	0.182926829	0.114583333	0.123287671	0.098765432	0.117647059	0.141176471	0.072289157	0.128205128	0.105263158	0.114285714	0.138888889	0.08496732	0.152941176	0.096491228	0.111111111	0.084615385	0.142857143	0.08045977	0.111111111	0.144444444	0.105263158	0.077777778	0.05952381	0.142857143	0.126582278	0	0.06741573	0.094117647	0.151162791	0.054794521	0.116666667	0.108910891	0.121621622	0.094488189	0.094594595	0.082352941	1	0.101265823	0.070512821	0.087912088	0.085526316	0.095890411	0.129411765	0.114942529	0.117647059	0.113924051	0.08988764	0.149425287	0.071428571	0.108695652	0.095890411	0.06875	0.108695652	0.119565217	0.157894737	0.110169492	0.086614173	0.101449275	0.147058824	0.108695652	0.084337349	0.032258065	0.073863636	0.169014085	0.113636364	0.11627907	0.123287671	0.127906977	0.067307692	0.076923077	0.102941176	0.047619048	0.15942029	0.079470199	0.077922078	0.105263158	0.074534161	0.122222222	0.100775194	0.090909091	0.133333333	0.086330935	0.139240506	0.142857143	0.112359551	0.112676056	0.146788991	0.064220183	0.08	0.106796117	0.141304348	0.1	0.14	0.125	0.13	0.111111111	0.123287671	0.148648649	0.060344828	0.054794521	0.06779661	0.102362205	0.131147541	0.101694915	0.078212291	0.112359551	0.10989011	0.1125	0.154639175	0.096385542	0.095238095	0.105263158	0.102564103	0.108695652	0.117021277	0.12371134	0.108108108	0.11	0.126760563	0.120879121	0.107526882	0.12962963	0.105263158	0.096385542	0.098901099	0.087837838	0.070063694	0.157894737	0.12195122	0.220779221	0.100840336	0.131578947	0.084210526	0.094594595	0.12745098	0.123595506	0.113207547	0.112	0.067567568	0.078651685	0.1	0.1	0.083333333	0.16	0.071428571	0.142857143	0.125	0.15	0.108108108	0.114583333	0.134146341	0.092198582	0.11627907	0.123595506	0.1	0.066666667	0.105263158	0.129411765	0.119266055	0.142857143	0.089552239	0.148648649	0.144736842	0.142857143	0.098765432	0.083333333	0.137254902	0.1	0.144444444	0.079268293	0.081967213	0.091954023	0.070422535	0.095744681	0.074626866	0.109375	0.094117647	0.075949367	0.106382979	0.174418605	0.139784946	0.06185567	0.157303371	0.103174603	0.087837838	0.08496732	0.078431373	0.12195122	0.084337349	0.089552239	0.098484848	0.111111111	0.106870229	0.166666667	0.147058824	0.113924051	0.094936709	0.126315789	0.123595506	0.084337349	0	0.106666667	0.166666667	0.098039216	0.1	0.103174603	0.108695652	0.123287671	0.122222222	0.104347826	0.112068966	0.112244898	0.065217391	0.083832335	0.103092784	0.081967213	0.154929577	0.11	0.134831461	0.075268817	0.083333333	0.139534884	0.150684932	0.092857143	0.19047619	0.142857143	0.152777778	0.123287671	0.1	0.162790698	0.0625	0.131313131	0.11827957	0.139240506	0.08974359	0.070422535	0.151162791	0.144578313	0.097014925	0.117647059	0.098214286	0.130434783	0.109090909	0.151898734
COc1cc2CCN3C(=O)c4c(c(O)cc(O)c4C3=O)c2c(OC)c1OC	0.220338983	0.070175439	0.053846154	0.07518797	0.092105263	0.105263158	0.046666667	0.086956522	0.04950495	0.305084746	0.103896104	0.066666667	0.068181818	0.076923077	0.064935065	0.086206897	0.066666667	0.066176471	0.1	0.053571429	0.095890411	0.068965517	0.081395349	0.098591549	0.237288136	0.057471264	0.04	0.12195122	0.205882353	0.053030303	0.075	0.142857143	0.295081967	0.047619048	0.076923077	0.03125	0.085365854	0.097222222	0.06	0.081395349	0.090909091	0.11627907	0.161764706	0.095744681	0.08	0.147058824	0.103448276	0.133333333	0.120481928	0.1	0.107142857	0.173333333	0.068493151	0.064814815	0.138461538	0.184615385	0.081081081	0.113636364	0.106060606	0.049382716	0.125	0.087378641	0.12244898	0.068493151	0.104477612	0.092307692	0.085714286	0.12987013	0.073170732	0.106666667	0.055555556	0.075757576	0.147540984	0.055172414	0.066666667	0.080357143	0.068181818	0.13559322	0.084507042	0.092105263	0.070175439	0.098591549	0.072164948	0.115384615	0.085714286	0.083333333	0.070588235	0.066037736	0.075949367	0.075949367	0.069767442	0.116504854	0.14084507	0.072463768	0.119565217	0.057471264	0.112676056	0.144578313	0.121621622	0.068965517	0.074626866	0.059322034	0.047297297	0.25	0.128205128	0.081395349	0.135802469	0.114754098	0.060606061	0.081395349	0.049019608	0.108433735	0.089108911	0.147540984	0.079545455	0.056603774	0.150537634	0.168674699	0.057971014	0.085106383	0.073529412	0.089552239	0.104477612	0.055900621	0.089552239	0.111111111	0.117647059	0.1	0.206896552	0.098591549	0.098765432	0.12	0.107142857	0.081081081	0.057692308	0.058252427	0.061946903	0.118811881	0.0875	0.090909091	0.148648649	0.205882353	0.054545455	0.087912088	0.045454545	0.03	0.126984127	0.047945205	0.104651163	0.079365079	0.066666667	0.050632911	0.06918239	0.051094891	0.071428571	0.092307692	0.082191781	0.083333333	0.087719298	0.225	0.072916667	0.078740157	0.104477612	0.12345679	0.107142857	0.043478261	0.112676056	0.109589041	0.079365079	0.06122449	0.075757576	0.044444444	0.19047619	0.095238095	0.113924051	0.068181818	0.07	0.210526316	0.305084746	0.076086957	0.087719298	0.196969697	0.065217391	0.08974359	0.08045977	0	0.12	0.064220183	0.25	0.1	0.096774194	0.132352941	0.089552239	0.089552239	0.149253731	0.054878049	0.095238095	0.089552239	0.220338983	0.076923077	0.049586777	0.076923077	0.102564103	0.05	0.092105263	0.036144578	0.148148148	0.119402985	0	0.117647059	0.142857143	0.102564103	0.040540541	0.067164179	0.097560976	0.06122449	0.130952381	0.213114754	0.119402985	0.075	0.215189873	0.075757576	0.083333333	0.160714286	0.088607595	0.083333333	0.203125	0.280701754	0.098360656	0.163934426	0.040268456	0.115384615	0.085714286	0.171052632	0.111111111	0.078125	0.0375	0.112359551	0.069767442	0.068181818	0.048780488	0.114285714	0.15	0.098591549	0	0.105263158	0.051282051	0.142857143	0.03125	0.060344828	0.097826087	0.074626866	0.066666667	0.076923077	0.08	0.101265823	1	0.06122449	0.1	0.040540541	0.078125	0.075949367	0.178082192	0.12	0.115942029	0.061728395	0.171052632	0.338983051	0.12345679	0.041958042	0.066666667	0.12345679	0.135802469	0.1	0.090909091	0.049586777	0.140350877	0.116666667	0.12345679	0.161764706	0.019230769	0.072289157	0.161290323	0.115384615	0.103896104	0.092307692	0.075	0.086956522	0.106060606	0.053030303	0.018518519	0.095238095	0.070422535	0.2	0.038167939	0.058823529	0.139240506	0.056451613	0.051724138	0.050420168	0.076923077	0.234375	0.094117647	0.189189189	0.114754098	0.117647059	0.060606061	0.111111111	0.06185567	0.236842105	0.115942029	0.211764706	0.215384615	0.096774194	0.112903226	0.092307692	0.088235294	0.066666667	0.03125	0.130434783	0.066115702	0.094339623	0.0625	0.064327485	0.222222222	0.111111111	0.21875	0.063157895	0.31147541	0.14084507	0.093023256	0.136363636	0.058139535	0.146341463	0.113636364	0.076923077	0.136363636	0.078125	0.109756098	0.095238095	0.088235294	0.105769231	0.230769231	0.219178082	0.056338028	0.060810811	0.1	0.094594595	0.092105263	0.090909091	0.19047619	0.082352941	0.076923077	0.072164948	0.072289157	0.150537634	0.066666667	0.236363636	0.049382716	0.047619048	0.184615385	0.067567568	0.101449275	0.058252427	0.075949367	0.129032258	0.109589041	0.075757576	0.230769231	0.123287671	0.059259259	0.118421053	0.126582278	0.084507042	0.078125	0.089552239	0.148648649	0.077669903	0.073394495	0.097560976	0.138461538	0.070422535	0.103896104	0.068493151	0.107142857	0.09375	0.23943662	0.210526316	0.057324841	0.057692308	0.063291139	0.120689655	0.095238095	0.070175439	0.304347826	0.078947368	0.121212121	0.043165468	0.071428571	0.144578313	0.095238095	0.082352941	0.066666667	0.071428571	0.061643836	0.151162791	0.125	0.112676056	0.127272727	0.080645161	0.128571429	0.072	0.064516129	0.070707071	0.1	0.058823529	0.2	0.219178082	0.082191781	0	0.142857143	0.089552239	0.097826087	0.086419753	0.040650407	0.166666667	0.092307692	0.084337349	0.074074074	0.092592593	0.126436782	0.074074074	0.055900621	0.066666667	0.057692308	0.109375	0.063829787	0.084337349	0.085365854	0.062111801	0.115384615	0.089552239	0.067669173	0.103448276	0.0625	0.220338983	0.092307692	0.189189189	0.126582278	0.042253521	0.063157895	0.081395349	0.196969697	0.072463768	0.076335878	0.086419753	0.105263158	0.070866142	0.090909091	0.056603774	0.056818182	0.067307692	0.095890411
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)CC(O)=O)C(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCN=C(N)N)C(N)=O	0.055555556	0.036764706	0.437086093	0.467105263	0.044871795	0.093333333	0.569536424	0.464285714	0.367647059	0.090277778	0.1	0.353846154	0.453947368	0.078947368	0.058823529	0.059259259	0.097142857	0.704545455	0.15483871	0.053030303	0.052631579	0.631944444	0.067901235	0.097222222	0.033783784	0.061728395	0.260273973	0.061728395	0.08	0.47972973	0.129251701	0.055555556	0.074324324	0.319444444	0.086092715	0.028169014	0.069620253	0.074324324	0.291666667	0.330769231	0.085714286	0.086419753	0.052980132	0.082840237	0.073333333	0.060402685	0.1	0.147286822	0.088050314	0.068027211	0.067669173	0.15862069	0.053333333	0.344827586	0.115942029	0.039735099	0.059602649	0.085365854	0.0625	0.044303797	0.082802548	0.054945055	0.117647059	0.074829932	0.092198582	0.110294118	0.068493151	0.056962025	0.076923077	0.065359477	0.314814815	0.510204082	0.063829787	0.553333333	0.097142857	0.425531915	0.661654135	0.065217391	0.053691275	0.101351351	0.036764706	0.067567568	0.373134328	0.063694268	0.2	0.055555556	0.089171975	0.286666667	0.057692308	0.064516129	0.211267606	0.089385475	0.052287582	0.062068966	0.057803468	0.109677419	0.089041096	0.129032258	0.086666667	0.028985507	0.055555556	0.496350365	0.506410256	0.074074074	0.076923077	0.08125	0.081761006	0.064748201	0.094890511	0.08125	0.272108844	0.068322981	0.117647059	0.071428571	0.114649682	0.046153846	0.087209302	0.120253165	0.033783784	0.076923077	0.055172414	0.077464789	0.069444444	0.644736842	0.077464789	0.066666667	0.107594937	0.142857143	0.048951049	0.104895105	0.090322581	0.078947368	0.094936709	0.073825503	0.088709677	0.561983471	0.388888889	0.419117647	0.091503268	0.261538462	0.1	0.058823529	0.38028169	0.147435897	0.434210526	0.307142857	0.070921986	0.532894737	0.114649682	0.064748201	0.097142857	0.101351351	0.602564103	0.635036496	0.108247423	0.063380282	0.081632653	0.067567568	0.152542373	0.098765432	0.307142857	0.476190476	0.062068966	0.082278481	0.116129032	0.048275862	0.067114094	0.095238095	0.057142857	0.512820513	0.070921986	0.556338028	0.054421769	0.087591241	0.208633094	0.169312169	0.087209302	0.055214724	0.090277778	0.325925926	0.159090909	0.081632653	0.299270073	0.050955414	0.080745342	0	0.058064516	0.082872928	0.086956522	0.083870968	0.076923077	0.039735099	0.085106383	0.167938931	0.082758621	0.653594771	0.068322981	0.092857143	0.055555556	0.156626506	0.427586207	0.156626506	0.092105263	0.337662338	0.072368421	0.296875	0.067901235	0.061643836	0	0.06122449	0.073825503	0.092105263	0.591836735	0.570422535	0.111111111	0.562913907	0.100628931	0.054794521	0.068965517	0.129251701	0.073170732	0.217741935	0.060402685	0.082089552	0.092105263	0.082191781	0.075342466	0.0625	0.065217391	0.063380282	0.598639456	0.070512821	0.416058394	0.104575163	0.088082902	0.064285714	0.263565891	0.11875	0.146666667	0.067484663	0.22962963	0.089655172	0.064285714	0.097222222	0	0.093333333	0.227272727	0.090909091	0.028169014	0.344370861	0.152866242	0.078014184	0.149171271	0.079136691	0.059210526	0.070512821	0.06122449	1	0.090909091	0.591836735	0.064285714	0.352459016	0.050632911	0.078947368	0.075342466	0.070967742	0.090322581	0.052980132	0.082278481	0.536912752	0.655172414	0.082278481	0.061728395	0.075342466	0.408450704	0.489208633	0.050724638	0.065217391	0.082278481	0.052980132	0.031007752	0.474285714	0.085714286	0.084415584	0.085526316	0.063380282	0.064102564	0.058823529	0.085106383	0.351851852	0.030534351	0.087591241	0.589041096	0.055555556	0.469387755	0.692307692	0.075949367	0.43537415	0.068181818	0.348684211	0.466666667	0.06	0.08125	0.090909091	0.088235294	0.102272727	0.390977444	0.063829787	0.307142857	0.101265823	0.090277778	0.102409639	0.046052632	0.096385542	0.064285714	0.063380282	0.076923077	0.097142857	0.028169014	0.073170732	0.38410596	0.069767442	0.058510638	0.617283951	0.090909091	0.096774194	0.053333333	0.248275862	0.066666667	0.059210526	0.080745342	0.068965517	0.049079755	0.080745342	0.105590062	0.156626506	0.058823529	0.095588235	0.11038961	0.081761006	0.290540541	0.203703704	0.073825503	0.062893082	0.586206897	0.623287671	0.090277778	0.087837838	0.065359477	0.418439716	0.076388889	0.081761006	0.079136691	0.295774648	0.104575163	0.087209302	0.316455696	0.04964539	0.044303797	0.581081081	0.082758621	0.545454545	0.083333333	0.410447761	0.085526316	0.079136691	0.118055556	0.078571429	0.073170732	0.08	0.604316547	0.092715232	0.076433121	0.039735099	0.071942446	0.055172414	0.064516129	0.079096045	0.223602484	0.096938776	0.115942029	0.068493151	0.085526316	0.053333333	0.108974359	0.088235294	0.056603774	0.068322981	0.732394366	0.088709677	0.064935065	0.074074074	0.068322981	0.036764706	0.060606061	0.058823529	0.054794521	0.41509434	0.096774194	0.067073171	0.102564103	0.088607595	0.485714286	0.483870968	0.566666667	0.071856287	0.052287582	0.032467532	0.075757576	0.528571429	0.067114094	0.528571429	0.065693431	0.309859155	0.068027211	0.646258503	0.079754601	0.090322581	0.067114094	0	0.078014184	0.116788321	0.071005917	0.15862069	0.350649351	0.089171975	0.063380282	0.06918239	0.324324324	0.414285714	0.05952381	0.070512821	0.633986928	0.106918239	0.088709677	0.063380282	0.363636364	0.111111111	0.090322581	0.695945946	0.063694268	0.06993007	0.608695652	0.066666667	0.114864865	0.062937063	0.063380282	0.063291139	0.090322581	0.033557047	0.311594203	0.067901235	0.067114094	0.1	0.601449275	0.127516779	0.093333333	0.469387755	0.058064516	0.324137931	0.330769231	0.326388889	0.088435374
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CCCCCc2c1-c1nc(cs1)C1CC1	0.05	0.028169014	0.071942446	0.09929078	0.06741573	0.103448276	0.076433121	0.10483871	0.072727273	0.141025641	0.102272727	0.08	0.108695652	0.129411765	0.056179775	0.119402985	0.068965517	0.105633803	0.132653061	0.044117647	0.095238095	0.091503268	0.105263158	0.097560976	0.0625	0.11827957	0.054545455	0.072164948	0.068181818	0.078571429	0.113636364	0.05	0.1375	0.089285714	0.129411765	0.026315789	0.063157895	0.058139535	0.092592593	0.09375	0.166666667	0.069306931	0.070588235	0.105769231	0.17721519	0.153846154	0.08	0.176470588	0.060606061	0.05952381	0.121212121	0.149425287	0.058823529	0.076271186	0.116883117	0.047058824	0.135802469	0.067961165	0.118421053	0.054347826	0.051546392	0.05982906	0.109090909	0.25	0.131578947	0.121621622	0.060240964	0.053191489	0.123595506	0.055555556	0.098484848	0.1	0.093333333	0.071428571	0.068965517	0.117647059	0.108695652	0.112676056	0.047058824	0.130952381	0.028169014	0.071428571	0.08411215	0.076086957	0.128205128	0.095744681	0.107526882	0.086956522	0.054347826	0.054347826	0.106382979	0.076271186	0.094117647	0.228571429	0.064814815	0.094736842	0.109756098	0.138297872	0.079545455	0.057142857	0.063291139	0.087301587	0.077419355	0.069444444	0.123595506	0.09375	0.106382979	0.052631579	0.064935065	0.082474227	0.053097345	0.072164948	0.099099099	0.051282051	0.126315789	0.096774194	0.091743119	0.147368421	0.024096386	0.085714286	0.231884058	0.075949367	0.146666667	0.103030303	0.049382716	0.057471264	0.114583333	0.123595506	0.037974684	0.2	0.21686747	0.103448276	0.105263158	0.135802469	0.063492063	0.09009009	0.073170732	0.116071429	0.98	0.103448276	0.08988764	0.032967033	0.084745763	0.180851064	0.071428571	0.055045872	0.121621622	0.071428571	0.407894737	0.126760563	0.068965517	0.091954023	0.089820359	0.075862069	0.097014925	0.050632911	0.109756098	0.097560976	0.105691057	0.12244898	0.095238095	0.095588235	0.088607595	0.095744681	0.09375	0.037037037	0.083333333	0.094117647	0.126760563	0.070063694	0.064102564	0.077464789	0.048192771	0.109589041	0.176470588	0.116788321	0.0625	0.06122449	0.141025641	0.088235294	0.079365079	0.070588235	0.089108911	0.054347826	0.514285714	0	0.054945055	0.066666667	0.114583333	0.162790698	0.065420561	0.047058824	0.393442623	0.118421053	0.098765432	0.094674556	0.106382979	0.214285714	0.05	0.117117117	0.07751938	0.097345133	0.088888889	0.078125	0.202531646	0.065217391	0.05	0.101265823	0	0.060240964	0.108433735	0.113636364	0.08496732	0.107142857	0.108695652	0.083870968	0.114583333	0.061728395	0.074074074	0.113636364	0.102040816	0.121621622	0.058823529	0.1	0.088888889	0.343283582	0.1125	0.075949367	0.128571429	0.121621622	0.084415584	0.076086957	0.115044248	0.097826087	0.067669173	0.109589041	0.06741573	0.099009901	0.130434783	0.06	0.076923077	0.2	0.125	0.153846154	0	0.078651685	0.068181818	0.075268817	0.026315789	0.088709677	0.153061224	0.105263158	0.102362205	0.064935065	0.094117647	0.087912088	0.1	0.090909091	1	0.08496732	0.08	0.08988764	0.076923077	0.090909091	0.085365854	0.38028169	0.134831461	0.058139535	0.095744681	0.080536913	0.095541401	0.095744681	0.072164948	0.098765432	0.109243697	0.07751938	0.115942029	0.274193548	0.095744681	0.045977011	0	0.085714286	0.090909091	0.076086957	0.127906977	0.050632911	0.113636364	0.076923077	0.08974359	0.078571429	0.030769231	0.109589041	0.086092715	0.076923077	0.072463768	0.0875	0.146067416	0.083333333	0.057971014	0.078740157	0.09352518	0.070588235	0.09375	0.098901099	0.212121212	0.105263158	0.093457944	0.064935065	0.08490566	0.127659574	0.072289157	0.105769231	0.045977011	0.106796117	0.125	0.050632911	0.075	0.068965517	0.026315789	0.20754717	0.11023622	0.111111111	0.073770492	0.077777778	0.063829787	0.146067416	0.046511628	0.076190476	0.082352941	0.04494382	0.06	0.12987013	0.04040404	0.104166667	0.1	0.097345133	0.066666667	0.125	0.197674419	0.106382979	0.088495575	0.114035088	0.12195122	0.074468085	0.065789474	0.097402597	0.072289157	0.120481928	0.158536585	0.109243697	0.048192771	0.083333333	0.064935065	0.08411215	0.122222222	0.091743119	0.111111111	0.052631579	0.127906977	0.070967742	0.085365854	0.096774194	0.113924051	0.09009009	0.102272727	0.123287671	0.134146341	0.121621622	0.08	0.160493827	0.091549296	0.141176471	0.074468085	0.047058824	0.327868852	0.0625	0.077777778	0.078947368	0.131578947	0.065217391	0.116883117	0.1	0.114942529	0.058823529	0.09375	0.103773585	0.052631579	0.06122449	0.085365854	0.063492063	0.054945055	0.054794521	0.106382979	0.028169014	0.107692308	0.056179775	0.075	0.075342466	0.133333333	0.103092784	0.142857143	0.094736842	0.102362205	0.094594595	0.105960265	0.088235294	0.068965517	0.058139535	0.057142857	0.097744361	0.12345679	0.097744361	0.114285714	0.092592593	0.1125	0.0875	0.08	0.097826087	0.12345679	0	0.076923077	0.118421053	0.097087379	0.123595506	0.085271318	0.051020408	0.050632911	0.120879121	0.103448276	0.120689655	0.067961165	0.064516129	0.089820359	0.090909091	0.063492063	0.064102564	0.087378641	0.275	0.10989011	0.089285714	0.076086957	0.08974359	0.107913669	0.117647059	0.127906977	0.105263158	0.050632911	0.052631579	0.086021505	0.023809524	0.086538462	0.141304348	0.109756098	0.088607595	0.100719424	0.111111111	0.11627907	0.072463768	0.129411765	0.097345133	0.082474227	0.118181818	0.164556962
CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CCSC)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCN=C(N)N)NC(=O)C(NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)C(C)C)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	0.056338028	0.02962963	0.535714286	0.389937107	0.045454545	0.117241379	0.753731343	0.4	0.415384615	0.054421769	0.116438356	0.338461538	0.335365854	0.08	0.073825503	0.052238806	0.098265896	0.592857143	0.149350649	0.062015504	0.039473684	0.474683544	0.082278481	0.098591549	0.034246575	0.049382716	0.368421053	0.0625	0.095890411	0.561151079	0.146853147	0.048951049	0.046666667	0.540983607	0.087248322	0.021276596	0.063694268	0.082758621	0.15	0.357142857	0.056338028	0.080745342	0.053691275	0.083832335	0.052980132	0.054054054	0.108280255	0.057971014	0.096153846	0.083916084	0.085271318	0.129251701	0.046979866	0.42962963	0.117647059	0.040268456	0.082191781	0.093167702	0.070921986	0.051612903	0.070063694	0.038251366	0.093023256	0.054054054	0.078014184	0.111940299	0.062068966	0.044303797	0.050632911	0.059210526	0.379084967	0.527777778	0.064748201	0.723880597	0.098265896	0.206060606	0.575539568	0.066176471	0.040268456	0.080536913	0.02962963	0.06122449	0.444444444	0.071428571	0.212598425	0.062893082	0.090322581	0.317241379	0.065359477	0.072368421	0.180555556	0.096590909	0.046052632	0.055555556	0.058479532	0.125827815	0.105633803	0.101910828	0.066225166	0.029411765	0.071428571	0.526315789	0.629370629	0.07518797	0.057324841	0.089171975	0.075949367	0.089552239	0.104477612	0.075471698	0.312056738	0.0625	0.105882353	0.064748201	0.088050314	0.046875	0.069364162	0.054216867	0.027210884	0.065088757	0.048611111	0.063380282	0.062937063	0.710344828	0.094202899	0.060402685	0.088050314	0.121621622	0.064748201	0.083333333	0.084415584	0.065789474	0.089171975	0.067567568	0.099173554	0.598290598	0.424460432	0.308219178	0.085526316	0.265625	0.101351351	0.052631579	0.293333333	0.127388535	0.661538462	0.340740741	0.071942446	0.65	0.101910828	0.050359712	0.098265896	0.095238095	0.512195122	0.707692308	0.092307692	0.087591241	0.090277778	0.054054054	0.103825137	0.086419753	0.330882353	0.396103896	0.078014184	0.083333333	0.082278481	0.048951049	0.082758621	0.096551724	0.042857143	0.581081081	0.071942446	0.7109375	0.055172414	0.105263158	0.194244604	0.164893617	0.088235294	0.049382716	0.054421769	0.361538462	0.141242938	0.068027211	0.313432836	0.051612903	0.081761006	0	0.058823529	0.102272727	0.042168675	0.099337748	0.071428571	0.040268456	0.070921986	0.161538462	0.076388889	0.684563758	0.049382716	0.102189781	0.056338028	0.172839506	0.541353383	0.111111111	0.100671141	0.511111111	0.087837838	0.312	0.06875	0.06993007	0	0.076923077	0.097222222	0.071895425	1	0.567375887	0.098039216	0.49044586	0.088050314	0.048275862	0.06993007	0.123287671	0.041916168	0.201612903	0.068493151	0.059259259	0.093333333	0.054054054	0.076388889	0.063380282	0.066176471	0.064285714	0.991452991	0.071428571	0.297297297	0.098684211	0.055837563	0.080882353	0.277777778	0.099378882	0.148648649	0.061728395	0.28125	0.06122449	0.065217391	0.090909091	0	0.065789474	0.26984127	0.092105263	0.021276596	0.395833333	0.104938272	0.079136691	0.107526882	0.088235294	0.046052632	0.085526316	0.040540541	0.591836735	0.08496732	1	0.065217391	0.369747899	0.064935065	0.051948052	0.076388889	0.058064516	0.084415584	0.032894737	0.083333333	0.816	0.525641026	0.083333333	0.0625	0.091549296	0.294117647	0.694214876	0.051470588	0.082089552	0.083333333	0.039735099	0.031496063	0.471264368	0.102941176	0.085526316	0.086666667	0.087591241	0.078947368	0.047058824	0.048611111	0.427631579	0.023076923	0.105263158	0.474358974	0.056338028	0.633587786	0.558441558	0.070063694	0.412162162	0.094488189	0.409722222	0.397435897	0.060810811	0.089171975	0.064102564	0.073529412	0.097142857	0.262068966	0.057142857	0.340740741	0.068322981	0.091549296	0.071005917	0.046666667	0.090909091	0.057553957	0.087591241	0.085714286	0.098265896	0.021276596	0.056910569	0.310126582	0.070866142	0.053475936	0.538461538	0.070967742	0.070063694	0.054054054	0.345864662	0.039473684	0.046052632	0.088607595	0.06993007	0.062893082	0.068322981	0.1	0.172839506	0.05952381	0.097014925	0.076433121	0.075949367	0.389705882	0.162650602	0.074829932	0.050314465	0.727272727	0.577181208	0.115107914	0.081632653	0.073333333	0.365517241	0.077464789	0.055900621	0.088235294	0.348148148	0.091503268	0.069364162	0.204678363	0.050359712	0.044871795	0.705882353	0.076388889	0.65034965	0.084507042	0.289655172	0.101351351	0.072463768	0.081632653	0.064285714	0.048192771	0.066666667	0.463576159	0.065359477	0.077419355	0.061643836	0.057553957	0.070921986	0.072368421	0.092485549	0.211180124	0.065	0.117647059	0.084507042	0.101351351	0.046979866	0.082278481	0.089285714	0.044025157	0.075949367	0.648648649	0.099173554	0.051948052	0.07518797	0.049382716	0.02962963	0.053435115	0.059602649	0.04109589	0.496644295	0.105263158	0.061349693	0.06918239	0.082802548	0.460992908	0.390243902	0.65248227	0.035087719	0.06	0.032894737	0.085271318	0.385620915	0.068027211	0.432432432	0.082706767	0.304964539	0.054421769	0.5	0.067484663	0.091503268	0.039735099	0	0.079136691	0.143939394	0.06547619	0.177304965	0.460992908	0.097402597	0.087591241	0.083870968	0.416058394	0.306666667	0.060240964	0.050955414	0.569620253	0.074074074	0.099173554	0.079710145	0.412698413	0.090909091	0.056962025	0.585987261	0.071428571	0.078571429	0.549295775	0.067669173	0.13986014	0.079136691	0.087591241	0.064102564	0.098684211	0.027027027	0.420634921	0.089171975	0.068027211	0.078014184	0.47972973	0.129251701	0.087248322	0.539568345	0.072847682	0.397058824	0.368	0.303448276	0.089655172
CCCCCCCCCCCCCCCC(=O)C1C(=O)OC(CC)(CC)OC1=O	0.048387097	0.102040816	0.074380165	0.070866142	0.027027027	0.283333333	0.063829787	0.072727273	0.087912088	0.111111111	0.083333333	0.085365854	0.072	0.084507042	0.229508197	0.076923077	0.117021277	0.069767442	0.069767442	0.333333333	0.042857143	0.072463768	0.075	0.126984127	0.03125	0.049382716	0.077777778	0.118421053	0.056338028	0.064516129	0.097222222	0.101694915	0.090909091	0.084210526	0.069444444	0.072727273	0.108108108	0.090909091	0.076086957	0.102564103	0.101694915	0.072289157	0.125	0.11627907	0.104477612	0.092307692	0.072289157	0.089285714	0.102564103	0.320754717	0.1	0.109589041	0.109375	0.08	0.116666667	0.029411765	0.073529412	0.058139535	0.081967213	0.04	0.092105263	0.105263158	0.072916667	0.075757576	0.098360656	0.103448276	0.095238095	0.095890411	0.038461538	0.085714286	0.076923077	0.088709677	0.086206897	0.065693431	0.117021277	0.065420561	0.080645161	0.071428571	0.029411765	0.101449275	0.102040816	0.109375	0.08988764	0.111111111	0.095238095	0.063291139	0.090909091	0.070707071	0.026315789	0.026315789	0.0625	0.090909091	0.072463768	0.080645161	0.078651685	0.0625	0.074626866	0.086419753	0.101449275	0.078431373	0.274509804	0.072727273	0.057142857	0.094339623	0.094594595	0.102564103	0.08974359	0.051724138	0.086206897	0.102564103	0.086956522	0.075949367	0.183908046	0.105263158	0.1	0.113636364	0.052631579	0.071428571	0.081967213	0.079545455	0.081967213	0.118644068	0.098360656	0.065359477	0.404255319	0.057971014	0.047619048	0.094594595	0.032786885	0.092307692	0.051282051	0.069444444	0.061728395	0.057971014	0.371428571	0.073684211	0.086538462	0.070707071	0.081081081	0.222222222	0.098591549	0.041666667	0.079207921	0.069767442	0.073770492	0.090909091	0.084745763	0.065693431	0.073170732	0.089285714	0.117021277	0.134328358	0.065359477	0.0703125	0.094017094	0.391304348	0.074626866	0.092307692	0.114285714	0.070588235	0.078651685	0.074380165	0.063492063	0.076923077	0.116883117	0.083333333	0.043478261	0.072463768	0.12962963	0.064285714	0.523809524	0.072	0.096774194	0.107142857	0.08	0.080645161	0.123595506	0.075949367	0.111111111	0.095238095	0.093457944	0.074626866	0.096385542	0.054054054	0.074074074	0	0.132352941	0.112244898	0.086419753	0.08	0.25	0.044776119	0.064516129	0.081967213	0.09375	0.064102564	0.133333333	0.081967213	0.048387097	0.105263158	0.081081081	0.117021277	0.128571429	0.072072072	0.070422535	0.082191781	0.088607595	0.0625	0	0.061538462	0.073529412	0.067567568	0.065217391	0.079365079	0.106666667	0.071942446	0.060240964	0.098360656	0.096774194	0.082191781	0.05952381	0.084745763	0.044117647	0.115384615	0.097222222	0.075757576	0.076923077	0.1	0.090909091	0.103448276	0.064748201	0.111111111	0.080808081	0.078947368	0.098214286	0.068965517	0.101449275	0.095238095	0.0625	0.06097561	0.196969697	0.075757576	0.087719298	0.092307692	0	0.069444444	0.102941176	0.094594595	0.072727273	0.08411215	0.08045977	0.101694915	0.09009009	0.3125	0.088235294	0.095890411	0.078125	0.064285714	0.08	0.065217391	1	0.098591549	0.025974026	0.069444444	0.09375	0.067567568	0.108108108	0.043478261	0.076923077	0.067669173	0.06993007	0.076923077	0.08974359	0.111111111	0.076190476	0.081081081	0.115384615	0.090909091	0.076923077	0.090909091	0.210526316	0.055555556	0.274509804	0.26984127	0.083333333	0.391304348	0.082191781	0.081395349	0.03125	0.064516129	0.090909091	0.107142857	0.074074074	0.048387097	0.075	0.061643836	0.092105263	0.07826087	0.317073171	0.072727273	0.081300813	0.090909091	0.061728395	0.109589041	0.070175439	0.103092784	0.076923077	0.06779661	0.090909091	0.0875	0.044776119	0.078651685	0.090909091	0.091954023	0.087719298	0.391304348	0.098360656	0.117021277	0.072727273	0.097560976	0.070175439	0.108695652	0.098039216	0.060606061	0.08	0.077922078	0.092307692	0.08045977	0.057971014	0.042253521	0.06097561	0.079365079	0.063291139	0.06097561	0.083333333	0.082474227	0.094117647	0.291666667	0.076923077	0.103896104	0.072164948	0.102040816	0.073529412	0.078947368	0.067164179	0.071428571	0.076923077	0.088235294	0.085714286	0.076190476	0.096774194	0.0625	0.3125	0.08988764	0.108108108	0.052631579	0.07079646	0.051724138	0.026315789	0.065217391	0.044776119	0.078571429	0.131147541	0.085106383	0.083333333	0.086206897	0.104477612	0.066666667	0.098765432	0.071428571	0.070866142	0.114285714	0.093333333	0.044776119	0.068965517	0.03125	0.083333333	0.083333333	0.078431373	0.113043478	0.116666667	0.061538462	0.083333333	0.109375	0.102564103	0.088888889	0.08	0.103896104	0.067114094	0.371428571	0.084507042	0.074074074	0.133333333	0.102040816	0.104166667	0.02739726	0.098360656	0.078125	0.077922078	0.142857143	0.0625	0.08974359	0.080357143	0.059259259	0.072463768	0.069767442	0.138461538	0.043478261	0.057692308	0.076271186	0.074626866	0.067226891	0.072727273	0.076086957	0.044776119	0.054421769	0.05952381	0.078947368	0.161290323	0	0.3	0.081967213	0.08045977	0.094594595	0.080357143	0.063291139	0.391304348	0.050632911	0.068627451	0.077669903	0.083333333	0.038961039	0.065359477	0.1125	0.371428571	0.066666667	0.094117647	0.077922078	0.051282051	0.064935065	0.111111111	0.081967213	0.062992126	0.117647059	0.068493151	0.083333333	0.391304348	0.065789474	0.108108108	0.080645161	0.08045977	0.075	0.125	0.098360656	0.080645161	0.08	0.1	0.066115702	0.054794521	0.082474227	0.088607595	0.072164948	0.089552239
CC[C@H](C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](NC(=O)[C@@H](N)Cc1ccc(O)cc1)[C@@H](C)CC)C(N)=O	0.08	0.060606061	0.351851852	0.299145299	0.057471264	0.120481928	0.360655738	0.300970874	0.402439024	0.075	0.13253012	0.3125	0.271186441	0.094117647	0.096385542	0.090909091	0.09009009	0.4	0.173913043	0.096774194	0.047058824	0.355371901	0.096774194	0.12987013	0.051282051	0.052083333	0.241758242	0.097826087	0.1375	0.275862069	0.144578313	0.094594595	0.086419753	0.337078652	0.107142857	0.041666667	0.126436782	0.128205128	0.173469388	0.47826087	0.08	0.105263158	0.086419753	0.098039216	0.071428571	0.0875	0.117021277	0.069444444	0.108695652	0.116883117	0.109375	0.2125	0.101265823	0.362637363	0.152777778	0.061728395	0.098765432	0.091836735	0.123287671	0.044444444	0.125	0.061403509	0.091743119	0.074074074	0.092105263	0.142857143	0.118421053	0.078651685	0.077777778	0.082352941	0.327102804	0.36036036	0.097222222	0.338842975	0.09009009	0.226415094	0.351351351	0.117647059	0.061728395	0.135802469	0.060606061	0.115384615	0.4125	0.103448276	0.349206349	0.086956522	0.086956522	0.270833333	0.068181818	0.08045977	0.2625	0.087719298	0.071428571	0.092105263	0.087378641	0.147727273	0.173333333	0.094736842	0.12195122	0.075757576	0.094594595	0.353535354	0.344262295	0.138461538	0.08988764	0.133333333	0.10989011	0.115942029	0.144927536	0.146067416	0.303370787	0.086021505	0.133333333	0.112676056	0.130434783	0.06557377	0.074074074	0.070707071	0.051282051	0.088235294	0.078947368	0.108108108	0.077922078	0.325925926	0.108108108	0.085365854	0.072164948	0.182926829	0.053333333	0.115384615	0.101123596	0.081395349	0.096774194	0.085365854	0.122807018	0.594594595	0.357894737	0.370786517	0.090909091	0.367647059	0.105882353	0.096385542	0.19047619	0.14893617	0.386792453	0.272727273	0.126760563	0.327868852	0.094736842	0.084507042	0.09009009	0.082352941	0.306569343	0.390909091	0.090909091	0.111111111	0.128205128	0.074074074	0.108333333	0.059405941	0.333333333	0.292035398	0.106666667	0.086956522	0.096774194	0.08	0.113924051	0.139240506	0.069444444	0.30952381	0.111111111	0.41509434	0.105263158	0.130434783	0.293333333	0.127819549	0.104761905	0.074468085	0.075	0.367088608	0.127118644	0.086419753	0.486111111	0.08045977	0.084210526	0	0.094117647	0.10619469	0.083333333	0.114942529	0.088235294	0.061728395	0.093333333	0.301587302	0.102564103	0.31884058	0.086021505	0.154929577	0.08	0.18627451	0.387755102	0.130841121	0.158536585	0.285714286	0.108433735	0.397058824	0.085106383	0.105263158	0	0.08974359	0.098765432	0.091954023	0.369747899	0.369369369	0.1	0.30952381	0.106382979	0.092105263	0.12	0.144578313	0.060606061	0.379310345	0.0875	0.121212121	0.117647059	0.0875	0.131578947	0.108108108	0.101449275	0.095890411	0.366666667	0.129411765	0.294736842	0.113636364	0.07751938	0.098591549	0.314285714	0.113402062	0.202380952	0.084210526	0.233766234	0.074074074	0.130434783	0.0875	0	0.107142857	0.31884058	0.114942529	0.041666667	0.333333333	0.134020619	0.094594595	0.113821138	0.128571429	0.071428571	0.129411765	0.075949367	0.352459016	0.08988764	0.369747899	0.098591549	1	0.06741573	0.068965517	0.116883117	0.06741573	0.139534884	0.035294118	0.086956522	0.385964912	0.28030303	0.086956522	0.097826087	0.116883117	0.34375	0.446808511	0.088235294	0.101449275	0.086956522	0.060240964	0.050847458	0.206451613	0.14084507	0.103448276	0.13253012	0.111111111	0.104651163	0.079207921	0.064935065	0.286956522	0.049180328	0.130434783	0.341666667	0.08	0.306306306	0.3359375	0.1	0.359223301	0.111111111	0.34	0.307017544	0.113924051	0.108695652	0.102272727	0.115942029	0.088495575	0.239130435	0.082191781	0.302325581	0.095744681	0.088607595	0.087378641	0.086419753	0.099009901	0.098591549	0.111111111	0.121621622	0.09009009	0.041666667	0.089285714	0.221238938	0.13559322	0.05785124	0.281879195	0.102272727	0.112359551	0.101265823	0.341463415	0.072289157	0.071428571	0.084210526	0.090909091	0.063829787	0.072916667	0.114583333	0.152380952	0.09	0.147058824	0.123595506	0.086021505	0.304347826	0.180952381	0.098765432	0.088888889	0.394736842	0.286821705	0.146666667	0.139240506	0.095238095	0.34375	0.150684932	0.063157895	0.128571429	0.361445783	0.139534884	0.074074074	0.170940171	0.084507042	0.056179775	0.358333333	0.116883117	0.31496063	0.118421053	0.282608696	0.119047619	0.082191781	0.097560976	0.111111111	0.082474227	0.083333333	0.310344828	0.093023256	0.126436782	0.061728395	0.083333333	0.078947368	0.08045977	0.090909091	0.235294118	0.074626866	0.152777778	0.103896104	0.119047619	0.101265823	0.108695652	0.096153846	0.077777778	0.10989011	0.258992806	0.122807018	0.081395349	0.088235294	0.086021505	0.060606061	0.095238095	0.070588235	0.064102564	0.375	0.137931034	0.083333333	0.052083333	0.10989011	0.268518519	0.292682927	0.344262295	0.048543689	0.071428571	0.060240964	0.126984127	0.324074074	0.113924051	0.375	0.102941176	0.263736264	0.061728395	0.230215827	0.060606061	0.101123596	0.060240964	0	0.109589041	0.205882353	0.089108911	0.227848101	0.29245283	0.111111111	0.111111111	0.1	0.358695652	0.309278351	0.091836735	0.054945055	0.306569343	0.09375	0.122807018	0.126760563	0.434210526	0.151162791	0.076923077	0.313868613	0.103448276	0.108108108	0.290598291	0.089552239	0.189873418	0.125	0.111111111	0.102272727	0.126436782	0.050632911	0.392405063	0.108695652	0.1	0.106666667	0.339285714	0.154761905	0.134146341	0.355140187	0.094117647	0.301075269	0.378378378	0.237113402	0.1125
COc1cc(cc(OC)c1OC)-c1c(C#N)c2cc(C)cc(C#N)c2nc1-c1ccccc1	0.223880597	0.044117647	0.065217391	0.055172414	0.1625	0.093023256	0.070512821	0.08	0.094339623	0.12987013	0.104651163	0.104166667	0.055944056	0.093023256	0.033707865	0.057971014	0.016666667	0.054421769	0.135416667	0.014705882	0.139240506	0.050955414	0.170454545	0.113924051	0.317460317	0.096774194	0.027027027	0.133333333	0.295774648	0.071942446	0.156626506	0.108108108	0.1125	0.071428571	0.093023256	0.013333333	0.1	0.126582278	0.026548673	0.084210526	0.051282051	0.152173913	0.098765432	0.076190476	0.083333333	0.142857143	0.081632653	0.026315789	0.084210526	0.06097561	0.107692308	0.113636364	0.035294118	0.077586207	0.090909091	0.225352113	0.111111111	0.102040816	0.077922078	0.130952381	0.075268817	0.042735043	0.153846154	0.035294118	0.090909091	0.125	0.075	0.065934066	0.139534884	0.081395349	0.067164179	0.070422535	0.15942029	0.079470199	0.016666667	0.056451613	0.070921986	0.069444444	0.0875	0.068965517	0.044117647	0.113924051	0.096153846	0.114942529	0.088607595	0.097826087	0.052083333	0.060344828	0.130952381	0.130952381	0.108695652	0.136363636	0.1375	0.037037037	0.086538462	0.085106383	0.141025641	0.117021277	0.068965517	0.028571429	0.037974684	0.08	0.071428571	0.153846154	0.065217391	0.095744681	0.096774194	0.164179104	0.15942029	0.095744681	0.044642857	0.085106383	0.090909091	0.081081081	0.060606061	0.03125	0.13592233	0.126315789	0.0375	0.066666667	0.0375	0.0375	0.135135135	0.058823529	0.0375	0.111111111	0.220930233	0.101123596	0.355932203	0.086419753	0.087912088	0.105882353	0.119565217	0.111111111	0.031746032	0.0625	0.056910569	0.098214286	0.077777778	0.08045977	0.1875	0.333333333	0.024390244	0.159574468	0.064748201	0.036697248	0.08	0.079470199	0.141304348	0.04	0.016666667	0.021978022	0.071428571	0.062068966	0.058394161	0.038461538	0.126582278	0.060240964	0.05511811	0.186813187	0.066037736	0.057553957	0.105263158	0.097826087	0.072916667	0.025	0.186666667	0.070588235	0.04	0.08496732	0.025316456	0.070921986	0.118421053	0.128571429	0.113636364	0.048611111	0.026315789	0.172413793	0.12987013	0.068627451	0.05511811	0.155844156	0.069306931	0.130952381	0.11827957	0	0.068181818	0.016129032	0.105263158	0.209876543	0.056603774	0.225352113	0.050632911	0.092105263	0.101265823	0.057803468	0.03030303	0.152777778	0.223880597	0.060869565	0.045801527	0.016666667	0.090909091	0.0625	0.207792208	0.043478261	0.084210526	0.08974359	0	0.131578947	0.139240506	0.129411765	0.064935065	0.055172414	0.123595506	0.064102564	0.09375	0.150684932	0.133333333	0.103448276	0.139784946	0.08	0.157894737	0.071428571	0.103448276	0.047619048	0.175675676	0.185714286	0.115942029	0.14084507	0.064516129	0.102272727	0.05982906	0.178571429	0.044776119	0.097222222	0.04494382	0.101010101	0.133333333	0.130434783	0.043478261	0.047619048	0.161764706	0.035294118	0	0.056179775	0.057471264	0.065217391	0.013333333	0.090163934	0.067307692	0.078947368	0.014705882	0.025641026	0.045977011	0.114942529	0.178082192	0.050632911	0.076923077	0.064935065	0.025974026	0.06741573	1	0.093023256	0.12987013	0.103448276	0.1	0.202702703	0.097826087	0.067114094	0.055900621	0.097826087	0.085106383	0.12987013	0.06557377	0.053846154	0.071428571	0.132352941	0.097826087	0.098765432	0.016129032	0.068181818	0.154929577	0.077777778	0.079545455	0.038461538	0.156626506	0.067961165	0.220588235	0.079710145	0	0.128571429	0.04516129	0.205882353	0.065693431	0.048780488	0.111111111	0.093023256	0.014285714	0.08	0.056338028	0.186666667	0.095744681	0.113636364	0.054054054	0.07826087	0.036036036	0.081081081	0.056074766	0.142857143	0.144736842	0.13	0.171052632	0.108910891	0.112676056	0.038461538	0.12	0.016666667	0.013333333	0.033333333	0.069230769	0.152542373	0.032	0.066666667	0.113636364	0.111111111	0.157894737	0.077669903	0.139240506	0.12345679	0.155555556	0.164383562	0.122222222	0.142857143	0.069306931	0.089285714	0.1	0.067567568	0.086021505	0.133333333	0.1	0.050420168	0.267605634	0.178571429	0.081081081	0.050314465	0.144736842	0.070588235	0.107142857	0.056910569	0.118421053	0.108695652	0.025641026	0.065420561	0.064516129	0.13592233	0.12195122	0.238095238	0.104651163	0.071895425	0.175675676	0.05	0.116883117	0.034782609	0.130952381	0.111111111	0.096385542	0.065789474	0.092783505	0.082352941	0.06993007	0.130952381	0.087912088	0.191780822	0.039473684	0.23880597	0.266666667	0.110091743	0.085470085	0.050724638	0.090909091	0.116883117	0.117647059	0.035294118	0.051020408	0.138613861	0.152941176	0.133333333	0.066666667	0.031746032	0.068181818	0.102941176	0.03030303	0.044117647	0.25	0.108433735	0.105263158	0.076388889	0.111111111	0.105263158	0.073684211	0.085106383	0.061538462	0.045751634	0.064516129	0.112244898	0.045977011	0.141025641	0.090909091	0.074626866	0.126582278	0.066666667	0.085714286	0.074074074	0.12987013	0.061728395	0.164835165	0.192771084	0.034883721	0	0.051282051	0.092105263	0.077669903	0.076923077	0.078125	0.147727273	0.038461538	0.149425287	0.06779661	0.066666667	0.090909091	0.08988764	0.046511628	0.039215686	0.031746032	0.14084507	0.067961165	0.086956522	0.207317073	0.064705882	0.114942529	0.121621622	0.062937063	0.088235294	0.130952381	0.171428571	0.038461538	0.126436782	0.1	0.024390244	0.088235294	0.131868132	0.126582278	0.05	0.055944056	0.113636364	0.068181818	0.081481481	0.093023256	0.060869565	0.107526882	0.07079646	0.111111111
Cc1cc2n(C)c3c(ncnc3c2cc1C)N1CCN(CC1)C(=O)C(C)(C)C	0.081081081	0.045454545	0.058394161	0.063380282	0.070588235	0.095238095	0.057692308	0.072580645	0.055555556	0.133333333	0.120481928	0.083333333	0.071942446	0.135802469	0.046511628	0.109375	0.061946903	0.06993007	0.091836735	0.098360656	0.205479452	0.072368421	0.122222222	0.088607595	0.065789474	0.111111111	0.037037037	0.098901099	0.071428571	0.065217391	0.13253012	0.111111111	0.12987013	0.053571429	0.12195122	0.027777778	0.114942529	0.0875	0.065420561	0.063157895	0.095890411	0.094736842	0.12987013	0.077669903	0.098765432	0.102564103	0.094736842	0.101449275	0.074468085	0.0625	0.09375	0.103448276	0.061728395	0.051282051	0.108108108	0.08974359	0.113924051	0.139784946	0.125	0.094117647	0.065217391	0.052631579	0.156862745	0.075	0.078947368	0.161764706	0.063291139	0.079545455	0.103448276	0.12345679	0.060150376	0.063829787	0.130434783	0.066225166	0.061946903	0.102564103	0.071942446	0.086956522	0.103896104	0.151898734	0.045454545	0.088607595	0.056603774	0.06741573	0.105263158	0.151162791	0.125	0.052173913	0.094117647	0.094117647	0.075268817	0.118181818	0.098765432	0.064935065	0.057142857	0.086956522	0.101265823	0.131868132	0.083333333	0.044776119	0.052631579	0.064	0.058441558	0.106060606	0.129411765	0.063157895	0.162790698	0.055555556	0.054054054	0.074468085	0.055045872	0.098901099	0.123809524	0.098591549	0.131868132	0.066666667	0.12745098	0.129032258	0.038461538	0.134020619	0.065789474	0.08	0.093333333	0.05952381	0.065789474	0.113924051	0.131868132	0.090909091	0.083333333	0.178082192	0.114942529	0.164556962	0.134831461	0.1	0.06779661	0.063636364	0.049180328	0.080357143	0.091954023	0.082352941	0.17721519	0.058823529	0.05982906	0.091836735	0.042857143	0.047169811	0.128571429	0.059210526	0.084210526	0.085714286	0.061946903	0.058139535	0.072289157	0.062937063	0.07518797	0.067567568	0.0875	0.146666667	0.081967213	0.104166667	0.057142857	0.066176471	0.108108108	0.151162791	0.188235294	0.081081081	0.115384615	0.072289157	0.085714286	0.071895425	0.067567568	0.049295775	0.077922078	0.149253731	0.090909091	0.071942446	0.055045872	0.098901099	0.133333333	0.059405941	0.1	0.074074074	0.06	0.068965517	0.073684211	0	0.082352941	0.050847458	0.107526882	0.103448276	0.089108911	0.118421053	0.08	0.08	0.148648649	0.064705882	0.075268817	0.094594595	0.081081081	0.061946903	0.046511628	0.081081081	0.093023256	0.046875	0.1375	0.044444444	0.086021505	0.136986301	0	0.105263158	0.113924051	0.175	0.051948052	0.070921986	0.113636364	0.071895425	0.240963855	0.093333333	0.121621622	0.160493827	0.083333333	0.067567568	0.102564103	0.123076923	0.13253012	0.088607595	0.133333333	0.08	0.136363636	0.097222222	0.051612903	0.091954023	0.089285714	0.141176471	0.104	0.084507042	0.058139535	0.150537634	0.086956522	0.133333333	0.056179775	0.116883117	0.149253731	0.075	0	0.082352941	0.046511628	0.170731707	0.027777778	0.056451613	0.147368421	0.095890411	0.070866142	0.068493151	0.085365854	0.117647059	0.12	0.078947368	0.090909091	0.051948052	0.069444444	0.068965517	0.093023256	1	0.118421053	0.068181818	0.102272727	0.144736842	0.151162791	0.046666667	0.076923077	0.151162791	0.063829787	0.164383562	0.075630252	0.0546875	0.089552239	0.086956522	0.151162791	0.074074074	0.016666667	0.075144509	0.081081081	0.104651163	0.148148148	0.067567568	0.13253012	0.113402062	0.191176471	0.065217391	0.016129032	0.149253731	0.073825503	0.081081081	0.051094891	0.0625	0.152941176	0.069230769	0.061538462	0.047244094	0.064748201	0.0875	0.122222222	0.11627907	0.085714286	0.119266055	0.076190476	0.164179104	0.057142857	0.108695652	0.133333333	0.121212121	0.0875	0.134020619	0.222222222	0.067567568	0.064935065	0.061946903	0.027777778	0.090909091	0.078740157	0.118644068	0.076271186	0.073446328	0.11627907	0.139534884	0.075	0.058252427	0.1	0.1125	0.085106383	0.106666667	0.087912088	0.172413793	0.152173913	0.090909091	0.08	0.084507042	0.112359551	0.111111111	0.053097345	0.078947368	0.142857143	0.102272727	0.067567568	0.064516129	0.08974359	0.126582278	0.12345679	0.075630252	0.077922078	0.111111111	0.068493151	0.056603774	0.114942529	0.12745098	0.114754098	0.070422535	0.107142857	0.058823529	0.075949367	0.057324841	0.090909091	0.063636364	0.120481928	0.098591549	0.085365854	0.082191781	0.130434783	0.097560976	0.070921986	0.094117647	0.065934066	0.0625	0.084507042	0.065789474	0.107142857	0.144230769	0.086956522	0.083333333	0.108108108	0.090909091	0.134146341	0.061728395	0.10989011	0.097087379	0.090909091	0.063829787	0.080745342	0.06779661	0.057471264	0.123076923	0.075268817	0.045454545	0.114754098	0.097560976	0.093333333	0.047945205	0.113636364	0.084210526	0.176470588	0.136363636	0.070866142	0.074829932	0.065359477	0.150537634	0.098765432	0.048192771	0.147540984	0.083969466	0.101265823	0.067669173	0.072463768	0.075471698	0.148648649	0.075949367	0.155555556	0.2125	0.101265823	0	0.081081081	0.065789474	0.159574468	0.090909091	0.0625	0.076086957	0.067567568	0.101123596	0.068965517	0.076923077	0.070707071	0.144578313	0.072289157	0.11827957	0.06779661	0.097222222	0.058823529	0.113636364	0.168674699	0.071856287	0.06741573	0.08	0.071428571	0.090909091	0.068965517	0.095890411	0.067567568	0.11627907	0.077777778	0.037974684	0.058252427	0.097826087	0.115384615	0.078947368	0.079710145	0.090909091	0.15	0.082706767	0.069767442	0.081081081	0.074468085	0.091743119	0.113924051
Cc1ccc(cc1)C(=O)c1c(O)c2cc(ccc2[nH]c1=O)C(=O)c1ccc(cc1)C(O)=O	0.057971014	0.033333333	0.078125	0.074626866	0.05	0.148648649	0.082191781	0.076923077	0.091836735	0.130434783	0.131578947	0.102272727	0.075757576	0.103896104	0.050632911	0.122807018	0.056074766	0.081481481	0.098901099	0.071428571	0.125	0.075862069	0.105882353	0.112676056	0.072463768	0.081395349	0.05	0.148148148	0.121621622	0.085271318	0.144736842	0.196721311	0.095890411	0.077669903	0.133333333	0.015151515	0.168831169	0.111111111	0.049019608	0.119047619	0.089552239	0.065934066	0.15942029	0.106382979	0.078947368	0.144927536	0.102272727	0.095238095	0.105882353	0.114285714	0.26	0.1125	0.067567568	0.08411215	0.136363636	0.083333333	0.173913043	0.112359551	0.193548387	0.075	0.109756098	0.056074766	0.121212121	0.097222222	0.102941176	0.142857143	0.069444444	0.1	0.05952381	0.05	0.080645161	0.091603053	0.339622642	0.092198582	0.056074766	0.070175439	0.083969466	0.172413793	0.083333333	0.105263158	0.033333333	0.144927536	0.105263158	0.1	0.132352941	0.164556962	0.069767442	0.085714286	0.061728395	0.075	0.094117647	0.104761905	0.108108108	0.102941176	0.11827957	0.120481928	0.126760563	0.129411765	0.135135135	0.05	0.057971014	0.095652174	0.083333333	0.269230769	0.155844156	0.105882353	0.107142857	0.095238095	0.092307692	0.13253012	0.069306931	0.120481928	0.077669903	0.183333333	0.090909091	0.096153846	0.08	0.113636364	0.027777778	0.06185567	0.104477612	0.121212121	0.153846154	0.06875	0.121212121	0.191176471	0.103448276	0.126582278	0.126984127	0.112676056	0.139240506	0.103896104	0.105882353	0.208955224	0.098039216	0.1	0.080357143	0.085714286	0.086419753	0.133333333	0.146666667	0.077922078	0.044642857	0.162790698	0.07751938	0.06122449	0.2	0.084507042	0.11627907	0.131147541	0.056074766	0.076923077	0.082278481	0.090225564	0.070866142	0.107692308	0.126760563	0.082191781	0.10619469	0.112359551	0.094736842	0.069767442	0.19047619	0.135802469	0.13253012	0.028169014	0.142857143	0.171428571	0.131147541	0.097902098	0.107692308	0.083969466	0.134328358	0.166666667	0.1125	0.083969466	0.058823529	0.120481928	0.130434783	0.098901099	0.10619469	0.126760563	0.112359551	0.061728395	0.104651163	0	0.118421053	0.054054054	0.142857143	0.171052632	0.095744681	0.083333333	0.104477612	0.138461538	0.2	0.067484663	0.081395349	0.15625	0.057971014	0.118811881	0.075630252	0.076190476	0.12987013	0.076271186	0.235294118	0.074074074	0.160493827	0.1875	0	0.1	0.125	0.115384615	0.076388889	0.074626866	0.246575342	0.068027211	0.142857143	0.171875	0.225806452	0.12987013	0.08988764	0.125	0.082191781	0.1	0.101265823	0.112676056	0.2	0.15625	0.307692308	0.309090909	0.075862069	0.113924051	0.08490566	0.168831169	0.073770492	0.147540984	0.076923077	0.086956522	0.094117647	0.06741573	0.074074074	0.082191781	0.206896552	0.097222222	0	0.08974359	0.077922078	0.085365854	0.015151515	0.087719298	0.133333333	0.123076923	0.066115702	0.126984127	0.093333333	0.113924051	0.115942029	0.075342466	0.085365854	0.076388889	0.09375	0.116883117	0.12987013	0.118421053	1	0.0875	0.139240506	0.066666667	0.135802469	0.079136691	0.080536913	0.135802469	0.134146341	0.238095238	0.080357143	0.084745763	0.178571429	0.152542373	0.135802469	0.111111111	0.018867925	0.078313253	0.106060606	0.157894737	0.116883117	0.107692308	0.115384615	0.052083333	0.121212121	0.076923077	0.018181818	0.166666667	0.06993007	0.123076923	0.0703125	0.072368421	0.12345679	0.090909091	0.068965517	0.076923077	0.076335878	0.142857143	0.119047619	0.141025641	0.131147541	0.12745098	0.06	0.163934426	0.094736842	0.144578313	0.130434783	0.142857143	0.15942029	0.095744681	0.228070175	0.107692308	0.086956522	0.056074766	0.015151515	0.127659574	0.06557377	0.404761905	0.071428571	0.076470588	0.141025641	0.181818182	0.144927536	0.085106383	0.125	0.078947368	0.091954023	0.225806452	0.069767442	0.117647059	0.125	0.097087379	0.134831461	0.228070175	0.15	0.107142857	0.087378641	0.126213592	0.173913043	0.125	0.094202899	0.074829932	0.2	0.108108108	0.135135135	0.080357143	0.134328358	0.068965517	0.126984127	0.09375	0.097560976	0.08	0.084033613	0.061538462	0.088607595	0.083916084	0.098591549	0.081632653	0.132352941	0.057692308	0.211267606	0.126984127	0.123287671	0.125	0.141176471	0.121621622	0.074626866	0.131578947	0.139240506	0.083333333	0.111111111	0.104477612	0.131578947	0.087378641	0.123809524	0.070866142	0.136363636	0.132352941	0.131578947	0.067567568	0.08045977	0.127659574	0.141025641	0.120481928	0.070512821	0.098039216	0.049382716	0.157894737	0.081395349	0.033333333	0.22	0.077922078	0.086956522	0.073529412	0.151898734	0.129411765	0.148148148	0.107142857	0.066115702	0.070921986	0.068493151	0.063829787	0.154929577	0.066666667	0.188679245	0.088709677	0.212121212	0.08	0.13559322	0.080808081	0.083333333	0.065359477	0.08988764	0.153846154	0.126760563	0	0.089552239	0.15625	0.120879121	0.085365854	0.075	0.135802469	0.107692308	0.197368421	0.083333333	0.081818182	0.125	0.060240964	0.06875	0.065934066	0.098039216	0.2	0.10989011	0.181818182	0.084337349	0.075	0.1	0.121212121	0.07518797	0.140350877	0.102564103	0.177419355	0.107692308	0.155844156	0.125	0.02739726	0.096774194	0.160493827	0.194029851	0.119402985	0.083969466	0.098765432	0.133333333	0.10483871	0.164383562	0.076190476	0.105882353	0.108910891	0.109589041
OC(=O)C1=C(C2CCC1CC2)C(=O)Nc1sc2CC(CCc2c1C#N)C(F)(F)F	0.012345679	0.028985507	0.057553957	0.085106383	0.033333333	0.093023256	0.056962025	0.097560976	0.074074074	0.115384615	0.079545455	0.081632653	0.094202899	0.093023256	0.057471264	0.158730159	0.070175439	0.076388889	0.09	0.095238095	0.046511628	0.071428571	0.144444444	0.086419753	0.0375	0.085106383	0.065420561	0.0625	0.057471264	0.056737589	0.090909091	0.037974684	0.126582278	0.061946903	0.13253012	0.027027027	0.053191489	0.047058824	0.08411215	0.072916667	0.123287671	0.039215686	0.05952381	0.107843137	0.1375	0.128205128	0.104166667	0.147058824	0.051020408	0.074074074	0.107692308	0.101123596	0.060240964	0.068376068	0.105263158	0.035714286	0.111111111	0.058823529	0.106666667	0.043956044	0.041666667	0.051724138	0.100917431	0.517241379	0.105263158	0.094594595	0.048780488	0.043010753	0.152941176	0.033333333	0.083333333	0.085714286	0.081081081	0.051612903	0.070175439	0.082644628	0.078571429	0.115942029	0.035714286	0.094117647	0.028985507	0.060240964	0.075471698	0.043010753	0.102564103	0.074468085	0.074468085	0.078947368	0.032608696	0.021505376	0.085106383	0.086956522	0.058139535	0.272727273	0.046296296	0.120879121	0.072289157	0.129032258	0.068965517	0.043478261	0.064935065	0.071428571	0.044303797	0.056338028	0.113636364	0.084210526	0.108695652	0.04	0.038961039	0.072916667	0.054054054	0.0625	0.090909091	0.038961039	0.117021277	0.081967213	0.063636364	0.138297872	0.0375	0.046728972	0.23880597	0.064102564	0.12	0.077844311	0.050632911	0.046511628	0.141304348	0.113636364	0.012658228	0.128205128	0.137931034	0.056179775	0.084210526	0.097560976	0.06557377	0.072072072	0.074380165	0.088495575	0.385714286	0.093023256	0.06741573	0.095238095	0.095652174	0.197802198	0.057142857	0.066037736	0.094594595	0.051612903	0.280487805	0.114285714	0.070175439	0.094117647	0.071428571	0.054794521	0.1328125	0.051948052	0.072289157	0.073170732	0.098360656	0.102040816	0.086538462	0.080882353	0.090909091	0.052083333	0.095744681	0.051282051	0.022988506	0.096385542	0.130434783	0.050632911	0.065789474	0.063380282	0.036585366	0.082191781	0.113636364	0.102189781	0.063636364	0.040816327	0.115384615	0.09	0.072	0.072289157	0.069306931	0.06741573	0.350649351	0	0.044444444	0.058823529	0.105263158	0.113636364	0.056603774	0.074074074	0.276923077	0.092105263	0.0875	0.076470588	0.108695652	0.106666667	0.012345679	0.119266055	0.062015504	0.109090909	0.066666667	0.054263566	0.107142857	0.078651685	0.04040404	0.0625	0	0.036144578	0.071428571	0.129411765	0.058064516	0.085106383	0.086956522	0.070967742	0.071428571	0.037037037	0.0625	0.103448276	0.070707071	0.094594595	0.023255814	0.102941176	0.078651685	0.23943662	0.0875	0.077922078	0.115942029	0.08	0.057692308	0.065934066	0.097345133	0.064516129	0.060606061	0.097222222	0.081395349	0.079207921	0.146067416	0.072164948	0.066666667	0.128205128	0.097222222	0.157894737	0	0.08045977	0.069767442	0.076923077	0.027027027	0.072580645	0.121212121	0.093333333	0.104	0.066666667	0.083333333	0.08988764	0.061728395	0.070967742	0.38028169	0.058064516	0.067567568	0.06741573	0.103448276	0.068181818	0.0875	1	0.112359551	0.047058824	0.052083333	0.06	0.06918239	0.052083333	0.040816327	0.0875	0.083333333	0.062015504	0.086956522	0.115942029	0.052083333	0.034883721	0	0.056179775	0.078947368	0.065934066	0.091954023	0.051948052	0.066666667	0.057692308	0.092105263	0.064285714	0.031746032	0.082191781	0.065789474	0.025	0.057971014	0.075	0.111111111	0.068181818	0.059701493	0.071428571	0.079136691	0.047058824	0.072916667	0.076923077	0.147058824	0.07826087	0.095238095	0.025641026	0.076190476	0.106382979	0.035714286	0.086538462	0.034883721	0.076923077	0.112676056	0.051948052	0.063291139	0.070175439	0.027027027	0.148148148	0.094488189	0.096774194	0.075	0.060773481	0.042553191	0.111111111	0.035294118	0.067307692	0.084337349	0.058139535	0.050505051	0.075949367	0.041237113	0.11827957	0.090909091	0.099099099	0.057692308	0.112676056	0.188235294	0.096774194	0.07079646	0.10619469	0.071428571	0.042105263	0.052631579	0.077419355	0.06097561	0.096385542	0.120481928	0.083333333	0.036585366	0.146067416	0.066666667	0.065420561	0.076086957	0.063636364	0.12195122	0.026315789	0.043956044	0.051282051	0.048192771	0.076923077	0.102564103	0.091743119	0.079545455	0.066666667	0.109756098	0.109589041	0.070707071	0.108433735	0.077464789	0.130952381	0.042105263	0.035714286	0.253968254	0.0375	0.130952381	0.07079646	0.123893805	0.058394161	0.105263158	0.131578947	0.104651163	0.060240964	0.06185567	0.074766355	0.031578947	0.040816327	0.066666667	0.06557377	0.056179775	0.02739726	0.108695652	0.028985507	0.09375	0.033707865	0.105263158	0.061643836	0.098901099	0.09375	0.146067416	0.0625	0.086614173	0.066666667	0.071428571	0.09	0.058139535	0.022988506	0.028571429	0.090909091	0.085365854	0.099236641	0.101449275	0.08411215	0.06097561	0.068322981	0.04950495	0.076086957	0.1125	0	0.078947368	0.121621622	0.11	0.101123596	0.069767442	0.030612245	0.051948052	0.063829787	0.076923077	0.084745763	0.048543689	0.043010753	0.071428571	0.070707071	0.06557377	0.051948052	0.078431373	0.234567901	0.125	0.071005917	0.043010753	0.092105263	0.078014184	0.121212121	0.104651163	0.093333333	0.051948052	0.042553191	0.076086957	0.037037037	0.067307692	0.107526882	0.085365854	0.076923077	0.078571429	0.113636364	0.105882353	0.050359712	0.105882353	0.089285714	0.084210526	0.110091743	0.184210526
COc1cc(CCc2ccc(NC(=O)C3=C(O)[C@@](C)(CCC3=O)C(O)=O)cc2)cc(OC)c1	0.118421053	0.088235294	0.102941176	0.122302158	0.142857143	0.154761905	0.08974359	0.12195122	0.101851852	0.168831169	0.152941176	0.12371134	0.107913669	0.114942529	0.091954023	0.151515152	0.059322034	0.097222222	0.166666667	0.074626866	0.068965517	0.098039216	0.177777778	0.181818182	0.088607595	0.09375	0.063636364	0.129032258	0.158536585	0.101449275	0.125	0.118421053	0.164556962	0.098214286	0.2125	0.067567568	0.120879121	0.135802469	0.072072072	0.152173913	0.08974359	0.112244898	0.179487179	0.148514851	0.146341463	0.246575342	0.135416667	0.109589041	0.164835165	0.125	0.136363636	0.21686747	0.12345679	0.122807018	0.16	0.125	0.148148148	0.132653061	0.228571429	0.042553191	0.131868132	0.116071429	0.14953271	0.109756098	0.115384615	0.150684932	0.141025641	0.111111111	0.086021505	0.090909091	0.114503817	0.115107914	0.202898551	0.08496732	0.059322034	0.098360656	0.1	0.176470588	0.071428571	0.156626506	0.088235294	0.151898734	0.13592233	0.123595506	0.171052632	0.155555556	0.083333333	0.145454545	0.042553191	0.088888889	0.166666667	0.20754717	0.205128205	0.144736842	0.104761905	0.141304348	0.135802469	0.136842105	0.129411765	0.086956522	0.103896104	0.112903226	0.090909091	0.181818182	0.134831461	0.164835165	0.141304348	0.306451613	0.077922078	0.164835165	0.071428571	0.179775281	0.118181818	0.106666667	0.14893617	0.078125	0.100917431	0.134020619	0.088607595	0.095238095	0.116883117	0.088607595	0.115384615	0.082840237	0.146666667	0.081395349	0.08	0.16091954	0.106666667	0.1375	0.133333333	0.08988764	0.191011236	0.134146341	0.096774194	0.109090909	0.117647059	0.177570093	0.136363636	0.168674699	0.195121951	0.117647059	0.066115702	0.131313131	0.094202899	0.064220183	0.166666667	0.092105263	0.14893617	0.094594595	0.059322034	0.11627907	0.082840237	0.097902098	0.121212121	0.150684932	0.164556962	0.083333333	0.132231405	0.144329897	0.16	0.111111111	0.115384615	0.11827957	0.115789474	0.0625	0.082352941	0.146341463	0.094594595	0.090322581	0.090909091	0.092198582	0.205479452	0.138888889	0.188235294	0.115942029	0.061946903	0.153846154	0.168831169	0.142857143	0.087301587	0.135802469	0.132653061	0.225	0.126315789	0	0.141176471	0.048780488	0.2	0.16091954	0.116504854	0.153846154	0.162162162	0.194444444	0.139240506	0.081395349	0.129032258	0.116883117	0.118421053	0.146788991	0.102362205	0.077586207	0.151162791	0.103174603	0.142857143	0.076086957	0.115789474	0.1	0	0.085365854	0.148148148	0.178571429	0.084415584	0.098591549	0.144444444	0.083333333	0.125	0.191780822	0.128205128	0.137931034	0.172043011	0.166666667	0.12345679	0.130434783	0.125	0.1375	0.2	0.178082192	0.142857143	0.217391304	0.083870968	0.19047619	0.123893805	0.2	0.1	0.138888889	0.078651685	0.131313131	0.141304348	0.07	0.087912088	0.12345679	0.261538462	0.12345679	0	0.102272727	0.091954023	0.134831461	0.067567568	0.114754098	0.14	0.103896104	0.093023256	0.092105263	0.13253012	0.149425287	0.171052632	0.090322581	0.134831461	0.084415584	0.108108108	0.139534884	0.1	0.102272727	0.139240506	0.112359551	1	0.15	0.11827957	0.087248322	0.094936709	0.11827957	0.117021277	0.139240506	0.127118644	0.102362205	0.130434783	0.111111111	0.11827957	0.194805195	0.03125	0.085227273	0.180555556	0.098901099	0.166666667	0.150684932	0.151162791	0.086538462	0.075	0.101449275	0.03030303	0.138888889	0.092715232	0.133333333	0.079710145	0.09375	0.256097561	0.107692308	0.072463768	0.12195122	0.108695652	0.164556962	0.164835165	0.188235294	0.208955224	0.133928571	0.072727273	0.092105263	0.126213592	0.215909091	0.084337349	0.183673469	0.164556962	0.161616162	0.123287671	0.150684932	0.144736842	0.059322034	0.067567568	0.160714286	0.100775194	0.126984127	0.064516129	0.077348066	0.174418605	0.131868132	0.166666667	0.106796117	0.148148148	0.160493827	0.114583333	0.189189189	0.072164948	0.114583333	0.121212121	0.10619469	0.118811881	0.205882353	0.11827957	0.117021277	0.169811321	0.142857143	0.17721519	0.159090909	0.086666667	0.08974359	0.139240506	0.220779221	0.142857143	0.127118644	0.222222222	0.117021277	0.092105263	0.13592233	0.146067416	0.100917431	0.1015625	0.125	0.088888889	0.091503268	0.153846154	0.103225806	0.186666667	0.070175439	0.139534884	0.106666667	0.146341463	0.217391304	0.184782609	0.158536585	0.090909091	0.195121951	0.120879121	0.125	0.123287671	0.178082192	0.152941176	0.117117117	0.150442478	0.096296296	0.16	0.126582278	0.166666667	0.12345679	0.127659574	0.145631068	0.174418605	0.141304348	0.078313253	0.096774194	0.102272727	0.083333333	0.129032258	0.088235294	0.177419355	0.091954023	0.12987013	0.089655172	0.157303371	0.213483146	0.082474227	0.153846154	0.093023256	0.101351351	0.090909091	0.108910891	0.160493827	0.164556962	0.102941176	0.113636364	0.210526316	0.105263158	0.112676056	0.122641509	0.071428571	0.080246914	0.12371134	0.172413793	0.135802469	0	0.133333333	0.146666667	0.151515152	0.122222222	0.093023256	0.155555556	0.150684932	0.095744681	0.14159292	0.11965812	0.11	0.086956522	0.082840237	0.079207921	0.096774194	0.12	0.13	0.170454545	0.073684211	0.088757396	0.123595506	0.131578947	0.09929078	0.149253731	0.166666667	0.214285714	0.150684932	0.16091954	0.186046512	0.074074074	0.128712871	0.127659574	0.260273973	0.101265823	0.107913669	0.134831461	0.141176471	0.103703704	0.2125	0.096491228	0.115789474	0.148148148	0.134146341
COc1cc2CCN3c4cc(C)c(OC)cc4CC[C@]3(C)c2c(OC)c1OC	0.19047619	0.049180328	0.037037037	0.050359712	0.088607595	0.06097561	0.032258065	0.066666667	0.038095238	0.25	0.060240964	0.053191489	0.051094891	0.0875	0.036585366	0.047619048	0.045454545	0.04964539	0.108695652	0.016393443	0.136986301	0.053333333	0.078651685	0.065789474	0.206349206	0.091954023	0.009433962	0.06741573	0.164383562	0.03649635	0.072289157	0.071428571	0.261538462	0.027272727	0.06097561	0.014705882	0.069767442	0.108108108	0.038095238	0.043478261	0.041666667	0.112359551	0.123287671	0.092783505	0.090909091	0.109589041	0.064516129	0.092307692	0.066666667	0.052631579	0.048387097	0.096385542	0.038461538	0.035087719	0.069444444	0.176470588	0.077922078	0.086021505	0.085714286	0.086419753	0.068965517	0.074766355	0.141414141	0.038461538	0.069444444	0.088235294	0.067567568	0.058823529	0.083333333	0.088607595	0.038167939	0.043165468	0.123076923	0.04	0.045454545	0.068965517	0.051094891	0.044776119	0.095890411	0.075	0.049180328	0.08	0.049019608	0.084337349	0.039473684	0.093023256	0.044444444	0.045045045	0.086419753	0.086419753	0.043956044	0.134615385	0.105263158	0.069444444	0.04950495	0.043956044	0.108108108	0.101123596	0.075	0.031746032	0.041666667	0.040650407	0.025974026	0.152542373	0.096385542	0.054945055	0.130952381	0.109375	0.042857143	0.066666667	0.018518519	0.091954023	0.066037736	0.057971014	0.065217391	0.017241379	0.145833333	0.136363636	0.04109589	0.071428571	0.04109589	0.04109589	0.1	0.042168675	0.055555556	0.092105263	0.101123596	0.083333333	0.196721311	0.109589041	0.069767442	0.115384615	0.090909091	0.0375	0.01754386	0.037037037	0.042372881	0.08411215	0.058823529	0.048192771	0.128205128	0.197183099	0.043859649	0.051546392	0.02919708	0.019230769	0.088235294	0.033112583	0.065217391	0.044117647	0.045454545	0.061728395	0.048484848	0.035211268	0.078125	0.057142857	0.078947368	0.051948052	0.085470085	0.202380952	0.04950495	0.060606061	0.040540541	0.105882353	0.103448276	0.02739726	0.093333333	0.037037037	0.044117647	0.039215686	0.027777778	0.028571429	0.114285714	0.074626866	0.070588235	0.043478261	0.037735849	0.144578313	0.25	0.051546392	0.058333333	0.138888889	0.030612245	0.086419753	0.043010753	0	0.048192771	0.025862069	0.180722892	0.070588235	0.105263158	0.142857143	0.070422535	0.04109589	0.095890411	0.041420118	0.079545455	0.070422535	0.19047619	0.045454545	0.031746032	0.045454545	0.072289157	0.023809524	0.075	0.022988506	0.090909091	0.083333333	0	0.082191781	0.092105263	0.126582278	0.032894737	0.050359712	0.081395349	0.052980132	0.101123596	0.1	0.068493151	0.072289157	0.192771084	0.027777778	0.094594595	0.114754098	0.085365854	0.065789474	0.142857143	0.1875	0.076923077	0.104477612	0.032679739	0.097560976	0.063636364	0.15	0.099173554	0.058823529	0.023809524	0.085106383	0.055555556	0.08988764	0.022988506	0.08	0.142857143	0.038461538	0	0.0875	0.024096386	0.083333333	0.014705882	0.041322314	0.094736842	0.041666667	0.03968254	0.028169014	0.105263158	0.071428571	0.338983051	0.052980132	0.058139535	0.032894737	0.043478261	0.035294118	0.202702703	0.144736842	0.066666667	0.047058824	0.15	1	0.105882353	0.027027027	0.051612903	0.105882353	0.055555556	0.111111111	0.060344828	0.04	0.046153846	0.044776119	0.105882353	0.123287671	0.018181818	0.046242775	0.119402985	0.084337349	0.086419753	0.057142857	0.072289157	0.06185567	0.134328358	0.03649635	0	0.074626866	0.054421769	0.136363636	0.02962963	0.044303797	0.107142857	0.03875969	0.015873016	0.040650407	0.059259259	0.138888889	0.103448276	0.109756098	0.059701493	0.114285714	0.038461538	0.106060606	0.039215686	0.182926829	0.081081081	0.164835165	0.154929577	0.117021277	0.107692308	0.057142857	0.069444444	0.045454545	0.014705882	0.078431373	0.056	0.089285714	0.051724138	0.04519774	0.166666667	0.107142857	0.125	0.02970297	0.23880597	0.12	0.102272727	0.114285714	0.08045977	0.168674699	0.063157895	0.064814815	0.06185567	0.043478261	0.093023256	0.06741573	0.075471698	0.063063063	0.169014085	0.135802469	0.040816327	0.045751634	0.081081081	0.063291139	0.061728395	0.060344828	0.098591549	0.104651163	0.028169014	0.038834951	0.057471264	0.145833333	0.082644628	0.203389831	0.073170732	0.032894737	0.095890411	0.038709677	0.067567568	0.046728972	0.073170732	0.089552239	0.063291139	0.042253521	0.125	0.118421053	0.042857143	0.1	0.057471264	0.081081081	0.058823529	0.085714286	0.113924051	0.065420561	0.071428571	0.086614173	0.069444444	0.053333333	0.073170732	0.038461538	0.078651685	0.102040816	0.109756098	0.117647059	0.05625	0.01754386	0.048192771	0.079365079	0.079545455	0.049180328	0.235294118	0.075949367	0.132352941	0.027777778	0.056818182	0.139534884	0.079545455	0.06741573	0.056451613	0.047945205	0.046357616	0.146067416	0.090909091	0.093333333	0.101694915	0.062015504	0.093333333	0.053846154	0.045454545	0.048076923	0.142857143	0.050955414	0.164705882	0.15	0.093333333	0	0.086956522	0.04109589	0.106382979	0.058139535	0.031496063	0.119047619	0.057142857	0.056818182	0.043859649	0.052173913	0.052083333	0.097560976	0.042168675	0.053191489	0.01754386	0.057142857	0.04040404	0.094117647	0.108433735	0.048192771	0.084337349	0.070422535	0.050724638	0.046875	0.047619048	0.136363636	0.057142857	0.1375	0.082352941	0.026666667	0.02970297	0.078651685	0.154929577	0.040540541	0.051094891	0.070588235	0.074074074	0.045112782	0.048192771	0.045454545	0.043478261	0.055555556	0.092105263
Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O	0.101265823	0.055555556	0.078014184	0.112676056	0.101123596	0.1	0.088607595	0.085271318	0.080357143	0.095238095	0.123595506	0.088235294	0.075862069	0.1	0.114942529	0.068493151	0.085470085	0.095890411	0.085714286	0.057142857	0.091954023	0.075949367	0.136842105	0.081395349	0.086419753	0.091836735	0.0625	0.103092784	0.077777778	0.1	0.134831461	0.101265823	0.093023256	0.10619469	0.1	0.051948052	0.094736842	0.093023256	0.061403509	0.090909091	0.06097561	0.099009901	0.13253012	0.072727273	0.066666667	0.148148148	0.132653061	0.050632911	0.102040816	0.095238095	0.1	0.119565217	0.068965517	0.083333333	0.126582278	0.082352941	0.104651163	0.076190476	0.113924051	0.086956522	0.082474227	0.067226891	0.136363636	0.033333333	0.05952381	0.131578947	0.070588235	0.085106383	0.095744681	0.088888889	0.072463768	0.082758621	0.133333333	0.076923077	0.085470085	0.096774194	0.090909091	0.064935065	0.082352941	0.126436782	0.055555556	0.094117647	0.091743119	0.108695652	0.109756098	0.115789474	0.081632653	0.122807018	0.086956522	0.098901099	0.138297872	0.083333333	0.11627907	0.034883721	0.082568807	0.103092784	0.105882353	0.145833333	0.088888889	0.149253731	0.191780822	0.09375	0.08974359	0.095890411	0.119565217	0.08	0.103092784	0.092105263	0.0625	0.090909091	0.070175439	0.080808081	0.136363636	0.08974359	0.1	0.044117647	0.089285714	0.131313131	0.060240964	0.158415842	0.035294118	0.113924051	0.072289157	0.081871345	0.073170732	0.104651163	0.1	0.084210526	0.103896104	0.120481928	0.06122449	0.1	0.102040816	0.117647059	0.060606061	0.087719298	0.08	0.094017094	0.096774194	0.1	0.136363636	0.077777778	0.056451613	0.117647059	0.077464789	0.063063063	0.116883117	0.090909091	0.1	0.050632911	0.085470085	0.053763441	0.069364162	0.096551724	0.127819549	0.075	0.093023256	0.068965517	0.112	0.086538462	0.123809524	0.078014184	0.05952381	1	0.125	0.074074074	0.105882353	0.066666667	0.064102564	0.075471698	0.088607595	0.083333333	0.097560976	0.135135135	0.095744681	0.075862069	0.099099099	0.091836735	0.095238095	0.085714286	0.07751938	0.093023256	0.086538462	0.086956522	0.09	0	0.087912088	0.082644628	0.089108911	0.119565217	0.103773585	0.095238095	0.073170732	0.1	0.082352941	0.08045977	0.07	0.086419753	0.101265823	0.104347826	0.075757576	0.076271186	0.122222222	0.084615385	0.139534884	0.063157895	0.102040816	0.111111111	0	0.12345679	0.117647059	0.122222222	0.083333333	0.089655172	0.105263158	0.089171975	0.111111111	0.098765432	0.084337349	0.122222222	0.099009901	0.088607595	0.134146341	0.095890411	0.10989011	0.056818182	0.12195122	0.142857143	0.093333333	0.162162162	0.082802548	0.085106383	0.093220339	0.142857143	0.082089552	0.063291139	0.053763441	0.096153846	0.080808081	0.09	0.086021505	0.081395349	0.135135135	0.081395349	0	0.064516129	0.065934066	0.131868132	0.051948052	0.086614173	0.115384615	0.0875	0.07518797	0.0625	0.054945055	0.108695652	0.12345679	0.082278481	0.095744681	0.083333333	0.076923077	0.086956522	0.097826087	0.151162791	0.135802469	0.052083333	0.11827957	0.105882353	1	0.086092715	0.086956522	1	0.091836735	0.135802469	0.106557377	0.083969466	0.095890411	0.078947368	1	0.105882353	0.03030303	0.084269663	0.0875	0.159090909	0.149425287	0.075	0.134831461	0.138613861	0.113924051	0.084507042	0.029411765	0.135135135	0.077419355	0.101265823	0.094202899	0.092592593	0.153846154	0.081481481	0.085714286	0.102362205	0.076388889	0.105882353	0.102040816	0.095744681	0.050632911	0.112068966	0.071428571	0.133333333	0.082568807	0.09	0.108433735	0.092592593	0.119047619	0.103773585	0.12	0.075	0.072289157	0.085470085	0.051948052	0.046875	0.082706767	0.089552239	0.089430894	0.076502732	0.144444444	0.129032258	0.094117647	0.094339623	0.079545455	0.090909091	0.101010101	0.111111111	0.115789474	0.112244898	0.107843137	0.114035088	0.105769231	0.076923077	0.070707071	0.188888889	0.086206897	0.130434783	0.104651163	0.106382979	0.071428571	0.081761006	0.108433735	0.129411765	0.113636364	0.088709677	0.097560976	0.07	0.0625	0.081818182	0.106382979	0.089285714	0.1	0.106666667	0.098901099	0.083333333	0.108433735	0.088050314	0.096385542	0.05982906	0.111111111	0.103896104	0.11627907	0.075	0.11	0.065934066	0.089655172	0.086956522	0.094736842	0.069767442	0.05	0.086419753	0.086956522	0.155963303	0.081967213	0.079136691	0.126582278	0.058139535	0.149425287	0.068965517	0.102040816	0.132075472	0.084210526	0.114583333	0.090361446	0.060606061	0.087912088	0.142857143	0.07	0.055555556	0.102941176	0.08988764	0.085365854	0.081081081	0.129032258	0.089108911	0.091836735	0.126315789	0.083333333	0.085526316	0.082802548	0.106796117	0.078651685	0.068181818	0.115942029	0.079710145	0.119047619	0.071942446	0.051948052	0.080357143	0.164556962	0.099378882	0.11	0.130434783	0.08045977	0	0.074074074	0.086419753	0.104761905	0.095744681	0.091603053	0.127659574	0.075	0.105263158	0.091666667	0.081300813	0.086538462	0.085106383	0.075581395	0.088235294	0.060606061	0.075	0.074766355	0.105263158	0.155555556	0.081395349	0.108695652	0.073170732	0.097902098	0.067567568	0.123595506	0.101265823	0.075	0.095744681	0.106382979	0.072289157	0.08411215	0.090909091	0.119047619	0.085365854	0.090909091	0.095744681	0.192771084	0.086330935	0.076086957	0.094827586	0.090909091	0.105263158	0.06741573
CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1cnc[nH]1)[C@@H](C)O)[C@@H](C)O)[C@@H](C)O)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	0.058394161	0.030769231	0.666666667	0.402597403	0.046979866	0.113475177	0.916666667	0.414285714	0.543103448	0.056338028	0.112676056	0.362903226	0.3375	0.075342466	0.068965517	0.054263566	0.088235294	0.614814815	0.146666667	0.064516129	0.040816327	0.583333333	0.08496732	0.110294118	0.035460993	0.050955414	0.487394958	0.064516129	0.09929078	0.696	0.152173913	0.050724638	0.048275862	0.487804878	0.090277778	0.022058824	0.065789474	0.085714286	0.226027397	0.371900826	0.058394161	0.083333333	0.055555556	0.079754601	0.054794521	0.055944056	0.111842105	0.060150376	0.092105263	0.086956522	0.088709677	0.141843972	0.048611111	0.553719008	0.122137405	0.041666667	0.085106383	0.096153846	0.073529412	0.053333333	0.072368421	0.039325843	0.095808383	0.055944056	0.072992701	0.107692308	0.064285714	0.052631579	0.059210526	0.06122449	0.391891892	0.653846154	0.067164179	0.649635036	0.088235294	0.2125	0.597014925	0.06870229	0.041666667	0.083333333	0.030769231	0.063380282	0.462809917	0.081081081	0.211382114	0.064935065	0.078947368	0.419847328	0.067567568	0.074829932	0.195652174	0.105882353	0.047619048	0.057553957	0.053892216	0.130136986	0.117647059	0.098039216	0.068493151	0.030534351	0.066176471	0.663865546	0.688888889	0.078125	0.059210526	0.092105263	0.085526316	0.093023256	0.108527132	0.077922078	0.417322835	0.057692308	0.109090909	0.067164179	0.090909091	0.040322581	0.077844311	0.055900621	0.028169014	0.060606061	0.050359712	0.065693431	0.072992701	0.773722628	0.097744361	0.055172414	0.090909091	0.125874126	0.059259259	0.078571429	0.087248322	0.068027211	0.08496732	0.077464789	0.103448276	0.625	0.531746032	0.319148936	0.081081081	0.276422764	0.097222222	0.054421769	0.389705882	0.131578947	0.818965517	0.454545455	0.074626866	0.793650794	0.105263158	0.052238806	0.088235294	0.090909091	0.62	0.75	0.094736842	0.090909091	0.09352518	0.055944056	0.106741573	0.075471698	0.34351145	0.5	0.080882353	0.086092715	0.106666667	0.050724638	0.09352518	0.084507042	0.044444444	0.708955224	0.074626866	0.877192982	0.057142857	0.109375	0.201492537	0.222857143	0.090909091	0.064516129	0.056338028	0.365079365	0.201219512	0.070422535	0.425	0.053333333	0.084415584	0	0.060810811	0.092485549	0.043478261	0.102739726	0.067073171	0.048951049	0.073529412	0.168	0.079136691	0.822222222	0.050955414	0.106060606	0.058394161	0.241610738	0.680672269	0.170886076	0.111888112	0.644628099	0.083333333	0.325	0.070967742	0.072463768	0	0.079710145	0.092857143	0.067114094	0.816	0.588235294	0.101351351	0.601398601	0.083870968	0.05	0.072463768	0.11971831	0.043209877	0.210084034	0.070921986	0.061538462	0.096551724	0.055944056	0.079136691	0.073529412	0.060606061	0.066666667	0.80952381	0.073825503	0.307692308	0.102040816	0.051813472	0.083969466	0.289256198	0.102564103	0.161971831	0.063694268	0.292682927	0.063380282	0.067669173	0.094202899	0	0.068027211	0.280991736	0.087837838	0.022058824	0.410071942	0.101265823	0.082089552	0.161849711	0.091603053	0.047619048	0.095890411	0.041958042	0.536912752	0.080536913	0.816	0.067669173	0.385964912	0.067114094	0.046666667	0.079136691	0.06	0.087248322	0.027027027	0.086092715	1	0.64084507	0.086092715	0.057692308	0.094890511	0.388489209	0.612903226	0.061538462	0.085271318	0.086092715	0.04109589	0.032786885	0.56875	0.106870229	0.088435374	0.089655172	0.090909091	0.081632653	0.048484848	0.050359712	0.452054795	0.024	0.109375	0.584507042	0.058394161	0.786324786	0.678571429	0.072368421	0.436619718	0.098360656	0.523076923	0.5	0.062937063	0.08496732	0.066225166	0.076335878	0.1	0.271428571	0.059259259	0.454545455	0.070512821	0.094890511	0.073170732	0.048275862	0.09375	0.059701493	0.090909091	0.088888889	0.088235294	0.022058824	0.059322034	0.320261438	0.073770492	0.054945055	0.64516129	0.073333333	0.072368421	0.055944056	0.462184874	0.047945205	0.047619048	0.091503268	0.072463768	0.064935065	0.070512821	0.096153846	0.178343949	0.054878049	0.100775194	0.078947368	0.071428571	0.495934959	0.175	0.077464789	0.058823529	0.651851852	0.703703704	0.119402985	0.084507042	0.075862069	0.378571429	0.080291971	0.057692308	0.091603053	0.462809917	0.094594595	0.077844311	0.155172414	0.052238806	0.046357616	0.860655738	0.079136691	0.790697674	0.095588235	0.3	0.104895105	0.07518797	0.084507042	0.066666667	0.049689441	0.068965517	0.576642336	0.067567568	0.072847682	0.071428571	0.059701493	0.081481481	0.082191781	0.095238095	0.217948718	0.06122449	0.122137405	0.087591241	0.104895105	0.048611111	0.08496732	0.09202454	0.045454545	0.078431373	0.593333333	0.103448276	0.053691275	0.069767442	0.050955414	0.030769231	0.055555556	0.061643836	0.05	0.614814815	0.108843537	0.063291139	0.071428571	0.10738255	0.477941176	0.486666667	0.605633803	0.042424242	0.054794521	0.034013605	0.062992126	0.408163265	0.070422535	0.4375	0.0859375	0.316176471	0.056338028	0.609589041	0.069620253	0.094594595	0.04109589	0	0.082089552	0.149606299	0.067484663	0.183823529	0.477941176	0.100671141	0.090909091	0.079470199	0.431818182	0.317241379	0.055555556	0.052631579	0.6875	0.083333333	0.103448276	0.082706767	0.429752066	0.101351351	0.058823529	0.706293706	0.081081081	0.081481481	0.569343066	0.0703125	0.144927536	0.082089552	0.090909091	0.073333333	0.102040816	0.027972028	0.438016529	0.092105263	0.070422535	0.080882353	0.507042254	0.125874126	0.097902098	0.482269504	0.075342466	0.41221374	0.383333333	0.314285714	0.092857143
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(N)=O)C(N)=O	0.06122449	0.028368794	0.556338028	0.483660131	0.04375	0.105263158	0.673611111	0.421768707	0.397058824	0.095238095	0.090322581	0.333333333	0.442307692	0.070063694	0.064102564	0.065217391	0.101123596	0.647482014	0.150943396	0.059259259	0.058064516	0.707142857	0.079268293	0.094594595	0.039735099	0.073170732	0.342857143	0.073170732	0.08496732	0.651851852	0.148648649	0.06122449	0.079470199	0.319727891	0.090909091	0.020408163	0.061349693	0.079470199	0.338028169	0.351145038	0.075862069	0.077844311	0.058441558	0.074712644	0.071428571	0.065789474	0.097560976	0.142857143	0.079268293	0.080536913	0.073529412	0.146666667	0.051948052	0.421428571	0.120567376	0.045454545	0.064935065	0.096385542	0.075342466	0.049689441	0.080745342	0.053763441	0.114942529	0.08	0.074829932	0.09929078	0.059602649	0.06875	0.081761006	0.056962025	0.364779874	0.55862069	0.076923077	0.549019608	0.101123596	0.322580645	0.666666667	0.070921986	0.059210526	0.098684211	0.028368794	0.065789474	0.372262774	0.06875	0.176470588	0.060606061	0.086956522	0.349315068	0.049689441	0.069620253	0.173333333	0.105555556	0.057692308	0.067567568	0.056497175	0.106918239	0.093959732	0.132911392	0.091503268	0.028169014	0.06122449	0.503597122	0.572368421	0.079710145	0.088607595	0.079268293	0.1	0.070422535	0.092198582	0.079268293	0.374100719	0.073170732	0.127906977	0.069444444	0.104938272	0.044776119	0.097701149	0.124223602	0.026143791	0.075144509	0.060810811	0.060810811	0.074829932	0.739726027	0.090277778	0.064935065	0.111801242	0.139072848	0.047619048	0.094594595	0.088050314	0.076923077	0.085889571	0.086092715	0.094488189	0.473282443	0.436619718	0.349315068	0.096153846	0.272727273	0.097402597	0.064102564	0.459854015	0.150943396	0.585714286	0.406015038	0.076388889	0.669014085	0.111801242	0.062937063	0.101123596	0.113333333	0.693333333	0.64028777	0.111675127	0.076388889	0.086666667	0.065789474	0.136612022	0.096385542	0.289655172	0.534722222	0.067567568	0.086956522	0.134615385	0.04	0.079470199	0.085526316	0.055555556	0.643835616	0.068965517	0.607142857	0.06	0.085106383	0.202797203	0.236263736	0.091428571	0.073170732	0.095238095	0.345588235	0.202312139	0.093959732	0.368421053	0.062893082	0.078787879	0	0.056603774	0.086956522	0.091463415	0.088607595	0.075144509	0.052287582	0.090277778	0.171641791	0.087837838	0.772413793	0.060240964	0.097902098	0.06122449	0.217391304	0.528985507	0.202453988	0.103896104	0.468531469	0.070512821	0.240875912	0.072727273	0.067114094	0	0.066666667	0.071895425	0.08974359	0.525641026	0.633093525	0.115384615	0.690140845	0.098159509	0.060402685	0.074324324	0.111111111	0.077844311	0.2109375	0.065789474	0.079710145	0.08974359	0.087248322	0.080536913	0.075342466	0.063380282	0.068965517	0.532051282	0.06875	0.424460432	0.108974359	0.075376884	0.06993007	0.284615385	0.122699387	0.150326797	0.065868263	0.259259259	0.087248322	0.06993007	0.102040816	0	0.098039216	0.248120301	0.088607595	0.020408163	0.344155844	0.149068323	0.068493151	0.197740113	0.076923077	0.057692308	0.06875	0.066666667	0.655172414	0.095541401	0.525641026	0.06993007	0.28030303	0.055900621	0.076923077	0.080536913	0.06918239	0.094936709	0.051612903	0.086956522	0.64084507	1	0.086956522	0.060240964	0.087837838	0.436619718	0.43537415	0.064285714	0.070921986	0.086956522	0.058441558	0.030075188	0.617283951	0.090909091	0.089171975	0.090322581	0.076388889	0.06918239	0.057471264	0.090277778	0.351515152	0.022058824	0.085106383	0.710144928	0.06122449	0.605839416	0.673469388	0.0875	0.414473684	0.090225564	0.38410596	0.611510791	0.065359477	0.079268293	0.088607595	0.085714286	0.106145251	0.379562044	0.069444444	0.427480916	0.105590062	0.087837838	0.106508876	0.051612903	0.094117647	0.077464789	0.076388889	0.067567568	0.101123596	0.020408163	0.070866142	0.33125	0.067669173	0.057291667	0.694267516	0.095541401	0.101265823	0.058823529	0.293706294	0.078947368	0.064516129	0.085365854	0.074324324	0.060606061	0.09202454	0.103030303	0.14619883	0.063583815	0.100719424	0.107594937	0.079754601	0.382978723	0.213414634	0.078947368	0.074534161	0.481012658	0.812030075	0.087837838	0.085526316	0.063694268	0.416666667	0.074324324	0.093167702	0.076923077	0.352517986	0.094936709	0.097701149	0.239766082	0.055555556	0.049689441	0.687943262	0.087837838	0.646258503	0.081081081	0.398550725	0.090322581	0.069444444	0.114864865	0.076388889	0.077844311	0.08496732	0.656934307	0.090322581	0.074534161	0.052287582	0.077464789	0.060810811	0.069620253	0.077348066	0.210843373	0.089552239	0.120567376	0.073825503	0.090322581	0.051948052	0.10625	0.098837209	0.061728395	0.073170732	0.700680272	0.094488189	0.05	0.071942446	0.060240964	0.028368794	0.066666667	0.057324841	0.060402685	0.449367089	0.094339623	0.071856287	0.121019108	0.1	0.462068966	0.570469799	0.614864865	0.076470588	0.050955414	0.038216561	0.065693431	0.535211268	0.072368421	0.463087248	0.063829787	0.275167785	0.080536913	0.673469388	0.084337349	0.094936709	0.065359477	0	0.090909091	0.121428571	0.094674556	0.154362416	0.376623377	0.09375	0.076388889	0.074074074	0.307189542	0.37414966	0.058139535	0.075471698	0.739726027	0.118012422	0.094488189	0.061643836	0.383458647	0.108280255	0.088050314	0.795774648	0.06875	0.075342466	0.637681159	0.064748201	0.119205298	0.068493151	0.076388889	0.081761006	0.088050314	0.025974026	0.275862069	0.072727273	0.086666667	0.097222222	0.642335766	0.124183007	0.090909091	0.41025641	0.063291139	0.298013245	0.301470588	0.308724832	0.093333333
Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O	0.101265823	0.055555556	0.078014184	0.112676056	0.101123596	0.1	0.088607595	0.085271318	0.080357143	0.095238095	0.123595506	0.088235294	0.075862069	0.1	0.114942529	0.068493151	0.085470085	0.095890411	0.085714286	0.057142857	0.091954023	0.075949367	0.136842105	0.081395349	0.086419753	0.091836735	0.0625	0.103092784	0.077777778	0.1	0.134831461	0.101265823	0.093023256	0.10619469	0.1	0.051948052	0.094736842	0.093023256	0.061403509	0.090909091	0.06097561	0.099009901	0.13253012	0.072727273	0.066666667	0.148148148	0.132653061	0.050632911	0.102040816	0.095238095	0.1	0.119565217	0.068965517	0.083333333	0.126582278	0.082352941	0.104651163	0.076190476	0.113924051	0.086956522	0.082474227	0.067226891	0.136363636	0.033333333	0.05952381	0.131578947	0.070588235	0.085106383	0.095744681	0.088888889	0.072463768	0.082758621	0.133333333	0.076923077	0.085470085	0.096774194	0.090909091	0.064935065	0.082352941	0.126436782	0.055555556	0.094117647	0.091743119	0.108695652	0.109756098	0.115789474	0.081632653	0.122807018	0.086956522	0.098901099	0.138297872	0.083333333	0.11627907	0.034883721	0.082568807	0.103092784	0.105882353	0.145833333	0.088888889	0.149253731	0.191780822	0.09375	0.08974359	0.095890411	0.119565217	0.08	0.103092784	0.092105263	0.0625	0.090909091	0.070175439	0.080808081	0.136363636	0.08974359	0.1	0.044117647	0.089285714	0.131313131	0.060240964	0.158415842	0.035294118	0.113924051	0.072289157	0.081871345	0.073170732	0.104651163	0.1	0.084210526	0.103896104	0.120481928	0.06122449	0.1	0.102040816	0.117647059	0.060606061	0.087719298	0.08	0.094017094	0.096774194	0.1	0.136363636	0.077777778	0.056451613	0.117647059	0.077464789	0.063063063	0.116883117	0.090909091	0.1	0.050632911	0.085470085	0.053763441	0.069364162	0.096551724	0.127819549	0.075	0.093023256	0.068965517	0.112	0.086538462	0.123809524	0.078014184	0.05952381	1	0.125	0.074074074	0.105882353	0.066666667	0.064102564	0.075471698	0.088607595	0.083333333	0.097560976	0.135135135	0.095744681	0.075862069	0.099099099	0.091836735	0.095238095	0.085714286	0.07751938	0.093023256	0.086538462	0.086956522	0.09	0	0.087912088	0.082644628	0.089108911	0.119565217	0.103773585	0.095238095	0.073170732	0.1	0.082352941	0.08045977	0.07	0.086419753	0.101265823	0.104347826	0.075757576	0.076271186	0.122222222	0.084615385	0.139534884	0.063157895	0.102040816	0.111111111	0	0.12345679	0.117647059	0.122222222	0.083333333	0.089655172	0.105263158	0.089171975	0.111111111	0.098765432	0.084337349	0.122222222	0.099009901	0.088607595	0.134146341	0.095890411	0.10989011	0.056818182	0.12195122	0.142857143	0.093333333	0.162162162	0.082802548	0.085106383	0.093220339	0.142857143	0.082089552	0.063291139	0.053763441	0.096153846	0.080808081	0.09	0.086021505	0.081395349	0.135135135	0.081395349	0	0.064516129	0.065934066	0.131868132	0.051948052	0.086614173	0.115384615	0.0875	0.07518797	0.0625	0.054945055	0.108695652	0.12345679	0.082278481	0.095744681	0.083333333	0.076923077	0.086956522	0.097826087	0.151162791	0.135802469	0.052083333	0.11827957	0.105882353	1	0.086092715	0.086956522	1	0.091836735	0.135802469	0.106557377	0.083969466	0.095890411	0.078947368	1	0.105882353	0.03030303	0.084269663	0.0875	0.159090909	0.149425287	0.075	0.134831461	0.138613861	0.113924051	0.084507042	0.029411765	0.135135135	0.077419355	0.101265823	0.094202899	0.092592593	0.153846154	0.081481481	0.085714286	0.102362205	0.076388889	0.105882353	0.102040816	0.095744681	0.050632911	0.112068966	0.071428571	0.133333333	0.082568807	0.09	0.108433735	0.092592593	0.119047619	0.103773585	0.12	0.075	0.072289157	0.085470085	0.051948052	0.046875	0.082706767	0.089552239	0.089430894	0.076502732	0.144444444	0.129032258	0.094117647	0.094339623	0.079545455	0.090909091	0.101010101	0.111111111	0.115789474	0.112244898	0.107843137	0.114035088	0.105769231	0.076923077	0.070707071	0.188888889	0.086206897	0.130434783	0.104651163	0.106382979	0.071428571	0.081761006	0.108433735	0.129411765	0.113636364	0.088709677	0.097560976	0.07	0.0625	0.081818182	0.106382979	0.089285714	0.1	0.106666667	0.098901099	0.083333333	0.108433735	0.088050314	0.096385542	0.05982906	0.111111111	0.103896104	0.11627907	0.075	0.11	0.065934066	0.089655172	0.086956522	0.094736842	0.069767442	0.05	0.086419753	0.086956522	0.155963303	0.081967213	0.079136691	0.126582278	0.058139535	0.149425287	0.068965517	0.102040816	0.132075472	0.084210526	0.114583333	0.090361446	0.060606061	0.087912088	0.142857143	0.07	0.055555556	0.102941176	0.08988764	0.085365854	0.081081081	0.129032258	0.089108911	0.091836735	0.126315789	0.083333333	0.085526316	0.082802548	0.106796117	0.078651685	0.068181818	0.115942029	0.079710145	0.119047619	0.071942446	0.051948052	0.080357143	0.164556962	0.099378882	0.11	0.130434783	0.08045977	0	0.074074074	0.086419753	0.104761905	0.095744681	0.091603053	0.127659574	0.075	0.105263158	0.091666667	0.081300813	0.086538462	0.085106383	0.075581395	0.088235294	0.060606061	0.075	0.074766355	0.105263158	0.155555556	0.081395349	0.108695652	0.073170732	0.097902098	0.067567568	0.123595506	0.101265823	0.075	0.095744681	0.106382979	0.072289157	0.08411215	0.090909091	0.119047619	0.085365854	0.090909091	0.095744681	0.192771084	0.086330935	0.076086957	0.094827586	0.090909091	0.105263158	0.06741573
OC[C@H]1O[C@@H](Oc2c(O)c3c(cc(O)cc3=O)oc2-c2ccc(O)c(O)c2)[C@H](O)[C@@H](O)[C@@H]1O	0.073170732	0.305084746	0.077464789	0.074324324	0.064516129	0.123595506	0.061349693	0.093023256	0.060869565	0.081395349	0.086021505	0.087378641	0.068027211	0.052631579	0.042553191	0.067567568	0.066666667	0.080536913	0.105769231	0.041666667	0.054945055	0.06875	0.068627451	0.253333333	0.085365854	0.058823529	0.052631579	0.136842105	0.126436782	0.068965517	0.085106383	0.222222222	0.079545455	0.076923077	0.086956522	0.28125	0.220930233	0.266666667	0.060869565	0.101010101	0.060240964	0.230769231	0.117647059	0.112149533	0.054347826	0.093023256	0.098039216	0.063291139	0.379746835	0.120481928	0.098591549	0.106382979	0.253333333	0.091666667	0.125	0.068965517	0.066666667	0.075471698	0.098765432	0.052083333	0.536231884	0.113043478	0.076923077	0.044444444	0.084337349	0.074074074	0.260273973	0.373333333	0.04	0.192771084	0.071942446	0.074829932	0.088607595	0.062893082	0.066666667	0.062015504	0.060810811	0.121621622	0.04494382	0.076086957	0.305084746	0.253333333	0.090909091	0.303797468	0.108433735	0.07	0.150537634	0.084033613	0.063157895	0.063157895	0.102040816	0.073770492	0.102272727	0.034482759	0.830769231	0.102040816	0.091954023	0.099009901	0.222222222	0.068493151	0.047619048	0.076335878	0.075471698	0.14084507	0.083333333	0.211111111	0.069306931	0.090909091	0.131578947	0.211111111	0.060344828	0.102040816	0.135135135	0.211267606	0.15625	0.058823529	0.060344828	0.066037736	0.219178082	0.204081633	0.047058824	0.253521127	0.084337349	0.062857143	0.085365854	0.078651685	0.088235294	0.155555556	0.088607595	0.08045977	0.060606061	0.052631579	0.058252427	0.090909091	0.044117647	0.077586207	0.088	0.084033613	0.072916667	0.111111111	0.122222222	0.113636364	0.047619048	0.105769231	0.062068966	0.034782609	0.12987013	0.069620253	0.067307692	0.076923077	0.066666667	0.053191489	0.068965517	0.066666667	0.118518519	0.0875	0.130952381	0.119047619	0.102362205	0.085714286	0.101851852	0.085106383	0.097560976	0.091836735	0.068627451	0.257142857	0.117647059	0.127906977	0.090909091	0.061728395	0.12987013	0.060810811	0.246575342	0.075949367	0.11827957	0.068027211	0.088495575	0.173913043	0.081395349	0.095238095	0.076923077	0.1875	0.085714286	0.074468085	0.078431373	0	0.428571429	0.090909091	0.088235294	0.106382979	0.102803738	0.068965517	0.034883721	0.126582278	0.120481928	0.055865922	0.102040816	0.126582278	0.073170732	0.094017094	0.07518797	0.066666667	0.133333333	0.067669173	0.076086957	0.051546392	0.238636364	0.096385542	0	0.095238095	0.078651685	0.0625	0.0625	0.067114094	0.104166667	0.055214724	0.088235294	0.232876712	0.096385542	0.085106383	0.076923077	0.115384615	0.08045977	0.109589041	0.073684211	0.068181818	0.120481928	0.126582278	0.077922078	0.115384615	0.062111801	0.256097561	0.092436975	0.117021277	0.081481481	0.08974359	0.042105263	0.12745098	0.069306931	0.208791209	0.051546392	0.044444444	0.08974359	0.068181818	0	0.204819277	0.053763441	0.083333333	0.28125	0.0859375	0.083333333	0.1	0.058823529	0.116883117	0.031914894	0.119565217	0.135802469	0.061728395	0.072164948	0.0625	0.08974359	0.097826087	0.085106383	0.063829787	0.134146341	0.040816327	0.117021277	0.055555556	0.091836735	0.057692308	0.060240964	0.091836735	1	0.081395349	0.096774194	0.07518797	0.157142857	0.106666667	0.091836735	0.091954023	0.014705882	0.065934066	0.086419753	0.119565217	0.074468085	0.0875	0.120879121	0.126213592	0.047058824	0.083916084	0.245614035	0.075949367	0.070063694	0.142857143	0.048275862	0.05952381	0.081632653	0.080882353	0.040540541	0.068181818	0.075862069	0.233766234	0.079207921	0.181818182	0.063291139	0.083333333	0.043103448	0.102564103	0.081818182	0.089108911	0.068965517	0.081818182	0.233766234	0.072727273	0.075949367	0.0875	0.267605634	0.066666667	0.28125	0.046153846	0.058394161	0.104477612	0.125	0.064516129	0.094736842	0.070707071	0.27027027	0.083333333	0.142857143	0.08988764	0.170212766	0.12345679	0.07	0.078431373	0.106796117	0.132743363	0.757575758	0.075949367	0.059405941	0.173913043	0.076271186	0.100840336	0.170731707	0.179775281	0.064102564	0.054878049	0.107142857	0.065934066	0.087912088	0.105691057	0.197368421	0.08	0.116883117	0.100917431	0.206896552	0.060344828	0.051094891	0.076923077	0.041237113	0.0625	0.148148148	0.067484663	0.260273973	0.050420168	0.074468085	0.102564103	0.102272727	0.0875	0.12	0.088888889	0.046052632	0.122222222	0.842105263	0.068965517	0.036585366	0.05952381	0.097826087	0.123893805	0.072580645	0.078571429	0.125	0.082352941	0.086021505	0.253333333	0.068627451	0.18627451	0.195402299	0.270588235	0.052023121	0.044117647	0.162790698	0.094594595	0.102040816	0.305084746	0.101449275	0.088888889	0.097560976	0.073333333	0.070707071	0.121212121	0.069306931	0.090909091	0.066666667	0.077922078	0.06875	0.074766355	0.102272727	0.144578313	0.130434783	0.086956522	0.079545455	0.079136691	0.064935065	0.079646018	0.068965517	0.053254438	0.076923077	0.09375	0.079545455	0	0.086419753	0.1125	0.063636364	0.06122449	0.058823529	0.103092784	0.0875	0.081632653	0.090909091	0.080645161	0.9	0.04040404	0.056818182	0.087378641	0.044117647	0.101265823	0.08411215	0.06	0.082474227	0.0625	0.303797468	0.098765432	0.074829932	0.095890411	0.086021505	0.128205128	0.0875	0.106382979	0.082474227	0.25	0.093457944	0.09	0.117647059	0.111111111	0.075342466	0.106382979	0.086956522	0.078014184	0.098901099	0.05785124	0.068627451	0.076271186	0.066666667
Cc1c(c2ccccc2n1Cc3cccc(c3)C(=O)O)C(=O)O	0.089552239	0.050847458	0.12195122	0.090909091	0.090909091	0.148648649	0.104895105	0.135135135	0.138297872	0.130434783	0.246376812	0.182926829	0.092307692	0.164383562	0.064102564	0.122807018	0.066037736	0.081481481	0.136363636	0.090909091	0.157142857	0.090909091	0.189873418	0.196969697	0.057142857	0.107142857	0.060606061	0.134146341	0.169014085	0.12	0.225352113	0.140625	0.111111111	0.144329897	0.164383562	0.030769231	0.125	0.142857143	0.07	0.13253012	0.106060606	0.077777778	0.176470588	0.142857143	0.078947368	0.112676056	0.182926829	0.112903226	0.205128205	0.114285714	0.285714286	0.155844156	0.067567568	0.137254902	0.229508197	0.083333333	0.227272727	0.087912088	0.15625	0.131578947	0.083333333	0.056074766	0.180851064	0.112676056	0.153846154	0.24137931	0.084507042	0.086419753	0.098765432	0.076923077	0.089430894	0.108527132	0.245614035	0.107913669	0.066037736	0.089285714	0.109375	0.152542373	0.098591549	0.183098592	0.050847458	0.112676056	0.153846154	0.128205128	0.166666667	0.179487179	0.095238095	0.096153846	0.116883117	0.116883117	0.1625	0.148514851	0.093333333	0.119402985	0.072164948	0.17721519	0.194029851	0.156626506	0.090909091	0.06779661	0.073529412	0.125	0.098591549	0.157894737	0.155844156	0.13253012	0.148148148	0.189655172	0.163934426	0.105882353	0.08	0.107142857	0.099009901	0.126984127	0.156626506	0.117647059	0.102040816	0.088888889	0.042253521	0.095744681	0.121212121	0.121212121	0.25	0.089171975	0.104477612	0.14084507	0.142857143	0.171052632	0.14516129	0.179104478	0.2	0.164383562	0.160493827	0.173913043	0.12	0.089108911	0.1	0.14	0.1	0.148648649	0.387096774	0.106666667	0.073394495	0.136363636	0.112	0.072164948	0.161290323	0.107913669	0.142857143	0.131147541	0.066037736	0.090909091	0.103225806	0.090225564	0.070866142	0.107692308	0.194029851	0.097222222	0.10619469	0.125	0.11827957	0.095238095	0.209677419	0.135802469	0.205128205	0.042857143	0.142857143	0.154929577	0.131147541	0.113475177	0.107692308	0.109375	0.101449275	0.346153846	0.155844156	0.109375	0.069306931	0.148148148	0.130434783	0.123595506	0.136363636	0.095890411	0.112359551	0.088607595	0.144578313	0	0.103896104	0.063636364	0.11627907	0.155844156	0.084210526	0.083333333	0.121212121	0.15625	0.21875	0.0875	0.081395349	0.174603175	0.089552239	0.13	0.094017094	0.076190476	0.12987013	0.123893805	0.2	0.074074074	0.093023256	0.151515152	0	0.203125	0.173913043	0.144736842	0.091549296	0.090909091	0.213333333	0.113475177	0.11627907	0.119402985	0.151515152	0.191780822	0.102272727	0.142857143	0.196969697	0.118644068	0.175675676	0.128571429	0.147058824	0.121212121	0.283018868	0.161290323	0.090909091	0.142857143	0.116504854	0.153846154	0.073770492	0.206896552	0.090909091	0.176470588	0.17721519	0.130952381	0.0875	0.097222222	0.166666667	0.112676056	0	0.103896104	0.092105263	0.155844156	0.030769231	0.127272727	0.133333333	0.140625	0.057377049	0.109375	0.093333333	0.157894737	0.1	0.075342466	0.098765432	0.091549296	0.111111111	0.116883117	0.12987013	0.164383562	0.238095238	0.0875	0.139240506	0.111111111	0.135802469	0.094890511	0.087837838	0.135802469	0.081395349	1	0.1	0.084745763	0.137931034	0.172413793	0.135802469	0.095890411	0.038461538	0.111801242	0.158730159	0.113924051	0.194444444	0.107692308	0.144736842	0.074468085	0.104477612	0.12	0.037037037	0.346153846	0.077464789	0.106060606	0.10483871	0.072368421	0.166666667	0.128205128	0.087719298	0.115044248	0.093023256	0.111111111	0.175	0.1125	0.131147541	0.15	0.070707071	0.163934426	0.11827957	0.172839506	0.181818182	0.142857143	0.111111111	0.197674419	0.346153846	0.107692308	0.136363636	0.066037736	0.030769231	0.127659574	0.130434783	0.255319149	0.081081081	0.102409639	0.186666667	0.1375	0.097222222	0.146067416	0.094594595	0.093333333	0.172839506	0.1875	0.15	0.1875	0.151162791	0.097087379	0.086021505	0.206896552	0.12195122	0.148148148	0.131313131	0.115384615	0.157142857	0.111111111	0.118518519	0.074829932	0.238095238	0.188405797	0.150684932	0.110091743	0.101449275	0.094117647	0.109375	0.117021277	0.168831169	0.102040816	0.14159292	0.095238095	0.088607595	0.09929078	0.083333333	0.067114094	0.203125	0.067961165	0.162162162	0.092307692	0.154929577	0.125	0.114942529	0.152777778	0.107692308	0.146666667	0.084337349	0.114285714	0.129032258	0.138461538	0.246376812	0.178947368	0.168316832	0.070866142	0.229508197	0.203125	0.264705882	0.067567568	0.093023256	0.177777778	0.098765432	0.107142857	0.098684211	0.12	0.0625	0.118644068	0.081395349	0.050847458	0.22	0.092105263	0.071428571	0.106060606	0.246575342	0.170731707	0.17721519	0.134146341	0.12173913	0.086330935	0.106382979	0.063829787	0.123287671	0.081081081	0.125	0.134453782	0.126760563	0.115702479	0.196428571	0.150537634	0.147058824	0.101351351	0.102272727	0.184210526	0.081081081	0	0.089552239	0.275862069	0.120879121	0.098765432	0.112068966	0.15	0.107692308	0.151898734	0.103773585	0.144230769	0.076086957	0.086419753	0.075471698	0.102272727	0.12	0.180327869	0.122222222	0.166666667	0.097560976	0.102564103	0.128205128	0.193548387	0.108527132	0.160714286	0.178082192	0.177419355	0.107692308	0.155844156	0.2	0.041666667	0.159090909	0.175	0.176470588	0.136363636	0.092307692	0.186666667	0.148648649	0.132231405	0.180555556	0.086538462	0.160493827	0.098039216	0.173913043
OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CCCNC(=N)N)NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+]	0.064220183	0.071428571	0.403100775	0.496	0.058333333	0.122807018	0.367346939	0.594339623	0.376146789	0.130841121	0.112068966	0.261261261	0.456692913	0.084745763	0.076923077	0.080808081	0.090909091	0.488188976	0.201680672	0.06185567	0.05982906	0.519083969	0.078740157	0.140186916	0.044642857	0.0625	0.40952381	0.096774194	0.115044248	0.365671642	0.150442478	0.094339623	0.108108108	0.362831858	0.094017094	0.057692308	0.090163934	0.098214286	0.515151515	0.37	0.094339623	0.102362205	0.078947368	0.122137405	0.086956522	0.079646018	0.138211382	0.178947368	0.12295082	0.1	0.081632653	0.2	0.089285714	0.574257426	0.156862745	0.052173913	0.07826087	0.083969466	0.083333333	0.040322581	0.116666667	0.068493151	0.124087591	0.089285714	0.113207547	0.116504854	0.100917431	0.110169492	0.1	0.104347826	0.340909091	0.388059701	0.085714286	0.25477707	0.090909091	0.363636364	0.423076923	0.11	0.061403509	0.123893805	0.071428571	0.099099099	0.37037037	0.100840336	0.304347826	0.071428571	0.134453782	0.427272727	0.066115702	0.066115702	0.307692308	0.104166667	0.068376068	0.082568807	0.088888889	0.114754098	0.138888889	0.139344262	0.114035088	0.04950495	0.074074074	0.352	0.391608392	0.101010101	0.1	0.113821138	0.114754098	0.098039216	0.096153846	0.10483871	0.385321101	0.079365079	0.149253731	0.085714286	0.130081301	0.063829787	0.110294118	0.146341463	0.063636364	0.097744361	0.073394495	0.103773585	0.113207547	0.496503497	0.093457944	0.068965517	0.130081301	0.189189189	0.04587156	0.119266055	0.117647059	0.094017094	0.10483871	0.097345133	0.087912088	0.285714286	0.518518519	0.495238095	0.110169492	0.292929293	0.112068966	0.086206897	0.454545455	0.172131148	0.421875	0.361111111	0.08490566	0.407142857	0.112	0.087378641	0.090909091	0.114035088	0.465753425	0.287671233	0.147435897	0.08490566	0.108108108	0.079646018	0.150684932	0.109375	0.348623853	0.740384615	0.092592593	0.106557377	0.132231405	0.094339623	0.088495575	0.10619469	0.076923077	0.27388535	0.08490566	0.380597015	0.081818182	0.107843137	0.32	0.225165563	0.094202899	0.088	0.130841121	0.349056604	0.208633094	0.108108108	0.494736842	0.057377049	0.095238095	0	0.094017094	0.081081081	0.130081301	0.090909091	0.097744361	0.061403509	0.093457944	0.258064516	0.110091743	0.476190476	0.096774194	0.114285714	0.064220183	0.248	0.43697479	0.228346457	0.130434783	0.428571429	0.067226891	0.313131313	0.087301587	0.081818182	0	0.071428571	0.087719298	0.092436975	0.294117647	0.496	0.098360656	0.503759398	0.094488189	0.082568807	0.081818182	0.130434783	0.102362205	0.337209302	0.079646018	0.12371134	0.101694915	0.109090909	0.09009009	0.093457944	0.077669903	0.08490566	0.292207792	0.100840336	0.58	0.127118644	0.0875	0.076190476	0.233009709	0.153225806	0.225225225	0.086614173	0.25	0.099099099	0.086538462	0.099099099	0	0.132743363	0.235294118	0.128205128	0.057692308	0.325396825	0.16	0.094339623	0.211267606	0.106796117	0.068376068	0.110169492	0.090909091	0.408450704	0.109243697	0.294117647	0.076190476	0.34375	0.06557377	0.075630252	0.080357143	0.083333333	0.127118644	0.060344828	0.106557377	0.388489209	0.436619718	0.106557377	0.096774194	0.1	1	0.346456693	0.079207921	0.077669903	0.106557377	0.069565217	0.031914894	0.450980392	0.104761905	0.100840336	0.112068966	0.08490566	0.074380165	0.074626866	0.073394495	0.396946565	0.053191489	0.107843137	0.519379845	0.064220183	0.374045802	0.525925926	0.098360656	0.286764706	0.09375	0.408333333	0.657657658	0.078947368	0.087301587	0.118644068	0.108910891	0.097222222	0.392523364	0.065420561	0.441176471	0.140495868	0.080357143	0.122137405	0.069565217	0.123076923	0.086538462	0.08490566	0.113207547	0.090909091	0.057692308	0.090909091	0.441666667	0.085106383	0.058441558	0.458064516	0.128205128	0.098360656	0.079646018	0.526315789	0.107142857	0.068376068	0.095238095	0.081818182	0.0546875	0.086614173	0.118110236	0.181818182	0.090909091	0.107843137	0.144067797	0.105691057	0.359649123	0.213740458	0.087719298	0.081300813	0.243589744	0.467153285	0.110091743	0.116071429	0.067226891	0.623762376	0.112149533	0.079365079	0.106796117	0.525773196	0.136752137	0.110294118	0.303030303	0.066666667	0.040322581	0.346938776	0.1	0.412587413	0.132075472	0.403669725	0.084033613	0.065420561	0.157407407	0.095238095	0.102362205	0.105263158	0.449612403	0.12173913	0.117647059	0.061403509	0.086538462	0.083333333	0.112068966	0.107142857	0.238461538	0.098159509	0.156862745	0.081081081	0.102564103	0.089285714	0.141666667	0.103703704	0.073170732	0.114754098	0.37254902	0.087912088	0.084745763	0.058252427	0.096774194	0.071428571	0.094736842	0.06779661	0.082568807	0.431818182	0.116666667	0.0859375	0.088	0.123966942	0.47008547	0.590163934	0.442028986	0.091603053	0.068376068	0.051282051	0.081632653	0.483333333	0.088495575	0.508474576	0.078431373	0.327433628	0.080357143	0.471428571	0.085271318	0.127118644	0.088495575	0	0.115384615	0.181818182	0.090225564	0.178571429	0.312977099	0.106557377	0.08490566	0.080645161	0.415929204	0.557692308	0.092307692	0.06504065	0.436241611	0.12	0.087912088	0.074766355	0.321100917	0.12605042	0.090163934	0.452702703	0.100840336	0.093457944	0.5	0.090909091	0.183486239	0.094339623	0.08490566	0.090909091	0.117647059	0.063063063	0.435643564	0.087301587	0.098214286	0.113207547	0.4453125	0.178571429	0.122807018	0.294964029	0.075630252	0.268292683	0.330097087	0.25	0.107142857
CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)CCCCN)[C@@H](C)CC)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCN=C(N)N)C(O)=O	0.051282051	0.046728972	0.579831933	0.46969697	0.03875969	0.115702479	0.575757576	0.408	0.481132075	0.066666667	0.105691057	0.373831776	0.324137931	0.071428571	0.081300813	0.065420561	0.108843537	0.543307087	0.162790698	0.078431373	0.031496063	0.503649635	0.074626866	0.102564103	0.033333333	0.051470588	0.448598131	0.083333333	0.099173554	0.507936508	0.170940171	0.060344828	0.056910569	0.504672897	0.08	0.03539823	0.076923077	0.092436975	0.207692308	0.454545455	0.060344828	0.072992701	0.056910569	0.084507042	0.056	0.057377049	0.097014925	0.0625	0.099236641	0.094017094	0.086538462	0.139344262	0.066115702	0.509090909	0.116071429	0.040650407	0.082644628	0.079710145	0.087719298	0.03030303	0.093023256	0.044871795	0.080536913	0.057377049	0.077586207	0.109090909	0.076271186	0.061538462	0.053030303	0.063492063	0.448818898	0.42962963	0.07079646	0.64516129	0.108843537	0.194444444	0.454545455	0.092592593	0.040650407	0.089430894	0.046728972	0.084033613	0.462264151	0.069767442	0.282828283	0.067669173	0.092307692	0.378151261	0.046153846	0.070866142	0.211864407	0.08496732	0.047619048	0.059322034	0.069444444	0.1171875	0.111111111	0.106060606	0.080645161	0.036697248	0.078947368	0.408	0.460992908	0.08411215	0.07751938	0.090909091	0.07518797	0.081818182	0.110091743	0.090909091	0.398230088	0.07518797	0.133802817	0.080357143	0.089552239	0.049019608	0.053333333	0.04964539	0.033333333	0.0625	0.050847458	0.07826087	0.059322034	0.483221477	0.097345133	0.056451613	0.065693431	0.130081301	0.043103448	0.075	0.085271318	0.0546875	0.082706767	0.06504065	0.115789474	0.509433962	0.461538462	0.291338583	0.078125	0.363636364	0.088	0.064	0.357723577	0.153846154	0.643478261	0.375	0.079646018	0.569230769	0.089552239	0.0625	0.108843537	0.107438017	0.463576159	0.598360656	0.100591716	0.099099099	0.092436975	0.057377049	0.09375	0.079710145	0.4	0.435114504	0.077586207	0.083969466	0.099236641	0.069565217	0.083333333	0.109243697	0.053097345	0.468085106	0.089285714	0.56097561	0.06779661	0.090909091	0.230088496	0.156626506	0.097222222	0.051470588	0.066666667	0.442307692	0.136363636	0.06557377	0.405660377	0.054263566	0.066176471	0	0.08	0.091503268	0.050359712	0.094488189	0.085106383	0.040650407	0.07826087	0.227722772	0.075630252	0.513513514	0.067164179	0.107142857	0.051282051	0.172661871	0.633027523	0.124137931	0.132231405	0.525862069	0.080645161	0.383838384	0.074626866	0.086206897	0	0.067226891	0.073770492	0.078740157	0.694214876	0.590163934	0.076335878	0.489208633	0.089552239	0.059322034	0.086206897	0.113821138	0.035211268	0.284210526	0.057377049	0.074074074	0.096	0.066115702	0.084745763	0.068965517	0.082568807	0.070175439	0.68852459	0.078125	0.363636364	0.12	0.064705882	0.071428571	0.367346939	0.086956522	0.181818182	0.066176471	0.304761905	0.066115702	0.081081081	0.093220339	0	0.088709677	0.316831683	0.094488189	0.03539823	0.392	0.109489051	0.069565217	0.111801242	0.110091743	0.056	0.086614173	0.049586777	0.489208633	0.07751938	0.694214876	0.081081081	0.446808511	0.053846154	0.0546875	0.084745763	0.062015504	0.102362205	0.04	0.083969466	0.612903226	0.43537415	0.083969466	0.07518797	0.084745763	0.346456693	1	0.064220183	0.082568807	0.083969466	0.04	0.04	0.347058824	0.108108108	0.095238095	0.096774194	0.099099099	0.0703125	0.048611111	0.050847458	0.450381679	0.039215686	0.090909091	0.514925373	0.051282051	0.508064516	0.479166667	0.076335878	0.410852713	0.12	0.454545455	0.469230769	0.074380165	0.082706767	0.069230769	0.081818182	0.085526316	0.268292683	0.061403509	0.425925926	0.066176471	0.066666667	0.054794521	0.056910569	0.077464789	0.071428571	0.099099099	0.086956522	0.108843537	0.03539823	0.072916667	0.294964029	0.09	0.049382716	0.465408805	0.069230769	0.076335878	0.066115702	0.420560748	0.048	0.047619048	0.066176471	0.076923077	0.051851852	0.058394161	0.103703704	0.198529412	0.070921986	0.121495327	0.092307692	0.07518797	0.421052632	0.169014085	0.073770492	0.060606061	0.595238095	0.454545455	0.103448276	0.090909091	0.063492063	0.449152542	0.095652174	0.051470588	0.110091743	0.422018349	0.102362205	0.053333333	0.209459459	0.053097345	0.046153846	0.589147287	0.084745763	0.536764706	0.094827586	0.333333333	0.079365079	0.061403509	0.073170732	0.079646018	0.057553957	0.072580645	0.337931034	0.070866142	0.09375	0.049180328	0.052631579	0.05982906	0.070866142	0.08	0.226277372	0.075144509	0.116071429	0.076271186	0.088	0.066115702	0.082706767	0.075862069	0.053030303	0.083333333	0.506944444	0.115789474	0.0546875	0.074074074	0.067164179	0.046728972	0.067307692	0.064	0.059322034	0.53125	0.1015625	0.065693431	0.051470588	0.1	0.52991453	0.477941176	0.560606061	0.034482759	0.064516129	0.04	0.097087379	0.390977444	0.074380165	0.423076923	0.073394495	0.330508475	0.049180328	0.365384615	0.042553191	0.076923077	0.048387097	0	0.098214286	0.169811321	0.078014184	0.198275862	0.467213115	0.083969466	0.099099099	0.068181818	0.439655172	0.290076336	0.071942446	0.045454545	0.483221477	0.072992701	0.115789474	0.079646018	0.495049505	0.1015625	0.060606061	0.450980392	0.069767442	0.07826087	0.462121212	0.064814815	0.162393162	0.078947368	0.099099099	0.069230769	0.085271318	0.041666667	0.433962264	0.090909091	0.083333333	0.086956522	0.548387097	0.148760331	0.097560976	0.496	0.071428571	0.417391304	0.371428571	0.227272727	0.091666667
OC(=O)c1cc2cc(O)c(O)cc2oc1=O	0.070175439	0.041666667	0.076923077	0.056	0.043478261	0.140625	0.065693431	0.065420561	0.079545455	0.118644068	0.121212121	0.08974359	0.056910569	0.073529412	0.044117647	0.155555556	0.052083333	0.05511811	0.086419753	0.066666667	0.078125	0.066666667	0.078947368	0.13559322	0.068965517	0.08	0.068965517	0.191176471	0.092307692	0.075630252	0.086956522	0.196078431	0.096774194	0.064516129	0.123076923	0.057692308	0.098591549	0.079365079	0.06741573	0.093333333	0.109090909	0.075949367	0.172413793	0.082352941	0.111111111	0.13559322	0.103896104	0.117647059	0.171428571	0.137931034	0.214285714	0.1	0.080645161	0.083333333	0.145454545	0.047619048	0.169491525	0.074074074	0.127272727	0.072463768	0.179104478	0.086021505	0.1	0.098360656	0.105263158	0.132075472	0.06557377	0.1875	0.054794521	0.058823529	0.060869565	0.073770492	0.156862745	0.059701493	0.052083333	0.067961165	0.056910569	0.272727273	0.047619048	0.074626866	0.041666667	0.098360656	0.081395349	0.1875	0.120689655	0.081081081	0.095890411	0.085106383	0.042253521	0.057142857	0.094594595	0.083333333	0.147540984	0.105263158	0.135802469	0.094594595	0.114754098	0.105263158	0.161290323	0.040816327	0.051724138	0.085714286	0.066666667	0.173913043	0.1	0.108108108	0.094594595	0.075471698	0.113207547	0.093333333	0.078651685	0.109589041	0.087912088	0.18	0.076923077	0.125	0.054945055	0.088607595	0.050847458	0.058139535	0.127272727	0.107142857	0.145454545	0.052980132	0.127272727	0.078125	0.090909091	0.115942029	0.053571429	0.080645161	0.114285714	0.089552239	0.078947368	0.15	0.1	0.065217391	0.079207921	0.073684211	0.117647059	0.123076923	0.104477612	0.044117647	0.05	0.113924051	0.067226891	0.057471264	0.153846154	0.067669173	0.105263158	0.14	0.052083333	0.074626866	0.06	0.064	0.068965517	0.132075472	0.192982456	0.116666667	0.066037736	0.074074074	0.082352941	0.06779661	0.211538462	0.095890411	0.188405797	0.033898305	0.114754098	0.206896552	0.163265306	0.074074074	0.111111111	0.06557377	0.20754717	0.137254902	0.132352941	0.074380165	0.054945055	0.208955224	0.118644068	0.086419753	0.086538462	0.114754098	0.101265823	0.057142857	0.121621622	0	0.216666667	0.05	0.090909091	0.149253731	0.083333333	0.064516129	0.107142857	0.148148148	0.245283019	0.051948052	0.08	0.192307692	0.070175439	0.097826087	0.074074074	0.074468085	0.209677419	0.074766355	0.107692308	0.056338028	0.171428571	0.122807018	0	0.083333333	0.095238095	0.102941176	0.051470588	0.056	0.128571429	0.058394161	0.150684932	0.3125	0.163636364	0.102941176	0.075949367	0.132075472	0.063492063	0.102040816	0.086956522	0.116666667	0.137931034	0.127272727	0.166666667	0.276595745	0.051094891	0.101449275	0.072916667	0.130434783	0.081818182	0.208333333	0.058823529	0.086419753	0.094594595	0.077922078	0.071428571	0.13559322	0.115384615	0.116666667	0	0.073529412	0.059701493	0.084507042	0.057692308	0.066666667	0.097560976	0.150943396	0.063636364	0.134615385	0.076923077	0.101449275	0.140350877	0.050724638	0.115942029	0.051470588	0.115384615	0.088235294	0.071428571	0.089552239	0.178571429	0.086956522	0.130434783	0.046153846	0.095890411	0.061538462	0.064285714	0.095890411	0.157142857	0.137931034	0.079207921	0.064220183	1	0.217391304	0.095890411	0.079365079	0	0.070512821	0.089285714	0.101449275	0.088235294	0.132075472	0.171875	0.05952381	0.068965517	0.075630252	0.047619048	0.137254902	0.060150376	0.12962963	0.059322034	0.055944056	0.112676056	0.071428571	0.063829787	0.065420561	0.066115702	0.236363636	0.108108108	0.149253731	0.14	0.084210526	0.044444444	0.092592593	0.095238095	0.106666667	0.118644068	0.095238095	0.214285714	0.083333333	0.16	0.132075472	0.086206897	0.052083333	0.057692308	0.171428571	0.063063063	0.175	0.058823529	0.055555556	0.084507042	0.112676056	0.196428571	0.097560976	0.095238095	0.076923077	0.077922078	0.163636364	0.081081081	0.106666667	0.115384615	0.074468085	0.141025641	0.137254902	0.066666667	0.094594595	0.086956522	0.094736842	0.232142857	0.258064516	0.061068702	0.057971014	0.118644068	0.076923077	0.107692308	0.068627451	0.185185185	0.065789474	0.134615385	0.094117647	0.083333333	0.054945055	0.063636364	0.075471698	0.057142857	0.067164179	0.118644068	0.065217391	0.140350877	0.053763441	0.104477612	0.092592593	0.111111111	0.153846154	0.118421053	0.126984127	0.056	0.138461538	0.130434783	0.03125	0.115384615	0.050847458	0.088235294	0.075268817	0.070707071	0.07826087	0.145454545	0.181818182	0.104477612	0.080645161	0.051282051	0.093023256	0.222222222	0.125	0.047297297	0.1	0.073529412	0.125	0.08	0.041666667	0.195121951	0.059701493	0.06779661	0.063492063	0.128571429	0.105263158	0.125	0.125	0.054054054	0.069230769	0.051094891	0.073170732	0.111111111	0.096774194	0.133333333	0.078947368	0.114754098	0.060344828	0.195652174	0.06741573	0.064516129	0.055944056	0.075949367	0.147058824	0.114754098	0	0.089285714	0.192307692	0.084337349	0.084507042	0.054054054	0.081081081	0.132075472	0.097222222	0.071428571	0.07	0.144736842	0.055555556	0.052980132	0.075949367	0.1	0.111111111	0.085365854	0.067567568	0.054054054	0.059602649	0.1875	0.127272727	0.056451613	0.152173913	0.15625	0.150943396	0.132075472	0.115942029	0.098591549	0.05	0.097560976	0.138888889	0.214285714	0.105263158	0.06557377	0.1	0.106060606	0.077586207	0.216666667	0.063157895	0.078947368	0.075268817	0.078125
OC(=O)c1csc(n1)-c1c(O)cccc1O	0.06779661	0.019607843	0.084745763	0.063492063	0.088235294	0.153846154	0.080291971	0.08411215	0.08988764	0.096774194	0.1875	0.101265823	0.081967213	0.153846154	0.042857143	0.125	0.06185567	0.079365079	0.139240506	0.063829787	0.109375	0.065693431	0.105263158	0.131147541	0.084745763	0.092105263	0.055555556	0.121621622	0.123076923	0.092436975	0.132352941	0.145454545	0.09375	0.097826087	0.153846154	0.017857143	0.095890411	0.09375	0.043010753	0.105263158	0.125	0.074074074	0.09375	0.105882353	0.142857143	0.131147541	0.12987013	0.113207547	0.12	0.114754098	0.23255814	0.112676056	0.045454545	0.092783505	0.160714286	0.0625	0.14516129	0.085365854	0.122807018	0.101449275	0.094594595	0.04040404	0.10989011	0.112903226	0.140350877	0.169811321	0.063492063	0.083333333	0.067567568	0.057142857	0.07826087	0.081300813	0.150943396	0.090909091	0.06185567	0.066666667	0.090909091	0.208333333	0.0625	0.104477612	0.019607843	0.078125	0.104651163	0.098591549	0.13559322	0.108108108	0.093333333	0.083333333	0.101449275	0.117647059	0.106666667	0.081632653	0.107692308	0.120689655	0.093023256	0.136986301	0.147540984	0.131578947	0.088235294	0.039215686	0.05	0.094339623	0.081481481	0.166666667	0.082191781	0.105263158	0.092105263	0.092592593	0.109090909	0.076923077	0.053763441	0.092105263	0.074468085	0.150943396	0.102564103	0.119047619	0.076923077	0.1	0.015873016	0.056818182	0.122807018	0.084745763	0.203703704	0.073333333	0.103448276	0.075757576	0.162162162	0.144927536	0.089285714	0.15	0.15942029	0.136363636	0.12	0.183333333	0.095238095	0.086956522	0.088235294	0.094736842	0.278688525	0.119402985	0.151515152	0.057971014	0.038834951	0.125	0.084033613	0.044444444	0.148148148	0.082706767	0.211267606	0.134615385	0.06185567	0.057142857	0.080536913	0.08	0.058823529	0.107142857	0.166666667	0.112903226	0.08490566	0.085365854	0.093023256	0.066666667	0.181818182	0.078947368	0.090909091	0.016129032	0.25	0.161290323	0.134615385	0.088888889	0.068965517	0.081967213	0.118644068	0.2	0.144927536	0.090909091	0.065217391	0.152777778	0.096774194	0.111111111	0.08490566	0.111111111	0.098765432	0.070422535	0.214285714	0	0.102941176	0.059405941	0.088607595	0.196969697	0.056818182	0.0625	0.142857143	0.142857143	0.172413793	0.071895425	0.077922078	0.56097561	0.06779661	0.107526882	0.082568807	0.04040404	0.115942029	0.093457944	0.193548387	0.054794521	0.076923077	0.118644068	0	0.218181818	0.14516129	0.1	0.082089552	0.080645161	0.14084507	0.065217391	0.131578947	0.140350877	0.157894737	0.132352941	0.0875	0.148148148	0.095238095	0.098039216	0.132352941	0.131147541	0.152542373	0.103448276	0.183673469	0.169811321	0.081481481	0.114285714	0.082474227	0.126760563	0.043103448	0.2	0.057142857	0.111111111	0.136986301	0.118421053	0.069444444	0.15	0.111111111	0.131147541	0	0.056338028	0.057971014	0.097222222	0.017857143	0.096153846	0.082352941	0.145454545	0.053097345	0.089285714	0.074626866	0.147058824	0.116666667	0.065217391	0.274193548	0.082089552	0.090909091	0.101449275	0.132352941	0.086956522	0.152542373	0.115942029	0.111111111	0.044776119	0.078947368	0.085271318	0.070921986	0.078947368	0.106666667	0.172413793	0.077669903	0.082568807	0.217391304	1	0.078947368	0.060606061	0	0.076433121	0.125	0.068493151	0.101449275	0.107142857	0.132352941	0.058139535	0.084745763	0.083333333	0.022222222	0.2	0.059259259	0.145454545	0.085470085	0.0625	0.109589041	0.089285714	0.06122449	0.074074074	0.06504065	0.147540984	0.135135135	0.082191781	0.18	0.117021277	0.043478261	0.089285714	0.093023256	0.118421053	0.172413793	0.093023256	0.111111111	0.107142857	0.176470588	0.107142857	0.101694915	0.06185567	0.017857143	0.162162162	0.081081081	0.195121951	0.047619048	0.067901235	0.067567568	0.125	0.112903226	0.108433735	0.092307692	0.090909091	0.08974359	0.178571429	0.078947368	0.133333333	0.1125	0.072916667	0.096385542	0.153846154	0.093333333	0.106666667	0.108695652	0.081632653	0.203389831	0.142857143	0.084615385	0.072463768	0.172413793	0.107692308	0.213114754	0.077669903	0.137931034	0.064102564	0.089285714	0.091954023	0.111111111	0.076923077	0.081818182	0.072727273	0.169230769	0.082089552	0.172413793	0.071942446	0.13559322	0.041666667	0.134328358	0.12962963	0.125	0.148148148	0.101265823	0.158730159	0.072	0.117647059	0.095890411	0.096774194	0.132075472	0.103448276	0.134328358	0.096774194	0.102040816	0.041322314	0.160714286	0.175438596	0.134328358	0.045454545	0.063291139	0.11627907	0.112676056	0.121621622	0.068027211	0.095238095	0.056338028	0.12	0.077922078	0.019607843	0.159090909	0.089552239	0.06557377	0.079365079	0.157142857	0.116883117	0.106666667	0.106666667	0.081818182	0.068181818	0.081481481	0.071428571	0.090909091	0.076923077	0.127659574	0.077586207	0.147540984	0.086956522	0.212765957	0.08988764	0.133333333	0.06993007	0.12987013	0.15942029	0.076923077	0	0.086206897	0.254901961	0.069767442	0.097222222	0.081818182	0.078947368	0.107142857	0.157142857	0.091836735	0.09	0.098765432	0.068493151	0.066225166	0.074074074	0.095238095	0.148148148	0.096385542	0.094594595	0.066666667	0.072847682	0.098591549	0.163636364	0.090163934	0.195652174	0.134328358	0.166666667	0.107142857	0.128571429	0.111111111	0.015625	0.108433735	0.150684932	0.186440678	0.120689655	0.073170732	0.128571429	0.102941176	0.094827586	0.19047619	0.072916667	0.105263158	0.108695652	0.126984127
Cc1cc2c(cc1C)N(C3=NC(=O)NC(=O)C3=N2)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O	0.101265823	0.055555556	0.078014184	0.112676056	0.101123596	0.1	0.088607595	0.085271318	0.080357143	0.095238095	0.123595506	0.088235294	0.075862069	0.1	0.114942529	0.068493151	0.085470085	0.095890411	0.085714286	0.057142857	0.091954023	0.075949367	0.136842105	0.081395349	0.086419753	0.091836735	0.0625	0.103092784	0.077777778	0.1	0.134831461	0.101265823	0.093023256	0.10619469	0.1	0.051948052	0.094736842	0.093023256	0.061403509	0.090909091	0.06097561	0.099009901	0.13253012	0.072727273	0.066666667	0.148148148	0.132653061	0.050632911	0.102040816	0.095238095	0.1	0.119565217	0.068965517	0.083333333	0.126582278	0.082352941	0.104651163	0.076190476	0.113924051	0.086956522	0.082474227	0.067226891	0.136363636	0.033333333	0.05952381	0.131578947	0.070588235	0.085106383	0.095744681	0.088888889	0.072463768	0.082758621	0.133333333	0.076923077	0.085470085	0.096774194	0.090909091	0.064935065	0.082352941	0.126436782	0.055555556	0.094117647	0.091743119	0.108695652	0.109756098	0.115789474	0.081632653	0.122807018	0.086956522	0.098901099	0.138297872	0.083333333	0.11627907	0.034883721	0.082568807	0.103092784	0.105882353	0.145833333	0.088888889	0.149253731	0.191780822	0.09375	0.08974359	0.095890411	0.119565217	0.08	0.103092784	0.092105263	0.0625	0.090909091	0.070175439	0.080808081	0.136363636	0.08974359	0.1	0.044117647	0.089285714	0.131313131	0.060240964	0.158415842	0.035294118	0.113924051	0.072289157	0.081871345	0.073170732	0.104651163	0.1	0.084210526	0.103896104	0.120481928	0.06122449	0.1	0.102040816	0.117647059	0.060606061	0.087719298	0.08	0.094017094	0.096774194	0.1	0.136363636	0.077777778	0.056451613	0.117647059	0.077464789	0.063063063	0.116883117	0.090909091	0.1	0.050632911	0.085470085	0.053763441	0.069364162	0.096551724	0.127819549	0.075	0.093023256	0.068965517	0.112	0.086538462	0.123809524	0.078014184	0.05952381	1	0.125	0.074074074	0.105882353	0.066666667	0.064102564	0.075471698	0.088607595	0.083333333	0.097560976	0.135135135	0.095744681	0.075862069	0.099099099	0.091836735	0.095238095	0.085714286	0.07751938	0.093023256	0.086538462	0.086956522	0.09	0	0.087912088	0.082644628	0.089108911	0.119565217	0.103773585	0.095238095	0.073170732	0.1	0.082352941	0.08045977	0.07	0.086419753	0.101265823	0.104347826	0.075757576	0.076271186	0.122222222	0.084615385	0.139534884	0.063157895	0.102040816	0.111111111	0	0.12345679	0.117647059	0.122222222	0.083333333	0.089655172	0.105263158	0.089171975	0.111111111	0.098765432	0.084337349	0.122222222	0.099009901	0.088607595	0.134146341	0.095890411	0.10989011	0.056818182	0.12195122	0.142857143	0.093333333	0.162162162	0.082802548	0.085106383	0.093220339	0.142857143	0.082089552	0.063291139	0.053763441	0.096153846	0.080808081	0.09	0.086021505	0.081395349	0.135135135	0.081395349	0	0.064516129	0.065934066	0.131868132	0.051948052	0.086614173	0.115384615	0.0875	0.07518797	0.0625	0.054945055	0.108695652	0.12345679	0.082278481	0.095744681	0.083333333	0.076923077	0.086956522	0.097826087	0.151162791	0.135802469	0.052083333	0.11827957	0.105882353	1	0.086092715	0.086956522	1	0.091836735	0.135802469	0.106557377	0.083969466	0.095890411	0.078947368	1	0.105882353	0.03030303	0.084269663	0.0875	0.159090909	0.149425287	0.075	0.134831461	0.138613861	0.113924051	0.084507042	0.029411765	0.135135135	0.077419355	0.101265823	0.094202899	0.092592593	0.153846154	0.081481481	0.085714286	0.102362205	0.076388889	0.105882353	0.102040816	0.095744681	0.050632911	0.112068966	0.071428571	0.133333333	0.082568807	0.09	0.108433735	0.092592593	0.119047619	0.103773585	0.12	0.075	0.072289157	0.085470085	0.051948052	0.046875	0.082706767	0.089552239	0.089430894	0.076502732	0.144444444	0.129032258	0.094117647	0.094339623	0.079545455	0.090909091	0.101010101	0.111111111	0.115789474	0.112244898	0.107843137	0.114035088	0.105769231	0.076923077	0.070707071	0.188888889	0.086206897	0.130434783	0.104651163	0.106382979	0.071428571	0.081761006	0.108433735	0.129411765	0.113636364	0.088709677	0.097560976	0.07	0.0625	0.081818182	0.106382979	0.089285714	0.1	0.106666667	0.098901099	0.083333333	0.108433735	0.088050314	0.096385542	0.05982906	0.111111111	0.103896104	0.11627907	0.075	0.11	0.065934066	0.089655172	0.086956522	0.094736842	0.069767442	0.05	0.086419753	0.086956522	0.155963303	0.081967213	0.079136691	0.126582278	0.058139535	0.149425287	0.068965517	0.102040816	0.132075472	0.084210526	0.114583333	0.090361446	0.060606061	0.087912088	0.142857143	0.07	0.055555556	0.102941176	0.08988764	0.085365854	0.081081081	0.129032258	0.089108911	0.091836735	0.126315789	0.083333333	0.085526316	0.082802548	0.106796117	0.078651685	0.068181818	0.115942029	0.079710145	0.119047619	0.071942446	0.051948052	0.080357143	0.164556962	0.099378882	0.11	0.130434783	0.08045977	0	0.074074074	0.086419753	0.104761905	0.095744681	0.091603053	0.127659574	0.075	0.105263158	0.091666667	0.081300813	0.086538462	0.085106383	0.075581395	0.088235294	0.060606061	0.075	0.074766355	0.105263158	0.155555556	0.081395349	0.108695652	0.073170732	0.097902098	0.067567568	0.123595506	0.101265823	0.075	0.095744681	0.106382979	0.072289157	0.08411215	0.090909091	0.119047619	0.085365854	0.090909091	0.095744681	0.192771084	0.086330935	0.076086957	0.094827586	0.090909091	0.105263158	0.06741573
COc1cc(OC)cc(\C=C2/C(=O)NC(=O)N(C2=O)c2ccc(Cl)cc2)c1	0.102941176	0.066666667	0.044776119	0.065693431	0.211267606	0.101265823	0.045751634	0.066666667	0.048076923	0.142857143	0.113924051	0.064516129	0.051094891	0.101265823	0.049382716	0.064516129	0.074766355	0.057142857	0.073684211	0.033333333	0.077922078	0.053333333	0.11627907	0.109589041	0.101449275	0.117647059	0.019047619	0.104651163	0.103896104	0.051851852	0.098765432	0.102941176	0.138888889	0.046296296	0.0875	0.029850746	0.095238095	0.108108108	0.038095238	0.066666667	0.056338028	0.1	0.188405797	0.092783505	0.076923077	0.191176471	0.151162791	0.059701493	0.129411765	0.081081081	0.101694915	0.181818182	0.065789474	0.053571429	0.115942029	0.176470588	0.077922078	0.147727273	0.134328358	0.060240964	0.094117647	0.08490566	0.118811881	0.051948052	0.084507042	0.104477612	0.097222222	0.084337349	0.070588235	0.102564103	0.054263566	0.058394161	0.196721311	0.046979866	0.074766355	0.068965517	0.058823529	0.076923077	0.176470588	0.178082192	0.066666667	0.125	0.059405941	0.125	0.067567568	0.08045977	0.068181818	0.064220183	0.086419753	0.142857143	0.079545455	0.123809524	0.166666667	0.054794521	0.092783505	0.104651163	0.108108108	0.101123596	0.102564103	0.06557377	0.056338028	0.05785124	0.046357616	0.152542373	0.12345679	0.090909091	0.079545455	0.183333333	0.057971014	0.090909091	0.028037383	0.144578313	0.086538462	0.089552239	0.088888889	0.053571429	0.157894737	0.123595506	0.055555556	0.082474227	0.04109589	0.134328358	0.084507042	0.048484848	0.070422535	0.121621622	0.076923077	0.083333333	0.140625	0.094594595	0.057471264	0.115384615	0.129411765	0.064102564	0.035714286	0.056603774	0.051282051	0.115384615	0.046511628	0.074074074	0.173333333	0.103896104	0.034782609	0.120879121	0.036764706	0.019230769	0.15625	0.046979866	0.076923077	0.075757576	0.074766355	0.048780488	0.054878049	0.05	0.078125	0.088235294	0.123287671	0.094594595	0.094827586	0.16091954	0.070707071	0.060606061	0.069444444	0.105882353	0.066666667	0.041666667	0.064935065	0.063291139	0.092307692	0.052980132	0.072463768	0.043478261	0.181818182	0.125	0.096385542	0.066666667	0.089108911	0.130952381	0.142857143	0.0625	0.094827586	0.123287671	0.052083333	0.222222222	0.054347826	0	0.115384615	0.072072072	0.180722892	0.12345679	0.082474227	0.111111111	0.04109589	0.169230769	0.095890411	0.047619048	0.079545455	0.070422535	0.102941176	0.074766355	0.04	0.064814815	0.126582278	0.040322581	0.075	0.022988506	0.11627907	0.083333333	0	0.082191781	0.152777778	0.141025641	0.039735099	0.050359712	0.120481928	0.052980132	0.126436782	0.184615385	0.098591549	0.098765432	0.178571429	0.057142857	0.125	0.133333333	0.072289157	0.065789474	0.142857143	0.151515152	0.111111111	0.213114754	0.039473684	0.153846154	0.063636364	0.15	0.108333333	0.125	0.023809524	0.096774194	0.043956044	0.077777778	0.034883721	0.051948052	0.180327869	0.051948052	0	0.12987013	0.036585366	0.096385542	0.029850746	0.06779661	0.11827957	0.086956522	0.056451613	0.042857143	0.063291139	0.084337349	0.161764706	0.052980132	0.045977011	0.039735099	0.090909091	0.060240964	0.098765432	0.074074074	0.111111111	0.034883721	0.194805195	0.123287671	0.105882353	0.04109589	0.058441558	0.105882353	0.091954023	0.095890411	0.069565217	0.04	0.079365079	0.060606061	0.105882353	1	0.018181818	0.058479532	0.119402985	0.111111111	0.157894737	0.088235294	0.141025641	0.095744681	0.085714286	0.059701493	0.01754386	0.125	0.054421769	0.119402985	0.045112782	0.057692308	0.17721519	0.063492063	0.032258065	0.05785124	0.059259259	0.138888889	0.11627907	0.166666667	0.059701493	0.093457944	0.038461538	0.073529412	0.04950495	0.182926829	0.081081081	0.191011236	0.138888889	0.117021277	0.180327869	0.088235294	0.1	0.074766355	0.029850746	0.037735849	0.056	0.089285714	0.070175439	0.051136364	0.166666667	0.081395349	0.14084507	0.050505051	0.136986301	0.235294118	0.114942529	0.258064516	0.13253012	0.08988764	0.16091954	0.08490566	0.095744681	0.074626866	0.093023256	0.104651163	0.096153846	0.092592593	0.121621622	0.15	0.047945205	0.052631579	0.095890411	0.166666667	0.088607595	0.069565217	0.2	0.091954023	0.042857143	0.059405941	0.164556962	0.157894737	0.073770492	0.109375	0.113924051	0.046666667	0.142857143	0.052287582	0.112676056	0.037037037	0.173333333	0.123076923	0.105263158	0.15625	0.2375	0.08974359	0.065693431	0.142857143	0.095238095	0.126760563	0.043478261	0.134328358	0.157894737	0.106796117	0.111111111	0.104	0.115942029	0.067567568	0.128205128	0.065789474	0.2	0.161290323	0.151898734	0.130952381	0.05625	0.035714286	0.074074074	0.114754098	0.079545455	0.066666667	0.145454545	0.148648649	0.115942029	0.04964539	0.107142857	0.166666667	0.091954023	0.104651163	0.056451613	0.055172414	0.046357616	0.133333333	0.076923077	0.223880597	0.083333333	0.062015504	0.154929577	0.053846154	0.095238095	0.068627451	0.095890411	0.064516129	0.192771084	0.15	0.078947368	0	0.086956522	0.055555556	0.130434783	0.058139535	0.056451613	0.236842105	0.088235294	0.068965517	0.053097345	0.061403509	0.086021505	0.084337349	0.048484848	0.064516129	0.035714286	0.072463768	0.051020408	0.068965517	0.069767442	0.054545455	0.125	0.101449275	0.058394161	0.116666667	0.1	0.136363636	0.088235294	0.281690141	0.226666667	0.040540541	0.050505051	0.090909091	0.188405797	0.166666667	0.058823529	0.12345679	0.0875	0.069230769	0.074074074	0.036036036	0.054945055	0.075471698	0.092105263
CCCCCCCCCCCCCCCC[N+](C)(C)C	0.042553191	0.055555556	0.036363636	0.025641026	0.016949153	0.150943396	0.030769231	0.02	0.050632911	0.038461538	0.033333333	0.028169014	0.026086957	0.016666667	0.282608696	0	0.034883721	0.033898305	0.013333333	0.285714286	0.017857143	0.03125	0.029411765	0.057692308	0.020408163	0.014705882	0.038461538	0.029850746	0.035087719	0.026548673	0.032786885	0.020833333	0.018181818	0.035714286	0.016666667	0.023809524	0.03125	0.037037037	0.024691358	0.044776119	0	0.028169014	0.018181818	0.025641026	0	0.018518519	0.013888889	0	0.014492754	0.173913043	0	0.031746032	0.037735849	0.033707865	0.02	0.018867925	0.036363636	0.013513514	0.020408163	0.016393443	0.015151515	0.022988506	0.023529412	0	0	0.043478261	0.039215686	0.015873016	0.015625	0.034482759	0.028037383	0.034782609	0.02173913	0.031746032	0.034883721	0.020833333	0.035087719	0	0.018867925	0.034482759	0.055555556	0.057692308	0.038461538	0.032258065	0.039215686	0.03030303	0.014925373	0.034482759	0.016393443	0.016393443	0.014705882	0.022222222	0.01754386	0	0.012658228	0.014705882	0.018181818	0.028571429	0.016949153	0.054054054	0.195121951	0.03030303	0.03125	0.024390244	0.015625	0.029411765	0.014705882	0.046511628	0.068181818	0.029411765	0.05	0.014705882	0.101265823	0.02173913	0.028571429	0	0.012048193	0.027777778	0.041666667	0.025974026	0	0.020408163	0	0.027972028	0.19047619	0.036363636	0.014084507	0.031746032	0.02173913	0.018518519	0	0.016666667	0.014492754	0	0.333333333	0.036144578	0.043010753	0.022727273	0	0.150943396	0.033333333	0.035087719	0.033333333	0.013333333	0.036036036	0.052631579	0.021276596	0.031746032	0.014084507	0	0.034883721	0.034482759	0.027972028	0.034188034	0.018181818	0.2	0.018181818	0	0.030612245	0.02739726	0.025641026	0.027027027	0.02	0.03030303	0.044776119	0.042553191	0.018181818	0.035714286	0.022727273	0.031007752	0.2	0.035087719	0.019607843	0.045454545	0.015625	0.044247788	0.037037037	0.014705882	0.038461538	0.04109589	0.041237113	0.018181818	0.056338028	0.033333333	0	0	0.016666667	0.033333333	0.028571429	0.015625	0.112676056	0.038461538	0	0.041666667	0	0.02739726	0.029850746	0	0.042553191	0.034883721	0.04	0.05952381	0.032786885	0.03	0.016949153	0.05	0.014492754	0.019607843	0	0.039215686	0.017857143	0.016129032	0.031496063	0.034482759	0.015151515	0.031007752	0.014084507	0.02	0.04	0.032786885	0.042857143	0.021276596	0.037735849	0.024390244	0.032786885	0	0.018867925	0.041666667	0.023255814	0.021276596	0.03125	0.032258065	0.02247191	0.03125	0.028846154	0	0.052631579	0.027027027	0.014705882	0.014285714	0.145454545	0	0.022222222	0.018518519	0	0.016666667	0.053571429	0.031746032	0.023809524	0.030927835	0.026315789	0	0.05	0.205128205	0.01754386	0.032258065	0.019230769	0.031007752	0	0.031496063	0.210526316	0.050847458	0.016129032	0.016666667	0.018867925	0	0.03125	0.018181818	0.03030303	0.032786885	0.030075188	0.03030303	0.014705882	0.038461538	0.031914894	0.04	0	0	0.03030303	0.018181818	1	0.019736842	0.195121951	0.142857143	0.033333333	0.2	0.016129032	0.026666667	0.020408163	0.01754386	0.032258065	0.045454545	0.032	0.020833333	0.036697248	0.02962963	0.046875	0.028571429	0.266666667	0.040816327	0.03539823	0.018181818	0.014492754	0.031746032	0	0.02247191	0.037974684	0.044444444	0.038961039	0.028985507	0.018867925	0.025641026	0.018181818	0.025974026	0.022222222	0.2	0.040816327	0.034883721	0.023809524	0	0.019230769	0.029411765	0.043478261	0.025806452	0.031746032	0.030769231	0.018518519	0.04	0.036363636	0.035714286	0.028985507	0.019607843	0.03030303	0.014285714	0.013513514	0.022988506	0.040540541	0.210526316	0.03030303	0.029850746	0.035294118	0.033707865	0.017857143	0.015384615	0.032520325	0.030769231	0.058823529	0.035714286	0.016949153	0.021052632	0.019607843	0.014705882	0.205128205	0.038461538	0.03125	0.012048193	0.029411765	0.046511628	0.016393443	0.031496063	0.018867925	0.030534351	0.039215686	0.036144578	0.033333333	0.02173913	0.01754386	0	0.013888889	0	0.034482759	0.016393443	0.015384615	0.018867925	0	0.020408163	0.016393443	0.023255814	0.02173913	0.037037037	0.02	0	0.033333333	0.037735849	0.029411765	0.025	0.015625	0.029850746	0.028776978	0.333333333	0.051724138	0.024390244	0.029850746	0.055555556	0.027777778	0.017241379	0.02	0.033898305	0.030769231	0.014084507	0	0.045454545	0.029411765	0.024193548	0.03125	0.027027027	0.01754386	0.018181818	0.026315789	0.027777778	0.018181818	0.027777778	0	0.024691358	0.018867925	0.022058824	0.013888889	0.015384615	0.037037037	0	0.195121951	0.020408163	0.026315789	0.048387097	0.029411765	0.03030303	0.2	0.030769231	0.021978022	0.021505376	0.013513514	0.015873016	0.027972028	0.028169014	0.333333333	0.043478261	0.040540541	0.030769231	0.03125	0.027777778	0.032258065	0.020408163	0.025862069	0	0.016393443	0.020833333	0.2	0.015625	0.03125	0.0625	0.026315789	0.014492754	0.018181818	0.02	0.035087719	0.015625	0.033898305	0.027272727	0.016666667	0.034883721	0.044776119	0.023255814	0.017857143
CC(C)[C@H](NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCCN)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(C)=O)[C@@H](C)O)[C@@H](C)O)C(C)C)[C@@H](C)CC(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	0.067484663	0.025157233	0.448484848	0.416184971	0.051136364	0.100591716	0.579268293	0.436708861	0.316455696	0.091463415	0.113095238	0.2375	0.365168539	0.081395349	0.051428571	0.057692308	0.080808081	0.524691358	0.148571429	0.045454545	0.070588235	0.520710059	0.095505618	0.104294479	0.041666667	0.077777778	0.329032258	0.083798883	0.108433735	0.525316456	0.146341463	0.080745342	0.077380952	0.341772152	0.094117647	0.018181818	0.061111111	0.071005917	0.316455696	0.274509804	0.067484663	0.081967213	0.058479532	0.078947368	0.070175439	0.058823529	0.112359551	0.118421053	0.095505618	0.078313253	0.071895425	0.137724551	0.052631579	0.382165605	0.128205128	0.06547619	0.076923077	0.092896175	0.067073171	0.056497175	0.072625698	0.043902439	0.121693122	0.065088757	0.079754601	0.101910828	0.053254438	0.086206897	0.085714286	0.057142857	0.27027027	0.478787879	0.081761006	0.526946108	0.080808081	0.311764706	0.547770701	0.076433121	0.052941176	0.094674556	0.025157233	0.052631579	0.303797468	0.086206897	0.171052632	0.072222222	0.078212291	0.303030303	0.0625	0.080924855	0.147928994	0.124352332	0.076470588	0.060240964	0.062176166	0.108571429	0.117283951	0.119318182	0.081871345	0.031446541	0.048192771	0.41875	0.485549133	0.084415584	0.079545455	0.089385475	0.108571429	0.082802548	0.095541401	0.071428571	0.30625	0.071823204	0.109947644	0.075	0.100558659	0.039473684	0.111702128	0.124293785	0.023391813	0.068062827	0.054216867	0.054216867	0.1	0.619047619	0.080246914	0.058139535	0.132183908	0.144578313	0.088607595	0.097560976	0.116959064	0.087719298	0.095505618	0.089820359	0.075342466	0.31875	0.353658537	0.414473684	0.086206897	0.2	0.106508876	0.063583815	0.397435897	0.13559322	0.5	0.289308176	0.074534161	0.536144578	0.100558659	0.0625	0.080808081	0.101190476	0.668711656	0.490909091	0.117924528	0.067901235	0.083832335	0.058823529	0.135678392	0.104972376	0.22754491	0.512658228	0.086419753	0.084269663	0.114285714	0.041916168	0.103658537	0.082840237	0.049382716	0.602484472	0.054878049	0.51875	0.05988024	0.103225806	0.202531646	0.215	0.077319588	0.096045198	0.091463415	0.25625	0.276836158	0.096969697	0.298701299	0.044692737	0.082872928	0	0.075144509	0.073891626	0.08839779	0.091954023	0.073684211	0.06547619	0.073619632	0.151315789	0.104938272	0.656626506	0.054347826	0.09375	0.067484663	0.215909091	0.43125	0.163043478	0.093023256	0.490196078	0.075581395	0.160493827	0.095505618	0.072727273	0	0.098765432	0.070588235	0.086705202	0.471264368	0.512345679	0.136094675	0.535714286	0.106741573	0.073170732	0.06626506	0.112426036	0.087912088	0.184931507	0.077844311	0.070512821	0.099415205	0.077844311	0.078313253	0.073619632	0.062893082	0.067901235	0.477011494	0.08	0.341614907	0.091428571	0.069124424	0.082278481	0.163522013	0.122905028	0.161676647	0.065217391	0.245033113	0.077844311	0.055555556	0.084337349	0	0.087719298	0.202614379	0.091954023	0.018181818	0.285714286	0.134078212	0.074074074	0.161616162	0.068322981	0.063953488	0.073863636	0.072289157	0.474285714	0.085714286	0.471264368	0.055555556	0.206451613	0.068181818	0.075144509	0.078313253	0.056179775	0.085227273	0.046242775	0.084269663	0.56875	0.617283951	0.084269663	0.065934066	0.111801242	0.450980392	0.347058824	0.070512821	0.076433121	0.084269663	0.058479532	0.019736842	1	0.094339623	0.08	0.093567251	0.067901235	0.074285714	0.057591623	0.060606061	0.338888889	0.019480519	0.103225806	0.530120482	0.067484663	0.506329114	0.590361446	0.078651685	0.294444444	0.072368421	0.319767442	0.50310559	0.071005917	0.095505618	0.111111111	0.082802548	0.107692308	0.277777778	0.061728395	0.331168831	0.113636364	0.098159509	0.15819209	0.058479532	0.108695652	0.075471698	0.067901235	0.073170732	0.080808081	0.018181818	0.054794521	0.350877193	0.052631579	0.057416268	0.69047619	0.104651163	0.078651685	0.071428571	0.344370861	0.083333333	0.057803468	0.107344633	0.06626506	0.09039548	0.088888889	0.104972376	0.150537634	0.074468085	0.082278481	0.096590909	0.077777778	0.392156863	0.18579235	0.096385542	0.085227273	0.518072289	0.649681529	0.098159509	0.082840237	0.063218391	0.460526316	0.072727273	0.083798883	0.068322981	0.346405229	0.097701149	0.111702128	0.25	0.055900621	0.056497175	0.551515152	0.078313253	0.575757576	0.085365854	0.278787879	0.087209302	0.055214724	0.115853659	0.067901235	0.07027027	0.076023392	0.53125	0.080924855	0.067039106	0.084848485	0.06875	0.086956522	0.093567251	0.097938144	0.209944751	0.077272727	0.128205128	0.085365854	0.106508876	0.052631579	0.101694915	0.10106383	0.06741573	0.083798883	0.549132948	0.075342466	0.050847458	0.077419355	0.054347826	0.025157233	0.065789474	0.063583815	0.053892216	0.379888268	0.103448276	0.070652174	0.108571429	0.102272727	0.464968153	0.527272727	0.529761905	0.069148936	0.051724138	0.040229885	0.064935065	0.396449704	0.077380952	0.388235294	0.076923077	0.3	0.084848485	0.590361446	0.1	0.123529412	0.058479532	0	0.074074074	0.136363636	0.079787234	0.137724551	0.32183908	0.102857143	0.067901235	0.084745763	0.337423313	0.392405063	0.069518717	0.073863636	0.590643275	0.106145251	0.075342466	0.08125	0.270440252	0.097142857	0.085227273	0.644578313	0.086206897	0.080246914	0.554140127	0.070967742	0.126506024	0.0875	0.067901235	0.104651163	0.104046243	0.023255814	0.326797386	0.083333333	0.083832335	0.079754601	0.481707317	0.124260355	0.087719298	0.469135802	0.075144509	0.244186047	0.226415094	0.28313253	0.096385542
CCCCCCCCCCCCCCCC(=O)Nc1ccccc1OC	0.152542373	0.096153846	0.127118644	0.094488189	0.128571429	0.290322581	0.108695652	0.12037037	0.146067416	0.177419355	0.157142857	0.164556962	0.087301587	0.15942029	0.238095238	0.134615385	0.08	0.084615385	0.144578313	0.30952381	0.070422535	0.094202899	0.155844156	0.233333333	0.131147541	0.073170732	0.086956522	0.128205128	0.2	0.115702479	0.171428571	0.096774194	0.19047619	0.139784946	0.111111111	0.050847458	0.133333333	0.153846154	0.085106383	0.155844156	0.079365079	0.15	0.153846154	0.125	0.1	0.174603175	0.12195122	0.066666667	0.1125	0.280701754	0.16	0.2	0.121212121	0.144329897	0.147540984	0.177419355	0.206349206	0.189873418	0.15	0.08	0.088607595	0.069306931	0.152173913	0.088235294	0.147540984	0.196428571	0.142857143	0.092105263	0.063291139	0.112676056	0.093220339	0.112903226	0.178571429	0.111940299	0.08	0.083333333	0.113821138	0.145454545	0.106060606	0.128571429	0.096153846	0.15625	0.162790698	0.152777778	0.161290323	0.144736842	0.101265823	0.112244898	0.109589041	0.094594595	0.157894737	0.168421053	0.132352941	0.09375	0.076086957	0.113924051	0.209677419	0.12345679	0.082191781	0.094339623	0.283018868	0.130841121	0.102189781	0.244897959	0.105263158	0.186666667	0.157894737	0.185185185	0.137931034	0.155844156	0.107526882	0.157894737	0.23255814	0.1	0.109756098	0.083333333	0.170454545	0.1625	0.078125	0.088888889	0.095238095	0.095238095	0.186440678	0.092105263	0.277777778	0.085714286	0.083333333	0.166666667	0.2	0.15625	0.103896104	0.126760563	0.186666667	0.117647059	0.342105263	0.105263158	0.126213592	0.147368421	0.092105263	0.31147541	0.191176471	0.164179104	0.076923077	0.091954023	0.116666667	0.1	0.175438596	0.111940299	0.1375	0.084745763	0.08	0.082191781	0.099337748	0.102362205	0.110169492	0.288461538	0.153846154	0.088235294	0.121495327	0.160493827	0.125	0.099173554	0.147540984	0.0875	0.155844156	0.0625	0.086956522	0.115942029	0.103448276	0.117647059	0.264150943	0.113821138	0.14516129	0.181818182	0.135135135	0.10483871	0.095744681	0.173333333	0.177419355	0.144578313	0.121495327	0.171875	0.13253012	0.109589041	0.125	0	0.095890411	0.076923077	0.166666667	0.150684932	0.209876543	0.177419355	0.095238095	0.15	0.123076923	0.097402597	0.086419753	0.112903226	0.152542373	0.136842105	0.108108108	0.102040816	0.138888889	0.119266055	0.179104478	0.093333333	0.098765432	0.075757576	0	0.125	0.1875	0.123287671	0.102941176	0.094488189	0.102564103	0.109489051	0.1375	0.166666667	0.109375	0.205882353	0.15	0.13559322	0.121212121	0.150943396	0.138888889	0.104477612	0.237288136	0.189655172	0.125	0.175438596	0.102189781	0.202898551	0.1	0.180555556	0.076923077	0.203703704	0.112676056	0.144578313	0.222222222	0.084337349	0.242424242	0.072463768	0.226415094	0.088235294	0	0.066666667	0.130434783	0.135135135	0.050847458	0.133333333	0.102272727	0.133333333	0.07826087	0.269230769	0.069444444	0.169014085	0.161290323	0.085714286	0.090909091	0.102941176	0.274509804	0.14084507	0.154929577	0.081081081	0.106060606	0.078947368	0.180555556	0.119402985	0.0875	0.106870229	0.090909091	0.0875	0.086419753	0.158730159	0.104761905	0.108108108	0.089285714	0.125	0.0875	0.119402985	0.195121951	0.094339623	1	0.23880597	0.173913043	0.288461538	0.171428571	0.090909091	0.061538462	0.106557377	0.040816327	0.181818182	0.096296296	0.172413793	0.118644068	0.074829932	0.162162162	0.123893805	0.295454545	0.130841121	0.105691057	0.19047619	0.171052632	0.150684932	0.122807018	0.12244898	0.074468085	0.081967213	0.125	0.184210526	0.106060606	0.164705882	0.171875	0.139534884	0.120689655	0.288461538	0.186440678	0.08	0.050847458	0.090909091	0.10619469	0.14893617	0.064814815	0.098765432	0.166666667	0.116883117	0.174603175	0.141176471	0.151515152	0.115942029	0.111111111	0.163934426	0.115384615	0.111111111	0.093023256	0.113402062	0.090909091	0.477272727	0.115384615	0.128205128	0.163043478	0.11	0.1875	0.148648649	0.114503817	0.085106383	0.140625	0.166666667	0.179104478	0.104761905	0.14516129	0.073170732	0.269230769	0.136363636	0.118421053	0.170454545	0.127272727	0.163636364	0.08	0.111111111	0.123076923	0.084507042	0.220338983	0.082474227	0.191176471	0.081967213	0.149253731	0.155172414	0.12195122	0.114285714	0.103174603	0.173913043	0.08974359	0.196721311	0.101694915	0.169491525	0.173913043	0.126315789	0.107843137	0.100840336	0.147540984	0.180327869	0.208955224	0.121212121	0.085365854	0.147727273	0.12	0.173333333	0.102040816	0.342105263	0.095890411	0.089285714	0.086419753	0.096153846	0.244444444	0.098591549	0.111111111	0.11023622	0.194444444	0.151898734	0.060240964	0.128205128	0.117117117	0.081481481	0.102189781	0.104651163	0.069444444	0.136363636	0.094339623	0.120689655	0.171875	0.101694915	0.215686275	0.120879121	0.073529412	0.089655172	0.179487179	0.197183099	0.086956522	0	0.307692308	0.210526316	0.127906977	0.135135135	0.117117117	0.175675676	0.288461538	0.131578947	0.108910891	0.117647059	0.08045977	0.064102564	0.077922078	0.108433735	0.342105263	0.175438596	0.129411765	0.131578947	0.075949367	0.098684211	0.152777778	0.189655172	0.095238095	0.153846154	0.191176471	0.446808511	0.288461538	0.166666667	0.180555556	0.060606061	0.141176471	0.171052632	0.153846154	0.111111111	0.10483871	0.135135135	0.111111111	0.128205128	0.142857143	0.102040816	0.155844156	0.091836735	0.206349206
CCCCCCCCCCCCCCCC(=O)OCC1OC(C=C1)n1cc(C)c(=O)[nH]c1=O	0.064102564	0.107692308	0.088235294	0.084507042	0.056179775	0.266666667	0.083870968	0.096774194	0.083333333	0.113924051	0.11627907	0.080808081	0.078014184	0.104651163	0.24	0.072463768	0.108108108	0.098591549	0.067961165	0.228070175	0.070588235	0.092105263	0.11827957	0.141025641	0.063291139	0.084210526	0.074766355	0.131868132	0.081395349	0.079136691	0.127906977	0.106666667	0.111111111	0.1	0.079545455	0.084507042	0.149425287	0.125	0.083333333	0.106382979	0.077922078	0.091836735	0.125	0.096153846	0.082352941	0.098765432	0.091836735	0.082191781	0.11827957	0.313432836	0.089552239	0.137931034	0.1125	0.095652174	0.133333333	0.060240964	0.096385542	0.079207921	0.105263158	0.078651685	0.10989011	0.098214286	0.110091743	0.05952381	0.08974359	0.138888889	0.115384615	0.113636364	0.087912088	0.13253012	0.082706767	0.100719424	0.14084507	0.093333333	0.108108108	0.090909091	0.101449275	0.068493151	0.060240964	0.13253012	0.107692308	0.155844156	0.095238095	0.126436782	0.0875	0.096774194	0.120879121	0.07826087	0.066666667	0.054945055	0.084210526	0.105263158	0.082352941	0.049382716	0.117647059	0.06185567	0.084337349	0.115789474	0.105882353	0.073529412	0.276923077	0.088	0.077922078	0.101449275	0.137931034	0.11827957	0.107526882	0.067567568	0.08	0.142857143	0.072727273	0.084210526	0.222222222	0.109589041	0.139784946	0.098360656	0.063063063	0.113402062	0.090909091	0.141414141	0.063291139	0.235294118	0.08974359	0.090361446	0.235294118	0.12345679	0.081632653	0.1	0.08	0.141025641	0.086956522	0.104651163	0.106382979	0.058139535	0.245283019	0.090909091	0.091666667	0.087719298	0.076923077	0.1875	0.11627907	0.081395349	0.076271186	0.078431373	0.087591241	0.075471698	0.108108108	0.086092715	0.070707071	0.097222222	0.108108108	0.08045977	0.096969697	0.091549296	0.140625	0.242424242	0.084337349	0.126582278	0.125	0.09	0.096153846	0.096296296	0.0625	0.159090909	0.130434783	0.092105263	0.084337349	0.069767442	0.128571429	0.084415584	0.28125	0.085714286	0.102564103	0.142857143	0.076086957	0.101449275	0.134615385	0.095744681	0.113924051	0.1	0.115702479	0.097560976	0.09	0.066666667	0.071428571	0	0.117647059	0.114035088	0.104166667	0.1	0.255555556	0.073170732	0.063291139	0.076923077	0.1	0.088757396	0.095744681	0.063291139	0.064102564	0.108108108	0.095238095	0.108108108	0.127906977	0.078740157	0.105882353	0.065934066	0.11827957	0.088607595	0	0.101265823	0.096385542	0.127906977	0.085526316	0.1	0.10989011	0.091503268	0.092783505	0.103896104	0.102564103	0.127906977	0.080808081	0.078947368	0.085365854	0.134328358	0.127906977	0.085365854	0.1	0.135135135	0.098591549	0.154929577	0.08496732	0.126436782	0.096491228	0.111111111	0.11023622	0.066666667	0.08045977	0.145833333	0.06185567	0.09375	0.168674699	0.072289157	0.126760563	0.1125	0	0.104651163	0.094117647	0.125	0.084507042	0.098360656	0.12	0.121621622	0.094488189	0.227272727	0.069767442	0.113636364	0.115384615	0.084415584	0.076086957	0.085526316	0.26984127	0.103448276	0.077777778	0.104651163	0.157894737	0.065934066	0.098901099	0.084337349	0.159090909	0.088435374	0.089171975	0.159090909	0.119565217	0.113924051	0.100840336	0.095238095	0.101449275	0.068493151	0.159090909	0.111111111	0.142857143	0.08	0.23880597	1	0.129411765	0.242424242	0.102272727	0.132653061	0.076923077	0.079136691	0.081967213	0.142857143	0.093959732	0.064102564	0.097014925	0.08125	0.122222222	0.083969466	0.220338983	0.079365079	0.094202899	0.111111111	0.094736842	0.112359551	0.067567568	0.10619469	0.074074074	0.109589041	0.085714286	0.105263158	0.086419753	0.117647059	0.111111111	0.118811881	0.111111111	0.242424242	0.118421053	0.108108108	0.084507042	0.06779661	0.085271318	0.131147541	0.120689655	0.084269663	0.125	0.10989011	0.098765432	0.087378641	0.083333333	0.082352941	0.129032258	0.088607595	0.085106383	0.105263158	0.12371134	0.14953271	0.132653061	0.230769231	0.108695652	0.170454545	0.089285714	0.115044248	0.083333333	0.098901099	0.087837838	0.090909091	0.1	0.12195122	0.093023256	0.100840336	0.102564103	0.072916667	0.227272727	0.105769231	0.149425287	0.063063063	0.103174603	0.067567568	0.054945055	0.085526316	0.060240964	0.097402597	0.144736842	0.081081081	0.103448276	0.094594595	0.135802469	0.064935065	0.114583333	0.094117647	0.084507042	0.103448276	0.123595506	0.047619048	0.066666667	0.05	0.103448276	0.150943396	0.075630252	0.123076923	0.133333333	0.06097561	0.11627907	0.1125	0.106382979	0.148514851	0.087912088	0.119565217	0.092592593	0.245283019	0.104651163	0.101449275	0.095744681	0.107692308	0.109375	0.056818182	0.08974359	0.090909091	0.10989011	0.104166667	0.107526882	0.107526882	0.103174603	0.080536913	0.092105263	0.089108911	0.095238095	0.058823529	0.089552239	0.082089552	0.084337349	0.082089552	0.069444444	0.083333333	0.086419753	0.08125	0.091836735	0.098901099	0.139240506	0	0.23880597	0.076923077	0.108910891	0.087912088	0.0859375	0.159090909	0.242424242	0.074468085	0.085470085	0.093220339	0.12371134	0.076923077	0.090361446	0.138297872	0.245283019	0.093333333	0.088235294	0.10989011	0.086956522	0.089820359	0.126436782	0.076923077	0.092857143	0.102941176	0.066666667	0.092105263	0.242424242	0.1	0.136363636	0.08974359	0.087378641	0.083333333	0.125	0.133333333	0.09352518	0.076086957	0.117647059	0.097014925	0.055555556	0.088495575	0.083333333	0.070175439	0.096385542
Cc1c(nnn1Cc1ccc(F)cc1)C(=O)Nc1cc(Cl)ccc1C	0.094594595	0.044776119	0.097744361	0.109489051	0.135802469	0.107142857	0.092105263	0.116666667	0.105769231	0.102564103	0.402985075	0.117021277	0.102941176	0.309859155	0.070588235	0.142857143	0.052173913	0.092198582	0.113402062	0.114754098	0.1125	0.093333333	0.457142857	0.12987013	0.064935065	0.174418605	0.076190476	0.097826087	0.096385542	0.096296296	0.202531646	0.109589041	0.113924051	0.091743119	0.148148148	0.041666667	0.101123596	0.113924051	0.064814815	0.133333333	0.08	0.09375	0.113924051	0.087378641	0.097560976	0.144736842	0.117021277	0.069444444	0.120879121	0.075	0.109375	0.141176471	0.074074074	0.107142857	0.136986301	0.178082192	0.253521127	0.163043478	0.28125	0.13253012	0.076086957	0.061403509	0.19	0.101265823	0.077922078	0.31147541	0.08974359	0.066666667	0.127906977	0.082352941	0.100775194	0.094202899	0.128571429	0.094594595	0.052173913	0.101694915	0.094890511	0.206349206	0.323076923	0.508196721	0.044776119	0.115384615	0.118811881	0.103448276	0.180555556	0.219512195	0.098901099	0.12962963	0.236842105	0.160493827	0.147727273	0.097345133	0.111111111	0.106666667	0.066666667	0.202380952	0.128205128	0.209302326	0.095238095	0.092307692	0.08	0.107438017	0.086092715	0.121212121	0.197530864	0.108695652	0.174418605	0.1	0.067567568	0.120879121	0.08411215	0.122222222	0.112149533	0.097222222	0.268292683	0.06557377	0.115384615	0.127659574	0.037974684	0.132653061	0.093333333	0.093333333	0.092105263	0.078313253	0.078947368	0.155844156	0.094736842	0.127906977	0.097222222	0.318181818	0.101123596	0.192307692	0.275	0.186666667	0.084745763	0.113207547	0.102564103	0.109090909	0.129411765	0.148148148	0.205128205	0.166666667	0.068376068	0.161290323	0.088888889	0.066666667	0.355932203	0.094594595	0.11827957	0.069444444	0.052173913	0.057471264	0.084848485	0.100719424	0.11627907	0.095890411	0.157894737	0.0875	0.099173554	0.080808081	0.131313131	0.106060606	0.169014085	0.149425287	0.133333333	0.038461538	0.128205128	0.2	0.1	0.1	0.081081081	0.094890511	0.090909091	0.444444444	0.127906977	0.079136691	0.064220183	0.097826087	0.102564103	0.125	0.099173554	0.073170732	0.138297872	0.175	0.107526882	0	0.081395349	0.059322034	0.155555556	0.182926829	0.077669903	0.088607595	0.138888889	0.223880597	0.102564103	0.083333333	0.086021505	0.108108108	0.094594595	0.110091743	0.096774194	0.07079646	0.104651163	0.097560976	0.210526316	0.079545455	0.085106383	0.12	0	0.268656716	0.1125	0.357142857	0.086666667	0.101449275	0.1	0.078431373	0.3	0.092105263	0.12	0.319444444	0.071428571	0.142857143	0.403225806	0.104477612	0.283783784	0.12987013	0.178082192	0.108108108	0.134328358	0.111111111	0.086092715	0.129411765	0.118181818	0.126436782	0.07751938	0.2	0.082352941	0.113402062	0.21686747	0.107526882	0.079545455	0.101265823	0.2	0.074074074	0	0.17721519	0.096385542	0.127906977	0.041666667	0.109243697	0.222222222	0.08	0.062015504	0.082191781	0.071428571	0.11627907	0.103896104	0.085526316	0.127906977	0.086666667	0.083333333	0.13253012	0.079545455	0.148148148	0.116883117	0.091954023	0.166666667	0.086419753	0.149425287	0.089655172	0.090322581	0.149425287	0.074468085	0.194444444	0.112068966	0.096774194	0.088235294	0.101449275	0.149425287	0.157894737	0.033333333	0.093567251	0.173913043	0.129411765	1	0.095890411	0.233766234	0.101010101	0.108108108	0.112781955	0.049180328	0.444444444	0.095238095	0.094594595	0.082089552	0.089171975	0.192771084	0.102362205	0.076923077	0.116666667	0.103703704	0.1	0.324675325	0.08988764	0.132352941	0.160377358	0.075471698	0.161764706	0.12	0.095744681	0.146666667	0.098039216	0.1	0.290697674	0.258064516	0.095890411	0.092105263	0.052173913	0.041666667	0.089285714	0.112903226	0.13559322	0.066666667	0.085227273	0.2125	0.164705882	0.0875	0.12244898	0.085365854	0.111111111	0.170454545	0.183098592	0.333333333	0.170454545	0.163043478	0.130841121	0.079207921	0.147058824	0.136363636	0.24691358	0.111111111	0.107142857	0.1125	0.088888889	0.096551724	0.092105263	0.131578947	0.730769231	0.179487179	0.12173913	0.090909091	0.10989011	0.082191781	0.13	0.342465753	0.115384615	0.181034483	0.1	0.189873418	0.093959732	0.088607595	0.084415584	0.133333333	0.072727273	0.27027027	0.097222222	0.097560976	0.25	0.166666667	0.096385542	0.085714286	0.13253012	0.076923077	0.146666667	0.114285714	0.108108108	0.105882353	0.263157895	0.155963303	0.074626866	0.136986301	0.133333333	0.649122807	0.074074074	0.228915663	0.212765957	0.077777778	0.097826087	0.086956522	0.084745763	0.068965517	0.138461538	0.086021505	0.044776119	0.112903226	0.246575342	0.077922078	0.084507042	0.394366197	0.11827957	0.134831461	0.188235294	0.096	0.096551724	0.093333333	0.113402062	0.084337349	0.157894737	0.126984127	0.108527132	0.128205128	0.108527132	0.153846154	0.116504854	0.146666667	0.089171975	0.117021277	0.139534884	0.073170732	0	0.08	0.154929577	0.235955056	0.127906977	0.10483871	0.162790698	0.095890411	0.125	0.126126126	0.114035088	0.07	0.156626506	0.084848485	0.166666667	0.084745763	0.126760563	0.135416667	0.207317073	0.126436782	0.090909091	0.103448276	0.123287671	0.102189781	0.089552239	0.205128205	0.208955224	0.095890411	0.168674699	0.166666667	0.0375	0.134020619	0.243902439	0.1	0.185714286	0.102941176	0.168674699	0.148148148	0.098484848	0.120481928	0.1	0.120879121	0.132075472	0.186666667
CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O	0.046875	0.076923077	0.090909091	0.078125	0.04	0.385964912	0.085714286	0.081081081	0.097826087	0.074626866	0.126760563	0.096385542	0.070866142	0.082191781	0.203125	0.074074074	0.103092784	0.076923077	0.08045977	0.317073171	0.056338028	0.071428571	0.086419753	0.123076923	0.03030303	0.035714286	0.087912088	0.115384615	0.084507042	0.089430894	0.109589041	0.116666667	0.072463768	0.105263158	0.097222222	0.051724138	0.090909091	0.088235294	0.063157895	0.113924051	0.063492063	0.070588235	0.121212121	0.113636364	0.070422535	0.089552239	0.083333333	0.06779661	0.1	0.44	0.117647059	0.106666667	0.089552239	0.111111111	0.112903226	0.028571429	0.086956522	0.068965517	0.096774194	0.052631579	0.08974359	0.080808081	0.071428571	0.057971014	0.078125	0.118644068	0.075757576	0.093333333	0.024691358	0.068493151	0.094017094	0.096	0.083333333	0.088235294	0.103092784	0.064220183	0.088	0.087719298	0.043478261	0.098591549	0.076923077	0.089552239	0.112359551	0.108108108	0.126984127	0.075	0.075	0.08	0.038961039	0.038961039	0.074074074	0.1	0.070422535	0.078125	0.076923077	0.074074074	0.088235294	0.071428571	0.098591549	0.075471698	0.240740741	0.090909091	0.079136691	0.111111111	0.077922078	0.1	0.101265823	0.06779661	0.101694915	0.086419753	0.096774194	0.0875	0.166666667	0.120689655	0.084337349	0.0625	0.040816327	0.069767442	0.0625	0.065934066	0.079365079	0.096774194	0.078125	0.078431373	0.743589744	0.056338028	0.058823529	0.106666667	0.048387097	0.089552239	0.076923077	0.082191781	0.073170732	0.056338028	0.351351351	0.083333333	0.095238095	0.08	0.051282051	0.234375	0.095890411	0.040540541	0.067307692	0.08045977	0.099173554	0.088888889	0.1	0.088235294	0.071428571	0.06779661	0.103092784	0.130434783	0.071428571	0.07751938	0.092436975	1	0.088235294	0.073529412	0.101851852	0.068965517	0.088888889	0.073170732	0.095238095	0.075	0.113924051	0.063492063	0.072463768	0.085714286	0.105263158	0.078571429	0.32	0.096774194	0.111111111	0.142857143	0.092105263	0.088	0.096774194	0.101265823	0.074626866	0.105882353	0.081818182	0.088235294	0.107142857	0.052631579	0.072289157	0	0.097222222	0.088235294	0.071428571	0.106666667	0.243589744	0.043478261	0.0625	0.096774194	0.125	0.083870968	0.115384615	0.096774194	0.046875	0.114583333	0.089285714	0.103092784	0.125	0.1	0.083333333	0.08	0.086419753	0.076923077	0	0.092307692	0.086956522	0.065789474	0.087591241	0.086614173	0.118421053	0.078571429	0.071428571	0.112903226	0.09375	0.094594595	0.058139535	0.1	0.073529412	0.090909091	0.109589041	0.057971014	0.090909091	0.114754098	0.087719298	0.1	0.086956522	0.108108108	0.09	0.090909091	0.077586207	0.084745763	0.098591549	0.093023256	0.074074074	0.05952381	0.191176471	0.073529412	0.084745763	0.073529412	0	0.053333333	0.1	0.106666667	0.051724138	0.102803738	0.066666667	0.098360656	0.088495575	0.382978723	0.101449275	0.123287671	0.092307692	0.063380282	0.050632911	0.087591241	0.391304348	0.111111111	0.038461538	0.067567568	0.107692308	0.051948052	0.150684932	0.057142857	0.075	0.090909091	0.076388889	0.075	0.0875	0.107692308	0.08490566	0.099099099	0.132075472	0.107142857	0.075	0.088235294	0.2	0.067901235	0.288461538	0.242424242	0.095890411	1	0.094594595	0.06741573	0.03030303	0.089430894	0.063829787	0.142857143	0.072992701	0.063492063	0.091666667	0.068027211	0.08974359	0.095652174	0.302325581	0.081081081	0.088709677	0.104477612	0.086419753	0.121621622	0.06779661	0.101010101	0.075268817	0.083333333	0.101123596	0.085365854	0.074626866	0.076923077	0.104477612	0.114942529	0.084745763	1	0.095238095	0.103092784	0.051724138	0.093023256	0.068965517	0.104166667	0.075471698	0.072727273	0.077922078	0.075949367	0.106060606	0.103448276	0.056338028	0.04109589	0.05952381	0.076923077	0.061728395	0.085365854	0.094117647	0.07	0.091954023	0.28	0.061728395	0.0875	0.092783505	0.089108911	0.086956522	0.090909091	0.082089552	0.070422535	0.107692308	0.101449275	0.098591549	0.08490566	0.111111111	0.048192771	0.382978723	0.1	0.090909091	0.040816327	0.069565217	0.05	0.025641026	0.087591241	0.058823529	0.085106383	0.126984127	0.072164948	0.095890411	0.083333333	0.101449275	0.064516129	0.096385542	0.069444444	0.069767442	0.081081081	0.090909091	0.043478261	0.066666667	0.046153846	0.095890411	0.092783505	0.098039216	0.092436975	0.112903226	0.075757576	0.111111111	0.089552239	0.073170732	0.086956522	0.092105263	0.115384615	0.073333333	0.351351351	0.067567568	0.090909091	0.115384615	0.076923077	0.1	0.026666667	0.078125	0.102362205	0.103896104	0.139240506	0.048192771	0.101265823	0.078947368	0.066176471	0.086956522	0.056179775	0.1875	0.042253521	0.075471698	0.093220339	0.072463768	0.075	0.089285714	0.074468085	0.043478261	0.060810811	0.058139535	0.105263158	0.15625	0	0.34	0.114754098	0.078651685	0.092105263	0.098214286	0.075	1	0.075949367	0.077669903	0.086538462	0.081395349	0.037974684	0.064516129	0.096385542	0.351351351	0.1	0.104651163	0.075949367	0.037037037	0.070967742	0.108108108	0.096774194	0.078740157	0.113207547	0.081081081	0.116666667	1	0.077922078	0.135135135	0.061538462	0.103448276	0.073170732	0.15625	0.078125	0.079365079	0.077922078	0.112676056	0.082644628	0.082191781	0.080808081	0.1	0.081632653	0.086956522
Cc1cc(ccc1NC(=O)Nc1ccc(Cl)cc1)-c1nc2ccccc2o1	0.078947368	0.059701493	0.088888889	0.0625	0.223684211	0.146341463	0.084415584	0.088709677	0.104761905	0.0875	0.158536585	0.127659574	0.070921986	0.189873418	0.057471264	0.140625	0.042735043	0.068965517	0.12371134	0.061538462	0.125	0.064516129	0.226190476	0.173333333	0.092105263	0.243902439	0.055555556	0.133333333	0.108433735	0.095588235	0.156626506	0.138888889	0.1125	0.100917431	0.093023256	0.04109589	0.125	0.171052632	0.054545455	0.095744681	0.078947368	0.152173913	0.126582278	0.086538462	0.096385542	0.142857143	0.115789474	0.054054054	0.131868132	0.0875	0.142857143	0.139534884	0.1	0.096491228	0.12	0.191780822	0.216216216	0.14893617	0.257575758	0.144578313	0.123595506	0.099099099	0.142857143	0.086419753	0.105263158	0.173913043	0.146666667	0.08988764	0.113636364	0.081395349	0.07518797	0.085714286	0.126760563	0.079470199	0.042735043	0.082644628	0.086330935	0.166666667	0.191780822	0.192307692	0.059701493	0.142857143	0.106796117	0.182926829	0.131578947	0.231707317	0.074468085	0.078947368	0.172839506	0.25	0.120879121	0.096491228	0.181818182	0.090909091	0.107843137	0.2	0.171052632	0.117021277	0.134146341	0.043478261	0.051282051	0.106557377	0.085526316	0.119402985	0.139534884	0.183908046	0.2	0.098591549	0.15942029	0.183908046	0.063636364	0.120879121	0.100917431	0.126760563	0.117021277	0.064516129	0.147058824	0.126315789	0.077922078	0.076923077	0.106666667	0.077922078	0.12	0.071428571	0.092105263	0.084337349	0.117021277	0.126436782	0.126760563	0.173333333	0.112359551	0.160493827	0.211764706	0.184210526	0.06557377	0.091743119	0.074380165	0.098214286	0.114942529	0.119047619	0.172839506	0.095238095	0.05	0.172043011	0.080291971	0.056074766	0.265625	0.086666667	0.166666667	0.083333333	0.042735043	0.056818182	0.071428571	0.076923077	0.074074074	0.094594595	0.202702703	0.086419753	0.080645161	0.113402062	0.086538462	0.065217391	0.135135135	0.134831461	0.131868132	0.037974684	0.155844156	0.109756098	0.114285714	0.08496732	0.08	0.086330935	0.164383562	0.179104478	0.139534884	0.078571429	0.044642857	0.146067416	0.0875	0.09	0.089430894	0.098765432	0.090909091	0.144578313	0.168539326	0	0.105882353	0.041322314	0.09375	0.256410256	0.087378641	0.12987013	0.106666667	0.185714286	0.144736842	0.070175439	0.0625	0.169014085	0.078947368	0.099099099	0.0703125	0.051724138	0.142857143	0.088	0.256756757	0.066666667	0.095744681	0.103896104	0	0.116883117	0.139240506	0.215189873	0.078947368	0.06993007	0.136363636	0.077922078	0.220930233	0.166666667	0.118421053	0.170731707	0.104166667	0.109589041	0.173333333	0.119402985	0.156626506	0.128205128	0.175675676	0.077922078	0.132352941	0.14084507	0.078431373	0.154761905	0.07826087	0.112359551	0.085271318	0.274193548	0.068965517	0.112244898	0.146067416	0.11827957	0.078651685	0.113924051	0.179104478	0.060240964	0	0.119047619	0.069767442	0.101123596	0.04109589	0.099173554	0.180851064	0.154929577	0.053435115	0.095890411	0.070588235	0.127906977	0.075	0.064102564	0.113636364	0.078947368	0.082191781	0.104651163	0.156626506	0.13253012	0.115384615	0.066666667	0.151162791	0.072289157	0.134831461	0.081632653	0.06918239	0.134831461	0.120879121	0.144736842	0.074380165	0.0703125	0.171875	0.132352941	0.134831461	0.141025641	0.016129032	0.074285714	0.171428571	0.102272727	0.233766234	0.094594595	1	0.067961165	0.136986301	0.095588235	0.031746032	0.179104478	0.065789474	0.138888889	0.089552239	0.061728395	0.136363636	0.1015625	0.059701493	0.088709677	0.063829787	0.171052632	0.211764706	0.101123596	0.130434783	0.117117117	0.055045872	0.111111111	0.086538462	0.11827957	0.12987013	0.107843137	0.171052632	0.12	0.196969697	0.094594595	0.166666667	0.042735043	0.04109589	0.068965517	0.094488189	0.172413793	0.075	0.066666667	0.076923077	0.176470588	0.157894737	0.11	0.071428571	0.096385542	0.130434783	0.25	0.24691358	0.155555556	0.136842105	0.109090909	0.134020619	0.179104478	0.122222222	0.133333333	0.1	0.059322034	0.168831169	0.151162791	0.081081081	0.063694268	0.12987013	0.263888889	0.17721519	0.074380165	0.148648649	0.108695652	0.095890411	0.085714286	0.192771084	0.147058824	0.104	0.083333333	0.233766234	0.086092715	0.12987013	0.063291139	0.178082192	0.053097345	0.283783784	0.111111111	0.096385542	0.306451613	0.139784946	0.095238095	0.085106383	0.202531646	0.125	0.144736842	0.112676056	0.152777778	0.130952381	0.12037037	0.154545455	0.082089552	0.12	0.194444444	0.233766234	0.1	0.119565217	0.210526316	0.152941176	0.096774194	0.079754601	0.06557377	0.105882353	0.153846154	0.0625	0.059701493	0.111111111	0.260273973	0.076923077	0.083916084	0.204819277	0.153846154	0.096774194	0.186046512	0.086614173	0.066666667	0.078431373	0.12371134	0.083333333	0.271428571	0.125	0.090909091	0.186666667	0.082706767	0.206349206	0.115384615	0.16	0.088607595	0.139784946	0.151162791	0.085365854	0	0.078947368	0.136986301	0.305882353	0.113636364	0.095238095	0.147727273	0.094594595	0.19047619	0.086206897	0.094017094	0.113402062	0.127906977	0.058823529	0.104166667	0.06557377	0.191176471	0.089108911	0.136363636	0.151162791	0.077380952	0.182926829	0.136986301	0.085714286	0.121212121	0.233766234	0.188405797	0.094594595	0.152941176	0.137931034	0.063291139	0.11	0.2875	0.126582278	0.150684932	0.070921986	0.180722892	0.105882353	0.097744361	0.205128205	0.079646018	0.119565217	0.09009009	0.216216216
C/C(=C/CO[P@@](=O)(O)O[P@@](=O)(O)OC[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)OP(=O)(O)O)/C	0.11627907	0.148648649	0.045454545	0.091503268	0.091836735	0.08	0.046242775	0.064285714	0.056910569	0.086021505	0.101010101	0.061946903	0.057692308	0.090909091	0.081632653	0.048192771	0.070866142	0.069620253	0.069565217	0.050632911	0.094736842	0.052941176	0.093457944	0.159090909	0.08988764	0.074074074	0.049180328	0.16	0.06	0.051612903	0.1	0.066666667	0.095744681	0.05511811	0.069306931	0.139240506	0.153061224	0.131868132	0.048387097	0.063636364	0.066666667	0.153846154	0.095744681	0.085470085	0.082474227	0.085106383	0.081081081	0.057471264	0.13592233	0.10989011	0.048780488	0.087378641	0.159090909	0.061068702	0.088888889	0.074468085	0.083333333	0.099099099	0.065934066	0.058252427	0.128712871	0.096774194	0.116666667	0.040816327	0.076923077	0.117647059	0.136363636	0.132653061	0.087378641	0.486111111	0.068027211	0.057324841	0.068181818	0.047337278	0.070866142	0.082089552	0.071428571	0.045977011	0.063157895	0.103092784	0.148648649	0.159090909	0.05785124	0.144329897	0.063829787	0.055045872	0.419753086	0.096	0.079207921	0.079207921	0.094339623	0.069230769	0.071428571	0.031578947	0.144144144	0.054545455	0.072916667	0.133333333	0.080808081	0.34375	0.11627907	0.056737589	0.052941176	0.072289157	0.087378641	0.147058824	0.064220183	0.069767442	0.068181818	0.147058824	0.048	0.08411215	0.440860215	0.08045977	0.155339806	0.052631579	0.091666667	0.080357143	0.141176471	0.482352941	0.043010753	0.197530864	0.065217391	0.054347826	0.065934066	0.072164948	0.081818182	0.076923077	0.056179775	0.096774194	0.046296296	0.069306931	0.13592233	0.072164948	0.053333333	0.064	0.058823529	0.087301587	0.077669903	0.058823529	0.101010101	0.06	0.052631579	0.088495575	0.04516129	0.040983607	0.079545455	0.047337278	0.081818182	0.057471264	0.070866142	0.07	0.054347826	0.05	0.177777778	0.06741573	0.072916667	0.457142857	0.088235294	0.070175439	0.094827586	0.066225166	0.042553191	0.138613861	0.073394495	0.142857143	0.06185567	0.05	0.095238095	0.046511628	0.079545455	0.050955414	0.076086957	0.094117647	0.056603774	0.071428571	0.082644628	0.074074074	0.086021505	0.060344828	0.072463768	0.084210526	0.060869565	0.068627451	0.082568807	0	0.136842105	0.076923077	0.072072072	0.087378641	0.086206897	0.097826087	0.043010753	0.054347826	0.063157895	0.053475936	0.094339623	0.065934066	0.11627907	0.088	0.048611111	0.070866142	0.157894737	0.048951049	0.080808081	0.047619048	0.103773585	0.064516129	0	0.075268817	0.142857143	0.089108911	0.047058824	0.063694268	0.085714286	0.052631579	0.101851852	0.088888889	0.064516129	0.1	0.071428571	0.055555556	0.0625	0.141025641	0.134020619	0.0625	0.122222222	0.077777778	0.058139535	0.06741573	0.046783626	0.144329897	0.061538462	0.107843137	0.1	0.056818182	0.038834951	0.351648352	0.054545455	0.268817204	0.047619048	0.073684211	0.081395349	0.0625	0	0.136842105	0.04950495	0.108910891	0.139240506	0.072992701	0.10619469	0.066666667	0.070422535	0.068181818	0.060606061	0.067307692	0.086956522	0.058823529	0.076923077	0.047058824	0.081395349	0.079207921	0.067961165	0.113402062	0.052083333	0.057692308	0.086538462	0.06185567	0.138613861	0.048484848	0.057471264	0.138613861	0.126213592	0.074468085	0.074626866	0.048611111	0.05952381	0.058139535	0.138613861	0.095744681	0.026666667	0.057591623	0.090909091	0.132653061	0.101010101	0.06741573	0.067961165	1	0.065934066	0.065359477	0.112676056	0.094117647	0.053892216	0.078651685	0.052631579	0.062857143	0.096153846	0.068965517	0.049382716	0.087591241	0.064935065	0.084210526	0.083333333	0.098039216	0.045454545	0.078125	0.048780488	0.08045977	0.058333333	0.072727273	0.10989011	0.067226891	0.072916667	0.086206897	0.068965517	0.06741573	0.139534884	0.070866142	0.139240506	0.04109589	0.06993007	0.064935065	0.125984252	0.051020408	0.066666667	0.085714286	0.073684211	0.068376068	0.072164948	0.082474227	0.145631068	0.1	0.064814815	0.063063063	0.070175439	0.114754098	0.137614679	0.068965517	0.074766355	0.247311828	0.071428571	0.120967742	0.106382979	0.076190476	0.054545455	0.058479532	0.063157895	0.09375	0.091836735	0.074626866	0.076086957	0.104761905	0.068181818	0.066666667	0.177083333	0.091666667	0.09352518	0.108433735	0.058252427	0.047058824	0.097826087	0.052023121	0.176470588	0.055555556	0.101010101	0.068181818	0.082474227	0.055555556	0.081081081	0.06	0.077419355	0.101010101	0.13	0.063157895	0.033333333	0.054347826	0.079207921	0.467391304	0.068181818	0.111888112	0.088888889	0.052631579	0.101010101	0.159090909	0.073394495	0.172727273	0.066666667	0.104761905	0.055555556	0.053333333	0.14893617	0.05952381	0.094339623	0.148648649	0.076923077	0.06	0.088888889	0.062893082	0.096153846	0.081818182	0.074074074	0.104761905	0.070422535	0.06097561	0.059171598	0.088495575	0.05	0.06185567	0.075	0.053333333	0.072916667	0.060402685	0.058823529	0.074380165	0.074468085	0.056818182	0.090909091	0.076190476	0.084210526	0	0.078651685	0.065934066	0.077586207	0.066666667	0.070422535	0.095238095	0.06741573	0.065420561	0.06870229	0.067669173	0.12962963	0.077669903	0.054347826	0.121495327	0.053333333	0.055555556	0.050847458	0.065420561	0.097087379	0.059782609	0.144329897	0.077777778	0.064102564	0.060240964	0.068627451	0.090909091	0.06741573	0.076923077	0.097087379	0.139534884	0.050420168	0.063636364	0.06185567	0.101123596	0.057692308	0.066666667	0.08	0.052631579	0.058823529	0.054263566	0.054054054	0.0546875	0.072164948
Cc1ccc2nc(N3CCCC3)c(cc2c1)C#N	0.095238095	0.01754386	0.05511811	0.076923077	0.095890411	0.08	0.062068966	0.079646018	0.06185567	0.104477612	0.108108108	0.081395349	0.086614173	0.094594595	0.012820513	0.052631579	0.038095238	0.083969466	0.078651685	0.018181818	0.222222222	0.085714286	0.184210526	0.056338028	0.111111111	0.141025641	0.02020202	0.085365854	0.067567568	0.0625	0.106666667	0.095238095	0.101449275	0.038834951	0.065789474	0	0.088607595	0.117647059	0.051020408	0.058823529	0.078125	0.107142857	0.101449275	0.052631579	0.068493151	0.102941176	0.056818182	0.083333333	0.058823529	0.042253521	0.092592593	0.08974359	0.02739726	0.046728972	0.092307692	0.104477612	0.084507042	0.055555556	0.09375	0.108108108	0.048192771	0.058252427	0.126315789	0.041666667	0.075757576	0.133333333	0.057971014	0.037037037	0.180555556	0.066666667	0.06557377	0.061068702	0.098360656	0.048951049	0.038095238	0.092592593	0.086614173	0.084745763	0.138461538	0.111111111	0.01754386	0.102941176	0.063157895	0.076923077	0.057971014	0.086419753	0.047619048	0.047619048	0.108108108	0.123287671	0.05952381	0.087378641	0.130434783	0.044117647	0.052631579	0.047058824	0.085714286	0.15	0.081081081	0.017241379	0.014705882	0.060869565	0.055555556	0.087719298	0.103896104	0.058823529	0.126582278	0.083333333	0.063492063	0.084337349	0.04	0.072289157	0.07	0.098360656	0.095238095	0.019230769	0.11827957	0.160493827	0.029411765	0.076086957	0.044776119	0.060606061	0.075757576	0.070512821	0.029411765	0.149253731	0.260273973	0.075949367	0.098360656	0.136363636	0.102564103	0.157142857	0.097560976	0.115942029	0.019607843	0.070707071	0.044642857	0.078431373	0.090909091	0.08	0.108108108	0.144927536	0.056074766	0.170731707	0.046511628	0.041666667	0.096774194	0.063829787	0.12195122	0.048387097	0.038095238	0.038961039	0.070512821	0.068181818	0.064516129	0.03030303	0.070422535	0.056338028	0.080357143	0.117647059	0.052631579	0.072	0.075757576	0.113924051	0.111111111	0.014705882	0.117647059	0.083333333	0.048387097	0.0625	0.03030303	0.053435115	0.074626866	0.118644068	0.103896104	0.069767442	0.02970297	0.085365854	0.104477612	0.054945055	0.09009009	0.101449275	0.055555556	0.108108108	0.096385542	0	0.051948052	0.027272727	0.12195122	0.103896104	0.053191489	0.174603175	0.060606061	0.060606061	0.104477612	0.075949367	0.047058824	0.09375	0.095238095	0.058252427	0.042016807	0.068627451	0.077922078	0.042372881	0.15942029	0.0375	0.046511628	0.090909091	0	0.106060606	0.1	0.202898551	0.048611111	0.085271318	0.101265823	0.085106383	0.226666667	0.075757576	0.161290323	0.106666667	0.120481928	0.046153846	0.136363636	0.087719298	0.106666667	0.071428571	0.138461538	0.060606061	0.103448276	0.096774194	0.048275862	0.076923077	0.088235294	0.116883117	0.076271186	0.064516129	0.052631579	0.090909091	0.05952381	0.12345679	0.024691358	0.153846154	0.118644068	0.056338028	0	0.094594595	0.025974026	0.08974359	0	0.061946903	0.139534884	0.061538462	0.059322034	0.030769231	0.068493151	0.076923077	0.106060606	0.085106383	0.08974359	0.048611111	0.03125	0.064935065	0.220588235	0.191176471	0.121212121	0.092105263	0.075	0.134328358	0.113924051	0.050359712	0.090277778	0.113924051	0.047058824	0.104477612	0.073394495	0.050847458	0.068965517	0.084745763	0.113924051	0.085714286	0.020408163	0.060606061	0.061538462	0.076923077	0.108108108	0.03030303	0.136986301	0.065934066	1	0.0625	0	0.118644068	0.087591241	0.112903226	0.047244094	0.074324324	0.101265823	0.075630252	0.01754386	0.051724138	0.078740157	0.085714286	0.097560976	0.08974359	0.083333333	0.11	0.073684211	0.116666667	0.052631579	0.12345679	0.138461538	0.111111111	0.085714286	0.1	0.118644068	0.03030303	0.059701493	0.038095238	0	0.065217391	0.086206897	0.145833333	0.045045045	0.071856287	0.133333333	0.208333333	0.071428571	0.042553191	0.132352941	0.114285714	0.096385542	0.107692308	0.113924051	0.151898734	0.104651163	0.068627451	0.077777778	0.064516129	0.142857143	0.098765432	0.048543689	0.076923077	0.1	0.102564103	0.05	0.076923077	0.121212121	0.098591549	0.111111111	0.073394495	0.074626866	0.155844156	0.030769231	0.041237113	0.088607595	0.11827957	0.136363636	0.101694915	0.138888889	0.063380282	0.121212121	0.054421769	0.057971014	0.070707071	0.123287671	0.155172414	0.083333333	0.0625	0.107142857	0.082191781	0.085271318	0.093333333	0.048780488	0.072463768	0.064516129	0.076923077	0.123287671	0.08	0.065420561	0.073170732	0.092307692	0.057971014	0.108108108	0.02739726	0.111111111	0.096774194	0.075949367	0.05952381	0.086666667	0.019607843	0.051948052	0.127272727	0.047058824	0.01754386	0.075471698	0.128571429	0.126984127	0.051851852	0.0875	0.082352941	0.126582278	0.1125	0.077586207	0.072992701	0.078014184	0.156626506	0.054054054	0.085714286	0.113207547	0.100840336	0.134328358	0.082644628	0.05	0.06185567	0.174603175	0.081632653	0.148148148	0.162162162	0.055555556	0	0.045454545	0.044776119	0.113636364	0.0625	0.059322034	0.073170732	0.03030303	0.144736842	0.056074766	0.074766355	0.055555556	0.150684932	0.070512821	0.094117647	0.019607843	0.114754098	0.065934066	0.12987013	0.228571429	0.083870968	0.076923077	0.076923077	0.07751938	0.070175439	0.078947368	0.078125	0.03030303	0.075949367	0.061728395	0.028985507	0.042553191	0.071428571	0.101449275	0.059701493	0.095238095	0.0625	0.08	0.047244094	0.065789474	0.068627451	0.084337349	0.069306931	0.115942029
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CC(C)C)CCC(=O)N)C(C)C)CCC(=O)O)CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])Cc1ccccc1)C)Cc1ccc(cc1)O)Cc1ccc(cc1)O	0.062992126	0.050847458	0.550387597	0.420689655	0.057971014	0.130769231	0.506849315	0.516129032	0.362903226	0.076923077	0.121212121	0.458715596	0.350993377	0.088888889	0.058394161	0.076923077	0.080246914	0.359477124	0.191176471	0.051724138	0.051470588	0.424836601	0.090909091	0.146341463	0.046153846	0.061643836	0.415254237	0.083916084	0.115384615	0.474452555	0.201612903	0.08	0.067669173	0.39516129	0.088888889	0.040322581	0.070422535	0.100775194	0.190140845	0.380530973	0.071428571	0.096551724	0.067669173	0.11409396	0.066666667	0.076335878	0.135714286	0.06504065	0.122302158	0.09375	0.10619469	0.143939394	0.068181818	0.534482759	0.161016949	0.052631579	0.108527132	0.087837838	0.079365079	0.057142857	0.108695652	0.080246914	0.130718954	0.068181818	0.078740157	0.12605042	0.07751938	0.071428571	0.063380282	0.089552239	0.647058824	0.404109589	0.081300813	0.384615385	0.080246914	0.4375	0.342105263	0.111111111	0.076923077	0.097744361	0.050847458	0.076335878	0.477876106	0.094890511	0.263636364	0.076923077	0.124087591	0.375	0.080291971	0.088235294	0.359649123	0.119496855	0.066666667	0.062015504	0.077922078	0.139705882	0.126984127	0.112676056	0.089552239	0.033057851	0.0546875	0.372262774	0.388535032	0.084745763	0.094202899	0.106382979	0.09929078	0.110169492	0.090163934	0.083333333	0.393442623	0.068965517	0.145695364	0.072580645	0.128571429	0.081818182	0.08974359	0.073825503	0.046153846	0.078431373	0.054263566	0.088	0.078740157	0.370588235	0.088	0.059259259	0.112676056	0.143939394	0.064	0.084615385	0.109489051	0.088888889	0.098591549	0.083333333	0.092592593	0.333333333	0.464	0.313432836	0.079136691	0.324324324	0.121212121	0.066176471	0.297101449	0.14893617	0.488888889	0.360655738	0.089430894	0.531914894	0.112676056	0.091666667	0.080246914	0.114503817	0.331428571	0.478571429	0.118644068	0.089430894	0.126984127	0.076335878	0.1	0.095238095	0.418803419	0.503759398	0.12295082	0.084507042	0.114285714	0.071428571	0.109375	0.11627907	0.056451613	0.386075949	0.072	0.436619718	0.078125	0.118644068	0.258333333	0.139664804	0.082802548	0.068965517	0.076923077	0.421052632	0.16875	0.109375	0.330578512	0.064748201	0.090277778	0	0.088888889	0.078313253	0.067567568	0.110294118	0.071428571	0.052631579	0.079365079	0.236363636	0.102362205	0.43030303	0.076388889	0.123966942	0.062992126	0.198630137	0.450381679	0.107594937	0.111940299	0.453846154	0.089552239	0.330357143	0.075862069	0.086614173	0	0.07751938	0.091603053	0.087591241	0.427631579	0.430555556	0.100719424	0.422077922	0.082191781	0.062015504	0.095238095	0.13740458	0.06	0.264150943	0.093023256	0.075630252	0.103703704	0.076335878	0.085271318	0.070866142	0.074380165	0.080645161	0.424836601	0.094890511	0.3828125	0.134328358	0.06043956	0.1	0.315315315	0.125	0.2109375	0.105633803	0.241666667	0.068181818	0.073170732	0.119047619	0	0.097014925	0.271929825	0.094202899	0.040322581	0.646017699	0.100671141	0.097560976	0.104046243	0.099173554	0.043478261	0.102941176	0.053030303	0.351851852	0.078571429	0.427631579	0.064516129	0.286956522	0.079710145	0.065217391	0.076923077	0.064285714	0.101449275	0.03649635	0.084507042	0.452054795	0.351515152	0.084507042	0.083916084	0.12	0.396946565	0.450381679	0.075630252	0.083333333	0.084507042	0.059701493	0.01754386	0.338888889	0.106557377	0.079136691	0.112781955	0.089430894	0.095588235	0.065359477	0.0625	1	0.044247788	0.118644068	0.42384106	0.062992126	0.391608392	0.355421687	0.077464789	0.672413793	0.07826087	0.402985075	0.429577465	0.075757576	0.114285714	0.078571429	0.082644628	0.10625	0.244444444	0.064	0.418803419	0.090277778	0.09375	0.08496732	0.059701493	0.10738255	0.081967213	0.089430894	0.10483871	0.080246914	0.040322581	0.064814815	0.422222222	0.07079646	0.064327485	0.424418605	0.086330935	0.06993007	0.076335878	0.426086957	0.059259259	0.066666667	0.113475177	0.086614173	0.069444444	0.105633803	0.110344828	0.206896552	0.079470199	0.1	0.092198582	0.091549296	0.338461538	0.163398693	0.091603053	0.062937063	0.383116883	0.333333333	0.129032258	0.099236641	0.081481481	0.487804878	0.095238095	0.083916084	0.099173554	0.439655172	0.125925926	0.08974359	0.15060241	0.06504065	0.057142857	0.476190476	0.09375	0.416666667	0.120967742	0.312977099	0.104477612	0.064	0.099236641	0.089430894	0.067114094	0.098484848	0.271604938	0.080291971	0.101449275	0.060606061	0.056	0.079365079	0.088235294	0.115384615	0.224489796	0.07027027	0.161016949	0.112	0.121212121	0.068181818	0.098591549	0.105263158	0.063380282	0.107142857	0.413580247	0.092592593	0.065217391	0.075630252	0.076388889	0.050847458	0.069565217	0.082089552	0.0703125	0.650793651	0.125	0.082191781	0.076388889	0.115107914	0.425373134	0.383116883	0.443708609	0.058823529	0.058823529	0.044117647	0.077586207	0.503816794	0.083969466	0.417266187	0.093220339	0.3203125	0.06870229	0.37195122	0.074324324	0.109489051	0.051851852	0	0.088709677	0.192982456	0.064935065	0.1796875	0.646551724	0.1	0.089430894	0.092857143	0.516949153	0.381679389	0.080536913	0.048951049	0.33908046	0.111888112	0.092592593	0.080645161	0.429824561	0.100719424	0.062937063	0.409638554	0.094890511	0.096774194	0.394557823	0.085470085	0.203252033	0.097560976	0.089430894	0.063380282	0.101449275	0.045801527	0.576923077	0.114285714	0.092307692	0.096	0.416666667	0.188976378	0.105263158	0.401408451	0.097014925	0.388888889	0.405405405	0.234042553	0.108527132
OC[C@H]1O[C@H](O)[C@H](O)[C@@H](O)[C@H]1O	0.02	0.538461538	0.035714286	0.033898305	0	0.06779661	0.022556391	0.050505051	0.036585366	0.037037037	0.049180328	0.056338028	0.034482759	0.016129032	0.033898305	0.024390244	0.058139535	0.042016807	0.04	0.055555556	0.017241379	0.030769231	0.043478261	0.212765957	0	0.028985507	0.050632911	0.044117647	0.033898305	0.026086957	0.048387097	0.040816327	0.035714286	0.047058824	0.032786885	0.607142857	0.214285714	0.260869565	0.0625	0.043478261	0.040816327	0.19047619	0.035714286	0.064935065	0.034482759	0.017857143	0.041666667	0.044444444	0.24137931	0.076923077	0.025	0.046875	0.325581395	0.044444444	0.081632653	0	0.017241379	0.013157895	0.019607843	0.015873016	0.254545455	0.083333333	0.034883721	0.036363636	0.039215686	0.041666667	0.279069767	0.269230769	0.015151515	0.24	0.037037037	0.034188034	0.020833333	0.023255814	0.058139535	0.041666667	0.025641026	0.045454545	0	0.068965517	0.538461538	0.212765957	0.0375	0.222222222	0.057692308	0.014492754	0.147540984	0.033707865	0.015873016	0	0.059701493	0.032967033	0.016949153	0.019230769	0.242424242	0.044117647	0.035714286	0.057142857	0.068965517	0.078947368	0.040816327	0.02970297	0.030769231	0.023255814	0.030769231	0.2	0.028985507	0.044444444	0.042553191	0.2	0.048780488	0.028985507	0.1125	0.042553191	0.15625	0.060606061	0.011764706	0.027027027	0.3	0.173913043	0.04	0.333333333	0.039215686	0.027586207	0.06122449	0.017241379	0.042253521	0.046875	0	0.036363636	0.014925373	0.016129032	0.014084507	0.035087719	0.0625	0.035294118	0.042105263	0.033707865	0.03125	0.05	0.032258065	0.016666667	0.055555556	0.054054054	0.026315789	0.037974684	0.020408163	0.03125	0.027777778	0.044444444	0.058139535	0.068965517	0.034722222	0.025	0.096153846	0.063829787	0.035714286	0.117647059	0.04040404	0.013157895	0.051282051	0.045045045	0.019230769	0.029411765	0.043478261	0.378378378	0.01754386	0.034482759	0.068181818	0.015037594	0.136363636	0.025641026	0.038461538	0.066666667	0.063492063	0.043478261	0.075	0.028985507	0.037037037	0.04	0.04040404	0.074074074	0.040540541	0.032258065	0.042857143	0	0.285714286	0.06741573	0.027777778	0.030769231	0.051948052	0	0.019607843	0.06122449	0.037037037	0.027027027	0.075757576	0.019607843	0.02	0.045977011	0.039215686	0.058139535	0.06557377	0.029411765	0.016393443	0.06557377	0.090909091	0.018867925	0	0.057692308	0.017241379	0.015625	0.023076923	0.033898305	0.045454545	0.030534351	0.01369863	0.039215686	0.018867925	0.048387097	0.013513514	0.063829787	0.036363636	0.1	0.048387097	0.036363636	0.018181818	0.04	0.022222222	0.020408163	0.022900763	0.222222222	0.056818182	0.046153846	0.048076923	0.021276596	0.050847458	0.068493151	0.044117647	0.216666667	0.048387097	0.036363636	0.021276596	0.055555556	0	0.26	0.051724138	0.046875	0.607142857	0.040816327	0.038961039	0.0625	0.049019608	0.088888889	0.034482759	0.047619048	0.018518519	0.030534351	0.030769231	0.023076923	0.090909091	0.049180328	0	0.016129032	0.018181818	0.031746032	0.03030303	0	0.029411765	0.024	0.022058824	0.029411765	0.245614035	0.037037037	0.053191489	0.039215686	0.047619048	0.022222222	0.029411765	0.01754386	0.032258065	0.019480519	0.040816327	0.081967213	0.049180328	0.063829787	0.031746032	0.112676056	0	0.044247788	1	0.066666667	0.031496063	0.02	0.026785714	0.02919708	0.029850746	0.037735849	0.052631579	0.04	0.034782609	0.035714286	0.014084507	0.063492063	0.02173913	0.04494382	0.05	0.042553191	0.037974684	0.028169014	0.018181818	0.025	0.035714286	0.051948052	0.021276596	0.063829787	0.292682927	0.058139535	0.607142857	0.033333333	0.038461538	0.027777778	0.101123596	0.032051282	0.015151515	0.029850746	0.036363636	0.052631579	0.035087719	0	0.089552239	0.038461538	0.044776119	0.013888889	0.054794521	0.083333333	0.144927536	0.043478261	0.029411765	0.126984127	0.022727273	0.044444444	0.017241379	0.03030303	0.023809524	0.022556391	0.037037037	0.052631579	0.033333333	0.053191489	0.058823529	0.044117647	0.088888889	0.050632911	0.236363636	0.011764706	0.028846154	0.02173913	0	0.023076923	0.018181818	0.030075188	0.222222222	0.060240964	0.015873016	0.020833333	0.052631579	0.020408163	0.041666667	0.033898305	0.025210084	0.049180328	0.259259259	0	0.021276596	0	0.015873016	0.111111111	0.032258065	0.04587156	0.081632653	0.018518519	0.066666667	0.325581395	0.028571429	0.12	0.030769231	0.14516129	0.028368794	0.0625	0.166666667	0.047619048	0.075757576	0.538461538	0.026315789	0.016666667	0.06	0.042016807	0.045454545	0.042253521	0.044117647	0.044117647	0.049019608	0.040322581	0.030769231	0.026315789	0.052631579	0.01754386	0.025	0.046296296	0.01754386	0.046296296	0.022727273	0.0625	0.018181818	0.02919708	0.02739726	0.014925373	0.054545455	0	0.0625	0.06122449	0.025641026	0.046875	0.038834951	0.014492754	0.063829787	0.014705882	0.043956044	0.043010753	0.222222222	0.015384615	0.027586207	0.086956522	0.0625	0.020408163	0.039473684	0.029850746	0.03030303	0.02739726	0.222222222	0.04	0.043103448	0.048780488	0.049180328	0.02	0.063829787	0.015151515	0.03030303	0.432432432	0.052631579	0.014084507	0.035714286	0.104166667	0.034482759	0.080645161	0.05	0.026785714	0.016129032	0.045977011	0.043478261	0.034482759	0.035087719
Cc1c(nnn1Cc1ccccc1)C(=O)O	0.101694915	0.058823529	0.111111111	0.088	0.117647059	0.166666667	0.102941176	0.134615385	0.151162791	0.129032258	0.56	0.171052632	0.098360656	0.305084746	0.071428571	0.12	0.060606061	0.095238095	0.135802469	0.130434783	0.123076923	0.080291971	0.387096774	0.224137931	0.064516129	0.08974359	0.065934066	0.118421053	0.153846154	0.118644068	0.274193548	0.120689655	0.107692308	0.144444444	0.166666667	0.053571429	0.123287671	0.125	0.064516129	0.131578947	0.120689655	0.085365854	0.142857143	0.129411765	0.121212121	0.109375	0.171052632	0.12962963	0.194444444	0.111111111	0.222222222	0.173913043	0.075757576	0.136842105	0.240740741	0.09375	0.196721311	0.109756098	0.157894737	0.181818182	0.077922078	0.060606061	0.226190476	0.092307692	0.155172414	0.422222222	0.095238095	0.066666667	0.14084507	0.101449275	0.095652174	0.115702479	0.188679245	0.106060606	0.060606061	0.096153846	0.12605042	0.153846154	0.129032258	0.461538462	0.058823529	0.126984127	0.154761905	0.126760563	0.189655172	0.12	0.12	0.104166667	0.2	0.130434783	0.164383562	0.14893617	0.104477612	0.098360656	0.066666667	0.164383562	0.142857143	0.173333333	0.101449275	0.078431373	0.083333333	0.134615385	0.104477612	0.137254902	0.125	0.146666667	0.148648649	0.196078431	0.145454545	0.116883117	0.063829787	0.08974359	0.107526882	0.125	0.23943662	0.113636364	0.111111111	0.097560976	0.047619048	0.144578313	0.1	0.118644068	0.175438596	0.101351351	0.118644068	0.106060606	0.142857143	0.157142857	0.145454545	0.290909091	0.154929577	0.262295082	0.28358209	0.140625	0.142857143	0.108695652	0.097087379	0.152173913	0.111111111	0.149253731	0.3	0.102941176	0.068627451	0.12195122	0.110169492	0.066666667	0.163636364	0.106060606	0.157894737	0.12962963	0.060606061	0.085714286	0.101351351	0.087301587	0.113043478	0.142857143	0.220338983	0.126984127	0.114285714	0.12345679	0.11627907	0.092436975	0.175438596	0.135135135	0.162162162	0.048387097	0.125	0.15625	0.150943396	0.111940299	0.103448276	0.116666667	0.096774194	1	0.157142857	0.116666667	0.075268817	0.103896104	0.129032258	0.12195122	0.114285714	0.090909091	0.12345679	0.114285714	0.144736842	0	0.084507042	0.068627451	0.1	0.191176471	0.091954023	0.076923077	0.1	0.178571429	0.186440678	0.099337748	0.08974359	0.178571429	0.101694915	0.141304348	0.090909091	0.082474227	0.128571429	0.122641509	0.169230769	0.082191781	0.075	0.133333333	0	0.352941176	0.177419355	0.253968254	0.105263158	0.096774194	0.152777778	0.103703704	0.142857143	0.098360656	0.152542373	0.316666667	0.098765432	0.163636364	0.392156863	0.137254902	0.274193548	0.109375	0.147540984	0.118644068	0.2	0.163636364	0.104477612	0.126760563	0.114583333	0.154929577	0.078947368	0.215686275	0.085714286	0.194805195	0.148648649	0.115384615	0.082191781	0.126984127	0.148148148	0.126984127	0	0.115942029	0.086956522	0.173913043	0.053571429	0.137254902	0.13253012	0.160714286	0.07079646	0.105263158	0.104477612	0.15942029	0.095238095	0.087591241	0.109589041	0.105263158	0.107142857	0.130434783	0.128571429	0.149253731	0.166666667	0.082191781	0.138888889	0.074626866	0.135135135	0.109375	0.085106383	0.135135135	0.075949367	0.346153846	0.107843137	0.090909091	0.137254902	0.2	0.135135135	0.125	0.045454545	0.103225806	0.181818182	0.142857143	0.444444444	0.142857143	0.179104478	0.094117647	0.118644068	0.118644068	0.066666667	1	0.074074074	0.101694915	0.12173913	0.083916084	0.169014085	0.127272727	0.102040816	0.123809524	0.090163934	0.107692308	0.264705882	0.094594595	0.150943396	0.138297872	0.076923077	0.166666667	0.11627907	0.144736842	0.25	0.129411765	0.107692308	0.417910448	0.265306122	0.142857143	0.155172414	0.060606061	0.053571429	0.153846154	0.140186916	0.243902439	0.066666667	0.100628931	0.157142857	0.136986301	0.092307692	0.160493827	0.089552239	0.104477612	0.208333333	0.192982456	0.272727273	0.225352113	0.166666667	0.141304348	0.081395349	0.192307692	0.12	0.214285714	0.142857143	0.113402062	0.158730159	0.093333333	0.1171875	0.086956522	0.228070175	0.48	0.151515152	0.107843137	0.096774194	0.08974359	0.105263158	0.114942529	0.28125	0.111111111	0.21	0.109090909	0.098591549	0.105263158	0.09375	0.078571429	0.189655172	0.073684211	0.181818182	0.125	0.174603175	0.142857143	0.1125	0.136363636	0.123966942	0.147058824	0.078947368	0.129032258	0.107142857	0.157894737	0.164179104	0.368421053	0.157894737	0.075630252	0.240740741	0.169491525	0.56	0.075757576	0.131578947	0.195121951	0.08	0.118421053	0.104166667	0.142857143	0.069444444	0.137254902	0.08974359	0.058823529	0.177777778	0.119402985	0.080645161	0.112903226	0.431034483	0.1	0.133333333	0.164383562	0.130841121	0.083333333	0.112781955	0.082352941	0.121212121	0.074626866	0.12244898	0.123893805	0.125	0.123893805	0.229166667	0.164705882	0.129032258	0.115107914	0.126582278	0.205882353	0.090909091	0	0.101694915	0.245283019	0.119047619	0.125	0.130841121	0.166666667	0.142857143	0.136986301	0.112244898	0.144329897	0.070588235	0.142857143	0.079470199	0.186666667	0.142857143	0.163636364	0.120481928	0.136986301	0.108108108	0.100671141	0.126760563	0.178571429	0.125	0.1875	0.2	0.160714286	0.142857143	0.14084507	0.261538462	0.046875	0.160493827	0.178082192	0.142857143	0.196428571	0.089430894	0.191176471	0.132352941	0.112068966	0.149253731	0.09375	0.178082192	0.130434783	0.158730159
CC[C@H](C)[C@H](N)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCNC(N)=N)C(N)=O	0.04964539	0.037878788	0.704	0.510344828	0.039215686	0.095890411	0.629370629	0.522727273	0.433070866	0.092857143	0.080536913	0.333333333	0.427631579	0.066666667	0.067567568	0.061068702	0.086705202	0.567375887	0.136363636	0.062992126	0.054054054	0.862903226	0.076433121	0.092198582	0.034722222	0.070063694	0.384615385	0.070063694	0.082191781	0.47260274	0.125	0.064748201	0.083916084	0.328571429	0.066666667	0.028985507	0.071428571	0.091549296	0.389312977	0.3203125	0.064748201	0.075	0.061643836	0.078313253	0.060810811	0.062068966	0.095541401	0.133858268	0.083333333	0.077464789	0.069767442	0.154929577	0.062068966	0.436090226	0.111111111	0.040816327	0.068493151	0.067484663	0.079710145	0.038709677	0.092105263	0.062146893	0.100591716	0.069444444	0.071428571	0.088888889	0.070422535	0.079470199	0.078947368	0.06	0.331210191	0.513888889	0.057971014	0.477419355	0.086705202	0.368055556	0.595588235	0.067164179	0.055172414	0.096551724	0.037878788	0.069444444	0.374045802	0.079470199	0.196850394	0.070512821	0.077419355	0.369565217	0.045454545	0.066225166	0.217391304	0.097701149	0.053691275	0.056338028	0.06547619	0.098039216	0.107142857	0.117647059	0.096551724	0.029850746	0.064748201	0.456521739	0.47133758	0.076335878	0.093333333	0.083333333	0.098039216	0.066666667	0.089552239	0.090322581	0.407692308	0.076923077	0.120481928	0.073529412	0.11038961	0.039370079	0.089285714	0.116129032	0.034722222	0.078787879	0.049295775	0.071942446	0.071428571	0.651006711	0.079710145	0.068493151	0.117647059	0.138888889	0.035460993	0.092198582	0.085526316	0.073825503	0.076433121	0.068493151	0.082644628	0.41221374	0.473684211	0.431818182	0.086666667	0.28	0.087837838	0.067567568	0.511811024	0.129032258	0.68503937	0.420634921	0.072992701	0.624113475	0.096153846	0.058823529	0.086705202	0.096551724	0.587096774	0.594202899	0.110526316	0.072992701	0.083916084	0.054794521	0.123595506	0.0875	0.297101449	0.651162791	0.063829787	0.077419355	0.134228188	0.04964539	0.083916084	0.082758621	0.051094891	0.526315789	0.080882353	0.517482517	0.063380282	0.074074074	0.214814815	0.219101124	0.089285714	0.076923077	0.092857143	0.315789474	0.226993865	0.076388889	0.403225806	0.059210526	0.06918239	0	0.073825503	0.084745763	0.096153846	0.078947368	0.085365854	0.047945205	0.071942446	0.173228346	0.085106383	0.705479452	0.070063694	0.095588235	0.04964539	0.212903226	0.663934426	0.205128205	0.102040816	0.496296296	0.067114094	0.306451613	0.076433121	0.070921986	0	0.062937063	0.068493151	0.094594595	0.474358974	0.7109375	0.077922078	0.744360902	0.096153846	0.063829787	0.070921986	0.102040816	0.081761006	0.214876033	0.062068966	0.084615385	0.087248322	0.076923077	0.077464789	0.071942446	0.059259259	0.057553957	0.47133758	0.079470199	0.439393939	0.1	0.08994709	0.058394161	0.261904762	0.114649682	0.150684932	0.06918239	0.265625	0.076923077	0.074074074	0.076923077	0	0.111111111	0.234375	0.086092715	0.028985507	0.33557047	0.141935484	0.064748201	0.186046512	0.089552239	0.053691275	0.079470199	0.070422535	0.589041096	0.086092715	0.474358974	0.074074074	0.341666667	0.04516129	0.073825503	0.06993007	0.065789474	0.092715232	0.054421769	0.077419355	0.584507042	0.710144928	0.077419355	0.070063694	0.077464789	0.519379845	0.514925373	0.060150376	0.059259259	0.077419355	0.054421769	0.032	0.530120482	0.096296296	0.093959732	0.095238095	0.072992701	0.065789474	0.053892216	0.087591241	0.42384106	0.031496063	0.074074074	1	0.04964539	0.558823529	0.619047619	0.08496732	0.398648649	0.096	0.435714286	0.6	0.068965517	0.076433121	0.086092715	0.074626866	0.098265896	0.350746269	0.065693431	0.3984375	0.103896104	0.0625	0.098159509	0.054421769	0.085365854	0.066176471	0.072992701	0.071428571	0.086705202	0.028985507	0.066666667	0.413793103	0.063492063	0.054054054	0.622641509	0.093333333	0.099337748	0.062068966	0.361538462	0.083333333	0.060810811	0.06918239	0.063380282	0.056962025	0.082802548	0.094339623	0.175	0.066666667	0.098484848	0.113333333	0.070063694	0.438461538	0.19375	0.06122449	0.078431373	0.4125	0.751879699	0.092857143	0.082758621	0.052980132	0.484848485	0.086330935	0.083870968	0.089552239	0.40625	0.1	0.089285714	0.243902439	0.051094891	0.045454545	0.61971831	0.085106383	0.602739726	0.078014184	0.434108527	0.073333333	0.057971014	0.105633803	0.072992701	0.081761006	0.082191781	0.553191489	0.080536913	0.085526316	0.047945205	0.058394161	0.049295775	0.073333333	0.068571429	0.221518987	0.093264249	0.111111111	0.062937063	0.080536913	0.062068966	0.097402597	0.083832335	0.064935065	0.076923077	0.668965517	0.082644628	0.059602649	0.060150376	0.070063694	0.037878788	0.0625	0.060402685	0.071428571	0.463576159	0.08496732	0.075471698	0.083870968	0.112582781	0.619047619	0.625899281	0.65	0.073619632	0.053691275	0.040268456	0.069767442	0.555555556	0.068965517	0.532846715	0.051851852	0.31884058	0.077464789	0.586666667	0.068322981	0.092715232	0.061643836	0	0.088235294	0.111940299	0.099378882	0.163120567	0.36	0.077419355	0.072992701	0.070967742	0.371428571	0.426470588	0.067484663	0.065359477	0.662162162	0.116883117	0.082644628	0.065217391	0.375	0.106666667	0.078431373	0.73943662	0.079470199	0.071942446	0.591240876	0.060606061	0.118055556	0.072463768	0.072992701	0.078947368	0.078431373	0.034482759	0.351145038	0.076433121	0.076388889	0.086956522	0.6953125	0.123287671	0.095890411	0.422818792	0.059602649	0.352517986	0.310077519	0.191082803	0.098591549
COc1cc(ccc1O)-c1cc(nc(n1)-c1ccc(Br)cc1)-c1ccc(Br)cc1	0.192982456	0.075471698	0.055555556	0.053030303	0.161764706	0.081081081	0.0625	0.061403509	0.051546392	0.158730159	0.109589041	0.069767442	0.053846154	0.081081081	0.054054054	0.072727273	0.038461538	0.060150376	0.104651163	0.037735849	0.101449275	0.048611111	0.085365854	0.104477612	0.232142857	0.086419753	0.030927835	0.128205128	0.21875	0.071428571	0.108108108	0.152542373	0.153846154	0.04950495	0.095890411	0.033333333	0.103896104	0.119402985	0.02	0.085365854	0.0625	0.226666667	0.209677419	0.076086957	0.115942029	0.174603175	0.069767442	0.032258065	0.098765432	0.073529412	0.115384615	0.105263158	0.057142857	0.067307692	0.076923077	0.177419355	0.101449275	0.146341463	0.131147541	0.125	0.131578947	0.058823529	0.127659574	0.027777778	0.076923077	0.098360656	0.2	0.106666667	0.076923077	0.097222222	0.057377049	0.061538462	0.157894737	0.071942446	0.038461538	0.054054054	0.062015504	0.125	0.089552239	0.082191781	0.075471698	0.104477612	0.075268817	0.121621622	0.090909091	0.0875	0.048192771	0.068627451	0.109589041	0.109589041	0.073170732	0.11	0.149253731	0.029411765	0.125	0.1	0.136363636	0.109756098	0.128571429	0.074074074	0.0625	0.080357143	0.063380282	0.386363636	0.090909091	0.085365854	0.086419753	0.142857143	0.081967213	0.085365854	0.04040404	0.142857143	0.070707071	0.137931034	0.070588235	0.04	0.131868132	0.148148148	0.061538462	0.065217391	0.029850746	0.061538462	0.129032258	0.050632911	0.061538462	0.070422535	0.12345679	0.12	0.245283019	0.088235294	0.0625	0.081081081	0.098765432	0.1875	0.040816327	0.082474227	0.064220183	0.09	0.077922078	0.095890411	0.157142857	0.181818182	0.018181818	0.104651163	0.046875	0.020618557	0.175438596	0.064285714	0.096385542	0.049180328	0.038461538	0.025974026	0.064102564	0.06870229	0.056451613	0.063492063	0.136363636	0.057142857	0.071428571	0.146341463	0.076086957	0.055555556	0.111111111	0.101265823	0.098765432	0.046153846	0.171875	0.115942029	0.049180328	0.078014184	0.046875	0.062015504	0.224137931	0.101694915	0.090909091	0.037878788	0.051020408	0.275362319	0.158730159	0.079545455	0.081081081	0.271186441	0.068181818	0.125	0.084337349	0	0.111111111	0.037037037	0.151898734	0.150684932	0.065217391	0.196721311	0.029850746	0.095238095	0.106060606	0.049689441	0.047619048	0.169491525	0.192982456	0.058823529	0.051282051	0.028571429	0.108108108	0.051724138	0.144927536	0.025	0.126582278	0.092307692	0	0.125	0.1875	0.093333333	0.056338028	0.053030303	0.131578947	0.04109589	0.1375	0.228070175	0.126984127	0.078947368	0.135802469	0.080645161	0.138461538	0.109090909	0.093333333	0.042253521	0.327272727	0.189655172	0.125	0.175438596	0.055944056	0.121621622	0.057692308	0.180555556	0.05	0.083333333	0.025974026	0.079545455	0.060240964	0.097560976	0.037974684	0.057142857	0.181818182	0.042253521	0	0.066666667	0.04	0.076923077	0.033333333	0.072072072	0.08988764	0.0625	0.024793388	0.081967213	0.040540541	0.077922078	0.2	0.055555556	0.076923077	0.056338028	0.048387097	0.08	0.205882353	0.081081081	0.123076923	0.025	0.133333333	0.136363636	0.101265823	0.058394161	0.06122449	0.101265823	0.142857143	0.106060606	0.064220183	0.051282051	0.12962963	0.145454545	0.101265823	0.119402985	0.020833333	0.067484663	0.172413793	0.064102564	0.094594595	0.063492063	0.138888889	0.078651685	0.112903226	0.062992126	0.02	0.101694915	0.04964539	1	0.056	0.053333333	0.131578947	0.067226891	0.036363636	0.052173913	0.054263566	0.339285714	0.1125	0.150684932	0.066666667	0.078431373	0.02020202	0.118644068	0.064516129	0.153846154	0.158730159	0.137931034	0.339285714	0.088888889	0.101694915	0.063492063	0.111111111	0.038461538	0.033333333	0.043478261	0.050420168	0.173913043	0.036036036	0.05952381	0.150684932	0.116883117	0.345454545	0.065934066	0.225806452	0.166666667	0.139240506	0.314814815	0.074074074	0.111111111	0.056179775	0.069306931	0.142857143	0.101694915	0.06097561	0.113924051	0.091836735	0.077669903	0.461538462	0.307692308	0.073529412	0.055172414	0.106060606	0.084507042	0.097222222	0.064220183	0.224137931	0.086419753	0.081967213	0.075268817	0.075949367	0.131868132	0.050847458	0.20754717	0.094594595	0.063829787	0.25862069	0.054794521	0.125	0.019417476	0.109589041	0.118644068	0.069444444	0.080645161	0.135802469	0.130434783	0.053030303	0.173913043	0.118421053	0.158730159	0.031746032	0.15	0.157142857	0.07	0.066037736	0.048	0.076923077	0.090909091	0.094594595	0.057142857	0.05952381	0.174418605	0.183098592	0.222222222	0.051948052	0.040816327	0.081081081	0.150943396	0.047619048	0.075471698	0.244444444	0.130434783	0.09375	0.052238806	0.088607595	0.166666667	0.073170732	0.1	0.042016807	0.050359712	0.048611111	0.104651163	0.054794521	0.171875	0.183673469	0.056910569	0.19047619	0.048387097	0.068965517	0.051546392	0.106060606	0.053333333	0.15	0.197183099	0.041666667	0	0.096774194	0.095238095	0.077777778	0.076923077	0.050847458	0.12987013	0.063492063	0.146666667	0.076923077	0.055555556	0.13253012	0.077922078	0.050632911	0.045454545	0.040816327	0.13559322	0.066666667	0.075	0.118421053	0.056962025	0.121621622	0.095238095	0.061538462	0.071428571	0.08	0.333333333	0.063492063	0.183098592	0.08974359	0.044776119	0.065934066	0.126582278	0.171875	0.060606061	0.053846154	0.063291139	0.066666667	0.081967213	0.142857143	0.048543689	0.05952381	0.080808081	0.070422535
CC[C@H](C)[C@H](N)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(N)=O	0.064516129	0.034188034	0.628099174	0.326797386	0.051470588	0.11627907	0.736	0.330935252	0.469026549	0.062015504	0.115384615	0.344827586	0.280254777	0.082706767	0.075757576	0.060344828	0.095541401	0.564885496	0.143884892	0.072072072	0.044776119	0.503496503	0.092857143	0.12195122	0.0390625	0.055555556	0.451327434	0.070422535	0.083969466	0.644628099	0.158730159	0.047619048	0.053030303	0.47826087	0.090909091	0.024390244	0.064285714	0.0859375	0.248120301	0.296610169	0.056	0.090909091	0.061068702	0.086666667	0.060150376	0.061538462	0.114285714	0.05785124	0.085106383	0.087301587	0.099099099	0.138461538	0.061538462	0.535087719	0.13559322	0.045801527	0.085271318	0.104895105	0.072580645	0.066176471	0.048951049	0.036144578	0.096774194	0.053435115	0.072	0.11965812	0.070866142	0.05	0.057142857	0.067164179	0.340277778	0.578125	0.074380165	0.601503759	0.095541401	0.198675497	0.558139535	0.067226891	0.045801527	0.083333333	0.034188034	0.061538462	0.389830508	0.080882353	0.172413793	0.063380282	0.086330935	0.330769231	0.074074074	0.074074074	0.206349206	0.107594937	0.052238806	0.05511811	0.044871795	0.125925926	0.130081301	0.09929078	0.04379562	0.033898305	0.073170732	0.608695652	0.616541353	0.077586207	0.064748201	0.108695652	0.09352518	0.103448276	0.111111111	0.085106383	0.380165289	0.070422535	0.118421053	0.06557377	0.091549296	0.045045045	0.084415584	0.060810811	0.031007752	0.065789474	0.047244094	0.072580645	0.080645161	0.666666667	0.099173554	0.052631579	0.091549296	0.096296296	0.06557377	0.078125	0.079710145	0.074626866	0.092857143	0.085271318	0.105769231	0.550458716	0.487603306	0.262773723	0.072992701	0.252173913	0.098484848	0.051851852	0.333333333	0.11971831	0.736842105	0.455357143	0.06504065	0.745901639	0.115107914	0.05785124	0.095541401	0.1	0.554054054	0.619047619	0.101694915	0.091666667	0.0859375	0.061538462	0.108433735	0.082191781	0.293650794	0.417266187	0.080645161	0.094202899	0.108695652	0.056	0.07751938	0.076335878	0.049180328	0.6	0.082644628	0.703389831	0.046511628	0.12173913	0.165354331	0.240740741	0.098684211	0.062937063	0.062015504	0.314049587	0.187096774	0.061068702	0.362068966	0.066176471	0.084507042	0	0.051094891	0.093167702	0.047297297	0.104477612	0.065789474	0.053846154	0.072580645	0.136752137	0.078740157	0.664285714	0.055555556	0.090163934	0.064516129	0.219858156	0.640350877	0.186206897	0.114503817	0.55	0.083333333	0.339449541	0.055172414	0.071428571	0	0.079365079	0.09375	0.065693431	0.633587786	0.514925373	0.119402985	0.576642336	0.068965517	0.046875	0.062992126	0.114503817	0.046979866	0.18018018	0.069767442	0.068376068	0.106060606	0.053435115	0.0703125	0.072580645	0.067226891	0.073770492	0.641221374	0.080882353	0.279411765	0.103703704	0.049723757	0.093220339	0.276785714	0.104166667	0.169230769	0.069444444	0.292035398	0.061538462	0.066115702	0.086614173	0	0.066666667	0.234782609	0.096296296	0.024390244	0.345588235	0.095238095	0.090909091	0.175	0.092436975	0.052238806	0.105263158	0.038167939	0.469387755	0.072463768	0.633587786	0.075	0.306306306	0.065693431	0.051094891	0.0703125	0.057971014	0.079710145	0.02962963	0.094202899	0.786324786	0.605839416	0.094202899	0.048275862	0.10483871	0.374045802	0.508064516	0.059322034	0.085470085	0.094202899	0.045112782	0.036697248	0.506329114	0.118644068	0.097014925	0.082089552	0.091666667	0.089552239	0.052631579	0.047244094	0.391608392	0.026785714	0.12173913	0.558823529	0.056	1	0.563380282	0.079136691	0.354609929	0.12037037	0.456692913	0.418439716	0.053030303	0.077464789	0.057142857	0.066666667	0.108280255	0.25	0.056910569	0.405172414	0.076923077	0.096	0.079470199	0.045112782	0.094594595	0.066115702	0.091666667	0.098360656	0.095541401	0.024390244	0.056603774	0.294520548	0.072727273	0.046783626	0.541401274	0.064748201	0.071428571	0.045454545	0.463636364	0.044776119	0.052238806	0.092198582	0.08	0.070921986	0.084507042	0.104895105	0.146666667	0.045751634	0.112068966	0.078571429	0.078014184	0.43697479	0.136363636	0.076923077	0.056737589	0.52173913	0.643939394	0.10483871	0.084615385	0.083333333	0.313868613	0.0546875	0.070422535	0.092436975	0.366666667	0.095588235	0.084415584	0.160493827	0.05785124	0.050724638	0.725806452	0.062015504	0.689922481	0.105691057	0.310077519	0.098484848	0.083333333	0.084615385	0.06504065	0.046979866	0.067669173	0.5859375	0.074074074	0.049295775	0.078740157	0.057377049	0.090163934	0.082089552	0.103225806	0.195945946	0.059782609	0.13559322	0.096774194	0.115384615	0.061538462	0.085106383	0.10738255	0.042253521	0.070422535	0.58041958	0.105769231	0.058823529	0.068376068	0.055555556	0.034188034	0.061946903	0.059701493	0.046875	0.529850746	0.102941176	0.068965517	0.070422535	0.109489051	0.480314961	0.390728477	0.524822695	0.046052632	0.052238806	0.037313433	0.060869565	0.347222222	0.07751938	0.356643357	0.095652174	0.276923077	0.062015504	0.620437956	0.075862069	0.095588235	0.045112782	0	0.081967213	0.156521739	0.080536913	0.174603175	0.457364341	0.094202899	0.091666667	0.071428571	0.333333333	0.289855072	0.046357616	0.057553957	0.575342466	0.090909091	0.105769231	0.073770492	0.333333333	0.094890511	0.056737589	0.604166667	0.080882353	0.090163934	0.578125	0.07826087	0.16	0.081967213	0.091666667	0.072463768	0.111940299	0.030769231	0.341666667	0.085106383	0.061068702	0.080645161	0.405594406	0.138461538	0.107692308	0.410071942	0.074626866	0.34375	0.366071429	0.276119403	0.102362205
CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)CCCNC(N)=N)C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CS)C(N)=O	0.060402685	0.035211268	0.467105263	0.526666667	0.049689441	0.096774194	0.641891892	0.507142857	0.454545455	0.086666667	0.089171975	0.281690141	0.436708861	0.06918239	0.056603774	0.056737589	0.093922652	0.686131387	0.134969325	0.050724638	0.050632911	0.617449664	0.06547619	0.086092715	0.039215686	0.05952381	0.397058824	0.05952381	0.076923077	0.52027027	0.116883117	0.053333333	0.071428571	0.351724138	0.082802548	0.027027027	0.067073171	0.071428571	0.361702128	0.316176471	0.082191781	0.083333333	0.057692308	0.08	0.070512821	0.064935065	0.096385542	0.140740741	0.078313253	0.072368421	0.064748201	0.16	0.051282051	0.446043165	0.111111111	0.038216561	0.064102564	0.082352941	0.06	0.042682927	0.079754601	0.047619048	0.107344633	0.078947368	0.081081081	0.090277778	0.065789474	0.067901235	0.080745342	0.076433121	0.335365854	0.605633803	0.068493151	0.49375	0.093922652	0.344155844	0.609929078	0.0625	0.044871795	0.097402597	0.035211268	0.064935065	0.357142857	0.067901235	0.191176471	0.05988024	0.092592593	0.381944444	0.055555556	0.075471698	0.155844156	0.098360656	0.056962025	0.059602649	0.055865922	0.105590062	0.092715232	0.117283951	0.090322581	0.027777778	0.053333333	0.528985507	0.585526316	0.070921986	0.080745342	0.078313253	0.085365854	0.069444444	0.083333333	0.078313253	0.35915493	0.065868263	0.113636364	0.068493151	0.103658537	0.044117647	0.09039548	0.115853659	0.032467532	0.08045977	0.052980132	0.074324324	0.073825503	0.741496599	0.081632653	0.064102564	0.103658537	0.137254902	0.04	0.100671141	0.086956522	0.075949367	0.084848485	0.077922078	0.084615385	0.535433071	0.450704225	0.442028986	0.088050314	0.240875912	0.089171975	0.056603774	0.507462687	0.141975309	0.566433566	0.35971223	0.068027211	0.604026846	0.110429448	0.062068966	0.093922652	0.097402597	0.662337662	0.586206897	0.110552764	0.068027211	0.071428571	0.071895425	0.141304348	0.082352941	0.294520548	0.592857143	0.059602649	0.092592593	0.111801242	0.053333333	0.078431373	0.077419355	0.054794521	0.53164557	0.068027211	0.706766917	0.066225166	0.083916084	0.2	0.207446809	0.09039548	0.05952381	0.086666667	0.312056738	0.213872832	0.078431373	0.383458647	0.055555556	0.077844311	0	0.0625	0.086021505	0.090361446	0.0875	0.074285714	0.044871795	0.081632653	0.152173913	0.079470199	0.773972603	0.065868263	0.089041096	0.060402685	0.2	0.521428571	0.207317073	0.095541401	0.462068966	0.062893082	0.28358209	0.071856287	0.066225166	0	0.058823529	0.077922078	0.081761006	0.558441558	0.647482014	0.106918239	0.613333333	0.096969697	0.059602649	0.066225166	0.109677419	0.076923077	0.207692308	0.058064516	0.078571429	0.088607595	0.078947368	0.072368421	0.067114094	0.0625	0.068027211	0.564935065	0.074534161	0.428571429	0.107594937	0.08	0.061643836	0.242647059	0.121212121	0.141025641	0.071428571	0.202797203	0.086092715	0.068965517	0.100671141	0	0.08974359	0.235294118	0.0875	0.027027027	0.331210191	0.140243902	0.074829932	0.195530726	0.083333333	0.056962025	0.074534161	0.058823529	0.692307692	0.0875	0.558441558	0.061643836	0.3359375	0.048780488	0.0625	0.072368421	0.075	0.09375	0.044303797	0.092592593	0.678571429	0.673469388	0.092592593	0.05952381	0.072368421	0.525925926	0.479166667	0.055944056	0.0625	0.092592593	0.057692308	0.02962963	0.590361446	0.074829932	0.08125	0.089171975	0.068027211	0.061728395	0.062857143	0.074324324	0.355421687	0.02919708	0.083916084	0.619047619	0.053333333	0.563380282	1	0.079754601	0.35625	0.072992701	0.445205479	0.602836879	0.057692308	0.071856287	0.094339623	0.084507042	0.098901099	0.384057971	0.06122449	0.369565217	0.104294479	0.086666667	0.105263158	0.044303797	0.093023256	0.061643836	0.068027211	0.073825503	0.093922652	0.027027027	0.069767442	0.414473684	0.066666667	0.056701031	0.729032258	0.0875	0.093167702	0.051282051	0.385185185	0.070967742	0.056962025	0.084337349	0.073333333	0.047337278	0.071428571	0.095238095	0.185628743	0.056818182	0.083916084	0.113207547	0.078787879	0.377622378	0.203592814	0.070967742	0.067073171	0.522580645	0.748201439	0.086666667	0.084415584	0.069620253	0.482014388	0.080536913	0.072289157	0.083333333	0.397058824	0.100628931	0.09039548	0.244186047	0.054794521	0.042682927	0.643835616	0.093959732	0.671232877	0.08	0.382978723	0.082278481	0.075862069	0.113333333	0.075342466	0.076923077	0.076923077	0.734848485	0.096153846	0.073619632	0.051612903	0.068965517	0.067114094	0.082278481	0.08839779	0.215568862	0.083333333	0.111111111	0.065789474	0.082278481	0.051282051	0.104938272	0.091428571	0.054545455	0.072289157	0.605095541	0.084615385	0.0625	0.063380282	0.065868263	0.035211268	0.057971014	0.070063694	0.066666667	0.529801325	0.093167702	0.071005917	0.09202454	0.1125	0.496503497	0.638888889	0.606666667	0.069364162	0.050314465	0.044303797	0.057142857	0.466666667	0.071428571	0.538461538	0.062937063	0.333333333	0.065359477	0.675675676	0.076923077	0.086956522	0.064516129	0	0.082191781	0.111888112	0.068571429	0.167785235	0.371794872	0.085889571	0.068027211	0.066666667	0.346666667	0.397260274	0.057471264	0.061349693	0.72972973	0.096385542	0.084615385	0.060810811	0.367647059	0.106918239	0.09375	0.736486486	0.067901235	0.067114094	0.628571429	0.063829787	0.11038961	0.060402685	0.068027211	0.074074074	0.086956522	0.032258065	0.335714286	0.071856287	0.071428571	0.095890411	0.544217687	0.108280255	0.096774194	0.329341317	0.055900621	0.346938776	0.306569343	0.313333333	0.08496732
COc1cc(Cc2sc(NC(=O)C3=C(C)N(C)C(=O)N(C)C3=O)nc2C)cc(OC)c1	0.178082192	0.071428571	0.078571429	0.097902098	0.141176471	0.088888889	0.075471698	0.094488189	0.081081081	0.1375	0.164705882	0.1	0.083916084	0.195121951	0.103448276	0.115942029	0.076923077	0.089041096	0.107843137	0.073529412	0.119047619	0.083333333	0.163043478	0.15	0.115384615	0.092783505	0.053571429	0.127659574	0.170731707	0.085106383	0.149425287	0.102564103	0.148148148	0.087719298	0.166666667	0.038961039	0.131868132	0.120481928	0.071428571	0.103092784	0.075	0.12244898	0.207792208	0.093457944	0.172839506	0.373134328	0.134020619	0.064935065	0.126315789	0.096385542	0.101449275	0.186046512	0.095238095	0.084033613	0.128205128	0.109756098	0.146341463	0.12	0.144736842	0.087912088	0.083333333	0.06779661	0.203883495	0.108433735	0.073170732	0.180555556	0.097560976	0.097826087	0.108695652	0.102272727	0.072992701	0.075862069	0.2	0.070512821	0.076923077	0.097560976	0.091549296	0.094594595	0.096385542	0.168674699	0.071428571	0.179487179	0.092592593	0.122222222	0.111111111	0.141304348	0.082474227	0.104347826	0.087912088	0.125	0.127659574	0.131578947	0.172839506	0.113924051	0.073394495	0.104166667	0.134146341	0.159574468	0.077777778	0.085714286	0.102564103	0.0859375	0.076433121	0.144927536	0.146067416	0.114583333	0.115789474	0.188405797	0.063291139	0.126315789	0.061403509	0.152173913	0.117117117	0.090909091	0.147368421	0.076923077	0.130841121	0.168421053	0.06097561	0.115384615	0.115384615	0.101265823	0.086419753	0.076023392	0.0875	0.105882353	0.112244898	0.108695652	0.105263158	0.164556962	0.095744681	0.113636364	0.163043478	0.105882353	0.078125	0.088495575	0.080645161	0.144144144	0.147727273	0.113636364	0.222222222	0.156626506	0.06557377	0.107843137	0.070422535	0.054054054	0.148648649	0.077419355	0.135416667	0.064935065	0.076923077	0.054347826	0.076023392	0.082191781	0.103703704	0.08974359	0.134146341	0.082352941	0.104	0.108910891	0.114285714	0.086330935	0.086419753	0.153846154	0.150537634	0.048780488	0.094117647	0.104651163	0.064935065	0.075949367	0.103896104	0.068965517	0.155844156	0.169014085	0.120879121	0.083916084	0.09009009	0.115789474	0.1375	0.097087379	0.078125	0.094117647	0.087378641	0.178571429	0.136842105	0	0.101123596	0.074380165	0.159574468	0.186046512	0.104761905	0.109756098	0.12987013	0.12987013	0.096385542	0.074712644	0.092783505	0.115384615	0.178082192	0.105263158	0.076335878	0.076923077	0.149425287	0.076923077	0.182926829	0.063829787	0.091836735	0.098765432	0	0.111111111	0.175	0.162790698	0.070063694	0.090277778	0.094736842	0.082802548	0.135416667	0.173333333	0.126582278	0.162790698	0.157894737	0.118421053	0.15	0.144927536	0.149425287	0.135802469	0.197368421	0.260869565	0.157142857	0.197183099	0.069620253	0.16091954	0.094017094	0.226190476	0.099236641	0.092105263	0.065934066	0.107843137	0.104166667	0.090909091	0.086956522	0.108433735	0.23880597	0.069767442	0	0.076923077	0.078651685	0.120879121	0.038961039	0.087301587	0.15	0.061728395	0.075757576	0.090909091	0.06741573	0.122222222	0.139240506	0.075949367	0.146067416	0.070063694	0.092105263	0.1	0.111111111	0.152941176	0.12345679	0.111111111	0.256097561	0.107142857	0.153846154	0.072368421	0.0875	0.153846154	0.081632653	0.166666667	0.098360656	0.076335878	0.112676056	0.109589041	0.153846154	0.17721519	0.046875	0.078651685	0.162162162	0.122222222	0.192771084	0.08974359	0.136363636	0.096153846	0.101265823	0.077464789	0.029850746	0.169014085	0.08496732	0.131578947	0.079136691	0.079754601	1	0.082089552	0.086956522	0.094488189	0.084507042	0.134146341	0.150537634	0.146067416	0.093333333	0.113043478	0.072072072	0.183098592	0.083333333	0.161290323	0.109756098	0.147058824	0.134146341	0.126213592	0.202898551	0.08974359	0.1	0.076923077	0.038961039	0.064516129	0.091603053	0.107692308	0.072580645	0.065217391	0.133333333	0.238095238	0.135802469	0.08490566	0.105882353	0.1875	0.125	0.186666667	0.105263158	0.113402062	0.108910891	0.155963303	0.085714286	0.121621622	0.153846154	0.139784946	0.136363636	0.102564103	0.146341463	0.131868132	0.064935065	0.082278481	0.12345679	0.1875	0.227848101	0.098360656	0.186666667	0.081632653	0.090909091	0.092592593	0.157303371	0.130841121	0.118110236	0.188405797	0.1	0.076923077	0.166666667	0.075	0.153846154	0.069565217	0.137931034	0.090909091	0.104651163	0.118421053	0.145833333	0.078651685	0.090277778	0.164705882	0.084210526	0.12345679	0.121621622	0.12987013	0.164705882	0.136363636	0.091666667	0.087591241	0.128205128	0.084337349	0.192771084	0.095238095	0.114583333	0.178217822	0.146067416	0.115789474	0.084337349	0.078125	0.088888889	0.097222222	0.092783505	0.071428571	0.15625	0.11627907	0.086419753	0.067114094	0.168539326	0.159574468	0.104166667	0.152173913	0.092307692	0.086092715	0.083333333	0.118811881	0.104651163	0.134146341	0.085714286	0.088235294	0.24	0.080291971	0.081081081	0.090909091	0.096385542	0.086419753	0.157894737	0.170454545	0.081395349	0	0.102564103	0.115384615	0.138613861	0.096774194	0.075757576	0.141304348	0.08974359	0.142857143	0.092436975	0.090909091	0.076923077	0.10989011	0.076023392	0.111111111	0.078125	0.103896104	0.085714286	0.168539326	0.095744681	0.081871345	0.122222222	0.101265823	0.090909091	0.083333333	0.151162791	0.178082192	0.08974359	0.172413793	0.157303371	0.060240964	0.08490566	0.126315789	0.223684211	0.086419753	0.091549296	0.096774194	0.225	0.079136691	0.139534884	0.076923077	0.091836735	0.086956522	0.119047619
CC[C@@H]([C@@H](C(=O)NCC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccccc1)CC(C)C)Cc1ccccc1)CC(=O)O)C(C)C)CC(C)C)CC1=CN=C2[C@H]1C=CC=C2)Cc1ccc(cc1)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(C)C)CC(C)C)CC(=O)O)CC(C)C)CCC(=O)O)C	0.067226891	0.045045045	0.523809524	0.375	0.053435115	0.139344262	0.482517483	0.44	0.490740741	0.081967213	0.129032258	0.540816327	0.410071942	0.094488189	0.0703125	0.082568807	0.084415584	0.388888889	0.203125	0.065420561	0.0546875	0.448275862	0.096296296	0.156521739	0.049180328	0.065217391	0.272	0.088888889	0.12295082	0.46969697	0.215517241	0.076271186	0.072	0.398305085	0.094488189	0.034188034	0.074626866	0.098360656	0.158273381	0.48	0.085470085	0.070921986	0.072	0.112676056	0.070866142	0.081300813	0.143939394	0.069565217	0.121212121	0.1	0.114285714	0.172131148	0.064	0.404958678	0.172727273	0.056	0.097560976	0.077464789	0.084745763	0.060606061	0.106870229	0.077419355	0.130136986	0.072580645	0.093220339	0.135135135	0.073770492	0.067669173	0.067164179	0.069767442	0.606837607	0.397163121	0.086956522	0.350649351	0.084415584	0.442622951	0.420289855	0.099099099	0.073170732	0.104	0.045045045	0.090163934	0.59	0.092307692	0.27184466	0.073529412	0.106060606	0.333333333	0.06870229	0.085271318	0.27826087	0.133333333	0.070866142	0.066115702	0.074829932	0.157480315	0.12605042	0.119402985	0.095238095	0.03539823	0.067226891	0.363636364	0.438356164	0.081081081	0.1	0.104477612	0.105263158	0.118181818	0.116071429	0.088235294	0.338842975	0.072992701	0.161971831	0.077586207	0.127819549	0.088235294	0.094594595	0.078014184	0.032258065	0.075342466	0.05785124	0.075630252	0.084033613	0.388888889	0.094017094	0.062992126	0.119402985	0.162601626	0.068376068	0.099173554	0.099236641	0.0859375	0.104477612	0.08	0.111111111	0.401709402	0.446280992	0.3125	0.083969466	0.362745098	0.129032258	0.0703125	0.276119403	0.175572519	0.45112782	0.385964912	0.095652174	0.485714286	0.119402985	0.098214286	0.084415584	0.112903226	0.388888889	0.507575758	0.117647059	0.095652174	0.12605042	0.081300813	0.11875	0.100719424	0.385964912	0.391304348	0.102564103	0.081481481	0.121212121	0.049586777	0.107438017	0.096774194	0.060344828	0.475524476	0.076923077	0.441176471	0.083333333	0.127272727	0.288288288	0.126436782	0.087248322	0.072992701	0.081967213	0.466666667	0.132911392	0.107438017	0.342105263	0.06870229	0.095588235	0	0.07751938	0.082278481	0.063829787	0.125984252	0.068027211	0.056	0.084745763	0.254901961	0.1	0.416149068	0.072992701	0.132743363	0.067226891	0.184397163	0.456	0.098684211	0.137096774	0.4140625	0.104	0.330188679	0.072463768	0.083333333	0	0.082644628	0.097560976	0.084615385	0.412162162	0.414285714	0.106870229	0.445205479	0.086956522	0.066115702	0.101694915	0.128	0.063380282	0.285714286	0.090163934	0.071428571	0.11023622	0.081300813	0.1	0.075630252	0.079646018	0.076923077	0.409395973	0.092307692	0.3203125	0.133858268	0.063218391	0.097345133	0.393939394	0.132352941	0.225	0.103703704	0.305555556	0.072580645	0.087719298	0.136752137	0	0.094488189	0.330097087	0.091603053	0.034188034	0.78	0.106382979	0.094827586	0.089285714	0.096491228	0.046153846	0.100775194	0.056451613	0.43537415	0.083333333	0.412162162	0.07826087	0.359223301	0.093023256	0.069230769	0.090909091	0.068181818	0.107692308	0.03875969	0.081481481	0.436619718	0.414473684	0.081481481	0.080882353	0.128205128	0.286764706	0.410852713	0.071428571	0.089285714	0.081481481	0.063492063	0.028571429	0.294444444	0.123893805	0.083969466	0.102362205	0.095652174	0.1015625	0.068965517	0.075630252	0.672413793	0.037735849	0.127272727	0.398648649	0.067226891	0.354609929	0.35625	0.082089552	1	0.08411215	0.384615385	0.402877698	0.089430894	0.112781955	0.083333333	0.088495575	0.104575163	0.31147541	0.068376068	0.385964912	0.095588235	0.1	0.082191781	0.063492063	0.113475177	0.087719298	0.095652174	0.102564103	0.084415584	0.034188034	0.07	0.304964539	0.086538462	0.074074074	0.419161677	0.083333333	0.090225564	0.081300813	0.278688525	0.062992126	0.070866142	0.111940299	0.092436975	0.073529412	0.103703704	0.116788321	0.184397163	0.083916084	0.117117117	0.089552239	0.088888889	0.307086614	0.172413793	0.088709677	0.074626866	0.404109589	0.367741935	0.147826087	0.096774194	0.086614173	0.296296296	0.092436975	0.088888889	0.096491228	0.347457627	0.125	0.094594595	0.165605096	0.069565217	0.060606061	0.451388889	0.1	0.374193548	0.129310345	0.291338583	0.111111111	0.059322034	0.105691057	0.086206897	0.070921986	0.10483871	0.356164384	0.085271318	0.099236641	0.064516129	0.05982906	0.084745763	0.085271318	0.11409396	0.228571429	0.079545455	0.172727273	0.110169492	0.129032258	0.064	0.096296296	0.111111111	0.067164179	0.088888889	0.389937107	0.111111111	0.061068702	0.081081081	0.072992701	0.045045045	0.074766355	0.062015504	0.066115702	0.724137931	0.124031008	0.086956522	0.088888889	0.097014925	0.345588235	0.339869281	0.409395973	0.062068966	0.0625	0.046875	0.073394495	0.561983471	0.080645161	0.410447761	0.09009009	0.277777778	0.073170732	0.35625	0.078571429	0.11627907	0.05511811	0	0.094827586	0.20754717	0.068493151	0.191666667	0.678899083	0.106060606	0.095652174	0.098484848	0.390243902	0.330769231	0.077464789	0.051851852	0.347305389	0.110294118	0.111111111	0.095652174	0.504854369	0.115384615	0.074626866	0.448717949	0.092307692	0.103448276	0.340136054	0.091743119	0.206896552	0.104347826	0.095652174	0.067164179	0.107692308	0.040322581	0.457943925	0.104477612	0.098360656	0.102564103	0.519379845	0.201680672	0.0859375	0.414814815	0.094488189	0.415254237	0.510204082	0.276923077	0.115702479
CCCCCCCCCCCCCCCC(=O)C(O)CCCCCCCC	0.036363636	0.069767442	0.109090909	0.084745763	0.014925373	0.232142857	0.092307692	0.078431373	0.109756098	0.087719298	0.076923077	0.109589041	0.076923077	0.061538462	0.264150943	0.066666667	0.08988764	0.092436975	0.063291139	0.419354839	0.015625	0.085271318	0.068493151	0.086206897	0.01754386	0.026666667	0.126582278	0.084507042	0.046875	0.097345133	0.126984127	0.055555556	0.066666667	0.130952381	0.061538462	0.040816327	0.072463768	0.049180328	0.096385542	0.130434783	0.055555556	0.038461538	0.066666667	0.060240964	0.047619048	0.06779661	0.065789474	0.06	0.04	0.265306122	0.093023256	0.089552239	0.086206897	0.111111111	0.092592593	0.016393443	0.06557377	0.050632911	0.074074074	0.014492754	0.041666667	0.031914894	0.055555556	0.05	0.053571429	0.098039216	0.051724138	0.043478261	0.013888889	0.046153846	0.092592593	0.085470085	0.078431373	0.095238095	0.08988764	0.06	0.095652174	0.06122449	0.016393443	0.079365079	0.069767442	0.06779661	0.1125	0.058823529	0.109090909	0.055555556	0.085714286	0.088888889	0.014492754	0.014492754	0.069444444	0.063829787	0.03125	0.053571429	0.035294118	0.069444444	0.084745763	0.081081081	0.046153846	0.093023256	0.325581395	0.089108911	0.085271318	0.086956522	0.057971014	0.068493151	0.069444444	0.06	0.078431373	0.068493151	0.135802469	0.054794521	0.172839506	0.057692308	0.066666667	0.078947368	0.033707865	0.051282051	0.054545455	0.048192771	0.054545455	0.054545455	0.053571429	0.083916084	0.288888889	0.031746032	0.038961039	0.073529412	0.018518519	0.06779661	0.042253521	0.061538462	0.068493151	0.048387097	0.481481481	0.08045977	0.105263158	0.065217391	0.058823529	0.254545455	0.076923077	0.030769231	0.097826087	0.063291139	0.118181818	0.128205128	0.076923077	0.095238095	0.066666667	0.06	0.08988764	0.133333333	0.076388889	0.093220339	0.071428571	0.302325581	0.066666667	0.05	0.068627451	0.050632911	0.1	0.079646018	0.053571429	0.085714286	0.098591549	0.096153846	0.032258065	0.064516129	0.081632653	0.084615385	0.302325581	0.095652174	0.052631579	0.102040816	0.073529412	0.076923077	0.095238095	0.040540541	0.087719298	0.12	0.068627451	0.049180328	0.121621622	0.029411765	0.053333333	0	0.045454545	0.086021505	0.052631579	0.057971014	0.175675676	0.033333333	0.074074074	0.094339623	0.050847458	0.082191781	0.069444444	0.074074074	0.036363636	0.08988764	0.12	0.08988764	0.126984127	0.11	0.0625	0.109375	0.04	0.071428571	0	0.051724138	0.06557377	0.059701493	0.094488189	0.113043478	0.056338028	0.093023256	0.052631579	0.053571429	0.071428571	0.075757576	0.025316456	0.098039216	0.032786885	0.086956522	0.075757576	0.05	0.068965517	0.074074074	0.083333333	0.076923077	0.09375	0.074626866	0.1	0.088235294	0.055045872	0.058823529	0.152542373	0.063291139	0.069444444	0.025974026	0.290909091	0.05	0.08	0.105263158	0	0.029850746	0.155172414	0.106060606	0.040816327	0.090909091	0.061728395	0.055555556	0.086538462	0.30952381	0.064516129	0.090909091	0.051724138	0.068181818	0.057971014	0.094488189	0.317073171	0.111111111	0.014285714	0.061538462	0.068965517	0.059701493	0.072463768	0.015873016	0.085714286	0.098360656	0.090225564	0.085714286	0.040540541	0.087719298	0.09375	0.12	0.063829787	0.06122449	0.085714286	0.032258065	0.266666667	0.072368421	0.295454545	0.220338983	0.076923077	0.302325581	0.059701493	0.049382716	0.01754386	0.07826087	0.052631579	0.102040816	0.096	0.036363636	0.12037037	0.072992701	0.086956522	0.08411215	1	0.089108911	0.096491228	0.049180328	0.054054054	0.057971014	0.06	0.076086957	0.097560976	0.078431373	0.113924051	0.053333333	0.033333333	0.047619048	0.049180328	0.06097561	0.08	0.302325581	0.053571429	0.08988764	0.040816327	0.088235294	0.075471698	0.102564103	0.050505051	0.070512821	0.042857143	0.056338028	0.05	0.116883117	0.031746032	0.03125	0.025974026	0.071428571	0.027027027	0.053333333	0.064102564	0.065934066	0.049382716	0.317073171	0.055555556	0.069444444	0.103448276	0.075268817	0.06557377	0.042253521	0.08	0.092307692	0.068965517	0.081967213	0.0625	0.09375	0.052631579	0.040540541	0.30952381	0.1125	0.072463768	0.033707865	0.076190476	0.039215686	0.014492754	0.094488189	0.033333333	0.091603053	0.089285714	0.105882353	0.060606061	0.037735849	0.081967213	0.056603774	0.051948052	0.046875	0.075630252	0.060606061	0.042253521	0.016393443	0.058823529	0.01754386	0.060606061	0.054945055	0.0625	0.071428571	0.092592593	0.051724138	0.076923077	0.086206897	0.083333333	0.058823529	0.042857143	0.069444444	0.086330935	0.481481481	0.045454545	0.063829787	0.069444444	0.069767442	0.097560976	0.015151515	0.053571429	0.092436975	0.071428571	0.052631579	0.040540541	0.084507042	0.097087379	0.08	0.09375	0.037037037	0.064516129	0.015873016	0.044444444	0.081818182	0.066666667	0.0625	0.0625	0.083333333	0.016393443	0.072992701	0.025316456	0.057142857	0.084745763	0	0.295454545	0.094339623	0.075	0.106060606	0.097087379	0.04109589	0.302325581	0.041666667	0.086021505	0.084210526	0.0375	0.014084507	0.083916084	0.08	0.481481481	0.056603774	0.118421053	0.086956522	0.027777778	0.075862069	0.058823529	0.074074074	0.085470085	0.065217391	0.076923077	0.075471698	0.302325581	0.057971014	0.072463768	0.053571429	0.102564103	0.054054054	0.084745763	0.072727273	0.095652174	0.073529412	0.112903226	0.09009009	0.045454545	0.102272727	0.098591549	0.066666667	0.06557377
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C)Cc1ccccc1)CC(C)C)C)CC(=O)O)Cc1ccc(cc1)OP(=O)(O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+])CC(C)C)CC(C)C)CC(=O)N)C	0.061403509	0.057692308	0.55	0.523809524	0.081967213	0.108333333	0.492753623	0.45	0.631578947	0.076923077	0.12605042	0.394230769	0.338028169	0.090163934	0.100840336	0.066666667	0.080536913	0.356643357	0.203252033	0.069306931	0.040322581	0.416666667	0.092307692	0.154545455	0.042735043	0.044444444	0.5	0.084615385	0.100840336	0.413533835	0.184210526	0.061403509	0.066666667	0.358974359	0.108333333	0.045454545	0.086614173	0.103448276	0.24	0.463917526	0.052173913	0.090225564	0.094017094	0.109489051	0.056910569	0.085470085	0.141732283	0.054054054	0.118110236	0.086206897	0.121212121	0.191304348	0.076271186	0.623762376	0.14953271	0.05	0.12173913	0.080882353	0.079646018	0.046875	0.069230769	0.045454545	0.11971831	0.058333333	0.088495575	0.132075472	0.086956522	0.070866142	0.053846154	0.073170732	0.368421053	0.4921875	0.101851852	0.383561644	0.080536913	0.214285714	0.310344828	0.094339623	0.05	0.1	0.057692308	0.114035088	0.53	0.096774194	0.225490196	0.09375	0.12	0.6875	0.072	0.072	0.43877551	0.123287671	0.074380165	0.060344828	0.062937063	0.165289256	0.163636364	0.11627907	0.047619048	0.088235294	0.12037037	0.426229508	0.426573427	0.085714286	0.0703125	0.118110236	0.1015625	0.13592233	0.112149533	0.100775194	0.471698113	0.1015625	0.152173913	0.072072072	0.107692308	0.05	0.090909091	0.065693431	0.051724138	0.094202899	0.051724138	0.070175439	0.098214286	0.412903226	0.079646018	0.057377049	0.082706767	0.113821138	0.0625	0.085470085	0.078125	0.072580645	0.126984127	0.084033613	0.11827957	0.410714286	0.640776699	0.296	0.079365079	0.303921569	0.145299145	0.073770492	0.386554622	0.129770992	0.571428571	0.504950495	0.090909091	0.507462687	0.11627907	0.063636364	0.080536913	0.090909091	0.412903226	0.419117647	0.115151515	0.081081081	0.132743363	0.058333333	0.108974359	0.080882353	0.551020408	0.537190083	0.108108108	0.102362205	0.109375	0.07079646	0.084745763	0.101694915	0.054054054	0.443661972	0.081081081	0.557377049	0.07826087	0.123809524	0.212389381	0.210191083	0.098591549	0.076335878	0.076923077	0.450980392	0.218309859	0.075630252	0.515463918	0.072	0.091603053	0	0.099173554	0.085526316	0.082706767	0.113821138	0.086330935	0.058823529	0.089285714	0.196078431	0.095652174	0.441558442	0.068181818	0.079646018	0.061403509	0.248062016	0.585585586	0.183823529	0.144067797	0.495726496	0.1	0.467391304	0.067669173	0.068965517	0	0.068376068	0.131578947	0.08	0.409722222	0.411764706	0.0859375	0.443661972	0.074626866	0.078947368	0.087719298	0.115702479	0.082089552	0.237113402	0.094827586	0.085714286	0.106557377	0.067226891	0.095652174	0.079646018	0.074074074	0.100917431	0.406896552	0.105691057	0.293650794	0.140495868	0.052941176	0.092592593	0.419354839	0.121212121	0.226086957	0.07518797	0.25	0.067226891	0.123809524	0.104347826	0	0.081300813	0.393617021	0.12295082	0.045454545	0.445378151	0.094890511	0.09009009	0.164473684	0.081818182	0.056910569	0.133333333	0.050420168	0.348684211	0.078740157	0.409722222	0.072727273	0.34	0.08	0.047244094	0.076923077	0.071428571	0.12195122	0.040650407	0.102362205	0.523076923	0.38410596	0.102362205	0.068181818	0.115044248	0.408333333	0.454545455	0.065420561	0.074074074	0.102362205	0.05785124	0.040816327	0.319767442	0.130841121	0.079365079	0.116666667	0.081081081	0.088709677	0.087591241	0.051724138	0.402985075	0.04	0.123809524	0.435714286	0.052173913	0.456692913	0.445205479	0.094488189	0.384615385	0.089108911	1	0.536585366	0.066666667	0.083969466	0.087301587	0.093457944	0.101351351	0.305084746	0.053097345	0.504950495	0.108527132	0.076923077	0.09352518	0.05785124	0.110294118	0.072727273	0.081081081	0.118181818	0.080536913	0.045454545	0.074468085	0.348484848	0.091836735	0.05	0.425925926	0.096	0.0859375	0.058333333	0.546391753	0.057377049	0.074380165	0.1	0.097345133	0.060606061	0.07518797	0.113636364	0.210526316	0.064285714	0.113207547	0.09375	0.128	0.467889908	0.214814815	0.075	0.069767442	0.421428571	0.420689655	0.125	0.111111111	0.081967213	0.362903226	0.07826087	0.052238806	0.081818182	0.577319588	0.12195122	0.090909091	0.156862745	0.063636364	0.046875	0.503703704	0.086206897	0.468085106	0.146788991	0.316666667	0.107438017	0.0625	0.111111111	0.081081081	0.074074074	0.091666667	0.411764706	0.107438017	0.069767442	0.095652174	0.053571429	0.119266055	0.12605042	0.134751773	0.23880597	0.057471264	0.14953271	0.096491228	0.12605042	0.076271186	0.100775194	0.124087591	0.0703125	0.084615385	0.360759494	0.11827957	0.064	0.04587156	0.068181818	0.057692308	0.079207921	0.06504065	0.069565217	0.515625	0.120967742	0.107692308	0.052238806	0.128	0.416	0.401408451	0.406896552	0.057142857	0.083333333	0.066666667	0.067307692	0.4296875	0.103448276	0.487804878	0.095238095	0.422018349	0.05	0.37012987	0.066176471	0.104	0.049180328	0	0.09009009	0.196078431	0.071428571	0.212389381	0.450819672	0.102362205	0.081081081	0.094488189	0.422413793	0.284615385	0.065217391	0.038167939	0.422077922	0.090225564	0.11827957	0.100917431	0.505050505	0.120967742	0.045454545	0.447368421	0.096774194	0.099099099	0.345070423	0.086538462	0.218181818	0.110091743	0.081081081	0.087301587	0.12195122	0.051282051	0.470588235	0.109375	0.075630252	0.098214286	0.386861314	0.170940171	0.108333333	0.284722222	0.108333333	0.45045045	0.52688172	0.221374046	0.102564103
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccc(cc1)O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])C)CCC(=O)N)CCC(=O)O)CC(C)C)CC(=O)O)CCC(=O)O)CC(=O)O)Cc1ccc(cc1)O)C	0.054263566	0.050420168	0.511278195	0.642857143	0.05	0.121212121	0.483221477	0.615384615	0.49122807	0.11023622	0.095588235	0.333333333	0.576923077	0.072463768	0.081481481	0.067226891	0.106918239	0.503597122	0.172661871	0.069565217	0.051094891	0.646616541	0.068027211	0.118110236	0.037878788	0.06122449	0.486725664	0.090909091	0.097744361	0.481751825	0.171875	0.070866142	0.091603053	0.328244275	0.080291971	0.04	0.077464789	0.091603053	0.393442623	0.509615385	0.079365079	0.073825503	0.067164179	0.098684211	0.074074074	0.067669173	0.111111111	0.157894737	0.097902098	0.1015625	0.076923077	0.178294574	0.067669173	0.598214286	0.131147541	0.044444444	0.074626866	0.072847682	0.0703125	0.034722222	0.092198582	0.060240964	0.115384615	0.092307692	0.095238095	0.097560976	0.076923077	0.086330935	0.085714286	0.080882353	0.492424242	0.482014388	0.080645161	0.373417722	0.106918239	0.312056738	0.507352941	0.091666667	0.052238806	0.105263158	0.050420168	0.092307692	0.541284404	0.078571429	0.238938053	0.068965517	0.115107914	0.512820513	0.049295775	0.056737589	0.209302326	0.11875	0.058394161	0.078125	0.070512821	0.114285714	0.108527132	0.135714286	0.097014925	0.041322314	0.079365079	0.35971223	0.403846154	0.084033613	0.085714286	0.090277778	0.098591549	0.081967213	0.098360656	0.090277778	0.43697479	0.075862069	0.144736842	0.080645161	0.104166667	0.052631579	0.096153846	0.125874126	0.045801527	0.077922078	0.078740157	0.0703125	0.095238095	0.581081081	0.096	0.058823529	0.111888112	0.160305344	0.03875969	0.100775194	0.100719424	0.080291971	0.090277778	0.082706767	0.112149533	0.3515625	0.586206897	0.404761905	0.094202899	0.321428571	0.103703704	0.081481481	0.578947368	0.172661871	0.553846154	0.518181818	0.08	0.476190476	0.111888112	0.073170732	0.106918239	0.130769231	0.591836735	0.405405405	0.130681818	0.088709677	0.091603053	0.067669173	0.139393939	0.102040816	0.427350427	0.794642857	0.078125	0.076388889	0.129496403	0.0625	0.083333333	0.090225564	0.064516129	0.437908497	0.08	0.518518519	0.069230769	0.090163934	0.245901639	0.213017751	0.103225806	0.075862069	0.11023622	0.495412844	0.205128205	0.1	0.514018692	0.056737589	0.089655172	0	0.080291971	0.090909091	0.111888112	0.085714286	0.099337748	0.052238806	0.096	0.201754386	0.093023256	0.58	0.075862069	0.096	0.054263566	0.23943662	0.528	0.222222222	0.119402985	0.496062992	0.065217391	0.339285714	0.082758621	0.07751938	0	0.060606061	0.082706767	0.086956522	0.397435897	0.604651163	0.084507042	0.605839416	0.096551724	0.069767442	0.07751938	0.102941176	0.088435374	0.273584906	0.067669173	0.102564103	0.086956522	0.100775194	0.084615385	0.078740157	0.06504065	0.071428571	0.394904459	0.078571429	0.534482759	0.133333333	0.083798883	0.064	0.4	0.131944444	0.190839695	0.067567568	0.25	0.092307692	0.081300813	0.118110236	0	0.104477612	0.39047619	0.109489051	0.04	0.472440945	0.137931034	0.070866142	0.2	0.098360656	0.058394161	0.086330935	0.076923077	0.466666667	0.09352518	0.397435897	0.081300813	0.307017544	0.056338028	0.064748201	0.076335878	0.079136691	0.108695652	0.059259259	0.076388889	0.5	0.611510791	0.076388889	0.075862069	0.093023256	0.657657658	0.469230769	0.066115702	0.06504065	0.076388889	0.059259259	0.03539823	0.50310559	0.105691057	0.094202899	0.103703704	0.088709677	0.063829787	0.064935065	0.078740157	0.429577465	0.034782609	0.090163934	0.6	0.054263566	0.418439716	0.602836879	0.084507042	0.402877698	0.096491228	0.536585366	1	0.07518797	0.075342466	0.101449275	0.1	0.098765432	0.469565217	0.05511811	0.575471698	0.120567376	0.068181818	0.105960265	0.059259259	0.106666667	0.081300813	0.088709677	0.086614173	0.106918239	0.04	0.08411215	0.45112782	0.079646018	0.063953488	0.587096774	0.109489051	0.092198582	0.067669173	0.422413793	0.090909091	0.058394161	0.082191781	0.07751938	0.047297297	0.074829932	0.109589041	0.197278912	0.078947368	0.108333333	0.131386861	0.098591549	0.388888889	0.243055556	0.074626866	0.077464789	0.380645161	0.613138686	0.093023256	0.098484848	0.057553957	0.628318584	0.0859375	0.068493151	0.098360656	0.555555556	0.108695652	0.096153846	0.254901961	0.056	0.041958042	0.482993197	0.093023256	0.520547945	0.111111111	0.49137931	0.079710145	0.05511811	0.141732283	0.08	0.088435374	0.097744361	0.5	0.103703704	0.092857143	0.052238806	0.081300813	0.0703125	0.095588235	0.09375	0.239726027	0.093406593	0.131147541	0.06870229	0.087591241	0.067669173	0.121428571	0.090322581	0.062937063	0.090909091	0.474358974	0.112149533	0.072463768	0.057377049	0.075862069	0.050420168	0.07826087	0.050359712	0.086614173	0.514492754	0.1	0.081632653	0.090909091	0.098591549	0.488372093	0.562043796	0.564285714	0.079470199	0.058394161	0.04379562	0.06779661	0.596774194	0.07518797	0.584	0.06557377	0.338582677	0.068181818	0.458064516	0.073825503	0.108695652	0.07518797	0	0.114754098	0.161016949	0.078431373	0.196850394	0.465648855	0.09929078	0.088709677	0.076923077	0.451612903	0.467741935	0.072847682	0.055944056	0.570469799	0.111111111	0.112149533	0.071428571	0.547169811	0.115942029	0.077464789	0.546052632	0.078571429	0.078740157	0.471428571	0.075630252	0.146153846	0.079365079	0.088709677	0.085714286	0.100719424	0.045454545	0.41025641	0.082758621	0.1	0.112903226	0.626984127	0.142857143	0.088235294	0.298701299	0.064748201	0.385826772	0.414414414	0.25	0.099236641
COc1cc(ccc1O)-c1c(C)c2c(O)cc(O)cc2oc1=O	0.136363636	0.084745763	0.076923077	0.073529412	0.131578947	0.115384615	0.066666667	0.075630252	0.068627451	0.15942029	0.113924051	0.076086957	0.066666667	0.101265823	0.0625	0.081967213	0.055045872	0.064748201	0.108695652	0.050847458	0.092105263	0.067567568	0.090909091	0.14084507	0.1875	0.079545455	0.038834951	0.158536585	0.214285714	0.067669173	0.098765432	0.271186441	0.154929577	0.056074766	0.0875	0.045454545	0.12195122	0.138888889	0.028301887	0.11627907	0.056338028	0.178571429	0.188405797	0.092783505	0.063291139	0.14084507	0.087912088	0.059701493	0.215189873	0.111111111	0.120689655	0.1375	0.08	0.082568807	0.1	0.142857143	0.121621622	0.134831461	0.134328358	0.086419753	0.24	0.095238095	0.107843137	0.038461538	0.084507042	0.104477612	0.112676056	0.168831169	0.070588235	0.102564103	0.079365079	0.074074074	0.177419355	0.075862069	0.055045872	0.05982906	0.066666667	0.129032258	0.081081081	0.088607595	0.084745763	0.157142857	0.103092784	0.216216216	0.112676056	0.105882353	0.068181818	0.08411215	0.086419753	0.1	0.079545455	0.145631068	0.2	0.040540541	0.204545455	0.091954023	0.123287671	0.101123596	0.211267606	0.06557377	0.071428571	0.075630252	0.067567568	0.333333333	0.109756098	0.103448276	0.117647059	0.126984127	0.177419355	0.11627907	0.057692308	0.144578313	0.086538462	0.25862069	0.088888889	0.053571429	0.12244898	0.123595506	0.070422535	0.105263158	0.055555556	0.101449275	0.1	0.054878049	0.117647059	0.121621622	0.101123596	0.1375	0.196721311	0.094594595	0.082352941	0.0875	0.103448276	0.092105263	0.054545455	0.087378641	0.088495575	0.104761905	0.071428571	0.115384615	0.205479452	0.214285714	0.025862069	0.073684211	0.068181818	0.039215686	0.174603175	0.068493151	0.088888889	0.059701493	0.055045872	0.048780488	0.067901235	0.072992701	0.078125	0.104477612	0.138888889	0.08	0.085470085	0.147727273	0.092783505	0.06870229	0.1	0.105882353	0.11627907	0.056338028	0.171428571	0.12	0.075757576	0.081632653	0.104477612	0.066666667	0.471698113	0.107692308	0.096385542	0.058823529	0.067961165	0.439393939	0.15942029	0.108695652	0.076271186	0.322580645	0.097826087	0.113924051	0.08988764	0	0.175675676	0.053097345	0.152941176	0.1375	0.105263158	0.15942029	0.055555556	0.117647059	0.126760563	0.053892216	0.079545455	0.169230769	0.136363636	0.095238095	0.074380165	0.055045872	0.155844156	0.066115702	0.116883117	0.047058824	0.246753247	0.181818182	0	0.128571429	0.121621622	0.1125	0.060810811	0.065693431	0.107142857	0.052980132	0.139534884	0.4	0.164179104	0.1125	0.137931034	0.104477612	0.109589041	0.114754098	0.1125	0.051948052	0.290322581	0.206349206	0.166666667	0.174603175	0.060402685	0.139240506	0.073394495	0.194805195	0.090163934	0.107692308	0.048780488	0.108695652	0.06741573	0.102272727	0.047058824	0.051948052	0.180327869	0.065789474	0	0.074074074	0.0625	0.096385542	0.045454545	0.095652174	0.106382979	0.102941176	0.048	0.106060606	0.063291139	0.139240506	0.234375	0.06	0.070588235	0.060810811	0.090909091	0.113924051	0.186666667	0.0875	0.142857143	0.047058824	0.164556962	0.138888889	0.105882353	0.062937063	0.065359477	0.105882353	0.233766234	0.111111111	0.078947368	0.074380165	0.236363636	0.147540984	0.105882353	0.138888889	0.018181818	0.071005917	0.19047619	0.111111111	0.1	0.104477612	0.171052632	0.084210526	0.085714286	0.075757576	0.035714286	0.107692308	0.068965517	0.339285714	0.053030303	0.057692308	0.134146341	0.089430894	0.049180328	0.066666667	0.07518797	1	0.129411765	0.213333333	0.075757576	0.083333333	0.038461538	0.123076923	0.081632653	0.154761905	0.111111111	0.139784946	0.518518519	0.09375	0.142857143	0.104477612	0.115942029	0.055045872	0.045454545	0.057692308	0.047619048	0.173076923	0.070175439	0.063218391	0.166666667	0.107142857	0.62	0.072164948	0.23880597	0.150684932	0.127906977	0.181818182	0.093023256	0.114942529	0.086021505	0.095238095	0.226190476	0.090909091	0.08045977	0.130952381	0.106796117	0.092592593	0.317460317	0.46031746	0.077464789	0.059602649	0.142857143	0.090909091	0.131578947	0.078947368	0.344827586	0.079545455	0.106060606	0.091836735	0.095238095	0.12244898	0.06504065	0.14516129	0.073170732	0.068027211	0.25	0.066225166	0.144927536	0.037037037	0.128205128	0.158730159	0.090909091	0.104477612	0.178571429	0.08974359	0.050359712	0.173333333	0.210526316	0.142857143	0.043478261	0.117647059	0.157894737	0.096153846	0.090909091	0.104	0.1	0.112676056	0.1	0.08	0.066666667	0.136842105	0.358208955	0.319444444	0.049689441	0.054545455	0.0875	0.133333333	0.079545455	0.084745763	0.211538462	0.118421053	0.115942029	0.072463768	0.107142857	0.166666667	0.091954023	0.091954023	0.048	0.0625	0.060402685	0.108695652	0.150684932	0.188405797	0.181818182	0.078740157	0.138888889	0.0703125	0.095238095	0.058252427	0.095890411	0.044303797	0.137931034	0.179487179	0.078947368	0	0.102941176	0.117647059	0.094736842	0.096385542	0.06504065	0.160493827	0.104477612	0.107142857	0.081818182	0.07079646	0.21686747	0.071428571	0.054878049	0.064516129	0.054545455	0.15625	0.095744681	0.081395349	0.095238095	0.06097561	0.216216216	0.101449275	0.058394161	0.098360656	0.086419753	0.315789474	0.104477612	0.181818182	0.108433735	0.054794521	0.083333333	0.156626506	0.205882353	0.069444444	0.074626866	0.070588235	0.115384615	0.0859375	0.115384615	0.055045872	0.078651685	0.085714286	0.121621622
Cc1c(nnn1-c1ccccc1C(=O)Nc1cccc(O)c1)C(=O)Nc1cccc(Cl)c1Cl	0.05952381	0.026315789	0.092198582	0.081081081	0.123595506	0.10989011	0.0875	0.100775194	0.088495575	0.119047619	0.275	0.107843137	0.082191781	0.463768116	0.053191489	0.126760563	0.048780488	0.08	0.094339623	0.070422535	0.102272727	0.075	0.358024691	0.117647059	0.084337349	0.135416667	0.043103448	0.079207921	0.125	0.098591549	0.226190476	0.126582278	0.11627907	0.085470085	0.097826087	0.012195122	0.081632653	0.142857143	0.051282051	0.1	0.072289157	0.076190476	0.103448276	0.081081081	0.101123596	0.144578313	0.107843137	0.08974359	0.12244898	0.093023256	0.128571429	0.117021277	0.055555556	0.1	0.12345679	0.13253012	0.243589744	0.12745098	0.285714286	0.214285714	0.080808081	0.057377049	0.233009709	0.06741573	0.109756098	0.353846154	0.094117647	0.06122449	0.141304348	0.075268817	0.086956522	0.096551724	0.115384615	0.103896104	0.048780488	0.086614173	0.097222222	0.150684932	0.175	0.25	0.026315789	0.091954023	0.110091743	0.106382979	0.134146341	0.213483146	0.08	0.092436975	0.275	0.172413793	0.112244898	0.1	0.113636364	0.070588235	0.071428571	0.147368421	0.156626506	0.131313131	0.111111111	0.053333333	0.05952381	0.109375	0.088607595	0.123287671	0.141304348	0.134020619	0.197802198	0.08974359	0.0875	0.111111111	0.050847458	0.101010101	0.104347826	0.101265823	0.191489362	0.073529412	0.169811321	0.106796117	0.022727273	0.133333333	0.071428571	0.071428571	0.109756098	0.080924855	0.084337349	0.08988764	0.12	0.153846154	0.115384615	0.319444444	0.115789474	0.364864865	0.375	0.127906977	0.058823529	0.095652174	0.078740157	0.111111111	0.094736842	0.122222222	0.159090909	0.064516129	0.047244094	0.126213592	0.083916084	0.043478261	0.257142857	0.08974359	0.154639175	0.075949367	0.048780488	0.052631579	0.093567251	0.080536913	0.109489051	0.086419753	0.185185185	0.091954023	0.11023622	0.116504854	0.100917431	0.076923077	0.1375	0.102040816	0.12244898	0.022988506	0.170731707	0.126436782	0.08974359	0.101910828	0.060240964	0.089655172	0.108433735	0.264705882	0.141304348	0.082191781	0.05982906	0.12371134	0.119047619	0.094339623	0.11023622	0.103448276	0.095238095	0.096774194	0.121212121	0	0.074468085	0.055555556	0.087378641	0.220930233	0.0625	0.105882353	0.097560976	0.153846154	0.160493827	0.079545455	0.058252427	0.153846154	0.05952381	0.112068966	0.074626866	0.057377049	0.084210526	0.091603053	0.204819277	0.051020408	0.078431373	0.12195122	0	0.192307692	0.127906977	0.410958904	0.089171975	0.081081081	0.103092784	0.074534161	0.178947368	0.109756098	0.12195122	0.430555556	0.086538462	0.113924051	0.172839506	0.093333333	0.2875	0.079545455	0.175	0.084337349	0.12	0.113924051	0.088607595	0.142857143	0.091666667	0.127659574	0.072992701	0.28358209	0.052631579	0.126213592	0.135416667	0.11	0.06185567	0.091954023	0.178082192	0.079545455	0	0.097826087	0.053191489	0.09375	0.012195122	0.111111111	0.145631068	0.098765432	0.058394161	0.074074074	0.065217391	0.142857143	0.094117647	0.08125	0.09375	0.089171975	0.061728395	0.108695652	0.095744681	0.122222222	0.119047619	0.072916667	0.164835165	0.103448276	0.102040816	0.08496732	0.079268293	0.102040816	0.079207921	0.175	0.087301587	0.082706767	0.108108108	0.135135135	0.102040816	0.11627907	0.014492754	0.095505618	0.171052632	0.094736842	0.324675325	0.086419753	0.211764706	0.083333333	0.097560976	0.114285714	0.014084507	0.264705882	0.076433121	0.1125	0.077464789	0.071856287	0.150537634	0.112781955	0.054054054	0.083969466	0.075342466	0.129411765	1	0.082474227	0.133333333	0.129310345	0.051724138	0.12987013	0.090909091	0.11	0.205128205	0.132075472	0.103448276	0.178217822	0.178082192	0.086419753	0.12345679	0.048780488	0.012195122	0.078125	0.097744361	0.119402985	0.054263566	0.087431694	0.105263158	0.163043478	0.104651163	0.092592593	0.08988764	0.101123596	0.15625	0.135802469	0.186813187	0.233333333	0.116504854	0.112068966	0.083333333	0.131578947	0.136842105	0.147368421	0.103448276	0.090909091	0.127906977	0.092783505	0.105960265	0.074074074	0.189873418	0.324324324	0.204819277	0.087301587	0.108433735	0.112244898	0.074074074	0.09009009	0.23255814	0.169811321	0.198347107	0.0625	0.133333333	0.089171975	0.119047619	0.073619632	0.134146341	0.058823529	0.307692308	0.0875	0.101123596	0.257142857	0.118811881	0.112359551	0.081081081	0.120879121	0.081632653	0.146341463	0.075	0.139240506	0.108695652	0.185185185	0.145299145	0.078014184	0.12345679	0.223684211	0.378378378	0.055555556	0.089108911	0.196078431	0.082474227	0.101010101	0.082840237	0.058823529	0.052083333	0.154929577	0.058252427	0.026315789	0.1	0.151162791	0.058139535	0.094594595	0.35443038	0.142857143	0.101010101	0.197802198	0.082089552	0.077419355	0.088607595	0.115384615	0.101123596	0.11627907	0.112676056	0.110294118	0.129411765	0.094202899	0.296875	0.108108108	0.119047619	0.078313253	0.153061224	0.152173913	0.054945055	0	0.072289157	0.168831169	0.204081633	0.082474227	0.090225564	0.125	0.086419753	0.163043478	0.090163934	0.106557377	0.074766355	0.130434783	0.074712644	0.141414141	0.058823529	0.157894737	0.093457944	0.126315789	0.127659574	0.086705202	0.106382979	0.139240506	0.096551724	0.109589041	0.259259259	0.236111111	0.086419753	0.141304348	0.139784946	0.02247191	0.123809524	0.264367816	0.11627907	0.109756098	0.082191781	0.141304348	0.122222222	0.116788321	0.188235294	0.066115702	0.1	0.113043478	0.197530864
COc1ccc2c3ccc(OCCC4CCCCC4)c(O)c3oc(=O)c2c1	0.135135135	0.106060606	0.064285714	0.115107914	0.144578313	0.156626506	0.069620253	0.113821138	0.072727273	0.171052632	0.102272727	0.090909091	0.092857143	0.078651685	0.08045977	0.086956522	0.07826087	0.105633803	0.144329897	0.075757576	0.12195122	0.091503268	0.082474227	0.153846154	0.103896104	0.130434783	0.045045045	0.168539326	0.175	0.078571429	0.076923077	0.253731343	0.151898734	0.070175439	0.142857143	0.068493151	0.122222222	0.1375	0.072727273	0.105263158	0.135135135	0.161290323	0.22972973	0.116504854	0.094117647	0.153846154	0.125	0.111111111	0.153846154	0.126582278	0.104477612	0.298701299	0.097560976	0.085470085	0.131578947	0.155844156	0.082352941	0.12244898	0.118421053	0.065934066	0.159090909	0.097345133	0.119266055	0.084337349	0.146666667	0.092105263	0.128205128	0.164705882	0.075268817	0.117647059	0.082089552	0.092198582	0.242424242	0.071428571	0.07826087	0.090163934	0.100719424	0.097222222	0.085365854	0.117647059	0.106060606	0.168831169	0.094339623	0.178571429	0.113924051	0.084210526	0.107526882	0.10619469	0.054347826	0.065934066	0.11827957	0.154545455	0.256756757	0.048780488	0.161616162	0.083333333	0.1375	0.126315789	0.202531646	0.072463768	0.076923077	0.087301587	0.070512821	0.203125	0.136363636	0.117021277	0.106382979	0.15942029	0.108108108	0.117021277	0.053097345	0.168539326	0.099099099	0.242424242	0.114583333	0.0625	0.133333333	0.159574468	0.08974359	0.106796117	0.0625	0.118421053	0.162162162	0.083333333	0.118421053	0.095238095	0.126315789	0.176470588	0.138888889	0.139240506	0.10989011	0.103448276	0.117021277	0.082352941	0.063492063	0.09009009	0.081967213	0.168224299	0.087912088	0.103448276	0.2125	0.119047619	0.075630252	0.168421053	0.056338028	0.045454545	0.121621622	0.064516129	0.114583333	0.081081081	0.07826087	0.091954023	0.096385542	0.075862069	0.105263158	0.121621622	0.1375	0.084337349	0.133333333	0.145833333	0.116504854	0.103703704	0.116883117	0.095744681	0.105263158	0.105263158	0.109756098	0.107142857	0.095890411	0.083870968	0.106666667	0.06993007	0.242857143	0.094594595	0.176470588	0.108695652	0.081818182	0.195402299	0.171052632	0.099009901	0.105691057	0.181818182	0.089108911	0.154761905	0.092783505	0	0.215189873	0.066666667	0.202247191	0.123595506	0.106796117	0.141025641	0.075949367	0.118421053	0.155844156	0.081871345	0.106382979	0.08974359	0.135135135	0.107142857	0.061068702	0.107142857	0.180722892	0.061538462	0.091954023	0.053763441	0.166666667	0.115384615	0	0.086419753	0.179487179	0.076923077	0.064102564	0.083916084	0.133333333	0.083870968	0.114583333	0.303030303	0.101265823	0.088888889	0.186813187	0.092105263	0.084337349	0.132352941	0.088888889	0.084337349	0.171052632	0.180555556	0.128571429	0.220588235	0.063694268	0.192771084	0.115044248	0.21686747	0.126984127	0.094594595	0.055555556	0.144329897	0.094736842	0.104166667	0.053763441	0.084337349	0.191176471	0.097560976	0	0.129411765	0.068181818	0.162790698	0.068493151	0.088709677	0.141414141	0.105263158	0.102362205	0.123287671	0.068965517	0.112359551	0.189189189	0.090909091	0.098901099	0.064102564	0.109589041	0.102272727	0.113636364	0.11627907	0.141025641	0.076923077	0.188235294	0.109756098	0.095744681	0.066225166	0.088607595	0.095744681	0.181818182	0.1125	0.118644068	0.069230769	0.149253731	0.082191781	0.095744681	0.166666667	0.031746032	0.111111111	0.150684932	0.112359551	0.08988764	0.121621622	0.101123596	0.098039216	0.08974359	0.078571429	0.063492063	0.094594595	0.086092715	0.150684932	0.057142857	0.094339623	0.146067416	0.083333333	0.057971014	0.087301587	0.101449275	0.213333333	0.082474227	1	0.111111111	0.115044248	0.083333333	0.108108108	0.08490566	0.204545455	0.085365854	0.197916667	0.213333333	0.106796117	0.109589041	0.121621622	0.131578947	0.07826087	0.068493151	0.103448276	0.093023256	0.09375	0.082644628	0.08988764	0.176470588	0.096774194	0.232876712	0.076190476	0.179487179	0.148148148	0.115789474	0.175675676	0.084210526	0.092783505	0.1	0.097345133	0.178947368	0.094594595	0.095744681	0.106382979	0.128440367	0.133928571	0.179487179	0.202380952	0.08	0.083333333	0.1125	0.081395349	0.104651163	0.128205128	0.208333333	0.106382979	0.123287671	0.094339623	0.10989011	0.133333333	0.085271318	0.126760563	0.08988764	0.070967742	0.171052632	0.082802548	0.157894737	0.080357143	0.08988764	0.093333333	0.148148148	0.077922078	0.2	0.13253012	0.09929078	0.227848101	0.174418605	0.141025641	0.065789474	0.148648649	0.154761905	0.098214286	0.093220339	0.130769231	0.131578947	0.1	0.08988764	0.097560976	0.09375	0.13592233	0.265822785	0.181818182	0.078787879	0.063492063	0.090909091	0.1	0.106382979	0.106060606	0.161290323	0.068181818	0.131578947	0.068027211	0.073684211	0.188888889	0.106382979	0.106382979	0.085271318	0.094594595	0.077419355	0.132653061	0.107142857	0.197368421	0.121212121	0.106060606	0.166666667	0.097744361	0.083333333	0.082568807	0.098765432	0.0875	0.14893617	0.174418605	0.12345679	0	0.135135135	0.08974359	0.097087379	0.075268817	0.06870229	0.157303371	0.121621622	0.108695652	0.094017094	0.120689655	0.170212766	0.076086957	0.083333333	0.08	0.063492063	0.106666667	0.087378641	0.108695652	0.134831461	0.082840237	0.178571429	0.08974359	0.092198582	0.117647059	0.08988764	0.166666667	0.121621622	0.234567901	0.10989011	0.075	0.086538462	0.071428571	0.181818182	0.088607595	0.100719424	0.098901099	0.103448276	0.088235294	0.090909091	0.068965517	0.082474227	0.108108108	0.108433735
OC(=O)C1=C(CCCC1)Nc1ccc(I)cc1	0.032258065	0.019230769	0.084033613	0.097560976	0.119402985	0.117647059	0.079710145	0.114285714	0.101123596	0.131147541	0.115942029	0.128205128	0.099173554	0.117647059	0.042253521	0.170212766	0.050505051	0.087301587	0.166666667	0.0625	0.074626866	0.088888889	0.133333333	0.129032258	0.031746032	0.105263158	0.066666667	0.090909091	0.088235294	0.082644628	0.130434783	0.084745763	0.126984127	0.096774194	0.151515152	0.01754386	0.08	0.092307692	0.076923077	0.133333333	0.163636364	0.060240964	0.092307692	0.104651163	0.158730159	0.111111111	0.1	0.25	0.075949367	0.061538462	0.173913043	0.15942029	0.060606061	0.103092784	0.137931034	0.095238095	0.161290323	0.084337349	0.181818182	0.040540541	0.064935065	0.06122449	0.108695652	0.166666667	0.157894737	0.145454545	0.114754098	0.067567568	0.126760563	0.041666667	0.096491228	0.107438017	0.148148148	0.074074074	0.050505051	0.107843137	0.090163934	0.282608696	0.078125	0.136363636	0.019230769	0.09375	0.11627907	0.067567568	0.152542373	0.136986301	0.077922078	0.105263158	0.040540541	0.115942029	0.12	0.091836735	0.158730159	0.178571429	0.055555556	0.135135135	0.109375	0.115384615	0.086956522	0.038461538	0.049180328	0.083333333	0.080882353	0.117647059	0.126760563	0.118421053	0.12	0.071428571	0.068965517	0.118421053	0.064516129	0.090909091	0.073684211	0.087719298	0.115384615	0.11627907	0.076086957	0.098765432	0.015625	0.056179775	0.181818182	0.083333333	0.157894737	0.08	0.06557377	0.058823529	0.0875	0.142857143	0.050847458	0.147540984	0.191176471	0.134328358	0.133333333	0.220338983	0.119047619	0.086021505	0.098039216	0.129032258	0.196969697	0.134328358	0.115942029	0.042253521	0.090909091	0.1375	0.083333333	0.06741573	0.166666667	0.074074074	0.225352113	0.176470588	0.050505051	0.102941176	0.08	0.088	0.067226891	0.06779661	0.14516129	0.09375	0.094339623	0.097560976	0.117647059	0.102564103	0.137931034	0.050632911	0.118421053	0.015873016	0.059701493	0.140625	0.176470588	0.072463768	0.06779661	0.081300813	0.080645161	0.150943396	0.176470588	0.099173554	0.042105263	0.076923077	0.131147541	0.12345679	0.08411215	0.075757576	0.111111111	0.040540541	0.162162162	0	0.085714286	0.038461538	0.115384615	0.126760563	0.08045977	0.131147541	0.3	0.160714286	0.15	0.078431373	0.090909091	0.160714286	0.032258065	0.11827957	0.091743119	0.072164948	0.098591549	0.092592593	0.136363636	0.068493151	0.049382716	0.080645161	0	0.0625	0.090909091	0.147058824	0.073529412	0.097560976	0.123287671	0.080291971	0.115384615	0.1	0.116666667	0.130434783	0.086419753	0.166666667	0.060606061	0.117647059	0.098591549	0.228070175	0.112903226	0.083333333	0.18	0.145454545	0.072992701	0.112676056	0.127659574	0.08	0.070175439	0.22	0.086956522	0.096385542	0.135135135	0.048780488	0.083333333	0.37254902	0.12962963	0.186440678	0	0.085714286	0.088235294	0.095890411	0.01754386	0.095238095	0.134146341	0.163636364	0.081081081	0.068965517	0.140625	0.112676056	0.114754098	0.088235294	0.212121212	0.073529412	0.070175439	0.115942029	0.054054054	0.085714286	0.131147541	0.147058824	0.208955224	0.059701493	0.050632911	0.076335878	0.085714286	0.050632911	0.063291139	0.131147541	0.108910891	0.081818182	0.14	0.18	0.050632911	0.059701493	0	0.082802548	0.122807018	0.067567568	0.132352941	0.06779661	0.130434783	0.045454545	0.083333333	0.082644628	0.02173913	0.150943396	0.074626866	0.066666667	0.066666667	0.084507042	0.093333333	0.088495575	0.06	0.093457944	0.1	0.075757576	0.133333333	0.111111111	1	0.127659574	0.08988764	0.050847458	0.117647059	0.131578947	0.095238095	0.104651163	0.075757576	0.105882353	0.150943396	0.06779661	0.118644068	0.050505051	0.01754386	0.419354839	0.1	0.19047619	0.057142857	0.074074074	0.095890411	0.123287671	0.076923077	0.094117647	0.090909091	0.057971014	0.061728395	0.13559322	0.064102564	0.116883117	0.097560976	0.072164948	0.057471264	0.22	0.136986301	0.090909091	0.107526882	0.114583333	0.125	0.08	0.083969466	0.087591241	0.095238095	0.158730159	0.136363636	0.12	0.080645161	0.135135135	0.068965517	0.11627907	0.109589041	0.076086957	0.090909091	0.034482759	0.115942029	0.081481481	0.061538462	0.094890511	0.133333333	0.074468085	0.115942029	0.107142857	0.158730159	0.188679245	0.086419753	0.254237288	0.08	0.132352941	0.065789474	0.078125	0.22	0.160714286	0.1	0.072916667	0.112244898	0.067226891	0.137931034	0.192982456	0.132352941	0.060606061	0.075949367	0.077777778	0.066666667	0.063291139	0.074829932	0.119047619	0.055555556	0.055555556	0.090909091	0.019230769	0.155555556	0.121212121	0.081967213	0.078740157	0.154929577	0.101265823	0.105263158	0.135135135	0.090909091	0.092307692	0.088888889	0.058139535	0.089552239	0.126984127	0.08	0.105263158	0.203389831	0.105263158	0.208333333	0.113636364	0.078125	0.084507042	0.086419753	0.109589041	0.126984127	0	0.084745763	0.160714286	0.148148148	0.111111111	0.090909091	0.077922078	0.06779661	0.093333333	0.113402062	0.134020619	0.058823529	0.128571429	0.08	0.073170732	0.119047619	0.125	0.12195122	0.171428571	0.08	0.079470199	0.067567568	0.140350877	0.089430894	0.166666667	0.132352941	0.142857143	0.06779661	0.081081081	0.157142857	0.015384615	0.120481928	0.148648649	0.163934426	0.137931034	0.099173554	0.126760563	0.101449275	0.084745763	0.169230769	0.094736842	0.118421053	0.131868132	0.142857143
Cc1cc2c(cc1C1(CCCCC1)c1ccc(cn1)C(=O)N(CCC(O)=O)c1cccc(F)c1)N(C(=O)CO)C(=O)C2=O	0.078431373	0.053191489	0.107594937	0.096969697	0.080357143	0.140186916	0.101694915	0.124137931	0.090909091	0.095238095	0.128440367	0.13559322	0.111801242	0.140186916	0.052631579	0.097826087	0.086956522	0.102409639	0.161016949	0.077777778	0.102803738	0.102857143	0.139130435	0.115384615	0.057142857	0.111111111	0.083969466	0.120689655	0.081081081	0.10625	0.180952381	0.111111111	0.125	0.121212121	0.109090909	0.04	0.123893805	0.125	0.099236641	0.110169492	0.1	0.107438017	0.125	0.137096774	0.112149533	0.104761905	0.13559322	0.092783505	0.110169492	0.095238095	0.162790698	0.155963303	0.074074074	0.108695652	0.131313131	0.074766355	0.145631068	0.105691057	0.144329897	0.098214286	0.084745763	0.063829787	0.129770992	0.08411215	0.108910891	0.147368421	0.085714286	0.077586207	0.076923077	0.09009009	0.096153846	0.118012422	0.113402062	0.104046243	0.086956522	0.11971831	0.104938272	0.129032258	0.116504854	0.12037037	0.053191489	0.104761905	0.109375	0.10619469	0.106796117	0.14159292	0.102564103	0.078571429	0.14953271	0.128440367	0.101694915	0.141791045	0.091743119	0.098039216	0.076335878	0.160714286	0.114285714	0.1875	0.09009009	0.041666667	0.057692308	0.116438356	0.096590909	0.119565217	0.166666667	0.110169492	0.171171171	0.081632653	0.069306931	0.100840336	0.098484848	0.111111111	0.121212121	0.090909091	0.127118644	0.056179775	0.106870229	0.115702479	0.047169811	0.111111111	0.067307692	0.099009901	0.108910891	0.106382979	0.099009901	0.134615385	0.108333333	0.125	0.069306931	0.16	0.104347826	0.150943396	0.129310345	0.156862745	0.107142857	0.097014925	0.104895105	0.102189781	0.096491228	0.119266055	0.14953271	0.100917431	0.1	0.132231405	0.1	0.076335878	0.135416667	0.104046243	0.127118644	0.070707071	0.086956522	0.130841121	0.112299465	0.103030303	0.123376623	0.101010101	0.103773585	0.094339623	0.132867133	0.105691057	0.11023622	0.107594937	0.131313131	0.112068966	0.139130435	0.057692308	0.114285714	0.122641509	0.070707071	0.102272727	0.09	0.104938272	0.076190476	0.138297872	0.125	0.098159509	0.090225564	0.092436975	0.095238095	0.10483871	0.117241379	0.073394495	0.079365079	0.078947368	0.1	0	0.099099099	0.084507042	0.166666667	0.115044248	0.09375	0.074766355	0.099009901	0.099009901	0.12745098	0.104712042	0.111111111	0.121212121	0.078431373	0.102941176	0.1	0.094890511	0.127272727	0.093333333	0.152380952	0.07826087	0.082644628	0.076190476	0	0.128712871	0.123809524	0.117117117	0.097142857	0.117283951	0.163636364	0.108571429	0.136752137	0.087378641	0.107843137	0.148148148	0.107438017	0.09	0.126213592	0.095744681	0.148148148	0.094339623	0.15	0.077669903	0.129032258	0.101010101	0.096590909	0.126126126	0.134328358	0.104347826	0.112582781	0.114583333	0.09009009	0.12295082	0.130434783	0.137931034	0.097345133	0.115384615	0.138297872	0.094339623	0	0.109090909	0.090909091	0.105263158	0.04	0.102739726	0.177966102	0.089108911	0.077922078	0.08	0.101851852	0.146788991	0.117647059	0.102272727	0.105263158	0.097142857	0.103092784	0.088495575	0.07826087	0.119266055	0.12745098	0.07826087	0.133928571	0.114285714	0.112068966	0.1	0.106145251	0.112068966	0.083333333	0.15	0.097222222	0.085526316	0.084210526	0.117021277	0.112068966	0.093457944	0.02247191	0.107692308	0.12244898	0.10619469	0.160377358	0.101010101	0.117117117	0.078125	0.11	0.10625	0.04494382	0.138297872	0.098265896	0.078431373	0.108280255	0.098901099	0.113043478	0.104575163	0.076086957	0.101351351	0.098765432	0.083333333	0.129310345	0.115044248	0.127659574	1	0.1	0.102040816	0.1015625	0.147826087	0.12745098	0.128	0.083333333	0.138211382	0.126315789	0.101010101	0.108910891	0.086956522	0.04	0.097560976	0.128378378	0.129411765	0.075342466	0.105527638	0.135135135	0.142857143	0.08411215	0.103174603	0.082568807	0.091743119	0.147826087	0.118811881	0.112068966	0.137931034	0.123966942	0.094890511	0.078125	0.150537634	0.102564103	0.150442478	0.079710145	0.125	0.092592593	0.076271186	0.105882353	0.101694915	0.161616162	0.144230769	0.130841121	0.120567376	0.097087379	0.130434783	0.08	0.109375	0.123893805	0.106870229	0.11409396	0.06	0.108108108	0.103448276	0.074766355	0.101123596	0.128712871	0.097014925	0.171428571	0.113402062	0.133333333	0.101010101	0.13559322	0.121495327	0.103658537	0.108108108	0.085470085	0.08490566	0.091836735	0.077669903	0.098214286	0.111940299	0.131386861	0.116129032	0.131313131	0.117647059	0.182692308	0.074074074	0.11965812	0.144	0.06779661	0.092436975	0.114754098	0.107142857	0.070175439	0.072916667	0.111111111	0.053191489	0.113636364	0.153846154	0.076923077	0.095808383	0.153153153	0.146551724	0.140350877	0.130434783	0.11409396	0.105882353	0.109195402	0.087301587	0.122641509	0.063636364	0.098901099	0.124183007	0.114285714	0.116883117	0.11827957	0.133858268	0.138613861	0.117318436	0.145299145	0.144144144	0.114285714	0	0.078431373	0.121212121	0.139344262	0.095652174	0.099337748	0.102564103	0.101010101	0.113043478	0.115942029	0.147058824	0.079365079	0.116071429	0.100529101	0.107438017	0.107142857	0.101010101	0.112903226	0.142857143	0.144144144	0.111702128	0.10619469	0.121212121	0.111111111	0.120879121	0.098214286	0.134020619	0.101010101	0.086206897	0.144144144	0.046728972	0.120967742	0.129310345	0.147058824	0.12	0.104938272	0.115044248	0.119266055	0.108280255	0.119266055	0.119402985	0.110169492	0.1640625	0.134615385
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)C(C)C)C(C)C)CC(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)[NH3+])C	0.030612245	0.058823529	0.267175573	0.47008547	0.027522936	0.097087379	0.256756757	0.466666667	0.310679612	0.104166667	0.075471698	0.25	0.531531532	0.066037736	0.077669903	0.069767442	0.119047619	0.462184874	0.132743363	0.073170732	0.038095238	0.373134328	0.060869565	0.091836735	0.00990099	0.052173913	0.33	0.07079646	0.047169811	0.226277372	0.15	0.052083333	0.090909091	0.263636364	0.056074766	0.043956044	0.063063063	0.069306931	0.336633663	0.355555556	0.086021505	0.059322034	0.048543689	0.090909091	0.078431373	0.059405941	0.086956522	0.182926829	0.060869565	0.081632653	0.070588235	0.13592233	0.080808081	0.274336283	0.107526882	0.019230769	0.058252427	0.049586777	0.051546392	0.017857143	0.043859649	0.036764706	0.094488189	0.103092784	0.084210526	0.086956522	0.060606061	0.054545455	0.054054054	0.046728972	0.296	0.248175182	0.053191489	0.22147651	0.119047619	0.351351351	0.382113821	0.078651685	0.039215686	0.098039216	0.058823529	0.080808081	0.414893617	0.045045045	0.166666667	0.052631579	0.100917431	0.224137931	0.036363636	0.04587156	0.141509434	0.090909091	0.047619048	0.084210526	0.039370079	0.1	0.090909091	0.117117117	0.056603774	0.045977011	0.074468085	0.157894737	0.243243243	0.044444444	0.083333333	0.079646018	0.09009009	0.054347826	0.087912088	0.079646018	0.295238095	0.061403509	0.130081301	0.064516129	0.07826087	0.0625	0.088	0.135135135	0.040816327	0.056451613	0.073684211	0.0625	0.072916667	0.381944444	0.085106383	0.048076923	0.097345133	0.114285714	0.010204082	0.114583333	0.063063063	0.076190476	0.070175439	0.068627451	0.135135135	0.266055046	0.307017544	0.339622642	0.094339623	0.241758242	0.085714286	0.047169811	0.394230769	0.163636364	0.284615385	0.389473684	0.063829787	0.263888889	0.107142857	0.077777778	0.119047619	0.142857143	0.344594595	0.262773723	0.115646259	0.075268817	0.048543689	0.059405941	0.133333333	0.076271186	0.257142857	0.418803419	0.06185567	0.071428571	0.099099099	0.074468085	0.028571429	0.057692308	0.065934066	0.217105263	0.075268817	0.259259259	0.02970297	0.076923077	0.193877551	0.133333333	0.105691057	0.034188034	0.104166667	0.333333333	0.108695652	0.058823529	0.257425743	0.027027027	0.078947368	0	0.046296296	0.098484848	0.107142857	0.073394495	0.073770492	0.019230769	0.085106383	0.120879121	0.081632653	0.355704698	0.080357143	0.051546392	0.030612245	0.084615385	0.289256198	0.155737705	0.074766355	0.25	0.056603774	0.4375	0.033898305	0.050505051	0	0.03960396	0.058252427	0.074766355	0.262068966	0.445378151	0.081818182	0.401515152	0.087719298	0.04040404	0.06122449	0.08490566	0.077586207	0.19047619	0.038834951	0.08045977	0.064814815	0.091836735	0.06	0.040816327	0.054945055	0.052631579	0.260273973	0.064220183	0.505263158	0.134615385	0.074324324	0.053763441	0.454545455	0.103448276	0.152380952	0.051282051	0.306818182	0.103092784	0.076923077	0.138297872	0	0.086538462	0.3875	0.093457944	0.043956044	0.357142857	0.111111111	0.063157895	0.137681159	0.076086957	0.067961165	0.064220183	0.060606061	0.390977444	0.093457944	0.262068966	0.076923077	0.239130435	0.036036036	0.076190476	0.06	0.095238095	0.072727273	0.038461538	0.071428571	0.271428571	0.379562044	0.071428571	0.043103448	0.070707071	0.392523364	0.268292683	0.044444444	0.043478261	0.071428571	0.038461538	0.037974684	0.277777778	0.074468085	0.074074074	0.075471698	0.075268817	0.055045872	0.048780488	0.073684211	0.244444444	0.05	0.076923077	0.350746269	0.02020202	0.25	0.384057971	0.072072072	0.31147541	0.097560976	0.305084746	0.469565217	0.038461538	0.051724138	0.083333333	0.08988764	0.1	1	0.042105263	0.257142857	0.118181818	0.04950495	0.1	0.028571429	0.082644628	0.065217391	0.075268817	0.072916667	0.119047619	0.043956044	0.08	0.362068966	0.074074074	0.057142857	0.343949045	0.073394495	0.101851852	0.028846154	0.214953271	0.058252427	0.028037383	0.051282051	0.050505051	0.034482759	0.069565217	0.094827586	0.215517241	0.048780488	0.088888889	0.111111111	0.080357143	0.147540984	0.161290323	0.048076923	0.044247788	0.226027397	0.377777778	0.070707071	0.078431373	0.046728972	0.366972477	0.02970297	0.061403509	0.076086957	0.209090909	0.082568807	0.088	0.198473282	0.021052632	0.027027027	0.236486486	0.039215686	0.289655172	0.09375	0.623529412	0.065420561	0.042105263	0.145833333	0.063829787	0.077586207	0.067307692	0.409836066	0.096153846	0.044247788	0.029126214	0.088888889	0.051546392	0.065420561	0.060606061	0.140625	0.071895425	0.107526882	0.060606061	0.075471698	0.080808081	0.089285714	0.080645161	0.03539823	0.052173913	0.382978723	0.135135135	0.046296296	0.032967033	0.080357143	0.058823529	0.072289157	0.047169811	0.051020408	0.298507463	0.072072072	0.068965517	0.1	0.061403509	0.389380531	0.306569343	0.415384615	0.066666667	0.057692308	0.018867925	0.02247191	0.509259259	0.058823529	0.509259259	0.055555556	0.273584906	0.04950495	0.335664336	0.068376068	0.092592593	0.090909091	0	0.097826087	0.108695652	0.074380165	0.181818182	0.377192982	0.043478261	0.075268817	0.053097345	0.260869565	0.427184466	0.040983607	0.054545455	0.372413793	0.086956522	0.135135135	0.052631579	0.372340426	0.091743119	0.072727273	0.360544218	0.045045045	0.073684211	0.368	0.068965517	0.117647059	0.052083333	0.075268817	0.044642857	0.082568807	0.051020408	0.287128713	0.060869565	0.058823529	0.119565217	0.465517241	0.125	0.086538462	0.170212766	0.056074766	0.41	0.469879518	0.217391304	0.101010101
Cc1c(c(n(n1)C)C)Cc2c(C)cc(c(c2C)O)C	0.118644068	0.057692308	0.056451613	0.062015504	0.069444444	0.098591549	0.063380282	0.0625	0.052631579	0.092307692	0.144927536	0.071428571	0.062992126	0.114285714	0.04109589	0.075471698	0.06	0.069230769	0.056818182	0.06	0.121212121	0.056737589	0.12987013	0.074626866	0.080645161	0.088607595	0.031578947	0.075	0.134328358	0.064	0.126760563	0.157894737	0.089552239	0.050505051	0.083333333	0.034482759	0.077922078	0.106060606	0.041666667	0.074074074	0.064516129	0.084337349	0.089552239	0.054347826	0.056338028	0.125	0.071428571	0.050847458	0.0875	0.075757576	0.098039216	0.078947368	0.043478261	0.068627451	0.096774194	0.075757576	0.104477612	0.057471264	0.175438596	0.097222222	0.090909091	0.039215686	0.106382979	0.028571429	0.046153846	0.160714286	0.076923077	0.08	0.138888889	0.1	0.058333333	0.054263566	0.103448276	0.057553957	0.06	0.074766355	0.062992126	0.089285714	0.126984127	0.132352941	0.057692308	0.090909091	0.065217391	0.08	0.09375	0.08974359	0.08974359	0.059405941	0.097222222	0.097222222	0.061728395	0.068627451	0.071428571	0.03030303	0.08988764	0.061728395	0.073529412	0.141025641	0.1	0.056603774	0.047619048	0.081818182	0.064285714	0.113207547	0.108108108	0.06097561	0.102564103	0.087719298	0.066666667	0.074074074	0.041237113	0.061728395	0.083333333	0.142857143	0.1125	0.041666667	0.074468085	0.109756098	0.046875	0.103448276	0.030769231	0.080645161	0.046153846	0.058064516	0.080645161	0.088235294	0.1125	0.078947368	0.084745763	0.142857143	0.077922078	0.114285714	0.115384615	0.088235294	0.065217391	0.084210526	0.065420561	0.07	0.065789474	0.098591549	0.128571429	0.134328358	0.037735849	0.094117647	0.056	0.031914894	0.181818182	0.065217391	0.072289157	0.050847458	0.06	0.040540541	0.051282051	0.069767442	0.057377049	0.083333333	0.073529412	0.074626866	0.082568807	0.069767442	0.065934066	0.056451613	0.096774194	0.133333333	0.144736842	0.047619048	0.140625	0.102941176	0.050847458	0.056338028	0.083333333	0.062992126	0.095238095	0.166666667	0.078947368	0.046511628	0.063157895	0.088607595	0.092307692	0.068965517	0.053571429	0.089552239	0.069767442	0.097222222	0.060240964	0	0.083333333	0.057692308	0.072289157	0.123287671	0.066666667	0.075757576	0.046875	0.098360656	0.109375	0.056962025	0.061728395	0.098360656	0.118644068	0.06	0.061403509	0.04950495	0.081081081	0.061946903	0.149253731	0.038961039	0.0875	0.210526316	0	0.166666667	0.104477612	0.142857143	0.057142857	0.0703125	0.090909091	0.056338028	0.126582278	0.114754098	0.131147541	0.126760563	0.058823529	0.083333333	0.142857143	0.092592593	0.142857143	0.058823529	0.126984127	0.13559322	0.150943396	0.083333333	0.056737589	0.08	0.069306931	0.202898551	0.068965517	0.06779661	0.040540541	0.081395349	0.048780488	0.1	0.052631579	0.058823529	0.125	0.058823529	0	0.083333333	0.04109589	0.078947368	0.034482759	0.063636364	0.117647059	0.064516129	0.042735043	0.103448276	0.086956522	0.08	0.111111111	0.063829787	0.064935065	0.057142857	0.06779661	0.082191781	0.081081081	0.164179104	0.163934426	0.025641026	0.092105263	0.106060606	0.133333333	0.059259259	0.069444444	0.133333333	0.102564103	0.163934426	0.065420561	0.061403509	0.092592593	0.089285714	0.133333333	0.073529412	0.044444444	0.061728395	0.081967213	0.109589041	0.161764706	0.083333333	0.111111111	0.08045977	0.116666667	0.064	0.042553191	0.166666667	0.065693431	0.118644068	0.056910569	0.06122449	0.183098592	0.068376068	0.078431373	0.053097345	0.05511811	0.123076923	0.12987013	0.108108108	0.050847458	0.102040816	0.042105263	1	0.065934066	0.073170732	0.14516129	0.065934066	0.140625	0.103448276	0.166666667	0.083333333	0.079365079	0.06	0.034482759	0.045454545	0.060344828	0.130434783	0.066037736	0.053892216	0.093333333	0.105263158	0.107692308	0.055555556	0.121212121	0.119402985	0.113924051	0.112903226	0.118421053	0.113924051	0.069767442	0.104166667	0.105882353	0.105263158	0.075949367	0.116883117	0.060606061	0.079207921	0.104477612	0.092105263	0.058823529	0.063380282	0.126984127	0.136363636	0.115942029	0.065420561	0.095238095	0.088607595	0.103448276	0.065217391	0.121621622	0.074468085	0.079646018	0.148148148	0.097222222	0.064748201	0.109375	0.055555556	0.076923077	0.04040404	0.097222222	0.103448276	0.071428571	0.06557377	0.084337349	0.055555556	0.062015504	0.082191781	0.106666667	0.059701493	0.05	0.063492063	0.067567568	0.09375	0.088235294	0.066115702	0.096774194	0.060606061	0.144927536	0.043478261	0.074074074	0.112359551	0.093333333	0.088607595	0.052631579	0.065217391	0.068493151	0.156862745	0.061728395	0.057692308	0.125	0.101449275	0.079365079	0.061068702	0.12	0.072289157	0.088607595	0.116883117	0.060869565	0.066666667	0.064285714	0.068965517	0.136363636	0.057971014	0.191489362	0.066666667	0.089552239	0.066666667	0.052631579	0.075268817	0.126984127	0.06122449	0.084337349	0.121621622	0.057971014	0	0.081967213	0.080645161	0.091954023	0.093333333	0.060869565	0.103896104	0.083333333	0.12	0.067961165	0.066666667	0.095238095	0.14084507	0.058064516	0.097560976	0.065217391	0.101694915	0.068181818	0.090909091	0.106666667	0.064516129	0.08	0.080645161	0.070866142	0.054545455	0.067567568	0.1	0.083333333	0.123287671	0.077922078	0.046153846	0.06741573	0.0875	0.106060606	0.079365079	0.071428571	0.078947368	0.147058824	0.056910569	0.068493151	0.06	0.06097561	0.071428571	0.088235294
OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CC(C)C)CCC(=O)N)CC(C)C)CCC(=O)O)NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+]	0.064516129	0.047619048	0.561904762	0.404958678	0.047619048	0.121212121	0.4375	0.433962264	0.511363636	0.083333333	0.12	0.464285714	0.37704918	0.077669903	0.09	0.084337349	0.069230769	0.312977099	0.177570093	0.088607595	0.038834951	0.421875	0.081081081	0.141304348	0.041666667	0.053097345	0.55952381	0.101851852	0.12371134	0.551401869	0.241758242	0.087912088	0.070707071	0.343137255	0.099009901	0.033333333	0.074074074	0.092783505	0.303921569	0.538461538	0.064516129	0.078947368	0.070707071	0.092436975	0.069306931	0.071428571	0.118181818	0.079545455	0.100917431	0.106382979	0.1125	0.161616162	0.071428571	0.651162791	0.147727273	0.050505051	0.091836735	0.077586207	0.098901099	0.037037037	0.103773585	0.053030303	0.10483871	0.082474227	0.074468085	0.126436782	0.084210526	0.075471698	0.074766355	0.067961165	0.441441441	0.420168067	0.102272727	0.333333333	0.069230769	0.193548387	0.322834646	0.13253012	0.06122449	0.111111111	0.047619048	0.09375	0.541176471	0.085714286	0.320512821	0.072727273	0.134615385	0.686746988	0.056603774	0.066666667	0.293478261	0.109375	0.058823529	0.086021505	0.074380165	0.155339806	0.139784946	0.119266055	0.1	0.047058824	0.087912088	0.475728155	0.358208955	0.108433735	0.074766355	0.100917431	0.101851852	0.104651163	0.102272727	0.090909091	0.395833333	0.081818182	0.151260504	0.102272727	0.109090909	0.064102564	0.072	0.05982906	0.041666667	0.066115702	0.075268817	0.075268817	0.086021505	0.387323944	0.098901099	0.049019608	0.079646018	0.161616162	0.043010753	0.082474227	0.094339623	0.067307692	0.090909091	0.103092784	0.154929577	0.333333333	0.670454545	0.238938053	0.085714286	0.423076923	0.108910891	0.079207921	0.505263158	0.155963303	0.513761468	0.604938272	0.113636364	0.428571429	0.109090909	0.079545455	0.069230769	0.134020619	0.427536232	0.390243902	0.109589041	0.101123596	0.115789474	0.071428571	0.094202899	0.077586207	0.547619048	0.59223301	0.10989011	0.082568807	0.142857143	0.053191489	0.104166667	0.125	0.06741573	0.4296875	0.088888889	0.473684211	0.085106383	0.11627907	0.263736264	0.174825175	0.072	0.081818182	0.083333333	0.594936709	0.198412698	0.092783505	0.602564103	0.066666667	0.080357143	0	0.077669903	0.067164179	0.070175439	0.116504854	0.084033613	0.06122449	0.111111111	0.282051282	0.094736842	0.379310345	0.072072072	0.136363636	0.064516129	0.299065421	0.587628866	0.188034188	0.153061224	0.53	0.078431373	0.345238095	0.081081081	0.085106383	0	0.084210526	0.091836735	0.076190476	0.340740741	0.36	0.093457944	0.386363636	0.079646018	0.074468085	0.096774194	0.118811881	0.042372881	0.342465753	0.09375	0.095238095	0.107843137	0.09375	0.094736842	0.098901099	0.093023256	0.088888889	0.338235294	0.085714286	0.41	0.16	0.046666667	0.090909091	0.447368421	0.105263158	0.239583333	0.07079646	0.298850575	0.082474227	0.090909091	0.129032258	0	0.088235294	0.3625	0.095238095	0.033333333	0.442307692	0.103448276	0.076086957	0.156716418	0.102272727	0.058823529	0.106796117	0.06185567	0.307142857	0.08490566	0.340740741	0.090909091	0.302325581	0.056074766	0.057142857	0.094736842	0.076190476	0.126213592	0.039215686	0.082568807	0.454545455	0.427480916	0.082568807	0.081818182	0.11827957	0.441176471	0.425925926	0.095238095	0.093023256	0.082568807	0.04950495	0.038961039	0.331168831	0.125	0.085714286	0.12	0.101123596	0.086538462	0.058333333	0.052631579	0.418803419	0.037974684	0.11627907	0.3984375	0.064516129	0.405172414	0.369565217	0.083333333	0.385964912	0.113924051	0.504950495	0.575471698	0.081632653	0.090909091	0.08490566	0.117647059	0.1015625	0.257142857	0.065934066	1	0.080357143	0.083333333	0.06557377	0.070707071	0.093220339	0.103448276	0.101123596	0.097826087	0.069230769	0.033333333	0.097222222	0.289256198	0.103896104	0.057971014	0.366013072	0.095238095	0.073394495	0.082474227	0.438202247	0.07	0.058823529	0.080357143	0.096774194	0.063063063	0.07079646	0.116071429	0.198275862	0.085470085	0.142857143	0.092592593	0.091743119	0.483870968	0.224137931	0.091836735	0.074074074	0.361538462	0.415384615	0.11827957	0.125	0.078431373	0.4	0.108695652	0.0625	0.102272727	0.679487179	0.126213592	0.072	0.156716418	0.06741573	0.056603774	0.436507937	0.106382979	0.423076923	0.131868132	0.307692308	0.087378641	0.065934066	0.102040816	0.101123596	0.069565217	0.09	0.328125	0.087378641	0.104761905	0.06122449	0.078651685	0.086956522	0.087378641	0.086614173	0.24137931	0.065789474	0.147727273	0.095744681	0.108910891	0.071428571	0.111111111	0.090909091	0.064814815	0.091743119	0.278145695	0.154929577	0.057142857	0.082352941	0.072072072	0.047619048	0.0875	0.058252427	0.063157895	0.47008547	0.13592233	0.079646018	0.072072072	0.122641509	0.359649123	0.372093023	0.348148148	0.05	0.069306931	0.04950495	0.098765432	0.412280702	0.092783505	0.36440678	0.094117647	0.303921569	0.050505051	0.321678322	0.051282051	0.094339623	0.06	0	0.1	0.219512195	0.075630252	0.18556701	0.409090909	0.102803738	0.101123596	0.083333333	0.474226804	0.330275229	0.077586207	0.04587156	0.397163121	0.108108108	0.154929577	0.088888889	0.548780488	0.125	0.054545455	0.375	0.085714286	0.098901099	0.310077519	0.083333333	0.191489362	0.1	0.101123596	0.08490566	0.104761905	0.041237113	0.471264368	0.100917431	0.115789474	0.122222222	0.4	0.161616162	0.099009901	0.358333333	0.088235294	0.362745098	0.428571429	0.289719626	0.103092784
COc1cc2CCN3C(C4CCCC(N4C(=O)C(=O)c4ccccc4)C3=O)c2c(OC)c1	0.111111111	0.067567568	0.083916084	0.125874126	0.134831461	0.172413793	0.073619632	0.153225806	0.097345133	0.319444444	0.144444444	0.117647059	0.111888112	0.108695652	0.063829787	0.094594595	0.092436975	0.108843537	0.158415842	0.054794521	0.101123596	0.108974359	0.11	0.156626506	0.109756098	0.078431373	0.051724138	0.111111111	0.162790698	0.082758621	0.130434783	0.111111111	0.310810811	0.103448276	0.120879121	0.05	0.126315789	0.114942529	0.117117117	0.099009901	0.139240506	0.128712871	0.2125	0.18627451	0.112359551	0.185185185	0.14	0.194444444	0.15625	0.104651163	0.194029851	0.247058824	0.090909091	0.099173554	0.194805195	0.117647059	0.166666667	0.126213592	0.109756098	0.095744681	0.102040816	0.092436975	0.153153153	0.11627907	0.179487179	0.141025641	0.093023256	0.09375	0.092783505	0.086021505	0.078571429	0.111111111	0.189189189	0.075471698	0.092436975	0.130081301	0.127659574	0.103896104	0.06741573	0.10989011	0.067567568	0.129411765	0.109090909	0.141304348	0.105882353	0.135416667	0.079207921	0.091666667	0.072916667	0.072916667	0.12244898	0.198198198	0.164705882	0.082352941	0.080357143	0.1	0.154761905	0.164948454	0.147727273	0.052631579	0.071428571	0.091603053	0.074534161	0.202898551	0.164835165	0.144329897	0.157894737	0.194444444	0.086419753	0.11	0.068376068	0.157894737	0.094017094	0.1	0.097087379	0.088235294	0.19047619	0.210526316	0.070588235	0.081081081	0.083333333	0.096385542	0.194805195	0.105882353	0.083333333	0.126436782	0.141414141	0.152173913	0.157894737	0.156626506	0.138297872	0.146067416	0.15625	0.126436782	0.089552239	0.067226891	0.086614173	0.224299065	0.129032258	0.108695652	0.226190476	0.111111111	0.107438017	0.13592233	0.075862069	0.061403509	0.1125	0.075471698	0.164948454	0.102564103	0.092436975	0.097826087	0.112426036	0.065789474	0.100719424	0.085365854	0.141176471	0.090909091	0.163934426	0.274725275	0.1	0.123188406	0.135802469	0.09	0.11	0.046511628	0.077777778	0.1	0.116883117	0.080745342	0.085365854	0.074324324	0.192307692	0.144736842	0.177777778	0.177777778	0.096491228	0.170212766	0.319444444	0.093457944	0.14516129	0.197530864	0.08411215	0.131868132	0.131313131	0	0.120879121	0.080645161	0.712121212	0.127659574	0.100917431	0.130952381	0.096385542	0.109756098	0.1875	0.104046243	0.111111111	0.12345679	0.111111111	0.120689655	0.066176471	0.150442478	0.142857143	0.082706767	0.122222222	0.083333333	0.099009901	0.081395349	0	0.093023256	0.225	0.11827957	0.068322981	0.110344828	0.161290323	0.122580645	0.118811881	0.179487179	0.134146341	0.11827957	0.605633803	0.098765432	0.103448276	0.185714286	0.094736842	0.11627907	0.172839506	0.151898734	0.148648649	0.202702703	0.067901235	0.166666667	0.137931034	0.202247191	0.147286822	0.12987013	0.074468085	0.158415842	0.1	0.076923077	0.072164948	0.11627907	0.208333333	0.103448276	0	0.108695652	0.075268817	0.139784946	0.05	0.1015625	0.178217822	0.139240506	0.149606299	0.060240964	0.1	0.141304348	0.236842105	0.101265823	0.127659574	0.068322981	0.0875	0.095744681	0.142857143	0.108695652	0.144578313	0.106382979	0.215909091	0.182926829	0.09	0.070512821	0.105590062	0.09	0.089108911	0.172839506	0.140495868	0.066176471	0.106666667	0.118421053	0.09	0.182926829	0.028985507	0.113636364	0.184210526	0.105263158	0.095744681	0.085365854	0.11827957	0.072727273	0.12345679	0.090277778	0.028169014	0.144736842	0.103896104	0.153846154	0.076923077	0.104294479	0.161290323	0.095588235	0.053333333	0.108527132	0.120567376	0.154761905	0.11	0.204545455	0.131578947	0.147826087	0.118181818	0.073170732	0.080357143	1	0.117647059	0.728571429	0.168674699	0.153846154	0.12987013	0.085365854	0.135802469	0.092436975	0.05	0.129032258	0.139534884	0.134328358	0.0703125	0.104972376	0.191011236	0.14893617	0.156626506	0.112149533	0.289473684	0.164705882	0.131313131	0.207792208	0.09	0.191489362	0.137254902	0.120689655	0.092592593	0.12987013	0.147368421	0.111111111	0.151785714	0.1875	0.180722892	0.163043478	0.076923077	0.100628931	0.144578313	0.1	0.10989011	0.140495868	0.192307692	0.111111111	0.060240964	0.089285714	0.091836735	0.19047619	0.140625	0.116883117	0.06185567	0.075	0.144578313	0.086419753	0.189873418	0.123893805	0.131868132	0.113924051	0.253164557	0.1125	0.225806452	0.162790698	0.133802817	0.226190476	0.091836735	0.144578313	0.101265823	0.166666667	0.226190476	0.112068966	0.144067797	0.141791045	0.194805195	0.119047619	0.131868132	0.090909091	0.099009901	0.160377358	0.152173913	0.182795699	0.115151515	0.089552239	0.085106383	0.077922078	0.111111111	0.067567568	0.21875	0.063829787	0.108433735	0.079470199	0.125	0.215053763	0.12244898	0.089108911	0.140625	0.12	0.116129032	0.13592233	0.087912088	0.141176471	0.081081081	0.142857143	0.197530864	0.134328358	0.12	0.158878505	0.117647059	0.118012422	0.2	0.244186047	0.154761905	0	0.125	0.109756098	0.112149533	0.104166667	0.089552239	0.172043011	0.085365854	0.113402062	0.089430894	0.152542373	0.08411215	0.071428571	0.105882353	0.085714286	0.089552239	0.1125	0.082568807	0.113402062	0.103092784	0.118343195	0.141304348	0.151898734	0.126760563	0.188405797	0.119565217	0.216216216	0.085365854	0.177777778	0.150537634	0.057471264	0.101851852	0.132653061	0.197530864	0.164556962	0.11971831	0.152173913	0.120879121	0.092198582	0.159090909	0.083333333	0.121212121	0.093220339	0.152941176
Cc1c(nnn1-c1ccccc1)-c1ncc(O)c(N)n1	0.158730159	0.033333333	0.086614173	0.066666667	0.135135135	0.118421053	0.097222222	0.086206897	0.091836735	0.083333333	0.228571429	0.114942529	0.075757576	0.231884058	0.0375	0.066666667	0.036697248	0.089552239	0.098901099	0.034482759	0.14084507	0.068493151	0.160493827	0.112676056	0.138461538	0.094117647	0.05	0.107142857	0.121621622	0.111111111	0.359375	0.123076923	0.066666667	0.088235294	0.118421053	0.015151515	0.084337349	0.095890411	0.049019608	0.08045977	0.073529412	0.102272727	0.095890411	0.094736842	0.093333333	0.128571429	0.08988764	0.061538462	0.119047619	0.068493151	0.145454545	0.098765432	0.025974026	0.094339623	0.136363636	0.083333333	0.14084507	0.087912088	0.138461538	0.28358209	0.070588235	0.046296296	0.275862069	0.039473684	0.119402985	0.411764706	0.069444444	0.073170732	0.202702703	0.135135135	0.072	0.1	0.109375	0.107913669	0.036697248	0.070175439	0.109375	0.114754098	0.147058824	0.150684932	0.033333333	0.082191781	0.09375	0.1	0.1	0.095238095	0.12195122	0.075471698	0.34375	0.162162162	0.094117647	0.08411215	0.078947368	0.041666667	0.06122449	0.081395349	0.111111111	0.156626506	0.076923077	0.032786885	0.028169014	0.115044248	0.106382979	0.137931034	0.1125	0.093023256	0.107142857	0.112903226	0.109375	0.068181818	0.058823529	0.068965517	0.121212121	0.14516129	0.129411765	0.055555556	0.125	0.076923077	0.027777778	0.157303371	0.042253521	0.072463768	0.136363636	0.089171975	0.072463768	0.08	0.185185185	0.085365854	0.14516129	0.179104478	0.125	0.287878788	0.342857143	0.109589041	0.056603774	0.1	0.07079646	0.106796117	0.073170732	0.08974359	0.178082192	0.064102564	0.044642857	0.098901099	0.07751938	0.050505051	0.161290323	0.1	0.129411765	0.061538462	0.036697248	0.037037037	0.103225806	0.090225564	0.070866142	0.074626866	0.142857143	0.144927536	0.068376068	0.112359551	0.072164948	0.069767442	0.119402985	0.108433735	0.105882353	0.042857143	0.176470588	0.108108108	0.061538462	0.113475177	0.043478261	0.100775194	0.101449275	0.25	0.1125	0.075757576	0.048543689	0.120481928	0.083333333	0.075268817	0.10619469	0.111111111	0.087912088	0.075	0.104651163	0	0.075949367	0.054054054	0.078651685	0.171052632	0.051020408	0.083333333	0.042253521	0.088235294	0.130434783	0.094339623	0.04494382	0.138461538	0.158730159	0.097087379	0.066666667	0.046296296	0.115384615	0.085470085	0.150684932	0.048192771	0.068181818	0.101449275	0	0.283333333	0.208955224	0.225352113	0.091549296	0.074626866	0.1375	0.075342466	0.156626506	0.102941176	0.134328358	0.298507463	0.08988764	0.090909091	0.234375	0.1	0.242857143	0.053333333	0.164179104	0.088235294	0.133333333	0.107692308	0.090909091	0.073170732	0.08490566	0.125	0.048	0.111111111	0.05	0.162790698	0.094117647	0.158536585	0.048192771	0.082191781	0.111111111	0.053333333	0	0.0625	0.0375	0.098765432	0.015151515	0.087719298	0.120879121	0.106060606	0.040322581	0.059701493	0.064935065	0.1	0.115942029	0.090277778	0.072289157	0.091549296	0.044776119	0.088607595	0.144736842	0.133333333	0.130434783	0.035714286	0.084337349	0.081081081	0.108433735	0.094890511	0.087837838	0.108433735	0.068965517	0.181818182	0.080357143	0.066666667	0.118644068	0.172413793	0.108433735	0.081081081	0.018867925	0.098159509	0.106060606	0.086419753	0.146666667	0.074626866	0.12987013	0.10989011	0.138461538	0.09375	0.018181818	0.25	0.0625	0.158730159	0.096	0.086666667	0.109756098	0.1	0.033333333	0.076923077	0.068181818	0.111111111	0.205128205	0.085365854	0.095238095	0.12745098	0.04950495	0.14516129	0.083333333	0.117647059	1	0.094736842	0.111111111	0.170454545	0.147540984	0.074626866	0.119402985	0.036697248	0.015151515	0.06	0.083333333	0.156862745	0.043478261	0.102409639	0.072289157	0.12345679	0.097222222	0.108695652	0.109589041	0.154929577	0.144578313	0.134328358	0.179487179	0.319444444	0.087912088	0.097087379	0.074468085	0.111111111	0.095238095	0.17721519	0.098039216	0.08411215	0.14084507	0.125	0.110294118	0.082191781	0.147058824	0.154929577	0.12	0.080357143	0.101449275	0.107142857	0.059701493	0.082474227	0.139240506	0.125	0.183486239	0.131147541	0.102564103	0.09929078	0.2	0.074324324	0.132352941	0.057692308	0.162162162	0.092307692	0.108108108	0.074626866	0.102272727	0.077922078	0.107692308	0.116883117	0.058823529	0.130434783	0.044776119	0.15625	0.131578947	0.191489362	0.113207547	0.046153846	0.136363636	0.1	0.194444444	0.025974026	0.068181818	0.152173913	0.085365854	0.094117647	0.091503268	0.056603774	0.049382716	0.137931034	0.04494382	0.033333333	0.109090909	0.121621622	0.071428571	0.081481481	0.22972973	0.078651685	0.134146341	0.120481928	0.084033613	0.078571429	0.083333333	0.063829787	0.078947368	0.066666667	0.166666667	0.088709677	0.111111111	0.088709677	0.116666667	0.103092784	0.164179104	0.093959732	0.141176471	0.184210526	0.066666667	0	0.057971014	0.138461538	0.096774194	0.085365854	0.084033613	0.164556962	0.074626866	0.1375	0.083333333	0.101851852	0.064516129	0.222222222	0.082278481	0.114942529	0.056603774	0.161290323	0.074468085	0.096385542	0.168831169	0.095541401	0.1	0.104477612	0.108527132	0.120689655	0.102564103	0.158730159	0.074626866	0.126582278	0.111111111	0.02739726	0.096774194	0.119047619	0.126760563	0.086956522	0.075757576	0.085365854	0.075949367	0.10483871	0.148648649	0.056074766	0.105882353	0.108910891	0.109589041
COc1cc2CCN3C(C4CCCC(N4C(=O)C(=O)c4c[nH]c5ccccc45)C3=O)c2c(OC)c1	0.1	0.060240964	0.071895425	0.111111111	0.12244898	0.144329897	0.076023392	0.142857143	0.081300813	0.253012048	0.131313131	0.098214286	0.098039216	0.11	0.058252427	0.071428571	0.094488189	0.109677419	0.135135135	0.048780488	0.114583333	0.096385542	0.111111111	0.129032258	0.098901099	0.081818182	0.03968254	0.101851852	0.147368421	0.08496732	0.107843137	0.112359551	0.277108434	0.087301587	0.11	0.04494382	0.115384615	0.104166667	0.099173554	0.090909091	0.112359551	0.128440367	0.177777778	0.140350877	0.102040816	0.153846154	0.118181818	0.158536585	0.132075472	0.094736842	0.141025641	0.223404255	0.082474227	0.083969466	0.16091954	0.11827957	0.126315789	0.168224299	0.086956522	0.087378641	0.093457944	0.094488189	0.161016949	0.09375	0.16091954	0.126436782	0.084210526	0.096153846	0.095238095	0.078431373	0.066666667	0.111842105	0.197530864	0.125	0.094488189	0.112781955	0.127516779	0.093023256	0.06122449	0.111111111	0.060240964	0.117021277	0.100840336	0.128712871	0.072916667	0.113207547	0.063063063	0.076923077	0.076923077	0.066666667	0.101851852	0.183333333	0.161290323	0.063157895	0.074380165	0.072072072	0.164835165	0.150943396	0.134020619	0.047058824	0.064516129	0.09352518	0.076923077	0.164556962	0.138613861	0.121495327	0.144230769	0.158536585	0.08988764	0.100917431	0.05511811	0.144230769	0.078740157	0.102272727	0.109090909	0.064102564	0.175438596	0.215686275	0.063829787	0.084033613	0.063829787	0.098901099	0.174418605	0.106741573	0.075268817	0.126315789	0.140186916	0.138613861	0.2125	0.153846154	0.137254902	0.15625	0.142857143	0.103092784	0.064935065	0.079365079	0.072992701	0.196581197	0.106796117	0.088235294	0.204301075	0.101010101	0.091603053	0.115044248	0.064516129	0.04	0.088888889	0.077844311	0.140186916	0.079545455	0.094488189	0.078431373	0.158823529	0.06875	0.102040816	0.076923077	0.127659574	0.071428571	0.1796875	0.237623762	0.092436975	0.108108108	0.147727273	0.092592593	0.111111111	0.042105263	0.081632653	0.090909091	0.091954023	0.12962963	0.076923077	0.076923077	0.172413793	0.129411765	0.15	0.166666667	0.107438017	0.178217822	0.253012048	0.086206897	0.217741935	0.177777778	0.068376068	0.12	0.110091743	0	0.121212121	0.1	0.605263158	0.105769231	0.093220339	0.130434783	0.075268817	0.086956522	0.195402299	0.104972376	0.101851852	0.098901099	0.1	0.112	0.054794521	0.148760331	0.118811881	0.06993007	0.111111111	0.056074766	0.121495327	0.085106383	0	0.095744681	0.175824176	0.118811881	0.071005917	0.096774194	0.17	0.109090909	0.099099099	0.174418605	0.108695652	0.13	0.5375	0.076923077	0.105263158	0.15	0.097087379	0.09375	0.142857143	0.162790698	0.119047619	0.209876543	0.070588235	0.151515152	0.119047619	0.183673469	0.145985401	0.11627907	0.047619048	0.135135135	0.101851852	0.07079646	0.056074766	0.09375	0.170731707	0.082474227	0	0.099009901	0.068627451	0.12745098	0.04494382	0.094890511	0.153153153	0.125	0.148148148	0.054347826	0.08	0.14	0.211764706	0.102409639	0.105769231	0.071005917	0.078651685	0.087378641	0.13	0.121212121	0.142857143	0.086538462	0.183673469	0.164835165	0.092592593	0.073170732	0.106508876	0.092592593	0.081818182	0.142857143	0.122137405	0.054794521	0.095238095	0.093023256	0.092592593	0.191011236	0.025641026	0.15819209	0.164705882	0.117647059	0.098039216	0.076923077	0.107843137	0.067226891	0.111111111	0.08496732	0.025	0.129411765	0.098159509	0.137931034	0.079470199	0.105263158	0.147058824	0.082191781	0.047619048	0.09352518	0.105960265	0.139784946	0.132075472	0.197916667	0.104651163	0.128	0.1	0.065934066	0.06557377	0.728571429	0.094736842	1	0.152173913	0.14159292	0.11627907	0.076923077	0.10989011	0.094488189	0.04494382	0.097222222	0.130434783	0.08974359	0.065693431	0.148351648	0.197916667	0.125	0.141304348	0.094017094	0.258823529	0.14893617	0.152380952	0.159090909	0.092592593	0.18627451	0.116071429	0.120967742	0.094827586	0.090909091	0.134615385	0.101851852	0.131147541	0.173553719	0.188888889	0.16	0.127388535	0.101796407	0.11827957	0.102040816	0.1	0.130769231	0.172413793	0.112149533	0.054347826	0.073770492	0.104761905	0.175438596	0.131386861	0.104651163	0.066666667	0.077380952	0.130434783	0.088235294	0.131868132	0.105691057	0.131313131	0.114942529	0.213483146	0.101123596	0.194174757	0.135416667	0.133333333	0.178947368	0.08411215	0.155555556	0.078651685	0.162790698	0.191489362	0.104	0.11627907	0.14084507	0.16091954	0.107526882	0.12	0.082474227	0.100917431	0.157894737	0.15	0.166666667	0.115606936	0.064935065	0.077669903	0.095238095	0.101851852	0.060240964	0.16	0.058252427	0.097826087	0.068322981	0.114285714	0.184466019	0.122641509	0.101851852	0.123188406	0.10625	0.103030303	0.125	0.08	0.127659574	0.072289157	0.133802817	0.164835165	0.118055556	0.107142857	0.127118644	0.106382979	0.118343195	0.194174757	0.234042553	0.127659574	0	0.112359551	0.086956522	0.094017094	0.08490566	0.076388889	0.156862745	0.076923077	0.125	0.083333333	0.1328125	0.086956522	0.075471698	0.106741573	0.088495575	0.064935065	0.126436782	0.067226891	0.103773585	0.104761905	0.118644068	0.128712871	0.123595506	0.126666667	0.151898734	0.108910891	0.178571429	0.076923077	0.18556701	0.137254902	0.052083333	0.094017094	0.121495327	0.177777778	0.134831461	0.105263158	0.12745098	0.121212121	0.147887324	0.132653061	0.069230769	0.090909091	0.095238095	0.138297872
COc1cc(ccc1O)-c1cc(=O)c2c(O)c(C)c(O)cc2o1	0.136363636	0.084745763	0.060606061	0.057971014	0.116883117	0.115384615	0.052631579	0.066666667	0.058252427	0.15942029	0.113924051	0.076086957	0.058823529	0.101265823	0.0625	0.081967213	0.064814815	0.04964539	0.108695652	0.050847458	0.092105263	0.053333333	0.090909091	0.14084507	0.169230769	0.079545455	0.038834951	0.158536585	0.197183099	0.059701493	0.098765432	0.339285714	0.154929577	0.056074766	0.0875	0.045454545	0.12195122	0.138888889	0.028301887	0.090909091	0.056338028	0.178571429	0.205882353	0.081632653	0.063291139	0.14084507	0.087912088	0.044117647	0.2	0.111111111	0.120689655	0.1375	0.08	0.072727273	0.1	0.142857143	0.106666667	0.134831461	0.151515152	0.086419753	0.388059701	0.08490566	0.107843137	0.038461538	0.084507042	0.104477612	0.112676056	0.168831169	0.058139535	0.088607595	0.054263566	0.058394161	0.177419355	0.06122449	0.064814815	0.050847458	0.051094891	0.129032258	0.081081081	0.088607595	0.084745763	0.157142857	0.080808081	0.168831169	0.097222222	0.105882353	0.056179775	0.074074074	0.086419753	0.086419753	0.079545455	0.123809524	0.166666667	0.040540541	0.204545455	0.091954023	0.123287671	0.101123596	0.303030303	0.06557377	0.071428571	0.066666667	0.053333333	0.333333333	0.109756098	0.103448276	0.117647059	0.126984127	0.123076923	0.11627907	0.047619048	0.158536585	0.076190476	0.280701754	0.088888889	0.053571429	0.12244898	0.123595506	0.070422535	0.082474227	0.055555556	0.101449275	0.1	0.042168675	0.101449275	0.106666667	0.101123596	0.12345679	0.196721311	0.094594595	0.082352941	0.0875	0.103448276	0.092105263	0.054545455	0.066666667	0.069565217	0.094339623	0.046511628	0.101265823	0.173333333	0.197183099	0.025862069	0.085106383	0.052238806	0.029126214	0.193548387	0.054054054	0.065217391	0.059701493	0.064814815	0.048780488	0.054878049	0.057553957	0.069767442	0.104477612	0.123287671	0.065789474	0.094827586	0.16091954	0.081632653	0.060606061	0.115942029	0.119047619	0.11627907	0.056338028	0.138888889	0.135135135	0.075757576	0.067114094	0.088235294	0.051094891	0.5	0.107692308	0.083333333	0.051094891	0.078431373	0.357142857	0.15942029	0.085106383	0.076271186	0.28125	0.074468085	0.113924051	0.065934066	0	0.208333333	0.0625	0.166666667	0.166666667	0.105263158	0.142857143	0.04109589	0.101449275	0.142857143	0.041420118	0.06741573	0.134328358	0.136363636	0.074766355	0.056910569	0.055045872	0.171052632	0.057377049	0.102564103	0.034883721	0.315068493	0.164179104	0	0.112676056	0.121621622	0.098765432	0.046666667	0.050359712	0.107142857	0.046052632	0.126436782	0.350877193	0.147058824	0.085365854	0.151162791	0.088235294	0.109589041	0.114754098	0.1125	0.051948052	0.290322581	0.206349206	0.147540984	0.174603175	0.046357616	0.139240506	0.063636364	0.194805195	0.081300813	0.090909091	0.036144578	0.085106383	0.055555556	0.08988764	0.047058824	0.051948052	0.180327869	0.051948052	0	0.074074074	0.049382716	0.096385542	0.045454545	0.06779661	0.106382979	0.086956522	0.03968254	0.123076923	0.063291139	0.125	0.215384615	0.046052632	0.045977011	0.046666667	0.090909091	0.086419753	0.171052632	0.0875	0.15942029	0.034883721	0.164556962	0.154929577	0.119047619	0.048275862	0.051612903	0.119047619	0.233766234	0.111111111	0.069565217	0.056910569	0.214285714	0.111111111	0.119047619	0.138888889	0.018181818	0.058479532	0.171875	0.111111111	0.1	0.104477612	0.171052632	0.072916667	0.085714286	0.059701493	0.035714286	0.107692308	0.054421769	0.339285714	0.045112782	0.044303797	0.134146341	0.063492063	0.049180328	0.05785124	0.059259259	0.518518519	0.103448276	0.213333333	0.075757576	0.083333333	0.028571429	0.140625	0.070707071	0.168674699	0.111111111	0.152173913	1	0.09375	0.125	0.104477612	0.115942029	0.064814815	0.045454545	0.057692308	0.047619048	0.173076923	0.070175439	0.051136364	0.166666667	0.107142857	0.5	0.072164948	0.220588235	0.150684932	0.114942529	0.181818182	0.093023256	0.114942529	0.086021505	0.08490566	0.226190476	0.090909091	0.08045977	0.130952381	0.096153846	0.082568807	0.317460317	0.393939394	0.0625	0.045751634	0.126760563	0.090909091	0.102564103	0.069565217	0.322033898	0.06741573	0.123076923	0.080808081	0.095238095	0.12244898	0.056451613	0.14516129	0.073170732	0.053691275	0.194029851	0.052287582	0.144927536	0.027522936	0.1	0.140625	0.090909091	0.088235294	0.164705882	0.103896104	0.042857143	0.173333333	0.210526316	0.126760563	0.043478261	0.117647059	0.142857143	0.085714286	0.081081081	0.086614173	0.1	0.097222222	0.1	0.08	0.066666667	0.136842105	0.31884058	0.266666667	0.043209877	0.054545455	0.0875	0.133333333	0.06741573	0.084745763	0.211538462	0.103896104	0.115942029	0.04964539	0.081395349	0.166666667	0.06741573	0.091954023	0.048	0.055172414	0.046357616	0.108695652	0.135135135	0.205882353	0.203703704	0.062015504	0.138888889	0.062015504	0.078125	0.058252427	0.081081081	0.044303797	0.137931034	0.179487179	0.078947368	0	0.102941176	0.117647059	0.094736842	0.083333333	0.048	0.146341463	0.104477612	0.120481928	0.072072072	0.061403509	0.21686747	0.071428571	0.042168675	0.064516129	0.054545455	0.15625	0.084210526	0.081395349	0.095238095	0.048192771	0.168831169	0.101449275	0.050724638	0.098360656	0.073170732	0.293103448	0.104477612	0.197368421	0.108433735	0.054794521	0.072164948	0.129411765	0.188405797	0.084507042	0.058823529	0.070588235	0.115384615	0.07751938	0.115384615	0.045454545	0.066666667	0.065420561	0.106666667
Cc1c(nnn1Cc1ccccc1)C(=O)O[C@H]1CC[C@@]2(C)[C@@H](CC[C@@H]3[C@@H]2CC[C@]2(C)[C@@H](CC[C@]32C)C(O)=O)C1(C)C	0.101123596	0.06097561	0.093959732	0.104575163	0.09	0.134020619	0.089285714	0.143939394	0.109243697	0.170454545	0.337349398	0.119266055	0.105960265	0.195652174	0.058823529	0.072289157	0.061538462	0.103225806	0.146788991	0.08974359	0.092783505	0.090361446	0.252631579	0.168539326	0.064516129	0.092592593	0.048387097	0.092592593	0.125	0.1	0.178947368	0.076923077	0.117021277	0.105691057	0.145833333	0.057471264	0.12745098	0.105263158	0.073170732	0.112149533	0.126436782	0.089285714	0.105263158	0.183486239	0.138297872	0.083333333	0.140186916	0.119047619	0.155339806	0.095744681	0.113924051	0.175257732	0.072164948	0.119047619	0.176470588	0.084210526	0.115789474	0.097345133	0.1	0.121212121	0.074074074	0.112903226	0.225225225	0.083333333	0.176470588	0.243589744	0.085106383	0.066037736	0.128712871	0.09	0.096551724	0.12	0.11627907	0.091463415	0.061538462	0.105263158	0.128378378	0.081395349	0.084210526	0.345679012	0.06097561	0.106382979	0.130434783	0.107843137	0.120879121	0.083333333	0.093457944	0.094488189	0.132653061	0.099009901	0.134615385	0.236842105	0.103092784	0.086956522	0.066115702	0.113207547	0.105263158	0.163461538	0.101010101	0.060240964	0.065217391	0.110294118	0.090361446	0.109756098	0.117647059	0.133333333	0.123809524	0.13253012	0.090909091	0.112149533	0.047244094	0.082568807	0.096774194	0.078651685	0.198019802	0.093333333	0.156521739	0.118181818	0.053191489	0.122807018	0.064516129	0.087912088	0.162790698	0.107344633	0.1	0.070707071	0.130841121	0.163265306	0.11627907	0.223529412	0.116504854	0.182795699	0.202020202	0.081632653	0.08	0.088709677	0.089552239	0.158333333	0.107843137	0.111111111	0.206521739	0.090909091	0.075757576	0.116071429	0.093333333	0.048780488	0.102272727	0.091463415	0.130841121	0.093023256	0.061538462	0.184782609	0.107344633	0.075949367	0.183823529	0.114942529	0.153846154	0.106382979	0.127819549	0.148148148	0.102564103	0.108843537	0.098901099	0.103773585	0.112149533	0.053763441	0.082474227	0.114583333	0.105882353	0.096385542	0.077777778	0.098684211	0.074468085	0.417910448	0.151515152	0.120805369	0.072580645	0.092592593	0.170454545	0.10619469	0.111111111	0.117021277	0.097345133	0.099009901	0.121495327	0	0.078431373	0.059701493	0.12037037	0.128712871	0.153153153	0.072916667	0.076086957	0.125	0.119565217	0.105555556	0.134615385	0.1	0.101123596	0.140495868	0.077464789	0.078125	0.098039216	0.101449275	0.112244898	0.056603774	0.072072072	0.086021505	0	0.214285714	0.127659574	0.166666667	0.090909091	0.104575163	0.148514851	0.103030303	0.12037037	0.075268817	0.097826087	0.204301075	0.119266055	0.114942529	0.253012048	0.12345679	0.178947368	0.106382979	0.119565217	0.1	0.107142857	0.102272727	0.090361446	0.118811881	0.12	0.12745098	0.106382979	0.117647059	0.058252427	0.19047619	0.123809524	0.090909091	0.056603774	0.094736842	0.104651163	0.094736842	0	0.12244898	0.069306931	0.14	0.057471264	0.128787879	0.133928571	0.139534884	0.076923077	0.066666667	0.114583333	0.13	0.096774194	0.096385542	0.106796117	0.090909091	0.091954023	0.099009901	0.108910891	0.134020619	0.095744681	0.076923077	0.161616162	0.117021277	0.103773585	0.09375	0.094117647	0.103773585	0.072727273	0.197674419	0.123076923	0.077464789	0.083333333	0.107142857	0.103773585	0.117021277	0.025974026	0.108695652	0.139534884	0.118811881	0.290697674	0.114942529	0.12	0.086206897	0.1	0.10738255	0.051948052	0.417910448	0.085365854	0.088888889	0.094594595	0.093023256	0.126213592	0.113475177	0.06097561	0.110294118	0.106666667	0.09375	0.178217822	0.106796117	0.105882353	0.138211382	0.082644628	0.103448276	0.093220339	0.153846154	0.170454545	0.14159292	0.09375	1	0.144578313	0.114942529	0.123595506	0.061538462	0.057471264	0.098591549	0.139705882	0.12	0.090225564	0.106382979	0.151515152	0.104761905	0.083333333	0.114035088	0.115789474	0.080808081	0.165048544	0.122222222	0.181818182	0.165048544	0.137614679	0.12195122	0.076923077	0.104651163	0.114285714	0.18	0.12295082	0.128	0.115789474	0.095238095	0.1	0.095808383	0.144444444	0.304878049	0.101010101	0.123076923	0.074468085	0.092592593	0.066666667	0.101694915	0.210526316	0.156521739	0.184615385	0.093023256	0.067307692	0.090909091	0.072916667	0.088757396	0.146067416	0.08	0.132653061	0.090909091	0.163043478	0.08988764	0.12962963	0.14893617	0.119205298	0.15625	0.074766355	0.107526882	0.06741573	0.112359551	0.121212121	0.317307692	0.172131148	0.110344828	0.176470588	0.096774194	0.337349398	0.072164948	0.133333333	0.159292035	0.065420561	0.134615385	0.103448276	0.08	0.078431373	0.083333333	0.134615385	0.06097561	0.116883117	0.08	0.111111111	0.103225806	0.274725275	0.130841121	0.123809524	0.113207547	0.124087591	0.093167702	0.117283951	0.096491228	0.126315789	0.060606061	0.073170732	0.126760563	0.09375	0.126760563	0.12195122	0.147826087	0.119565217	0.112426036	0.161904762	0.173469388	0.179775281	0	0.113636364	0.151162791	0.104347826	0.106796117	0.115942029	0.147058824	0.114942529	0.094339623	0.109375	0.152	0.068965517	0.118811881	0.088888889	0.150943396	0.08	0.102272727	0.095652174	0.115384615	0.105769231	0.106741573	0.107843137	0.125	0.127516779	0.153846154	0.132653061	0.126436782	0.114942529	0.117647059	0.210526316	0.052631579	0.123893805	0.112149533	0.129032258	0.136363636	0.098684211	0.151515152	0.089108911	0.094594595	0.089108911	0.078125	0.122641509	0.132231405	0.152173913
Cc1c(c2cc(ccc2n1C)Cl)C(=O)O	0.06557377	0.038461538	0.083333333	0.079365079	0.151515152	0.115942029	0.071428571	0.092592593	0.087912088	0.147540984	0.181818182	0.126582278	0.080645161	0.184615385	0.056338028	0.142857143	0.060606061	0.069767442	0.095238095	0.083333333	0.123076923	0.080291971	0.194444444	0.126984127	0.064516129	0.180555556	0.054347826	0.133333333	0.119402985	0.081967213	0.179104478	0.160714286	0.125	0.095744681	0.149253731	0.017241379	0.123287671	0.107692308	0.064516129	0.116883117	0.101694915	0.072289157	0.161290323	0.103448276	0.088235294	0.109375	0.1125	0.12962963	0.116883117	0.076923077	0.195652174	0.109589041	0.059701493	0.090909091	0.155172414	0.186440678	0.177419355	0.1375	0.222222222	0.098591549	0.077922078	0.060606061	0.170454545	0.14516129	0.116666667	0.20754717	0.078125	0.081081081	0.125	0.070422535	0.076923077	0.071428571	0.285714286	0.073529412	0.060606061	0.085714286	0.072	0.176470588	0.206896552	0.225806452	0.038461538	0.109375	0.102272727	0.095890411	0.131147541	0.135135135	0.090909091	0.081632653	0.130434783	0.164179104	0.103896104	0.113402062	0.121212121	0.155172414	0.066666667	0.180555556	0.142857143	0.142857143	0.101449275	0.057692308	0.06557377	0.082568807	0.064748201	0.16	0.157142857	0.102564103	0.133333333	0.109090909	0.105263158	0.102564103	0.075268817	0.103896104	0.095744681	0.145454545	0.128205128	0.113636364	0.111111111	0.111111111	0.03125	0.091954023	0.157894737	0.137931034	0.155172414	0.058441558	0.081967213	0.177419355	0.113924051	0.109589041	0.105263158	0.183333333	0.188405797	0.184615385	0.178082192	0.158730159	0.11627907	0.073684211	0.086538462	0.092783505	0.126760563	0.132352941	0.258064516	0.086956522	0.068627451	0.179487179	0.073770492	0.066666667	0.28	0.073529412	0.113924051	0.12962963	0.060606061	0.085714286	0.072368421	0.078740157	0.066666667	0.084745763	0.2	0.109375	0.093457944	0.109756098	0.103448276	0.083333333	0.175438596	0.12	0.194444444	0.031746032	0.125	0.138461538	0.173076923	0.071942446	0.084745763	0.072	0.114754098	0.265306122	0.109589041	0.072	0.063829787	0.133333333	0.147540984	0.108433735	0.083333333	0.090909091	0.096385542	0.147058824	0.12987013	0	0.1	0.058252427	0.113924051	0.173913043	0.079545455	0.09375	0.157894737	0.222222222	0.186440678	0.057324841	0.08974359	0.178571429	0.06557377	0.082474227	0.081081081	0.060606061	0.128571429	0.081818182	0.151515152	0.067567568	0.088607595	0.172413793	0	0.131147541	0.123076923	0.196969697	0.057553957	0.079365079	0.152777778	0.079710145	0.205479452	0.13559322	0.214285714	0.161764706	0.085365854	0.122807018	0.14516129	0.137254902	0.144927536	0.163934426	0.147540984	0.1	0.25	0.185185185	0.057142857	0.111111111	0.103092784	0.154929577	0.078947368	0.265306122	0.085714286	0.12195122	0.103896104	0.0875	0.082191781	0.109375	0.169811321	0.126984127	0	0.132352941	0.086956522	0.109589041	0.017241379	0.08411215	0.13253012	0.120689655	0.052173913	0.105263158	0.104477612	0.111111111	0.112903226	0.064285714	0.125	0.057553957	0.087719298	0.098591549	0.112676056	0.222222222	0.228070175	0.112676056	0.123287671	0.107692308	0.12	0.059701493	0.077464789	0.12	0.075949367	0.346153846	0.086538462	0.071428571	0.16	0.176470588	0.12	0.180327869	0.022222222	0.075471698	0.120689655	0.111111111	0.258064516	0.084745763	0.196969697	0.068965517	0.118644068	0.081967213	0.021276596	0.265306122	0.066176471	0.101694915	0.066115702	0.061643836	0.202898551	0.087719298	0.08	0.072727273	0.081300813	0.142857143	0.178082192	0.109589041	0.150943396	0.126315789	0.065217391	0.166666667	0.103448276	0.12987013	0.147540984	0.11627907	0.125	0.144578313	1	0.084745763	0.098360656	0.060606061	0.017241379	0.153846154	0.089285714	0.243902439	0.066666667	0.067073171	0.14084507	0.136986301	0.109375	0.093023256	0.106060606	0.104477612	0.12987013	0.259259259	0.183098592	0.16	0.181818182	0.105263158	0.081395349	0.169811321	0.150684932	0.148648649	0.083333333	0.090909091	0.177419355	0.138888889	0.07518797	0.063829787	0.147540984	0.233333333	0.117647059	0.097087379	0.133333333	0.08974359	0.105263158	0.102272727	0.205882353	0.111111111	0.1	0.070175439	0.181818182	0.065217391	0.09375	0.055944056	0.131147541	0.0625	0.21875	0.105263158	0.121212121	0.254901961	0.155844156	0.136363636	0.070866142	0.114285714	0.078947368	0.076923077	0.169811321	0.1	0.164179104	0.130434783	0.134020619	0.066666667	0.155172414	0.15	0.21875	0.059701493	0.146666667	0.166666667	0.109589041	0.08974359	0.067114094	0.11627907	0.054794521	0.183673469	0.08974359	0.038461538	0.204545455	0.171875	0.080645161	0.069767442	0.202898551	0.128205128	0.197183099	0.164383562	0.080357143	0.07518797	0.072463768	0.095238095	0.121212121	0.142857143	0.145833333	0.094827586	0.125	0.076271186	0.204081633	0.1	0.129032258	0.068965517	0.098765432	0.171428571	0.090909091	0	0.083333333	0.178571429	0.160493827	0.109589041	0.07079646	0.2	0.084745763	0.121621622	0.09	0.099009901	0.070588235	0.111111111	0.065359477	0.098765432	0.11627907	0.142857143	0.107142857	0.136986301	0.108108108	0.071895425	0.095890411	0.137931034	0.071428571	0.14	0.147058824	0.140350877	0.084745763	0.285714286	0.138888889	0.030769231	0.105882353	0.178082192	0.2	0.218181818	0.080645161	0.173913043	0.184615385	0.093220339	0.132352941	0.082474227	0.102564103	0.094736842	0.158730159
CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O	0.046875	0.076923077	0.090909091	0.078125	0.04	0.385964912	0.085714286	0.081081081	0.097826087	0.074626866	0.126760563	0.096385542	0.070866142	0.082191781	0.203125	0.074074074	0.103092784	0.076923077	0.08045977	0.317073171	0.056338028	0.071428571	0.086419753	0.123076923	0.03030303	0.035714286	0.087912088	0.115384615	0.084507042	0.089430894	0.109589041	0.116666667	0.072463768	0.105263158	0.097222222	0.051724138	0.090909091	0.088235294	0.063157895	0.113924051	0.063492063	0.070588235	0.121212121	0.113636364	0.070422535	0.089552239	0.083333333	0.06779661	0.1	0.44	0.117647059	0.106666667	0.089552239	0.111111111	0.112903226	0.028571429	0.086956522	0.068965517	0.096774194	0.052631579	0.08974359	0.080808081	0.071428571	0.057971014	0.078125	0.118644068	0.075757576	0.093333333	0.024691358	0.068493151	0.094017094	0.096	0.083333333	0.088235294	0.103092784	0.064220183	0.088	0.087719298	0.043478261	0.098591549	0.076923077	0.089552239	0.112359551	0.108108108	0.126984127	0.075	0.075	0.08	0.038961039	0.038961039	0.074074074	0.1	0.070422535	0.078125	0.076923077	0.074074074	0.088235294	0.071428571	0.098591549	0.075471698	0.240740741	0.090909091	0.079136691	0.111111111	0.077922078	0.1	0.101265823	0.06779661	0.101694915	0.086419753	0.096774194	0.0875	0.166666667	0.120689655	0.084337349	0.0625	0.040816327	0.069767442	0.0625	0.065934066	0.079365079	0.096774194	0.078125	0.078431373	0.743589744	0.056338028	0.058823529	0.106666667	0.048387097	0.089552239	0.076923077	0.082191781	0.073170732	0.056338028	0.351351351	0.083333333	0.095238095	0.08	0.051282051	0.234375	0.095890411	0.040540541	0.067307692	0.08045977	0.099173554	0.088888889	0.1	0.088235294	0.071428571	0.06779661	0.103092784	0.130434783	0.071428571	0.07751938	0.092436975	1	0.088235294	0.073529412	0.101851852	0.068965517	0.088888889	0.073170732	0.095238095	0.075	0.113924051	0.063492063	0.072463768	0.085714286	0.105263158	0.078571429	0.32	0.096774194	0.111111111	0.142857143	0.092105263	0.088	0.096774194	0.101265823	0.074626866	0.105882353	0.081818182	0.088235294	0.107142857	0.052631579	0.072289157	0	0.097222222	0.088235294	0.071428571	0.106666667	0.243589744	0.043478261	0.0625	0.096774194	0.125	0.083870968	0.115384615	0.096774194	0.046875	0.114583333	0.089285714	0.103092784	0.125	0.1	0.083333333	0.08	0.086419753	0.076923077	0	0.092307692	0.086956522	0.065789474	0.087591241	0.086614173	0.118421053	0.078571429	0.071428571	0.112903226	0.09375	0.094594595	0.058139535	0.1	0.073529412	0.090909091	0.109589041	0.057971014	0.090909091	0.114754098	0.087719298	0.1	0.086956522	0.108108108	0.09	0.090909091	0.077586207	0.084745763	0.098591549	0.093023256	0.074074074	0.05952381	0.191176471	0.073529412	0.084745763	0.073529412	0	0.053333333	0.1	0.106666667	0.051724138	0.102803738	0.066666667	0.098360656	0.088495575	0.382978723	0.101449275	0.123287671	0.092307692	0.063380282	0.050632911	0.087591241	0.391304348	0.111111111	0.038461538	0.067567568	0.107692308	0.051948052	0.150684932	0.057142857	0.075	0.090909091	0.076388889	0.075	0.0875	0.107692308	0.08490566	0.099099099	0.132075472	0.107142857	0.075	0.088235294	0.2	0.067901235	0.288461538	0.242424242	0.095890411	1	0.094594595	0.06741573	0.03030303	0.089430894	0.063829787	0.142857143	0.072992701	0.063492063	0.091666667	0.068027211	0.08974359	0.095652174	0.302325581	0.081081081	0.088709677	0.104477612	0.086419753	0.121621622	0.06779661	0.101010101	0.075268817	0.083333333	0.101123596	0.085365854	0.074626866	0.076923077	0.104477612	0.114942529	0.084745763	1	0.095238095	0.103092784	0.051724138	0.093023256	0.068965517	0.104166667	0.075471698	0.072727273	0.077922078	0.075949367	0.106060606	0.103448276	0.056338028	0.04109589	0.05952381	0.076923077	0.061728395	0.085365854	0.094117647	0.07	0.091954023	0.28	0.061728395	0.0875	0.092783505	0.089108911	0.086956522	0.090909091	0.082089552	0.070422535	0.107692308	0.101449275	0.098591549	0.08490566	0.111111111	0.048192771	0.382978723	0.1	0.090909091	0.040816327	0.069565217	0.05	0.025641026	0.087591241	0.058823529	0.085106383	0.126984127	0.072164948	0.095890411	0.083333333	0.101449275	0.064516129	0.096385542	0.069444444	0.069767442	0.081081081	0.090909091	0.043478261	0.066666667	0.046153846	0.095890411	0.092783505	0.098039216	0.092436975	0.112903226	0.075757576	0.111111111	0.089552239	0.073170732	0.086956522	0.092105263	0.115384615	0.073333333	0.351351351	0.067567568	0.090909091	0.115384615	0.076923077	0.1	0.026666667	0.078125	0.102362205	0.103896104	0.139240506	0.048192771	0.101265823	0.078947368	0.066176471	0.086956522	0.056179775	0.1875	0.042253521	0.075471698	0.093220339	0.072463768	0.075	0.089285714	0.074468085	0.043478261	0.060810811	0.058139535	0.105263158	0.15625	0	0.34	0.114754098	0.078651685	0.092105263	0.098214286	0.075	1	0.075949367	0.077669903	0.086538462	0.081395349	0.037974684	0.064516129	0.096385542	0.351351351	0.1	0.104651163	0.075949367	0.037037037	0.070967742	0.108108108	0.096774194	0.078740157	0.113207547	0.081081081	0.116666667	1	0.077922078	0.135135135	0.061538462	0.103448276	0.073170732	0.15625	0.078125	0.079365079	0.077922078	0.112676056	0.082644628	0.082191781	0.080808081	0.1	0.081632653	0.086956522
CO[C@@H]1O[C@H](CO)[C@H](O)[C@H](Nc2ccccc2)[C@H]1O	0.09375	0.512820513	0.097560976	0.084615385	0.125	0.154929577	0.083916084	0.128440367	0.11827957	0.136363636	0.136986301	0.146341463	0.07751938	0.108108108	0.081081081	0.109090909	0.067961165	0.083333333	0.114942529	0.055555556	0.083333333	0.077464789	0.12345679	0.433962264	0.075757576	0.097560976	0.073684211	0.111111111	0.15942029	0.087301587	0.135135135	0.09375	0.115942029	0.125	0.093333333	0.306122449	0.338461538	0.75	0.072164948	0.12345679	0.076923077	0.382352941	0.115942029	0.16091954	0.097222222	0.101449275	0.105882353	0.064516129	0.3	0.119402985	0.132075472	0.178082192	0.381818182	0.13	0.142857143	0.119402985	0.130434783	0.103448276	0.109375	0.092105263	0.275362319	0.134020619	0.136842105	0.070422535	0.142857143	0.169491525	0.761904762	0.25	0.088607595	0.285714286	0.082644628	0.102362205	0.133333333	0.086330935	0.067961165	0.091743119	0.094488189	0.120689655	0.071428571	0.125	0.512820513	0.357142857	0.133333333	0.416666667	0.138461538	0.1125	0.141025641	0.099009901	0.092105263	0.106666667	0.153846154	0.118811881	0.128571429	0.058823529	0.231707317	0.111111111	0.166666667	0.120481928	0.125	0.090909091	0.076923077	0.108108108	0.085106383	0.125	0.102564103	0.516666667	0.139240506	0.178571429	0.152542373	0.421875	0.071428571	0.111111111	0.161290323	0.096774194	0.207792208	0.08	0.105263158	0.091954023	0.392156863	0.19047619	0.075757576	0.267857143	0.142857143	0.083870968	0.092307692	0.083333333	0.107142857	0.146666667	0.152542373	0.134328358	0.0875	0.093333333	0.1375	0.114285714	0.081632653	0.091836735	0.102803738	0.144329897	0.075949367	0.123287671	0.152777778	0.095890411	0.075471698	0.08988764	0.096774194	0.063157895	0.095238095	0.086330935	0.134146341	0.081967213	0.067961165	0.08	0.083870968	0.075757576	0.136752137	0.095238095	0.132352941	0.134328358	0.109090909	0.129411765	0.122222222	0.097560976	0.107692308	0.072289157	0.109756098	0.296296296	0.084507042	0.082191781	0.1	0.076923077	0.131147541	0.094488189	0.123076923	0.155172414	0.146666667	0.103174603	0.09375	0.111111111	0.136363636	0.114942529	0.109090909	0.166666667	0.11627907	0.106666667	0.12195122	0	0.28125	0.075471698	0.094117647	0.131578947	0.086956522	0.119402985	0.059701493	0.109375	0.119402985	0.082278481	0.111111111	0.092307692	0.09375	0.12244898	0.086956522	0.078431373	0.12	0.097345133	0.109589041	0.090909091	0.109756098	0.057971014	0	0.121212121	0.130434783	0.090909091	0.085714286	0.084615385	0.113924051	0.092198582	0.081395349	0.125	0.089552239	0.150684932	0.105882353	0.131147541	0.101449275	0.188679245	0.12	0.085714286	0.119402985	0.109375	0.101694915	0.131147541	0.085106383	0.545454545	0.108910891	0.101265823	0.122807018	0.175438596	0.08	0.154761905	0.125	0.210526316	0.076923077	0.070422535	0.13559322	0.085714286	0	0.242424242	0.111111111	0.146666667	0.306122449	0.12037037	0.1	0.147540984	0.06779661	0.096774194	0.053333333	0.148648649	0.088235294	0.076923077	0.075	0.085714286	0.098360656	0.121621622	0.12	0.064935065	0.086956522	0.063291139	0.144736842	0.069444444	0.072289157	0.088888889	0.067567568	0.072289157	0.267605634	0.136363636	0.113207547	0.086956522	0.086206897	0.101694915	0.072289157	0.1	0.040816327	0.073170732	0.186440678	0.118421053	0.092105263	0.095238095	0.166666667	0.139534884	0.059701493	0.10483871	0.292682927	0.155172414	0.071428571	0.111111111	0.098360656	0.073825503	0.1	0.102564103	0.053571429	0.118181818	0.086614173	0.115942029	0.12345679	0.131578947	0.118644068	0.108910891	0.072916667	0.079365079	0.097826087	0.135802469	0.119402985	0.10989011	0.115942029	0.123595506	0.098360656	0.095238095	1	0.067961165	0.306122449	0.063829787	0.114035088	0.12	0.103773585	0.077844311	0.088607595	0.086419753	0.117647059	0.137931034	0.114285714	0.082191781	0.260273973	0.140625	0.1125	0.095238095	0.103448276	0.195652174	0.195121951	0.155172414	0.098765432	0.184210526	0.135416667	0.097087379	0.114285714	0.101265823	0.088235294	0.068965517	0.136363636	0.112676056	0.094594595	0.123809524	0.140625	0.125	0.096774194	0.120879121	0.260869565	0.105263158	0.095652174	0.1	0.077922078	0.085714286	0.102941176	0.075862069	0.450980392	0.080808081	0.106666667	0.079365079	0.144927536	0.112903226	0.119047619	0.111111111	0.093023256	0.152777778	0.279411765	0.136363636	0.063492063	0.183333333	0.136986301	0.172043011	0.116504854	0.108333333	0.142857143	0.15625	0.152777778	0.381818182	0.070588235	0.271604938	0.102564103	0.216216216	0.086092715	0.081632653	0.223880597	0.105263158	0.111111111	0.512820513	0.137254902	0.111111111	0.142857143	0.1	0.128205128	0.134146341	0.071428571	0.111111111	0.115044248	0.080291971	0.092857143	0.102272727	0.053333333	0.132352941	0.090909091	0.109243697	0.132352941	0.118644068	0.142857143	0.155555556	0.086956522	0.088435374	0.119047619	0.144736842	0.084507042	0	0.129032258	0.14516129	0.1	0.116883117	0.105263158	0.126582278	0.095238095	0.1	0.106796117	0.126213592	0.246753247	0.08974359	0.070063694	0.13253012	0.081632653	0.131147541	0.113636364	0.086419753	0.101265823	0.083333333	0.416666667	0.14516129	0.111111111	0.148148148	0.136986301	0.166666667	0.095238095	0.088607595	0.175675676	0.285714286	0.137931034	0.12345679	0.115942029	0.142857143	0.07751938	0.146666667	0.093333333	0.098360656	0.123287671	0.089108911	0.1375	0.09	0.147058824
CC[C@@H]1NC(=O)[C@H]([C@H](O)[C@H](C)C\C=C\C)N(C)C(=O)[C@H](C(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CC(C)C)N(C)C(=O)[C@@H](NC(=O)[C@H](CC(C)C)N(C)C(=O)CN(C)C1=O)C(C)C	0.028571429	0.065934066	0.074534161	0.111801242	0.025862069	0.111111111	0.084269663	0.087837838	0.083969466	0.086538462	0.080357143	0.073170732	0.099378882	0.052631579	0.072727273	0.03125	1	0.103658537	0.062992126	0.06741573	0.054545455	0.091428571	0.057377049	0.065420561	0.018691589	0.066666667	0.085271318	0.084745763	0.044247788	0.080246914	0.070175439	0.058823529	0.074766355	0.081481481	0.043478261	0.051546392	0.068376068	0.064814815	0.059701493	0.093220339	0.058823529	0.056	0.064814815	0.069230769	0.054054054	0.055555556	0.081967213	0.06122449	0.093220339	0.107843137	0.053763441	0.087719298	0.065420561	0.086330935	0.111111111	0.046296296	0.035714286	0.046875	0.038095238	0.043103448	0.06779661	0.080291971	0.057971014	0.065420561	0.067961165	0.059405941	0.076923077	0.069565217	0.050847458	0.072072072	0.111842105	0.1125	0.04950495	0.098837209	1	0.082758621	0.099378882	0.03	0.027272727	0.072072072	0.065934066	0.065420561	0.09375	0.078947368	0.076923077	0.032520325	0.067226891	0.064285714	0.034188034	0.025423729	0.049180328	0.063380282	0.054054054	0.057692308	0.069230769	0.049180328	0.055045872	0.073770492	0.091743119	0.053763441	0.069306931	0.066225166	0.073033708	0.041237113	0.07826087	0.066115702	0.066666667	0.050505051	0.070707071	0.066115702	0.091603053	0.05785124	0.089552239	0.06	0.091666667	0.045454545	0.07518797	0.064	0.068627451	0.069767442	0.058252427	0.101010101	0.067961165	0.095744681	0.101010101	0.054545455	0.06504065	0.050847458	0.029126214	0.065420561	0.050420168	0.061946903	0.048780488	0.045045045	0.070588235	0.090225564	0.075862069	0.087591241	0.069565217	0.100917431	0.061403509	0.035087719	0.078014184	0.062992126	0.0875	0.0859375	0.038834951	0.086206897	0.073770492	0.06122449	1	0.091743119	0.08994709	0.077844311	0.096153846	0.103092784	0.036036036	0.065420561	0.142857143	0.089430894	0.07751938	0.08125	0.037735849	0.085470085	0.102564103	0.090909091	0.045454545	0.044642857	0.06122449	0.072625698	0.126315789	0.092592593	0.057142857	0.060606061	0.05982906	0.164473684	0.833333333	0.05785124	0.086538462	0.088709677	0.15942029	0.064814815	0.080645161	0.034188034	0.06557377	0	0.071428571	0.747126437	0.091666667	0.050847458	0.095238095	0.027272727	0.058252427	0.048076923	0.076190476	0.094240838	0.075630252	0.048076923	0.028571429	0.165354331	0.079470199	0.254237288	0.089285714	0.08	0.053097345	0.089285714	0.093220339	0.067307692	0	0.056603774	0.054545455	0.042735043	0.098265896	0.104938272	0.076923077	0.097142857	0.056451613	0.057692308	0.057142857	0.070175439	0.081967213	0.049019608	0.036363636	0.086021505	0.070175439	0.055555556	0.036697248	0.079207921	0.051020408	0.059405941	0.097701149	0.069565217	0.102941176	0.086956522	0.099337748	0.029411765	0.101851852	0.097560976	0.049180328	0.056910569	0.089285714	0.065420561	0.03960396	0.085714286	0	0.071428571	0.092592593	0.087719298	0.051546392	0.089041096	0.0703125	0.08	0.179856115	0.092783505	0.063636364	0.060344828	0.066666667	0.097142857	0.068965517	0.098265896	0.117021277	0.09009009	0.016666667	0.061946903	0.056074766	0.070175439	0.059322034	0.045454545	0.085470085	0.088235294	0.101123596	0.085470085	0.066666667	0.066037736	0.090909091	0.108843537	0.052083333	0.06185567	0.085470085	0.074766355	0.034883721	0.080808081	0.08	0.108108108	0.052173913	0.103092784	0.042735043	0.070866142	0.038095238	0.080246914	0.058139535	0.060606061	0.086705202	0.038461538	0.095541401	0.093922652	0.076923077	0.084415584	0.08988764	0.080536913	0.106918239	0.055045872	0.048780488	0.07826087	0.050505051	0.086956522	0.119047619	0.06	0.069230769	0.092436975	0.036697248	0.094488189	0.064814815	0.061538462	0.060606061	0.103092784	0.067961165	1	0.051546392	0.047619048	0.092715232	0.044444444	0.083916084	0.09	0.07826087	0.06779661	0.055555556	0.078740157	0.074074074	0.03539823	0.056910569	0.037383178	0.040983607	0.056910569	0.072	0.088235294	0.070866142	0.082474227	0.076271186	0.084745763	0.065217391	0.198412698	0.035714286	0.068376068	0.087719298	0.09039548	0.066037736	0.054054054	0.053097345	0.098591549	0.057142857	0.066666667	0.092783505	0.060606061	0.086956522	0.07518797	0.086092715	0.04	0.052173913	0.085714286	0.027272727	0.114942529	0.066666667	0.106870229	0.043103448	0.070707071	0.103773585	0.028846154	0.073170732	0.053571429	0.091463415	0.080357143	0.068376068	0.018018018	0.05	0.018691589	0.043103448	0.065217391	0.055172414	0.089171975	0.111111111	0.027522936	0.052173913	0.065420561	0.093220339	0.060150376	0.05982906	0.094017094	0.10989011	0.070588235	0.061946903	0.041237113	0.075630252	0.065934066	0.043478261	0.026086957	0.067961165	0.090361446	0.058823529	0.073770492	0.075630252	0.049180328	0.093333333	0.075144509	0.097701149	0.062992126	0.093457944	0.026785714	0.053763441	0.096774194	0.045454545	0.08974359	0.03030303	0.075757576	0.046296296	0.081967213	0.073170732	0.077586207	0.08490566	0	0.113402062	0.058252427	0.053846154	0.087719298	0.100671141	0.058333333	0.103092784	0.05	0.078014184	0.084507042	0.063492063	0.051282051	0.084210526	0.090909091	0.070588235	0.038834951	0.096774194	0.06779661	0.033057851	0.089473684	0.078947368	0.048076923	0.09202454	0.075268817	0.043103448	0.038461538	0.103092784	0.042016807	0.077586207	0.067961165	0.0703125	0.048780488	0.064814815	0.067961165	0.092592593	0.068965517	0.111111111	0.075	0.034482759	0.104477612	0.093220339	0.057553957	0.054545455
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.033333333	0.545454545	0.032520325	0.0390625	0.013888889	0.057142857	0.020833333	0.055045872	0.032258065	0.046875	0.041666667	0.048780488	0.031496063	0.01369863	0.043478261	0.019230769	0.051546392	0.038461538	0.047058824	0.042553191	0.014492754	0.028368794	0.0375	0.259259259	0.016129032	0.025	0.044444444	0.051282051	0.043478261	0.023809524	0.04109589	0.033333333	0.045454545	0.041666667	0.042253521	1	0.362068966	0.277777778	0.054945055	0.050632911	0.033333333	0.228571429	0.045454545	0.068965517	0.028985507	0.03030303	0.048780488	0.035714286	0.276923077	0.080645161	0.019607843	0.054054054	0.545454545	0.05	0.066666667	0.015151515	0.014492754	0.035294118	0.016129032	0.013513514	0.290322581	0.146067416	0.052631579	0.03030303	0.049180328	0.033898305	0.294117647	0.305084746	0.012987013	0.25862069	0.033613445	0.03125	0.034482759	0.021428571	0.051546392	0.037383178	0.0234375	0.036363636	0	0.057971014	0.545454545	0.259259259	0.044444444	0.262295082	0.047619048	0.0125	0.14084507	0.04040404	0.013513514	0	0.064935065	0.03960396	0.028985507	0.015873016	0.309859155	0.037974684	0.045454545	0.0625	0.057971014	0.083333333	0.068965517	0.026785714	0.028368794	0.037735849	0.026315789	0.338709677	0.025	0.054545455	0.034482759	0.338709677	0.043010753	0.037974684	0.123595506	0.034482759	0.133333333	0.045454545	0.021052632	0.035714286	0.5	0.194805195	0.032786885	0.26	0.049180328	0.025641026	0.05	0.014492754	0.036585366	0.068493151	0.016949153	0.03030303	0.012820513	0.01369863	0.0375	0.029411765	0.046511628	0.03125	0.047619048	0.04040404	0.026666667	0.042253521	0.041666667	0.028571429	0.04950495	0.047058824	0.024	0.033333333	0.016666667	0.028776978	0.024096386	0.054545455	0.051546392	0.057971014	0.032258065	0.022900763	0.116071429	0.051724138	0.045454545	0.114754098	0.055555556	0.023255814	0.056818182	0.049586777	0.015873016	0.051948052	0.0375	0.409090909	0.014705882	0.028985507	0.054545455	0.013888889	0.109090909	0.0234375	0.048387097	0.053571429	0.054054054	0.048	0.077777778	0.037974684	0.046875	0.047058824	0.036363636	0.078125	0.035294118	0.041666667	0.037037037	0	0.321428571	0.06	0.049382716	0.026315789	0.057471264	0.030769231	0.016129032	0.05	0.030769231	0.025157233	0.064935065	0.016129032	0.033333333	0.040816327	0.03539823	0.051546392	0.070422535	0.026548673	0.013888889	0.055555556	0.121621622	0.015625	0	0.047619048	0.029411765	0.013333333	0.021276596	0.031007752	0.038961039	0.028169014	0.024096386	0.049180328	0.015625	0.04109589	0.036144578	0.051724138	0.03030303	0.1	0.04109589	0.03030303	0.030769231	0.05	0.017857143	0.033898305	0.021126761	0.241935484	0.050505051	0.053333333	0.052631579	0.017241379	0.042857143	0.085365854	0.037974684	0.2	0.04109589	0.03030303	0.035087719	0.046153846	0	0.213114754	0.058823529	0.054054054	1	0.046296296	0.034090909	0.050847458	0.053571429	0.071428571	0.028985507	0.054794521	0.03125	0.028169014	0.026315789	0.021276596	0.072727273	0.041666667	0.013333333	0.027777778	0.015151515	0.027027027	0.067567568	0.014705882	0.051948052	0.022058824	0.020408163	0.051948052	0.28125	0.030769231	0.057692308	0.03539823	0.057692308	0.017857143	0.051948052	0.029850746	0.023809524	0.018181818	0.050847458	0.084507042	0.041666667	0.051724138	0.04109589	0.139240506	0	0.040322581	0.607142857	0.053571429	0.028985507	0.033333333	0.024390244	0.027027027	0.038961039	0.034188034	0.040816327	0.045454545	0.04	0.045454545	0.012195122	0.068493151	0.01754386	0.04	0.043956044	0.034482759	0.033333333	0.05	0.015151515	0.04494382	0.045454545	0.057471264	0.017241379	0.051724138	0.306122449	0.051546392	1	0.024390244	0.034782609	0.021276596	0.09	0.02994012	0.026315789	0.025641026	0.046153846	0.045977011	0.044776119	0.014285714	0.135135135	0.048387097	0.038461538	0.012048193	0.047619048	0.120879121	0.184210526	0.053571429	0.025316456	0.138888889	0.030612245	0.05	0.044776119	0.039473684	0.02189781	0.020833333	0.030769231	0.059701493	0.028169014	0.057692308	0.06557377	0.051282051	0.071428571	0.056179775	0.196969697	0.021052632	0.026086957	0.035714286	0	0.021276596	0.030769231	0.027777778	0.269230769	0.053191489	0.013513514	0.016949153	0.059701493	0.033898305	0.048780488	0.043478261	0.023076923	0.056338028	0.295081967	0.015151515	0.017241379	0.016129032	0.02739726	0.147727273	0.028846154	0.059322034	0.066666667	0.015384615	0.056338028	0.545454545	0.024691358	0.158536585	0.04	0.138888889	0.026315789	0.046511628	0.298245614	0.037735849	0.064935065	0.545454545	0.041666667	0.014084507	0.084745763	0.038461538	0.038961039	0.049382716	0.037974684	0.051282051	0.044247788	0.037037037	0.028368794	0.034883721	0.044117647	0.029850746	0.019607843	0.042016807	0.029850746	0.042016807	0.018181818	0.054945055	0.015151515	0.027027027	0.036144578	0.025974026	0.045454545	0	0.068965517	0.05	0.02247191	0.04	0.035087719	0.025316456	0.051724138	0.012658228	0.04950495	0.038461538	0.257142857	0.013157895	0.025641026	0.075	0.046511628	0.016666667	0.034482759	0.038961039	0.025974026	0.025477707	0.262295082	0.032786885	0.039370079	0.038461538	0.041666667	0.033333333	0.051724138	0.026315789	0.039473684	0.72972973	0.045977011	0.012195122	0.045454545	0.084745763	0.031496063	0.068493151	0.042253521	0.024390244	0.042253521	0.040816327	0.0375	0.030612245	0.029411765
OC(=O)C1=C(CCCC1)C(=O)O	0.021276596	0.027777778	0.066037736	0.072072072	0.017241379	0.111111111	0.055555556	0.097826087	0.078947368	0.152173913	0.089285714	0.090909091	0.083333333	0.071428571	0.054545455	0.147058824	0.047619048	0.080357143	0.119402985	0.09375	0.037037037	0.073770492	0.078125	0.102040816	0.020833333	0.03030303	0.052631579	0.079365079	0.054545455	0.064814815	0.087719298	0.066666667	0.12244898	0.061728395	0.132075472	0.024390244	0.06557377	0.037735849	0.078947368	0.095238095	0.2	0.028571429	0.078431373	0.097222222	0.14	0.08	0.074626866	0.419354839	0.061538462	0.081632653	0.1875	0.142857143	0.058823529	0.070588235	0.136363636	0.019230769	0.12	0.057142857	0.113636364	0.016666667	0.047619048	0.060240964	0.075	0.173913043	0.162790698	0.119047619	0.04	0.05	0.032258065	0.035087719	0.079207921	0.082568807	0.15	0.057377049	0.047619048	0.08988764	0.083333333	0.162162162	0.019230769	0.113207547	0.027777778	0.058823529	0.095890411	0.05	0.130434783	0.080645161	0.080645161	0.085365854	0.016666667	0.016666667	0.096774194	0.070588235	0.055555556	0.19047619	0.039473684	0.079365079	0.078431373	0.092307692	0.072727273	0.055555556	0.066666667	0.074468085	0.048	0.108108108	0.084745763	0.078125	0.079365079	0.047619048	0.045454545	0.061538462	0.050632911	0.0625	0.061728395	0.069767442	0.092307692	0.142857143	0.0375	0.089552239	0.020833333	0.054054054	0.195121951	0.065217391	0.162790698	0.065693431	0.088888889	0.037037037	0.059701493	0.122807018	0.022222222	0.125	0.181818182	0.132075472	0.078125	0.12	0.148148148	0.075949367	0.078651685	0.098765432	0.188679245	0.111111111	0.089285714	0.01754386	0.082352941	0.119402985	0.065420561	0.067567568	0.093023256	0.057377049	0.224137931	0.189189189	0.047619048	0.092592593	0.065693431	0.061946903	0.057142857	0.093023256	0.145833333	0.102040816	0.063829787	0.072463768	0.097222222	0.086538462	0.136363636	0.046875	0.112903226	0.021276596	0.037735849	0.14	0.189189189	0.056	0.093023256	0.063636364	0.0625	0.153846154	0.163636364	0.063636364	0.0375	0.046153846	0.152173913	0.102941176	0.063829787	0.057692308	0.088235294	0.016666667	0.129032258	0	0.052631579	0.033707865	0.109375	0.084745763	0.068493151	0.019230769	0.4	0.139534884	0.152173913	0.064285714	0.096774194	0.139534884	0.021276596	0.086419753	0.072916667	0.073170732	0.087719298	0.0625	0.072727273	0.087719298	0.045454545	0.085106383	0	0.04	0.076923077	0.087719298	0.056910569	0.081818182	0.118644068	0.064516129	0.075757576	0.063829787	0.108695652	0.087719298	0.074626866	0.146341463	0.038461538	0.138888889	0.068965517	0.227272727	0.081632653	0.065217391	0.162162162	0.146341463	0.056451613	0.06779661	0.111111111	0.083333333	0.06	0.153846154	0.092592593	0.086956522	0.114754098	0.029411765	0.068965517	0.317073171	0.097560976	0.2	0	0.071428571	0.074074074	0.084745763	0.024390244	0.076086957	0.1	0.142857143	0.06122449	0.095238095	0.163265306	0.06779661	0.130434783	0.073170732	0.20754717	0.056910569	0.097560976	0.089285714	0.033333333	0.090909091	0.127659574	0.148148148	0.160714286	0.078431373	0.046875	0.059322034	0.070866142	0.046875	0.046153846	0.127659574	0.090909091	0.072916667	0.171428571	0.162162162	0.046875	0.037735849	0	0.054794521	0.090909091	0.06779661	0.089285714	0.093023256	0.068965517	0.04109589	0.065217391	0.064814815	0.033333333	0.153846154	0.066666667	0.043478261	0.056603774	0.069767442	0.064516129	0.07	0.088235294	0.074468085	0.08411215	0.057692308	0.078125	0.103448276	0.419354839	0.097560976	0.08	0.045454545	0.097222222	0.129032258	0.06	0.097222222	0.057692308	0.098591549	0.153846154	0.093023256	0.063829787	0.047619048	0.024390244	1	0.082474227	0.214285714	0.043956044	0.060402685	0.084745763	0.081967213	0.058823529	0.069444444	0.076923077	0.036363636	0.029411765	0.133333333	0.015151515	0.111111111	0.088235294	0.060240964	0.04109589	0.153846154	0.098360656	0.079365079	0.0875	0.096385542	0.12	0.048387097	0.058823529	0.072580645	0.081632653	0.096153846	0.072727273	0.090909091	0.0625	0.046153846	0.095238095	0.081081081	0.083333333	0.0375	0.072164948	0.023255814	0.016666667	0.056910569	0.039215686	0.072	0.106382979	0.08974359	0.070175439	0.095238095	0.14	0.119047619	0.074626866	0.318181818	0.0625	0.109090909	0.048387097	0.019230769	0.25	0.042553191	0.089285714	0.06097561	0.094117647	0.057142857	0.136363636	0.130434783	0.089285714	0.058823529	0.061538462	0.051948052	0.049180328	0.046153846	0.059701493	0.148148148	0.034482759	0.051282051	0.096774194	0.027777778	0.2	0.01754386	0.086956522	0.061403509	0.118644068	0.075757576	0.114754098	0.0625	0.083333333	0.06779661	0.073770492	0.041666667	0.117647059	0.018518519	0.055555556	0.089108911	0.078431373	0.089108911	0.166666667	0.078947368	0.039215686	0.061538462	0.043478261	0.101694915	0.145833333	0	0.11627907	0.139534884	0.084507042	0.103448276	0.072164948	0.063492063	0.093023256	0.047619048	0.082352941	0.105882353	0.042253521	0.032786885	0.065693431	0.074626866	0.148148148	0.068181818	0.101449275	0.137931034	0.048387097	0.065217391	0.05	0.113636364	0.082568807	0.176470588	0.089285714	0.090909091	0.093023256	0.066666667	0.101694915	0.020408163	0.084507042	0.095238095	0.145833333	0.111111111	0.073394495	0.103448276	0.071428571	0.056603774	0.111111111	0.086419753	0.095238095	0.101265823	0.12
OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)O)CCC(=O)O)CC(C)C)CC1=NC=NC1)Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])C)Cc1ccccc1)Cc1ccccc1)Cc1ccccc1	0.050420168	0.04587156	0.338028169	0.473684211	0.070866142	0.113821138	0.3125	0.648148148	0.303278689	0.120689655	0.131147541	0.330357143	0.590163934	0.10483871	0.062992126	0.074074074	0.092715232	0.384615385	0.160305344	0.056603774	0.072580645	0.414965986	0.097744361	0.129310345	0.032786885	0.074074074	0.286885246	0.082089552	0.097560976	0.254901961	0.208695652	0.068376068	0.090909091	0.314516129	0.078740157	0.034782609	0.083969466	0.090909091	0.303278689	0.303571429	0.10619469	0.087591241	0.073170732	0.114285714	0.107438017	0.082644628	0.128787879	0.198019802	0.106060606	0.074380165	0.105769231	0.175	0.06504065	0.365853659	0.165137615	0.048387097	0.117647059	0.070921986	0.06779661	0.061538462	0.059259259	0.057692308	0.131944444	0.100840336	0.123893805	0.127272727	0.084033613	0.06870229	0.076335878	0.079365079	0.388059701	0.363636364	0.078947368	0.2875	0.092715232	0.392	0.416058394	0.090909091	0.06557377	0.114754098	0.04587156	0.073770492	0.389380531	0.085271318	0.194444444	0.082706767	0.11627907	0.286821705	0.078125	0.078125	0.25	0.127516779	0.072	0.085470085	0.054054054	0.1328125	0.137931034	0.138461538	0.070866142	0.045454545	0.059322034	0.28057554	0.216374269	0.063063063	0.093023256	0.114503817	0.124031008	0.110091743	0.098214286	0.089552239	0.240310078	0.074074074	0.116438356	0.078947368	0.121212121	0.068627451	0.111111111	0.136363636	0.05	0.091549296	0.076923077	0.086206897	0.114035088	0.385093168	0.076923077	0.064	0.138461538	0.146341463	0.060344828	0.139130435	0.109375	0.12295082	0.114503817	0.090163934	0.102040816	0.275590551	0.341085271	0.443478261	0.111111111	0.245454545	0.131147541	0.062992126	0.408333333	0.134328358	0.335664336	0.268292683	0.07826087	0.312101911	0.147286822	0.080357143	0.092715232	0.133333333	0.37654321	0.304635762	0.125748503	0.068965517	0.1	0.082644628	0.156862745	0.126865672	0.356521739	0.557377049	0.114035088	0.082706767	0.114503817	0.059322034	0.073170732	0.098360656	0.07079646	0.251497006	0.07826087	0.328767123	0.049180328	0.140186916	0.215517241	0.141176471	0.095890411	0.058394161	0.120689655	0.345132743	0.156862745	0.073170732	0.237704918	0.061538462	0.122137405	0	0.0703125	0.090322581	0.112781955	0.1015625	0.091549296	0.048387097	0.095652174	0.145454545	0.120689655	0.403726708	0.090225564	0.086206897	0.050420168	0.137931034	0.333333333	0.12244898	0.094488189	0.306569343	0.088	0.275229358	0.057971014	0.05785124	0	0.084033613	0.108333333	0.103174603	0.310126582	0.473684211	0.1	0.421768707	0.096296296	0.058333333	0.075630252	0.139344262	0.103703704	0.215686275	0.091666667	0.092592593	0.103174603	0.11965812	0.074380165	0.058823529	0.071428571	0.07826087	0.308176101	0.09375	0.518181818	0.136	0.102409639	0.099099099	0.295238095	0.151515152	0.178861789	0.080882353	0.177966102	0.100840336	0.070175439	0.100840336	0	0.10483871	0.261682243	0.119047619	0.034782609	0.364341085	0.140740741	0.116071429	0.103658537	0.078947368	0.063492063	0.102362205	0.066115702	0.38410596	0.11023622	0.310126582	0.070175439	0.221238938	0.069230769	0.078740157	0.06557377	0.094488189	0.100775194	0.056	0.082706767	0.320261438	0.33125	0.082706767	0.058394161	0.130434783	0.441666667	0.294964029	0.063063063	0.081081081	0.082706767	0.056	0.019230769	0.350877193	0.10619469	0.085271318	0.112903226	0.068965517	0.094488189	0.06993007	0.086206897	0.422222222	0.038461538	0.140186916	0.413793103	0.050420168	0.294520548	0.414473684	0.091603053	0.304964539	0.075471698	0.348484848	0.45112782	0.047619048	0.097744361	0.093023256	0.1	0.128378378	0.362068966	0.060344828	0.289256198	0.139534884	0.083333333	0.130434783	0.047619048	0.139705882	0.089285714	0.068965517	0.114035088	0.092715232	0.034782609	0.082474227	1	0.077669903	0.061728395	0.398809524	0.1015625	0.1	0.048	0.327586207	0.072580645	0.05511811	0.113636364	0.075630252	0.074626866	0.113636364	0.126865672	0.222222222	0.055172414	0.099099099	0.11627907	0.124031008	0.271317829	0.15862069	0.081300813	0.051851852	0.301282051	0.381578947	0.111111111	0.107438017	0.088	0.530973451	0.05785124	0.090225564	0.078947368	0.341880342	0.118110236	0.111111111	0.283687943	0.052173913	0.053435115	0.285714286	0.06557377	0.310559006	0.112068966	0.421052632	0.095238095	0.078947368	0.165217391	0.097345133	0.079710145	0.106557377	0.370629371	0.12195122	0.059701493	0.06557377	0.089285714	0.086206897	0.104	0.108108108	0.205673759	0.105882353	0.165137615	0.102564103	0.131147541	0.06504065	0.131782946	0.104895105	0.052238806	0.082089552	0.431372549	0.102040816	0.087301587	0.053571429	0.090225564	0.04587156	0.076190476	0.08	0.067226891	0.311258278	0.125984252	0.088235294	0.098484848	0.106870229	0.560344828	0.362416107	0.475177305	0.078014184	0.05511811	0.039370079	0.045454545	0.520325203	0.073170732	0.508064516	0.101851852	0.382608696	0.083333333	0.396103896	0.095588235	0.118110236	0.090909091	0	0.077586207	0.177570093	0.084507042	0.305555556	0.321167883	0.082706767	0.068965517	0.091603053	0.508928571	0.598130841	0.055944056	0.06870229	0.385093168	0.111940299	0.102040816	0.07826087	0.366071429	0.1	0.083969466	0.417721519	0.085271318	0.105263158	0.455223881	0.114285714	0.179487179	0.086956522	0.068965517	0.060150376	0.126984127	0.040983607	0.466666667	0.106060606	0.081967213	0.123893805	0.385714286	0.165289256	0.096	0.251655629	0.087301587	0.5	0.364485981	0.197080292	0.127118644
Cc1ccc(cc1)-c1ccc(cc1)C(O)=O	0.058823529	0.048780488	0.072072072	0.077586207	0.101694915	0.137931034	0.069230769	0.080808081	0.113924051	0.134615385	0.155172414	0.114285714	0.078947368	0.137931034	0.066666667	0.153846154	0.044444444	0.076271186	0.14084507	0.108108108	0.107142857	0.0703125	0.119402985	0.153846154	0.1	0.072463768	0.061728395	0.121212121	0.122807018	0.07079646	0.214285714	0.14893617	0.109090909	0.095238095	0.137931034	0.021276596	0.224137931	0.12962963	0.047619048	0.136363636	0.125	0.098591549	0.173076923	0.118421053	0.105263158	0.132075472	0.098591549	0.136363636	0.086956522	0.092592593	0.333333333	0.129032258	0.090909091	0.08988764	0.142857143	0.072727273	0.215686275	0.095890411	0.195652174	0.116666667	0.107692308	0.056179775	0.108433735	0.111111111	0.142857143	0.204545455	0.094339623	0.061538462	0.076923077	0.06557377	0.08490566	0.07826087	0.238095238	0.071428571	0.044444444	0.072916667	0.078947368	0.195121951	0.092592593	0.140350877	0.048780488	0.2	0.116883117	0.095238095	0.16	0.158730159	0.089552239	0.091954023	0.116666667	0.098360656	0.104477612	0.102272727	0.086206897	0.12	0.08974359	0.174603175	0.12962963	0.132352941	0.140350877	0.073170732	0.08	0.080808081	0.0703125	0.236842105	0.166666667	0.136363636	0.121212121	0.111111111	0.130434783	0.171875	0.072289157	0.138461538	0.082352941	0.155555556	0.115942029	0.151515152	0.05952381	0.082191781	0.037735849	0.076923077	0.12244898	0.1	0.191489362	0.062937063	0.1	0.169811321	0.084507042	0.166666667	0.106382979	0.153846154	0.126984127	0.137931034	0.136363636	0.265306122	0.15625	0.096385542	0.085106383	0.091954023	0.112903226	0.137931034	0.196428571	0.122807018	0.053763441	0.125	0.081081081	0.075949367	0.204545455	0.071428571	0.149253731	0.162790698	0.044444444	0.083333333	0.062937063	0.076923077	0.063636364	0.104166667	0.22	0.111111111	0.070707071	0.111111111	0.103896104	0.072072072	0.166666667	0.089552239	0.136363636	0.038461538	0.150943396	0.145454545	0.162790698	0.069767442	0.104166667	0.078947368	0.163265306	0.243902439	0.111111111	0.069565217	0.047058824	0.121212121	0.134615385	0.109589041	0.070707071	0.089285714	0.126760563	0.063492063	0.134328358	0	0.081967213	0.042553191	0.132352941	0.186440678	0.090909091	0.072727273	0.12244898	0.145833333	0.156862745	0.061643836	0.088235294	0.25	0.058823529	0.093023256	0.079207921	0.056179775	0.133333333	0.08	0.274509804	0.096774194	0.071428571	0.14	0	0.115384615	0.169811321	0.133333333	0.070866142	0.077586207	0.220338983	0.069767442	0.149253731	0.166666667	0.266666667	0.152542373	0.068493151	0.152173913	0.132075472	0.146341463	0.133333333	0.132075472	0.229166667	0.1	0.361111111	0.204545455	0.0703125	0.131147541	0.090909091	0.126984127	0.066666667	0.186046512	0.101694915	0.109589041	0.104477612	0.085714286	0.079365079	0.111111111	0.275	0.132075472	0	0.064516129	0.103448276	0.111111111	0.021276596	0.09375	0.136986301	0.14893617	0.047619048	0.106382979	0.125	0.131147541	0.094339623	0.069767442	0.111111111	0.070866142	0.108695652	0.13559322	0.152542373	0.118644068	0.404761905	0.096774194	0.126984127	0.089285714	0.089552239	0.073770492	0.067669173	0.089552239	0.104477612	0.255319149	0.085106383	0.09	0.175	0.195121951	0.089552239	0.089285714	0.029411765	0.052631579	0.14893617	0.131147541	0.13559322	0.104166667	0.172413793	0.064935065	0.145833333	0.07079646	0.027777778	0.243902439	0.063492063	0.173913043	0.072727273	0.066666667	0.107692308	0.086538462	0.102564103	0.091836735	0.079646018	0.173076923	0.119402985	0.09375	0.19047619	0.129411765	0.074074074	0.130434783	0.103896104	0.134328358	0.156862745	0.08974359	0.173076923	0.12	0.243902439	0.104166667	0.12	0.044444444	0.021276596	0.214285714	0.077669903	1	0.063157895	0.058064516	0.076923077	0.220338983	0.153846154	0.106666667	0.087719298	0.105263158	0.101449275	0.390243902	0.073529412	0.169230769	0.111111111	0.105882353	0.108108108	0.342105263	0.177419355	0.174603175	0.094117647	0.08988764	0.215686275	0.126984127	0.073170732	0.069230769	0.229166667	0.145454545	0.140350877	0.085106383	0.163265306	0.072463768	0.106382979	0.102564103	0.126984127	0.05952381	0.089108911	0.063829787	0.080645161	0.070866142	0.134615385	0.06870229	0.183673469	0.070588235	0.240740741	0.155555556	0.125	0.152173913	0.114285714	0.142857143	0.077586207	0.218181818	0.109375	0.113207547	0.133333333	0.12244898	0.196428571	0.107142857	0.125	0.063636364	0.142857143	0.183673469	0.155172414	0.090909091	0.071428571	0.144736842	0.129032258	0.088235294	0.064748201	0.15625	0.064516129	0.119047619	0.088235294	0.048780488	0.3125	0.122807018	0.098039216	0.076271186	0.2	0.166666667	0.121212121	0.121212121	0.078431373	0.064516129	0.0703125	0.051948052	0.105263158	0.109090909	0.157894737	0.08411215	0.173076923	0.08411215	0.2	0.1	0.092592593	0.058823529	0.068493151	0.126984127	0.109090909	0	0.102040816	0.170212766	0.136986301	0.111111111	0.089108911	0.089552239	0.104166667	0.161290323	0.088888889	0.086956522	0.095890411	0.078125	0.062937063	0.083333333	0.15625	0.23255814	0.123287671	0.220338983	0.109375	0.0625	0.095238095	0.145833333	0.068965517	0.179487179	0.116666667	0.2	0.104166667	0.111111111	0.126984127	0.037037037	0.106666667	0.229508197	0.173076923	0.142857143	0.078947368	0.111111111	0.118644068	0.072727273	0.178571429	0.093023256	0.136363636	0.094117647	0.148148148
C[C@@H]1C[C@H]2C[C@@H](C[C@H](C)\C=C(C)\[C@@H](O)C(=O)C[C@H](C\C=C\C=C(C)\[C@H](C[C@@H]3C[C@@H](O)CC(=O)O3)O2)C(=O)O[C@@H]1CC=C(C)C)[C@H]1O[C@H](C)[C@@H](O)[C@H](O)[C@H]1O	0.036036036	0.106382979	0.052631579	0.056818182	0.032786885	0.123893805	0.052631579	0.070063694	0.064285714	0.061946903	0.066666667	0.07751938	0.076023392	0.058333333	0.041666667	0.039215686	0.083916084	0.062146893	0.059701493	0.0625	0.060344828	0.053191489	0.054263566	0.12037037	0.035714286	0.071428571	0.042553191	0.097560976	0.050420168	0.052023121	0.057377049	0.074766355	0.070175439	0.0625	0.049586777	0.09	0.128205128	0.109090909	0.049295775	0.070866142	0.08490566	0.0859375	0.060869565	0.106060606	0.050847458	0.061403509	0.061068702	0.047169811	0.105691057	0.121495327	0.060606061	0.073770492	0.110091743	0.053333333	0.083333333	0.025641026	0.060344828	0.036764706	0.074074074	0.049180328	0.117647059	0.156716418	0.100719424	0.061403509	0.054054054	0.065420561	0.101851852	0.111111111	0.073770492	0.095652174	0.079754601	0.063218391	0.056074766	0.042553191	0.083916084	0.078947368	0.057471264	0.037735849	0.034482759	0.095652174	0.106382979	0.130841121	0.065217391	0.120689655	0.0625	0.063492063	0.089430894	0.06122449	0.040650407	0.05785124	0.046511628	0.089655172	0.07826087	0.044642857	0.123076923	0.046511628	0.051724138	0.078125	0.095652174	0.09375	0.045454545	0.056603774	0.053191489	0.048543689	0.129310345	0.105691057	0.088709677	0.057142857	0.066037736	0.114754098	0.034482759	0.0546875	0.092857143	0.076190476	0.112903226	0.064516129	0.063829787	0.052631579	0.104761905	0.106870229	0.054545455	0.126213592	0.073394495	0.059701493	0.074074074	0.069565217	0.053435115	0.06504065	0.027272727	0.080357143	0.056	0.067226891	0.046153846	0.051282051	0.053763441	0.055555556	0.065359477	0.068493151	0.074380165	0.067226891	0.066666667	0.041666667	0.06	0.067669173	0.052325581	0.042857143	0.075471698	0.042553191	0.069767442	0.121212121	0.083916084	0.076923077	0.054455446	0.050561798	0.1125	0.075471698	0.051724138	0.09009009	0.084415584	0.060150376	0.065693431	0.065088757	0.03539823	0.089430894	0.105691057	0.095238095	0.070175439	0.042016807	0.121212121	0.047368421	0.117647059	0.057471264	0.063063063	0.066666667	0.073770492	0.063583815	0.079136691	0.062992126	0.061946903	0.075757576	0.070512821	0.109090909	0.052238806	0.040650407	0.078740157	0	0.123893805	0.074324324	0.069767442	0.056451613	0.141732283	0.034482759	0.045045045	0.054545455	0.081081081	0.058823529	0.106557377	0.035714286	0.036036036	0.061643836	0.055900621	0.068965517	0.093220339	0.05625	0.058823529	0.032	0.096774194	0.092592593	0	0.0625	0.060344828	0.057377049	0.053475936	0.062857143	0.090163934	0.058510638	0.069767442	0.063636364	0.072727273	0.057377049	0.069230769	0.065420561	0.052173913	0.113402062	0.075	0.09009009	0.052631579	0.064220183	0.067961165	0.065420561	0.053191489	0.111111111	0.068027211	0.064516129	0.153333333	0.046728972	0.041322314	0.100775194	0.0546875	0.087301587	0.057377049	0.07079646	0.066666667	0.110091743	0	0.094827586	0.050420168	0.06504065	0.09	0.077922078	0.099236641	0.095238095	0.062111801	0.066037736	0.068965517	0.101694915	0.0625	0.058510638	0.073770492	0.053475936	0.098039216	0.05785124	0.032	0.076271186	0.071428571	0.075	0.064516129	0.051724138	0.089430894	0.054945055	0.057291667	0.089430894	0.125	0.081081081	0.058441558	0.049382716	0.058823529	0.047619048	0.089430894	0.070175439	0.043478261	0.057416268	0.064814815	0.120689655	0.066666667	0.075471698	0.075	0.125984252	0.045045045	0.064327485	0.101123596	0.066666667	0.054054054	0.036036036	0.046783626	0.056701031	0.072580645	0.074074074	0.050505051	0.05	0.063953488	0.070175439	0.054263566	0.082644628	0.057142857	0.075342466	0.057142857	0.066037736	0.057971014	0.0703125	0.043478261	0.065693431	0.070175439	0.090225564	0.066666667	0.075471698	0.103773585	0.083916084	0.09	0.043956044	0.061728395	0.063157895	1	0.051401869	0.06504065	0.081300813	0.07079646	0.058823529	0.060344828	0.033333333	0.078740157	0.063063063	0.046875	0.062015504	0.076335878	0.09929078	0.162601626	0.066666667	0.080645161	0.115702479	0.062068966	0.067567568	0.042372881	0.056	0.054644809	0.058201058	0.061946903	0.05982906	0.058823529	0.065359477	0.063063063	0.08	0.066037736	0.065217391	0.109243697	0.063829787	0.062111801	0.037383178	0.040650407	0.053475936	0.034482759	0.063492063	0.122641509	0.055555556	0.049180328	0.066037736	0.068965517	0.036363636	0.07751938	0.068376068	0.062857143	0.084745763	0.128205128	0.034482759	0.046728972	0.035714286	0.040650407	0.107913669	0.073825503	0.148387097	0.083333333	0.043859649	0.075630252	0.110091743	0.070866142	0.112781955	0.056451613	0.125	0.055555556	0.053763441	0.144144144	0.058823529	0.106557377	0.106382979	0.051020408	0.041666667	0.083333333	0.068181818	0.055555556	0.104	0.071428571	0.0546875	0.062111801	0.06043956	0.058823529	0.092307692	0.07826087	0.033898305	0.060606061	0.06626506	0.042735043	0.06626506	0.038095238	0.079710145	0.071428571	0.062176166	0.0859375	0.056	0.150943396	0	0.095238095	0.054545455	0.074626866	0.06504065	0.075471698	0.072	0.075471698	0.047244094	0.074324324	0.073333333	0.119047619	0.06557377	0.059701493	0.103174603	0.053763441	0.055555556	0.067164179	0.072580645	0.064516129	0.059405941	0.120689655	0.064220183	0.057142857	0.091836735	0.049180328	0.045454545	0.075471698	0.056451613	0.081967213	0.13592233	0.066666667	0.054263566	0.079646018	0.073394495	0.063583815	0.082644628	0.085470085	0.059171598	0.040983607	0.068965517	0.0625	0.069444444	0.098214286
CC[C@H](C)[C@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CO)NC(=O)[C@H](CC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@@H](N)CCCNC(N)=N)[C@@H](C)O)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](C(C)C)C(O)=O	0.05952381	0.037267081	0.537974684	0.491017964	0.044198895	0.104651163	0.675159236	0.509803922	0.422818792	0.082840237	0.110465116	0.346666667	0.411428571	0.079545455	0.056179775	0.049689441	0.09	0.598726115	0.151685393	0.050955414	0.062857143	0.63125	0.081521739	0.108433735	0.034682081	0.058823529	0.390728477	0.07027027	0.093023256	0.590909091	0.156626506	0.05952381	0.069364162	0.367088608	0.085714286	0.02994012	0.06557377	0.075581395	0.333333333	0.317880795	0.072289157	0.086021505	0.051136364	0.082901554	0.068571429	0.051428571	0.10989011	0.122580645	0.099447514	0.076470588	0.070063694	0.147928994	0.051428571	0.453947368	0.125	0.045714286	0.068965517	0.090909091	0.052941176	0.055248619	0.082872928	0.048076923	0.119170984	0.069767442	0.084337349	0.10625	0.058139535	0.09039548	0.077777778	0.061797753	0.342696629	0.569620253	0.073170732	0.588957055	0.09	0.32748538	0.583333333	0.067901235	0.045714286	0.092485549	0.037267081	0.063583815	0.381578947	0.078212291	0.174193548	0.064864865	0.082417582	0.335365854	0.067039106	0.073033708	0.2	0.121827411	0.056497175	0.058823529	0.060913706	0.106145251	0.114457831	0.110497238	0.073863636	0.024390244	0.053254438	0.480769231	0.572289157	0.075471698	0.071823204	0.081521739	0.1	0.074074074	0.106918239	0.069892473	0.401315789	0.064516129	0.113402062	0.073170732	0.110497238	0.038461538	0.097938144	0.115384615	0.028735632	0.072164948	0.052941176	0.071856287	0.097560976	0.693251534	0.084848485	0.062857143	0.122905028	0.141176471	0.079754601	0.101796407	0.114285714	0.085714286	0.099447514	0.075144509	0.080536913	0.44295302	0.430379747	0.36875	0.078212291	0.233766234	0.104046243	0.056179775	0.48	0.138888889	0.554140127	0.38410596	0.06626506	0.649681529	0.110497238	0.054545455	0.09	0.098837209	0.780645161	0.602564103	0.120930233	0.072727273	0.081871345	0.057471264	0.144278607	0.096774194	0.298136646	0.577922078	0.077844311	0.076502732	0.124293785	0.053254438	0.094674556	0.068571429	0.048192771	0.690322581	0.06626506	0.646666667	0.052325581	0.100628931	0.197530864	0.216748768	0.092307692	0.087912088	0.082840237	0.314102564	0.284916201	0.094674556	0.333333333	0.043715847	0.081081081	0	0.079545455	0.088235294	0.080645161	0.083798883	0.072164948	0.051724138	0.078313253	0.147435897	0.095808383	0.765822785	0.058823529	0.084848485	0.05952381	0.211111111	0.493589744	0.184782609	0.097142857	0.487179487	0.073863636	0.254901961	0.087431694	0.064705882	0	0.083333333	0.075144509	0.084745763	0.538461538	0.575949367	0.12	0.679487179	0.092391304	0.065088757	0.064705882	0.122807018	0.080213904	0.187919463	0.069767442	0.06875	0.084745763	0.076023392	0.076470588	0.06547619	0.054878049	0.05988024	0.544378698	0.066298343	0.41025641	0.107954545	0.077625571	0.067073171	0.251655629	0.126373626	0.164705882	0.069518717	0.2	0.076023392	0.054216867	0.088757396	0	0.085714286	0.245033113	0.08988764	0.02994012	0.355029586	0.125	0.078787879	0.181818182	0.079754601	0.056497175	0.078212291	0.064327485	0.617283951	0.077777778	0.538461538	0.060606061	0.281879195	0.066666667	0.073446328	0.076470588	0.060773481	0.077348066	0.04519774	0.076502732	0.64516129	0.694267516	0.076502732	0.064516129	0.102409639	0.458064516	0.465408805	0.055555556	0.067901235	0.076502732	0.051136364	0.025806452	0.69047619	0.098765432	0.084269663	0.085227273	0.072727273	0.066666667	0.051020408	0.071856287	0.424418605	0.032051282	0.100628931	0.622641509	0.05952381	0.541401274	0.729032258	0.065217391	0.419161677	0.070512821	0.425925926	0.587096774	0.063218391	0.087431694	0.08988764	0.074074074	0.105527638	0.343949045	0.053892216	0.366013072	0.104972376	0.102409639	0.148351648	0.051136364	0.106382979	0.067073171	0.072727273	0.077844311	0.09	0.02994012	0.060402685	0.398809524	0.058064516	0.051401869	1	0.096045198	0.082872928	0.057471264	0.370860927	0.075144509	0.056497175	0.098901099	0.058479532	0.064864865	0.086956522	0.108695652	0.178378378	0.067357513	0.086956522	0.100558659	0.076086957	0.331288344	0.188172043	0.081395349	0.077348066	0.620253165	0.664556962	0.095808383	0.080924855	0.061797753	0.477124183	0.071005917	0.076086957	0.079754601	0.381578947	0.107954545	0.097938144	0.244680851	0.048192771	0.043715847	0.666666667	0.076470588	0.619631902	0.089820359	0.396103896	0.085227273	0.066666667	0.113095238	0.05988024	0.063157895	0.074285714	0.596153846	0.079096045	0.071428571	0.063953488	0.067073171	0.078313253	0.091428571	0.095959596	0.211956522	0.085585586	0.125	0.070588235	0.097701149	0.051428571	0.093406593	0.098958333	0.06010929	0.081967213	0.638554217	0.080536913	0.055555556	0.075471698	0.058823529	0.037267081	0.057324841	0.062146893	0.065088757	0.530487805	0.101123596	0.063492063	0.1	0.1	0.49044586	0.590062112	0.581818182	0.062176166	0.056497175	0.027777778	0.056603774	0.52866242	0.057142857	0.5	0.068322981	0.325	0.063953488	0.644171779	0.086021505	0.107954545	0.057142857	0	0.078787879	0.140127389	0.061538462	0.147928994	0.384615385	0.094444444	0.072727273	0.082872928	0.36196319	0.4	0.068062827	0.066298343	0.672727273	0.10989011	0.080536913	0.085889571	0.355263158	0.101123596	0.089385475	0.742138365	0.078212291	0.071856287	0.6	0.06918239	0.123529412	0.078787879	0.072727273	0.083798883	0.095505618	0.034482759	0.352941176	0.075675676	0.075581395	0.084337349	0.583333333	0.127906977	0.091954023	0.475609756	0.06741573	0.329268293	0.309210526	0.284023669	0.087719298
COc1cc2[nH]c(=O)n(Cc3ccc(F)cc3)c2cc1S(=O)(=O)N1CCCC1	0.150684932	0.057971014	0.079710145	0.107142857	0.104651163	0.103448276	0.076433121	0.132231405	0.072727273	0.186666667	0.141176471	0.090909091	0.100719424	0.090909091	0.056179775	0.071428571	0.07826087	0.097902098	0.132653061	0.059701493	0.095238095	0.091503268	0.141304348	0.125	0.118421053	0.072164948	0.035714286	0.094736842	0.175	0.086330935	0.076923077	0.105263158	0.166666667	0.079646018	0.129411765	0.026315789	0.086021505	0.096385542	0.063063063	0.117021277	0.090909091	0.113402062	0.166666667	0.095238095	0.056818182	0.111111111	0.125	0.081081081	0.179775281	0.085365854	0.104477612	0.176470588	0.058823529	0.104347826	0.146666667	0.155844156	0.095238095	0.182795699	0.148648649	0.065934066	0.096774194	0.097345133	0.140186916	0.046511628	0.102564103	0.092105263	0.086419753	0.1	0.063829787	0.079545455	0.082089552	0.092198582	0.171428571	0.078431373	0.07826087	0.090163934	0.108695652	0.161764706	0.171052632	0.158536585	0.057971014	0.125	0.115384615	0.112359551	0.128205128	0.107526882	0.06185567	0.096491228	0.141176471	0.077777778	0.11827957	0.165137615	0.148148148	0.048780488	0.08490566	0.11827957	0.109756098	0.188888889	0.104651163	0.057142857	0.063291139	0.096	0.077419355	0.184615385	0.123595506	0.082474227	0.130434783	0.15942029	0.078947368	0.082474227	0.053097345	0.106382979	0.070175439	0.093333333	0.114583333	0.046153846	0.202020202	0.26744186	0.049382716	0.075471698	0.036585366	0.133333333	0.131578947	0.089820359	0.075949367	0.210526316	0.114583333	0.162790698	0.171428571	0.097560976	0.097826087	0.142857143	0.09375	0.12195122	0.046875	0.09009009	0.1	0.157407407	0.064516129	0.11627907	0.243589744	0.236842105	0.05785124	0.099009901	0.071428571	0.036036036	0.106666667	0.078431373	0.07	0.052631579	0.07826087	0.043956044	0.096385542	0.075862069	0.080882353	0.077922078	0.1375	0.046511628	0.133333333	0.170212766	0.105769231	0.111940299	0.211267606	0.144444444	0.105263158	0.05	0.070588235	0.24	0.066666667	0.090909091	0.077922078	0.077464789	0.144736842	0.157142857	0.136363636	0.100719424	0.081818182	0.168539326	0.186666667	0.11	0.105691057	0.151898734	0.1	0.154761905	0.04950495	0	0.103448276	0.066666667	0.258823529	0.098901099	0.096153846	0.126582278	0.0625	0.133333333	0.219178082	0.088235294	0.083333333	0.075949367	0.150684932	0.117117117	0.069230769	0.097345133	0.101123596	0.078125	0.06741573	0.053763441	0.141304348	0.101265823	0	0.128205128	0.12195122	0.113636364	0.070967742	0.091549296	0.120879121	0.083870968	0.114583333	0.146666667	0.12987013	0.101123596	0.213483146	0.106666667	0.216216216	0.115942029	0.101123596	0.071428571	0.155844156	0.231884058	0.082191781	0.185714286	0.070512821	0.125	0.125	0.147727273	0.109375	0.08	0.043956044	0.132653061	0.142857143	0.070707071	0.042553191	0.097560976	0.125	0.058823529	0	0.185185185	0.056179775	0.149425287	0.026315789	0.097560976	0.164948454	0.076923077	0.076923077	0.064935065	0.056818182	0.112359551	0.222222222	0.090909091	0.063829787	0.070967742	0.08	0.102272727	0.113636364	0.11627907	0.141025641	0.042553191	0.174418605	0.166666667	0.144444444	0.073333333	0.095541401	0.144444444	0.094736842	0.186666667	0.128205128	0.069230769	0.084507042	0.067567568	0.144444444	0.166666667	0.031746032	0.104651163	0.166666667	0.125	0.2125	0.077922078	0.076923077	0.066666667	0.133333333	0.086330935	0.015151515	0.157142857	0.093333333	0.150684932	0.064748201	0.0875	0.133333333	0.083333333	0.042857143	0.096	0.109489051	0.166666667	0.105263158	0.176470588	0.095890411	0.135135135	0.073394495	0.093333333	0.095238095	0.191011236	0.072289157	0.197916667	0.166666667	0.151515152	0.14084507	0.077922078	0.088607595	0.07826087	0.026315789	0.084745763	0.1015625	0.076923077	0.06504065	0.096045198	1	0.159090909	0.168831169	0.097087379	0.179487179	0.1625	0.152173913	0.12987013	0.119565217	0.104166667	0.145833333	0.087719298	0.098039216	0.08	0.131868132	0.142857143	0.118181818	0.154545455	0.15	0.16091954	0.087248322	0.090322581	0.155844156	0.207792208	0.079545455	0.128205128	0.144736842	0.083333333	0.064935065	0.104761905	0.10989011	0.202020202	0.09375	0.176470588	0.065934066	0.077922078	0.1125	0.075949367	0.1	0.07079646	0.08988764	0.108108108	0.120481928	0.077922078	0.2	0.105882353	0.091549296	0.127906977	0.097826087	0.1125	0.051948052	0.08974359	0.114942529	0.108108108	0.131578947	0.105263158	0.146666667	0.073170732	0.2125	0.058823529	0.220930233	0.103773585	0.123595506	0.155555556	0.085365854	0.046875	0.054945055	0.115942029	0.083333333	0.057971014	0.161290323	0.146341463	0.088607595	0.068027211	0.133333333	0.114583333	0.11827957	0.106382979	0.09375	0.102040816	0.091503268	0.168421053	0.094117647	0.109756098	0.088235294	0.123076923	0.109756098	0.114503817	0.083333333	0.102803738	0.126582278	0.0875	0.186813187	0.202380952	0.070588235	0	0.105263158	0.118421053	0.13	0.075268817	0.076923077	0.256097561	0.077922078	0.096774194	0.103448276	0.130434783	0.089108911	0.1	0.089820359	0.102040816	0.046875	0.106666667	0.098039216	0.120879121	0.086021505	0.095808383	0.112359551	0.08974359	0.107913669	0.085714286	0.114942529	0.183098592	0.077922078	0.176470588	0.174418605	0.036144578	0.107843137	0.09375	0.1375	0.102564103	0.100719424	0.111111111	0.090909091	0.096296296	0.090909091	0.068965517	0.09375	0.128440367	0.095238095
Cc1ccc(cc1)C(=O)Nc1nc2ccc(cc2s1)S(=O)(=O)N1CCOCC1	0.075	0.041666667	0.070921986	0.097902098	0.08988764	0.101123596	0.075471698	0.094488189	0.090909091	0.1375	0.151162791	0.1	0.09929078	0.209876543	0.078651685	0.115942029	0.06779661	0.104166667	0.097087379	0.057971014	0.236842105	0.097402597	0.163043478	0.108433735	0.0875	0.127659574	0.044247788	0.115789474	0.103448276	0.077464789	0.176470588	0.116883117	0.134146341	0.087719298	0.139534884	0.025641026	0.157303371	0.120481928	0.081081081	0.091836735	0.102564103	0.12244898	0.148148148	0.083333333	0.144578313	0.260273973	0.089108911	0.093333333	0.080808081	0.070588235	0.151515152	0.120879121	0.082352941	0.066115702	0.113924051	0.096385542	0.253333333	0.108910891	0.225352113	0.112359551	0.072164948	0.06779661	0.158878505	0.108433735	0.086419753	0.164383562	0.084337349	0.086021505	0.108695652	0.077777778	0.080882353	0.075862069	0.12	0.070512821	0.06779661	0.106557377	0.107142857	0.109589041	0.12345679	0.168674699	0.041666667	0.226666667	0.082568807	0.097826087	0.097560976	0.235294118	0.082474227	0.076271186	0.1	0.112359551	0.092783505	0.093220339	0.158536585	0.113924051	0.063636364	0.139784946	0.120481928	0.159574468	0.102272727	0.055555556	0.061728395	0.0859375	0.076433121	0.144927536	0.172413793	0.114583333	0.164835165	0.064935065	0.076923077	0.150537634	0.07079646	0.191011236	0.117117117	0.12	0.159574468	0.060606061	0.141509434	0.206521739	0.048192771	0.094339623	0.16	0.0875	0.142857143	0.088757396	0.074074074	0.220779221	0.147368421	0.096774194	0.076923077	0.194805195	0.119565217	0.152941176	0.138297872	0.175	0.061538462	0.098214286	0.072	0.114035088	0.147727273	0.101123596	0.125	0.078651685	0.083333333	0.164948454	0.070422535	0.054054054	0.214285714	0.077419355	0.197802198	0.078947368	0.06779661	0.054347826	0.088757396	0.082191781	0.087591241	0.075949367	0.107142857	0.095238095	0.112903226	0.12	0.083333333	0.086330935	0.142857143	0.129032258	0.188888889	0.036144578	0.120481928	0.144578313	0.093333333	0.075949367	0.075949367	0.076388889	0.098765432	0.136986301	0.133333333	0.083916084	0.061403509	0.092783505	0.1375	0.076190476	0.086614173	0.094117647	0.087378641	0.087912088	0.227272727	0	0.076923077	0.056910569	0.159574468	0.228915663	0.08411215	0.096385542	0.12987013	0.101265823	0.3	0.087209302	0.070707071	0.12987013	0.075	0.095652174	0.068181818	0.076923077	0.136363636	0.06870229	0.366197183	0.075268817	0.07	0.098765432	0	0.097560976	0.146341463	0.19047619	0.070063694	0.105633803	0.130434783	0.096774194	0.197802198	0.128205128	0.236111111	0.149425287	0.170212766	0.103896104	0.108433735	0.112676056	0.149425287	0.12195122	0.22972973	0.101265823	0.208955224	0.118421053	0.069620253	0.122222222	0.103448276	0.119565217	0.099236641	0.106666667	0.065934066	0.118811881	0.104166667	0.102040816	0.063829787	0.210526316	0.257575758	0.069767442	0	0.139534884	0.066666667	0.133333333	0.025641026	0.078740157	0.210526316	0.102564103	0.075757576	0.076923077	0.079545455	0.10989011	0.111111111	0.096774194	0.146067416	0.070063694	0.077922078	0.112359551	0.111111111	0.139534884	0.181818182	0.111111111	0.131868132	0.107142857	0.129032258	0.072368421	0.101265823	0.129032258	0.070707071	0.1375	0.098360656	0.076335878	0.112676056	0.125	0.129032258	0.081395349	0.030769231	0.078651685	0.116883117	0.10989011	0.164705882	0.075949367	0.176470588	0.085714286	0.208333333	0.06993007	0.029850746	0.136986301	0.099337748	0.116883117	0.071428571	0.093167702	0.238095238	0.090225564	0.056338028	0.0859375	0.092198582	0.107142857	0.163043478	0.096774194	0.123287671	0.142857143	0.101851852	0.105263158	0.073394495	0.14893617	0.12345679	0.125	0.107142857	0.104761905	0.136986301	0.075949367	0.086419753	0.06779661	0.025641026	0.081967213	0.1	0.220338983	0.081300813	0.082872928	0.159090909	1	0.095238095	0.08490566	0.105882353	0.144578313	0.090909091	0.155844156	0.105263158	0.136842105	0.131313131	0.135135135	0.085714286	0.152777778	0.3125	0.127659574	0.068376068	0.093220339	0.119047619	0.107526882	0.071895425	0.096153846	0.197368421	0.158536585	0.182926829	0.098360656	0.098765432	0.104166667	0.076923077	0.072727273	0.144444444	0.141509434	0.126984127	0.078947368	0.125	0.076923077	0.109756098	0.068322981	0.153846154	0.088495575	0.253164557	0.12	0.091954023	0.133333333	0.182795699	0.090909091	0.105633803	0.164705882	0.072916667	0.070588235	0.121621622	0.074074074	0.112359551	0.116071429	0.139130435	0.095588235	0.113924051	0.097560976	0.178571429	0.082352941	0.091836735	0.166666667	0.096774194	0.081632653	0.097560976	0.061538462	0.076923077	0.128571429	0.070707071	0.041666667	0.121212121	0.11627907	0.073170732	0.074324324	0.209302326	0.159574468	0.127659574	0.164835165	0.100775194	0.100671141	0.097402597	0.215053763	0.104651163	0.094117647	0.101449275	0.104477612	0.328571429	0.096296296	0.111111111	0.100917431	0.151898734	0.093167702	0.12244898	0.157303371	0.081395349	0	0.075	0.0875	0.263736264	0.096774194	0.075757576	0.071428571	0.075949367	0.283950617	0.083333333	0.1	0.066666667	0.188235294	0.088757396	0.145833333	0.061538462	0.214285714	0.085714286	0.253012048	0.144444444	0.094674556	0.097826087	0.12987013	0.098591549	0.098591549	0.151162791	0.194444444	0.075949367	0.096774194	0.107526882	0.047619048	0.074766355	0.188888889	0.120481928	0.086419753	0.107142857	0.096774194	0.152941176	0.071428571	0.225	0.095652174	0.091836735	0.086956522	0.13253012
COc1cc(ccc1O)-c1oc2cc(O)cc(O)c2c(=O)c1O	0.138461538	0.086206897	0.069230769	0.066176471	0.118421053	0.116883117	0.06	0.076271186	0.058823529	0.161764706	0.101265823	0.076923077	0.059259259	0.088607595	0.063291139	0.083333333	0.055555556	0.065217391	0.10989011	0.051724138	0.078947368	0.060810811	0.079545455	0.142857143	0.171875	0.068181818	0.039215686	0.160493827	0.217391304	0.068181818	0.086419753	0.254237288	0.157142857	0.056603774	0.088607595	0.046153846	0.109756098	0.125	0.028571429	0.104651163	0.057142857	0.180722892	0.191176471	0.082474227	0.064102564	0.142857143	0.088888889	0.060606061	0.217948718	0.112676056	0.122807018	0.139240506	0.081081081	0.083333333	0.101449275	0.144927536	0.093333333	0.136363636	0.136363636	0.074074074	0.260273973	0.085714286	0.098039216	0.038961039	0.085714286	0.089552239	0.114285714	0.186666667	0.046511628	0.08974359	0.071428571	0.066666667	0.161290323	0.068965517	0.055555556	0.060344828	0.059259259	0.131147541	0.067567568	0.075949367	0.086206897	0.142857143	0.092783505	0.186666667	0.114285714	0.094117647	0.056818182	0.08490566	0.074074074	0.074074074	0.08045977	0.125	0.169014085	0.04109589	0.235294118	0.093023256	0.125	0.08988764	0.231884058	0.066666667	0.072463768	0.076271186	0.060810811	0.34	0.097560976	0.104651163	0.105882353	0.129032258	0.142857143	0.104651163	0.048076923	0.160493827	0.076923077	0.263157895	0.077777778	0.054545455	0.112244898	0.125	0.071428571	0.083333333	0.056338028	0.102941176	0.101449275	0.048780488	0.102941176	0.108108108	0.08988764	0.139240506	0.2	0.081081081	0.096385542	0.075	0.091954023	0.093333333	0.055555556	0.077669903	0.079646018	0.105769231	0.047058824	0.116883117	0.16	0.166666667	0.026086957	0.086021505	0.060606061	0.029411765	0.177419355	0.061643836	0.077777778	0.060606061	0.055555556	0.049382716	0.061728395	0.065693431	0.078740157	0.106060606	0.14084507	0.066666667	0.095652174	0.149425287	0.09375	0.069230769	0.117647059	0.094117647	0.104651163	0.057142857	0.14084507	0.136986301	0.076923077	0.074829932	0.089552239	0.059259259	0.480769231	0.092307692	0.097560976	0.051470588	0.068627451	0.362318841	0.161764706	0.097826087	0.06779661	0.327868852	0.086956522	0.115384615	0.066666667	0	0.194444444	0.063063063	0.154761905	0.139240506	0.094736842	0.144927536	0.056338028	0.119402985	0.144927536	0.047904192	0.08045977	0.153846154	0.138461538	0.096153846	0.066115702	0.04587156	0.157894737	0.066666667	0.08974359	0.035294118	0.266666667	0.149253731	0	0.098591549	0.123287671	0.086419753	0.054054054	0.058394161	0.108433735	0.046357616	0.114942529	0.333333333	0.149253731	0.086419753	0.139534884	0.106060606	0.095890411	0.116666667	0.1	0.066666667	0.274193548	0.209677419	0.131147541	0.177419355	0.053691275	0.141025641	0.074074074	0.181818182	0.073170732	0.092307692	0.036585366	0.097826087	0.056179775	0.078651685	0.047619048	0.052631579	0.163934426	0.052631579	0	0.075	0.05	0.097560976	0.046153846	0.086956522	0.095744681	0.088235294	0.04	0.125	0.050632911	0.1125	0.21875	0.053333333	0.046511628	0.054054054	0.092307692	0.101265823	0.157894737	0.075	0.144927536	0.035294118	0.166666667	0.125	0.094117647	0.055944056	0.058823529	0.094117647	0.27027027	0.097222222	0.079646018	0.066115702	0.196428571	0.112903226	0.094117647	0.14084507	0.018518519	0.071428571	0.174603175	0.098765432	0.0875	0.106060606	0.157894737	0.073684211	0.071428571	0.076335878	0.036363636	0.092307692	0.062068966	0.345454545	0.045454545	0.051282051	0.135802469	0.081300813	0.05	0.058333333	0.067669173	0.62	0.104651163	0.232876712	0.076923077	0.08411215	0.028846154	0.107692308	0.082474227	0.156626506	0.097222222	0.141304348	0.5	0.083333333	0.109375	0.106060606	0.117647059	0.055555556	0.046153846	0.058823529	0.048	0.153846154	0.07079646	0.057471264	0.168831169	0.095238095	1	0.072916667	0.242424242	0.152777778	0.11627907	0.184615385	0.081395349	0.103448276	0.086956522	0.085714286	0.259259259	0.092307692	0.068965517	0.119047619	0.107843137	0.093457944	0.322580645	0.378787879	0.070422535	0.052980132	0.128571429	0.077922078	0.08974359	0.089285714	0.4	0.068181818	0.125	0.092783505	0.083333333	0.112244898	0.048387097	0.147540984	0.06097561	0.06122449	0.234375	0.059602649	0.147058824	0.027777778	0.101265823	0.107692308	0.106666667	0.106060606	0.166666667	0.090909091	0.043165468	0.175675676	0.22972973	0.128571429	0.044117647	0.119402985	0.144736842	0.076190476	0.072072072	0.0703125	0.101449275	0.098591549	0.0875	0.081081081	0.06741573	0.126315789	0.343283582	0.323943662	0.043478261	0.055555556	0.088607595	0.116666667	0.08045977	0.086206897	0.215686275	0.090909091	0.134328358	0.065217391	0.082352941	0.168674699	0.068181818	0.08045977	0.048387097	0.062937063	0.053691275	0.10989011	0.121621622	0.173913043	0.185185185	0.070866142	0.14084507	0.0625	0.079365079	0.058823529	0.067567568	0.044585987	0.139534884	0.181818182	0.094594595	0	0.104477612	0.102941176	0.084210526	0.071428571	0.056910569	0.1625	0.106060606	0.108433735	0.082568807	0.071428571	0.25	0.05952381	0.048780488	0.053763441	0.055555556	0.140625	0.085106383	0.069767442	0.083333333	0.054878049	0.186666667	0.102941176	0.058823529	0.1	0.074074074	0.298245614	0.106060606	0.2	0.12345679	0.055555556	0.084210526	0.130952381	0.191176471	0.070422535	0.067164179	0.071428571	0.088607595	0.086614173	0.116883117	0.04587156	0.06741573	0.076190476	0.093333333
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CCCNC(=N)N)C)CO)Cc1ccccc1)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)C	0.065934066	0.061728395	0.486238532	0.322834646	0.058823529	0.135416667	0.433070866	0.388888889	0.578313253	0.085106383	0.157894737	0.359550562	0.220588235	0.101010101	0.080808081	0.086419753	0.078740157	0.307692308	0.203883495	0.076923077	0.05	0.343283582	0.102803738	0.183908046	0.042553191	0.044642857	0.653846154	0.103773585	0.114583333	0.426086957	0.193548387	0.08988764	0.072164948	0.483516484	0.09	0.045977011	0.085714286	0.106382979	0.336734694	0.356321839	0.065934066	0.09009009	0.083333333	0.122807018	0.070707071	0.072916667	0.141509434	0.056818182	0.134615385	0.096774194	0.144736842	0.177083333	0.084210526	0.627906977	0.192771084	0.051546392	0.141304348	0.098214286	0.088888889	0.057692308	0.08490566	0.037878788	0.115702479	0.06185567	0.1	0.156626506	0.097826087	0.087378641	0.066037736	0.090909091	0.305785124	0.439655172	0.091954023	0.328358209	0.078740157	0.20661157	0.257575758	0.135802469	0.0625	0.102040816	0.061728395	0.107526882	0.357894737	0.108910891	0.278481013	0.104761905	0.137254902	0.483870968	0.089108911	0.089108911	0.344827586	0.111111111	0.06	0.076086957	0.075630252	0.158415842	0.181818182	0.100917431	0.058823529	0.048192771	0.077777778	0.41509434	0.417322835	0.111111111	0.076190476	0.134615385	0.125	0.148148148	0.117647059	0.102803738	0.62962963	0.073394495	0.153846154	0.091954023	0.111111111	0.065789474	0.1	0.070175439	0.042553191	0.076271186	0.065217391	0.101123596	0.112359551	0.354166667	0.101123596	0.071428571	0.100917431	0.13	0.06741573	0.095744681	0.106796117	0.09	0.113207547	0.105263158	0.111111111	0.288461538	0.479591837	0.314285714	0.076923077	0.297619048	0.134020619	0.07	0.355769231	0.158878505	0.509259259	0.376344086	0.103448276	0.47107438	0.111111111	0.081395349	0.078740157	0.113402062	0.335616438	0.310077519	0.103448276	0.103448276	0.11827957	0.084210526	0.103703704	0.088495575	0.333333333	0.459459459	0.137931034	0.094339623	0.123809524	0.08988764	0.11827957	0.127659574	0.068965517	0.360902256	0.090909091	0.495495495	0.075268817	0.160493827	0.241758242	0.220588235	0.081967213	0.093457944	0.085106383	0.333333333	0.262711864	0.083333333	0.5375	0.057692308	0.101851852	0	0.101010101	0.076335878	0.081081081	0.118811881	0.076271186	0.0625	0.076923077	0.225	0.120879121	0.384615385	0.083333333	0.101123596	0.065934066	0.245454545	0.490196078	0.191304348	0.144329897	0.525252525	0.102040816	0.321428571	0.082568807	0.086956522	0	0.097826087	0.105263158	0.088235294	0.345864662	0.344	0.105769231	0.392307692	0.090909091	0.076086957	0.111111111	0.132653061	0.07079646	0.297297297	0.095744681	0.097560976	0.121212121	0.072916667	0.096774194	0.088888889	0.095238095	0.090909091	0.343283582	0.108910891	0.311320755	0.117647059	0.054421769	0.119047619	0.255813953	0.137614679	0.258064516	0.091743119	0.275862069	0.06185567	0.093023256	0.095744681	0	0.09	0.289156627	0.13	0.045977011	0.298245614	0.095652174	0.114942529	0.176923077	0.104651163	0.06	0.154639175	0.063157895	0.248275862	0.076190476	0.345864662	0.08045977	0.341463415	0.077669903	0.058252427	0.085106383	0.067307692	0.106796117	0.02970297	0.094339623	0.462184874	0.293706294	0.094339623	0.083333333	0.146067416	0.526315789	0.420560748	0.097560976	0.108433735	0.094339623	0.050505051	0.04	0.344370861	0.141176471	0.087378641	0.12244898	0.103448276	0.11	0.068376068	0.042553191	0.426086957	0.052631579	0.160493827	0.361538462	0.065934066	0.463636364	0.385185185	0.08490566	0.278688525	0.116883117	0.546391753	0.422413793	0.072164948	0.092592593	0.076190476	0.094117647	0.103174603	0.214953271	0.055555556	0.438202247	0.112149533	0.108695652	0.094017094	0.072164948	0.114035088	0.093023256	0.103448276	0.137931034	0.078740157	0.045977011	0.069444444	0.327586207	0.106666667	0.058823529	0.370860927	0.097087379	0.08490566	0.072916667	1	0.071428571	0.081632653	0.101851852	0.098901099	0.074074074	0.091743119	0.128440367	0.201754386	0.077586207	0.13253012	0.115384615	0.103773585	0.47826087	0.12	0.09375	0.075471698	0.325757576	0.31884058	0.146067416	0.115789474	0.090909091	0.435643564	0.086956522	0.063636364	0.104651163	0.592592593	0.128712871	0.1	0.186046512	0.068965517	0.047619048	0.443548387	0.073684211	0.396946565	0.16091954	0.240740741	0.1	0.06741573	0.115789474	0.090909091	0.061403509	0.080808081	0.344	0.089108911	0.075471698	0.085106383	0.068181818	0.113636364	0.12244898	0.133333333	0.224137931	0.059602649	0.192771084	0.122222222	0.145833333	0.084210526	0.102803738	0.111111111	0.066037736	0.103773585	0.308219178	0.111111111	0.068627451	0.084337349	0.083333333	0.061728395	0.08974359	0.080808081	0.076086957	0.440677966	0.12745098	0.081081081	0.054054054	0.147058824	0.403669725	0.458333333	0.343283582	0.05982906	0.081632653	0.050505051	0.101265823	0.303278689	0.094736842	0.325	0.12345679	0.408602151	0.0625	0.375	0.07079646	0.106796117	0.06122449	0	0.08988764	0.272727273	0.076923077	0.22826087	0.366071429	0.104761905	0.103448276	0.095238095	0.41	0.324074074	0.078947368	0.046728972	0.326530612	0.110091743	0.111111111	0.129411765	0.344086022	0.116504854	0.055555556	0.351724138	0.108910891	0.126436782	0.346774194	0.1125	0.25	0.127906977	0.103448276	0.086538462	0.14	0.053191489	0.5	0.123809524	0.083333333	0.1	0.276923077	0.215053763	0.135416667	0.308943089	0.12371134	0.356435644	0.356321839	0.203539823	0.117021277
COc1cc2CCN3Cc4c(C[C@H]3c2cc1OC)ccc(O)c4O	0.151515152	0.083333333	0.060150376	0.080882353	0.101265823	0.113924051	0.052287582	0.093220339	0.057692308	0.5	0.1125	0.063829787	0.082089552	0.073170732	0.048780488	0.063492063	0.074074074	0.071942446	0.084210526	0.032786885	0.105263158	0.089041096	0.08988764	0.108108108	0.132352941	0.078651685	0.038461538	0.103448276	0.178082192	0.059259259	0.071428571	0.169230769	0.406779661	0.04587156	0.073170732	0.044776119	0.094117647	0.121621622	0.067961165	0.077777778	0.085714286	0.149425287	0.136986301	0.091836735	0.075949367	0.108108108	0.086956522	0.107692308	0.114942529	0.08	0.081967213	0.135802469	0.064935065	0.072072072	0.114285714	0.14084507	0.076923077	0.108695652	0.115942029	0.05952381	0.119047619	0.074074074	0.117647059	0.093333333	0.098591549	0.086956522	0.111111111	0.109756098	0.082352941	0.101265823	0.062015504	0.073529412	0.138461538	0.053691275	0.074074074	0.077586207	0.074074074	0.109375	0.08	0.101265823	0.083333333	0.108108108	0.069306931	0.109756098	0.081081081	0.079545455	0.055555556	0.073394495	0.05952381	0.072289157	0.066666667	0.133333333	0.118421053	0.068493151	0.126315789	0.054945055	0.121621622	0.125	0.12987013	0.047619048	0.055555556	0.066115702	0.052980132	0.277777778	0.12195122	0.08988764	0.129411765	0.125	0.057142857	0.08988764	0.047169811	0.103448276	0.075471698	0.15625	0.087912088	0.052631579	0.180851064	0.174418605	0.069444444	0.081632653	0.069444444	0.084507042	0.130434783	0.067484663	0.054794521	0.076923077	0.137931034	0.108433735	0.15625	0.108108108	0.107142857	0.1	0.08988764	0.063291139	0.035087719	0.056074766	0.068965517	0.125	0.083333333	0.086419753	0.126582278	0.146666667	0.061946903	0.095744681	0.051851852	0.028846154	0.153846154	0.053691275	0.112359551	0.074626866	0.074074074	0.06097561	0.0875	0.04964539	0.07751938	0.056338028	0.077922078	0.064935065	0.122807018	0.36	0.07	0.093023256	0.098591549	0.079545455	0.08988764	0.070422535	0.106666667	0.133333333	0.090909091	0.066666667	0.056338028	0.050724638	0.179104478	0.089552239	0.108433735	0.090225564	0.067307692	0.2	0.5	0.072916667	0.103448276	0.296875	0.073684211	0.1125	0.088888889	0	0.128205128	0.052631579	0.285714286	0.095238095	0.081632653	0.157142857	0.069444444	0.084507042	0.14084507	0.06626506	0.078651685	0.084507042	0.151515152	0.08411215	0.056451613	0.094339623	0.084337349	0.056910569	0.074074074	0.022727273	0.141176471	0.112676056	0	0.111111111	0.12	0.097560976	0.039473684	0.072992701	0.093023256	0.073825503	0.137931034	0.181818182	0.112676056	0.071428571	0.25	0.071428571	0.078947368	0.169491525	0.071428571	0.093333333	0.208955224	0.203125	0.092307692	0.153846154	0.039215686	0.12345679	0.092592593	0.1625	0.107438017	0.073529412	0.023529412	0.107526882	0.066666667	0.076923077	0.034482759	0.078947368	0.140625	0.078947368	0	0.128205128	0.036144578	0.108433735	0.044776119	0.067226891	0.129032258	0.117647059	0.081967213	0.072463768	0.0625	0.096385542	0.31147541	0.066666667	0.082352941	0.039473684	0.057971014	0.072289157	0.139240506	0.1	0.125	0.084337349	0.148148148	0.23880597	0.079545455	0.047945205	0.078947368	0.079545455	0.142857143	0.094594595	0.107142857	0.048	0.095238095	0.092307692	0.079545455	0.136986301	0.036363636	0.083333333	0.151515152	0.083333333	0.085365854	0.056338028	0.071428571	0.072164948	0.132352941	0.059259259	0.035087719	0.089552239	0.083333333	0.225806452	0.044776119	0.070967742	0.105882353	0.062992126	0.031746032	0.057377049	0.090909091	0.23880597	0.08988764	0.179487179	0.090909091	0.082568807	0.058252427	0.121212121	0.07	0.289473684	0.109589041	0.258823529	0.220588235	0.115789474	0.106060606	0.056338028	0.114285714	0.074074074	0.044776119	0.076923077	0.072580645	0.087719298	0.060344828	0.075144509	0.179487179	0.105882353	0.242424242	0.071428571	1	0.133333333	0.101123596	0.128571429	0.06741573	0.139534884	0.085106383	0.074074074	0.142857143	0.073529412	0.144578313	0.090909091	0.095238095	0.122641509	0.2	0.192307692	0.054794521	0.073333333	0.109589041	0.075949367	0.06097561	0.097345133	0.161764706	0.103448276	0.072463768	0.08	0.081395349	0.180851064	0.073170732	0.161290323	0.05952381	0.053333333	0.157142857	0.065789474	0.111111111	0.056074766	0.085365854	0.104477612	0.103896104	0.071428571	0.162790698	0.116883117	0.072992701	0.126582278	0.120481928	0.094594595	0.073529412	0.1	0.1125	0.074766355	0.110091743	0.094488189	0.114285714	0.066666667	0.085365854	0.064935065	0.08988764	0.101010101	0.15	0.2	0.0625	0.035087719	0.073170732	0.112903226	0.078651685	0.083333333	0.185185185	0.075	0.130434783	0.056737589	0.068181818	0.151162791	0.090909091	0.090909091	0.073170732	0.084507042	0.067114094	0.119565217	0.075949367	0.106666667	0.2	0.086614173	0.121621622	0.086614173	0.060606061	0.078431373	0.109589041	0.070967742	0.176470588	0.207792208	0.077922078	0	0.134328358	0.084507042	0.09375	0.069767442	0.047619048	0.158536585	0.056338028	0.093023256	0.071428571	0.089285714	0.133333333	0.083333333	0.067484663	0.063829787	0.035087719	0.119402985	0.06122449	0.093023256	0.094117647	0.073619632	0.109756098	0.084507042	0.073529412	0.114754098	0.05952381	0.225806452	0.056338028	0.210526316	0.107142857	0.054054054	0.060606061	0.065934066	0.152777778	0.098591549	0.082089552	0.12195122	0.073170732	0.06870229	0.1	0.045045045	0.054347826	0.064814815	0.135135135
COc1cc(OC)cc(c1)-c1cc(nn1-c1ccc(cc1)S(N)(=O)=O)C(F)(F)F	0.132352941	0.047619048	0.059701493	0.064748201	0.173333333	0.05952381	0.058823529	0.056910569	0.057142857	0.123287671	0.097560976	0.086021505	0.050359712	0.098765432	0.0875	0.133333333	0.03539823	0.056338028	0.094736842	0.084745763	0.08974359	0.059602649	0.101123596	0.092105263	0.164179104	0.065934066	0.038095238	0.08988764	0.115384615	0.066666667	0.151898734	0.1	0.12	0.064814815	0.141025641	0.014285714	0.08045977	0.090909091	0.037383178	0.065217391	0.054794521	0.10989011	0.183098592	0.069306931	0.061728395	0.185714286	0.134831461	0.042857143	0.101123596	0.051282051	0.098360656	0.134146341	0.050632911	0.061946903	0.082191781	0.123287671	0.133333333	0.157303371	0.098591549	0.153846154	0.091954023	0.054054054	0.15	0.064102564	0.067567568	0.169230769	0.08	0.095238095	0.094117647	0.1	0.053435115	0.05	0.171875	0.053333333	0.03539823	0.06779661	0.057971014	0.107692308	0.188405797	0.086419753	0.047619048	0.169014085	0.058252427	0.095238095	0.08	0.103448276	0.066666667	0.072727273	0.125	0.111111111	0.08988764	0.100917431	0.162162162	0.039473684	0.08	0.114942529	0.105263158	0.123595506	0.086419753	0.046875	0.069444444	0.06557377	0.059602649	0.166666667	0.094117647	0.076923077	0.08988764	0.177419355	0.086956522	0.076923077	0.066666667	0.154761905	0.095238095	0.086956522	0.123595506	0.033898305	0.154639175	0.214285714	0.04	0.080808081	0.026315789	0.068493151	0.067567568	0.047904192	0.04	0.164383562	0.098901099	0.094117647	0.153846154	0.092105263	0.093023256	0.1125	0.152941176	0.103896104	0.034482759	0.065420561	0.068376068	0.113207547	0.045454545	0.072289157	0.184210526	0.12987013	0.034188034	0.06122449	0.04379562	0.038461538	0.101449275	0.060402685	0.075268817	0.042857143	0.03539823	0.035294118	0.054216867	0.064285714	0.102362205	0.04109589	0.105263158	0.077922078	0.057377049	0.157303371	0.069306931	0.059701493	0.144927536	0.090909091	0.076923077	0.040540541	0.12	0.146666667	0.042857143	0.066225166	0.04109589	0.050359712	0.194029851	0.104477612	0.068965517	0.057971014	0.046728972	0.154761905	0.123287671	0.06122449	0.075	0.12	0.06185567	0.232876712	0.053191489	0	0.098765432	0.034188034	0.176470588	0.107142857	0.059405941	0.123287671	0.026315789	0.083333333	0.108108108	0.053254438	0.054347826	0.098591549	0.132352941	0.054054054	0.047619048	0.054054054	0.109756098	0.048	0.086419753	0.045977011	0.076923077	0.081081081	0	0.109589041	0.197183099	0.151898734	0.046052632	0.057142857	0.104651163	0.059210526	0.111111111	0.196969697	0.15942029	0.1375	0.202380952	0.055555556	0.136986301	0.129032258	0.12345679	0.0375	0.154929577	0.114285714	0.107692308	0.169230769	0.045751634	0.135802469	0.053097345	0.175	0.0546875	0.072463768	0.035294118	0.094736842	0.077777778	0.137931034	0.045977011	0.050632911	0.174603175	0.0375	0	0.072289157	0.035714286	0.120481928	0.014285714	0.05785124	0.104166667	0.054794521	0.047244094	0.041666667	0.048780488	0.095238095	0.14084507	0.059210526	0.04494382	0.046052632	0.042253521	0.071428571	0.12345679	0.1125	0.078947368	0.058139535	0.160493827	0.12	0.090909091	0.047619048	0.064516129	0.090909091	0.08988764	0.093333333	0.068376068	0.047619048	0.076923077	0.090909091	0.090909091	0.235294118	0.035714286	0.057803468	0.115942029	0.082352941	0.111111111	0.04109589	0.096385542	0.082474227	0.114285714	0.066666667	0	0.104477612	0.060810811	0.166666667	0.052238806	0.056962025	0.1875	0.070866142	0.03125	0.074380165	0.058394161	0.150684932	0.101123596	0.148148148	0.057971014	0.091743119	0.028037383	0.119402985	0.058823529	0.164705882	0.154929577	0.14893617	0.150684932	0.080808081	0.104477612	0.04109589	0.082191781	0.03539823	0.014285714	0.036363636	0.05511811	0.105263158	0.033333333	0.056497175	0.1625	0.144578313	0.152777778	0.081632653	0.133333333	1	0.137931034	0.194029851	0.090909091	0.192771084	0.084210526	0.114285714	0.09375	0.072463768	0.129411765	0.114942529	0.104761905	0.090909091	0.164383562	0.160493827	0.054421769	0.051948052	0.138888889	0.102564103	0.1	0.068376068	0.212121212	0.127906977	0.041666667	0.068627451	0.08045977	0.154639175	0.099173554	0.140625	0.071428571	0.06	0.205882353	0.044871795	0.094594595	0.036363636	0.084337349	0.102941176	0.075	0.070422535	0.16091954	0.074074074	0.064748201	0.153846154	0.08045977	0.171428571	0.027777778	0.164179104	0.153846154	0.08411215	0.070175439	0.052631579	0.082191781	0.14084507	0.111111111	0.050632911	0.088888889	0.134020619	0.1625	0.114942529	0.062111801	0.034482759	0.047058824	0.09375	0.054347826	0.047619048	0.140350877	0.115384615	0.097222222	0.048951049	0.079545455	0.136363636	0.102272727	0.08988764	0.055555556	0.068965517	0.052631579	0.195402299	0.048780488	0.150684932	0.116666667	0.061068702	0.166666667	0.053030303	0.059701493	0.077669903	0.123287671	0.063694268	0.147727273	0.160493827	0.05	0	0.069444444	0.083333333	0.139784946	0.056818182	0.055555556	0.142857143	0.04109589	0.130952381	0.07079646	0.051282051	0.084210526	0.12195122	0.054216867	0.086021505	0.034482759	0.151515152	0.05	0.117647059	0.093023256	0.060240964	0.095238095	0.083333333	0.057553957	0.061538462	0.071428571	0.149253731	0.04109589	0.207792208	0.093023256	0.025974026	0.04950495	0.076923077	0.166666667	0.067567568	0.065693431	0.068965517	0.072289157	0.068181818	0.141025641	0.054054054	0.065217391	0.094339623	0.08974359
CO[C@H]1O[C@H](Cn2cc(nn2)-c2cccc(F)c2)[C@@H](OCc2ccccc2)[C@H](OCc2ccccc2)[C@H]1OCc1ccccc1	0.111111111	0.196969697	0.091549296	0.087837838	0.134831461	0.108695652	0.09375	0.1171875	0.097345133	0.104651163	0.170454545	0.117647059	0.081632653	0.120879121	0.063829787	0.065789474	0.056910569	0.086666667	0.114285714	0.040540541	0.113636364	0.074534161	0.15625	0.28	0.109756098	0.1	0.033898305	0.089108911	0.176470588	0.105633803	0.168539326	0.084337349	0.08988764	0.094017094	0.108695652	0.135135135	0.215909091	0.25974026	0.050847458	0.099009901	0.058823529	0.225806452	0.127906977	0.1	0.076086957	0.103448276	0.14	0.061728395	0.21978022	0.091954023	0.095890411	0.139784946	0.170731707	0.108333333	0.15	0.091954023	0.113636364	0.104761905	0.096385542	0.157303371	0.161290323	0.111111111	0.163636364	0.043478261	0.108433735	0.171052632	0.205128205	0.129032258	0.115789474	0.174418605	0.078571429	0.103448276	0.128205128	0.096153846	0.056910569	0.07751938	0.111888112	0.118421053	0.130952381	0.134831461	0.196969697	0.215189873	0.119266055	0.280487805	0.105882353	0.079207921	0.112244898	0.091666667	0.170454545	0.131868132	0.134020619	0.136752137	0.112359551	0.033707865	0.174757282	0.12244898	0.102272727	0.189473684	0.10989011	0.066666667	0.058823529	0.1171875	0.094936709	0.092105263	0.104166667	0.21978022	0.12244898	0.194444444	0.157894737	0.193548387	0.041666667	0.1	0.142857143	0.073170732	0.164948454	0.042253521	0.10619469	0.095238095	0.181818182	0.165048544	0.034090909	0.12345679	0.108433735	0.093023256	0.058139535	0.152941176	0.118811881	0.177777778	0.157894737	0.142857143	0.080808081	0.133333333	0.132653061	0.126436782	0.042857143	0.085470085	0.078125	0.149122807	0.060606061	0.108695652	0.211764706	0.162790698	0.046875	0.083333333	0.083333333	0.034188034	0.072289157	0.096153846	0.097087379	0.048780488	0.056910569	0.041237113	0.099415205	0.08	0.176923077	0.05952381	0.168674699	0.103448276	0.109375	0.148514851	0.1	0.083916084	0.135802469	0.101010101	0.099009901	0.139240506	0.141176471	0.125	0.075	0.108280255	0.05952381	0.096551724	0.134146341	0.208333333	0.127659574	0.089041096	0.077586207	0.12244898	0.104651163	0.093457944	0.118110236	0.127906977	0.08411215	0.144444444	0.098039216	0	0.146067416	0.063492063	0.13	0.152173913	0.071428571	0.091954023	0.02247191	0.109756098	0.117647059	0.091428571	0.057692308	0.1375	0.111111111	0.120689655	0.066176471	0.048387097	0.094736842	0.090909091	0.10989011	0.04	0.11	0.056818182	0	0.189873418	0.152941176	0.106382979	0.088607595	0.080536913	0.125	0.0875	0.076190476	0.12195122	0.094117647	0.168539326	0.128712871	0.098765432	0.230769231	0.121621622	0.168539326	0.043478261	0.104651163	0.096385542	0.103896104	0.126582278	0.088050314	0.235294118	0.090909091	0.138297872	0.088235294	0.115384615	0.041237113	0.181818182	0.134020619	0.191489362	0.050505051	0.054945055	0.115384615	0.054945055	0	0.159090909	0.052631579	0.115789474	0.135135135	0.119047619	0.122641509	0.097560976	0.042857143	0.047619048	0.042105263	0.105263158	0.093023256	0.080745342	0.06	0.088607595	0.06097561	0.084210526	0.155555556	0.085106383	0.091954023	0.050505051	0.114583333	0.102272727	0.101010101	0.091503268	0.085365854	0.101010101	0.170212766	0.172839506	0.095238095	0.066176471	0.077922078	0.08974359	0.101010101	0.114942529	0.028985507	0.107344633	0.111111111	0.129032258	0.170454545	0.05952381	0.130434783	0.145631068	0.096385542	0.113475177	0.089552239	0.208333333	0.06918239	0.139240506	0.092198582	0.084337349	0.125	0.111940299	0.025974026	0.1	0.082191781	0.127906977	0.15625	0.115789474	0.061728395	0.147826087	0.051282051	0.113924051	0.080357143	0.131313131	0.144578313	0.152380952	0.114942529	0.165048544	0.12987013	0.05952381	0.260273973	0.056910569	0.135135135	0.029411765	0.113636364	0.101449275	0.078740157	0.098901099	0.152173913	0.090909091	0.11627907	0.101851852	0.101123596	0.137931034	1	0.148148148	0.172043011	0.166666667	0.104761905	0.3	0.191919192	0.074074074	0.068627451	0.25	0.131578947	0.117647059	0.152941176	0.103092784	0.105263158	0.080246914	0.172839506	0.164705882	0.10989011	0.095238095	0.134146341	0.1	0.047619048	0.089285714	0.175824176	0.10619469	0.131782946	0.131578947	0.072916667	0.095541401	0.144578313	0.073170732	0.253333333	0.058333333	0.119565217	0.1	0.112359551	0.085365854	0.14	0.098901099	0.110344828	0.157303371	0.175824176	0.172839506	0.023529412	0.181818182	0.131868132	0.216981132	0.125	0.092857143	0.15	0.146341463	0.240963855	0.170731707	0.121212121	0.447058824	0.104166667	0.134020619	0.095238095	0.042857143	0.120879121	0.077922078	0.057692308	0.196969697	0.098591549	0.136363636	0.082352941	0.093959732	0.173913043	0.13	0.1	0.1	0.097744361	0.076923077	0.094936709	0.103773585	0.053191489	0.114942529	0.081081081	0.117647059	0.102272727	0.101449275	0.105263158	0.127272727	0.158536585	0.097560976	0.117647059	0.138297872	0.054347826	0	0.084337349	0.151898734	0.091743119	0.070707071	0.097744361	0.159574468	0.05952381	0.102040816	0.089430894	0.114754098	0.183673469	0.129032258	0.074285714	0.106796117	0.042857143	0.085365854	0.082568807	0.08	0.103092784	0.098837209	0.280487805	0.109756098	0.111111111	0.093333333	0.131868132	0.111111111	0.05952381	0.115789474	0.138297872	0.135802469	0.122641509	0.121212121	0.114942529	0.095238095	0.081632653	0.139784946	0.073684211	0.107913669	0.096774194	0.056910569	0.11	0.102564103	0.126436782
COc1ccc(cc1)-c1cc(cc(n1)-c1ccc(cc1)C(O)=O)-c1ccc(Cl)cc1	0.14516129	0.090909091	0.079365079	0.092307692	0.322580645	0.106666667	0.075862069	0.087719298	0.09375	0.169230769	0.135135135	0.117647059	0.06870229	0.136986301	0.08	0.127272727	0.037383178	0.074626866	0.139534884	0.074074074	0.112676056	0.069444444	0.15	0.166666667	0.161290323	0.1375	0.06185567	0.1375	0.157142857	0.086614173	0.164383562	0.109375	0.147058824	0.09	0.185714286	0.048387097	0.157894737	0.130434783	0.060606061	0.12195122	0.109375	0.172839506	0.278688525	0.120879121	0.126760563	0.241935484	0.130952381	0.098360656	0.135802469	0.085714286	0.244897959	0.191780822	0.1	0.096153846	0.123076923	0.206349206	0.161764706	0.168674699	0.2	0.105263158	0.126582278	0.077669903	0.147368421	0.1	0.123076923	0.147540984	0.119402985	0.088607595	0.074074074	0.108108108	0.081967213	0.076335878	0.301886792	0.070422535	0.037383178	0.081081081	0.076923077	0.157894737	0.151515152	0.188405797	0.090909091	0.149253731	0.107526882	0.146666667	0.119402985	0.125	0.097560976	0.12	0.135135135	0.183098592	0.1375	0.128712871	0.230769231	0.106060606	0.108695652	0.213333333	0.164179104	0.146341463	0.123287671	0.109090909	0.092307692	0.097345133	0.076923077	0.254901961	0.144736842	0.135802469	0.096385542	0.196428571	0.095238095	0.12195122	0.070707071	0.22972973	0.112244898	0.095238095	0.105882353	0.1	0.139784946	0.142857143	0.074626866	0.086021505	0.107692308	0.090909091	0.177419355	0.062893082	0.074626866	0.082191781	0.093023256	0.16	0.169491525	0.115942029	0.1	0.136986301	0.179487179	0.253968254	0.102040816	0.08	0.091743119	0.154639175	0.131578947	0.121621622	0.292307692	0.14084507	0.055045872	0.225	0.0703125	0.0625	0.228070175	0.078014184	0.160493827	0.116666667	0.037383178	0.078947368	0.062893082	0.083333333	0.089430894	0.076923077	0.3	0.115942029	0.069565217	0.141176471	0.133333333	0.079365079	0.140625	0.111111111	0.108433735	0.059701493	0.147058824	0.126760563	0.155172414	0.076388889	0.076923077	0.076923077	0.275862069	0.192982456	0.12987013	0.060606061	0.04950495	0.151898734	0.169230769	0.113636364	0.069565217	0.147058824	0.102272727	0.217391304	0.148148148	0	0.136986301	0.036036036	0.189873418	0.225352113	0.074468085	0.134328358	0.107692308	0.24137931	0.134328358	0.061728395	0.083333333	0.24137931	0.14516129	0.077669903	0.076923077	0.047169811	0.180555556	0.077586207	0.205882353	0.0625	0.095238095	0.104477612	0	0.086956522	0.316666667	0.148648649	0.06993007	0.075757576	0.202702703	0.068965517	0.175	0.280701754	0.138461538	0.118421053	0.144578313	0.111111111	0.166666667	0.163636364	0.103896104	0.115942029	0.245901639	0.142857143	0.269230769	0.320754717	0.069444444	0.194444444	0.076190476	0.205479452	0.084033613	0.214285714	0.064935065	0.113636364	0.096385542	0.107142857	0.08974359	0.132352941	0.333333333	0.1	0	0.121621622	0.094594595	0.12987013	0.048387097	0.099099099	0.149425287	0.109375	0.040983607	0.078125	0.081081081	0.102564103	0.136363636	0.068965517	0.12987013	0.06993007	0.079365079	0.090909091	0.164383562	0.106666667	0.225806452	0.075949367	0.189189189	0.114285714	0.111111111	0.072463768	0.074324324	0.111111111	0.12345679	0.1875	0.081818182	0.076923077	0.163636364	0.178571429	0.111111111	0.258064516	0.019607843	0.06626506	0.163934426	0.088607595	0.183098592	0.076923077	0.25	0.1	0.107692308	0.086614173	0.038461538	0.192982456	0.063380282	0.314814815	0.08	0.073333333	0.186666667	0.092436975	0.071428571	0.097345133	0.07751938	0.181818182	0.135802469	0.175675676	0.13559322	0.118811881	0.050505051	0.112903226	0.096774194	0.207792208	0.134328358	0.159090909	0.181818182	0.122222222	0.259259259	0.076923077	0.140625	0.037383178	0.048387097	0.133333333	0.075630252	0.390243902	0.063063063	0.058479532	0.12987013	0.155844156	0.184615385	0.098901099	0.128571429	0.194029851	0.148148148	1	0.125	0.148148148	0.141176471	0.11	0.125	0.236363636	0.097560976	0.166666667	0.170212766	0.085714286	0.338983051	0.173333333	0.071942446	0.068493151	0.117647059	0.194029851	0.138888889	0.091743119	0.233333333	0.096385542	0.078125	0.107526882	0.189189189	0.139784946	0.085470085	0.155172414	0.150684932	0.077464789	0.288135593	0.068027211	0.19047619	0.058823529	0.235294118	0.131147541	0.111111111	0.228070175	0.25	0.14084507	0.083969466	0.3125	0.128205128	0.225806452	0.114754098	0.24137931	0.272727273	0.12244898	0.148514851	0.080645161	0.123076923	0.153846154	0.166666667	0.1	0.135802469	0.268292683	0.225352113	0.1375	0.071428571	0.102040816	0.077922078	0.163636364	0.083333333	0.090909091	0.311111111	0.208955224	0.123076923	0.074626866	0.186666667	0.253333333	0.12345679	0.151898734	0.076271186	0.071942446	0.069444444	0.139534884	0.081081081	0.344827586	0.109090909	0.081300813	0.322033898	0.064	0.181818182	0.082474227	0.101449275	0.080536913	0.130952381	0.189189189	0.083333333	0	0.109375	0.125	0.149425287	0.115384615	0.085470085	0.2	0.076923077	0.126582278	0.105769231	0.083333333	0.114942529	0.075	0.069620253	0.079545455	0.102040816	0.09375	0.1	0.126582278	0.113924051	0.075949367	0.146666667	0.125	0.076335878	0.125	0.166666667	0.224137931	0.076923077	0.279411765	0.142857143	0.057971014	0.098901099	0.210526316	0.238095238	0.216666667	0.076923077	0.16	0.106666667	0.088709677	0.185714286	0.088235294	0.095238095	0.089108911	0.112676056
Cc1c(nnn1Cc1ccccc1F)-c1nnc(Nc2ccc(Cl)cc2F)o1	0.101265823	0.04109589	0.070422535	0.053333333	0.166666667	0.087912088	0.075	0.06870229	0.07079646	0.057471264	0.234567901	0.088235294	0.054054054	0.178571429	0.021052632	0.068493151	0.040983607	0.059602649	0.075471698	0.042253521	0.117647059	0.055900621	0.367088608	0.120481928	0.060240964	0.188888889	0.025862069	0.080808081	0.08988764	0.076923077	0.188235294	0.101265823	0.08045977	0.077586207	0.087912088	0.038461538	0.072164948	0.119047619	0.034188034	0.058823529	0.048192771	0.088235294	0.093023256	0.072727273	0.054945055	0.094117647	0.11	0.024691358	0.125	0.069767442	0.084507042	0.107526882	0.04494382	0.06557377	0.098765432	0.179487179	0.130952381	0.141414141	0.173333333	0.219512195	0.071428571	0.040983607	0.146788991	0.04494382	0.05952381	0.194444444	0.083333333	0.0625	0.170454545	0.076923077	0.04964539	0.068027211	0.075949367	0.076923077	0.040983607	0.0625	0.075862069	0.123287671	0.243243243	0.256410256	0.04109589	0.107142857	0.072072072	0.120879121	0.083333333	0.104166667	0.06	0.05785124	0.234567901	0.176470588	0.091836735	0.083333333	0.142857143	0.047058824	0.063063063	0.138297872	0.093023256	0.145833333	0.076923077	0.026666667	0.023529412	0.076923077	0.06918239	0.066666667	0.131868132	0.090909091	0.150537634	0.106666667	0.118421053	0.08	0.033898305	0.080808081	0.077586207	0.08974359	0.145833333	0.014285714	0.140186916	0.087378641	0.035294118	0.103773585	0.047619048	0.073170732	0.05952381	0.063218391	0.060240964	0.104651163	0.12244898	0.072916667	0.133333333	0.148148148	0.06122449	0.192771084	0.161290323	0.104651163	0.029411765	0.05982906	0.046511628	0.084745763	0.040816327	0.076086957	0.162790698	0.114942529	0.031496063	0.117647059	0.0625	0.026086957	0.178082192	0.070063694	0.089108911	0.024691358	0.040983607	0.020833333	0.075581395	0.067114094	0.079136691	0.061728395	0.119047619	0.056818182	0.07751938	0.086538462	0.053571429	0.048275862	0.1125	0.115789474	0.113402062	0.035714286	0.093023256	0.090909091	0.064102564	0.082278481	0.048780488	0.06122449	0.084337349	0.272727273	0.084210526	0.068493151	0.051724138	0.091836735	0.057471264	0.055555556	0.0859375	0.08045977	0.066037736	0.176470588	0.09	0	0.076086957	0.056451613	0.089108911	0.157303371	0.054054054	0.12195122	0.035294118	0.128205128	0.108433735	0.062146893	0.049019608	0.086419753	0.101265823	0.067226891	0.051851852	0.040983607	0.086021505	0.068181818	0.139534884	0.030612245	0.058823529	0.071428571	0	0.467741935	0.091954023	0.174418605	0.062893082	0.060402685	0.071428571	0.06875	0.170212766	0.085365854	0.071428571	0.174418605	0.088235294	0.061728395	0.347826087	0.052631579	0.21686747	0.04494382	0.095238095	0.060240964	0.078947368	0.075	0.0625	0.096774194	0.057377049	0.083333333	0.058394161	0.2	0.031578947	0.096153846	0.103092784	0.12371134	0.052083333	0.081395349	0.090909091	0.033333333	0	0.151162791	0.031914894	0.084210526	0.038461538	0.069767442	0.148514851	0.074074074	0.036231884	0.0625	0.066666667	0.108695652	0.058139535	0.049079755	0.04040404	0.062893082	0.063291139	0.063829787	0.122222222	0.087912088	0.069767442	0.041237113	0.072164948	0.08045977	0.115789474	0.064935065	0.060606061	0.115789474	0.07	0.15	0.0546875	0.051851852	0.081081081	0.078947368	0.115789474	0.13253012	0.03030303	0.09039548	0.115384615	0.085106383	0.333333333	0.061728395	0.24691358	0.064814815	0.113924051	0.069444444	0.044776119	0.272727273	0.056962025	0.074074074	0.070921986	0.047337278	0.105263158	0.073529412	0.027027027	0.060606061	0.047297297	0.093023256	0.186813187	0.084210526	0.064102564	0.112068966	0.034482759	0.118421053	0.063063063	0.09	0.179487179	0.092592593	0.093023256	0.181818182	0.183098592	0.061728395	0.1125	0.040983607	0.038461538	0.015151515	0.074626866	0.073529412	0.046875	0.064864865	0.119565217	0.105263158	0.081395349	0.074074074	0.06741573	0.090909091	0.172043011	0.125	1	0.197802198	0.141414141	0.094827586	0.074766355	0.076923077	0.081632653	0.175824176	0.086206897	0.048387097	0.079545455	0.083333333	0.078431373	0.055214724	0.108433735	0.297297297	0.101123596	0.0546875	0.071428571	0.114583333	0.0625	0.053097345	0.195402299	0.140186916	0.125984252	0.077922078	0.176470588	0.069620253	0.082352941	0.054878049	0.12345679	0.033333333	0.204819277	0.075949367	0.078651685	0.162162162	0.121212121	0.054347826	0.067567568	0.176470588	0.072164948	0.226666667	0.037037037	0.142857143	0.086956522	0.177570093	0.109243697	0.056338028	0.098765432	0.1375	0.333333333	0.04494382	0.136842105	0.188118812	0.072916667	0.080808081	0.071005917	0.029411765	0.076086957	0.111111111	0.049019608	0.04109589	0.056338028	0.197530864	0.047058824	0.059602649	0.3125	0.078431373	0.103092784	0.138297872	0.07518797	0.057692308	0.06918239	0.106796117	0.054945055	0.175	0.084507042	0.071942446	0.093023256	0.064285714	0.157142857	0.080357143	0.164556962	0.079268293	0.144329897	0.11827957	0.032967033	0	0.035714286	0.113924051	0.171717172	0.072916667	0.067164179	0.139784946	0.061728395	0.129032258	0.056451613	0.081300813	0.066037736	0.214285714	0.051136364	0.11	0.029411765	0.131578947	0.055045872	0.09375	0.11827957	0.068965517	0.120879121	0.1	0.075342466	0.067567568	0.123595506	0.115384615	0.061728395	0.131868132	0.130434783	0.034883721	0.074074074	0.136842105	0.056179775	0.126582278	0.06122449	0.131868132	0.087912088	0.086330935	0.087912088	0.049586777	0.08	0.06779661	0.172839506
Cc1c(nnn1-c1ccccc1)-c1ccc2N(CCc2c1)C(=O)c1ccccc1C(F)(F)F	0.058823529	0.025974026	0.091549296	0.073333333	0.10989011	0.120879121	0.080246914	0.1	0.087719298	0.172839506	0.183908046	0.117647059	0.081632653	0.214285714	0.052631579	0.157142857	0.056910569	0.079470199	0.147058824	0.1	0.126436782	0.08125	0.193548387	0.11627907	0.096385542	0.078431373	0.042735043	0.089108911	0.111111111	0.090277778	0.333333333	0.097560976	0.168674699	0.084745763	0.159090909	0.012048193	0.080808081	0.08988764	0.068965517	0.077669903	0.097560976	0.085714286	0.114942529	0.12037037	0.1	0.129411765	0.151515152	0.131578947	0.099009901	0.06741573	0.142857143	0.115789474	0.043478261	0.081300813	0.15	0.06741573	0.166666667	0.094339623	0.1375	0.355263158	0.08	0.056910569	0.254901961	0.11627907	0.135802469	0.328358209	0.056179775	0.05	0.152173913	0.063157895	0.078571429	0.088435374	0.128205128	0.082278481	0.056910569	0.112	0.096551724	0.133333333	0.144578313	0.16091954	0.025974026	0.078651685	0.089285714	0.09375	0.105882353	0.12371134	0.079207921	0.06504065	0.256097561	0.107526882	0.111111111	0.127118644	0.087912088	0.095238095	0.07079646	0.157894737	0.114942529	0.164948454	0.10989011	0.038961039	0.046511628	0.091603053	0.08125	0.106666667	0.139784946	0.099009901	0.170212766	0.102564103	0.1	0.077669903	0.059322034	0.089108911	0.094017094	0.086419753	0.189473684	0.088235294	0.126126126	0.15	0.02247191	0.100917431	0.083333333	0.083333333	0.12195122	0.08045977	0.070588235	0.101123596	0.153061224	0.139784946	0.142857143	0.185185185	0.138297872	0.36	0.247191011	0.139534884	0.073529412	0.067226891	0.061538462	0.110169492	0.105263158	0.096774194	0.197674419	0.111111111	0.063492063	0.103773585	0.075862069	0.052173913	0.126582278	0.089171975	0.141414141	0.088607595	0.056910569	0.063157895	0.086705202	0.072847682	0.116788321	0.085365854	0.168674699	0.090909091	0.092307692	0.183673469	0.07079646	0.076388889	0.15	0.112244898	0.15625	0.034482759	0.114942529	0.112359551	0.088607595	0.0875	0.05952381	0.074324324	0.107142857	0.225352113	0.127659574	0.096551724	0.059322034	0.12244898	0.172839506	0.073394495	0.109375	0.102272727	0.074074074	0.119565217	0.12	0	0.0625	0.05511811	0.177083333	0.164835165	0.071428571	0.079545455	0.083333333	0.096385542	0.172839506	0.085227273	0.089108911	0.166666667	0.058823529	0.092436975	0.066176471	0.06557377	0.094736842	0.074626866	0.134831461	0.050505051	0.057142857	0.094117647	0	0.205128205	0.139534884	0.253012048	0.068322981	0.087837838	0.136842105	0.094339623	0.13	0.108433735	0.120481928	0.316455696	0.151515152	0.085365854	0.263157895	0.106666667	0.195402299	0.090909091	0.117647059	0.070588235	0.133333333	0.126582278	0.067901235	0.09375	0.090909091	0.114583333	0.080291971	0.16	0.063157895	0.13592233	0.145833333	0.154639175	0.06122449	0.129411765	0.115384615	0.090909091	0	0.096774194	0.052631579	0.139784946	0.012048193	0.093023256	0.155339806	0.125	0.065693431	0.060240964	0.1	0.117021277	0.146341463	0.080745342	0.104166667	0.068322981	0.06097561	0.072916667	0.142857143	0.172413793	0.117647059	0.11827957	0.114583333	0.168674699	0.112244898	0.070512821	0.09202454	0.112244898	0.078431373	0.1875	0.086614173	0.058394161	0.106666667	0.133333333	0.112244898	0.08988764	0.014285714	0.088888889	0.111111111	0.105263158	0.170454545	0.085365854	0.155555556	0.063063063	0.151898734	0.105633803	0.013888889	0.225352113	0.082802548	0.111111111	0.084507042	0.071428571	0.113402062	0.103703704	0.053333333	0.07518797	0.074829932	0.114942529	0.233333333	0.092783505	0.116883117	0.137931034	0.069565217	0.113924051	0.07079646	0.191489362	0.319444444	0.18627451	0.114942529	0.165048544	0.16	0.085365854	0.095238095	0.056910569	0.012048193	0.111111111	0.113636364	0.169230769	0.062015504	0.086956522	0.104166667	0.136842105	0.103448276	0.091743119	0.139534884	0.192771084	0.166666667	0.148148148	0.197802198	1	0.137254902	0.101694915	0.082568807	0.101265823	0.12371134	0.222222222	0.084033613	0.090163934	0.152941176	0.114583333	0.076923077	0.080246914	0.144578313	0.164705882	0.122222222	0.086614173	0.107142857	0.182795699	0.060240964	0.070175439	0.138297872	0.126126126	0.196721311	0.061728395	0.084210526	0.081761006	0.117647059	0.066666667	0.119047619	0.076271186	0.157303371	0.142857143	0.125	0.1125	0.128712871	0.123595506	0.095238095	0.157303371	0.080808081	0.144578313	0.0875	0.1375	0.170454545	0.14159292	0.106557377	0.06993007	0.15	0.220779221	0.211764706	0.043478261	0.099009901	0.14953271	0.092783505	0.078431373	0.101796407	0.073529412	0.040816327	0.092105263	0.089108911	0.025974026	0.114285714	0.123595506	0.095238095	0.079470199	0.227272727	0.141414141	0.157894737	0.12244898	0.097744361	0.083870968	0.094936709	0.114285714	0.087912088	0.077777778	0.095890411	0.117647059	0.102272727	0.09352518	0.150684932	0.107142857	0.130952381	0.097560976	0.151515152	0.188888889	0.08988764	0	0.084337349	0.12345679	0.19	0.092783505	0.089552239	0.12371134	0.085365854	0.125	0.080645161	0.105691057	0.074074074	0.179775281	0.074285714	0.117647059	0.073529412	0.1125	0.072727273	0.161290323	0.150537634	0.092485549	0.09375	0.12345679	0.103448276	0.138888889	0.119565217	0.125	0.085365854	0.127659574	0.114583333	0.022222222	0.101851852	0.180851064	0.114942529	0.095238095	0.089041096	0.127659574	0.108695652	0.092198582	0.120879121	0.074380165	0.11	0.112068966	0.152941176
OC(=O)[C@H](Cc1ccc(Cl)cc1Cl)N1C(=O)c2ccc(cc2C1=O)N1CCN(CC1)C(=O)c1ccco1	0.068181818	0.050632911	0.111888112	0.10738255	0.09375	0.152173913	0.098159509	0.139534884	0.132743363	0.125	0.138297872	0.156862745	0.108843537	0.115789474	0.050505051	0.08974359	0.072	0.113333333	0.152380952	0.051948052	0.108695652	0.099378882	0.15	0.149425287	0.055555556	0.151515152	0.06779661	0.128712871	0.094736842	0.118055556	0.14893617	0.105882353	0.097826087	0.118644068	0.115789474	0.047619048	0.099009901	0.097826087	0.094017094	0.116504854	0.08045977	0.072727273	0.134831461	0.10619469	0.072916667	0.075268817	0.216494845	0.125	0.161616162	0.1	0.183098592	0.235955056	0.063829787	0.12295082	0.28	0.112359551	0.096774194	0.081081081	0.130952381	0.059405941	0.098039216	0.063492063	0.109243697	0.075268817	0.11627907	0.134146341	0.076923077	0.09	0.057692308	0.060606061	0.09929078	0.123287671	0.095238095	0.100628931	0.072	0.1	0.124137931	0.1125	0.151162791	0.153846154	0.050632911	0.098901099	0.135135135	0.112244898	0.139534884	0.097087379	0.107843137	0.106557377	0.091836735	0.138297872	0.151515152	0.113821138	0.095744681	0.078651685	0.096491228	0.225806452	0.097826087	0.13592233	0.09375	0.037037037	0.056179775	0.122137405	0.099378882	0.0875	0.12244898	0.095238095	0.163265306	0.125	0.095238095	0.08490566	0.066115702	0.096153846	0.1	0.108433735	0.103773585	0.068493151	0.162162162	0.081818182	0.032608696	0.05982906	0.091954023	0.117647059	0.103448276	0.103448276	0.091954023	0.085106383	0.125	0.134020619	0.057471264	0.098901099	0.099009901	0.204545455	0.12745098	0.085106383	0.069444444	0.100840336	0.100775194	0.134453782	0.101010101	0.152173913	0.150537634	0.06122449	0.086614173	0.152380952	0.095890411	0.068376068	0.148148148	0.107594937	0.114285714	0.084337349	0.072	0.071428571	0.10982659	0.092105263	0.090277778	0.094117647	0.16091954	0.086956522	0.114503817	0.153846154	0.116071429	0.111888112	0.103448276	0.107843137	0.12745098	0.056179775	0.086021505	0.119565217	0.139240506	0.105590062	0.094117647	0.101351351	0.08988764	0.166666667	0.170212766	0.116438356	0.066115702	0.096153846	0.125	0.12037037	0.114503817	0.097826087	0.111111111	0.175824176	0.126213592	0	0.104166667	0.061538462	0.125	0.145833333	0.097345133	0.042105263	0.104651163	0.217948718	0.178571429	0.101694915	0.085714286	0.104651163	0.068181818	0.116666667	0.095588235	0.080645161	0.136842105	0.112781955	0.09375	0.08	0.074766355	0.065934066	0	0.088888889	0.096774194	0.14893617	0.1	0.1	0.12	0.1125	0.193877551	0.090909091	0.102272727	0.113402062	0.102803738	0.148148148	0.098901099	0.0875	0.102040816	0.086956522	0.087912088	0.091954023	0.098765432	0.120481928	0.099378882	0.112244898	0.133333333	0.144329897	0.109489051	0.166666667	0.082474227	0.141509434	0.14	0.094339623	0.08	0.123595506	0.083333333	0.111111111	0	0.177777778	0.072164948	0.30952381	0.047619048	0.115384615	0.128440367	0.119047619	0.079136691	0.082352941	0.072916667	0.12371134	0.113636364	0.105590062	0.1	0.1	0.083333333	0.114583333	0.069306931	0.152173913	0.125	0.090909091	0.121212121	0.063157895	0.107843137	0.096153846	0.103030303	0.107843137	0.106796117	0.151162791	0.118110236	0.103703704	0.115384615	0.1125	0.107843137	0.16091954	0.013513514	0.104972376	0.093023256	0.12371134	0.163043478	0.094117647	0.136842105	0.070175439	0.104651163	0.110344828	0.054794521	0.166666667	0.094339623	0.056179775	0.104895105	0.095238095	0.108910891	0.116788321	0.064102564	0.113636364	0.109589041	0.086021505	0.116504854	0.1	0.097560976	0.123966942	0.094827586	0.069767442	0.116071429	0.137254902	0.087912088	0.116071429	0.086021505	0.137614679	0.181818182	0.094117647	0.103448276	0.072	0.047619048	0.088235294	0.126865672	0.111111111	0.076335878	0.108695652	0.145833333	0.131313131	0.086956522	0.128440367	0.085106383	0.084210526	0.104761905	0.141176471	0.141414141	0.137254902	1	0.107438017	0.099099099	0.096385542	0.107843137	0.096153846	0.117647059	0.113821138	0.085106383	0.088235294	0.109677419	0.098159509	0.137931034	0.144444444	0.09375	0.118110236	0.114942529	0.065420561	0.082352941	0.105263158	0.15625	0.162162162	0.145038168	0.058823529	0.126315789	0.1	0.076086957	0.097560976	0.126436782	0.091666667	0.163043478	0.095238095	0.157303371	0.17721519	0.191919192	0.106382979	0.12244898	0.091836735	0.11	0.042105263	0.096385542	0.055555556	0.103092784	0.117647059	0.148760331	0.097902098	0.28	0.101123596	0.175824176	0.063829787	0.173469388	0.154545455	0.089108911	0.106796117	0.119047619	0.069444444	0.04950495	0.0875	0.085714286	0.050632911	0.093333333	0.11827957	0.054945055	0.098684211	0.154639175	0.125	0.14	0.117647059	0.136363636	0.102564103	0.10625	0.12037037	0.107526882	0.097826087	0.063291139	0.138686131	0.074468085	0.130434783	0.142857143	0.142857143	0.076086957	0.115151515	0.18	0.193548387	0.10989011	0	0.08045977	0.172839506	0.205882353	0.12244898	0.111111111	0.177083333	0.094117647	0.076923077	0.104	0.129032258	0.100917431	0.112244898	0.090909091	0.082568807	0.069444444	0.081395349	0.119266055	0.131313131	0.067307692	0.109195402	0.112244898	0.117647059	0.131034483	0.146666667	0.202247191	0.093023256	0.094117647	0.157894737	0.168421053	0.043478261	0.128440367	0.116504854	0.10989011	0.156626506	0.116438356	0.25	0.104166667	0.104895105	0.092783505	0.098360656	0.15	0.117647059	0.096774194
CO[C@@H]1O[C@H](Cn2cc(COC[C@@H](NC(=O)[C@H](C)NC)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(O)=O)nn2)[C@@H](OS([O-])(=O)=O)[C@H](OS([O-])(=O)=O)[C@H]1OS([O-])(=O)=O	0.08	0.168674699	0.193103448	0.217687075	0.081818182	0.090909091	0.16969697	0.248062016	0.224137931	0.107843137	0.141509434	0.2	0.195945946	0.111111111	0.102803738	0.076086957	0.088235294	0.190789474	0.115702479	0.06741573	0.064220183	0.164634146	0.112068966	0.212765957	0.079207921	0.075630252	0.217391304	0.094017094	0.102803738	0.158940397	0.184466019	0.069306931	0.105769231	0.158730159	0.081081081	0.120879121	0.201923077	0.18556701	0.136	0.183486239	0.08	0.168141593	0.105769231	0.112	0.103773585	0.117647059	0.1	0.083333333	0.151785714	0.097087379	0.101123596	0.148148148	0.2	0.198412698	0.111111111	0.066037736	0.126213592	0.107438017	0.079207921	0.080357143	0.125	0.104477612	0.140625	0.075471698	0.078431373	0.150537634	0.178947368	0.128440367	0.097345133	0.144230769	0.181818182	0.178807947	0.115789474	0.173913043	0.088235294	0.154411765	0.17218543	0.084210526	0.066037736	0.133333333	0.168674699	0.252747253	0.217391304	0.171428571	0.204301075	0.094827586	0.133928571	0.231404959	0.07079646	0.080357143	0.142857143	0.102189781	0.093457944	0.067961165	0.139344262	0.084745763	0.116504854	0.129310345	0.101851852	0.053763441	0.090909091	0.166666667	0.123529412	0.086021505	0.087719298	0.205607477	0.103448276	0.106382979	0.092783505	0.216981132	0.172131148	0.132743363	0.196721311	0.081632653	0.149122807	0.069767442	0.108527132	0.117647059	0.159574468	0.140495868	0.068627451	0.112244898	0.078431373	0.150837989	0.068627451	0.115384615	0.073770492	0.117117117	0.070707071	0.128712871	0.068376068	0.100917431	0.12173913	0.074074074	0.083333333	0.178861789	0.2	0.221311475	0.098214286	0.25	0.12037037	0.072727273	0.216	0.134453782	0.175675676	0.168067227	0.080808081	0.18125	0.110169492	0.083333333	0.088235294	0.081818182	0.163841808	0.176470588	0.212765957	0.07	0.08490566	0.106796117	0.118881119	0.098360656	0.208695652	0.226950355	0.1	0.114035088	0.112068966	0.125	0.095238095	0.093457944	0.083333333	0.170731707	0.091836735	0.18	0.099009901	0.141304348	0.158878505	0.079268293	0.108527132	0.075630252	0.107843137	0.216216216	0.15942029	0.08490566	0.175438596	0.09009009	0.101694915	0	0.132075472	0.09352518	0.100840336	0.127272727	0.104	0.066037736	0.068627451	0.147368421	0.107843137	0.174157303	0.094017094	0.09	0.08	0.104477612	0.207407407	0.096296296	0.109090909	0.191176471	0.091743119	0.22	0.102564103	0.088235294	0	0.098039216	0.137254902	0.119266055	0.172839506	0.201342282	0.086206897	0.142857143	0.091666667	0.089108911	0.121212121	0.140186916	0.1	0.188888889	0.085714286	0.122222222	0.12962963	0.075471698	0.107843137	0.09	0.095744681	0.103092784	0.171779141	0.182692308	0.209677419	0.201923077	0.106666667	0.071428571	0.202020202	0.134453782	0.132743363	0.111111111	0.161904762	0.096153846	0.117021277	0.096153846	0	0.100917431	0.18	0.107142857	0.120879121	0.204545455	0.096	0.08	0.071895425	0.070707071	0.063636364	0.108108108	0.076923077	0.156626506	0.097345133	0.172839506	0.082474227	0.152380952	0.089285714	0.090909091	0.097087379	0.099099099	0.10619469	0.064814815	0.114035088	0.178343949	0.14619883	0.114035088	0.132743363	0.097087379	0.181818182	0.198529412	0.074468085	0.072916667	0.114035088	0.08490566	0.022988506	0.150537634	0.113402062	0.14953271	0.130841121	0.07	0.109090909	0.114754098	0.068627451	0.206896552	0.083333333	0.141304348	0.175	0.069306931	0.146666667	0.185628743	0.155963303	0.184397163	0.065934066	0.210526316	0.197278912	0.095238095	0.112068966	0.097345133	0.072164948	0.094890511	0.215517241	0.104166667	0.198275862	0.120689655	0.097087379	0.120967742	0.08490566	0.12195122	0.105263158	0.07	0.195652174	0.088235294	0.120879121	0.060240964	0.222222222	0.105882353	0.09929078	0.178378378	0.087719298	0.135135135	0.085714286	0.201754386	0.074074074	0.114285714	0.3	0.11	0.094827586	0.101694915	0.107438017	1	0.152542373	0.09375	0.123893805	0.163636364	0.235294118	0.118518519	0.094339623	0.077586207	0.17721519	0.18404908	0.13	0.125	0.101851852	0.2	0.11	0.084745763	0.070707071	0.206896552	0.168224299	0.108527132	0.131034483	0.094736842	0.061403509	0.158536585	0.107843137	0.168674699	0.217391304	0.18852459	0.1	0.070707071	0.103773585	0.080808081	0.1	0.072727273	0.169934641	0.141509434	0.136363636	0.086538462	0.060606061	0.112244898	0.110091743	0.1484375	0.15037594	0.103225806	0.111111111	0.076923077	0.130841121	0.2	0.093220339	0.281818182	0.087719298	0.103448276	0.167630058	0.083333333	0.121495327	0.074468085	0.094017094	0.168674699	0.103448276	0.072727273	0.1	0.167741935	0.135135135	0.110169492	0.084745763	0.103448276	0.223880597	0.169811321	0.186335404	0.115702479	0.083333333	0.074766355	0.053763441	0.197183099	0.105769231	0.197183099	0.073684211	0.224137931	0.066037736	0.144508671	0.081967213	0.126126126	0.08490566	0	0.113402062	0.12371134	0.087301587	0.203883495	0.179856115	0.094827586	0.07	0.115044248	0.216	0.157894737	0.13559322	0.088495575	0.170454545	0.147826087	0.083333333	0.114583333	0.214285714	0.095652174	0.059322034	0.169491525	0.171428571	0.09	0.194630872	0.075268817	0.130841121	0.102040816	0.07	0.097345133	0.10619469	0.145833333	0.212389381	0.102564103	0.116504854	0.111111111	0.204081633	0.127272727	0.121495327	0.131578947	0.100917431	0.254237288	0.216981132	0.157480315	0.104761905
C[C@H]1O[C@H](OC[C@@H]2O[C@@H](Oc3c(O)c4c(cc(O)cc4=O)oc3-c3ccc(O)c(O)c3)[C@H](O)[C@H](O)[C@H]2O)[C@H](O)[C@@H](O)[C@@H]1O	0.078651685	0.214285714	0.073333333	0.077419355	0.07	0.125	0.058479532	0.087591241	0.06557377	0.086021505	0.09	0.081081081	0.078431373	0.058823529	0.04950495	0.06097561	0.070866142	0.076433121	0.098214286	0.050632911	0.06122449	0.06547619	0.083333333	0.243902439	0.08988764	0.074074074	0.049180328	0.148514851	0.127659574	0.072368421	0.089108911	0.215189873	0.084210526	0.072	0.090909091	0.184210526	0.177083333	0.197674419	0.048387097	0.103773585	0.054945055	0.2	0.119565217	0.114035088	0.05	0.096774194	0.090909091	0.057471264	0.285714286	0.134831461	0.088607595	0.108910891	0.186046512	0.0859375	0.113636364	0.086021505	0.072164948	0.079646018	0.102272727	0.058252427	0.407407407	0.142857143	0.080645161	0.051546392	0.076923077	0.079545455	0.19047619	0.275862069	0.056603774	0.138297872	0.075342466	0.070967742	0.093023256	0.06626506	0.070866142	0.058394161	0.064516129	0.109756098	0.052083333	0.091836735	0.214285714	0.243902439	0.094017094	0.247191011	0.111111111	0.074766355	0.138613861	0.087301587	0.058252427	0.068627451	0.08411215	0.07751938	0.117021277	0.042553191	0.739726027	0.08411215	0.084210526	0.112149533	0.229885057	0.075	0.054945055	0.071942446	0.071856287	0.141025641	0.098039216	0.158415842	0.074074074	0.095238095	0.13253012	0.158415842	0.056451613	0.115384615	0.155172414	0.205128205	0.122641509	0.052631579	0.06504065	0.080357143	0.197530864	0.155963303	0.043010753	0.168674699	0.076923077	0.06010929	0.08988764	0.083333333	0.091743119	0.142857143	0.093023256	0.085106383	0.066037736	0.058823529	0.063636364	0.094736842	0.053333333	0.072580645	0.090909091	0.087301587	0.067307692	0.113402062	0.12371134	0.127659574	0.044776119	0.118181818	0.058823529	0.040983607	0.130952381	0.06626506	0.101851852	0.069767442	0.070866142	0.059405941	0.071823204	0.063291139	0.143884892	0.091954023	0.119565217	0.108695652	0.104477612	0.089285714	0.094827586	0.080536913	0.088888889	0.105769231	0.073394495	0.215189873	0.119565217	0.117021277	0.082352941	0.071428571	0.104651163	0.057692308	0.2375	0.081395349	0.108910891	0.057692308	0.082644628	0.171717172	0.086021505	0.108108108	0.096296296	0.183908046	0.089285714	0.079207921	0.082568807	0	0.317073171	0.085271318	0.091743119	0.108910891	0.105263158	0.097826087	0.031914894	0.114942529	0.10989011	0.053475936	0.104761905	0.114942529	0.078651685	0.088	0.070921986	0.0625	0.134020619	0.071428571	0.091836735	0.047619048	0.244680851	0.1	0	0.098901099	0.094736842	0.078431373	0.05952381	0.063694268	0.106796117	0.052631579	0.091743119	0.225	0.1	0.078431373	0.081081081	0.104651163	0.085106383	0.1125	0.078431373	0.0625	0.122222222	0.127906977	0.083333333	0.117647059	0.059171598	0.193548387	0.086614173	0.118811881	0.1	0.081395349	0.049019608	0.138888889	0.064220183	0.145631068	0.057692308	0.040816327	0.094117647	0.073684211	0	0.136842105	0.06	0.087378641	0.184210526	0.088888889	0.086956522	0.090909091	0.048275862	0.105882353	0.03960396	0.11	0.136363636	0.058823529	0.066666667	0.05952381	0.094117647	0.09	0.1	0.08	0.134831461	0.057692308	0.118811881	0.06185567	0.105769231	0.054878049	0.063583815	0.105769231	0.757575758	0.086021505	0.090909091	0.070921986	0.141025641	0.096385542	0.105769231	0.095744681	0.040540541	0.074468085	0.090909091	0.132653061	0.079207921	0.091954023	0.134020619	0.137614679	0.077777778	0.079470199	0.144927536	0.081395349	0.066666667	0.142857143	0.045751634	0.056818182	0.085714286	0.083916084	0.049382716	0.064285714	0.078947368	0.226190476	0.083333333	0.178947368	0.057471264	0.078125	0.048780488	0.105882353	0.085470085	0.092592593	0.074468085	0.094827586	0.226190476	0.076923077	0.081395349	0.091954023	0.195121951	0.070866142	0.184210526	0.04109589	0.055172414	0.108108108	0.162601626	0.067357513	0.098039216	0.085714286	0.259259259	0.077586207	0.142857143	0.09375	0.191919192	0.125	0.074766355	0.082568807	0.099099099	0.152542373	1	0.081395349	0.064814815	0.183673469	0.08	0.094488189	0.168539326	0.177083333	0.067484663	0.058479532	0.10989011	0.071428571	0.091836735	0.099236641	0.178571429	0.104761905	0.105882353	0.094017094	0.153061224	0.06504065	0.062937063	0.082352941	0.058252427	0.05952381	0.147727273	0.064327485	0.25	0.047244094	0.079207921	0.093023256	0.09375	0.079545455	0.121495327	0.081632653	0.050314465	0.12371134	0.637681159	0.074468085	0.033333333	0.065934066	0.112244898	0.144067797	0.076335878	0.096551724	0.113636364	0.075268817	0.09	0.186046512	0.073394495	0.194444444	0.204301075	0.221052632	0.049723757	0.053333333	0.213483146	0.098765432	0.104761905	0.214285714	0.105263158	0.081632653	0.101123596	0.069620253	0.075471698	0.122641509	0.054545455	0.08411215	0.062937063	0.074074074	0.06547619	0.088495575	0.105263158	0.144444444	0.131578947	0.082191781	0.095744681	0.082191781	0.058823529	0.074380165	0.086021505	0.050847458	0.081081081	0.118811881	0.095744681	0	0.103448276	0.102272727	0.068376068	0.066666667	0.062937063	0.105769231	0.091954023	0.096153846	0.085271318	0.075757576	0.848484848	0.047169811	0.054347826	0.100917431	0.053333333	0.104651163	0.087719298	0.065420561	0.107843137	0.059782609	0.247191011	0.08988764	0.070967742	0.086419753	0.09	0.129411765	0.091954023	0.108910891	0.086538462	0.256410256	0.086956522	0.093457944	0.119565217	0.101123596	0.078431373	0.098039216	0.08	0.081081081	0.090909091	0.054263566	0.073394495	0.08	0.072164948
CCCCCCCCCCCCCCCC(=O)Nc1ccc(cc1)C(=O)O	0.06557377	0.058823529	0.120689655	0.096774194	0.101449275	0.283333333	0.102941176	0.102803738	0.137931034	0.111111111	0.147058824	0.155844156	0.098360656	0.132352941	0.209677419	0.191489362	0.082474227	0.095238095	0.108433735	0.333333333	0.073529412	0.104477612	0.162162162	0.183333333	0.047619048	0.08974359	0.102272727	0.133333333	0.102941176	0.109243697	0.196969697	0.101694915	0.107692308	0.131868132	0.132352941	0.053571429	0.154929577	0.125	0.1	0.162162162	0.101694915	0.085365854	0.142857143	0.11627907	0.104477612	0.14516129	0.098765432	0.109090909	0.088607595	0.25	0.25	0.125	0.109375	0.125	0.13559322	0.09375	0.196721311	0.096385542	0.222222222	0.068493151	0.077922078	0.060606061	0.107526882	0.126984127	0.116666667	0.185185185	0.15	0.066666667	0.094594595	0.070422535	0.105263158	0.106557377	0.166666667	0.097744361	0.082474227	0.096153846	0.107438017	0.224489796	0.076923077	0.134328358	0.058823529	0.126984127	0.141176471	0.095890411	0.169491525	0.166666667	0.090909091	0.115789474	0.054054054	0.098591549	0.133333333	0.102040816	0.121212121	0.13559322	0.066666667	0.164383562	0.125	0.113924051	0.085714286	0.078431373	0.25	0.123809524	0.096296296	0.183673469	0.14084507	0.178082192	0.133333333	0.109090909	0.125	0.178082192	0.123595506	0.133333333	0.226190476	0.105263158	0.113924051	0.113636364	0.063829787	0.097560976	0.064516129	0.06741573	0.137931034	0.1	0.155172414	0.086666667	0.269230769	0.073529412	0.060240964	0.14084507	0.06779661	0.14516129	0.108108108	0.1	0.194444444	0.25862069	0.411764706	0.108695652	0.13	0.104166667	0.126760563	0.350877193	0.130434783	0.071428571	0.09	0.135802469	0.110169492	0.11627907	0.185185185	0.106060606	0.157894737	0.12962963	0.082474227	0.101449275	0.086666667	0.113821138	0.094017094	0.28	0.142857143	0.092307692	0.093457944	0.096385542	0.129411765	0.101694915	0.13559322	0.076923077	0.194444444	0.048387097	0.074626866	0.138461538	0.150943396	0.103703704	0.28	0.107438017	0.096774194	0.192307692	0.125	0.107438017	0.086956522	0.075949367	0.111111111	0.15	0.103773585	0.074626866	0.151898734	0.068493151	0.144736842	0	0.084507042	0.079207921	0.128205128	0.14084507	0.1875	0.129032258	0.137931034	0.178571429	0.129032258	0.092105263	0.08974359	0.137931034	0.06557377	0.129032258	0.121495327	0.105263158	0.144927536	0.112149533	0.1875	0.112676056	0.075	0.096774194	0	0.095238095	0.140625	0.161764706	0.097014925	0.105691057	0.169014085	0.103703704	0.113924051	0.098360656	0.133333333	0.161764706	0.072289157	0.163636364	0.075757576	0.115384615	0.128571429	0.14516129	0.186440678	0.1	0.25	0.163636364	0.096296296	0.142857143	0.114583333	0.108108108	0.069565217	0.192307692	0.134328358	0.108433735	0.148648649	0.06097561	0.274193548	0.109375	0.215686275	0.126984127	0	0.069444444	0.136363636	0.109589041	0.053571429	0.115384615	0.13253012	0.120689655	0.09009009	0.285714286	0.088235294	0.126760563	0.078125	0.095588235	0.125	0.097014925	0.291666667	0.147058824	0.067567568	0.084507042	0.228070175	0.112676056	0.205882353	0.043478261	0.076923077	0.100775194	0.100719424	0.076923077	0.075949367	0.206896552	0.107843137	0.121495327	0.137254902	0.153846154	0.076923077	0.074626866	0.210526316	0.082278481	0.477272727	0.230769231	0.147058824	0.28	0.179104478	0.068965517	0.064516129	0.1	0.043478261	0.192307692	0.098484848	0.101694915	0.112068966	0.083916084	0.121621622	0.117117117	0.317073171	0.113207547	0.108333333	0.090909091	0.131578947	0.094594595	0.22	0.150537634	0.088888889	0.105263158	0.142857143	0.12987013	0.111111111	0.090909091	0.090909091	0.104651163	0.169811321	0.28	0.155172414	0.082474227	0.053571429	0.153846154	0.099099099	0.342105263	0.066666667	0.086956522	0.08	0.152777778	0.092307692	0.13253012	0.073529412	0.072463768	0.074074074	0.236363636	0.076923077	0.101265823	0.096385542	0.09375	0.081395349	1	0.12	0.118421053	0.11827957	0.113402062	0.140625	0.078947368	0.1	0.094890511	0.129032258	0.213114754	0.134328358	0.107843137	0.096774194	0.103896104	0.285714286	0.141176471	0.123287671	0.063829787	0.110091743	0.070175439	0.098591549	0.105263158	0.076923077	0.094202899	0.189655172	0.096774194	0.164179104	0.086206897	0.121212121	0.230769231	0.098765432	0.119402985	0.096774194	0.181818182	0.078947368	0.076923077	0.148148148	0.137931034	0.130434783	0.094736842	0.12244898	0.084745763	0.13559322	0.169491525	0.164179104	0.109375	0.088607595	0.126436782	0.08	0.08974359	0.096551724	0.411764706	0.1	0.094339623	0.08974359	0.058823529	0.23255814	0.102941176	0.080645161	0.104	0.202898551	0.128205128	0.08974359	0.164383562	0.110091743	0.091603053	0.096296296	0.069767442	0.072463768	0.107692308	0.1	0.114035088	0.2	0.094827586	0.18	0.112359551	0.060606061	0.083916084	0.072289157	0.108108108	0.107692308	0	0.274509804	0.178571429	0.175	0.14084507	0.110091743	0.090909091	0.28	0.092105263	0.112244898	0.11	0.070588235	0.095890411	0.086666667	0.1125	0.411764706	0.142857143	0.148148148	0.169014085	0.078947368	0.093333333	0.095890411	0.157894737	0.088709677	0.14	0.147058824	0.203703704	0.28	0.094594595	0.154929577	0.063492063	0.13253012	0.178082192	0.142857143	0.13559322	0.116666667	0.125	0.115942029	0.112068966	0.241935484	0.117021277	0.146666667	0.106382979	0.140625
Cc1ccc(cc1)S(=O)(=O)N1CCc2c(C1)sc(NC(=O)C1CC1)c2C(N)=O	0.048192771	0.055555556	0.070422535	0.128571429	0.076923077	0.112359551	0.075	0.111111111	0.1	0.194805195	0.111111111	0.088235294	0.114285714	0.164705882	0.065934066	0.098591549	0.076271186	0.118881119	0.085714286	0.057142857	0.117647059	0.118421053	0.136842105	0.120481928	0.073170732	0.103092784	0.072072072	0.07	0.077777778	0.076923077	0.10989011	0.0875	0.160493827	0.096491228	0.087912088	0.025316456	0.130434783	0.119047619	0.110091743	0.090909091	0.115384615	0.088235294	0.093023256	0.102803738	0.129411765	0.120481928	0.077669903	0.136986301	0.069306931	0.069767442	0.1	0.144444444	0.081395349	0.092436975	0.1125	0.069767442	0.172839506	0.13	0.142857143	0.075268817	0.060606061	0.067226891	0.136363636	0.256756757	0.1125	0.146666667	0.096385542	0.0625	0.131868132	0.076923077	0.121212121	0.113475177	0.118421053	0.070063694	0.076271186	0.114754098	0.122302158	0.093333333	0.095238095	0.166666667	0.055555556	0.223684211	0.081818182	0.085106383	0.096385542	0.152173913	0.081632653	0.084745763	0.111111111	0.098901099	0.07	0.092436975	0.090909091	0.236111111	0.053571429	0.080808081	0.093023256	0.157894737	0.101123596	0.040540541	0.048192771	0.076923077	0.075949367	0.111111111	0.170454545	0.113402062	0.138297872	0.050632911	0.049382716	0.14893617	0.089285714	0.091836735	0.096491228	0.08974359	0.12244898	0.092307692	0.119266055	0.204301075	0.047619048	0.083333333	0.257142857	0.086419753	0.126582278	0.107784431	0.060240964	0.202531646	0.145833333	0.119565217	0.049382716	0.192307692	0.181818182	0.151162791	0.125	0.079545455	0.060606061	0.097345133	0.088709677	0.142857143	0.2	0.087912088	0.098901099	0.054347826	0.110169492	0.106796117	0.085106383	0.072727273	0.146666667	0.076923077	0.208791209	0.106666667	0.076271186	0.076923077	0.107784431	0.074324324	0.079136691	0.061728395	0.08045977	0.094117647	0.130081301	0.141414141	0.072727273	0.117647059	0.126582278	0.070707071	0.113402062	0.035714286	0.105882353	0.11627907	0.092105263	0.06875	0.075	0.083333333	0.071428571	0.12	0.119565217	0.130434783	0.060869565	0.07	0.194805195	0.075471698	0.112	0.093023256	0.107843137	0.075268817	0.211111111	0	0.064516129	0.056451613	0.145833333	0.144444444	0.083333333	0.057471264	0.23943662	0.1	0.164556962	0.105882353	0.103092784	0.1	0.048192771	0.114035088	0.075757576	0.123893805	0.086021505	0.084615385	0.180722892	0.097826087	0.058823529	0.097560976	0	0.083333333	0.104651163	0.134831461	0.076433121	0.128571429	0.105263158	0.117647059	0.170212766	0.072289157	0.2	0.122222222	0.168421053	0.088607595	0.068965517	0.176470588	0.122222222	0.291666667	0.135802469	0.086419753	0.154929577	0.088607595	0.075949367	0.108695652	0.12173913	0.083333333	0.090225564	0.105263158	0.065217391	0.128712871	0.091836735	0.079207921	0.063157895	0.120481928	0.150684932	0.094117647	0	0.125	0.065934066	0.107526882	0.025316456	0.086614173	0.195876289	0.101265823	0.1171875	0.075949367	0.090909091	0.120879121	0.109756098	0.11038961	0.197674419	0.076433121	0.076923077	0.123595506	0.086021505	0.112359551	0.15	0.188235294	0.11827957	0.093023256	0.070707071	0.078947368	0.107594937	0.070707071	0.059405941	0.12195122	0.144067797	0.092307692	0.066666667	0.093333333	0.070707071	0.093023256	0.03030303	0.096590909	0.115384615	0.108695652	0.136363636	0.061728395	0.122222222	0.074766355	0.142857143	0.092198582	0.029411765	0.12	0.113333333	0.06097561	0.078571429	0.113207547	0.153846154	0.089552239	0.055555556	0.09375	0.131386861	0.08045977	0.136842105	0.095744681	0.136986301	0.102564103	0.111111111	0.075949367	0.092592593	0.147368421	0.095238095	0.134615385	0.08045977	0.114285714	0.150684932	0.061728395	0.098765432	0.076271186	0.025316456	0.098360656	0.11627907	0.177419355	0.080645161	0.100558659	0.131868132	0.3125	0.068965517	0.115384615	0.144578313	0.129411765	0.068627451	0.097560976	0.081632653	0.12371134	0.107843137	0.123893805	0.064814815	0.12	1	0.103092784	0.086206897	0.120689655	0.079545455	0.072164948	0.071428571	0.109677419	0.194805195	0.142857143	0.139534884	0.144067797	0.071428571	0.091836735	0.075949367	0.091743119	0.130434783	0.119266055	0.134920635	0.050632911	0.086956522	0.076433121	0.082352941	0.108974359	0.12345679	0.127272727	0.162790698	0.118421053	0.129411765	0.116883117	0.132653061	0.102272727	0.120567376	0.162790698	0.06122449	0.057471264	0.253731343	0.060240964	0.086956522	0.095652174	0.178571429	0.094890511	0.1125	0.096385542	0.123595506	0.081395349	0.102040816	0.111111111	0.06185567	0.07	0.103658537	0.060606061	0.064516129	0.066666667	0.103092784	0.055555556	0.086956522	0.08988764	0.085365854	0.095890411	0.129032258	0.111111111	0.138297872	0.103092784	0.125984252	0.12244898	0.118421053	0.117647059	0.103448276	0.068181818	0.115942029	0.111940299	0.13253012	0.128787879	0.109589041	0.152380952	0.135802469	0.10625	0.099009901	0.106382979	0.093023256	0	0.0875	0.1	0.137254902	0.095744681	0.108527132	0.081632653	0.061728395	0.193181818	0.100840336	0.117647059	0.056074766	0.096774194	0.101190476	0.168421053	0.060606061	0.211267606	0.08490566	0.296296296	0.130434783	0.100591716	0.085106383	0.1	0.113475177	0.112676056	0.098901099	0.115384615	0.061728395	0.107526882	0.094736842	0.034883721	0.074074074	0.125	0.105882353	0.1125	0.122302158	0.107526882	0.125	0.070921986	0.137931034	0.094827586	0.090909091	0.076923077	0.217948718
Cc1c(nnn1[C@H]2[C@H](O[C@H]([C@@H]2O)C(=O)O)COP(=O)(O)O)c3ccc(cc3)F	0.073170732	0.149253731	0.06993007	0.127659574	0.137931034	0.123595506	0.067901235	0.11023622	0.079646018	0.134146341	0.202380952	0.087378641	0.097902098	0.162790698	0.101123596	0.097222222	0.084745763	0.087837838	0.105769231	0.086956522	0.090909091	0.075471698	0.197802198	0.205128205	0.072289157	0.08	0.061946903	0.136842105	0.101123596	0.076388889	0.259259259	0.1	0.104651163	0.095652174	0.123595506	0.138888889	0.193181818	0.172839506	0.060869565	0.12371134	0.113924051	0.166666667	0.117647059	0.122641509	0.102272727	0.119047619	0.131313131	0.12	0.159574468	0.120481928	0.114285714	0.11827957	0.160493827	0.100840336	0.125	0.068965517	0.129411765	0.106796117	0.141025641	0.174418605	0.164835165	0.103448276	0.166666667	0.08045977	0.125	0.225352113	0.164556962	0.131868132	0.155555556	0.164705882	0.095588235	0.082191781	0.131578947	0.076433121	0.084745763	0.096	0.090277778	0.169014085	0.148148148	0.192771084	0.149253731	0.189873418	0.111111111	0.157303371	0.108433735	0.091836735	0.188888889	0.14159292	0.231707317	0.097826087	0.14893617	0.110169492	0.08988764	0.071428571	0.178217822	0.125	0.104651163	0.233333333	0.125	0.181818182	0.157894737	0.084615385	0.075471698	0.109589041	0.155555556	0.184782609	0.125	0.090909091	0.102564103	0.184782609	0.060344828	0.125	0.211538462	0.102564103	0.261363636	0.107692308	0.078947368	0.107843137	0.126582278	0.325842697	0.072289157	0.171052632	0.139240506	0.081395349	0.085365854	0.156626506	0.11	0.142857143	0.116883117	0.220779221	0.082474227	0.176470588	0.172043011	0.2	0.092307692	0.086956522	0.096774194	0.112068966	0.107526882	0.111111111	0.188235294	0.180722892	0.064516129	0.116504854	0.069444444	0.0625	0.115384615	0.069620253	0.121212121	0.090909091	0.084745763	0.087912088	0.081395349	0.073825503	0.237704918	0.0875	0.130952381	0.220779221	0.111111111	0.106796117	0.155339806	0.100719424	0.153846154	0.188888889	0.12371134	0.128205128	0.104651163	0.154761905	0.105263158	0.075	0.101265823	0.075342466	0.12345679	0.214285714	0.094736842	0.075342466	0.108108108	0.125	0.134146341	0.116504854	0.102362205	0.117647059	0.096153846	0.10989011	0.12244898	0	0.149425287	0.1	0.15625	0.168539326	0.102803738	0.081395349	0.072289157	0.098765432	0.107142857	0.073863636	0.102040816	0.126582278	0.073170732	0.122807018	0.07518797	0.066666667	0.133333333	0.075757576	0.125	0.073684211	0.101010101	0.096385542	0	0.210526316	0.129411765	0.172413793	0.075949367	0.089041096	0.127659574	0.075	0.099009901	0.125	0.12345679	0.186046512	0.087378641	0.115384615	0.287671233	0.157142857	0.214285714	0.093023256	0.134146341	0.085365854	0.121621622	0.115384615	0.075471698	0.183908046	0.101694915	0.129032258	0.114503817	0.08974359	0.076086957	0.173469388	0.136842105	0.170212766	0.0625	0.093023256	0.133333333	0.093023256	0	0.162790698	0.088888889	0.11827957	0.138888889	0.112	0.158415842	0.128205128	0.058823529	0.088607595	0.08988764	0.107526882	0.095238095	0.081761006	0.106382979	0.075949367	0.103896104	0.086021505	0.133333333	0.111111111	0.107142857	0.096774194	0.117021277	0.06741573	0.188888889	0.071428571	0.079754601	0.188888889	0.173913043	0.148148148	0.105691057	0.07518797	0.094594595	0.106666667	0.188888889	0.104651163	0.029850746	0.077777778	0.128205128	0.170454545	0.24691358	0.0875	0.133333333	0.247311828	0.098765432	0.091549296	0.126984127	0.214285714	0.070063694	0.113924051	0.078014184	0.078787879	0.139784946	0.088888889	0.069444444	0.128	0.098591549	0.130952381	0.147368421	0.106382979	0.090909091	0.150442478	0.080357143	0.116883117	0.091743119	0.111111111	0.17721519	0.101851852	0.130952381	0.18	0.148648649	0.0875	0.184210526	0.084745763	0.138888889	0.079365079	0.124031008	0.174603175	0.115702479	0.076086957	0.142857143	0.127659574	0.119047619	0.103773585	0.090909091	0.114942529	0.25	0.166666667	0.175824176	0.222222222	0.096153846	0.163636364	0.183673469	0.118421053	0.103092784	1	0.094827586	0.139130435	0.142857143	0.117021277	0.077922078	0.08125	0.107142857	0.25974026	0.112359551	0.114754098	0.12345679	0.113402062	0.088607595	0.111111111	0.280487805	0.078947368	0.142857143	0.076923077	0.063157895	0.06918239	0.120481928	0.074074074	0.226666667	0.077586207	0.10989011	0.102564103	0.127906977	0.101265823	0.142857143	0.101123596	0.089041096	0.202380952	0.179775281	0.1625	0.0625	0.141025641	0.147727273	0.322916667	0.108333333	0.110294118	0.125	0.108433735	0.2625	0.160493827	0.147368421	0.234693878	0.106382979	0.125	0.076923077	0.092307692	0.123595506	0.08	0.102040816	0.149253731	0.117647059	0.180722892	0.097560976	0.080536913	0.204545455	0.132653061	0.125	0.136842105	0.090909091	0.077922078	0.089171975	0.095238095	0.08988764	0.091954023	0.083333333	0.094890511	0.104651163	0.094890511	0.093333333	0.119266055	0.120481928	0.078787879	0.087378641	0.117021277	0.104651163	0	0.1	0.1125	0.125	0.106382979	0.099236641	0.091836735	0.0875	0.092783505	0.109243697	0.12605042	0.175257732	0.170454545	0.075144509	0.217391304	0.092307692	0.0875	0.104761905	0.115789474	0.141304348	0.074712644	0.157303371	0.1125	0.089655172	0.126760563	0.097826087	0.128205128	0.0875	0.106382979	0.129032258	0.139240506	0.103773585	0.12371134	0.104651163	0.153846154	0.082758621	0.106382979	0.111111111	0.078014184	0.086956522	0.094017094	0.101010101	0.104347826	0.129411765
COc1ccc(C[C@H](NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@H](CCCCN)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(C)C)NC(C)=O)C(N)=O)cc1	0.091836735	0.054945055	0.522123894	0.308823529	0.134615385	0.122641509	0.476923077	0.355932203	0.516129032	0.108910891	0.142857143	0.336734694	0.230769231	0.091743119	0.093457944	0.076923077	0.065217391	0.323529412	0.175438596	0.068181818	0.045454545	0.417910448	0.103448276	0.177083333	0.069306931	0.067226891	0.362745098	0.094827586	0.17	0.462184874	0.152380952	0.07	0.096153846	0.318181818	0.122641509	0.030612245	0.097345133	0.106796117	0.236842105	0.306122449	0.059405941	0.091666667	0.151515152	0.104	0.074074074	0.118811881	0.159292035	0.072916667	0.142857143	0.108910891	0.127906977	0.255102041	0.097087379	0.485148515	0.159574468	0.087378641	0.116504854	0.108333333	0.102040816	0.052631579	0.096491228	0.065217391	0.1328125	0.066037736	0.112244898	0.139784946	0.099009901	0.070175439	0.078947368	0.072727273	0.272727273	0.475	0.153846154	0.382352941	0.065217391	0.181818182	0.375	0.108695652	0.056603774	0.102803738	0.054945055	0.107843137	0.376237624	0.119266055	0.290697674	0.086206897	0.086206897	0.574468085	0.061946903	0.090909091	0.257425743	0.136363636	0.137254902	0.068627451	0.069767442	0.133928571	0.175257732	0.120689655	0.092592593	0.065934066	0.091836735	0.481481481	0.357142857	0.136363636	0.078947368	0.153153153	0.114035088	0.197674419	0.129032258	0.122807018	0.302752294	0.144144144	0.124031008	0.082474227	0.101694915	0.058139535	0.118110236	0.081967213	0.048543689	0.0703125	0.058823529	0.058823529	0.112244898	0.385135135	0.090909091	0.045454545	0.101694915	0.171428571	0.09375	0.086538462	0.097345133	0.081818182	0.132743363	0.095238095	0.097560976	0.321100917	0.435185185	0.450980392	0.089285714	0.367816092	0.2	0.093457944	0.336283186	0.116666667	0.544642857	0.326923077	0.092783505	0.457364341	0.120689655	0.084210526	0.065217391	0.082568807	0.357615894	0.3984375	0.103896104	0.092783505	0.163265306	0.066037736	0.104166667	0.117647059	0.366336634	0.421487603	0.112244898	0.086206897	0.122807018	0.059405941	0.117647059	0.115384615	0.06185567	0.469230769	0.070707071	0.466666667	0.157894737	0.142857143	0.268041237	0.213793103	0.067669173	0.114035088	0.108910891	0.353535354	0.23255814	0.106796117	0.461538462	0.111111111	0.093220339	0	0.101851852	0.055944056	0.101694915	0.128440367	0.096	0.098039216	0.090909091	0.255813953	0.108910891	0.414965986	0.058333333	0.136842105	0.091836735	0.27826087	0.528301887	0.166666667	0.163461538	0.548076923	0.092592593	0.21	0.094017094	0.078431373	0	0.099009901	0.18556701	0.080357143	0.389705882	0.369230769	0.096491228	0.364285714	0.092436975	0.147368421	0.089108911	0.130841121	0.100840336	0.308641975	0.097087379	0.111111111	0.12037037	0.076190476	0.12	0.125	0.096774194	0.152173913	0.386861314	0.161904762	0.284482759	0.180952381	0.078431373	0.11827957	0.204081633	0.13559322	0.20952381	0.066115702	0.24742268	0.086538462	0.168539326	0.086538462	0	0.081818182	0.193877551	0.138888889	0.030612245	0.316666667	0.105691057	0.091836735	0.13986014	0.082474227	0.064220183	0.12962963	0.088235294	0.290540541	0.088495575	0.389705882	0.072164948	0.304347826	0.1	0.053097345	0.087378641	0.07079646	0.169811321	0.075471698	0.086206897	0.495934959	0.382978723	0.086206897	0.076271186	0.131313131	0.359649123	0.421052632	0.086956522	0.108695652	0.086206897	0.096153846	0.035294118	0.392156863	0.163043478	0.089285714	0.111111111	0.092783505	0.1	0.071428571	0.048543689	0.338461538	0.022727273	0.142857143	0.438461538	0.091836735	0.43697479	0.377622378	0.136363636	0.307086614	0.103448276	0.467889908	0.388888889	0.106796117	0.103448276	0.128440367	0.107526882	0.079710145	0.147540984	0.060606061	0.483870968	0.151785714	0.098039216	0.131147541	0.096153846	0.12295082	0.083333333	0.092783505	0.135416667	0.065217391	0.030612245	0.0875	0.271317829	0.094117647	0.062068966	0.331288344	0.118181818	0.068376068	0.107843137	0.47826087	0.095238095	0.104761905	0.131578947	0.170212766	0.086206897	0.084033613	0.117647059	0.235294118	0.08	0.11827957	0.086206897	0.094827586	1	0.171875	0.12745098	0.097345133	0.37037037	0.432835821	0.142857143	0.104761905	0.092592593	0.302521008	0.157894737	0.067226891	0.082474227	0.494623656	0.107142857	0.118110236	0.198529412	0.095744681	0.061946903	0.4765625	0.178947368	0.440298507	0.15625	0.190082645	0.100917431	0.060606061	0.115384615	0.092783505	0.129310345	0.103773585	0.369230769	0.153846154	0.097345133	0.178947368	0.06122449	0.2	0.188118812	0.114503817	0.256198347	0.082802548	0.159574468	0.121212121	0.132075472	0.097087379	0.094017094	0.129032258	0.128440367	0.114035088	0.322368421	0.097560976	0.0625	0.075268817	0.058333333	0.054945055	0.117647059	0.063636364	0.09	0.374045802	0.136363636	0.150442478	0.058333333	0.133928571	0.381355932	0.380597015	0.366906475	0.072	0.064220183	0.128712871	0.08988764	0.3	0.175257732	0.3	0.122222222	0.293577982	0.066666667	0.35862069	0.100840336	0.137614679	0.055555556	0	0.103092784	0.213483146	0.088	0.205882353	0.283464567	0.145454545	0.092783505	0.086956522	0.313043478	0.26446281	0.072580645	0.060869565	0.404109589	0.091666667	0.097560976	0.104166667	0.363636364	0.116071429	0.050847458	0.440559441	0.119266055	0.113402062	0.372093023	0.1	0.212121212	0.150537634	0.092783505	0.160377358	0.158878505	0.038095238	0.36	0.122807018	0.14	0.101010101	0.34351145	0.171428571	0.101851852	0.357142857	0.112149533	0.256410256	0.292929293	0.216666667	0.12745098
CC(C)C[C@@H]1NC(=O)[C@H](Cc2ccc(O)cc2)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H]2CCCN2C(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H]2CCCN2C1=O)[C@@H](C)OP(O)(O)=O	0.067307692	0.063829787	0.181208054	0.272727273	0.060869565	0.14953271	0.166666667	0.223880597	0.141732283	0.137254902	0.117117117	0.153846154	0.2	0.078947368	0.1	0.085106383	0.198412698	0.202614379	0.140495868	0.065217391	0.0625	0.204968944	0.081967213	0.114285714	0.046728972	0.073770492	0.134920635	0.11965812	0.110091743	0.178807947	0.136363636	0.077669903	0.123809524	0.128787879	0.098214286	0.05	0.094017094	0.082568807	0.1328125	0.211009174	0.121212121	0.08	0.092592593	0.118110236	0.081081081	0.083333333	0.125	0.138297872	0.137931034	0.115384615	0.097826087	0.165137615	0.073394495	0.203125	0.153061224	0.054545455	0.081818182	0.087301587	0.087378641	0.042016807	0.12173913	0.086330935	0.120300752	0.103773585	0.13	0.12244898	0.095238095	0.095652174	0.094827586	0.099099099	0.186206897	0.206666667	0.112244898	0.156626506	0.198412698	0.151079137	0.208053691	0.081632653	0.045045045	0.140186916	0.063829787	0.083333333	0.201680672	0.105263158	0.161616162	0.074380165	0.101694915	0.245901639	0.05982906	0.050847458	0.159292035	0.132352941	0.071428571	0.076190476	0.092307692	0.110169492	0.092592593	0.175438596	0.12962963	0.097826087	0.121212121	0.179856115	0.154761905	0.106382979	0.123893805	0.1	0.100840336	0.103092784	0.09	0.090909091	0.114503817	0.073770492	0.13740458	0.079207921	0.13559322	0.079545455	0.114503817	0.142857143	0.056603774	0.146341463	0.066666667	0.108910891	0.13	0.201149425	0.098039216	0.072072072	0.116666667	0.165137615	0.058252427	0.125	0.103448276	0.098214286	0.109243697	0.0625	0.105882353	0.184	0.204545455	0.216	0.115044248	0.194174757	0.137614679	0.080357143	0.183206107	0.131147541	0.18	0.136	0.1	0.163636364	0.12605042	0.091836735	0.198412698	0.12962963	0.201149425	0.173076923	0.16	0.089108911	0.113207547	0.093457944	0.21641791	0.12295082	0.256637168	0.23943662	0.086538462	0.130434783	0.128205128	0.067307692	0.072727273	0.100917431	0.091836735	0.167664671	0.111111111	0.184210526	0.096153846	0.113402062	0.186915888	0.40625	0.20661157	0.082644628	0.137254902	0.2	0.234848485	0.102803738	0.181034483	0.05982906	0.099173554	0	0.098214286	0.183206107	0.175438596	0.085470085	0.11023622	0.045045045	0.098039216	0.154639175	0.126213592	0.197740113	0.100840336	0.12	0.067307692	0.385321101	0.194244604	0.438095238	0.146788991	0.18705036	0.070175439	0.116071429	0.118644068	0.085714286	0	0.074766355	0.101851852	0.086956522	0.162650602	0.22147651	0.12173913	0.174698795	0.098360656	0.086538462	0.085714286	0.136363636	0.163793103	0.170212766	0.073394495	0.142857143	0.096491228	0.093457944	0.094339623	0.108910891	0.092783505	0.12244898	0.161676647	0.095652174	0.224	0.122807018	0.134228188	0.069306931	0.119266055	0.169491525	0.100840336	0.081300813	0.116071429	0.093457944	0.090909091	0.114285714	0	0.128440367	0.130841121	0.144144144	0.05	0.182481752	0.176470588	0.11	0.368852459	0.079207921	0.081081081	0.105263158	0.105769231	0.203703704	0.114035088	0.162650602	0.102040816	0.180952381	0.050420168	0.078947368	0.126213592	0.10619469	0.142857143	0.063063063	0.130434783	0.175	0.213414634	0.130434783	0.100840336	0.115384615	0.213740458	0.169014085	0.094736842	0.081632653	0.130434783	0.092592593	0.033707865	0.18579235	0.11	0.115044248	0.107142857	0.089108911	0.059322034	0.120967742	0.076923077	0.163398693	0.044444444	0.113402062	0.19375	0.077669903	0.136363636	0.203592814	0.102564103	0.172413793	0.075268817	0.214814815	0.243055556	0.092592593	0.090909091	0.133928571	0.114583333	0.125	0.161290323	0.079207921	0.224137931	0.1875	0.08411215	0.173553719	0.082568807	0.128	0.090909091	0.089108911	0.097087379	0.198412698	0.05	0.096385542	0.15862069	0.08988764	0.067567568	0.188172043	0.154545455	0.093220339	0.093457944	0.12	0.122641509	0.090909091	0.117647059	0.085714286	0.048387097	0.090163934	0.113821138	0.118518519	0.094488189	0.113402062	0.120689655	0.139130435	0.171875	1	0.091743119	0.094017094	0.166666667	0.209876543	0.104761905	0.111111111	0.079646018	0.2421875	0.117647059	0.082644628	0.079207921	0.211864407	0.122807018	0.114503817	0.159722222	0.080808081	0.042016807	0.16969697	0.094339623	0.201219512	0.116504854	0.165354331	0.097345133	0.079207921	0.2	0.1	0.115702479	0.110091743	0.174193548	0.137614679	0.122807018	0.045045045	0.08	0.056603774	0.087719298	0.145038168	0.172932331	0.137254902	0.153061224	0.074766355	0.107142857	0.073394495	0.157894737	0.107692308	0.085470085	0.11965812	0.164772727	0.105882353	0.060344828	0.06122449	0.100840336	0.063829787	0.087912088	0.043103448	0.076190476	0.179487179	0.12173913	0.098360656	0.11965812	0.091666667	0.176056338	0.196202532	0.204968944	0.086614173	0.071428571	0.044247788	0.086021505	0.20979021	0.082568807	0.226950355	0.071428571	0.169354839	0.08411215	0.161849711	0.106557377	0.153153153	0.113207547	0	0.121212121	0.108910891	0.085271318	0.094827586	0.159722222	0.130434783	0.089108911	0.066115702	0.201550388	0.207692308	0.096	0.076923077	0.208092486	0.097560976	0.105882353	0.067961165	0.198275862	0.131578947	0.084745763	0.2	0.105263158	0.087378641	0.198675497	0.119565217	0.107142857	0.099009901	0.089108911	0.094827586	0.122807018	0.056074766	0.176470588	0.081967213	0.123809524	0.141414141	0.224489796	0.114035088	0.098214286	0.166666667	0.078947368	0.126865672	0.147826087	0.171875	0.091743119
COc1cc(ccc1O)-c1cc(C(O)=O)c2ccc(O)c(OC)c2n1	0.206349206	0.083333333	0.076335878	0.072992701	0.16	0.113924051	0.080536913	0.084033613	0.078431373	0.191176471	0.141025641	0.098901099	0.074074074	0.1	0.075	0.116666667	0.035714286	0.079710145	0.131868132	0.06779661	0.12	0.067114094	0.102272727	0.154929577	0.241935484	0.11627907	0.058823529	0.170731707	0.28358209	0.091603053	0.125	0.1875	0.169014085	0.075471698	0.157894737	0.044776119	0.107142857	0.106666667	0.047619048	0.114942529	0.117647059	0.19047619	0.169014085	0.091836735	0.133333333	0.171428571	0.098901099	0.090909091	0.141176471	0.094594595	0.157894737	0.135802469	0.093333333	0.091743119	0.114285714	0.227272727	0.166666667	0.186046512	0.132352941	0.098765432	0.160493827	0.08411215	0.163265306	0.078947368	0.114285714	0.136363636	0.095890411	0.1375	0.069767442	0.115384615	0.078740157	0.081481481	0.233333333	0.097902098	0.035714286	0.077586207	0.082089552	0.224137931	0.08	0.101265823	0.083333333	0.123287671	0.102040816	0.12345679	0.126760563	0.104651163	0.104651163	0.093457944	0.1125	0.098765432	0.103448276	0.133333333	0.180555556	0.083333333	0.150537634	0.11627907	0.169014085	0.137931034	0.12987013	0.081967213	0.085714286	0.102564103	0.081632653	0.352941176	0.095238095	0.114942529	0.103448276	0.142857143	0.104477612	0.102272727	0.067307692	0.142857143	0.117647059	0.174603175	0.087912088	0.090909091	0.132653061	0.16091954	0.069444444	0.092783505	0.084507042	0.069444444	0.181818182	0.067484663	0.084507042	0.090909091	0.125	0.164556962	0.275862069	0.108108108	0.120481928	0.113924051	0.127906977	0.183098592	0.092592593	0.097087379	0.087719298	0.125	0.12345679	0.128205128	0.219178082	0.194444444	0.043478261	0.131868132	0.067669173	0.049019608	0.171875	0.082758621	0.137931034	0.107692308	0.035714286	0.06097561	0.0875	0.088235294	0.07751938	0.086956522	0.220588235	0.123287671	0.066666667	0.159090909	0.103092784	0.076335878	0.2	0.104651163	0.141176471	0.055555556	0.185714286	0.197183099	0.107692308	0.103448276	0.071428571	0.082089552	0.234375	0.158730159	0.12195122	0.058394161	0.047169811	0.28	0.191176471	0.107526882	0.094017094	0.23880597	0.096774194	0.1125	0.126436782	0	0.157894737	0.034482759	0.151162791	0.164556962	0.081632653	0.191176471	0.084507042	0.132352941	0.191176471	0.06626506	0.066666667	0.222222222	0.206349206	0.08411215	0.073770492	0.045045045	0.139240506	0.074380165	0.16	0.058823529	0.141176471	0.128571429	0	0.111111111	0.2	0.111111111	0.074829932	0.072992701	0.189873418	0.059602649	0.151162791	0.258064516	0.161764706	0.125	0.136363636	0.119402985	0.123287671	0.131147541	0.111111111	0.093333333	0.306451613	0.222222222	0.183333333	0.271186441	0.074324324	0.1375	0.082568807	0.24	0.063492063	0.177419355	0.06097561	0.131868132	0.103448276	0.113636364	0.071428571	0.108108108	0.196721311	0.093333333	0	0.073170732	0.075	0.095238095	0.044776119	0.094827586	0.09375	0.101449275	0.039370079	0.088235294	0.075949367	0.096385542	0.230769231	0.073825503	0.12195122	0.074829932	0.073529412	0.098765432	0.267605634	0.142857143	0.173913043	0.071428571	0.17721519	0.169014085	0.104651163	0.077464789	0.078947368	0.104651163	0.170731707	0.157142857	0.087719298	0.073770492	0.232142857	0.203389831	0.104651163	0.121621622	0.017857143	0.096385542	0.1875	0.083333333	0.1125	0.086956522	0.168831169	0.106382979	0.1	0.091603053	0.017241379	0.158730159	0.06122449	0.461538462	0.076923077	0.070967742	0.146341463	0.088709677	0.06557377	0.075	0.074626866	0.317460317	0.127906977	0.179487179	0.125	0.092592593	0.048076923	0.104477612	0.091836735	0.180722892	0.14084507	0.188888889	0.317460317	0.115789474	0.177419355	0.086956522	0.114285714	0.035714286	0.044776119	0.12	0.081300813	0.215686275	0.042372881	0.081395349	0.15	0.119047619	0.322580645	0.09375	0.2	0.164383562	0.152941176	0.338983051	0.079545455	0.152941176	0.085106383	0.094339623	0.168539326	0.140625	0.079545455	0.142857143	0.12745098	0.091743119	1	0.309859155	0.1	0.073333333	0.125	0.103896104	0.115384615	0.087719298	0.215384615	0.078651685	0.088235294	0.102040816	0.094117647	0.132653061	0.081967213	0.220338983	0.1125	0.082191781	0.246153846	0.072847682	0.15942029	0.056074766	0.126582278	0.121212121	0.103896104	0.136363636	0.149425287	0.131578947	0.072992701	0.219178082	0.148148148	0.173913043	0.089552239	0.184615385	0.202702703	0.116504854	0.080357143	0.061068702	0.114285714	0.176470588	0.126582278	0.093333333	0.065934066	0.172043011	0.243243243	0.215189873	0.06918239	0.092592593	0.086419753	0.15	0.066666667	0.083333333	0.333333333	0.116883117	0.098591549	0.071942446	0.146341463	0.164705882	0.11627907	0.142857143	0.064516129	0.069444444	0.067114094	0.131868132	0.075949367	0.169014085	0.157894737	0.086614173	0.202898551	0.069767442	0.166666667	0.078431373	0.094594595	0.070967742	0.149425287	0.24	0.077922078	0	0.134328358	0.149253731	0.082474227	0.108433735	0.073170732	0.144578313	0.086956522	0.146341463	0.100917431	0.079646018	0.159090909	0.070588235	0.074074074	0.063829787	0.092592593	0.153846154	0.094736842	0.08045977	0.120481928	0.080246914	0.12345679	0.132352941	0.081481481	0.114754098	0.126582278	0.310344828	0.086956522	0.210526316	0.120481928	0.054054054	0.105263158	0.182926829	0.220588235	0.098591549	0.074074074	0.095238095	0.113924051	0.111111111	0.205479452	0.074074074	0.08988764	0.105769231	0.090909091
COc1cc(ccc1O)-c1c2c(n3ccc4cc(O)c(OC)cc4c13)c(=O)oc1cc(O)c(OC)cc21	0.133333333	0.072463768	0.079136691	0.068493151	0.156626506	0.102272727	0.06918239	0.069767442	0.072072072	0.153846154	0.101123596	0.079207921	0.062068966	0.077777778	0.055555556	0.085714286	0.068376068	0.060402685	0.108910891	0.043478261	0.107142857	0.076923077	0.081632653	0.12345679	0.178082192	0.082474227	0.044642857	0.166666667	0.1875	0.070422535	0.1	0.197183099	0.15	0.051282051	0.08988764	0.039473684	0.096774194	0.108433735	0.053097345	0.092783505	0.049382716	0.172043011	0.194805195	0.094339623	0.08045977	0.151898734	0.09	0.051948052	0.164835165	0.097560976	0.102941176	0.134831461	0.070588235	0.075630252	0.101265823	0.139240506	0.081395349	0.121212121	0.102564103	0.088888889	0.197674419	0.077586207	0.118181818	0.045977011	0.074074074	0.105263158	0.098765432	0.19047619	0.086021505	0.090909091	0.057971014	0.068965517	0.152777778	0.070967742	0.068376068	0.063492063	0.062068966	0.111111111	0.084337349	0.078651685	0.072463768	0.12345679	0.083333333	0.204819277	0.085365854	0.106382979	0.06122449	0.076923077	0.088888889	0.088888889	0.082474227	0.122807018	0.205128205	0.048192771	0.16	0.082474227	0.135802469	0.113402062	0.185185185	0.056338028	0.0625	0.069767442	0.076923077	0.278688525	0.097826087	0.092783505	0.105263158	0.109589041	0.136986301	0.092783505	0.071428571	0.129032258	0.088495575	0.185714286	0.08	0.045454545	0.121495327	0.134020619	0.061728395	0.074766355	0.061728395	0.116883117	0.115384615	0.057803468	0.088607595	0.120481928	0.113402062	0.10989011	0.185714286	0.083333333	0.108695652	0.077777778	0.104166667	0.107142857	0.046153846	0.070175439	0.072580645	0.095652174	0.075268817	0.08988764	0.209876543	0.172839506	0.040322581	0.087378641	0.063380282	0.054545455	0.135135135	0.070967742	0.08	0.065789474	0.068376068	0.043478261	0.076470588	0.068027211	0.080291971	0.090909091	0.12195122	0.083333333	0.087301587	0.144329897	0.074074074	0.071428571	0.101265823	0.106382979	0.115789474	0.049382716	0.15	0.105882353	0.065789474	0.090322581	0.076923077	0.062068966	0.275362319	0.093333333	0.086021505	0.062068966	0.081081081	0.721311475	0.153846154	0.076923077	0.10483871	0.226666667	0.088235294	0.101123596	0.091836735	0	0.197530864	0.066115702	0.161290323	0.122222222	0.08490566	0.168831169	0.036144578	0.088607595	0.139240506	0.062857143	0.071428571	0.146666667	0.133333333	0.077586207	0.06870229	0.059322034	0.151162791	0.061068702	0.11627907	0.042105263	0.177777778	0.128205128	0	0.1125	0.134146341	0.112359551	0.050314465	0.06122449	0.119565217	0.069620253	0.136842105	0.380952381	0.113924051	0.087912088	0.159574468	0.090909091	0.109756098	0.114285714	0.112359551	0.045977011	0.232876712	0.178082192	0.111111111	0.166666667	0.05	0.123595506	0.067226891	0.186046512	0.091603053	0.078947368	0.054945055	0.087378641	0.071428571	0.091836735	0.042105263	0.083333333	0.138888889	0.058139535	0	0.077777778	0.055555556	0.097826087	0.039473684	0.070866142	0.096153846	0.075949367	0.052238806	0.092105263	0.044444444	0.098901099	0.219178082	0.062893082	0.074468085	0.050314465	0.078947368	0.088888889	0.178571429	0.102272727	0.125	0.042105263	0.159090909	0.135802469	0.106382979	0.058823529	0.074534161	0.106382979	0.179775281	0.111111111	0.081300813	0.060606061	0.258064516	0.142857143	0.106382979	0.15	0.015384615	0.085227273	0.148648649	0.098901099	0.088888889	0.090909091	0.151162791	0.076190476	0.102564103	0.062937063	0.03030303	0.093333333	0.078431373	0.307692308	0.056737589	0.067073171	0.131868132	0.074626866	0.042253521	0.069767442	0.077464789	0.46031746	0.092783505	0.202380952	0.08	0.076271186	0.044247788	0.092105263	0.074074074	0.163043478	0.125	0.16	0.393939394	0.095238095	0.138888889	0.090909091	0.101265823	0.068376068	0.039473684	0.048387097	0.051851852	0.126984127	0.056	0.077348066	0.16091954	0.107526882	0.378787879	0.075471698	0.192307692	0.160493827	0.103092784	0.173333333	0.083333333	0.114583333	0.088235294	0.077586207	0.177083333	0.078947368	0.072164948	0.117021277	0.097345133	0.094017094	0.309859155	1	0.072368421	0.0625	0.097560976	0.08045977	0.103448276	0.072580645	0.257142857	0.082474227	0.092105263	0.083333333	0.085106383	0.121495327	0.068181818	0.14084507	0.076923077	0.070512821	0.2	0.062111801	0.126582278	0.042735043	0.076923077	0.106666667	0.093023256	0.090909091	0.159574468	0.091954023	0.068493151	0.152941176	0.159090909	0.125	0.051282051	0.116883117	0.166666667	0.07826087	0.06557377	0.088235294	0.101265823	0.085365854	0.088888889	0.070588235	0.070707071	0.134615385	0.311688312	0.235294118	0.059171598	0.046153846	0.077777778	0.114285714	0.071428571	0.072463768	0.177419355	0.104651163	0.101265823	0.060402685	0.072916667	0.14893617	0.09375	0.09375	0.052238806	0.079470199	0.056603774	0.12	0.093023256	0.179487179	0.136363636	0.080882353	0.135802469	0.065217391	0.067567568	0.0625	0.097560976	0.060606061	0.147368421	0.214285714	0.069767442	0	0.08974359	0.102564103	0.085714286	0.063157895	0.052238806	0.142857143	0.090909091	0.107526882	0.066115702	0.06504065	0.168421053	0.075268817	0.057803468	0.058252427	0.046153846	0.135135135	0.076190476	0.06185567	0.096774194	0.069767442	0.204819277	0.088607595	0.054421769	0.084507042	0.076923077	0.25	0.090909091	0.188235294	0.108695652	0.048192771	0.065420561	0.104166667	0.164556962	0.0875	0.076923077	0.063157895	0.102272727	0.087591241	0.114942529	0.050420168	0.081632653	0.068965517	0.068965517
CC[C@H](C)[C@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCN=C(N)N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](Cc1c[nH]c2ccccc12)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	0.073529412	0.030534351	0.475524476	0.35625	0.053691275	0.104895105	0.638297872	0.401408451	0.428571429	0.063380282	0.135714286	0.36	0.31097561	0.089655172	0.068493151	0.053846154	0.087719298	0.510344828	0.161073826	0.064	0.054794521	0.422360248	0.091503268	0.101449275	0.042553191	0.057324841	0.348484848	0.08496732	0.114285714	0.5	0.167883212	0.065693431	0.055172414	0.362962963	0.104895105	0.02189781	0.079470199	0.085106383	0.153846154	0.391666667	0.057971014	0.096774194	0.055172414	0.079268293	0.061643836	0.055555556	0.103896104	0.059701493	0.105960265	0.086330935	0.088	0.132867133	0.055555556	0.410447761	0.121212121	0.063380282	0.084507042	0.095541401	0.065217391	0.06	0.078947368	0.039106145	0.108433735	0.062937063	0.080291971	0.124031008	0.063829787	0.066225166	0.065789474	0.053691275	0.352941176	0.576642336	0.090909091	0.845528455	0.087719298	0.203703704	0.514084507	0.084615385	0.048611111	0.090277778	0.030534351	0.062937063	0.447154472	0.080536913	0.209677419	0.071428571	0.078431373	0.326241135	0.074324324	0.081632653	0.185714286	0.118343195	0.068965517	0.064748201	0.05988024	0.129251701	0.133333333	0.104575163	0.068027211	0.038167939	0.065693431	0.530769231	0.467948718	0.094488189	0.051948052	0.098684211	0.092105263	0.092307692	0.11627907	0.084415584	0.302158273	0.077922078	0.108433735	0.082706767	0.097402597	0.04	0.083832335	0.06875	0.027972028	0.066666667	0.057553957	0.065217391	0.088235294	0.525	0.088888889	0.062068966	0.097402597	0.132867133	0.107692308	0.085714286	0.101351351	0.074829932	0.105960265	0.084507042	0.102564103	0.605263158	0.405797101	0.307692308	0.066225166	0.274193548	0.111888112	0.06122449	0.310344828	0.123376623	0.536231884	0.330827068	0.082089552	0.554794521	0.104575163	0.051851852	0.087719298	0.097902098	0.61589404	0.664122137	0.094240838	0.082089552	0.092857143	0.055555556	0.118644068	0.095541401	0.361538462	0.388157895	0.096296296	0.071428571	0.091503268	0.042857143	0.100719424	0.107142857	0.044117647	0.691176471	0.074074074	0.692913386	0.064285714	0.1171875	0.191176471	0.131578947	0.090361446	0.077922078	0.063380282	0.384	0.214723926	0.085106383	0.323076923	0.052980132	0.076923077	0	0.074829932	0.091954023	0.049689441	0.102040816	0.079754601	0.063380282	0.080882353	0.166666667	0.094202899	0.563291139	0.050632911	0.105263158	0.073529412	0.17721519	0.477941176	0.107142857	0.111111111	0.408450704	0.097902098	0.290322581	0.098684211	0.071942446	0	0.094890511	0.084507042	0.081081081	0.727272727	0.466216216	0.131034483	0.402439024	0.104575163	0.064748201	0.079710145	0.134751773	0.049382716	0.208333333	0.078014184	0.061068702	0.095890411	0.062937063	0.094202899	0.072992701	0.076335878	0.074074074	0.734848485	0.080536913	0.296551724	0.116438356	0.0625	0.091603053	0.297520661	0.101910828	0.169014085	0.063291139	0.212121212	0.070422535	0.067164179	0.085714286	0	0.060402685	0.3	0.087248322	0.02189781	0.397163121	0.100628931	0.081481481	0.097826087	0.082706767	0.061643836	0.087837838	0.056338028	0.586206897	0.065789474	0.727272727	0.067164179	0.394736842	0.081081081	0.067567568	0.094202899	0.052631579	0.086666667	0.040816327	0.071428571	0.651851852	0.481012658	0.071428571	0.064102564	0.118518519	0.243589744	0.595238095	0.061068702	0.084615385	0.071428571	0.047945205	0.032520325	0.518072289	0.114503817	0.087837838	0.096551724	0.082089552	0.081081081	0.054545455	0.05	0.383116883	0.023809524	0.1171875	0.4125	0.073529412	0.52173913	0.522580645	0.064935065	0.404109589	0.08	0.421428571	0.380645161	0.077464789	0.105960265	0.08	0.083969466	0.105882353	0.226027397	0.058823529	0.361538462	0.076923077	0.110294118	0.127388535	0.0625	0.1	0.07518797	0.082089552	0.088235294	0.087719298	0.02189781	0.058823529	0.301282051	0.073170732	0.054644809	0.620253165	0.087248322	0.071895425	0.070422535	0.325757576	0.054794521	0.054421769	0.105263158	0.071942446	0.078431373	0.076923077	0.109677419	0.17721519	0.067484663	0.1	0.071428571	0.077922078	0.37037037	0.166666667	0.1	0.072368421	1	0.509803922	0.110294118	0.091549296	0.075342466	0.356643357	0.087591241	0.070967742	0.082706767	0.369230769	0.101351351	0.083832335	0.224242424	0.059701493	0.06	0.628571429	0.086330935	0.55704698	0.086956522	0.27972028	0.104166667	0.074626866	0.083916084	0.066176471	0.049382716	0.068493151	0.466216216	0.067114094	0.072368421	0.078571429	0.067164179	0.097014925	0.089041096	0.094674556	0.21656051	0.071794872	0.121212121	0.094890511	0.111888112	0.055555556	0.084415584	0.098159509	0.058823529	0.08496732	0.568627451	0.102564103	0.053333333	0.094488189	0.050632911	0.030534351	0.063492063	0.068493151	0.042253521	0.450331126	0.115646259	0.062893082	0.077922078	0.092105263	0.393103448	0.325443787	0.487012987	0.035928144	0.054421769	0.040816327	0.088	0.368421053	0.077464789	0.405405405	0.09375	0.313868613	0.048611111	0.413173653	0.082802548	0.108843537	0.040816327	0	0.073529412	0.166666667	0.054216867	0.173913043	0.402777778	0.10738255	0.082089552	0.093333333	0.407407407	0.297297297	0.068322981	0.059210526	0.534591195	0.075949367	0.102564103	0.106870229	0.438016529	0.100671141	0.065359477	0.550632911	0.080536913	0.080882353	0.469387755	0.069767442	0.143884892	0.097744361	0.082089552	0.094594595	0.108843537	0.027777778	0.411290323	0.091503268	0.085106383	0.080291971	0.414473684	0.132867133	0.089655172	0.627906977	0.082191781	0.377777778	0.346774194	0.312056738	0.084507042
CC[C@H](C)[C@H](NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(O)=O)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](N)[C@@H](C)CC)C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(N)=O	0.055172414	0.028985507	0.579710145	0.493333333	0.044585987	0.1	0.652777778	0.503649635	0.449612403	0.089655172	0.092105263	0.264285714	0.460526316	0.071428571	0.065359477	0.058823529	0.09039548	0.649635036	0.139240506	0.060606061	0.052287582	0.673758865	0.074074074	0.089041096	0.033557047	0.067901235	0.360294118	0.067901235	0.079470199	0.549295775	0.128378378	0.055172414	0.073825503	0.317241379	0.085526316	0.020833333	0.0625	0.073825503	0.335714286	0.338461538	0.077464789	0.072727273	0.052631579	0.076023392	0.072847682	0.06	0.099378882	0.146153846	0.074074074	0.074829932	0.067164179	0.149659864	0.052980132	0.390070922	0.115107914	0.039473684	0.066225166	0.084848485	0.069444444	0.050632911	0.06875	0.054644809	0.110465116	0.081632653	0.076388889	0.09352518	0.060810811	0.063291139	0.083333333	0.058064516	0.3375	0.592857143	0.063380282	0.549668874	0.09039548	0.294871795	0.734375	0.064748201	0.046357616	0.100671141	0.028985507	0.067114094	0.390977444	0.063291139	0.198473282	0.061728395	0.088607595	0.395683453	0.050632911	0.070967742	0.130718954	0.094972067	0.051948052	0.061643836	0.051428571	0.101910828	0.088435374	0.128205128	0.086092715	0.028776978	0.0625	0.482014388	0.512820513	0.073529412	0.083333333	0.080745342	0.088050314	0.064285714	0.094202899	0.080745342	0.314685315	0.067901235	0.116959064	0.070921986	0.1	0.045801527	0.093023256	0.119496855	0.026666667	0.076470588	0.054794521	0.062068966	0.076388889	0.755244755	0.084507042	0.059210526	0.113924051	0.134228188	0.04137931	0.096551724	0.075949367	0.078431373	0.080745342	0.080536913	0.088	0.472868217	0.456521739	0.426470588	0.098039216	0.259541985	0.08496732	0.058441558	0.515384615	0.139240506	0.659090909	0.415384615	0.070422535	0.636363636	0.113924051	0.064285714	0.09039548	0.100671141	0.707482993	0.630434783	0.119170984	0.070422535	0.073825503	0.067114094	0.138888889	0.091463415	0.277777778	0.614814815	0.061643836	0.081761006	0.115384615	0.033783784	0.081081081	0.08	0.056737589	0.612244898	0.070422535	0.620437956	0.054054054	0.086956522	0.207142857	0.21978022	0.086705202	0.061349693	0.089655172	0.333333333	0.220238095	0.073825503	0.3984375	0.057324841	0.080246914	0	0.057692308	0.082417582	0.086419753	0.083333333	0.082840237	0.046357616	0.084507042	0.157894737	0.082191781	0.80141844	0.061349693	0.1	0.055172414	0.221518987	0.625	0.198757764	0.098684211	0.510948905	0.064935065	0.27480916	0.074074074	0.06122449	0	0.068027211	0.073333333	0.084415584	0.577181208	0.696969697	0.11038961	0.612244898	0.1	0.054421769	0.068493151	0.105960265	0.072727273	0.216	0.06	0.081481481	0.091503268	0.081632653	0.074829932	0.069444444	0.057142857	0.062937063	0.583892617	0.063291139	0.392857143	0.103896104	0.082051282	0.063829787	0.261538462	0.118012422	0.145695364	0.060606061	0.27480916	0.089041096	0.063829787	0.096551724	0	0.092715232	0.253846154	0.083333333	0.020833333	0.36	0.144654088	0.06993007	0.18079096	0.078571429	0.058823529	0.070063694	0.060810811	0.623287671	0.097402597	0.577181208	0.071428571	0.286821705	0.050314465	0.064516129	0.074829932	0.077419355	0.08974359	0.045751634	0.081761006	0.703703704	0.812030075	0.081761006	0.054878049	0.074829932	0.467153285	0.454545455	0.057971014	0.072463768	0.081761006	0.052631579	0.030769231	0.649681529	0.085106383	0.090909091	0.092105263	0.070422535	0.063694268	0.058479532	0.076923077	0.333333333	0.022556391	0.086956522	0.751879699	0.055172414	0.643939394	0.748201439	0.082278481	0.367741935	0.092307692	0.420689655	0.613138686	0.059602649	0.074074074	0.083333333	0.087591241	0.101694915	0.377777778	0.063380282	0.415384615	0.100628931	0.082191781	0.101796407	0.045751634	0.095808383	0.063829787	0.070422535	0.068965517	0.09039548	0.020833333	0.072580645	0.381578947	0.069230769	0.058201058	0.664556962	0.090322581	0.096153846	0.052980132	0.31884058	0.073333333	0.051948052	0.080246914	0.068493151	0.055214724	0.080246914	0.098159509	0.18404908	0.058479532	0.094890511	0.109677419	0.08125	0.432835821	0.209876543	0.073333333	0.0625	0.509803922	1	0.089655172	0.087248322	0.064935065	0.435714286	0.068493151	0.08125	0.078571429	0.380597015	0.096774194	0.093023256	0.244047619	0.049295775	0.044025157	0.643356643	0.082191781	0.707142857	0.082758621	0.417910448	0.08496732	0.070921986	0.117241379	0.070422535	0.072727273	0.079470199	0.671641791	0.092105263	0.06918239	0.053333333	0.071428571	0.062068966	0.077922078	0.078651685	0.222222222	0.085427136	0.115107914	0.068027211	0.08496732	0.052980132	0.108280255	0.094117647	0.049689441	0.061349693	0.680272109	0.088	0.057692308	0.065693431	0.061349693	0.028985507	0.060150376	0.058441558	0.061643836	0.448717949	0.096153846	0.066666667	0.101910828	0.101910828	0.548148148	0.529801325	0.638888889	0.071428571	0.051948052	0.032258065	0.059259259	0.493055556	0.066666667	0.514084507	0.065217391	0.307692308	0.074829932	0.62	0.079268293	0.096774194	0.066666667	0	0.085106383	0.115942029	0.089820359	0.173611111	0.38410596	0.088607595	0.070422535	0.06875	0.35862069	0.391608392	0.052941176	0.070063694	0.792857143	0.10625	0.088	0.062937063	0.392307692	0.11038961	0.082802548	0.787234043	0.063291139	0.069444444	0.664179104	0.066176471	0.11409396	0.0625	0.070422535	0.076433121	0.08974359	0.026490066	0.328467153	0.074074074	0.073825503	0.09929078	0.632352941	0.111842105	0.078431373	0.364779874	0.057692308	0.34965035	0.318181818	0.315068493	0.095238095
Cc1ccc(cc1)S(=O)(=O)N(Cc1ccccc1)c1cccc(O)c1	0.089552239	0.050847458	0.131147541	0.099236641	0.063291139	0.148648649	0.120567376	0.135135135	0.138297872	0.114285714	0.194444444	0.154761905	0.100775194	0.118421053	0.077922078	0.103448276	0.066037736	0.097744361	0.136363636	0.071428571	0.094594595	0.106382979	0.13253012	0.179104478	0.072463768	0.081395349	0.05	0.107142857	0.202898551	0.12	0.144736842	0.140625	0.081081081	0.144329897	0.118421053	0.030769231	0.139240506	0.15942029	0.049019608	0.146341463	0.073529412	0.077777778	0.126760563	0.11827957	0.064935065	0.082191781	0.154761905	0.078125	0.175	0.114285714	0.188679245	0.141025641	0.067567568	0.137254902	0.209677419	0.068493151	0.227272727	0.087912088	0.138461538	0.102564103	0.109756098	0.046296296	0.132653061	0.067567568	0.119402985	0.180327869	0.084507042	0.1	0.05952381	0.063291139	0.098360656	0.1171875	0.14516129	0.1	0.066037736	0.079646018	0.126984127	0.133333333	0.083333333	0.12	0.050847458	0.234375	0.179775281	0.142857143	0.166666667	0.164556962	0.069767442	0.106796117	0.088607595	0.102564103	0.148148148	0.137254902	0.078947368	0.056338028	0.094736842	0.148148148	0.142857143	0.11627907	0.12	0.06779661	0.057971014	0.135135135	0.122302158	0.137931034	0.098765432	0.13253012	0.120481928	0.189655172	0.14516129	0.13253012	0.08	0.094117647	0.088235294	0.126984127	0.103448276	0.075471698	0.113402062	0.101123596	0.042253521	0.084210526	0.057142857	0.088235294	0.136363636	0.103225806	0.104477612	0.208955224	0.129411765	0.236111111	0.109375	0.144927536	0.139240506	0.118421053	0.119047619	0.109589041	0.098039216	0.111111111	0.12037037	0.151515152	0.073170732	0.164383562	0.194444444	0.106666667	0.044642857	0.098901099	0.130081301	0.072164948	0.142857143	0.124087591	0.103448276	0.078125	0.066037736	0.063291139	0.096153846	0.106870229	0.0625	0.107692308	0.176470588	0.067567568	0.077586207	0.125	0.11827957	0.095238095	0.229508197	0.108433735	0.105882353	0.042857143	0.212121212	0.205882353	0.078125	0.113475177	0.074626866	0.118110236	0.134328358	0.228070175	0.171052632	0.100775194	0.058823529	0.134146341	0.114285714	0.123595506	0.086956522	0.126760563	0.137931034	0.088607595	0.091954023	0	0.103896104	0.054054054	0.103448276	0.171052632	0.072916667	0.068493151	0.057142857	0.174603175	0.181818182	0.101265823	0.068965517	0.193548387	0.089552239	0.141414141	0.103448276	0.046296296	0.115384615	0.133928571	0.183098592	0.101265823	0.105882353	0.134328358	0	0.166666667	0.109589041	0.101265823	0.115107914	0.099236641	0.109756098	0.105633803	0.129411765	0.119402985	0.288135593	0.16	0.154761905	0.161290323	0.144927536	0.081967213	0.12987013	0.067567568	0.147058824	0.138461538	0.152542373	0.125	0.114285714	0.142857143	0.105769231	0.125	0.056451613	0.166666667	0.076923077	0.149425287	0.134146341	0.104651163	0.0875	0.053333333	0.166666667	0.082191781	0	0.08974359	0.077922078	0.126582278	0.030769231	0.148148148	0.096774194	0.123076923	0.048780488	0.092307692	0.078947368	0.157894737	0.1	0.090277778	0.072289157	0.115107914	0.076923077	0.146666667	0.144736842	0.08974359	0.2	0.06097561	0.139240506	0.081081081	0.108433735	0.119402985	0.087837838	0.108433735	0.107142857	0.238095238	0.110091743	0.103448276	0.118644068	0.172413793	0.108433735	0.095890411	0.058823529	0.098159509	0.140625	0.1	0.131578947	0.107692308	0.12987013	0.063157895	0.121212121	0.129032258	0.037037037	0.228070175	0.092857143	0.106060606	0.10483871	0.086666667	0.12345679	0.147826087	0.068965517	0.125	0.093023256	0.142857143	0.189873418	0.1125	0.095238095	0.161616162	0.070707071	0.126984127	0.11827957	0.144578313	0.147058824	0.11827957	0.126760563	0.144444444	0.147540984	0.107692308	0.136363636	0.066037736	0.030769231	0.081632653	0.111111111	0.229166667	0.061946903	0.095808383	0.155844156	0.197368421	0.128571429	0.146067416	0.109589041	0.138888889	0.172839506	0.117647059	0.108433735	0.144578313	0.137931034	0.13	0.10989011	0.129032258	0.194805195	0.107142857	0.142857143	0.104761905	0.125	0.097560976	0.110294118	0.089655172	1	0.123287671	0.12	0.1	0.134328358	0.068965517	0.092307692	0.117021277	0.111111111	0.113402062	0.112068966	0.095238095	0.088607595	0.115107914	0.130434783	0.089041096	0.149253731	0.067961165	0.194444444	0.109375	0.123287671	0.125	0.08988764	0.121621622	0.107692308	0.088607595	0.111111111	0.083333333	0.060606061	0.104477612	0.116883117	0.131313131	0.18	0.054263566	0.209677419	0.149253731	0.194444444	0.067567568	0.08045977	0.127659574	0.098765432	0.134146341	0.098684211	0.098039216	0.075949367	0.118644068	0.068965517	0.050847458	0.12962963	0.077922078	0.071428571	0.123076923	0.166666667	0.103448276	0.081395349	0.120481928	0.112068966	0.094202899	0.114285714	0.075268817	0.108108108	0.066666667	0.145454545	0.144067797	0.095890411	0.134453782	0.175438596	0.138297872	0.130434783	0.093959732	0.102272727	0.153846154	0.066666667	0	0.089552239	0.213114754	0.085106383	0.085365854	0.12173913	0.15	0.107692308	0.263888889	0.114285714	0.144230769	0.1	0.060240964	0.075471698	0.08988764	0.098039216	0.309090909	0.134831461	0.151898734	0.084337349	0.109677419	0.142857143	0.193548387	0.1171875	0.140350877	0.162162162	0.158730159	0.107692308	0.098765432	0.153846154	0.041666667	0.172413793	0.160493827	0.142857143	0.102941176	0.109375	0.171052632	0.103896104	0.12295082	0.197183099	0.097087379	0.175	0.108910891	0.14084507
Cc1c(nnn1Cc1ccc(F)cc1)C(=O)Nc1ccc(Cl)cc1	0.084507042	0.047619048	0.083969466	0.104477612	0.189189189	0.098765432	0.08	0.111111111	0.099009901	0.093333333	0.428571429	0.10989011	0.106060606	0.328358209	0.074074074	0.152542373	0.054054054	0.094890511	0.106382979	0.122807018	0.08974359	0.081081081	0.53125	0.136986301	0.054054054	0.154761905	0.068627451	0.08988764	0.0875	0.090909091	0.213333333	0.1	0.105263158	0.095238095	0.141025641	0.059701493	0.119047619	0.12	0.057142857	0.139534884	0.084507042	0.086021505	0.105263158	0.090909091	0.102564103	0.136986301	0.10989011	0.073529412	0.113636364	0.078947368	0.098360656	0.148148148	0.092105263	0.111111111	0.128571429	0.154929577	0.148648649	0.157303371	0.322033898	0.139240506	0.06741573	0.073394495	0.18556701	0.106666667	0.082191781	0.333333333	0.125	0.057471264	0.1625	0.086419753	0.104	0.088888889	0.119402985	0.089655172	0.054054054	0.095652174	0.097744361	0.24137931	0.261538462	0.571428571	0.047619048	0.121621622	0.12371134	0.082352941	0.157142857	0.142857143	0.103448276	0.123809524	0.232876712	0.2	0.141176471	0.090909091	0.131578947	0.112676056	0.058823529	0.197530864	0.12	0.204819277	0.086419753	0.080645161	0.084507042	0.101694915	0.081081081	0.111111111	0.17721519	0.139534884	0.168674699	0.089552239	0.071428571	0.166666667	0.066666667	0.114942529	0.105769231	0.102941176	0.282051282	0.070175439	0.098039216	0.120879121	0.054054054	0.138297872	0.098591549	0.098591549	0.097222222	0.080246914	0.083333333	0.148648649	0.086956522	0.120481928	0.086956522	0.317460317	0.093023256	0.202702703	0.361111111	0.214285714	0.090909091	0.117647059	0.10619469	0.113207547	0.12195122	0.141025641	0.2	0.16	0.061403509	0.168539326	0.083333333	0.069306931	0.245901639	0.082191781	0.123595506	0.073529412	0.054054054	0.060240964	0.086956522	0.087591241	0.12	0.101449275	0.150684932	0.092105263	0.102564103	0.084210526	0.136842105	0.100775194	0.161764706	0.129411765	0.126436782	0.040540541	0.090909091	0.194444444	0.106060606	0.087837838	0.085714286	0.089552239	0.081081081	0.48	0.134146341	0.097744361	0.066666667	0.08988764	0.093333333	0.130434783	0.093220339	0.063291139	0.131868132	0.153846154	0.112359551	0	0.072289157	0.061403509	0.162790698	0.192307692	0.080808081	0.108108108	0.130434783	0.238095238	0.093333333	0.078787879	0.08988764	0.098591549	0.084507042	0.114285714	0.090909091	0.073394495	0.096385542	0.091666667	0.157894737	0.083333333	0.065217391	0.095890411	0	0.285714286	0.118421053	0.378787879	0.081632653	0.096296296	0.091954023	0.073333333	0.19047619	0.082191781	0.111111111	0.3	0.074468085	0.151515152	0.406779661	0.111111111	0.3	0.121621622	0.188405797	0.098591549	0.125	0.101449275	0.081081081	0.135802469	0.122641509	0.119047619	0.088709677	0.174603175	0.086419753	0.11827957	0.197530864	0.1	0.070588235	0.121621622	0.174603175	0.077922078	0	0.171052632	0.0875	0.120481928	0.059701493	0.113043478	0.218390805	0.084507042	0.081300813	0.086956522	0.075	0.12195122	0.094594595	0.087837838	0.120481928	0.081632653	0.088235294	0.139240506	0.070588235	0.126582278	0.108108108	0.096385542	0.220779221	0.063291139	0.129411765	0.084507042	0.085526316	0.129411765	0.065934066	0.188405797	0.116071429	0.090909091	0.076923077	0.107692308	0.129411765	0.166666667	0.035714286	0.082840237	0.166666667	0.12195122	0.730769231	0.101449275	0.263888889	0.09375	0.098591549	0.099236641	0.052631579	0.48	0.082758621	0.084507042	0.084615385	0.084415584	0.1875	0.096774194	0.081967213	0.111111111	0.098484848	0.090909091	0.324324324	0.081395349	0.158730159	0.144230769	0.078431373	0.136363636	0.125	0.1	0.154929577	0.102040816	0.090909091	0.304878049	0.233333333	0.101449275	0.112676056	0.054054054	0.059701493	0.096153846	0.107438017	0.145454545	0.05982906	0.080924855	0.207792208	0.158536585	0.077922078	0.115789474	0.075949367	0.102564103	0.164705882	0.194029851	0.297297297	0.164705882	0.144444444	0.125	0.071428571	0.213114754	0.142857143	0.25974026	0.104761905	0.111111111	0.103896104	0.08045977	0.091549296	0.087248322	0.123287671	1	0.157894737	0.116071429	0.081081081	0.127906977	0.086956522	0.12371134	0.382352941	0.098039216	0.17699115	0.089552239	0.168831169	0.081632653	0.078947368	0.079470199	0.14084507	0.075471698	0.232876712	0.102941176	0.102564103	0.310344828	0.16091954	0.0875	0.088235294	0.139240506	0.068181818	0.138888889	0.104477612	0.147058824	0.097560976	0.274725275	0.173076923	0.085271318	0.128571429	0.125	0.607142857	0.092105263	0.256410256	0.195652174	0.068965517	0.08988764	0.075471698	0.090909091	0.085365854	0.129032258	0.08988764	0.047619048	0.101694915	0.298507463	0.067567568	0.086956522	0.376811594	0.111111111	0.127906977	0.2125	0.090163934	0.083916084	0.088435374	0.106382979	0.088607595	0.166666667	0.098360656	0.103174603	0.150684932	0.103174603	0.14516129	0.11	0.123287671	0.091503268	0.097826087	0.13253012	0.063291139	0	0.084507042	0.147058824	0.218390805	0.120481928	0.108333333	0.170731707	0.101449275	0.104651163	0.12037037	0.118181818	0.06185567	0.194805195	0.080246914	0.174418605	0.090909091	0.134328358	0.129032258	0.202531646	0.105882353	0.079754601	0.082352941	0.114285714	0.097014925	0.095238095	0.168831169	0.166666667	0.101449275	0.17721519	0.189873418	0.053333333	0.127659574	0.152941176	0.090909091	0.215384615	0.089552239	0.148148148	0.141025641	0.1015625	0.171052632	0.093457944	0.126436782	0.137254902	0.180555556
Cc1c(sc(n1)C(C)(C)C)C(=O)Nc2cccc3c2C(=O)C=CC3=O	0.067567568	0.03030303	0.066666667	0.063829787	0.125	0.1375	0.071895425	0.073170732	0.086538462	0.076923077	0.15	0.095744681	0.072463768	0.181818182	0.05952381	0.129032258	0.053097345	0.070422535	0.104166667	0.081967213	0.12987013	0.051948052	0.149425287	0.118421053	0.081081081	0.125	0.047169811	0.112359551	0.098765432	0.081481481	0.148148148	0.128571429	0.088607595	0.083333333	0.12345679	0.028169014	0.103448276	0.131578947	0.036697248	0.086956522	0.097222222	0.095744681	0.116883117	0.1	0.142857143	0.268656716	0.119565217	0.056338028	0.075268817	0.12	0.169491525	0.158536585	0.0625	0.079646018	0.109589041	0.090909091	0.208333333	0.117021277	0.15942029	0.108433735	0.065934066	0.0625	0.125	0.118421053	0.094594595	0.181818182	0.077922078	0.056179775	0.091954023	0.084337349	0.085271318	0.087591241	0.132352941	0.073825503	0.053097345	0.075630252	0.080291971	0.104477612	0.105263158	0.139240506	0.03030303	0.103896104	0.088235294	0.105882353	0.152777778	0.195121951	0.088888889	0.081081081	0.12195122	0.15	0.1	0.119266055	0.128205128	0.109589041	0.089108911	0.137931034	0.146666667	0.146067416	0.084337349	0.061538462	0.067567568	0.090909091	0.072847682	0.107692308	0.130952381	0.111111111	0.125	0.086956522	0.1	0.111111111	0.04587156	0.125	0.103773585	0.132352941	0.146067416	0.06779661	0.14	0.11827957	0.025641026	0.101010101	0.111111111	0.095890411	0.125	0.06626506	0.095890411	0.0875	0.146067416	0.117647059	0.084507042	0.197183099	0.103448276	0.151898734	0.149425287	0.115384615	0.068965517	0.094339623	0.067226891	0.090909091	0.160493827	0.096385542	0.15	0.072289157	0.042372881	0.104166667	0.066176471	0.047619048	0.2	0.073825503	0.186046512	0.086956522	0.053097345	0.046511628	0.06626506	0.070921986	0.083969466	0.098591549	0.102564103	0.08974359	0.139130435	0.082474227	0.089108911	0.058823529	0.109589041	0.113636364	0.086956522	0.067567568	0.162162162	0.073170732	0.071428571	0.072368421	0.098591549	0.080291971	0.108108108	0.151515152	0.104651163	0.080291971	0.055555556	0.112359551	0.076923077	0.081632653	0.091666667	0.075	0.082474227	0.095238095	0.174418605	0	0.070588235	0.051282051	0.096774194	0.233766234	0.079207921	0.076923077	0.126760563	0.095890411	0.12	0.065088757	0.1	0.15942029	0.067567568	0.112149533	0.063492063	0.0625	0.120481928	0.072580645	0.267605634	0.056818182	0.063829787	0.093333333	0	0.136986301	0.144736842	0.148148148	0.073333333	0.063829787	0.114942529	0.058441558	0.172413793	0.14084507	0.108108108	0.24	0.095744681	0.098591549	0.103896104	0.090909091	0.1625	0.118421053	0.183098592	0.111111111	0.174603175	0.147058824	0.072847682	0.13253012	0.07079646	0.156626506	0.0703125	0.169230769	0.058823529	0.104166667	0.164705882	0.147727273	0.056818182	0.103896104	0.1875	0.0625	0	0.058139535	0.05952381	0.130952381	0.028169014	0.092436975	0.136842105	0.097222222	0.062992126	0.069444444	0.073170732	0.220779221	0.092105263	0.065359477	0.158536585	0.073333333	0.085714286	0.095238095	0.107142857	0.12345679	0.135135135	0.120481928	0.142857143	0.061728395	0.113636364	0.075862069	0.063694268	0.113636364	0.087912088	0.150684932	0.067226891	0.063492063	0.107692308	0.213114754	0.113636364	0.088607595	0.016949153	0.063218391	0.179104478	0.093023256	0.179487179	0.098591549	0.17721519	0.091836735	0.111111111	0.081481481	0.033333333	0.151515152	0.052980132	0.097222222	0.083333333	0.069620253	0.227848101	0.086614173	0.0625	0.081967213	0.057553957	0.131578947	0.204819277	0.104651163	0.136363636	0.130841121	0.046728972	0.115942029	0.078431373	0.10989011	0.12	0.1	0.102564103	0.101010101	0.117647059	0.098591549	0.094594595	0.053097345	0.028169014	0.072727273	0.088	0.140350877	0.058823529	0.061797753	0.079545455	0.182926829	0.08974359	0.090909091	0.06097561	0.1	0.10989011	0.138888889	0.101123596	0.122222222	0.09375	0.101851852	0.091836735	0.134328358	0.139534884	0.112359551	0.092592593	0.079646018	0.115384615	0.103448276	0.075342466	0.064935065	0.12	0.157894737	1	0.067226891	0.123287671	0.087912088	0.069444444	0.077669903	0.142857143	0.14	0.106557377	0.071428571	0.135802469	0.073333333	0.135135135	0.071428571	0.136986301	0.045045045	0.226666667	0.132352941	0.1	0.164179104	0.107526882	0.098765432	0.086956522	0.135802469	0.090909091	0.135135135	0.117647059	0.111111111	0.12195122	0.123809524	0.117117117	0.075757576	0.109589041	0.185714286	0.194805195	0.0625	0.075268817	0.166666667	0.104651163	0.1	0.067901235	0.068965517	0.058139535	0.090909091	0.1	0.03030303	0.098360656	0.126582278	0.065789474	0.078014184	0.227848101	0.159090909	0.076086957	0.137931034	0.071428571	0.053691275	0.065789474	0.081632653	0.113924051	0.116883117	0.095238095	0.068181818	0.178082192	0.068181818	0.177419355	0.086538462	0.135135135	0.069620253	0.157303371	0.129411765	0.088607595	0	0.067567568	0.15942029	0.14893617	0.104651163	0.088709677	0.076923077	0.098591549	0.168674699	0.088495575	0.077586207	0.082474227	0.105882353	0.072727273	0.084210526	0.068965517	0.147058824	0.080808081	0.168674699	0.090909091	0.065868263	0.105882353	0.126760563	0.079710145	0.163934426	0.179487179	0.215384615	0.098591549	0.117647059	0.11627907	0.038461538	0.090909091	0.19047619	0.146666667	0.094594595	0.057142857	0.104651163	0.166666667	0.067164179	0.1375	0.081818182	0.098901099	0.113207547	0.191780822
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CCC(=O)N)[NH3+])CCC(=O)O)CCC(=O)N)C)Cc1ccc(cc1)O)CO	0.064220183	0.071428571	0.392307692	0.612068966	0.058333333	0.122807018	0.367346939	0.69	0.293103448	0.130841121	0.112068966	0.296296296	0.468253968	0.084745763	0.076923077	0.080808081	0.098591549	0.488188976	0.191666667	0.06185567	0.05982906	0.485074627	0.078740157	0.12962963	0.044642857	0.0625	0.40952381	0.096774194	0.115044248	0.345588235	0.19266055	0.094339623	0.108108108	0.375	0.094017094	0.057692308	0.090163934	0.118181818	0.351351351	0.47311828	0.094339623	0.102362205	0.078947368	0.113636364	0.086956522	0.079646018	0.129032258	0.178947368	0.12295082	0.1	0.081632653	0.189189189	0.089285714	0.514285714	0.156862745	0.052173913	0.087719298	0.092307692	0.083333333	0.040322581	0.116666667	0.068493151	0.124087591	0.099099099	0.113207547	0.116504854	0.111111111	0.091666667	0.090909091	0.104347826	0.427419355	0.388059701	0.096153846	0.368055556	0.098591549	0.375	0.434108527	0.11	0.061403509	0.123893805	0.071428571	0.099099099	0.423076923	0.091666667	0.276595745	0.08	0.134453782	0.365217391	0.066115702	0.075	0.271028037	0.11971831	0.068376068	0.092592593	0.097014925	0.123966942	0.128440367	0.148760331	0.114035088	0.04950495	0.074074074	0.290076336	0.300653595	0.101010101	0.1	0.113821138	0.105691057	0.098039216	0.096153846	0.10483871	0.36036036	0.079365079	0.140740741	0.096153846	0.120967742	0.063829787	0.102189781	0.146341463	0.063636364	0.097744361	0.083333333	0.103773585	0.102803738	0.436241611	0.093457944	0.068965517	0.120967742	0.189189189	0.04587156	0.119266055	0.127118644	0.094017094	0.10483871	0.087719298	0.112359551	0.318965517	0.426086957	0.524271845	0.110169492	0.292929293	0.12173913	0.086206897	0.454545455	0.172131148	0.421875	0.300884956	0.095238095	0.368055556	0.112	0.087378641	0.098591549	0.154545455	0.436241611	0.362318841	0.147435897	0.08490566	0.108108108	0.079646018	0.150684932	0.118110236	0.441176471	0.675925926	0.092592593	0.088709677	0.10483871	0.094339623	0.088495575	0.10619469	0.076923077	0.298701299	0.08490566	0.390977444	0.081818182	0.107843137	0.281553398	0.163522013	0.102189781	0.070866142	0.130841121	0.444444444	0.183098592	0.108108108	0.405940594	0.057377049	0.095238095	0	0.103448276	0.088435374	0.130081301	0.090909091	0.106060606	0.052173913	0.103773585	0.231578947	0.110091743	0.456375839	0.088	0.114285714	0.064220183	0.190839695	0.401639344	0.155555556	0.130434783	0.404958678	0.067226891	0.274509804	0.087301587	0.081818182	0	0.071428571	0.087719298	0.101694915	0.365517241	0.571428571	0.098360656	0.449275362	0.103174603	0.082568807	0.081818182	0.130434783	0.102362205	0.32183908	0.079646018	0.12371134	0.092436975	0.119266055	0.09009009	0.083333333	0.077669903	0.08490566	0.363013699	0.100840336	0.58	0.127118644	0.094339623	0.076190476	0.282828283	0.153225806	0.192982456	0.086614173	0.214953271	0.099099099	0.086538462	0.109090909	0	0.132743363	0.384615385	0.128205128	0.057692308	0.368852459	0.16	0.094339623	0.146666667	0.106796117	0.068376068	0.100840336	0.090909091	0.418439716	0.109243697	0.365517241	0.076190476	0.34375	0.056910569	0.075630252	0.080357143	0.083333333	0.127118644	0.060344828	0.088709677	0.378571429	0.416666667	0.088709677	0.105691057	0.110091743	0.623762376	0.449152542	0.068627451	0.077669903	0.088709677	0.069565217	0.021052632	0.460526316	0.104761905	0.100840336	0.12173913	0.08490566	0.074380165	0.074626866	0.073394495	0.487804878	0.053191489	0.107843137	0.484848485	0.064220183	0.313868613	0.482014388	0.098360656	0.296296296	0.09375	0.362903226	0.628318584	0.078947368	0.087301587	0.128205128	0.12	0.120567376	0.366972477	0.065420561	0.4	0.140495868	0.080357143	0.130769231	0.069565217	0.123076923	0.097087379	0.08490566	0.123809524	0.098591549	0.057692308	0.090909091	0.530973451	0.085106383	0.065359477	0.477124183	0.128205128	0.098360656	0.089285714	0.435643564	0.097345133	0.068376068	0.095238095	0.091743119	0.0546875	0.086614173	0.118110236	0.2	0.099236641	0.107843137	0.144067797	0.114754098	0.302521008	0.2421875	0.087719298	0.072580645	0.356643357	0.435714286	0.1	0.116071429	0.067226891	1	0.112149533	0.079365079	0.106796117	0.510204082	0.127118644	0.102189781	0.264705882	0.066666667	0.040322581	0.365517241	0.1	0.402777778	0.121495327	0.457142857	0.075	0.065420561	0.168224299	0.095238095	0.102362205	0.105263158	0.335714286	0.12173913	0.117647059	0.052173913	0.097087379	0.073394495	0.102564103	0.107142857	0.2578125	0.098159509	0.156862745	0.081081081	0.102564103	0.089285714	0.132231405	0.103703704	0.073170732	0.114754098	0.428571429	0.112359551	0.084745763	0.068627451	0.088	0.071428571	0.094736842	0.076923077	0.082568807	0.35971223	0.116666667	0.0859375	0.096774194	0.096774194	0.563636364	0.527559055	0.5546875	0.083333333	0.068376068	0.051282051	0.081632653	0.495798319	0.088495575	0.561403509	0.078431373	0.41509434	0.080357143	0.391891892	0.085271318	0.117647059	0.088495575	0	0.115384615	0.181818182	0.090225564	0.222222222	0.354330709	0.106557377	0.08490566	0.080645161	0.568627451	0.588235294	0.100775194	0.06504065	0.455782313	0.111111111	0.112359551	0.074766355	0.469387755	0.116666667	0.090163934	0.42384106	0.091666667	0.093457944	0.524590164	0.090909091	0.162162162	0.094339623	0.08490566	0.081967213	0.117647059	0.063063063	0.526315789	0.096	0.118181818	0.123809524	0.491935484	0.157894737	0.113043478	0.343283582	0.075630252	0.333333333	0.29245283	0.25	0.107142857
COc1cc(O)c2c(c1)occ(-c1ccc(O)cc1)c2=O	0.109375	0.111111111	0.096774194	0.092307692	0.154929577	0.136986301	0.083333333	0.107142857	0.060606061	0.134328358	0.105263158	0.091954023	0.076923077	0.077922078	0.065789474	0.087719298	0.057142857	0.082706767	0.113636364	0.054545455	0.082191781	0.084507042	0.095238095	0.132352941	0.125	0.083333333	0.051020408	0.166666667	0.191176471	0.086614173	0.08974359	0.203389831	0.130434783	0.068627451	0.106666667	0.06557377	0.142857143	0.147058824	0.03960396	0.135802469	0.059701493	0.172839506	0.21875	0.096774194	0.066666667	0.203125	0.117647059	0.063492063	0.243243243	0.117647059	0.150943396	0.175675676	0.1	0.117647059	0.106060606	0.117647059	0.097222222	0.114942529	0.142857143	0.090909091	0.289855072	0.099009901	0.112244898	0.040540541	0.089552239	0.09375	0.136363636	0.178082192	0.06097561	0.108108108	0.081967213	0.093023256	0.210526316	0.085714286	0.057142857	0.061946903	0.076923077	0.137931034	0.070422535	0.078947368	0.111111111	0.149253731	0.119565217	0.194444444	0.153846154	0.097560976	0.058823529	0.12	0.105263158	0.090909091	0.109756098	0.106796117	0.194029851	0.042857143	0.172413793	0.12345679	0.147058824	0.105882353	0.261538462	0.070175439	0.075757576	0.107142857	0.084507042	0.230769231	0.101265823	0.12195122	0.096385542	0.196428571	0.131147541	0.12195122	0.06	0.197368421	0.079207921	0.189655172	0.093023256	0.057692308	0.092783505	0.103448276	0.090909091	0.097826087	0.058823529	0.125	0.089552239	0.069620253	0.107692308	0.112676056	0.105882353	0.175675676	0.15	0.084507042	0.1	0.092105263	0.095238095	0.097222222	0.058823529	0.113402062	0.112149533	0.154639175	0.048780488	0.152777778	0.2	0.157142857	0.036036036	0.076923077	0.087301587	0.03030303	0.147540984	0.085714286	0.08045977	0.063492063	0.057142857	0.051282051	0.076433121	0.091603053	0.080645161	0.111111111	0.164179104	0.069444444	0.098214286	0.141176471	0.146067416	0.096774194	0.106060606	0.097560976	0.095238095	0.075757576	0.164179104	0.111111111	0.080645161	0.083916084	0.111111111	0.085271318	0.450980392	0.096774194	0.144736842	0.060606061	0.081632653	0.246575342	0.134328358	0.126436782	0.069565217	0.21875	0.114942529	0.183098592	0.068965517	0	0.23880597	0.064814815	0.189873418	0.144736842	0.086021505	0.117647059	0.058823529	0.180327869	0.134328358	0.068322981	0.083333333	0.2	0.109375	0.11	0.095652174	0.057142857	0.180555556	0.086956522	0.093333333	0.049382716	0.179487179	0.121212121	0	0.102941176	0.161764706	0.08974359	0.077464789	0.083969466	0.1125	0.054421769	0.105882353	0.351851852	0.138461538	0.118421053	0.172839506	0.147540984	0.115942029	0.122807018	0.08974359	0.054794521	0.1875	0.180327869	0.137931034	0.228070175	0.076923077	0.194444444	0.107843137	0.189189189	0.075	0.096774194	0.037974684	0.101123596	0.058139535	0.094117647	0.049382716	0.054794521	0.214285714	0.054794521	0	0.106666667	0.051948052	0.12987013	0.06557377	0.099099099	0.086956522	0.092307692	0.049586777	0.112903226	0.052631579	0.131578947	0.19047619	0.076388889	0.048192771	0.077464789	0.096774194	0.150684932	0.118421053	0.077922078	0.134328358	0.036585366	0.222222222	0.098591549	0.097560976	0.080291971	0.074324324	0.097560976	0.197368421	0.101449275	0.112149533	0.095652174	0.185185185	0.137931034	0.097560976	0.2	0.019607843	0.072727273	0.14516129	0.102564103	0.090909091	0.111111111	0.148648649	0.076086957	0.074626866	0.095238095	0.058823529	0.096774194	0.086330935	0.224137931	0.0546875	0.080536913	0.186666667	0.092436975	0.052631579	0.07826087	0.0859375	0.344827586	0.108433735	0.208333333	0.080645161	0.097087379	0.02970297	0.095238095	0.108695652	0.192307692	0.101449275	0.172413793	0.322033898	0.074468085	0.133333333	0.111111111	0.140625	0.057142857	0.06557377	0.0625	0.05785124	0.163265306	0.063063063	0.071005917	0.144736842	0.098765432	0.4	0.086956522	0.161764706	0.212121212	0.134146341	0.233333333	0.071428571	0.107142857	0.114942529	0.11	0.178571429	0.096774194	0.071428571	0.12345679	0.157894737	0.117647059	0.215384615	0.257142857	0.087591241	0.068493151	0.134328358	0.081081081	0.123287671	0.112149533	1	0.070588235	0.112903226	0.131868132	0.1	0.092783505	0.049586777	0.116666667	0.076923077	0.085106383	0.310344828	0.082758621	0.136363636	0.038461538	0.12	0.15	0.095890411	0.129032258	0.202531646	0.094594595	0.051851852	0.2	0.222222222	0.169230769	0.046153846	0.161290323	0.183098592	0.078431373	0.094339623	0.072	0.106060606	0.102941176	0.090909091	0.1	0.082352941	0.142857143	0.338461538	0.246575342	0.050955414	0.058823529	0.092105263	0.122807018	0.083333333	0.111111111	0.18	0.125	0.106060606	0.082706767	0.098765432	0.220779221	0.058139535	0.096385542	0.058333333	0.087591241	0.076923077	0.113636364	0.111111111	0.21875	0.173076923	0.099173554	0.181818182	0.090163934	0.083333333	0.071428571	0.070422535	0.052287582	0.130952381	0.157894737	0.083333333	0	0.109375	0.125	0.086956522	0.06097561	0.049586777	0.139240506	0.111111111	0.098765432	0.116504854	0.103773585	0.182926829	0.061728395	0.069620253	0.055555556	0.058823529	0.129032258	0.112359551	0.072289157	0.086419753	0.075949367	0.194444444	0.090909091	0.084615385	0.125	0.090909091	0.203389831	0.111111111	0.208333333	0.113924051	0.073529412	0.123595506	0.12195122	0.278688525	0.089552239	0.085271318	0.0875	0.106666667	0.106557377	0.121621622	0.057142857	0.069767442	0.1	0.082191781
C[C@H]1C[C@H](C)[C@@H](O)CN1c1cc(Nc2ccc(cc2)C#N)ncc1C(F)(F)F	0.086419753	0.069444444	0.06993007	0.067114094	0.137931034	0.086956522	0.074534161	0.076335878	0.060869565	0.107142857	0.086021505	0.087378641	0.082758621	0.111111111	0.020833333	0.144927536	0.066666667	0.080536913	0.095238095	0.071428571	0.11627907	0.075471698	0.184782609	0.105882353	0.072289157	0.136842105	0.034482759	0.08	0.065217391	0.076388889	0.096774194	0.073170732	0.130952381	0.058823529	0.123595506	0.051282051	0.082474227	0.130952381	0.070175439	0.068627451	0.073170732	0.154639175	0.079545455	0.112149533	0.08988764	0.093023256	0.098039216	0.076923077	0.09	0.056818182	0.068493151	0.094736842	0.068181818	0.056451613	0.125	0.120481928	0.078651685	0.085714286	0.126582278	0.147727273	0.081632653	0.094017094	0.115044248	0.093023256	0.071428571	0.101265823	0.135802469	0.072916667	0.253012048	0.1	0.079710145	0.082191781	0.075	0.069620253	0.066666667	0.096	0.082758621	0.152777778	0.120481928	0.125	0.069444444	0.105882353	0.061946903	0.107526882	0.082352941	0.080808081	0.103092784	0.057377049	0.10989011	0.147727273	0.069306931	0.100840336	0.141176471	0.071428571	0.081818182	0.113402062	0.091954023	0.132653061	0.1	0.04	0.023255814	0.076335878	0.06875	0.08	0.142857143	0.101010101	0.125	0.063291139	0.061728395	0.112244898	0.051282051	0.08	0.115044248	0.061728395	0.193548387	0.058823529	0.118181818	0.153061224	0.072289157	0.092592593	0.047058824	0.098765432	0.097560976	0.068965517	0.047058824	0.078651685	0.15625	0.106382979	0.088607595	0.119047619	0.071428571	0.098901099	0.112244898	0.142857143	0.028985507	0.068376068	0.054263566	0.084033613	0.084210526	0.075268817	0.097826087	0.113636364	0.056	0.12745098	0.054794521	0.034782609	0.0875	0.076433121	0.099009901	0.090909091	0.066666667	0.1	0.075144509	0.081081081	0.126865672	0.048192771	0.079545455	0.105882353	0.12	0.106796117	0.0625	0.06993007	0.084337349	0.07	0.079207921	0.086419753	0.091954023	0.077777778	0.063291139	0.075	0.048192771	0.060810811	0.070588235	0.08974359	0.083333333	0.075342466	0.060344828	0.090909091	0.107142857	0.064814815	0.102362205	0.117647059	0.065420561	0.10989011	0.089108911	0	0.086956522	0.056	0.121212121	0.094736842	0.072727273	0.273972603	0.047058824	0.072289157	0.094117647	0.073863636	0.113402062	0.072289157	0.086419753	0.066666667	0.059259259	0.084745763	0.085106383	0.051851852	0.087912088	0.03030303	0.079207921	0.058139535	0	0.095238095	0.103448276	0.228915663	0.055900621	0.081632653	0.139784946	0.075	0.132653061	0.084337349	0.070588235	0.096774194	0.098039216	0.06097561	0.093023256	0.109589041	0.096774194	0.068181818	0.120481928	0.05952381	0.077922078	0.074074074	0.055555556	0.119565217	0.092436975	0.071428571	0.123076923	0.103896104	0.042105263	0.105769231	0.102040816	0.157894737	0.051546392	0.08045977	0.08974359	0.068181818	0	0.111111111	0.042553191	0.106382979	0.051282051	0.07751938	0.125	0.073170732	0.066666667	0.036144578	0.065934066	0.084210526	0.082352941	0.081761006	0.083333333	0.055900621	0.0625	0.063157895	0.108695652	0.111111111	0.068965517	0.146067416	0.117021277	0.104651163	0.07	0.057692308	0.093167702	0.07	0.08	0.094117647	0.079365079	0.051470588	0.065789474	0.064102564	0.07	0.091954023	0.014705882	0.083798883	0.073170732	0.072916667	0.10989011	0.048192771	0.108695652	0.104761905	0.155844156	0.083916084	0.044117647	0.08974359	0.083870968	0.086419753	0.070422535	0.072289157	0.081632653	0.088888889	0.040540541	0.052238806	0.068493151	0.079545455	0.112244898	0.106382979	0.135135135	0.130434783	0.061403509	0.088607595	0.0625	0.111111111	0.107142857	0.112149533	0.06741573	0.092592593	0.08974359	0.048192771	0.125	0.066666667	0.051282051	0.046153846	0.090225564	0.072463768	0.08	0.076086957	0.083333333	0.104166667	0.068181818	0.063636364	0.103448276	0.127906977	0.1	0.096385542	0.114583333	0.182795699	0.065420561	0.084745763	0.104761905	0.103896104	0.091836735	0.113402062	0.067226891	0.082644628	0.078651685	0.082474227	0.070967742	0.08125	0.068965517	0.127906977	0.087912088	0.079365079	0.070588235	1	0.036144578	0.061946903	0.117021277	0.118181818	0.152	0.063291139	0.122222222	0.06918239	0.081395349	0.074074074	0.108433735	0.068376068	0.134831461	0.088607595	0.08988764	0.101265823	0.098039216	0.088888889	0.081632653	0.122222222	0.082474227	0.107142857	0.049382716	0.141025641	0.122222222	0.094827586	0.072580645	0.135338346	0.125	0.15	0.10989011	0.068181818	0.112244898	0.110091743	0.072164948	0.090909091	0.089820359	0.028985507	0.098901099	0.08	0.113402062	0.069444444	0.070422535	0.166666667	0.139240506	0.066225166	0.081632653	0.099009901	0.125	0.136842105	0.074626866	0.077922078	0.075471698	0.116504854	0.054347826	0.117647059	0.083333333	0.086956522	0.144578313	0.063829787	0.078947368	0.099099099	0.120481928	0.085365854	0.142857143	0.09375	0.091954023	0	0.086419753	0.072289157	0.17	0.072164948	0.074626866	0.07	0.048192771	0.092783505	0.073170732	0.098360656	0.085714286	0.183908046	0.081395349	0.108910891	0.028985507	0.101265823	0.064220183	0.127659574	0.166666667	0.080924855	0.107526882	0.098765432	0.089655172	0.081081081	0.063157895	0.086419753	0.048192771	0.083333333	0.09375	0.071428571	0.063636364	0.068627451	0.079545455	0.084337349	0.082758621	0.106382979	0.086956522	0.070422535	0.086956522	0.066666667	0.058252427	0.114035088	0.103448276
CCCCCCCCCCCCCCCC(=O)c1c(O)oc(CO)c1O	0.047619048	0.1	0.091666667	0.078740157	0.026666667	0.322033898	0.086330935	0.091743119	0.086956522	0.075757576	0.097222222	0.097560976	0.08	0.068493151	0.206349206	0.075471698	0.092783505	0.0859375	0.068965517	0.325	0.042253521	0.087591241	0.074074074	0.125	0.030769231	0.036144578	0.101123596	0.131578947	0.070422535	0.081300813	0.095890411	0.137931034	0.073529412	0.106382979	0.068493151	0.071428571	0.106666667	0.089552239	0.086956522	0.115384615	0.064516129	0.071428571	0.123076923	0.077777778	0.071428571	0.074626866	0.058823529	0.068965517	0.101265823	0.339622642	0.076923077	0.093333333	0.107692308	0.112244898	0.079365079	0.028985507	0.072463768	0.082352941	0.116666667	0.039473684	0.12	0.04950495	0.072164948	0.074626866	0.0625	0.101694915	0.111111111	0.109589041	0.025	0.084507042	0.104347826	0.096774194	0.103448276	0.088888889	0.092783505	0.095238095	0.088709677	0.089285714	0.028985507	0.084507042	0.1	0.107692308	0.101123596	0.109589041	0.111111111	0.0625	0.075949367	0.080808081	0.039473684	0.025974026	0.075	0.068627451	0.071428571	0.079365079	0.102272727	0.075	0.089552239	0.072289157	0.115942029	0.076923077	0.245283019	0.091743119	0.079710145	0.113207547	0.064935065	0.101265823	0.075	0.050847458	0.103448276	0.101265823	0.10989011	0.088607595	0.168539326	0.142857143	0.098765432	0.063829787	0.030612245	0.058139535	0.080645161	0.078651685	0.098360656	0.098360656	0.0625	0.078947368	0.367346939	0.042253521	0.047058824	0.093333333	0.032258065	0.074626866	0.077922078	0.068493151	0.06097561	0.057142857	0.361111111	0.095744681	0.106796117	0.080808081	0.065789474	0.238095238	0.082191781	0.04109589	0.089108911	0.094117647	0.1	0.08988764	0.120689655	0.088888889	0.05952381	0.068965517	0.092783505	0.1	0.078947368	0.086614173	0.075	0.382978723	0.073529412	0.074626866	0.082568807	0.045454545	0.102272727	0.091666667	0.096774194	0.0625	0.144736842	0.081967213	0.057971014	0.102941176	0.107142857	0.071428571	0.326530612	0.097560976	0.112903226	0.105263158	0.078947368	0.08	0.097826087	0.088607595	0.075757576	0.107142857	0.063063063	0.073529412	0.108433735	0.053333333	0.073170732	0	0.114285714	0.089108911	0.05952381	0.108108108	0.185185185	0.044117647	0.080645161	0.098360656	0.109375	0.077419355	0.088607595	0.080645161	0.047619048	0.092783505	0.1	0.104166667	0.126760563	0.090909091	0.069444444	0.095890411	0.101265823	0.095238095	0	0.076923077	0.072463768	0.066666667	0.088235294	0.096	0.076923077	0.086956522	0.072289157	0.133333333	0.095238095	0.095890411	0.034482759	0.101694915	0.043478261	0.092592593	0.095890411	0.074626866	0.092307692	0.098360656	0.089285714	0.083333333	0.087591241	0.109589041	0.113402062	0.106666667	0.05982906	0.06779661	0.1	0.081395349	0.061728395	0.060240964	0.194029851	0.074626866	0.086206897	0.074626866	0	0.068493151	0.101449275	0.093333333	0.071428571	0.103773585	0.079545455	0.081967213	0.089285714	1	0.071428571	0.094594595	0.076923077	0.079136691	0.064935065	0.088235294	0.3125	0.128571429	0.025641026	0.068493151	0.126984127	0.066666667	0.092105263	0.028169014	0.0625	0.091603053	0.076923077	0.0625	0.116883117	0.109375	0.106796117	0.110091743	0.134615385	0.089285714	0.0625	0.042857143	0.205128205	0.068322981	0.269230769	0.227272727	0.082191781	0.382978723	0.095890411	0.068181818	0.030769231	0.099173554	0.088888889	0.105263158	0.089552239	0.081967213	0.092436975	0.083333333	0.090909091	0.096491228	0.30952381	0.081818182	0.098360656	0.106060606	0.074074074	0.123287671	0.068965517	0.08	0.076086957	0.103448276	0.102272727	0.060240964	0.059701493	0.054347826	0.123076923	0.066666667	0.105263158	0.382978723	0.096774194	0.092783505	0.071428571	0.095238095	0.078947368	0.106382979	0.066037736	0.079754601	0.064935065	0.076923077	0.125	0.104651163	0.072463768	0.041666667	0.047619048	0.078125	0.0625	0.060240964	0.082352941	0.070707071	0.105882353	0.285714286	0.075949367	0.088607595	0.082474227	0.079207921	0.088235294	0.092105263	0.082706767	0.078571429	0.092307692	0.086956522	0.069444444	0.106796117	0.112903226	0.036144578	1	0.113636364	0.106666667	0.030612245	0.070175439	0.050847458	0.025974026	0.088235294	0.059701493	0.09352518	0.129032258	0.084210526	0.067567568	0.066666667	0.071428571	0.06557377	0.084337349	0.070422535	0.062015504	0.097222222	0.121621622	0.028985507	0.086206897	0.030769231	0.067567568	0.071428571	0.077669903	0.075	0.079365079	0.060606061	0.082191781	0.107692308	0.048192771	0.076086957	0.108108108	0.102564103	0.081081081	0.361111111	0.098591549	0.092592593	0.088607595	0.1	0.102040816	0.04109589	0.079365079	0.112	0.076923077	0.072289157	0.061728395	0.102564103	0.089285714	0.082706767	0.087591241	0.056818182	0.136363636	0.057971014	0.098039216	0.084745763	0.073529412	0.075630252	0.071428571	0.075268817	0.028985507	0.068493151	0.034482759	0.077922078	0.106060606	0	0.346938776	0.116666667	0.079545455	0.093333333	0.099099099	0.049382716	0.382978723	0.076923077	0.089108911	0.098039216	0.108433735	0.038461538	0.078947368	0.097560976	0.361111111	0.083333333	0.105882353	0.090909091	0.0375	0.071428571	0.109589041	0.080645161	0.088	0.074074074	0.067567568	0.1	0.382978723	0.108108108	0.092105263	0.079365079	0.104651163	0.06097561	0.123076923	0.079365079	0.088709677	0.064935065	0.098591549	0.083333333	0.068493151	0.092783505	0.0875	0.071428571	0.072463768
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)C)CCC(=O)O)Cc1ccc(cc1)O)Cc1ccc(cc1)O)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CO	0.075268817	0.072289157	0.556603774	0.390243902	0.057142857	0.12	0.4453125	0.514851485	0.488888889	0.09375	0.118811881	0.425287356	0.341269841	0.076923077	0.1	0.083333333	0.060606061	0.30075188	0.198113208	0.0875	0.038461538	0.407692308	0.080357143	0.152173913	0.052083333	0.043478261	0.552941176	0.111111111	0.134020619	0.439655172	0.225806452	0.086956522	0.080808081	0.408163265	0.108910891	0.056179775	0.093457944	0.103092784	0.326732673	0.571428571	0.063829787	0.107142857	0.080808081	0.110169492	0.068627451	0.081632653	0.127272727	0.066666667	0.12037037	0.105263158	0.097560976	0.171717172	0.092783505	0.702380952	0.146067416	0.060606061	0.102040816	0.086206897	0.097826087	0.036697248	0.123809524	0.060606061	0.112903226	0.070707071	0.085106383	0.125	0.106382979	0.095238095	0.074074074	0.088235294	0.352941176	0.465517241	0.113636364	0.340740741	0.060606061	0.241666667	0.251851852	0.130952381	0.060606061	0.11	0.072289157	0.104166667	0.517241379	0.105769231	0.350649351	0.081818182	0.133333333	0.678571429	0.066037736	0.076190476	0.348314607	0.1171875	0.068627451	0.085106383	0.091666667	0.165048544	0.163043478	0.118181818	0.099009901	0.058823529	0.098901099	0.457142857	0.407692308	0.120481928	0.074074074	0.12037037	0.100917431	0.11627907	0.101123596	0.110091743	0.483516484	0.081081081	0.159663866	0.088888889	0.118181818	0.063291139	0.08	0.068376068	0.063157895	0.083333333	0.074468085	0.097826087	0.096774194	0.356164384	0.097826087	0.058823529	0.069565217	0.16	0.053763441	0.081632653	0.103773585	0.066666667	0.1	0.102040816	0.152777778	0.330097087	0.681818182	0.305555556	0.08490566	0.382716049	0.118811881	0.089108911	0.44	0.165137615	0.52293578	0.43956044	0.112359551	0.459677419	0.088495575	0.078651685	0.060606061	0.132653061	0.384615385	0.398373984	0.116438356	0.1	0.126315789	0.070707071	0.09352518	0.086206897	0.597560976	0.65	0.108695652	0.081818182	0.130841121	0.086956522	0.114583333	0.12371134	0.066666667	0.393939394	0.1	0.508928571	0.095744681	0.114942529	0.274725275	0.173611111	0.08	0.090909091	0.09375	0.530120482	0.225806452	0.103092784	0.575	0.066037736	0.079646018	0	0.108910891	0.066666667	0.078947368	0.115384615	0.101694915	0.071428571	0.097826087	0.294871795	0.09375	0.386206897	0.081081081	0.134831461	0.075268817	0.272727273	0.614583333	0.176470588	0.163265306	0.54	0.077669903	0.295454545	0.1	0.095744681	0	0.072164948	0.090909091	0.085714286	0.348148148	0.390243902	0.092592593	0.352941176	0.088495575	0.085106383	0.095744681	0.128712871	0.050847458	0.375	0.081632653	0.107142857	0.106796117	0.092783505	0.105263158	0.10989011	0.091954023	0.1	0.345588235	0.105769231	0.392156863	0.13592233	0.060402685	0.08988764	0.337349398	0.114035088	0.25	0.079646018	0.295454545	0.070707071	0.102272727	0.115789474	0	0.098039216	0.41025641	0.104761905	0.056179775	0.424528302	0.102564103	0.086956522	0.155555556	0.113636364	0.058252427	0.12745098	0.072164948	0.295774648	0.08411215	0.348148148	0.08988764	0.361445783	0.065420561	0.056603774	0.09375	0.065420561	0.13592233	0.038834951	0.081818182	0.462809917	0.352517986	0.081818182	0.100917431	0.117021277	0.525773196	0.422018349	0.094117647	0.091954023	0.081818182	0.059405941	0.038461538	0.346405229	0.136363636	0.105769231	0.13	0.1	0.085714286	0.066666667	0.041237113	0.439655172	0.050632911	0.114942529	0.40625	0.075268817	0.366666667	0.397058824	0.092592593	0.347457627	0.1125	0.577319588	0.555555556	0.091836735	0.09009009	0.094339623	0.11627907	0.109375	0.209090909	0.065217391	0.679487179	0.089285714	0.082474227	0.073770492	0.080808081	0.101694915	0.102272727	0.1	0.120879121	0.060606061	0.056179775	0.081081081	0.341880342	0.102564103	0.065217391	0.381578947	0.104761905	0.072727273	0.092783505	0.592592593	0.08	0.068627451	0.089285714	0.107526882	0.053097345	0.070175439	0.105263158	0.206896552	0.094017094	0.141176471	0.091743119	0.111111111	0.494623656	0.211864407	0.102040816	0.083333333	0.369230769	0.380597015	0.117021277	0.12371134	0.077669903	0.510204082	0.131868132	0.061946903	0.113636364	1	0.13592233	0.08	0.147058824	0.078651685	0.046296296	0.444444444	0.105263158	0.430769231	0.142857143	0.234234234	0.097087379	0.065217391	0.112244898	0.1	0.07826087	0.089108911	0.285714286	0.097087379	0.125	0.071428571	0.077777778	0.097826087	0.107843137	0.094488189	0.239316239	0.072368421	0.146067416	0.094736842	0.107843137	0.092783505	0.110091743	0.099173554	0.074074074	0.111111111	0.284768212	0.152777778	0.076923077	0.081395349	0.081081081	0.072289157	0.1	0.078431373	0.085106383	0.466101695	0.123809524	0.078947368	0.071428571	0.142857143	0.356521739	0.459016393	0.355555556	0.058333333	0.068627451	0.059405941	0.097560976	0.396551724	0.103092784	0.384615385	0.093023256	0.410526316	0.05	0.310344828	0.05982906	0.114285714	0.059405941	0	0.111111111	0.231707317	0.075	0.234042553	0.333333333	0.122641509	0.1	0.082568807	0.617977528	0.39047619	0.095652174	0.045454545	0.404255319	0.107142857	0.152777778	0.087912088	0.523809524	0.123809524	0.054054054	0.401408451	0.105769231	0.097826087	0.317829457	0.082352941	0.20212766	0.111111111	0.1	0.104761905	0.114285714	0.0625	0.653846154	0.110091743	0.126315789	0.108695652	0.352	0.171717172	0.12	0.378151261	0.087378641	0.386138614	0.359550562	0.311320755	0.090909091
Cc1c(nnn1[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O)C(=O)NCc3ccc(cc3)Cl	0.075949367	0.233333333	0.102941176	0.106382979	0.156626506	0.114942529	0.08974359	0.12195122	0.112149533	0.097560976	0.289473684	0.135416667	0.107913669	0.25974026	0.06741573	0.085714286	0.086956522	0.112676056	0.108910891	0.090909091	0.107142857	0.098039216	0.261904762	0.246575342	0.048780488	0.141304348	0.083333333	0.09375	0.079545455	0.101449275	0.207317073	0.103896104	0.108433735	0.118181818	0.114942529	0.196969697	0.228915663	0.243243243	0.091743119	0.127659574	0.08974359	0.197802198	0.108433735	0.104761905	0.105882353	0.109756098	0.101010101	0.094594595	0.23255814	0.097560976	0.086956522	0.16091954	0.22972973	0.122807018	0.16	0.125	0.120481928	0.121212121	0.178082192	0.126436782	0.197674419	0.096491228	0.194174757	0.083333333	0.0875	0.292307692	0.253521127	0.19047619	0.134831461	0.246753247	0.114503817	0.107142857	0.106666667	0.099337748	0.086956522	0.12605042	0.1	0.111111111	0.153846154	0.391304348	0.233333333	0.213333333	0.114285714	0.204819277	0.155844156	0.106382979	0.223529412	0.125	0.152941176	0.152941176	0.153846154	0.094017094	0.105882353	0.074074074	0.183673469	0.166666667	0.12195122	0.14893617	0.11627907	0.086956522	0.075949367	0.112903226	0.105263158	0.098591549	0.147727273	0.218390805	0.117021277	0.08	0.106666667	0.23255814	0.081081081	0.105263158	0.205882353	0.106666667	0.611940299	0.078125	0.100917431	0.1	0.178082192	0.306818182	0.088607595	0.323076923	0.101265823	0.102409639	0.088607595	0.094117647	0.113402062	0.10989011	0.106666667	0.338235294	0.108695652	0.182926829	0.23255814	0.107142857	0.079365079	0.119266055	0.117647059	0.115044248	0.123595506	0.141176471	0.152941176	0.079545455	0.093220339	0.178947368	0.094202899	0.074074074	0.2	0.099337748	0.113402062	0.08	0.086956522	0.078651685	0.115853659	0.097902098	0.193548387	0.090909091	0.135802469	0.181818182	0.12295082	0.077669903	0.137254902	0.119402985	0.0875	0.106382979	0.139784946	0.197183099	0.095238095	0.105882353	0.125	0.097402597	0.135135135	0.1	0.086419753	0.28125	0.134831461	0.107913669	0.111111111	0.105263158	0.097560976	0.12	0.12295082	0.095238095	0.132653061	0.139534884	0.114583333	0	0.2125	0.112068966	0.090909091	0.174418605	0.095238095	0.071428571	0.102564103	0.228571429	0.111111111	0.094117647	0.105263158	0.088607595	0.075949367	0.136363636	0.111111111	0.10619469	0.112359551	0.103174603	0.129411765	0.087912088	0.104166667	0.086419753	0	0.171052632	0.107142857	0.253164557	0.091503268	0.106382979	0.119565217	0.090322581	0.161290323	0.0875	0.1	0.253164557	0.068627451	0.150684932	0.181818182	0.147058824	0.32	0.109756098	0.153846154	0.088607595	0.111111111	0.090909091	0.090909091	0.234567901	0.133928571	0.120879121	0.1	0.138888889	0.078651685	0.154639175	0.129032258	0.258823529	0.076086957	0.12345679	0.138888889	0.083333333	0	0.347222222	0.079545455	0.134831461	0.196969697	0.123966942	0.2	0.103896104	0.093023256	0.106666667	0.068181818	0.123595506	0.072289157	0.104575163	0.122222222	0.091503268	0.108108108	0.139534884	0.064516129	0.114942529	0.097560976	0.076086957	0.146067416	0.057471264	0.106382979	0.094594595	0.094936709	0.106382979	0.206896552	0.168831169	0.136752137	0.102362205	0.083333333	0.111111111	0.106382979	0.164556962	0.03125	0.097701149	0.118421053	0.149425287	0.342465753	0.090909091	0.192771084	0.177083333	0.088607595	0.125925926	0.236363636	0.28125	0.1	0.075949367	0.095588235	0.100628931	0.157303371	0.125	0.072463768	0.12195122	0.108695652	0.095238095	0.23255814	0.10989011	0.109589041	0.123893805	0.082568807	0.121621622	0.126213592	0.091836735	0.139240506	0.104761905	0.095238095	0.210526316	0.205882353	0.090909091	0.260869565	0.086956522	0.196969697	0.083333333	0.118110236	0.126984127	0.109243697	0.107954545	0.10989011	0.144444444	0.083333333	0.128712871	0.081395349	0.08045977	0.175824176	0.189189189	0.195402299	0.138297872	0.15625	0.168224299	0.153061224	0.123287671	0.130434783	0.280487805	0.107142857	0.122807018	0.094117647	0.085106383	0.101351351	0.096774194	0.111111111	0.382352941	0.142857143	0.127118644	0.1	0.117021277	0.106666667	0.13592233	1	0.100917431	0.175	0.08	0.126436782	0.091503268	0.071428571	0.096153846	0.253521127	0.089285714	0.195121951	0.106666667	0.105882353	0.183098592	0.135416667	0.091954023	0.098591549	0.139534884	0.214285714	0.097560976	0.078947368	0.102564103	0.101123596	0.278350515	0.171171171	0.096296296	0.16	0.085365854	0.306666667	0.22972973	0.177777778	0.268817204	0.074468085	0.153846154	0.091463415	0.079365079	0.154761905	0.147058824	0.105263158	0.233333333	0.089552239	0.172839506	0.0875	0.120567376	0.240963855	0.113402062	0.129032258	0.193181818	0.11023622	0.108843537	0.105263158	0.131313131	0.105882353	0.135802469	0.086956522	0.122137405	0.108433735	0.113636364	0.128571429	0.133333333	0.097560976	0.100628931	0.09	0.108695652	0.095238095	0	0.08974359	0.146666667	0.151515152	0.122222222	0.119047619	0.155555556	0.090909091	0.107526882	0.12173913	0.129310345	0.193548387	0.136363636	0.095808383	0.297619048	0.079365079	0.12	0.118811881	0.226190476	0.120879121	0.095238095	0.204819277	0.102564103	0.115107914	0.1	0.152941176	0.118421053	0.090909091	0.16091954	0.133333333	0.191780822	0.128712871	0.127659574	0.082352941	0.225352113	0.107913669	0.174418605	0.154761905	0.120300752	0.08988764	0.096491228	0.115789474	0.127272727	0.134146341
COc1cc(ccc1Nc1ncc(Cl)c(Nc2ccccc2S(=O)(=O)C(C)C)n1)N1CCC(CC1)N1CCN(C)CC1	0.144444444	0.045454545	0.076923077	0.0875	0.163265306	0.08490566	0.086705202	0.114285714	0.087301587	0.2	0.104761905	0.094827586	0.095541401	0.15	0.046296296	0.056179775	0.07518797	0.093167702	0.120689655	0.022727273	0.144329897	0.087719298	0.127272727	0.112244898	0.11827957	0.14953271	0.046511628	0.098214286	0.118811881	0.08974359	0.125	0.06185567	0.170212766	0.084615385	0.074766355	0.021052632	0.071428571	0.1	0.087301587	0.07826087	0.095744681	0.144144144	0.1	0.098360656	0.108910891	0.12371134	0.085470085	0.076086957	0.107142857	0.058823529	0.107142857	0.155339806	0.058252427	0.089552239	0.117021277	0.186813187	0.132653061	0.183486239	0.106382979	0.104761905	0.07079646	0.07518797	0.155737705	0.058252427	0.117021277	0.120879121	0.080808081	0.072727273	0.133333333	0.096153846	0.078947368	0.108974359	0.10989011	0.076023392	0.07518797	0.109489051	0.109677419	0.076923077	0.161290323	0.117647059	0.045454545	0.112244898	0.088709677	0.113207547	0.091836735	0.140186916	0.079646018	0.074626866	0.148514851	0.16	0.088495575	0.131782946	0.154639175	0.060606061	0.05511811	0.098214286	0.145833333	0.125	0.096153846	0.04494382	0.051020408	0.098591549	0.081395349	0.129411765	0.122641509	0.097345133	0.160377358	0.137931034	0.074468085	0.07826087	0.061538462	0.088495575	0.1015625	0.052083333	0.105263158	0.048192771	1	0.185185185	0.04	0.081300813	0.04	0.06122449	0.141304348	0.098360656	0.04	0.088235294	0.145454545	0.112149533	0.147727273	0.135416667	0.081081081	0.15	0.148148148	0.099009901	0.023809524	0.076923077	0.078571429	0.152	0.092592593	0.08490566	0.148514851	0.097087379	0.080882353	0.120689655	0.069620253	0.046875	0.108695652	0.082352941	0.135135135	0.087912088	0.07518797	0.065420561	0.104395604	0.073619632	0.099337748	0.040816327	0.134020619	0.079207921	0.123188406	0.228571429	0.072	0.098039216	0.117021277	0.089285714	0.087719298	0.06185567	0.1	0.087378641	0.076086957	0.087209302	0.051546392	0.081761006	0.104166667	0.111111111	0.144230769	0.116883117	0.078125	0.128440367	0.2	0.074380165	0.107142857	0.145833333	0.075	0.115384615	0.116071429	0	0.064814815	0.065217391	0.166666667	0.133333333	0.072580645	0.161290323	0.050505051	0.094736842	0.161290323	0.096774194	0.069565217	0.083333333	0.144444444	0.1	0.060402685	0.091603053	0.093457944	0.075342466	0.117647059	0.054054054	0.07826087	0.081632653	0	0.080808081	0.144329897	0.147058824	0.069364162	0.0875	0.12037037	0.1	0.223300971	0.105263158	0.092783505	0.13592233	0.20952381	0.0625	0.112244898	0.103448276	0.083333333	0.058252427	0.14893617	0.106382979	0.065217391	0.120879121	0.068965517	0.113207547	0.106870229	0.153846154	0.102739726	0.149425287	0.04587156	0.150442478	0.108108108	0.096491228	0.054054054	0.12371134	0.111111111	0.058252427	0	0.138613861	0.056074766	0.122641509	0.021052632	0.1	0.109243697	0.084210526	0.089041096	0.030612245	0.037037037	0.113207547	0.150537634	0.087209302	0.091743119	0.069364162	0.052631579	0.074074074	0.13592233	0.12745098	0.08	0.063636364	0.100917431	0.145833333	0.089285714	0.077844311	0.097701149	0.089285714	0.060344828	0.102040816	0.110294118	0.053333333	0.054945055	0.076923077	0.089285714	0.157894737	0.012048193	0.111702128	0.170454545	0.063063063	0.115384615	0.040816327	0.147058824	0.091666667	0.11827957	0.08974359	0.011764706	0.111111111	0.089285714	0.131868132	0.084415584	0.09039548	0.130841121	0.094594595	0.033707865	0.090909091	0.096153846	0.12244898	0.169811321	0.133333333	0.076086957	0.106870229	0.088	0.074468085	0.072	0.19047619	0.125	0.175438596	0.12244898	0.156521739	0.111111111	0.040816327	0.105263158	0.07518797	0.021052632	0.0375	0.111111111	0.05952381	0.063829787	0.097938144	0.202020202	0.141509434	0.112244898	0.1	0.180851064	0.154639175	0.10619469	0.139784946	0.140186916	0.126126126	0.162162162	0.108527132	0.06504065	0.063829787	0.119266055	0.078947368	0.118110236	0.114503817	0.132653061	0.121495327	0.083832335	0.093023256	0.113402062	0.098039216	0.14	0.102189781	0.092783505	0.118181818	0.030612245	0.08	0.100917431	1	0.127659574	0.125	0.126213592	0.081871345	0.102040816	0.086206897	0.114583333	0.085271318	0.183673469	0.074468085	0.12	0.120879121	0.175925926	0.086538462	0.115384615	0.137254902	0.061946903	0.173913043	0.041666667	0.142857143	0.104761905	0.109375	0.138461538	0.08496732	0.117021277	0.114583333	0.16	0.058252427	0.148148148	0.142857143	0.091743119	0.128440367	0.100558659	0.023809524	0.055045872	0.090909091	0.069565217	0.045454545	0.12345679	0.141414141	0.09375	0.086419753	0.141509434	0.135135135	0.138888889	0.14953271	0.104166667	0.096969697	0.094117647	0.214953271	0.046728972	0.145833333	0.068965517	0.10738255	0.134020619	0.1	0.154761905	0.113821138	0.136842105	0.109195402	0.476744186	0.212121212	0.067961165	0	0.084210526	0.106382979	0.178571429	0.091743119	0.089041096	0.173076923	0.040816327	0.130841121	0.080882353	0.120300752	0.057377049	0.216494845	0.098360656	0.094827586	0.023809524	0.133333333	0.06504065	0.07079646	0.132075472	0.103825137	0.113207547	0.094736842	0.108974359	0.091954023	0.16	0.183908046	0.040816327	0.155339806	0.111111111	0.029411765	0.081967213	0.137614679	0.1	0.082474227	0.088607595	0.144230769	0.08490566	0.077419355	0.105769231	0.07518797	0.087719298	0.092307692	0.132653061
Cc1c(nnn1-c1ccc(cc1)C#N)C(=O)N[C@H](C[C@H]1CCCN1C(=O)[C@H](CCCN=C(N)N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](N)Cc1ccccc1)Cc1ccccc1	0.05982906	0.036697248	0.159509202	0.234177215	0.071428571	0.114754098	0.154696133	0.273381295	0.196969697	0.112068966	0.223214286	0.193548387	0.237179487	0.214285714	0.063492063	0.074766355	0.086092715	0.262820513	0.161538462	0.067307692	0.081967213	0.254545455	0.208333333	0.130434783	0.059322034	0.082706767	0.106382979	0.090909091	0.089430894	0.171779141	0.266055046	0.068965517	0.091666667	0.182481752	0.088	0.026086957	0.084615385	0.082644628	0.264	0.1328125	0.097345133	0.072463768	0.082644628	0.09929078	0.099173554	0.101694915	0.121212121	0.153846154	0.106870229	0.093220339	0.096153846	0.176470588	0.06557377	0.159722222	0.177570093	0.057377049	0.118644068	0.079136691	0.096491228	0.113821138	0.051851852	0.051282051	0.246153846	0.083333333	0.125	0.308510638	0.066666667	0.061068702	0.196581197	0.071428571	0.134969325	0.182926829	0.079646018	0.198830409	0.086092715	0.244604317	0.304054054	0.072072072	0.112068966	0.194690265	0.036697248	0.083333333	0.147058824	0.0859375	0.163636364	0.1	0.1	0.153846154	0.132231405	0.087301587	0.161290323	0.113333333	0.081300813	0.06779661	0.054421769	0.152	0.100840336	0.157480315	0.08	0.055555556	0.068965517	0.18	0.156424581	0.073394495	0.111111111	0.106870229	0.11627907	0.100917431	0.099099099	0.090225564	0.111888112	0.090909091	0.14084507	0.079646018	0.176	0.058823529	0.127659574	0.146153846	0.033057851	0.115942029	0.068376068	0.068376068	0.105263158	0.247191011	0.086956522	0.064516129	0.185483871	0.147540984	0.079646018	0.214953271	0.1015625	0.182608696	0.260869565	0.081967213	0.07	0.141843972	0.131578947	0.352459016	0.112	0.152542373	0.170940171	0.098360656	0.263157895	0.1796875	0.151515152	0.115107914	0.108108108	0.151685393	0.1484375	0.081081081	0.086092715	0.097560976	0.261363636	0.14619883	0.147239264	0.069565217	0.100840336	0.083333333	0.173333333	0.153846154	0.131386861	0.26	0.076923077	0.1	0.141732283	0.042016807	0.082644628	0.099173554	0.071428571	0.162011173	0.069565217	0.162650602	0.058333333	0.21	0.186440678	0.155688623	0.074324324	0.074626866	0.112068966	0.126865672	0.165562914	0.06504065	0.162790698	0.053846154	0.123076923	0	0.054263566	0.070063694	0.105263158	0.129032258	0.1	0.131578947	0.086956522	0.136363636	0.102564103	0.243093923	0.074626866	0.086956522	0.05982906	0.154929577	0.140127389	0.138888889	0.12195122	0.163398693	0.125	0.095238095	0.066176471	0.067226891	0	0.122807018	0.109243697	0.339805825	0.204678363	0.258064516	0.109375	0.27607362	0.113636364	0.076923077	0.076271186	0.277777778	0.104477612	0.160377358	0.120689655	0.114285714	0.210526316	0.092436975	0.093220339	0.059322034	0.101851852	0.069565217	0.203488372	0.094488189	0.286821705	0.093023256	0.109756098	0.1	0.097560976	0.161538462	0.152	0.097744361	0.12195122	0.092436975	0.1	0.083333333	0	0.088	0.089430894	0.138211382	0.026086957	0.14379085	0.186046512	0.107142857	0.118012422	0.070175439	0.081300813	0.112	0.066666667	0.316455696	0.111111111	0.204678363	0.07079646	0.170940171	0.12195122	0.114754098	0.084033613	0.12195122	0.1015625	0.082644628	0.1	0.155172414	0.239766082	0.1	0.051094891	0.14159292	0.303030303	0.209459459	0.063636364	0.081818182	0.1	0.073770492	0.029411765	0.25	0.127272727	0.103174603	0.181034483	0.069565217	0.104	0.09352518	0.136363636	0.15060241	0.028846154	0.21	0.243902439	0.050847458	0.160493827	0.244186047	0.118110236	0.165605096	0.076190476	0.156862745	0.254901961	0.06504065	0.198347107	0.085271318	0.090909091	0.11409396	0.198473282	0.079646018	0.156716418	0.140625	0.183486239	0.131386861	0.056451613	0.184615385	0.1	0.069565217	0.095652174	0.086092715	0.026086957	0.072164948	0.283687943	0.089108911	0.062111801	0.244680851	0.09375	0.126984127	0.048387097	0.186046512	0.073170732	0.099173554	0.131782946	0.085470085	0.125984252	0.196721311	0.145038168	0.131034483	0.062937063	0.110091743	0.134920635	0.142857143	0.198529412	0.159722222	0.081967213	0.068181818	0.224242424	0.244047619	0.112068966	0.17699115	0.106557377	0.264705882	0.049586777	0.152	0.070175439	0.147058824	0.175	0.127659574	1	0.061946903	0.0703125	0.157303371	0.075	0.147540984	0.122807018	0.21969697	0.113821138	0.079646018	0.156521739	0.098214286	0.096296296	0.089430894	0.3	0.141666667	0.052238806	0.093220339	0.080357143	0.10619469	0.141666667	0.18115942	0.19858156	0.119760479	0.177570093	0.103448276	0.223214286	0.06557377	0.124031008	0.137681159	0.06870229	0.066666667	0.321212121	0.07	0.0625	0.063636364	0.074626866	0.036697248	0.076923077	0.063492063	0.095652174	0.158823529	0.173553719	0.097014925	0.133858268	0.107692308	0.304347826	0.270440252	0.254545455	0.086330935	0.081300813	0.056451613	0.096153846	0.248322148	0.091666667	0.256756757	0.102803738	0.234375	0.102564103	0.266272189	0.121212121	0.128	0.082644628	0	0.07826087	0.168224299	0.116788321	0.12	0.161290323	0.1	0.069565217	0.100775194	0.142857143	0.297709924	0.056338028	0.120967742	0.233333333	0.15625	0.07	0.098214286	0.125925926	0.126984127	0.155737705	0.274285714	0.0859375	0.126126126	0.293333333	0.104761905	0.170940171	0.107142857	0.069565217	0.09375	0.137096774	0.032786885	0.15037594	0.106870229	0.073770492	0.095652174	0.269736842	0.176470588	0.114754098	0.236842105	0.088	0.115646259	0.16	0.13986014	0.128205128
COc1cc(Cc2c(N)nc(N)nc2N)cc(OC)c1OC	0.641025641	0.081632653	0.057377049	0.0546875	0.119402985	0.055555556	0.056737589	0.054054054	0.065217391	0.169491525	0.084507042	0.086419753	0.047244094	0.070422535	0.057142857	0.057692308	0.04	0.053846154	0.096385542	0.040816327	0.090909091	0.05	0.075949367	0.111111111	0.477272727	0.090909091	0.032258065	0.105263158	0.37037037	0.06504065	0.068493151	0.066666667	0.163934426	0.0625	0.101449275	0.035714286	0.08	0.109375	0.031578947	0.075949367	0.049180328	0.157894737	0.109375	0.055555556	0.089552239	0.147540984	0.086419753	0.016949153	0.075949367	0.061538462	0.058823529	0.111111111	0.060606061	0.07	0.1	0.254545455	0.058823529	0.125	0.06557377	0.069444444	0.078947368	0.050505051	0.133333333	0.014492754	0.064516129	0.105263158	0.096774194	0.097222222	0.126760563	0.153846154	0.059322034	0.05511811	0.127272727	0.058394161	0.04	0.056074766	0.055555556	0.053571429	0.078125	0.086956522	0.081632653	0.09375	0.066666667	0.112676056	0.079365079	0.050632911	0.092105263	0.071428571	0.115942029	0.115942029	0.076923077	0.114583333	0.140625	0.015384615	0.06741573	0.063291139	0.109375	0.175675676	0.071428571	0.058823529	0.066666667	0.073394495	0.065217391	0.1875	0.066666667	0.075949367	0.063291139	0.176470588	0.068965517	0.075949367	0.042105263	0.090909091	0.108695652	0.068965517	0.074074074	0.021276596	0.125	0.155844156	0.06557377	0.105882353	0.015625	0.048387097	0.1	0.04516129	0.048387097	0.058823529	0.0875	0.081081081	0.291666667	0.060606061	0.025316456	0.055555556	0.118421053	0.074626866	0.044444444	0.074468085	0.066666667	0.09375	0.053333333	0.085714286	0.132352941	0.37037037	0.028571429	0.070588235	0.048387097	0.032608696	0.06779661	0.058394161	0.06097561	0.034482759	0.04	0.02739726	0.051948052	0.0625	0.067226891	0.05	0.109375	0.09375	0.045045045	0.139240506	0.06741573	0.057377049	0.047619048	0.106666667	0.0625	0.049180328	0.109375	0.073529412	0.052631579	0.064748201	0.05	0.055555556	0.116666667	0.109090909	0.081081081	0.055555556	0.053191489	0.12	0.169491525	0.070588235	0.054545455	0.14516129	0.071428571	0.166666667	0.048780488	0	0.070422535	0.048543689	0.115384615	0.095890411	0.068181818	0.169491525	0.015625	0.083333333	0.045454545	0.044303797	0.05	0.083333333	0.641025641	0.083333333	0.053097345	0.050505051	0.114285714	0.053571429	0.086956522	0.04	0.103896104	0.080645161	0	0.079365079	0.161290323	0.068493151	0.050359712	0.0546875	0.078947368	0.04964539	0.074074074	0.118644068	0.063492063	0.083333333	0.128205128	0.06779661	0.129032258	0.14	0.130434783	0.029411765	0.169491525	0.382978723	0.072727273	0.145454545	0.05	0.112676056	0.04950495	0.173913043	0.051724138	0.051724138	0.02739726	0.12345679	0.063291139	0.116883117	0.054054054	0.044776119	0.12962963	0.044776119	0	0.085714286	0.042253521	0.081081081	0.035714286	0.064814815	0.081395349	0.049180328	0.043478261	0.050847458	0.028169014	0.067567568	0.236363636	0.04964539	0.052631579	0.050359712	0.051724138	0.084507042	0.238095238	0.070422535	0.061538462	0.026315789	0.125	0.203389831	0.106666667	0.052238806	0.055555556	0.106666667	0.076923077	0.095238095	0.066666667	0.053097345	0.075471698	0.072727273	0.106666667	0.109375	0.046511628	0.055900621	0.163636364	0.067567568	0.1	0.05	0.083333333	0.108433735	0.101694915	0.06504065	0.02173913	0.109090909	0.051094891	0.20754717	0.05785124	0.054794521	0.188405797	0.069565217	0.039215686	0.063636364	0.056	0.14516129	0.0625	0.126760563	0.034482759	0.06	0.021052632	0.148148148	0.06741573	0.116883117	0.131147541	0.104651163	0.14516129	0.093023256	0.070175439	0.05	0.1	0.04	0.035714286	0.023255814	0.052173913	0.063829787	0.037383178	0.048192771	0.176470588	0.078947368	0.147540984	0.068965517	0.161290323	0.140625	0.131578947	0.155172414	0.077922078	0.061728395	0.058823529	0.094736842	0.082352941	0.070175439	0.050632911	0.076923077	0.095744681	0.080808081	0.220338983	0.14084507	0.059701493	0.049295775	0.095238095	0.089552239	0.071428571	0.066666667	0.116666667	0.063291139	0.050847458	0.078651685	0.08	0.125	0.061946903	1	0.084507042	0.057971014	0.277777778	0.048951049	0.096774194	0.030612245	0.069444444	0.068965517	0.057971014	0.05	0.086419753	0.057142857	0.062992126	0.115942029	0.08	0.112903226	0.016666667	0.120689655	0.084507042	0.107526882	0.079207921	0.049586777	0.1	0.046153846	0.1	0.060606061	0.075949367	0.114942529	0.126760563	0.135135135	0.053333333	0.044444444	0.070422535	0.096153846	0.05	0.081632653	0.333333333	0.088235294	0.081967213	0.053846154	0.078947368	0.101265823	0.05	0.090909091	0.052631579	0.059701493	0.05	0.1375	0.028169014	0.126984127	0.102040816	0.05	0.14516129	0.05	0.035714286	0.065217391	0.112903226	0.054794521	0.142857143	0.157142857	0.028985507	0	0.084745763	0.06557377	0.04494382	0.081081081	0.061946903	0.257575758	0.05	0.078947368	0.08	0.047619048	0.071428571	0.067567568	0.04516129	0.060240964	0.044444444	0.05	0.057471264	0.064935065	0.109589041	0.051612903	0.112676056	0.083333333	0.05511811	0.037037037	0.084507042	0.163636364	0.05	0.126760563	0.109589041	0.047619048	0.056818182	0.0625	0.126984127	0.047619048	0.055555556	0.081081081	0.070422535	0.066666667	0.055555556	0.050505051	0.0625	0.06185567	0.058823529
Cc1cc(Nc2ccnc3cc(Cl)ccc23)ccc1-c1nc(C)cs1	0.094594595	0.014492754	0.050359712	0.04109589	0.210526316	0.068965517	0.057324841	0.046875	0.055045872	0.048780488	0.093023256	0.071428571	0.048951049	0.1625	0.011111111	0.074626866	0.052173913	0.047619048	0.090909091	0.014925373	0.171052632	0.044585987	0.146067416	0.06097561	0.078947368	0.578125	0.027272727	0.097826087	0.109756098	0.057142857	0.079545455	0.125	0.073170732	0.043859649	0.081395349	0	0.065217391	0.1	0.017699115	0.051546392	0.038461538	0.105263158	0.060240964	0.046728972	0.071428571	0.101265823	0.05	0.013157895	0.0625	0.023809524	0.092307692	0.065934066	0.035714286	0.050847458	0.050632911	0.482758621	0.1125	0.114583333	0.188405797	0.105882353	0.042105263	0.034188034	0.081818182	0.06097561	0.0375	0.095890411	0.08974359	0.043478261	0.127906977	0.057471264	0.051851852	0.055944056	0.112676056	0.051948052	0.052173913	0.048387097	0.048951049	0.134328358	0.228571429	0.135802469	0.014492754	0.074074074	0.056074766	0.066666667	0.075949367	0.136363636	0.052631579	0.051724138	0.146341463	0.236842105	0.052083333	0.050847458	0.168831169	0.064102564	0.037037037	0.134831461	0.1	0.106382979	0.057471264	0.014285714	0.0125	0.063492063	0.044585987	0.072463768	0.114942529	0.073684211	0.10989011	0.069444444	0.067567568	0.096774194	0.026548673	0.086021505	0.0625	0.128571429	0.072164948	0.015625	0.126213592	0.092783505	0.025	0.057142857	0.051282051	0.037974684	0.064102564	0.040697674	0.025	0.085365854	0.142857143	0.054347826	0.097222222	0.101265823	0.065217391	0.107142857	0.159090909	0.186666667	0.015873016	0.063063063	0.048780488	0.051724138	0.129411765	0.081395349	0.105882353	0.070588235	0.024590164	0.14893617	0.042553191	0.027522936	0.212121212	0.051948052	0.106382979	0.040540541	0.052173913	0.010989011	0.046783626	0.0625	0.035971223	0.025641026	0.1	0.048192771	0.047244094	0.07	0.056603774	0.042857143	0.064102564	0.098901099	0.073684211	0.038461538	0.173333333	0.046511628	0.054794521	0.057692308	0.025641026	0.048951049	0.063291139	0.098591549	0.065934066	0.063829787	0.054545455	0.074468085	0.048780488	0.058823529	0.064	0.060240964	0.049019608	0.160493827	0.095744681	0	0.081395349	0.050420168	0.06122449	0.154761905	0.037383178	0.194444444	0.064935065	0.123287671	0.061728395	0.04	0.041237113	0.154929577	0.094594595	0.061403509	0.046153846	0.043103448	0.079545455	0.046511628	0.194805195	0.032608696	0.051546392	0.090909091	0	0.075949367	0.098765432	0.158536585	0.044871795	0.048275862	0.1	0.044303797	0.209302326	0.077922078	0.076923077	0.091954023	0.071428571	0.052631579	0.115384615	0.042253521	0.079545455	0.074074074	0.178082192	0.064935065	0.117647059	0.081081081	0.044585987	0.090909091	0.051282051	0.101123596	0.037313433	0.21875	0.033707865	0.058823529	0.074468085	0.084210526	0.032608696	0.0875	0.114285714	0.035714286	0	0.081395349	0.02247191	0.065934066	0	0.056	0.111111111	0.038461538	0.053846154	0.025974026	0.046511628	0.078651685	0.049382716	0.044303797	0.127906977	0.044871795	0.026315789	0.056179775	0.104651163	0.107142857	0.088607595	0.043956044	0.088888889	0.073170732	0.098901099	0.046357616	0.049689441	0.098901099	0.041237113	0.088607595	0.040322581	0.046153846	0.057142857	0.169230769	0.098901099	0.113924051	0.016393443	0.056497175	0.08	0.054945055	0.189873418	0.025641026	0.233766234	0.058252427	0.138888889	0.057142857	0	0.098591549	0.045454545	0.094594595	0.050724638	0.042682927	0.1	0.060606061	0.014492754	0.046875	0.041958042	0.073170732	0.133333333	0.08988764	0.115942029	0.108108108	0.027027027	0.097222222	0.056603774	0.06185567	0.102564103	0.066666667	0.073170732	0.067307692	0.181818182	0.025641026	0.077922078	0.052173913	0	0.016666667	0.053435115	0.080645161	0.040650407	0.043715847	0.065934066	0.125	0.06097561	0.047619048	0.05952381	0.071428571	0.072916667	0.150684932	0.176470588	0.084210526	0.126315789	0.061403509	0.058252427	0.098591549	0.086956522	0.063157895	0.061946903	0.042016807	0.1125	0.076923077	0.06	0.044025157	0.088607595	0.168831169	0.135802469	0.040322581	0.076923077	0.122222222	0.025974026	0.046296296	0.126436782	0.126213592	0.0703125	0.084507042	1	0.051612903	0.116883117	0.050314465	0.0625	0.026086957	0.205128205	0.144927536	0.034482759	0.212121212	0.082474227	0.045977011	0.048275862	0.068181818	0.042553191	0.116883117	0.068493151	0.138888889	0.068181818	0.071428571	0.086206897	0.051094891	0.050632911	0.133333333	0.13253012	0.035714286	0.096774194	0.14	0.065934066	0.052083333	0.047904192	0.015873016	0.056818182	0.15625	0.041237113	0.014492754	0.061538462	0.246575342	0.0375	0.047619048	0.125	0.083333333	0.074468085	0.202380952	0.045801527	0.039215686	0.044585987	0.102040816	0.034482759	0.222222222	0.109375	0.051470588	0.173333333	0.04379562	0.119402985	0.045454545	0.131578947	0.049079755	0.129032258	0.113636364	0.035294118	0	0.025316456	0.064935065	0.157894737	0.065934066	0.053846154	0.111111111	0.025641026	0.164705882	0.050420168	0.040983607	0.038834951	0.142857143	0.040697674	0.060606061	0.015873016	0.126760563	0.058252427	0.1	0.152941176	0.046511628	0.066666667	0.064935065	0.048611111	0.073529412	0.119047619	0.109589041	0.025641026	0.127906977	0.076923077	0.024691358	0.047619048	0.159090909	0.086419753	0.092105263	0.048951049	0.102272727	0.094117647	0.050724638	0.107142857	0.052173913	0.0625	0.052631579	0.098765432
CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H](N)CO)[C@@H](C)O)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(N)=O	0.063829787	0.02962963	0.692913386	0.372670807	0.045454545	0.109589041	0.910569106	0.371621622	0.520661157	0.061643836	0.108843537	0.45	0.295857988	0.072847682	0.066666667	0.060150376	0.085714286	0.559440559	0.156862745	0.062015504	0.046357616	0.618055556	0.089171975	0.114285714	0.04137931	0.055900621	0.467741935	0.06918239	0.103448276	0.778688525	0.154929577	0.056338028	0.053691275	0.435114504	0.094594595	0.021276596	0.063694268	0.090277778	0.234899329	0.357142857	0.056338028	0.0875	0.060810811	0.077380952	0.052980132	0.06122449	0.108280255	0.057971014	0.096153846	0.083916084	0.09375	0.136986301	0.046979866	0.531746032	0.125925926	0.047297297	0.089655172	0.1	0.078571429	0.051612903	0.083870968	0.043956044	0.112426036	0.046979866	0.070422535	0.111940299	0.062068966	0.057692308	0.057324841	0.059210526	0.37012987	0.654135338	0.072463768	0.65	0.085714286	0.24375	0.564285714	0.074074074	0.054421769	0.080536913	0.02962963	0.06122449	0.410852713	0.085526316	0.19379845	0.069620253	0.076433121	0.404411765	0.065359477	0.079470199	0.25	0.109195402	0.052980132	0.048275862	0.058479532	0.133333333	0.121428571	0.101910828	0.073333333	0.029411765	0.063829787	0.663934426	0.73880597	0.083333333	0.070967742	0.089171975	0.08974359	0.097744361	0.104477612	0.075471698	0.468253968	0.0625	0.119047619	0.064748201	0.094936709	0.03875969	0.081871345	0.060606061	0.027210884	0.058823529	0.04137931	0.063380282	0.070422535	0.698630137	0.094202899	0.060402685	0.088050314	0.129251701	0.064748201	0.075862069	0.091503268	0.065789474	0.089171975	0.082191781	0.099173554	0.571428571	0.47761194	0.281879195	0.071428571	0.285714286	0.108843537	0.059602649	0.395683453	0.127388535	0.728	0.4140625	0.079710145	0.833333333	0.101910828	0.050359712	0.085714286	0.087837838	0.61038961	0.790322581	0.086734694	0.087591241	0.105633803	0.054054054	0.103825137	0.079754601	0.330882353	0.452702703	0.085714286	0.083333333	0.125	0.048951049	0.097902098	0.089041096	0.042857143	0.772727273	0.071942446	0.840336134	0.0625	0.105263158	0.194244604	0.223463687	0.088235294	0.075949367	0.061643836	0.351145038	0.21686747	0.090277778	0.408	0.058441558	0.075	0	0.065789474	0.083798883	0.048484848	0.106666667	0.071428571	0.054421769	0.070921986	0.1796875	0.083916084	0.780141844	0.049382716	0.110294118	0.063829787	0.233766234	0.614173228	0.165644172	0.115646259	0.59375	0.087837838	0.28125	0.075471698	0.077464789	0	0.076923077	0.082191781	0.078947368	0.705882353	0.534722222	0.112582781	0.625	0.088050314	0.055555556	0.077464789	0.123287671	0.048192771	0.201612903	0.075862069	0.059259259	0.093333333	0.054054054	0.083916084	0.078571429	0.066176471	0.071942446	0.713235294	0.078431373	0.297297297	0.105960265	0.055837563	0.088888889	0.288	0.099378882	0.164383562	0.075	0.271317829	0.06122449	0.072992701	0.090909091	0	0.072847682	0.26984127	0.08496732	0.021276596	0.367346939	0.111801242	0.086956522	0.163841808	0.088235294	0.046052632	0.1	0.047619048	0.581081081	0.070967742	0.705882353	0.065217391	0.358333333	0.071895425	0.058823529	0.083916084	0.051282051	0.091503268	0.032894737	0.083333333	0.860655738	0.687943262	0.083333333	0.0625	0.09929078	0.346938776	0.589147287	0.067164179	0.082089552	0.083333333	0.046666667	0.031496063	0.551515152	0.111111111	0.085526316	0.093959732	0.087591241	0.086092715	0.047058824	0.063380282	0.476190476	0.023076923	0.105263158	0.61971831	0.063829787	0.725806452	0.643835616	0.076923077	0.451388889	0.094488189	0.503703704	0.482993197	0.068027211	0.089171975	0.070967742	0.081481481	0.103448276	0.236486486	0.064748201	0.436507937	0.075	0.09929078	0.077380952	0.053691275	0.090909091	0.065217391	0.087591241	0.085714286	0.085714286	0.021276596	0.056910569	0.285714286	0.070866142	0.053475936	0.666666667	0.077922078	0.076923077	0.06122449	0.443548387	0.053333333	0.06	0.095541401	0.077464789	0.069620253	0.081761006	0.1	0.158536585	0.05952381	0.105263158	0.076433121	0.06918239	0.4765625	0.16969697	0.082191781	0.070512821	0.628571429	0.643356643	0.115107914	0.081632653	0.073333333	0.365517241	0.085106383	0.06918239	0.088235294	0.444444444	0.091503268	0.081871345	0.157303371	0.057971014	0.051612903	1	0.083916084	0.748148148	0.092198582	0.272108844	0.108843537	0.072463768	0.081632653	0.071942446	0.054545455	0.073825503	0.524137931	0.065359477	0.077419355	0.068965517	0.05	0.078571429	0.079470199	0.092485549	0.211180124	0.065	0.125925926	0.092198582	0.108843537	0.046979866	0.082278481	0.095808383	0.057324841	0.082802548	0.637583893	0.099173554	0.051948052	0.07518797	0.049382716	0.02962963	0.061538462	0.066666667	0.055555556	0.559440559	0.105263158	0.067901235	0.082802548	0.111111111	0.430555556	0.530201342	0.553333333	0.047337278	0.052980132	0.039735099	0.06870229	0.422818792	0.075342466	0.394736842	0.082706767	0.304964539	0.076388889	0.666666667	0.074074074	0.091503268	0.039735099	0	0.079136691	0.143939394	0.071856287	0.169014085	0.430555556	0.104575163	0.087591241	0.083870968	0.375886525	0.281045752	0.060240964	0.057692308	0.653333333	0.094339623	0.099173554	0.079710145	0.412698413	0.098039216	0.063694268	0.741258741	0.085526316	0.086330935	0.527777778	0.067669173	0.147887324	0.086956522	0.087591241	0.077922078	0.105960265	0.027027027	0.387596899	0.096153846	0.082758621	0.078014184	0.520833333	0.136986301	0.102040816	0.486111111	0.08	0.357142857	0.346456693	0.303448276	0.089655172
COc1ccc(cc1)-c1c(N)nc(N)nc1-c1ccc(O)cc1O	0.237288136	0.068965517	0.086614173	0.107692308	0.235294118	0.08974359	0.082191781	0.095652174	0.07	0.114285714	0.102564103	0.08988764	0.083969466	0.103896104	0.050632911	0.066666667	0.027272727	0.089552239	0.098901099	0.034482759	0.094594595	0.083333333	0.08045977	0.097222222	0.321428571	0.107142857	0.05	0.107142857	0.202898551	0.09375	0.101265823	0.140625	0.111111111	0.057142857	0.118421053	0.030769231	0.097560976	0.111111111	0.038834951	0.105882353	0.057971014	0.154761905	0.194029851	0.06122449	0.078947368	0.215384615	0.08988764	0.045454545	0.119047619	0.068493151	0.125	0.171052632	0.053333333	0.104761905	0.086956522	0.130434783	0.08	0.112359551	0.104477612	0.102564103	0.151898734	0.066037736	0.144329897	0.039473684	0.086956522	0.107692308	0.1	0.086419753	0.171052632	0.135135135	0.089430894	0.083333333	0.203389831	0.084507042	0.027272727	0.060869565	0.092307692	0.114754098	0.083333333	0.076923077	0.068965517	0.112676056	0.105263158	0.128205128	0.115942029	0.069767442	0.082352941	0.128712871	0.194444444	0.146666667	0.094117647	0.094339623	0.205882353	0.041666667	0.130434783	0.094117647	0.126760563	0.215189873	0.150684932	0.05	0.057971014	0.105263158	0.083333333	0.2	0.098765432	0.08045977	0.068965517	0.169491525	0.126984127	0.08045977	0.048543689	0.192307692	0.099009901	0.163934426	0.066666667	0.036363636	0.102040816	0.113636364	0.057142857	0.107526882	0.042253521	0.057142857	0.086956522	0.075471698	0.057142857	0.065789474	0.185185185	0.155844156	0.183333333	0.097222222	0.058823529	0.103896104	0.146341463	0.109589041	0.037037037	0.111111111	0.1	0.175257732	0.086419753	0.133333333	0.246376812	0.169014085	0.044642857	0.086956522	0.07751938	0.04	0.125	0.084507042	0.11627907	0.045454545	0.027272727	0.024390244	0.082278481	0.090225564	0.070866142	0.058823529	0.176470588	0.097222222	0.068376068	0.112359551	0.130434783	0.095238095	0.086956522	0.108433735	0.056179775	0.042857143	0.25	0.093333333	0.045454545	0.090277778	0.043478261	0.083969466	0.333333333	0.09375	0.126582278	0.044117647	0.038461538	0.17721519	0.114285714	0.111111111	0.059322034	0.194029851	0.1	0.211267606	0.104651163	0	0.133333333	0.03539823	0.129411765	0.155844156	0.051020408	0.130434783	0.042253521	0.138461538	0.083333333	0.074074074	0.04494382	0.193548387	0.237288136	0.097087379	0.084745763	0.036697248	0.144736842	0.085470085	0.135135135	0.048192771	0.119047619	0.101449275	0	0.149253731	0.265625	0.0875	0.076388889	0.090909091	0.109756098	0.060810811	0.11627907	0.339285714	0.117647059	0.0875	0.127906977	0.125	0.161764706	0.118644068	0.115384615	0.053333333	0.181818182	0.138461538	0.152542373	0.220338983	0.075862069	0.142857143	0.095238095	0.184210526	0.048	0.076923077	0.037037037	0.123595506	0.056818182	0.130952381	0.048192771	0.067567568	0.25	0.053333333	0	0.0625	0.0375	0.098765432	0.030769231	0.097345133	0.085106383	0.057971014	0.032	0.059701493	0.037974684	0.1	0.184615385	0.082758621	0.085365854	0.076388889	0.044776119	0.116883117	0.175675676	0.075949367	0.098591549	0.048192771	0.153846154	0.095890411	0.108433735	0.079136691	0.087837838	0.108433735	0.148148148	0.083333333	0.1	0.084745763	0.118644068	0.172413793	0.108433735	0.142857143	0.018867925	0.078313253	0.123076923	0.060240964	0.088607595	0.058823529	0.12987013	0.097826087	0.121212121	0.09375	0.018181818	0.09375	0.085106383	0.25862069	0.062015504	0.093959732	0.166666667	0.1	0.033333333	0.086206897	0.093023256	0.25	0.119047619	0.171052632	0.061538462	0.074766355	0.039215686	0.109375	0.106382979	0.144578313	0.2	0.130434783	0.194029851	0.072916667	0.09375	0.058823529	0.102941176	0.027272727	0.030769231	0.039215686	0.06557377	0.134615385	0.034482759	0.076470588	0.1125	0.109756098	0.234375	0.073684211	0.157142857	0.205882353	0.144578313	0.288135593	0.082352941	0.117647059	0.076086957	0.107843137	0.147727273	0.076923077	0.082352941	0.120481928	0.178947368	0.094339623	0.246153846	0.2	0.086330935	0.082191781	0.130434783	0.078947368	0.135135135	0.1	0.310344828	0.081395349	0.059701493	0.105263158	0.071428571	0.102040816	0.075	0.277777778	0.116883117	0.083916084	1	0.074324324	0.1	0.047619048	0.116883117	0.126984127	0.064935065	0.107692308	0.197530864	0.077922078	0.082706767	0.211267606	0.153846154	0.238095238	0.044776119	0.233333333	0.228571429	0.098039216	0.092592593	0.046153846	0.086956522	0.084507042	0.088607595	0.053333333	0.056179775	0.152173913	0.271428571	0.17721519	0.063694268	0.037037037	0.0625	0.137931034	0.04494382	0.068965517	0.150943396	0.136986301	0.102941176	0.081481481	0.109756098	0.215189873	0.068965517	0.094117647	0.066115702	0.086330935	0.083333333	0.098901099	0.064935065	0.25	0.166666667	0.088709677	0.230769231	0.088709677	0.080645161	0.059405941	0.147058824	0.065359477	0.127906977	0.153846154	0.038961039	0	0.089552239	0.088235294	0.0625	0.05952381	0.066115702	0.135802469	0.058823529	0.109756098	0.103773585	0.081818182	0.137931034	0.086419753	0.082278481	0.054347826	0.037037037	0.107692308	0.097826087	0.070588235	0.168831169	0.088607595	0.128205128	0.072463768	0.091603053	0.083333333	0.088607595	0.177419355	0.058823529	0.202702703	0.097560976	0.041666667	0.085106383	0.105882353	0.230769231	0.056338028	0.092307692	0.05952381	0.075949367	0.087301587	0.118421053	0.056074766	0.068181818	0.087378641	0.065789474
CC[C@H](C)[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H]1CCC(=O)N1)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CO)C(=O)N[C@@H](Cc1ccc(O)cc1)C(N)=O	0.054794521	0.036231884	0.586956522	0.424050633	0.044303797	0.11409396	0.77037037	0.408163265	0.435114504	0.081632653	0.084415584	0.289855072	0.351515152	0.057324841	0.064935065	0.050724638	0.114942529	0.587412587	0.13125	0.060150376	0.038461538	0.58	0.067073171	0.088435374	0.033333333	0.074074074	0.453125	0.067484663	0.078947368	0.601449275	0.127516779	0.054794521	0.066225166	0.391304348	0.08496732	0.027777778	0.06875	0.080536913	0.253333333	0.346153846	0.069444444	0.085365854	0.052287582	0.094674556	0.072368421	0.059602649	0.09202454	0.086956522	0.080246914	0.089041096	0.074626866	0.140939597	0.052631579	0.481203008	0.114285714	0.046052632	0.065789474	0.097560976	0.068965517	0.037267081	0.081761006	0.06010929	0.090909091	0.073825503	0.068493151	0.085106383	0.067567568	0.062893082	0.082802548	0.064516129	0.378205128	0.806451613	0.062937063	0.587837838	0.114942529	0.245398773	0.559440559	0.071942446	0.046052632	0.092715232	0.036231884	0.066666667	0.398496241	0.076433121	0.196969697	0.054878049	0.08125	0.402877698	0.050314465	0.070512821	0.175675676	0.100558659	0.065359477	0.06122449	0.063218391	0.108280255	0.095238095	0.113207547	0.092715232	0.028571429	0.062068966	0.522058824	0.601351351	0.072992701	0.082802548	0.080246914	0.080745342	0.063829787	0.085714286	0.080246914	0.4	0.054545455	0.10982659	0.062937063	0.099378882	0.045454545	0.086206897	0.078313253	0.033333333	0.063583815	0.054421769	0.076388889	0.075862069	0.68	0.091549296	0.058823529	0.085889571	0.118421053	0.04109589	0.081081081	0.082278481	0.070967742	0.067073171	0.08	0.096	0.515873016	0.496296296	0.308724832	0.097402597	0.257575758	0.070512821	0.051282051	0.384615385	0.13125	0.692307692	0.423076923	0.06993007	0.715328467	0.113207547	0.063829787	0.114942529	0.10738255	0.594936709	0.69924812	0.107142857	0.085106383	0.073333333	0.059602649	0.119565217	0.090909091	0.330935252	0.520833333	0.06122449	0.088050314	0.100628931	0.054794521	0.080536913	0.079470199	0.056338028	0.619047619	0.085106383	0.715384615	0.060810811	0.078571429	0.188811189	0.232044199	0.111764706	0.06097561	0.081632653	0.340740741	0.211764706	0.080536913	0.395348837	0.050314465	0.086419753	0	0.070967742	0.106145251	0.072727273	0.082802548	0.082352941	0.052980132	0.083916084	0.156716418	0.074324324	0.722972973	0.080745342	0.091549296	0.054794521	0.243589744	0.620155039	0.197530864	0.098039216	0.552238806	0.064516129	0.302325581	0.080246914	0.068027211	0	0.060402685	0.065789474	0.063291139	0.65034965	0.584507042	0.116883117	0.565789474	0.099378882	0.054054054	0.068027211	0.098039216	0.05952381	0.1953125	0.052631579	0.072992701	0.083870968	0.081081081	0.074324324	0.076388889	0.056737589	0.06993007	0.657342657	0.069620253	0.333333333	0.103225806	0.065326633	0.070921986	0.269230769	0.096969697	0.144736842	0.060240964	0.272727273	0.081081081	0.063380282	0.103448276	0	0.08496732	0.261538462	0.082802548	0.027777778	0.366666667	0.109090909	0.084507042	0.193181818	0.09352518	0.058441558	0.083333333	0.067567568	0.545454545	0.096774194	0.65034965	0.078571429	0.31496063	0.05	0.057324841	0.081632653	0.076923077	0.103225806	0.038709677	0.088050314	0.790697674	0.646258503	0.088050314	0.067484663	0.067114094	0.412587413	0.536764706	0.065217391	0.071942446	0.088050314	0.052287582	0.030534351	0.575757576	0.084507042	0.097402597	0.084415584	0.085106383	0.063291139	0.052023121	0.054421769	0.416666667	0.030075188	0.078571429	0.602739726	0.054794521	0.689922481	0.671232877	0.075	0.374193548	0.091603053	0.468085106	0.520547945	0.066225166	0.073619632	0.082802548	0.094890511	0.101123596	0.289655172	0.055555556	0.423076923	0.086419753	0.074324324	0.088235294	0.052287582	0.088757396	0.055944056	0.085106383	0.075862069	0.114942529	0.027777778	0.072	0.310559006	0.06870229	0.063492063	0.619631902	0.075949367	0.068322981	0.059602649	0.396946565	0.065789474	0.044871795	0.073170732	0.068027211	0.054878049	0.066666667	0.097560976	0.168674699	0.064327485	0.094202899	0.108974359	0.074074074	0.440298507	0.201219512	0.072847682	0.062111801	0.55704698	0.707142857	0.089041096	0.079470199	0.071428571	0.402777778	0.082758621	0.074074074	0.09352518	0.430769231	0.096153846	0.086206897	0.147540984	0.048951049	0.050314465	0.748148148	0.074324324	1	0.082191781	0.317241379	0.084415584	0.09352518	0.093959732	0.0625	0.065868263	0.078947368	0.52027027	0.091503268	0.082278481	0.06	0.063380282	0.068965517	0.063694268	0.078212291	0.228395062	0.074257426	0.114285714	0.074829932	0.077419355	0.052631579	0.100628931	0.080924855	0.0625	0.0875	0.58974359	0.096	0.064102564	0.065217391	0.080745342	0.036231884	0.051851852	0.064935065	0.06122449	0.523489933	0.088607595	0.072727273	0.0875	0.108280255	0.468531469	0.487179487	0.569536424	0.058479532	0.065359477	0.038709677	0.058823529	0.402597403	0.073333333	0.421052632	0.072463768	0.296551724	0.067114094	0.584415584	0.078787879	0.096153846	0.066225166	0	0.092198582	0.115107914	0.070175439	0.172413793	0.428571429	0.088050314	0.085106383	0.061728395	0.404255319	0.315789474	0.065088757	0.062893082	0.68	0.098765432	0.096	0.0625	0.4	0.109677419	0.06875	0.675496689	0.076433121	0.061643836	0.555555556	0.073529412	0.113333333	0.062068966	0.085106383	0.06918239	0.082278481	0.033112583	0.37593985	0.073619632	0.080536913	0.083333333	0.506756757	0.111111111	0.099337748	0.406451613	0.057324841	0.385714286	0.325757576	0.31292517	0.102040816
CO[C@H]1O[C@H](CNC(=O)c2ccccc2)[C@@H](O)[C@H](O)[C@@H]1O	0.090909091	0.452380952	0.113821138	0.108527132	0.106666667	0.183098592	0.090277778	0.136363636	0.152173913	0.166666667	0.197183099	0.170731707	0.093023256	0.150684932	0.108108108	0.125	0.066666667	0.090225564	0.151162791	0.092592593	0.081081081	0.083916084	0.148148148	0.695652174	0.073529412	0.082352941	0.094736842	0.164556962	0.154929577	0.112	0.228571429	0.125	0.144927536	0.134020619	0.12	0.269230769	0.308823529	0.362068966	0.092783505	0.148148148	0.107692308	0.246753247	0.179104478	0.183908046	0.14084507	0.164179104	0.142857143	0.096774194	0.328571429	0.149253731	0.192307692	0.222222222	0.368421053	0.15	0.193548387	0.1	0.230769231	0.126436782	0.158730159	0.103896104	0.267605634	0.142857143	0.182795699	0.098591549	0.174603175	0.224137931	0.357142857	0.260869565	0.073170732	0.220588235	0.099173554	0.109375	0.166666667	0.085106383	0.066666667	0.1	0.1015625	0.155172414	0.069444444	0.152777778	0.452380952	0.5	0.155555556	0.359375	0.1875	0.151898734	0.197368421	0.141414141	0.075949367	0.075949367	0.194805195	0.138613861	0.14084507	0.088235294	0.226190476	0.164556962	0.179104478	0.158536585	0.136986301	0.127272727	0.125	0.116071429	0.09929078	0.181818182	0.142857143	0.347826087	0.135802469	0.192982456	0.166666667	0.291666667	0.091836735	0.194805195	0.208791209	0.129032258	0.217948718	0.12	0.114583333	0.114942529	0.303571429	0.172413793	0.106060606	0.216666667	0.193548387	0.08974359	0.123076923	0.095890411	0.091954023	0.173333333	0.129032258	0.164179104	0.1125	0.12	0.1625	0.142857143	0.12244898	0.09	0.121495327	0.153061224	0.115384615	0.150684932	0.180555556	0.093333333	0.094339623	0.151162791	0.104	0.095744681	0.163934426	0.100719424	0.158536585	0.114754098	0.066666667	0.106666667	0.096774194	0.082706767	0.194690265	0.126984127	0.161764706	0.181818182	0.137614679	0.126436782	0.144444444	0.113821138	0.138461538	0.096385542	0.134146341	0.263157895	0.082191781	0.109589041	0.133333333	0.090909091	0.126984127	0.1015625	0.153846154	0.189655172	0.173333333	0.11023622	0.080808081	0.135802469	0.166666667	0.137931034	0.127272727	0.161764706	0.139534884	0.103896104	0.160493827	0	0.292307692	0.064220183	0.130952381	0.173333333	0.120879121	0.115942029	0.106060606	0.158730159	0.149253731	0.088050314	0.108433735	0.123076923	0.090909091	0.154639175	0.104347826	0.087378641	0.178082192	0.125	0.185714286	0.102564103	0.148148148	0.071428571	0	0.117647059	0.194029851	0.116883117	0.084507042	0.083333333	0.153846154	0.098591549	0.091954023	0.15625	0.119402985	0.178082192	0.11627907	0.163934426	0.098591549	0.226415094	0.178082192	0.114285714	0.184615385	0.123076923	0.155172414	0.163934426	0.083916084	0.338461538	0.117647059	0.141025641	0.120689655	0.169491525	0.106666667	0.192771084	0.15	0.175	0.102564103	0.098591549	0.232142857	0.114285714	0	0.166666667	0.123287671	0.157894737	0.269230769	0.138888889	0.147727273	0.180327869	0.075630252	0.129032258	0.08	0.16	0.101449275	0.083333333	0.113924051	0.084507042	0.131147541	0.118421053	0.116883117	0.090909091	0.132352941	0.102564103	0.186666667	0.067567568	0.096385542	0.095588235	0.081081081	0.096385542	0.260273973	0.203125	0.132075472	0.094827586	0.140350877	0.13559322	0.096385542	0.112676056	0.039215686	0.085365854	0.220338983	0.144736842	0.133333333	0.126984127	0.178082192	0.176470588	0.057971014	0.120967742	0.222222222	0.189655172	0.078014184	0.125	0.105691057	0.08	0.153846154	0.129310345	0.089285714	0.146788991	0.111111111	0.144927536	0.134146341	0.157894737	0.133333333	0.128712871	0.09375	0.076923077	0.131868132	0.189873418	0.132352941	0.131868132	0.144927536	0.146067416	0.131147541	0.126984127	0.450980392	0.066666667	0.269230769	0.106382979	0.112068966	0.183673469	0.122641509	0.089820359	0.1	0.153846154	0.147058824	0.16091954	0.111111111	0.094594595	0.253333333	0.19047619	0.12345679	0.119047619	0.126436782	0.217391304	0.25	0.189655172	0.12345679	0.226666667	0.15625	0.116504854	0.15942029	0.126582278	0.086956522	0.082758621	0.149253731	0.14084507	0.136986301	0.121495327	0.136363636	0.108433735	0.129032258	0.142857143	0.253521127	0.114583333	0.122807018	0.096774194	0.0625	0.092198582	0.1	0.082191781	1	0.09	0.180555556	0.076923077	0.173913043	0.14516129	0.156626506	0.138888889	0.108527132	0.214285714	0.271428571	0.132352941	0.095238095	0.158730159	0.197183099	0.21978022	0.158415842	0.115702479	0.193548387	0.151515152	0.197183099	0.368421053	0.081395349	0.329113924	0.128205128	0.179487179	0.092105263	0.12244898	0.217391304	0.06557377	0.108433735	0.452380952	0.2	0.064935065	0.15625	0.115384615	0.2	0.217948718	0.082352941	0.15	0.122807018	0.094890511	0.091549296	0.112359551	0.094594595	0.128571429	0.087719298	0.12605042	0.161764706	0.116666667	0.178571429	0.164835165	0.084507042	0.094594595	0.129411765	0.155844156	0.128571429	0	0.161290323	0.196721311	0.122222222	0.128205128	0.122807018	0.1375	0.126984127	0.111111111	0.115384615	0.123809524	0.240506329	0.074074074	0.075949367	0.142857143	0.12244898	0.14516129	0.123595506	0.168831169	0.085365854	0.089171975	0.359375	0.177419355	0.109375	0.185185185	0.180555556	0.24137931	0.126984127	0.113924051	0.186666667	0.254237288	0.147727273	0.1625	0.128571429	0.174603175	0.1015625	0.189189189	0.135135135	0.105691057	0.166666667	0.098039216	0.1625	0.11	0.15942029
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CC(C)C)CCC(=O)N)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CO)[NH3+])C	0.03960396	0.068181818	0.307692308	0.478991597	0.026548673	0.093457944	0.283783784	0.462962963	0.311320755	0.12244898	0.072727273	0.264705882	0.487179487	0.063636364	0.08490566	0.066666667	0.106870229	0.459016393	0.109243697	0.082352941	0.036697248	0.446153846	0.058823529	0.088235294	0.019230769	0.050420168	0.343137255	0.068376068	0.045454545	0.237410072	0.144230769	0.05	0.087378641	0.232758621	0.054054054	0.053191489	0.070175439	0.087378641	0.404040404	0.326315789	0.082474227	0.084033613	0.046728972	0.088	0.075471698	0.057142857	0.084033613	0.188235294	0.06779661	0.078431373	0.06741573	0.130841121	0.088235294	0.298245614	0.103092784	0.018518519	0.066037736	0.056451613	0.04950495	0.017241379	0.051282051	0.043165468	0.1	0.099009901	0.080808081	0.094736842	0.068627451	0.071428571	0.061403509	0.074074074	0.349593496	0.305970149	0.051020408	0.273972603	0.106870229	0.305084746	0.474576271	0.086956522	0.037735849	0.08411215	0.068181818	0.077669903	0.383838384	0.052631579	0.147368421	0.050847458	0.127272727	0.226890756	0.053571429	0.053571429	0.157407407	0.080291971	0.04587156	0.080808081	0.046153846	0.077586207	0.098039216	0.122807018	0.054545455	0.043956044	0.082474227	0.215384615	0.220779221	0.053763441	0.080357143	0.086206897	0.086956522	0.052083333	0.084210526	0.086206897	0.320754717	0.059322034	0.134920635	0.06185567	0.084745763	0.05952381	0.085271318	0.130434783	0.06	0.071428571	0.070707071	0.070707071	0.07	0.409722222	0.081632653	0.046296296	0.103448276	0.110091743	0.009803922	0.099009901	0.060869565	0.083333333	0.076923077	0.066037736	0.113924051	0.302752294	0.342105263	0.339449541	0.090909091	0.21875	0.072727273	0.045454545	0.460784314	0.137931034	0.315384615	0.511111111	0.050505051	0.282758621	0.113043478	0.074468085	0.106870229	0.126213592	0.390410959	0.311111111	0.12	0.072164948	0.056603774	0.067307692	0.137681159	0.091666667	0.271028037	0.47826087	0.07	0.05982906	0.115044248	0.082474227	0.046728972	0.065420561	0.063157895	0.251655629	0.094736842	0.279411765	0.028571429	0.073684211	0.163461538	0.144736842	0.111111111	0.033057851	0.12244898	0.32	0.129496403	0.037037037	0.31	0.026086957	0.076271186	0	0.063636364	0.103703704	0.103448276	0.061403509	0.08	0.018518519	0.092783505	0.104166667	0.089108911	0.382550336	0.077586207	0.04950495	0.03960396	0.124031008	0.31147541	0.178861789	0.101851852	0.251968504	0.054545455	0.506329114	0.032786885	0.048543689	0	0.038095238	0.066037736	0.072072072	0.289655172	0.454545455	0.088495575	0.431818182	0.084745763	0.049019608	0.058823529	0.101851852	0.075	0.168539326	0.037383178	0.113636364	0.072072072	0.088235294	0.057692308	0.039215686	0.052631579	0.06122449	0.287671233	0.071428571	0.47	0.12962963	0.072368421	0.0625	0.45	0.109243697	0.126126126	0.067226891	0.265957447	0.099009901	0.0625	0.088235294	0	0.093457944	0.369047619	0.080357143	0.053191489	0.333333333	0.13559322	0.060606061	0.15	0.084210526	0.065420561	0.071428571	0.058252427	0.410447761	0.09009009	0.289655172	0.085106383	0.282608696	0.034782609	0.063636364	0.057692308	0.091743119	0.070175439	0.046728972	0.05982906	0.3	0.398550725	0.05982906	0.050420168	0.067961165	0.403669725	0.333333333	0.053763441	0.041666667	0.05982906	0.037037037	0.036144578	0.278787879	0.082474227	0.081081081	0.072727273	0.072164948	0.053097345	0.055555556	0.070707071	0.312977099	0.060240964	0.073684211	0.434108527	0.019417476	0.310077519	0.382978723	0.069565217	0.291338583	0.105882353	0.316666667	0.49137931	0.037037037	0.058823529	0.080357143	0.074468085	0.097014925	0.623529412	0.04040404	0.307692308	0.123893805	0.057692308	0.105691057	0.027522936	0.08	0.0625	0.072164948	0.080808081	0.106870229	0.053191489	0.08974359	0.421052632	0.070588235	0.055555556	0.396103896	0.07079646	0.088495575	0.027777778	0.240740741	0.056074766	0.036363636	0.058333333	0.058823529	0.033333333	0.076271186	0.091666667	0.18852459	0.047244094	0.096774194	0.127272727	0.077586207	0.190082645	0.165354331	0.056074766	0.042735043	0.27972028	0.417910448	0.067961165	0.075471698	0.045045045	0.457142857	0.038461538	0.068376068	0.084210526	0.234234234	0.089285714	0.085271318	0.21969697	0.030612245	0.026086957	0.272108844	0.047619048	0.317241379	0.09	1	0.072727273	0.051020408	0.128712871	0.072164948	0.066115702	0.074766355	0.419354839	0.092592593	0.051724138	0.018518519	0.085106383	0.039215686	0.063063063	0.066666667	0.153846154	0.083870968	0.103092784	0.068627451	0.072727273	0.088235294	0.095652174	0.078125	0.034188034	0.050420168	0.411347518	0.113924051	0.054054054	0.053763441	0.077586207	0.068181818	0.068965517	0.055045872	0.049019608	0.299270073	0.078947368	0.066666667	0.086956522	0.077586207	0.47706422	0.288732394	0.446153846	0.064516129	0.055555556	0.018181818	0.043956044	0.504504505	0.056603774	0.504504505	0.064516129	0.275229358	0.057692308	0.326530612	0.066115702	0.079646018	0.087378641	0	0.09375	0.092783505	0.072	0.174757282	0.36440678	0.050847458	0.072164948	0.051282051	0.307017544	0.480392157	0.048	0.052631579	0.429577465	0.112068966	0.113924051	0.050505051	0.371134021	0.088495575	0.079646018	0.387755102	0.052631579	0.070707071	0.388888889	0.065934066	0.113207547	0.05	0.072164948	0.043103448	0.079646018	0.059405941	0.288461538	0.06779661	0.066666667	0.103092784	0.462184874	0.110091743	0.093457944	0.207142857	0.063636364	0.380952381	0.384615385	0.142857143	0.097087379
Cc1ccc(cc1)C(=O)Nc1ccccc1C(=O)Nc1ccc(Cl)cc1C(=O)Nc1ccc(Cl)cn1	0.094594595	0.029411765	0.089552239	0.078014184	0.164556962	0.120481928	0.106666667	0.089430894	0.105769231	0.102564103	0.175	0.117021277	0.086956522	0.223684211	0.058139535	0.125	0.043103448	0.092198582	0.136842105	0.0625	0.1125	0.071895425	0.214285714	0.12987013	0.078947368	0.188235294	0.046296296	0.097826087	0.109756098	0.112781955	0.202531646	0.125	0.1	0.091743119	0.107142857	0.013513514	0.166666667	0.128205128	0.055045872	0.108695652	0.094594595	0.129032258	0.128205128	0.12	0.097560976	0.175675676	0.09375	0.069444444	0.108695652	0.075	0.203389831	0.141176471	0.074074074	0.107142857	0.121621622	0.194444444	0.328358209	0.188888889	0.261538462	0.119047619	0.076086957	0.061403509	0.144230769	0.0875	0.121621622	0.194029851	0.075949367	0.054945055	0.077777778	0.082352941	0.083969466	0.110294118	0.144927536	0.102040816	0.043103448	0.074380165	0.111111111	0.134328358	0.194444444	0.210526316	0.029411765	0.144736842	0.118811881	0.11627907	0.133333333	0.234567901	0.098901099	0.089285714	0.175	0.220779221	0.122222222	0.107142857	0.097560976	0.106666667	0.066666667	0.231707317	0.142857143	0.130434783	0.095238095	0.059701493	0.065789474	0.12605042	0.108108108	0.15625	0.168674699	0.133333333	0.16091954	0.1	0.097222222	0.146067416	0.064220183	0.16091954	0.122641509	0.112676056	0.130434783	0.06557377	0.183673469	0.115789474	0.025	0.121212121	0.093333333	0.093333333	0.121621622	0.091463415	0.093333333	0.126582278	0.130434783	0.114942529	0.128571429	0.175675676	0.088888889	0.207792208	0.2	0.141025641	0.066666667	0.123809524	0.084033613	0.099099099	0.103448276	0.120481928	0.160493827	0.070588235	0.041666667	0.186813187	0.088888889	0.056603774	0.355932203	0.109589041	0.142857143	0.069444444	0.043103448	0.057471264	0.091463415	0.100719424	0.082706767	0.095890411	0.189189189	0.115384615	0.117647059	0.114583333	0.098039216	0.073529412	0.136986301	0.111111111	0.108695652	0.038461538	0.157894737	0.097560976	0.1	0.10738255	0.066666667	0.111111111	0.105263158	0.181818182	0.127906977	0.086956522	0.045045045	0.086021505	0.102564103	0.090909091	0.099173554	0.1	0.103092784	0.146341463	0.131868132	0	0.068965517	0.041666667	0.11827957	0.25974026	0.077669903	0.102564103	0.108108108	0.205882353	0.131578947	0.089820359	0.086021505	0.138888889	0.094594595	0.12037037	0.070866142	0.07079646	0.104651163	0.088709677	0.352941176	0.06741573	0.085106383	0.090909091	0	0.118421053	0.171052632	0.1875	0.101351351	0.078014184	0.178571429	0.078431373	0.268292683	0.106666667	0.166666667	0.283783784	0.09375	0.111111111	0.12987013	0.088235294	0.144578313	0.101265823	0.303030303	0.093333333	0.169230769	0.142857143	0.100671141	0.129411765	0.088495575	0.113636364	0.0859375	0.3	0.069767442	0.136842105	0.134831461	0.107526882	0.06741573	0.0875	0.278688525	0.06097561	0	0.094117647	0.070588235	0.114942529	0.013513514	0.109243697	0.235955056	0.125	0.062015504	0.067567568	0.084337349	0.142857143	0.075949367	0.085526316	0.102272727	0.101351351	0.083333333	0.119047619	0.130952381	0.120481928	0.211267606	0.079545455	0.139534884	0.073170732	0.111111111	0.104895105	0.090322581	0.111111111	0.074468085	0.162162162	0.084033613	0.079365079	0.104477612	0.134328358	0.111111111	0.173333333	0.033333333	0.087209302	0.191176471	0.103448276	0.27027027	0.095890411	0.283783784	0.101010101	0.123287671	0.104477612	0.015873016	0.181818182	0.073333333	0.109589041	0.098484848	0.082278481	0.137931034	0.111111111	0.060606061	0.107438017	0.079710145	0.128205128	0.307692308	0.08988764	0.115942029	0.171428571	0.065420561	0.097222222	0.087378641	0.131868132	0.162162162	0.131313131	0.1	0.132653061	0.21875	0.095890411	0.106666667	0.043103448	0.013513514	0.070175439	0.095238095	0.240740741	0.049180328	0.085227273	0.08988764	0.253164557	0.101265823	0.1	0.085365854	0.084337349	0.119565217	0.235294118	0.204819277	0.157303371	0.163043478	0.1	0.079207921	0.164179104	0.162790698	0.10989011	0.100917431	0.097345133	0.126582278	0.076923077	0.104166667	0.08496732	0.194444444	0.232876712	0.226666667	0.075	0.12	0.134831461	0.067567568	0.097087379	0.195121951	0.183673469	0.113821138	0.069444444	0.205128205	0.108843537	0.116883117	0.084415584	0.180555556	0.072727273	1	0.128571429	0.097560976	0.403508772	0.129032258	0.096385542	0.101449275	0.13253012	0.076923077	0.131578947	0.098591549	0.108108108	0.119047619	0.142857143	0.211538462	0.090909091	0.121621622	0.197183099	0.27027027	0.074074074	0.146067416	0.212765957	0.077777778	0.10989011	0.09375	0.066666667	0.056818182	0.15625	0.086021505	0.029411765	0.131147541	0.213333333	0.077922078	0.092198582	0.375	0.181818182	0.122222222	0.188235294	0.078740157	0.067114094	0.086092715	0.090909091	0.084337349	0.157894737	0.109375	0.108527132	0.157894737	0.091603053	0.271186441	0.095238095	0.102564103	0.096153846	0.179775281	0.126436782	0.073170732	0	0.065789474	0.154929577	0.235955056	0.114942529	0.096	0.19047619	0.095890411	0.192771084	0.086956522	0.104347826	0.07	0.103448276	0.084848485	0.082474227	0.066666667	0.230769231	0.101010101	0.2375	0.113636364	0.097560976	0.11627907	0.138888889	0.102189781	0.140625	0.27027027	0.306451613	0.095890411	0.168674699	0.152941176	0.024691358	0.12244898	0.324675325	0.142857143	0.152777778	0.079136691	0.168674699	0.120481928	0.106870229	0.207792208	0.080357143	0.120879121	0.132075472	0.202702703
Cc1c2CCNC(=O)c2ccc1-c1ccncc1	0.064516129	0.037735849	0.056451613	0.053846154	0.1	0.114285714	0.070921986	0.072072072	0.063829787	0.092307692	0.097222222	0.084337349	0.062992126	0.114285714	0.027027027	0.055555556	0.070707071	0.0859375	0.094117647	0.039215686	0.121212121	0.056737589	0.101265823	0.074626866	0.080645161	0.131578947	0.042553191	0.075	0.070422535	0.072580645	0.111111111	0.157894737	0.089552239	0.06122449	0.083333333	0.016949153	0.106666667	0.089552239	0.030927835	0.06097561	0.081967213	0.084337349	0.106060606	0.114942529	0.071428571	0.090909091	0.058823529	0.068965517	0.0875	0.059701493	0.142857143	0.108108108	0.043478261	0.068627451	0.096774194	0.092307692	0.088235294	0.095238095	0.116666667	0.179104478	0.105263158	0.06	0.083333333	0.074626866	0.096774194	0.120689655	0.076923077	0.08	0.108108108	0.069444444	0.067226891	0.105691057	0.122807018	0.072992701	0.070707071	0.064814815	0.08	0.070175439	0.092307692	0.115942029	0.037735849	0.090909091	0.065217391	0.125	0.076923077	0.075949367	0.049382716	0.059405941	0.128571429	0.128571429	0.061728395	0.068627451	0.119402985	0.079365079	0.08988764	0.088607595	0.089552239	0.126582278	0.115942029	0.056603774	0.03125	0.091743119	0.064285714	0.092592593	0.108108108	0.074074074	0.088607595	0.068965517	0.084745763	0.0875	0.030612245	0.102564103	0.050505051	0.185185185	0.126582278	0.041666667	0.074468085	0.083333333	0.030769231	0.078651685	0.080645161	0.116666667	0.079365079	0.071895425	0.080645161	0.104477612	0.1125	0.078947368	0.122807018	0.125	0.092105263	0.130434783	0.101265823	0.174603175	0.042553191	0.107526882	0.065420561	0.059405941	0.125	0.083333333	0.097222222	0.101449275	0.047619048	0.068965517	0.056	0.031914894	0.120689655	0.072992701	0.126582278	0.068965517	0.070707071	0.040540541	0.071895425	0.078125	0.048780488	0.083333333	0.073529412	0.058823529	0.102803738	0.12195122	0.077777778	0.06504065	0.0625	0.103896104	0.0875	0.03125	0.123076923	0.056338028	0.068965517	0.063829787	0.083333333	0.08	0.112903226	0.125	0.064935065	0.088709677	0.074468085	0.102564103	0.092307692	0.068965517	0.092592593	0.089552239	0.057471264	0.112676056	0.113924051	0	0.098591549	0.067961165	0.1125	0.108108108	0.090909091	0.092307692	0.080645161	0.063492063	0.092307692	0.070512821	0.116883117	0.116666667	0.064516129	0.081632653	0.061403509	0.070707071	0.081081081	0.052631579	0.115942029	0.052631579	0.0875	0.095238095	0	0.09375	0.121212121	0.111111111	0.072463768	0.0703125	0.166666667	0.056338028	0.098765432	0.133333333	0.095238095	0.126760563	0.111111111	0.06557377	0.107692308	0.092592593	0.095890411	0.090909091	0.126984127	0.098360656	0.12962963	0.120689655	0.071942446	0.08	0.08	0.092105263	0.068965517	0.06779661	0.040540541	0.081395349	0.061728395	0.086419753	0.025641026	0.090909091	0.105263158	0.074626866	0	0.068493151	0.027027027	0.078947368	0.016949153	0.063636364	0.104651163	0.1	0.079646018	0.066666667	0.086956522	0.125	0.129032258	0.079136691	0.123287671	0.072463768	0.086206897	0.082191781	0.111111111	0.098591549	0.126984127	0.066666667	0.106666667	0.089552239	0.103896104	0.07518797	0.069444444	0.103896104	0.102564103	0.092307692	0.065420561	0.061403509	0.092592593	0.12962963	0.103896104	0.123076923	0.02173913	0.055214724	0.081967213	0.094594595	0.097222222	0.083333333	0.111111111	0.068181818	0.155172414	0.064	0.020833333	0.125	0.057971014	0.118644068	0.083333333	0.075862069	0.090909091	0.059322034	0.037735849	0.0625	0.05511811	0.158730159	0.0875	0.093333333	0.107142857	0.113402062	0.042105263	0.103448276	0.065934066	0.113924051	0.092307692	0.114942529	0.140625	0.090909091	0.105263158	0.083333333	0.079365079	0.070707071	0.016949153	0.095238095	0.078947368	0.155555556	0.066037736	0.066666667	0.108108108	0.12	0.107692308	0.06741573	0.104477612	0.102941176	0.1	0.131147541	0.075949367	0.142857143	0.095238095	0.070707071	0.093023256	0.086206897	0.118421053	0.102564103	0.060606061	0.079207921	0.121212121	0.106666667	0.074626866	0.070921986	0.109375	0.102941176	0.132352941	0.065420561	0.15	0.088607595	0.066666667	0.065217391	0.106666667	0.074468085	0.079646018	0.068965517	0.144927536	0.072463768	0.126984127	0.09352518	0.076923077	0.051020408	0.128571429	1	0.086956522	0.083333333	0.084337349	0.085714286	0.078740157	0.112676056	0.106666667	0.092307692	0.086206897	0.098360656	0.112676056	0.071428571	0.099009901	0.075	0.096774194	0.076923077	0.097222222	0.043478261	0.12987013	0.1	0.108108108	0.088607595	0.073825503	0.042553191	0.054054054	0.113207547	0.116883117	0.037735849	0.08	0.151515152	0.079365079	0.061068702	0.105263158	0.141025641	0.102564103	0.102564103	0.070175439	0.051094891	0.064285714	0.068965517	0.136363636	0.073529412	0.098039216	0.066666667	0.106060606	0.066666667	0.071428571	0.075268817	0.109375	0.075862069	0.125	0.106666667	0.089552239	0	0.064516129	0.063492063	0.079545455	0.093333333	0.060869565	0.08974359	0.083333333	0.12	0.078431373	0.066666667	0.095238095	0.094594595	0.071895425	0.071428571	0.042553191	0.101694915	0.068181818	0.135135135	0.106666667	0.071428571	0.125	0.080645161	0.088	0.137254902	0.053333333	0.081967213	0.083333333	0.078947368	0.106666667	0.03030303	0.06741573	0.101265823	0.123076923	0.0625	0.0546875	0.064935065	0.130434783	0.056910569	0.054054054	0.081632653	0.074074074	0.09375	0.15625
OC(=O)C[C@H]1[C@H]2CCC[C@H](N2C1=O)C(=O)O[C@H](c1ccccc1)c1ccccc1	0.054794521	0.064516129	0.092307692	0.138461538	0.073170732	0.171052632	0.08	0.181818182	0.121212121	0.154929577	0.139240506	0.134831461	0.131782946	0.1125	0.074074074	0.096774194	0.103773585	0.119402985	0.168539326	0.066666667	0.075949367	0.118881119	0.126436782	0.169014085	0.04	0.065934066	0.068627451	0.114942529	0.115384615	0.090909091	0.166666667	0.1	0.135135135	0.116504854	0.141025641	0.059701493	0.105882353	0.105263158	0.144329897	0.126436782	0.149253731	0.074468085	0.135135135	0.161290323	0.116883117	0.092105263	0.16091954	0.196721311	0.152941176	0.123287671	0.196428571	0.24	0.077922078	0.121495327	0.253968254	0.051282051	0.118421053	0.072916667	0.098591549	0.071428571	0.104651163	0.073394495	0.15	0.106666667	0.234375	0.169230769	0.094594595	0.108433735	0.081395349	0.086419753	0.095238095	0.122137405	0.136363636	0.082191781	0.103773585	0.145454545	0.149606299	0.107692308	0.051282051	0.128205128	0.064516129	0.106666667	0.135416667	0.135802469	0.125	0.078651685	0.11627907	0.102803738	0.071428571	0.058823529	0.141176471	0.165048544	0.088607595	0.097222222	0.090909091	0.127906977	0.150684932	0.162790698	0.128205128	0.063492063	0.084507042	0.101694915	0.081081081	0.111111111	0.1625	0.139534884	0.141176471	0.177419355	0.171875	0.101123596	0.066666667	0.08988764	0.105769231	0.102941176	0.111111111	0.109090909	0.12	0.146067416	0.054054054	0.091836735	0.083333333	0.130434783	0.215384615	0.121794872	0.098591549	0.103896104	0.123595506	0.192307692	0.086956522	0.169014085	0.146341463	0.141025641	0.126436782	0.08974359	0.111111111	0.075471698	0.096491228	0.191919192	0.135802469	0.1125	0.168831169	0.06097561	0.130841121	0.142857143	0.091603053	0.069306931	0.101449275	0.082191781	0.162790698	0.123076923	0.103773585	0.128205128	0.121794872	0.071942446	0.102362205	0.101449275	0.150684932	0.106666667	0.151785714	0.144444444	0.113402062	0.14516129	0.128571429	0.11627907	0.113636364	0.069444444	0.063291139	0.102564103	0.123076923	0.080536913	0.101449275	0.089552239	0.095890411	0.174603175	0.207792208	0.158730159	0.108910891	0.102272727	0.154929577	0.11827957	0.14159292	0.105263158	0.095744681	0.058823529	0.151162791	0	0.1125	0.09009009	0.204819277	0.107142857	0.114583333	0.051282051	0.114285714	0.130434783	0.171428571	0.119496855	0.127906977	0.114285714	0.054794521	0.147058824	0.081967213	0.147058824	0.1375	0.100840336	0.1	0.070588235	0.076923077	0.095890411	0	0.109589041	0.133333333	0.109756098	0.081632653	0.129770992	0.130952381	0.133802817	0.098901099	0.097222222	0.111111111	0.151898734	0.202380952	0.134328358	0.092105263	0.147540984	0.109756098	0.121621622	0.093333333	0.098591549	0.107692308	0.134328358	0.081081081	0.12195122	0.166666667	0.119047619	0.115702479	0.138461538	0.086419753	0.168539326	0.141176471	0.087912088	0.083333333	0.106666667	0.104477612	0.169014085	0	0.126582278	0.101265823	0.148148148	0.059701493	0.122807018	0.115789474	0.166666667	0.127118644	0.071428571	0.088607595	0.15	0.109589041	0.118055556	0.134146341	0.081632653	0.104477612	0.097560976	0.096385542	0.085365854	0.123287671	0.109756098	0.146341463	0.063291139	0.11627907	0.084507042	0.114864865	0.11627907	0.102272727	0.154929577	0.157407407	0.073170732	0.111111111	0.125	0.11627907	0.105263158	0.01754386	0.115853659	0.149253731	0.135802469	0.097560976	0.101449275	0.096385542	0.082474227	0.083333333	0.099236641	0.052631579	0.174603175	0.105633803	0.069444444	0.084615385	0.113333333	0.104651163	0.105691057	0.081967213	0.111111111	0.141732283	0.090909091	0.101123596	0.148148148	0.158730159	0.133333333	0.145833333	0.071428571	0.102040816	0.253164557	0.108108108	0.213483146	0.090909091	0.163043478	0.121212121	0.101449275	0.144927536	0.103773585	0.059701493	0.14	0.165217391	0.125	0.068965517	0.113095238	0.120481928	0.091954023	0.106666667	0.115789474	0.103896104	0.075	0.112359551	0.111111111	0.078651685	0.125	0.157303371	0.103773585	0.09375	0.121212121	0.129411765	0.127906977	0.115384615	0.2	0.103896104	0.093023256	0.083916084	0.117241379	0.123287671	0.102564103	0.1	0.168224299	0.095890411	0.08988764	0.071428571	0.112244898	0.105882353	0.12	0.156521739	0.057971014	0.034482759	0.081632653	0.064935065	0.093959732	0.173913043	0.128712871	0.097560976	0.086956522	1	0.101449275	0.122222222	0.16	0.138461538	0.139240506	0.105882353	0.078947368	0.104477612	0.098591549	0.139240506	0.126213592	0.150943396	0.102362205	0.253968254	0.125	0.139240506	0.077922078	0.126436782	0.12244898	0.081395349	0.141176471	0.125	0.111111111	0.072289157	0.044776119	0.127906977	0.064516129	0.120689655	0.048192771	0.097222222	0.094890511	0.130952381	0.123595506	0.127906977	0.102272727	0.156521739	0.123188406	0.134751773	0.083333333	0.075	0.05	0.063492063	0.158333333	0.090909091	0.158333333	0.14516129	0.168421053	0.108108108	0.128378378	0.122222222	0.175	0.150684932	0	0.115942029	0.164179104	0.081632653	0.107142857	0.108333333	0.129411765	0.101449275	0.079545455	0.110091743	0.182692308	0.095744681	0.057471264	0.107594937	0.097826087	0.111111111	0.101449275	0.105263158	0.117647059	0.08045977	0.121019108	0.135802469	0.147058824	0.139534884	0.210526316	0.139240506	0.132352941	0.101449275	0.094117647	0.175	0.053333333	0.127659574	0.101123596	0.12	0.215384615	0.131782946	0.1625	0.1125	0.093023256	0.1125	0.093457944	0.139534884	0.115384615	0.148648649
OC(=O)C(=O)Nc1ccc(Cl)cc1C(=O)Nc1ccc(Cl)cc1	0.046875	0.018181818	0.081967213	0.095238095	0.181818182	0.112676056	0.070422535	0.090909091	0.086021505	0.107692308	0.142857143	0.109756098	0.079365079	0.161764706	0.054794521	0.318181818	0.028846154	0.076923077	0.119047619	0.058823529	0.056338028	0.079136691	0.222222222	0.123076923	0.046153846	0.191780822	0.053191489	0.115384615	0.1	0.080645161	0.125	0.116666667	0.104477612	0.082474227	0.112676056	0.033898305	0.105263158	0.104477612	0.097826087	0.113924051	0.116666667	0.070588235	0.104477612	0.076923077	0.101449275	0.140625	0.096385542	0.125	0.113924051	0.058823529	0.1875	0.106666667	0.073529412	0.089108911	0.131147541	0.2	0.209677419	0.1625	0.307692308	0.052631579	0.08974359	0.059405941	0.117021277	0.196721311	0.112903226	0.157894737	0.109375	0.064935065	0.077922078	0.04	0.075630252	0.0703125	0.140350877	0.064748201	0.028846154	0.094339623	0.079365079	0.24	0.180327869	0.2	0.018181818	0.089552239	0.1	0.093333333	0.163934426	0.178082192	0.075	0.102040816	0.095890411	0.194029851	0.12987013	0.078431373	0.117647059	0.210526316	0.076923077	0.242857143	0.121212121	0.125	0.098591549	0.055555556	0.063492063	0.090909091	0.071428571	0.132075472	0.136986301	0.142857143	0.144736842	0.086206897	0.083333333	0.142857143	0.0625	0.12987013	0.09375	0.101694915	0.097560976	0.108695652	0.120879121	0.108433735	0.03030303	0.065934066	0.214285714	0.079365079	0.112903226	0.064516129	0.0625	0.071428571	0.084337349	0.136986301	0.06557377	0.140625	0.090909091	0.144927536	0.222222222	0.171875	0.086956522	0.083333333	0.08490566	0.113402062	0.123287671	0.144927536	0.126760563	0.054794521	0.057142857	0.189873418	0.072580645	0.053763441	0.32	0.072463768	0.125	0.105263158	0.028846154	0.054054054	0.064516129	0.07751938	0.074380165	0.064516129	0.193548387	0.089552239	0.091743119	0.081395349	0.113636364	0.081967213	0.15	0.075	0.113924051	0.015151515	0.104477612	0.134328358	0.145454545	0.070921986	0.064516129	0.070866142	0.111111111	0.142857143	0.152777778	0.088	0.03030303	0.0875	0.107692308	0.105882353	0.0625	0.088235294	0.107142857	0.142857143	0.126582278	0	0.082191781	0.027777778	0.097560976	0.202898551	0.065934066	0.107692308	0.152542373	0.283018868	0.142857143	0.063291139	0.06097561	0.152542373	0.046875	0.103092784	0.079646018	0.059405941	0.109589041	0.080357143	0.164179104	0.065789474	0.073170732	0.076923077	0	0.059701493	0.086956522	0.227272727	0.064285714	0.078125	0.103896104	0.070921986	0.2	0.095238095	0.129032258	0.191176471	0.070588235	0.222222222	0.073529412	0.090909091	0.109589041	0.140625	0.180327869	0.079365079	0.148148148	0.157894737	0.063829787	0.123287671	0.101010101	0.090909091	0.059322034	0.333333333	0.068493151	0.093023256	0.12987013	0.05952381	0.08	0.106060606	0.185185185	0.089552239	0	0.112676056	0.069444444	0.077922078	0.033898305	0.082568807	0.142857143	0.116666667	0.069565217	0.06557377	0.070422535	0.108108108	0.075757576	0.078571429	0.121621622	0.064285714	0.066666667	0.111111111	0.065789474	0.082191781	0.125	0.109589041	0.217391304	0.042253521	0.075	0.066666667	0.076388889	0.075	0.0875	0.125	0.095238095	0.079646018	0.153846154	0.148148148	0.075	0.15625	0	0.067901235	0.155172414	0.064935065	0.25	0.064516129	0.306451613	0.055555556	0.0625	0.089430894	0.020408163	0.142857143	0.072992701	0.080645161	0.06504065	0.075342466	0.118421053	0.086206897	0.056603774	0.081081081	0.08	0.104477612	0.257142857	0.077922078	0.188679245	0.101010101	0.063829787	0.06557377	0.101123596	0.1125	0.074626866	0.101123596	0.088235294	0.08988764	0.254901961	0.064516129	0.112903226	0.028846154	0.033898305	0.119047619	0.097345133	0.152173913	0.036363636	0.05988024	0.077922078	0.133333333	0.106060606	0.090909091	0.071428571	0.070422535	0.085365854	0.228070175	0.162162162	0.1125	0.17721519	0.080808081	0.079545455	0.230769231	0.116883117	0.101265823	0.092783505	0.1	0.136363636	0.090909091	0.066176471	0.070422535	0.125	0.310344828	0.164179104	0.095238095	0.129032258	0.101265823	0.06557377	0.1	0.183098592	0.120879121	0.098214286	0.05	0.212121212	0.071942446	0.107692308	0.0625	0.14516129	0.072164948	0.403508772	0.083333333	0.101449275	1	0.12345679	0.115942029	0.069767442	0.126760563	0.090909091	0.074626866	0.230769231	0.114754098	0.095890411	0.092783505	0.154639175	0.056910569	0.131147541	0.203389831	0.230769231	0.073529412	0.113924051	0.149425287	0.077922078	0.0875	0.066225166	0.086956522	0.067567568	0.111111111	0.06097561	0.018181818	0.145833333	0.203125	0.061538462	0.06870229	0.231884058	0.125	0.0875	0.191780822	0.088495575	0.082089552	0.079136691	0.08045977	0.055555556	0.213114754	0.096153846	0.102564103	0.15625	0.084033613	0.244897959	0.086021505	0.058823529	0.082758621	0.109756098	0.105263158	0.072463768	0	0.063492063	0.152542373	0.215189873	0.106666667	0.069565217	0.162162162	0.064516129	0.103896104	0.088235294	0.097087379	0.081395349	0.078947368	0.071428571	0.058139535	0.086956522	0.157894737	0.104651163	0.133333333	0.063291139	0.070967742	0.093333333	0.172413793	0.078740157	0.156862745	0.26984127	0.196428571	0.064516129	0.185714286	0.135135135	0.029850746	0.11627907	0.222222222	0.138461538	0.232142857	0.088	0.185714286	0.112676056	0.091666667	0.253968254	0.07	0.1	0.104166667	0.153846154
COc1ccc(cc1)C1N(C(=O)C(O)=C1C(=O)c1cc(F)cc(F)c1)c1cc(Cl)cc(c1)N1CCOCC1	0.082352941	0.094594595	0.060810811	0.101351351	0.170454545	0.142857143	0.053571429	0.098484848	0.058823529	0.182926829	0.105263158	0.074074074	0.080536913	0.106382979	0.0625	0.092105263	0.073170732	0.078431373	0.081818182	0.067567568	0.176470588	0.080246914	0.141414141	0.139534884	0.094117647	0.108910891	0.033333333	0.108910891	0.108695652	0.06	0.104166667	0.12195122	0.164705882	0.056910569	0.11827957	0.048780488	0.12371134	0.125	0.06779661	0.086538462	0.082352941	0.104761905	0.2375	0.118181818	0.086021505	0.166666667	0.137254902	0.1	0.153061224	0.114942529	0.123287671	0.213483146	0.088888889	0.071428571	0.146341463	0.127906977	0.098901099	0.168316832	0.192307692	0.082474227	0.12244898	0.118644068	0.130434783	0.088888889	0.119047619	0.109756098	0.11627907	0.103092784	0.069306931	0.095744681	0.06993007	0.072847682	0.184210526	0.048484848	0.073170732	0.084615385	0.080536913	0.144736842	0.168674699	0.144444444	0.094594595	0.139534884	0.07826087	0.138297872	0.090909091	0.099009901	0.077669903	0.090163934	0.105263158	0.09375	0.098039216	0.115702479	0.188235294	0.08045977	0.108108108	0.12	0.112359551	0.161616162	0.144444444	0.051282051	0.069767442	0.066176471	0.054216867	0.197183099	0.173913043	0.107843137	0.154639175	0.128205128	0.071428571	0.107843137	0.040983607	0.178947368	0.092436975	0.111111111	0.116504854	0.070422535	0.175925926	0.147058824	0.081395349	0.079646018	0.107142857	0.107142857	0.119047619	0.06741573	0.094117647	0.123595506	0.116504854	0.113402062	0.097560976	0.126436782	0.09	0.142857143	0.141414141	0.123595506	0.056338028	0.066115702	0.06870229	0.166666667	0.080808081	0.094736842	0.220930233	0.133333333	0.0625	0.133333333	0.053333333	0.033613445	0.166666667	0.054878049	0.105769231	0.086419753	0.073170732	0.06185567	0.06741573	0.058064516	0.091549296	0.096385542	0.137931034	0.088888889	0.107692308	0.168316832	0.098214286	0.090277778	0.13253012	0.11	0.153061224	0.057471264	0.087912088	0.122222222	0.128205128	0.053892216	0.096385542	0.052287582	0.25	0.1125	0.136842105	0.087837838	0.076271186	0.154639175	0.182926829	0.081818182	0.090909091	0.192771084	0.072727273	0.179775281	0.117647059	0	0.155555556	0.0625	0.25	0.136842105	0.099099099	0.08988764	0.068965517	0.148148148	0.2125	0.066298343	0.098039216	0.094117647	0.082352941	0.1	0.057553957	0.081967213	0.164835165	0.057971014	0.107526882	0.039215686	0.118811881	0.091954023	0	0.11627907	0.19047619	0.139784946	0.048192771	0.079470199	0.145833333	0.073170732	0.173469388	0.236842105	0.104651163	0.092783505	0.171717172	0.083333333	0.126436782	0.148648649	0.115789474	0.101123596	0.154761905	0.134146341	0.144736842	0.197368421	0.047904192	0.163043478	0.107438017	0.147368421	0.111111111	0.126582278	0.04040404	0.122641509	0.098039216	0.085714286	0.04950495	0.166666667	0.236111111	0.076923077	0	0.181818182	0.051546392	0.161290323	0.048780488	0.07518797	0.163461538	0.108433735	0.080291971	0.084337349	0.074468085	0.114583333	0.230769231	0.073170732	0.08	0.048192771	0.098765432	0.082474227	0.092783505	0.130434783	0.141176471	0.070707071	0.184782609	0.125	0.11	0.049689441	0.077844311	0.11	0.12	0.114942529	0.102362205	0.057553957	0.118421053	0.101265823	0.11	0.2375	0.013888889	0.07027027	0.12195122	0.114583333	0.166666667	0.096385542	0.139784946	0.081081081	0.107142857	0.067114094	0.041666667	0.1125	0.081761006	0.135802469	0.046979866	0.076923077	0.145833333	0.070921986	0.051948052	0.074074074	0.088435374	0.178571429	0.118811881	0.2	0.086419753	0.13559322	0.077586207	0.084337349	0.069565217	0.225806452	0.102272727	0.194174757	0.164705882	0.12962963	0.155844156	0.096385542	0.119047619	0.073170732	0.048780488	0.074626866	0.079710145	0.114285714	0.07751938	0.063157895	0.2	0.182795699	0.166666667	0.061403509	0.162790698	0.16091954	0.14	0.25	0.121212121	0.128712871	0.191919192	0.1	0.121495327	0.098765432	0.132653061	0.142857143	0.129310345	0.115702479	0.149425287	0.159574468	0.049382716	0.072727273	0.08988764	0.16091954	0.107526882	0.102362205	0.202531646	0.098039216	0.084337349	0.07826087	0.135416667	0.175925926	0.096296296	0.086419753	0.082474227	0.054545455	0.197530864	0.065868263	0.156626506	0.066115702	0.129032258	0.084337349	0.122222222	0.12345679	1	0.120879121	0.079470199	0.206896552	0.12371134	0.154761905	0.072289157	0.134146341	0.193181818	0.100840336	0.12295082	0.107142857	0.146341463	0.090909091	0.153846154	0.088888889	0.177083333	0.179245283	0.213483146	0.191489362	0.068965517	0.056338028	0.072164948	0.103896104	0.098039216	0.094594595	0.15942029	0.133333333	0.105882353	0.057692308	0.111111111	0.210526316	0.166666667	0.12	0.080291971	0.082802548	0.073619632	0.252631579	0.147727273	0.222222222	0.093333333	0.092198582	0.207317073	0.084507042	0.102564103	0.086206897	0.127906977	0.070588235	0.195876289	0.197802198	0.112359551	0	0.12195122	0.094117647	0.273684211	0.069306931	0.064748201	0.15625	0.096385542	0.078431373	0.079365079	0.095238095	0.113207547	0.202247191	0.073446328	0.08411215	0.056338028	0.083333333	0.071428571	0.111111111	0.09	0.079096045	0.138297872	0.081395349	0.08	0.12	0.105263158	0.164556962	0.096385542	0.227272727	0.135416667	0.056179775	0.07079646	0.107843137	0.207317073	0.160493827	0.087837838	0.125	0.11827957	0.06122449	0.106382979	0.064516129	0.066037736	0.082644628	0.136363636
OC(=O)C1=C(CCCC1)C(=O)O[C@H]1C[C@@H](C=C1)c1cccc(c1)Br	0.054054054	0.046875	0.083333333	0.087591241	0.05952381	0.139240506	0.072368421	0.11965812	0.087378641	0.152777778	0.096385542	0.108695652	0.097014925	0.084337349	0.047619048	0.112903226	0.053571429	0.086330935	0.141304348	0.06557377	0.075	0.087837838	0.1	0.135135135	0.053333333	0.076923077	0.037735849	0.113636364	0.1	0.082089552	0.095238095	0.098591549	0.133333333	0.074074074	0.153846154	0.043478261	0.117647059	0.118421053	0.087378641	0.1	0.147058824	0.085106383	0.148648649	0.147368421	0.144736842	0.090909091	0.120879121	0.233333333	0.112359551	0.106666667	0.172413793	0.160493827	0.063291139	0.09009009	0.194029851	0.064102564	0.131578947	0.072164948	0.112676056	0.045977011	0.103448276	0.102803738	0.148514851	0.12	0.230769231	0.115942029	0.123287671	0.094117647	0.056179775	0.05952381	0.103174603	0.096296296	0.151515152	0.067114094	0.053571429	0.104347826	0.097014925	0.140625	0.050632911	0.126582278	0.046875	0.090909091	0.111111111	0.107142857	0.108108108	0.114942529	0.077777778	0.091743119	0.045977011	0.070588235	0.126436782	0.141509434	0.0875	0.111111111	0.079207921	0.113636364	0.133333333	0.122222222	0.1125	0.046153846	0.054054054	0.091666667	0.066225166	0.126984127	0.119047619	0.112359551	0.101123596	0.104477612	0.070422535	0.087912088	0.046296296	0.088888889	0.08411215	0.070422535	0.10989011	0.127272727	0.086538462	0.107526882	0.039473684	0.069306931	0.112676056	0.082191781	0.212121212	0.079754601	0.067567568	0.061728395	0.097826087	0.189873418	0.085714286	0.150684932	0.158536585	0.125	0.1	0.116883117	0.070175439	0.074766355	0.086206897	0.122641509	0.148148148	0.111111111	0.12345679	0.060240964	0.070175439	0.129032258	0.074626866	0.048076923	0.1	0.074324324	0.202380952	0.174603175	0.053571429	0.085365854	0.079754601	0.071428571	0.068181818	0.069444444	0.164383562	0.090909091	0.120689655	0.142857143	0.101010101	0.1	0.142857143	0.065934066	0.137931034	0.04	0.08974359	0.12987013	0.138461538	0.072847682	0.069444444	0.072992701	0.109589041	0.136363636	0.175	0.080882353	0.056074766	0.101123596	0.152777778	0.105263158	0.092436975	0.133333333	0.083333333	0.058139535	0.136363636	0	0.097560976	0.042735043	0.134831461	0.119047619	0.102040816	0.064102564	0.215384615	0.128571429	0.152777778	0.078313253	0.101123596	0.161764706	0.054054054	0.102803738	0.072580645	0.063063063	0.108433735	0.073170732	0.098765432	0.057471264	0.087912088	0.08	0	0.078947368	0.102564103	0.095238095	0.066666667	0.087591241	0.156626506	0.087248322	0.086021505	0.095890411	0.109589041	0.095238095	0.120879121	0.115942029	0.076923077	0.126984127	0.095238095	0.166666667	0.106666667	0.082191781	0.140625	0.149253731	0.066225166	0.134146341	0.111111111	0.104651163	0.088	0.171875	0.05952381	0.129032258	0.126436782	0.086956522	0.057471264	0.183098592	0.119402985	0.166666667	0	0.097560976	0.060240964	0.105882353	0.043478261	0.112068966	0.114583333	0.164179104	0.05511811	0.070422535	0.101265823	0.134146341	0.123287671	0.08	0.160493827	0.066666667	0.071428571	0.083333333	0.082352941	0.097560976	0.121621622	0.108433735	0.158536585	0.118421053	0.065934066	0.068965517	0.08496732	0.065934066	0.088888889	0.152777778	0.105263158	0.072580645	0.126984127	0.158730159	0.065934066	0.08974359	0	0.076023392	0.114285714	0.094117647	0.096385542	0.069444444	0.095238095	0.06	0.082191781	0.098484848	0.033898305	0.136363636	0.082191781	0.130434783	0.067669173	0.076923077	0.078651685	0.10483871	0.046875	0.091666667	0.097744361	0.08974359	0.112359551	0.13253012	0.254237288	0.121495327	0.067307692	0.055555556	0.09	0.162790698	0.077922078	0.135416667	0.103896104	0.14893617	0.136363636	0.069444444	0.111111111	0.053571429	0.043478261	0.318181818	0.106557377	0.142857143	0.068376068	0.074285714	0.105882353	0.090909091	0.090909091	0.080808081	0.116883117	0.074074074	0.098901099	0.14084507	0.054347826	0.123595506	0.106382979	0.072727273	0.081632653	0.119402985	0.102272727	0.101123596	0.103773585	0.110091743	0.131578947	0.091954023	0.068493151	0.079470199	0.121621622	0.0875	0.098765432	0.105263158	0.094594595	0.088888889	0.070422535	0.089108911	0.091954023	0.086538462	0.089430894	0.057142857	0.045977011	0.073825503	0.077922078	0.078947368	0.138888889	0.074766355	0.096385542	0.085714286	0.16	0.115942029	0.120879121	1	0.079710145	0.1375	0.091954023	0.064102564	0.136363636	0.082191781	0.109756098	0.114285714	0.128440367	0.084615385	0.194029851	0.154929577	0.109756098	0.063291139	0.076086957	0.11	0.08045977	0.113636364	0.081761006	0.070175439	0.058823529	0.059701493	0.101123596	0.046875	0.157894737	0.047619048	0.095890411	0.086330935	0.11627907	0.134831461	0.113636364	0.076923077	0.098360656	0.083333333	0.087837838	0.071428571	0.074074074	0.0625	0.079365079	0.111111111	0.103896104	0.111111111	0.161290323	0.108910891	0.106666667	0.083870968	0.096774194	0.130952381	0.103896104	0	0.114285714	0.144927536	0.091836735	0.105882353	0.098360656	0.102272727	0.069444444	0.078651685	0.099099099	0.117117117	0.083333333	0.04494382	0.073170732	0.073684211	0.070175439	0.084507042	0.104166667	0.11627907	0.079545455	0.085889571	0.107142857	0.161764706	0.096296296	0.206896552	0.109756098	0.130434783	0.069444444	0.093023256	0.130952381	0.038961039	0.091836735	0.112359551	0.148648649	0.126760563	0.088888889	0.146341463	0.071428571	0.075757576	0.125	0.082568807	0.1	0.093457944	0.162162162
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](N)Cc1ccccc1)C(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CS)C(N)=O	0.069230769	0.032258065	0.397260274	0.448275862	0.063829787	0.110294118	0.544827586	0.411764706	0.478632479	0.099236641	0.117647059	0.293650794	0.405405405	0.094202899	0.064285714	0.06557377	0.091463415	0.65625	0.152777778	0.058823529	0.065217391	0.574468085	0.088435374	0.124031008	0.044776119	0.067114094	0.295454545	0.074324324	0.079710145	0.471428571	0.141791045	0.053030303	0.081481481	0.311111111	0.086330935	0.023076923	0.075862069	0.081481481	0.3515625	0.28	0.094488189	0.079470199	0.073529412	0.096774194	0.080291971	0.074074074	0.124137931	0.144067797	0.088435374	0.082706767	0.093220339	0.192307692	0.058394161	0.389312977	0.155737705	0.043478261	0.080882353	0.085526316	0.060606061	0.062937063	0.053691275	0.040697674	0.120253165	0.090225564	0.11023622	0.12195122	0.067164179	0.062068966	0.083916084	0.071428571	0.282051282	0.536764706	0.078740157	0.41025641	0.091463415	0.296551724	0.664	0.063492063	0.051094891	0.102941176	0.032258065	0.074074074	0.357142857	0.076923077	0.162601626	0.067567568	0.104895105	0.304347826	0.070422535	0.078014184	0.160583942	0.12345679	0.064748201	0.076335878	0.042944785	0.111888112	0.114503817	0.125	0.071428571	0.040322581	0.061068702	0.536	0.531034483	0.073170732	0.083916084	0.103448276	0.111888112	0.106557377	0.10483871	0.088435374	0.288888889	0.074324324	0.127388535	0.0703125	0.102040816	0.051282051	0.115384615	0.131034483	0.029411765	0.076433121	0.06870229	0.06870229	0.1015625	0.692857143	0.085271318	0.065217391	0.14084507	0.139705882	0.062015504	0.124031008	0.083333333	0.102189781	0.111111111	0.088888889	0.089285714	0.504273504	0.395522388	0.44	0.092198582	0.227642276	0.117647059	0.056737589	0.440944882	0.144827586	0.453900709	0.393442623	0.061538462	0.517241379	0.132867133	0.071428571	0.091463415	0.094890511	0.601351351	0.475524476	0.10989011	0.069767442	0.081481481	0.082089552	0.164634146	0.10738255	0.214285714	0.47826087	0.076335878	0.089655172	0.126760563	0.037313433	0.073529412	0.072463768	0.062992126	0.496644295	0.069767442	0.58778626	0.059701493	0.123966942	0.2109375	0.230769231	0.0875	0.067114094	0.099236641	0.267175573	0.21656051	0.065693431	0.363636364	0.062937063	0.102739726	0	0.048611111	0.089285714	0.102040816	0.107142857	0.083333333	0.051094891	0.076923077	0.129032258	0.099236641	0.666666667	0.067114094	0.076923077	0.069230769	0.209459459	0.416058394	0.217687075	0.116788321	0.398550725	0.086956522	0.296610169	0.059602649	0.059701493	0	0.07518797	0.105263158	0.085106383	0.463576159	0.489361702	0.129496403	0.592857143	0.094594595	0.060150376	0.067669173	0.116788321	0.101351351	0.189655172	0.074074074	0.090909091	0.108695652	0.082089552	0.074626866	0.06870229	0.072	0.078125	0.470198675	0.092198582	0.350746269	0.114285714	0.08839779	0.088	0.25	0.160839161	0.169117647	0.080536913	0.214285714	0.090225564	0.079365079	0.090225564	0	0.086330935	0.221311475	0.107142857	0.023076923	0.328671329	0.150684932	0.094488189	0.196319018	0.062015504	0.072463768	0.092198582	0.059259259	0.604316547	0.091549296	0.463576159	0.070866142	0.310344828	0.06993007	0.070921986	0.074626866	0.077464789	0.090909091	0.042857143	0.089655172	0.576642336	0.656934307	0.089655172	0.046052632	0.107692308	0.449612403	0.337931034	0.056	0.072	0.089655172	0.065693431	0.034482759	0.53125	0.103174603	0.084507042	0.085714286	0.069767442	0.085106383	0.077419355	0.085271318	0.271604938	0.025210084	0.123966942	0.553191489	0.053030303	0.5859375	0.734848485	0.090277778	0.356164384	0.075630252	0.411764706	0.5	0.050359712	0.081081081	0.09929078	0.08	0.103658537	0.409836066	0.062015504	0.328125	0.133802817	0.107692308	0.133333333	0.042857143	0.119205298	0.070866142	0.069767442	0.093023256	0.091463415	0.023076923	0.0625	0.370629371	0.077586207	0.062857143	0.596153846	0.091549296	0.105633803	0.043165468	0.344	0.072992701	0.064748201	0.110344828	0.083969466	0.067567568	0.095238095	0.12244898	0.169934641	0.050314465	0.096774194	0.120567376	0.089041096	0.369230769	0.174193548	0.072992701	0.068493151	0.466216216	0.671641791	0.107692308	0.088235294	0.086956522	0.335714286	0.051851852	0.081632653	0.062015504	0.285714286	0.098591549	0.115384615	0.3	0.062992126	0.048275862	0.524137931	0.082706767	0.52027027	0.108527132	0.419354839	0.101449275	0.078740157	0.138461538	0.069767442	0.079470199	0.079710145	1	0.109489051	0.046979866	0.074626866	0.088	0.09375	0.101449275	0.1125	0.218543046	0.097826087	0.155737705	0.091603053	0.117647059	0.058394161	0.111111111	0.116883117	0.054421769	0.06	0.574324324	0.089285714	0.055944056	0.064516129	0.067114094	0.032258065	0.067226891	0.056737589	0.060150376	0.442176871	0.105633803	0.087248322	0.096551724	0.104166667	0.477272727	0.466216216	0.489932886	0.077922078	0.057142857	0.050359712	0.057377049	0.446043165	0.081481481	0.488888889	0.090163934	0.310606061	0.082706767	0.635714286	0.101351351	0.114285714	0.073529412	0	0.07751938	0.147540984	0.076923077	0.174242424	0.373239437	0.097222222	0.069767442	0.082758621	0.253424658	0.390977444	0.044303797	0.069444444	0.612244898	0.108843537	0.089285714	0.078125	0.3046875	0.113475177	0.098591549	0.687943262	0.076923077	0.09375	0.595419847	0.091666667	0.151515152	0.07751938	0.069767442	0.083916084	0.130434783	0.02919708	0.263157895	0.081081081	0.065693431	0.1015625	0.496402878	0.148148148	0.086330935	0.309677419	0.070921986	0.297101449	0.355932203	0.28057554	0.113636364
COc1ccc(cc1)-c1nnc(NC(=O)C2C3CCC(C3)C2C(O)=O)o1	0.094594595	0.09375	0.065693431	0.125925926	0.210526316	0.134146341	0.064102564	0.116666667	0.08490566	0.194444444	0.13253012	0.09375	0.102941176	0.134146341	0.083333333	0.125	0.080357143	0.1	0.125	0.0625	0.098765432	0.086092715	0.133333333	0.191780822	0.108108108	0.134831461	0.056074766	0.122222222	0.12345679	0.072463768	0.158536585	0.109589041	0.173333333	0.081818182	0.134146341	0.056338028	0.139534884	0.128205128	0.08490566	0.108695652	0.208955224	0.153846154	0.23943662	0.142857143	0.153846154	0.225352113	0.117021277	0.132352941	0.133333333	0.102564103	0.14516129	0.243589744	0.115384615	0.087719298	0.136986301	0.116883117	0.155844156	0.126315789	0.138888889	0.119047619	0.125	0.110091743	0.19	0.12987013	0.202898551	0.15942029	0.133333333	0.090909091	0.127906977	0.108433735	0.092307692	0.102189781	0.215384615	0.065789474	0.080357143	0.111111111	0.102941176	0.134328358	0.088607595	0.179487179	0.09375	0.175675676	0.097087379	0.129411765	0.118421053	0.111111111	0.098901099	0.119266055	0.093023256	0.093023256	0.134831461	0.148148148	0.25	0.106666667	0.108910891	0.122222222	0.128205128	0.142857143	0.164556962	0.075757576	0.094594595	0.080645161	0.064935065	0.174603175	0.141176471	0.159090909	0.122222222	0.149253731	0.112676056	0.146067416	0.054545455	0.21686747	0.122641509	0.112676056	0.155555556	0.160714286	0.137254902	0.191011236	0.078947368	0.11	0.123287671	0.093333333	0.338709677	0.084848485	0.078947368	0.05952381	0.106382979	0.168674699	0.128571429	0.191780822	0.088888889	0.120481928	0.172413793	0.155844156	0.084745763	0.082568807	0.084033613	0.196078431	0.142857143	0.107142857	0.236842105	0.12345679	0.086956522	0.14893617	0.065217391	0.056603774	0.142857143	0.065789474	0.181818182	0.115942029	0.080357143	0.108433735	0.084848485	0.06993007	0.133858268	0.081081081	0.173333333	0.12987013	0.127118644	0.150537634	0.131313131	0.106060606	0.121621622	0.086956522	0.120879121	0.065789474	0.086419753	0.097560976	0.132352941	0.064516129	0.111111111	0.071428571	0.253731343	0.147058824	0.141176471	0.094890511	0.08411215	0.147727273	0.194444444	0.102040816	0.090163934	0.142857143	0.091836735	0.13253012	0.183908046	0	0.134146341	0.068376068	0.195402299	0.168674699	0.11	0.146666667	0.108108108	0.123287671	0.162162162	0.083333333	0.10989011	0.138888889	0.094594595	0.12037037	0.070866142	0.1	0.158536585	0.071428571	0.164556962	0.06741573	0.096774194	0.063291139	0	0.08974359	0.236111111	0.144578313	0.065359477	0.101449275	0.164705882	0.085526316	0.11827957	0.257575758	0.105263158	0.158536585	0.179775281	0.111111111	0.115384615	0.15625	0.130952381	0.16	0.194444444	0.108108108	0.169230769	0.230769231	0.064935065	0.185185185	0.118181818	0.152941176	0.103174603	0.130434783	0.069767442	0.14893617	0.10989011	0.095744681	0.06741573	0.115384615	0.278688525	0.101265823	0	0.094117647	0.083333333	0.141176471	0.056338028	0.1	0.170212766	0.157142857	0.078740157	0.097222222	0.097560976	0.11627907	0.118421053	0.092715232	0.141176471	0.065359477	0.114285714	0.093023256	0.130952381	0.094117647	0.131578947	0.130952381	0.195121951	0.1	0.086956522	0.067567568	0.090322581	0.086956522	0.122222222	0.146666667	0.12173913	0.070866142	0.138461538	0.117647059	0.086956522	0.142857143	0.016393443	0.080924855	0.173913043	0.103448276	0.13253012	0.081081081	0.202531646	0.101010101	0.093333333	0.080291971	0.049180328	0.147058824	0.080536913	0.173913043	0.074074074	0.096153846	0.164705882	0.085271318	0.060606061	0.107438017	0.103703704	0.173333333	0.120879121	0.227848101	0.132352941	0.108108108	0.096153846	0.082191781	0.087378641	0.226190476	0.116883117	0.178947368	0.173333333	0.15625	0.114285714	0.081081081	0.152777778	0.080357143	0.056338028	0.109090909	0.12195122	0.218181818	0.084745763	0.079096045	0.127906977	0.164705882	0.175675676	0.089108911	0.126582278	0.153846154	0.157303371	0.3125	0.176470588	0.157303371	0.091836735	0.141509434	0.12371134	0.181818182	0.162790698	0.202380952	0.153846154	0.137614679	0.219178082	0.152941176	0.067114094	0.092105263	0.088607595	0.139240506	0.135802469	0.12173913	0.2	0.122222222	0.097222222	0.097087379	0.139534884	0.137254902	0.141666667	0.115942029	0.068181818	0.065359477	0.211267606	0.091503268	0.214285714	0.092592593	0.13253012	0.112676056	0.139240506	0.126760563	0.206896552	0.1375	0.109489051	1	0.126436782	0.228571429	0.114285714	0.242424242	0.253333333	0.132075472	0.125	0.099236641	0.136986301	0.133333333	0.146341463	0.115384615	0.085106383	0.2	0.2125	0.122222222	0.086956522	0.084745763	0.107142857	0.072463768	0.10989011	0.09375	0.210526316	0.109756098	0.136986301	0.076923077	0.164705882	0.253012048	0.134831461	0.10989011	0.10483871	0.089041096	0.093333333	0.136842105	0.084337349	0.222222222	0.075757576	0.1	0.23943662	0.1	0.136363636	0.138613861	0.102564103	0.089171975	0.129032258	0.166666667	0.142857143	0	0.14084507	0.108108108	0.12244898	0.114942529	0.087301587	0.098901099	0.081081081	0.1	0.10619469	0.123893805	0.114583333	0.103448276	0.091463415	0.141304348	0.084745763	0.095890411	0.09	0.125	0.139534884	0.090909091	0.129411765	0.108108108	0.102189781	0.158730159	0.119047619	0.191176471	0.081081081	0.154761905	0.126436782	0.064102564	0.089108911	0.159090909	0.173333333	0.106666667	0.094890511	0.114942529	0.094117647	0.066176471	0.148148148	0.09009009	0.096774194	0.100917431	0.155844156
OC[C@H]1O[C@@H](Oc2c(O)c3c(cc(O)cc3=O)oc2-c2ccc(O)cc2)[C@H](O)[C@@H](O)[C@@H]1O	0.075949367	0.321428571	0.094890511	0.090909091	0.066666667	0.127906977	0.075949367	0.112903226	0.0625	0.084337349	0.076923077	0.09	0.084507042	0.054347826	0.043956044	0.070422535	0.068376068	0.089655172	0.108910891	0.043478261	0.056818182	0.083870968	0.070707071	0.263888889	0.088607595	0.060606061	0.044642857	0.129032258	0.144578313	0.085714286	0.087912088	0.180555556	0.082352941	0.078947368	0.08988764	0.295081967	0.228915663	0.277777778	0.0625	0.127659574	0.0625	0.238636364	0.12195122	0.115384615	0.056179775	0.096385542	0.112244898	0.065789474	0.376623377	0.125	0.102941176	0.10989011	0.263888889	0.113043478	0.12987013	0.071428571	0.068965517	0.067307692	0.102564103	0.053763441	0.584615385	0.126126126	0.078947368	0.045977011	0.0875	0.076923077	0.271428571	0.369863014	0.052083333	0.2	0.089552239	0.091549296	0.092105263	0.070967742	0.068376068	0.063492063	0.076923077	0.111111111	0.046511628	0.078651685	0.321428571	0.263888889	0.114285714	0.315789474	0.141025641	0.072164948	0.155555556	0.105263158	0.065217391	0.065217391	0.105263158	0.075630252	0.105882353	0.035714286	0.705882353	0.105263158	0.095238095	0.102040816	0.263157895	0.071428571	0.049382716	0.095238095	0.090909091	0.114285714	0.086021505	0.218390805	0.071428571	0.094594595	0.136986301	0.218390805	0.052631579	0.105263158	0.138888889	0.169014085	0.161290323	0.061538462	0.061946903	0.067961165	0.228571429	0.197916667	0.048780488	0.264705882	0.0875	0.076470588	0.088607595	0.081395349	0.08	0.188235294	0.092105263	0.083333333	0.0625	0.054347826	0.06	0.094117647	0.046153846	0.099099099	0.108333333	0.105263158	0.075268817	0.141176471	0.126436782	0.130952381	0.048780488	0.108910891	0.078571429	0.035714286	0.105263158	0.08496732	0.069306931	0.08	0.068376068	0.054945055	0.076470588	0.082758621	0.121212121	0.090909091	0.135802469	0.12345679	0.10483871	0.088235294	0.126213592	0.102941176	0.101265823	0.094736842	0.070707071	0.268656716	0.108433735	0.105882353	0.094594595	0.069620253	0.135135135	0.076923077	0.23943662	0.078947368	0.147727273	0.069444444	0.090909091	0.153846154	0.084337349	0.12	0.0703125	0.164556962	0.11	0.076923077	0.080808081	0	0.405797101	0.093220339	0.090909091	0.10989011	0.105769231	0.071428571	0.036144578	0.162162162	0.125	0.068965517	0.105263158	0.162162162	0.075949367	0.116071429	0.09375	0.068376068	0.137931034	0.0859375	0.078651685	0.053191489	0.23255814	0.1	0	0.085365854	0.068965517	0.064516129	0.077419355	0.083333333	0.107526882	0.05625	0.069306931	0.208333333	0.086419753	0.1	0.079207921	0.150684932	0.083333333	0.114285714	0.076086957	0.070588235	0.097560976	0.131578947	0.081081081	0.12	0.076923077	0.265822785	0.114035088	0.120879121	0.083333333	0.093333333	0.043478261	0.131313131	0.071428571	0.215909091	0.053191489	0.045977011	0.093333333	0.070588235	0	0.2125	0.055555556	0.086021505	0.295081967	0.105691057	0.085714286	0.103896104	0.060150376	0.121621622	0.032967033	0.123595506	0.126582278	0.076433121	0.074468085	0.077419355	0.093333333	0.126436782	0.087912088	0.065934066	0.139240506	0.042105263	0.120879121	0.057471264	0.094736842	0.072847682	0.074534161	0.094736842	0.842105263	0.084337349	0.117647059	0.09375	0.130434783	0.095890411	0.094736842	0.095238095	0.015384615	0.067039106	0.08974359	0.123595506	0.076923077	0.090909091	0.125	0.13	0.048780488	0.101449275	0.259259259	0.078947368	0.085526316	0.118421053	0.049295775	0.073619632	0.084210526	0.099236641	0.042253521	0.069767442	0.092857143	0.210526316	0.081632653	0.174418605	0.065789474	0.085470085	0.044247788	0.106666667	0.104761905	0.091836735	0.058823529	0.08411215	0.210526316	0.074766355	0.078947368	0.090909091	0.279411765	0.068376068	0.295081967	0.048387097	0.059701493	0.109375	0.128205128	0.071428571	0.097826087	0.072916667	0.22972973	0.075471698	0.120481928	0.08045977	0.175824176	0.128205128	0.072164948	0.080808081	0.11	0.136363636	0.637681159	0.078947368	0.06122449	0.179775281	0.097345133	0.122807018	0.148148148	0.159090909	0.072368421	0.06918239	0.111111111	0.068181818	0.090909091	0.117647059	0.222222222	0.082474227	0.121621622	0.125	0.214285714	0.061946903	0.052238806	0.08	0.042553191	0.077419355	0.153846154	0.082278481	0.271428571	0.051724138	0.076923077	0.106666667	0.105882353	0.090909091	0.12371134	0.091954023	0.046979866	0.126436782	1	0.071428571	0.037974684	0.061728395	0.101123596	0.127272727	0.092436975	0.080291971	0.12987013	0.085365854	0.088888889	0.263888889	0.070707071	0.191919192	0.188235294	0.25	0.052941176	0.046153846	0.168674699	0.083333333	0.105263158	0.321428571	0.106060606	0.091954023	0.101265823	0.089655172	0.072916667	0.125	0.071428571	0.09375	0.068181818	0.093959732	0.083870968	0.076923077	0.105882353	0.15	0.102941176	0.105263158	0.082352941	0.097014925	0.067567568	0.081818182	0.071428571	0.054216867	0.079207921	0.096774194	0.082352941	0	0.08974359	0.102564103	0.065420561	0.063157895	0.060150376	0.106382979	0.090909091	0.084210526	0.112068966	0.100840336	0.761904762	0.041666667	0.070175439	0.09	0.046153846	0.076923077	0.107843137	0.06185567	0.085106383	0.076023392	0.315789474	0.102564103	0.091549296	0.1	0.088888889	0.103896104	0.090909091	0.097826087	0.085106383	0.260869565	0.117647059	0.092783505	0.108433735	0.115384615	0.092198582	0.10989011	0.08988764	0.087591241	0.077777778	0.059322034	0.070707071	0.097345133	0.068965517
COc1ccc(cc1)-c1nnc(Nc2ccccc2F)c2ccccc12	0.106060606	0.050847458	0.069767442	0.058823529	0.292307692	0.075949367	0.074829932	0.06779661	0.080808081	0.083333333	0.116883117	0.077777778	0.044117647	0.133333333	0.0375	0.066666667	0.018018018	0.050359712	0.111111111	0.034482759	0.109589041	0.046979866	0.160493827	0.128571429	0.121212121	0.107142857	0.029411765	0.068965517	0.152777778	0.076923077	0.16	0.073529412	0.095890411	0.077669903	0.118421053	0.015151515	0.071428571	0.111111111	0.019047619	0.068181818	0.042857143	0.127906977	0.15942029	0.083333333	0.078947368	0.161764706	0.102272727	0.014705882	0.08045977	0.054054054	0.086206897	0.186666667	0.053333333	0.08411215	0.071428571	0.181818182	0.125	0.151162791	0.121212121	0.146666667	0.070588235	0.056074766	0.121212121	0.039473684	0.086956522	0.142857143	0.1	0.047619048	0.126582278	0.090909091	0.046875	0.07518797	0.183333333	0.076923077	0.018018018	0.042735043	0.067669173	0.114754098	0.147058824	0.105263158	0.050847458	0.112676056	0.082474227	0.1	0.084507042	0.095238095	0.057471264	0.085714286	0.194444444	0.131578947	0.107142857	0.094339623	0.242424242	0.041666667	0.06122449	0.094117647	0.15942029	0.11627907	0.076923077	0.032786885	0.042857143	0.076923077	0.068493151	0.118644068	0.098765432	0.105882353	0.120481928	0.189655172	0.14516129	0.08045977	0.028571429	0.148148148	0.067307692	0.092307692	0.103448276	0.017857143	0.173913043	0.101123596	0.042253521	0.072916667	0.027777778	0.042253521	0.119402985	0.062111801	0.042253521	0.094594595	0.103448276	0.098765432	0.245614035	0.128571429	0.084337349	0.118421053	0.160493827	0.157142857	0.018181818	0.057692308	0.061403509	0.151515152	0.047619048	0.0625	0.246376812	0.152777778	0.026315789	0.063829787	0.069230769	0.02970297	0.090909091	0.069444444	0.090909091	0.029850746	0.018018018	0.012048193	0.075471698	0.058394161	0.070866142	0.043478261	0.142857143	0.053333333	0.059322034	0.125	0.083333333	0.053435115	0.136363636	0.069767442	0.056179775	0.028169014	0.142857143	0.078947368	0.029850746	0.082758621	0.028571429	0.067669173	0.206349206	0.129032258	0.085365854	0.059701493	0.028571429	0.148148148	0.083333333	0.063829787	0.077586207	0.142857143	0.064516129	0.162162162	0.079545455	0	0.08974359	0.017391304	0.129411765	0.155844156	0.04040404	0.181818182	0.027777778	0.072463768	0.098591549	0.06097561	0.04494382	0.121212121	0.106060606	0.066037736	0.05785124	0.027272727	0.0875	0.076271186	0.135135135	0.023529412	0.056179775	0.055555556	0	0.203125	0.208955224	0.101265823	0.061643836	0.051094891	0.109756098	0.060810811	0.090909091	0.25	0.055555556	0.16	0.127906977	0.058823529	0.215384615	0.081967213	0.16	0.039473684	0.130434783	0.088235294	0.096774194	0.161290323	0.06122449	0.142857143	0.045454545	0.139240506	0.03968254	0.147540984	0.024390244	0.111111111	0.148148148	0.091954023	0.035714286	0.053333333	0.206896552	0.025974026	0	0.08974359	0.0375	0.098765432	0.015151515	0.07826087	0.096774194	0.073529412	0.023809524	0.028985507	0.025	0.1	0.084507042	0.039735099	0.047058824	0.061643836	0.044776119	0.061728395	0.191780822	0.0625	0.083333333	0.035714286	0.125	0.081081081	0.069767442	0.071428571	0.052287582	0.069767442	0.068965517	0.114285714	0.061403509	0.049180328	0.03125	0.096774194	0.069767442	0.126760563	0.018867925	0.084848485	0.196721311	0.047619048	0.146666667	0.043478261	0.144736842	0.063157895	0.072463768	0.060606061	0	0.129032258	0.047945205	0.158730159	0.078740157	0.051612903	0.12345679	0.064516129	0.016393443	0.095652174	0.052238806	0.142857143	0.146341463	0.141025641	0.078125	0.08490566	0.029126214	0.059701493	0.06122449	0.144578313	0.130434783	0.155555556	0.126760563	0.107526882	0.076923077	0.043478261	0.136363636	0.018018018	0.015151515	0.019230769	0.06557377	0.113207547	0.034482759	0.063953488	0.1125	0.070588235	0.128571429	0.085106383	0.094594595	0.171428571	0.172839506	0.225806452	0.226666667	0.144578313	0.042105263	0.086538462	0.074468085	0.076923077	0.057471264	0.1625	0.178947368	0.045045045	0.173913043	0.125	0.078571429	0.053333333	0.083333333	0.138888889	0.135135135	0.052173913	0.169230769	0.107142857	0.028985507	0.071428571	0.097560976	0.173913043	0.093220339	0.112903226	0.116883117	0.068965517	0.238095238	0.06	0.132352941	0.018518519	0.131578947	0.092307692	0.078947368	0.074626866	0.154761905	0.064102564	0.074626866	0.228571429	0.071428571	1	0.029411765	0.644444444	0.246376812	0.098039216	0.063063063	0.046153846	0.071428571	0.166666667	0.178082192	0.053333333	0.08045977	0.152173913	0.186666667	0.107142857	0.056962025	0.018181818	0.0625	0.081967213	0.04494382	0.050847458	0.109090909	0.169014085	0.071428571	0.065693431	0.151898734	0.215189873	0.081395349	0.081395349	0.066115702	0.048611111	0.06122449	0.098901099	0.025	0.25	0.06779661	0.0546875	0.230769231	0.0546875	0.155172414	0.07	0.147058824	0.065359477	0.168674699	0.139240506	0.025641026	0	0.057971014	0.138461538	0.108695652	0.05952381	0.066115702	0.108433735	0.043478261	0.1375	0.063636364	0.0625	0.064516129	0.157894737	0.055555556	0.054347826	0.018181818	0.161290323	0.052083333	0.083333333	0.125	0.068322981	0.1	0.088235294	0.067164179	0.083333333	0.116883117	0.196721311	0.043478261	0.155844156	0.111111111	0.02739726	0.073684211	0.13253012	0.111111111	0.041666667	0.044117647	0.072289157	0.08974359	0.078740157	0.103896104	0.046296296	0.08045977	0.087378641	0.208955224
OC(=O)C(=O)Nc1sc2CCCc2c1C(O)=O	0.015625	0.018867925	0.056910569	0.079365079	0.055555556	0.1	0.063829787	0.092592593	0.064516129	0.111111111	0.083333333	0.085365854	0.080645161	0.1	0.041666667	0.244444444	0.05	0.086614173	0.108433735	0.06122449	0.057971014	0.072463768	0.102564103	0.092307692	0.015384615	0.0625	0.054347826	0.075949367	0.071428571	0.064516129	0.097222222	0.048387097	0.125	0.072916667	0.115942029	0.017241379	0.051282051	0.043478261	0.112359551	0.088607595	0.120689655	0.034883721	0.058823529	0.078651685	0.138461538	0.126984127	0.085365854	0.22	0.048780488	0.060606061	0.12244898	0.094594595	0.059701493	0.069306931	0.116666667	0.044776119	0.140625	0.083333333	0.137931034	0.012987013	0.0375	0.03960396	0.084210526	0.577777778	0.116666667	0.103448276	0.045454545	0.038961039	0.051948052	0.027027027	0.06779661	0.08	0.145454545	0.057971014	0.05	0.085714286	0.080645161	0.132075472	0.044776119	0.101449275	0.018867925	0.059701493	0.077777778	0.038961039	0.112903226	0.090909091	0.063291139	0.06	0.026315789	0.04	0.075949367	0.058823529	0.057142857	0.634146341	0.032258065	0.08974359	0.090909091	0.086419753	0.055555556	0.037735849	0.048387097	0.072727273	0.04964539	0.074074074	0.109589041	0.088607595	0.103896104	0.033898305	0.032786885	0.075	0.063829787	0.0625	0.06185567	0.05	0.073170732	0.088888889	0.041666667	0.111111111	0.015384615	0.043956044	0.65	0.047619048	0.116666667	0.072368421	0.064516129	0.028169014	0.086419753	0.109589041	0.016129032	0.14516129	0.301587302	0.084507042	0.088607595	0.106060606	0.090909091	0.073684211	0.066037736	0.092783505	0.333333333	0.084507042	0.068493151	0.013513514	0.09	0.108433735	0.056451613	0.066666667	0.142857143	0.057971014	0.257142857	0.12962963	0.05	0.085714286	0.072368421	0.062015504	0.05785124	0.066666667	0.090909091	0.075757576	0.083333333	0.070588235	0.078651685	0.083333333	0.098360656	0.05	0.102564103	0.015625	0.043478261	0.088235294	0.12962963	0.049295775	0.066666667	0.072	0.046153846	0.107142857	0.109589041	0.089430894	0.041666667	0.049382716	0.111111111	0.082352941	0.063636364	0.058823529	0.070588235	0.054054054	0.225352113	0	0.040540541	0.048076923	0.086419753	0.125	0.06741573	0.044776119	0.65	0.118644068	0.111111111	0.070967742	0.075949367	0.118644068	0.015625	0.082474227	0.061946903	0.09375	0.067567568	0.0625	0.134328358	0.067567568	0.036144578	0.079365079	0	0.029850746	0.057971014	0.097222222	0.057553957	0.079365079	0.092105263	0.071942446	0.113924051	0.046875	0.079365079	0.097222222	0.05952381	0.163636364	0.014285714	0.094339623	0.067567568	0.543478261	0.09375	0.081967213	0.153846154	0.122807018	0.057142857	0.066666667	0.103092784	0.064935065	0.051282051	0.148148148	0.085714286	0.069767442	0.103896104	0.023529412	0.067567568	0.183333333	0.127272727	0.109375	0	0.054794521	0.086956522	0.065789474	0.017241379	0.064220183	0.119047619	0.101694915	0.09009009	0.086206897	0.121212121	0.066666667	0.078125	0.071942446	0.327868852	0.057553957	0.068965517	0.083333333	0.039473684	0.084507042	0.111111111	0.253968254	0.123287671	0.058823529	0.05	0.059701493	0.077464789	0.05	0.036585366	0.129032258	0.086538462	0.052631579	0.115384615	0.132075472	0.05	0.043478261	0	0.06875	0.101694915	0.066666667	0.114285714	0.066666667	0.112676056	0.033333333	0.064516129	0.056	0.021276596	0.107142857	0.058394161	0.031746032	0.057377049	0.068965517	0.121621622	0.05982906	0.058823529	0.053571429	0.081300813	0.043478261	0.075	0.065789474	0.22	0.091836735	0.088888889	0.05	0.078651685	0.101265823	0.044776119	0.078651685	0.043478261	0.06741573	0.169811321	0.066666667	0.063492063	0.05	0.017241379	0.25	0.089285714	0.133333333	0.046728972	0.067073171	0.051948052	0.121621622	0.044117647	0.068181818	0.073529412	0.027777778	0.023529412	0.114754098	0.037037037	0.0875	0.096385542	0.060606061	0.033333333	0.148148148	0.253731343	0.0625	0.06122449	0.08	0.089552239	0.051282051	0.067164179	0.071428571	0.060606061	0.104477612	0.117647059	0.097087379	0.046153846	0.049382716	0.086206897	0.077777778	0.078947368	0.041666667	0.080357143	0.016666667	0.068493151	0.05	0.044776119	0.063380282	0.095238095	0.085106383	0.098591549	0.086206897	0.104477612	0.230769231	0.072289157	0.136363636	0.088	0.114285714	0.037974684	0.029411765	1	0.047619048	0.068493151	0.050505051	0.1	0.049180328	0.116666667	0.112903226	0.098591549	0.059701493	0.048780488	0.076923077	0.038461538	0.036585366	0.067114094	0.090909091	0.040540541	0.035714286	0.075949367	0.018867925	0.127659574	0.041666667	0.063492063	0.053435115	0.106666667	0.073170732	0.118421053	0.0625	0.080357143	0.067164179	0.072463768	0.045454545	0.088235294	0.043478261	0.057692308	0.085470085	0.107692308	0.076271186	0.134615385	0.076086957	0.044776119	0.068965517	0.047058824	0.078947368	0.125	0	0.083333333	0.157894737	0.105882353	0.094594595	0.052173913	0.063291139	0.066666667	0.077922078	0.079207921	0.099009901	0.034090909	0.038961039	0.072368421	0.072289157	0.090909091	0.066666667	0.081395349	0.360655738	0.064935065	0.071895425	0.038961039	0.118644068	0.08	0.117647059	0.098591549	0.101694915	0.066666667	0.08	0.078947368	0.015151515	0.08045977	0.131578947	0.142857143	0.116666667	0.072	0.109589041	0.1	0.066115702	0.115942029	0.082474227	0.075	0.094736842	0.158730159
COc1ccc(Nc2nnc(-c3ccccc3)c3ccccc23)cc1	0.112903226	0.054545455	0.080645161	0.076923077	0.355932203	0.094594595	0.084507042	0.089285714	0.107526882	0.104477612	0.138888889	0.107142857	0.061538462	0.14084507	0.039473684	0.090909091	0.018691589	0.059701493	0.129411765	0.018181818	0.115942029	0.055555556	0.153846154	0.153846154	0.129032258	0.126582278	0.052083333	0.085365854	0.196969697	0.088	0.202898551	0.078125	0.101449275	0.091836735	0.125	0.016129032	0.075	0.134328358	0.04040404	0.097560976	0.061538462	0.120481928	0.169230769	0.086956522	0.098591549	0.171875	0.107142857	0.031746032	0.097560976	0.057142857	0.113207547	0.197183099	0.056338028	0.108910891	0.092307692	0.193548387	0.115942029	0.104651163	0.111111111	0.138888889	0.06097561	0.058252427	0.138297872	0.041666667	0.109375	0.172413793	0.140625	0.05	0.197183099	0.081081081	0.06557377	0.094488189	0.218181818	0.086956522	0.018691589	0.063063063	0.078125	0.163636364	0.104477612	0.111111111	0.054545455	0.119402985	0.10989011	0.105263158	0.106060606	0.1	0.060240964	0.111111111	0.138888889	0.205882353	0.141025641	0.108910891	0.3	0.044117647	0.052631579	0.098765432	0.169230769	0.095238095	0.066666667	0.035087719	0.045454545	0.099099099	0.078014184	0.127272727	0.0625	0.139240506	0.098765432	0.226415094	0.196428571	0.111111111	0.050505051	0.155844156	0.080808081	0.098360656	0.095238095	0.039215686	0.142857143	0.093023256	0.044776119	0.064516129	0.044776119	0.044776119	0.14516129	0.070512821	0.044776119	0.069444444	0.108433735	0.133333333	0.264150943	0.136363636	0.102564103	0.125	0.216216216	0.222222222	0.04	0.070707071	0.083333333	0.182795699	0.063291139	0.094594595	0.242424242	0.112676056	0.046296296	0.090909091	0.08	0.052631579	0.079365079	0.079136691	0.108433735	0.06557377	0.018691589	0.038961039	0.084415584	0.068181818	0.073170732	0.046153846	0.151515152	0.056338028	0.061403509	0.172839506	0.111111111	0.072	0.126984127	0.086419753	0.071428571	0.029850746	0.169230769	0.054054054	0.048387097	0.092857143	0.03030303	0.086614173	0.2	0.157894737	0.118421053	0.061538462	0.02970297	0.141025641	0.104477612	0.090909091	0.080357143	0.134328358	0.091954023	0.154929577	0.096385542	0	0.094594595	0.018018018	0.108433735	0.197183099	0.042105263	0.275862069	0.044776119	0.111111111	0.121212121	0.06918239	0.034883721	0.129032258	0.112903226	0.079207921	0.068965517	0.028301887	0.106666667	0.088495575	0.126760563	0.050632911	0.058823529	0.058823529	0	0.140625	0.222222222	0.136986301	0.070921986	0.060606061	0.144736842	0.06993007	0.082352941	0.224137931	0.074626866	0.152777778	0.134146341	0.096774194	0.171875	0.087719298	0.106666667	0.056338028	0.138461538	0.09375	0.122807018	0.192982456	0.070422535	0.166666667	0.067307692	0.146666667	0.049586777	0.157894737	0.052631579	0.103448276	0.126582278	0.083333333	0.050632911	0.071428571	0.222222222	0.041666667	0	0.038461538	0.067567568	0.103896104	0.016129032	0.100917431	0.065217391	0.095238095	0.024590164	0.030769231	0.054054054	0.105263158	0.089552239	0.055172414	0.0625	0.070921986	0.03125	0.078947368	0.23880597	0.065789474	0.104477612	0.0375	0.178082192	0.085714286	0.086419753	0.081481481	0.060810811	0.086419753	0.05952381	0.138461538	0.083333333	0.05982906	0.050847458	0.103448276	0.086419753	0.134328358	0.020408163	0.086956522	0.169491525	0.05	0.108108108	0.046153846	0.152777778	0.054347826	0.076923077	0.079365079	0	0.157894737	0.049295775	0.15	0.090163934	0.067114094	0.12987013	0.084745763	0.01754386	0.119266055	0.0703125	0.117647059	0.139240506	0.148648649	0.160714286	0.077669903	0.051546392	0.063492063	0.086956522	0.166666667	0.15625	0.162790698	0.117647059	0.112359551	0.1	0.046153846	0.183333333	0.018691589	0.016129032	0.042553191	0.086206897	0.12244898	0.035714286	0.078313253	0.08974359	0.074074074	0.119402985	0.113636364	0.1	0.164179104	0.181818182	0.24137931	0.142857143	0.1375	0.055555556	0.112244898	0.065934066	0.137931034	0.060240964	0.141025641	0.2	0.056603774	0.184615385	0.116883117	0.097014925	0.062068966	0.104477612	0.147058824	0.111111111	0.073394495	0.161290323	0.141025641	0.030769231	0.097826087	0.102564103	0.142857143	0.10619469	0.120689655	0.138888889	0.078571429	0.233333333	0.068965517	0.158730159	0.039215686	0.108108108	0.098360656	0.098591549	0.114754098	0.134146341	0.082191781	0.09375	0.242424242	0.061728395	0.644444444	0.047619048	1	0.261538462	0.102040816	0.085714286	0.047619048	0.092307692	0.177419355	0.171428571	0.056338028	0.058823529	0.172413793	0.180555556	0.098765432	0.065359477	0.04	0.065789474	0.087719298	0.034883721	0.054545455	0.14	0.161764706	0.075757576	0.083969466	0.144736842	0.194805195	0.05952381	0.1125	0.077586207	0.057553957	0.070422535	0.090909091	0.026315789	0.288135593	0.072727273	0.073770492	0.310344828	0.073770492	0.145454545	0.095744681	0.088235294	0.074324324	0.148148148	0.162162162	0.04109589	0	0.061538462	0.129032258	0.076923077	0.08974359	0.086956522	0.128205128	0.046153846	0.12987013	0.086538462	0.08490566	0.055555556	0.166666667	0.063694268	0.056818182	0.04	0.172413793	0.077777778	0.074074074	0.116883117	0.076923077	0.105263158	0.111111111	0.07751938	0.109090909	0.123287671	0.169491525	0.046153846	0.148648649	0.146666667	0.028985507	0.101123596	0.111111111	0.134328358	0.059701493	0.053435115	0.103896104	0.109589041	0.090163934	0.14084507	0.068627451	0.111111111	0.113402062	0.1
COc1ccc(cc1)-c1c(C#N)c2ccccc2n(C(=O)c2ccccc2)c1=N	0.08	0.060606061	0.089552239	0.101449275	0.194805195	0.120481928	0.077922078	0.12605042	0.12745098	0.146666667	0.13253012	0.117021277	0.071428571	0.134146341	0.070588235	0.090909091	0.043103448	0.069444444	0.136842105	0.0625	0.098765432	0.078947368	0.159090909	0.16	0.123287671	0.063157895	0.066037736	0.134831461	0.166666667	0.080291971	0.158536585	0.109589041	0.128205128	0.091743119	0.134146341	0.02739726	0.126436782	0.1	0.064814815	0.096774194	0.08	0.105263158	0.313432836	0.131313131	0.084337349	0.191780822	0.141304348	0.1	0.120879121	0.102564103	0.163934426	0.2125	0.074074074	0.107142857	0.136986301	0.116883117	0.171052632	0.103092784	0.108108108	0.105882353	0.087912088	0.061403509	0.166666667	0.06097561	0.136986301	0.15942029	0.08974359	0.066666667	0.102272727	0.082352941	0.067669173	0.086330935	0.234375	0.087248322	0.043103448	0.074380165	0.086956522	0.101449275	0.061728395	0.095238095	0.060606061	0.115384615	0.107843137	0.11627907	0.148648649	0.136363636	0.075268817	0.119266055	0.105882353	0.08045977	0.147727273	0.137614679	0.184210526	0.064102564	0.098039216	0.122222222	0.173333333	0.106382979	0.108433735	0.059701493	0.08	0.089430894	0.071895425	0.174603175	0.102272727	0.133333333	0.122222222	0.184615385	0.179104478	0.096774194	0.064220183	0.174418605	0.091743119	0.097222222	0.094736842	0.083333333	0.104761905	0.115789474	0.051282051	0.067307692	0.064935065	0.078947368	0.185714286	0.078313253	0.093333333	0.098765432	0.168539326	0.127906977	0.179104478	0.115384615	0.139534884	0.134146341	0.159090909	0.126582278	0.084745763	0.063063063	0.084033613	0.184466019	0.078651685	0.094117647	0.342857143	0.22972973	0.077586207	0.161290323	0.088888889	0.056603774	0.111111111	0.087248322	0.11827957	0.1	0.043103448	0.057471264	0.091463415	0.0625	0.082706767	0.095890411	0.189189189	0.0875	0.081300813	0.138297872	0.108910891	0.106060606	0.152777778	0.086956522	0.096774194	0.038461538	0.128205128	0.097560976	0.084507042	0.092715232	0.066666667	0.086956522	0.217391304	0.164179104	0.141176471	0.086956522	0.054545455	0.188235294	0.146666667	0.090909091	0.117647059	0.113924051	0.103092784	0.105882353	0.107526882	0	0.107142857	0.041666667	0.181818182	0.141176471	0.077669903	0.162162162	0.064935065	0.123287671	0.162162162	0.083333333	0.063157895	0.138888889	0.08	0.1	0.079365079	0.061403509	0.144578313	0.097560976	0.15	0.055555556	0.085106383	0.090909091	0	0.118421053	0.308823529	0.158536585	0.072368421	0.078014184	0.151162791	0.085526316	0.094736842	0.276923077	0.105263158	0.130952381	0.141304348	0.126760563	0.12987013	0.138461538	0.104651163	0.074074074	0.146666667	0.123287671	0.169230769	0.212121212	0.071895425	0.156626506	0.098214286	0.166666667	0.069230769	0.130434783	0.057471264	0.125	0.147727273	0.084210526	0.055555556	0.074074074	0.238095238	0.074074074	0	0.056818182	0.083333333	0.154761905	0.02739726	0.090909091	0.1	0.125	0.053846154	0.067567568	0.084337349	0.129411765	0.148648649	0.064516129	0.077777778	0.072368421	0.083333333	0.08045977	0.266666667	0.107142857	0.131578947	0.130952381	0.152941176	0.113924051	0.086956522	0.082191781	0.069620253	0.086956522	0.097826087	0.246376812	0.112068966	0.070866142	0.088235294	0.134328358	0.086956522	0.157894737	0.016393443	0.093567251	0.173913043	0.103448276	0.105882353	0.095890411	0.130952381	0.079207921	0.123287671	0.088235294	0.015873016	0.164179104	0.073333333	0.157142857	0.082089552	0.082278481	0.164705882	0.085271318	0.060606061	0.12605042	0.095588235	0.157894737	0.108695652	0.154761905	0.1	0.098214286	0.065420561	0.067567568	0.087378641	0.226190476	0.131578947	0.191489362	0.142857143	0.121212121	0.164179104	0.095890411	0.136986301	0.043103448	0.02739726	0.089285714	0.104	0.196428571	0.040650407	0.091428571	0.114942529	0.112359551	0.144736842	0.12244898	0.1125	0.153846154	0.131868132	0.272727273	0.086956522	0.170454545	0.103092784	0.110091743	0.112244898	0.130434783	0.086956522	0.147727273	0.188118812	0.087719298	0.202702703	0.166666667	0.089041096	0.077922078	0.116883117	0.097560976	0.12195122	0.102564103	0.183098592	0.122222222	0.067567568	0.107843137	0.101123596	0.104761905	0.141666667	0.084507042	0.068181818	0.079470199	0.228571429	0.063694268	0.197183099	0.063063063	0.119047619	0.112676056	0.139240506	0.095890411	0.193181818	0.109756098	0.101449275	0.253333333	0.101123596	0.246376812	0.068493151	0.261538462	1	0.121495327	0.095652174	0.066666667	0.136986301	0.133333333	0.13253012	0.074074074	0.0625	0.163265306	0.227848101	0.122222222	0.080246914	0.084745763	0.068965517	0.072463768	0.063157895	0.060606061	0.189655172	0.083333333	0.169014085	0.084507042	0.137931034	0.223529412	0.086021505	0.086021505	0.10483871	0.081632653	0.086092715	0.08	0.084337349	0.189189189	0.075757576	0.091603053	0.205479452	0.1	0.136363636	0.116504854	0.102564103	0.082278481	0.117021277	0.180722892	0.073170732	0	0.094594595	0.123287671	0.089108911	0.08988764	0.078740157	0.136363636	0.095890411	0.112359551	0.086956522	0.104347826	0.103092784	0.054945055	0.078313253	0.060606061	0.084745763	0.142857143	0.09	0.1	0.152941176	0.090909091	0.11627907	0.138888889	0.094202899	0.140625	0.13253012	0.191176471	0.095890411	0.197530864	0.166666667	0.050632911	0.12244898	0.159090909	0.157894737	0.106666667	0.079136691	0.114942529	0.107142857	0.090225564	0.134146341	0.07079646	0.120879121	0.090909091	0.1125
Cc1c(nnn1Cc1ccccc1)C(=O)O[C@@H]1[C@H](O)[C@@H](COP(O)(O)=O)O[C@H]1n1cnc2c(N)ncnc12	0.114583333	0.129411765	0.088607595	0.119496855	0.113207547	0.122641509	0.090909091	0.111111111	0.11023622	0.098039216	0.318681319	0.11965812	0.079754601	0.214285714	0.083333333	0.065217391	0.065217391	0.090909091	0.107438017	0.08045977	0.105769231	0.073446328	0.254901961	0.22826087	0.08	0.085470085	0.069230769	0.123893805	0.103773585	0.101265823	0.174757282	0.080808081	0.096153846	0.115384615	0.112149533	0.147727273	0.215686275	0.151515152	0.060150376	0.094017094	0.080808081	0.139130435	0.117647059	0.12195122	0.104761905	0.097087379	0.129310345	0.072916667	0.20754717	0.108910891	0.102272727	0.128440367	0.153061224	0.119402985	0.159574468	0.076923077	0.138613861	0.117647059	0.102040816	0.121495327	0.126126126	0.097014925	0.239316239	0.056074766	0.135416667	0.247058824	0.132653061	0.119266055	0.128440367	0.456790123	0.098039216	0.099378882	0.105263158	0.086705202	0.065217391	0.083333333	0.106918239	0.073684211	0.076923077	0.296703297	0.129411765	0.164948454	0.112	0.173076923	0.099009901	0.095652174	0.384615385	0.121212121	0.153846154	0.121495327	0.154545455	0.127819549	0.08411215	0.048076923	0.140495868	0.114035088	0.096153846	0.171171171	0.092592593	0.127906977	0.126315789	0.103448276	0.098265896	0.086956522	0.118181818	0.185185185	0.104347826	0.119565217	0.105263158	0.163636364	0.067669173	0.085470085	0.421568627	0.09375	0.238095238	0.070588235	0.109375	0.081967213	0.136842105	0.489130435	0.058823529	0.173913043	0.112244898	0.096256684	0.08	0.074766355	0.120689655	0.128440367	0.09375	0.189473684	0.097345133	0.155339806	0.242718447	0.095238095	0.071428571	0.082706767	0.083916084	0.129770992	0.079646018	0.091743119	0.2	0.083333333	0.063380282	0.107438017	0.094936709	0.053435115	0.104166667	0.093023256	0.111111111	0.072916667	0.065217391	0.082568807	0.090425532	0.071856287	0.231884058	0.092783505	0.14	0.395061728	0.104166667	0.099173554	0.12195122	0.088607595	0.09	0.155963303	0.103448276	0.126315789	0.085714286	0.08411215	0.095744681	0.091428571	0.081632653	0.1	0.078431373	0.368421053	0.108108108	0.113924051	0.083969466	0.085470085	0.098039216	0.089430894	0.111888112	0.096153846	0.090163934	0.090909091	0.112068966	0	0.133333333	0.078571429	0.083333333	0.138888889	0.096	0.098039216	0.058823529	0.102040816	0.108910891	0.094736842	0.076271186	0.102040816	0.114583333	0.1484375	0.072847682	0.072992701	0.130841121	0.102739726	0.113207547	0.061403509	0.103448276	0.067961165	0	0.193548387	0.161616162	0.174757282	0.092485549	0.09202454	0.116071429	0.097701149	0.111111111	0.09	0.089108911	0.21	0.091666667	0.092783505	0.215053763	0.136363636	0.222222222	0.076190476	0.12	0.08	0.096774194	0.092783505	0.091954023	0.150943396	0.087591241	0.127272727	0.085526316	0.11827957	0.053571429	0.410526316	0.104347826	0.277227723	0.061403509	0.076190476	0.106382979	0.086538462	0	0.155339806	0.063636364	0.138888889	0.147727273	0.120567376	0.123966942	0.114583333	0.072368421	0.071428571	0.064220183	0.119266055	0.077669903	0.079096045	0.078947368	0.092485549	0.083333333	0.090909091	0.110091743	0.144230769	0.087378641	0.07079646	0.117117117	0.065420561	0.155963303	0.095238095	0.077348066	0.155963303	0.123893805	0.178947368	0.107142857	0.08	0.075268817	0.096774194	0.155963303	0.106796117	0.023255814	0.097938144	0.126315789	0.150943396	0.263157895	0.092783505	0.12037037	0.467391304	0.08	0.115384615	0.111111111	0.368421053	0.068571429	0.07	0.103225806	0.08839779	0.136363636	0.11409396	0.054945055	0.134751773	0.09375	0.096153846	0.185185185	0.098214286	0.072916667	0.111940299	0.060606061	0.09375	0.086614173	0.112068966	0.191489362	0.104	0.085714286	0.317307692	0.130434783	0.092783505	0.172043011	0.065217391	0.147727273	0.06097561	0.108108108	0.107142857	0.107913669	0.095959596	0.108108108	0.116071429	0.076190476	0.133333333	0.074766355	0.08411215	0.216981132	0.12244898	0.177570093	0.14159292	0.117647059	0.1484375	0.144067797	0.094736842	0.095652174	0.322916667	0.114503817	0.145038168	0.116504854	0.07826087	0.094674556	0.078651685	0.131313131	0.274725275	0.123809524	0.107142857	0.078431373	0.094827586	0.071428571	0.094488189	0.278350515	0.109375	0.18115942	0.107526882	0.071428571	0.092485549	0.098039216	0.078212291	0.21978022	0.066666667	0.142857143	0.071428571	0.126213592	0.092783505	0.100840336	0.114285714	0.1125	0.132075472	0.127272727	0.098039216	0.050505051	0.102040816	0.121495327	1	0.142857143	0.096774194	0.159574468	0.099009901	0.333333333	0.153061224	0.094017094	0.238938053	0.078947368	0.123893805	0.092391304	0.071428571	0.133333333	0.075268817	0.076271186	0.129411765	0.091954023	0.083333333	0.079207921	0.111111111	0.262626263	0.101694915	0.094827586	0.133928571	0.108843537	0.088235294	0.104651163	0.080645161	0.08411215	0.065420561	0.077777778	0.097402597	0.096153846	0.104575163	0.122222222	0.128	0.098039216	0.106741573	0.110169492	0.137614679	0.096153846	0	0.080808081	0.136842105	0.105691057	0.078947368	0.124137931	0.145454545	0.092783505	0.086956522	0.094202899	0.108695652	0.136752137	0.109090909	0.073298429	0.18018018	0.071428571	0.092783505	0.08	0.096491228	0.127272727	0.08994709	0.173076923	0.113402062	0.10625	0.112359551	0.142857143	0.126315789	0.092783505	0.098214286	0.169811321	0.135416667	0.105691057	0.122807018	0.085714286	0.147368421	0.079754601	0.138888889	0.091743119	0.089171975	0.101851852	0.065217391	0.113043478	0.089552239	0.12745098
Cc1c2CC[C@H](NC(=O)c3ccc(Cl)cc3)[C@@H](C(=O)N[C@@H](Cc3ccc(O)cc3)C(=O)N[C@H](CC(N)=O)c3ccccc3)c2ccc1S(C)(=O)=O	0.066037736	0.040816327	0.227586207	0.243243243	0.097345133	0.126126126	0.207317073	0.267175573	0.214876033	0.123809524	0.166666667	0.223214286	0.213333333	0.126126126	0.069565217	0.072164948	0.055172414	0.231788079	0.176470588	0.052631579	0.061403509	0.225	0.155172414	0.144230769	0.036363636	0.117647059	0.1328125	0.090163934	0.14953271	0.224489796	0.186915888	0.086538462	0.100917431	0.208	0.096491228	0.028846154	0.111111111	0.111111111	0.139534884	0.240740741	0.086538462	0.0703125	0.090909091	0.142857143	0.099099099	0.081818182	0.151260504	0.101010101	0.12605042	0.102803738	0.157303371	0.183486239	0.072072072	0.278688525	0.173469388	0.082568807	0.163461538	0.130081301	0.163265306	0.06779661	0.091666667	0.077464789	0.135338346	0.122641509	0.12745098	0.154639175	0.083333333	0.05785124	0.093220339	0.05982906	0.216783217	0.253424658	0.099009901	0.204968944	0.055172414	0.165467626	0.255172414	0.090909091	0.092592593	0.203883495	0.040816327	0.112149533	0.260869565	0.094017094	0.27173913	0.157894737	0.081967213	0.241935484	0.086206897	0.135135135	0.198198198	0.147058824	0.060869565	0.105769231	0.066666667	0.231481481	0.142857143	0.133333333	0.117117117	0.051020408	0.066037736	0.257575758	0.202453988	0.115789474	0.162162162	0.12605042	0.127118644	0.12371134	0.132653061	0.107438017	0.112781955	0.099173554	0.126865672	0.088235294	0.133333333	0.065934066	0.138461538	0.112903226	0.036363636	0.083333333	0.096153846	0.065420561	0.138613861	0.219653179	0.096153846	0.07079646	0.114754098	0.205607477	0.057142857	0.144230769	0.120689655	0.116071429	0.13559322	0.09009009	0.078651685	0.25	0.248062016	0.294117647	0.132743363	0.262626263	0.135135135	0.098214286	0.162962963	0.217391304	0.234482759	0.133858268	0.166666667	0.2125	0.172413793	0.09	0.055172414	0.097345133	0.219653179	0.201298701	0.106918239	0.098039216	0.142857143	0.081818182	0.130136986	0.120967742	0.24137931	0.244755245	0.12745098	0.081967213	0.116666667	0.056074766	0.111111111	0.12962963	0.112244898	0.201219512	0.066666667	0.22972973	0.074074074	0.157894737	0.277227723	0.130434783	0.04964539	0.081300813	0.123809524	0.238938053	0.137931034	0.100917431	0.219298246	0.105263158	0.153846154	0	0.068376068	0.046666667	0.114754098	0.172727273	0.091603053	0.044247788	0.128712871	0.295454545	0.134615385	0.215909091	0.099173554	0.14	0.066037736	0.204724409	0.226277372	0.100719424	0.104347826	0.246268657	0.148148148	0.175925926	0.072	0.104761905	0	0.103773585	0.12037037	0.114035088	0.211180124	0.234899329	0.149122807	0.208588957	0.123966942	0.064814815	0.126213592	0.154545455	0.10483871	0.272727273	0.101851852	0.104166667	0.133928571	0.144230769	0.134615385	0.085714286	0.136842105	0.087378641	0.209876543	0.113043478	0.24	0.092436975	0.089171975	0.145833333	0.127272727	0.147540984	0.209090909	0.088709677	0.123893805	0.091743119	0.134020619	0.112149533	0	0.136363636	0.118181818	0.131578947	0.028846154	0.233082707	0.173553719	0.118811881	0.090322581	0.077669903	0.099099099	0.142857143	0.073394495	0.223602484	0.131578947	0.211180124	0.078431373	0.235294118	0.085470085	0.086956522	0.123809524	0.123893805	0.150442478	0.071428571	0.081967213	0.217948718	0.210843373	0.081967213	0.072580645	0.168316832	0.238461538	0.226277372	0.070707071	0.102040816	0.081967213	0.111111111	0.02173913	0.209944751	0.107843137	0.075630252	0.155963303	0.098039216	0.154545455	0.068181818	0.065420561	0.224489796	0.032258065	0.157894737	0.221518987	0.066037736	0.195945946	0.215568862	0.091666667	0.228571429	0.0625	0.23880597	0.239726027	0.090909091	0.145299145	0.093220339	0.112244898	0.131386861	0.140625	0.088235294	0.24137931	0.144067797	0.113207547	0.11627907	0.081081081	0.172131148	0.134020619	0.098039216	0.116504854	0.055172414	0.028846154	0.094117647	0.205673759	0.125	0.073825503	0.211956522	0.131578947	0.139130435	0.072072072	0.224137931	0.110091743	0.070175439	0.125	0.148514851	0.109243697	0.106557377	0.148760331	0.15037594	0.076335878	0.12244898	0.178571429	0.108333333	0.256198347	0.172932331	0.080357143	0.06557377	0.21656051	0.222222222	0.18	0.173076923	0.117117117	0.2578125	0.094339623	0.072580645	0.077669903	0.239316239	0.171171171	0.138461538	0.19858156	0.079207921	0.086206897	0.211180124	0.092592593	0.228395062	0.158415842	0.153846154	0.211538462	0.099009901	0.150943396	0.154639175	0.12295082	0.128440367	0.218543046	0.125	0.092436975	0.063063063	0.1	0.085714286	0.095652174	0.142857143	1	0.093167702	0.173469388	0.114285714	0.166666667	0.072072072	0.155172414	0.18699187	0.066115702	0.090163934	0.189655172	0.078651685	0.068376068	0.104166667	0.099173554	0.040816327	0.086021505	0.098214286	0.074766355	0.231788079	0.201834862	0.172413793	0.090163934	0.117647059	0.251851852	0.232258065	0.240506329	0.09375	0.109090909	0.090909091	0.107526882	0.241134752	0.100917431	0.277372263	0.138297872	0.27826087	0.113207547	0.208333333	0.078740157	0.111111111	0.090909091	0	0.086538462	0.212765957	0.136	0.172727273	0.224637681	0.178571429	0.098039216	0.110169492	0.236220472	0.261904762	0.069230769	0.05785124	0.212643678	0.132231405	0.078651685	0.131313131	0.236842105	0.190909091	0.083333333	0.218390805	0.094017094	0.117647059	0.270833333	0.117021277	0.223300971	0.141414141	0.098039216	0.112068966	0.150442478	0.036036036	0.256637168	0.165217391	0.111111111	0.161616162	0.246575342	0.252427184	0.116071429	0.220689655	0.146788991	0.15037594	0.218181818	0.235772358	0.24742268
CO[C@@H]1C[C@@H](CC[C@H]1O)\C=C(/C)[C@H]1OC(=O)[C@@H]2CCCCN2C(=O)C(=O)[C@]2(O)O[C@@H]([C@H](C[C@H]2C)OC)[C@H](C[C@@H](C)C\C(C)=C\[C@@H](CCCC(=O)N2CC[C@H](OC)[C@H](C2)OC)[C@H](C)C[C@H]1C)OC	0.048	0.081081081	0.065217391	0.086021505	0.067669173	0.125984252	0.064039409	0.095238095	0.071428571	0.123966942	0.074626866	0.083916084	0.092896175	0.059259259	0.076335878	0.051724138	0.089171975	0.096774194	0.074829932	0.063063063	0.069230769	0.097435897	0.070422535	0.10483871	0.039370079	0.070921986	0.051612903	0.110294118	0.060150376	0.07027027	0.090225564	0.073770492	0.112903226	0.076433121	0.067164179	0.059322034	0.121212121	0.112903226	0.085526316	0.070422535	0.091666667	0.083916084	0.095238095	0.117241379	0.085271318	0.078740157	0.083916084	0.085470085	0.085714286	0.123966942	0.052173913	0.130769231	0.10483871	0.067484663	0.090163934	0.054263566	0.069230769	0.053691275	0.064516129	0.043478261	0.071942446	0.14	0.097402597	0.062015504	0.108333333	0.074380165	0.097560976	0.073529412	0.080882353	0.109375	0.078651685	0.080645161	0.084033613	0.06	0.089171975	0.104294479	0.098901099	0.05	0.046153846	0.109375	0.081081081	0.10483871	0.065359477	0.123076923	0.0546875	0.086956522	0.094890511	0.061728395	0.043478261	0.058823529	0.055944056	0.144736842	0.076923077	0.055555556	0.094594595	0.048611111	0.053435115	0.115942029	0.083969466	0.080357143	0.082644628	0.069767442	0.059405941	0.068965517	0.105263158	0.125925926	0.094202899	0.049586777	0.048780488	0.125925926	0.057324841	0.078571429	0.097402597	0.084033613	0.115942029	0.055045872	0.08496732	0.106382979	0.090909091	0.095238095	0.047619048	0.081967213	0.081300813	0.085308057	0.090909091	0.061068702	0.092198582	0.088888889	0.040322581	0.10483871	0.064748201	0.1	0.078014184	0.045112782	0.065420561	0.056603774	0.06547619	0.109677419	0.065693431	0.067164179	0.090909091	0.060150376	0.100628931	0.089655172	0.059139785	0.051948052	0.06557377	0.06	0.1	0.058333333	0.089171975	0.109375	0.085308057	0.068421053	0.114942529	0.092436975	0.061538462	0.096	0.165605096	0.137681159	0.065789474	0.094972067	0.064	0.079136691	0.109489051	0.056451613	0.045454545	0.060606061	0.085470085	0.064356436	0.111111111	0.063829787	0.072	0.075630252	0.088888889	0.111111111	0.08496732	0.078571429	0.123966942	0.067567568	0.115853659	0.112903226	0.060810811	0.051094891	0.0625	0	0.083333333	0.080246914	0.140740741	0.065217391	0.141843972	0.0625	0.047619048	0.056	0.088	0.089201878	0.126865672	0.039370079	0.048	0.082278481	0.062857143	0.14	0.115384615	0.063218391	0.067669173	0.035714286	0.09352518	0.080645161	0	0.0546875	0.07751938	0.082089552	0.065	0.091891892	0.071942446	0.096938776	0.084507042	0.090163934	0.089430894	0.074074074	0.115107914	0.056910569	0.045801527	0.137614679	0.074074074	0.062015504	0.088	0.073170732	0.06779661	0.092436975	0.064676617	0.140625	0.094936709	0.088235294	0.657894737	0.066666667	0.051851852	0.120567376	0.063380282	0.06993007	0.058394161	0.087301587	0.094017094	0.078740157	0	0.083333333	0.060150376	0.105263158	0.059322034	0.070588235	0.142857143	0.06504065	0.119760479	0.075	0.102362205	0.089552239	0.097560976	0.096938776	0.065217391	0.065	0.113043478	0.074626866	0.050724638	0.083333333	0.070866142	0.058394161	0.096296296	0.086614173	0.079136691	0.06122449	0.089552239	0.079136691	0.078571429	0.070866142	0.098159509	0.075144509	0.07826087	0.041322314	0.079136691	0.104	0.037037037	0.077272727	0.100840336	0.123076923	0.074626866	0.092436975	0.082089552	0.111888112	0.073170732	0.07027027	0.04587156	0.075630252	0.093264249	0.048	0.059782609	0.083333333	0.087591241	0.079545455	0.071428571	0.057471264	0.093406593	0.104	0.078014184	0.130769231	0.067226891	0.116129032	0.071895425	0.066115702	0.065789474	0.141791045	0.046153846	0.14084507	0.086614173	0.110344828	0.066666667	0.092436975	0.108333333	0.089171975	0.059322034	0.057142857	0.105882353	0.063636364	0.148387097	0.085585586	0.105263158	0.095588235	0.0703125	0.059602649	0.094488189	0.052631579	0.092857143	0.080645161	0.056338028	0.06993007	0.097902098	0.103225806	0.096551724	0.084745763	0.094890511	0.110294118	0.082802548	0.137254902	0.061068702	0.088235294	0.071794872	0.085427136	0.054263566	0.085271318	0.075757576	0.098159509	0.072	0.135338346	0.075	0.072368421	0.096296296	0.08496732	0.119760479	0.049586777	0.051094891	0.065	0.046153846	0.074257426	0.115702479	0.083870968	0.090909091	0.075	0.102362205	0.056910569	0.107142857	0.084615385	0.097826087	0.099236641	0.080291971	0.046153846	0.049180328	0.047619048	0.066666667	0.096774194	0.093167702	1	0.090163934	0.062992126	0.066666667	0.10483871	0.09352518	0.115646259	0.072992701	0.102189781	0.09223301	0.065420561	0.091603053	0.042016807	0.126865672	0.081081081	0.072072072	0.060150376	0.108333333	0.073684211	0.079710145	0.115942029	0.086330935	0.086330935	0.1	0.094240838	0.086294416	0.082191781	0.102362205	0.069767442	0.043103448	0.096590909	0.069767442	0.072222222	0.050420168	0.085526316	0.0625	0.099502488	0.091549296	0.096296296	0.140495868	0	0.129310345	0.056	0.088435374	0.080882353	0.0625	0.086956522	0.092436975	0.041958042	0.080246914	0.092592593	0.082758621	0.081481481	0.085308057	0.131386861	0.065420561	0.048387097	0.06	0.079710145	0.072463768	0.090047393	0.123076923	0.064516129	0.086486486	0.078947368	0.051094891	0.082644628	0.092436975	0.088888889	0.121212121	0.072580645	0.066666667	0.062937063	0.12195122	0.090163934	0.104972376	0.097014925	0.083333333	0.089385475	0.059259259	0.075471698	0.048275862	0.0625	0.094488189
OC(=O)[C@H](Cc1ccccc1)N1C(=O)[C@H]2[C@@H]3C[C@H](C=C3)[C@H]2C1=O	0.09375	0.072727273	0.144067797	0.128	0.065789474	0.188405797	0.123188406	0.182692308	0.181818182	0.153846154	0.202898551	0.220779221	0.130081301	0.123287671	0.066666667	0.12962963	0.111111111	0.134920635	0.2125	0.075471698	0.098591549	0.116788321	0.1375	0.225806452	0.059701493	0.071428571	0.073684211	0.125	0.142857143	0.151260504	0.183098592	0.111111111	0.132352941	0.173913043	0.138888889	0.066666667	0.101265823	0.115942029	0.11827957	0.166666667	0.129032258	0.08045977	0.149253731	0.16091954	0.112676056	0.101449275	0.305555556	0.157894737	0.213333333	0.119402985	0.25	0.303030303	0.085714286	0.164948454	1	0.056338028	0.147058824	0.066666667	0.109375	0.077922078	0.128205128	0.089108911	0.173913043	0.101449275	0.2	0.189655172	0.088235294	0.118421053	0.088607595	0.094594595	0.139130435	0.157024793	0.133333333	0.110294118	0.111111111	0.133333333	0.158333333	0.160714286	0.071428571	0.173913043	0.072727273	0.117647059	0.186046512	0.148648649	0.213114754	0.098765432	0.155844156	0.132653061	0.092105263	0.092105263	0.232876712	0.164948454	0.097222222	0.090909091	0.10989011	0.2	0.149253731	0.1625	0.125	0.052631579	0.076923077	0.160377358	0.133333333	0.125	0.194444444	0.1375	0.153846154	0.2	0.133333333	0.096385542	0.082474227	0.084337349	0.136842105	0.114754098	0.1625	0.14893617	0.117021277	0.104651163	0.044117647	0.086956522	0.092307692	0.163934426	0.2	0.127516779	0.109375	0.098591549	0.148148148	0.194444444	0.096774194	0.151515152	0.144736842	0.138888889	0.1375	0.114285714	0.104166667	0.126315789	0.123809524	0.193548387	0.118421053	0.205882353	0.202898551	0.081081081	0.096153846	0.154761905	0.123966942	0.074468085	0.112903226	0.135338346	0.1625	0.157894737	0.111111111	0.125	0.127516779	0.109375	0.108333333	0.112903226	0.184615385	0.134328358	0.140186916	0.142857143	0.147727273	0.134453782	0.161290323	0.126582278	0.12345679	0.076923077	0.1	0.144927536	0.137931034	0.124087591	0.112903226	0.130081301	0.106060606	0.240740741	0.264705882	0.148760331	0.105263158	0.111111111	0.153846154	0.154761905	0.12962963	0.115942029	0.156626506	0.077922078	0.15	0	0.138888889	0.106796117	0.148148148	0.131578947	0.111111111	0.056338028	0.126984127	0.245614035	0.209677419	0.125	0.125	0.14516129	0.09375	0.170212766	0.116071429	0.111111111	0.166666667	0.148148148	0.125	0.090909091	0.096385542	0.089552239	0	0.138461538	0.147058824	0.105263158	0.117647059	0.119047619	0.157894737	0.140740741	0.107142857	0.107692308	0.123076923	0.150684932	0.146341463	0.232142857	0.134328358	0.145454545	0.135135135	0.117647059	0.102941176	0.126984127	0.140350877	0.15	0.116788321	0.133333333	0.166666667	0.16	0.094017094	0.175438596	0.094594595	0.197530864	0.216216216	0.135802469	0.105263158	0.101449275	0.116666667	0.1875	0	0.154929577	0.095890411	0.178082192	0.066666667	0.174757282	0.125	0.228070175	0.095652174	0.079365079	0.082191781	0.148648649	0.138461538	0.115942029	0.116883117	0.117647059	0.116666667	0.152777778	0.090909091	0.108108108	0.136363636	0.105263158	0.16	0.069444444	0.126582278	0.122137405	0.120567376	0.126582278	0.125	0.229508197	0.156862745	0.116071429	0.145454545	0.160714286	0.126582278	0.115942029	0.02	0.128205128	0.147540984	0.133333333	0.136986301	0.112903226	0.12	0.088888889	0.092307692	0.161016949	0.081632653	0.240740741	0.111111111	0.076923077	0.13559322	0.111111111	0.128205128	0.172727273	0.092592593	0.14953271	0.131147541	0.1	0.12345679	0.131578947	0.137931034	0.131313131	0.107526882	0.096774194	0.147727273	0.194805195	0.136363636	0.16091954	0.1	0.176470588	0.155172414	0.112903226	0.142857143	0.111111111	0.066666667	0.136363636	0.165137615	0.142857143	0.083333333	0.125	0.146666667	0.113924051	0.101449275	0.192771084	0.114285714	0.082191781	0.15	0.123076923	0.098765432	0.15	0.28	0.111111111	0.113636364	0.13559322	0.1125	0.125	0.159574468	0.153061224	0.114285714	0.101265823	0.121212121	0.115107914	0.209677419	0.128571429	0.109589041	0.156862745	0.106060606	0.125	0.079365079	0.146067416	0.16	0.117021277	0.177570093	0.1	0.050632911	0.125925926	0.086956522	0.114285714	0.193548387	0.103092784	0.121621622	0.096774194	0.253968254	0.131147541	0.146341463	0.194029851	0.155737705	0.136986301	0.12987013	0.071428571	0.116666667	0.092307692	0.136986301	0.159574468	0.173469388	0.090163934	1	0.15625	0.202898551	0.085714286	0.1375	0.157303371	0.088607595	0.139240506	0.138888889	0.104166667	0.064935065	0.06779661	0.125	0.072727273	0.137254902	0.066666667	0.090909091	0.144	0.157894737	0.134146341	0.125	0.111111111	0.177570093	0.129770992	0.133333333	0.08988764	0.112676056	0.054794521	0.090909091	0.178571429	0.1	0.168141593	0.163636364	0.238095238	0.119402985	0.142857143	0.13253012	0.175675676	0.115942029	0	0.129032258	0.314814815	0.1	0.146666667	0.166666667	0.171052632	0.112903226	0.1	0.14	0.183673469	0.11627907	0.0625	0.105263158	0.119047619	0.104166667	0.112903226	0.152941176	0.142857143	0.0875	0.134228188	0.148648649	0.183333333	0.166666667	0.24	0.257575758	0.147540984	0.112903226	0.102564103	0.191780822	0.058823529	0.192771084	0.12345679	0.132352941	0.161290323	0.139344262	0.264705882	0.138888889	0.12605042	0.138888889	0.111111111	0.213333333	0.159574468	0.147058824
OC(=O)c1ccccc1Nc1cccc(c1)-c1cccc(c1)C(F)(F)F	0.043478261	0.016666667	0.096	0.067164179	0.106666667	0.12	0.097902098	0.096491228	0.115789474	0.1	0.133333333	0.142857143	0.068181818	0.12	0.037974684	0.3125	0.027522936	0.074074074	0.164705882	0.113207547	0.066666667	0.068965517	0.148148148	0.147058824	0.057971014	0.15	0.06122449	0.095238095	0.138888889	0.103174603	0.162162162	0.090909091	0.097222222	0.111111111	0.166666667	0.015384615	0.072289157	0.144927536	0.070707071	0.107142857	0.107692308	0.103448276	0.097222222	0.119565217	0.094594595	0.114285714	0.246753247	0.096774194	0.120481928	0.084507042	0.215686275	0.113924051	0.054054054	0.105769231	0.15625	0.132352941	0.290322581	0.126436782	0.158730159	0.148648649	0.084337349	0.046728972	0.12244898	0.147058824	0.15625	0.163934426	0.085714286	0.06097561	0.073170732	0.050632911	0.081300813	0.100775194	0.147540984	0.085106383	0.027522936	0.09009009	0.093023256	0.31372549	0.115942029	0.092105263	0.016666667	0.083333333	0.11827957	0.101265823	0.169230769	0.166666667	0.083333333	0.086538462	0.103896104	0.164383562	0.15	0.105769231	0.109589041	0.121212121	0.072916667	0.277777778	0.179104478	0.104651163	0.092105263	0.033333333	0.043478261	0.116071429	0.091549296	0.140350877	0.113924051	0.148148148	0.15	0.114754098	0.129032258	0.094117647	0.07	0.095238095	0.1	0.076923077	0.158536585	0.098039216	0.114583333	0.154761905	0.013888889	0.051546392	0.106060606	0.089552239	0.174603175	0.075949367	0.073529412	0.095890411	0.079545455	0.205479452	0.111111111	0.130434783	0.126582278	0.135135135	0.134146341	0.212121212	0.078431373	0.09	0.081081081	0.118811881	0.101265823	0.135135135	0.164383562	0.078947368	0.054545455	0.112359551	0.086614173	0.06185567	0.14516129	0.092857143	0.144578313	0.114754098	0.027522936	0.050632911	0.075949367	0.090909091	0.08	0.075757576	0.234375	0.098591549	0.087719298	0.126436782	0.095744681	0.0703125	0.233333333	0.058139535	0.134146341	0.043478261	0.144927536	0.173913043	0.114754098	0.090909091	0.059701493	0.093023256	0.102941176	0.169491525	0.173333333	0.076335878	0.028846154	0.108433735	0.1	0.1	0.087719298	0.082191781	0.101123596	0.103896104	0.13253012	0	0.090909091	0.026548673	0.091954023	0.173333333	0.051546392	0.1	0.106060606	0.158730159	0.203125	0.074534161	0.082352941	0.237288136	0.043478261	0.098039216	0.076271186	0.046728972	0.102564103	0.095652174	0.152777778	0.075	0.056818182	0.086956522	0	0.117647059	0.111111111	0.116883117	0.084507042	0.067164179	0.153846154	0.083333333	0.130952381	0.121212121	0.119402985	0.211267606	0.078651685	0.14516129	0.114285714	0.083333333	0.131578947	0.114285714	0.132352941	0.073529412	0.155172414	0.183333333	0.083916084	0.16	0.085714286	0.098765432	0.06557377	0.568181818	0.077922078	0.112359551	0.226666667	0.253333333	0.088607595	0.114285714	0.131147541	0.098591549	0	0.076923077	0.078947368	0.113924051	0.015384615	0.108108108	0.10989011	0.142857143	0.040650407	0.060606061	0.065789474	0.144736842	0.070422535	0.068493151	0.1	0.084507042	0.061538462	0.103896104	0.116883117	0.090909091	0.132352941	0.131578947	0.126582278	0.053333333	0.058139535	0.087591241	0.073825503	0.058139535	0.082352941	0.203125	0.081081081	0.076271186	0.181818182	0.175438596	0.058139535	0.067567568	0	0.085365854	0.180327869	0.06097561	0.133333333	0.075757576	0.194444444	0.052631579	0.057971014	0.112	0.018518519	0.169491525	0.062937063	0.090909091	0.096774194	0.065789474	0.084337349	0.110169492	0.051724138	0.096491228	0.06870229	0.112676056	0.223684211	0.1	0.192982456	0.117647059	0.060606061	0.060606061	0.095744681	0.119047619	0.1	0.107526882	0.097222222	0.096774194	0.15	0.075757576	0.15625	0.027522936	0.015384615	0.130434783	0.102564103	0.183673469	0.043859649	0.070588235	0.073170732	0.097560976	0.098591549	0.122222222	0.066666667	0.14084507	0.146341463	0.153846154	0.1375	0.220779221	0.101123596	0.076923077	0.075268817	0.169491525	0.096385542	0.108433735	0.121212121	0.074766355	0.176470588	0.085365854	0.094890511	0.068027211	0.149253731	0.125	0.185714286	0.081081081	0.102941176	0.15	0.060606061	0.094736842	0.085365854	0.114583333	0.103448276	0.046153846	0.133333333	0.092198582	0.084507042	0.074829932	0.151515152	0.068627451	0.197183099	0.076923077	0.125	0.203389831	0.090909091	0.154929577	0.091603053	0.133333333	0.085365854	0.166666667	0.112903226	0.177419355	0.133333333	0.099009901	0.114285714	0.062992126	0.15625	1	0.180555556	0.054054054	0.056818182	0.141304348	0.086419753	0.095238095	0.08496732	0.078431373	0.05	0.06557377	0.082352941	0.016666667	0.153846154	0.138888889	0.057142857	0.090225564	0.232876712	0.144578313	0.108433735	0.15	0.094017094	0.071428571	0.076388889	0.1	0.051948052	0.144927536	0.087719298	0.107438017	0.144927536	0.098360656	0.434782609	0.115789474	0.1	0.087248322	0.129411765	0.126582278	0.082191781	0	0.058823529	0.280701754	0.16091954	0.1	0.103448276	0.109756098	0.075757576	0.125	0.08411215	0.102803738	0.076923077	0.0875	0.06918239	0.054945055	0.078431373	0.14516129	0.098901099	0.168831169	0.072289157	0.082278481	0.101265823	0.196721311	0.092307692	0.163636364	0.214285714	0.2	0.075757576	0.1	0.141025641	0.01369863	0.134831461	0.273972603	0.112676056	0.104477612	0.076335878	0.173333333	0.090909091	0.096774194	0.217391304	0.076923077	0.134146341	0.144329897	0.194029851
Cc1c(nnn1Cc1ccccc1)C(=O)Nc1ccc(F)cc1Cl	0.094594595	0.060606061	0.114503817	0.09352518	0.12195122	0.134146341	0.106666667	0.12605042	0.138613861	0.131578947	0.492063492	0.166666667	0.094890511	0.367647059	0.070588235	0.161290323	0.052173913	0.092198582	0.136842105	0.114754098	0.1125	0.086092715	0.5	0.208333333	0.064935065	0.122222222	0.066037736	0.10989011	0.1375	0.121212121	0.25	0.109589041	0.113924051	0.133333333	0.148148148	0.056338028	0.113636364	0.142857143	0.074766355	0.120879121	0.094594595	0.105263158	0.128205128	0.12	0.111111111	0.144736842	0.166666667	0.084507042	0.186046512	0.088607595	0.163934426	0.154761905	0.101265823	0.127272727	0.202898551	0.131578947	0.236111111	0.163043478	0.261538462	0.160493827	0.087912088	0.061403509	0.226804124	0.101265823	0.121621622	0.379310345	0.103896104	0.078651685	0.141176471	0.095238095	0.092307692	0.110294118	0.144927536	0.102040816	0.052173913	0.101694915	0.119402985	0.206349206	0.246376812	0.46031746	0.060606061	0.12987013	0.141414141	0.129411765	0.164383562	0.19047619	0.111111111	0.109090909	0.27027027	0.160493827	0.174418605	0.137614679	0.111111111	0.106666667	0.076923077	0.21686747	0.157894737	0.238095238	0.095238095	0.075757576	0.08	0.13559322	0.108108108	0.121212121	0.168674699	0.172413793	0.188235294	0.166666667	0.112676056	0.146067416	0.074074074	0.122222222	0.133333333	0.097222222	0.253012048	0.083333333	0.16	0.127659574	0.051282051	0.144329897	0.093333333	0.108108108	0.136986301	0.098159509	0.093333333	0.171052632	0.130434783	0.182926829	0.128571429	0.318181818	0.113636364	0.24	0.324675325	0.219178082	0.103448276	0.102803738	0.093220339	0.140186916	0.11627907	0.148148148	0.27027027	0.151898734	0.068376068	0.14893617	0.105263158	0.066666667	0.25	0.109589041	0.155555556	0.084507042	0.052173913	0.069767442	0.098159509	0.092857143	0.133858268	0.111111111	0.205479452	0.115384615	0.108333333	0.126315789	0.12	0.089552239	0.202898551	0.149425287	0.146067416	0.065789474	0.113924051	0.2	0.115942029	0.114864865	0.081081081	0.111111111	0.090909091	0.56	0.154761905	0.111111111	0.064220183	0.10989011	0.131578947	0.113402062	0.108333333	0.086419753	0.114583333	0.146341463	0.144444444	0	0.094117647	0.059322034	0.142857143	0.243589744	0.077669903	0.102564103	0.108108108	0.188405797	0.162162162	0.096385542	0.086021505	0.138888889	0.094594595	0.141509434	0.088	0.07079646	0.117647059	0.115702479	0.226666667	0.079545455	0.096774194	0.105263158	0	0.307692308	0.141025641	0.338028169	0.101351351	0.09352518	0.137931034	0.10738255	0.181818182	0.092105263	0.135135135	0.376811594	0.09375	0.142857143	0.403225806	0.121212121	0.301369863	0.101265823	0.178082192	0.108108108	0.151515152	0.126760563	0.100671141	0.170731707	0.108108108	0.139534884	0.069230769	0.21875	0.082352941	0.161290323	0.21686747	0.131868132	0.091954023	0.101265823	0.181818182	0.0875	0	0.17721519	0.083333333	0.141176471	0.056338028	0.128205128	0.182795699	0.125	0.062015504	0.082191781	0.084337349	0.142857143	0.103896104	0.085526316	0.114942529	0.101351351	0.083333333	0.119047619	0.117647059	0.134146341	0.131578947	0.104651163	0.166666667	0.073170732	0.149425287	0.104895105	0.090322581	0.149425287	0.086021505	0.264705882	0.102564103	0.088	0.104477612	0.134328358	0.149425287	0.128205128	0.033333333	0.106508876	0.208955224	0.11627907	0.649122807	0.111111111	0.233766234	0.101010101	0.108108108	0.121212121	0.066666667	0.56	0.080536913	0.094594595	0.115384615	0.082278481	0.192771084	0.129032258	0.076923077	0.12605042	0.087591241	0.1	0.378378378	0.08988764	0.132352941	0.182692308	0.075471698	0.144927536	0.108910891	0.131868132	0.194444444	0.12	0.1	0.337349398	0.21875	0.111111111	0.152777778	0.052173913	0.056338028	0.089285714	0.131147541	0.155172414	0.075630252	0.097701149	0.2125	0.178571429	0.0875	0.145833333	0.085365854	0.111111111	0.240963855	0.166666667	0.333333333	0.211764706	0.175824176	0.130841121	0.09	0.164179104	0.123595506	0.2625	0.132075472	0.107142857	0.126582278	0.088888889	0.111888112	0.08496732	0.194444444	0.607142857	0.194805195	0.102564103	0.090909091	0.10989011	0.082191781	0.107843137	0.306666667	0.16	0.223214286	0.1	0.13253012	0.108843537	0.088607595	0.077419355	0.197183099	0.072727273	0.27027027	0.097222222	0.139240506	0.230769231	0.153846154	0.109756098	0.117647059	0.146341463	0.088888889	0.178082192	0.098591549	0.171428571	0.13253012	0.333333333	0.166666667	0.066666667	0.202898551	0.180555556	1	0.101265823	0.172413793	0.239130435	0.077777778	0.10989011	0.107594937	0.103448276	0.081395349	0.15625	0.086021505	0.060606061	0.131147541	0.197368421	0.064102564	0.107913669	0.455882353	0.130434783	0.147727273	0.202380952	0.12295082	0.089041096	0.108108108	0.125	0.097560976	0.113924051	0.109375	0.125984252	0.128205128	0.1171875	0.229508197	0.15	0.146666667	0.117647059	0.153846154	0.180722892	0.073170732	0	0.08	0.223880597	0.235955056	0.114942529	0.12295082	0.162790698	0.111111111	0.151162791	0.10619469	0.133928571	0.080808081	0.156626506	0.078313253	0.166666667	0.103448276	0.176470588	0.112244898	0.164705882	0.126436782	0.104294479	0.129411765	0.171428571	0.118518519	0.140625	0.305555556	0.246153846	0.111111111	0.141176471	0.225	0.050632911	0.145833333	0.243902439	0.113924051	0.185714286	0.094890511	0.197530864	0.1625	0.115384615	0.1625	0.09009009	0.159090909	0.142857143	0.202702703
CO[C@@H]1O[C@H](CO)[C@@H](O[C@@H]2O[C@H](CO)[C@H](O)[C@H](O)[C@H]2O)[C@H](O)[C@H]1NC(C)=O	0.057142857	0.536585366	0.069230769	0.066176471	0.049382716	0.088607595	0.046052632	0.085470085	0.069306931	0.097222222	0.074074074	0.088888889	0.059259259	0.061728395	0.090909091	0.06557377	0.065420561	0.072992701	0.074468085	0.089285714	0.025	0.053691275	0.06741573	0.355932203	0.041666667	0.044444444	0.081632653	0.093023256	0.063291139	0.052238806	0.086419753	0.057142857	0.109589041	0.076923077	0.061728395	0.545454545	0.467741935	0.35	0.08	0.091954023	0.057142857	0.289473684	0.094594595	0.09375	0.077922078	0.095890411	0.065217391	0.060606061	0.25	0.128571429	0.049180328	0.111111111	1	0.083333333	0.085714286	0.053333333	0.064935065	0.086956522	0.071428571	0.023529412	0.260273973	0.151515152	0.098039216	0.066666667	0.070422535	0.089552239	0.368421053	0.271428571	0.034482759	0.268656716	0.062992126	0.058823529	0.090909091	0.054421769	0.065420561	0.088495575	0.051470588	0.078125	0.039473684	0.133333333	0.536585366	0.355932203	0.081632653	0.308823529	0.098591549	0.056818182	0.148148148	0.074766355	0.023529412	0.035714286	0.093023256	0.073394495	0.077922078	0.055555556	0.235294118	0.068181818	0.094594595	0.08988764	0.08974359	0.122807018	0.121212121	0.058333333	0.053691275	0.098360656	0.097560976	0.637931034	0.068181818	0.076923077	0.043478261	0.637931034	0.079207921	0.093023256	0.154639175	0.058823529	0.168674699	0.074074074	0.058252427	0.087912088	0.470588235	0.209302326	0.071428571	0.229508197	0.070422535	0.048780488	0.086956522	0.064935065	0.043010753	0.097560976	0.043478261	0.081081081	0.034090909	0.048780488	0.079545455	0.064935065	0.096153846	0.067307692	0.079646018	0.095238095	0.05952381	0.088607595	0.0875	0.05	0.082568807	0.074468085	0.060606061	0.071428571	0.073529412	0.061643836	0.065934066	0.09375	0.065420561	0.08974359	0.055214724	0.050359712	0.151260504	0.089552239	0.065789474	0.126760563	0.086206897	0.063829787	0.09375	0.07751938	0.04109589	0.068965517	0.079545455	0.396226415	0.038461538	0.050632911	0.076923077	0.039473684	0.140625	0.051470588	0.084507042	0.075757576	0.084337349	0.07518797	0.09	0.068181818	0.097222222	0.086021505	0.06779661	0.094594595	0.075268817	0.074074074	0.066666667	0	0.28358209	0.072727273	0.08988764	0.071428571	0.094736842	0.067567568	0.056338028	0.086956522	0.053333333	0.047904192	0.093023256	0.041666667	0.057142857	0.075471698	0.075	0.085714286	0.113924051	0.05785124	0.075949367	0.1	0.117647059	0.040540541	0	0.04	0.078947368	0.060240964	0.046979866	0.066176471	0.069767442	0.053333333	0.077777778	0.085714286	0.069444444	0.086419753	0.065217391	0.089552239	0.025641026	0.175438596	0.086419753	0.066666667	0.097222222	0.086956522	0.061538462	0.089552239	0.046666667	0.483333333	0.08411215	0.096385542	0.1	0.059701493	0.08974359	0.10989011	0.068181818	0.170731707	0.086419753	0.066666667	0.109375	0.081081081	0	0.178082192	0.105263158	0.084337349	0.545454545	0.077586207	0.072916667	0.072463768	0.083333333	0.107692308	0.064102564	0.098765432	0.068493151	0.053333333	0.058823529	0.046979866	0.109375	0.101265823	0.035294118	0.061728395	0.067567568	0.060240964	0.12345679	0.038461538	0.068965517	0.048611111	0.051948052	0.068965517	0.253333333	0.067567568	0.089285714	0.066115702	0.080645161	0.045454545	0.068965517	0.065789474	0.037735849	0.052631579	0.121212121	0.1125	0.074074074	0.089552239	0.1	0.159090909	0.02739726	0.068181818	0.325581395	0.075757576	0.062068966	0.057142857	0.061538462	0.051282051	0.095238095	0.064	0.086206897	0.076271186	0.067669173	0.08	0.055555556	0.097560976	0.060606061	0.074074074	0.080808081	0.043478261	0.071428571	0.090909091	0.025974026	0.082474227	0.08	0.072164948	0.059701493	0.089552239	0.381818182	0.065420561	0.545454545	0.058823529	0.06504065	0.090909091	0.110091743	0.051428571	0.058823529	0.082352941	0.081081081	0.084210526	0.064935065	0.050632911	0.170731707	0.1	0.04494382	0.043478261	0.063829787	0.2	0.186046512	0.109375	0.081395349	0.160493827	0.097087379	0.073394495	0.093333333	0.070588235	0.055555556	0.052980132	0.067567568	0.092105263	0.0625	0.089285714	0.1	0.068181818	0.107692308	0.092783505	0.22972973	0.058252427	0.06557377	0.060606061	0.035714286	0.046979866	0.053333333	0.052631579	0.368421053	0.088235294	0.074074074	0.043478261	0.077922078	0.073529412	0.088888889	0.063291139	0.058394161	0.115384615	0.263888889	0.053333333	0.059701493	0.056338028	0.074074074	0.153061224	0.072072072	0.10483871	0.085714286	0.054054054	0.101265823	1	0.043956044	0.289156627	0.071428571	0.160493827	0.056603774	0.096153846	0.28358209	0.046875	0.093023256	0.536585366	0.107142857	0.05	0.117647059	0.065217391	0.069767442	0.114942529	0.056179775	0.105882353	0.074380165	0.062937063	0.060810811	0.074468085	0.077922078	0.065789474	0.032258065	0.070866142	0.094594595	0.070866142	0.0625	0.102040816	0.039473684	0.051282051	0.065217391	0.070588235	0.08	0	0.138461538	0.086956522	0.06185567	0.084337349	0.06557377	0.056818182	0.089552239	0.057471264	0.082568807	0.071428571	0.234567901	0.034883721	0.048780488	0.113636364	0.096153846	0.073529412	0.073684211	0.095238095	0.045977011	0.054878049	0.308823529	0.071428571	0.074626866	0.064516129	0.0875	0.104477612	0.089552239	0.084337349	0.109756098	0.490196078	0.084210526	0.055555556	0.08	0.101449275	0.059259259	0.111111111	0.088607595	0.061538462	0.075	0.075471698	0.079545455	0.066037736	0.093333333
C[C@@H](N1CCN(C[C@@H]1Cc1ccc(Cl)cc1)C1=NC(=O)NC1=O)c1ccc(F)cc1	0.072289157	0.04	0.076923077	0.118881119	0.123595506	0.097826087	0.080745342	0.126984127	0.088495575	0.105882353	0.108695652	0.097087379	0.128571429	0.097826087	0.042105263	0.052631579	0.093220339	0.117241379	0.094339623	0.055555556	0.102272727	0.095541401	0.134020619	0.091954023	0.046511628	0.112244898	0.061403509	0.068627451	0.076086957	0.090909091	0.107526882	0.072289157	0.090909091	0.085470085	0.097826087	0.024691358	0.070707071	0.066666667	0.078947368	0.12244898	0.072289157	0.066037736	0.078651685	0.111111111	0.076923077	0.06741573	0.097087379	0.075949367	0.1	0.068181818	0.082191781	0.141304348	0.043956044	0.1	0.1375	0.105882353	0.054347826	0.12745098	0.125	0.073684211	0.07	0.075	0.094827586	0.06741573	0.070588235	0.1	0.068965517	0.06122449	0.082474227	0.075268817	0.111111111	0.111888112	0.074074074	0.082802548	0.093220339	0.104	0.120567376	0.12	0.189873418	0.204819277	0.04	0.079545455	0.110091743	0.083333333	0.107142857	0.058823529	0.102040816	0.111111111	0.146067416	0.120879121	0.101010101	0.090909091	0.088888889	0.083333333	0.061946903	0.12371134	0.11627907	0.166666667	0.086956522	0.039473684	0.047058824	0.100775194	0.081761006	0.064935065	0.129032258	0.078431373	0.159574468	0.133333333	0.0875	0.078431373	0.05982906	0.058252427	0.076271186	0.074074074	0.131313131	0.042857143	0.148148148	0.117647059	0.034482759	0.072072072	0.046511628	0.111111111	0.083333333	0.1	0.071428571	0.141176471	0.108910891	0.105263158	0.074074074	0.104651163	0.070707071	0.122222222	0.089108911	0.114942529	0.043478261	0.105263158	0.096	0.120689655	0.094736842	0.10989011	0.108695652	0.125	0.081300813	0.137254902	0.076388889	0.061946903	0.113924051	0.082802548	0.098039216	0.075949367	0.093220339	0.098901099	0.106508876	0.087837838	0.101449275	0.073170732	0.103448276	0.06741573	0.128	0.116504854	0.121495327	0.124087591	0.12345679	0.102040816	0.078431373	0.047058824	0.054945055	0.139534884	0.08974359	0.08125	0.073170732	0.089655172	0.069767442	0.131578947	0.141304348	0.120567376	0.087719298	0.079207921	0.105882353	0.115384615	0.119047619	0.066666667	0.116504854	0.146067416	0.088235294	0	0.074468085	0.099173554	0.154639175	0.105263158	0.091743119	0.056179775	0.071428571	0.168831169	0.105882353	0.098265896	0.112244898	0.058823529	0.072289157	0.14159292	0.082706767	0.102564103	0.095744681	0.083333333	0.063829787	0.06185567	0.078431373	0.069767442	0	0.107142857	0.077777778	0.107526882	0.082278481	0.111111111	0.114583333	0.088050314	0.166666667	0.070588235	0.057471264	0.107526882	0.097087379	0.1	0.1875	0.093333333	0.107526882	0.079545455	0.08045977	0.097560976	0.063291139	0.086419753	0.081761006	0.083333333	0.149122807	0.092783505	0.088888889	0.088607595	0.075268817	0.115384615	0.147368421	0.077669903	0.06185567	0.104651163	0.061728395	0.079545455	0	0.188235294	0.076086957	0.117021277	0.024691358	0.111111111	0.168316832	0.085365854	0.090225564	0.048192771	0.053763441	0.083333333	0.107142857	0.108974359	0.09375	0.082278481	0.102564103	0.108695652	0.051020408	0.10989011	0.08045977	0.06185567	0.127659574	0.078651685	0.102040816	0.08496732	0.10625	0.102040816	0.068627451	0.093023256	0.141666667	0.082706767	0.051282051	0.063291139	0.102040816	0.2	0.029411765	0.101694915	0.085365854	0.106382979	0.228915663	0.073170732	0.119565217	0.073394495	0.111111111	0.098591549	0.028571429	0.131578947	0.097402597	0.05952381	0.085106383	0.104938272	0.114583333	0.096296296	0.083333333	0.100775194	0.121428571	0.066666667	0.089108911	0.09375	0.075949367	0.11965812	0.089285714	0.074074074	0.111111111	0.099009901	0.068181818	0.100917431	0.066666667	0.133333333	0.146666667	0.073170732	0.070588235	0.093220339	0.024691358	0.061538462	0.131782946	0.071428571	0.070866142	0.093406593	0.220930233	0.091836735	0.06741573	0.102803738	0.08988764	0.088888889	0.121212121	0.135802469	0.136842105	0.099009901	0.173469388	0.093220339	0.073394495	0.088607595	0.102040816	0.147368421	0.094017094	0.157894737	0.065934066	0.070707071	0.084415584	0.108280255	0.08045977	0.256410256	0.075268817	0.132231405	0.082352941	0.112244898	0.048192771	0.110091743	0.177777778	0.148148148	0.124031008	0.075949367	0.096774194	0.082278481	0.056179775	0.100628931	0.081395349	0.095652174	0.146067416	0.12987013	0.126436782	0.113924051	0.177083333	0.076086957	0.111111111	0.085106383	0.070707071	0.08045977	0.048780488	0.058823529	0.0625	0.094017094	0.155172414	0.09352518	0.1375	0.056818182	0.172413793	0.043956044	1	0.109090909	0.071428571	0.079207921	0.095808383	0.043478261	0.052083333	0.093333333	0.112244898	0.04	0.054794521	0.192771084	0.083333333	0.087248322	0.126315789	0.087378641	0.12371134	0.101010101	0.106870229	0.105960265	0.102564103	0.126213592	0.065217391	0.103448276	0.053333333	0.118518519	0.066666667	0.110294118	0.077922078	0.118181818	0.119047619	0.104938272	0.153061224	0.152173913	0.090909091	0	0.072289157	0.097560976	0.134615385	0.105263158	0.106870229	0.173913043	0.073170732	0.059405941	0.117647059	0.144067797	0.064814815	0.130434783	0.106508876	0.076190476	0.043478261	0.060240964	0.114285714	0.126315789	0.081632653	0.099415205	0.083333333	0.058823529	0.11971831	0.094594595	0.096774194	0.072289157	0.073170732	0.117021277	0.152173913	0.034090909	0.113207547	0.067961165	0.078651685	0.151898734	0.104895105	0.129032258	0.086021505	0.092857143	0.041237113	0.093220339	0.1	0.122807018	0.114942529
CO[C@@H]1O[C@H](Cn2cc(nn2)-c2cccc(Cl)c2)[C@@H](O)[C@H](O)[C@H]1NC(=O)c1ccc2ccccc2c1	0.097826087	0.216216216	0.099337748	0.109677419	0.191489362	0.118811881	0.094117647	0.115942029	0.106557377	0.115789474	0.1875	0.126126126	0.08974359	0.189473684	0.088235294	0.082352941	0.060150376	0.101265823	0.132743363	0.060240964	0.112244898	0.076023392	0.207920792	0.289156627	0.108695652	0.152380952	0.064	0.12037037	0.132653061	0.112582781	0.23655914	0.097826087	0.125	0.103174603	0.107843137	0.158536585	0.268817204	0.285714286	0.08	0.109090909	0.074468085	0.25	0.173913043	0.118644068	0.111111111	0.188888889	0.146788991	0.077777778	0.22	0.115789474	0.151898734	0.17	0.289156627	0.107692308	0.157303371	0.139784946	0.147368421	0.133928571	0.172413793	0.151515152	0.178217822	0.128	0.188034188	0.07	0.119565217	0.219512195	0.235294118	0.16	0.125	0.178947368	0.087248322	0.103225806	0.151162791	0.103030303	0.060150376	0.094890511	0.111111111	0.103448276	0.139784946	0.258426966	0.216216216	0.273809524	0.117647059	0.274725275	0.117021277	0.165048544	0.142857143	0.118110236	0.151515152	0.175257732	0.163461538	0.125	0.145833333	0.06185567	0.189189189	0.18627451	0.2	0.169811321	0.12	0.109756098	0.097826087	0.115942029	0.101796407	0.160493827	0.21875	0.29787234	0.130841121	0.154761905	0.112359551	0.284210526	0.070866142	0.163461538	0.198275862	0.087912088	0.192307692	0.0625	0.142857143	0.135135135	0.186046512	0.190909091	0.073684211	0.159090909	0.157303371	0.093406593	0.085106383	0.112244898	0.117117117	0.158415842	0.137931034	0.188888889	0.082568807	0.164948454	0.196078431	0.147368421	0.063291139	0.104	0.087591241	0.14516129	0.104761905	0.118811881	0.2	0.099009901	0.074074074	0.196261682	0.084415584	0.064516129	0.19047619	0.109756098	0.148148148	0.08988764	0.060150376	0.066666667	0.105555556	0.088050314	0.205882353	0.086956522	0.213483146	0.126315789	0.133333333	0.133928571	0.128205128	0.092105263	0.095744681	0.132075472	0.119266055	0.16091954	0.136842105	0.078431373	0.127906977	0.101190476	0.086956522	0.096774194	0.142857143	0.195121951	0.193877551	0.082802548	0.079365079	0.152380952	0.115789474	0.103448276	0.125	0.136842105	0.094827586	0.175257732	0.138888889	0	0.189473684	0.066176471	0.148148148	0.21875	0.091666667	0.092783505	0.085106383	0.172413793	0.115789474	0.091891892	0.080357143	0.146067416	0.097826087	0.11023622	0.083333333	0.068181818	0.15	0.091549296	0.191489362	0.074766355	0.109090909	0.083333333	0	0.153846154	0.224719101	0.173469388	0.089285714	0.088607595	0.166666667	0.088235294	0.158878505	0.144444444	0.094736842	0.173469388	0.179245283	0.111111111	0.229885057	0.160493827	0.18556701	0.091836735	0.204545455	0.096774194	0.156626506	0.149425287	0.088757396	0.333333333	0.1	0.18	0.104166667	0.195121951	0.076923077	0.142857143	0.141509434	0.205882353	0.08490566	0.091836735	0.209876543	0.091836735	0	0.177083333	0.088235294	0.125	0.158536585	0.117647059	0.171171171	0.122222222	0.060810811	0.076086957	0.057692308	0.137254902	0.09375	0.088235294	0.103773585	0.089285714	0.088888889	0.096153846	0.138613861	0.097087379	0.127659574	0.074766355	0.145631068	0.102040816	0.132075472	0.09202454	0.098837209	0.132075472	0.18627451	0.177777778	0.103703704	0.075862069	0.093023256	0.11627907	0.132075472	0.161290323	0.025	0.10106383	0.147727273	0.148514851	0.212765957	0.086956522	0.210526316	0.172727273	0.096774194	0.105263158	0.12	0.195121951	0.083832335	0.174418605	0.10738255	0.091428571	0.178217822	0.111111111	0.058823529	0.124087591	0.090322581	0.136842105	0.196078431	0.13592233	0.077777778	0.144	0.080645161	0.112359551	0.090909091	0.160377358	0.152173913	0.157894737	0.136842105	0.159292035	0.166666667	0.086956522	0.271604938	0.060150376	0.158536585	0.051948052	0.104895105	0.144736842	0.112781955	0.098958333	0.103773585	0.166666667	0.126315789	0.111111111	0.101010101	0.134020619	0.447058824	0.268292683	0.188118812	0.14953271	0.154545455	0.281818182	0.194444444	0.126436782	0.111111111	0.234693878	0.129032258	0.107692308	0.172043011	0.134615385	0.098159509	0.094117647	0.127659574	0.195652174	0.166666667	0.103703704	0.142857143	0.110091743	0.076086957	0.099173554	0.268817204	0.142857143	0.137681159	0.114942529	0.14	0.095808383	0.152173913	0.080924855	0.329113924	0.078125	0.212765957	0.1	0.12244898	0.149425287	0.179245283	0.11	0.116883117	0.2	0.191919192	0.152173913	0.076923077	0.172413793	0.163265306	0.238938053	0.18699187	0.115646259	0.157303371	0.141304348	0.239130435	0.289156627	0.109090909	1	0.13592233	0.163461538	0.107954545	0.063291139	0.164948454	0.105882353	0.080357143	0.216216216	0.126582278	0.144329897	0.107526882	0.094339623	0.214285714	0.227722772	0.09009009	0.163461538	0.105633803	0.084848485	0.095238095	0.132743363	0.078431373	0.173913043	0.083333333	0.108843537	0.186813187	0.101351351	0.144578313	0.134453782	0.139784946	0.104046243	0.136363636	0.145631068	0.069306931	0	0.10989011	0.146067416	0.171171171	0.103773585	0.105633803	0.142857143	0.086956522	0.133333333	0.098484848	0.105263158	0.186915888	0.115384615	0.081521739	0.157407407	0.063291139	0.111111111	0.093220339	0.144230769	0.113207547	0.098901099	0.274725275	0.133333333	0.125	0.107142857	0.212765957	0.21686747	0.086956522	0.17	0.145631068	0.157303371	0.111111111	0.184466019	0.136842105	0.157303371	0.08974359	0.231578947	0.118811881	0.1	0.215053763	0.084615385	0.119266055	0.111111111	0.159574468
COc1ccc(cc1)-c1c(O)cc(O)c2c(O)c3c(cc12)c(=O)oc1cc(O)c(OC)c(OC)c1c3=O	0.12	0.073529412	0.064285714	0.076388889	0.158536585	0.103448276	0.05625	0.0703125	0.053571429	0.1125	0.08988764	0.08	0.055172414	0.090909091	0.056179775	0.071428571	0.05982906	0.053691275	0.088235294	0.044117647	0.095238095	0.063694268	0.071428571	0.125	0.148648649	0.072164948	0.035714286	0.168539326	0.175	0.063380282	0.076923077	0.2	0.109756098	0.051724138	0.11627907	0.04	0.097826087	0.109756098	0.035087719	0.082474227	0.05	0.125	0.246575342	0.074766355	0.056818182	0.168831169	0.102040816	0.038961039	0.193181818	0.098765432	0.104477612	0.176470588	0.071428571	0.067226891	0.088607595	0.141025641	0.082352941	0.1	0.118421053	0.065934066	0.259259259	0.07826087	0.099099099	0.034482759	0.075	0.077922078	0.1	0.151162791	0.052631579	0.079545455	0.050724638	0.069444444	0.223880597	0.057692308	0.05982906	0.064	0.055172414	0.112676056	0.05952381	0.079545455	0.073529412	0.139240506	0.074074074	0.178571429	0.086419753	0.095744681	0.051020408	0.086956522	0.065934066	0.065934066	0.106382979	0.094827586	0.256756757	0.036144578	0.18556701	0.083333333	0.12345679	0.080808081	0.1875	0.057142857	0.063291139	0.062015504	0.056962025	0.184615385	0.098901099	0.09375	0.106382979	0.142857143	0.154929577	0.09375	0.053097345	0.181818182	0.079646018	0.188405797	0.07	0.046153846	0.091743119	0.09	0.0625	0.065420561	0.049382716	0.08974359	0.088607595	0.045977011	0.08974359	0.108433735	0.103092784	0.111111111	0.171428571	0.071428571	0.086021505	0.066666667	0.09375	0.095238095	0.046875	0.061403509	0.064516129	0.136363636	0.053191489	0.090909091	0.243589744	0.175	0.032258065	0.088235294	0.048951049	0.026785714	0.136986301	0.057692308	0.080808081	0.052631579	0.05982906	0.043956044	0.058139535	0.06122449	0.072992701	0.092105263	0.1375	0.058823529	0.096774194	0.111111111	0.095238095	0.064285714	0.116883117	0.084210526	0.09375	0.05	0.1375	0.107142857	0.066666667	0.070063694	0.077922078	0.047945205	0.403225806	0.08	0.086956522	0.055172414	0.072072072	0.283950617	0.1125	0.077669903	0.088	0.151898734	0.067961165	0.127906977	0.070707071	0	0.230769231	0.05785124	0.138297872	0.136363636	0.075471698	0.126582278	0.049382716	0.103896104	0.141025641	0.051136364	0.06122449	0.118421053	0.12	0.07826087	0.053030303	0.050847458	0.166666667	0.053435115	0.104651163	0.031578947	0.206896552	0.144736842	0	0.1	0.164556962	0.088888889	0.044025157	0.054421769	0.108695652	0.056603774	0.114583333	0.50877193	0.115384615	0.065217391	0.125	0.092105263	0.097560976	0.1	0.076923077	0.046511628	0.155844156	0.180555556	0.128571429	0.202898551	0.04375	0.151162791	0.06779661	0.174418605	0.075757576	0.08	0.032608696	0.077669903	0.06122449	0.070707071	0.042553191	0.058823529	0.208955224	0.071428571	0	0.078651685	0.044444444	0.123595506	0.04	0.062992126	0.086538462	0.090909091	0.044776119	0.108108108	0.04494382	0.1	0.23943662	0.056603774	0.052631579	0.044025157	0.08	0.077777778	0.152941176	0.090909091	0.141025641	0.031578947	0.174418605	0.109756098	0.084210526	0.045454545	0.061728395	0.084210526	0.195402299	0.098765432	0.073170732	0.053030303	0.222222222	0.112676056	0.084210526	0.151898734	0.015625	0.06741573	0.12	0.087912088	0.077777778	0.092105263	0.152941176	0.066666667	0.075949367	0.063380282	0.030769231	0.08	0.064935065	0.183098592	0.042253521	0.054545455	0.146067416	0.067164179	0.042857143	0.0703125	0.062937063	0.358208955	0.082474227	0.265822785	0.066666667	0.06779661	0.03539823	0.093333333	0.064814815	0.152173913	0.085365854	0.15	0.31884058	0.065420561	0.109589041	0.092105263	0.102564103	0.05982906	0.04	0.049180328	0.052238806	0.129032258	0.056451613	0.06010929	0.123595506	0.096774194	0.343283582	0.066037736	0.15	0.1625	0.104166667	0.225352113	0.072916667	0.092783505	0.089108911	0.087719298	0.204301075	0.08	0.06185567	0.106382979	0.128440367	0.085470085	0.243243243	0.311688312	0.058823529	0.049689441	0.098765432	0.068965517	0.104651163	0.073170732	0.338461538	0.072164948	0.108108108	0.074074074	0.074468085	0.091743119	0.06870229	0.126760563	0.065934066	0.057324841	0.271428571	0.0625	0.128205128	0.034188034	0.077777778	0.108108108	0.081395349	0.077922078	0.213483146	0.08045977	0.054421769	0.2125	0.188235294	0.186666667	0.038461538	0.180555556	0.227848101	0.078947368	0.066115702	0.072992701	0.088607595	0.086419753	0.077777778	0.071428571	0.071428571	0.13592233	1	0.181818182	0.053254438	0.046875	0.066666667	0.132352941	0.06122449	0.073529412	0.180327869	0.08045977	0.102564103	0.046666667	0.0625	0.202247191	0.083333333	0.072164948	0.052631579	0.065789474	0.050314465	0.132653061	0.134146341	0.22972973	0.138461538	0.073529412	0.181818182	0.057971014	0.068493151	0.053571429	0.072289157	0.054545455	0.113402062	0.16091954	0.070588235	0	0.090909091	0.103896104	0.086538462	0.052631579	0.044776119	0.107526882	0.092105263	0.108695652	0.066666667	0.06557377	0.195652174	0.064516129	0.052023121	0.048543689	0.046875	0.121621622	0.066666667	0.0625	0.086021505	0.063953488	0.178571429	0.075949367	0.054794521	0.085714286	0.077777778	0.166666667	0.092105263	0.204819277	0.10989011	0.048780488	0.066037736	0.09375	0.181818182	0.061728395	0.06993007	0.063829787	0.103448276	0.080291971	0.103448276	0.042016807	0.060606061	0.060344828	0.069767442
COc1cc(ccc1O)[C@@H]1Oc2cc(ccc2O[C@H]1CO)[C@@H]1Oc2cc(O)cc(O)c2C(=O)[C@@H]1O	0.128205128	0.184615385	0.085106383	0.089041096	0.087912088	0.149425287	0.08125	0.11023622	0.070175439	0.148148148	0.122222222	0.098039216	0.075342466	0.075268817	0.065217391	0.067567568	0.094017094	0.080536913	0.095238095	0.056338028	0.078651685	0.075471698	0.101010101	0.175	0.126582278	0.069306931	0.061946903	0.125	0.180722892	0.083916084	0.085106383	0.157894737	0.144578313	0.086206897	0.086956522	0.138888889	0.193181818	0.217948718	0.051724138	0.112244898	0.073170732	0.230769231	0.144578313	0.144230769	0.065934066	0.13253012	0.098039216	0.063291139	0.238636364	0.1625	0.114285714	0.142857143	0.160493827	0.11965812	0.139240506	0.120481928	0.090909091	0.106796117	0.1125	0.063157895	0.23255814	0.094017094	0.115044248	0.044444444	0.111111111	0.101265823	0.194805195	0.211764706	0.050505051	0.164705882	0.087591241	0.097222222	0.131578947	0.090322581	0.094017094	0.0703125	0.075342466	0.106666667	0.056818182	0.1	0.184615385	0.160493827	0.111111111	0.256097561	0.108433735	0.091836735	0.091836735	0.093220339	0.063157895	0.063157895	0.113402062	0.139130435	0.154761905	0.034482759	0.239583333	0.090909091	0.144578313	0.099009901	0.151162791	0.083333333	0.073170732	0.093023256	0.082278481	0.265625	0.11827957	0.184782609	0.14893617	0.135135135	0.116883117	0.172043011	0.069565217	0.113402062	0.105263158	0.146666667	0.144329897	0.074626866	0.128440367	0.118811881	0.155844156	0.145631068	0.047058824	0.186666667	0.125	0.075144509	0.1125	0.078651685	0.11	0.130434783	0.146666667	0.093023256	0.071428571	0.075268817	0.09	0.066666667	0.059701493	0.086956522	0.096774194	0.12173913	0.06185567	0.111111111	0.147727273	0.139534884	0.047619048	0.08490566	0.084507042	0.043859649	0.144736842	0.083333333	0.088235294	0.063291139	0.094017094	0.064516129	0.081395349	0.073825503	0.094202899	0.115384615	0.130952381	0.08045977	0.102362205	0.163265306	0.112149533	0.092857143	0.097560976	0.114583333	0.079207921	0.157894737	0.130952381	0.114942529	0.090909091	0.081761006	0.144736842	0.082758621	0.246575342	0.118421053	0.130434783	0.097902098	0.118181818	0.24137931	0.148148148	0.105769231	0.085271318	0.484375	0.096153846	0.10989011	0.089108911	0	0.234567901	0.1	0.168421053	0.106382979	0.134615385	0.120481928	0.034883721	0.1125	0.120481928	0.073863636	0.136842105	0.1125	0.128205128	0.113043478	0.07518797	0.084745763	0.133333333	0.083969466	0.1	0.0625	0.184782609	0.096385542	0	0.12195122	0.11627907	0.073684211	0.075949367	0.081632653	0.104166667	0.075	0.099009901	0.2	0.12345679	0.108695652	0.178947368	0.101265823	0.093023256	0.125	0.096774194	0.056179775	0.223684211	0.186666667	0.106666667	0.16	0.075471698	0.226190476	0.101694915	0.141304348	0.097744361	0.08974359	0.053191489	0.12745098	0.08	0.145833333	0.051546392	0.044444444	0.133333333	0.08045977	0	0.149425287	0.065217391	0.11827957	0.138888889	0.103174603	0.093457944	0.1	0.082706767	0.102564103	0.054347826	0.144444444	0.210526316	0.068322981	0.06122449	0.075949367	0.103896104	0.10989011	0.133333333	0.063829787	0.120481928	0.040816327	0.141304348	0.117647059	0.114583333	0.078431373	0.073170732	0.114583333	0.270588235	0.107142857	0.114754098	0.083333333	0.125	0.121621622	0.114583333	0.130952381	0.029850746	0.083798883	0.173333333	0.119565217	0.097826087	0.115384615	0.096774194	0.104761905	0.05952381	0.107142857	0.14516129	0.118421053	0.076923077	0.222222222	0.070422535	0.072289157	0.115789474	0.088888889	0.069444444	0.084615385	0.090909091	0.319444444	0.101010101	0.181818182	0.063291139	0.092436975	0.052173913	0.088607595	0.091743119	0.182795699	0.094117647	0.166666667	0.266666667	0.134615385	0.08974359	0.115384615	0.216216216	0.094017094	0.138888889	0.046153846	0.082089552	0.088235294	0.125	0.081967213	0.155555556	0.081632653	0.323943662	0.103773585	0.2	0.114942529	0.134020619	0.1375	0.080808081	0.078431373	0.106796117	0.103448276	0.221052632	0.08974359	0.07	0.125	0.114035088	0.11965812	0.215189873	0.235294118	0.08496732	0.061349693	0.134146341	0.08988764	0.1	0.114754098	0.246575342	0.090909091	0.102564103	0.111111111	0.153846154	0.128440367	0.066666667	0.135135135	0.052083333	0.082802548	0.17721519	0.0875	0.179487179	0.050420168	0.10989011	0.088607595	0.141176471	0.0875	0.191489362	0.113636364	0.06	0.122222222	0.25	0.107142857	0.036585366	0.098765432	0.122222222	0.123893805	0.090163934	0.102189781	0.139240506	0.095238095	0.10989011	0.160493827	0.079207921	0.163461538	0.181818182	1	0.070588235	0.059701493	0.136363636	0.109589041	0.136842105	0.184615385	0.169230769	0.065217391	0.111111111	0.087837838	0.092783505	0.15625	0.08	0.090909091	0.074626866	0.08496732	0.082278481	0.095238095	0.08988764	0.130952381	0.130434783	0.102941176	0.117647059	0.094890511	0.078947368	0.089285714	0.107142857	0.072289157	0.154639175	0.166666667	0.091954023	0	0.113924051	0.1125	0.073394495	0.072164948	0.074626866	0.175824176	0.115384615	0.104166667	0.1	0.098360656	0.252747253	0.051020408	0.062857143	0.076923077	0.059701493	0.12987013	0.094339623	0.070707071	0.060606061	0.074712644	0.256097561	0.126582278	0.089655172	0.126760563	0.097826087	0.257142857	0.115384615	0.155555556	0.129032258	0.139240506	0.114285714	0.101010101	0.172839506	0.125	0.075342466	0.106382979	0.111111111	0.101449275	0.123595506	0.05785124	0.09	0.076271186	0.090909091
CC[C@H](C)[C@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(C)C)NC(=O)[C@H](CCC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](N)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CO)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCC(N)=O)C(N)=O	0.058823529	0.034246575	0.544217687	0.438271605	0.048484848	0.108280255	0.635761589	0.493055556	0.370629371	0.091503268	0.107594937	0.367647059	0.4	0.0875	0.061728395	0.0625	0.10989011	0.609589041	0.159509202	0.056737589	0.0625	0.633333333	0.089285714	0.112582781	0.038216561	0.070588235	0.328767123	0.070588235	0.075	0.516556291	0.150326797	0.051948052	0.076433121	0.388888889	0.080745342	0.026315789	0.06547619	0.090322581	0.298013245	0.27972028	0.072847682	0.087719298	0.062893082	0.09039548	0.06875	0.063291139	0.113772455	0.128571429	0.095808383	0.077419355	0.085714286	0.148387097	0.056603774	0.322580645	0.138888889	0.04375	0.082802548	0.093023256	0.065359477	0.060606061	0.058823529	0.041237113	0.129943503	0.070063694	0.093333333	0.118055556	0.064102564	0.05988024	0.065868263	0.061349693	0.304093567	0.516339869	0.066666667	0.641891892	0.10989011	0.379084967	0.673913043	0.060810811	0.056962025	0.088050314	0.034246575	0.063291139	0.356643357	0.072727273	0.152777778	0.071005917	0.077380952	0.260869565	0.067073171	0.080246914	0.22147651	0.114130435	0.055555556	0.058064516	0.048913043	0.12345679	0.104575163	0.134969325	0.061349693	0.027027027	0.058823529	0.42384106	0.493902439	0.068965517	0.085365854	0.095808383	0.103030303	0.089655172	0.095890411	0.082840237	0.331081081	0.076923077	0.123595506	0.059602649	0.101190476	0.042857143	0.100558659	0.119760479	0.03164557	0.072625698	0.051612903	0.072368421	0.078947368	0.656050955	0.086666667	0.06918239	0.12804878	0.119496855	0.066666667	0.098039216	0.084848485	0.0875	0.102409639	0.075949367	0.090225564	0.421428571	0.329113924	0.380952381	0.085889571	0.216783217	0.121794872	0.055214724	0.420689655	0.131736527	0.530201342	0.331034483	0.066225166	0.630872483	0.121212121	0.060402685	0.10989011	0.108974359	0.585365854	0.647887324	0.108374384	0.073333333	0.083333333	0.063291139	0.138297872	0.119047619	0.261437908	0.493421053	0.071895425	0.090361446	0.115853659	0.051948052	0.069620253	0.082278481	0.053333333	0.547169811	0.073333333	0.54	0.044303797	0.104166667	0.178807947	0.209424084	0.094444444	0.058139535	0.091503268	0.277027027	0.188888889	0.083333333	0.253333333	0.060606061	0.088757396	0	0.06097561	0.08994709	0.088235294	0.09202454	0.084745763	0.04375	0.072368421	0.124137931	0.091503268	0.718954248	0.064327485	0.072368421	0.058823529	0.147727273	0.456375839	0.154285714	0.093167702	0.393548387	0.088050314	0.275362319	0.063953488	0.050955414	0	0.070967742	0.082802548	0.1	0.648648649	0.64084507	0.118012422	0.662162162	0.101190476	0.051282051	0.064516129	0.121019108	0.087719298	0.158273381	0.070063694	0.076388889	0.1	0.070063694	0.070512821	0.058441558	0.068027211	0.066225166	0.655405405	0.079268293	0.397260274	0.098159509	0.083743842	0.081632653	0.262773723	0.131736527	0.144654088	0.076023392	0.275362319	0.076923077	0.067114094	0.098039216	0	0.094339623	0.246376812	0.105590062	0.026315789	0.33125	0.143712575	0.087248322	0.153439153	0.081081081	0.049079755	0.079268293	0.057324841	0.732394366	0.085365854	0.648648649	0.067114094	0.258992806	0.066666667	0.080745342	0.070512821	0.066666667	0.078313253	0.05625	0.090361446	0.593333333	0.700680272	0.090361446	0.052023121	0.098684211	0.37254902	0.506944444	0.047297297	0.068027211	0.090361446	0.05625	0.028776978	0.549132948	0.102040816	0.092592593	0.086956522	0.073333333	0.079754601	0.055555556	0.086666667	0.413580247	0.028368794	0.104166667	0.668965517	0.051948052	0.58041958	0.605095541	0.084337349	0.389937107	0.086330935	0.360759494	0.474358974	0.049689441	0.082840237	0.078787879	0.074829932	0.114754098	0.382978723	0.052631579	0.278145695	0.115151515	0.091503268	0.115606936	0.043209877	0.103448276	0.067114094	0.073333333	0.086092715	0.10989011	0.026315789	0.059701493	0.431372549	0.064748201	0.055555556	0.638554217	0.085365854	0.097560976	0.043478261	0.308219178	0.0625	0.062111801	0.095238095	0.071428571	0.071005917	0.101796407	0.119047619	0.167630058	0.049723757	0.096551724	0.103658537	0.076923077	0.322368421	0.164772727	0.06918239	0.059171598	0.568627451	0.680272109	0.098684211	0.075471698	0.067901235	0.428571429	0.050955414	0.089820359	0.081081081	0.284768212	0.091463415	0.100558659	0.321212121	0.053333333	0.047904192	0.637583893	0.063694268	0.58974359	0.092105263	0.411347518	0.09375	0.073825503	0.125	0.066225166	0.068965517	0.081761006	0.574324324	0.086956522	0.052941176	0.056962025	0.067114094	0.065359477	0.080246914	0.092391304	0.189655172	0.09223301	0.138888889	0.08496732	0.107594937	0.056603774	0.095808383	0.107954545	0.053254438	0.070588235	1	0.090225564	0.06097561	0.068965517	0.064327485	0.034246575	0.063829787	0.068322981	0.058064516	0.382352941	0.090909091	0.075581395	0.109756098	0.096385542	0.579710145	0.481481481	0.644295302	0.073863636	0.042682927	0.036809816	0.070422535	0.523809524	0.069620253	0.483443709	0.075862069	0.333333333	0.084415584	0.657894737	0.094117647	0.104938272	0.062893082	0	0.08	0.124137931	0.091428571	0.163398693	0.388535032	0.090361446	0.073333333	0.077844311	0.337662338	0.395973154	0.05027933	0.072727273	0.625	0.107142857	0.090225564	0.066225166	0.328671329	0.097560976	0.084848485	0.728476821	0.072727273	0.086666667	0.68115942	0.076923077	0.136363636	0.072847682	0.073333333	0.065868263	0.104938272	0.031446541	0.335664336	0.082840237	0.062893082	0.093333333	0.593103448	0.148387097	0.101265823	0.486842105	0.067484663	0.364864865	0.345588235	0.264150943	0.103896104
CCCCCCCCCCCCCCCC(=O)O	0.040816327	0.081081081	0.115384615	0.099099099	0.016393443	0.285714286	0.096774194	0.106382979	0.133333333	0.098039216	0.103448276	0.153846154	0.100917431	0.06779661	0.270833333	0.105263158	0.070588235	0.087719298	0.083333333	0.52	0.017241379	0.098360656	0.074626866	0.117647059	0.019607843	0.014285714	0.152777778	0.109375	0.070175439	0.102803738	0.160714286	0.0625	0.074074074	0.141025641	0.086206897	0.046511628	0.079365079	0.054545455	0.103896104	0.180327869	0.085106383	0.041666667	0.074074074	0.093333333	0.071428571	0.075471698	0.071428571	0.093023256	0.058823529	0.302325581	0.108108108	0.080645161	0.096153846	0.13253012	0.104166667	0.018181818	0.092592593	0.054794521	0.083333333	0.015873016	0.045454545	0.034090909	0.085365854	0.075471698	0.081632653	0.136363636	0.057692308	0.047619048	0.015151515	0.050847458	0.108910891	0.110091743	0.113636364	0.1	0.070588235	0.098901099	0.090909091	0.095238095	0.018181818	0.087719298	0.081081081	0.075471698	0.152777778	0.064516129	0.12244898	0.060606061	0.076923077	0.108433735	0.015873016	0.015873016	0.075757576	0.105882353	0.034482759	0.081632653	0.037974684	0.092307692	0.074074074	0.104477612	0.050847458	0.108108108	0.342105263	0.106382979	0.089430894	0.1	0.063492063	0.090909091	0.059701493	0.068181818	0.088888889	0.074626866	0.162162162	0.059701493	0.186666667	0.065217391	0.072463768	0.129032258	0.023809524	0.055555556	0.06122449	0.051948052	0.083333333	0.06122449	0.081632653	0.087591241	0.333333333	0.035087719	0.027777778	0.098360656	0.020833333	0.075471698	0.0625	0.06779661	0.074626866	0.072727273	1	0.1	0.137931034	0.082352941	0.064516129	0.3125	0.122807018	0.033898305	0.130952381	0.068493151	0.114285714	0.171428571	0.111111111	0.1	0.072463768	0.093023256	0.070588235	0.169811321	0.087591241	0.108108108	0.065420561	0.351351351	0.094339623	0.075471698	0.051020408	0.054794521	0.138888889	0.104761905	0.081632653	0.060606061	0.125	0.0625	0.035714286	0.090909091	0.119047619	0.097560976	0.351351351	0.111111111	0.058823529	0.142857143	0.080645161	0.071428571	0.075	0.044117647	0.098039216	0.164179104	0.06185567	0.035714286	0.132352941	0.032258065	0.057971014	0	0.05	0.06741573	0.057142857	0.080645161	0.191176471	0.037037037	0.083333333	0.106382979	0.076923077	0.085714286	0.075757576	0.083333333	0.040816327	0.096385542	0.127659574	0.083333333	0.120689655	0.117021277	0.068965517	0.140350877	0.043478261	0.058823529	0	0.057692308	0.072727273	0.06557377	0.099173554	0.109090909	0.078125	0.097560976	0.057142857	0.06	0.102040816	0.101694915	0.02739726	0.136363636	0.036363636	0.1	0.083333333	0.075471698	0.076923077	0.083333333	0.12195122	0.111111111	0.098360656	0.081967213	0.120481928	0.096774194	0.048076923	0.090909091	0.215686275	0.083333333	0.075757576	0.028169014	0.326530612	0.075471698	0.090909091	0.117647059	0	0.032786885	0.22	0.080645161	0.046511628	0.120879121	0.052631579	0.085106383	0.07	0.361111111	0.090909091	0.081967213	0.057692308	0.088709677	0.063492063	0.099173554	0.371428571	0.122807018	0.031746032	0.06779661	0.098039216	0.06557377	0.096774194	0.01754386	0.060606061	0.103448276	0.094488189	0.060606061	0.044117647	0.12	0.087912088	0.115789474	0.1	0.095238095	0.060606061	0.035714286	0.333333333	0.075342466	0.342105263	0.245283019	0.084745763	0.351351351	0.06557377	0.053333333	0.019607843	0.092592593	0.0625	0.142857143	0.082644628	0.040816327	0.105769231	0.084615385	0.078125	0.111111111	0.481481481	0.11827957	0.112149533	0.054545455	0.058823529	0.063492063	0.119047619	0.107142857	0.135135135	0.065217391	0.154929577	0.089552239	0.056603774	0.064935065	0.054545455	0.08	0.11627907	0.351351351	0.081632653	0.070588235	0.046511628	0.148148148	0.102040816	0.15625	0.053763441	0.080536913	0.046875	0.061538462	0.055555556	0.111111111	0.035087719	0.034482759	0.042857143	0.102040816	0.029411765	0.073529412	0.069444444	0.083333333	0.053333333	0.411764706	0.060606061	0.092307692	0.097560976	0.105882353	0.092592593	0.046153846	0.102564103	0.088	0.098039216	0.090909091	0.068965517	0.112359551	0.058823529	0.028985507	0.361111111	0.152777778	0.079365079	0.023809524	0.07	0.044444444	0.015873016	0.099173554	0.037037037	0.096	0.12244898	0.113924051	0.066666667	0.042553191	0.111111111	0.086956522	0.056338028	0.070175439	0.089285714	0.084745763	0.046153846	0.018181818	0.090909091	0.04	0.084745763	0.071428571	0.078651685	0.065420561	0.104166667	0.078431373	0.103448276	0.096153846	0.043478261	0.063291139	0.046875	0.059701493	0.090225564	1	0.05	0.1	0.075757576	0.081081081	0.147058824	0.016666667	0.06	0.107142857	0.095238095	0.057142857	0.059701493	0.092307692	0.103092784	0.084033613	0.098360656	0.04	0.071428571	0.01754386	0.051282051	0.107843137	0.074074074	0.097087379	0.097560976	0.118421053	0.018181818	0.076335878	0.02739726	0.079365079	0.115384615	0	0.342105263	0.106382979	0.066666667	0.13559322	0.114583333	0.060606061	0.351351351	0.045454545	0.117647059	0.114942529	0.040540541	0.015384615	0.087591241	0.086956522	1	0.063829787	0.161764706	0.078125	0.03030303	0.086956522	0.064516129	0.106382979	0.080357143	0.102564103	0.084745763	0.085106383	0.351351351	0.063492063	0.096774194	0.06	0.142857143	0.074626866	0.115384615	0.152173913	0.111111111	0.080645161	0.086206897	0.105769231	0.06779661	0.1375	0.161290323	0.111111111	0.072727273
C[C@@H]1O[C@@H](O[C@H]2[C@H](O)[C@@H](O)[C@H](O[C@@H]3O[C@@H](C)[C@@H](O)[C@H](O)[C@H]3O)[C@@H]2O)[C@H](O)[C@@H](O)[C@H]1N[C@H]1C=C(CO)[C@@H](O)[C@H](O)[C@H]1O	0.066666667	0.232142857	0.050724638	0.055944056	0.058139535	0.082352941	0.050955414	0.081300813	0.055555556	0.075949367	0.068965517	0.072164948	0.071942446	0.057471264	0.046511628	0.059701493	0.061946903	0.0625	0.059405941	0.046875	0.047619048	0.065359477	0.074468085	0.211267606	0.051948052	0.075268817	0.046728972	0.075268817	0.097560976	0.05	0.068181818	0.066666667	0.101265823	0.063063063	0.057471264	0.298245614	0.243589744	0.208333333	0.055555556	0.074468085	0.052631579	0.195402299	0.0875	0.11	0.05952381	0.075	0.050505051	0.04109589	0.16091954	0.08974359	0.044776119	0.090909091	0.28358209	0.069565217	0.064935065	0.075949367	0.073170732	0.070707071	0.065789474	0.04494382	0.166666667	0.176470588	0.082568807	0.061728395	0.064935065	0.082191781	0.217391304	0.172839506	0.054945055	0.197368421	0.068181818	0.071428571	0.068493151	0.052287582	0.061946903	0.084033613	0.064285714	0.056338028	0.049382716	0.096385542	0.232142857	0.211267606	0.066666667	0.172839506	0.076923077	0.064516129	0.125	0.061403509	0.04494382	0.04494382	0.075268817	0.069565217	0.085365854	0.051282051	0.168421053	0.063829787	0.0875	0.084210526	0.109756098	0.076923077	0.052631579	0.064	0.051612903	0.089552239	0.078651685	0.231707317	0.063829787	0.085714286	0.068493151	0.231707317	0.045454545	0.075268817	0.134615385	0.068493151	0.131868132	0.049180328	0.055045872	0.082474227	0.327868852	0.157894737	0.051948052	0.157142857	0.064935065	0.053254438	0.08	0.060240964	0.051020408	0.078651685	0.054054054	0.075	0.031914894	0.045454545	0.074468085	0.073170732	0.05	0.073394495	0.075630252	0.080357143	0.055555556	0.069767442	0.068965517	0.058823529	0.05982906	0.07	0.050359712	0.037383178	0.067567568	0.052287582	0.095744681	0.070422535	0.061946903	0.070588235	0.05952381	0.055555556	0.1171875	0.067567568	0.06097561	0.131578947	0.081967213	0.04950495	0.077669903	0.074074074	0.037974684	0.087912088	0.074468085	0.194029851	0.048192771	0.047058824	0.070422535	0.044585987	0.097222222	0.056737589	0.077922078	0.069444444	0.066666667	0.071942446	0.08490566	0.075268817	0.075949367	0.080808081	0.073170732	0.115384615	0.06	0.068965517	0.073684211	0	0.179487179	0.068965517	0.084210526	0.066666667	0.089108911	0.08974359	0.051948052	0.065789474	0.049382716	0.052325581	0.111111111	0.051948052	0.066666667	0.061946903	0.0546875	0.071428571	0.08045977	0.046875	0.070588235	0.056179775	0.147727273	0.064102564	0	0.063291139	0.073170732	0.056179775	0.051948052	0.055944056	0.065217391	0.058064516	0.06185567	0.078947368	0.064102564	0.08045977	0.072164948	0.082191781	0.048780488	0.140625	0.08045977	0.061728395	0.08974359	0.094594595	0.056338028	0.067567568	0.051612903	0.1875	0.079646018	0.065934066	0.086614173	0.054794521	0.045977011	0.126315789	0.052631579	0.133333333	0.044444444	0.048780488	0.084507042	0.061728395	0	0.135802469	0.058823529	0.078651685	0.298245614	0.073770492	0.068627451	0.066666667	0.070866142	0.098591549	0.034883721	0.091954023	0.063291139	0.064935065	0.054945055	0.051948052	0.084507042	0.081395349	0.068181818	0.057471264	0.049382716	0.056179775	0.102272727	0.048192771	0.087912088	0.053691275	0.05	0.087912088	0.162790698	0.0625	0.084745763	0.0546875	0.073529412	0.056338028	0.087912088	0.074074074	0.051724138	0.050847458	0.095890411	0.104651163	0.068965517	0.067567568	0.105882353	0.14893617	0.051948052	0.065217391	0.166666667	0.069444444	0.059602649	0.081081081	0.058823529	0.0625	0.088888889	0.061068702	0.045454545	0.064	0.072463768	0.0875	0.052083333	0.090909091	0.055555556	0.070175439	0.046296296	0.068493151	0.057142857	0.085106383	0.049382716	0.077669903	0.0875	0.078431373	0.054794521	0.067567568	0.223880597	0.061946903	0.298245614	0.034482759	0.087301587	0.064516129	0.144144144	0.055555556	0.054945055	0.076923077	0.088607595	0.068627451	0.073170732	0.047058824	0.120879121	0.077922078	0.076086957	0.040816327	0.04950495	0.121495327	0.213483146	0.1	0.064516129	0.123595506	0.0625	0.060344828	0.086419753	0.077777778	0.053333333	0.057692308	0.075949367	0.085365854	0.058139535	0.084745763	0.092105263	0.098901099	0.098591549	0.076923077	0.154761905	0.055045872	0.0625	0.070422535	0.056818182	0.051948052	0.0625	0.064102564	0.217391304	0.054054054	0.056818182	0.054054054	0.072289157	0.067567568	0.072164948	0.058823529	0.055944056	0.107142857	0.168674699	0.0625	0.040540541	0.065789474	0.068965517	0.133333333	0.068376068	0.091603053	0.064935065	0.05	0.081395349	0.28358209	0.052083333	0.164948454	0.066666667	0.136363636	0.06097561	0.05	1	0.073529412	0.111111111	0.232142857	0.079365079	0.058823529	0.123287671	0.0625	0.065217391	0.084210526	0.041666667	0.086956522	0.070866142	0.060402685	0.051612903	0.080808081	0.05952381	0.0875	0.060606061	0.059701493	0.0875	0.067669173	0.057142857	0.075471698	0.08974359	0.0625	0.072164948	0.065934066	0.0875	0	0.095890411	0.065789474	0.068627451	0.090909091	0.0625	0.053191489	0.067567568	0.065217391	0.087719298	0.076923077	0.152173913	0.055555556	0.05952381	0.11827957	0.05	0.067567568	0.058823529	0.065217391	0.077777778	0.052941176	0.172839506	0.065789474	0.071428571	0.058823529	0.081395349	0.095890411	0.067567568	0.054945055	0.077777778	0.413793103	0.068627451	0.063157895	0.06097561	0.093333333	0.064285714	0.090909091	0.082352941	0.051094891	0.069767442	0.081081081	0.063157895	0.0625	0.086419753
Cc1c2cc(c(cc2n[nH]1)Cl)O	0.089285714	0.063829787	0.06779661	0.056	0.090909091	0.089552239	0.073529412	0.065420561	0.06741573	0.1	0.138461538	0.08974359	0.056910569	0.140625	0.044117647	0.083333333	0.041237113	0.072	0.060240964	0.066666667	0.112903226	0.058823529	0.138888889	0.063492063	0.087719298	0.14084507	0.056818182	0.094594595	0.109375	0.084745763	0.086956522	0.173076923	0.079365079	0.064516129	0.089552239	0.037735849	0.083333333	0.114754098	0.043956044	0.093333333	0.070175439	0.103896104	0.079365079	0.057471264	0.060606061	0.098360656	0.049382716	0.036363636	0.108108108	0.081967213	0.085106383	0.054794521	0.046875	0.072164948	0.06779661	0.157894737	0.095238095	0.101265823	0.192307692	0.072463768	0.097222222	0.052083333	0.076086957	0.030769231	0.05	0.111111111	0.101694915	0.134328358	0.069444444	0.090909091	0.070175439	0.073770492	0.18	0.092307692	0.041237113	0.067961165	0.074380165	0.12	0.157894737	0.125	0.063829787	0.080645161	0.081395349	0.085714286	0.083333333	0.095890411	0.052631579	0.073684211	0.121212121	0.121212121	0.051948052	0.072164948	0.111111111	0.032786885	0.082352941	0.094594595	0.096774194	0.105263158	0.090909091	0.040816327	0.051724138	0.096153846	0.074626866	0.14893617	0.084507042	0.064935065	0.08	0.075471698	0.072727273	0.078947368	0.066666667	0.065789474	0.076086957	0.156862745	0.105263158	0.046511628	0.090909091	0.102564103	0.068965517	0.083333333	0.033333333	0.087719298	0.06779661	0.06	0.087719298	0.095238095	0.150684932	0.069444444	0.18	0.116666667	0.068493151	0.140625	0.108108108	0.112903226	0.1	0.088888889	0.068627451	0.0625	0.055555556	0.123076923	0.138461538	0.075757576	0.03960396	0.157894737	0.058333333	0.057471264	0.2	0.075757576	0.076923077	0.055555556	0.041237113	0.028571429	0.074324324	0.081300813	0.042016807	0.090909091	0.114754098	0.063492063	0.046296296	0.074074074	0.082352941	0.058823529	0.105263158	0.142857143	0.093333333	0.051724138	0.192982456	0.111111111	0.096153846	0.090225564	0.071428571	0.074380165	0.122807018	0.137254902	0.069444444	0.04	0.043478261	0.109589041	0.1	0.086419753	0.066037736	0.114754098	0.0875	0.121212121	0.064102564	0	0.140625	0.03960396	0.063291139	0.166666667	0.070588235	0.118644068	0.033333333	0.127272727	0.118644068	0.058823529	0.051948052	0.107142857	0.089285714	0.063157895	0.064220183	0.041237113	0.071428571	0.074766355	0.142857143	0.041666667	0.123287671	0.142857143	0	0.140350877	0.078125	0.153846154	0.07518797	0.064516129	0.112676056	0.050724638	0.150684932	0.166666667	0.142857143	0.102941176	0.049382716	0.090909091	0.116666667	0.08	0.086956522	0.046875	0.157894737	0.127272727	0.142857143	0.111111111	0.074626866	0.085714286	0.06185567	0.147058824	0.043859649	0.115384615	0.043478261	0.060240964	0.051948052	0.092105263	0.086956522	0.046875	0.115384615	0.046875	0	0.123076923	0.059701493	0.069444444	0.037735849	0.076923077	0.125	0.070175439	0.03539823	0.092592593	0.060606061	0.070422535	0.120689655	0.074074074	0.054794521	0.07518797	0.074074074	0.088235294	0.102941176	0.123076923	0.157894737	0.02739726	0.083333333	0.079365079	0.142857143	0.069767442	0.071942446	0.142857143	0.094594595	0.118644068	0.058252427	0.074074074	0.125	0.12	0.142857143	0.114754098	0.024390244	0.077419355	0.089285714	0.101449275	0.138461538	0.090909091	0.153846154	0.05952381	0.127272727	0.075630252	0.047619048	0.137254902	0.060150376	0.150943396	0.068376068	0.063380282	0.097222222	0.081081081	0.063829787	0.04587156	0.057377049	0.133333333	0.154929577	0.1	0.055555556	0.072916667	0.032967033	0.156862745	0.082352941	0.077922078	0.137931034	0.095238095	0.133333333	0.083333333	0.183673469	0.090909091	0.105263158	0.041237113	0.037735849	0.051282051	0.053571429	0.119047619	0.058823529	0.075471698	0.115942029	0.128571429	0.116666667	0.084337349	0.112903226	0.09375	0.077922078	0.163636364	0.111111111	0.092105263	0.0875	0.074468085	0.098765432	0.094339623	0.066666667	0.08	0.075268817	0.06122449	0.15	0.114285714	0.094488189	0.065693431	0.118644068	0.129032258	0.090909091	0.068627451	0.122807018	0.08	0.092592593	0.081395349	0.147058824	0.090909091	0.063636364	0.096153846	0.15625	0.07518797	0.137931034	0.065217391	0.06557377	0.053763441	0.15625	0.113207547	0.044776119	0.111111111	0.103896104	0.059701493	0.064516129	0.072463768	0.083333333	0.081967213	0.035714286	0.087719298	0.072463768	0.075268817	0.104166667	0.042016807	0.06779661	0.06557377	0.15625	0.046875	0.093333333	0.105882353	0.132352941	0.109589041	0.068965517	0.1	0.073529412	1	0.051948052	0.063829787	0.113636364	0.126984127	0.06779661	0.063492063	0.128571429	0.063291139	0.109589041	0.14084507	0.054054054	0.061068702	0.058823529	0.128205128	0.076923077	0.096774194	0.186046512	0.069565217	0.114754098	0.051282051	0.12244898	0.055555556	0.118644068	0.070921986	0.075949367	0.130434783	0.0625	0	0.089285714	0.087719298	0.111111111	0.084507042	0.063636364	0.095890411	0.090909091	0.144927536	0.082474227	0.07	0.0875	0.070422535	0.06	0.08974359	0.1	0.153846154	0.085365854	0.067567568	0.114285714	0.066666667	0.085714286	0.068965517	0.073770492	0.06	0.121212121	0.12962963	0.090909091	0.149253731	0.083333333	0.06779661	0.084337349	0.123287671	0.133333333	0.105263158	0.06557377	0.084507042	0.106060606	0.10619469	0.089552239	0.074468085	0.064935065	0.086956522	0.078125
C[C@@H]1C[C@H]2[C@@H]3CCC4=CC(=O)C=C[C@]4(C)[C@@]3(F)[C@@H](O)C[C@]2(C)[C@@]1(O)C(=O)CO	0.060240964	0.084507042	0.0625	0.074324324	0.03125	0.111111111	0.048484848	0.093023256	0.070175439	0.120481928	0.074468085	0.087378641	0.082758621	0.063829787	0.065217391	0.097222222	0.075630252	0.080536913	0.095238095	0.086956522	0.043478261	0.06875	0.079207921	0.105882353	0.034883721	0.069306931	0.061946903	0.102040816	0.053763441	0.054421769	0.085106383	0.086419753	0.104651163	0.076923077	0.086956522	0.064935065	0.105263158	0.104651163	0.079646018	0.079207921	0.1	0.087378641	0.079545455	0.676056338	0.141176471	0.119047619	0.076923077	0.105263158	0.101010101	0.094117647	0.083333333	0.11827957	0.093023256	0.073770492	0.125	0.04494382	0.066666667	0.065420561	0.085365854	0.041237113	0.104166667	0.132743363	0.086206897	0.105882353	0.097560976	0.0875	0.108433735	0.095744681	0.06122449	0.087912088	0.087591241	0.089655172	0.075	0.049689441	0.075630252	0.096	0.068027211	0.077922078	0.056818182	0.112359551	0.084507042	0.093023256	0.071428571	0.107526882	0.095238095	0.059405941	0.080808081	0.066115702	0.063157895	0.041237113	0.08	0.110169492	0.077777778	0.111111111	0.091743119	0.08	0.079545455	0.121212121	0.112359551	0.083333333	0.073170732	0.060150376	0.055555556	0.08	0.11827957	0.112244898	0.102040816	0.05	0.048780488	0.112244898	0.060344828	0.069306931	0.086206897	0.075	0.132653061	0.074626866	0.069565217	0.107843137	0.085365854	0.082568807	0.072289157	0.1125	0.111111111	0.062857143	0.1125	0.078651685	0.067307692	0.094736842	0.048780488	0.105882353	0.071428571	0.086956522	0.068627451	0.066666667	0.075757576	0.068376068	0.070866142	0.084033613	0.107526882	0.086956522	0.086021505	0.053763441	0.081967213	0.095238095	0.054794521	0.043859649	0.074074074	0.05625	0.11	0.12	0.075630252	0.151162791	0.068965517	0.052631579	0.126865672	0.115384615	0.06741573	0.08045977	0.111111111	0.085714286	0.081818182	0.085106383	0.071428571	0.07	0.09	0.086419753	0.043956044	0.08988764	0.105263158	0.042424242	0.115384615	0.053691275	0.070588235	0.08974359	0.106382979	0.090277778	0.078947368	0.069306931	0.120481928	0.074766355	0.085271318	0.079545455	0.065420561	0.063157895	0.1	0	0.098901099	0.073170732	0.121212121	0.06122449	0.145631068	0.033333333	0.072289157	0.085365854	0.081395349	0.061797753	1	0.072289157	0.060240964	0.103448276	0.067164179	0.103448276	0.096774194	0.051851852	0.064516129	0.073684211	0.09	0.058139535	0	0.069767442	0.078651685	0.0625	0.049382716	0.074324324	0.115789474	0.068322981	0.067307692	0.097560976	0.070588235	0.085106383	0.087378641	0.0875	0.056179775	0.125	0.085106383	0.093023256	0.081395349	0.085365854	0.077922078	0.0875	0.049079755	0.119565217	0.101694915	0.071428571	0.149606299	0.0625	0.064516129	0.105769231	0.102040816	0.078431373	0.0625	0.068181818	0.075949367	0.105882353	0	0.111111111	0.053763441	0.11827957	0.064935065	0.07751938	0.093457944	0.086419753	0.090909091	0.088607595	0.114942529	0.095744681	0.095238095	0.068322981	0.106382979	0.049382716	0.133333333	0.086021505	0.03030303	0.075268817	0.081395349	0.108695652	0.129032258	0.079545455	0.07	0.050955414	0.060240964	0.07	0.102040816	0.081395349	0.096774194	0.067164179	0.08	0.077922078	0.07	0.079545455	0.029850746	0.054347826	0.086419753	0.095744681	0.086021505	0.115384615	0.0625	0.094339623	0.047058824	0.076388889	0.075757576	0.08974359	0.070063694	0.047619048	0.055555556	0.065868263	0.092783505	0.072992701	0.069444444	0.068181818	0.075862069	0.079545455	0.058252427	0.106382979	0.090909091	0.111111111	0.080357143	0.061728395	0.072072072	0.111111111	0.04494382	0.101851852	0.06741573	0.134615385	0.08974359	0.115384615	0.111111111	0.075630252	0.064935065	0.096774194	0.090225564	0.088235294	0.106557377	0.058823529	0.083333333	0.070707071	0.08045977	0.083333333	0.078651685	0.054347826	0.057692308	0.083333333	0.049019608	0.089108911	0.085714286	0.094017094	0.104761905	0.08974359	0.103092784	0.102040816	0.058333333	0.100840336	0.066666667	0.071428571	0.050632911	0.061349693	0.068965517	0.08988764	0.1	0.088	0.083333333	0.113402062	0.088607595	0.081081081	0.105263158	0.069565217	0.074626866	0.05	0.041237113	0.049382716	0.04494382	0.080745342	0.108433735	0.077586207	0.086021505	0.116883117	0.127906977	0.06097561	0.098039216	0.101123596	0.067114094	0.10989011	0.105263158	0.04494382	0.075949367	0.034883721	0.063157895	0.076271186	0.099173554	0.126865672	0.125	0.082352941	0.086021505	0.093023256	0.112244898	0.080357143	0.06122449	0.136842105	0.064327485	0.075757576	0.111111111	0.051948052	1	0.084507042	0.085714286	0.065217391	0.111111111	0.073333333	0.081632653	0.121212121	0.090909091	0.090909091	0.090909091	0.077922078	0.06875	0.08490566	0.102272727	0.043956044	0.054054054	0.086956522	0.06741573	0.079136691	0.064935065	0.109090909	0.081395349	0.065868263	0.066666667	0.09375	0.1875	0	0.128205128	0.098765432	0.073394495	0.094736842	0.082706767	0.059405941	0.115384615	0.04950495	0.090909091	0.089430894	0.096153846	0.051020408	0.062857143	0.098039216	0.075757576	0.06097561	0.064220183	0.104166667	0.060606061	0.0625	0.107526882	0.072289157	0.074829932	0.111111111	0.086021505	0.073170732	0.115384615	0.06122449	0.105263158	0.084337349	0.083333333	0.068627451	0.117647059	0.097560976	0.075342466	0.106382979	0.111111111	0.055555556	0.063829787	0.094017094	0.079207921	0.104347826	0.129411765
CO[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	0.075471698	1	0.042735043	0.049180328	0.046153846	0.078125	0.028985507	0.067961165	0.045977011	0.107142857	0.044776119	0.065789474	0.041322314	0.029850746	0.080645161	0.021276596	0.065934066	0.048387097	0.05	0.073170732	0.031746032	0.037037037	0.04	0.431818182	0.054545455	0.040540541	0.05952381	0.069444444	0.080645161	0.033333333	0.059701493	0.055555556	0.084745763	0.055555556	0.045454545	0.545454545	0.345454545	0.454545455	0.058139535	0.068493151	0.036363636	0.306451613	0.084745763	0.086419753	0.047619048	0.06779661	0.051948052	0.039215686	0.3	0.107142857	0.02173913	0.089552239	0.536585366	0.063829787	0.072727273	0.050847458	0.031746032	0.064102564	0.035714286	0.029411765	0.315789474	0.127906977	0.06741573	0.032786885	0.053571429	0.056603774	0.487804878	0.333333333	0.028169014	0.333333333	0.044247788	0.040983607	0.078431373	0.029850746	0.065934066	0.04950495	0.032786885	0.04	0.016393443	0.0625	1	0.431818182	0.05952381	0.384615385	0.070175439	0.027027027	0.151515152	0.053763441	0.029411765	0.014492754	0.069444444	0.063829787	0.064516129	0.017241379	0.257142857	0.040540541	0.066666667	0.081081081	0.079365079	0.119047619	0.096153846	0.037735849	0.037037037	0.086956522	0.042857143	0.322033898	0.040540541	0.104166667	0.057692308	0.322033898	0.057471264	0.069444444	0.144578313	0.057692308	0.15942029	0.051282051	0.045454545	0.064935065	0.567567568	0.208333333	0.035714286	0.288888889	0.053571429	0.033333333	0.074074074	0.048387097	0.052631579	0.073529412	0.057692308	0.05	0.01369863	0.029850746	0.04	0.031746032	0.081081081	0.044444444	0.060606061	0.065217391	0.028571429	0.061538462	0.076923077	0.063492063	0.063157895	0.05	0.033613445	0.047619048	0.037037037	0.037593985	0.038961039	0.039215686	0.065934066	0.079365079	0.040268456	0.032	0.132075472	0.076923077	0.049180328	0.125	0.068627451	0.050632911	0.073170732	0.060869565	0.017241379	0.055555556	0.054054054	0.5	0.032258065	0.03125	0.06	0.02173913	0.142857143	0.032786885	0.090909091	0.058823529	0.057971014	0.05	0.095238095	0.069444444	0.107142857	0.063291139	0.048076923	0.122807018	0.050632911	0.076923077	0.039473684	0	0.352941176	0.074468085	0.066666667	0.042857143	0.074074074	0.068965517	0.01754386	0.054545455	0.033333333	0.032679739	0.084507042	0.01754386	0.075471698	0.054347826	0.046728972	0.065934066	0.092307692	0.037383178	0.03030303	0.075757576	0.114285714	0.034482759	0	0.051724138	0.06557377	0.028985507	0.02962963	0.040650407	0.056338028	0.036764706	0.025641026	0.092592593	0.034482759	0.059701493	0.051948052	0.056603774	0.032786885	0.19047619	0.059701493	0.032786885	0.068965517	0.094339623	0.04	0.076923077	0.029411765	0.358490566	0.064516129	0.088235294	0.08490566	0.018867925	0.0625	0.105263158	0.040540541	0.215384615	0.059701493	0.032786885	0.08	0.05	0	0.232142857	0.080645161	0.073529412	0.545454545	0.058823529	0.048780488	0.055555556	0.056074766	0.1	0.03125	0.074626866	0.070175439	0.036764706	0.028169014	0.02962963	0.102040816	0.060606061	0.044117647	0.045454545	0.033333333	0.028985507	0.088235294	0.049180328	0.055555556	0.030769231	0.028368794	0.055555556	0.305084746	0.050847458	0.071428571	0.046728972	0.041666667	0.019607843	0.055555556	0.066666667	0.055555556	0.025157233	0.096153846	0.107692308	0.044776119	0.076923077	0.059701493	0.148648649	0.01754386	0.050847458	0.538461538	0.058823529	0.037878788	0.075471698	0.034188034	0.035211268	0.071428571	0.045045045	0.069767442	0.057692308	0.050420168	0.084745763	0.026315789	0.106060606	0.019230769	0.053191489	0.058823529	0.057692308	0.047619048	0.067567568	0.033333333	0.060240964	0.084745763	0.06097561	0.038461538	0.076923077	0.512820513	0.065934066	0.545454545	0.027777778	0.04587156	0.048780488	0.106382979	0.037267081	0.057971014	0.041666667	0.086206897	0.061728395	0.083333333	0.047619048	0.196969697	0.090909091	0.04109589	0.025974026	0.050632911	0.168674699	0.214285714	0.058823529	0.055555556	0.149253731	0.054945055	0.063829787	0.083333333	0.072463768	0.030534351	0.028985507	0.050847458	0.047619048	0.03030303	0.071428571	0.111111111	0.069444444	0.1	0.072289157	0.233333333	0.045454545	0.036697248	0.081632653	0.014492754	0.02962963	0.068965517	0.036231884	0.452380952	0.068181818	0.029411765	0.037735849	0.064516129	0.018181818	0.094594595	0.046875	0.032258065	0.09375	0.321428571	0.050847458	0.018867925	0.054545455	0.060606061	0.129411765	0.040816327	0.081081081	0.072727273	0.016666667	0.060606061	0.536585366	0.04	0.216216216	0.073529412	0.184615385	0.034246575	0.081081081	0.232142857	0.063829787	0.084507042	1	0.097560976	0.030769231	0.134615385	0.048387097	0.041666667	0.081081081	0.040540541	0.069444444	0.056074766	0.046511628	0.037037037	0.063291139	0.064516129	0.066666667	0.044444444	0.053097345	0.066666667	0.053097345	0.02	0.083333333	0.033333333	0.035211268	0.051948052	0.057142857	0.066666667	0	0.14	0.054545455	0.036144578	0.057971014	0.046296296	0.055555556	0.076923077	0.02739726	0.063157895	0.051020408	0.276923077	0.028571429	0.033333333	0.094594595	0.081081081	0.037037037	0.049382716	0.041666667	0.042253521	0.033112583	0.384615385	0.035714286	0.049586777	0.042553191	0.044776119	0.075471698	0.076923077	0.057971014	0.072463768	0.475	0.061728395	0.026315789	0.066666667	0.092592593	0.041322314	0.073529412	0.061538462	0.034188034	0.014705882	0.054347826	0.054054054	0.043478261	0.048387097
COc1cc(cc(OC)c1OC)C(O)=O	0.302325581	0.097560976	0.07079646	0.076271186	0.098360656	0.114754098	0.060150376	0.09	0.084337349	0.270833333	0.112903226	0.111111111	0.068376068	0.096774194	0.1	0.175	0.043478261	0.066115702	0.136986301	0.102564103	0.084745763	0.069230769	0.1	0.169811321	0.295454545	0.055555556	0.060240964	0.151515152	0.294117647	0.069565217	0.129032258	0.12	0.235294118	0.08045977	0.152542373	0.041666667	0.140625	0.125	0.071428571	0.115942029	0.12	0.142857143	0.211538462	0.115384615	0.120689655	0.215686275	0.111111111	0.130434783	0.1	0.109090909	0.277777778	0.142857143	0.107142857	0.087912088	0.137254902	0.270833333	0.185185185	0.154929577	0.163265306	0.061538462	0.104477612	0.078651685	0.13253012	0.107142857	0.137254902	0.145833333	0.111111111	0.109375	0.043478261	0.098360656	0.063636364	0.058823529	0.285714286	0.062015504	0.043478261	0.09375	0.068376068	0.186046512	0.070175439	0.098360656	0.097560976	0.127272727	0.1	0.126984127	0.132075472	0.119402985	0.086956522	0.08988764	0.045454545	0.061538462	0.117647059	0.151162791	0.140350877	0.115384615	0.0875	0.117647059	0.166666667	0.128571429	0.098360656	0.095238095	0.12	0.079207921	0.061068702	0.4	0.125	0.132352941	0.117647059	0.181818182	0.08	0.115942029	0.070588235	0.169230769	0.105882353	0.102040816	0.082191781	0.142857143	0.12345679	0.173913043	0.075471698	0.075	0.117647059	0.075471698	0.208333333	0.054794521	0.096153846	0.084745763	0.067567568	0.125	0.317073171	0.107142857	0.106060606	0.096774194	0.132352941	0.185185185	0.147058824	0.068965517	0.083333333	0.127906977	0.109375	0.133333333	0.189655172	0.245283019	0.063829787	0.106666667	0.060869565	0.06097561	0.170212766	0.062015504	0.128571429	0.155555556	0.043478261	0.080645161	0.062068966	0.066666667	0.081818182	0.1	0.166666667	0.107142857	0.069306931	0.154929577	0.101265823	0.080357143	0.16	0.102941176	0.132352941	0.056603774	0.086206897	0.140350877	0.155555556	0.06870229	0.1	0.059322034	0.18	0.177777778	0.107692308	0.059322034	0.058139535	0.169230769	0.270833333	0.106666667	0.058823529	0.188679245	0.093333333	0.112903226	0.114285714	0	0.096774194	0.041666667	0.196969697	0.142857143	0.102564103	0.173076923	0.117647059	0.14	0.150943396	0.046666667	0.085714286	0.163265306	0.302325581	0.078651685	0.067307692	0.054945055	0.147540984	0.067961165	0.155172414	0.076923077	0.132352941	0.134615385	0	0.071428571	0.185185185	0.111111111	0.053435115	0.067226891	0.174603175	0.06870229	0.097222222	0.183673469	0.156862745	0.111111111	0.142857143	0.12244898	0.068965517	0.195121951	0.09375	0.127272727	0.29787234	0.357142857	0.275	0.279069767	0.053030303	0.163934426	0.088888889	0.216666667	0.075471698	0.177777778	0.080645161	0.106666667	0.085714286	0.054054054	0.09375	0.107142857	0.261904762	0.127272727	0	0.079365079	0.1	0.107692308	0.041666667	0.080808081	0.118421053	0.12	0.046728972	0.102040816	0.101694915	0.109375	0.304347826	0.060606061	0.107692308	0.053435115	0.104166667	0.095238095	0.25	0.114754098	0.22	0.09375	0.177419355	0.235294118	0.102941176	0.055555556	0.066666667	0.102941176	0.101449275	0.22	0.094736842	0.067307692	0.195121951	0.159090909	0.102941176	0.145454545	0.027777778	0.065789474	0.244444444	0.109375	0.112903226	0.1	0.111111111	0.076923077	0.075471698	0.069565217	0.026315789	0.177777778	0.0625	0.244444444	0.061946903	0.057971014	0.15625	0.074766355	0.097560976	0.079207921	0.07826087	0.211538462	0.1	0.161290323	0.155555556	0.113636364	0.072289157	0.125	0.0875	0.21875	0.109090909	0.16	0.211538462	0.116883117	0.204545455	0.1	0.137254902	0.043478261	0.041666667	0.2	0.076190476	0.3125	0.051020408	0.057324841	0.161290323	0.121212121	0.215686275	0.08974359	0.185185185	0.140350877	0.098591549	0.311111111	0.056338028	0.114285714	0.093333333	0.103448276	0.105263158	0.23255814	0.086956522	0.117647059	0.117647059	0.087912088	0.333333333	0.177419355	0.063492063	0.060150376	0.12962963	0.101694915	0.098360656	0.094736842	0.18	0.070422535	0.102040816	0.1	0.089552239	0.12345679	0.076923077	0.333333333	0.061538462	0.061538462	0.150943396	0.051851852	0.2	0.068965517	0.131147541	0.08	0.120689655	0.145833333	0.15942029	0.157894737	0.067226891	0.210526316	0.106060606	0.109090909	0.127659574	0.14	0.189655172	0.091954023	0.086021505	0.072072072	0.137254902	0.153846154	0.131147541	0.107142857	0.054794521	0.126582278	0.180327869	0.169230769	0.063829787	0.147058824	0.079365079	0.113636364	0.085714286	0.097560976	1	0.064516129	0.137254902	0.057377049	0.138461538	0.161764706	0.134328358	0.101449275	0.076923077	0.072	0.061068702	0.136986301	0.083333333	0.125	0.12195122	0.072727273	0.211538462	0.072727273	0.162790698	0.097560976	0.070175439	0.065693431	0.142857143	0.216666667	0.105263158	0	0.142857143	0.14	0.103896104	0.125	0.066666667	0.171875	0.1	0.088235294	0.086956522	0.085106383	0.093333333	0.044117647	0.054794521	0.066666667	0.147058824	0.1	0.090909091	0.104477612	0.073529412	0.061643836	0.126984127	0.163265306	0.06779661	0.142857143	0.112903226	0.333333333	0.1	0.2	0.140625	0.054545455	0.08974359	0.166666667	0.235294118	0.115384615	0.077586207	0.107692308	0.114754098	0.081081081	0.152542373	0.078651685	0.1	0.079545455	0.103448276
Cc1cc(Nc2ccc(F)cc2)n2ncc(-c3ccc(Cl)cc3)c2n1	0.098591549	0.030769231	0.059259259	0.056737589	0.271428571	0.058823529	0.072368421	0.073770492	0.056603774	0.064102564	0.109756098	0.073684211	0.065217391	0.139240506	0.011494253	0.095238095	0.026086957	0.063380282	0.082474227	0.031746032	0.116883117	0.052287582	0.192771084	0.063291139	0.097222222	0.209876543	0.047619048	0.065217391	0.073170732	0.058394161	0.108433735	0.098591549	0.075949367	0.064220183	0.084337349	0.014084507	0.079545455	0.133333333	0.056603774	0.064516129	0.04	0.146067416	0.075949367	0.068627451	0.06097561	0.090909091	0.0625	0.027777778	0.076086957	0.024691358	0.079365079	0.08045977	0.05	0.061403509	0.066666667	0.185714286	0.102564103	0.11827957	0.215384615	0.1375	0.078651685	0.035087719	0.094339623	0.05	0.038961039	0.115942029	0.123287671	0.04494382	0.160493827	0.085365854	0.061068702	0.072463768	0.085714286	0.06	0.026086957	0.076271186	0.057553957	0.237288136	0.360655738	0.171052632	0.030769231	0.076923077	0.057692308	0.094117647	0.064935065	0.08988764	0.065934066	0.0625	0.281690141	0.685185185	0.076923077	0.052173913	0.16	0.052631579	0.079207921	0.180722892	0.133333333	0.16091954	0.085365854	0.014925373	0.012987013	0.073770492	0.059210526	0.075757576	0.146341463	0.087912088	0.139534884	0.072463768	0.085714286	0.112359551	0.056074766	0.088888889	0.074074074	0.085714286	0.122222222	0.033333333	0.141414141	0.095744681	0.025974026	0.08	0.039473684	0.067567568	0.081081081	0.053892216	0.025974026	0.146666667	0.10989011	0.093023256	0.101449275	0.105263158	0.043956044	0.125	0.137931034	0.264705882	0.016666667	0.074766355	0.058823529	0.072072072	0.056818182	0.071428571	0.1375	0.173333333	0.042735043	0.141304348	0.051094891	0.028301887	0.166666667	0.067114094	0.074468085	0.057142857	0.026086957	0.022988506	0.053892216	0.079136691	0.052238806	0.026666667	0.118421053	0.063291139	0.056910569	0.094736842	0.068627451	0.067164179	0.126760563	0.08988764	0.087912088	0.026315789	0.164383562	0.115384615	0.057142857	0.058823529	0.040540541	0.065217391	0.094594595	0.119402985	0.068181818	0.05	0.036697248	0.101123596	0.064102564	0.060606061	0.056910569	0.075949367	0.06122449	0.151898734	0.063829787	0	0.058823529	0.033898305	0.122222222	0.160493827	0.058823529	0.152777778	0.039473684	0.144927536	0.064102564	0.059171598	0.065217391	0.112676056	0.098591549	0.044247788	0.055555556	0.044247788	0.069767442	0.047619048	0.1125	0.045454545	0.042105263	0.065789474	0	0.123287671	0.088607595	0.164556962	0.059602649	0.064285714	0.090909091	0.051948052	0.202380952	0.126760563	0.08	0.12195122	0.073684211	0.054794521	0.253731343	0.059701493	0.12195122	0.063291139	0.121621622	0.053333333	0.089552239	0.084507042	0.059210526	0.134146341	0.081081081	0.104651163	0.0625	0.19047619	0.034883721	0.071428571	0.126436782	0.136363636	0.033707865	0.090909091	0.102941176	0.024390244	0	0.139240506	0.035294118	0.068181818	0.014084507	0.066115702	0.138297872	0.054054054	0.03875969	0.04109589	0.048192771	0.094117647	0.078947368	0.058823529	0.056179775	0.059602649	0.02739726	0.070588235	0.108433735	0.097560976	0.077922078	0.033707865	0.091954023	0.075949367	0.08988764	0.061643836	0.057324841	0.08988764	0.088888889	0.092105263	0.06779661	0.064	0.059701493	0.089552239	0.08988764	0.148648649	0.017241379	0.063583815	0.098591549	0.056818182	0.246575342	0.026666667	0.260273973	0.06	0.128571429	0.082089552	0.016666667	0.119402985	0.060402685	0.130434783	0.059701493	0.070063694	0.11627907	0.062015504	0.015151515	0.06504065	0.050359712	0.118421053	0.151162791	0.068181818	0.121212121	0.153846154	0.047169811	0.101449275	0.058252427	0.063829787	0.121621622	0.058252427	0.103896104	0.08	0.171875	0.026666667	0.111111111	0.026086957	0.014084507	0.01754386	0.08	0.122807018	0.041666667	0.062146893	0.146341463	0.11627907	0.090909091	0.080808081	0.075	0.115384615	0.136363636	0.208955224	0.197530864	0.123595506	0.11827957	0.072727273	0.081632653	0.102941176	0.08988764	0.180722892	0.063636364	0.043103448	0.116883117	0.104651163	0.068493151	0.058441558	0.077922078	0.298507463	0.126582278	0.076923077	0.125	0.166666667	0.04109589	0.078431373	0.172839506	0.141414141	0.063492063	0.088235294	0.246575342	0.066666667	0.136986301	0.064935065	0.064935065	0.055045872	0.213333333	0.151515152	0.048192771	0.203125	0.133333333	0.047619048	0.056737589	0.109756098	0.091954023	0.169014085	0.041666667	0.161764706	0.083333333	0.083333333	0.098214286	0.060150376	0.066666667	0.138888889	0.197368421	0.05	0.192771084	0.144329897	0.08045977	0.065217391	0.068322981	0.016666667	0.058823529	0.126984127	0.065217391	0.030769231	0.064516129	1	0.038961039	0.063380282	0.142857143	0.097826087	0.101123596	0.324324324	0.063492063	0.068493151	0.059210526	0.129032258	0.035714286	0.268656716	0.096774194	0.06870229	0.164383562	0.060606061	0.125	0.076923077	0.152777778	0.070063694	0.133333333	0.104651163	0.024096386	0	0.026315789	0.082191781	0.163043478	0.068181818	0.063492063	0.127906977	0.026666667	0.103448276	0.079646018	0.07826087	0.083333333	0.207792208	0.066666667	0.073684211	0.016666667	0.1	0.06	0.103448276	0.158536585	0.06626506	0.094117647	0.067567568	0.064748201	0.060606061	0.109756098	0.114285714	0.026666667	0.146341463	0.091954023	0.025641026	0.080808081	0.137931034	0.08974359	0.126760563	0.05	0.093023256	0.097560976	0.059701493	0.097560976	0.072727273	0.064516129	0.073394495	0.131578947
CO[C@@H]1C=C2C(=N)C(C#N)[C@](C2)(C#N)[C@@H]1O	0.076923077	0.134615385	0.062992126	0.068181818	0.065789474	0.093333333	0.054421769	0.078947368	0.072164948	0.136363636	0.064102564	0.068181818	0.053030303	0.078947368	0.066666667	0.070175439	0.067961165	0.051470588	0.102272727	0.055555556	0.054054054	0.077464789	0.096385542	0.151515152	0.092307692	0.058823529	0.051546392	0.071428571	0.095890411	0.062015504	0.076923077	0.09375	0.132352941	0.058823529	0.064935065	0.084745763	0.144736842	0.132352941	0.050505051	0.070588235	0.111111111	0.105882353	0.1	0.122222222	0.144927536	0.117647059	0.056179775	0.081967213	0.083333333	0.086956522	0.071428571	0.116883117	0.117647059	0.066037736	0.090909091	0.071428571	0.083333333	0.078651685	0.092307692	0.0375	0.1	0.145833333	0.113402062	0.070422535	0.107692308	0.095238095	0.138461538	0.08974359	0.102564103	0.125	0.06504065	0.06870229	0.114754098	0.04137931	0.067961165	0.081818182	0.053030303	0.06557377	0.056338028	0.094594595	0.134615385	0.151515152	0.0625	0.133333333	0.088235294	0.072289157	0.072289157	0.077669903	0.0375	0.0375	0.071428571	0.141414141	0.097222222	0.107692308	0.097826087	0.046511628	0.084507042	0.094117647	0.109589041	0.090909091	0.076923077	0.051282051	0.047945205	0.125	0.088607595	0.12345679	0.084337349	0.081967213	0.046153846	0.12345679	0.060606061	0.084337349	0.08	0.096774194	0.094117647	0.08	0.09375	0.117647059	0.126984127	0.086956522	0.075757576	0.092307692	0.107692308	0.05	0.075757576	0.054054054	0.107142857	0.088607595	0.079365079	0.101449275	0.074074074	0.078947368	0.083333333	0.054054054	0.06	0.049019608	0.063063063	0.088235294	0.075949367	0.064935065	0.106666667	0.111111111	0.065420561	0.114942529	0.054263566	0.052083333	0.095238095	0.055944056	0.081395349	0.1	0.067961165	0.109589041	0.05	0.059701493	0.099173554	0.078125	0.069444444	0.085714286	0.099099099	0.090909091	0.063157895	0.08	0.074626866	0.085365854	0.083333333	0.076923077	0.069444444	0.082191781	0.1	0.054794521	0.078125	0.053030303	0.123076923	0.080645161	0.075	0.061068702	0.060606061	0.097560976	0.136363636	0.065934066	0.089285714	0.132352941	0.078651685	0.064102564	0.082352941	0	0.093333333	0.04587156	0.107142857	0.075	0.111111111	0.119402985	0.059701493	0.059701493	0.086956522	0.062111801	0.111111111	0.059701493	0.076923077	0.089108911	0.059322034	0.067961165	0.076923077	0.068965517	0.065789474	0.037037037	0.1375	0.123076923	0	0.057142857	0.098591549	0.135135135	0.04109589	0.060150376	0.113924051	0.069444444	0.081395349	0.125	0.089552239	0.076923077	0.105882353	0.078125	0.04109589	0.26	0.063291139	0.085714286	0.102941176	0.109375	0.083333333	0.112903226	0.040816327	0.133333333	0.066666667	0.101265823	0.113043478	0.063492063	0.051948052	0.08988764	0.058823529	0.069767442	0.037037037	0.055555556	0.116666667	0.085714286	0	0.078947368	0.066666667	0.088607595	0.084745763	0.07079646	0.076086957	0.09375	0.058823529	0.079365079	0.097222222	0.075949367	0.121212121	0.054794521	0.075	0.04109589	0.098360656	0.064102564	0.105263158	0.093333333	0.086956522	0.105263158	0.12987013	0.132352941	0.085365854	0.05	0.060402685	0.085365854	0.097560976	0.071428571	0.082568807	0.059322034	0.06779661	0.06557377	0.085365854	0.115942029	0.02	0.053892216	0.111111111	0.08974359	0.077922078	0.078125	0.076923077	0.088888889	0.126984127	0.0703125	0.06	0.080645161	0.071428571	0.09375	0.046875	0.066666667	0.086419753	0.066115702	0.053571429	0.069565217	0.086614173	0.115942029	0.058139535	0.131578947	0.081967213	0.076923077	0.051020408	0.079365079	0.063157895	0.108433735	0.071428571	0.097826087	0.115942029	0.111111111	0.080645161	0.078125	0.142857143	0.067961165	0.084745763	0.086956522	0.067226891	0.098039216	0.083333333	0.065088757	0.088607595	0.073170732	0.134328358	0.076086957	0.130434783	0.097222222	0.082352941	0.123076923	0.047058824	0.095238095	0.054945055	0.1	0.101123596	0.080645161	0.085365854	0.097560976	0.09	0.076190476	0.098591549	0.101265823	0.042253521	0.061643836	0.071428571	0.067567568	0.065789474	0.082568807	0.106060606	0.139240506	0.079365079	0.085106383	0.0875	0.09375	0.095652174	0.081967213	0.0375	0.055555556	0.102941176	0.06122449	0.15625	0.049019608	0.077922078	0.079365079	0.097222222	0.061538462	0.105882353	0.095890411	0.060150376	0.136986301	0.101265823	0.071428571	0.063492063	0.075757576	0.169014085	0.079207921	0.074766355	0.108333333	0.090909091	0.057142857	0.064102564	0.117647059	0.083333333	0.107526882	0.102564103	0.111111111	0.058064516	0.06	0.123287671	0.06779661	0.111111111	0.134615385	0.137254902	0.038961039	1	0.067164179	0.060240964	0.120481928	0.084337349	0.058823529	0.06779661	0.080291971	0.055172414	0.08988764	0.128571429	0.069444444	0.090909091	0.064516129	0.1	0.064516129	0.066666667	0.094736842	0.071428571	0.059602649	0.093023256	0.115384615	0.115942029	0	0.147540984	0.059701493	0.064516129	0.088607595	0.058823529	0.072289157	0.078125	0.073170732	0.075471698	0.064220183	0.090909091	0.049382716	0.056603774	0.08045977	0.06	0.078125	0.065217391	0.073170732	0.115384615	0.062893082	0.133333333	0.075757576	0.060606061	0.107142857	0.050632911	0.111111111	0.078125	0.102564103	0.101265823	0.090909091	0.064516129	0.070588235	0.132352941	0.090909091	0.0859375	0.088607595	0.078947368	0.046875	0.051282051	0.067961165	0.070588235	0.079207921	0.098591549
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CCC(=O)O)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H](CCCNC(=N)N)N)CO)Cc1ccc(cc1)O)CC(=O)O)CC(=O)O)CC(C)C)CC(=O)N)C	0.052238806	0.048387097	0.572519084	0.413333333	0.048275862	0.141791045	0.591549296	0.437037037	0.535087719	0.065693431	0.115942029	0.422413793	0.37254902	0.085106383	0.070921986	0.064516129	0.090361446	0.465753425	0.166666667	0.066666667	0.041958042	0.493333333	0.08	0.130769231	0.03649635	0.052287582	0.441666667	0.073333333	0.102189781	0.529411765	0.183206107	0.060150376	0.057142857	0.479338843	0.077464789	0.038461538	0.074829932	0.088235294	0.25	0.421052632	0.076335878	0.078431373	0.057142857	0.109677419	0.063829787	0.065217391	0.12244898	0.062015504	0.109589041	0.106060606	0.091666667	0.154411765	0.065217391	0.614035088	0.144	0.042857143	0.079710145	0.070512821	0.067669173	0.054794521	0.089041096	0.064705882	0.104938272	0.065217391	0.083333333	0.111111111	0.074074074	0.068493151	0.068027211	0.078014184	0.616	0.485915493	0.069230769	0.414012739	0.090361446	0.376811594	0.4	0.079365079	0.050359712	0.09352518	0.048387097	0.080882353	0.51754386	0.090909091	0.239316239	0.059602649	0.103448276	0.4	0.069444444	0.076923077	0.229007634	0.12195122	0.056338028	0.059259259	0.068322981	0.141843972	0.121212121	0.100671141	0.078014184	0.031496063	0.068181818	0.480916031	0.534246575	0.072	0.090277778	0.102040816	0.095238095	0.096	0.103174603	0.087248322	0.408	0.059210526	0.140127389	0.069230769	0.115646259	0.077586207	0.086419753	0.064102564	0.03649635	0.075471698	0.051851852	0.083969466	0.083333333	0.541935484	0.100775194	0.056737589	0.100671141	0.137681159	0.053030303	0.088888889	0.097222222	0.077464789	0.087248322	0.071942446	0.107142857	0.447154472	0.588235294	0.290780142	0.075862069	0.307692308	0.1	0.055944056	0.37037037	0.150684932	0.642857143	0.457627119	0.076923077	0.597122302	0.108108108	0.087301587	0.090361446	0.109489051	0.48447205	0.48951049	0.114754098	0.102362205	0.096296296	0.072992701	0.102857143	0.084415584	0.387096774	0.503649635	0.083333333	0.081081081	0.109589041	0.068181818	0.096296296	0.079136691	0.053846154	0.451612903	0.085271318	0.627906977	0.066666667	0.112903226	0.246031746	0.193181818	0.093167702	0.066225166	0.065693431	0.411764706	0.16969697	0.088235294	0.415254237	0.054794521	0.086666667	0	0.06993007	0.088235294	0.051282051	0.105633803	0.06875	0.050359712	0.075757576	0.203389831	0.081481481	0.53164557	0.073333333	0.109375	0.052238806	0.248275862	0.606557377	0.175324675	0.123188406	0.56	0.085714286	0.359649123	0.065789474	0.082706767	0	0.074074074	0.087591241	0.061643836	0.496644295	0.503546099	0.089041096	0.551724138	0.071895425	0.051470588	0.082706767	0.115107914	0.050955414	0.25	0.072992701	0.072	0.09929078	0.072992701	0.081481481	0.067669173	0.0625	0.060606061	0.493333333	0.083333333	0.345588235	0.112676056	0.052910053	0.078125	0.333333333	0.12	0.201492537	0.093959732	0.260162602	0.065217391	0.069767442	0.130769231	0	0.085106383	0.290598291	0.090277778	0.038461538	0.684210526	0.096774194	0.093023256	0.158823529	0.112	0.048951049	0.106382979	0.043165468	0.41509434	0.075342466	0.496644295	0.078125	0.375	0.076388889	0.047945205	0.073529412	0.061643836	0.089655172	0.027777778	0.081081081	0.614814815	0.449367089	0.081081081	0.073333333	0.106060606	0.431818182	0.53125	0.063492063	0.079365079	0.081081081	0.04964539	0.033898305	0.379888268	0.11023622	0.090909091	0.084507042	0.102362205	0.083916084	0.062893082	0.051851852	0.650793651	0.042016807	0.112903226	0.463576159	0.052238806	0.529850746	0.529801325	0.067114094	0.724137931	0.092436975	0.515625	0.514492754	0.072463768	0.094594595	0.068027211	0.078740157	0.095808383	0.298507463	0.061068702	0.47008547	0.079470199	0.081481481	0.068322981	0.04964539	0.103225806	0.069767442	0.102362205	0.1	0.090361446	0.038461538	0.061403509	0.311258278	0.076271186	0.068181818	0.530487805	0.068027211	0.074324324	0.065217391	0.440677966	0.056737589	0.048951049	0.093959732	0.074626866	0.059602649	0.079470199	0.098684211	0.167741935	0.069620253	0.104	0.095890411	0.080536913	0.374045802	0.179487179	0.071942446	0.060402685	0.450331126	0.448717949	0.123076923	0.086956522	0.078014184	0.35971223	0.082706767	0.066225166	0.112	0.466101695	0.120567376	0.086419753	0.158823529	0.053846154	0.047619048	0.559440559	0.081481481	0.523489933	0.115384615	0.299270073	0.092198582	0.061068702	0.094890511	0.06870229	0.057692308	0.086330935	0.442176871	0.076923077	0.089655172	0.065693431	0.053435115	0.083969466	0.084507042	0.111111111	0.231788079	0.073684211	0.144	0.090225564	0.107913669	0.065217391	0.087248322	0.094339623	0.046666667	0.087837838	0.382352941	0.107142857	0.0625	0.063492063	0.073333333	0.048387097	0.057377049	0.063380282	0.067164179	1	0.111888112	0.071895425	0.066225166	0.118055556	0.397163121	0.450331126	0.493333333	0.05	0.063829787	0.034965035	0.06504065	0.45	0.072463768	0.45	0.08	0.315789474	0.057971014	0.44375	0.064516129	0.097222222	0.04964539	0	0.1015625	0.183333333	0.055900621	0.171641791	0.713043478	0.088435374	0.102362205	0.081632653	0.41221374	0.335714286	0.070512821	0.04	0.466257669	0.1	0.107142857	0.085271318	0.444444444	0.104166667	0.067567568	0.5	0.090909091	0.083969466	0.406666667	0.081300813	0.175572519	0.084615385	0.102362205	0.060810811	0.097222222	0.04379562	0.452991453	0.087248322	0.080291971	0.091603053	0.458333333	0.162962963	0.092857143	0.375838926	0.077464789	0.403100775	0.433628319	0.25	0.103703704
Cc1c(nnn1Cc1ccc(cc1)C(=O)Nc1ccccc1C(O)=O)-c1ccccc1Cl	0.075	0.041666667	0.110294118	0.113475177	0.127906977	0.139534884	0.103225806	0.130081301	0.121495327	0.12345679	0.356164384	0.134020619	0.107142857	0.289473684	0.066666667	0.115942029	0.058823529	0.104166667	0.141414141	0.073529412	0.093023256	0.090322581	0.320987654	0.164556962	0.06097561	0.127659574	0.063063063	0.092783505	0.129411765	0.116788321	0.315789474	0.102564103	0.094117647	0.117117117	0.139534884	0.038961039	0.131868132	0.107142857	0.061946903	0.138297872	0.088607595	0.078431373	0.120481928	0.125	0.104651163	0.164556962	0.12244898	0.108108108	0.150537634	0.096385542	0.225806452	0.186046512	0.069767442	0.131578947	0.157894737	0.109756098	0.362318841	0.131313131	0.225352113	0.192771084	0.072164948	0.06779661	0.192307692	0.095238095	0.128205128	0.287878788	0.084337349	0.052083333	0.146067416	0.08988764	0.105263158	0.114285714	0.135135135	0.113333333	0.058823529	0.097560976	0.123188406	0.157142857	0.151898734	0.347222222	0.041666667	0.108433735	0.145631068	0.10989011	0.184210526	0.193181818	0.105263158	0.133928571	0.253164557	0.151162791	0.164835165	0.112068966	0.079545455	0.1	0.063636364	0.23255814	0.134146341	0.172043011	0.077777778	0.070422535	0.075	0.130081301	0.104575163	0.128571429	0.146067416	0.138297872	0.139784946	0.123287671	0.12	0.114583333	0.061403509	0.139784946	0.117117117	0.105263158	0.211111111	0.076923077	0.141509434	0.099009901	0.035714286	0.148514851	0.101265823	0.0875	0.142857143	0.101796407	0.0875	0.093023256	0.135416667	0.133333333	0.12	0.226666667	0.131868132	0.4	0.244186047	0.146341463	0.095238095	0.118181818	0.107438017	0.144144144	0.134831461	0.152941176	0.207317073	0.078651685	0.06557377	0.153061224	0.109489051	0.063636364	0.25	0.105960265	0.159574468	0.093333333	0.058823529	0.065934066	0.108433735	0.097222222	0.111940299	0.103896104	0.256756757	0.108433735	0.131147541	0.108910891	0.13592233	0.102189781	0.157894737	0.129032258	0.163043478	0.036144578	0.120481928	0.172839506	0.123287671	0.111111111	0.075949367	0.115107914	0.085365854	0.431034483	0.172413793	0.09929078	0.07079646	0.081632653	0.12345679	0.13	0.104	0.081395349	0.142857143	0.151162791	0.14893617	0	0.065217391	0.06557377	0.101010101	0.228915663	0.074074074	0.070588235	0.12987013	0.191780822	0.181818182	0.1	0.081632653	0.144736842	0.075	0.145454545	0.1015625	0.06779661	0.098901099	0.129032258	0.25974026	0.075268817	0.07	0.098765432	0	0.304347826	0.160493827	0.234567901	0.105263158	0.105633803	0.142857143	0.08974359	0.159574468	0.086419753	0.1125	0.351351351	0.078431373	0.164383562	0.352941176	0.097222222	0.204819277	0.12195122	0.197368421	0.0875	0.173913043	0.148648649	0.104575163	0.10989011	0.122807018	0.131868132	0.082706767	0.296875	0.077777778	0.164948454	0.177777778	0.102040816	0.075268817	0.12195122	0.220588235	0.095238095	0	0.126436782	0.078651685	0.133333333	0.038961039	0.132231405	0.18556701	0.116883117	0.059701493	0.076923077	0.079545455	0.174418605	0.071428571	0.096774194	0.133333333	0.105263158	0.077922078	0.137931034	0.111111111	0.113636364	0.151898734	0.098901099	0.157303371	0.056818182	0.129032258	0.108843537	0.094339623	0.129032258	0.070707071	0.246575342	0.116666667	0.1015625	0.128571429	0.157142857	0.129032258	0.107142857	0.030769231	0.103448276	0.194444444	0.10989011	0.394366197	0.103896104	0.204819277	0.096153846	0.0875	0.125	0.045454545	0.431034483	0.08496732	0.088607595	0.102941176	0.093167702	0.168539326	0.124031008	0.071428571	0.120967742	0.1	0.107142857	0.35443038	0.073684211	0.154929577	0.153153153	0.072072072	0.12	0.13592233	0.125	0.22972973	0.114285714	0.081395349	0.274725275	0.202898551	0.103896104	0.128205128	0.058823529	0.038961039	0.118644068	0.125984252	0.2	0.055555556	0.101123596	0.133333333	0.209302326	0.082352941	0.12745098	0.068181818	0.079545455	0.173913043	0.186666667	0.3125	0.227272727	0.154639175	0.135135135	0.075471698	0.202898551	0.129032258	0.204545455	0.136363636	0.12173913	0.146341463	0.072916667	0.115646259	0.096153846	0.166666667	0.376811594	0.227848101	0.116666667	0.098765432	0.081632653	0.076923077	0.123809524	0.240963855	0.141509434	0.173553719	0.078947368	0.125	0.105263158	0.109756098	0.088607595	0.2	0.078947368	0.375	0.105263158	0.130952381	0.231884058	0.111111111	0.11627907	0.105633803	0.164705882	0.072916667	0.151898734	0.106666667	0.144736842	0.137931034	0.262626263	0.201834862	0.079710145	0.157894737	0.232876712	0.455882353	0.069767442	0.126315789	0.214285714	0.0625	0.092783505	0.090909091	0.095238095	0.065217391	0.128571429	0.081632653	0.041666667	0.138461538	0.142857143	0.060240964	0.111888112	1	0.147368421	0.104166667	0.191011236	0.109375	0.093333333	0.111842105	0.097087379	0.091954023	0.094117647	0.085714286	0.129770992	0.134146341	0.129770992	0.355932203	0.142857143	0.096385542	0.1	0.145833333	0.144444444	0.068965517	0	0.075	0.208333333	0.210526316	0.108695652	0.118110236	0.166666667	0.103896104	0.130434783	0.120689655	0.147826087	0.066666667	0.147727273	0.088757396	0.134020619	0.095238095	0.148648649	0.128712871	0.209302326	0.107526882	0.101190476	0.10989011	0.144736842	0.122302158	0.164179104	0.285714286	0.264705882	0.103896104	0.133333333	0.197674419	0.035294118	0.161616162	0.371794872	0.134146341	0.157894737	0.09929078	0.159090909	0.126436782	0.119402985	0.225	0.086206897	0.138297872	0.126126126	0.175
COc1ccc(cc1)C(=O)NC1CC(C)(C)Oc2cc(ccc12)-c1ccc2C(=O)OCc2c1	0.096385542	0.081081081	0.075862069	0.102040816	0.186046512	0.144444444	0.066666667	0.099236641	0.086956522	0.170731707	0.11827957	0.105769231	0.073825503	0.119565217	0.074468085	0.093333333	0.073770492	0.071895425	0.145631068	0.054054054	0.087912088	0.074074074	0.12	0.168674699	0.095238095	0.144329897	0.051282051	0.121212121	0.134831461	0.074829932	0.153846154	0.12345679	0.180722892	0.075	0.119565217	0.049382716	0.14893617	0.152941176	0.059322034	0.087378641	0.083333333	0.15	0.256410256	0.150943396	0.123595506	0.197530864	0.138613861	0.074074074	0.12	0.129411765	0.208955224	0.229885057	0.114942529	0.089430894	0.134146341	0.103448276	0.151162791	0.103773585	0.135802469	0.083333333	0.12371134	0.129310345	0.14159292	0.077777778	0.120481928	0.125	0.130952381	0.092783505	0.103092784	0.085106383	0.078014184	0.087837838	0.186666667	0.061728395	0.073770492	0.076923077	0.081081081	0.102564103	0.066666667	0.133333333	0.081081081	0.141176471	0.098214286	0.139784946	0.091954023	0.145833333	0.067961165	0.109243697	0.083333333	0.106382979	0.132653061	0.145299145	0.234567901	0.081395349	0.109090909	0.180851064	0.152941176	0.14	0.146067416	0.065789474	0.083333333	0.082706767	0.06097561	0.183098592	0.202247191	0.142857143	0.144329897	0.144736842	0.085365854	0.131313131	0.05	0.275862069	0.102564103	0.126582278	0.128712871	0.071428571	0.135135135	0.126213592	0.069767442	0.080357143	0.095238095	0.108433735	0.148148148	0.06779661	0.135802469	0.076086957	0.106796117	0.175824176	0.126582278	0.182926829	0.090909091	0.107526882	0.142857143	0.137931034	0.057142857	0.075630252	0.07751938	0.157894737	0.104166667	0.107526882	0.209302326	0.122222222	0.062992126	0.134615385	0.068027211	0.051724138	0.139240506	0.068322981	0.117647059	0.101265823	0.073770492	0.085106383	0.06779661	0.065359477	0.107913669	0.139240506	0.166666667	0.077777778	0.162601626	0.17	0.119266055	0.083333333	0.107142857	0.089108911	0.108910891	0.058139535	0.126436782	0.086956522	0.115384615	0.067073171	0.097560976	0.066666667	0.236842105	0.1	0.126315789	0.081081081	0.076923077	0.168421053	0.170731707	0.092592593	0.1	0.166666667	0.073394495	0.142857143	0.141414141	0	0.131868132	0.062992126	0.2	0.150537634	0.130841121	0.11627907	0.082352941	0.108433735	0.142857143	0.066666667	0.121212121	0.15	0.096385542	0.110169492	0.065693431	0.073770492	0.141304348	0.074074074	0.159090909	0.060606061	0.098039216	0.08045977	0	0.079545455	0.207317073	0.117021277	0.061349693	0.072847682	0.197802198	0.080246914	0.096153846	0.24	0.093023256	0.117021277	0.161616162	0.084337349	0.102272727	0.135135135	0.129032258	0.08988764	0.185185185	0.135802469	0.162162162	0.2	0.06097561	0.218390805	0.090163934	0.136842105	0.128787879	0.128205128	0.0625	0.123809524	0.099009901	0.097087379	0.060606061	0.08988764	0.294117647	0.102272727	0	0.084210526	0.063157895	0.150537634	0.049382716	0.092307692	0.142857143	0.1375	0.065217391	0.072289157	0.086956522	0.139784946	0.144578313	0.067073171	0.103092784	0.061349693	0.142857143	0.083333333	0.105263158	0.084210526	0.129411765	0.09375	0.213483146	0.139534884	0.089108911	0.063291139	0.071856287	0.089108911	0.121212121	0.170731707	0.0859375	0.065693431	0.105263158	0.116883117	0.089108911	0.166666667	0.014084507	0.070652174	0.151898734	0.104166667	0.11827957	0.139240506	0.153846154	0.081818182	0.082352941	0.082191781	0.042253521	0.1	0.075471698	0.166666667	0.068965517	0.071005917	0.159574468	0.086956522	0.052631579	0.107692308	0.081632653	0.166666667	0.142857143	0.188888889	0.101265823	0.146551724	0.068965517	0.072289157	0.079646018	0.215053763	0.078651685	0.184466019	0.166666667	0.130841121	0.128205128	0.139240506	0.134146341	0.073770492	0.049382716	0.075757576	0.088235294	0.166666667	0.104	0.063492063	0.114583333	0.159574468	0.168674699	0.081081081	0.151162791	0.136363636	0.13	0.253333333	0.078431373	0.141414141	0.125	0.110169492	0.122641509	0.128205128	0.111111111	0.132653061	0.150442478	0.098360656	0.164705882	0.14893617	0.062893082	0.066666667	0.103448276	0.111111111	0.159090909	0.0859375	0.220779221	0.099009901	0.072289157	0.078947368	0.113402062	0.135135135	0.097014925	0.101265823	0.083333333	0.067901235	0.215189873	0.072727273	0.217948718	0.066666667	0.181818182	0.141025641	0.123595506	0.125	0.210526316	0.134831461	0.087248322	0.253012048	0.125	0.215189873	0.073170732	0.194805195	0.223529412	0.101694915	0.172413793	0.115942029	0.134146341	0.144578313	0.130434783	0.114942529	0.087378641	0.227722772	0.202247191	0.15625	0.075581395	0.057142857	0.084210526	0.063291139	0.121212121	0.081081081	0.161764706	0.097826087	0.120481928	0.071895425	0.147368421	1	0.088235294	0.099009901	0.088888889	0.069620253	0.074074074	0.113207547	0.123595506	0.195121951	0.08	0.092857143	0.240506329	0.085106383	0.118421053	0.096491228	0.11627907	0.077380952	0.173469388	0.161290323	0.139534884	0	0.12345679	0.108433735	0.132075472	0.080808081	0.080882353	0.134020619	0.139240506	0.101010101	0.08	0.087301587	0.114285714	0.081632653	0.06779661	0.08490566	0.057142857	0.097560976	0.081818182	0.135416667	0.102040816	0.079545455	0.139784946	0.12195122	0.080536913	0.152777778	0.11827957	0.213333333	0.139240506	0.175824176	0.14893617	0.056818182	0.081081081	0.166666667	0.209876543	0.081395349	0.081081081	0.175824176	0.119565217	0.068965517	0.144444444	0.073770492	0.098039216	0.083333333	0.178571429
OC(=O)c1c2-c3ncc(C4CC4)n3CCn2c2c(F)cc(cc12)N1CCNCC1	0.073170732	0.040540541	0.077464789	0.081632653	0.064516129	0.086956522	0.088050314	0.1015625	0.051724138	0.148148148	0.10989011	0.098039216	0.105633803	0.111111111	0.042553191	0.112676056	0.075630252	0.102739726	0.095238095	0.056338028	0.129411765	0.096153846	0.135416667	0.08045977	0.047058824	0.125	0.043478261	0.090909091	0.065217391	0.09929078	0.133333333	0.086419753	0.117647059	0.076923077	0.149425287	0.037974684	0.082474227	0.079545455	0.099099099	0.079207921	0.142857143	0.087378641	0.079545455	0.091743119	0.114942529	0.08045977	0.108910891	0.150684932	0.09	0.056818182	0.114285714	0.106382979	0.056179775	0.056451613	0.125	0.068965517	0.103448276	0.117647059	0.126582278	0.063157895	0.070707071	0.05785124	0.145454545	0.160493827	0.111111111	0.16	0.057471264	0.084210526	0.11827957	0.087912088	0.071942446	0.089655172	0.178082192	0.076433121	0.075630252	0.12295082	0.105633803	0.136986301	0.120481928	0.137931034	0.040540541	0.068181818	0.071428571	0.084210526	0.069767442	0.103092784	0.103092784	0.057377049	0.097826087	0.074468085	0.08	0.091666667	0.077777778	0.125	0.0625	0.08	0.079545455	0.180851064	0.087912088	0.026315789	0.047619048	0.076335878	0.082278481	0.094594595	0.155555556	0.079207921	0.136842105	0.05	0.048780488	0.079207921	0.060344828	0.058823529	0.095652174	0.075	0.144329897	0.090909091	0.138888889	0.141414141	0.034883721	0.102803738	0.1125	0.1125	0.153846154	0.094117647	0.047058824	0.103448276	0.132653061	0.106382979	0.075	0.146341463	0.141304348	0.123595506	0.135416667	0.142857143	0.059701493	0.068376068	0.0625	0.093220339	0.144444444	0.075268817	0.147727273	0.065217391	0.090909091	0.12745098	0.062068966	0.053097345	0.0875	0.083333333	0.144329897	0.12	0.075630252	0.087912088	0.107142857	0.095890411	0.086330935	0.048192771	0.104651163	0.119047619	0.085271318	0.14	0.072072072	0.092857143	0.139240506	0.091836735	0.147368421	0.047619048	0.079545455	0.114942529	0.12	0.088607595	0.074074074	0.075342466	0.070588235	0.133333333	0.11827957	0.105633803	0.069565217	0.090909091	0.148148148	0.074766355	0.102362205	0.079545455	0.055555556	0.052083333	0.145833333	0	0.086956522	0.064516129	0.132653061	0.094736842	0.072727273	0.081395349	0.1125	0.085365854	0.1625	0.098837209	0.090909091	0.1125	0.073170732	0.094017094	0.067164179	0.094017094	0.085106383	0.075757576	0.112359551	0.040816327	0.101010101	0.096385542	0	0.108433735	0.090909091	0.159090909	0.06918239	0.104166667	0.164835165	0.102564103	0.144329897	0.084337349	0.096385542	0.146067416	0.087378641	0.074074074	0.093023256	0.109589041	0.146067416	0.13253012	0.120481928	0.072289157	0.152777778	0.115384615	0.06875	0.084210526	0.111111111	0.117021277	0.089552239	0.103896104	0.064516129	0.12745098	0.102040816	0.111111111	0.073684211	0.13253012	0.08974359	0.105882353	0	0.162790698	0.065217391	0.094736842	0.037974684	0.07751938	0.181818182	0.113924051	0.090909091	0.061728395	0.077777778	0.06185567	0.095238095	0.102564103	0.142857143	0.06918239	0.0625	0.052083333	0.073684211	0.176470588	0.148148148	0.146067416	0.082474227	0.079545455	0.091836735	0.071428571	0.121019108	0.091836735	0.069306931	0.17721519	0.088	0.051470588	0.125	0.106666667	0.091836735	0.091954023	0	0.108571429	0.060240964	0.107526882	0.134831461	0.048192771	0.096774194	0.074074074	0.126582278	0.076388889	0.044117647	0.133333333	0.083870968	0.073170732	0.070422535	0.09202454	0.104166667	0.088888889	0.040540541	0.052238806	0.090909091	0.091954023	0.101010101	0.106382979	0.105263158	0.140350877	0.1	0.088607595	0.072072072	0.12244898	0.134146341	0.122641509	0.06741573	0.123809524	0.197183099	0.048192771	0.071428571	0.075630252	0.037974684	0.114754098	0.098484848	0.121212121	0.071428571	0.1	0.11827957	0.127659574	0.068181818	0.054054054	0.090909091	0.102272727	0.1	0.12345679	0.103092784	0.157894737	0.14	0.084745763	0.054545455	0.08974359	0.138297872	0.125	0.058333333	0.11965812	0.11627907	0.09375	0.077922078	0.101910828	0.081395349	0.127906977	0.076086957	0.096774194	0.058139535	0.125	0.061728395	0.071428571	0.129032258	0.138888889	0.133858268	0.05	0.074468085	0.082802548	0.068965517	0.0875	0.082352941	0.086956522	0.122222222	0.102564103	0.127906977	0.0875	0.166666667	0.113636364	0.096551724	0.134831461	0.071428571	0.081395349	0.118421053	0.05952381	0.086021505	0.094827586	0.090163934	0.086330935	0.125	0.108433735	0.147727273	0.056179775	0.12371134	0.09009009	0.083333333	0.08	0.109756098	0.059701493	0.041666667	0.109589041	0.090909091	0.040540541	0.134328358	0.101123596	0.084337349	0.066225166	0.104166667	0.088235294	1	0.102040816	0.090909091	0.099337748	0.096153846	0.116504854	0.077777778	0.032608696	0.068493151	0.111111111	0.079545455	0.086956522	0.093333333	0.099099099	0.1625	0.1125	0.154639175	0.153846154	0.104651163	0	0.073170732	0.126582278	0.17	0.083333333	0.066666667	0.091836735	0.048192771	0.092783505	0.081967213	0.107438017	0.065420561	0.170454545	0.100591716	0.087378641	0.059701493	0.074074074	0.074074074	0.104166667	0.141304348	0.113095238	0.084210526	0.1125	0.104895105	0.111111111	0.074468085	0.086419753	0.048192771	0.11827957	0.09375	0.034482759	0.073394495	0.101010101	0.144578313	0.097560976	0.105633803	0.094736842	0.098901099	0.09352518	0.086956522	0.084745763	0.079207921	0.104347826	0.156626506
Cc1cc(Nc2ccc(C(=O)NCCCO)c(Cl)c2)n2ncnc2n1	0.1	0.069444444	0.116788321	0.081632653	0.178571429	0.111111111	0.116129032	0.093023256	0.12962963	0.120481928	0.16091954	0.12	0.075342466	0.19047619	0.076923077	0.112676056	0.049180328	0.087837838	0.095238095	0.086956522	0.129411765	0.103225806	0.224719101	0.13253012	0.085365854	0.173913043	0.111111111	0.113402062	0.076923077	0.107142857	0.146067416	0.1	0.104651163	0.105263158	0.098901099	0.051282051	0.105263158	0.130952381	0.119266055	0.09	0.073170732	0.12	0.104651163	0.091743119	0.08988764	0.13253012	0.087378641	0.063291139	0.112244898	0.081395349	0.098591549	0.11827957	0.105882353	0.11965812	0.111111111	0.148148148	0.156626506	0.14	0.236111111	0.086021505	0.092783505	0.049180328	0.155963303	0.056179775	0.071428571	0.175675676	0.12195122	0.095744681	0.130434783	0.112359551	0.079710145	0.120567376	0.116883117	0.083333333	0.049180328	0.113821138	0.082758621	0.202898551	0.207792208	0.178571429	0.069444444	0.119047619	0.081081081	0.107526882	0.108433735	0.126315789	0.114583333	0.131578947	0.147727273	0.294871795	0.125	0.082644628	0.154761905	0.058823529	0.081818182	0.173913043	0.130952381	0.144329897	0.076086957	0.068493151	0.086419753	0.128	0.103225806	0.109589041	0.142857143	0.12371134	0.136842105	0.076923077	0.075	0.147368421	0.118181818	0.102040816	0.135135135	0.102564103	0.15625	0.058823529	0.14953271	0.107843137	0.05952381	0.134615385	0.05952381	0.098765432	0.097560976	0.094117647	0.085365854	0.090909091	0.099009901	0.11827957	0.075	0.146341463	0.071428571	0.162790698	0.184782609	0.156626506	0.092307692	0.096491228	0.114754098	0.102564103	0.095744681	0.123595506	0.147727273	0.076923077	0.109243697	0.15	0.107913669	0.091743119	0.175675676	0.111842105	0.11	0.063291139	0.049180328	0.064516129	0.094117647	0.111111111	0.086330935	0.101265823	0.172839506	0.105882353	0.085271318	0.106796117	0.101851852	0.116788321	0.097560976	0.126315789	0.172043011	0.086419753	0.130952381	0.114942529	0.090909091	0.102564103	0.101265823	0.113475177	0.083333333	0.164383562	0.106382979	0.113475177	0.060344828	0.090909091	0.120481928	0.08490566	0.129032258	0.079545455	0.128712871	0.10989011	0.1	0	0.098901099	0.064516129	0.099009901	0.181818182	0.092592593	0.148148148	0.072289157	0.141025641	0.120481928	0.098837209	0.090909091	0.1125	0.1	0.132743363	0.1171875	0.113043478	0.133333333	0.109375	0.151162791	0.073684211	0.068627451	0.083333333	0	0.108433735	0.129411765	0.228915663	0.082802548	0.096551724	0.104166667	0.102564103	0.180851064	0.084337349	0.12345679	0.172413793	0.076923077	0.101265823	0.13253012	0.094594595	0.159090909	0.068181818	0.17721519	0.085365854	0.121621622	0.12987013	0.082278481	0.144444444	0.092436975	0.141304348	0.081481481	0.197183099	0.064516129	0.116504854	0.090909091	0.134020619	0.085106383	0.119047619	0.148648649	0.068181818	0	0.123595506	0.065217391	0.106382979	0.051282051	0.0859375	0.125	0.073170732	0.107692308	0.102564103	0.077777778	0.157303371	0.082352941	0.088607595	0.094736842	0.082802548	0.08974359	0.10989011	0.085106383	0.136363636	0.107142857	0.0625	0.153846154	0.06741573	0.126315789	0.10738255	0.1	0.126315789	0.090909091	0.134146341	0.123966942	0.1	0.125	0.106666667	0.126315789	0.104651163	0.045454545	0.102272727	0.128205128	0.107526882	0.188235294	0.101265823	0.186046512	0.104761905	0.1125	0.115107914	0.044117647	0.164383562	0.112582781	0.1	0.109489051	0.1125	0.152173913	0.097014925	0.084507042	0.128	0.098591549	0.091954023	0.197802198	0.106382979	0.135135135	0.130434783	0.061403509	0.116883117	0.122641509	0.089108911	0.120481928	0.101851852	0.091954023	0.113207547	0.164383562	0.101265823	0.111111111	0.049180328	0.051282051	0.0625	0.106870229	0.121212121	0.0546875	0.1	0.106382979	0.164835165	0.08045977	0.147058824	0.090909091	0.08988764	0.1	0.151898734	0.138297872	0.12244898	0.117647059	0.103448276	0.08411215	0.164383562	0.103092784	0.136842105	0.133928571	0.091666667	0.142857143	0.09375	0.092105263	0.101910828	0.120481928	0.2125	0.137931034	0.096774194	0.096385542	0.136842105	0.102564103	0.142857143	0.193181818	0.14953271	0.107692308	0.090909091	0.202380952	0.111111111	0.094117647	0.108280255	0.15	0.077586207	0.188235294	0.102564103	0.102272727	0.191780822	0.12	0.076923077	0.104166667	0.10989011	0.09375	0.081395349	0.0625	0.1125	0.086021505	0.133928571	0.117647059	0.086330935	0.111111111	0.15	0.202380952	0.105882353	0.101010101	0.163461538	0.072164948	0.090909091	0.096385542	0.092307692	0.086956522	0.14084507	0.090909091	0.069444444	0.101449275	0.324324324	0.058823529	0.118055556	0.191011236	0.099009901	0.102040816	1	0.099236641	0.121621622	0.089171975	0.138613861	0.065934066	0.144578313	0.098591549	0.102941176	0.172839506	0.079136691	0.171428571	0.109090909	0.107142857	0.105590062	0.12	0.117021277	0.055555556	0	0.086419753	0.098765432	0.181818182	0.094736842	0.082706767	0.126315789	0.101265823	0.127659574	0.1	0.089430894	0.085714286	0.157303371	0.107142857	0.12	0.092307692	0.12987013	0.08411215	0.127659574	0.105263158	0.106508876	0.107526882	0.1125	0.089655172	0.081081081	0.174418605	0.128205128	0.101265823	0.130434783	0.129032258	0.058823529	0.114285714	0.159574468	0.104651163	0.139240506	0.090277778	0.11827957	0.176470588	0.09352518	0.162790698	0.094017094	0.09	0.085470085	0.103448276
CC(C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](C)N)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(O)=O	0.050847458	0.056074766	0.536585366	0.535433071	0.0546875	0.123966942	0.451388889	0.638888889	0.410714286	0.112068966	0.12295082	0.38317757	0.42962963	0.096774194	0.072	0.074766355	0.093333333	0.588709677	0.1796875	0.067307692	0.064516129	0.580152672	0.098484848	0.140350877	0.033057851	0.074626866	0.392857143	0.099236641	0.089430894	0.404411765	0.2	0.05982906	0.091666667	0.472727273	0.070866142	0.044247788	0.076335878	0.100840336	0.373913043	0.306306306	0.087719298	0.080291971	0.073770492	0.123188406	0.081300813	0.06557377	0.138461538	0.165048544	0.115384615	0.084033613	0.106796117	0.176470588	0.074380165	0.427350427	0.177570093	0.040322581	0.1	0.071428571	0.077586207	0.053846154	0.067669173	0.044585987	0.117241379	0.092436975	0.115044248	0.128440367	0.084745763	0.069230769	0.076923077	0.071428571	0.312056738	0.405797101	0.070175439	0.423611111	0.093333333	0.373015873	0.569105691	0.081818182	0.048780488	0.106557377	0.056074766	0.083333333	0.392857143	0.0859375	0.219047619	0.083333333	0.108527132	0.330645161	0.0703125	0.078740157	0.24137931	0.120805369	0.055555556	0.076923077	0.061643836	0.133858268	0.129310345	0.139534884	0.071428571	0.04587156	0.068965517	0.361538462	0.352941176	0.073394495	0.102362205	0.115384615	0.11627907	0.111111111	0.109090909	0.090225564	0.282258065	0.074626866	0.14084507	0.079646018	0.105263158	0.058823529	0.104166667	0.128787879	0.041666667	0.076923077	0.068376068	0.096491228	0.105263158	0.531034483	0.086956522	0.064516129	0.1484375	0.147540984	0.051724138	0.120689655	0.1015625	0.105691057	0.106870229	0.073170732	0.103092784	0.341666667	0.409836066	0.513761468	0.103174603	0.283018868	0.12295082	0.05511811	0.541284404	0.161538462	0.52	0.336206897	0.069565217	0.464285714	0.139534884	0.081081081	0.093333333	0.115702479	0.520547945	0.462686567	0.126506024	0.078947368	0.091666667	0.074380165	0.150326797	0.119402985	0.347826087	0.615384615	0.086206897	0.083333333	0.115384615	0.068965517	0.073770492	0.072580645	0.081081081	0.368421053	0.088495575	0.398550725	0.049586777	0.130841121	0.25	0.198757764	0.096551724	0.058823529	0.112068966	0.348214286	0.189189189	0.06504065	0.271186441	0.053846154	0.106060606	0	0.079365079	0.090909091	0.105263158	0.102362205	0.092198582	0.040322581	0.086956522	0.168224299	0.112068966	0.551724138	0.090909091	0.077586207	0.050847458	0.171428571	0.543103448	0.154929577	0.131147541	0.483333333	0.08	0.339805825	0.058394161	0.067226891	0	0.084745763	0.1	0.095238095	0.460992908	0.638655462	0.100775194	0.6	0.088888889	0.058823529	0.067226891	0.12195122	0.104477612	0.242424242	0.074380165	0.103773585	0.104	0.092436975	0.066115702	0.059322034	0.072072072	0.069565217	0.457746479	0.094488189	0.482142857	0.119047619	0.089820359	0.09009009	0.285714286	0.152671756	0.2	0.089552239	0.326923077	0.092436975	0.07079646	0.101694915	0	0.123966942	0.240740741	0.12	0.044247788	0.346153846	0.15037594	0.107142857	0.132075472	0.089285714	0.072580645	0.103174603	0.066666667	0.485714286	0.102362205	0.460992908	0.080357143	0.268518519	0.061538462	0.070866142	0.066115702	0.086614173	0.093023256	0.056451613	0.083333333	0.477941176	0.462068966	0.083333333	0.066666667	0.12173913	0.47008547	0.52991453	0.054054054	0.081818182	0.083333333	0.056451613	0.029411765	0.464968153	0.117117117	0.103174603	0.096	0.078947368	0.086614173	0.070422535	0.077586207	0.425373134	0.049019608	0.130841121	0.619047619	0.042016807	0.480314961	0.496503497	0.092307692	0.345588235	0.097087379	0.416	0.488372093	0.048	0.082089552	0.085271318	0.090909091	0.11409396	0.389380531	0.060869565	0.359649123	0.140625	0.084033613	0.123188406	0.048	0.124087591	0.080357143	0.078947368	0.115044248	0.093333333	0.044247788	0.083333333	0.560344828	0.078431373	0.062111801	0.49044586	0.09375	0.100775194	0.048387097	0.403669725	0.073170732	0.055555556	0.097744361	0.076271186	0.07518797	0.097744361	0.136363636	0.223880597	0.062937063	0.110091743	0.125984252	0.090909091	0.381355932	0.176056338	0.064516129	0.052238806	0.393103448	0.548148148	0.112068966	0.090163934	0.071428571	0.563636364	0.058333333	0.074626866	0.089285714	0.356521739	0.11023622	0.104166667	0.304347826	0.052631579	0.045801527	0.430555556	0.066115702	0.468531469	0.122807018	0.47706422	0.078740157	0.070175439	0.156521739	0.088495575	0.080291971	0.098360656	0.477272727	0.10483871	0.068181818	0.066115702	0.080357143	0.077586207	0.10483871	0.108843537	0.251851852	0.1	0.177570093	0.094017094	0.12295082	0.074380165	0.106870229	0.105633803	0.052631579	0.074626866	0.579710145	0.103092784	0.070866142	0.054054054	0.090909091	0.056074766	0.076923077	0.063492063	0.06779661	0.397163121	0.109375	0.088888889	0.090909091	0.099236641	1	0.518796992	0.669354839	0.070921986	0.081300813	0.03968254	0.065420561	0.5	0.073770492	0.55	0.092592593	0.462962963	0.093220339	0.550724638	0.088235294	0.119047619	0.082644628	0	0.087719298	0.19047619	0.100719424	0.186440678	0.417322835	0.091603053	0.078947368	0.075757576	0.423728814	0.49122807	0.063829787	0.069230769	0.531034483	0.104477612	0.103092784	0.078947368	0.345132743	0.100775194	0.084615385	0.548611111	0.0859375	0.10619469	0.658119658	0.104761905	0.191304348	0.087719298	0.078947368	0.06870229	0.128	0.05	0.443396226	0.098484848	0.073770492	0.115044248	0.621848739	0.186440678	0.096774194	0.382352941	0.079365079	0.389830508	0.367924528	0.207407407	0.137931034
OC(=O)C(O)=O.C[C@H](NC(=O)[C@H](C)NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCCN)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCCN)NC(=O)CNC(=O)CNC(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CS)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CS)NC(=O)[C@H](CS)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](N)CCCNC(N)=N)[C@@H](C)O)[C@@H](C)O)C(=O)N[C@@H](CO)C(O)=O	0.057971014	0.046511628	0.528985507	0.446666667	0.046666667	0.097222222	0.519736842	0.485074627	0.395348837	0.102189781	0.089041096	0.338582677	0.360759494	0.067567568	0.054054054	0.0703125	0.075144509	0.510344828	0.168918919	0.047244094	0.054794521	0.624113475	0.077419355	0.109489051	0.042553191	0.064102564	0.412698413	0.077922078	0.090909091	0.510638298	0.142857143	0.065693431	0.085106383	0.4375	0.074829932	0.037037037	0.065359477	0.077464789	0.451612903	0.3046875	0.081481481	0.075949367	0.0625	0.092592593	0.068965517	0.062937063	0.103896104	0.136	0.098684211	0.070921986	0.079365079	0.157142857	0.062937063	0.465116279	0.129770992	0.04137931	0.084507042	0.081761006	0.080882353	0.032467532	0.108108108	0.056818182	0.115151515	0.070422535	0.088235294	0.098484848	0.071428571	0.087837838	0.08	0.075342466	0.277777778	0.393548387	0.066666667	0.343195266	0.075144509	0.382978723	0.414473684	0.084615385	0.055944056	0.097902098	0.046511628	0.078014184	0.28057554	0.080536913	0.219512195	0.078431373	0.1	0.385185185	0.046052632	0.074324324	0.23880597	0.098837209	0.054421769	0.064748201	0.072727273	0.121621622	0.108695652	0.134228188	0.105633803	0.03030303	0.050359712	0.391608392	0.568493151	0.07751938	0.102040816	0.084415584	0.099337748	0.075757576	0.082706767	0.077419355	0.436507937	0.064102564	0.135802469	0.066666667	0.111842105	0.048387097	0.096969697	0.125	0.035211268	0.079754601	0.057553957	0.080882353	0.080291971	0.544303797	0.072992701	0.069444444	0.104575163	0.157142857	0.035971223	0.101449275	0.101351351	0.074829932	0.091503268	0.076923077	0.084033613	0.307142857	0.426470588	0.406015038	0.095238095	0.253968254	0.104166667	0.06122449	0.507936508	0.168918919	0.503546099	0.282608696	0.082089552	0.513333333	0.090322581	0.067669173	0.075144509	0.105633803	0.534591195	0.463087248	0.111702128	0.066176471	0.092857143	0.070422535	0.125	0.088607595	0.291970803	0.598484848	0.080291971	0.085526316	0.136054422	0.065693431	0.085106383	0.091549296	0.059701493	0.4375	0.066176471	0.462585034	0.071942446	0.083333333	0.246153846	0.228571429	0.071005917	0.077922078	0.102189781	0.291044776	0.229813665	0.092857143	0.365079365	0.046052632	0.076923077	0	0.082191781	0.06741573	0.104575163	0.087248322	0.073170732	0.048611111	0.072992701	0.204918033	0.102189781	0.603896104	0.077922078	0.097014925	0.057971014	0.207792208	0.522727273	0.192307692	0.118881119	0.515151515	0.060810811	0.212121212	0.077419355	0.079710145	0	0.063829787	0.062068966	0.095890411	0.390243902	0.572463768	0.086092715	0.642857143	0.090322581	0.064748201	0.079710145	0.111111111	0.08974359	0.25	0.062937063	0.0859375	0.095890411	0.085714286	0.070921986	0.072992701	0.068181818	0.066176471	0.387878788	0.080536913	0.435114504	0.093959732	0.090909091	0.067164179	0.189393939	0.123376623	0.177304965	0.083870968	0.28	0.078014184	0.067164179	0.101449275	0	0.120567376	0.209302326	0.094594595	0.037037037	0.25477707	0.151315789	0.073529412	0.188235294	0.082706767	0.061643836	0.087837838	0.071428571	0.483870968	0.094594595	0.390243902	0.059259259	0.292682927	0.045751634	0.074829932	0.070921986	0.066666667	0.101351351	0.047945205	0.085526316	0.486666667	0.570469799	0.085526316	0.077922078	0.086330935	0.590163934	0.477941176	0.069230769	0.068181818	0.085526316	0.055172414	0.024193548	0.527272727	0.081481481	0.080536913	0.096551724	0.066176471	0.066666667	0.06097561	0.072992701	0.383116883	0.040322581	0.083333333	0.625899281	0.050359712	0.390728477	0.638888889	0.086092715	0.339869281	0.08	0.401408451	0.562043796	0.0625	0.077419355	0.094594595	0.092307692	0.105882353	0.306569343	0.066666667	0.372093023	0.12	0.078571429	0.10625	0.055172414	0.093167702	0.07518797	0.066176471	0.080291971	0.075144509	0.037037037	0.06779661	0.362416107	0.064516129	0.06043956	0.590062112	0.102040816	0.100671141	0.062937063	0.458333333	0.084507042	0.068965517	0.076923077	0.071942446	0.057692308	0.083870968	0.102564103	0.169811321	0.074074074	0.091603053	0.12244898	0.077922078	0.380597015	0.196202532	0.069444444	0.079470199	0.325443787	0.529801325	0.094202899	0.083916084	0.053691275	0.527559055	0.087591241	0.077922078	0.082706767	0.459016393	0.108843537	0.096969697	0.270440252	0.059701493	0.039215686	0.530201342	0.086330935	0.487179487	0.094890511	0.288732394	0.067114094	0.051094891	0.123188406	0.082089552	0.082802548	0.083333333	0.466216216	0.089041096	0.093959732	0.048611111	0.067164179	0.057553957	0.081632653	0.088235294	0.232258065	0.094240838	0.129770992	0.071428571	0.089041096	0.062937063	0.105960265	0.084848485	0.065789474	0.08496732	0.481481481	0.084033613	0.060402685	0.061068702	0.077922078	0.046511628	0.072	0.068493151	0.080291971	0.450331126	0.093333333	0.069620253	0.099337748	0.121621622	0.518796992	1	0.516556291	0.08125	0.076388889	0.047945205	0.070866142	0.464788732	0.06993007	0.444444444	0.060606061	0.395348837	0.078571429	0.605442177	0.06918239	0.093959732	0.06993007	0	0.081481481	0.139534884	0.09375	0.157142857	0.294871795	0.085526316	0.066176471	0.071895425	0.366906475	0.411764706	0.075	0.066225166	0.544303797	0.118421053	0.084033613	0.066176471	0.298507463	0.100671141	0.093959732	0.60130719	0.080536913	0.080882353	0.521126761	0.069767442	0.143884892	0.073529412	0.066176471	0.08	0.086666667	0.042253521	0.3671875	0.084415584	0.077464789	0.096296296	0.616541353	0.14893617	0.104895105	0.409395973	0.074829932	0.273972603	0.237037037	0.233333333	0.092198582
CC[C@H](C)[C@H](NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCC(O)=O)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](N)[C@@H](C)O)[C@@H](C)CC)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCSC)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C(C)C)C(N)=O	0.048611111	0.037037037	0.565217391	0.585714286	0.051948052	0.131944444	0.583892617	0.581395349	0.390977444	0.090909091	0.115646259	0.325757576	0.486486486	0.086666667	0.073333333	0.059701493	0.097701149	0.647058824	0.148387097	0.061538462	0.06	0.625	0.088607595	0.105633803	0.034013605	0.06875	0.365671642	0.06875	0.095238095	0.443708609	0.161971831	0.055944056	0.074829932	0.524193548	0.072368421	0.028368794	0.070063694	0.089655172	0.267123288	0.365079365	0.086330935	0.073619632	0.060402685	0.103030303	0.073825503	0.060810811	0.114649682	0.139534884	0.102564103	0.090909091	0.084615385	0.159722222	0.060810811	0.437037037	0.133333333	0.04	0.081632653	0.072727273	0.070422535	0.058064516	0.076433121	0.049450549	0.111764706	0.082758621	0.092857143	0.111111111	0.068965517	0.057324841	0.077419355	0.072847682	0.394736842	0.463576159	0.064285714	0.546666667	0.097701149	0.342281879	0.605839416	0.065693431	0.046979866	0.102040816	0.037037037	0.068027211	0.452380952	0.077922078	0.201550388	0.06918239	0.103896104	0.315068493	0.064935065	0.071895425	0.179310345	0.114942529	0.052631579	0.06993007	0.064327485	0.125	0.104895105	0.12987013	0.087248322	0.02919708	0.070921986	0.369127517	0.5	0.066666667	0.084415584	0.102564103	0.103225806	0.088888889	0.111940299	0.088607595	0.319148936	0.06875	0.118343195	0.071942446	0.108280255	0.0546875	0.094117647	0.113924051	0.034013605	0.090361446	0.062937063	0.070422535	0.085106383	0.729166667	0.09352518	0.067114094	0.137254902	0.151724138	0.049295775	0.113475177	0.112582781	0.093959732	0.095541401	0.067114094	0.098360656	0.413533835	0.431654676	0.465648855	0.106666667	0.263565891	0.108108108	0.059210526	0.433823529	0.141025641	0.669230769	0.348148148	0.071428571	0.578231293	0.122580645	0.065217391	0.097701149	0.117241379	0.55625	0.559440559	0.120418848	0.086956522	0.089655172	0.068027211	0.127777778	0.10625	0.338235294	0.565217391	0.077464789	0.082802548	0.095541401	0.055944056	0.082191781	0.081081081	0.057553957	0.450617284	0.079136691	0.538461538	0.054794521	0.112781955	0.227941176	0.195652174	0.094117647	0.055555556	0.090909091	0.369230769	0.16	0.082191781	0.311111111	0.058064516	0.094936709	0	0.065359477	0.101694915	0.0875	0.098684211	0.083832335	0.04	0.085714286	0.160305344	0.098591549	0.668874172	0.06875	0.101449275	0.048611111	0.179012346	0.572519084	0.15060241	0.092715232	0.518518519	0.08	0.30952381	0.061728395	0.069444444	0	0.083916084	0.096551724	0.085526316	0.65248227	0.819672131	0.090322581	0.666666667	0.094339623	0.055172414	0.069444444	0.12244898	0.086956522	0.219512195	0.075342466	0.082706767	0.092715232	0.090277778	0.075862069	0.055555556	0.057971014	0.056338028	0.647887324	0.077922078	0.45112782	0.105263158	0.077319588	0.072463768	0.285714286	0.141025641	0.155405405	0.074534161	0.279069767	0.090277778	0.064748201	0.105633803	0	0.101351351	0.277777778	0.105960265	0.028368794	0.412587413	0.139240506	0.086330935	0.137362637	0.087591241	0.059602649	0.08496732	0.061643836	0.566666667	0.105960265	0.65248227	0.072463768	0.344262295	0.064516129	0.065359477	0.068493151	0.071428571	0.090909091	0.046357616	0.082802548	0.605633803	0.614864865	0.082802548	0.06875	0.106382979	0.442028986	0.560606061	0.051094891	0.081481481	0.082802548	0.046357616	0.03125	0.529761905	0.102189781	0.092105263	0.093333333	0.086956522	0.078431373	0.059171598	0.078014184	0.443708609	0.030769231	0.112781955	0.65	0.048611111	0.524822695	0.606666667	0.083333333	0.409395973	0.09375	0.406896552	0.564285714	0.060402685	0.088607595	0.077419355	0.088888889	0.109195402	0.415384615	0.064285714	0.348148148	0.116129032	0.083333333	0.103030303	0.046357616	0.117283951	0.072463768	0.086956522	0.092857143	0.097701149	0.028368794	0.073770492	0.475177305	0.0703125	0.058823529	0.581818182	0.091503268	0.097402597	0.053691275	0.343283582	0.067114094	0.052631579	0.094936709	0.069444444	0.06918239	0.094936709	0.10625	0.186335404	0.06547619	0.096296296	0.118421053	0.089171975	0.366906475	0.204968944	0.067114094	0.056603774	0.487012987	0.638888889	0.114285714	0.088435374	0.065789474	0.5546875	0.076923077	0.075471698	0.087591241	0.355555556	0.105263158	0.094117647	0.254545455	0.05	0.044585987	0.553333333	0.083333333	0.569536424	0.091549296	0.446153846	0.086092715	0.064285714	0.134751773	0.079136691	0.073619632	0.087837838	0.489932886	0.093333333	0.083870968	0.06122449	0.072463768	0.070422535	0.086092715	0.104651163	0.240506329	0.086294416	0.133333333	0.076388889	0.108108108	0.060810811	0.102564103	0.095238095	0.050314465	0.082278481	0.644295302	0.098360656	0.051612903	0.058823529	0.06875	0.037037037	0.061068702	0.059210526	0.055172414	0.493333333	0.111842105	0.074074074	0.096153846	0.089171975	0.669354839	0.516556291	1	0.065868263	0.066666667	0.032679739	0.068181818	0.543478261	0.067567568	0.613636364	0.074074074	0.380597015	0.083333333	0.544871795	0.080246914	0.112582781	0.067567568	0	0.094202899	0.151515152	0.090909091	0.167832168	0.468085106	0.08974359	0.086956522	0.090322581	0.423357664	0.470149254	0.06626506	0.064102564	0.616883117	0.100628931	0.098360656	0.079136691	0.420634921	0.097402597	0.076923077	0.644736842	0.077922078	0.085714286	0.649253731	0.083333333	0.138888889	0.078571429	0.086956522	0.063694268	0.105263158	0.033783784	0.428571429	0.088607595	0.082191781	0.100719424	0.62962963	0.136054422	0.086666667	0.405228758	0.072368421	0.404411765	0.365079365	0.233766234	0.111888112
COc1c(Cl)cc2nc(N[C@@H]3CC[C@@H](CC3)NS(=O)(=O)C(F)(F)F)nc(N3CCOCC3)c2c1Cl	0.130952381	0.063291139	0.045751634	0.070967742	0.127659574	0.080808081	0.046511628	0.080291971	0.048780488	0.162790698	0.090909091	0.0625	0.071895425	0.103092784	0.05	0.102564103	0.062992126	0.070063694	0.070175439	0.078947368	0.211764706	0.072289157	0.115384615	0.10989011	0.129411765	0.138613861	0.032520325	0.08490566	0.09375	0.051948052	0.068627451	0.06741573	0.146067416	0.047244094	0.091836735	0.034883721	0.087378641	0.108695652	0.075	0.054545455	0.079545455	0.133333333	0.120879121	0.086206897	0.11827957	0.122222222	0.091743119	0.083333333	0.094339623	0.086956522	0.0625	0.132653061	0.074468085	0.053435115	0.08988764	0.162790698	0.084210526	0.163461538	0.11627907	0.102040816	0.086538462	0.088709677	0.136752137	0.097826087	0.077777778	0.08045977	0.1	0.067961165	0.099009901	0.092783505	0.054054054	0.064516129	0.094117647	0.035294118	0.062992126	0.099236641	0.071895425	0.071428571	0.123595506	0.115789474	0.063291139	0.122222222	0.049586777	0.111111111	0.064516129	0.096153846	0.065420561	0.054263566	0.102040816	0.113402062	0.064814815	0.095238095	0.155555556	0.054347826	0.06779661	0.12745098	0.085106383	0.145631068	0.104166667	0.049382716	0.055555556	0.057142857	0.047058824	0.113924051	0.121212121	0.08411215	0.116504854	0.083333333	0.056818182	0.08411215	0.048387097	0.095238095	0.099173554	0.056818182	0.145631068	0.039473684	0.214953271	0.224489796	0.078651685	0.077586207	0.078651685	0.066666667	0.08988764	0.066298343	0.054945055	0.095744681	0.123809524	0.099009901	0.120481928	0.10989011	0.056603774	0.114583333	0.104761905	0.095744681	0.04	0.047619048	0.059259259	0.105691057	0.089108911	0.07	0.102040816	0.105263158	0.069230769	0.119266055	0.038709677	0.032786885	0.093023256	0.047619048	0.102803738	0.058139535	0.062992126	0.04950495	0.066298343	0.050314465	0.120567376	0.056179775	0.096774194	0.074468085	0.105263158	0.141509434	0.05	0.081081081	0.077777778	0.106796117	0.171717172	0.055555556	0.073684211	0.083333333	0.096385542	0.046783626	0.08045977	0.044585987	0.113636364	0.082352941	0.11	0.093333333	0.06557377	0.105769231	0.162790698	0.051724138	0.072992701	0.108695652	0.052173913	0.161290323	0.125	0	0.07	0.053030303	0.145631068	0.132653061	0.096491228	0.111111111	0.043478261	0.078651685	0.176470588	0.065217391	0.08490566	0.066666667	0.130952381	0.062992126	0.041666667	0.097560976	0.079207921	0.041958042	0.092783505	0.038095238	0.094339623	0.076923077	0	0.076086957	0.107526882	0.12371134	0.035087719	0.070967742	0.086538462	0.071856287	0.191919192	0.102272727	0.076923077	0.079207921	0.155339806	0.044444444	0.097826087	0.113924051	0.112244898	0.063157895	0.111111111	0.11627907	0.058823529	0.105882353	0.034883721	0.12244898	0.078740157	0.131313131	0.092857143	0.082352941	0.029126214	0.109090909	0.08490566	0.114285714	0.048076923	0.188235294	0.108433735	0.052083333	0	0.163043478	0.03960396	0.121212121	0.034883721	0.057971014	0.127272727	0.06741573	0.094202899	0.056818182	0.04	0.078431373	0.151162791	0.071856287	0.088235294	0.035087719	0.069767442	0.048543689	0.112244898	0.150537634	0.063829787	0.09	0.108910891	0.146067416	0.106796117	0.042424242	0.076470588	0.106796117	0.074766355	0.063829787	0.091603053	0.034482759	0.073170732	0.071428571	0.106796117	0.133333333	0.027027027	0.069148936	0.104651163	0.089108911	0.113402062	0.056179775	0.12371134	0.088495575	0.156626506	0.058823529	0.026315789	0.082352941	0.073619632	0.104651163	0.046052632	0.069364162	0.118811881	0.062068966	0.037037037	0.057142857	0.079470199	0.108695652	0.115384615	0.132653061	0.058139535	0.087301587	0.066666667	0.068965517	0.05	0.13592233	0.063829787	0.125	0.108695652	0.096491228	0.095238095	0.056179775	0.102272727	0.062992126	0.034883721	0.041666667	0.078014184	0.051948052	0.092307692	0.062176166	0.168421053	0.215053763	0.10989011	0.05982906	0.119565217	0.195402299	0.103773585	0.139534884	0.106796117	0.114285714	0.12037037	0.115702479	0.088495575	0.069767442	0.117647059	0.095238095	0.072	0.086614173	0.131868132	0.12	0.035928144	0.071428571	0.075268817	0.106382979	0.081632653	0.083333333	0.113636364	0.116504854	0.056818182	0.058333333	0.131313131	0.214953271	0.086330935	0.1375	0.102040816	0.047337278	0.098901099	0.058479532	0.112359551	0.064516129	0.090909091	0.068965517	0.083333333	0.08045977	0.252631579	0.071428571	0.077922078	0.136842105	0.076923077	0.098901099	0.045454545	0.090909091	0.08	0.080645161	0.09375	0.082191781	0.08988764	0.1	0.125	0.074468085	0.126213592	0.132743363	0.132653061	0.095238095	0.073863636	0.04	0.080808081	0.128205128	0.08490566	0.063291139	0.136986301	0.129032258	0.08988764	0.05	0.097087379	0.113207547	0.116504854	0.138613861	0.070921986	0.08125	0.065868263	1	0.072164948	0.133333333	0.049382716	0.082758621	0.146067416	0.068027211	0.085365854	0.075	0.136363636	0.075581395	0.19	0.166666667	0.073684211	0	0.091954023	0.066666667	0.215686275	0.067307692	0.048611111	0.117647059	0.056179775	0.118811881	0.061068702	0.076335878	0.07079646	0.195652174	0.072222222	0.144230769	0.04	0.08045977	0.042372881	0.097087379	0.154639175	0.071823204	0.111111111	0.066666667	0.071428571	0.06097561	0.102040816	0.104651163	0.056179775	0.11	0.087378641	0.054347826	0.042016807	0.094339623	0.108695652	0.077777778	0.078947368	0.088235294	0.080808081	0.046052632	0.080808081	0.062992126	0.045045045	0.089430894	0.107526882
Cc1c(O)c(O)c2C(=O)C3=C(O)C(C)(C)CC[C@]3(C)Oc2c1C(=O)c1c(O)c(O)c(O)c(O)c1C	0.026666667	0.064516129	0.059701493	0.072463768	0.023255814	0.1125	0.051948052	0.074380165	0.067307692	0.078947368	0.111111111	0.074468085	0.057971014	0.085365854	0.048192771	0.0625	0.093457944	0.063829787	0.083333333	0.066666667	0.0625	0.045751634	0.088888889	0.106666667	0.054054054	0.054347826	0.048076923	0.077777778	0.06097561	0.058823529	0.096385542	0.149253731	0.076923077	0.08490566	0.05952381	0.044117647	0.08045977	0.063291139	0.047169811	0.076923077	0.069444444	0.052083333	0.12	0.090909091	0.102564103	0.077922078	0.086021505	0.089552239	0.101123596	0.108108108	0.116666667	0.107142857	0.077922078	0.081081081	0.112676056	0.025	0.08974359	0.084210526	0.130434783	0.058823529	0.091954023	0.093457944	0.095238095	0.077922078	0.082191781	0.101449275	0.051948052	0.082352941	0.056818182	0.047619048	0.061538462	0.072992701	0.102941176	0.046357616	0.093457944	0.05	0.057971014	0.090909091	0.037974684	0.1	0.064516129	0.106666667	0.079207921	0.082352941	0.094594595	0.090909091	0.078651685	0.072727273	0.046511628	0.034482759	0.077777778	0.111111111	0.075	0.112676056	0.090909091	0.054347826	0.063291139	0.075268817	0.113924051	0.046875	0.054794521	0.06557377	0.066666667	0.111111111	0.094117647	0.065217391	0.08988764	0.042857143	0.056338028	0.076923077	0.056603774	0.08988764	0.064814815	0.153846154	0.098901099	0.051724138	0.046728972	0.073684211	0.04	0.07	0.098591549	0.083333333	0.067567568	0.060606061	0.181818182	0.075949367	0.086956522	0.081395349	0.02739726	0.106666667	0.08045977	0.1125	0.076923077	0.049382716	0.071428571	0.065420561	0.077586207	0.082568807	0.069767442	0.085365854	0.111111111	0.06097561	0.052173913	0.083333333	0.059259259	0.048543689	0.117647059	0.060402685	0.098901099	0.073529412	0.093457944	0.1	0.047904192	0.049295775	0.085271318	0.1875	0.05	0.064102564	0.131578947	0.051020408	0.08	0.059701493	0.112676056	0.078651685	0.113636364	0.054794521	0.090909091	0.088607595	0.089552239	0.045454545	0.101449275	0.057971014	0.111111111	0.121212121	0.081395349	0.057971014	0.087378641	0.08988764	0.078947368	0.072164948	0.057377049	0.076923077	0.072916667	0.034482759	0.076086957	0	0.085365854	0.080357143	0.086956522	0.107142857	0.126315789	0.025	0.114285714	0.083333333	0.138888889	0.053254438	0.102272727	0.068493151	0.026666667	0.083333333	0.064516129	0.063636364	0.096385542	0.073770492	0.086419753	0.070588235	0.088888889	0.194029851	0	0.094594595	0.0625	0.096385542	0.06	0.057142857	0.104651163	0.052287582	0.086956522	0.128571429	0.111111111	0.083333333	0.063157895	0.101449275	0.050632911	0.129032258	0.096385542	0.077922078	0.093333333	0.083333333	0.107692308	0.085714286	0.059602649	0.069767442	0.072072072	0.105882353	0.097560976	0.057142857	0.060240964	0.083333333	0.065934066	0.053191489	0.058139535	0.092105263	0.088235294	0.077922078	0	0.05952381	0.06097561	0.094117647	0.044117647	0.066666667	0.081632653	0.084507042	0.055555556	0.136363636	0.146666667	0.12195122	0.125	0.052287582	0.068965517	0.06	0.138461538	0.071428571	0.045977011	0.098765432	0.154929577	0.058139535	0.160493827	0.090909091	0.078651685	0.054794521	0.050955414	0.078651685	0.102272727	0.123287671	0.068376068	0.064516129	0.111111111	0.090909091	0.078651685	0.076923077	0.01754386	0.051724138	0.069444444	0.095238095	0.084337349	0.1875	0.083333333	0.05	0.054054054	0.058823529	0.052631579	0.121212121	0.053691275	0.054794521	0.052238806	0.050314465	0.104651163	0.0625	0.064516129	0.083333333	0.058394161	0.150684932	0.101123596	0.107142857	0.089552239	0.122641509	0.057692308	0.136363636	0.069306931	0.087912088	0.078947368	0.08	0.135135135	0.126315789	0.121212121	0.1875	0.053333333	0.093457944	0.044117647	0.117647059	0.05511811	0.105263158	0.07826087	0.056497175	0.094117647	0.104651163	0.121621622	0.081632653	0.075949367	0.048780488	0.053191489	0.081081081	0.054945055	0.087912088	0.107526882	0.083333333	0.105263158	0.072463768	0.103448276	0.08988764	0.064220183	0.071428571	0.075949367	0.093023256	0.054421769	0.051948052	0.108108108	0.088607595	0.113924051	0.068376068	0.111111111	0.054347826	0.136363636	0.068627451	0.105882353	0.046728972	0.081300813	0.028169014	0.034482759	0.052980132	0.064935065	0.065359477	0.094594595	0.055555556	0.084337349	0.136363636	0.075	0.055555556	0.147727273	0.074074074	0.057142857	0.084337349	0.105882353	0.025	0.088235294	0.026315789	0.084337349	0.08411215	0.109090909	0.102362205	0.112676056	0.051948052	0.097560976	0.077922078	0.065217391	0.078431373	0.134146341	0.08988764	0.042682927	0.071428571	0.05952381	0.076923077	0.102272727	0.064516129	0.083333333	0.035714286	0.128571429	0.063829787	0.091954023	0.123595506	0.077777778	0.065934066	0.081300813	0.076388889	0.066666667	0.072164948	1	0.05	0.116666667	0.069230769	0.076923077	0.07751938	0.059701493	0.099009901	0.064935065	0.050314465	0.074468085	0.093023256	0.150684932	0	0.1	0.114285714	0.092783505	0.094117647	0.064	0.043478261	0.1875	0.091954023	0.07079646	0.069565217	0.095744681	0.069767442	0.047904192	0.122222222	0.071428571	0.101449275	0.071428571	0.091954023	0.056179775	0.060240964	0.082352941	0.054054054	0.072992701	0.112903226	0.071428571	0.084507042	0.1875	0.094117647	0.105882353	0.053333333	0.081632653	0.065217391	0.166666667	0.053333333	0.065693431	0.081395349	0.1125	0.044444444	0.072289157	0.073394495	0.076923077	0.094339623	0.103896104
COc1ccc(Nc2cc(Cl)cc3cc(oc23)-c2ccc(Cl)cc2)cc1	0.119402985	0.066666667	0.044776119	0.057971014	0.387096774	0.06097561	0.045751634	0.049180328	0.048076923	0.095890411	0.086419753	0.064516129	0.035971223	0.0875	0.036585366	0.081967213	0.026785714	0.034965035	0.085106383	0.016393443	0.106666667	0.039473684	0.129411765	0.125	0.151515152	0.217948718	0.019047619	0.117647059	0.118421053	0.044117647	0.072289157	0.153846154	0.108108108	0.046296296	0.0875	0.029850746	0.082352941	0.138888889	0.018691589	0.066666667	0.02739726	0.151162791	0.223880597	0.04950495	0.063291139	0.157142857	0.076086957	0.014285714	0.129411765	0.052631579	0.06557377	0.166666667	0.065789474	0.053571429	0.054794521	0.26984127	0.092105263	0.134831461	0.169230769	0.086419753	0.148148148	0.055045872	0.097087379	0.038461538	0.054794521	0.072463768	0.144927536	0.071428571	0.12345679	0.075	0.038167939	0.043165468	0.177419355	0.033112583	0.026785714	0.042016807	0.035971223	0.147540984	0.194029851	0.131578947	0.066666667	0.14084507	0.059405941	0.125	0.082191781	0.093023256	0.044444444	0.074074074	0.128205128	0.23943662	0.091954023	0.082568807	0.3125	0.040540541	0.127659574	0.144578313	0.123287671	0.076923077	0.194444444	0.048387097	0.041666667	0.049180328	0.046357616	0.133333333	0.083333333	0.103448276	0.091954023	0.163934426	0.123076923	0.11627907	0.028037383	0.202531646	0.066037736	0.106060606	0.065217391	0.017241379	0.145833333	0.098901099	0.055555556	0.05	0.055555556	0.055555556	0.069444444	0.029761905	0.04109589	0.064102564	0.065217391	0.096385542	0.140625	0.065789474	0.033707865	0.074074074	0.142857143	0.152777778	0.01754386	0.046728972	0.051282051	0.126213592	0.058823529	0.074074074	0.222222222	0.148648649	0.017094017	0.120879121	0.036764706	0.019230769	0.193548387	0.04	0.076923077	0.044117647	0.026785714	0.023809524	0.029761905	0.05	0.053435115	0.042253521	0.171428571	0.038461538	0.058333333	0.122222222	0.081632653	0.044776119	0.054794521	0.068181818	0.066666667	0.041666667	0.108108108	0.05	0.075757576	0.039215686	0.042253521	0.035971223	0.322033898	0.074626866	0.083333333	0.035971223	0.037735849	0.158536585	0.095890411	0.0625	0.040983607	0.138888889	0.052083333	0.205479452	0.077777778	0	0.144736842	0.025862069	0.126436782	0.166666667	0.05	0.194029851	0.04109589	0.169230769	0.066666667	0.029239766	0.043956044	0.101449275	0.119402985	0.045454545	0.04	0.026785714	0.155844156	0.040322581	0.116883117	0.022988506	0.090909091	0.068493151	0	0.067567568	0.169014085	0.126582278	0.032894737	0.035460993	0.068965517	0.039215686	0.166666667	0.305084746	0.068493151	0.072289157	0.137931034	0.057142857	0.14084507	0.079365079	0.072289157	0.051948052	0.142857143	0.101449275	0.09375	0.193548387	0.032679739	0.168831169	0.044642857	0.12195122	0.072580645	0.2	0.023809524	0.0625	0.079545455	0.077777778	0.034883721	0.08	0.220338983	0.025316456	0	0.101265823	0.036585366	0.096385542	0.029850746	0.05	0.106382979	0.056338028	0.0234375	0.057971014	0.037037037	0.084337349	0.112676056	0.032467532	0.058139535	0.032894737	0.043478261	0.060240964	0.141025641	0.048192771	0.066666667	0.022988506	0.164556962	0.093333333	0.068181818	0.034013605	0.038216561	0.068181818	0.144578313	0.081081081	0.051282051	0.04	0.096774194	0.076923077	0.068181818	0.223880597	0.018181818	0.040229885	0.136363636	0.058823529	0.157894737	0.042253521	0.271428571	0.06185567	0.085714286	0.044117647	0.01754386	0.074626866	0.040268456	0.171875	0.037313433	0.044303797	0.134146341	0.046875	0.015873016	0.066666667	0.04379562	0.188405797	0.11627907	0.197368421	0.126984127	0.063636364	0.018867925	0.057971014	0.04950495	0.141176471	0.066666667	0.127659574	0.205882353	0.060606061	0.142857143	0.042253521	0.132352941	0.026785714	0.029850746	0.018518519	0.039370079	0.109090909	0.033898305	0.027777778	0.109756098	0.094117647	0.173913043	0.050505051	0.106666667	0.150684932	0.114942529	0.344827586	0.175	0.077777778	0.097826087	0.074766355	0.144444444	0.107692308	0.068181818	0.091954023	0.128712871	0.044247788	0.169014085	0.179487179	0.040816327	0.032258065	0.066666667	0.166666667	0.116883117	0.051282051	0.21875	0.117647059	0.057971014	0.059405941	0.135802469	0.145833333	0.056451613	0.126984127	0.222222222	0.039735099	0.25	0.038709677	0.128571429	0.018181818	0.157894737	0.073529412	0.05	0.213114754	0.222222222	0.0625	0.050359712	0.222222222	0.15	0.25	0.043478261	0.288135593	0.189189189	0.065420561	0.090909091	0.069767442	0.054794521	0.144927536	0.113924051	0.065789474	0.103448276	0.173913043	0.22972973	0.130952381	0.036809816	0.01754386	0.0875	0.096774194	0.043956044	0.066666667	0.125	0.268656716	0.069444444	0.034965035	0.094117647	0.195121951	0.032608696	0.144578313	0.03968254	0.047945205	0.032679739	0.133333333	0.05	1	0.083333333	0.045801527	0.28125	0.037878788	0.131147541	0.048076923	0.111111111	0.044303797	0.137931034	0.108433735	0.037974684	0	0.056338028	0.070422535	0.142857143	0.058139535	0.03968254	0.160493827	0.042253521	0.094117647	0.053097345	0.043103448	0.134831461	0.139240506	0.035928144	0.042105263	0.01754386	0.104477612	0.051020408	0.068965517	0.108433735	0.041916168	0.125	0.070422535	0.035714286	0.046875	0.128205128	0.153846154	0.042253521	0.213333333	0.12195122	0.040540541	0.050505051	0.129411765	0.138888889	0.132352941	0.043478261	0.096385542	0.074074074	0.053030303	0.12987013	0.036036036	0.054945055	0.04587156	0.092105263
Cc1cc(ccc1O)N=C(N)N	0.094339623	0.044444444	0.078947368	0.066115702	0.061538462	0.111111111	0.067164179	0.057142857	0.082352941	0.105263158	0.14516129	0.093333333	0.049586777	0.09375	0.03030303	0.088888889	0.053763441	0.06504065	0.0625	0.046511628	0.1	0.068181818	0.112676056	0.084745763	0.092592593	0.098591549	0.058823529	0.114285714	0.114754098	0.077586207	0.090909091	0.234042553	0.083333333	0.078651685	0.076923077	0.019607843	0.086956522	0.120689655	0.045454545	0.082191781	0.054545455	0.093333333	0.101694915	0.05952381	0.046875	0.084745763	0.064935065	0.038461538	0.097222222	0.06779661	0.11627907	0.072463768	0.032258065	0.086021505	0.090909091	0.086206897	0.137931034	0.076923077	0.229166667	0.075757576	0.117647059	0.042553191	0.090909091	0.032258065	0.071428571	0.14	0.087719298	0.089552239	0.088235294	0.078125	0.072072072	0.066666667	0.142857143	0.0859375	0.053763441	0.049019608	0.067226891	0.152173913	0.105263158	0.095238095	0.044444444	0.103448276	0.071428571	0.089552239	0.127272727	0.115942029	0.054794521	0.087912088	0.092307692	0.109375	0.068493151	0.074468085	0.080645161	0.034482759	0.1125	0.068493151	0.101694915	0.109589041	0.131147541	0.043478261	0.035714286	0.088235294	0.076335878	0.243902439	0.121212121	0.067567568	0.114285714	0.102040816	0.076923077	0.082191781	0.068965517	0.098591549	0.066666667	0.217391304	0.08	0.05	0.068965517	0.064102564	0.035087719	0.073170732	0.035087719	0.072727273	0.071428571	0.06122449	0.072727273	0.1	0.14084507	0.088235294	0.098039216	0.122807018	0.086956522	0.09375	0.097222222	0.081967213	0.051282051	0.091954023	0.081632653	0.087912088	0.057971014	0.111111111	0.109375	0.096774194	0.040816327	0.08974359	0.068965517	0.047058824	0.266666667	0.069230769	0.065789474	0.058823529	0.053763441	0.029850746	0.06122449	0.074380165	0.034188034	0.075471698	0.083333333	0.066666667	0.057692308	0.090909091	0.072289157	0.069565217	0.132075472	0.115942029	0.082191781	0.035714286	0.203703704	0.196428571	0.058823529	0.075757576	0.055555556	0.067226891	0.150943396	0.12244898	0.088235294	0.058333333	0.033333333	0.130434783	0.105263158	0.075949367	0.078431373	0.160714286	0.105263158	0.075757576	0.052631579	0	0.111111111	0.03030303	0.08	0.138461538	0.060240964	0.086206897	0.053571429	0.113207547	0.125	0.052980132	0.054054054	0.113207547	0.094339623	0.088888889	0.076190476	0.053763441	0.107692308	0.076923077	0.15	0.058823529	0.128571429	0.173076923	0	0.148148148	0.1	0.125	0.085271318	0.066115702	0.101449275	0.059701493	0.173913043	0.176470588	0.173076923	0.090909091	0.064935065	0.096153846	0.103448276	0.133333333	0.107692308	0.066666667	0.188679245	0.113207547	0.152173913	0.14	0.084615385	0.089552239	0.063829787	0.119402985	0.045045045	0.1	0.029850746	0.075949367	0.054054054	0.095890411	0.058823529	0.032258065	0.170212766	0.049180328	0	0.111111111	0.03030303	0.072463768	0.019607843	0.058252427	0.12987013	0.074074074	0.04587156	0.098039216	0.063492063	0.089552239	0.127272727	0.075757576	0.057142857	0.085271318	0.057692308	0.126984127	0.090909091	0.147540984	0.188679245	0.028571429	0.102941176	0.101694915	0.115942029	0.062992126	0.065693431	0.115942029	0.130434783	0.125	0.081632653	0.097087379	0.133333333	0.127659574	0.115942029	0.083333333	0.026315789	0.064935065	0.094339623	0.089552239	0.126984127	0.075471698	0.125	0.075	0.113207547	0.077586207	0.025	0.12244898	0.069767442	0.183673469	0.060869565	0.057142857	0.085714286	0.073394495	0.044444444	0.067307692	0.06779661	0.181818182	0.112676056	0.121212121	0.08	0.098901099	0.02247191	0.191489362	0.098765432	0.081081081	0.166666667	0.072289157	0.203703704	0.073170732	0.145833333	0.075471698	0.090909091	0.053763441	0.019607843	0.055555556	0.045454545	0.157894737	0.060606061	0.056603774	0.088235294	0.101449275	0.185185185	0.101265823	0.2	0.116666667	0.081081081	0.109090909	0.084507042	0.095890411	0.063291139	0.053763441	0.131578947	0.1	0.115942029	0.083333333	0.08988764	0.086021505	0.157894737	0.136363636	0.088	0.059259259	0.145454545	0.098360656	0.095238095	0.081632653	0.173076923	0.083333333	0.098039216	0.097560976	0.086956522	0.068965517	0.096153846	0.102040816	0.109375	0.06870229	0.166666667	0.058823529	0.087719298	0.043956044	0.109375	0.098039216	0.063492063	0.096153846	0.093333333	0.079365079	0.057377049	0.075757576	0.102941176	0.06779661	0.057692308	0.072727273	0.075757576	0.077777778	0.107526882	0.043103448	0.090909091	0.087719298	0.109375	0.032258065	0.053333333	0.083333333	0.138461538	0.130434783	0.070422535	0.051282051	0.060606061	0.186046512	0.054054054	0.044444444	0.12195122	0.096774194	0.090909091	0.06504065	0.085714286	0.08	0.068493151	0.098591549	0.065420561	0.070866142	0.068181818	0.049382716	0.116666667	0.083333333	1	0.061946903	0.120689655	0.071428571	0.083333333	0.082352941	0.145454545	0.057142857	0.064935065	0.102941176	0.06557377	0	0.074074074	0.113207547	0.101265823	0.057142857	0.065420561	0.084507042	0.075471698	0.134328358	0.085106383	0.06122449	0.12	0.073529412	0.054054054	0.078947368	0.051282051	0.1875	0.075	0.101449275	0.119402985	0.060810811	0.089552239	0.092592593	0.066666667	0.086956522	0.075757576	0.183673469	0.075471698	0.138461538	0.071428571	0.034482759	0.074074074	0.112676056	0.140350877	0.071428571	0.076271186	0.088235294	0.09375	0.109090909	0.129032258	0.042553191	0.067567568	0.065934066	0.1
CC[C@@H]([C@@H](C(=O)NCC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)Cc1ccc(cc1)O)Cc1ccccc1)Cc1ccccc1)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CCC(=O)O)CC(C)C)CC(C)C)CCC(=O)O)CC(=O)O)CC(C)C)CCC(=O)O)C	0.048387097	0.053097345	0.5234375	0.558139535	0.060150376	0.126984127	0.452702703	0.710280374	0.389830508	0.115702479	0.125984252	0.480769231	0.592	0.092307692	0.06870229	0.080357143	0.096774194	0.514925373	0.207692308	0.063636364	0.069767442	0.577777778	0.094202899	0.152542373	0.031496063	0.071428571	0.306451613	0.094890511	0.12	0.417266187	0.210084034	0.083333333	0.096	0.37704918	0.083969466	0.042016807	0.080882353	0.10483871	0.301587302	0.525252525	0.083333333	0.084507042	0.078740157	0.118055556	0.07751938	0.070866142	0.149253731	0.166666667	0.135338346	0.088709677	0.111111111	0.196721311	0.070866142	0.466101695	0.178571429	0.046511628	0.104	0.068493151	0.082644628	0.051470588	0.112781955	0.06918239	0.150684932	0.105691057	0.109243697	0.12173913	0.080645161	0.090225564	0.073529412	0.068181818	0.414814815	0.418439716	0.084745763	0.343949045	0.096774194	0.409448819	0.519083969	0.116071429	0.071428571	0.11023622	0.053097345	0.088	0.636363636	0.098484848	0.252336449	0.079710145	0.111940299	0.357142857	0.067164179	0.067164179	0.327433628	0.138157895	0.061068702	0.081967213	0.080536913	0.153846154	0.132231405	0.133333333	0.11023622	0.034482759	0.06557377	0.326086957	0.410596026	0.078947368	0.097744361	0.110294118	0.119402985	0.115044248	0.132743363	0.094202899	0.363636364	0.079136691	0.142857143	0.084745763	0.125	0.055555556	0.10738255	0.131386861	0.048	0.073825503	0.073770492	0.082644628	0.1	0.509933775	0.100840336	0.069767442	0.15037594	0.18699187	0.05785124	0.114754098	0.122137405	0.109375	0.102189781	0.086614173	0.107843137	0.357723577	0.495798319	0.425	0.098484848	0.365384615	0.144	0.085271318	0.414634146	0.171641791	0.451851852	0.412280702	0.093220339	0.465277778	0.133333333	0.076923077	0.096774194	0.128	0.5	0.474452555	0.128654971	0.093220339	0.132231405	0.0625	0.144654088	0.122302158	0.45045045	0.598360656	0.128205128	0.079710145	0.143939394	0.06557377	0.078740157	0.120967742	0.06779661	0.407894737	0.084033613	0.401408451	0.072580645	0.123893805	0.303571429	0.170588235	0.1	0.079136691	0.115702479	0.509615385	0.159235669	0.113821138	0.368421053	0.059259259	0.101449275	0	0.083969466	0.094339623	0.116788321	0.114503817	0.088435374	0.046511628	0.100840336	0.235849057	0.134453782	0.560810811	0.086956522	0.11965812	0.048387097	0.172413793	0.456692913	0.140939597	0.107692308	0.393939394	0.093023256	0.384615385	0.070921986	0.072580645	0	0.080645161	0.086614173	0.099236641	0.385620915	0.582677165	0.096296296	0.585185185	0.100719424	0.073170732	0.099173554	0.152	0.107913669	0.29	0.096774194	0.078947368	0.090909091	0.105691057	0.088709677	0.073770492	0.077586207	0.084033613	0.383116883	0.098484848	0.522123894	0.139534884	0.086705202	0.104347826	0.43877551	0.145985401	0.219512195	0.085714286	0.297297297	0.096774194	0.085470085	0.114754098	0	0.126984127	0.37254902	0.114503817	0.042016807	0.547008547	0.135714286	0.092436975	0.127272727	0.084745763	0.061068702	0.098484848	0.080645161	0.528571429	0.097744361	0.385620915	0.076271186	0.324074074	0.074626866	0.083969466	0.088709677	0.090909091	0.113636364	0.062015504	0.079710145	0.408163265	0.535211268	0.079710145	0.086956522	0.134453782	0.483333333	0.390977444	0.078947368	0.077586207	0.079710145	0.062015504	0.027777778	0.396449704	0.120689655	0.082089552	0.108527132	0.093220339	0.090909091	0.053333333	0.100840336	0.503816794	0.046296296	0.123893805	0.555555556	0.056910569	0.347222222	0.466666667	0.088235294	0.561983471	0.081818182	0.4296875	0.596774194	0.078740157	0.110294118	0.106060606	0.105263158	0.124183007	0.509259259	0.066666667	0.412280702	0.142857143	0.088709677	0.133802817	0.062015504	0.126760563	0.094827586	0.093220339	0.109243697	0.096774194	0.042016807	0.089108911	0.520325203	0.08411215	0.06626506	0.52866242	0.123076923	0.104477612	0.070866142	0.303278689	0.086614173	0.061068702	0.117647059	0.081300813	0.071942446	0.117647059	0.138686131	0.197183099	0.082191781	0.114035088	0.111940299	0.094890511	0.3	0.20979021	0.086614173	0.080882353	0.368421053	0.493055556	0.144067797	0.103174603	0.068181818	0.495798319	0.099173554	0.086956522	0.084745763	0.396551724	0.122137405	0.10738255	0.248322148	0.05	0.051470588	0.422818792	0.088709677	0.402597403	0.12605042	0.504504505	0.108527132	0.066666667	0.158333333	0.102564103	0.092198582	0.111111111	0.446043165	0.1	0.105263158	0.0546875	0.085470085	0.073770492	0.091603053	0.097402597	0.241134752	0.096590909	0.178571429	0.107438017	0.125984252	0.070866142	0.118518519	0.108843537	0.073529412	0.102941176	0.523809524	0.107843137	0.059701493	0.069565217	0.086956522	0.053097345	0.072727273	0.06870229	0.064516129	0.45	0.129770992	0.092857143	0.111111111	0.102941176	0.5	0.464788732	0.543478261	0.082758621	0.069230769	0.045801527	0.061946903	1	0.0703125	0.655172414	0.097345133	0.344262295	0.08	0.456953642	0.092198582	0.130769231	0.078740157	0	0.092436975	0.201834862	0.089041096	0.177419355	0.441860465	0.103703704	0.093220339	0.104477612	0.426229508	0.557522124	0.083333333	0.066176471	0.452229299	0.107913669	0.107843137	0.093220339	0.549019608	0.121212121	0.080882353	0.590277778	0.098484848	0.110169492	0.481481481	0.099099099	0.201680672	0.101694915	0.093220339	0.073529412	0.122137405	0.047619048	0.54368932	0.110294118	0.10483871	0.118644068	0.658333333	0.20661157	0.109375	0.395683453	0.100775194	0.440677966	0.540816327	0.270676692	0.12195122
COc1ccc(cc1)C(=O)c1ccc2nc(Nc3ccc(OC)cc3)sc2c1	0.136363636	0.066666667	0.076923077	0.089552239	0.264705882	0.0875	0.081081081	0.075630252	0.09	0.142857143	0.128205128	0.1	0.066666667	0.144736842	0.075949367	0.137931034	0.045454545	0.072463768	0.120879121	0.068965517	0.121621622	0.067567568	0.142857143	0.14084507	0.134328358	0.144578313	0.059405941	0.130952381	0.164383562	0.083969466	0.141025641	0.102941176	0.154929577	0.076190476	0.191780822	0.029850746	0.135802469	0.138888889	0.058252427	0.103448276	0.086956522	0.178571429	0.261538462	0.092783505	0.166666667	0.306451613	0.125	0.059701493	0.090909091	0.081081081	0.160714286	0.197368421	0.094594595	0.092592593	0.1	0.194029851	0.136986301	0.147727273	0.206349206	0.086419753	0.081395349	0.074766355	0.141414141	0.094594595	0.1	0.138461538	0.144927536	0.084337349	0.1375	0.088607595	0.079365079	0.082089552	0.237288136	0.068493151	0.045454545	0.07826087	0.074626866	0.206896552	0.111111111	0.116883117	0.066666667	0.14084507	0.091836735	0.125	0.112676056	0.146341463	0.068181818	0.115384615	0.073170732	0.157894737	0.130952381	0.123809524	0.333333333	0.1	0.070707071	0.130952381	0.188405797	0.126436782	0.088607595	0.06557377	0.086956522	0.094017094	0.074829932	0.333333333	0.1375	0.129411765	0.117647059	0.163934426	0.057971014	0.142857143	0.067961165	0.25	0.097087379	0.089552239	0.101123596	0.072727273	0.134020619	0.162790698	0.070422535	0.071428571	0.101449275	0.070422535	0.132352941	0.061349693	0.070422535	0.092105263	0.113636364	0.109756098	0.140625	0.125	0.095238095	0.101265823	0.170731707	0.276923077	0.074074074	0.098039216	0.088495575	0.171717172	0.125	0.115384615	0.205479452	0.103896104	0.053097345	0.159090909	0.068181818	0.06	0.174603175	0.075862069	0.180722892	0.092307692	0.045454545	0.075	0.061349693	0.088888889	0.086614173	0.072463768	0.154929577	0.08	0.085470085	0.122222222	0.115789474	0.076923077	0.1	0.119047619	0.090909091	0.041666667	0.108108108	0.090909091	0.075757576	0.074324324	0.072463768	0.074626866	0.21875	0.125	0.12345679	0.074626866	0.057692308	0.117647059	0.142857143	0.096774194	0.076271186	0.138888889	0.097826087	0.142857143	0.168674699	0	0.115384615	0.043859649	0.195121951	0.181818182	0.071428571	0.230769231	0.101449275	0.134328358	0.095890411	0.060240964	0.06741573	0.151515152	0.136363636	0.095238095	0.074380165	0.064814815	0.171052632	0.075	0.264705882	0.072289157	0.078651685	0.083333333	0	0.082191781	0.276923077	0.155844156	0.068027211	0.073529412	0.134146341	0.067114094	0.139534884	0.241935484	0.130434783	0.1125	0.137931034	0.104477612	0.109589041	0.152542373	0.1125	0.109589041	0.230769231	0.169230769	0.25	0.254237288	0.067567568	0.2	0.073394495	0.179487179	0.072580645	0.161290323	0.061728395	0.096774194	0.091954023	0.077777778	0.072289157	0.125	0.333333333	0.065789474	0	0.06097561	0.075949367	0.12345679	0.029850746	0.086206897	0.142857143	0.086956522	0.06504065	0.073529412	0.076923077	0.111111111	0.128571429	0.067114094	0.12345679	0.068027211	0.074626866	0.113924051	0.126582278	0.101265823	0.212121212	0.085365854	0.210526316	0.093333333	0.119047619	0.070422535	0.072368421	0.119047619	0.079545455	0.126760563	0.088495575	0.074380165	0.114754098	0.147540984	0.119047619	0.154929577	0.018181818	0.077380952	0.171875	0.084337349	0.128205128	0.072463768	0.186666667	0.072916667	0.134328358	0.083969466	0.01754386	0.125	0.068965517	0.19047619	0.07751938	0.071428571	0.24	0.080645161	0.066666667	0.103448276	0.07518797	0.138888889	0.129411765	0.166666667	0.203389831	0.114285714	0.058823529	0.089552239	0.092783505	0.197530864	0.111111111	0.164835165	0.138888889	0.09375	0.125	0.072463768	0.132352941	0.045454545	0.029850746	0.078431373	0.073170732	0.173076923	0.042735043	0.057142857	0.109756098	0.328571429	0.14084507	0.094736842	0.121621622	0.166666667	0.102272727	0.322033898	0.093023256	0.102272727	0.074468085	0.105769231	0.095744681	0.2	0.13253012	0.104651163	0.175257732	0.082568807	0.202898551	0.135802469	0.077464789	0.066666667	0.095890411	0.150684932	0.178082192	0.088495575	0.181818182	0.144578313	0.073529412	0.103092784	0.108433735	0.134020619	0.091666667	0.14516129	0.173333333	0.075342466	0.230769231	0.073333333	0.161764706	0.056603774	0.157894737	0.106060606	0.090909091	0.15625	0.207317073	0.103896104	0.081481481	0.23943662	0.082352941	0.230769231	0.107692308	0.310344828	0.205479452	0.096153846	0.100917431	0.069767442	0.1	0.144927536	0.128205128	0.094594595	0.066666667	0.186813187	0.181818182	0.117647059	0.069620253	0.074074074	0.0875	0.114754098	0.06741573	0.066666667	0.211538462	0.164383562	0.1	0.072463768	0.134146341	0.240506329	0.079545455	0.172839506	0.073770492	0.06993007	0.067567568	0.146067416	0.076923077	0.28125	0.120689655	0.0703125	1	0.0703125	0.131147541	0.09	0.111111111	0.071428571	0.151162791	0.179487179	0.064935065	0	0.102941176	0.101449275	0.142857143	0.096385542	0.082644628	0.105882353	0.072463768	0.192307692	0.101851852	0.07079646	0.074468085	0.139240506	0.067901235	0.1	0.074074074	0.121212121	0.084210526	0.148148148	0.108433735	0.074074074	0.125	0.134328358	0.074074074	0.098360656	0.142857143	0.229508197	0.072463768	0.181818182	0.135802469	0.054794521	0.083333333	0.142857143	0.188405797	0.084507042	0.074626866	0.096385542	0.144736842	0.07751938	0.191780822	0.074766355	0.090909091	0.096153846	0.106666667
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CO)CC(C)C)[C@H](CC)C)Cc1ccc(cc1)O)Cc1ccccc1)Cc1ccccc1)CC(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)[NH3+])CC(=O)O)CC(=O)N)CC(C)C)CC(=O)O)Cc1ccc(cc1)O	0.048387097	0.053097345	0.444444444	0.595238095	0.052238806	0.118110236	0.414473684	0.694444444	0.389830508	0.106557377	0.125984252	0.327586207	0.592	0.092307692	0.06870229	0.07079646	0.08974359	0.561538462	0.180451128	0.054054054	0.061538462	0.543478261	0.086330935	0.133333333	0.031496063	0.063829787	0.306451613	0.071428571	0.111111111	0.313333333	0.152	0.083333333	0.096	0.344	0.075757576	0.042016807	0.080882353	0.10483871	0.28125	0.438095238	0.083333333	0.084507042	0.0703125	0.118055556	0.07751938	0.0625	0.140740741	0.166666667	0.126865672	0.08	0.100917431	0.18699187	0.070866142	0.453781513	0.168141593	0.038461538	0.104	0.06122449	0.073770492	0.051470588	0.104477612	0.0625	0.127516779	0.105691057	0.109243697	0.12173913	0.089430894	0.082089552	0.081481481	0.076335878	0.384057971	0.408450704	0.066666667	0.37012987	0.08974359	0.366412214	0.507575758	0.096491228	0.0546875	0.11023622	0.053097345	0.088	0.542857143	0.090225564	0.252336449	0.079710145	0.120300752	0.357142857	0.07518797	0.067164179	0.260504202	0.123376623	0.053030303	0.081967213	0.073333333	0.145038168	0.132231405	0.125	0.11023622	0.034482759	0.06557377	0.335766423	0.374193548	0.078947368	0.089552239	0.110294118	0.111111111	0.105263158	0.122807018	0.094202899	0.269230769	0.071428571	0.12	0.084745763	0.108695652	0.055555556	0.1	0.123188406	0.056451613	0.081081081	0.06504065	0.091666667	0.1	0.551020408	0.082644628	0.069767442	0.141791045	0.177419355	0.049180328	0.114754098	0.113636364	0.100775194	0.102189781	0.078125	0.097087379	0.439655172	0.521367521	0.474137931	0.098484848	0.302752294	0.125984252	0.076923077	0.403225806	0.145985401	0.473684211	0.36440678	0.084033613	0.416107383	0.133333333	0.076923077	0.08974359	0.1015625	0.490196078	0.422535211	0.115606936	0.075	0.10483871	0.070866142	0.1375	0.106382979	0.4	0.611570248	0.1	0.071942446	0.094202899	0.06557377	0.087301587	0.094488189	0.06779661	0.3375	0.075	0.431654676	0.072580645	0.123893805	0.292035398	0.170588235	0.092715232	0.063829787	0.106557377	0.46728972	0.166666667	0.096	0.405405405	0.051470588	0.101449275	0	0.083969466	0.0875	0.108695652	0.106060606	0.081081081	0.038461538	0.091666667	0.201834862	0.115702479	0.529801325	0.079136691	0.11965812	0.048387097	0.180555556	0.468253968	0.156462585	0.090909091	0.393939394	0.084615385	0.44	0.078571429	0.072580645	0	0.080645161	0.095238095	0.090909091	0.432432432	0.634146341	0.096296296	0.517730496	0.100719424	0.064516129	0.081300813	0.133858268	0.1	0.277227723	0.088	0.098214286	0.090909091	0.096774194	0.08	0.06504065	0.068376068	0.066115702	0.429530201	0.090225564	0.495652174	0.130769231	0.086705202	0.094827586	0.355769231	0.154411765	0.2	0.09352518	0.230769231	0.096774194	0.076271186	0.114754098	0	0.118110236	0.359223301	0.114503817	0.042016807	0.471544715	0.143884892	0.101694915	0.134146341	0.075630252	0.069230769	0.106870229	0.072	0.528571429	0.097744361	0.432432432	0.067226891	0.375	0.066666667	0.067669173	0.08	0.099236641	0.105263158	0.053846154	0.071942446	0.4375	0.463087248	0.071942446	0.079136691	0.115702479	0.508474576	0.423076923	0.060344828	0.086956522	0.071942446	0.053846154	0.027777778	0.388235294	0.101694915	0.082089552	0.108527132	0.075	0.082706767	0.060402685	0.082644628	0.417266187	0.046296296	0.123893805	0.532846715	0.048387097	0.356643357	0.538461538	0.080291971	0.410447761	0.0625	0.487804878	0.584	0.0703125	0.094202899	0.097744361	0.105263158	0.116883117	0.509259259	0.066666667	0.36440678	0.134328358	0.088709677	0.118055556	0.062015504	0.126760563	0.076271186	0.075	0.118644068	0.08974359	0.042016807	0.089108911	0.508064516	0.08411215	0.06626506	0.5	0.114503817	0.096296296	0.0625	0.325	0.086614173	0.053030303	0.101449275	0.064	0.064285714	0.09352518	0.130434783	0.197183099	0.082191781	0.094827586	0.128787879	0.094890511	0.3	0.226950355	0.069767442	0.065217391	0.405405405	0.514084507	0.134453782	0.103174603	0.068181818	0.561403509	0.090163934	0.063829787	0.075630252	0.384615385	0.113636364	0.1	0.256756757	0.05	0.04379562	0.394736842	0.088709677	0.421052632	0.116666667	0.504504505	0.091603053	0.066666667	0.158333333	0.084033613	0.084507042	0.111111111	0.488888889	0.1	0.097014925	0.0546875	0.076271186	0.073770492	0.1	0.104575163	0.277372263	0.072222222	0.168141593	0.098360656	0.1171875	0.070866142	0.110294118	0.101351351	0.057971014	0.094890511	0.483443709	0.097087379	0.067669173	0.051282051	0.079136691	0.053097345	0.072727273	0.060606061	0.064516129	0.45	0.129770992	0.085106383	0.086956522	0.079136691	0.55	0.444444444	0.613636364	0.068027211	0.07751938	0.037878788	0.071428571	0.655172414	0.0703125	1	0.097345133	0.426086957	0.08	0.428571429	0.084507042	0.130769231	0.078740157	0	0.083333333	0.18018018	0.081632653	0.216666667	0.441860465	0.103703704	0.075	0.096296296	0.438016529	0.543859649	0.075862069	0.058394161	0.490196078	0.092198582	0.097087379	0.093220339	0.564356436	0.112781955	0.080882353	0.557823129	0.090225564	0.100840336	0.587301587	0.099099099	0.172131148	0.092436975	0.075	0.065693431	0.122137405	0.056	0.485981308	0.110294118	0.078740157	0.118644068	0.566929134	0.168	0.092307692	0.310810811	0.083969466	0.404958678	0.51	0.26119403	0.12195122
OC(=O)c1ccccc1Nc1c(Cl)cccc1Cl	0.033333333	0.02	0.085470085	0.064	0.123076923	0.138461538	0.088888889	0.095238095	0.11627907	0.13559322	0.171875	0.131578947	0.06504065	0.213114754	0.043478261	0.152173913	0.03030303	0.071428571	0.141025641	0.065217391	0.060606061	0.058394161	0.169014085	0.172413793	0.05	0.138888889	0.056179775	0.093333333	0.125	0.093220339	0.151515152	0.087719298	0.095238095	0.111111111	0.121212121	0.018181818	0.082191781	0.112903226	0.054945055	0.106666667	0.107142857	0.075	0.095238095	0.107142857	0.109375	0.096774194	0.131578947	0.115384615	0.121621622	0.098360656	0.238095238	0.147058824	0.0625	0.105263158	0.163636364	0.13559322	0.320754717	0.157894737	0.188679245	0.086956522	0.066666667	0.051546392	0.123595506	0.114754098	0.185185185	0.196078431	0.081967213	0.054794521	0.068493151	0.057971014	0.069565217	0.1	0.153846154	0.083333333	0.03030303	0.067307692	0.091666667	0.266666667	0.155172414	0.140625	0.02	0.096774194	0.119047619	0.1	0.157894737	0.14084507	0.094594595	0.084210526	0.153846154	0.153846154	0.138888889	0.09375	0.092307692	0.122807018	0.056818182	0.188405797	0.189655172	0.08974359	0.073529412	0.04	0.050847458	0.105769231	0.082089552	0.145833333	0.098591549	0.136986301	0.123287671	0.115384615	0.111111111	0.092105263	0.054347826	0.093333333	0.086956522	0.090909091	0.08974359	0.12195122	0.154761905	0.074074074	0.016129032	0.057471264	0.125	0.086206897	0.20754717	0.073825503	0.086206897	0.060606061	0.08974359	0.164179104	0.090909091	0.172413793	0.144927536	0.233333333	0.169014085	0.166666667	0.097560976	0.087912088	0.078431373	0.119565217	0.115942029	0.121212121	0.153846154	0.043478261	0.04950495	0.126582278	0.084745763	0.056818182	0.196078431	0.083333333	0.148648649	0.137254902	0.03030303	0.057971014	0.073825503	0.080645161	0.059322034	0.089285714	0.277777778	0.114754098	0.106796117	0.1	0.094117647	0.067226891	0.230769231	0.051948052	0.136986301	0.016393443	0.112903226	0.183333333	0.183673469	0.081481481	0.070175439	0.091666667	0.083333333	0.229166667	0.164179104	0.082644628	0.031914894	0.093333333	0.13559322	0.098765432	0.096153846	0.078125	0.1	0.086956522	0.150684932	0	0.072463768	0.029126214	0.075949367	0.2	0.057471264	0.080645161	0.125	0.188679245	0.240740741	0.072368421	0.064935065	0.188679245	0.033333333	0.108695652	0.073394495	0.051546392	0.101449275	0.094339623	0.158730159	0.070422535	0.050632911	0.083333333	0	0.118644068	0.129032258	0.151515152	0.082706767	0.064	0.126760563	0.073529412	0.148648649	0.103448276	0.120689655	0.225806452	0.075	0.150943396	0.096774194	0.1	0.134328358	0.133333333	0.116666667	0.06779661	0.163265306	0.196078431	0.082089552	0.132352941	0.083333333	0.097222222	0.052631579	0.594594595	0.073529412	0.126582278	0.188405797	0.090909091	0.070422535	0.133333333	0.156862745	0.114754098	0	0.104477612	0.074626866	0.098591549	0.018181818	0.097087379	0.083333333	0.169811321	0.044247788	0.071428571	0.075757576	0.166666667	0.064516129	0.065693431	0.114285714	0.082706767	0.072727273	0.102941176	0.085714286	0.072463768	0.13559322	0.101449275	0.112676056	0.045454545	0.051948052	0.0859375	0.063829787	0.051948052	0.064935065	0.196428571	0.078431373	0.073394495	0.195652174	0.212765957	0.051948052	0.095238095	0	0.076923077	0.215686275	0.069444444	0.153846154	0.089285714	0.206349206	0.058823529	0.05	0.093220339	0.022727273	0.229166667	0.051851852	0.068965517	0.095652174	0.062937063	0.081081081	0.09009009	0.0625	0.095238095	0.06557377	0.095238095	0.296875	0.083333333	0.208333333	0.11827957	0.055555556	0.052631579	0.094117647	0.12	0.116666667	0.107142857	0.078125	0.12195122	0.204081633	0.089285714	0.142857143	0.03030303	0.018181818	0.166666667	0.101851852	0.2	0.038095238	0.068322981	0.083333333	0.111111111	0.079365079	0.12345679	0.060606061	0.059701493	0.105263158	0.181818182	0.157142857	0.150684932	0.142857143	0.073684211	0.058823529	0.18	0.109589041	0.093333333	0.122222222	0.071428571	0.166666667	0.067567568	0.09375	0.065217391	0.175438596	0.14516129	0.177419355	0.078431373	0.083333333	0.078947368	0.071428571	0.093023256	0.128571429	0.154761905	0.102803738	0.035714286	0.119402985	0.082706767	0.080645161	0.072463768	0.178571429	0.064516129	0.271186441	0.071428571	0.14516129	0.244897959	0.102564103	0.161290323	0.090163934	0.136363636	0.067567568	0.155172414	0.134615385	0.145454545	0.136363636	0.122222222	0.138297872	0.050420168	0.163636364	0.434782609	0.229508197	0.0625	0.077922078	0.144578313	0.068493151	0.078947368	0.075862069	0.097560976	0.057142857	0.12244898	0.064935065	0.02	0.162790698	0.125	0.066666667	0.08	0.355932203	0.118421053	0.093333333	0.171428571	0.092592593	0.060606061	0.074074074	0.085365854	0.059701493	0.131147541	0.083333333	0.097345133	0.131147541	0.097345133	1	0.129411765	0.080645161	0.078014184	0.116883117	0.128571429	0.078125	0	0.068965517	0.285714286	0.1375	0.098591549	0.092592593	0.14084507	0.089285714	0.126760563	0.081632653	0.102040816	0.060240964	0.069444444	0.059602649	0.061728395	0.097560976	0.173076923	0.097560976	0.095890411	0.082191781	0.073333333	0.1	0.211538462	0.090909091	0.2	0.293103448	0.215686275	0.089285714	0.130434783	0.161764706	0.015873016	0.1375	0.317460317	0.112903226	0.163636364	0.06504065	0.2	0.088235294	0.086206897	0.213114754	0.073684211	0.136986301	0.097826087	0.206896552
OC[C@@H](C(=O)N1C[C@H](C[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC(=O)O)C)C)CC(=O)N)Cc1ccccc1)C)C)C(=O)O)C	0.0625	0.083333333	0.346774194	0.362204724	0.066037736	0.128712871	0.298611111	0.448598131	0.36	0.150537634	0.15	0.384615385	0.285714286	0.117647059	0.066666667	0.081395349	0.075757576	0.325757576	0.205607477	0.05952381	0.078431373	0.302816901	0.108108108	0.186813187	0.051020408	0.060869565	0.31372549	0.089285714	0.108910891	0.270676692	0.221052632	0.073684211	0.101010101	0.37254902	0.096153846	0.054945055	0.101851852	0.12371134	0.259259259	0.322580645	0.096774194	0.105263158	0.09	0.146551724	0.088235294	0.069306931	0.145454545	0.126436782	0.138888889	0.080808081	0.135802469	0.191919192	0.102040816	0.367924528	0.238095238	0.049019608	0.134020619	0.084745763	0.084210526	0.064814815	0.081081081	0.075757576	0.147540984	0.08	0.130434783	0.16091954	0.115789474	0.073394495	0.082568807	0.097087379	0.244274809	0.303030303	0.086956522	0.27972028	0.075757576	0.290598291	0.276119403	0.102272727	0.059405941	0.141414141	0.083333333	0.125	0.326732673	0.114285714	0.261904762	0.1	0.130841121	0.324074074	0.095238095	0.095238095	0.270833333	0.150793651	0.067307692	0.083333333	0.072580645	0.184466019	0.159574468	0.136363636	0.076190476	0.045454545	0.0625	0.302521008	0.284722222	0.091954023	0.102803738	0.14953271	0.12962963	0.152941176	0.111111111	0.118181818	0.268518519	0.070175439	0.147540984	0.075268817	0.136363636	0.088607595	0.113821138	0.114035088	0.06185567	0.081967213	0.072916667	0.107526882	0.142857143	0.307189542	0.084210526	0.067961165	0.116071429	0.145631068	0.063829787	0.125	0.101851852	0.117647059	0.118181818	0.078431373	0.118421053	0.287037037	0.351351351	0.375	0.093457944	0.266666667	0.15	0.056603774	0.364485981	0.151785714	0.344	0.220183486	0.097826087	0.307142857	0.126126126	0.101123596	0.075757576	0.141414141	0.307189542	0.298507463	0.114864865	0.074468085	0.112244898	0.102040816	0.149253731	0.113043478	0.33	0.403361345	0.11827957	0.080357143	0.098214286	0.085106383	0.09	0.099009901	0.088888889	0.256756757	0.086021505	0.3359375	0.060606061	0.164705882	0.255319149	0.155405405	0.078740157	0.070175439	0.150537634	0.303030303	0.19379845	0.09	0.254901961	0.064814815	0.117117117	0	0.096153846	0.073529412	0.10619469	0.123809524	0.090909091	0.049019608	0.084210526	0.211764706	0.138297872	0.326797386	0.109090909	0.095744681	0.0625	0.183333333	0.365217391	0.126984127	0.126213592	0.356521739	0.097087379	0.288888889	0.069565217	0.082474227	0	0.092783505	0.111111111	0.104761905	0.304964539	0.39516129	0.121495327	0.338129496	0.096491228	0.06122449	0.09375	0.137254902	0.105263158	0.278481013	0.090909091	0.158536585	0.115384615	0.113402062	0.080808081	0.072916667	0.08988764	0.086021505	0.302816901	0.125	0.345794393	0.112149533	0.088435374	0.112359551	0.241758242	0.162162162	0.244897959	0.107142857	0.234042553	0.08	0.087912088	0.136842105	0	0.117647059	0.258426966	0.134615385	0.054945055	0.285714286	0.139130435	0.146067416	0.112676056	0.075268817	0.088235294	0.147058824	0.070707071	0.309859155	0.092592593	0.304964539	0.076086957	0.263736264	0.074074074	0.075471698	0.080808081	0.08411215	0.122641509	0.048076923	0.080357143	0.316176471	0.275167785	0.080357143	0.079646018	0.150537634	0.327433628	0.330508475	0.06741573	0.08988764	0.080357143	0.068627451	0.024691358	0.3	0.120879121	0.083333333	0.116504854	0.074468085	0.115384615	0.074380165	0.06185567	0.3203125	0.0625	0.164705882	0.31884058	0.051546392	0.276923077	0.333333333	0.090909091	0.277777778	0.083333333	0.422018349	0.338582677	0.058252427	0.108108108	0.082568807	0.113636364	0.133858268	0.273584906	0.075268817	0.303921569	0.158878505	0.103092784	0.127118644	0.058252427	0.147826087	0.1	0.074468085	0.155555556	0.075757576	0.054945055	0.078947368	0.382608696	0.1	0.079710145	0.325	0.102803738	0.100917431	0.058823529	0.408602151	0.078431373	0.077669903	0.127272727	0.082474227	0.080357143	0.107142857	0.142857143	0.224137931	0.074380165	0.112359551	0.152380952	0.119266055	0.293577982	0.169354839	0.078431373	0.0625	0.313868613	0.307692308	0.138297872	0.11	0.086538462	0.41509434	0.071428571	0.099099099	0.075268817	0.410526316	0.133333333	0.113821138	0.234375	0.065217391	0.045454545	0.304964539	0.059405941	0.296551724	0.164835165	0.275229358	0.095238095	0.075268817	0.168421053	0.086021505	0.086206897	0.108910891	0.310606061	0.138613861	0.081818182	0.07	0.076086957	0.095744681	0.116504854	0.128	0.27826087	0.085526316	0.238095238	0.115789474	0.15	0.102040816	0.118181818	0.134453782	0.053571429	0.089285714	0.333333333	0.118421053	0.075471698	0.055555556	0.109090909	0.083333333	0.097560976	0.076923077	0.094736842	0.315789474	0.142857143	0.096491228	0.099099099	0.109090909	0.462962963	0.395348837	0.380597015	0.075	0.099009901	0.048076923	0.082352941	0.344262295	0.09	0.426086957	0.129411765	1	0.091836735	0.324137931	0.095652174	0.122641509	0.112244898	0	0.108695652	0.240963855	0.091666667	0.242105263	0.327731092	0.110091743	0.074468085	0.090909091	0.39047619	0.37037037	0.075630252	0.063636364	0.315789474	0.135135135	0.118421053	0.10989011	0.313131313	0.111111111	0.081818182	0.34	0.114285714	0.119565217	0.376	0.146341463	0.25	0.108695652	0.074468085	0.072727273	0.144230769	0.06122449	0.43956044	0.118181818	0.079207921	0.130434783	0.357142857	0.242105263	0.117647059	0.276923077	0.106796117	0.327102804	0.351648352	0.258928571	0.134020619
Cc1cc2n(C3CC3)c(nc2cc1F)-c1c(C)cccc1F	0.123076923	0.033333333	0.061538462	0.066666667	0.105263158	0.103896104	0.060402685	0.076923077	0.059405941	0.114285714	0.102564103	0.102272727	0.067669173	0.103896104	0.012195122	0.066666667	0.046296296	0.081481481	0.063829787	0.034482759	0.157142857	0.075862069	0.146341463	0.082191781	0.138461538	0.17721519	0.019417476	0.068965517	0.077922078	0.06870229	0.101265823	0.089552239	0.095890411	0.067307692	0.075949367	0.015151515	0.071428571	0.126760563	0.059405941	0.044444444	0.089552239	0.102272727	0.095890411	0.094736842	0.093333333	0.082191781	0.102272727	0.078125	0.08045977	0.068493151	0.086206897	0.126582278	0.039473684	0.054545455	0.119402985	0.098591549	0.109589041	0.1	0.15625	0.146666667	0.058139535	0.056074766	0.180851064	0.067567568	0.102941176	0.142857143	0.069444444	0.047619048	0.155844156	0.090909091	0.063492063	0.07518797	0.092307692	0.054794521	0.046296296	0.079646018	0.092307692	0.096774194	0.147058824	0.135135135	0.033333333	0.082191781	0.05	0.1	0.054794521	0.12195122	0.069767442	0.04587156	0.162162162	0.162162162	0.056818182	0.104761905	0.123287671	0.041666667	0.06122449	0.094117647	0.111111111	0.2	0.105263158	0.016129032	0.013888889	0.06779661	0.075862069	0.081967213	0.253521127	0.08045977	0.1625	0.095238095	0.092307692	0.08045977	0.028571429	0.056818182	0.077669903	0.075757576	0.11627907	0.036363636	0.136842105	0.139534884	0.042253521	0.084210526	0.027777778	0.072463768	0.136363636	0.075471698	0.042253521	0.14084507	0.170731707	0.1125	0.109375	0.253968254	0.084337349	0.118421053	0.105882353	0.125	0.018181818	0.057692308	0.043103448	0.096153846	0.113924051	0.0625	0.146666667	0.121621622	0.073394495	0.111111111	0.053030303	0.019607843	0.107692308	0.062068966	0.142857143	0.078125	0.046296296	0.05	0.075471698	0.058394161	0.070866142	0.043478261	0.081081081	0.082191781	0.096491228	0.125	0.04	0.069767442	0.102941176	0.164556962	0.08045977	0.028169014	0.194029851	0.078947368	0.078125	0.060810811	0.043478261	0.051851852	0.070422535	0.129032258	0.1125	0.083969466	0.038461538	0.107142857	0.114285714	0.041666667	0.086956522	0.111111111	0.053191489	0.088607595	0.130952381	0	0.0625	0.03539823	0.129411765	0.1125	0.072916667	0.098591549	0.042253521	0.057142857	0.098591549	0.074074074	0.081395349	0.121212121	0.123076923	0.076190476	0.049180328	0.066037736	0.0875	0.067226891	0.166666667	0.023529412	0.056179775	0.101449275	0	0.222222222	0.14084507	0.115384615	0.054421769	0.082706767	0.12345679	0.082758621	0.129411765	0.086956522	0.101449275	0.101265823	0.127906977	0.043478261	0.179104478	0.118644068	0.191780822	0.067567568	0.098591549	0.072463768	0.096774194	0.090909091	0.054054054	0.113924051	0.074766355	0.097560976	0.06504065	0.09375	0.012048193	0.123595506	0.107142857	0.172839506	0.048192771	0.082191781	0.111111111	0.067567568	0	0.148648649	0.012195122	0.085365854	0.015151515	0.05982906	0.2	0.123076923	0.057377049	0.028985507	0.064935065	0.113924051	0.1	0.068027211	0.1125	0.054421769	0.044776119	0.061728395	0.12987013	0.148648649	0.083333333	0.06097561	0.071428571	0.142857143	0.164556962	0.056338028	0.080536913	0.164556962	0.068965517	0.147058824	0.080357143	0.049180328	0.064516129	0.133333333	0.164556962	0.095890411	0.018867925	0.084848485	0.073529412	0.086419753	0.146666667	0.043478261	0.16	0.074468085	0.174603175	0.06870229	0.018181818	0.129032258	0.077464789	0.106060606	0.062015504	0.065359477	0.096385542	0.073170732	0.016393443	0.05	0.068181818	0.095890411	0.119047619	0.098765432	0.078125	0.138613861	0.04950495	0.126984127	0.050505051	0.117647059	0.164179104	0.106382979	0.081081081	0.119565217	0.129032258	0.043478261	0.086956522	0.046296296	0.015151515	0.039215686	0.083333333	0.092592593	0.071428571	0.063953488	0.126582278	0.151898734	0.067567568	0.0625	0.109589041	0.123287671	0.158536585	0.101449275	0.164556962	0.130952381	0.076086957	0.066037736	0.086021505	0.060606061	0.135802469	0.120481928	0.066666667	0.08411215	0.094594595	0.097560976	0.048611111	0.074829932	0.130434783	0.123287671	0.135135135	0.080357143	0.070422535	0.120481928	0.028985507	0.05	0.097560976	0.136842105	0.102564103	0.112903226	0.131578947	0.076388889	0.147058824	0.067114094	0.084507042	0.057692308	0.102564103	0.109375	0.108108108	0.058823529	0.127906977	0.106666667	0.082706767	0.102564103	0.071428571	0.147058824	0.044776119	0.088235294	0.102564103	0.098039216	0.113207547	0.0625	0.119402985	0.1	0.146666667	0.039473684	0.119047619	0.139784946	0.072289157	0.107142857	0.084415584	0.018181818	0.08974359	0.118644068	0.081395349	0.033333333	0.070175439	0.152777778	0.071428571	0.057971014	0.096385542	0.11627907	0.1625	0.107142857	0.093220339	0.078571429	0.083333333	0.136363636	0.064935065	0.111111111	0.145454545	0.08	0.111111111	0.08	0.080645161	0.091836735	1	0.101351351	0.127906977	0.139240506	0.081081081	0	0.057971014	0.088235294	0.146067416	0.072289157	0.066115702	0.095238095	0.043478261	0.12345679	0.063636364	0.081818182	0.064516129	0.157894737	0.06875	0.102272727	0.018181818	0.090909091	0.041237113	0.096385542	0.184210526	0.081761006	0.1	0.121212121	0.091603053	0.101694915	0.088607595	0.089552239	0.043478261	0.098765432	0.084337349	0.041666667	0.051546392	0.093023256	0.111111111	0.071428571	0.083969466	0.126582278	0.075949367	0.062015504	0.075949367	0.046296296	0.056179775	0.066666667	0.227272727
CC(C)C[C@H](NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(C)C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](N)CO)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C(C)C)C(=O)NCC(=O)N1CCC[C@H]1C(=O)N[C@@H](CO)C(N)=O	0.060402685	0.035211268	0.496644295	0.379518072	0.05625	0.096774194	0.653061224	0.43537415	0.381294964	0.093959732	0.11038961	0.4	0.351190476	0.082802548	0.05	0.064285714	0.081967213	0.626760563	0.15625	0.043165468	0.064102564	0.606666667	0.098159509	0.115646259	0.039215686	0.072289157	0.357142857	0.065868263	0.076923077	0.618705036	0.139072848	0.053333333	0.078431373	0.420289855	0.082802548	0.027027027	0.060606061	0.078431373	0.361702128	0.217687075	0.082191781	0.089820359	0.064516129	0.092485549	0.070512821	0.064935065	0.116564417	0.132352941	0.091463415	0.065359477	0.088235294	0.152317881	0.051282051	0.425531915	0.142857143	0.044871795	0.077922078	0.095238095	0.067114094	0.055555556	0.060240964	0.042105263	0.132947977	0.071895425	0.095890411	0.113475177	0.065789474	0.061349693	0.074074074	0.069620253	0.251428571	0.490196078	0.068493151	0.422619048	0.081967213	0.398648649	0.576388889	0.0625	0.058441558	0.104575163	0.035211268	0.058064516	0.292517007	0.08125	0.14084507	0.06626506	0.085889571	0.300653595	0.06875	0.082278481	0.227586207	0.110497238	0.056962025	0.059602649	0.05	0.126582278	0.114864865	0.13836478	0.062893082	0.027777778	0.046357616	0.540145985	0.617449664	0.070921986	0.094339623	0.091463415	0.105590062	0.092198582	0.083333333	0.071856287	0.331034483	0.065868263	0.113636364	0.06122449	0.103658537	0.044117647	0.109195402	0.122699387	0.032467532	0.068181818	0.052980132	0.074324324	0.088435374	0.695364238	0.074324324	0.064102564	0.13125	0.12987013	0.06122449	0.108108108	0.09375	0.08974359	0.098159509	0.08496732	0.076335878	0.413043478	0.391891892	0.391608392	0.088050314	0.205673759	0.117647059	0.05	0.463768116	0.149068323	0.503355705	0.321678322	0.068027211	0.614864865	0.124223602	0.062068966	0.081967213	0.097402597	0.6	0.56462585	0.105	0.060810811	0.085526316	0.064935065	0.147540984	0.101796407	0.251655629	0.496644295	0.073825503	0.099378882	0.132911392	0.053333333	0.071428571	0.070512821	0.054794521	0.53164557	0.060810811	0.565517241	0.045454545	0.115107914	0.191780822	0.247252747	0.078212291	0.072289157	0.093959732	0.25	0.213872832	0.085526316	0.260273973	0.055555556	0.090909091	0	0.055900621	0.074468085	0.090361446	0.101265823	0.068181818	0.051612903	0.074324324	0.135714286	0.093959732	0.726666667	0.065868263	0.074324324	0.060402685	0.185628743	0.448979592	0.192771084	0.102564103	0.472222222	0.076433121	0.237410072	0.06547619	0.066225166	0	0.08	0.08496732	0.088607595	0.5	0.526666667	0.121019108	0.716312057	0.083832335	0.052631579	0.059210526	0.116883117	0.089820359	0.162962963	0.078947368	0.078571429	0.095541401	0.071895425	0.072368421	0.067114094	0.0625	0.068027211	0.50625	0.08125	0.369863014	0.107594937	0.090909091	0.083916084	0.19858156	0.12804878	0.155844156	0.084337349	0.264705882	0.086092715	0.061643836	0.100671141	0	0.096774194	0.166666667	0.101265823	0.027027027	0.274390244	0.161490683	0.097222222	0.188888889	0.068493151	0.056962025	0.094936709	0.058823529	0.646258503	0.0875	0.5	0.054421769	0.230215827	0.061728395	0.075949367	0.065359477	0.068322981	0.080246914	0.050955414	0.099378882	0.609589041	0.673469388	0.099378882	0.053254438	0.101351351	0.471428571	0.365384615	0.055944056	0.06993007	0.099378882	0.064516129	0.022058824	0.590361446	0.089655172	0.08125	0.089171975	0.060810811	0.088607595	0.056818182	0.081632653	0.37195122	0.02919708	0.115107914	0.586666667	0.053333333	0.620437956	0.675675676	0.086419753	0.35625	0.072992701	0.37012987	0.458064516	0.044303797	0.078313253	0.0875	0.084507042	0.117318436	0.335664336	0.06122449	0.321678322	0.118012422	0.093959732	0.118343195	0.044303797	0.112426036	0.068965517	0.060810811	0.088435374	0.081967213	0.027027027	0.061538462	0.396103896	0.058823529	0.062176166	0.644171779	0.0875	0.093167702	0.044585987	0.375	0.070967742	0.063694268	0.097560976	0.080536913	0.079268293	0.097560976	0.115151515	0.144508671	0.050847458	0.083916084	0.10625	0.078787879	0.35862069	0.161849711	0.070967742	0.060606061	0.413173653	0.62	0.093959732	0.091503268	0.069620253	0.391891892	0.052287582	0.085365854	0.068493151	0.310344828	0.100628931	0.109195402	0.266272189	0.054794521	0.049079755	0.666666667	0.065359477	0.584415584	0.094594595	0.326530612	0.096153846	0.075862069	0.128378378	0.082758621	0.070588235	0.083870968	0.635714286	0.089171975	0.054216867	0.065359477	0.068965517	0.074324324	0.082278481	0.106741573	0.208333333	0.099502488	0.142857143	0.087248322	0.117647059	0.051282051	0.104938272	0.104046243	0.054545455	0.072289157	0.657894737	0.076335878	0.0625	0.070921986	0.065868263	0.035211268	0.065693431	0.070063694	0.059602649	0.44375	0.1	0.077380952	0.1125	0.105590062	0.550724638	0.605442177	0.544871795	0.075581395	0.050314465	0.044303797	0.057142857	0.456953642	0.071428571	0.428571429	0.078014184	0.324137931	0.101351351	1	0.096385542	0.107594937	0.064516129	0	0.067567568	0.127659574	0.087209302	0.137254902	0.34591195	0.099378882	0.060810811	0.073170732	0.278481013	0.378378378	0.051428571	0.074534161	0.610062893	0.109756098	0.076335878	0.060810811	0.248322148	0.093167702	0.09375	0.724832215	0.08125	0.089041096	0.64028777	0.079136691	0.14	0.074829932	0.060810811	0.080745342	0.114649682	0.032258065	0.289655172	0.078313253	0.064516129	0.103448276	0.533783784	0.144736842	0.103896104	0.423076923	0.06918239	0.269230769	0.297101449	0.270967742	0.106666667
COc1cc(ccc1Nc1ncc2N(C)C(=O)c3ccccc3N(C)c2n1)N1CCN(C)CC1	0.164556962	0.051948052	0.060810811	0.072368421	0.157303371	0.11827957	0.079268293	0.098484848	0.06779661	0.182926829	0.117021277	0.08411215	0.080536913	0.155555556	0.040816327	0.064102564	0.073170732	0.085526316	0.144230769	0.025974026	0.162790698	0.067073171	0.118811881	0.126436782	0.134146341	0.142857143	0.024793388	0.108910891	0.133333333	0.081632653	0.127659574	0.108433735	0.207317073	0.06557377	0.083333333	0.036144578	0.09	0.112359551	0.06779661	0.066037736	0.095238095	0.16	0.137931034	0.098214286	0.097826087	0.139534884	0.115384615	0.073170732	0.107843137	0.077777778	0.138888889	0.2	0.065217391	0.071428571	0.13253012	0.182926829	0.111111111	0.156862745	0.081395349	0.117021277	0.078431373	0.090909091	0.160714286	0.053763441	0.105882353	0.1375	0.090909091	0.091836735	0.125	0.095744681	0.0625	0.102040816	0.125	0.074534161	0.073170732	0.084615385	0.102739726	0.0875	0.141176471	0.119565217	0.051948052	0.101123596	0.07826087	0.138297872	0.078651685	0.11	0.067307692	0.055555556	0.166666667	0.153846154	0.087378641	0.125	0.188235294	0.044444444	0.069565217	0.087378641	0.137931034	0.138613861	0.095744681	0.051282051	0.045454545	0.090225564	0.073619632	0.148648649	0.125	0.107843137	0.191489362	0.128205128	0.071428571	0.086538462	0.032520325	0.108910891	0.092436975	0.084337349	0.095238095	0.04109589	0.476744186	0.181818182	0.04494382	0.079646018	0.04494382	0.094117647	0.13253012	0.085714286	0.056818182	0.086956522	0.161616162	0.113402062	0.184210526	0.126436782	0.09	0.181818182	0.141414141	0.098901099	0.02739726	0.075	0.052631579	0.136752137	0.080808081	0.072164948	0.141304348	0.108695652	0.054263566	0.091743119	0.053333333	0.025	0.096385542	0.074534161	0.138613861	0.060240964	0.073170732	0.04040404	0.091954023	0.071895425	0.083916084	0.058139535	0.112359551	0.076923077	0.133858268	0.229166667	0.060344828	0.075342466	0.08045977	0.11	0.097087379	0.045454545	0.125	0.052083333	0.060240964	0.079754601	0.058139535	0.073333333	0.117647059	0.126582278	0.125	0.118055556	0.076271186	0.154639175	0.182926829	0.0625	0.11627907	0.164705882	0.053571429	0.105263158	0.106796117	0	0.083333333	0.0625	0.173469388	0.113402062	0.109090909	0.168674699	0.056818182	0.068965517	0.127906977	0.084269663	0.066666667	0.107142857	0.164556962	0.109243697	0.042553191	0.090909091	0.104166667	0.057971014	0.131868132	0.029126214	0.097087379	0.055555556	0	0.11627907	0.162790698	0.127659574	0.067484663	0.072368421	0.145833333	0.079754601	0.263736264	0.119047619	0.079545455	0.139784946	0.208333333	0.058139535	0.126436782	0.118421053	0.104166667	0.065217391	0.168674699	0.148148148	0.074074074	0.151898734	0.067073171	0.126315789	0.089430894	0.135416667	0.119402985	0.126582278	0.03	0.144230769	0.098039216	0.106796117	0.039215686	0.126436782	0.126582278	0.053763441	0	0.094736842	0.040816327	0.113402062	0.036144578	0.083333333	0.12037037	0.108433735	0.088235294	0.034482759	0.041237113	0.126315789	0.2	0.079754601	0.08	0.067484663	0.05952381	0.060606061	0.164835165	0.155555556	0.08988764	0.04950495	0.12371134	0.164705882	0.11	0.069620253	0.084337349	0.11	0.076923077	0.102272727	0.085271318	0.042553191	0.075949367	0.12987013	0.11	0.192771084	0.013888889	0.1	0.179487179	0.091836735	0.117021277	0.058139535	0.139784946	0.090909091	0.148148148	0.074324324	0.02739726	0.126582278	0.068322981	0.15	0.075862069	0.076923077	0.157894737	0.078571429	0.025316456	0.066176471	0.073825503	0.137931034	0.153061224	0.14893617	0.086419753	0.145299145	0.068376068	0.084337349	0.051282051	0.2	0.141176471	0.194174757	0.137931034	0.161904762	0.098765432	0.058139535	0.119047619	0.073170732	0.036144578	0.043478261	0.095588235	0.068493151	0.0859375	0.086021505	0.186813187	0.12244898	0.139534884	0.07079646	0.176470588	0.147727273	0.117647059	0.130952381	0.144329897	0.151515152	0.18	0.081967213	0.081081081	0.072289157	0.099009901	0.087378641	0.100840336	0.106557377	0.149425287	0.147368421	0.082802548	0.079268293	0.102272727	0.097826087	0.157303371	0.085271318	0.130952381	0.142857143	0.034482759	0.05982906	0.09	0.476744186	0.121212121	0.142857143	0.129032258	0.074074074	0.127906977	0.078787879	0.129411765	0.066115702	0.179775281	0.125	0.122222222	0.109756098	0.195876289	0.096774194	0.101351351	0.129032258	0.079207921	0.168674699	0.047058824	0.148148148	0.117021277	0.110169492	0.078740157	0.091549296	0.13253012	0.129411765	0.153846154	0.065217391	0.153061224	0.136363636	0.113402062	0.154639175	0.094117647	0.02739726	0.072164948	0.075949367	0.066666667	0.051948052	0.142857143	0.133333333	0.093023256	0.064516129	0.145833333	0.173469388	0.154639175	0.12	0.088235294	0.06918239	0.080246914	0.19	0.074468085	0.137931034	0.064935065	0.092198582	0.151162791	0.084507042	0.116883117	0.095652174	0.127906977	0.096385542	1	0.252873563	0.087912088	0	0.095238095	0.094117647	0.163461538	0.08	0.072463768	0.193548387	0.058139535	0.12244898	0.070866142	0.104	0.072727273	0.244186047	0.073446328	0.074074074	0.02739726	0.12345679	0.052631579	0.067961165	0.135416667	0.091428571	0.138297872	0.107142857	0.102040816	0.150684932	0.105263158	0.194805195	0.058139535	0.161290323	0.147368421	0.032967033	0.07079646	0.118811881	0.137931034	0.068181818	0.073333333	0.125	0.094736842	0.075862069	0.094736842	0.056	0.076190476	0.091666667	0.123595506
COc1cc2nc(N3CCN(CC3)C(=O)N(C)C)n(-c3ccccc3)c(=O)c2cc1OC	0.148648649	0.057142857	0.102941176	0.106382979	0.129411765	0.154761905	0.096774194	0.140495868	0.101851852	0.232876712	0.180722892	0.12371134	0.115942029	0.141176471	0.06741573	0.101449275	0.077586207	0.104895105	0.131313131	0.058823529	0.17721519	0.098039216	0.152173913	0.151898734	0.146666667	0.117021277	0.054054054	0.141304348	0.202531646	0.101449275	0.151162791	0.133333333	0.210526316	0.108108108	0.127906977	0.025974026	0.108695652	0.12195122	0.072072072	0.115789474	0.103896104	0.184782609	0.164556962	0.137254902	0.119047619	0.166666667	0.135416667	0.109589041	0.164835165	0.111111111	0.171875	0.174418605	0.070588235	0.113043478	0.175675676	0.184210526	0.134146341	0.132653061	0.116883117	0.101123596	0.095744681	0.096491228	0.205882353	0.083333333	0.144736842	0.217391304	0.098765432	0.111111111	0.097826087	0.090909091	0.089552239	0.115107914	0.185714286	0.106666667	0.077586207	0.107438017	0.124087591	0.126760563	0.097560976	0.142857143	0.057142857	0.096385542	0.147058824	0.149425287	0.1125	0.11827957	0.083333333	0.115044248	0.101123596	0.113636364	0.129032258	0.153153153	0.205128205	0.0875	0.08411215	0.09375	0.210526316	0.173913043	0.129411765	0.056338028	0.075949367	0.112903226	0.105263158	0.238095238	0.122222222	0.127659574	0.193181818	0.191176471	0.121621622	0.092783505	0.061946903	0.129032258	0.098214286	0.121621622	0.113402062	0.078125	0.212121212	0.235955056	0.061728395	0.074766355	0.075	0.088607595	0.191780822	0.102409639	0.102564103	0.107142857	0.2	0.134831461	0.202898551	0.166666667	0.159090909	0.182926829	0.191011236	0.148148148	0.079365079	0.089285714	0.099173554	0.177570093	0.098901099	0.127906977	0.209876543	0.117647059	0.075	0.154639175	0.094202899	0.064220183	0.12	0.099337748	0.161290323	0.109589041	0.077586207	0.078651685	0.115853659	0.090277778	0.104477612	0.105263158	0.15	0.096385542	0.113821138	0.233333333	0.126213592	0.111111111	0.175675676	0.130434783	0.139784946	0.036585366	0.135802469	0.105882353	0.094594595	0.111842105	0.076923077	0.092198582	0.157894737	0.205882353	0.188235294	0.115942029	0.081081081	0.220930233	0.232876712	0.108910891	0.132231405	0.179487179	0.099009901	0.101123596	0.138297872	0	0.127906977	0.066115702	0.2	0.16091954	0.105769231	0.216216216	0.075	0.116883117	0.232876712	0.100591716	0.09375	0.162162162	0.148648649	0.136363636	0.085271318	0.096491228	0.137931034	0.103174603	0.170731707	0.076086957	0.115789474	0.128205128	0	0.141025641	0.192307692	0.151162791	0.091503268	0.106382979	0.170454545	0.104575163	0.2	0.175675676	0.128205128	0.178571429	0.211111111	0.105263158	0.1375	0.147058824	0.125	0.083333333	0.2	0.178082192	0.142857143	0.2	0.090909091	0.149425287	0.114035088	0.228915663	0.108527132	0.138888889	0.066666667	0.154639175	0.129032258	0.091836735	0.1	0.1375	0.154929577	0.083333333	0	0.08988764	0.079545455	0.16091954	0.025974026	0.133333333	0.117647059	0.133333333	0.084615385	0.077922078	0.08045977	0.123595506	0.219178082	0.090322581	0.097826087	0.091503268	0.078947368	0.101123596	0.192771084	0.2125	0.153846154	0.076086957	0.172413793	0.15	0.130434783	0.094594595	0.094936709	0.130434783	0.09375	0.184210526	0.127118644	0.076923077	0.147058824	0.15942029	0.130434783	0.15	0.015384615	0.123529412	0.197183099	0.098901099	0.139534884	0.105263158	0.151162791	0.076190476	0.162162162	0.109489051	0.014925373	0.205882353	0.092715232	0.197183099	0.095588235	0.086956522	0.170454545	0.11627907	0.057142857	0.104	0.108695652	0.179487179	0.152173913	0.174418605	0.109589041	0.144144144	0.092592593	0.121621622	0.094339623	0.244186047	0.184210526	0.234042553	0.179487179	0.173469388	0.171428571	0.105263158	0.144736842	0.077586207	0.025974026	0.101694915	0.118110236	0.126984127	0.056	0.107954545	0.202380952	0.157303371	0.181818182	0.106796117	0.207792208	0.160493827	0.138297872	0.189189189	0.11827957	0.188888889	0.193548387	0.126126126	0.118811881	0.108108108	0.106382979	0.117021277	0.137614679	0.153153153	0.24	0.214285714	0.108843537	0.096774194	0.153846154	0.13253012	0.129411765	0.117647059	0.157894737	0.09375	0.077922078	0.114285714	0.108695652	0.212121212	0.128	0.157142857	0.113636364	0.091503268	0.153846154	0.096153846	0.155844156	0.079646018	0.126436782	0.106666667	0.175	0.105263158	0.197802198	0.130952381	0.114285714	0.166666667	0.096774194	0.139240506	0.078947368	0.162162162	0.180722892	0.137614679	0.111111111	0.096296296	0.175675676	0.126582278	0.180722892	0.070588235	0.152173913	0.145631068	0.16091954	0.166666667	0.104938272	0.079365079	0.065934066	0.130434783	0.09375	0.057142857	0.216666667	0.104651163	0.115384615	0.097222222	0.144444444	0.161290323	0.153846154	0.117021277	0.119047619	0.093959732	0.112582781	0.166666667	0.093023256	0.108433735	0.102941176	0.130769231	0.179487179	0.130769231	0.128571429	0.122641509	0.139240506	0.107594937	0.252873563	1	0.108433735	0	0.118421053	0.131578947	0.128712871	0.122222222	0.11023622	0.253012048	0.105263158	0.157303371	0.131578947	0.139130435	0.099009901	0.123595506	0.082840237	0.112244898	0.079365079	0.135135135	0.107843137	0.084210526	0.146067416	0.108433735	0.149425287	0.146666667	0.123188406	0.166666667	0.139534884	0.231884058	0.105263158	0.24691358	0.172413793	0.048192771	0.128712871	0.115789474	0.194805195	0.101265823	0.107913669	0.122222222	0.127906977	0.128787879	0.141176471	0.096491228	0.127659574	0.097345133	0.120481928
C[C@H]1CCC[C@@H](C)[C@]2(C)CC[C@H]([C@@H]3[C@@H](CC(=O)O3)[C@]12C)C(O)=O	0.02739726	0.066666667	0.044776119	0.073529412	0.036144578	0.191780822	0.038961039	0.084745763	0.058252427	0.142857143	0.073170732	0.064516129	0.074626866	0.06097561	0.075949367	0.1	0.08490566	0.072463768	0.096774194	0.087719298	0.050632911	0.067567568	0.054945055	0.125	0.027027027	0.079545455	0.049019608	0.104651163	0.049382716	0.044117647	0.072289157	0.086956522	0.123287671	0.056074766	0.074074074	0.045454545	0.082352941	0.064935065	0.079207921	0.066666667	0.171875	0.053191489	0.093333333	0.177777778	0.135135135	0.08	0.076086957	0.163934426	0.078651685	0.15942029	0.101694915	0.12345679	0.08	0.053571429	0.115942029	0.025641026	0.092105263	0.052083333	0.085714286	0.047619048	0.068965517	0.116504854	0.076190476	0.125	0.149253731	0.088235294	0.067567568	0.071428571	0.058139535	0.088607595	0.0625	0.074074074	0.089552239	0.04	0.08490566	0.087719298	0.074626866	0.076923077	0.025641026	0.088607595	0.066666667	0.08	0.059405941	0.084337349	0.082191781	0.08045977	0.105882353	0.054545455	0.023255814	0.023255814	0.055555556	0.134615385	0.076923077	0.115942029	0.070707071	0.06741573	0.064935065	0.101123596	0.131578947	0.048387097	0.086956522	0.049180328	0.039473684	0.079365079	0.12345679	0.103448276	0.117647059	0.044117647	0.073529412	0.090909091	0.047619048	0.079545455	0.107843137	0.089552239	0.113636364	0.113207547	0.067961165	0.111111111	0.070422535	0.09375	0.101449275	0.101449275	0.132352941	0.061349693	0.151515152	0.064102564	0.076923077	0.109756098	0.028169014	0.14084507	0.108433735	0.0875	0.066666667	0.064102564	0.115384615	0.046728972	0.051282051	0.094339623	0.125	0.0875	0.073170732	0.024096386	0.081818182	0.096774194	0.044444444	0.04950495	0.088235294	0.04	0.139534884	0.109375	0.08490566	0.162162162	0.061349693	0.042553191	0.131147541	0.15625	0.064935065	0.125	0.133928571	0.086021505	0.06	0.076923077	0.069444444	0.08045977	0.103448276	0.056338028	0.051282051	0.063291139	0.183333333	0.039215686	0.15625	0.043478261	0.083333333	0.090909091	0.109756098	0.090909091	0.078431373	0.06741573	0.142857143	0.0625	0.085470085	0.108108108	0.063157895	0.047619048	0.102272727	0	0.074074074	0.072072072	0.139534884	0.083333333	0.166666667	0.025641026	0.117647059	0.070422535	0.111111111	0.060240964	0.1875	0.070422535	0.02739726	0.095238095	0.048387097	0.116504854	0.098765432	0.048780488	0.075	0.05952381	0.090909091	0.083333333	0	0.039473684	0.077922078	0.072289157	0.039735099	0.073529412	0.134146341	0.067114094	0.101123596	0.084507042	0.098591549	0.072289157	0.112359551	0.072463768	0.025316456	0.133333333	0.072289157	0.173913043	0.066666667	0.070422535	0.09375	0.121212121	0.039473684	0.084337349	0.093457944	0.069767442	0.146551724	0.074626866	0.061728395	0.133333333	0.06741573	0.077777778	0.072289157	0.109589041	0.090909091	0.109589041	0	0.0875	0.0625	0.083333333	0.045454545	0.058823529	0.130434783	0.136363636	0.091666667	0.106060606	0.150684932	0.084337349	0.082191781	0.067114094	0.12345679	0.039735099	0.161290323	0.060240964	0.034883721	0.101265823	0.126760563	0.1125	0.135802469	0.093333333	0.08045977	0.04109589	0.065359477	0.08045977	0.079545455	0.081081081	0.088495575	0.048387097	0.114754098	0.076923077	0.08045977	0.078947368	0.037037037	0.058479532	0.086956522	0.139240506	0.073170732	0.15625	0.085365854	0.084210526	0.055555556	0.051851852	0.054545455	0.090909091	0.061643836	0.041666667	0.045112782	0.064516129	0.081395349	0.05511811	0.084745763	0.049180328	0.07518797	0.078947368	0.054945055	0.12345679	0.126984127	0.114285714	0.090909091	0.057971014	0.06	0.154761905	0.066666667	0.127659574	0.078947368	0.179775281	0.090909091	0.15625	0.084507042	0.08490566	0.045454545	0.145833333	0.090909091	0.109090909	0.150943396	0.057142857	0.070588235	0.081395349	0.094594595	0.06122449	0.077922078	0.05	0.054347826	0.083333333	0.032967033	0.08988764	0.10989011	0.08490566	0.095744681	0.107692308	0.093023256	0.104651163	0.055555556	0.113207547	0.077922078	0.069767442	0.040816327	0.066666667	0.066666667	0.063291139	0.088607595	0.088495575	0.083333333	0.091954023	0.106060606	0.059405941	0.095238095	0.067961165	0.082644628	0.028985507	0.035294118	0.039735099	0.038961039	0.066225166	0.128571429	0.087378641	0.073170732	0.089552239	0.150684932	0.072463768	0.112359551	0.103896104	0.073529412	0.142857143	0.082352941	0.025641026	0.125	0.04109589	0.073170732	0.096153846	0.090909091	0.140495868	0.115942029	0.082191781	0.073170732	0.08	0.090909091	0.069306931	0.070588235	0.091954023	0.062893082	0.115384615	0.0875	0.0625	0.1875	0.066666667	0.105263158	0.024096386	0.115942029	0.04964539	0.068965517	0.139534884	0.104651163	0.055555556	0.082644628	0.06993007	0.067567568	0.073684211	0.150684932	0.037974684	0.06557377	0.078740157	0.064935065	0.078740157	0.078125	0.112244898	0.081081081	0.064516129	0.087912088	0.108433735	1	0	0.136363636	0.070422535	0.094736842	0.096385542	0.056451613	0.08045977	0.15625	0.04494382	0.0625	0.1	0.074468085	0.046511628	0.061349693	0.1	0.115384615	0.057142857	0.06185567	0.107142857	0.082352941	0.06097561	0.084337349	0.070422535	0.074074074	0.175438596	0.060240964	0.071428571	0.15625	0.058139535	0.095238095	0.069444444	0.06122449	0.078651685	0.138888889	0.084507042	0.074626866	0.096385542	0.074074074	0.045112782	0.06097561	0.064814815	0.066666667	0.096153846	0.121621622
Cc1c2ccc(Oc3ccc(NC(=O)C4(CC4)C(=O)NC4=CCC(F)C=C4)cc3)c(F)c2n(C)c1=O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
CCCCCCCCCCCCCCCC(=O)C1=C(O)[C@H](C[C@H]1C)OC	0.079365079	0.14	0.081300813	0.112	0.053333333	0.31147541	0.077464789	0.1	0.085106383	0.158730159	0.094594595	0.082352941	0.087301587	0.066666667	0.238095238	0.072727273	0.113402062	0.093023256	0.091954023	0.30952381	0.04109589	0.086330935	0.072289157	0.15625	0.061538462	0.047619048	0.086956522	0.113924051	0.098591549	0.08	0.093333333	0.079365079	0.153846154	0.092783505	0.081081081	0.068965517	0.133333333	0.119402985	0.085106383	0.126582278	0.096774194	0.095238095	0.102941176	0.125	0.1	0.104477612	0.069767442	0.103448276	0.085365854	0.377358491	0.074074074	0.135135135	0.138461538	0.11	0.129032258	0.057971014	0.070422535	0.093023256	0.095238095	0.025316456	0.088607595	0.113402062	0.115789474	0.088235294	0.111111111	0.098360656	0.125	0.092105263	0.05	0.112676056	0.112068966	0.095238095	0.118644068	0.079710145	0.113402062	0.083333333	0.096	0.086206897	0.028169014	0.128571429	0.14	0.138461538	0.111111111	0.121621622	0.107692308	0.06097561	0.074074074	0.101010101	0.025316456	0.025316456	0.086419753	0.121212121	0.084507042	0.076923077	0.076086957	0.060240964	0.086956522	0.109756098	0.128571429	0.094339623	0.283018868	0.080357143	0.070921986	0.150943396	0.090909091	0.126582278	0.073170732	0.084745763	0.064516129	0.126582278	0.095744681	0.086419753	0.177777778	0.081967213	0.109756098	0.083333333	0.084210526	0.107142857	0.131147541	0.076923077	0.078125	0.095238095	0.129032258	0.08496732	0.326923077	0.04109589	0.070588235	0.150684932	0.064516129	0.104477612	0.075949367	0.081081081	0.072289157	0.055555556	0.342105263	0.082474227	0.104761905	0.112244898	0.077922078	0.230769231	0.109589041	0.068493151	0.087378641	0.104651163	0.089430894	0.087912088	0.098360656	0.079710145	0.096385542	0.103448276	0.113402062	0.144927536	0.077922078	0.076923077	0.100840336	0.34	0.086956522	0.072463768	0.081081081	0.105882353	0.112359551	0.099173554	0.076923077	0.074074074	0.1125	0.079365079	0.056338028	0.084507042	0.122807018	0.070422535	0.288461538	0.087301587	0.109375	0.101694915	0.105263158	0.10483871	0.107526882	0.086419753	0.158730159	0.117647059	0.090909091	0.119402985	0.105882353	0.065789474	0.071428571	0	0.095890411	0.087378641	0.12345679	0.076923077	0.225	0.073529412	0.078125	0.095238095	0.089552239	0.083333333	0.128205128	0.078125	0.079365079	0.113402062	0.088495575	0.136842105	0.108108108	0.089285714	0.067567568	0.078947368	0.098765432	0.075757576	0	0.074626866	0.117647059	0.064935065	0.079136691	0.103174603	0.088607595	0.085714286	0.083333333	0.111111111	0.092307692	0.078947368	0.095238095	0.098360656	0.042253521	0.196078431	0.078947368	0.088235294	0.123076923	0.131147541	0.086206897	0.116666667	0.078571429	0.136986301	0.111111111	0.118421053	0.125	0.06557377	0.097222222	0.117647059	0.073170732	0.046511628	0.188405797	0.072463768	0.120689655	0.104477612	0	0.066666667	0.114285714	0.105263158	0.068965517	0.112149533	0.08988764	0.114754098	0.117117117	0.346938776	0.084507042	0.106666667	0.142857143	0.078014184	0.076923077	0.079136691	0.3	0.109589041	0.051282051	0.081081081	0.089552239	0.078947368	0.133333333	0.086956522	0.074074074	0.082089552	0.090909091	0.074074074	0.086419753	0.089552239	0.115384615	0.098214286	0.089285714	0.086206897	0.074074074	0.086956522	0.195121951	0.074074074	0.307692308	0.23880597	0.08	0.34	0.078947368	0.078651685	0.045454545	0.088709677	0.0625	0.101694915	0.088235294	0.096774194	0.081967213	0.082191781	0.102564103	0.094827586	0.295454545	0.09009009	0.114754098	0.102941176	0.072289157	0.135135135	0.084745763	0.078431373	0.097826087	0.081967213	0.1	0.125	0.057971014	0.112359551	0.102941176	0.113636364	0.083333333	0.34	0.129032258	0.113402062	0.068965517	0.11627907	0.077586207	0.102040816	0.095238095	0.078787879	0.105263158	0.075	0.104477612	0.08988764	0.134328358	0.069444444	0.084337349	0.109375	0.035714286	0.084337349	0.08045977	0.113402062	0.103448276	0.274509804	0.0875	0.1	0.103092784	0.121212121	0.134328358	0.08974359	0.073529412	0.085106383	0.089552239	0.084507042	0.067567568	0.115384615	0.109375	0.086419753	0.346938776	0.111111111	0.08974359	0.084210526	0.07826087	0.084745763	0.025316456	0.079136691	0.089552239	0.092198582	0.161290323	0.09375	0.065789474	0.064516129	0.115942029	0.063492063	0.12195122	0.114285714	0.07751938	0.14084507	0.08974359	0.057971014	0.083333333	0.061538462	0.094594595	0.080808081	0.086538462	0.129310345	0.129032258	0.058823529	0.08	0.138461538	0.072289157	0.10989011	0.090909091	0.113924051	0.08	0.342105263	0.095890411	0.089285714	0.128205128	0.14	0.142857143	0.026315789	0.147540984	0.1015625	0.075	0.12345679	0.073170732	0.086419753	0.087719298	0.081481481	0.094202899	0.091954023	0.1	0.056338028	0.074074074	0.092436975	0.102941176	0.083333333	0.068965517	0.108695652	0.057971014	0.067567568	0.095238095	0.118421053	0.136363636	0	1	0.095238095	0.077777778	0.105263158	0.097345133	0.074074074	0.34	0.061728395	0.098039216	0.096153846	0.08045977	0.0375	0.077922078	0.12195122	0.342105263	0.080645161	0.103448276	0.088607595	0.0625	0.077419355	0.121621622	0.078125	0.086614173	0.111111111	0.065789474	0.133333333	0.34	0.105263158	0.103896104	0.09375	0.08988764	0.05952381	0.153846154	0.09375	0.096	0.105263158	0.081081081	0.073170732	0.066666667	0.090909091	0.085365854	0.080808081	0.101449275
OC(=O)[C@H](Cc1ccccc1)Nc1cccc(O)c1C(O)=O	0.061538462	0.054545455	0.196428571	0.157024793	0.066666667	0.157142857	0.149253731	0.22	0.240963855	0.088235294	0.242424242	0.291666667	0.159663866	0.125	0.067567568	0.153846154	0.058252427	0.14516129	0.246753247	0.098039216	0.054794521	0.125925926	0.139240506	0.229508197	0.029411765	0.072289157	0.122222222	0.126582278	0.161764706	0.192982456	0.23880597	0.112903226	0.085714286	0.244186047	0.157142857	0.05	0.088607595	0.117647059	0.107526882	0.267605634	0.095238095	0.068965517	0.117647059	0.136363636	0.098591549	0.086956522	0.223684211	0.101694915	0.184210526	0.121212121	0.229166667	0.197183099	0.086956522	0.244444444	0.314814815	0.072463768	0.203125	0.117647059	0.147540984	0.078947368	0.12987013	0.038095238	0.126315789	0.153846154	0.14516129	0.192982456	0.089552239	0.105263158	0.049382716	0.066666667	0.171171171	0.168067227	0.175438596	0.153846154	0.058252427	0.102803738	0.159663866	0.254901961	0.088235294	0.126760563	0.054545455	0.119402985	0.278481013	0.105263158	0.351851852	0.128205128	0.128205128	0.195652174	0.093333333	0.108108108	0.289855072	0.131313131	0.068493151	0.163934426	0.098901099	0.219178082	0.169230769	0.108433735	0.081081081	0.053571429	0.078125	0.184466019	0.160305344	0.148148148	0.103896104	0.139240506	0.141025641	0.181818182	0.155172414	0.097560976	0.130434783	0.085365854	0.138297872	0.116666667	0.135802469	0.104166667	0.106382979	0.08045977	0.029411765	0.064516129	0.147540984	0.111111111	0.183333333	0.128378378	0.111111111	0.069444444	0.12195122	0.214285714	0.080645161	0.136363636	0.178082192	0.109589041	0.125	0.149253731	0.106382979	0.164835165	0.193877551	0.208791209	0.12	0.285714286	0.171428571	0.082191781	0.107843137	0.170731707	0.173913043	0.111111111	0.172413793	0.171875	0.15	0.120689655	0.058252427	0.095890411	0.151724138	0.137096774	0.1	0.114754098	0.1875	0.102941176	0.1	0.091954023	0.234567901	0.165217391	0.203389831	0.086419753	0.111111111	0.061538462	0.151515152	0.2	0.120689655	0.15037594	0.079365079	0.169491525	0.107692308	0.245283019	0.307692308	0.112903226	0.06122449	0.1125	0.088235294	0.246753247	0.12037037	0.101449275	0.202531646	0.078947368	0.151898734	0	0.14084507	0.056074766	0.082352941	0.164383562	0.064516129	0.057142857	0.166666667	0.346153846	0.174603175	0.125827815	0.098765432	0.206896552	0.061538462	0.159574468	0.180952381	0.068627451	0.136986301	0.205882353	0.142857143	0.136986301	0.084337349	0.107692308	0	0.196721311	0.115942029	0.092105263	0.143939394	0.138211382	0.12987013	0.141791045	0.12195122	0.14516129	0.142857143	0.185714286	0.068965517	0.36	0.119402985	0.087719298	0.152777778	0.153846154	0.138461538	0.111111111	0.142857143	0.133333333	0.142857143	0.135135135	0.206521739	0.146666667	0.049586777	0.269230769	0.15942029	0.156626506	0.348484848	0.1375	0.136986301	0.102941176	0.118644068	0.136363636	0	0.109589041	0.144927536	0.148648649	0.05	0.224489796	0.101123596	0.15	0.059322034	0.116666667	0.068493151	0.166666667	0.089552239	0.116788321	0.118421053	0.143939394	0.081967213	0.205882353	0.092105263	0.065789474	0.15625	0.121621622	0.146666667	0.04109589	0.086419753	0.149606299	0.121428571	0.086419753	0.1125	0.275862069	0.181818182	0.169811321	0.192307692	0.254901961	0.086419753	0.055555556	0.020408163	0.136363636	0.210526316	0.076923077	0.154929577	0.114754098	0.136986301	0.065934066	0.044776119	0.192982456	0.06122449	0.245283019	0.111940299	0.095238095	0.156521739	0.111888112	0.115384615	0.20754717	0.094339623	0.196078431	0.161016949	0.117647059	0.168831169	0.08974359	0.160714286	0.121212121	0.108695652	0.080645161	0.219512195	0.109756098	0.138461538	0.086956522	0.117647059	0.151162791	0.178571429	0.114754098	0.14516129	0.058252427	0.05	0.139534884	0.177570093	0.170212766	0.054545455	0.140127389	0.118421053	0.0875	0.102941176	0.272727273	0.084507042	0.083333333	0.151898734	0.125	0.113924051	0.12345679	0.172839506	0.12371134	0.102272727	0.178571429	0.1	0.1125	0.213483146	0.108910891	0.149253731	0.102564103	0.166666667	0.115942029	0.213114754	0.147058824	0.15942029	0.181818182	0.125	0.072289157	0.116666667	0.231707317	0.146666667	0.106382979	0.168224299	0.06557377	0.064935065	0.143939394	0.088235294	0.115107914	0.196721311	0.092783505	0.154929577	0.063492063	0.164179104	0.152542373	0.094117647	0.144927536	0.147540984	0.108108108	0.102564103	0.138461538	0.157894737	0.129032258	0.123287671	0.136842105	0.212765957	0.056	0.314814815	0.280701754	0.223880597	0.086956522	0.097560976	0.146067416	0.103896104	0.1125	0.124137931	0.106382979	0.065789474	0.087719298	0.098765432	0.054545455	0.14	0.082191781	0.059701493	0.183333333	0.208333333	0.108433735	0.126582278	0.098765432	0.19047619	0.139534884	0.151515152	0.066666667	0.114285714	0.070422535	0.113207547	0.201834862	0.101449275	0.18018018	0.285714286	0.240963855	0.088235294	0.127659574	0.094117647	0.131578947	0.070422535	0	0.095238095	1	0.101123596	0.164383562	0.19047619	0.113924051	0.114754098	0.12987013	0.20212766	0.210526316	0.104651163	0.063291139	0.113333333	0.081395349	0.106382979	0.192982456	0.227848101	0.16	0.048780488	0.135135135	0.105263158	0.206896552	0.168067227	0.173076923	0.366666667	0.232142857	0.114754098	0.118421053	0.178082192	0.044117647	0.289473684	0.168831169	0.169230769	0.126984127	0.15	0.307692308	0.109589041	0.17699115	0.191176471	0.147368421	0.285714286	0.213483146	0.203125
Cc1cc(ccc1NC(=O)c1ccc(F)c(NC(=O)Nc2ccc(Cl)c(c2)C(F)(F)F)c1)N1CCOCC1	0.043010753	0.036144578	0.087248322	0.083870968	0.113402062	0.112244898	0.070588235	0.086956522	0.073770492	0.120879121	0.12244898	0.09009009	0.077922078	0.159574468	0.07	0.173333333	0.053846154	0.08974359	0.07826087	0.105263158	0.179775281	0.090909091	0.242105263	0.095744681	0.042553191	0.17	0.048780488	0.083333333	0.059405941	0.078947368	0.15625	0.102272727	0.11827957	0.088709677	0.112244898	0.02247191	0.106796117	0.11827957	0.073770492	0.082568807	0.065934066	0.07079646	0.142857143	0.084745763	0.081632653	0.131868132	0.12037037	0.094117647	0.082568807	0.073684211	0.115384615	0.107843137	0.06185567	0.06870229	0.1	0.120879121	0.193181818	0.14953271	0.342465753	0.145833333	0.064814815	0.062015504	0.115702479	0.119565217	0.076086957	0.142857143	0.10989011	0.056603774	0.097087379	0.069306931	0.067567568	0.063694268	0.104651163	0.072289157	0.053846154	0.089552239	0.092105263	0.15	0.214285714	0.161290323	0.036144578	0.095744681	0.075	0.076923077	0.122222222	0.303370787	0.074074074	0.078125	0.12244898	0.145833333	0.093457944	0.09375	0.115789474	0.1	0.05785124	0.231578947	0.106382979	0.153846154	0.090909091	0.048192771	0.065934066	0.071428571	0.071428571	0.125	0.241758242	0.113207547	0.21875	0.056818182	0.055555556	0.134615385	0.056	0.13592233	0.115702479	0.091954023	0.165048544	0.051948052	0.178571429	0.150943396	0.031578947	0.085470085	0.126436782	0.076923077	0.087912088	0.077348066	0.076923077	0.105263158	0.100917431	0.097087379	0.055555556	0.157303371	0.085714286	0.159574468	0.168316832	0.153846154	0.066666667	0.072	0.066176471	0.095238095	0.098039216	0.112244898	0.12244898	0.080808081	0.068181818	0.148148148	0.079470199	0.049180328	0.263157895	0.078787879	0.121495327	0.068965517	0.053846154	0.048543689	0.077348066	0.076433121	0.095890411	0.078651685	0.11827957	0.084210526	0.095588235	0.118181818	0.084745763	0.08	0.1	0.104761905	0.168316832	0.043010753	0.083333333	0.115789474	0.107142857	0.071005917	0.078651685	0.057324841	0.086956522	0.119047619	0.107843137	0.08496732	0.047619048	0.083333333	0.120879121	0.07826087	0.087591241	0.083333333	0.078947368	0.157894737	0.122641509	0	0.068627451	0.044444444	0.142857143	0.164948454	0.085470085	0.085106383	0.126436782	0.126436782	0.186046512	0.076086957	0.073394495	0.076923077	0.043010753	0.078740157	0.085714286	0.0703125	0.088235294	0.086330935	0.2	0.057142857	0.063063063	0.086956522	0	0.10989011	0.105263158	0.261363636	0.06547619	0.098039216	0.12745098	0.090361446	0.2	0.087912088	0.098901099	0.168421053	0.080357143	0.090909091	0.107526882	0.111111111	0.168421053	0.107526882	0.186046512	0.065217391	0.135802469	0.090909091	0.065088757	0.108910891	0.094488189	0.085714286	0.083916084	0.160493827	0.058823529	0.107142857	0.147058824	0.112149533	0.099009901	0.183908046	0.205128205	0.072916667	0	0.211111111	0.059405941	0.118811881	0.02247191	0.064748201	0.247524752	0.102272727	0.06993007	0.079545455	0.070707071	0.098039216	0.097826087	0.071005917	0.097087379	0.06547619	0.08045977	0.089108911	0.077669903	0.159574468	0.120879121	0.11	0.151515152	0.106382979	0.104761905	0.067484663	0.094674556	0.104761905	0.063636364	0.120879121	0.090225564	0.078014184	0.084337349	0.069767442	0.104761905	0.130434783	0.026315789	0.079787234	0.127906977	0.108910891	0.235955056	0.078651685	0.305882353	0.077586207	0.113636364	0.064935065	0.025641026	0.119047619	0.099378882	0.077777778	0.080536913	0.068571429	0.138613861	0.068493151	0.075	0.071428571	0.078431373	0.094736842	0.204081633	0.097087379	0.148148148	0.139344262	0.074380165	0.091954023	0.075630252	0.112149533	0.096774194	0.094017094	0.094736842	0.104347826	0.160493827	0.078651685	0.1	0.053846154	0.02247191	0.084507042	0.084507042	0.136986301	0.074626866	0.061538462	0.13	0.263736264	0.084210526	0.076923077	0.09375	0.139784946	0.091743119	0.149425287	0.171717172	0.19	0.205882353	0.087301587	0.068376068	0.175	0.137254902	0.125	0.088	0.085271318	0.082474227	0.085714286	0.054216867	0.089820359	0.085106383	0.218390805	0.14893617	0.090225564	0.086956522	0.17	0.079545455	0.075	0.151515152	0.178571429	0.116788321	0.04494382	0.157894737	0.071856287	0.0625	0.070175439	0.122222222	0.072	0.235955056	0.079545455	0.081632653	0.215189873	0.273684211	0.091836735	0.076923077	0.12244898	0.065420561	0.108695652	0.105882353	0.076923077	0.089108911	0.105691057	0.136	0.088435374	0.1	0.16091954	0.235955056	0.06185567	0.134615385	0.171171171	0.086538462	0.073394495	0.091428571	0.066666667	0.068627451	0.111111111	0.073394495	0.036144578	0.103896104	0.163043478	0.064516129	0.055900621	0.210526316	0.132075472	0.17	0.181818182	0.100719424	0.09375	0.090909091	0.215686275	0.092783505	0.142857143	0.101265823	0.089041096	0.142857143	0.081632653	0.1375	0.091666667	0.146067416	0.087209302	0.163461538	0.128712871	0.094736842	0	0.077777778	0.101123596	1	0.086538462	0.0625	0.104761905	0.078651685	0.095238095	0.076335878	0.091603053	0.060344828	0.272727273	0.083333333	0.09009009	0.066666667	0.129411765	0.077586207	0.223404255	0.096153846	0.082872928	0.076923077	0.088888889	0.098684211	0.085365854	0.182795699	0.2125	0.078651685	0.164948454	0.106796117	0.03125	0.076923077	0.296703297	0.094736842	0.112359551	0.099337748	0.153061224	0.12371134	0.080536913	0.184782609	0.0703125	0.082568807	0.105691057	0.220930233
CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC1=NC=NC1)[NH2+]C[C@@H](C(=O)O)C	0.076923077	0.057971014	0.182539683	0.183206107	0.079545455	0.11627907	0.173611111	0.191304348	0.229166667	0.1125	0.114942529	0.2	0.275	0.090909091	0.093023256	0.102941176	0.087719298	0.171641791	0.144329897	0.092307692	0.057471264	0.167832168	0.09375	0.125	0.0625	0.072164948	0.171717172	0.083333333	0.105882353	0.152671756	0.166666667	0.076923077	0.109756098	0.184466019	0.103448276	0.04	0.086021505	0.096385542	0.145631068	0.25	0.105263158	0.08	0.070588235	0.095238095	0.120481928	0.111111111	0.113402062	0.081081081	0.071428571	0.085365854	0.104477612	0.136363636	0.084337349	0.186915888	0.146666667	0.085365854	0.12195122	0.089108911	0.08974359	0.043010753	0.0625	0.05982906	0.099099099	0.084337349	0.102564103	0.136986301	0.1	0.064516129	0.063829787	0.06741573	0.294642857	0.19379845	0.093333333	0.170212766	0.087719298	0.1875	0.176923077	0.112676056	0.072289157	0.130952381	0.057971014	0.097560976	0.221052632	0.064516129	0.23943662	0.084210526	0.107526882	0.201923077	0.043010753	0.077777778	0.168539326	0.094827586	0.094117647	0.102564103	0.055045872	0.142857143	0.1375	0.103092784	0.06741573	0.057142857	0.090909091	0.181034483	0.151724138	0.1	0.086956522	0.105263158	0.11827957	0.095890411	0.123287671	0.09375	0.19	0.072164948	0.150943396	0.078947368	0.103092784	0.079365079	0.091743119	0.101010101	0.036585366	0.075471698	0.08974359	0.075949367	0.088607595	0.151898734	0.08974359	0.045454545	0.059405941	0.111111111	0.064935065	0.111111111	0.074468085	0.090909091	0.105263158	0.095238095	0.13559322	0.222222222	0.2	0.201923077	0.125	0.263157895	0.08988764	0.068181818	0.163636364	0.15625	0.181102362	0.173469388	0.106666667	0.170212766	0.114583333	0.111111111	0.087719298	0.104651163	0.144654088	0.181818182	0.113636364	0.092105263	0.083333333	0.084337349	0.105691057	0.089108911	0.197916667	0.182539683	0.088607595	0.095744681	0.117021277	0.063291139	0.083333333	0.081395349	0.095890411	0.166666667	0.092105263	0.1953125	0.06097561	0.125	0.19047619	0.100719424	0.081818182	0.06122449	0.1125	0.233333333	0.123966942	0.070588235	0.279069767	0.065934066	0.115789474	0	0.078651685	0.075630252	0.080808081	0.111111111	0.096153846	0.072289157	0.103896104	0.197183099	0.098765432	0.163522013	0.094736842	0.103896104	0.076923077	0.107142857	0.198275862	0.107142857	0.113636364	0.179487179	0.091954023	0.209876543	0.060606061	0.101265823	0	0.073170732	0.095238095	0.101123596	0.177304965	0.183206107	0.108695652	0.142857143	0.114583333	0.061728395	0.0875	0.113636364	0.058823529	0.257575758	0.058823529	0.115942029	0.126436782	0.111111111	0.1125	0.103896104	0.112676056	0.092105263	0.176056338	0.087912088	0.177570093	0.16091954	0.083969466	0.094594595	0.217948718	0.099009901	0.181818182	0.070707071	0.195121951	0.097560976	0.094594595	0.111111111	0	0.078651685	0.287671233	0.098901099	0.04	0.205357143	0.097087379	0.090909091	0.09375	0.093333333	0.094117647	0.1	0.086419753	0.15862069	0.123595506	0.177304965	0.094594595	0.227848101	0.076923077	0.090909091	0.085365854	0.101123596	0.122222222	0.058139535	0.095744681	0.183823529	0.154362416	0.095744681	0.06122449	0.098765432	0.178571429	0.198275862	0.084507042	0.097222222	0.095744681	0.058139535	0.048387097	0.137724551	0.135135135	0.087912088	0.127906977	0.092105263	0.113636364	0.066666667	0.0625	0.1796875	0.046875	0.125	0.163120567	0.076923077	0.174603175	0.167785235	0.096774194	0.191666667	0.106060606	0.212389381	0.196850394	0.096385542	0.082474227	0.075268817	0.111111111	0.095652174	0.181818182	0.093333333	0.18556701	0.104166667	0.085365854	0.08490566	0.083333333	0.106796117	0.109589041	0.092105263	0.116883117	0.087719298	0.04	0.103448276	0.305555556	0.111111111	0.06504065	0.147928994	0.075268817	0.096774194	0.071428571	0.22826087	0.069767442	0.056818182	0.070707071	0.115384615	0.072916667	0.092783505	0.12244898	0.203883495	0.066666667	0.14084507	0.095744681	0.106382979	0.205882353	0.094827586	0.108433735	0.063157895	0.173913043	0.173611111	0.085365854	0.120481928	0.104651163	0.222222222	0.06097561	0.072164948	0.093333333	0.234042553	0.122222222	0.091743119	0.12	0.081081081	0.065934066	0.169014085	0.05952381	0.172413793	0.128205128	0.174757282	0.114942529	0.093333333	0.107142857	0.106666667	0.069306931	0.105882353	0.174242424	0.114942529	0.063157895	0.05952381	0.094594595	0.08974359	0.08988764	0.078947368	0.172727273	0.080882353	0.146666667	0.1	0.114942529	0.084337349	0.105263158	0.103773585	0.052631579	0.072164948	0.163398693	0.13559322	0.090909091	0.084507042	0.094736842	0.057971014	0.125	0.068181818	0.088607595	0.171641791	0.108695652	0.080808081	0.083333333	0.094736842	0.186440678	0.157142857	0.167832168	0.067307692	0.094117647	0.058139535	0.057142857	0.177419355	0.096385542	0.216666667	0.098591549	0.242105263	0.072289157	0.137254902	0.08	0.122222222	0.096385542	0	0.105263158	0.164383562	0.086538462	1	0.196581197	0.084210526	0.092105263	0.073684211	0.361702128	0.171171171	0.057692308	0.064516129	0.159235669	0.102040816	0.13559322	0.077922078	0.287356322	0.108695652	0.063157895	0.158227848	0.064516129	0.118421053	0.19379845	0.117647059	0.168674699	0.105263158	0.092105263	0.086956522	0.097826087	0.048780488	0.22826087	0.105263158	0.096385542	0.116883117	0.186046512	0.162790698	0.11627907	0.147286822	0.078651685	0.409090909	0.235294118	0.194174757	0.12195122
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)C(C)C)CC(=O)O)CC(C)C)CC(C)C)CCC(=O)N)Cc1ccccc1)CC1=CN=C2[C@H]1C=CC=C2)CC(C)C)CC(=O)N)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](CC)C)[NH3+])CCC(=O)N)C	0.05982906	0.046296296	0.442748092	0.433823529	0.0546875	0.142857143	0.451388889	0.404761905	0.436363636	0.075	0.12295082	0.38317757	0.398550725	0.096774194	0.072	0.074766355	0.100671141	0.407142857	0.1796875	0.067307692	0.047619048	0.361842105	0.090225564	0.140350877	0.041666667	0.058823529	0.392857143	0.082706767	0.089430894	0.414814815	0.2	0.068965517	0.06504065	0.421052632	0.088	0.035087719	0.076335878	0.100840336	0.153284672	0.45	0.07826087	0.072463768	0.06504065	0.123188406	0.072580645	0.074380165	0.129770992	0.061946903	0.098484848	0.102564103	0.106796117	0.157024793	0.06557377	0.464912281	0.166666667	0.048780488	0.090909091	0.079136691	0.068376068	0.062015504	0.059701493	0.064935065	0.109589041	0.06557377	0.086206897	0.128440367	0.075630252	0.053030303	0.060606061	0.08	0.681818182	0.356643357	0.070175439	0.385135135	0.100671141	0.373015873	0.398550725	0.091743119	0.066115702	0.106557377	0.046296296	0.092436975	0.575757576	0.07751938	0.219047619	0.067164179	0.134920635	0.341463415	0.078740157	0.078740157	0.220338983	0.128378378	0.064	0.058823529	0.054421769	0.152	0.11965812	0.113636364	0.0546875	0.036363636	0.068965517	0.320895522	0.398648649	0.073394495	0.09375	0.106870229	0.099236641	0.111111111	0.109090909	0.090225564	0.336134454	0.066666667	0.14893617	0.070175439	0.113636364	0.090909091	0.089041096	0.071942446	0.033057851	0.069444444	0.050420168	0.077586207	0.086206897	0.423076923	0.096491228	0.056	0.105263158	0.111111111	0.060869565	0.101694915	0.084615385	0.088	0.098484848	0.081967213	0.114583333	0.376068376	0.457627119	0.269230769	0.0859375	0.295238095	0.113821138	0.063492063	0.282442748	0.161538462	0.507936508	0.448598131	0.078947368	0.443661972	0.122137405	0.100917431	0.100671141	0.115702479	0.36196319	0.420289855	0.119760479	0.098214286	0.100840336	0.083333333	0.106918239	0.094890511	0.371681416	0.389705882	0.095652174	0.091603053	0.082089552	0.05982906	0.082644628	0.090163934	0.061946903	0.368421053	0.078947368	0.45112782	0.058333333	0.130841121	0.217391304	0.142011834	0.096551724	0.051094891	0.075	0.438095238	0.121019108	0.082644628	0.339285714	0.062015504	0.097744361	0	0.0625	0.090909091	0.065217391	0.111111111	0.069444444	0.048780488	0.077586207	0.179245283	0.084033613	0.41509434	0.082706767	0.086956522	0.05982906	0.171428571	0.443548387	0.115646259	0.112903226	0.447154472	0.097560976	0.408163265	0.050724638	0.094827586	0	0.075630252	0.1	0.069767442	0.460992908	0.455223881	0.100775194	0.444444444	0.072992701	0.05	0.085470085	0.104	0.057142857	0.23	0.092436975	0.083333333	0.104	0.074380165	0.084033613	0.059322034	0.072072072	0.069565217	0.457746479	0.0859375	0.328	0.128	0.052023121	0.09009009	0.40625	0.126865672	0.220338983	0.097744361	0.314285714	0.074380165	0.09009009	0.150442478	0	0.088	0.353535354	0.102362205	0.035087719	0.767676768	0.100719424	0.097345133	0.104294479	0.099099099	0.055555556	0.103174603	0.040650407	0.350649351	0.085271318	0.460992908	0.080357143	0.29245283	0.078125	0.0625	0.075	0.069767442	0.093023256	0.031496063	0.091603053	0.477941176	0.376623377	0.091603053	0.058823529	0.112068966	0.312977099	0.467213115	0.054054054	0.081818182	0.091603053	0.056451613	0.029411765	0.32183908	0.117117117	0.0859375	0.10483871	0.098214286	0.095238095	0.070422535	0.059322034	0.646551724	0.038834951	0.130841121	0.36	0.050847458	0.457364341	0.371794872	0.075757576	0.678899083	0.097087379	0.450819672	0.465648855	0.06504065	0.090225564	0.06870229	0.090909091	0.099337748	0.377192982	0.060869565	0.409090909	0.089552239	0.084033613	0.076388889	0.048	0.115942029	0.07079646	0.098214286	0.105263158	0.100671141	0.035087719	0.072164948	0.321167883	0.089108911	0.075471698	0.384615385	0.076923077	0.075757576	0.056910569	0.366071429	0.047619048	0.055555556	0.097744361	0.085470085	0.067164179	0.089552239	0.111111111	0.179856115	0.062937063	0.110091743	0.108527132	0.099236641	0.283464567	0.159722222	0.073170732	0.052238806	0.402777778	0.38410596	0.12173913	0.108333333	0.088709677	0.354330709	0.049586777	0.074626866	0.099099099	0.333333333	0.119047619	0.089041096	0.161290323	0.061946903	0.053846154	0.430555556	0.066115702	0.428571429	0.122807018	0.36440678	0.096	0.060869565	0.108333333	0.069565217	0.064748201	0.098360656	0.373239437	0.087301587	0.060150376	0.066115702	0.052173913	0.086956522	0.078740157	0.124137931	0.224637681	0.0625	0.166666667	0.103448276	0.12295082	0.06557377	0.106870229	0.105633803	0.044776119	0.074626866	0.388535032	0.114583333	0.0625	0.063636364	0.082706767	0.046296296	0.066666667	0.063492063	0.058823529	0.713043478	0.118110236	0.080882353	0.066666667	0.082706767	0.417322835	0.294871795	0.468085106	0.048611111	0.064	0.03968254	0.065420561	0.441860465	0.082644628	0.441860465	0.092592593	0.327731092	0.066115702	0.34591195	0.072463768	0.11023622	0.056451613	0	0.097345133	0.19047619	0.0625	0.196581197	1	0.1	0.098214286	0.083969466	0.423728814	0.307692308	0.056338028	0.045112782	0.345454545	0.096296296	0.114583333	0.088495575	0.475728155	0.109375	0.060150376	0.36809816	0.07751938	0.096491228	0.366197183	0.094339623	0.191304348	0.087719298	0.098214286	0.060606061	0.11023622	0.041322314	0.416666667	0.090225564	0.06504065	0.105263158	0.440298507	0.176470588	0.079365079	0.314685315	0.079365079	0.464285714	0.526315789	0.234848485	0.118644068
COc1cc(Cc2c(N)n(-c3ccccc3)c(=O)[nH]c2=O)ccc1OCc1ccc(Cl)cc1	0.225352113	0.055555556	0.101449275	0.089655172	0.180722892	0.125	0.102564103	0.111111111	0.1	0.179487179	0.136363636	0.121212121	0.083333333	0.125	0.054347826	0.068493151	0.058333333	0.095890411	0.151515152	0.042253521	0.091954023	0.082802548	0.136842105	0.148148148	0.142857143	0.103092784	0.043859649	0.114583333	0.25974026	0.115942029	0.122222222	0.0875	0.160493827	0.096491228	0.112359551	0.025316456	0.083333333	0.105882353	0.052173913	0.113402062	0.048192771	0.144329897	0.13253012	0.102803738	0.054945055	0.107142857	0.144329897	0.064102564	0.161290323	0.108433735	0.132352941	0.170454545	0.056818182	0.120689655	0.171052632	0.210526316	0.104651163	0.177083333	0.113924051	0.075268817	0.09375	0.067226891	0.179245283	0.056818182	0.1125	0.178082192	0.083333333	0.085106383	0.072916667	0.113636364	0.080291971	0.113475177	0.164383562	0.105263158	0.058333333	0.070866142	0.114285714	0.078947368	0.135802469	0.166666667	0.055555556	0.094117647	0.133333333	0.146067416	0.12345679	0.081632653	0.092783505	0.113043478	0.136363636	0.162790698	0.126315789	0.140350877	0.11627907	0.05952381	0.092592593	0.138297872	0.119047619	0.134020619	0.088888889	0.054794521	0.06097561	0.129032258	0.111111111	0.194029851	0.107526882	0.113402062	0.103092784	0.185714286	0.118421053	0.08	0.051724138	0.091836735	0.10619469	0.08974359	0.089108911	0.044117647	0.173076923	0.142857143	0.047619048	0.103773585	0.060240964	0.128205128	0.1125	0.094674556	0.073170732	0.091954023	0.089108911	0.119565217	0.180555556	0.094117647	0.11827957	0.125	0.2	0.06741573	0.060606061	0.107142857	0.097560976	0.153153153	0.051546392	0.125	0.204819277	0.197530864	0.048	0.128712871	0.092857143	0.044247788	0.131578947	0.105263158	0.089108911	0.050632911	0.058333333	0.042553191	0.101190476	0.096551724	0.071428571	0.075	0.236842105	0.094117647	0.103174603	0.20212766	0.113207547	0.09352518	0.098765432	0.127659574	0.08	0.048192771	0.093023256	0.103448276	0.106666667	0.11038961	0.075	0.106382979	0.139240506	0.166666667	0.131868132	0.106382979	0.070175439	0.163043478	0.179487179	0.106796117	0.094488189	0.160493827	0.107843137	0.176470588	0.068627451	0	0.1	0.06504065	0.134020619	0.131868132	0.083333333	0.164556962	0.073170732	0.205479452	0.12195122	0.093023256	0.059405941	0.1	0.225352113	0.133928571	0.083969466	0.067226891	0.134831461	0.1015625	0.088888889	0.052083333	0.125	0.084337349	0	0.096385542	0.172839506	0.10989011	0.097402597	0.082191781	0.129032258	0.082278481	0.12244898	0.126582278	0.097560976	0.16091954	0.15625	0.116883117	0.148148148	0.111111111	0.122222222	0.081395349	0.164556962	0.23943662	0.093333333	0.194444444	0.096774194	0.120879121	0.093220339	0.155555556	0.090225564	0.166666667	0.042553191	0.175257732	0.103092784	0.101010101	0.074468085	0.068965517	0.12	0.056818182	0	0.125	0.054347826	0.119565217	0.025316456	0.112903226	0.126213592	0.115384615	0.067164179	0.049382716	0.054945055	0.108695652	0.166666667	0.089171975	0.051020408	0.097402597	0.063291139	0.111111111	0.147727273	0.076086957	0.135802469	0.030612245	0.155555556	0.119047619	0.127659574	0.100671141	0.09375	0.127659574	0.103092784	0.15	0.106557377	0.083969466	0.081081081	0.078947368	0.127659574	0.236842105	0.03030303	0.102857143	0.175675676	0.159090909	0.162790698	0.075	0.147727273	0.095238095	0.073170732	0.1	0.014492754	0.166666667	0.077419355	0.12987013	0.094202899	0.085889571	0.141304348	0.106060606	0.04109589	0.102362205	0.09929078	0.160493827	0.125	0.157303371	0.077922078	0.102564103	0.043478261	0.103896104	0.102803738	0.172043011	0.164556962	0.156862745	0.146341463	0.147058824	0.2	0.075	0.126582278	0.058333333	0.025316456	0.063492063	0.082706767	0.089552239	0.072	0.094444444	0.256097561	0.071428571	0.1625	0.104761905	0.158536585	0.142857143	0.159574468	0.2	0.139784946	0.12371134	0.177083333	0.094827586	0.105769231	0.090909091	0.081632653	0.091836735	0.145454545	0.130434783	0.144578313	0.142857143	0.10738255	0.088607595	0.15	0.170731707	0.076923077	0.106557377	0.139240506	0.07	0.049382716	0.122641509	0.155555556	0.173076923	0.1	0.257575758	0.111111111	0.104575163	0.135802469	0.088050314	0.1375	0.050847458	0.19047619	0.08974359	0.129411765	0.162162162	0.15625	0.102272727	0.097222222	0.098901099	0.106382979	0.108433735	0.063291139	0.128205128	0.136363636	0.145454545	0.178571429	0.086956522	0.171052632	0.109756098	0.162790698	0.056818182	0.173913043	0.142857143	0.107526882	0.175824176	0.090361446	0.060606061	0.053191489	0.095890411	0.059405941	0.055555556	0.171875	0.127906977	0.072289157	0.088435374	0.166666667	0.134020619	0.091836735	0.126315789	0.091603053	0.085526316	0.08974359	0.117647059	0.043478261	0.160493827	0.084507042	0.103703704	0.105882353	0.103703704	0.14084507	0.110091743	0.095238095	0.099378882	0.193548387	0.253012048	0.08045977	0	0.074074074	0.113924051	0.104761905	0.084210526	0.1	1	0.075	0.082474227	0.110169492	0.108333333	0.097087379	0.073684211	0.081871345	0.067307692	0.060606061	0.088607595	0.095238095	0.09375	0.083333333	0.100591716	0.146067416	0.128205128	0.113475177	0.112676056	0.136363636	0.175675676	0.075	0.271604938	0.195402299	0.034883721	0.115384615	0.125	0.13253012	0.171052632	0.090909091	0.157303371	0.087912088	0.126865672	0.087912088	0.049586777	0.102040816	0.105263158	0.104651163
CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O	0.046875	0.076923077	0.090909091	0.078125	0.04	0.385964912	0.085714286	0.081081081	0.097826087	0.074626866	0.126760563	0.096385542	0.070866142	0.082191781	0.203125	0.074074074	0.103092784	0.076923077	0.08045977	0.317073171	0.056338028	0.071428571	0.086419753	0.123076923	0.03030303	0.035714286	0.087912088	0.115384615	0.084507042	0.089430894	0.109589041	0.116666667	0.072463768	0.105263158	0.097222222	0.051724138	0.090909091	0.088235294	0.063157895	0.113924051	0.063492063	0.070588235	0.121212121	0.113636364	0.070422535	0.089552239	0.083333333	0.06779661	0.1	0.44	0.117647059	0.106666667	0.089552239	0.111111111	0.112903226	0.028571429	0.086956522	0.068965517	0.096774194	0.052631579	0.08974359	0.080808081	0.071428571	0.057971014	0.078125	0.118644068	0.075757576	0.093333333	0.024691358	0.068493151	0.094017094	0.096	0.083333333	0.088235294	0.103092784	0.064220183	0.088	0.087719298	0.043478261	0.098591549	0.076923077	0.089552239	0.112359551	0.108108108	0.126984127	0.075	0.075	0.08	0.038961039	0.038961039	0.074074074	0.1	0.070422535	0.078125	0.076923077	0.074074074	0.088235294	0.071428571	0.098591549	0.075471698	0.240740741	0.090909091	0.079136691	0.111111111	0.077922078	0.1	0.101265823	0.06779661	0.101694915	0.086419753	0.096774194	0.0875	0.166666667	0.120689655	0.084337349	0.0625	0.040816327	0.069767442	0.0625	0.065934066	0.079365079	0.096774194	0.078125	0.078431373	0.743589744	0.056338028	0.058823529	0.106666667	0.048387097	0.089552239	0.076923077	0.082191781	0.073170732	0.056338028	0.351351351	0.083333333	0.095238095	0.08	0.051282051	0.234375	0.095890411	0.040540541	0.067307692	0.08045977	0.099173554	0.088888889	0.1	0.088235294	0.071428571	0.06779661	0.103092784	0.130434783	0.071428571	0.07751938	0.092436975	1	0.088235294	0.073529412	0.101851852	0.068965517	0.088888889	0.073170732	0.095238095	0.075	0.113924051	0.063492063	0.072463768	0.085714286	0.105263158	0.078571429	0.32	0.096774194	0.111111111	0.142857143	0.092105263	0.088	0.096774194	0.101265823	0.074626866	0.105882353	0.081818182	0.088235294	0.107142857	0.052631579	0.072289157	0	0.097222222	0.088235294	0.071428571	0.106666667	0.243589744	0.043478261	0.0625	0.096774194	0.125	0.083870968	0.115384615	0.096774194	0.046875	0.114583333	0.089285714	0.103092784	0.125	0.1	0.083333333	0.08	0.086419753	0.076923077	0	0.092307692	0.086956522	0.065789474	0.087591241	0.086614173	0.118421053	0.078571429	0.071428571	0.112903226	0.09375	0.094594595	0.058139535	0.1	0.073529412	0.090909091	0.109589041	0.057971014	0.090909091	0.114754098	0.087719298	0.1	0.086956522	0.108108108	0.09	0.090909091	0.077586207	0.084745763	0.098591549	0.093023256	0.074074074	0.05952381	0.191176471	0.073529412	0.084745763	0.073529412	0	0.053333333	0.1	0.106666667	0.051724138	0.102803738	0.066666667	0.098360656	0.088495575	0.382978723	0.101449275	0.123287671	0.092307692	0.063380282	0.050632911	0.087591241	0.391304348	0.111111111	0.038461538	0.067567568	0.107692308	0.051948052	0.150684932	0.057142857	0.075	0.090909091	0.076388889	0.075	0.0875	0.107692308	0.08490566	0.099099099	0.132075472	0.107142857	0.075	0.088235294	0.2	0.067901235	0.288461538	0.242424242	0.095890411	1	0.094594595	0.06741573	0.03030303	0.089430894	0.063829787	0.142857143	0.072992701	0.063492063	0.091666667	0.068027211	0.08974359	0.095652174	0.302325581	0.081081081	0.088709677	0.104477612	0.086419753	0.121621622	0.06779661	0.101010101	0.075268817	0.083333333	0.101123596	0.085365854	0.074626866	0.076923077	0.104477612	0.114942529	0.084745763	1	0.095238095	0.103092784	0.051724138	0.093023256	0.068965517	0.104166667	0.075471698	0.072727273	0.077922078	0.075949367	0.106060606	0.103448276	0.056338028	0.04109589	0.05952381	0.076923077	0.061728395	0.085365854	0.094117647	0.07	0.091954023	0.28	0.061728395	0.0875	0.092783505	0.089108911	0.086956522	0.090909091	0.082089552	0.070422535	0.107692308	0.101449275	0.098591549	0.08490566	0.111111111	0.048192771	0.382978723	0.1	0.090909091	0.040816327	0.069565217	0.05	0.025641026	0.087591241	0.058823529	0.085106383	0.126984127	0.072164948	0.095890411	0.083333333	0.101449275	0.064516129	0.096385542	0.069444444	0.069767442	0.081081081	0.090909091	0.043478261	0.066666667	0.046153846	0.095890411	0.092783505	0.098039216	0.092436975	0.112903226	0.075757576	0.111111111	0.089552239	0.073170732	0.086956522	0.092105263	0.115384615	0.073333333	0.351351351	0.067567568	0.090909091	0.115384615	0.076923077	0.1	0.026666667	0.078125	0.102362205	0.103896104	0.139240506	0.048192771	0.101265823	0.078947368	0.066176471	0.086956522	0.056179775	0.1875	0.042253521	0.075471698	0.093220339	0.072463768	0.075	0.089285714	0.074468085	0.043478261	0.060810811	0.058139535	0.105263158	0.15625	0	0.34	0.114754098	0.078651685	0.092105263	0.098214286	0.075	1	0.075949367	0.077669903	0.086538462	0.081395349	0.037974684	0.064516129	0.096385542	0.351351351	0.1	0.104651163	0.075949367	0.037037037	0.070967742	0.108108108	0.096774194	0.078740157	0.113207547	0.081081081	0.116666667	1	0.077922078	0.135135135	0.061538462	0.103448276	0.073170732	0.15625	0.078125	0.079365079	0.077922078	0.112676056	0.082644628	0.082191781	0.080808081	0.1	0.081632653	0.086956522
Cc1ccc(cc1)S(=O)(=O)Nc1cc(Sc2nc3ccccc3s2)c(O)c2ccccc12	0.075	0.02739726	0.078571429	0.075342466	0.08988764	0.113636364	0.082278481	0.094488189	0.090909091	0.070588235	0.151162791	0.1	0.083916084	0.139534884	0.054945055	0.084507042	0.05	0.074324324	0.107843137	0.042857143	0.160493827	0.069620253	0.126315789	0.108433735	0.101265823	0.139784946	0.035087719	0.092783505	0.156626506	0.085106383	0.123595506	0.146666667	0.081395349	0.097345133	0.126436782	0.012658228	0.107526882	0.120481928	0.043478261	0.103092784	0.061728395	0.111111111	0.081395349	0.073394495	0.104651163	0.135802469	0.111111111	0.051282051	0.091836735	0.070588235	0.134328358	0.108695652	0.057471264	0.093220339	0.1	0.12345679	0.27027027	0.142857143	0.144736842	0.137931034	0.083333333	0.05	0.117117117	0.069767442	0.086419753	0.148648649	0.071428571	0.086021505	0.085106383	0.054347826	0.080882353	0.083333333	0.12	0.091503268	0.05	0.071428571	0.091549296	0.109589041	0.109756098	0.102272727	0.02739726	0.226666667	0.113207547	0.10989011	0.111111111	0.166666667	0.060606061	0.076271186	0.112359551	0.112359551	0.104166667	0.084033613	0.130952381	0.073170732	0.073394495	0.081632653	0.1625	0.112244898	0.102272727	0.055555556	0.036144578	0.094488189	0.090322581	0.112676056	0.096774194	0.103092784	0.115789474	0.093333333	0.105263158	0.114583333	0.061403509	0.104166667	0.07826087	0.135135135	0.101010101	0.044776119	0.130841121	0.132653061	0.035714286	0.074074074	0.074074074	0.06097561	0.128205128	0.082352941	0.074074074	0.205128205	0.159574468	0.096774194	0.135135135	0.12195122	0.144444444	0.113636364	0.138297872	0.175	0.045454545	0.088495575	0.080645161	0.094827586	0.122222222	0.101123596	0.125	0.066666667	0.04	0.13	0.078014184	0.054054054	0.164383562	0.084415584	0.211111111	0.051282051	0.05	0.031914894	0.088757396	0.074829932	0.049295775	0.075949367	0.107142857	0.057471264	0.069767442	0.098039216	0.083333333	0.070921986	0.23943662	0.105263158	0.091836735	0.023809524	0.1625	0.144578313	0.064935065	0.096774194	0.049382716	0.083916084	0.098765432	0.136986301	0.120879121	0.076388889	0.052173913	0.115789474	0.070588235	0.086538462	0.086614173	0.107142857	0.098039216	0.076086957	0.2	0	0.088888889	0.056910569	0.101010101	0.228915663	0.064220183	0.109756098	0.074074074	0.101265823	0.197368421	0.074712644	0.04950495	0.16	0.075	0.095652174	0.060150376	0.041322314	0.086956522	0.076923077	0.366197183	0.075268817	0.091836735	0.141025641	0	0.125	0.13253012	0.111111111	0.083870968	0.075342466	0.11827957	0.075949367	0.159574468	0.142857143	0.219178082	0.136363636	0.157894737	0.08974359	0.12195122	0.067567568	0.123595506	0.082352941	0.151898734	0.115384615	0.173913043	0.103896104	0.083333333	0.10989011	0.075630252	0.131868132	0.043478261	0.136986301	0.065934066	0.086538462	0.127659574	0.090909091	0.052631579	0.082352941	0.136986301	0.045454545	0	0.053763441	0.066666667	0.073684211	0.012658228	0.10483871	0.105769231	0.088607595	0.051851852	0.076923077	0.055555556	0.122222222	0.084337349	0.06918239	0.120879121	0.083870968	0.050632911	0.1	0.149425287	0.101123596	0.197368421	0.063829787	0.095744681	0.056818182	0.105263158	0.079470199	0.074074074	0.105263158	0.081632653	0.151898734	0.080645161	0.068181818	0.097222222	0.157142857	0.105263158	0.068965517	0.030769231	0.084745763	0.131578947	0.074468085	0.125	0.075949367	0.19047619	0.065420561	0.144736842	0.092857143	0.014705882	0.136986301	0.070967742	0.146666667	0.071428571	0.066666667	0.142857143	0.098484848	0.041666667	0.094488189	0.076923077	0.107142857	0.163043478	0.108695652	0.093333333	0.113043478	0.053097345	0.12	0.083333333	0.113402062	0.1375	0.125	0.120481928	0.094339623	0.121621622	0.075949367	0.1	0.05	0.012658228	0.047619048	0.091603053	0.161290323	0.047244094	0.082872928	0.096774194	0.283950617	0.108433735	0.095238095	0.093023256	0.130952381	0.102040816	0.126582278	0.129032258	0.125	0.076923077	0.115044248	0.096153846	0.092105263	0.193181818	0.092783505	0.086956522	0.066115702	0.146341463	0.107526882	0.093333333	0.06875	0.263888889	0.104651163	0.168674699	0.080645161	0.098765432	0.092783505	0.076923077	0.082568807	0.107526882	0.130841121	0.100775194	0.078947368	0.164705882	0.083870968	0.109756098	0.061728395	0.111111111	0.051282051	0.192771084	0.12	0.079545455	0.103896104	0.078431373	0.078651685	0.082758621	0.1	0.084210526	0.1375	0.077922078	0.12987013	0.112359551	0.086956522	0.110169492	0.041958042	0.1	0.125	0.151162791	0.057471264	0.059405941	0.133333333	0.108695652	0.104166667	0.077844311	0.045454545	0.065217391	0.144927536	0.04950495	0.02739726	0.088235294	0.103448276	0.073170732	0.081632653	0.130434783	0.101010101	0.092783505	0.127659574	0.075757576	0.071895425	0.090322581	0.118811881	0.091954023	0.094117647	0.134328358	0.104477612	0.192307692	0.096296296	0.126760563	0.090909091	0.12345679	0.073170732	0.12244898	0.157303371	0.04494382	0	0.061728395	0.12987013	0.095238095	0.073684211	0.083969466	0.082474227	0.075949367	1	0.083333333	0.090909091	0.076923077	0.086021505	0.063583815	0.1	0.045454545	0.465517241	0.096153846	0.155555556	0.119565217	0.081871345	0.10989011	0.12987013	0.083333333	0.098591549	0.137931034	0.162162162	0.075949367	0.108695652	0.095744681	0.035294118	0.105769231	0.150537634	0.107142857	0.060240964	0.076388889	0.096774194	0.126436782	0.094890511	0.240506329	0.076923077	0.114583333	0.077586207	0.13253012
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)CCC(=O)N)CC1=NC=NC1)C)C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CCC(=O)O)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CCC(=O)O	0.076923077	0.063157895	0.487394958	0.4296875	0.060344828	0.107142857	0.417266187	0.571428571	0.339449541	0.093457944	0.116071429	0.36	0.508333333	0.07826087	0.079646018	0.072916667	0.078014184	0.350364964	0.198275862	0.064516129	0.052631579	0.373239437	0.081300813	0.123809524	0.056074766	0.056	0.425742574	0.1	0.12962963	0.366412214	0.211538462	0.076923077	0.081818182	0.428571429	0.107142857	0.04950495	0.093220339	0.101851852	0.196721311	0.564705882	0.076923077	0.105691057	0.072072072	0.108527132	0.09009009	0.092592593	0.123966942	0.069306931	0.108333333	0.083333333	0.085106383	0.153153153	0.082568807	0.504854369	0.14	0.063636364	0.100917431	0.095238095	0.086538462	0.041666667	0.111111111	0.070422535	0.111111111	0.072727273	0.085714286	0.121212121	0.094339623	0.076271186	0.075630252	0.088495575	0.530973451	0.368421053	0.1	0.378571429	0.078014184	0.277777778	0.321167883	0.114583333	0.063636364	0.118181818	0.063157895	0.092592593	0.565217391	0.085470085	0.318181818	0.073770492	0.129310345	0.443396226	0.068376068	0.077586207	0.294117647	0.107142857	0.09009009	0.085714286	0.083333333	0.147826087	0.133333333	0.125	0.098214286	0.051546392	0.076923077	0.330645161	0.354166667	0.105263158	0.075630252	0.108333333	0.1	0.102040816	0.089108911	0.099173554	0.336363636	0.073170732	0.145038168	0.078431373	0.115702479	0.054945055	0.080882353	0.078740157	0.056074766	0.092307692	0.076190476	0.086538462	0.085714286	0.346153846	0.076190476	0.052631579	0.088709677	0.153153153	0.057692308	0.092592593	0.102564103	0.07826087	0.108333333	0.090909091	0.117647059	0.366972477	0.538461538	0.353982301	0.104347826	0.319148936	0.10619469	0.079646018	0.322033898	0.177966102	0.459016393	0.375	0.099009901	0.398550725	0.097560976	0.08	0.078014184	0.128440367	0.346153846	0.448818898	0.129032258	0.077669903	0.112149533	0.072727273	0.108108108	0.095238095	0.537634409	0.566371681	0.096153846	0.091666667	0.090163934	0.076923077	0.101851852	0.110091743	0.069306931	0.342465753	0.077669903	0.4140625	0.08490566	0.112244898	0.267326733	0.110429448	0.088888889	0.064516129	0.093457944	0.527472527	0.154929577	0.101851852	0.393939394	0.068376068	0.098360656	0	0.097345133	0.075862069	0.08	0.113043478	0.092307692	0.063636364	0.097087379	0.255555556	0.093457944	0.374193548	0.090909091	0.13	0.076923077	0.1875	0.504504505	0.101449275	0.135135135	0.443478261	0.078947368	0.35483871	0.081300813	0.08490566	0	0.074074074	0.100917431	0.086206897	0.416058394	0.440944882	0.101694915	0.324324324	0.097560976	0.075471698	0.08490566	0.125	0.054263566	0.321428571	0.082568807	0.117021277	0.105263158	0.102803738	0.103773585	0.086538462	0.080808081	0.088235294	0.413043478	0.094827586	0.362831858	0.14159292	0.075949367	0.079207921	0.336956522	0.120967742	0.222222222	0.080645161	0.326315789	0.082568807	0.09	0.113207547	0	0.097345133	0.418604651	0.103448276	0.04950495	0.495412844	0.119047619	0.087378641	0.090909091	0.089108911	0.061403509	0.104347826	0.074074074	0.324324324	0.103448276	0.416058394	0.068627451	0.358695652	0.06779661	0.068965517	0.083333333	0.076923077	0.14159292	0.043859649	0.091666667	0.431818182	0.307189542	0.091666667	0.090909091	0.103773585	0.415929204	0.439655172	0.071428571	0.091836735	0.091666667	0.053097345	0.021978022	0.337423313	0.108910891	0.085470085	0.126126126	0.077669903	0.086206897	0.06870229	0.056074766	0.516949153	0.043956044	0.112244898	0.371428571	0.076923077	0.333333333	0.346666667	0.092436975	0.390243902	0.086021505	0.422413793	0.451612903	0.081818182	0.090163934	0.094017094	0.113402062	0.115942029	0.260869565	0.067961165	0.474226804	0.089430894	0.083333333	0.083333333	0.072072072	0.109375	0.09	0.077669903	0.106796117	0.078014184	0.04950495	0.082352941	0.508928571	0.088888889	0.074324324	0.36196319	0.103448276	0.083333333	0.082568807	0.41	0.071428571	0.07079646	0.089430894	0.105769231	0.056451613	0.080645161	0.104	0.216	0.085271318	0.112244898	0.100840336	0.109243697	0.313043478	0.201550388	0.100917431	0.066115702	0.407407407	0.35862069	0.114285714	0.12037037	0.088495575	0.568627451	0.116504854	0.073170732	0.089108911	0.617977528	0.12173913	0.080882353	0.142857143	0.08	0.050420168	0.375886525	0.103773585	0.404255319	0.115384615	0.307017544	0.086956522	0.078431373	0.110091743	0.088235294	0.079365079	0.099099099	0.253424658	0.10619469	0.112068966	0.063636364	0.079207921	0.086538462	0.086956522	0.094202899	0.236220472	0.080246914	0.14	0.08411215	0.10619469	0.082568807	0.117647059	0.098484848	0.066666667	0.1	0.337662338	0.117647059	0.087719298	0.082474227	0.090909091	0.063157895	0.086956522	0.079646018	0.075471698	0.41221374	0.120689655	0.08	0.081967213	0.1	0.423728814	0.366906475	0.423357664	0.061068702	0.07079646	0.053097345	0.085106383	0.426229508	0.101851852	0.438016529	0.081632653	0.39047619	0.063636364	0.278481013	0.070866142	0.131578947	0.0625	0	0.098039216	0.20212766	0.076335878	0.361702128	0.423728814	0.110169492	0.077669903	0.083333333	1	0.423423423	0.086614173	0.058333333	0.363636364	0.105691057	0.117647059	0.077669903	0.505376344	0.111111111	0.066115702	0.361290323	0.085470085	0.086538462	0.368421053	0.083333333	0.179245283	0.098039216	0.077669903	0.084745763	0.102564103	0.055555556	0.678571429	0.099173554	0.122641509	0.096153846	0.403100775	0.163636364	0.097345133	0.419354839	0.07826087	0.617021277	0.4	0.313043478	0.090909091
OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)O)Cc1ccccc1)Cc1ccc(cc1)O)CCC(=O)O)Cc1ccccc1)CCC(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(cc1)O)[NH3+]	0.055555556	0.051020408	0.345864662	0.48	0.059322034	0.135135135	0.309210526	0.67	0.243697479	0.133333333	0.144144144	0.314285714	0.550847458	0.105263158	0.068965517	0.082474227	0.084507042	0.438461538	0.194915254	0.063157895	0.070175439	0.459259259	0.097560976	0.142857143	0.026785714	0.063492063	0.237288136	0.089430894	0.127272727	0.283687943	0.219047619	0.085714286	0.1	0.369369369	0.095652174	0.038461538	0.082644628	0.1	0.396226415	0.40625	0.117647059	0.095238095	0.080357143	0.124031008	0.098214286	0.071428571	0.15	0.235955056	0.134453782	0.101851852	0.106382979	0.214953271	0.071428571	0.414414414	0.183673469	0.043859649	0.099099099	0.060606061	0.08490566	0.058333333	0.1	0.062068966	0.125925926	0.100917431	0.137254902	0.13	0.092592593	0.084033613	0.083333333	0.077586207	0.305970149	0.362962963	0.087378641	0.282894737	0.084507042	0.381355932	0.475806452	0.101010101	0.0625	0.126126126	0.051020408	0.081081081	0.445544554	0.102564103	0.268817204	0.081300813	0.117647059	0.280991736	0.085470085	0.076271186	0.288461538	0.137681159	0.069565217	0.094339623	0.074074074	0.145299145	0.152380952	0.132231405	0.116071429	0.050505051	0.065420561	0.3046875	0.287581699	0.080808081	0.101694915	0.125	0.12605042	0.12244898	0.12	0.097560976	0.231404959	0.072	0.117647059	0.087378641	0.132231405	0.076923077	0.120300752	0.139344262	0.055045872	0.090909091	0.08490566	0.095238095	0.126213592	0.432432432	0.095238095	0.070175439	0.151260504	0.203703704	0.056603774	0.142857143	0.139130435	0.125	0.106557377	0.089285714	0.114942529	0.290598291	0.384615385	0.504854369	0.112068966	0.285714286	0.144144144	0.07826087	0.35042735	0.175	0.343283582	0.25	0.097087379	0.317567568	0.141666667	0.089108911	0.084507042	0.146788991	0.413333333	0.309859155	0.134615385	0.086538462	0.12037037	0.081081081	0.152777778	0.129032258	0.394230769	0.570175439	0.115384615	0.081300813	0.106557377	0.065420561	0.080357143	0.108108108	0.078431373	0.245283019	0.086538462	0.316546763	0.073394495	0.144329897	0.326530612	0.150943396	0.087591241	0.072	0.133333333	0.382352941	0.136986301	0.09009009	0.308411215	0.049586777	0.114754098	0	0.076923077	0.082191781	0.12295082	0.111111111	0.082706767	0.043859649	0.116504854	0.223404255	0.133333333	0.405228758	0.089430894	0.12745098	0.055555556	0.19379845	0.341269841	0.124087591	0.103448276	0.333333333	0.086956522	0.242718447	0.071428571	0.073394495	0	0.102803738	0.089285714	0.094017094	0.306666667	0.48	0.109243697	0.424460432	0.10483871	0.074074074	0.083333333	0.153153153	0.112903226	0.313953488	0.111111111	0.091836735	0.094017094	0.132075472	0.081818182	0.074766355	0.079207921	0.076190476	0.304635762	0.102564103	0.642105263	0.110169492	0.081761006	0.099009901	0.25	0.165289256	0.207207207	0.079365079	0.219047619	0.111111111	0.077669903	0.111111111	0	0.125	0.265306122	0.130434783	0.038461538	0.386554622	0.144	0.128712871	0.111111111	0.098039216	0.069565217	0.112068966	0.092592593	0.414285714	0.120689655	0.306666667	0.077669903	0.309278351	0.066666667	0.076923077	0.081818182	0.084745763	0.11965812	0.052173913	0.081300813	0.317241379	0.37414966	0.081300813	0.080645161	0.144230769	0.557692308	0.290076336	0.07	0.09	0.081300813	0.061403509	0.021505376	0.392405063	0.117647059	0.093220339	0.114035088	0.086538462	0.094017094	0.067669173	0.074766355	0.381679389	0.043010753	0.144329897	0.426470588	0.055555556	0.289855072	0.397260274	0.090909091	0.330769231	0.084210526	0.284615385	0.467741935	0.07079646	0.106557377	0.120689655	0.134020619	0.147058824	0.427184466	0.066666667	0.330275229	0.152542373	0.101851852	0.1328125	0.061403509	0.152	0.099009901	0.086538462	0.126213592	0.084507042	0.038461538	0.105882353	0.598130841	0.086956522	0.073333333	0.4	0.130434783	0.1	0.071428571	0.324074074	0.089285714	0.051282051	0.114754098	0.083333333	0.081300813	0.105691057	0.129032258	0.157894737	0.075757576	0.11	0.117647059	0.12605042	0.26446281	0.207692308	0.079646018	0.06504065	0.297297297	0.391608392	0.144230769	0.118181818	0.077586207	0.588235294	0.103773585	0.098360656	0.098039216	0.39047619	0.129310345	0.120300752	0.297709924	0.047619048	0.040983607	0.281045752	0.081818182	0.315789474	0.123809524	0.480392157	0.104347826	0.066666667	0.182692308	0.097087379	0.095238095	0.117117117	0.390977444	0.123893805	0.100840336	0.0625	0.099009901	0.08490566	0.104347826	0.108695652	0.261904762	0.092592593	0.183673469	0.102803738	0.133928571	0.071428571	0.144067797	0.105263158	0.06557377	0.098360656	0.395973154	0.114942529	0.076923077	0.07	0.089430894	0.051020408	0.085106383	0.07826087	0.064220183	0.335714286	0.147826087	0.087301587	0.107438017	0.089430894	0.49122807	0.411764706	0.470149254	0.076335878	0.069565217	0.043103448	0.06122449	0.557522124	0.07079646	0.543859649	0.102040816	0.37037037	0.081818182	0.378378378	0.104	0.139130435	0.1	0	0.096153846	0.210526316	0.091603053	0.171171171	0.307692308	0.108333333	0.086538462	0.090909091	0.423423423	1	0.076923077	0.075	0.422818792	0.104	0.114942529	0.097087379	0.378640777	0.118644068	0.091666667	0.439189189	0.102564103	0.116504854	0.495934959	0.127659574	0.186915888	0.106796117	0.086538462	0.074380165	0.139130435	0.045045045	0.521276596	0.106557377	0.110091743	0.126213592	0.4296875	0.181818182	0.105263158	0.328358209	0.105263158	0.305084746	0.336633663	0.26446281	0.12962963
OC[C@H]1O[C@H](OC[C@H]2O[C@@H](Oc3c(O)c4c(cc(O)cc4=O)oc3-c3ccc(O)c(O)c3)[C@@H](O)[C@@H](O)[C@@H]2O)[C@H](O)[C@@H](O)[C@@H]1O	0.068181818	0.276923077	0.074324324	0.071428571	0.060606061	0.115789474	0.059171598	0.088888889	0.05785124	0.076086957	0.080808081	0.082568807	0.065359477	0.04950495	0.04	0.0625	0.063492063	0.077419355	0.1	0.038461538	0.051546392	0.06626506	0.074766355	0.234567901	0.079545455	0.055555556	0.05	0.14	0.11827957	0.066225166	0.08	0.205128205	0.074468085	0.073170732	0.092783505	0.257142857	0.21978022	0.24691358	0.05785124	0.095238095	0.056179775	0.229166667	0.10989011	0.10619469	0.051020408	0.086956522	0.092592593	0.058823529	0.352941176	0.125	0.090909091	0.1	0.234567901	0.087301587	0.11627907	0.064516129	0.0625	0.071428571	0.091954023	0.049019608	0.493333333	0.107438017	0.073170732	0.041666667	0.078651685	0.068965517	0.240506329	0.345679012	0.047619048	0.179775281	0.068965517	0.071895425	0.082352941	0.067073171	0.063492063	0.059259259	0.058441558	0.1125	0.042105263	0.082474227	0.276923077	0.234567901	0.086206897	0.297619048	0.101123596	0.066037736	0.141414141	0.08	0.059405941	0.059405941	0.096153846	0.0703125	0.095744681	0.032258065	0.865671642	0.096153846	0.086021505	0.103773585	0.206896552	0.063291139	0.044444444	0.072992701	0.072727273	0.12987013	0.089108911	0.197916667	0.065420561	0.084337349	0.12195122	0.197916667	0.057377049	0.106796117	0.147826087	0.194805195	0.147058824	0.054054054	0.057377049	0.0625	0.202531646	0.192307692	0.043956044	0.233766234	0.078651685	0.060773481	0.079545455	0.073684211	0.093457944	0.145833333	0.082352941	0.075268817	0.067307692	0.04950495	0.055045872	0.085106383	0.040540541	0.073770492	0.083969466	0.08	0.068627451	0.104166667	0.114583333	0.11827957	0.045454545	0.110091743	0.059602649	0.033057851	0.120481928	0.067073171	0.073394495	0.071428571	0.063492063	0.05	0.072625698	0.064102564	0.137681159	0.081395349	0.122222222	0.111111111	0.097744361	0.081081081	0.096491228	0.081632653	0.090909091	0.086538462	0.064814815	0.27027027	0.10989011	0.119565217	0.084337349	0.065868263	0.120481928	0.058441558	0.227848101	0.070588235	0.111111111	0.065359477	0.084033613	0.163265306	0.076086957	0.09009009	0.081481481	0.174418605	0.081081081	0.07	0.074074074	0	0.394736842	0.086614173	0.083333333	0.1	0.097345133	0.076086957	0.032608696	0.117647059	0.112359551	0.054054054	0.096153846	0.117647059	0.068181818	0.089430894	0.071942446	0.063492063	0.125	0.064748201	0.071428571	0.048543689	0.223404255	0.08988764	0	0.088888889	0.073684211	0.069306931	0.060240964	0.064516129	0.098039216	0.053254438	0.083333333	0.215189873	0.08988764	0.08	0.072727273	0.107142857	0.075268817	0.101265823	0.069306931	0.063829787	0.112359551	0.117647059	0.072289157	0.107142857	0.05988024	0.238636364	0.088	0.11	0.085714286	0.083333333	0.03960396	0.12037037	0.065420561	0.195876289	0.048543689	0.041666667	0.083333333	0.075268817	0	0.191011236	0.050505051	0.078431373	0.257142857	0.082089552	0.078947368	0.093023256	0.056338028	0.108433735	0.03	0.112244898	0.126436782	0.05952381	0.067961165	0.060240964	0.083333333	0.091836735	0.090909091	0.070707071	0.125	0.048543689	0.11	0.052083333	0.086538462	0.055555556	0.058139535	0.086538462	0.9	0.076086957	0.092307692	0.071942446	0.144736842	0.098765432	0.086538462	0.086021505	0.013513514	0.069518717	0.08045977	0.12371134	0.07	0.081395349	0.113402062	0.12962963	0.055555556	0.080536913	0.222222222	0.070588235	0.067484663	0.13253012	0.046357616	0.057471264	0.076923077	0.077464789	0.0375	0.065217391	0.072847682	0.21686747	0.074766355	0.170212766	0.058823529	0.079365079	0.040983607	0.095238095	0.077586207	0.08411215	0.064516129	0.086956522	0.21686747	0.068965517	0.070588235	0.081395349	0.246753247	0.063492063	0.257142857	0.042253521	0.055944056	0.095890411	0.119047619	0.068062827	0.089108911	0.066666667	0.25	0.078947368	0.133333333	0.084210526	0.183673469	0.114942529	0.066037736	0.074074074	0.100917431	0.13559322	0.848484848	0.070588235	0.056074766	0.175257732	0.072580645	0.096	0.159090909	0.168421053	0.068322981	0.052941176	0.1	0.06185567	0.082474227	0.100775194	0.182926829	0.085714286	0.108433735	0.095652174	0.193548387	0.057377049	0.056338028	0.071428571	0.038834951	0.060240964	0.137931034	0.065088757	0.240506329	0.048	0.07	0.095238095	0.095744681	0.081395349	0.113207547	0.083333333	0.044303797	0.114583333	0.761904762	0.064516129	0.034090909	0.055555556	0.103092784	0.136752137	0.069230769	0.082758621	0.11627907	0.076923077	0.080808081	0.234567901	0.064814815	0.186915888	0.195652174	0.252747253	0.05027933	0.040540541	0.152173913	0.0875	0.096153846	0.276923077	0.093333333	0.083333333	0.090909091	0.070512821	0.066666667	0.114285714	0.065420561	0.085714286	0.063829787	0.075	0.06626506	0.07079646	0.095744681	0.134831461	0.12	0.083333333	0.074468085	0.075862069	0.060240964	0.075630252	0.064516129	0.051428571	0.072727273	0.099009901	0.074468085	0	0.08045977	0.104651163	0.060344828	0.057692308	0.056338028	0.097087379	0.081395349	0.076923077	0.086614173	0.076923077	1	0.038095238	0.054945055	0.082568807	0.040540541	0.094117647	0.079646018	0.056603774	0.088235294	0.06043956	0.297619048	0.091954023	0.071895425	0.088607595	0.080808081	0.119047619	0.081395349	0.1	0.077669903	0.230769231	0.088495575	0.08490566	0.10989011	0.103448276	0.072368421	0.1	0.081632653	0.082191781	0.092783505	0.05511811	0.064814815	0.072580645	0.0625
Cc1c(nnn1C)-c1nc(Nc2ccc(cc2)N2CCOCC2)ncc1F	0.092105263	0.028571429	0.04964539	0.054794521	0.175	0.06741573	0.063291139	0.0625	0.044642857	0.073170732	0.129411765	0.059405941	0.070422535	0.144578313	0.010869565	0.072463768	0.051282051	0.075862069	0.057692308	0.029411765	0.246575342	0.064102564	0.181818182	0.072289157	0.063291139	0.170454545	0.017699115	0.072916667	0.04494382	0.063829787	0.182926829	0.092105263	0.084337349	0.052173913	0.06741573	0.013157895	0.063829787	0.097560976	0.044642857	0.050505051	0.064102564	0.114583333	0.071428571	0.055555556	0.082352941	0.085365854	0.049019608	0.053333333	0.050505051	0.035294118	0.042857143	0.076086957	0.034883721	0.041322314	0.0625	0.113924051	0.070588235	0.101010101	0.150684932	0.185185185	0.041237113	0.051282051	0.130841121	0.047058824	0.049382716	0.171428571	0.101265823	0.031578947	0.337837838	0.08045977	0.051094891	0.0625	0.065789474	0.058064516	0.051282051	0.073170732	0.078014184	0.147058824	0.173333333	0.146341463	0.028571429	0.085365854	0.045454545	0.065217391	0.06097561	0.085106383	0.0625	0.042016807	0.230769231	0.170731707	0.051020408	0.05	0.164556962	0.049382716	0.036363636	0.06185567	0.071428571	0.152173913	0.068181818	0.028169014	0.012195122	0.054263566	0.057324841	0.055555556	0.125	0.072164948	0.157303371	0.053333333	0.065789474	0.094736842	0.026086957	0.06185567	0.07079646	0.08	0.164835165	0.015151515	0.216494845	0.113402062	0.024390244	0.107843137	0.076923077	0.063291139	0.0625	0.064705882	0.037037037	0.096385542	0.139784946	0.053191489	0.094594595	0.155844156	0.052631579	0.1875	0.168539326	0.151898734	0.015384615	0.061946903	0.03968254	0.07826087	0.065217391	0.055555556	0.11627907	0.081395349	0.040983607	0.067961165	0.041958042	0.017857143	0.078947368	0.058064516	0.092783505	0.053333333	0.051282051	0.032967033	0.071005917	0.068965517	0.081481481	0.037974684	0.084337349	0.072289157	0.106557377	0.112244898	0.04587156	0.057142857	0.0625	0.085106383	0.168539326	0.0375	0.084337349	0.057471264	0.053333333	0.063694268	0.037974684	0.048275862	0.061728395	0.142857143	0.076086957	0.085714286	0.053571429	0.06185567	0.073170732	0.047619048	0.08	0.084337349	0.048076923	0.090909091	0.105263158	0	0.043956044	0.049586777	0.092783505	0.112359551	0.056074766	0.142857143	0.037037037	0.05	0.142857143	0.069767442	0.051020408	0.063291139	0.092105263	0.069565217	0.045454545	0.060344828	0.08988764	0.045801527	0.093023256	0.021052632	0.04	0.061728395	0	0.208333333	0.096385542	0.197530864	0.050955414	0.069444444	0.10989011	0.063694268	0.204545455	0.0625	0.075	0.141176471	0.091836735	0.051282051	0.202702703	0.085714286	0.182926829	0.047058824	0.1	0.037037037	0.068493151	0.064935065	0.050632911	0.076923077	0.077586207	0.075268817	0.093023256	0.081081081	0.02173913	0.1	0.084210526	0.105263158	0.031914894	0.219178082	0.081081081	0.034883721	0	0.144578313	0.021978022	0.1	0.013157895	0.046875	0.142857143	0.064102564	0.061068702	0.038461538	0.057471264	0.065217391	0.074074074	0.070512821	0.064516129	0.050955414	0.038961039	0.054945055	0.08988764	0.144578313	0.060240964	0.043010753	0.086956522	0.097560976	0.085106383	0.052631579	0.075471698	0.085106383	0.04040404	0.086419753	0.06504065	0.045454545	0.055555556	0.068493151	0.085106383	0.084337349	0.015873016	0.073863636	0.064102564	0.076923077	0.156626506	0.037974684	0.127906977	0.077669903	0.150684932	0.048951049	0.015384615	0.142857143	0.065359477	0.077922078	0.057553957	0.061349693	0.10989011	0.051851852	0.014084507	0.038167939	0.055944056	0.071428571	0.130434783	0.076086957	0.128571429	0.116071429	0.054545455	0.14084507	0.04587156	0.071428571	0.222222222	0.075471698	0.071428571	0.118811881	0.111111111	0.037974684	0.08974359	0.051282051	0.013157895	0.032786885	0.06870229	0.078125	0.06557377	0.066298343	0.1	0.188235294	0.05952381	0.046728972	0.083333333	0.12195122	0.129032258	0.075	0.214285714	0.179775281	0.112244898	0.088495575	0.047169811	0.095890411	0.096774194	0.170454545	0.060869565	0.076923077	0.070588235	0.075268817	0.059210526	0.070063694	0.060240964	0.194805195	0.105882353	0.06504065	0.061728395	0.183908046	0.038461538	0.045454545	0.136363636	0.216494845	0.120967742	0.067567568	0.142857143	0.057692308	0.086419753	0.062893082	0.074074074	0.052631579	0.103448276	0.094594595	0.057471264	0.078947368	0.202247191	0.04494382	0.069444444	0.103448276	0.041666667	0.157894737	0.038961039	0.166666667	0.054945055	0.109090909	0.05785124	0.081481481	0.0625	0.0875	0.156626506	0.034883721	0.130434783	0.115384615	0.064516129	0.051020408	0.072727273	0.015384615	0.055555556	0.070422535	0.051020408	0.028571429	0.044117647	0.207792208	0.049382716	0.04	0.147727273	0.081632653	0.170454545	0.157303371	0.069230769	0.066225166	0.064102564	0.195652174	0.069767442	0.139240506	0.073529412	0.066176471	0.139240506	0.058394161	0.069444444	0.063636364	0.157894737	0.074534161	0.244186047	0.123595506	0.046511628	0	0.0375	0.063291139	0.272727273	0.064516129	0.045112782	0.073684211	0.037974684	0.086021505	0.058333333	0.075	0.038095238	1	0.064705882	0.126315789	0.015384615	0.093333333	0.047169811	0.086021505	0.162790698	0.070588235	0.065217391	0.05	0.077464789	0.056338028	0.054945055	0.064102564	0.037974684	0.1	0.075268817	0.024096386	0.046728972	0.06122449	0.084337349	0.049382716	0.070422535	0.076086957	0.079545455	0.057553957	0.079545455	0.051282051	0.050505051	0.079646018	0.12345679
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CO)NC(=O)[C@H](CCCCN)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](N)CCCCN)C(C)(C)C)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CC(O)=O)C(N)=O	0.050632911	0.033333333	0.529801325	0.462962963	0.047337278	0.098765432	0.651315789	0.47972973	0.418439716	0.082278481	0.084848485	0.283783784	0.450617284	0.065868263	0.060240964	0.060810811	0.084210526	0.648275862	0.135294118	0.0625	0.048192771	0.67114094	0.068571429	0.081761006	0.030864198	0.062857143	0.375	0.062857143	0.073170732	0.532894737	0.132075472	0.050632911	0.074534161	0.342105263	0.09202454	0.025641026	0.063953488	0.074534161	0.369863014	0.326241135	0.070967742	0.079545455	0.054878049	0.076502732	0.067073171	0.055214724	0.098265896	0.132867133	0.074712644	0.06875	0.06122449	0.144654088	0.048780488	0.412162162	0.105263158	0.036363636	0.06097561	0.084745763	0.063694268	0.052941176	0.069767442	0.045685279	0.102702703	0.081761006	0.070063694	0.085526316	0.0625	0.058479532	0.076923077	0.05988024	0.32748538	0.605442177	0.064935065	0.54375	0.084210526	0.303030303	0.643356643	0.059210526	0.042682927	0.092592593	0.033333333	0.061728395	0.356164384	0.064705882	0.197183099	0.063218391	0.081871345	0.361842105	0.052941176	0.071856287	0.148148148	0.105820106	0.060606061	0.063291139	0.053475936	0.107142857	0.088050314	0.125	0.079268293	0.026315789	0.057324841	0.5	0.509090909	0.067114094	0.083333333	0.074712644	0.087719298	0.058823529	0.086092715	0.074712644	0.331125828	0.062857143	0.108695652	0.064935065	0.105263158	0.041666667	0.098360656	0.116959064	0.030864198	0.071038251	0.056962025	0.070512821	0.070063694	0.725490196	0.077419355	0.06097561	0.098837209	0.130434783	0.037974684	0.088607595	0.082840237	0.072289157	0.074712644	0.074074074	0.087591241	0.492647059	0.445945946	0.389261745	0.090361446	0.236111111	0.091463415	0.053892216	0.5	0.128654971	0.6	0.377622378	0.064516129	0.603896104	0.105263158	0.058823529	0.084210526	0.099378882	0.703225806	0.630136986	0.111650485	0.064516129	0.067901235	0.061728395	0.141361257	0.084745763	0.304635762	0.593103448	0.063291139	0.075581395	0.113095238	0.057324841	0.074534161	0.073619632	0.051948052	0.582278481	0.071428571	0.643356643	0.05625	0.079470199	0.181818182	0.21761658	0.086486486	0.056818182	0.082278481	0.321917808	0.20441989	0.067901235	0.361702128	0.052941176	0.074285714	0	0.05952381	0.082474227	0.086206897	0.076923077	0.076923077	0.042682927	0.084415584	0.143835616	0.082278481	0.756578947	0.062857143	0.084415584	0.050632911	0.204678363	0.567375887	0.197674419	0.097560976	0.466666667	0.05988024	0.258741259	0.068571429	0.05625	0	0.0625	0.074074074	0.077844311	0.569620253	0.623287671	0.101796407	0.602564103	0.092485549	0.056603774	0.062893082	0.118012422	0.073446328	0.195652174	0.055214724	0.074324324	0.084337349	0.081761006	0.06875	0.063694268	0.052287582	0.057692308	0.575949367	0.064705882	0.434482759	0.095808383	0.076923077	0.058441558	0.255319149	0.109195402	0.141104294	0.068181818	0.232876712	0.081761006	0.065359477	0.088607595	0	0.09202454	0.24822695	0.089820359	0.025641026	0.331288344	0.13372093	0.070967742	0.180851064	0.078947368	0.054216867	0.083832335	0.055900621	0.633986928	0.089820359	0.569620253	0.065359477	0.306569343	0.046511628	0.072289157	0.06875	0.071428571	0.082840237	0.042168675	0.075581395	0.6875	0.739726027	0.075581395	0.056818182	0.075471698	0.436241611	0.483221477	0.052980132	0.066225166	0.075581395	0.048484848	0.027972028	0.590643275	0.077922078	0.090361446	0.084848485	0.064516129	0.058823529	0.054347826	0.070512821	0.33908046	0.027586207	0.079470199	0.662162162	0.050632911	0.575342466	0.72972973	0.076023392	0.347305389	0.083916084	0.422077922	0.570469799	0.054878049	0.074712644	0.083333333	0.08	0.100529101	0.372413793	0.058064516	0.397163121	0.105882353	0.082278481	0.106741573	0.042168675	0.088888889	0.065359477	0.064516129	0.070063694	0.084210526	0.025641026	0.065693431	0.385093168	0.062937063	0.059701493	0.672727273	0.089820359	0.088757396	0.048780488	0.326530612	0.067484663	0.054216867	0.074285714	0.069620253	0.051136364	0.074285714	0.090909091	0.170454545	0.054347826	0.086666667	0.101190476	0.075144509	0.404109589	0.208092486	0.074074074	0.057803468	0.534591195	0.792857143	0.075471698	0.080246914	0.072727273	0.455782313	0.069620253	0.081395349	0.078947368	0.404255319	0.095808383	0.098360656	0.233333333	0.04516129	0.040697674	0.653333333	0.082278481	0.68	0.075949367	0.429577465	0.084848485	0.071895425	0.107594937	0.071428571	0.073446328	0.073170732	0.612244898	0.091463415	0.070175439	0.055555556	0.072368421	0.063694268	0.078313253	0.073298429	0.212643678	0.085308057	0.105263158	0.06918239	0.078313253	0.048780488	0.106508876	0.081521739	0.052023121	0.062857143	0.625	0.087591241	0.05952381	0.06	0.062857143	0.033333333	0.054794521	0.066666667	0.056603774	0.466257669	0.088757396	0.06779661	0.100591716	0.107142857	0.531034483	0.544303797	0.616883117	0.072222222	0.047904192	0.035928144	0.054054054	0.452229299	0.067901235	0.490196078	0.059602649	0.315789474	0.06875	0.610062893	0.073446328	0.082840237	0.061349693	0	0.077922078	0.113333333	0.083333333	0.159235669	0.345454545	0.081871345	0.064516129	0.063583815	0.363636364	0.422818792	0.054945055	0.064705882	1	0.098265896	0.087591241	0.057692308	0.375886525	0.108433735	0.076470588	0.77852349	0.064705882	0.063694268	0.605442177	0.060402685	0.111801242	0.057324841	0.064516129	0.070588235	0.082840237	0.030674847	0.335616438	0.068571429	0.074534161	0.090909091	0.577181208	0.103030303	0.09202454	0.377245509	0.05952381	0.346405229	0.280821918	0.339869281	0.0875
Cc1c(nnn1[C@@H]2[C@@H](O)C[C@@H]([C@H](O2)C(=O)NCCC(=O)NCCS(O)(=O)=O)O)C(=O)N	0.057471264	0.094594595	0.097902098	0.093959732	0.051020408	0.106382979	0.092592593	0.090225564	0.095652174	0.08988764	0.179775281	0.115384615	0.095238095	0.155555556	0.0625	0.064102564	0.090909091	0.092715232	0.0625	0.097222222	0.086956522	0.114649682	0.153061224	0.166666667	0.056818182	0.087378641	0.097345133	0.076923077	0.040816327	0.104166667	0.152173913	0.069767442	0.1	0.092436975	0.06122449	0.075	0.112244898	0.125	0.155963303	0.076190476	0.082352941	0.126213592	0.076086957	0.088495575	0.097826087	0.076923077	0.054545455	0.1	0.086538462	0.114942529	0.064935065	0.113402062	0.113636364	0.097560976	0.119047619	0.054347826	0.098901099	0.092592593	0.081395349	0.09375	0.078431373	0.1	0.181818182	0.076923077	0.068181818	0.213333333	0.129411765	0.091836735	0.125	0.131868132	0.108695652	0.109589041	0.071428571	0.074534161	0.090909091	0.128	0.110344828	0.06097561	0.065934066	0.211764706	0.094594595	0.152941176	0.068965517	0.091836735	0.078651685	0.11	0.144329897	0.090163934	0.09375	0.082474227	0.087378641	0.088709677	0.097826087	0.068181818	0.078947368	0.056603774	0.064516129	0.116504854	0.107526882	0.064935065	0.069767442	0.124031008	0.09375	0.075949367	0.102040816	0.107843137	0.098039216	0.035294118	0.058823529	0.118811881	0.123893805	0.066666667	0.150442478	0.071428571	0.369047619	0.055555556	0.094827586	0.158415842	0.094117647	0.184466019	0.081395349	0.120481928	0.08045977	0.104651163	0.094117647	0.075268817	0.105769231	0.090909091	0.058823529	0.240506329	0.068627451	0.142857143	0.153061224	0.075268817	0.086956522	0.084033613	0.102362205	0.108333333	0.091836735	0.094736842	0.09375	0.040816327	0.123966942	0.091743119	0.082191781	0.098214286	0.083333333	0.094936709	0.095238095	0.073170732	0.090909091	0.107526882	0.104651163	0.093333333	0.148148148	0.096385542	0.064516129	0.180722892	0.099236641	0.072727273	0.069565217	0.113475177	0.093023256	0.088235294	0.189473684	0.082352941	0.076086957	0.086021505	0.086419753	0.1	0.109756098	0.087837838	0.055555556	0.186666667	0.08	0.095238095	0.094827586	0.066666667	0.08988764	0.072072072	0.133858268	0.087912088	0.102803738	0.05	0.096153846	0	0.083333333	0.096774194	0.08490566	0.102040816	0.109090909	0.054347826	0.068965517	0.081395349	0.102272727	0.109195402	0.098039216	0.056818182	0.057471264	0.118644068	0.088888889	0.118644068	0.104166667	0.089552239	0.095744681	0.092783505	0.076190476	0.104651163	0	0.129411765	0.086956522	0.152173913	0.074074074	0.101351351	0.1	0.113924051	0.105769231	0.056179775	0.104651163	0.164835165	0.074074074	0.070588235	0.101123596	0.164383562	0.204545455	0.088888889	0.08988764	0.056818182	0.074074074	0.058139535	0.073619632	0.126315789	0.098360656	0.09	0.136363636	0.072289157	0.072916667	0.133333333	0.076923077	0.117647059	0.092783505	0.113636364	0.085365854	0.076923077	0	0.106382979	0.073684211	0.125	0.075	0.083333333	0.163461538	0.082352941	0.104477612	0.097560976	0.074468085	0.103092784	0.066666667	0.106918239	0.090909091	0.074074074	0.1125	0.09375	0.039215686	0.11827957	0.065934066	0.070707071	0.079207921	0.053191489	0.088235294	0.083333333	0.118012422	0.088235294	0.087378641	0.102272727	0.12	0.072992701	0.075949367	0.074074074	0.088235294	0.064516129	0.028169014	0.106145251	0.108433735	0.138297872	0.166666667	0.096385542	0.104166667	0.121495327	0.094117647	0.111888112	0.086956522	0.186666667	0.116883117	0.045454545	0.090909091	0.096385542	0.111111111	0.110294118	0.08	0.090225564	0.111111111	0.064516129	0.141414141	0.08	0.073170732	0.107438017	0.086956522	0.097560976	0.108108108	0.085714286	0.114942529	0.088495575	0.064516129	0.150943396	0.098765432	0.096385542	0.13253012	0.090909091	0.075	0.074626866	0.111940299	0.083333333	0.103174603	0.10989011	0.102040816	0.145833333	0.053763441	0.110091743	0.063829787	0.086021505	0.106796117	0.079545455	0.11	0.117647059	0.082568807	0.147826087	0.100917431	0.1125	0.168421053	0.217391304	0.091666667	0.097560976	0.063829787	0.058252427	0.075949367	0.10625	0.08988764	0.174418605	0.084210526	0.111111111	0.055555556	0.108910891	0.097560976	0.107142857	0.297619048	0.094827586	0.15625	0.060240964	0.060606061	0.094339623	0.054347826	0.098765432	0.142857143	0.112068966	0.082474227	0.071428571	0.097826087	0.058139535	0.08411215	0.073684211	0.108843537	0.141304348	0.09	0.054347826	0.072289157	0.056818182	0.060606061	0.18018018	0.132231405	0.131386861	0.119047619	0.054945055	0.166666667	0.113636364	0.076190476	0.157407407	0.048543689	0.076923077	0.107142857	0.086956522	0.11827957	0.08974359	0.098039216	0.094594595	0.066666667	0.073684211	0.08045977	0.1	0.134020619	0.08490566	0.087378641	0.12	0.104477612	0.118421053	0.100628931	0.144230769	0.122222222	0.042105263	0.078947368	0.107913669	0.1	0.092198582	0.061728395	0.135135135	0.102272727	0.109756098	0.074074074	0.112244898	0.1	0	0.12195122	0.081395349	0.09009009	0.102040816	0.096296296	0.067307692	0.096385542	0.1	0.105691057	0.104	0.082568807	0.126315789	0.098265896	1	0.086956522	0.096385542	0.071428571	0.1	0.12371134	0.110465116	0.091836735	0.068965517	0.094594595	0.076923077	0.071428571	0.069767442	0.096385542	0.069306931	0.079207921	0.093023256	0.07079646	0.066037736	0.087912088	0.093023256	0.118055556	0.113402062	0.106382979	0.098591549	0.072164948	0.1	0.066037736	0.082644628	0.098901099
CCCCCCCCCCCCCCCC(=O)O	0.040816327	0.081081081	0.115384615	0.099099099	0.016393443	0.285714286	0.096774194	0.106382979	0.133333333	0.098039216	0.103448276	0.153846154	0.100917431	0.06779661	0.270833333	0.105263158	0.070588235	0.087719298	0.083333333	0.52	0.017241379	0.098360656	0.074626866	0.117647059	0.019607843	0.014285714	0.152777778	0.109375	0.070175439	0.102803738	0.160714286	0.0625	0.074074074	0.141025641	0.086206897	0.046511628	0.079365079	0.054545455	0.103896104	0.180327869	0.085106383	0.041666667	0.074074074	0.093333333	0.071428571	0.075471698	0.071428571	0.093023256	0.058823529	0.302325581	0.108108108	0.080645161	0.096153846	0.13253012	0.104166667	0.018181818	0.092592593	0.054794521	0.083333333	0.015873016	0.045454545	0.034090909	0.085365854	0.075471698	0.081632653	0.136363636	0.057692308	0.047619048	0.015151515	0.050847458	0.108910891	0.110091743	0.113636364	0.1	0.070588235	0.098901099	0.090909091	0.095238095	0.018181818	0.087719298	0.081081081	0.075471698	0.152777778	0.064516129	0.12244898	0.060606061	0.076923077	0.108433735	0.015873016	0.015873016	0.075757576	0.105882353	0.034482759	0.081632653	0.037974684	0.092307692	0.074074074	0.104477612	0.050847458	0.108108108	0.342105263	0.106382979	0.089430894	0.1	0.063492063	0.090909091	0.059701493	0.068181818	0.088888889	0.074626866	0.162162162	0.059701493	0.186666667	0.065217391	0.072463768	0.129032258	0.023809524	0.055555556	0.06122449	0.051948052	0.083333333	0.06122449	0.081632653	0.087591241	0.333333333	0.035087719	0.027777778	0.098360656	0.020833333	0.075471698	0.0625	0.06779661	0.074626866	0.072727273	1	0.1	0.137931034	0.082352941	0.064516129	0.3125	0.122807018	0.033898305	0.130952381	0.068493151	0.114285714	0.171428571	0.111111111	0.1	0.072463768	0.093023256	0.070588235	0.169811321	0.087591241	0.108108108	0.065420561	0.351351351	0.094339623	0.075471698	0.051020408	0.054794521	0.138888889	0.104761905	0.081632653	0.060606061	0.125	0.0625	0.035714286	0.090909091	0.119047619	0.097560976	0.351351351	0.111111111	0.058823529	0.142857143	0.080645161	0.071428571	0.075	0.044117647	0.098039216	0.164179104	0.06185567	0.035714286	0.132352941	0.032258065	0.057971014	0	0.05	0.06741573	0.057142857	0.080645161	0.191176471	0.037037037	0.083333333	0.106382979	0.076923077	0.085714286	0.075757576	0.083333333	0.040816327	0.096385542	0.127659574	0.083333333	0.120689655	0.117021277	0.068965517	0.140350877	0.043478261	0.058823529	0	0.057692308	0.072727273	0.06557377	0.099173554	0.109090909	0.078125	0.097560976	0.057142857	0.06	0.102040816	0.101694915	0.02739726	0.136363636	0.036363636	0.1	0.083333333	0.075471698	0.076923077	0.083333333	0.12195122	0.111111111	0.098360656	0.081967213	0.120481928	0.096774194	0.048076923	0.090909091	0.215686275	0.083333333	0.075757576	0.028169014	0.326530612	0.075471698	0.090909091	0.117647059	0	0.032786885	0.22	0.080645161	0.046511628	0.120879121	0.052631579	0.085106383	0.07	0.361111111	0.090909091	0.081967213	0.057692308	0.088709677	0.063492063	0.099173554	0.371428571	0.122807018	0.031746032	0.06779661	0.098039216	0.06557377	0.096774194	0.01754386	0.060606061	0.103448276	0.094488189	0.060606061	0.044117647	0.12	0.087912088	0.115789474	0.1	0.095238095	0.060606061	0.035714286	0.333333333	0.075342466	0.342105263	0.245283019	0.084745763	0.351351351	0.06557377	0.053333333	0.019607843	0.092592593	0.0625	0.142857143	0.082644628	0.040816327	0.105769231	0.084615385	0.078125	0.111111111	0.481481481	0.11827957	0.112149533	0.054545455	0.058823529	0.063492063	0.119047619	0.107142857	0.135135135	0.065217391	0.154929577	0.089552239	0.056603774	0.064935065	0.054545455	0.08	0.11627907	0.351351351	0.081632653	0.070588235	0.046511628	0.148148148	0.102040816	0.15625	0.053763441	0.080536913	0.046875	0.061538462	0.055555556	0.111111111	0.035087719	0.034482759	0.042857143	0.102040816	0.029411765	0.073529412	0.069444444	0.083333333	0.053333333	0.411764706	0.060606061	0.092307692	0.097560976	0.105882353	0.092592593	0.046153846	0.102564103	0.088	0.098039216	0.090909091	0.068965517	0.112359551	0.058823529	0.028985507	0.361111111	0.152777778	0.079365079	0.023809524	0.07	0.044444444	0.015873016	0.099173554	0.037037037	0.096	0.12244898	0.113924051	0.066666667	0.042553191	0.111111111	0.086956522	0.056338028	0.070175439	0.089285714	0.084745763	0.046153846	0.018181818	0.090909091	0.04	0.084745763	0.071428571	0.078651685	0.065420561	0.104166667	0.078431373	0.103448276	0.096153846	0.043478261	0.063291139	0.046875	0.059701493	0.090225564	1	0.05	0.1	0.075757576	0.081081081	0.147058824	0.016666667	0.06	0.107142857	0.095238095	0.057142857	0.059701493	0.092307692	0.103092784	0.084033613	0.098360656	0.04	0.071428571	0.01754386	0.051282051	0.107843137	0.074074074	0.097087379	0.097560976	0.118421053	0.018181818	0.076335878	0.02739726	0.079365079	0.115384615	0	0.342105263	0.106382979	0.066666667	0.13559322	0.114583333	0.060606061	0.351351351	0.045454545	0.117647059	0.114942529	0.040540541	0.015384615	0.087591241	0.086956522	1	0.063829787	0.161764706	0.078125	0.03030303	0.086956522	0.064516129	0.106382979	0.080357143	0.102564103	0.084745763	0.085106383	0.351351351	0.063492063	0.096774194	0.06	0.142857143	0.074626866	0.115384615	0.152173913	0.111111111	0.080645161	0.086206897	0.105769231	0.06779661	0.1375	0.161290323	0.111111111	0.072727273
Cc1ccc(cc1)S(=O)(=O)Nc1ccc(O)c2ccccc12	0.046875	0.037037037	0.081967213	0.069767442	0.098591549	0.128571429	0.078014184	0.090909091	0.10989011	0.074626866	0.176470588	0.109756098	0.070866142	0.144927536	0.069444444	0.094339623	0.038834951	0.06870229	0.093023256	0.058823529	0.119402985	0.063829787	0.142857143	0.140625	0.079365079	0.115384615	0.053191489	0.101265823	0.132352941	0.080645161	0.14084507	0.196428571	0.088235294	0.105263158	0.082191781	0.016666667	0.135135135	0.138461538	0.030612245	0.113924051	0.063492063	0.070588235	0.088235294	0.088888889	0.070422535	0.089552239	0.083333333	0.05	0.113924051	0.090909091	0.163265306	0.136986301	0.073529412	0.1	0.112903226	0.107692308	0.339285714	0.17721519	0.172413793	0.095890411	0.08974359	0.059405941	0.105263158	0.057971014	0.112903226	0.178571429	0.109375	0.108108108	0.092105263	0.054054054	0.075630252	0.087301587	0.140350877	0.104477612	0.038834951	0.054545455	0.088	0.169811321	0.107692308	0.114285714	0.037037037	0.303571429	0.125	0.108108108	0.14516129	0.211267606	0.048780488	0.08	0.111111111	0.111111111	0.101265823	0.089108911	0.117647059	0.061538462	0.088888889	0.101265823	0.174603175	0.084337349	0.098591549	0.055555556	0.046875	0.090909091	0.079136691	0.176470588	0.106666667	0.128205128	0.12987013	0.105263158	0.140350877	0.157894737	0.073684211	0.101265823	0.071428571	0.203703704	0.111111111	0.0625	0.133333333	0.108433735	0.03030303	0.065934066	0.0625	0.079365079	0.15	0.071428571	0.096774194	0.229508197	0.139240506	0.121621622	0.140350877	0.140625	0.150684932	0.128571429	0.142857143	0.119402985	0.063829787	0.094736842	0.08490566	0.102040816	0.064935065	0.112676056	0.142857143	0.069444444	0.037383178	0.093023256	0.090163934	0.053763441	0.222222222	0.080291971	0.111111111	0.06779661	0.038834951	0.04	0.092715232	0.069230769	0.048387097	0.1	0.104477612	0.057971014	0.072072072	0.094117647	0.088888889	0.064516129	0.254545455	0.075	0.1	0.030769231	0.174603175	0.206349206	0.086206897	0.102189781	0.064516129	0.088	0.129032258	0.163636364	0.121621622	0.070866142	0.040816327	0.16	0.074626866	0.093023256	0.112149533	0.138461538	0.107142857	0.052631579	0.098765432	0	0.112676056	0.037383178	0.097560976	0.169014085	0.065934066	0.107692308	0.0625	0.114754098	0.2	0.070063694	0.06097561	0.114754098	0.046875	0.103092784	0.070175439	0.049019608	0.08	0.09009009	0.238095238	0.08	0.1	0.147540984	0	0.163934426	0.119402985	0.125	0.079710145	0.069767442	0.118421053	0.070921986	0.184210526	0.15	0.296296296	0.157142857	0.1375	0.118644068	0.106060606	0.090909091	0.125	0.073529412	0.2	0.096774194	0.148148148	0.1	0.079136691	0.123287671	0.079207921	0.105263158	0.050420168	0.163636364	0.068493151	0.093023256	0.144736842	0.072289157	0.051948052	0.057971014	0.163636364	0.057971014	0	0.053333333	0.069444444	0.092105263	0.016666667	0.102803738	0.090909091	0.116666667	0.042372881	0.083333333	0.070422535	0.154929577	0.109375	0.063380282	0.064102564	0.079710145	0.066666667	0.126760563	0.14084507	0.097222222	0.2	0.051948052	0.12	0.057142857	0.075	0.082706767	0.061643836	0.075	0.101265823	0.180327869	0.074766355	0.079646018	0.111111111	0.148148148	0.075	0.072463768	0.043478261	0.08125	0.175438596	0.093333333	0.126760563	0.1	0.191176471	0.055555556	0.114754098	0.080645161	0.020408163	0.163636364	0.065217391	0.13559322	0.073770492	0.060810811	0.103896104	0.095652174	0.056603774	0.100917431	0.071428571	0.15625	0.157894737	0.106666667	0.125	0.101010101	0.052631579	0.101694915	0.088888889	0.1125	0.161290323	0.126436782	0.15625	0.102272727	0.142857143	0.1	0.131147541	0.038834951	0.016666667	0.068181818	0.07826087	0.23255814	0.055555556	0.085889571	0.106666667	0.214285714	0.140625	0.129411765	0.119402985	0.151515152	0.085365854	0.09375	0.131578947	0.1125	0.081395349	0.114583333	0.104651163	0.142857143	0.211267606	0.0875	0.104166667	0.067961165	0.153846154	0.135135135	0.106870229	0.062937063	0.309090909	0.134328358	0.147058824	0.074766355	0.129032258	0.101265823	0.083333333	0.087912088	0.12	0.133333333	0.098214286	0.05	0.126760563	0.079710145	0.107692308	0.0625	0.14516129	0.050505051	0.230769231	0.101694915	0.101449275	0.157894737	0.083333333	0.084507042	0.078125	0.095890411	0.076923077	0.161290323	0.066666667	0.172413793	0.142857143	0.092783505	0.131313131	0.048387097	0.112903226	0.14516129	0.176470588	0.073529412	0.060240964	0.111111111	0.121621622	0.12987013	0.066225166	0.063829787	0.067567568	0.153846154	0.06097561	0.037037037	0.1	0.1	0.078125	0.085271318	0.148648649	0.097560976	0.074074074	0.12987013	0.078947368	0.066176471	0.079136691	0.08045977	0.101449275	0.104477612	0.1875	0.093220339	0.121212121	0.093220339	0.173076923	0.10989011	0.090909091	0.060810811	0.12345679	0.135135135	0.057142857	0	0.080645161	0.192982456	0.129411765	0.077922078	0.088495575	0.088607595	0.1	0.465517241	0.077669903	0.097087379	0.094117647	0.093333333	0.057692308	0.096385542	0.063829787	1	0.104651163	0.164383562	0.090909091	0.070967742	0.108108108	0.152542373	0.078740157	0.134615385	0.126760563	0.240740741	0.1	0.121621622	0.12	0.029850746	0.11627907	0.142857143	0.121212121	0.078125	0.070866142	0.106666667	0.112676056	0.110169492	0.338983051	0.080808081	0.128205128	0.081632653	0.171875
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)[NH3+])Cc1ccc(cc1)O)CC(=O)O)CCC(=O)O)C	0.054945055	0.049382716	0.47706422	0.491071429	0.049019608	0.125	0.4140625	0.536082474	0.494252874	0.086021505	0.12371134	0.445783133	0.486486486	0.08	0.092783505	0.0875	0.096774194	0.37398374	0.194174757	0.092105263	0.04	0.3984375	0.083333333	0.133333333	0.031914894	0.054545455	0.376344086	0.094339623	0.127659574	0.393162393	0.222222222	0.103448276	0.072916667	0.367346939	0.102040816	0.034482759	0.086538462	0.107526882	0.140350877	0.772727273	0.066666667	0.071428571	0.072916667	0.085470085	0.071428571	0.073684211	0.121495327	0.082352941	0.103773585	0.097826087	0.116883117	0.166666667	0.073684211	0.510869565	0.152941176	0.052083333	0.106382979	0.070175439	0.102272727	0.038095238	0.117647059	0.054263566	0.089430894	0.085106383	0.076923077	0.117647059	0.098901099	0.067307692	0.056603774	0.059405941	0.509615385	0.431034483	0.105882353	0.404761905	0.096774194	0.218487395	0.375	0.1375	0.063157895	0.114583333	0.049382716	0.108695652	0.777777778	0.077669903	0.351351351	0.08490566	0.12745098	0.489130435	0.048076923	0.058252427	0.260869565	0.112	0.060606061	0.088888889	0.076271186	0.16	0.131868132	0.112149533	0.114583333	0.048780488	0.090909091	0.330357143	0.325925926	0.098765432	0.076923077	0.103773585	0.094339623	0.108433735	0.13253012	0.103773585	0.364583333	0.08411215	0.13559322	0.105882353	0.101851852	0.066666667	0.06504065	0.061403509	0.043010753	0.058823529	0.077777778	0.077777778	0.076923077	0.347222222	0.102272727	0.06122449	0.072072072	0.154639175	0.044444444	0.085106383	0.097087379	0.069306931	0.083333333	0.094736842	0.161764706	0.461538462	0.565217391	0.29245283	0.088235294	0.459459459	0.112244898	0.092783505	0.296296296	0.160377358	0.486238532	0.494117647	0.117647059	0.416	0.112149533	0.082352941	0.096774194	0.138297872	0.366197183	0.460869565	0.111888112	0.104651163	0.119565217	0.0625	0.104477612	0.079646018	0.5875	0.47706422	0.113636364	0.074766355	0.103773585	0.054945055	0.095744681	0.129032258	0.069767442	0.40625	0.091954023	0.473214286	0.1	0.120481928	0.272727273	0.1	0.100840336	0.064220183	0.086021505	0.732394366	0.112781955	0.095744681	0.584415584	0.068627451	0.082568807	0	0.090909091	0.09375	0.072072072	0.12	0.086206897	0.052083333	0.114942529	0.293333333	0.097826087	0.35862069	0.064220183	0.141176471	0.054945055	0.162393162	0.525252525	0.096774194	0.134020619	0.442307692	0.091836735	0.447368421	0.093457944	0.087912088	0	0.075268817	0.083333333	0.089108911	0.412698413	0.464912281	0.085714286	0.343283582	0.101851852	0.076923077	0.112359551	0.12244898	0.043478261	0.376811594	0.085106383	0.072289157	0.089108911	0.096774194	0.10989011	0.08988764	0.096385542	0.091954023	0.409448819	0.088235294	0.408163265	0.164948454	0.054794521	0.094117647	0.621212121	0.098214286	0.234042553	0.063063063	0.30952381	0.085106383	0.107142857	0.133333333	0	0.090909091	0.65625	0.098039216	0.034482759	0.615384615	0.086956522	0.078651685	0.078014184	0.105882353	0.060606061	0.11	0.063829787	0.363636364	0.087378641	0.412698413	0.094117647	0.434210526	0.067961165	0.058823529	0.10989011	0.078431373	0.13	0.04040404	0.074766355	0.429752066	0.383458647	0.074766355	0.08411215	0.122222222	0.321100917	0.495049505	0.085365854	0.096385542	0.074766355	0.051020408	0.040540541	0.270440252	0.129411765	0.088235294	0.135416667	0.104651163	0.089108911	0.050847458	0.065934066	0.429824561	0.039473684	0.120481928	0.375	0.066666667	0.333333333	0.367647059	0.085714286	0.504854369	0.118421053	0.505050505	0.547169811	0.095744681	0.093457944	0.087378641	0.12195122	0.112903226	0.372340426	0.068181818	0.548780488	0.082568807	0.074468085	0.067226891	0.084210526	0.095652174	0.107142857	0.104651163	0.113636364	0.096774194	0.034482759	0.101449275	0.366071429	0.123287671	0.067164179	0.355263158	0.098039216	0.085714286	0.085106383	0.344086022	0.06122449	0.05	0.082568807	0.1	0.055045872	0.072727273	0.119266055	0.214285714	0.087719298	0.148148148	0.08490566	0.104761905	0.363636364	0.198275862	0.094736842	0.076190476	0.438016529	0.392307692	0.134831461	0.129032258	0.080808081	0.469387755	0.112359551	0.064220183	0.105882353	0.523809524	0.118811881	0.06504065	0.125925926	0.057471264	0.058252427	0.412698413	0.097826087	0.4	0.123595506	0.371134021	0.101010101	0.068181818	0.105263158	0.104651163	0.071428571	0.104166667	0.3046875	0.09	0.107843137	0.052083333	0.081395349	0.077777778	0.09	0.08	0.236842105	0.06	0.152941176	0.098901099	0.112244898	0.073684211	0.114285714	0.093220339	0.066666667	0.094339623	0.328671329	0.161764706	0.058823529	0.085365854	0.064220183	0.049382716	0.090909091	0.06	0.065217391	0.444444444	0.128712871	0.081818182	0.074074074	0.08411215	0.345132743	0.298507463	0.420634921	0.042372881	0.071428571	0.051020408	0.075	0.549019608	0.084210526	0.564356436	0.097560976	0.313131313	0.041237113	0.248322148	0.052631579	0.107843137	0.06185567	0	0.103448276	0.227848101	0.077586207	0.287356322	0.475728155	0.095238095	0.104651163	0.096153846	0.505376344	0.378640777	0.079646018	0.047169811	0.375886525	0.071428571	0.161764706	0.104651163	1	0.128712871	0.046296296	0.373239437	0.077669903	0.102272727	0.360655738	0.086419753	0.197802198	0.103448276	0.104651163	0.076923077	0.107843137	0.042553191	0.602564103	0.114285714	0.119565217	0.126436782	0.460176991	0.166666667	0.090909091	0.32231405	0.090909091	0.528089888	0.625	0.310679612	0.106382979
Cc1ccc(cc1)C(=O)Nc1sc2CCCc2c1C(=O)NCc1ccc(cc1)C(F)(F)F	0.061728395	0.041666667	0.094202899	0.113475177	0.065934066	0.113636364	0.096153846	0.112	0.121495327	0.096385542	0.137931034	0.12244898	0.107142857	0.152941176	0.078651685	0.203125	0.06779661	0.111888112	0.141414141	0.123076923	0.105882353	0.104575163	0.163043478	0.135802469	0.06097561	0.092783505	0.072727273	0.081632653	0.103448276	0.100719424	0.19047619	0.088607595	0.120481928	0.097345133	0.166666667	0.038961039	0.170454545	0.107142857	0.081081081	0.138297872	0.102564103	0.067961165	0.107142857	0.114285714	0.104651163	0.164556962	0.182795699	0.108108108	0.07	0.070588235	0.134328358	0.186046512	0.095238095	0.112068966	0.142857143	0.070588235	0.189873418	0.108910891	0.225352113	0.137931034	0.06122449	0.058823529	0.148148148	0.277777778	0.1	0.164383562	0.084337349	0.052083333	0.085106383	0.054347826	0.113636364	0.122302158	0.12	0.098684211	0.06779661	0.115702479	0.115107914	0.109589041	0.109756098	0.182926829	0.041666667	0.15	0.123809524	0.074468085	0.184210526	0.166666667	0.071428571	0.123893805	0.087912088	0.087912088	0.139784946	0.102564103	0.079545455	0.257142857	0.054054054	0.247058824	0.134146341	0.135416667	0.077777778	0.070422535	0.088607595	0.112	0.097402597	0.128571429	0.186046512	0.126315789	0.152173913	0.093333333	0.090909091	0.163043478	0.080357143	0.127659574	0.087719298	0.090909091	0.329268293	0.060606061	0.07079646	0.168421053	0.035714286	0.08411215	0.242857143	0.074074074	0.113924051	0.101796407	0.074074074	0.13253012	0.101010101	0.133333333	0.063291139	0.194805195	0.240963855	0.126436782	0.126315789	0.13253012	0.078125	0.128440367	0.107438017	0.123893805	0.278481013	0.139534884	0.112359551	0.090909091	0.083333333	0.153061224	0.101449275	0.083333333	0.214285714	0.098684211	0.238636364	0.078947368	0.06779661	0.077777778	0.108433735	0.104895105	0.103703704	0.075949367	0.107142857	0.057471264	0.12195122	0.087378641	0.125	0.110294118	0.1	0.105263158	0.114583333	0.061728395	0.094117647	0.117647059	0.078947368	0.103896104	0.075949367	0.107142857	0.072289157	0.136986301	0.146067416	0.115107914	0.061403509	0.081632653	0.096385542	0.118811881	0.112903226	0.081395349	0.142857143	0.151162791	0.2	0	0.065217391	0.056910569	0.135416667	0.159090909	0.08411215	0.058139535	0.403225806	0.16	0.096385542	0.1	0.104166667	0.0875	0.061728395	0.145454545	0.1015625	0.105263158	0.098901099	0.102362205	0.276315789	0.086956522	0.059405941	0.098765432	0	0.097560976	0.105882353	0.149425287	0.090909091	0.105633803	0.11827957	0.096774194	0.159574468	0.073170732	0.141025641	0.162790698	0.078431373	0.148648649	0.108433735	0.097222222	0.19047619	0.333333333	0.197368421	0.115384615	0.173913043	0.103896104	0.090322581	0.10989011	0.122807018	0.095744681	0.082706767	0.106666667	0.08988764	0.097087379	0.191011236	0.125	0.075268817	0.12195122	0.257575758	0.095238095	0	0.113636364	0.090909091	0.159090909	0.038961039	0.113821138	0.223404255	0.088607595	0.100775194	0.090909091	0.104651163	0.134831461	0.084337349	0.111111111	0.275	0.090909091	0.077922078	0.151162791	0.086956522	0.113636364	0.181818182	0.234567901	0.170454545	0.094117647	0.105263158	0.101351351	0.108280255	0.105263158	0.06	0.166666667	0.12605042	0.1015625	0.067567568	0.094594595	0.105263158	0.068965517	0.030769231	0.097142857	0.131578947	0.10989011	0.207317073	0.075949367	0.136363636	0.065420561	0.12987013	0.100719424	0.029850746	0.136986301	0.106666667	0.075	0.094890511	0.106918239	0.168539326	0.115384615	0.086956522	0.120967742	0.115942029	0.081395349	0.126315789	0.108695652	0.171428571	0.142857143	0.091743119	0.090909091	0.125	0.113402062	0.096385542	0.103773585	0.081395349	0.115384615	0.136986301	0.075949367	0.086419753	0.06779661	0.038961039	0.137931034	0.1	0.220338983	0.072580645	0.101123596	0.120879121	0.253012048	0.069767442	0.116504854	0.093023256	0.117647059	0.08	0.126582278	0.09375	0.161290323	0.131313131	0.095652174	0.065420561	0.169014085	0.296296296	0.115789474	0.116071429	0.131578947	0.08045977	0.06185567	0.100671141	0.11038961	0.151898734	0.202531646	0.168674699	0.116666667	0.072289157	0.127659574	0.090909091	0.123809524	0.226190476	0.07079646	0.126984127	0.064935065	0.1	0.098039216	0.070588235	0.109677419	0.168831169	0.088495575	0.2375	0.135135135	0.117647059	0.133333333	0.111111111	0.11627907	0.113475177	0.125	0.06185567	0.083333333	0.360655738	0.074074074	0.1	0.096491228	0.190909091	0.079710145	0.142857143	0.168831169	0.164705882	0.095238095	0.126315789	0.144230769	0.0625	0.070707071	0.097560976	0.078125	0.065217391	0.067567568	0.104166667	0.041666667	0.104477612	0.103448276	0.073170732	0.104166667	0.209302326	0.135416667	0.104166667	0.127659574	0.100775194	0.100671141	0.097402597	0.097087379	0.091954023	0.068965517	0.101449275	0.121212121	0.148148148	0.112781955	0.095890411	0.111111111	0.096385542	0.093167702	0.067961165	0.084210526	0.107142857	0	0.088607595	0.16	0.223404255	0.108695652	0.109375	0.09375	0.075949367	0.155555556	0.111111111	0.118644068	0.056603774	0.086021505	0.108433735	0.1	0.078125	0.164383562	0.128712871	1	0.095744681	0.101190476	0.074468085	0.101265823	0.106382979	0.098591549	0.137931034	0.178082192	0.075949367	0.096774194	0.107526882	0.047619048	0.116504854	0.175824176	0.107142857	0.1	0.115107914	0.133333333	0.166666667	0.102941176	0.139534884	0.095652174	0.126315789	0.168224299	0.189873418
Cc1cc2c(NC3CCCC3)c(C#N)c(nc2cc1C)-c1ccc(N)nc1	0.133333333	0.042253521	0.048951049	0.075862069	0.129411765	0.08988764	0.0625	0.078125	0.0625	0.111111111	0.101123596	0.079207921	0.084507042	0.127906977	0.021505376	0.055555556	0.033057851	0.097222222	0.098039216	0.028571429	0.148148148	0.083870968	0.152173913	0.083333333	0.146666667	0.179775281	0.026315789	0.09375	0.091954023	0.078014184	0.112359551	0.08974359	0.095238095	0.069565217	0.077777778	0.025974026	0.073684211	0.12195122	0.081818182	0.04950495	0.103896104	0.172043011	0.057471264	0.064220183	0.093023256	0.109756098	0.038095238	0.08	0.06	0.058823529	0.056338028	0.10989011	0.045977011	0.049180328	0.0875	0.125	0.094117647	0.077669903	0.102564103	0.113636364	0.084210526	0.059322034	0.160377358	0.058139535	0.12987013	0.135135135	0.098765432	0.063829787	0.231707317	0.103448276	0.065693431	0.076388889	0.092105263	0.057324841	0.033057851	0.089430894	0.1	0.066666667	0.097560976	0.129411765	0.042253521	0.096385542	0.044642857	0.086956522	0.05952381	0.106382979	0.083333333	0.05	0.195121951	0.166666667	0.05	0.075630252	0.146341463	0.035714286	0.08411215	0.071428571	0.095238095	0.173913043	0.11627907	0.013513514	0.024096386	0.078125	0.063291139	0.083333333	0.134831461	0.070707071	0.105263158	0.065789474	0.077922078	0.081632653	0.034482759	0.060606061	0.118181818	0.092105263	0.113402062	0.029850746	0.132075472	0.145833333	0.048780488	0.116504854	0.036144578	0.061728395	0.115384615	0.082840237	0.036144578	0.094117647	0.255813953	0.147727273	0.121621622	0.213333333	0.073684211	0.141176471	0.127659574	0.134146341	0.03030303	0.079646018	0.047244094	0.095652174	0.111111111	0.077777778	0.126436782	0.172839506	0.075	0.217391304	0.04137931	0.026548673	0.105263158	0.057324841	0.125	0.051948052	0.033057851	0.043478261	0.089285714	0.075342466	0.072463768	0.037037037	0.095238095	0.096385542	0.096	0.11	0.045045045	0.079136691	0.06097561	0.155555556	0.127659574	0.049382716	0.164556962	0.056179775	0.051948052	0.069620253	0.05	0.062068966	0.086419753	0.108108108	0.16091954	0.076923077	0.025641026	0.082474227	0.111111111	0.046728972	0.087301587	0.082352941	0.057142857	0.076923077	0.103092784	0	0.077777778	0.032	0.102040816	0.122222222	0.074766355	0.184210526	0.061728395	0.061728395	0.084337349	0.081395349	0.060606061	0.102564103	0.133333333	0.068376068	0.044776119	0.077586207	0.087912088	0.045112782	0.142857143	0.03125	0.070707071	0.1	0	0.098765432	0.107142857	0.192771084	0.056962025	0.083333333	0.144444444	0.090322581	0.161290323	0.101265823	0.073170732	0.1	0.12371134	0.05	0.151898734	0.098591549	0.125	0.083333333	0.125	0.048780488	0.095890411	0.076923077	0.056603774	0.098901099	0.094827586	0.085106383	0.083333333	0.064935065	0.021276596	0.12	0.082474227	0.150537634	0.053191489	0.083333333	0.123287671	0.045977011	0	0.102272727	0.021505376	0.086021505	0.025974026	0.054263566	0.1875	0.0625	0.068181818	0.0375	0.068181818	0.075268817	0.085365854	0.090322581	0.10989011	0.056962025	0.051282051	0.076923077	0.207317073	0.168674699	0.084337349	0.125	0.073684211	0.108433735	0.155555556	0.058823529	0.088050314	0.155555556	0.082474227	0.097560976	0.090163934	0.060606061	0.054054054	0.066666667	0.155555556	0.069767442	0.03125	0.085227273	0.075949367	0.086956522	0.126436782	0.037037037	0.151162791	0.097087379	0.228571429	0.062937063	0.03030303	0.108108108	0.078431373	0.118421053	0.056737589	0.09375	0.095744681	0.074626866	0.027777778	0.045454545	0.077464789	0.095238095	0.127659574	0.134831461	0.08	0.144144144	0.072727273	0.106666667	0.054545455	0.103092784	0.168831169	0.104761905	0.095238095	0.105769231	0.108108108	0.037037037	0.101265823	0.033057851	0.025974026	0.048387097	0.083969466	0.109375	0.064516129	0.089385475	0.086021505	0.144444444	0.083333333	0.055555556	0.094117647	0.093023256	0.103092784	0.113924051	0.11827957	0.150537634	0.067307692	0.059322034	0.107843137	0.078947368	0.130434783	0.141304348	0.050847458	0.084745763	0.120481928	0.096774194	0.065359477	0.082802548	0.084337349	0.105882353	0.090909091	0.090163934	0.086419753	0.166666667	0.0375	0.054054054	0.120879121	0.132075472	0.155737705	0.109589041	0.152941176	0.063694268	0.168831169	0.06875	0.085365854	0.079646018	0.113636364	0.106666667	0.08045977	0.063291139	0.09	0.079545455	0.098591549	0.139534884	0.085106383	0.125	0.064935065	0.116883117	0.152941176	0.127272727	0.083333333	0.072463768	0.0875	0.072289157	0.126436782	0.045977011	0.081632653	0.113207547	0.086021505	0.060606061	0.084848485	0.03030303	0.077777778	0.114285714	0.060606061	0.042253521	0.073529412	0.158536585	0.115384615	0.067567568	0.107526882	0.102040816	0.141304348	0.105263158	0.084615385	0.093959732	0.076923077	0.154639175	0.056179775	0.108433735	0.119402985	0.080882353	0.108433735	0.080882353	0.082191781	0.081818182	0.184210526	0.09375	0.135416667	0.146067416	0.082352941	0	0.0625	0.048780488	0.096153846	0.063157895	0.060150376	0.083333333	0.037037037	0.119565217	0.066115702	0.091666667	0.088235294	0.162790698	0.076470588	0.12371134	0.03030303	0.090909091	0.046296296	0.095744681	1	0.082352941	0.086956522	0.075	0.091549296	0.069444444	0.088888889	0.08974359	0.037037037	0.063157895	0.051546392	0.048192771	0.04587156	0.104166667	0.082352941	0.06097561	0.1	0.074468085	0.08988764	0.064285714	0.065934066	0.050420168	0.04950495	0.07826087	0.107142857
CC[C@H](C)[C@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC(N)=O)NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](CO)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](N)Cc1ccccc1)[C@@H](C)CC)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)NCC(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCCN)C(N)=O	0.056962025	0.033112583	0.622377622	0.47826087	0.053254438	0.104938272	0.75	0.538461538	0.446043165	0.088607595	0.104294479	0.364285714	0.43902439	0.078313253	0.05988024	0.060402685	0.089473684	0.678321678	0.154761905	0.054794521	0.060606061	0.748251748	0.086705202	0.108974359	0.037037037	0.068571429	0.353741497	0.074712644	0.092592593	0.602739726	0.152866242	0.056962025	0.074074074	0.375838926	0.084848485	0.025477707	0.069767442	0.080745342	0.348993289	0.323943662	0.070512821	0.085227273	0.067484663	0.087912088	0.066666667	0.061349693	0.116959064	0.131944444	0.099415205	0.081761006	0.082758621	0.158227848	0.054878049	0.438356164	0.134228188	0.042424242	0.080246914	0.084269663	0.070063694	0.052631579	0.081871345	0.056122449	0.126373626	0.08125	0.083333333	0.106666667	0.062111801	0.070588235	0.076470588	0.05952381	0.310344828	0.634482759	0.071428571	0.55	0.089473684	0.358490566	0.685714286	0.065789474	0.055214724	0.09202454	0.033112583	0.061349693	0.401408451	0.083333333	0.179310345	0.068965517	0.081395349	0.359477124	0.065088757	0.077844311	0.214285714	0.117021277	0.060240964	0.062893082	0.058823529	0.119760479	0.108280255	0.124260355	0.085365854	0.032894737	0.056962025	0.560283688	0.623376623	0.073825503	0.082840237	0.093023256	0.1	0.086666667	0.1	0.08045977	0.393103448	0.068571429	0.120218579	0.064516129	0.104651163	0.04137931	0.103825137	0.11627907	0.030674847	0.070652174	0.056603774	0.070063694	0.083333333	0.790540541	0.083870968	0.067073171	0.130952381	0.14375	0.057692308	0.094936709	0.101796407	0.084848485	0.093023256	0.080246914	0.086956522	0.489051095	0.462585034	0.444444444	0.089820359	0.251748252	0.118012422	0.05988024	0.485915493	0.127906977	0.618055556	0.384615385	0.070967742	0.722222222	0.117647059	0.058441558	0.089473684	0.098765432	0.709677419	0.707142857	0.105769231	0.070967742	0.094339623	0.061349693	0.146596859	0.102857143	0.302631579	0.589041096	0.076433121	0.081395349	0.13253012	0.04375	0.0875	0.079754601	0.051612903	0.662251656	0.070967742	0.685714286	0.0625	0.100671141	0.21192053	0.235602094	0.091891892	0.074712644	0.088607595	0.319727891	0.237288136	0.0875	0.35915493	0.052631579	0.086206897	0	0.06547619	0.087628866	0.085714286	0.095808383	0.082417582	0.048780488	0.083870968	0.15862069	0.095541401	0.848275862	0.0625	0.098039216	0.056962025	0.217647059	0.585714286	0.189655172	0.110429448	0.51369863	0.078787879	0.274647887	0.074285714	0.0625	0	0.075471698	0.086956522	0.090361446	0.585987261	0.664335664	0.114457831	0.707482993	0.098265896	0.062893082	0.06918239	0.124223602	0.085227273	0.194244604	0.074534161	0.081081081	0.090361446	0.08125	0.075	0.070063694	0.058823529	0.064102564	0.592356688	0.083333333	0.402684564	0.101796407	0.081730769	0.078947368	0.262411348	0.127906977	0.154320988	0.073863636	0.265734266	0.08125	0.071895425	0.088050314	0	0.098159509	0.246478873	0.089285714	0.025477707	0.371069182	0.139534884	0.084415584	0.17989418	0.071428571	0.060240964	0.083333333	0.062111801	0.695945946	0.089285714	0.585987261	0.064935065	0.313868613	0.064705882	0.071856287	0.075	0.071005917	0.088757396	0.048192771	0.081395349	0.706293706	0.795774648	0.081395349	0.0625	0.102564103	0.452702703	0.450980392	0.059602649	0.072847682	0.081395349	0.054545455	0.027777778	0.644578313	0.098684211	0.089820359	0.090909091	0.070967742	0.077380952	0.059782609	0.083870968	0.409638554	0.02739726	0.100671141	0.73943662	0.056962025	0.604166667	0.736486486	0.081871345	0.448717949	0.075862069	0.447368421	0.546052632	0.06097561	0.086705202	0.082840237	0.079470199	0.111702128	0.360544218	0.064516129	0.375	0.118343195	0.095541401	0.118644068	0.048192771	0.106741573	0.071895425	0.070967742	0.083333333	0.089473684	0.025477707	0.065217391	0.417721519	0.0625	0.059405941	0.742138365	0.095808383	0.094674556	0.054878049	0.351724138	0.073619632	0.060240964	0.098837209	0.075949367	0.068965517	0.092485549	0.109195402	0.169491525	0.059782609	0.093333333	0.100591716	0.074712644	0.440559441	0.2	0.080246914	0.069767442	0.550632911	0.787234043	0.109677419	0.079754601	0.065868263	0.42384106	0.075949367	0.080924855	0.071428571	0.401408451	0.095238095	0.103825137	0.274285714	0.051612903	0.046511628	0.741258741	0.088607595	0.675496689	0.089171975	0.387755102	0.097560976	0.071428571	0.121019108	0.070967742	0.079096045	0.085889571	0.687943262	0.090909091	0.076023392	0.068322981	0.071895425	0.076923077	0.090909091	0.08994709	0.218390805	0.090047393	0.134228188	0.082278481	0.104294479	0.054878049	0.099415205	0.098901099	0.063953488	0.074712644	0.728476821	0.086956522	0.052941176	0.066666667	0.0625	0.033112583	0.061643836	0.06626506	0.062893082	0.5	0.101190476	0.079545455	0.113095238	0.106508876	0.548611111	0.60130719	0.644736842	0.071823204	0.060240964	0.041916168	0.060810811	0.590277778	0.074074074	0.557823129	0.073333333	0.34	0.081761006	0.724832215	0.091428571	0.108433735	0.06097561	0	0.077419355	0.135135135	0.082872928	0.158227848	0.36809816	0.100591716	0.070967742	0.081871345	0.361290323	0.439189189	0.06043956	0.070588235	0.77852349	0.110465116	0.086956522	0.070967742	0.373239437	0.101190476	0.082352941	1	0.083333333	0.083870968	0.657342657	0.074324324	0.132075472	0.077419355	0.070967742	0.082840237	0.108433735	0.030487805	0.38028169	0.086705202	0.080745342	0.090322581	0.638888889	0.136645963	0.098159509	0.462025316	0.071856287	0.361842105	0.333333333	0.295597484	0.100628931
CO[C@H]1O[C@H](CO)[C@H](O)[C@H](OCc2cc3ccccc3oc2=O)[C@H]1O	0.121621622	0.384615385	0.096296296	0.069444444	0.093023256	0.144578313	0.083870968	0.105691057	0.093457944	0.128205128	0.103448276	0.114583333	0.062937063	0.091954023	0.068965517	0.072463768	0.078947368	0.068493151	0.111111111	0.060606061	0.096385542	0.077922078	0.11827957	0.348484848	0.090909091	0.084210526	0.055045872	0.157303371	0.148148148	0.086956522	0.102272727	0.136986301	0.111111111	0.09009009	0.104651163	0.262295082	0.351351351	0.384615385	0.063636364	0.094736842	0.064102564	0.304878049	0.153846154	0.14	0.095238095	0.126582278	0.114583333	0.067567568	0.333333333	0.128205128	0.140625	0.164705882	0.308823529	0.115044248	0.148648649	0.086419753	0.12345679	0.079207921	0.090909091	0.090909091	0.311688312	0.160377358	0.130841121	0.047058824	0.133333333	0.123287671	0.359375	0.289473684	0.076086957	0.27027027	0.066666667	0.100719424	0.125	0.078947368	0.078947368	0.073170732	0.078014184	0.083333333	0.060240964	0.093023256	0.384615385	0.308823529	0.105769231	1	0.101265823	0.096774194	0.120879121	0.087719298	0.090909091	0.090909091	0.119565217	0.125	0.179487179	0.036585366	0.295454545	0.095744681	0.168831169	0.139784946	0.160493827	0.089552239	0.077922078	0.105691057	0.08496732	0.134328358	0.1	0.333333333	0.119565217	0.144927536	0.173913043	0.3	0.063063063	0.131868132	0.130841121	0.125	0.164835165	0.063492063	0.113207547	0.102040816	0.37704918	0.189473684	0.05	0.253731343	0.148648649	0.077380952	0.105263158	0.109756098	0.115789474	0.137931034	0.125	0.098765432	0.086956522	0.091954023	0.094736842	0.096385542	0.064516129	0.081081081	0.091666667	0.117117117	0.076923077	0.104651163	0.142857143	0.094117647	0.058333333	0.089108911	0.087591241	0.04587156	0.093333333	0.086092715	0.115789474	0.082191781	0.078947368	0.08045977	0.083832335	0.068965517	0.140625	0.108108108	0.168831169	0.1125	0.106557377	0.12371134	0.096153846	0.088235294	0.103896104	0.108695652	0.094736842	0.257575758	0.111111111	0.082352941	0.082191781	0.084415584	0.138888889	0.085714286	0.194444444	0.126760563	0.151162791	0.101449275	0.102803738	0.197674419	0.128205128	0.089108911	0.125	0.168831169	0.09	0.103448276	0.117021277	0	0.319444444	0.085470085	0.115789474	0.125	0.107843137	0.1	0.037037037	0.105263158	0.128205128	0.076023392	0.107526882	0.12	0.121621622	0.128440367	0.078125	0.088495575	0.168674699	0.087301587	0.119047619	0.054347826	0.181818182	0.075	0	0.115384615	0.1375	0.08988764	0.071428571	0.069444444	0.122222222	0.084415584	0.104166667	0.214285714	0.088607595	0.127906977	0.150537634	0.093333333	0.126582278	0.169230769	0.102272727	0.072289157	0.113924051	0.135135135	0.098591549	0.154929577	0.070967742	0.342465753	0.086956522	0.111111111	0.119047619	0.126760563	0.044444444	0.145833333	0.119565217	0.206896552	0.054347826	0.05952381	0.126760563	0.072289157	0	0.202531646	0.056818182	0.112359551	0.262295082	0.098360656	0.098039216	0.136986301	0.07751938	0.109589041	0.057471264	0.139534884	0.115384615	0.063694268	0.076086957	0.071428571	0.111111111	0.103448276	0.114942529	0.06741573	0.1	0.043010753	0.123595506	0.084337349	0.108695652	0.081081081	0.06875	0.108695652	0.303797468	0.128205128	0.100840336	0.069767442	0.1875	0.098591549	0.108695652	0.125	0.032258065	0.086206897	0.152777778	0.126436782	0.103448276	0.108108108	0.182926829	0.144329897	0.076923077	0.094890511	0.222222222	0.126760563	0.079470199	0.121621622	0.080882353	0.067901235	0.122222222	0.092307692	0.058823529	0.096774194	0.078571429	0.216216216	0.106382979	0.178571429	0.067567568	0.10619469	0.045045045	0.08	0.085714286	0.141304348	0.1	0.128712871	0.168831169	0.107843137	0.095890411	0.108108108	0.416666667	0.078947368	0.262295082	0.05	0.085271318	0.095238095	0.120689655	0.078212291	0.112359551	0.097826087	0.186666667	0.108910891	0.109756098	0.095238095	0.280487805	0.146666667	0.120879121	0.09375	0.112244898	0.171428571	0.247191011	0.095890411	0.085106383	0.157303371	0.119266055	0.105263158	0.12345679	0.204819277	0.080536913	0.063291139	0.142857143	0.082352941	0.105882353	0.091666667	0.194444444	0.107526882	0.109589041	0.105769231	0.204819277	0.113207547	0.0859375	0.112676056	0.066666667	0.085526316	0.128205128	0.076433121	0.359375	0.052631579	0.11627907	0.125	0.135802469	0.093333333	0.138297872	0.107142857	0.076923077	0.129411765	0.315789474	0.1	0.038961039	0.105263158	0.11627907	0.173076923	0.094017094	0.123076923	0.148648649	0.101265823	0.129411765	0.308823529	0.083333333	0.274725275	0.178571429	0.256097561	0.072727273	0.064516129	0.172839506	0.085714286	0.107526882	0.384615385	0.126984127	0.094117647	0.133333333	0.090909091	0.10989011	0.139784946	0.084210526	0.107526882	0.0859375	0.080536913	0.077922078	0.111111111	0.082352941	0.125	0.089552239	0.098484848	0.125	0.090225564	0.1	0.114285714	0.1	0.08125	0.138297872	0.149425287	0.084337349	0	0.121621622	0.105263158	0.076923077	0.064516129	0.07751938	0.146067416	0.108108108	0.10989011	0.085470085	0.102564103	0.297619048	0.065217391	0.064705882	0.091836735	0.064516129	0.108108108	0.077669903	0.074468085	0.086956522	0.083333333	1	0.12	0.085106383	0.136363636	0.129411765	0.152777778	0.108108108	0.1	0.136363636	0.25	0.108910891	0.130434783	0.139240506	0.118421053	0.070422535	0.125	0.104651163	0.097014925	0.130952381	0.060344828	0.094736842	0.070175439	0.109756098
OC(=O)C(=O)CC(=O)C=Cc1cccc(c1)C#Cc1ccccc1	0.078125	0.035714286	0.098360656	0.076923077	0.066666667	0.14084507	0.084507042	0.109090909	0.119565217	0.121212121	0.171428571	0.148148148	0.078125	0.125	0.067567568	0.176470588	0.048076923	0.075757576	0.142857143	0.076923077	0.069444444	0.078014184	0.153846154	0.171875	0.076923077	0.072289157	0.063157895	0.155844156	0.144927536	0.096774194	0.152777778	0.095238095	0.134328358	0.114583333	0.14084507	0.032786885	0.088607595	0.134328358	0.084210526	0.111111111	0.095238095	0.094117647	0.101449275	0.111111111	0.098591549	0.102941176	0.17721519	0.101694915	0.139240506	0.104477612	0.204081633	0.148648649	0.071428571	0.108910891	0.183333333	0.088235294	0.184615385	0.091954023	0.129032258	0.064935065	0.101265823	0.038095238	0.126315789	0.102941176	0.14516129	0.192982456	0.089552239	0.12	0.075949367	0.066666667	0.074380165	0.0859375	0.13559322	0.079136691	0.048076923	0.092592593	0.095238095	0.163636364	0.072463768	0.111111111	0.035714286	0.119402985	0.122222222	0.12	0.140625	0.128205128	0.1	0.089108911	0.064935065	0.093333333	0.155844156	0.154639175	0.083333333	0.109375	0.098901099	0.155844156	0.169230769	0.108433735	0.081081081	0.072727273	0.061538462	0.109090909	0.085714286	0.148148148	0.103896104	0.139240506	0.126582278	0.140350877	0.116666667	0.097560976	0.072164948	0.141025641	0.114583333	0.080645161	0.095238095	0.104166667	0.094736842	0.105882353	0.029411765	0.064516129	0.129032258	0.09375	0.163934426	0.077419355	0.09375	0.1	0.108433735	0.164383562	0.116666667	0.136363636	0.146666667	0.109589041	0.125	0.132352941	0.106382979	0.081632653	0.083333333	0.12244898	0.090909091	0.14084507	0.154929577	0.097222222	0.066037736	0.129411765	0.088709677	0.063829787	0.133333333	0.086956522	0.12195122	0.120689655	0.048076923	0.066666667	0.077419355	0.076335878	0.064516129	0.096774194	0.1875	0.119402985	0.12037037	0.104651163	0.098901099	0.080645161	0.183333333	0.073170732	0.111111111	0.029850746	0.101449275	0.164179104	0.101694915	0.085106383	0.079365079	0.086614173	0.090909091	0.178571429	0.164383562	0.095238095	0.050505051	0.1125	0.121212121	0.103448276	0.1	0.101449275	0.104651163	0.064935065	0.1375	0	0.109589041	0.046296296	0.108433735	0.148648649	0.087912088	0.121212121	0.09375	0.166666667	0.15625	0.075949367	0.072289157	0.166666667	0.078125	0.112244898	0.07826087	0.068627451	0.136986301	0.098214286	0.142857143	0.077922078	0.084337349	0.090909091	0	0.123076923	0.115942029	0.136986301	0.078571429	0.076923077	0.115384615	0.092857143	0.095238095	0.092307692	0.2	0.152777778	0.107142857	0.172413793	0.102941176	0.087719298	0.136986301	0.102941176	0.138461538	0.111111111	0.142857143	0.152542373	0.078014184	0.166666667	0.099009901	0.116883117	0.058333333	0.222222222	0.081081081	0.129411765	0.155844156	0.109756098	0.092105263	0.086956522	0.137931034	0.102941176	0	0.08	0.082191781	0.118421053	0.032786885	0.100917431	0.088888889	0.15	0.059322034	0.080645161	0.114285714	0.150684932	0.089552239	0.06993007	0.08974359	0.078571429	0.081967213	0.108108108	0.121621622	0.08	0.121212121	0.092105263	0.131578947	0.070422535	0.073170732	0.081481481	0.075342466	0.073170732	0.098765432	0.193548387	0.093457944	0.07826087	0.127272727	0.163636364	0.073170732	0.101449275	0.020408163	0.080246914	0.189655172	0.076923077	0.123287671	0.096774194	0.136986301	0.077777778	0.076923077	0.096774194	0.04	0.178571429	0.071942446	0.095238095	0.090163934	0.067114094	0.101265823	0.103448276	0.074074074	0.099099099	0.078740157	0.101449275	0.139240506	0.08974359	0.140350877	0.121212121	0.073684211	0.080645161	0.098901099	0.151898734	0.104477612	0.123595506	0.101449275	0.125	0.137931034	0.096774194	0.14516129	0.048076923	0.032786885	0.113636364	0.105263158	0.145833333	0.064220183	0.071856287	0.08974359	0.12987013	0.102941176	0.126436782	0.084507042	0.083333333	0.109756098	0.125	0.1	0.12345679	0.117647059	0.09	0.08988764	0.157894737	0.1	0.1125	0.113402062	0.087378641	0.132352941	0.088607595	0.080882353	0.069444444	0.193548387	0.114285714	0.126760563	0.093457944	0.090909091	0.098765432	0.080645161	0.097826087	0.102564103	0.094736842	0.126126126	0.083333333	0.064935065	0.086330935	0.072463768	0.061643836	0.177419355	0.070707071	0.138888889	0.080645161	0.147058824	0.172413793	0.081395349	0.161764706	0.09375	0.108108108	0.102564103	0.088235294	0.118644068	0.111111111	0.138888889	0.113402062	0.117647059	0.064516129	0.183333333	0.196721311	0.171428571	0.071428571	0.058823529	0.133333333	0.075949367	0.126582278	0.086666667	0.106382979	0.065789474	0.068965517	0.072289157	0.035714286	0.163265306	0.067567568	0.075757576	0.083969466	0.144736842	0.12195122	0.1125	0.1125	0.10619469	0.080882353	0.085714286	0.066666667	0.054054054	0.070422535	0.092592593	0.110169492	0.134328358	0.100840336	0.211538462	0.119565217	0.121212121	0.089041096	0.107142857	0.146666667	0.070422535	0	0.078125	0.206896552	0.088888889	0.118421053	0.096491228	0.128205128	0.096774194	0.12987013	0.086538462	0.116504854	0.091954023	0.05	0.063694268	0.068965517	0.106382979	0.152542373	0.102272727	0.101265823	0.075	0.083870968	0.12	1	0.094488189	0.196078431	0.171428571	0.189655172	0.096774194	0.103896104	0.162162162	0.028985507	0.126436782	0.139240506	0.101449275	0.163934426	0.086614173	0.180555556	0.109589041	0.099173554	0.173913043	0.079207921	0.139240506	0.090909091	0.149253731
CC(C)C[C@H](NC(=O)[C@H](CO)NC(=O)[C@H](CC(N)=O)NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](N)[C@@H](C)O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CC(C)C)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C)C(O)=O	0.061538462	0.049586777	0.471014493	0.482269504	0.056737589	0.119402985	0.537931034	0.578512397	0.333333333	0.1	0.126865672	0.306451613	0.427586207	0.094890511	0.057142857	0.066115702	0.09202454	0.758333333	0.170212766	0.050420168	0.065693431	0.556338028	0.096551724	0.125	0.037313433	0.074829932	0.297709924	0.067567568	0.104477612	0.507352941	0.151515152	0.061538462	0.082089552	0.419354839	0.094890511	0.039370079	0.068965517	0.090225564	0.323076923	0.282258065	0.086614173	0.094594595	0.066176471	0.104575163	0.080882353	0.066666667	0.14084507	0.165217391	0.11971831	0.083333333	0.094017094	0.166666667	0.074626866	0.42519685	0.166666667	0.04379562	0.089552239	0.100671141	0.07751938	0.070921986	0.090909091	0.053254438	0.113924051	0.082706767	0.102362205	0.12295082	0.083969466	0.077464789	0.084507042	0.071942446	0.309210526	0.496402878	0.070866142	0.553191489	0.09202454	0.335714286	0.696721311	0.081300813	0.051470588	0.111940299	0.049586777	0.074626866	0.370967742	0.085106383	0.234782609	0.075342466	0.105633803	0.306569343	0.078571429	0.078571429	0.20610687	0.103658537	0.057553957	0.06870229	0.069620253	0.120567376	0.115384615	0.133802817	0.095588235	0.032258065	0.053435115	0.4921875	0.493243243	0.082644628	0.092198582	0.111888112	0.112676056	0.098360656	0.105691057	0.089041096	0.226950355	0.074829932	0.121019108	0.079365079	0.110344828	0.051724138	0.108974359	0.131944444	0.037313433	0.090909091	0.061068702	0.094488189	0.09375	0.65034965	0.094488189	0.065693431	0.15	0.166666667	0.0625	0.11627907	0.107142857	0.102941176	0.104166667	0.081481481	0.080357143	0.495726496	0.388059701	0.467213115	0.108695652	0.282051282	0.110294118	0.057142857	0.4	0.161971831	0.5	0.26119403	0.0703125	0.610294118	0.141843972	0.072	0.09202454	0.103703704	0.605442177	0.544117647	0.129213483	0.078740157	0.098484848	0.074626866	0.158536585	0.108108108	0.3203125	0.537878788	0.085271318	0.097902098	0.096551724	0.069767442	0.090225564	0.080882353	0.063492063	0.441558442	0.0703125	0.522058824	0.060150376	0.125	0.262295082	0.210526316	0.088050314	0.060402685	0.1	0.32	0.172839506	0.090225564	0.312	0.063380282	0.103448276	0	0.079136691	0.083333333	0.095238095	0.107913669	0.070063694	0.04379562	0.094488189	0.188034188	0.108527132	0.659722222	0.074829932	0.112	0.061538462	0.186666667	0.496124031	0.155844156	0.101449275	0.465648855	0.079710145	0.288135593	0.074324324	0.068181818	0	0.092307692	0.097744361	0.09352518	0.549295775	0.672	0.130434783	0.541666667	0.102739726	0.060606061	0.068181818	0.142857143	0.094594595	0.256880734	0.082706767	0.091666667	0.101449275	0.090909091	0.07518797	0.069230769	0.064	0.0703125	0.556338028	0.085106383	0.512605042	0.123188406	0.082872928	0.088709677	0.211382114	0.161971831	0.179104478	0.088435374	0.266666667	0.099236641	0.062992126	0.099236641	0	0.119402985	0.213114754	0.115942029	0.039370079	0.340425532	0.159722222	0.104	0.147928994	0.088	0.065217391	0.092857143	0.067669173	0.608695652	0.107913669	0.549295775	0.062992126	0.290598291	0.062937063	0.071428571	0.07518797	0.078014184	0.09929078	0.050724638	0.097902098	0.569343066	0.637681159	0.097902098	0.074829932	0.108527132	0.5	0.462121212	0.056451613	0.090163934	0.097902098	0.058394161	0.025862069	0.554140127	0.095238095	0.092857143	0.102189781	0.078740157	0.085714286	0.064102564	0.07751938	0.394557823	0.043103448	0.125	0.591240876	0.061538462	0.578125	0.628571429	0.090909091	0.340136054	0.085470085	0.345070423	0.471428571	0.058394161	0.096551724	0.092198582	0.089430894	0.111111111	0.368	0.070866142	0.310077519	0.126760563	0.108527132	0.126666667	0.050724638	0.127516779	0.071428571	0.078740157	0.111111111	0.09202454	0.039370079	0.082568807	0.455223881	0.068965517	0.057142857	0.6	0.107913669	0.098591549	0.058823529	0.346774194	0.073529412	0.057553957	0.111111111	0.076335878	0.075342466	0.103448276	0.131034483	0.194630872	0.070967742	0.088709677	0.113475177	0.089655172	0.372093023	0.198675497	0.081481481	0.054421769	0.469387755	0.664179104	0.1171875	0.097014925	0.079710145	0.524590164	0.084615385	0.089655172	0.088	0.317829457	0.115107914	0.108974359	0.293333333	0.05511811	0.048611111	0.527777778	0.091603053	0.555555556	0.109375	0.388888889	0.102189781	0.088	0.139534884	0.078740157	0.08	0.096296296	0.595419847	0.102189781	0.091549296	0.067164179	0.08	0.07751938	0.094202899	0.10625	0.270833333	0.086486486	0.166666667	0.092307692	0.118518519	0.074626866	0.11971831	0.125	0.054794521	0.089655172	0.68115942	0.080357143	0.071428571	0.073770492	0.074829932	0.049586777	0.06779661	0.064748201	0.060606061	0.406666667	0.122302158	0.080536913	0.104895105	0.089655172	0.658119658	0.521126761	0.649253731	0.071428571	0.072992701	0.035714286	0.066666667	0.481481481	0.074074074	0.587301587	0.090909091	0.376	0.091603053	0.64028777	0.102040816	0.123188406	0.074074074	0	0.086614173	0.168067227	0.098684211	0.19379845	0.366197183	0.113475177	0.078740157	0.083333333	0.368421053	0.495934959	0.071895425	0.077464789	0.605442177	0.094594595	0.080357143	0.078740157	0.360655738	0.106382979	0.091549296	0.657342657	0.085106383	0.094488189	1	0.092436975	0.161538462	0.086614173	0.078740157	0.076923077	0.123188406	0.044776119	0.391666667	0.096551724	0.074074074	0.102362205	0.556390977	0.157894737	0.102941176	0.37414966	0.079136691	0.308823529	0.314049587	0.340909091	0.123076923
OC(=O)C1CC(=O)c2ccccc2C1=O	0.034482759	0.042553191	0.077586207	0.073770492	0.059701493	0.24137931	0.066176471	0.107843137	0.105882353	0.160714286	0.140625	0.12	0.075	0.125	0.044776119	0.133333333	0.075268817	0.072580645	0.144736842	0.068181818	0.079365079	0.067164179	0.109589041	0.178571429	0.033898305	0.095890411	0.045454545	0.111111111	0.111111111	0.076271186	0.138461538	0.132075472	0.13559322	0.101123596	0.107692308	0.038461538	0.115942029	0.098360656	0.08045977	0.094594595	0.224489796	0.063291139	0.116666667	0.166666667	0.131147541	0.1	0.166666667	0.166666667	0.14084507	0.120689655	0.315789474	0.206349206	0.064516129	0.095744681	0.24	0.06557377	0.152542373	0.075	0.109090909	0.073529412	0.098591549	0.075268817	0.126436782	0.137931034	0.291666667	0.18	0.084745763	0.086956522	0.070422535	0.059701493	0.080357143	0.101694915	0.137254902	0.068181818	0.075268817	0.079207921	0.093220339	0.145833333	0.048387097	0.126984127	0.042553191	0.1	0.108433735	0.136363636	0.122807018	0.097222222	0.097222222	0.074468085	0.089552239	0.073529412	0.126760563	0.131868132	0.095238095	0.107142857	0.083333333	0.126760563	0.13559322	0.136986301	0.126984127	0.041666667	0.052631579	0.086538462	0.067164179	0.127659574	0.151515152	0.14084507	0.142857143	0.12	0.115384615	0.094594595	0.043956044	0.111111111	0.076923077	0.137254902	0.106666667	0.222222222	0.091954023	0.08974359	0.033898305	0.058823529	0.109090909	0.150943396	0.24	0.074829932	0.109090909	0.079365079	0.136986301	0.151515152	0.094339623	0.157894737	0.149253731	0.180327869	0.125	0.114754098	0.102564103	0.065934066	0.069306931	0.122222222	0.119402985	0.107692308	0.140625	0.044776119	0.06122449	0.115384615	0.076923077	0.045977011	0.113207547	0.068181818	0.169014085	0.166666667	0.075268817	0.092307692	0.074829932	0.056	0.078947368	0.113207547	0.155172414	0.137931034	0.131313131	0.131578947	0.083333333	0.077586207	0.169811321	0.067567568	0.094594595	0.034482759	0.098360656	0.112903226	0.191489362	0.066666667	0.113207547	0.075	0.105263158	0.1875	0.169230769	0.12173913	0.06741573	0.095890411	0.160714286	0.0875	0.12	0.13559322	0.088607595	0.057971014	0.154929577	0	0.107692308	0.06122449	0.136986301	0.134328358	0.097560976	0.048387097	0.109090909	0.12962963	0.203703704	0.073333333	0.111111111	0.150943396	0.034482759	0.162790698	0.064814815	0.098901099	0.121212121	0.085714286	0.126984127	0.057142857	0.08	0.06779661	0	0.103448276	0.133333333	0.088235294	0.067669173	0.073770492	0.164179104	0.082706767	0.092105263	0.107142857	0.125	0.138461538	0.135135135	0.134615385	0.081967213	0.177777778	0.104477612	0.157894737	0.101694915	0.089285714	0.145833333	0.156862745	0.067164179	0.119402985	0.096774194	0.084507042	0.082568807	0.1875	0.059701493	0.144736842	0.142857143	0.078947368	0.057142857	0.1	0.117647059	0.157894737	0	0.090909091	0.060606061	0.117647059	0.038461538	0.099009901	0.126582278	0.25	0.08411215	0.074074074	0.112903226	0.19047619	0.103448276	0.066666667	0.117647059	0.067669173	0.117647059	0.089552239	0.088235294	0.090909091	0.140350877	0.121212121	0.149253731	0.046875	0.067567568	0.0703125	0.064748201	0.067567568	0.095890411	0.160714286	0.090909091	0.064814815	0.152173913	0.195652174	0.067567568	0.116666667	0	0.070967742	0.153846154	0.102941176	0.089552239	0.113207547	0.121212121	0.060240964	0.070175439	0.085470085	0.048780488	0.1875	0.060606061	0.071428571	0.07826087	0.063829787	0.083333333	0.091743119	0.065217391	0.086538462	0.075630252	0.098360656	0.109589041	0.117647059	0.166666667	0.120879121	0.068965517	0.054545455	0.083333333	0.188405797	0.120689655	0.151898734	0.098360656	0.153846154	0.14	0.113207547	0.148148148	0.075268817	0.038461538	0.176470588	0.114285714	0.179487179	0.091836735	0.06918239	0.085714286	0.098591549	0.1	0.1125	0.114754098	0.061538462	0.093333333	0.125	0.067567568	0.138888889	0.146666667	0.075268817	0.086419753	0.14	0.112676056	0.126760563	0.1	0.119565217	0.114754098	0.084507042	0.069767442	0.066176471	0.140350877	0.095238095	0.163934426	0.090909091	0.125	0.081081081	0.074074074	0.082352941	0.1	0.091954023	0.104761905	0.037037037	0.073529412	0.067669173	0.083333333	0.073529412	0.185185185	0.065934066	0.140625	0.137254902	0.210526316	0.156862745	0.12	0.206896552	0.091666667	0.158730159	0.1	0.083333333	0.117647059	0.109090909	0.140625	0.112359551	0.117021277	0.078947368	0.24	0.163636364	0.140625	0.064516129	0.094594595	0.107142857	0.085714286	0.126760563	0.076923077	0.102564103	0.058823529	0.06	0.111111111	0.042553191	0.142857143	0.060606061	0.107142857	0.081300813	0.164179104	0.152777778	0.111111111	0.081081081	0.104761905	0.069767442	0.083333333	0.06097561	0.112903226	0.046875	0.086956522	0.099099099	0.098360656	0.099099099	0.2	0.146341463	0.101694915	0.079136691	0.150684932	0.166666667	0.175438596	0	0.111111111	0.173076923	0.085365854	0.117647059	0.094339623	0.112676056	0.113207547	0.098591549	0.083333333	0.127659574	0.088607595	0.056338028	0.060402685	0.076923077	0.102564103	0.134615385	0.086419753	0.098591549	0.069444444	0.074324324	0.136363636	0.196078431	0.092436975	1	0.140625	0.153846154	0.113207547	0.101449275	0.184615385	0.033333333	0.1125	0.125	0.155172414	0.148148148	0.075	0.1875	0.090909091	0.07826087	0.142857143	0.075268817	0.125	0.087912088	0.172413793
OC(=O)[C@H](Cc1ccccc1)NC(=O)Nc1cc2ccccc2cc1C(=O)Nc1ccccc1Cl	0.094594595	0.044776119	0.18699187	0.160305344	0.108433735	0.120481928	0.144827586	0.207207207	0.25	0.116883117	0.189873418	0.296296296	0.145038168	0.192307692	0.083333333	0.161290323	0.043103448	0.140740741	0.255813953	0.0625	0.072289157	0.123287671	0.186046512	0.191780822	0.064935065	0.10989011	0.118811881	0.122222222	0.1375	0.184	0.217948718	0.094594595	0.086419753	0.226804124	0.134146341	0.041666667	0.076923077	0.113924051	0.12745098	0.228915663	0.094594595	0.09375	0.113924051	0.12	0.097560976	0.144736842	0.193181818	0.069444444	0.172413793	0.088607595	0.183333333	0.197530864	0.0875	0.215686275	0.257575758	0.116883117	0.236111111	0.114583333	0.188405797	0.08045977	0.087912088	0.061403509	0.144230769	0.0875	0.121621622	0.176470588	0.08974359	0.078651685	0.054347826	0.057471264	0.163934426	0.152671756	0.128571429	0.132867133	0.043103448	0.120689655	0.153846154	0.169230769	0.131578947	0.164556962	0.044776119	0.115384615	0.241758242	0.129411765	0.328125	0.162790698	0.111111111	0.207920792	0.146341463	0.13253012	0.346666667	0.117117117	0.111111111	0.092105263	0.076923077	0.24691358	0.222222222	0.11827957	0.069767442	0.059701493	0.08	0.185840708	0.163120567	0.104477612	0.102272727	0.159090909	0.174418605	0.184615385	0.128571429	0.120879121	0.126213592	0.10989011	0.166666667	0.067567568	0.106382979	0.083333333	0.16	0.104166667	0.037974684	0.067307692	0.093333333	0.093333333	0.152777778	0.125786164	0.078947368	0.05952381	0.094736842	0.168674699	0.082191781	0.12987013	0.101123596	0.1625	0.172413793	0.141025641	0.084745763	0.156862745	0.172727273	0.207920792	0.129411765	0.273972603	0.189873418	0.070588235	0.10619469	0.227272727	0.157480315	0.108910891	0.212121212	0.173913043	0.168539326	0.1	0.043103448	0.069767442	0.132911392	0.133333333	0.090909091	0.081081081	0.275362319	0.0875	0.099173554	0.103092784	0.230769231	0.158730159	0.152777778	0.123595506	0.108695652	0.065789474	0.1	0.153846154	0.132352941	0.145833333	0.066666667	0.153846154	0.090909091	0.2	0.366197183	0.111111111	0.045045045	0.074468085	0.116883117	0.213483146	0.108333333	0.073170732	0.188888889	0.119047619	0.170454545	0	0.107142857	0.041666667	0.083333333	0.227848101	0.067307692	0.075	0.123287671	0.389830508	0.162162162	0.12345679	0.086021505	0.154929577	0.094594595	0.141509434	0.162393162	0.07079646	0.158536585	0.184210526	0.210526316	0.144578313	0.0625	0.076923077	0	0.08974359	0.126582278	0.158536585	0.13986014	0.125925926	0.112359551	0.145833333	0.142857143	0.106666667	0.105263158	0.217948718	0.105263158	0.333333333	0.16	0.072463768	0.117647059	0.101265823	0.131578947	0.093333333	0.117647059	0.176470588	0.138888889	0.142857143	0.194174757	0.152941176	0.045112782	0.258064516	0.15	0.136842105	0.364864865	0.119565217	0.158536585	0.0875	0.164179104	0.101265823	0	0.148148148	0.1375	0.141176471	0.041666667	0.2	0.111111111	0.125	0.062015504	0.067567568	0.058823529	0.142857143	0.0625	0.114864865	0.127906977	0.13986014	0.068493151	0.189873418	0.130952381	0.068965517	0.102564103	0.104651163	0.166666667	0.047619048	0.123595506	0.144927536	0.119205298	0.123595506	0.086021505	0.178082192	0.183486239	0.162393162	0.15625	0.134328358	0.123595506	0.1	0.016393443	0.126506024	0.191176471	0.066666667	0.205128205	0.081081081	0.233766234	0.068627451	0.078947368	0.203252033	0.049180328	0.2	0.118055556	0.08	0.16	0.11038961	0.151162791	0.206896552	0.076923077	0.218181818	0.146153846	0.086419753	0.259259259	0.08988764	0.132352941	0.098214286	0.117647059	0.067567568	0.191489362	0.119565217	0.102564103	0.108910891	0.073170732	0.132653061	0.147058824	0.081081081	0.136986301	0.043103448	0.041666667	0.089285714	0.179487179	0.116666667	0.049180328	0.123529412	0.114942529	0.151162791	0.074074074	0.25	0.05952381	0.071428571	0.131868132	0.166666667	0.123595506	0.119565217	0.202247191	0.130841121	0.09	0.147058824	0.098901099	0.097826087	0.212121212	0.107142857	0.126582278	0.076923077	0.143884892	0.11409396	0.162162162	0.168831169	0.179487179	0.162162162	0.090909091	0.063157895	0.067567568	0.20212766	0.152941176	0.16	0.170940171	0.084507042	0.119047619	0.147887324	0.088607595	0.113333333	0.180555556	0.113207547	0.27027027	0.053333333	0.139240506	0.26984127	0.105263158	0.109756098	0.151515152	0.119047619	0.088888889	0.116883117	0.098591549	0.123287671	0.13253012	0.142857143	0.223300971	0.051094891	0.257575758	0.214285714	0.305555556	0.0875	0.096774194	0.212765957	0.077777778	0.097826087	0.136363636	0.084745763	0.081395349	0.121212121	0.086021505	0.044776119	0.112903226	0.109756098	0.050632911	0.175572519	0.285714286	0.11827957	0.074468085	0.174418605	0.191304348	0.143884892	0.138888889	0.102040816	0.071428571	0.128205128	0.075757576	0.201680672	0.142857143	0.172131148	0.293103448	0.25	0.088607595	0.14	0.105263158	0.139534884	0.060240964	0	0.065789474	0.366666667	0.182795699	0.168674699	0.191304348	0.136363636	0.081081081	0.137931034	0.179245283	0.186915888	0.080808081	0.054945055	0.111801242	0.071428571	0.084745763	0.126760563	0.197802198	0.137931034	0.088888889	0.132075472	0.129411765	0.171428571	0.161538462	0.140625	1	0.227272727	0.081081081	0.114942529	0.166666667	0.050632911	0.279069767	0.291139241	0.113924051	0.136986301	0.153846154	0.366197183	0.120481928	0.16	0.223684211	0.141509434	0.291139241	0.212121212	0.186666667
COc1cc(ccc1O)C(=O)Nc1ccccc1OC	0.152542373	0.075471698	0.099173554	0.0859375	0.128571429	0.142857143	0.085106383	0.110091743	0.108695652	0.196721311	0.191176471	0.135802469	0.0703125	0.176470588	0.098591549	0.156862745	0.038461538	0.068181818	0.144578313	0.078431373	0.085714286	0.070921986	0.171052632	0.193548387	0.15	0.086419753	0.063829787	0.128205128	0.21875	0.097560976	0.188405797	0.172413793	0.209677419	0.104166667	0.111111111	0.033333333	0.148648649	0.153846154	0.051546392	0.126582278	0.079365079	0.15	0.209677419	0.125	0.1	0.254237288	0.12195122	0.066666667	0.141025641	0.123076923	0.234042553	0.183098592	0.104477612	0.121212121	0.147540984	0.196721311	0.310344828	0.189873418	0.254545455	0.094594595	0.116883117	0.069306931	0.164835165	0.088235294	0.147540984	0.196428571	0.125	0.121621622	0.063291139	0.097222222	0.075	0.086614173	0.2	0.095588235	0.038461538	0.073394495	0.087301587	0.211538462	0.123076923	0.128571429	0.075471698	0.138461538	0.136363636	0.152777778	0.161290323	0.260869565	0.074074074	0.112244898	0.109589041	0.109589041	0.157894737	0.15625	0.149253731	0.09375	0.112359551	0.157894737	0.229508197	0.1375	0.112676056	0.094339623	0.114754098	0.110091743	0.086330935	0.525	0.183098592	0.171052632	0.173333333	0.185185185	0.1	0.141025641	0.072916667	0.222222222	0.115789474	0.157894737	0.109756098	0.083333333	0.183908046	0.17721519	0.061538462	0.088888889	0.095238095	0.078125	0.206896552	0.070967742	0.112903226	0.101449275	0.12345679	0.166666667	0.222222222	0.174603175	0.118421053	0.126760563	0.186666667	0.169230769	0.085106383	0.09375	0.094339623	0.147368421	0.106666667	0.142857143	0.191176471	0.164179104	0.046728972	0.158536585	0.089430894	0.053191489	0.367346939	0.087591241	0.151898734	0.084745763	0.038461538	0.053333333	0.08496732	0.076923077	0.091666667	0.116666667	0.153846154	0.088235294	0.100917431	0.160493827	0.125	0.081300813	0.186440678	0.101265823	0.098765432	0.046153846	0.136363636	0.166666667	0.084745763	0.101449275	0.080645161	0.087301587	0.203389831	0.160714286	0.150684932	0.078740157	0.051020408	0.275362319	0.196721311	0.117647059	0.100917431	0.293103448	0.105882353	0.109589041	0.139240506	0	0.126760563	0.037037037	0.213333333	0.2	0.088888889	0.177419355	0.112903226	0.15	0.158730159	0.069620253	0.073170732	0.15	0.152542373	0.125	0.078947368	0.058823529	0.123287671	0.099099099	0.295081967	0.064935065	0.126582278	0.109375	0	0.142857143	0.225806452	0.154929577	0.079136691	0.069230769	0.146666667	0.078014184	0.197368421	0.228070175	0.163934426	0.223880597	0.164556962	0.13559322	0.121212121	0.150943396	0.138888889	0.104477612	0.553191489	0.210526316	0.188679245	0.196428571	0.078571429	0.202898551	0.089108911	0.197183099	0.06779661	0.226415094	0.067567568	0.130952381	0.173333333	0.084337349	0.078947368	0.072463768	0.354166667	0.072463768	0	0.066666667	0.083333333	0.12	0.033333333	0.112149533	0.197530864	0.133333333	0.050847458	0.1	0.069444444	0.152777778	0.220338983	0.062937063	0.105263158	0.079136691	0.083333333	0.125	0.171428571	0.095890411	0.177419355	0.093333333	0.214285714	0.136363636	0.101265823	0.082089552	0.068493151	0.101265823	0.128205128	0.177419355	0.094339623	0.078947368	0.150943396	0.166666667	0.101265823	0.136363636	0.020833333	0.0875	0.446808511	0.092105263	0.208955224	0.116666667	0.188405797	0.090909091	0.078125	0.097560976	0.02	0.160714286	0.072463768	0.333333333	0.081967213	0.060402685	0.178082192	0.104347826	0.075471698	0.110091743	0.079365079	0.315789474	0.236111111	0.166666667	0.142857143	0.134020619	0.052083333	0.1	0.1	0.216216216	0.158730159	0.178571429	0.293103448	0.126436782	0.140350877	0.116666667	0.166666667	0.038461538	0.033333333	0.090909091	0.086956522	0.2	0.045454545	0.078787879	0.183098592	0.194444444	0.298245614	0.127906977	0.225806452	0.149253731	0.111111111	0.224137931	0.115384615	0.125	0.093023256	0.102040816	0.129411765	0.203703704	0.115384615	0.128205128	0.150537634	0.099009901	0.310344828	0.25	0.097744361	0.0625	0.158730159	0.166666667	0.215384615	0.094339623	0.203389831	0.086419753	0.1	0.111111111	0.118421053	0.183908046	0.107142857	0.163636364	0.109589041	0.086956522	0.177419355	0.062068966	0.24137931	0.05	0.306451613	0.081967213	0.132352941	0.196428571	0.164556962	0.130434783	0.07751938	0.191176471	0.103896104	0.196721311	0.101694915	0.169491525	0.191176471	0.126315789	0.141414141	0.082644628	0.147540984	0.2	0.246153846	0.104477612	0.072289157	0.21686747	0.166666667	0.257142857	0.072847682	0.085106383	0.095890411	0.12962963	0.073170732	0.075471698	0.333333333	0.114285714	0.111111111	0.084615385	0.264705882	0.213333333	0.086419753	0.128205128	0.087719298	0.073529412	0.078571429	0.104651163	0.084507042	0.153846154	0.183673469	0.101694915	0.229508197	0.092436975	0.215686275	0.108695652	0.089552239	0.074829932	0.194805195	0.231884058	0.071428571	0	0.133333333	0.232142857	0.2125	0.105263158	0.087719298	0.175675676	0.116666667	0.162162162	0.098039216	0.106796117	0.119047619	0.064102564	0.057324841	0.069767442	0.085106383	0.240740741	0.103448276	0.178082192	0.08974359	0.077419355	0.152777778	0.189655172	0.086614173	0.153846154	0.227272727	1	0.116666667	0.217391304	0.164383562	0.044776119	0.127906977	0.308823529	0.19047619	0.09375	0.078740157	0.135135135	0.126760563	0.118644068	0.31147541	0.069306931	0.126582278	0.091836735	0.206349206
CCCCCCCCCCCCCCCC(=O)C1=C(O)OC(C)(C)OC1=O	0.046875	0.076923077	0.090909091	0.078125	0.04	0.385964912	0.085714286	0.081081081	0.097826087	0.074626866	0.126760563	0.096385542	0.070866142	0.082191781	0.203125	0.074074074	0.103092784	0.076923077	0.08045977	0.317073171	0.056338028	0.071428571	0.086419753	0.123076923	0.03030303	0.035714286	0.087912088	0.115384615	0.084507042	0.089430894	0.109589041	0.116666667	0.072463768	0.105263158	0.097222222	0.051724138	0.090909091	0.088235294	0.063157895	0.113924051	0.063492063	0.070588235	0.121212121	0.113636364	0.070422535	0.089552239	0.083333333	0.06779661	0.1	0.44	0.117647059	0.106666667	0.089552239	0.111111111	0.112903226	0.028571429	0.086956522	0.068965517	0.096774194	0.052631579	0.08974359	0.080808081	0.071428571	0.057971014	0.078125	0.118644068	0.075757576	0.093333333	0.024691358	0.068493151	0.094017094	0.096	0.083333333	0.088235294	0.103092784	0.064220183	0.088	0.087719298	0.043478261	0.098591549	0.076923077	0.089552239	0.112359551	0.108108108	0.126984127	0.075	0.075	0.08	0.038961039	0.038961039	0.074074074	0.1	0.070422535	0.078125	0.076923077	0.074074074	0.088235294	0.071428571	0.098591549	0.075471698	0.240740741	0.090909091	0.079136691	0.111111111	0.077922078	0.1	0.101265823	0.06779661	0.101694915	0.086419753	0.096774194	0.0875	0.166666667	0.120689655	0.084337349	0.0625	0.040816327	0.069767442	0.0625	0.065934066	0.079365079	0.096774194	0.078125	0.078431373	0.743589744	0.056338028	0.058823529	0.106666667	0.048387097	0.089552239	0.076923077	0.082191781	0.073170732	0.056338028	0.351351351	0.083333333	0.095238095	0.08	0.051282051	0.234375	0.095890411	0.040540541	0.067307692	0.08045977	0.099173554	0.088888889	0.1	0.088235294	0.071428571	0.06779661	0.103092784	0.130434783	0.071428571	0.07751938	0.092436975	1	0.088235294	0.073529412	0.101851852	0.068965517	0.088888889	0.073170732	0.095238095	0.075	0.113924051	0.063492063	0.072463768	0.085714286	0.105263158	0.078571429	0.32	0.096774194	0.111111111	0.142857143	0.092105263	0.088	0.096774194	0.101265823	0.074626866	0.105882353	0.081818182	0.088235294	0.107142857	0.052631579	0.072289157	0	0.097222222	0.088235294	0.071428571	0.106666667	0.243589744	0.043478261	0.0625	0.096774194	0.125	0.083870968	0.115384615	0.096774194	0.046875	0.114583333	0.089285714	0.103092784	0.125	0.1	0.083333333	0.08	0.086419753	0.076923077	0	0.092307692	0.086956522	0.065789474	0.087591241	0.086614173	0.118421053	0.078571429	0.071428571	0.112903226	0.09375	0.094594595	0.058139535	0.1	0.073529412	0.090909091	0.109589041	0.057971014	0.090909091	0.114754098	0.087719298	0.1	0.086956522	0.108108108	0.09	0.090909091	0.077586207	0.084745763	0.098591549	0.093023256	0.074074074	0.05952381	0.191176471	0.073529412	0.084745763	0.073529412	0	0.053333333	0.1	0.106666667	0.051724138	0.102803738	0.066666667	0.098360656	0.088495575	0.382978723	0.101449275	0.123287671	0.092307692	0.063380282	0.050632911	0.087591241	0.391304348	0.111111111	0.038461538	0.067567568	0.107692308	0.051948052	0.150684932	0.057142857	0.075	0.090909091	0.076388889	0.075	0.0875	0.107692308	0.08490566	0.099099099	0.132075472	0.107142857	0.075	0.088235294	0.2	0.067901235	0.288461538	0.242424242	0.095890411	1	0.094594595	0.06741573	0.03030303	0.089430894	0.063829787	0.142857143	0.072992701	0.063492063	0.091666667	0.068027211	0.08974359	0.095652174	0.302325581	0.081081081	0.088709677	0.104477612	0.086419753	0.121621622	0.06779661	0.101010101	0.075268817	0.083333333	0.101123596	0.085365854	0.074626866	0.076923077	0.104477612	0.114942529	0.084745763	1	0.095238095	0.103092784	0.051724138	0.093023256	0.068965517	0.104166667	0.075471698	0.072727273	0.077922078	0.075949367	0.106060606	0.103448276	0.056338028	0.04109589	0.05952381	0.076923077	0.061728395	0.085365854	0.094117647	0.07	0.091954023	0.28	0.061728395	0.0875	0.092783505	0.089108911	0.086956522	0.090909091	0.082089552	0.070422535	0.107692308	0.101449275	0.098591549	0.08490566	0.111111111	0.048192771	0.382978723	0.1	0.090909091	0.040816327	0.069565217	0.05	0.025641026	0.087591241	0.058823529	0.085106383	0.126984127	0.072164948	0.095890411	0.083333333	0.101449275	0.064516129	0.096385542	0.069444444	0.069767442	0.081081081	0.090909091	0.043478261	0.066666667	0.046153846	0.095890411	0.092783505	0.098039216	0.092436975	0.112903226	0.075757576	0.111111111	0.089552239	0.073170732	0.086956522	0.092105263	0.115384615	0.073333333	0.351351351	0.067567568	0.090909091	0.115384615	0.076923077	0.1	0.026666667	0.078125	0.102362205	0.103896104	0.139240506	0.048192771	0.101265823	0.078947368	0.066176471	0.086956522	0.056179775	0.1875	0.042253521	0.075471698	0.093220339	0.072463768	0.075	0.089285714	0.074468085	0.043478261	0.060810811	0.058139535	0.105263158	0.15625	0	0.34	0.114754098	0.078651685	0.092105263	0.098214286	0.075	1	0.075949367	0.077669903	0.086538462	0.081395349	0.037974684	0.064516129	0.096385542	0.351351351	0.1	0.104651163	0.075949367	0.037037037	0.070967742	0.108108108	0.096774194	0.078740157	0.113207547	0.081081081	0.116666667	1	0.077922078	0.135135135	0.061538462	0.103448276	0.073170732	0.15625	0.078125	0.079365079	0.077922078	0.112676056	0.082644628	0.082191781	0.080808081	0.1	0.081632653	0.086956522
COc1ccc(OC)c(c1)-c1cc2c(C(C)=O)c(O)c(O)cc2n1-c1ccc(Cl)cc1	0.12	0.057971014	0.079710145	0.083916084	0.202531646	0.11627907	0.076433121	0.078740157	0.072727273	0.171052632	0.141176471	0.08	0.06993007	0.129411765	0.068181818	0.086956522	0.042016807	0.082758621	0.121212121	0.059701493	0.082352941	0.077419355	0.153846154	0.111111111	0.118421053	0.11827957	0.054545455	0.130434783	0.160493827	0.086330935	0.126436782	0.166666667	0.166666667	0.070175439	0.142857143	0.026315789	0.122222222	0.096385542	0.053571429	0.09375	0.063291139	0.125	0.213333333	0.074766355	0.081395349	0.153846154	0.113402062	0.066666667	0.129032258	0.098765432	0.121212121	0.176470588	0.084337349	0.085470085	0.102564103	0.202702703	0.095238095	0.195652174	0.197183099	0.077777778	0.108695652	0.05982906	0.150943396	0.071428571	0.088607595	0.136986301	0.086419753	0.112359551	0.063829787	0.079545455	0.058394161	0.069444444	0.261538462	0.092715232	0.042016807	0.072580645	0.077464789	0.128571429	0.155844156	0.172839506	0.057971014	0.111111111	0.094339623	0.1	0.1	0.095744681	0.072916667	0.116071429	0.102272727	0.141176471	0.106382979	0.133928571	0.1625	0.075	0.095238095	0.130434783	0.166666667	0.126315789	0.104651163	0.072463768	0.076923077	0.087301587	0.084415584	0.262295082	0.123595506	0.105263158	0.106382979	0.142857143	0.064935065	0.105263158	0.0625	0.168539326	0.079646018	0.154929577	0.091836735	0.0625	0.155339806	0.147368421	0.049382716	0.075471698	0.075949367	0.075949367	0.131578947	0.070588235	0.075949367	0.108433735	0.114583333	0.098901099	0.171428571	0.125	0.122222222	0.156626506	0.179775281	0.095238095	0.063492063	0.080357143	0.081967213	0.146788991	0.053191489	0.103448276	0.227848101	0.119047619	0.049180328	0.168421053	0.071428571	0.045454545	0.220588235	0.078431373	0.080808081	0.066666667	0.042016807	0.043956044	0.096385542	0.075862069	0.072992701	0.077922078	0.166666667	0.071428571	0.105691057	0.145833333	0.116504854	0.079710145	0.131578947	0.095744681	0.09375	0.037037037	0.12345679	0.120481928	0.095890411	0.105263158	0.064102564	0.06993007	0.208333333	0.14084507	0.098901099	0.06993007	0.0625	0.181818182	0.171052632	0.088235294	0.096774194	0.166666667	0.089108911	0.182926829	0.06	0	0.142857143	0.049180328	0.175824176	0.162790698	0.085714286	0.141025641	0.075949367	0.197183099	0.141025641	0.069364162	0.06122449	0.103896104	0.12	0.07826087	0.07751938	0.05982906	0.139534884	0.078125	0.104651163	0.042553191	0.141304348	0.12987013	0	0.128205128	0.179487179	0.166666667	0.064102564	0.068965517	0.096774194	0.070063694	0.163043478	0.246376812	0.144736842	0.113636364	0.14893617	0.092105263	0.111111111	0.132352941	0.113636364	0.084337349	0.219178082	0.164383562	0.144927536	0.220588235	0.063694268	0.178571429	0.076923077	0.21686747	0.092307692	0.157142857	0.043956044	0.099009901	0.083333333	0.06	0.076923077	0.071428571	0.208955224	0.058823529	0	0.11627907	0.056179775	0.123595506	0.026315789	0.08	0.118811881	0.076923077	0.052631579	0.108108108	0.068965517	0.1	0.189189189	0.063291139	0.052631579	0.064102564	0.065789474	0.102272727	0.126436782	0.11627907	0.155844156	0.042553191	0.16091954	0.1375	0.095744681	0.073333333	0.081761006	0.095744681	0.106382979	0.155844156	0.090909091	0.069230769	0.115942029	0.128571429	0.095744681	0.281690141	0.015625	0.104651163	0.166666667	0.1	0.168674699	0.077922078	0.152941176	0.076923077	0.075949367	0.063380282	0.015151515	0.14084507	0.078947368	0.183098592	0.072463768	0.074074074	0.172413793	0.067164179	0.057971014	0.087301587	0.085714286	0.181818182	0.141304348	0.234567901	0.081081081	0.086206897	0.044642857	0.123287671	0.08490566	0.177777778	0.126582278	0.18556701	0.197368421	0.117647059	0.285714286	0.077922078	0.088607595	0.042016807	0.026315789	0.066666667	0.060150376	0.111111111	0.056451613	0.083798883	0.176470588	0.096774194	0.2	0.086538462	0.210526316	0.207792208	0.115789474	0.279411765	0.131868132	0.127659574	0.157894737	0.097345133	0.108910891	0.094594595	0.107526882	0.106382979	0.160377358	0.094827586	0.210526316	0.188235294	0.094594595	0.076433121	0.098765432	0.17721519	0.117647059	0.081967213	0.208333333	0.083333333	0.108108108	0.104761905	0.16091954	0.155339806	0.09375	0.126760563	0.127906977	0.077922078	0.202702703	0.06918239	0.113924051	0.043103448	0.168674699	0.078947368	0.094117647	0.185714286	0.227272727	0.093023256	0.083916084	0.154761905	0.097826087	0.155844156	0.08	0.148648649	0.197530864	0.098214286	0.112068966	0.088888889	0.102564103	0.1	0.141176471	0.084337349	0.117021277	0.17	0.204819277	0.155555556	0.065868263	0.063492063	0.054945055	0.149253731	0.06122449	0.057971014	0.2	0.146341463	0.102564103	0.060810811	0.133333333	0.175824176	0.11827957	0.130434783	0.06870229	0.08	0.063694268	0.11	0.094117647	0.213333333	0.138461538	0.073529412	0.181818182	0.065693431	0.130434783	0.072727273	0.098765432	0.080745342	0.161290323	0.24691358	0.058139535	0	0.105263158	0.118421053	0.164948454	0.086956522	0.060606061	0.271604938	0.077922078	0.108695652	0.084745763	0.074380165	0.1	0.1	0.070588235	0.069306931	0.063492063	0.121621622	0.076923077	0.096774194	0.063157895	0.082840237	0.1	0.103896104	0.076923077	0.101449275	0.114942529	0.217391304	0.077922078	1	0.134831461	0.036144578	0.076190476	0.105263158	0.22972973	0.162162162	0.077464789	0.123595506	0.11627907	0.121212121	0.11627907	0.050847458	0.071428571	0.078947368	0.108433735
C/C(=C\C(=O)O)/C=C(/C=C/1\C(=O)NC(=S)N(C1=O)Cc1ccccc1)/C(=O)OC	0.103896104	0.072463768	0.102941176	0.098591549	0.129411765	0.154761905	0.096774194	0.140495868	0.133333333	0.139240506	0.240506329	0.159574468	0.092198582	0.154761905	0.079545455	0.117647059	0.077586207	0.104895105	0.142857143	0.074626866	0.068965517	0.083870968	0.164835165	0.213333333	0.061728395	0.071428571	0.063636364	0.141304348	0.172839506	0.109489051	0.151162791	0.103896104	0.135802469	0.128440367	0.114942529	0.039473684	0.120879121	0.135802469	0.072072072	0.127659574	0.075949367	0.09	0.15	0.137254902	0.105882353	0.1375	0.224719101	0.094594595	0.177777778	0.125	0.153846154	0.202380952	0.109756098	0.132743363	0.191780822	0.111111111	0.134146341	0.132653061	0.131578947	0.076923077	0.084210526	0.077586207	0.160377358	0.070588235	0.12987013	0.183098592	0.126582278	0.075268817	0.074468085	0.103448276	0.081481481	0.115107914	0.152777778	0.092105263	0.077586207	0.098360656	0.124087591	0.126760563	0.084337349	0.170731707	0.072463768	0.12345679	0.147058824	0.136363636	0.141025641	0.106382979	0.094736842	0.105263158	0.088888889	0.101123596	0.153846154	0.174311927	0.119047619	0.0875	0.08411215	0.153846154	0.135802469	0.125	0.090909091	0.102941176	0.08974359	0.12195122	0.105263158	0.130434783	0.122222222	0.191011236	0.129032258	0.173913043	0.121621622	0.152173913	0.061946903	0.129032258	0.098214286	0.092105263	0.113402062	0.078125	0.111111111	0.111111111	0.061728395	0.074766355	0.075	0.116883117	0.12987013	0.102409639	0.116883117	0.094117647	0.090909091	0.147727273	0.121621622	0.12345679	0.108695652	0.127906977	0.164835165	0.107142857	0.096774194	0.099099099	0.099173554	0.177570093	0.086956522	0.127906977	0.240506329	0.117647059	0.084033613	0.098039216	0.102189781	0.064220183	0.12	0.099337748	0.125	0.08	0.077586207	0.078651685	0.095808383	0.082758621	0.096296296	0.135135135	0.164556962	0.096385542	0.12295082	0.144329897	0.115384615	0.102941176	0.115384615	0.106382979	0.104166667	0.049382716	0.069767442	0.105882353	0.094594595	0.097402597	0.090909091	0.107913669	0.113924051	0.261538462	0.134831461	0.124087591	0.090909091	0.117021277	0.139240506	0.12	0.113821138	0.095238095	0.11	0.101123596	0.114583333	0	0.08988764	0.075	0.113402062	0.147727273	0.116504854	0.097560976	0.088607595	0.146666667	0.139240506	0.100591716	0.105263158	0.102564103	0.103896104	0.146788991	0.085271318	0.086956522	0.151162791	0.112	0.11627907	0.076086957	0.092783505	0.086419753	0	0.141025641	0.148148148	0.125	0.098684211	0.090909091	0.131868132	0.104575163	0.102040816	0.12987013	0.128205128	0.164705882	0.112244898	0.150684932	0.151898734	0.130434783	0.125	0.083333333	0.125	0.162162162	0.111111111	0.166666667	0.098039216	0.176470588	0.114035088	0.120879121	0.125984252	0.171428571	0.078651685	0.154639175	0.129032258	0.07	0.076086957	0.096385542	0.138888889	0.083333333	0	0.08988764	0.091954023	0.147727273	0.039473684	0.123966942	0.117647059	0.164383562	0.076335878	0.092105263	0.146341463	0.162790698	0.126582278	0.090322581	0.086021505	0.098684211	0.108108108	0.126436782	0.1	0.077777778	0.125	0.076086957	0.186046512	0.082352941	0.106382979	0.102040816	0.088050314	0.106382979	0.082474227	0.2	0.117647059	0.085271318	0.098591549	0.111111111	0.106382979	0.226666667	0.03125	0.104046243	0.180555556	0.136363636	0.166666667	0.135135135	0.137931034	0.097087379	0.061728395	0.101449275	0.03030303	0.261538462	0.078431373	0.08974359	0.111940299	0.086956522	0.157303371	0.107692308	0.072463768	0.12195122	0.100719424	0.108433735	0.139784946	0.10989011	0.157142857	0.144144144	0.082568807	0.077922078	0.104761905	0.150537634	0.111111111	0.137254902	0.108433735	0.210526316	0.138888889	0.135135135	0.175675676	0.077586207	0.039473684	0.101694915	0.126984127	0.126984127	0.081967213	0.095505618	0.174418605	0.107526882	0.12345679	0.14	0.107142857	0.093023256	0.138297872	0.142857143	0.130434783	0.114583333	0.168421053	0.10619469	0.086538462	0.154929577	0.094736842	0.129032258	0.158878505	0.122807018	0.120481928	0.108695652	0.108843537	0.08974359	0.153846154	0.189873418	0.11627907	0.117647059	0.113924051	0.09375	0.092105263	0.114285714	0.133333333	0.111111111	0.137096774	0.109589041	0.076923077	0.105960265	0.097560976	0.082278481	0.186666667	0.079646018	0.152941176	0.106666667	0.175	0.135135135	0.135416667	0.130952381	0.130434783	0.126436782	0.085106383	0.111111111	0.078947368	0.146666667	0.166666667	0.169811321	0.150442478	0.121212121	0.191780822	0.141025641	0.225	0.109756098	0.152173913	0.145631068	0.10989011	0.129032258	0.104938272	0.096774194	0.077777778	0.083333333	0.105263158	0.072463768	0.140625	0.091954023	0.101265823	0.097222222	0.197674419	0.14893617	0.09375	0.129032258	0.128	0.086666667	0.105263158	0.087378641	0.105882353	0.12195122	0.071428571	0.122137405	0.135802469	0.122137405	0.161764706	0.144230769	0.084337349	0.114649682	0.147368421	0.172413793	0.095238095	0	0.103896104	0.178082192	0.106796117	0.097826087	0.11023622	0.195402299	0.135135135	0.095744681	0.102564103	0.139130435	0.077669903	0.075268817	0.082840237	0.079207921	0.096774194	0.12	0.107843137	0.107526882	0.051546392	0.108433735	0.136363636	0.162162162	0.123188406	0.184615385	0.166666667	0.164383562	0.135135135	0.134831461	1	0.048192771	0.14	0.127659574	0.15	0.12987013	0.092198582	0.188235294	0.114942529	0.111940299	0.127906977	0.077586207	0.152173913	0.117117117	0.134146341
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O[C@@H]2O[C@@H](C)[C@H]([C@@H]([C@H]2O)O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.044776119	0.475	0.038461538	0.044444444	0.025316456	0.064935065	0.026490066	0.060344828	0.04	0.056338028	0.0375	0.056179775	0.045112782	0.025	0.052631579	0.016666667	0.067961165	0.04379562	0.043010753	0.055555556	0.026315789	0.033783784	0.034090909	0.245901639	0.028985507	0.046511628	0.051546392	0.058823529	0.052631579	0.030075188	0.05	0.044776119	0.054794521	0.048543689	0.037974684	0.72972973	0.359375	0.262295082	0.050505051	0.058139535	0.029411765	0.236842105	0.069444444	0.086021505	0.025974026	0.04109589	0.044444444	0.03125	0.246575342	0.086956522	0.016949153	0.061728395	0.490196078	0.056074766	0.058823529	0.041666667	0.026315789	0.043478261	0.028985507	0.024691358	0.257142857	0.170212766	0.058823529	0.04109589	0.043478261	0.045454545	0.275862069	0.268656716	0.023809524	0.246153846	0.03968254	0.037037037	0.046153846	0.027210884	0.067961165	0.043859649	0.02962963	0.031746032	0.013513514	0.051948052	0.475	0.245901639	0.051546392	0.25	0.057142857	0.022988506	0.126582278	0.047169811	0.024691358	0.012195122	0.058823529	0.046296296	0.053333333	0.028571429	0.294871795	0.034482759	0.054794521	0.068965517	0.08	0.090909091	0.076923077	0.033613445	0.033783784	0.05	0.036144578	0.31884058	0.034482759	0.064516129	0.046153846	0.31884058	0.05	0.046511628	0.136842105	0.046153846	0.134146341	0.038461538	0.029411765	0.055555556	0.543478261	0.19047619	0.028985507	0.224137931	0.043478261	0.030674847	0.059701493	0.026315789	0.04494382	0.061728395	0.03030303	0.04109589	0.011627907	0.025	0.045977011	0.04	0.06	0.038834951	0.063063063	0.047169811	0.024096386	0.051282051	0.050632911	0.038961039	0.055555556	0.054347826	0.03030303	0.041237113	0.029850746	0.034246575	0.056818182	0.047619048	0.067961165	0.065789474	0.037037037	0.028985507	0.117647059	0.061538462	0.040540541	0.101449275	0.060869565	0.032258065	0.063157895	0.0546875	0.014084507	0.072289157	0.045977011	0.37254902	0.026666667	0.025974026	0.047619048	0.01986755	0.112903226	0.02962963	0.057971014	0.046875	0.048780488	0.053030303	0.09375	0.046511628	0.056338028	0.065934066	0.051724138	0.084507042	0.043478261	0.050632911	0.045454545	0	0.28125	0.075471698	0.056818182	0.036144578	0.063829787	0.056338028	0.014285714	0.044117647	0.02739726	0.030120482	0.084337349	0.014285714	0.044776119	0.047619048	0.041666667	0.067961165	0.076923077	0.033333333	0.038461538	0.063291139	0.1375	0.028169014	0	0.042253521	0.054054054	0.024390244	0.027027027	0.036764706	0.047619048	0.033557047	0.033333333	0.058823529	0.028169014	0.05	0.044444444	0.045454545	0.027027027	0.105263158	0.05	0.027027027	0.041666667	0.075757576	0.031746032	0.045454545	0.026845638	0.231884058	0.056603774	0.06097561	0.066666667	0.015151515	0.051948052	0.102272727	0.034482759	0.179487179	0.05	0.027027027	0.046875	0.04109589	0	0.188405797	0.066666667	0.061728395	0.72972973	0.052173913	0.042105263	0.044776119	0.058823529	0.079365079	0.039473684	0.0625	0.042253521	0.033557047	0.023809524	0.027027027	0.080645161	0.050632911	0.024390244	0.037974684	0.02739726	0.037037037	0.074074074	0.026666667	0.072289157	0.027972028	0.025974026	0.072289157	0.25	0.041666667	0.063063063	0.041666667	0.05	0.015625	0.072289157	0.040540541	0.0625	0.023255814	0.060606061	0.08974359	0.0375	0.061538462	0.063291139	0.139534884	0.028985507	0.045801527	0.432432432	0.046875	0.034482759	0.044776119	0.030769231	0.032258065	0.060240964	0.040322581	0.053571429	0.051282051	0.045454545	0.054794521	0.02247191	0.075	0.015384615	0.046728972	0.051020408	0.046153846	0.041237113	0.057471264	0.02739726	0.052083333	0.054794521	0.052631579	0.030769231	0.061538462	0.285714286	0.067961165	0.72972973	0.020408163	0.040983607	0.037037037	0.13592233	0.034482759	0.036144578	0.047619048	0.055555556	0.053191489	0.054054054	0.025974026	0.135802469	0.057971014	0.034883721	0.022222222	0.043478261	0.145833333	0.256410256	0.063492063	0.034883721	0.139240506	0.038095238	0.056074766	0.054054054	0.048192771	0.027777778	0.026490066	0.041666667	0.053333333	0.038461538	0.063063063	0.073529412	0.071428571	0.079365079	0.0625	0.191780822	0.029411765	0.032786885	0.047619048	0.024691358	0.027027027	0.041666667	0.033112583	0.254237288	0.059405941	0.024691358	0.03030303	0.053333333	0.029850746	0.056179775	0.038961039	0.02919708	0.064102564	0.260869565	0.02739726	0.015151515	0.028985507	0.050632911	0.135416667	0.036036036	0.072580645	0.058823529	0.01369863	0.050632911	0.490196078	0.034090909	0.157303371	0.048780488	0.139240506	0.031446541	0.06	0.413793103	0.06779661	0.084337349	0.475	0.054545455	0.025641026	0.090909091	0.04379562	0.035294118	0.056818182	0.034482759	0.058823529	0.05	0.042253521	0.033783784	0.054347826	0.053333333	0.040540541	0.034482759	0.047619048	0.054794521	0.056	0.015873016	0.06122449	0.041666667	0.032258065	0.032967033	0.048192771	0.069444444	0	0.09375	0.044117647	0.03125	0.048780488	0.041322314	0.034883721	0.061538462	0.035294118	0.055555556	0.045045045	0.230769231	0.024096386	0.030674847	0.093023256	0.06	0.029850746	0.042553191	0.047619048	0.048192771	0.030487805	0.25	0.028985507	0.044776119	0.033333333	0.050632911	0.044776119	0.061538462	0.036144578	0.048192771	1	0.053191489	0.02247191	0.054794521	0.074626866	0.037313433	0.061728395	0.051282051	0.030769231	0.037974684	0.047619048	0.045977011	0.038095238	0.04
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)Cc1ccccc1)CCC(=O)O)Cc1ccc(cc1)O)CC(=O)O)C)C(C)C)C(C)C)CC(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(=O)O	0.054347826	0.061728395	0.528301887	0.423728814	0.069306931	0.135416667	0.421875	0.685393258	0.423913043	0.085106383	0.157894737	0.475609756	0.406779661	0.101010101	0.080808081	0.086419753	0.0703125	0.338582677	0.24	0.076923077	0.05	0.353383459	0.102803738	0.170454545	0.031578947	0.044642857	0.417582418	0.103773585	0.150537634	0.378151261	0.261363636	0.102272727	0.072164948	0.534090909	0.101010101	0.045977011	0.085714286	0.106382979	0.190909091	0.638888889	0.065934066	0.09009009	0.083333333	0.122807018	0.070707071	0.072916667	0.163461538	0.068965517	0.145631068	0.096774194	0.12987013	0.177083333	0.084210526	0.573033708	0.192771084	0.051546392	0.141304348	0.078947368	0.101123596	0.057692308	0.116504854	0.062015504	0.115702479	0.072916667	0.1	0.142857143	0.097826087	0.076923077	0.056074766	0.069306931	0.385964912	0.403361345	0.104651163	0.369230769	0.0703125	0.280701754	0.317460317	0.15	0.0625	0.113402062	0.061728395	0.095744681	0.675324675	0.108910891	0.402777778	0.094339623	0.126213592	0.452631579	0.078431373	0.078431373	0.392857143	0.129032258	0.06	0.087912088	0.084745763	0.193877551	0.168539326	0.100917431	0.102040816	0.048192771	0.077777778	0.351351351	0.374045802	0.097560976	0.076190476	0.134615385	0.114285714	0.148148148	0.130952381	0.102803738	0.360824742	0.073394495	0.134453782	0.091954023	0.111111111	0.065789474	0.081967213	0.060869565	0.053763441	0.067226891	0.076923077	0.101123596	0.1	0.335616438	0.101123596	0.060606061	0.100917431	0.177083333	0.06741573	0.095744681	0.128712871	0.101010101	0.102803738	0.09375	0.142857143	0.353535354	0.559139785	0.393939394	0.087378641	0.379746835	0.145833333	0.080808081	0.293577982	0.169811321	0.495412844	0.361702128	0.11627907	0.447154472	0.111111111	0.081395349	0.0703125	0.136842105	0.326530612	0.43220339	0.118881119	0.103448276	0.155555556	0.06185567	0.103703704	0.098214286	0.580246914	0.557692308	0.164705882	0.08411215	0.102803738	0.077777778	0.106382979	0.152173913	0.068965517	0.340740741	0.090909091	0.443478261	0.086956522	0.160493827	0.345238095	0.11409396	0.081967213	0.073394495	0.085106383	0.58974359	0.146153846	0.106382979	0.430232558	0.057692308	0.101851852	0	0.101010101	0.076335878	0.071428571	0.141414141	0.085470085	0.051546392	0.101123596	0.324324324	0.133333333	0.365517241	0.083333333	0.152941176	0.054347826	0.191304348	0.535353535	0.078740157	0.132653061	0.51	0.102040816	0.37037037	0.082568807	0.086956522	0	0.097826087	0.09375	0.088235294	0.420634921	0.435897436	0.095238095	0.330882353	0.090909091	0.076086957	0.111111111	0.168421053	0.061403509	0.411764706	0.107526882	0.071428571	0.099009901	0.095744681	0.096774194	0.088888889	0.095238095	0.103448276	0.417322835	0.108910891	0.418367347	0.128712871	0.061643836	0.13253012	0.402597403	0.127272727	0.285714286	0.081818182	0.353658537	0.072916667	0.093023256	0.119565217	0	0.101010101	0.465753425	0.118811881	0.045977011	0.541666667	0.086206897	0.114942529	0.06993007	0.104651163	0.06	0.131313131	0.063157895	0.311594203	0.086538462	0.420634921	0.08045977	0.392405063	0.088235294	0.058252427	0.096774194	0.067307692	0.128712871	0.02970297	0.08411215	0.438016529	0.275862069	0.08411215	0.093457944	0.159090909	0.435643564	0.433962264	0.097560976	0.108433735	0.08411215	0.050505051	0.026315789	0.326797386	0.141176471	0.087378641	0.134020619	0.103448276	0.11	0.050420168	0.042553191	0.576923077	0.052631579	0.160493827	0.351145038	0.065934066	0.341666667	0.335714286	0.08490566	0.457943925	0.102564103	0.470588235	0.41025641	0.083333333	0.123809524	0.086538462	0.120481928	0.120967742	0.287128713	0.06741573	0.471264368	0.101851852	0.096774194	0.094017094	0.072164948	0.123893805	0.105882353	0.103448276	0.137931034	0.0703125	0.045977011	0.084507042	0.466666667	0.106666667	0.066666667	0.352941176	0.107843137	0.074766355	0.084210526	0.5	0.060606061	0.04950495	0.122641509	0.098901099	0.074074074	0.101851852	0.128440367	0.212389381	0.086956522	0.13253012	0.074074074	0.103773585	0.36	0.176470588	0.105263158	0.065420561	0.411290323	0.328467153	0.172413793	0.127659574	0.090909091	0.526315789	0.123595506	0.063636364	0.104651163	0.653846154	0.128712871	0.081967213	0.15037594	0.056818182	0.047619048	0.387596899	0.085106383	0.37593985	0.147727273	0.288461538	0.12244898	0.06741573	0.127659574	0.11627907	0.07079646	0.091836735	0.263157895	0.089108911	0.117647059	0.073684211	0.08045977	0.101123596	0.12244898	0.105691057	0.256637168	0.066666667	0.192771084	0.134831461	0.145833333	0.084210526	0.113207547	0.111111111	0.066037736	0.114285714	0.335664336	0.142857143	0.068627451	0.084337349	0.083333333	0.061728395	0.08974359	0.080808081	0.064516129	0.452991453	0.161616162	0.081081081	0.073394495	0.114285714	0.443396226	0.3671875	0.428571429	0.042016807	0.081632653	0.050505051	0.074074074	0.54368932	0.083333333	0.485981308	0.1375	0.43956044	0.051546392	0.289655172	0.07079646	0.128712871	0.06122449	0	0.08988764	0.289473684	0.076923077	0.22826087	0.416666667	0.115384615	0.103448276	0.105769231	0.678571429	0.521276596	0.088495575	0.046728972	0.335616438	0.07079646	0.142857143	0.11627907	0.602564103	0.116504854	0.04587156	0.38028169	0.108910891	0.126436782	0.391666667	0.1125	0.279069767	0.127906977	0.103448276	0.076190476	0.14	0.053191489	1	0.145631068	0.11827957	0.112359551	0.383333333	0.22826087	0.112244898	0.424778761	0.12371134	0.489130435	0.552631579	0.346534653	0.117021277
Cc1ccc(cc1NC(=O)c1ccc(Cl)c(NC(=O)Nc2ccccc2C(O)=O)c1)-c1ccsc1	0.072289157	0.026315789	0.107913669	0.088435374	0.111111111	0.122222222	0.094339623	0.109375	0.118181818	0.105882353	0.159090909	0.13	0.074829932	0.21686747	0.064516129	0.142857143	0.048780488	0.072847682	0.221052632	0.055555556	0.08988764	0.081761006	0.182795699	0.130952381	0.071428571	0.12371134	0.07079646	0.09	0.151162791	0.098591549	0.183908046	0.098765432	0.090909091	0.104347826	0.10989011	0.012195122	0.115789474	0.11627907	0.060344828	0.111111111	0.072289157	0.097087379	0.11627907	0.111111111	0.101123596	0.158536585	0.107843137	0.08974359	0.111111111	0.068181818	0.196969697	0.117021277	0.055555556	0.109243697	0.12345679	0.119047619	0.426470588	0.12745098	0.25	0.120879121	0.091836735	0.048780488	0.133928571	0.104651163	0.12345679	0.173333333	0.081395349	0.06122449	0.060606061	0.052631579	0.079136691	0.096551724	0.144736842	0.08974359	0.048780488	0.078125	0.089655172	0.166666667	0.160493827	0.136363636	0.026315789	0.091954023	0.12037037	0.130434783	0.1625	0.317073171	0.069306931	0.111111111	0.159090909	0.133333333	0.135416667	0.1	0.076923077	0.109756098	0.081081081	0.211111111	0.156626506	0.108910891	0.111111111	0.053333333	0.05952381	0.109375	0.088607595	0.154929577	0.166666667	0.134020619	0.172043011	0.103896104	0.115384615	0.111111111	0.07826087	0.12371134	0.104347826	0.0875	0.098039216	0.073529412	0.137614679	0.085714286	0.034482759	0.081818182	0.111111111	0.058823529	0.1375	0.074712644	0.071428571	0.077777778	0.098039216	0.153846154	0.115384615	0.158536585	0.127659574	0.174418605	0.170212766	0.168674699	0.074626866	0.086206897	0.087301587	0.111111111	0.142857143	0.134831461	0.172413793	0.1	0.064	0.148514851	0.09929078	0.061946903	0.275362319	0.096774194	0.154639175	0.103896104	0.048780488	0.052631579	0.074712644	0.087837838	0.078014184	0.073170732	0.28	0.079545455	0.076335878	0.105769231	0.111111111	0.084507042	0.166666667	0.090909091	0.134020619	0.022988506	0.156626506	0.139534884	0.133333333	0.094936709	0.060240964	0.097222222	0.12195122	0.178082192	0.153846154	0.089655172	0.050847458	0.112244898	0.105882353	0.104761905	0.093023256	0.103448276	0.116504854	0.096774194	0.144329897	0	0.063157895	0.047244094	0.108910891	0.25	0.091743119	0.068181818	0.139240506	0.153846154	0.175	0.079545455	0.068627451	0.216216216	0.072289157	0.12173913	0.090909091	0.048780488	0.095744681	0.1171875	0.265822785	0.072916667	0.078431373	0.108433735	0	0.094117647	0.127906977	0.197674419	0.089171975	0.081081081	0.150537634	0.08125	0.191489362	0.12345679	0.12195122	0.240963855	0.086538462	0.128205128	0.130952381	0.078947368	0.119565217	0.130952381	0.220779221	0.097560976	0.2	0.157894737	0.088607595	0.106382979	0.091666667	0.104166667	0.065217391	0.303030303	0.075268817	0.115384615	0.159574468	0.088235294	0.084210526	0.091954023	0.228571429	0.079545455	0	0.097826087	0.087912088	0.09375	0.012195122	0.102362205	0.168316832	0.1125	0.058394161	0.06097561	0.076923077	0.11827957	0.081395349	0.067901235	0.141304348	0.089171975	0.075	0.108695652	0.131868132	0.097826087	0.160493827	0.107526882	0.127659574	0.078651685	0.090909091	0.092105263	0.072727273	0.090909091	0.09	0.175	0.087301587	0.090909091	0.138888889	0.150684932	0.090909091	0.090909091	0.014492754	0.083333333	0.171052632	0.083333333	0.243902439	0.073170732	0.2875	0.063636364	0.071428571	0.114285714	0.014084507	0.178082192	0.076433121	0.126582278	0.085106383	0.071856287	0.126315789	0.104477612	0.054054054	0.109375	0.082758621	0.156626506	0.264367816	0.071428571	0.148648649	0.129310345	0.060869565	0.0875	0.100917431	0.132653061	0.119047619	0.121495327	0.129411765	0.112149533	0.178082192	0.073170732	0.12345679	0.048780488	0.012195122	0.095238095	0.106060606	0.229508197	0.054263566	0.075675676	0.09375	0.188888889	0.130952381	0.123809524	0.065934066	0.076923077	0.121212121	0.210526316	0.136842105	0.180851064	0.116504854	0.102564103	0.093457944	0.178082192	0.125	0.12371134	0.122807018	0.081967213	0.182926829	0.104166667	0.091503268	0.074074074	0.160493827	0.152941176	0.19047619	0.096	0.12195122	0.068627451	0.06097561	0.110091743	0.127659574	0.137614679	0.106870229	0.0625	0.159090909	0.096153846	0.105882353	0.073619632	0.1625	0.06779661	0.324675325	0.101265823	0.101123596	0.222222222	0.107843137	0.112359551	0.081081081	0.159090909	0.092783505	0.13253012	0.131578947	0.111111111	0.159090909	0.122807018	0.165217391	0.062937063	0.12345679	0.273972603	0.243902439	0.055555556	0.067961165	0.184466019	0.09375	0.101010101	0.082840237	0.074626866	0.063157895	0.123287671	0.068627451	0.026315789	0.166666667	0.137931034	0.070588235	0.087248322	0.371794872	0.166666667	0.101010101	0.159574468	0.098484848	0.084415584	0.088607595	0.094339623	0.065217391	0.129411765	0.112676056	0.110294118	0.142857143	0.110294118	0.317460317	0.118181818	0.093023256	0.078313253	0.118811881	0.115789474	0.078651685	0	0.05952381	0.168831169	0.296703297	0.105263158	0.090225564	0.125	0.073170732	0.150537634	0.099173554	0.106557377	0.08490566	0.06122449	0.068571429	0.066037736	0.074626866	0.142857143	0.114285714	0.175824176	0.104166667	0.086705202	0.130434783	0.139240506	0.096551724	0.125	0.291139241	0.308823529	0.073170732	0.105263158	0.127659574	0.02247191	0.145631068	1	0.129411765	0.109756098	0.089655172	0.153846154	0.122222222	0.100719424	0.24691358	0.084033613	0.12244898	0.094017094	0.197530864
COc1cc(O)c(C(O)=O)c(c1)C1=C(C)CC(=O)C(C)(C)C1=O	0.119402985	0.066666667	0.09375	0.106060606	0.116883117	0.175675676	0.081081081	0.113043478	0.068627451	0.176470588	0.128205128	0.125	0.090909091	0.0875	0.08974359	0.118644068	0.064814815	0.072463768	0.120879121	0.087719298	0.092105263	0.089655172	0.090909091	0.14084507	0.117647059	0.091954023	0.07	0.158536585	0.148648649	0.092307692	0.126582278	0.171875	0.154929577	0.086538462	0.144736842	0.045454545	0.12195122	0.123287671	0.068627451	0.142857143	0.102941176	0.112359551	0.188405797	0.127659574	0.135135135	0.227272727	0.112359551	0.126984127	0.142857143	0.126760563	0.181818182	0.181818182	0.08	0.113207547	0.132352941	0.095890411	0.136986301	0.122222222	0.134328358	0.060240964	0.120481928	0.105769231	0.153061224	0.125	0.149253731	0.121212121	0.097222222	0.111111111	0.070588235	0.075	0.096774194	0.098484848	0.303571429	0.083333333	0.064814815	0.07826087	0.082706767	0.166666667	0.081081081	0.116883117	0.066666667	0.125	0.126315789	0.139240506	0.128571429	0.093023256	0.068181818	0.104761905	0.073170732	0.086419753	0.104651163	0.168316832	0.183098592	0.149253731	0.115789474	0.091954023	0.138888889	0.152941176	0.131578947	0.06557377	0.102941176	0.094017094	0.074829932	0.214285714	0.1375	0.11627907	0.104651163	0.183333333	0.073529412	0.11627907	0.089108911	0.172839506	0.097087379	0.158730159	0.088888889	0.092592593	0.1	0.136363636	0.055555556	0.082474227	0.134328358	0.070422535	0.149253731	0.067901235	0.151515152	0.092105263	0.126436782	0.1375	0.106060606	0.109589041	0.15	0.115384615	0.11627907	0.121621622	0.115384615	0.076923077	0.108108108	0.148514851	0.111111111	0.144736842	0.189189189	0.103896104	0.081818182	0.108695652	0.084615385	0.070707071	0.15625	0.083333333	0.113636364	0.126984127	0.064814815	0.131578947	0.08125	0.088888889	0.112903226	0.15625	0.171428571	0.08	0.104347826	0.147727273	0.139784946	0.102362205	0.132352941	0.119047619	0.142857143	0.041666667	0.154929577	0.135135135	0.126984127	0.081632653	0.104477612	0.082706767	0.238095238	0.142857143	0.151898734	0.074626866	0.067961165	0.144578313	0.176470588	0.133333333	0.076271186	0.188405797	0.097826087	0.142857143	0.102272727	0	0.12987013	0.053097345	0.180722892	0.151898734	0.153846154	0.095890411	0.134328358	0.151515152	0.15942029	0.066666667	0.117647059	0.169230769	0.119402985	0.12745098	0.092436975	0.064814815	0.171052632	0.093220339	0.116883117	0.05952381	0.129411765	0.130434783	0	0.097222222	0.169014085	0.098765432	0.068027211	0.089552239	0.1625	0.074324324	0.139534884	0.222222222	0.164179104	0.1125	0.164705882	0.121212121	0.094594595	0.152542373	0.085365854	0.14084507	0.194029851	0.169230769	0.186440678	0.275862069	0.067567568	0.168831169	0.114285714	0.226666667	0.117647059	0.125	0.088607595	0.108695652	0.091954023	0.065934066	0.085365854	0.109589041	0.220338983	0.109589041	0	0.06097561	0.103896104	0.109756098	0.045454545	0.105263158	0.106382979	0.119402985	0.06504065	0.123076923	0.166666667	0.139240506	0.196969697	0.067114094	0.109756098	0.068027211	0.125	0.1	0.126582278	0.115384615	0.194029851	0.085365854	0.260273973	0.154929577	0.119047619	0.070422535	0.086666667	0.119047619	0.117647059	0.176470588	0.098214286	0.083333333	0.214285714	0.186440678	0.119047619	0.188405797	0.018181818	0.083832335	0.153846154	0.125	0.1	0.15625	0.126582278	0.06185567	0.101449275	0.092307692	0.035714286	0.142857143	0.076388889	0.171875	0.061068702	0.071428571	0.223684211	0.098360656	0.084745763	0.075630252	0.1	0.205882353	0.11627907	0.181818182	0.163934426	0.147058824	0.058823529	0.106060606	0.115789474	0.197530864	0.126760563	0.177777778	0.188405797	0.129032258	0.2	0.15625	0.115942029	0.064814815	0.045454545	0.145833333	0.081967213	0.173076923	0.079646018	0.075581395	0.1375	0.120481928	0.191176471	0.083333333	0.152777778	0.166666667	0.114942529	0.238095238	0.056179775	0.114942529	0.10989011	0.116504854	0.119565217	0.142857143	0.105882353	0.104651163	0.14	0.123809524	0.220588235	0.164556962	0.085106383	0.073825503	0.142857143	0.090909091	0.146666667	0.118181818	0.278688525	0.079545455	0.123076923	0.126315789	0.082352941	0.1	0.073770492	0.126984127	0.086419753	0.082758621	0.230769231	0.080536913	0.128571429	0.066666667	0.142857143	0.123076923	0.12	0.138461538	0.207317073	0.148648649	0.065693431	0.173333333	0.108433735	0.111111111	0.142857143	0.134328358	0.157894737	0.085714286	0.111111111	0.12195122	0.132352941	0.112676056	0.113924051	0.08	0.078651685	0.136842105	0.181818182	0.172839506	0.062893082	0.115384615	0.06097561	0.133333333	0.117647059	0.066666667	0.235294118	0.08974359	0.132352941	0.080291971	0.134146341	0.209876543	0.144578313	0.104651163	0.073770492	0.077464789	0.082191781	0.108695652	0.166666667	0.138888889	0.140350877	0.10483871	0.188405797	0.078740157	0.112903226	0.079207921	0.111111111	0.064516129	0.137931034	0.194805195	0.138888889	0	0.153846154	0.169230769	0.094736842	0.096385542	0.06504065	0.13253012	0.15625	0.107142857	0.122641509	0.110091743	0.10989011	0.084337349	0.074534161	0.087912088	0.115384615	0.121212121	0.119565217	0.107142857	0.082352941	0.080745342	0.139240506	0.101449275	0.074074074	0.155172414	0.113924051	0.19047619	0.15625	0.22972973	0.15	0.054794521	0.11827957	0.129411765	1	0.1	0.090909091	0.096385542	0.115384615	0.103174603	0.16	0.095238095	0.078651685	0.106796117	0.121621622
OC(=O)C[C@@H]1[C@@H]([C@H]([C@@H](N1C(=O)C(=O)O)c2ccc(cc2)Cl)O)O	0.044776119	0.092592593	0.088709677	0.11023622	0.125	0.123287671	0.076388889	0.128440367	0.11827957	0.119402985	0.152777778	0.13253012	0.112	0.123287671	0.066666667	0.12962963	0.067961165	0.1	0.102272727	0.075471698	0.054054054	0.100719424	0.166666667	0.169230769	0.028985507	0.097560976	0.085106383	0.125	0.081081081	0.087301587	0.135135135	0.076923077	0.115942029	0.102040816	0.123287671	0.084745763	0.12987013	0.115942029	0.094736842	0.12345679	0.111111111	0.093023256	0.1	0.122222222	0.097222222	0.085714286	0.105882353	0.137931034	0.166666667	0.102941176	0.132075472	0.116883117	0.101449275	0.107843137	0.161290323	0.102941176	0.098591549	0.11627907	0.163934426	0.050632911	0.128205128	0.067961165	0.113402062	0.117647059	0.142857143	0.15	0.121212121	0.103896104	0.061728395	0.109589041	0.100840336	0.09375	0.152542373	0.078571429	0.067961165	0.112149533	0.103174603	0.120689655	0.119402985	0.227272727	0.092592593	0.134328358	0.120879121	0.118421053	0.121212121	0.072289157	0.141025641	0.11	0.077922078	0.121621622	0.097560976	0.107843137	0.053333333	0.107692308	0.097826087	0.168831169	0.084507042	0.148148148	0.094594595	0.071428571	0.076923077	0.088495575	0.06993007	0.105263158	0.116883117	0.1375	0.084337349	0.081967213	0.114754098	0.12345679	0.071428571	0.071428571	0.113402062	0.079365079	0.120481928	0.125	0.082474227	0.104651163	0.075757576	0.098901099	0.109375	0.183333333	0.125	0.090909091	0.075757576	0.098591549	0.081395349	0.116883117	0.046153846	0.117647059	0.101265823	0.123287671	0.12345679	0.114285714	0.152173913	0.091836735	0.102803738	0.121212121	0.08974359	0.138888889	0.152777778	0.052631579	0.106796117	0.168674699	0.088	0.086021505	0.189655172	0.078571429	0.107142857	0.118644068	0.067961165	0.125	0.090909091	0.083969466	0.090163934	0.078125	0.149253731	0.151515152	0.109090909	0.103448276	0.122222222	0.115702479	0.107692308	0.085365854	0.096385542	0.076923077	0.054794521	0.112676056	0.157894737	0.076923077	0.095238095	0.0859375	0.089552239	0.196428571	0.116883117	0.094488189	0.071428571	0.084337349	0.119402985	0.127906977	0.079646018	0.115942029	0.103448276	0.106666667	0.095238095	0	0.138888889	0.065420561	0.134146341	0.131578947	0.086956522	0.041666667	0.092307692	0.224137931	0.119402985	0.089171975	0.097560976	0.109375	0.044776119	0.089108911	0.096491228	0.1	0.135135135	0.097345133	0.08	0.090909091	0.096385542	0.073529412	0	0.104477612	0.098591549	0.135135135	0.078014184	0.11023622	0.128205128	0.1	0.148148148	0.074626866	0.106060606	0.12	0.093023256	0.169491525	0.101449275	0.166666667	0.105263158	0.117647059	0.102941176	0.092307692	0.120689655	0.131147541	0.077464789	0.133333333	0.142857143	0.115384615	0.094017094	0.175438596	0.109589041	0.127906977	0.097560976	0.108433735	0.090909091	0.101449275	0.098360656	0.134328358	0	0.171428571	0.095890411	0.102564103	0.084745763	0.110091743	0.112359551	0.129032258	0.076923077	0.079365079	0.067567568	0.08974359	0.072463768	0.1	0.088607595	0.078014184	0.098360656	0.106666667	0.05	0.078947368	0.119402985	0.076923077	0.101265823	0.040540541	0.085365854	0.080882353	0.097222222	0.085365854	0.111111111	0.136363636	0.113207547	0.086956522	0.105263158	0.120689655	0.085365854	0.166666667	0.02	0.079754601	0.111111111	0.133333333	0.185714286	0.078125	0.150684932	0.101123596	0.059701493	0.096	0.104166667	0.196428571	0.086956522	0.060606061	0.080645161	0.095890411	0.086419753	0.102564103	0.072727273	0.098214286	0.112903226	0.069444444	0.109756098	0.088607595	0.137931034	0.12	0.119565217	0.079365079	0.122222222	0.164556962	0.086956522	0.134831461	0.084507042	0.136363636	0.218181818	0.078125	0.142857143	0.067961165	0.084745763	0.111111111	0.123893805	0.142857143	0.073394495	0.084337349	0.102564103	0.086419753	0.070422535	0.1	0.098591549	0.067567568	0.095238095	0.216666667	0.126582278	0.095238095	0.156626506	0.111111111	0.101123596	0.13559322	0.1125	0.153846154	0.101010101	0.141414141	0.098591549	0.0875	0.080291971	0.09929078	0.102941176	0.215384615	0.094594595	0.123809524	0.089552239	0.084337349	0.079365079	0.108695652	0.225352113	0.082474227	0.095652174	0.047619048	0.092105263	0.078014184	0.056338028	0.083333333	0.174603175	0.103092784	0.152777778	0.0625	0.215384615	0.232142857	0.160493827	0.126760563	0.1015625	0.106666667	0.115384615	0.041666667	0.116666667	0.059701493	0.106666667	0.147368421	0.161616162	0.090163934	0.161290323	0.104477612	0.185714286	0.101449275	0.151898734	0.157303371	0.061728395	0.125	0.093333333	0.152173913	0.093333333	0.105263158	0.097560976	0.092592593	0.115384615	0.126760563	0.090909091	0.091603053	0.157894737	0.081395349	0.097560976	0.139240506	0.115044248	0.096296296	0.100719424	0.077777778	0.053333333	0.132352941	0.071428571	0.118644068	0.084507042	0.118644068	0.163636364	0.130434783	0.071428571	0.103448276	0.068181818	0.101265823	0.084507042	0	0.09375	0.126984127	0.112359551	0.116883117	0.105263158	0.171052632	0.078125	0.060240964	0.096153846	0.126213592	0.103448276	0.049382716	0.090909091	0.093023256	0.152173913	0.078125	0.126436782	0.1	0.06097561	0.090322581	0.118421053	0.163934426	0.102362205	0.148148148	0.136986301	0.09375	0.078125	0.162162162	0.12987013	0.074626866	0.112359551	0.109756098	0.1	1	0.112	0.178082192	0.093333333	0.089430894	0.093333333	0.1	0.1375	0.101010101	0.114285714
CC[C@H](C)[C@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(N)=O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(N)=O)NC(=O)[C@@H](N)CCC(N)=O)[C@@H](C)CC)C(C)C)C(=O)NCC(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(O)=O	0.053846154	0.041322314	0.578125	0.552238806	0.042253521	0.111940299	0.541666667	0.544715447	0.425	0.109375	0.094890511	0.412280702	0.503649635	0.071942446	0.072992701	0.075630252	0.092592593	0.627906977	0.179856115	0.068965517	0.058394161	0.746031746	0.082191781	0.1171875	0.037593985	0.075342466	0.341269841	0.090277778	0.097014925	0.511111111	0.170542636	0.0703125	0.090909091	0.411290323	0.079710145	0.031496063	0.069444444	0.090909091	0.315384615	0.423423423	0.087301587	0.066225166	0.066666667	0.090909091	0.073529412	0.067164179	0.118055556	0.146551724	0.097222222	0.083969466	0.085470085	0.176923077	0.059259259	0.395348837	0.139344262	0.044117647	0.082089552	0.072368421	0.086614173	0.034482759	0.09929078	0.05988024	0.121794872	0.083333333	0.094488189	0.105691057	0.068181818	0.070422535	0.077464789	0.057142857	0.384615385	0.398648649	0.071428571	0.415584416	0.092592593	0.388059701	0.622047244	0.090909091	0.059701493	0.104477612	0.041322314	0.083333333	0.469565217	0.070422535	0.247787611	0.075862069	0.098591549	0.348484848	0.041666667	0.063829787	0.217054264	0.111111111	0.057971014	0.069230769	0.070063694	0.121428571	0.099236641	0.142857143	0.104477612	0.032520325	0.0703125	0.34751773	0.476510067	0.083333333	0.100719424	0.082191781	0.097902098	0.081300813	0.106557377	0.082191781	0.354330709	0.075342466	0.151315789	0.08	0.111111111	0.052173913	0.088607595	0.125	0.029850746	0.070512821	0.069767442	0.069767442	0.07751938	0.577181208	0.086614173	0.066176471	0.126760563	0.167938931	0.038461538	0.108527132	0.092198582	0.079710145	0.089655172	0.074074074	0.111111111	0.392	0.4453125	0.447154472	0.101449275	0.354545455	0.111111111	0.072992701	0.483606557	0.171428571	0.526315789	0.4	0.088	0.513888889	0.103448276	0.072580645	0.092592593	0.112781955	0.566666667	0.6328125	0.123595506	0.079365079	0.099236641	0.067164179	0.138554217	0.101351351	0.333333333	0.578125	0.07751938	0.090909091	0.144927536	0.045801527	0.082706767	0.089552239	0.064	0.503401361	0.079365079	0.430555556	0.06870229	0.089430894	0.275	0.183908046	0.088607595	0.068027211	0.109375	0.401709402	0.173913043	0.090909091	0.369747899	0.056338028	0.089041096	0	0.079710145	0.083832335	0.103448276	0.092857143	0.084415584	0.044117647	0.078125	0.221238938	0.100775194	0.619047619	0.075342466	0.104	0.053846154	0.18	0.548387097	0.156862745	0.135338346	0.480620155	0.072463768	0.324561404	0.074829932	0.076923077	0	0.068181818	0.074074074	0.102189781	0.47972973	0.664	0.091549296	0.7	0.103448276	0.069230769	0.085271318	0.110294118	0.087837838	0.271028037	0.067164179	0.092436975	0.094202899	0.091603053	0.083969466	0.069767442	0.073170732	0.070866142	0.476510067	0.078014184	0.443548387	0.124087591	0.095505618	0.072	0.333333333	0.123287671	0.180451128	0.074324324	0.36036036	0.091603053	0.080645161	0.108527132	0	0.120300752	0.3125	0.092857143	0.031496063	0.413533835	0.160839161	0.0703125	0.142011834	0.088709677	0.065693431	0.070422535	0.076335878	0.601449275	0.100719424	0.47972973	0.080645161	0.339285714	0.055944056	0.079710145	0.083969466	0.078571429	0.107913669	0.051094891	0.090909091	0.507042254	0.642335766	0.090909091	0.075342466	0.092307692	0.4453125	0.548387097	0.06557377	0.073170732	0.090909091	0.058823529	0.035087719	0.481707317	0.10483871	0.09352518	0.102941176	0.079365079	0.070921986	0.057692308	0.095238095	0.416666667	0.034482759	0.089430894	0.6953125	0.053846154	0.405594406	0.544217687	0.091549296	0.519379845	0.095652174	0.386861314	0.626984127	0.074626866	0.082191781	0.100719424	0.099173554	0.104938272	0.465517241	0.071428571	0.4	0.11971831	0.075757576	0.105263158	0.058823529	0.098684211	0.080645161	0.079365079	0.07751938	0.092592593	0.031496063	0.073394495	0.385714286	0.078947368	0.063583815	0.583333333	0.100719424	0.107142857	0.067164179	0.276923077	0.082089552	0.065693431	0.081632653	0.076923077	0.06122449	0.089041096	0.116438356	0.204081633	0.078431373	0.116666667	0.122302158	0.082758621	0.34351145	0.224489796	0.074074074	0.076923077	0.414473684	0.632352941	0.109375	0.089552239	0.057142857	0.491935484	0.085271318	0.082758621	0.088709677	0.352	0.107913669	0.088607595	0.269736842	0.055555556	0.048951049	0.520833333	0.092307692	0.506756757	0.1015625	0.462184874	0.079136691	0.0546875	0.131782946	0.088	0.087837838	0.088888889	0.496402878	0.094890511	0.092198582	0.044117647	0.072	0.053435115	0.079136691	0.079754601	0.246575342	0.104972376	0.139344262	0.076335878	0.094890511	0.059259259	0.104895105	0.08974359	0.06993007	0.075342466	0.593103448	0.111111111	0.064285714	0.06557377	0.075342466	0.041322314	0.077586207	0.05	0.0859375	0.458333333	0.09929078	0.081081081	0.105633803	0.090277778	0.621848739	0.616541353	0.62962963	0.078947368	0.065693431	0.043478261	0.076271186	0.658333333	0.074626866	0.566929134	0.06504065	0.357142857	0.083969466	0.533783784	0.073333333	0.107913669	0.074626866	0	0.096	0.15	0.099337748	0.186046512	0.440298507	0.090909091	0.079365079	0.076388889	0.403100775	0.4296875	0.072368421	0.070422535	0.577181208	0.118055556	0.111111111	0.070866142	0.460176991	0.115107914	0.1	0.638888889	0.070422535	0.086614173	0.556390977	0.075	0.153846154	0.078740157	0.079365079	0.077464789	0.092198582	0.037313433	0.383333333	0.089655172	0.090909091	0.112	1	0.159090909	0.087591241	0.467153285	0.071942446	0.3828125	0.398230088	0.257142857	0.106870229
OC(=O)[C@H](Cc1cccc(Cl)c1)NC(=O)N[C@@H]1[C@@H](O)Cc2ccccc12	0.090909091	0.073529412	0.173228346	0.139705882	0.091954023	0.156626506	0.134228188	0.201754386	0.216494845	0.141025641	0.182926829	0.270588235	0.141791045	0.129411765	0.056179775	0.119402985	0.068965517	0.137681159	0.247191011	0.059701493	0.069767442	0.128378378	0.153846154	0.216216216	0.036585366	0.130434783	0.104761905	0.11827957	0.146341463	0.170542636	0.209876543	0.090909091	0.151898734	0.196078431	0.11627907	0.068493151	0.097826087	0.1375	0.134615385	0.193181818	0.12	0.090909091	0.096385542	0.138613861	0.107142857	0.084337349	0.213483146	0.095890411	0.179775281	0.098765432	0.174603175	0.176470588	0.111111111	0.186915888	0.264705882	0.1125	0.135802469	0.1	0.148648649	0.054347826	0.108695652	0.07826087	0.12962963	0.125	0.146666667	0.152777778	0.1	0.1	0.063829787	0.06741573	0.16	0.149253731	0.108108108	0.12244898	0.068965517	0.136752137	0.15037594	0.144927536	0.126582278	0.1875	0.073529412	0.125	0.208333333	0.125	0.275362319	0.144444444	0.119565217	0.157407407	0.077777778	0.127906977	0.283950617	0.144144144	0.081395349	0.116883117	0.095238095	0.268292683	0.166666667	0.114583333	0.091954023	0.057142857	0.063291139	0.161016949	0.151724138	0.1	0.136363636	0.153846154	0.142857143	0.15942029	0.123287671	0.117021277	0.122641509	0.094736842	0.150943396	0.064935065	0.138297872	0.096774194	0.144230769	0.09	0.049382716	0.065420561	0.103896104	0.118421053	0.162162162	0.12345679	0.075949367	0.057471264	0.103092784	0.204819277	0.078947368	0.139240506	0.10989011	0.129411765	0.129032258	0.108433735	0.080645161	0.130841121	0.147826087	0.19047619	0.112359551	0.230769231	0.168674699	0.08045977	0.113043478	0.21978022	0.136363636	0.095238095	0.169014085	0.161971831	0.150537634	0.111111111	0.068965517	0.104651163	0.130434783	0.122302158	0.105263158	0.077922078	0.197368421	0.097560976	0.114754098	0.145833333	0.173469388	0.15503876	0.131578947	0.095744681	0.105263158	0.076923077	0.096385542	0.134146341	0.15942029	0.135135135	0.077922078	0.133333333	0.074074074	0.191176471	0.298701299	0.125	0.053097345	0.083333333	0.141025641	0.180851064	0.123966942	0.1375	0.157894737	0.114942529	0.139784946	0	0.11627907	0.049180328	0.114583333	0.162790698	0.075471698	0.05952381	0.118421053	0.349206349	0.141025641	0.134969325	0.106382979	0.148648649	0.090909091	0.148148148	0.139344262	0.087719298	0.126436782	0.159663866	0.130952381	0.126436782	0.082474227	0.0875	0	0.1	0.095238095	0.126436782	0.129251701	0.123188406	0.133333333	0.150684932	0.150537634	0.075	0.101265823	0.126436782	0.113402062	0.276923077	0.111111111	0.132352941	0.113636364	0.125	0.098765432	0.103896104	0.112676056	0.106666667	0.128378378	0.164705882	0.188679245	0.10989011	0.109375	0.265625	0.130952381	0.144329897	0.268292683	0.127659574	0.139534884	0.084337349	0.109589041	0.153846154	0	0.170731707	0.119047619	0.149425287	0.068493151	0.184210526	0.13	0.2	0.076923077	0.064935065	0.081395349	0.151162791	0.086419753	0.127516779	0.111111111	0.129251701	0.08	0.154761905	0.113636364	0.090909091	0.098765432	0.113636364	0.134831461	0.070588235	0.095744681	0.125874126	0.124183007	0.095744681	0.106382979	0.186666667	0.178571429	0.148760331	0.1	0.128571429	0.095744681	0.12345679	0.015625	0.124260355	0.135135135	0.076086957	0.168674699	0.077922078	0.180722892	0.066666667	0.0625	0.188976378	0.080645161	0.191176471	0.123287671	0.063291139	0.138461538	0.108280255	0.096774194	0.201680672	0.073529412	0.170940171	0.142857143	0.070588235	0.141304348	0.098901099	0.126760563	0.115044248	0.125	0.078947368	0.161616162	0.152173913	0.085365854	0.12745098	0.070588235	0.151515152	0.173913043	0.077922078	0.146666667	0.068965517	0.068493151	0.103448276	0.165289256	0.111111111	0.082644628	0.127906977	0.111111111	0.096774194	0.071428571	0.215053763	0.12195122	0.068965517	0.139784946	0.16	0.131868132	0.127659574	0.25	0.127272727	0.098039216	0.125	0.107526882	0.106382979	0.171428571	0.114035088	0.095238095	0.063157895	0.132867133	0.111842105	0.171052632	0.148148148	0.104651163	0.157894737	0.0875	0.106382979	0.064935065	0.171717172	0.174418605	0.144230769	0.176470588	0.081081081	0.102272727	0.136986301	0.05952381	0.111111111	0.189189189	0.110091743	0.168674699	0.064935065	0.1625	0.185714286	0.125	0.146341463	0.148148148	0.114942529	0.10989011	0.072289157	0.109589041	0.103896104	0.114942529	0.138888889	0.252427184	0.097014925	0.264705882	0.173333333	0.197530864	0.111111111	0.129032258	0.231578947	0.063829787	0.106382979	0.148387097	0.080645161	0.090909091	0.084507042	0.106382979	0.073529412	0.107692308	0.093023256	0.088607595	0.162962963	0.159090909	0.175824176	0.094736842	0.11827957	0.186440678	0.14893617	0.136054422	0.088235294	0.081395349	0.096385542	0.088235294	0.20661157	0.096385542	0.168	0.2	0.242105263	0.126582278	0.144736842	0.125	0.122222222	0.096385542	0	0.105263158	0.307692308	0.153061224	0.162790698	0.176470588	0.157303371	0.077922078	0.096774194	0.163636364	0.181818182	0.1	0.076086957	0.103030303	0.113402062	0.080645161	0.106666667	0.166666667	0.133333333	0.074468085	0.136645963	0.125	0.180555556	0.157894737	0.1875	0.366197183	0.135135135	0.077922078	0.123595506	0.188235294	0.061728395	0.22826087	0.153846154	0.096385542	0.178082192	0.159090909	1	0.103448276	0.15625	0.129411765	0.137614679	0.25	0.182692308	0.210526316
Cc1c2cc(sc2n(C)c(=O)c1C)C(=O)NC[C@@H](O)[C@H](O)[C@H](O)CO	0.066666667	0.061538462	0.098484848	0.086330935	0.083333333	0.095238095	0.1	0.099173554	0.096153846	0.103896104	0.148148148	0.142857143	0.071942446	0.135802469	0.084337349	0.109375	0.111111111	0.100719424	0.114583333	0.098360656	0.113924051	0.093959732	0.134831461	0.116883117	0.051948052	0.075268817	0.108910891	0.111111111	0.111111111	0.097014925	0.146341463	0.142857143	0.115384615	0.113207547	0.164556962	0.042253521	0.127906977	0.115384615	0.106796117	0.097826087	0.066666667	0.094736842	0.12987013	0.11	0.1125	0.162162162	0.11827957	0.070422535	0.10989011	0.08974359	0.129032258	0.156626506	0.088607595	0.118181818	0.138888889	0.08974359	0.128205128	0.070707071	0.14084507	0.081395349	0.088888889	0.052631579	0.123809524	0.088607595	0.064935065	0.161764706	0.090909091	0.104651163	0.090909091	0.083333333	0.076335878	0.102941176	0.130434783	0.095238095	0.111111111	0.12173913	0.079710145	0.102941176	0.08974359	0.1375	0.061538462	0.102564103	0.087378641	0.104651163	0.135135135	0.125	0.087912088	0.1	0.068965517	0.094117647	0.149425287	0.108108108	0.1125	0.093333333	0.077669903	0.136363636	0.144736842	0.119565217	0.083333333	0.076923077	0.095890411	0.117647059	0.101351351	0.106060606	0.142857143	0.097826087	0.123595506	0.085714286	0.083333333	0.10989011	0.116504854	0.123595506	0.113207547	0.130434783	0.144444444	0.066666667	0.08490566	0.105263158	0.051948052	0.1	0.094594595	0.125	0.078947368	0.09202454	0.109589041	0.113924051	0.107526882	0.103448276	0.068493151	0.131578947	0.102272727	0.095238095	0.10989011	0.128205128	0.086206897	0.114285714	0.103448276	0.1	0.117647059	0.12195122	0.148148148	0.084337349	0.097345133	0.114583333	0.097744361	0.077669903	0.144927536	0.102739726	0.119565217	0.070422535	0.111111111	0.070588235	0.09202454	0.101449275	0.091603053	0.112676056	0.0875	0.075	0.109243697	0.081632653	0.121212121	0.098484848	0.093333333	0.192771084	0.174418605	0.095890411	0.0875	0.085365854	0.070422535	0.086092715	0.112676056	0.103703704	0.106666667	0.132352941	0.103448276	0.111940299	0.12745098	0.098901099	0.103896104	0.091836735	0.118644068	0.074074074	0.104166667	0.056818182	0.108695652	0	0.108433735	0.117117117	0.107526882	0.142857143	0.089108911	0.08974359	0.125	0.125	0.118421053	0.090361446	0.111111111	0.109589041	0.066666667	0.121495327	0.097560976	0.111111111	0.119047619	0.098360656	0.166666667	0.105882353	0.086021505	0.152777778	0	0.090909091	0.1	0.13253012	0.087248322	0.094202899	0.113636364	0.100671141	0.107526882	0.123287671	0.136986301	0.146341463	0.083333333	0.112676056	0.088607595	0.106060606	0.146341463	0.102564103	0.133333333	0.14084507	0.19047619	0.112676056	0.086666667	0.117647059	0.119266055	0.154761905	0.086614173	0.1	0.083333333	0.080808081	0.098901099	0.085106383	0.093023256	0.088607595	0.166666667	0.102564103	0	0.082352941	0.084337349	0.129411765	0.042253521	0.073770492	0.112244898	0.066666667	0.114754098	0.098591549	0.085365854	0.144578313	0.105263158	0.093333333	0.11627907	0.087248322	0.1	0.134146341	0.068181818	0.15	0.133333333	0.105882353	0.141176471	0.074074074	0.192771084	0.097902098	0.090909091	0.192771084	0.086956522	0.148648649	0.122807018	0.097560976	0.106060606	0.102941176	0.192771084	0.0875	0.033898305	0.087719298	0.111111111	0.117647059	0.148148148	0.112676056	0.105882353	0.08	0.08	0.105263158	0.05	0.132352941	0.095890411	0.066666667	0.107692308	0.096774194	0.225	0.0859375	0.112903226	0.108333333	0.088235294	0.115384615	0.122222222	0.103448276	0.101449275	0.119266055	0.086538462	0.147058824	0.099009901	0.120879121	0.075949367	0.121212121	0.115384615	0.089108911	0.184615385	0.112676056	0.093333333	0.111111111	0.042253521	0.071428571	0.096	0.118644068	0.085470085	0.091954023	0.090909091	0.152941176	0.088607595	0.135416667	0.073170732	0.072289157	0.073684211	0.106666667	0.087912088	0.108695652	0.104166667	0.121495327	0.08	0.115942029	0.125	0.111111111	0.101851852	0.098214286	0.113924051	0.102272727	0.089655172	0.078431373	0.103896104	0.141025641	0.166666667	0.113043478	0.106666667	0.086956522	0.098591549	0.12	0.154761905	0.08490566	0.114754098	0.070422535	0.094117647	0.102040816	0.075949367	0.099337748	0.135135135	0.093457944	0.120481928	0.130434783	0.1125	0.112676056	0.11827957	0.071428571	0.086330935	0.094117647	0.08988764	0.08974359	0.1	0.109589041	0.107142857	0.091743119	0.116071429	0.083333333	0.138888889	0.090909091	0.1625	0.088607595	0.086021505	0.118811881	0.103448276	0.111111111	0.101265823	0.086206897	0.082352941	0.106060606	0.111111111	0.061538462	0.114754098	0.097560976	0.078947368	0.092857143	0.126436782	0.119565217	0.098901099	0.176470588	0.096774194	0.104895105	0.086666667	0.080808081	0.1125	0.074074074	0.09375	0.109375	0.144736842	0.092307692	0.088235294	0.117647059	0.075949367	0.103896104	0.094736842	0.127906977	0.074074074	0	0.081081081	0.109589041	0.12371134	0.11627907	0.079365079	0.087912088	0.112676056	0.126436782	0.097345133	0.105263158	0.081632653	0.079545455	0.09202454	0.106382979	0.086206897	0.112676056	0.090909091	0.166666667	0.08988764	0.098159509	0.104651163	0.109589041	0.102941176	0.090909091	0.120481928	0.126760563	0.112676056	0.11627907	0.114942529	0.051282051	0.112244898	0.122222222	0.115384615	0.093333333	0.087591241	0.103448276	1	0.107692308	0.095238095	0.100917431	0.097826087	0.101851852	0.113924051
CC(C)[C@H](NC(=O)[C@H](CO)NC(=O)[C@@H](N)Cc1ccc(O)cc1)C(=O)NCC(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CO)C(N)=O	0.073170732	0.034188034	0.527131783	0.260869565	0.051470588	0.107692308	0.528169014	0.360294118	0.296875	0.078740157	0.1328125	0.418181818	0.25625	0.090909091	0.067669173	0.069565217	0.075	0.385135135	0.177777778	0.0625	0.060606061	0.462585034	0.108695652	0.12195122	0.047244094	0.055555556	0.301587302	0.101449275	0.136	0.485074627	0.18699187	0.081967213	0.069230769	0.465517241	0.099236641	0.024390244	0.079710145	0.094488189	0.185714286	0.353982301	0.056	0.090909091	0.061068702	0.086666667	0.060150376	0.061538462	0.114285714	0.049180328	0.116788321	0.087301587	0.099099099	0.147286822	0.061538462	0.377952756	0.12605042	0.062015504	0.09375	0.104895105	0.090163934	0.050724638	0.102941176	0.048780488	0.133333333	0.061538462	0.089430894	0.139130435	0.070866142	0.080882353	0.057142857	0.051470588	0.269736842	0.346666667	0.111111111	0.601503759	0.075	0.292857143	0.395833333	0.094827586	0.053846154	0.1	0.034188034	0.061538462	0.378151261	0.097014925	0.236363636	0.078571429	0.070921986	0.281481481	0.066176471	0.074074074	0.266666667	0.121794872	0.068181818	0.072	0.072368421	0.142857143	0.158333333	0.115107914	0.083333333	0.042735043	0.064516129	0.41221374	0.462585034	0.10619469	0.072463768	0.108695652	0.109489051	0.103448276	0.120689655	0.085106383	0.3046875	0.085714286	0.118421053	0.083333333	0.115107914	0.045045045	0.077419355	0.075342466	0.031007752	0.065789474	0.064	0.072580645	0.098360656	0.419753086	0.081300813	0.060606061	0.09929078	0.147286822	0.120689655	0.086614173	0.120300752	0.074626866	0.116788321	0.076923077	0.105769231	0.362903226	0.384615385	0.310606061	0.072992701	0.274336283	0.1328125	0.067669173	0.26618705	0.135714286	0.47761194	0.293650794	0.100840336	0.448979592	0.083916084	0.05785124	0.075	0.108527132	0.483870968	0.557251908	0.101694915	0.082644628	0.120967742	0.053435115	0.108433735	0.104895105	0.347107438	0.368055556	0.116666667	0.086330935	0.125	0.047619048	0.103174603	0.128	0.049180328	0.576642336	0.073770492	0.415492958	0.08	0.112068966	0.233333333	0.155172414	0.077419355	0.101449275	0.078740157	0.336134454	0.234899329	0.103174603	0.274193548	0.050724638	0.076923077	0	0.082706767	0.079754601	0.061643836	0.121212121	0.072847682	0.062015504	0.072580645	0.220183486	0.113821138	0.447204969	0.055555556	0.117647059	0.073170732	0.194444444	0.449612403	0.102564103	0.131782946	0.430769231	0.1	0.216666667	0.108695652	0.08	0	0.105691057	0.076923077	0.089552239	0.539568345	0.4	0.119402985	0.44966443	0.083916084	0.080645161	0.088709677	0.149606299	0.06122449	0.235849057	0.086614173	0.068376068	0.114503817	0.069767442	0.10483871	0.090163934	0.094827586	0.091666667	0.535714286	0.097014925	0.270072993	0.103703704	0.073446328	0.093220339	0.211864407	0.096551724	0.196850394	0.069444444	0.327272727	0.061538462	0.075	0.086614173	0	0.082706767	0.234782609	0.088235294	0.024390244	0.326086957	0.125874126	0.090909091	0.099415205	0.083333333	0.060150376	0.097014925	0.070866142	0.469387755	0.072463768	0.539568345	0.066115702	0.355140187	0.081481481	0.082706767	0.10483871	0.050359712	0.103703704	0.045112782	0.086330935	0.482269504	0.41025641	0.086330935	0.078014184	0.132231405	0.294964029	0.496	0.077586207	0.094827586	0.086330935	0.069230769	0.027272727	0.469135802	0.128205128	0.097014925	0.098484848	0.082644628	0.097744361	0.052631579	0.047244094	0.401408451	0.026785714	0.112068966	0.422818792	0.081967213	0.410071942	0.329341317	0.079136691	0.414814815	0.09009009	0.284722222	0.298701299	0.0859375	0.116788321	0.088235294	0.084745763	0.108280255	0.170212766	0.056910569	0.358333333	0.092198582	0.10483871	0.147887324	0.07751938	0.094594595	0.093220339	0.082644628	0.098360656	0.075	0.024390244	0.056603774	0.251655629	0.072727273	0.059171598	0.475609756	0.096296296	0.071428571	0.086614173	0.308943089	0.06870229	0.068181818	0.107913669	0.088709677	0.086330935	0.092198582	0.104895105	0.131578947	0.081081081	0.112068966	0.070921986	0.078014184	0.357142857	0.166666667	0.111111111	0.087591241	0.627906977	0.364779874	0.12295082	0.1015625	0.067164179	0.343283582	0.106557377	0.070422535	0.083333333	0.378151261	0.120300752	0.077419355	0.236842105	0.066666667	0.050724638	0.486111111	0.087301587	0.406451613	0.105691057	0.207142857	0.106870229	0.056910569	0.093023256	0.091666667	0.06122449	0.075757576	0.309677419	0.066176471	0.087591241	0.078740157	0.066115702	0.090163934	0.090225564	0.089171975	0.220689655	0.089385475	0.12605042	0.096774194	0.115384615	0.061538462	0.092857143	0.1	0.080291971	0.101449275	0.486842105	0.105769231	0.051094891	0.10619469	0.055555556	0.034188034	0.081081081	0.059701493	0.046875	0.375838926	0.119402985	0.068965517	0.09352518	0.09352518	0.382352941	0.409395973	0.405228758	0.046052632	0.044444444	0.053030303	0.109090909	0.395683453	0.07751938	0.310810811	0.086206897	0.276923077	0.062015504	0.423076923	0.075862069	0.128787879	0.045112782	0	0.073170732	0.17699115	0.080536913	0.147286822	0.314685315	0.126865672	0.082644628	0.094890511	0.419354839	0.328358209	0.082191781	0.057553957	0.377245509	0.098591549	0.105769231	0.110169492	0.32231405	0.102941176	0.064285714	0.462025316	0.097014925	0.099173554	0.37414966	0.07826087	0.16	0.118644068	0.082644628	0.121212121	0.111940299	0.030769231	0.424778761	0.100719424	0.103174603	0.089430894	0.467153285	0.15625	0.107692308	1	0.099236641	0.274074074	0.285714286	0.248175182	0.09375
OC(=O)c1cc(NS(=O)(=O)c2ccc(NC(=O)c3ccc4ccccc4c3)cc2)ccc1O	0.052631579	0.014705882	0.090225564	0.078571429	0.109756098	0.12195122	0.078431373	0.090163934	0.096153846	0.08974359	0.1625	0.11827957	0.071942446	0.135802469	0.071428571	0.163934426	0.034482759	0.0625	0.114583333	0.046875	0.073170732	0.065359477	0.174418605	0.131578947	0.065789474	0.098901099	0.056603774	0.123595506	0.111111111	0.088888889	0.160493827	0.126760563	0.0875	0.102803738	0.12195122	0.042253521	0.127906977	0.101265823	0.065420561	0.097826087	0.081081081	0.083333333	0.12987013	0.11	0.098765432	0.178082192	0.11827957	0.085714286	0.134831461	0.075949367	0.25	0.11627907	0.075	0.098214286	0.138888889	0.075949367	0.396825397	0.127659574	0.246153846	0.094117647	0.088888889	0.071428571	0.134615385	0.102564103	0.123287671	0.179104478	0.090909091	0.091954023	0.078651685	0.045977011	0.068181818	0.079136691	0.147058824	0.080536913	0.034482759	0.066115702	0.079710145	0.271186441	0.0625	0.096385542	0.014705882	0.178082192	0.108910891	0.130952381	0.12	0.2375	0.064516129	0.1	0.081395349	0.107142857	0.149425287	0.088495575	0.126582278	0.108108108	0.099009901	0.162790698	0.208333333	0.107526882	0.096385542	0.044776119	0.052631579	0.099173554	0.079470199	0.196721311	0.142857143	0.16091954	0.136363636	0.134328358	0.098591549	0.134831461	0.074766355	0.149425287	0.092592593	0.114285714	0.084210526	0.084745763	0.105769231	0.129032258	0.038461538	0.047619048	0.109589041	0.065789474	0.188405797	0.065868263	0.08	0.113924051	0.107526882	0.129411765	0.083333333	0.131578947	0.141176471	0.108433735	0.202380952	0.205479452	0.06779661	0.073394495	0.084745763	0.110091743	0.130952381	0.12195122	0.134146341	0.046511628	0.042016807	0.163043478	0.081481481	0.047169811	0.234375	0.080536913	0.157303371	0.117647059	0.034482759	0.045977011	0.072289157	0.070422535	0.067164179	0.082191781	0.260869565	0.075	0.073170732	0.092783505	0.11	0.066176471	0.28125	0.076086957	0.122222222	0.025641026	0.115384615	0.289855072	0.134328358	0.086092715	0.053333333	0.079710145	0.121621622	0.149253731	0.230769231	0.087591241	0.036036036	0.123595506	0.08974359	0.091836735	0.081967213	0.115384615	0.092783505	0.056818182	0.159090909	0	0.108433735	0.033333333	0.144444444	0.185185185	0.047619048	0.08974359	0.125	0.157142857	0.231884058	0.064705882	0.063829787	0.173913043	0.052631579	0.111111111	0.071428571	0.043478261	0.13253012	0.089430894	0.213333333	0.068181818	0.086021505	0.121621622	0	0.105263158	0.157894737	0.160493827	0.072847682	0.063380282	0.139534884	0.071895425	0.144444444	0.123287671	0.202898551	0.160493827	0.195402299	0.128571429	0.146666667	0.073529412	0.105882353	0.131578947	0.25	0.08	0.171875	0.196969697	0.072368421	0.130952381	0.089285714	0.114942529	0.045454545	0.241935484	0.058139535	0.091836735	0.149425287	0.073684211	0.068181818	0.102564103	0.222222222	0.088607595	0	0.069767442	0.058823529	0.090909091	0.042253521	0.091666667	0.147368421	0.142857143	0.054263566	0.068493151	0.05952381	0.117647059	0.090909091	0.058064516	0.129411765	0.072847682	0.054794521	0.094117647	0.093023256	0.069767442	0.164383562	0.105882353	0.2125	0.048192771	0.076086957	0.075342466	0.063291139	0.076086957	0.098901099	0.180555556	0.075630252	0.071428571	0.216666667	0.19047619	0.076086957	0.074074074	0.016666667	0.075144509	0.142857143	0.055555556	0.120481928	0.082191781	0.205128205	0.058823529	0.065789474	0.097014925	0.016129032	0.149253731	0.059602649	0.142857143	0.074626866	0.055900621	0.139534884	0.094488189	0.045454545	0.108333333	0.064748201	0.115384615	0.188235294	0.090909091	0.169230769	0.119266055	0.056074766	0.068493151	0.088235294	0.159090909	0.148648649	0.132653061	0.115384615	0.089108911	0.132352941	0.082191781	0.123287671	0.034482759	0.042253521	0.111111111	0.087301587	0.178571429	0.040983607	0.06741573	0.090909091	0.225	0.116883117	0.12371134	0.1	0.141025641	0.096774194	0.185714286	0.087912088	0.120879121	0.092783505	0.100917431	0.090909091	0.241935484	0.137931034	0.086956522	0.112149533	0.078947368	0.205479452	0.114942529	0.082191781	0.057692308	0.197183099	0.171052632	0.1375	0.075630252	0.121621622	0.086956522	0.068493151	0.087378641	0.08988764	0.105769231	0.088	0.055555556	0.107142857	0.08	0.118421053	0.057324841	0.166666667	0.063636364	0.207792208	0.054054054	0.1125	0.253968254	0.106382979	0.125	0.070921986	0.148148148	0.077777778	0.103896104	0.115942029	0.14084507	0.134146341	0.101851852	0.146788991	0.059259259	0.138888889	0.217391304	0.1625	0.075	0.041237113	0.215053763	0.103448276	0.123595506	0.067484663	0.06779661	0.069767442	0.089552239	0.063829787	0.014705882	0.152542373	0.097560976	0.051282051	0.077464789	0.225	0.144444444	0.086956522	0.162790698	0.079365079	0.074829932	0.072368421	0.080808081	0.072289157	0.12987013	0.129032258	0.100775194	0.191780822	0.083969466	0.213114754	0.106796117	0.075949367	0.06918239	0.094736842	0.141176471	0.06097561	0	0.066666667	0.191176471	0.184782609	0.078651685	0.079365079	0.087912088	0.082191781	0.240506329	0.07826087	0.105263158	0.092783505	0.079545455	0.05952381	0.072164948	0.06779661	0.338983051	0.090909091	0.139534884	0.065934066	0.071856287	0.130952381	0.173913043	0.079136691	0.142857143	0.223684211	0.31147541	0.082191781	0.11627907	0.127906977	0.037974684	0.12371134	0.24691358	0.16	0.093333333	0.071942446	0.129411765	0.095238095	0.099236641	1	0.071428571	0.10989011	0.081818182	0.142857143
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C)CC(=O)O)C)CC1=NC=NC1)C(C)C)C)CC(C)C)CC(=O)O)CCC(=O)O)C(C)C)NC(=O)[C@H](C(C)C)[NH3+])C	0.048543689	0.054347826	0.441666667	0.387596899	0.043859649	0.100917431	0.398550725	0.463636364	0.434343434	0.086538462	0.09009009	0.375	0.5	0.071428571	0.092592593	0.076086957	0.104477612	0.350746269	0.144067797	0.079545455	0.045045045	0.354609929	0.075	0.096153846	0.038095238	0.05785124	0.428571429	0.084745763	0.072727273	0.296296296	0.207920792	0.058823529	0.074766355	0.39047619	0.071428571	0.040816327	0.086956522	0.08490566	0.183333333	0.465909091	0.08	0.073170732	0.055045872	0.094488189	0.093457944	0.085714286	0.090909091	0.072164948	0.066115702	0.076190476	0.101123596	0.117117117	0.075471698	0.36036036	0.111111111	0.046296296	0.104761905	0.072	0.068627451	0.034188034	0.058823529	0.04964539	0.089552239	0.085714286	0.067961165	0.103092784	0.076923077	0.060344828	0.050847458	0.0625	0.48245614	0.379844961	0.081632653	0.35	0.104477612	0.266129032	0.311111111	0.095744681	0.056074766	0.091743119	0.054347826	0.096153846	0.538461538	0.060344828	0.204301075	0.076271186	0.114035088	0.342342342	0.052173913	0.061403509	0.196261682	0.102189781	0.073394495	0.089108911	0.053030303	0.132743363	0.116504854	0.11965812	0.053097345	0.042553191	0.090909091	0.267716535	0.299319728	0.063157895	0.068965517	0.093220339	0.094017094	0.072164948	0.092783505	0.093220339	0.43	0.066666667	0.140625	0.070707071	0.091666667	0.057471264	0.07518797	0.081300813	0.038095238	0.069767442	0.079207921	0.068627451	0.067961165	0.329032258	0.079207921	0.054545455	0.073770492	0.087719298	0.039215686	0.096153846	0.068376068	0.071428571	0.084033613	0.08411215	0.1375	0.355140187	0.457943925	0.231404959	0.098214286	0.276595745	0.080357143	0.053571429	0.345132743	0.153846154	0.438016529	0.463157895	0.080808081	0.4	0.110169492	0.083333333	0.104477612	0.133333333	0.320512821	0.428571429	0.117647059	0.080808081	0.064814815	0.065420561	0.103448276	0.080645161	0.404040404	0.418032787	0.089108911	0.094827586	0.102564103	0.069306931	0.064814815	0.083333333	0.072164948	0.324137931	0.091836735	0.416	0.047169811	0.09375	0.169811321	0.092592593	0.108527132	0.040650407	0.086538462	0.451612903	0.118881119	0.055045872	0.34	0.052173913	0.092436975	0	0.071428571	0.101449275	0.073770492	0.097345133	0.095238095	0.046296296	0.101010101	0.147368421	0.086538462	0.357142857	0.094017094	0.079207921	0.048543689	0.096296296	0.481818182	0.104477612	0.109090909	0.361344538	0.081818182	0.487804878	0.048780488	0.067307692	0	0.056603774	0.08411215	0.079646018	0.397058824	0.443548387	0.086206897	0.352112676	0.091666667	0.047619048	0.088235294	0.099099099	0.047619048	0.202247191	0.055555556	0.086021505	0.089285714	0.096153846	0.086538462	0.058252427	0.072916667	0.07	0.394160584	0.078947368	0.339285714	0.157407407	0.070967742	0.071428571	0.506329114	0.08	0.174311927	0.06557377	0.340659341	0.085714286	0.09375	0.128712871	0	0.071428571	0.475	0.07826087	0.040816327	0.472222222	0.078740157	0.08	0.086092715	0.092783505	0.063636364	0.098214286	0.056603774	0.324137931	0.097345133	0.397058824	0.082474227	0.301075269	0.060869565	0.081081081	0.076190476	0.089285714	0.096491228	0.045454545	0.094827586	0.41221374	0.298013245	0.094827586	0.05785124	0.086538462	0.268292683	0.417391304	0.063157895	0.072916667	0.094827586	0.036036036	0.034883721	0.244186047	0.102040816	0.088495575	0.1	0.080808081	0.079646018	0.054263566	0.068627451	0.388888889	0.045977011	0.09375	0.352517986	0.048543689	0.34375	0.346938776	0.076923077	0.415254237	0.102272727	0.45045045	0.385826772	0.055045872	0.066115702	0.068965517	0.094736842	0.119402985	0.41	0.06	0.362745098	0.083333333	0.056074766	0.069230769	0.045454545	0.078125	0.082474227	0.080808081	0.089108911	0.104477612	0.040816327	0.086419753	0.5	0.093023256	0.068965517	0.329268293	0.068965517	0.095652174	0.04587156	0.356435644	0.045045045	0.054054054	0.056910569	0.088235294	0.049586777	0.074380165	0.098360656	0.254237288	0.054263566	0.117021277	0.094827586	0.094017094	0.256410256	0.126865672	0.074074074	0.050420168	0.377777778	0.34965035	0.097087379	0.093457944	0.081818182	0.333333333	0.057142857	0.066666667	0.092783505	0.386138614	0.096491228	0.07518797	0.115646259	0.050505051	0.052173913	0.357142857	0.056074766	0.385714286	0.098039216	0.380952381	0.080357143	0.081632653	0.093457944	0.07	0.064516129	0.082568807	0.297101449	0.09009009	0.059322034	0.046296296	0.082474227	0.068627451	0.07079646	0.065217391	0.15037594	0.075471698	0.111111111	0.076923077	0.09009009	0.075471698	0.093220339	0.084615385	0.042016807	0.05785124	0.364864865	0.1375	0.081081081	0.074468085	0.094017094	0.054347826	0.078651685	0.072727273	0.067961165	0.403100775	0.086206897	0.073770492	0.084745763	0.094017094	0.389830508	0.273972603	0.404411765	0.062992126	0.073394495	0.036036036	0.042553191	0.440677966	0.074766355	0.404958678	0.073684211	0.327102804	0.046296296	0.269230769	0.056	0.096491228	0.064814815	0	0.090909091	0.147368421	0.0703125	0.409090909	0.464285714	0.049586777	0.080808081	0.076923077	0.617021277	0.305084746	0.05511811	0.051282051	0.346405229	0.1	0.1375	0.080808081	0.528089888	0.095652174	0.050420168	0.361842105	0.060344828	0.079207921	0.308823529	0.075268817	0.141509434	0.069306931	0.080808081	0.050847458	0.077586207	0.047619048	0.489130435	0.084033613	0.095238095	0.1	0.3828125	0.137614679	0.100917431	0.274074074	0.071428571	1	0.5	0.225	0.094339623
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(=O)O)C	0.05952381	0.054054054	0.439252336	0.391304348	0.063829787	0.134831461	0.37007874	0.494736842	0.556962025	0.093023256	0.159090909	0.506666667	0.436363636	0.10989011	0.087912088	0.095890411	0.093220339	0.35	0.260869565	0.085714286	0.054347826	0.323076923	0.111111111	0.1875	0.034482759	0.058252427	0.32967033	0.101010101	0.125	0.344827586	0.240963855	0.098765432	0.078651685	0.411111111	0.097826087	0.0375	0.092783505	0.11627907	0.128440367	0.594202899	0.072289157	0.076190476	0.090909091	0.121495327	0.076923077	0.079545455	0.164948454	0.075949367	0.12244898	0.093023256	0.161764706	0.193181818	0.079545455	0.434782609	0.213333333	0.056179775	0.127906977	0.074766355	0.097560976	0.0625	0.07	0.040322581	0.123893805	0.079545455	0.109756098	0.173333333	0.094117647	0.06122449	0.05	0.063829787	0.41509434	0.336134454	0.101265823	0.307692308	0.093220339	0.243243243	0.35042735	0.135135135	0.08045977	0.111111111	0.054054054	0.117647059	0.753623188	0.094736842	0.328571429	0.090909091	0.125	0.382978723	0.073684211	0.073684211	0.3625	0.137931034	0.065217391	0.083333333	0.061946903	0.197802198	0.170731707	0.108910891	0.063829787	0.053333333	0.085365854	0.279279279	0.34375	0.093333333	0.082474227	0.134020619	0.12371134	0.164383562	0.16	0.111111111	0.319148936	0.09	0.144144144	0.101265823	0.098039216	0.073529412	0.087719298	0.065420561	0.046511628	0.053097345	0.071428571	0.084337349	0.109756098	0.326241135	0.097560976	0.065934066	0.098039216	0.141304348	0.074074074	0.104651163	0.104166667	0.097826087	0.12244898	0.102272727	0.161290323	0.4	0.489130435	0.3	0.083333333	0.383561644	0.172413793	0.087912088	0.242990654	0.16	0.422018349	0.538461538	0.113924051	0.393442623	0.142857143	0.08974359	0.093220339	0.111111111	0.307692308	0.376068376	0.101449275	0.1	0.129411765	0.06741573	0.11023622	0.08490566	0.445783133	0.4	0.1375	0.090909091	0.111111111	0.05952381	0.078651685	0.113636364	0.075949367	0.341085271	0.086419753	0.373913043	0.069767442	0.178082192	0.296296296	0.128571429	0.097345133	0.079207921	0.093023256	0.567567568	0.128	0.090909091	0.419753086	0.073684211	0.11	0	0.074468085	0.090163934	0.076923077	0.141304348	0.081818182	0.056179775	0.097560976	0.267605634	0.119047619	0.328671329	0.079207921	0.111111111	0.05952381	0.14159292	0.425742574	0.102564103	0.119565217	0.375	0.123595506	0.609375	0.057692308	0.082352941	0	0.094117647	0.114942529	0.095744681	0.368	0.367521368	0.103092784	0.373015873	0.087378641	0.070588235	0.108433735	0.144444444	0.066037736	0.333333333	0.104651163	0.093333333	0.107526882	0.079545455	0.105882353	0.084337349	0.105263158	0.1	0.365079365	0.106382979	0.336734694	0.164835165	0.05	0.131578947	0.666666667	0.126213592	0.297619048	0.077669903	0.355263158	0.079545455	0.116883117	0.144578313	0	0.086021505	0.5	0.129032258	0.0375	0.590909091	0.092592593	0.1125	0.082089552	0.0875	0.065217391	0.130434783	0.056818182	0.330769231	0.082474227	0.368	0.088607595	0.378378378	0.107526882	0.074468085	0.105882353	0.084210526	0.115789474	0.043478261	0.090909091	0.383333333	0.301470588	0.090909091	0.068627451	0.160493827	0.330097087	0.371428571	0.078947368	0.105263158	0.090909091	0.054945055	0.044776119	0.226415094	0.155844156	0.083333333	0.120879121	0.1	0.119565217	0.054054054	0.084337349	0.405405405	0.043478261	0.178082192	0.310077519	0.05952381	0.366071429	0.306569343	0.091836735	0.510204082	0.098591549	0.52688172	0.414414414	0.078651685	0.1	0.082474227	0.118421053	0.110169492	0.469879518	0.06097561	0.428571429	0.121212121	0.105882353	0.090909091	0.066666667	0.122641509	0.102564103	0.1	0.1375	0.093220339	0.0375	0.095238095	0.364485981	0.136363636	0.0625	0.309210526	0.09375	0.091836735	0.06741573	0.356321839	0.054347826	0.065217391	0.11	0.095238095	0.08	0.11	0.15	0.216981132	0.073394495	0.146666667	0.090909091	0.101010101	0.292929293	0.147826087	0.08988764	0.081632653	0.346774194	0.318181818	0.175	0.126436782	0.098901099	0.29245283	0.069767442	0.058252427	0.0875	0.359550562	0.115789474	0.087719298	0.16	0.0625	0.0625	0.346456693	0.068181818	0.325757576	0.1625	0.384615385	0.120879121	0.074074074	0.139534884	0.1	0.066037736	0.1	0.355932203	0.096774194	0.070707071	0.08045977	0.075	0.111111111	0.120879121	0.113043478	0.218181818	0.048275862	0.213333333	0.134146341	0.159090909	0.079545455	0.1	0.119266055	0.060606061	0.09	0.345588235	0.161290323	0.063157895	0.064935065	0.079207921	0.054054054	0.1	0.064516129	0.070588235	0.433628319	0.138297872	0.098039216	0.079207921	0.09	0.367924528	0.237037037	0.365079365	0.045045045	0.076923077	0.054945055	0.067567568	0.540816327	0.090909091	0.51	0.136986301	0.351648352	0.056179775	0.297101449	0.076190476	0.127659574	0.066666667	0	0.085365854	0.285714286	0.082568807	0.235294118	0.526315789	0.102040816	0.1	0.114583333	0.4	0.336633663	0.064814815	0.050505051	0.280821918	0.066037736	0.161290323	0.128205128	0.625	0.126315789	0.04950495	0.333333333	0.094736842	0.139240506	0.314049587	0.125	0.291139241	0.126582278	0.1	0.071428571	0.152173913	0.045977011	0.552631579	0.12244898	0.078651685	0.1375	0.398230088	0.25	0.097826087	0.285714286	0.10989011	0.5	1	0.292929293	0.141176471
OC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)C1(CCCC1)NC(=O)C(F)(F)F)C(C)(C)C	0.07	0.043478261	0.246376812	0.236111111	0.053571429	0.101851852	0.297297297	0.300813008	0.226086957	0.076923077	0.132075472	0.27184466	0.275362319	0.091743119	0.063636364	0.113636364	0.057553957	0.343283582	0.264150943	0.105882353	0.055045872	0.202531646	0.103448276	0.118811881	0.038461538	0.058333333	0.168067227	0.094827586	0.114285714	0.359375	0.174757282	0.080808081	0.075471698	0.260869565	0.166666667	0.030612245	0.068965517	0.075471698	0.137096774	0.347368421	0.091836735	0.082644628	0.075471698	0.12195122	0.115384615	0.076190476	0.169642857	0.095744681	0.094017094	0.066666667	0.08988764	0.160377358	0.066037736	0.260504202	0.159574468	0.056603774	0.08490566	0.117647059	0.102040816	0.090909091	0.096491228	0.065217391	0.115384615	0.097087379	0.09	0.127659574	0.077669903	0.060869565	0.078947368	0.053571429	0.244444444	0.311111111	0.09375	0.287671233	0.057553957	0.209302326	0.313432836	0.120879121	0.066666667	0.145631068	0.043478261	0.086538462	0.323809524	0.070175439	0.37037037	0.076923077	0.086206897	0.275862069	0.061946903	0.081081081	0.20952381	0.127819549	0.08411215	0.101010101	0.069767442	0.186915888	0.106796117	0.111111111	0.113207547	0.043010753	0.059405941	0.333333333	0.328671329	0.098901099	0.088495575	0.094017094	0.114035088	0.084210526	0.09375	0.084745763	0.136	0.067226891	0.124031008	0.071428571	0.150442478	0.058139535	0.092307692	0.118644068	0.028571429	0.0703125	0.069306931	0.08	0.079207921	0.289308176	0.090909091	0.074766355	0.074380165	0.182692308	0.060606061	0.118811881	0.097345133	0.091743119	0.094017094	0.116504854	0.111111111	0.371428571	0.291666667	0.243697479	0.119266055	0.307692308	0.111111111	0.073394495	0.170542636	0.165217391	0.226950355	0.159663866	0.104166667	0.323943662	0.120689655	0.072916667	0.057553957	0.113207547	0.305732484	0.335820896	0.156462585	0.081632653	0.106796117	0.066037736	0.11971831	0.072580645	0.314285714	0.274074074	0.101010101	0.105263158	0.084745763	0.07	0.085714286	0.115384615	0.072916667	0.299319728	0.06	0.333333333	0.078431373	0.130434783	0.308510638	0.1	0.051851852	0.067226891	0.076923077	0.34	0.111888112	0.106796117	0.231481481	0.090909091	0.102564103	0	0.072072072	0.048611111	0.083333333	0.118181818	0.0703125	0.066666667	0.113402062	0.285714286	0.098039216	0.291925466	0.104347826	0.14893617	0.07	0.1484375	0.265625	0.080882353	0.110091743	0.2578125	0.082568807	0.163461538	0.075630252	0.067961165	0	0.088235294	0.074766355	0.09009009	0.303448276	0.244755245	0.146788991	0.179012346	0.111111111	0.068627451	0.089108911	0.163461538	0.056451613	0.358974359	0.086538462	0.075268817	0.110091743	0.097087379	0.098039216	0.090909091	0.085106383	0.092783505	0.310344828	0.079646018	0.284482759	0.107142857	0.064516129	0.094736842	0.191919192	0.107438017	0.27	0.112068966	0.198019802	0.097087379	0.083333333	0.141414141	0	0.101851852	0.193877551	0.118181818	0.030612245	0.284552846	0.123966942	0.091836735	0.079470199	0.071428571	0.094339623	0.109090909	0.067307692	0.326388889	0.118181818	0.303448276	0.072164948	0.237113402	0.07079646	0.091743119	0.108910891	0.110091743	0.148148148	0.055555556	0.105263158	0.314285714	0.308724832	0.105263158	0.076271186	0.098039216	0.25	0.227272727	0.075268817	0.108695652	0.105263158	0.075471698	0.023255814	0.28313253	0.091836735	0.070175439	0.132075472	0.081632653	0.09009009	0.0546875	0.069306931	0.234042553	0.034482759	0.130434783	0.191082803	0.080808081	0.276119403	0.313333333	0.086956522	0.276923077	0.066666667	0.221374046	0.25	0.085714286	0.113043478	0.108108108	0.131868132	0.1640625	0.217391304	0.071428571	0.289719626	0.093220339	0.108910891	0.095238095	0.065420561	0.132231405	0.094736842	0.081632653	0.09	0.057553957	0.030612245	0.101265823	0.197080292	0.094117647	0.069444444	0.284023669	0.128440367	0.086956522	0.076190476	0.203539823	0.064814815	0.094339623	0.102564103	0.089108911	0.06779661	0.112068966	0.117647059	0.157480315	0.08	0.106382979	0.076923077	0.104347826	0.216666667	0.171875	0.105769231	0.068965517	0.312056738	0.315068493	0.108910891	0.137254902	0.113207547	0.25	0.1	0.114035088	0.071428571	0.311320755	0.127272727	0.092307692	0.13986014	0.06185567	0.052631579	0.303448276	0.087378641	0.31292517	0.11	0.142857143	0.132075472	0.09375	0.115384615	0.104166667	0.082644628	0.093457944	0.28057554	0.100917431	0.097345133	0.087378641	0.094736842	0.113402062	0.090909091	0.089552239	0.235772358	0.0625	0.159574468	0.144329897	0.142857143	0.066037736	0.122807018	0.111111111	0.060344828	0.076271186	0.264150943	0.111111111	0.0625	0.086956522	0.104347826	0.043478261	0.079545455	0.073394495	0.079207921	0.25	0.126126126	0.083333333	0.104347826	0.085470085	0.207407407	0.233333333	0.233766234	0.089430894	0.094339623	0.04587156	0.065934066	0.270676692	0.096153846	0.26119403	0.097826087	0.258928571	0.066666667	0.270967742	0.091666667	0.097345133	0.096153846	0	0.080808081	0.213483146	0.105691057	0.194174757	0.234848485	0.105263158	0.081632653	0.077586207	0.313043478	0.26446281	0.072580645	0.079646018	0.339869281	0.082644628	0.111111111	0.081632653	0.310679612	0.168224299	0.07826087	0.295597484	0.070175439	0.090909091	0.340909091	0.087912088	0.212121212	0.091836735	0.081632653	0.078947368	0.117117117	0.038095238	0.346534653	0.094017094	0.106796117	0.101010101	0.257142857	0.182692308	0.101851852	0.248175182	0.081818182	0.225	0.292929293	1	0.105769231
Cc1c2CC[C@H](NC(=O)Nc3ccccc3F)c2ccc1F	0.055555556	0.048387097	0.1015625	0.097014925	0.101265823	0.142857143	0.087837838	0.131578947	0.12244898	0.157142857	0.141025641	0.136363636	0.098484848	0.173333333	0.061728395	0.13559322	0.054545455	0.103703704	0.119565217	0.086206897	0.105263158	0.096551724	0.2125	0.154929577	0.040540541	0.156626506	0.069306931	0.078651685	0.102564103	0.1	0.139240506	0.117647059	0.152777778	0.117647059	0.086419753	0.029411765	0.120481928	0.152777778	0.078431373	0.102272727	0.117647059	0.075268817	0.092105263	0.150537634	0.118421053	0.108108108	0.123595506	0.125	0.08988764	0.109589041	0.137931034	0.179487179	0.093333333	0.112149533	0.147058824	0.094594595	0.2	0.146067416	0.222222222	0.1125	0.068181818	0.074074074	0.14	0.205882353	0.181818182	0.171875	0.111111111	0.058139535	0.12195122	0.074074074	0.10483871	0.123076923	0.121212121	0.090277778	0.054545455	0.10619469	0.124031008	0.14516129	0.14084507	0.191780822	0.048387097	0.123287671	0.125	0.109756098	0.142857143	0.172839506	0.079545455	0.093457944	0.141025641	0.126582278	0.11627907	0.133333333	0.08974359	0.164179104	0.059405941	0.129411765	0.169014085	0.164705882	0.115384615	0.047619048	0.055555556	0.102564103	0.081632653	0.112903226	0.243243243	0.168674699	0.2	0.090909091	0.088235294	0.154761905	0.057142857	0.090909091	0.096153846	0.121212121	0.137931034	0.111111111	0.132653061	0.134831461	0.040540541	0.081632653	0.149253731	0.1	0.181818182	0.101265823	0.084507042	0.105263158	0.137931034	0.164556962	0.088235294	0.223880597	0.134146341	0.157894737	0.141176471	0.12	0.072727273	0.097087379	0.087719298	0.13592233	0.166666667	0.128205128	0.141025641	0.116883117	0.090909091	0.131868132	0.100775194	0.07	0.19047619	0.090277778	0.207317073	0.125	0.054545455	0.0875	0.101265823	0.080291971	0.0859375	0.086956522	0.106666667	0.093333333	0.122807018	0.146067416	0.103092784	0.1015625	0.147058824	0.06741573	0.141176471	0.04109589	0.106666667	0.118421053	0.107692308	0.088435374	0.086956522	0.090225564	0.082191781	0.158730159	0.164556962	0.106870229	0.047169811	0.090909091	0.157142857	0.107526882	0.122807018	0.121621622	0.096774194	0.085365854	0.195121951	0	0.073170732	0.043478261	0.151162791	0.15	0.104166667	0.065789474	0.149253731	0.115942029	0.125	0.099378882	0.129411765	0.115942029	0.055555556	0.115384615	0.091666667	0.08411215	0.084337349	0.101694915	0.175675676	0.084337349	0.065934066	0.112676056	0	0.194029851	0.135135135	0.125	0.089655172	0.105263158	0.119047619	0.111111111	0.164705882	0.098591549	0.112676056	0.184210526	0.123595506	0.119402985	0.123287671	0.131147541	0.2	0.188405797	0.14084507	0.084507042	0.14516129	0.102941176	0.089041096	0.151898734	0.123809524	0.094117647	0.080645161	0.216666667	0.0875	0.144444444	0.215189873	0.113636364	0.084337349	0.093333333	0.158730159	0.123287671	0	0.173333333	0.075	0.108433735	0.029411765	0.123893805	0.193181818	0.169230769	0.073170732	0.072463768	0.103896104	0.151898734	0.095890411	0.088435374	0.164556962	0.089655172	0.089552239	0.1125	0.111111111	0.113924051	0.109589041	0.184210526	0.134146341	0.092105263	0.06741573	0.092857143	0.093333333	0.06741573	0.066666667	0.173913043	0.107142857	0.091666667	0.078125	0.126984127	0.06741573	0.092105263	0.017857143	0.096385542	0.206349206	0.096385542	0.186666667	0.086956522	0.216216216	0.072164948	0.115942029	0.108527132	0.035087719	0.158730159	0.098591549	0.070422535	0.102362205	0.08496732	0.119047619	0.115702479	0.06557377	0.102564103	0.099236641	0.121621622	0.197530864	0.108433735	0.142857143	0.134615385	0.101010101	0.088235294	0.103092784	0.152941176	0.109589041	0.138297872	0.106666667	0.152173913	0.158730159	0.086956522	0.147058824	0.054545455	0.029411765	0.12	0.127118644	0.148148148	0.098214286	0.087719298	0.095238095	0.13253012	0.093333333	0.117021277	0.135135135	0.08974359	0.126436782	0.112676056	0.172839506	0.152941176	0.096774194	0.104761905	0.072164948	0.140625	0.217948718	0.129411765	0.12745098	0.091743119	0.090909091	0.068965517	0.084507042	0.095238095	0.14084507	0.180555556	0.191780822	0.107142857	0.082191781	0.103448276	0.072463768	0.090909091	0.134146341	0.132653061	0.128205128	0.058823529	0.098765432	0.089655172	0.065789474	0.102040816	0.15942029	0.097087379	0.202702703	0.15625	0.148648649	0.153846154	0.136363636	0.162162162	0.113636364	0.155844156	0.068965517	0.208955224	0.158730159	0.1	0.1125	0.12745098	0.24742268	0.094488189	0.147058824	0.194029851	0.202702703	0.093333333	0.114942529	0.159574468	0.069767442	0.090909091	0.103896104	0.072727273	0.086419753	0.078125	0.129411765	0.048387097	0.103448276	0.131578947	0.098591549	0.103703704	0.175	0.178571429	0.156626506	0.103448276	0.137931034	0.092198582	0.111888112	0.107526882	0.103896104	0.092105263	0.1	0.12195122	0.106666667	0.12195122	0.206896552	0.134020619	0.227272727	0.106666667	0.123595506	0.120481928	0.121621622	0	0.101449275	0.203125	0.220930233	0.12195122	0.118644068	0.104651163	0.086956522	0.13253012	0.090909091	0.12962963	0.0625	0.12345679	0.0875	0.098901099	0.072727273	0.171875	0.106382979	0.189873418	0.107142857	0.100628931	0.109756098	0.149253731	0.123076923	0.172413793	0.186666667	0.206349206	0.086956522	0.108433735	0.134146341	0.04	0.117021277	0.197530864	0.121621622	0.114285714	0.106870229	0.210526316	0.113924051	0.09375	0.142857143	0.094339623	0.141176471	0.105769231	1

==> Supplementary_file_4/DrugGPT_GALM_similarity_matrix.txt <==
Similarity_matrix	c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N	C[C@H]1C[C@@H]([C@@H](CN1C(=O)C)O)O	c1ccc(cc1)[C@H](C(=O)O)N	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	OC[C@H]1O[C@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	NC1=NC=NC2=NC=N[C@H]12	O=C(N[C@H]1C[C@H](C1)O)CNC(=O)C1=NC=NC1	O=C(N[C@H](C(=O)O)Cc1ccccc1)Cc1ccccc1	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O=C1N[C@@H]2C[C@@H](O[C@H]2C1)C(=O)O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	c1cc(cc(c1)O)C[N@@H+]2CCN(CC2)CC(c3ccc(cc3)O)O	c1ccc(cc1)C[C@H](CN(S(=O)(=O)O)C[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n3cnc4c3ncnc4N)C(=O)O	c1cc(c(c(c1O)O)O)C[C@@H](C(=O)O)N	O=CN[C@H](C(=O)O)CCC(=O)O	O[C@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	OC[C@@H](C(=O)O)NC(=O)C	O=C1NC(=O)/C/2=N\C/1=C/CC/2	C(C(=O)O)S(=O)(=O)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N	O=C(N[C@H](C(=O)O)Cc1ccccc1)NCc1ccc(cc1)O	CC(C[C@@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)NC(=O)C)C	C([C@@H]1[C@H]([C@@H]([C@H]([C@@H](O1)O)O)O)O)O	O=C(C(C(C(=O)O)(C(C(=O)O)(O)C)C(=O)O)O)O	OC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(C)C)CCCNC(=N)N)CC(=O)N)Cc1ccc(cc1)OP(=O)(O)O)CCC(=O)O	C[C@@]12[C@@H]([C@@H](C/C1=NOC(=O)N2)O)O	C1=C(C(=O)NC(=O)N1)N	CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	OC(=O)[C@H](C(F)(F)F)O	O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)C1=CC(=C(CC1=N2)C)C	OC(=O)C[C@H](C(=O)O)[NH3+]	O=C[C@H]1[C@H](O)[C@H](O)C[C@]2([C@H]1CCC=C2C(O)=O)C	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	OC[C@H]1O[C@@H](O)[C@H]([C@H]([C@@H]1O)O)O	O=C1N[C@@H](C(=O)O)[C@H](O)C(=O)N1	O=C(N[C@H](C(=O)O)Cc1ccc(cc1)N(=O)=O)Cc1cccc(c1)O	OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@H](CO)[NH3+])CCC(=O)O)C)Cc1ccc(cc1)O)CC(=O)O)C	O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)OC2CO)OC(CO)C1O)C	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)O[P@](=O)(O)O[P@@](=O)(O)OP(=O)(O)O)O)O)N	OC(=O)CC[C@@H](C(=O)O)NC(=O)CCC[NH3+]	NC(=N)NCCC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC1=CN=C2[C@@H]1C=CC=C2)CCCNC(=N)N)C)CC(=O)N)Cc1ccccc1)CCC(=O)O	OC(=O)CC[C@@H](C(=O)O)NC(=O)CNC(=O)c1ccc(cc1)N	CC(C[C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)CC1=NC=NC1)CCCNC(=N)N)CC(=O)O)C	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.1	O=C(NC1C(O)C(O)C(CO)OC1O)C	O=CN(C1C(=O)N(C(=O)N(C1=O)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)Cc1ccccc1)C(C)C	O[C@H]1C[C@@H](O[C@@H]1COP(=O)(O)O)n1cnc2c1[nH]c(N)nc2=O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	C1[C@H]([C@@H]([C@H](O1)O)O)O	NC1=NC=NC2=C1N=C(N2)N	O=C(Nc1ccccc1C(=O)O)C1=CN=C2[C@H]1C=CC=C2	O=C1N[C@H](C(=C1)CC(=O)O)Cc1ccccc1	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	C[C@@H]1C=CC(=O)[C@H]1O	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O	O=C(O[C@H]1[C@@H](O)[C@H](O[C@@H]1CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)n1cnc2c1ncnc2N)CCCC[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)N	O=C1C(=N[C@@H]2C(=O)NC(=N2)N)N=C1C1CC(=O)NC(=N1)N	OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+]	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)NC(=O)C	OC[C@@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@@](=O)(O)OC[C@@H]4[C@H]([C@H]([C@@H](O4)N5C=CCC(=C5)C(=O)N)O)O)O)OP(=O)(O)O)N	O=C[C@H](CC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CCCNC(=N)N)CCCNC(=N)N)C)NC(=O)[C@H](CO)[NH3+]	O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)O)CC1=CN=C2[C@@H]1C=CC=C2)CCC[NH2+]C[C@@H]1C=C2C(=N[C@@H]2O)[C@H]([C@@H]1O)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N.1	O=C(N[C@@H](C(=O)O)CC(C)C)CSc1nc(c([nH]1)c1ccccc1)O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)O[P@@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O)N	O=c1[nH]c(nc(n1)c1ccccc1)N[C@H](C(=O)O)CC1=CN=C2[C@@H]1C=CC=C2	C[N+](=N)N/C=C(/c1ccccc1)/c1ccc(cc1)C[N+](=O)[O-]	O=C(N[C@H]1CC[C@@H](CC1)C(=O)O)Cc1ccc(cc1)O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	NC(=O)[C@@H](N)CC(C(F)F)(O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])CCCNC(=N)N)CCCC[NH3+])CC1=NC=NC1	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	OC(=O)[C@@H]1CSC(=N1)c1cccs1	CC1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O	O=C[C@@H]1[C@@H]2O[C@H](C[C@@H]2O[C@]1(C)n1c2ccccc2c1c1ccccc1)C	C[N@@]1[C@@H]([C@H](C[C@H](O1)O)O)O	O=C(N[C@H](C(=O)O)CCC(=O)O)CC[C@@H](C(=O)O)NC(=O)CC[C@@H]1[C@H](O)c2c([C@@H]1O)c(=O)[nH]cn2	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	NC(=O)C[C@@H](C(=O)O)NC(=O)C	C[C@H]([C@H]([C@@H]([C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C)O)O)O	O=C(c1cccs1)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccccc1)C(C)C)C)C(C)C	OC(=O)[C@H](Cc1ccc(cc1)O)N	C([C@H](C(=O)O)O)N	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	CC[NH+](CC)CC[C@H](c1ccc(cc1)OC(C)C)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	C1[C@@H]([C@H]([C@@H](CN1)O)O)O	O[C@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	O[C@H]1O[C@H](C[C@@H]1O)n1cc(C)c(=O)[nH]c1=O	OC(=O)c1ccccc1	C(CC(=O)O)C(=O)O	OC(=O)CCC(=O)C	O=C(c1ccccc1)NC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	O=C(O[C@H]1C[NH2+][C@@H](C1)[C@@H]([C@@H](CO)O)O)CCC(=O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	O=C(N[C@H](C(=O)O)Cc1ccccc1)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C)CO)CCC(=O)O)C)CC(C)C	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)O	C1[C@H]([C@@H](N1)C(=O)O)O	C([C@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	OC[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)N	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	C1[C@H]([C@@H](S(=O)(=O)O1)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]cnc2=O)COP(=O)(O)O	O=c1[nH]cnc2c1cccc2	CC(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CC(C)C	OC(=O)CC[C@H](C(=O)O)N	OC(=O)CC[C@@H](C(=O)O)N	C1[C@@H]([C@H]([C@H](O1)COP(=O)(O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	NC(=N)NCCC[C@@H](C(=O)O)[NH3+]	O=C(N[C@@H]([C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)C(C)C)Cc1ccccc1	O=C[C@H]1C[C@@H]1C(=O)N1CCC[C@H]1C(=O)O	O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)[C@H]1[C@@H]2C(=O)NC(=O)C1=O	c1cc(c(cc1C(=O)O)O)O	CC1=N[C@@H]2[C@H](O[C@@H]([C@H]2O1)[C@H]1OC(C)(C)O[C@@H]1CO)C(C)C	NC(=O)NC(C(=O)O)(C(CO[P@](=O)(OP(=O)(O)O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.2	C[NH+](C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)CC[C@@H](C(=O)O)[NH3+]	C([C@@H](C(=O)O)N)N	C1C[C@@H](O[C@H]1N2C=CC=NC2=O)C(=O)O	NC(=O)CC[C@@H](C(=O)O)[NH3+]	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	C([C@H](C(=O)O)N)O	CC1=C[C@@H](C)[C@H]([C@H]([C@@H]1O)O)O	O=C(C(=O)N[C@H](C(=O)O)CCC(=O)O)Nc1ccc(c(c1)Cl)c1ccc(cc1)Cl	C(CO)[C@@H]1[C@H]([C@@H]([C@H](O1)CO)O)O	O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC1=CN=C2[C@H]1C=CC=C2)CCC(=O)O)CCC(=O)O	C[NH2+][C@H](C(=O)O)CCC(=O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.3	O=C(N[C@H](C(=O)O)Cc1ccccc1)Cc1ccccc1.1	O=C(N1CCN(CC1)C(=O)C1CCCC1)c1ccc(s1)C(=O)O	NC(=O)C(C(O)=O)C(=O)N(C1CC1)C1C(=O)OC(C(=O)NC(C(O)CO)C(O)CO)C(O)C1O	NC1=NC(=O)C2=NC=C([C@H]12)C(=O)O	OC[C@H]1O[C@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	O=C(N1CCN(CC1)c1nnc(s1)C1=NN=C[C@@H]1C(=O)O)CCc1cccc(c1)O	OC(=O)CCC(=O)O	O[C@H]1O[C@H](CO[P@](=O)(OP(=O)(O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)C(C)C)CC(C)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+]	O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CCC(=O)O)CCC(=O)O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)CC(C)C)CC(C)C	NC(=O)[C@H](COP(=O)(O)O)N	C[C@H](C(=O)O)O	C[C@H](Cc1ccccc1)C(=O)NC[C@@H]2C(=O)N([C@H]3[C@@H]([C@@H]([C@H](O3)CO)O)O)C(=O)N(C)O2	C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)O	C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	NC(=O)[C@H](CC1=CN=C2C1=CC=CC2)N	O=C(N[C@H](C(=O)O)CCC(=O)N)CNC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CO)N)CC1=NC=NC1	OC[C@@H](C(=O)N1CCC[C@H]1C(=O)O)N	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O.1	O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)O)Cc1ccccc1)CCC[NH3+]	O=C(N[C@H](C(=O)O)CC1=NC=NC1)CC[C@H](C(=O)O)[NH3+]	O=C(N1CCC[C@H]1C(=O)O)CSc1nnc2c(n1)[nH]c(cn2)C(=O)O	C1[C@@H]([C@@H](N(C(=O)NC1=O)Cc2cccc(c2)C(=O)O)O)O	O=C(Nc1ccccc1)N[C@@H](c1ccccc1)C(=O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	C([C@@H]1[C@H]([C@@H]([C@@H](O1)O)O)O)O	O=C1C[C@@H](CC(=O)N1)C[C@@H](C(=O)O)N	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	O=C(c1ccc2c(c1)OCO2)N[C@@H]1C=C(C(=O)N1)C(=O)O	O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1nc[nH]c2=O	O=C(Nc1ccccc1)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C)CC(C)C)CC(C)C)CO)CC(C)C	c1ccc(c(c1)C[C@@H](C(=O)O)N)O	C[N@@H+]1CC[C@@H]([C@H](CC1)O)NC(=O)c1ccc(cc1)c1noc(c1)c1cc2c(o1)cccc2	O=C[C@H]1[NH2+][C@@H]2C[C@@H](C(=O)O1)C1=C(N2)N=N[C@@H]1O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N.1	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.1	O=C[C@H]1[C@H](O)C[C@@H]([C@H](O1)O)O	c1c([nH]c2c1C(=O)NC(=N2)N)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	CC[C@@H]([C@@H](C(=O)O)N)C(=O)N[C@H](C(=O)O)CCC(=O)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N.2	NC(=N)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)Cc1ccccc1	C[N@@H+]1CC[C@@H](CC1)CC(=O)O	CC(C)(CO)N	O=C(C[C@@H](C(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)N)CCC(=O)O)Cc1ccc(cc1)O)C	O=C(NC1C(O)C(O)C(CO)O1)C	OC[C@H]1O[C@@H](O)[C@H]([C@@H]([C@@H]1O)O)O	CC[C@@H](C(=O)O)[NH3+]	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	C1C[C@H](N(C1)C(=O)CC(=O)O)C(=O)O	O=C1CC[C@]2(C(=CC(=O)C=C2C)O)[C@]1(O)C	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.2	C1[C@H]([C@@H](N(C1)C(=O)O)CO)O	O[C@H]1[C@H](O)[C@H](O[C@H]1N1CC[C@@H](C1)NC(=O)C)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N.2	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.3	CC(C[C@@H](C(=O)O)N)C	O=c1[nH]c(=O)c2c([nH]1)cc(s2)C(F)(F)F	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.3	C1=CC(=C(C(=C1)C(=O)O)O)O	O=C(c1cccs1)O[C@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	O[C@H]1O[C@H](CO[C@@H]2O[C@H](CO)[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	O=C1C=CC2=C(N1)C(=O)c1c(C2=O)cccc1	OC[C@H]1O[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1nc(N)[nH]c2=O)O)O)n1cnc2c1[nH]c(N)nc2=O	CC(=O)N[C@H]1[C@@H]([C@H]([C@H](O[C@H]1O)CO)O)O	O=C(N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)N)CC1=CN=C2[C@@H]1C=CC=C2)C1=CN=C2[C@@H]1C=CC=C2	OC(=O)[C@@H]1CSC(=N1)c1ccc(c(c1)F)Cl	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	O=c1[nH]c(=O)c2-c([nH]1)n(cn2)[C@H]1C[NH2+]C[C@@H]1O	O=C[C@H]1C(=O)O[C@H](C)[C@H](C1=O)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.2	O=C(Nc1nc2c([nH]1)cccc2)CCC[NH+]1CCOCC1	CC(=O)N1C[C@H]([C@H](C1)O)c2c(cccc2Cl)Cl	OC[C@@H]1O[C@@H](O)[C@H]([C@H]([C@H]1O)O)O	O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)O)CCC(=O)O)Cc1ccc(cc1)O	C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@@](=O)(O)O[P@@](=O)(O)O[P@@](=O)(O)OP(=O)(O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.2	OC(=O)C[C@@H](C(=O)O)N	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)Cc1ccccc1)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)NC(=O)CNC(=O)C)CCC(=O)O)CC(C)C)CO)CC(C)C	O=C[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)C(=O)C(O)(O)C	O=C[C@@H]1[C@@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	C[C@H]1O[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@@H]1n1cnc2c1nc(N)[nH]c2=O)O)O)n1cnc2c1ncnc2N	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)NC(=O)[C@@H](NC(=O)C)C)C	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O.1	OC[C@H]1O[C@@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H]2O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NC(=O)C	O=C1NC(=O)[C@@H](C1)CC1=CN=C2[C@@H]1N=CN=C2	C([C@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	C([C@@H]1[C@@H]([C@H]([C@@H]([C@@H](O1)O)O)O)O)O	OC[C@@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	NC(=O)C[N@@H+]1CC[N@H+](CC1)C	O[C@H]1[C@@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)Cc1ccc(cc1)O)C)Cc1ccccc1	C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O	O=C[C@H]1[NH2+]CC[C@@H]2[NH2+][C@@H]1CC[C@@H]2O	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.2	C[NH+](C)C[C@@H]1C=C(C2=C1N=CN=C2C(=O)O)C(=O)O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(=O)O)C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCNC(=N)N)[NH3+])Cc1ccc(cc1)O)CC(C)C)CC(=O)O)C)C	O=C[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)NC(=O)CNC(=O)CNC(=O)CC[C@@H](C(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)N)CCCCN)CCCN=C(N)N)CO	C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O.1	O=CN(C(=O)c1ccc(c(c1)N(=O)=O)C(F)(F)F)C	O=C1NC(=O)[C@H]2[C@H](N1)[C@H]1CC[C@@H]2C1	OC(=O)CC[C@@H](C(=O)O)[NH3+]	NC(=O)C1=NC=NC1	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O.1	CC(C)(C)[C@H](NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](C(C)(C)C)NC(=O)C)CCC(=O)O)C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C	C1[C@@H]([C@H]([C@@H](O1)O)O)O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O.1	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.3	C[NH2+][C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccccc1)CO)CCCNC(=N)N)CCCC[N+](C)(C)C	O=C(c1csc(n1)NC(=O)[C@H]1CCC[NH2+]1)C	CC1=CC[C@@H](C1)[C@@H]1N[C@@H](C(=C1)O)CC[N@@H+]1CCC[C@H](CC1)C(=O)O	OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)NC(=O)[C@@H]1CCC[NH2+]1	OC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(=O)O	C([C@@H](C(=O)O)N)O	O=C(N[C@H](C(=O)O)Cc1ccccc1)C[C@@H](C(=O)O)N	OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)CNC(=O)[C@H](C(C)C)[NH3+])CCC(=O)O)CCC(=O)N)C)Cc1ccccc1	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)Cc1ccc(cc1)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CCC(=O)N	O=C1N[C@@H]2[C@@H](S1)C(=O)N[C@@H]2C(=O)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.3	O=C(N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CCC(=O)N)Cc1cnc[nH]1	C1=C(C(=O)NC(=O)N1)[N+](=O)[O-]	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O.1	OC[C@@H](C(=O)O)NC(=O)CC[C@@H](C(=O)O)N	O=C[C@H](NC(=O)[C@H](CC1=CN=C2[C@@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)N)CCC(=O)N)CC(=O)O)Cc1ccc(cc1)O	C[C@@H]1[C@@H]([C@H](C[C@@H]([C@@H]1O)O)O)O	O=C(C[C@H](C(=O)O)N)N[C@H](C(=O)O)Cc1ccc(cc1)O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC1=NC=NC1)Cc1ccccc1)CC1=CN=C2[C@@H]1C=CC=C2	O=C(O[C@H]1C[C@H](O)[C@H](O[C@@H]1CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1cnc2c1ncnc2N)CCCC[C@@H]1SC[C@@H]2[C@H]1NC(=O)N2	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	C([C@@H]1[C@H]([C@@H]([C@@H]([C@H](O1)O)O)O)O)O	CC[C@@H]([C@@H](C(=O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.4	OC(=O)Cc1cccc(c1C)O	C[C@@H]([C@H](C(=O)N[C@@H](CCC(=O)O)C(=O)N[C@@H](C(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(C)C)CCCNC(=N)N)CC(C)C)CCC(=O)O)O	NC(=O)CCC(=O)Nc1ccc(cc1)N	O=C(N[C@H]1C[C@@H]([C@H](C1)O)N(S(=O)(=O)O)Cc1ccccc1)C[C@H](C(=O)O)N	O=C(N[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC1=CN=C2[C@H]1C=CC=C2)CC(C)C)CC(C)C)CC1=CN=C2[C@H]1C=CC=C2	O=C1N[C@@H]2[C@H](N1)C(=O)N[C@@H]([C@@H]2O)CC(=O)N[C@@H]1[C@@H]([NH2+][C@H](O[C@H]2O[C@H](CO)[C@@H]([C@@H]([C@H]2O)O)O)CO)[C@H]([C@@H]([C@H]1O)O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.4	NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)N	OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(C)C)C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)N)[NH3+])CCC(=O)N	NC(=O)C1=CC(=O)NC(=C1)N	C(CC(=O)O)C(O)=O	O=C1O[C@@H]2C[C@H]3C(=O)O[C@@H](O[C@]4(C(=O)C(=O)C=C[C@]4(O3)C)O)C[C@@]2(C1)O	OC[C@H]1O[C@@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H](O2)CO)O)[C@@H]([C@H]([C@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OC(=O)[C@@H](NC(=O)C)COP(=O)(O)O	O=c1[nH]c2c(n1)c(ncn2)N1CCOCC1	C[N+](=O)c1ccc(cc1)C[C@@H](C(=O)N(Cc1ccccc1)CC(C(F)(F)F)(O)O)NC(=O)C	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)Cc1ccc(cc1)O)CC(C)C)CCC(=O)O)CCC(=O)O)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)N)CC(C)C)CC(C)C)CC(C)C)CC(C)C)CCC(=O)O)C	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1ccc(=O)[nH]c1=O	OC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CCC(=O)O)[NH3+])CO)CCC(=O)N)CC(=O)N)C	O=c1[nH]c2c([nH]1)cccc2	O=C1C(CC2=C1CCCC2)(C)C	C[NH+]1CC[C@H]([C@@H](C1)O)C(=O)N[C@@H](C)c1nnc(s1)C(=O)O	O=C(O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N)CCC[C@@H](C(=O)O)[NH3+]	OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(=O)O)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H](N)C)CCCNC(=N)N)CCC(=O)N)CC(=O)O	c1cc(cc(c1)F)C[C@H](C(=O)O)N	O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)O1)C	NC(=O)C[N@@H+]1CCC[C@@H](C1)C(=O)O	NC(=O)C[N@@H+]1CC[N@H+](CC1)Cc1c(C)cc(c(c1O)Br)Br	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.5	OC[C@@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)O.1	O=C1CC[C@@H](CC1)[NH3+]	O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)c1c(n2)cc(c(c1)Br)Br	O=C(O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NCC(=O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O.2	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O.1	c1cc(cc(c1)F)C[C@@H](C(=O)O)NC(=O)C[C@@H](C(=O)O)N	OC[C@H]1O[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1ncnc2N	O=C1N(C)C(=O)C2=C([C@@H]1C)C=C(C2=O)N	OC[C@@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O[C@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	C([C@@H](C(=O)O)N)N.1	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	O=C1N[C@H](N=C(N1)N)c1ccccc1	NC1=NC(=C(C(=O)O1)Cl)c1ccc(cc1)Cl	OC(=O)c1cccc(c1)C(=O)O	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N.3	O=c1[nH]c(=O)c2c([nH]1)cc(cc2)C(=O)O	NC(=O)C[C@H](CC1=CN=C2C1=CC=CC2)NC(=O)C1=CC[NH2+]CC1	O=C1O[C@@H]2CN1CC[C@H]2[NH2+]Cc1cccc2c1cccc2	NC(=O)C[C@@H]1[C@H](O[C@H]([C@@H]1O)O)C(=O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)COP(=O)(O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.6	C1[C@@H]([C@H](N[C@H](C1)O)C(=O)O)O	NC(=O)C[NH2+]CCC(=O)O	O=c1[nH]c(=O)c2c([nH]1)n(cn2)[C@@H]1O[C@H]([C@@H]([C@H]1O)O)COP(=O)(O)O	C[C@@H]1CC[C@H](N1c2c3c(cnc(n3)N)ncn2)C	O=c1[nH]c(=O)c2c([nH]1)C(=C(C(=O)N2)Br)O	c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)COP(=O)(O)O)O)O)N=C(NC2=O)N	CC[C@H](C(=O)N[C@@H]([C@@H](CO)O)C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C)CC(C)C)C)CC(=O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.4	C[C@H]1[C@@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	C([C@H]1[C@H]([C@@H]([C@@H](O1)O)O)O)OP(=O)(O)O	O=C1NC[C@@H]2[C@@H]1[C@H](O2)CC[C@@H](C(=O)O)N	O=C1N(C)C(=O)[C@]2([C@H]1C(=O)CC[C@]1([C@@H]2C(=O)CC[C@H]2[C@H]3C[C@H](C(=O)N3C[C@@]12C(=O)O)C)O)C	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C)C)Cc1ccc(cc1)O)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])CCC(=O)O)CCC(=O)O)CC(C)C)C)CC(C)C)C	O[C@H]1[C@@H](O)[C@H](O[C@@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	C(CC(=O)N)C[C@@H](C(=O)O)N	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.5	CC(C)n1nc(nc1c1ccc(cc1)C(=O)N[C@H](C(=O)O)C(C)C)C	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	O=C(C1=CC=CN=C2C1=CC=C2)NCc1cccnc1	O=CN(C[C@@H](C(=O)O)N)C[C@H](C(=O)O)NC(=O)CC[C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](CCC(=O)O)[NH3+])CCCNC(=N)N)O)CC(C)C	O[C@H]1C[C@@H](O[C@@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1cnc2c1ncnc2N	OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)Cc1ccccc1)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CO)[NH3+]	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(N)nc2=O	OC(=O)c1ccccc1C[NH3+]	O=CN1C(=O)C2=C(N=NC2=N1)C[NH+]1CCC(CC1)N1CCOCC1	O[C@H]1[C@@H](O)[C@H](O[C@@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	O=C1N(C)[C@H](NC(=O)C1)CC(C)C	CC(=O)N[C@H]1CCC(=O)NC1=O	OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(=O)O)Cc1ccccc1)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)N)CC(=O)O)CC(=O)O	O=C(C[C@@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)NC(=O)CC1=CN=C2C1=CC=CC2)N[C@H](C(=O)O)C	OC(=O)[C@H](Cc1cccc(c1)O)N	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O	OC[C@@H]1[C@@H]([C@@H]([C@H](O1)n2cnc3c2ncnc3N)O)O	O[C@H]1[C@@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O.1	O=C(N[C@H](C(=O)O)CCC(=O)O)CNC(=O)[C@@H]1C=CN=C2[C@@H]1NC(=N)NC2	OC(=O)C[C@H](C(=O)O)O	O=C1CC(C)C(CO\N=C/C[C@@H](NC(=O)C)C(=O)O)C2=CC=C3C1=CC=C3[N@H+](C2)CCC(=O)O	O[C@H]1[C@@H](O)[C@@H](O[C@@H]1N1CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	O=C1NC(=O)/C(=C/C/C=C/C2=[N+](CC)c3ccc(cc3C2)NC(=O)C)C(=O)N1	O=C(c1ccc(cc1)O)Nc1nnc(s1)C(=O)O	OC(=O)[C@@H]1CSC(=N1)C(=O)O	O=C1NC(=O)C(=C1c1c[nH]c2c1ccc(c2)O)C	O=c1[nH]oc(=O)n1[C@@H]1O[C@@H]2[C@H]([C@H]1O)O[C@H]([C@@H]([C@H]2O)O)n1cnc2c1ncnc2N	O=C(C1=C2CCC(=O)NC2=N1)NCc1cccc(c1)C(=O)O	OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(=O)N	CC(=O)N[C@H](C(=O)O)CCC(=O)O	C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O.2	OC(=O)CC[C@@H](C(=O)O)NC(=O)C1=CN=C2[C@@H]1C=CC=C2	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)Cc1ccccc1)C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CO)CCC(=O)N)Cc1ccc(cc1)O)CC(=O)O)C	NC(=O)C1=NN(C(=O)C1)c1ccc(cc1)c1ccccc1	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	O=C[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@@H]1CCC[NH2+]1)CC(C)C	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]cnc2=O)COP(=O)(O)O.1	O=C(c1cccc(c1C(F)(F)F)F)NCCC[NH3+]	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CCC(=O)O)C(C)C)CCCNC(=N)N)CCC(=O)N)NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])C)C	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	CC(=O)SCCNC(=O)[C@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	C(C(=O)O)O	O=C(c1ccc(cc1)N(S(=O)(=O)C)C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1ccc(=O)[nH]c1=O)N[C@H]1C(=O)[C@H]([C@@H](O1)CO)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O	O=C(N[C@H](C(=O)O)CC(C)C)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CCC(=O)O)CCC(=O)N)CCC(=O)O	CC(=O)N[C@@H]1[C@H]([C@H]([C@@H](O[C@H]1O)CO)O)O	C([C@H]1[C@@H]([C@@H]([C@H](O1)O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.4	OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(C)C)CCC(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@H](C(C)C)[NH3+]	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	O=C(N[C@H](C(=O)O)CCC(=O)O)CC[C@H](C(=O)O)N	NC(=O)CC[C@@H](C(=O)O)[NH3+].1	O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)C(CO)OC1O)C	C(CO)C(F)(F)C(F)(F)C(F)(F)C(F)(F)C(F)(F)C(F)(F)F	O=C(C1=NN=C2C1=CC=CC2)NCCc1c[nH]c2c1cccc2	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1[nH]c(N)nc2=O	c1cc2c(cc1O)c(c[nH]2)C(=O)O	OC(=O)CC[C@@H](C(=O)O)N.1	O=C[C@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)Cc1ccccc1)CC(=O)O)CCC(=O)O)Cc1ccc(cc1)O)CO)CC(C)C)CCC(=O)O)C	C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O.3	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)Cc1ccccc1)CC(C)C)CC1=NC=NC1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(C)C)CC(=O)N	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.7	O=c1[nH]c(nc2c1cccc2)CN1C(=O)c2c(C1=O)cc(cc2)S(=O)(=O)N	OC(=O)C(CC(=O)O)(CC(=O)O)O	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	O=C(NC1C(O)C(O)OC1CO)C	OC(=O)[C@H]1[C@@H]([C@H]1c1ccc(cc1)Cl)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	c1ccc2c(c1)c(c[nH]2)C(=O)O	C[C@H]([C@H](C(=O)O)O)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N.4	C1[C@@H]([C@H](O[C@H]1N2C=CC(=O)NC2=O)CO)O	C(CN(S(=O)(=O)O)CC(=O)O)[C@@H](C(=O)O)N	O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc3c1ncnc3N)O)O)O)O)O)C2=O	O[C@H]1C=C2CC(=O)NC2=C(C1O)O	O=C(N1CCC[C@H](C1)C(=O)O)CSc1[nH]cnc2c1ccnc2	C([C@@H]1[C@H]([C@@H]([C@@H](O1)O)O)O)O.1	O=C(Nc1ccc(c(c1)Cl)O)Nc1cc(Cl)ccc1Cl	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N.1	CC(C[C@@H](C(=O)O)[NH3+])C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	O=C(N1CC[NH2+]CC1)Nc1cnc2c(n1)c(N)nc(n2)N	c1c(nc(nc1N)N)Cl	CC(=O)N[C@H]1C[C@H]([C@@H](O[C@H]1O)CO)n1cnc2c1ncnc2N	OC(=O)C[C@@H](C(=O)O)Cc1ccccc1	C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O.4	O[C@H]1C[C@H](O[C@@H]1CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)n1cc(C)c(=O)[nH]c1=O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.5	C[N@@H+]1CC[N@H+](CC1)Cc1cn(c2c1cc(Cl)cc2)Cc1ccccc1	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@H](CC(=O)N)[NH3+]	C([C@@H](C(=O)O)N)C(=O)O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CO)[NH3+])C)CCCNC(=N)N)CCC(=O)O	NC1=NC=NC2=NC=NC=N[C@H]12	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	CC(=O)Nc1ccc(cc1)c1nc(O)c(c(n1)C)C	OC[C@H]1O[C@@H]2O[C@H]3C[C@H]4O[C@@]5(C/C=C/CC(=O)O)[C@H](O[C@@H]6[C@@H](O)[C@H](O)C(C)(C)O[C@H]6OC)[C@](C)([C@@H]5OC4=O)C(=C)[C@@]3(O)C2O[C@@H]1C(=O)CO	OC(=O)CC[C@@H](C(=O)O)[NH3+].1	O=C(Nc1ccc(cc1N(=O)=O)N(=O)=O)N[C@H](C(=O)O)CCc1ccccc1	O=C1NC(=O)[C@@H](N1)Cc1ccc(cc1)OP(=O)(O)O	C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O.1	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O.1	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O.3
c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N	1	0.069444444	0.088235294	0.671875	0.136986301	0.084507042	0.135802469	0.077922078	0.671875	0.123287671	0.625	0.676923077	0.121212121	0.055555556	0.314606742	0.093333333	0.054054054	0.671875	0.671875	0.056338028	0.082191781	0.061538462	0.3	0.071428571	0.068965517	0.142857143	0.04109589	0.101694915	0.118421053	0.138461538	0.136986301	0.044776119	0.180851064	0.059701493	0.107142857	0.142857143	0.449438202	0.142857143	0.114285714	0.065217391	0.055555556	0.141176471	0.671875	0.050632911	0.07751938	0.107142857	0.07079646	0.121212121	0.136986301	0.15625	0.465753425	0.682539683	0.676923077	0.681818182	0.076923077	0.184615385	0.090909091	0.115384615	0.676923077	0.104477612	0.126582278	0.422680412	0.134146341	0.35	0.136986301	0.131578947	0.449438202	0.047619048	0.088709677	0.3	0.10989011	0.671875	0.135416667	0.068965517	0.074074074	0.681818182	0.054794521	0.746031746	0.073529412	0.682539683	0.074074074	0.567164179	0	0.071428571	0.142857143	0.682539683	0.068493151	0.049382716	0.057142857	0.682539683	0.0625	0.097222222	0.076923077	0.136986301	0.074074074	0.671875	0.079365079	0.681818182	0.14516129	0.2	0.061538462	0.049180328	0.045454545	0.371794872	0.071428571	0.449438202	0.055555556	0.142857143	0.073529412	0.14516129	0.682539683	0.681818182	0.064102564	0.682539683	0.681818182	0.073529412	0.682539683	0.514705882	0.114285714	0.055555556	0.073529412	0.073529412	0.242424242	0.671875	0.064935065	0.065217391	0.061728395	0.175824176	0.057142857	0.117647059	0.197368421	0.681818182	0.337349398	0.076923077	0.168831169	0.071428571	0.3	0.136986301	0.076923077	0.088235294	0.063829787	0.138461538	0.09375	0.055555556	0.682539683	0.077922078	0.085365854	0.136842105	0.136986301	0.144927536	0.076190476	0.049180328	0.416666667	0.06	0.067961165	0.149253731	0.047619048	0.191489362	0.142857143	0.304347826	0.402985075	0.083333333	0.072727273	0.075949367	0.449438202	0.07	0.079545455	0	0.11627907	0.064935065	0.671875	0.14516129	0.123287671	0.676923077	0.114942529	0.329411765	0.06	0.094594595	0.118811881	0.142857143	0.682539683	0.402985075	0.101449275	0.549295775	0.121212121	0.06097561	0.3	0.081395349	0.054794521	0.047619048	0.069306931	0.14084507	0.142857143	0.075757576	0.136986301	0.065789474	0.075	0.746031746	0.676923077	0.097222222	0.476190476	0.682539683	0.671875	0.073529412	0.092105263	0.682539683	0.056338028	0.404761905	0.153846154	0.083333333	0.431818182	0.136986301	0.112244898	0.069767442	0.3	0	0.130434783	0.402985075	0.111111111	0.0875	0.142857143	0.072916667	0.560606061	0.676923077	0.075757576	0.05511811	0.070588235	0.454545455	0.4	0.065934066	0.142857143	0.146341463	0.105882353	0.130434783	0.569230769	0.142857143	0.136986301	0.055555556	0.569230769	0.073394495	0.142857143	0.064935065	0.121212121	0.096385542	0.062937063	0.048275862	0.142857143	0.04494382	0.081081081	0.057971014	0.119402985	0.121212121	0.072072072	0.076923077	0.671875	0.14516129	0.676923077	0.061403509	0.082352941	0.070707071	0.078431373	0.067567568	0.076923077	0.0875	0.0703125	0.61971831	0.066037736	0.08	0.402985075	0.095744681	0.098591549	0.746031746	0.064935065	0.077586207	0.061538462	0.085365854	0.671875	0.081818182	0.443298969	0.563380282	0.142857143	0.058823529	0.561643836	0.402985075	0.066666667	0.047169811	0.094594595	0.094736842	0.092783505	0.138613861	0.682539683	0.075	0.072727273	0.130434783	0.049180328	0.096774194	0.14084507	0.138888889	0	0.04950495	0.067307692	0.304347826	0.064516129	0.09375	0.040540541	0.1	0.482352941	0.05511811	0.105263158	0.157894737	0.064102564	0.081395349	0.682539683	0.142857143	0.142857143	0.076923077	0	0.142857143	0.449438202	0.449438202	0.094117647	0.31	0.12	0.136986301	0.076923077	0.136986301	0.136986301	0.121621622	0.12	0.059701493	0.136986301	0.3	0.106666667	0.089108911	0.127906977	0.125	0.567164179	0.682539683	0.070422535	0.056338028	0.584615385	0.128205128	0.097222222	0.859649123	0.040816327	0.671875	0.134328358	0.31147541	0.181818182	0.057692308	0.060606061	0.487804878	0.071428571	0.671875	0.103448276	0.561643836	0.105882353	0.047619048	0.479452055	0.072072072	0.47761194	0.070422535	0.096774194	0.449438202	0.106666667	0.078947368	0.072916667	0.066037736	0.092105263	0.35443038	0.402985075	0.569230769	0.1	0.060606061	0.101851852	0.470588235	0.080808081	0.075	0.068493151	0.071428571	0.329113924	0.097826087	0.088	0.054054054	0.14516129	0.102272727	0.06122449	0.1125	0.136986301	0.057692308	0.514705882	0.083333333	0.042372881	0.449438202	0.297619048	0.527777778	0.671875	0.049180328	0.237113402	0.671875	0.0625	0.136986301	0.14516129	0.682539683	0.053571429	0.136986301	0.142857143	0.064102564	0.071428571	0.141176471	0.028169014	0.082474227	0.344827586	0.065789474	0.073529412	0.054054054	0.14516129	0.072727273	0.682539683	0.134831461	0.044776119	0.136986301	0.125	0.111111111	0.487804878	0.068493151	0.045454545	0.3	0.210526316	0.064102564	0.494382022	0.106666667	0	0.14516129	0.047619048	0.3	0.35	0.142857143	0.089552239	0.244186047	0.082191781	0.14516129	0.413333333	0.402985075	0.042553191	0.136986301	0.056179775	0.075757576	0.056910569	0.082191781	0.563380282	0.073170732	0.112903226	0.057971014	0.063157895	0.171052632	0.304347826	0.142857143	0.487804878	0.449438202
C[C@H]1C[C@@H]([C@@H](CN1C(=O)C)O)O	0.069444444	1	0.108108108	0.072463768	0.063829787	0.023255814	0.134615385	0.111111111	0.072463768	0.139534884	0.075757576	0.070422535	0.138888889	0.068965517	0.090909091	0.088888889	0.125	0.072463768	0.072463768	0.2	0.045454545	0.090909091	0.092307692	0.096153846	0.132075472	0.083333333	0.162162162	0.077777778	0.155555556	0.025	0.162790698	0.121212121	0.083333333	0.117647059	0.153846154	0.083333333	0.078651685	0.083333333	0.125	0.083333333	0.112149533	0.122807018	0.072463768	0.136363636	0.092783505	0.132075472	0.1	0.138888889	0.162790698	0.083333333	0.121212121	0.073529412	0.070422535	0.068493151	0.15625	0	0.086206897	0.08	0.070422535	0.171428571	0.056603774	0.09375	0.052631579	0.119402985	0.162790698	0.06	0.078651685	0.1	0.120879121	0.092307692	0.096774194	0.072463768	0.085714286	0.052631579	0.102040816	0.068493151	0.1	0.069444444	0.107843137	0.073529412	0.102040816	0.090909091	0	0.235294118	0.126984127	0.073529412	0.184210526	0.130434783	0.078947368	0.073529412	0.112903226	0.12195122	0.121212121	0.063829787	0.08	0.072463768	0.166666667	0.068493151	0.085714286	0.1875	0.090909091	0.107142857	0.161290323	0.088235294	0.14	0.078651685	0.125	0.083333333	0.212121212	0.085714286	0.073529412	0.068493151	0.136363636	0.073529412	0.068493151	0.176470588	0.073529412	0.076923077	0.022727273	0.148148148	0.142857143	0.142857143	0.139534884	0.072463768	0.113636364	0.101694915	0.177777778	0.072463768	0.078947368	0.068965517	0.074074074	0.068493151	0.130434783	0.121212121	0.14	0.135135135	0.092307692	0.063829787	0.121212121	0.138888889	0.098360656	0.078947368	0.125	0.162162162	0.073529412	0.111111111	0.12	0.119402985	0.086956522	0.069767442	0.081081081	0.107142857	0.083333333	0.106060606	0.115942029	0.1	0.178571429	0.112676056	0.083333333	0.096153846	0.070175439	0.115384615	0.118421053	0.181818182	0.078651685	0.138461538	0.127272727	0	0.145454545	0.113636364	0.072463768	0.085714286	0.139534884	0.070422535	0.084745763	0.081081081	0.123076923	0.090909091	0.111111111	0.105263158	0.073529412	0.070175439	0.194444444	0.054794521	0.138888889	0.14893617	0.092307692	0.111111111	0.157894737	0.064516129	0.119402985	0.170731707	0.083333333	0.151515152	0.063829787	0.170731707	0.104166667	0.069444444	0.070422535	0.243243243	0.12345679	0.073529412	0.072463768	0.142857143	0.020408163	0.073529412	0.076923077	0.075949367	0.055555556	0.046511628	0.068965517	0.162790698	0.117647059	0.092592593	0.092307692	0	0.153846154	0.070175439	0.063492063	0.285714286	0.083333333	0.166666667	0.076923077	0.070422535	0.117647059	0.122222222	0.16	0.079545455	0.094117647	0.122807018	0.083333333	0.12962963	0.070175439	0.071428571	0.078125	0.083333333	0.063829787	0.131578947	0.078125	0.135135135	0.083333333	0.139534884	0.138888889	0.094339623	0.101851852	0.072072072	0.083333333	0.071428571	0.093023256	0.142857143	0.105263158	0.138888889	0.102564103	0.15625	0.072463768	0.085714286	0.070422535	0.086419753	0.18	0.089552239	0.149253731	0.12195122	0.121212121	0.102040816	0.11827957	0.064935065	0.095890411	0.090909091	0.070175439	0.111111111	0.022727273	0.069444444	0.139534884	0.095238095	0.285714286	0.098039216	0.072463768	0.102564103	0.091836735	0.068493151	0.083333333	0.147058824	0.065789474	0.070175439	0.093023256	0.098591549	0.066666667	0.14516129	0.123076923	0.078947368	0.073529412	0.204545455	0.148648649	0.071428571	0.107142857	0.095238095	0.066666667	0.166666667	0	0.106060606	0.114285714	0.096153846	0.087912088	0.027777778	0.073170732	0.178571429	0.094117647	0.122222222	0.108695652	0.145833333	0.111111111	0.090909091	0.073529412	0.083333333	0.083333333	0.088235294	0	0.1	0.078651685	0.078651685	0.090909091	0.065217391	0.108695652	0.063829787	0.121212121	0.063829787	0.063829787	0.041666667	0.02	0.085714286	0.063829787	0.092307692	0.063829787	0.1	0.084745763	0.11627907	0.074626866	0.073529412	0.194444444	0.076923077	0.076923077	0.12244898	0.045454545	0.073529412	0.112903226	0.072463768	0.131578947	0.093023256	0.137254902	0.132352941	0.114583333	0.085365854	0.135135135	0.072463768	0.125	0.065789474	0.051724138	0.076086957	0.119402985	0.131578947	0.081967213	0.075	0.061538462	0.078651685	0.162790698	0.166666667	0.111111111	0.095890411	0.111111111	0.088235294	0.070175439	0.078125	0.132352941	0.121212121	0.131578947	0.082352941	0.104477612	0.06	0.125	0.055555556	0.074626866	0.0625	0.119565217	0.216216216	0.085714286	0.142857143	0.108108108	0.098039216	0.063829787	0.132352941	0.076923077	0.054545455	0.084337349	0.078651685	0.117647059	0.069444444	0.072463768	0.107142857	0.0875	0.072463768	0.131147541	0.162790698	0.085714286	0.073529412	0.148648649	0.063829787	0.083333333	0.136363636	0.135135135	0.122807018	0.025641026	0.074626866	0.076923077	0.066666667	0.142857143	0.090909091	0.085714286	0.08974359	0.073529412	0.03030303	0.088235294	0.063829787	0.170731707	0.119047619	0.085365854	0.071428571	0.161290323	0.092307692	0.156862745	0.111111111	0.063829787	0.111111111	0	0.085714286	0.057692308	0.092307692	0.119402985	0.086206897	0	0.15625	0.095238095	0.085714286	0.140625	0.070175439	0.048387097	0.063829787	0.12962963	0.117647059	0.127906977	0.022222222	0.068493151	0.12244898	0.082474227	0.142857143	0.096774194	0.056603774	0.096153846	0.083333333	0.085365854	0.078651685
c1ccc(cc1)[C@H](C(=O)O)N	0.088235294	0.108108108	1	0.092307692	0.044444444	0.078947368	0.098039216	0.305555556	0.092307692	0.15	0.096774194	0.073529412	0.055555556	0.134615385	0.173913043	0.314285714	0.166666667	0.092307692	0.092307692	0.181818182	0.075	0.137931034	0.079365079	0.255813953	0.1875	0.058823529	0.176470588	0.119047619	0.065217391	0.117647059	0.093023256	0.214285714	0.071428571	0.206896552	0.117647059	0.058823529	0.081395349	0.058823529	0.135135135	0.192307692	0.094339623	0.070175439	0.092307692	0.146341463	0.131868132	0.212765957	0.133333333	0.055555556	0.093023256	0.136363636	0.075757576	0.09375	0.073529412	0.071428571	0.03030303	0.078947368	0.176470588	0.214285714	0.073529412	0.117647059	0.039215686	0.108695652	0.055555556	0.142857143	0.093023256	0.041666667	0.081395349	0.104477612	0.087912088	0.079365079	0.203703704	0.092307692	0.177419355	0.163265306	0.159090909	0.071428571	0.171428571	0.088235294	0.1	0.09375	0.214285714	0.078125	0	0.026315789	0.133333333	0.09375	0.2	0.139534884	0.266666667	0.09375	0.2	0.34375	0.259259259	0.044444444	0.159090909	0.092307692	0.032258065	0.071428571	0.060606061	0.08	0.375	0.166666667	0.137931034	0.183333333	0.102040816	0.081395349	0.164179104	0.058823529	0.121212121	0.060606061	0.09375	0.071428571	0.205128205	0.09375	0.071428571	0.057142857	0.09375	0.080645161	0.166666667	0.134615385	0.275862069	0.275862069	0.045454545	0.092307692	0.179487179	0.24	0.086956522	0.059701493	0.225806452	0.053571429	0.12244898	0.071428571	0.153846154	0.307692308	0.14893617	0.21875	0.079365079	0.044444444	0.307692308	0.085714286	0.185185185	0.055555556	0.131147541	0.176470588	0.09375	0.305555556	0.152173913	0.125	0.175	0.048780488	0.115942029	0.166666667	0.065217391	0.111111111	0.213114754	0.171428571	0.25	0.169230769	0.058823529	0.125	0.094339623	0.170212766	0.138888889	0.195121951	0.081395349	0.183333333	0.156862745	0	0.153846154	0.393939394	0.092307692	0.060606061	0.243243243	0.073529412	0.12962963	0.069444444	0.186440678	0.40625	0.115942029	0.052631579	0.09375	0.094339623	0.052631579	0.104477612	0.055555556	0.186046512	0.079365079	0.266666667	0.108108108	0.071428571	0.180327869	0.097560976	0.058823529	0.206896552	0.044444444	0.097560976	0.086956522	0.088235294	0.073529412	0.102564103	0.086419753	0.09375	0.092307692	0.275862069	0.068181818	0.09375	0.258064516	0.108108108	0.038461538	0.2	0.058823529	0.093023256	0.140625	0.142857143	0.079365079	0	0.076923077	0.094339623	0.142857143	0.159090909	0.058823529	0.155172414	0.098360656	0.073529412	0.296296296	0.126436782	0.057692308	0.082352941	0.058823529	0.22	0.058823529	0.074074074	0.054545455	0.076923077	0.1	0.058823529	0.044444444	0.111111111	0.1	0.173913043	0.058823529	0.069767442	0.055555556	0.12244898	0.126213592	0.094339623	0.058823529	0.117647059	0.047619048	0.193548387	0.181818182	0.055555556	0.106666667	0.03030303	0.092307692	0.060606061	0.073529412	0.180555556	0.098039216	0.09375	0.15625	0.228571429	0.307692308	0.342105263	0.134831461	0.082191781	0.149253731	0.125	0.094339623	0.155172414	0.076923077	0.088235294	0.210526316	0.126582278	0.03125	0.261904762	0.092307692	0.152777778	0.06122449	0.086956522	0.058823529	0.2	0.068493151	0.094339623	0.222222222	0.119402985	0.184210526	0.259259259	0.129032258	0.082191781	0.09375	0.162790698	0.108108108	0.166666667	0.166666667	0.064516129	0.046511628	0.15	0	0.166666667	0.171875	0.125	0.142857143	0.214285714	0.051282051	0.105263158	0.111111111	0.101123596	0.333333333	0.083333333	0.119047619	0.117647059	0.09375	0.058823529	0.058823529	0.0625	0	0.106382979	0.081395349	0.081395349	0.266666667	0.055555556	0.090909091	0.044444444	0.307692308	0.044444444	0.044444444	0.205128205	0.11627907	0.296296296	0.044444444	0.079365079	0.205128205	0.104477612	0.109090909	0.125	0.078125	0.09375	0.111111111	0.147058824	0.080645161	0.06122449	0.075	0.09375	0.1	0.092307692	0.052631579	0.073170732	0.195652174	0.072463768	0.106382979	0.088607595	0.258064516	0.092307692	0.176470588	0.068493151	0.137254902	0.11627907	0.074626866	0.169014085	0.105263158	0.290322581	0.03125	0.081395349	0.093023256	0.095238095	0.240740741	0.166666667	0.342857143	0.075757576	0.094339623	0.1	0.121212121	0.214285714	0.121621622	0.085365854	0.092307692	0.162790698	0.135135135	0.125	0.078125	0.140350877	0.111111111	0.166666667	0.060606061	0.150943396	0.121495327	0.23255814	0.044444444	0.104477612	0.080645161	0.145833333	0.0875	0.081395349	0.089552239	0.088235294	0.092307692	0.166666667	0.090909091	0.092307692	0.118644068	0.093023256	0.060606061	0.09375	0.093333333	0.044444444	0.058823529	0.205128205	0.21875	0.070175439	0.027777778	0.131147541	0.065789474	0.184210526	0.275862069	0.173913043	0.060606061	0.171428571	0.09375	0.140350877	0.133333333	0.044444444	0.071428571	0.189189189	0.088607595	0.272727273	0.222222222	0.079365079	0.098039216	0.205128205	0.077777778	0.093023256	0	0.060606061	0.155555556	0.079365079	0.142857143	0.111111111	0.088235294	0.092307692	0.34375	0.060606061	0.060606061	0.094339623	0.107142857	0.044444444	0.137254902	0.296296296	0.093023256	0.075	0.086956522	0.130434783	0.0625	0.193548387	0.203703704	0.104166667	0.125	0.058823529	0.088607595	0.081395349
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
OC[C@H]1O[C@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
NC1=NC=NC2=NC=N[C@H]12	0.084507042	0.023255814	0.078947368	0.088235294	0.020408163	1	0.156862745	0.063829787	0.088235294	0.042553191	0.092307692	0.055555556	0.025	0.033333333	0.076923077	0.065217391	0.022727273	0.088235294	0.088235294	0.05	0.069767442	0	0.092307692	0.055555556	0.052631579	0.026315789	0	0.054347826	0.06122449	0.108108108	0.041666667	0	0.04	0	0.052631579	0.026315789	0.066666667	0.026315789	0.046511628	0.048387097	0.034782609	0.032258065	0.088235294	0.020408163	0.070707071	0.090909091	0.086419753	0.025	0.041666667	0.04	0.088235294	0.089552239	0.055555556	0.054054054	0.027777778	0.157894737	0.105263158	0.058823529	0.055555556	0.078947368	0.018181818	0.071428571	0.090909091	0.086956522	0.041666667	0.019230769	0.066666667	0.026666667	0.0625	0.092307692	0.0625	0.088235294	0.085714286	0.052631579	0.08	0.054054054	0.023255814	0.084507042	0.086538462	0.089552239	0.08	0.043478261	0	0.024390244	0.075757576	0.089552239	0.046511628	0.019607843	0.051282051	0.089552239	0.045454545	0.069767442	0.027777778	0.020408163	0.038461538	0.088235294	0.029411765	0.054054054	0.027027027	0.055555556	0.058823529	0	0	0.104477612	0.017857143	0.066666667	0.051948052	0.026315789	0.025641026	0.027027027	0.089552239	0.054054054	0.041666667	0.089552239	0.054054054	0.025641026	0.089552239	0.076923077	0.071428571	0.033333333	0.025641026	0.025641026	0.020833333	0.088235294	0.042553191	0.048387097	0.019230769	0.027777778	0.051282051	0.050847458	0.035714286	0.054054054	0.083333333	0.027777778	0.075471698	0.024390244	0.092307692	0.020408163	0.027777778	0.108108108	0.046875	0.025	0.090909091	0	0.089552239	0.063829787	0.056603774	0.056338028	0.19047619	0.022222222	0.052631579	0	0.019607843	0.042857143	0.054794521	0.023255814	0	0.067567568	0.026315789	0.055555556	0.109090909	0.094339623	0.08974359	0.04	0.066666667	0.057142857	0.107142857	0	0.05	0.088888889	0.088235294	0.027027027	0.065217391	0.055555556	0.084745763	0.081081081	0.057971014	0.066666667	0.066666667	0.05	0.089552239	0.109090909	0.023809524	0.1	0.025	0.038461538	0.092307692	0.071428571	0.023255814	0.03125	0.056338028	0.043478261	0.026315789	0	0.020408163	0.043478261	0.039215686	0.084507042	0.055555556	0.022222222	0.083333333	0.089552239	0.088235294	0.025641026	0.041666667	0.089552239	0.05	0.075949367	0.017857143	0.046511628	0.068965517	0.041666667	0.101449275	0.072727273	0.092307692	0	0.046511628	0.109090909	0.063492063	0.058823529	0.026315789	0.060606061	0.044776119	0.055555556	0.027027027	0.052083333	0.035714286	0.06741573	0.068965517	0.049180328	0.026315789	0.033898305	0.196078431	0	0.095238095	0.026315789	0.020408163	0.023809524	0.095238095	0.05	0.026315789	0.020833333	0.025	0.074074074	0.053097345	0.034782609	0.026315789	0.034482759	0.093023256	0	0.166666667	0.025	0.048780488	0.027777778	0.088235294	0.027027027	0.055555556	0.060240964	0.113207547	0.057971014	0.069444444	0.045454545	0.027777778	0.08	0.050505051	0.093333333	0.066666667	0.043478261	0.109090909	0.076923077	0.046511628	0.084507042	0.065217391	0.082352941	0.028571429	0.076923077	0.088235294	0.102564103	0.059405941	0.098591549	0.026315789	0	0.065789474	0.109090909	0.044444444	0.026315789	0.11627907	0.092307692	0.089552239	0.037974684	0.089552239	0.06	0.0625	0.097560976	0	0.045454545	0.021276596	0.020833333	0	0.042857143	0.068493151	0.055555556	0.053191489	0.057142857	0.023255814	0.081967213	0.068965517	0.052083333	0.0625	0.037735849	0.041666667	0.071428571	0.089552239	0.026315789	0.026315789	0.057142857	0	0.037735849	0.066666667	0.066666667	0.071428571	0.065217391	0.133333333	0.020408163	0.027777778	0.020408163	0.020408163	0.136363636	0.108695652	0.055555556	0.020408163	0.092307692	0.041666667	0.084507042	0.049180328	0.043478261	0.058823529	0.089552239	0.023809524	0.024390244	0.060606061	0.12244898	0.045454545	0.089552239	0.014705882	0.088235294	0.023809524	0.02173913	0.074074074	0.040540541	0.038834951	0.072289157	0.024390244	0.088235294	0.06779661	0.065789474	0.070175439	0.020618557	0.086956522	0.061728395	0.1	0.048780488	0.045454545	0.066666667	0.041666667	0.065217391	0.060606061	0.066666667	0.063829787	0.088235294	0.109090909	0.095238095	0.084507042	0	0.061728395	0.069767442	0.042253521	0.104166667	0.071428571	0.055555556	0.090909091	0.0625	0.084210526	0.022727273	0.027027027	0.103448276	0.051282051	0.076923077	0.020408163	0.054794521	0.076923077	0.054545455	0.022727273	0.066666667	0.101449275	0.084507042	0.088235294	0	0.06097561	0.088235294	0.029850746	0.041666667	0.027027027	0.089552239	0.036585366	0.020408163	0.026315789	0.041666667	0.024390244	0.032258065	0	0.058823529	0.076923077	0.043478261	0.025641026	0.063291139	0.027027027	0.103896104	0.089552239	0.0625	0	0.020408163	0.043478261	0.119047619	0.072289157	0.046511628	0	0.092307692	0.053571429	0.020408163	0.063829787	0.063829787	0	0.027027027	0.057692308	0.092307692	0.086956522	0.105263158	0.142857143	0.104477612	0.045454545	0.027027027	0.042857143	0.109090909	0.031746032	0.020408163	0.033898305	0.027027027	0.043010753	0.84	0.098591549	0.1	0.029411765	0	0.046153846	0.056603774	0.055555556	0.026315789	0.072289157	0.066666667
O=C(N[C@H]1C[C@H](C1)O)CNC(=O)C1=NC=NC1	0.135802469	0.134615385	0.098039216	0.141025641	0.06557377	0.156862745	1	0.140350877	0.141025641	0.142857143	0.131578947	0.1375	0.098039216	0.069444444	0.1	0.103448276	0.090909091	0.141025641	0.141025641	0.096153846	0.089285714	0.085106383	0.116883117	0.125	0.119402985	0.08	0.054545455	0.108910891	0.116666667	0.056603774	0.140350877	0.06122449	0.120481928	0.104166667	0.119402985	0.08	0.144329897	0.08	0.111111111	0.111111111	0.12605042	0.112676056	0.141025641	0.101694915	0.110091743	0.209677419	0.197674419	0.098039216	0.140350877	0.094117647	0.155844156	0.142857143	0.1375	0.134146341	0.083333333	0.092592593	0.147058824	0.112903226	0.1375	0.12	0.059701493	0.111111111	0.071428571	0.111111111	0.140350877	0.0625	0.144329897	0.095238095	0.125	0.116883117	0.121621622	0.141025641	0.12345679	0.086956522	0.254545455	0.134146341	0.072727273	0.135802469	0.163636364	0.142857143	0.131147541	0.12987013	0	0.096153846	0.146666667	0.142857143	0.090909091	0.080645161	0.098039216	0.142857143	0.105263158	0.109090909	0.083333333	0.06557377	0.061538462	0.141025641	0.111111111	0.134146341	0.081632653	0.142857143	0.108695652	0.095238095	0.085106383	0.155844156	0.107692308	0.144329897	0.142857143	0.08	0.12244898	0.081632653	0.142857143	0.134146341	0.083333333	0.142857143	0.134146341	0.1	0.142857143	0.148648649	0.071428571	0.1	0.078431373	0.078431373	0.142857143	0.141025641	0.103448276	0.111111111	0.096774194	0.085365854	0.098039216	0.069444444	0.106060606	0.134146341	0.107142857	0.083333333	0.125	0.075471698	0.116883117	0.06557377	0.083333333	0.098039216	0.093333333	0.076923077	0.16	0.094339623	0.142857143	0.140350877	0.109375	0.111111111	0.140350877	0.070175439	0.104651163	0.095238095	0.13559322	0.086419753	0.15	0.113207547	0.066666667	0.119047619	0.08	0.107692308	0.101449275	0.140625	0.234567901	0.098360656	0.144329897	0.126582278	0.262295082	0	0.130434783	0.122807018	0.141025641	0.081632653	0.122807018	0.1375	0.161764706	0.104651163	0.157894737	0.105263158	0.144578313	0.114285714	0.142857143	0.101449275	0.115384615	0.15	0.098039216	0.078125	0.116883117	0.119402985	0.113207547	0.043478261	0.097560976	0.145454545	0.08	0.081632653	0.06557377	0.125	0.079365079	0.135802469	0.1375	0.12962963	0.164835165	0.142857143	0.141025641	0.078431373	0.048387097	0.142857143	0.096153846	0.136363636	0.074626866	0.052631579	0.102040816	0.140350877	0.151898734	0.121212121	0.116883117	0	0.111111111	0.101449275	0.138888889	0.131147541	0.08	0.133333333	0.133333333	0.1375	0.081632653	0.148514851	0.123076923	0.134020619	0.090909091	0.112676056	0.08	0.117647059	0.169230769	0.090909091	0.150684932	0.08	0.06557377	0.115384615	0.150684932	0.125	0.08	0.084745763	0.098039216	0.123076923	0.089430894	0.098360656	0.08	0.071428571	0.087719298	0.078431373	0.390243902	0.098039216	0.10989011	0.083333333	0.141025641	0.081632653	0.1375	0.095744681	0.138461538	0.1	0.108433735	0.089285714	0.083333333	0.131147541	0.112149533	0.127906977	0.091954023	0.086206897	0.101449275	0.133333333	0.052631579	0.135802469	0.103448276	0.114583333	0.108695652	0.126984127	0.141025641	0.21686747	0.119266055	0.134146341	0.08	0.08	0.129411765	0.101449275	0.107142857	0.081395349	0.145454545	0.228571429	0.157894737	0.114942529	0.142857143	0.096774194	0.086956522	0.111111111	0.095238095	0.090909091	0.06779661	0.122807018	0	0.086419753	0.094117647	0.107692308	0.117647059	0.06122449	0.053571429	0.14084507	0.113402062	0.08411215	0.1	0.129032258	0.120689655	0.119402985	0.142857143	0.08	0.08	0.083333333	0	0.147540984	0.144329897	0.144329897	0.119402985	0.097087379	0.1	0.06557377	0.083333333	0.06557377	0.06557377	0.083333333	0.064516129	0.104166667	0.06557377	0.116883117	0.083333333	0.135802469	0.097222222	0.105263158	0.144736842	0.142857143	0.115384615	0.075471698	0.148648649	0.076923077	0.051724138	0.142857143	0.076923077	0.141025641	0.074074074	0.148148148	0.123076923	0.082352941	0.089285714	0.142857143	0.075471698	0.141025641	0.114285714	0.129411765	0.151515152	0.085714286	0.153846154	0.10989011	0.109589041	0.115384615	0.076923077	0.144329897	0.101694915	0.142857143	0.103896104	0.144578313	0.101694915	0.1125	0.101449275	0.150684932	0.210526316	0.083333333	0.10989011	0.150537634	0.098765432	0.152542373	0.132075472	0.074626866	0.101265823	0.152777778	0.123809524	0.090909091	0.081632653	0.161764706	0.12195122	0.14516129	0.06557377	0.12195122	0.148648649	0.158730159	0.082474227	0.144329897	0.1375	0.12195122	0.141025641	0.095238095	0.133333333	0.141025641	0.135135135	0.140350877	0.081632653	0.142857143	0.086956522	0.06557377	0.08	0.101694915	0.075471698	0.112676056	0.057692308	0.144736842	0.1	0.086206897	0.078431373	0.087912088	0.081632653	0.19047619	0.142857143	0.064102564	0.083333333	0.06557377	0.145454545	0.127272727	0.142857143	0.090909091	0.0625	0.116883117	0.15625	0.06557377	0.095238095	0.120689655	0	0.081632653	0.09375	0.116883117	0.111111111	0.130434783	0.078431373	0.171052632	0.109090909	0.081632653	0.142857143	0.101449275	0.066666667	0.06557377	0.085714286	0.081632653	0.087378641	0.150943396	0.134146341	0.111111111	0.090909091	0.078431373	0.092105263	0.126984127	0.107692308	0.08	0.142857143	0.144329897
O=C(N[C@H](C(=O)O)Cc1ccccc1)Cc1ccccc1	0.077922078	0.111111111	0.305555556	0.081081081	0.056603774	0.063829787	0.140350877	1	0.081081081	0.12244898	0.084507042	0.078947368	0.068181818	0.172413793	0.216216216	0.279069767	0.243902439	0.081081081	0.081081081	0.297297297	0.06122449	0.135135135	0.054794521	0.536585366	0.404255319	0.071428571	0.139534884	0.226190476	0.054545455	0.068181818	0.12	0.162162162	0.076923077	0.189189189	0.1	0.071428571	0.073684211	0.071428571	0.108695652	0.577777778	0.179245283	0.09375	0.081081081	0.302325581	0.230769231	0.32	0.175	0.068181818	0.12	0.166666667	0.066666667	0.082191781	0.078947368	0.076923077	0.023809524	0.063829787	0.169491525	0.276595745	0.078947368	0.093023256	0.050847458	0.132653061	0.03125	0.125	0.12	0.053571429	0.073684211	0.169014085	0.14893617	0.054794521	0.321428571	0.081081081	0.242424242	0.2	0.304347826	0.076923077	0.111111111	0.077922078	0.122641509	0.082191781	0.153846154	0.083333333	0	0.021276596	0.241935484	0.082191781	0.275	0.234042553	0.236842105	0.082191781	0.388888889	0.333333333	0.194444444	0.056603774	0.132075472	0.081081081	0.025	0.076923077	0.073170732	0.06779661	0.272727273	0.15625	0.135135135	0.176470588	0.125	0.073684211	0.380952381	0.071428571	0.095238095	0.073170732	0.082191781	0.076923077	0.244444444	0.082191781	0.076923077	0.045454545	0.082191781	0.085714286	0.133333333	0.192982456	0.179487179	0.179487179	0.057692308	0.081081081	0.170212766	0.613636364	0.092592593	0.066666667	0.205128205	0.0625	0.122807018	0.076923077	0.12	0.194444444	0.145454545	0.170731707	0.054794521	0.056603774	0.194444444	0.068181818	0.25862069	0.068181818	0.278688525	0.195121951	0.082191781	1	0.127272727	0.14084507	0.12	0.06122449	0.162162162	0.15625	0.074074074	0.161764706	0.406779661	0.111111111	0.181818182	0.25	0.071428571	0.125	0.080645161	0.142857143	0.213333333	0.115384615	0.073684211	0.355932203	0.333333333	0	0.210526316	0.30952381	0.081081081	0.073170732	0.170212766	0.078947368	0.147540984	0.048780488	0.295081967	0.317073171	0.131578947	0.045454545	0.082191781	0.080645161	0.042553191	0.121621622	0.068181818	0.224489796	0.054794521	0.434782609	0.111111111	0.054054054	0.285714286	0.125	0.071428571	0.189189189	0.056603774	0.125	0.072727273	0.077922078	0.078947368	0.106382979	0.08988764	0.082191781	0.081081081	0.179487179	0.076923077	0.082191781	0.2	0.109756098	0.05	0.159090909	0.053191489	0.12	0.205882353	0.140350877	0.054794521	0	0.0625	0.080645161	0.177419355	0.132075472	0.071428571	0.333333333	0.101449275	0.078947368	0.189189189	0.289156627	0.066666667	0.074468085	0.042105263	0.458333333	0.071428571	0.098360656	0.063492063	0.085106383	0.086956522	0.071428571	0.056603774	0.088888889	0.086956522	0.384615385	0.071428571	0.037735849	0.068181818	0.122807018	0.213592233	0.168224299	0.071428571	0.118644068	0.039215686	0.179487179	0.11627907	0.068181818	0.210526316	0.023809524	0.081081081	0.073170732	0.078947368	0.305555556	0.120689655	0.097222222	0.317460317	0.268292683	0.194444444	0.666666667	0.235955056	0.086419753	0.246376812	0.102040816	0.080645161	0.266666667	0.0625	0.077922078	0.30952381	0.180722892	0.05	0.512195122	0.081081081	0.373134328	0.056074766	0.090909091	0.071428571	0.184210526	0.0875	0.080645161	0.23255814	0.150684932	0.2	0.262295082	0.316666667	0.113924051	0.082191781	0.092592593	0.1375	0.133333333	0.15625	0.056338028	0.058823529	0.25	0	0.316666667	0.272727273	0.125	0.280487805	0.162162162	0.041666667	0.125	0.1	0.114583333	0.357142857	0.109090909	0.098039216	0.118644068	0.082191781	0.071428571	0.071428571	0.048780488	0	0.12962963	0.073684211	0.073684211	0.5	0.050505051	0.055555556	0.056603774	0.194444444	0.056603774	0.056603774	0.142857143	0.075471698	0.257142857	0.056603774	0.054794521	0.166666667	0.136986301	0.111111111	0.102040816	0.083333333	0.082191781	0.088888889	0.11627907	0.085714286	0.033898305	0.06122449	0.082191781	0.153846154	0.081081081	0.065217391	0.081632653	0.142857143	0.064102564	0.177083333	0.079545455	0.170731707	0.081081081	0.189655172	0.0875	0.196428571	0.153846154	0.065789474	0.295774648	0.090909091	0.256410256	0.041666667	0.073684211	0.098039216	0.1	0.381818182	0.433333333	0.365853659	0.052631579	0.080645161	0.086956522	0.220588235	0.194444444	0.179487179	0.076923077	0.126760563	0.156862745	0.108695652	0.125	0.054054054	0.213114754	0.147368421	0.275	0.073170732	0.228070175	0.205607477	0.192307692	0.056603774	0.23880597	0.085714286	0.163636364	0.129411765	0.073684211	0.093333333	0.077922078	0.081081081	0.15625	0.107142857	0.081081081	0.209677419	0.12	0.073170732	0.082191781	0.1375	0.056603774	0.071428571	0.302325581	0.170731707	0.09375	0.045454545	0.147058824	0.046511628	0.173913043	0.179487179	0.267605634	0.073170732	0.3	0.082191781	0.138461538	0.131578947	0.056603774	0.102040816	0.152173913	0.079545455	0.214285714	0.166666667	0.054794521	0.101694915	0.142857143	0.070707071	0.076923077	0	0.073170732	0.150943396	0.054794521	0.125	0.095238095	0.069767442	0.095890411	0.444444444	0.073170732	0.067567568	0.080645161	0.183333333	0.056603774	0.196428571	0.189189189	0.107526882	0.06122449	0.090909091	0.12962963	0.067307692	0.179487179	0.345454545	0.148148148	0.125	0.071428571	0.079545455	0.073684211
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
O=C1N[C@@H]2C[C@@H](O[C@H]2C1)C(=O)O	0.123287671	0.139534884	0.15	0.097222222	0.078431373	0.042553191	0.142857143	0.12244898	0.097222222	1	0.085714286	0.125	0.095238095	0.046875	0.1125	0.102040816	0.086956522	0.097222222	0.097222222	0.093023256	0.108695652	0.108108108	0.117647059	0.107142857	0.083333333	0.1	0.090909091	0.0625	0.1875	0.095238095	0.12244898	0.105263158	0.092105263	0.102564103	0.140350877	0.1	0.097826087	0.1	0.25	0.076923077	0.07826087	0.095238095	0.097222222	0.078431373	0.067307692	0.083333333	0.068965517	0.095238095	0.12244898	0.106666667	0.161764706	0.098591549	0.125	0.121621622	0.105263158	0.042553191	0.133333333	0.204081633	0.125	0.15	0.070175439	0.089108911	0.140350877	0.111111111	0.12244898	0.074074074	0.097826087	0.051282051	0.091836735	0.117647059	0.106060606	0.097222222	0.125	0.083333333	0.156862745	0.121621622	0.065217391	0.123287671	0.072727273	0.098591549	0.156862745	0.132352941	0	0.119047619	0.117647059	0.098591549	0.086956522	0.075471698	0.12195122	0.098591549	0.088235294	0.108695652	0.105263158	0.078431373	0.035087719	0.097222222	0.111111111	0.121621622	0.102564103	0.215686275	0.171428571	0.125	0.108108108	0.128571429	0.148148148	0.097826087	0.088607595	0.1	0.216216216	0.102564103	0.098591549	0.121621622	0.078431373	0.098591549	0.121621622	0.125	0.098591549	0.136363636	0.111111111	0.063492063	0.097560976	0.097560976	0.125	0.097222222	0.08	0.09375	0.16	0.097222222	0.12195122	0.080645161	0.086206897	0.121621622	0.106666667	0.105263158	0.265306122	0.093023256	0.117647059	0.078431373	0.105263158	0.095238095	0.074626866	0.095238095	0.084507042	0.090909091	0.098591549	0.12244898	0.12962963	0.126760563	0.170212766	0.085106383	0.103896104	0.125	0.117647059	0.054054054	0.093333333	0.088888889	0.117647059	0.135135135	0.1	0.148148148	0.081967213	0.086206897	0.084337349	0.14	0.097826087	0.144927536	0.098360656	0	0.192982456	0.125	0.097222222	0.102564103	0.255813953	0.125	0.210526316	0.133333333	0.098591549	0.127659574	0.118421053	0.192982456	0.098591549	0.081967213	0.170731707	0.123287671	0.095238095	0.072727273	0.117647059	0.101694915	0.139534884	0.027027027	0.066666667	0.127659574	0.1	0.102564103	0.078431373	0.152173913	0.094339623	0.123287671	0.125	0.133333333	0.090909091	0.098591549	0.097222222	0.097560976	0.078431373	0.098591549	0.119047619	0.097560976	0.068965517	0.111111111	0.113636364	0.12244898	0.094594595	0.142857143	0.117647059	0	0.136363636	0.081967213	0.125	0.113207547	0.1	0.136363636	0.136363636	0.125	0.102564103	0.070707071	0.086206897	0.086956522	0.113636364	0.095238095	0.1	0.1	0.137931034	0.063829787	0.104477612	0.1	0.078431373	0.090909091	0.104477612	0.098765432	0.1	0.08	0.095238095	0.105263158	0.068965517	0.050847458	0.1	0.06557377	0.181818182	0.097560976	0.146341463	0.095238095	0.070588235	0.105263158	0.097222222	0.102564103	0.125	0.068965517	0.103448276	0.147058824	0.108108108	0.085106383	0.105263158	0.113207547	0.09	0.101265823	0.0625	0.23255814	0.081967213	0.086956522	0.086956522	0.123287671	0.08	0.065934066	0.138888889	0.089285714	0.097222222	0.096385542	0.142857143	0.077922078	0.1	0.1	0.102564103	0.081967213	0.106382979	0.050632911	0.081632653	0.134328358	0.083333333	0.12987013	0.098591549	0.094339623	0.071428571	0.136363636	0.125	0.121212121	0.081632653	0.102040816	0	0.083333333	0.064102564	0.148148148	0.072164948	0.135135135	0.088888889	0.109375	0.101123596	0.070707071	0.098039216	0.111111111	0.145833333	0.083333333	0.098591549	0.1	0.1	0.135135135	0	0.132075472	0.097826087	0.097826087	0.083333333	0.107526882	0.076923077	0.078431373	0.105263158	0.078431373	0.078431373	0.170212766	0.076923077	0.131578947	0.078431373	0.117647059	0.145833333	0.064935065	0.131147541	0.177777778	0.132352941	0.098591549	0.2	0.093023256	0.136363636	0.052631579	0.108695652	0.130434783	0.057142857	0.097222222	0.090909091	0.130434783	0.235294118	0.123287671	0.076923077	0.093023256	0.093023256	0.097222222	0.079365079	0.102564103	0.081967213	0.04	0.126760563	0.109756098	0.126984127	0.142857143	0.104477612	0.097826087	0.195652174	0.2	0.086956522	0.08974359	0.1	0.144927536	0.081967213	0.104477612	0.123287671	0.105263158	0.1375	0.102272727	0.097222222	0.094339623	0.19047619	0.087719298	0.132352941	0.140625	0.08	0.086956522	0.102564103	0.112903226	0.084745763	0.150943396	0.078431373	0.078947368	0.136363636	0.06779661	0.043956044	0.097826087	0.094594595	0.078947368	0.097222222	0.125	0.108433735	0.097222222	0.072463768	0.12244898	0.102564103	0.098591549	0.084337349	0.078431373	0.1	0.078431373	0.093023256	0.095238095	0.022727273	0.1	0.126582278	0.127659574	0.097560976	0.072289157	0.102564103	0.084337349	0.098591549	0.089552239	0.105263158	0.078431373	0.127659574	0.155555556	0.093023256	0.162790698	0.108108108	0.117647059	0.20754717	0.078431373	0.082474227	0.170212766	0	0.102564103	0.071428571	0.117647059	0.111111111	0.079365079	0.022727273	0.128571429	0.133333333	0.102564103	0.164179104	0.081967213	0.060606061	0.078431373	0.064516129	0.102564103	0.0625	0.040816327	0.077922078	0.071428571	0.111111111	0.097560976	0.089552239	0.150943396	0.148148148	0.1	0.093023256	0.097826087
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.075757576	0.096774194	0.942307692	0.166666667	0.092307692	0.131578947	0.084507042	0.942307692	0.085714286	1	0.537313433	0.133333333	0.05952381	0.48	0.101449275	0.058823529	0.942307692	0.942307692	0.061538462	0.057971014	0.06779661	0.484848485	0.076923077	0.074074074	0.157894737	0.044776119	0.097345133	0.097222222	0.079365079	0.149253731	0.049180328	0.129032258	0.06557377	0.115384615	0.157894737	0.64	0.157894737	0.074626866	0.069767442	0.057971014	0.1375	0.942307692	0.054794521	0.081300813	0.115384615	0.074766355	0.133333333	0.149253731	0.141304348	0.364864865	0.923076923	0.537313433	0.567164179	0.084745763	0.203389831	0.097560976	0.094594595	0.537313433	0.096774194	0.152777778	0.552941176	0.0875	0.545454545	0.149253731	0.15942029	0.64	0.050505051	0.102564103	0.484848485	0.079545455	0.942307692	0.095744681	0.06097561	0.08	0.567164179	0.059701493	0.575757576	0.076923077	0.923076923	0.08	0.47761194	0	0.078125	0.113636364	0.923076923	0.074626866	0.053333333	0.0625	0.923076923	0.066666667	0.106060606	0.084745763	0.166666667	0.08	0.942307692	0.068965517	0.567164179	0.160714286	0.135135135	0.06779661	0.054545455	0.05	0.578125	0.063291139	0.64	0.058823529	0.157894737	0.063492063	0.160714286	0.923076923	0.567164179	0.069444444	0.923076923	0.567164179	0.080645161	0.923076923	0.492307692	0.074626866	0.05952381	0.080645161	0.080645161	0.245901639	0.942307692	0.070422535	0.069767442	0.081081081	0.122222222	0.0625	0.1125	0.164383562	0.567164179	0.52173913	0.084745763	0.166666667	0.078125	0.484848485	0.166666667	0.084745763	0.096774194	0.068181818	0.152542373	0.1	0.060606061	0.923076923	0.084507042	0.092105263	0.120879121	0.132352941	0.177419355	0.080808081	0.054545455	0.385964912	0.063829787	0.072164948	0.14516129	0.052631579	0.177777778	0.157894737	0.272727273	0.660377358	0.08974359	0.076923077	0.082191781	0.64	0.074468085	0.085365854	0	0.097560976	0.070422535	0.942307692	0.160714286	0.101449275	0.537313433	0.096385542	0.426666667	0.063829787	0.102941176	0.114583333	0.111111111	0.923076923	0.660377358	0.111111111	0.386666667	0.133333333	0.065789474	0.484848485	0.101265823	0.059701493	0.052631579	0.073684211	0.153846154	0.157894737	0.083333333	0.166666667	0.086956522	0.052631579	0.575757576	0.537313433	0.106060606	0.710144928	0.923076923	0.942307692	0.080645161	0.040540541	0.923076923	0.061538462	0.577464789	0.183098592	0.043478261	0.276595745	0.149253731	0.119565217	0.075	0.484848485	0	0.107692308	0.660377358	0.08045977	0.094594595	0.157894737	0.077777778	0.492307692	0.537313433	0.083333333	0.05785124	0.075949367	0.671232877	0.363636364	0.070588235	0.157894737	0.157894737	0.086419753	0.125	0.846153846	0.157894737	0.166666667	0.060606061	0.846153846	0.077669903	0.157894737	0.070422535	0.133333333	0.133333333	0.065693431	0.042857143	0.157894737	0.048192771	0.057142857	0.063492063	0.112903226	0.133333333	0.066037736	0.084745763	0.942307692	0.160714286	0.537313433	0.064814815	0.075	0.063829787	0.083333333	0.073529412	0.084745763	0.094594595	0.073770492	0.535211268	0.07	0.056338028	0.660377358	0.08988764	0.043478261	0.575757576	0.070422535	0.081818182	0.06779661	0.092105263	0.942307692	0.086538462	0.505617978	0.842105263	0.157894737	0.064516129	0.5	0.660377358	0.072463768	0.05	0.102941176	0.101123596	0.098901099	0.135416667	0.923076923	0.081081081	0.076923077	0.090909091	0.054545455	0.078651685	0.171875	0.134328358	0	0.052631579	0.071428571	0.272727273	0.06779661	0.049180328	0.028985507	0.107142857	0.621621622	0.05785124	0.114285714	0.171428571	0.069444444	0.0875	0.923076923	0.157894737	0.157894737	0.066666667	0	0.171428571	0.64	0.64	0.101265823	0.373626374	0.114285714	0.166666667	0.084745763	0.166666667	0.166666667	0.1	0.098591549	0.06557377	0.166666667	0.484848485	0.054794521	0.094736842	0.083333333	0.136363636	0.47761194	0.923076923	0.060606061	0.061538462	0.492307692	0.154929577	0.042857143	0.5625	0.043478261	0.942307692	0.147540984	0.321428571	0.148648649	0.050505051	0.063492063	0.731343284	0.078125	0.942307692	0.097560976	0.5	0.113924051	0.05	0.672131148	0.076190476	0.388059701	0.076923077	0.103448276	0.64	0.1	0.055555556	0.077777778	0.07	0.1	0.278481013	0.660377358	0.846153846	0.083333333	0.066666667	0.086538462	0.676056338	0.063157895	0.081081081	0.090909091	0.05	0.47761194	0.079545455	0.092436975	0.058823529	0.160714286	0.109756098	0.063829787	0.106666667	0.166666667	0.06122449	0.492307692	0.08974359	0.044642857	0.64	0.471428571	0.793103448	0.942307692	0.054545455	0.212765957	0.942307692	0.066666667	0.149253731	0.160714286	0.923076923	0.056603774	0.166666667	0.157894737	0.069444444	0.078125	0.151898734	0.030769231	0.076086957	0.405063291	0.056338028	0.080645161	0.057142857	0.160714286	0.076923077	0.923076923	0.091954023	0.049180328	0.166666667	0.136363636	0.121212121	0.731343284	0.058823529	0.05	0.484848485	0.162162162	0.069444444	0.628205128	0.084507042	0	0.160714286	0.051282051	0.484848485	0.545454545	0.153846154	0.080645161	0.402777778	0.089552239	0.160714286	0.333333333	0.660377358	0.045454545	0.166666667	0.060240964	0.083333333	0.05982906	0.089552239	0.842105263	0.064935065	0.1	0.063492063	0.06741573	0.136986301	0.272727273	0.157894737	0.731343284	0.64
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.676923077	0.070422535	0.073529412	0.582089552	0.138888889	0.055555556	0.1375	0.078947368	0.582089552	0.125	0.537313433	1	0.123076923	0.056179775	0.260869565	0.08	0.054794521	0.582089552	0.582089552	0.057142857	0.083333333	0.0625	0.240963855	0.072289157	0.069767442	0.14516129	0.041666667	0.102564103	0.12	0.106060606	0.138888889	0.045454545	0.182795699	0.060606061	0.108433735	0.14516129	0.391304348	0.14516129	0.115942029	0.065934066	0.063380282	0.129411765	0.582089552	0.051282051	0.086614173	0.082352941	0.081081081	0.123076923	0.138888889	0.157894737	0.413333333	0.590909091	1	0.964285714	0.078125	0.101449275	0.079545455	0.116883117	1	0.106060606	0.128205128	0.37	0.095238095	0.289156627	0.138888889	0.133333333	0.391304348	0.058252427	0.089430894	0.240963855	0.098901099	0.582089552	0.125	0.082352941	0.075	0.964285714	0.04109589	0.703125	0.082089552	0.590909091	0.075	0.575757576	0	0.072463768	0.144444444	0.590909091	0.054794521	0.05	0.057971014	0.590909091	0.074468085	0.083333333	0.061538462	0.138888889	0.088607595	0.582089552	0.080645161	0.964285714	0.147540984	0.219178082	0.0625	0.05	0.046153846	0.308641975	0.072289157	0.391304348	0.066037736	0.14516129	0.074626866	0.147540984	0.590909091	0.964285714	0.051282051	0.590909091	0.964285714	0.074626866	0.590909091	0.569230769	0.115942029	0.056179775	0.058823529	0.058823529	0.246153846	0.582089552	0.065789474	0.065934066	0.0625	0.177777778	0.057971014	0.119047619	0.184210526	0.964285714	0.279069767	0.061538462	0.171052632	0.057142857	0.240963855	0.138888889	0.061538462	0.089552239	0.064516129	0.140625	0.094736842	0.056338028	0.590909091	0.078947368	0.1	0.126315789	0.108108108	0.147058824	0.076923077	0.05	0.423728814	0.060606061	0.058252427	0.134328358	0.048387097	0.180851064	0.14516129	0.308823529	0.328571429	0.071428571	0.073394495	0.063291139	0.391304348	0.070707071	0.093023256	0	0.117647059	0.065789474	0.582089552	0.147540984	0.109589041	1	0.11627907	0.258426966	0.060606061	0.081081081	0.108910891	0.144578313	0.590909091	0.328571429	0.102941176	0.415584416	0.123076923	0.048780488	0.240963855	0.082352941	0.055555556	0.031746032	0.059405941	0.142857143	0.14516129	0.076923077	0.138888889	0.066666667	0.0625	0.703125	1	0.098591549	0.413793103	0.590909091	0.582089552	0.058823529	0.093333333	0.590909091	0.072463768	0.344827586	0.155844156	0.084507042	0.315789474	0.138888889	0.102040816	0.070588235	0.240963855	0	0.132352941	0.328571429	0.112359551	0.088607595	0.14516129	0.073684211	0.545454545	1	0.060606061	0.064	0.071428571	0.395604396	0.25	0.066666667	0.14516129	0.134146341	0.107142857	0.132352941	0.485294118	0.14516129	0.138888889	0.041666667	0.485294118	0.074074074	0.14516129	0.065789474	0.123076923	0.097560976	0.070921986	0.04137931	0.14516129	0.057471264	0.067567568	0.058823529	0.104477612	0.123076923	0.072727273	0.078125	0.582089552	0.147540984	1	0.061946903	0.070588235	0.082474227	0.079207921	0.054054054	0.061538462	0.075	0.070866142	0.583333333	0.066666667	0.081081081	0.328571429	0.085106383	0.1	0.703125	0.051948052	0.07826087	0.0625	0.073170732	0.582089552	0.092592593	0.376237624	0.486486486	0.14516129	0.059701493	0.822580645	0.328571429	0.067567568	0.047619048	0.066666667	0.084210526	0.09375	0.14	0.590909091	0.0625	0.063636364	0.1	0.05	0.097826087	0.142857143	0.14084507	0	0.05	0.067961165	0.308823529	0.06504065	0.095238095	0.04109589	0.088888889	0.420454545	0.055555556	0.092105263	0.144736842	0.051282051	0.069767442	0.590909091	0.14516129	0.14516129	0.078125	0	0.144736842	0.391304348	0.391304348	0.082352941	0.397849462	0.092105263	0.138888889	0.061538462	0.138888889	0.138888889	0.093333333	0.077922078	0.060606061	0.138888889	0.240963855	0.108108108	0.079207921	0.11627907	0.111111111	0.857142857	0.590909091	0.071428571	0.042253521	0.7	0.0875	0.114285714	0.567164179	0.052083333	0.582089552	0.136363636	0.316666667	0.168831169	0.058252427	0.069230769	0.423529412	0.057142857	0.582089552	0.091954023	0.822580645	0.107142857	0.048	0.426666667	0.072727273	0.441176471	0.071428571	0.097826087	0.391304348	0.108108108	0.08	0.0625	0.066666667	0.078947368	0.325	0.328571429	0.485294118	0.112244898	0.061538462	0.102803738	0.409090909	0.081632653	0.075949367	0.069444444	0.072289157	0.268292683	0.098901099	0.08	0.054794521	0.147540984	0.103448276	0.054421769	0.1	0.138888889	0.079207921	0.569230769	0.084337349	0.051724138	0.391304348	0.24137931	0.453333333	0.582089552	0.05	0.239583333	0.582089552	0.052083333	0.138888889	0.147540984	0.590909091	0.054054054	0.138888889	0.14516129	0.051282051	0.057142857	0.129411765	0.028571429	0.083333333	0.288888889	0.066666667	0.058823529	0.054545455	0.147540984	0.073394495	0.590909091	0.111111111	0.045454545	0.138888889	0.126760563	0.097222222	0.423529412	0.069444444	0.046153846	0.240963855	0.213333333	0.051282051	0.434782609	0.108108108	0	0.147540984	0.048192771	0.240963855	0.289156627	0.104651163	0.043478261	0.204545455	0.083333333	0.147540984	0.418918919	0.328571429	0.043010753	0.138888889	0.04494382	0.060606061	0.066115702	0.054054054	0.486486486	0.06097561	0.113821138	0.058823529	0.063829787	0.173333333	0.308823529	0.14516129	0.423529412	0.391304348
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.121212121	0.138888889	0.055555556	0.126984127	0.305555556	0.025	0.098039216	0.068181818	0.126984127	0.095238095	0.133333333	0.123076923	1	0.053571429	0.109589041	0.069767442	0.076923077	0.126984127	0.126984127	0.114285714	0.023809524	0.064516129	0.114754098	0.058823529	0.055555556	0.44	0.052631579	0.044444444	0.139534884	0	0.305555556	0.0625	0.041666667	0.09375	0.14	0.44	0.107142857	0.44	0.076923077	0.050847458	0.064220183	0.22	0.126984127	0.068181818	0.051020408	0.075471698	0.0625	1	0.305555556	0.056338028	0.126984127	0.129032258	0.123076923	0.119402985	0.47826087	0	0.034482759	0.0625	0.123076923	0.085714286	0.261904762	0.085106383	0.036363636	0.125	0.305555556	0.282051282	0.107142857	0.057142857	0.064516129	0.114754098	0.048387097	0.126984127	0.057971014	0.036363636	0.085106383	0.119402985	0.051282051	0.121212121	0.057692308	0.129032258	0.0625	0.131147541	0	0.181818182	0.096774194	0.129032258	0.076923077	0.065217391	0.027027027	0.129032258	0.047619048	0.075	0.096774194	0.305555556	0.040816327	0.126984127	0.230769231	0.119402985	0.458333333	0.125	0.03125	0.076923077	0.064516129	0.126984127	0.102040816	0.107142857	0.068493151	0.44	0.15625	0.458333333	0.129032258	0.119402985	0.093023256	0.129032258	0.119402985	0.233333333	0.129032258	0.13559322	0	0.053571429	0.088235294	0.088235294	0.4375	0.126984127	0.069767442	0.050847458	0.063829787	0.044117647	0.027027027	0.156862745	0.037735849	0.119402985	0.119402985	0.096774194	0.08	0.083333333	0.114754098	0.305555556	0.133333333	0.117647059	0.066666667	0.407407407	0.061538462	0.081081081	0.129032258	0.068181818	0.06	0.142857143	0.044444444	0.34375	0.054794521	0.076923077	0.225	0.060606061	0.072463768	0.051282051	0.071428571	0.169230769	0.44	0.255813953	0.234042553	0.057692308	0.078947368	0.113636364	0.107142857	0.059701493	0.072727273	0	0.111111111	0.045454545	0.126984127	0.458333333	0.12195122	0.123076923	0.070175439	0.1	0.076923077	0.071428571	0.084507042	0.090909091	0.129032258	0.234042553	0.176470588	0.121212121	1	0.0625	0.114754098	0.055555556	0.108108108	0.111111111	0.043478261	0.323529412	0.44	0.09375	0.305555556	0.097560976	0.041666667	0.121212121	0.123076923	0.228571429	0.113924051	0.129032258	0.126984127	0.088235294	0	0.129032258	0.026315789	0.093333333	0.255813953	0	0.153846154	0.305555556	0.057971014	0.056603774	0.114754098	0	0.105263158	0.234042553	0.066666667	0.108695652	0.44	0.063492063	0.13559322	0.123076923	0.09375	0.065217391	0.078431373	0.108433735	0.084337349	0.051724138	0.44	0.234042553	0.054545455	0.076923077	0.137931034	0.44	0.305555556	0.081081081	0.137931034	0.065789474	0.44	0.12195122	1	0.057692308	0.054545455	0.035714286	0.44	0.017857143	0.047619048	0.088235294	0.054054054	1	0.050632911	0.47826087	0.126984127	0.458333333	0.123076923	0.049382716	0.056603774	0.060606061	0.088235294	0.075	0.133333333	0.0625	0.052083333	0.112676056	0.054794521	0.046511628	0.234042553	0.046875	0	0.121212121	0.095238095	0.034883721	0.222222222	0.06	0.126984127	0.077922078	0.094736842	0.119402985	0.44	0.090909091	0.114285714	0.234042553	0.047619048	0.041666667	0.046511628	0.114754098	0.060606061	0.161764706	0.129032258	0.063829787	0.078947368	0.024390244	0.076923077	0.081967213	0.323529412	0.069767442	0	0.029411765	0.056338028	0.255813953	0.054945055	0	0.025	0.086206897	0.097560976	0.065217391	0.090909091	0.268292683	0.093023256	0.096153846	0.129032258	0.44	0.44	0.0625	0	0.268292683	0.107142857	0.107142857	0.075471698	0.144578313	0.021276596	0.305555556	0.096774194	0.305555556	0.305555556	0.02173913	0.021276596	0.029411765	0.305555556	0.114754098	0.02173913	0.042253521	0.070175439	0.184210526	0.131147541	0.129032258	0.142857143	0.054054054	0.13559322	0.04	0.023809524	0.129032258	0.064516129	0.126984127	0.379310345	0.257142857	0.145833333	0.042253521	0.050505051	0.116883117	0.083333333	0.126984127	0.034482759	0.114285714	0.035714286	0.032258065	0.125	0.077922078	0.211538462	0.052631579	0.064516129	0.107142857	0.093023256	0.069767442	0.046875	0.054794521	0.068181818	0.109375	0.234042553	0.137931034	0.088235294	0.096774194	0.064102564	0.1125	0.075757576	0.020408163	0.076923077	0.018867925	0.078125	0.048387097	0.063829787	0.076923077	0.458333333	0.070175439	0.061946903	0.039215686	0.305555556	0.057142857	0.13559322	0.037735849	0.048192771	0.107142857	0.089552239	0.174603175	0.126984127	0.12	0.150684932	0.126984127	0.064516129	0.305555556	0.458333333	0.129032258	0.078947368	0.305555556	0.44	0.068181818	0.083333333	0.22	0.088235294	0.045454545	0.094594595	0.022727273	0.088235294	0.038461538	0.458333333	0.064935065	0.129032258	0.031746032	0.0625	0.305555556	0.285714286	0.1	0.116883117	0.024390244	0.064516129	0.114754098	0.244444444	0.068181818	0.08988764	0.093023256	0	0.458333333	0.019607843	0.114754098	0.125	0.034482759	0	0.163934426	0.075	0.458333333	0.129032258	0.234042553	0.033333333	0.305555556	0.054545455	0.09375	0.068181818	0.023809524	0.119402985	0.04	0.133333333	0.088235294	0.048387097	0.06	0.255813953	0.44	0.116883117	0.107142857
c1cc(cc(c1)O)C[N@@H+]2CCN(CC2)CC(c3ccc(cc3)O)O	0.055555556	0.068965517	0.134615385	0.057471264	0.03030303	0.033333333	0.069444444	0.172413793	0.057471264	0.046875	0.05952381	0.056179775	0.053571429	1	0.108695652	0.116666667	0.06779661	0.057471264	0.057471264	0.052631579	0.049180328	0.038461538	0.05952381	0.209677419	0.164179104	0.036363636	0.070175439	0.064814815	0.044776119	0.035087719	0.03030303	0.057692308	0.129411765	0.056603774	0.054054054	0.036363636	0.055555556	0.036363636	0.032786885	0.23880597	0.113821138	0.025	0.057471264	0.0625	0.07826087	0.098591549	0.06	0.053571429	0.03030303	0.156626506	0.069767442	0.058139535	0.056179775	0.054945055	0.037735849	0.033333333	0.08	0.125	0.056179775	0.053571429	0.027777778	0.060344828	0.026315789	0.068965517	0.03030303	0.028985507	0.055555556	0.032608696	0.081081081	0.05952381	0.116883117	0.057471264	0.093023256	0.098591549	0.180327869	0.054945055	0.050847458	0.055555556	0.06504065	0.058139535	0.090909091	0.058823529	0	0.052631579	0.072289157	0.058139535	0.05	0.076923077	0.092592593	0.058139535	0.115384615	0.20754717	0.078431373	0.03030303	0.180327869	0.057471264	0.039215686	0.054945055	0.037037037	0.071428571	0.102040816	0.042553191	0.038461538	0.082352941	0.071428571	0.055555556	0.112359551	0.036363636	0.035714286	0.037037037	0.058139535	0.054945055	0.046153846	0.058139535	0.054945055	0.035714286	0.058139535	0.060240964	0.06779661	0.038961039	0.074074074	0.074074074	0.046875	0.057471264	0.046875	0.152777778	0.059701493	0.095238095	0.113207547	0.052631579	0.070422535	0.054945055	0.066666667	0.057692308	0.102941176	0.052631579	0.05952381	0.03030303	0.057692308	0.053571429	0.08974359	0.035087719	0.071428571	0.051724138	0.058139535	0.172413793	0.104477612	0.068965517	0.0625	0.032258065	0.225	0.042553191	0.029411765	0.034090909	0.117647059	0.068965517	0.0625	0.127906977	0.036363636	0.086956522	0.067567568	0.085714286	0.084210526	0.09375	0.055555556	0.164556962	0.095890411	0	0.173913043	0.116666667	0.057471264	0.037037037	0.080645161	0.056179775	0.078947368	0.053763441	0.096385542	0.137931034	0.101123596	0.051948052	0.058139535	0.067567568	0.033898305	0.06741573	0.053571429	0.058823529	0.05952381	0.130434783	0.087719298	0.040816327	0.134146341	0.03125	0.036363636	0.056603774	0.03030303	0.081967213	0.075757576	0.055555556	0.056179775	0.103448276	0.068627451	0.058139535	0.057471264	0.054545455	0.046153846	0.058139535	0.132075472	0.072916667	0.02739726	0.086206897	0.057142857	0.03030303	0.056179775	0.084507042	0.05952381	0	0.032786885	0.067567568	0.133333333	0.125	0.036363636	0.205479452	0.073170732	0.056179775	0.056603774	0.112149533	0.085714286	0.056074766	0.047169811	0.123287671	0.036363636	0.025974026	0.053333333	0.086206897	0.06097561	0.036363636	0.03030303	0.109090909	0.06097561	0.186046512	0.036363636	0.030769231	0.053571429	0.055555556	0.141666667	0.113821138	0.036363636	0.098591549	0.031746032	0.054545455	0.071428571	0.053571429	0.06122449	0.037735849	0.057471264	0.037037037	0.056179775	0.092783505	0.054794521	0.109756098	0.1875	0.049180328	0.057692308	0.161290323	0.119266055	0.052631579	0.139534884	0.03125	0.067567568	0.073170732	0.05	0.055555556	0.080645161	0.111111111	0.038461538	0.193548387	0.057471264	0.11827957	0.050420168	0.054945055	0.036363636	0.075471698	0.053191489	0.067567568	0.140350877	0.043478261	0.081967213	0.126582278	0.070588235	0.052631579	0.058139535	0.109375	0.06185567	0.06779661	0.042553191	0.048192771	0.03125	0.063492063	0	0.109756098	0.129411765	0.086956522	0.103773585	0.078431373	0.033333333	0.090909091	0.057142857	0.053097345	0.189655172	0.028169014	0.096774194	0.181818182	0.058139535	0.036363636	0.036363636	0.037735849	0	0.028169014	0.055555556	0.055555556	0.164179104	0.054545455	0.045454545	0.03030303	0.057692308	0.03030303	0.03030303	0.0625	0.061538462	0.142857143	0.03030303	0.05952381	0.079365079	0.06741573	0.123287671	0.03125	0.058823529	0.058139535	0.033898305	0.034482759	0.060240964	0.057971014	0.049180328	0.058139535	0.048192771	0.057471264	0.033898305	0.031746032	0.085714286	0.043956044	0.136363636	0.059405941	0.090909091	0.057471264	0.08	0.053191489	0.128571429	0.054054054	0.068965517	0.130434783	0.063291139	0.109090909	0.12987013	0.055555556	0.096774194	0.046875	0.113924051	0.126436782	0.307692308	0.057471264	0.067567568	0.06097561	0.079545455	0.078431373	0.072164948	0.057692308	0.082352941	0.126984127	0.05	0.136363636	0.058823529	0.146666667	0.07079646	0.05	0.037037037	0.064935065	0.137096774	0.104477612	0.03030303	0.158536585	0.060240964	0.101449275	0.028571429	0.055555556	0.056179775	0.055555556	0.057471264	0.042553191	0.060606061	0.057471264	0.048192771	0.03030303	0.037037037	0.058139535	0.06185567	0.03030303	0.036363636	0.079365079	0.052631579	0.025	0.035714286	0.084337349	0.051546392	0.157894737	0.074074074	0.146067416	0.037037037	0.107526882	0.058139535	0.088607595	0.037735849	0.03030303	0.03125	0.06557377	0.059405941	0.086206897	0.058823529	0.05952381	0.1	0.0625	0.082568807	0.079365079	0	0.037037037	0.089552239	0.05952381	0.068965517	0.08	0.054545455	0.082352941	0.163636364	0.037037037	0.070588235	0.067567568	0.220588235	0.03030303	0.039473684	0.056603774	0.055045872	0.032258065	0.054945055	0.073529412	0.051282051	0.054545455	0.146666667	0.088235294	0.086956522	0.036363636	0.059405941	0.055555556
c1ccc(cc1)C[C@H](CN(S(=O)(=O)O)C[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n3cnc4c3ncnc4N)C(=O)O	0.314606742	0.090909091	0.173913043	0.461538462	0.125	0.076923077	0.1	0.216216216	0.461538462	0.1125	0.48	0.260869565	0.109589041	0.108695652	1	0.155844156	0.103896104	0.461538462	0.461538462	0.108108108	0.048780488	0.134328358	0.3875	0.2125	0.149425287	0.128571429	0.077922078	0.12295082	0.082352941	0.065789474	0.139240506	0.084507042	0.072727273	0.098591549	0.111111111	0.128571429	0.36	0.128571429	0.08974359	0.166666667	0.111888112	0.11827957	0.461538462	0.084337349	0.168	0.136363636	0.103448276	0.109589041	0.139240506	0.168316832	0.212765957	0.467532468	0.260869565	0.268817204	0.069444444	0.166666667	0.157303371	0.189873418	0.260869565	0.094594595	0.11627907	0.355140187	0.063829787	0.513157895	0.139240506	0.120481928	0.36	0.073394495	0.14516129	0.3875	0.136842105	0.461538462	0.171717172	0.111111111	0.119047619	0.268817204	0.076923077	0.285714286	0.108695652	0.467532468	0.119047619	0.204301075	0	0.064935065	0.144329897	0.467532468	0.103896104	0.082352941	0.125	0.467532468	0.172043011	0.194444444	0.115942029	0.125	0.08045977	0.461538462	0.056338028	0.268817204	0.130434783	0.114942529	0.134328358	0.075757576	0.070422535	0.561643836	0.08988764	0.36	0.152380952	0.128571429	0.081081081	0.130434783	0.467532468	0.268817204	0.097560976	0.467532468	0.268817204	0.066666667	0.467532468	0.294117647	0.133333333	0.085106383	0.111111111	0.111111111	0.098765432	0.461538462	0.098765432	0.179775281	0.094117647	0.065420561	0.094594595	0.096774194	0.076923077	0.268817204	0.493670886	0.115942029	0.182926829	0.108108108	0.3875	0.125	0.115942029	0.08	0.103092784	0.14084507	0.142857143	0.106666667	0.467532468	0.216216216	0.11627907	0.15	0.139240506	0.131578947	0.132075472	0.075757576	0.12195122	0.076190476	0.17	0.076923077	0.089552239	0.279569892	0.128571429	0.243589744	0.53030303	0.113636364	0.10619469	0.12195122	0.36	0.1875	0.120879121	0	0.157303371	0.141025641	0.461538462	0.130434783	0.126582278	0.260869565	0.106382979	0.363636364	0.118811881	0.205479452	0.132075472	0.084210526	0.467532468	0.53030303	0.077922078	0.17	0.109589041	0.093023256	0.3875	0.219512195	0.090909091	0.042857143	0.138613861	0.142857143	0.128571429	0.114285714	0.125	0.1	0.056818182	0.285714286	0.260869565	0.102564103	0.393617021	0.467532468	0.461538462	0.111111111	0.034482759	0.467532468	0.108108108	0.420454545	0.114942529	0.103896104	0.231481481	0.139240506	0.16	0.1	0.3875	0	0.075949367	0.53030303	0.114583333	0.119047619	0.128571429	0.134020619	0.222222222	0.260869565	0.114285714	0.146341463	0.065217391	0.37755102	0.303921569	0.181818182	0.128571429	0.134831461	0.074468085	0.049382716	0.493150685	0.128571429	0.125	0.077922078	0.493150685	0.180952381	0.128571429	0.047058824	0.109589041	0.139534884	0.143884892	0.089041096	0.128571429	0.075268817	0.048192771	0.095890411	0.093333333	0.109589041	0.095652174	0.069444444	0.461538462	0.130434783	0.260869565	0.153153153	0.076086957	0.076190476	0.158415842	0.102564103	0.115942029	0.220779221	0.152	0.270833333	0.132075472	0.073170732	0.53030303	0.111111111	0.036585366	0.285714286	0.1125	0.147826087	0.055555556	0.170731707	0.461538462	0.2	0.300884956	0.43902439	0.128571429	0.097222222	0.24742268	0.53030303	0.115384615	0.072727273	0.113924051	0.247191011	0.141414141	0.12962963	0.467532468	0.107142857	0.096491228	0.08974359	0.075757576	0.079207921	0.128205128	0.085365854	0	0.164948454	0.145631068	0.243589744	0.148760331	0.084507042	0.024390244	0.115789474	0.4	0.084615385	0.213333333	0.144578313	0.084337349	0.086956522	0.467532468	0.128571429	0.128571429	0.054794521	0	0.158536585	0.36	0.36	0.19047619	0.314285714	0.109756098	0.125	0.115942029	0.125	0.125	0.139240506	0.096385542	0.114285714	0.125	0.3875	0.084337349	0.103773585	0.11827957	0.142857143	0.272727273	0.467532468	0.077922078	0.078947368	0.279069767	0.130952381	0.036144578	0.329411765	0.068627451	0.461538462	0.121621622	0.12987013	0.166666667	0.063636364	0.122137405	0.402173913	0.108108108	0.461538462	0.119565217	0.24742268	0.147727273	0.0859375	0.337209302	0.177570093	0.325	0.136986301	0.079207921	0.36	0.097560976	0.05952381	0.182795699	0.165048544	0.2	0.225806452	0.53030303	0.493150685	0.103773585	0.1	0.086206897	0.375	0.085714286	0.094117647	0.103896104	0.054347826	0.4	0.136842105	0.134920635	0.08974359	0.130434783	0.142857143	0.13986014	0.142857143	0.125	0.114285714	0.294117647	0.088888889	0.06557377	0.36	0.414634146	0.444444444	0.461538462	0.075757576	0.257425743	0.461538462	0.079207921	0.139240506	0.130434783	0.467532468	0.086956522	0.125	0.128571429	0.097560976	0.108108108	0.130434783	0.038961039	0.108910891	0.333333333	0.086419753	0.111111111	0.148148148	0.130434783	0.179245283	0.467532468	0.161290323	0.069444444	0.125	0.128205128	0.144736842	0.402173913	0.133333333	0.085714286	0.3875	0.151162791	0.2	0.359223301	0.071428571	0	0.130434783	0.06741573	0.3875	0.513157895	0.144444444	0.066666667	0.357142857	0.28358209	0.130434783	0.13	0.53030303	0.117021277	0.125	0.086021505	0.114285714	0.087301587	0.075	0.43902439	0.079545455	0.098484848	0.095890411	0.14893617	0.090909091	0.243589744	0.128571429	0.402173913	0.36
c1cc(c(c(c1O)O)O)C[C@@H](C(=O)O)N	0.093333333	0.088888889	0.314285714	0.097222222	0.057692308	0.065217391	0.103448276	0.279069767	0.097222222	0.102040816	0.101449275	0.08	0.069767442	0.116666667	0.155844156	1	0.162790698	0.097222222	0.097222222	0.175	0.0625	0.138888889	0.070422535	0.24	0.226415094	0.073170732	0.170731707	0.133333333	0.075471698	0.095238095	0.1	0.166666667	0.092105263	0.194444444	0.101694915	0.073170732	0.086021505	0.073170732	0.111111111	0.228070175	0.107142857	0.078125	0.097222222	0.145833333	0.121212121	0.203703704	0.1625	0.069767442	0.1	0.106666667	0.082191781	0.098591549	0.08	0.077922078	0.024390244	0.065217391	0.114754098	0.18	0.08	0.095238095	0.051724138	0.12244898	0.048387097	0.142857143	0.1	0.054545455	0.086021505	0.108108108	0.103092784	0.070422535	0.177419355	0.097222222	0.157142857	0.120689655	0.204081633	0.077922078	0.195121951	0.093333333	0.102803738	0.098591549	0.134615385	0.084507042	0	0.02173913	0.134328358	0.098591549	0.19047619	0.14	0.210526316	0.098591549	0.193548387	0.5	0.235294118	0.057692308	0.113207547	0.097222222	0.025641026	0.077922078	0.075	0.068965517	0.205882353	0.161290323	0.138888889	0.144927536	0.148148148	0.086021505	0.146666667	0.073170732	0.097560976	0.075	0.098591549	0.077922078	0.222222222	0.098591549	0.077922078	0.046511628	0.098591549	0.086956522	0.086956522	0.13559322	0.323529412	0.323529412	0.058823529	0.097222222	0.173913043	0.206896552	0.094339623	0.067567568	0.277777778	0.063492063	0.125	0.077922078	0.136986301	0.35483871	0.107142857	0.205128205	0.070422535	0.057692308	0.35483871	0.069767442	0.161290323	0.069767442	0.149253731	0.2	0.098591549	0.279069767	0.12962963	0.126760563	0.145833333	0.0625	0.118421053	0.161290323	0.075471698	0.114285714	0.205882353	0.195121951	0.1875	0.150684932	0.073170732	0.127272727	0.1	0.211538462	0.168831169	0.1875	0.086021505	0.144927536	0.175438596	0	0.133333333	0.2	0.097222222	0.075	0.285714286	0.08	0.131147541	0.0625	0.147058824	0.606060606	0.075949367	0.0625	0.098591549	0.1	0.043478261	0.093333333	0.069767442	0.18	0.070422535	0.226415094	0.113636364	0.085714286	0.230769231	0.104166667	0.073170732	0.194444444	0.057692308	0.104166667	0.094339623	0.093333333	0.08	0.108695652	0.090909091	0.098591549	0.097222222	0.323529412	0.057692308	0.098591549	0.305555556	0.111111111	0.050847458	0.111111111	0.065217391	0.1	0.157142857	0.122807018	0.070422535	0	0.063829787	0.1	0.107692308	0.113207547	0.073170732	0.171875	0.102941176	0.08	0.34375	0.115789474	0.06779661	0.086956522	0.053763441	0.189655172	0.073170732	0.081967213	0.064516129	0.086956522	0.104477612	0.073170732	0.057692308	0.11627907	0.104477612	0.171052632	0.073170732	0.058823529	0.069767442	0.125	0.117117117	0.117117117	0.073170732	0.120689655	0.04	0.184210526	0.146341463	0.069767442	0.12345679	0.024390244	0.097222222	0.075	0.08	0.148148148	0.103448276	0.114285714	0.188405797	0.243902439	0.35483871	0.340909091	0.12371134	0.0875	0.180555556	0.104166667	0.1	0.171875	0.063829787	0.093333333	0.255813953	0.168674699	0.025	0.355555556	0.097222222	0.151898734	0.066666667	0.092105263	0.073170732	0.189189189	0.075	0.1	0.3	0.136986301	0.177777778	0.225806452	0.164179104	0.0875	0.098591549	0.115384615	0.097560976	0.136363636	0.161290323	0.057142857	0.06	0.14893617	0	0.147058824	0.220588235	0.127272727	0.130434783	0.105263158	0.042553191	0.109375	0.113636364	0.092783505	0.4	0.090909091	0.12244898	0.160714286	0.098591549	0.073170732	0.073170732	0.05	0	0.111111111	0.086021505	0.086021505	0.3	0.06185567	0.076923077	0.057692308	0.35483871	0.057692308	0.057692308	0.12244898	0.12	0.194444444	0.057692308	0.070422535	0.145833333	0.154929577	0.095238095	0.127659574	0.084507042	0.098591549	0.090909091	0.146341463	0.086956522	0.052631579	0.108695652	0.098591549	0.104477612	0.097222222	0.066666667	0.083333333	0.235294118	0.064935065	0.12	0.093023256	0.305555556	0.097222222	0.152542373	0.075	0.118644068	0.11827957	0.081081081	0.1375	0.109375	0.230769231	0.042253521	0.086021505	0.1	0.08	0.229508197	0.164383562	0.447368421	0.067567568	0.1	0.104477612	0.123287671	0.2	0.12345679	0.08988764	0.097222222	0.16	0.136363636	0.107142857	0.069444444	0.123076923	0.113402062	0.162790698	0.075	0.15	0.113043478	0.150943396	0.057692308	0.154929577	0.086956522	0.125	0.091954023	0.086021505	0.109589041	0.093333333	0.097222222	0.161290323	0.108433735	0.097222222	0.121212121	0.1	0.075	0.098591549	0.084337349	0.057692308	0.073170732	0.25	0.205128205	0.078125	0.046511628	0.132352941	0.05952381	0.177777778	0.323529412	0.186666667	0.075	0.153846154	0.098591549	0.123076923	0.135135135	0.057692308	0.081632653	0.155555556	0.093023256	0.162790698	0.205882353	0.070422535	0.103448276	0.25	0.09375	0.1	0	0.075	0.176470588	0.070422535	0.142857143	0.114754098	0.071428571	0.097222222	0.275	0.075	0.068493151	0.1	0.111111111	0.057692308	0.137931034	0.34375	0.085106383	0.0625	0.092105263	0.132075472	0.067961165	0.184210526	0.158730159	0.109090909	0.127272727	0.073170732	0.093023256	0.086021505
O=CN[C@H](C(=O)O)CCC(=O)O	0.054054054	0.125	0.166666667	0.056338028	0.0625	0.022727273	0.090909091	0.243902439	0.056338028	0.086956522	0.058823529	0.054794521	0.076923077	0.06779661	0.103896104	0.162790698	1	0.056338028	0.056338028	0.303030303	0.02173913	0.193548387	0.028571429	0.208333333	0.196078431	0.081081081	0.189189189	0.195121951	0.039215686	0.024390244	0.133333333	0.1875	0.067567568	0.258064516	0.109090909	0.081081081	0.054347826	0.081081081	0.095238095	0.178571429	0.165048544	0.101694915	0.056338028	0.5	0.175824176	0.355555556	0.171052632	0.076923077	0.133333333	0.097222222	0.056338028	0.057142857	0.054794521	0.053333333	0.027027027	0.022727273	0.084745763	0.12244898	0.054794521	0.05	0.055555556	0.191011236	0.016666667	0.117647059	0.133333333	0.058823529	0.054347826	0.2	0.107526882	0.028571429	0.189655172	0.056338028	0.149253731	0.109090909	0.12244898	0.053333333	0.125	0.068493151	0.163265306	0.057142857	0.078431373	0.057971014	0	0.023809524	0.285714286	0.057142857	0.277777778	0.23255814	0.105263158	0.057142857	0.296296296	0.175	0.225806452	0.0625	0.078431373	0.056338028	0.028571429	0.053333333	0.083333333	0.035714286	0.121212121	0.333333333	0.275862069	0.102941176	0.183673469	0.054347826	0.242424242	0.081081081	0.108108108	0.083333333	0.057142857	0.053333333	0.457142857	0.057142857	0.053333333	0.051282051	0.057142857	0.059701493	0.022222222	0.211538462	0.413793103	0.413793103	0.063829787	0.056338028	0.219512195	0.178571429	0.125	0.056338028	0.105263158	0.05	0.134615385	0.053333333	0.112676056	0.225806452	0.074074074	0.264705882	0.028571429	0.0625	0.225806452	0.024390244	0.307692308	0.076923077	0.280701754	0.375	0.057142857	0.243902439	0.075471698	0.117647059	0.085106383	0.068181818	0.08	0.333333333	0.081632653	0.174603175	0.258064516	0.125	0.214285714	0.142857143	0.081081081	0.074074074	0.050847458	0.092592593	0.178082192	0.152173913	0.054347826	0.171875	0.235294118	0	0.084745763	0.162790698	0.056338028	0.083333333	0.162790698	0.054794521	0.083333333	0.025316456	0.15625	0.166666667	0.051948052	0.066666667	0.057142857	0.050847458	0.1	0.068493151	0.076923077	0.41025641	0.028571429	0.173076923	0.184210526	0.0625	0.266666667	0.139534884	0.081081081	0.21875	0.0625	0.166666667	0.058823529	0.068493151	0.054794521	0.119047619	0.082352941	0.057142857	0.056338028	0.205882353	0.02	0.057142857	0.102564103	0.048780488	0.054545455	0.045454545	0.044444444	0.133333333	0.203125	0.071428571	0.028571429	0	0.095238095	0.050847458	0.096774194	0.078431373	0.081081081	0.267857143	0.059701493	0.054794521	0.258064516	0.186046512	0.113207547	0.078651685	0.02173913	0.181818182	0.081081081	0.107142857	0.033333333	0.095238095	0.060606061	0.081081081	0.0625	0.1	0.060606061	0.133333333	0.081081081	0.086956522	0.076923077	0.113207547	0.132075472	0.132075472	0.081081081	0.089285714	0.021276596	0.413793103	0.075	0.076923077	0.225352113	0.027027027	0.056338028	0.083333333	0.054794521	0.219178082	0.090909091	0.072463768	0.164179104	0.305555556	0.225806452	0.222222222	0.179775281	0.077922078	0.173913043	0.088888889	0.050847458	0.203389831	0.022222222	0.068493151	0.315789474	0.192307692	0.027777778	0.212765957	0.056338028	0.12987013	0.048543689	0.067567568	0.081081081	0.212121212	0.064935065	0.050847458	0.142857143	0.253968254	0.139534884	0.125	0.15625	0.106666667	0.057142857	0.125	0.194444444	0.069767442	0.333333333	0.029411765	0.065217391	0.25	0	0.121212121	0.253968254	0.074074074	0.19047619	0.027027027	0.022727273	0.098360656	0.105882353	0.186046512	0.155555556	0.12	0.108695652	0.070175439	0.057142857	0.081081081	0.081081081	0.027027027	0	0.191489362	0.054347826	0.054347826	0.196078431	0.03125	0.019607843	0.0625	0.225806452	0.0625	0.0625	0.040816327	0.04	0.114285714	0.0625	0.028571429	0.085106383	0.083333333	0.048387097	0.166666667	0.057971014	0.057142857	0.1	0.228571429	0.059701493	0	0.044444444	0.057142857	0.186440678	0.056338028	0.073170732	0.090909091	0.156862745	0.054054054	0.173913043	0.058823529	0.303030303	0.056338028	0.142857143	0.064935065	0.087719298	0.204819277	0.04109589	0.144736842	0.080645161	0.128205128	0.060606061	0.054347826	0.108695652	0.086956522	0.290909091	0.157142857	0.159090909	0.041666667	0.050847458	0.060606061	0.258064516	0.266666667	0.191780822	0.056818182	0.102941176	0.102040816	0.095238095	0.054545455	0.042857143	0.095238095	0.142857143	0.533333333	0.083333333	0.326530612	0.137614679	0.117647059	0.0625	0.130434783	0.059701493	0.092592593	0.213333333	0.054347826	0.069444444	0.054054054	0.056338028	0.230769231	0.086419753	0.056338028	0.296296296	0.133333333	0.083333333	0.057142857	0.246376812	0.0625	0.081081081	0.457142857	0.264705882	0.101694915	0.051282051	0.073529412	0.036585366	0.088888889	0.413793103	0.231884058	0.083333333	0.146666667	0.057142857	0.045454545	0.1875	0.0625	0.113636364	0.090909091	0.058823529	0.095238095	0.193548387	0.028571429	0.052631579	0.214285714	0.052083333	0.0625	0	0.083333333	0.076923077	0.028571429	0.101449275	0.066666667	0	0.071428571	0.205128205	0.083333333	0.042253521	0.050847458	0.03125	0.0625	0.347826087	0.258064516	0.195121951	0.02173913	0.067567568	0.076923077	0.081632653	0.413793103	0.189655172	0.055555556	0.074074074	0.081081081	0.058823529	0.054347826
O[C@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
OC[C@@H](C(=O)O)NC(=O)C	0.056338028	0.2	0.181818182	0.058823529	0.090909091	0.05	0.096153846	0.297297297	0.058823529	0.093023256	0.061538462	0.057142857	0.114285714	0.052631579	0.108108108	0.175	0.303030303	0.058823529	0.058823529	1	0.023255814	0.214285714	0.029850746	0.25	0.380952381	0.121212121	0.205882353	0.202531646	0.063829787	0.026315789	0.263157895	0.206896552	0.070422535	0.24137931	0.094339623	0.121212121	0.056179775	0.121212121	0.102564103	0.211538462	0.13592233	0.192307692	0.058823529	0.297297297	0.155555556	0.234042553	0.194444444	0.114285714	0.263157895	0.101449275	0.043478261	0.059701493	0.057142857	0.055555556	0.029411765	0.024390244	0.089285714	0.106382979	0.057142857	0.083333333	0.08	0.119565217	0.01754386	0.106060606	0.263157895	0.085106383	0.056179775	0.229508197	0.098901099	0.029850746	0.222222222	0.058823529	0.15625	0.115384615	0.130434783	0.055555556	0.135135135	0.056338028	0.144329897	0.059701493	0.106382979	0.076923077	0	0.052631579	0.189655172	0.059701493	0.592592593	0.315789474	0.114285714	0.059701493	0.218181818	0.222222222	0.25	0.090909091	0.083333333	0.058823529	0.03125	0.055555556	0.125	0.057692308	0.133333333	0.208333333	0.259259259	0.107692308	0.170212766	0.056179775	0.316666667	0.121212121	0.117647059	0.125	0.059701493	0.055555556	0.371428571	0.059701493	0.055555556	0.055555556	0.059701493	0.0625	0.023809524	0.363636364	0.225806452	0.225806452	0.068181818	0.058823529	0.205128205	0.235294118	0.085106383	0.058823529	0.114285714	0.090909091	0.142857143	0.055555556	0.117647059	0.25	0.1	0.212121212	0.029850746	0.090909091	0.346153846	0.054054054	0.226415094	0.114285714	0.186440678	0.242424242	0.059701493	0.297297297	0.08	0.177419355	0.090909091	0.1	0.068493151	0.208333333	0.086956522	0.267857143	0.229508197	0.135135135	0.291666667	0.149253731	0.121212121	0.1	0.072727273	0.12	0.202898551	0.19047619	0.056179775	0.142857143	0.224489796	0	0.089285714	0.205128205	0.058823529	0.125	0.175	0.057142857	0.087719298	0.026315789	0.365384615	0.179487179	0.068493151	0.033898305	0.059701493	0.072727273	0.051282051	0.071428571	0.114285714	0.3	0.029850746	0.234042553	0.166666667	0.148148148	0.216666667	0.277777778	0.121212121	0.285714286	0.090909091	0.15	0.0625	0.056338028	0.057142857	0.157894737	0.1125	0.059701493	0.058823529	0.266666667	0.021276596	0.059701493	0.111111111	0.050632911	0.078431373	0.075	0.045977011	0.263157895	0.174603175	0.096153846	0.029850746	0	0.075	0.072727273	0.083333333	0.106382979	0.121212121	0.152542373	0.0625	0.057142857	0.24137931	0.207317073	0.098039216	0.056818182	0.034090909	0.319148936	0.121212121	0.204081633	0.035087719	0.162162162	0.063492063	0.121212121	0.090909091	0.138888889	0.063492063	0.154929577	0.121212121	0.044444444	0.114285714	0.12	0.147058824	0.125	0.121212121	0.074074074	0.022727273	0.225806452	0.081081081	0.114285714	0.217391304	0.029411765	0.058823529	0.125	0.057142857	0.211267606	0.14	0.092307692	0.229508197	0.333333333	0.346153846	0.268292683	0.133333333	0.066666667	0.21875	0.095238095	0.072727273	0.192982456	0.023809524	0.056338028	0.46875	0.111111111	0.0625	0.255813953	0.058823529	0.217391304	0.05	0.070422535	0.121212121	0.275862069	0.067567568	0.072727273	0.153846154	0.1875	0.12195122	0.15	0.203389831	0.126760563	0.059701493	0.133333333	0.220588235	0.075	0.208333333	0.046875	0.095238095	0.516129032	0	0.245614035	0.288135593	0.1	0.197530864	0.029411765	0.05	0.142857143	0.083333333	0.178571429	0.195121951	0.23255814	0.11627907	0.094339623	0.059701493	0.121212121	0.121212121	0.029411765	0	0.177777778	0.056179775	0.056179775	0.234042553	0.043478261	0.065217391	0.090909091	0.25	0.090909091	0.090909091	0.043478261	0.020833333	0.125	0.090909091	0.029850746	0.090909091	0.119402985	0.033333333	0.12195122	0.060606061	0.059701493	0.108108108	0.142857143	0.0625	0.019230769	0.047619048	0.059701493	0.34	0.058823529	0.138888889	0.097560976	0.142857143	0.071428571	0.117021277	0.06097561	0.212121212	0.058823529	0.173076923	0.067567568	0.092592593	0.141176471	0.042857143	0.217391304	0.084745763	0.138888889	0.030769231	0.056179775	0.142857143	0.175	0.214285714	0.181818182	0.2	0.028571429	0.072727273	0.063492063	0.171875	0.25	0.253731343	0.058823529	0.161290323	0.108695652	0.131578947	0.078431373	0.029411765	0.1	0.174418605	0.592592593	0.125	0.215686275	0.141509434	0.125	0.090909091	0.136363636	0.0625	0.098039216	0.189189189	0.056179775	0.104477612	0.071428571	0.058823529	0.260869565	0.118421053	0.058823529	0.218181818	0.263157895	0.125	0.059701493	0.220588235	0.090909091	0.121212121	0.297297297	0.212121212	0.192307692	0.085714286	0.09375	0.025	0.095238095	0.225806452	0.188405797	0.125	0.23880597	0.059701493	0.064516129	0.166666667	0.090909091	0.243243243	0.097560976	0.06097561	0.102564103	0.259259259	0.029850746	0.075471698	0.2	0.053763441	0.043478261	0	0.125	0.081632653	0.029850746	0.123076923	0.070175439	0	0.142857143	0.189189189	0.125	0.059701493	0.072727273	0.05	0.090909091	0.255319149	0.24137931	0.172839506	0.047619048	0.070422535	0.152173913	0.084210526	0.225806452	0.2	0.058823529	0.1	0.121212121	0.06097561	0.056179775
O=C1NC(=O)/C/2=N\C/1=C/CC/2	0.082191781	0.045454545	0.075	0.055555556	0	0.069767442	0.089285714	0.06122449	0.055555556	0.108695652	0.057971014	0.083333333	0.023809524	0.049180328	0.048780488	0.0625	0.02173913	0.055555556	0.055555556	0.023255814	1	0.055555556	0.073529412	0.072727273	0.050847458	0	0.046511628	0.03125	0.14893617	0.131578947	0.019607843	0.083333333	0.126760563	0.025641026	0.127272727	0	0.053763441	0	0.119047619	0.046875	0.043103448	0.015384615	0.055555556	0.019607843	0.038461538	0.050847458	0.058823529	0.023809524	0.019607843	0.052631579	0.101449275	0.056338028	0.083333333	0.081081081	0.026315789	0.095238095	0.06557377	0.098039216	0.083333333	0.102564103	0	0.038834951	0.127272727	0.054794521	0.019607843	0	0.065217391	0.012820513	0.050505051	0.073529412	0.076923077	0.055555556	0.083333333	0.050847458	0.076923077	0.081081081	0.022222222	0.082191781	0.045454545	0.056338028	0.098039216	0.072463768	0	0.047619048	0.089552239	0.056338028	0.02173913	0.018867925	0.075	0.056338028	0.044117647	0.066666667	0.026315789	0	0.037037037	0.055555556	0.057142857	0.081081081	0	0.113207547	0.085714286	0.03125	0.027027027	0.055555556	0.053571429	0.053763441	0.0375	0	0.076923077	0	0.056338028	0.081081081	0.019607843	0.056338028	0.081081081	0.05	0.056338028	0.090909091	0.146341463	0.015873016	0.024390244	0.024390244	0.040816327	0.055555556	0.02	0.046875	0.037735849	0.085714286	0.075	0.066666667	0.016949153	0.081081081	0.052631579	0.026315789	0.134615385	0.023255814	0.073529412	0	0.026315789	0.048780488	0.045454545	0	0.057142857	0.046511628	0.056338028	0.06122449	0.074074074	0.054794521	0.130434783	0	0.064935065	0.03125	0.018867925	0.013513514	0.039473684	0.022222222	0.029411765	0.065789474	0	0.113207547	0.05	0.132075472	0.06097561	0.038461538	0.053763441	0.055555556	0.084745763	0	0.120689655	0.0625	0.055555556	0	0.133333333	0.083333333	0.118644068	0.093333333	0.041666667	0.063829787	0.078947368	0.101694915	0.056338028	0.05	0.046511628	0.097222222	0.023809524	0.018181818	0.073529412	0.050847458	0.045454545	0	0.040540541	0.020408163	0	0.025641026	0	0.041666667	0.145833333	0.082191781	0.083333333	0.043478261	0.056818182	0.056338028	0.055555556	0.024390244	0.106382979	0.056338028	0.073170732	0.048192771	0	0.119047619	0.079545455	0.019607843	0.054054054	0.089285714	0.073529412	0	0.068181818	0.05	0.095238095	0.076923077	0	0.074626866	0.090909091	0.083333333	0.025641026	0.051020408	0.052631579	0.054347826	0.079545455	0.047619048	0	0.016129032	0.145454545	0.02173913	0.059701493	0	0	0.046511628	0.059701493	0.048780488	0	0.040816327	0.023809524	0.071428571	0.034188034	0.025423729	0	0.050847458	0.139534884	0.024390244	0.128205128	0.023809524	0.060240964	0.026315789	0.055555556	0	0.083333333	0.046511628	0.089285714	0.086956522	0.053333333	0.021276596	0.026315789	0.056603774	0.039215686	0.076923077	0.051282051	0.086956522	0.05	0.074626866	0.119047619	0.082191781	0.02	0.044444444	0.027027027	0.054545455	0.055555556	0.060240964	0.068627451	0.052631579	0	0.025	0.077922078	0.05	0.065217391	0.012658228	0.063829787	0.073529412	0.056338028	0.05	0.056338028	0.057692308	0.023529412	0.119047619	0.03125	0.092307692	0	0.02	0	0.071428571	0.038961039	0.113207547	0.030612245	0.147058824	0.15	0.0625	0.043956044	0.03	0.06	0.017857143	0.04	0.068965517	0.056338028	0	0	0.147058824	0	0.017857143	0.053763441	0.053763441	0.050847458	0.075268817	0.127659574	0	0.026315789	0	0	0.155555556	0.104166667	0.081081081	0	0.073529412	0.106382979	0.128571429	0.1	0.041666667	0.088235294	0.056338028	0.071428571	0.047619048	0.090909091	0.117647059	0.090909091	0.086956522	0.014285714	0.055555556	0	0.020833333	0.090909091	0.097222222	0.048076923	0.058139535	0.023255814	0.055555556	0.06557377	0.077922078	0.06779661	0.01	0.069444444	0.047619048	0.096774194	0.071428571	0.075757576	0.053763441	0.130434783	0.159090909	0.043478261	0.093333333	0.06122449	0.101449275	0.05	0.059701493	0.097222222	0.026315789	0.060240964	0.068181818	0.117647059	0.078431373	0.093023256	0.156862745	0.088235294	0.166666667	0.05	0.02173913	0	0.064516129	0.041666667	0.115384615	0	0.053333333	0.090909091	0.052631579	0.010989011	0.053763441	0.054054054	0.053333333	0.055555556	0.03125	0.085365854	0.055555556	0.014285714	0.019607843	0	0.056338028	0.035714286	0	0	0.019607843	0.023255814	0.015384615	0	0.121212121	0.088607595	0.086956522	0.024390244	0.036144578	0	0.06097561	0.056338028	0.09375	0.026315789	0	0.020408163	0.065217391	0.058139535	0.093023256	0.027027027	0.073529412	0.12962963	0.019607843	0.0625	0.155555556	0	0	0.075471698	0.073529412	0.054794521	0.083333333	0.076923077	0.070422535	0.066666667	0	0.086956522	0.05	0.046875	0	0.016129032	0.025641026	0.020618557	0.066666667	0.052631579	0.075471698	0.049019608	0.024390244	0.044776119	0.115384615	0.113207547	0	0.058139535	0.053763441
C(C(=O)O)S(=O)(=O)O	0.061538462	0.090909091	0.137931034	0.064516129	0.05	0	0.085106383	0.135135135	0.064516129	0.108108108	0.06779661	0.0625	0.064516129	0.038461538	0.134328358	0.138888889	0.193548387	0.064516129	0.064516129	0.214285714	0.055555556	1	0.05	0.113636364	0.106382979	0.068965517	0.129032258	0.085365854	0.047619048	0.03125	0.105263158	0.16	0.044776119	0.25	0.106382979	0.068965517	0.060240964	0.068965517	0.121212121	0.096153846	0.057142857	0.076923077	0.064516129	0.166666667	0.076923077	0.130434783	0.081081081	0.064516129	0.105263158	0.076923077	0.047619048	0.06557377	0.0625	0.060606061	0.035714286	0	0.078431373	0.179487179	0.0625	0.064516129	0.043478261	0.077777778	0.019607843	0.098360656	0.105263158	0.046511628	0.060240964	0.078125	0.068181818	0.05	0.090909091	0.064516129	0.096774194	0.083333333	0.12195122	0.060606061	0.125	0.061538462	0.060606061	0.06557377	0.095238095	0.066666667	0	0.03030303	0.105263158	0.06557377	0.15625	0.128205128	0.137931034	0.06557377	0.109090909	0.151515152	0.208333333	0.05	0.045454545	0.064516129	0.038461538	0.060606061	0.071428571	0.042553191	0.166666667	0.352941176	0.272727273	0.1	0.139534884	0.060240964	0.089552239	0.068965517	0.142857143	0.071428571	0.06557377	0.060606061	0.166666667	0.06557377	0.060606061	0.066666667	0.06557377	0.068965517	0.057142857	0.102040816	0.230769231	0.230769231	0.078947368	0.064516129	0.138888889	0.096153846	0.097560976	0.047619048	0.137931034	0.038461538	0.111111111	0.060606061	0.111111111	0.208333333	0.113636364	0.172413793	0.05	0.05	0.208333333	0.03125	0.113207547	0.064516129	0.122807018	0.206896552	0.06557377	0.135135135	0.090909091	0.080645161	0.105263158	0.055555556	0.074626866	0.352941176	0.073170732	0.083333333	0.095238095	0.125	0.19047619	0.092307692	0.068965517	0.088888889	0.06	0.086956522	0.069444444	0.128205128	0.060240964	0.081967213	0.102040816	0	0.1	0.108108108	0.064516129	0.071428571	0.138888889	0.0625	0.076923077	0.043478261	0.083333333	0.176470588	0.043478261	0.037735849	0.06557377	0.06	0.060606061	0.045454545	0.064516129	0.15	0.05	0.106382979	0.2	0.086956522	0.098360656	0.111111111	0.068965517	0.2	0.05	0.176470588	0.046511628	0.061538462	0.0625	0.151515152	0.064102564	0.06557377	0.064516129	0.185185185	0.024390244	0.06557377	0.133333333	0.069444444	0.042553191	0.057142857	0.049382716	0.105263158	0.096774194	0.085106383	0.05	0	0.057142857	0.06	0.092592593	0.069767442	0.068965517	0.107142857	0.068965517	0.0625	0.25	0.068965517	0.086956522	0.06097561	0.036585366	0.098039216	0.068965517	0.081632653	0.081632653	0.088235294	0.070175439	0.068965517	0.05	0.129032258	0.070175439	0.070422535	0.068965517	0.051282051	0.064516129	0.111111111	0.057142857	0.057142857	0.068965517	0.06122449	0.026315789	0.230769231	0.096774194	0.064516129	0.083333333	0.035714286	0.064516129	0.071428571	0.0625	0.081081081	0.0625	0.083333333	0.078125	0.1875	0.208333333	0.12195122	0.066666667	0.057142857	0.074626866	0.111111111	0.06	0.087719298	0.027777778	0.061538462	0.171428571	0.090909091	0.037037037	0.11627907	0.064516129	0.098591549	0.053191489	0.060606061	0.068965517	0.192307692	0.057971014	0.06	0.181818182	0.09375	0.111111111	0.145454545	0.101694915	0.057142857	0.06557377	0.071428571	0.069444444	0.088235294	0.352941176	0.033898305	0.052631579	0.138888889	0	0.083333333	0.111111111	0.088888889	0.083333333	0.035714286	0.028571429	0.074074074	0.075949367	0.068965517	0.131578947	0.093023256	0.135135135	0.083333333	0.06557377	0.068965517	0.068965517	0.035714286	0	0.146341463	0.060240964	0.060240964	0.106382979	0.046511628	0.048780488	0.05	0.208333333	0.05	0.05	0.05	0.023809524	0.153846154	0.05	0.05	0.105263158	0.061538462	0.037037037	0.142857143	0.066666667	0.06557377	0.129032258	0.214285714	0.068965517	0.02173913	0.055555556	0.06557377	0.109090909	0.064516129	0.060606061	0.083333333	0.111111111	0.061538462	0.064516129	0.065789474	0.172413793	0.064516129	0.078431373	0.057971014	0.081632653	0.070588235	0.046875	0.068493151	0.074074074	0.166666667	0.033898305	0.060240964	0.076923077	0.078947368	0.107142857	0.074626866	0.135135135	0.047619048	0.06	0.070175439	0.095238095	0.260869565	0.083333333	0.063291139	0.081967213	0.097560976	0.121212121	0.065217391	0.049180328	0.090909091	0.079545455	0.193548387	0.071428571	0.12	0.055045872	0.090909091	0.05	0.061538462	0.068965517	0.086956522	0.078947368	0.060240964	0.079365079	0.061538462	0.064516129	0.352941176	0.097222222	0.064516129	0.109090909	0.105263158	0.071428571	0.06557377	0.084507042	0.05	0.068965517	0.166666667	0.172413793	0.076923077	0.066666667	0.066666667	0.04109589	0.111111111	0.230769231	0.085714286	0.071428571	0.084507042	0.06557377	0.111111111	0.260869565	0.05	0.111111111	0.114285714	0.065789474	0.121212121	0.166666667	0.05	0.0625	0.272727273	0.045454545	0.05	0	0.071428571	0.068181818	0.05	0.098360656	0.057692308	0	0.064516129	0.1875	0.071428571	0.048387097	0.06	0.036363636	0.05	0.127659574	0.25	0.072289157	0	0.060606061	0.068181818	0.065934066	0.230769231	0.090909091	0.066666667	0.088888889	0.068965517	0.065789474	0.060240964
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
O=C(N[C@H](C(=O)O)Cc1ccccc1)NCc1ccc(cc1)O	0.071428571	0.096153846	0.255813953	0.074074074	0.05	0.055555556	0.125	0.536585366	0.074074074	0.107142857	0.076923077	0.072289157	0.058823529	0.209677419	0.2125	0.24	0.208333333	0.074074074	0.074074074	0.25	0.072727273	0.113636364	0.05	1	0.489795918	0.06122449	0.142857143	0.222222222	0.06557377	0.058823529	0.105263158	0.136363636	0.070588235	0.159090909	0.106060606	0.06122449	0.068627451	0.06122449	0.115384615	0.444444444	0.222222222	0.1	0.074074074	0.211538462	0.239583333	0.25862069	0.174418605	0.058823529	0.105263158	0.151898734	0.074074074	0.075	0.072289157	0.070588235	0.020408163	0.075471698	0.1875	0.218181818	0.072289157	0.08	0.045454545	0.123809524	0.042857143	0.113924051	0.105263158	0.047619048	0.068627451	0.153846154	0.12745098	0.05	0.265625	0.074074074	0.236111111	0.196721311	0.288461538	0.070588235	0.096153846	0.071428571	0.125	0.075	0.13559322	0.075949367	0	0.018518519	0.183098592	0.075	0.234042553	0.203703704	0.2	0.075	0.344262295	0.43902439	0.162790698	0.05	0.098360656	0.074074074	0.043478261	0.070588235	0.0625	0.060606061	0.225	0.128205128	0.113636364	0.175675676	0.111111111	0.068627451	0.323943662	0.06122449	0.081632653	0.0625	0.075	0.070588235	0.211538462	0.075	0.070588235	0.039215686	0.075	0.077922078	0.137254902	0.19047619	0.152173913	0.152173913	0.050847458	0.074074074	0.169811321	0.392857143	0.081967213	0.074074074	0.173913043	0.071428571	0.109375	0.070588235	0.12345679	0.162790698	0.129032258	0.145833333	0.05	0.05	0.162790698	0.058823529	0.212121212	0.058823529	0.231884058	0.166666667	0.075	0.536585366	0.112903226	0.128205128	0.105263158	0.072727273	0.1625	0.128205128	0.06557377	0.162162162	0.343283582	0.096153846	0.15	0.243243243	0.06122449	0.111111111	0.072463768	0.126984127	0.180722892	0.101694915	0.068627451	0.279411765	0.25	0	0.1875	0.291666667	0.074074074	0.0625	0.169811321	0.072289157	0.115942029	0.04494382	0.246376812	0.29787234	0.120481928	0.055555556	0.075	0.072463768	0.037037037	0.097560976	0.058823529	0.196428571	0.05	0.377358491	0.096153846	0.045454545	0.353846154	0.109090909	0.06122449	0.159090909	0.05	0.109090909	0.1	0.071428571	0.072289157	0.092592593	0.083333333	0.075	0.074074074	0.152173913	0.05	0.075	0.195652174	0.101123596	0.044776119	0.137254902	0.04950495	0.105263158	0.202702703	0.107692308	0.05	0	0.074074074	0.072463768	0.142857143	0.116666667	0.06122449	0.276923077	0.092105263	0.072289157	0.159090909	0.252747253	0.059701493	0.069306931	0.039215686	0.4	0.06122449	0.104477612	0.072463768	0.074074074	0.078947368	0.06122449	0.05	0.076923077	0.078947368	0.347222222	0.06122449	0.033333333	0.058823529	0.126984127	0.269230769	0.2	0.06122449	0.089552239	0.052631579	0.152173913	0.1	0.058823529	0.164705882	0.020408163	0.074074074	0.0625	0.072289157	0.278481013	0.107692308	0.116883117	0.363636364	0.229166667	0.162790698	0.488888889	0.231578947	0.079545455	0.309859155	0.089285714	0.072463768	0.169014085	0.054545455	0.071428571	0.215686275	0.235294118	0.020833333	0.533333333	0.074074074	0.285714286	0.052631579	0.083333333	0.06122449	0.155555556	0.08045977	0.072463768	0.2	0.151898734	0.150943396	0.235294118	0.228571429	0.091954023	0.075	0.081967213	0.126436782	0.094339623	0.128205128	0.064935065	0.051724138	0.215686275	0	0.303030303	0.338235294	0.111111111	0.244444444	0.136363636	0.075471698	0.128571429	0.092783505	0.117647059	0.28	0.096774194	0.105263158	0.106060606	0.075	0.06122449	0.06122449	0.041666667	0	0.133333333	0.068627451	0.068627451	0.377358491	0.047169811	0.049180328	0.05	0.162790698	0.05	0.05	0.145454545	0.066666667	0.186046512	0.05	0.05	0.125	0.125	0.149253731	0.089285714	0.075949367	0.075	0.076923077	0.1	0.077922078	0.03030303	0.072727273	0.075	0.138888889	0.074074074	0.056603774	0.071428571	0.126984127	0.084337349	0.224489796	0.073684211	0.145833333	0.074074074	0.169230769	0.08045977	0.233333333	0.131313131	0.073170732	0.269230769	0.082191781	0.217391304	0.037974684	0.068627451	0.086206897	0.107142857	0.338709677	0.309859155	0.340425532	0.048192771	0.072463768	0.078947368	0.184210526	0.162790698	0.151162791	0.071428571	0.115384615	0.222222222	0.094339623	0.166666667	0.049382716	0.246153846	0.148514851	0.234042553	0.0625	0.222222222	0.247706422	0.169491525	0.05	0.285714286	0.077922078	0.163934426	0.131868132	0.068627451	0.098765432	0.071428571	0.074074074	0.128205128	0.098901099	0.074074074	0.171428571	0.105263158	0.0625	0.075	0.126436782	0.05	0.06122449	0.211538462	0.145833333	0.084507042	0.039215686	0.164383562	0.043010753	0.196078431	0.152173913	0.328767123	0.0625	0.272727273	0.075	0.125	0.111111111	0.05	0.089285714	0.132075472	0.073684211	0.208333333	0.139534884	0.05	0.090909091	0.125	0.066037736	0.105263158	0	0.0625	0.152542373	0.05	0.113924051	0.085714286	0.039215686	0.0875	0.372093023	0.0625	0.075	0.072463768	0.130434783	0.05	0.174603175	0.159090909	0.111111111	0.053571429	0.083333333	0.133333333	0.072727273	0.152173913	0.327868852	0.15	0.111111111	0.06122449	0.073684211	0.068627451
CC(C[C@@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)NC(=O)C)C	0.068965517	0.132075472	0.1875	0.071428571	0.047619048	0.052631579	0.119402985	0.404255319	0.071428571	0.083333333	0.074074074	0.069767442	0.055555556	0.164179104	0.149425287	0.226415094	0.196078431	0.071428571	0.071428571	0.380952381	0.050847458	0.106382979	0.048192771	0.489795918	1	0.057692308	0.156862745	0.345238095	0.0625	0.055555556	0.157894737	0.127659574	0.08045977	0.14893617	0.101449275	0.057692308	0.066666667	0.057692308	0.089285714	0.372881356	0.310679612	0.126760563	0.071428571	0.2	0.244897959	0.225806452	0.3	0.055555556	0.157894737	0.13253012	0.058823529	0.072289157	0.069767442	0.068181818	0.019230769	0.052631579	0.144927536	0.147540984	0.069767442	0.096153846	0.043478261	0.141509434	0.027027027	0.109756098	0.157894737	0.045454545	0.066666667	0.207792208	0.123809524	0.048192771	0.333333333	0.071428571	0.194805195	0.169230769	0.296296296	0.068181818	0.090909091	0.068965517	0.162162162	0.072289157	0.129032258	0.086419753	0	0.035714286	0.175675676	0.072289157	0.355555556	0.387755102	0.163265306	0.072289157	0.370967742	0.441860465	0.152173913	0.047619048	0.129032258	0.071428571	0.02	0.068181818	0.058823529	0.073529412	0.155555556	0.119047619	0.155555556	0.125	0.106060606	0.066666667	0.515625	0.057692308	0.076923077	0.058823529	0.072289157	0.068181818	0.245283019	0.072289157	0.068181818	0.037037037	0.072289157	0.075	0.070175439	0.471698113	0.142857143	0.142857143	0.048387097	0.071428571	0.140350877	0.472727273	0.078125	0.058823529	0.163265306	0.083333333	0.104477612	0.068181818	0.119047619	0.152173913	0.106060606	0.137254902	0.048192771	0.047619048	0.152173913	0.075471698	0.220588235	0.055555556	0.275362319	0.18	0.072289157	0.404255319	0.107692308	0.1375	0.1	0.050847458	0.129411765	0.119047619	0.0625	0.308823529	0.453125	0.090909091	0.195121951	0.217948718	0.057692308	0.106060606	0.069444444	0.138461538	0.21686747	0.096774194	0.066666667	0.216216216	0.238095238	0	0.128571429	0.203703704	0.071428571	0.058823529	0.140350877	0.069767442	0.111111111	0.043478261	0.459016393	0.230769231	0.090909091	0.053333333	0.072289157	0.069444444	0.035087719	0.094117647	0.055555556	0.25	0.048192771	0.381818182	0.111111111	0.065217391	0.467741935	0.163636364	0.057692308	0.173913043	0.047619048	0.103448276	0.095238095	0.068965517	0.069767442	0.107142857	0.114583333	0.072289157	0.071428571	0.272727273	0.047619048	0.072289157	0.16	0.086021505	0.042857143	0.109090909	0.048076923	0.157894737	0.243243243	0.119402985	0.048192771	0	0.089285714	0.069444444	0.106666667	0.147540984	0.057692308	0.264705882	0.088607595	0.069767442	0.14893617	0.360465116	0.088235294	0.067307692	0.048076923	0.481481481	0.057692308	0.132352941	0.054794521	0.070175439	0.075949367	0.057692308	0.047619048	0.092592593	0.075949367	0.351351351	0.057692308	0.031746032	0.055555556	0.121212121	0.336633663	0.310679612	0.057692308	0.101449275	0.032786885	0.142857143	0.094339623	0.055555556	0.36	0.019230769	0.071428571	0.058823529	0.069767442	0.268292683	0.136363636	0.1125	0.347826087	0.265306122	0.152173913	0.37254902	0.237113402	0.076923077	0.391304348	0.084745763	0.069444444	0.228571429	0.051724138	0.068965517	0.203703704	0.270588235	0.04	0.5	0.071428571	0.275	0.060344828	0.08045977	0.057692308	0.170212766	0.077777778	0.069444444	0.188679245	0.287671233	0.142857143	0.191780822	0.412698413	0.088888889	0.072289157	0.112903226	0.24691358	0.089285714	0.119047619	0.075949367	0.049180328	0.326530612	0	0.328358209	0.566666667	0.106060606	0.25	0.081632653	0.071428571	0.171428571	0.09	0.158415842	0.240740741	0.14516129	0.081967213	0.117647059	0.072289157	0.057692308	0.057692308	0.039215686	0	0.109375	0.066666667	0.066666667	0.310344828	0.04587156	0.063492063	0.047619048	0.152173913	0.047619048	0.047619048	0.081967213	0.063492063	0.14893617	0.047619048	0.048192771	0.118644068	0.134146341	0.066666667	0.084745763	0.073170732	0.072289157	0.072727273	0.094339623	0.075	0.044117647	0.068965517	0.072289157	0.393442623	0.071428571	0.072727273	0.06779661	0.138461538	0.068965517	0.351648352	0.071428571	0.137254902	0.071428571	0.196969697	0.077777778	0.132352941	0.197916667	0.058139535	0.36	0.078947368	0.156862745	0.036585366	0.066666667	0.157894737	0.140350877	0.482758621	0.333333333	0.294117647	0.046511628	0.069444444	0.075949367	0.1625	0.152173913	0.228915663	0.069306931	0.139240506	0.232142857	0.109090909	0.158730159	0.047619048	0.135135135	0.252631579	0.355555556	0.058823529	0.212121212	0.299065421	0.142857143	0.047619048	0.409090909	0.075	0.121212121	0.23255814	0.066666667	0.108433735	0.068965517	0.071428571	0.119047619	0.107526882	0.071428571	0.307692308	0.157894737	0.058823529	0.072289157	0.24691358	0.047619048	0.057692308	0.2	0.137254902	0.126760563	0.037037037	0.113924051	0.041666667	0.185185185	0.142857143	0.449275362	0.058823529	0.383561644	0.072289157	0.090909091	0.104166667	0.047619048	0.142857143	0.125	0.071428571	0.12962963	0.181818182	0.048192771	0.086956522	0.118644068	0.064220183	0.081967213	0	0.058823529	0.14516129	0.048192771	0.151898734	0.082191781	0.037037037	0.125	0.265306122	0.058823529	0.072289157	0.069444444	0.094594595	0.047619048	0.350877193	0.14893617	0.153061224	0.050847458	0.08045977	0.183333333	0.07079646	0.142857143	0.235294118	0.125	0.106060606	0.057692308	0.071428571	0.066666667
C([C@@H]1[C@H]([C@@H]([C@H]([C@@H](O1)O)O)O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O=C(C(C(C(=O)O)(C(C(=O)O)(O)C)C(=O)O)O)O	0.04109589	0.162162162	0.176470588	0.042857143	0.065217391	0	0.054545455	0.139534884	0.042857143	0.090909091	0.044776119	0.041666667	0.052631579	0.070175439	0.077922078	0.170731707	0.189189189	0.042857143	0.042857143	0.205882353	0.046511628	0.129032258	0.029411765	0.142857143	0.156862745	0.055555556	1	0.078651685	0.0625	0.052631579	0.113636364	0.384615385	0.069444444	0.193548387	0.092592593	0.055555556	0.043956044	0.055555556	0.1	0.122807018	0.082568807	0.105263158	0.042857143	0.139534884	0.071428571	0.113207547	0.0875	0.052631579	0.113636364	0.084507042	0.028169014	0.043478261	0.041666667	0.040540541	0.028571429	0	0.068965517	0.104166667	0.041666667	0.081081081	0.057692308	0.06122449	0.017241379	0.088235294	0.113636364	0.06122449	0.043956044	0.101449275	0.063157895	0.029411765	0.13559322	0.042857143	0.086956522	0.072727273	0.104166667	0.040540541	0.162162162	0.04109589	0.076923077	0.043478261	0.081632653	0.059701493	0	0.051282051	0.09375	0.043478261	0.189189189	0.186046512	0.111111111	0.043478261	0.114754098	0.184210526	0.24137931	0.065217391	0.081632653	0.042857143	0.03030303	0.040540541	0.057142857	0.056603774	0.129032258	0.153846154	0.166666667	0.073529412	0.12	0.043956044	0.095890411	0.055555556	0.114285714	0.057142857	0.043478261	0.040540541	0.139534884	0.043478261	0.040540541	0.054054054	0.043478261	0.045454545	0.023255814	0.12962963	0.181818182	0.181818182	0.043478261	0.042857143	0.142857143	0.122807018	0.106382979	0.057971014	0.142857143	0.051724138	0.212765957	0.040540541	0.1	0.2	0.076923077	0.171428571	0.029411765	0.065217391	0.2	0.052631579	0.1	0.052631579	0.092307692	0.2	0.043478261	0.139534884	0.078431373	0.104477612	0.088888889	0.071428571	0.097222222	0.153846154	0.0625	0.107692308	0.101449275	0.102564103	0.333333333	0.098591549	0.055555556	0.056603774	0.034482759	0.096153846	0.105263158	0.133333333	0.043956044	0.089552239	0.109090909	0	0.068965517	0.142857143	0.042857143	0.057142857	0.142857143	0.041666667	0.06779661	0.025974026	0.107692308	0.175	0.053333333	0.033333333	0.043478261	0.034482759	0.05	0.055555556	0.052631579	0.152173913	0.029411765	0.134615385	0.131578947	0.185185185	0.121212121	0.119047619	0.055555556	0.233333333	0.065217391	0.119047619	0.106382979	0.04109589	0.041666667	0.125	0.058823529	0.043478261	0.042857143	0.21875	0.042553191	0.043478261	0.138888889	0.037037037	0.056603774	0.047619048	0.033707865	0.113636364	0.086956522	0.074074074	0.029411765	0	0.073170732	0.034482759	0.047619048	0.081632653	0.055555556	0.112903226	0.045454545	0.041666667	0.193548387	0.086956522	0.163265306	0.044444444	0.045454545	0.125	0.055555556	0.111111111	0.016949153	0.1	0.046153846	0.055555556	0.065217391	0.105263158	0.046153846	0.121621622	0.055555556	0.043478261	0.052631579	0.117647059	0.092592593	0.072727273	0.055555556	0.092592593	0.022222222	0.181818182	0.078947368	0.052631579	0.118421053	0.028571429	0.042857143	0.057142857	0.041666667	0.0875	0.074074074	0.107692308	0.117647059	0.153846154	0.2	0.127659574	0.095744681	0.038461538	0.128571429	0.093023256	0.034482759	0.112903226	0.047619048	0.04109589	0.142857143	0.070588235	0.060606061	0.145833333	0.042857143	0.075949367	0.029126214	0.040540541	0.055555556	0.266666667	0.038961039	0.034482759	0.15	0.115942029	0.068181818	0.09375	0.107692308	0.08	0.043478261	0.155555556	0.105263158	0.1	0.153846154	0.046153846	0.068181818	0.170731707	0	0.125	0.115942029	0.056603774	0.088888889	0.028571429	0.048780488	0.120689655	0.069767442	0.086956522	0.136363636	0.125	0.088888889	0.092592593	0.043478261	0.055555556	0.055555556	0.028571429	0	0.125	0.043956044	0.043956044	0.113207547	0.031914894	0.041666667	0.065217391	0.2	0.065217391	0.065217391	0.042553191	0.020408163	0.121212121	0.065217391	0.029411765	0.088888889	0.070422535	0.016129032	0.093023256	0.044117647	0.043478261	0.105263158	0.108108108	0.045454545	0.038461538	0.071428571	0.043478261	0.133333333	0.042857143	0.076923077	0.069767442	0.117647059	0.085714286	0.104166667	0.047619048	0.171428571	0.042857143	0.127272727	0.038961039	0.052631579	0.088888889	0.027777778	0.103896104	0.048387097	0.105263158	0.014925373	0.043956044	0.088888889	0.090909091	0.112903226	0.097222222	0.166666667	0.028169014	0.034482759	0.046153846	0.085714286	0.24137931	0.08974359	0.045977011	0.057971014	0.106382979	0.1	0.076923077	0.028985507	0.063492063	0.085106383	0.189189189	0.057142857	0.105263158	0.089285714	0.078431373	0.065217391	0.085714286	0.045454545	0.075471698	0.085365854	0.043956044	0.056338028	0.04109589	0.042857143	0.153846154	0.061728395	0.042857143	0.114754098	0.113636364	0.057142857	0.043478261	0.105263158	0.065217391	0.055555556	0.139534884	0.171428571	0.105263158	0.054054054	0.059701493	0.024691358	0.119047619	0.181818182	0.092105263	0.057142857	0.090909091	0.043478261	0.030769231	0.24137931	0.065217391	0.093023256	0.095238095	0.047619048	0.1	0.296296296	0.029411765	0.035714286	0.139534884	0.053191489	0.065217391	0	0.057142857	0.08	0.029411765	0.104477612	0.050847458	0	0.057971014	0.153846154	0.057142857	0.043478261	0.034482759	0.032258065	0.065217391	0.132075472	0.193548387	0.090909091	0	0.040540541	0.102040816	0.072164948	0.181818182	0.098360656	0.057692308	0.056603774	0.055555556	0.047619048	0.043956044
OC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(C)C)CCCNC(=N)N)CC(=O)N)Cc1ccc(cc1)OP(=O)(O)O)CCC(=O)O	0.101694915	0.077777778	0.119047619	0.104347826	0.051020408	0.054347826	0.108910891	0.226190476	0.104347826	0.0625	0.097345133	0.102564103	0.044444444	0.064814815	0.12295082	0.133333333	0.195121951	0.104347826	0.104347826	0.202531646	0.03125	0.085365854	0.050847458	0.222222222	0.345238095	0.045454545	0.078651685	1	0.05	0.044444444	0.095744681	0.071428571	0.129310345	0.151898734	0.076190476	0.045454545	0.103703704	0.045454545	0.053763441	0.204081633	0.354330709	0.083333333	0.104347826	0.226190476	0.558823529	0.255555556	0.46875	0.044444444	0.095744681	0.159292035	0.104347826	0.105263158	0.102564103	0.100840336	0.011235955	0.043010753	0.104761905	0.114583333	0.102564103	0.056179775	0.048076923	0.215384615	0.027272727	0.132743363	0.095744681	0.04950495	0.111940299	0.444444444	0.107142857	0.050847458	0.222222222	0.104347826	0.131578947	0.118811881	0.126315789	0.100840336	0.077777778	0.111111111	0.360655738	0.105263158	0.07	0.10619469	0	0.021505376	0.180952381	0.105263158	0.225	0.220930233	0.093023256	0.105263158	0.326086957	0.178571429	0.097560976	0.051020408	0.126315789	0.104347826	0.023255814	0.100840336	0.045977011	0.057692308	0.085365854	0.105263158	0.1125	0.114035088	0.134020619	0.103703704	0.410526316	0.045454545	0.04494382	0.045977011	0.105263158	0.100840336	0.271604938	0.105263158	0.100840336	0.033333333	0.105263158	0.098214286	0.042553191	0.4375	0.1625	0.1625	0.085106383	0.104347826	0.307692308	0.282608696	0.04950495	0.094827586	0.08045977	0.074766355	0.144329897	0.100840336	0.129310345	0.097560976	0.067961165	0.1875	0.050847458	0.051020408	0.125	0.044444444	0.224489796	0.044444444	0.25	0.170731707	0.105263158	0.226190476	0.09	0.132743363	0.072916667	0.053191489	0.090163934	0.105263158	0.09375	0.5	0.428571429	0.141176471	0.102564103	0.178571429	0.045454545	0.078431373	0.065420561	0.121212121	0.254545455	0.09375	0.103703704	0.175925926	0.197916667	0	0.08411215	0.120879121	0.104347826	0.045977011	0.096774194	0.102564103	0.093457944	0.047244094	0.298969072	0.134831461	0.081300813	0.026548673	0.105263158	0.065420561	0.021276596	0.130434783	0.044444444	0.244186047	0.050847458	0.313953488	0.077777778	0.061728395	0.361702128	0.086021505	0.045454545	0.1375	0.051020408	0.074468085	0.06	0.111111111	0.102564103	0.087912088	0.11627907	0.105263158	0.104347826	0.1625	0.03	0.105263158	0.091954023	0.112903226	0.047619048	0.088888889	0.065693431	0.095744681	0.252427184	0.066666667	0.050847458	0	0.053763441	0.065420561	0.090909091	0.091836735	0.045454545	0.205882353	0.108108108	0.102564103	0.12345679	0.350877193	0.057142857	0.096296296	0.050359712	0.231578947	0.045454545	0.085714286	0.036363636	0.126436782	0.109090909	0.045454545	0.051020408	0.090909091	0.109090909	0.212389381	0.045454545	0.02	0.044444444	0.077669903	0.433333333	0.312977099	0.045454545	0.076190476	0.020408163	0.192307692	0.091954023	0.044444444	0.311320755	0.011235955	0.104347826	0.045977011	0.102564103	0.484210526	0.087378641	0.06779661	0.203703704	0.192771084	0.125	0.229885057	0.319327731	0.106557377	0.385416667	0.052083333	0.065420561	0.242424242	0.031578947	0.111111111	0.214285714	0.260869565	0.022988506	0.238636364	0.104347826	0.252252252	0.103448276	0.100840336	0.045454545	0.095238095	0.098360656	0.065420561	0.111111111	0.471910112	0.134831461	0.158878505	0.26	0.097560976	0.105263158	0.092783505	0.339805825	0.088888889	0.105263158	0.060869565	0.052083333	0.2	0	0.166666667	0.471910112	0.078431373	0.447619048	0.046511628	0.065934066	0.101851852	0.168	0.350877193	0.142857143	0.090909091	0.084210526	0.097087379	0.105263158	0.045454545	0.045454545	0.034482759	0	0.113402062	0.103703704	0.103703704	0.20212766	0.063380282	0.06122449	0.051020408	0.097560976	0.051020408	0.051020408	0.06185567	0.050505051	0.083333333	0.051020408	0.050847458	0.072916667	0.160714286	0.073394495	0.086021505	0.10619469	0.105263158	0.043478261	0.130952381	0.098214286	0.038461538	0.03125	0.105263158	0.257731959	0.104347826	0.054945055	0.098901099	0.121212121	0.048387097	0.32231405	0.100775194	0.158536585	0.104347826	0.137254902	0.098360656	0.117647059	0.394495413	0.094017094	0.336538462	0.081818182	0.11627907	0.025210084	0.103703704	0.095744681	0.0625	0.430232558	0.254716981	0.144444444	0.058333333	0.065420561	0.109090909	0.19266055	0.111111111	0.177966102	0.106870229	0.114035088	0.104166667	0.053763441	0.067961165	0.041666667	0.110091743	0.344827586	0.225	0.045977011	0.21875	0.34351145	0.112244898	0.051020408	0.226415094	0.098214286	0.15625	0.521276596	0.103703704	0.093220339	0.101694915	0.104347826	0.090909091	0.102362205	0.104347826	0.418604651	0.095744681	0.045977011	0.105263158	0.301886792	0.051020408	0.045454545	0.211764706	0.1875	0.083333333	0.033333333	0.10619469	0.053846154	0.086021505	0.1625	0.412371134	0.045977011	0.5	0.105263158	0.080357143	0.084337349	0.051020408	0.074468085	0.075268817	0.100775194	0.088888889	0.098765432	0.050847458	0.076923077	0.119565217	0.092857143	0.051020408	0	0.045977011	0.08	0.050847458	0.142857143	0.064220183	0.04494382	0.085470085	0.178571429	0.045977011	0.095652174	0.065420561	0.063063063	0.051020408	0.461538462	0.12345679	0.388888889	0.053191489	0.100840336	0.08	0.074829932	0.192307692	0.163461538	0.211111111	0.078431373	0.045454545	0.100775194	0.103703704
C[C@@]12[C@@H]([C@@H](C/C1=NOC(=O)N2)O)O	0.118421053	0.155555556	0.065217391	0.093333333	0.094339623	0.06122449	0.116666667	0.054545455	0.093333333	0.1875	0.097222222	0.12	0.139534884	0.044776119	0.082352941	0.075471698	0.039215686	0.093333333	0.093333333	0.063829787	0.14893617	0.047619048	0.112676056	0.06557377	0.0625	0.119047619	0.0625	0.05	1	0.088888889	0.137254902	0.046511628	0.102564103	0.045454545	0.172413793	0.119047619	0.083333333	0.119047619	0.177777778	0.057971014	0.067226891	0.107692308	0.093333333	0.035714286	0.065420561	0.0625	0.066666667	0.139534884	0.137254902	0.075	0.154929577	0.094594595	0.12	0.116883117	0.184210526	0.06122449	0.075757576	0.107142857	0.12	0.166666667	0.084745763	0.066037736	0.172413793	0.092105263	0.137254902	0.089285714	0.083333333	0.036585366	0.067961165	0.112676056	0.085714286	0.093333333	0.090909091	0.0625	0.087719298	0.116883117	0.04	0.118421053	0.061403509	0.094594595	0.107142857	0.126760563	0	0.162790698	0.112676056	0.094594595	0.081632653	0.052631579	0.088888889	0.094594595	0.054794521	0.058823529	0.046511628	0.094339623	0.050847458	0.093333333	0.162162162	0.116883117	0.12195122	0.226415094	0.073170732	0.054054054	0.073170732	0.093333333	0.083333333	0.083333333	0.05952381	0.119047619	0.170731707	0.12195122	0.094594595	0.116883117	0.035714286	0.094594595	0.116883117	0.170731707	0.094594595	0.130434783	0.104166667	0.044776119	0.043478261	0.043478261	0.14	0.093333333	0.036363636	0.057971014	0.070175439	0.093333333	0.065217391	0.129032258	0.03125	0.116883117	0.102564103	0.046511628	0.140350877	0.063829787	0.112676056	0.094339623	0.046511628	0.113636364	0.041666667	0.088888889	0.066666667	0.0625	0.094594595	0.054545455	0.103448276	0.106666667	0.115384615	0.08	0.073170732	0.054054054	0.111111111	0.038461538	0.0625	0.04	0.078947368	0.101265823	0.119047619	0.140350877	0.095238095	0.1	0.094117647	0.071428571	0.083333333	0.064935065	0.076923077	0	0.203389831	0.055555556	0.093333333	0.12195122	0.1875	0.12	0.125	0.128205128	0.065789474	0.056603774	0.142857143	0.163934426	0.094594595	0.095238095	0.186046512	0.118421053	0.139534884	0.050847458	0.112676056	0.0625	0.106382979	0.051282051	0.050632911	0.12	0.119047619	0.069767442	0.094339623	0.076923077	0.150943396	0.118421053	0.12	0.125	0.1	0.094594595	0.093333333	0.066666667	0.074074074	0.094594595	0.063829787	0.081395349	0.083333333	0.081632653	0.10989011	0.137254902	0.076923077	0.098360656	0.112676056	0	0.177777778	0.095238095	0.102941176	0.148148148	0.119047619	0.068493151	0.114285714	0.12	0.045454545	0.068627451	0.081967213	0.084210526	0.122222222	0.058823529	0.119047619	0.095238095	0.15	0.039215686	0.1	0.119047619	0.094339623	0.108695652	0.1	0.069767442	0.119047619	0.117647059	0.139534884	0.1	0.049586777	0.058333333	0.119047619	0.0625	0.145833333	0.043478261	0.111111111	0.139534884	0.08045977	0.184210526	0.093333333	0.12195122	0.12	0.043478261	0.116666667	0.109589041	0.0625	0.038461538	0.046511628	0.050847458	0.066666667	0.111111111	0.060240964	0.12	0.095238095	0.098591549	0.081632653	0.118421053	0.036363636	0.063829787	0.157894737	0.049180328	0.093333333	0.068181818	0.116504854	0.088607595	0.119047619	0.068181818	0.1125	0.095238095	0.078431373	0.036144578	0.076923077	0.097222222	0.08	0.097560976	0.094594595	0.109090909	0.068965517	0.104166667	0.054054054	0.149253731	0.076923077	0.055555556	0	0.065789474	0.048780488	0.140350877	0.059405941	0.097560976	0.155555556	0.138461538	0.074468085	0.058252427	0.053571429	0.105263158	0.094339623	0.096774194	0.094594595	0.119047619	0.119047619	0.125	0	0.086206897	0.083333333	0.083333333	0.046153846	0.104166667	0.113207547	0.094339623	0.046511628	0.094339623	0.094339623	0.137254902	0.092592593	0.069767442	0.094339623	0.112676056	0.094339623	0.08974359	0.107692308	0.142857143	0.126760563	0.094594595	0.186046512	0.063829787	0.130434783	0.086206897	0.102040816	0.125	0.040540541	0.093333333	0.133333333	0.12244898	0.137931034	0.133333333	0.055045872	0.08988764	0.063829787	0.093333333	0.075757576	0.1125	0.061538462	0.028846154	0.121621622	0.068181818	0.138461538	0.0625	0.1	0.083333333	0.16	0.1875	0.054054054	0.073170732	0.054545455	0.138888889	0.095238095	0.1	0.103896104	0.046511628	0.105882353	0.086956522	0.123287671	0.070175439	0.127659574	0.120689655	0.126760563	0.117647059	0.077669903	0.06	0.12195122	0.074626866	0.073770492	0.103448276	0.094339623	0.075949367	0.130434783	0.047619048	0.042553191	0.083333333	0.105263158	0.08974359	0.093333333	0.054054054	0.117647059	0.093333333	0.069444444	0.137254902	0.12195122	0.094594595	0.056818182	0.094339623	0.119047619	0.035714286	0.063829787	0.107692308	0.021276596	0.095890411	0.12195122	0.076923077	0.043478261	0.045454545	0.12195122	0.081395349	0.094594595	0.070422535	0.046511628	0.094339623	0.142857143	0.1	0.08988764	0.081632653	0.073170732	0.112676056	0.196428571	0.035714286	0.090909091	0.183673469	0	0.12195122	0.05	0.112676056	0.106666667	0.075757576	0.043478261	0.138888889	0.058823529	0.12195122	0.157142857	0.095238095	0.042857143	0.094339623	0.061538462	0.045454545	0.05	0.058823529	0.088607595	0.105263158	0.118811881	0.043478261	0.055555556	0.122807018	0.140350877	0.119047619	0.08988764	0.083333333
C1=C(C(=O)NC(=O)N1)N	0.138461538	0.025	0.117647059	0.075757576	0.02173913	0.108108108	0.056603774	0.068181818	0.075757576	0.095238095	0.079365079	0.106060606	0	0.035087719	0.065789474	0.095238095	0.024390244	0.075757576	0.075757576	0.026315789	0.131578947	0.03125	0.079365079	0.058823529	0.055555556	0	0.052631579	0.044444444	0.088888889	1	0.02173913	0.03030303	0.136363636	0.029411765	0.055555556	0	0.056818182	0	0.135135135	0.050847458	0.026548673	0.033898305	0.075757576	0.02173913	0.04040404	0.096153846	0.049382716	0	0.02173913	0.056338028	0.126984127	0.076923077	0.106060606	0.102941176	0	0.171428571	0.071428571	0.108695652	0.106060606	0.117647059	0.019230769	0.051546392	0.117647059	0.074626866	0.02173913	0.020408163	0.056818182	0.027777778	0.03125	0.079365079	0.083333333	0.075757576	0.089552239	0.075471698	0.0625	0.102941176	0.051282051	0.121212121	0.037735849	0.076923077	0.0625	0.112903226	0	0	0.114754098	0.076923077	0.05	0.020833333	0.085714286	0.076923077	0.047619048	0.102564103	0.0625	0.02173913	0.040816327	0.075757576	0.032258065	0.102941176	0	0.14893617	0.1	0.037037037	0.03125	0.075757576	0.038461538	0.056818182	0.04	0	0.057142857	0	0.076923077	0.102941176	0.044444444	0.076923077	0.102941176	0.027777778	0.076923077	0.098360656	0.2	0.035087719	0.057142857	0.057142857	0.022222222	0.075757576	0.045454545	0.050847458	0.020408163	0.126984127	0.085714286	0.035087719	0.057692308	0.102941176	0.071428571	0.0625	0.08	0.083333333	0.079365079	0.02173913	0.0625	0.055555556	0.049180328	0	0.045454545	0.025641026	0.076923077	0.068181818	0.06	0.074626866	0.146341463	0.023809524	0.040540541	0.037037037	0.020833333	0.029411765	0.057142857	0.051282051	0.034482759	0.055555556	0	0.125	0.074074074	0.078431373	0.051282051	0.042553191	0.056818182	0.044117647	0.072727273	0	0.090909091	0.069767442	0.075757576	0	0.12195122	0.106060606	0.089285714	0.132352941	0.044776119	0.097560976	0.040540541	0.090909091	0.076923077	0.074074074	0.025641026	0.138461538	0	0.040816327	0.079365079	0.075471698	0.025	0.034482759	0.058823529	0.022727273	0	0.029411765	0.02173913	0.022727273	0.086956522	0.121212121	0.106060606	0.023809524	0.060240964	0.076923077	0.075757576	0.057142857	0.236842105	0.076923077	0.114285714	0.064935065	0.018867925	0.166666667	0.111111111	0.02173913	0.057971014	0.056603774	0.079365079	0	0.105263158	0.074074074	0.084745763	0.0625	0	0.046875	0.098360656	0.106060606	0.060606061	0.031578947	0.018518519	0.057471264	0.111111111	0.051724138	0	0.035714286	0.094339623	0.024390244	0.081967213	0	0.02173913	0.052631579	0.081967213	0.038461538	0	0.022222222	0	0.057692308	0.035714286	0.045045045	0	0.055555556	0.128205128	0.057142857	0.114285714	0	0.064102564	0	0.075757576	0	0.106060606	0.049382716	0.056603774	0.060606061	0.042253521	0.048780488	0.0625	0.085106383	0.041237113	0.112676056	0.054794521	0.125	0.074074074	0.098360656	0.448275862	0.121212121	0.045454545	0.047058824	0	0.081632653	0.075757576	0.0375	0.072164948	0.071428571	0	0.028571429	0.098591549	0.074074074	0.073170732	0.02739726	0.125	0.0625	0.044776119	0.067567568	0.076923077	0.041666667	0.037974684	0.235294118	0.037037037	0.081967213	0.022727273	0.022222222	0	0.044776119	0.056338028	0.125	0.054945055	0.259259259	0.078947368	0.032786885	0.058823529	0.020833333	0.090909091	0.04	0.044444444	0.075471698	0.076923077	0	0	0.096774194	0	0.04	0.056818182	0.056818182	0.075471698	0.104651163	0.142857143	0.02173913	0.0625	0.02173913	0.02173913	0.175	0.142857143	0.09375	0.02173913	0.079365079	0.236842105	0.057142857	0.089285714	0.046511628	0.112903226	0.076923077	0.052631579	0.054054054	0.155172414	0.083333333	0.228571429	0.147540984	0.015384615	0.075757576	0	0.023255814	0.12244898	0.042253521	0.02970297	0.061728395	0.054054054	0.075757576	0.052631579	0.098591549	0.074074074	0.032258065	0.074626866	0.0375	0.145454545	0.111111111	0.047619048	0.056818182	0.093023256	0.095238095	0.063492063	0.040540541	0.093023256	0.126984127	0.074074074	0.081967213	0.057142857	0.03030303	0.050632911	0.05952381	0.075757576	0.063829787	0.05	0.14893617	0.112903226	0.101694915	0.041666667	0.024390244	0	0.051724138	0.034482759	0.104166667	0.02173913	0.042253521	0.098360656	0.078431373	0.023529412	0.056818182	0.073529412	0.072463768	0.075757576	0.037037037	0.076923077	0.075757576	0.047619048	0.02173913	0	0.076923077	0.012345679	0.02173913	0	0.044444444	0.083333333	0.033898305	0	0.095238095	0.109589041	0.153846154	0.057142857	0.051948052	0	0.051282051	0.076923077	0.140350877	0.0625	0.02173913	0.022727273	0.1	0.061728395	0.166666667	0.03125	0.079365079	0.12	0.044444444	0.127906977	0.119047619	0	0	0.06122449	0.079365079	0.074626866	0.090909091	0.121212121	0.075757576	0.075	0	0.111111111	0.074074074	0.033333333	0.02173913	0.035714286	0.060606061	0.02173913	0.102564103	0.071428571	0.06122449	0.040816327	0.057142857	0.048387097	0.104166667	0.125	0	0.061728395	0.056818182
CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	0.136986301	0.162790698	0.093023256	0.142857143	0.365853659	0.041666667	0.140350877	0.12	0.142857143	0.12244898	0.149253731	0.138888889	0.305555556	0.03030303	0.139240506	0.1	0.133333333	0.142857143	0.142857143	0.263157895	0.019607843	0.105263158	0.1	0.105263158	0.157894737	0.5	0.113636364	0.095744681	0.137254902	0.02173913	1	0.102564103	0.05	0.128205128	0.137931034	0.5	0.120879121	0.5	0.108695652	0.092307692	0.077586207	0.590909091	0.142857143	0.12	0.087378641	0.118644068	0.093023256	0.305555556	1	0.076923077	0.111111111	0.144927536	0.138888889	0.135135135	0.162162162	0.020408163	0.078125	0.090909091	0.138888889	0.119047619	0.319148936	0.121212121	0.03125	0.157142857	1	0.340909091	0.120879121	0.106666667	0.08	0.1	0.104477612	0.142857143	0.093333333	0.081967213	0.132075472	0.135135135	0.086956522	0.136986301	0.081818182	0.144927536	0.071428571	0.164179104	0	0.11627907	0.115942029	0.144927536	0.214285714	0.137254902	0.068181818	0.144927536	0.102941176	0.130434783	0.131578947	0.365853659	0.052631579	0.142857143	0.108108108	0.135135135	0.517241379	0.145454545	0.076923077	0.121212121	0.166666667	0.176470588	0.105263158	0.120879121	0.12987013	0.5	0.12195122	0.517241379	0.144927536	0.135135135	0.142857143	0.144927536	0.135135135	0.12195122	0.144927536	0.151515152	0.02	0.152542373	0.12195122	0.12195122	0.170212766	0.142857143	0.12244898	0.109375	0.072727273	0.052631579	0.093023256	0.172413793	0.084745763	0.135135135	0.166666667	0.131578947	0.105263158	0.11627907	0.1	0.365853659	0.162162162	0.119047619	0.106060606	0.382352941	0.098591549	0.166666667	0.144927536	0.12	0.068965517	0.157142857	0.076923077	0.333333333	0.061728395	0.121212121	0.288888889	0.112676056	0.106666667	0.086956522	0.147058824	0.25	0.5	0.285714286	0.240740741	0.084745763	0.096385542	0.115384615	0.120879121	0.081081081	0.096774194	0	0.095238095	0.1	0.142857143	0.517241379	0.12244898	0.138888889	0.129032258	0.088607595	0.144927536	0.102040816	0.116883117	0.095238095	0.144927536	0.240740741	0.166666667	0.152777778	0.305555556	0.132075472	0.1	0.118644068	0.136363636	0.114285714	0.109589041	0.636363636	0.5	0.157894737	0.365853659	0.125	0.053571429	0.136986301	0.138888889	0.181818182	0.227848101	0.144927536	0.142857143	0.15	0.018181818	0.144927536	0.066666667	0.12345679	0.3125	0.02	0.137931034	1	0.093333333	0.06557377	0.1	0	0.159090909	0.240740741	0.089552239	0.132075472	0.5	0.085714286	0.151515152	0.138888889	0.128205128	0.103092784	0.103448276	0.122222222	0.087912088	0.147540984	0.5	0.522727273	0.046875	0.085106383	0.153846154	0.5	0.365853659	0.113636364	0.153846154	0.097560976	0.5	0.078431373	0.305555556	0.103448276	0.077586207	0.059322034	0.5	0.064516129	0.039215686	0.12195122	0.066666667	0.305555556	0.108433735	0.162162162	0.142857143	0.517241379	0.138888889	0.093023256	0.120689655	0.082191781	0.106666667	0.130434783	0.162162162	0.111111111	0.078431373	0.142857143	0.102564103	0.08	0.240740741	0.101449275	0.02	0.136986301	0.145833333	0.065217391	0.135135135	0.107142857	0.142857143	0.095238095	0.097087379	0.150684932	0.5	0.153846154	0.144736842	0.240740741	0.104166667	0.090909091	0.125	0.132352941	0.112676056	0.275362319	0.144927536	0.092592593	0.109756098	0.0625	0.121212121	0.086956522	0.317073171	0.195652174	0	0.112676056	0.12	0.285714286	0.082474227	0.023809524	0.063829787	0.107692308	0.125	0.103092784	0.14	0.648648649	0.098039216	0.1	0.144927536	0.5	0.5	0.048780488	0	0.355555556	0.120879121	0.120879121	0.118644068	0.130434783	0.055555556	0.365853659	0.131578947	0.365853659	0.365853659	0.037037037	0.036363636	0.073170732	0.365853659	0.1	0.056603774	0.077922078	0.060606061	0.255813953	0.147058824	0.144927536	0.139534884	0.090909091	0.151515152	0.033898305	0.04	0.144927536	0.153846154	0.142857143	0.484848485	0.325	0.163636364	0.064102564	0.076190476	0.130952381	0.11627907	0.142857143	0.095238095	0.144736842	0.080645161	0.071428571	0.109589041	0.108433735	0.24137931	0.088888889	0.071428571	0.120879121	0.098039216	0.222222222	0.101449275	0.088607595	0.12	0.095890411	0.240740741	0.153846154	0.092105263	0.131578947	0.12195122	0.126436782	0.111111111	0.072727273	0.085106383	0.06779661	0.098591549	0.072463768	0.09	0.214285714	0.517241379	0.111111111	0.075	0.068965517	0.365853659	0.092105263	0.151515152	0.084745763	0.090909091	0.120879121	0.188405797	0.185714286	0.142857143	0.15625	0.223684211	0.142857143	0.102941176	1	0.517241379	0.144927536	0.109756098	0.365853659	0.5	0.12	0.11627907	0.590909091	0.069767442	0.083333333	0.084337349	0.058823529	0.12195122	0.084337349	0.517241379	0.096385542	0.144927536	0.027777778	0.102564103	0.365853659	0.741935484	0.127659574	0.130952381	0.0625	0.135135135	0.1	0.203703704	0.098039216	0.104166667	0.076923077	0	0.517241379	0.070175439	0.1	0.173913043	0.061538462	0	0.333333333	0.106382979	0.517241379	0.128571429	0.240740741	0.028985507	0.365853659	0.116666667	0.128205128	0.095744681	0.04	0.150684932	0.12962963	0.15625	0.12195122	0.088235294	0.087719298	0.285714286	0.5	0.130952381	0.120879121
OC(=O)[C@H](C(F)(F)F)O	0.044776119	0.121212121	0.214285714	0.046875	0.048780488	0	0.06122449	0.162162162	0.046875	0.105263158	0.049180328	0.045454545	0.0625	0.057692308	0.084507042	0.166666667	0.1875	0.046875	0.046875	0.206896552	0.083333333	0.16	0.032258065	0.136363636	0.127659574	0.066666667	0.384615385	0.071428571	0.046511628	0.03030303	0.102564103	1	0.059701493	0.24	0.081632653	0.066666667	0.047058824	0.066666667	0.117647059	0.115384615	0.056603774	0.075471698	0.046875	0.162162162	0.064516129	0.127659574	0.08	0.0625	0.102564103	0.075757576	0.030769231	0.047619048	0.045454545	0.044117647	0.034482759	0	0.076923077	0.093023256	0.045454545	0.0625	0.042553191	0.065217391	0.019230769	0.096774194	0.102564103	0.045454545	0.05952381	0.09375	0.055555556	0.032258065	0.109090909	0.046875	0.095238095	0.06	0.093023256	0.044117647	0.193548387	0.044776119	0.06	0.047619048	0.093023256	0.048387097	0	0.029411765	0.103448276	0.047619048	0.1875	0.184210526	0.133333333	0.047619048	0.107142857	0.181818182	0.304347826	0.048780488	0.068181818	0.046875	0.037037037	0.044117647	0.068965517	0.041666667	0.16	0.2	0.16	0.080645161	0.136363636	0.047058824	0.088235294	0.066666667	0.137931034	0.068965517	0.047619048	0.044117647	0.162162162	0.047619048	0.044117647	0.064516129	0.047619048	0.05	0.027027027	0.12244898	0.222222222	0.222222222	0.05	0.046875	0.166666667	0.115384615	0.095238095	0.080645161	0.133333333	0.037735849	0.186046512	0.044117647	0.092307692	0.25	0.086956522	0.206896552	0.032258065	0.048780488	0.25	0.03030303	0.111111111	0.0625	0.101694915	0.2	0.047619048	0.162162162	0.088888889	0.114754098	0.102564103	0.054054054	0.057971014	0.2	0.071428571	0.1	0.09375	0.121212121	0.368421053	0.107692308	0.066666667	0.063829787	0.038461538	0.108695652	0.098591549	0.125	0.047058824	0.080645161	0.12244898	0	0.076923077	0.166666667	0.046875	0.068965517	0.166666667	0.045454545	0.075471698	0.028169014	0.1	0.171428571	0.057971014	0.037037037	0.047619048	0.038461538	0.058823529	0.060606061	0.0625	0.146341463	0.032258065	0.127659574	0.121212121	0.083333333	0.096774194	0.108108108	0.066666667	0.24	0.048780488	0.108108108	0.045454545	0.044776119	0.045454545	0.114285714	0.05	0.047619048	0.046875	0.222222222	0.102564103	0.047619048	0.129032258	0.04	0.041666667	0.055555556	0.023809524	0.102564103	0.095238095	0.106382979	0.032258065	0	0.055555556	0.038461538	0.052631579	0.068181818	0.066666667	0.086206897	0.05	0.045454545	0.24	0.08045977	0.085106383	0.047619048	0.023809524	0.117647059	0.066666667	0.08	0.018867925	0.117647059	0.050847458	0.066666667	0.048780488	0.090909091	0.050847458	0.084507042	0.066666667	0.076923077	0.0625	0.085106383	0.066666667	0.056603774	0.066666667	0.127659574	0.025641026	0.222222222	0.09375	0.0625	0.097222222	0.034482759	0.046875	0.068965517	0.045454545	0.08	0.06122449	0.064516129	0.09375	0.181818182	0.25	0.146341463	0.077777778	0.041666667	0.106060606	0.108108108	0.038461538	0.105263158	0.027027027	0.044776119	0.166666667	0.0625	0.035714286	0.139534884	0.046875	0.082191781	0.030927835	0.044117647	0.066666667	0.28	0.042253521	0.038461538	0.111111111	0.109375	0.078947368	0.103448276	0.1	0.071428571	0.047619048	0.12195122	0.083333333	0.085714286	0.2	0.033333333	0.051282051	0.166666667	0	0.137931034	0.092307692	0.063829787	0.082352941	0.034482759	0.027777778	0.092592593	0.075	0.068181818	0.189189189	0.090909091	0.102564103	0.06	0.047619048	0.066666667	0.066666667	0.034482759	0	0.11627907	0.047058824	0.047058824	0.152173913	0.02247191	0.023255814	0.048780488	0.25	0.048780488	0.048780488	0.048780488	0.023255814	0.148148148	0.048780488	0.032258065	0.102564103	0.076923077	0.017857143	0.108108108	0.048387097	0.047619048	0.125	0.129032258	0.05	0	0.054054054	0.047619048	0.127272727	0.046875	0.058823529	0.081081081	0.133333333	0.076923077	0.075268817	0.051282051	0.206896552	0.046875	0.12	0.042253521	0.058823529	0.082352941	0.03030303	0.082191781	0.053571429	0.125	0.016393443	0.047058824	0.075	0.076923077	0.105263158	0.106060606	0.162162162	0.030769231	0.038461538	0.050847458	0.09375	0.304347826	0.082191781	0.049382716	0.046875	0.095238095	0.151515152	0.041666667	0.031746032	0.070175439	0.066666667	0.1875	0.068965517	0.117647059	0.064220183	0.088888889	0.048780488	0.060606061	0.05	0.133333333	0.077922078	0.047058824	0.045454545	0.044776119	0.046875	0.2	0.052631579	0.046875	0.107142857	0.102564103	0.068965517	0.047619048	0.083333333	0.048780488	0.066666667	0.162162162	0.206896552	0.075471698	0.137931034	0.06557377	0.026666667	0.108108108	0.222222222	0.069444444	0.068965517	0.083333333	0.047619048	0.033898305	0.2	0.048780488	0.078947368	0.111111111	0.051282051	0.117647059	0.318181818	0.032258065	0.04	0.162162162	0.056818182	0.048780488	0	0.068965517	0.066666667	0.032258065	0.096774194	0.056603774	0	0.046875	0.181818182	0.068965517	0.03125	0.038461538	0.01754386	0.048780488	0.125	0.24	0.071428571	0	0.044117647	0.066666667	0.053763441	0.222222222	0.109090909	0.042553191	0.063829787	0.066666667	0.051282051	0.047058824
O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)C1=CC(=C(CC1=N2)C)C	0.180851064	0.083333333	0.071428571	0.136842105	0.05	0.04	0.120481928	0.076923077	0.136842105	0.092105263	0.129032258	0.182795699	0.041666667	0.129411765	0.072727273	0.092105263	0.067567568	0.136842105	0.136842105	0.070422535	0.126760563	0.044776119	0.082474227	0.070588235	0.08045977	0.028169014	0.069444444	0.129310345	0.102564103	0.136363636	0.05	0.059701493	1	0.058823529	0.093023256	0.028169014	0.120689655	0.028169014	0.097222222	0.064516129	0.077464789	0.065217391	0.136842105	0.063291139	0.085271318	0.105882353	0.099099099	0.041666667	0.05	0.333333333	0.2	0.138297872	0.182795699	0.178947368	0.028985507	0.068493151	0.077777778	0.1	0.182795699	0.086956522	0.046511628	0.120967742	0.068181818	0.079207921	0.05	0.048192771	0.120689655	0.067307692	0.079365079	0.082474227	0.108695652	0.136842105	0.111111111	0.08045977	0.086419753	0.178947368	0.054054054	0.168421053	0.097014925	0.138297872	0.086419753	0.204545455	0	0.055555556	0.117021277	0.138297872	0.067567568	0.088607595	0.071428571	0.138297872	0.084210526	0.081081081	0.075757576	0.05	0.113924051	0.136842105	0.045454545	0.178947368	0.028571429	0.166666667	0.076923077	0.06557377	0.09375	0.08	0.12345679	0.120689655	0.074766355	0.028169014	0.057142857	0.028571429	0.138297872	0.178947368	0.063291139	0.138297872	0.178947368	0.042253521	0.138297872	0.181818182	0.097222222	0.078651685	0.072463768	0.072463768	0.152777778	0.136842105	0.064102564	0.076086957	0.048192771	0.421052632	0.086956522	0.103448276	0.15	0.178947368	0.098039216	0.059701493	0.096385542	0.070422535	0.082474227	0.05	0.059701493	0.071428571	0.074468085	0.02739726	0.081632653	0.084507042	0.138297872	0.076923077	0.084337349	0.101010101	0.105263158	0.038961039	0.085714286	0.06557377	0.116883117	0.07	0.077669903	0.2	0.080645161	0.097087379	0.028169014	0.109756098	0.06741573	0.135802469	0.101851852	0.075	0.120689655	0.090909091	0.103448276	0	0.114942529	0.064102564	0.136842105	0.028571429	0.106666667	0.182795699	0.101123596	0.106796117	0.07	0.093333333	0.075471698	0.08988764	0.138297872	0.06741573	0.040540541	0.168421053	0.041666667	0.073170732	0.082474227	0.08045977	0.068493151	0.046875	0.079207921	0.051282051	0.028169014	0.074626866	0.05	0.064935065	0.12987013	0.168421053	0.182795699	0.081081081	0.126126126	0.138297872	0.136842105	0.072463768	0.135135135	0.138297872	0.085714286	0.133333333	0.045977011	0.097222222	0.123893805	0.05	0.089108911	0.068965517	0.082474227	0	0.082191781	0.06741573	0.10989011	0.086419753	0.028169014	0.106382979	0.168539326	0.182795699	0.058823529	0.088709677	0.069767442	0.112068966	0.123893805	0.076923077	0.028169014	0.06741573	0.104651163	0.316666667	0.157303371	0.028169014	0.05	0.069444444	0.157303371	0.082568807	0.028169014	0.0375	0.041666667	0.095238095	0.077464789	0.085106383	0.028169014	0.056179775	0.065789474	0.072463768	0.101449275	0.041666667	0.100917431	0.028985507	0.136842105	0.028571429	0.182795699	0.089285714	0.094117647	0.091836735	0.077669903	0.052631579	0.059701493	0.073170732	0.086614173	0.148514851	0.096153846	0.064935065	0.06741573	0.11827957	0.128571429	0.168421053	0.064102564	0.06779661	0.044776119	0.071428571	0.136842105	0.071428571	0.137096774	0.12	0.028169014	0.106060606	0.161616162	0.06741573	0.109589041	0.087378641	0.093333333	0.071428571	0.080808081	0.074074074	0.138297872	0.101265823	0.081818182	0.097222222	0.06557377	0.095744681	0.051282051	0.202898551	0	0.07	0.076923077	0.109756098	0.081300813	0.126984127	0.068493151	0.086956522	0.133928571	0.097560976	0.075949367	0.05952381	0.05	0.119047619	0.138297872	0.028169014	0.028169014	0.059701493	0	0.047058824	0.120689655	0.120689655	0.068181818	0.118644068	0.148648649	0.05	0.059701493	0.05	0.05	0.076923077	0.0625	0.074626866	0.05	0.082474227	0.166666667	0.121212121	0.113636364	0.037974684	0.204545455	0.138297872	0.054794521	0.055555556	0.253012048	0.085365854	0.142857143	0.202247191	0.072916667	0.136842105	0.040540541	0.14084507	0.108433735	0.067307692	0.1015625	0.118181818	0.070422535	0.136842105	0.114942529	0.161616162	0.091954023	0.081300813	0.147368421	0.081081081	0.111111111	0.084507042	0.084210526	0.120689655	0.150684932	0.092105263	0.083333333	0.106796117	0.076923077	0.113402062	0.06741573	0.157303371	0.099009901	0.075757576	0.132075472	0.125	0.113402062	0.0875	0.082191781	0.096385542	0.081632653	0.133333333	0.078740157	0.082191781	0.028571429	0.101123596	0.090277778	0.111111111	0.05	0.077669903	0.181818182	0.069767442	0.068965517	0.120689655	0.078431373	0.132653061	0.136842105	0.048387097	0.110091743	0.136842105	0.072916667	0.05	0.028571429	0.138297872	0.091743119	0.05	0.028169014	0.063291139	0.070422535	0.065217391	0.027777778	0.127659574	0.102803738	0.078947368	0.072463768	0.072727273	0.028571429	0.081818182	0.138297872	0.146067416	0.044117647	0.05	0.051282051	0.051948052	0.118181818	0.082191781	0.076923077	0.082474227	0.134146341	0.05	0.326732673	0.105263158	0	0.028571429	0.072289157	0.082474227	0.101010101	0.077777778	0.057142857	0.102040816	0.081081081	0.028571429	0.215909091	0.06741573	0.076086957	0.05	0.06741573	0.058823529	0.082644628	0.038961039	0.12	0.085365854	0.094488189	0.072463768	0.0625	0.153846154	0.109756098	0.028169014	0.118181818	0.120689655
OC(=O)C[C@H](C(=O)O)[NH3+]	0.059701493	0.117647059	0.206896552	0.0625	0.073170732	0	0.104166667	0.189189189	0.0625	0.102564103	0.06557377	0.060606061	0.09375	0.056603774	0.098591549	0.194444444	0.258064516	0.0625	0.0625	0.24137931	0.025641026	0.25	0.031746032	0.159090909	0.14893617	0.1	0.193548387	0.151898734	0.045454545	0.029411765	0.128205128	0.24	0.058823529	1	0.08	0.1	0.058823529	0.1	0.114285714	0.134615385	0.141414141	0.094339623	0.0625	0.257142857	0.136363636	0.2	0.138888889	0.09375	0.128205128	0.074626866	0.046153846	0.063492063	0.060606061	0.058823529	0.033333333	0	0.075471698	0.142857143	0.060606061	0.060606061	0.063829787	0.087912088	0.018867925	0.189655172	0.128205128	0.068181818	0.058823529	0.183333333	0.066666667	0.031746032	0.148148148	0.0625	0.111111111	0.08	0.11627907	0.058823529	0.151515152	0.059701493	0.103092784	0.063492063	0.090909091	0.064516129	0	0.028571429	0.140350877	0.063492063	0.258064516	0.179487179	0.129032258	0.063492063	0.145454545	0.212121212	0.291666667	0.073170732	0.066666667	0.0625	0.035714286	0.058823529	0.103448276	0.040816327	0.153846154	0.315789474	0.25	0.096774194	0.159090909	0.058823529	0.136363636	0.1	0.133333333	0.103448276	0.063492063	0.058823529	0.222222222	0.063492063	0.058823529	0.0625	0.063492063	0.066666667	0.026315789	0.142857143	0.307692308	0.307692308	0.075	0.0625	0.34375	0.134615385	0.093023256	0.0625	0.129032258	0.056603774	0.130434783	0.058823529	0.180327869	0.291666667	0.085106383	0.44	0.031746032	0.073170732	0.291666667	0.029411765	0.150943396	0.09375	0.137931034	0.275862069	0.063492063	0.189189189	0.111111111	0.112903226	0.1	0.081081081	0.072463768	0.315789474	0.095238095	0.175438596	0.14516129	0.151515152	0.285714286	0.106060606	0.1	0.085106383	0.057692308	0.106382979	0.112676056	0.15	0.058823529	0.114754098	0.244444444	0	0.096153846	0.162162162	0.0625	0.103448276	0.194444444	0.060606061	0.074074074	0.027777778	0.155172414	0.2	0.042253521	0.036363636	0.063492063	0.057692308	0.057142857	0.059701493	0.09375	0.2	0.031746032	0.14893617	0.1875	0.08	0.15	0.135135135	0.1	0.523809524	0.073170732	0.166666667	0.068181818	0.059701493	0.060606061	0.142857143	0.0625	0.063492063	0.0625	0.259259259	0.023255814	0.063492063	0.125	0.053333333	0.0625	0.054054054	0.035714286	0.128205128	0.111111111	0.081632653	0.031746032	0	0.054054054	0.057692308	0.070175439	0.066666667	0.1	0.122807018	0.066666667	0.060606061	0.454545455	0.104651163	0.083333333	0.05952381	0.023529412	0.137254902	0.1	0.1	0.037735849	0.114285714	0.06779661	0.1	0.073170732	0.121212121	0.06779661	0.098591549	0.1	0.048780488	0.09375	0.106382979	0.13	0.097087379	0.1	0.058823529	0.025	0.545454545	0.090909091	0.09375	0.126760563	0.033333333	0.0625	0.103448276	0.060606061	0.108108108	0.06	0.080645161	0.109375	0.333333333	0.291666667	0.2	0.126436782	0.055555556	0.138461538	0.105263158	0.057692308	0.122807018	0.026315789	0.059701493	0.194444444	0.116883117	0.034482759	0.19047619	0.0625	0.095890411	0.041237113	0.058823529	0.1	0.269230769	0.056338028	0.057692308	0.171428571	0.161290323	0.105263158	0.140350877	0.116666667	0.085714286	0.063492063	0.093023256	0.144927536	0.083333333	0.315789474	0.032786885	0.076923077	0.194444444	0	0.098360656	0.125	0.085106383	0.1625	0.033333333	0.027027027	0.090909091	0.144736842	0.117647059	0.184210526	0.113636364	0.128205128	0.08	0.063492063	0.1	0.1	0.068965517	0	0.195121951	0.058823529	0.058823529	0.173913043	0.033707865	0.022727273	0.073170732	0.291666667	0.073170732	0.073170732	0.047619048	0.022727273	0.142857143	0.073170732	0.031746032	0.1	0.092307692	0.035714286	0.135135135	0.064516129	0.063492063	0.121212121	0.2	0.066666667	0	0.052631579	0.063492063	0.188679245	0.0625	0.088235294	0.108108108	0.155555556	0.059701493	0.10989011	0.064102564	0.24137931	0.0625	0.117647059	0.056338028	0.078431373	0.134146341	0.045454545	0.142857143	0.071428571	0.193548387	0.032786885	0.058823529	0.1	0.075	0.185185185	0.121212121	0.189189189	0.03030303	0.057692308	0.06779661	0.14516129	0.476190476	0.111111111	0.061728395	0.0625	0.093023256	0.114285714	0.040816327	0.047619048	0.087719298	0.168674699	0.258064516	0.103448276	0.16	0.125	0.086956522	0.073170732	0.075757576	0.066666667	0.106382979	0.150684932	0.058823529	0.060606061	0.059701493	0.0625	0.315789474	0.065789474	0.0625	0.235294118	0.128205128	0.103448276	0.063492063	0.144927536	0.073170732	0.1	0.222222222	0.44	0.094339623	0.0625	0.064516129	0.026315789	0.105263158	0.307692308	0.130434783	0.103448276	0.161764706	0.063492063	0.050847458	0.24	0.073170732	0.105263158	0.108108108	0.064102564	0.114285714	0.25	0.031746032	0.06	0.222222222	0.056179775	0.047619048	0	0.103448276	0.065217391	0.031746032	0.189655172	0.055555556	0	0.0625	0.333333333	0.103448276	0.046875	0.057692308	0.035087719	0.073170732	0.279069767	0.454545455	0.1375	0	0.058823529	0.065217391	0.076086957	0.545454545	0.127272727	0.063829787	0.085106383	0.1	0.064102564	0.058823529
O=C[C@H]1[C@H](O)[C@H](O)C[C@]2([C@H]1CCC=C2C(O)=O)C	0.107142857	0.153846154	0.117647059	0.111111111	0.081967213	0.052631579	0.119402985	0.1	0.111111111	0.140350877	0.115384615	0.108433735	0.14	0.054054054	0.111111111	0.101694915	0.109090909	0.111111111	0.111111111	0.094339623	0.127272727	0.106382979	0.101265823	0.106060606	0.101449275	0.1	0.092592593	0.076190476	0.172413793	0.055555556	0.137931034	0.081632653	0.093023256	0.08	1	0.1	0.108910891	0.1	0.150943396	0.094594595	0.097560976	0.111111111	0.111111111	0.081967213	0.089285714	0.101449275	0.094736842	0.14	0.137931034	0.119047619	0.111111111	0.1125	0.108433735	0.105882353	0.127659574	0.034482759	0.128571429	0.111111111	0.108433735	0.14	0.074626866	0.1	0.070422535	0.12345679	0.137931034	0.078125	0.108910891	0.081395349	0.113207547	0.101265823	0.090909091	0.111111111	0.095238095	0.101449275	0.147540984	0.105882353	0.052631579	0.107142857	0.102564103	0.1125	0.129032258	0.128205128	0	0.115384615	0.101265823	0.1125	0.089285714	0.079365079	0.14	0.1125	0.103896104	0.107142857	0.081632653	0.081967213	0.060606061	0.111111111	0.133333333	0.105882353	0.102040816	0.140625	0.155555556	0.093023256	0.106382979	0.125	0.089552239	0.108910891	0.08988764	0.1	0.166666667	0.102040816	0.1125	0.105882353	0.064516129	0.1125	0.105882353	0.12	0.1125	0.116883117	0.051724138	0.068493151	0.076923077	0.076923077	0.140350877	0.111111111	0.06557377	0.094594595	0.189655172	0.058823529	0.14	0.098591549	0.057142857	0.105882353	0.13253012	0.081632653	0.177419355	0.074074074	0.101265823	0.081967213	0.081632653	0.14	0.092105263	0.096153846	0.1	0.092592593	0.1125	0.1	0.180327869	0.12345679	0.137931034	0.087719298	0.090909091	0.093023256	0.096774194	0.05952381	0.094117647	0.052631579	0.113636364	0.144578313	0.1	0.140625	0.115942029	0.104477612	0.10989011	0.114754098	0.108910891	0.125	0.098591549	0	0.179104478	0.101694915	0.111111111	0.102040816	0.140350877	0.108433735	0.126760563	0.090909091	0.098765432	0.103448276	0.129411765	0.128571429	0.1125	0.115942029	0.18	0.094117647	0.14	0.076923077	0.101265823	0.117647059	0.176470588	0.042553191	0.096385542	0.163636364	0.1	0.102040816	0.081967213	0.122807018	0.15	0.107142857	0.108433735	0.192307692	0.138297872	0.1125	0.111111111	0.098039216	0.047619048	0.1125	0.137254902	0.10989011	0.089552239	0.051724138	0.09	0.137931034	0.108433735	0.119402985	0.101265823	0	0.173076923	0.115942029	0.092105263	0.166666667	0.1	0.116883117	0.116883117	0.108433735	0.08	0.093457944	0.15625	0.15625	0.09	0.095890411	0.1	0.115942029	0.084507042	0.033898305	0.118421053	0.1	0.081967213	0.092592593	0.118421053	0.123595506	0.1	0.181818182	0.14	0.138461538	0.088709677	0.088709677	0.1	0.134328358	0.105263158	0.076923077	0.115384615	0.14	0.085106383	0.127659574	0.111111111	0.102040816	0.108433735	0.083333333	0.136363636	0.155844156	0.107142857	0.068965517	0.081632653	0.09375	0.100917431	0.101123596	0.090909091	0.103448276	0.115942029	0.088607595	0.051724138	0.107142857	0.06557377	0.113402062	0.155555556	0.090909091	0.111111111	0.108695652	0.108108108	0.105882353	0.1	0.1	0.102272727	0.115942029	0.125	0.056179775	0.084745763	0.144736842	0.1125	0.101123596	0.1125	0.112903226	0.086021505	0.089285714	0.093023256	0.148648649	0.084745763	0.083333333	0	0.126582278	0.093023256	0.140625	0.08490566	0.06	0.111111111	0.171428571	0.112244898	0.073394495	0.116666667	0.126984127	0.118644068	0.101449275	0.1125	0.1	0.1	0.104166667	0	0.126984127	0.108910891	0.108910891	0.101449275	0.085714286	0.080645161	0.081967213	0.081632653	0.081967213	0.081967213	0.1	0.046875	0.14893617	0.081967213	0.101265823	0.118644068	0.094117647	0.095890411	0.185185185	0.113924051	0.1125	0.18	0.074074074	0.116883117	0.109375	0.050847458	0.1125	0.0625	0.111111111	0.134615385	0.105263158	0.104477612	0.148148148	0.098214286	0.117021277	0.074074074	0.111111111	0.097222222	0.102272727	0.069444444	0.064814815	0.109756098	0.120879121	0.123287671	0.134615385	0.08974359	0.108910891	0.1	0.160714286	0.102564103	0.090909091	0.1	0.097560976	0.115942029	0.118421053	0.107142857	0.081632653	0.133333333	0.125	0.125	0.112903226	0.150943396	0.089552239	0.1	0.12	0.112149533	0.089285714	0.102040816	0.111111111	0.094488189	0.107692308	0.081967213	0.148148148	0.116883117	0.088235294	0.04950495	0.108910891	0.108433735	0.120481928	0.111111111	0.093023256	0.119565217	0.111111111	0.075949367	0.137931034	0.102040816	0.1125	0.086021505	0.081967213	0.1	0.064516129	0.074074074	0.111111111	0.018181818	0.086419753	0.086956522	0.122807018	0.076923077	0.111111111	0.102040816	0.097826087	0.1125	0.05	0.081632653	0.081967213	0.142857143	0.166666667	0.117021277	0.12962963	0.106382979	0.101265823	0.153846154	0.064516129	0.08411215	0.137931034	0	0.102040816	0.075757576	0.101265823	0.1375	0.082191781	0.037037037	0.125	0.107142857	0.102040816	0.126582278	0.115942029	0.065789474	0.081967213	0.069444444	0.08	0.076190476	0.050847458	0.105882353	0.109375	0.141509434	0.076923077	0.090909091	0.090909091	0.140625	0.1	0.117021277	0.108910891
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1
OC[C@H]1O[C@@H](O)[C@H]([C@H]([C@@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O=C1N[C@@H](C(=O)O)[C@H](O)C(=O)N1	0.114285714	0.125	0.135135135	0.071428571	0.0625	0.046511628	0.111111111	0.108695652	0.071428571	0.25	0.074626866	0.115942029	0.076923077	0.032786885	0.08974359	0.111111111	0.095238095	0.071428571	0.071428571	0.102564103	0.119047619	0.121212121	0.074626866	0.115384615	0.089285714	0.081081081	0.1	0.053763441	0.177777778	0.135135135	0.108695652	0.117647059	0.097222222	0.114285714	0.150943396	0.081081081	0.065934066	0.081081081	1	0.081967213	0.052631579	0.083333333	0.071428571	0.085106383	0.059405941	0.089285714	0.05952381	0.076923077	0.108695652	0.112676056	0.102941176	0.072463768	0.115942029	0.112676056	0.085714286	0.046511628	0.103448276	0.195652174	0.115942029	0.2	0.055555556	0.070707071	0.150943396	0.101449275	0.108695652	0.058823529	0.065934066	0.054054054	0.095744681	0.074626866	0.095238095	0.071428571	0.115942029	0.089285714	0.170212766	0.112676056	0.071428571	0.098591549	0.055555556	0.072463768	0.145833333	0.123076923	0	0.075	0.180327869	0.072463768	0.095238095	0.081632653	0.135135135	0.072463768	0.076923077	0.119047619	0.117647059	0.0625	0.037735849	0.071428571	0.125	0.112676056	0.083333333	0.16	0.15625	0.142857143	0.121212121	0.102941176	0.115384615	0.065934066	0.064935065	0.081081081	0.322580645	0.083333333	0.072463768	0.112676056	0.085106383	0.072463768	0.112676056	0.108108108	0.072463768	0.109375	0.12195122	0.06779661	0.108108108	0.108108108	0.086956522	0.071428571	0.086956522	0.081967213	0.125	0.136363636	0.135135135	0.086206897	0.072727273	0.112676056	0.097222222	0.117647059	0.16	0.102564103	0.074626866	0.0625	0.117647059	0.135135135	0.096774194	0.076923077	0.089552239	0.1	0.072463768	0.108695652	0.117647059	0.134328358	0.159090909	0.068181818	0.094594595	0.142857143	0.081632653	0.057142857	0.068493151	0.071428571	0.133333333	0.111111111	0.081081081	0.137254902	0.068965517	0.072727273	0.061728395	0.127659574	0.065934066	0.102941176	0.086206897	0	0.185185185	0.111111111	0.071428571	0.083333333	0.219512195	0.115942029	0.160714286	0.109589041	0.072463768	0.113636364	0.08	0.163636364	0.072463768	0.068965517	0.1	0.114285714	0.076923077	0.078431373	0.074626866	0.089285714	0.125	0.03030303	0.070422535	0.113636364	0.081081081	0.114285714	0.0625	0.139534884	0.102040816	0.098591549	0.115942029	0.146341463	0.069767442	0.072463768	0.071428571	0.108108108	0.108695652	0.072463768	0.131578947	0.075	0.054545455	0.095238095	0.093023256	0.108695652	0.084507042	0.132075472	0.074626866	0	0.210526316	0.068965517	0.079365079	0.12244898	0.081081081	0.109375	0.109375	0.115942029	0.114285714	0.051546392	0.072727273	0.066666667	0.093023256	0.083333333	0.081081081	0.087719298	0.127272727	0.045454545	0.076923077	0.081081081	0.0625	0.073170732	0.076923077	0.075949367	0.081081081	0.086956522	0.076923077	0.113207547	0.052631579	0.043478261	0.081081081	0.089285714	0.297297297	0.108108108	0.102564103	0.076923077	0.0875	0.085714286	0.071428571	0.083333333	0.115942029	0.05952381	0.090909091	0.138461538	0.083333333	0.093023256	0.117647059	0.1	0.060606061	0.092105263	0.065789474	0.361111111	0.068965517	0.109375	0.15	0.098591549	0.086956522	0.068965517	0.121212121	0.096153846	0.071428571	0.074074074	0.102040816	0.067567568	0.081081081	0.111111111	0.108108108	0.068965517	0.11627907	0.053333333	0.088888889	0.107692308	0.088235294	0.152777778	0.072463768	0.08	0.061728395	0.15	0.142857143	0.111111111	0.065217391	0.086956522	0	0.072463768	0.067567568	0.137254902	0.052631579	0.117647059	0.097560976	0.116666667	0.08045977	0.051546392	0.106382979	0.098039216	0.159090909	0.089285714	0.072463768	0.081081081	0.081081081	0.117647059	0	0.12	0.065934066	0.065934066	0.089285714	0.087912088	0.083333333	0.0625	0.117647059	0.0625	0.0625	0.243902439	0.083333333	0.147058824	0.0625	0.074626866	0.186046512	0.054054054	0.101694915	0.166666667	0.123076923	0.072463768	0.294117647	0.102564103	0.126984127	0.037037037	0.146341463	0.121212121	0.060606061	0.071428571	0.073170732	0.090909091	0.18	0.130434783	0.058823529	0.071428571	0.102564103	0.071428571	0.084745763	0.108108108	0.087719298	0.041666667	0.070422535	0.0875	0.116666667	0.128205128	0.060606061	0.065934066	0.159090909	0.219512195	0.075757576	0.065789474	0.108695652	0.102941176	0.068965517	0.076923077	0.114285714	0.117647059	0.0875	0.068965517	0.119402985	0.102040816	0.179487179	0.115384615	0.106060606	0.131147541	0.072164948	0.095238095	0.083333333	0.101694915	0.050847458	0.117647059	0.0625	0.068493151	0.109375	0.072727273	0.045977011	0.065934066	0.084507042	0.068493151	0.071428571	0.142857143	0.113924051	0.071428571	0.060606061	0.108695652	0.083333333	0.072463768	0.061728395	0.0625	0.081081081	0.085106383	0.102564103	0.083333333	0.025	0.073529412	0.08974359	0.139534884	0.108108108	0.0625	0.083333333	0.061728395	0.072463768	0.095238095	0.117647059	0.0625	0.113636364	0.230769231	0.071428571	0.15	0.121212121	0.074626866	0.132075472	0.085106383	0.086021505	0.214285714	0	0.083333333	0.098039216	0.074626866	0.101449275	0.066666667	0.025	0.086956522	0.119047619	0.083333333	0.121212121	0.068965517	0.047619048	0.0625	0.107142857	0.114285714	0.065217391	0.044444444	0.067567568	0.076923077	0.115789474	0.108108108	0.078125	0.266666667	0.137254902	0.081081081	0.071428571	0.065934066
O=C(N[C@H](C(=O)O)Cc1ccc(cc1)N(=O)=O)Cc1cccc(c1)O	0.065217391	0.083333333	0.192307692	0.06741573	0.044117647	0.048387097	0.111111111	0.577777778	0.06741573	0.076923077	0.069767442	0.065934066	0.050847458	0.23880597	0.166666667	0.228070175	0.178571429	0.06741573	0.06741573	0.211538462	0.046875	0.096153846	0.045454545	0.444444444	0.372881356	0.052631579	0.122807018	0.204081633	0.057971014	0.050847458	0.092307692	0.115384615	0.064516129	0.134615385	0.094594595	0.052631579	0.063636364	0.052631579	0.081967213	1	0.186440678	0.075949367	0.06741573	0.224137931	0.198113208	0.246153846	0.147368421	0.050847458	0.092307692	0.125	0.055555556	0.068181818	0.065934066	0.064516129	0.01754386	0.048387097	0.150684932	0.19047619	0.065934066	0.068965517	0.040540541	0.115044248	0.025316456	0.103448276	0.092307692	0.042253521	0.063636364	0.139534884	0.138888889	0.045454545	0.253521127	0.06741573	0.197530864	0.227272727	0.271186441	0.064516129	0.083333333	0.065217391	0.107438017	0.068181818	0.119402985	0.068965517	0	0.016129032	0.194805195	0.068181818	0.2	0.177419355	0.169811321	0.068181818	0.285714286	0.31372549	0.137254902	0.044117647	0.102941176	0.06741573	0.018181818	0.064516129	0.053571429	0.054054054	0.163265306	0.106382979	0.096153846	0.130952381	0.098591549	0.063636364	0.291139241	0.052631579	0.070175439	0.053571429	0.068181818	0.064516129	0.183333333	0.068181818	0.064516129	0.033898305	0.068181818	0.070588235	0.081967213	0.152777778	0.12962963	0.12962963	0.044776119	0.06741573	0.129032258	0.409836066	0.072463768	0.06741573	0.169811321	0.064102564	0.097222222	0.064516129	0.1	0.137254902	0.114285714	0.125	0.045454545	0.044117647	0.137254902	0.050847458	0.205479452	0.050847458	0.24	0.142857143	0.068181818	0.577777778	0.1	0.11627907	0.092307692	0.046875	0.231707317	0.106382979	0.057971014	0.13253012	0.306666667	0.083333333	0.125	0.19047619	0.052631579	0.098591549	0.064935065	0.112676056	0.177777778	0.089552239	0.063636364	0.266666667	0.257575758	0	0.183098592	0.206896552	0.06741573	0.053571429	0.129032258	0.065934066	0.118421053	0.041237113	0.220779221	0.232142857	0.097826087	0.037037037	0.068181818	0.064935065	0.032258065	0.101123596	0.050847458	0.171875	0.045454545	0.306451613	0.083333333	0.038461538	0.28	0.095238095	0.052631579	0.134615385	0.044117647	0.095238095	0.088235294	0.065217391	0.065934066	0.080645161	0.087378641	0.068181818	0.06741573	0.12962963	0.059701493	0.068181818	0.188679245	0.092783505	0.04	0.1	0.04587156	0.092307692	0.182926829	0.111111111	0.045454545	0	0.064516129	0.064935065	0.128205128	0.119402985	0.052631579	0.3	0.083333333	0.065934066	0.134615385	0.232323232	0.067567568	0.064220183	0.036363636	0.328125	0.052631579	0.078947368	0.051282051	0.064516129	0.071428571	0.052631579	0.044117647	0.066666667	0.071428571	0.329113924	0.052631579	0.029411765	0.050847458	0.097222222	0.206896552	0.176470588	0.052631579	0.173913043	0.03030303	0.12962963	0.086206897	0.050847458	0.175824176	0.01754386	0.06741573	0.053571429	0.065934066	0.224719101	0.095890411	0.093023256	0.306666667	0.196428571	0.137254902	0.442307692	0.19047619	0.072916667	0.24691358	0.078125	0.064935065	0.213333333	0.137931034	0.065217391	0.228070175	0.189473684	0.017857143	0.452830189	0.06741573	0.304878049	0.049180328	0.076086957	0.052631579	0.132075472	0.073684211	0.064935065	0.214285714	0.125	0.15	0.210526316	0.27027027	0.095744681	0.068181818	0.072463768	0.115789474	0.1	0.106382979	0.071428571	0.045454545	0.186440678	0	0.323943662	0.269230769	0.098591549	0.224489796	0.094339623	0.06557377	0.115384615	0.085714286	0.109090909	0.285714286	0.085714286	0.075757576	0.109589041	0.068181818	0.052631579	0.052631579	0.035714286	0	0.101449275	0.063636364	0.063636364	0.396551724	0.043859649	0.043478261	0.044117647	0.137254902	0.044117647	0.044117647	0.109375	0.058823529	0.204081633	0.044117647	0.045454545	0.126984127	0.113636364	0.08974359	0.078125	0.068965517	0.068181818	0.066666667	0.086206897	0.070588235	0.027027027	0.063492063	0.068181818	0.125	0.06741573	0.049180328	0.0625	0.112676056	0.065217391	0.185185185	0.067961165	0.125	0.06741573	0.150684932	0.073684211	0.171428571	0.132075472	0.054945055	0.229885057	0.074074074	0.163636364	0.034482759	0.063636364	0.092307692	0.076923077	0.281690141	0.328947368	0.42	0.043956044	0.064935065	0.071428571	0.180722892	0.137254902	0.150537634	0.066037736	0.104651163	0.15625	0.081967213	0.147058824	0.056818182	0.186666667	0.137614679	0.2	0.053571429	0.197183099	0.2	0.132352941	0.044117647	0.240506329	0.070588235	0.144927536	0.11	0.063636364	0.08988764	0.065217391	0.06741573	0.106382979	0.090909091	0.06741573	0.168831169	0.092307692	0.053571429	0.068181818	0.115789474	0.044117647	0.052631579	0.224137931	0.125	0.075949367	0.033898305	0.107142857	0.03960396	0.189655172	0.12962963	0.25	0.053571429	0.23255814	0.068181818	0.1125	0.094339623	0.044117647	0.078125	0.114754098	0.067961165	0.137931034	0.117647059	0.045454545	0.095890411	0.109375	0.061403509	0.075757576	0	0.053571429	0.134328358	0.045454545	0.103448276	0.076923077	0.051724138	0.079545455	0.288461538	0.053571429	0.056179775	0.064935065	0.131578947	0.044117647	0.154929577	0.134615385	0.092592593	0.046875	0.076086957	0.117647059	0.06779661	0.12962963	0.412698413	0.132352941	0.098591549	0.052631579	0.067961165	0.063636364
OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@H](CO)[NH3+])CCC(=O)O)C)Cc1ccc(cc1)O)CC(=O)O)C	0.055555556	0.112149533	0.094339623	0.056737589	0.041666667	0.034782609	0.12605042	0.179245283	0.056737589	0.07826087	0.057971014	0.063380282	0.064220183	0.113821138	0.111888112	0.107142857	0.165048544	0.056737589	0.056737589	0.13592233	0.043103448	0.057142857	0.050359712	0.222222222	0.310679612	0.04587156	0.082568807	0.354330709	0.067226891	0.026548673	0.077586207	0.056603774	0.077464789	0.141414141	0.097560976	0.04587156	0.062111801	0.04587156	0.052631579	0.186440678	1	0.069230769	0.056737589	0.179245283	0.340740741	0.227272727	0.283464567	0.064220183	0.077586207	0.100719424	0.071942446	0.057142857	0.063380282	0.0625	0.037037037	0.025862069	0.095238095	0.093220339	0.063380282	0.064220183	0.03968254	0.146496815	0.046511628	0.111111111	0.077586207	0.040650407	0.06875	0.266666667	0.195945946	0.050359712	0.211864407	0.056737589	0.118518519	0.088709677	0.183486239	0.0625	0.043859649	0.062937063	0.413533835	0.057142857	0.075	0.065217391	0	0.054054054	0.168	0.057142857	0.121495327	0.198113208	0.08411215	0.057142857	0.384615385	0.174757282	0.066666667	0.041666667	0.093220339	0.056737589	0.047619048	0.0625	0.046296296	0.081967213	0.067307692	0.081632653	0.088235294	0.095588235	0.118644068	0.062111801	0.418181818	0.04587156	0.074766355	0.046296296	0.057142857	0.0625	0.201923077	0.057142857	0.0625	0.045454545	0.057142857	0.058394161	0.034482759	0.191304348	0.116504854	0.116504854	0.050847458	0.056737589	0.117117117	0.238938053	0.142857143	0.049295775	0.074074074	0.062015504	0.064	0.0625	0.116788321	0.066666667	0.1	0.114285714	0.050359712	0.041666667	0.087378641	0.064220183	0.183333333	0.045045045	0.225	0.134615385	0.057142857	0.179245283	0.11965812	0.127819549	0.068376068	0.043103448	0.115107914	0.081632653	0.040983607	0.298245614	0.381818182	0.043859649	0.08	0.166666667	0.04587156	0.081967213	0.0625	0.081300813	0.26984127	0.198113208	0.062111801	0.284482759	0.181034483	0	0.112903226	0.097345133	0.056737589	0.046296296	0.097345133	0.063380282	0.0859375	0.047297297	0.275862069	0.108108108	0.083916084	0.053435115	0.057142857	0.0625	0.053571429	0.062937063	0.064220183	0.205607477	0.050359712	0.23853211	0.091743119	0.038461538	0.401869159	0.078947368	0.04587156	0.13	0.041666667	0.171428571	0.066666667	0.062937063	0.063380282	0.130841121	0.099337748	0.057142857	0.056737589	0.116504854	0.033057851	0.057142857	0.083333333	0.066666667	0.039370079	0.052631579	0.063291139	0.077586207	0.1796875	0.072	0.050359712	0	0.052631579	0.0625	0.083969466	0.112068966	0.04587156	0.380952381	0.066176471	0.063380282	0.097087379	0.396825397	0.156521739	0.0625	0.05	0.323809524	0.04587156	0.070866142	0.054263566	0.052631579	0.058823529	0.04587156	0.041666667	0.063063063	0.058823529	0.485981308	0.04587156	0.05982906	0.064220183	0.072580645	0.590163934	0.375886525	0.04587156	0.062992126	0.042735043	0.15	0.054054054	0.064220183	0.277777778	0.037037037	0.056737589	0.046296296	0.063380282	0.253846154	0.116666667	0.096296296	0.394495413	0.163461538	0.087378641	0.183486239	0.504201681	0.075342466	0.359649123	0.051282051	0.0625	0.208333333	0.034482759	0.062937063	0.148148148	0.255639098	0.047169811	0.235849057	0.056737589	0.210526316	0.064327485	0.06993007	0.04587156	0.096153846	0.075862069	0.0625	0.109090909	0.285714286	0.088495575	0.168	0.213114754	0.082758621	0.057142857	0.185185185	0.467889908	0.043478261	0.081632653	0.066666667	0.042372881	0.107142857	0	0.147286822	0.429906542	0.081967213	0.438016529	0.037037037	0.053097345	0.137096774	0.105263158	0.396825397	0.105263158	0.074380165	0.086956522	0.08	0.057142857	0.04587156	0.04587156	0.056603774	0	0.101694915	0.062111801	0.062111801	0.163793103	0.061349693	0.05	0.041666667	0.066666667	0.041666667	0.041666667	0.050420168	0.032786885	0.066037736	0.041666667	0.050359712	0.059322034	0.09352518	0.0859375	0.051282051	0.065217391	0.057142857	0.082568807	0.073394495	0.058394161	0.056910569	0.043103448	0.057142857	0.309090909	0.056737589	0.053571429	0.042735043	0.099173554	0.070422535	0.625	0.064935065	0.083333333	0.056737589	0.140495868	0.075862069	0.096774194	0.260869565	0.063829787	0.490740741	0.076335878	0.092592593	0.058823529	0.062111801	0.126126126	0.087719298	0.342592593	0.220472441	0.126126126	0.056737589	0.0625	0.058823529	0.225806452	0.098039216	0.175182482	0.063694268	0.103703704	0.122807018	0.061946903	0.081967213	0.057553957	0.108527132	0.435483871	0.176470588	0.046296296	0.177966102	0.706896552	0.091666667	0.041666667	0.333333333	0.058394161	0.090163934	0.460176991	0.062111801	0.086330935	0.062937063	0.056737589	0.070707071	0.094594595	0.056737589	0.345794393	0.077586207	0.046296296	0.057142857	0.523809524	0.041666667	0.04587156	0.168224299	0.114285714	0.069230769	0.026785714	0.080882353	0.052980132	0.098214286	0.116504854	0.370689655	0.046296296	0.31147541	0.057142857	0.059259259	0.056603774	0.041666667	0.069565217	0.070175439	0.064935065	0.071428571	0.077669903	0.050359712	0.089430894	0.077586207	0.054216867	0.077586207	0	0.046296296	0.074380165	0.050359712	0.127819549	0.069767442	0.017699115	0.087591241	0.152380952	0.046296296	0.072463768	0.0625	0.076923077	0.041666667	0.307692308	0.097087379	0.445378151	0.034188034	0.06993007	0.083333333	0.071428571	0.15	0.144	0.073770492	0.081967213	0.04587156	0.064935065	0.062111801
O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)OC2CO)OC(CO)C1O)C	0.141176471	0.122807018	0.070175439	0.13253012	0.590909091	0.032258065	0.112676056	0.09375	0.13253012	0.095238095	0.1375	0.129411765	0.22	0.025	0.11827957	0.078125	0.101694915	0.13253012	0.13253012	0.192307692	0.015384615	0.076923077	0.083333333	0.1	0.126760563	0.372093023	0.105263158	0.083333333	0.107692308	0.033898305	0.590909091	0.075471698	0.065217391	0.094339623	0.111111111	0.372093023	0.137254902	0.372093023	0.083333333	0.075949367	0.069230769	1	0.13253012	0.09375	0.076923077	0.095890411	0.08	0.22	0.590909091	0.088888889	0.146341463	0.134146341	0.129411765	0.126436782	0.117647059	0.032258065	0.064102564	0.072463768	0.129411765	0.089285714	0.551020408	0.126126126	0.025641026	0.130952381	0.590909091	0.586956522	0.137254902	0.08988764	0.079646018	0.083333333	0.086419753	0.13253012	0.078651685	0.081081081	0.104477612	0.126436782	0.066666667	0.141176471	0.072580645	0.134146341	0.057142857	0.15	0	0.087719298	0.096385542	0.134146341	0.160714286	0.107692308	0.051724138	0.134146341	0.085365854	0.1	0.096153846	0.590909091	0.057142857	0.13253012	0.078431373	0.126436782	0.380952381	0.115942029	0.056603774	0.085106383	0.12	0.146341463	0.1	0.137254902	0.10989011	0.372093023	0.090909091	0.380952381	0.134146341	0.126436782	0.111111111	0.134146341	0.126436782	0.090909091	0.134146341	0.153846154	0.015625	0.123287671	0.090909091	0.090909091	0.169491525	0.13253012	0.095238095	0.08974359	0.057971014	0.068181818	0.051724138	0.154929577	0.114285714	0.126436782	0.139534884	0.096153846	0.084507042	0.087719298	0.083333333	0.590909091	0.117647059	0.089285714	0.0875	0.270833333	0.082352941	0.125	0.134146341	0.09375	0.055555556	0.144578313	0.060606061	0.5	0.052631579	0.085106383	0.263157895	0.107142857	0.08988764	0.103448276	0.104166667	0.222222222	0.372093023	0.222222222	0.191176471	0.068493151	0.082474227	0.090909091	0.137254902	0.068181818	0.078947368	0	0.077922078	0.112903226	0.13253012	0.380952381	0.095238095	0.129411765	0.105263158	0.075268817	0.134146341	0.079365079	0.098901099	0.092105263	0.134146341	0.191176471	0.125	0.154761905	0.22	0.121212121	0.083333333	0.095890411	0.103448276	0.081632653	0.091954023	0.446808511	0.372093023	0.115384615	0.590909091	0.096774194	0.042857143	0.141176471	0.129411765	0.157894737	0.206521739	0.134146341	0.13253012	0.111111111	0.014492754	0.134146341	0.050847458	0.153846154	0.480769231	0.015625	0.13	0.590909091	0.078651685	0.053333333	0.083333333	0	0.120689655	0.191176471	0.074074074	0.104477612	0.372093023	0.071428571	0.139240506	0.129411765	0.094339623	0.09009009	0.083333333	0.116504854	0.086538462	0.12	0.372093023	0.723404255	0.038461538	0.101694915	0.155844156	0.372093023	0.590909091	0.086206897	0.155844156	0.083333333	0.372093023	0.061538462	0.22	0.083333333	0.069230769	0.061068702	0.372093023	0.052631579	0.046875	0.090909091	0.050847458	0.22	0.092783505	0.117647059	0.13253012	0.380952381	0.129411765	0.08	0.097222222	0.068965517	0.08988764	0.1	0.117647059	0.088235294	0.068965517	0.146067416	0.086956522	0.0625	0.191176471	0.084337349	0.031746032	0.141176471	0.112903226	0.056603774	0.098039216	0.085714286	0.13253012	0.081632653	0.104347826	0.139534884	0.372093023	0.113207547	0.134831461	0.191176471	0.080645161	0.076923077	0.114754098	0.12345679	0.094117647	0.275	0.134146341	0.089552239	0.105263158	0.048387097	0.085106383	0.072289157	0.511111111	0.189655172	0	0.094117647	0.101123596	0.222222222	0.081818182	0.017857143	0.032258065	0.102564103	0.13	0.080357143	0.109375	0.704545455	0.076923077	0.081081081	0.134146341	0.372093023	0.372093023	0.036363636	0	0.339285714	0.137254902	0.137254902	0.095890411	0.113207547	0.044117647	0.590909091	0.096153846	0.590909091	0.590909091	0.029411765	0.028985507	0.054545455	0.590909091	0.083333333	0.044776119	0.065934066	0.05	0.192982456	0.15	0.134146341	0.105263158	0.068965517	0.153846154	0.02739726	0.047619048	0.1625	0.126582278	0.13253012	0.340425532	0.31372549	0.130434783	0.054347826	0.067226891	0.12371134	0.087719298	0.13253012	0.077922078	0.134831461	0.065789474	0.072072072	0.117647059	0.092783505	0.211267606	0.06779661	0.05952381	0.137254902	0.09375	0.169491525	0.084337349	0.075268817	0.09375	0.093023256	0.191176471	0.155844156	0.077777778	0.096153846	0.115789474	0.142857143	0.093023256	0.057971014	0.06557377	0.054794521	0.082352941	0.060240964	0.078947368	0.160714286	0.380952381	0.090909091	0.067164179	0.055555556	0.590909091	0.077777778	0.153846154	0.068493151	0.078431373	0.137254902	0.156626506	0.197530864	0.13253012	0.108695652	0.188888889	0.13253012	0.098765432	0.590909091	0.380952381	0.134146341	0.09375	0.590909091	0.372093023	0.09375	0.087719298	0.787234043	0.052631579	0.069767442	0.083333333	0.046153846	0.090909091	0.072164948	0.380952381	0.082474227	0.134146341	0.023255814	0.096153846	0.590909091	0.511111111	0.098360656	0.12371134	0.048387097	0.098039216	0.083333333	0.161764706	0.076923077	0.100917431	0.060606061	0	0.380952381	0.071428571	0.083333333	0.144578313	0.064102564	0	0.27027027	0.081967213	0.380952381	0.134146341	0.191176471	0.024096386	0.590909091	0.094594595	0.094339623	0.083333333	0.03125	0.139534884	0.119402985	0.179245283	0.090909091	0.086419753	0.070422535	0.222222222	0.372093023	0.12371134	0.137254902
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)O[P@](=O)(O)O[P@@](=O)(O)OP(=O)(O)O)O)O)N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
OC(=O)CC[C@@H](C(=O)O)NC(=O)CCC[NH3+]	0.050632911	0.136363636	0.146341463	0.052631579	0.056603774	0.020408163	0.101694915	0.302325581	0.052631579	0.078431373	0.054794521	0.051282051	0.068181818	0.0625	0.084337349	0.145833333	0.5	0.052631579	0.052631579	0.297297297	0.019607843	0.166666667	0.026666667	0.211538462	0.2	0.071428571	0.139534884	0.226190476	0.035714286	0.02173913	0.12	0.162162162	0.063291139	0.257142857	0.081967213	0.071428571	0.051546392	0.071428571	0.085106383	0.224137931	0.179245283	0.09375	0.052631579	1	0.217391304	0.434782609	0.189873418	0.068181818	0.12	0.063291139	0.052631579	0.053333333	0.051282051	0.05	0.023809524	0.020408163	0.078125	0.111111111	0.051282051	0.044444444	0.050847458	0.206521739	0.015384615	0.125	0.12	0.053571429	0.051546392	0.23880597	0.161290323	0.026666667	0.233333333	0.052631579	0.138888889	0.081967213	0.132075472	0.05	0.111111111	0.064102564	0.214285714	0.053333333	0.071428571	0.054054054	0	0.021276596	0.375	0.053333333	0.275	0.234042553	0.093023256	0.053333333	0.315789474	0.155555556	0.194444444	0.056603774	0.071428571	0.052631579	0.025	0.05	0.073170732	0.032786885	0.105263158	0.275862069	0.235294118	0.095890411	0.166666667	0.051546392	0.279411765	0.071428571	0.095238095	0.073170732	0.053333333	0.05	0.473684211	0.053333333	0.05	0.069767442	0.053333333	0.055555556	0.02	0.259259259	0.352941176	0.352941176	0.057692308	0.052631579	0.25	0.203389831	0.072727273	0.052631579	0.119047619	0.046153846	0.122807018	0.05	0.12	0.194444444	0.086206897	0.263157895	0.026666667	0.056603774	0.194444444	0.02173913	0.351851852	0.068181818	0.344827586	0.324324324	0.053333333	0.302325581	0.068965517	0.125	0.076923077	0.06122449	0.088607595	0.275862069	0.074074074	0.215384615	0.296875	0.111111111	0.181818182	0.133333333	0.071428571	0.06779661	0.046875	0.084745763	0.22972973	0.115384615	0.051546392	0.333333333	0.333333333	0	0.095238095	0.170212766	0.052631579	0.073170732	0.170212766	0.051282051	0.09375	0.023809524	0.196969697	0.14893617	0.061728395	0.029850746	0.053333333	0.046875	0.042553191	0.077922078	0.068181818	0.428571429	0.026666667	0.178571429	0.136363636	0.054054054	0.265625	0.125	0.071428571	0.222222222	0.056603774	0.14893617	0.072727273	0.064102564	0.051282051	0.106382979	0.077777778	0.053333333	0.052631579	0.179487179	0.037037037	0.053333333	0.090909091	0.045977011	0.05	0.040816327	0.042105263	0.12	0.223880597	0.083333333	0.026666667	0	0.040816327	0.046875	0.158730159	0.071428571	0.071428571	0.288135593	0.055555556	0.051282051	0.222222222	0.215909091	0.066666667	0.052083333	0.020618557	0.186440678	0.071428571	0.098360656	0.030769231	0.085106383	0.056338028	0.071428571	0.056603774	0.088888889	0.056338028	0.139240506	0.071428571	0.037735849	0.068181818	0.084745763	0.146788991	0.146788991	0.071428571	0.064516129	0.019230769	0.393939394	0.066666667	0.068181818	0.260273973	0.023809524	0.052631579	0.073170732	0.051282051	0.253333333	0.101694915	0.067567568	0.169014085	0.3	0.194444444	0.276595745	0.208791209	0.073170732	0.194444444	0.08	0.046875	0.245901639	0.02	0.064102564	0.41025641	0.166666667	0.024390244	0.265306122	0.052631579	0.164556962	0.056074766	0.063291139	0.071428571	0.184210526	0.06097561	0.046875	0.127659574	0.272727273	0.14893617	0.132352941	0.196969697	0.1	0.053333333	0.092592593	0.197368421	0.085106383	0.275862069	0.02739726	0.058823529	0.25	0	0.128571429	0.253731343	0.06779661	0.235294118	0.023809524	0.020408163	0.107692308	0.125	0.188888889	0.163265306	0.109090909	0.098039216	0.081967213	0.053333333	0.071428571	0.071428571	0.048780488	0	0.150943396	0.051546392	0.051546392	0.245283019	0.02970297	0.017857143	0.056603774	0.194444444	0.056603774	0.056603774	0.037037037	0.017857143	0.128205128	0.056603774	0.026666667	0.098039216	0.092105263	0.044776119	0.102040816	0.054054054	0.053333333	0.088888889	0.2	0.055555556	0	0.04	0.053333333	0.19047619	0.052631579	0.065217391	0.081632653	0.142857143	0.050632911	0.177083333	0.055555556	0.263157895	0.052631579	0.15	0.06097561	0.080645161	0.25	0.038461538	0.15	0.074626866	0.166666667	0.02739726	0.051546392	0.12	0.078431373	0.310344828	0.194444444	0.166666667	0.038961039	0.046875	0.056338028	0.317460317	0.228571429	0.179487179	0.053763441	0.095890411	0.092592593	0.085106383	0.06779661	0.026315789	0.104477612	0.147368421	0.545454545	0.073170732	0.346153846	0.151785714	0.107142857	0.056603774	0.121621622	0.055555556	0.185185185	0.246753247	0.051546392	0.064935065	0.050632911	0.052631579	0.193548387	0.068965517	0.052631579	0.363636364	0.12	0.073170732	0.053333333	0.263888889	0.056603774	0.071428571	0.6	0.263157895	0.09375	0.045454545	0.068493151	0.034482759	0.102040816	0.352941176	0.2	0.073170732	0.166666667	0.053333333	0.057142857	0.162162162	0.056603774	0.102040816	0.081632653	0.055555556	0.085106383	0.166666667	0.026666667	0.048387097	0.191489362	0.04950495	0.056603774	0	0.073170732	0.089285714	0.026666667	0.125	0.061538462	0.022222222	0.066666667	0.181818182	0.073170732	0.039473684	0.046875	0.059701493	0.056603774	0.367346939	0.222222222	0.211764706	0.019607843	0.063291139	0.070175439	0.067307692	0.393939394	0.233333333	0.050847458	0.06779661	0.071428571	0.055555556	0.051546392
NC(=N)NCCC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC1=CN=C2[C@@H]1C=CC=C2)CCCNC(=N)N)C)CC(=O)N)Cc1ccccc1)CCC(=O)O	0.07751938	0.092783505	0.131868132	0.079365079	0.046728972	0.070707071	0.110091743	0.230769231	0.079365079	0.067307692	0.081300813	0.086614173	0.051020408	0.07826087	0.168	0.121212121	0.175824176	0.079365079	0.079365079	0.155555556	0.038461538	0.076923077	0.064	0.239583333	0.244897959	0.052083333	0.071428571	0.558823529	0.065420561	0.04040404	0.087378641	0.064516129	0.085271318	0.136363636	0.089285714	0.052083333	0.089655172	0.052083333	0.059405941	0.198113208	0.340740741	0.076923077	0.079365079	0.217391304	1	0.232323232	0.388888889	0.051020408	0.087378641	0.138211382	0.070866142	0.08	0.086614173	0.085271318	0.020618557	0.04950495	0.262626263	0.148514851	0.086614173	0.084210526	0.044247788	0.192857143	0.051724138	0.151260504	0.087378641	0.045454545	0.089655172	0.463157895	0.261538462	0.064	0.19266055	0.079365079	0.352941176	0.12962963	0.126213592	0.085271318	0.070707071	0.0859375	0.356589147	0.08	0.094339623	0.072	0	0.04	0.198198198	0.08	0.202247191	0.151515152	0.107526882	0.08	0.408602151	0.161290323	0.087912088	0.046728972	0.08411215	0.079365079	0.031914894	0.085271318	0.052631579	0.053097345	0.101123596	0.094117647	0.101123596	0.142857143	0.122641509	0.089655172	0.388349515	0.052083333	0.051546392	0.052631579	0.08	0.085271318	0.258426966	0.08	0.085271318	0.040816327	0.08	0.073170732	0.07	0.333333333	0.146067416	0.146067416	0.037383178	0.079365079	0.275862069	0.245098039	0.055045872	0.054263566	0.072916667	0.07826087	0.081081081	0.085271318	0.147540984	0.087912088	0.091743119	0.168539326	0.064	0.046728972	0.112359551	0.06185567	0.205607477	0.06185567	0.488888889	0.153846154	0.08	0.230769231	0.092592593	0.132231405	0.108910891	0.048543689	0.118110236	0.094117647	0.04587156	0.35	0.362745098	0.070707071	0.091954023	0.215517241	0.052083333	0.091743119	0.088495575	0.153846154	0.267241379	0.096153846	0.089655172	0.203539823	0.203883495	0	0.10619469	0.132653061	0.079365079	0.052631579	0.099009901	0.086614173	0.095652174	0.059701493	0.227272727	0.145833333	0.100775194	0.041666667	0.08	0.088495575	0.029411765	0.094488189	0.051020408	0.234042553	0.064	0.326086957	0.081632653	0.055555556	0.330097087	0.1	0.052083333	0.123595506	0.046728972	0.078431373	0.055045872	0.0859375	0.086614173	0.08	0.100719424	0.08	0.079365079	0.108695652	0.027522936	0.08	0.094736842	0.097014925	0.043859649	0.080808081	0.076388889	0.087378641	0.483870968	0.080357143	0.064	0	0.059405941	0.088495575	0.12173913	0.115384615	0.052083333	0.189189189	0.073170732	0.086614173	0.111111111	0.304	0.061946903	0.090277778	0.061643836	0.285714286	0.052083333	0.078947368	0.108108108	0.059405941	0.082644628	0.052083333	0.046728972	0.082474227	0.082644628	0.237288136	0.052083333	0.027777778	0.051020408	0.090909091	0.42519685	0.248275862	0.052083333	0.070175439	0.028301887	0.172413793	0.094736842	0.051020408	0.243697479	0.020618557	0.079365079	0.052631579	0.086614173	0.485148515	0.1	0.071428571	0.188034188	0.173913043	0.112359551	0.247311828	0.394957983	0.090909091	0.365384615	0.057692308	0.088495575	0.222222222	0.028846154	0.0859375	0.168421053	0.466666667	0.031578947	0.216494845	0.079365079	0.436893204	0.083333333	0.085271318	0.052083333	0.086021505	0.091603053	0.088495575	0.112244898	0.359223301	0.12244898	0.1875	0.40625	0.090909091	0.08	0.105769231	0.256410256	0.080808081	0.094117647	0.073770492	0.047619048	0.121212121	0	0.184210526	0.386138614	0.091743119	0.463636364	0.064516129	0.04950495	0.113043478	0.139705882	0.314516129	0.153061224	0.083333333	0.087378641	0.089285714	0.08	0.052083333	0.052083333	0.042105263	0	0.103773585	0.089655172	0.089655172	0.207920792	0.081081081	0.066037736	0.046728972	0.087912088	0.046728972	0.046728972	0.098039216	0.056074766	0.086956522	0.046728972	0.064	0.066666667	0.177966102	0.086206897	0.1	0.089430894	0.08	0.05	0.11827957	0.073170732	0.054054054	0.048543689	0.08	0.224299065	0.079365079	0.060606061	0.048076923	0.100917431	0.053030303	0.3	0.094202899	0.142857143	0.079365079	0.126126126	0.091603053	0.128440367	0.330578512	0.062015504	0.298245614	0.103448276	0.129032258	0.03968254	0.089655172	0.087378641	0.067307692	0.375	0.314814815	0.154639175	0.070866142	0.088495575	0.082644628	0.241071429	0.1	0.165354331	0.084507042	0.096774194	0.095238095	0.07	0.0625	0.063492063	0.130434783	0.486486486	0.215909091	0.052631579	0.384615385	0.312056738	0.134615385	0.046728972	0.230088496	0.073170732	0.142857143	0.475728155	0.089655172	0.112903226	0.0859375	0.079365079	0.081395349	0.103703704	0.079365079	0.31	0.087378641	0.052631579	0.08	0.245762712	0.046728972	0.052083333	0.204301075	0.168539326	0.076923077	0.03030303	0.12605042	0.065693431	0.078431373	0.146067416	0.339449541	0.052631579	0.427184466	0.08	0.083333333	0.076086957	0.046728972	0.078431373	0.079207921	0.094202899	0.103092784	0.088888889	0.064	0.07079646	0.108910891	0.08	0.056603774	0	0.052631579	0.073394495	0.064	0.151260504	0.068376068	0.051546392	0.096774194	0.2	0.052631579	0.0546875	0.088495575	0.085470085	0.046728972	0.351648352	0.111111111	0.407079646	0.069306931	0.085271318	0.083333333	0.070512821	0.172413793	0.19266055	0.082568807	0.091743119	0.052083333	0.094202899	0.089655172
OC(=O)CC[C@@H](C(=O)O)NC(=O)CNC(=O)c1ccc(cc1)N	0.107142857	0.132075472	0.212765957	0.111111111	0.047619048	0.090909091	0.209677419	0.32	0.111111111	0.083333333	0.115384615	0.082352941	0.075471698	0.098591549	0.136363636	0.203703704	0.355555556	0.111111111	0.111111111	0.234042553	0.050847458	0.130434783	0.074074074	0.25862069	0.225806452	0.057692308	0.113207547	0.255555556	0.0625	0.096153846	0.118644068	0.127659574	0.105882353	0.2	0.101449275	0.057692308	0.098039216	0.057692308	0.089285714	0.246153846	0.227272727	0.095890411	0.111111111	0.434782609	0.232323232	1	0.209302326	0.075471698	0.118644068	0.119047619	0.125	0.1125	0.082352941	0.08045977	0.039215686	0.090909091	0.128571429	0.147540984	0.082352941	0.075471698	0.043478261	0.234693878	0.055555556	0.151898734	0.118644068	0.045454545	0.098039216	0.207792208	0.134615385	0.074074074	0.253731343	0.111111111	0.179487179	0.151515152	0.166666667	0.08045977	0.111111111	0.120481928	0.183486239	0.1125	0.111111111	0.086419753	0	0.035714286	0.338461538	0.1125	0.244897959	0.192982456	0.14	0.1125	0.328125	0.215686275	0.177777778	0.047619048	0.111111111	0.111111111	0.0625	0.08045977	0.058823529	0.073529412	0.181818182	0.205128205	0.181818182	0.232876712	0.158730159	0.098039216	0.366197183	0.057692308	0.098039216	0.058823529	0.1125	0.08045977	0.404255319	0.1125	0.08045977	0.056603774	0.1125	0.088607595	0.070175439	0.238095238	0.302325581	0.302325581	0.083333333	0.111111111	0.203703704	0.227272727	0.061538462	0.084337349	0.212765957	0.054054054	0.138461538	0.08045977	0.146341463	0.177777778	0.106060606	0.208333333	0.074074074	0.047619048	0.177777778	0.055555556	0.360655738	0.055555556	0.313432836	0.255319149	0.1125	0.32	0.107692308	0.151898734	0.137931034	0.050847458	0.11627907	0.205128205	0.079365079	0.186666667	0.409090909	0.132075472	0.139534884	0.158536585	0.057692308	0.106060606	0.1	0.121212121	0.311688312	0.114754098	0.098039216	0.2	0.278688525	0	0.161764706	0.203703704	0.111111111	0.058823529	0.160714286	0.082352941	0.176470588	0.066666667	0.289855072	0.20754717	0.156626506	0.039473684	0.1125	0.1	0.053571429	0.134146341	0.075471698	0.37254902	0.074074074	0.225806452	0.111111111	0.065217391	0.3	0.103448276	0.057692308	0.14893617	0.047619048	0.122807018	0.061538462	0.120481928	0.082352941	0.107142857	0.138297872	0.1125	0.111111111	0.166666667	0.064516129	0.1125	0.137254902	0.10989011	0.042857143	0.089285714	0.079207921	0.118644068	0.260273973	0.119402985	0.074074074	0	0.051724138	0.1	0.152777778	0.129032258	0.057692308	0.303030303	0.102564103	0.082352941	0.2	0.285714286	0.072463768	0.099009901	0.058252427	0.212121212	0.057692308	0.084507042	0.054794521	0.109090909	0.118421053	0.057692308	0.047619048	0.113207547	0.118421053	0.162790698	0.057692308	0.048387097	0.075471698	0.104477612	0.163793103	0.205357143	0.057692308	0.134328358	0.05	0.272727273	0.115384615	0.075471698	0.259259259	0.039215686	0.111111111	0.058823529	0.082352941	0.283950617	0.119402985	0.085365854	0.192307692	0.265306122	0.177777778	0.320754717	0.25	0.126436782	0.215189873	0.084745763	0.1	0.264705882	0.051724138	0.120481928	0.326530612	0.2	0.04	0.309090909	0.111111111	0.186046512	0.098214286	0.119047619	0.057692308	0.170212766	0.08988764	0.1	0.166666667	0.253333333	0.306122449	0.191780822	0.202702703	0.113636364	0.1125	0.095238095	0.174418605	0.173076923	0.205128205	0.049382716	0.049180328	0.226415094	0	0.155844156	0.287671233	0.106060606	0.306818182	0.081632653	0.034482759	0.123287671	0.147368421	0.181818182	0.218181818	0.109375	0.118644068	0.134328358	0.1125	0.057692308	0.057692308	0.039215686	0	0.163934426	0.098039216	0.098039216	0.288135593	0.065420561	0.080645161	0.047619048	0.177777778	0.047619048	0.047619048	0.118644068	0.098360656	0.2	0.047619048	0.074074074	0.178571429	0.134146341	0.081081081	0.103448276	0.086419753	0.1125	0.092592593	0.183673469	0.088607595	0.059701493	0.050847458	0.1125	0.180555556	0.111111111	0.053571429	0.086206897	0.174603175	0.056818182	0.182692308	0.105263158	0.208333333	0.111111111	0.234375	0.08988764	0.149253731	0.210526316	0.109756098	0.159090909	0.123287671	0.156862745	0.036585366	0.098039216	0.1	0.083333333	0.34375	0.215189873	0.222222222	0.084337349	0.1	0.118421053	0.388059701	0.177777778	0.186046512	0.102040816	0.139240506	0.210526316	0.089285714	0.106060606	0.086419753	0.183098592	0.166666667	0.418604651	0.058823529	0.355932203	0.208695652	0.161290323	0.047619048	0.1625	0.088607595	0.15625	0.218390805	0.098039216	0.135802469	0.107142857	0.111111111	0.146341463	0.144444444	0.111111111	0.393442623	0.118644068	0.058823529	0.1125	0.21686747	0.047619048	0.057692308	0.466666667	0.208333333	0.095890411	0.037037037	0.128205128	0.075268817	0.142857143	0.302325581	0.234567901	0.058823529	0.188235294	0.1125	0.105263158	0.127659574	0.047619048	0.084745763	0.145454545	0.105263158	0.12962963	0.130434783	0.074074074	0.102941176	0.178571429	0.104761905	0.081967213	0	0.058823529	0.126984127	0.074074074	0.151898734	0.112676056	0.098039216	0.111111111	0.215686275	0.058823529	0.085365854	0.1	0.094594595	0.047619048	0.305084746	0.2	0.189473684	0.087719298	0.119047619	0.14516129	0.07079646	0.272727273	0.253731343	0.107692308	0.106060606	0.057692308	0.105263158	0.098039216
CC(C[C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)CC1=NC=NC1)CCCNC(=N)N)CC(=O)O)C	0.07079646	0.1	0.133333333	0.072727273	0.044444444	0.086419753	0.197674419	0.175	0.072727273	0.068965517	0.074766355	0.081081081	0.0625	0.06	0.103448276	0.1625	0.171052632	0.072727273	0.072727273	0.194444444	0.058823529	0.081081081	0.064814815	0.174418605	0.3	0.050632911	0.0875	0.46875	0.066666667	0.049382716	0.093023256	0.08	0.099099099	0.138888889	0.094736842	0.050632911	0.09375	0.050632911	0.05952381	0.147368421	0.283464567	0.08	0.072727273	0.189873418	0.388888889	0.209302326	1	0.0625	0.093023256	0.089285714	0.082568807	0.073394495	0.081081081	0.079646018	0.025316456	0.060240964	0.091836735	0.088888889	0.081081081	0.0625	0.041666667	0.192	0.050505051	0.112149533	0.093023256	0.043010753	0.09375	0.390804598	0.123076923	0.064814815	0.244444444	0.072727273	0.142857143	0.094736842	0.113636364	0.079646018	0.113924051	0.080357143	0.481132075	0.073394495	0.088888889	0.064220183	0	0.036144578	0.173469388	0.073394495	0.202702703	0.263157895	0.08974359	0.073394495	0.255555556	0.168831169	0.109589041	0.044444444	0.088888889	0.072727273	0.039473684	0.079646018	0.051282051	0.063157895	0.081081081	0.102941176	0.111111111	0.113207547	0.134831461	0.09375	0.329787234	0.050632911	0.063291139	0.051282051	0.073394495	0.079646018	0.342857143	0.073394495	0.079646018	0.05	0.073394495	0.075471698	0.047058824	0.492957746	0.183098592	0.183098592	0.04494382	0.072727273	0.291666667	0.238636364	0.065934066	0.053571429	0.075949367	0.081632653	0.096774194	0.079646018	0.119266055	0.14084507	0.097826087	0.131578947	0.064814815	0.044444444	0.191176471	0.049382716	0.193548387	0.049382716	0.247311828	0.16	0.073394495	0.175	0.098901099	0.166666667	0.105882353	0.046511628	0.07826087	0.102941176	0.043478261	0.4625	0.44047619	0.113924051	0.115942029	0.14953271	0.050632911	0.074468085	0.082474227	0.2	0.5	0.156626506	0.09375	0.134615385	0.358974359	0	0.080808081	0.134146341	0.072727273	0.051282051	0.148148148	0.081081081	0.090909091	0.05982906	0.3	0.164556962	0.087719298	0.049019608	0.073394495	0.082474227	0.035714286	0.09009009	0.0625	0.240506329	0.064814815	0.283950617	0.1	0.069444444	0.322222222	0.095238095	0.050632911	0.108108108	0.044444444	0.095238095	0.077777778	0.080357143	0.081081081	0.097560976	0.106557377	0.073394495	0.072727273	0.217391304	0.032967033	0.073394495	0.075	0.075	0.041237113	0.072289157	0.078740157	0.093023256	0.237113402	0.084210526	0.064814815	0	0.047058824	0.082474227	0.11	0.101123596	0.050632911	0.151515152	0.055555556	0.081081081	0.188405797	0.318181818	0.073684211	0.094488189	0.062015504	0.2	0.050632911	0.082474227	0.082474227	0.072289157	0.076190476	0.050632911	0.044444444	0.101265823	0.076190476	0.174311927	0.050632911	0.033333333	0.0625	0.096774194	0.393162393	0.304	0.050632911	0.072164948	0.034090909	0.135135135	0.211267606	0.0625	0.326530612	0.025316456	0.072727273	0.051282051	0.081081081	0.404255319	0.107526882	0.083333333	0.163461538	0.304347826	0.191176471	0.225	0.243697479	0.086206897	0.265306122	0.057471264	0.082474227	0.225806452	0.034883721	0.080357143	0.223684211	0.283018868	0.038961039	0.219512195	0.072727273	0.340206186	0.078571429	0.079646018	0.050632911	0.106666667	0.086956522	0.082474227	0.109756098	0.564102564	0.108433735	0.161616162	0.285714286	0.095652174	0.073394495	0.141176471	0.277227723	0.1125	0.102941176	0.086538462	0.045454545	0.148148148	0	0.125	0.402298851	0.074468085	0.265486726	0.038461538	0.047619048	0.145833333	0.10483871	0.367924528	0.158536585	0.087912088	0.093023256	0.11827957	0.073394495	0.050632911	0.050632911	0.038461538	0	0.112359551	0.09375	0.09375	0.209302326	0.083969466	0.079545455	0.044444444	0.14084507	0.044444444	0.044444444	0.068181818	0.055555556	0.078947368	0.044444444	0.064814815	0.068181818	0.174757282	0.069306931	0.082352941	0.08411215	0.073394495	0.06097561	0.116883117	0.075471698	0.064516129	0.034482759	0.073394495	0.313953488	0.072727273	0.06097561	0.045977011	0.159090909	0.07079646	0.247933884	0.099173554	0.178082192	0.072727273	0.138297872	0.086956522	0.09375	0.361904762	0.072072072	0.274509804	0.1	0.0875	0.056074766	0.09375	0.105882353	0.081395349	0.443037975	0.252525253	0.160493827	0.072727273	0.082474227	0.076190476	0.21	0.14084507	0.171171171	0.096774194	0.102803738	0.102272727	0.085365854	0.074468085	0.064220183	0.108910891	0.324324324	0.202702703	0.051282051	0.2	0.294573643	0.136363636	0.044444444	0.198019802	0.075471698	0.120879121	0.425531915	0.09375	0.111111111	0.080357143	0.072727273	0.102941176	0.091666667	0.072727273	0.329411765	0.093023256	0.051282051	0.073394495	0.264705882	0.044444444	0.050632911	0.220779221	0.131578947	0.08	0.05	0.115384615	0.066666667	0.069767442	0.183098592	0.422222222	0.051282051	0.517647059	0.073394495	0.076923077	0.094594595	0.044444444	0.082352941	0.070588235	0.099173554	0.072289157	0.111111111	0.064814815	0.072916667	0.146341463	0.074626866	0.056179775	0	0.051282051	0.076086957	0.064814815	0.133333333	0.103092784	0.076923077	0.113207547	0.168831169	0.051282051	0.063636364	0.082474227	0.068627451	0.044444444	0.363636364	0.188405797	0.330188679	0.084337349	0.079646018	0.087912088	0.095588235	0.135135135	0.154639175	0.052631579	0.074468085	0.050632911	0.099173554	0.09375
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.121212121	0.138888889	0.055555556	0.126984127	0.305555556	0.025	0.098039216	0.068181818	0.126984127	0.095238095	0.133333333	0.123076923	1	0.053571429	0.109589041	0.069767442	0.076923077	0.126984127	0.126984127	0.114285714	0.023809524	0.064516129	0.114754098	0.058823529	0.055555556	0.44	0.052631579	0.044444444	0.139534884	0	0.305555556	0.0625	0.041666667	0.09375	0.14	0.44	0.107142857	0.44	0.076923077	0.050847458	0.064220183	0.22	0.126984127	0.068181818	0.051020408	0.075471698	0.0625	1	0.305555556	0.056338028	0.126984127	0.129032258	0.123076923	0.119402985	0.47826087	0	0.034482759	0.0625	0.123076923	0.085714286	0.261904762	0.085106383	0.036363636	0.125	0.305555556	0.282051282	0.107142857	0.057142857	0.064516129	0.114754098	0.048387097	0.126984127	0.057971014	0.036363636	0.085106383	0.119402985	0.051282051	0.121212121	0.057692308	0.129032258	0.0625	0.131147541	0	0.181818182	0.096774194	0.129032258	0.076923077	0.065217391	0.027027027	0.129032258	0.047619048	0.075	0.096774194	0.305555556	0.040816327	0.126984127	0.230769231	0.119402985	0.458333333	0.125	0.03125	0.076923077	0.064516129	0.126984127	0.102040816	0.107142857	0.068493151	0.44	0.15625	0.458333333	0.129032258	0.119402985	0.093023256	0.129032258	0.119402985	0.233333333	0.129032258	0.13559322	0	0.053571429	0.088235294	0.088235294	0.4375	0.126984127	0.069767442	0.050847458	0.063829787	0.044117647	0.027027027	0.156862745	0.037735849	0.119402985	0.119402985	0.096774194	0.08	0.083333333	0.114754098	0.305555556	0.133333333	0.117647059	0.066666667	0.407407407	0.061538462	0.081081081	0.129032258	0.068181818	0.06	0.142857143	0.044444444	0.34375	0.054794521	0.076923077	0.225	0.060606061	0.072463768	0.051282051	0.071428571	0.169230769	0.44	0.255813953	0.234042553	0.057692308	0.078947368	0.113636364	0.107142857	0.059701493	0.072727273	0	0.111111111	0.045454545	0.126984127	0.458333333	0.12195122	0.123076923	0.070175439	0.1	0.076923077	0.071428571	0.084507042	0.090909091	0.129032258	0.234042553	0.176470588	0.121212121	1	0.0625	0.114754098	0.055555556	0.108108108	0.111111111	0.043478261	0.323529412	0.44	0.09375	0.305555556	0.097560976	0.041666667	0.121212121	0.123076923	0.228571429	0.113924051	0.129032258	0.126984127	0.088235294	0	0.129032258	0.026315789	0.093333333	0.255813953	0	0.153846154	0.305555556	0.057971014	0.056603774	0.114754098	0	0.105263158	0.234042553	0.066666667	0.108695652	0.44	0.063492063	0.13559322	0.123076923	0.09375	0.065217391	0.078431373	0.108433735	0.084337349	0.051724138	0.44	0.234042553	0.054545455	0.076923077	0.137931034	0.44	0.305555556	0.081081081	0.137931034	0.065789474	0.44	0.12195122	1	0.057692308	0.054545455	0.035714286	0.44	0.017857143	0.047619048	0.088235294	0.054054054	1	0.050632911	0.47826087	0.126984127	0.458333333	0.123076923	0.049382716	0.056603774	0.060606061	0.088235294	0.075	0.133333333	0.0625	0.052083333	0.112676056	0.054794521	0.046511628	0.234042553	0.046875	0	0.121212121	0.095238095	0.034883721	0.222222222	0.06	0.126984127	0.077922078	0.094736842	0.119402985	0.44	0.090909091	0.114285714	0.234042553	0.047619048	0.041666667	0.046511628	0.114754098	0.060606061	0.161764706	0.129032258	0.063829787	0.078947368	0.024390244	0.076923077	0.081967213	0.323529412	0.069767442	0	0.029411765	0.056338028	0.255813953	0.054945055	0	0.025	0.086206897	0.097560976	0.065217391	0.090909091	0.268292683	0.093023256	0.096153846	0.129032258	0.44	0.44	0.0625	0	0.268292683	0.107142857	0.107142857	0.075471698	0.144578313	0.021276596	0.305555556	0.096774194	0.305555556	0.305555556	0.02173913	0.021276596	0.029411765	0.305555556	0.114754098	0.02173913	0.042253521	0.070175439	0.184210526	0.131147541	0.129032258	0.142857143	0.054054054	0.13559322	0.04	0.023809524	0.129032258	0.064516129	0.126984127	0.379310345	0.257142857	0.145833333	0.042253521	0.050505051	0.116883117	0.083333333	0.126984127	0.034482759	0.114285714	0.035714286	0.032258065	0.125	0.077922078	0.211538462	0.052631579	0.064516129	0.107142857	0.093023256	0.069767442	0.046875	0.054794521	0.068181818	0.109375	0.234042553	0.137931034	0.088235294	0.096774194	0.064102564	0.1125	0.075757576	0.020408163	0.076923077	0.018867925	0.078125	0.048387097	0.063829787	0.076923077	0.458333333	0.070175439	0.061946903	0.039215686	0.305555556	0.057142857	0.13559322	0.037735849	0.048192771	0.107142857	0.089552239	0.174603175	0.126984127	0.12	0.150684932	0.126984127	0.064516129	0.305555556	0.458333333	0.129032258	0.078947368	0.305555556	0.44	0.068181818	0.083333333	0.22	0.088235294	0.045454545	0.094594595	0.022727273	0.088235294	0.038461538	0.458333333	0.064935065	0.129032258	0.031746032	0.0625	0.305555556	0.285714286	0.1	0.116883117	0.024390244	0.064516129	0.114754098	0.244444444	0.068181818	0.08988764	0.093023256	0	0.458333333	0.019607843	0.114754098	0.125	0.034482759	0	0.163934426	0.075	0.458333333	0.129032258	0.234042553	0.033333333	0.305555556	0.054545455	0.09375	0.068181818	0.023809524	0.119402985	0.04	0.133333333	0.088235294	0.048387097	0.06	0.255813953	0.44	0.116883117	0.107142857
O=C(NC1C(O)C(O)C(CO)OC1O)C	0.136986301	0.162790698	0.093023256	0.142857143	0.365853659	0.041666667	0.140350877	0.12	0.142857143	0.12244898	0.149253731	0.138888889	0.305555556	0.03030303	0.139240506	0.1	0.133333333	0.142857143	0.142857143	0.263157895	0.019607843	0.105263158	0.1	0.105263158	0.157894737	0.5	0.113636364	0.095744681	0.137254902	0.02173913	1	0.102564103	0.05	0.128205128	0.137931034	0.5	0.120879121	0.5	0.108695652	0.092307692	0.077586207	0.590909091	0.142857143	0.12	0.087378641	0.118644068	0.093023256	0.305555556	1	0.076923077	0.111111111	0.144927536	0.138888889	0.135135135	0.162162162	0.020408163	0.078125	0.090909091	0.138888889	0.119047619	0.319148936	0.121212121	0.03125	0.157142857	1	0.340909091	0.120879121	0.106666667	0.08	0.1	0.104477612	0.142857143	0.093333333	0.081967213	0.132075472	0.135135135	0.086956522	0.136986301	0.081818182	0.144927536	0.071428571	0.164179104	0	0.11627907	0.115942029	0.144927536	0.214285714	0.137254902	0.068181818	0.144927536	0.102941176	0.130434783	0.131578947	0.365853659	0.052631579	0.142857143	0.108108108	0.135135135	0.517241379	0.145454545	0.076923077	0.121212121	0.166666667	0.176470588	0.105263158	0.120879121	0.12987013	0.5	0.12195122	0.517241379	0.144927536	0.135135135	0.142857143	0.144927536	0.135135135	0.12195122	0.144927536	0.151515152	0.02	0.152542373	0.12195122	0.12195122	0.170212766	0.142857143	0.12244898	0.109375	0.072727273	0.052631579	0.093023256	0.172413793	0.084745763	0.135135135	0.166666667	0.131578947	0.105263158	0.11627907	0.1	0.365853659	0.162162162	0.119047619	0.106060606	0.382352941	0.098591549	0.166666667	0.144927536	0.12	0.068965517	0.157142857	0.076923077	0.333333333	0.061728395	0.121212121	0.288888889	0.112676056	0.106666667	0.086956522	0.147058824	0.25	0.5	0.285714286	0.240740741	0.084745763	0.096385542	0.115384615	0.120879121	0.081081081	0.096774194	0	0.095238095	0.1	0.142857143	0.517241379	0.12244898	0.138888889	0.129032258	0.088607595	0.144927536	0.102040816	0.116883117	0.095238095	0.144927536	0.240740741	0.166666667	0.152777778	0.305555556	0.132075472	0.1	0.118644068	0.136363636	0.114285714	0.109589041	0.636363636	0.5	0.157894737	0.365853659	0.125	0.053571429	0.136986301	0.138888889	0.181818182	0.227848101	0.144927536	0.142857143	0.15	0.018181818	0.144927536	0.066666667	0.12345679	0.3125	0.02	0.137931034	1	0.093333333	0.06557377	0.1	0	0.159090909	0.240740741	0.089552239	0.132075472	0.5	0.085714286	0.151515152	0.138888889	0.128205128	0.103092784	0.103448276	0.122222222	0.087912088	0.147540984	0.5	0.522727273	0.046875	0.085106383	0.153846154	0.5	0.365853659	0.113636364	0.153846154	0.097560976	0.5	0.078431373	0.305555556	0.103448276	0.077586207	0.059322034	0.5	0.064516129	0.039215686	0.12195122	0.066666667	0.305555556	0.108433735	0.162162162	0.142857143	0.517241379	0.138888889	0.093023256	0.120689655	0.082191781	0.106666667	0.130434783	0.162162162	0.111111111	0.078431373	0.142857143	0.102564103	0.08	0.240740741	0.101449275	0.02	0.136986301	0.145833333	0.065217391	0.135135135	0.107142857	0.142857143	0.095238095	0.097087379	0.150684932	0.5	0.153846154	0.144736842	0.240740741	0.104166667	0.090909091	0.125	0.132352941	0.112676056	0.275362319	0.144927536	0.092592593	0.109756098	0.0625	0.121212121	0.086956522	0.317073171	0.195652174	0	0.112676056	0.12	0.285714286	0.082474227	0.023809524	0.063829787	0.107692308	0.125	0.103092784	0.14	0.648648649	0.098039216	0.1	0.144927536	0.5	0.5	0.048780488	0	0.355555556	0.120879121	0.120879121	0.118644068	0.130434783	0.055555556	0.365853659	0.131578947	0.365853659	0.365853659	0.037037037	0.036363636	0.073170732	0.365853659	0.1	0.056603774	0.077922078	0.060606061	0.255813953	0.147058824	0.144927536	0.139534884	0.090909091	0.151515152	0.033898305	0.04	0.144927536	0.153846154	0.142857143	0.484848485	0.325	0.163636364	0.064102564	0.076190476	0.130952381	0.11627907	0.142857143	0.095238095	0.144736842	0.080645161	0.071428571	0.109589041	0.108433735	0.24137931	0.088888889	0.071428571	0.120879121	0.098039216	0.222222222	0.101449275	0.088607595	0.12	0.095890411	0.240740741	0.153846154	0.092105263	0.131578947	0.12195122	0.126436782	0.111111111	0.072727273	0.085106383	0.06779661	0.098591549	0.072463768	0.09	0.214285714	0.517241379	0.111111111	0.075	0.068965517	0.365853659	0.092105263	0.151515152	0.084745763	0.090909091	0.120879121	0.188405797	0.185714286	0.142857143	0.15625	0.223684211	0.142857143	0.102941176	1	0.517241379	0.144927536	0.109756098	0.365853659	0.5	0.12	0.11627907	0.590909091	0.069767442	0.083333333	0.084337349	0.058823529	0.12195122	0.084337349	0.517241379	0.096385542	0.144927536	0.027777778	0.102564103	0.365853659	0.741935484	0.127659574	0.130952381	0.0625	0.135135135	0.1	0.203703704	0.098039216	0.104166667	0.076923077	0	0.517241379	0.070175439	0.1	0.173913043	0.061538462	0	0.333333333	0.106382979	0.517241379	0.128571429	0.240740741	0.028985507	0.365853659	0.116666667	0.128205128	0.095744681	0.04	0.150684932	0.12962963	0.15625	0.12195122	0.088235294	0.087719298	0.285714286	0.5	0.130952381	0.120879121
O=CN(C1C(=O)N(C(=O)N(C1=O)C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)Cc1ccccc1)C(C)C	0.15625	0.083333333	0.136363636	0.14893617	0.076923077	0.04	0.094117647	0.166666667	0.14893617	0.106666667	0.141304348	0.157894737	0.056338028	0.156626506	0.168316832	0.106666667	0.097222222	0.14893617	0.14893617	0.101449275	0.052631579	0.076923077	0.082474227	0.151898734	0.13253012	0.057971014	0.084507042	0.159292035	0.075	0.056338028	0.076923077	0.075757576	0.333333333	0.074626866	0.119047619	0.057971014	0.120689655	0.057971014	0.112676056	0.125	0.100719424	0.088888889	0.14893617	0.063291139	0.138211382	0.119047619	0.089285714	0.056338028	0.076923077	1	0.161290323	0.150537634	0.157894737	0.154639175	0.044117647	0.026315789	0.114942529	0.173333333	0.157894737	0.102941176	0.071428571	0.130081301	0.068181818	0.101010101	0.076923077	0.074074074	0.120689655	0.11	0.079365079	0.082474227	0.133333333	0.14893617	0.134020619	0.160493827	0.113924051	0.154639175	0.054054054	0.15625	0.088888889	0.150537634	0.113924051	0.177777778	0	0.055555556	0.09375	0.150537634	0.082191781	0.116883117	0.119402985	0.150537634	0.170454545	0.126760563	0.092307692	0.076923077	0.142857143	0.14893617	0.045454545	0.154639175	0.058823529	0.109756098	0.129032258	0.06557377	0.076923077	0.136842105	0.109756098	0.120689655	0.15	0.057971014	0.072463768	0.058823529	0.150537634	0.154639175	0.063291139	0.150537634	0.154639175	0.042253521	0.150537634	0.181818182	0.097222222	0.090909091	0.072463768	0.072463768	0.169014085	0.14893617	0.064102564	0.164705882	0.0875	0.317073171	0.086956522	0.090909091	0.164556962	0.154639175	0.108910891	0.092307692	0.109756098	0.070422535	0.082474227	0.076923077	0.075757576	0.086956522	0.097826087	0.056338028	0.081632653	0.084507042	0.150537634	0.166666667	0.097560976	0.12371134	0.090909091	0.066666667	0.117647059	0.06557377	0.146666667	0.080808081	0.144329897	0.2	0.116666667	0.22826087	0.057971014	0.12345679	0.079545455	0.095238095	0.091743119	0.088607595	0.120689655	0.14893617	0.078651685	0	0.168674699	0.121621622	0.14893617	0.058823529	0.106666667	0.157894737	0.113636364	0.085714286	0.126315789	0.138888889	0.106796117	0.077777778	0.150537634	0.079545455	0.069444444	0.168421053	0.056338028	0.073170732	0.082474227	0.175	0.114285714	0.046875	0.112244898	0.093333333	0.057971014	0.090909091	0.076923077	0.093333333	0.0875	0.15625	0.157894737	0.095890411	0.126126126	0.150537634	0.14893617	0.104477612	0.05	0.150537634	0.101449275	0.166666667	0.070588235	0.128571429	0.094827586	0.076923077	0.089108911	0.094117647	0.082474227	0	0.112676056	0.079545455	0.086021505	0.128205128	0.057971014	0.11827957	0.181818182	0.157894737	0.074626866	0.134453782	0.095238095	0.131578947	0.094827586	0.180722892	0.057971014	0.091954023	0.091954023	0.316666667	0.170454545	0.057971014	0.076923077	0.069444444	0.170454545	0.168316832	0.057971014	0.064102564	0.056338028	0.095238095	0.133333333	0.108695652	0.057971014	0.119047619	0.065789474	0.072463768	0.070422535	0.056338028	0.081081081	0.044117647	0.14893617	0.058823529	0.157894737	0.12962963	0.068965517	0.080808081	0.11	0.066666667	0.075757576	0.157894737	0.15	0.137254902	0.14	0.108108108	0.079545455	0.094736842	0.053333333	0.15625	0.077922078	0.105263158	0.060606061	0.111111111	0.14893617	0.132075472	0.119047619	0.131313131	0.057971014	0.123076923	0.138613861	0.079545455	0.125	0.087378641	0.093333333	0.166666667	0.103092784	0.104761905	0.150537634	0.101265823	0.091743119	0.067567568	0.06557377	0.084210526	0.078947368	0.220588235	0	0.150537634	0.131313131	0.12345679	0.156521739	0.109375	0.068493151	0.086956522	0.144144144	0.08	0.164383562	0.085365854	0.063291139	0.08045977	0.150537634	0.057971014	0.057971014	0.059701493	0	0.098765432	0.120689655	0.120689655	0.146341463	0.090909091	0.133333333	0.076923077	0.092307692	0.076923077	0.076923077	0.12	0.075949367	0.107692308	0.076923077	0.082474227	0.090909091	0.088235294	0.126436782	0.108108108	0.177777778	0.150537634	0.069444444	0.055555556	0.181818182	0.05952381	0.052631579	0.175824176	0.107526882	0.14893617	0.069444444	0.173913043	0.12195122	0.099009901	0.128	0.118181818	0.070422535	0.14893617	0.127906977	0.138613861	0.117647059	0.127118644	0.135416667	0.153846154	0.098901099	0.132352941	0.095744681	0.120689655	0.135135135	0.092105263	0.155555556	0.163265306	0.150684932	0.090909091	0.079545455	0.170454545	0.077669903	0.092307692	0.132075472	0.125	0.102040816	0.0875	0.067567568	0.083333333	0.092783505	0.133333333	0.087301587	0.082191781	0.058823529	0.101123596	0.129496403	0.125	0.076923077	0.144329897	0.181818182	0.095238095	0.07826087	0.120689655	0.089108911	0.144329897	0.14893617	0.06557377	0.130841121	0.14893617	0.084210526	0.076923077	0.058823529	0.150537634	0.091743119	0.076923077	0.057971014	0.063291139	0.070422535	0.088888889	0.027777778	0.104166667	0.082568807	0.078947368	0.072463768	0.156862745	0.058823529	0.144230769	0.150537634	0.146067416	0.059701493	0.076923077	0.078947368	0.125	0.118181818	0.112676056	0.111111111	0.082474227	0.120481928	0.090909091	0.240740741	0.076923077	0	0.058823529	0.072289157	0.082474227	0.135416667	0.054347826	0.057142857	0.090909091	0.176470588	0.058823529	0.163043478	0.079545455	0.178571429	0.076923077	0.091954023	0.074626866	0.091666667	0.038961039	0.131313131	0.085365854	0.103174603	0.072463768	0.133333333	0.2	0.12345679	0.057971014	0.118181818	0.120689655
O[C@H]1C[C@@H](O[C@@H]1COP(=O)(O)O)n1cnc2c1[nH]c(N)nc2=O	0.465753425	0.121212121	0.075757576	0.368421053	0.126760563	0.088235294	0.155844156	0.066666667	0.368421053	0.161764706	0.364864865	0.413333333	0.126984127	0.069767442	0.212765957	0.082191781	0.056338028	0.368421053	0.368421053	0.043478261	0.101449275	0.047619048	0.2625	0.074074074	0.058823529	0.112903226	0.028169014	0.104347826	0.154929577	0.126984127	0.111111111	0.030769231	0.2	0.046153846	0.111111111	0.112903226	0.3125	0.112903226	0.102941176	0.055555556	0.071942446	0.146341463	0.368421053	0.052631579	0.070866142	0.125	0.082568807	0.126984127	0.111111111	0.161290323	1	0.373333333	0.413333333	0.402597403	0.098360656	0.193548387	0.081395349	0.105263158	0.413333333	0.109375	0.116883117	0.273584906	0.125	0.235294118	0.111111111	0.121621622	0.298969072	0.038834951	0.081967213	0.2625	0.113636364	0.368421053	0.115789474	0.058823529	0.090909091	0.402597403	0.057142857	0.621212121	0.091603053	0.373333333	0.090909091	0.291139241	0	0.125	0.134831461	0.373333333	0.056338028	0.037974684	0.059701493	0.373333333	0.064516129	0.085714286	0.063492063	0.126760563	0.076923077	0.368421053	0.101694915	0.402597403	0.114754098	0.279411765	0.064516129	0.051724138	0.047619048	0.253012048	0.101265823	0.3125	0.067307692	0.112903226	0.111111111	0.114754098	0.373333333	0.402597403	0.066666667	0.373333333	0.402597403	0.111111111	0.373333333	0.492537313	0.102941176	0.045454545	0.060606061	0.060606061	0.316666667	0.368421053	0.053333333	0.055555556	0.092105263	0.181818182	0.059701493	0.135802469	0.128205128	0.402597403	0.227272727	0.063492063	0.191780822	0.058823529	0.2625	0.126760563	0.063492063	0.075757576	0.077777778	0.109375	0.085106383	0.042857143	0.373333333	0.066666667	0.088607595	0.117021277	0.142857143	0.134328358	0.089108911	0.051724138	0.242424242	0.051020408	0.080808081	0.174603175	0.032786885	0.147368421	0.112903226	0.208333333	0.263888889	0.1	0.105769231	0.093333333	0.3125	0.083333333	0.095238095	0	0.148148148	0.067567568	0.368421053	0.114754098	0.128571429	0.413333333	0.13253012	0.264367816	0.06185567	0.083333333	0.145833333	0.1625	0.373333333	0.263888889	0.158730159	0.35443038	0.126984127	0.063291139	0.2625	0.071428571	0.088235294	0.05	0.071428571	0.114285714	0.112903226	0.0625	0.126760563	0.083333333	0.092105263	0.621212121	0.413333333	0.134328358	0.301075269	0.373333333	0.368421053	0.060606061	0.081081081	0.373333333	0.058823529	0.352941176	0.12987013	0.086956522	0.397727273	0.111111111	0.104166667	0.098765432	0.2625	0	0.119402985	0.263888889	0.141176471	0.12	0.112903226	0.098901099	0.298701299	0.413333333	0.0625	0.073770492	0.086419753	0.302083333	0.294736842	0.056179775	0.112903226	0.151898734	0.109756098	0.153846154	0.434782609	0.112903226	0.126760563	0.073529412	0.434782609	0.075471698	0.112903226	0.097222222	0.126984127	0.113924051	0.064285714	0.056737589	0.112903226	0.046511628	0.132352941	0.044776119	0.125	0.126984127	0.074074074	0.098360656	0.368421053	0.114754098	0.413333333	0.063063063	0.098765432	0.084210526	0.080808081	0.055555556	0.063492063	0.076923077	0.080645161	0.555555556	0.067961165	0.083333333	0.263888889	0.098901099	0.086956522	0.621212121	0.053333333	0.079646018	0.1	0.075	0.368421053	0.08411215	0.330097087	0.333333333	0.112903226	0.045454545	0.37037037	0.263888889	0.069444444	0.048543689	0.098591549	0.122222222	0.072916667	0.12	0.373333333	0.092105263	0.08490566	0.136363636	0.051724138	0.112359551	0.130434783	0.144927536	0	0.051020408	0.069306931	0.208333333	0.075	0.098360656	0.057142857	0.11627907	0.294736842	0.06504065	0.08	0.133333333	0.081081081	0.097560976	0.373333333	0.112903226	0.112903226	0.098360656	0	0.118421053	0.3125	0.3125	0.071428571	0.292929293	0.14084507	0.126760563	0.063492063	0.126760563	0.126760563	0.126760563	0.14084507	0.0625	0.126760563	0.2625	0.095890411	0.103092784	0.13253012	0.130434783	0.47826087	0.373333333	0.106060606	0.058823529	0.492537313	0.148648649	0.085714286	0.537313433	0.03125	0.368421053	0.106060606	0.305084746	0.189189189	0.080808081	0.0703125	0.322222222	0.058823529	0.368421053	0.107142857	0.37037037	0.096385542	0.040322581	0.52173913	0.074074074	0.523809524	0.073529412	0.112359551	0.3125	0.126760563	0.097222222	0.075268817	0.067961165	0.081081081	0.464788732	0.263888889	0.434782609	0.126315789	0.046875	0.104761905	0.311827957	0.106382979	0.077922078	0.086956522	0.0875	0.259259259	0.113636364	0.081300813	0.056338028	0.114754098	0.105882353	0.077464789	0.131578947	0.126760563	0.07	0.492537313	0.073170732	0.043478261	0.3125	0.247058824	0.35443038	0.368421053	0.051724138	0.17	0.368421053	0.076086957	0.111111111	0.114754098	0.373333333	0.064814815	0.126760563	0.112903226	0.066666667	0.058823529	0.13253012	0.029411765	0.096774194	0.407407407	0.068493151	0.060606061	0.065420561	0.114754098	0.08490566	0.373333333	0.126436782	0.046875	0.126760563	0.114285714	0.1	0.322222222	0.071428571	0.03125	0.2625	0.348484848	0.066666667	0.3	0.126760563	0	0.114754098	0.0625	0.2625	0.235294118	0.148148148	0.09375	0.268292683	0.070422535	0.114754098	0.430555556	0.263888889	0.06741573	0.126760563	0.058139535	0.0625	0.067226891	0.085714286	0.333333333	0.103896104	0.106557377	0.044776119	0.065217391	0.178082192	0.208333333	0.112903226	0.322222222	0.3125
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.676923077	0.070422535	0.073529412	0.582089552	0.138888889	0.055555556	0.1375	0.078947368	0.582089552	0.125	0.537313433	1	0.123076923	0.056179775	0.260869565	0.08	0.054794521	0.582089552	0.582089552	0.057142857	0.083333333	0.0625	0.240963855	0.072289157	0.069767442	0.14516129	0.041666667	0.102564103	0.12	0.106060606	0.138888889	0.045454545	0.182795699	0.060606061	0.108433735	0.14516129	0.391304348	0.14516129	0.115942029	0.065934066	0.063380282	0.129411765	0.582089552	0.051282051	0.086614173	0.082352941	0.081081081	0.123076923	0.138888889	0.157894737	0.413333333	0.590909091	1	0.964285714	0.078125	0.101449275	0.079545455	0.116883117	1	0.106060606	0.128205128	0.37	0.095238095	0.289156627	0.138888889	0.133333333	0.391304348	0.058252427	0.089430894	0.240963855	0.098901099	0.582089552	0.125	0.082352941	0.075	0.964285714	0.04109589	0.703125	0.082089552	0.590909091	0.075	0.575757576	0	0.072463768	0.144444444	0.590909091	0.054794521	0.05	0.057971014	0.590909091	0.074468085	0.083333333	0.061538462	0.138888889	0.088607595	0.582089552	0.080645161	0.964285714	0.147540984	0.219178082	0.0625	0.05	0.046153846	0.308641975	0.072289157	0.391304348	0.066037736	0.14516129	0.074626866	0.147540984	0.590909091	0.964285714	0.051282051	0.590909091	0.964285714	0.074626866	0.590909091	0.569230769	0.115942029	0.056179775	0.058823529	0.058823529	0.246153846	0.582089552	0.065789474	0.065934066	0.0625	0.177777778	0.057971014	0.119047619	0.184210526	0.964285714	0.279069767	0.061538462	0.171052632	0.057142857	0.240963855	0.138888889	0.061538462	0.089552239	0.064516129	0.140625	0.094736842	0.056338028	0.590909091	0.078947368	0.1	0.126315789	0.108108108	0.147058824	0.076923077	0.05	0.423728814	0.060606061	0.058252427	0.134328358	0.048387097	0.180851064	0.14516129	0.308823529	0.328571429	0.071428571	0.073394495	0.063291139	0.391304348	0.070707071	0.093023256	0	0.117647059	0.065789474	0.582089552	0.147540984	0.109589041	1	0.11627907	0.258426966	0.060606061	0.081081081	0.108910891	0.144578313	0.590909091	0.328571429	0.102941176	0.415584416	0.123076923	0.048780488	0.240963855	0.082352941	0.055555556	0.031746032	0.059405941	0.142857143	0.14516129	0.076923077	0.138888889	0.066666667	0.0625	0.703125	1	0.098591549	0.413793103	0.590909091	0.582089552	0.058823529	0.093333333	0.590909091	0.072463768	0.344827586	0.155844156	0.084507042	0.315789474	0.138888889	0.102040816	0.070588235	0.240963855	0	0.132352941	0.328571429	0.112359551	0.088607595	0.14516129	0.073684211	0.545454545	1	0.060606061	0.064	0.071428571	0.395604396	0.25	0.066666667	0.14516129	0.134146341	0.107142857	0.132352941	0.485294118	0.14516129	0.138888889	0.041666667	0.485294118	0.074074074	0.14516129	0.065789474	0.123076923	0.097560976	0.070921986	0.04137931	0.14516129	0.057471264	0.067567568	0.058823529	0.104477612	0.123076923	0.072727273	0.078125	0.582089552	0.147540984	1	0.061946903	0.070588235	0.082474227	0.079207921	0.054054054	0.061538462	0.075	0.070866142	0.583333333	0.066666667	0.081081081	0.328571429	0.085106383	0.1	0.703125	0.051948052	0.07826087	0.0625	0.073170732	0.582089552	0.092592593	0.376237624	0.486486486	0.14516129	0.059701493	0.822580645	0.328571429	0.067567568	0.047619048	0.066666667	0.084210526	0.09375	0.14	0.590909091	0.0625	0.063636364	0.1	0.05	0.097826087	0.142857143	0.14084507	0	0.05	0.067961165	0.308823529	0.06504065	0.095238095	0.04109589	0.088888889	0.420454545	0.055555556	0.092105263	0.144736842	0.051282051	0.069767442	0.590909091	0.14516129	0.14516129	0.078125	0	0.144736842	0.391304348	0.391304348	0.082352941	0.397849462	0.092105263	0.138888889	0.061538462	0.138888889	0.138888889	0.093333333	0.077922078	0.060606061	0.138888889	0.240963855	0.108108108	0.079207921	0.11627907	0.111111111	0.857142857	0.590909091	0.071428571	0.042253521	0.7	0.0875	0.114285714	0.567164179	0.052083333	0.582089552	0.136363636	0.316666667	0.168831169	0.058252427	0.069230769	0.423529412	0.057142857	0.582089552	0.091954023	0.822580645	0.107142857	0.048	0.426666667	0.072727273	0.441176471	0.071428571	0.097826087	0.391304348	0.108108108	0.08	0.0625	0.066666667	0.078947368	0.325	0.328571429	0.485294118	0.112244898	0.061538462	0.102803738	0.409090909	0.081632653	0.075949367	0.069444444	0.072289157	0.268292683	0.098901099	0.08	0.054794521	0.147540984	0.103448276	0.054421769	0.1	0.138888889	0.079207921	0.569230769	0.084337349	0.051724138	0.391304348	0.24137931	0.453333333	0.582089552	0.05	0.239583333	0.582089552	0.052083333	0.138888889	0.147540984	0.590909091	0.054054054	0.138888889	0.14516129	0.051282051	0.057142857	0.129411765	0.028571429	0.083333333	0.288888889	0.066666667	0.058823529	0.054545455	0.147540984	0.073394495	0.590909091	0.111111111	0.045454545	0.138888889	0.126760563	0.097222222	0.423529412	0.069444444	0.046153846	0.240963855	0.213333333	0.051282051	0.434782609	0.108108108	0	0.147540984	0.048192771	0.240963855	0.289156627	0.104651163	0.043478261	0.204545455	0.083333333	0.147540984	0.418918919	0.328571429	0.043010753	0.138888889	0.04494382	0.060606061	0.066115702	0.054054054	0.486486486	0.06097561	0.113821138	0.058823529	0.063829787	0.173333333	0.308823529	0.14516129	0.423529412	0.391304348
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.681818182	0.068493151	0.071428571	0.611940299	0.135135135	0.054054054	0.134146341	0.076923077	0.611940299	0.121621622	0.567164179	0.964285714	0.119402985	0.054945055	0.268817204	0.077922078	0.053333333	0.611940299	0.611940299	0.055555556	0.081081081	0.060606061	0.265060241	0.070588235	0.068181818	0.140625	0.040540541	0.100840336	0.116883117	0.102941176	0.135135135	0.044117647	0.178947368	0.058823529	0.105882353	0.140625	0.413043478	0.140625	0.112676056	0.064516129	0.0625	0.126436782	0.611940299	0.05	0.085271318	0.08045977	0.079646018	0.119402985	0.135135135	0.154639175	0.402597403	0.597014925	0.964285714	1	0.075757576	0.098591549	0.08988764	0.113924051	0.964285714	0.102941176	0.125	0.39	0.093023256	0.297619048	0.135135135	0.12987013	0.413043478	0.057142857	0.088	0.265060241	0.096774194	0.611940299	0.12244898	0.08045977	0.073170732	1	0.04	0.681818182	0.080882353	0.597014925	0.073170732	0.606060606	0	0.070422535	0.141304348	0.597014925	0.053333333	0.048780488	0.056338028	0.597014925	0.072916667	0.081081081	0.059701493	0.135135135	0.086419753	0.611940299	0.078125	1	0.142857143	0.213333333	0.060606061	0.048387097	0.044776119	0.317073171	0.070588235	0.413043478	0.064814815	0.140625	0.072463768	0.142857143	0.597014925	1	0.05	0.597014925	1	0.072463768	0.597014925	0.552238806	0.112676056	0.054945055	0.057142857	0.057142857	0.23880597	0.611940299	0.064102564	0.064516129	0.06097561	0.173913043	0.056338028	0.11627907	0.179487179	1	0.287356322	0.059701493	0.166666667	0.055555556	0.265060241	0.135135135	0.059701493	0.086956522	0.063157895	0.136363636	0.092783505	0.054794521	0.597014925	0.076923077	0.097560976	0.12371134	0.105263158	0.142857143	0.075471698	0.048387097	0.409836066	0.059405941	0.057142857	0.130434783	0.046875	0.177083333	0.140625	0.3	0.338028169	0.069767442	0.072072072	0.061728395	0.413043478	0.069306931	0.090909091	0	0.114942529	0.064102564	0.611940299	0.142857143	0.106666667	0.964285714	0.113636364	0.280898876	0.059405941	0.078947368	0.106796117	0.141176471	0.597014925	0.338028169	0.1	0.441558442	0.119402985	0.047619048	0.265060241	0.08045977	0.054054054	0.030769231	0.058252427	0.138888889	0.140625	0.074626866	0.135135135	0.064935065	0.06097561	0.681818182	0.964285714	0.095890411	0.436781609	0.597014925	0.611940299	0.057142857	0.090909091	0.597014925	0.070422535	0.352272727	0.151898734	0.082191781	0.336842105	0.135135135	0.1	0.068965517	0.265060241	0	0.128571429	0.338028169	0.10989011	0.086419753	0.140625	0.072164948	0.575757576	0.964285714	0.058823529	0.062992126	0.069767442	0.417582418	0.27	0.065217391	0.140625	0.130952381	0.104651163	0.128571429	0.492753623	0.140625	0.135135135	0.040540541	0.492753623	0.072727273	0.140625	0.064102564	0.119402985	0.095238095	0.06993007	0.040816327	0.140625	0.056179775	0.065789474	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.611940299	0.142857143	0.964285714	0.060869565	0.068965517	0.080808081	0.077669903	0.052631579	0.059701493	0.073170732	0.069767442	0.567567568	0.065420561	0.078947368	0.338028169	0.083333333	0.097222222	0.681818182	0.050632911	0.076923077	0.060606061	0.071428571	0.611940299	0.090909091	0.396039604	0.493333333	0.140625	0.057971014	0.796875	0.338028169	0.065789474	0.046728972	0.064935065	0.082474227	0.091836735	0.137254902	0.597014925	0.06097561	0.0625	0.097222222	0.048387097	0.095744681	0.138888889	0.136986301	0	0.049019608	0.066666667	0.3	0.064	0.092307692	0.04	0.086956522	0.426966292	0.0546875	0.08974359	0.141025641	0.05	0.068181818	0.597014925	0.140625	0.140625	0.075757576	0	0.141025641	0.413043478	0.413043478	0.08045977	0.419354839	0.08974359	0.135135135	0.059701493	0.135135135	0.135135135	0.090909091	0.075949367	0.058823529	0.135135135	0.265060241	0.105263158	0.077669903	0.113636364	0.108108108	0.827586207	0.597014925	0.069444444	0.04109589	0.677419355	0.085365854	0.111111111	0.573529412	0.051020408	0.611940299	0.132352941	0.306451613	0.164556962	0.057142857	0.068181818	0.447058824	0.055555556	0.611940299	0.08988764	0.796875	0.104651163	0.047244094	0.453333333	0.071428571	0.428571429	0.069444444	0.107526882	0.413043478	0.105263158	0.077922078	0.06122449	0.065420561	0.076923077	0.333333333	0.338028169	0.492753623	0.11	0.059701493	0.100917431	0.431818182	0.08	0.074074074	0.067567568	0.070588235	0.277108434	0.096774194	0.078740157	0.053333333	0.142857143	0.101123596	0.053691275	0.097560976	0.135135135	0.077669903	0.552238806	0.082352941	0.050847458	0.413043478	0.25	0.460526316	0.611940299	0.048387097	0.234693878	0.611940299	0.051020408	0.135135135	0.142857143	0.597014925	0.053097345	0.135135135	0.140625	0.05	0.055555556	0.126436782	0.027777778	0.081632653	0.311111111	0.064935065	0.057142857	0.053571429	0.142857143	0.072072072	0.597014925	0.108695652	0.044117647	0.135135135	0.123287671	0.094594595	0.447058824	0.067567568	0.044776119	0.265060241	0.207792208	0.05	0.456521739	0.105263158	0	0.142857143	0.047058824	0.265060241	0.297619048	0.102272727	0.042253521	0.213483146	0.081081081	0.142857143	0.445945946	0.338028169	0.042105263	0.135135135	0.043956044	0.058823529	0.06504065	0.052631579	0.493333333	0.05952381	0.112	0.057142857	0.0625	0.168831169	0.3	0.140625	0.447058824	0.413043478
C1[C@H]([C@@H]([C@H](O1)O)O)O	0.076923077	0.15625	0.03030303	0.080645161	0.162162162	0.027777778	0.083333333	0.023809524	0.080645161	0.105263158	0.084745763	0.078125	0.47826087	0.037735849	0.069444444	0.024390244	0.027027027	0.080645161	0.080645161	0.029411765	0.026315789	0.035714286	0.122807018	0.020408163	0.019230769	0.230769231	0.028571429	0.011235955	0.184210526	0	0.162162162	0.034482759	0.028985507	0.033333333	0.127659574	0.230769231	0.072289157	0.230769231	0.085714286	0.01754386	0.037037037	0.117647059	0.080645161	0.023809524	0.020618557	0.039215686	0.025316456	0.47826087	0.162162162	0.044117647	0.098360656	0.081967213	0.078125	0.075757576	1	0	0.037037037	0.044444444	0.078125	0.096774194	0.139534884	0.053763441	0.039215686	0.079365079	0.162162162	0.15	0.072289157	0.014492754	0.055555556	0.122807018	0.016666667	0.080645161	0.029850746	0.019230769	0.068181818	0.075757576	0.027777778	0.076923077	0.029126214	0.081967213	0.068181818	0.083333333	0	0.206896552	0.066666667	0.081967213	0.027027027	0.022727273	0.03030303	0.081967213	0.016393443	0.026315789	0.034482759	0.162162162	0.02173913	0.080645161	0.272727273	0.075757576	0.24	0.162790698	0.035714286	0.043478261	0.035714286	0.080645161	0.063829787	0.072289157	0.027777778	0.230769231	0.178571429	0.24	0.081967213	0.075757576	0.023809524	0.081967213	0.075757576	0.269230769	0.081967213	0.086206897	0	0.018518519	0.03125	0.03125	0.35483871	0.080645161	0.024390244	0.01754386	0.069767442	0.030769231	0.03030303	0.057692308	0.02	0.075757576	0.075757576	0.034482759	0.086956522	0.029411765	0.122807018	0.162162162	0.034482759	0.133333333	0.016949153	0.172413793	0.031746032	0.028571429	0.081967213	0.023809524	0.065217391	0.096774194	0.048780488	0.147058824	0.042857143	0.043478261	0.153846154	0.015384615	0.029411765	0.027777778	0.04	0.074626866	0.230769231	0.111111111	0.102040816	0.040816327	0.04	0.071428571	0.072289157	0.046875	0.037735849	0	0.098039216	0.024390244	0.080645161	0.24	0.076923077	0.078125	0.075471698	0.106060606	0.03125	0.025	0.089552239	0.098039216	0.081967213	0.102040816	0.24137931	0.076923077	0.47826087	0.02173913	0.122807018	0.019230769	0.088235294	0.04	0.014925373	0.138888889	0.230769231	0.033333333	0.162162162	0.078947368	0.045454545	0.076923077	0.078125	0.147058824	0.076923077	0.081967213	0.080645161	0.03125	0	0.081967213	0.029411765	0.068493151	0.136363636	0.027027027	0.088607595	0.162162162	0.029850746	0.06122449	0.122807018	0	0.117647059	0.102040816	0.052631579	0.119047619	0.230769231	0.05	0.086206897	0.078125	0.033333333	0.032967033	0.0625	0.073170732	0.088607595	0.017857143	0.230769231	0.102040816	0.038461538	0.027027027	0.087719298	0.230769231	0.162162162	0.058823529	0.087719298	0.040540541	0.230769231	0.135135135	0.47826087	0.040816327	0.037037037	0.018181818	0.230769231	0.019230769	0.052631579	0.03125	0.060606061	0.47826087	0.025974026	1	0.080645161	0.24	0.078125	0.0125	0.083333333	0.047619048	0.044776119	0.026315789	0.034482759	0.02173913	0.031914894	0.071428571	0.013888889	0.051282051	0.102040816	0.016129032	0	0.076923077	0.024390244	0.024096386	0.260869565	0.020833333	0.080645161	0.039473684	0.075268817	0.075757576	0.230769231	0.032258065	0.072463768	0.102040816	0.025641026	0.014285714	0.025	0.084745763	0.03125	0.071428571	0.081967213	0.069767442	0.04	0.027027027	0.043478261	0.068965517	0.138888889	0.024390244	0	0.015384615	0.014285714	0.111111111	0.022222222	0	0.027777778	0.092592593	0.061728395	0.032967033	0.047619048	0.11627907	0.075	0.06	0.081967213	0.230769231	0.230769231	0.071428571	0	0.11627907	0.072289157	0.072289157	0.039215686	0.083333333	0.023255814	0.162162162	0.034482759	0.162162162	0.162162162	0.023809524	0.023255814	0.033333333	0.162162162	0.122807018	0.023809524	0.029411765	0.055555556	0.171428571	0.083333333	0.081967213	0.161290323	0.029411765	0.086206897	0.043478261	0.026315789	0.081967213	0.016393443	0.080645161	0.2	0.176470588	0.085106383	0.044776119	0.030927835	0.078947368	0.029411765	0.080645161	0.018181818	0.072463768	0.018867925	0.010989011	0.096774194	0.039473684	0.092592593	0.028571429	0.050847458	0.072289157	0.075	0.076923077	0.016129032	0.028169014	0.023809524	0.116666667	0.102040816	0.087719298	0.060606061	0.034482759	0.039473684	0.075949367	0.063492063	0.022222222	0.085714286	0.020408163	0.083333333	0.033898305	0.032258065	0.027027027	0.24	0.036363636	0.035714286	0.042553191	0.162162162	0.044776119	0.086206897	0.02	0.012195122	0.072289157	0.078125	0.076923077	0.080645161	0.043478261	0.066666667	0.080645161	0.033333333	0.162162162	0.24	0.081967213	0.04	0.162162162	0.230769231	0.023809524	0.029411765	0.117647059	0.03125	0.031746032	0.1	0.025	0.03125	0.013157895	0.24	0.026315789	0.081967213	0.016666667	0.034482759	0.162162162	0.171428571	0.111111111	0.078947368	0.027027027	0.035714286	0.122807018	0.130434783	0.023809524	0.056818182	0.102564103	0	0.24	0.021276596	0.122807018	0.079365079	0.056603774	0	0.098360656	0.026315789	0.24	0.1	0.102040816	0.01754386	0.162162162	0.018867925	0.033333333	0.034482759	0.026315789	0.075757576	0.043478261	0.065217391	0.03125	0.016666667	0.042553191	0.111111111	0.230769231	0.078947368	0.072289157
NC1=NC=NC2=C1N=C(N2)N	0.184615385	0	0.078947368	0.193548387	0.020408163	0.157894737	0.092592593	0.063829787	0.193548387	0.042553191	0.203389831	0.101449275	0	0.033333333	0.166666667	0.065217391	0.022727273	0.193548387	0.193548387	0.024390244	0.095238095	0	0.203389831	0.075471698	0.052631579	0	0	0.043010753	0.06122449	0.171428571	0.020408163	0	0.068493151	0	0.034482759	0	0.142857143	0	0.046511628	0.048387097	0.025862069	0.032258065	0.193548387	0.020408163	0.04950495	0.090909091	0.060240964	0	0.020408163	0.026315789	0.193548387	0.196721311	0.101449275	0.098591549	0	1	0.06779661	0.058823529	0.101449275	0.051282051	0.018181818	0.141304348	0.111111111	0.19047619	0.020408163	0.019230769	0.142857143	0.026666667	0.051546392	0.203389831	0.114754098	0.193548387	0.101449275	0.052631579	0.058823529	0.098591549	0.023255814	0.184615385	0.046296296	0.196721311	0.058823529	0.058823529	0	0	0.092307692	0.196721311	0.046511628	0.019607843	0.051282051	0.196721311	0.045454545	0.069767442	0.027777778	0.020408163	0.058823529	0.193548387	0.029411765	0.098591549	0	0.075471698	0.058823529	0	0	0.213114754	0.017857143	0.142857143	0.038461538	0	0.025641026	0	0.196721311	0.098591549	0.041666667	0.196721311	0.098591549	0	0.196721311	0.09375	0.125	0.033333333	0.025641026	0.025641026	0	0.193548387	0.042553191	0.048387097	0	0.042253521	0.051282051	0.033333333	0.035714286	0.098591549	0.181818182	0.027777778	0.075471698	0.024390244	0.203389831	0.020408163	0.027777778	0.051282051	0.046875	0	0.058823529	0	0.196721311	0.063829787	0.037037037	0.041666667	0.111111111	0.022222222	0.038961039	0	0	0.028169014	0.054794521	0.023255814	0	0.053333333	0	0.075471698	0.244897959	0.074074074	0.0625	0.019607843	0.142857143	0.042253521	0.068965517	0	0.05	0.065217391	0.193548387	0	0.065217391	0.101449275	0.066666667	0.194029851	0.042857143	0.066666667	0.066666667	0.05	0.196721311	0.244897959	0	0.166666667	0	0.038461538	0.203389831	0.071428571	0	0.03125	0.056338028	0.021276596	0	0	0.020408163	0.043478261	0.06	0.184615385	0.101449275	0	0.166666667	0.196721311	0.193548387	0.025641026	0.086956522	0.196721311	0.05	0.164383562	0.017857143	0.097560976	0.148148148	0.020408163	0.070422535	0.053571429	0.203389831	0	0.022727273	0.244897959	0.116666667	0.038461538	0	0.044776119	0.060606061	0.101449275	0.027027027	0.041237113	0	0.144578313	0.223684211	0.049180328	0	0.051724138	0.070175439	0	0.210526316	0	0.020408163	0.023809524	0.210526316	0.037037037	0	0	0	0.115384615	0.034782609	0.043859649	0	0.034482759	0.068181818	0	0.105263158	0	0.061728395	0	0.193548387	0	0.101449275	0.047619048	0.092592593	0.042857143	0.040540541	0.045454545	0.027777778	0.08	0.04	0.188405797	0.052631579	0.043478261	0.244897959	0.09375	0.097560976	0.184615385	0.042553191	0.057471264	0	0.076923077	0.193548387	0.048780488	0.150537634	0.2	0	0	0.109589041	0.244897959	0.044444444	0.026315789	0.11627907	0.059701493	0.057971014	0.051282051	0.196721311	0.039215686	0.024096386	0.153846154	0	0.029850746	0.021276596	0.020833333	0	0.042857143	0.054054054	0.075471698	0.042105263	0.121212121	0.023255814	0.064516129	0.148148148	0.02020202	0.0625	0.057692308	0.020408163	0.052631579	0.196721311	0	0	0.027777778	0	0.037735849	0.142857143	0.142857143	0.071428571	0.166666667	0.108695652	0.020408163	0.027777778	0.020408163	0.020408163	0.136363636	0.133333333	0.055555556	0.020408163	0.203389831	0.086956522	0.084507042	0.049180328	0.021276596	0.107692308	0.196721311	0.023809524	0.024390244	0.111111111	0.222222222	0.069767442	0.196721311	0.014705882	0.193548387	0	0	0.074074074	0.026666667	0.028846154	0.155844156	0.024390244	0.193548387	0.086206897	0.109589041	0.109090909	0.020618557	0.19047619	0.036144578	0.222222222	0.048780488	0.029850746	0.142857143	0.063829787	0.065217391	0.060606061	0.052631579	0.063829787	0.193548387	0.244897959	0.210526316	0.084507042	0	0.036144578	0.15	0.057142857	0.081632653	0.071428571	0.075471698	0.220338983	0.096774194	0.051020408	0.022727273	0	0.066666667	0.033613445	0.076923077	0.020408163	0.040540541	0.09375	0.054545455	0.022727273	0.142857143	0.206349206	0.184615385	0.193548387	0	0.074074074	0.193548387	0.029850746	0.020408163	0	0.196721311	0.011904762	0.020408163	0	0.041666667	0.024390244	0.049180328	0	0.074626866	0.253731343	0.066666667	0.025641026	0.05	0	0.0625	0.196721311	0.133333333	0	0.020408163	0.021276596	0.068181818	0.155844156	0.071428571	0	0.203389831	0.072727273	0.020408163	0.162790698	0.063829787	0	0	0.057692308	0.203389831	0.19047619	0.188679245	0.176470588	0.213114754	0.045454545	0	0.057971014	0.244897959	0.031746032	0.020408163	0.033898305	0.027027027	0.021052632	0.15	0.2	0.1	0.009615385	0	0.046153846	0.056603774	0.075471698	0	0.155844156	0.142857143
O=C(Nc1ccccc1C(=O)O)C1=CN=C2[C@H]1C=CC=C2	0.090909091	0.086206897	0.176470588	0.094117647	0.029850746	0.105263158	0.147058824	0.169491525	0.094117647	0.133333333	0.097560976	0.079545455	0.034482759	0.08	0.157303371	0.114754098	0.084745763	0.094117647	0.094117647	0.089285714	0.06557377	0.078431373	0.084337349	0.1875	0.144927536	0.035714286	0.068965517	0.104761905	0.075757576	0.071428571	0.078125	0.076923077	0.077777778	0.075471698	0.128571429	0.035714286	0.095238095	0.035714286	0.103448276	0.150684932	0.095238095	0.064102564	0.094117647	0.078125	0.262626263	0.128571429	0.091836735	0.034482759	0.078125	0.114942529	0.081395349	0.095238095	0.079545455	0.08988764	0.037037037	0.06779661	1	0.158730159	0.079545455	0.132075472	0.02739726	0.097345133	0.053333333	0.105882353	0.078125	0.028571429	0.095238095	0.066666667	0.222222222	0.084337349	0.16	0.094117647	0.357142857	0.144927536	0.177419355	0.08988764	0.05	0.078651685	0.081967213	0.095238095	0.158730159	0.083333333	0	0.051724138	0.111111111	0.095238095	0.084745763	0.075757576	0.176470588	0.095238095	0.128205128	0.160714286	0.076923077	0.029850746	0.057971014	0.094117647	0.038461538	0.08988764	0.036363636	0.070422535	0.222222222	0.086956522	0.078431373	0.17721519	0.070422535	0.095238095	0.111111111	0.035714286	0.092592593	0.036363636	0.095238095	0.08988764	0.078125	0.095238095	0.08988764	0.053571429	0.095238095	0.085365854	0.122807018	0.065789474	0.072727273	0.072727273	0.0625	0.094117647	0.079365079	0.135135135	0.074626866	0.056818182	0.153846154	0.051948052	0.084507042	0.08988764	0.102272727	0.076923077	0.151515152	0.070175439	0.084337349	0.029850746	0.076923077	0.071428571	0.116883117	0.052631579	0.31884058	0.068965517	0.095238095	0.169491525	0.136363636	0.08045977	0.232142857	0.031746032	0.137931034	0.086956522	0.059701493	0.057471264	0.11627907	0.06779661	0.083333333	0.139534884	0.035714286	0.085714286	0.081081081	0.132352941	0.094736842	0.075757576	0.095238095	0.134146341	0.125	0	0.138888889	0.192982456	0.094117647	0.036363636	0.096774194	0.079545455	0.169014085	0.076086957	0.135802469	0.155172414	0.137931034	0.064935065	0.095238095	0.081081081	0.050847458	0.11627907	0.034482759	0.073529412	0.084337349	0.144927536	0.086206897	0.019607843	0.119047619	0.080645161	0.035714286	0.075471698	0.029850746	0.098360656	0.058823529	0.078651685	0.079545455	0.083333333	0.1	0.095238095	0.094117647	0.072727273	0.045454545	0.095238095	0.244897959	0.11827957	0.027027027	0.103448276	0.066666667	0.078125	0.397058824	0.130434783	0.084337349	0	0.084745763	0.081081081	0.146666667	0.140625	0.035714286	0.141025641	0.098765432	0.079545455	0.075471698	0.100917431	0.054794521	0.096153846	0.066666667	0.136986301	0.035714286	0.066666667	0.126760563	0.049180328	0.1	0.035714286	0.029850746	0.050847458	0.1	0.144444444	0.035714286	0.0625	0.034482759	0.132352941	0.104	0.078125	0.035714286	0.082191781	0.047619048	0.072727273	0.12962963	0.034482759	0.082474227	0.037037037	0.094117647	0.036363636	0.079545455	0.103092784	0.130434783	0.082352941	0.129411765	0.083333333	0.076923077	0.158730159	0.098214286	0.086021505	0.112359551	0.098360656	0.081081081	0.098765432	0.049180328	0.078651685	0.079365079	0.275862069	0.037735849	0.153846154	0.094117647	0.3125	0.076923077	0.102272727	0.035714286	0.074074074	0.086956522	0.081081081	0.137931034	0.054347826	0.13559322	0.168831169	0.314285714	0.063157895	0.095238095	0.074626866	0.06122449	0.084745763	0.086956522	0.086419753	0.030769231	0.096774194	0	0.15	0.114942529	0.085714286	0.092592593	0.12	0.05	0.118421053	0.098039216	0.052631579	0.129032258	0.072463768	0.078125	0.067567568	0.095238095	0.035714286	0.035714286	0.056603774	0	0.088235294	0.095238095	0.095238095	0.128571429	0.063636364	0.076923077	0.029850746	0.076923077	0.029850746	0.029850746	0.15	0.076923077	0.1875	0.029850746	0.084337349	0.131147541	0.129411765	0.092105263	0.080645161	0.083333333	0.095238095	0.087719298	0.070175439	0.085365854	0.057142857	0.083333333	0.095238095	0.060240964	0.094117647	0.033333333	0.064516129	0.084507042	0.066666667	0.095652174	0.102040816	0.070175439	0.094117647	0.138888889	0.086956522	0.176470588	0.053571429	0.093023256	0.129032258	0.075949367	0.265306122	0.047619048	0.095238095	0.061538462	0.096774194	0.126582278	0.164705882	0.15	0.068965517	0.081081081	0.1	0.129411765	0.076923077	0.09375	0.099009901	0.094117647	0.220338983	0.142857143	0.101449275	0.083333333	0.175675676	0.22	0.084745763	0.036363636	0.482142857	0.100775194	0.153846154	0.029850746	0.11627907	0.085365854	0.166666667	0.058252427	0.095238095	0.104651163	0.090909091	0.094117647	0.086956522	0.104166667	0.094117647	0.060240964	0.078125	0.036363636	0.095238095	0.06122449	0.029850746	0.035714286	0.078125	0.070175439	0.064102564	0.017241379	0.151898734	0.072916667	0.196428571	0.072727273	0.131868132	0.036363636	0.142857143	0.095238095	0.101265823	0.076923077	0.029850746	0.080645161	0.137931034	0.102040816	0.230769231	0.078431373	0.084337349	0.083333333	0.095238095	0.072072072	0.078125	0	0.036363636	0.138461538	0.084337349	0.105882353	0.108108108	0.053571429	0.107142857	0.160714286	0.036363636	0.082352941	0.081081081	0.076923077	0.029850746	0.066666667	0.075471698	0.064220183	0.101694915	0.102272727	0.138461538	0.050847458	0.072727273	0.16	0.119402985	0.085714286	0.035714286	0.102040816	0.095238095
O=C1N[C@H](C(=C1)CC(=O)O)Cc1ccccc1	0.115384615	0.08	0.214285714	0.090909091	0.052631579	0.058823529	0.112903226	0.276595745	0.090909091	0.204081633	0.094594595	0.116883117	0.0625	0.125	0.189873418	0.18	0.12244898	0.090909091	0.090909091	0.106382979	0.098039216	0.179487179	0.08	0.218181818	0.147540984	0.065217391	0.104166667	0.114583333	0.107142857	0.108695652	0.090909091	0.093023256	0.1	0.142857143	0.111111111	0.065217391	0.092783505	0.065217391	0.195652174	0.19047619	0.093220339	0.072463768	0.090909091	0.111111111	0.148514851	0.147540984	0.088888889	0.0625	0.090909091	0.173333333	0.105263158	0.092105263	0.116883117	0.113924051	0.044444444	0.058823529	0.158730159	1	0.116883117	0.133333333	0.047619048	0.095238095	0.076923077	0.118421053	0.090909091	0.05	0.092783505	0.06097561	0.087378641	0.08	0.164179104	0.090909091	0.194444444	0.166666667	0.20754717	0.113924051	0.08	0.115384615	0.078947368	0.092105263	0.163636364	0.123287671	0	0.04	0.157142857	0.092105263	0.1	0.087719298	0.186046512	0.092105263	0.196969697	0.191489362	0.119047619	0.052631579	0.084745763	0.090909091	0.071428571	0.113924051	0.066666667	0.116666667	0.243243243	0.171428571	0.15	0.166666667	0.13559322	0.092783505	0.166666667	0.065217391	0.136363636	0.066666667	0.092105263	0.113924051	0.111111111	0.092105263	0.113924051	0.063829787	0.092105263	0.126760563	0.170212766	0.074626866	0.136363636	0.136363636	0.072727273	0.090909091	0.092592593	0.209677419	0.086206897	0.090909091	0.159090909	0.058823529	0.079365079	0.113924051	0.113924051	0.119047619	0.155172414	0.106382979	0.08	0.052631579	0.119047619	0.085106383	0.132352941	0.0625	0.138888889	0.127659574	0.092105263	0.276595745	0.137931034	0.103896104	0.153846154	0.056603774	0.153846154	0.171428571	0.068965517	0.064102564	0.175675676	0.08	0.102564103	0.202702703	0.065217391	0.175438596	0.092307692	0.096774194	0.091954023	0.107142857	0.092783505	0.183098592	0.107692308	0	0.237288136	0.18	0.090909091	0.066666667	0.18	0.116883117	0.174603175	0.097560976	0.136986301	0.208333333	0.111111111	0.123076923	0.092105263	0.092307692	0.06	0.115384615	0.0625	0.103448276	0.08	0.206896552	0.14893617	0.075	0.133333333	0.094339623	0.065217391	0.11627907	0.052631579	0.137254902	0.105263158	0.115384615	0.116883117	0.12	0.086021505	0.092105263	0.090909091	0.111111111	0.090909091	0.092105263	0.181818182	0.130952381	0.046875	0.170212766	0.095744681	0.090909091	0.116883117	0.131147541	0.08	0	0.1	0.092307692	0.149253731	0.142857143	0.065217391	0.176470588	0.142857143	0.116883117	0.142857143	0.144329897	0.079365079	0.082474227	0.084210526	0.193548387	0.065217391	0.075757576	0.14516129	0.057692308	0.097222222	0.065217391	0.052631579	0.081632653	0.097222222	0.175	0.065217391	0.053571429	0.0625	0.133333333	0.131578947	0.093220339	0.065217391	0.09375	0.117647059	0.136363636	0.106382979	0.0625	0.103448276	0.044444444	0.090909091	0.066666667	0.116883117	0.152941176	0.095238095	0.136986301	0.12987013	0.142857143	0.119047619	0.230769231	0.151515152	0.108433735	0.125	0.183673469	0.092307692	0.126760563	0.1	0.115384615	0.092592593	0.133333333	0.045454545	0.157894737	0.090909091	0.185185185	0.114285714	0.086419753	0.065217391	0.113636364	0.109756098	0.092307692	0.266666667	0.1	0.137254902	0.191176471	0.136986301	0.108433735	0.092105263	0.06779661	0.06741573	0.145833333	0.171428571	0.082191781	0.054545455	0.092592593	0	0.169014085	0.128205128	0.175438596	0.147368421	0.205128205	0.058823529	0.085714286	0.095744681	0.067307692	0.22	0.083333333	0.111111111	0.09375	0.092105263	0.065217391	0.065217391	0.093023256	0	0.120689655	0.092783505	0.092783505	0.186440678	0.090909091	0.109090909	0.052631579	0.119047619	0.052631579	0.052631579	0.224489796	0.089285714	0.2	0.052631579	0.08	0.176470588	0.074074074	0.138461538	0.115384615	0.123287671	0.092105263	0.127659574	0.130434783	0.126760563	0.083333333	0.098039216	0.121621622	0.082191781	0.090909091	0.06	0.075471698	0.152542373	0.0875	0.114285714	0.087912088	0.106382979	0.090909091	0.106060606	0.109756098	0.163934426	0.068627451	0.075949367	0.156626506	0.134328358	0.23255814	0.067567568	0.092783505	0.176470588	0.134615385	0.194029851	0.168831169	0.224489796	0.105263158	0.092307692	0.097222222	0.16	0.146341463	0.129411765	0.096774194	0.12	0.145454545	0.12244898	0.116666667	0.108108108	0.2	0.097087379	0.12244898	0.066666667	0.138461538	0.117647059	0.178571429	0.052631579	0.115384615	0.126760563	0.133333333	0.063829787	0.092783505	0.116883117	0.0875	0.090909091	0.171428571	0.127906977	0.090909091	0.082191781	0.090909091	0.066666667	0.092105263	0.079545455	0.052631579	0.065217391	0.111111111	0.106382979	0.072463768	0.063829787	0.138888889	0.093023256	0.16	0.136363636	0.160493827	0.066666667	0.144578313	0.092105263	0.147058824	0.146341463	0.052631579	0.094339623	0.163265306	0.087912088	0.222222222	0.095238095	0.08	0.15	0.111111111	0.089108911	0.132075472	0	0.066666667	0.120689655	0.08	0.118421053	0.073529412	0.041666667	0.090909091	0.302325581	0.066666667	0.106666667	0.092307692	0.136363636	0.052631579	0.092307692	0.142857143	0.07	0.056603774	0.086419753	0.101694915	0.08490566	0.136363636	0.181818182	0.294117647	0.175438596	0.065217391	0.087912088	0.092783505
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.676923077	0.070422535	0.073529412	0.582089552	0.138888889	0.055555556	0.1375	0.078947368	0.582089552	0.125	0.537313433	1	0.123076923	0.056179775	0.260869565	0.08	0.054794521	0.582089552	0.582089552	0.057142857	0.083333333	0.0625	0.240963855	0.072289157	0.069767442	0.14516129	0.041666667	0.102564103	0.12	0.106060606	0.138888889	0.045454545	0.182795699	0.060606061	0.108433735	0.14516129	0.391304348	0.14516129	0.115942029	0.065934066	0.063380282	0.129411765	0.582089552	0.051282051	0.086614173	0.082352941	0.081081081	0.123076923	0.138888889	0.157894737	0.413333333	0.590909091	1	0.964285714	0.078125	0.101449275	0.079545455	0.116883117	1	0.106060606	0.128205128	0.37	0.095238095	0.289156627	0.138888889	0.133333333	0.391304348	0.058252427	0.089430894	0.240963855	0.098901099	0.582089552	0.125	0.082352941	0.075	0.964285714	0.04109589	0.703125	0.082089552	0.590909091	0.075	0.575757576	0	0.072463768	0.144444444	0.590909091	0.054794521	0.05	0.057971014	0.590909091	0.074468085	0.083333333	0.061538462	0.138888889	0.088607595	0.582089552	0.080645161	0.964285714	0.147540984	0.219178082	0.0625	0.05	0.046153846	0.308641975	0.072289157	0.391304348	0.066037736	0.14516129	0.074626866	0.147540984	0.590909091	0.964285714	0.051282051	0.590909091	0.964285714	0.074626866	0.590909091	0.569230769	0.115942029	0.056179775	0.058823529	0.058823529	0.246153846	0.582089552	0.065789474	0.065934066	0.0625	0.177777778	0.057971014	0.119047619	0.184210526	0.964285714	0.279069767	0.061538462	0.171052632	0.057142857	0.240963855	0.138888889	0.061538462	0.089552239	0.064516129	0.140625	0.094736842	0.056338028	0.590909091	0.078947368	0.1	0.126315789	0.108108108	0.147058824	0.076923077	0.05	0.423728814	0.060606061	0.058252427	0.134328358	0.048387097	0.180851064	0.14516129	0.308823529	0.328571429	0.071428571	0.073394495	0.063291139	0.391304348	0.070707071	0.093023256	0	0.117647059	0.065789474	0.582089552	0.147540984	0.109589041	1	0.11627907	0.258426966	0.060606061	0.081081081	0.108910891	0.144578313	0.590909091	0.328571429	0.102941176	0.415584416	0.123076923	0.048780488	0.240963855	0.082352941	0.055555556	0.031746032	0.059405941	0.142857143	0.14516129	0.076923077	0.138888889	0.066666667	0.0625	0.703125	1	0.098591549	0.413793103	0.590909091	0.582089552	0.058823529	0.093333333	0.590909091	0.072463768	0.344827586	0.155844156	0.084507042	0.315789474	0.138888889	0.102040816	0.070588235	0.240963855	0	0.132352941	0.328571429	0.112359551	0.088607595	0.14516129	0.073684211	0.545454545	1	0.060606061	0.064	0.071428571	0.395604396	0.25	0.066666667	0.14516129	0.134146341	0.107142857	0.132352941	0.485294118	0.14516129	0.138888889	0.041666667	0.485294118	0.074074074	0.14516129	0.065789474	0.123076923	0.097560976	0.070921986	0.04137931	0.14516129	0.057471264	0.067567568	0.058823529	0.104477612	0.123076923	0.072727273	0.078125	0.582089552	0.147540984	1	0.061946903	0.070588235	0.082474227	0.079207921	0.054054054	0.061538462	0.075	0.070866142	0.583333333	0.066666667	0.081081081	0.328571429	0.085106383	0.1	0.703125	0.051948052	0.07826087	0.0625	0.073170732	0.582089552	0.092592593	0.376237624	0.486486486	0.14516129	0.059701493	0.822580645	0.328571429	0.067567568	0.047619048	0.066666667	0.084210526	0.09375	0.14	0.590909091	0.0625	0.063636364	0.1	0.05	0.097826087	0.142857143	0.14084507	0	0.05	0.067961165	0.308823529	0.06504065	0.095238095	0.04109589	0.088888889	0.420454545	0.055555556	0.092105263	0.144736842	0.051282051	0.069767442	0.590909091	0.14516129	0.14516129	0.078125	0	0.144736842	0.391304348	0.391304348	0.082352941	0.397849462	0.092105263	0.138888889	0.061538462	0.138888889	0.138888889	0.093333333	0.077922078	0.060606061	0.138888889	0.240963855	0.108108108	0.079207921	0.11627907	0.111111111	0.857142857	0.590909091	0.071428571	0.042253521	0.7	0.0875	0.114285714	0.567164179	0.052083333	0.582089552	0.136363636	0.316666667	0.168831169	0.058252427	0.069230769	0.423529412	0.057142857	0.582089552	0.091954023	0.822580645	0.107142857	0.048	0.426666667	0.072727273	0.441176471	0.071428571	0.097826087	0.391304348	0.108108108	0.08	0.0625	0.066666667	0.078947368	0.325	0.328571429	0.485294118	0.112244898	0.061538462	0.102803738	0.409090909	0.081632653	0.075949367	0.069444444	0.072289157	0.268292683	0.098901099	0.08	0.054794521	0.147540984	0.103448276	0.054421769	0.1	0.138888889	0.079207921	0.569230769	0.084337349	0.051724138	0.391304348	0.24137931	0.453333333	0.582089552	0.05	0.239583333	0.582089552	0.052083333	0.138888889	0.147540984	0.590909091	0.054054054	0.138888889	0.14516129	0.051282051	0.057142857	0.129411765	0.028571429	0.083333333	0.288888889	0.066666667	0.058823529	0.054545455	0.147540984	0.073394495	0.590909091	0.111111111	0.045454545	0.138888889	0.126760563	0.097222222	0.423529412	0.069444444	0.046153846	0.240963855	0.213333333	0.051282051	0.434782609	0.108108108	0	0.147540984	0.048192771	0.240963855	0.289156627	0.104651163	0.043478261	0.204545455	0.083333333	0.147540984	0.418918919	0.328571429	0.043010753	0.138888889	0.04494382	0.060606061	0.066115702	0.054054054	0.486486486	0.06097561	0.113821138	0.058823529	0.063829787	0.173333333	0.308823529	0.14516129	0.423529412	0.391304348
C[C@@H]1C=CC(=O)[C@H]1O	0.104477612	0.171428571	0.117647059	0.092307692	0.068181818	0.078947368	0.12	0.093023256	0.092307692	0.15	0.096774194	0.106060606	0.085714286	0.053571429	0.094594595	0.095238095	0.05	0.092307692	0.092307692	0.083333333	0.102564103	0.064516129	0.096774194	0.08	0.096153846	0.090909091	0.081081081	0.056179775	0.166666667	0.117647059	0.119047619	0.0625	0.086956522	0.060606061	0.14	0.090909091	0.068965517	0.090909091	0.2	0.068965517	0.064220183	0.089285714	0.092307692	0.044444444	0.084210526	0.075471698	0.0625	0.085714286	0.119047619	0.102941176	0.109375	0.09375	0.106060606	0.102941176	0.096774194	0.051282051	0.132075472	0.133333333	0.106060606	1	0.06	0.0625	0.096153846	0.090909091	0.119047619	0.063829787	0.068965517	0.042253521	0.1	0.096774194	0.083333333	0.092307692	0.123076923	0.096153846	0.108695652	0.102941176	0.051282051	0.104477612	0.057692308	0.09375	0.108695652	0.131147541	0	0.147058824	0.133333333	0.09375	0.076923077	0.065217391	0.117647059	0.09375	0.081967213	0.102564103	0.0625	0.068181818	0.085106383	0.092307692	0.103448276	0.102941176	0.09375	0.173913043	0.137931034	0.076923077	0.1	0.092307692	0.058823529	0.068965517	0.083333333	0.090909091	0.121212121	0.09375	0.09375	0.102941176	0.044444444	0.09375	0.102941176	0.121212121	0.09375	0.116666667	0.105263158	0.053571429	0.057142857	0.057142857	0.095238095	0.092307692	0.045454545	0.087719298	0.063829787	0.075757576	0.117647059	0.072727273	0.037735849	0.102941176	0.102941176	0.0625	0.125	0.054054054	0.096774194	0.068181818	0.0625	0.310344828	0.066666667	0.117647059	0.112903226	0.081081081	0.09375	0.093023256	0.104166667	0.090909091	0.146341463	0.075	0.069444444	0.076923077	0.088888889	0.044776119	0.088235294	0.051282051	0.111111111	0.117647059	0.090909091	0.14893617	0.094339623	0.1	0.078947368	0.065217391	0.068965517	0.075757576	0.072727273	0	0.153846154	0.095238095	0.092307692	0.09375	0.15	0.106060606	0.109090909	0.1	0.09375	0.097560976	0.1	0.111111111	0.09375	0.094339623	0.111111111	0.104477612	0.085714286	0.0625	0.096774194	0.096153846	0.108108108	0.071428571	0.074626866	0.125	0.090909091	0.09375	0.068181818	0.071428571	0.136363636	0.104477612	0.106060606	0.102564103	0.086419753	0.09375	0.092307692	0.088235294	0.093023256	0.09375	0.114285714	0.078947368	0.058823529	0.105263158	0.084337349	0.119047619	0.106060606	0.098039216	0.096774194	0	0.3125	0.094339623	0.066666667	0.159090909	0.090909091	0.080645161	0.116666667	0.106060606	0.060606061	0.065217391	0.078431373	0.069767442	0.125	0.089285714	0.090909091	0.094339623	0.115384615	0.05	0.1	0.090909091	0.068181818	0.081081081	0.1	0.08	0.090909091	0.095238095	0.085714286	0.12244898	0.054545455	0.045045045	0.090909091	0.096153846	0.1	0.057142857	0.114285714	0.085714286	0.064102564	0.096774194	0.092307692	0.09375	0.106060606	0.0625	0.12	0.09375	0.072463768	0.048780488	0.0625	0.085106383	0.074468085	0.097222222	0.069444444	0.125	0.094339623	0.080645161	0.105263158	0.104477612	0.045454545	0.085365854	0.178571429	0.081632653	0.092307692	0.092105263	0.072164948	0.086956522	0.090909091	0.090909091	0.098591549	0.094339623	0.128205128	0.041666667	0.097560976	0.114754098	0.129032258	0.082191781	0.09375	0.086956522	0.051282051	0.135135135	0.076923077	0.137931034	0.071428571	0.069767442	0	0.076923077	0.071428571	0.14893617	0.066666667	0.133333333	0.108108108	0.105263158	0.071428571	0.042553191	0.090909091	0.106382979	0.068181818	0.096153846	0.09375	0.090909091	0.090909091	0.133333333	0	0.083333333	0.068965517	0.068965517	0.075471698	0.079545455	0.170731707	0.068181818	0.0625	0.068181818	0.068181818	0.119047619	0.090909091	0.129032258	0.068181818	0.096774194	0.119047619	0.072463768	0.089285714	0.097560976	0.112903226	0.09375	0.111111111	0.054054054	0.116666667	0.106382979	0.102564103	0.111111111	0.047619048	0.092307692	0.142857143	0.1	0.1	0.121212121	0.06122449	0.075	0.054054054	0.092307692	0.090909091	0.098591549	0.094339623	0.043478261	0.090909091	0.077922078	0.125	0.111111111	0.081967213	0.068965517	0.175	0.179487179	0.080645161	0.069444444	0.093023256	0.109375	0.094339623	0.1	0.088235294	0.0625	0.106666667	0.072289157	0.092307692	0.086956522	0.105263158	0.125	0.131147541	0.101694915	0.086956522	0.076923077	0.09375	0.12962963	0.061946903	0.104166667	0.068181818	0.088235294	0.116666667	0.078431373	0.035714286	0.068965517	0.106060606	0.088235294	0.092307692	0.076923077	0.12	0.092307692	0.064516129	0.119047619	0.09375	0.09375	0.051282051	0.068181818	0.090909091	0.044444444	0.054054054	0.089285714	0.027777778	0.078125	0.094594595	0.097560976	0.057142857	0.08	0.09375	0.064935065	0.09375	0.06557377	0.0625	0.068181818	0.125	0.157894737	0.075	0.105263158	0.1	0.096774194	0.142857143	0.068181818	0.077777778	0.236842105	0	0.09375	0.083333333	0.096774194	0.107692308	0.071428571	0.057142857	0.126984127	0.102564103	0.09375	0.129032258	0.094339623	0.050847458	0.068181818	0.054545455	0.060606061	0.044444444	0.075	0.086956522	0.106382979	0.085106383	0.057142857	0.06557377	0.152173913	0.14893617	0.090909091	0.075	0.068965517
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O	0.126582278	0.056603774	0.039215686	0.146666667	0.823529412	0.018181818	0.059701493	0.050847458	0.146666667	0.070175439	0.152777778	0.128205128	0.261904762	0.027777778	0.11627907	0.051724138	0.055555556	0.146666667	0.146666667	0.08	0	0.043478261	0.092105263	0.045454545	0.043478261	0.5	0.057692308	0.048076923	0.084745763	0.019230769	0.319148936	0.042553191	0.046511628	0.063829787	0.074626866	0.5	0.125	0.5	0.055555556	0.040540541	0.03968254	0.551020408	0.146666667	0.050847458	0.044247788	0.043478261	0.041666667	0.261904762	0.319148936	0.071428571	0.116883117	0.148648649	0.128205128	0.125	0.139534884	0.018181818	0.02739726	0.047619048	0.128205128	0.06	1	0.114285714	0.014084507	0.144736842	0.319148936	0.911764706	0.125	0.047058824	0.04587156	0.092105263	0.038961039	0.146666667	0.047619048	0.043478261	0.047619048	0.125	0.037037037	0.126582278	0.041666667	0.148648649	0.03125	0.135135135	0	0.102040816	0.064102564	0.148648649	0.055555556	0.049180328	0.019230769	0.148648649	0.038461538	0.054545455	0.065217391	0.823529412	0.047619048	0.146666667	0.093023256	0.125	0.470588235	0.095238095	0.021276596	0.048780488	0.043478261	0.131578947	0.078125	0.125	0.04494382	0.5	0.06122449	0.470588235	0.148648649	0.125	0.068965517	0.148648649	0.125	0.083333333	0.148648649	0.154929577	0	0.042253521	0.06122449	0.06122449	0.173076923	0.146666667	0.051724138	0.040540541	0.031746032	0.061728395	0.019230769	0.15625	0.076923077	0.125	0.125	0.065217391	0.061538462	0.058823529	0.092105263	0.823529412	0.088888889	0.081632653	0.053333333	0.325	0.063291139	0.057692308	0.148648649	0.050847458	0.03030303	0.115384615	0.033333333	0.657142857	0.033707865	0.048780488	0.306122449	0.0625	0.047058824	0.076923077	0.046511628	0.181818182	0.5	0.232142857	0.237288136	0.029411765	0.043010753	0.066666667	0.125	0.036144578	0.042253521	0	0.056338028	0.051724138	0.146666667	0.470588235	0.070175439	0.128205128	0.055555556	0.082352941	0.0625	0.052631579	0.045454545	0.086956522	0.148648649	0.237288136	0.12244898	0.126582278	0.261904762	0.047619048	0.092105263	0.043478261	0.056603774	0.071428571	0.035714286	0.276595745	0.5	0.063829787	0.823529412	0.052631579	0.015625	0.126582278	0.128205128	0.137254902	0.119565217	0.148648649	0.146666667	0.06122449	0	0.148648649	0.018867925	0.141176471	0.642857143	0	0.117021277	0.319148936	0.047619048	0.028985507	0.092105263	0	0.075471698	0.237288136	0.039473684	0.047619048	0.5	0.037974684	0.138888889	0.128205128	0.063829787	0.036697248	0.044776119	0.114583333	0.071428571	0.04109589	0.5	0.520833333	0.028169014	0.096153846	0.173913043	0.5	0.823529412	0.037735849	0.173913043	0.043478261	0.5	0.051724138	0.261904762	0.060606061	0.03968254	0.0234375	0.5	0.014084507	0.035087719	0.06122449	0.018867925	0.261904762	0.031578947	0.139534884	0.146666667	0.470588235	0.128205128	0.041666667	0.028985507	0.036585366	0.05952381	0.054545455	0.088888889	0.047619048	0.035714286	0.119047619	0.045454545	0.034482759	0.237288136	0.037974684	0.017857143	0.126582278	0.070175439	0.02970297	0.090909091	0.046153846	0.146666667	0.053763441	0.101851852	0.139240506	0.5	0.0625	0.120481928	0.237288136	0.035087719	0.034482759	0.071428571	0.077922078	0.049382716	0.236842105	0.148648649	0.031746032	0.065934066	0.017857143	0.048780488	0.051948052	0.714285714	0.089285714	0	0.024096386	0.046511628	0.232142857	0.047169811	0	0	0.054054054	0.129032258	0.046296296	0.06779661	0.395833333	0.050847458	0.043478261	0.148648649	0.5	0.5	0.020833333	0	0.367346939	0.125	0.125	0.058823529	0.12244898	0.016129032	0.823529412	0.065217391	0.823529412	0.823529412	0.016393443	0.016129032	0.020408163	0.823529412	0.092105263	0.016393443	0.034883721	0.04109589	0.176470588	0.150684932	0.148648649	0.057692308	0.038461538	0.154929577	0.030769231	0.01754386	0.148648649	0.051948052	0.146666667	0.375	0.340909091	0.111111111	0.022988506	0.034782609	0.122222222	0.058823529	0.146666667	0.02739726	0.120481928	0.028169014	0.037383178	0.115384615	0.053763441	0.2	0.037735849	0.051948052	0.125	0.068965517	0.033898305	0.037974684	0.033707865	0.050847458	0.075	0.237288136	0.173913043	0.047058824	0.065217391	0.053763441	0.130434783	0.023809524	0.015625	0.036363636	0.014705882	0.090909091	0.025641026	0.045454545	0.055555556	0.470588235	0.055555556	0.038461538	0.014925373	0.823529412	0.034883721	0.154929577	0.029411765	0.040816327	0.125	0.113924051	0.219178082	0.146666667	0.075	0.137931034	0.146666667	0.051948052	0.319148936	0.470588235	0.148648649	0.054347826	0.823529412	0.5	0.050847458	0.058823529	0.52	0.06122449	0.024390244	0.078651685	0.016949153	0.06122449	0.032258065	0.470588235	0.043010753	0.148648649	0.012658228	0.065217391	0.823529412	0.276595745	0.072727273	0.122222222	0.017857143	0.043478261	0.092105263	0.163934426	0.050847458	0.108910891	0.050847458	0	0.470588235	0.015151515	0.092105263	0.12987013	0.02739726	0	0.178082192	0.054545455	0.470588235	0.103896104	0.237288136	0.013157895	0.823529412	0.042857143	0.063829787	0.048076923	0.01754386	0.139240506	0.030769231	0.158415842	0.06122449	0.038961039	0.0625	0.232142857	0.5	0.122222222	0.125
O=C(O[C@H]1[C@@H](O)[C@H](O[C@@H]1CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)n1cnc2c1ncnc2N)CCCC[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)N	0.422680412	0.09375	0.108695652	0.588235294	0.121212121	0.071428571	0.111111111	0.132653061	0.588235294	0.089108911	0.552941176	0.37	0.085106383	0.060344828	0.355140187	0.12244898	0.191011236	0.588235294	0.588235294	0.119565217	0.038834951	0.077777778	0.333333333	0.123809524	0.141509434	0.098901099	0.06122449	0.215384615	0.066037736	0.051546392	0.121212121	0.065217391	0.120967742	0.087912088	0.1	0.098901099	0.453703704	0.098901099	0.070707071	0.115044248	0.146496815	0.126126126	0.588235294	0.206521739	0.192857143	0.234693878	0.192	0.085106383	0.121212121	0.130081301	0.273584906	0.576470588	0.37	0.39	0.053763441	0.141304348	0.097345133	0.095238095	0.37	0.0625	0.114285714	1	0.07079646	0.402061856	0.121212121	0.117647059	0.453703704	0.15	0.13986014	0.333333333	0.131578947	0.588235294	0.12295082	0.061403509	0.08490566	0.39	0.082474227	0.408163265	0.183673469	0.576470588	0.074766355	0.33	0	0.051020408	0.222222222	0.576470588	0.127659574	0.13	0.0625	0.576470588	0.203703704	0.126315789	0.088888889	0.121212121	0.074766355	0.588235294	0.043478261	0.39	0.1	0.102803738	0.065934066	0.095238095	0.08988764	0.40625	0.134615385	0.453703704	0.173553719	0.098901099	0.063157895	0.1	0.576470588	0.39	0.275862069	0.576470588	0.39	0.063157895	0.576470588	0.31	0.04950495	0.160377358	0.174418605	0.174418605	0.170212766	0.588235294	0.111111111	0.135135135	0.075471698	0.106557377	0.0625	0.088495575	0.19	0.39	0.39	0.113636364	0.145631068	0.107526882	0.333333333	0.121212121	0.113636364	0.0625	0.185185185	0.108695652	0.220183486	0.142857143	0.576470588	0.132653061	0.083333333	0.142857143	0.11	0.126315789	0.084615385	0.095238095	0.269662921	0.145299145	0.221238938	0.153846154	0.068181818	0.186440678	0.098901099	0.168316832	0.386363636	0.101851852	0.196721311	0.107843137	0.453703704	0.125	0.14953271	0	0.087719298	0.1	0.588235294	0.1	0.12244898	0.37	0.096491228	0.305555556	0.12605042	0.12371134	0.1015625	0.07826087	0.576470588	0.386363636	0.072164948	0.301886792	0.085106383	0.23655914	0.333333333	0.141509434	0.082474227	0.032967033	0.225225225	0.12371134	0.098901099	0.087912088	0.121212121	0.101010101	0.036363636	0.408163265	0.37	0.091836735	0.490196078	0.576470588	0.588235294	0.10989011	0.027777778	0.576470588	0.06185567	0.431372549	0.123809524	0.04950495	0.222222222	0.121212121	0.212389381	0.071428571	0.333333333	0	0.070707071	0.386363636	0.103448276	0.095238095	0.098901099	0.169642857	0.336734694	0.37	0.125	0.157142857	0.0625	0.444444444	0.272727273	0.136363636	0.098901099	0.140186916	0.060869565	0.104166667	0.494252874	0.098901099	0.121212121	0.050505051	0.494252874	0.115384615	0.098901099	0.047619048	0.085106383	0.112149533	0.139240506	0.146496815	0.098901099	0.043103448	0.038461538	0.134831461	0.084210526	0.085106383	0.176	0.053763441	0.588235294	0.1	0.37	0.201612903	0.090909091	0.063492063	0.12195122	0.202247191	0.113636364	0.161616162	0.18705036	0.361904762	0.146341463	0.058252427	0.386363636	0.159292035	0.029126214	0.408163265	0.170212766	0.204724409	0.043010753	0.158415842	0.588235294	0.139534884	0.513513514	0.510869565	0.098901099	0.075268817	0.327102804	0.386363636	0.08	0.208695652	0.101010101	0.128205128	0.155172414	0.125984252	0.576470588	0.096153846	0.158730159	0.070707071	0.095238095	0.056910569	0.12371134	0.182795699	0	0.089430894	0.219298246	0.168316832	0.167883212	0.031578947	0.019417476	0.144144144	0.711111111	0.165467626	0.131313131	0.137254902	0.067307692	0.07079646	0.576470588	0.098901099	0.098901099	0.042553191	0	0.171717172	0.453703704	0.453703704	0.163461538	0.282258065	0.076923077	0.121212121	0.113636364	0.121212121	0.121212121	0.077669903	0.076923077	0.064516129	0.121212121	0.333333333	0.057142857	0.104	0.077586207	0.112244898	0.303921569	0.576470588	0.06122449	0.095744681	0.31	0.104761905	0.028846154	0.353535354	0.120689655	0.588235294	0.094736842	0.2	0.178217822	0.061538462	0.15862069	0.470588235	0.157303371	0.588235294	0.127272727	0.327102804	0.099099099	0.167883212	0.47826087	0.130769231	0.257425743	0.072164948	0.074380165	0.453703704	0.088235294	0.057692308	0.259615385	0.137096774	0.121212121	0.216216216	0.386363636	0.494252874	0.189655172	0.088888889	0.166666667	0.471153846	0.071428571	0.085714286	0.081632653	0.044247788	0.303921569	0.093220339	0.154929577	0.204545455	0.1	0.225490196	0.135802469	0.103773585	0.121212121	0.104	0.31	0.081818182	0.161538462	0.453703704	0.330097087	0.5	0.588235294	0.069767442	0.165354331	0.588235294	0.19266055	0.121212121	0.1	0.576470588	0.18699187	0.121212121	0.098901099	0.233333333	0.107526882	0.136363636	0.030612245	0.072580645	0.306306306	0.058252427	0.174418605	0.18852459	0.1	0.140625	0.576470588	0.075	0.065217391	0.121212121	0.112244898	0.102040816	0.470588235	0.070707071	0.065934066	0.333333333	0.121495327	0.121212121	0.424778761	0.067307692	0	0.1	0.064220183	0.333333333	0.387755102	0.127272727	0.052083333	0.298076923	0.103092784	0.1	0.264150943	0.386363636	0.05	0.121212121	0.196078431	0.125	0.161764706	0.07	0.510869565	0.064220183	0.106666667	0.134831461	0.14159292	0.103773585	0.168316832	0.098901099	0.470588235	0.453703704
O=C1C(=N[C@@H]2C(=O)NC(=N2)N)N=C1C1CC(=O)NC(=N1)N	0.134146341	0.052631579	0.055555556	0.097560976	0.015384615	0.090909091	0.071428571	0.03125	0.097560976	0.140350877	0.0875	0.095238095	0.036363636	0.026315789	0.063829787	0.048387097	0.016666667	0.097560976	0.097560976	0.01754386	0.127272727	0.019607843	0.0875	0.042857143	0.027027027	0.018518519	0.017241379	0.027272727	0.172413793	0.117647059	0.03125	0.019230769	0.068181818	0.018867925	0.070422535	0.018518519	0.087378641	0.018518519	0.150943396	0.025316456	0.046511628	0.025641026	0.097560976	0.015384615	0.051724138	0.055555556	0.050505051	0.036363636	0.03125	0.068181818	0.125	0.098765432	0.095238095	0.093023256	0.039215686	0.111111111	0.053333333	0.076923077	0.095238095	0.096153846	0.014084507	0.07079646	1	0.070588235	0.03125	0.014705882	0.076923077	0.033333333	0.063063063	0.0875	0.076923077	0.097560976	0.082352941	0.027027027	0.076923077	0.093023256	0.034482759	0.134146341	0.048780488	0.098765432	0.09375	0.086419753	0	0.035714286	0.0875	0.098765432	0.033898305	0.014925373	0.055555556	0.098765432	0.036585366	0.050847458	0.039215686	0.015384615	0.014492754	0.097560976	0.0625	0.093023256	0.018867925	0.089552239	0.06122449	0.02173913	0.019607843	0.071428571	0.057971014	0.087378641	0.043010753	0.018518519	0.076923077	0.018867925	0.098765432	0.093023256	0.03125	0.098765432	0.093023256	0.056603774	0.098765432	0.075	0.089285714	0.026315789	0.037037037	0.037037037	0.048387097	0.097560976	0.031746032	0.025316456	0.045454545	0.097560976	0.036363636	0.068493151	0.057142857	0.093023256	0.093023256	0.039215686	0.089552239	0.035714286	0.0875	0.015384615	0.039215686	0.055555556	0.024691358	0.017857143	0.047619048	0.017241379	0.098765432	0.03125	0.058823529	0.070588235	0.118644068	0.016393443	0.066666667	0.02173913	0.0625	0.022988506	0.04494382	0.034482759	0.020833333	0.043956044	0.018518519	0.073529412	0.069444444	0.072463768	0.063157895	0.0625	0.087378641	0.046511628	0.054054054	0	0.144927536	0.031746032	0.097560976	0.018867925	0.203703704	0.095238095	0.081081081	0.103448276	0.034883721	0.049180328	0.078651685	0.097222222	0.098765432	0.069444444	0.053571429	0.134146341	0.036363636	0.029411765	0.0875	0.04109589	0.052631579	0.020833333	0.034090909	0.032258065	0.018518519	0.018867925	0.015384615	0.066666667	0.095238095	0.134146341	0.095238095	0.050847458	0.080808081	0.098765432	0.097560976	0.037037037	0.064516129	0.098765432	0.035714286	0.063157895	0.013888889	0.070175439	0.101010101	0.03125	0.057471264	0.102941176	0.0875	0	0.070175439	0.069444444	0.106666667	0.060606061	0.018518519	0.048780488	0.088607595	0.095238095	0.038461538	0.044642857	0.042253521	0.088235294	0.101010101	0.038961039	0.018518519	0.026666667	0.203125	0.016666667	0.075949367	0.018518519	0.015384615	0.053571429	0.075949367	0.052631579	0.018518519	0.048387097	0.036363636	0.072463768	0.046511628	0.038461538	0.018518519	0.04109589	0.188679245	0.018181818	0.094339623	0.036363636	0.040816327	0.039215686	0.097560976	0.018867925	0.095238095	0.02970297	0.086956522	0.098765432	0.04494382	0.033333333	0.039215686	0.044776119	0.061946903	0.126436782	0.043478261	0.103448276	0.069444444	0.061728395	0.070175439	0.134146341	0.031746032	0.048543689	0.04	0.043478261	0.097560976	0.051546392	0.098214286	0.093023256	0.018518519	0.018518519	0.08988764	0.069444444	0.032786885	0.02173913	0.084745763	0.0875	0.047058824	0.076923077	0.098765432	0.078125	0.041237113	0.109090909	0.02173913	0.075949367	0.015873016	0.015625	0	0.034883721	0.044444444	0.073529412	0.045454545	0.081632653	0.090909091	0.078947368	0.079207921	0.03539823	0.046875	0.028985507	0.081967213	0.070422535	0.098765432	0.018518519	0.018518519	0.104166667	0	0.028985507	0.087378641	0.087378641	0.04109589	0.085714286	0.116666667	0.015384615	0.039215686	0.015384615	0.015384615	0.222222222	0.116666667	0.038461538	0.015384615	0.0875	0.064516129	0.056818182	0.095890411	0.066666667	0.073170732	0.098765432	0.072727273	0.035714286	0.075	0.109375	0.068965517	0.1125	0.024096386	0.097560976	0.017241379	0.032786885	0.138461538	0.068965517	0.042372881	0.09375	0.035714286	0.097560976	0.053333333	0.08988764	0.069444444	0.017699115	0.109756098	0.051546392	0.123287671	0.035087719	0.075949367	0.087378641	0.137931034	0.160714286	0.036144578	0.054945055	0.047619048	0.125	0.069444444	0.075949367	0.094117647	0.019230769	0.073684211	0.090909091	0.071428571	0.045454545	0.109090909	0.073529412	0.1	0.105263158	0.0625	0.016666667	0.018867925	0.052631579	0.045112782	0.090909091	0.015384615	0.056818182	0.075	0.027777778	0.029126214	0.087378641	0.069767442	0.081395349	0.097560976	0.02173913	0.06185567	0.097560976	0.036585366	0.03125	0.018867925	0.098765432	0.030612245	0.015384615	0.018518519	0.03125	0.035714286	0.025641026	0	0.060240964	0.111111111	0.049180328	0.037037037	0.030927835	0.018867925	0.052083333	0.098765432	0.090909091	0.039215686	0.015384615	0.032258065	0.06779661	0.09375	0.051724138	0.019607843	0.0875	0.086956522	0.03125	0.08411215	0.137931034	0	0.018867925	0.044117647	0.0875	0.070588235	0.097222222	0.098039216	0.084337349	0.033333333	0.018867925	0.098765432	0.069444444	0.025316456	0.015384615	0.040540541	0.038461538	0.056074766	0.087719298	0.093023256	0.075757576	0.061403509	0.018181818	0.024390244	0.125	0.073529412	0.018518519	0.09375	0.087378641
OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+]	0.35	0.119402985	0.142857143	0.52173913	0.14084507	0.086956522	0.111111111	0.125	0.52173913	0.111111111	0.545454545	0.289156627	0.125	0.068965517	0.513157895	0.142857143	0.117647059	0.52173913	0.52173913	0.106060606	0.054794521	0.098360656	0.457142857	0.113924051	0.109756098	0.147540984	0.088235294	0.132743363	0.092105263	0.074626866	0.157142857	0.096774194	0.079207921	0.189655172	0.12345679	0.147540984	0.395604396	0.147540984	0.101449275	0.103448276	0.111111111	0.130952381	0.52173913	0.125	0.151260504	0.151898734	0.112149533	0.125	0.157142857	0.101010101	0.235294118	0.529411765	0.289156627	0.297619048	0.079365079	0.19047619	0.105882353	0.118421053	0.289156627	0.090909091	0.144736842	0.402061856	0.070588235	1	0.157142857	0.150684932	0.395604396	0.125	0.127118644	0.457142857	0.125	0.52173913	0.126315789	0.070588235	0.103896104	0.297619048	0.086956522	0.317073171	0.125	0.529411765	0.103896104	0.226190476	0	0.123076923	0.159090909	0.529411765	0.134328358	0.092105263	0.090909091	0.529411765	0.111111111	0.149253731	0.133333333	0.14084507	0.08974359	0.52173913	0.064516129	0.297619048	0.15	0.128205128	0.098360656	0.087719298	0.080645161	0.567164179	0.086419753	0.395604396	0.098039216	0.147540984	0.092307692	0.15	0.529411765	0.297619048	0.125	0.529411765	0.297619048	0.075757576	0.529411765	0.311688312	0.070422535	0.107142857	0.14516129	0.14516129	0.111111111	0.52173913	0.212121212	0.103448276	0.090909091	0.082474227	0.090909091	0.107142857	0.085365854	0.297619048	0.703125	0.133333333	0.189189189	0.237288136	0.457142857	0.14084507	0.133333333	0.090909091	0.113636364	0.142857143	0.144444444	0.121212121	0.529411765	0.125	0.12987013	0.152173913	0.157142857	0.149253731	0.099009901	0.087719298	0.136986301	0.130434783	0.113402062	0.086956522	0.103448276	0.208791209	0.147540984	0.257142857	0.614035088	0.1125	0.115384615	0.121621622	0.395604396	0.117021277	0.207792208	0	0.13253012	0.111111111	0.52173913	0.15	0.142857143	0.289156627	0.104651163	0.405063291	0.094736842	0.144927536	0.099009901	0.093023256	0.529411765	0.614035088	0.088235294	0.186813187	0.125	0.118421053	0.457142857	0.1375	0.086956522	0.049180328	0.115789474	0.161764706	0.147540984	0.210526316	0.14084507	0.112676056	0.063291139	0.317073171	0.289156627	0.115942029	0.452380952	0.529411765	0.52173913	0.126984127	0.038461538	0.529411765	0.106060606	0.414634146	0.128205128	0.055555556	0.265306122	0.157142857	0.150537634	0.097560976	0.457142857	0	0.085714286	0.614035088	0.088888889	0.118421053	0.147540984	0.122222222	0.231707317	0.289156627	0.131147541	0.090909091	0.072289157	0.415730337	0.347826087	0.104651163	0.147540984	0.15	0.082352941	0.055555556	0.5625	0.147540984	0.14084507	0.072463768	0.5625	0.105769231	0.147540984	0.052631579	0.125	0.155844156	0.119402985	0.071428571	0.147540984	0.058139535	0.054054054	0.224137931	0.106060606	0.125	0.103773585	0.079365079	0.52173913	0.15	0.289156627	0.101851852	0.084337349	0.094736842	0.113402062	0.115942029	0.133333333	0.133333333	0.125	0.298850575	0.132653061	0.082191781	0.614035088	0.134831461	0.04109589	0.317073171	0.126760563	0.118181818	0.063492063	0.12987013	0.52173913	0.114285714	0.326923077	0.493150685	0.147540984	0.111111111	0.272727273	0.614035088	0.098591549	0.09	0.112676056	0.133333333	0.130434783	0.141414141	0.529411765	0.105263158	0.137254902	0.101449275	0.087719298	0.075268817	0.144927536	0.095890411	0	0.083333333	0.112244898	0.257142857	0.130434783	0.046153846	0.041666667	0.127906977	0.55	0.090909091	0.154929577	0.162162162	0.094594595	0.096385542	0.529411765	0.147540984	0.147540984	0.079365079	0	0.178082192	0.395604396	0.395604396	0.1375	0.357894737	0.108108108	0.14084507	0.133333333	0.14084507	0.14084507	0.109589041	0.093333333	0.095238095	0.14084507	0.457142857	0.08	0.102040816	0.091954023	0.179104478	0.303797468	0.529411765	0.088235294	0.089552239	0.311688312	0.146666667	0.040540541	0.368421053	0.075268817	0.52173913	0.138461538	0.147058824	0.202702703	0.069306931	0.112903226	0.445783133	0.140625	0.52173913	0.119047619	0.272727273	0.095238095	0.101694915	0.376623377	0.13592233	0.366197183	0.121212121	0.098901099	0.395604396	0.109589041	0.066666667	0.122222222	0.099009901	0.14084507	0.265060241	0.614035088	0.5625	0.125	0.114754098	0.093457944	0.413793103	0.071428571	0.090909091	0.117647059	0.047619048	0.450704225	0.087912088	0.155172414	0.117647059	0.15	0.144578313	0.107913669	0.115384615	0.14084507	0.08	0.311688312	0.085365854	0.110091743	0.395604396	0.507042254	0.5	0.52173913	0.087719298	0.204081633	0.52173913	0.136363636	0.157142857	0.15	0.529411765	0.115384615	0.14084507	0.147540984	0.125	0.237288136	0.144578313	0.028985507	0.072916667	0.385542169	0.082191781	0.14516129	0.095238095	0.15	0.148514851	0.529411765	0.1	0.079365079	0.14084507	0.144927536	0.147058824	0.445783133	0.085714286	0.098360656	0.457142857	0.153846154	0.125	0.393617021	0.08	0	0.15	0.061728395	0.457142857	0.682539683	0.160493827	0.075757576	0.4	0.132352941	0.15	0.142857143	0.614035088	0.054945055	0.14084507	0.15	0.131147541	0.122807018	0.1	0.493150685	0.075	0.105691057	0.224137931	0.112359551	0.074074074	0.257142857	0.147540984	0.445783133	0.395604396
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)NC(=O)C	0.136986301	0.162790698	0.093023256	0.142857143	0.365853659	0.041666667	0.140350877	0.12	0.142857143	0.12244898	0.149253731	0.138888889	0.305555556	0.03030303	0.139240506	0.1	0.133333333	0.142857143	0.142857143	0.263157895	0.019607843	0.105263158	0.1	0.105263158	0.157894737	0.5	0.113636364	0.095744681	0.137254902	0.02173913	1	0.102564103	0.05	0.128205128	0.137931034	0.5	0.120879121	0.5	0.108695652	0.092307692	0.077586207	0.590909091	0.142857143	0.12	0.087378641	0.118644068	0.093023256	0.305555556	1	0.076923077	0.111111111	0.144927536	0.138888889	0.135135135	0.162162162	0.020408163	0.078125	0.090909091	0.138888889	0.119047619	0.319148936	0.121212121	0.03125	0.157142857	1	0.340909091	0.120879121	0.106666667	0.08	0.1	0.104477612	0.142857143	0.093333333	0.081967213	0.132075472	0.135135135	0.086956522	0.136986301	0.081818182	0.144927536	0.071428571	0.164179104	0	0.11627907	0.115942029	0.144927536	0.214285714	0.137254902	0.068181818	0.144927536	0.102941176	0.130434783	0.131578947	0.365853659	0.052631579	0.142857143	0.108108108	0.135135135	0.517241379	0.145454545	0.076923077	0.121212121	0.166666667	0.176470588	0.105263158	0.120879121	0.12987013	0.5	0.12195122	0.517241379	0.144927536	0.135135135	0.142857143	0.144927536	0.135135135	0.12195122	0.144927536	0.151515152	0.02	0.152542373	0.12195122	0.12195122	0.170212766	0.142857143	0.12244898	0.109375	0.072727273	0.052631579	0.093023256	0.172413793	0.084745763	0.135135135	0.166666667	0.131578947	0.105263158	0.11627907	0.1	0.365853659	0.162162162	0.119047619	0.106060606	0.382352941	0.098591549	0.166666667	0.144927536	0.12	0.068965517	0.157142857	0.076923077	0.333333333	0.061728395	0.121212121	0.288888889	0.112676056	0.106666667	0.086956522	0.147058824	0.25	0.5	0.285714286	0.240740741	0.084745763	0.096385542	0.115384615	0.120879121	0.081081081	0.096774194	0	0.095238095	0.1	0.142857143	0.517241379	0.12244898	0.138888889	0.129032258	0.088607595	0.144927536	0.102040816	0.116883117	0.095238095	0.144927536	0.240740741	0.166666667	0.152777778	0.305555556	0.132075472	0.1	0.118644068	0.136363636	0.114285714	0.109589041	0.636363636	0.5	0.157894737	0.365853659	0.125	0.053571429	0.136986301	0.138888889	0.181818182	0.227848101	0.144927536	0.142857143	0.15	0.018181818	0.144927536	0.066666667	0.12345679	0.3125	0.02	0.137931034	1	0.093333333	0.06557377	0.1	0	0.159090909	0.240740741	0.089552239	0.132075472	0.5	0.085714286	0.151515152	0.138888889	0.128205128	0.103092784	0.103448276	0.122222222	0.087912088	0.147540984	0.5	0.522727273	0.046875	0.085106383	0.153846154	0.5	0.365853659	0.113636364	0.153846154	0.097560976	0.5	0.078431373	0.305555556	0.103448276	0.077586207	0.059322034	0.5	0.064516129	0.039215686	0.12195122	0.066666667	0.305555556	0.108433735	0.162162162	0.142857143	0.517241379	0.138888889	0.093023256	0.120689655	0.082191781	0.106666667	0.130434783	0.162162162	0.111111111	0.078431373	0.142857143	0.102564103	0.08	0.240740741	0.101449275	0.02	0.136986301	0.145833333	0.065217391	0.135135135	0.107142857	0.142857143	0.095238095	0.097087379	0.150684932	0.5	0.153846154	0.144736842	0.240740741	0.104166667	0.090909091	0.125	0.132352941	0.112676056	0.275362319	0.144927536	0.092592593	0.109756098	0.0625	0.121212121	0.086956522	0.317073171	0.195652174	0	0.112676056	0.12	0.285714286	0.082474227	0.023809524	0.063829787	0.107692308	0.125	0.103092784	0.14	0.648648649	0.098039216	0.1	0.144927536	0.5	0.5	0.048780488	0	0.355555556	0.120879121	0.120879121	0.118644068	0.130434783	0.055555556	0.365853659	0.131578947	0.365853659	0.365853659	0.037037037	0.036363636	0.073170732	0.365853659	0.1	0.056603774	0.077922078	0.060606061	0.255813953	0.147058824	0.144927536	0.139534884	0.090909091	0.151515152	0.033898305	0.04	0.144927536	0.153846154	0.142857143	0.484848485	0.325	0.163636364	0.064102564	0.076190476	0.130952381	0.11627907	0.142857143	0.095238095	0.144736842	0.080645161	0.071428571	0.109589041	0.108433735	0.24137931	0.088888889	0.071428571	0.120879121	0.098039216	0.222222222	0.101449275	0.088607595	0.12	0.095890411	0.240740741	0.153846154	0.092105263	0.131578947	0.12195122	0.126436782	0.111111111	0.072727273	0.085106383	0.06779661	0.098591549	0.072463768	0.09	0.214285714	0.517241379	0.111111111	0.075	0.068965517	0.365853659	0.092105263	0.151515152	0.084745763	0.090909091	0.120879121	0.188405797	0.185714286	0.142857143	0.15625	0.223684211	0.142857143	0.102941176	1	0.517241379	0.144927536	0.109756098	0.365853659	0.5	0.12	0.11627907	0.590909091	0.069767442	0.083333333	0.084337349	0.058823529	0.12195122	0.084337349	0.517241379	0.096385542	0.144927536	0.027777778	0.102564103	0.365853659	0.741935484	0.127659574	0.130952381	0.0625	0.135135135	0.1	0.203703704	0.098039216	0.104166667	0.076923077	0	0.517241379	0.070175439	0.1	0.173913043	0.061538462	0	0.333333333	0.106382979	0.517241379	0.128571429	0.240740741	0.028985507	0.365853659	0.116666667	0.128205128	0.095744681	0.04	0.150684932	0.12962963	0.15625	0.12195122	0.088235294	0.087719298	0.285714286	0.5	0.130952381	0.120879121
OC[C@@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	0.131578947	0.06	0.041666667	0.152777778	0.903225806	0.019230769	0.0625	0.053571429	0.152777778	0.074074074	0.15942029	0.133333333	0.282051282	0.028985507	0.120481928	0.054545455	0.058823529	0.152777778	0.152777778	0.085106383	0	0.046511628	0.095890411	0.047619048	0.045454545	0.548387097	0.06122449	0.04950495	0.089285714	0.020408163	0.340909091	0.045454545	0.048192771	0.068181818	0.078125	0.548387097	0.129032258	0.548387097	0.058823529	0.042253521	0.040650407	0.586956522	0.152777778	0.053571429	0.045454545	0.045454545	0.043010753	0.282051282	0.340909091	0.074074074	0.121621622	0.154929577	0.133333333	0.12987013	0.15	0.019230769	0.028571429	0.05	0.133333333	0.063829787	0.911764706	0.117647059	0.014705882	0.150684932	0.340909091	1	0.129032258	0.048780488	0.047169811	0.095890411	0.040540541	0.152777778	0.049382716	0.045454545	0.05	0.12987013	0.039215686	0.131578947	0.042735043	0.154929577	0.032786885	0.14084507	0	0.108695652	0.066666667	0.154929577	0.058823529	0.051724138	0.020408163	0.154929577	0.04	0.057692308	0.069767442	0.903225806	0.05	0.152777778	0.1	0.12987013	0.516129032	0.1	0.022727273	0.052631579	0.046511628	0.136986301	0.081967213	0.129032258	0.046511628	0.548387097	0.065217391	0.516129032	0.154929577	0.12987013	0.072727273	0.154929577	0.12987013	0.088888889	0.154929577	0.161764706	0	0.044117647	0.065217391	0.065217391	0.183673469	0.152777778	0.054545455	0.042253521	0.033333333	0.064102564	0.020408163	0.163934426	0.080645161	0.12987013	0.12987013	0.069767442	0.064516129	0.0625	0.095890411	0.903225806	0.095238095	0.086956522	0.055555556	0.351351351	0.051948052	0.06122449	0.154929577	0.053571429	0.031746032	0.12	0.035087719	0.71875	0.034883721	0.052631579	0.326086957	0.064935065	0.048780488	0.081632653	0.05	0.189189189	0.548387097	0.245283019	0.25	0.030769231	0.044444444	0.070175439	0.129032258	0.0375	0.044117647	0	0.058823529	0.054545455	0.152777778	0.516129032	0.074074074	0.133333333	0.057971014	0.085365854	0.064935065	0.055555556	0.047058824	0.090909091	0.154929577	0.25	0.130434783	0.131578947	0.282051282	0.05	0.095890411	0.045454545	0.06	0.076923077	0.037037037	0.295454545	0.548387097	0.068181818	0.903225806	0.055555556	0.016393443	0.131578947	0.133333333	0.145833333	0.123595506	0.154929577	0.152777778	0.065217391	0	0.154929577	0.02	0.146341463	0.692307692	0	0.120879121	0.340909091	0.049382716	0.03030303	0.095890411	0	0.08	0.25	0.04109589	0.05	0.548387097	0.039473684	0.144927536	0.133333333	0.068181818	0.037735849	0.046875	0.11827957	0.073684211	0.042857143	0.548387097	0.555555556	0.029411765	0.102040816	0.181818182	0.548387097	0.903225806	0.04	0.181818182	0.04494382	0.548387097	0.054545455	0.282051282	0.063492063	0.040650407	0.024	0.548387097	0.014705882	0.037037037	0.065217391	0.02	0.282051282	0.032608696	0.15	0.152777778	0.516129032	0.133333333	0.043010753	0.03030303	0.037974684	0.061728395	0.057692308	0.095238095	0.05	0.036697248	0.12345679	0.047058824	0.036363636	0.25	0.039473684	0.018867925	0.131578947	0.074074074	0.030612245	0.097560976	0.048387097	0.152777778	0.055555556	0.104761905	0.144736842	0.548387097	0.066666667	0.125	0.25	0.037037037	0.035714286	0.055555556	0.081081081	0.051282051	0.246575342	0.154929577	0.033333333	0.068181818	0.018867925	0.052631579	0.054054054	0.78125	0.094339623	0	0.025	0.048192771	0.245283019	0.048543689	0	0	0.056338028	0.133333333	0.047619048	0.071428571	0.422222222	0.053571429	0.045454545	0.154929577	0.548387097	0.548387097	0.022222222	0	0.391304348	0.129032258	0.129032258	0.061538462	0.126315789	0.016949153	0.903225806	0.069767442	0.903225806	0.903225806	0.017241379	0.016949153	0.02173913	0.903225806	0.095890411	0.017241379	0.023809524	0.042857143	0.1875	0.157142857	0.154929577	0.06122449	0.040816327	0.161764706	0.032258065	0.018518519	0.154929577	0.054054054	0.152777778	0.405405405	0.365853659	0.116666667	0.023809524	0.035714286	0.126436782	0.0625	0.152777778	0.028571429	0.125	0.029411765	0.038461538	0.12	0.055555556	0.209677419	0.04	0.054054054	0.129032258	0.072727273	0.035714286	0.039473684	0.034883721	0.053571429	0.077922078	0.25	0.181818182	0.048780488	0.069767442	0.055555556	0.134831461	0.024691358	0.016393443	0.038461538	0.015384615	0.094594595	0.026666667	0.046728972	0.058823529	0.516129032	0.057971014	0.039370079	0.015625	0.903225806	0.036144578	0.161764706	0.030769231	0.042105263	0.129032258	0.118421053	0.228571429	0.152777778	0.081081081	0.142857143	0.152777778	0.054054054	0.340909091	0.516129032	0.154929577	0.056179775	0.903225806	0.548387097	0.053571429	0.0625	0.553191489	0.065217391	0.025316456	0.081395349	0.017857143	0.065217391	0.033333333	0.516129032	0.044444444	0.154929577	0.013157895	0.069767442	0.903225806	0.295454545	0.076923077	0.126436782	0.018867925	0.046511628	0.095890411	0.172413793	0.053571429	0.112244898	0.053571429	0	0.516129032	0.015873016	0.095890411	0.135135135	0.028571429	0	0.185714286	0.057692308	0.516129032	0.108108108	0.25	0.01369863	0.903225806	0.044776119	0.068181818	0.04950495	0.018518519	0.144736842	0.032258065	0.163265306	0.065217391	0.040540541	0.06557377	0.245283019	0.548387097	0.126436782	0.129032258
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@@](=O)(O)OC[C@@H]4[C@H]([C@H]([C@@H](O4)N5C=CCC(=C5)C(=O)N)O)O)O)OP(=O)(O)O)N	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.065217391	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.111940299	0.083333333	0.056818182	0.120879121	0.05952381	0.120689655	0.058823529	0.108910891	0.109756098	0.741176471	0.109756098	0.065934066	0.063636364	0.06875	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.298969072	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.076923077	0.395604396	0.120879121	0.129032258	1	0.066115702	0.107913669	0.366666667	0.071428571	0.636363636	0.084745763	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.068181818	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.06	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	0.741176471	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.056818182	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.087719298	0.055555556	0.623376623	0.073684211	0.090909091	0.133928571	0.108695652	0.139534884	0.081967213	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.134020619	0.10483871	0.083333333	0.741176471	0.076923077	0.096153846	0	0.095238095	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.066666667	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.060606061	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.068181818	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.113043478	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.597826087	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.074468085	0.107142857	0.111111111	0.082278481	0.062111801	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.082706767	0.060240964	0.08	0.636363636	0.095238095	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.086956522	0.12605042	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.098039216	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	0.741176471	0.741176471	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.058823529	0.133333333	0.366666667	0.051546392	0.14159292	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.031578947	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.066115702	0.074324324	0.639534884	0.08045977	0.636363636	0.08490566	0.357142857	0.107843137	0.055944056	0.511904762	0.086614173	0.268817204	0.079545455	0.09009009	0.741176471	0.085106383	0.063157895	0.070175439	0.1	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.095238095	0.756097561	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.081081081	0.09929078	0.054347826	0.111111111	0.094339623	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.1	0.059701493	0.741176471	0.347368421	0.573170732	0.636363636	0.050632911	0.168067227	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.063829787	0.069767442	0.054263566	0.111111111	0.10483871	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.639534884	0.065934066	0.047619048	0.366666667	0.144329897	0.0625	0.461538462	0.085106383	0	0.111111111	0.049019608	0.366666667	0.395604396	0.138613861	0.057471264	0.326315789	0.076923077	0.111111111	0.275510204	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.079710145	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.639534884	0.741176471
O=C[C@H](CC(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CCCNC(=N)N)CCCNC(=N)N)C)NC(=O)[C@H](CO)[NH3+]	0.047619048	0.1	0.104477612	0.049019608	0.050632911	0.026666667	0.095238095	0.169014085	0.049019608	0.051282051	0.050505051	0.058252427	0.057142857	0.032608696	0.073394495	0.108108108	0.2	0.049019608	0.049019608	0.229508197	0.012820513	0.078125	0.02970297	0.153846154	0.207792208	0.058823529	0.101449275	0.444444444	0.036585366	0.027777778	0.106666667	0.09375	0.067307692	0.183333333	0.081395349	0.058823529	0.057377049	0.058823529	0.054054054	0.139534884	0.266666667	0.08988764	0.049019608	0.23880597	0.463157895	0.207792208	0.390804598	0.057142857	0.106666667	0.11	0.038834951	0.04950495	0.058252427	0.057142857	0.014492754	0.026666667	0.066666667	0.06097561	0.058252427	0.042253521	0.047058824	0.15	0.033333333	0.125	0.106666667	0.048780488	0.066115702	1	0.097560976	0.02970297	0.174418605	0.049019608	0.101010101	0.094117647	0.101265823	0.057142857	0.1	0.047619048	0.303571429	0.04950495	0.048192771	0.05	0	0.02739726	0.155555556	0.04950495	0.238095238	0.214285714	0.072463768	0.04950495	0.259259259	0.112676056	0.129032258	0.050632911	0.0875	0.049019608	0.03030303	0.057142857	0.059701493	0.034482759	0.061538462	0.084745763	0.095238095	0.091836735	0.097560976	0.057377049	0.280898876	0.058823529	0.057971014	0.059701493	0.04950495	0.057142857	0.276923077	0.04950495	0.057142857	0.042857143	0.04950495	0.04040404	0.026315789	0.484375	0.140625	0.140625	0.037974684	0.049019608	0.413793103	0.195121951	0.075	0.049019608	0.057142857	0.079545455	0.109756098	0.057142857	0.132653061	0.129032258	0.058823529	0.209677419	0.02970297	0.050632911	0.166666667	0.042253521	0.162790698	0.057142857	0.193181818	0.134328358	0.04950495	0.169014085	0.072289157	0.14893617	0.064102564	0.053333333	0.046296296	0.084745763	0.049382716	0.492957746	0.264367816	0.1	0.137931034	0.131313131	0.058823529	0.058823529	0.056179775	0.12345679	0.242105263	0.118421053	0.057377049	0.126315789	0.202531646	0	0.054945055	0.108108108	0.049019608	0.059701493	0.108108108	0.058252427	0.065934066	0.027272727	0.247058824	0.109589041	0.066037736	0.043478261	0.04950495	0.056179775	0.055555556	0.057692308	0.057142857	0.242857143	0.02970297	0.256756757	0.1	0.081967213	0.227272727	0.109589041	0.058823529	0.183333333	0.050632911	0.08	0.048780488	0.047619048	0.058252427	0.082191781	0.07826087	0.04950495	0.049019608	0.158730159	0.012195122	0.04950495	0.071428571	0.044247788	0.046511628	0.04	0.041322314	0.106666667	0.197802198	0.045454545	0.02970297	0	0.068493151	0.056179775	0.086956522	0.074074074	0.058823529	0.119565217	0.04040404	0.058252427	0.14516129	0.196428571	0.096385542	0.075630252	0.032786885	0.243589744	0.058823529	0.093023256	0.02173913	0.083333333	0.051546392	0.058823529	0.050632911	0.101449275	0.051546392	0.17	0.058823529	0.051282051	0.057142857	0.070588235	0.333333333	0.256198347	0.058823529	0.081395349	0.012658228	0.177419355	0.071428571	0.057142857	0.214285714	0.014492754	0.049019608	0.059701493	0.058252427	0.375	0.069767442	0.06	0.134020619	0.234375	0.166666667	0.208333333	0.256880734	0.055045872	0.284090909	0.051948052	0.056179775	0.226190476	0.012987013	0.047619048	0.242424242	0.225490196	0.029850746	0.202702703	0.049019608	0.166666667	0.052631579	0.057142857	0.058823529	0.125	0.065420561	0.056179775	0.081081081	0.405063291	0.109589041	0.130434783	0.191011236	0.116504854	0.04950495	0.116883117	0.282608696	0.083333333	0.084745763	0.040816327	0.051948052	0.171428571	0	0.104166667	0.275862069	0.058823529	0.32	0.014492754	0.026666667	0.112359551	0.125	0.326732673	0.105263158	0.1	0.092105263	0.081395349	0.04950495	0.058823529	0.058823529	0.029411765	0	0.113924051	0.057377049	0.057377049	0.192307692	0.056451613	0.037037037	0.050632911	0.129032258	0.050632911	0.050632911	0.0375	0.024390244	0.059701493	0.050632911	0.02970297	0.050632911	0.134020619	0.043010753	0.125	0.060606061	0.04950495	0.055555556	0.102941176	0.04040404	0.023255814	0.025974026	0.04950495	0.259259259	0.049019608	0.070422535	0.052631579	0.109756098	0.047619048	0.196581197	0.060869565	0.171875	0.049019608	0.11627907	0.065420561	0.08045977	0.404255319	0.038461538	0.226804124	0.064516129	0.101449275	0.040816327	0.057377049	0.077922078	0.064935065	0.240963855	0.241758242	0.106666667	0.028846154	0.056179775	0.051546392	0.170212766	0.129032258	0.155339806	0.059322034	0.091836735	0.075	0.054054054	0.046511628	0.03960396	0.074468085	0.225225225	0.21875	0.059701493	0.154761905	0.228346457	0.098765432	0.050632911	0.235955056	0.04040404	0.1375	0.5375	0.057377049	0.09	0.057692308	0.049019608	0.103448276	0.071428571	0.049019608	0.342105263	0.106666667	0.059701493	0.04950495	0.242105263	0.050632911	0.058823529	0.220588235	0.209677419	0.08988764	0.042857143	0.09375	0.026315789	0.065789474	0.140625	0.244680851	0.059701493	0.296703297	0.04950495	0.041237113	0.09375	0.050632911	0.094594595	0.052631579	0.060869565	0.068493151	0.131147541	0.02970297	0.045454545	0.121621622	0.055555556	0.024691358	0	0.059701493	0.060240964	0.02970297	0.136842105	0.054945055	0.028169014	0.080808081	0.112676056	0.059701493	0.039215686	0.056179775	0.042553191	0.050632911	0.362318841	0.14516129	0.428571429	0.025974026	0.057142857	0.060240964	0.069767442	0.177419355	0.16091954	0.034883721	0.058823529	0.058823529	0.060869565	0.057377049
O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)O)CC1=CN=C2[C@@H]1C=CC=C2)CCC[NH2+]C[C@@H]1C=C2C(=N[C@@H]2O)[C@H]([C@@H]1O)O	0.088709677	0.120879121	0.087912088	0.1	0.048543689	0.0625	0.125	0.14893617	0.1	0.091836735	0.102564103	0.089430894	0.064516129	0.081081081	0.14516129	0.103092784	0.107526882	0.1	0.1	0.098901099	0.050505051	0.068181818	0.12173913	0.12745098	0.123809524	0.054347826	0.063157895	0.107142857	0.067961165	0.03125	0.08	0.055555556	0.079365079	0.066666667	0.113207547	0.054347826	0.115942029	0.054347826	0.095744681	0.138888889	0.195945946	0.079646018	0.1	0.161290323	0.261538462	0.134615385	0.123076923	0.064516129	0.08	0.079365079	0.081967213	0.100840336	0.089430894	0.088	0.055555556	0.051546392	0.222222222	0.087378641	0.089430894	0.1	0.04587156	0.13986014	0.063063063	0.127118644	0.08	0.047169811	0.107913669	0.097560976	1	0.12173913	0.135135135	0.1	0.300970874	0.072727273	0.142857143	0.088	0.051546392	0.088709677	0.212765957	0.100840336	0.12	0.083333333	0	0.075268817	0.172727273	0.100840336	0.095744681	0.089108911	0.087912088	0.100840336	0.114035088	0.106382979	0.06741573	0.048543689	0.046728972	0.1	0.056818182	0.088	0.054945055	0.074766355	0.08045977	0.072289157	0.068181818	0.128205128	0.095238095	0.115942029	0.120967742	0.054347826	0.088888889	0.054945055	0.100840336	0.088	0.102040816	0.100840336	0.088	0.065217391	0.100840336	0.094017094	0.051020408	0.090909091	0.076923077	0.076923077	0.07	0.1	0.080808081	0.118181818	0.206521739	0.056	0.076086957	0.061946903	0.074074074	0.088	0.123966942	0.06741573	0.138613861	0.075268817	0.12173913	0.048543689	0.06741573	0.087912088	0.126126126	0.076086957	0.382978723	0.086021505	0.100840336	0.14893617	0.117647059	0.127118644	0.125	0.050505051	0.140495868	0.072289157	0.057692308	0.082644628	0.125	0.051546392	0.058139535	0.132231405	0.054347826	0.095238095	0.101851852	0.126213592	0.144	0.25	0.115942029	0.375	0.188118812	0	0.110091743	0.091836735	0.1	0.054945055	0.103092784	0.089430894	0.109090909	0.112903226	0.110169492	0.092783505	0.104	0.07079646	0.100840336	0.101851852	0.052083333	0.088709677	0.064516129	0.098039216	0.12173913	0.113207547	0.085106383	0.02247191	0.127118644	0.092783505	0.054347826	0.066666667	0.048543689	0.247058824	0.047169811	0.088709677	0.089430894	0.142857143	0.128787879	0.100840336	0.1	0.065217391	0.038461538	0.100840336	0.063829787	0.125984252	0.045454545	0.04040404	0.102189781	0.08	0.34	0.114285714	0.12173913	0	0.072916667	0.101851852	0.116071429	0.098039216	0.054347826	0.333333333	0.084745763	0.089430894	0.066666667	0.11971831	0.148514851	0.108695652	0.102189781	0.119266055	0.054347826	0.072072072	0.122641509	0.04040404	0.104347826	0.054347826	0.048543689	0.063157895	0.104347826	0.234782609	0.054347826	0.07	0.064516129	0.094339623	0.18	0.120253165	0.054347826	0.063063063	0.05	0.076923077	0.086956522	0.064516129	0.125	0.055555556	0.1	0.054945055	0.089430894	0.114503817	0.125	0.110169492	0.261682243	0.094736842	0.06741573	0.142857143	0.173913043	0.102362205	0.112903226	0.070707071	0.101851852	0.132743363	0.051020408	0.088709677	0.138297872	0.293103448	0.068181818	0.151515152	0.1	0.297297297	0.10738255	0.114754098	0.054347826	0.065934066	0.103174603	0.101851852	0.082474227	0.088	0.092783505	0.14159292	0.350515464	0.111111111	0.100840336	0.193548387	0.191666667	0.06185567	0.072289157	0.076271186	0.04950495	0.091836735	0	0.11965812	0.114754098	0.095238095	0.105633803	0.032608696	0.051546392	0.117117117	0.126865672	0.186567164	0.112244898	0.076190476	0.102040816	0.072727273	0.100840336	0.054347826	0.054347826	0.055555556	0	0.086538462	0.115942029	0.115942029	0.145631068	0.106382979	0.058252427	0.048543689	0.06741573	0.048543689	0.048543689	0.08	0.038095238	0.078651685	0.048543689	0.12173913	0.069306931	0.125	0.089285714	0.104166667	0.092436975	0.100840336	0.097826087	0.098901099	0.094017094	0.066037736	0.050505051	0.091666667	0.076271186	0.1	0.052083333	0.060606061	0.08411215	0.071428571	0.204379562	0.113636364	0.086956522	0.1	0.1	0.103174603	0.072072072	0.097902098	0.090163934	0.220338983	0.097345133	0.074468085	0.085470085	0.115942029	0.125	0.080808081	0.113043478	0.159663866	0.102040816	0.109243697	0.101851852	0.104347826	0.163793103	0.06741573	0.125	0.111111111	0.081967213	0.077669903	0.107526882	0.055045872	0.101694915	0.105263158	0.387931034	0.107526882	0.054945055	0.29787234	0.190789474	0.106796117	0.048543689	0.153846154	0.094017094	0.074074074	0.080291971	0.115942029	0.116666667	0.097560976	0.1	0.05952381	0.115384615	0.1	0.104347826	0.08	0.054945055	0.100840336	0.201680672	0.048543689	0.054347826	0.136842105	0.075268817	0.070175439	0.020833333	0.083333333	0.109375	0.070707071	0.076923077	0.118110236	0.054945055	0.1171875	0.100840336	0.06779661	0.055555556	0.048543689	0.081632653	0.105263158	0.113636364	0.06185567	0.056179775	0.12173913	0.083333333	0.069306931	0.089655172	0.102040816	0	0.054945055	0.066037736	0.12173913	0.136752137	0.09009009	0.042553191	0.109243697	0.094736842	0.054945055	0.073770492	0.101851852	0.078947368	0.048543689	0.091743119	0.066666667	0.183206107	0.06122449	0.114754098	0.076190476	0.065359477	0.076923077	0.115044248	0.065420561	0.095238095	0.054347826	0.113636364	0.115942029
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
O=C(N[C@@H](C(=O)O)CC(C)C)CSc1nc(c([nH]1)c1ccccc1)O	0.10989011	0.096774194	0.203703704	0.076923077	0.042253521	0.0625	0.121621622	0.321428571	0.076923077	0.106060606	0.079545455	0.098901099	0.048387097	0.116883117	0.136842105	0.177419355	0.189655172	0.076923077	0.076923077	0.222222222	0.076923077	0.090909091	0.055555556	0.265625	0.333333333	0.05	0.13559322	0.222222222	0.085714286	0.083333333	0.104477612	0.109090909	0.108695652	0.148148148	0.090909091	0.05	0.071428571	0.05	0.095238095	0.253521127	0.211864407	0.086419753	0.076923077	0.233333333	0.19266055	0.253731343	0.244444444	0.048387097	0.104477612	0.133333333	0.113636364	0.077777778	0.098901099	0.096774194	0.016666667	0.114754098	0.16	0.164179104	0.098901099	0.083333333	0.038961039	0.131578947	0.076923077	0.125	0.104477612	0.040540541	0.071428571	0.174418605	0.135135135	0.055555556	1	0.076923077	0.25	0.150684932	0.164179104	0.096774194	0.096774194	0.122222222	0.132231405	0.077777778	0.164179104	0.103448276	0	0.03125	0.233766234	0.077777778	0.232142857	0.310344828	0.140350877	0.077777778	0.256756757	0.186440678	0.12962963	0.042253521	0.130434783	0.076923077	0.035087719	0.096774194	0.050847458	0.094594595	0.2	0.1	0.111111111	0.152941176	0.094594595	0.071428571	0.3125	0.05	0.103448276	0.050847458	0.077777778	0.096774194	0.193548387	0.077777778	0.096774194	0.032258065	0.077777778	0.093023256	0.131147541	0.246376812	0.122807018	0.122807018	0.042857143	0.076923077	0.123076923	0.328358209	0.054794521	0.088888889	0.160714286	0.102564103	0.093333333	0.096774194	0.120879121	0.12962963	0.125	0.118644068	0.055555556	0.042253521	0.12962963	0.06557377	0.246575342	0.048387097	0.215189873	0.13559322	0.077777778	0.321428571	0.095890411	0.112359551	0.104477612	0.044776119	0.142857143	0.1	0.055555556	0.227848101	0.328947368	0.079365079	0.163265306	0.197674419	0.05	0.125	0.075949367	0.123287671	0.211111111	0.085714286	0.071428571	0.195121951	0.228571429	0	0.144736842	0.216666667	0.076923077	0.050847458	0.140625	0.098901099	0.128205128	0.06122449	0.347222222	0.220338983	0.155555556	0.06097561	0.077777778	0.075949367	0.030769231	0.16091954	0.048387097	0.2	0.055555556	0.253731343	0.096774194	0.055555556	0.2375	0.107692308	0.05	0.148148148	0.042253521	0.090909091	0.1	0.122222222	0.098901099	0.09375	0.095238095	0.077777778	0.076923077	0.230769231	0.088235294	0.077777778	0.157894737	0.09	0.038461538	0.189655172	0.093457944	0.104477612	0.176470588	0.169014085	0.055555556	0	0.061538462	0.075949367	0.197368421	0.114285714	0.05	0.205128205	0.105882353	0.098901099	0.148148148	0.262626263	0.064935065	0.072072072	0.083333333	0.257142857	0.05	0.08974359	0.075949367	0.061538462	0.081395349	0.05	0.042253521	0.080645161	0.081395349	0.213483146	0.05	0.042857143	0.048387097	0.123287671	0.201680672	0.181818182	0.05	0.105263158	0.044117647	0.122807018	0.1	0.048387097	0.30952381	0.016666667	0.076923077	0.050847458	0.098901099	0.191489362	0.136986301	0.114942529	0.188235294	0.206896552	0.12962963	0.322033898	0.174311927	0.127659574	0.195402299	0.090909091	0.075949367	0.253333333	0.078125	0.122222222	0.216666667	0.16	0.034482759	0.290322581	0.076923077	0.208791209	0.06504065	0.085106383	0.05	0.145454545	0.105263158	0.075949367	0.183333333	0.243902439	0.142857143	0.1875	0.293333333	0.104166667	0.077777778	0.115942029	0.211111111	0.131147541	0.1	0.068965517	0.043478261	0.196721311	0	0.197530864	0.275	0.125	0.217821782	0.150943396	0.046153846	0.168831169	0.093457944	0.136363636	0.19047619	0.097222222	0.072463768	0.12	0.077777778	0.05	0.05	0.033898305	0	0.097222222	0.071428571	0.071428571	0.272727273	0.070175439	0.071428571	0.042253521	0.12962963	0.042253521	0.042253521	0.15625	0.102941176	0.169811321	0.042253521	0.055555556	0.15625	0.147727273	0.1	0.074626866	0.103448276	0.077777778	0.080645161	0.081967213	0.105882353	0.082191781	0.09375	0.114942529	0.223684211	0.076923077	0.063492063	0.059701493	0.138888889	0.063157895	0.190909091	0.076190476	0.118644068	0.076923077	0.242857143	0.105263158	0.133333333	0.182692308	0.064516129	0.264367816	0.139240506	0.175438596	0.04494382	0.071428571	0.138461538	0.106060606	0.342857143	0.268292683	0.213114754	0.101123596	0.075949367	0.081395349	0.231707317	0.150943396	0.145833333	0.08411215	0.126436782	0.149253731	0.131147541	0.157142857	0.066666667	0.164556962	0.20952381	0.232142857	0.050847458	0.205479452	0.225	0.176470588	0.042253521	0.21686747	0.093023256	0.123287671	0.2	0.071428571	0.111111111	0.074468085	0.076923077	0.1	0.132653061	0.076923077	0.291666667	0.104477612	0.050847458	0.077777778	0.197802198	0.042253521	0.05	0.233333333	0.118644068	0.086419753	0.032258065	0.170731707	0.090909091	0.161290323	0.122807018	0.270588235	0.050847458	0.282352941	0.077777778	0.179487179	0.089285714	0.042253521	0.090909091	0.109375	0.076190476	0.169491525	0.153846154	0.055555556	0.106666667	0.104477612	0.087719298	0.088235294	0	0.050847458	0.128571429	0.055555556	0.151162791	0.101265823	0.084745763	0.101123596	0.228070175	0.050847458	0.08988764	0.075949367	0.126582278	0.042253521	0.307692308	0.148148148	0.12037037	0.060606061	0.085106383	0.196969697	0.066115702	0.122807018	0.226666667	0.095890411	0.125	0.05	0.076190476	0.071428571
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)O[P@@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O)N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
O=c1[nH]c(nc(n1)c1ccccc1)N[C@H](C(=O)O)CC1=CN=C2[C@@H]1C=CC=C2	0.135416667	0.085714286	0.177419355	0.092783505	0.051282051	0.085714286	0.12345679	0.242424242	0.092783505	0.125	0.095744681	0.125	0.057971014	0.093023256	0.171717172	0.157142857	0.149253731	0.092783505	0.092783505	0.15625	0.083333333	0.096774194	0.072916667	0.236111111	0.194805195	0.059701493	0.086956522	0.131578947	0.090909091	0.089552239	0.093333333	0.095238095	0.111111111	0.111111111	0.095238095	0.059701493	0.094017094	0.059701493	0.115942029	0.197530864	0.118518519	0.078651685	0.092783505	0.138888889	0.352941176	0.179487179	0.142857143	0.057971014	0.093333333	0.134020619	0.115789474	0.09375	0.125	0.12244898	0.029850746	0.101449275	0.357142857	0.194444444	0.125	0.123076923	0.047619048	0.12295082	0.082352941	0.126315789	0.093333333	0.049382716	0.084745763	0.101010101	0.300970874	0.072916667	0.25	0.092783505	1	0.15	0.146666667	0.12244898	0.070422535	0.135416667	0.115384615	0.09375	0.131578947	0.11827957	0	0.042253521	0.183908046	0.09375	0.149253731	0.135135135	0.140625	0.09375	0.188235294	0.181818182	0.112903226	0.051282051	0.075	0.092783505	0.046875	0.12244898	0.060606061	0.098765432	0.172413793	0.086206897	0.079365079	0.177777778	0.1125	0.094017094	0.164948454	0.059701493	0.090909091	0.060606061	0.09375	0.12244898	0.138888889	0.09375	0.12244898	0.043478261	0.09375	0.120879121	0.132352941	0.119047619	0.107692308	0.107692308	0.065789474	0.092783505	0.109589041	0.197530864	0.075949367	0.092783505	0.123076923	0.068181818	0.097560976	0.12244898	0.12244898	0.112903226	0.126582278	0.104477612	0.072916667	0.051282051	0.112903226	0.057971014	0.164705882	0.073529412	0.464788732	0.102941176	0.09375	0.242424242	0.1	0.114583333	0.154929577	0.054054054	0.12	0.086206897	0.063291139	0.105263158	0.172043011	0.070422535	0.101694915	0.180851064	0.059701493	0.155844156	0.094117647	0.168831169	0.147058824	0.090909091	0.094017094	0.164835165	0.189873418	0	0.158536585	0.173913043	0.092783505	0.060606061	0.157142857	0.125	0.170731707	0.087378641	0.166666667	0.194029851	0.142857143	0.079545455	0.09375	0.094117647	0.041666667	0.147368421	0.057971014	0.131578947	0.072916667	0.194805195	0.085714286	0.031746032	0.163043478	0.111111111	0.059701493	0.111111111	0.051282051	0.095890411	0.075949367	0.135416667	0.125	0.098591549	0.098214286	0.09375	0.092783505	0.107692308	0.078947368	0.09375	0.121212121	0.114285714	0.047058824	0.149253731	0.10619469	0.093333333	0.44	0.12345679	0.072916667	0	0.084507042	0.094117647	0.178571429	0.116883117	0.059701493	0.146067416	0.133333333	0.125	0.111111111	0.146551724	0.058823529	0.094827586	0.096491228	0.2	0.059701493	0.081395349	0.17721519	0.054794521	0.097826087	0.059701493	0.051282051	0.056338028	0.097826087	0.171717172	0.059701493	0.038461538	0.057971014	0.111111111	0.135338346	0.094202899	0.059701493	0.082352941	0.067567568	0.107692308	0.104477612	0.057971014	0.145631068	0.029850746	0.092783505	0.060606061	0.125	0.153846154	0.109756098	0.09375	0.172043011	0.147058824	0.112903226	0.228571429	0.142857143	0.14	0.142857143	0.111111111	0.094117647	0.146067416	0.084507042	0.135416667	0.14084507	0.347826087	0.03030303	0.205479452	0.092783505	0.404761905	0.0859375	0.1	0.059701493	0.109375	0.13	0.094117647	0.128571429	0.1	0.111111111	0.183908046	0.458333333	0.117647059	0.09375	0.08974359	0.103773585	0.132352941	0.086206897	0.086021505	0.052631579	0.14084507	0	0.166666667	0.157894737	0.155844156	0.139130435	0.15	0.055555556	0.113636364	0.10619469	0.090163934	0.169014085	0.0875	0.078947368	0.069767442	0.09375	0.059701493	0.059701493	0.061538462	0	0.101265823	0.094017094	0.094017094	0.194805195	0.092436975	0.077922078	0.051282051	0.112903226	0.051282051	0.051282051	0.154929577	0.106666667	0.147540984	0.051282051	0.072916667	0.154929577	0.147368421	0.11627907	0.095890411	0.130434783	0.09375	0.086956522	0.088235294	0.133333333	0.06097561	0.114285714	0.141304348	0.10989011	0.092783505	0.056338028	0.067567568	0.139240506	0.068627451	0.120967742	0.1	0.104477612	0.092783505	0.172839506	0.13	0.120481928	0.091666667	0.07	0.168316832	0.152941176	0.153846154	0.063157895	0.094017094	0.108108108	0.109589041	0.186046512	0.230769231	0.171428571	0.115789474	0.094117647	0.097826087	0.197802198	0.112903226	0.145631068	0.087719298	0.104166667	0.133333333	0.1	0.098765432	0.094736842	0.176470588	0.323529412	0.149253731	0.060606061	0.391304348	0.131386861	0.173333333	0.051282051	0.135416667	0.120879121	0.111111111	0.089285714	0.094017094	0.102040816	0.09	0.092783505	0.086206897	0.155339806	0.092783505	0.10989011	0.093333333	0.060606061	0.09375	0.103773585	0.051282051	0.059701493	0.138888889	0.104477612	0.078651685	0.028571429	0.155555556	0.104761905	0.111111111	0.107692308	0.148514851	0.060606061	0.181818182	0.09375	0.149425287	0.078125	0.051282051	0.081081081	0.112676056	0.1	0.149253731	0.096774194	0.072916667	0.12345679	0.108108108	0.109243697	0.093333333	0	0.060606061	0.0875	0.072916667	0.126315789	0.091954023	0.058823529	0.092783505	0.2	0.060606061	0.09375	0.094117647	0.077777778	0.051282051	0.120481928	0.111111111	0.084033613	0.083333333	0.1	0.175675676	0.0703125	0.107692308	0.176470588	0.128205128	0.155844156	0.059701493	0.1	0.094017094
C[N+](=N)N/C=C(/c1ccccc1)/c1ccc(cc1)C[N+](=O)[O-]	0.068965517	0.052631579	0.163265306	0.058823529	0.047619048	0.052631579	0.086956522	0.2	0.058823529	0.083333333	0.06097561	0.082352941	0.036363636	0.098591549	0.111111111	0.120689655	0.109090909	0.058823529	0.058823529	0.115384615	0.050847458	0.083333333	0.06097561	0.196721311	0.169230769	0.037735849	0.072727273	0.118811881	0.0625	0.075471698	0.081967213	0.06	0.08045977	0.08	0.101449275	0.037735849	0.046728972	0.037735849	0.089285714	0.227272727	0.088709677	0.081081081	0.058823529	0.081967213	0.12962963	0.151515152	0.094736842	0.036363636	0.081967213	0.160493827	0.058823529	0.05952381	0.082352941	0.08045977	0.019230769	0.052631579	0.144927536	0.166666667	0.082352941	0.096153846	0.043478261	0.061403509	0.027027027	0.070588235	0.081967213	0.045454545	0.046728972	0.094117647	0.072727273	0.06097561	0.150684932	0.058823529	0.15	1	0.166666667	0.08045977	0.052631579	0.056818182	0.075	0.05952381	0.111111111	0.086419753	0	0.035714286	0.101265823	0.05952381	0.109090909	0.096774194	0.14	0.05952381	0.164383562	0.169811321	0.081632653	0.047619048	0.09375	0.058823529	0.02	0.08045977	0.038461538	0.089552239	0.238095238	0.093023256	0.106382979	0.153846154	0.057971014	0.046728972	0.141176471	0.037735849	0.056603774	0.038461538	0.05952381	0.08045977	0.081967213	0.05952381	0.08045977	0.037037037	0.05952381	0.061728395	0.12962963	0.098591549	0.076923077	0.076923077	0.048387097	0.058823529	0.101694915	0.173913043	0.061538462	0.058823529	0.163265306	0.068493151	0.072463768	0.08045977	0.08045977	0.104166667	0.089552239	0.074074074	0.06097561	0.047619048	0.081632653	0.075471698	0.106666667	0.036363636	0.1	0.092592593	0.05952381	0.2	0.107692308	0.083333333	0.081967213	0.033333333	0.129411765	0.093023256	0.046153846	0.085365854	0.148148148	0.052631579	0.088888889	0.144578313	0.037735849	0.089552239	0.054794521	0.088235294	0.086021505	0.0625	0.046728972	0.139240506	0.098591549	0	0.179104478	0.160714286	0.058823529	0.038461538	0.083333333	0.082352941	0.126760563	0.066666667	0.141025641	0.163636364	0.129411765	0.067567568	0.05952381	0.054794521	0.053571429	0.094117647	0.036363636	0.09375	0.06097561	0.206349206	0.090909091	0.065217391	0.1375	0.084745763	0.037735849	0.102040816	0.047619048	0.084745763	0.078125	0.056818182	0.082352941	0.068965517	0.07	0.05952381	0.058823529	0.098039216	0.064516129	0.05952381	0.137254902	0.074468085	0.042857143	0.109090909	0.068627451	0.081967213	0.095238095	0.086956522	0.06097561	0	0.150943396	0.054794521	0.121621622	0.111111111	0.037735849	0.131578947	0.075	0.082352941	0.08	0.114285714	0.072463768	0.057142857	0.068627451	0.176470588	0.037735849	0.069444444	0.054794521	0.051724138	0.0625	0.037735849	0.047619048	0.072727273	0.0625	0.149425287	0.037735849	0.06557377	0.036363636	0.104477612	0.115702479	0.097560976	0.037735849	0.225806452	0.032786885	0.076923077	0.074074074	0.036363636	0.085106383	0.019230769	0.058823529	0.038461538	0.082352941	0.142857143	0.086956522	0.085365854	0.120481928	0.087719298	0.081632653	0.186440678	0.111111111	0.076923077	0.129411765	0.066666667	0.054794521	0.102564103	0.150943396	0.056818182	0.083333333	0.113402062	0.04	0.161290323	0.058823529	0.133333333	0.042372881	0.08045977	0.037735849	0.1	0.102272727	0.054794521	0.166666667	0.08045977	0.122807018	0.16	0.1125	0.053763441	0.05952381	0.045454545	0.063157895	0.089285714	0.093023256	0.08974359	0.049180328	0.101694915	0	0.219178082	0.13253012	0.089552239	0.116504854	0.127659574	0.071428571	0.078947368	0.058252427	0.063636364	0.155172414	0.075757576	0.064516129	0.085714286	0.05952381	0.037735849	0.037735849	0.039215686	0	0.075757576	0.046728972	0.046728972	0.151515152	0.075471698	0.063492063	0.047619048	0.104166667	0.047619048	0.047619048	0.137931034	0.063492063	0.2	0.047619048	0.06097561	0.157894737	0.081395349	0.111111111	0.084745763	0.086419753	0.05952381	0.053571429	0.074074074	0.075	0.044117647	0.068965517	0.072289157	0.075949367	0.058823529	0.053571429	0.05	0.088235294	0.056818182	0.098214286	0.05	0.074074074	0.058823529	0.144927536	0.102272727	0.149253731	0.08490566	0.058139535	0.133333333	0.064935065	0.18	0.049382716	0.046728972	0.081967213	0.083333333	0.162162162	0.142857143	0.157894737	0.058823529	0.054794521	0.0625	0.094117647	0.081632653	0.096774194	0.048543689	0.111111111	0.15	0.070175439	0.106060606	0.060240964	0.166666667	0.081818182	0.109090909	0.038461538	0.111111111	0.103174603	0.125	0.047619048	0.148148148	0.061728395	0.121212121	0.070707071	0.046728972	0.095238095	0.056818182	0.058823529	0.093023256	0.107526882	0.058823529	0.075949367	0.081967213	0.038461538	0.05952381	0.063157895	0.047619048	0.037735849	0.081967213	0.074074074	0.081081081	0.037037037	0.128205128	0.052631579	0.103448276	0.076923077	0.162790698	0.038461538	0.134831461	0.05952381	0.150684932	0.081632653	0.047619048	0.084745763	0.105263158	0.05	0.150943396	0.083333333	0.06097561	0.086956522	0.064516129	0.054545455	0.064516129	0	0.038461538	0.092307692	0.06097561	0.083333333	0.067567568	0.037037037	0.084337349	0.192307692	0.038461538	0.085365854	0.054794521	0.14084507	0.047619048	0.084507042	0.08	0.066037736	0.050847458	0.08045977	0.14516129	0.07079646	0.076923077	0.217391304	0.125	0.089552239	0.037735849	0.05	0.046728972
O=C(N[C@H]1CC[C@@H](CC1)C(=O)O)Cc1ccc(cc1)O	0.074074074	0.102040816	0.159090909	0.076923077	0.052631579	0.08	0.254545455	0.304347826	0.076923077	0.156862745	0.08	0.075	0.085106383	0.180327869	0.119047619	0.204081633	0.12244898	0.076923077	0.076923077	0.130434783	0.076923077	0.12195122	0.094594595	0.288461538	0.296296296	0.065217391	0.104166667	0.126315789	0.087719298	0.0625	0.132075472	0.093023256	0.086419753	0.11627907	0.147540984	0.065217391	0.081632653	0.065217391	0.170212766	0.271186441	0.183486239	0.104477612	0.076923077	0.132075472	0.126213592	0.166666667	0.113636364	0.085106383	0.132075472	0.113924051	0.090909091	0.077922078	0.075	0.073170732	0.068181818	0.058823529	0.177419355	0.20754717	0.075	0.108695652	0.047619048	0.08490566	0.076923077	0.103896104	0.132075472	0.05	0.081632653	0.101265823	0.142857143	0.094594595	0.164179104	0.076923077	0.146666667	0.166666667	1	0.073170732	0.08	0.074074074	0.108108108	0.077922078	0.185185185	0.078947368	0	0.06122449	0.14084507	0.077922078	0.12244898	0.107142857	0.159090909	0.077922078	0.161764706	0.333333333	0.119047619	0.052631579	0.084745763	0.076923077	0.071428571	0.073170732	0.066666667	0.098360656	0.179487179	0.138888889	0.12195122	0.135135135	0.116666667	0.081632653	0.151898734	0.065217391	0.162790698	0.066666667	0.077922078	0.073170732	0.111111111	0.077922078	0.073170732	0.086956522	0.077922078	0.081081081	0.078431373	0.107692308	0.111111111	0.111111111	0.092592593	0.076923077	0.113207547	0.229508197	0.145454545	0.063291139	0.186046512	0.058823529	0.096774194	0.073170732	0.1	0.119047619	0.175438596	0.106382979	0.094594595	0.052631579	0.119047619	0.085106383	0.132352941	0.0625	0.171428571	0.127659574	0.077922078	0.304347826	0.2	0.133333333	0.132075472	0.056603774	0.184210526	0.138888889	0.068965517	0.092105263	0.16	0.08	0.102564103	0.141025641	0.065217391	0.116666667	0.075757576	0.114754098	0.117647059	0.169811321	0.081632653	0.217391304	0.161290323	0	0.177419355	0.156862745	0.076923077	0.066666667	0.156862745	0.075	0.174603175	0.084337349	0.152777778	0.183673469	0.139240506	0.089552239	0.077922078	0.075757576	0.081632653	0.0875	0.085106383	0.103448276	0.094594595	0.186440678	0.173913043	0.048780488	0.231884058	0.137254902	0.065217391	0.11627907	0.052631579	0.208333333	0.105263158	0.074074074	0.075	0.166666667	0.134831461	0.077922078	0.076923077	0.111111111	0.052631579	0.077922078	0.181818182	0.091954023	0.046875	0.078431373	0.084210526	0.132075472	0.146666667	0.169491525	0.094594595	0	0.12244898	0.075757576	0.149253731	0.163636364	0.065217391	0.403508772	0.095890411	0.075	0.11627907	0.132653061	0.133333333	0.082474227	0.072916667	0.15625	0.065217391	0.109375	0.092307692	0.057692308	0.082191781	0.065217391	0.052631579	0.104166667	0.082191781	0.323943662	0.065217391	0.092592593	0.085106383	0.133333333	0.172727273	0.151785714	0.065217391	0.111111111	0.117647059	0.111111111	0.130434783	0.085106383	0.11627907	0.068181818	0.076923077	0.066666667	0.075	0.139534884	0.15	0.220588235	0.260869565	0.12	0.119047619	0.20754717	0.14	0.082352941	0.216216216	0.137254902	0.075757576	0.15942029	0.057692308	0.074074074	0.134615385	0.2	0.12195122	0.32	0.076923077	0.2	0.073394495	0.086419753	0.065217391	0.113636364	0.083333333	0.075757576	0.212765957	0.086419753	0.183673469	0.265625	0.185714286	0.108433735	0.077922078	0.105263158	0.117647059	0.1	0.138888889	0.082191781	0.054545455	0.113207547	0	0.152777778	0.222222222	0.116666667	0.12371134	0.093023256	0.102040816	0.169230769	0.084210526	0.099009901	0.173076923	0.120689655	0.224489796	0.147540984	0.077922078	0.065217391	0.065217391	0.119047619	0	0.120689655	0.081632653	0.081632653	0.186440678	0.08	0.089285714	0.052631579	0.119047619	0.052631579	0.052631579	0.111111111	0.070175439	0.170731707	0.052631579	0.094594595	0.132075472	0.101265823	0.121212121	0.137254902	0.078947368	0.077922078	0.177777778	0.106382979	0.081081081	0.083333333	0.076923077	0.077922078	0.097222222	0.076923077	0.06	0.075471698	0.133333333	0.101265823	0.193877551	0.087912088	0.106382979	0.076923077	0.123076923	0.083333333	0.14516129	0.079207921	0.08974359	0.185185185	0.085714286	0.177777778	0.082191781	0.081632653	0.111111111	0.18	0.15942029	0.184210526	0.224489796	0.090909091	0.075757576	0.082191781	0.16	0.119047619	0.142857143	0.085106383	0.12	0.26	0.170212766	0.155172414	0.064935065	0.164179104	0.141414141	0.12244898	0.066666667	0.15625	0.17699115	0.137931034	0.052631579	0.260869565	0.081081081	0.133333333	0.075268817	0.081632653	0.102564103	0.074074074	0.076923077	0.138888889	0.114942529	0.076923077	0.112676056	0.132075472	0.066666667	0.077922078	0.117647059	0.052631579	0.065217391	0.132075472	0.106382979	0.104477612	0.041666667	0.123287671	0.08045977	0.208333333	0.111111111	0.205128205	0.066666667	0.144578313	0.077922078	0.083333333	0.119047619	0.052631579	0.137254902	0.1875	0.087912088	0.145833333	0.095238095	0.094594595	0.131147541	0.090909091	0.057692308	0.132075472	0	0.066666667	0.140350877	0.094594595	0.103896104	0.106060606	0.041666667	0.135135135	0.191489362	0.066666667	0.092105263	0.075757576	0.119402985	0.052631579	0.126984127	0.11627907	0.114583333	0.076923077	0.086419753	0.140350877	0.074766355	0.111111111	0.147058824	0.178571429	0.116666667	0.065217391	0.087912088	0.081632653
O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.681818182	0.068493151	0.071428571	0.611940299	0.135135135	0.054054054	0.134146341	0.076923077	0.611940299	0.121621622	0.567164179	0.964285714	0.119402985	0.054945055	0.268817204	0.077922078	0.053333333	0.611940299	0.611940299	0.055555556	0.081081081	0.060606061	0.265060241	0.070588235	0.068181818	0.140625	0.040540541	0.100840336	0.116883117	0.102941176	0.135135135	0.044117647	0.178947368	0.058823529	0.105882353	0.140625	0.413043478	0.140625	0.112676056	0.064516129	0.0625	0.126436782	0.611940299	0.05	0.085271318	0.08045977	0.079646018	0.119402985	0.135135135	0.154639175	0.402597403	0.597014925	0.964285714	1	0.075757576	0.098591549	0.08988764	0.113924051	0.964285714	0.102941176	0.125	0.39	0.093023256	0.297619048	0.135135135	0.12987013	0.413043478	0.057142857	0.088	0.265060241	0.096774194	0.611940299	0.12244898	0.08045977	0.073170732	1	0.04	0.681818182	0.080882353	0.597014925	0.073170732	0.606060606	0	0.070422535	0.141304348	0.597014925	0.053333333	0.048780488	0.056338028	0.597014925	0.072916667	0.081081081	0.059701493	0.135135135	0.086419753	0.611940299	0.078125	1	0.142857143	0.213333333	0.060606061	0.048387097	0.044776119	0.317073171	0.070588235	0.413043478	0.064814815	0.140625	0.072463768	0.142857143	0.597014925	1	0.05	0.597014925	1	0.072463768	0.597014925	0.552238806	0.112676056	0.054945055	0.057142857	0.057142857	0.23880597	0.611940299	0.064102564	0.064516129	0.06097561	0.173913043	0.056338028	0.11627907	0.179487179	1	0.287356322	0.059701493	0.166666667	0.055555556	0.265060241	0.135135135	0.059701493	0.086956522	0.063157895	0.136363636	0.092783505	0.054794521	0.597014925	0.076923077	0.097560976	0.12371134	0.105263158	0.142857143	0.075471698	0.048387097	0.409836066	0.059405941	0.057142857	0.130434783	0.046875	0.177083333	0.140625	0.3	0.338028169	0.069767442	0.072072072	0.061728395	0.413043478	0.069306931	0.090909091	0	0.114942529	0.064102564	0.611940299	0.142857143	0.106666667	0.964285714	0.113636364	0.280898876	0.059405941	0.078947368	0.106796117	0.141176471	0.597014925	0.338028169	0.1	0.441558442	0.119402985	0.047619048	0.265060241	0.08045977	0.054054054	0.030769231	0.058252427	0.138888889	0.140625	0.074626866	0.135135135	0.064935065	0.06097561	0.681818182	0.964285714	0.095890411	0.436781609	0.597014925	0.611940299	0.057142857	0.090909091	0.597014925	0.070422535	0.352272727	0.151898734	0.082191781	0.336842105	0.135135135	0.1	0.068965517	0.265060241	0	0.128571429	0.338028169	0.10989011	0.086419753	0.140625	0.072164948	0.575757576	0.964285714	0.058823529	0.062992126	0.069767442	0.417582418	0.27	0.065217391	0.140625	0.130952381	0.104651163	0.128571429	0.492753623	0.140625	0.135135135	0.040540541	0.492753623	0.072727273	0.140625	0.064102564	0.119402985	0.095238095	0.06993007	0.040816327	0.140625	0.056179775	0.065789474	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.611940299	0.142857143	0.964285714	0.060869565	0.068965517	0.080808081	0.077669903	0.052631579	0.059701493	0.073170732	0.069767442	0.567567568	0.065420561	0.078947368	0.338028169	0.083333333	0.097222222	0.681818182	0.050632911	0.076923077	0.060606061	0.071428571	0.611940299	0.090909091	0.396039604	0.493333333	0.140625	0.057971014	0.796875	0.338028169	0.065789474	0.046728972	0.064935065	0.082474227	0.091836735	0.137254902	0.597014925	0.06097561	0.0625	0.097222222	0.048387097	0.095744681	0.138888889	0.136986301	0	0.049019608	0.066666667	0.3	0.064	0.092307692	0.04	0.086956522	0.426966292	0.0546875	0.08974359	0.141025641	0.05	0.068181818	0.597014925	0.140625	0.140625	0.075757576	0	0.141025641	0.413043478	0.413043478	0.08045977	0.419354839	0.08974359	0.135135135	0.059701493	0.135135135	0.135135135	0.090909091	0.075949367	0.058823529	0.135135135	0.265060241	0.105263158	0.077669903	0.113636364	0.108108108	0.827586207	0.597014925	0.069444444	0.04109589	0.677419355	0.085365854	0.111111111	0.573529412	0.051020408	0.611940299	0.132352941	0.306451613	0.164556962	0.057142857	0.068181818	0.447058824	0.055555556	0.611940299	0.08988764	0.796875	0.104651163	0.047244094	0.453333333	0.071428571	0.428571429	0.069444444	0.107526882	0.413043478	0.105263158	0.077922078	0.06122449	0.065420561	0.076923077	0.333333333	0.338028169	0.492753623	0.11	0.059701493	0.100917431	0.431818182	0.08	0.074074074	0.067567568	0.070588235	0.277108434	0.096774194	0.078740157	0.053333333	0.142857143	0.101123596	0.053691275	0.097560976	0.135135135	0.077669903	0.552238806	0.082352941	0.050847458	0.413043478	0.25	0.460526316	0.611940299	0.048387097	0.234693878	0.611940299	0.051020408	0.135135135	0.142857143	0.597014925	0.053097345	0.135135135	0.140625	0.05	0.055555556	0.126436782	0.027777778	0.081632653	0.311111111	0.064935065	0.057142857	0.053571429	0.142857143	0.072072072	0.597014925	0.108695652	0.044117647	0.135135135	0.123287671	0.094594595	0.447058824	0.067567568	0.044776119	0.265060241	0.207792208	0.05	0.456521739	0.105263158	0	0.142857143	0.047058824	0.265060241	0.297619048	0.102272727	0.042253521	0.213483146	0.081081081	0.142857143	0.445945946	0.338028169	0.042105263	0.135135135	0.043956044	0.058823529	0.06504065	0.052631579	0.493333333	0.05952381	0.112	0.057142857	0.0625	0.168831169	0.3	0.140625	0.447058824	0.413043478
NC(=O)[C@@H](N)CC(C(F)F)(O)O	0.054794521	0.1	0.171428571	0.057142857	0.041666667	0.023255814	0.072727273	0.111111111	0.057142857	0.065217391	0.059701493	0.04109589	0.051282051	0.050847458	0.076923077	0.195121951	0.125	0.057142857	0.057142857	0.135135135	0.022222222	0.125	0.044117647	0.096153846	0.090909091	0.054054054	0.162162162	0.077777778	0.04	0.051282051	0.086956522	0.193548387	0.054054054	0.151515152	0.052631579	0.054054054	0.066666667	0.054054054	0.071428571	0.083333333	0.043859649	0.066666667	0.057142857	0.111111111	0.070707071	0.111111111	0.113924051	0.051282051	0.086956522	0.054054054	0.057142857	0.057971014	0.04109589	0.04	0.027777778	0.023255814	0.05	0.08	0.04109589	0.051282051	0.037037037	0.082474227	0.034482759	0.086956522	0.086956522	0.039215686	0.066666667	0.1	0.051546392	0.044117647	0.096774194	0.057142857	0.070422535	0.052631579	0.08	0.04	1	0.054794521	0.066037736	0.057971014	0.08	0.043478261	0	0.024390244	0.075757576	0.057971014	0.184210526	0.106382979	0.078947368	0.057971014	0.078125	0.210526316	0.193548387	0.041666667	0.058823529	0.057142857	0.029411765	0.04	0.055555556	0.036363636	0.090909091	0.148148148	0.125	0.072463768	0.096153846	0.066666667	0.065789474	0.054054054	0.081081081	0.055555556	0.057971014	0.04	0.19047619	0.057971014	0.04	0.052631579	0.057971014	0.044776119	0.022727273	0.127272727	0.25	0.25	0.065217391	0.057142857	0.166666667	0.083333333	0.06	0.057142857	0.078947368	0.050847458	0.183673469	0.04	0.083333333	0.275862069	0.055555556	0.2	0.044117647	0.041666667	0.275862069	0.025	0.080645161	0.051282051	0.074626866	0.162162162	0.057971014	0.111111111	0.056603774	0.119402985	0.086956522	0.045454545	0.066666667	0.148148148	0.06122449	0.106060606	0.115942029	0.333333333	0.137931034	0.067567568	0.054054054	0.055555556	0.051724138	0.234042553	0.118421053	0.181818182	0.066666667	0.072463768	0.087719298	0	0.06779661	0.088888889	0.057142857	0.055555556	0.195121951	0.04109589	0.066666667	0.038961039	0.073529412	0.2	0.038961039	0.032786885	0.057971014	0.051724138	0.048780488	0.054794521	0.051282051	0.14893617	0.044117647	0.132075472	0.1	0.137931034	0.119402985	0.090909091	0.054054054	0.151515152	0.041666667	0.090909091	0.039215686	0.054794521	0.04109589	0.095238095	0.058139535	0.057971014	0.057142857	0.25	0.063829787	0.057971014	0.076923077	0.0625	0.036363636	0.046511628	0.04494382	0.086956522	0.101449275	0.092592593	0.044117647	0	0.046511628	0.051724138	0.063492063	0.058823529	0.054054054	0.076923077	0.044776119	0.04109589	0.266666667	0.052083333	0.115384615	0.06741573	0.033333333	0.084745763	0.054054054	0.070175439	0.033898305	0.097560976	0.061538462	0.054054054	0.041666667	0.162162162	0.061538462	0.063291139	0.054054054	0.065217391	0.051282051	0.074074074	0.0625	0.072072072	0.054054054	0.090909091	0.044444444	0.142857143	0.135135135	0.051282051	0.075	0.027777778	0.057142857	0.055555556	0.04109589	0.086419753	0.053571429	0.057971014	0.069444444	0.210526316	0.275862069	0.173913043	0.072164948	0.051282051	0.095890411	0.066666667	0.051724138	0.111111111	0.022727273	0.054794521	0.195121951	0.108433735	0.028571429	0.166666667	0.057142857	0.061728395	0.049019608	0.054054054	0.054054054	0.147058824	0.038461538	0.051724138	0.093023256	0.130434783	0.142857143	0.126984127	0.073529412	0.064935065	0.057971014	0.152173913	0.08974359	0.125	0.148148148	0.029850746	0.043478261	0.113636364	0	0.123076923	0.114285714	0.055555556	0.076086957	0.027777778	0.047619048	0.064516129	0.068965517	0.086021505	0.214285714	0.078431373	0.136363636	0.111111111	0.057971014	0.054054054	0.054054054	0.027777778	0	0.078431373	0.066666667	0.066666667	0.176470588	0.042553191	0.040816327	0.041666667	0.275862069	0.041666667	0.041666667	0.041666667	0.040816327	0.085714286	0.041666667	0.044117647	0.063829787	0.115942029	0.032258065	0.142857143	0.043478261	0.057971014	0.075	0.166666667	0.044776119	0.018518519	0.045454545	0.057971014	0.078125	0.057142857	0.048780488	0.068181818	0.16	0.040540541	0.049019608	0.072289157	0.272727273	0.057142857	0.086206897	0.038461538	0.070175439	0.1	0.056338028	0.061728395	0.064516129	0.102564103	0.029850746	0.066666667	0.086956522	0.065217391	0.129032258	0.066666667	0.19047619	0.042253521	0.051724138	0.061538462	0.069444444	0.15625	0.061728395	0.069767442	0.072463768	0.06	0.097560976	0.036363636	0.043478261	0.0625	0.072916667	0.125	0.055555556	0.084745763	0.060344828	0.098039216	0.041666667	0.069444444	0.044776119	0.115384615	0.084337349	0.066666667	0.070422535	0.054794521	0.057142857	0.148148148	0.048192771	0.057142857	0.112903226	0.086956522	0.055555556	0.057971014	0.0625	0.041666667	0.054054054	0.19047619	0.2	0.066666667	0.111111111	0.058823529	0.037037037	0.066666667	0.25	0.105263158	0.055555556	0.08974359	0.057971014	0.046153846	0.193548387	0.041666667	0.090909091	0.068181818	0.072289157	0.071428571	0.125	0.044117647	0.053571429	0.19047619	0.052631579	0.041666667	0	0.055555556	0.057692308	0.044117647	0.086956522	0.06779661	0.025641026	0.072463768	0.12195122	0.055555556	0.042857143	0.051724138	0.031746032	0.041666667	0.12962963	0.266666667	0.077777778	0.022222222	0.054054054	0.057692308	0.03960396	0.142857143	0.079365079	0.056603774	0.055555556	0.054054054	0.072289157	0.066666667
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.746031746	0.069444444	0.088235294	0.621212121	0.136986301	0.084507042	0.135802469	0.077922078	0.621212121	0.123287671	0.575757576	0.703125	0.121212121	0.055555556	0.285714286	0.093333333	0.068493151	0.621212121	0.621212121	0.056338028	0.082191781	0.061538462	0.283950617	0.071428571	0.068965517	0.142857143	0.04109589	0.111111111	0.118421053	0.121212121	0.136986301	0.044776119	0.168421053	0.059701493	0.107142857	0.142857143	0.417582418	0.142857143	0.098591549	0.065217391	0.062937063	0.141176471	0.621212121	0.064102564	0.0859375	0.120481928	0.080357143	0.121212121	0.136986301	0.15625	0.621212121	0.630769231	0.703125	0.681818182	0.076923077	0.184615385	0.078651685	0.115384615	0.703125	0.104477612	0.126582278	0.408163265	0.134146341	0.317073171	0.136986301	0.131578947	0.417582418	0.047619048	0.088709677	0.283950617	0.122222222	0.621212121	0.135416667	0.056818182	0.074074074	0.681818182	0.054794521	1	0.089552239	0.630769231	0.074074074	0.52173913	0	0.071428571	0.142857143	0.630769231	0.068493151	0.049382716	0.057142857	0.630769231	0.073684211	0.097222222	0.076923077	0.136986301	0.074074074	0.621212121	0.079365079	0.681818182	0.14516129	0.184210526	0.061538462	0.049180328	0.045454545	0.3375	0.071428571	0.417582418	0.065420561	0.142857143	0.073529412	0.14516129	0.630769231	0.681818182	0.077922078	0.630769231	0.681818182	0.073529412	0.630769231	0.609375	0.098591549	0.055555556	0.073529412	0.073529412	0.242424242	0.621212121	0.064935065	0.065217391	0.061728395	0.163043478	0.057142857	0.117647059	0.197368421	0.681818182	0.305882353	0.076923077	0.168831169	0.071428571	0.283950617	0.136986301	0.076923077	0.088235294	0.075268817	0.138461538	0.105263158	0.055555556	0.630769231	0.077922078	0.085365854	0.125	0.136986301	0.144927536	0.076190476	0.049180328	0.416666667	0.06	0.078431373	0.149253731	0.047619048	0.204301075	0.142857143	0.304347826	0.362318841	0.083333333	0.092592593	0.075949367	0.417582418	0.07	0.091954023	0	0.11627907	0.064935065	0.621212121	0.14516129	0.123287671	0.703125	0.114942529	0.284090909	0.06	0.094594595	0.118811881	0.129411765	0.630769231	0.362318841	0.101449275	0.506849315	0.121212121	0.074074074	0.283950617	0.081395349	0.054794521	0.047619048	0.08	0.14084507	0.142857143	0.075757576	0.136986301	0.065789474	0.075	1	0.703125	0.097222222	0.441860465	0.630769231	0.621212121	0.073529412	0.077922078	0.630769231	0.056338028	0.372093023	0.153846154	0.083333333	0.431818182	0.136986301	0.12371134	0.069767442	0.283950617	0	0.114285714	0.362318841	0.123595506	0.0875	0.142857143	0.084210526	0.537313433	0.703125	0.075757576	0.063492063	0.070588235	0.422222222	0.3125	0.065934066	0.142857143	0.146341463	0.105882353	0.130434783	0.52238806	0.142857143	0.136986301	0.055555556	0.52238806	0.073394495	0.142857143	0.064935065	0.121212121	0.109756098	0.062937063	0.048275862	0.142857143	0.04494382	0.081081081	0.057971014	0.119402985	0.121212121	0.081818182	0.076923077	0.621212121	0.14516129	0.703125	0.07079646	0.082352941	0.081632653	0.078431373	0.067567568	0.076923077	0.0875	0.078740157	0.825396825	0.076190476	0.08	0.362318841	0.107526882	0.083333333	1	0.064935065	0.086956522	0.061538462	0.085365854	0.621212121	0.091743119	0.4	0.520547945	0.142857143	0.058823529	0.583333333	0.362318841	0.066666667	0.057142857	0.094594595	0.094736842	0.092783505	0.138613861	0.630769231	0.075	0.082568807	0.130434783	0.049180328	0.085106383	0.14084507	0.138888889	0	0.04950495	0.077669903	0.304347826	0.073170732	0.09375	0.040540541	0.1	0.448275862	0.063492063	0.105263158	0.157894737	0.064102564	0.081395349	0.630769231	0.142857143	0.142857143	0.076923077	0	0.142857143	0.417582418	0.417582418	0.094117647	0.323232323	0.12	0.136986301	0.076923077	0.136986301	0.136986301	0.121621622	0.12	0.059701493	0.136986301	0.283950617	0.092105263	0.089108911	0.114942529	0.125	0.590909091	0.630769231	0.070422535	0.056338028	0.609375	0.128205128	0.082191781	0.630769231	0.040816327	0.621212121	0.134328358	0.31147541	0.181818182	0.057692308	0.06870229	0.452380952	0.071428571	0.621212121	0.103448276	0.583333333	0.105882353	0.047619048	0.459459459	0.072072072	0.677966102	0.070422535	0.096774194	0.417582418	0.106666667	0.078947368	0.084210526	0.066037736	0.092105263	0.507042254	0.362318841	0.52238806	0.111111111	0.060606061	0.101851852	0.436781609	0.080808081	0.075	0.068493151	0.071428571	0.3125	0.097826087	0.088	0.068493151	0.14516129	0.114942529	0.068493151	0.1125	0.136986301	0.057692308	0.609375	0.083333333	0.051282051	0.417582418	0.297619048	0.486486486	0.621212121	0.049180328	0.237113402	0.621212121	0.073684211	0.136986301	0.14516129	0.630769231	0.063063063	0.136986301	0.142857143	0.077922078	0.071428571	0.141176471	0.028169014	0.082474227	0.444444444	0.065789474	0.073529412	0.063636364	0.14516129	0.082568807	0.630769231	0.122222222	0.044776119	0.136986301	0.125	0.111111111	0.452380952	0.068493151	0.045454545	0.283950617	0.210526316	0.064102564	0.445652174	0.106666667	0	0.14516129	0.047619048	0.283950617	0.317073171	0.142857143	0.089552239	0.229885057	0.082191781	0.14516129	0.376623377	0.362318841	0.042553191	0.136986301	0.068181818	0.075757576	0.06557377	0.082191781	0.520547945	0.073170732	0.104	0.057971014	0.063157895	0.171052632	0.304347826	0.142857143	0.452380952	0.417582418
OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])CCCNC(=N)N)CCCC[NH3+])CC1=NC=NC1	0.073529412	0.107843137	0.1	0.07518797	0.043859649	0.086538462	0.163636364	0.122641509	0.07518797	0.072727273	0.076923077	0.082089552	0.057692308	0.06504065	0.108695652	0.102803738	0.163265306	0.07518797	0.07518797	0.144329897	0.045454545	0.060606061	0.06870229	0.125	0.162162162	0.048543689	0.076923077	0.360655738	0.061403509	0.037735849	0.081818182	0.06	0.097014925	0.103092784	0.102564103	0.048543689	0.092715232	0.048543689	0.055555556	0.107438017	0.413533835	0.072580645	0.07518797	0.214285714	0.356589147	0.183486239	0.481132075	0.057692308	0.081818182	0.088888889	0.091603053	0.075757576	0.082089552	0.080882353	0.029126214	0.046296296	0.081967213	0.078947368	0.082089552	0.057692308	0.041666667	0.183673469	0.048780488	0.125	0.081818182	0.042735043	0.092715232	0.303571429	0.212765957	0.06870229	0.132231405	0.07518797	0.115384615	0.075	0.108108108	0.080882353	0.066037736	0.089552239	1	0.075757576	0.078947368	0.068181818	0	0.047169811	0.166666667	0.075757576	0.128712871	0.130841121	0.067961165	0.075757576	0.289719626	0.105769231	0.081632653	0.043859649	0.069565217	0.07518797	0.04	0.080882353	0.049019608	0.06779661	0.060606061	0.086956522	0.09375	0.108527132	0.135135135	0.092715232	0.239669421	0.048543689	0.058252427	0.049019608	0.075757576	0.080882353	0.214285714	0.075757576	0.080882353	0.048076923	0.075757576	0.07751938	0.036363636	0.284313725	0.135416667	0.135416667	0.044247788	0.07518797	0.242105263	0.155172414	0.150943396	0.059259259	0.057692308	0.073770492	0.085470085	0.080882353	0.130769231	0.081632653	0.115044248	0.132653061	0.06870229	0.043859649	0.104166667	0.047619048	0.162393162	0.047619048	0.226086957	0.131313131	0.075757576	0.122641509	0.126126126	0.161290323	0.091743119	0.045454545	0.095588235	0.086956522	0.043103448	0.378640777	0.247863248	0.066037736	0.085106383	0.147286822	0.048543689	0.076923077	0.083333333	0.133928571	0.375	0.222222222	0.092715232	0.288288288	0.297029703	0	0.081967213	0.102803738	0.07518797	0.049019608	0.102803738	0.082089552	0.081300813	0.064285714	0.173553719	0.103773585	0.087591241	0.056	0.075757576	0.083333333	0.037037037	0.073529412	0.057692308	0.194174757	0.06870229	0.29	0.097087379	0.051546392	0.297297297	0.083333333	0.048543689	0.103092784	0.043859649	0.181818182	0.079646018	0.089552239	0.082089552	0.116504854	0.118881119	0.075757576	0.07518797	0.101010101	0.025862069	0.075757576	0.057142857	0.076923077	0.041322314	0.055555556	0.087248322	0.081818182	0.208333333	0.075630252	0.06870229	0	0.04587156	0.083333333	0.096774194	0.098214286	0.048543689	0.287037037	0.061068702	0.082089552	0.091836735	0.297709924	0.154545455	0.093333333	0.065789474	0.17699115	0.048543689	0.074380165	0.074380165	0.055555556	0.078125	0.048543689	0.043859649	0.076923077	0.078125	0.366071429	0.048543689	0.053571429	0.057692308	0.085470085	0.492063492	0.245033113	0.048543689	0.066115702	0.045045045	0.147368421	0.15625	0.057692308	0.220472441	0.029126214	0.07518797	0.049019608	0.082089552	0.365217391	0.132743363	0.092307692	0.315315315	0.138613861	0.104166667	0.128440367	0.466101695	0.102189781	0.307017544	0.054054054	0.083333333	0.263636364	0.036363636	0.089552239	0.156862745	0.201492537	0.03960396	0.126126126	0.07518797	0.280991736	0.1	0.088888889	0.048543689	0.08	0.094890511	0.083333333	0.094339623	0.348623853	0.093457944	0.129032258	0.173553719	0.094202899	0.075757576	0.22	0.439252336	0.085714286	0.086956522	0.078125	0.044642857	0.102803738	0	0.109375	0.256410256	0.076923077	0.3125	0.029126214	0.046296296	0.163793103	0.132867133	0.517857143	0.100917431	0.07826087	0.101851852	0.084033613	0.075757576	0.048543689	0.048543689	0.06	0	0.107142857	0.092715232	0.092715232	0.12173913	0.084415584	0.071428571	0.043859649	0.081632653	0.043859649	0.043859649	0.0625	0.043478261	0.059405941	0.043859649	0.06870229	0.053097345	0.140625	0.090163934	0.073394495	0.084615385	0.075757576	0.066666667	0.099009901	0.07751938	0.07826087	0.036036036	0.075757576	0.189655172	0.07518797	0.056603774	0.045045045	0.104347826	0.081481481	0.442622951	0.097222222	0.121212121	0.07518797	0.168141593	0.094890511	0.074380165	0.333333333	0.074626866	0.383928571	0.106557377	0.087378641	0.069767442	0.092715232	0.112149533	0.082568807	0.230088496	0.182539683	0.101851852	0.083333333	0.083333333	0.078125	0.20661157	0.081632653	0.165413534	0.095238095	0.1	0.089285714	0.075471698	0.05	0.068181818	0.096	0.398373984	0.175257732	0.049019608	0.1875	0.422222222	0.126126126	0.043859649	0.177419355	0.07751938	0.133928571	0.394736842	0.092715232	0.115384615	0.081481481	0.07518797	0.075268817	0.098591549	0.07518797	0.243243243	0.081818182	0.049019608	0.075757576	0.54	0.043859649	0.048543689	0.166666667	0.132653061	0.072580645	0.038095238	0.093023256	0.077464789	0.054054054	0.135416667	0.233870968	0.049019608	0.350877193	0.075757576	0.062015504	0.070707071	0.043859649	0.073394495	0.074074074	0.097222222	0.055555556	0.082474227	0.06870229	0.075630252	0.091743119	0.076433121	0.072072072	0	0.049019608	0.05982906	0.06870229	0.133858268	0.1	0.058252427	0.108527132	0.105769231	0.049019608	0.067669173	0.083333333	0.05511811	0.043859649	0.25	0.091836735	0.52293578	0.08490566	0.088888889	0.068965517	0.0875	0.147368421	0.12295082	0.050420168	0.076923077	0.048543689	0.097222222	0.092715232
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
OC(=O)[C@@H]1CSC(=N1)c1cccs1	0.074074074	0.102040816	0.214285714	0.076923077	0.034482759	0.08	0.131147541	0.153846154	0.076923077	0.156862745	0.08	0.075	0.0625	0.090909091	0.119047619	0.134615385	0.078431373	0.076923077	0.076923077	0.106382979	0.098039216	0.095238095	0.094594595	0.13559322	0.129032258	0.042553191	0.081632653	0.07	0.107142857	0.0625	0.071428571	0.093023256	0.086419753	0.090909091	0.129032258	0.042553191	0.081632653	0.042553191	0.145833333	0.119402985	0.075	0.057142857	0.076923077	0.071428571	0.094339623	0.111111111	0.088888889	0.0625	0.071428571	0.113924051	0.090909091	0.077922078	0.075	0.073170732	0.068181818	0.058823529	0.158730159	0.163636364	0.075	0.108695652	0.03125	0.074766355	0.09375	0.103896104	0.071428571	0.032786885	0.081632653	0.048192771	0.12	0.094594595	0.164179104	0.076923077	0.131578947	0.111111111	0.185185185	0.073170732	0.08	0.074074074	0.078947368	0.077922078	1	0.064935065	0	0.06122449	0.109589041	0.077922078	0.1	0.068965517	0.342105263	0.077922078	0.112676056	0.142857143	0.093023256	0.034482759	0.103448276	0.076923077	0.071428571	0.073170732	0.043478261	0.098360656	0.243243243	0.108108108	0.095238095	0.135135135	0.098360656	0.081632653	0.109756098	0.042553191	0.162790698	0.043478261	0.077922078	0.073170732	0.071428571	0.077922078	0.073170732	0.086956522	0.077922078	0.081081081	0.12244898	0.074626866	0.086956522	0.086956522	0.072727273	0.076923077	0.072727273	0.119402985	0.125	0.063291139	0.159090909	0.074626866	0.0625	0.073170732	0.113924051	0.093023256	0.196428571	0.083333333	0.094594595	0.034482759	0.093023256	0.085106383	0.1	0.040816327	0.108108108	0.081632653	0.077922078	0.153846154	0.178571429	0.08974359	0.153846154	0.037037037	0.168831169	0.108108108	0.050847458	0.050632911	0.101265823	0.058823529	0.102564103	0.1125	0.042553191	0.098360656	0.075757576	0.114754098	0.091954023	0.127272727	0.081632653	0.150684932	0.125	0	0.158730159	0.156862745	0.076923077	0.043478261	0.134615385	0.075	0.138461538	0.084337349	0.121621622	0.16	0.139240506	0.089552239	0.077922078	0.075757576	0.081632653	0.0875	0.0625	0.066666667	0.094594595	0.129032258	0.125	0.048780488	0.08974359	0.074074074	0.042553191	0.090909091	0.034482759	0.16	0.086206897	0.074074074	0.075	0.12	0.086021505	0.077922078	0.076923077	0.086956522	0.071428571	0.077922078	0.181818182	0.172839506	0.030769231	0.1	0.084210526	0.071428571	0.102564103	0.468085106	0.094594595	0	0.1	0.075757576	0.132352941	0.163636364	0.042553191	0.142857143	0.081081081	0.075	0.090909091	0.099009901	0.079365079	0.082474227	0.084210526	0.138461538	0.042553191	0.059701493	0.092307692	0.057692308	0.082191781	0.042553191	0.034482759	0.081632653	0.082191781	0.119047619	0.042553191	0.092592593	0.0625	0.152542373	0.084033613	0.066115702	0.042553191	0.09375	0.075471698	0.086956522	0.155555556	0.0625	0.090909091	0.068181818	0.076923077	0.043478261	0.075	0.088888889	0.189655172	0.121621622	0.115384615	0.076923077	0.093023256	0.142857143	0.106796117	0.069767442	0.084337349	0.16	0.075757576	0.095890411	0.057692308	0.074074074	0.072727273	0.096774194	0.095238095	0.118644068	0.076923077	0.129411765	0.093457944	0.073170732	0.042553191	0.088888889	0.070588235	0.075757576	0.163265306	0.047619048	0.115384615	0.14084507	0.106666667	0.069767442	0.077922078	0.105263158	0.06741573	0.1	0.108108108	0.082191781	0.035714286	0.092592593	0	0.136986301	0.086419753	0.098360656	0.09	0.119047619	0.058823529	0.134328358	0.084210526	0.057142857	0.150943396	0.06557377	0.132075472	0.09375	0.077922078	0.042553191	0.042553191	0.093023256	0	0.083333333	0.081632653	0.081632653	0.129032258	0.08	0.089285714	0.034482759	0.093023256	0.034482759	0.034482759	0.176470588	0.109090909	0.2	0.034482759	0.094594595	0.132075472	0.0875	0.104477612	0.115384615	0.078947368	0.077922078	0.152173913	0.083333333	0.081081081	0.083333333	0.056603774	0.077922078	0.067567568	0.076923077	0.039215686	0.055555556	0.114754098	0.0875	0.083333333	0.087912088	0.083333333	0.076923077	0.140625	0.070588235	0.126984127	0.048076923	0.08974359	0.11627907	0.085714286	0.177777778	0.067567568	0.081632653	0.090909091	0.113207547	0.111111111	0.125	0.153846154	0.090909091	0.075757576	0.082191781	0.115384615	0.093023256	0.103448276	0.085106383	0.090909091	0.166666667	0.447368421	0.098360656	0.078947368	0.147058824	0.086538462	0.1	0.043478261	0.121212121	0.081300813	0.178571429	0.034482759	0.101265823	0.081081081	0.114754098	0.041666667	0.081632653	0.088607595	0.074074074	0.076923077	0.108108108	0.08988764	0.076923077	0.053333333	0.071428571	0.043478261	0.077922078	0.079545455	0.034482759	0.042553191	0.071428571	0.083333333	0.057142857	0.020408163	0.123287671	0.08045977	0.137254902	0.086956522	0.093023256	0.043478261	0.117647059	0.077922078	0.098591549	0.093023256	0.034482759	0.074074074	0.1875	0.087912088	0.170212766	0.095238095	0.094594595	0.112903226	0.071428571	0.067961165	0.111111111	0	0.043478261	0.101694915	0.094594595	0.103896104	0.140625	0.086956522	0.105263158	0.166666667	0.043478261	0.077922078	0.075757576	0.102941176	0.034482759	0.059701493	0.090909091	0.059405941	0.076923077	0.073170732	0.140350877	0.074766355	0.086956522	0.114285714	0.1	0.098360656	0.042553191	0.087912088	0.081632653
CC1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O	0.567164179	0.090909091	0.078125	0.52238806	0.147058824	0.043478261	0.12987013	0.083333333	0.52238806	0.132352941	0.47761194	0.575757576	0.131147541	0.058823529	0.204301075	0.084507042	0.057971014	0.52238806	0.52238806	0.076923077	0.072463768	0.066666667	0.207317073	0.075949367	0.086419753	0.155172414	0.059701493	0.10619469	0.126760563	0.112903226	0.164179104	0.048387097	0.204545455	0.064516129	0.128205128	0.155172414	0.347826087	0.155172414	0.123076923	0.068965517	0.065217391	0.15	0.52238806	0.054054054	0.072	0.086419753	0.064220183	0.131147541	0.164179104	0.177777778	0.291139241	0.507462687	0.575757576	0.606060606	0.083333333	0.058823529	0.083333333	0.123287671	0.575757576	0.131147541	0.135135135	0.33	0.086419753	0.226190476	0.164179104	0.14084507	0.347826087	0.05	0.083333333	0.207317073	0.103448276	0.52238806	0.11827957	0.086419753	0.078947368	0.606060606	0.043478261	0.52173913	0.068181818	0.507462687	0.064935065	1	0	0.111111111	0.125	0.507462687	0.073529412	0.066666667	0.061538462	0.507462687	0.077777778	0.088235294	0.06557377	0.147058824	0.093333333	0.52238806	0.086206897	0.606060606	0.157894737	0.416666667	0.066666667	0.053571429	0.066666667	0.243902439	0.075949367	0.347826087	0.068627451	0.155172414	0.079365079	0.157894737	0.507462687	0.606060606	0.054054054	0.507462687	0.606060606	0.079365079	0.507462687	0.420289855	0.089552239	0.058823529	0.0625	0.0625	0.262295082	0.52238806	0.054794521	0.081395349	0.065789474	0.186046512	0.061538462	0.139240506	0.194444444	0.606060606	0.23255814	0.06557377	0.148648649	0.060606061	0.207317073	0.147058824	0.06557377	0.131147541	0.06741573	0.15	0.086956522	0.075757576	0.507462687	0.083333333	0.090909091	0.119565217	0.083333333	0.15625	0.069306931	0.053571429	0.454545455	0.063157895	0.071428571	0.142857143	0.070175439	0.202247191	0.155172414	0.370967742	0.253521127	0.075	0.066037736	0.066666667	0.347826087	0.073684211	0.071428571	0	0.12345679	0.069444444	0.52238806	0.157894737	0.115942029	0.575757576	0.12195122	0.227272727	0.074468085	0.085714286	0.113402062	0.1375	0.507462687	0.253521127	0.109375	0.458333333	0.131147541	0.064935065	0.207317073	0.086419753	0.074626866	0.051724138	0.072916667	0.169230769	0.155172414	0.081967213	0.147058824	0.070422535	0.094594595	0.52173913	0.575757576	0.104477612	0.38372093	0.507462687	0.52238806	0.079365079	0.114285714	0.507462687	0.076923077	0.284090909	0.164383562	0.089552239	0.234693878	0.164179104	0.094736842	0.06097561	0.207317073	0	0.158730159	0.253521127	0.091954023	0.108108108	0.155172414	0.076923077	0.689655172	0.575757576	0.064516129	0.066115702	0.088607595	0.351648352	0.222222222	0.082352941	0.155172414	0.155844156	0.098765432	0.140625	0.405797101	0.155172414	0.147058824	0.059701493	0.405797101	0.087378641	0.155172414	0.069444444	0.131147541	0.088607595	0.065217391	0.042553191	0.155172414	0.060240964	0.071428571	0.0625	0.09375	0.131147541	0.075471698	0.083333333	0.52238806	0.157894737	0.575757576	0.064220183	0.074074074	0.097826087	0.082474227	0.057142857	0.06557377	0.078947368	0.073170732	0.428571429	0.069306931	0.085714286	0.253521127	0.088888889	0.106060606	0.52173913	0.054794521	0.061946903	0.084745763	0.076923077	0.52238806	0.075471698	0.323529412	0.413333333	0.155172414	0.080645161	0.472972973	0.253521127	0.102941176	0.04950495	0.070422535	0.087912088	0.097826087	0.145833333	0.507462687	0.065789474	0.076190476	0.106060606	0.053571429	0.114942529	0.151515152	0.166666667	0	0.063157895	0.070707071	0.370967742	0.067226891	0.101694915	0.058823529	0.08045977	0.359550562	0.057377049	0.097222222	0.169014085	0.054054054	0.113924051	0.507462687	0.155172414	0.155172414	0.06557377	0	0.152777778	0.347826087	0.347826087	0.086419753	0.235294118	0.097222222	0.147058824	0.06557377	0.147058824	0.147058824	0.083333333	0.067567568	0.064516129	0.147058824	0.207317073	0.114285714	0.071428571	0.12195122	0.117647059	0.470588235	0.507462687	0.075757576	0.044776119	0.484848485	0.064102564	0.121212121	0.463768116	0.054347826	0.52238806	0.163934426	0.339285714	0.178082192	0.071428571	0.071428571	0.376470588	0.060606061	0.52238806	0.109756098	0.472972973	0.085365854	0.049586777	0.373333333	0.085714286	0.287671233	0.075757576	0.102272727	0.347826087	0.130434783	0.1	0.076923077	0.069306931	0.083333333	0.228915663	0.253521127	0.405797101	0.082474227	0.06557377	0.117647059	0.363636364	0.085106383	0.065789474	0.073529412	0.103896104	0.219512195	0.103448276	0.082644628	0.073529412	0.157894737	0.095238095	0.063380282	0.090909091	0.147058824	0.071428571	0.420289855	0.088607595	0.044247788	0.347826087	0.195402299	0.381578947	0.52238806	0.053571429	0.277777778	0.52238806	0.065934066	0.164179104	0.157894737	0.507462687	0.066037736	0.147058824	0.155172414	0.054054054	0.060606061	0.15	0.03030303	0.086956522	0.217391304	0.070422535	0.0625	0.056603774	0.157894737	0.066037736	0.507462687	0.11627907	0.048387097	0.147058824	0.151515152	0.102941176	0.376470588	0.073529412	0.066666667	0.207317073	0.260869565	0.054054054	0.391304348	0.114285714	0	0.157894737	0.050632911	0.207317073	0.240963855	0.083333333	0.03030303	0.159090909	0.088235294	0.157894737	0.711864407	0.253521127	0.068965517	0.147058824	0.05952381	0.064516129	0.059322034	0.042253521	0.413333333	0.077922078	0.127118644	0.0625	0.066666667	0.183098592	0.370967742	0.155172414	0.376470588	0.347826087
O=C[C@@H]1[C@@H]2O[C@H](C[C@@H]2O[C@]1(C)n1c2ccccc2c1c1ccccc1)C	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
C[N@@]1[C@@H]([C@H](C[C@H](O1)O)O)O	0.071428571	0.235294118	0.026315789	0.074626866	0.090909091	0.024390244	0.096153846	0.021276596	0.074626866	0.119047619	0.078125	0.072463768	0.181818182	0.052631579	0.064935065	0.02173913	0.023809524	0.074626866	0.074626866	0.052631579	0.047619048	0.03030303	0.095238095	0.018518519	0.035714286	0.121212121	0.051282051	0.021505376	0.162790698	0	0.11627907	0.029411765	0.055555556	0.028571429	0.115384615	0.121212121	0.08045977	0.121212121	0.075	0.016129032	0.054054054	0.087719298	0.074626866	0.021276596	0.04	0.035714286	0.036144578	0.181818182	0.11627907	0.055555556	0.125	0.075757576	0.072463768	0.070422535	0.206896552	0	0.051724138	0.04	0.072463768	0.147058824	0.102040816	0.051020408	0.035714286	0.123076923	0.11627907	0.108695652	0.068181818	0.02739726	0.075268817	0.095238095	0.03125	0.074626866	0.042253521	0.035714286	0.06122449	0.070422535	0.024390244	0.071428571	0.047169811	0.075757576	0.06122449	0.111111111	0	1	0.045454545	0.075757576	0.048780488	0.041666667	0.026315789	0.075757576	0.030769231	0.023255814	0.029411765	0.090909091	0.04	0.074626866	0.178571429	0.070422535	0.125	0.222222222	0.03030303	0.035714286	0.0625	0.074626866	0.078431373	0.08045977	0.039473684	0.121212121	0.151515152	0.125	0.075757576	0.070422535	0.021276596	0.075757576	0.070422535	0.225806452	0.075757576	0.079365079	0	0.034482759	0.027027027	0.027027027	0.146341463	0.074626866	0.02173913	0.032786885	0.133333333	0.043478261	0.026315789	0.071428571	0.018181818	0.070422535	0.085714286	0.029411765	0.1	0.025641026	0.095238095	0.090909091	0.029411765	0.114285714	0.015625	0.114285714	0.044776119	0.051282051	0.075757576	0.021276596	0.08	0.089552239	0.043478261	0.1	0.054054054	0.035714286	0.086956522	0.028985507	0.041666667	0.024390244	0.068965517	0.115942029	0.121212121	0.12244898	0.092592593	0.056603774	0.050632911	0.111111111	0.08045977	0.074626866	0.034482759	0	0.12962963	0.02173913	0.074626866	0.125	0.068181818	0.072463768	0.068965517	0.083333333	0.044117647	0.022222222	0.098591549	0.109090909	0.075757576	0.092592593	0.205882353	0.056338028	0.181818182	0.04	0.095238095	0.035714286	0.105263158	0.068965517	0.028169014	0.12195122	0.121212121	0.058823529	0.090909091	0.12195122	0.0625	0.071428571	0.072463768	0.157894737	0.085365854	0.075757576	0.074626866	0.055555556	0	0.075757576	0.025641026	0.064102564	0.078431373	0	0.070588235	0.11627907	0.042253521	0.055555556	0.095238095	0	0.131578947	0.092592593	0.048387097	0.155555556	0.121212121	0.079365079	0.096774194	0.072463768	0.028571429	0.042105263	0.098039216	0.081395349	0.083333333	0.033333333	0.121212121	0.092592593	0.035087719	0.023809524	0.080645161	0.121212121	0.090909091	0.108108108	0.080645161	0.064935065	0.121212121	0.119047619	0.181818182	0.056603774	0.044642857	0.026315789	0.121212121	0.035714286	0.071428571	0.027027027	0.052631579	0.181818182	0.024390244	0.206896552	0.074626866	0.125	0.072463768	0.023809524	0.075471698	0.059701493	0.056338028	0.023255814	0.029411765	0.019607843	0.051546392	0.066666667	0.026315789	0.045454545	0.092592593	0.03030303	0	0.071428571	0.02173913	0.034482759	0.259259259	0.018867925	0.074626866	0.05	0.09375	0.070422535	0.121212121	0.057142857	0.067567568	0.092592593	0.046511628	0.027027027	0.022222222	0.095238095	0.059701493	0.066666667	0.075757576	0.108695652	0.064102564	0.023809524	0.035714286	0.098360656	0.095238095	0.044444444	0	0.028985507	0.027027027	0.12244898	0.031914894	0	0.05	0.103448276	0.058139535	0.064516129	0.020833333	0.104166667	0.066666667	0.054545455	0.075757576	0.121212121	0.121212121	0.060606061	0	0.081632653	0.08045977	0.08045977	0.01754386	0.066666667	0.088888889	0.090909091	0.029411765	0.090909091	0.090909091	0.021276596	0.020833333	0.028571429	0.090909091	0.095238095	0.021276596	0.041666667	0.068965517	0.12195122	0.076923077	0.075757576	0.138888889	0.025641026	0.079365079	0.081632653	0.023255814	0.075757576	0.030769231	0.074626866	0.138888889	0.097560976	0.076923077	0.102941176	0.05	0.0875	0.025641026	0.074626866	0.051724138	0.067567568	0.017241379	0.021052632	0.123076923	0.063291139	0.084745763	0.025	0.080645161	0.08045977	0.142857143	0.093023256	0.03030303	0.04	0.021276596	0.090909091	0.092592593	0.080645161	0.056338028	0.029411765	0.05	0.071428571	0.058823529	0.02	0.075	0.037735849	0.09375	0.03125	0.063157895	0.048780488	0.125	0.050847458	0.052173913	0.058823529	0.090909091	0.056338028	0.079365079	0.018181818	0.023255814	0.08045977	0.104477612	0.071428571	0.074626866	0.035714286	0.08974359	0.074626866	0.046875	0.11627907	0.125	0.075757576	0.064102564	0.090909091	0.121212121	0.021276596	0.025641026	0.087719298	0.027027027	0.044776119	0.078947368	0.022222222	0.027027027	0.025	0.125	0.0375	0.075757576	0.015384615	0.029411765	0.090909091	0.12195122	0.071428571	0.0875	0.023809524	0.0625	0.095238095	0.1875	0.021276596	0.053763441	0.090909091	0	0.125	0.019230769	0.095238095	0.089552239	0.051724138	0	0.125	0.023255814	0.125	0.163934426	0.092592593	0.06779661	0.090909091	0.035087719	0.028571429	0.055555556	0.023255814	0.070422535	0.06	0.072916667	0.027027027	0.015384615	0.038461538	0.12244898	0.121212121	0.0875	0.08045977
O=C(N[C@H](C(=O)O)CCC(=O)O)CC[C@@H](C(=O)O)NC(=O)CC[C@@H]1[C@H](O)c2c([C@@H]1O)c(=O)[nH]cn2	0.142857143	0.126984127	0.133333333	0.10989011	0.069444444	0.075757576	0.146666667	0.241935484	0.10989011	0.117647059	0.113636364	0.144444444	0.096774194	0.072289157	0.144329897	0.134328358	0.285714286	0.10989011	0.10989011	0.189655172	0.089552239	0.105263158	0.088888889	0.183098592	0.175675676	0.081967213	0.09375	0.180952381	0.112676056	0.114754098	0.115942029	0.103448276	0.117021277	0.140350877	0.101265823	0.081967213	0.098214286	0.081967213	0.180327869	0.194805195	0.168	0.096385542	0.10989011	0.375	0.198198198	0.338461538	0.173469388	0.096774194	0.115942029	0.09375	0.134831461	0.111111111	0.144444444	0.141304348	0.066666667	0.092307692	0.111111111	0.157142857	0.144444444	0.133333333	0.064102564	0.222222222	0.0875	0.159090909	0.115942029	0.066666667	0.098214286	0.155555556	0.172727273	0.088888889	0.233766234	0.10989011	0.183908046	0.101265823	0.14084507	0.141304348	0.075757576	0.142857143	0.166666667	0.111111111	0.109589041	0.125	0	0.045454545	1	0.111111111	0.180327869	0.161764706	0.096774194	0.111111111	0.263157895	0.140625	0.122807018	0.069444444	0.094594595	0.10989011	0.068965517	0.141304348	0.083333333	0.12	0.105263158	0.16	0.145454545	0.147727273	0.166666667	0.098214286	0.24137931	0.081967213	0.116666667	0.083333333	0.111111111	0.141304348	0.305084746	0.111111111	0.141304348	0.063492063	0.111111111	0.182926829	0.2	0.171052632	0.218181818	0.218181818	0.085714286	0.10989011	0.134328358	0.179487179	0.066666667	0.10989011	0.114754098	0.085365854	0.08974359	0.141304348	0.153846154	0.122807018	0.150684932	0.15	0.088888889	0.069444444	0.122807018	0.114754098	0.287671233	0.096774194	0.32	0.206896552	0.111111111	0.241935484	0.092105263	0.159090909	0.132352941	0.073529412	0.114583333	0.16	0.082191781	0.136363636	0.253012048	0.075757576	0.111111111	0.152173913	0.081967213	0.135135135	0.113924051	0.103896104	0.217391304	0.097222222	0.098214286	0.188235294	0.289855072	0	0.153846154	0.151515152	0.10989011	0.083333333	0.169230769	0.144444444	0.1375	0.163043478	0.176470588	0.153846154	0.103092784	0.111111111	0.111111111	0.113924051	0.060606061	0.155555556	0.096774194	0.285714286	0.088888889	0.16	0.109375	0.034482759	0.228915663	0.119402985	0.081967213	0.120689655	0.069444444	0.119402985	0.066666667	0.142857143	0.144444444	0.106060606	0.123809524	0.111111111	0.10989011	0.116666667	0.1	0.111111111	0.112903226	0.098039216	0.063291139	0.090909091	0.121495327	0.115942029	0.226190476	0.116883117	0.088888889	0	0.125	0.113924051	0.160493827	0.125	0.081967213	0.25974026	0.114942529	0.144444444	0.140350877	0.20754717	0.0625	0.099099099	0.100917431	0.166666667	0.081967213	0.1	0.1	0.058823529	0.11627907	0.081967213	0.069444444	0.060606061	0.11627907	0.144329897	0.081967213	0.055555556	0.096774194	0.164383562	0.131782946	0.140625	0.081967213	0.074074074	0.072463768	0.218181818	0.095238095	0.096774194	0.284090909	0.066666667	0.10989011	0.083333333	0.144444444	0.210526316	0.131578947	0.111111111	0.168539326	0.196721311	0.122807018	0.227272727	0.190909091	0.147368421	0.163043478	0.119402985	0.113924051	0.276315789	0.107692308	0.142857143	0.288135593	0.178217822	0.06779661	0.220588235	0.10989011	0.177083333	0.116666667	0.117021277	0.081967213	0.118644068	0.14893617	0.113924051	0.138461538	0.193181818	0.136363636	0.152941176	0.204819277	0.147368421	0.111111111	0.095890411	0.154639175	0.125	0.16	0.078651685	0.071428571	0.169230769	0	0.123595506	0.220930233	0.135135135	0.2	0.084745763	0.044117647	0.134146341	0.142857143	0.153153153	0.147058824	0.108108108	0.084507042	0.0875	0.111111111	0.081967213	0.081967213	0.066666667	0	0.154929577	0.098214286	0.098214286	0.208333333	0.10619469	0.083333333	0.069444444	0.122807018	0.069444444	0.069444444	0.115942029	0.068493151	0.120689655	0.069444444	0.088888889	0.149253731	0.106382979	0.096385542	0.119402985	0.151162791	0.111111111	0.111111111	0.131147541	0.154761905	0.064935065	0.089552239	0.149425287	0.156626506	0.10989011	0.076923077	0.088235294	0.180555556	0.072164948	0.165217391	0.104761905	0.15	0.10989011	0.139240506	0.14893617	0.113924051	0.188679245	0.096774194	0.141414141	0.1625	0.111111111	0.066666667	0.098214286	0.132352941	0.117647059	0.25974026	0.188888889	0.149253731	0.122222222	0.113924051	0.11627907	0.316455696	0.142857143	0.189473684	0.101851852	0.122222222	0.111111111	0.107692308	0.12	0.112359551	0.144578313	0.150442478	0.333333333	0.083333333	0.31884058	0.145038168	0.152777778	0.069444444	0.130434783	0.182926829	0.08974359	0.17	0.098214286	0.119565217	0.106382979	0.10989011	0.115384615	0.151515152	0.10989011	0.246753247	0.115942029	0.083333333	0.111111111	0.204301075	0.069444444	0.081967213	0.4	0.15	0.096385542	0.030769231	0.112359551	0.11	0.136363636	0.218181818	0.180851064	0.083333333	0.154639175	0.111111111	0.130952381	0.103448276	0.069444444	0.102941176	0.121212121	0.104761905	0.125	0.105263158	0.088888889	0.116883117	0.132352941	0.133928571	0.149253731	0	0.083333333	0.093333333	0.088888889	0.146067416	0.097560976	0.063492063	0.122222222	0.158730159	0.083333333	0.111111111	0.113924051	0.069767442	0.069444444	0.23943662	0.140350877	0.158878505	0.073529412	0.117021277	0.093333333	0.1	0.218181818	0.202531646	0.106666667	0.135135135	0.081967213	0.104761905	0.098214286
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
NC(=O)C[C@@H](C(=O)O)NC(=O)C	0.068493151	0.184210526	0.2	0.071428571	0.0625	0.046511628	0.090909091	0.275	0.071428571	0.086956522	0.074626866	0.054794521	0.076923077	0.05	0.103896104	0.19047619	0.277777778	0.071428571	0.071428571	0.592592593	0.02173913	0.15625	0.043478261	0.234042553	0.355555556	0.081081081	0.189189189	0.225	0.081632653	0.05	0.214285714	0.1875	0.067567568	0.258064516	0.089285714	0.081081081	0.077777778	0.081081081	0.095238095	0.2	0.121495327	0.160714286	0.071428571	0.275	0.202247191	0.244897959	0.202702703	0.076923077	0.214285714	0.082191781	0.056338028	0.072463768	0.054794521	0.053333333	0.027027027	0.046511628	0.084745763	0.1	0.054794521	0.076923077	0.055555556	0.127659574	0.033898305	0.134328358	0.214285714	0.058823529	0.077777778	0.238095238	0.095744681	0.043478261	0.232142857	0.071428571	0.149253731	0.109090909	0.12244898	0.053333333	0.184210526	0.068493151	0.128712871	0.072463768	0.1	0.073529412	0	0.048780488	0.180327869	0.072463768	1	0.292682927	0.105263158	0.072463768	0.206896552	0.236842105	0.266666667	0.0625	0.078431373	0.071428571	0.028571429	0.053333333	0.083333333	0.054545455	0.121212121	0.185185185	0.233333333	0.119402985	0.115384615	0.077777778	0.242424242	0.081081081	0.108108108	0.083333333	0.072463768	0.053333333	0.307692308	0.072463768	0.053333333	0.051282051	0.072463768	0.059701493	0.022222222	0.4	0.242424242	0.242424242	0.063829787	0.071428571	0.25	0.222222222	0.08	0.056338028	0.105263158	0.06779661	0.18	0.053333333	0.128571429	0.266666667	0.094339623	0.303030303	0.043478261	0.0625	0.266666667	0.05	0.192982456	0.076923077	0.177419355	0.222222222	0.072463768	0.275	0.075471698	0.169230769	0.108695652	0.068181818	0.065789474	0.185185185	0.081632653	0.233333333	0.2	0.184210526	0.259259259	0.126760563	0.081081081	0.074074074	0.068965517	0.156862745	0.211267606	0.152173913	0.077777778	0.136363636	0.211538462	0	0.084745763	0.19047619	0.071428571	0.083333333	0.19047619	0.054794521	0.083333333	0.038461538	0.321428571	0.195121951	0.065789474	0.032258065	0.072463768	0.068965517	0.047619048	0.098591549	0.076923077	0.30952381	0.043478261	0.270833333	0.153846154	0.133333333	0.266666667	0.225	0.081081081	0.258064516	0.0625	0.139534884	0.058823529	0.068493151	0.054794521	0.119047619	0.12195122	0.072463768	0.071428571	0.28125	0.02	0.072463768	0.102564103	0.061728395	0.054545455	0.045454545	0.044444444	0.214285714	0.222222222	0.090909091	0.043478261	0	0.069767442	0.068965517	0.079365079	0.1	0.081081081	0.14516129	0.059701493	0.054794521	0.3	0.159090909	0.092592593	0.078651685	0.044444444	0.3	0.081081081	0.169811321	0.033333333	0.095238095	0.076923077	0.081081081	0.0625	0.222222222	0.076923077	0.148648649	0.081081081	0.041666667	0.076923077	0.113207547	0.142857143	0.132075472	0.081081081	0.070175439	0.021276596	0.205882353	0.131578947	0.076923077	0.242857143	0.027027027	0.071428571	0.083333333	0.054794521	0.186666667	0.132075472	0.088235294	0.164179104	0.424242424	0.266666667	0.30952381	0.166666667	0.077922078	0.208955224	0.088888889	0.068965517	0.245614035	0.022222222	0.068493151	0.315789474	0.1625	0.057142857	0.295454545	0.071428571	0.144736842	0.069306931	0.082191781	0.081081081	0.25	0.064935065	0.068965517	0.142857143	0.234375	0.195121951	0.161290323	0.193548387	0.092105263	0.072463768	0.173913043	0.211267606	0.12195122	0.185185185	0.044776119	0.065217391	0.470588235	0	0.233333333	0.215384615	0.074074074	0.219512195	0.027027027	0.071428571	0.13559322	0.093023256	0.2	0.209302326	0.191489362	0.186046512	0.150943396	0.072463768	0.081081081	0.081081081	0.027027027	0	0.142857143	0.077777778	0.077777778	0.270833333	0.042105263	0.06122449	0.0625	0.266666667	0.0625	0.0625	0.0625	0.04	0.114285714	0.0625	0.043478261	0.085106383	0.2	0.031746032	0.195121951	0.057971014	0.072463768	0.1	0.228571429	0.059701493	0.037037037	0.044444444	0.072463768	0.296296296	0.071428571	0.1	0.090909091	0.156862745	0.068493151	0.113402062	0.084337349	0.303030303	0.071428571	0.163636364	0.064935065	0.087719298	0.162790698	0.055555556	0.16	0.080645161	0.128205128	0.029411765	0.077777778	0.133333333	0.162790698	0.245614035	0.191176471	0.214285714	0.041666667	0.068965517	0.076923077	0.164179104	0.266666667	0.225352113	0.081395349	0.119402985	0.102040816	0.12195122	0.074074074	0.042857143	0.095238095	0.209302326	0.533333333	0.083333333	0.203703704	0.148148148	0.163265306	0.0625	0.130434783	0.059701493	0.092592593	0.197368421	0.077777778	0.115942029	0.068493151	0.071428571	0.185185185	0.086419753	0.071428571	0.272727273	0.214285714	0.083333333	0.072463768	0.162162162	0.0625	0.081081081	0.307692308	0.303030303	0.160714286	0.051282051	0.089552239	0.036585366	0.088888889	0.242424242	0.164383562	0.083333333	0.264705882	0.072463768	0.061538462	0.151515152	0.0625	0.195121951	0.090909091	0.084337349	0.095238095	0.233333333	0.043478261	0.052631579	0.186046512	0.063157895	0.040816327	0	0.083333333	0.076923077	0.043478261	0.134328358	0.084745763	0.025	0.136363636	0.205128205	0.083333333	0.057142857	0.068965517	0.047619048	0.0625	0.377777778	0.3	0.152941176	0.044444444	0.082191781	0.142857143	0.070707071	0.205882353	0.189655172	0.055555556	0.074074074	0.081081081	0.084337349	0.077777778
C[C@H]([C@H]([C@@H]([C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C)O)O)O	0.049382716	0.130434783	0.139534884	0.051282051	0.054545455	0.019607843	0.080645161	0.234042553	0.051282051	0.075471698	0.053333333	0.05	0.065217391	0.076923077	0.082352941	0.14	0.23255814	0.051282051	0.051282051	0.315789474	0.018867925	0.128205128	0.025974026	0.203703704	0.387755102	0.068181818	0.186046512	0.220930233	0.052631579	0.020833333	0.137254902	0.184210526	0.088607595	0.179487179	0.079365079	0.068181818	0.050505051	0.068181818	0.081632653	0.177419355	0.198113208	0.107692308	0.051282051	0.234042553	0.151515152	0.192982456	0.263157895	0.065217391	0.137254902	0.116883117	0.037974684	0.051948052	0.05	0.048780488	0.022727273	0.019607843	0.075757576	0.087719298	0.05	0.065217391	0.049180328	0.13	0.014925373	0.092105263	0.137254902	0.051724138	0.050505051	0.214285714	0.089108911	0.025974026	0.310344828	0.051282051	0.135135135	0.096774194	0.107142857	0.048780488	0.106382979	0.049382716	0.130841121	0.051948052	0.068965517	0.066666667	0	0.041666667	0.161764706	0.051948052	0.292682927	1	0.088888889	0.051948052	0.241935484	0.14893617	0.216216216	0.054545455	0.107142857	0.051282051	0.023809524	0.048780488	0.069767442	0.048387097	0.1	0.147058824	0.157894737	0.093333333	0.120689655	0.050505051	0.271428571	0.068181818	0.090909091	0.069767442	0.051948052	0.048780488	0.288888889	0.051948052	0.048780488	0.043478261	0.051948052	0.054054054	0.019230769	0.37254902	0.170731707	0.170731707	0.055555556	0.051282051	0.163265306	0.403846154	0.070175439	0.078947368	0.088888889	0.076923077	0.137931034	0.048780488	0.102564103	0.184210526	0.083333333	0.162790698	0.025974026	0.054545455	0.184210526	0.042553191	0.19047619	0.065217391	0.194029851	0.186046512	0.051948052	0.234042553	0.066666667	0.152777778	0.074074074	0.058823529	0.060240964	0.147058824	0.071428571	0.327868852	0.287878788	0.106382979	0.28125	0.144736842	0.068181818	0.06557377	0.045454545	0.118644068	0.223684211	0.111111111	0.050505051	0.123287671	0.186440678	0	0.075757576	0.163265306	0.051282051	0.069767442	0.14	0.05	0.074626866	0.023255814	0.306451613	0.142857143	0.060240964	0.028985507	0.051948052	0.045454545	0.040816327	0.075949367	0.065217391	0.347826087	0.025974026	0.236363636	0.130434783	0.078947368	0.220588235	0.142857143	0.068181818	0.210526316	0.054545455	0.12	0.051724138	0.049382716	0.05	0.125	0.076086957	0.051948052	0.051282051	0.333333333	0.01754386	0.051948052	0.086956522	0.04494382	0.048387097	0.06	0.030612245	0.137254902	0.183098592	0.063492063	0.025974026	0	0.06	0.045454545	0.071428571	0.087719298	0.068181818	0.130434783	0.054054054	0.05	0.179487179	0.238636364	0.081967213	0.051020408	0.030612245	0.263157895	0.068181818	0.112903226	0.045454545	0.127659574	0.054794521	0.068181818	0.054545455	0.108695652	0.054794521	0.164556962	0.068181818	0.036363636	0.065217391	0.1	0.198113208	0.175925926	0.068181818	0.0625	0.018518519	0.170731707	0.063829787	0.065217391	0.27027027	0.022727273	0.051282051	0.069767442	0.05	0.170731707	0.098360656	0.08	0.148648649	0.317073171	0.184210526	0.215686275	0.178947368	0.058823529	0.222222222	0.076923077	0.045454545	0.2	0.019230769	0.049382716	0.239130435	0.123595506	0.047619048	0.20754717	0.051282051	0.160493827	0.036036036	0.061728395	0.068181818	0.236842105	0.05952381	0.045454545	0.12244898	0.34375	0.098039216	0.112676056	0.306451613	0.084337349	0.051948052	0.173076923	0.273972603	0.06	0.147058824	0.054794521	0.056603774	0.266666667	0	0.14084507	0.28358209	0.06557377	0.188888889	0.022727273	0.04	0.138461538	0.074468085	0.159574468	0.134615385	0.125	0.094339623	0.079365079	0.051948052	0.068181818	0.068181818	0.022727273	0	0.125	0.050505051	0.050505051	0.192982456	0.029126214	0.035087719	0.054545455	0.184210526	0.054545455	0.054545455	0.035714286	0.017241379	0.095238095	0.054545455	0.025974026	0.074074074	0.118421053	0.028571429	0.098039216	0.052631579	0.051948052	0.085106383	0.136363636	0.054054054	0.016129032	0.038461538	0.051948052	0.327586207	0.051282051	0.085106383	0.078431373	0.137931034	0.0625	0.210526316	0.054347826	0.162790698	0.051282051	0.163934426	0.05952381	0.078125	0.215909091	0.0375	0.27027027	0.057142857	0.133333333	0.026666667	0.050505051	0.137254902	0.096153846	0.322033898	0.205479452	0.137254902	0.025	0.045454545	0.054794521	0.148648649	0.216216216	0.160493827	0.052631579	0.078947368	0.089285714	0.081632653	0.06557377	0.025641026	0.085714286	0.21978022	0.292682927	0.069767442	0.180327869	0.201834862	0.084745763	0.054545455	0.197183099	0.054054054	0.081967213	0.256410256	0.050505051	0.076923077	0.049382716	0.051282051	0.147058824	0.079545455	0.051282051	0.350877193	0.137254902	0.069767442	0.051948052	0.256756757	0.054545455	0.068181818	0.234042553	0.162790698	0.107692308	0.043478261	0.081081081	0.022222222	0.076923077	0.170731707	0.226666667	0.069767442	0.256756757	0.051948052	0.055555556	0.125	0.054545455	0.12	0.078431373	0.054347826	0.081632653	0.294117647	0.025974026	0.046875	0.137254902	0.069306931	0.035714286	0	0.069767442	0.086206897	0.025974026	0.136986301	0.059701493	0	0.078947368	0.14893617	0.069767442	0.051948052	0.045454545	0.042857143	0.054545455	0.408163265	0.179487179	0.166666667	0.018867925	0.061728395	0.086206897	0.076190476	0.170731707	0.1875	0.049180328	0.06557377	0.068181818	0.054347826	0.050505051
O=C(c1cccs1)O	0.057142857	0.078947368	0.266666667	0.059701493	0.02173913	0.051282051	0.098039216	0.236842105	0.059701493	0.12195122	0.0625	0.057971014	0.027027027	0.092592593	0.125	0.210526316	0.105263158	0.059701493	0.059701493	0.114285714	0.075	0.137931034	0.0625	0.2	0.163265306	0.028571429	0.111111111	0.093023256	0.088888889	0.085714286	0.068181818	0.133333333	0.071428571	0.129032258	0.14	0.028571429	0.056818182	0.028571429	0.135135135	0.169811321	0.08411215	0.051724138	0.059701493	0.093023256	0.107526882	0.14	0.08974359	0.027027027	0.068181818	0.119402985	0.059701493	0.060606061	0.057971014	0.056338028	0.03030303	0.051282051	0.176470588	0.186046512	0.057971014	0.117647059	0.019230769	0.0625	0.055555556	0.090909091	0.068181818	0.020408163	0.056818182	0.072463768	0.087912088	0.0625	0.140350877	0.059701493	0.140625	0.14	0.159090909	0.056338028	0.078947368	0.057142857	0.067961165	0.060606061	0.342105263	0.061538462	0	0.026315789	0.096774194	0.060606061	0.105263158	0.088888889	1	0.060606061	0.178571429	0.228571429	0.133333333	0.02173913	0.085106383	0.059701493	0.032258065	0.056338028	0.029411765	0.08	0.375	0.166666667	0.137931034	0.126984127	0.102040816	0.056818182	0.147058824	0.028571429	0.121212121	0.029411765	0.060606061	0.056338028	0.093023256	0.060606061	0.056338028	0.057142857	0.060606061	0.063492063	0.135135135	0.072727273	0.121212121	0.121212121	0.045454545	0.059701493	0.095238095	0.169811321	0.111111111	0.044117647	0.266666667	0.035087719	0.078431373	0.056338028	0.086956522	0.133333333	0.14893617	0.114285714	0.0625	0.02173913	0.133333333	0.085714286	0.122807018	0.027027027	0.112903226	0.111111111	0.060606061	0.236842105	0.261904762	0.074626866	0.175	0.023809524	0.132352941	0.166666667	0.042553191	0.060606061	0.138461538	0.078947368	0.153846154	0.134328358	0.028571429	0.102040816	0.054545455	0.12244898	0.093333333	0.088888889	0.056818182	0.14516129	0.134615385	0	0.176470588	0.210526316	0.059701493	0.029411765	0.12195122	0.057971014	0.150943396	0.054794521	0.129032258	0.25	0.115942029	0.052631579	0.060606061	0.054545455	0.052631579	0.072463768	0.027027027	0.085106383	0.0625	0.1875	0.108108108	0.071428571	0.125	0.071428571	0.028571429	0.129032258	0.02173913	0.097560976	0.086956522	0.057142857	0.057971014	0.102564103	0.060240964	0.060606061	0.059701493	0.121212121	0.093023256	0.060606061	0.3	0.223880597	0.018867925	0.135135135	0.046511628	0.068181818	0.106060606	0.166666667	0.0625	0	0.105263158	0.054545455	0.122807018	0.159090909	0.028571429	0.116666667	0.080645161	0.057971014	0.129032258	0.101123596	0.057692308	0.057471264	0.046511628	0.196078431	0.028571429	0.054545455	0.054545455	0.05	0.064516129	0.028571429	0.02173913	0.081081081	0.064516129	0.14084507	0.028571429	0.045454545	0.027027027	0.145833333	0.094339623	0.074074074	0.028571429	0.14	0.047619048	0.121212121	0.147058824	0.027027027	0.106666667	0.03030303	0.059701493	0.029411765	0.057971014	0.118421053	0.142857143	0.09375	0.121212121	0.102564103	0.133333333	0.214285714	0.10989011	0.053333333	0.132352941	0.153846154	0.054545455	0.098360656	0.076923077	0.057142857	0.095238095	0.098765432	0.03125	0.177777778	0.059701493	0.121621622	0.06122449	0.056338028	0.028571429	0.125	0.054054054	0.054545455	0.222222222	0.056338028	0.153846154	0.133333333	0.111111111	0.053333333	0.060606061	0.063829787	0.051282051	0.135135135	0.166666667	0.064516129	0.022727273	0.095238095	0	0.147540984	0.136363636	0.102040816	0.11627907	0.172413793	0.051282051	0.125	0.071428571	0.042553191	0.230769231	0.06122449	0.093023256	0.096153846	0.060606061	0.028571429	0.028571429	0.0625	0	0.083333333	0.056818182	0.056818182	0.1875	0.043956044	0.066666667	0.02173913	0.133333333	0.02173913	0.02173913	0.146341463	0.11627907	0.346153846	0.02173913	0.0625	0.205128205	0.104477612	0.089285714	0.097560976	0.061538462	0.060606061	0.111111111	0.114285714	0.063492063	0.04	0.075	0.060606061	0.081967213	0.059701493	0.025641026	0.047619048	0.1	0.072463768	0.094736842	0.061728395	0.114285714	0.059701493	0.132075472	0.054054054	0.137254902	0.054945055	0.058823529	0.121621622	0.06779661	0.290322581	0.03125	0.056818182	0.068181818	0.095238095	0.155172414	0.149253731	0.236842105	0.059701493	0.054545455	0.064516129	0.088235294	0.133333333	0.077922078	0.05952381	0.092307692	0.219512195	0.2	0.102040816	0.061538462	0.160714286	0.075268817	0.105263158	0.029411765	0.109090909	0.081081081	0.177777778	0.02173913	0.121212121	0.063492063	0.145833333	0.06097561	0.056818182	0.073529412	0.057142857	0.059701493	0.166666667	0.076923077	0.059701493	0.064516129	0.068181818	0.029411765	0.060606061	0.051282051	0.02173913	0.028571429	0.093023256	0.114285714	0.051724138	0.027777778	0.112903226	0.051948052	0.216216216	0.121212121	0.125	0.029411765	0.123287671	0.060606061	0.101694915	0.133333333	0.02173913	0.071428571	0.189189189	0.061728395	0.272727273	0.137931034	0.0625	0.098039216	0.093023256	0.043010753	0.093023256	0	0.029411765	0.130434783	0.0625	0.090909091	0.090909091	0.057142857	0.075757576	0.264705882	0.029411765	0.060606061	0.054545455	0.087719298	0.02173913	0.074074074	0.129032258	0.056179775	0.048780488	0.056338028	0.130434783	0.051546392	0.121212121	0.140350877	0.104166667	0.102040816	0.028571429	0.061728395	0.056818182
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccccc1)C(C)C)C)C(C)C	0.0625	0.112903226	0.2	0.064516129	0.041666667	0.045454545	0.105263158	0.388888889	0.064516129	0.088235294	0.066666667	0.074468085	0.047619048	0.115384615	0.172043011	0.193548387	0.296296296	0.064516129	0.064516129	0.218181818	0.044117647	0.109090909	0.043478261	0.344262295	0.370967742	0.049180328	0.114754098	0.326086957	0.054794521	0.047619048	0.102941176	0.107142857	0.084210526	0.145454545	0.103896104	0.049180328	0.061403509	0.049180328	0.076923077	0.285714286	0.384615385	0.085365854	0.064516129	0.315789474	0.408602151	0.328125	0.255555556	0.047619048	0.102941176	0.170454545	0.064516129	0.065217391	0.074468085	0.072916667	0.016393443	0.045454545	0.128205128	0.196969697	0.074468085	0.081967213	0.038461538	0.203703704	0.036585366	0.111111111	0.102941176	0.04	0.061403509	0.259259259	0.114035088	0.043478261	0.256756757	0.064516129	0.188235294	0.164383562	0.161764706	0.072916667	0.078125	0.073684211	0.289719626	0.065217391	0.112676056	0.077777778	0	0.030769231	0.263157895	0.065217391	0.206896552	0.241935484	0.178571429	0.065217391	1	0.224137931	0.127272727	0.041666667	0.128571429	0.064516129	0.016949153	0.072916667	0.05	0.064935065	0.173076923	0.166666667	0.173076923	0.137931034	0.138888889	0.061403509	0.514285714	0.049180328	0.06557377	0.05	0.065217391	0.072916667	0.363636364	0.065217391	0.072916667	0.031746032	0.065217391	0.06741573	0.09375	0.260869565	0.226415094	0.226415094	0.042253521	0.064516129	0.138461538	0.40625	0.068493151	0.053191489	0.118644068	0.074074074	0.092105263	0.072916667	0.119565217	0.127272727	0.108108108	0.155172414	0.043478261	0.041666667	0.127272727	0.081967213	0.295774648	0.047619048	0.310810811	0.259259259	0.065217391	0.388888889	0.094594595	0.123595506	0.086956522	0.044117647	0.129032258	0.166666667	0.054794521	0.306666667	0.457142857	0.078125	0.16	0.253012048	0.049180328	0.093333333	0.061728395	0.121621622	0.30952381	0.084507042	0.061403509	0.253164557	0.225352113	0	0.142857143	0.233333333	0.064516129	0.05	0.121212121	0.074468085	0.1125	0.03960396	0.272727273	0.237288136	0.105263158	0.047619048	0.065217391	0.061728395	0.03030303	0.085106383	0.047619048	0.362068966	0.043478261	0.517857143	0.112903226	0.054545455	0.5625	0.106060606	0.049180328	0.145454545	0.041666667	0.106060606	0.068493151	0.073684211	0.074468085	0.075757576	0.094339623	0.065217391	0.064516129	0.160714286	0.056338028	0.065217391	0.13559322	0.089108911	0.037974684	0.111111111	0.053571429	0.102941176	0.278481013	0.090909091	0.043478261	0	0.060606061	0.061728395	0.15	0.144927536	0.049180328	0.25	0.079545455	0.074468085	0.145454545	0.448275862	0.077922078	0.061946903	0.044247788	0.534482759	0.049180328	0.088607595	0.048780488	0.060606061	0.068181818	0.049180328	0.041666667	0.079365079	0.068181818	0.379746835	0.049180328	0.027777778	0.047619048	0.106666667	0.384615385	0.285714286	0.049180328	0.08974359	0.028571429	0.226415094	0.080645161	0.047619048	0.321428571	0.016393443	0.064516129	0.05	0.074468085	0.4125	0.12	0.088888889	0.214285714	0.245614035	0.127272727	0.362068966	0.517647059	0.080808081	0.418918919	0.073529412	0.061728395	0.319444444	0.044776119	0.073684211	0.213114754	0.258064516	0.033898305	0.285714286	0.064516129	0.290697674	0.056	0.072916667	0.049180328	0.142857143	0.081632653	0.061728395	0.220338983	0.320512821	0.140625	0.215189873	0.240506329	0.080808081	0.065217391	0.098591549	0.264367816	0.076923077	0.166666667	0.068181818	0.042857143	0.193548387	0	0.272727273	0.492753623	0.093333333	0.530864198	0.107142857	0.045454545	0.1375	0.102803738	0.247524752	0.225806452	0.095890411	0.071428571	0.08974359	0.065217391	0.049180328	0.049180328	0.033333333	0	0.111111111	0.061403509	0.061403509	0.287878788	0.051282051	0.055555556	0.041666667	0.127272727	0.041666667	0.041666667	0.102941176	0.055555556	0.145454545	0.041666667	0.043478261	0.102941176	0.120879121	0.1125	0.073529412	0.077777778	0.065217391	0.0625	0.13559322	0.06741573	0.038961039	0.059701493	0.065217391	0.323943662	0.064516129	0.0625	0.058823529	0.121621622	0.0625	0.389473684	0.065420561	0.155172414	0.064516129	0.222222222	0.081632653	0.146666667	0.291666667	0.052631579	0.321428571	0.083333333	0.192982456	0.032967033	0.061403509	0.119402985	0.088235294	0.557377049	0.363636364	0.229508197	0.053191489	0.061728395	0.068181818	0.259259259	0.148148148	0.193548387	0.063636364	0.112359551	0.130434783	0.076923077	0.093333333	0.043010753	0.148148148	0.20754717	0.37254902	0.05	0.289855072	0.333333333	0.157142857	0.041666667	0.307692308	0.06741573	0.121621622	0.385542169	0.061403509	0.086021505	0.0625	0.064516129	0.12	0.098039216	0.064516129	0.305555556	0.102941176	0.05	0.065217391	0.358024691	0.041666667	0.049180328	0.315789474	0.155172414	0.085365854	0.031746032	0.141176471	0.048076923	0.106060606	0.226415094	0.397435897	0.05	0.341463415	0.065217391	0.094117647	0.107142857	0.041666667	0.089552239	0.107692308	0.065420561	0.147540984	0.150943396	0.043478261	0.076923077	0.136363636	0.059322034	0.071428571	0	0.05	0.111111111	0.043478261	0.123595506	0.073170732	0.031746032	0.087912088	0.314814815	0.05	0.065217391	0.061728395	0.139240506	0.041666667	0.34375	0.145454545	0.257731959	0.044117647	0.072916667	0.111111111	0.074380165	0.226415094	0.291666667	0.094594595	0.093333333	0.049180328	0.065420561	0.061403509
OC(=O)[C@H](Cc1ccc(cc1)O)N	0.097222222	0.12195122	0.34375	0.101449275	0.06122449	0.069767442	0.109090909	0.333333333	0.101449275	0.108695652	0.106060606	0.083333333	0.075	0.20754717	0.194444444	0.5	0.175	0.101449275	0.101449275	0.222222222	0.066666667	0.151515152	0.073529412	0.43902439	0.441860465	0.078947368	0.184210526	0.178571429	0.058823529	0.102564103	0.130434783	0.181818182	0.081081081	0.212121212	0.107142857	0.078947368	0.088888889	0.078947368	0.119047619	0.31372549	0.174757282	0.1	0.101449275	0.155555556	0.161290323	0.215686275	0.168831169	0.075	0.130434783	0.126760563	0.085714286	0.102941176	0.083333333	0.081081081	0.026315789	0.069767442	0.160714286	0.191489362	0.083333333	0.102564103	0.054545455	0.126315789	0.050847458	0.149253731	0.130434783	0.057692308	0.088888889	0.112676056	0.106382979	0.073529412	0.186440678	0.101449275	0.181818182	0.169811321	0.333333333	0.081081081	0.210526316	0.097222222	0.105769231	0.102941176	0.142857143	0.088235294	0	0.023255814	0.140625	0.102941176	0.236842105	0.14893617	0.228571429	0.102941176	0.224137931	1	0.258064516	0.06122449	0.12	0.101449275	0.027777778	0.081081081	0.081081081	0.072727273	0.225806452	0.178571429	0.1875	0.151515152	0.134615385	0.088888889	0.202898551	0.078947368	0.105263158	0.081081081	0.102941176	0.081081081	0.238095238	0.102941176	0.081081081	0.05	0.102941176	0.090909091	0.093023256	0.163636364	0.35483871	0.35483871	0.0625	0.101449275	0.186046512	0.240740741	0.1	0.070422535	0.228571429	0.066666667	0.132075472	0.081081081	0.142857143	0.392857143	0.113207547	0.222222222	0.073529412	0.06122449	0.392857143	0.075	0.169491525	0.075	0.174603175	0.25	0.102941176	0.333333333	0.137254902	0.132352941	0.155555556	0.066666667	0.154929577	0.178571429	0.08	0.119402985	0.253968254	0.210526316	0.206896552	0.191176471	0.078947368	0.134615385	0.105263158	0.224489796	0.175675676	0.2	0.088888889	0.1875	0.185185185	0	0.160714286	0.214285714	0.101449275	0.081081081	0.307692308	0.083333333	0.118644068	0.064935065	0.171875	0.515151515	0.078947368	0.06557377	0.102941176	0.105263158	0.046511628	0.097222222	0.075	0.191489362	0.073529412	0.291666667	0.12195122	0.09375	0.4	0.136363636	0.078947368	0.212121212	0.06122449	0.111111111	0.1	0.097222222	0.083333333	0.11627907	0.107142857	0.102941176	0.101449275	0.35483871	0.06122449	0.102941176	0.222222222	0.115384615	0.053571429	0.119047619	0.06741573	0.130434783	0.181818182	0.12962963	0.073529412	0	0.093023256	0.105263158	0.112903226	0.142857143	0.078947368	0.263157895	0.107692308	0.083333333	0.379310345	0.157303371	0.071428571	0.08988764	0.055555556	0.269230769	0.078947368	0.105263158	0.06779661	0.093023256	0.109375	0.078947368	0.06122449	0.125	0.109375	0.264705882	0.078947368	0.040816327	0.075	0.132075472	0.18627451	0.18627451	0.078947368	0.127272727	0.042553191	0.2	0.157894737	0.075	0.142857143	0.026315789	0.101449275	0.081081081	0.083333333	0.184210526	0.109090909	0.119402985	0.295081967	0.263157895	0.392857143	0.435897436	0.152173913	0.090909091	0.301587302	0.111111111	0.105263158	0.161290323	0.068181818	0.097222222	0.275	0.27027027	0.027027027	0.611111111	0.101449275	0.189189189	0.068627451	0.095890411	0.078947368	0.205882353	0.077922078	0.105263158	0.225	0.142857143	0.19047619	0.280701754	0.171875	0.090909091	0.102941176	0.12244898	0.101265823	0.146341463	0.178571429	0.059701493	0.063829787	0.186046512	0	0.229508197	0.379310345	0.134615385	0.16091954	0.114285714	0.069767442	0.114754098	0.117647059	0.095744681	0.514285714	0.117647059	0.130434783	0.148148148	0.102941176	0.078947368	0.078947368	0.054054054	0	0.117647059	0.088888889	0.088888889	0.347826087	0.063829787	0.081632653	0.06122449	0.392857143	0.06122449	0.06122449	0.130434783	0.127659574	0.212121212	0.06122449	0.073529412	0.155555556	0.128571429	0.081967213	0.136363636	0.088235294	0.102941176	0.097560976	0.157894737	0.090909091	0.055555556	0.090909091	0.102941176	0.126984127	0.101449275	0.071428571	0.088888889	0.25	0.067567568	0.197802198	0.096385542	0.333333333	0.101449275	0.160714286	0.077922078	0.145454545	0.122222222	0.084507042	0.173333333	0.114754098	0.216216216	0.044117647	0.088888889	0.106382979	0.108695652	0.285714286	0.188405797	0.625	0.070422535	0.105263158	0.109375	0.128571429	0.21875	0.128205128	0.093023256	0.117647059	0.25	0.119047619	0.156862745	0.072463768	0.147540984	0.129032258	0.205128205	0.081081081	0.178571429	0.179245283	0.16	0.06122449	0.253968254	0.090909091	0.132075472	0.095238095	0.088888889	0.114285714	0.097222222	0.101449275	0.178571429	0.098765432	0.101449275	0.126984127	0.130434783	0.081081081	0.102941176	0.0875	0.06122449	0.078947368	0.268292683	0.222222222	0.1	0.05	0.104477612	0.061728395	0.25	0.35483871	0.303030303	0.081081081	0.191780822	0.102941176	0.111111111	0.147058824	0.06122449	0.111111111	0.166666667	0.096385542	0.175	0.225806452	0.073529412	0.109090909	0.268292683	0.096774194	0.106382979	0	0.081081081	0.14	0.073529412	0.149253731	0.101694915	0.076923077	0.117647059	0.371428571	0.081081081	0.071428571	0.105263158	0.116666667	0.06122449	0.145454545	0.379310345	0.087912088	0.066666667	0.095890411	0.163265306	0.07	0.2	0.186440678	0.16	0.134615385	0.078947368	0.096385542	0.088888889
C([C@H](C(=O)O)O)N	0.076923077	0.121212121	0.259259259	0.080645161	0.075	0.027777778	0.083333333	0.194444444	0.080645161	0.105263158	0.084745763	0.061538462	0.096774194	0.078431373	0.115942029	0.235294118	0.225806452	0.080645161	0.080645161	0.25	0.026315789	0.208333333	0.049180328	0.162790698	0.152173913	0.103448276	0.24137931	0.097560976	0.046511628	0.0625	0.131578947	0.304347826	0.075757576	0.291666667	0.081632653	0.103448276	0.072289157	0.103448276	0.117647059	0.137254902	0.066666667	0.096153846	0.080645161	0.194444444	0.087912088	0.177777778	0.109589041	0.096774194	0.131578947	0.092307692	0.063492063	0.081967213	0.061538462	0.059701493	0.034482759	0.027777778	0.076923077	0.119047619	0.061538462	0.0625	0.065217391	0.088888889	0.039215686	0.133333333	0.131578947	0.069767442	0.072289157	0.129032258	0.06741573	0.049180328	0.12962963	0.080645161	0.112903226	0.081632653	0.119047619	0.059701493	0.193548387	0.076923077	0.081632653	0.081967213	0.093023256	0.06557377	0	0.029411765	0.122807018	0.081967213	0.266666667	0.216216216	0.133333333	0.081967213	0.127272727	0.258064516	1	0.075	0.093023256	0.080645161	0.037037037	0.059701493	0.107142857	0.041666667	0.16	0.263157895	0.208333333	0.116666667	0.162790698	0.072289157	0.104477612	0.103448276	0.137931034	0.107142857	0.081967213	0.059701493	0.228571429	0.081967213	0.059701493	0.064516129	0.081967213	0.06779661	0.027027027	0.170212766	0.32	0.32	0.076923077	0.080645161	0.235294118	0.137254902	0.095238095	0.080645161	0.133333333	0.057692308	0.186046512	0.059701493	0.126984127	0.5	0.086956522	0.296296296	0.049180328	0.075	0.363636364	0.03030303	0.132075472	0.096774194	0.120689655	0.24137931	0.081967213	0.194444444	0.088888889	0.152542373	0.131578947	0.083333333	0.089552239	0.263157895	0.097560976	0.137931034	0.129032258	0.193548387	0.368421053	0.107692308	0.103448276	0.086956522	0.08	0.133333333	0.130434783	0.184210526	0.072289157	0.098360656	0.145833333	0	0.098039216	0.166666667	0.080645161	0.107142857	0.235294118	0.061538462	0.075471698	0.042857143	0.118644068	0.242424242	0.042857143	0.037037037	0.081967213	0.08	0.058823529	0.076923077	0.096774194	0.205128205	0.049180328	0.177777778	0.15625	0.130434783	0.133333333	0.138888889	0.103448276	0.291666667	0.075	0.138888889	0.045454545	0.076923077	0.061538462	0.147058824	0.076923077	0.081967213	0.080645161	0.32	0.023809524	0.081967213	0.129032258	0.068493151	0.063829787	0.055555556	0.048780488	0.131578947	0.131147541	0.083333333	0.049180328	0	0.055555556	0.08	0.071428571	0.068181818	0.103448276	0.105263158	0.06779661	0.061538462	0.347826087	0.093023256	0.085106383	0.073170732	0.036144578	0.14	0.103448276	0.102040816	0.038461538	0.151515152	0.087719298	0.103448276	0.075	0.161290323	0.087719298	0.1	0.103448276	0.05	0.096774194	0.108695652	0.087378641	0.087378641	0.103448276	0.06	0.025641026	0.269230769	0.129032258	0.096774194	0.097222222	0.034482759	0.080645161	0.107142857	0.061538462	0.109589041	0.06122449	0.081967213	0.111111111	0.258064516	0.363636364	0.205128205	0.102272727	0.071428571	0.140625	0.108108108	0.08	0.145454545	0.027027027	0.076923077	0.235294118	0.08974359	0.035714286	0.195121951	0.080645161	0.097222222	0.052631579	0.075757576	0.103448276	0.333333333	0.057142857	0.08	0.142857143	0.14516129	0.138888889	0.142857143	0.118644068	0.086956522	0.081967213	0.15	0.114285714	0.117647059	0.263157895	0.033333333	0.078947368	0.2	0	0.1	0.126984127	0.086956522	0.108433735	0.034482759	0.027777778	0.092592593	0.102564103	0.093023256	0.222222222	0.11627907	0.162162162	0.104166667	0.081967213	0.103448276	0.103448276	0.034482759	0	0.142857143	0.072289157	0.072289157	0.177777778	0.045977011	0.047619048	0.075	0.5	0.075	0.075	0.075	0.047619048	0.148148148	0.075	0.049180328	0.102564103	0.09375	0.036363636	0.171428571	0.06557377	0.081967213	0.125	0.206896552	0.06779661	0.021276596	0.054054054	0.081967213	0.148148148	0.080645161	0.090909091	0.111111111	0.186046512	0.076923077	0.086956522	0.078947368	0.296296296	0.080645161	0.12	0.057142857	0.08	0.108433735	0.0625	0.097222222	0.092592593	0.161290323	0.033333333	0.072289157	0.102564103	0.076923077	0.145454545	0.106060606	0.228571429	0.046875	0.08	0.087719298	0.111111111	0.5	0.097222222	0.075949367	0.080645161	0.095238095	0.117647059	0.041666667	0.048387097	0.089285714	0.090909091	0.225806452	0.107142857	0.14	0.08411215	0.113636364	0.075	0.076923077	0.06779661	0.085106383	0.106666667	0.072289157	0.078125	0.076923077	0.080645161	0.263157895	0.066666667	0.080645161	0.148148148	0.131578947	0.107142857	0.081967213	0.098591549	0.075	0.103448276	0.228571429	0.296296296	0.096153846	0.064516129	0.06557377	0.040540541	0.108108108	0.32	0.1	0.107142857	0.114285714	0.081967213	0.070175439	0.2	0.075	0.108108108	0.111111111	0.078947368	0.117647059	0.318181818	0.049180328	0.06122449	0.228571429	0.081395349	0.075	0	0.107142857	0.090909091	0.049180328	0.133333333	0.076923077	0.03125	0.080645161	0.21875	0.107142857	0.047619048	0.08	0.054545455	0.075	0.173913043	0.347826087	0.097560976	0.026315789	0.075757576	0.066666667	0.065217391	0.269230769	0.12962963	0.065217391	0.086956522	0.103448276	0.078947368	0.072289157
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
CC[NH+](CC)CC[C@H](c1ccc(cc1)OC(C)C)O	0.074074074	0.08	0.159090909	0.076923077	0.052631579	0.038461538	0.061538462	0.132075472	0.076923077	0.035087719	0.08	0.088607595	0.040816327	0.180327869	0.08045977	0.113207547	0.078431373	0.076923077	0.076923077	0.083333333	0.037037037	0.045454545	0.051948052	0.098360656	0.129032258	0.042553191	0.081632653	0.126315789	0.050847458	0.040816327	0.052631579	0.068181818	0.113924051	0.066666667	0.060606061	0.042553191	0.070707071	0.042553191	0.037735849	0.102941176	0.093220339	0.057142857	0.076923077	0.071428571	0.08411215	0.111111111	0.088888889	0.040816327	0.052631579	0.142857143	0.076923077	0.077922078	0.088607595	0.086419753	0.02173913	0.058823529	0.057971014	0.084745763	0.088607595	0.085106383	0.047619048	0.074766355	0.014492754	0.08974359	0.052631579	0.05	0.06	0.0875	0.046728972	0.051948052	0.130434783	0.076923077	0.075	0.09375	0.084745763	0.086419753	0.058823529	0.074074074	0.069565217	0.077922078	0.103448276	0.093333333	0	0.04	0.094594595	0.077922078	0.078431373	0.107142857	0.085106383	0.077922078	0.128571429	0.12	0.093023256	0.052631579	1	0.076923077	0.022727273	0.086419753	0.043478261	0.098360656	0.095238095	0.051282051	0.069767442	0.076923077	0.080645161	0.070707071	0.109756098	0.042553191	0.020408163	0.043478261	0.077922078	0.086419753	0.071428571	0.077922078	0.086419753	0.020408163	0.077922078	0.081081081	0.078431373	0.090909091	0.086956522	0.086956522	0.053571429	0.076923077	0.072727273	0.153846154	0.016129032	0.090909091	0.085106383	0.107692308	0.079365079	0.086419753	0.128205128	0.068181818	0.098360656	0.083333333	0.051948052	0.052631579	0.068181818	0.085106383	0.1	0.040816327	0.078947368	0.104166667	0.077922078	0.132075472	0.064516129	0.0625	0.052631579	0.056603774	0.071428571	0.051282051	0.050847458	0.092105263	0.115384615	0.08	0.131578947	0.098765432	0.042553191	0.080645161	0.075757576	0.096774194	0.104651163	0.050847458	0.070707071	0.076923077	0.090909091	0	0.073529412	0.113207547	0.076923077	0.043478261	0.092592593	0.088607595	0.057142857	0.046511628	0.106666667	0.115384615	0.058823529	0.028169014	0.077922078	0.075757576	0.039215686	0.06097561	0.040816327	0.103448276	0.051948052	0.129032258	0.058823529	0.075	0.118421053	0.054545455	0.042553191	0.11627907	0.052631579	0.035714286	0.06779661	0.074074074	0.088607595	0.056603774	0.086021505	0.077922078	0.076923077	0.111111111	0.052631579	0.077922078	0.106382979	0.079545455	0.046875	0.078431373	0.06185567	0.052631579	0.075	0.061538462	0.051948052	0	0.057692308	0.075757576	0.069444444	0.103448276	0.042553191	0.111111111	0.081081081	0.088607595	0.066666667	0.121212121	0.0625	0.060606061	0.06185567	0.15625	0.042553191	0.059701493	0.044117647	0.12244898	0.082191781	0.042553191	0.052631579	0.06	0.082191781	0.105882353	0.042553191	0.017241379	0.040816327	0.114754098	0.084033613	0.084033613	0.042553191	0.09375	0.017857143	0.086956522	0.06122449	0.040816327	0.090909091	0.02173913	0.076923077	0.043478261	0.088607595	0.088888889	0.061538462	0.064102564	0.074074074	0.056603774	0.068181818	0.103448276	0.096153846	0.069767442	0.125	0.035714286	0.075757576	0.126760563	0.037735849	0.074074074	0.072727273	0.073684211	0.045454545	0.1	0.076923077	0.078651685	0.054054054	0.073170732	0.042553191	0.139534884	0.083333333	0.075757576	0.117647059	0.086419753	0.094339623	0.08	0.106666667	0.057471264	0.077922078	0.086206897	0.079545455	0.057692308	0.051282051	0.053333333	0.054545455	0.092592593	0	0.092105263	0.113924051	0.080645161	0.112244898	0.068181818	0.038461538	0.070422535	0.084210526	0.057142857	0.109090909	0.06557377	0.034482759	0.076923077	0.077922078	0.042553191	0.042553191	0.02173913	0	0.048387097	0.070707071	0.070707071	0.09375	0.069306931	0.051724138	0.052631579	0.068181818	0.052631579	0.052631579	0.052631579	0.051724138	0.090909091	0.052631579	0.051948052	0.071428571	0.074074074	0.072463768	0.035714286	0.093333333	0.077922078	0.019230769	0.04	0.095890411	0.06557377	0.037037037	0.077922078	0.097222222	0.076923077	0.06	0.055555556	0.096774194	0.035714286	0.093457944	0.076086957	0.083333333	0.076923077	0.106060606	0.083333333	0.092307692	0.079207921	0.075949367	0.090909091	0.070422535	0.104166667	0.039473684	0.070707071	0.111111111	0.053571429	0.126760563	0.111111111	0.111111111	0.05	0.075757576	0.082191781	0.074074074	0.093023256	0.078651685	0.0625	0.090909091	0.06779661	0.037735849	0.080645161	0.051282051	0.068493151	0.066037736	0.1	0.043478261	0.088235294	0.099173554	0.064516129	0.052631579	0.101265823	0.081081081	0.079365079	0.086956522	0.070707071	0.075	0.074074074	0.076923077	0.051282051	0.065934066	0.076923077	0.097222222	0.052631579	0.043478261	0.077922078	0.06741573	0.052631579	0.042553191	0.071428571	0.083333333	0.057142857	0.041666667	0.078947368	0.044444444	0.074074074	0.086956522	0.105882353	0.043478261	0.091954023	0.077922078	0.054054054	0.044444444	0.052631579	0.054545455	0.075471698	0.076086957	0.078431373	0.12195122	0.051948052	0.078125	0.071428571	0.089108911	0.052631579	0	0.043478261	0.06557377	0.051948052	0.103896104	0.057971014	0.063829787	0.076923077	0.12	0.043478261	0.092105263	0.075757576	0.071428571	0.052631579	0.092307692	0.066666667	0.059405941	0.037037037	0.073170732	0.083333333	0.045454545	0.086956522	0.098591549	0.137931034	0.080645161	0.042553191	0.076086957	0.070707071
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
C1[C@@H]([C@H]([C@@H](CN1)O)O)O	0.079365079	0.166666667	0.032258065	0.06557377	0.108108108	0.029411765	0.111111111	0.025	0.06557377	0.111111111	0.068965517	0.080645161	0.230769231	0.039215686	0.056338028	0.025641026	0.028571429	0.06557377	0.06557377	0.03125	0.057142857	0.038461538	0.087719298	0.043478261	0.02	0.153846154	0.03030303	0.023255814	0.162162162	0.032258065	0.108108108	0.037037037	0.045454545	0.035714286	0.133333333	0.153846154	0.06097561	0.153846154	0.125	0.018181818	0.047619048	0.078431373	0.06557377	0.025	0.031914894	0.0625	0.039473684	0.230769231	0.108108108	0.045454545	0.101694915	0.066666667	0.080645161	0.078125	0.272727273	0.029411765	0.038461538	0.071428571	0.080645161	0.103448276	0.093023256	0.043478261	0.0625	0.064516129	0.108108108	0.1	0.06097561	0.03030303	0.056818182	0.087719298	0.035087719	0.06557377	0.046875	0.02	0.071428571	0.078125	0.029411765	0.079365079	0.04	0.066666667	0.071428571	0.086206897	0	0.178571429	0.068965517	0.066666667	0.028571429	0.023809524	0.032258065	0.066666667	0.016949153	0.027777778	0.037037037	0.108108108	0.022727273	0.06557377	1	0.078125	0.16	0.142857143	0.038461538	0.047619048	0.038461538	0.083333333	0.090909091	0.06097561	0.043478261	0.153846154	0.291666667	0.16	0.066666667	0.078125	0.025	0.066666667	0.078125	0.192307692	0.066666667	0.089285714	0.028571429	0.039215686	0.033333333	0.033333333	0.176470588	0.06557377	0.052631579	0.018181818	0.073170732	0.048387097	0.032258065	0.039215686	0.020833333	0.078125	0.061538462	0.037037037	0.066666667	0.03125	0.087719298	0.108108108	0.037037037	0.142857143	0.01754386	0.142857143	0.032786885	0.03030303	0.066666667	0.025	0.068181818	0.081967213	0.051282051	0.121212121	0.059701493	0.047619048	0.102564103	0.032258065	0.046153846	0.029411765	0.043478261	0.076923077	0.153846154	0.11627907	0.083333333	0.042553191	0.055555556	0.075	0.06097561	0.048387097	0.039215686	0	0.125	0.025641026	0.06557377	0.16	0.111111111	0.080645161	0.078431373	0.092307692	0.049180328	0.026315789	0.075757576	0.102040816	0.066666667	0.083333333	0.172413793	0.079365079	0.230769231	0.022727273	0.087719298	0.02	0.09375	0.043478261	0.015384615	0.114285714	0.153846154	0.035714286	0.108108108	0.083333333	0.047619048	0.079365079	0.080645161	0.15625	0.064935065	0.066666667	0.06557377	0.033333333	0.025	0.066666667	0.03125	0.055555556	0.090909091	0.028571429	0.076923077	0.108108108	0.030769231	0.063829787	0.087719298	0	0.090909091	0.083333333	0.054545455	0.125	0.153846154	0.051724138	0.089285714	0.080645161	0.035714286	0.057471264	0.065217391	0.061728395	0.076923077	0.018518519	0.153846154	0.083333333	0.06122449	0.028571429	0.071428571	0.153846154	0.108108108	0.0625	0.071428571	0.041666667	0.153846154	0.142857143	0.230769231	0.042553191	0.037735849	0.028037383	0.153846154	0.02	0.085714286	0.033333333	0.064516129	0.230769231	0.026666667	0.272727273	0.06557377	0.16	0.080645161	0.025974026	0.063829787	0.066666667	0.046153846	0.027777778	0.037037037	0.022727273	0.043956044	0.073529412	0.028985507	0.083333333	0.083333333	0.033898305	0.028571429	0.079365079	0.025641026	0.024691358	0.285714286	0.02173913	0.06557377	0.040540541	0.076923077	0.061538462	0.153846154	0.034482759	0.074626866	0.083333333	0.027027027	0.029850746	0.026315789	0.087719298	0.032258065	0.089552239	0.066666667	0.073170732	0.04109589	0.058823529	0.047619048	0.052631579	0.114285714	0.025641026	0	0.015873016	0.014705882	0.11627907	0.034482759	0.037037037	0.029411765	0.096153846	0.05	0.045454545	0.05	0.095238095	0.078947368	0.040816327	0.066666667	0.153846154	0.153846154	0.076923077	0	0.12195122	0.06097561	0.06097561	0.040816327	0.072289157	0.024390244	0.108108108	0.037037037	0.108108108	0.108108108	0.051282051	0	0.035714286	0.108108108	0.087719298	0.051282051	0.03030303	0.037735849	0.114285714	0.086206897	0.066666667	0.214285714	0.03125	0.089285714	0.045454545	0.057142857	0.084745763	0.016949153	0.06557377	0.133333333	0.117647059	0.113636364	0.046153846	0.042553191	0.066666667	0.03125	0.06557377	0.018867925	0.074626866	0.04	0.022727273	0.081967213	0.040540541	0.096153846	0.03030303	0.034482759	0.06097561	0.108108108	0.111111111	0.016666667	0.044117647	0.025	0.101694915	0.083333333	0.071428571	0.096774194	0.037037037	0.054794521	0.064102564	0.06557377	0.023255814	0.090909091	0.043478261	0.086206897	0.072727273	0.032967033	0.028571429	0.16	0.037735849	0.04587156	0.044444444	0.108108108	0.046153846	0.089285714	0.042553191	0.025316456	0.06097561	0.080645161	0.0625	0.06557377	0.047619048	0.068493151	0.06557377	0.052631579	0.108108108	0.16	0.066666667	0.04109589	0.108108108	0.153846154	0.025	0.03125	0.078431373	0.068965517	0.06779661	0.086956522	0.054054054	0.033333333	0.013513514	0.16	0.027027027	0.066666667	0.017241379	0.037037037	0.108108108	0.114285714	0.117647059	0.066666667	0.058823529	0.038461538	0.087719298	0.136363636	0.025	0.058139535	0.138888889	0	0.16	0.022222222	0.087719298	0.064516129	0.038461538	0	0.06557377	0.027777778	0.16	0.103448276	0.083333333	0.018181818	0.108108108	0.019607843	0.035714286	0.060240964	0.027777778	0.061538462	0.045454545	0.054945055	0.033333333	0.017241379	0.068181818	0.11627907	0.153846154	0.066666667	0.06097561
O[C@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.681818182	0.068493151	0.071428571	0.611940299	0.135135135	0.054054054	0.134146341	0.076923077	0.611940299	0.121621622	0.567164179	0.964285714	0.119402985	0.054945055	0.268817204	0.077922078	0.053333333	0.611940299	0.611940299	0.055555556	0.081081081	0.060606061	0.265060241	0.070588235	0.068181818	0.140625	0.040540541	0.100840336	0.116883117	0.102941176	0.135135135	0.044117647	0.178947368	0.058823529	0.105882353	0.140625	0.413043478	0.140625	0.112676056	0.064516129	0.0625	0.126436782	0.611940299	0.05	0.085271318	0.08045977	0.079646018	0.119402985	0.135135135	0.154639175	0.402597403	0.597014925	0.964285714	1	0.075757576	0.098591549	0.08988764	0.113924051	0.964285714	0.102941176	0.125	0.39	0.093023256	0.297619048	0.135135135	0.12987013	0.413043478	0.057142857	0.088	0.265060241	0.096774194	0.611940299	0.12244898	0.08045977	0.073170732	1	0.04	0.681818182	0.080882353	0.597014925	0.073170732	0.606060606	0	0.070422535	0.141304348	0.597014925	0.053333333	0.048780488	0.056338028	0.597014925	0.072916667	0.081081081	0.059701493	0.135135135	0.086419753	0.611940299	0.078125	1	0.142857143	0.213333333	0.060606061	0.048387097	0.044776119	0.317073171	0.070588235	0.413043478	0.064814815	0.140625	0.072463768	0.142857143	0.597014925	1	0.05	0.597014925	1	0.072463768	0.597014925	0.552238806	0.112676056	0.054945055	0.057142857	0.057142857	0.23880597	0.611940299	0.064102564	0.064516129	0.06097561	0.173913043	0.056338028	0.11627907	0.179487179	1	0.287356322	0.059701493	0.166666667	0.055555556	0.265060241	0.135135135	0.059701493	0.086956522	0.063157895	0.136363636	0.092783505	0.054794521	0.597014925	0.076923077	0.097560976	0.12371134	0.105263158	0.142857143	0.075471698	0.048387097	0.409836066	0.059405941	0.057142857	0.130434783	0.046875	0.177083333	0.140625	0.3	0.338028169	0.069767442	0.072072072	0.061728395	0.413043478	0.069306931	0.090909091	0	0.114942529	0.064102564	0.611940299	0.142857143	0.106666667	0.964285714	0.113636364	0.280898876	0.059405941	0.078947368	0.106796117	0.141176471	0.597014925	0.338028169	0.1	0.441558442	0.119402985	0.047619048	0.265060241	0.08045977	0.054054054	0.030769231	0.058252427	0.138888889	0.140625	0.074626866	0.135135135	0.064935065	0.06097561	0.681818182	0.964285714	0.095890411	0.436781609	0.597014925	0.611940299	0.057142857	0.090909091	0.597014925	0.070422535	0.352272727	0.151898734	0.082191781	0.336842105	0.135135135	0.1	0.068965517	0.265060241	0	0.128571429	0.338028169	0.10989011	0.086419753	0.140625	0.072164948	0.575757576	0.964285714	0.058823529	0.062992126	0.069767442	0.417582418	0.27	0.065217391	0.140625	0.130952381	0.104651163	0.128571429	0.492753623	0.140625	0.135135135	0.040540541	0.492753623	0.072727273	0.140625	0.064102564	0.119402985	0.095238095	0.06993007	0.040816327	0.140625	0.056179775	0.065789474	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.611940299	0.142857143	0.964285714	0.060869565	0.068965517	0.080808081	0.077669903	0.052631579	0.059701493	0.073170732	0.069767442	0.567567568	0.065420561	0.078947368	0.338028169	0.083333333	0.097222222	0.681818182	0.050632911	0.076923077	0.060606061	0.071428571	0.611940299	0.090909091	0.396039604	0.493333333	0.140625	0.057971014	0.796875	0.338028169	0.065789474	0.046728972	0.064935065	0.082474227	0.091836735	0.137254902	0.597014925	0.06097561	0.0625	0.097222222	0.048387097	0.095744681	0.138888889	0.136986301	0	0.049019608	0.066666667	0.3	0.064	0.092307692	0.04	0.086956522	0.426966292	0.0546875	0.08974359	0.141025641	0.05	0.068181818	0.597014925	0.140625	0.140625	0.075757576	0	0.141025641	0.413043478	0.413043478	0.08045977	0.419354839	0.08974359	0.135135135	0.059701493	0.135135135	0.135135135	0.090909091	0.075949367	0.058823529	0.135135135	0.265060241	0.105263158	0.077669903	0.113636364	0.108108108	0.827586207	0.597014925	0.069444444	0.04109589	0.677419355	0.085365854	0.111111111	0.573529412	0.051020408	0.611940299	0.132352941	0.306451613	0.164556962	0.057142857	0.068181818	0.447058824	0.055555556	0.611940299	0.08988764	0.796875	0.104651163	0.047244094	0.453333333	0.071428571	0.428571429	0.069444444	0.107526882	0.413043478	0.105263158	0.077922078	0.06122449	0.065420561	0.076923077	0.333333333	0.338028169	0.492753623	0.11	0.059701493	0.100917431	0.431818182	0.08	0.074074074	0.067567568	0.070588235	0.277108434	0.096774194	0.078740157	0.053333333	0.142857143	0.101123596	0.053691275	0.097560976	0.135135135	0.077669903	0.552238806	0.082352941	0.050847458	0.413043478	0.25	0.460526316	0.611940299	0.048387097	0.234693878	0.611940299	0.051020408	0.135135135	0.142857143	0.597014925	0.053097345	0.135135135	0.140625	0.05	0.055555556	0.126436782	0.027777778	0.081632653	0.311111111	0.064935065	0.057142857	0.053571429	0.142857143	0.072072072	0.597014925	0.108695652	0.044117647	0.135135135	0.123287671	0.094594595	0.447058824	0.067567568	0.044776119	0.265060241	0.207792208	0.05	0.456521739	0.105263158	0	0.142857143	0.047058824	0.265060241	0.297619048	0.102272727	0.042253521	0.213483146	0.081081081	0.142857143	0.445945946	0.338028169	0.042105263	0.135135135	0.043956044	0.058823529	0.06504065	0.052631579	0.493333333	0.05952381	0.112	0.057142857	0.0625	0.168831169	0.3	0.140625	0.447058824	0.413043478
C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
O[C@H]1O[C@H](C[C@@H]1O)n1cc(C)c(=O)[nH]c1=O	0.2	0.1875	0.08	0.144736842	0.105263158	0.055555556	0.142857143	0.06779661	0.144736842	0.215686275	0.135135135	0.219178082	0.125	0.071428571	0.114942529	0.068965517	0.035714286	0.144736842	0.144736842	0.057692308	0.113207547	0.042553191	0.166666667	0.060606061	0.073529412	0.130434783	0.056603774	0.057692308	0.226415094	0.14893617	0.145454545	0.041666667	0.166666667	0.040816327	0.140625	0.130434783	0.12371134	0.130434783	0.16	0.054054054	0.081967213	0.115942029	0.144736842	0.032786885	0.053097345	0.073529412	0.063157895	0.125	0.145454545	0.109756098	0.279411765	0.146666667	0.219178082	0.213333333	0.162790698	0.075471698	0.070422535	0.116666667	0.219178082	0.173913043	0.095238095	0.102803738	0.089552239	0.128205128	0.145454545	0.1	0.12371134	0.034482759	0.074766355	0.166666667	0.094594595	0.144736842	0.098765432	0.089552239	0.098360656	0.213333333	0.036363636	0.184210526	0.06779661	0.146666667	0.098360656	0.416666667	0	0.222222222	0.12	0.146666667	0.054545455	0.048387097	0.08	0.146666667	0.064935065	0.072727273	0.041666667	0.105263158	0.098360656	0.144736842	0.142857143	0.213333333	0.133333333	1	0.088888889	0.047619048	0.065217391	0.12987013	0.09375	0.12371134	0.068181818	0.130434783	0.152173913	0.133333333	0.146666667	0.213333333	0.032786885	0.146666667	0.213333333	0.152173913	0.146666667	0.185714286	0.115384615	0.041666667	0.039215686	0.039215686	0.148148148	0.144736842	0.033333333	0.068493151	0.1	0.12987013	0.08	0.119402985	0.044117647	0.213333333	0.1375	0.041666667	0.206896552	0.037735849	0.166666667	0.105263158	0.041666667	0.14893617	0.066666667	0.102040816	0.0625	0.056603774	0.146666667	0.06779661	0.112903226	0.113924051	0.105263158	0.092592593	0.081395349	0.047619048	0.140350877	0.036144578	0.071428571	0.055555556	0.069767442	0.135802469	0.130434783	0.272727273	0.138461538	0.092307692	0.076923077	0.083333333	0.12371134	0.0875	0.071428571	0	0.169230769	0.068965517	0.144736842	0.133333333	0.127272727	0.219178082	0.149253731	0.192307692	0.075	0.070175439	0.148148148	0.1875	0.146666667	0.138461538	0.272727273	0.168831169	0.125	0.063492063	0.166666667	0.073529412	0.096153846	0.045454545	0.060240964	0.12962963	0.130434783	0.085106383	0.105263158	0.089285714	0.137931034	0.184210526	0.219178082	0.134615385	0.130434783	0.146666667	0.144736842	0.06	0.145454545	0.146666667	0.1	0.126436782	0.09375	0.115384615	0.177777778	0.145454545	0.05952381	0.107692308	0.166666667	0	0.183673469	0.138461538	0.111111111	0.175438596	0.130434783	0.092105263	0.23880597	0.219178082	0.040816327	0.085714286	0.092307692	0.113402062	0.191011236	0.084507042	0.130434783	0.104477612	0.104477612	0.054545455	0.154929577	0.130434783	0.105263158	0.076923077	0.154929577	0.08988764	0.130434783	0.107142857	0.125	0.092307692	0.064516129	0.056	0.130434783	0.073529412	0.153846154	0.039215686	0.12244898	0.125	0.064516129	0.162790698	0.144736842	0.133333333	0.219178082	0.052083333	0.107692308	0.116883117	0.084337349	0.035087719	0.041666667	0.063492063	0.073394495	0.158536585	0.056818182	0.109090909	0.138461538	0.077922078	0.137254902	0.184210526	0.033333333	0.05	0.166666667	0.061538462	0.144736842	0.064516129	0.153846154	0.12345679	0.130434783	0.083333333	0.189873418	0.138461538	0.111111111	0.034090909	0.070175439	0.12	0.075	0.104651163	0.146666667	0.1	0.065217391	0.137254902	0.047619048	0.154929577	0.089285714	0.068965517	0	0.061728395	0.058139535	0.272727273	0.056603774	0.136363636	0.096153846	0.112676056	0.115789474	0.055555556	0.066666667	0.114754098	0.06779661	0.123076923	0.146666667	0.130434783	0.130434783	0.111111111	0	0.096774194	0.12371134	0.12371134	0.057971014	0.180851064	0.142857143	0.105263158	0.041666667	0.105263158	0.105263158	0.105263158	0.103448276	0.085106383	0.105263158	0.166666667	0.145454545	0.071428571	0.149253731	0.150943396	0.231884058	0.146666667	0.142857143	0.037735849	0.23880597	0.096774194	0.156862745	0.211267606	0.051282051	0.144736842	0.142857143	0.153846154	0.183333333	0.111111111	0.071428571	0.120879121	0.037735849	0.144736842	0.117647059	0.189873418	0.057142857	0.027522936	0.222222222	0.087912088	0.196969697	0.076923077	0.108108108	0.12371134	0.166666667	0.148148148	0.064102564	0.068965517	0.06779661	0.208333333	0.138461538	0.154929577	0.111111111	0.041666667	0.1	0.129032258	0.144736842	0.064516129	0.115384615	0.129032258	0.180555556	0.109589041	0.074074074	0.054545455	0.133333333	0.069444444	0.079365079	0.131147541	0.105263158	0.084337349	0.185714286	0.059701493	0.04040404	0.12371134	0.141025641	0.125	0.144736842	0.047619048	0.19047619	0.144736842	0.051282051	0.145454545	0.133333333	0.146666667	0.065217391	0.105263158	0.130434783	0.032786885	0.037735849	0.115942029	0.019230769	0.08974359	0.182926829	0.089285714	0.039215686	0.054347826	0.133333333	0.065217391	0.146666667	0.125	0.041666667	0.105263158	0.150943396	0.111111111	0.120879121	0.094339623	0.065217391	0.166666667	0.411764706	0.05	0.141414141	0.166666667	0	0.133333333	0.0625	0.166666667	0.142857143	0.101449275	0.039215686	0.191780822	0.072727273	0.133333333	0.563636364	0.138461538	0.098591549	0.105263158	0.042253521	0.040816327	0.057692308	0.053571429	0.12345679	0.152542373	0.113207547	0.039215686	0.051948052	0.131147541	0.272727273	0.130434783	0.120879121	0.12371134
OC(=O)c1ccccc1	0.061538462	0.090909091	0.375	0.064516129	0.024390244	0.058823529	0.108695652	0.272727273	0.064516129	0.171428571	0.06779661	0.0625	0.03125	0.102040816	0.134328358	0.205882353	0.121212121	0.064516129	0.064516129	0.133333333	0.085714286	0.166666667	0.06779661	0.225	0.155555556	0.033333333	0.129032258	0.085365854	0.073170732	0.1	0.076923077	0.16	0.076923077	0.153846154	0.155555556	0.033333333	0.060240964	0.033333333	0.15625	0.163265306	0.067307692	0.056603774	0.064516129	0.105263158	0.101123596	0.181818182	0.081081081	0.03125	0.076923077	0.129032258	0.064516129	0.06557377	0.0625	0.060606061	0.035714286	0.058823529	0.222222222	0.243243243	0.0625	0.137931034	0.021276596	0.065934066	0.06122449	0.098360656	0.076923077	0.022727273	0.060240964	0.061538462	0.08045977	0.06779661	0.2	0.064516129	0.172413793	0.238095238	0.179487179	0.060606061	0.090909091	0.061538462	0.060606061	0.06557377	0.243243243	0.066666667	0	0.03030303	0.105263158	0.06557377	0.121212121	0.1	0.375	0.06557377	0.173076923	0.225806452	0.16	0.024390244	0.095238095	0.064516129	0.038461538	0.060606061	0.034482759	0.088888889	1	0.210526316	0.166666667	0.2	0.088888889	0.060240964	0.140625	0.033333333	0.142857143	0.034482759	0.06557377	0.060606061	0.105263158	0.06557377	0.060606061	0.066666667	0.06557377	0.068965517	0.193548387	0.08	0.142857143	0.142857143	0.051282051	0.064516129	0.108108108	0.1875	0.097560976	0.047619048	0.434782609	0.058823529	0.086956522	0.060606061	0.09375	0.16	0.166666667	0.133333333	0.06779661	0.024390244	0.16	0.1	0.134615385	0.03125	0.103448276	0.129032258	0.06557377	0.272727273	0.2	0.080645161	0.2	0.027027027	0.125	0.210526316	0.047619048	0.06557377	0.15	0.090909091	0.19047619	0.14516129	0.033333333	0.113636364	0.06	0.111111111	0.084507042	0.1	0.060240964	0.157894737	0.125	0	0.279069767	0.28125	0.064516129	0.034482759	0.138888889	0.0625	0.191489362	0.058823529	0.160714286	0.290322581	0.142857143	0.057692308	0.06557377	0.06	0.060606061	0.078125	0.03125	0.095238095	0.06779661	0.209302326	0.125	0.041666667	0.13559322	0.081081081	0.033333333	0.153846154	0.024390244	0.111111111	0.097560976	0.061538462	0.0625	0.117647059	0.064102564	0.06557377	0.064516129	0.142857143	0.076923077	0.06557377	0.36	0.1	0.020833333	0.193548387	0.049382716	0.076923077	0.096774194	0.186046512	0.06779661	0	0.088235294	0.06	0.156862745	0.179487179	0.033333333	0.127272727	0.087719298	0.0625	0.153846154	0.107142857	0.063829787	0.06097561	0.049382716	0.191489362	0.033333333	0.06	0.06	0.057142857	0.070175439	0.033333333	0.024390244	0.09375	0.070175439	0.134328358	0.033333333	0.078947368	0.03125	0.162790698	0.088235294	0.067307692	0.033333333	0.155555556	0.054054054	0.142857143	0.172413793	0.03125	0.083333333	0.035714286	0.064516129	0.034482759	0.0625	0.126760563	0.108695652	0.101694915	0.112903226	0.117647059	0.16	0.243243243	0.103448276	0.057142857	0.107692308	0.142857143	0.06	0.107142857	0.088235294	0.061538462	0.108108108	0.090909091	0.037037037	0.170731707	0.064516129	0.130434783	0.053191489	0.060606061	0.033333333	0.148148148	0.057971014	0.06	0.258064516	0.060606061	0.176470588	0.166666667	0.101694915	0.057142857	0.06557377	0.071428571	0.054794521	0.193548387	0.210526316	0.089285714	0.025641026	0.108108108	0	0.181818182	0.111111111	0.113636364	0.109756098	0.260869565	0.058823529	0.115384615	0.075949367	0.04494382	0.228571429	0.068181818	0.105263158	0.106382979	0.06557377	0.033333333	0.033333333	0.074074074	0	0.093023256	0.060240964	0.060240964	0.181818182	0.046511628	0.075	0.024390244	0.16	0.024390244	0.024390244	0.235294118	0.102564103	0.666666667	0.024390244	0.06779661	0.3125	0.078125	0.12	0.111111111	0.066666667	0.06557377	0.129032258	0.133333333	0.068965517	0.044444444	0.085714286	0.06557377	0.070175439	0.064516129	0.029411765	0.054054054	0.111111111	0.078125	0.076086957	0.065789474	0.133333333	0.064516129	0.170212766	0.057971014	0.177777778	0.058139535	0.063492063	0.130434783	0.074074074	0.4	0.033898305	0.060240964	0.076923077	0.108108108	0.169811321	0.142857143	0.235294118	0.064516129	0.06	0.070175439	0.095238095	0.16	0.083333333	0.063291139	0.1	0.25	0.233333333	0.113636364	0.066666667	0.25	0.06741573	0.121212121	0.034482759	0.12	0.08490566	0.230769231	0.024390244	0.095238095	0.068965517	0.162790698	0.051282051	0.060240964	0.079365079	0.061538462	0.064516129	0.210526316	0.097222222	0.064516129	0.070175439	0.076923077	0.034482759	0.06557377	0.054794521	0.024390244	0.033333333	0.105263158	0.133333333	0.056603774	0.032258065	0.142857143	0.055555556	0.25	0.142857143	0.134328358	0.034482759	0.132352941	0.06557377	0.132075472	0.16	0.024390244	0.081081081	0.21875	0.065789474	0.37037037	0.166666667	0.06779661	0.108695652	0.105263158	0.045454545	0.105263158	0	0.034482759	0.146341463	0.06779661	0.098360656	0.1	0.066666667	0.081967213	0.310344828	0.034482759	0.06557377	0.06	0.117647059	0.024390244	0.081632653	0.153846154	0.047058824	0.055555556	0.060606061	0.205128205	0.054347826	0.142857143	0.176470588	0.11627907	0.113636364	0.033333333	0.065789474	0.060240964
C(CC(=O)O)C(=O)O	0.049180328	0.107142857	0.166666667	0.051724138	0.057142857	0	0.095238095	0.15625	0.051724138	0.125	0.054545455	0.05	0.076923077	0.042553191	0.075757576	0.161290323	0.333333333	0.051724138	0.051724138	0.208333333	0.03125	0.352941176	0.035714286	0.128205128	0.119047619	0.083333333	0.153846154	0.105263158	0.054054054	0.037037037	0.121212121	0.2	0.06557377	0.315789474	0.093023256	0.083333333	0.050632911	0.083333333	0.142857143	0.106382979	0.081632653	0.085106383	0.051724138	0.275862069	0.094117647	0.205128205	0.102941176	0.076923077	0.121212121	0.06557377	0.051724138	0.052631579	0.05	0.048387097	0.043478261	0	0.086956522	0.171428571	0.05	0.076923077	0.048780488	0.095238095	0.02173913	0.087719298	0.121212121	0.052631579	0.050632911	0.084745763	0.072289157	0.035714286	0.1	0.051724138	0.086206897	0.093023256	0.138888889	0.048387097	0.148148148	0.049180328	0.086956522	0.052631579	0.108108108	0.053571429	0	0.035714286	0.16	0.052631579	0.185185185	0.147058824	0.166666667	0.052631579	0.166666667	0.178571429	0.263157895	0.057142857	0.051282051	0.051724138	0.047619048	0.048387097	0.086956522	0.047619048	0.210526316	1	0.642857143	0.089285714	0.257142857	0.050632911	0.133333333	0.083333333	0.173913043	0.086956522	0.052631579	0.048387097	0.275862069	0.052631579	0.048387097	0.08	0.052631579	0.055555556	0.032258065	0.113636364	0.421052632	0.421052632	0.090909091	0.051724138	0.161290323	0.106382979	0.111111111	0.051724138	0.166666667	0.042553191	0.125	0.048387097	0.083333333	0.263157895	0.1	0.260869565	0.035714286	0.057142857	0.263157895	0.037037037	0.173913043	0.076923077	0.18	0.363636364	0.052631579	0.15625	0.102564103	0.087719298	0.121212121	0.064516129	0.098360656	1	0.083333333	0.090909091	0.142857143	0.148148148	0.25	0.081967213	0.083333333	0.073170732	0.043478261	0.097560976	0.090909091	0.147058824	0.050632911	0.109090909	0.139534884	0	0.111111111	0.125	0.051724138	0.086956522	0.161290323	0.05	0.085106383	0.030769231	0.090909091	0.166666667	0.046875	0.041666667	0.052631579	0.043478261	0.071428571	0.049180328	0.076923077	0.242424242	0.035714286	0.119047619	0.24	0.111111111	0.148148148	0.129032258	0.083333333	0.25	0.057142857	0.206896552	0.052631579	0.049180328	0.05	0.178571429	0.054054054	0.052631579	0.051724138	0.227272727	0.027777778	0.052631579	0.16	0.058823529	0.047619048	0.032258065	0.038961039	0.121212121	0.105263158	0.095238095	0.035714286	0	0.066666667	0.043478261	0.102040816	0.078947368	0.083333333	0.163265306	0.055555556	0.05	0.315789474	0.1	0.097560976	0.051282051	0.025641026	0.108695652	0.083333333	0.090909091	0.043478261	0.103448276	0.056603774	0.083333333	0.057142857	0.153846154	0.056603774	0.075757576	0.083333333	0.058823529	0.076923077	0.125	0.070707071	0.081632653	0.083333333	0.068181818	0.03030303	0.421052632	0.115384615	0.076923077	0.123076923	0.043478261	0.051724138	0.086956522	0.05	0.119402985	0.095238095	0.090909091	0.084745763	0.222222222	0.263157895	0.138888889	0.096385542	0.045454545	0.098360656	0.129032258	0.043478261	0.117647059	0.032258065	0.049180328	0.2	0.112676056	0.045454545	0.131578947	0.051724138	0.073529412	0.056179775	0.048387097	0.083333333	0.238095238	0.046153846	0.043478261	0.214285714	0.140350877	0.166666667	0.094339623	0.090909091	0.061538462	0.052631579	0.081081081	0.090909091	0.103448276	1	0.037037037	0.060606061	0.161290323	0	0.090909091	0.140350877	0.073170732	0.102564103	0.043478261	0.033333333	0.081632653	0.081081081	0.1	0.151515152	0.105263158	0.15625	0.093023256	0.052631579	0.083333333	0.083333333	0.090909091	0	0.166666667	0.050632911	0.050632911	0.119047619	0.036585366	0.027027027	0.057142857	0.263157895	0.057142857	0.057142857	0.057142857	0.027027027	0.19047619	0.057142857	0.035714286	0.121212121	0.066666667	0.040816327	0.166666667	0.053571429	0.052631579	0.153846154	0.380952381	0.055555556	0	0.064516129	0.052631579	0.142857143	0.051724138	0.071428571	0.096774194	0.125	0.066666667	0.093023256	0.055555556	0.260869565	0.051724138	0.086956522	0.046153846	0.090909091	0.102564103	0.050847458	0.073529412	0.06	0.2	0.037037037	0.050632911	0.121212121	0.090909091	0.163265306	0.098360656	0.15625	0.033898305	0.043478261	0.056603774	0.142857143	0.333333333	0.123076923	0.053333333	0.089285714	0.111111111	0.142857143	0.047619048	0.035087719	0.1	0.084337349	0.333333333	0.086956522	0.186046512	0.067961165	0.131578947	0.057142857	0.066666667	0.055555556	0.097560976	0.115942029	0.050632911	0.06779661	0.049180328	0.051724138	0.5	0.057142857	0.051724138	0.166666667	0.121212121	0.086956522	0.052631579	0.125	0.057142857	0.083333333	0.275862069	0.260869565	0.085106383	0.08	0.072727273	0.028985507	0.129032258	0.421052632	0.126984127	0.086956522	0.090909091	0.052631579	0.057692308	0.333333333	0.057142857	0.129032258	0.133333333	0.055555556	0.142857143	0.210526316	0.035714286	0.069767442	0.193548387	0.035714286	0.088235294	0	0.086956522	0.076923077	0.035714286	0.087719298	0.063829787	0	0.070175439	0.222222222	0.086956522	0.052631579	0.043478261	0.04	0.057142857	0.2	0.315789474	0.105263158	0	0.048387097	0.076923077	0.069767442	0.421052632	0.1	0.075	0.073170732	0.083333333	0.055555556	0.050632911
OC(=O)CCC(=O)C	0.045454545	0.161290323	0.137931034	0.047619048	0.05	0	0.085106383	0.135135135	0.047619048	0.108108108	0.05	0.046153846	0.064516129	0.038461538	0.070422535	0.138888889	0.275862069	0.047619048	0.047619048	0.259259259	0.027027027	0.272727273	0.032786885	0.113636364	0.155555556	0.068965517	0.166666667	0.1125	0.073170732	0.03125	0.166666667	0.16	0.09375	0.25	0.106382979	0.068965517	0.047619048	0.068965517	0.121212121	0.096153846	0.088235294	0.12	0.047619048	0.235294118	0.101123596	0.181818182	0.111111111	0.064516129	0.166666667	0.076923077	0.047619048	0.048387097	0.046153846	0.044776119	0.035714286	0	0.078431373	0.15	0.046153846	0.1	0.043478261	0.08988764	0.019607843	0.080645161	0.166666667	0.046511628	0.047619048	0.095238095	0.068181818	0.032786885	0.111111111	0.047619048	0.079365079	0.106382979	0.12195122	0.044776119	0.125	0.045454545	0.09375	0.048387097	0.095238095	0.066666667	0	0.0625	0.145454545	0.048387097	0.233333333	0.157894737	0.137931034	0.048387097	0.173076923	0.1875	0.208333333	0.05	0.069767442	0.047619048	0.038461538	0.044776119	0.071428571	0.065217391	0.166666667	0.642857143	1	0.081967213	0.225	0.047619048	0.158730159	0.068965517	0.142857143	0.071428571	0.048387097	0.044776119	0.235294118	0.048387097	0.044776119	0.066666667	0.048387097	0.050847458	0.027777778	0.14893617	0.333333333	0.333333333	0.078947368	0.047619048	0.138888889	0.117647059	0.097560976	0.064516129	0.137931034	0.058823529	0.111111111	0.044776119	0.111111111	0.208333333	0.088888889	0.214285714	0.032786885	0.05	0.208333333	0.064516129	0.156862745	0.064516129	0.163636364	0.346153846	0.048387097	0.135135135	0.090909091	0.080645161	0.105263158	0.055555556	0.090909091	0.642857143	0.073170732	0.101694915	0.15	0.125	0.25	0.092307692	0.068965517	0.065217391	0.039215686	0.111111111	0.1	0.128205128	0.047619048	0.1	0.125	0	0.1	0.108108108	0.047619048	0.071428571	0.138888889	0.046153846	0.076923077	0.028571429	0.120689655	0.142857143	0.058823529	0.037735849	0.048387097	0.039215686	0.060606061	0.045454545	0.064516129	0.243243243	0.032786885	0.130434783	0.24137931	0.136363636	0.196428571	0.176470588	0.068965517	0.25	0.05	0.176470588	0.071428571	0.045454545	0.046153846	0.151515152	0.077922078	0.048387097	0.047619048	0.230769231	0.05	0.048387097	0.133333333	0.054794521	0.042553191	0.027777778	0.036585366	0.166666667	0.096774194	0.085106383	0.032786885	0	0.088235294	0.039215686	0.092592593	0.12195122	0.068965517	0.148148148	0.050847458	0.046153846	0.25	0.120481928	0.111111111	0.048192771	0.036585366	0.142857143	0.068965517	0.127659574	0.039215686	0.088235294	0.051724138	0.068965517	0.05	0.166666667	0.051724138	0.085714286	0.068965517	0.051282051	0.064516129	0.136363636	0.077669903	0.088235294	0.068965517	0.083333333	0.026315789	0.333333333	0.096774194	0.064516129	0.147058824	0.035714286	0.047619048	0.071428571	0.046153846	0.126760563	0.133333333	0.101694915	0.078125	0.1875	0.208333333	0.12195122	0.103448276	0.042253521	0.107692308	0.111111111	0.039215686	0.127272727	0.027777778	0.045454545	0.171428571	0.105263158	0.076923077	0.11627907	0.047619048	0.068493151	0.053191489	0.044776119	0.068965517	0.24	0.042857143	0.039215686	0.21875	0.147540984	0.142857143	0.086206897	0.101694915	0.057142857	0.048387097	0.097560976	0.1	0.088235294	0.642857143	0.051724138	0.052631579	0.205882353	0	0.120689655	0.166666667	0.065217391	0.109756098	0.074074074	0.058823529	0.094339623	0.075949367	0.107142857	0.162162162	0.146341463	0.135135135	0.106382979	0.048387097	0.068965517	0.068965517	0.074074074	0	0.146341463	0.047619048	0.047619048	0.106382979	0.034482759	0.048780488	0.05	0.208333333	0.05	0.05	0.05	0.023809524	0.153846154	0.05	0.032786885	0.135135135	0.078125	0.037037037	0.142857143	0.049180328	0.048387097	0.129032258	0.307692308	0.068965517	0.02173913	0.085714286	0.048387097	0.173076923	0.047619048	0.09375	0.083333333	0.111111111	0.078125	0.1	0.051948052	0.214285714	0.047619048	0.1	0.042857143	0.081632653	0.109756098	0.046875	0.083333333	0.054545455	0.166666667	0.033898305	0.047619048	0.135135135	0.138888889	0.169811321	0.107692308	0.166666667	0.03125	0.039215686	0.051724138	0.131147541	0.260869565	0.147058824	0.05	0.118644068	0.097560976	0.121212121	0.065217391	0.032258065	0.090909091	0.091954023	0.37037037	0.071428571	0.166666667	0.074766355	0.11627907	0.05	0.078125	0.050847458	0.086956522	0.123287671	0.047619048	0.096774194	0.045454545	0.047619048	0.352941176	0.067567568	0.047619048	0.173076923	0.166666667	0.071428571	0.048387097	0.132352941	0.05	0.068965517	0.235294118	0.214285714	0.12	0.066666667	0.084745763	0.027027027	0.111111111	0.333333333	0.134328358	0.071428571	0.1	0.048387097	0.052631579	0.260869565	0.05	0.176470588	0.114285714	0.051948052	0.121212121	0.217391304	0.032786885	0.0625	0.166666667	0.045454545	0.076923077	0	0.071428571	0.068181818	0.032786885	0.098360656	0.057692308	0	0.1	0.1875	0.071428571	0.06557377	0.039215686	0.055555556	0.05	0.204545455	0.25	0.1125	0	0.044776119	0.119047619	0.077777778	0.333333333	0.090909091	0.066666667	0.065217391	0.068965517	0.051948052	0.047619048
O=C(c1ccccc1)NC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.371794872	0.088235294	0.183333333	0.552238806	0.142857143	0.104477612	0.155844156	0.176470588	0.552238806	0.128571429	0.578125	0.308641975	0.126984127	0.082352941	0.561643836	0.144927536	0.102941176	0.552238806	0.552238806	0.107692308	0.055555556	0.1	0.442857143	0.175675676	0.125	0.15	0.073529412	0.114035088	0.093333333	0.075757576	0.176470588	0.080645161	0.08	0.096774194	0.125	0.15	0.415730337	0.15	0.102941176	0.130952381	0.095588235	0.146341463	0.552238806	0.095890411	0.142857143	0.232876712	0.113207547	0.126984127	0.176470588	0.136842105	0.253012048	0.560606061	0.308641975	0.317073171	0.080645161	0.213114754	0.17721519	0.166666667	0.308641975	0.092307692	0.131578947	0.40625	0.071428571	0.567164179	0.176470588	0.136986301	0.415730337	0.091836735	0.128205128	0.442857143	0.152941176	0.552238806	0.177777778	0.153846154	0.135135135	0.317073171	0.072463768	0.3375	0.108527132	0.560606061	0.135135135	0.243902439	0	0.074626866	0.147727273	0.560606061	0.119402985	0.093333333	0.126984127	0.560606061	0.137931034	0.151515152	0.116666667	0.142857143	0.076923077	0.552238806	0.083333333	0.317073171	0.152542373	0.12987013	0.2	0.089285714	0.081967213	1	0.074074074	0.415730337	0.132653061	0.15	0.09375	0.152542373	0.560606061	0.317073171	0.111111111	0.560606061	0.317073171	0.076923077	0.560606061	0.333333333	0.119402985	0.108433735	0.111111111	0.111111111	0.128571429	0.552238806	0.128571429	0.144578313	0.092105263	0.072164948	0.126984127	0.095238095	0.113924051	0.317073171	0.542857143	0.116666667	0.208333333	0.107692308	0.442857143	0.142857143	0.116666667	0.092307692	0.114942529	0.14516129	0.133333333	0.089552239	0.560606061	0.176470588	0.131578947	0.153846154	0.15942029	0.151515152	0.12244898	0.089285714	0.154929577	0.095744681	0.150537634	0.088235294	0.086206897	0.282352941	0.15	0.279411765	0.625	0.1	0.116504854	0.108108108	0.415730337	0.142857143	0.12195122	0	0.17721519	0.161764706	0.552238806	0.152542373	0.128571429	0.308641975	0.160493827	0.392405063	0.144444444	0.181818182	0.195652174	0.094117647	0.560606061	0.625	0.089552239	0.215909091	0.126984127	0.105263158	0.442857143	0.184210526	0.088235294	0.05	0.117021277	0.181818182	0.15	0.114754098	0.142857143	0.130434783	0.050632911	0.3375	0.308641975	0.117647059	0.475609756	0.560606061	0.552238806	0.111111111	0.038961039	0.560606061	0.125	0.474358974	0.12987013	0.086956522	0.255102041	0.176470588	0.152173913	0.1125	0.442857143	0	0.086956522	0.625	0.141176471	0.135135135	0.15	0.123595506	0.265822785	0.308641975	0.114754098	0.11965812	0.073170732	0.436781609	0.336956522	0.146341463	0.15	0.166666667	0.083333333	0.056338028	0.596774194	0.15	0.142857143	0.073529412	0.596774194	0.14	0.15	0.067567568	0.126984127	0.157894737	0.120300752	0.079710145	0.15	0.084337349	0.054794521	0.09375	0.107692308	0.126984127	0.094339623	0.080645161	0.552238806	0.152542373	0.308641975	0.134615385	0.098765432	0.084210526	0.126315789	0.117647059	0.116666667	0.183098592	0.13559322	0.333333333	0.111111111	0.083333333	0.625	0.123595506	0.041666667	0.3375	0.112676056	0.119266055	0.064516129	0.146666667	0.552238806	0.148514851	0.343137255	0.542857143	0.15	0.095238095	0.305882353	0.625	0.132352941	0.090909091	0.147058824	0.174418605	0.131868132	0.142857143	0.560606061	0.092105263	0.095238095	0.119402985	0.089285714	0.076086957	0.147058824	0.112676056	0	0.119565217	0.113402062	0.279411765	0.12173913	0.098360656	0.027777778	0.129411765	0.447058824	0.091666667	0.173913043	0.180555556	0.095890411	0.097560976	0.560606061	0.15	0.15	0.063492063	0	0.214285714	0.415730337	0.415730337	0.168831169	0.347368421	0.109589041	0.142857143	0.116666667	0.142857143	0.142857143	0.15942029	0.125	0.172413793	0.142857143	0.442857143	0.111111111	0.114583333	0.119047619	0.164179104	0.324675325	0.560606061	0.089552239	0.090909091	0.333333333	0.148648649	0.04109589	0.391891892	0.076086957	0.552238806	0.140625	0.166666667	0.173333333	0.07	0.096	0.469135802	0.107692308	0.552238806	0.17721519	0.305882353	0.181818182	0.084033613	0.4	0.137254902	0.371428571	0.158730159	0.087912088	0.415730337	0.095890411	0.082191781	0.149425287	0.134020619	0.15942029	0.253012048	0.625	0.596774194	0.126315789	0.098360656	0.094339623	0.435294118	0.094736842	0.169014085	0.136363636	0.074074074	0.457142857	0.180722892	0.117647059	0.102941176	0.152542373	0.146341463	0.116788321	0.162162162	0.142857143	0.091836735	0.333333333	0.142857143	0.081081081	0.415730337	0.514285714	0.528571429	0.552238806	0.089285714	0.27173913	0.552238806	0.1	0.176470588	0.152542373	0.560606061	0.08490566	0.142857143	0.15	0.111111111	0.107692308	0.160493827	0.029411765	0.146067416	0.373493976	0.098591549	0.111111111	0.117647059	0.152542373	0.138613861	0.560606061	0.139534884	0.080645161	0.142857143	0.164179104	0.166666667	0.469135802	0.136363636	0.081967213	0.442857143	0.171052632	0.095890411	0.397849462	0.081081081	0	0.152542373	0.08974359	0.442857143	0.567164179	0.17721519	0.076923077	0.424657534	0.169230769	0.152542373	0.157303371	0.625	0.091954023	0.142857143	0.096385542	0.114754098	0.094827586	0.101449275	0.542857143	0.118421053	0.106557377	0.09375	0.139534884	0.102564103	0.279411765	0.15	0.469135802	0.415730337
O=C(O[C@H]1C[NH2+][C@@H](C1)[C@@H]([C@@H](CO)O)O)CCC(=O)O	0.071428571	0.14	0.102040816	0.06097561	0.086206897	0.017857143	0.107692308	0.125	0.06097561	0.148148148	0.063291139	0.072289157	0.102040816	0.071428571	0.08988764	0.148148148	0.183673469	0.06097561	0.06097561	0.170212766	0.053571429	0.139534884	0.05	0.111111111	0.106060606	0.083333333	0.12	0.134020619	0.083333333	0.038461538	0.105263158	0.136363636	0.12345679	0.159090909	0.089552239	0.083333333	0.079207921	0.083333333	0.115384615	0.098591549	0.118644068	0.1	0.06097561	0.166666667	0.122641509	0.158730159	0.134831461	0.102040816	0.105263158	0.109756098	0.101265823	0.061728395	0.072289157	0.070588235	0.063829787	0.017857143	0.070422535	0.13559322	0.072289157	0.058823529	0.078125	0.134615385	0.057971014	0.086419753	0.105263158	0.081967213	0.079207921	0.097560976	0.095238095	0.05	0.094594595	0.06097561	0.1125	0.057971014	0.116666667	0.070588235	0.096153846	0.071428571	0.135135135	0.061728395	0.098360656	0.075949367	0	0.078431373	0.166666667	0.061728395	0.115384615	0.120689655	0.102040816	0.061728395	0.138888889	0.134615385	0.162790698	0.086206897	0.080645161	0.06097561	0.090909091	0.070588235	0.085106383	0.09375	0.088888889	0.257142857	0.225	0.074074074	1	0.079207921	0.146341463	0.083333333	0.152173913	0.085106383	0.061728395	0.070588235	0.211538462	0.061728395	0.070588235	0.081632653	0.061728395	0.077922078	0.035714286	0.086956522	0.204545455	0.204545455	0.107142857	0.06097561	0.107142857	0.098591549	0.137931034	0.115384615	0.08	0.086956522	0.126984127	0.070588235	0.083333333	0.136363636	0.09375	0.145833333	0.05	0.086206897	0.19047619	0.038461538	0.142857143	0.08	0.164383562	0.191489362	0.061728395	0.125	0.095238095	0.173333333	0.086206897	0.092592593	0.094117647	0.257142857	0.083333333	0.116883117	0.153846154	0.117647059	0.15	0.108433735	0.083333333	0.09375	0.057142857	0.109375	0.139534884	0.203703704	0.079207921	0.12987013	0.136363636	0	0.134328358	0.087719298	0.06097561	0.085106383	0.169811321	0.072289157	0.1	0.056818182	0.102564103	0.173076923	0.056818182	0.101449275	0.061728395	0.057142857	0.098039216	0.071428571	0.102040816	0.155172414	0.05	0.106060606	0.163265306	0.069767442	0.128205128	0.109090909	0.083333333	0.133333333	0.086206897	0.150943396	0.047619048	0.071428571	0.072289157	0.18	0.072164948	0.061728395	0.06097561	0.127659574	0.05	0.061728395	0.1	0.088888889	0.076923077	0.074074074	0.070707071	0.105263158	0.1125	0.090909091	0.05	0	0.054545455	0.057142857	0.111111111	0.080645161	0.083333333	0.152777778	0.077922078	0.072289157	0.159090909	0.14	0.092307692	0.069306931	0.04950495	0.1	0.083333333	0.104477612	0.072463768	0.208333333	0.064935065	0.083333333	0.086206897	0.098039216	0.064935065	0.102272727	0.083333333	0.107142857	0.102040816	0.092307692	0.118644068	0.109243697	0.083333333	0.042857143	0.111111111	0.204545455	0.078431373	0.102040816	0.125	0.063829787	0.06097561	0.085106383	0.072289157	0.134831461	0.125	0.102564103	0.168831169	0.134615385	0.19047619	0.116666667	0.13592233	0.06741573	0.134146341	0.109090909	0.057142857	0.106666667	0.035714286	0.071428571	0.169811321	0.117021277	0.088888889	0.112903226	0.06097561	0.125	0.121495327	0.058139535	0.083333333	0.181818182	0.068181818	0.057142857	0.132075472	0.12345679	0.109090909	0.12	0.102564103	0.117647059	0.061728395	0.118644068	0.139534884	0.074074074	0.257142857	0.064935065	0.089285714	0.127272727	0	0.088607595	0.151898734	0.09375	0.142857143	0.063829787	0.036363636	0.112676056	0.127659574	0.128712871	0.122807018	0.114754098	0.125	0.073529412	0.061728395	0.083333333	0.083333333	0.086956522	0	0.172413793	0.079207921	0.079207921	0.106060606	0.067307692	0.032258065	0.086206897	0.136363636	0.086206897	0.086206897	0.06779661	0.015873016	0.085106383	0.086206897	0.05	0.105263158	0.097560976	0.054794521	0.109090909	0.075949367	0.061728395	0.142857143	0.170212766	0.077922078	0.03030303	0.072727273	0.075	0.188405797	0.06097561	0.076923077	0.090909091	0.14516129	0.097560976	0.132075472	0.073684211	0.145833333	0.06097561	0.085714286	0.068181818	0.057142857	0.108910891	0.086419753	0.125	0.082191781	0.098039216	0.051282051	0.079207921	0.145454545	0.107142857	0.136986301	0.107142857	0.125	0.06097561	0.057142857	0.064935065	0.153846154	0.19047619	0.151162791	0.082474227	0.101265823	0.064516129	0.137254902	0.060606061	0.049382716	0.125	0.126213592	0.183673469	0.085106383	0.149253731	0.114754098	0.095238095	0.086206897	0.125	0.077922078	0.059701493	0.119565217	0.079207921	0.072289157	0.071428571	0.06097561	0.222222222	0.086956522	0.06097561	0.138888889	0.105263158	0.085106383	0.061728395	0.166666667	0.086206897	0.083333333	0.166666667	0.145833333	0.1	0.06	0.08974359	0.054347826	0.109090909	0.204545455	0.141176471	0.085106383	0.126436782	0.061728395	0.051948052	0.162790698	0.086206897	0.109090909	0.090909091	0.073684211	0.115384615	0.139534884	0.05	0.125	0.125	0.086538462	0.105263158	0	0.085106383	0.046153846	0.05	0.1	0.070422535	0	0.101265823	0.156862745	0.085106383	0.102564103	0.057142857	0.04	0.086206897	0.138461538	0.159090909	0.134020619	0.017241379	0.058139535	0.046153846	0.102803738	0.204545455	0.08	0.095238095	0.09375	0.083333333	0.073684211	0.079207921
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1
O=C(N[C@H](C(=O)O)Cc1ccccc1)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C)CO)CCC(=O)O)C)CC(C)C	0.055555556	0.125	0.164179104	0.057142857	0.048192771	0.051948052	0.142857143	0.380952381	0.057142857	0.088607595	0.058823529	0.066037736	0.068493151	0.112359551	0.152380952	0.146666667	0.242424242	0.057142857	0.057142857	0.316666667	0.0375	0.089552239	0.038461538	0.323943662	0.515625	0.055555556	0.095890411	0.410526316	0.05952381	0.04	0.12987013	0.088235294	0.074766355	0.136363636	0.08988764	0.055555556	0.055555556	0.055555556	0.064935065	0.291139241	0.418181818	0.10989011	0.057142857	0.279411765	0.388349515	0.366197183	0.329787234	0.068493151	0.12987013	0.15	0.067307692	0.057692308	0.066037736	0.064814815	0.027777778	0.038461538	0.111111111	0.166666667	0.066037736	0.083333333	0.04494382	0.173553719	0.043010753	0.098039216	0.12987013	0.046511628	0.055555556	0.280898876	0.120967742	0.038461538	0.3125	0.057142857	0.164948454	0.141176471	0.151898734	0.064814815	0.065789474	0.065420561	0.239669421	0.057692308	0.109756098	0.068627451	0	0.039473684	0.24137931	0.057692308	0.242424242	0.271428571	0.147058824	0.057692308	0.514285714	0.202898551	0.104477612	0.048192771	0.109756098	0.057142857	0.043478261	0.064814815	0.056338028	0.068181818	0.140625	0.133333333	0.158730159	0.132653061	0.146341463	0.055555556	1	0.055555556	0.069444444	0.056338028	0.057692308	0.064814815	0.318181818	0.057692308	0.064814815	0.040540541	0.057692308	0.059405941	0.078947368	0.375	0.184615385	0.184615385	0.048780488	0.057142857	0.131578947	0.416666667	0.058823529	0.047169811	0.114285714	0.076086957	0.079545455	0.064814815	0.105769231	0.104477612	0.093023256	0.128571429	0.038461538	0.048192771	0.138461538	0.083333333	0.283950617	0.054054054	0.329268293	0.212121212	0.057692308	0.380952381	0.081395349	0.131313131	0.074074074	0.050632911	0.125	0.133333333	0.047058824	0.325301205	0.753846154	0.065789474	0.129032258	0.247311828	0.055555556	0.105882353	0.065217391	0.104651163	0.340659341	0.098765432	0.055555556	0.247191011	0.2375	0	0.162790698	0.178082192	0.057142857	0.056338028	0.116883117	0.066037736	0.097826087	0.03539823	0.617647059	0.180555556	0.114285714	0.030927835	0.057692308	0.065217391	0.038961039	0.096153846	0.068493151	0.281690141	0.038461538	0.328767123	0.094594595	0.060606061	0.382716049	0.133333333	0.055555556	0.119402985	0.048192771	0.08974359	0.058823529	0.065420561	0.066037736	0.106666667	0.103448276	0.057692308	0.057142857	0.184615385	0.048192771	0.057692308	0.112676056	0.079646018	0.044444444	0.123287671	0.056910569	0.12987013	0.215053763	0.103448276	0.038461538	0	0.051282051	0.065217391	0.130434783	0.151898734	0.055555556	0.244186047	0.080808081	0.066037736	0.119402985	0.586206897	0.079545455	0.056	0.04	0.463768116	0.055555556	0.113636364	0.053763441	0.078947368	0.06	0.055555556	0.048192771	0.081081081	0.06	0.273684211	0.055555556	0.036144578	0.068493151	0.091954023	0.392857143	0.344827586	0.055555556	0.08988764	0.024390244	0.184615385	0.067567568	0.068493151	0.413793103	0.027777778	0.057142857	0.056338028	0.066037736	0.420454545	0.11627907	0.078431373	0.252747253	0.202898551	0.138461538	0.358208955	0.396039604	0.072072072	0.376470588	0.0625	0.065217391	0.258823529	0.037974684	0.065420561	0.264705882	0.228571429	0.042857143	0.291666667	0.057142857	0.308510638	0.066666667	0.064814815	0.055555556	0.117647059	0.072727273	0.065217391	0.150684932	0.337209302	0.133333333	0.2	0.325301205	0.101851852	0.057692308	0.084337349	0.29787234	0.093333333	0.133333333	0.06	0.049382716	0.228571429	0	0.279069767	0.61971831	0.105882353	0.563218391	0.088235294	0.038461538	0.131868132	0.092436975	0.232142857	0.222222222	0.12195122	0.074074074	0.102272727	0.057692308	0.055555556	0.055555556	0.027777778	0	0.135802469	0.055555556	0.055555556	0.293333333	0.0546875	0.047619048	0.048192771	0.104477612	0.048192771	0.048192771	0.0875	0.047619048	0.136363636	0.048192771	0.038461538	0.101265823	0.106796117	0.086021505	0.0625	0.068627451	0.057692308	0.066666667	0.112676056	0.059405941	0.033707865	0.0375	0.057692308	0.432432432	0.057142857	0.066666667	0.05	0.117647059	0.055555556	0.358490566	0.058823529	0.128571429	0.057142857	0.149425287	0.072727273	0.152941176	0.271028037	0.056603774	0.366666667	0.084210526	0.142857143	0.029126214	0.055555556	0.144736842	0.116883117	0.528571429	0.360465116	0.225352113	0.047169811	0.065217391	0.06	0.295454545	0.121212121	0.23	0.057377049	0.15625	0.111111111	0.078947368	0.093023256	0.048076923	0.166666667	0.261261261	0.366666667	0.056338028	0.231707317	0.403508772	0.148148148	0.048192771	0.310344828	0.059405941	0.117647059	0.365591398	0.055555556	0.097087379	0.065420561	0.057142857	0.114754098	0.107142857	0.057142857	0.492957746	0.12987013	0.056338028	0.057692308	0.326086957	0.048192771	0.055555556	0.279411765	0.128571429	0.10989011	0.040540541	0.12371134	0.043103448	0.103896104	0.184615385	0.49382716	0.056338028	0.418604651	0.057692308	0.105263158	0.088235294	0.048192771	0.118421053	0.090909091	0.058823529	0.123287671	0.123076923	0.038461538	0.103448276	0.115384615	0.053846154	0.074074074	0	0.056338028	0.108433735	0.038461538	0.12	0.063829787	0.040540541	0.11	0.257575758	0.056338028	0.067961165	0.065217391	0.133333333	0.048192771	0.38028169	0.119402985	0.300970874	0.050632911	0.064814815	0.135802469	0.075757576	0.184615385	0.25	0.081395349	0.105882353	0.055555556	0.058823529	0.055555556
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
C1[C@H]([C@@H](N1)C(=O)O)O	0.073529412	0.212121212	0.121212121	0.060606061	0.069767442	0.025641026	0.12244898	0.095238095	0.060606061	0.216216216	0.063492063	0.074626866	0.15625	0.035714286	0.081081081	0.097560976	0.108108108	0.060606061	0.060606061	0.117647059	0.076923077	0.142857143	0.080645161	0.081632653	0.076923077	0.09375	0.114285714	0.04494382	0.170731707	0.057142857	0.12195122	0.137931034	0.057142857	0.133333333	0.166666667	0.09375	0.069767442	0.09375	0.322580645	0.070175439	0.074766355	0.090909091	0.060606061	0.095238095	0.051546392	0.098039216	0.063291139	0.15625	0.12195122	0.072463768	0.111111111	0.061538462	0.074626866	0.072463768	0.178571429	0.025641026	0.092592593	0.136363636	0.074626866	0.121212121	0.06122449	0.063157895	0.076923077	0.092307692	0.12195122	0.065217391	0.069767442	0.057971014	0.088888889	0.080645161	0.103448276	0.060606061	0.090909091	0.056603774	0.162790698	0.072463768	0.081081081	0.073529412	0.058252427	0.061538462	0.162790698	0.079365079	0	0.151515152	0.116666667	0.061538462	0.108108108	0.090909091	0.121212121	0.061538462	0.06557377	0.105263158	0.137931034	0.069767442	0.020408163	0.060606061	0.291666667	0.072463768	0.096774194	0.152173913	0.142857143	0.173913043	0.142857143	0.09375	0.152173913	0.069767442	0.069444444	0.09375	1	0.096774194	0.061538462	0.072463768	0.095238095	0.061538462	0.072463768	0.2	0.061538462	0.1	0.051282051	0.074074074	0.125	0.125	0.153846154	0.060606061	0.097560976	0.070175439	0.166666667	0.060606061	0.121212121	0.035714286	0.08	0.072463768	0.088235294	0.137931034	0.152173913	0.117647059	0.080645161	0.069767442	0.137931034	0.088235294	0.086206897	0.088235294	0.079365079	0.114285714	0.061538462	0.095238095	0.130434783	0.109375	0.12195122	0.076923077	0.101449275	0.173913043	0.090909091	0.061538462	0.073529412	0.081081081	0.16	0.086956522	0.09375	0.104166667	0.055555556	0.08	0.08	0.170731707	0.069767442	0.111111111	0.094339623	0	0.18	0.097560976	0.060606061	0.096774194	0.184210526	0.074626866	0.132075472	0.085714286	0.078125	0.1	0.101449275	0.113207547	0.061538462	0.055555556	0.181818182	0.073529412	0.15625	0.086956522	0.080645161	0.076923077	0.176470588	0.035714286	0.059701493	0.128205128	0.09375	0.133333333	0.069767442	0.189189189	0.065217391	0.073529412	0.074626866	0.235294118	0.074074074	0.061538462	0.060606061	0.125	0.045454545	0.061538462	0.117647059	0.065789474	0.06	0.051282051	0.072289157	0.12195122	0.074626866	0.145833333	0.080645161	0	0.108108108	0.055555556	0.086206897	0.162790698	0.09375	0.118644068	0.081967213	0.074626866	0.133333333	0.065934066	0.102040816	0.070588235	0.072289157	0.071428571	0.09375	0.096153846	0.075471698	0.051282051	0.06557377	0.09375	0.069767442	0.114285714	0.06557377	0.081081081	0.09375	0.153846154	0.15625	0.102040816	0.055045872	0.045454545	0.09375	0.056603774	0.102564103	0.125	0.117647059	0.15625	0.078947368	0.178571429	0.060606061	0.096774194	0.074626866	0.05	0.1	0.131147541	0.089552239	0.105263158	0.137931034	0.086956522	0.063829787	0.068493151	0.055555556	0.257142857	0.055555556	0.081967213	0.051282051	0.073529412	0.097560976	0.060240964	0.230769231	0.083333333	0.060606061	0.078947368	0.084210526	0.057142857	0.09375	0.129032258	0.069444444	0.055555556	0.102564103	0.057142857	0.073170732	0.13559322	0.078125	0.083333333	0.061538462	0.113636364	0.08	0.108108108	0.173913043	0.06557377	0.073170732	0.097560976	0	0.061538462	0.057142857	0.104166667	0.055555556	0.064516129	0.052631579	0.148148148	0.072289157	0.065934066	0.093023256	0.108695652	0.179487179	0.076923077	0.061538462	0.09375	0.09375	0.1	0	0.133333333	0.069767442	0.069767442	0.076923077	0.068181818	0.044444444	0.069767442	0.137931034	0.069767442	0.069767442	0.095238095	0.02173913	0.133333333	0.069767442	0.080645161	0.12195122	0.057971014	0.071428571	0.189189189	0.079365079	0.061538462	0.444444444	0.117647059	0.081967213	0.040816327	0.076923077	0.078125	0.06557377	0.060606061	0.083333333	0.102564103	0.173913043	0.089552239	0.06185567	0.075949367	0.117647059	0.060606061	0.072727273	0.069444444	0.055555556	0.043956044	0.092307692	0.078947368	0.087719298	0.114285714	0.048387097	0.069767442	0.12195122	0.153846154	0.064516129	0.070422535	0.095238095	0.09375	0.055555556	0.06557377	0.123076923	0.137931034	0.093333333	0.073170732	0.09375	0.088888889	0.205882353	0.06	0.079365079	0.103448276	0.064516129	0.108108108	0.096774194	0.090909091	0.0625	0.106382979	0.069767442	0.073529412	0.1	0.058823529	0.048780488	0.069767442	0.074626866	0.057971014	0.060606061	0.173913043	0.077922078	0.060606061	0.083333333	0.12195122	0.096774194	0.061538462	0.08	0.069767442	0.09375	0.095238095	0.117647059	0.090909091	0.028571429	0.079365079	0.081081081	0.157894737	0.125	0.052631579	0.096774194	0.065789474	0.061538462	0.049180328	0.137931034	0.069767442	0.128205128	0.194444444	0.075949367	0.138888889	0.142857143	0.080645161	0.145833333	0.095238095	0.054945055	0.15	0	0.096774194	0.0625	0.080645161	0.092307692	0.072727273	0	0.09375	0.135135135	0.096774194	0.112903226	0.055555556	0.033898305	0.069767442	0.096153846	0.133333333	0.068965517	0.024390244	0.057142857	0.085106383	0.086021505	0.125	0.066666667	0.083333333	0.104166667	0.09375	0.075949367	0.069767442
C([C@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.681818182	0.068493151	0.071428571	0.611940299	0.135135135	0.054054054	0.134146341	0.076923077	0.611940299	0.121621622	0.567164179	0.964285714	0.119402985	0.054945055	0.268817204	0.077922078	0.053333333	0.611940299	0.611940299	0.055555556	0.081081081	0.060606061	0.265060241	0.070588235	0.068181818	0.140625	0.040540541	0.100840336	0.116883117	0.102941176	0.135135135	0.044117647	0.178947368	0.058823529	0.105882353	0.140625	0.413043478	0.140625	0.112676056	0.064516129	0.0625	0.126436782	0.611940299	0.05	0.085271318	0.08045977	0.079646018	0.119402985	0.135135135	0.154639175	0.402597403	0.597014925	0.964285714	1	0.075757576	0.098591549	0.08988764	0.113924051	0.964285714	0.102941176	0.125	0.39	0.093023256	0.297619048	0.135135135	0.12987013	0.413043478	0.057142857	0.088	0.265060241	0.096774194	0.611940299	0.12244898	0.08045977	0.073170732	1	0.04	0.681818182	0.080882353	0.597014925	0.073170732	0.606060606	0	0.070422535	0.141304348	0.597014925	0.053333333	0.048780488	0.056338028	0.597014925	0.072916667	0.081081081	0.059701493	0.135135135	0.086419753	0.611940299	0.078125	1	0.142857143	0.213333333	0.060606061	0.048387097	0.044776119	0.317073171	0.070588235	0.413043478	0.064814815	0.140625	0.072463768	0.142857143	0.597014925	1	0.05	0.597014925	1	0.072463768	0.597014925	0.552238806	0.112676056	0.054945055	0.057142857	0.057142857	0.23880597	0.611940299	0.064102564	0.064516129	0.06097561	0.173913043	0.056338028	0.11627907	0.179487179	1	0.287356322	0.059701493	0.166666667	0.055555556	0.265060241	0.135135135	0.059701493	0.086956522	0.063157895	0.136363636	0.092783505	0.054794521	0.597014925	0.076923077	0.097560976	0.12371134	0.105263158	0.142857143	0.075471698	0.048387097	0.409836066	0.059405941	0.057142857	0.130434783	0.046875	0.177083333	0.140625	0.3	0.338028169	0.069767442	0.072072072	0.061728395	0.413043478	0.069306931	0.090909091	0	0.114942529	0.064102564	0.611940299	0.142857143	0.106666667	0.964285714	0.113636364	0.280898876	0.059405941	0.078947368	0.106796117	0.141176471	0.597014925	0.338028169	0.1	0.441558442	0.119402985	0.047619048	0.265060241	0.08045977	0.054054054	0.030769231	0.058252427	0.138888889	0.140625	0.074626866	0.135135135	0.064935065	0.06097561	0.681818182	0.964285714	0.095890411	0.436781609	0.597014925	0.611940299	0.057142857	0.090909091	0.597014925	0.070422535	0.352272727	0.151898734	0.082191781	0.336842105	0.135135135	0.1	0.068965517	0.265060241	0	0.128571429	0.338028169	0.10989011	0.086419753	0.140625	0.072164948	0.575757576	0.964285714	0.058823529	0.062992126	0.069767442	0.417582418	0.27	0.065217391	0.140625	0.130952381	0.104651163	0.128571429	0.492753623	0.140625	0.135135135	0.040540541	0.492753623	0.072727273	0.140625	0.064102564	0.119402985	0.095238095	0.06993007	0.040816327	0.140625	0.056179775	0.065789474	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.611940299	0.142857143	0.964285714	0.060869565	0.068965517	0.080808081	0.077669903	0.052631579	0.059701493	0.073170732	0.069767442	0.567567568	0.065420561	0.078947368	0.338028169	0.083333333	0.097222222	0.681818182	0.050632911	0.076923077	0.060606061	0.071428571	0.611940299	0.090909091	0.396039604	0.493333333	0.140625	0.057971014	0.796875	0.338028169	0.065789474	0.046728972	0.064935065	0.082474227	0.091836735	0.137254902	0.597014925	0.06097561	0.0625	0.097222222	0.048387097	0.095744681	0.138888889	0.136986301	0	0.049019608	0.066666667	0.3	0.064	0.092307692	0.04	0.086956522	0.426966292	0.0546875	0.08974359	0.141025641	0.05	0.068181818	0.597014925	0.140625	0.140625	0.075757576	0	0.141025641	0.413043478	0.413043478	0.08045977	0.419354839	0.08974359	0.135135135	0.059701493	0.135135135	0.135135135	0.090909091	0.075949367	0.058823529	0.135135135	0.265060241	0.105263158	0.077669903	0.113636364	0.108108108	0.827586207	0.597014925	0.069444444	0.04109589	0.677419355	0.085365854	0.111111111	0.573529412	0.051020408	0.611940299	0.132352941	0.306451613	0.164556962	0.057142857	0.068181818	0.447058824	0.055555556	0.611940299	0.08988764	0.796875	0.104651163	0.047244094	0.453333333	0.071428571	0.428571429	0.069444444	0.107526882	0.413043478	0.105263158	0.077922078	0.06122449	0.065420561	0.076923077	0.333333333	0.338028169	0.492753623	0.11	0.059701493	0.100917431	0.431818182	0.08	0.074074074	0.067567568	0.070588235	0.277108434	0.096774194	0.078740157	0.053333333	0.142857143	0.101123596	0.053691275	0.097560976	0.135135135	0.077669903	0.552238806	0.082352941	0.050847458	0.413043478	0.25	0.460526316	0.611940299	0.048387097	0.234693878	0.611940299	0.051020408	0.135135135	0.142857143	0.597014925	0.053097345	0.135135135	0.140625	0.05	0.055555556	0.126436782	0.027777778	0.081632653	0.311111111	0.064935065	0.057142857	0.053571429	0.142857143	0.072072072	0.597014925	0.108695652	0.044117647	0.135135135	0.123287671	0.094594595	0.447058824	0.067567568	0.044776119	0.265060241	0.207792208	0.05	0.456521739	0.105263158	0	0.142857143	0.047058824	0.265060241	0.297619048	0.102272727	0.042253521	0.213483146	0.081081081	0.142857143	0.445945946	0.338028169	0.042105263	0.135135135	0.043956044	0.058823529	0.06504065	0.052631579	0.493333333	0.05952381	0.112	0.057142857	0.0625	0.168831169	0.3	0.140625	0.447058824	0.413043478
OC[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)N	0.064102564	0.136363636	0.205128205	0.066666667	0.076923077	0.041666667	0.083333333	0.244444444	0.066666667	0.078431373	0.069444444	0.051282051	0.093023256	0.046153846	0.097560976	0.222222222	0.457142857	0.066666667	0.066666667	0.371428571	0.019607843	0.166666667	0.040540541	0.211538462	0.245283019	0.097560976	0.139534884	0.271604938	0.035714286	0.044444444	0.142857143	0.162162162	0.063291139	0.222222222	0.064516129	0.097560976	0.0625	0.097560976	0.085106383	0.183333333	0.201923077	0.111111111	0.066666667	0.473684211	0.258426966	0.404255319	0.342857143	0.093023256	0.142857143	0.063291139	0.066666667	0.067567568	0.051282051	0.05	0.023809524	0.041666667	0.078125	0.111111111	0.051282051	0.044444444	0.068965517	0.275862069	0.03125	0.125	0.142857143	0.072727273	0.0625	0.276923077	0.102040816	0.040540541	0.193548387	0.066666667	0.138888889	0.081967213	0.111111111	0.05	0.19047619	0.077922078	0.214285714	0.067567568	0.071428571	0.054054054	0	0.021276596	0.305084746	0.067567568	0.307692308	0.288888889	0.093023256	0.067567568	0.363636364	0.238095238	0.228571429	0.076923077	0.071428571	0.066666667	0.025	0.05	0.1	0.032786885	0.105263158	0.275862069	0.235294118	0.111111111	0.211538462	0.0625	0.318181818	0.097560976	0.095238095	0.1	0.067567568	0.05	1	0.067567568	0.05	0.045454545	0.067567568	0.055555556	0.02	0.307692308	0.483870968	0.483870968	0.057692308	0.066666667	0.222222222	0.224137931	0.072727273	0.052631579	0.093023256	0.0625	0.142857143	0.05	0.12	0.303030303	0.086206897	0.263157895	0.040540541	0.076923077	0.433333333	0.02173913	0.351851852	0.093023256	0.322033898	0.361111111	0.067567568	0.244444444	0.087719298	0.191176471	0.098039216	0.083333333	0.075	0.275862069	0.074074074	0.274193548	0.482142857	0.19047619	0.181818182	0.148648649	0.097560976	0.086206897	0.080645161	0.142857143	0.378787879	0.260869565	0.0625	0.142857143	0.236363636	0	0.078125	0.170212766	0.066666667	0.1	0.222222222	0.051282051	0.076923077	0.036144578	0.234375	0.227272727	0.048780488	0.029850746	0.067567568	0.080645161	0.042553191	0.077922078	0.093023256	0.578947368	0.040540541	0.222222222	0.136363636	0.114285714	0.396551724	0.14893617	0.097560976	0.189189189	0.076923077	0.14893617	0.035087719	0.077922078	0.051282051	0.130434783	0.08988764	0.067567568	0.066666667	0.277777778	0.018181818	0.067567568	0.090909091	0.058139535	0.06779661	0.040816327	0.064516129	0.142857143	0.28125	0.06557377	0.040540541	0	0.040816327	0.080645161	0.106060606	0.090909091	0.097560976	0.245901639	0.055555556	0.051282051	0.333333333	0.244186047	0.066666667	0.063157895	0.03125	0.228070175	0.097560976	0.116666667	0.030769231	0.133333333	0.071428571	0.097560976	0.076923077	0.113636364	0.071428571	0.139240506	0.097560976	0.037735849	0.093023256	0.084745763	0.179245283	0.179245283	0.097560976	0.047619048	0.019230769	0.352941176	0.090909091	0.093023256	0.260273973	0.023809524	0.066666667	0.1	0.051282051	0.323943662	0.101694915	0.067567568	0.185714286	0.529411765	0.433333333	0.304347826	0.235955056	0.086419753	0.264705882	0.08	0.080645161	0.245901639	0.02	0.077922078	0.486486486	0.256410256	0.024390244	0.291666667	0.066666667	0.194805195	0.056074766	0.076923077	0.097560976	0.184210526	0.06097561	0.080645161	0.127659574	0.37704918	0.14893617	0.166666667	0.196969697	0.113924051	0.067567568	0.134615385	0.263888889	0.085106383	0.275862069	0.02739726	0.08	0.25	0	0.128571429	0.423728814	0.086206897	0.265060241	0.023809524	0.020408163	0.107692308	0.112359551	0.258823529	0.212765957	0.12962963	0.12	0.1	0.067567568	0.097560976	0.097560976	0.023809524	0	0.173076923	0.0625	0.0625	0.269230769	0.050505051	0.055555556	0.076923077	0.303030303	0.076923077	0.076923077	0.056603774	0.036363636	0.1	0.076923077	0.040540541	0.076923077	0.106666667	0.044776119	0.125	0.054054054	0.067567568	0.088888889	0.230769231	0.055555556	0.016666667	0.04	0.067567568	0.271186441	0.066666667	0.088888889	0.081632653	0.20754717	0.050632911	0.189473684	0.06741573	0.333333333	0.066666667	0.131147541	0.06097561	0.080645161	0.25	0.051948052	0.194805195	0.107692308	0.113636364	0.041666667	0.0625	0.098039216	0.078431373	0.461538462	0.194444444	0.217391304	0.052631579	0.080645161	0.071428571	0.276923077	0.228571429	0.210526316	0.065217391	0.095890411	0.092592593	0.085106383	0.06779661	0.054054054	0.088235294	0.197802198	0.545454545	0.1	0.346153846	0.183486239	0.127272727	0.076923077	0.121621622	0.055555556	0.084745763	0.297297297	0.0625	0.078947368	0.077922078	0.066666667	0.233333333	0.081395349	0.066666667	0.363636364	0.142857143	0.1	0.067567568	0.31884058	0.076923077	0.097560976	0.6	0.263157895	0.111111111	0.069767442	0.068493151	0.046511628	0.08	0.483870968	0.384615385	0.1	0.22972973	0.067567568	0.057142857	0.162162162	0.076923077	0.125	0.081632653	0.06741573	0.085106383	0.166666667	0.040540541	0.06557377	0.272727273	0.06	0.056603774	0	0.1	0.089285714	0.040540541	0.109589041	0.078125	0.022222222	0.095890411	0.181818182	0.1	0.039473684	0.080645161	0.044117647	0.076923077	0.425531915	0.333333333	0.256097561	0.04	0.076923077	0.070175439	0.077669903	0.352941176	0.233333333	0.050847458	0.086206897	0.097560976	0.06741573	0.0625
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.681818182	0.068493151	0.071428571	0.611940299	0.135135135	0.054054054	0.134146341	0.076923077	0.611940299	0.121621622	0.567164179	0.964285714	0.119402985	0.054945055	0.268817204	0.077922078	0.053333333	0.611940299	0.611940299	0.055555556	0.081081081	0.060606061	0.265060241	0.070588235	0.068181818	0.140625	0.040540541	0.100840336	0.116883117	0.102941176	0.135135135	0.044117647	0.178947368	0.058823529	0.105882353	0.140625	0.413043478	0.140625	0.112676056	0.064516129	0.0625	0.126436782	0.611940299	0.05	0.085271318	0.08045977	0.079646018	0.119402985	0.135135135	0.154639175	0.402597403	0.597014925	0.964285714	1	0.075757576	0.098591549	0.08988764	0.113924051	0.964285714	0.102941176	0.125	0.39	0.093023256	0.297619048	0.135135135	0.12987013	0.413043478	0.057142857	0.088	0.265060241	0.096774194	0.611940299	0.12244898	0.08045977	0.073170732	1	0.04	0.681818182	0.080882353	0.597014925	0.073170732	0.606060606	0	0.070422535	0.141304348	0.597014925	0.053333333	0.048780488	0.056338028	0.597014925	0.072916667	0.081081081	0.059701493	0.135135135	0.086419753	0.611940299	0.078125	1	0.142857143	0.213333333	0.060606061	0.048387097	0.044776119	0.317073171	0.070588235	0.413043478	0.064814815	0.140625	0.072463768	0.142857143	0.597014925	1	0.05	0.597014925	1	0.072463768	0.597014925	0.552238806	0.112676056	0.054945055	0.057142857	0.057142857	0.23880597	0.611940299	0.064102564	0.064516129	0.06097561	0.173913043	0.056338028	0.11627907	0.179487179	1	0.287356322	0.059701493	0.166666667	0.055555556	0.265060241	0.135135135	0.059701493	0.086956522	0.063157895	0.136363636	0.092783505	0.054794521	0.597014925	0.076923077	0.097560976	0.12371134	0.105263158	0.142857143	0.075471698	0.048387097	0.409836066	0.059405941	0.057142857	0.130434783	0.046875	0.177083333	0.140625	0.3	0.338028169	0.069767442	0.072072072	0.061728395	0.413043478	0.069306931	0.090909091	0	0.114942529	0.064102564	0.611940299	0.142857143	0.106666667	0.964285714	0.113636364	0.280898876	0.059405941	0.078947368	0.106796117	0.141176471	0.597014925	0.338028169	0.1	0.441558442	0.119402985	0.047619048	0.265060241	0.08045977	0.054054054	0.030769231	0.058252427	0.138888889	0.140625	0.074626866	0.135135135	0.064935065	0.06097561	0.681818182	0.964285714	0.095890411	0.436781609	0.597014925	0.611940299	0.057142857	0.090909091	0.597014925	0.070422535	0.352272727	0.151898734	0.082191781	0.336842105	0.135135135	0.1	0.068965517	0.265060241	0	0.128571429	0.338028169	0.10989011	0.086419753	0.140625	0.072164948	0.575757576	0.964285714	0.058823529	0.062992126	0.069767442	0.417582418	0.27	0.065217391	0.140625	0.130952381	0.104651163	0.128571429	0.492753623	0.140625	0.135135135	0.040540541	0.492753623	0.072727273	0.140625	0.064102564	0.119402985	0.095238095	0.06993007	0.040816327	0.140625	0.056179775	0.065789474	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.611940299	0.142857143	0.964285714	0.060869565	0.068965517	0.080808081	0.077669903	0.052631579	0.059701493	0.073170732	0.069767442	0.567567568	0.065420561	0.078947368	0.338028169	0.083333333	0.097222222	0.681818182	0.050632911	0.076923077	0.060606061	0.071428571	0.611940299	0.090909091	0.396039604	0.493333333	0.140625	0.057971014	0.796875	0.338028169	0.065789474	0.046728972	0.064935065	0.082474227	0.091836735	0.137254902	0.597014925	0.06097561	0.0625	0.097222222	0.048387097	0.095744681	0.138888889	0.136986301	0	0.049019608	0.066666667	0.3	0.064	0.092307692	0.04	0.086956522	0.426966292	0.0546875	0.08974359	0.141025641	0.05	0.068181818	0.597014925	0.140625	0.140625	0.075757576	0	0.141025641	0.413043478	0.413043478	0.08045977	0.419354839	0.08974359	0.135135135	0.059701493	0.135135135	0.135135135	0.090909091	0.075949367	0.058823529	0.135135135	0.265060241	0.105263158	0.077669903	0.113636364	0.108108108	0.827586207	0.597014925	0.069444444	0.04109589	0.677419355	0.085365854	0.111111111	0.573529412	0.051020408	0.611940299	0.132352941	0.306451613	0.164556962	0.057142857	0.068181818	0.447058824	0.055555556	0.611940299	0.08988764	0.796875	0.104651163	0.047244094	0.453333333	0.071428571	0.428571429	0.069444444	0.107526882	0.413043478	0.105263158	0.077922078	0.06122449	0.065420561	0.076923077	0.333333333	0.338028169	0.492753623	0.11	0.059701493	0.100917431	0.431818182	0.08	0.074074074	0.067567568	0.070588235	0.277108434	0.096774194	0.078740157	0.053333333	0.142857143	0.101123596	0.053691275	0.097560976	0.135135135	0.077669903	0.552238806	0.082352941	0.050847458	0.413043478	0.25	0.460526316	0.611940299	0.048387097	0.234693878	0.611940299	0.051020408	0.135135135	0.142857143	0.597014925	0.053097345	0.135135135	0.140625	0.05	0.055555556	0.126436782	0.027777778	0.081632653	0.311111111	0.064935065	0.057142857	0.053571429	0.142857143	0.072072072	0.597014925	0.108695652	0.044117647	0.135135135	0.123287671	0.094594595	0.447058824	0.067567568	0.044776119	0.265060241	0.207792208	0.05	0.456521739	0.105263158	0	0.142857143	0.047058824	0.265060241	0.297619048	0.102272727	0.042253521	0.213483146	0.081081081	0.142857143	0.445945946	0.338028169	0.042105263	0.135135135	0.043956044	0.058823529	0.06504065	0.052631579	0.493333333	0.05952381	0.112	0.057142857	0.0625	0.168831169	0.3	0.140625	0.447058824	0.413043478
C1[C@H]([C@@H](S(=O)(=O)O1)O)O	0.073529412	0.176470588	0.057142857	0.076923077	0.095238095	0.025641026	0.1	0.045454545	0.076923077	0.125	0.080645161	0.074626866	0.233333333	0.035714286	0.066666667	0.046511628	0.051282051	0.076923077	0.076923077	0.055555556	0.05	0.066666667	0.116666667	0.039215686	0.037037037	0.129032258	0.054054054	0.033333333	0.170731707	0.027777778	0.12195122	0.064516129	0.042253521	0.0625	0.12	0.129032258	0.069767442	0.129032258	0.108108108	0.033898305	0.045454545	0.090909091	0.076923077	0.069767442	0.040816327	0.056603774	0.05	0.233333333	0.12195122	0.042253521	0.111111111	0.078125	0.074626866	0.072463768	0.269230769	0	0.053571429	0.063829787	0.074626866	0.121212121	0.083333333	0.063157895	0.056603774	0.075757576	0.12195122	0.088888889	0.069767442	0.042857143	0.065217391	0.116666667	0.032258065	0.076923077	0.043478261	0.037037037	0.086956522	0.072463768	0.052631579	0.073529412	0.048076923	0.078125	0.086956522	0.079365079	0	0.225806452	0.063492063	0.078125	0.051282051	0.043478261	0.057142857	0.078125	0.031746032	0.05	0.064516129	0.095238095	0.020408163	0.076923077	0.192307692	0.072463768	0.133333333	0.152173913	0.066666667	0.08	0.066666667	0.076923077	0.081632653	0.069767442	0.040540541	0.129032258	0.2	0.133333333	0.078125	0.072463768	0.045454545	0.078125	0.072463768	1	0.078125	0.081967213	0.025	0.054545455	0.058823529	0.058823529	0.216216216	0.076923077	0.071428571	0.033898305	0.088888889	0.044776119	0.057142857	0.054545455	0.038461538	0.072463768	0.088235294	0.064516129	0.127659574	0.055555556	0.116666667	0.095238095	0.064516129	0.088235294	0.032786885	0.121212121	0.046153846	0.054054054	0.078125	0.045454545	0.083333333	0.109375	0.069767442	0.105263158	0.070422535	0.08	0.11627907	0.045454545	0.042857143	0.052631579	0.074074074	0.071428571	0.129032258	0.104166667	0.075471698	0.058823529	0.051948052	0.090909091	0.069767442	0.076923077	0.054545455	0	0.113207547	0.071428571	0.076923077	0.133333333	0.125	0.074626866	0.090909091	0.101449275	0.061538462	0.047619048	0.117647059	0.113207547	0.078125	0.075471698	0.21875	0.073529412	0.233333333	0.041666667	0.116666667	0.037037037	0.111111111	0.035714286	0.028985507	0.128205128	0.129032258	0.0625	0.095238095	0.1	0.088888889	0.073529412	0.074626866	0.166666667	0.074074074	0.078125	0.076923077	0.058823529	0.022222222	0.078125	0.055555556	0.065789474	0.081632653	0.025	0.085365854	0.12195122	0.043478261	0.078431373	0.116666667	0	0.138888889	0.075471698	0.086206897	0.136363636	0.129032258	0.064516129	0.081967213	0.074626866	0.0625	0.043010753	0.08	0.070588235	0.085365854	0.034482759	0.129032258	0.096153846	0.055555556	0.051282051	0.083333333	0.129032258	0.095238095	0.083333333	0.083333333	0.052631579	0.129032258	0.153846154	0.233333333	0.08	0.045454545	0.036036036	0.129032258	0.037037037	0.075	0.058823529	0.085714286	0.233333333	0.025	0.269230769	0.076923077	0.133333333	0.074626866	0.037037037	0.078431373	0.061538462	0.057971014	0.05	0.064516129	0.041666667	0.041666667	0.068493151	0.027027027	0.073170732	0.075471698	0.03125	0.025	0.073529412	0.046511628	0.035294118	0.185185185	0.04	0.076923077	0.051282051	0.084210526	0.072463768	0.129032258	0.060606061	0.069444444	0.075471698	0.048780488	0.042253521	0.047619048	0.098360656	0.045454545	0.068493151	0.078125	0.088888889	0.051948052	0.051282051	0.08	0.101694915	0.1	0.046511628	0	0.029850746	0.027777778	0.104166667	0.032608696	0.03125	0.052631579	0.107142857	0.072289157	0.065934066	0.044444444	0.108695652	0.095238095	0.056603774	0.078125	0.129032258	0.129032258	0.1	0	0.108695652	0.069767442	0.069767442	0.037037037	0.08045977	0.044444444	0.095238095	0.064516129	0.095238095	0.095238095	0.045454545	0.044444444	0.0625	0.095238095	0.116666667	0.045454545	0.042857143	0.071428571	0.128205128	0.079365079	0.078125	0.181818182	0.055555556	0.081967213	0.040816327	0.05	0.078125	0.031746032	0.076923077	0.114285714	0.131578947	0.102040816	0.057971014	0.04040404	0.075949367	0.085714286	0.076923077	0.035087719	0.069444444	0.036363636	0.032608696	0.109375	0.051282051	0.087719298	0.054054054	0.06557377	0.069767442	0.095238095	0.097560976	0.03125	0.04109589	0.045454545	0.111111111	0.075471698	0.083333333	0.073529412	0.064516129	0.051282051	0.073170732	0.076923077	0.042553191	0.108108108	0.06	0.079365079	0.049180328	0.042105263	0.051282051	0.133333333	0.052631579	0.043859649	0.06122449	0.095238095	0.057971014	0.081967213	0.058823529	0.036144578	0.069767442	0.074626866	0.073529412	0.076923077	0.08	0.077922078	0.076923077	0.048387097	0.12195122	0.133333333	0.078125	0.051948052	0.095238095	0.129032258	0.045454545	0.055555556	0.090909091	0.028571429	0.046153846	0.095890411	0.047619048	0.058823529	0.025641026	0.133333333	0.038461538	0.078125	0.015873016	0.064516129	0.095238095	0.128205128	0.102564103	0.075949367	0.051282051	0.066666667	0.116666667	0.145833333	0.045454545	0.054945055	0.12195122	0	0.133333333	0.040816327	0.116666667	0.075757576	0.053571429	0	0.09375	0.05	0.133333333	0.112903226	0.075471698	0.016666667	0.095238095	0.036363636	0.0625	0.056818182	0.024390244	0.072463768	0.0625	0.063157895	0.058823529	0.032258065	0.06122449	0.104166667	0.129032258	0.075949367	0.069767442
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]cnc2=O)COP(=O)(O)O	0.514705882	0.076923077	0.080645161	0.492537313	0.169230769	0.076923077	0.148648649	0.085714286	0.492537313	0.136363636	0.492307692	0.569230769	0.13559322	0.060240964	0.294117647	0.086956522	0.059701493	0.492537313	0.492537313	0.0625	0.090909091	0.068965517	0.25974026	0.077922078	0.075	0.160714286	0.045454545	0.098214286	0.130434783	0.098360656	0.151515152	0.05	0.181818182	0.066666667	0.116883117	0.160714286	0.355555556	0.160714286	0.109375	0.070588235	0.058394161	0.153846154	0.492537313	0.055555556	0.073170732	0.088607595	0.075471698	0.13559322	0.151515152	0.181818182	0.492537313	0.5	0.569230769	0.552238806	0.086206897	0.09375	0.085365854	0.126760563	0.569230769	0.116666667	0.154929577	0.31	0.075	0.311688312	0.151515152	0.161764706	0.355555556	0.04040404	0.094017094	0.25974026	0.093023256	0.492537313	0.120879121	0.061728395	0.081081081	0.552238806	0.044776119	0.609375	0.07751938	0.5	0.081081081	0.420289855	0	0.079365079	0.182926829	0.5	0.059701493	0.054054054	0.063492063	0.5	0.06741573	0.090909091	0.06779661	0.169230769	0.081081081	0.492537313	0.089285714	0.552238806	0.163636364	0.185714286	0.068965517	0.055555556	0.050847458	0.333333333	0.077922078	0.355555556	0.059405941	0.160714286	0.1	0.163636364	0.5	0.552238806	0.055555556	0.5	0.552238806	0.081967213	0.5	1	0.163934426	0.047619048	0.064516129	0.064516129	0.315789474	0.492537313	0.056338028	0.070588235	0.067567568	0.176470588	0.063492063	0.128205128	0.12	0.552238806	0.3	0.06779661	0.185714286	0.0625	0.25974026	0.169230769	0.06779661	0.116666667	0.081395349	0.155172414	0.101123596	0.061538462	0.5	0.085714286	0.093333333	0.122222222	0.117647059	0.161290323	0.081632653	0.055555556	0.322033898	0.053191489	0.06185567	0.166666667	0.053571429	0.193181818	0.160714286	0.317460317	0.359375	0.076923077	0.077669903	0.068493151	0.355555556	0.075268817	0.1	0	0.126582278	0.071428571	0.492537313	0.163636364	0.119402985	0.569230769	0.125	0.308641975	0.064516129	0.088235294	0.104166667	0.141025641	0.5	0.359375	0.112903226	0.303797468	0.13559322	0.052631579	0.25974026	0.075	0.060606061	0.035087719	0.063157895	0.15625	0.160714286	0.084745763	0.169230769	0.072463768	0.067567568	0.609375	0.569230769	0.107692308	0.376470588	0.5	0.492537313	0.064516129	0.070422535	0.5	0.0625	0.405063291	0.185714286	0.075757576	0.307692308	0.151515152	0.108695652	0.075949367	0.25974026	0	0.126984127	0.359375	0.120481928	0.095890411	0.160714286	0.078651685	0.432835821	0.569230769	0.066666667	0.058333333	0.076923077	0.359550562	0.239583333	0.071428571	0.160714286	0.16	0.115384615	0.163934426	0.583333333	0.160714286	0.169230769	0.045454545	0.583333333	0.078431373	0.160714286	0.071428571	0.13559322	0.12	0.058394161	0.035714286	0.160714286	0.048780488	0.073529412	0.064516129	0.114754098	0.13559322	0.098039216	0.086206897	0.492537313	0.163636364	0.569230769	0.055555556	0.075949367	0.1	0.084210526	0.058823529	0.06779661	0.081081081	0.06557377	0.542857143	0.06	0.088235294	0.359375	0.11627907	0.092307692	0.609375	0.056338028	0.072727273	0.068965517	0.078947368	0.492537313	0.098039216	0.303921569	0.444444444	0.160714286	0.06557377	0.507042254	0.359375	0.073529412	0.04	0.072463768	0.08988764	0.1	0.161290323	0.5	0.067567568	0.077669903	0.092307692	0.055555556	0.091954023	0.174603175	0.171875	0	0.053191489	0.06122449	0.317460317	0.059322034	0.086206897	0.044776119	0.082352941	0.352272727	0.058333333	0.1	0.157142857	0.055555556	0.075	0.5	0.160714286	0.160714286	0.086206897	0	0.157142857	0.355555556	0.355555556	0.088607595	0.278350515	0.1	0.169230769	0.06779661	0.169230769	0.169230769	0.101449275	0.084507042	0.066666667	0.169230769	0.25974026	0.085714286	0.084210526	0.125	0.121212121	0.661016949	0.5	0.078125	0.046153846	0.684210526	0.094594595	0.074626866	0.596774194	0.043956044	0.492537313	0.15	0.403846154	0.166666667	0.06185567	0.064	0.385542169	0.0625	0.492537313	0.098765432	0.507042254	0.101265823	0.041666667	0.346666667	0.076923077	0.483870968	0.078125	0.117647059	0.355555556	0.117647059	0.086956522	0.066666667	0.070707071	0.085714286	0.351351351	0.359375	0.583333333	0.095744681	0.06779661	0.108910891	0.372093023	0.086956522	0.082191781	0.075757576	0.092105263	0.289473684	0.105882353	0.084033613	0.059701493	0.163636364	0.111111111	0.056737589	0.108108108	0.169230769	0.06185567	1	0.090909091	0.035714286	0.355555556	0.275	0.471428571	0.492537313	0.055555556	0.255555556	0.492537313	0.055555556	0.151515152	0.163636364	0.5	0.057142857	0.169230769	0.160714286	0.055555556	0.0625	0.153846154	0.03125	0.101123596	0.30952381	0.088235294	0.064516129	0.047619048	0.163636364	0.077669903	0.5	0.093023256	0.05	0.169230769	0.138461538	0.106060606	0.385542169	0.092307692	0.050847458	0.25974026	0.214285714	0.055555556	0.369565217	0.117647059	0	0.163636364	0.051948052	0.25974026	0.311688312	0.1125	0.047619048	0.219512195	0.090909091	0.163636364	0.285714286	0.359375	0.045977011	0.169230769	0.048192771	0.066666667	0.051282051	0.074626866	0.444444444	0.065789474	0.110169492	0.064516129	0.068181818	0.188405797	0.317460317	0.160714286	0.385542169	0.355555556
O=c1[nH]cnc2c1cccc2	0.114285714	0.022727273	0.166666667	0.071428571	0	0.071428571	0.071428571	0.133333333	0.071428571	0.111111111	0.074626866	0.115942029	0	0.06779661	0.133333333	0.086956522	0.022222222	0.071428571	0.071428571	0.023809524	0.146341463	0.057142857	0.090909091	0.137254902	0.070175439	0	0.023255814	0.042553191	0.104166667	0.2	0.02	0.027027027	0.097222222	0.026315789	0.051724138	0	0.054347826	0	0.12195122	0.081967213	0.034482759	0.015625	0.071428571	0.02	0.07	0.070175439	0.047058824	0	0.02	0.097222222	0.102941176	0.072463768	0.115942029	0.112676056	0	0.125	0.122807018	0.170212766	0.115942029	0.105263158	0	0.04950495	0.089285714	0.070422535	0.02	0	0.054347826	0.026315789	0.051020408	0.090909091	0.131147541	0.071428571	0.132352941	0.12962963	0.078431373	0.112676056	0.022727273	0.098591549	0.036363636	0.072463768	0.12244898	0.089552239	0	0	0.2	0.072463768	0.022222222	0.019230769	0.135135135	0.072463768	0.09375	0.093023256	0.027027027	0	0.078431373	0.071428571	0.028571429	0.112676056	0	0.115384615	0.193548387	0.032258065	0.027777778	0.119402985	0.035714286	0.054347826	0.078947368	0	0.051282051	0	0.072463768	0.112676056	0.02	0.072463768	0.112676056	0.025	0.072463768	0.163934426	1	0.016129032	0.025	0.025	0.020408163	0.071428571	0.020408163	0.1	0.018867925	0.071428571	0.105263158	0.05	0.017241379	0.112676056	0.082191781	0.027027027	0.137254902	0.023809524	0.090909091	0	0.027027027	0.076923077	0.0625	0	0.057971014	0.023255814	0.072463768	0.133333333	0.075471698	0.055555556	0.108695652	0	0.08	0.032258065	0.019230769	0.01369863	0.083333333	0.022727273	0.03030303	0.095890411	0	0.115384615	0.068965517	0.072727273	0.048780488	0.019230769	0.054347826	0.086956522	0.06779661	0	0.122807018	0.136363636	0.071428571	0	0.086956522	0.115942029	0.101694915	0.191176471	0.088235294	0.139534884	0.094594595	0.103448276	0.072463768	0.068965517	0.023255814	0.130434783	0	0.018518519	0.090909091	0.12962963	0.022727273	0	0.055555556	0.020833333	0	0.026315789	0	0.020833333	0.08	0.098591549	0.115942029	0.02173913	0.057471264	0.072463768	0.071428571	0.025	0.133333333	0.072463768	0.131578947	0.088607595	0	0.210526316	0.105882353	0.02	0.054794521	0.090909091	0.090909091	0	0.095238095	0.068965517	0.172413793	0.1	0	0.059701493	0.092307692	0.115942029	0.026315789	0.073684211	0.017241379	0.054945055	0.105882353	0.101694915	0	0.016393443	0.127272727	0.022222222	0.076923077	0	0	0.023255814	0.076923077	0.075949367	0	0.020408163	0	0.092592593	0.052631579	0.043478261	0	0.070175439	0.090909091	0.025	0.102564103	0	0.0875	0	0.071428571	0	0.115942029	0.072289157	0.071428571	0.057142857	0.054054054	0.02173913	0.027027027	0.12244898	0.060606061	0.092105263	0.051948052	0.088888889	0.068965517	0.109375	0.179487179	0.098591549	0.020408163	0.068965517	0.027777778	0.075471698	0.071428571	0.0875	0.069306931	0.067567568	0	0.025641026	0.108108108	0.068965517	0.11627907	0.012820513	0.088888889	0.090909091	0.057142857	0.064102564	0.072463768	0.038461538	0.011764706	0.12195122	0.032258065	0.076923077	0	0.020408163	0	0.088235294	0.053333333	0.115384615	0.063829787	0.266666667	0.071428571	0.046875	0.056179775	0.00990099	0.106382979	0.018181818	0.02	0.051724138	0.072463768	0	0	0.085714286	0	0.018181818	0.054347826	0.054347826	0.089285714	0.1	0.106382979	0	0.027027027	0	0	0.214285714	0.130434783	0.147058824	0	0.090909091	0.186046512	0.054054054	0.181818182	0.020833333	0.123076923	0.072463768	0.047619048	0.023809524	0.126984127	0.098039216	0.119047619	0.121212121	0.014492754	0.071428571	0	0.021276596	0.072727273	0.04	0.038461538	0.058823529	0.023809524	0.071428571	0.084745763	0.108108108	0.148148148	0.020408163	0.070422535	0.074074074	0.116666667	0.157894737	0.060606061	0.054347826	0.085106383	0.086956522	0.092307692	0.094594595	0.108695652	0.119402985	0.068965517	0.076923077	0.068493151	0.027027027	0.048192771	0.056818182	0.086956522	0.102040816	0.069767442	0.16	0.106060606	0.15	0.04	0.022222222	0	0.06557377	0.050847458	0.1875	0	0.068493151	0.163934426	0.092592593	0.011111111	0.054347826	0.069444444	0.068493151	0.071428571	0.032258065	0.113924051	0.071428571	0.014492754	0.02	0	0.072463768	0.011764706	0	0	0.02	0.023809524	0.015625	0	0.177419355	0.103896104	0.166666667	0.025	0.075949367	0	0.088607595	0.072463768	0.277777778	0.055555556	0	0.020833333	0.090909091	0.058823529	0.277777778	0.027777778	0.090909091	0.111111111	0.02	0.086021505	0.133333333	0	0	0.076923077	0.090909091	0.070422535	0.084745763	0.078947368	0.071428571	0.146341463	0	0.088235294	0.068965517	0.1	0	0.016393443	0.026315789	0.010309278	0.068181818	0.067567568	0.098039216	0.039215686	0.025	0.095238095	0.117647059	0.115384615	0	0.058823529	0.054347826
CC(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CC(C)C	0.055555556	0.148148148	0.134615385	0.057471264	0.046153846	0.033333333	0.1	0.192982456	0.057471264	0.063492063	0.05952381	0.056179775	0.053571429	0.038961039	0.085106383	0.13559322	0.211538462	0.057471264	0.057471264	0.363636364	0.015873016	0.102040816	0.034883721	0.19047619	0.471698113	0.055555556	0.12962963	0.4375	0.044776119	0.035087719	0.152542373	0.12244898	0.078651685	0.142857143	0.068493151	0.055555556	0.065420561	0.055555556	0.06779661	0.152777778	0.191304348	0.123287671	0.057471264	0.259259259	0.333333333	0.238095238	0.492957746	0.053571429	0.152542373	0.090909091	0.045454545	0.058139535	0.056179775	0.054945055	0.018518519	0.033333333	0.065789474	0.074626866	0.056179775	0.053571429	0.042253521	0.160377358	0.026315789	0.107142857	0.152542373	0.044117647	0.065420561	0.484375	0.090909091	0.034883721	0.246376812	0.057471264	0.119047619	0.098591549	0.107692308	0.054945055	0.127272727	0.055555556	0.284313725	0.058139535	0.074626866	0.058823529	0	0.034482759	0.171052632	0.058139535	0.4	0.37254902	0.072727273	0.058139535	0.260869565	0.163636364	0.170212766	0.046153846	0.090909091	0.057471264	0.039215686	0.054945055	0.056603774	0.041666667	0.08	0.113636364	0.14893617	0.108433735	0.086956522	0.065420561	0.375	0.055555556	0.074074074	0.056603774	0.058139535	0.054945055	0.307692308	0.058139535	0.054945055	0.054545455	0.058139535	0.047619048	0.016129032	1	0.183673469	0.183673469	0.046875	0.057471264	0.456521739	0.276923077	0.059701493	0.057471264	0.072727273	0.066666667	0.134328358	0.054945055	0.11627907	0.170212766	0.071428571	0.2	0.034883721	0.046153846	0.170212766	0.035087719	0.197183099	0.053571429	0.2	0.173076923	0.058139535	0.192982456	0.072463768	0.148148148	0.079365079	0.049180328	0.053763441	0.113636364	0.060606061	0.596491228	0.338028169	0.127272727	0.186046512	0.141176471	0.055555556	0.056338028	0.053333333	0.134328358	0.240963855	0.111111111	0.065420561	0.12195122	0.176470588	0	0.065789474	0.13559322	0.057471264	0.056603774	0.13559322	0.056179775	0.064935065	0.031578947	0.4	0.137931034	0.065217391	0.025316456	0.058139535	0.053333333	0.033898305	0.079545455	0.053571429	0.309090909	0.034883721	0.322033898	0.107142857	0.085106383	0.256756757	0.157894737	0.055555556	0.166666667	0.046153846	0.1	0.044117647	0.055555556	0.056179775	0.103448276	0.112244898	0.058139535	0.057471264	0.288888889	0.014925373	0.058139535	0.071428571	0.051020408	0.041666667	0.06779661	0.037383178	0.152542373	0.236842105	0.069444444	0.034883721	0	0.05	0.053333333	0.08974359	0.107692308	0.055555556	0.128205128	0.047619048	0.056179775	0.166666667	0.265957447	0.085714286	0.066037736	0.037383178	0.28125	0.055555556	0.128571429	0.025974026	0.06779661	0.06097561	0.055555556	0.046153846	0.12962963	0.06097561	0.159090909	0.055555556	0.030769231	0.053571429	0.085714286	0.330097087	0.234234234	0.055555556	0.068493151	0.015625	0.16	0.090909091	0.053571429	0.316455696	0.018518519	0.057471264	0.056603774	0.056179775	0.394736842	0.1	0.070588235	0.130952381	0.28	0.170212766	0.2	0.22	0.063829787	0.240506329	0.064516129	0.053333333	0.23943662	0.016129032	0.055555556	0.240740741	0.157894737	0.038461538	0.193548387	0.057471264	0.155555556	0.068376068	0.066666667	0.055555556	0.163265306	0.064516129	0.053333333	0.101694915	0.573770492	0.118644068	0.126582278	0.3	0.086956522	0.058139535	0.14516129	0.2875	0.105263158	0.113636364	0.06097561	0.047619048	0.31372549	0	0.181818182	0.333333333	0.056338028	0.206185567	0.018518519	0.033333333	0.135135135	0.099009901	0.337078652	0.15	0.140625	0.114754098	0.098591549	0.058139535	0.055555556	0.055555556	0.018518519	0	0.123076923	0.065420561	0.065420561	0.181818182	0.045045045	0.045454545	0.046153846	0.170212766	0.046153846	0.046153846	0.046153846	0.029850746	0.076923077	0.046153846	0.034883721	0.0625	0.130952381	0.051282051	0.118644068	0.058823529	0.058139535	0.070175439	0.132075472	0.047619048	0.028169014	0.032258065	0.058139535	0.380952381	0.057471264	0.070175439	0.06557377	0.151515152	0.055555556	0.213592233	0.07	0.224489796	0.057471264	0.14084507	0.064516129	0.082191781	0.392857143	0.04494382	0.238095238	0.063291139	0.089285714	0.023529412	0.065420561	0.133333333	0.116666667	0.375	0.209876543	0.152542373	0.033707865	0.053333333	0.06097561	0.1875	0.145833333	0.195402299	0.067961165	0.108433735	0.092307692	0.086206897	0.056338028	0.034482759	0.088607595	0.222222222	0.4	0.056603774	0.188405797	0.215517241	0.121212121	0.046153846	0.1875	0.047619048	0.134328358	0.459459459	0.065420561	0.119047619	0.055555556	0.057471264	0.113636364	0.071428571	0.057471264	0.380952381	0.152542373	0.056603774	0.058139535	0.2875	0.046153846	0.055555556	0.259259259	0.2	0.123287671	0.035714286	0.097560976	0.03030303	0.064516129	0.183673469	0.259259259	0.056603774	0.2875	0.058139535	0.061728395	0.12244898	0.046153846	0.137931034	0.06557377	0.07	0.06779661	0.173913043	0.034883721	0.040540541	0.152542373	0.063063063	0.03030303	0	0.056603774	0.073529412	0.034883721	0.134146341	0.065789474	0.035714286	0.108433735	0.122807018	0.056603774	0.045977011	0.053333333	0.0375	0.046153846	0.410714286	0.166666667	0.337209302	0.032258065	0.066666667	0.106060606	0.060344828	0.16	0.194444444	0.042253521	0.056338028	0.055555556	0.07	0.065420561
OC(=O)CC[C@H](C(=O)O)N	0.073529412	0.142857143	0.275862069	0.076923077	0.069767442	0.025641026	0.078431373	0.179487179	0.076923077	0.097560976	0.080645161	0.058823529	0.088235294	0.074074074	0.111111111	0.323529412	0.413793103	0.076923077	0.076923077	0.225806452	0.024390244	0.230769231	0.046875	0.152173913	0.142857143	0.09375	0.181818182	0.1625	0.043478261	0.057142857	0.12195122	0.222222222	0.072463768	0.307692308	0.076923077	0.09375	0.069767442	0.09375	0.108108108	0.12962963	0.116504854	0.090909091	0.076923077	0.352941176	0.146067416	0.302325581	0.183098592	0.088235294	0.12195122	0.072463768	0.060606061	0.078125	0.058823529	0.057142857	0.03125	0.025641026	0.072727273	0.136363636	0.058823529	0.057142857	0.06122449	0.174418605	0.037037037	0.14516129	0.12195122	0.065217391	0.069767442	0.140625	0.076923077	0.046875	0.122807018	0.076923077	0.107692308	0.076923077	0.111111111	0.057142857	0.25	0.073529412	0.135416667	0.078125	0.086956522	0.0625	0	0.027027027	0.218181818	0.078125	0.242424242	0.170731707	0.121212121	0.078125	0.226415094	0.35483871	0.32	0.069767442	0.086956522	0.076923077	0.033333333	0.057142857	0.096774194	0.039215686	0.142857143	0.421052632	0.333333333	0.111111111	0.204545455	0.069767442	0.184615385	0.09375	0.125	0.096774194	0.078125	0.057142857	0.483870968	0.078125	0.057142857	0.058823529	0.078125	0.064516129	0.025	0.183673469	1	1	0.071428571	0.076923077	0.25	0.12962963	0.088888889	0.060606061	0.121212121	0.054545455	0.14893617	0.057142857	0.138461538	0.5	0.081632653	0.357142857	0.046875	0.069767442	0.5	0.027777778	0.235294118	0.088235294	0.214285714	0.5	0.078125	0.179487179	0.083333333	0.126984127	0.12195122	0.076923077	0.085714286	0.421052632	0.090909091	0.15	0.25862069	0.25	0.260869565	0.102941176	0.09375	0.081632653	0.075471698	0.173913043	0.173913043	0.230769231	0.069767442	0.111111111	0.183673469	0	0.092592593	0.153846154	0.076923077	0.096774194	0.323529412	0.058823529	0.071428571	0.04109589	0.112903226	0.333333333	0.04109589	0.035087719	0.078125	0.075471698	0.054054054	0.073529412	0.088235294	0.388888889	0.046875	0.166666667	0.176470588	0.115384615	0.267857143	0.128205128	0.09375	0.259259259	0.069767442	0.157894737	0.042553191	0.073529412	0.058823529	0.166666667	0.0875	0.078125	0.076923077	0.44	0.022222222	0.078125	0.117647059	0.065789474	0.06	0.051282051	0.047058824	0.12195122	0.161290323	0.078431373	0.046875	0	0.051282051	0.075471698	0.086206897	0.086956522	0.09375	0.2	0.064516129	0.058823529	0.545454545	0.141176471	0.08	0.070588235	0.034883721	0.132075472	0.09375	0.096153846	0.036363636	0.108108108	0.083333333	0.09375	0.069767442	0.147058824	0.083333333	0.095890411	0.09375	0.046511628	0.088235294	0.102040816	0.105769231	0.116504854	0.09375	0.056603774	0.023809524	0.5	0.117647059	0.088235294	0.171428571	0.03125	0.076923077	0.096774194	0.058823529	0.183098592	0.078431373	0.078125	0.106060606	0.35483871	0.5	0.282051282	0.149425287	0.068493151	0.151515152	0.1	0.075471698	0.178571429	0.025	0.073529412	0.5	0.173333333	0.032258065	0.268292683	0.076923077	0.093333333	0.06185567	0.072463768	0.09375	0.25	0.054794521	0.075471698	0.162162162	0.254237288	0.157894737	0.196428571	0.112903226	0.083333333	0.078125	0.139534884	0.14084507	0.108108108	0.421052632	0.031746032	0.073170732	0.184210526	0	0.095238095	0.254237288	0.081632653	0.158536585	0.03125	0.025641026	0.087719298	0.126582278	0.154761905	0.305555556	0.108695652	0.15	0.098039216	0.078125	0.09375	0.09375	0.03125	0	0.159090909	0.069767442	0.069767442	0.244444444	0.044444444	0.044444444	0.069767442	0.5	0.069767442	0.069767442	0.069767442	0.044444444	0.133333333	0.069767442	0.046875	0.095238095	0.089552239	0.052631579	0.157894737	0.0625	0.078125	0.114285714	0.310344828	0.064516129	0.02	0.05	0.078125	0.160714286	0.076923077	0.083333333	0.102564103	0.317073171	0.057971014	0.131868132	0.075949367	0.583333333	0.076923077	0.113207547	0.054794521	0.075471698	0.202531646	0.059701493	0.093333333	0.087719298	0.147058824	0.031746032	0.069767442	0.12195122	0.071428571	0.32	0.117647059	0.314285714	0.044776119	0.075471698	0.083333333	0.196721311	0.32	0.138888889	0.073170732	0.076923077	0.088888889	0.108108108	0.039215686	0.046153846	0.084745763	0.112359551	0.413793103	0.096774194	0.25	0.101851852	0.130434783	0.069767442	0.073529412	0.064516129	0.08	0.178082192	0.069767442	0.074626866	0.073529412	0.076923077	0.285714286	0.064102564	0.076923077	0.25	0.12195122	0.096774194	0.078125	0.173913043	0.069767442	0.09375	0.642857143	0.357142857	0.090909091	0.058823529	0.0625	0.038961039	0.1	1	0.212121212	0.096774194	0.125	0.078125	0.066666667	0.222222222	0.069767442	0.1	0.102564103	0.075949367	0.108108108	0.28	0.046875	0.057692308	0.4375	0.066666667	0.069767442	0	0.096774194	0.0625	0.046875	0.126984127	0.072727273	0.028571429	0.076923077	0.235294118	0.096774194	0.045454545	0.075471698	0.051724138	0.069767442	0.295454545	0.545454545	0.1625	0.024390244	0.072463768	0.0625	0.074468085	0.5	0.142857143	0.06122449	0.081632653	0.09375	0.075949367	0.069767442
OC(=O)CC[C@@H](C(=O)O)N	0.073529412	0.142857143	0.275862069	0.076923077	0.069767442	0.025641026	0.078431373	0.179487179	0.076923077	0.097560976	0.080645161	0.058823529	0.088235294	0.074074074	0.111111111	0.323529412	0.413793103	0.076923077	0.076923077	0.225806452	0.024390244	0.230769231	0.046875	0.152173913	0.142857143	0.09375	0.181818182	0.1625	0.043478261	0.057142857	0.12195122	0.222222222	0.072463768	0.307692308	0.076923077	0.09375	0.069767442	0.09375	0.108108108	0.12962963	0.116504854	0.090909091	0.076923077	0.352941176	0.146067416	0.302325581	0.183098592	0.088235294	0.12195122	0.072463768	0.060606061	0.078125	0.058823529	0.057142857	0.03125	0.025641026	0.072727273	0.136363636	0.058823529	0.057142857	0.06122449	0.174418605	0.037037037	0.14516129	0.12195122	0.065217391	0.069767442	0.140625	0.076923077	0.046875	0.122807018	0.076923077	0.107692308	0.076923077	0.111111111	0.057142857	0.25	0.073529412	0.135416667	0.078125	0.086956522	0.0625	0	0.027027027	0.218181818	0.078125	0.242424242	0.170731707	0.121212121	0.078125	0.226415094	0.35483871	0.32	0.069767442	0.086956522	0.076923077	0.033333333	0.057142857	0.096774194	0.039215686	0.142857143	0.421052632	0.333333333	0.111111111	0.204545455	0.069767442	0.184615385	0.09375	0.125	0.096774194	0.078125	0.057142857	0.483870968	0.078125	0.057142857	0.058823529	0.078125	0.064516129	0.025	0.183673469	1	1	0.071428571	0.076923077	0.25	0.12962963	0.088888889	0.060606061	0.121212121	0.054545455	0.14893617	0.057142857	0.138461538	0.5	0.081632653	0.357142857	0.046875	0.069767442	0.5	0.027777778	0.235294118	0.088235294	0.214285714	0.5	0.078125	0.179487179	0.083333333	0.126984127	0.12195122	0.076923077	0.085714286	0.421052632	0.090909091	0.15	0.25862069	0.25	0.260869565	0.102941176	0.09375	0.081632653	0.075471698	0.173913043	0.173913043	0.230769231	0.069767442	0.111111111	0.183673469	0	0.092592593	0.153846154	0.076923077	0.096774194	0.323529412	0.058823529	0.071428571	0.04109589	0.112903226	0.333333333	0.04109589	0.035087719	0.078125	0.075471698	0.054054054	0.073529412	0.088235294	0.388888889	0.046875	0.166666667	0.176470588	0.115384615	0.267857143	0.128205128	0.09375	0.259259259	0.069767442	0.157894737	0.042553191	0.073529412	0.058823529	0.166666667	0.0875	0.078125	0.076923077	0.44	0.022222222	0.078125	0.117647059	0.065789474	0.06	0.051282051	0.047058824	0.12195122	0.161290323	0.078431373	0.046875	0	0.051282051	0.075471698	0.086206897	0.086956522	0.09375	0.2	0.064516129	0.058823529	0.545454545	0.141176471	0.08	0.070588235	0.034883721	0.132075472	0.09375	0.096153846	0.036363636	0.108108108	0.083333333	0.09375	0.069767442	0.147058824	0.083333333	0.095890411	0.09375	0.046511628	0.088235294	0.102040816	0.105769231	0.116504854	0.09375	0.056603774	0.023809524	0.5	0.117647059	0.088235294	0.171428571	0.03125	0.076923077	0.096774194	0.058823529	0.183098592	0.078431373	0.078125	0.106060606	0.35483871	0.5	0.282051282	0.149425287	0.068493151	0.151515152	0.1	0.075471698	0.178571429	0.025	0.073529412	0.5	0.173333333	0.032258065	0.268292683	0.076923077	0.093333333	0.06185567	0.072463768	0.09375	0.25	0.054794521	0.075471698	0.162162162	0.254237288	0.157894737	0.196428571	0.112903226	0.083333333	0.078125	0.139534884	0.14084507	0.108108108	0.421052632	0.031746032	0.073170732	0.184210526	0	0.095238095	0.254237288	0.081632653	0.158536585	0.03125	0.025641026	0.087719298	0.126582278	0.154761905	0.305555556	0.108695652	0.15	0.098039216	0.078125	0.09375	0.09375	0.03125	0	0.159090909	0.069767442	0.069767442	0.244444444	0.044444444	0.044444444	0.069767442	0.5	0.069767442	0.069767442	0.069767442	0.044444444	0.133333333	0.069767442	0.046875	0.095238095	0.089552239	0.052631579	0.157894737	0.0625	0.078125	0.114285714	0.310344828	0.064516129	0.02	0.05	0.078125	0.160714286	0.076923077	0.083333333	0.102564103	0.317073171	0.057971014	0.131868132	0.075949367	0.583333333	0.076923077	0.113207547	0.054794521	0.075471698	0.202531646	0.059701493	0.093333333	0.087719298	0.147058824	0.031746032	0.069767442	0.12195122	0.071428571	0.32	0.117647059	0.314285714	0.044776119	0.075471698	0.083333333	0.196721311	0.32	0.138888889	0.073170732	0.076923077	0.088888889	0.108108108	0.039215686	0.046153846	0.084745763	0.112359551	0.413793103	0.096774194	0.25	0.101851852	0.130434783	0.069767442	0.073529412	0.064516129	0.08	0.178082192	0.069767442	0.074626866	0.073529412	0.076923077	0.285714286	0.064102564	0.076923077	0.25	0.12195122	0.096774194	0.078125	0.173913043	0.069767442	0.09375	0.642857143	0.357142857	0.090909091	0.058823529	0.0625	0.038961039	0.1	1	0.212121212	0.096774194	0.125	0.078125	0.066666667	0.222222222	0.069767442	0.1	0.102564103	0.075949367	0.108108108	0.28	0.046875	0.057692308	0.4375	0.066666667	0.069767442	0	0.096774194	0.0625	0.046875	0.126984127	0.072727273	0.028571429	0.076923077	0.235294118	0.096774194	0.045454545	0.075471698	0.051724138	0.069767442	0.295454545	0.545454545	0.1625	0.024390244	0.072463768	0.0625	0.074468085	0.5	0.142857143	0.06122449	0.081632653	0.09375	0.075949367	0.069767442
C1[C@@H]([C@H]([C@H](O1)COP(=O)(O)O)O)O	0.242424242	0.139534884	0.045454545	0.253968254	0.195652174	0.020833333	0.142857143	0.057692308	0.253968254	0.125	0.245901639	0.246153846	0.4375	0.046875	0.098765432	0.058823529	0.063829787	0.253968254	0.253968254	0.068181818	0.040816327	0.078947368	0.134328358	0.050847458	0.048387097	0.189189189	0.043478261	0.085106383	0.14	0.022222222	0.170212766	0.05	0.152777778	0.075	0.140350877	0.189189189	0.202380952	0.189189189	0.086956522	0.044776119	0.050847458	0.169491525	0.253968254	0.057692308	0.037383178	0.083333333	0.04494382	0.4375	0.170212766	0.169014085	0.316666667	0.258064516	0.246153846	0.23880597	0.35483871	0	0.0625	0.072727273	0.246153846	0.095238095	0.173076923	0.170212766	0.048387097	0.111111111	0.170212766	0.183673469	0.202380952	0.037974684	0.07	0.134328358	0.042857143	0.253968254	0.065789474	0.048387097	0.092592593	0.23880597	0.065217391	0.242424242	0.044247788	0.258064516	0.072727273	0.262295082	0	0.146341463	0.085714286	0.258064516	0.063829787	0.055555556	0.045454545	0.258064516	0.042253521	0.0625	0.076923077	0.195652174	0.053571429	0.253968254	0.176470588	0.23880597	0.194444444	0.148148148	0.051282051	0.090909091	0.078947368	0.128571429	0.107142857	0.202380952	0.048780488	0.189189189	0.153846154	0.194444444	0.258064516	0.23880597	0.057692308	0.258064516	0.23880597	0.216216216	0.258064516	0.315789474	0.020408163	0.046875	0.071428571	0.071428571	1	0.253968254	0.058823529	0.044776119	0.094339623	0.161764706	0.045454545	0.116666667	0.166666667	0.23880597	0.106666667	0.076923077	0.087719298	0.068181818	0.134328358	0.195652174	0.076923077	0.095238095	0.043478261	0.179487179	0.054794521	0.066666667	0.258064516	0.057692308	0.070175439	0.111111111	0.057692308	0.186046512	0.0625	0.090909091	0.390243902	0.054054054	0.051282051	0.256410256	0.055555556	0.105263158	0.189189189	0.148148148	0.118644068	0.06779661	0.058823529	0.096153846	0.202380952	0.067567568	0.063492063	0	0.114754098	0.038461538	0.253968254	0.194444444	0.102040816	0.246153846	0.095238095	0.118421053	0.054054054	0.06	0.103896104	0.114754098	0.258064516	0.118644068	0.2	0.242424242	0.4375	0.053571429	0.134328358	0.048387097	0.113636364	0.055555556	0.038961039	0.177777778	0.189189189	0.075	0.195652174	0.104166667	0.054545455	0.242424242	0.246153846	0.186046512	0.2	0.258064516	0.253968254	0.071428571	0.018518519	0.258064516	0.044444444	0.25	0.192307692	0.020408163	0.126436782	0.170212766	0.065789474	0.066666667	0.134328358	0	0.136363636	0.118644068	0.074626866	0.113207547	0.189189189	0.071428571	0.271186441	0.246153846	0.075	0.04950495	0.105263158	0.19047619	0.101123596	0.045454545	0.189189189	0.178571429	0.064516129	0.25	0.321428571	0.189189189	0.195652174	0.090909091	0.321428571	0.05952381	0.189189189	0.14893617	0.4375	0.06779661	0.042016807	0.033333333	0.189189189	0.031746032	0.06122449	0.071428571	0.093023256	0.4375	0.045977011	0.35483871	0.253968254	0.194444444	0.246153846	0.033333333	0.066666667	0.068493151	0.064935065	0.0625	0.076923077	0.053571429	0.048076923	0.208333333	0.036585366	0.06	0.118644068	0.041666667	0.020408163	0.242424242	0.058823529	0.043010753	0.171428571	0.051724138	0.253968254	0.058139535	0.191489362	0.220588235	0.189189189	0.073170732	0.211267606	0.118644068	0.06122449	0.0375	0.06	0.101449275	0.054054054	0.115384615	0.258064516	0.074074074	0.071428571	0.041666667	0.090909091	0.088235294	0.204545455	0.227272727	0	0.04	0.0375	0.148148148	0.050505051	0.024390244	0.042553191	0.092307692	0.195121951	0.04950495	0.076923077	0.176470588	0.1	0.101694915	0.258064516	0.189189189	0.189189189	0.076923077	0	0.176470588	0.202380952	0.202380952	0.06557377	0.119565217	0.037037037	0.195652174	0.076923077	0.195652174	0.195652174	0.037735849	0.037037037	0.048780488	0.195652174	0.134328358	0.037735849	0.064935065	0.095238095	0.152173913	0.305084746	0.258064516	0.142857143	0.068181818	0.315789474	0.034482759	0.040816327	0.3	0.042253521	0.253968254	0.170731707	0.529411765	0.145454545	0.051282051	0.046728972	0.205128205	0.068181818	0.253968254	0.046153846	0.211267606	0.064516129	0.04	0.26984127	0.058139535	0.126984127	0.066666667	0.072463768	0.202380952	0.1	0.08	0.041666667	0.049382716	0.057692308	0.128571429	0.118644068	0.321428571	0.078947368	0.076923077	0.096385542	0.2125	0.082191781	0.054545455	0.086956522	0.033333333	0.084507042	0.073529412	0.048543689	0.063829787	0.194444444	0.078125	0.049180328	0.051724138	0.195652174	0.064935065	0.315789474	0.06779661	0.032608696	0.202380952	0.094594595	0.242424242	0.253968254	0.090909091	0.108433735	0.253968254	0.072463768	0.170212766	0.194444444	0.258064516	0.058823529	0.195652174	0.189189189	0.057692308	0.068181818	0.169491525	0.046511628	0.069444444	0.1125	0.039215686	0.071428571	0.034883721	0.194444444	0.046511628	0.258064516	0.042857143	0.076923077	0.195652174	0.177777778	0.106382979	0.205128205	0.041666667	0.051282051	0.134328358	0.185185185	0.057692308	0.166666667	0.1	0	0.194444444	0.034482759	0.134328358	0.111111111	0.046153846	0	0.112676056	0.0625	0.194444444	0.278688525	0.118644068	0.029411765	0.195652174	0.047619048	0.075	0.051546392	0.02	0.220588235	0.052631579	0.1	0.071428571	0.042857143	0.173076923	0.148148148	0.189189189	0.205128205	0.202380952
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
NC(=N)NCCC[C@@H](C(=O)O)[NH3+]	0.064935065	0.113636364	0.179487179	0.067567568	0.057692308	0.042553191	0.103448276	0.170212766	0.067567568	0.08	0.070422535	0.065789474	0.069767442	0.046875	0.098765432	0.173913043	0.219512195	0.067567568	0.067567568	0.205128205	0.02	0.138888889	0.04109589	0.169811321	0.140350877	0.073170732	0.142857143	0.307692308	0.036363636	0.045454545	0.12244898	0.166666667	0.064102564	0.34375	0.06557377	0.073170732	0.074468085	0.073170732	0.086956522	0.129032258	0.117117117	0.095238095	0.067567568	0.25	0.275862069	0.203703704	0.291666667	0.069767442	0.12244898	0.064102564	0.053333333	0.068493151	0.065789474	0.064102564	0.024390244	0.042553191	0.079365079	0.092592593	0.065789474	0.045454545	0.051724138	0.111111111	0.031746032	0.212121212	0.12244898	0.054545455	0.074468085	0.413793103	0.080808081	0.04109589	0.123076923	0.067567568	0.109589041	0.101694915	0.113207547	0.064102564	0.166666667	0.064935065	0.242105263	0.068493151	0.072727273	0.054794521	0	0.02173913	0.134328358	0.068493151	0.25	0.163265306	0.095238095	0.068493151	0.138461538	0.186046512	0.235294118	0.057692308	0.072727273	0.067567568	0.052631579	0.064102564	0.075	0.033333333	0.108108108	0.161290323	0.138888889	0.128571429	0.107142857	0.074468085	0.131578947	0.073170732	0.097560976	0.075	0.068493151	0.064102564	0.222222222	0.068493151	0.064102564	0.071428571	0.068493151	0.056338028	0.020408163	0.456521739	0.25	0.25	0.058823529	0.067567568	1	0.129032258	0.074074074	0.053333333	0.095238095	0.046875	0.166666667	0.064102564	0.202898551	0.235294118	0.068965517	0.46875	0.04109589	0.057692308	0.235294118	0.022222222	0.142857143	0.069767442	0.132352941	0.2	0.068493151	0.170212766	0.109090909	0.142857143	0.1	0.0625	0.0625	0.161290323	0.075471698	0.471698113	0.154929577	0.166666667	0.1875	0.12	0.073170732	0.068965517	0.064516129	0.125	0.153846154	0.14	0.074468085	0.128571429	0.264150943	0	0.079365079	0.14893617	0.067567568	0.075	0.173913043	0.065789474	0.078125	0.036585366	0.130434783	0.177777778	0.0625	0.03030303	0.068493151	0.064516129	0.043478261	0.078947368	0.069767442	0.204081633	0.04109589	0.25	0.113636364	0.085714286	0.142857143	0.127659574	0.073170732	0.34375	0.057692308	0.127659574	0.054545455	0.064935065	0.065789474	0.108695652	0.090909091	0.068493151	0.067567568	0.216216216	0.018518519	0.068493151	0.093023256	0.058823529	0.050847458	0.063829787	0.042553191	0.12244898	0.157142857	0.066666667	0.04109589	0	0.041666667	0.064516129	0.090909091	0.072727273	0.073170732	0.119402985	0.056338028	0.065789474	0.228571429	0.104166667	0.06779661	0.075268817	0.031578947	0.131147541	0.073170732	0.1	0.03125	0.086956522	0.072463768	0.073170732	0.057692308	0.142857143	0.072463768	0.098765432	0.073170732	0.038461538	0.069767442	0.086206897	0.252525253	0.107142857	0.073170732	0.06557377	0.019607843	0.40625	0.119047619	0.069767442	0.109756098	0.024390244	0.067567568	0.075	0.065789474	0.291666667	0.066666667	0.068493151	0.108108108	0.214285714	0.235294118	0.18	0.159574468	0.074074074	0.180555556	0.081632653	0.064516129	0.171875	0.020408163	0.064935065	0.227272727	0.114942529	0.025	0.173076923	0.067567568	0.096385542	0.066666667	0.077922078	0.073170732	0.189189189	0.075	0.064516129	0.106382979	0.338709677	0.152173913	0.134328358	0.114285714	0.101265823	0.068493151	0.115384615	0.184210526	0.136363636	0.161290323	0.042253521	0.06	0.173913043	0	0.098591549	0.136986301	0.068965517	0.168539326	0.024390244	0.020833333	0.092307692	0.195121951	0.247058824	0.166666667	0.111111111	0.145833333	0.101694915	0.068493151	0.073170732	0.073170732	0.05	0	0.153846154	0.074468085	0.074468085	0.160714286	0.051020408	0.037037037	0.057692308	0.235294118	0.057692308	0.057692308	0.057692308	0.037037037	0.102564103	0.057692308	0.04109589	0.078431373	0.108108108	0.061538462	0.152173913	0.069444444	0.068493151	0.090909091	0.175	0.056338028	0.016949153	0.040816327	0.068493151	0.121212121	0.067567568	0.066666667	0.083333333	0.166666667	0.051282051	0.108910891	0.08045977	0.305555556	0.067567568	0.114754098	0.075	0.1	0.3	0.052631579	0.1375	0.075757576	0.142857143	0.027777778	0.074468085	0.078431373	0.08	0.153846154	0.103896104	0.170212766	0.039473684	0.064516129	0.072463768	0.154929577	0.2	0.096385542	0.077777778	0.082191781	0.094339623	0.086956522	0.050847458	0.040540541	0.106060606	0.136842105	0.219512195	0.075	0.15	0.122807018	0.109090909	0.057692308	0.078947368	0.056338028	0.188679245	0.338028169	0.074468085	0.109589041	0.064935065	0.067567568	0.161290323	0.069767442	0.067567568	0.254237288	0.12244898	0.075	0.068493151	0.139240506	0.057692308	0.073170732	0.222222222	0.46875	0.095238095	0.046511628	0.1	0.034883721	0.081632653	0.25	0.1125	0.075	0.168831169	0.068493151	0.057971014	0.166666667	0.057692308	0.104166667	0.083333333	0.08045977	0.086956522	0.171428571	0.04109589	0.049180328	0.195652174	0.060606061	0.037735849	0	0.075	0.071428571	0.04109589	0.176470588	0.079365079	0.046511628	0.082191781	0.159090909	0.075	0.04	0.064516129	0.029411765	0.057692308	0.269230769	0.228571429	0.307692308	0.040816327	0.077922078	0.071428571	0.057692308	0.40625	0.140625	0.051724138	0.068965517	0.073170732	0.08045977	0.074468085
O=C(N[C@@H]([C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)C(C)C)Cc1ccccc1	0.065217391	0.101694915	0.24	0.06741573	0.044117647	0.048387097	0.111111111	0.613636364	0.06741573	0.09375	0.069767442	0.065934066	0.050847458	0.152777778	0.179775281	0.206896552	0.178571429	0.06741573	0.06741573	0.235294118	0.046875	0.096153846	0.045454545	0.392857143	0.472727273	0.052631579	0.122807018	0.282608696	0.057971014	0.050847458	0.109375	0.115384615	0.076086957	0.134615385	0.094594595	0.052631579	0.063636364	0.052631579	0.081967213	0.409836066	0.238938053	0.08974359	0.06741573	0.203389831	0.245098039	0.227272727	0.238636364	0.050847458	0.109375	0.164705882	0.055555556	0.068181818	0.065934066	0.064516129	0.01754386	0.048387097	0.135135135	0.209677419	0.065934066	0.087719298	0.040540541	0.135135135	0.025316456	0.103448276	0.109375	0.042253521	0.063636364	0.195121951	0.118181818	0.045454545	0.328358209	0.06741573	0.197530864	0.173913043	0.229508197	0.064516129	0.083333333	0.065217391	0.155172414	0.068181818	0.119402985	0.081395349	0	0.032786885	0.179487179	0.068181818	0.222222222	0.403846154	0.169811321	0.068181818	0.40625	0.240740741	0.137254902	0.044117647	0.153846154	0.06741573	0.018181818	0.064516129	0.053571429	0.068493151	0.1875	0.106382979	0.117647059	0.144578313	0.098591549	0.063636364	0.416666667	0.052631579	0.070175439	0.053571429	0.068181818	0.064516129	0.224137931	0.068181818	0.064516129	0.033898305	0.068181818	0.070588235	0.1	0.276923077	0.12962963	0.12962963	0.044776119	0.06741573	0.129032258	1	0.072463768	0.055555556	0.127272727	0.077922078	0.097222222	0.064516129	0.112359551	0.137254902	0.114285714	0.125	0.045454545	0.044117647	0.137254902	0.068965517	0.205479452	0.050847458	0.24	0.163636364	0.068181818	0.613636364	0.1	0.142857143	0.092307692	0.046875	0.122222222	0.106382979	0.057971014	0.253333333	0.441176471	0.083333333	0.173913043	0.25	0.052631579	0.098591549	0.064935065	0.128571429	0.218390805	0.089552239	0.063636364	0.266666667	0.23880597	0	0.150684932	0.228070175	0.06741573	0.053571429	0.129032258	0.065934066	0.103896104	0.041237113	0.342857143	0.232142857	0.10989011	0.037037037	0.068181818	0.064935065	0.032258065	0.101123596	0.050847458	0.271186441	0.045454545	0.421052632	0.101694915	0.058823529	0.315068493	0.112903226	0.052631579	0.156862745	0.044117647	0.095238095	0.072463768	0.065217391	0.065934066	0.098360656	0.087378641	0.068181818	0.06741573	0.244897959	0.044117647	0.068181818	0.145454545	0.092783505	0.04	0.137931034	0.04587156	0.109375	0.197530864	0.095890411	0.045454545	0	0.064516129	0.064935065	0.142857143	0.136363636	0.052631579	0.246575342	0.083333333	0.065934066	0.134615385	0.340659341	0.067567568	0.064220183	0.04587156	0.440677966	0.052631579	0.093333333	0.051282051	0.064516129	0.071428571	0.052631579	0.044117647	0.084745763	0.071428571	0.381578947	0.052631579	0.029411765	0.050847458	0.112676056	0.272727273	0.217391304	0.052631579	0.109589041	0.03030303	0.12962963	0.086206897	0.050847458	0.273809524	0.01754386	0.06741573	0.053571429	0.065934066	0.297619048	0.111111111	0.093023256	0.240506329	0.240740741	0.137254902	0.442307692	0.262626263	0.072916667	0.2625	0.078125	0.064935065	0.263888889	0.047619048	0.065217391	0.206896552	0.177083333	0.055555556	0.350877193	0.06741573	0.320987654	0.049180328	0.076086957	0.052631579	0.153846154	0.073684211	0.064935065	0.192982456	0.222222222	0.15	0.210526316	0.362318841	0.095744681	0.068181818	0.104477612	0.218390805	0.081967213	0.106382979	0.058823529	0.045454545	0.206896552	0	0.27027027	0.337837838	0.098591549	0.290322581	0.115384615	0.048387097	0.12987013	0.085714286	0.150943396	0.24137931	0.101449275	0.075757576	0.094594595	0.068181818	0.052631579	0.052631579	0.035714286	0	0.101449275	0.063636364	0.063636364	0.35	0.043859649	0.058823529	0.044117647	0.137254902	0.044117647	0.044117647	0.109375	0.074626866	0.156862745	0.044117647	0.045454545	0.126984127	0.126436782	0.08974359	0.078125	0.068965517	0.068181818	0.066666667	0.086206897	0.070588235	0.04109589	0.046875	0.068181818	0.232876712	0.06741573	0.066666667	0.0625	0.128571429	0.065217391	0.242718447	0.067961165	0.125	0.06741573	0.2	0.073684211	0.154929577	0.212121212	0.054945055	0.35443038	0.074074074	0.185185185	0.034482759	0.063636364	0.126984127	0.09375	0.444444444	0.402777778	0.245614035	0.043956044	0.064935065	0.071428571	0.166666667	0.137254902	0.175824176	0.066037736	0.104651163	0.121212121	0.081967213	0.114285714	0.04494382	0.155844156	0.203883495	0.222222222	0.053571429	0.180555556	0.263157895	0.149253731	0.044117647	0.272727273	0.070588235	0.128571429	0.206521739	0.063636364	0.08988764	0.065217391	0.06741573	0.106382979	0.102040816	0.06741573	0.267605634	0.109375	0.053571429	0.068181818	0.218390805	0.044117647	0.052631579	0.203389831	0.125	0.08974359	0.033898305	0.134146341	0.03960396	0.112903226	0.12962963	0.329113924	0.053571429	0.358974359	0.068181818	0.1125	0.094339623	0.044117647	0.095238095	0.114754098	0.067961165	0.157894737	0.163265306	0.045454545	0.081081081	0.109375	0.061403509	0.059701493	0	0.053571429	0.117647059	0.045454545	0.142857143	0.090909091	0.033898305	0.091954023	0.31372549	0.053571429	0.068181818	0.064935065	0.146666667	0.044117647	0.28125	0.134615385	0.134615385	0.046875	0.076086957	0.117647059	0.076923077	0.12962963	0.271428571	0.115942029	0.098591549	0.052631579	0.067961165	0.063636364
O=C[C@H]1C[C@@H]1C(=O)N1CCC[C@H]1C(=O)O	0.061728395	0.177777778	0.086956522	0.077922078	0.035087719	0.019230769	0.096774194	0.092592593	0.077922078	0.16	0.081081081	0.0625	0.063829787	0.059701493	0.094117647	0.094339623	0.125	0.077922078	0.077922078	0.085106383	0.037735849	0.097560976	0.081081081	0.081967213	0.078125	0.043478261	0.106382979	0.04950495	0.070175439	0.020408163	0.072727273	0.095238095	0.048192771	0.093023256	0.189655172	0.043478261	0.082474227	0.043478261	0.125	0.072463768	0.142857143	0.057971014	0.077922078	0.072727273	0.055045872	0.061538462	0.065934066	0.063829787	0.072727273	0.0875	0.092105263	0.078947368	0.0625	0.06097561	0.069767442	0	0.074626866	0.086206897	0.0625	0.063829787	0.031746032	0.075471698	0.045454545	0.090909091	0.072727273	0.033333333	0.082474227	0.075	0.206521739	0.081081081	0.054794521	0.077922078	0.075949367	0.061538462	0.145454545	0.06097561	0.06	0.061728395	0.150943396	0.078947368	0.125	0.065789474	0	0.133333333	0.066666667	0.078947368	0.08	0.070175439	0.111111111	0.078947368	0.068493151	0.1	0.095238095	0.035087719	0.016129032	0.077922078	0.073170732	0.06097561	0.044444444	0.1	0.097560976	0.111111111	0.097560976	0.092105263	0.137931034	0.082474227	0.058823529	0.043478261	0.166666667	0.044444444	0.078947368	0.06097561	0.072727273	0.078947368	0.06097561	0.088888889	0.078947368	0.067567568	0.018867925	0.059701493	0.088888889	0.088888889	0.094339623	0.077922078	0.074074074	0.072463768	1	0.050632911	0.086956522	0.044117647	0.080645161	0.06097561	0.0875	0.095238095	0.178571429	0.085106383	0.081081081	0.035087719	0.095238095	0.041666667	0.055555556	0.041666667	0.08	0.083333333	0.078947368	0.092592593	0.203703704	0.090909091	0.092592593	0.037735849	0.1125	0.111111111	0.070175439	0.051282051	0.061728395	0.06	0.105263158	0.1	0.043478261	0.064516129	0.060606061	0.080645161	0.068181818	0.418604651	0.082474227	0.338709677	0.092307692	0	0.107692308	0.074074074	0.077922078	0.044444444	0.115384615	0.0625	0.089552239	0.072289157	0.051282051	0.096153846	0.072289157	0.125	0.078947368	0.060606061	0.181818182	0.048780488	0.063829787	0.06779661	0.081081081	0.078125	0.177777778	0.024390244	0.063291139	0.075471698	0.043478261	0.093023256	0.035087719	0.461538462	0.050847458	0.061728395	0.0625	0.25	0.111111111	0.078947368	0.077922078	0.088888889	0.035087719	0.078947368	0.085106383	0.093023256	0.047619048	0.018867925	0.051546392	0.072727273	0.075949367	0.114754098	0.081081081	0	0.125	0.060606061	0.070422535	0.105263158	0.043478261	0.295081967	0.067567568	0.0625	0.093023256	0.057692308	0.367346939	0.106382979	0.0625	0.073529412	0.043478261	0.060606061	0.044776119	0.038461538	0.083333333	0.043478261	0.035087719	0.106382979	0.083333333	0.207792208	0.043478261	0.16	0.063829787	0.080645161	0.142857143	0.05785124	0.043478261	0.095238095	0.098039216	0.088888889	0.085106383	0.063829787	0.079545455	0.069767442	0.077922078	0.044444444	0.0625	0.054347826	0.114754098	0.154929577	0.228571429	0.078431373	0.095238095	0.086206897	0.164948454	0.070588235	0.05952381	0.117647059	0.060606061	0.067567568	0.038461538	0.061728395	0.074074074	0.086021505	0.125	0.083333333	0.077922078	0.079545455	0.08411215	0.0875	0.043478261	0.090909091	0.071428571	0.060606061	0.076923077	0.048192771	0.055555556	0.095890411	0.078947368	0.070588235	0.078947368	0.291666667	0.189873418	0.058823529	0.111111111	0.068493151	0.036363636	0.074074074	0	0.064935065	0.06097561	0.064516129	0.048543689	0.022222222	0.06	0.119402985	0.085106383	0.182795699	0.090909091	0.066666667	0.18	0.061538462	0.078947368	0.043478261	0.043478261	0.095238095	0	0.084745763	0.082474227	0.082474227	0.078125	0.059405941	0.052631579	0.035087719	0.095238095	0.035087719	0.035087719	0.053571429	0.016949153	0.093023256	0.035087719	0.081081081	0.072727273	0.061728395	0.089552239	0.163265306	0.065789474	0.078947368	0.181818182	0.085106383	0.067567568	0.084745763	0.037735849	0.064935065	0.054054054	0.077922078	0.04	0.076923077	0.098360656	0.116883117	0.183673469	0.088888889	0.085106383	0.077922078	0.090909091	0.071428571	0.060606061	0.058823529	0.105263158	0.233766234	0.056338028	0.083333333	0.114285714	0.082474227	0.113207547	0.137254902	0.067567568	0.072289157	0.092592593	0.064102564	0.060606061	0.083333333	0.075	0.095238095	0.104651163	0.086021505	0.064102564	0.068965517	0.14893617	0.03125	0.08	0.069444444	0.166666667	0.08	0.044444444	0.073529412	0.137931034	0.101694915	0.035087719	0.131578947	0.067567568	0.046875	0.042105263	0.082474227	0.075949367	0.075	0.077922078	0.111111111	0.054945055	0.077922078	0.054054054	0.072727273	0.044444444	0.078947368	0.189873418	0.035087719	0.043478261	0.072727273	0.085106383	0.057971014	0.020833333	0.051948052	0.068965517	0.075471698	0.088888889	0.081395349	0.044444444	0.068181818	0.078947368	0.040540541	0.095238095	0.035087719	0.075471698	0.12	0.088888889	0.08	0.097560976	0.081081081	0.096774194	0.072727273	0.058252427	0.072727273	0	0.044444444	0.049180328	0.081081081	0.090909091	0.107692308	0.020833333	0.106666667	0.1	0.044444444	0.093333333	0.060606061	0.057142857	0.035087719	0.060606061	0.093023256	0.191011236	0.018518519	0.0875	0.049180328	0.075471698	0.088888889	0.069444444	0.048387097	0.064516129	0.043478261	0.088888889	0.082474227
O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)[C@H]1[C@@H]2C(=O)NC(=O)C1=O	0.175824176	0.072463768	0.059701493	0.130434783	0.066666667	0.027777778	0.085365854	0.066666667	0.130434783	0.097222222	0.122222222	0.177777778	0.044117647	0.095238095	0.065420561	0.067567568	0.056338028	0.130434783	0.130434783	0.058823529	0.085714286	0.047619048	0.063157895	0.074074074	0.058823529	0.045454545	0.057971014	0.094827586	0.093333333	0.126984127	0.052631579	0.080645161	0.421052632	0.0625	0.058823529	0.045454545	0.105263158	0.045454545	0.136363636	0.06741573	0.049295775	0.068181818	0.130434783	0.052631579	0.054263566	0.084337349	0.053571429	0.044117647	0.052631579	0.317073171	0.181818182	0.131868132	0.177777778	0.173913043	0.030769231	0.042253521	0.056818182	0.090909091	0.177777778	0.075757576	0.061728395	0.106557377	0.097560976	0.082474227	0.052631579	0.064102564	0.105263158	0.049019608	0.056	0.063157895	0.088888889	0.130434783	0.092783505	0.058823529	0.063291139	0.173913043	0.057142857	0.163043478	0.059259259	0.131868132	0.063291139	0.186046512	0	0.043478261	0.10989011	0.131868132	0.056338028	0.078947368	0.044117647	0.131868132	0.053191489	0.070422535	0.080645161	0.066666667	0.090909091	0.130434783	0.048387097	0.173913043	0.046153846	0.12987013	0.047619048	0.051724138	0.064516129	0.072164948	0.115384615	0.105263158	0.047169811	0.045454545	0.060606061	0.046153846	0.131868132	0.173913043	0.052631579	0.131868132	0.173913043	0.044776119	0.131868132	0.176470588	0.071428571	0.057471264	0.060606061	0.060606061	0.161764706	0.130434783	0.053333333	0.055555556	0.050632911	1	0.044117647	0.095238095	0.157894737	0.173913043	0.08	0.063492063	0.074074074	0.058823529	0.063157895	0.066666667	0.063492063	0.044117647	0.054347826	0.044117647	0.0625	0.057971014	0.131868132	0.066666667	0.061728395	0.105263158	0.066666667	0.055555556	0.057692308	0.051724138	0.138888889	0.051020408	0.049019608	0.213114754	0.06779661	0.101010101	0.045454545	0.115384615	0.058139535	0.073170732	0.055045872	0.078947368	0.105263158	0.072164948	0.057471264	0	0.120481928	0.053333333	0.130434783	0.046153846	0.128571429	0.177777778	0.093023256	0.089108911	0.051020408	0.068493151	0.047619048	0.081395349	0.131868132	0.058139535	0.042857143	0.163043478	0.044117647	0.05	0.063157895	0.058823529	0.057142857	0.032786885	0.05	0.054054054	0.045454545	0.0625	0.066666667	0.068493151	0.064102564	0.163043478	0.177777778	0.085714286	0.110091743	0.131868132	0.130434783	0.060606061	0.142857143	0.131868132	0.043478261	0.12745098	0.06097561	0.086956522	0.108108108	0.052631579	0.070707071	0.047058824	0.063157895	0	0.086956522	0.058139535	0.065934066	0.076923077	0.045454545	0.075268817	0.176470588	0.177777778	0.0625	0.048	0.060240964	0.096491228	0.098214286	0.056179775	0.045454545	0.070588235	0.109756098	0.339285714	0.151162791	0.045454545	0.066666667	0.042857143	0.151162791	0.065420561	0.045454545	0.039473684	0.044117647	0.060240964	0.056737589	0.064285714	0.045454545	0.046511628	0.1	0.060606061	0.058823529	0.044117647	0.054545455	0.030769231	0.130434783	0.046153846	0.177777778	0.053571429	0.047058824	0.06185567	0.07	0.055555556	0.063492063	0.063291139	0.063492063	0.142857143	0.067961165	0.098591549	0.058139535	0.063829787	0.119402985	0.163043478	0.053333333	0.051724138	0.03125	0.061728395	0.130434783	0.054545455	0.113821138	0.113402062	0.045454545	0.095238095	0.15625	0.058139535	0.054794521	0.058823529	0.068493151	0.063157895	0.06185567	0.098039216	0.131868132	0.077922078	0.064814815	0.086956522	0.051724138	0.087912088	0.068493151	0.196969697	0	0.06185567	0.048543689	0.115384615	0.057377049	0.116666667	0.057142857	0.054945055	0.118181818	0.06504065	0.065789474	0.0625	0.052631579	0.058823529	0.131868132	0.045454545	0.045454545	0.063492063	0	0.0625	0.105263158	0.105263158	0.058823529	0.103448276	0.08	0.066666667	0.063492063	0.066666667	0.066666667	0.081081081	0.038461538	0.046153846	0.066666667	0.063157895	0.142857143	0.07	0.119047619	0.054054054	0.2	0.131868132	0.057971014	0.058823529	0.25	0.049382716	0.151515152	0.197674419	0.064516129	0.130434783	0.042857143	0.166666667	0.128205128	0.07	0.0703125	0.101851852	0.058823529	0.130434783	0.068965517	0.15625	0.058139535	0.057377049	0.129032258	0.064220183	0.103448276	0.057971014	0.076086957	0.105263158	0.126760563	0.112676056	0.052631579	0.057692308	0.066666667	0.094736842	0.058139535	0.151162791	0.080808081	0.080645161	0.094339623	0.109090909	0.083333333	0.050632911	0.071428571	0.0875	0.073684211	0.088888889	0.055555556	0.056338028	0.046153846	0.08045977	0.0625	0.061728395	0.066666667	0.059405941	0.176470588	0.073170732	0.043478261	0.105263158	0.070707071	0.126315789	0.130434783	0.051724138	0.093457944	0.130434783	0.053191489	0.052631579	0.046153846	0.131868132	0.064814815	0.066666667	0.045454545	0.052631579	0.058823529	0.068181818	0.044776119	0.0625	0.085714286	0.054054054	0.060606061	0.04587156	0.046153846	0.045454545	0.131868132	0.101123596	0.046875	0.066666667	0.054054054	0.054794521	0.101851852	0.056338028	0.064516129	0.063157895	0.126582278	0.052631579	0.3	0.095890411	0	0.046153846	0.036585366	0.063157895	0.082474227	0.04494382	0.029411765	0.072164948	0.070422535	0.046153846	0.183908046	0.058139535	0.043956044	0.066666667	0.045977011	0.0625	0.058333333	0.027027027	0.113402062	0.036585366	0.088709677	0.060606061	0.053763441	0.194444444	0.115384615	0.045454545	0.101851852	0.105263158
c1cc(c(cc1C(=O)O)O)O	0.057142857	0.078947368	0.225806452	0.059701493	0.02173913	0.051282051	0.098039216	0.205128205	0.059701493	0.12195122	0.0625	0.057971014	0.027027027	0.113207547	0.094594595	0.277777778	0.105263158	0.059701493	0.059701493	0.114285714	0.075	0.137931034	0.0625	0.173913043	0.163265306	0.028571429	0.142857143	0.08045977	0.065217391	0.085714286	0.093023256	0.133333333	0.086956522	0.129032258	0.14	0.028571429	0.068965517	0.028571429	0.135135135	0.169811321	0.074074074	0.051724138	0.059701493	0.119047619	0.072916667	0.212765957	0.075949367	0.027027027	0.093023256	0.086956522	0.059701493	0.060606061	0.057971014	0.056338028	0.03030303	0.051282051	0.153846154	0.159090909	0.057971014	0.117647059	0.019230769	0.0625	0.036363636	0.090909091	0.093023256	0.020408163	0.056818182	0.057142857	0.076086957	0.0625	0.160714286	0.059701493	0.123076923	0.163265306	0.186046512	0.056338028	0.078947368	0.057142857	0.057692308	0.060606061	0.159090909	0.061538462	0	0.026315789	0.114754098	0.060606061	0.105263158	0.088888889	0.266666667	0.060606061	0.118644068	0.228571429	0.133333333	0.02173913	0.085106383	0.059701493	0.032258065	0.056338028	0.029411765	0.08	0.434782609	0.166666667	0.137931034	0.126984127	0.08	0.068965517	0.114285714	0.028571429	0.121212121	0.029411765	0.060606061	0.056338028	0.093023256	0.060606061	0.056338028	0.057142857	0.060606061	0.063492063	0.105263158	0.072727273	0.121212121	0.121212121	0.045454545	0.059701493	0.095238095	0.127272727	0.086956522	0.044117647	1	0.035087719	0.078431373	0.056338028	0.086956522	0.133333333	0.125	0.114285714	0.0625	0.02173913	0.133333333	0.085714286	0.142857143	0.027027027	0.112903226	0.111111111	0.060606061	0.205128205	0.177777778	0.074626866	0.175	0.023809524	0.132352941	0.166666667	0.042553191	0.060606061	0.121212121	0.078947368	0.153846154	0.101449275	0.028571429	0.102040816	0.054545455	0.12244898	0.093333333	0.088888889	0.068965517	0.126984127	0.134615385	0	0.25	0.179487179	0.059701493	0.029411765	0.12195122	0.057971014	0.244897959	0.054794521	0.129032258	0.25	0.149253731	0.052631579	0.060606061	0.054545455	0.052631579	0.072463768	0.027027027	0.085106383	0.0625	0.14	0.108108108	0.034482759	0.142857143	0.071428571	0.028571429	0.129032258	0.02173913	0.097560976	0.111111111	0.057142857	0.057971014	0.102564103	0.060240964	0.060606061	0.059701493	0.121212121	0.093023256	0.060606061	0.344827586	0.078947368	0.018867925	0.105263158	0.046511628	0.093023256	0.089552239	0.166666667	0.0625	0	0.076923077	0.054545455	0.103448276	0.133333333	0.028571429	0.155172414	0.080645161	0.057971014	0.129032258	0.088888889	0.057692308	0.069767442	0.046511628	0.12962963	0.028571429	0.054545455	0.054545455	0.05	0.064516129	0.028571429	0.02173913	0.081081081	0.064516129	0.109589041	0.028571429	0.045454545	0.027027027	0.145833333	0.074074074	0.08411215	0.028571429	0.1875	0.047619048	0.121212121	0.147058824	0.027027027	0.092105263	0.03030303	0.059701493	0.029411765	0.057971014	0.08974359	0.098039216	0.111111111	0.138461538	0.102564103	0.133333333	0.186046512	0.074468085	0.053333333	0.115942029	0.125	0.054545455	0.116666667	0.076923077	0.057142857	0.12195122	0.098765432	0.03125	0.204545455	0.059701493	0.106666667	0.050505051	0.056338028	0.028571429	0.125	0.054054054	0.054545455	0.257142857	0.056338028	0.153846154	0.114754098	0.111111111	0.053333333	0.060606061	0.063829787	0.051282051	0.2	0.166666667	0.081967213	0.022727273	0.095238095	0	0.111111111	0.119402985	0.102040816	0.090909091	0.133333333	0.051282051	0.125	0.071428571	0.042553191	0.2	0.06122449	0.093023256	0.14	0.060606061	0.028571429	0.028571429	0.0625	0	0.083333333	0.068965517	0.068965517	0.163265306	0.043956044	0.066666667	0.02173913	0.133333333	0.02173913	0.02173913	0.119047619	0.090909091	0.52173913	0.02173913	0.0625	0.382352941	0.088235294	0.070175439	0.097560976	0.061538462	0.060606061	0.111111111	0.114285714	0.063492063	0.04	0.102564103	0.060606061	0.064516129	0.059701493	0.025641026	0.047619048	0.1	0.072463768	0.083333333	0.075	0.114285714	0.059701493	0.176470588	0.054054054	0.115384615	0.054945055	0.058823529	0.092105263	0.06779661	0.290322581	0.03125	0.068965517	0.093023256	0.095238095	0.116666667	0.132352941	0.236842105	0.059701493	0.054545455	0.064516129	0.104477612	0.133333333	0.092105263	0.05952381	0.109375	0.282051282	0.166666667	0.14893617	0.061538462	0.226415094	0.063829787	0.105263158	0.029411765	0.109090909	0.071428571	0.152173913	0.02173913	0.138461538	0.063492063	0.12244898	0.048192771	0.068965517	0.073529412	0.057142857	0.059701493	0.166666667	0.12	0.059701493	0.081967213	0.093023256	0.029411765	0.060606061	0.051282051	0.02173913	0.028571429	0.119047619	0.114285714	0.051724138	0.027777778	0.131147541	0.051948052	0.285714286	0.121212121	0.125	0.029411765	0.093333333	0.060606061	0.120689655	0.133333333	0.02173913	0.071428571	0.189189189	0.075	0.235294118	0.137931034	0.0625	0.098039216	0.093023256	0.043010753	0.119047619	0	0.029411765	0.238095238	0.0625	0.090909091	0.090909091	0.088235294	0.075757576	0.194444444	0.029411765	0.060606061	0.054545455	0.087719298	0.02173913	0.074074074	0.129032258	0.044444444	0.048780488	0.056338028	0.181818182	0.051546392	0.121212121	0.140350877	0.104166667	0.102040816	0.028571429	0.075	0.068965517
CC1=N[C@@H]2[C@H](O[C@@H]([C@H]2O1)[C@H]1OC(C)(C)O[C@@H]1CO)C(C)C	0.117647059	0.068965517	0.053571429	0.108433735	0.172413793	0.050847458	0.069444444	0.0625	0.108433735	0.080645161	0.1125	0.119047619	0.156862745	0.052631579	0.096774194	0.063492063	0.05	0.108433735	0.108433735	0.090909091	0.066666667	0.038461538	0.085365854	0.071428571	0.083333333	0.1875	0.051724138	0.074766355	0.129032258	0.035087719	0.172413793	0.037735849	0.103448276	0.056603774	0.098591549	0.1875	0.085714286	0.1875	0.086206897	0.064102564	0.062015504	0.154929577	0.108433735	0.046153846	0.07826087	0.054054054	0.081632653	0.156862745	0.172413793	0.090909091	0.135802469	0.109756098	0.119047619	0.11627907	0.057692308	0.033333333	0.051948052	0.058823529	0.119047619	0.072727273	0.15625	0.088495575	0.068493151	0.107142857	0.172413793	0.163934426	0.085714286	0.079545455	0.061946903	0.085365854	0.102564103	0.108433735	0.068181818	0.068493151	0.058823529	0.11627907	0.050847458	0.117647059	0.073770492	0.109756098	0.074626866	0.139240506	0	0.071428571	0.085365854	0.109756098	0.06779661	0.076923077	0.035087719	0.109756098	0.074074074	0.066666667	0.057692308	0.172413793	0.107692308	0.108433735	0.039215686	0.11627907	0.191489362	0.119402985	0.058823529	0.042553191	0.058823529	0.095238095	0.086956522	0.085714286	0.076086957	0.1875	0.035714286	0.191489362	0.109756098	0.11627907	0.0625	0.109756098	0.11627907	0.054545455	0.109756098	0.128205128	0.05	0.066666667	0.054545455	0.054545455	0.116666667	0.108433735	0.046875	0.077922078	0.044117647	0.095238095	0.035087719	1	0.055555556	0.11627907	0.11627907	0.057692308	0.086956522	0.052631579	0.085365854	0.172413793	0.078431373	0.092592593	0.075949367	0.18	0.071428571	0.070175439	0.109756098	0.0625	0.042253521	0.107142857	0.079365079	0.185185185	0.053763441	0.042553191	0.129032258	0.083333333	0.079545455	0.068965517	0.085106383	0.154761905	0.1875	0.153846154	0.161764706	0.085714286	0.084210526	0.076923077	0.085714286	0.057471264	0.066666667	0	0.065789474	0.046875	0.108433735	0.191489362	0.098360656	0.119047619	0.064935065	0.088888889	0.096385542	0.064516129	0.076923077	0.094594595	0.109756098	0.161764706	0.070175439	0.117647059	0.156862745	0.058823529	0.085365854	0.083333333	0.068965517	0.085106383	0.068965517	0.178571429	0.1875	0.076923077	0.172413793	0.047619048	0.092307692	0.117647059	0.119047619	0.122807018	0.101010101	0.109756098	0.108433735	0.094339623	0.046153846	0.109756098	0.034482759	0.107526882	0.153846154	0.032786885	0.132653061	0.172413793	0.068181818	0.069444444	0.085365854	0	0.105263158	0.161764706	0.0625	0.058823529	0.1875	0.060240964	0.1	0.119047619	0.056603774	0.072072072	0.055555556	0.086538462	0.088235294	0.078947368	0.1875	0.161764706	0.067567568	0.086206897	0.12987013	0.1875	0.172413793	0.051724138	0.12987013	0.073684211	0.1875	0.046875	0.156862745	0.085714286	0.062015504	0.062015504	0.1875	0.04	0.048387097	0.054545455	0.052631579	0.156862745	0.083333333	0.057692308	0.108433735	0.191489362	0.119047619	0.06	0.084507042	0.083333333	0.079545455	0.049180328	0.078431373	0.058823529	0.060869565	0.111111111	0.076923077	0.047619048	0.161764706	0.086419753	0.032786885	0.117647059	0.063492063	0.067961165	0.058823529	0.057142857	0.108433735	0.072164948	0.077586207	0.103448276	0.1875	0.096153846	0.112359551	0.161764706	0.083333333	0.054945055	0.064516129	0.05952381	0.096385542	0.136363636	0.109756098	0.092307692	0.084210526	0.032786885	0.042553191	0.12987013	0.178571429	0.080645161	0	0.083333333	0.078651685	0.153846154	0.073394495	0.018518519	0.068965517	0.090909091	0.099009901	0.0625	0.061538462	0.177419355	0.046153846	0.083333333	0.109756098	0.1875	0.1875	0.037735849	0	0.158730159	0.085714286	0.085714286	0.054054054	0.126213592	0.061538462	0.172413793	0.057692308	0.172413793	0.172413793	0.079365079	0.061538462	0.037037037	0.172413793	0.085365854	0.046153846	0.079545455	0.078947368	0.1	0.139240506	0.109756098	0.033898305	0.034482759	0.142857143	0.057971014	0.049180328	0.1375	0.074074074	0.108433735	0.22	0.160714286	0.117647059	0.06741573	0.059322034	0.091836735	0.052631579	0.108433735	0.109589041	0.112359551	0.053333333	0.054054054	0.107142857	0.083333333	0.166666667	0.051724138	0.074074074	0.085714286	0.114754098	0.080645161	0.073170732	0.076923077	0.0625	0.082352941	0.161764706	0.12987013	0.06741573	0.057692308	0.072164948	0.089108911	0.069767442	0.044117647	0.086206897	0.071428571	0.084337349	0.061728395	0.080357143	0.06779661	0.191489362	0.078947368	0.060150376	0.042253521	0.172413793	0.104651163	0.128205128	0.04109589	0.058823529	0.085714286	0.105882353	0.144578313	0.108433735	0.065217391	0.129032258	0.108433735	0.074074074	0.172413793	0.191489362	0.109756098	0.072916667	0.172413793	0.1875	0.046153846	0.052631579	0.154929577	0.054545455	0.058823529	0.073684211	0.047619048	0.054545455	0.073684211	0.191489362	0.084210526	0.109756098	0.048780488	0.037735849	0.172413793	0.178571429	0.06557377	0.091836735	0.032786885	0.125	0.085365854	0.166666667	0.046153846	0.102803738	0.0625	0	0.191489362	0.042857143	0.085365854	0.134146341	0.051948052	0.035714286	0.15	0.066666667	0.191489362	0.1375	0.161764706	0.0375	0.172413793	0.067567568	0.056603774	0.064814815	0.049180328	0.103448276	0.089552239	0.160377358	0.054545455	0.061728395	0.088235294	0.153846154	0.1875	0.091836735	0.085714286
NC(=O)NC(C(=O)O)(C(CO[P@](=O)(OP(=O)(O)O)O)O)O	0.197368421	0.074074074	0.12244898	0.205479452	0.084745763	0.035714286	0.106060606	0.122807018	0.205479452	0.086206897	0.164383562	0.184210526	0.037735849	0.070422535	0.076923077	0.125	0.134615385	0.205479452	0.205479452	0.142857143	0.016949153	0.111111111	0.049382716	0.109375	0.104477612	0.06	0.212765957	0.144329897	0.03125	0.057692308	0.084745763	0.186046512	0.15	0.130434783	0.057142857	0.06	0.157894737	0.06	0.072727273	0.097222222	0.064	0.114285714	0.205479452	0.122807018	0.081081081	0.138461538	0.096774194	0.037735849	0.084745763	0.164556962	0.128205128	0.208333333	0.184210526	0.179487179	0.02	0.035714286	0.084507042	0.079365079	0.184210526	0.037735849	0.076923077	0.19	0.057142857	0.085365854	0.084745763	0.080645161	0.157894737	0.109756098	0.074074074	0.049382716	0.093333333	0.205479452	0.097560976	0.072463768	0.096774194	0.179487179	0.183673469	0.197368421	0.085470085	0.208333333	0.0625	0.194444444	0	0.018181818	0.08974359	0.208333333	0.18	0.137931034	0.078431373	0.208333333	0.092105263	0.132075472	0.186046512	0.084745763	0.079365079	0.205479452	0.020833333	0.179487179	0.06122449	0.044117647	0.086956522	0.125	0.111111111	0.113924051	0.126984127	0.157894737	0.079545455	0.06	0.08	0.06122449	0.208333333	0.179487179	0.142857143	0.208333333	0.179487179	0.038461538	0.208333333	0.12	0.017241379	0.134328358	0.14893617	0.14893617	0.166666667	0.205479452	0.166666667	0.097222222	0.080645161	0.157894737	0.078431373	0.055555556	1	0.179487179	0.082352941	0.159090909	0.059701493	0.166666667	0.049382716	0.084745763	0.159090909	0.018518519	0.094594595	0.037735849	0.088607595	0.117647059	0.208333333	0.122807018	0.060606061	0.126582278	0.084745763	0.071428571	0.068181818	0.125	0.294117647	0.12987013	0.096385542	0.318181818	0.146341463	0.081395349	0.06	0.044117647	0.041666667	0.107692308	0.112359551	0.137931034	0.157894737	0.1	0.101449275	0	0.069444444	0.105263158	0.205479452	0.06122449	0.125	0.184210526	0.083333333	0.044444444	0.0875	0.127272727	0.068181818	0.026666667	0.208333333	0.041666667	0.036363636	0.213333333	0.037735849	0.133333333	0.049382716	0.138461538	0.094339623	0.093023256	0.098765432	0.087719298	0.06	0.130434783	0.084745763	0.127272727	0.030769231	0.197368421	0.184210526	0.111111111	0.153846154	0.208333333	0.205479452	0.14893617	0.032258065	0.208333333	0.076923077	0.125	0.059701493	0.035087719	0.049019608	0.084745763	0.125	0.057971014	0.049382716	0	0.035087719	0.041666667	0.065789474	0.046153846	0.06	0.105263158	0.2	0.184210526	0.155555556	0.074766355	0.107692308	0.147368421	0.038834951	0.098591549	0.06	0.102941176	0.02739726	0.255319149	0.136986301	0.06	0.084745763	0.117647059	0.136986301	0.088888889	0.06	0.032786885	0.037735849	0.074626866	0.090163934	0.081300813	0.06	0.072463768	0.016666667	0.125	0.12	0.037735849	0.086956522	0.02	0.205479452	0.06122449	0.184210526	0.096774194	0.057971014	0.06097561	0.096385542	0.153846154	0.159090909	0.133333333	0.102803738	0.156626506	0.119047619	0.068965517	0.041666667	0.12	0.053571429	0.197368421	0.145454545	0.092783505	0.020408163	0.129032258	0.205479452	0.075268817	0.152380952	0.164556962	0.06	0.152173913	0.144578313	0.041666667	0.089285714	0.12195122	0.127272727	0.103896104	0.0875	0.090909091	0.208333333	0.13559322	0.125	0.092592593	0.125	0.024691358	0.068965517	0.285714286	0	0.115384615	0.095238095	0.044117647	0.107843137	0.02	0.01754386	0.081081081	0.202247191	0.095238095	0.120689655	0.112903226	0.122807018	0.104477612	0.208333333	0.06	0.06	0.02	0	0.131147541	0.157894737	0.157894737	0.121212121	0.046728972	0.048387097	0.084745763	0.159090909	0.084745763	0.084745763	0.049180328	0.031746032	0.083333333	0.084745763	0.049382716	0.066666667	0.109756098	0.04	0.127272727	0.116883117	0.208333333	0.075471698	0.142857143	0.12	0.014705882	0.034482759	0.12987013	0.106666667	0.205479452	0.036363636	0.196078431	0.125	0.058139535	0.080357143	0.157303371	0.166666667	0.205479452	0.1	0.144578313	0.102941176	0.107843137	0.202702703	0.086956522	0.052631579	0.096153846	0.0375	0.157894737	0.084745763	0.06779661	0.105263158	0.08045977	0.122807018	0.047619048	0.041666667	0.136986301	0.083333333	0.159090909	0.098901099	0.164835165	0.060240964	0.098360656	0.072727273	0.044117647	0.036144578	0.093333333	0.093457944	0.134615385	0.06122449	0.114285714	0.087301587	0.09375	0.084745763	0.070588235	0.12	0.107692308	0.094736842	0.157894737	0.071428571	0.12345679	0.205479452	0.125	0.063157895	0.205479452	0.136986301	0.084745763	0.06122449	0.208333333	0.087912088	0.084745763	0.06	0.142857143	0.166666667	0.098591549	0.058823529	0.075	0.042553191	0.068965517	0.14893617	0.088888889	0.06122449	0.1	0.208333333	0.051282051	0.186046512	0.084745763	0.087719298	0.070175439	0.157303371	0.072727273	0.136363636	0.049382716	0.057971014	0.122807018	0.163265306	0.032258065	0	0.06122449	0.061538462	0.049382716	0.085365854	0.069444444	0.018867925	0.073170732	0.111111111	0.06122449	0.191780822	0.041666667	0.039473684	0.084745763	0.136363636	0.155555556	0.099009901	0.034482759	0.164556962	0.061538462	0.0625	0.125	0.108108108	0.129032258	0.044117647	0.06	0.157303371	0.157894737
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.681818182	0.068493151	0.071428571	0.611940299	0.135135135	0.054054054	0.134146341	0.076923077	0.611940299	0.121621622	0.567164179	0.964285714	0.119402985	0.054945055	0.268817204	0.077922078	0.053333333	0.611940299	0.611940299	0.055555556	0.081081081	0.060606061	0.265060241	0.070588235	0.068181818	0.140625	0.040540541	0.100840336	0.116883117	0.102941176	0.135135135	0.044117647	0.178947368	0.058823529	0.105882353	0.140625	0.413043478	0.140625	0.112676056	0.064516129	0.0625	0.126436782	0.611940299	0.05	0.085271318	0.08045977	0.079646018	0.119402985	0.135135135	0.154639175	0.402597403	0.597014925	0.964285714	1	0.075757576	0.098591549	0.08988764	0.113924051	0.964285714	0.102941176	0.125	0.39	0.093023256	0.297619048	0.135135135	0.12987013	0.413043478	0.057142857	0.088	0.265060241	0.096774194	0.611940299	0.12244898	0.08045977	0.073170732	1	0.04	0.681818182	0.080882353	0.597014925	0.073170732	0.606060606	0	0.070422535	0.141304348	0.597014925	0.053333333	0.048780488	0.056338028	0.597014925	0.072916667	0.081081081	0.059701493	0.135135135	0.086419753	0.611940299	0.078125	1	0.142857143	0.213333333	0.060606061	0.048387097	0.044776119	0.317073171	0.070588235	0.413043478	0.064814815	0.140625	0.072463768	0.142857143	0.597014925	1	0.05	0.597014925	1	0.072463768	0.597014925	0.552238806	0.112676056	0.054945055	0.057142857	0.057142857	0.23880597	0.611940299	0.064102564	0.064516129	0.06097561	0.173913043	0.056338028	0.11627907	0.179487179	1	0.287356322	0.059701493	0.166666667	0.055555556	0.265060241	0.135135135	0.059701493	0.086956522	0.063157895	0.136363636	0.092783505	0.054794521	0.597014925	0.076923077	0.097560976	0.12371134	0.105263158	0.142857143	0.075471698	0.048387097	0.409836066	0.059405941	0.057142857	0.130434783	0.046875	0.177083333	0.140625	0.3	0.338028169	0.069767442	0.072072072	0.061728395	0.413043478	0.069306931	0.090909091	0	0.114942529	0.064102564	0.611940299	0.142857143	0.106666667	0.964285714	0.113636364	0.280898876	0.059405941	0.078947368	0.106796117	0.141176471	0.597014925	0.338028169	0.1	0.441558442	0.119402985	0.047619048	0.265060241	0.08045977	0.054054054	0.030769231	0.058252427	0.138888889	0.140625	0.074626866	0.135135135	0.064935065	0.06097561	0.681818182	0.964285714	0.095890411	0.436781609	0.597014925	0.611940299	0.057142857	0.090909091	0.597014925	0.070422535	0.352272727	0.151898734	0.082191781	0.336842105	0.135135135	0.1	0.068965517	0.265060241	0	0.128571429	0.338028169	0.10989011	0.086419753	0.140625	0.072164948	0.575757576	0.964285714	0.058823529	0.062992126	0.069767442	0.417582418	0.27	0.065217391	0.140625	0.130952381	0.104651163	0.128571429	0.492753623	0.140625	0.135135135	0.040540541	0.492753623	0.072727273	0.140625	0.064102564	0.119402985	0.095238095	0.06993007	0.040816327	0.140625	0.056179775	0.065789474	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.611940299	0.142857143	0.964285714	0.060869565	0.068965517	0.080808081	0.077669903	0.052631579	0.059701493	0.073170732	0.069767442	0.567567568	0.065420561	0.078947368	0.338028169	0.083333333	0.097222222	0.681818182	0.050632911	0.076923077	0.060606061	0.071428571	0.611940299	0.090909091	0.396039604	0.493333333	0.140625	0.057971014	0.796875	0.338028169	0.065789474	0.046728972	0.064935065	0.082474227	0.091836735	0.137254902	0.597014925	0.06097561	0.0625	0.097222222	0.048387097	0.095744681	0.138888889	0.136986301	0	0.049019608	0.066666667	0.3	0.064	0.092307692	0.04	0.086956522	0.426966292	0.0546875	0.08974359	0.141025641	0.05	0.068181818	0.597014925	0.140625	0.140625	0.075757576	0	0.141025641	0.413043478	0.413043478	0.08045977	0.419354839	0.08974359	0.135135135	0.059701493	0.135135135	0.135135135	0.090909091	0.075949367	0.058823529	0.135135135	0.265060241	0.105263158	0.077669903	0.113636364	0.108108108	0.827586207	0.597014925	0.069444444	0.04109589	0.677419355	0.085365854	0.111111111	0.573529412	0.051020408	0.611940299	0.132352941	0.306451613	0.164556962	0.057142857	0.068181818	0.447058824	0.055555556	0.611940299	0.08988764	0.796875	0.104651163	0.047244094	0.453333333	0.071428571	0.428571429	0.069444444	0.107526882	0.413043478	0.105263158	0.077922078	0.06122449	0.065420561	0.076923077	0.333333333	0.338028169	0.492753623	0.11	0.059701493	0.100917431	0.431818182	0.08	0.074074074	0.067567568	0.070588235	0.277108434	0.096774194	0.078740157	0.053333333	0.142857143	0.101123596	0.053691275	0.097560976	0.135135135	0.077669903	0.552238806	0.082352941	0.050847458	0.413043478	0.25	0.460526316	0.611940299	0.048387097	0.234693878	0.611940299	0.051020408	0.135135135	0.142857143	0.597014925	0.053097345	0.135135135	0.140625	0.05	0.055555556	0.126436782	0.027777778	0.081632653	0.311111111	0.064935065	0.057142857	0.053571429	0.142857143	0.072072072	0.597014925	0.108695652	0.044117647	0.135135135	0.123287671	0.094594595	0.447058824	0.067567568	0.044776119	0.265060241	0.207792208	0.05	0.456521739	0.105263158	0	0.142857143	0.047058824	0.265060241	0.297619048	0.102272727	0.042253521	0.213483146	0.081081081	0.142857143	0.445945946	0.338028169	0.042105263	0.135135135	0.043956044	0.058823529	0.06504065	0.052631579	0.493333333	0.05952381	0.112	0.057142857	0.0625	0.168831169	0.3	0.140625	0.447058824	0.413043478
C[NH+](C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)CC[C@@H](C(=O)O)[NH3+]	0.337349398	0.130434783	0.153846154	0.5	0.135135135	0.083333333	0.107142857	0.12	0.5	0.106666667	0.52173913	0.279069767	0.119402985	0.066666667	0.493670886	0.136986301	0.112676056	0.5	0.5	0.117647059	0.052631579	0.111111111	0.418918919	0.12345679	0.119047619	0.140625	0.1	0.129310345	0.102564103	0.071428571	0.166666667	0.092307692	0.098039216	0.180327869	0.13253012	0.140625	0.382978723	0.140625	0.097222222	0.1	0.116788321	0.139534884	0.5	0.12	0.147540984	0.146341463	0.119266055	0.119402985	0.166666667	0.108910891	0.227272727	0.507042254	0.279069767	0.287356322	0.075757576	0.181818182	0.102272727	0.113924051	0.279069767	0.102941176	0.125	0.39	0.093023256	0.703125	0.166666667	0.12987013	0.382978723	0.132653061	0.123966942	0.418918919	0.120879121	0.5	0.12244898	0.08045977	0.1	0.287356322	0.083333333	0.305882353	0.130769231	0.507042254	0.113924051	0.23255814	0	0.085714286	0.153846154	0.507042254	0.128571429	0.102564103	0.086956522	0.507042254	0.119565217	0.142857143	0.126984127	0.135135135	0.128205128	0.5	0.061538462	0.287356322	0.142857143	0.1375	0.09375	0.083333333	0.111111111	0.542857143	0.083333333	0.382978723	0.105769231	0.140625	0.088235294	0.142857143	0.507042254	0.287356322	0.12	0.507042254	0.287356322	0.088235294	0.507042254	0.3	0.082191781	0.11627907	0.138461538	0.138461538	0.106666667	0.5	0.202898551	0.112359551	0.0875	0.08	0.086956522	0.11627907	0.082352941	0.287356322	1	0.126984127	0.213333333	0.225806452	0.418918919	0.135135135	0.126984127	0.102941176	0.10989011	0.136363636	0.139784946	0.132352941	0.507042254	0.12	0.125	0.147368421	0.150684932	0.142857143	0.096153846	0.083333333	0.131578947	0.138297872	0.121212121	0.083333333	0.116666667	0.215053763	0.140625	0.246575342	0.583333333	0.12195122	0.122641509	0.116883117	0.382978723	0.113402062	0.2	0	0.127906977	0.106666667	0.5	0.142857143	0.136986301	0.279069767	0.101123596	0.373493976	0.103092784	0.138888889	0.106796117	0.08988764	0.507042254	0.583333333	0.084507042	0.168421053	0.119402985	0.128205128	0.418918919	0.146341463	0.098591549	0.063492063	0.12371134	0.171428571	0.140625	0.220338983	0.135135135	0.108108108	0.074074074	0.305882353	0.279069767	0.111111111	0.453488372	0.507042254	0.5	0.138461538	0.05	0.507042254	0.085714286	0.4	0.12345679	0.053333333	0.245098039	0.166666667	0.145833333	0.094117647	0.418918919	0	0.097222222	0.583333333	0.097826087	0.128205128	0.140625	0.11827957	0.223529412	0.279069767	0.125	0.097560976	0.082352941	0.402173913	0.336842105	0.113636364	0.140625	0.158536585	0.091954023	0.053333333	0.537313433	0.140625	0.135135135	0.084507042	0.537313433	0.113207547	0.140625	0.050632911	0.119402985	0.210526316	0.125	0.077464789	0.140625	0.068181818	0.051948052	0.213114754	0.101449275	0.119402985	0.111111111	0.075757576	0.5	0.142857143	0.279069767	0.109090909	0.094117647	0.103092784	0.11	0.111111111	0.126984127	0.128205128	0.131147541	0.303370787	0.14	0.078947368	0.583333333	0.142857143	0.039473684	0.305882353	0.121621622	0.115044248	0.076923077	0.125	0.5	0.111111111	0.317757009	0.493333333	0.140625	0.123076923	0.277777778	0.583333333	0.109589041	0.098039216	0.108108108	0.141304348	0.138297872	0.137254902	0.507042254	0.115384615	0.144230769	0.097222222	0.083333333	0.084210526	0.138888889	0.106666667	0	0.091836735	0.12	0.246575342	0.127118644	0.059701493	0.04	0.136363636	0.530120482	0.097560976	0.148648649	0.171052632	0.105263158	0.105882353	0.507042254	0.140625	0.140625	0.075757576	0	0.171052632	0.382978723	0.382978723	0.13253012	0.333333333	0.118421053	0.135135135	0.126984127	0.135135135	0.135135135	0.105263158	0.08974359	0.090909091	0.135135135	0.418918919	0.090909091	0.11	0.101123596	0.154929577	0.292682927	0.507042254	0.084507042	0.085714286	0.316455696	0.171052632	0.052631579	0.35443038	0.084210526	0.5	0.149253731	0.14084507	0.194805195	0.077669903	0.119047619	0.430232558	0.134328358	0.5	0.127906977	0.277777778	0.091954023	0.108333333	0.3625	0.142857143	0.351351351	0.115942029	0.084210526	0.382978723	0.12	0.077922078	0.130434783	0.106796117	0.135135135	0.24137931	0.583333333	0.537313433	0.132653061	0.109375	0.111111111	0.4	0.08	0.0875	0.112676056	0.058139535	0.432432432	0.085106383	0.151260504	0.128571429	0.142857143	0.139534884	0.113475177	0.111111111	0.135135135	0.088235294	0.3	0.082352941	0.117117117	0.382978723	0.466666667	0.48	0.5	0.083333333	0.21	0.5	0.144444444	0.166666667	0.142857143	0.507042254	0.122641509	0.135135135	0.140625	0.12	0.225806452	0.152941176	0.027777778	0.081632653	0.356321839	0.078947368	0.138461538	0.102803738	0.142857143	0.144230769	0.507042254	0.108695652	0.075757576	0.135135135	0.154929577	0.14084507	0.430232558	0.082191781	0.111111111	0.418918919	0.148148148	0.12	0.395833333	0.076923077	0	0.142857143	0.05952381	0.418918919	0.676923077	0.154761905	0.072463768	0.402597403	0.126760563	0.142857143	0.150537634	0.583333333	0.064516129	0.135135135	0.158536585	0.125	0.129310345	0.081081081	0.493333333	0.085365854	0.120967742	0.213114754	0.120879121	0.071428571	0.246575342	0.140625	0.430232558	0.382978723
C([C@@H](C(=O)O)N)N	0.076923077	0.121212121	0.307692308	0.080645161	0.075	0.027777778	0.083333333	0.194444444	0.080645161	0.105263158	0.084745763	0.061538462	0.096774194	0.057692308	0.115942029	0.35483871	0.225806452	0.080645161	0.080645161	0.25	0.026315789	0.208333333	0.049180328	0.162790698	0.152173913	0.103448276	0.2	0.097560976	0.046511628	0.0625	0.131578947	0.25	0.059701493	0.291666667	0.081632653	0.103448276	0.072289157	0.103448276	0.117647059	0.137254902	0.066666667	0.096153846	0.080645161	0.194444444	0.087912088	0.177777778	0.14084507	0.096774194	0.131578947	0.092307692	0.063492063	0.081967213	0.061538462	0.059701493	0.034482759	0.027777778	0.076923077	0.119047619	0.061538462	0.0625	0.065217391	0.113636364	0.039215686	0.133333333	0.131578947	0.069767442	0.072289157	0.129032258	0.06741573	0.049180328	0.12962963	0.080645161	0.112903226	0.104166667	0.119047619	0.059701493	0.275862069	0.076923077	0.081632653	0.081967213	0.093023256	0.06557377	0	0.029411765	0.122807018	0.081967213	0.266666667	0.184210526	0.133333333	0.081967213	0.127272727	0.392857143	0.5	0.075	0.068181818	0.080645161	0.037037037	0.059701493	0.107142857	0.041666667	0.16	0.263157895	0.208333333	0.116666667	0.136363636	0.072289157	0.104477612	0.103448276	0.137931034	0.107142857	0.081967213	0.059701493	0.303030303	0.081967213	0.059701493	0.064516129	0.081967213	0.06779661	0.027027027	0.170212766	0.5	0.5	0.076923077	0.080645161	0.235294118	0.137254902	0.095238095	0.063492063	0.133333333	0.057692308	0.159090909	0.059701493	0.126984127	1	0.086956522	0.296296296	0.049180328	0.075	0.578947368	0.03030303	0.132075472	0.096774194	0.120689655	0.285714286	0.081967213	0.194444444	0.088888889	0.133333333	0.131578947	0.083333333	0.073529412	0.263157895	0.097560976	0.137931034	0.166666667	0.275862069	0.3	0.107692308	0.103448276	0.086956522	0.08	0.186046512	0.147058824	0.25	0.072289157	0.098360656	0.145833333	0	0.12	0.166666667	0.080645161	0.107142857	0.35483871	0.061538462	0.075471698	0.042857143	0.118644068	0.366666667	0.042857143	0.037037037	0.081967213	0.08	0.058823529	0.076923077	0.096774194	0.236842105	0.049180328	0.177777778	0.15625	0.130434783	0.172413793	0.138888889	0.103448276	0.291666667	0.075	0.138888889	0.045454545	0.076923077	0.061538462	0.147058824	0.076923077	0.081967213	0.080645161	0.5	0.023809524	0.081967213	0.129032258	0.068493151	0.063829787	0.055555556	0.048780488	0.131578947	0.131147541	0.083333333	0.049180328	0	0.055555556	0.08	0.071428571	0.068181818	0.103448276	0.105263158	0.06779661	0.061538462	0.55	0.08045977	0.085106383	0.073170732	0.036144578	0.14	0.103448276	0.102040816	0.038461538	0.117647059	0.087719298	0.103448276	0.075	0.161290323	0.087719298	0.1	0.103448276	0.05	0.096774194	0.108695652	0.076923077	0.087378641	0.103448276	0.06	0.025641026	0.269230769	0.129032258	0.096774194	0.097222222	0.034482759	0.080645161	0.107142857	0.061538462	0.109589041	0.06122449	0.081967213	0.111111111	0.344827586	0.578947368	0.305555556	0.08988764	0.071428571	0.123076923	0.108108108	0.08	0.145454545	0.027027027	0.076923077	0.35483871	0.118421053	0.035714286	0.289473684	0.080645161	0.097222222	0.052631579	0.075757576	0.103448276	0.28	0.057142857	0.08	0.142857143	0.163934426	0.138888889	0.20754717	0.118644068	0.086956522	0.081967213	0.15	0.114285714	0.117647059	0.263157895	0.033333333	0.078947368	0.2	0	0.1	0.163934426	0.086956522	0.095238095	0.034482759	0.027777778	0.092592593	0.102564103	0.105882353	0.333333333	0.11627907	0.162162162	0.104166667	0.081967213	0.103448276	0.103448276	0.034482759	0	0.142857143	0.072289157	0.072289157	0.261904762	0.045977011	0.047619048	0.075	1	0.075	0.075	0.075	0.047619048	0.148148148	0.075	0.049180328	0.102564103	0.09375	0.036363636	0.171428571	0.06557377	0.081967213	0.125	0.206896552	0.06779661	0.021276596	0.054054054	0.081967213	0.127272727	0.080645161	0.090909091	0.111111111	0.275	0.076923077	0.075268817	0.078947368	0.458333333	0.080645161	0.12	0.057142857	0.08	0.135802469	0.0625	0.097222222	0.092592593	0.161290323	0.033333333	0.072289157	0.102564103	0.076923077	0.188679245	0.106060606	0.34375	0.046875	0.08	0.087719298	0.111111111	0.304347826	0.097222222	0.075949367	0.063492063	0.095238095	0.117647059	0.041666667	0.048387097	0.089285714	0.090909091	0.225806452	0.107142857	0.14	0.074074074	0.113636364	0.075	0.076923077	0.06779661	0.085106383	0.106666667	0.072289157	0.078125	0.076923077	0.080645161	0.263157895	0.066666667	0.080645161	0.148148148	0.131578947	0.107142857	0.081967213	0.098591549	0.075	0.103448276	0.34375	0.296296296	0.096153846	0.064516129	0.06557377	0.040540541	0.108108108	0.5	0.132352941	0.107142857	0.114285714	0.081967213	0.089285714	0.2	0.075	0.108108108	0.111111111	0.078947368	0.117647059	0.318181818	0.049180328	0.06122449	0.34375	0.068965517	0.048780488	0	0.107142857	0.066666667	0.049180328	0.133333333	0.076923077	0.03125	0.080645161	0.21875	0.107142857	0.047619048	0.08	0.074074074	0.075	0.173913043	0.55	0.097560976	0.026315789	0.075757576	0.066666667	0.065217391	0.269230769	0.12962963	0.065217391	0.086956522	0.103448276	0.078947368	0.072289157
C1C[C@@H](O[C@H]1N2C=CC=NC2=O)C(=O)O	0.168831169	0.14	0.14893617	0.16	0.06779661	0.075471698	0.125	0.145454545	0.16	0.265306122	0.166666667	0.171052632	0.08	0.102941176	0.182926829	0.107142857	0.074074074	0.16	0.16	0.1	0.134615385	0.113636364	0.166666667	0.129032258	0.106060606	0.083333333	0.076923077	0.067961165	0.140350877	0.08	0.105263158	0.086956522	0.096385542	0.085106383	0.177419355	0.083333333	0.147368421	0.083333333	0.16	0.114285714	0.1	0.084507042	0.16	0.086206897	0.091743119	0.106060606	0.097826087	0.08	0.105263158	0.109756098	0.191780822	0.162162162	0.171052632	0.166666667	0.086956522	0.075471698	0.151515152	0.155172414	0.171052632	0.125	0.061538462	0.145631068	0.089552239	0.189189189	0.105263158	0.064516129	0.147368421	0.058823529	0.138613861	0.166666667	0.125	0.16	0.126582278	0.089552239	0.175438596	0.166666667	0.055555556	0.168831169	0.115044248	0.162162162	0.196428571	0.148648649	0	0.1	0.150684932	0.162162162	0.094339623	0.083333333	0.14893617	0.162162162	0.108108108	0.113207547	0.086956522	0.06779661	0.098360656	0.16	0.066666667	0.166666667	0.085106383	0.206896552	0.166666667	0.1	0.088888889	0.208333333	0.09375	0.147368421	0.093023256	0.083333333	0.152173913	0.085106383	0.162162162	0.166666667	0.086206897	0.162162162	0.166666667	0.127659574	0.162162162	0.185714286	0.137254902	0.071428571	0.081632653	0.081632653	0.087719298	0.16	0.068965517	0.114285714	0.178571429	0.074074074	0.125	0.086956522	0.059701493	0.166666667	0.213333333	0.086956522	1	0.078431373	0.166666667	0.06779661	0.086956522	0.08	0.095890411	0.08	0.118421053	0.076923077	0.162162162	0.145454545	0.189655172	0.142857143	0.188679245	0.072727273	0.1625	0.1	0.083333333	0.061728395	0.097560976	0.055555556	0.095238095	0.164556962	0.083333333	0.206896552	0.174603175	0.109375	0.101123596	0.181818182	0.147368421	0.191780822	0.136363636	0	0.169230769	0.169811321	0.16	0.085106383	0.148148148	0.171052632	0.166666667	0.1625	0.102564103	0.12962963	0.148148148	0.134328358	0.162162162	0.174603175	0.12	0.139240506	0.08	0.080645161	0.166666667	0.123076923	0.14	0.022222222	0.086419753	0.109090909	0.083333333	0.085106383	0.06779661	0.196078431	0.1	0.168831169	0.171052632	0.18	0.181818182	0.162162162	0.16	0.081632653	0.06779661	0.162162162	0.145833333	0.166666667	0.060606061	0.094339623	0.139784946	0.105263158	0.126582278	0.161290323	0.166666667	0	0.115384615	0.174603175	0.126760563	0.175438596	0.083333333	0.185714286	0.169014085	0.171052632	0.085106383	0.096153846	0.126984127	0.14893617	0.139784946	0.115942029	0.083333333	0.088235294	0.104477612	0.035714286	0.171428571	0.083333333	0.06779661	0.076923077	0.171428571	0.154761905	0.083333333	0.087719298	0.08	0.183333333	0.109243697	0.056	0.083333333	0.073529412	0.111111111	0.081632653	0.145833333	0.08	0.087912088	0.086956522	0.16	0.085106383	0.171052632	0.086021505	0.161290323	0.131578947	0.153846154	0.092592593	0.086956522	0.13559322	0.125	0.158536585	0.081395349	0.150943396	0.174603175	0.106666667	0.074074074	0.168831169	0.087719298	0.09375	0.088888889	0.112903226	0.16	0.125	0.142857143	0.151898734	0.083333333	0.083333333	0.160493827	0.174603175	0.132075472	0.058139535	0.089285714	0.12	0.116883117	0.091954023	0.162162162	0.157894737	0.113636364	0.115384615	0.1	0.108108108	0.070175439	0.087719298	0	0.102564103	0.083333333	0.206896552	0.076923077	0.111111111	0.075471698	0.144927536	0.152173913	0.096153846	0.122807018	0.096774194	0.145454545	0.089552239	0.162162162	0.083333333	0.083333333	0.136363636	0	0.114754098	0.147368421	0.147368421	0.123076923	0.132653061	0.122807018	0.06779661	0.086956522	0.06779661	0.06779661	0.145454545	0.103448276	0.159090909	0.06779661	0.166666667	0.125	0.097560976	0.166666667	0.150943396	0.180555556	0.162162162	0.166666667	0.078431373	0.185714286	0.133333333	0.072727273	0.178082192	0.064935065	0.16	0.076923077	0.090909091	0.183333333	0.125	0.111111111	0.159090909	0.078431373	0.16	0.134328358	0.160493827	0.15625	0.056603774	0.173333333	0.151162791	0.196969697	0.142857143	0.171428571	0.147368421	0.125	0.148148148	0.106666667	0.120481928	0.125	0.175675676	0.174603175	0.171428571	0.139240506	0.086956522	0.125	0.153846154	0.0875	0.118644068	0.183673469	0.09375	0.164383562	0.14084507	0.126213592	0.094339623	0.085106383	0.149253731	0.105691057	0.189655172	0.06779661	0.111111111	0.185714286	0.092307692	0.051020408	0.147368421	0.155844156	0.153846154	0.16	0.1	0.162790698	0.16	0.064935065	0.105263158	0.085106383	0.162162162	0.113636364	0.06779661	0.083333333	0.086206897	0.078431373	0.084507042	0.019230769	0.103896104	0.154761905	0.109090909	0.081632653	0.08988764	0.085106383	0.113636364	0.162162162	0.109589041	0.086956522	0.06779661	0.109090909	0.153846154	0.159090909	0.137254902	0.088888889	0.166666667	0.220338983	0.086206897	0.13	0.125	0	0.085106383	0.079365079	0.166666667	0.189189189	0.151515152	0.06	0.175675676	0.134615385	0.085106383	0.162162162	0.174603175	0.083333333	0.06779661	0.072463768	0.085106383	0.1	0.072727273	0.151898734	0.096774194	0.102803738	0.081632653	0.109589041	0.095238095	0.206896552	0.083333333	0.159090909	0.147368421
NC(=O)CC[C@@H](C(=O)O)[NH3+]	0.071428571	0.135135135	0.21875	0.074626866	0.066666667	0.024390244	0.075471698	0.170731707	0.074626866	0.093023256	0.078125	0.057142857	0.083333333	0.052631579	0.108108108	0.205128205	0.264705882	0.074626866	0.074626866	0.212121212	0.023255814	0.172413793	0.045454545	0.145833333	0.137254902	0.088235294	0.171428571	0.1875	0.063829787	0.083333333	0.11627907	0.206896552	0.070422535	0.44	0.074074074	0.088235294	0.08045977	0.088235294	0.102564103	0.125	0.114285714	0.087719298	0.074626866	0.263157895	0.168539326	0.208333333	0.131578947	0.083333333	0.11627907	0.070422535	0.058823529	0.075757576	0.057142857	0.055555556	0.029411765	0.024390244	0.070175439	0.106382979	0.057142857	0.054054054	0.058823529	0.107526882	0.035714286	0.237288136	0.11627907	0.0625	0.08045977	0.209677419	0.075268817	0.045454545	0.118644068	0.074626866	0.104477612	0.074074074	0.106382979	0.055555556	0.2	0.071428571	0.132653061	0.075757576	0.083333333	0.060606061	0	0.025641026	0.15	0.075757576	0.303030303	0.162790698	0.114285714	0.075757576	0.155172414	0.222222222	0.296296296	0.066666667	0.083333333	0.074626866	0.03125	0.055555556	0.090909091	0.037735849	0.133333333	0.260869565	0.214285714	0.107692308	0.145833333	0.08045977	0.128571429	0.088235294	0.117647059	0.090909091	0.075757576	0.055555556	0.263157895	0.075757576	0.055555556	0.055555556	0.075757576	0.0625	0.023809524	0.2	0.357142857	0.357142857	0.068181818	0.074626866	0.46875	0.125	0.085106383	0.058823529	0.114285714	0.052631579	0.166666667	0.055555556	0.225806452	0.296296296	0.078431373	1	0.045454545	0.066666667	0.296296296	0.026315789	0.160714286	0.083333333	0.147540984	0.28125	0.075757576	0.170731707	0.102040816	0.140625	0.11627907	0.073170732	0.083333333	0.260869565	0.086956522	0.224137931	0.153846154	0.2	0.24	0.1	0.088235294	0.078431373	0.072727273	0.142857143	0.202898551	0.162790698	0.08045977	0.125	0.333333333	0	0.089285714	0.146341463	0.074626866	0.090909091	0.205128205	0.057142857	0.068965517	0.04	0.109375	0.210526316	0.04	0.033898305	0.075757576	0.072727273	0.051282051	0.071428571	0.083333333	0.238095238	0.045454545	0.183673469	0.135135135	0.107142857	0.158730159	0.12195122	0.088235294	0.44	0.066666667	0.12195122	0.0625	0.071428571	0.057142857	0.128205128	0.085365854	0.075757576	0.074626866	0.266666667	0.021276596	0.075757576	0.111111111	0.064102564	0.057692308	0.048780488	0.045977011	0.11627907	0.233333333	0.075471698	0.045454545	0	0.048780488	0.072727273	0.083333333	0.083333333	0.088235294	0.133333333	0.0625	0.057142857	0.285714286	0.1	0.076923077	0.081395349	0.034090909	0.127272727	0.088235294	0.092592593	0.035087719	0.102564103	0.080645161	0.088235294	0.066666667	0.205882353	0.080645161	0.093333333	0.088235294	0.044444444	0.083333333	0.098039216	0.125	0.093457944	0.088235294	0.054545455	0.022727273	0.652173913	0.142857143	0.083333333	0.12	0.029411765	0.074626866	0.090909091	0.057142857	0.146666667	0.075471698	0.075757576	0.102941176	0.222222222	0.296296296	0.181818182	0.186046512	0.066666667	0.258064516	0.095238095	0.072727273	0.259259259	0.048780488	0.071428571	0.27027027	0.168831169	0.03030303	0.173913043	0.074626866	0.090909091	0.060606061	0.070422535	0.088235294	0.233333333	0.053333333	0.072727273	0.125	0.169230769	0.243243243	0.131147541	0.109375	0.081081081	0.075757576	0.133333333	0.276923077	0.131578947	0.260869565	0.030769231	0.069767442	0.175	0	0.092307692	0.151515152	0.078431373	0.227848101	0.029411765	0.024390244	0.084745763	0.197368421	0.164705882	0.195121951	0.104166667	0.2	0.137254902	0.075757576	0.088235294	0.088235294	0.060606061	0	0.127659574	0.08045977	0.08045977	0.16	0.043478261	0.042553191	0.066666667	0.296296296	0.066666667	0.066666667	0.066666667	0.042553191	0.125	0.066666667	0.045454545	0.090909091	0.119402985	0.050847458	0.210526316	0.060606061	0.075757576	0.108108108	0.290322581	0.0625	0.019230769	0.047619048	0.075757576	0.116666667	0.074626866	0.078947368	0.097560976	0.191489362	0.056338028	0.117021277	0.0875	0.481481481	0.074626866	0.109090909	0.053333333	0.072727273	0.182926829	0.057971014	0.135135135	0.084745763	0.171428571	0.030769231	0.08045977	0.11627907	0.068181818	0.172413793	0.098591549	0.2	0.043478261	0.072727273	0.080645161	0.136363636	0.25	0.105263158	0.084337349	0.074626866	0.085106383	0.102564103	0.057692308	0.044776119	0.081967213	0.147727273	0.264705882	0.090909091	0.169811321	0.152380952	0.14893617	0.066666667	0.071428571	0.0625	0.098039216	0.23943662	0.08045977	0.072463768	0.071428571	0.074626866	0.208333333	0.0625	0.074626866	0.367346939	0.11627907	0.090909091	0.075757576	0.152777778	0.066666667	0.088235294	0.263157895	1	0.087719298	0.055555556	0.076923077	0.037974684	0.12195122	0.357142857	0.123287671	0.090909091	0.185714286	0.075757576	0.064516129	0.166666667	0.066666667	0.095238095	0.097560976	0.0875	0.131578947	0.214285714	0.045454545	0.055555556	0.230769231	0.065217391	0.066666667	0	0.090909091	0.06	0.045454545	0.196721311	0.070175439	0.027027027	0.074626866	0.189189189	0.090909091	0.044117647	0.072727273	0.032786885	0.066666667	0.340909091	0.285714286	0.172839506	0.023255814	0.070422535	0.06	0.06185567	0.652173913	0.137931034	0.058823529	0.078431373	0.088235294	0.0875	0.08045977
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
C([C@H](C(=O)O)N)O	0.076923077	0.121212121	0.307692308	0.080645161	0.102564103	0.027777778	0.083333333	0.194444444	0.080645161	0.105263158	0.084745763	0.061538462	0.133333333	0.057692308	0.115942029	0.35483871	0.225806452	0.080645161	0.080645161	0.346153846	0.026315789	0.208333333	0.049180328	0.162790698	0.152173913	0.142857143	0.2	0.125	0.046511628	0.0625	0.162162162	0.25	0.059701493	0.291666667	0.081632653	0.142857143	0.072289157	0.142857143	0.117647059	0.137254902	0.087378641	0.117647059	0.080645161	0.194444444	0.112359551	0.177777778	0.191176471	0.133333333	0.162162162	0.075757576	0.063492063	0.081967213	0.061538462	0.059701493	0.034482759	0.027777778	0.076923077	0.119047619	0.061538462	0.0625	0.088888889	0.113636364	0.039215686	0.133333333	0.162162162	0.095238095	0.072289157	0.166666667	0.06741573	0.049180328	0.12962963	0.080645161	0.112903226	0.081632653	0.119047619	0.059701493	0.275862069	0.076923077	0.104166667	0.081967213	0.093023256	0.06557377	0	0.029411765	0.122807018	0.081967213	0.266666667	0.184210526	0.133333333	0.081967213	0.127272727	0.392857143	0.363636364	0.102564103	0.068181818	0.080645161	0.037037037	0.059701493	0.148148148	0.041666667	0.16	0.263157895	0.208333333	0.116666667	0.19047619	0.072289157	0.138461538	0.142857143	0.137931034	0.148148148	0.081967213	0.059701493	0.433333333	0.081967213	0.059701493	0.064516129	0.081967213	0.06779661	0.027027027	0.170212766	0.5	0.5	0.076923077	0.080645161	0.235294118	0.137254902	0.095238095	0.063492063	0.133333333	0.078431373	0.159090909	0.059701493	0.126984127	0.578947368	0.086956522	0.296296296	0.049180328	0.102564103	1	0.03030303	0.153846154	0.133333333	0.120689655	0.285714286	0.081967213	0.194444444	0.088888889	0.172413793	0.131578947	0.114285714	0.073529412	0.263157895	0.097560976	0.178571429	0.228070175	0.275862069	0.3	0.125	0.142857143	0.111111111	0.102040816	0.186046512	0.2	0.363636364	0.072289157	0.098360656	0.145833333	0	0.098039216	0.166666667	0.080645161	0.148148148	0.35483871	0.061538462	0.075471698	0.042857143	0.157894737	0.366666667	0.042857143	0.037037037	0.081967213	0.102040816	0.058823529	0.076923077	0.133333333	0.236842105	0.049180328	0.177777778	0.15625	0.181818182	0.172413793	0.171428571	0.142857143	0.291666667	0.102564103	0.138888889	0.045454545	0.076923077	0.061538462	0.181818182	0.076923077	0.081967213	0.080645161	0.5	0.023809524	0.081967213	0.129032258	0.068493151	0.086956522	0.055555556	0.061728395	0.162162162	0.131147541	0.083333333	0.049180328	0	0.055555556	0.102040816	0.071428571	0.068181818	0.142857143	0.105263158	0.06779661	0.061538462	0.55	0.105882353	0.085106383	0.073170732	0.036144578	0.14	0.142857143	0.125	0.038461538	0.1875	0.087719298	0.142857143	0.102564103	0.161290323	0.087719298	0.1	0.142857143	0.05	0.133333333	0.108695652	0.098039216	0.098039216	0.142857143	0.06	0.025641026	0.269230769	0.129032258	0.133333333	0.097222222	0.034482759	0.080645161	0.148148148	0.061538462	0.14084507	0.06122449	0.081967213	0.147540984	0.344827586	1	0.305555556	0.08988764	0.071428571	0.158730159	0.108108108	0.102040816	0.145454545	0.027027027	0.076923077	0.448275862	0.118421053	0.035714286	0.289473684	0.080645161	0.128571429	0.052631579	0.075757576	0.142857143	0.28	0.057142857	0.102040816	0.142857143	0.163934426	0.138888889	0.20754717	0.118644068	0.119402985	0.081967213	0.15	0.147058824	0.117647059	0.263157895	0.033333333	0.108108108	0.2	0	0.1	0.203389831	0.111111111	0.12195122	0.034482759	0.027777778	0.092592593	0.102564103	0.13253012	0.333333333	0.142857143	0.162162162	0.104166667	0.081967213	0.142857143	0.142857143	0.034482759	0	0.170731707	0.072289157	0.072289157	0.261904762	0.058139535	0.047619048	0.102564103	0.578947368	0.102564103	0.102564103	0.075	0.047619048	0.148148148	0.102564103	0.049180328	0.102564103	0.09375	0.036363636	0.171428571	0.06557377	0.081967213	0.125	0.206896552	0.06779661	0.021276596	0.054054054	0.081967213	0.169811321	0.080645161	0.125	0.111111111	0.275	0.060606061	0.075268817	0.078947368	0.458333333	0.080645161	0.12	0.057142857	0.08	0.135802469	0.0625	0.128571429	0.113207547	0.161290323	0.033333333	0.072289157	0.102564103	0.076923077	0.188679245	0.106060606	0.34375	0.046875	0.102040816	0.087719298	0.111111111	0.304347826	0.112676056	0.075949367	0.080645161	0.095238095	0.117647059	0.041666667	0.06557377	0.089285714	0.11627907	0.225806452	0.148148148	0.14	0.094339623	0.113636364	0.102564103	0.076923077	0.06779661	0.085106383	0.136986301	0.072289157	0.078125	0.09375	0.080645161	0.333333333	0.081081081	0.080645161	0.148148148	0.162162162	0.148148148	0.081967213	0.130434783	0.102564103	0.142857143	0.34375	0.296296296	0.117647059	0.1	0.06557377	0.040540541	0.108108108	0.5	0.184615385	0.148148148	0.147058824	0.081967213	0.070175439	0.2	0.102564103	0.138888889	0.111111111	0.078947368	0.117647059	0.318181818	0.049180328	0.083333333	0.34375	0.068965517	0.048780488	0	0.148148148	0.066666667	0.049180328	0.133333333	0.076923077	0.03125	0.098360656	0.21875	0.148148148	0.047619048	0.102040816	0.054545455	0.102564103	0.173913043	0.55	0.125	0.026315789	0.075757576	0.066666667	0.076923077	0.269230769	0.12962963	0.065217391	0.111111111	0.142857143	0.078947368	0.072289157
CC1=C[C@@H](C)[C@H]([C@H]([C@@H]1O)O)O	0.088235294	0.138888889	0.085714286	0.092307692	0.093023256	0.108108108	0.098039216	0.068181818	0.092307692	0.095238095	0.096774194	0.089552239	0.117647059	0.053571429	0.08	0.069767442	0.024390244	0.092307692	0.092307692	0.054054054	0.048780488	0.03125	0.096774194	0.058823529	0.075471698	0.125	0.052631579	0.044444444	0.113636364	0.055555556	0.119047619	0.03030303	0.071428571	0.029411765	0.14	0.125	0.068965517	0.125	0.135135135	0.050847458	0.064220183	0.089285714	0.092307692	0.02173913	0.06185567	0.055555556	0.049382716	0.117647059	0.119047619	0.086956522	0.075757576	0.09375	0.089552239	0.086956522	0.133333333	0.051282051	0.071428571	0.085106383	0.089552239	0.310344828	0.081632653	0.0625	0.055555556	0.090909091	0.119047619	0.086956522	0.068965517	0.042253521	0.087912088	0.096774194	0.06557377	0.092307692	0.057971014	0.075471698	0.085106383	0.086956522	0.025	0.088235294	0.047619048	0.09375	0.085106383	0.131147541	0	0.114285714	0.114754098	0.09375	0.05	0.042553191	0.085714286	0.09375	0.081967213	0.075	0.03030303	0.093023256	0.085106383	0.092307692	0.142857143	0.086956522	0.129032258	0.14893617	0.1	0.037037037	0.064516129	0.092307692	0.038461538	0.068965517	0.083333333	0.125	0.088235294	0.129032258	0.09375	0.086956522	0.02173913	0.09375	0.086956522	0.088235294	0.09375	0.116666667	0.076923077	0.035087719	0.027777778	0.027777778	0.095238095	0.092307692	0.022222222	0.068965517	0.041666667	0.044117647	0.085714286	0.092592593	0.018518519	0.086956522	0.102941176	0.03030303	0.08	0.026315789	0.096774194	0.093023256	0.03030303	1	0.066666667	0.117647059	0.061538462	0.052631579	0.09375	0.068181818	0.104166667	0.074626866	0.093023256	0.102564103	0.054794521	0.037037037	0.088888889	0.029411765	0.072463768	0.025	0.071428571	0.101449275	0.125	0.125	0.115384615	0.1	0.064935065	0.042553191	0.068965517	0.059701493	0.053571429	0	0.111111111	0.069767442	0.092307692	0.129032258	0.095238095	0.089552239	0.089285714	0.1	0.076923077	0.071428571	0.084507042	0.071428571	0.09375	0.115384615	0.081081081	0.088235294	0.117647059	0.040816327	0.096774194	0.075471698	0.078947368	0.071428571	0.058823529	0.125	0.125	0.060606061	0.093023256	0.046511628	0.111111111	0.088235294	0.089552239	0.075	0.086419753	0.09375	0.092307692	0.057142857	0.044444444	0.09375	0.083333333	0.078947368	0.08	0.05	0.071428571	0.119047619	0.057971014	0.076923077	0.096774194	0	0.2	0.115384615	0.049180328	0.133333333	0.125	0.063492063	0.098360656	0.089552239	0.029411765	0.053763441	0.057692308	0.069767442	0.097560976	0.089285714	0.125	0.094339623	0.074074074	0.024390244	0.1	0.125	0.093023256	0.052631579	0.1	0.065789474	0.125	0.069767442	0.117647059	0.12244898	0.054545455	0.035714286	0.125	0.075471698	0.047619048	0.027777778	0.083333333	0.117647059	0.064102564	0.133333333	0.092307692	0.129032258	0.089552239	0.049382716	0.098039216	0.111111111	0.057142857	0.023809524	0.03030303	0.0625	0.074468085	0.082191781	0.054794521	0.071428571	0.115384615	0.080645161	0.05	0.088235294	0.022222222	0.047058824	0.222222222	0.06	0.092307692	0.050632911	0.06122449	0.086956522	0.125	0.058823529	0.083333333	0.115384615	0.128205128	0.02739726	0.071428571	0.079365079	0.076923077	0.082191781	0.09375	0.063829787	0.037974684	0.076923077	0.037037037	0.081967213	0.097560976	0.045454545	0	0.060606061	0.071428571	0.125	0.066666667	0.0625	0.051282051	0.086206897	0.071428571	0.031578947	0.090909091	0.106382979	0.044444444	0.096153846	0.09375	0.125	0.125	0.0625	0	0.083333333	0.068965517	0.068965517	0.075471698	0.06741573	0.11627907	0.093023256	0.03030303	0.093023256	0.093023256	0.068181818	0.043478261	0.09375	0.093023256	0.096774194	0.068181818	0.072463768	0.051724138	0.097560976	0.095238095	0.09375	0.081081081	0.026315789	0.098360656	0.106382979	0.048780488	0.09375	0.047619048	0.092307692	0.176470588	0.1	0.057692308	0.072463768	0.06122449	0.075	0.026315789	0.092307692	0.090909091	0.083333333	0.074074074	0.021276596	0.074626866	0.064102564	0.105263158	0.081081081	0.03125	0.068965517	0.119047619	0.12195122	0.063492063	0.069444444	0.068181818	0.092307692	0.115384615	0.1	0.057142857	0.03030303	0.077922078	0.072289157	0.075757576	0.063829787	0.076923077	0.102040816	0.095238095	0.06557377	0.052631579	0.05	0.129032258	0.070175439	0.052631579	0.06	0.093023256	0.088235294	0.116666667	0.057692308	0.035714286	0.068965517	0.106060606	0.088235294	0.092307692	0.037037037	0.105263158	0.092307692	0.047619048	0.119047619	0.129032258	0.09375	0.037974684	0.093023256	0.125	0.02173913	0.026315789	0.089285714	0.027777778	0.078125	0.08	0.071428571	0.027777778	0.051948052	0.129032258	0.051282051	0.09375	0.031746032	0.03030303	0.093023256	0.125	0.157894737	0.075	0.076923077	0.064516129	0.096774194	0.098039216	0.02173913	0.065934066	0.205128205	0	0.129032258	0.06122449	0.096774194	0.107692308	0.052631579	0.057142857	0.092307692	0.075	0.129032258	0.111111111	0.115384615	0.050847458	0.093023256	0.035714286	0.029411765	0.044444444	0.102564103	0.086956522	0.106382979	0.0625	0.027777778	0.048387097	0.081632653	0.125	0.125	0.075	0.068965517
O=C(C(=O)N[C@H](C(=O)O)CCC(=O)O)Nc1ccc(c(c1)Cl)c1ccc(cc1)Cl	0.063829787	0.098360656	0.185185185	0.065934066	0.057971014	0.046875	0.093333333	0.25862069	0.065934066	0.074626866	0.068181818	0.064516129	0.066666667	0.08974359	0.103092784	0.161290323	0.307692308	0.065934066	0.065934066	0.226415094	0.045454545	0.113207547	0.044444444	0.212121212	0.220588235	0.068965517	0.1	0.224489796	0.041666667	0.049180328	0.106060606	0.111111111	0.074468085	0.150943396	0.092105263	0.068965517	0.0625	0.068965517	0.096774194	0.205479452	0.183333333	0.0875	0.065934066	0.351851852	0.205607477	0.360655738	0.193548387	0.066666667	0.106060606	0.097826087	0.077777778	0.066666667	0.064516129	0.063157895	0.016949153	0.046875	0.116883117	0.132352941	0.064516129	0.066666667	0.053333333	0.185185185	0.024691358	0.113636364	0.106060606	0.055555556	0.0625	0.162790698	0.126126126	0.044444444	0.246575342	0.065934066	0.164705882	0.106666667	0.132352941	0.063157895	0.080645161	0.075268817	0.162393162	0.066666667	0.1	0.06741573	0	0.015625	0.287671233	0.066666667	0.192982456	0.19047619	0.122807018	0.066666667	0.295774648	0.169491525	0.132075472	0.057971014	0.1	0.065934066	0.01754386	0.063157895	0.070175439	0.066666667	0.134615385	0.173913043	0.156862745	0.114942529	0.142857143	0.0625	0.283950617	0.068965517	0.086206897	0.070175439	0.066666667	0.063157895	0.351851852	0.066666667	0.063157895	0.032786885	0.066666667	0.081395349	0.0625	0.197183099	0.235294118	0.235294118	0.043478261	0.065934066	0.142857143	0.205479452	0.055555556	0.054347826	0.142857143	0.075949367	0.094594595	0.063157895	0.10989011	0.132075472	0.095890411	0.160714286	0.044444444	0.057971014	0.153846154	0.066666667	1	0.066666667	0.266666667	0.222222222	0.066666667	0.25862069	0.097222222	0.126436782	0.089552239	0.061538462	0.119565217	0.173913043	0.056338028	0.170731707	0.298701299	0.080645161	0.12	0.146067416	0.068965517	0.111111111	0.076923077	0.094594595	0.213483146	0.102941176	0.0625	0.168674699	0.231884058	0	0.116883117	0.24137931	0.065934066	0.070175439	0.125	0.064516129	0.12987013	0.04040404	0.246753247	0.163934426	0.107526882	0.036144578	0.066666667	0.076923077	0.03125	0.086956522	0.066666667	0.305084746	0.044444444	0.185714286	0.098360656	0.056603774	0.256410256	0.109375	0.068965517	0.12962963	0.057971014	0.109375	0.055555556	0.075268817	0.064516129	0.095238095	0.085714286	0.066666667	0.065934066	0.145454545	0.057971014	0.066666667	0.120689655	0.069306931	0.052631579	0.114754098	0.064220183	0.106060606	0.207317073	0.188405797	0.044444444	0	0.046153846	0.076923077	0.139240506	0.149253731	0.068965517	0.256756757	0.081395349	0.064516129	0.150943396	0.227722772	0.051948052	0.063063063	0.035714286	0.191780822	0.068965517	0.090909091	0.05	0.079365079	0.069767442	0.068965517	0.057971014	0.064516129	0.069767442	0.138297872	0.068965517	0.043478261	0.066666667	0.109589041	0.154471545	0.154471545	0.068965517	0.092105263	0.060606061	0.235294118	0.083333333	0.066666667	0.238636364	0.016949153	0.065934066	0.070175439	0.064516129	0.247191011	0.123287671	0.090909091	0.19047619	0.210526316	0.153846154	0.241935484	0.198113208	0.082474227	0.197674419	0.075757576	0.076923077	0.207792208	0.046153846	0.075268817	0.263157895	0.173469388	0.017241379	0.234375	0.065934066	0.172043011	0.056910569	0.074468085	0.068965517	0.148148148	0.072164948	0.076923077	0.147540984	0.21686747	0.203389831	0.13253012	0.185185185	0.09375	0.066666667	0.070422535	0.173913043	0.096774194	0.173913043	0.057471264	0.059701493	0.180327869	0	0.156626506	0.278481013	0.111111111	0.22	0.071428571	0.030769231	0.098765432	0.104761905	0.158878505	0.174603175	0.098591549	0.073529412	0.092105263	0.066666667	0.068965517	0.068965517	0.034482759	0	0.130434783	0.0625	0.0625	0.220588235	0.052173913	0.057142857	0.057971014	0.132075472	0.057971014	0.057971014	0.089552239	0.174603175	0.150943396	0.057971014	0.044444444	0.123076923	0.098901099	0.0875	0.092307692	0.06741573	0.066666667	0.064516129	0.140350877	0.068965517	0.026315789	0.045454545	0.066666667	0.179487179	0.065934066	0.081967213	0.060606061	0.125	0.063829787	0.181818182	0.066666667	0.160714286	0.065934066	0.178082192	0.072164948	0.12	0.184466019	0.065217391	0.172043011	0.098765432	0.137931034	0.033707865	0.0625	0.089552239	0.074626866	0.309859155	0.183908046	0.177419355	0.054347826	0.076923077	0.069767442	0.265822785	0.176470588	0.184782609	0.064814815	0.168674699	0.134328358	0.079365079	0.111111111	0.043956044	0.12345679	0.155963303	0.36	0.070175439	0.298507463	0.158730159	0.179104478	0.057971014	0.149425287	0.081395349	0.109589041	0.20212766	0.0625	0.076086957	0.075268817	0.065934066	0.14893617	0.1	0.065934066	0.260273973	0.106060606	0.070175439	0.066666667	0.227272727	0.057971014	0.068965517	0.351851852	0.160714286	0.0875	0.05	0.091954023	0.049019608	0.126984127	0.235294118	0.229885057	0.070175439	0.186813187	0.066666667	0.109756098	0.111111111	0.057971014	0.092307692	0.206896552	0.066666667	0.114754098	0.134615385	0.044444444	0.108108108	0.140625	0.060344828	0.089552239	0	0.070175439	0.3	0.044444444	0.113636364	0.088607595	0.086206897	0.08988764	0.189655172	0.070175439	0.066666667	0.076923077	0.142857143	0.057971014	0.272727273	0.150943396	0.165048544	0.045454545	0.074468085	0.181818182	0.084745763	0.235294118	0.246575342	0.097222222	0.111111111	0.068965517	0.066666667	0.0625
C(CO)[C@@H]1[C@H]([C@@H]([C@H](O1)CO)O)O	0.138461538	0.078947368	0.055555556	0.14516129	0.382352941	0.025	0.076923077	0.068181818	0.14516129	0.095238095	0.152542373	0.140625	0.407407407	0.035087719	0.14084507	0.069767442	0.076923077	0.14516129	0.14516129	0.114285714	0	0.064516129	0.096774194	0.058823529	0.055555556	0.565217391	0.052631579	0.044444444	0.088888889	0	0.382352941	0.0625	0.02739726	0.09375	0.096153846	0.565217391	0.107142857	0.565217391	0.076923077	0.050847458	0.045045045	0.270833333	0.14516129	0.068181818	0.06185567	0.055555556	0.049382716	0.407407407	0.382352941	0.056338028	0.109375	0.147540984	0.140625	0.136363636	0.172413793	0	0.052631579	0.0625	0.140625	0.117647059	0.325	0.108695652	0.017857143	0.142857143	0.382352941	0.351351351	0.107142857	0.057142857	0.076086957	0.096774194	0.048387097	0.14516129	0.073529412	0.036363636	0.0625	0.136363636	0.051282051	0.138461538	0.047619048	0.147540984	0.040816327	0.15	0	0.114285714	0.096774194	0.147540984	0.076923077	0.065217391	0.027027027	0.147540984	0.047619048	0.075	0.096774194	0.382352941	0.040816327	0.14516129	0.142857143	0.136363636	0.590909091	0.102040816	0.03125	0.076923077	0.064516129	0.14516129	0.08	0.107142857	0.054054054	0.565217391	0.088235294	0.590909091	0.147540984	0.136363636	0.093023256	0.147540984	0.136363636	0.121212121	0.147540984	0.155172414	0	0.053571429	0.088235294	0.088235294	0.179487179	0.14516129	0.069767442	0.050847458	0.041666667	0.044117647	0.027027027	0.18	0.037735849	0.136363636	0.136363636	0.096774194	0.08	0.083333333	0.096774194	0.382352941	0.133333333	0.117647059	0.066666667	1	0.078125	0.081081081	0.147540984	0.068181818	0.039215686	0.125	0.044444444	0.433333333	0.040540541	0.076923077	0.256410256	0.060606061	0.057142857	0.051282051	0.071428571	0.206349206	0.565217391	0.317073171	0.288888889	0.037735849	0.051282051	0.088888889	0.107142857	0.044117647	0.053571429	0	0.071428571	0.045454545	0.14516129	0.590909091	0.095238095	0.140625	0.070175439	0.084507042	0.060606061	0.071428571	0.054794521	0.090909091	0.147540984	0.288888889	0.142857143	0.138461538	0.407407407	0.0625	0.096774194	0.055555556	0.078947368	0.111111111	0.043478261	0.40625	0.565217391	0.09375	0.382352941	0.071428571	0.020408163	0.138461538	0.140625	0.162162162	0.113924051	0.147540984	0.14516129	0.088235294	0	0.147540984	0.026315789	0.108108108	0.317073171	0	0.139240506	0.382352941	0.073529412	0.037037037	0.096774194	0	0.105263158	0.288888889	0.066666667	0.0625	0.565217391	0.046875	0.155172414	0.140625	0.09375	0.042553191	0.057692308	0.108433735	0.071428571	0.070175439	0.565217391	0.288888889	0.035714286	0.076923077	0.157894737	0.565217391	0.382352941	0.052631579	0.157894737	0.051948052	0.565217391	0.069767442	0.407407407	0.057692308	0.045045045	0.026548673	0.565217391	0.017857143	0.023255814	0.088235294	0.026315789	0.407407407	0.0375	0.172413793	0.14516129	0.590909091	0.140625	0.049382716	0.037037037	0.060606061	0.072463768	0.075	0.133333333	0.0625	0.041237113	0.128571429	0.054794521	0.046511628	0.288888889	0.046875	0	0.138461538	0.095238095	0.047058824	0.137931034	0.06	0.14516129	0.077922078	0.094736842	0.136363636	0.565217391	0.090909091	0.130434783	0.288888889	0.047619048	0.041666667	0.046511628	0.096774194	0.076923077	0.196969697	0.147540984	0.041666667	0.064935065	0.024390244	0.076923077	0.081967213	0.40625	0.069767442	0	0.029411765	0.056338028	0.317073171	0.043478261	0	0	0.05	0.125	0.053763441	0.090909091	0.333333333	0.068181818	0.055555556	0.147540984	0.565217391	0.565217391	0.03030303	0	0.333333333	0.107142857	0.107142857	0.075471698	0.130952381	0.021276596	0.382352941	0.096774194	0.382352941	0.382352941	0.02173913	0.021276596	0.029411765	0.382352941	0.096774194	0.02173913	0.027777778	0.051724138	0.216216216	0.15	0.147540984	0.081081081	0.054054054	0.155172414	0.019607843	0.023809524	0.147540984	0.064516129	0.14516129	0.481481481	0.294117647	0.170212766	0.027777778	0.04	0.116883117	0.083333333	0.14516129	0.034482759	0.130434783	0.035714286	0.032258065	0.107692308	0.064102564	0.26	0.052631579	0.064516129	0.107142857	0.068181818	0.045454545	0.046875	0.040540541	0.068181818	0.092307692	0.288888889	0.157894737	0.057142857	0.096774194	0.050632911	0.1125	0.028985507	0.020408163	0.05	0.018867925	0.095238095	0.031746032	0.063829787	0.076923077	0.590909091	0.089285714	0.043478261	0.019230769	0.382352941	0.042253521	0.155172414	0.037735849	0.048192771	0.107142857	0.106060606	0.193548387	0.14516129	0.12	0.166666667	0.14516129	0.047619048	0.382352941	0.590909091	0.147540984	0.064935065	0.382352941	0.565217391	0.068181818	0.083333333	0.270833333	0.121212121	0.029850746	0.08	0.022727273	0.088235294	0.038461538	0.590909091	0.051282051	0.147540984	0.015625	0.0625	0.382352941	0.323529412	0.1	0.116883117	0.05	0.064516129	0.096774194	0.217391304	0.093023256	0.102272727	0.068181818	0	0.590909091	0.019607843	0.096774194	0.142857143	0.016949153	0	0.163934426	0.075	0.590909091	0.111111111	0.288888889	0.016393443	0.382352941	0.054545455	0.09375	0.056179775	0.023809524	0.136363636	0.019607843	0.133333333	0.088235294	0.048387097	0.06	0.317073171	0.565217391	0.116883117	0.107142857
O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC1=CN=C2[C@H]1C=CC=C2)CCC(=O)O)CCC(=O)O	0.09375	0.125	0.131147541	0.096774194	0.054054054	0.090909091	0.16	0.278688525	0.096774194	0.084507042	0.1	0.094736842	0.061538462	0.071428571	0.142857143	0.149253731	0.280701754	0.096774194	0.096774194	0.186440678	0.057142857	0.122807018	0.076086957	0.231884058	0.275362319	0.063492063	0.092307692	0.25	0.066666667	0.045454545	0.098591549	0.101694915	0.081632653	0.137931034	0.1	0.063492063	0.097345133	0.063492063	0.089552239	0.24	0.225	0.082352941	0.096774194	0.344827586	0.488888889	0.313432836	0.247311828	0.061538462	0.098591549	0.081632653	0.085106383	0.097826087	0.094736842	0.092783505	0.031746032	0.058823529	0.31884058	0.138888889	0.094736842	0.112903226	0.063291139	0.220183486	0.047619048	0.144444444	0.098591549	0.051948052	0.087719298	0.193181818	0.382978723	0.076086957	0.215189873	0.096774194	0.464788732	0.1	0.171428571	0.092783505	0.074626866	0.105263158	0.226086957	0.097826087	0.108108108	0.086956522	0	0.044776119	0.32	0.097826087	0.177419355	0.194029851	0.112903226	0.097826087	0.310810811	0.174603175	0.120689655	0.054054054	0.078947368	0.096774194	0.032786885	0.092783505	0.064516129	0.0625	0.103448276	0.18	0.163636364	0.133333333	0.164383562	0.097345133	0.329268293	0.063492063	0.079365079	0.064516129	0.097826087	0.092783505	0.322033898	0.097826087	0.092783505	0.046153846	0.097826087	0.101123596	0.057971014	0.2	0.214285714	0.214285714	0.054794521	0.096774194	0.132352941	0.24	0.08	0.0625	0.112903226	0.071428571	0.088607595	0.092783505	0.139784946	0.120689655	0.118421053	0.147540984	0.076086957	0.054054054	0.120689655	0.061538462	0.266666667	0.078125	1	0.203389831	0.097826087	0.278688525	0.090909091	0.131868132	0.147058824	0.057142857	0.125	0.18	0.066666667	0.174418605	0.346153846	0.074626866	0.109090909	0.163043478	0.063492063	0.103896104	0.098765432	0.162162162	0.255555556	0.095890411	0.097345133	0.2	0.323529412	0	0.109756098	0.149253731	0.096774194	0.064516129	0.132352941	0.094736842	0.12195122	0.069306931	0.21686747	0.151515152	0.090909091	0.058139535	0.097826087	0.098765432	0.044117647	0.105263158	0.061538462	0.301587302	0.076086957	0.205479452	0.107692308	0.033898305	0.320512821	0.117647059	0.063492063	0.118644068	0.054054054	0.117647059	0.051948052	0.105263158	0.094736842	0.104477612	0.112149533	0.097826087	0.096774194	0.114754098	0.054054054	0.097826087	0.09375	0.097087379	0.049382716	0.057971014	0.080357143	0.098591549	0.625	0.115384615	0.076086957	0	0.073529412	0.098765432	0.117647059	0.123287671	0.063492063	0.272727273	0.088888889	0.094736842	0.137931034	0.277227723	0.075	0.098214286	0.061403509	0.226666667	0.063492063	0.085365854	0.155844156	0.057971014	0.102272727	0.063492063	0.054054054	0.059701493	0.102272727	0.191489362	0.063492063	0.040540541	0.061538462	0.116883117	0.185483871	0.185483871	0.063492063	0.073170732	0.041666667	0.214285714	0.111111111	0.061538462	0.310344828	0.031746032	0.096774194	0.064516129	0.094736842	0.260869565	0.12987013	0.086021505	0.206896552	0.233333333	0.120689655	0.261538462	0.23364486	0.111111111	0.24137931	0.085714286	0.098765432	0.272727273	0.042857143	0.105263158	0.262295082	0.518987342	0.032258065	0.272727273	0.096774194	0.480519481	0.08	0.104166667	0.063492063	0.116666667	0.101010101	0.098765432	0.119402985	0.247058824	0.151515152	0.178571429	0.655737705	0.1	0.097826087	0.094594595	0.20212766	0.089552239	0.18	0.077777778	0.055555556	0.166666667	0	0.147727273	0.308641975	0.103896104	0.257425743	0.048387097	0.043478261	0.13253012	0.130841121	0.183486239	0.161764706	0.092105263	0.083333333	0.086419753	0.097826087	0.063492063	0.063492063	0.06557377	0	0.121621622	0.097345133	0.097345133	0.23943662	0.06779661	0.067567568	0.054054054	0.120689655	0.054054054	0.054054054	0.083333333	0.053333333	0.118644068	0.054054054	0.076086957	0.098591549	0.153846154	0.069767442	0.101449275	0.098901099	0.097826087	0.075757576	0.129032258	0.101123596	0.050632911	0.072463768	0.097826087	0.182926829	0.096774194	0.059701493	0.071428571	0.131578947	0.060606061	0.227272727	0.103773585	0.147540984	0.096774194	0.1375	0.101010101	0.098765432	0.221153846	0.072916667	0.1875	0.119047619	0.109375	0.054347826	0.097345133	0.098591549	0.084507042	0.306666667	0.301204819	0.164179104	0.085106383	0.098765432	0.102272727	0.3125	0.140350877	0.2	0.090909091	0.096774194	0.125	0.106060606	0.075949367	0.075268817	0.129411765	0.423913043	0.303571429	0.064516129	0.586206897	0.198412698	0.12	0.054054054	0.179775281	0.101123596	0.088607595	0.216494845	0.097345133	0.106382979	0.09375	0.096774194	0.113207547	0.105769231	0.096774194	0.310810811	0.098591549	0.064516129	0.097826087	0.22826087	0.054054054	0.063492063	0.344827586	0.147540984	0.082352941	0.03030303	0.098901099	0.076923077	0.101449275	0.214285714	0.258426966	0.064516129	0.215053763	0.097826087	0.078651685	0.101694915	0.054054054	0.085714286	0.102941176	0.103773585	0.089552239	0.103448276	0.076086957	0.074074074	0.147058824	0.084745763	0.083333333	0	0.064516129	0.106666667	0.076086957	0.131868132	0.083333333	0.0625	0.096774194	0.174603175	0.064516129	0.063157895	0.098765432	0.068965517	0.054054054	0.308823529	0.137931034	0.201923077	0.088235294	0.104166667	0.092105263	0.072580645	0.214285714	0.2	0.090909091	0.103896104	0.063492063	0.103773585	0.097345133
C[NH2+][C@H](C(=O)O)CCC(=O)O	0.055555556	0.162162162	0.176470588	0.057971014	0.065217391	0	0.094339623	0.195121951	0.057971014	0.090909091	0.060606061	0.056338028	0.081081081	0.051724138	0.106666667	0.2	0.375	0.057971014	0.057971014	0.242424242	0.046511628	0.206896552	0.044776119	0.166666667	0.18	0.085714286	0.2	0.170731707	0.0625	0.025641026	0.166666667	0.2	0.084507042	0.275862069	0.092592593	0.085714286	0.055555556	0.085714286	0.1	0.142857143	0.134615385	0.125	0.057971014	0.324324324	0.153846154	0.255319149	0.16	0.081081081	0.166666667	0.084507042	0.042857143	0.058823529	0.056338028	0.054794521	0.028571429	0	0.068965517	0.127659574	0.056338028	0.081081081	0.057692308	0.142857143	0.017241379	0.121212121	0.166666667	0.06122449	0.055555556	0.134328358	0.086021505	0.044776119	0.13559322	0.057971014	0.102941176	0.092592593	0.127659574	0.054794521	0.162162162	0.055555556	0.131313131	0.058823529	0.081632653	0.075757576	0	0.051282051	0.206896552	0.058823529	0.222222222	0.186046512	0.111111111	0.058823529	0.259259259	0.25	0.24137931	0.065217391	0.104166667	0.057971014	0.03030303	0.054794521	0.088235294	0.056603774	0.129032258	0.363636364	0.346153846	0.089552239	0.191489362	0.055555556	0.212121212	0.085714286	0.114285714	0.088235294	0.058823529	0.054794521	0.361111111	0.058823529	0.054794521	0.054054054	0.058823529	0.061538462	0.023255814	0.173076923	0.5	0.5	0.066666667	0.057971014	0.2	0.163636364	0.083333333	0.057971014	0.111111111	0.070175439	0.117647059	0.054794521	0.132352941	0.285714286	0.076923077	0.28125	0.044776119	0.065217391	0.285714286	0.052631579	0.222222222	0.081081081	0.203389831	1	0.058823529	0.195121951	0.078431373	0.104477612	0.113636364	0.071428571	0.082191781	0.363636364	0.085106383	0.142857143	0.245901639	0.162162162	0.28	0.130434783	0.085714286	0.076923077	0.052631579	0.14	0.150684932	0.159090909	0.055555556	0.123076923	0.173076923	0	0.087719298	0.142857143	0.057971014	0.088235294	0.2	0.056338028	0.086206897	0.039473684	0.125	0.205128205	0.067567568	0.033333333	0.058823529	0.052631579	0.076923077	0.055555556	0.081081081	0.325	0.044776119	0.18	0.194444444	0.103448276	0.254237288	0.175	0.085714286	0.275862069	0.065217391	0.146341463	0.06122449	0.055555556	0.056338028	0.125	0.097560976	0.058823529	0.057971014	0.3	0.020833333	0.058823529	0.108108108	0.05	0.056603774	0.047619048	0.045454545	0.166666667	0.136363636	0.074074074	0.044776119	0	0.1	0.052631579	0.081967213	0.104166667	0.085714286	0.189655172	0.061538462	0.056338028	0.321428571	0.162790698	0.096153846	0.056179775	0.045454545	0.166666667	0.085714286	0.132075472	0.034482759	0.1	0.0625	0.085714286	0.065217391	0.135135135	0.0625	0.121621622	0.085714286	0.043478261	0.081081081	0.117647059	0.113207547	0.113207547	0.085714286	0.072727273	0.022222222	0.444444444	0.078947368	0.081081081	0.180555556	0.028571429	0.057971014	0.088235294	0.056338028	0.279411765	0.094339623	0.090909091	0.117647059	0.25	0.285714286	0.204545455	0.157303371	0.051948052	0.161764706	0.093023256	0.052631579	0.169491525	0.023255814	0.055555556	0.263157895	0.151898734	0.060606061	0.195652174	0.057971014	0.103896104	0.04950495	0.054794521	0.085714286	0.266666667	0.052631579	0.052631579	0.210526316	0.222222222	0.119047619	0.147540984	0.125	0.109589041	0.058823529	0.106382979	0.135135135	0.073170732	0.363636364	0.046153846	0.068181818	0.2	0	0.125	0.241935484	0.076923077	0.166666667	0.028571429	0.048780488	0.101694915	0.108433735	0.136363636	0.19047619	0.14893617	0.113636364	0.092592593	0.058823529	0.085714286	0.085714286	0.028571429	0	0.14893617	0.055555556	0.055555556	0.156862745	0.043010753	0.041666667	0.065217391	0.285714286	0.065217391	0.065217391	0.042553191	0.020408163	0.121212121	0.065217391	0.044776119	0.088888889	0.085714286	0.06779661	0.119047619	0.059701493	0.058823529	0.105263158	0.28125	0.061538462	0.018867925	0.046511628	0.058823529	0.172413793	0.057971014	0.105263158	0.095238095	0.1875	0.085714286	0.152173913	0.060240964	0.322580645	0.057971014	0.127272727	0.052631579	0.071428571	0.166666667	0.042253521	0.118421053	0.06557377	0.135135135	0.03030303	0.055555556	0.139534884	0.11627907	0.277777778	0.144927536	0.195121951	0.042857143	0.052631579	0.0625	0.1875	0.285714286	0.148648649	0.058139535	0.089552239	0.083333333	0.1	0.056603774	0.028985507	0.080645161	0.108695652	0.419354839	0.088235294	0.235294118	0.109090909	0.1	0.065217391	0.101449275	0.061538462	0.075471698	0.171052632	0.055555556	0.071428571	0.055555556	0.057971014	0.25	0.088607595	0.057971014	0.236363636	0.166666667	0.088235294	0.058823529	0.183098592	0.065217391	0.085714286	0.361111111	0.28125	0.125	0.054054054	0.075757576	0.0375	0.093023256	0.5	0.202898551	0.088235294	0.135135135	0.058823529	0.046875	0.2	0.065217391	0.146341463	0.095238095	0.060240964	0.1	0.25	0.044776119	0.054545455	0.256410256	0.053191489	0.065217391	0	0.088235294	0.058823529	0.044776119	0.138461538	0.050847458	0	0.089552239	0.25	0.088235294	0.058823529	0.052631579	0.066666667	0.065217391	0.276595745	0.321428571	0.156626506	0	0.054794521	0.08	0.083333333	0.444444444	0.13559322	0.057692308	0.076923077	0.085714286	0.060240964	0.055555556
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O=C(N[C@H](C(=O)O)Cc1ccccc1)Cc1ccccc1	0.077922078	0.111111111	0.305555556	0.081081081	0.056603774	0.063829787	0.140350877	1	0.081081081	0.12244898	0.084507042	0.078947368	0.068181818	0.172413793	0.216216216	0.279069767	0.243902439	0.081081081	0.081081081	0.297297297	0.06122449	0.135135135	0.054794521	0.536585366	0.404255319	0.071428571	0.139534884	0.226190476	0.054545455	0.068181818	0.12	0.162162162	0.076923077	0.189189189	0.1	0.071428571	0.073684211	0.071428571	0.108695652	0.577777778	0.179245283	0.09375	0.081081081	0.302325581	0.230769231	0.32	0.175	0.068181818	0.12	0.166666667	0.066666667	0.082191781	0.078947368	0.076923077	0.023809524	0.063829787	0.169491525	0.276595745	0.078947368	0.093023256	0.050847458	0.132653061	0.03125	0.125	0.12	0.053571429	0.073684211	0.169014085	0.14893617	0.054794521	0.321428571	0.081081081	0.242424242	0.2	0.304347826	0.076923077	0.111111111	0.077922078	0.122641509	0.082191781	0.153846154	0.083333333	0	0.021276596	0.241935484	0.082191781	0.275	0.234042553	0.236842105	0.082191781	0.388888889	0.333333333	0.194444444	0.056603774	0.132075472	0.081081081	0.025	0.076923077	0.073170732	0.06779661	0.272727273	0.15625	0.135135135	0.176470588	0.125	0.073684211	0.380952381	0.071428571	0.095238095	0.073170732	0.082191781	0.076923077	0.244444444	0.082191781	0.076923077	0.045454545	0.082191781	0.085714286	0.133333333	0.192982456	0.179487179	0.179487179	0.057692308	0.081081081	0.170212766	0.613636364	0.092592593	0.066666667	0.205128205	0.0625	0.122807018	0.076923077	0.12	0.194444444	0.145454545	0.170731707	0.054794521	0.056603774	0.194444444	0.068181818	0.25862069	0.068181818	0.278688525	0.195121951	0.082191781	1	0.127272727	0.14084507	0.12	0.06122449	0.162162162	0.15625	0.074074074	0.161764706	0.406779661	0.111111111	0.181818182	0.25	0.071428571	0.125	0.080645161	0.142857143	0.213333333	0.115384615	0.073684211	0.355932203	0.333333333	0	0.210526316	0.30952381	0.081081081	0.073170732	0.170212766	0.078947368	0.147540984	0.048780488	0.295081967	0.317073171	0.131578947	0.045454545	0.082191781	0.080645161	0.042553191	0.121621622	0.068181818	0.224489796	0.054794521	0.434782609	0.111111111	0.054054054	0.285714286	0.125	0.071428571	0.189189189	0.056603774	0.125	0.072727273	0.077922078	0.078947368	0.106382979	0.08988764	0.082191781	0.081081081	0.179487179	0.076923077	0.082191781	0.2	0.109756098	0.05	0.159090909	0.053191489	0.12	0.205882353	0.140350877	0.054794521	0	0.0625	0.080645161	0.177419355	0.132075472	0.071428571	0.333333333	0.101449275	0.078947368	0.189189189	0.289156627	0.066666667	0.074468085	0.042105263	0.458333333	0.071428571	0.098360656	0.063492063	0.085106383	0.086956522	0.071428571	0.056603774	0.088888889	0.086956522	0.384615385	0.071428571	0.037735849	0.068181818	0.122807018	0.213592233	0.168224299	0.071428571	0.118644068	0.039215686	0.179487179	0.11627907	0.068181818	0.210526316	0.023809524	0.081081081	0.073170732	0.078947368	0.305555556	0.120689655	0.097222222	0.317460317	0.268292683	0.194444444	0.666666667	0.235955056	0.086419753	0.246376812	0.102040816	0.080645161	0.266666667	0.0625	0.077922078	0.30952381	0.180722892	0.05	0.512195122	0.081081081	0.373134328	0.056074766	0.090909091	0.071428571	0.184210526	0.0875	0.080645161	0.23255814	0.150684932	0.2	0.262295082	0.316666667	0.113924051	0.082191781	0.092592593	0.1375	0.133333333	0.15625	0.056338028	0.058823529	0.25	0	0.316666667	0.272727273	0.125	0.280487805	0.162162162	0.041666667	0.125	0.1	0.114583333	0.357142857	0.109090909	0.098039216	0.118644068	0.082191781	0.071428571	0.071428571	0.048780488	0	0.12962963	0.073684211	0.073684211	0.5	0.050505051	0.055555556	0.056603774	0.194444444	0.056603774	0.056603774	0.142857143	0.075471698	0.257142857	0.056603774	0.054794521	0.166666667	0.136986301	0.111111111	0.102040816	0.083333333	0.082191781	0.088888889	0.11627907	0.085714286	0.033898305	0.06122449	0.082191781	0.153846154	0.081081081	0.065217391	0.081632653	0.142857143	0.064102564	0.177083333	0.079545455	0.170731707	0.081081081	0.189655172	0.0875	0.196428571	0.153846154	0.065789474	0.295774648	0.090909091	0.256410256	0.041666667	0.073684211	0.098039216	0.1	0.381818182	0.433333333	0.365853659	0.052631579	0.080645161	0.086956522	0.220588235	0.194444444	0.179487179	0.076923077	0.126760563	0.156862745	0.108695652	0.125	0.054054054	0.213114754	0.147368421	0.275	0.073170732	0.228070175	0.205607477	0.192307692	0.056603774	0.23880597	0.085714286	0.163636364	0.129411765	0.073684211	0.093333333	0.077922078	0.081081081	0.15625	0.107142857	0.081081081	0.209677419	0.12	0.073170732	0.082191781	0.1375	0.056603774	0.071428571	0.302325581	0.170731707	0.09375	0.045454545	0.147058824	0.046511628	0.173913043	0.179487179	0.267605634	0.073170732	0.3	0.082191781	0.138461538	0.131578947	0.056603774	0.102040816	0.152173913	0.079545455	0.214285714	0.166666667	0.054794521	0.101694915	0.142857143	0.070707071	0.076923077	0	0.073170732	0.150943396	0.054794521	0.125	0.095238095	0.069767442	0.095890411	0.444444444	0.073170732	0.067567568	0.080645161	0.183333333	0.056603774	0.196428571	0.189189189	0.107526882	0.06122449	0.090909091	0.12962963	0.067307692	0.179487179	0.345454545	0.148148148	0.125	0.071428571	0.079545455	0.073684211
O=C(N1CCN(CC1)C(=O)C1CCCC1)c1ccc(s1)C(=O)O	0.085365854	0.12	0.152173913	0.088607595	0.033333333	0.056603774	0.109375	0.127272727	0.088607595	0.12962963	0.092105263	0.1	0.06	0.104477612	0.11627907	0.12962963	0.075471698	0.088607595	0.088607595	0.08	0.074074074	0.090909091	0.092105263	0.112903226	0.107692308	0.040816327	0.078431373	0.09	0.103448276	0.06	0.068965517	0.088888889	0.084337349	0.111111111	0.180327869	0.040816327	0.090909091	0.040816327	0.117647059	0.1	0.11965812	0.055555556	0.088607595	0.068965517	0.092592593	0.107692308	0.098901099	0.06	0.068965517	0.097560976	0.088607595	0.08974359	0.1	0.097560976	0.065217391	0.037037037	0.136363636	0.137931034	0.1	0.104166667	0.03030303	0.083333333	0.058823529	0.12987013	0.068965517	0.031746032	0.090909091	0.072289157	0.117647059	0.092105263	0.095890411	0.088607595	0.1	0.107692308	0.2	0.097560976	0.056603774	0.085365854	0.126126126	0.08974359	0.178571429	0.090909091	0	0.08	0.092105263	0.08974359	0.075471698	0.066666667	0.261904762	0.08974359	0.094594595	0.137254902	0.088888889	0.033333333	0.064516129	0.088607595	0.068181818	0.097560976	0.041666667	0.112903226	0.2	0.102564103	0.090909091	0.131578947	0.095238095	0.090909091	0.081395349	0.040816327	0.130434783	0.041666667	0.08974359	0.097560976	0.087719298	0.08974359	0.097560976	0.083333333	0.08974359	0.093333333	0.075471698	0.072463768	0.083333333	0.083333333	0.070175439	0.088607595	0.109090909	0.1	0.203703704	0.061728395	0.177777778	0.042253521	0.060606061	0.097560976	0.125	0.088888889	0.189655172	0.102040816	0.092105263	0.033333333	0.088888889	0.104166667	0.097222222	0.039215686	0.090909091	0.078431373	0.08974359	0.127272727	1	0.115384615	0.148148148	0.035714286	0.194805195	0.102564103	0.049180328	0.075949367	0.098765432	0.056603774	0.097560976	0.12345679	0.040816327	0.131147541	0.089552239	0.09375	0.08988764	0.185185185	0.090909091	0.194444444	0.121212121	0	0.171875	0.12962963	0.088607595	0.041666667	0.12962963	0.1	0.151515152	0.082352941	0.08974359	0.132075472	0.12195122	0.086956522	0.08974359	0.089552239	0.078431373	0.05952381	0.06	0.064516129	0.092105263	0.125	0.142857143	0.046511628	0.101265823	0.071428571	0.040816327	0.111111111	0.033333333	0.2	0.083333333	0.085365854	0.1	0.183673469	0.119565217	0.08974359	0.088607595	0.083333333	0.087719298	0.08974359	0.173913043	0.114942529	0.029850746	0.075471698	0.071428571	0.068965517	0.086419753	0.163934426	0.092105263	0	0.117647059	0.089552239	0.097222222	0.2	0.040816327	0.188405797	0.108108108	0.1	0.086956522	0.076190476	0.166666667	0.091836735	0.071428571	0.101449275	0.040816327	0.057971014	0.089552239	0.036363636	0.094594595	0.040816327	0.033333333	0.078431373	0.094594595	0.156626506	0.040816327	0.089285714	0.06	0.129032258	0.129310345	0.06504065	0.040816327	0.125	0.092592593	0.106382979	0.125	0.06	0.088888889	0.065217391	0.088607595	0.041666667	0.1	0.086956522	0.163934426	0.180555556	0.171052632	0.094339623	0.088888889	0.118644068	0.137254902	0.08045977	0.095238095	0.132075472	0.089552239	0.093333333	0.055555556	0.085365854	0.070175439	0.094736842	0.066666667	0.114754098	0.088607595	0.113636364	0.081818182	0.084337349	0.040816327	0.085106383	0.094117647	0.089552239	0.134615385	0.071428571	0.111111111	0.121621622	0.103896104	0.056179775	0.08974359	0.160714286	0.127906977	0.096153846	0.102564103	0.094594595	0.034482759	0.070175439	0	0.08974359	0.097560976	0.131147541	0.077669903	0.088888889	0.076923077	0.164179104	0.09375	0.118811881	0.125	0.063492063	0.192307692	0.090909091	0.08974359	0.040816327	0.040816327	0.113636364	0	0.080645161	0.090909091	0.090909091	0.107692308	0.078431373	0.086206897	0.033333333	0.088888889	0.033333333	0.033333333	0.107142857	0.06779661	0.19047619	0.033333333	0.092105263	0.148148148	0.072289157	0.134328358	0.090909091	0.105263158	0.08974359	0.145833333	0.102040816	0.093333333	0.116666667	0.054545455	0.08974359	0.051948052	0.088607595	0.037735849	0.053571429	0.111111111	0.141025641	0.144230769	0.097826087	0.08	0.088607595	0.119402985	0.094117647	0.106060606	0.067307692	0.0875	0.180722892	0.098591549	0.170212766	0.094594595	0.090909091	0.107142857	0.12962963	0.108108108	0.095238095	0.127272727	0.088607595	0.089552239	0.094594595	0.1125	0.088888889	0.101123596	0.094736842	0.088607595	0.181818182	0.1875	0.078125	0.090909091	0.126760563	0.12745098	0.075471698	0.041666667	0.101449275	0.115702479	0.152542373	0.033333333	0.126582278	0.093333333	0.09375	0.0625	0.090909091	0.1	0.085365854	0.088607595	0.102564103	0.1	0.088607595	0.065789474	0.068965517	0.041666667	0.08974359	0.127906977	0.033333333	0.040816327	0.068965517	0.102040816	0.055555556	0.019607843	0.090909091	0.078651685	0.153846154	0.083333333	0.090909091	0.041666667	0.102272727	0.08974359	0.081081081	0.088888889	0.033333333	0.071428571	0.156862745	0.097826087	0.163265306	0.090909091	0.092105263	0.126984127	0.068965517	0.066666667	0.107142857	0	0.041666667	0.098360656	0.092105263	0.12987013	0.153846154	0.04	0.102564103	0.137254902	0.041666667	0.08974359	0.089552239	0.084507042	0.033333333	0.073529412	0.086956522	0.135416667	0.054545455	0.084337349	0.098360656	0.073394495	0.106382979	0.095890411	0.096774194	0.131147541	0.040816327	0.097826087	0.090909091
NC(=O)C(C(O)=O)C(=O)N(C1CC1)C1C(=O)OC(C(=O)NC(C(O)CO)C(O)CO)C(O)C1O	0.136842105	0.119402985	0.125	0.117021277	0.109589041	0.056338028	0.111111111	0.14084507	0.117021277	0.126760563	0.120879121	0.126315789	0.142857143	0.068965517	0.15	0.126760563	0.117647059	0.117021277	0.117021277	0.177419355	0.054794521	0.080645161	0.108695652	0.128205128	0.1375	0.129032258	0.104477612	0.132743363	0.106666667	0.074626866	0.157142857	0.114754098	0.101010101	0.112903226	0.12345679	0.129032258	0.123893805	0.129032258	0.134328358	0.11627907	0.127819549	0.144578313	0.117021277	0.125	0.132231405	0.151898734	0.166666667	0.142857143	0.157142857	0.12371134	0.117021277	0.11827957	0.126315789	0.12371134	0.096774194	0.041666667	0.08045977	0.103896104	0.126315789	0.090909091	0.115384615	0.142857143	0.070588235	0.152173913	0.157142857	0.12	0.133928571	0.14893617	0.127118644	0.108695652	0.112359551	0.117021277	0.114583333	0.083333333	0.133333333	0.12371134	0.119402985	0.125	0.161290323	0.11827957	0.08974359	0.119565217	0	0.089552239	0.159090909	0.11827957	0.169230769	0.152777778	0.074626866	0.11827957	0.123595506	0.132352941	0.152542373	0.109589041	0.0625	0.117021277	0.081967213	0.12371134	0.131147541	0.113924051	0.080645161	0.087719298	0.080645161	0.153846154	0.173333333	0.123893805	0.131313131	0.129032258	0.109375	0.131147541	0.11827957	0.12371134	0.191176471	0.11827957	0.12371134	0.109375	0.11827957	0.122222222	0.055555556	0.148148148	0.126984127	0.126984127	0.111111111	0.117021277	0.142857143	0.142857143	0.090909091	0.105263158	0.074626866	0.107142857	0.126582278	0.12371134	0.147368421	0.133333333	0.142857143	0.140625	0.108695652	0.109589041	0.172413793	0.074626866	0.126436782	0.125	0.131868132	0.104477612	0.11827957	0.14084507	0.115384615	1	0.109589041	0.115942029	0.077669903	0.087719298	0.106666667	0.155555556	0.14893617	0.119402985	0.122807018	0.157894737	0.129032258	0.142857143	0.135802469	0.126582278	0.183673469	0.185714286	0.123893805	0.129032258	0.148148148	0	0.119047619	0.126760563	0.117021277	0.131147541	0.176470588	0.126315789	0.117647059	0.121212121	0.155555556	0.128571429	0.11	0.119047619	0.11827957	0.135802469	0.088235294	0.136842105	0.142857143	0.148648649	0.108695652	0.151898734	0.136363636	0.066666667	0.127659574	0.161764706	0.129032258	0.112903226	0.109589041	0.128571429	0.076923077	0.125	0.126315789	0.149253731	0.140186916	0.11827957	0.117021277	0.126984127	0.065789474	0.11827957	0.073529412	0.104761905	0.1	0.055555556	0.127272727	0.157142857	0.150537634	0.084337349	0.108695652	0	0.151515152	0.135802469	0.088888889	0.103896104	0.129032258	0.134831461	0.10989011	0.126315789	0.131147541	0.147826087	0.085365854	0.125	0.107142857	0.130952381	0.129032258	0.135802469	0.082352941	0.134328358	0.123595506	0.129032258	0.109589041	0.121212121	0.123595506	0.138613861	0.129032258	0.081081081	0.142857143	0.085365854	0.153846154	0.111111111	0.129032258	0.070588235	0.083333333	0.109375	0.106060606	0.142857143	0.103773585	0.096774194	0.117021277	0.131147541	0.126315789	0.144230769	0.125	0.094736842	0.173913043	0.166666667	0.172413793	0.148648649	0.153846154	0.13	0.168421053	0.097222222	0.135802469	0.134831461	0.055555556	0.125	0.176470588	0.118181818	0.080645161	0.144736842	0.117021277	0.158415842	0.112903226	0.12371134	0.129032258	0.166666667	0.131313131	0.135802469	0.083333333	0.135416667	0.144927536	0.159090909	0.130434783	0.164948454	0.11827957	0.135135135	0.183673469	0.101449275	0.087719298	0.111111111	0.112676056	0.126760563	0	0.130434783	0.147368421	0.142857143	0.140350877	0.046153846	0.056338028	0.154761905	0.127272727	0.168141593	0.138888889	0.146666667	0.14084507	0.096385542	0.11827957	0.129032258	0.129032258	0.114754098	0	0.162162162	0.123893805	0.123893805	0.151898734	0.12173913	0.064935065	0.109589041	0.133333333	0.109589041	0.109589041	0.08	0.078947368	0.078125	0.109589041	0.108695652	0.094594595	0.113402062	0.104651163	0.179104478	0.131868132	0.11827957	0.121212121	0.106060606	0.134831461	0.061728395	0.069444444	0.142857143	0.176470588	0.117021277	0.121212121	0.114285714	0.171052632	0.102040816	0.131147541	0.132075472	0.140625	0.117021277	0.105882353	0.131313131	0.069767442	0.120689655	0.104166667	0.17	0.154761905	0.088235294	0.098901099	0.123893805	0.109589041	0.126760563	0.134831461	0.121212121	0.125	0.117021277	0.135802469	0.123595506	0.14893617	0.133333333	0.147058824	0.128440367	0.105263158	0.076923077	0.101449275	0.060240964	0.107526882	0.1	0.165217391	0.134328358	0.131147541	0.130952381	0.149253731	0.115384615	0.109589041	0.125	0.122222222	0.085365854	0.130841121	0.123893805	0.163043478	0.125	0.117021277	0.107142857	0.145631068	0.117021277	0.136363636	0.157142857	0.131147541	0.11827957	0.16	0.109589041	0.129032258	0.14084507	0.140625	0.130952381	0.059701493	0.072916667	0.105769231	0.067567568	0.126984127	0.12745098	0.131147541	0.171717172	0.11827957	0.076086957	0.079365079	0.109589041	0.144927536	0.114285714	0.132075472	0.070422535	0.116666667	0.108695652	0.125	0.125	0.139130435	0.094594595	0	0.131147541	0.061728395	0.108695652	0.164835165	0.105882353	0.028985507	0.141304348	0.115942029	0.131147541	0.106382979	0.135802469	0.054945055	0.109589041	0.15	0.131147541	0.163636364	0.054794521	0.12371134	0.061728395	0.152542373	0.109375	0.125	0.074074074	0.142857143	0.129032258	0.132075472	0.123893805
NC1=NC(=O)C2=NC=C([C@H]12)C(=O)O	0.136986301	0.086956522	0.175	0.126760563	0.037037037	0.19047619	0.140350877	0.12	0.126760563	0.170212766	0.132352941	0.108108108	0.044444444	0.0625	0.139240506	0.145833333	0.085106383	0.126760563	0.126760563	0.090909091	0.130434783	0.105263158	0.149253731	0.105263158	0.1	0.046511628	0.088888889	0.072916667	0.115384615	0.146341463	0.076923077	0.102564103	0.105263158	0.1	0.137931034	0.046511628	0.108695652	0.046511628	0.159090909	0.092307692	0.068376068	0.060606061	0.126760563	0.076923077	0.108910891	0.137931034	0.105882353	0.044444444	0.076923077	0.090909091	0.142857143	0.128571429	0.108108108	0.105263158	0.048780488	0.111111111	0.232142857	0.153846154	0.108108108	0.146341463	0.033333333	0.11	0.118644068	0.157142857	0.076923077	0.035087719	0.108695652	0.064102564	0.125	0.149253731	0.104477612	0.126760563	0.154929577	0.081967213	0.132075472	0.105263158	0.086956522	0.136986301	0.091743119	0.128571429	0.153846154	0.083333333	0	0.043478261	0.132352941	0.128571429	0.108695652	0.074074074	0.175	0.128571429	0.086956522	0.155555556	0.131578947	0.037037037	0.052631579	0.126760563	0.051282051	0.105263158	0.047619048	0.105263158	0.2	0.121212121	0.105263158	0.15942029	0.086206897	0.108695652	0.074074074	0.046511628	0.12195122	0.047619048	0.128571429	0.105263158	0.098039216	0.128571429	0.105263158	0.069767442	0.128571429	0.117647059	0.108695652	0.079365079	0.12195122	0.12195122	0.057692308	0.126760563	0.1	0.092307692	0.092592593	0.066666667	0.175	0.079365079	0.084745763	0.105263158	0.150684932	0.131578947	0.188679245	0.11627907	0.149253731	0.037037037	0.131578947	0.093023256	0.089552239	0.044444444	0.147058824	0.113636364	0.128571429	0.12	0.148148148	0.109589041	1	0.04	0.116883117	0.121212121	0.054545455	0.067567568	0.092105263	0.086956522	0.114285714	0.103896104	0.046511628	0.105263158	0.13559322	0.163636364	0.109756098	0.115384615	0.108695652	0.095890411	0.133333333	0	0.15	0.12244898	0.126760563	0.047619048	0.170212766	0.108108108	0.166666667	0.146666667	0.082191781	0.14893617	0.088607595	0.095238095	0.128571429	0.13559322	0.065217391	0.121621622	0.044444444	0.090909091	0.149253731	0.118644068	0.111111111	0.054054054	0.094594595	0.08	0.046511628	0.128205128	0.037037037	0.102040816	0.092592593	0.136986301	0.108108108	0.106382979	0.114942529	0.128571429	0.126760563	0.12195122	0.076923077	0.128571429	0.170731707	0.12345679	0.032786885	0.085106383	0.125	0.076923077	0.188405797	0.140350877	0.149253731	0	0.108695652	0.13559322	0.089552239	0.111111111	0.046511628	0.117647059	0.085714286	0.108108108	0.128205128	0.07	0.084745763	0.10989011	0.125	0.09375	0.046511628	0.063492063	0.155172414	0.040816327	0.136363636	0.046511628	0.037037037	0.088888889	0.136363636	0.084337349	0.046511628	0.057692308	0.044444444	0.163636364	0.068376068	0.059322034	0.046511628	0.081967213	0.104166667	0.095238095	0.2	0.044444444	0.082352941	0.048780488	0.126760563	0.047619048	0.108108108	0.093023256	0.120689655	0.097222222	0.092105263	0.106382979	0.131578947	0.132075472	0.078431373	0.128205128	0.088607595	0.14893617	0.13559322	0.117647059	0.085106383	0.136986301	0.1	0.126436782	0.05	0.127272727	0.126760563	0.12195122	0.107843137	0.12	0.046511628	0.097560976	0.101265823	0.13559322	0.152173913	0.063291139	0.14893617	0.132352941	0.144927536	0.086419753	0.128571429	0.113207547	0.070588235	0.186046512	0.121212121	0.086956522	0.038461538	0.078431373	0	0.082191781	0.090909091	0.105263158	0.071428571	0.102564103	0.063829787	0.125	0.125	0.07	0.14	0.070175439	0.12	0.1	0.128571429	0.046511628	0.046511628	0.102564103	0	0.089285714	0.108695652	0.108695652	0.118644068	0.11827957	0.163265306	0.037037037	0.131578947	0.037037037	0.037037037	0.191489362	0.14	0.189189189	0.037037037	0.149253731	0.166666667	0.121621622	0.09375	0.125	0.114285714	0.128571429	0.113636364	0.142857143	0.117647059	0.109090909	0.106382979	0.144927536	0.056338028	0.126760563	0.042553191	0.06	0.163636364	0.092105263	0.076190476	0.117647059	0.11627907	0.126760563	0.112903226	0.101265823	0.098360656	0.05	0.125	0.082352941	0.161290323	0.166666667	0.071428571	0.108695652	0.098039216	0.12244898	0.101449275	0.116883117	0.142857143	0.15942029	0.13559322	0.136363636	0.121621622	0.102564103	0.108433735	0.113636364	0.111111111	0.156862745	0.186046512	0.086206897	0.147058824	0.15625	0.112244898	0.085106383	0.047619048	0.206896552	0.066115702	0.169811321	0.037037037	0.077922078	0.117647059	0.084745763	0.054945055	0.108695652	0.138888889	0.121621622	0.126760563	0.121212121	0.094117647	0.126760563	0.071428571	0.076923077	0.047619048	0.128571429	0.070588235	0.037037037	0.046511628	0.098039216	0.11627907	0.060606061	0.022222222	0.083333333	0.139240506	0.14893617	0.12195122	0.084337349	0.047619048	0.109756098	0.128571429	0.104477612	0.102564103	0.037037037	0.08	0.177777778	0.117647059	0.159090909	0.105263158	0.149253731	0.101694915	0.098039216	0.104166667	0.12	0	0.047619048	0.089285714	0.149253731	0.157142857	0.131147541	0.12195122	0.142857143	0.130434783	0.047619048	0.082191781	0.13559322	0.044117647	0.037037037	0.080645161	0.128205128	0.06185567	0.181818182	0.12	0.109090909	0.077669903	0.095238095	0.088235294	0.107142857	0.105263158	0.046511628	0.117647059	0.108695652
OC[C@H]1O[C@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.144927536	0.069767442	0.048780488	0.169230769	0.793103448	0.022222222	0.070175439	0.06122449	0.169230769	0.085106383	0.177419355	0.147058824	0.34375	0.032258065	0.131578947	0.0625	0.068181818	0.169230769	0.169230769	0.1	0	0.055555556	0.106060606	0.072727273	0.050847458	0.518518519	0.071428571	0.053191489	0.08	0.023809524	0.333333333	0.054054054	0.038961039	0.081081081	0.087719298	0.518518519	0.139534884	0.518518519	0.068181818	0.046875	0.043103448	0.5	0.169230769	0.06122449	0.048543689	0.050847458	0.046511628	0.34375	0.333333333	0.066666667	0.134328358	0.171875	0.147058824	0.142857143	0.147058824	0.022222222	0.031746032	0.056603774	0.147058824	0.075	0.657142857	0.126315789	0.016393443	0.149253731	0.333333333	0.71875	0.139534884	0.053333333	0.050505051	0.106060606	0.044776119	0.169230769	0.054054054	0.033333333	0.056603774	0.142857143	0.045454545	0.144927536	0.045454545	0.171875	0.037037037	0.15625	0	0.1	0.073529412	0.171875	0.068181818	0.058823529	0.023809524	0.171875	0.044117647	0.066666667	0.083333333	0.793103448	0.056603774	0.169230769	0.121212121	0.142857143	0.481481481	0.092592593	0.027027027	0.064516129	0.055555556	0.151515152	0.092592593	0.139534884	0.050632911	0.518518519	0.076923077	0.481481481	0.171875	0.142857143	0.083333333	0.171875	0.142857143	0.105263158	0.171875	0.161290323	0	0.049180328	0.076923077	0.076923077	0.186046512	0.169230769	0.0625	0.046875	0.037735849	0.055555556	0.023809524	0.185185185	0.071428571	0.142857143	0.142857143	0.083333333	0.072727273	0.073170732	0.106060606	0.793103448	0.114285714	0.102564103	0.061538462	0.433333333	0.057142857	0.071428571	0.171875	0.06122449	0.035714286	0.115942029	0.04	1	0.037974684	0.064516129	0.285714286	0.071428571	0.053333333	0.069767442	0.060606061	0.208955224	0.518518519	0.282608696	0.285714286	0.034482759	0.048192771	0.08	0.139534884	0.04109589	0.049180328	0	0.06557377	0.085106383	0.169230769	0.481481481	0.085106383	0.147058824	0.064516129	0.093333333	0.071428571	0.063829787	0.051282051	0.101694915	0.171875	0.285714286	0.125	0.144927536	0.34375	0.056603774	0.106060606	0.050847458	0.069767442	0.09375	0.040540541	0.351351351	0.518518519	0.081081081	0.793103448	0.063829787	0.018518519	0.144927536	0.147058824	0.170731707	0.134146341	0.171875	0.169230769	0.076923077	0	0.171875	0.023255814	0.144736842	0.638888889	0	0.130952381	0.333333333	0.054054054	0.033898305	0.106060606	0	0.093023256	0.285714286	0.045454545	0.056603774	0.518518519	0.043478261	0.161290323	0.147058824	0.081081081	0.04040404	0.052631579	0.127906977	0.079545455	0.047619048	0.518518519	0.615384615	0.032786885	0.093023256	0.183333333	0.518518519	0.793103448	0.046511628	0.183333333	0.048780488	0.518518519	0.0625	0.34375	0.071428571	0.043103448	0.025423729	0.518518519	0.016393443	0.042553191	0.076923077	0.023255814	0.34375	0.035294118	0.147058824	0.169230769	0.481481481	0.147058824	0.046511628	0.033898305	0.041666667	0.067567568	0.066666667	0.114285714	0.056603774	0.039215686	0.135135135	0.051282051	0.041666667	0.285714286	0.043478261	0.02173913	0.144927536	0.085106383	0.032967033	0.117647059	0.054545455	0.169230769	0.060240964	0.112244898	0.15942029	0.518518519	0.078947368	0.136986301	0.285714286	0.042553191	0.038961039	0.063829787	0.089552239	0.056338028	0.272727273	0.171875	0.037735849	0.074074074	0.02173913	0.064516129	0.059701493	0.851851852	0.085106383	0	0.02739726	0.052631579	0.282608696	0.052083333	0	0	0.0625	0.144578313	0.051020408	0.081632653	0.5	0.06122449	0.050847458	0.171875	0.518518519	0.518518519	0.026315789	0	0.461538462	0.139534884	0.139534884	0.068965517	0.136363636	0.019230769	0.793103448	0.083333333	0.793103448	0.793103448	0.019607843	0.019230769	0.025641026	0.793103448	0.106060606	0.019607843	0.025974026	0.047619048	0.19047619	0.15625	0.171875	0.071428571	0.047619048	0.161290323	0.036363636	0.021276596	0.153846154	0.059701493	0.169230769	0.40625	0.289473684	0.132075472	0.025974026	0.038095238	0.1375	0.073170732	0.169230769	0.031746032	0.136986301	0.032786885	0.041237113	0.149253731	0.060240964	0.236363636	0.046511628	0.059701493	0.139534884	0.06122449	0.040816327	0.043478261	0.037974684	0.06122449	0.085714286	0.285714286	0.183333333	0.053333333	0.083333333	0.060240964	0.146341463	0.027027027	0.018518519	0.044444444	0.017241379	0.104477612	0.029411765	0.05	0.068181818	0.481481481	0.064516129	0.041666667	0.01754386	0.793103448	0.039473684	0.161290323	0.034482759	0.045454545	0.139534884	0.114285714	0.234375	0.169230769	0.1	0.155844156	0.169230769	0.059701493	0.333333333	0.481481481	0.171875	0.06097561	0.793103448	0.518518519	0.06122449	0.073170732	0.5	0.076923077	0.027777778	0.088607595	0.020408163	0.076923077	0.036144578	0.481481481	0.048192771	0.171875	0.014492754	0.083333333	0.793103448	0.282051282	0.088888889	0.1375	0.02173913	0.055555556	0.106060606	0.196078431	0.06122449	0.120879121	0.06122449	0	0.481481481	0.036363636	0.106060606	0.149253731	0.031746032	0	0.169230769	0.066666667	0.481481481	0.136363636	0.285714286	0.015151515	0.793103448	0.05	0.081081081	0.053191489	0.021276596	0.15942029	0.036363636	0.175824176	0.076923077	0.060606061	0.074074074	0.282608696	0.518518519	0.1375	0.139534884
O=C(N1CCN(CC1)c1nnc(s1)C1=NN=C[C@@H]1C(=O)O)CCc1cccc(c1)O	0.076190476	0.081081081	0.115942029	0.078431373	0.036144578	0.052631579	0.104651163	0.162162162	0.078431373	0.103896104	0.080808081	0.076923077	0.054794521	0.225	0.132075472	0.118421053	0.08	0.078431373	0.078431373	0.068493151	0.064935065	0.074626866	0.080808081	0.1625	0.129411765	0.041666667	0.097222222	0.090163934	0.073170732	0.040540541	0.061728395	0.057971014	0.085714286	0.072463768	0.090909091	0.041666667	0.090909091	0.041666667	0.094594595	0.231707317	0.115107914	0.052631579	0.078431373	0.088607595	0.118110236	0.11627907	0.07826087	0.054794521	0.061728395	0.117647059	0.089108911	0.079207921	0.076923077	0.075471698	0.042857143	0.038961039	0.137931034	0.153846154	0.076923077	0.069444444	0.033707865	0.084615385	0.066666667	0.099009901	0.061728395	0.034883721	0.081967213	0.046296296	0.140495868	0.080808081	0.142857143	0.078431373	0.12	0.129411765	0.184210526	0.075471698	0.066666667	0.076190476	0.095588235	0.079207921	0.168831169	0.069306931	0	0.054054054	0.114583333	0.079207921	0.065789474	0.060240964	0.132352941	0.079207921	0.129032258	0.154929577	0.089552239	0.036144578	0.071428571	0.078431373	0.059701493	0.075471698	0.042253521	0.081395349	0.125	0.098360656	0.090909091	0.12244898	0.094117647	0.090909091	0.125	0.041666667	0.101449275	0.042253521	0.079207921	0.075471698	0.075	0.079207921	0.075471698	0.070422535	0.079207921	0.081632653	0.08	0.053763441	0.085714286	0.085714286	0.0625	0.078431373	0.0625	0.122222222	0.1125	0.057692308	0.132352941	0.053763441	0.068181818	0.075471698	0.096153846	0.073529412	0.1625	0.083333333	0.080808081	0.036144578	0.073529412	0.054794521	0.119565217	0.040540541	0.125	0.082191781	0.079207921	0.162162162	0.194805195	0.077669903	0.116883117	0.037974684	1	0.098360656	0.047619048	0.048076923	0.13	0.052631579	0.061538462	0.12745098	0.041666667	0.094117647	0.077777778	0.093023256	0.1	0.128205128	0.090909091	0.195652174	0.126436782	0	0.192771084	0.103896104	0.078431373	0.042253521	0.103896104	0.076923077	0.111111111	0.074074074	0.101010101	0.135135135	0.115384615	0.087912088	0.079207921	0.077777778	0.053333333	0.086538462	0.054794521	0.071428571	0.080808081	0.129411765	0.095890411	0.045454545	0.121212121	0.063291139	0.041666667	0.072463768	0.036144578	0.150684932	0.072289157	0.076190476	0.076923077	0.123287671	0.094827586	0.079207921	0.078431373	0.070422535	0.075	0.079207921	0.147058824	0.110091743	0.033333333	0.065789474	0.075	0.061728395	0.108910891	0.1875	0.080808081	0	0.065789474	0.077777778	0.119565217	0.153846154	0.041666667	0.204545455	0.081632653	0.076923077	0.072463768	0.12295082	0.119047619	0.091666667	0.075	0.123595506	0.041666667	0.054347826	0.08988764	0.038461538	0.082474227	0.041666667	0.036144578	0.067567568	0.082474227	0.165048544	0.041666667	0.0625	0.054794521	0.105882353	0.123188406	0.09929078	0.041666667	0.090909091	0.050632911	0.085714286	0.098591549	0.054794521	0.089285714	0.042857143	0.078431373	0.042253521	0.076923077	0.107142857	0.130952381	0.112244898	0.164948454	0.064935065	0.073529412	0.153846154	0.138211382	0.082568807	0.126213592	0.105263158	0.077777778	0.104166667	0.051948052	0.076190476	0.08974359	0.132743363	0.058823529	0.15	0.078431373	0.150943396	0.091603053	0.085714286	0.041666667	0.071428571	0.083333333	0.077777778	0.152777778	0.055555556	0.105263158	0.138297872	0.112244898	0.053571429	0.079207921	0.098765432	0.09009009	0.08	0.098360656	0.071428571	0.037037037	0.0625	0	0.135416667	0.117647059	0.094117647	0.106557377	0.073529412	0.038961039	0.133333333	0.093220339	0.078740157	0.175675676	0.058139535	0.102564103	0.103448276	0.079207921	0.041666667	0.041666667	0.057971014	0	0.070588235	0.090909091	0.090909091	0.156626506	0.072	0.074074074	0.036144578	0.073529412	0.036144578	0.036144578	0.102564103	0.06097561	0.15625	0.036144578	0.080808081	0.102564103	0.076190476	0.136363636	0.090909091	0.08	0.079207921	0.097222222	0.098591549	0.081632653	0.070588235	0.064935065	0.079207921	0.05	0.078431373	0.039473684	0.050632911	0.093023256	0.097087379	0.134920635	0.096491228	0.083333333	0.078431373	0.112359551	0.083333333	0.141176471	0.071428571	0.088235294	0.140186916	0.085106383	0.128571429	0.082474227	0.090909091	0.102564103	0.075949367	0.127659574	0.148514851	0.264705882	0.078431373	0.077777778	0.082474227	0.118811881	0.089552239	0.109090909	0.103448276	0.1	0.171052632	0.14084507	0.120481928	0.08	0.168539326	0.103174603	0.08	0.042253521	0.123595506	0.127659574	0.15	0.036144578	0.13	0.081632653	0.105882353	0.05	0.090909091	0.098039216	0.076190476	0.078431373	0.080645161	0.098214286	0.078431373	0.071428571	0.061728395	0.042253521	0.079207921	0.09009009	0.036144578	0.041666667	0.088607595	0.083333333	0.052631579	0.027027027	0.125	0.071428571	0.150684932	0.085714286	0.132075472	0.042253521	0.12037037	0.079207921	0.106382979	0.089552239	0.036144578	0.063291139	0.121621622	0.096491228	0.109589041	0.058823529	0.080808081	0.104651163	0.061728395	0.0625	0.102564103	0	0.042253521	0.096385542	0.080808081	0.099009901	0.112359551	0.055555556	0.1	0.154929577	0.042253521	0.079207921	0.077777778	0.122222222	0.036144578	0.065934066	0.072463768	0.090163934	0.051282051	0.085714286	0.109756098	0.068181818	0.085714286	0.155555556	0.108433735	0.094117647	0.041666667	0.096491228	0.090909091
OC(=O)CCC(=O)O	0.049180328	0.107142857	0.166666667	0.051724138	0.057142857	0	0.095238095	0.15625	0.051724138	0.125	0.054545455	0.05	0.076923077	0.042553191	0.075757576	0.161290323	0.333333333	0.051724138	0.051724138	0.208333333	0.03125	0.352941176	0.035714286	0.128205128	0.119047619	0.083333333	0.153846154	0.105263158	0.054054054	0.037037037	0.121212121	0.2	0.06557377	0.315789474	0.093023256	0.083333333	0.050632911	0.083333333	0.142857143	0.106382979	0.081632653	0.085106383	0.051724138	0.275862069	0.094117647	0.205128205	0.102941176	0.076923077	0.121212121	0.06557377	0.051724138	0.052631579	0.05	0.048387097	0.043478261	0	0.086956522	0.171428571	0.05	0.076923077	0.048780488	0.095238095	0.02173913	0.087719298	0.121212121	0.052631579	0.050632911	0.084745763	0.072289157	0.035714286	0.1	0.051724138	0.086206897	0.093023256	0.138888889	0.048387097	0.148148148	0.049180328	0.086956522	0.052631579	0.108108108	0.053571429	0	0.035714286	0.16	0.052631579	0.185185185	0.147058824	0.166666667	0.052631579	0.166666667	0.178571429	0.263157895	0.057142857	0.051282051	0.051724138	0.047619048	0.048387097	0.086956522	0.047619048	0.210526316	1	0.642857143	0.089285714	0.257142857	0.050632911	0.133333333	0.083333333	0.173913043	0.086956522	0.052631579	0.048387097	0.275862069	0.052631579	0.048387097	0.08	0.052631579	0.055555556	0.032258065	0.113636364	0.421052632	0.421052632	0.090909091	0.051724138	0.161290323	0.106382979	0.111111111	0.051724138	0.166666667	0.042553191	0.125	0.048387097	0.083333333	0.263157895	0.1	0.260869565	0.035714286	0.057142857	0.263157895	0.037037037	0.173913043	0.076923077	0.18	0.363636364	0.052631579	0.15625	0.102564103	0.087719298	0.121212121	0.064516129	0.098360656	1	0.083333333	0.090909091	0.142857143	0.148148148	0.25	0.081967213	0.083333333	0.073170732	0.043478261	0.097560976	0.090909091	0.147058824	0.050632911	0.109090909	0.139534884	0	0.111111111	0.125	0.051724138	0.086956522	0.161290323	0.05	0.085106383	0.030769231	0.090909091	0.166666667	0.046875	0.041666667	0.052631579	0.043478261	0.071428571	0.049180328	0.076923077	0.242424242	0.035714286	0.119047619	0.24	0.111111111	0.148148148	0.129032258	0.083333333	0.25	0.057142857	0.206896552	0.052631579	0.049180328	0.05	0.178571429	0.054054054	0.052631579	0.051724138	0.227272727	0.027777778	0.052631579	0.16	0.058823529	0.047619048	0.032258065	0.038961039	0.121212121	0.105263158	0.095238095	0.035714286	0	0.066666667	0.043478261	0.102040816	0.078947368	0.083333333	0.163265306	0.055555556	0.05	0.315789474	0.1	0.097560976	0.051282051	0.025641026	0.108695652	0.083333333	0.090909091	0.043478261	0.103448276	0.056603774	0.083333333	0.057142857	0.153846154	0.056603774	0.075757576	0.083333333	0.058823529	0.076923077	0.125	0.070707071	0.081632653	0.083333333	0.068181818	0.03030303	0.421052632	0.115384615	0.076923077	0.123076923	0.043478261	0.051724138	0.086956522	0.05	0.119402985	0.095238095	0.090909091	0.084745763	0.222222222	0.263157895	0.138888889	0.096385542	0.045454545	0.098360656	0.129032258	0.043478261	0.117647059	0.032258065	0.049180328	0.2	0.112676056	0.045454545	0.131578947	0.051724138	0.073529412	0.056179775	0.048387097	0.083333333	0.238095238	0.046153846	0.043478261	0.214285714	0.140350877	0.166666667	0.094339623	0.090909091	0.061538462	0.052631579	0.081081081	0.090909091	0.103448276	1	0.037037037	0.060606061	0.161290323	0	0.090909091	0.140350877	0.073170732	0.102564103	0.043478261	0.033333333	0.081632653	0.081081081	0.1	0.151515152	0.105263158	0.15625	0.093023256	0.052631579	0.083333333	0.083333333	0.090909091	0	0.166666667	0.050632911	0.050632911	0.119047619	0.036585366	0.027027027	0.057142857	0.263157895	0.057142857	0.057142857	0.057142857	0.027027027	0.19047619	0.057142857	0.035714286	0.121212121	0.066666667	0.040816327	0.166666667	0.053571429	0.052631579	0.153846154	0.380952381	0.055555556	0	0.064516129	0.052631579	0.142857143	0.051724138	0.071428571	0.096774194	0.125	0.066666667	0.093023256	0.055555556	0.260869565	0.051724138	0.086956522	0.046153846	0.090909091	0.102564103	0.050847458	0.073529412	0.06	0.2	0.037037037	0.050632911	0.121212121	0.090909091	0.163265306	0.098360656	0.15625	0.033898305	0.043478261	0.056603774	0.142857143	0.333333333	0.123076923	0.053333333	0.089285714	0.111111111	0.142857143	0.047619048	0.035087719	0.1	0.084337349	0.333333333	0.086956522	0.186046512	0.067961165	0.131578947	0.057142857	0.066666667	0.055555556	0.097560976	0.115942029	0.050632911	0.06779661	0.049180328	0.051724138	0.5	0.057142857	0.051724138	0.166666667	0.121212121	0.086956522	0.052631579	0.125	0.057142857	0.083333333	0.275862069	0.260869565	0.085106383	0.08	0.072727273	0.028985507	0.129032258	0.421052632	0.126984127	0.086956522	0.090909091	0.052631579	0.057692308	0.333333333	0.057142857	0.129032258	0.133333333	0.055555556	0.142857143	0.210526316	0.035714286	0.069767442	0.193548387	0.035714286	0.088235294	0	0.086956522	0.076923077	0.035714286	0.087719298	0.063829787	0	0.070175439	0.222222222	0.086956522	0.052631579	0.043478261	0.04	0.057142857	0.2	0.315789474	0.105263158	0	0.048387097	0.076923077	0.069767442	0.421052632	0.1	0.075	0.073170732	0.083333333	0.055555556	0.050632911
O[C@H]1O[C@H](CO[P@](=O)(OP(=O)(O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.416666667	0.083333333	0.065217391	0.438596491	0.348837209	0.019607843	0.13559322	0.074074074	0.438596491	0.117647059	0.385964912	0.423728814	0.225	0.029411765	0.12195122	0.075471698	0.081632653	0.438596491	0.438596491	0.086956522	0.018867925	0.073170732	0.112676056	0.06557377	0.0625	0.424242424	0.0625	0.09375	0.111111111	0.020833333	0.288888889	0.071428571	0.116883117	0.095238095	0.096774194	0.424242424	0.283950617	0.424242424	0.081632653	0.057971014	0.040983607	0.263157895	0.438596491	0.074074074	0.04587156	0.079365079	0.043478261	0.225	0.288888889	0.146666667	0.242424242	0.446428571	0.423728814	0.409836066	0.153846154	0	0.059701493	0.068965517	0.423728814	0.088888889	0.306122449	0.269662921	0.0625	0.136986301	0.288888889	0.326086957	0.283950617	0.049382716	0.057692308	0.112676056	0.055555556	0.438596491	0.063291139	0.046153846	0.068965517	0.409836066	0.06122449	0.416666667	0.043103448	0.446428571	0.050847458	0.454545455	0	0.086956522	0.082191781	0.446428571	0.081632653	0.071428571	0.042553191	0.446428571	0.054794521	0.08	0.097560976	0.348837209	0.050847458	0.438596491	0.102564103	0.409836066	0.393939394	0.140350877	0.047619048	0.083333333	0.073170732	0.154929577	0.083333333	0.283950617	0.047058824	0.424242424	0.090909091	0.393939394	0.446428571	0.409836066	0.074074074	0.446428571	0.409836066	0.11627907	0.446428571	0.322033898	0.019230769	0.060606061	0.090909091	0.090909091	0.390243902	0.438596491	0.075471698	0.057971014	0.070175439	0.138888889	0.042553191	0.129032258	0.294117647	0.409836066	0.131578947	0.097560976	0.083333333	0.086956522	0.112676056	0.348837209	0.097560976	0.088888889	0.056338028	0.256410256	0.066666667	0.085106383	0.446428571	0.074074074	0.049180328	0.106666667	0.054545455	0.285714286	0.047619048	0.083333333	1	0.065789474	0.049382716	0.209302326	0.078947368	0.144736842	0.424242424	0.203703704	0.169491525	0.047619048	0.04494382	0.071428571	0.283950617	0.051282051	0.060606061	0	0.075757576	0.055555556	0.438596491	0.393939394	0.096153846	0.423728814	0.090909091	0.1	0.051948052	0.076923077	0.086419753	0.109375	0.446428571	0.169491525	0.186046512	0.416666667	0.225	0.068965517	0.112676056	0.0625	0.083333333	0.051282051	0.050632911	0.244444444	0.424242424	0.095238095	0.348837209	0.076923077	0.033898305	0.416666667	0.423728814	0.125	0.285714286	0.446428571	0.438596491	0.090909091	0.01754386	0.446428571	0.041666667	0.24	0.326530612	0.019230769	0.122222222	0.288888889	0.076923077	0.046875	0.112676056	0	0.127659574	0.169491525	0.056338028	0.068965517	0.424242424	0.054054054	0.471698113	0.423728814	0.095238095	0.038095238	0.081967213	0.271604938	0.086021505	0.058823529	0.424242424	0.232142857	0.045454545	0.204545455	0.327586207	0.424242424	0.348837209	0.0625	0.327586207	0.057471264	0.424242424	0.096153846	0.225	0.064516129	0.040983607	0.024193548	0.424242424	0.03030303	0.037735849	0.090909091	0.086956522	0.225	0.044444444	0.153846154	0.438596491	0.393939394	0.423728814	0.043478261	0.046875	0.051948052	0.0625	0.08	0.097560976	0.068965517	0.046728972	0.323529412	0.047619048	0.056603774	0.169491525	0.054054054	0.019230769	0.416666667	0.075471698	0.041666667	0.1	0.066666667	0.438596491	0.056179775	0.25	0.34375	0.424242424	0.093023256	0.328358209	0.169491525	0.057692308	0.048780488	0.056603774	0.082191781	0.065789474	0.168831169	0.446428571	0.051724138	0.068965517	0.039215686	0.083333333	0.069444444	0.272727273	0.212765957	0	0.038461538	0.048780488	0.203703704	0.049019608	0.022727273	0.019607843	0.072463768	0.311688312	0.048076923	0.092592593	0.235294118	0.074074074	0.0625	0.446428571	0.424242424	0.424242424	0.046511628	0	0.26	0.283950617	0.283950617	0.079365079	0.115789474	0.035087719	0.348837209	0.097560976	0.348837209	0.348837209	0.035714286	0.035087719	0.045454545	0.348837209	0.112676056	0.035714286	0.049382716	0.074626866	0.217391304	0.31147541	0.446428571	0.085106383	0.063829787	0.322033898	0.016129032	0.038461538	0.306451613	0.054794521	0.438596491	0.307692308	0.71875	0.157894737	0.036585366	0.045454545	0.293333333	0.086956522	0.438596491	0.059701493	0.328358209	0.078125	0.049019608	0.360655738	0.056179775	0.174603175	0.0625	0.069444444	0.283950617	0.094339623	0.055555556	0.054054054	0.047619048	0.074074074	0.108108108	0.169491525	0.327586207	0.0625	0.097560976	0.093023256	0.298701299	0.037974684	0.051724138	0.06	0.031746032	0.095890411	0.055555556	0.047169811	0.081632653	0.393939394	0.090909091	0.03968254	0.049180328	0.348837209	0.049382716	0.322033898	0.081967213	0.042553191	0.283950617	0.105263158	0.328125	0.438596491	0.083333333	0.144578313	0.438596491	0.069444444	0.288888889	0.393939394	0.446428571	0.056818182	0.348837209	0.424242424	0.074074074	0.086956522	0.263157895	0.043478261	0.052631579	0.095238095	0.037037037	0.090909091	0.033707865	0.393939394	0.04494382	0.446428571	0.027027027	0.071428571	0.348837209	0.272727273	0.1	0.293333333	0.039215686	0.073170732	0.112676056	0.175438596	0.074074074	0.255813953	0.074074074	0	0.393939394	0.032786885	0.112676056	0.136986301	0.028985507	0	0.154929577	0.08	0.393939394	0.372881356	0.169491525	0.013888889	0.348837209	0.061538462	0.095238095	0.05	0.018867925	0.34375	0.032786885	0.118811881	0.090909091	0.055555556	0.163636364	0.203703704	0.424242424	0.293333333	0.283950617
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)C(C)C)CC(C)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+]	0.06	0.106060606	0.111111111	0.06185567	0.067567568	0.042857143	0.086419753	0.161764706	0.06185567	0.054054054	0.063829787	0.060606061	0.060606061	0.034090909	0.076190476	0.114285714	0.174603175	0.06185567	0.06185567	0.267857143	0.013513514	0.083333333	0.030927835	0.162162162	0.308823529	0.0625	0.107692308	0.5	0.038461538	0.029411765	0.112676056	0.1	0.07	0.175438596	0.05952381	0.0625	0.068376068	0.0625	0.057142857	0.13253012	0.298245614	0.107142857	0.06185567	0.215384615	0.35	0.186666667	0.4625	0.060606061	0.112676056	0.080808081	0.051020408	0.0625	0.060606061	0.059405941	0.015384615	0.028169014	0.057471264	0.064102564	0.060606061	0.044776119	0.0625	0.145299145	0.022988506	0.130434783	0.112676056	0.064935065	0.068376068	0.492957746	0.082644628	0.030927835	0.227848101	0.06185567	0.105263158	0.085365854	0.092105263	0.059405941	0.106060606	0.06	0.378640777	0.0625	0.050632911	0.063157895	0	0.028985507	0.136363636	0.0625	0.233333333	0.327868852	0.060606061	0.0625	0.306666667	0.119402985	0.137931034	0.067567568	0.092105263	0.06185567	0.032258065	0.059405941	0.063492063	0.036144578	0.06557377	0.090909091	0.101694915	0.095744681	0.116883117	0.068376068	0.325301205	0.0625	0.061538462	0.063492063	0.0625	0.059405941	0.274193548	0.0625	0.059405941	0.045454545	0.0625	0.053191489	0.01369863	0.596491228	0.15	0.15	0.054054054	0.06185567	0.471698113	0.253333333	0.051282051	0.051020408	0.060606061	0.083333333	0.12987013	0.059405941	0.138297872	0.137931034	0.061728395	0.224137931	0.030927835	0.067567568	0.178571429	0.029411765	0.170731707	0.060606061	0.174418605	0.142857143	0.0625	0.161764706	0.075949367	0.155555556	0.067567568	0.071428571	0.048076923	0.090909091	0.065789474	1	0.325	0.123076923	0.148148148	0.136842105	0.0625	0.075	0.058823529	0.101265823	0.266666667	0.125	0.068376068	0.119565217	0.197368421	0	0.057471264	0.114285714	0.06185567	0.063492063	0.114285714	0.060606061	0.056818182	0.028301887	0.342105263	0.115942029	0.058252427	0.033707865	0.0625	0.058823529	0.028571429	0.081632653	0.060606061	0.23880597	0.030927835	0.348484848	0.089552239	0.087719298	0.3	0.115942029	0.0625	0.196428571	0.067567568	0.084507042	0.051282051	0.06	0.060606061	0.119402985	0.090909091	0.0625	0.06185567	0.232142857	0.012820513	0.0625	0.059701493	0.055555556	0.061728395	0.072463768	0.042735043	0.112676056	0.193181818	0.047619048	0.030927835	0	0.042253521	0.058823529	0.066666667	0.077922078	0.0625	0.112359551	0.064516129	0.060606061	0.13559322	0.340206186	0.074074074	0.068965517	0.033898305	0.24	0.0625	0.111111111	0.022727273	0.104477612	0.065217391	0.0625	0.067567568	0.107692308	0.065217391	0.189473684	0.0625	0.026315789	0.060606061	0.074074074	0.48	0.275862069	0.0625	0.05952381	0.013333333	0.189655172	0.075757576	0.060606061	0.263736264	0.015384615	0.06185567	0.063492063	0.060606061	0.376470588	0.073170732	0.0625	0.152173913	0.229508197	0.178571429	0.169014085	0.278846154	0.067307692	0.329268293	0.054794521	0.058823529	0.269230769	0.01369863	0.06	0.258064516	0.141509434	0.031746032	0.164383562	0.06185567	0.173469388	0.0625	0.07	0.0625	0.133333333	0.067961165	0.058823529	0.101449275	0.550724638	0.1	0.123595506	0.259259259	0.11	0.0625	0.123287671	0.480519481	0.104477612	0.090909091	0.065217391	0.069444444	0.2	0	0.120879121	0.3375	0.075	0.376344086	0.015384615	0.028169014	0.117647059	0.140186916	0.397849462	0.111111111	0.12	0.097222222	0.085365854	0.0625	0.0625	0.0625	0.03125	0	0.135135135	0.068376068	0.068376068	0.155844156	0.049586777	0.038961039	0.067567568	0.137931034	0.067567568	0.067567568	0.039473684	0.025641026	0.063492063	0.067567568	0.030927835	0.053333333	0.104166667	0.04494382	0.1	0.063157895	0.0625	0.058823529	0.109375	0.053191489	0.024390244	0.041666667	0.0625	0.324324324	0.06185567	0.074626866	0.070422535	0.12987013	0.04950495	0.247706422	0.072727273	0.183333333	0.06185567	0.164556962	0.067961165	0.071428571	0.505882353	0.050505051	0.306818182	0.06741573	0.090909091	0.020833333	0.068376068	0.097222222	0.068493151	0.302631579	0.172043011	0.112676056	0.03	0.058823529	0.065217391	0.152173913	0.118644068	0.15	0.07079646	0.084210526	0.078947368	0.057142857	0.048780488	0.030612245	0.077777778	0.294117647	0.213114754	0.063492063	0.148148148	0.32173913	0.08974359	0.067567568	0.164835165	0.053191489	0.12987013	0.630136986	0.068376068	0.09375	0.070707071	0.06185567	0.111111111	0.08411215	0.06185567	0.441176471	0.112676056	0.063492063	0.0625	0.407407407	0.067567568	0.0625	0.196969697	0.224137931	0.107142857	0.045454545	0.086021505	0.027272727	0.054794521	0.15	0.284090909	0.063492063	0.373493976	0.0625	0.054347826	0.1	0.067567568	0.1	0.055555556	0.072727273	0.057142857	0.140350877	0.030927835	0.060240964	0.128571429	0.057377049	0.025974026	0	0.063492063	0.063291139	0.030927835	0.155555556	0.057471264	0.029850746	0.084210526	0.102941176	0.063492063	0.051546392	0.058823529	0.032967033	0.067567568	0.451612903	0.13559322	0.384615385	0.041666667	0.07	0.063291139	0.072	0.189655172	0.154761905	0.049382716	0.075	0.0625	0.072727273	0.068376068
O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CCC(=O)O)CCC(=O)O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)CC(C)C)CC(C)C	0.067961165	0.115942029	0.213114754	0.07	0.050632911	0.054794521	0.15	0.406779661	0.07	0.093333333	0.072164948	0.058252427	0.072463768	0.117647059	0.17	0.205882353	0.258064516	0.07	0.07	0.229508197	0.039473684	0.095238095	0.050505051	0.343283582	0.453125	0.058823529	0.101449275	0.428571429	0.0625	0.057142857	0.106666667	0.09375	0.077669903	0.14516129	0.094117647	0.058823529	0.066115702	0.058823529	0.068493151	0.306666667	0.381818182	0.08988764	0.07	0.296875	0.362745098	0.409090909	0.44047619	0.072463768	0.106666667	0.144329897	0.080808081	0.070707071	0.058252427	0.057142857	0.029411765	0.054794521	0.11627907	0.175675676	0.058252427	0.088235294	0.047058824	0.221238938	0.04494382	0.113402062	0.106666667	0.048780488	0.066115702	0.264367816	0.125	0.050505051	0.328947368	0.07	0.172043011	0.148148148	0.16	0.057142857	0.115942029	0.078431373	0.247863248	0.070707071	0.101265823	0.071428571	0	0.041666667	0.253012048	0.070707071	0.2	0.287878788	0.138461538	0.070707071	0.457142857	0.253968254	0.129032258	0.050632911	0.115384615	0.07	0.046153846	0.057142857	0.059701493	0.071428571	0.15	0.142857143	0.15	0.150537634	0.153846154	0.066115702	0.753846154	0.058823529	0.073529412	0.059701493	0.070707071	0.057142857	0.482142857	0.070707071	0.057142857	0.042857143	0.070707071	0.06185567	0.083333333	0.338028169	0.25862069	0.25862069	0.051282051	0.07	0.154929577	0.441176471	0.061728395	0.049019608	0.121212121	0.079545455	0.096385542	0.057142857	0.121212121	0.166666667	0.097560976	0.153846154	0.050505051	0.050632911	0.228070175	0.072463768	0.298701299	0.057142857	0.346153846	0.245901639	0.070707071	0.406779661	0.098765432	0.14893617	0.092105263	0.053333333	0.13	0.142857143	0.049382716	0.325	1	0.115942029	0.137931034	0.258426966	0.058823529	0.097560976	0.08045977	0.151898734	0.456790123	0.164383562	0.066115702	0.258823529	0.25	0	0.170731707	0.188405797	0.07	0.059701493	0.171428571	0.058252427	0.102272727	0.046296296	0.514285714	0.246153846	0.118811881	0.032258065	0.070707071	0.08045977	0.04109589	0.111111111	0.072463768	0.338461538	0.050505051	0.367647059	0.1	0.081967213	0.459459459	0.109589041	0.058823529	0.126984127	0.050632911	0.094594595	0.061728395	0.078431373	0.058252427	0.112676056	0.097345133	0.070707071	0.07	0.25862069	0.050632911	0.070707071	0.119402985	0.092592593	0.046511628	0.114285714	0.06779661	0.106666667	0.238636364	0.095238095	0.050505051	0	0.054054054	0.08045977	0.136363636	0.144736842	0.058823529	0.256097561	0.072916667	0.058252427	0.183333333	0.540229885	0.083333333	0.066666667	0.05	0.366197183	0.058823529	0.093023256	0.056179775	0.083333333	0.073684211	0.058823529	0.050632911	0.101449275	0.073684211	0.27173913	0.058823529	0.037974684	0.072463768	0.096385542	0.345132743	0.369369369	0.058823529	0.094117647	0.025641026	0.196721311	0.086956522	0.072463768	0.38372093	0.029411765	0.07	0.059701493	0.058252427	0.423529412	0.108433735	0.081632653	0.25	0.295081967	0.228070175	0.45	0.37	0.08490566	0.345238095	0.065789474	0.08045977	0.2875	0.04	0.078431373	0.322580645	0.288659794	0.045454545	0.369230769	0.07	0.307692308	0.06870229	0.077669903	0.058823529	0.125	0.065420561	0.08045977	0.15942029	0.423076923	0.157142857	0.253012048	0.341772152	0.105769231	0.070707071	0.116883117	0.296703297	0.098591549	0.142857143	0.0625	0.051948052	0.171428571	0	0.23255814	0.585714286	0.097560976	0.5	0.09375	0.040540541	0.137931034	0.105263158	0.240740741	0.272727273	0.1	0.092105263	0.134146341	0.070707071	0.058823529	0.058823529	0.029411765	0	0.142857143	0.066115702	0.066115702	0.367647059	0.056451613	0.076923077	0.050632911	0.166666667	0.050632911	0.050632911	0.106666667	0.063291139	0.14516129	0.050632911	0.050505051	0.106666667	0.12244898	0.08988764	0.08	0.060606061	0.070707071	0.070422535	0.136363636	0.06185567	0.047619048	0.039473684	0.070707071	0.307692308	0.07	0.070422535	0.052631579	0.166666667	0.057692308	0.320754717	0.070175439	0.19047619	0.07	0.156626506	0.065420561	0.160493827	0.32	0.069306931	0.367816092	0.1	0.151515152	0.040816327	0.066115702	0.136986301	0.093333333	0.661290323	0.361445783	0.276923077	0.059405941	0.08045977	0.073684211	0.294117647	0.129032258	0.19	0.068376068	0.138297872	0.116883117	0.068493151	0.111111111	0.071428571	0.174418605	0.271028037	0.3	0.059701493	0.243589744	0.405405405	0.155844156	0.050632911	0.264367816	0.06185567	0.12345679	0.336956522	0.066115702	0.101010101	0.078431373	0.07	0.122807018	0.100917431	0.07	0.545454545	0.106666667	0.059701493	0.070707071	0.311111111	0.050632911	0.058823529	0.360655738	0.153846154	0.08988764	0.042857143	0.129032258	0.054054054	0.109589041	0.25862069	0.602739726	0.059701493	0.421686747	0.070707071	0.122222222	0.09375	0.050632911	0.094594595	0.095890411	0.070175439	0.130434783	0.131147541	0.050505051	0.095238095	0.169014085	0.064	0.077922078	0	0.059701493	0.113924051	0.050505051	0.136842105	0.078651685	0.057971014	0.103092784	0.274193548	0.059701493	0.070707071	0.08045977	0.152941176	0.050632911	0.424242424	0.183333333	0.25	0.053333333	0.077669903	0.113924051	0.078125	0.196721311	0.2625	0.085365854	0.097560976	0.058823529	0.070175439	0.066115702
NC(=O)[C@H](COP(=O)(O)O)N	0.149253731	0.1	0.171428571	0.15625	0.086956522	0.023255814	0.113207547	0.111111111	0.15625	0.088888889	0.14516129	0.134328358	0.051282051	0.068965517	0.076923077	0.195121951	0.125	0.15625	0.15625	0.135135135	0.022222222	0.125	0.059701493	0.096153846	0.090909091	0.054054054	0.102564103	0.141176471	0.04	0.051282051	0.086956522	0.121212121	0.2	0.151515152	0.052631579	0.054054054	0.142857143	0.054054054	0.071428571	0.083333333	0.043859649	0.103448276	0.15625	0.111111111	0.070707071	0.132075472	0.113924051	0.051282051	0.086956522	0.2	0.174603175	0.158730159	0.134328358	0.130434783	0.027777778	0.023255814	0.06779661	0.08	0.134328358	0.051282051	0.076923077	0.153846154	0.034482759	0.086956522	0.086956522	0.081632653	0.142857143	0.1	0.051546392	0.059701493	0.079365079	0.15625	0.070422535	0.052631579	0.08	0.130434783	0.333333333	0.149253731	0.066037736	0.158730159	0.058823529	0.142857143	0	0.024390244	0.075757576	0.158730159	0.184210526	0.106382979	0.078947368	0.158730159	0.078125	0.210526316	0.193548387	0.086956522	0.08	0.15625	0.029411765	0.130434783	0.055555556	0.055555556	0.090909091	0.148148148	0.125	0.088235294	0.117647059	0.142857143	0.065789474	0.054054054	0.081081081	0.055555556	0.158730159	0.130434783	0.19047619	0.158730159	0.130434783	0.052631579	0.158730159	0.166666667	0.022727273	0.127272727	0.25	0.25	0.256410256	0.15625	0.166666667	0.083333333	0.06	0.213114754	0.078947368	0.068965517	0.318181818	0.130434783	0.083333333	0.275862069	0.055555556	0.2	0.059701493	0.086956522	0.275862069	0.025	0.080645161	0.051282051	0.074626866	0.162162162	0.158730159	0.111111111	0.056603774	0.119402985	0.086956522	0.069767442	0.052631579	0.148148148	0.209302326	0.123076923	0.115942029	1	0.137931034	0.067567568	0.054054054	0.055555556	0.051724138	0.234042553	0.118421053	0.181818182	0.142857143	0.072463768	0.087719298	0	0.06779661	0.088888889	0.15625	0.055555556	0.195121951	0.134328358	0.066666667	0.052631579	0.073529412	0.2	0.052631579	0.05	0.158730159	0.051724138	0.048780488	0.149253731	0.051282051	0.14893617	0.059701493	0.132075472	0.1	0.1	0.119402985	0.090909091	0.054054054	0.151515152	0.086956522	0.090909091	0.039215686	0.149253731	0.134328358	0.12195122	0.12345679	0.158730159	0.15625	0.25	0.020408163	0.158730159	0.076923077	0.164383562	0.075471698	0.046511628	0.056818182	0.086956522	0.117647059	0.053571429	0.059701493	0	0.046511628	0.051724138	0.063492063	0.058823529	0.054054054	0.076923077	0.147540984	0.134328358	0.266666667	0.052083333	0.074074074	0.130952381	0.04494382	0.084745763	0.054054054	0.109090909	0.033898305	0.40625	0.189655172	0.054054054	0.086956522	0.162162162	0.189655172	0.063291139	0.054054054	0.042553191	0.051282051	0.074074074	0.0625	0.072072072	0.054054054	0.052631579	0.02173913	0.142857143	0.166666667	0.051282051	0.061728395	0.027777778	0.15625	0.055555556	0.134328358	0.086419753	0.053571429	0.057971014	0.069444444	0.210526316	0.275862069	0.173913043	0.072164948	0.123287671	0.095890411	0.066666667	0.051724138	0.111111111	0.022727273	0.149253731	0.195121951	0.108433735	0.028571429	0.166666667	0.15625	0.061728395	0.114583333	0.130434783	0.054054054	0.147058824	0.109589041	0.051724138	0.093023256	0.130434783	0.142857143	0.126984127	0.073529412	0.078947368	0.158730159	0.152173913	0.103896104	0.125	0.148148148	0.029850746	0.090909091	0.4	0	0.073529412	0.114285714	0.055555556	0.087912088	0.027777778	0.047619048	0.064516129	0.148148148	0.086021505	0.186046512	0.1	0.136363636	0.132075472	0.158730159	0.054054054	0.054054054	0.027777778	0	0.1	0.142857143	0.142857143	0.153846154	0.053763441	0.040816327	0.086956522	0.275862069	0.086956522	0.086956522	0.041666667	0.040816327	0.085714286	0.086956522	0.059701493	0.063829787	0.115942029	0.049180328	0.142857143	0.161290323	0.158730159	0.075	0.166666667	0.166666667	0.018518519	0.045454545	0.177419355	0.078125	0.15625	0.048780488	0.27027027	0.208333333	0.040540541	0.049019608	0.141025641	0.272727273	0.15625	0.086206897	0.109589041	0.089285714	0.112359551	0.153846154	0.061728395	0.064516129	0.102564103	0.045454545	0.142857143	0.086956522	0.065217391	0.129032258	0.066666667	0.19047619	0.057142857	0.051724138	0.189655172	0.069444444	0.15625	0.088607595	0.15	0.057142857	0.081632653	0.071428571	0.036363636	0.043478261	0.079365079	0.072916667	0.125	0.055555556	0.103448276	0.060344828	0.098039216	0.086956522	0.069444444	0.166666667	0.094339623	0.084337349	0.142857143	0.070422535	0.149253731	0.15625	0.148148148	0.06097561	0.15625	0.131147541	0.086956522	0.055555556	0.158730159	0.0625	0.086956522	0.054054054	0.19047619	0.2	0.103448276	0.052631579	0.074626866	0.05	0.066666667	0.25	0.105263158	0.055555556	0.08974359	0.158730159	0.046153846	0.121212121	0.086956522	0.090909091	0.068181818	0.141025641	0.071428571	0.125	0.059701493	0.072727273	0.19047619	0.123595506	0.041666667	0	0.055555556	0.057692308	0.059701493	0.086956522	0.06779661	0.025641026	0.072463768	0.12195122	0.055555556	0.140625	0.051724138	0.048387097	0.086956522	0.12962963	0.266666667	0.077777778	0.022222222	0.130434783	0.057692308	0.05	0.142857143	0.079365079	0.166666667	0.055555556	0.054054054	0.141025641	0.142857143
C[C@H](C(=O)O)O	0.047619048	0.178571429	0.25	0.05	0.054054054	0	0.066666667	0.181818182	0.05	0.117647059	0.052631579	0.048387097	0.071428571	0.0625	0.089552239	0.1875	0.214285714	0.05	0.05	0.291666667	0.029411765	0.19047619	0.034482759	0.15	0.195121951	0.076923077	0.333333333	0.102564103	0.078947368	0.034482759	0.147058824	0.368421053	0.080645161	0.285714286	0.113636364	0.076923077	0.049382716	0.076923077	0.133333333	0.125	0.08	0.104166667	0.05	0.181818182	0.091954023	0.139534884	0.115942029	0.071428571	0.147058824	0.116666667	0.032786885	0.050847458	0.048387097	0.046875	0.04	0	0.083333333	0.102564103	0.048387097	0.111111111	0.046511628	0.068181818	0.020833333	0.103448276	0.147058824	0.05	0.049382716	0.137931034	0.058139535	0.034482759	0.163265306	0.05	0.101694915	0.088888889	0.102564103	0.046875	0.137931034	0.047619048	0.085106383	0.050847458	0.102564103	0.070175439	0	0.068965517	0.111111111	0.050847458	0.259259259	0.28125	0.153846154	0.050847458	0.16	0.206896552	0.368421053	0.054054054	0.131578947	0.05	0.043478261	0.046875	0.08	0.069767442	0.19047619	0.25	0.25	0.086206897	0.15	0.049382716	0.129032258	0.076923077	0.16	0.08	0.050847458	0.046875	0.181818182	0.050847458	0.046875	0.074074074	0.050847458	0.053571429	0.03030303	0.186046512	0.260869565	0.260869565	0.055555556	0.05	0.1875	0.173913043	0.105263158	0.06779661	0.153846154	0.085106383	0.146341463	0.046875	0.116666667	0.3	0.095238095	0.24	0.034482759	0.054054054	0.3	0.071428571	0.12	0.071428571	0.109090909	0.28	0.050847458	0.181818182	0.097560976	0.122807018	0.114285714	0.060606061	0.061538462	0.25	0.078947368	0.148148148	0.137931034	0.137931034	1	0.133333333	0.076923077	0.069767442	0.041666667	0.119047619	0.138461538	0.138888889	0.049382716	0.086206897	0.133333333	0	0.083333333	0.1875	0.05	0.08	0.1875	0.048387097	0.081632653	0.029850746	0.148148148	0.193548387	0.061538462	0.04	0.050847458	0.041666667	0.066666667	0.047619048	0.071428571	0.194444444	0.034482759	0.195121951	0.178571429	0.1	0.142857143	0.15625	0.076923077	0.35	0.054054054	0.121212121	0.076923077	0.047619048	0.048387097	0.129032258	0.066666667	0.050847458	0.05	0.380952381	0.026315789	0.050847458	0.148148148	0.042253521	0.045454545	0.0625	0.025	0.147058824	0.101694915	0.090909091	0.034482759	0	0.096774194	0.041666667	0.056603774	0.102564103	0.076923077	0.092592593	0.053571429	0.048387097	0.285714286	0.111111111	0.093023256	0.05	0.037974684	0.177777778	0.076923077	0.111111111	0.020408163	0.133333333	0.054545455	0.076923077	0.054054054	0.142857143	0.054545455	0.123076923	0.076923077	0.055555556	0.071428571	0.119047619	0.090909091	0.08	0.076923077	0.088888889	0.028571429	0.260869565	0.107142857	0.071428571	0.119402985	0.04	0.05	0.08	0.048387097	0.1	0.090909091	0.087719298	0.1	0.206896552	0.3	0.162162162	0.107142857	0.044117647	0.15	0.121212121	0.041666667	0.156862745	0.03030303	0.047619048	0.1875	0.065789474	0.086956522	0.153846154	0.05	0.086956522	0.032258065	0.046875	0.076923077	0.4	0.044776119	0.041666667	0.161290323	0.155172414	0.088235294	0.111111111	0.148148148	0.075757576	0.050847458	0.2	0.121212121	0.096774194	0.25	0.054545455	0.057142857	0.225806452	0	0.107142857	0.13559322	0.069767442	0.113924051	0.04	0.064516129	0.145833333	0.078947368	0.097560976	0.176470588	0.128205128	0.114285714	0.088888889	0.050847458	0.076923077	0.076923077	0.04	0	0.128205128	0.049382716	0.049382716	0.139534884	0.023529412	0.052631579	0.054054054	0.3	0.054054054	0.054054054	0.054054054	0.025641026	0.173913043	0.054054054	0.034482759	0.114285714	0.081967213	0.019230769	0.121212121	0.051724138	0.050847458	0.142857143	0.148148148	0.053571429	0.023255814	0.060606061	0.050847458	0.183673469	0.05	0.103448276	0.090909091	0.146341463	0.081967213	0.103448276	0.054054054	0.24	0.05	0.181818182	0.044776119	0.063829787	0.113924051	0.032258065	0.119402985	0.057692308	0.142857143	0.01754386	0.049382716	0.147058824	0.117647059	0.156862745	0.131147541	0.181818182	0.032786885	0.041666667	0.054545455	0.1	0.368421053	0.102941176	0.051948052	0.06779661	0.105263158	0.133333333	0.069767442	0.033898305	0.075471698	0.095238095	0.259259259	0.08	0.127659574	0.087378641	0.097560976	0.054054054	0.1	0.053571429	0.068181818	0.112676056	0.049382716	0.06557377	0.047619048	0.05	0.25	0.070422535	0.05	0.16	0.147058824	0.08	0.050847458	0.121212121	0.054054054	0.076923077	0.181818182	0.24	0.104166667	0.035714286	0.070175439	0.028169014	0.121212121	0.260869565	0.106060606	0.08	0.121212121	0.050847458	0.036363636	0.181818182	0.054054054	0.121212121	0.125	0.054054054	0.133333333	0.5625	0.034482759	0.043478261	0.181818182	0.05952381	0.054054054	0	0.08	0.073170732	0.034482759	0.142857143	0.06122449	0	0.06779661	0.206896552	0.08	0.050847458	0.041666667	0.038461538	0.054054054	0.19047619	0.285714286	0.102564103	0	0.046875	0.1	0.068181818	0.260869565	0.117647059	0.046511628	0.069767442	0.076923077	0.054054054	0.049382716
C[C@H](Cc1ccccc1)C(=O)NC[C@@H]2C(=O)N([C@H]3[C@@H]([C@@H]([C@H](O3)CO)O)O)C(=O)N(C)O2	0.191489362	0.112676056	0.169230769	0.172043011	0.197183099	0.067567568	0.119047619	0.25	0.172043011	0.135135135	0.177777778	0.180851064	0.169230769	0.127906977	0.279569892	0.150684932	0.142857143	0.172043011	0.172043011	0.149253731	0.065789474	0.092307692	0.115789474	0.243243243	0.217948718	0.213114754	0.098591549	0.178571429	0.101265823	0.055555556	0.25	0.107692308	0.097087379	0.106060606	0.144578313	0.213114754	0.159292035	0.213114754	0.111111111	0.19047619	0.166666667	0.222222222	0.172043011	0.133333333	0.215517241	0.158536585	0.14953271	0.169230769	0.25	0.22826087	0.147368421	0.173913043	0.180851064	0.177083333	0.074626866	0.053333333	0.139534884	0.202702703	0.180851064	0.117647059	0.181818182	0.186440678	0.043956044	0.208791209	0.25	0.189189189	0.159292035	0.131313131	0.132231405	0.115789474	0.197674419	0.172043011	0.180851064	0.144578313	0.141025641	0.177083333	0.067567568	0.204301075	0.147286822	0.173913043	0.1125	0.202247191	0	0.115942029	0.152173913	0.173913043	0.126760563	0.144736842	0.134328358	0.173913043	0.253012048	0.191176471	0.107692308	0.197183099	0.098765432	0.172043011	0.076923077	0.177083333	0.216666667	0.135802469	0.14516129	0.081967213	0.092307692	0.282352941	0.108433735	0.159292035	0.247311828	0.213114754	0.086956522	0.216666667	0.173913043	0.177083333	0.148648649	0.173913043	0.177083333	0.071428571	0.173913043	0.193181818	0.095890411	0.141176471	0.102941176	0.102941176	0.105263158	0.172043011	0.12	0.25	0.1	0.101010101	0.101449275	0.154761905	0.081395349	0.177083333	0.215053763	0.107692308	0.164556962	0.1	0.115789474	0.197183099	0.125	0.101449275	0.146067416	0.206349206	0.163043478	0.130434783	0.173913043	0.25	0.12345679	0.157894737	0.103896104	0.208955224	0.12745098	0.081967213	0.144736842	0.136842105	0.258426966	0.067567568	0.133333333	1	0.213114754	0.314285714	0.246753247	0.107142857	0.165048544	0.12987013	0.159292035	0.224719101	0.127906977	0	0.180722892	0.166666667	0.172043011	0.216666667	0.135135135	0.180851064	0.137931034	0.116504854	0.2	0.185714286	0.138613861	0.088888889	0.173913043	0.246753247	0.083333333	0.191489362	0.169230769	0.141025641	0.115789474	0.266666667	0.097222222	0.0625	0.195652174	0.276923077	0.213114754	0.123076923	0.197183099	0.121621622	0.073170732	0.204301075	0.180851064	0.157142857	0.177570093	0.173913043	0.172043011	0.136363636	0.0625	0.173913043	0.115942029	0.188118812	0.179487179	0.111111111	0.174311927	0.25	0.15625	0.093023256	0.115789474	0	0.111111111	0.246753247	0.120879121	0.155844156	0.213114754	0.166666667	0.206896552	0.180851064	0.106060606	0.203539823	0.081395349	0.150442478	0.122807018	0.253164557	0.213114754	0.230769231	0.078651685	0.066666667	0.181818182	0.213114754	0.197183099	0.083333333	0.181818182	0.226804124	0.213114754	0.05	0.169230769	0.107142857	0.184615385	0.140740741	0.213114754	0.091954023	0.051282051	0.102941176	0.069444444	0.169230769	0.141509434	0.074626866	0.172043011	0.216666667	0.180851064	0.217821782	0.093023256	0.102040816	0.178947368	0.125	0.125	0.236111111	0.208695652	0.206185567	0.197916667	0.092105263	0.246753247	0.153846154	0.052631579	0.204301075	0.12	0.154545455	0.075757576	0.181818182	0.172043011	0.21	0.136	0.177083333	0.213114754	0.121212121	0.183673469	0.246753247	0.138888889	0.13	0.121621622	0.191011236	0.173913043	0.21875	0.173913043	0.1	0.142857143	0.081081081	0.081967213	0.094736842	0.202898551	0.12	0	0.2	0.20212766	0.314285714	0.207207207	0.107692308	0.067567568	0.147727273	0.174311927	0.133333333	0.211267606	0.232876712	0.075949367	0.104651163	0.173913043	0.213114754	0.213114754	0.058823529	0	0.25	0.159292035	0.159292035	0.202531646	0.146551724	0.116883117	0.197183099	0.107692308	0.197183099	0.197183099	0.118421053	0.088607595	0.123076923	0.197183099	0.115789474	0.118421053	0.108910891	0.125	0.152777778	0.188888889	0.173913043	0.083333333	0.069444444	0.193181818	0.058823529	0.065789474	0.2	0.130434783	0.172043011	0.21875	0.154929577	0.1625	0.108910891	0.163934426	0.158878505	0.1	0.172043011	0.166666667	0.183673469	0.142857143	0.116666667	0.111111111	0.234693878	0.294871795	0.147058824	0.083333333	0.159292035	0.148648649	0.105263158	0.25	0.210526316	0.197183099	0.147368421	0.246753247	0.181818182	0.131313131	0.107692308	0.130841121	0.165137615	0.101010101	0.113924051	0.095890411	0.095238095	0.138297872	0.157303371	0.15	0.142857143	0.216666667	0.137931034	0.187969925	0.1375	0.197183099	0.166666667	0.193181818	0.134146341	0.126126126	0.159292035	0.180851064	0.217391304	0.172043011	0.1	0.244897959	0.172043011	0.142857143	0.25	0.216666667	0.173913043	0.142857143	0.197183099	0.213114754	0.118421053	0.1	0.222222222	0.056338028	0.138297872	0.133333333	0.092105263	0.102941176	0.214285714	0.216666667	0.212121212	0.173913043	0.119565217	0.074626866	0.197183099	0.220588235	0.138888889	0.158878505	0.126760563	0.126984127	0.115789474	0.205128205	0.08974359	0.163793103	0.08974359	0	0.216666667	0.097560976	0.115789474	0.235955056	0.076923077	0.02739726	0.197802198	0.246153846	0.216666667	0.136842105	0.246753247	0.136363636	0.197183099	0.142857143	0.106060606	0.137931034	0.051948052	0.177083333	0.111111111	0.157024793	0.102941176	0.197674419	0.109756098	0.314285714	0.213114754	0.158878505	0.159292035
C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O	0.304347826	0.096153846	0.125	0.260869565	0.26	0.055555556	0.107692308	0.125	0.260869565	0.148148148	0.272727273	0.308823529	0.255813953	0.086956522	0.243589744	0.127272727	0.074074074	0.260869565	0.260869565	0.1	0.113207547	0.088888889	0.183098592	0.111111111	0.106060606	0.333333333	0.056603774	0.078431373	0.140350877	0.125	0.285714286	0.063829787	0.109756098	0.085106383	0.140625	0.333333333	0.184782609	0.333333333	0.137254902	0.098591549	0.081967213	0.222222222	0.260869565	0.06779661	0.091743119	0.106060606	0.074468085	0.255813953	0.285714286	0.12345679	0.208333333	0.264705882	0.308823529	0.3	0.111111111	0.075471698	0.085714286	0.175438596	0.308823529	0.14893617	0.232142857	0.168316832	0.073529412	0.257142857	0.285714286	0.245283019	0.184782609	0.058823529	0.095238095	0.183098592	0.125	0.260869565	0.155844156	0.089552239	0.116666667	0.3	0.055555556	0.304347826	0.076923077	0.264705882	0.098360656	0.370967742	0	0.12244898	0.135135135	0.264705882	0.074074074	0.06557377	0.102040816	0.264705882	0.093333333	0.134615385	0.086956522	0.26	0.080645161	0.260869565	0.11627907	0.3	0.342105263	0.272727273	0.113636364	0.073170732	0.065217391	0.279411765	0.09375	0.184782609	0.105882353	0.333333333	0.104166667	0.342105263	0.264705882	0.3	0.086206897	0.264705882	0.3	0.104166667	0.264705882	0.317460317	0.115384615	0.056338028	0.081632653	0.081632653	0.148148148	0.260869565	0.068965517	0.098591549	0.064516129	0.115384615	0.102040816	0.153846154	0.044117647	0.3	0.246575342	0.086956522	0.206896552	0.078431373	0.183098592	0.26	0.111111111	0.125	0.111111111	0.317073171	0.103896104	0.076923077	0.264705882	0.125	0.131147541	0.142857143	0.105263158	0.282608696	0.094117647	0.073170732	0.203703704	0.075	0.097560976	0.055555556	0.069767442	0.314285714	0.333333333	1	0.396226415	0.075757576	0.076923077	0.101694915	0.184782609	0.101265823	0.086956522	0	0.169230769	0.107142857	0.260869565	0.342105263	0.148148148	0.308823529	0.149253731	0.192307692	0.116883117	0.12962963	0.107142857	0.134328358	0.264705882	0.396226415	0.12	0.2	0.255813953	0.063492063	0.183098592	0.106060606	0.075471698	0.069767442	0.086419753	0.29787234	0.333333333	0.085106383	0.26	0.089285714	0.081967213	0.304347826	0.308823529	0.156862745	0.209302326	0.264705882	0.260869565	0.081632653	0.105263158	0.264705882	0.1	0.195121951	0.228070175	0.183673469	0.247058824	0.285714286	0.098765432	0.090909091	0.183098592	0	0.137254902	0.396226415	0.126760563	0.13559322	0.333333333	0.106666667	0.596153846	0.308823529	0.085106383	0.085714286	0.075757576	0.2	0.177777778	0.1	0.333333333	0.233333333	0.138461538	0.074074074	0.28125	0.333333333	0.26	0.056603774	0.28125	0.102272727	0.333333333	0.068965517	0.255813953	0.092307692	0.090909091	0.056	0.333333333	0.073529412	0.090909091	0.081632653	0.078431373	0.255813953	0.076086957	0.111111111	0.260869565	0.342105263	0.308823529	0.097826087	0.074626866	0.088607595	0.125	0.072727273	0.111111111	0.116666667	0.083333333	0.283783784	0.107142857	0.109090909	0.396226415	0.092105263	0.115384615	0.304347826	0.087719298	0.082474227	0.088888889	0.112903226	0.260869565	0.112359551	0.165048544	0.246575342	0.333333333	0.083333333	0.287671233	0.396226415	0.111111111	0.045977011	0.109090909	0.12	0.102564103	0.217948718	0.264705882	0.064516129	0.088888889	0.16	0.073170732	0.108108108	0.270833333	0.068965517	0	0.075	0.109756098	1	0.087378641	0.162790698	0.055555556	0.067567568	0.191011236	0.075471698	0.142857143	0.259259259	0.086206897	0.089552239	0.264705882	0.333333333	0.333333333	0.086956522	0	0.259259259	0.184782609	0.184782609	0.123076923	0.233333333	0.103448276	0.26	0.086956522	0.26	0.26	0.125	0.103448276	0.108695652	0.26	0.183098592	0.145454545	0.058823529	0.132352941	0.173076923	0.328125	0.264705882	0.098039216	0.057692308	0.338709677	0.079365079	0.113207547	0.323076923	0.064935065	0.260869565	0.302325581	0.224489796	0.183333333	0.071428571	0.081081081	0.214285714	0.078431373	0.260869565	0.101449275	0.287671233	0.088235294	0.037037037	0.157894737	0.112359551	0.462962963	0.12	0.108108108	0.184782609	0.145454545	0.127272727	0.092105263	0.081395349	0.125	0.225352113	0.396226415	0.28125	0.097560976	0.086956522	0.087912088	0.193181818	0.101265823	0.081967213	0.074074074	0.111111111	0.25	0.109589041	0.094339623	0.074074074	0.342105263	0.1	0.088	0.112903226	0.26	0.084337349	0.317460317	0.092307692	0.051020408	0.184782609	0.202702703	0.304347826	0.260869565	0.1	0.515151515	0.260869565	0.051282051	0.285714286	0.342105263	0.264705882	0.088888889	0.26	0.333333333	0.06779661	0.078431373	0.222222222	0.06	0.08974359	0.197530864	0.109090909	0.081632653	0.08988764	0.342105263	0.101123596	0.264705882	0.125	0.063829787	0.26	0.244897959	0.153846154	0.214285714	0.115384615	0.065217391	0.183098592	0.6	0.06779661	0.22826087	0.145454545	0	0.342105263	0.079365079	0.183098592	0.257142857	0.101449275	0.039215686	0.208333333	0.134615385	0.342105263	0.246376812	0.396226415	0.068493151	0.26	0.057142857	0.085106383	0.078431373	0.053571429	0.246575342	0.079365079	0.145631068	0.081632653	0.094594595	0.15	1	0.333333333	0.214285714	0.184782609
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.402985075	0.070175439	0.094339623	0.625	0.264150943	0.109090909	0.101449275	0.080645161	0.625	0.081967213	0.660377358	0.328571429	0.234042553	0.067567568	0.53030303	0.1	0.050847458	0.625	0.625	0.072727273	0.05	0.06	0.517241379	0.072463768	0.069444444	0.302325581	0.034482759	0.065420561	0.095238095	0.074074074	0.240740741	0.038461538	0.06741573	0.057692308	0.115942029	0.302325581	0.430379747	0.302325581	0.068965517	0.064935065	0.0625	0.191176471	0.625	0.046875	0.088495575	0.1	0.082474227	0.234042553	0.240740741	0.079545455	0.263888889	0.636363636	0.328571429	0.338028169	0.102040816	0.244897959	0.081081081	0.092307692	0.328571429	0.094339623	0.237288136	0.386363636	0.069444444	0.614035088	0.240740741	0.25	0.430379747	0.056179775	0.101851852	0.517241379	0.075949367	0.625	0.094117647	0.054794521	0.075757576	0.338028169	0.051724138	0.362318841	0.083333333	0.636363636	0.075757576	0.253521127	0	0.092592593	0.113924051	0.636363636	0.068965517	0.045454545	0.054545455	0.636363636	0.061728395	0.105263158	0.08	0.264150943	0.075757576	0.625	0.083333333	0.338028169	0.30952381	0.138461538	0.06	0.043478261	0.039215686	0.625	0.057142857	0.430379747	0.065217391	0.302325581	0.055555556	0.30952381	0.636363636	0.338028169	0.080645161	0.636363636	0.338028169	0.075471698	0.636363636	0.359375	0.068965517	0.053333333	0.075471698	0.075471698	0.118644068	0.625	0.064516129	0.064935065	0.060606061	0.058139535	0.054545455	0.161764706	0.041666667	0.338028169	0.583333333	0.08	0.174603175	0.072727273	0.517241379	0.264150943	0.102040816	0.115384615	0.076923077	0.288888889	0.098765432	0.052631579	0.636363636	0.080645161	0.089552239	0.135802469	0.13559322	0.285714286	0.077777778	0.043478261	0.169491525	0.058823529	0.08045977	0.051724138	0.041666667	0.246753247	0.302325581	0.396226415	1	0.086956522	0.085106383	0.095238095	0.430379747	0.070588235	0.082191781	0	0.095890411	0.064516129	0.625	0.30952381	0.1	0.328571429	0.08	0.447761194	0.071428571	0.101694915	0.08988764	0.095890411	0.636363636	1	0.090909091	0.189873418	0.234042553	0.059701493	0.517241379	0.1	0.051724138	0.086956522	0.069767442	0.25	0.302325581	0.078431373	0.264150943	0.083333333	0.044776119	0.362318841	0.328571429	0.125	0.479452055	0.636363636	0.625	0.075471698	0.030769231	0.636363636	0.053571429	0.457142857	0.233333333	0.033333333	0.325301205	0.240740741	0.107142857	0.070422535	0.517241379	0	0.087719298	1	0.076923077	0.092307692	0.302325581	0.074074074	0.260869565	0.328571429	0.078431373	0.063063063	0.056338028	0.454545455	0.375	0.065789474	0.302325581	0.21875	0.083333333	0.050847458	0.68627451	0.302325581	0.264150943	0.052631579	0.68627451	0.074468085	0.302325581	0.047619048	0.234042553	0.136363636	0.070866142	0.046153846	0.302325581	0.040540541	0.049180328	0.055555556	0.092592593	0.234042553	0.06185567	0.102040816	0.625	0.30952381	0.328571429	0.071428571	0.070422535	0.058823529	0.093023256	0.06779661	0.102040816	0.092307692	0.07079646	0.337837838	0.077777778	0.048387097	1	0.0875	0.033333333	0.362318841	0.081967213	0.079207921	0.081632653	0.089552239	0.625	0.095744681	0.347826087	0.583333333	0.302325581	0.056603774	0.306666667	1	0.066666667	0.043956044	0.101694915	0.1	0.097560976	0.178571429	0.636363636	0.076923077	0.073684211	0.087719298	0.043478261	0.075	0.274509804	0.047619048	0	0.046511628	0.079545455	0.396226415	0.064220183	0.038461538	0.016666667	0.092105263	0.447368421	0.063063063	0.114754098	0.24137931	0.063492063	0.084507042	0.636363636	0.302325581	0.302325581	0.058823529	0	0.24137931	0.430379747	0.430379747	0.1	0.4375	0.114754098	0.264150943	0.08	0.264150943	0.264150943	0.098360656	0.096774194	0.057692308	0.264150943	0.517241379	0.046875	0.08045977	0.08	0.160714286	0.348484848	0.636363636	0.052631579	0.053571429	0.359375	0.180327869	0.032786885	0.428571429	0.048780488	0.625	0.276595745	0.185185185	0.153846154	0.044444444	0.05982906	0.492957746	0.072727273	0.625	0.081081081	0.306666667	0.083333333	0.035714286	0.4375	0.084210526	0.537037037	0.071428571	0.088607595	0.430379747	0.098360656	0.047619048	0.074074074	0.065934066	0.098360656	0.281690141	1	0.68627451	0.08045977	0.058823529	0.06185567	0.453333333	0.058139535	0.060606061	0.087719298	0.042253521	0.534482759	0.0625	0.100917431	0.050847458	0.30952381	0.094594595	0.06870229	0.089552239	0.264150943	0.056179775	0.359375	0.056338028	0.049019608	0.430379747	0.524590164	0.678571429	0.625	0.066666667	0.253012048	0.625	0.048780488	0.240740741	0.30952381	0.636363636	0.0625	0.264150943	0.302325581	0.063492063	0.072727273	0.208955224	0.055555556	0.05952381	0.422535211	0.048387097	0.075471698	0.063157895	0.30952381	0.085106383	0.636363636	0.08974359	0.038461538	0.264150943	0.203703704	0.122807018	0.492957746	0.050847458	0.039215686	0.517241379	0.225806452	0.063492063	0.426829268	0.080645161	0	0.30952381	0.043478261	0.517241379	0.614035088	0.15942029	0.096153846	0.516666667	0.086206897	0.30952381	0.153846154	1	0.051282051	0.264150943	0.054054054	0.078431373	0.065420561	0.105263158	0.583333333	0.058823529	0.119266055	0.055555556	0.0625	0.073529412	0.396226415	0.302325581	0.492957746	0.430379747
NC(=O)[C@H](CC1=CN=C2C1=CC=CC2)N	0.083333333	0.115384615	0.170212766	0.086419753	0.032258065	0.094339623	0.140625	0.142857143	0.086419753	0.086206897	0.08974359	0.071428571	0.057692308	0.085714286	0.113636364	0.211538462	0.092592593	0.086419753	0.086419753	0.12	0.132075472	0.086956522	0.08974359	0.126984127	0.138461538	0.039215686	0.096153846	0.121212121	0.1	0.078431373	0.084745763	0.108695652	0.135802469	0.106382979	0.104477612	0.039215686	0.12244898	0.039215686	0.072727273	0.112676056	0.081300813	0.068493151	0.086419753	0.084745763	0.153846154	0.121212121	0.2	0.057692308	0.084745763	0.095238095	0.1	0.0875	0.071428571	0.069767442	0.040816327	0.074074074	0.132352941	0.096774194	0.071428571	0.1	0.029411765	0.101851852	0.072463768	0.1125	0.084745763	0.030769231	0.134020619	0.12345679	0.126213592	0.08974359	0.123287671	0.086419753	0.168831169	0.088235294	0.114754098	0.069767442	0.234042553	0.083333333	0.133928571	0.0875	0.114754098	0.075	0	0.056603774	0.103896104	0.0875	0.156862745	0.118644068	0.12244898	0.0875	0.121621622	0.224489796	0.133333333	0.032258065	0.096774194	0.086419753	0.042553191	0.069767442	0.04	0.092307692	0.111111111	0.097560976	0.111111111	0.1	0.109375	0.12244898	0.104651163	0.039215686	0.08	0.04	0.0875	0.069767442	0.142857143	0.0875	0.069767442	0.058823529	0.0875	0.076923077	0.072727273	0.134328358	0.173913043	0.173913043	0.06779661	0.086419753	0.125	0.128571429	0.080645161	0.073170732	0.12244898	0.085714286	0.107692308	0.069767442	0.12195122	0.186046512	0.109375	0.142857143	0.08974359	0.032258065	0.186046512	0.1	0.094594595	0.037735849	0.162162162	0.14	0.0875	0.142857143	0.09375	0.126582278	0.163636364	0.034482759	0.093023256	0.097560976	0.047619048	0.101265823	0.151898734	0.234042553	0.119047619	0.107142857	0.039215686	0.075757576	0.086956522	1	0.192771084	0.157894737	0.12244898	0.113924051	0.169230769	0	0.115942029	0.105263158	0.086419753	0.04	0.188679245	0.071428571	0.114285714	0.08045977	0.101265823	0.215686275	0.119047619	0.069444444	0.0875	0.086956522	0.055555556	0.083333333	0.057692308	0.133333333	0.08974359	0.174603175	0.115384615	0.093023256	0.155844156	0.087719298	0.039215686	0.130434783	0.032258065	0.087719298	0.116666667	0.083333333	0.071428571	0.090909091	0.105263158	0.0875	0.086419753	0.2	0.049180328	0.0875	0.098039216	0.1	0.028985507	0.072727273	0.080808081	0.084745763	0.184210526	0.106060606	0.08974359	0	0.072727273	0.086956522	0.125	0.114754098	0.039215686	0.105263158	0.063291139	0.071428571	0.181818182	0.105769231	0.090909091	0.12371134	0.080808081	0.130434783	0.039215686	0.071428571	0.119402985	0.072727273	0.092105263	0.039215686	0.032258065	0.1875	0.092105263	0.126436782	0.039215686	0.06779661	0.057692308	0.125	0.099173554	0.108333333	0.039215686	0.088235294	0.051724138	0.102040816	0.217391304	0.057692308	0.111111111	0.040816327	0.086419753	0.04	0.071428571	0.133333333	0.123076923	0.101265823	0.109756098	0.153846154	0.186046512	0.192982456	0.113207547	0.078651685	0.146341463	0.068965517	0.086956522	0.150684932	0.053571429	0.083333333	0.145454545	0.177777778	0.063829787	0.186440678	0.086419753	0.149425287	0.080357143	0.082352941	0.039215686	0.127659574	0.06741573	0.086956522	0.12962963	0.135802469	0.148148148	0.164383562	0.175675676	0.066666667	0.0875	0.175438596	0.1	0.134615385	0.097560976	0.077922078	0.033333333	0.105263158	0	0.115384615	0.15	0.075757576	0.107843137	0.0625	0.094339623	0.111111111	0.091836735	0.105769231	0.203703704	0.078125	0.142857143	0.193548387	0.0875	0.039215686	0.039215686	0.0625	0	0.061538462	0.12244898	0.12244898	0.174603175	0.076923077	0.101694915	0.032258065	0.186046512	0.032258065	0.032258065	0.084745763	0.101694915	0.130434783	0.032258065	0.08974359	0.103448276	0.491803279	0.068493151	0.107142857	0.075	0.0875	0.075471698	0.12	0.076923077	0.095238095	0.071428571	0.0875	0.077922078	0.086419753	0.055555556	0.051724138	0.161290323	0.070588235	0.1	0.131868132	0.191489362	0.086419753	0.115942029	0.06741573	0.102941176	0.118811881	0.098765432	0.111111111	0.095890411	0.163265306	0.077922078	0.12244898	0.122807018	0.105263158	0.166666667	0.402985075	0.20754717	0.086419753	0.086956522	0.092105263	0.12345679	0.108695652	0.123595506	0.104166667	0.1	0.098360656	0.113207547	0.075757576	0.075	0.123287671	0.158415842	0.113207547	0.04	0.164179104	0.10483871	0.166666667	0.032258065	0.1375	0.076923077	0.090909091	0.094736842	0.12244898	0.111111111	0.083333333	0.086419753	0.097560976	0.097826087	0.086419753	0.106666667	0.084745763	0.04	0.0875	0.087912088	0.032258065	0.039215686	0.142857143	0.142857143	0.068493151	0.038461538	0.264705882	0.076923077	0.087719298	0.173913043	0.139534884	0.04	0.164705882	0.0875	0.078947368	0.085106383	0.032258065	0.087719298	0.089285714	0.131868132	0.092592593	0.111111111	0.08974359	0.089552239	0.142857143	0.085714286	0.084745763	0	0.04	0.078125	0.08974359	0.126582278	0.115942029	0.08	0.128205128	0.153846154	0.04	0.0875	0.086956522	0.082191781	0.032258065	0.119402985	0.181818182	0.099009901	0.090909091	0.082352941	0.112903226	0.0625	0.102040816	0.093333333	0.076923077	0.075757576	0.039215686	0.131868132	0.12244898
O=C(N[C@H](C(=O)O)CCC(=O)N)CNC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CO)N)CC1=NC=NC1	0.072727273	0.118421053	0.138888889	0.074766355	0.045977011	0.08974359	0.234567901	0.213333333	0.074766355	0.084337349	0.076923077	0.073394495	0.078947368	0.084210526	0.10619469	0.168831169	0.178082192	0.074766355	0.074766355	0.202898551	0.06097561	0.069444444	0.066666667	0.180722892	0.21686747	0.052631579	0.105263158	0.254545455	0.094117647	0.051282051	0.096385542	0.098591549	0.101851852	0.112676056	0.10989011	0.052631579	0.10483871	0.052631579	0.061728395	0.177777778	0.26984127	0.082474227	0.074766355	0.22972973	0.267241379	0.311688312	0.5	0.078947368	0.096385542	0.091743119	0.105769231	0.075471698	0.073394495	0.072072072	0.04	0.0625	0.094736842	0.091954023	0.073394495	0.078947368	0.043010753	0.196721311	0.063157895	0.115384615	0.096385542	0.044444444	0.10483871	0.242105263	0.144	0.066666667	0.211111111	0.074766355	0.147058824	0.086021505	0.117647059	0.072072072	0.118421053	0.092592593	0.375	0.075471698	0.091954023	0.066037736	0	0.050632911	0.217391304	0.075471698	0.211267606	0.223684211	0.093333333	0.075471698	0.30952381	0.175675676	0.130434783	0.045977011	0.104651163	0.074766355	0.055555556	0.072072072	0.053333333	0.076923077	0.084507042	0.090909091	0.1	0.116504854	0.139534884	0.10483871	0.340659341	0.052631579	0.08	0.053333333	0.075471698	0.072072072	0.378787879	0.075471698	0.072072072	0.051948052	0.075471698	0.077669903	0.048780488	0.240963855	0.173913043	0.173913043	0.058823529	0.074766355	0.153846154	0.218390805	0.068181818	0.055045872	0.093333333	0.084210526	0.112359551	0.072072072	0.122641509	0.147058824	0.101123596	0.202898551	0.066666667	0.045977011	0.2	0.064935065	0.213483146	0.051282051	0.255555556	0.150684932	0.075471698	0.213333333	0.08988764	0.183673469	0.109756098	0.048192771	0.1	0.090909091	0.04494382	0.266666667	0.456790123	0.118421053	0.138461538	0.165048544	0.052631579	0.076923077	0.085106383	0.192771084	1	0.1625	0.10483871	0.161616162	0.430555556	0	0.11827957	0.139240506	0.074766355	0.053333333	0.168831169	0.073394495	0.105263158	0.061403509	0.310344828	0.171052632	0.1	0.06122449	0.075471698	0.085106383	0.05	0.092592593	0.078947368	0.266666667	0.066666667	0.2625	0.08974359	0.072463768	0.333333333	0.098765432	0.052631579	0.112676056	0.045977011	0.085365854	0.08045977	0.092592593	0.073394495	0.101265823	0.109243697	0.075471698	0.074766355	0.173913043	0.045977011	0.075471698	0.077922078	0.086206897	0.042553191	0.048780488	0.089430894	0.096385542	0.314606742	0.098901099	0.066666667	0	0.048780488	0.085106383	0.136842105	0.117647059	0.052631579	0.180851064	0.057142857	0.073394495	0.144927536	0.392156863	0.076086957	0.096774194	0.063492063	0.25	0.052631579	0.085106383	0.096774194	0.088607595	0.078431373	0.052631579	0.045977011	0.135135135	0.078431373	0.201923077	0.052631579	0.046511628	0.078947368	0.1	0.25984252	0.300813008	0.052631579	0.074468085	0.035294118	0.125	0.220588235	0.078947368	0.245098039	0.04	0.074766355	0.053333333	0.073394495	0.264705882	0.123595506	0.085714286	0.18	0.242857143	0.2	0.25	0.367924528	0.098214286	0.406976744	0.05952381	0.085106383	0.337349398	0.036144578	0.092592593	0.285714286	0.266666667	0.054794521	0.243589744	0.074766355	0.365591398	0.080291971	0.081818182	0.052631579	0.126760563	0.079646018	0.085106383	0.113924051	0.352272727	0.171052632	0.166666667	0.239130435	0.098214286	0.075471698	0.175	0.285714286	0.116883117	0.090909091	0.067961165	0.047058824	0.153846154	0	0.128712871	0.307692308	0.076923077	0.458333333	0.04	0.049382716	0.150537634	0.107438017	0.267857143	0.179487179	0.090909091	0.12345679	0.16091954	0.075471698	0.052631579	0.052631579	0.04	0	0.11627907	0.10483871	0.10483871	0.231707317	0.07751938	0.082352941	0.045977011	0.147058824	0.045977011	0.045977011	0.070588235	0.057471264	0.097222222	0.045977011	0.066666667	0.083333333	0.168316832	0.060606061	0.098765432	0.076190476	0.075471698	0.076923077	0.136986301	0.077669903	0.066666667	0.048192771	0.075471698	0.208791209	0.074766355	0.063291139	0.047619048	0.151162791	0.072727273	0.243697479	0.101694915	0.220588235	0.074766355	0.155555556	0.079646018	0.108695652	0.25	0.08411215	0.20952381	0.114583333	0.090909091	0.057692308	0.10483871	0.12345679	0.097560976	0.321428571	0.234693878	0.181818182	0.08490566	0.085106383	0.078431373	0.282608696	0.114285714	0.165137615	0.108333333	0.12745098	0.093023256	0.088607595	0.088888889	0.076190476	0.135416667	0.24137931	0.228571429	0.053333333	0.220930233	0.344262295	0.154761905	0.045977011	0.168316832	0.077669903	0.087912088	0.284313725	0.10483871	0.103773585	0.082568807	0.074766355	0.090909091	0.094017094	0.074766355	0.392405063	0.096385542	0.053333333	0.075471698	0.247524752	0.045977011	0.052631579	0.281690141	0.202898551	0.082474227	0.051948052	0.107843137	0.077586207	0.085365854	0.173913043	0.288659794	0.053333333	0.415730337	0.075471698	0.079207921	0.068493151	0.045977011	0.085365854	0.073170732	0.101694915	0.075	0.149253731	0.066666667	0.086956522	0.1375	0.076335878	0.083333333	0	0.053333333	0.090909091	0.066666667	0.126213592	0.106382979	0.08	0.116504854	0.12987013	0.053333333	0.075471698	0.085106383	0.092783505	0.045977011	0.259259259	0.144927536	0.2	0.0875	0.081818182	0.103448276	0.089552239	0.125	0.184782609	0.054347826	0.076923077	0.052631579	0.101694915	0.10483871
OC[C@@H](C(=O)N1CCC[C@H]1C(=O)O)N	0.075949367	0.181818182	0.195121951	0.078947368	0.074074074	0.04	0.098360656	0.115384615	0.078947368	0.14	0.082191781	0.063291139	0.113636364	0.09375	0.12195122	0.1875	0.152173913	0.078947368	0.078947368	0.19047619	0.038461538	0.128205128	0.082191781	0.101694915	0.096774194	0.093023256	0.133333333	0.09375	0.071428571	0.042553191	0.115384615	0.125	0.075	0.15	0.114754098	0.093023256	0.083333333	0.093023256	0.127659574	0.089552239	0.198113208	0.090909091	0.078947368	0.115384615	0.096153846	0.114754098	0.156626506	0.113636364	0.115384615	0.088607595	0.093333333	0.08	0.063291139	0.061728395	0.071428571	0.019607843	0.075757576	0.107142857	0.063291139	0.065217391	0.066666667	0.107843137	0.0625	0.121621622	0.115384615	0.070175439	0.083333333	0.118421053	0.25	0.082191781	0.085714286	0.078947368	0.090909091	0.0625	0.169811321	0.061728395	0.181818182	0.075949367	0.222222222	0.08	0.127272727	0.066666667	0	0.111111111	0.097222222	0.08	0.152173913	0.111111111	0.088888889	0.08	0.084507042	0.2	0.184210526	0.074074074	0.050847458	0.078947368	0.075	0.061728395	0.095238095	0.083333333	0.1	0.147058824	0.128205128	0.108108108	0.203703704	0.083333333	0.098765432	0.093023256	0.170731707	0.095238095	0.08	0.061728395	0.260869565	0.08	0.061728395	0.090909091	0.08	0.068493151	0.019230769	0.111111111	0.230769231	0.230769231	0.096153846	0.078947368	0.14	0.089552239	0.418604651	0.078947368	0.088888889	0.076923077	0.137931034	0.061728395	0.116883117	0.25	0.181818182	0.162790698	0.082191781	0.074074074	0.363636364	0.042553191	0.102941176	0.088888889	0.095890411	0.159090909	0.08	0.115384615	0.185185185	0.185714286	0.115384615	0.08	0.128205128	0.147058824	0.071428571	0.125	0.164383562	0.181818182	0.138888889	0.12987013	0.093023256	0.101694915	0.095238095	0.157894737	0.1625	1	0.083333333	0.366666667	0.111111111	0	0.126984127	0.096153846	0.078947368	0.095238095	0.239130435	0.063291139	0.090909091	0.073170732	0.109589041	0.191489362	0.073170732	0.059701493	0.08	0.095238095	0.085106383	0.0625	0.113636364	0.148148148	0.082191781	0.114754098	0.181818182	0.108108108	0.121621622	0.12	0.093023256	0.15	0.074074074	0.513513514	0.051724138	0.075949367	0.063291139	0.285714286	0.112359551	0.08	0.078947368	0.230769231	0.01754386	0.08	0.086956522	0.081395349	0.06557377	0.039215686	0.086021505	0.115384615	0.105263158	0.116666667	0.082191781	0	0.06	0.095238095	0.071428571	0.107142857	0.093023256	0.392857143	0.068493151	0.063291139	0.243243243	0.09	0.294117647	0.084210526	0.063157895	0.090909091	0.093023256	0.095238095	0.061538462	0.152173913	0.084507042	0.093023256	0.074074074	0.159090909	0.084507042	0.260273973	0.093023256	0.117647059	0.113636364	0.1	0.20952381	0.085470085	0.093023256	0.0625	0.078431373	0.142857143	0.111111111	0.113636364	0.068181818	0.071428571	0.078947368	0.095238095	0.063291139	0.103448276	0.116666667	0.14084507	0.328125	0.2	0.363636364	0.169811321	0.191489362	0.084337349	0.113924051	0.12	0.095238095	0.098591549	0.039215686	0.075949367	0.239130435	0.111111111	0.1	0.163636364	0.078947368	0.119047619	0.074766355	0.088607595	0.093023256	0.146341463	0.072289157	0.095238095	0.1	0.116883117	0.098039216	0.179104478	0.094594595	0.111111111	0.08	0.452380952	0.309859155	0.081632653	0.147058824	0.054794521	0.076923077	0.117647059	0	0.08	0.146666667	0.101694915	0.091836735	0.022727273	0.06122449	0.121212121	0.097826087	0.26744186	0.18	0.105263158	0.234042553	0.096774194	0.08	0.093023256	0.093023256	0.097560976	0	0.125	0.083333333	0.083333333	0.152542373	0.081632653	0.072727273	0.074074074	0.25	0.074074074	0.074074074	0.074074074	0.035087719	0.095238095	0.074074074	0.082191781	0.074074074	0.08974359	0.107692308	0.166666667	0.066666667	0.08	0.186046512	0.136363636	0.068493151	0.086206897	0.038461538	0.08	0.132352941	0.078947368	0.085106383	0.078431373	0.2	0.103896104	0.197916667	0.08988764	0.219512195	0.078947368	0.092307692	0.072289157	0.061538462	0.091836735	0.092105263	0.287671233	0.104477612	0.108695652	0.1	0.083333333	0.16	0.117647059	0.130434783	0.086419753	0.183673469	0.078947368	0.095238095	0.084507042	0.103896104	0.153846154	0.119047619	0.086956522	0.078947368	0.070175439	0.152173913	0.031746032	0.081081081	0.085714286	0.247191011	0.127659574	0.095238095	0.107692308	0.201834862	0.122807018	0.074074074	0.118421053	0.068493151	0.064516129	0.101123596	0.083333333	0.090909091	0.08974359	0.078947368	0.181818182	0.091954023	0.078947368	0.1	0.115384615	0.095238095	0.08	0.291666667	0.074074074	0.093023256	0.183673469	0.162790698	0.090909091	0.066666667	0.066666667	0.069767442	0.076923077	0.230769231	0.15	0.095238095	0.120481928	0.08	0.070422535	0.125	0.074074074	0.12	0.12244898	0.08988764	0.081632653	0.128205128	0.082191781	0.116666667	0.183673469	0.069306931	0.074074074	0	0.095238095	0.05	0.082191781	0.121621622	0.109375	0.021276596	0.123287671	0.125	0.095238095	0.08	0.095238095	0.089552239	0.074074074	0.112903226	0.243243243	0.265060241	0.038461538	0.088607595	0.05	0.076190476	0.142857143	0.101449275	0.066666667	0.101694915	0.093023256	0.08988764	0.083333333
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1
O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)N1CCC[C@H]1C(=O)O)Cc1ccccc1)CCC[NH3+]	0.07	0.138461538	0.183333333	0.072164948	0.038961039	0.057142857	0.126582278	0.355932203	0.072164948	0.144927536	0.074468085	0.070707071	0.059701493	0.164556962	0.1875	0.144927536	0.171875	0.072164948	0.072164948	0.142857143	0.055555556	0.081967213	0.074468085	0.279411765	0.216216216	0.045454545	0.089552239	0.175925926	0.064935065	0.044117647	0.081081081	0.080645161	0.090909091	0.114754098	0.125	0.045454545	0.076923077	0.045454545	0.102941176	0.266666667	0.284482759	0.068181818	0.072164948	0.333333333	0.203539823	0.2	0.134615385	0.059701493	0.081081081	0.14893617	0.083333333	0.072916667	0.070707071	0.069306931	0.046875	0.042253521	0.134146341	0.183098592	0.070707071	0.075757576	0.036144578	0.125	0.046511628	0.117021277	0.081081081	0.0375	0.076923077	0.126315789	0.375	0.074468085	0.195121951	0.072164948	0.164835165	0.139240506	0.217391304	0.069306931	0.072463768	0.07	0.288288288	0.072916667	0.150684932	0.073684211	0	0.074626866	0.188235294	0.072916667	0.136363636	0.123287671	0.14516129	0.072916667	0.253164557	0.1875	0.098360656	0.038961039	0.076923077	0.072164948	0.048387097	0.069306931	0.046153846	0.0875	0.157894737	0.109090909	0.1	0.142857143	0.12987013	0.076923077	0.247191011	0.045454545	0.111111111	0.046153846	0.072916667	0.069306931	0.142857143	0.072916667	0.069306931	0.076923077	0.072916667	0.075268817	0.086956522	0.12195122	0.111111111	0.111111111	0.067567568	0.072164948	0.128571429	0.266666667	0.338709677	0.072164948	0.126984127	0.057471264	0.1	0.069306931	0.113402062	0.098360656	0.191780822	0.125	0.074468085	0.038961039	0.098360656	0.059701493	0.168674699	0.044117647	0.2	0.123076923	0.072916667	0.355932203	0.194444444	0.129032258	0.095890411	0.04109589	0.195652174	0.109090909	0.051282051	0.119565217	0.258823529	0.072463768	0.086206897	0.224719101	0.045454545	0.101265823	0.070588235	0.113924051	0.161616162	0.366666667	0.076923077	1	0.243243243	0	0.192307692	0.179104478	0.072164948	0.046153846	0.144927536	0.070707071	0.13253012	0.067961165	0.183908046	0.181818182	0.134020619	0.056818182	0.072916667	0.070588235	0.057971014	0.091836735	0.059701493	0.135135135	0.074468085	0.267605634	0.121212121	0.032786885	0.193181818	0.083333333	0.045454545	0.114754098	0.038961039	0.344827586	0.092105263	0.07	0.070707071	0.169230769	0.110091743	0.072916667	0.072164948	0.09375	0.052631579	0.072916667	0.125	0.105769231	0.035714286	0.102941176	0.069565217	0.081081081	0.164835165	0.141025641	0.074468085	0	0.056338028	0.070588235	0.182926829	0.135135135	0.045454545	0.492537313	0.086956522	0.070707071	0.096774194	0.212962963	0.257142857	0.077586207	0.060344828	0.253333333	0.045454545	0.070588235	0.070588235	0.056338028	0.076086957	0.045454545	0.038961039	0.089552239	0.076086957	0.407407407	0.045454545	0.082191781	0.059701493	0.1	0.295652174	0.15503876	0.045454545	0.097560976	0.069444444	0.129032258	0.090909091	0.059701493	0.16	0.046875	0.072164948	0.046153846	0.070707071	0.216494845	0.155844156	0.131868132	0.407894737	0.134328358	0.098360656	0.333333333	0.31372549	0.087378641	0.195652174	0.098591549	0.070588235	0.176470588	0.056338028	0.07	0.196969697	0.161904762	0.064516129	0.264705882	0.072164948	0.247311828	0.087301587	0.090909091	0.045454545	0.095238095	0.088235294	0.070588235	0.132352941	0.113402062	0.147058824	0.21686747	0.170454545	0.098039216	0.072916667	0.257575758	0.263736264	0.086956522	0.109090909	0.064516129	0.04	0.128571429	0	0.226190476	0.186813187	0.101265823	0.216981132	0.098360656	0.057142857	0.129411765	0.118181818	0.284313725	0.208955224	0.075949367	0.142857143	0.097560976	0.072916667	0.045454545	0.045454545	0.098360656	0	0.08974359	0.076923077	0.076923077	0.267605634	0.066666667	0.08	0.038961039	0.098360656	0.038961039	0.038961039	0.111111111	0.051948052	0.152542373	0.038961039	0.074468085	0.111111111	0.114583333	0.146341463	0.098591549	0.073684211	0.072916667	0.123076923	0.090909091	0.075268817	0.08974359	0.04109589	0.072916667	0.1	0.072164948	0.042857143	0.054794521	0.113924051	0.091836735	0.356435644	0.081818182	0.125	0.072164948	0.148148148	0.088235294	0.151898734	0.14159292	0.082474227	0.487179487	0.078651685	0.196721311	0.087912088	0.076923077	0.15942029	0.112676056	0.25	0.25	0.212121212	0.072164948	0.070588235	0.076086957	0.175824176	0.098360656	0.148514851	0.079646018	0.11827957	0.106666667	0.119402985	0.0875	0.073684211	0.166666667	0.254716981	0.153846154	0.046153846	0.175	0.307692308	0.178082192	0.038961039	0.229885057	0.075268817	0.189189189	0.111111111	0.076923077	0.092783505	0.07	0.072164948	0.089285714	0.103773585	0.072164948	0.151162791	0.081081081	0.046153846	0.072916667	0.277777778	0.038961039	0.045454545	0.194029851	0.125	0.068181818	0.029411765	0.120879121	0.065420561	0.114285714	0.111111111	0.212765957	0.046153846	0.223404255	0.072916667	0.113636364	0.080645161	0.038961039	0.083333333	0.132352941	0.081818182	0.136363636	0.081967213	0.074468085	0.1125	0.081081081	0.06557377	0.095890411	0	0.046153846	0.103896104	0.074468085	0.129032258	0.120481928	0.044776119	0.106382979	0.245901639	0.046153846	0.084210526	0.070588235	0.172839506	0.038961039	0.1375	0.096774194	0.295918367	0.055555556	0.090909091	0.08974359	0.062992126	0.129032258	0.225	0.102564103	0.101265823	0.045454545	0.081818182	0.076923077
O=C(N[C@H](C(=O)O)CC1=NC=NC1)CC[C@H](C(=O)O)[NH3+]	0.079545455	0.127272727	0.156862745	0.082352941	0.046153846	0.107142857	0.262295082	0.333333333	0.082352941	0.098360656	0.085365854	0.093023256	0.072727273	0.095890411	0.120879121	0.175438596	0.235294118	0.082352941	0.082352941	0.224489796	0.084745763	0.102040816	0.072289157	0.25	0.238095238	0.055555556	0.109090909	0.197916667	0.076923077	0.072727273	0.096774194	0.12244898	0.103448276	0.244444444	0.098591549	0.055555556	0.096153846	0.055555556	0.086206897	0.257575758	0.181034483	0.078947368	0.082352941	0.333333333	0.203883495	0.278688525	0.358974359	0.072727273	0.096774194	0.078651685	0.095238095	0.083333333	0.093023256	0.090909091	0.037735849	0.068965517	0.125	0.107692308	0.093023256	0.072727273	0.042253521	0.14953271	0.054054054	0.207792208	0.096774194	0.044117647	0.096153846	0.202531646	0.188118812	0.072289157	0.228571429	0.082352941	0.189873418	0.098591549	0.161290323	0.090909091	0.087719298	0.091954023	0.297029703	0.083333333	0.125	0.071428571	0	0.034482759	0.289855072	0.083333333	0.211538462	0.186440678	0.134615385	0.083333333	0.225352113	0.185185185	0.145833333	0.046153846	0.090909091	0.082352941	0.039215686	0.090909091	0.056603774	0.071428571	0.125	0.139534884	0.125	0.12195122	0.136363636	0.096153846	0.2375	0.055555556	0.094339623	0.056603774	0.083333333	0.090909091	0.236363636	0.083333333	0.090909091	0.054545455	0.083333333	0.1	0.06779661	0.176470588	0.183673469	0.183673469	0.063492063	0.082352941	0.264150943	0.23880597	0.092307692	0.057471264	0.134615385	0.066666667	0.101449275	0.090909091	0.2	0.145833333	0.136363636	0.333333333	0.072289157	0.046153846	0.145833333	0.053571429	0.231884058	0.053571429	0.323529412	0.173076923	0.083333333	0.333333333	0.121212121	0.148148148	0.133333333	0.049180328	0.126436782	0.139534884	0.060606061	0.197368421	0.25	0.087719298	0.133333333	0.127906977	0.055555556	0.086956522	0.082191781	0.169230769	0.430555556	0.111111111	0.096153846	0.243243243	1	0	0.125	0.196428571	0.082352941	0.056603774	0.155172414	0.093023256	0.138888889	0.065217391	0.197368421	0.178571429	0.101123596	0.065789474	0.083333333	0.082191781	0.051724138	0.104651163	0.072727273	0.220338983	0.072289157	0.2	0.107142857	0.040816327	0.207792208	0.1	0.055555556	0.244444444	0.046153846	0.118644068	0.109375	0.091954023	0.093023256	0.103448276	0.112244898	0.083333333	0.082352941	0.137254902	0.0625	0.083333333	0.111111111	0.084210526	0.041666667	0.06779661	0.077669903	0.096774194	0.236842105	0.132352941	0.072289157	0	0.05	0.082191781	0.164383562	0.107692308	0.055555556	0.222222222	0.073170732	0.093023256	0.142857143	0.226804124	0.070422535	0.097087379	0.057142857	0.223880597	0.055555556	0.082191781	0.112676056	0.06779661	0.0875	0.055555556	0.046153846	0.089285714	0.0875	0.172413793	0.055555556	0.046875	0.072727273	0.117647059	0.170940171	0.141666667	0.055555556	0.083333333	0.048387097	0.348837209	0.276595745	0.072727273	0.223529412	0.037735849	0.082352941	0.056603774	0.093023256	0.177777778	0.149253731	0.096385542	0.217948718	0.20754717	0.145833333	0.309090909	0.184466019	0.098901099	0.209876543	0.081967213	0.082191781	0.23943662	0.06779661	0.091954023	0.34	0.170212766	0.038461538	0.298245614	0.082352941	0.386666667	0.077586207	0.090909091	0.055555556	0.14	0.1	0.082191781	0.120689655	0.156626506	0.157894737	0.155844156	0.263888889	0.098901099	0.083333333	0.109375	0.211764706	0.125	0.139534884	0.074074074	0.047619048	0.196428571	0	0.151898734	0.2	0.086956522	0.231578947	0.057692308	0.050847458	0.150684932	0.180851064	0.133333333	0.189655172	0.089552239	0.096774194	0.114285714	0.083333333	0.055555556	0.055555556	0.078431373	0	0.106060606	0.096153846	0.096153846	0.278688525	0.074074074	0.061538462	0.046153846	0.145833333	0.046153846	0.046153846	0.079365079	0.061538462	0.142857143	0.046153846	0.072289157	0.114754098	0.158536585	0.078947368	0.081967213	0.097560976	0.083333333	0.089285714	0.111111111	0.1	0.057971014	0.049180328	0.083333333	0.12987013	0.082352941	0.051724138	0.06557377	0.151515152	0.079545455	0.168224299	0.103092784	0.176470588	0.082352941	0.157142857	0.1	0.112676056	0.21875	0.081395349	0.209302326	0.105263158	0.150943396	0.06097561	0.096153846	0.114754098	0.098360656	0.222222222	0.256410256	0.192982456	0.082352941	0.082191781	0.0875	0.266666667	0.145833333	0.168539326	0.1	0.12195122	0.126984127	0.125	0.102941176	0.058823529	0.146666667	0.198019802	0.26	0.056603774	0.261538462	0.165289256	0.174603175	0.046153846	0.158536585	0.1	0.117647059	0.173913043	0.096153846	0.093023256	0.079545455	0.082352941	0.113636364	0.09375	0.082352941	0.279411765	0.096774194	0.056603774	0.083333333	0.183908046	0.046153846	0.055555556	0.333333333	0.333333333	0.078947368	0.054545455	0.125	0.073684211	0.137931034	0.183673469	0.159090909	0.056603774	0.410958904	0.083333333	0.088607595	0.1	0.046153846	0.081967213	0.101694915	0.103092784	0.125	0.125	0.072289157	0.084507042	0.133333333	0.072727273	0.096774194	0	0.056603774	0.106060606	0.072289157	0.17721519	0.125	0.094339623	0.108433735	0.185185185	0.056603774	0.070588235	0.082191781	0.092105263	0.046153846	0.253968254	0.142857143	0.161616162	0.103448276	0.090909091	0.106060606	0.088495575	0.348837209	0.211267606	0.072463768	0.086956522	0.055555556	0.103092784	0.096153846
O=C(N1CCC[C@H]1C(=O)O)CSc1nnc2c(n1)[nH]c(cn2)C(=O)O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
C1[C@@H]([C@@H](N(C(=O)NC1=O)Cc2cccc(c2)C(=O)O)O)O	0.11627907	0.145454545	0.153846154	0.094117647	0.061538462	0.05	0.130434783	0.210526316	0.094117647	0.192982456	0.097560976	0.117647059	0.111111111	0.173913043	0.157303371	0.133333333	0.084745763	0.094117647	0.094117647	0.089285714	0.120689655	0.1	0.097560976	0.1875	0.128571429	0.074074074	0.068965517	0.08411215	0.203389831	0.090909091	0.095238095	0.076923077	0.114942529	0.096153846	0.179104478	0.074074074	0.105769231	0.074074074	0.185185185	0.183098592	0.112903226	0.077922078	0.094117647	0.095238095	0.10619469	0.161764706	0.080808081	0.111111111	0.095238095	0.168674699	0.148148148	0.095238095	0.117647059	0.114942529	0.098039216	0.05	0.138888889	0.237288136	0.117647059	0.153846154	0.056338028	0.087719298	0.144927536	0.13253012	0.095238095	0.058823529	0.095238095	0.054945055	0.110091743	0.097560976	0.144736842	0.094117647	0.158536585	0.179104478	0.177419355	0.114942529	0.06779661	0.11627907	0.081967213	0.095238095	0.158730159	0.12345679	0	0.12962963	0.153846154	0.095238095	0.084745763	0.075757576	0.176470588	0.095238095	0.142857143	0.160714286	0.098039216	0.061538462	0.073529412	0.094117647	0.125	0.114942529	0.075471698	0.169230769	0.279069767	0.111111111	0.1	0.17721519	0.134328358	0.105769231	0.162790698	0.074074074	0.18	0.075471698	0.095238095	0.114942529	0.078125	0.095238095	0.114942529	0.113207547	0.095238095	0.126582278	0.122807018	0.065789474	0.092592593	0.092592593	0.114754098	0.094117647	0.079365079	0.150684932	0.107692308	0.120481928	0.25	0.065789474	0.069444444	0.114942529	0.127906977	0.12	0.169230769	0.089285714	0.097560976	0.061538462	0.098039216	0.111111111	0.116883117	0.071428571	0.109756098	0.087719298	0.095238095	0.210526316	0.171875	0.119047619	0.15	0.06557377	0.192771084	0.111111111	0.075757576	0.057471264	0.170731707	0.06779661	0.083333333	0.180722892	0.074074074	0.169230769	0.095890411	0.115942029	0.11827957	0.126984127	0.105769231	0.192307692	0.125	0	1	0.133333333	0.094117647	0.075471698	0.259259259	0.117647059	0.220588235	0.112359551	0.15	0.155172414	0.178571429	0.108108108	0.095238095	0.095890411	0.107142857	0.129411765	0.111111111	0.073529412	0.097560976	0.161764706	0.125	0.04	0.119047619	0.098360656	0.074074074	0.096153846	0.061538462	0.155172414	0.107692308	0.11627907	0.117647059	0.181818182	0.1	0.095238095	0.094117647	0.092592593	0.095238095	0.095238095	0.196078431	0.11827957	0.055555556	0.122807018	0.108910891	0.095238095	0.091954023	0.164179104	0.097560976	0	0.103448276	0.095890411	0.146666667	0.216666667	0.074074074	0.171052632	0.141025641	0.117647059	0.096153846	0.132075472	0.115942029	0.106796117	0.098039216	0.152777778	0.074074074	0.081081081	0.176470588	0.049180328	0.1	0.074074074	0.061538462	0.087719298	0.1	0.157303371	0.074074074	0.114754098	0.111111111	0.132352941	0.112903226	0.086614173	0.074074074	0.112676056	0.118644068	0.092592593	0.109090909	0.111111111	0.09375	0.098039216	0.094117647	0.075471698	0.117647059	0.114583333	0.098591549	0.135802469	0.156626506	0.083333333	0.098039216	0.196721311	0.138888889	0.10989011	0.1	0.155172414	0.095890411	0.1125	0.084745763	0.11627907	0.096774194	0.099009901	0.1	0.153846154	0.094117647	0.153846154	0.115044248	0.08988764	0.074074074	0.094339623	0.111111111	0.095890411	0.178571429	0.054347826	0.116666667	0.2	0.108433735	0.097826087	0.095238095	0.090909091	0.083333333	0.163636364	0.111111111	0.113924051	0.063492063	0.079365079	0	0.135802469	0.102272727	0.169230769	0.134615385	0.166666667	0.086206897	0.133333333	0.098039216	0.071428571	0.228070175	0.088235294	0.112903226	0.112676056	0.095238095	0.074074074	0.074074074	0.098039216	0	0.104477612	0.105769231	0.105769231	0.196969697	0.103773585	0.09375	0.061538462	0.12	0.061538462	0.061538462	0.169491525	0.076923077	0.357142857	0.061538462	0.097560976	0.254545455	0.090909091	0.169014085	0.116666667	0.12345679	0.095238095	0.169811321	0.089285714	0.126582278	0.072463768	0.083333333	0.12195122	0.060240964	0.094117647	0.068965517	0.081967213	0.149253731	0.11627907	0.105263158	0.113402062	0.089285714	0.094117647	0.123287671	0.111111111	0.194029851	0.063063063	0.119047619	0.153846154	0.133333333	0.215686275	0.086419753	0.105769231	0.169491525	0.172413793	0.141025641	0.164705882	0.232142857	0.120481928	0.095890411	0.1	0.142857143	0.098039216	0.129032258	0.099009901	0.1625	0.142857143	0.142857143	0.134328358	0.109756098	0.380952381	0.089285714	0.084745763	0.075471698	0.106666667	0.126984127	0.171875	0.061538462	0.129411765	0.126582278	0.132352941	0.048076923	0.105769231	0.104651163	0.090909091	0.094117647	0.162790698	0.152173913	0.094117647	0.1	0.095238095	0.075471698	0.095238095	0.083333333	0.061538462	0.074074074	0.095238095	0.089285714	0.077922078	0.035087719	0.151898734	0.107526882	0.175438596	0.092592593	0.119565217	0.075471698	0.130434783	0.095238095	0.16	0.12	0.061538462	0.098360656	0.157894737	0.113402062	0.20754717	0.078431373	0.097560976	0.2	0.078125	0.091743119	0.189655172	0	0.075471698	0.121212121	0.097560976	0.119047619	0.093333333	0.053571429	0.120481928	0.203703704	0.075471698	0.15	0.095890411	0.166666667	0.061538462	0.066666667	0.096153846	0.074074074	0.048387097	0.08988764	0.121212121	0.127272727	0.092592593	0.16	0.171875	0.169230769	0.074074074	0.113402062	0.105769231
O=C(Nc1ccccc1)N[C@@H](c1ccccc1)C(=O)O	0.064935065	0.113636364	0.393939394	0.067567568	0.057692308	0.088888889	0.122807018	0.30952381	0.067567568	0.125	0.070422535	0.065789474	0.045454545	0.116666667	0.141025641	0.2	0.162790698	0.067567568	0.067567568	0.205128205	0.0625	0.108108108	0.055555556	0.291666667	0.203703704	0.047619048	0.142857143	0.120879121	0.055555556	0.069767442	0.1	0.166666667	0.064102564	0.162162162	0.101694915	0.047619048	0.063157895	0.047619048	0.111111111	0.206896552	0.097345133	0.112903226	0.067567568	0.170212766	0.132653061	0.203703704	0.134146341	0.045454545	0.1	0.121621622	0.067567568	0.068493151	0.065789474	0.064102564	0.024390244	0.065217391	0.192982456	0.18	0.065789474	0.095238095	0.051724138	0.1	0.031746032	0.111111111	0.1	0.054545455	0.063157895	0.108108108	0.091836735	0.055555556	0.216666667	0.067567568	0.173913043	0.160714286	0.156862745	0.064102564	0.088888889	0.064935065	0.102803738	0.068493151	0.156862745	0.069444444	0	0.02173913	0.151515152	0.068493151	0.19047619	0.163265306	0.210526316	0.068493151	0.233333333	0.214285714	0.166666667	0.057692308	0.113207547	0.067567568	0.025641026	0.064102564	0.048780488	0.068965517	0.28125	0.125	0.108108108	0.161764706	0.087719298	0.063157895	0.178082192	0.047619048	0.097560976	0.048780488	0.068493151	0.064102564	0.170212766	0.068493151	0.064102564	0.071428571	0.068493151	0.071428571	0.136363636	0.13559322	0.153846154	0.153846154	0.038461538	0.067567568	0.14893617	0.228070175	0.074074074	0.053333333	0.179487179	0.046875	0.105263158	0.064102564	0.106666667	0.166666667	0.169811321	0.146341463	0.055555556	0.057692308	0.166666667	0.069767442	0.24137931	0.045454545	0.149253731	0.142857143	0.068493151	0.30952381	0.12962963	0.126760563	0.12244898	0.085106383	0.103896104	0.125	0.055555556	0.114285714	0.188405797	0.088888889	0.1875	0.166666667	0.047619048	0.107142857	0.064516129	0.105263158	0.139240506	0.096153846	0.063157895	0.179104478	0.196428571	0	0.133333333	1	0.067567568	0.048780488	0.173913043	0.065789474	0.131147541	0.049382716	0.278688525	0.261904762	0.118421053	0.046153846	0.068493151	0.064516129	0.043478261	0.093333333	0.045454545	0.156862745	0.055555556	0.25	0.088888889	0.027027027	0.15942029	0.104166667	0.047619048	0.162162162	0.057692308	0.104166667	0.074074074	0.064935065	0.065789474	0.085106383	0.078651685	0.068493151	0.067567568	0.153846154	0.078431373	0.068493151	0.205128205	0.084337349	0.050847458	0.162790698	0.042553191	0.1	0.14084507	0.122807018	0.055555556	0	0.063829787	0.064516129	0.161290323	0.134615385	0.047619048	0.153846154	0.086956522	0.065789474	0.162162162	0.152173913	0.05	0.063829787	0.042553191	0.232142857	0.047619048	0.118644068	0.064516129	0.063829787	0.072463768	0.047619048	0.057692308	0.066666667	0.072463768	0.171052632	0.047619048	0.058823529	0.045454545	0.105263158	0.117117117	0.087719298	0.047619048	0.101694915	0.04	0.153846154	0.146341463	0.045454545	0.12345679	0.024390244	0.067567568	0.048780488	0.065789474	0.1625	0.142857143	0.083333333	0.154929577	0.186046512	0.166666667	0.282608696	0.135416667	0.074074074	0.148648649	0.104166667	0.064516129	0.153846154	0.063829787	0.064935065	0.173913043	0.114942529	0.025	0.22	0.067567568	0.181818182	0.046728972	0.077922078	0.047619048	0.157894737	0.075	0.064516129	0.181818182	0.106666667	0.23255814	0.1875	0.147058824	0.0875	0.068493151	0.074074074	0.097560976	0.111111111	0.125	0.072463768	0.06	0.173913043	0	0.2	0.152777778	0.107142857	0.142857143	0.166666667	0.042553191	0.126984127	0.088888889	0.081632653	0.244444444	0.090909091	0.078431373	0.083333333	0.068493151	0.047619048	0.047619048	0.05	0	0.111111111	0.063157895	0.063157895	0.25	0.04040404	0.056603774	0.057692308	0.166666667	0.057692308	0.057692308	0.145833333	0.076923077	0.228571429	0.057692308	0.055555556	0.145833333	0.108108108	0.095238095	0.081632653	0.069444444	0.068493151	0.090909091	0.093023256	0.071428571	0.034482759	0.0625	0.068493151	0.121212121	0.067567568	0.043478261	0.06122449	0.125	0.064935065	0.108910891	0.068181818	0.146341463	0.067567568	0.192982456	0.075	0.157894737	0.106382979	0.066666667	0.166666667	0.075757576	0.230769231	0.027777778	0.063157895	0.078431373	0.102040816	0.209677419	0.180555556	0.25	0.053333333	0.064516129	0.072463768	0.138888889	0.166666667	0.1375	0.065934066	0.128571429	0.183673469	0.111111111	0.107142857	0.054794521	0.140625	0.102040816	0.19047619	0.048780488	0.169491525	0.113043478	0.196078431	0.057692308	0.123287671	0.071428571	0.145454545	0.091954023	0.063157895	0.08	0.064935065	0.067567568	0.125	0.108433735	0.067567568	0.121212121	0.1	0.048780488	0.068493151	0.097560976	0.057692308	0.047619048	0.170212766	0.146341463	0.095238095	0.022727273	0.132352941	0.047058824	0.152173913	0.153846154	0.155844156	0.048780488	0.184210526	0.068493151	0.106060606	0.105263158	0.057692308	0.081632653	0.155555556	0.068181818	0.219512195	0.171428571	0.055555556	0.084745763	0.12244898	0.060606061	0.078431373	0	0.048780488	0.25	0.055555556	0.111111111	0.114754098	0.046511628	0.082191781	0.275	0.048780488	0.068493151	0.064516129	0.09375	0.057692308	0.137931034	0.162162162	0.085106383	0.085106383	0.077922078	0.2	0.067961165	0.153846154	0.280701754	0.089285714	0.107142857	0.047619048	0.068181818	0.063157895
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
C([C@@H]1[C@H]([C@@H]([C@@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
O=C1C[C@@H](CC(=O)N1)C[C@@H](C(=O)O)N	0.123287671	0.139534884	0.243243243	0.097222222	0.078431373	0.065217391	0.122807018	0.170212766	0.097222222	0.255813953	0.101449275	0.109589041	0.12195122	0.080645161	0.126582278	0.285714286	0.162790698	0.097222222	0.097222222	0.175	0.133333333	0.138888889	0.085714286	0.169811321	0.140350877	0.1	0.142857143	0.096774194	0.1875	0.12195122	0.12244898	0.166666667	0.106666667	0.194444444	0.140350877	0.1	0.097826087	0.1	0.219512195	0.129032258	0.097345133	0.095238095	0.097222222	0.170212766	0.099009901	0.160714286	0.148148148	0.12195122	0.12244898	0.106666667	0.128571429	0.098591549	0.109589041	0.106666667	0.076923077	0.065217391	0.096774194	0.18	0.109589041	0.15	0.070175439	0.12244898	0.203703704	0.142857143	0.12244898	0.074074074	0.097826087	0.108108108	0.103092784	0.085714286	0.140625	0.097222222	0.157142857	0.083333333	0.156862745	0.106666667	0.195121951	0.123287671	0.102803738	0.098591549	0.134615385	0.115942029	0	0.068181818	0.169230769	0.098591549	0.19047619	0.14	0.12195122	0.098591549	0.121212121	0.307692308	0.235294118	0.078431373	0.092592593	0.097222222	0.111111111	0.106666667	0.102564103	0.127272727	0.138888889	0.161290323	0.138888889	0.128571429	0.169811321	0.097826087	0.116883117	0.1	0.184210526	0.102564103	0.098591549	0.106666667	0.222222222	0.098591549	0.106666667	0.125	0.098591549	0.119402985	0.086956522	0.13559322	0.323529412	0.323529412	0.102040816	0.097222222	0.173913043	0.129032258	0.115384615	0.128571429	0.12195122	0.098360656	0.125	0.106666667	0.136986301	0.35483871	0.148148148	0.205128205	0.085714286	0.078431373	0.35483871	0.095238095	0.125	0.095238095	0.132352941	0.2	0.098591549	0.170212766	0.12962963	0.176470588	0.170212766	0.085106383	0.103896104	0.161290323	0.096153846	0.114285714	0.171428571	0.195121951	0.1875	0.135135135	0.1	0.148148148	0.1	0.188679245	0.168831169	0.239130435	0.097826087	0.144927536	0.155172414	0	0.259259259	0.173913043	0.097222222	0.102564103	1	0.109589041	0.15	0.103896104	0.147058824	0.292682927	0.075949367	0.114754098	0.098591549	0.1	0.090909091	0.123287671	0.12195122	0.18	0.085714286	0.160714286	0.195121951	0.085714286	0.15942029	0.127659574	0.1	0.194444444	0.078431373	0.177777778	0.137254902	0.123287671	0.109589041	0.159090909	0.103448276	0.098591549	0.097222222	0.323529412	0.078431373	0.098591549	0.119047619	0.084337349	0.068965517	0.111111111	0.101123596	0.12244898	0.14084507	0.142857143	0.085714286	0	0.111111111	0.1	0.125	0.113207547	0.1	0.136363636	0.119402985	0.109589041	0.34375	0.092783505	0.105263158	0.098901099	0.088888889	0.131147541	0.1	0.1	0.2	0.086956522	0.104477612	0.1	0.078431373	0.142857143	0.104477612	0.126582278	0.1	0.08	0.12195122	0.125	0.097345133	0.07826087	0.1	0.06557377	0.155555556	0.184210526	0.146341463	0.12195122	0.109756098	0.076923077	0.097222222	0.102564103	0.109589041	0.107142857	0.103448276	0.164179104	0.138888889	0.243902439	0.35483871	0.255319149	0.12371134	0.115384615	0.118421053	0.177777778	0.1	0.153846154	0.086956522	0.123287671	0.255813953	0.127906977	0.078947368	0.244897959	0.097222222	0.12345679	0.098039216	0.092105263	0.1	0.189189189	0.102564103	0.1	0.130434783	0.136986301	0.127659574	0.225806452	0.130434783	0.12987013	0.098591549	0.16	0.125	0.162790698	0.161290323	0.104477612	0.081632653	0.14893617	0	0.098591549	0.152777778	0.148148148	0.106382979	0.105263158	0.113636364	0.126984127	0.113636364	0.115789474	0.272727273	0.111111111	0.170212766	0.120689655	0.098591549	0.1	0.1	0.135135135	0	0.132075472	0.097826087	0.097826087	0.226415094	0.095744681	0.098039216	0.078431373	0.35483871	0.078431373	0.078431373	0.170212766	0.076923077	0.131578947	0.078431373	0.085714286	0.145833333	0.108108108	0.112903226	0.152173913	0.115942029	0.098591549	0.170731707	0.146341463	0.119402985	0.071428571	0.108695652	0.130434783	0.104477612	0.097222222	0.090909091	0.106382979	0.340425532	0.123287671	0.098039216	0.105882353	0.305555556	0.097222222	0.114754098	0.102564103	0.1	0.11827957	0.095890411	0.12345679	0.14516129	0.142857143	0.104477612	0.097826087	0.25	0.227272727	0.171875	0.118421053	0.279069767	0.112676056	0.1	0.104477612	0.154929577	0.2	0.151898734	0.102272727	0.128571429	0.094339623	0.162790698	0.107142857	0.1	0.177419355	0.113402062	0.162790698	0.102564103	0.15	0.103448276	0.150943396	0.078431373	0.108108108	0.119402985	0.086206897	0.091954023	0.097826087	0.094594595	0.093333333	0.097222222	0.161290323	0.12195122	0.097222222	0.138461538	0.12244898	0.102564103	0.098591549	0.111111111	0.078431373	0.1	0.25	0.205128205	0.095238095	0.046511628	0.1	0.098765432	0.127659574	0.323529412	0.126582278	0.102564103	0.125	0.098591549	0.106060606	0.135135135	0.078431373	0.104166667	0.130434783	0.105882353	0.136363636	0.205882353	0.085714286	0.142857143	0.25	0.105263158	0.195652174	0	0.102564103	0.090909091	0.085714286	0.15942029	0.096774194	0.046511628	0.112676056	0.186046512	0.102564103	0.114285714	0.1	0.076923077	0.078431373	0.137931034	0.34375	0.108695652	0.0625	0.092105263	0.071428571	0.12244898	0.184210526	0.123076923	0.150943396	0.148148148	0.1	0.105882353	0.097826087
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.676923077	0.070422535	0.073529412	0.582089552	0.138888889	0.055555556	0.1375	0.078947368	0.582089552	0.125	0.537313433	1	0.123076923	0.056179775	0.260869565	0.08	0.054794521	0.582089552	0.582089552	0.057142857	0.083333333	0.0625	0.240963855	0.072289157	0.069767442	0.14516129	0.041666667	0.102564103	0.12	0.106060606	0.138888889	0.045454545	0.182795699	0.060606061	0.108433735	0.14516129	0.391304348	0.14516129	0.115942029	0.065934066	0.063380282	0.129411765	0.582089552	0.051282051	0.086614173	0.082352941	0.081081081	0.123076923	0.138888889	0.157894737	0.413333333	0.590909091	1	0.964285714	0.078125	0.101449275	0.079545455	0.116883117	1	0.106060606	0.128205128	0.37	0.095238095	0.289156627	0.138888889	0.133333333	0.391304348	0.058252427	0.089430894	0.240963855	0.098901099	0.582089552	0.125	0.082352941	0.075	0.964285714	0.04109589	0.703125	0.082089552	0.590909091	0.075	0.575757576	0	0.072463768	0.144444444	0.590909091	0.054794521	0.05	0.057971014	0.590909091	0.074468085	0.083333333	0.061538462	0.138888889	0.088607595	0.582089552	0.080645161	0.964285714	0.147540984	0.219178082	0.0625	0.05	0.046153846	0.308641975	0.072289157	0.391304348	0.066037736	0.14516129	0.074626866	0.147540984	0.590909091	0.964285714	0.051282051	0.590909091	0.964285714	0.074626866	0.590909091	0.569230769	0.115942029	0.056179775	0.058823529	0.058823529	0.246153846	0.582089552	0.065789474	0.065934066	0.0625	0.177777778	0.057971014	0.119047619	0.184210526	0.964285714	0.279069767	0.061538462	0.171052632	0.057142857	0.240963855	0.138888889	0.061538462	0.089552239	0.064516129	0.140625	0.094736842	0.056338028	0.590909091	0.078947368	0.1	0.126315789	0.108108108	0.147058824	0.076923077	0.05	0.423728814	0.060606061	0.058252427	0.134328358	0.048387097	0.180851064	0.14516129	0.308823529	0.328571429	0.071428571	0.073394495	0.063291139	0.391304348	0.070707071	0.093023256	0	0.117647059	0.065789474	0.582089552	0.147540984	0.109589041	1	0.11627907	0.258426966	0.060606061	0.081081081	0.108910891	0.144578313	0.590909091	0.328571429	0.102941176	0.415584416	0.123076923	0.048780488	0.240963855	0.082352941	0.055555556	0.031746032	0.059405941	0.142857143	0.14516129	0.076923077	0.138888889	0.066666667	0.0625	0.703125	1	0.098591549	0.413793103	0.590909091	0.582089552	0.058823529	0.093333333	0.590909091	0.072463768	0.344827586	0.155844156	0.084507042	0.315789474	0.138888889	0.102040816	0.070588235	0.240963855	0	0.132352941	0.328571429	0.112359551	0.088607595	0.14516129	0.073684211	0.545454545	1	0.060606061	0.064	0.071428571	0.395604396	0.25	0.066666667	0.14516129	0.134146341	0.107142857	0.132352941	0.485294118	0.14516129	0.138888889	0.041666667	0.485294118	0.074074074	0.14516129	0.065789474	0.123076923	0.097560976	0.070921986	0.04137931	0.14516129	0.057471264	0.067567568	0.058823529	0.104477612	0.123076923	0.072727273	0.078125	0.582089552	0.147540984	1	0.061946903	0.070588235	0.082474227	0.079207921	0.054054054	0.061538462	0.075	0.070866142	0.583333333	0.066666667	0.081081081	0.328571429	0.085106383	0.1	0.703125	0.051948052	0.07826087	0.0625	0.073170732	0.582089552	0.092592593	0.376237624	0.486486486	0.14516129	0.059701493	0.822580645	0.328571429	0.067567568	0.047619048	0.066666667	0.084210526	0.09375	0.14	0.590909091	0.0625	0.063636364	0.1	0.05	0.097826087	0.142857143	0.14084507	0	0.05	0.067961165	0.308823529	0.06504065	0.095238095	0.04109589	0.088888889	0.420454545	0.055555556	0.092105263	0.144736842	0.051282051	0.069767442	0.590909091	0.14516129	0.14516129	0.078125	0	0.144736842	0.391304348	0.391304348	0.082352941	0.397849462	0.092105263	0.138888889	0.061538462	0.138888889	0.138888889	0.093333333	0.077922078	0.060606061	0.138888889	0.240963855	0.108108108	0.079207921	0.11627907	0.111111111	0.857142857	0.590909091	0.071428571	0.042253521	0.7	0.0875	0.114285714	0.567164179	0.052083333	0.582089552	0.136363636	0.316666667	0.168831169	0.058252427	0.069230769	0.423529412	0.057142857	0.582089552	0.091954023	0.822580645	0.107142857	0.048	0.426666667	0.072727273	0.441176471	0.071428571	0.097826087	0.391304348	0.108108108	0.08	0.0625	0.066666667	0.078947368	0.325	0.328571429	0.485294118	0.112244898	0.061538462	0.102803738	0.409090909	0.081632653	0.075949367	0.069444444	0.072289157	0.268292683	0.098901099	0.08	0.054794521	0.147540984	0.103448276	0.054421769	0.1	0.138888889	0.079207921	0.569230769	0.084337349	0.051724138	0.391304348	0.24137931	0.453333333	0.582089552	0.05	0.239583333	0.582089552	0.052083333	0.138888889	0.147540984	0.590909091	0.054054054	0.138888889	0.14516129	0.051282051	0.057142857	0.129411765	0.028571429	0.083333333	0.288888889	0.066666667	0.058823529	0.054545455	0.147540984	0.073394495	0.590909091	0.111111111	0.045454545	0.138888889	0.126760563	0.097222222	0.423529412	0.069444444	0.046153846	0.240963855	0.213333333	0.051282051	0.434782609	0.108108108	0	0.147540984	0.048192771	0.240963855	0.289156627	0.104651163	0.043478261	0.204545455	0.083333333	0.147540984	0.418918919	0.328571429	0.043010753	0.138888889	0.04494382	0.060606061	0.066115702	0.054054054	0.486486486	0.06097561	0.113821138	0.058823529	0.063829787	0.173333333	0.308823529	0.14516129	0.423529412	0.391304348
O=C(c1ccc2c(c1)OCO2)N[C@@H]1C=C(C(=O)N1)C(=O)O	0.114942529	0.084745763	0.12962963	0.093023256	0.060606061	0.084745763	0.161764706	0.147540984	0.093023256	0.210526316	0.096385542	0.11627907	0.070175439	0.078947368	0.106382979	0.131147541	0.083333333	0.093023256	0.093023256	0.087719298	0.118644068	0.076923077	0.096385542	0.115942029	0.111111111	0.072727273	0.06779661	0.093457944	0.125	0.089285714	0.129032258	0.075471698	0.101123596	0.074074074	0.126760563	0.072727273	0.104761905	0.072727273	0.160714286	0.118421053	0.0859375	0.105263158	0.093023256	0.09375	0.095652174	0.176470588	0.090909091	0.070175439	0.129032258	0.113636364	0.13253012	0.094117647	0.11627907	0.113636364	0.075471698	0.066666667	0.169014085	0.174603175	0.11627907	0.109090909	0.055555556	0.096491228	0.081081081	0.104651163	0.129032258	0.057971014	0.104761905	0.065934066	0.109090909	0.096385542	0.128205128	0.093023256	0.170731707	0.126760563	0.174603175	0.113636364	0.066666667	0.114942529	0.081300813	0.094117647	0.138461538	0.12195122	0	0.068965517	0.1375	0.094117647	0.083333333	0.074626866	0.150943396	0.094117647	0.1125	0.118644068	0.075471698	0.060606061	0.057142857	0.093023256	0.078431373	0.113636364	0.074074074	0.149253731	0.191489362	0.085106383	0.076923077	0.160493827	0.1	0.104761905	0.097826087	0.072727273	0.132075472	0.074074074	0.094117647	0.113636364	0.076923077	0.094117647	0.113636364	0.090909091	0.094117647	0.125	0.101694915	0.064935065	0.071428571	0.071428571	0.095238095	0.093023256	0.078125	0.103896104	0.089552239	0.093023256	0.244897959	0.064935065	0.083333333	0.113636364	0.101123596	0.075471698	0.166666667	0.068965517	0.096385542	0.060606061	0.075471698	0.089285714	0.12987013	0.070175439	0.12195122	0.086206897	0.094117647	0.147540984	0.151515152	0.117647059	0.166666667	0.064516129	0.111111111	0.085106383	0.090909091	0.056818182	0.102272727	0.066666667	0.081632653	0.137931034	0.072727273	0.149253731	0.08	0.114285714	0.105263158	0.090909091	0.104761905	0.13253012	0.138888889	0	0.220588235	0.131147541	0.093023256	0.074074074	0.15	0.11627907	1	0.111111111	0.107142857	0.133333333	0.19047619	0.136986301	0.094117647	0.08	0.105263158	0.141176471	0.070175439	0.072463768	0.096385542	0.111111111	0.103448276	0.019230769	0.091954023	0.133333333	0.072727273	0.074074074	0.060606061	0.114754098	0.089552239	0.114942529	0.11627907	0.1	0.121212121	0.094117647	0.093023256	0.071428571	0.09375	0.094117647	0.148148148	0.105263158	0.054794521	0.101694915	0.097087379	0.129032258	0.11627907	0.144927536	0.096385542	0	0.120689655	0.08	0.12987013	0.121212121	0.072727273	0.139240506	0.139240506	0.11627907	0.074074074	0.09009009	0.068493151	0.105769231	0.097087379	0.105263158	0.072727273	0.109589041	0.109589041	0.048387097	0.098765432	0.072727273	0.060606061	0.06779661	0.098765432	0.106382979	0.072727273	0.061538462	0.070175439	0.164179104	0.07751938	0.07751938	0.072727273	0.126760563	0.13559322	0.071428571	0.127272727	0.070175439	0.092783505	0.075471698	0.093023256	0.074074074	0.11627907	0.090909091	0.112676056	0.120481928	0.127906977	0.081967213	0.075471698	0.138461538	0.087719298	0.120879121	0.086956522	0.152542373	0.08	0.111111111	0.083333333	0.114942529	0.095238095	0.098039216	0.056603774	0.134328358	0.093023256	0.127659574	0.114035088	0.101123596	0.072727273	0.072727273	0.122222222	0.08	0.13559322	0.053763441	0.114754098	0.1375	0.120481928	0.133333333	0.094117647	0.073529412	0.071428571	0.160714286	0.085106383	0.098765432	0.0625	0.095238095	0	0.094117647	0.088888889	0.149253731	0.081818182	0.117647059	0.066666667	0.116883117	0.097087379	0.061403509	0.126984127	0.119402985	0.09375	0.095890411	0.094117647	0.072727273	0.072727273	0.096153846	0	0.119402985	0.104761905	0.104761905	0.126760563	0.092592593	0.075757576	0.060606061	0.075471698	0.060606061	0.060606061	0.147540984	0.092307692	0.234042553	0.060606061	0.096385542	0.25	0.114942529	0.12	0.114754098	0.12195122	0.094117647	0.125	0.087719298	0.125	0.056338028	0.081967213	0.120481928	0.05952381	0.093023256	0.06779661	0.098360656	0.164179104	0.08988764	0.085470085	0.112244898	0.068965517	0.093023256	0.152777778	0.122222222	0.109589041	0.053097345	0.104651163	0.104166667	0.116883117	0.188679245	0.085365854	0.104761905	0.129032258	0.169491525	0.097560976	0.136363636	0.129032258	0.119047619	0.08	0.098765432	0.168674699	0.075471698	0.115789474	0.098039216	0.175	0.196721311	0.140350877	0.149253731	0.108433735	0.222222222	0.088495575	0.083333333	0.074074074	0.135135135	0.07518797	0.134328358	0.060606061	0.127906977	0.125	0.114285714	0.057692308	0.104761905	0.103448276	0.08988764	0.093023256	0.085106383	0.188888889	0.093023256	0.072289157	0.129032258	0.074074074	0.094117647	0.071428571	0.060606061	0.072727273	0.09375	0.068965517	0.105263158	0.016949153	0.15	0.106382979	0.172413793	0.071428571	0.083333333	0.074074074	0.117021277	0.094117647	0.1	0.075471698	0.060606061	0.133333333	0.13559322	0.112244898	0.160714286	0.076923077	0.096385542	0.161764706	0.060606061	0.090909091	0.166666667	0	0.074074074	0.119402985	0.096385542	0.104651163	0.092105263	0.052631579	0.13253012	0.118644068	0.074074074	0.134146341	0.08	0.08974359	0.060606061	0.065789474	0.074074074	0.063636364	0.081967213	0.101123596	0.119402985	0.086956522	0.071428571	0.113924051	0.151515152	0.149253731	0.072727273	0.112244898	0.104761905
O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1nc[nH]c2=O	0.329411765	0.081081081	0.069444444	0.428571429	0.088607595	0.081081081	0.104651163	0.048780488	0.428571429	0.133333333	0.426666667	0.258426966	0.1	0.053763441	0.363636364	0.0625	0.025316456	0.428571429	0.428571429	0.026315789	0.093333333	0.043478261	0.844827586	0.04494382	0.043478261	0.086956522	0.025974026	0.047244094	0.128205128	0.132352941	0.088607595	0.028169014	0.106796117	0.027777778	0.090909091	0.086956522	0.333333333	0.086956522	0.109589041	0.041237113	0.047297297	0.075268817	0.428571429	0.023809524	0.059701493	0.066666667	0.05982906	0.1	0.088607595	0.085714286	0.264367816	0.415584416	0.258426966	0.280898876	0.106060606	0.194029851	0.076086957	0.097560976	0.258426966	0.1	0.082352941	0.305555556	0.103448276	0.405063291	0.088607595	0.085365854	0.333333333	0.027272727	0.112903226	0.844827586	0.06122449	0.428571429	0.087378641	0.066666667	0.084337349	0.280898876	0.038961039	0.284090909	0.064285714	0.415584416	0.084337349	0.227272727	0	0.083333333	0.163043478	0.415584416	0.038461538	0.023255814	0.054794521	0.415584416	0.03960396	0.064935065	0.042857143	0.088607595	0.046511628	0.428571429	0.092307692	0.280898876	0.088235294	0.192307692	0.058823529	0.030769231	0.028571429	0.392405063	0.056818182	0.333333333	0.03539823	0.086956522	0.085714286	0.088235294	0.415584416	0.280898876	0.036144578	0.415584416	0.280898876	0.101449275	0.415584416	0.308641975	0.191176471	0.031578947	0.04109589	0.04109589	0.118421053	0.428571429	0.036585366	0.041237113	0.072289157	0.089108911	0.054794521	0.088888889	0.044444444	0.280898876	0.373493976	0.042857143	0.1625	0.04	0.844827586	0.088607595	0.042857143	0.1	0.04040404	0.084507042	0.069306931	0.039473684	0.415584416	0.048780488	0.082352941	0.121212121	0.146666667	0.093333333	0.074074074	0.030769231	0.1	0.028301887	0.046296296	0.052631579	0.029850746	0.116504854	0.086956522	0.192307692	0.447761194	0.08045977	0.061403509	0.073170732	0.333333333	0.067961165	0.065217391	0	0.112359551	0.049382716	0.428571429	0.088235294	0.103896104	0.258426966	0.111111111	1	0.038095238	0.063291139	0.104761905	0.137931034	0.415584416	0.447761194	0.097222222	0.20212766	0.1	0.034482759	0.844827586	0.078651685	0.066666667	0.029850746	0.047169811	0.090909091	0.086956522	0.042253521	0.088607595	0.076923077	0.072289157	0.284090909	0.258426966	0.078947368	0.35106383	0.415584416	0.428571429	0.04109589	0.088607595	0.415584416	0.054054054	0.344444444	0.081395349	0.065789474	0.535714286	0.088607595	0.076923077	0.079545455	0.844827586	0	0.109589041	0.447761194	0.084210526	0.097560976	0.086956522	0.070707071	0.204545455	0.258426966	0.042253521	0.045801527	0.056179775	0.336734694	0.697368421	0.041666667	0.086956522	0.08988764	0.102272727	0.038461538	0.438356164	0.086956522	0.088607595	0.067567568	0.438356164	0.061946903	0.086956522	0.0625	0.1	0.119047619	0.054421769	0.033333333	0.086956522	0.043478261	0.092105263	0.027027027	0.114285714	0.1	0.070175439	0.106060606	0.428571429	0.088235294	0.258426966	0.050847458	0.079545455	0.079207921	0.066037736	0.037974684	0.042857143	0.058823529	0.060606061	0.255319149	0.045045045	0.076923077	0.447761194	0.092783505	0.094594595	0.284090909	0.036585366	0.066666667	0.090909091	0.057471264	0.428571429	0.070175439	0.324074074	0.373493976	0.086956522	0.02739726	0.231578947	0.447761194	0.064102564	0.027027027	0.076923077	0.080808081	0.068627451	0.123809524	0.415584416	0.085365854	0.052173913	0.109589041	0.030769231	0.09375	0.090909091	0.036585366	0	0.038095238	0.04587156	0.192307692	0.038461538	0.073529412	0.066666667	0.108695652	0.329896907	0.045801527	0.074074074	0.096385542	0.061728395	0.066666667	0.415584416	0.086956522	0.086956522	0.089552239	0	0.109756098	0.333333333	0.333333333	0.066666667	0.634146341	0.115384615	0.088607595	0.042857143	0.088607595	0.088607595	0.116883117	0.101265823	0.057142857	0.088607595	0.844827586	0.102564103	0.076190476	0.136363636	0.105263158	0.270588235	0.415584416	0.082191781	0.054054054	0.277108434	0.151898734	0.078947368	0.345679012	0.019417476	0.428571429	0.082191781	0.106666667	0.146341463	0.066037736	0.051470588	0.358695652	0.04	0.428571429	0.064516129	0.231578947	0.065934066	0.022727273	0.37037037	0.060869565	0.307692308	0.053333333	0.105263158	0.333333333	0.116883117	0.08974359	0.04950495	0.054545455	0.061728395	0.594202899	0.447761194	0.438356164	0.076190476	0.028169014	0.070175439	0.347368421	0.089108911	0.05952381	0.094594595	0.094117647	0.479452055	0.083333333	0.07751938	0.025316456	0.088235294	0.063829787	0.052980132	0.12195122	0.088607595	0.056074766	0.308641975	0.044444444	0.024390244	0.333333333	0.4	0.37804878	0.428571429	0.030769231	0.160377358	0.428571429	0.029411765	0.088607595	0.088235294	0.415584416	0.043103448	0.088607595	0.086956522	0.036144578	0.04	0.086956522	0.013333333	0.090909091	0.739130435	0.090909091	0.04109589	0.043478261	0.088235294	0.061403509	0.415584416	0.11827957	0.028169014	0.088607595	0.090909091	0.106666667	0.358695652	0.094594595	0.028571429	0.844827586	0.172839506	0.036144578	0.346534653	0.116883117	0	0.088235294	0.045977011	0.844827586	0.3875	0.151162791	0.085714286	0.341463415	0.051282051	0.088235294	0.184782609	0.447761194	0.074468085	0.088607595	0.031914894	0.042253521	0.047244094	0.078947368	0.373493976	0.058139535	0.093023256	0.027027027	0.04	0.095238095	0.192307692	0.086956522	0.358695652	0.333333333
O=C(Nc1ccccc1)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C)CC(C)C)CC(C)C)CO)CC(C)C	0.06	0.123076923	0.186440678	0.06185567	0.067567568	0.057971014	0.157894737	0.295081967	0.06185567	0.098591549	0.063829787	0.060606061	0.076923077	0.096385542	0.118811881	0.147058824	0.15625	0.06185567	0.06185567	0.365384615	0.041666667	0.083333333	0.041666667	0.246376812	0.459016393	0.0625	0.107692308	0.298969072	0.065789474	0.044776119	0.144927536	0.1	0.07	0.155172414	0.098765432	0.0625	0.059322034	0.0625	0.072463768	0.220779221	0.275862069	0.134146341	0.06185567	0.196969697	0.227272727	0.289855072	0.3	0.076923077	0.144927536	0.126315789	0.06185567	0.0625	0.060606061	0.059405941	0.03125	0.042857143	0.135802469	0.136986301	0.060606061	0.09375	0.0625	0.12605042	0.034883721	0.094736842	0.144927536	0.064935065	0.059322034	0.247058824	0.110169492	0.041666667	0.347222222	0.06185567	0.166666667	0.141025641	0.152777778	0.059405941	0.073529412	0.06	0.173553719	0.0625	0.121621622	0.074468085	0	0.044117647	0.176470588	0.0625	0.321428571	0.306451613	0.129032258	0.0625	0.272727273	0.171875	0.118644068	0.067567568	0.106666667	0.06185567	0.049180328	0.059405941	0.063492063	0.075	0.160714286	0.090909091	0.120689655	0.144444444	0.102564103	0.059322034	0.617647059	0.0625	0.078125	0.063492063	0.0625	0.059405941	0.234375	0.0625	0.059405941	0.061538462	0.0625	0.064516129	0.088235294	0.4	0.112903226	0.112903226	0.054054054	0.06185567	0.130434783	0.342857143	0.051282051	0.051020408	0.129032258	0.096385542	0.0875	0.059405941	0.103092784	0.118644068	0.102564103	0.109375	0.041666667	0.067567568	0.157894737	0.076923077	0.246753247	0.060606061	0.21686747	0.125	0.0625	0.295081967	0.08974359	0.155555556	0.082191781	0.071428571	0.101010101	0.090909091	0.051948052	0.342105263	0.514285714	0.073529412	0.148148148	0.2	0.0625	0.116883117	0.071428571	0.101265823	0.310344828	0.109589041	0.059322034	0.183908046	0.197368421	0	0.15	0.278688525	0.06185567	0.063492063	0.147058824	0.060606061	0.107142857	0.038095238	1	0.184615385	0.135416667	0.033707865	0.0625	0.071428571	0.043478261	0.104166667	0.076923077	0.202898551	0.041666667	0.271428571	0.089552239	0.068965517	0.268292683	0.149253731	0.0625	0.13559322	0.067567568	0.084507042	0.064935065	0.06	0.060606061	0.119402985	0.100917431	0.0625	0.06185567	0.210526316	0.053333333	0.0625	0.126984127	0.075471698	0.061728395	0.138461538	0.051724138	0.144927536	0.179775281	0.113924051	0.041666667	0	0.057142857	0.071428571	0.142857143	0.152777778	0.0625	0.164705882	0.087912088	0.060606061	0.13559322	0.413043478	0.0875	0.05982906	0.042735043	0.328571429	0.0625	0.139240506	0.058823529	0.088235294	0.065217391	0.0625	0.067567568	0.090909091	0.065217391	0.215053763	0.0625	0.054054054	0.076923077	0.101265823	0.275862069	0.275862069	0.0625	0.1125	0.027027027	0.112903226	0.075757576	0.076923077	0.369047619	0.03125	0.06185567	0.063492063	0.060606061	0.27173913	0.128205128	0.085106383	0.204545455	0.25	0.157894737	0.296875	0.220183486	0.067307692	0.252873563	0.069444444	0.071428571	0.222222222	0.042253521	0.06	0.258064516	0.152380952	0.048387097	0.25	0.06185567	0.263736264	0.070866142	0.07	0.0625	0.133333333	0.067961165	0.071428571	0.151515152	0.273809524	0.203125	0.204819277	0.324675325	0.11	0.0625	0.093333333	0.266666667	0.104477612	0.090909091	0.065217391	0.069444444	0.258064516	0	0.243902439	0.371794872	0.116883117	0.361702128	0.1	0.042857143	0.144578313	0.079646018	0.214953271	0.194029851	0.135135135	0.082191781	0.1125	0.0625	0.0625	0.0625	0.03125	0	0.135135135	0.059322034	0.059322034	0.253521127	0.049586777	0.052631579	0.067567568	0.118644068	0.067567568	0.067567568	0.097222222	0.052631579	0.155172414	0.067567568	0.041666667	0.112676056	0.115789474	0.081395349	0.069444444	0.063157895	0.0625	0.074626866	0.075757576	0.064516129	0.037037037	0.041666667	0.0625	0.38028169	0.06185567	0.074626866	0.055555556	0.115384615	0.06	0.203539823	0.063063063	0.109375	0.06185567	0.164556962	0.067961165	0.139240506	0.219047619	0.06122449	0.32183908	0.079545455	0.161290323	0.031578947	0.059322034	0.144927536	0.130434783	0.375	0.297619048	0.196969697	0.04040404	0.071428571	0.065217391	0.218390805	0.137931034	0.210526316	0.061403509	0.183908046	0.138888889	0.088235294	0.102564103	0.063157895	0.154761905	0.257142857	0.275862069	0.063492063	0.1625	0.32173913	0.164383562	0.067567568	0.218390805	0.064516129	0.12987013	0.239583333	0.059322034	0.105263158	0.070707071	0.06185567	0.111111111	0.126213592	0.06185567	0.4	0.144927536	0.063492063	0.0625	0.266666667	0.067567568	0.0625	0.196969697	0.109375	0.134146341	0.045454545	0.134831461	0.036697248	0.115942029	0.112903226	0.345238095	0.063492063	0.373493976	0.0625	0.114942529	0.081967213	0.067567568	0.132352941	0.101449275	0.063063063	0.138461538	0.140350877	0.041666667	0.113924051	0.097222222	0.057377049	0.067567568	0	0.063492063	0.150684932	0.041666667	0.130434783	0.082352941	0.045454545	0.119565217	0.209677419	0.063492063	0.073684211	0.071428571	0.119047619	0.067567568	0.304347826	0.13559322	0.188679245	0.056338028	0.07	0.2	0.072	0.112903226	0.243589744	0.075949367	0.116883117	0.0625	0.063063063	0.059322034
c1ccc(c(c1)C[C@@H](C(=O)O)N)O	0.094594595	0.090909091	0.40625	0.098591549	0.058823529	0.066666667	0.105263158	0.317073171	0.098591549	0.127659574	0.102941176	0.081081081	0.071428571	0.137931034	0.205479452	0.606060606	0.166666667	0.098591549	0.098591549	0.179487179	0.063829787	0.176470588	0.071428571	0.29787234	0.230769231	0.075	0.175	0.134831461	0.056603774	0.097560976	0.102040816	0.171428571	0.093333333	0.2	0.103448276	0.075	0.086956522	0.075	0.113636364	0.232142857	0.108108108	0.079365079	0.098591549	0.14893617	0.145833333	0.20754717	0.164556962	0.071428571	0.102040816	0.138888889	0.083333333	0.1	0.081081081	0.078947368	0.025	0.066666667	0.155172414	0.208333333	0.081081081	0.097560976	0.052631579	0.12371134	0.049180328	0.144927536	0.102040816	0.055555556	0.086956522	0.109589041	0.092783505	0.071428571	0.220338983	0.098591549	0.194029851	0.163636364	0.183673469	0.078947368	0.2	0.094594595	0.103773585	0.1	0.16	0.085714286	0	0.022222222	0.153846154	0.1	0.195121951	0.142857143	0.25	0.1	0.237288136	0.515151515	0.242424242	0.058823529	0.115384615	0.098591549	0.026315789	0.078947368	0.076923077	0.070175439	0.290322581	0.166666667	0.142857143	0.181818182	0.173076923	0.086956522	0.180555556	0.075	0.1	0.076923077	0.1	0.078947368	0.227272727	0.1	0.078947368	0.047619048	0.1	0.088235294	0.139534884	0.137931034	0.333333333	0.333333333	0.06	0.098591549	0.177777778	0.232142857	0.096153846	0.068493151	0.25	0.064516129	0.127272727	0.078947368	0.138888889	0.366666667	0.12962963	0.210526316	0.071428571	0.058823529	0.366666667	0.071428571	0.163934426	0.071428571	0.151515152	0.205128205	0.1	0.317073171	0.132075472	0.128571429	0.14893617	0.063829787	0.135135135	0.166666667	0.076923077	0.115942029	0.246153846	0.2	0.193548387	0.185714286	0.075	0.12962963	0.101694915	0.215686275	0.171052632	0.191489362	0.086956522	0.181818182	0.178571429	0	0.155172414	0.261904762	0.098591549	0.076923077	0.292682927	0.081081081	0.133333333	0.063291139	0.184615385	1	0.105263158	0.063492063	0.1	0.101694915	0.044444444	0.109589041	0.071428571	0.183673469	0.071428571	0.28	0.11627907	0.088235294	0.234375	0.106382979	0.075	0.2	0.058823529	0.106382979	0.096153846	0.094594595	0.081081081	0.111111111	0.091954023	0.1	0.098591549	0.333333333	0.058823529	0.1	0.314285714	0.126582278	0.051724138	0.166666667	0.065934066	0.102040816	0.15942029	0.125	0.071428571	0	0.065217391	0.101694915	0.14516129	0.137254902	0.075	0.15625	0.104477612	0.081081081	0.35483871	0.141304348	0.068965517	0.087912088	0.054347826	0.236363636	0.075	0.083333333	0.06557377	0.088888889	0.106060606	0.075	0.058823529	0.119047619	0.106060606	0.189189189	0.075	0.06	0.071428571	0.127272727	0.138888889	0.118181818	0.075	0.122807018	0.040816327	0.189189189	0.15	0.071428571	0.125	0.025	0.098591549	0.076923077	0.081081081	0.179487179	0.105263158	0.115942029	0.191176471	0.25	0.366666667	0.414634146	0.14893617	0.088607595	0.183098592	0.106382979	0.101694915	0.15625	0.065217391	0.094594595	0.261904762	0.170731707	0.025641026	0.363636364	0.098591549	0.168831169	0.067307692	0.093333333	0.075	0.194444444	0.075949367	0.101694915	0.378378378	0.138888889	0.181818182	0.293103448	0.149253731	0.088607595	0.1	0.117647059	0.098765432	0.139534884	0.166666667	0.057971014	0.06122449	0.152173913	0	0.184615385	0.223880597	0.12962963	0.157303371	0.171428571	0.043478261	0.111111111	0.114942529	0.09375	0.447368421	0.092592593	0.125	0.142857143	0.1	0.075	0.075	0.051282051	0	0.113207547	0.086956522	0.086956522	0.333333333	0.0625	0.078431373	0.058823529	0.366666667	0.058823529	0.058823529	0.173913043	0.12244898	0.235294118	0.058823529	0.071428571	0.14893617	0.14084507	0.152542373	0.130434783	0.085714286	0.1	0.093023256	0.15	0.088235294	0.053571429	0.086956522	0.1	0.106060606	0.098591549	0.068181818	0.085106383	0.24	0.065789474	0.121212121	0.094117647	0.314285714	0.098591549	0.155172414	0.075949367	0.140350877	0.131868132	0.082191781	0.168831169	0.111111111	0.342857143	0.042857143	0.086956522	0.102040816	0.081632653	0.275862069	0.183098592	0.5	0.068493151	0.101694915	0.106060606	0.125	0.205882353	0.111111111	0.090909091	0.098591549	0.163265306	0.139534884	0.109090909	0.085714286	0.142857143	0.114583333	0.166666667	0.076923077	0.152542373	0.133928571	0.2	0.058823529	0.157142857	0.088235294	0.148148148	0.093023256	0.086956522	0.111111111	0.094594595	0.098591549	0.166666667	0.12345679	0.098591549	0.123076923	0.102040816	0.076923077	0.1	0.085365854	0.058823529	0.075	0.255813953	0.210526316	0.079365079	0.047619048	0.169230769	0.060240964	0.181818182	0.333333333	0.222222222	0.076923077	0.186666667	0.1	0.180327869	0.138888889	0.058823529	0.083333333	0.159090909	0.094117647	0.225	0.212121212	0.071428571	0.105263158	0.285714286	0.094736842	0.102040816	0	0.076923077	0.156862745	0.071428571	0.144927536	0.116666667	0.073170732	0.098591549	0.351351351	0.076923077	0.069444444	0.101694915	0.15	0.058823529	0.140350877	0.35483871	0.086021505	0.063829787	0.093333333	0.134615385	0.068627451	0.189189189	0.220338983	0.111111111	0.12962963	0.075	0.094117647	0.086956522
C[N@@H+]1CC[C@@H]([C@H](CC1)O)NC(=O)c1ccc(cc1)c1noc(c1)c1cc2c(o1)cccc2	0.118811881	0.111111111	0.115942029	0.111111111	0.048780488	0.066666667	0.144578313	0.131578947	0.111111111	0.118421053	0.114583333	0.108910891	0.084507042	0.101123596	0.132075472	0.075949367	0.051948052	0.111111111	0.111111111	0.068493151	0.078947368	0.043478261	0.114583333	0.120481928	0.090909091	0.056338028	0.053333333	0.081300813	0.142857143	0.040540541	0.116883117	0.057971014	0.075471698	0.042253521	0.129411765	0.056338028	0.118644068	0.056338028	0.08	0.097826087	0.083916084	0.098901099	0.111111111	0.061728395	0.100775194	0.156626506	0.087719298	0.084507042	0.116883117	0.106796117	0.145833333	0.112244898	0.108910891	0.106796117	0.089552239	0.066666667	0.137931034	0.111111111	0.108910891	0.1	0.045454545	0.1015625	0.078651685	0.099009901	0.116883117	0.047058824	0.118644068	0.066037736	0.104	0.114583333	0.155555556	0.111111111	0.142857143	0.129411765	0.139240506	0.106796117	0.038961039	0.118811881	0.087591241	0.112244898	0.139240506	0.113402062	0	0.098591549	0.103092784	0.112244898	0.065789474	0.060240964	0.115942029	0.112244898	0.105263158	0.078947368	0.042857143	0.048780488	0.058823529	0.111111111	0.075757576	0.106796117	0.057142857	0.148148148	0.142857143	0.046875	0.058823529	0.195652174	0.056818182	0.118644068	0.114285714	0.056338028	0.101449275	0.057142857	0.112244898	0.106796117	0.048780488	0.112244898	0.106796117	0.117647059	0.112244898	0.104166667	0.094594595	0.065217391	0.04109589	0.04109589	0.103896104	0.111111111	0.0625	0.10989011	0.072289157	0.047619048	0.149253731	0.076923077	0.068181818	0.106796117	0.106796117	0.042857143	0.148148148	0.04	0.114583333	0.048780488	0.042857143	0.084507042	0.107526882	0.054794521	0.090909091	0.067567568	0.112244898	0.131578947	0.12195122	0.11	0.088607595	0.051282051	0.115384615	0.046875	0.086419753	0.058252427	0.118811881	0.052631579	0.061538462	0.138613861	0.056338028	0.107142857	0.08988764	0.119047619	0.1	0.073170732	0.118644068	0.134020619	0.101123596	0	0.178571429	0.118421053	0.111111111	0.057142857	0.075949367	0.108910891	0.19047619	0.104761905	0.135416667	0.105263158	1	0.087912088	0.112244898	0.08988764	0.097222222	0.141414141	0.084507042	0.058823529	0.114583333	0.11627907	0.194029851	0.045454545	0.077669903	0.12	0.056338028	0.057142857	0.048780488	0.090909091	0.085365854	0.118811881	0.108910891	0.108108108	0.154545455	0.112244898	0.111111111	0.055555556	0.061728395	0.112244898	0.098591549	0.130841121	0.04494382	0.08	0.102564103	0.116883117	0.087378641	0.158536585	0.114583333	0	0.125	0.08988764	0.170454545	0.153846154	0.056338028	0.115789474	0.115789474	0.108910891	0.042253521	0.12295082	0.08045977	0.11965812	0.112068966	0.111111111	0.056338028	0.102272727	0.077777778	0.038461538	0.105263158	0.056338028	0.048780488	0.144927536	0.105263158	0.121495327	0.056338028	0.08974359	0.084507042	0.093023256	0.09929078	0.083916084	0.056338028	0.142857143	0.077922078	0.04109589	0.098591549	0.084507042	0.079646018	0.089552239	0.111111111	0.057142857	0.108910891	0.097345133	0.158536585	0.112244898	0.107843137	0.051282051	0.042857143	0.125	0.102362205	0.123809524	0.074074074	0.076923077	0.08988764	0.092783505	0.038461538	0.118811881	0.0625	0.084745763	0.090909091	0.095238095	0.111111111	0.119266055	0.125984252	0.117647059	0.056338028	0.056338028	0.114285714	0.08988764	0.106666667	0.055555556	0.090909091	0.163043478	0.101010101	0.102803738	0.112244898	0.098765432	0.07079646	0.094594595	0.046875	0.105263158	0.05	0.075949367	0	0.112244898	0.075471698	0.107142857	0.097560976	0.089552239	0.066666667	0.228915663	0.102564103	0.0703125	0.101265823	0.109756098	0.102564103	0.129411765	0.112244898	0.056338028	0.056338028	0.073529412	0	0.083333333	0.118644068	0.118644068	0.103448276	0.089430894	0.0875	0.048780488	0.042857143	0.048780488	0.048780488	0.102564103	0.12987013	0.15625	0.048780488	0.114583333	0.131578947	0.118811881	0.136363636	0.090909091	0.102040816	0.112244898	0.112676056	0.04	0.104166667	0.096385542	0.051282051	0.112244898	0.05	0.111111111	0.067567568	0.077922078	0.08045977	0.076190476	0.083333333	0.126126126	0.04	0.111111111	0.192771084	0.114285714	0.127906977	0.071428571	0.144329897	0.119266055	0.108695652	0.128571429	0.09375	0.118644068	0.075	0.133333333	0.104166667	0.148514851	0.102564103	0.12244898	0.08988764	0.105263158	0.118811881	0.042857143	0.109090909	0.113043478	0.111111111	0.171052632	0.109589041	0.107142857	0.102040816	0.155555556	0.0859375	0.065789474	0.057142857	0.098901099	0.096551724	0.15	0.048780488	0.141414141	0.104166667	0.105882353	0.05	0.118644068	0.131313131	0.107843137	0.111111111	0.046875	0.194174757	0.111111111	0.071428571	0.116883117	0.057142857	0.112244898	0.07079646	0.048780488	0.056338028	0.061728395	0.04	0.098901099	0.013333333	0.161290323	0.111111111	0.090909091	0.04109589	0.100917431	0.057142857	0.110091743	0.112244898	0.094736842	0.042857143	0.048780488	0.12	0.106666667	0.126126126	0.109589041	0.058823529	0.114583333	0.144578313	0.061728395	0.088	0.088607595	0	0.057142857	0.096385542	0.114583333	0.11	0.1	0.070422535	0.157894737	0.108108108	0.057142857	0.147368421	0.08988764	0.16091954	0.048780488	0.054347826	0.042253521	0.072580645	0.064935065	0.117647059	0.181818182	0.076335878	0.04109589	0.106382979	0.082352941	0.107142857	0.056338028	0.126126126	0.118644068
O=C[C@H]1[NH2+][C@@H]2C[C@@H](C(=O)O1)C1=C(N2)N=N[C@@H]1O	0.142857143	0.105263158	0.052631579	0.107142857	0.095238095	0.05	0.114285714	0.045454545	0.107142857	0.192982456	0.111111111	0.144578313	0.090909091	0.051948052	0.084210526	0.0625	0.066666667	0.107142857	0.107142857	0.033898305	0.101694915	0.037735849	0.111111111	0.055555556	0.053333333	0.094339623	0.033333333	0.026548673	0.163934426	0.090909091	0.095238095	0.037037037	0.08988764	0.036363636	0.128571429	0.094339623	0.095238095	0.094339623	0.163636364	0.037037037	0.053435115	0.092105263	0.107142857	0.029850746	0.041666667	0.039473684	0.049019608	0.090909091	0.095238095	0.077777778	0.1625	0.108433735	0.144578313	0.141176471	0.098039216	0.05	0.064935065	0.123076923	0.144578313	0.111111111	0.086956522	0.07826087	0.097222222	0.093023256	0.095238095	0.090909091	0.095238095	0.043478261	0.07079646	0.111111111	0.06097561	0.107142857	0.079545455	0.067567568	0.089552239	0.141176471	0.032786885	0.129411765	0.056	0.108433735	0.089552239	0.1375	0	0.109090909	0.111111111	0.108433735	0.032258065	0.028985507	0.052631579	0.108433735	0.047619048	0.06557377	0.037037037	0.095238095	0.028169014	0.107142857	0.102040816	0.141176471	0.096153846	0.1875	0.057692308	0.041666667	0.037735849	0.094117647	0.101449275	0.095238095	0.030927835	0.094339623	0.113207547	0.096153846	0.108433735	0.141176471	0.029850746	0.108433735	0.141176471	0.113207547	0.108433735	0.141025641	0.103448276	0.025316456	0.035087719	0.035087719	0.114754098	0.107142857	0.03030303	0.037037037	0.125	0.081395349	0.052631579	0.094594595	0.026666667	0.141176471	0.08988764	0.037037037	0.134328358	0.033898305	0.111111111	0.095238095	0.037037037	0.071428571	0.036144578	0.090909091	0.058139535	0.033333333	0.108433735	0.045454545	0.086956522	0.119047619	0.095238095	0.101694915	0.087912088	0.041666667	0.109375	0.033707865	0.032258065	0.05	0.04	0.088888889	0.094339623	0.134328358	0.095890411	0.069444444	0.06122449	0.059701493	0.095238095	0.056818182	0.065789474	0	0.108108108	0.046153846	0.107142857	0.096153846	0.114754098	0.144578313	0.136986301	0.137931034	0.033707865	0.063492063	0.087912088	1	0.108433735	0.095890411	0.215686275	0.142857143	0.090909091	0.028169014	0.111111111	0.039473684	0.086206897	0.019607843	0.056179775	0.098360656	0.094339623	0.036363636	0.095238095	0.080645161	0.074626866	0.129411765	0.144578313	0.083333333	0.1	0.108433735	0.107142857	0.035087719	0.078125	0.108433735	0.051724138	0.094736842	0.101449275	0.066666667	0.12	0.095238095	0.055555556	0.083333333	0.111111111	0	0.230769231	0.095890411	0.102564103	0.106060606	0.094339623	0.072289157	0.126582278	0.144578313	0.036363636	0.052631579	0.1	0.117647059	0.12	0.050632911	0.094339623	0.095890411	0.095890411	0.032258065	0.113924051	0.094339623	0.095238095	0.050847458	0.113924051	0.06185567	0.094339623	0.172413793	0.090909091	0.084507042	0.053435115	0.053435115	0.094339623	0.067567568	0.137931034	0.035087719	0.089285714	0.090909091	0.05	0.098039216	0.107142857	0.096153846	0.144578313	0.028846154	0.098591549	0.069767442	0.078651685	0.031746032	0.037037037	0.042857143	0.060344828	0.122222222	0.053191489	0.116666667	0.095890411	0.05952381	0.084745763	0.129411765	0.03030303	0.077669903	0.1	0.056338028	0.107142857	0.060606061	0.125	0.102272727	0.094339623	0.035714286	0.136363636	0.095890411	0.047619048	0.031914894	0.046875	0.097560976	0.057471264	0.122222222	0.108433735	0.074626866	0.04	0.084745763	0.041666667	0.142857143	0.098360656	0.03030303	0	0.045454545	0.043010753	0.134328358	0.035087719	0.076923077	0.06779661	0.08974359	0.087378641	0.034482759	0.044776119	0.104477612	0.061538462	0.053333333	0.108433735	0.094339623	0.094339623	0.098039216	0	0.088235294	0.095238095	0.095238095	0.039473684	0.114285714	0.076923077	0.095238095	0.037037037	0.095238095	0.095238095	0.112903226	0.076923077	0.055555556	0.095238095	0.111111111	0.095238095	0.066666667	0.092105263	0.13559322	0.151898734	0.108433735	0.107142857	0.033898305	0.155844156	0.057142857	0.101694915	0.15	0.023255814	0.107142857	0.087719298	0.118644068	0.132352941	0.078651685	0.058823529	0.102040816	0.033898305	0.107142857	0.051282051	0.136363636	0.052631579	0.044247788	0.13253012	0.05	0.133333333	0.050847458	0.128205128	0.095238095	0.131147541	0.114754098	0.034883721	0.053191489	0.045454545	0.134146341	0.095890411	0.113924051	0.090909091	0.037037037	0.082474227	0.099009901	0.081395349	0.074626866	0.122807018	0.070422535	0.1375	0.0875	0.051724138	0.032258065	0.096153846	0.064102564	0.051851852	0.086956522	0.095238095	0.103448276	0.141025641	0.040540541	0.028301887	0.095238095	0.117647059	0.103448276	0.107142857	0.041666667	0.115789474	0.107142857	0.023255814	0.095238095	0.096153846	0.108433735	0.050505051	0.095238095	0.094339623	0.029850746	0.033898305	0.092105263	0.035087719	0.070588235	0.119565217	0.063492063	0.035087719	0.06185567	0.096153846	0.050505051	0.108433735	0.074074074	0.056603774	0.095238095	0.098360656	0.081967213	0.102040816	0.066666667	0.037735849	0.111111111	0.164179104	0.029850746	0.112149533	0.131147541	0	0.096153846	0.042253521	0.111111111	0.093023256	0.093333333	0.035087719	0.120481928	0.048387097	0.096153846	0.164556962	0.095890411	0.024390244	0.095238095	0.025641026	0.036363636	0.035714286	0.048387097	0.102272727	0.057142857	0.127272727	0.035087719	0.035714286	0.102941176	0.134328358	0.094339623	0.102040816	0.095238095
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.402985075	0.070175439	0.094339623	0.625	0.264150943	0.109090909	0.101449275	0.080645161	0.625	0.081967213	0.660377358	0.328571429	0.234042553	0.067567568	0.53030303	0.1	0.050847458	0.625	0.625	0.072727273	0.05	0.06	0.517241379	0.072463768	0.069444444	0.302325581	0.034482759	0.065420561	0.095238095	0.074074074	0.240740741	0.038461538	0.06741573	0.057692308	0.115942029	0.302325581	0.430379747	0.302325581	0.068965517	0.064935065	0.0625	0.191176471	0.625	0.046875	0.088495575	0.1	0.082474227	0.234042553	0.240740741	0.079545455	0.263888889	0.636363636	0.328571429	0.338028169	0.102040816	0.244897959	0.081081081	0.092307692	0.328571429	0.094339623	0.237288136	0.386363636	0.069444444	0.614035088	0.240740741	0.25	0.430379747	0.056179775	0.101851852	0.517241379	0.075949367	0.625	0.094117647	0.054794521	0.075757576	0.338028169	0.051724138	0.362318841	0.083333333	0.636363636	0.075757576	0.253521127	0	0.092592593	0.113924051	0.636363636	0.068965517	0.045454545	0.054545455	0.636363636	0.061728395	0.105263158	0.08	0.264150943	0.075757576	0.625	0.083333333	0.338028169	0.30952381	0.138461538	0.06	0.043478261	0.039215686	0.625	0.057142857	0.430379747	0.065217391	0.302325581	0.055555556	0.30952381	0.636363636	0.338028169	0.080645161	0.636363636	0.338028169	0.075471698	0.636363636	0.359375	0.068965517	0.053333333	0.075471698	0.075471698	0.118644068	0.625	0.064516129	0.064935065	0.060606061	0.058139535	0.054545455	0.161764706	0.041666667	0.338028169	0.583333333	0.08	0.174603175	0.072727273	0.517241379	0.264150943	0.102040816	0.115384615	0.076923077	0.288888889	0.098765432	0.052631579	0.636363636	0.080645161	0.089552239	0.135802469	0.13559322	0.285714286	0.077777778	0.043478261	0.169491525	0.058823529	0.08045977	0.051724138	0.041666667	0.246753247	0.302325581	0.396226415	1	0.086956522	0.085106383	0.095238095	0.430379747	0.070588235	0.082191781	0	0.095890411	0.064516129	0.625	0.30952381	0.1	0.328571429	0.08	0.447761194	0.071428571	0.101694915	0.08988764	0.095890411	0.636363636	1	0.090909091	0.189873418	0.234042553	0.059701493	0.517241379	0.1	0.051724138	0.086956522	0.069767442	0.25	0.302325581	0.078431373	0.264150943	0.083333333	0.044776119	0.362318841	0.328571429	0.125	0.479452055	0.636363636	0.625	0.075471698	0.030769231	0.636363636	0.053571429	0.457142857	0.233333333	0.033333333	0.325301205	0.240740741	0.107142857	0.070422535	0.517241379	0	0.087719298	1	0.076923077	0.092307692	0.302325581	0.074074074	0.260869565	0.328571429	0.078431373	0.063063063	0.056338028	0.454545455	0.375	0.065789474	0.302325581	0.21875	0.083333333	0.050847458	0.68627451	0.302325581	0.264150943	0.052631579	0.68627451	0.074468085	0.302325581	0.047619048	0.234042553	0.136363636	0.070866142	0.046153846	0.302325581	0.040540541	0.049180328	0.055555556	0.092592593	0.234042553	0.06185567	0.102040816	0.625	0.30952381	0.328571429	0.071428571	0.070422535	0.058823529	0.093023256	0.06779661	0.102040816	0.092307692	0.07079646	0.337837838	0.077777778	0.048387097	1	0.0875	0.033333333	0.362318841	0.081967213	0.079207921	0.081632653	0.089552239	0.625	0.095744681	0.347826087	0.583333333	0.302325581	0.056603774	0.306666667	1	0.066666667	0.043956044	0.101694915	0.1	0.097560976	0.178571429	0.636363636	0.076923077	0.073684211	0.087719298	0.043478261	0.075	0.274509804	0.047619048	0	0.046511628	0.079545455	0.396226415	0.064220183	0.038461538	0.016666667	0.092105263	0.447368421	0.063063063	0.114754098	0.24137931	0.063492063	0.084507042	0.636363636	0.302325581	0.302325581	0.058823529	0	0.24137931	0.430379747	0.430379747	0.1	0.4375	0.114754098	0.264150943	0.08	0.264150943	0.264150943	0.098360656	0.096774194	0.057692308	0.264150943	0.517241379	0.046875	0.08045977	0.08	0.160714286	0.348484848	0.636363636	0.052631579	0.053571429	0.359375	0.180327869	0.032786885	0.428571429	0.048780488	0.625	0.276595745	0.185185185	0.153846154	0.044444444	0.05982906	0.492957746	0.072727273	0.625	0.081081081	0.306666667	0.083333333	0.035714286	0.4375	0.084210526	0.537037037	0.071428571	0.088607595	0.430379747	0.098360656	0.047619048	0.074074074	0.065934066	0.098360656	0.281690141	1	0.68627451	0.08045977	0.058823529	0.06185567	0.453333333	0.058139535	0.060606061	0.087719298	0.042253521	0.534482759	0.0625	0.100917431	0.050847458	0.30952381	0.094594595	0.06870229	0.089552239	0.264150943	0.056179775	0.359375	0.056338028	0.049019608	0.430379747	0.524590164	0.678571429	0.625	0.066666667	0.253012048	0.625	0.048780488	0.240740741	0.30952381	0.636363636	0.0625	0.264150943	0.302325581	0.063492063	0.072727273	0.208955224	0.055555556	0.05952381	0.422535211	0.048387097	0.075471698	0.063157895	0.30952381	0.085106383	0.636363636	0.08974359	0.038461538	0.264150943	0.203703704	0.122807018	0.492957746	0.050847458	0.039215686	0.517241379	0.225806452	0.063492063	0.426829268	0.080645161	0	0.30952381	0.043478261	0.517241379	0.614035088	0.15942029	0.096153846	0.516666667	0.086206897	0.30952381	0.153846154	1	0.051282051	0.264150943	0.054054054	0.078431373	0.065420561	0.105263158	0.583333333	0.058823529	0.119266055	0.055555556	0.0625	0.073529412	0.396226415	0.302325581	0.492957746	0.430379747
O=C[C@H]1[C@H](O)C[C@@H]([C@H](O1)O)O	0.101449275	0.194444444	0.052631579	0.106060606	0.139534884	0.023809524	0.115384615	0.042553191	0.106060606	0.170731707	0.111111111	0.102941176	0.176470588	0.033898305	0.077922078	0.043478261	0.1	0.106060606	0.106060606	0.051282051	0.046511628	0.060606061	0.111111111	0.037037037	0.035087719	0.1875	0.05	0.021276596	0.186046512	0.025641026	0.166666667	0.058823529	0.040540541	0.057142857	0.18	0.1875	0.091954023	0.1875	0.1	0.032258065	0.053571429	0.125	0.106060606	0.042553191	0.029411765	0.053571429	0.035714286	0.176470588	0.166666667	0.069444444	0.158730159	0.107692308	0.102941176	0.1	0.24137931	0	0.050847458	0.06	0.102941176	0.111111111	0.12244898	0.072164948	0.053571429	0.088235294	0.166666667	0.130434783	0.091954023	0.055555556	0.052083333	0.111111111	0.030769231	0.106060606	0.041666667	0.053571429	0.081632653	0.1	0.048780488	0.101449275	0.037037037	0.107692308	0.081632653	0.109375	0	0.205882353	0.060606061	0.107692308	0.047619048	0.040816327	0.052631579	0.107692308	0.03030303	0.046511628	0.058823529	0.139534884	0.039215686	0.106060606	0.172413793	0.1	0.193548387	0.272727273	0.060606061	0.071428571	0.060606061	0.089552239	0.098039216	0.091954023	0.038961039	0.1875	0.181818182	0.193548387	0.107692308	0.1	0.042553191	0.107692308	0.1	0.21875	0.107692308	0.112903226	0.023255814	0.033898305	0.054054054	0.054054054	0.2	0.106060606	0.043478261	0.032258065	0.181818182	0.042857143	0.052631579	0.070175439	0.036363636	0.1	0.084507042	0.058823529	0.12	0.051282051	0.111111111	0.139534884	0.058823529	0.081081081	0.03125	0.142857143	0.044117647	0.076923077	0.107692308	0.042553191	0.078431373	0.088235294	0.065217391	0.125	0.053333333	0.071428571	0.186046512	0.028571429	0.04109589	0.048780488	0.066666667	0.083333333	0.1875	0.12	0.090909091	0.055555556	0.05	0.085106383	0.091954023	0.057971014	0.051724138	0	0.107142857	0.043478261	0.106060606	0.193548387	0.090909091	0.102941176	0.105263158	0.097222222	0.043478261	0.044444444	0.097222222	0.215686275	0.107692308	0.090909091	1	0.101449275	0.176470588	0.06	0.111111111	0.035087719	0.131578947	0.032258065	0.027777778	0.146341463	0.1875	0.088235294	0.139534884	0.093023256	0.06122449	0.101449275	0.102941176	0.153846154	0.097560976	0.107692308	0.106060606	0.054054054	0.042553191	0.107692308	0.051282051	0.090909091	0.142857143	0.023255814	0.082352941	0.166666667	0.041666667	0.074074074	0.111111111	0	0.222222222	0.090909091	0.064516129	0.152173913	0.1875	0.061538462	0.112903226	0.102941176	0.057142857	0.052631579	0.14	0.119047619	0.082352941	0.05	0.1875	0.111111111	0.052631579	0.047619048	0.114754098	0.1875	0.139534884	0.076923077	0.114754098	0.050632911	0.1875	0.230769231	0.176470588	0.055555556	0.035087719	0.053571429	0.1875	0.072727273	0.095238095	0.054054054	0.078947368	0.176470588	0.024096386	0.24137931	0.106060606	0.193548387	0.102941176	0.035714286	0.074074074	0.058823529	0.055555556	0.046511628	0.058823529	0.039215686	0.04040404	0.094594595	0.025974026	0.068181818	0.090909091	0.029850746	0.023255814	0.101449275	0.043478261	0.058139535	0.25	0.037735849	0.106060606	0.049382716	0.104166667	0.1	0.1875	0.085714286	0.095890411	0.090909091	0.045454545	0.026666667	0.044444444	0.111111111	0.043478261	0.125	0.107692308	0.083333333	0.05	0.047619048	0.071428571	0.096774194	0.119047619	0.043478261	0	0.028571429	0.026666667	0.12	0.031578947	0.028571429	0.048780488	0.101694915	0.082352941	0.041666667	0.041666667	0.125	0.088888889	0.053571429	0.107692308	0.1875	0.1875	0.125	0	0.125	0.091954023	0.091954023	0.035087719	0.077777778	0.041666667	0.139534884	0.058823529	0.139534884	0.139534884	0.042553191	0.041666667	0.057142857	0.139534884	0.111111111	0.042553191	0.04109589	0.06779661	0.236842105	0.109375	0.107692308	0.166666667	0.051282051	0.112903226	0.038461538	0.046511628	0.107692308	0.046153846	0.106060606	0.166666667	0.210526316	0.117647059	0.070422535	0.039215686	0.1	0.051282051	0.106060606	0.033333333	0.095890411	0.034482759	0.042553191	0.15625	0.049382716	0.101694915	0.05	0.114754098	0.091954023	0.088888889	0.090909091	0.029850746	0.039473684	0.042553191	0.106060606	0.090909091	0.114754098	0.070422535	0.058823529	0.075949367	0.096385542	0.089552239	0.04	0.1	0.037037037	0.109375	0.046875	0.040816327	0.047619048	0.193548387	0.05	0.051724138	0.057692308	0.139534884	0.085714286	0.112903226	0.036363636	0.034883721	0.091954023	0.086956522	0.101449275	0.106060606	0.071428571	0.075	0.106060606	0.046153846	0.166666667	0.193548387	0.107692308	0.05	0.139534884	0.1875	0.042553191	0.051282051	0.125	0.026315789	0.044117647	0.092105263	0.044444444	0.054054054	0.050632911	0.193548387	0.037037037	0.107692308	0.015151515	0.058823529	0.139534884	0.175	0.095238095	0.1	0.047619048	0.060606061	0.111111111	0.183673469	0.042553191	0.076086957	0.113636364	0	0.193548387	0.038461538	0.111111111	0.104477612	0.050847458	0	0.140625	0.046511628	0.193548387	0.161290323	0.090909091	0.015873016	0.139534884	0.034482759	0.057142857	0.043478261	0.022727273	0.1	0.058823529	0.094736842	0.054054054	0.030769231	0.057692308	0.12	0.1875	0.1	0.091954023
c1c([nH]c2c1C(=O)NC(=N2)N)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O	0.549295775	0.054794521	0.104477612	0.426666667	0.136986301	0.1	0.15	0.121621622	0.426666667	0.123287671	0.386666667	0.415584416	0.121212121	0.06741573	0.17	0.093333333	0.068493151	0.426666667	0.426666667	0.071428571	0.097222222	0.045454545	0.181818182	0.097560976	0.094117647	0.142857143	0.055555556	0.130434783	0.118421053	0.138461538	0.152777778	0.060606061	0.168421053	0.059701493	0.094117647	0.142857143	0.303030303	0.142857143	0.114285714	0.101123596	0.062937063	0.154761905	0.426666667	0.077922078	0.094488189	0.134146341	0.09009009	0.121212121	0.152777778	0.168421053	0.35443038	0.413333333	0.415584416	0.441558442	0.076923077	0.166666667	0.11627907	0.115384615	0.415584416	0.104477612	0.126582278	0.301886792	0.134146341	0.186813187	0.152777778	0.131578947	0.303030303	0.057692308	0.088709677	0.181818182	0.16091954	0.426666667	0.147368421	0.094117647	0.0875	0.441558442	0.054794521	0.506849315	0.073529412	0.413333333	0.0875	0.458333333	0	0.056338028	0.155555556	0.413333333	0.098591549	0.075949367	0.072463768	0.413333333	0.085106383	0.097222222	0.076923077	0.136986301	0.06097561	0.426666667	0.079365079	0.441558442	0.14516129	0.168831169	0.078125	0.049180328	0.045454545	0.215909091	0.071428571	0.303030303	0.096153846	0.142857143	0.073529412	0.14516129	0.413333333	0.441558442	0.077922078	0.413333333	0.441558442	0.073529412	0.413333333	0.303797468	0.130434783	0.079545455	0.073529412	0.073529412	0.242424242	0.426666667	0.078947368	0.101123596	0.048780488	0.163043478	0.072463768	0.117647059	0.213333333	0.441558442	0.168421053	0.076923077	0.139240506	0.071428571	0.181818182	0.136986301	0.076923077	0.088235294	0.086956522	0.138461538	0.105263158	0.055555556	0.413333333	0.121621622	0.05952381	0.136842105	0.121621622	0.144927536	0.086538462	0.049180328	0.416666667	0.081632653	0.111111111	0.149253731	0.047619048	0.191489362	0.142857143	0.2	0.189873418	0.083333333	0.092592593	0.0625	0.303030303	0.091836735	0.104651163	0	0.129411765	0.093333333	0.426666667	0.14516129	0.123287671	0.415584416	0.141176471	0.20212766	0.104166667	0.109589041	0.141414141	0.142857143	0.413333333	0.189873418	0.101449275	1	0.121212121	0.074074074	0.181818182	0.120481928	0.054794521	0.047619048	0.08	0.173913043	0.142857143	0.059701493	0.136986301	0.065789474	0.075	0.506849315	0.415584416	0.082191781	0.319148936	0.413333333	0.426666667	0.089552239	0.106666667	0.413333333	0.071428571	0.268817204	0.153846154	0.098591549	0.272727273	0.152777778	0.112244898	0.082352941	0.181818182	0	0.130434783	0.189873418	0.136363636	0.101265823	0.142857143	0.084210526	0.450704225	0.415584416	0.075757576	0.089430894	0.058139535	0.292929293	0.235294118	0.08988764	0.142857143	0.160493827	0.093023256	0.130434783	0.324675325	0.142857143	0.136986301	0.055555556	0.324675325	0.083333333	0.142857143	0.064935065	0.121212121	0.083333333	0.078014184	0.070422535	0.142857143	0.056818182	0.081081081	0.057971014	0.119402985	0.121212121	0.101851852	0.076923077	0.426666667	0.14516129	0.415584416	0.080357143	0.095238095	0.070707071	0.089108911	0.082191781	0.076923077	0.12987013	0.078740157	0.4375	0.076190476	0.08	0.189873418	0.119565217	0.098591549	0.506849315	0.093333333	0.077586207	0.061538462	0.1125	0.426666667	0.101851852	0.308411215	0.353658537	0.142857143	0.058823529	0.357142857	0.189873418	0.081081081	0.067307692	0.109589041	0.11827957	0.115789474	0.161616162	0.413333333	0.061728395	0.082568807	0.147058824	0.049180328	0.096774194	0.14084507	0.154929577	0	0.070707071	0.088235294	0.2	0.1	0.111111111	0.054794521	0.1	0.3125	0.05511811	0.135135135	0.173333333	0.064102564	0.094117647	0.413333333	0.142857143	0.142857143	0.060606061	0	0.157894737	0.303030303	0.303030303	0.134146341	0.201834862	0.105263158	0.136986301	0.076923077	0.136986301	0.136986301	0.136986301	0.12	0.092307692	0.136986301	0.181818182	0.152777778	0.089108911	0.141176471	0.125	0.329113924	0.413333333	0.070422535	0.056338028	0.337662338	0.086419753	0.097222222	0.452054795	0.0625	0.426666667	0.134328358	0.31147541	0.197368421	0.047619048	0.06870229	0.311827957	0.071428571	0.426666667	0.103448276	0.357142857	0.119047619	0.081967213	0.367088608	0.091743119	0.285714286	0.085714286	0.096774194	0.303030303	0.092105263	0.093333333	0.107526882	0.097087379	0.121621622	0.258823529	0.189873418	0.324675325	0.12244898	0.060606061	0.112149533	0.315789474	0.103092784	0.088607595	0.068493151	0.111111111	0.166666667	0.134831461	0.096774194	0.068493151	0.14516129	0.114942529	0.075862069	0.1125	0.136986301	0.089108911	0.303797468	0.109756098	0.060344828	0.303030303	0.159574468	0.30952381	0.426666667	0.049180328	0.176470588	0.426666667	0.096774194	0.152777778	0.14516129	0.413333333	0.063063063	0.136986301	0.142857143	0.092105263	0.071428571	0.154761905	0.028169014	0.117021277	0.244680851	0.094594595	0.073529412	0.083333333	0.14516129	0.113207547	0.413333333	0.174418605	0.044776119	0.136986301	0.14084507	0.111111111	0.311827957	0.098591549	0.045454545	0.181818182	0.179487179	0.064102564	0.33	0.121621622	0	0.14516129	0.073170732	0.181818182	0.173913043	0.103448276	0.106060606	0.163043478	0.097222222	0.14516129	0.394736842	0.189873418	0.065217391	0.136986301	0.08045977	0.075757576	0.056910569	0.097222222	0.353658537	0.1	0.112903226	0.057971014	0.10989011	0.171052632	0.2	0.142857143	0.311827957	0.303030303
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.121212121	0.138888889	0.055555556	0.126984127	0.305555556	0.025	0.098039216	0.068181818	0.126984127	0.095238095	0.133333333	0.123076923	1	0.053571429	0.109589041	0.069767442	0.076923077	0.126984127	0.126984127	0.114285714	0.023809524	0.064516129	0.114754098	0.058823529	0.055555556	0.44	0.052631579	0.044444444	0.139534884	0	0.305555556	0.0625	0.041666667	0.09375	0.14	0.44	0.107142857	0.44	0.076923077	0.050847458	0.064220183	0.22	0.126984127	0.068181818	0.051020408	0.075471698	0.0625	1	0.305555556	0.056338028	0.126984127	0.129032258	0.123076923	0.119402985	0.47826087	0	0.034482759	0.0625	0.123076923	0.085714286	0.261904762	0.085106383	0.036363636	0.125	0.305555556	0.282051282	0.107142857	0.057142857	0.064516129	0.114754098	0.048387097	0.126984127	0.057971014	0.036363636	0.085106383	0.119402985	0.051282051	0.121212121	0.057692308	0.129032258	0.0625	0.131147541	0	0.181818182	0.096774194	0.129032258	0.076923077	0.065217391	0.027027027	0.129032258	0.047619048	0.075	0.096774194	0.305555556	0.040816327	0.126984127	0.230769231	0.119402985	0.458333333	0.125	0.03125	0.076923077	0.064516129	0.126984127	0.102040816	0.107142857	0.068493151	0.44	0.15625	0.458333333	0.129032258	0.119402985	0.093023256	0.129032258	0.119402985	0.233333333	0.129032258	0.13559322	0	0.053571429	0.088235294	0.088235294	0.4375	0.126984127	0.069767442	0.050847458	0.063829787	0.044117647	0.027027027	0.156862745	0.037735849	0.119402985	0.119402985	0.096774194	0.08	0.083333333	0.114754098	0.305555556	0.133333333	0.117647059	0.066666667	0.407407407	0.061538462	0.081081081	0.129032258	0.068181818	0.06	0.142857143	0.044444444	0.34375	0.054794521	0.076923077	0.225	0.060606061	0.072463768	0.051282051	0.071428571	0.169230769	0.44	0.255813953	0.234042553	0.057692308	0.078947368	0.113636364	0.107142857	0.059701493	0.072727273	0	0.111111111	0.045454545	0.126984127	0.458333333	0.12195122	0.123076923	0.070175439	0.1	0.076923077	0.071428571	0.084507042	0.090909091	0.129032258	0.234042553	0.176470588	0.121212121	1	0.0625	0.114754098	0.055555556	0.108108108	0.111111111	0.043478261	0.323529412	0.44	0.09375	0.305555556	0.097560976	0.041666667	0.121212121	0.123076923	0.228571429	0.113924051	0.129032258	0.126984127	0.088235294	0	0.129032258	0.026315789	0.093333333	0.255813953	0	0.153846154	0.305555556	0.057971014	0.056603774	0.114754098	0	0.105263158	0.234042553	0.066666667	0.108695652	0.44	0.063492063	0.13559322	0.123076923	0.09375	0.065217391	0.078431373	0.108433735	0.084337349	0.051724138	0.44	0.234042553	0.054545455	0.076923077	0.137931034	0.44	0.305555556	0.081081081	0.137931034	0.065789474	0.44	0.12195122	1	0.057692308	0.054545455	0.035714286	0.44	0.017857143	0.047619048	0.088235294	0.054054054	1	0.050632911	0.47826087	0.126984127	0.458333333	0.123076923	0.049382716	0.056603774	0.060606061	0.088235294	0.075	0.133333333	0.0625	0.052083333	0.112676056	0.054794521	0.046511628	0.234042553	0.046875	0	0.121212121	0.095238095	0.034883721	0.222222222	0.06	0.126984127	0.077922078	0.094736842	0.119402985	0.44	0.090909091	0.114285714	0.234042553	0.047619048	0.041666667	0.046511628	0.114754098	0.060606061	0.161764706	0.129032258	0.063829787	0.078947368	0.024390244	0.076923077	0.081967213	0.323529412	0.069767442	0	0.029411765	0.056338028	0.255813953	0.054945055	0	0.025	0.086206897	0.097560976	0.065217391	0.090909091	0.268292683	0.093023256	0.096153846	0.129032258	0.44	0.44	0.0625	0	0.268292683	0.107142857	0.107142857	0.075471698	0.144578313	0.021276596	0.305555556	0.096774194	0.305555556	0.305555556	0.02173913	0.021276596	0.029411765	0.305555556	0.114754098	0.02173913	0.042253521	0.070175439	0.184210526	0.131147541	0.129032258	0.142857143	0.054054054	0.13559322	0.04	0.023809524	0.129032258	0.064516129	0.126984127	0.379310345	0.257142857	0.145833333	0.042253521	0.050505051	0.116883117	0.083333333	0.126984127	0.034482759	0.114285714	0.035714286	0.032258065	0.125	0.077922078	0.211538462	0.052631579	0.064516129	0.107142857	0.093023256	0.069767442	0.046875	0.054794521	0.068181818	0.109375	0.234042553	0.137931034	0.088235294	0.096774194	0.064102564	0.1125	0.075757576	0.020408163	0.076923077	0.018867925	0.078125	0.048387097	0.063829787	0.076923077	0.458333333	0.070175439	0.061946903	0.039215686	0.305555556	0.057142857	0.13559322	0.037735849	0.048192771	0.107142857	0.089552239	0.174603175	0.126984127	0.12	0.150684932	0.126984127	0.064516129	0.305555556	0.458333333	0.129032258	0.078947368	0.305555556	0.44	0.068181818	0.083333333	0.22	0.088235294	0.045454545	0.094594595	0.022727273	0.088235294	0.038461538	0.458333333	0.064935065	0.129032258	0.031746032	0.0625	0.305555556	0.285714286	0.1	0.116883117	0.024390244	0.064516129	0.114754098	0.244444444	0.068181818	0.08988764	0.093023256	0	0.458333333	0.019607843	0.114754098	0.125	0.034482759	0	0.163934426	0.075	0.458333333	0.129032258	0.234042553	0.033333333	0.305555556	0.054545455	0.09375	0.068181818	0.023809524	0.119402985	0.04	0.133333333	0.088235294	0.048387097	0.06	0.255813953	0.44	0.116883117	0.107142857
CC[C@@H]([C@@H](C(=O)O)N)C(=O)N[C@H](C(=O)O)CCC(=O)O	0.06097561	0.14893617	0.186046512	0.063291139	0.052631579	0.038461538	0.078125	0.224489796	0.063291139	0.072727273	0.065789474	0.048780488	0.0625	0.058823529	0.093023256	0.18	0.41025641	0.063291139	0.063291139	0.3	0.018181818	0.15	0.038461538	0.196428571	0.25	0.065217391	0.152173913	0.244186047	0.050847458	0.040816327	0.132075472	0.146341463	0.073170732	0.2	0.076923077	0.065217391	0.06	0.065217391	0.078431373	0.171875	0.205607477	0.121212121	0.063291139	0.428571429	0.234042553	0.37254902	0.240506329	0.0625	0.132075472	0.073170732	0.063291139	0.064102564	0.048780488	0.047619048	0.02173913	0.038461538	0.073529412	0.103448276	0.048780488	0.0625	0.047619048	0.23655914	0.029411765	0.118421053	0.132075472	0.05	0.06	0.242857143	0.098039216	0.038461538	0.2	0.063291139	0.131578947	0.09375	0.103448276	0.047619048	0.14893617	0.074074074	0.194174757	0.064102564	0.066666667	0.064935065	0	0.04	0.285714286	0.064102564	0.30952381	0.347826087	0.085106383	0.064102564	0.362068966	0.191489362	0.205128205	0.052631579	0.103448276	0.063291139	0.022727273	0.047619048	0.066666667	0.063492063	0.095238095	0.242424242	0.243243243	0.105263158	0.155172414	0.06	0.281690141	0.065217391	0.086956522	0.066666667	0.064102564	0.047619048	0.578947368	0.064102564	0.047619048	0.041666667	0.064102564	0.052631579	0.018518519	0.309090909	0.388888889	0.388888889	0.053571429	0.063291139	0.204081633	0.271186441	0.06779661	0.05	0.085106383	0.058823529	0.133333333	0.047619048	0.128205128	0.236842105	0.080645161	0.238095238	0.038461538	0.052631579	0.236842105	0.040816327	0.305084746	0.0625	0.301587302	0.325	0.064102564	0.224489796	0.064516129	0.148648649	0.090909091	0.056603774	0.071428571	0.242424242	0.068965517	0.23880597	0.338461538	0.14893617	0.194444444	0.141025641	0.065217391	0.063492063	0.059701493	0.133333333	0.266666667	0.148148148	0.06	0.135135135	0.220338983	0	0.073529412	0.156862745	0.063291139	0.066666667	0.18	0.048780488	0.072463768	0.034482759	0.202898551	0.183673469	0.058823529	0.028169014	0.064102564	0.059701493	0.06	0.074074074	0.0625	1	0.038461538	0.228070175	0.14893617	0.102564103	0.349206349	0.137254902	0.065217391	0.263157895	0.052631579	0.137254902	0.05	0.074074074	0.048780488	0.098039216	0.097826087	0.064102564	0.063291139	0.25	0.034482759	0.064102564	0.083333333	0.055555556	0.046875	0.037735849	0.051020408	0.132075472	0.264705882	0.061538462	0.038461538	0	0.057692308	0.059701493	0.1	0.103448276	0.065217391	0.230769231	0.052631579	0.048780488	0.263157895	0.233333333	0.079365079	0.060606061	0.04040404	0.275862069	0.065217391	0.109375	0.028985507	0.078431373	0.067567568	0.065217391	0.052631579	0.127659574	0.067567568	0.146341463	0.065217391	0.035087719	0.0625	0.096774194	0.162162162	0.172727273	0.065217391	0.060606061	0.017857143	0.315789474	0.083333333	0.0625	0.263157895	0.02173913	0.063291139	0.066666667	0.048780488	0.289473684	0.112903226	0.077922078	0.144736842	0.4	0.236842105	0.254901961	0.239130435	0.082352941	0.232876712	0.074074074	0.059701493	0.25	0.018518519	0.074074074	0.340909091	0.214285714	0.045454545	0.245283019	0.063291139	0.156626506	0.054054054	0.073170732	0.065217391	0.256410256	0.058139535	0.059701493	0.14	0.333333333	0.137254902	0.14084507	0.202898551	0.082352941	0.064102564	0.166666667	0.233766234	0.078431373	0.242424242	0.053333333	0.054545455	0.255319149	0	0.136986301	0.333333333	0.063492063	0.238636364	0.02173913	0.038461538	0.117647059	0.107526882	0.233333333	0.173076923	0.140350877	0.111111111	0.09375	0.064102564	0.065217391	0.065217391	0.02173913	0	0.140350877	0.06	0.06	0.228070175	0.038461538	0.051724138	0.052631579	0.236842105	0.052631579	0.052631579	0.052631579	0.033898305	0.090909091	0.052631579	0.038461538	0.071428571	0.115384615	0.042253521	0.115384615	0.051282051	0.064102564	0.081632653	0.209302326	0.052631579	0.031746032	0.056603774	0.064102564	0.274193548	0.063291139	0.081632653	0.075471698	0.172413793	0.06097561	0.193877551	0.064516129	0.268292683	0.063291139	0.140625	0.058139535	0.075757576	0.238636364	0.049382716	0.170731707	0.085714286	0.104166667	0.025974026	0.06	0.111111111	0.092592593	0.403508772	0.2	0.176470588	0.05	0.059701493	0.067567568	0.260869565	0.205128205	0.2	0.0625	0.105263158	0.086206897	0.078431373	0.063492063	0.037974684	0.083333333	0.177083333	0.527777778	0.066666667	0.321428571	0.1875	0.137931034	0.052631579	0.12987013	0.052631579	0.079365079	0.298701299	0.06	0.088607595	0.06097561	0.063291139	0.171428571	0.077777778	0.063291139	0.362068966	0.132075472	0.066666667	0.064102564	0.283783784	0.052631579	0.065217391	0.5	0.238095238	0.121212121	0.041666667	0.078947368	0.044444444	0.074074074	0.388888889	0.27027027	0.066666667	0.202531646	0.064102564	0.054054054	0.146341463	0.052631579	0.115384615	0.075471698	0.064516129	0.078431373	0.179487179	0.038461538	0.045454545	0.224489796	0.057692308	0.052631579	0	0.066666667	0.083333333	0.038461538	0.118421053	0.073529412	0.020408163	0.090909091	0.166666667	0.066666667	0.050632911	0.059701493	0.041666667	0.052631579	0.42	0.263157895	0.229885057	0.037037037	0.073170732	0.083333333	0.08490566	0.315789474	0.21875	0.047619048	0.063492063	0.065217391	0.064516129	0.06
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
NC(=N)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)Cc1ccccc1	0.081395349	0.111111111	0.266666667	0.097560976	0.047619048	0.071428571	0.119402985	0.434782609	0.097560976	0.101694915	0.101265823	0.082352941	0.055555556	0.130434783	0.219512195	0.226415094	0.173076923	0.097560976	0.097560976	0.234042553	0.050847458	0.106382979	0.0875	0.377358491	0.381818182	0.057692308	0.134615385	0.313953488	0.0625	0.075471698	0.118644068	0.127659574	0.08045977	0.14893617	0.117647059	0.057692308	0.098039216	0.057692308	0.089285714	0.306451613	0.23853211	0.095890411	0.097560976	0.178571429	0.326086957	0.225806452	0.283950617	0.055555556	0.118644068	0.175	0.071428571	0.098765432	0.082352941	0.08045977	0.019230769	0.071428571	0.144927536	0.206896552	0.082352941	0.096153846	0.043478261	0.141509434	0.04109589	0.1375	0.118644068	0.045454545	0.098039216	0.256756757	0.113207547	0.0875	0.253731343	0.097560976	0.194805195	0.206349206	0.186440678	0.08045977	0.132075472	0.081395349	0.29	0.098765432	0.129032258	0.086419753	0	0.035714286	0.16	0.098765432	0.270833333	0.236363636	0.1875	0.098765432	0.517857143	0.291666667	0.177777778	0.047619048	0.129032258	0.097560976	0.02	0.08045977	0.058823529	0.073529412	0.209302326	0.119047619	0.130434783	0.184210526	0.106060606	0.098039216	0.328767123	0.057692308	0.076923077	0.058823529	0.098765432	0.08045977	0.222222222	0.098765432	0.08045977	0.037037037	0.098765432	0.075	0.12962963	0.322033898	0.166666667	0.166666667	0.048387097	0.097560976	0.25	0.421052632	0.078125	0.058823529	0.14	0.083333333	0.138461538	0.08045977	0.146341463	0.177777778	0.123076923	0.183673469	0.0875	0.047619048	0.177777778	0.075471698	0.185714286	0.055555556	0.205479452	0.18	0.098765432	0.434782609	0.125	0.151898734	0.118644068	0.050847458	0.129411765	0.119047619	0.0625	0.348484848	0.367647059	0.132075472	0.195121951	0.266666667	0.057692308	0.106060606	0.1	0.174603175	0.2625	0.114754098	0.098039216	0.267605634	0.2	0	0.161764706	0.25	0.097560976	0.058823529	0.160714286	0.082352941	0.111111111	0.078651685	0.271428571	0.28	0.11627907	0.039473684	0.098765432	0.1	0.035087719	0.120481928	0.055555556	0.228070175	0.0875	1	0.111111111	0.088888889	0.421875	0.122807018	0.057692308	0.173913043	0.047619048	0.103448276	0.078125	0.081395349	0.082352941	0.087719298	0.114583333	0.098765432	0.097560976	0.217391304	0.047619048	0.098765432	0.16	0.122222222	0.042857143	0.12962963	0.068627451	0.118644068	0.243243243	0.102941176	0.0875	0	0.070175439	0.1	0.136986301	0.147540984	0.057692308	0.178082192	0.088607595	0.082352941	0.173913043	0.329545455	0.088235294	0.099009901	0.079207921	0.454545455	0.057692308	0.1	0.054794521	0.070175439	0.103896104	0.057692308	0.047619048	0.134615385	0.103896104	0.449275362	0.057692308	0.031746032	0.055555556	0.121212121	0.336633663	0.25	0.057692308	0.117647059	0.032786885	0.142857143	0.137254902	0.055555556	0.228915663	0.019230769	0.097560976	0.058823529	0.082352941	0.386666667	0.119402985	0.098765432	0.223684211	0.24	0.177777778	0.428571429	0.348314607	0.088888889	0.371428571	0.084745763	0.1	0.387096774	0.051724138	0.081395349	0.203703704	0.227272727	0.04	0.333333333	0.097560976	0.291139241	0.069565217	0.105882353	0.057692308	0.170212766	0.08988764	0.1	0.211538462	0.287671233	0.185185185	0.260869565	0.236111111	0.088888889	0.098765432	0.131147541	0.24691358	0.12962963	0.119047619	0.075949367	0.049180328	0.203703704	0	0.308823529	0.323943662	0.106060606	0.369047619	0.127659574	0.052631579	0.171428571	0.112244898	0.244680851	0.288461538	0.109375	0.118644068	0.134328358	0.098765432	0.057692308	0.057692308	0.039215686	0	0.126984127	0.098039216	0.098039216	0.333333333	0.085714286	0.080645161	0.047619048	0.177777778	0.047619048	0.047619048	0.137931034	0.080645161	0.173913043	0.047619048	0.0875	0.137931034	0.1625	0.126760563	0.122807018	0.086419753	0.098765432	0.072727273	0.137254902	0.075	0.059701493	0.068965517	0.085365854	0.25	0.097560976	0.072727273	0.06779661	0.138461538	0.068965517	0.255102041	0.105263158	0.183673469	0.097560976	0.295081967	0.08988764	0.166666667	0.263736264	0.083333333	0.324675325	0.093333333	0.204081633	0.036585366	0.098039216	0.118644068	0.101694915	0.433333333	0.333333333	0.294117647	0.071428571	0.1	0.103896104	0.1625	0.152173913	0.159090909	0.102040816	0.139240506	0.15	0.089285714	0.123076923	0.073170732	0.166666667	0.202020202	0.22	0.058823529	0.176470588	0.287037037	0.2	0.047619048	0.273972603	0.075	0.138461538	0.277108434	0.098039216	0.12195122	0.094117647	0.097560976	0.119047619	0.107526882	0.097560976	0.231884058	0.118644068	0.058823529	0.098765432	0.21686747	0.047619048	0.057692308	0.2	0.183673469	0.095890411	0.037037037	0.157894737	0.075268817	0.142857143	0.166666667	0.333333333	0.058823529	0.364864865	0.098765432	0.135135135	0.104166667	0.047619048	0.103448276	0.145454545	0.105263158	0.196078431	0.181818182	0.0875	0.086956522	0.137931034	0.08411215	0.064516129	0	0.058823529	0.126984127	0.0875	0.166666667	0.097222222	0.056603774	0.125	0.347826087	0.058823529	0.072289157	0.1	0.157142857	0.047619048	0.262295082	0.173913043	0.20212766	0.068965517	0.105882353	0.126984127	0.07079646	0.142857143	0.272727273	0.107692308	0.106060606	0.057692308	0.105263158	0.098039216
C[N@@H+]1CC[C@@H](CC1)CC(=O)O	0.054794521	0.157894737	0.108108108	0.057142857	0.063829787	0.023255814	0.113207547	0.111111111	0.057142857	0.139534884	0.059701493	0.055555556	0.108108108	0.087719298	0.090909091	0.113636364	0.184210526	0.057142857	0.057142857	0.166666667	0.045454545	0.2	0.075757576	0.096153846	0.111111111	0.083333333	0.131578947	0.077777778	0.106382979	0.025	0.136363636	0.121212121	0.068493151	0.1875	0.176470588	0.083333333	0.078651685	0.083333333	0.125	0.083333333	0.091743119	0.103448276	0.057142857	0.136363636	0.081632653	0.111111111	0.1	0.108108108	0.136363636	0.114285714	0.088235294	0.057971014	0.055555556	0.054054054	0.088235294	0	0.086206897	0.14893617	0.055555556	0.108108108	0.056603774	0.082474227	0.052631579	0.086956522	0.136363636	0.06	0.066666667	0.1	0.085106383	0.075757576	0.096774194	0.057142857	0.085714286	0.090909091	0.173913043	0.054054054	0.1	0.054794521	0.097087379	0.057971014	0.125	0.074626866	0	0.105263158	0.109375	0.057971014	0.153846154	0.130434783	0.108108108	0.057971014	0.112903226	0.12195122	0.15625	0.063829787	0.058823529	0.057142857	0.09375	0.054054054	0.085714286	0.096153846	0.125	0.24	0.24137931	0.088235294	0.163265306	0.078651685	0.094594595	0.083333333	0.176470588	0.085714286	0.057971014	0.054054054	0.136363636	0.057971014	0.054054054	0.111111111	0.057971014	0.060606061	0.022727273	0.107142857	0.176470588	0.176470588	0.113636364	0.057142857	0.113636364	0.101694915	0.177777778	0.057142857	0.108108108	0.068965517	0.094339623	0.054054054	0.098591549	0.15625	0.14	0.135135135	0.075757576	0.063829787	0.15625	0.078947368	0.098360656	0.078947368	0.107692308	0.194444444	0.057971014	0.111111111	0.142857143	0.136363636	0.111111111	0.069767442	0.095890411	0.24	0.083333333	0.089552239	0.1	0.1	0.178571429	0.097222222	0.083333333	0.075471698	0.051724138	0.115384615	0.08974359	0.181818182	0.078651685	0.121212121	0.107142857	0	0.125	0.088888889	0.057142857	0.085714286	0.195121951	0.055555556	0.103448276	0.066666667	0.089552239	0.11627907	0.194029851	0.086206897	0.057971014	0.051724138	0.131578947	0.054794521	0.108108108	0.14893617	0.075757576	0.111111111	1	0.1	0.102941176	0.142857143	0.083333333	0.1875	0.063829787	0.230769231	0.081632653	0.054794521	0.055555556	0.210526316	0.096385542	0.057971014	0.057142857	0.176470588	0.020408163	0.057971014	0.105263158	0.0625	0.055555556	0.022727273	0.068965517	0.136363636	0.085714286	0.113207547	0.075757576	0	0.125	0.051724138	0.116666667	0.125	0.083333333	0.147540984	0.060606061	0.055555556	0.1875	0.097826087	0.183673469	0.091954023	0.068965517	0.103448276	0.083333333	0.109090909	0.070175439	0.071428571	0.061538462	0.083333333	0.063829787	0.34375	0.061538462	0.12	0.083333333	0.139534884	0.108108108	0.137254902	0.091743119	0.072072072	0.083333333	0.111111111	0.093023256	0.176470588	0.105263158	0.108108108	0.088607595	0.088235294	0.057142857	0.085714286	0.055555556	0.086419753	0.134615385	0.177419355	0.115942029	0.15	0.15625	0.102040816	0.106382979	0.051282051	0.081081081	0.11627907	0.051724138	0.09375	0.022727273	0.054794521	0.113636364	0.095238095	0.125	0.098039216	0.057142857	0.088607595	0.059405941	0.054054054	0.083333333	0.181818182	0.051948052	0.051724138	0.175	0.098591549	0.090909091	0.126984127	0.106060606	0.093333333	0.057971014	0.152173913	0.118421053	0.071428571	0.24	0.095238095	0.066666667	0.139534884	0	0.106060606	0.098591549	0.075471698	0.076086957	0.027777778	0.073170732	0.245283019	0.081395349	0.10989011	0.108695652	0.12244898	0.25	0.153846154	0.057971014	0.083333333	0.083333333	0.121212121	0	0.145833333	0.078651685	0.078651685	0.090909091	0.065217391	0.0625	0.063829787	0.15625	0.063829787	0.063829787	0.063829787	0.02	0.117647059	0.063829787	0.075757576	0.086956522	0.084507042	0.084745763	0.170731707	0.058823529	0.057971014	0.194444444	0.166666667	0.060606061	0.078431373	0.045454545	0.057971014	0.112903226	0.057142857	0.102564103	0.093023256	0.137254902	0.115942029	0.103092784	0.085365854	0.135135135	0.057142857	0.086206897	0.051948052	0.070175439	0.1	0.086956522	0.116883117	0.064516129	0.131578947	0.15	0.078651685	0.136363636	0.166666667	0.111111111	0.095890411	0.111111111	0.072463768	0.051724138	0.061538462	0.115942029	0.193548387	0.146666667	0.069767442	0.104477612	0.081632653	0.153846154	0.055555556	0.058823529	0.096774194	0.107526882	0.184210526	0.085714286	0.122807018	0.088495575	0.098039216	0.063829787	0.132352941	0.060606061	0.074074074	0.084337349	0.078651685	0.085714286	0.054794521	0.057142857	0.24	0.0875	0.057142857	0.112903226	0.136363636	0.085714286	0.057971014	0.133333333	0.063829787	0.083333333	0.136363636	0.135135135	0.103448276	0.052631579	0.090909091	0.063291139	0.090909091	0.176470588	0.105263158	0.085714286	0.08974359	0.057971014	0.046153846	0.193548387	0.063829787	0.142857143	0.119047619	0.085365854	0.097560976	0.161290323	0.075757576	0.113207547	0.19047619	0.041666667	0.086956522	0	0.085714286	0.057692308	0.075757576	0.102941176	0.06779661	0	0.104477612	0.15	0.085714286	0.106060606	0.051724138	0.160714286	0.063829787	0.12962963	0.1875	0.114942529	0.022222222	0.054054054	0.078431373	0.09375	0.176470588	0.079365079	0.076923077	0.075471698	0.083333333	0.085365854	0.078651685
CC(C)(CO)N	0.047619048	0.064516129	0.071428571	0.05	0.083333333	0.03125	0.043478261	0.054054054	0.05	0.027027027	0.052631579	0.031746032	0.111111111	0.040816327	0.042857143	0.085714286	0.0625	0.05	0.05	0.148148148	0	0.086956522	0.034482759	0.045454545	0.065217391	0.12	0.185185185	0.061728395	0.051282051	0.034482759	0.114285714	0.083333333	0.046875	0.08	0.042553191	0.12	0.036585366	0.12	0.03030303	0.038461538	0.038461538	0.081632653	0.05	0.054054054	0.055555556	0.065217391	0.069444444	0.111111111	0.114285714	0.046875	0.05	0.050847458	0.031746032	0.030769231	0.04	0.03125	0.019607843	0.075	0.031746032	0.071428571	0.071428571	0.032967033	0.020833333	0.049180328	0.114285714	0.076923077	0.036585366	0.081967213	0.02247191	0.034482759	0.055555556	0.05	0.031746032	0.065217391	0.048780488	0.030769231	0.137931034	0.047619048	0.051546392	0.050847458	0.048780488	0.051724138	0	0.068965517	0.034482759	0.050847458	0.133333333	0.078947368	0.071428571	0.050847458	0.054545455	0.09375	0.130434783	0.083333333	0.075	0.05	0.043478261	0.030769231	0.125	0.045454545	0.041666667	0.111111111	0.136363636	0.05	0.069767442	0.036585366	0.060606061	0.12	0.035714286	0.125	0.050847458	0.030769231	0.114285714	0.050847458	0.030769231	0.035714286	0.050847458	0.035087719	0	0.085106383	0.115384615	0.115384615	0.055555556	0.05	0.085714286	0.058823529	0.024390244	0.032786885	0.034482759	0.085106383	0.093023256	0.030769231	0.063492063	0.130434783	0.022222222	0.107142857	0.034482759	0.083333333	0.181818182	0.071428571	0.056603774	0.111111111	0.033898305	0.103448276	0.050847458	0.054054054	0.046511628	0.066666667	0.054054054	0.09375	0.045454545	0.111111111	0.051282051	0.087719298	0.081967213	0.1	0.1	0.0625	0.12	0.069767442	0.086956522	0.093023256	0.072463768	0.108108108	0.036585366	0.032786885	0.040816327	0	0.04	0.027027027	0.05	0.125	0.085714286	0.031746032	0.019230769	0.029850746	0.068965517	0.088235294	0.045454545	0.019607843	0.050847458	0.086956522	0.032258065	0.047619048	0.111111111	0.102564103	0.034482759	0.088888889	0.1	1	0.066666667	0.121212121	0.12	0.125	0.083333333	0.057142857	0.05	0.047619048	0.031746032	0.09375	0.052631579	0.050847458	0.05	0.16	0.054054054	0.050847458	0.033333333	0.057142857	0.069767442	0	0.051282051	0.114285714	0.048387097	0.043478261	0.034482759	0	0.096774194	0.086956522	0.037037037	0.048780488	0.12	0.035087719	0.035087719	0.031746032	0.125	0.046511628	0.119047619	0.037037037	0.037974684	0.06	0.12	0.086956522	0.020408163	0.096774194	0.054545455	0.12	0.083333333	0.142857143	0.054545455	0.042857143	0.12	0.027027027	0.111111111	0.068181818	0.048543689	0.048543689	0.12	0.065217391	0	0.074074074	0.068965517	0.111111111	0.071428571	0.04	0.05	0.125	0.031746032	0.069444444	0.066666667	0.068965517	0.047619048	0.09375	0.181818182	0.075	0.04494382	0.044117647	0.078125	0.057142857	0.086956522	0.072727273	0	0.047619048	0.117647059	0.038461538	0.086956522	0.071428571	0.05	0.041666667	0.043478261	0.046875	0.12	0.12	0.029411765	0.086956522	0.090909091	0.063492063	0.088235294	0.052631579	0.050847458	0.044117647	0.050847458	0.076923077	0.072463768	0.0625	0.111111111	0.035714286	0.088235294	0.085714286	0	0.087719298	0.080645161	0.069767442	0.060240964	0	0.03125	0.057692308	0.037974684	0.058823529	0.081081081	0.1	0.083333333	0.088888889	0.050847458	0.12	0.12	0	0	0.073170732	0.036585366	0.036585366	0.065217391	0.048192771	0.052631579	0.083333333	0.130434783	0.083333333	0.083333333	0.026315789	0.025641026	0.038461538	0.083333333	0.034482759	0.026315789	0.064516129	0.019230769	0.088235294	0.033898305	0.050847458	0.032258065	0.107142857	0.035087719	0.073170732	0.029411765	0.050847458	0.074074074	0.05	0.142857143	0.058823529	0.068181818	0.03125	0.032258065	0.04	0.107142857	0.05	0.04	0.029411765	0.041666667	0.047619048	0.049180328	0.056338028	0.078431373	0.066666667	0.01754386	0.036585366	0.083333333	0.055555556	0.072727273	0.045454545	0.083333333	0.032786885	0.086956522	0.054545455	0.03125	0.083333333	0.041666667	0.038461538	0.05	0.05	0.0625	0.045454545	0.033898305	0.036363636	0.057471264	0.096774194	0.125	0.039215686	0.046728972	0.046511628	0.083333333	0.047619048	0.035087719	0.068181818	0.067567568	0.036585366	0.06557377	0.064516129	0.05	0.176470588	0.055555556	0.05	0.074074074	0.114285714	0.125	0.050847458	0.057142857	0.083333333	0.12	0.083333333	0.107142857	0.081632653	0.16	0.051724138	0.028169014	0.027777778	0.115384615	0.073529412	0.125	0.072463768	0.050847458	0.036363636	0.130434783	0.083333333	0.121212121	0.028571429	0.04	0.03030303	0.086956522	0.034482759	0.066666667	0.083333333	0.034883721	0.026315789	0	0.125	0.023255814	0.034482759	0.066666667	0.04	0.035714286	0.086206897	0.060606061	0.125	0.050847458	0.086956522	0.038461538	0.083333333	0.086956522	0.125	0.061728395	0.029411765	0.046875	0.047619048	0.044444444	0.074074074	0.036363636	0.071428571	0.069767442	0.12	0.04	0.036585366
O=C(C[C@@H](C(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)N)CCC(=O)O)Cc1ccc(cc1)O)C	0.069306931	0.119402985	0.180327869	0.071428571	0.038461538	0.056338028	0.097560976	0.285714286	0.071428571	0.066666667	0.073684211	0.059405941	0.043478261	0.134146341	0.138613861	0.230769231	0.266666667	0.071428571	0.071428571	0.216666667	0.040540541	0.098360656	0.051546392	0.353846154	0.467741935	0.044776119	0.121212121	0.361702128	0.050632911	0.058823529	0.109589041	0.096774194	0.079207921	0.15	0.096385542	0.044776119	0.067226891	0.044776119	0.070422535	0.28	0.401869159	0.091954023	0.071428571	0.265625	0.330097087	0.3	0.322222222	0.043478261	0.109589041	0.112244898	0.071428571	0.072164948	0.059405941	0.058252427	0.014925373	0.056338028	0.119047619	0.133333333	0.059405941	0.074626866	0.035714286	0.225225225	0.034090909	0.115789474	0.109589041	0.037037037	0.067226891	0.227272727	0.127118644	0.051546392	0.2375	0.071428571	0.163043478	0.1375	0.231884058	0.058252427	0.119402985	0.08	0.297297297	0.072164948	0.08974359	0.072916667	0	0.028169014	0.228915663	0.072164948	0.266666667	0.220588235	0.125	0.072164948	0.5625	0.4	0.133333333	0.038461538	0.118421053	0.071428571	0.015384615	0.058252427	0.045454545	0.060240964	0.13559322	0.148148148	0.196428571	0.117021277	0.128205128	0.067226891	0.382716049	0.044776119	0.059701493	0.045454545	0.072164948	0.058252427	0.396551724	0.072164948	0.058252427	0.028985507	0.072164948	0.063157895	0.055555556	0.256756757	0.267857143	0.267857143	0.038961039	0.071428571	0.142857143	0.315068493	0.063291139	0.05	0.142857143	0.068965517	0.098765432	0.058252427	0.12371134	0.172413793	0.086419753	0.158730159	0.051546392	0.038461538	0.172413793	0.058823529	0.256410256	0.043478261	0.320512821	0.254237288	0.072164948	0.285714286	0.101265823	0.127659574	0.094594595	0.040540541	0.121212121	0.148148148	0.050632911	0.3	0.459459459	0.119402985	0.142857143	0.195652174	0.044776119	0.086419753	0.069767442	0.155844156	0.333333333	0.121621622	0.067226891	0.193181818	0.207792208	0	0.119047619	0.15942029	0.071428571	0.045454545	0.15942029	0.059405941	0.091954023	0.047169811	0.268292683	0.234375	0.077669903	0.056179775	0.072164948	0.069767442	0.027777778	0.08	0.043478261	0.349206349	0.051546392	0.421875	0.102941176	0.066666667	1	0.112676056	0.044776119	0.131147541	0.038461538	0.097222222	0.076923077	0.08	0.059405941	0.069444444	0.109090909	0.072164948	0.071428571	0.203389831	0.038461538	0.072164948	0.123076923	0.08411215	0.035294118	0.070422535	0.05982906	0.109589041	0.273809524	0.084337349	0.051546392	0	0.070422535	0.069767442	0.101123596	0.133333333	0.044776119	0.311688312	0.074468085	0.059405941	0.210526316	0.404255319	0.072289157	0.06779661	0.050847458	0.376811594	0.044776119	0.095238095	0.045454545	0.055555556	0.075268817	0.044776119	0.038461538	0.088235294	0.075268817	0.369047619	0.044776119	0.025641026	0.043478261	0.098765432	0.363636364	0.376146789	0.044776119	0.083333333	0.026315789	0.203389831	0.089552239	0.043478261	0.360465116	0.014925373	0.071428571	0.045454545	0.059405941	0.352272727	0.125	0.094736842	0.270588235	0.350877193	0.172413793	0.349206349	0.391752577	0.086538462	0.48	0.067567568	0.069767442	0.328947368	0.04109589	0.08	0.25	0.413793103	0.030769231	0.45	0.071428571	0.244680851	0.069767442	0.079207921	0.044776119	0.129032258	0.066666667	0.069767442	0.181818182	0.397435897	0.144927536	0.228915663	0.238095238	0.076190476	0.072164948	0.12	0.274725275	0.101449275	0.148148148	0.086956522	0.039473684	0.194029851	0	0.238095238	0.626865672	0.086419753	0.428571429	0.0625	0.056338028	0.141176471	0.107142857	0.281553398	0.242424242	0.102564103	0.08	0.109756098	0.072164948	0.044776119	0.044776119	0.03030303	0	0.102564103	0.067226891	0.067226891	0.3	0.048780488	0.064935065	0.038461538	0.172413793	0.038461538	0.038461538	0.08	0.064935065	0.131147541	0.038461538	0.051546392	0.109589041	0.136842105	0.06741573	0.082191781	0.06185567	0.072164948	0.057142857	0.158730159	0.063157895	0.048780488	0.069444444	0.072164948	0.265822785	0.071428571	0.057142857	0.054054054	0.155844156	0.058823529	0.393939394	0.071428571	0.196721311	0.071428571	0.205128205	0.066666667	0.108433735	0.313131313	0.06	0.258064516	0.08988764	0.121212121	0.030927835	0.067226891	0.109589041	0.095890411	0.53030303	0.290697674	0.285714286	0.060606061	0.069767442	0.075268817	0.213483146	0.152542373	0.193877551	0.069565217	0.117021277	0.183098592	0.070422535	0.128205128	0.051020408	0.125	0.229357798	0.333333333	0.045454545	0.266666667	0.375	0.12987013	0.038461538	0.301204819	0.063157895	0.098765432	0.32967033	0.067226891	0.103092784	0.069306931	0.071428571	0.107142857	0.092592593	0.071428571	0.315789474	0.109589041	0.045454545	0.072164948	0.318181818	0.038461538	0.044776119	0.327868852	0.158730159	0.091954023	0.028985507	0.095744681	0.055045872	0.144927536	0.267857143	0.513157895	0.045454545	0.303370787	0.072164948	0.076086957	0.096774194	0.038461538	0.097222222	0.098591549	0.071428571	0.101449275	0.13559322	0.051546392	0.071428571	0.173913043	0.06504065	0.08	0	0.045454545	0.116883117	0.051546392	0.127659574	0.08045977	0.044117647	0.105263158	0.241935484	0.045454545	0.06122449	0.069767442	0.090909091	0.038461538	0.373134328	0.210526316	0.219047619	0.054794521	0.079207921	0.131578947	0.070866142	0.203389831	0.207317073	0.101265823	0.086419753	0.044776119	0.071428571	0.067226891
O=C(NC1C(O)C(O)C(CO)O1)C	0.14084507	0.170731707	0.097560976	0.147058824	0.317073171	0.043478261	0.145454545	0.125	0.147058824	0.127659574	0.153846154	0.142857143	0.323529412	0.03125	0.142857143	0.104166667	0.139534884	0.147058824	0.147058824	0.277777778	0.020408163	0.111111111	0.102941176	0.109090909	0.163636364	0.433333333	0.119047619	0.086021505	0.12	0.022727273	0.636363636	0.108108108	0.051282051	0.135135135	0.163636364	0.433333333	0.123595506	0.433333333	0.113636364	0.095238095	0.078947368	0.446808511	0.147058824	0.125	0.1	0.103448276	0.095238095	0.323529412	0.636363636	0.093333333	0.114285714	0.149253731	0.142857143	0.138888889	0.138888889	0.021276596	0.080645161	0.094339623	0.142857143	0.125	0.276595745	0.12371134	0.032258065	0.161764706	0.636363636	0.295454545	0.123595506	0.109589041	0.092783505	0.102941176	0.107692308	0.147058824	0.111111111	0.084745763	0.137254902	0.138888889	0.090909091	0.14084507	0.083333333	0.149253731	0.074074074	0.169230769	0	0.12195122	0.119402985	0.149253731	0.225	0.142857143	0.071428571	0.149253731	0.106060606	0.136363636	0.138888889	0.317073171	0.054545455	0.147058824	0.114285714	0.138888889	0.448275862	0.12962963	0.081081081	0.129032258	0.176470588	0.181818182	0.109090909	0.123595506	0.133333333	0.433333333	0.128205128	0.448275862	0.149253731	0.138888889	0.14893617	0.149253731	0.138888889	0.128205128	0.149253731	0.15625	0.020833333	0.157894737	0.128205128	0.128205128	0.177777778	0.147058824	0.127659574	0.112903226	0.075471698	0.054054054	0.071428571	0.178571429	0.087719298	0.138888889	0.171428571	0.138888889	0.109090909	0.12195122	0.102941176	0.317073171	0.171428571	0.125	0.109375	0.40625	0.117647059	0.175	0.149253731	0.125	0.071428571	0.161764706	0.08	0.351351351	0.063291139	0.129032258	0.244444444	0.115942029	0.109589041	0.090909091	0.15625	0.276923077	0.433333333	0.29787234	0.25	0.087719298	0.098765432	0.12	0.123595506	0.083333333	0.1	0	0.098360656	0.104166667	0.147058824	0.448275862	0.127659574	0.142857143	0.133333333	0.090909091	0.149253731	0.106382979	0.12	0.098360656	0.149253731	0.25	0.146341463	0.173913043	0.323529412	0.137254902	0.102941176	0.122807018	0.142857143	0.121212121	0.112676056	1	0.433333333	0.166666667	0.317073171	0.130434783	0.055555556	0.14084507	0.142857143	0.19047619	0.217948718	0.149253731	0.147058824	0.157894737	0.018867925	0.149253731	0.069767442	0.126582278	0.270833333	0.020833333	0.141176471	0.636363636	0.111111111	0.06779661	0.102941176	0	0.166666667	0.25	0.092307692	0.137254902	0.433333333	0.088235294	0.15625	0.142857143	0.135135135	0.105263158	0.107142857	0.125	0.08988764	0.152542373	0.433333333	0.477272727	0.048387097	0.088888889	0.158730159	0.433333333	0.317073171	0.119047619	0.158730159	0.1	0.433333333	0.081632653	0.323529412	0.107142857	0.078947368	0.060344828	0.433333333	0.066666667	0.040816327	0.128205128	0.069767442	0.323529412	0.111111111	0.138888889	0.147058824	0.448275862	0.142857143	0.095238095	0.125	0.084507042	0.109589041	0.136363636	0.171428571	0.115384615	0.08	0.146666667	0.105263158	0.083333333	0.25	0.104477612	0.020833333	0.14084507	0.152173913	0.078651685	0.142857143	0.111111111	0.147058824	0.097560976	0.099009901	0.154929577	0.433333333	0.162162162	0.148648649	0.25	0.108695652	0.093333333	0.106382979	0.136363636	0.132352941	0.246376812	0.149253731	0.096153846	0.1125	0.065217391	0.129032258	0.089552239	0.333333333	0.204545455	0	0.115942029	0.123287671	0.29787234	0.084210526	0.025	0.043478261	0.111111111	0.127906977	0.09375	0.145833333	0.552631579	0.102040816	0.103448276	0.149253731	0.433333333	0.433333333	0.051282051	0	0.372093023	0.123595506	0.123595506	0.122807018	0.133333333	0.057692308	0.317073171	0.138888889	0.317073171	0.317073171	0.038461538	0.037735849	0.076923077	0.317073171	0.102941176	0.058823529	0.08	0.0625	0.238095238	0.151515152	0.149253731	0.119047619	0.095238095	0.15625	0.035087719	0.041666667	0.149253731	0.158730159	0.147058824	0.424242424	0.275	0.169811321	0.065789474	0.077669903	0.134146341	0.12195122	0.147058824	0.098360656	0.148648649	0.083333333	0.072916667	0.112676056	0.111111111	0.25	0.093023256	0.073529412	0.123595506	0.102040816	0.23255814	0.104477612	0.090909091	0.125	0.098591549	0.25	0.158730159	0.094594595	0.138888889	0.125	0.129411765	0.114285714	0.075471698	0.088888889	0.070175439	0.101449275	0.074626866	0.103092784	0.225	0.448275862	0.114754098	0.076271186	0.052631579	0.317073171	0.094594595	0.15625	0.087719298	0.093023256	0.123595506	0.176470588	0.191176471	0.147058824	0.166666667	0.22972973	0.147058824	0.106060606	0.636363636	0.448275862	0.149253731	0.1125	0.317073171	0.433333333	0.125	0.12195122	0.446808511	0.073170732	0.085714286	0.086419753	0.06122449	0.128205128	0.086419753	0.448275862	0.098765432	0.149253731	0.028571429	0.108108108	0.317073171	0.575757576	0.133333333	0.134146341	0.065217391	0.142857143	0.102941176	0.211538462	0.102040816	0.106382979	0.08	0	0.448275862	0.072727273	0.102941176	0.179104478	0.063492063	0	0.3	0.111111111	0.448275862	0.132352941	0.25	0.029850746	0.317073171	0.120689655	0.135135135	0.097826087	0.041666667	0.154929577	0.156862745	0.159574468	0.128205128	0.090909091	0.071428571	0.29787234	0.433333333	0.134146341	0.123595506
OC[C@H]1O[C@@H](O)[C@H]([C@@H]([C@@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
CC[C@@H](C(=O)O)[NH3+]	0.075757576	0.151515152	0.206896552	0.079365079	0.073170732	0	0.081632653	0.189189189	0.079365079	0.102564103	0.083333333	0.076923077	0.09375	0.056603774	0.114285714	0.194444444	0.21875	0.079365079	0.079365079	0.285714286	0.025641026	0.2	0.048387097	0.159090909	0.173913043	0.1	0.233333333	0.1375	0.069767442	0.029411765	0.157894737	0.24	0.074626866	0.523809524	0.102040816	0.1	0.071428571	0.1	0.114285714	0.134615385	0.13	0.115384615	0.079365079	0.222222222	0.123595506	0.14893617	0.108108108	0.09375	0.157894737	0.090909091	0.0625	0.080645161	0.076923077	0.074626866	0.033333333	0	0.075471698	0.11627907	0.076923077	0.09375	0.063829787	0.087912088	0.018867925	0.210526316	0.157894737	0.068181818	0.071428571	0.183333333	0.066666667	0.048387097	0.148148148	0.079365079	0.111111111	0.102040816	0.11627907	0.074626866	0.151515152	0.075757576	0.103092784	0.080645161	0.090909091	0.081967213	0	0.058823529	0.120689655	0.080645161	0.258064516	0.210526316	0.129032258	0.080645161	0.145454545	0.212121212	0.291666667	0.073170732	0.11627907	0.079365079	0.035714286	0.074626866	0.103448276	0.085106383	0.153846154	0.25	0.25	0.114754098	0.133333333	0.071428571	0.119402985	0.1	0.133333333	0.103448276	0.080645161	0.074626866	0.189189189	0.080645161	0.074626866	0.0625	0.080645161	0.084745763	0.026315789	0.166666667	0.259259259	0.259259259	0.075	0.079365079	0.34375	0.156862745	0.093023256	0.0625	0.129032258	0.076923077	0.130434783	0.074626866	0.220338983	0.291666667	0.085106383	0.44	0.048387097	0.073170732	0.291666667	0.060606061	0.12962963	0.09375	0.118644068	0.275862069	0.080645161	0.189189189	0.111111111	0.112903226	0.128205128	0.081081081	0.072463768	0.25	0.095238095	0.196428571	0.126984127	0.151515152	0.35	0.123076923	0.1	0.085106383	0.078431373	0.130434783	0.112676056	0.15	0.071428571	0.114754098	0.244444444	0	0.096153846	0.162162162	0.079365079	0.103448276	0.194444444	0.076923077	0.074074074	0.042253521	0.13559322	0.2	0.057142857	0.036363636	0.080645161	0.078431373	0.088235294	0.059701493	0.09375	0.263157895	0.048387097	0.173913043	0.1875	0.125	0.131147541	0.166666667	0.1	1	0.073170732	0.135135135	0.093023256	0.075757576	0.076923077	0.142857143	0.08974359	0.080645161	0.079365079	0.307692308	0.047619048	0.080645161	0.125	0.067567568	0.0625	0.054054054	0.048192771	0.157894737	0.111111111	0.081632653	0.048387097	0	0.083333333	0.078431373	0.070175439	0.090909091	0.1	0.103448276	0.066666667	0.076923077	0.28	0.104651163	0.106382979	0.072289157	0.048192771	0.208333333	0.1	0.12244898	0.037735849	0.114285714	0.086206897	0.1	0.073170732	0.15625	0.086206897	0.114285714	0.1	0.048780488	0.09375	0.130434783	0.107843137	0.066037736	0.1	0.08	0.025	0.47826087	0.090909091	0.09375	0.111111111	0.033333333	0.079365079	0.103448276	0.076923077	0.108108108	0.081632653	0.098360656	0.109375	0.212121212	0.291666667	0.170731707	0.113636364	0.070422535	0.15625	0.105263158	0.078431373	0.142857143	0.026315789	0.075757576	0.194444444	0.075	0.071428571	0.162790698	0.079365079	0.095890411	0.052083333	0.074626866	0.1	0.434782609	0.071428571	0.078431373	0.171428571	0.125	0.105263158	0.120689655	0.13559322	0.085714286	0.080645161	0.119047619	0.161764706	0.083333333	0.25	0.05	0.076923077	0.228571429	0	0.116666667	0.125	0.085106383	0.134146341	0.033333333	0.055555556	0.111111111	0.16	0.091954023	0.184210526	0.139534884	0.128205128	0.102040816	0.080645161	0.1	0.1	0.068965517	0	0.139534884	0.071428571	0.071428571	0.14893617	0.045454545	0.046511628	0.073170732	0.291666667	0.073170732	0.073170732	0.047619048	0.022727273	0.142857143	0.073170732	0.048387097	0.1	0.092307692	0.035714286	0.135135135	0.081967213	0.080645161	0.121212121	0.161290323	0.084745763	0.020833333	0.052631579	0.080645161	0.188679245	0.079365079	0.121212121	0.108108108	0.155555556	0.092307692	0.10989011	0.077922078	0.24137931	0.079365079	0.14	0.071428571	0.078431373	0.134146341	0.061538462	0.15942029	0.090909091	0.193548387	0.032786885	0.071428571	0.128205128	0.102564103	0.142857143	0.121212121	0.189189189	0.046153846	0.078431373	0.086206897	0.109375	0.291666667	0.111111111	0.075	0.114754098	0.093023256	0.114285714	0.0625	0.047619048	0.087719298	0.127906977	0.258064516	0.103448276	0.137254902	0.114285714	0.086956522	0.073170732	0.092307692	0.084745763	0.106382979	0.183098592	0.071428571	0.09375	0.075757576	0.079365079	0.25	0.08	0.079365079	0.211538462	0.157894737	0.103448276	0.080645161	0.144927536	0.073170732	0.1	0.189189189	0.44	0.115384615	0.0625	0.081967213	0.04	0.105263158	0.259259259	0.098591549	0.103448276	0.161764706	0.080645161	0.050847458	0.192307692	0.073170732	0.135135135	0.108108108	0.077922078	0.114285714	0.304347826	0.048387097	0.06	0.189189189	0.068181818	0.047619048	0	0.103448276	0.065217391	0.048387097	0.232142857	0.055555556	0	0.096774194	0.212121212	0.103448276	0.063492063	0.078431373	0.053571429	0.073170732	0.25	0.28	0.1375	0	0.074626866	0.088888889	0.076086957	0.47826087	0.127272727	0.063829787	0.085106383	0.1	0.077922078	0.071428571
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
C1C[C@H](N(C1)C(=O)CC(=O)O)C(=O)O	0.065789474	0.170731707	0.097560976	0.083333333	0.058823529	0.043478261	0.125	0.125	0.083333333	0.152173913	0.086956522	0.066666667	0.097560976	0.081967213	0.1	0.104166667	0.166666667	0.083333333	0.083333333	0.15	0.041666667	0.176470588	0.086956522	0.109090909	0.103448276	0.075	0.119047619	0.074468085	0.076923077	0.022727273	0.125	0.108108108	0.064935065	0.166666667	0.122807018	0.075	0.086956522	0.075	0.139534884	0.095238095	0.171428571	0.096774194	0.083333333	0.14893617	0.078431373	0.122807018	0.095238095	0.097560976	0.125	0.093333333	0.083333333	0.084507042	0.066666667	0.064935065	0.078947368	0.043478261	0.098360656	0.137254902	0.066666667	0.071428571	0.052631579	0.101010101	0.066666667	0.112676056	0.125	0.055555556	0.086956522	0.08	0.247058824	0.086956522	0.090909091	0.083333333	0.095890411	0.084745763	0.208333333	0.064935065	0.090909091	0.065789474	0.181818182	0.084507042	0.16	0.070422535	0	0.12195122	0.119402985	0.084507042	0.139534884	0.12	0.097560976	0.084507042	0.106060606	0.111111111	0.138888889	0.058823529	0.035714286	0.083333333	0.083333333	0.064935065	0.076923077	0.089285714	0.111111111	0.206896552	0.176470588	0.130434783	0.150943396	0.086956522	0.08974359	0.075	0.189189189	0.076923077	0.084507042	0.064935065	0.14893617	0.084507042	0.064935065	0.1	0.084507042	0.072463768	0.020833333	0.1	0.157894737	0.157894737	0.104166667	0.083333333	0.127659574	0.095238095	0.461538462	0.068493151	0.097560976	0.047619048	0.127272727	0.064935065	0.108108108	0.138888889	0.196078431	0.12195122	0.086956522	0.058823529	0.138888889	0.046511628	0.109375	0.071428571	0.117647059	0.146341463	0.084507042	0.125	0.2	0.128571429	0.102040816	0.063829787	0.150684932	0.206896552	0.076923077	0.084507042	0.094594595	0.090909091	0.121212121	0.121621622	0.075	0.089285714	0.083333333	0.087719298	0.085365854	0.513513514	0.086956522	0.344827586	0.118644068	0	0.155172414	0.104166667	0.083333333	0.076923077	0.177777778	0.066666667	0.114754098	0.076923077	0.084507042	0.106382979	0.090909091	0.080645161	0.084507042	0.083333333	0.093023256	0.065789474	0.097560976	0.137254902	0.086956522	0.103448276	0.230769231	0.057142857	0.097222222	0.130434783	0.075	0.135135135	0.058823529	1	0.055555556	0.065789474	0.066666667	0.282051282	0.130952381	0.084507042	0.083333333	0.128205128	0.018867925	0.084507042	0.095238095	0.085365854	0.051724138	0.020833333	0.065934066	0.125	0.095890411	0.166666667	0.086956522	0	0.065217391	0.083333333	0.092307692	0.115384615	0.075	0.396226415	0.072463768	0.066666667	0.166666667	0.082474227	0.319148936	0.087912088	0.065934066	0.096774194	0.075	0.101694915	0.083333333	0.065217391	0.089552239	0.075	0.058823529	0.146341463	0.089552239	0.23943662	0.075	0.127659574	0.097560976	0.107142857	0.171428571	0.069565217	0.075	0.066666667	0.085106383	0.157894737	0.095238095	0.097560976	0.084337349	0.078947368	0.083333333	0.076923077	0.066666667	0.082352941	0.145454545	0.149253731	0.265625	0.162790698	0.138888889	0.115384615	0.227272727	0.088607595	0.076923077	0.130434783	0.083333333	0.088235294	0.042553191	0.065789474	0.127659574	0.090909091	0.111111111	0.111111111	0.083333333	0.097560976	0.077669903	0.108108108	0.075	0.131578947	0.08974359	0.083333333	0.133333333	0.093333333	0.106382979	0.119402985	0.1	0.088607595	0.084507042	0.325581395	0.236111111	0.065217391	0.206896552	0.057971014	0.06122449	0.127659574	0	0.084507042	0.093333333	0.089285714	0.084210526	0.025	0.066666667	0.129032258	0.08988764	0.206896552	0.1	0.113207547	0.227272727	0.084745763	0.084507042	0.075	0.075	0.108108108	0	0.156862745	0.086956522	0.086956522	0.103448276	0.073684211	0.057692308	0.058823529	0.138888889	0.058823529	0.058823529	0.058823529	0.018518519	0.105263158	0.058823529	0.086956522	0.08	0.08	0.114754098	0.155555556	0.070422535	0.084507042	0.205128205	0.15	0.072463768	0.072727273	0.041666667	0.069444444	0.106060606	0.083333333	0.068181818	0.085106383	0.127272727	0.109589041	0.193548387	0.094117647	0.12195122	0.083333333	0.098360656	0.08974359	0.083333333	0.072916667	0.097222222	0.232876712	0.076923077	0.119047619	0.106060606	0.086956522	0.14893617	0.152173913	0.104477612	0.090909091	0.102040816	0.068493151	0.083333333	0.089552239	0.125	0.171428571	0.125	0.090909091	0.083333333	0.096153846	0.195121951	0.051724138	0.070422535	0.107692308	0.202247191	0.166666667	0.076923077	0.133333333	0.165137615	0.111111111	0.058823529	0.125	0.072463768	0.087719298	0.08045977	0.086956522	0.111111111	0.08	0.083333333	0.206896552	0.083333333	0.083333333	0.106060606	0.125	0.076923077	0.084507042	0.253521127	0.058823529	0.075	0.14893617	0.12195122	0.096774194	0.047619048	0.085714286	0.073170732	0.083333333	0.157894737	0.086419753	0.076923077	0.085365854	0.084507042	0.058823529	0.171428571	0.058823529	0.130434783	0.133333333	0.094117647	0.088888889	0.111111111	0.086956522	0.105263158	0.125	0.06122449	0.08	0	0.076923077	0.092592593	0.086956522	0.112676056	0.116666667	0	0.130434783	0.136363636	0.076923077	0.084507042	0.083333333	0.078125	0.058823529	0.120689655	0.166666667	0.21686747	0.041666667	0.108108108	0.072727273	0.09	0.157894737	0.107692308	0.071428571	0.089285714	0.075	0.094117647	0.086956522
O=C1CC[C@]2(C(=CC(=O)C=C2C)O)[C@]1(O)C	0.075	0.104166667	0.086956522	0.050632911	0.017241379	0.039215686	0.079365079	0.072727273	0.050632911	0.094339623	0.052631579	0.0625	0.041666667	0.075757576	0.056818182	0.094339623	0.058823529	0.050632911	0.050632911	0.0625	0.145833333	0.046511628	0.066666667	0.1	0.095238095	0.021276596	0.106382979	0.06	0.150943396	0.086956522	0.053571429	0.045454545	0.12987013	0.068181818	0.15	0.021276596	0.05	0.021276596	0.102040816	0.088235294	0.066666667	0.042857143	0.050632911	0.072727273	0.055045872	0.061538462	0.077777778	0.041666667	0.053571429	0.0875	0.092105263	0.051282051	0.0625	0.06097561	0.045454545	0.06	0.058823529	0.105263158	0.0625	0.136363636	0.015625	0.036363636	0.095238095	0.063291139	0.053571429	0.016393443	0.060606061	0.048780488	0.047169811	0.066666667	0.1	0.050632911	0.075949367	0.078125	0.105263158	0.06097561	0.039215686	0.075	0.079646018	0.051282051	0.086206897	0.094594595	0	0.0625	0.066666667	0.051282051	0.058823529	0.051724138	0.086956522	0.051282051	0.068493151	0.1	0.045454545	0.017241379	0.06779661	0.050632911	0.047619048	0.06097561	0.02173913	0.137931034	0.097560976	0.052631579	0.071428571	0.050632911	0.047619048	0.05	0.058823529	0.021276596	0.065217391	0.02173913	0.051282051	0.06097561	0.035087719	0.051282051	0.06097561	0.088888889	0.051282051	0.067567568	0.08	0.044117647	0.042553191	0.042553191	0.054545455	0.050632911	0.054545455	0.072463768	0.050847458	0.064102564	0.111111111	0.092307692	0.030769231	0.06097561	0.074074074	0.045454545	0.1	0.0625	0.066666667	0.017241379	0.045454545	0.111111111	0.055555556	0.020408163	0.051948052	0.06122449	0.051282051	0.072727273	0.083333333	0.076923077	0.092592593	0.018518519	0.072289157	0.052631579	0.033898305	0.051282051	0.061728395	0.039215686	0.076923077	0.073170732	0.021276596	0.081967213	0.044776119	0.116666667	0.08045977	0.051724138	0.05	0.092105263	0.109375	0	0.107692308	0.074074074	0.050632911	0.02173913	0.137254902	0.0625	0.089552239	0.072289157	0.064935065	0.096153846	0.085365854	0.074626866	0.051282051	0.044776119	0.06122449	0.075	0.041666667	0.05	0.066666667	0.078125	0.081632653	0.05	0.076923077	0.055555556	0.021276596	0.093023256	0.017241379	0.055555556	1	0.075	0.0625	0.057692308	0.063829787	0.051282051	0.050632911	0.065217391	0.072727273	0.051282051	0.108695652	0.044444444	0.015384615	0.08	0.073684211	0.053571429	0.049382716	0.079365079	0.066666667	0	0.102040816	0.044776119	0.085714286	0.105263158	0.021276596	0.082191781	0.067567568	0.0625	0.044444444	0.057692308	0.063492063	0.050505051	0.085106383	0.073529412	0.021276596	0.044776119	0.09375	0.038461538	0.054054054	0.021276596	0.017241379	0.083333333	0.054054054	0.081395349	0.021276596	0.074074074	0.041666667	0.098360656	0.066666667	0.049180328	0.021276596	0.078125	0.098039216	0.065217391	0.108695652	0.041666667	0.055555556	0.045454545	0.050632911	0.02173913	0.0625	0.054347826	0.114754098	0.108108108	0.075	0.037735849	0.045454545	0.06779661	0.066037736	0.070588235	0.085365854	0.075471698	0.044776119	0.067567568	0.08	0.075	0.035714286	0.052083333	0.071428571	0.083333333	0.050632911	0.06741573	0.054545455	0.048192771	0.021276596	0.066666667	0.058823529	0.044776119	0.142857143	0.035714286	0.075471698	0.066666667	0.064935065	0.045977011	0.051282051	0.068965517	0.056179775	0.102040816	0.052631579	0.147058824	0.017857143	0.054545455	0	0.078947368	0.074074074	0.081967213	0.058823529	0.095238095	0.177777778	0.102941176	0.051546392	0.037735849	0.071428571	0.049180328	0.053571429	0.15	0.051282051	0.021276596	0.021276596	0.15	0	0.049180328	0.05	0.05	0.061538462	0.059405941	0.111111111	0.017241379	0.045454545	0.017241379	0.017241379	0.092592593	0.090909091	0.093023256	0.017241379	0.066666667	0.092592593	0.102564103	0.106060606	0.036363636	0.065789474	0.051282051	0.06122449	0.040816327	0.067567568	0.122807018	0.1	0.078947368	0.04	0.050632911	0.04	0.037037037	0.080645161	0.146666667	0.074074074	0.053763441	0.040816327	0.050632911	0.107692308	0.058823529	0.060606061	0.038461538	0.063291139	0.079545455	0.086956522	0.106382979	0.054054054	0.05	0.113207547	0.16	0.067567568	0.085365854	0.092592593	0.092105263	0.044776119	0.054054054	0.075	0.045454545	0.079545455	0.052083333	0.106666667	0.087719298	0.08	0.157894737	0.065789474	0.115942029	0.066666667	0.058823529	0.02173913	0.057971014	0.064516129	0.101694915	0.017241379	0.088607595	0.067567568	0.098360656	0.042105263	0.05	0.0625	0.048780488	0.050632911	0.052631579	0.066666667	0.050632911	0.054054054	0.053571429	0.02173913	0.051282051	0.056179775	0.017241379	0.021276596	0.035087719	0.0625	0.042857143	0.020833333	0.109589041	0.081395349	0.096153846	0.042553191	0.068965517	0.02173913	0.093023256	0.051282051	0.069444444	0.045454545	0.017241379	0.055555556	0.076923077	0.053763441	0.08	0.071428571	0.066666667	0.114754098	0.035087719	0.048076923	0.156862745	0	0.02173913	0.103448276	0.066666667	0.076923077	0.090909091	0.065217391	0.092105263	0.1	0.02173913	0.108108108	0.044776119	0.057142857	0.017241379	0.060606061	0.044444444	0.04950495	0.037735849	0.048192771	0.142857143	0.085714286	0.065217391	0.069444444	0.101694915	0.081967213	0.021276596	0.053763441	0.05
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.746031746	0.069444444	0.088235294	0.621212121	0.136986301	0.084507042	0.135802469	0.077922078	0.621212121	0.123287671	0.575757576	0.703125	0.121212121	0.055555556	0.285714286	0.093333333	0.068493151	0.621212121	0.621212121	0.056338028	0.082191781	0.061538462	0.283950617	0.071428571	0.068965517	0.142857143	0.04109589	0.111111111	0.118421053	0.121212121	0.136986301	0.044776119	0.168421053	0.059701493	0.107142857	0.142857143	0.417582418	0.142857143	0.098591549	0.065217391	0.062937063	0.141176471	0.621212121	0.064102564	0.0859375	0.120481928	0.080357143	0.121212121	0.136986301	0.15625	0.621212121	0.630769231	0.703125	0.681818182	0.076923077	0.184615385	0.078651685	0.115384615	0.703125	0.104477612	0.126582278	0.408163265	0.134146341	0.317073171	0.136986301	0.131578947	0.417582418	0.047619048	0.088709677	0.283950617	0.122222222	0.621212121	0.135416667	0.056818182	0.074074074	0.681818182	0.054794521	1	0.089552239	0.630769231	0.074074074	0.52173913	0	0.071428571	0.142857143	0.630769231	0.068493151	0.049382716	0.057142857	0.630769231	0.073684211	0.097222222	0.076923077	0.136986301	0.074074074	0.621212121	0.079365079	0.681818182	0.14516129	0.184210526	0.061538462	0.049180328	0.045454545	0.3375	0.071428571	0.417582418	0.065420561	0.142857143	0.073529412	0.14516129	0.630769231	0.681818182	0.077922078	0.630769231	0.681818182	0.073529412	0.630769231	0.609375	0.098591549	0.055555556	0.073529412	0.073529412	0.242424242	0.621212121	0.064935065	0.065217391	0.061728395	0.163043478	0.057142857	0.117647059	0.197368421	0.681818182	0.305882353	0.076923077	0.168831169	0.071428571	0.283950617	0.136986301	0.076923077	0.088235294	0.075268817	0.138461538	0.105263158	0.055555556	0.630769231	0.077922078	0.085365854	0.125	0.136986301	0.144927536	0.076190476	0.049180328	0.416666667	0.06	0.078431373	0.149253731	0.047619048	0.204301075	0.142857143	0.304347826	0.362318841	0.083333333	0.092592593	0.075949367	0.417582418	0.07	0.091954023	0	0.11627907	0.064935065	0.621212121	0.14516129	0.123287671	0.703125	0.114942529	0.284090909	0.06	0.094594595	0.118811881	0.129411765	0.630769231	0.362318841	0.101449275	0.506849315	0.121212121	0.074074074	0.283950617	0.081395349	0.054794521	0.047619048	0.08	0.14084507	0.142857143	0.075757576	0.136986301	0.065789474	0.075	1	0.703125	0.097222222	0.441860465	0.630769231	0.621212121	0.073529412	0.077922078	0.630769231	0.056338028	0.372093023	0.153846154	0.083333333	0.431818182	0.136986301	0.12371134	0.069767442	0.283950617	0	0.114285714	0.362318841	0.123595506	0.0875	0.142857143	0.084210526	0.537313433	0.703125	0.075757576	0.063492063	0.070588235	0.422222222	0.3125	0.065934066	0.142857143	0.146341463	0.105882353	0.130434783	0.52238806	0.142857143	0.136986301	0.055555556	0.52238806	0.073394495	0.142857143	0.064935065	0.121212121	0.109756098	0.062937063	0.048275862	0.142857143	0.04494382	0.081081081	0.057971014	0.119402985	0.121212121	0.081818182	0.076923077	0.621212121	0.14516129	0.703125	0.07079646	0.082352941	0.081632653	0.078431373	0.067567568	0.076923077	0.0875	0.078740157	0.825396825	0.076190476	0.08	0.362318841	0.107526882	0.083333333	1	0.064935065	0.086956522	0.061538462	0.085365854	0.621212121	0.091743119	0.4	0.520547945	0.142857143	0.058823529	0.583333333	0.362318841	0.066666667	0.057142857	0.094594595	0.094736842	0.092783505	0.138613861	0.630769231	0.075	0.082568807	0.130434783	0.049180328	0.085106383	0.14084507	0.138888889	0	0.04950495	0.077669903	0.304347826	0.073170732	0.09375	0.040540541	0.1	0.448275862	0.063492063	0.105263158	0.157894737	0.064102564	0.081395349	0.630769231	0.142857143	0.142857143	0.076923077	0	0.142857143	0.417582418	0.417582418	0.094117647	0.323232323	0.12	0.136986301	0.076923077	0.136986301	0.136986301	0.121621622	0.12	0.059701493	0.136986301	0.283950617	0.092105263	0.089108911	0.114942529	0.125	0.590909091	0.630769231	0.070422535	0.056338028	0.609375	0.128205128	0.082191781	0.630769231	0.040816327	0.621212121	0.134328358	0.31147541	0.181818182	0.057692308	0.06870229	0.452380952	0.071428571	0.621212121	0.103448276	0.583333333	0.105882353	0.047619048	0.459459459	0.072072072	0.677966102	0.070422535	0.096774194	0.417582418	0.106666667	0.078947368	0.084210526	0.066037736	0.092105263	0.507042254	0.362318841	0.52238806	0.111111111	0.060606061	0.101851852	0.436781609	0.080808081	0.075	0.068493151	0.071428571	0.3125	0.097826087	0.088	0.068493151	0.14516129	0.114942529	0.068493151	0.1125	0.136986301	0.057692308	0.609375	0.083333333	0.051282051	0.417582418	0.297619048	0.486486486	0.621212121	0.049180328	0.237113402	0.621212121	0.073684211	0.136986301	0.14516129	0.630769231	0.063063063	0.136986301	0.142857143	0.077922078	0.071428571	0.141176471	0.028169014	0.082474227	0.444444444	0.065789474	0.073529412	0.063636364	0.14516129	0.082568807	0.630769231	0.122222222	0.044776119	0.136986301	0.125	0.111111111	0.452380952	0.068493151	0.045454545	0.283950617	0.210526316	0.064102564	0.445652174	0.106666667	0	0.14516129	0.047619048	0.283950617	0.317073171	0.142857143	0.089552239	0.229885057	0.082191781	0.14516129	0.376623377	0.362318841	0.042553191	0.136986301	0.068181818	0.075757576	0.06557377	0.082191781	0.520547945	0.073170732	0.104	0.057971014	0.063157895	0.171052632	0.304347826	0.142857143	0.452380952	0.417582418
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.676923077	0.070422535	0.073529412	0.582089552	0.138888889	0.055555556	0.1375	0.078947368	0.582089552	0.125	0.537313433	1	0.123076923	0.056179775	0.260869565	0.08	0.054794521	0.582089552	0.582089552	0.057142857	0.083333333	0.0625	0.240963855	0.072289157	0.069767442	0.14516129	0.041666667	0.102564103	0.12	0.106060606	0.138888889	0.045454545	0.182795699	0.060606061	0.108433735	0.14516129	0.391304348	0.14516129	0.115942029	0.065934066	0.063380282	0.129411765	0.582089552	0.051282051	0.086614173	0.082352941	0.081081081	0.123076923	0.138888889	0.157894737	0.413333333	0.590909091	1	0.964285714	0.078125	0.101449275	0.079545455	0.116883117	1	0.106060606	0.128205128	0.37	0.095238095	0.289156627	0.138888889	0.133333333	0.391304348	0.058252427	0.089430894	0.240963855	0.098901099	0.582089552	0.125	0.082352941	0.075	0.964285714	0.04109589	0.703125	0.082089552	0.590909091	0.075	0.575757576	0	0.072463768	0.144444444	0.590909091	0.054794521	0.05	0.057971014	0.590909091	0.074468085	0.083333333	0.061538462	0.138888889	0.088607595	0.582089552	0.080645161	0.964285714	0.147540984	0.219178082	0.0625	0.05	0.046153846	0.308641975	0.072289157	0.391304348	0.066037736	0.14516129	0.074626866	0.147540984	0.590909091	0.964285714	0.051282051	0.590909091	0.964285714	0.074626866	0.590909091	0.569230769	0.115942029	0.056179775	0.058823529	0.058823529	0.246153846	0.582089552	0.065789474	0.065934066	0.0625	0.177777778	0.057971014	0.119047619	0.184210526	0.964285714	0.279069767	0.061538462	0.171052632	0.057142857	0.240963855	0.138888889	0.061538462	0.089552239	0.064516129	0.140625	0.094736842	0.056338028	0.590909091	0.078947368	0.1	0.126315789	0.108108108	0.147058824	0.076923077	0.05	0.423728814	0.060606061	0.058252427	0.134328358	0.048387097	0.180851064	0.14516129	0.308823529	0.328571429	0.071428571	0.073394495	0.063291139	0.391304348	0.070707071	0.093023256	0	0.117647059	0.065789474	0.582089552	0.147540984	0.109589041	1	0.11627907	0.258426966	0.060606061	0.081081081	0.108910891	0.144578313	0.590909091	0.328571429	0.102941176	0.415584416	0.123076923	0.048780488	0.240963855	0.082352941	0.055555556	0.031746032	0.059405941	0.142857143	0.14516129	0.076923077	0.138888889	0.066666667	0.0625	0.703125	1	0.098591549	0.413793103	0.590909091	0.582089552	0.058823529	0.093333333	0.590909091	0.072463768	0.344827586	0.155844156	0.084507042	0.315789474	0.138888889	0.102040816	0.070588235	0.240963855	0	0.132352941	0.328571429	0.112359551	0.088607595	0.14516129	0.073684211	0.545454545	1	0.060606061	0.064	0.071428571	0.395604396	0.25	0.066666667	0.14516129	0.134146341	0.107142857	0.132352941	0.485294118	0.14516129	0.138888889	0.041666667	0.485294118	0.074074074	0.14516129	0.065789474	0.123076923	0.097560976	0.070921986	0.04137931	0.14516129	0.057471264	0.067567568	0.058823529	0.104477612	0.123076923	0.072727273	0.078125	0.582089552	0.147540984	1	0.061946903	0.070588235	0.082474227	0.079207921	0.054054054	0.061538462	0.075	0.070866142	0.583333333	0.066666667	0.081081081	0.328571429	0.085106383	0.1	0.703125	0.051948052	0.07826087	0.0625	0.073170732	0.582089552	0.092592593	0.376237624	0.486486486	0.14516129	0.059701493	0.822580645	0.328571429	0.067567568	0.047619048	0.066666667	0.084210526	0.09375	0.14	0.590909091	0.0625	0.063636364	0.1	0.05	0.097826087	0.142857143	0.14084507	0	0.05	0.067961165	0.308823529	0.06504065	0.095238095	0.04109589	0.088888889	0.420454545	0.055555556	0.092105263	0.144736842	0.051282051	0.069767442	0.590909091	0.14516129	0.14516129	0.078125	0	0.144736842	0.391304348	0.391304348	0.082352941	0.397849462	0.092105263	0.138888889	0.061538462	0.138888889	0.138888889	0.093333333	0.077922078	0.060606061	0.138888889	0.240963855	0.108108108	0.079207921	0.11627907	0.111111111	0.857142857	0.590909091	0.071428571	0.042253521	0.7	0.0875	0.114285714	0.567164179	0.052083333	0.582089552	0.136363636	0.316666667	0.168831169	0.058252427	0.069230769	0.423529412	0.057142857	0.582089552	0.091954023	0.822580645	0.107142857	0.048	0.426666667	0.072727273	0.441176471	0.071428571	0.097826087	0.391304348	0.108108108	0.08	0.0625	0.066666667	0.078947368	0.325	0.328571429	0.485294118	0.112244898	0.061538462	0.102803738	0.409090909	0.081632653	0.075949367	0.069444444	0.072289157	0.268292683	0.098901099	0.08	0.054794521	0.147540984	0.103448276	0.054421769	0.1	0.138888889	0.079207921	0.569230769	0.084337349	0.051724138	0.391304348	0.24137931	0.453333333	0.582089552	0.05	0.239583333	0.582089552	0.052083333	0.138888889	0.147540984	0.590909091	0.054054054	0.138888889	0.14516129	0.051282051	0.057142857	0.129411765	0.028571429	0.083333333	0.288888889	0.066666667	0.058823529	0.054545455	0.147540984	0.073394495	0.590909091	0.111111111	0.045454545	0.138888889	0.126760563	0.097222222	0.423529412	0.069444444	0.046153846	0.240963855	0.213333333	0.051282051	0.434782609	0.108108108	0	0.147540984	0.048192771	0.240963855	0.289156627	0.104651163	0.043478261	0.204545455	0.083333333	0.147540984	0.418918919	0.328571429	0.043010753	0.138888889	0.04494382	0.060606061	0.066115702	0.054054054	0.486486486	0.06097561	0.113821138	0.058823529	0.063829787	0.173333333	0.308823529	0.14516129	0.423529412	0.391304348
C1[C@H]([C@@H](N(C1)C(=O)O)CO)O	0.097222222	0.243243243	0.102564103	0.101449275	0.155555556	0.022222222	0.12962963	0.106382979	0.101449275	0.133333333	0.106060606	0.098591549	0.228571429	0.103448276	0.102564103	0.108695652	0.119047619	0.101449275	0.101449275	0.157894737	0.043478261	0.151515152	0.089552239	0.092592593	0.107142857	0.171428571	0.125	0.087912088	0.125	0.023809524	0.181818182	0.114285714	0.081081081	0.142857143	0.192307692	0.171428571	0.101123596	0.171428571	0.146341463	0.080645161	0.130841121	0.157894737	0.101449275	0.106382979	0.08	0.107142857	0.097560976	0.228571429	0.181818182	0.095890411	0.134328358	0.102941176	0.098591549	0.095890411	0.147058824	0	0.083333333	0.12	0.098591549	0.102564103	0.137254902	0.091836735	0.050847458	0.115942029	0.181818182	0.145833333	0.101123596	0.082191781	0.142857143	0.089552239	0.09375	0.101449275	0.098591549	0.068965517	0.166666667	0.095890411	0.095238095	0.097222222	0.116504854	0.102941176	0.12	0.104477612	0	0.157894737	0.106060606	0.102941176	0.119047619	0.125	0.102564103	0.102941176	0.075757576	0.11627907	0.147058824	0.155555556	0.056603774	0.101449275	0.15625	0.095890411	0.176470588	0.134615385	0.117647059	0.178571429	0.151515152	0.117647059	0.18	0.101123596	0.106666667	0.171428571	0.235294118	0.176470588	0.102941176	0.095890411	0.130434783	0.102941176	0.095890411	0.166666667	0.102941176	0.107692308	0.02173913	0.103448276	0.166666667	0.166666667	0.186046512	0.101449275	0.108695652	0.098360656	0.25	0.085714286	0.102564103	0.122807018	0.111111111	0.095890411	0.111111111	0.147058824	0.18	0.128205128	0.089552239	0.155555556	0.181818182	0.075	0.095238095	0.162162162	0.104477612	0.125	0.102941176	0.106382979	0.183673469	0.149253731	0.106382979	0.170731707	0.123287671	0.178571429	0.125	0.119402985	0.112676056	0.12195122	0.129032258	0.157142857	0.171428571	0.156862745	0.125	0.090909091	0.101265823	0.285714286	0.101123596	0.169230769	0.103448276	0	0.181818182	0.085106383	0.101449275	0.176470588	0.159090909	0.098591549	0.1	0.078947368	0.119402985	0.111111111	0.108108108	0.083333333	0.102941176	0.125	0.153846154	0.082191781	0.228571429	0.098039216	0.089552239	0.087719298	0.210526316	0.09375	0.069444444	0.19047619	0.171428571	0.142857143	0.155555556	0.282051282	0.057692308	0.097222222	0.098591549	1	0.134146341	0.102941176	0.101449275	0.166666667	0.04	0.102941176	0.1	0.101265823	0.134615385	0.02173913	0.104651163	0.181818182	0.098591549	0.109090909	0.089552239	0	0.093023256	0.125	0.078125	0.166666667	0.171428571	0.180327869	0.107692308	0.098591549	0.142857143	0.095744681	0.2	0.102272727	0.06741573	0.081967213	0.171428571	0.166666667	0.06779661	0.119047619	0.109375	0.171428571	0.155555556	0.125	0.109375	0.146666667	0.171428571	0.159090909	0.228571429	0.111111111	0.12037037	0.07079646	0.171428571	0.050847458	0.088888889	0.135135135	0.1	0.228571429	0.086419753	0.147058824	0.101449275	0.176470588	0.098591549	0.071428571	0.109090909	0.136363636	0.179104478	0.11627907	0.181818182	0.098039216	0.115789474	0.090909091	0.078947368	0.111111111	0.125	0.074626866	0.02173913	0.097222222	0.159090909	0.08045977	0.151515152	0.094339623	0.101449275	0.1	0.101010101	0.095890411	0.171428571	0.138888889	0.092105263	0.125	0.113636364	0.081081081	0.086956522	0.140625	0.119402985	0.12	0.102941176	0.195652174	0.191780822	0.068181818	0.178571429	0.059701493	0.162790698	0.133333333	0	0.071428571	0.095890411	0.156862745	0.086021505	0.026315789	0.045454545	0.152542373	0.104651163	0.131868132	0.104166667	0.1875	0.181818182	0.087719298	0.102941176	0.171428571	0.171428571	0.114285714	0	0.212765957	0.101123596	0.101123596	0.087719298	0.098901099	0.06	0.155555556	0.147058824	0.155555556	0.155555556	0.06122449	0.019230769	0.111111111	0.155555556	0.089552239	0.083333333	0.067567568	0.118644068	0.19047619	0.104477612	0.102941176	0.25	0.128205128	0.107692308	0.075471698	0.043478261	0.102941176	0.109375	0.101449275	0.153846154	0.139534884	0.153846154	0.112676056	0.12371134	0.109756098	0.157894737	0.101449275	0.083333333	0.092105263	0.06779661	0.074468085	0.132352941	0.173333333	0.133333333	0.125	0.109375	0.101123596	0.155555556	0.133333333	0.090909091	0.078947368	0.106382979	0.085714286	0.125	0.109375	0.112676056	0.147058824	0.113924051	0.105882353	0.085714286	0.078431373	0.146341463	0.035087719	0.072463768	0.09375	0.153846154	0.119047619	0.176470588	0.1	0.126126126	0.115384615	0.155555556	0.112676056	0.107692308	0.071428571	0.082352941	0.101123596	0.098591549	0.128571429	0.101449275	0.222222222	0.1125	0.101449275	0.126984127	0.181818182	0.176470588	0.102941176	0.175675676	0.155555556	0.171428571	0.130434783	0.128205128	0.157894737	0.076923077	0.072463768	0.075	0.086956522	0.166666667	0.088607595	0.176470588	0.101265823	0.102941176	0.060606061	0.147058824	0.155555556	0.19047619	0.139534884	0.109756098	0.093023256	0.117647059	0.089552239	0.196078431	0.130434783	0.073684211	0.106382979	0	0.176470588	0.055555556	0.089552239	0.115942029	0.120689655	0	0.151515152	0.11627907	0.176470588	0.136363636	0.125	0.063492063	0.155555556	0.105263158	0.142857143	0.137931034	0.021276596	0.095890411	0.075471698	0.114583333	0.135135135	0.076923077	0.094339623	0.156862745	0.171428571	0.109756098	0.101123596
O[C@H]1[C@H](O)[C@H](O[C@H]1N1CC[C@@H](C1)NC(=O)C)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	0.476190476	0.12345679	0.086419753	0.680555556	0.127906977	0.083333333	0.164835165	0.08988764	0.680555556	0.090909091	0.710144928	0.413793103	0.113924051	0.068627451	0.393617021	0.090909091	0.082352941	0.680555556	0.680555556	0.1125	0.056818182	0.064102564	0.388235294	0.083333333	0.114583333	0.116883117	0.058823529	0.11627907	0.1	0.060240964	0.227848101	0.05	0.126126126	0.0625	0.138297872	0.116883117	0.537634409	0.116883117	0.069767442	0.087378641	0.099337748	0.206521739	0.680555556	0.077777778	0.100719424	0.138297872	0.106557377	0.113924051	0.227848101	0.126126126	0.301075269	0.666666667	0.413793103	0.436781609	0.076923077	0.166666667	0.1	0.086021505	0.413793103	0.086419753	0.119565217	0.490196078	0.080808081	0.452380952	0.227848101	0.123595506	0.537634409	0.07826087	0.128787879	0.388235294	0.095238095	0.680555556	0.098214286	0.07	0.134831461	0.436781609	0.058139535	0.441860465	0.118881119	0.666666667	0.086021505	0.38372093	0	0.085365854	0.123809524	0.666666667	0.12195122	0.076086957	0.060240964	0.666666667	0.094339623	0.107142857	0.076923077	0.127906977	0.086021505	0.680555556	0.064935065	0.436781609	0.118421053	0.130434783	0.064102564	0.054054054	0.077922078	0.475609756	0.072164948	0.537634409	0.103448276	0.116883117	0.074074074	0.118421053	0.666666667	0.436781609	0.08988764	0.666666667	0.436781609	0.074074074	0.666666667	0.376470588	0.057471264	0.112244898	0.0875	0.0875	0.2	0.680555556	0.090909091	0.087378641	0.111111111	0.110091743	0.060240964	0.101010101	0.153846154	0.436781609	0.453488372	0.076923077	0.181818182	0.085365854	0.388235294	0.127906977	0.076923077	0.086419753	0.085714286	0.113924051	0.112149533	0.097560976	0.666666667	0.08988764	0.119565217	0.140186916	0.114942529	0.134146341	0.094827586	0.054054054	0.285714286	0.090909091	0.097345133	0.12345679	0.066666667	0.177570093	0.116883117	0.209302326	0.479452055	0.105263158	0.109243697	0.112359551	0.537634409	0.110091743	0.112244898	0	0.1	0.078651685	0.680555556	0.118421053	0.103448276	0.413793103	0.121212121	0.35106383	0.100917431	0.091954023	0.154545455	0.1	0.666666667	0.479452055	0.097560976	0.319148936	0.113924051	0.097826087	0.388235294	0.114583333	0.096385542	0.052631579	0.109090909	0.217948718	0.116883117	0.08974359	0.127906977	0.130952381	0.063829787	0.441860465	0.413793103	0.134146341	1	0.666666667	0.680555556	0.0875	0.031914894	0.666666667	0.05952381	0.466666667	0.142857143	0.033707865	0.238938053	0.227848101	0.128440367	0.081632653	0.388235294	0	0.108433735	0.479452055	0.096153846	0.134831461	0.116883117	0.125	0.376470588	0.413793103	0.075949367	0.112781955	0.117021277	0.56043956	0.320754717	0.11	0.116883117	0.213483146	0.08	0.095238095	0.611111111	0.116883117	0.127906977	0.084337349	0.611111111	0.11965812	0.116883117	0.090909091	0.113924051	0.129032258	0.106666667	0.064102564	0.116883117	0.059405941	0.068181818	0.074074074	0.1125	0.113924051	0.117647059	0.076923077	0.680555556	0.118421053	0.413793103	0.088709677	0.127659574	0.090909091	0.117117117	0.081395349	0.076923077	0.097826087	0.118518519	0.433333333	0.094827586	0.055555556	0.479452055	0.114285714	0.033707865	0.441860465	0.090909091	0.094488189	0.077922078	0.095744681	0.680555556	0.099173554	0.439252336	0.644736842	0.116883117	0.075	0.406593407	0.479452055	0.08045977	0.077586207	0.117647059	0.134615385	0.111111111	0.151785714	0.666666667	0.123595506	0.128205128	0.082352941	0.054054054	0.08411215	0.130952381	0.170731707	0	0.090909091	0.10619469	0.209302326	0.089552239	0.037037037	0.045977011	0.141414141	0.52173913	0.112781955	0.113636364	0.243902439	0.08988764	0.103092784	0.666666667	0.116883117	0.116883117	0.076923077	0	0.159090909	0.537634409	0.537634409	0.103092784	0.318181818	0.101123596	0.127906977	0.076923077	0.127906977	0.127906977	0.077777778	0.076923077	0.0625	0.127906977	0.388235294	0.054347826	0.117117117	0.11	0.117647059	0.367816092	0.666666667	0.084337349	0.05952381	0.376470588	0.159090909	0.033333333	0.428571429	0.08411215	0.680555556	0.125	0.236842105	0.153846154	0.07826087	0.107913669	0.6	0.085365854	0.680555556	0.111111111	0.406593407	0.113402062	0.073529412	0.525	0.117647059	0.298850575	0.071428571	0.126213592	0.537634409	0.102272727	0.156626506	0.103773585	0.094827586	0.102272727	0.234693878	0.479452055	0.611111111	0.117117117	0.063291139	0.136752137	0.597701149	0.110091743	0.086956522	0.095238095	0.06122449	0.367816092	0.095238095	0.127819549	0.12195122	0.118421053	0.121212121	0.103896104	0.107526882	0.127906977	0.097345133	0.376470588	0.09375	0.0703125	0.537634409	0.447058824	0.58974359	0.680555556	0.054054054	0.218181818	0.680555556	0.094339623	0.227848101	0.118421053	0.666666667	0.109243697	0.127906977	0.116883117	0.08988764	0.085365854	0.21978022	0.023529412	0.101851852	0.336734694	0.055555556	0.0875	0.082644628	0.118421053	0.1	0.666666667	0.074766355	0.05	0.127906977	0.202531646	0.105882353	0.6	0.057471264	0.064102564	0.388235294	0.139784946	0.077777778	0.5	0.077777778	0	0.118421053	0.0625	0.388235294	0.452380952	0.170212766	0.06097561	0.44047619	0.081395349	0.118421053	0.290322581	0.479452055	0.056603774	0.127906977	0.090909091	0.075949367	0.107692308	0.081395349	0.644736842	0.108695652	0.109489051	0.074074074	0.08490566	0.107526882	0.209302326	0.116883117	0.6	0.537634409
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
CC(C[C@@H](C(=O)O)N)C	0.073529412	0.142857143	0.275862069	0.076923077	0.069767442	0.025641026	0.078431373	0.179487179	0.076923077	0.097560976	0.080645161	0.058823529	0.088235294	0.054545455	0.111111111	0.323529412	0.205882353	0.076923077	0.076923077	0.266666667	0.024390244	0.185185185	0.046875	0.152173913	0.272727273	0.09375	0.21875	0.1625	0.066666667	0.057142857	0.15	0.222222222	0.072463768	0.259259259	0.098039216	0.09375	0.069767442	0.09375	0.108108108	0.12962963	0.116504854	0.111111111	0.076923077	0.179487179	0.108695652	0.166666667	0.217391304	0.088235294	0.15	0.104477612	0.060606061	0.078125	0.058823529	0.057142857	0.03125	0.025641026	0.072727273	0.111111111	0.058823529	0.088235294	0.06122449	0.10989011	0.037037037	0.126984127	0.15	0.065217391	0.069767442	0.158730159	0.065217391	0.046875	0.230769231	0.076923077	0.107692308	0.098039216	0.111111111	0.057142857	0.25	0.073529412	0.101010101	0.078125	0.086956522	0.079365079	0	0.055555556	0.116666667	0.078125	0.28125	0.333333333	0.121212121	0.078125	0.160714286	0.35483871	0.32	0.069767442	0.111111111	0.076923077	0.033333333	0.057142857	0.096774194	0.06	0.142857143	0.227272727	0.230769231	0.111111111	0.127659574	0.069767442	0.184615385	0.09375	0.125	0.096774194	0.078125	0.057142857	0.277777778	0.078125	0.057142857	0.058823529	0.078125	0.064516129	0.025	0.288888889	0.44	0.44	0.071428571	0.076923077	0.216216216	0.244897959	0.088888889	0.060606061	0.121212121	0.094339623	0.14893617	0.057142857	0.138461538	0.5	0.081632653	0.266666667	0.046875	0.069767442	0.5	0.057142857	0.145454545	0.088235294	0.114754098	0.3	0.078125	0.179487179	0.083333333	0.126984127	0.12195122	0.076923077	0.070422535	0.227272727	0.090909091	0.232142857	0.25862069	0.25	0.380952381	0.136363636	0.09375	0.081632653	0.075471698	0.2	0.173913043	0.230769231	0.069767442	0.09375	0.137254902	0	0.092592593	0.153846154	0.076923077	0.096774194	0.323529412	0.058823529	0.071428571	0.04109589	0.210526316	0.333333333	0.055555556	0.035087719	0.078125	0.075471698	0.054054054	0.089552239	0.088235294	0.25	0.046875	0.217391304	0.176470588	0.16	0.203389831	0.157894737	0.09375	0.307692308	0.069767442	0.128205128	0.065217391	0.073529412	0.058823529	0.166666667	0.0875	0.078125	0.076923077	1	0.022222222	0.078125	0.117647059	0.065789474	0.06	0.078947368	0.047058824	0.15	0.125	0.078431373	0.046875	0	0.078947368	0.075471698	0.06779661	0.086956522	0.09375	0.1	0.064516129	0.058823529	0.545454545	0.141176471	0.102040816	0.070588235	0.047058824	0.176470588	0.09375	0.117647059	0.036363636	0.108108108	0.083333333	0.09375	0.069767442	0.181818182	0.083333333	0.126760563	0.09375	0.046511628	0.088235294	0.125	0.12745098	0.12745098	0.09375	0.076923077	0.023809524	0.24137931	0.117647059	0.088235294	0.171428571	0.03125	0.076923077	0.096774194	0.058823529	0.12	0.078431373	0.095238095	0.106060606	0.3125	0.5	0.315789474	0.111111111	0.068493151	0.151515152	0.1	0.075471698	0.178571429	0.025	0.073529412	0.323529412	0.113924051	0.066666667	0.3	0.076923077	0.093333333	0.051020408	0.072463768	0.09375	0.296296296	0.054794521	0.075471698	0.162162162	0.254237288	0.128205128	0.218181818	0.210526316	0.083333333	0.078125	0.195121951	0.191176471	0.108108108	0.227272727	0.048387097	0.073170732	0.216216216	0	0.112903226	0.254237288	0.081632653	0.117647059	0.03125	0.052631579	0.127272727	0.098765432	0.127906977	0.305555556	0.133333333	0.15	0.12	0.078125	0.09375	0.09375	0.03125	0	0.133333333	0.069767442	0.069767442	0.272727273	0.044444444	0.068181818	0.069767442	0.5	0.069767442	0.069767442	0.069767442	0.044444444	0.133333333	0.069767442	0.046875	0.095238095	0.106060606	0.034482759	0.157894737	0.0625	0.078125	0.114285714	0.1875	0.064516129	0.040816327	0.05	0.078125	0.226415094	0.076923077	0.114285714	0.102564103	0.285714286	0.073529412	0.131868132	0.075949367	0.407407407	0.076923077	0.156862745	0.054794521	0.075471698	0.202531646	0.059701493	0.171428571	0.087719298	0.147058824	0.031746032	0.069767442	0.179487179	0.097560976	0.294117647	0.134328358	0.314285714	0.044776119	0.075471698	0.083333333	0.106060606	0.269230769	0.108108108	0.073170732	0.076923077	0.088888889	0.108108108	0.06	0.046153846	0.084745763	0.151162791	0.242424242	0.096774194	0.132075472	0.122641509	0.106382979	0.069767442	0.158730159	0.064516129	0.08	0.178082192	0.069767442	0.090909091	0.073529412	0.076923077	0.227272727	0.077922078	0.076923077	0.25	0.15	0.096774194	0.078125	0.173913043	0.069767442	0.09375	0.314285714	0.266666667	0.111111111	0.058823529	0.079365079	0.038961039	0.1	0.44	0.212121212	0.096774194	0.191176471	0.078125	0.084745763	0.178571429	0.069767442	0.128205128	0.102564103	0.075949367	0.108108108	0.391304348	0.046875	0.057692308	0.314285714	0.066666667	0.045454545	0	0.096774194	0.0625	0.046875	0.183333333	0.072727273	0.028571429	0.09375	0.2	0.096774194	0.061538462	0.075471698	0.070175439	0.069767442	0.295454545	0.545454545	0.120481928	0.024390244	0.072463768	0.085106383	0.074468085	0.24137931	0.122807018	0.06122449	0.081632653	0.09375	0.075949367	0.069767442
O=c1[nH]c(=O)c2c([nH]1)cc(s2)C(F)(F)F	0.092105263	0.020408163	0.068181818	0.038961039	0	0.041666667	0.048387097	0.076923077	0.038961039	0.078431373	0.040540541	0.093333333	0	0.046153846	0.034482759	0.057692308	0.02	0.038961039	0.038961039	0.021276596	0.106382979	0.024390244	0.054794521	0.05	0.047619048	0	0.042553191	0.03	0.074074074	0.236842105	0.018181818	0.102564103	0.135135135	0.023255814	0.047619048	0	0.03030303	0	0.108695652	0.059701493	0.033057851	0.014492754	0.038961039	0.037037037	0.027522936	0.064516129	0.032967033	0	0.018181818	0.05	0.081081081	0.039473684	0.093333333	0.090909091	0	0.086956522	0.045454545	0.090909091	0.093333333	0.093023256	0	0.027777778	0.064516129	0.038461538	0.018181818	0	0.03030303	0.012195122	0.038461538	0.054794521	0.088235294	0.038961039	0.078947368	0.064516129	0.052631579	0.090909091	0.063829787	0.077922078	0.025862069	0.039473684	0.071428571	0.114285714	0	0	0.1	0.039473684	0.02	0.01754386	0.093023256	0.039473684	0.056338028	0.06122449	0.023809524	0	0.052631579	0.038961039	0.025	0.090909091	0	0.145454545	0.076923077	0.027777778	0.05	0.038961039	0.05	0.03030303	0.048192771	0	0.045454545	0	0.039473684	0.090909091	0.018181818	0.039473684	0.090909091	0.022222222	0.039473684	0.070422535	0.133333333	0.014925373	0.022222222	0.022222222	0.018518519	0.038961039	0.018518519	0.044117647	0.035087719	0.142857143	0.093023256	0.046153846	0.032258065	0.090909091	0.05	0.023809524	0.06779661	0.021276596	0.054794521	0	0.023809524	0.044444444	0.057971014	0	0.054054054	0.020833333	0.039473684	0.076923077	0.087719298	0.065789474	0.076923077	0	0.075	0.027777778	0.01754386	0.012820513	0.050632911	0.020408163	0.026315789	0.0625	0	0.105263158	0.030769231	0.049180328	0.045977011	0.01754386	0.03030303	0.052631579	0.0625	0	0.095238095	0.078431373	0.038961039	0	0.078431373	0.093333333	0.09375	0.088607595	0.053333333	0.058823529	0.061728395	0.078125	0.039473684	0.030769231	0.042553191	0.106666667	0	0.034482759	0.054794521	0.047619048	0.020408163	0.054054054	0.038461538	0.018867925	0	0.047619048	0	0.018867925	0.072727273	0.077922078	0.093333333	0.04	0.031914894	0.039473684	0.038961039	0.022222222	1	0.039473684	0.066666667	0.045977011	0	0.133333333	0.087912088	0.018181818	0.037974684	0.101694915	0.054794521	0	0.108695652	0.030769231	0.089552239	0.052631579	0	0.055555556	0.085714286	0.093333333	0.023255814	0.059405941	0.032258065	0.030612245	0.087912088	0.060606061	0	0.015151515	0.080645161	0.02	0.041666667	0	0	0.020833333	0.041666667	0.034482759	0	0.018518519	0	0.049180328	0.033057851	0.041666667	0	0.137931034	0.081632653	0.022222222	0.066666667	0	0.082352941	0	0.038961039	0	0.093333333	0.032967033	0.083333333	0.067567568	0.064102564	0.019607843	0.023809524	0.071428571	0.037735849	0.073170732	0.036144578	0.102040816	0.030769231	0.070422535	0.214285714	0.077922078	0.037735849	0.031578947	0	0.068965517	0.038961039	0.045454545	0.056074766	0.037037037	0	0.046511628	0.0875	0.030769231	0.06	0.012048193	0.058823529	0.040540541	0.053333333	0.047619048	0.039473684	0.017241379	0.011111111	0.159090909	0.027777778	0.071428571	0	0.018518519	0	0.082191781	0.037037037	0.105263158	0.03960396	0.303030303	0.063829787	0.058823529	0.03125	0.009433962	0.096153846	0.016666667	0.018181818	0.064516129	0.039473684	0	0	0.075	0	0.016666667	0.03030303	0.03030303	0.081967213	0.083333333	0.075471698	0	0.023809524	0	0	0.098039216	0.075471698	0.1	0	0.054794521	0.302325581	0.0375	0.076923077	0.018867925	0.098591549	0.039473684	0.042553191	0.021276596	0.151515152	0.033898305	0.209302326	0.097222222	0.02739726	0.038961039	0	0.019230769	0.066666667	0.050632911	0.027272727	0.032608696	0.021276596	0.038961039	0.045454545	0.0875	0.046875	0.029411765	0.038461538	0.045454545	0.090909091	0.065217391	0.041666667	0.03030303	0.076923077	0.078431373	0.04109589	0.048780488	0.076923077	0.095890411	0.030769231	0.041666667	0.064102564	0.023809524	0.045454545	0.031578947	0.095890411	0.092592593	0.085106383	0.125	0.068493151	0.088235294	0.028301887	0.02	0	0.044776119	0.040322581	0.068965517	0	0.064102564	0.070422535	0.122807018	0.021276596	0.03030303	0.037974684	0.0375	0.038961039	0.027777778	0.068965517	0.038961039	0.02739726	0.018181818	0	0.039473684	0.011111111	0	0	0.037037037	0.021276596	0.014492754	0.069767442	0.068493151	0.084337349	0.125	0.022222222	0.034482759	0	0.034090909	0.039473684	0.121212121	0.048780488	0	0.018867925	0.06	0.032608696	0.108695652	0.024390244	0.054794521	0.101694915	0.018181818	0.104166667	0.098039216	0	0	0.070175439	0.054794521	0.038461538	0.045454545	0.069767442	0.038961039	0.06122449	0	0.097222222	0.030769231	0.044117647	0	0.015151515	0.023255814	0.01980198	0.04	0.037037037	0.051724138	0.037383178	0.022222222	0.057142857	0.087719298	0.105263158	0	0.032608696	0.03030303
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
C1=CC(=C(C(=C1)C(=O)O)O)O	0.056338028	0.076923077	0.258064516	0.058823529	0.021276596	0.05	0.096153846	0.2	0.058823529	0.119047619	0.061538462	0.072463768	0.026315789	0.132075472	0.108108108	0.305555556	0.102564103	0.058823529	0.058823529	0.111111111	0.073170732	0.133333333	0.061538462	0.195652174	0.16	0.027777778	0.138888889	0.091954023	0.063829787	0.114285714	0.066666667	0.129032258	0.085714286	0.125	0.137254902	0.027777778	0.056179775	0.027777778	0.131578947	0.188679245	0.083333333	0.050847458	0.058823529	0.090909091	0.094736842	0.137254902	0.075	0.026315789	0.066666667	0.101449275	0.058823529	0.059701493	0.072463768	0.070422535	0.029411765	0.05	0.244897959	0.181818182	0.072463768	0.114285714	0.018867925	0.06185567	0.035714286	0.106060606	0.066666667	0.02	0.068181818	0.071428571	0.063829787	0.061538462	0.157894737	0.058823529	0.121212121	0.137254902	0.181818182	0.070422535	0.076923077	0.056338028	0.057142857	0.059701493	0.181818182	0.076923077	0	0.025641026	0.112903226	0.059701493	0.102564103	0.086956522	0.3	0.059701493	0.13559322	0.222222222	0.129032258	0.021276596	0.106382979	0.058823529	0.03125	0.070422535	0.028571429	0.1	0.36	0.16	0.133333333	0.125	0.1	0.056179775	0.112676056	0.027777778	0.117647059	0.028571429	0.059701493	0.070422535	0.090909091	0.059701493	0.070422535	0.055555556	0.059701493	0.0625	0.131578947	0.071428571	0.117647059	0.117647059	0.044444444	0.058823529	0.093023256	0.145454545	0.085106383	0.043478261	0.344827586	0.034482759	0.076923077	0.070422535	0.085714286	0.129032258	0.145833333	0.111111111	0.061538462	0.021276596	0.129032258	0.083333333	0.120689655	0.026315789	0.09375	0.108108108	0.059701493	0.2	0.173913043	0.073529412	0.170731707	0.023255814	0.147058824	0.16	0.041666667	0.059701493	0.119402985	0.076923077	0.148148148	0.115942029	0.027777778	0.1	0.053571429	0.098039216	0.077922078	0.086956522	0.056179775	0.125	0.111111111	0	0.196078431	0.205128205	0.058823529	0.028571429	0.119047619	0.072463768	0.148148148	0.054054054	0.126984127	0.314285714	0.098591549	0.051724138	0.059701493	0.053571429	0.051282051	0.071428571	0.026315789	0.083333333	0.061538462	0.16	0.105263158	0.033333333	0.123076923	0.069767442	0.027777778	0.125	0.021276596	0.095238095	0.108695652	0.056338028	0.072463768	0.1	0.05952381	0.059701493	0.058823529	0.117647059	0.066666667	0.059701493	1	0.092105263	0.018518519	0.131578947	0.045977011	0.066666667	0.088235294	0.14	0.061538462	0	0.075	0.053571429	0.120689655	0.181818182	0.027777778	0.133333333	0.079365079	0.072463768	0.125	0.1	0.076923077	0.056818182	0.045977011	0.148148148	0.027777778	0.053571429	0.053571429	0.048780488	0.063492063	0.027777778	0.021276596	0.078947368	0.063492063	0.123287671	0.027777778	0.044444444	0.026315789	0.142857143	0.083333333	0.073394495	0.027777778	0.115384615	0.046511628	0.117647059	0.142857143	0.026315789	0.076923077	0.029411765	0.058823529	0.028571429	0.072463768	0.102564103	0.096153846	0.126984127	0.119402985	0.1	0.129032258	0.181818182	0.085106383	0.052631579	0.114285714	0.12195122	0.053571429	0.096774194	0.075	0.056338028	0.093023256	0.097560976	0.03030303	0.173913043	0.058823529	0.105263158	0.05	0.055555556	0.027777778	0.121212121	0.067567568	0.053571429	0.363636364	0.055555556	0.15	0.131147541	0.092307692	0.052631579	0.059701493	0.0625	0.050632911	0.131578947	0.16	0.063492063	0.022222222	0.093023256	0	0.126984127	0.117647059	0.1	0.08988764	0.166666667	0.05	0.122807018	0.070588235	0.042105263	0.225	0.06	0.090909091	0.137254902	0.059701493	0.027777778	0.027777778	0.060606061	0	0.081632653	0.056179775	0.056179775	0.183673469	0.054945055	0.065217391	0.021276596	0.129032258	0.021276596	0.021276596	0.142857143	0.088888889	0.384615385	0.021276596	0.061538462	0.2	0.086956522	0.107142857	0.095238095	0.076923077	0.059701493	0.108108108	0.111111111	0.079365079	0.039215686	0.128205128	0.059701493	0.063492063	0.058823529	0.025	0.046511628	0.12	0.071428571	0.082474227	0.06097561	0.111111111	0.058823529	0.12962963	0.067567568	0.204081633	0.054347826	0.057971014	0.12	0.066666667	0.413793103	0.030769231	0.056179775	0.066666667	0.093023256	0.133333333	0.114285714	0.263157895	0.058823529	0.053571429	0.063492063	0.086956522	0.129032258	0.076923077	0.071428571	0.090909091	0.214285714	0.162162162	0.12244898	0.060606061	0.178571429	0.063157895	0.102564103	0.028571429	0.107142857	0.080357143	0.173913043	0.021276596	0.102941176	0.0625	0.217391304	0.060240964	0.056179775	0.072463768	0.056338028	0.058823529	0.16	0.075949367	0.058823529	0.063492063	0.066666667	0.028571429	0.059701493	0.050632911	0.021276596	0.027777778	0.090909091	0.111111111	0.050847458	0.027027027	0.129032258	0.051282051	0.314285714	0.117647059	0.123287671	0.028571429	0.121621622	0.059701493	0.118644068	0.129032258	0.021276596	0.069767442	0.184210526	0.06097561	0.34375	0.133333333	0.061538462	0.096153846	0.090909091	0.042553191	0.11627907	0	0.028571429	0.177777778	0.061538462	0.089552239	0.089285714	0.055555556	0.074626866	0.222222222	0.028571429	0.075757576	0.053571429	0.086206897	0.021276596	0.072727273	0.125	0.055555556	0.047619048	0.055555556	0.152173913	0.051020408	0.117647059	0.137931034	0.102040816	0.1	0.027777778	0.06097561	0.056179775
O=C(c1cccs1)O[C@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.404761905	0.075949367	0.108108108	0.575342466	0.151898734	0.075949367	0.136363636	0.109756098	0.575342466	0.097560976	0.577464789	0.344827586	0.093333333	0.072916667	0.420454545	0.111111111	0.048780488	0.575342466	0.575342466	0.050632911	0.048192771	0.069444444	0.382716049	0.101123596	0.086021505	0.111111111	0.037037037	0.112903226	0.081395349	0.064935065	0.12345679	0.04	0.133333333	0.053333333	0.10989011	0.111111111	0.505494505	0.111111111	0.075	0.092783505	0.066666667	0.153846154	0.575342466	0.045977011	0.097014925	0.10989011	0.075	0.093333333	0.12345679	0.166666667	0.352941176	0.583333333	0.344827586	0.352272727	0.068493151	0.164383562	0.11827957	0.130952381	0.344827586	0.078947368	0.141176471	0.431372549	0.063157895	0.414634146	0.12345679	0.146341463	0.505494505	0.044247788	0.125984252	0.382716049	0.09	0.575342466	0.114285714	0.074468085	0.091954023	0.352272727	0.0625	0.372093023	0.076923077	0.583333333	0.172839506	0.284090909	0	0.064102564	0.098039216	0.583333333	0.061728395	0.04494382	0.223880597	0.583333333	0.089108911	0.115384615	0.068493151	0.151898734	0.079545455	0.575342466	0.055555556	0.352272727	0.112676056	0.126436782	0.1	0.058823529	0.054794521	0.474358974	0.088888889	0.505494505	0.079646018	0.111111111	0.065789474	0.112676056	0.583333333	0.352272727	0.058139535	0.583333333	0.352272727	0.065789474	0.583333333	0.405063291	0.088607595	0.051020408	0.065789474	0.065789474	0.25	0.575342466	0.058823529	0.092783505	0.093023256	0.12745098	0.078947368	0.107526882	0.125	0.352272727	0.4	0.068493151	0.166666667	0.064102564	0.382716049	0.151898734	0.068493151	0.078947368	0.069306931	0.108108108	0.097087379	0.05	0.583333333	0.109756098	0.114942529	0.104761905	0.12345679	0.144736842	0.110091743	0.058823529	0.24	0.055555556	0.092592593	0.164383562	0.042253521	0.188118812	0.111111111	0.195121951	0.457142857	0.1	0.086206897	0.081395349	0.505494505	0.105769231	0.084210526	0	0.11827957	0.084337349	0.575342466	0.112676056	0.084337349	0.344827586	0.105263158	0.344444444	0.075471698	0.126582278	0.130841121	0.094736842	0.583333333	0.457142857	0.090909091	0.268817204	0.093333333	0.055555556	0.382716049	0.122222222	0.0625	0.057142857	0.08411215	0.126582278	0.111111111	0.067567568	0.151898734	0.085365854	0.044444444	0.372093023	0.344827586	0.101265823	0.466666667	0.583333333	0.575342466	0.065789474	0.045977011	0.583333333	0.092105263	1	0.166666667	0.061728395	0.229357798	0.12345679	0.114285714	0.098901099	0.382716049	0	0.102564103	0.457142857	0.102040816	0.117647059	0.111111111	0.088235294	0.305882353	0.344827586	0.067567568	0.083969466	0.076086957	0.446808511	0.300970874	0.09375	0.111111111	0.159090909	0.073684211	0.131578947	0.666666667	0.111111111	0.151898734	0.063291139	0.666666667	0.096491228	0.111111111	0.058823529	0.093333333	0.125	0.088435374	0.066666667	0.111111111	0.074468085	0.047619048	0.051948052	0.121621622	0.093333333	0.067226891	0.068493151	0.575342466	0.112676056	0.344827586	0.084033613	0.111111111	0.065420561	0.092592593	0.06097561	0.068493151	0.117647059	0.098484848	0.336956522	0.09009009	0.072289157	0.457142857	0.077669903	0.036144578	0.372093023	0.058823529	0.099173554	0.054794521	0.102272727	0.575342466	0.104347826	0.423076923	0.525641026	0.111111111	0.052631579	0.311827957	0.457142857	0.1	0.053097345	0.1125	0.108910891	0.096153846	0.118181818	0.583333333	0.08045977	0.06779661	0.088607595	0.058823529	0.067961165	0.155844156	0.139240506	0	0.085714286	0.081818182	0.195121951	0.09375	0.068493151	0.024096386	0.114583333	0.488888889	0.051851852	0.135802469	0.142857143	0.070588235	0.086021505	0.583333333	0.111111111	0.111111111	0.054054054	0	0.156626506	0.505494505	0.505494505	0.122222222	0.311320755	0.095238095	0.151898734	0.068493151	0.151898734	0.151898734	0.109756098	0.108433735	0.097222222	0.151898734	0.382716049	0.070588235	0.113207547	0.105263158	0.126582278	0.395061728	0.583333333	0.063291139	0.064102564	0.405063291	0.129411765	0.035714286	0.461538462	0.037735849	0.575342466	0.105263158	0.294117647	0.137931034	0.053571429	0.080291971	0.477272727	0.064102564	0.575342466	0.106382979	0.311827957	0.120879121	0.052631579	0.46835443	0.094827586	0.273809524	0.105263158	0.078431373	0.505494505	0.083333333	0.058823529	0.099009901	0.09009009	0.12345679	0.223404255	0.457142857	0.666666667	0.072727273	0.054054054	0.085470085	0.528735632	0.074766355	0.119047619	0.102564103	0.053763441	0.361445783	0.101010101	0.090909091	0.048780488	0.112676056	0.09375	0.078947368	0.127906977	0.151898734	0.082568807	0.405063291	0.112359551	0.03968254	0.505494505	0.376470588	0.573333333	0.575342466	0.058823529	0.174311927	0.575342466	0.057692308	0.12345679	0.112676056	0.583333333	0.05	0.151898734	0.111111111	0.058139535	0.064102564	0.153846154	0.025316456	0.097087379	0.329787234	0.072289157	0.065789474	0.086956522	0.112676056	0.095652174	0.583333333	0.101010101	0.054054054	0.151898734	0.126582278	0.128205128	0.477272727	0.088607595	0.040540541	0.382716049	0.162790698	0.058139535	0.41	0.070588235	0	0.112676056	0.066666667	0.382716049	0.414634146	0.130434783	0.065789474	0.352941176	0.115384615	0.112676056	0.225806452	0.457142857	0.06	0.151898734	0.051546392	0.067567568	0.053435115	0.074074074	0.525641026	0.078651685	0.097744361	0.051948052	0.079207921	0.141176471	0.195121951	0.111111111	0.477272727	0.505494505
O[C@H]1O[C@H](CO[C@@H]2O[C@H](CO)[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.153846154	0.055555556	0.038461538	0.175675676	0.75	0.017857143	0.074626866	0.05	0.175675676	0.068965517	0.183098592	0.155844156	0.255813953	0.02739726	0.114942529	0.050847458	0.054545455	0.175675676	0.175675676	0.078431373	0	0.042553191	0.090909091	0.044776119	0.042857143	0.444444444	0.056603774	0.047619048	0.083333333	0.018867925	0.3125	0.041666667	0.045977011	0.0625	0.089552239	0.444444444	0.147368421	0.444444444	0.054545455	0.04	0.039370079	0.480769231	0.175675676	0.05	0.043859649	0.042857143	0.041237113	0.255813953	0.3125	0.070588235	0.12987013	0.178082192	0.155844156	0.151898734	0.136363636	0.017857143	0.027027027	0.046875	0.155844156	0.058823529	0.642857143	0.123809524	0.013888889	0.128205128	0.3125	0.692307692	0.147368421	0.046511628	0.045454545	0.090909091	0.038461538	0.175675676	0.047058824	0.042857143	0.046875	0.151898734	0.036363636	0.153846154	0.041322314	0.178082192	0.030769231	0.164383562	0	0.078431373	0.063291139	0.178082192	0.054545455	0.048387097	0.018867925	0.178082192	0.037974684	0.053571429	0.063829787	0.75	0.046875	0.175675676	0.090909091	0.151898734	0.416666667	0.09375	0.020833333	0.047619048	0.042553191	0.12987013	0.076923077	0.147368421	0.044444444	0.444444444	0.06	0.416666667	0.178082192	0.151898734	0.06779661	0.178082192	0.151898734	0.081632653	0.178082192	0.185714286	0	0.041666667	0.06	0.06	0.192307692	0.175675676	0.050847458	0.04	0.047619048	0.06097561	0.018867925	0.153846154	0.059701493	0.151898734	0.12345679	0.063829787	0.060606061	0.057692308	0.090909091	0.75	0.086956522	0.08	0.052631579	0.317073171	0.049382716	0.056603774	0.178082192	0.05	0.029850746	0.1	0.032786885	0.638888889	0.033333333	0.047619048	0.326530612	0.061728395	0.046511628	0.075471698	0.045454545	0.179487179	0.444444444	0.228070175	0.233333333	0.028985507	0.042553191	0.06557377	0.147368421	0.035714286	0.041666667	0	0.055555556	0.050847458	0.175675676	0.416666667	0.068965517	0.155844156	0.054794521	0.081395349	0.061728395	0.051724138	0.04494382	0.101449275	0.178082192	0.233333333	0.142857143	0.153846154	0.255813953	0.046875	0.090909091	0.042857143	0.055555556	0.069767442	0.035294118	0.270833333	0.444444444	0.0625	0.75	0.051724138	0.015384615	0.153846154	0.155844156	0.134615385	0.142857143	0.178082192	0.175675676	0.06	0	0.178082192	0.018518519	0.166666667	1	0	0.115789474	0.3125	0.047058824	0.028571429	0.090909091	0	0.094339623	0.233333333	0.038961039	0.046875	0.444444444	0.0375	0.169014085	0.155844156	0.0625	0.036363636	0.059701493	0.136842105	0.070707071	0.040540541	0.444444444	0.48	0.027777778	0.094339623	0.205882353	0.444444444	0.75	0.037037037	0.205882353	0.043010753	0.444444444	0.068965517	0.255813953	0.059701493	0.039370079	0.023255814	0.444444444	0.013888889	0.034482759	0.06	0.037735849	0.255813953	0.03125	0.136363636	0.175675676	0.416666667	0.155844156	0.041237113	0.028571429	0.036144578	0.058823529	0.053571429	0.086956522	0.046875	0.03539823	0.144578313	0.04494382	0.033898305	0.233333333	0.0375	0.01754386	0.153846154	0.068965517	0.029411765	0.088888889	0.045454545	0.175675676	0.053191489	0.111111111	0.166666667	0.444444444	0.06122449	0.146341463	0.233333333	0.034482759	0.034090909	0.051724138	0.076923077	0.048780488	0.233766234	0.178082192	0.03125	0.065217391	0.01754386	0.047619048	0.051282051	0.694444444	0.107142857	0	0.023809524	0.045977011	0.228070175	0.046728972	0	0	0.053333333	0.139784946	0.04587156	0.066666667	0.387755102	0.05	0.042857143	0.178082192	0.444444444	0.444444444	0.020408163	0	0.36	0.147368421	0.147368421	0.057971014	0.121212121	0.015873016	0.75	0.063829787	0.75	0.75	0.016129032	0.015873016	0.02	0.75	0.090909091	0.016129032	0.022727273	0.040540541	0.173076923	0.180555556	0.178082192	0.056603774	0.037735849	0.185714286	0.03030303	0.017241379	0.178082192	0.051282051	0.175675676	0.365853659	0.363636364	0.109375	0.022727273	0.034482759	0.146067416	0.057692308	0.175675676	0.027027027	0.146341463	0.027777778	0.037037037	0.128205128	0.053191489	0.196969697	0.037037037	0.051282051	0.147368421	0.05	0.033333333	0.0375	0.033333333	0.05	0.074074074	0.233333333	0.205882353	0.046511628	0.063829787	0.064516129	0.153846154	0.023529412	0.015384615	0.035714286	0.029411765	0.08974359	0.025316456	0.045045045	0.054545455	0.416666667	0.054794521	0.038167939	0.029850746	0.75	0.034482759	0.185714286	0.044117647	0.04040404	0.147368421	0.098765432	0.25	0.175675676	0.073170732	0.136363636	0.175675676	0.051282051	0.3125	0.416666667	0.178082192	0.053763441	0.75	0.444444444	0.05	0.057692308	0.571428571	0.06	0.036585366	0.077777778	0.033898305	0.06	0.031914894	0.416666667	0.042553191	0.178082192	0.0125	0.063829787	0.75	0.270833333	0.071428571	0.146067416	0.035714286	0.042553191	0.090909091	0.161290323	0.05	0.13	0.05	0	0.416666667	0.014925373	0.090909091	0.128205128	0.027027027	0	0.175675676	0.053571429	0.416666667	0.116883117	0.233333333	0.012987013	0.75	0.042253521	0.0625	0.047619048	0.017241379	0.166666667	0.03030303	0.156862745	0.06	0.038461538	0.061538462	0.228070175	0.444444444	0.146067416	0.147368421
O=C1C=CC2=C(N1)C(=O)c1c(C2=O)cccc1	0.083333333	0.046511628	0.2	0.041666667	0	0.046511628	0.052631579	0.159090909	0.041666667	0.111111111	0.043478261	0.084507042	0	0.086206897	0.103896104	0.111111111	0.045454545	0.041666667	0.041666667	0.075	0.119047619	0.057142857	0.043478261	0.137254902	0.109090909	0	0.047619048	0.088888889	0.081632653	0.166666667	0.02	0.055555556	0.097222222	0.054054054	0.051724138	0	0.031914894	0	0.095238095	0.1	0.052631579	0.015625	0.041666667	0.040816327	0.080808081	0.089285714	0.072289157	0	0.02	0.128571429	0.086956522	0.042253521	0.084507042	0.082191781	0.027027027	0.097560976	0.103448276	0.170212766	0.084507042	0.105263158	0	0.04950495	0.070175439	0.055555556	0.02	0	0.031914894	0.04	0.04040404	0.043478261	0.189655172	0.041666667	0.149253731	0.109090909	0.078431373	0.082191781	0.046511628	0.083333333	0.055555556	0.042253521	0.1	0.089552239	0	0	0.090909091	0.042253521	0.045454545	0.06	0.135135135	0.042253521	0.111111111	0.119047619	0.055555556	0	0.078431373	0.041666667	0.028571429	0.082191781	0	0.115384615	0.193548387	0.032258065	0.027777778	0.086956522	0.074074074	0.031914894	0.123287671	0	0.051282051	0	0.042253521	0.082191781	0.040816327	0.042253521	0.082191781	0.025	0.042253521	0.075757576	0.210526316	0.06779661	0.051282051	0.051282051	0.020408163	0.041666667	0.063829787	0.137931034	0.018867925	0.086956522	0.105263158	0.032786885	0.035087719	0.082191781	0.053333333	0.055555556	0.094339623	0.048780488	0.043478261	0	0.055555556	0.05	0.114754098	0	0.057971014	0.047619048	0.042253521	0.159090909	0.075471698	0.055555556	0.085106383	0	0.065789474	0.032258065	0.019230769	0.072463768	0.114285714	0.046511628	0.0625	0.111111111	0	0.183673469	0.033333333	0.072727273	0.048780488	0.039215686	0.031914894	0.102941176	0.06779661	0	0.122807018	0.162790698	0.041666667	0	0.111111111	0.084507042	0.101694915	0.065789474	0.138461538	0.166666667	0.08	0.066666667	0.042253521	0.033333333	0.023255814	0.098591549	0	0.037735849	0.043478261	0.12962963	0.022727273	0	0.070422535	0.020833333	0	0.054054054	0	0.020833333	0.08	0.083333333	0.084507042	0.02173913	0.033707865	0.042253521	0.041666667	0.078947368	0.133333333	0.042253521	0.131578947	0.061728395	0	1	0.068181818	0.02	0.054794521	0.071428571	0.043478261	0	0.069767442	0.033333333	0.133333333	0.1	0	0.075757576	0.14516129	0.084507042	0.054054054	0.096774194	0.017241379	0.043478261	0.068181818	0.120689655	0	0.016393443	0.107142857	0.045454545	0.044776119	0	0	0.023255814	0.044776119	0.08974359	0	0.020408163	0	0.053571429	0.090909091	0.052631579	0	0.070175439	0.090909091	0.051282051	0.075	0	0.074074074	0.027027027	0.041666667	0	0.084507042	0.1125	0.052631579	0.057142857	0.068493151	0.044444444	0.055555556	0.145833333	0.082474227	0.077922078	0.08	0.088888889	0.033333333	0.075757576	0.15	0.083333333	0.063829787	0.056818182	0	0.096153846	0.041666667	0.101265823	0.058823529	0.039473684	0	0.052631579	0.078947368	0.033333333	0.11627907	0.053333333	0.088888889	0.125	0.072463768	0.064102564	0.042253521	0.038461538	0.048780488	0.179487179	0.032258065	0.060606061	0	0.041666667	0	0.104477612	0.112676056	0.183673469	0.098901099	0.310344828	0.071428571	0.063492063	0.056179775	0.040816327	0.130434783	0.018181818	0.040816327	0.051724138	0.042253521	0	0	0.085714286	0	0.018181818	0.031914894	0.031914894	0.109090909	0.064516129	0.106382979	0	0.055555556	0	0	0.186046512	0.106382979	0.147058824	0	0.043478261	0.159090909	0.054054054	0.120689655	0.020833333	0.089552239	0.042253521	0.047619048	0.023809524	0.092307692	0.037037037	0.119047619	0.088235294	0.044776119	0.041666667	0	0.021276596	0.092592593	0.04	0.069306931	0.034482759	0.048780488	0.041666667	0.084745763	0.078947368	0.148148148	0.052631579	0.04109589	0.101265823	0.098360656	0.157894737	0.044776119	0.031914894	0.108695652	0.086956522	0.126984127	0.094594595	0.133333333	0.086956522	0.033333333	0.044776119	0.068493151	0.055555556	0.06097561	0.033333333	0.102941176	0.08	0.045454545	0.137254902	0.073529412	0.131147541	0.050505051	0.045454545	0	0.06557377	0.07826087	0.14	0	0.083333333	0.075757576	0.113207547	0.045977011	0.031914894	0.040540541	0.04	0.041666667	0.032258065	0.128205128	0.041666667	0.044776119	0.02	0	0.042253521	0.061728395	0	0	0.040816327	0.048780488	0.015625	0	0.106060606	0.075949367	0.113636364	0.051282051	0.118421053	0	0.131578947	0.042253521	0.210526316	0.055555556	0	0.020833333	0.090909091	0.034482759	0.179487179	0.057142857	0.043478261	0.176470588	0.0625	0.074468085	0.108695652	0	0	0.076923077	0.043478261	0.070422535	0.049180328	0.078947368	0.041666667	0.175	0	0.088235294	0.033333333	0.081967213	0	0.050847458	0.054054054	0.042553191	0.044444444	0.039473684	0.076923077	0.029126214	0.051282051	0.112903226	0.117647059	0.183673469	0	0.034482759	0.031914894
OC[C@H]1O[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1nc(N)[nH]c2=O)O)O)n1cnc2c1[nH]c(N)nc2=O	0.431818182	0.068965517	0.058823529	0.28125	0.125	0.068965517	0.102040816	0.053191489	0.28125	0.113636364	0.276595745	0.315789474	0.153846154	0.057142857	0.231481481	0.065217391	0.044444444	0.28125	0.28125	0.045977011	0.079545455	0.049382716	0.518987342	0.04950495	0.048076923	0.142857143	0.033707865	0.065693431	0.10989011	0.111111111	0.137931034	0.023809524	0.123893805	0.035714286	0.09	0.142857143	0.228813559	0.142857143	0.093023256	0.04587156	0.063291139	0.13	0.28125	0.042105263	0.076388889	0.079207921	0.078740157	0.153846154	0.137931034	0.094827586	0.397727273	0.270833333	0.315789474	0.336842105	0.088607595	0.148148148	0.066666667	0.095744681	0.315789474	0.084337349	0.117021277	0.222222222	0.101010101	0.265306122	0.137931034	0.120879121	0.228813559	0.041322314	0.102189781	0.518987342	0.093457944	0.28125	0.10619469	0.068627451	0.084210526	0.336842105	0.04494382	0.431818182	0.087248322	0.270833333	0.084210526	0.234693878	0	0.070588235	0.121495327	0.270833333	0.044444444	0.030612245	0.046511628	0.270833333	0.053571429	0.06741573	0.048780488	0.125	0.06185567	0.28125	0.076923077	0.336842105	0.144736842	0.177777778	0.049382716	0.038961039	0.036585366	0.255102041	0.070707071	0.228813559	0.056910569	0.142857143	0.072289157	0.144736842	0.270833333	0.336842105	0.064516129	0.270833333	0.336842105	0.085365854	0.270833333	0.307692308	0.105882353	0.037383178	0.047058824	0.047058824	0.126436782	0.28125	0.042553191	0.04587156	0.051546392	0.108108108	0.046511628	0.132653061	0.049019608	0.336842105	0.245098039	0.048780488	0.139784946	0.045977011	0.518987342	0.125	0.061728395	0.071428571	0.064220183	0.139240506	0.080357143	0.045454545	0.270833333	0.053191489	0.071428571	0.127272727	0.125	0.130952381	0.075	0.038961039	0.122222222	0.042735043	0.06779661	0.056818182	0.025	0.174311927	0.142857143	0.247058824	0.325301205	0.080808081	0.089430894	0.086021505	0.228813559	0.069565217	0.077669903	0	0.108910891	0.042553191	0.28125	0.144736842	0.101123596	0.315789474	0.097087379	0.535714286	0.051724138	0.065934066	0.102564103	0.12	0.270833333	0.325301205	0.082352941	0.272727273	0.153846154	0.051020408	0.518987342	0.068627451	0.068965517	0.051282051	0.05982906	0.141176471	0.142857143	0.048192771	0.125	0.065934066	0.073684211	0.431818182	0.315789474	0.104651163	0.238938053	0.270833333	0.28125	0.047058824	0.087912088	0.270833333	0.045977011	0.229357798	0.115789474	0.068181818	1	0.137931034	0.086956522	0.069306931	0.518987342	0	0.093023256	0.325301205	0.115384615	0.084210526	0.142857143	0.081818182	0.214285714	0.315789474	0.048192771	0.063829787	0.059405941	0.230769231	0.670588235	0.046296296	0.142857143	0.134020619	0.1	0.068181818	0.282608696	0.142857143	0.125	0.069767442	0.282608696	0.064	0.142857143	0.053763441	0.153846154	0.103092784	0.063291139	0.05	0.142857143	0.038095238	0.078651685	0.034883721	0.096385542	0.153846154	0.062992126	0.088607595	0.28125	0.144736842	0.315789474	0.0703125	0.08	0.089285714	0.076923077	0.043956044	0.061728395	0.06185567	0.06993007	0.393617021	0.066115702	0.065934066	0.325301205	0.081818182	0.08045977	0.431818182	0.053763441	0.076335878	0.0625	0.060606061	0.28125	0.088709677	0.248	0.245098039	0.142857143	0.035294118	0.287128713	0.325301205	0.066666667	0.040983607	0.077777778	0.081081081	0.070175439	0.139130435	0.270833333	0.073684211	0.072	0.105882353	0.038961039	0.092592593	0.127906977	0.042553191	0	0.042735043	0.067226891	0.247058824	0.057142857	0.075	0.056818182	0.095238095	0.224137931	0.063829787	0.075268817	0.142857143	0.064516129	0.079207921	0.270833333	0.142857143	0.142857143	0.075	0	0.130434783	0.228813559	0.228813559	0.068627451	0.709302326	0.098901099	0.125	0.048780488	0.125	0.125	0.1	0.098901099	0.048192771	0.125	0.518987342	0.1	0.076923077	0.141414141	0.114942529	0.32967033	0.270833333	0.069767442	0.058139535	0.337078652	0.130434783	0.079545455	0.452380952	0.035087719	0.28125	0.135802469	0.129411765	0.150537634	0.058823529	0.06122449	0.243243243	0.045977011	0.28125	0.066666667	0.287128713	0.067961165	0.027777778	0.24	0.071428571	0.533333333	0.057471264	0.102803738	0.228813559	0.1	0.076923077	0.0625	0.057377049	0.064516129	0.732394366	0.325301205	0.282608696	0.095652174	0.036144578	0.071428571	0.236842105	0.088495575	0.051546392	0.068181818	0.070707071	0.287234043	0.083333333	0.085714286	0.044444444	0.144736842	0.076190476	0.068322981	0.09375	0.125	0.058823529	0.307692308	0.059405941	0.045112782	0.228813559	0.262626263	0.285714286	0.28125	0.052631579	0.192982456	0.28125	0.044247788	0.137931034	0.144736842	0.270833333	0.063492063	0.125	0.142857143	0.053191489	0.045977011	0.13	0.047058824	0.080357143	0.683544304	0.065934066	0.047058824	0.064	0.144736842	0.080645161	0.270833333	0.125	0.036144578	0.125	0.141176471	0.090909091	0.243243243	0.068181818	0.024096386	0.518987342	0.227272727	0.042105263	0.262711864	0.1	0	0.144736842	0.04	0.518987342	0.252525253	0.131313131	0.098765432	0.255102041	0.055555556	0.144736842	0.196078431	0.325301205	0.065420561	0.125	0.047619048	0.048192771	0.065693431	0.06741573	0.245098039	0.06122449	0.140740741	0.034883721	0.044642857	0.09375	0.247058824	0.142857143	0.243243243	0.228813559
CC(=O)N[C@H]1[C@@H]([C@H]([C@H](O[C@H]1O)CO)O)O	0.136986301	0.162790698	0.093023256	0.142857143	0.365853659	0.041666667	0.140350877	0.12	0.142857143	0.12244898	0.149253731	0.138888889	0.305555556	0.03030303	0.139240506	0.1	0.133333333	0.142857143	0.142857143	0.263157895	0.019607843	0.105263158	0.1	0.105263158	0.157894737	0.5	0.113636364	0.095744681	0.137254902	0.02173913	1	0.102564103	0.05	0.128205128	0.137931034	0.5	0.120879121	0.5	0.108695652	0.092307692	0.077586207	0.590909091	0.142857143	0.12	0.087378641	0.118644068	0.093023256	0.305555556	1	0.076923077	0.111111111	0.144927536	0.138888889	0.135135135	0.162162162	0.020408163	0.078125	0.090909091	0.138888889	0.119047619	0.319148936	0.121212121	0.03125	0.157142857	1	0.340909091	0.120879121	0.106666667	0.08	0.1	0.104477612	0.142857143	0.093333333	0.081967213	0.132075472	0.135135135	0.086956522	0.136986301	0.081818182	0.144927536	0.071428571	0.164179104	0	0.11627907	0.115942029	0.144927536	0.214285714	0.137254902	0.068181818	0.144927536	0.102941176	0.130434783	0.131578947	0.365853659	0.052631579	0.142857143	0.108108108	0.135135135	0.517241379	0.145454545	0.076923077	0.121212121	0.166666667	0.176470588	0.105263158	0.120879121	0.12987013	0.5	0.12195122	0.517241379	0.144927536	0.135135135	0.142857143	0.144927536	0.135135135	0.12195122	0.144927536	0.151515152	0.02	0.152542373	0.12195122	0.12195122	0.170212766	0.142857143	0.12244898	0.109375	0.072727273	0.052631579	0.093023256	0.172413793	0.084745763	0.135135135	0.166666667	0.131578947	0.105263158	0.11627907	0.1	0.365853659	0.162162162	0.119047619	0.106060606	0.382352941	0.098591549	0.166666667	0.144927536	0.12	0.068965517	0.157142857	0.076923077	0.333333333	0.061728395	0.121212121	0.288888889	0.112676056	0.106666667	0.086956522	0.147058824	0.25	0.5	0.285714286	0.240740741	0.084745763	0.096385542	0.115384615	0.120879121	0.081081081	0.096774194	0	0.095238095	0.1	0.142857143	0.517241379	0.12244898	0.138888889	0.129032258	0.088607595	0.144927536	0.102040816	0.116883117	0.095238095	0.144927536	0.240740741	0.166666667	0.152777778	0.305555556	0.132075472	0.1	0.118644068	0.136363636	0.114285714	0.109589041	0.636363636	0.5	0.157894737	0.365853659	0.125	0.053571429	0.136986301	0.138888889	0.181818182	0.227848101	0.144927536	0.142857143	0.15	0.018181818	0.144927536	0.066666667	0.12345679	0.3125	0.02	0.137931034	1	0.093333333	0.06557377	0.1	0	0.159090909	0.240740741	0.089552239	0.132075472	0.5	0.085714286	0.151515152	0.138888889	0.128205128	0.103092784	0.103448276	0.122222222	0.087912088	0.147540984	0.5	0.522727273	0.046875	0.085106383	0.153846154	0.5	0.365853659	0.113636364	0.153846154	0.097560976	0.5	0.078431373	0.305555556	0.103448276	0.077586207	0.059322034	0.5	0.064516129	0.039215686	0.12195122	0.066666667	0.305555556	0.108433735	0.162162162	0.142857143	0.517241379	0.138888889	0.093023256	0.120689655	0.082191781	0.106666667	0.130434783	0.162162162	0.111111111	0.078431373	0.142857143	0.102564103	0.08	0.240740741	0.101449275	0.02	0.136986301	0.145833333	0.065217391	0.135135135	0.107142857	0.142857143	0.095238095	0.097087379	0.150684932	0.5	0.153846154	0.144736842	0.240740741	0.104166667	0.090909091	0.125	0.132352941	0.112676056	0.275362319	0.144927536	0.092592593	0.109756098	0.0625	0.121212121	0.086956522	0.317073171	0.195652174	0	0.112676056	0.12	0.285714286	0.082474227	0.023809524	0.063829787	0.107692308	0.125	0.103092784	0.14	0.648648649	0.098039216	0.1	0.144927536	0.5	0.5	0.048780488	0	0.355555556	0.120879121	0.120879121	0.118644068	0.130434783	0.055555556	0.365853659	0.131578947	0.365853659	0.365853659	0.037037037	0.036363636	0.073170732	0.365853659	0.1	0.056603774	0.077922078	0.060606061	0.255813953	0.147058824	0.144927536	0.139534884	0.090909091	0.151515152	0.033898305	0.04	0.144927536	0.153846154	0.142857143	0.484848485	0.325	0.163636364	0.064102564	0.076190476	0.130952381	0.11627907	0.142857143	0.095238095	0.144736842	0.080645161	0.071428571	0.109589041	0.108433735	0.24137931	0.088888889	0.071428571	0.120879121	0.098039216	0.222222222	0.101449275	0.088607595	0.12	0.095890411	0.240740741	0.153846154	0.092105263	0.131578947	0.12195122	0.126436782	0.111111111	0.072727273	0.085106383	0.06779661	0.098591549	0.072463768	0.09	0.214285714	0.517241379	0.111111111	0.075	0.068965517	0.365853659	0.092105263	0.151515152	0.084745763	0.090909091	0.120879121	0.188405797	0.185714286	0.142857143	0.15625	0.223684211	0.142857143	0.102941176	1	0.517241379	0.144927536	0.109756098	0.365853659	0.5	0.12	0.11627907	0.590909091	0.069767442	0.083333333	0.084337349	0.058823529	0.12195122	0.084337349	0.517241379	0.096385542	0.144927536	0.027777778	0.102564103	0.365853659	0.741935484	0.127659574	0.130952381	0.0625	0.135135135	0.1	0.203703704	0.098039216	0.104166667	0.076923077	0	0.517241379	0.070175439	0.1	0.173913043	0.061538462	0	0.333333333	0.106382979	0.517241379	0.128571429	0.240740741	0.028985507	0.365853659	0.116666667	0.128205128	0.095744681	0.04	0.150684932	0.12962963	0.15625	0.12195122	0.088235294	0.087719298	0.285714286	0.5	0.130952381	0.120879121
O=C(N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)N)CC1=CN=C2[C@@H]1C=CC=C2)C1=CN=C2[C@@H]1C=CC=C2	0.112244898	0.117647059	0.140625	0.115789474	0.051282051	0.101449275	0.151898734	0.205882353	0.115789474	0.094594595	0.119565217	0.102040816	0.057971014	0.056179775	0.16	0.157142857	0.203125	0.115789474	0.115789474	0.174603175	0.054054054	0.096774194	0.084210526	0.202702703	0.243243243	0.059701493	0.086956522	0.252427184	0.076923077	0.057971014	0.093333333	0.095238095	0.089108911	0.111111111	0.108433735	0.059701493	0.122807018	0.059701493	0.084507042	0.182926829	0.1796875	0.078651685	0.115789474	0.223880597	0.483870968	0.260273973	0.237113402	0.057971014	0.093333333	0.089108911	0.104166667	0.117021277	0.102040816	0.1	0.029850746	0.070422535	0.397058824	0.116883117	0.102040816	0.106060606	0.047619048	0.212389381	0.057471264	0.150537634	0.093333333	0.049382716	0.113043478	0.197802198	0.34	0.084210526	0.176470588	0.115789474	0.44	0.095238095	0.146666667	0.1	0.101449275	0.12371134	0.208333333	0.117021277	0.102564103	0.094736842	0	0.042253521	0.226190476	0.117021277	0.222222222	0.183098592	0.106060606	0.117021277	0.278481013	0.181818182	0.131147541	0.051282051	0.075	0.115789474	0.030769231	0.1	0.060606061	0.05952381	0.096774194	0.105263158	0.096774194	0.152173913	0.1125	0.122807018	0.215053763	0.059701493	0.074626866	0.060606061	0.117021277	0.1	0.28125	0.117021277	0.1	0.043478261	0.117021277	0.108695652	0.054794521	0.236842105	0.161290323	0.161290323	0.065789474	0.115789474	0.157142857	0.197530864	0.075949367	0.070707071	0.089552239	0.068181818	0.125	0.1	0.145833333	0.131147541	0.126582278	0.233333333	0.084210526	0.051282051	0.131147541	0.057971014	0.207317073	0.073529412	0.625	0.136363636	0.117021277	0.205882353	0.086419753	0.150537634	0.188405797	0.054054054	0.108910891	0.105263158	0.076923077	0.193181818	0.238636364	0.117647059	0.101694915	0.15625	0.059701493	0.098765432	0.107142857	0.184210526	0.314606742	0.105263158	0.122807018	0.164835165	0.236842105	0	0.091954023	0.14084507	0.115789474	0.060606061	0.14084507	0.102040816	0.11627907	0.076923077	0.179775281	0.15942029	0.087378641	0.055555556	0.117021277	0.107142857	0.041666667	0.112244898	0.057971014	0.264705882	0.084210526	0.243243243	0.085714286	0.048387097	0.273809524	0.111111111	0.059701493	0.111111111	0.051282051	0.095890411	0.049382716	0.12371134	0.102040816	0.098591549	0.128440367	0.117021277	0.115789474	0.125	0.037974684	0.117021277	0.088235294	0.114285714	0.047058824	0.054794521	0.086956522	0.093333333	1	0.096385542	0.084210526	0	0.069444444	0.107142857	0.112359551	0.116883117	0.059701493	0.186046512	0.096774194	0.102040816	0.129032258	0.198198198	0.071428571	0.123893805	0.068376068	0.2	0.059701493	0.081395349	0.148148148	0.069444444	0.122222222	0.059701493	0.051282051	0.102941176	0.122222222	0.183673469	0.059701493	0.038461538	0.057971014	0.111111111	0.1796875	0.161538462	0.059701493	0.057471264	0.039473684	0.142857143	0.138461538	0.057971014	0.229166667	0.029850746	0.115789474	0.060606061	0.102040816	0.25	0.12345679	0.082474227	0.172043011	0.21875	0.131147541	0.211267606	0.259259259	0.128712871	0.302325581	0.081081081	0.107142857	0.291139241	0.040540541	0.12371134	0.208955224	0.55	0.03030303	0.222222222	0.115789474	0.43902439	0.094488189	0.12244898	0.059701493	0.109375	0.107843137	0.107142857	0.097222222	0.208791209	0.176470588	0.170454545	0.544117647	0.085714286	0.117021277	0.118421053	0.244680851	0.1	0.105263158	0.074468085	0.052631579	0.173913043	0	0.141304348	0.264367816	0.098765432	0.247619048	0.045454545	0.04109589	0.126436782	0.146788991	0.209090909	0.152777778	0.0875	0.123287671	0.108433735	0.117021277	0.059701493	0.059701493	0.045454545	0	0.101265823	0.122807018	0.122807018	0.194805195	0.074380165	0.077922078	0.051282051	0.131147541	0.051282051	0.051282051	0.093333333	0.064102564	0.09375	0.051282051	0.084210526	0.078947368	0.197802198	0.066666667	0.142857143	0.106382979	0.117021277	0.071428571	0.138461538	0.108695652	0.06097561	0.068493151	0.117021277	0.147727273	0.115789474	0.056338028	0.082191781	0.139240506	0.058252427	0.188034188	0.130841121	0.213114754	0.115789474	0.144578313	0.107843137	0.107142857	0.159292035	0.091836735	0.191919192	0.126436782	0.102941176	0.052083333	0.122807018	0.093333333	0.08	0.291139241	0.230769231	0.154929577	0.092783505	0.107142857	0.122222222	0.238636364	0.112903226	0.168316832	0.117117117	0.081632653	0.133333333	0.1	0.05952381	0.083333333	0.123595506	0.436170213	0.241935484	0.060606061	0.684210526	0.220472441	0.142857143	0.051282051	0.172043011	0.108695652	0.097560976	0.22	0.122807018	0.113402062	0.112244898	0.115789474	0.086206897	0.112149533	0.115789474	0.278481013	0.093333333	0.060606061	0.117021277	0.193877551	0.051282051	0.059701493	0.242424242	0.233333333	0.078651685	0.028571429	0.106382979	0.08411215	0.081081081	0.161290323	0.221052632	0.060606061	0.244680851	0.117021277	0.075268817	0.078125	0.051282051	0.081081081	0.097222222	0.130841121	0.084507042	0.096774194	0.084210526	0.070588235	0.154929577	0.1	0.078947368	0	0.060606061	0.0875	0.084210526	0.138297872	0.091954023	0.058823529	0.104166667	0.147058824	0.060606061	0.071428571	0.107142857	0.043010753	0.051282051	0.273972603	0.129032258	0.172727273	0.098591549	0.12244898	0.0875	0.062015504	0.142857143	0.19047619	0.1	0.098765432	0.059701493	0.130841121	0.122807018
OC(=O)[C@@H]1CSC(=N1)c1ccc(c(c1)F)Cl	0.069767442	0.092592593	0.142857143	0.072289157	0.031746032	0.072727273	0.121212121	0.140350877	0.072289157	0.142857143	0.075	0.070588235	0.056603774	0.084507042	0.1	0.122807018	0.071428571	0.072289157	0.072289157	0.096153846	0.089285714	0.085106383	0.088607595	0.107692308	0.119402985	0.038461538	0.074074074	0.066666667	0.098360656	0.056603774	0.06557377	0.106382979	0.068965517	0.081632653	0.119402985	0.038461538	0.088235294	0.038461538	0.132075472	0.111111111	0.072	0.053333333	0.072289157	0.083333333	0.080357143	0.119402985	0.084210526	0.056603774	0.06557377	0.094117647	0.098765432	0.073170732	0.070588235	0.068965517	0.06122449	0.053571429	0.130434783	0.131147541	0.070588235	0.098039216	0.028985507	0.071428571	0.102941176	0.097560976	0.06557377	0.03030303	0.088235294	0.045454545	0.114285714	0.088607595	0.169014085	0.072289157	0.12345679	0.086956522	0.169491525	0.068965517	0.092592593	0.069767442	0.075630252	0.073170732	0.468085106	0.06097561	0	0.055555556	0.116883117	0.073170732	0.090909091	0.063492063	0.166666667	0.073170732	0.090909091	0.12962963	0.083333333	0.031746032	0.061538462	0.072289157	0.063829787	0.068965517	0.039215686	0.107692308	0.186046512	0.095238095	0.085106383	0.1125	0.090909091	0.088235294	0.103448276	0.038461538	0.145833333	0.039215686	0.073170732	0.068965517	0.06557377	0.073170732	0.068965517	0.078431373	0.073170732	0.075949367	0.090909091	0.069444444	0.078431373	0.078431373	0.066666667	0.072289157	0.066666667	0.095890411	0.114754098	0.047058824	0.166666667	0.069444444	0.057971014	0.068965517	0.094117647	0.083333333	0.161290323	0.075471698	0.088607595	0.031746032	0.083333333	0.076923077	0.188405797	0.037037037	0.115384615	0.074074074	0.073170732	0.140350877	0.163934426	0.084337349	0.140350877	0.033898305	0.1875	0.095238095	0.046875	0.047619048	0.095238095	0.053571429	0.090909091	0.093023256	0.038461538	0.090909091	0.070422535	0.106060606	0.098901099	0.116666667	0.088235294	0.141025641	0.132352941	0	0.164179104	0.122807018	0.072289157	0.039215686	0.142857143	0.070588235	0.144927536	0.079545455	0.113924051	0.125	0.158536585	0.083333333	0.073170732	0.070422535	0.074074074	0.082352941	0.056603774	0.061538462	0.088607595	0.102941176	0.113207547	0.043478261	0.084337349	0.06779661	0.038461538	0.081632653	0.031746032	0.166666667	0.079365079	0.069767442	0.070588235	0.109090909	0.081632653	0.073170732	0.072289157	0.078431373	0.101694915	0.073170732	0.14	0.098901099	0.028571429	0.071428571	0.069306931	0.06557377	0.096385542	1	0.088607595	0	0.090909091	0.070422535	0.108108108	0.189655172	0.038461538	0.148648649	0.075949367	0.070588235	0.081632653	0.094339623	0.073529412	0.089108911	0.069306931	0.112676056	0.038461538	0.055555556	0.101449275	0.034482759	0.076923077	0.038461538	0.031746032	0.074074074	0.076923077	0.1	0.038461538	0.084745763	0.056603774	0.140625	0.072	0.080645161	0.038461538	0.119402985	0.087719298	0.078431373	0.14	0.056603774	0.097826087	0.06122449	0.072289157	0.039215686	0.070588235	0.072916667	0.15625	0.113924051	0.12195122	0.070175439	0.083333333	0.131147541	0.091743119	0.065934066	0.079545455	0.145454545	0.070422535	0.103896104	0.052631579	0.069767442	0.084745763	0.091836735	0.085106383	0.126984127	0.072289157	0.122222222	0.089285714	0.068965517	0.038461538	0.08	0.066666667	0.070422535	0.127272727	0.04494382	0.105263158	0.116883117	0.113924051	0.065934066	0.073170732	0.096774194	0.063829787	0.111111111	0.095238095	0.076923077	0.032786885	0.084745763	0	0.128205128	0.081395349	0.090909091	0.085714286	0.083333333	0.053571429	0.125	0.08	0.054545455	0.178571429	0.060606061	0.120689655	0.102941176	0.073170732	0.038461538	0.038461538	0.083333333	0	0.076923077	0.088235294	0.088235294	0.153846154	0.066037736	0.1	0.031746032	0.083333333	0.031746032	0.031746032	0.140350877	0.157894737	0.177777778	0.031746032	0.088607595	0.160714286	0.082352941	0.082191781	0.125	0.074074074	0.073170732	0.137254902	0.075471698	0.075949367	0.076923077	0.051724138	0.073170732	0.063291139	0.072289157	0.035714286	0.050847458	0.106060606	0.095238095	0.079646018	0.094736842	0.075471698	0.072289157	0.181818182	0.066666667	0.101449275	0.04587156	0.097560976	0.097826087	0.08	0.137254902	0.063291139	0.088235294	0.083333333	0.103448276	0.08974359	0.117647059	0.140350877	0.085365854	0.070422535	0.076923077	0.12195122	0.083333333	0.10989011	0.080808081	0.098765432	0.152542373	0.395348837	0.125	0.074074074	0.136986301	0.082568807	0.090909091	0.039215686	0.112676056	0.069767442	0.183333333	0.031746032	0.108433735	0.075949367	0.140625	0.03960396	0.088235294	0.083333333	0.069767442	0.072289157	0.095238095	0.085106383	0.072289157	0.063291139	0.06557377	0.039215686	0.073170732	0.063829787	0.031746032	0.038461538	0.083333333	0.075471698	0.053333333	0.037735849	0.115384615	0.076086957	0.145454545	0.078431373	0.076086957	0.039215686	0.098901099	0.073170732	0.092105263	0.083333333	0.031746032	0.06779661	0.215686275	0.094736842	0.132075472	0.085106383	0.088607595	0.121212121	0.06557377	0.055045872	0.101694915	0	0.039215686	0.186440678	0.088607595	0.097560976	0.114285714	0.12244898	0.098765432	0.12962963	0.039215686	0.086419753	0.070422535	0.142857143	0.031746032	0.055555556	0.081632653	0.056603774	0.070175439	0.068965517	0.166666667	0.081081081	0.078431373	0.106666667	0.092307692	0.090909091	0.038461538	0.094736842	0.088235294
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
O=c1[nH]c(=O)c2-c([nH]1)n(cn2)[C@H]1C[NH2+]C[C@@H]1O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
O=C[C@H]1C(=O)O[C@H](C)[C@H](C1=O)O	0.130434783	0.153846154	0.076923077	0.102941176	0.085106383	0.046511628	0.111111111	0.0625	0.102941176	0.136363636	0.107692308	0.132352941	0.105263158	0.032786885	0.075949367	0.063829787	0.095238095	0.102941176	0.102941176	0.075	0.068181818	0.057142857	0.090909091	0.074074074	0.089285714	0.111111111	0.073170732	0.053763441	0.177777778	0.105263158	0.159090909	0.055555556	0.082191781	0.054054054	0.173076923	0.111111111	0.077777778	0.111111111	0.210526316	0.064516129	0.052631579	0.120689655	0.102941176	0.040816327	0.059405941	0.051724138	0.047058824	0.105263158	0.159090909	0.112676056	0.119402985	0.104477612	0.132352941	0.128571429	0.117647059	0.022727273	0.084745763	0.1	0.132352941	0.3125	0.075471698	0.070707071	0.070175439	0.085714286	0.159090909	0.08	0.077777778	0.068493151	0.072916667	0.090909091	0.061538462	0.102941176	0.084507042	0.150943396	0.12244898	0.128571429	0.046511628	0.114285714	0.04587156	0.104477612	0.1	0.158730159	0	0.131578947	0.125	0.104477612	0.069767442	0.06	0.105263158	0.104477612	0.060606061	0.093023256	0.055555556	0.085106383	0.057692308	0.102941176	0.090909091	0.128571429	0.114285714	0.183673469	0.088235294	0.066666667	0.088235294	0.086956522	0.054545455	0.077777778	0.051282051	0.111111111	0.108108108	0.114285714	0.104477612	0.128571429	0.040816327	0.104477612	0.128571429	0.138888889	0.104477612	0.126984127	0.095238095	0.05	0.051282051	0.051282051	0.136363636	0.102941176	0.041666667	0.064516129	0.125	0.086956522	0.076923077	0.105263158	0.035087719	0.128571429	0.097222222	0.055555556	0.115384615	0.048780488	0.090909091	0.085106383	0.055555556	0.2	0.046153846	0.105263158	0.073529412	0.1	0.104477612	0.0625	0.117647059	0.151515152	0.108695652	0.093023256	0.065789474	0.066666667	0.127659574	0.042253521	0.054054054	0.046511628	0.096774194	0.111111111	0.111111111	0.137254902	0.087719298	0.072727273	0.048780488	0.06	0.077777778	0.056338028	0.05	0	0.103448276	0.063829787	0.102941176	0.114285714	0.111111111	0.132352941	0.120689655	0.109589041	0.057142857	0.065217391	0.125	0.230769231	0.104477612	0.087719298	0.222222222	0.130434783	0.105263158	0.057692308	0.090909091	0.070175439	0.125	0.096774194	0.070422535	0.166666667	0.111111111	0.083333333	0.085106383	0.065217391	0.102040816	0.114285714	0.132352941	0.093023256	0.108433735	0.104477612	0.102941176	0.078947368	0.108695652	0.104477612	0.075	0.102564103	0.094339623	0.069767442	0.093023256	0.159090909	0.069444444	0.090909091	0.090909091	0	1	0.087719298	0.0625	0.12244898	0.111111111	0.075757576	0.126984127	0.132352941	0.054054054	0.051546392	0.134615385	0.103448276	0.13253012	0.06557377	0.111111111	0.127272727	0.068965517	0.045454545	0.111111111	0.111111111	0.085106383	0.073170732	0.111111111	0.075949367	0.111111111	0.162790698	0.105263158	0.092592593	0.052631579	0.061946903	0.111111111	0.109090909	0.090909091	0.051282051	0.075	0.105263158	0.048192771	0.117647059	0.102941176	0.114285714	0.132352941	0.047058824	0.111111111	0.072463768	0.068493151	0.044444444	0.055555556	0.057692308	0.05	0.106666667	0.065789474	0.139534884	0.087719298	0.059701493	0.095238095	0.114285714	0.041666667	0.081395349	0.15625	0.075471698	0.102941176	0.06097561	0.090909091	0.097222222	0.111111111	0.081081081	0.123287671	0.087719298	0.090909091	0.039473684	0.065217391	0.107692308	0.088235294	0.121621622	0.104477612	0.08	0.048780488	0.095238095	0.066666667	0.147540984	0.088888889	0.063829787	0	0.072463768	0.067567568	0.137254902	0.041666667	0.085714286	0.125	0.116666667	0.08045977	0.040816327	0.06122449	0.142857143	0.0625	0.070175439	0.104477612	0.111111111	0.111111111	0.117647059	0	0.098039216	0.077777778	0.077777778	0.051724138	0.087912088	0.130434783	0.085106383	0.055555556	0.085106383	0.085106383	0.085106383	0.083333333	0.083333333	0.085106383	0.090909091	0.108695652	0.054054054	0.101694915	0.195121951	0.140625	0.104477612	0.1	0.048780488	0.14516129	0.076923077	0.119047619	0.138461538	0.044776119	0.102941176	0.157894737	0.142857143	0.113207547	0.098591549	0.058823529	0.084337349	0.048780488	0.102941176	0.066666667	0.123287671	0.050847458	0.063829787	0.101449275	0.06097561	0.116666667	0.073170732	0.111111111	0.077777778	0.133333333	0.162790698	0.059701493	0.051948052	0.0625	0.102941176	0.087719298	0.111111111	0.054054054	0.055555556	0.115384615	0.081395349	0.086956522	0.08	0.12195122	0.094339623	0.123076923	0.061538462	0.06122449	0.069767442	0.114285714	0.083333333	0.050847458	0.075471698	0.085106383	0.114285714	0.126984127	0.053571429	0.034090909	0.077777778	0.115942029	0.098591549	0.102941176	0.066666667	0.157894737	0.102941176	0.044776119	0.159090909	0.114285714	0.104477612	0.048780488	0.085106383	0.111111111	0.040816327	0.048780488	0.120689655	0.025	0.057971014	0.08974359	0.065217391	0.051282051	0.103896104	0.114285714	0.048780488	0.104477612	0.061538462	0.055555556	0.085106383	0.166666667	0.11627907	0.084337349	0.069767442	0.088235294	0.090909091	0.132075472	0.040816327	0.097826087	0.159090909	0	0.114285714	0.056603774	0.090909091	0.101449275	0.049180328	0.025	0.119402985	0.068181818	0.114285714	0.15625	0.087719298	0.03125	0.085106383	0.050847458	0.054054054	0.042553191	0.044444444	0.097222222	0.076923077	0.127659574	0.051282051	0.045454545	0.117647059	0.137254902	0.111111111	0.084337349	0.077777778
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.402985075	0.070175439	0.094339623	0.625	0.264150943	0.109090909	0.101449275	0.080645161	0.625	0.081967213	0.660377358	0.328571429	0.234042553	0.067567568	0.53030303	0.1	0.050847458	0.625	0.625	0.072727273	0.05	0.06	0.517241379	0.072463768	0.069444444	0.302325581	0.034482759	0.065420561	0.095238095	0.074074074	0.240740741	0.038461538	0.06741573	0.057692308	0.115942029	0.302325581	0.430379747	0.302325581	0.068965517	0.064935065	0.0625	0.191176471	0.625	0.046875	0.088495575	0.1	0.082474227	0.234042553	0.240740741	0.079545455	0.263888889	0.636363636	0.328571429	0.338028169	0.102040816	0.244897959	0.081081081	0.092307692	0.328571429	0.094339623	0.237288136	0.386363636	0.069444444	0.614035088	0.240740741	0.25	0.430379747	0.056179775	0.101851852	0.517241379	0.075949367	0.625	0.094117647	0.054794521	0.075757576	0.338028169	0.051724138	0.362318841	0.083333333	0.636363636	0.075757576	0.253521127	0	0.092592593	0.113924051	0.636363636	0.068965517	0.045454545	0.054545455	0.636363636	0.061728395	0.105263158	0.08	0.264150943	0.075757576	0.625	0.083333333	0.338028169	0.30952381	0.138461538	0.06	0.043478261	0.039215686	0.625	0.057142857	0.430379747	0.065217391	0.302325581	0.055555556	0.30952381	0.636363636	0.338028169	0.080645161	0.636363636	0.338028169	0.075471698	0.636363636	0.359375	0.068965517	0.053333333	0.075471698	0.075471698	0.118644068	0.625	0.064516129	0.064935065	0.060606061	0.058139535	0.054545455	0.161764706	0.041666667	0.338028169	0.583333333	0.08	0.174603175	0.072727273	0.517241379	0.264150943	0.102040816	0.115384615	0.076923077	0.288888889	0.098765432	0.052631579	0.636363636	0.080645161	0.089552239	0.135802469	0.13559322	0.285714286	0.077777778	0.043478261	0.169491525	0.058823529	0.08045977	0.051724138	0.041666667	0.246753247	0.302325581	0.396226415	1	0.086956522	0.085106383	0.095238095	0.430379747	0.070588235	0.082191781	0	0.095890411	0.064516129	0.625	0.30952381	0.1	0.328571429	0.08	0.447761194	0.071428571	0.101694915	0.08988764	0.095890411	0.636363636	1	0.090909091	0.189873418	0.234042553	0.059701493	0.517241379	0.1	0.051724138	0.086956522	0.069767442	0.25	0.302325581	0.078431373	0.264150943	0.083333333	0.044776119	0.362318841	0.328571429	0.125	0.479452055	0.636363636	0.625	0.075471698	0.030769231	0.636363636	0.053571429	0.457142857	0.233333333	0.033333333	0.325301205	0.240740741	0.107142857	0.070422535	0.517241379	0	0.087719298	1	0.076923077	0.092307692	0.302325581	0.074074074	0.260869565	0.328571429	0.078431373	0.063063063	0.056338028	0.454545455	0.375	0.065789474	0.302325581	0.21875	0.083333333	0.050847458	0.68627451	0.302325581	0.264150943	0.052631579	0.68627451	0.074468085	0.302325581	0.047619048	0.234042553	0.136363636	0.070866142	0.046153846	0.302325581	0.040540541	0.049180328	0.055555556	0.092592593	0.234042553	0.06185567	0.102040816	0.625	0.30952381	0.328571429	0.071428571	0.070422535	0.058823529	0.093023256	0.06779661	0.102040816	0.092307692	0.07079646	0.337837838	0.077777778	0.048387097	1	0.0875	0.033333333	0.362318841	0.081967213	0.079207921	0.081632653	0.089552239	0.625	0.095744681	0.347826087	0.583333333	0.302325581	0.056603774	0.306666667	1	0.066666667	0.043956044	0.101694915	0.1	0.097560976	0.178571429	0.636363636	0.076923077	0.073684211	0.087719298	0.043478261	0.075	0.274509804	0.047619048	0	0.046511628	0.079545455	0.396226415	0.064220183	0.038461538	0.016666667	0.092105263	0.447368421	0.063063063	0.114754098	0.24137931	0.063492063	0.084507042	0.636363636	0.302325581	0.302325581	0.058823529	0	0.24137931	0.430379747	0.430379747	0.1	0.4375	0.114754098	0.264150943	0.08	0.264150943	0.264150943	0.098360656	0.096774194	0.057692308	0.264150943	0.517241379	0.046875	0.08045977	0.08	0.160714286	0.348484848	0.636363636	0.052631579	0.053571429	0.359375	0.180327869	0.032786885	0.428571429	0.048780488	0.625	0.276595745	0.185185185	0.153846154	0.044444444	0.05982906	0.492957746	0.072727273	0.625	0.081081081	0.306666667	0.083333333	0.035714286	0.4375	0.084210526	0.537037037	0.071428571	0.088607595	0.430379747	0.098360656	0.047619048	0.074074074	0.065934066	0.098360656	0.281690141	1	0.68627451	0.08045977	0.058823529	0.06185567	0.453333333	0.058139535	0.060606061	0.087719298	0.042253521	0.534482759	0.0625	0.100917431	0.050847458	0.30952381	0.094594595	0.06870229	0.089552239	0.264150943	0.056179775	0.359375	0.056338028	0.049019608	0.430379747	0.524590164	0.678571429	0.625	0.066666667	0.253012048	0.625	0.048780488	0.240740741	0.30952381	0.636363636	0.0625	0.264150943	0.302325581	0.063492063	0.072727273	0.208955224	0.055555556	0.05952381	0.422535211	0.048387097	0.075471698	0.063157895	0.30952381	0.085106383	0.636363636	0.08974359	0.038461538	0.264150943	0.203703704	0.122807018	0.492957746	0.050847458	0.039215686	0.517241379	0.225806452	0.063492063	0.426829268	0.080645161	0	0.30952381	0.043478261	0.517241379	0.614035088	0.15942029	0.096153846	0.516666667	0.086206897	0.30952381	0.153846154	1	0.051282051	0.264150943	0.054054054	0.078431373	0.065420561	0.105263158	0.583333333	0.058823529	0.119266055	0.055555556	0.0625	0.073529412	0.396226415	0.302325581	0.492957746	0.430379747
O=C(Nc1nc2c([nH]1)cccc2)CCC[NH+]1CCOCC1	0.111111111	0.063492063	0.142857143	0.077777778	0.042857143	0.063492063	0.138888889	0.177419355	0.077777778	0.125	0.08045977	0.112359551	0.066666667	0.133333333	0.114583333	0.107692308	0.096774194	0.077777778	0.077777778	0.083333333	0.095238095	0.092592593	0.08045977	0.142857143	0.106666667	0.050847458	0.047619048	0.090909091	0.102941176	0.084745763	0.089552239	0.052631579	0.10989011	0.070175439	0.092105263	0.050847458	0.081818182	0.050847458	0.079365079	0.128205128	0.083969466	0.074074074	0.077777778	0.158730159	0.12173913	0.152777778	0.11	0.066666667	0.089552239	0.086021505	0.141176471	0.078651685	0.112359551	0.10989011	0.052631579	0.116666667	0.146666667	0.149253731	0.112359551	0.066666667	0.039473684	0.103448276	0.106666667	0.088888889	0.089552239	0.04109589	0.081818182	0.086956522	0.116071429	0.08045977	0.197368421	0.077777778	0.178571429	0.121621622	0.149253731	0.10989011	0.063492063	0.123595506	0.096774194	0.078651685	0.132352941	0.091954023	0	0.048387097	0.160493827	0.078651685	0.079365079	0.071428571	0.122807018	0.078651685	0.15	0.112903226	0.071428571	0.042857143	0.069444444	0.077777778	0.054545455	0.10989011	0.051724138	0.111111111	0.156862745	0.102040816	0.092592593	0.141176471	0.111111111	0.081818182	0.130434783	0.050847458	0.086206897	0.051724138	0.078651685	0.10989011	0.106060606	0.078651685	0.10989011	0.086206897	0.078651685	0.120481928	0.172413793	0.08974359	0.086206897	0.086206897	0.074626866	0.077777778	0.090909091	0.142857143	0.070422535	0.065934066	0.103448276	0.0625	0.065789474	0.10989011	0.097826087	0.071428571	0.126760563	0.083333333	0.08045977	0.042857143	0.071428571	0.049180328	0.139240506	0.066666667	0.117647059	0.081967213	0.078651685	0.177419355	0.097222222	0.088888889	0.089552239	0.045454545	0.119565217	0.102040816	0.056338028	0.066666667	0.136363636	0.063492063	0.056603774	0.120879121	0.050847458	0.126760563	0.076923077	0.125	0.136842105	0.071428571	0.081818182	0.182926829	0.164383562	0	0.146666667	0.161290323	0.077777778	0.051724138	0.125	0.112359551	0.12987013	0.084210526	0.142857143	0.14516129	0.170454545	0.102564103	0.078651685	0.076923077	0.064516129	0.136363636	0.066666667	0.1	0.08045977	0.136986301	0.116666667	0.037037037	0.101123596	0.092307692	0.050847458	0.070175439	0.042857143	0.092307692	0.085714286	0.123595506	0.112359551	0.078125	0.096153846	0.078651685	0.077777778	0.06779661	0.089552239	0.078651685	0.120689655	0.102040816	0.038961039	0.133333333	0.115384615	0.089552239	0.112359551	0.108108108	0.08045977	0	0.0625	0.076923077	1	0.115942029	0.050847458	0.134146341	0.107142857	0.112359551	0.070175439	0.127272727	0.065789474	0.082568807	0.094339623	0.12987013	0.050847458	0.076923077	0.105263158	0.046153846	0.082352941	0.050847458	0.042857143	0.137931034	0.082352941	0.126315789	0.050847458	0.058823529	0.066666667	0.094594595	0.092307692	0.092307692	0.050847458	0.092105263	0.060606061	0.086206897	0.120689655	0.066666667	0.112244898	0.052631579	0.077777778	0.051724138	0.112359551	0.132653061	0.154929577	0.170731707	0.098901099	0.078125	0.071428571	0.166666667	0.114035088	0.129032258	0.095744681	0.075757576	0.076923077	0.134146341	0.079365079	0.123595506	0.107692308	0.095238095	0.035087719	0.128571429	0.077777778	0.147368421	0.111111111	0.086021505	0.050847458	0.068965517	0.11827957	0.076923077	0.129032258	0.074468085	0.203389831	0.146341463	0.103448276	0.09375	0.078651685	0.070422535	0.069306931	0.114754098	0.102040816	0.082352941	0.044117647	0.074626866	0	0.129411765	0.097826087	0.126760563	0.109090909	0.2	0.046875	0.126582278	0.094339623	0.068965517	0.121212121	0.083333333	0.123076923	0.136986301	0.078651685	0.050847458	0.050847458	0.052631579	0	0.083333333	0.081818182	0.081818182	0.136986301	0.1	0.057142857	0.042857143	0.071428571	0.042857143	0.042857143	0.140625	0.104477612	0.12962963	0.042857143	0.08045977	0.140625	0.098901099	0.12987013	0.092307692	0.117647059	0.078651685	0.081967213	0.083333333	0.120481928	0.083333333	0.078125	0.11627907	0.069767442	0.077777778	0.047619048	0.060606061	0.125	0.052631579	0.083333333	0.087378641	0.101694915	0.077777778	0.116883117	0.11827957	0.135135135	0.079646018	0.088888889	0.112244898	0.141025641	0.157894737	0.15	0.081818182	0.123076923	0.107692308	0.148148148	0.144444444	0.123076923	0.127906977	0.076923077	0.082352941	0.162790698	0.071428571	0.112244898	0.08490566	0.154761905	0.134328358	0.096774194	0.111111111	0.079545455	0.151898734	0.076923077	0.114754098	0.051724138	0.12987013	0.097744361	0.161764706	0.042857143	0.111111111	0.120481928	0.14084507	0.066037736	0.081818182	0.1	0.075268817	0.077777778	0.08	0.12244898	0.077777778	0.082352941	0.089552239	0.051724138	0.078651685	0.08	0.042857143	0.050847458	0.123076923	0.083333333	0.074074074	0.032786885	0.1875	0.114583333	0.14516129	0.086206897	0.114583333	0.051724138	0.136842105	0.078651685	0.166666667	0.071428571	0.042857143	0.092307692	0.09375	0.087378641	0.214285714	0.053571429	0.08045977	0.138888889	0.057971014	0.078947368	0.106060606	0	0.051724138	0.114285714	0.08045977	0.101123596	0.131578947	0.06779661	0.114942529	0.15	0.051724138	0.103448276	0.076923077	0.142857143	0.042857143	0.076923077	0.070175439	0.071428571	0.061538462	0.086021505	0.147058824	0.066666667	0.086206897	0.151898734	0.097222222	0.126760563	0.050847458	0.087378641	0.081818182
CC(=O)N1C[C@H]([C@H](C1)O)c2c(cccc2Cl)Cl	0.0875	0.285714286	0.159090909	0.090909091	0.052631579	0.058823529	0.131147541	0.132075472	0.090909091	0.113207547	0.094594595	0.088607595	0.108695652	0.125	0.119047619	0.113207547	0.078431373	0.090909091	0.090909091	0.106382979	0.076923077	0.069767442	0.109589041	0.116666667	0.147540984	0.065217391	0.081632653	0.091836735	0.148148148	0.0625	0.132075472	0.068181818	0.086419753	0.066666667	0.166666667	0.065217391	0.092783505	0.065217391	0.12244898	0.119402985	0.112068966	0.104477612	0.090909091	0.071428571	0.115384615	0.129032258	0.101123596	0.108695652	0.132075472	0.128205128	0.12	0.092105263	0.088607595	0.086419753	0.119047619	0.038461538	0.140625	0.142857143	0.088607595	0.159090909	0.047619048	0.095238095	0.060606061	0.118421053	0.132075472	0.05	0.092783505	0.074074074	0.098039216	0.109589041	0.114285714	0.090909091	0.116883117	0.111111111	0.163636364	0.086419753	0.058823529	0.0875	0.098214286	0.092105263	0.163636364	0.108108108	0	0.155555556	0.125	0.092105263	0.1	0.087719298	0.159090909	0.092105263	0.144927536	0.142857143	0.068181818	0.052631579	0.103448276	0.090909091	0.125	0.086419753	0.066666667	0.175438596	0.179487179	0.078947368	0.12195122	0.135135135	0.080645161	0.092783505	0.151898734	0.065217391	0.162790698	0.066666667	0.092105263	0.086419753	0.090909091	0.092105263	0.086419753	0.136363636	0.092105263	0.095890411	0.1	0.107692308	0.086956522	0.086956522	0.113207547	0.090909091	0.072727273	0.136363636	0.105263158	0.076923077	0.133333333	0.058823529	0.046153846	0.086419753	0.128205128	0.068181818	0.175438596	0.083333333	0.109589041	0.052631579	0.068181818	0.133333333	0.149253731	0.0625	0.123287671	0.104166667	0.092105263	0.132075472	0.2	0.103896104	0.111111111	0.056603774	0.153846154	0.078947368	0.068965517	0.077922078	0.144736842	0.058823529	0.102564103	0.155844156	0.065217391	0.13559322	0.092307692	0.114754098	0.117647059	0.107142857	0.092783505	0.135135135	0.107692308	0	0.216666667	0.134615385	0.090909091	0.066666667	0.113207547	0.088607595	0.121212121	0.097560976	0.152777778	0.137254902	0.153846154	0.106060606	0.092105263	0.092307692	0.152173913	0.101265823	0.108695652	0.103448276	0.109589041	0.147540984	0.125	0.048780488	0.133333333	0.137254902	0.065217391	0.090909091	0.052631579	0.115384615	0.105263158	0.0875	0.088607595	0.166666667	0.134831461	0.092105263	0.090909091	0.086956522	0.052631579	0.092105263	0.181818182	0.117647059	0.046875	0.1	0.084210526	0.132075472	0.116883117	0.189655172	0.109589041	0	0.12244898	0.092307692	0.115942029	1	0.065217391	0.142857143	0.111111111	0.088607595	0.066666667	0.132653061	0.133333333	0.09375	0.095744681	0.15625	0.065217391	0.109375	0.109375	0.037735849	0.097222222	0.065217391	0.052631579	0.104166667	0.097222222	0.146341463	0.065217391	0.113207547	0.108695652	0.114754098	0.112068966	0.084033613	0.065217391	0.111111111	0.075471698	0.086956522	0.130434783	0.108695652	0.103448276	0.119047619	0.090909091	0.066666667	0.088607595	0.113636364	0.15	0.121621622	0.115384615	0.076923077	0.068181818	0.122807018	0.128712871	0.082352941	0.111111111	0.094339623	0.092307692	0.111111111	0.057692308	0.0875	0.072727273	0.108695652	0.15	0.1	0.090909091	0.129411765	0.093457944	0.086419753	0.065217391	0.088888889	0.083333333	0.092307692	0.1875	0.073170732	0.115384615	0.157142857	0.121621622	0.069767442	0.092105263	0.125	0.104651163	0.1	0.078947368	0.097222222	0.054545455	0.092592593	0	0.121621622	0.128205128	0.13559322	0.112244898	0.119047619	0.08	0.134328358	0.095744681	0.088235294	0.173076923	0.120689655	0.111111111	0.111111111	0.092105263	0.065217391	0.065217391	0.093023256	0	0.083333333	0.092783505	0.092783505	0.129032258	0.08	0.109090909	0.052631579	0.068181818	0.052631579	0.052631579	0.111111111	0.109090909	0.2	0.052631579	0.109589041	0.111111111	0.101265823	0.15625	0.094339623	0.093333333	0.092105263	0.152173913	0.083333333	0.095890411	0.101694915	0.056603774	0.092105263	0.082191781	0.090909091	0.081632653	0.075471698	0.114754098	0.101265823	0.114285714	0.1	0.083333333	0.090909091	0.123076923	0.083333333	0.126984127	0.068627451	0.118421053	0.142857143	0.101449275	0.152173913	0.067567568	0.092783505	0.132075472	0.156862745	0.142857143	0.125	0.176470588	0.105263158	0.092307692	0.097222222	0.12987013	0.068181818	0.11627907	0.096774194	0.135135135	0.105263158	0.12244898	0.098360656	0.093333333	0.130434783	0.107843137	0.12244898	0.066666667	0.121212121	0.117647059	0.157894737	0.052631579	0.12987013	0.095890411	0.133333333	0.063829787	0.092783505	0.131578947	0.0875	0.090909091	0.078947368	0.114942529	0.090909091	0.097222222	0.132075472	0.066666667	0.092105263	0.104651163	0.052631579	0.065217391	0.071428571	0.083333333	0.104477612	0.020408163	0.123287671	0.093023256	0.115384615	0.086956522	0.119047619	0.066666667	0.117647059	0.092105263	0.083333333	0.068181818	0.052631579	0.137254902	0.212765957	0.1	0.145833333	0.095238095	0.109589041	0.169491525	0.090909091	0.067961165	0.132075472	0	0.066666667	0.181818182	0.109589041	0.118421053	0.123076923	0.086956522	0.150684932	0.142857143	0.066666667	0.136986301	0.092307692	0.136363636	0.052631579	0.092307692	0.066666667	0.091836735	0.056603774	0.086419753	0.160714286	0.074766355	0.086956522	0.130434783	0.1	0.13559322	0.065217391	0.1	0.092783505
OC[C@@H]1O[C@@H](O)[C@H]([C@H]([C@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)O)CCC(=O)O)Cc1ccc(cc1)O	0.072916667	0.166666667	0.155172414	0.075268817	0.04109589	0.060606061	0.133333333	0.333333333	0.075268817	0.136363636	0.077777778	0.073684211	0.063492063	0.205479452	0.134020619	0.171875	0.267857143	0.075268817	0.075268817	0.152542373	0.074626866	0.107142857	0.077777778	0.276923077	0.264705882	0.048387097	0.112903226	0.205882353	0.068493151	0.046875	0.085714286	0.086206897	0.106382979	0.122807018	0.116883117	0.048387097	0.079646018	0.048387097	0.109375	0.3	0.380952381	0.071428571	0.075268817	0.288135593	0.189189189	0.303030303	0.151515152	0.063492063	0.085714286	0.11827957	0.098901099	0.076086957	0.073684211	0.072164948	0.05	0.044776119	0.141025641	0.176470588	0.073684211	0.080645161	0.037974684	0.169642857	0.048780488	0.122222222	0.085714286	0.039473684	0.079646018	0.119565217	0.333333333	0.077777778	0.205128205	0.075268817	0.146067416	0.131578947	0.403508772	0.072164948	0.076923077	0.084210526	0.287037037	0.076086957	0.142857143	0.076923077	0	0.079365079	0.25974026	0.076086957	0.14516129	0.130434783	0.116666667	0.076086957	0.25	0.263157895	0.105263158	0.04109589	0.111111111	0.075268817	0.051724138	0.072164948	0.049180328	0.092105263	0.127272727	0.163265306	0.148148148	0.123595506	0.152777778	0.079646018	0.244186047	0.048387097	0.118644068	0.049180328	0.076086957	0.072164948	0.245901639	0.076086957	0.072164948	0.064516129	0.076086957	0.078651685	0.059701493	0.128205128	0.2	0.2	0.071428571	0.075268817	0.119402985	0.246575342	0.295081967	0.075268817	0.155172414	0.060240964	0.105263158	0.072164948	0.11827957	0.105263158	0.185714286	0.133333333	0.077777778	0.04109589	0.105263158	0.063492063	0.256756757	0.046875	0.272727273	0.189655172	0.076086957	0.333333333	0.188405797	0.134831461	0.117647059	0.043478261	0.204545455	0.163265306	0.054054054	0.112359551	0.256097561	0.076923077	0.092592593	0.166666667	0.048387097	0.106666667	0.074074074	0.105263158	0.180851064	0.392857143	0.079646018	0.492537313	0.222222222	0	0.171052632	0.153846154	0.075268817	0.049180328	0.136363636	0.073684211	0.139240506	0.070707071	0.164705882	0.15625	0.115789474	0.072289157	0.076086957	0.074074074	0.061538462	0.084210526	0.063492063	0.230769231	0.077777778	0.178082192	0.147540984	0.035087719	0.311688312	0.088235294	0.048387097	0.103448276	0.04109589	0.396226415	0.082191781	0.084210526	0.073684211	0.180327869	0.125	0.076086957	0.075268817	0.1	0.055555556	0.076086957	0.133333333	0.088235294	0.0375	0.075757576	0.081818182	0.085714286	0.186046512	0.148648649	0.077777778	0	0.075757576	0.074074074	0.134146341	0.142857143	0.048387097	1	0.090909091	0.073684211	0.122807018	0.20952381	0.217391304	0.080357143	0.0625	0.168831169	0.048387097	0.074074074	0.074074074	0.059701493	0.079545455	0.048387097	0.04109589	0.095238095	0.079545455	0.486486486	0.048387097	0.086956522	0.063492063	0.105263158	0.306306306	0.198347107	0.048387097	0.102564103	0.073529412	0.2	0.096774194	0.063492063	0.204301075	0.05	0.075268817	0.049180328	0.073684211	0.212765957	0.164383562	0.151162791	0.471428571	0.161290323	0.105263158	0.230769231	0.3	0.102040816	0.247058824	0.104477612	0.074074074	0.230769231	0.059701493	0.084210526	0.209677419	0.255319149	0.087719298	0.322580645	0.075268817	0.217391304	0.081300813	0.094736842	0.048387097	0.101694915	0.091836735	0.074074074	0.177419355	0.168539326	0.15625	0.197530864	0.207317073	0.102040816	0.076086957	0.274193548	0.290697674	0.092307692	0.163265306	0.06741573	0.042253521	0.136363636	0	0.164705882	0.3	0.106666667	0.201923077	0.06779661	0.076923077	0.15	0.112149533	0.295918367	0.166666667	0.08	0.151515152	0.116883117	0.076086957	0.048387097	0.048387097	0.086206897	0	0.109589041	0.079646018	0.079646018	0.211267606	0.068965517	0.069444444	0.04109589	0.105263158	0.04109589	0.04109589	0.085714286	0.054794521	0.142857143	0.04109589	0.077777778	0.117647059	0.107526882	0.139240506	0.104477612	0.076923077	0.076086957	0.131147541	0.133333333	0.078651685	0.08	0.058823529	0.076086957	0.130952381	0.075268817	0.045454545	0.057971014	0.135135135	0.095744681	0.414893617	0.08490566	0.133333333	0.075268817	0.141025641	0.091836735	0.115384615	0.146788991	0.086021505	0.317647059	0.095238095	0.131147541	0.091954023	0.079646018	0.151515152	0.119402985	0.246753247	0.218390805	0.206349206	0.086956522	0.074074074	0.079545455	0.256097561	0.125	0.191489362	0.082568807	0.123595506	0.179104478	0.126984127	0.136986301	0.076923077	0.160493827	0.277227723	0.267857143	0.049180328	0.267605634	0.330357143	0.154929577	0.04109589	0.271604938	0.078651685	0.105263158	0.148514851	0.079646018	0.096774194	0.072916667	0.075268817	0.117647059	0.107843137	0.075268817	0.217948718	0.085714286	0.049180328	0.076086957	0.37037037	0.04109589	0.048387097	0.288135593	0.133333333	0.071428571	0.03125	0.101123596	0.078431373	0.174603175	0.2	0.279069767	0.049180328	0.15625	0.076086957	0.093023256	0.105263158	0.04109589	0.088235294	0.140625	0.08490566	0.109375	0.087719298	0.077777778	0.118421053	0.117647059	0.06779661	0.117647059	0	0.049180328	0.125	0.077777778	0.10989011	0.1125	0.047619048	0.111111111	0.180327869	0.049180328	0.087912088	0.074074074	0.1375	0.04109589	0.208333333	0.122807018	0.294736842	0.058823529	0.094736842	0.109589041	0.073770492	0.2	0.205128205	0.138888889	0.106666667	0.048387097	0.08490566	0.079646018
C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@@](=O)(O)O[P@@](=O)(O)O[P@@](=O)(O)OP(=O)(O)O)O)O	0.560606061	0.076923077	0.098360656	0.538461538	0.151515152	0.044776119	0.133333333	0.101449275	0.538461538	0.136363636	0.492307692	0.545454545	0.13559322	0.073170732	0.222222222	0.102941176	0.059701493	0.538461538	0.538461538	0.0625	0.090909091	0.068965517	0.197530864	0.092105263	0.088607595	0.160714286	0.045454545	0.108108108	0.114285714	0.098360656	0.151515152	0.05	0.168539326	0.066666667	0.116883117	0.160714286	0.355555556	0.160714286	0.109375	0.083333333	0.066176471	0.139240506	0.538461538	0.055555556	0.073170732	0.102564103	0.055555556	0.13559322	0.151515152	0.181818182	0.298701299	0.523076923	0.545454545	0.575757576	0.086206897	0.060606061	0.098765432	0.142857143	0.545454545	0.116666667	0.138888889	0.336734694	0.088607595	0.231707317	0.151515152	0.144927536	0.355555556	0.04040404	0.084745763	0.197530864	0.105882353	0.538461538	0.133333333	0.075	0.095890411	0.575757576	0.044776119	0.537313433	0.061068702	0.523076923	0.081081081	0.689655172	0	0.096774194	0.114942529	0.523076923	0.059701493	0.054054054	0.080645161	0.523076923	0.079545455	0.107692308	0.06779661	0.151515152	0.081081081	0.538461538	0.089285714	0.575757576	0.163636364	0.23880597	0.087719298	0.055555556	0.050847458	0.265822785	0.077922078	0.355555556	0.080808081	0.160714286	0.081967213	0.163636364	0.523076923	0.575757576	0.055555556	0.523076923	0.575757576	0.081967213	0.523076923	0.432835821	0.092307692	0.047619048	0.064516129	0.064516129	0.271186441	0.538461538	0.056338028	0.083333333	0.067567568	0.176470588	0.080645161	0.1	0.2	0.575757576	0.223529412	0.06779661	0.169014085	0.0625	0.197530864	0.151515152	0.06779661	0.098360656	0.081395349	0.155172414	0.088888889	0.061538462	0.523076923	0.101449275	0.108108108	0.10989011	0.085714286	0.161290323	0.081632653	0.055555556	0.471698113	0.064516129	0.072916667	0.147540984	0.053571429	0.206896552	0.160714286	0.596153846	0.260869565	0.063291139	0.057142857	0.068493151	0.355555556	0.086956522	0.073170732	0	0.141025641	0.086956522	0.538461538	0.163636364	0.119402985	0.545454545	0.139240506	0.204545455	0.087912088	0.104477612	0.115789474	0.126582278	0.523076923	0.260869565	0.112903226	0.450704225	0.13559322	0.052631579	0.197530864	0.088607595	0.060606061	0.035087719	0.074468085	0.15625	0.160714286	0.066666667	0.151515152	0.072463768	0.067567568	0.537313433	0.545454545	0.107692308	0.376470588	0.523076923	0.538461538	0.064516129	0.085714286	0.523076923	0.079365079	0.305882353	0.169014085	0.14516129	0.214285714	0.151515152	0.096774194	0.075949367	0.197530864	0	0.126984127	0.260869565	0.107142857	0.111111111	0.160714286	0.090909091	1	0.545454545	0.066666667	0.067226891	0.076923077	0.359550562	0.19	0.084337349	0.160714286	0.144736842	0.115384615	0.14516129	0.417910448	0.160714286	0.151515152	0.045454545	0.417910448	0.089108911	0.160714286	0.071428571	0.13559322	0.076923077	0.074074074	0.043165468	0.160714286	0.061728395	0.073529412	0.064516129	0.096774194	0.13559322	0.066666667	0.086206897	0.538461538	0.163636364	0.545454545	0.075471698	0.0625	0.076086957	0.095744681	0.058823529	0.06779661	0.095890411	0.074380165	0.44	0.081632653	0.088235294	0.260869565	0.078651685	0.092307692	0.537313433	0.056338028	0.072727273	0.068965517	0.093333333	0.538461538	0.087378641	0.33	0.424657534	0.160714286	0.06557377	0.445945946	0.260869565	0.089552239	0.04	0.088235294	0.102272727	0.087912088	0.14893617	0.523076923	0.053333333	0.077669903	0.126984127	0.055555556	0.091954023	0.15625	0.153846154	0	0.064516129	0.083333333	0.596153846	0.077586207	0.125	0.044776119	0.069767442	0.367816092	0.058333333	0.115942029	0.157142857	0.070422535	0.075	0.523076923	0.160714286	0.160714286	0.06779661	0	0.157142857	0.355555556	0.355555556	0.102564103	0.203883495	0.084507042	0.151515152	0.06779661	0.151515152	0.151515152	0.101449275	0.084507042	0.084745763	0.151515152	0.197530864	0.117647059	0.06185567	0.125	0.121212121	0.441176471	0.523076923	0.078125	0.046153846	0.454545455	0.065789474	0.090909091	0.455882353	0.043956044	0.538461538	0.15	0.351851852	0.166666667	0.06185567	0.072580645	0.385542169	0.0625	0.538461538	0.098765432	0.445945946	0.101265823	0.041666667	0.383561644	0.087378641	0.295774648	0.095238095	0.104651163	0.355555556	0.117647059	0.102941176	0.078651685	0.070707071	0.101449275	0.219512195	0.260869565	0.417910448	0.084210526	0.06779661	0.108910891	0.372093023	0.086956522	0.082191781	0.059701493	0.092105263	0.225	0.105882353	0.075	0.059701493	0.163636364	0.097560976	0.071942446	0.108108108	0.151515152	0.072916667	0.432835821	0.105263158	0.035714286	0.355555556	0.186046512	0.391891892	0.538461538	0.055555556	0.395061728	0.538461538	0.055555556	0.151515152	0.163636364	0.523076923	0.067307692	0.151515152	0.160714286	0.055555556	0.0625	0.139240506	0.03125	0.088888889	0.208791209	0.088235294	0.064516129	0.067961165	0.163636364	0.077669903	0.523076923	0.105882353	0.05	0.151515152	0.138461538	0.123076923	0.385542169	0.092307692	0.050847458	0.197530864	0.416666667	0.055555556	0.384615385	0.117647059	0	0.163636364	0.065789474	0.197530864	0.231707317	0.085365854	0.03125	0.149425287	0.107692308	0.163636364	0.5	0.260869565	0.058139535	0.151515152	0.048192771	0.066666667	0.060344828	0.043478261	0.424657534	0.065789474	0.110169492	0.064516129	0.08045977	0.205882353	0.596153846	0.160714286	0.385542169	0.355555556
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.676923077	0.070422535	0.073529412	0.582089552	0.138888889	0.055555556	0.1375	0.078947368	0.582089552	0.125	0.537313433	1	0.123076923	0.056179775	0.260869565	0.08	0.054794521	0.582089552	0.582089552	0.057142857	0.083333333	0.0625	0.240963855	0.072289157	0.069767442	0.14516129	0.041666667	0.102564103	0.12	0.106060606	0.138888889	0.045454545	0.182795699	0.060606061	0.108433735	0.14516129	0.391304348	0.14516129	0.115942029	0.065934066	0.063380282	0.129411765	0.582089552	0.051282051	0.086614173	0.082352941	0.081081081	0.123076923	0.138888889	0.157894737	0.413333333	0.590909091	1	0.964285714	0.078125	0.101449275	0.079545455	0.116883117	1	0.106060606	0.128205128	0.37	0.095238095	0.289156627	0.138888889	0.133333333	0.391304348	0.058252427	0.089430894	0.240963855	0.098901099	0.582089552	0.125	0.082352941	0.075	0.964285714	0.04109589	0.703125	0.082089552	0.590909091	0.075	0.575757576	0	0.072463768	0.144444444	0.590909091	0.054794521	0.05	0.057971014	0.590909091	0.074468085	0.083333333	0.061538462	0.138888889	0.088607595	0.582089552	0.080645161	0.964285714	0.147540984	0.219178082	0.0625	0.05	0.046153846	0.308641975	0.072289157	0.391304348	0.066037736	0.14516129	0.074626866	0.147540984	0.590909091	0.964285714	0.051282051	0.590909091	0.964285714	0.074626866	0.590909091	0.569230769	0.115942029	0.056179775	0.058823529	0.058823529	0.246153846	0.582089552	0.065789474	0.065934066	0.0625	0.177777778	0.057971014	0.119047619	0.184210526	0.964285714	0.279069767	0.061538462	0.171052632	0.057142857	0.240963855	0.138888889	0.061538462	0.089552239	0.064516129	0.140625	0.094736842	0.056338028	0.590909091	0.078947368	0.1	0.126315789	0.108108108	0.147058824	0.076923077	0.05	0.423728814	0.060606061	0.058252427	0.134328358	0.048387097	0.180851064	0.14516129	0.308823529	0.328571429	0.071428571	0.073394495	0.063291139	0.391304348	0.070707071	0.093023256	0	0.117647059	0.065789474	0.582089552	0.147540984	0.109589041	1	0.11627907	0.258426966	0.060606061	0.081081081	0.108910891	0.144578313	0.590909091	0.328571429	0.102941176	0.415584416	0.123076923	0.048780488	0.240963855	0.082352941	0.055555556	0.031746032	0.059405941	0.142857143	0.14516129	0.076923077	0.138888889	0.066666667	0.0625	0.703125	1	0.098591549	0.413793103	0.590909091	0.582089552	0.058823529	0.093333333	0.590909091	0.072463768	0.344827586	0.155844156	0.084507042	0.315789474	0.138888889	0.102040816	0.070588235	0.240963855	0	0.132352941	0.328571429	0.112359551	0.088607595	0.14516129	0.073684211	0.545454545	1	0.060606061	0.064	0.071428571	0.395604396	0.25	0.066666667	0.14516129	0.134146341	0.107142857	0.132352941	0.485294118	0.14516129	0.138888889	0.041666667	0.485294118	0.074074074	0.14516129	0.065789474	0.123076923	0.097560976	0.070921986	0.04137931	0.14516129	0.057471264	0.067567568	0.058823529	0.104477612	0.123076923	0.072727273	0.078125	0.582089552	0.147540984	1	0.061946903	0.070588235	0.082474227	0.079207921	0.054054054	0.061538462	0.075	0.070866142	0.583333333	0.066666667	0.081081081	0.328571429	0.085106383	0.1	0.703125	0.051948052	0.07826087	0.0625	0.073170732	0.582089552	0.092592593	0.376237624	0.486486486	0.14516129	0.059701493	0.822580645	0.328571429	0.067567568	0.047619048	0.066666667	0.084210526	0.09375	0.14	0.590909091	0.0625	0.063636364	0.1	0.05	0.097826087	0.142857143	0.14084507	0	0.05	0.067961165	0.308823529	0.06504065	0.095238095	0.04109589	0.088888889	0.420454545	0.055555556	0.092105263	0.144736842	0.051282051	0.069767442	0.590909091	0.14516129	0.14516129	0.078125	0	0.144736842	0.391304348	0.391304348	0.082352941	0.397849462	0.092105263	0.138888889	0.061538462	0.138888889	0.138888889	0.093333333	0.077922078	0.060606061	0.138888889	0.240963855	0.108108108	0.079207921	0.11627907	0.111111111	0.857142857	0.590909091	0.071428571	0.042253521	0.7	0.0875	0.114285714	0.567164179	0.052083333	0.582089552	0.136363636	0.316666667	0.168831169	0.058252427	0.069230769	0.423529412	0.057142857	0.582089552	0.091954023	0.822580645	0.107142857	0.048	0.426666667	0.072727273	0.441176471	0.071428571	0.097826087	0.391304348	0.108108108	0.08	0.0625	0.066666667	0.078947368	0.325	0.328571429	0.485294118	0.112244898	0.061538462	0.102803738	0.409090909	0.081632653	0.075949367	0.069444444	0.072289157	0.268292683	0.098901099	0.08	0.054794521	0.147540984	0.103448276	0.054421769	0.1	0.138888889	0.079207921	0.569230769	0.084337349	0.051724138	0.391304348	0.24137931	0.453333333	0.582089552	0.05	0.239583333	0.582089552	0.052083333	0.138888889	0.147540984	0.590909091	0.054054054	0.138888889	0.14516129	0.051282051	0.057142857	0.129411765	0.028571429	0.083333333	0.288888889	0.066666667	0.058823529	0.054545455	0.147540984	0.073394495	0.590909091	0.111111111	0.045454545	0.138888889	0.126760563	0.097222222	0.423529412	0.069444444	0.046153846	0.240963855	0.213333333	0.051282051	0.434782609	0.108108108	0	0.147540984	0.048192771	0.240963855	0.289156627	0.104651163	0.043478261	0.204545455	0.083333333	0.147540984	0.418918919	0.328571429	0.043010753	0.138888889	0.04494382	0.060606061	0.066115702	0.054054054	0.486486486	0.06097561	0.113821138	0.058823529	0.063829787	0.173333333	0.308823529	0.14516129	0.423529412	0.391304348
OC(=O)C[C@@H](C(=O)O)N	0.075757576	0.117647059	0.296296296	0.079365079	0.073170732	0.027027027	0.081632653	0.189189189	0.079365079	0.102564103	0.083333333	0.060606061	0.09375	0.056603774	0.114285714	0.34375	0.258064516	0.079365079	0.079365079	0.24137931	0.025641026	0.25	0.048387097	0.159090909	0.14893617	0.1	0.193548387	0.12345679	0.045454545	0.060606061	0.128205128	0.24	0.058823529	0.454545455	0.08	0.1	0.071428571	0.1	0.114285714	0.134615385	0.097087379	0.094339623	0.079365079	0.222222222	0.111111111	0.2	0.188405797	0.09375	0.128205128	0.074626866	0.0625	0.080645161	0.060606061	0.058823529	0.033333333	0.027027027	0.075471698	0.142857143	0.060606061	0.060606061	0.063829787	0.125	0.038461538	0.131147541	0.128205128	0.068181818	0.071428571	0.14516129	0.066666667	0.048387097	0.148148148	0.079365079	0.111111111	0.08	0.11627907	0.058823529	0.266666667	0.075757576	0.091836735	0.080645161	0.090909091	0.064516129	0	0.028571429	0.140350877	0.080645161	0.3	0.179487179	0.129032258	0.080645161	0.145454545	0.379310345	0.347826087	0.073170732	0.066666667	0.079365079	0.035714286	0.058823529	0.103448276	0.040816327	0.153846154	0.315789474	0.25	0.114754098	0.159090909	0.071428571	0.119402985	0.1	0.133333333	0.103448276	0.080645161	0.058823529	0.333333333	0.080645161	0.058823529	0.0625	0.080645161	0.066666667	0.026315789	0.166666667	0.545454545	0.545454545	0.075	0.079365079	0.228571429	0.134615385	0.093023256	0.0625	0.129032258	0.056603774	0.155555556	0.058823529	0.125	0.55	0.085106383	0.285714286	0.048387097	0.073170732	0.55	0.029411765	0.150943396	0.09375	0.137931034	0.321428571	0.080645161	0.189189189	0.086956522	0.131147541	0.128205128	0.081081081	0.072463768	0.315789474	0.095238095	0.13559322	0.183333333	0.266666667	0.285714286	0.106060606	0.1	0.085106383	0.078431373	0.181818182	0.144927536	0.243243243	0.071428571	0.096774194	0.142857143	0	0.096153846	0.162162162	0.079365079	0.103448276	0.34375	0.060606061	0.074074074	0.042253521	0.13559322	0.35483871	0.042253521	0.036363636	0.080645161	0.078431373	0.057142857	0.075757576	0.09375	0.263157895	0.048387097	0.173913043	0.1875	0.125	0.210526316	0.135135135	0.1	0.28	0.073170732	0.166666667	0.044444444	0.075757576	0.060606061	0.142857143	0.075949367	0.080645161	0.079365079	0.545454545	0.023255814	0.080645161	0.125	0.067567568	0.0625	0.054054054	0.048192771	0.128205128	0.129032258	0.081632653	0.048387097	0	0.054054054	0.078431373	0.070175439	0.066666667	0.1	0.122807018	0.066666667	0.060606061	1	0.091954023	0.083333333	0.072289157	0.035714286	0.137254902	0.1	0.1	0.037735849	0.114285714	0.086206897	0.1	0.073170732	0.15625	0.086206897	0.098591549	0.1	0.048780488	0.09375	0.106382979	0.107843137	0.107843137	0.1	0.058823529	0.025	0.307692308	0.125	0.09375	0.126760563	0.033333333	0.079365079	0.103448276	0.060606061	0.123287671	0.06	0.080645161	0.109375	0.538461538	0.55	0.371428571	0.101123596	0.070422535	0.121212121	0.105263158	0.078431373	0.142857143	0.026315789	0.075757576	0.34375	0.162162162	0.034482759	0.351351351	0.079365079	0.095890411	0.052083333	0.074626866	0.1	0.269230769	0.056338028	0.078431373	0.171428571	0.24137931	0.135135135	0.25	0.116666667	0.085714286	0.080645161	0.146341463	0.112676056	0.114285714	0.315789474	0.032786885	0.076923077	0.194444444	0	0.098360656	0.180327869	0.085106383	0.120481928	0.033333333	0.027027027	0.090909091	0.101265823	0.144578313	0.323529412	0.113636364	0.157894737	0.102040816	0.080645161	0.1	0.1	0.033333333	0	0.166666667	0.071428571	0.071428571	0.317073171	0.045454545	0.046511628	0.073170732	0.55	0.073170732	0.073170732	0.073170732	0.046511628	0.142857143	0.073170732	0.048387097	0.1	0.109375	0.035714286	0.166666667	0.064516129	0.080645161	0.121212121	0.24137931	0.066666667	0.020833333	0.052631579	0.080645161	0.188679245	0.079365079	0.088235294	0.108108108	0.268292683	0.059701493	0.086021505	0.077922078	0.44	0.079365079	0.117647059	0.056338028	0.078431373	0.148148148	0.061538462	0.095890411	0.090909091	0.15625	0.032786885	0.071428571	0.1	0.075	0.254901961	0.121212121	0.333333333	0.046153846	0.078431373	0.086206897	0.126984127	0.476190476	0.111111111	0.075	0.0625	0.093023256	0.114285714	0.040816327	0.047619048	0.087719298	0.127906977	0.258064516	0.103448276	0.16	0.103773585	0.111111111	0.073170732	0.075757576	0.066666667	0.083333333	0.12	0.071428571	0.076923077	0.075757576	0.079365079	0.315789474	0.065789474	0.079365079	0.166666667	0.128205128	0.103448276	0.080645161	0.112676056	0.073170732	0.1	0.375	0.285714286	0.094339623	0.0625	0.064516129	0.04	0.105263158	0.545454545	0.181818182	0.103448276	0.128571429	0.080645161	0.068965517	0.24	0.073170732	0.105263158	0.108108108	0.077922078	0.114285714	0.304347826	0.048387097	0.06	0.375	0.068181818	0.047619048	0	0.103448276	0.065217391	0.048387097	0.131147541	0.075471698	0.03030303	0.079365079	0.333333333	0.103448276	0.046875	0.078431373	0.053571429	0.073170732	0.222222222	1	0.109756098	0.025641026	0.074626866	0.065217391	0.076086957	0.307692308	0.127272727	0.063829787	0.085106383	0.1	0.077922078	0.071428571
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)Cc1ccccc1)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)NC(=O)CNC(=O)C)CCC(=O)O)CC(C)C)CO)CC(C)C	0.05511811	0.122222222	0.126436782	0.056451613	0.038834951	0.052083333	0.148514851	0.289156627	0.056451613	0.070707071	0.05785124	0.064	0.065217391	0.112149533	0.146341463	0.115789474	0.186046512	0.056451613	0.056451613	0.207317073	0.051020408	0.068965517	0.049180328	0.252747253	0.360465116	0.043478261	0.086956522	0.350877193	0.068627451	0.031578947	0.103092784	0.08045977	0.088709677	0.104651163	0.093457944	0.043478261	0.06993007	0.043478261	0.051546392	0.232323232	0.396825397	0.09009009	0.056451613	0.215909091	0.304	0.285714286	0.318181818	0.065217391	0.103092784	0.134453782	0.073770492	0.056910569	0.064	0.062992126	0.032967033	0.041237113	0.100917431	0.144329897	0.064	0.065217391	0.036697248	0.157142857	0.044642857	0.090909091	0.103092784	0.037735849	0.06993007	0.196428571	0.11971831	0.049180328	0.262626263	0.056451613	0.146551724	0.114285714	0.132653061	0.062992126	0.052083333	0.063492063	0.297709924	0.056910569	0.099009901	0.066115702	0	0.042105263	0.20754717	0.056910569	0.159090909	0.238636364	0.101123596	0.056910569	0.448275862	0.157303371	0.093023256	0.038834951	0.121212121	0.056451613	0.057471264	0.062992126	0.043956044	0.085714286	0.107142857	0.1	0.120481928	0.11965812	0.14	0.06993007	0.586206897	0.043478261	0.065934066	0.043956044	0.056910569	0.062992126	0.244186047	0.056910569	0.062992126	0.043010753	0.056910569	0.058333333	0.073684211	0.265957447	0.141176471	0.141176471	0.04950495	0.056451613	0.104166667	0.340659341	0.057692308	0.048	0.088888889	0.072072072	0.074766355	0.062992126	0.097560976	0.08045977	0.096153846	0.1	0.049180328	0.038834951	0.105882353	0.053763441	0.227722772	0.042553191	0.277227723	0.162790698	0.056910569	0.289156627	0.076190476	0.147826087	0.07	0.04040404	0.12295082	0.1	0.038095238	0.340206186	0.540229885	0.052083333	0.111111111	0.203539823	0.043478261	0.085714286	0.063063063	0.105769231	0.392156863	0.09	0.06993007	0.212962963	0.226804124	0	0.132075472	0.152173913	0.056451613	0.043956044	0.092783505	0.064	0.09009009	0.045801527	0.413043478	0.141304348	0.12295082	0.052631579	0.056910569	0.063063063	0.052631579	0.089430894	0.065217391	0.233333333	0.049180328	0.329545455	0.097826087	0.046511628	0.404255319	0.105263158	0.043478261	0.104651163	0.038834951	0.082474227	0.057692308	0.063492063	0.064	0.095744681	0.112781955	0.056910569	0.056451613	0.141176471	0.059405941	0.056910569	0.1	0.083969466	0.036363636	0.096774194	0.063829787	0.103092784	0.198198198	0.094339623	0.049180328	0	0.051546392	0.063063063	0.127272727	0.132653061	0.043478261	0.20952381	0.067226891	0.064	0.091954023	1	0.074766355	0.062937063	0.056338028	0.359550562	0.043478261	0.092592593	0.053571429	0.073684211	0.058823529	0.043478261	0.038834951	0.086956522	0.058823529	0.281818182	0.043478261	0.039215686	0.065217391	0.08490566	0.419354839	0.396825397	0.043478261	0.083333333	0.02970297	0.141176471	0.087912088	0.065217391	0.361904762	0.032967033	0.056451613	0.043956044	0.064	0.355140187	0.115384615	0.074380165	0.218181818	0.157303371	0.105882353	0.275862069	0.412280702	0.069230769	0.383838384	0.05	0.063063063	0.27	0.03030303	0.063492063	0.204545455	0.211382114	0.056818182	0.22826087	0.056451613	0.3	0.064935065	0.062992126	0.043478261	0.11627907	0.069767442	0.063063063	0.130434783	0.363636364	0.105263158	0.196261682	0.274509804	0.094488189	0.056910569	0.111111111	0.302752294	0.073684211	0.1	0.06779661	0.03960396	0.152173913	0	0.226415094	0.436170213	0.085714286	0.529411765	0.068181818	0.041237113	0.128440367	0.086956522	0.244094488	0.173913043	0.098039216	0.07	0.093457944	0.056910569	0.043478261	0.043478261	0.032967033	0	0.108910891	0.06993007	0.06993007	0.231578947	0.061643836	0.058823529	0.038834951	0.08045977	0.038834951	0.038834951	0.080808081	0.048543689	0.104651163	0.038834951	0.049180328	0.080808081	0.107438017	0.080357143	0.05	0.066115702	0.056910569	0.063829787	0.1	0.067226891	0.056603774	0.04040404	0.056910569	0.3125	0.056451613	0.063829787	0.04	0.116504854	0.063492063	0.366666667	0.065693431	0.1	0.056451613	0.165048544	0.069767442	0.123809524	0.31092437	0.064516129	0.324074074	0.078947368	0.111111111	0.041322314	0.06993007	0.103092784	0.092783505	0.426966292	0.304761905	0.175824176	0.056451613	0.063063063	0.058823529	0.252336449	0.105882353	0.201680672	0.071942446	0.149122807	0.1	0.073684211	0.075471698	0.057377049	0.146788991	0.25	0.243902439	0.043956044	0.198019802	0.44	0.13	0.038834951	0.229357798	0.058333333	0.095238095	0.336363636	0.06993007	0.090163934	0.063492063	0.056451613	0.086419753	0.107692308	0.056451613	0.35483871	0.103092784	0.043956044	0.056910569	0.352380952	0.038834951	0.043478261	0.215909091	0.1	0.09009009	0.043010753	0.12173913	0.052238806	0.082474227	0.141176471	0.41	0.043956044	0.392156863	0.056910569	0.096491228	0.068181818	0.038834951	0.09375	0.072164948	0.065693431	0.096774194	0.120481928	0.049180328	0.094339623	0.103092784	0.060810811	0.059405941	0	0.043956044	0.087378641	0.049180328	0.109243697	0.071428571	0.043010753	0.110169492	0.197674419	0.043956044	0.074380165	0.063063063	0.12962963	0.038834951	0.296703297	0.091954023	0.222222222	0.051020408	0.062992126	0.12	0.072847682	0.141176471	0.213592233	0.066037736	0.085714286	0.043478261	0.065693431	0.06993007
O=C[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)C(=O)C(O)(O)C	0.070588235	0.16	0.057692308	0.073170732	0.049180328	0.035714286	0.123076923	0.066666667	0.073170732	0.086206897	0.075949367	0.071428571	0.078431373	0.085714286	0.065217391	0.06779661	0.113207547	0.073170732	0.073170732	0.098039216	0.052631579	0.086956522	0.0625	0.059701493	0.088235294	0.06	0.163265306	0.057142857	0.081967213	0.018518519	0.103448276	0.085106383	0.069767442	0.083333333	0.15625	0.06	0.078431373	0.06	0.072727273	0.067567568	0.156521739	0.083333333	0.073170732	0.066666667	0.061946903	0.072463768	0.073684211	0.078431373	0.103448276	0.095238095	0.086419753	0.074074074	0.071428571	0.069767442	0.0625	0	0.054794521	0.079365079	0.071428571	0.078431373	0.044776119	0.0625	0.042253521	0.072289157	0.103448276	0.046875	0.078431373	0.096385542	0.148514851	0.0625	0.064935065	0.073170732	0.058823529	0.072463768	0.133333333	0.069767442	0.115384615	0.070588235	0.154545455	0.074074074	0.079365079	0.088607595	0	0.098039216	0.0625	0.074074074	0.092592593	0.081967213	0.057692308	0.074074074	0.077922078	0.071428571	0.085106383	0.049180328	0.0625	0.073170732	0.065217391	0.069767442	0.06122449	0.092307692	0.063829787	0.097560976	0.111111111	0.073170732	0.092307692	0.078431373	0.079545455	0.06	0.102040816	0.06122449	0.074074074	0.069767442	0.066666667	0.074074074	0.069767442	0.08	0.074074074	0.076923077	0.017241379	0.085714286	0.08	0.08	0.105263158	0.073170732	0.06779661	0.067567568	0.367346939	0.060240964	0.057692308	0.055555556	0.107692308	0.069767442	0.082352941	0.085106383	0.126984127	0.076923077	0.0625	0.049180328	0.085106383	0.057692308	0.051948052	0.057692308	0.075	0.096153846	0.074074074	0.066666667	0.166666667	0.085365854	0.084745763	0.052631579	0.119047619	0.097560976	0.081967213	0.074074074	0.083333333	0.074074074	0.093023256	0.081395349	0.06	0.075757576	0.056338028	0.090909091	0.076086957	0.294117647	0.078431373	0.257142857	0.070422535	0	0.115942029	0.05	0.073170732	0.06122449	0.105263158	0.071428571	0.068493151	0.056179775	0.0875	0.068965517	0.08045977	0.1	0.074074074	0.056338028	0.14	0.058139535	0.078431373	0.079365079	0.0625	0.088235294	0.183673469	0.119047619	0.072289157	0.107142857	0.06	0.106382979	0.049180328	0.319148936	0.063492063	0.070588235	0.071428571	0.2	0.117021277	0.074074074	0.073170732	0.102040816	0.032258065	0.074074074	0.076923077	0.076086957	0.059701493	0.017241379	0.059405941	0.103448276	0.071428571	0.073529412	0.0625	0	0.134615385	0.056338028	0.065789474	0.133333333	0.06	0.217391304	0.076923077	0.071428571	0.083333333	0.074766355	1	0.101010101	0.059405941	0.068493151	0.06	0.086956522	0.071428571	0.053571429	0.077922078	0.06	0.049180328	0.14	0.077922078	0.209876543	0.06	0.145454545	0.078431373	0.090909091	0.146551724	0.072580645	0.06	0.121212121	0.070175439	0.08	0.076923077	0.078431373	0.098901099	0.0625	0.073170732	0.06122449	0.071428571	0.0625	0.123076923	0.115384615	0.197368421	0.071428571	0.085106383	0.0625	0.168316832	0.078651685	0.08045977	0.068965517	0.056338028	0.090909091	0.035087719	0.070588235	0.06779661	0.081632653	0.086956522	0.060606061	0.073170732	0.075268817	0.07079646	0.082352941	0.06	0.104166667	0.079545455	0.056338028	0.109090909	0.069767442	0.068965517	0.08974359	0.0875	0.066666667	0.074074074	0.288461538	0.207317073	0.053571429	0.097560976	0.064102564	0.050847458	0.086206897	0	0.0875	0.069767442	0.075757576	0.066037736	0.02	0.074074074	0.111111111	0.07	0.210526316	0.083333333	0.095238095	0.163636364	0.121212121	0.074074074	0.06	0.06	0.085106383	0	0.078125	0.078431373	0.078431373	0.072463768	0.056603774	0.083333333	0.049180328	0.085106383	0.049180328	0.049180328	0.032258065	0.015625	0.083333333	0.049180328	0.0625	0.049180328	0.070588235	0.114285714	0.127272727	0.075	0.074074074	0.117647059	0.076923077	0.076923077	0.095238095	0.034482759	0.074074074	0.077922078	0.073170732	0.075471698	0.089285714	0.090909091	0.096385542	0.198019802	0.084210526	0.076923077	0.073170732	0.069444444	0.079545455	0.086956522	0.076190476	0.085365854	0.25	0.066666667	0.075471698	0.121621622	0.078431373	0.142857143	0.125	0.076923077	0.08045977	0.084745763	0.060240964	0.056338028	0.077922078	0.083333333	0.085106383	0.123595506	0.081632653	0.086419753	0.063492063	0.092592593	0.044117647	0.061728395	0.078947368	0.17	0.092592593	0.06122449	0.068493151	0.161016949	0.076923077	0.049180328	0.151898734	0.076923077	0.090909091	0.06122449	0.078431373	0.084337349	0.070588235	0.073170732	0.097560976	0.074468085	0.073170732	0.092105263	0.103448276	0.06122449	0.074074074	0.207317073	0.049180328	0.06	0.066666667	0.076923077	0.083333333	0.058823529	0.075	0.053763441	0.050847458	0.08	0.088888889	0.06122449	0.076086957	0.074074074	0.037974684	0.133333333	0.049180328	0.107142857	0.070175439	0.084210526	0.053571429	0.086956522	0.0625	0.089552239	0.066666667	0.055555556	0.066666667	0	0.06122449	0.045454545	0.0625	0.085365854	0.1	0	0.1	0.071428571	0.06122449	0.101265823	0.056338028	0.053333333	0.049180328	0.086956522	0.083333333	0.21978022	0.034482759	0.082352941	0.061538462	0.072072072	0.08	0.064935065	0.060606061	0.075757576	0.06	0.084210526	0.078431373
O=C[C@@H]1[C@@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	0.454545455	0.079545455	0.082352941	0.644736842	0.122222222	0.06741573	0.134020619	0.074468085	0.644736842	0.086956522	0.671232877	0.395604396	0.108433735	0.056074766	0.37755102	0.086956522	0.078651685	0.644736842	0.644736842	0.056818182	0.054347826	0.06097561	0.370786517	0.069306931	0.067307692	0.111111111	0.044444444	0.096296296	0.084210526	0.057471264	0.122222222	0.047619048	0.112068966	0.05952381	0.15625	0.111111111	0.792682927	0.111111111	0.066666667	0.064220183	0.0625	0.116504854	0.644736842	0.052083333	0.090277778	0.099009901	0.094488189	0.108433735	0.122222222	0.131578947	0.302083333	0.631578947	0.395604396	0.417582418	0.073170732	0.144578313	0.096153846	0.082474227	0.395604396	0.069767442	0.114583333	0.444444444	0.088235294	0.415730337	0.122222222	0.11827957	0.597826087	0.075630252	0.108695652	0.370786517	0.072072072	0.644736842	0.094827586	0.057142857	0.082474227	0.417582418	0.06741573	0.422222222	0.093333333	0.631578947	0.082474227	0.351648352	0	0.081395349	0.099099099	0.631578947	0.078651685	0.051020408	0.057471264	0.631578947	0.061946903	0.08988764	0.073170732	0.122222222	0.060606061	0.644736842	0.061728395	0.417582418	0.1125	0.113402062	0.06097561	0.051282051	0.048192771	0.436781609	0.069306931	0.792682927	0.056	0.111111111	0.070588235	0.1125	0.631578947	0.417582418	0.063157895	0.631578947	0.417582418	0.070588235	0.631578947	0.359550562	0.054945055	0.066037736	0.070588235	0.070588235	0.19047619	0.644736842	0.075268817	0.064220183	0.106382979	0.096491228	0.069767442	0.086538462	0.147368421	0.417582418	0.402173913	0.073170732	0.14893617	0.081395349	0.370786517	0.122222222	0.073170732	0.069767442	0.063063063	0.108433735	0.098214286	0.056179775	0.631578947	0.074468085	0.091836735	0.125	0.10989011	0.127906977	0.091666667	0.051282051	0.271604938	0.068965517	0.066666667	0.130952381	0.05	0.150442478	0.111111111	0.2	0.454545455	0.12371134	0.096774194	0.084210526	0.792682927	0.077586207	0.097087379	0	0.106796117	0.063829787	0.644736842	0.1125	0.098901099	0.395604396	0.105769231	0.336734694	0.05982906	0.087912088	0.11965812	0.117647059	0.631578947	0.454545455	0.119047619	0.292929293	0.108433735	0.060606061	0.370786517	0.099009901	0.091954023	0.037037037	0.06779661	0.125	0.111111111	0.072289157	0.122222222	0.087912088	0.050505051	0.422222222	0.395604396	0.102272727	0.56043956	0.631578947	0.644736842	0.070588235	0.030612245	0.631578947	0.056818182	0.446808511	0.136842105	0.043478261	0.230769231	0.122222222	0.123893805	0.089108911	0.370786517	0	0.103448276	0.454545455	0.082568807	0.09375	0.111111111	0.080357143	0.359550562	0.395604396	0.072289157	0.062937063	0.101010101	1	0.297297297	0.064814815	0.111111111	0.131313131	0.076923077	0.090909091	0.578947368	0.111111111	0.122222222	0.08045977	0.578947368	0.08	0.111111111	0.086956522	0.108433735	0.112244898	0.075949367	0.075949367	0.111111111	0.067307692	0.053763441	0.058139535	0.134146341	0.108433735	0.062015504	0.073170732	0.644736842	0.1125	0.395604396	0.069230769	0.078431373	0.068965517	0.084745763	0.065934066	0.073170732	0.082474227	0.083916084	0.4	0.073770492	0.053191489	0.454545455	0.09009009	0.032258065	0.422222222	0.063829787	0.108527132	0.06097561	0.080808081	0.644736842	0.10483871	0.423423423	0.592592593	0.111111111	0.058823529	0.375	0.454545455	0.065217391	0.057377049	0.1	0.099099099	0.097345133	0.127118644	0.631578947	0.094736842	0.088	0.103448276	0.051282051	0.071428571	0.125	0.111111111	0	0.05982906	0.066115702	0.2	0.071428571	0.035294118	0.032608696	0.103773585	0.484536082	0.070422535	0.096774194	0.139784946	0.086021505	0.11	0.631578947	0.111111111	0.111111111	0.060240964	0	0.139784946	0.792682927	0.792682927	0.088235294	0.307017544	0.085106383	0.122222222	0.073170732	0.122222222	0.122222222	0.074468085	0.073684211	0.072289157	0.122222222	0.370786517	0.063157895	0.132743363	0.074766355	0.151162791	0.351648352	0.631578947	0.068181818	0.068965517	0.359550562	0.127659574	0.043010753	0.409090909	0.043478261	0.644736842	0.105882353	0.225	0.135416667	0.05785124	0.067567568	0.891891892	0.081395349	0.644736842	0.085714286	0.375	0.098039216	0.079136691	0.518072289	0.078740157	0.285714286	0.08045977	0.111111111	0.792682927	0.086021505	0.063829787	0.07079646	0.091666667	0.086021505	0.225490196	0.454545455	0.578947368	0.084745763	0.060240964	0.10483871	0.625	0.077586207	0.072164948	0.090909091	0.038461538	0.366666667	0.091743119	0.107913669	0.054945055	0.1125	0.105769231	0.074074074	0.126315789	0.122222222	0.084745763	0.359550562	0.09	0.052238806	0.792682927	0.365591398	0.56097561	0.644736842	0.051282051	0.189655172	0.644736842	0.071428571	0.122222222	0.1125	0.631578947	0.0625	0.122222222	0.111111111	0.063157895	0.081395349	0.12745098	0.02247191	0.098214286	0.323529412	0.053191489	0.070588235	0.071428571	0.1125	0.096774194	0.631578947	0.072072072	0.047619048	0.122222222	0.112359551	0.101123596	0.891891892	0.054945055	0.048192771	0.370786517	0.145833333	0.063157895	0.480392157	0.074468085	0	0.1125	0.04950495	0.370786517	0.415730337	0.14	0.058139535	0.329787234	0.077777778	0.1125	0.278350515	0.454545455	0.045045045	0.122222222	0.066666667	0.072289157	0.072463768	0.065934066	0.592592593	0.06	0.106382979	0.058139535	0.0625	0.103092784	0.2	0.111111111	0.891891892	0.792682927
C[C@H]1O[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@@H]1n1cnc2c1nc(N)[nH]c2=O)O)O)n1cnc2c1ncnc2N	0.4	0.094117647	0.058823529	0.366666667	0.076086957	0.068965517	0.090909091	0.042105263	0.366666667	0.113636364	0.363636364	0.25	0.084337349	0.047169811	0.303921569	0.053763441	0.02173913	0.366666667	0.366666667	0.034090909	0.079545455	0.036585366	0.690140845	0.039215686	0.048076923	0.073170732	0.045454545	0.050359712	0.122222222	0.111111111	0.087912088	0.023809524	0.123893805	0.023529412	0.09	0.073170732	0.294642857	0.073170732	0.093023256	0.036363636	0.05	0.086538462	0.366666667	0.020618557	0.061643836	0.058252427	0.062015504	0.084337349	0.087912088	0.094827586	0.294736842	0.355555556	0.25	0.27	0.088607595	0.223684211	0.066666667	0.084210526	0.25	0.125	0.071428571	0.272727273	0.101010101	0.347826087	0.087912088	0.073684211	0.294642857	0.032786885	0.102189781	0.690140845	0.083333333	0.366666667	0.096491228	0.068627451	0.072916667	0.27	0.033333333	0.3125	0.065789474	0.355555556	0.084210526	0.222222222	0	0.083333333	0.100917431	0.355555556	0.044444444	0.030612245	0.046511628	0.355555556	0.044247788	0.055555556	0.036144578	0.076086957	0.06185567	0.366666667	0.076923077	0.27	0.074074074	0.191011236	0.049382716	0.025641026	0.036585366	0.336956522	0.04950495	0.294642857	0.04	0.073170732	0.072289157	0.074074074	0.355555556	0.27	0.03125	0.355555556	0.27	0.085365854	0.355555556	0.239583333	0.105882353	0.037383178	0.034883721	0.034883721	0.101123596	0.366666667	0.031578947	0.04587156	0.0625	0.098214286	0.046511628	0.088235294	0.038834951	0.27	0.336842105	0.036144578	0.139784946	0.034090909	0.690140845	0.076086957	0.036144578	0.097560976	0.035714286	0.071428571	0.061403509	0.045454545	0.355555556	0.042105263	0.071428571	0.107142857	0.125	0.079545455	0.075	0.025641026	0.086021505	0.033898305	0.05	0.04494382	0.037974684	0.122807018	0.073170732	0.177777778	0.375	0.080808081	0.063492063	0.063157895	0.294642857	0.060344828	0.057142857	0	0.098039216	0.042553191	0.366666667	0.074074074	0.088888889	0.25	0.097087379	0.697368421	0.042735043	0.054347826	0.112068966	0.12	0.355555556	0.375	0.082352941	0.235294118	0.084337349	0.04040404	0.690140845	0.079207921	0.068965517	0.037974684	0.050847458	0.08988764	0.073170732	0.048192771	0.076086957	0.065934066	0.085106383	0.3125	0.25	0.06741573	0.320754717	0.355555556	0.366666667	0.047058824	0.087912088	0.355555556	0.045977011	0.300970874	0.070707071	0.068181818	0.670588235	0.087912088	0.068376068	0.069306931	0.690140845	0	0.13253012	0.375	0.094339623	0.095744681	0.073170732	0.0625	0.19	0.25	0.035714286	0.056338028	0.059405941	0.297297297	1	0.046296296	0.073170732	0.1	0.089108911	0.044444444	0.372093023	0.073170732	0.076086957	0.069767442	0.372093023	0.064	0.073170732	0.053763441	0.084337349	0.114583333	0.056603774	0.043478261	0.073170732	0.048076923	0.078651685	0.022988506	0.096385542	0.084337349	0.0546875	0.088607595	0.366666667	0.074074074	0.25	0.053846154	0.090909091	0.079646018	0.058823529	0.032608696	0.036144578	0.051020408	0.0625	0.284313725	0.048780488	0.065934066	0.375	0.072072072	0.08045977	0.3125	0.031578947	0.060150376	0.08974359	0.05	0.366666667	0.062992126	0.31092437	0.322916667	0.073170732	0.035294118	0.226415094	0.375	0.066666667	0.032520325	0.065934066	0.071428571	0.070175439	0.100840336	0.355555556	0.085106383	0.05511811	0.105882353	0.025641026	0.092592593	0.077777778	0.042553191	0	0.042735043	0.049586777	0.177777778	0.042253521	0.075	0.068965517	0.116504854	0.290909091	0.048951049	0.063829787	0.106382979	0.053191489	0.068627451	0.355555556	0.073170732	0.073170732	0.075	0	0.083333333	0.294642857	0.294642857	0.058252427	0.651685393	0.123595506	0.076086957	0.036144578	0.076086957	0.076086957	0.1	0.098901099	0.048192771	0.076086957	0.690140845	0.1	0.076923077	0.13	0.08988764	0.260416667	0.355555556	0.069767442	0.045977011	0.265957447	0.168539326	0.079545455	0.418604651	0.026086957	0.366666667	0.095238095	0.090909091	0.126315789	0.076923077	0.054054054	0.314285714	0.034090909	0.366666667	0.076923077	0.226415094	0.057692308	0.034965035	0.319148936	0.062992126	0.337209302	0.045454545	0.092592593	0.294642857	0.112359551	0.088888889	0.053097345	0.057377049	0.053191489	0.597402597	0.375	0.372093023	0.076923077	0.023809524	0.08	0.305555556	0.088495575	0.051546392	0.08045977	0.081632653	0.406976744	0.073394495	0.078014184	0.032967033	0.074074074	0.056074766	0.055214724	0.09375	0.076086957	0.058823529	0.239583333	0.038834951	0.02962963	0.294642857	0.373626374	0.326315789	0.366666667	0.025641026	0.162393162	0.366666667	0.035087719	0.087912088	0.074074074	0.355555556	0.046875	0.076086957	0.073170732	0.03125	0.034090909	0.097087379	0.011363636	0.080357143	0.727272727	0.065934066	0.034883721	0.055555556	0.074074074	0.063492063	0.355555556	0.125	0.023809524	0.076086957	0.08988764	0.090909091	0.314285714	0.068181818	0.036585366	0.690140845	0.161290323	0.03125	0.330357143	0.1	0	0.074074074	0.04	0.690140845	0.347826087	0.142857143	0.098765432	0.308510638	0.043956044	0.074074074	0.184466019	0.375	0.065420561	0.076086957	0.037735849	0.035714286	0.050359712	0.06741573	0.322916667	0.072164948	0.1	0.022988506	0.03539823	0.082474227	0.177777778	0.073170732	0.314285714	0.294642857
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)NC(=O)[C@@H](NC(=O)C)C)C	0.065934066	0.122807018	0.22	0.068181818	0.044776119	0.049180328	0.112676056	0.458333333	0.068181818	0.095238095	0.070588235	0.066666667	0.051724138	0.123287671	0.181818182	0.189655172	0.181818182	0.068181818	0.068181818	0.319148936	0.047619048	0.098039216	0.045977011	0.4	0.481481481	0.053571429	0.125	0.231578947	0.058823529	0.051724138	0.147540984	0.117647059	0.076923077	0.137254902	0.095890411	0.053571429	0.064220183	0.053571429	0.083333333	0.328125	0.323809524	0.12	0.068181818	0.186440678	0.285714286	0.212121212	0.2	0.051724138	0.147540984	0.180722892	0.056179775	0.068965517	0.066666667	0.065217391	0.017857143	0.049180328	0.136986301	0.193548387	0.066666667	0.089285714	0.04109589	0.136363636	0.038961039	0.104651163	0.147540984	0.042857143	0.064220183	0.243589744	0.119266055	0.045977011	0.257142857	0.068181818	0.2	0.176470588	0.15625	0.065217391	0.084745763	0.065934066	0.17699115	0.068965517	0.138461538	0.082352941	0	0.033333333	0.166666667	0.068965517	0.3	0.263157895	0.196078431	0.068965517	0.534482759	0.269230769	0.14	0.044776119	0.15625	0.068181818	0.018518519	0.065217391	0.054545455	0.084507042	0.191489362	0.108695652	0.142857143	0.146341463	0.1	0.064220183	0.463768116	0.053571429	0.071428571	0.054545455	0.068965517	0.065217391	0.228070175	0.068965517	0.065217391	0.034482759	0.068965517	0.071428571	0.101694915	0.28125	0.132075472	0.132075472	0.045454545	0.068181818	0.131147541	0.440677966	0.073529412	0.056179775	0.12962963	0.078947368	0.098591549	0.065217391	0.113636364	0.14	0.115942029	0.127272727	0.045977011	0.044776119	0.14	0.089285714	0.191780822	0.070175439	0.226666667	0.166666667	0.068965517	0.458333333	0.101449275	0.130952381	0.09375	0.047619048	0.123595506	0.108695652	0.058823529	0.24	0.366197183	0.084745763	0.177777778	0.253164557	0.053571429	0.1	0.065789474	0.130434783	0.25	0.090909091	0.064220183	0.253333333	0.223880597	0	0.152777778	0.232142857	0.068181818	0.054545455	0.131147541	0.066666667	0.105263158	0.041666667	0.328571429	0.236363636	0.111111111	0.050632911	0.068965517	0.065789474	0.05	0.08988764	0.051724138	0.275862069	0.045977011	0.454545455	0.103448276	0.06	0.376811594	0.152542373	0.053571429	0.208333333	0.044776119	0.096774194	0.073529412	0.065934066	0.066666667	0.081967213	0.11	0.068965517	0.068181818	0.176470588	0.060606061	0.068965517	0.148148148	0.09375	0.040540541	0.120689655	0.046296296	0.147540984	0.2	0.112676056	0.045977011	0	0.06557377	0.065789474	0.12987013	0.15625	0.053571429	0.168831169	0.084337349	0.066666667	0.137254902	0.359550562	0.068493151	0.064814815	0.046296296	1	0.053571429	0.125	0.051948052	0.06557377	0.072289157	0.053571429	0.044776119	0.086206897	0.072289157	0.333333333	0.053571429	0.029850746	0.051724138	0.114285714	0.299065421	0.198275862	0.053571429	0.095890411	0.030769231	0.132075472	0.087719298	0.051724138	0.247058824	0.017857143	0.068181818	0.054545455	0.066666667	0.285714286	0.128571429	0.094117647	0.243589744	0.245283019	0.14	0.423076923	0.333333333	0.073684211	0.333333333	0.079365079	0.065789474	0.232876712	0.048387097	0.065934066	0.189655172	0.178947368	0.037037037	0.333333333	0.068181818	0.277108434	0.049586777	0.076923077	0.053571429	0.204081633	0.074468085	0.065789474	0.196428571	0.225	0.133333333	0.197368421	0.256756757	0.085106383	0.068965517	0.106060606	0.193181818	0.083333333	0.108695652	0.05952381	0.046153846	0.277777778	0	0.328571429	0.361111111	0.1	0.352272727	0.117647059	0.049180328	0.131578947	0.086538462	0.163461538	0.267857143	0.136363636	0.076923077	0.095890411	0.068965517	0.053571429	0.053571429	0.036363636	0	0.102941176	0.064220183	0.064220183	0.333333333	0.044247788	0.059701493	0.044776119	0.14	0.044776119	0.044776119	0.111111111	0.059701493	0.16	0.044776119	0.045977011	0.111111111	0.127906977	0.090909091	0.079365079	0.069767442	0.068965517	0.06779661	0.087719298	0.071428571	0.041666667	0.064516129	0.068965517	0.369230769	0.068181818	0.06779661	0.063492063	0.114285714	0.065934066	0.27	0.068627451	0.127272727	0.068181818	0.202898551	0.074468085	0.157142857	0.19	0.055555556	0.308641975	0.075	0.188679245	0.034883721	0.064220183	0.111111111	0.131147541	0.384615385	0.369863014	0.272727273	0.044444444	0.065789474	0.072289157	0.154761905	0.14	0.204545455	0.066666667	0.146341463	0.123076923	0.101694915	0.1	0.045454545	0.157894737	0.171428571	0.3	0.054545455	0.183098592	0.311926606	0.151515152	0.044776119	0.276315789	0.071428571	0.130434783	0.325301205	0.064220183	0.103448276	0.065934066	0.068181818	0.108695652	0.103092784	0.068181818	0.202702703	0.147540984	0.054545455	0.068965517	0.206896552	0.044776119	0.053571429	0.186440678	0.127272727	0.12	0.034482759	0.135802469	0.04	0.114754098	0.132075472	0.283950617	0.054545455	0.3125	0.068965517	0.1	0.096153846	0.044776119	0.133333333	0.116666667	0.068627451	0.160714286	0.166666667	0.045977011	0.082191781	0.111111111	0.061946903	0.060606061	0	0.054545455	0.119402985	0.045977011	0.130952381	0.077922078	0.034482759	0.119047619	0.32	0.054545455	0.068965517	0.065789474	0.133333333	0.044776119	0.227272727	0.137254902	0.17	0.047619048	0.076923077	0.153846154	0.068376068	0.132075472	0.275362319	0.101449275	0.1	0.053571429	0.068627451	0.064220183
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
OC[C@H]1O[C@@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H]2O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NC(=O)C	0.146341463	0.12962963	0.074074074	0.151898734	0.558139535	0.033898305	0.117647059	0.098360656	0.151898734	0.1	0.157894737	0.134146341	0.234042553	0.025974026	0.134831461	0.081967213	0.107142857	0.151898734	0.151898734	0.204081633	0.016129032	0.081632653	0.1	0.104477612	0.132352941	0.333333333	0.111111111	0.085714286	0.095238095	0.035714286	0.522727273	0.08	0.06741573	0.1	0.115942029	0.333333333	0.141414141	0.333333333	0.087719298	0.078947368	0.070866142	0.723404255	0.151898734	0.098360656	0.078947368	0.084507042	0.082474227	0.234042553	0.522727273	0.091954023	0.151898734	0.153846154	0.134146341	0.130952381	0.102040816	0.051724138	0.066666667	0.075757576	0.134146341	0.094339623	0.520833333	0.140186916	0.026666667	0.15	0.522727273	0.555555556	0.141414141	0.093023256	0.072072072	0.1	0.08974359	0.151898734	0.081395349	0.069444444	0.109375	0.130952381	0.070175439	0.146341463	0.074380165	0.153846154	0.059701493	0.155844156	0	0.092592593	0.1	0.153846154	0.169811321	0.112903226	0.054545455	0.153846154	0.088607595	0.105263158	0.102040816	0.558139535	0.059701493	0.151898734	0.083333333	0.130952381	0.30952381	0.104477612	0.06	0.090909091	0.127659574	0.166666667	0.104477612	0.141414141	0.113636364	0.333333333	0.096153846	0.30952381	0.153846154	0.130952381	0.116666667	0.153846154	0.130952381	0.096153846	0.153846154	0.16	0.016393443	0.128571429	0.096153846	0.096153846	0.178571429	0.151898734	0.1	0.093333333	0.060606061	0.070588235	0.054545455	0.161764706	0.102941176	0.130952381	0.158536585	0.102040816	0.088235294	0.092592593	0.1	0.558139535	0.125	0.094339623	0.090909091	0.288888889	0.085365854	0.132075472	0.153846154	0.098360656	0.057971014	0.135802469	0.063492063	0.615384615	0.054347826	0.090909091	0.232142857	0.111111111	0.093023256	0.109090909	0.111111111	0.230769231	0.333333333	0.233333333	0.21875	0.071428571	0.085106383	0.095238095	0.141414141	0.070588235	0.082191781	0	0.081081081	0.118644068	0.151898734	0.30952381	0.1	0.134146341	0.109589041	0.08988764	0.139240506	0.083333333	0.102272727	0.095890411	0.153846154	0.21875	0.111111111	0.160493827	0.234042553	0.109375	0.1	0.1	0.109090909	0.086956522	0.095238095	0.477272727	0.333333333	0.12244898	0.558139535	0.101694915	0.044776119	0.146341463	0.134146341	0.166666667	0.213483146	0.153846154	0.151898734	0.117647059	0.015151515	0.153846154	0.053571429	0.159090909	0.48	0.016393443	0.134020619	0.522727273	0.081395349	0.055555556	0.1	0	0.127272727	0.21875	0.076923077	0.109375	0.333333333	0.074074074	0.144736842	0.134146341	0.1	0.092592593	0.086956522	0.131313131	0.1	0.125	0.333333333	1	0.04	0.107142857	0.178082192	0.333333333	0.558139535	0.090909091	0.178082192	0.086021505	0.333333333	0.064516129	0.234042553	0.102941176	0.070866142	0.054263566	0.333333333	0.054794521	0.049180328	0.096153846	0.053571429	0.234042553	0.095744681	0.102040816	0.151898734	0.30952381	0.134146341	0.082474227	0.101449275	0.071428571	0.093023256	0.105263158	0.125	0.092307692	0.07079646	0.151162791	0.08988764	0.06557377	0.21875	0.0875	0.033333333	0.146341463	0.118644068	0.058252427	0.104166667	0.089552239	0.151898734	0.084210526	0.117117117	0.158536585	0.333333333	0.12	0.139534884	0.21875	0.084745763	0.079545455	0.101694915	0.128205128	0.097560976	0.302631579	0.153846154	0.076923077	0.108695652	0.050847458	0.090909091	0.075	0.585365854	0.2	0	0.097560976	0.104651163	0.233333333	0.08411215	0.018867925	0.033898305	0.106666667	0.145833333	0.082568807	0.114754098	0.714285714	0.080645161	0.084507042	0.153846154	0.333333333	0.333333333	0.038461538	0	0.411764706	0.141414141	0.141414141	0.1	0.12745098	0.046153846	0.558139535	0.102040816	0.558139535	0.558139535	0.030769231	0.03030303	0.057692308	0.558139535	0.1	0.046875	0.068181818	0.051948052	0.181818182	0.155844156	0.153846154	0.111111111	0.072727273	0.16	0.043478261	0.032786885	0.168831169	0.131578947	0.151898734	0.304347826	0.254901961	0.136363636	0.056179775	0.068965517	0.139784946	0.092592593	0.151898734	0.081081081	0.139534884	0.068493151	0.074074074	0.135802469	0.095744681	0.220588235	0.071428571	0.061728395	0.141414141	0.080645161	0.178571429	0.0875	0.077777778	0.098360656	0.096385542	0.21875	0.178082192	0.08045977	0.102040816	0.119565217	0.147368421	0.096385542	0.060606061	0.068965517	0.057142857	0.098765432	0.0625	0.081081081	0.169811321	0.30952381	0.094594595	0.06870229	0.057971014	0.558139535	0.08045977	0.16	0.071428571	0.080808081	0.141414141	0.1625	0.220779221	0.151898734	0.11627907	0.195402299	0.151898734	0.102564103	0.522727273	0.30952381	0.153846154	0.096774194	0.558139535	0.333333333	0.098360656	0.092592593	0.723404255	0.055555556	0.072289157	0.097826087	0.048387097	0.096153846	0.074468085	0.30952381	0.085106383	0.153846154	0.024096386	0.102040816	0.558139535	0.477272727	0.103448276	0.139784946	0.050847458	0.104166667	0.1	0.169230769	0.080645161	0.114285714	0.063492063	0	0.30952381	0.074626866	0.1	0.164556962	0.066666667	0	0.263888889	0.086206897	0.30952381	0.139240506	0.21875	0.025	0.558139535	0.098591549	0.1	0.085714286	0.032786885	0.158536585	0.125	0.184466019	0.096153846	0.08974359	0.073529412	0.233333333	0.333333333	0.139784946	0.141414141
O=C1NC(=O)[C@@H](C1)CC1=CN=C2[C@@H]1N=CN=C2	0.105882353	0.070175439	0.054545455	0.083333333	0.030769231	0.196078431	0.169230769	0.063492063	0.083333333	0.137931034	0.086419753	0.107142857	0.054545455	0.053333333	0.074468085	0.064516129	0.033333333	0.083333333	0.083333333	0.035087719	0.145454545	0.081632653	0.086419753	0.072463768	0.054794521	0.037037037	0.016949153	0.036363636	0.15	0.094339623	0.046875	0.018867925	0.104651163	0.037735849	0.084507042	0.037037037	0.076190476	0.037037037	0.127272727	0.051282051	0.054263566	0.038461538	0.083333333	0.030769231	0.108108108	0.054794521	0.082474227	0.054545455	0.046875	0.091954023	0.109756098	0.084337349	0.107142857	0.104651163	0.038461538	0.070175439	0.126760563	0.14516129	0.107142857	0.115384615	0.028169014	0.060869565	0.203125	0.082352941	0.046875	0.029411765	0.076190476	0.02173913	0.122641509	0.086419753	0.075949367	0.083333333	0.17721519	0.054794521	0.092307692	0.104651163	0.033898305	0.105882353	0.074380165	0.084337349	0.092307692	0.098765432	0	0.035087719	0.1	0.084337349	0.033333333	0.045454545	0.054545455	0.084337349	0.048780488	0.06779661	0.038461538	0.030769231	0.044117647	0.083333333	0.06122449	0.104651163	0.037735849	0.104477612	0.06	0.043478261	0.039215686	0.083333333	0.072463768	0.076190476	0.053763441	0.037037037	0.075471698	0.037735849	0.084337349	0.104651163	0.030769231	0.084337349	0.104651163	0.055555556	0.084337349	0.115384615	0.127272727	0.025974026	0.036363636	0.036363636	0.064516129	0.083333333	0.03125	0.051282051	0.044776119	0.109756098	0.054545455	0.067567568	0.02739726	0.104651163	0.091954023	0.038461538	0.104477612	0.035087719	0.086419753	0.030769231	0.038461538	0.074074074	0.05	0.035714286	0.155844156	0.034482759	0.084337349	0.063492063	0.089552239	0.082352941	0.155172414	0.032786885	0.08988764	0.043478261	0.045454545	0.022727273	0.056179775	0.033898305	0.020408163	0.078651685	0.037037037	0.138461538	0.083333333	0.119402985	0.096774194	0.061538462	0.076190476	0.070588235	0.112676056	0	0.176470588	0.064516129	0.083333333	0.037735849	0.2	0.107142857	0.109589041	0.102272727	0.058823529	0.06557377	0.077777778	0.095890411	0.084337349	0.083333333	0.052631579	0.093023256	0.054545455	0.028985507	0.086419753	0.054794521	0.070175439	0.020408163	0.045454545	0.048387097	0.037037037	0.037735849	0.030769231	0.083333333	0.09375	0.105882353	0.107142857	0.06779661	0.08	0.084337349	0.083333333	0.036363636	0.080645161	0.084337349	0.053571429	0.073684211	0.027777778	0.107142857	0.1	0.046875	0.148148148	0.101449275	0.086419753	0	0.068965517	0.083333333	0.105263158	0.109375	0.037037037	0.074074074	0.115384615	0.107142857	0.037735849	0.053571429	0.071428571	0.076923077	0.089108911	0.051948052	0.037037037	0.04	1	0.050847458	0.088607595	0.037037037	0.030769231	0.052631579	0.088607595	0.063157895	0.037037037	0.047619048	0.054545455	0.086956522	0.046153846	0.03030303	0.037037037	0.040540541	0.163636364	0.036363636	0.156862745	0.054545455	0.06185567	0.038461538	0.083333333	0.037735849	0.107142857	0.03960396	0.085714286	0.097560976	0.068181818	0.032786885	0.038461538	0.059701493	0.061403509	0.1	0.043010753	0.101694915	0.083333333	0.074074074	0.087719298	0.105882353	0.03125	0.12371134	0.039215686	0.057971014	0.083333333	0.157303371	0.087719298	0.079545455	0.037037037	0.037037037	0.101123596	0.083333333	0.066666667	0.021505376	0.06557377	0.086419753	0.153846154	0.076086957	0.084337349	0.060606061	0.040816327	0.087719298	0.043478261	0.088607595	0.031746032	0.03125	0	0.046511628	0.043956044	0.138461538	0.045045045	0.102040816	0.089285714	0.064102564	0.067961165	0.035087719	0.0625	0.043478261	0.080645161	0.069444444	0.084337349	0.037037037	0.037037037	0.102040816	0	0.043478261	0.076190476	0.076190476	0.054794521	0.095238095	0.096774194	0.030769231	0.038461538	0.030769231	0.030769231	0.13559322	0.079365079	0.057692308	0.030769231	0.086419753	0.080645161	0.093023256	0.125	0.048387097	0.1125	0.084337349	0.071428571	0.053571429	0.115384615	0.090909091	0.086206897	0.111111111	0.023809524	0.083333333	0.034482759	0.049180328	0.119402985	0.068181818	0.050847458	0.081632653	0.035087719	0.083333333	0.052631579	0.101123596	0.083333333	0.01754386	0.082352941	0.06185567	0.121621622	0.071428571	0.088607595	0.076190476	0.155172414	0.178571429	0.048192771	0.08988764	0.063492063	0.109756098	0.083333333	0.088607595	0.105882353	0.038461538	0.095744681	0.079207921	0.096385542	0.060606061	0.087719298	0.088235294	0.098765432	0.148648649	0.121495327	0.033333333	0.037735849	0.14084507	0.052631579	0.089552239	0.030769231	0.068181818	0.115384615	0.056338028	0.019047619	0.076190476	0.081395349	0.08045977	0.083333333	0.043478261	0.106382979	0.083333333	0.036144578	0.046875	0.037735849	0.084337349	0.040816327	0.030769231	0.037037037	0.030769231	0.035087719	0.038461538	0.017857143	0.085365854	0.097826087	0.06557377	0.036363636	0.041237113	0.037735849	0.085106383	0.084337349	0.103896104	0.038461538	0.030769231	0.048387097	0.066666667	0.081632653	0.068965517	0.019230769	0.086419753	0.134328358	0.030769231	0.093457944	0.155172414	0	0.037735849	0.058823529	0.086419753	0.082352941	0.081081081	0.055555556	0.083333333	0.06779661	0.037735849	0.097560976	0.083333333	0.051282051	0.030769231	0.026315789	0.037735849	0.036363636	0.235294118	0.079545455	0.058823529	0.089285714	0.036363636	0.049382716	0.158730159	0.138461538	0.037037037	0.081632653	0.076190476
C([C@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)O	0.130434783	0.071428571	0.076923077	0.136363636	0.108695652	0	0.090909091	0.085106383	0.136363636	0.063829787	0.125	0.132352941	0.076923077	0.086206897	0.049382716	0.086956522	0.095238095	0.136363636	0.136363636	0.162162162	0.02173913	0.088235294	0.043478261	0.074074074	0.070175439	0.081081081	0.1	0.126436782	0.039215686	0.024390244	0.085106383	0.117647059	0.316666667	0.114285714	0.033898305	0.081081081	0.102272727	0.081081081	0.045454545	0.064516129	0.052631579	0.101694915	0.136363636	0.085106383	0.059405941	0.109090909	0.072289157	0.076923077	0.085106383	0.316666667	0.153846154	0.138461538	0.132352941	0.128571429	0.027027027	0	0.049180328	0.057692308	0.132352941	0.05	0.096153846	0.104166667	0.016666667	0.055555556	0.085106383	0.102040816	0.102272727	0.083333333	0.04040404	0.043478261	0.061538462	0.136363636	0.054794521	0.051724138	0.057692308	0.128571429	0.097560976	0.130434783	0.055555556	0.138461538	0.057692308	0.140625	0	0.023809524	0.058823529	0.138461538	0.095238095	0.127659574	0.05	0.138461538	0.060606061	0.093023256	0.151515152	0.108695652	0.12244898	0.136363636	0.028571429	0.128571429	0.083333333	0.054545455	0.057142857	0.103448276	0.088235294	0.056338028	0.208333333	0.102272727	0.078947368	0.081081081	0.051282051	0.083333333	0.138461538	0.128571429	0.133333333	0.138461538	0.128571429	0.051282051	0.138461538	0.163934426	0.022222222	0.06779661	0.108108108	0.108108108	0.25	0.136363636	0.086956522	0.064516129	0.038461538	0.339285714	0.05	0.086206897	0.255319149	0.128571429	0.053333333	0.117647059	0.035714286	0.102564103	0.043478261	0.108695652	0.1875	0.024390244	0.079365079	0.076923077	0.057971014	0.1	0.138461538	0.085106383	0.036363636	0.134328358	0.040816327	0.093023256	0.038461538	0.103448276	0.204545455	0.104477612	0.083333333	0.40625	0.133333333	0.066666667	0.081081081	0.074074074	0.050847458	0.072727273	0.088607595	0.152173913	0.102272727	0.056338028	0.06779661	0	0.049180328	0.063829787	0.136363636	0.083333333	0.086956522	0.132352941	0.048387097	0.038461538	0.088235294	0.088888889	0.038461538	0.032258065	0.138461538	0.050847458	0.047619048	0.130434783	0.076923077	0.078431373	0.043478261	0.070175439	0.071428571	0.096774194	0.055555556	0.088888889	0.081081081	0.114285714	0.108695652	0.065217391	0.038461538	0.130434783	0.132352941	0.119047619	0.095238095	0.138461538	0.136363636	0.108108108	0.02	0.138461538	0.048780488	0.131578947	0.094339623	0.045454545	0.068181818	0.085106383	0.069444444	0.034482759	0.043478261	0	0.045454545	0.050847458	0.046153846	0.037735849	0.081081081	0.059701493	0.14516129	0.132352941	0.114285714	0.073684211	0.053571429	0.090909091	0.044444444	0.06557377	0.081081081	0.107142857	0.050847458	1	0.166666667	0.081081081	0.108695652	0.073170732	0.166666667	0.049382716	0.081081081	0.041666667	0.076923077	0.053571429	0.061946903	0.061946903	0.081081081	0.033898305	0.021276596	0.108108108	0.075	0.076923077	0.048192771	0.027027027	0.136363636	0.083333333	0.132352941	0.072289157	0.034482759	0.042253521	0.083333333	0.093023256	0.1875	0.078431373	0.05	0.106666667	0.094594595	0.042553191	0.050847458	0.059701493	0.022222222	0.130434783	0.136363636	0.04494382	0.027777778	0.075471698	0.136363636	0.074074074	0.090909091	0.112676056	0.081081081	0.176470588	0.108108108	0.050847458	0.066666667	0.067567568	0.088888889	0.058823529	0.057142857	0.092105263	0.138461538	0.08	0.088607595	0.045454545	0.103448276	0.044776119	0.113636364	0.351351351	0	0.057142857	0.082191781	0.074074074	0.086956522	0.027027027	0.022727273	0.046875	0.119047619	0.0625	0.083333333	0.098039216	0.0625	0.070175439	0.138461538	0.081081081	0.081081081	0.027027027	0	0.098039216	0.102272727	0.102272727	0.070175439	0.064516129	0.04	0.108695652	0.117647059	0.108695652	0.108695652	0.02	0.019607843	0.054054054	0.108695652	0.043478261	0.040816327	0.068493151	0.048387097	0.065217391	0.158730159	0.138461538	0.047619048	0.075	0.163934426	0	0.044444444	0.15625	0.147540984	0.136363636	0.073170732	0.263157895	0.092592593	0.026315789	0.048543689	0.097560976	0.102564103	0.136363636	0.066666667	0.108108108	0.068965517	0.063829787	0.134328358	0.074074074	0.063492063	0.073170732	0.044776119	0.102272727	0.085106383	0.041666667	0.059701493	0.051948052	0.085106383	0.041666667	0.050847458	0.166666667	0.054054054	0.151515152	0.101265823	0.107142857	0.056338028	0.058823529	0.045454545	0.035714286	0.028169014	0.061538462	0.06122449	0.095238095	0.083333333	0.083333333	0.05982906	0.036363636	0.108695652	0.054054054	0.163934426	0.072727273	0.070588235	0.102272727	0.040540541	0.147058824	0.136363636	0.142857143	0.060240964	0.136363636	0.076923077	0.085106383	0.083333333	0.138461538	0.075	0.108695652	0.081081081	0.085106383	0.102564103	0.101694915	0.078947368	0.057971014	0.036585366	0.042553191	0.108108108	0.075949367	0.083333333	0.075	0.138461538	0.029850746	0.085714286	0.108695652	0.088888889	0.043478261	0.097560976	0.045454545	0.121212121	0.043478261	0.090909091	0.085106383	0.188235294	0.040816327	0	0.083333333	0.037037037	0.043478261	0.070422535	0.032258065	0.025	0.056338028	0.093023256	0.083333333	0.138461538	0.050847458	0.03125	0.108695652	0.068965517	0.114285714	0.065217391	0	0.112676056	0.037037037	0.070707071	0.108108108	0.061538462	0.163265306	0.074074074	0.081081081	0.097560976	0.102272727
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.569230769	0.078125	0.1	0.833333333	0.19047619	0.095238095	0.150684932	0.086956522	0.833333333	0.104477612	0.846153846	0.485294118	0.137931034	0.06097561	0.493150685	0.104477612	0.060606061	0.833333333	0.833333333	0.063492063	0.059701493	0.070175439	0.5	0.078947368	0.075949367	0.163636364	0.046153846	0.109090909	0.1	0.081967213	0.153846154	0.050847458	0.157303371	0.06779661	0.118421053	0.163636364	0.571428571	0.163636364	0.076923077	0.071428571	0.058823529	0.155844156	0.833333333	0.056338028	0.082644628	0.118421053	0.076190476	0.137931034	0.153846154	0.170454545	0.434782609	0.849056604	0.485294118	0.492753623	0.087719298	0.210526316	0.1	0.097222222	0.485294118	0.1	0.173913043	0.494252874	0.075949367	0.5625	0.153846154	0.181818182	0.571428571	0.051546392	0.104347826	0.5	0.081395349	0.833333333	0.097826087	0.0625	0.082191781	0.492753623	0.061538462	0.52238806	0.078125	0.849056604	0.082191781	0.405797101	0	0.080645161	0.11627907	0.849056604	0.076923077	0.054794521	0.064516129	0.849056604	0.068181818	0.109375	0.087719298	0.19047619	0.082191781	0.833333333	0.071428571	0.492753623	0.166666667	0.154929577	0.070175439	0.056603774	0.051724138	0.596774194	0.064935065	0.571428571	0.06	0.163636364	0.06557377	0.166666667	0.849056604	0.492753623	0.071428571	0.849056604	0.492753623	0.083333333	0.849056604	0.583333333	0.076923077	0.06097561	0.083333333	0.083333333	0.321428571	0.833333333	0.072463768	0.071428571	0.083333333	0.151162791	0.064516129	0.12987013	0.136986301	0.492753623	0.537313433	0.087719298	0.171428571	0.080645161	0.5	0.19047619	0.087719298	0.1	0.069767442	0.157894737	0.102272727	0.0625	0.849056604	0.086956522	0.094594595	0.123595506	0.136363636	0.183333333	0.082474227	0.056603774	0.327586207	0.065217391	0.073684211	0.189655172	0.054545455	0.181818182	0.163636364	0.28125	0.68627451	0.092105263	0.078431373	0.084507042	0.571428571	0.076086957	0.0875	0	0.1	0.072463768	0.833333333	0.166666667	0.104477612	0.485294118	0.098765432	0.438356164	0.065217391	0.106060606	0.105263158	0.113924051	0.849056604	0.68627451	0.114754098	0.324675325	0.137931034	0.067567568	0.5	0.103896104	0.061538462	0.054545455	0.075268817	0.158730159	0.163636364	0.086206897	0.19047619	0.089552239	0.054054054	0.52238806	0.485294118	0.109375	0.611111111	0.849056604	0.833333333	0.083333333	0.041666667	0.849056604	0.063492063	0.666666667	0.205882353	0.044776119	0.282608696	0.153846154	0.122222222	0.076923077	0.5	0	0.111111111	0.68627451	0.082352941	0.097222222	0.163636364	0.079545455	0.417910448	0.485294118	0.086206897	0.058823529	0.077922078	0.578947368	0.372093023	0.072289157	0.163636364	0.178082192	0.088607595	0.166666667	1	0.163636364	0.19047619	0.0625	1	0.079207921	0.163636364	0.072463768	0.137931034	0.136986301	0.066666667	0.043478261	0.163636364	0.049382716	0.058823529	0.06557377	0.13559322	0.137931034	0.067307692	0.087719298	0.833333333	0.166666667	0.485294118	0.066037736	0.076923077	0.065217391	0.085106383	0.075757576	0.087719298	0.097222222	0.075	0.465753425	0.071428571	0.057971014	0.68627451	0.091954023	0.044776119	0.52238806	0.072463768	0.083333333	0.070175439	0.094594595	0.833333333	0.088235294	0.450549451	0.745762712	0.163636364	0.066666667	0.432432432	0.68627451	0.074626866	0.051020408	0.106060606	0.103448276	0.101123596	0.138297872	0.849056604	0.083333333	0.078431373	0.09375	0.056603774	0.08045977	0.196721311	0.174603175	0	0.053763441	0.072916667	0.28125	0.068965517	0.050847458	0.029850746	0.096385542	0.573333333	0.058823529	0.117647059	0.176470588	0.071428571	0.08974359	0.849056604	0.163636364	0.163636364	0.068965517	0	0.176470588	0.571428571	0.571428571	0.103896104	0.382022472	0.117647059	0.19047619	0.087719298	0.19047619	0.19047619	0.102941176	0.101449275	0.06779661	0.19047619	0.5	0.056338028	0.096774194	0.098765432	0.140625	0.564516129	0.849056604	0.0625	0.063492063	0.583333333	0.15942029	0.044117647	0.661016949	0.044444444	0.833333333	0.152542373	0.411764706	0.169014085	0.051546392	0.064516129	0.628571429	0.080645161	0.833333333	0.1	0.432432432	0.102564103	0.050847458	0.587301587	0.077669903	0.4	0.079365079	0.093023256	0.571428571	0.102941176	0.057142857	0.079545455	0.071428571	0.102941176	0.285714286	0.68627451	1	0.085106383	0.068965517	0.099009901	0.602739726	0.064516129	0.083333333	0.09375	0.051282051	0.492307692	0.081395349	0.094017094	0.060606061	0.166666667	0.1125	0.064748201	0.109589041	0.19047619	0.0625	0.583333333	0.092105263	0.045454545	0.571428571	0.485294118	0.789473684	0.833333333	0.056603774	0.217391304	0.833333333	0.068181818	0.153846154	0.166666667	0.849056604	0.057692308	0.19047619	0.163636364	0.071428571	0.080645161	0.171052632	0.031746032	0.077777778	0.415584416	0.057971014	0.083333333	0.058252427	0.166666667	0.078431373	0.849056604	0.094117647	0.050847458	0.19047619	0.140625	0.125	0.628571429	0.060606061	0.051724138	0.5	0.183098592	0.071428571	0.543209877	0.086956522	0	0.166666667	0.052631579	0.5	0.5625	0.157894737	0.083333333	0.414285714	0.092307692	0.166666667	0.272727273	0.68627451	0.046511628	0.19047619	0.061728395	0.086206897	0.060869565	0.092307692	0.745762712	0.066666667	0.101694915	0.06557377	0.068965517	0.157142857	0.28125	0.163636364	0.628571429	0.571428571
C([C@@H]1[C@@H]([C@H]([C@@H]([C@@H](O1)O)O)O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
OC[C@@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
NC(=O)C[N@@H+]1CC[N@H+](CC1)C	0.055555556	0.131578947	0.111111111	0.057971014	0.042553191	0.023809524	0.115384615	0.088888889	0.057971014	0.090909091	0.060606061	0.041666667	0.081081081	0.109090909	0.077922078	0.11627907	0.1	0.057971014	0.057971014	0.138888889	0.046511628	0.129032258	0.076923077	0.076923077	0.092592593	0.055555556	0.105263158	0.090909091	0.108695652	0.052631579	0.113636364	0.090909091	0.069444444	0.121212121	0.092592593	0.055555556	0.079545455	0.055555556	0.073170732	0.066666667	0.063063063	0.086206897	0.057971014	0.088888889	0.082474227	0.113207547	0.101265823	0.081081081	0.113636364	0.069444444	0.073529412	0.058823529	0.041666667	0.040540541	0.058823529	0.023809524	0.050847458	0.081632653	0.041666667	0.081081081	0.037735849	0.050505051	0.053571429	0.072463768	0.113636364	0.04	0.079545455	0.101449275	0.063157895	0.076923077	0.080645161	0.057971014	0.056338028	0.072727273	0.104166667	0.040540541	0.162162162	0.055555556	0.076923077	0.058823529	0.081632653	0.059701493	0	0.108108108	0.060606061	0.058823529	0.222222222	0.108695652	0.081081081	0.058823529	0.079365079	0.125	0.161290323	0.042553191	0.06	0.057971014	0.0625	0.040540541	0.057142857	0.076923077	0.09375	0.153846154	0.166666667	0.073529412	0.098039216	0.079545455	0.081081081	0.055555556	0.114285714	0.057142857	0.058823529	0.040540541	0.113636364	0.058823529	0.040540541	0.083333333	0.058823529	0.045454545	0.023255814	0.12962963	0.147058824	0.147058824	0.090909091	0.057971014	0.142857143	0.084745763	0.106382979	0.042857143	0.081081081	0.051724138	0.117647059	0.040540541	0.084507042	0.161290323	0.076923077	0.205882353	0.076923077	0.042553191	0.161290323	0.052631579	0.064516129	0.052631579	0.059701493	0.135135135	0.058823529	0.088888889	0.078431373	0.121212121	0.088888889	0.046511628	0.067567568	0.153846154	0.0625	0.107692308	0.101449275	0.162162162	0.142857143	0.083333333	0.055555556	0.056603774	0.052631579	0.1875	0.135135135	0.159090909	0.079545455	0.089552239	0.089285714	0	0.087719298	0.066666667	0.057971014	0.057142857	0.142857143	0.041666667	0.06779661	0.067567568	0.090909091	0.119047619	0.144927536	0.050847458	0.058823529	0.052631579	0.076923077	0.055555556	0.081081081	0.127659574	0.076923077	0.134615385	0.34375	0.142857143	0.088235294	0.119047619	0.055555556	0.15625	0.042553191	0.146341463	0.083333333	0.055555556	0.041666667	0.125	0.084337349	0.058823529	0.057971014	0.181818182	0.020833333	0.058823529	0.078947368	0.063291139	0.037037037	0.023255814	0.069767442	0.113636364	0.102941176	0.074074074	0.076923077	0	0.073170732	0.052631579	0.137931034	0.104166667	0.055555556	0.095238095	0.045454545	0.041666667	0.15625	0.086956522	0.14	0.08045977	0.069767442	0.086206897	0.055555556	0.090909091	0.052631579	0.073170732	0.0625	0.055555556	0.042553191	1	0.0625	0.077922078	0.055555556	0.066666667	0.081081081	0.096153846	0.072727273	0.072727273	0.055555556	0.092592593	0.045454545	0.114285714	0.171428571	0.081081081	0.0625	0.058823529	0.057971014	0.057142857	0.041666667	0.0875	0.094339623	0.142857143	0.070422535	0.125	0.161290323	0.104166667	0.095744681	0.051948052	0.112676056	0.068181818	0.052631579	0.131147541	0.023255814	0.055555556	0.11627907	0.083333333	0.09375	0.1	0.057971014	0.0625	0.06	0.054794521	0.055555556	0.151515152	0.038961039	0.052631579	0.12195122	0.1	0.175	0.111111111	0.074626866	0.065789474	0.058823529	0.155555556	0.12	0.128205128	0.153846154	0.0625	0.044444444	0.11627907	0	0.090909091	0.084507042	0.056603774	0.101123596	0.028571429	0.075	0.160714286	0.057471264	0.098901099	0.111111111	0.102040816	0.4	0.404761905	0.058823529	0.055555556	0.055555556	0.058823529	0	0.08	0.079545455	0.079545455	0.092592593	0.065934066	0.063829787	0.042553191	0.161290323	0.042553191	0.042553191	0.042553191	0.041666667	0.088235294	0.042553191	0.076923077	0.065217391	0.151515152	0.05	0.175	0.044117647	0.058823529	0.105263158	0.205882353	0.045454545	0.058823529	0.046511628	0.058823529	0.079365079	0.057971014	0.076923077	0.069767442	0.117647059	0.070422535	0.06	0.086419753	0.205882353	0.057971014	0.068965517	0.038961039	0.071428571	0.088888889	0.072463768	0.075949367	0.06557377	0.105263158	0.096774194	0.079545455	0.113636364	0.11627907	0.095238095	0.097222222	0.113636364	0.073529412	0.052631579	0.0625	0.085714286	0.125	0.08974359	0.083333333	0.089552239	0.06122449	0.1	0.056603774	0.044117647	0.080645161	0.096774194	0.128205128	0.057142857	0.06779661	0.089285714	0.12244898	0.042553191	0.085714286	0.045454545	0.096153846	0.098765432	0.079545455	0.086956522	0.055555556	0.057971014	0.153846154	0.075	0.057971014	0.152542373	0.113636364	0.057142857	0.058823529	0.076923077	0.042553191	0.055555556	0.113636364	0.205882353	0.086206897	0.054054054	0.109375	0.064102564	0.068181818	0.147058824	0.092105263	0.057142857	0.12	0.058823529	0.046875	0.125	0.042553191	0.119047619	0.069767442	0.086419753	0.073170732	0.129032258	0.076923077	0.074074074	0.139534884	0.042105263	0.065217391	0	0.057142857	0.058823529	0.076923077	0.088235294	0.087719298	0.026315789	0.106060606	0.097560976	0.057142857	0.074626866	0.052631579	0.20754717	0.042553191	0.153846154	0.15625	0.090909091	0.022727273	0.054794521	0.08	0.06122449	0.114285714	0.063492063	0.057692308	0.056603774	0.055555556	0.086419753	0.079545455
O[C@H]1[C@@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.569230769	0.078125	0.1	0.833333333	0.19047619	0.095238095	0.150684932	0.086956522	0.833333333	0.104477612	0.846153846	0.485294118	0.137931034	0.06097561	0.493150685	0.104477612	0.060606061	0.833333333	0.833333333	0.063492063	0.059701493	0.070175439	0.5	0.078947368	0.075949367	0.163636364	0.046153846	0.109090909	0.1	0.081967213	0.153846154	0.050847458	0.157303371	0.06779661	0.118421053	0.163636364	0.571428571	0.163636364	0.076923077	0.071428571	0.058823529	0.155844156	0.833333333	0.056338028	0.082644628	0.118421053	0.076190476	0.137931034	0.153846154	0.170454545	0.434782609	0.849056604	0.485294118	0.492753623	0.087719298	0.210526316	0.1	0.097222222	0.485294118	0.1	0.173913043	0.494252874	0.075949367	0.5625	0.153846154	0.181818182	0.571428571	0.051546392	0.104347826	0.5	0.081395349	0.833333333	0.097826087	0.0625	0.082191781	0.492753623	0.061538462	0.52238806	0.078125	0.849056604	0.082191781	0.405797101	0	0.080645161	0.11627907	0.849056604	0.076923077	0.054794521	0.064516129	0.849056604	0.068181818	0.109375	0.087719298	0.19047619	0.082191781	0.833333333	0.071428571	0.492753623	0.166666667	0.154929577	0.070175439	0.056603774	0.051724138	0.596774194	0.064935065	0.571428571	0.06	0.163636364	0.06557377	0.166666667	0.849056604	0.492753623	0.071428571	0.849056604	0.492753623	0.083333333	0.849056604	0.583333333	0.076923077	0.06097561	0.083333333	0.083333333	0.321428571	0.833333333	0.072463768	0.071428571	0.083333333	0.151162791	0.064516129	0.12987013	0.136986301	0.492753623	0.537313433	0.087719298	0.171428571	0.080645161	0.5	0.19047619	0.087719298	0.1	0.069767442	0.157894737	0.102272727	0.0625	0.849056604	0.086956522	0.094594595	0.123595506	0.136363636	0.183333333	0.082474227	0.056603774	0.327586207	0.065217391	0.073684211	0.189655172	0.054545455	0.181818182	0.163636364	0.28125	0.68627451	0.092105263	0.078431373	0.084507042	0.571428571	0.076086957	0.0875	0	0.1	0.072463768	0.833333333	0.166666667	0.104477612	0.485294118	0.098765432	0.438356164	0.065217391	0.106060606	0.105263158	0.113924051	0.849056604	0.68627451	0.114754098	0.324675325	0.137931034	0.067567568	0.5	0.103896104	0.061538462	0.054545455	0.075268817	0.158730159	0.163636364	0.086206897	0.19047619	0.089552239	0.054054054	0.52238806	0.485294118	0.109375	0.611111111	0.849056604	0.833333333	0.083333333	0.041666667	0.849056604	0.063492063	0.666666667	0.205882353	0.044776119	0.282608696	0.153846154	0.122222222	0.076923077	0.5	0	0.111111111	0.68627451	0.082352941	0.097222222	0.163636364	0.079545455	0.417910448	0.485294118	0.086206897	0.058823529	0.077922078	0.578947368	0.372093023	0.072289157	0.163636364	0.178082192	0.088607595	0.166666667	1	0.163636364	0.19047619	0.0625	1	0.079207921	0.163636364	0.072463768	0.137931034	0.136986301	0.066666667	0.043478261	0.163636364	0.049382716	0.058823529	0.06557377	0.13559322	0.137931034	0.067307692	0.087719298	0.833333333	0.166666667	0.485294118	0.066037736	0.076923077	0.065217391	0.085106383	0.075757576	0.087719298	0.097222222	0.075	0.465753425	0.071428571	0.057971014	0.68627451	0.091954023	0.044776119	0.52238806	0.072463768	0.083333333	0.070175439	0.094594595	0.833333333	0.088235294	0.450549451	0.745762712	0.163636364	0.066666667	0.432432432	0.68627451	0.074626866	0.051020408	0.106060606	0.103448276	0.101123596	0.138297872	0.849056604	0.083333333	0.078431373	0.09375	0.056603774	0.08045977	0.196721311	0.174603175	0	0.053763441	0.072916667	0.28125	0.068965517	0.050847458	0.029850746	0.096385542	0.573333333	0.058823529	0.117647059	0.176470588	0.071428571	0.08974359	0.849056604	0.163636364	0.163636364	0.068965517	0	0.176470588	0.571428571	0.571428571	0.103896104	0.382022472	0.117647059	0.19047619	0.087719298	0.19047619	0.19047619	0.102941176	0.101449275	0.06779661	0.19047619	0.5	0.056338028	0.096774194	0.098765432	0.140625	0.564516129	0.849056604	0.0625	0.063492063	0.583333333	0.15942029	0.044117647	0.661016949	0.044444444	0.833333333	0.152542373	0.411764706	0.169014085	0.051546392	0.064516129	0.628571429	0.080645161	0.833333333	0.1	0.432432432	0.102564103	0.050847458	0.587301587	0.077669903	0.4	0.079365079	0.093023256	0.571428571	0.102941176	0.057142857	0.079545455	0.071428571	0.102941176	0.285714286	0.68627451	1	0.085106383	0.068965517	0.099009901	0.602739726	0.064516129	0.083333333	0.09375	0.051282051	0.492307692	0.081395349	0.094017094	0.060606061	0.166666667	0.1125	0.064748201	0.109589041	0.19047619	0.0625	0.583333333	0.092105263	0.045454545	0.571428571	0.485294118	0.789473684	0.833333333	0.056603774	0.217391304	0.833333333	0.068181818	0.153846154	0.166666667	0.849056604	0.057692308	0.19047619	0.163636364	0.071428571	0.080645161	0.171052632	0.031746032	0.077777778	0.415584416	0.057971014	0.083333333	0.058252427	0.166666667	0.078431373	0.849056604	0.094117647	0.050847458	0.19047619	0.140625	0.125	0.628571429	0.060606061	0.051724138	0.5	0.183098592	0.071428571	0.543209877	0.086956522	0	0.166666667	0.052631579	0.5	0.5625	0.157894737	0.083333333	0.414285714	0.092307692	0.166666667	0.272727273	0.68627451	0.046511628	0.19047619	0.061728395	0.086206897	0.060869565	0.092307692	0.745762712	0.066666667	0.101694915	0.06557377	0.068965517	0.157142857	0.28125	0.163636364	0.628571429	0.571428571
O=C(N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)Cc1ccc(cc1)O)C)Cc1ccccc1	0.073394495	0.135135135	0.173913043	0.075471698	0.046511628	0.05	0.125	0.384615385	0.075471698	0.098765432	0.077669903	0.074074074	0.065789474	0.186046512	0.180952381	0.171052632	0.133333333	0.075471698	0.075471698	0.154929577	0.048780488	0.070422535	0.067307692	0.347222222	0.351351351	0.053333333	0.121621622	0.212389381	0.069767442	0.038461538	0.097560976	0.084507042	0.082568807	0.098591549	0.123595506	0.053333333	0.079365079	0.053333333	0.075949367	0.329113924	0.485981308	0.083333333	0.075471698	0.139240506	0.237288136	0.162790698	0.174311927	0.065789474	0.097560976	0.168316832	0.075471698	0.076190476	0.074074074	0.072727273	0.040540541	0.037037037	0.144444444	0.175	0.074074074	0.08	0.043478261	0.115384615	0.052631579	0.105769231	0.097560976	0.04494382	0.079365079	0.17	0.234782609	0.067307692	0.213483146	0.075471698	0.171717172	0.149425287	0.323943662	0.072727273	0.063291139	0.073394495	0.366071429	0.076190476	0.119047619	0.087378641	0	0.064935065	0.144329897	0.076190476	0.148648649	0.164556962	0.14084507	0.076190476	0.379746835	0.264705882	0.1	0.046511628	0.105882353	0.075471698	0.041666667	0.072727273	0.054054054	0.08988764	0.134328358	0.075757576	0.085714286	0.14	0.102272727	0.079365079	0.273684211	0.053333333	0.081081081	0.054054054	0.076190476	0.072727273	0.139240506	0.076190476	0.072727273	0.052631579	0.076190476	0.078431373	0.075949367	0.159090909	0.095890411	0.095890411	0.05952381	0.075471698	0.098765432	0.381578947	0.207792208	0.065420561	0.109589041	0.073684211	0.088888889	0.072727273	0.113207547	0.1	0.154761905	0.093333333	0.067307692	0.046511628	0.1	0.065789474	0.138297872	0.051948052	0.191489362	0.121621622	0.076190476	0.384615385	0.156626506	0.138613861	0.084337349	0.048780488	0.165048544	0.075757576	0.057471264	0.189473684	0.27173913	0.063291139	0.123076923	0.226804124	0.053333333	0.102272727	0.074468085	0.126436782	0.201923077	0.260273973	0.079365079	0.407407407	0.172413793	0	0.157303371	0.171052632	0.075471698	0.054054054	0.126582278	0.074074074	0.106382979	0.061946903	0.215053763	0.189189189	0.121495327	0.06185567	0.076190476	0.074468085	0.050632911	0.083333333	0.065789474	0.146341463	0.067307692	0.449275362	0.12	0.042857143	0.369047619	0.1	0.053333333	0.114285714	0.046511628	0.23943662	0.081395349	0.073394495	0.074074074	0.146666667	0.11965812	0.076190476	0.075471698	0.126760563	0.034482759	0.076190476	0.123287671	0.096491228	0.043010753	0.08974359	0.064	0.097560976	0.183673469	0.1	0.067307692	0	0.075949367	0.074468085	0.126315789	0.146341463	0.053333333	0.486486486	0.089108911	0.074074074	0.098591549	0.281818182	0.209876543	0.08	0.064	0.333333333	0.053333333	0.086021505	0.063157895	0.049382716	0.079207921	0.053333333	0.046511628	0.077922078	0.079207921	1	0.053333333	0.072289157	0.065789474	0.101123596	0.485981308	0.2421875	0.053333333	0.086956522	0.06097561	0.095890411	0.078947368	0.065789474	0.188679245	0.040540541	0.075471698	0.054054054	0.074074074	0.242718447	0.151162791	0.13	0.5	0.146666667	0.1	0.287671233	0.44	0.089285714	0.333333333	0.073170732	0.074468085	0.294117647	0.049382716	0.073394495	0.141025641	0.222222222	0.070422535	0.315068493	0.075471698	0.298969072	0.065217391	0.092592593	0.053333333	0.112676056	0.09009009	0.074468085	0.175675676	0.156862745	0.113924051	0.247191011	0.241758242	0.089285714	0.076190476	0.256756757	0.388888889	0.0625	0.075757576	0.079207921	0.047619048	0.141025641	0	0.241758242	0.311111111	0.102272727	0.287037037	0.084507042	0.076923077	0.191011236	0.090163934	0.330188679	0.181818182	0.091954023	0.111111111	0.098901099	0.076190476	0.053333333	0.053333333	0.069444444	0	0.104651163	0.079365079	0.079365079	0.234567901	0.061538462	0.070588235	0.046511628	0.1	0.046511628	0.046511628	0.097560976	0.045977011	0.114285714	0.046511628	0.067307692	0.084337349	0.125	0.130434783	0.073170732	0.076923077	0.076190476	0.092105263	0.064935065	0.078431373	0.079545455	0.061728395	0.076190476	0.197802198	0.075471698	0.064102564	0.06097561	0.113636364	0.093457944	0.515463918	0.084033613	0.093333333	0.075471698	0.226190476	0.09009009	0.122222222	0.168067227	0.074766355	0.5	0.081632653	0.136986301	0.079207921	0.079365079	0.139240506	0.1125	0.294117647	0.333333333	0.216216216	0.065420561	0.074468085	0.079207921	0.158415842	0.1	0.2	0.081967213	0.106796117	0.17721519	0.08974359	0.114942529	0.056603774	0.136842105	0.336448598	0.148648649	0.054054054	0.155555556	0.455357143	0.156626506	0.046511628	0.376470588	0.078431373	0.101123596	0.171171171	0.079365079	0.104761905	0.073394495	0.075471698	0.075757576	0.114035088	0.075471698	0.159574468	0.097560976	0.054054054	0.076190476	0.388888889	0.046511628	0.053333333	0.139240506	0.093333333	0.083333333	0.025641026	0.131313131	0.05982906	0.128205128	0.095890411	0.305263158	0.054054054	0.262626263	0.076190476	0.090909091	0.069444444	0.046511628	0.086419753	0.115384615	0.084033613	0.118421053	0.117647059	0.067307692	0.1	0.084337349	0.06870229	0.084337349	0	0.054054054	0.104651163	0.067307692	0.12745098	0.095744681	0.025641026	0.106796117	0.228571429	0.054054054	0.086538462	0.074468085	0.141304348	0.046511628	0.16091954	0.098591549	0.330097087	0.048780488	0.092592593	0.104651163	0.074074074	0.095890411	0.213483146	0.11627907	0.102272727	0.053333333	0.084033613	0.079365079
C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O=C[C@H]1[NH2+]CC[C@@H]2[NH2+][C@@H]1CC[C@@H]2O	0.064935065	0.139534884	0.069767442	0.067567568	0.057692308	0.020833333	0.084745763	0.037735849	0.067567568	0.08	0.070422535	0.065789474	0.12195122	0.030769231	0.047058824	0.058823529	0.086956522	0.067567568	0.067567568	0.044444444	0.040816327	0.051282051	0.070422535	0.033333333	0.031746032	0.073170732	0.043478261	0.02	0.117647059	0.022222222	0.078431373	0.076923077	0.0375	0.048780488	0.181818182	0.073170732	0.063157895	0.073170732	0.086956522	0.029411765	0.05982906	0.061538462	0.067567568	0.037735849	0.027777778	0.048387097	0.033333333	0.12195122	0.078431373	0.064102564	0.097222222	0.068493151	0.065789474	0.064102564	0.135135135	0	0.0625	0.053571429	0.065789474	0.095238095	0.051724138	0.047619048	0.048387097	0.052631579	0.078431373	0.054545455	0.074468085	0.051282051	0.07	0.070422535	0.042857143	0.067567568	0.038461538	0.06557377	0.092592593	0.064102564	0.065217391	0.064935065	0.053571429	0.068493151	0.092592593	0.069444444	0	0.119047619	0.055555556	0.068493151	0.041666667	0.036363636	0.045454545	0.068493151	0.027777778	0.040816327	0.05	0.057692308	0.017241379	0.067567568	0.142857143	0.064102564	0.075	0.107142857	0.078947368	0.058823529	0.051282051	0.067567568	0.107142857	0.063157895	0.036144578	0.073170732	0.153846154	0.075	0.068493151	0.064102564	0.037735849	0.068493151	0.064102564	0.153846154	0.068493151	0.071428571	0.020408163	0.030769231	0.046511628	0.046511628	0.14893617	0.067567568	0.038461538	0.029411765	0.16	0.039473684	0.045454545	0.046875	0.032786885	0.064102564	0.050632911	0.05	0.087719298	0.044444444	0.070422535	0.057692308	0.05	0.069767442	0.043478261	0.069767442	0.040540541	0.043478261	0.068493151	0.037735849	0.089285714	0.081081081	0.057692308	0.0625	0.0625	0.058823529	0.096153846	0.026315789	0.037974684	0.042553191	0.055555556	0.05	0.073170732	0.068965517	0.047619048	0.06779661	0.046511628	0.117647059	0.063157895	0.082191781	0.046875	0	0.114754098	0.058823529	0.067567568	0.075	0.08	0.065789474	0.061538462	0.0625	0.054054054	0.06	0.08974359	0.172413793	0.068493151	0.047619048	0.230769231	0.064935065	0.12195122	0.035087719	0.070422535	0.031746032	0.139534884	0.027027027	0.025641026	0.081632653	0.073170732	0.048780488	0.057692308	0.127659574	0.074074074	0.064935065	0.065789474	0.159090909	0.090909091	0.068493151	0.067567568	0.046511628	0.018518519	0.068493151	0.044444444	0.058823529	0.068965517	0.020408163	0.053763441	0.078431373	0.038461538	0.084745763	0.070422535	0	0.162790698	0.047619048	0.058823529	0.113207547	0.073170732	0.086956522	0.071428571	0.065789474	0.048780488	0.039215686	0.145454545	0.086956522	0.053763441	0.029850746	0.073170732	0.064516129	0.047619048	0.041666667	0.072463768	0.073170732	0.057692308	0.066666667	0.072463768	0.072289157	0.073170732	1	0.12195122	0.05	0.050847458	0.042016807	0.073170732	0.06557377	0.106382979	0.046511628	0.068181818	0.12195122	0.02247191	0.135135135	0.067567568	0.075	0.065789474	0.021978022	0.163636364	0.068493151	0.123287671	0.040816327	0.05	0.035087719	0.058252427	0.06097561	0.024096386	0.06	0.047619048	0.02739726	0.020408163	0.064935065	0.038461538	0.054347826	0.138888889	0.033898305	0.067567568	0.045977011	0.066666667	0.064102564	0.073170732	0.047619048	0.061728395	0.047619048	0.04	0.024691358	0.06	0.101449275	0.04	0.06097561	0.068493151	0.115384615	0.071428571	0.041666667	0.058823529	0.057142857	0.06	0.038461538	0	0.04	0.024691358	0.068965517	0.02970297	0.024390244	0.042553191	0.109375	0.053763441	0.06	0.037037037	0.071428571	0.1	0.048387097	0.068493151	0.073170732	0.073170732	0.105263158	0	0.071428571	0.063157895	0.063157895	0.031746032	0.051020408	0.037037037	0.057692308	0.05	0.057692308	0.057692308	0.037735849	0.018181818	0.075	0.057692308	0.070422535	0.037735849	0.078947368	0.061538462	0.127659574	0.069444444	0.068493151	0.2	0.044444444	0.071428571	0.052631579	0.040816327	0.068493151	0.027777778	0.067567568	0.066666667	0.106382979	0.06779661	0.064935065	0.056603774	0.068181818	0.044444444	0.067567568	0.046153846	0.061728395	0.047619048	0.04	0.095890411	0.070588235	0.059701493	0.043478261	0.088235294	0.063157895	0.078431373	0.102040816	0.02739726	0.049382716	0.037735849	0.067567568	0.047619048	0.072463768	0.064935065	0.05	0.083333333	0.077777778	0.082191781	0.054545455	0.136363636	0.033333333	0.069444444	0.073529412	0.058823529	0.041666667	0.075	0.045454545	0.05785124	0.051724138	0.057692308	0.138888889	0.071428571	0.032786885	0.021505376	0.063157895	0.065789474	0.064935065	0.067567568	0.058823529	0.057471264	0.067567568	0.042253521	0.078431373	0.075	0.068493151	0.071428571	0.057692308	0.073170732	0.037735849	0.044444444	0.061538462	0.022727273	0.040540541	0.05952381	0.039215686	0.046511628	0.047058824	0.075	0.034482759	0.068493151	0.013888889	0.05	0.057692308	0.081632653	0.083333333	0.068181818	0.041666667	0.051282051	0.070422535	0.103448276	0.037735849	0.05	0.1	0	0.075	0.052631579	0.070422535	0.052631579	0.096774194	0	0.067567568	0.040816327	0.075	0.098591549	0.047619048	0.014492754	0.057692308	0.03125	0.048780488	0.0625	0.02	0.064102564	0.071428571	0.057692308	0.046511628	0.042857143	0.051724138	0.068965517	0.073170732	0.068181818	0.063157895
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.121212121	0.138888889	0.055555556	0.126984127	0.305555556	0.025	0.098039216	0.068181818	0.126984127	0.095238095	0.133333333	0.123076923	1	0.053571429	0.109589041	0.069767442	0.076923077	0.126984127	0.126984127	0.114285714	0.023809524	0.064516129	0.114754098	0.058823529	0.055555556	0.44	0.052631579	0.044444444	0.139534884	0	0.305555556	0.0625	0.041666667	0.09375	0.14	0.44	0.107142857	0.44	0.076923077	0.050847458	0.064220183	0.22	0.126984127	0.068181818	0.051020408	0.075471698	0.0625	1	0.305555556	0.056338028	0.126984127	0.129032258	0.123076923	0.119402985	0.47826087	0	0.034482759	0.0625	0.123076923	0.085714286	0.261904762	0.085106383	0.036363636	0.125	0.305555556	0.282051282	0.107142857	0.057142857	0.064516129	0.114754098	0.048387097	0.126984127	0.057971014	0.036363636	0.085106383	0.119402985	0.051282051	0.121212121	0.057692308	0.129032258	0.0625	0.131147541	0	0.181818182	0.096774194	0.129032258	0.076923077	0.065217391	0.027027027	0.129032258	0.047619048	0.075	0.096774194	0.305555556	0.040816327	0.126984127	0.230769231	0.119402985	0.458333333	0.125	0.03125	0.076923077	0.064516129	0.126984127	0.102040816	0.107142857	0.068493151	0.44	0.15625	0.458333333	0.129032258	0.119402985	0.093023256	0.129032258	0.119402985	0.233333333	0.129032258	0.13559322	0	0.053571429	0.088235294	0.088235294	0.4375	0.126984127	0.069767442	0.050847458	0.063829787	0.044117647	0.027027027	0.156862745	0.037735849	0.119402985	0.119402985	0.096774194	0.08	0.083333333	0.114754098	0.305555556	0.133333333	0.117647059	0.066666667	0.407407407	0.061538462	0.081081081	0.129032258	0.068181818	0.06	0.142857143	0.044444444	0.34375	0.054794521	0.076923077	0.225	0.060606061	0.072463768	0.051282051	0.071428571	0.169230769	0.44	0.255813953	0.234042553	0.057692308	0.078947368	0.113636364	0.107142857	0.059701493	0.072727273	0	0.111111111	0.045454545	0.126984127	0.458333333	0.12195122	0.123076923	0.070175439	0.1	0.076923077	0.071428571	0.084507042	0.090909091	0.129032258	0.234042553	0.176470588	0.121212121	1	0.0625	0.114754098	0.055555556	0.108108108	0.111111111	0.043478261	0.323529412	0.44	0.09375	0.305555556	0.097560976	0.041666667	0.121212121	0.123076923	0.228571429	0.113924051	0.129032258	0.126984127	0.088235294	0	0.129032258	0.026315789	0.093333333	0.255813953	0	0.153846154	0.305555556	0.057971014	0.056603774	0.114754098	0	0.105263158	0.234042553	0.066666667	0.108695652	0.44	0.063492063	0.13559322	0.123076923	0.09375	0.065217391	0.078431373	0.108433735	0.084337349	0.051724138	0.44	0.234042553	0.054545455	0.076923077	0.137931034	0.44	0.305555556	0.081081081	0.137931034	0.065789474	0.44	0.12195122	1	0.057692308	0.054545455	0.035714286	0.44	0.017857143	0.047619048	0.088235294	0.054054054	1	0.050632911	0.47826087	0.126984127	0.458333333	0.123076923	0.049382716	0.056603774	0.060606061	0.088235294	0.075	0.133333333	0.0625	0.052083333	0.112676056	0.054794521	0.046511628	0.234042553	0.046875	0	0.121212121	0.095238095	0.034883721	0.222222222	0.06	0.126984127	0.077922078	0.094736842	0.119402985	0.44	0.090909091	0.114285714	0.234042553	0.047619048	0.041666667	0.046511628	0.114754098	0.060606061	0.161764706	0.129032258	0.063829787	0.078947368	0.024390244	0.076923077	0.081967213	0.323529412	0.069767442	0	0.029411765	0.056338028	0.255813953	0.054945055	0	0.025	0.086206897	0.097560976	0.065217391	0.090909091	0.268292683	0.093023256	0.096153846	0.129032258	0.44	0.44	0.0625	0	0.268292683	0.107142857	0.107142857	0.075471698	0.144578313	0.021276596	0.305555556	0.096774194	0.305555556	0.305555556	0.02173913	0.021276596	0.029411765	0.305555556	0.114754098	0.02173913	0.042253521	0.070175439	0.184210526	0.131147541	0.129032258	0.142857143	0.054054054	0.13559322	0.04	0.023809524	0.129032258	0.064516129	0.126984127	0.379310345	0.257142857	0.145833333	0.042253521	0.050505051	0.116883117	0.083333333	0.126984127	0.034482759	0.114285714	0.035714286	0.032258065	0.125	0.077922078	0.211538462	0.052631579	0.064516129	0.107142857	0.093023256	0.069767442	0.046875	0.054794521	0.068181818	0.109375	0.234042553	0.137931034	0.088235294	0.096774194	0.064102564	0.1125	0.075757576	0.020408163	0.076923077	0.018867925	0.078125	0.048387097	0.063829787	0.076923077	0.458333333	0.070175439	0.061946903	0.039215686	0.305555556	0.057142857	0.13559322	0.037735849	0.048192771	0.107142857	0.089552239	0.174603175	0.126984127	0.12	0.150684932	0.126984127	0.064516129	0.305555556	0.458333333	0.129032258	0.078947368	0.305555556	0.44	0.068181818	0.083333333	0.22	0.088235294	0.045454545	0.094594595	0.022727273	0.088235294	0.038461538	0.458333333	0.064935065	0.129032258	0.031746032	0.0625	0.305555556	0.285714286	0.1	0.116883117	0.024390244	0.064516129	0.114754098	0.244444444	0.068181818	0.08988764	0.093023256	0	0.458333333	0.019607843	0.114754098	0.125	0.034482759	0	0.163934426	0.075	0.458333333	0.129032258	0.234042553	0.033333333	0.305555556	0.054545455	0.09375	0.068181818	0.023809524	0.119402985	0.04	0.133333333	0.088235294	0.048387097	0.06	0.255813953	0.44	0.116883117	0.107142857
C[NH+](C)C[C@@H]1C=C(C2=C1N=CN=C2C(=O)O)C(=O)O	0.096385542	0.094339623	0.12244898	0.128205128	0.066666667	0.074074074	0.123076923	0.122807018	0.128205128	0.105263158	0.133333333	0.097560976	0.057692308	0.055555556	0.139534884	0.125	0.113207547	0.128205128	0.128205128	0.12	0.071428571	0.111111111	0.133333333	0.126984127	0.121212121	0.06	0.117647059	0.077669903	0.1	0.057692308	0.103448276	0.085106383	0.095238095	0.106382979	0.138461538	0.06	0.111111111	0.06	0.113207547	0.097222222	0.072580645	0.083333333	0.128205128	0.084745763	0.090909091	0.104477612	0.096774194	0.057692308	0.103448276	0.095238095	0.113924051	0.12987013	0.097560976	0.095238095	0.040816327	0.115384615	0.132352941	0.133333333	0.097560976	0.12244898	0.060606061	0.112149533	0.072463768	0.155844156	0.103448276	0.063492063	0.111111111	0.070588235	0.094339623	0.133333333	0.123287671	0.128205128	0.111111111	0.104477612	0.133333333	0.095238095	0.074074074	0.109756098	0.085470085	0.12987013	0.152542373	0.088607595	0	0.056603774	0.164383562	0.12987013	0.113207547	0.1	0.145833333	0.12987013	0.106666667	0.132075472	0.108695652	0.066666667	0.114754098	0.128205128	0.042553191	0.095238095	0.06122449	0.092307692	0.162790698	0.125	0.136363636	0.157894737	0.092307692	0.111111111	0.091954023	0.06	0.102040816	0.06122449	0.12987013	0.095238095	0.084745763	0.12987013	0.095238095	0.08	0.12987013	0.12	0.092592593	0.085714286	0.102040816	0.102040816	0.06779661	0.128205128	0.086206897	0.112676056	0.080645161	0.060240964	0.145833333	0.085714286	0.074626866	0.095238095	0.210526316	0.108695652	0.183333333	0.098039216	0.133333333	0.066666667	0.108695652	0.12244898	0.109589041	0.057692308	0.116883117	0.117647059	0.12987013	0.122807018	0.129032258	0.085365854	0.163636364	0.071428571	0.105882353	0.125	0.064516129	0.074074074	0.096385542	0.074074074	0.119047619	0.107142857	0.06	0.092307692	0.136363636	0.125	0.1	0.1	0.111111111	0.1	0.117647059	0	0.132352941	0.105263158	0.128205128	0.06122449	0.125	0.097560976	0.164179104	0.119047619	0.101265823	0.127272727	0.093023256	0.084507042	0.12987013	0.136363636	0.055555556	0.083333333	0.057692308	0.096774194	0.133333333	0.121212121	0.137254902	0.068181818	0.098765432	0.107142857	0.06	0.130434783	0.066666667	0.107142857	0.098360656	0.109756098	0.097560976	0.111111111	0.129032258	0.12987013	0.128205128	0.125	0.049180328	0.12987013	0.142857143	0.125	0.059701493	0.053571429	0.103092784	0.103448276	0.111111111	0.140625	0.133333333	0	0.092592593	0.136363636	0.094594595	0.114754098	0.06	0.105263158	0.076923077	0.097560976	0.106382979	0.08490566	0.090909091	0.112244898	0.114583333	0.114285714	0.06	0.102941176	0.086956522	0.053571429	0.136986301	0.06	0.066666667	0.096153846	0.136986301	0.101123596	0.06	0.05	0.057692308	1	0.072580645	0.064	0.06	0.088235294	0.051724138	0.102040816	0.12	0.057692308	0.098901099	0.040816327	0.128205128	0.06122449	0.097560976	0.096774194	0.123076923	0.144736842	0.096385542	0.090909091	0.108695652	0.114754098	0.082568807	0.103448276	0.093023256	0.107142857	0.136363636	0.12	0.053571429	0.109756098	0.086206897	0.104166667	0.063829787	0.111111111	0.128205128	0.098901099	0.1	0.12195122	0.06	0.127659574	0.091954023	0.136363636	0.150943396	0.069767442	0.107142857	0.103896104	0.12987013	0.078651685	0.12987013	0.098360656	0.076086957	0.092592593	0.125	0.092105263	0.068965517	0.105263158	0	0.101265823	0.095238095	0.092307692	0.076190476	0.0625	0.054545455	0.126760563	0.126315789	0.064814815	0.120689655	0.112903226	0.122807018	0.104477612	0.12987013	0.06	0.06	0.0625	0	0.112903226	0.111111111	0.111111111	0.104477612	0.108910891	0.101694915	0.066666667	0.108695652	0.066666667	0.066666667	0.122807018	0.06557377	0.155555556	0.066666667	0.133333333	0.122807018	0.096385542	0.083333333	0.107142857	0.102564103	0.12987013	0.096153846	0.098039216	0.105263158	0.15	0.052631579	0.101265823	0.077922078	0.128205128	0.075471698	0.070175439	0.107692308	0.083333333	0.080357143	0.119565217	0.098039216	0.128205128	0.132352941	0.091954023	0.119402985	0.056074766	0.126582278	0.098901099	0.126760563	0.163265306	0.064102564	0.111111111	0.103448276	0.105263158	0.105263158	0.105882353	0.122807018	0.113924051	0.136363636	0.136986301	0.109756098	0.108695652	0.098901099	0.115789474	0.086419753	0.13559322	0.18	0.075757576	0.116883117	0.123287671	0.093457944	0.113207547	0.06122449	0.130434783	0.0703125	0.111111111	0.066666667	0.096385542	0.12	0.090909091	0.06122449	0.111111111	0.153846154	0.12345679	0.128205128	0.125	0.097826087	0.128205128	0.077922078	0.103448276	0.06122449	0.12987013	0.076086957	0.066666667	0.06	0.084745763	0.098039216	0.098591549	0.038461538	0.102564103	0.126436782	0.127272727	0.102040816	0.088888889	0.06122449	0.1	0.12987013	0.078947368	0.108695652	0.066666667	0.107142857	0.12962963	0.119565217	0.134615385	0.111111111	0.133333333	0.089552239	0.084745763	0.106796117	0.103448276	0	0.06122449	0.078125	0.133333333	0.171052632	0.1	0.08	0.157894737	0.132075472	0.06122449	0.0875	0.136363636	0.067567568	0.066666667	0.086956522	0.106382979	0.067307692	0.071428571	0.12195122	0.112903226	0.072072072	0.102040816	0.108108108	0.09375	0.092307692	0.06	0.119565217	0.111111111
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(=O)O)C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCNC(=N)N)[NH3+])Cc1ccc(cc1)O)CC(C)C)CC(=O)O)C)C	0.062937063	0.101851852	0.126213592	0.064285714	0.041666667	0.053097345	0.089430894	0.213592233	0.064285714	0.068965517	0.065693431	0.070921986	0.054545455	0.141666667	0.143884892	0.117117117	0.132075472	0.064285714	0.064285714	0.147058824	0.034188034	0.057142857	0.057971014	0.269230769	0.336633663	0.04587156	0.092592593	0.433333333	0.049586777	0.035714286	0.077586207	0.066666667	0.077464789	0.13	0.088709677	0.04587156	0.082278481	0.04587156	0.052631579	0.206896552	0.590163934	0.069230769	0.064285714	0.146788991	0.42519685	0.163793103	0.393162393	0.054545455	0.077586207	0.133333333	0.064285714	0.064748201	0.070921986	0.06993007	0.037037037	0.034782609	0.104	0.131578947	0.070921986	0.054545455	0.03968254	0.139240506	0.046511628	0.119402985	0.077586207	0.040650407	0.082278481	0.333333333	0.18	0.057971014	0.201680672	0.064285714	0.135338346	0.115702479	0.172727273	0.06993007	0.0625	0.062937063	0.492063492	0.064748201	0.084033613	0.065217391	0	0.044642857	0.131782946	0.064748201	0.142857143	0.198113208	0.094339623	0.064748201	0.384615385	0.18627451	0.087378641	0.041666667	0.084033613	0.064285714	0.037735849	0.06993007	0.046296296	0.064516129	0.088235294	0.070707071	0.077669903	0.120300752	0.118644068	0.082278481	0.392857143	0.04587156	0.055045872	0.046296296	0.064748201	0.06993007	0.179245283	0.064748201	0.06993007	0.045454545	0.064748201	0.058394161	0.052631579	0.330097087	0.105769231	0.105769231	0.042016807	0.064285714	0.252525253	0.272727273	0.142857143	0.056737589	0.074074074	0.062015504	0.090163934	0.06993007	0.125	0.076923077	0.109243697	0.125	0.057971014	0.041666667	0.098039216	0.054545455	0.154471545	0.045045045	0.185483871	0.113207547	0.064748201	0.213592233	0.129310345	0.153846154	0.068376068	0.043103448	0.123188406	0.070707071	0.040983607	0.48	0.345132743	0.0625	0.090909091	0.184615385	0.04587156	0.090909091	0.070866142	0.099173554	0.25984252	0.20952381	0.082278481	0.295652174	0.170940171	0	0.112903226	0.117117117	0.064285714	0.046296296	0.097345133	0.070921986	0.07751938	0.054421769	0.275862069	0.138888889	0.09929078	0.053435115	0.064748201	0.070866142	0.035087719	0.078014184	0.054545455	0.162162162	0.057971014	0.336633663	0.091743119	0.048543689	0.363636364	0.078947368	0.04587156	0.107843137	0.041666667	0.171428571	0.066666667	0.062937063	0.070921986	0.12037037	0.106666667	0.064748201	0.064285714	0.12745098	0.033057851	0.064748201	0.083333333	0.088435374	0.039370079	0.090909091	0.063291139	0.077586207	0.1796875	0.072	0.057971014	0	0.052631579	0.070866142	0.092307692	0.112068966	0.04587156	0.306306306	0.074074074	0.070921986	0.107843137	0.419354839	0.146551724	0.075949367	0.056603774	0.299065421	0.04587156	0.070866142	0.046153846	0.061946903	0.066666667	0.04587156	0.041666667	0.072727273	0.066666667	0.485981308	0.04587156	0.050847458	0.054545455	0.072580645	1	0.385714286	0.04587156	0.071428571	0.042735043	0.12745098	0.073394495	0.054545455	0.229007634	0.037037037	0.064285714	0.046296296	0.070921986	0.381355932	0.107438017	0.096296296	0.407407407	0.174757282	0.098039216	0.228571429	0.556521739	0.075342466	0.422018349	0.051282051	0.070866142	0.18852459	0.034482759	0.062937063	0.148148148	0.246268657	0.037383178	0.247619048	0.064285714	0.238461538	0.070588235	0.077464789	0.04587156	0.085714286	0.083333333	0.070866142	0.119266055	0.416666667	0.088495575	0.18699187	0.223140496	0.082758621	0.064748201	0.230769231	0.467889908	0.081081081	0.070707071	0.074626866	0.042372881	0.107142857	0	0.174603175	0.429906542	0.090909091	0.462184874	0.066666667	0.053097345	0.128	0.12	0.504273504	0.135135135	0.074380165	0.096491228	0.088709677	0.064748201	0.04587156	0.04587156	0.056603774	0	0.092436975	0.082278481	0.082278481	0.194690265	0.074534161	0.058823529	0.041666667	0.076923077	0.041666667	0.041666667	0.077586207	0.041322314	0.076190476	0.041666667	0.057971014	0.068376068	0.109489051	0.112	0.069565217	0.072992701	0.064748201	0.063063063	0.093457944	0.058394161	0.06557377	0.043103448	0.064748201	0.309090909	0.064285714	0.053571429	0.042735043	0.108333333	0.070422535	0.582608696	0.078947368	0.103773585	0.064285714	0.140495868	0.083333333	0.096774194	0.348837209	0.063829787	0.518867925	0.076335878	0.102803738	0.058823529	0.082278481	0.10619469	0.07826087	0.367924528	0.25	0.157407407	0.056737589	0.070866142	0.066666667	0.169230769	0.108910891	0.158273381	0.084415584	0.087591241	0.122807018	0.061946903	0.081967213	0.05	0.108527132	0.435483871	0.142857143	0.046296296	0.148760331	0.596774194	0.11965812	0.041666667	0.333333333	0.058394161	0.117647059	0.434782609	0.082278481	0.102189781	0.070422535	0.064285714	0.070707071	0.102040816	0.064285714	0.252173913	0.077586207	0.046296296	0.064748201	0.481481481	0.041666667	0.04587156	0.136363636	0.125	0.069230769	0.026785714	0.105263158	0.052980132	0.088495575	0.105769231	0.407079646	0.046296296	0.379310345	0.064748201	0.083333333	0.066666667	0.041666667	0.069565217	0.070175439	0.078947368	0.081081081	0.099009901	0.057971014	0.089430894	0.086956522	0.067073171	0.059322034	0	0.046296296	0.074380165	0.057971014	0.136363636	0.078125	0.036036036	0.095588235	0.18627451	0.046296296	0.064748201	0.070866142	0.09375	0.041666667	0.271028037	0.107843137	0.522123894	0.052173913	0.077464789	0.074380165	0.071428571	0.12745098	0.172131148	0.073770492	0.090909091	0.04587156	0.078947368	0.082278481
O=C[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)NC(=O)CNC(=O)CNC(=O)CC[C@@H](C(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)N)CCCCN)CCCN=C(N)N)CO	0.048275862	0.072072072	0.094339623	0.041958042	0.024590164	0.034782609	0.098360656	0.168224299	0.041958042	0.050847458	0.042857143	0.04137931	0.035714286	0.113821138	0.089041096	0.117117117	0.132075472	0.041958042	0.041958042	0.125	0.025423729	0.057142857	0.035460993	0.2	0.310679612	0.027027027	0.072727273	0.312977099	0.058333333	0.045045045	0.059322034	0.056603774	0.085106383	0.097087379	0.088709677	0.027027027	0.06875	0.027027027	0.043478261	0.176470588	0.375886525	0.061068702	0.041958042	0.146788991	0.248275862	0.205357143	0.304	0.035714286	0.059322034	0.108695652	0.056737589	0.042253521	0.04137931	0.040816327	0.018181818	0.043859649	0.078125	0.093220339	0.04137931	0.045045045	0.0234375	0.146496815	0.038461538	0.071428571	0.059322034	0.024	0.062111801	0.256198347	0.120253165	0.035460993	0.181818182	0.041958042	0.094202899	0.097560976	0.151785714	0.040816327	0.072072072	0.048275862	0.245033113	0.042253521	0.066115702	0.042553191	0	0.026315789	0.140625	0.042253521	0.132075472	0.175925926	0.074074074	0.042253521	0.285714286	0.18627451	0.087378641	0.024590164	0.084033613	0.041958042	0.028037383	0.040816327	0.027272727	0.056	0.067307692	0.081632653	0.088235294	0.079710145	0.109243697	0.06875	0.344827586	0.027027027	0.045454545	0.027272727	0.042253521	0.040816327	0.179245283	0.042253521	0.040816327	0.036036036	0.042253521	0.035714286	0.043478261	0.234234234	0.116504854	0.116504854	0.033333333	0.041958042	0.107142857	0.217391304	0.05785124	0.064285714	0.08411215	0.062015504	0.081300813	0.040816327	0.077464789	0.087378641	0.056	0.093457944	0.035460993	0.024590164	0.098039216	0.035714286	0.154471545	0.026548673	0.185483871	0.113207547	0.042253521	0.168224299	0.06504065	0.111111111	0.059322034	0.025423729	0.09929078	0.081632653	0.024193548	0.275862069	0.369369369	0.072072072	0.08	0.140740741	0.027027027	0.056	0.046153846	0.108333333	0.300813008	0.085470085	0.06875	0.15503876	0.141666667	0	0.086614173	0.087719298	0.041958042	0.027272727	0.07826087	0.04137931	0.07751938	0.033333333	0.275862069	0.118181818	0.083916084	0.053435115	0.042253521	0.046153846	0.053571429	0.070422535	0.035714286	0.172727273	0.035460993	0.25	0.072072072	0.048543689	0.376146789	0.060344828	0.027027027	0.066037736	0.024590164	0.069565217	0.049180328	0.048275862	0.04137931	0.07079646	0.064102564	0.042253521	0.041958042	0.12745098	0.041666667	0.042253521	0.073394495	0.066666667	0.023255814	0.052631579	0.05	0.059322034	0.161538462	0.080645161	0.035460993	0	0.061946903	0.046153846	0.092307692	0.084033613	0.027027027	0.198347107	0.043165468	0.04137931	0.107843137	0.396825397	0.072580645	0.075949367	0.043478261	0.198275862	0.027027027	0.054263566	0.03030303	0.061946903	0.043478261	0.027027027	0.024590164	0.072727273	0.043478261	0.2421875	0.027027027	0.042016807	0.035714286	0.064	0.385714286	1	0.027027027	0.088709677	0.016666667	0.095238095	0.063636364	0.035714286	0.248062016	0.018181818	0.041958042	0.027272727	0.04137931	0.263565891	0.072	0.064748201	0.1875	0.163461538	0.098039216	0.194444444	0.306569343	0.053691275	0.371681416	0.042372881	0.046153846	0.218487395	0.034482759	0.048275862	0.169811321	0.325396825	0.027777778	0.247619048	0.041958042	0.183823529	0.083333333	0.047945205	0.027027027	0.075471698	0.046979866	0.046153846	0.109090909	0.342105263	0.108108108	0.149606299	0.203252033	0.075342466	0.042253521	0.103448276	0.221374046	0.071428571	0.081632653	0.051094891	0.025	0.097345133	0	0.165354331	0.366071429	0.056	0.403225806	0.046728972	0.034782609	0.1015625	0.090909091	0.230769231	0.125	0.06557377	0.068376068	0.106557377	0.042253521	0.027027027	0.027027027	0.018181818	0	0.083333333	0.06875	0.06875	0.173913043	0.048484848	0.041322314	0.024590164	0.087378641	0.024590164	0.024590164	0.059322034	0.041322314	0.076190476	0.024590164	0.035460993	0.077586207	0.109489051	0.045112782	0.078947368	0.042553191	0.042253521	0.053571429	0.103773585	0.043165468	0.031746032	0.061403509	0.04964539	0.263157895	0.041958042	0.035087719	0.025210084	0.090163934	0.048275862	0.338235294	0.064935065	0.114285714	0.041958042	0.12195122	0.046979866	0.079365079	0.298507463	0.048951049	0.210526316	0.060150376	0.072727273	0.043478261	0.06875	0.096491228	0.050847458	0.330275229	0.201550388	0.146788991	0.041958042	0.046153846	0.043478261	0.160305344	0.098039216	0.141843972	0.056962025	0.103703704	0.113043478	0.052631579	0.090909091	0.05	0.091603053	0.219178082	0.142857143	0.027272727	0.130081301	0.404255319	0.100840336	0.024590164	0.299145299	0.035714286	0.090163934	0.279069767	0.06875	0.070921986	0.048275862	0.041958042	0.070707071	0.065789474	0.041958042	0.274336283	0.059322034	0.027272727	0.042253521	0.240310078	0.024590164	0.027027027	0.168224299	0.093457944	0.061068702	0.026785714	0.072992701	0.039215686	0.098214286	0.116504854	0.419642857	0.027272727	0.25984252	0.042253521	0.067164179	0.056603774	0.024590164	0.060344828	0.060869565	0.064935065	0.061946903	0.088235294	0.035460993	0.063492063	0.096491228	0.067073171	0.050420168	0	0.027272727	0.092436975	0.035460993	0.086956522	0.053435115	0.036036036	0.071942446	0.141509434	0.027272727	0.04964539	0.046153846	0.076923077	0.024590164	0.236363636	0.107843137	0.178082192	0.034188034	0.047945205	0.083333333	0.058823529	0.095238095	0.125984252	0.06504065	0.056	0.027027027	0.064935065	0.06875
C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O=CN(C(=O)c1ccc(c(c1)N(=O)=O)C(F)(F)F)C	0.04494382	0.071428571	0.117647059	0.046511628	0.015384615	0.034482759	0.071428571	0.118644068	0.046511628	0.06557377	0.048192771	0.057471264	0.017857143	0.098591549	0.075268817	0.120689655	0.089285714	0.046511628	0.046511628	0.074074074	0.050847458	0.06122449	0.048192771	0.089552239	0.101449275	0.018518519	0.092592593	0.076190476	0.0625	0.055555556	0.064516129	0.127659574	0.056179775	0.058823529	0.134328358	0.018518519	0.046728972	0.018518519	0.089285714	0.173913043	0.062992126	0.052631579	0.046511628	0.064516129	0.070175439	0.134328358	0.072164948	0.017857143	0.064516129	0.119047619	0.046511628	0.047058824	0.057471264	0.056179775	0.019230769	0.034482759	0.082191781	0.09375	0.057471264	0.096153846	0.014084507	0.043103448	0.04109589	0.058139535	0.064516129	0.014705882	0.046728972	0.081395349	0.063063063	0.048192771	0.105263158	0.046511628	0.082352941	0.225806452	0.111111111	0.056179775	0.090909091	0.04494382	0.066115702	0.047058824	0.09375	0.060240964	0	0.035714286	0.074074074	0.047058824	0.070175439	0.0625	0.14	0.047058824	0.08974359	0.127272727	0.06	0.015384615	0.09375	0.046511628	0.02	0.056179775	0.018867925	0.073529412	0.155555556	0.068181818	0.083333333	0.084337349	0.042857143	0.046728972	0.08988764	0.018518519	0.056603774	0.018867925	0.047058824	0.056179775	0.047619048	0.047058824	0.056179775	0.037037037	0.047058824	0.048780488	0.070175439	0.068493151	0.056603774	0.056603774	0.031746032	0.046511628	0.06557377	0.109589041	0.095238095	0.046511628	0.1875	0.04	0.072463768	0.056179775	0.068181818	0.06	0.073529412	0.054545455	0.048192771	0.015384615	0.06	0.075471698	0.092105263	0.017857143	0.073170732	0.072727273	0.047058824	0.118644068	0.125	0.070588235	0.081967213	0.016393443	0.090909091	0.068181818	0.03030303	0.05952381	0.094117647	0.052631579	0.088888889	0.091954023	0.018518519	0.073529412	0.040540541	0.088235294	0.074468085	0.0625	0.046728972	0.097560976	0.083333333	0	0.112676056	0.101694915	0.046511628	0.018867925	0.06557377	0.057471264	0.126760563	0.043478261	0.1125	0.122807018	0.142857143	0.067567568	0.047058824	0.040540541	0.072727273	0.056818182	0.017857143	0.060606061	0.048192771	0.117647059	0.111111111	0.065217391	0.083333333	0.066666667	0.018518519	0.08	0.015384615	0.066666667	0.078125	0.04494382	0.057471264	0.050847458	0.059405941	0.047058824	0.046511628	0.076923077	0.137931034	0.047058824	0.115384615	0.074468085	0.013888889	0.070175439	0.038095238	0.064516129	0.057471264	0.119402985	0.048192771	0	0.109090909	0.040540541	0.092105263	0.111111111	0.018518519	0.102564103	0.061728395	0.057471264	0.058823529	0.083333333	0.121212121	0.067307692	0.048076923	0.095890411	0.018518519	0.054794521	0.040540541	0.033898305	0.049382716	0.018518519	0.015384615	0.092592593	0.049382716	0.086956522	0.018518519	0.06557377	0.017857143	0.088235294	0.071428571	0.088709677	0.018518519	1	0.05	0.056603774	0.094339623	0.017857143	0.085106383	0.019230769	0.046511628	0.018867925	0.057471264	0.083333333	0.086956522	0.085365854	0.094117647	0.050847458	0.06	0.111111111	0.071428571	0.042553191	0.078651685	0.066666667	0.040540541	0.088607595	0.196078431	0.04494382	0.06557377	0.08	0.04	0.107692308	0.046511628	0.073684211	0.042372881	0.044444444	0.018518519	0.078431373	0.054347826	0.040540541	0.125	0.056179775	0.103448276	0.0875	0.085365854	0.053763441	0.047058824	0.095238095	0.052083333	0.12962963	0.068181818	0.08974359	0.015873016	0.06557377	0	0.171052632	0.08045977	0.073529412	0.074766355	0.081632653	0.052631579	0.064935065	0.048076923	0.054054054	0.155172414	0.059701493	0.064516129	0.117647059	0.047058824	0.018518519	0.018518519	0.039215686	0	0.044117647	0.046728972	0.046728972	0.117647059	0.04587156	0.063492063	0.015384615	0.06	0.015384615	0.015384615	0.081967213	0.080645161	0.173913043	0.015384615	0.048192771	0.157894737	0.068965517	0.066666667	0.084745763	0.060240964	0.047058824	0.053571429	0.054545455	0.048780488	0.044117647	0.050847458	0.047058824	0.049382716	0.046511628	0.035087719	0.032786885	0.057142857	0.068965517	0.069565217	0.05	0.054545455	0.046511628	0.128571429	0.054347826	0.084507042	0.095238095	0.045977011	0.096774194	0.051282051	0.113207547	0.0625	0.046728972	0.1	0.083333333	0.088607595	0.090909091	0.137931034	0.046511628	0.040540541	0.049382716	0.081395349	0.06	0.073684211	0.048543689	0.111111111	0.131147541	0.089285714	0.106060606	0.073170732	0.105263158	0.072072072	0.070175439	0.018867925	0.066666667	0.061068702	0.090909091	0.015384615	0.134146341	0.048780488	0.15625	0.04950495	0.046728972	0.082352941	0.04494382	0.046511628	0.068181818	0.107526882	0.046511628	0.0625	0.064516129	0.018867925	0.047058824	0.052083333	0.015384615	0.018518519	0.064516129	0.054545455	0.052631579	0.076923077	0.086419753	0.041666667	0.122807018	0.056603774	0.098901099	0.018867925	0.074468085	0.047058824	0.076923077	0.081632653	0.015384615	0.066666667	0.125	0.05	0.109090909	0.083333333	0.048192771	0.071428571	0.064516129	0.045045045	0.064516129	0	0.018867925	0.109375	0.048192771	0.070588235	0.067567568	0.056603774	0.071428571	0.107142857	0.018867925	0.05952381	0.040540541	0.08	0.015384615	0.069444444	0.058823529	0.066037736	0.033333333	0.044444444	0.126984127	0.052173913	0.056603774	0.2	0.090909091	0.073529412	0.018518519	0.05	0.046728972
O=C1NC(=O)[C@H]2[C@H](N1)[C@H]1CC[C@@H]2C1	0.081081081	0.093023256	0.047619048	0.054794521	0.039215686	0.093023256	0.087719298	0.039215686	0.054794521	0.181818182	0.057142857	0.067567568	0.047619048	0.031746032	0.048192771	0.04	0.021276596	0.054794521	0.054794521	0.022727273	0.139534884	0.026315789	0.072463768	0.052631579	0.032786885	0.024390244	0.022222222	0.020408163	0.145833333	0.128205128	0.039215686	0.025641026	0.065789474	0.025	0.105263158	0.024390244	0.053191489	0.024390244	0.297297297	0.03030303	0.042735043	0.046875	0.054794521	0.019230769	0.028301887	0.05	0.034090909	0.047619048	0.039215686	0.065789474	0.132352941	0.055555556	0.067567568	0.065789474	0.052631579	0.068181818	0.047619048	0.117647059	0.067567568	0.1	0.035087719	0.038461538	0.188679245	0.054054054	0.039215686	0.037037037	0.053191489	0.012658228	0.05	0.072463768	0.044117647	0.054794521	0.067567568	0.032786885	0.117647059	0.065789474	0.044444444	0.081081081	0.045045045	0.055555556	0.075471698	0.071428571	0	0.071428571	0.072463768	0.055555556	0.021276596	0.018518519	0.047619048	0.055555556	0.028571429	0.042553191	0.025641026	0.039215686	0.017857143	0.054794521	0.085714286	0.065789474	0.025	0.153846154	0.054054054	0.03030303	0.026315789	0.054794521	0.111111111	0.053191489	0.024390244	0.024390244	0.102564103	0.025	0.055555556	0.065789474	0.019230769	0.055555556	0.065789474	0.075	0.055555556	0.073529412	0.090909091	0.015625	0.023809524	0.023809524	0.06122449	0.054794521	0.019607843	0.03030303	0.098039216	0.1	0.047619048	0.048387097	0.016666667	0.065789474	0.051948052	0.025641026	0.111111111	0.022727273	0.072463768	0.039215686	0.025641026	0.047619048	0.060606061	0.023255814	0.041666667	0.022222222	0.055555556	0.039215686	0.092592593	0.083333333	0.104166667	0.042553191	0.050632911	0.03030303	0.037735849	0.013333333	0.025641026	0.02173913	0.028571429	0.051282051	0.024390244	0.090909091	0.049180328	0.051724138	0.035294118	0.078431373	0.053191489	0.069444444	0.048387097	0	0.118644068	0.04	0.054794521	0.025	0.155555556	0.067567568	0.13559322	0.092105263	0.027027027	0.040816327	0.077922078	0.137931034	0.055555556	0.049180328	0.095238095	0.081081081	0.047619048	0.017857143	0.072463768	0.032786885	0.093023256	0	0.026315789	0.040816327	0.024390244	0.025	0.039215686	0.085106383	0.098039216	0.081081081	0.067567568	0.088888889	0.068181818	0.055555556	0.054794521	0.023809524	0.081632653	0.055555556	0.046511628	0.047619048	0.034482759	0.090909091	0.078651685	0.039215686	0.039473684	0.087719298	0.072463768	0	0.090909091	0.049180328	0.060606061	0.075471698	0.024390244	0.073529412	0.073529412	0.067567568	0.025	0.02970297	0.070175439	0.053763441	0.078651685	0.030769231	0.024390244	0.049180328	0.163636364	0.021276596	0.058823529	0.024390244	0.039215686	0.045454545	0.058823529	0.06097561	0.024390244	0.106382979	0.047619048	0.051724138	0.042735043	0.016666667	0.024390244	0.05	1	0.023809524	0.071428571	0.047619048	0.034883721	0.052631579	0.054794521	0.025	0.067567568	0.02247191	0.107142857	0.117647059	0.081081081	0.020833333	0.025641026	0.036363636	0.049019608	0.075949367	0.024691358	0.186046512	0.049180328	0.042857143	0.11627907	0.081081081	0.019607843	0.032608696	0.083333333	0.035087719	0.054794521	0.047058824	0.134020619	0.051948052	0.024390244	0.024390244	0.063291139	0.049180328	0.041666667	0.0125	0.0625	0.072463768	0.04109589	0.133333333	0.055555556	0.076923077	0.047619048	0.11627907	0.03030303	0.107692308	0.040816327	0.019607843	0	0.027027027	0.025316456	0.090909091	0.02	0.111111111	0.119047619	0.078125	0.043478261	0.04	0.038461538	0.054545455	0.104166667	0.06779661	0.055555556	0.024390244	0.024390244	0.176470588	0	0.054545455	0.053191489	0.053191489	0.032786885	0.074468085	0.125	0.039215686	0.025641026	0.039215686	0.039215686	0.23255814	0.125	0.051282051	0.039215686	0.072463768	0.081632653	0.052631579	0.116666667	0.0625	0.071428571	0.055555556	0.12195122	0.022727273	0.073529412	0.094339623	0.088888889	0.085714286	0.014084507	0.054794521	0.022222222	0.041666667	0.150943396	0.111111111	0.047619048	0.057471264	0.022727273	0.054794521	0.047619048	0.063291139	0.032258065	0.00990099	0.098591549	0.072289157	0.095238095	0.045454545	0.090909091	0.053191489	0.152173913	0.209302326	0.028169014	0.0375	0.039215686	0.1	0.049180328	0.058823529	0.081081081	0.025641026	0.072289157	0.055555556	0.1	0.037037037	0.090909091	0.090909091	0.086956522	0.092307692	0.06	0.021276596	0.025	0.046875	0.041322314	0.092592593	0.039215686	0.081081081	0.073529412	0.033898305	0.010869565	0.053191489	0.053333333	0.052631579	0.054794521	0.03030303	0.058823529	0.054794521	0.014084507	0.039215686	0.025	0.055555556	0.047619048	0.039215686	0.024390244	0.019230769	0.022727273	0.046875	0	0.056338028	0.0875	0.0625	0.023809524	0.023529412	0.025	0.035294118	0.055555556	0.059701493	0.025641026	0.039215686	0.040816327	0.111111111	0.057471264	0.066666667	0.026315789	0.072463768	0.148148148	0.019230769	0.06185567	0.177777778	0	0.025	0.054545455	0.072463768	0.054054054	0.064516129	0.048780488	0.084507042	0.042553191	0.025	0.117647059	0.049180328	0.0625	0.039215686	0.032258065	0.025	0.052631579	0.088888889	0.051948052	0.054545455	0.08	0.023809524	0.028985507	0.229166667	0.090909091	0.024390244	0.057471264	0.053191489
OC(=O)CC[C@@H](C(=O)O)[NH3+]	0.057971014	0.142857143	0.193548387	0.060606061	0.069767442	0	0.078431373	0.179487179	0.060606061	0.097560976	0.063492063	0.058823529	0.088235294	0.054545455	0.095890411	0.184210526	0.413793103	0.060606061	0.060606061	0.225806452	0.024390244	0.230769231	0.030769231	0.152173913	0.142857143	0.09375	0.181818182	0.192307692	0.043478261	0.057142857	0.12195122	0.222222222	0.072463768	0.545454545	0.076923077	0.09375	0.057471264	0.09375	0.108108108	0.12962963	0.15	0.090909091	0.060606061	0.393939394	0.172413793	0.272727273	0.135135135	0.088235294	0.12195122	0.072463768	0.044776119	0.061538462	0.058823529	0.057142857	0.03125	0	0.072727273	0.136363636	0.058823529	0.057142857	0.06122449	0.134831461	0.018181818	0.224137931	0.12195122	0.065217391	0.057471264	0.177419355	0.076923077	0.030769231	0.122807018	0.060606061	0.107692308	0.076923077	0.111111111	0.057142857	0.142857143	0.057971014	0.147368421	0.061538462	0.086956522	0.0625	0	0.027027027	0.218181818	0.061538462	0.205882353	0.170731707	0.121212121	0.061538462	0.226415094	0.2	0.269230769	0.069767442	0.086956522	0.060606061	0.033333333	0.057142857	0.096774194	0.039215686	0.142857143	0.421052632	0.333333333	0.09375	0.204545455	0.057471264	0.184615385	0.09375	0.125	0.096774194	0.061538462	0.057142857	0.352941176	0.061538462	0.057142857	0.058823529	0.061538462	0.064516129	0.025	0.16	0.5	0.5	0.071428571	0.060606061	0.40625	0.12962963	0.088888889	0.060606061	0.121212121	0.054545455	0.125	0.057142857	0.213114754	0.269230769	0.081632653	0.652173913	0.030769231	0.069767442	0.269230769	0.027777778	0.235294118	0.088235294	0.214285714	0.444444444	0.061538462	0.179487179	0.106382979	0.109375	0.095238095	0.076923077	0.085714286	0.421052632	0.090909091	0.189655172	0.196721311	0.142857143	0.260869565	0.102941176	0.09375	0.081632653	0.055555556	0.102040816	0.125	0.142857143	0.057471264	0.129032258	0.348837209	0	0.092592593	0.153846154	0.060606061	0.096774194	0.184210526	0.058823529	0.071428571	0.027027027	0.112903226	0.189189189	0.04109589	0.035087719	0.061538462	0.055555556	0.054054054	0.057971014	0.088235294	0.315789474	0.030769231	0.142857143	0.176470588	0.074074074	0.203389831	0.128205128	0.09375	0.47826087	0.069767442	0.157894737	0.065217391	0.057971014	0.058823529	0.135135135	0.074074074	0.061538462	0.060606061	0.24137931	0.022222222	0.061538462	0.117647059	0.051948052	0.06	0.051282051	0.034883721	0.12195122	0.142857143	0.078431373	0.030769231	0	0.051282051	0.055555556	0.086206897	0.086956522	0.09375	0.2	0.064516129	0.058823529	0.307692308	0.141176471	0.08	0.058139535	0.022988506	0.132075472	0.09375	0.096153846	0.036363636	0.108108108	0.06557377	0.09375	0.069767442	0.114285714	0.06557377	0.095890411	0.09375	0.046511628	0.088235294	0.102040816	0.12745098	0.095238095	0.09375	0.056603774	0.023809524	1	0.085714286	0.088235294	0.171428571	0.03125	0.060606061	0.096774194	0.058823529	0.166666667	0.078431373	0.078125	0.106060606	0.235294118	0.269230769	0.162790698	0.162790698	0.054054054	0.169230769	0.1	0.055555556	0.157894737	0.051282051	0.057971014	0.25	0.128205128	0.032258065	0.155555556	0.060606061	0.093333333	0.051020408	0.057142857	0.09375	0.25	0.054794521	0.055555556	0.162162162	0.193548387	0.128205128	0.116666667	0.112903226	0.083333333	0.061538462	0.088888889	0.191176471	0.078947368	0.421052632	0.031746032	0.073170732	0.184210526	0	0.095238095	0.193548387	0.081632653	0.202531646	0.03125	0.025641026	0.087719298	0.186666667	0.127906977	0.175	0.108695652	0.12195122	0.076923077	0.061538462	0.09375	0.09375	0.064516129	0	0.159090909	0.057471264	0.057471264	0.142857143	0.032967033	0.02173913	0.069767442	0.269230769	0.069767442	0.069767442	0.045454545	0.02173913	0.133333333	0.069767442	0.030769231	0.095238095	0.073529412	0.052631579	0.128205128	0.0625	0.061538462	0.114285714	0.266666667	0.064516129	0	0.05	0.061538462	0.160714286	0.060606061	0.083333333	0.102564103	0.173913043	0.057971014	0.157303371	0.0625	0.310344828	0.060606061	0.113207547	0.054794521	0.075471698	0.202531646	0.044117647	0.138888889	0.068965517	0.181818182	0.031746032	0.057471264	0.12195122	0.071428571	0.222222222	0.117647059	0.179487179	0.029411765	0.055555556	0.06557377	0.196721311	0.32	0.138888889	0.060240964	0.076923077	0.088888889	0.108108108	0.06	0.03030303	0.084745763	0.137931034	0.413793103	0.096774194	0.25	0.112149533	0.106382979	0.069767442	0.073529412	0.064516129	0.102040816	0.211267606	0.057471264	0.058823529	0.057971014	0.060606061	0.285714286	0.064102564	0.060606061	0.326530612	0.12195122	0.096774194	0.061538462	0.208955224	0.069767442	0.09375	0.352941176	0.652173913	0.090909091	0.058823529	0.079365079	0.025641026	0.128205128	0.5	0.15942029	0.096774194	0.157142857	0.061538462	0.049180328	0.222222222	0.069767442	0.1	0.102564103	0.0625	0.138888889	0.230769231	0.030769231	0.057692308	0.243243243	0.054945055	0.069767442	0	0.096774194	0.0625	0.030769231	0.183333333	0.053571429	0	0.060606061	0.235294118	0.096774194	0.045454545	0.055555556	0.033898305	0.069767442	0.357142857	0.307692308	0.192307692	0	0.057142857	0.0625	0.074468085	1	0.142857143	0.06122449	0.081632653	0.09375	0.0625	0.057471264
NC(=O)C1=NC=NC1	0.119402985	0.105263158	0.181818182	0.125	0.021276596	0.166666667	0.390243902	0.11627907	0.125	0.146341463	0.112903226	0.104477612	0.054054054	0.071428571	0.093333333	0.146341463	0.075	0.125	0.125	0.081081081	0.128205128	0.096774194	0.131147541	0.1	0.094339623	0.027777778	0.078947368	0.091954023	0.111111111	0.114285714	0.066666667	0.09375	0.101449275	0.090909091	0.115384615	0.027777778	0.146341463	0.027777778	0.102564103	0.086206897	0.054054054	0.050847458	0.125	0.066666667	0.094736842	0.115384615	0.211267606	0.054054054	0.066666667	0.070422535	0.125	0.126984127	0.104477612	0.101449275	0.060606061	0.105263158	0.12962963	0.106382979	0.104477612	0.114285714	0.018867925	0.084210526	0.094339623	0.106060606	0.066666667	0.02	0.146341463	0.071428571	0.086956522	0.131147541	0.1	0.125	0.104477612	0.074074074	0.130434783	0.101449275	0.135135135	0.119402985	0.15625	0.126984127	0.155555556	0.09375	0	0.052631579	0.095238095	0.126984127	0.131578947	0.063829787	0.147058824	0.126984127	0.080645161	0.157894737	0.129032258	0.021276596	0.06122449	0.125	0.064516129	0.101449275	0.028571429	0.12244898	0.172413793	0.115384615	0.096774194	0.107692308	0.078431373	0.146341463	0.067567568	0.027777778	0.117647059	0.028571429	0.126984127	0.101449275	0.090909091	0.126984127	0.101449275	0.085714286	0.126984127	0.114754098	0.102564103	0.090909091	0.117647059	0.117647059	0.093023256	0.125	0.119047619	0.086206897	0.085106383	0.058823529	0.147058824	0.052631579	0.12	0.101449275	0.101449275	0.129032258	0.145833333	0.142857143	0.131147541	0.021276596	0.129032258	0.083333333	0.083333333	0.026315789	0.111111111	0.078947368	0.126984127	0.11627907	0.125	0.106060606	0.2	0.023255814	0.098591549	0.115384615	0.086956522	0.075757576	0.086956522	0.166666667	0.107142857	0.069444444	0.027777778	0.078431373	0.092592593	0.217391304	0.220588235	0.111111111	0.146341463	0.090909091	0.276595745	0	0.109090909	0.146341463	0.125	0.028571429	0.146341463	0.104477612	0.127272727	0.114285714	0.075757576	0.15	0.098591549	0.089285714	0.126984127	0.092592593	0.078947368	0.119402985	0.054054054	0.083333333	0.131147541	0.137254902	0.105263158	0.068965517	0.089552239	0.069767442	0.027777778	0.090909091	0.021276596	0.095238095	0.108695652	0.119402985	0.104477612	0.1	0.1125	0.126984127	0.125	0.117647059	0.066666667	0.126984127	0.142857143	0.121621622	0.037735849	0.075	0.096385542	0.066666667	0.138461538	0.14	0.131147541	0	0.075	0.092592593	0.120689655	0.130434783	0.027777778	0.096774194	0.096774194	0.104477612	0.125	0.087912088	0.076923077	0.134146341	0.096385542	0.087719298	0.027777778	0.053571429	0.156862745	0.075	0.13559322	0.027777778	0.021276596	0.171428571	0.13559322	0.078947368	0.027777778	0.068181818	0.054054054	0.12	0.073394495	0.063636364	0.027777778	0.094339623	0.071428571	0.085714286	1	0.054054054	0.076923077	0.060606061	0.125	0.028571429	0.104477612	0.088607595	0.14	0.092307692	0.086956522	0.1	0.129032258	0.130434783	0.085106383	0.095890411	0.098591549	0.095238095	0.092592593	0.133333333	0.075	0.119402985	0.093023256	0.111111111	0.0625	0.125	0.125	0.183098592	0.09375	0.101449275	0.027777778	0.088235294	0.082191781	0.092592593	0.125	0.070422535	0.179487179	0.112903226	0.109375	0.066666667	0.126984127	0.159090909	0.077922078	0.228571429	0.115384615	0.080645161	0.022222222	0.093023256	0	0.075757576	0.085714286	0.078431373	0.077777778	0.09375	0.076923077	0.103448276	0.096385542	0.064516129	0.139534884	0.06	0.142857143	0.16	0.126984127	0.027777778	0.027777778	0.09375	0	0.06	0.146341463	0.146341463	0.115384615	0.090909091	0.113636364	0.021276596	0.129032258	0.021276596	0.021276596	0.11627907	0.113636364	0.161290323	0.021276596	0.131147541	0.11627907	0.153846154	0.087719298	0.12195122	0.111111111	0.126984127	0.108108108	0.142857143	0.114754098	0.104166667	0.073170732	0.126984127	0.046875	0.125	0.025	0.097560976	0.142857143	0.071428571	0.060606061	0.144736842	0.142857143	0.125	0.109090909	0.082191781	0.113207547	0.054347826	0.123076923	0.076923077	0.103448276	0.138888889	0.063492063	0.146341463	0.090909091	0.119047619	0.096774194	0.114285714	0.142857143	0.125	0.092592593	0.13559322	0.119402985	0.129032258	0.090909091	0.153846154	0.090909091	0.133333333	0.162162162	0.078431373	0.09375	0.118644068	0.10989011	0.075	0.028571429	0.127272727	0.07079646	0.285714286	0.021276596	0.086956522	0.114754098	0.12	0.060240964	0.146341463	0.104477612	0.102941176	0.125	0.115384615	0.075949367	0.125	0.080645161	0.066666667	0.028571429	0.126984127	0.050632911	0.021276596	0.027777778	0.090909091	0.142857143	0.050847458	0.055555556	0.111111111	0.108108108	0.12195122	0.117647059	0.078947368	0.028571429	0.220588235	0.126984127	0.081967213	0.09375	0.021276596	0.069767442	0.125	0.144736842	0.131578947	0.096774194	0.131147541	0.117647059	0.090909091	0.076923077	0.11627907	0	0.028571429	0.104166667	0.131147541	0.106060606	0.173076923	0.151515152	0.125	0.128205128	0.028571429	0.092307692	0.092592593	0.05	0.021276596	0.092592593	0.125	0.06741573	0.157894737	0.101449275	0.127659574	0.06185567	0.085714286	0.081967213	0.102040816	0.078431373	0.027777778	0.144736842	0.146341463
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.121212121	0.138888889	0.055555556	0.126984127	0.305555556	0.025	0.098039216	0.068181818	0.126984127	0.095238095	0.133333333	0.123076923	1	0.053571429	0.109589041	0.069767442	0.076923077	0.126984127	0.126984127	0.114285714	0.023809524	0.064516129	0.114754098	0.058823529	0.055555556	0.44	0.052631579	0.044444444	0.139534884	0	0.305555556	0.0625	0.041666667	0.09375	0.14	0.44	0.107142857	0.44	0.076923077	0.050847458	0.064220183	0.22	0.126984127	0.068181818	0.051020408	0.075471698	0.0625	1	0.305555556	0.056338028	0.126984127	0.129032258	0.123076923	0.119402985	0.47826087	0	0.034482759	0.0625	0.123076923	0.085714286	0.261904762	0.085106383	0.036363636	0.125	0.305555556	0.282051282	0.107142857	0.057142857	0.064516129	0.114754098	0.048387097	0.126984127	0.057971014	0.036363636	0.085106383	0.119402985	0.051282051	0.121212121	0.057692308	0.129032258	0.0625	0.131147541	0	0.181818182	0.096774194	0.129032258	0.076923077	0.065217391	0.027027027	0.129032258	0.047619048	0.075	0.096774194	0.305555556	0.040816327	0.126984127	0.230769231	0.119402985	0.458333333	0.125	0.03125	0.076923077	0.064516129	0.126984127	0.102040816	0.107142857	0.068493151	0.44	0.15625	0.458333333	0.129032258	0.119402985	0.093023256	0.129032258	0.119402985	0.233333333	0.129032258	0.13559322	0	0.053571429	0.088235294	0.088235294	0.4375	0.126984127	0.069767442	0.050847458	0.063829787	0.044117647	0.027027027	0.156862745	0.037735849	0.119402985	0.119402985	0.096774194	0.08	0.083333333	0.114754098	0.305555556	0.133333333	0.117647059	0.066666667	0.407407407	0.061538462	0.081081081	0.129032258	0.068181818	0.06	0.142857143	0.044444444	0.34375	0.054794521	0.076923077	0.225	0.060606061	0.072463768	0.051282051	0.071428571	0.169230769	0.44	0.255813953	0.234042553	0.057692308	0.078947368	0.113636364	0.107142857	0.059701493	0.072727273	0	0.111111111	0.045454545	0.126984127	0.458333333	0.12195122	0.123076923	0.070175439	0.1	0.076923077	0.071428571	0.084507042	0.090909091	0.129032258	0.234042553	0.176470588	0.121212121	1	0.0625	0.114754098	0.055555556	0.108108108	0.111111111	0.043478261	0.323529412	0.44	0.09375	0.305555556	0.097560976	0.041666667	0.121212121	0.123076923	0.228571429	0.113924051	0.129032258	0.126984127	0.088235294	0	0.129032258	0.026315789	0.093333333	0.255813953	0	0.153846154	0.305555556	0.057971014	0.056603774	0.114754098	0	0.105263158	0.234042553	0.066666667	0.108695652	0.44	0.063492063	0.13559322	0.123076923	0.09375	0.065217391	0.078431373	0.108433735	0.084337349	0.051724138	0.44	0.234042553	0.054545455	0.076923077	0.137931034	0.44	0.305555556	0.081081081	0.137931034	0.065789474	0.44	0.12195122	1	0.057692308	0.054545455	0.035714286	0.44	0.017857143	0.047619048	0.088235294	0.054054054	1	0.050632911	0.47826087	0.126984127	0.458333333	0.123076923	0.049382716	0.056603774	0.060606061	0.088235294	0.075	0.133333333	0.0625	0.052083333	0.112676056	0.054794521	0.046511628	0.234042553	0.046875	0	0.121212121	0.095238095	0.034883721	0.222222222	0.06	0.126984127	0.077922078	0.094736842	0.119402985	0.44	0.090909091	0.114285714	0.234042553	0.047619048	0.041666667	0.046511628	0.114754098	0.060606061	0.161764706	0.129032258	0.063829787	0.078947368	0.024390244	0.076923077	0.081967213	0.323529412	0.069767442	0	0.029411765	0.056338028	0.255813953	0.054945055	0	0.025	0.086206897	0.097560976	0.065217391	0.090909091	0.268292683	0.093023256	0.096153846	0.129032258	0.44	0.44	0.0625	0	0.268292683	0.107142857	0.107142857	0.075471698	0.144578313	0.021276596	0.305555556	0.096774194	0.305555556	0.305555556	0.02173913	0.021276596	0.029411765	0.305555556	0.114754098	0.02173913	0.042253521	0.070175439	0.184210526	0.131147541	0.129032258	0.142857143	0.054054054	0.13559322	0.04	0.023809524	0.129032258	0.064516129	0.126984127	0.379310345	0.257142857	0.145833333	0.042253521	0.050505051	0.116883117	0.083333333	0.126984127	0.034482759	0.114285714	0.035714286	0.032258065	0.125	0.077922078	0.211538462	0.052631579	0.064516129	0.107142857	0.093023256	0.069767442	0.046875	0.054794521	0.068181818	0.109375	0.234042553	0.137931034	0.088235294	0.096774194	0.064102564	0.1125	0.075757576	0.020408163	0.076923077	0.018867925	0.078125	0.048387097	0.063829787	0.076923077	0.458333333	0.070175439	0.061946903	0.039215686	0.305555556	0.057142857	0.13559322	0.037735849	0.048192771	0.107142857	0.089552239	0.174603175	0.126984127	0.12	0.150684932	0.126984127	0.064516129	0.305555556	0.458333333	0.129032258	0.078947368	0.305555556	0.44	0.068181818	0.083333333	0.22	0.088235294	0.045454545	0.094594595	0.022727273	0.088235294	0.038461538	0.458333333	0.064935065	0.129032258	0.031746032	0.0625	0.305555556	0.285714286	0.1	0.116883117	0.024390244	0.064516129	0.114754098	0.244444444	0.068181818	0.08988764	0.093023256	0	0.458333333	0.019607843	0.114754098	0.125	0.034482759	0	0.163934426	0.075	0.458333333	0.129032258	0.234042553	0.033333333	0.305555556	0.054545455	0.09375	0.068181818	0.023809524	0.119402985	0.04	0.133333333	0.088235294	0.048387097	0.06	0.255813953	0.44	0.116883117	0.107142857
CC(C)(C)[C@H](NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](C(C)(C)C)NC(=O)C)CCC(=O)O)C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C	0.072072072	0.102564103	0.106666667	0.064220183	0.033707865	0.048780488	0.10989011	0.210526316	0.064220183	0.070588235	0.066037736	0.072727273	0.050632911	0.06122449	0.095652174	0.12345679	0.225352113	0.064220183	0.064220183	0.217391304	0.060240964	0.083333333	0.046296296	0.164705882	0.36	0.038461538	0.118421053	0.311320755	0.08045977	0.064102564	0.108433735	0.097222222	0.100917431	0.126760563	0.085106383	0.038461538	0.061538462	0.038461538	0.0875	0.175824176	0.277777778	0.092783505	0.064220183	0.260273973	0.243697479	0.259259259	0.326530612	0.050632911	0.108433735	0.081081081	0.074074074	0.064814815	0.072727273	0.071428571	0.025974026	0.061728395	0.082474227	0.103448276	0.072727273	0.064102564	0.031578947	0.176	0.040816327	0.103773585	0.108433735	0.032608696	0.061538462	0.214285714	0.125	0.046296296	0.30952381	0.064220183	0.145631068	0.085106383	0.11627907	0.071428571	0.075	0.081818182	0.220472441	0.064814815	0.090909091	0.075471698	0	0.024390244	0.284090909	0.064814815	0.242857143	0.27027027	0.106666667	0.064814815	0.321428571	0.142857143	0.097222222	0.033707865	0.090909091	0.064220183	0.026666667	0.071428571	0.038961039	0.064516129	0.083333333	0.123076923	0.147058824	0.094339623	0.125	0.061538462	0.413793103	0.038461538	0.078947368	0.038961039	0.064814815	0.071428571	0.260273973	0.064814815	0.071428571	0.025	0.064814815	0.098039216	0.0875	0.316455696	0.171428571	0.171428571	0.045977011	0.064220183	0.109756098	0.273809524	0.079545455	0.054545455	0.092105263	0.083333333	0.086956522	0.071428571	0.111111111	0.097222222	0.087912088	0.12	0.046296296	0.033707865	0.097222222	0.064102564	0.238636364	0.0375	0.310344828	0.180555556	0.064814815	0.210526316	0.088888889	0.103773585	0.082352941	0.035294118	0.089285714	0.123076923	0.044444444	0.263736264	0.38372093	0.061728395	0.119402985	0.141509434	0.038461538	0.076086957	0.06185567	0.111111111	0.245098039	0.068181818	0.061538462	0.16	0.223529412	0	0.09375	0.12345679	0.064220183	0.038961039	0.109756098	0.072727273	0.092783505	0.070175439	0.369047619	0.125	0.079646018	0.05	0.064814815	0.06185567	0.024096386	0.101851852	0.050632911	0.263157895	0.046296296	0.228915663	0.088607595	0.071428571	0.360465116	0.111111111	0.038461538	0.111111111	0.033707865	0.084337349	0.055555556	0.081818182	0.072727273	0.086419753	0.117647059	0.064814815	0.064220183	0.171428571	0.082352941	0.064814815	0.076923077	0.067226891	0.03125	0.074074074	0.062992126	0.108433735	0.229166667	0.097826087	0.046296296	0	0.048192771	0.06185567	0.112244898	0.103448276	0.038461538	0.204301075	0.066666667	0.072727273	0.126760563	0.361904762	0.098901099	0.062015504	0.0546875	0.247058824	0.038461538	0.095744681	0.06185567	0.048192771	0.067307692	0.038461538	0.033707865	0.0625	0.067307692	0.188679245	0.038461538	0.02247191	0.050632911	0.098901099	0.229007634	0.248062016	0.038461538	0.085106383	0.034883721	0.171428571	0.076923077	0.050632911	1	0.025974026	0.064220183	0.038961039	0.072727273	0.25	0.122222222	0.095238095	0.144230769	0.222222222	0.097222222	0.230769231	0.237288136	0.087719298	0.232323232	0.071428571	0.06185567	0.435897436	0.06097561	0.081818182	0.197368421	0.218181818	0.026315789	0.225	0.064220183	0.196261682	0.071942446	0.071428571	0.038461538	0.109589041	0.078947368	0.06185567	0.1125	0.333333333	0.111111111	0.13	0.306818182	0.097345133	0.064814815	0.091954023	0.257425743	0.0875	0.123076923	0.057142857	0.034482759	0.197368421	0	0.173469388	0.379310345	0.076086957	0.281818182	0.053333333	0.036144578	0.125	0.097560976	0.211864407	0.148148148	0.102272727	0.057471264	0.096774194	0.064814815	0.038461538	0.038461538	0.025974026	0	0.08988764	0.061538462	0.061538462	0.214285714	0.052631579	0.056818182	0.033707865	0.097222222	0.033707865	0.033707865	0.069767442	0.04494382	0.095890411	0.033707865	0.046296296	0.095238095	0.122641509	0.04950495	0.058823529	0.075471698	0.064814815	0.0625	0.105263158	0.076923077	0.054347826	0.047619048	0.074766355	0.305882353	0.064220183	0.049382716	0.047058824	0.123595506	0.053097345	0.284482759	0.06504065	0.12	0.064220183	0.153846154	0.078947368	0.107526882	0.247787611	0.054054054	0.254901961	0.090909091	0.08974359	0.037383178	0.061538462	0.12195122	0.109756098	0.4	0.270833333	0.15	0.064220183	0.06185567	0.067307692	0.239583333	0.128571429	0.20754717	0.063492063	0.126213592	0.104651163	0.0875	0.1	0.055555556	0.111111111	0.25	0.318181818	0.038961039	0.23255814	0.25	0.101123596	0.033707865	0.202020202	0.098039216	0.086956522	0.281553398	0.061538462	0.092592593	0.0625	0.064220183	0.089552239	0.093220339	0.064220183	0.37037037	0.108433735	0.038961039	0.064814815	0.27	0.033707865	0.038461538	0.260273973	0.12	0.092783505	0.037974684	0.106796117	0.058823529	0.111111111	0.171428571	0.326315789	0.038961039	0.282828283	0.064814815	0.1	0.097222222	0.033707865	0.097560976	0.072289157	0.06504065	0.101265823	0.114285714	0.046296296	0.063157895	0.108433735	0.067669173	0.069767442	0	0.038961039	0.08988764	0.046296296	0.125	0.082474227	0.051282051	0.104761905	0.173333333	0.038961039	0.064814815	0.06185567	0.07	0.033707865	0.391891892	0.126760563	0.198275862	0.047619048	0.071428571	0.114942529	0.065217391	0.171428571	0.170212766	0.065217391	0.076086957	0.038461538	0.06504065	0.061538462
C1[C@@H]([C@H]([C@@H](O1)O)O)O	0.076923077	0.15625	0.03030303	0.080645161	0.162162162	0.027777778	0.083333333	0.023809524	0.080645161	0.105263158	0.084745763	0.078125	0.47826087	0.037735849	0.069444444	0.024390244	0.027027027	0.080645161	0.080645161	0.029411765	0.026315789	0.035714286	0.122807018	0.020408163	0.019230769	0.230769231	0.028571429	0.011235955	0.184210526	0	0.162162162	0.034482759	0.028985507	0.033333333	0.127659574	0.230769231	0.072289157	0.230769231	0.085714286	0.01754386	0.037037037	0.117647059	0.080645161	0.023809524	0.020618557	0.039215686	0.025316456	0.47826087	0.162162162	0.044117647	0.098360656	0.081967213	0.078125	0.075757576	1	0	0.037037037	0.044444444	0.078125	0.096774194	0.139534884	0.053763441	0.039215686	0.079365079	0.162162162	0.15	0.072289157	0.014492754	0.055555556	0.122807018	0.016666667	0.080645161	0.029850746	0.019230769	0.068181818	0.075757576	0.027777778	0.076923077	0.029126214	0.081967213	0.068181818	0.083333333	0	0.206896552	0.066666667	0.081967213	0.027027027	0.022727273	0.03030303	0.081967213	0.016393443	0.026315789	0.034482759	0.162162162	0.02173913	0.080645161	0.272727273	0.075757576	0.24	0.162790698	0.035714286	0.043478261	0.035714286	0.080645161	0.063829787	0.072289157	0.027777778	0.230769231	0.178571429	0.24	0.081967213	0.075757576	0.023809524	0.081967213	0.075757576	0.269230769	0.081967213	0.086206897	0	0.018518519	0.03125	0.03125	0.35483871	0.080645161	0.024390244	0.01754386	0.069767442	0.030769231	0.03030303	0.057692308	0.02	0.075757576	0.075757576	0.034482759	0.086956522	0.029411765	0.122807018	0.162162162	0.034482759	0.133333333	0.016949153	0.172413793	0.031746032	0.028571429	0.081967213	0.023809524	0.065217391	0.096774194	0.048780488	0.147058824	0.042857143	0.043478261	0.153846154	0.015384615	0.029411765	0.027777778	0.04	0.074626866	0.230769231	0.111111111	0.102040816	0.040816327	0.04	0.071428571	0.072289157	0.046875	0.037735849	0	0.098039216	0.024390244	0.080645161	0.24	0.076923077	0.078125	0.075471698	0.106060606	0.03125	0.025	0.089552239	0.098039216	0.081967213	0.102040816	0.24137931	0.076923077	0.47826087	0.02173913	0.122807018	0.019230769	0.088235294	0.04	0.014925373	0.138888889	0.230769231	0.033333333	0.162162162	0.078947368	0.045454545	0.076923077	0.078125	0.147058824	0.076923077	0.081967213	0.080645161	0.03125	0	0.081967213	0.029411765	0.068493151	0.136363636	0.027027027	0.088607595	0.162162162	0.029850746	0.06122449	0.122807018	0	0.117647059	0.102040816	0.052631579	0.119047619	0.230769231	0.05	0.086206897	0.078125	0.033333333	0.032967033	0.0625	0.073170732	0.088607595	0.017857143	0.230769231	0.102040816	0.038461538	0.027027027	0.087719298	0.230769231	0.162162162	0.058823529	0.087719298	0.040540541	0.230769231	0.135135135	0.47826087	0.040816327	0.037037037	0.018181818	0.230769231	0.019230769	0.052631579	0.03125	0.060606061	0.47826087	0.025974026	1	0.080645161	0.24	0.078125	0.0125	0.083333333	0.047619048	0.044776119	0.026315789	0.034482759	0.02173913	0.031914894	0.071428571	0.013888889	0.051282051	0.102040816	0.016129032	0	0.076923077	0.024390244	0.024096386	0.260869565	0.020833333	0.080645161	0.039473684	0.075268817	0.075757576	0.230769231	0.032258065	0.072463768	0.102040816	0.025641026	0.014285714	0.025	0.084745763	0.03125	0.071428571	0.081967213	0.069767442	0.04	0.027027027	0.043478261	0.068965517	0.138888889	0.024390244	0	0.015384615	0.014285714	0.111111111	0.022222222	0	0.027777778	0.092592593	0.061728395	0.032967033	0.047619048	0.11627907	0.075	0.06	0.081967213	0.230769231	0.230769231	0.071428571	0	0.11627907	0.072289157	0.072289157	0.039215686	0.083333333	0.023255814	0.162162162	0.034482759	0.162162162	0.162162162	0.023809524	0.023255814	0.033333333	0.162162162	0.122807018	0.023809524	0.029411765	0.055555556	0.171428571	0.083333333	0.081967213	0.161290323	0.029411765	0.086206897	0.043478261	0.026315789	0.081967213	0.016393443	0.080645161	0.2	0.176470588	0.085106383	0.044776119	0.030927835	0.078947368	0.029411765	0.080645161	0.018181818	0.072463768	0.018867925	0.010989011	0.096774194	0.039473684	0.092592593	0.028571429	0.050847458	0.072289157	0.075	0.076923077	0.016129032	0.028169014	0.023809524	0.116666667	0.102040816	0.087719298	0.060606061	0.034482759	0.039473684	0.075949367	0.063492063	0.022222222	0.085714286	0.020408163	0.083333333	0.033898305	0.032258065	0.027027027	0.24	0.036363636	0.035714286	0.042553191	0.162162162	0.044776119	0.086206897	0.02	0.012195122	0.072289157	0.078125	0.076923077	0.080645161	0.043478261	0.066666667	0.080645161	0.033333333	0.162162162	0.24	0.081967213	0.04	0.162162162	0.230769231	0.023809524	0.029411765	0.117647059	0.03125	0.031746032	0.1	0.025	0.03125	0.013157895	0.24	0.026315789	0.081967213	0.016666667	0.034482759	0.162162162	0.171428571	0.111111111	0.078947368	0.027027027	0.035714286	0.122807018	0.130434783	0.023809524	0.056818182	0.102564103	0	0.24	0.021276596	0.122807018	0.079365079	0.056603774	0	0.098360656	0.026315789	0.24	0.1	0.102040816	0.01754386	0.162162162	0.018867925	0.033333333	0.034482759	0.026315789	0.075757576	0.043478261	0.065217391	0.03125	0.016666667	0.042553191	0.111111111	0.230769231	0.078947368	0.072289157
O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.676923077	0.070422535	0.073529412	0.582089552	0.138888889	0.055555556	0.1375	0.078947368	0.582089552	0.125	0.537313433	1	0.123076923	0.056179775	0.260869565	0.08	0.054794521	0.582089552	0.582089552	0.057142857	0.083333333	0.0625	0.240963855	0.072289157	0.069767442	0.14516129	0.041666667	0.102564103	0.12	0.106060606	0.138888889	0.045454545	0.182795699	0.060606061	0.108433735	0.14516129	0.391304348	0.14516129	0.115942029	0.065934066	0.063380282	0.129411765	0.582089552	0.051282051	0.086614173	0.082352941	0.081081081	0.123076923	0.138888889	0.157894737	0.413333333	0.590909091	1	0.964285714	0.078125	0.101449275	0.079545455	0.116883117	1	0.106060606	0.128205128	0.37	0.095238095	0.289156627	0.138888889	0.133333333	0.391304348	0.058252427	0.089430894	0.240963855	0.098901099	0.582089552	0.125	0.082352941	0.075	0.964285714	0.04109589	0.703125	0.082089552	0.590909091	0.075	0.575757576	0	0.072463768	0.144444444	0.590909091	0.054794521	0.05	0.057971014	0.590909091	0.074468085	0.083333333	0.061538462	0.138888889	0.088607595	0.582089552	0.080645161	0.964285714	0.147540984	0.219178082	0.0625	0.05	0.046153846	0.308641975	0.072289157	0.391304348	0.066037736	0.14516129	0.074626866	0.147540984	0.590909091	0.964285714	0.051282051	0.590909091	0.964285714	0.074626866	0.590909091	0.569230769	0.115942029	0.056179775	0.058823529	0.058823529	0.246153846	0.582089552	0.065789474	0.065934066	0.0625	0.177777778	0.057971014	0.119047619	0.184210526	0.964285714	0.279069767	0.061538462	0.171052632	0.057142857	0.240963855	0.138888889	0.061538462	0.089552239	0.064516129	0.140625	0.094736842	0.056338028	0.590909091	0.078947368	0.1	0.126315789	0.108108108	0.147058824	0.076923077	0.05	0.423728814	0.060606061	0.058252427	0.134328358	0.048387097	0.180851064	0.14516129	0.308823529	0.328571429	0.071428571	0.073394495	0.063291139	0.391304348	0.070707071	0.093023256	0	0.117647059	0.065789474	0.582089552	0.147540984	0.109589041	1	0.11627907	0.258426966	0.060606061	0.081081081	0.108910891	0.144578313	0.590909091	0.328571429	0.102941176	0.415584416	0.123076923	0.048780488	0.240963855	0.082352941	0.055555556	0.031746032	0.059405941	0.142857143	0.14516129	0.076923077	0.138888889	0.066666667	0.0625	0.703125	1	0.098591549	0.413793103	0.590909091	0.582089552	0.058823529	0.093333333	0.590909091	0.072463768	0.344827586	0.155844156	0.084507042	0.315789474	0.138888889	0.102040816	0.070588235	0.240963855	0	0.132352941	0.328571429	0.112359551	0.088607595	0.14516129	0.073684211	0.545454545	1	0.060606061	0.064	0.071428571	0.395604396	0.25	0.066666667	0.14516129	0.134146341	0.107142857	0.132352941	0.485294118	0.14516129	0.138888889	0.041666667	0.485294118	0.074074074	0.14516129	0.065789474	0.123076923	0.097560976	0.070921986	0.04137931	0.14516129	0.057471264	0.067567568	0.058823529	0.104477612	0.123076923	0.072727273	0.078125	0.582089552	0.147540984	1	0.061946903	0.070588235	0.082474227	0.079207921	0.054054054	0.061538462	0.075	0.070866142	0.583333333	0.066666667	0.081081081	0.328571429	0.085106383	0.1	0.703125	0.051948052	0.07826087	0.0625	0.073170732	0.582089552	0.092592593	0.376237624	0.486486486	0.14516129	0.059701493	0.822580645	0.328571429	0.067567568	0.047619048	0.066666667	0.084210526	0.09375	0.14	0.590909091	0.0625	0.063636364	0.1	0.05	0.097826087	0.142857143	0.14084507	0	0.05	0.067961165	0.308823529	0.06504065	0.095238095	0.04109589	0.088888889	0.420454545	0.055555556	0.092105263	0.144736842	0.051282051	0.069767442	0.590909091	0.14516129	0.14516129	0.078125	0	0.144736842	0.391304348	0.391304348	0.082352941	0.397849462	0.092105263	0.138888889	0.061538462	0.138888889	0.138888889	0.093333333	0.077922078	0.060606061	0.138888889	0.240963855	0.108108108	0.079207921	0.11627907	0.111111111	0.857142857	0.590909091	0.071428571	0.042253521	0.7	0.0875	0.114285714	0.567164179	0.052083333	0.582089552	0.136363636	0.316666667	0.168831169	0.058252427	0.069230769	0.423529412	0.057142857	0.582089552	0.091954023	0.822580645	0.107142857	0.048	0.426666667	0.072727273	0.441176471	0.071428571	0.097826087	0.391304348	0.108108108	0.08	0.0625	0.066666667	0.078947368	0.325	0.328571429	0.485294118	0.112244898	0.061538462	0.102803738	0.409090909	0.081632653	0.075949367	0.069444444	0.072289157	0.268292683	0.098901099	0.08	0.054794521	0.147540984	0.103448276	0.054421769	0.1	0.138888889	0.079207921	0.569230769	0.084337349	0.051724138	0.391304348	0.24137931	0.453333333	0.582089552	0.05	0.239583333	0.582089552	0.052083333	0.138888889	0.147540984	0.590909091	0.054054054	0.138888889	0.14516129	0.051282051	0.057142857	0.129411765	0.028571429	0.083333333	0.288888889	0.066666667	0.058823529	0.054545455	0.147540984	0.073394495	0.590909091	0.111111111	0.045454545	0.138888889	0.126760563	0.097222222	0.423529412	0.069444444	0.046153846	0.240963855	0.213333333	0.051282051	0.434782609	0.108108108	0	0.147540984	0.048192771	0.240963855	0.289156627	0.104651163	0.043478261	0.204545455	0.083333333	0.147540984	0.418918919	0.328571429	0.043010753	0.138888889	0.04494382	0.060606061	0.066115702	0.054054054	0.486486486	0.06097561	0.113821138	0.058823529	0.063829787	0.173333333	0.308823529	0.14516129	0.423529412	0.391304348
C[NH2+][C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccccc1)CO)CCCNC(=N)N)CCCC[N+](C)(C)C	0.061403509	0.086419753	0.180555556	0.063063063	0.044444444	0.060240964	0.095744681	0.305555556	0.063063063	0.068965517	0.064814815	0.061946903	0.049382716	0.092783505	0.153153153	0.148148148	0.219178082	0.063063063	0.063063063	0.211267606	0.046511628	0.081081081	0.055045872	0.278481013	0.268292683	0.050632911	0.0875	0.484210526	0.043478261	0.049382716	0.093023256	0.08	0.089285714	0.108108108	0.083333333	0.050632911	0.06870229	0.050632911	0.05952381	0.224719101	0.253846154	0.08	0.063063063	0.253333333	0.485148515	0.283950617	0.404255319	0.049382716	0.093023256	0.12962963	0.063063063	0.063636364	0.061946903	0.060869565	0.0125	0.047619048	0.103092784	0.152941176	0.061946903	0.0625	0.041666667	0.201612903	0.02970297	0.101851852	0.093023256	0.043010753	0.06870229	0.375	0.114503817	0.055045872	0.191489362	0.063063063	0.153846154	0.142857143	0.139534884	0.060869565	0.086419753	0.07079646	0.365217391	0.063636364	0.088888889	0.064220183	0	0.023809524	0.210526316	0.063636364	0.186666667	0.170731707	0.118421053	0.063636364	0.4125	0.184210526	0.109589041	0.044444444	0.088888889	0.063063063	0.025974026	0.060869565	0.051282051	0.052083333	0.126760563	0.119402985	0.126760563	0.134615385	0.134831461	0.06870229	0.420454545	0.050632911	0.05	0.051282051	0.063636364	0.060869565	0.323943662	0.063636364	0.060869565	0.037037037	0.063636364	0.055555556	0.072289157	0.394736842	0.183098592	0.183098592	0.033333333	0.063063063	0.291666667	0.297619048	0.054347826	0.053571429	0.08974359	0.06	0.096774194	0.060869565	0.109090909	0.109589041	0.086021505	0.146666667	0.055045872	0.044444444	0.14084507	0.049382716	0.247191011	0.049382716	0.260869565	0.279411765	0.063636364	0.305555556	0.086956522	0.144230769	0.093023256	0.046511628	0.107142857	0.119402985	0.043478261	0.376470588	0.423529412	0.086419753	0.1	0.217821782	0.050632911	0.097826087	0.071428571	0.133333333	0.264705882	0.103448276	0.06870229	0.216494845	0.177777778	0	0.114583333	0.1625	0.063063063	0.051282051	0.107142857	0.061946903	0.090909091	0.050847458	0.27173913	0.179487179	0.097345133	0.028846154	0.063636364	0.071428571	0.035714286	0.080357143	0.049382716	0.289473684	0.055045872	0.386666667	0.086419753	0.069444444	0.352272727	0.095238095	0.050632911	0.108108108	0.044444444	0.082352941	0.054347826	0.07079646	0.061946903	0.071428571	0.088709677	0.063636364	0.063063063	0.12	0.032967033	0.063636364	0.102564103	0.084033613	0.041237113	0.1125	0.0703125	0.093023256	0.25	0.072916667	0.055045872	0	0.047058824	0.071428571	0.132653061	0.113636364	0.050632911	0.212765957	0.075471698	0.061946903	0.123287671	0.355140187	0.0625	0.069230769	0.053846154	0.285714286	0.050632911	0.082474227	0.03960396	0.072289157	0.066037736	0.050632911	0.044444444	0.0875	0.066037736	0.242718447	0.050632911	0.021978022	0.049382716	0.096774194	0.381355932	0.263565891	0.050632911	0.083333333	0.02247191	0.166666667	0.088607595	0.049382716	0.25	0.0125	0.063063063	0.051282051	0.061946903	1	0.095744681	0.073394495	0.21	0.2	0.14084507	0.289473684	0.357798165	0.076923077	0.362637363	0.057471264	0.071428571	0.225806452	0.034883721	0.07079646	0.223684211	0.247706422	0.038961039	0.234567901	0.063063063	0.274509804	0.078571429	0.070175439	0.050632911	0.106666667	0.068376068	0.071428571	0.151898734	0.402298851	0.135802469	0.173469388	0.181818182	0.105263158	0.063636364	0.08988764	0.240384615	0.1125	0.119402985	0.056074766	0.045454545	0.148148148	0	0.206185567	0.402298851	0.097826087	0.388349515	0.08	0.035294118	0.1	0.10483871	0.342592593	0.1875	0.087912088	0.08045977	0.094736842	0.063636364	0.050632911	0.050632911	0.025316456	0	0.112359551	0.06870229	0.06870229	0.238095238	0.067669173	0.055555556	0.044444444	0.109589041	0.044444444	0.044444444	0.093023256	0.055555556	0.108108108	0.044444444	0.055045872	0.08045977	0.130841121	0.102040816	0.082352941	0.064220183	0.063636364	0.048192771	0.146666667	0.055555556	0.042105263	0.034482759	0.063636364	0.189473684	0.063063063	0.06097561	0.045977011	0.120879121	0.061403509	0.247933884	0.072580645	0.162162162	0.063063063	0.126315789	0.068376068	0.129032258	0.324074074	0.053097345	0.287128713	0.089108911	0.12987013	0.027272727	0.06870229	0.08045977	0.068965517	0.425	0.278350515	0.189873418	0.063063063	0.071428571	0.066037736	0.222222222	0.109589041	0.171171171	0.070866142	0.113207547	0.102272727	0.05952381	0.074468085	0.045045045	0.131313131	0.214876033	0.271428571	0.051282051	0.227272727	0.3046875	0.149425287	0.044444444	0.18627451	0.055555556	0.146067416	0.381443299	0.06870229	0.100917431	0.07079646	0.063063063	0.102941176	0.100840336	0.063063063	0.284090909	0.093023256	0.051282051	0.063636364	0.264705882	0.044444444	0.050632911	0.253333333	0.146666667	0.08	0.037037037	0.126213592	0.05785124	0.082352941	0.183098592	0.391304348	0.051282051	0.34375	0.063636364	0.098039216	0.094594595	0.044444444	0.082352941	0.083333333	0.072580645	0.1125	0.095890411	0.055045872	0.084210526	0.119047619	0.066666667	0.056179775	0	0.051282051	0.1	0.055045872	0.112149533	0.07	0.05	0.092592593	0.232876712	0.051282051	0.054054054	0.071428571	0.101010101	0.044444444	0.296296296	0.123287671	0.368932039	0.058823529	0.070175439	0.087912088	0.071942446	0.166666667	0.230769231	0.075268817	0.097826087	0.050632911	0.072580645	0.06870229
O=C(c1csc(n1)NC(=O)[C@H]1CCC[NH2+]1)C	0.082352941	0.18	0.098039216	0.072289157	0.031746032	0.113207547	0.138461538	0.120689655	0.072289157	0.103448276	0.075	0.070588235	0.056603774	0.054794521	0.076086957	0.103448276	0.090909091	0.072289157	0.072289157	0.14	0.089285714	0.0625	0.088607595	0.107692308	0.136363636	0.038461538	0.074074074	0.087378641	0.116666667	0.056603774	0.120689655	0.06122449	0.094117647	0.06	0.136363636	0.038461538	0.077669903	0.038461538	0.090909091	0.095890411	0.116666667	0.097222222	0.072289157	0.101694915	0.1	0.119402985	0.107526882	0.056603774	0.120689655	0.068965517	0.098765432	0.073170732	0.070588235	0.068965517	0.083333333	0.092592593	0.130434783	0.095238095	0.070588235	0.12	0.028985507	0.090909091	0.086956522	0.084337349	0.120689655	0.03030303	0.077669903	0.069767442	0.125	0.088607595	0.136986301	0.072289157	0.109756098	0.086956522	0.15	0.068965517	0.053571429	0.082352941	0.132743363	0.073170732	0.189655172	0.074074074	0	0.075471698	0.131578947	0.073170732	0.132075472	0.098360656	0.142857143	0.073170732	0.12	0.109090909	0.06122449	0.031746032	0.061538462	0.072289157	0.063829787	0.068965517	0.039215686	0.107692308	0.108695652	0.095238095	0.133333333	0.098765432	0.125	0.077669903	0.11627907	0.038461538	0.1	0.039215686	0.073170732	0.068965517	0.101694915	0.073170732	0.068965517	0.078431373	0.073170732	0.075949367	0.071428571	0.1	0.078431373	0.078431373	0.066666667	0.072289157	0.066666667	0.111111111	0.114754098	0.047058824	0.098039216	0.084507042	0.057971014	0.068965517	0.094117647	0.06122449	0.161290323	0.075471698	0.088607595	0.031746032	0.06122449	0.098039216	0.123287671	0.037037037	0.12987013	0.094339623	0.073170732	0.120689655	0.163934426	0.125	0.120689655	0.033898305	0.130952381	0.095238095	0.046875	0.073170732	0.108433735	0.053571429	0.090909091	0.093023256	0.038461538	0.074626866	0.070422535	0.123076923	0.123595506	0.116666667	0.077669903	0.155844156	0.149253731	0	0.098591549	0.142857143	0.072289157	0.039215686	0.103448276	0.070588235	0.112676056	0.079545455	0.128205128	0.105263158	0.158536585	0.098591549	0.073170732	0.070422535	0.074074074	0.095238095	0.056603774	0.112903226	0.088607595	0.119402985	0.134615385	0.066666667	0.125	0.125	0.038461538	0.081632653	0.031746032	0.145454545	0.114754098	0.082352941	0.070588235	0.109090909	0.127659574	0.073170732	0.072289157	0.078431373	0.083333333	0.073170732	0.096153846	0.111111111	0.028571429	0.052631579	0.08	0.120689655	0.12345679	0.15625	0.088607595	0	0.111111111	0.070422535	0.154929577	0.15	0.038461538	0.164383562	0.0625	0.070588235	0.06	0.115384615	0.123076923	0.078431373	0.090909091	0.128571429	0.038461538	0.101449275	0.085714286	0.034482759	0.076923077	0.038461538	0.031746032	0.094339623	0.076923077	0.151162791	0.038461538	0.163636364	0.056603774	0.123076923	0.107438017	0.072	0.038461538	0.086956522	0.107142857	0.078431373	0.14	0.056603774	0.122222222	0.083333333	0.072289157	0.039215686	0.070588235	0.095744681	1	0.128205128	0.277777778	0.089285714	0.06122449	0.112903226	0.133333333	0.08988764	0.104651163	0.105263158	0.070422535	0.133333333	0.052631579	0.082352941	0.103448276	0.103092784	0.085106383	0.109375	0.072289157	0.10989011	0.089285714	0.081395349	0.038461538	0.08	0.078651685	0.070422535	0.107142857	0.081395349	0.145454545	0.102564103	0.128205128	0.077777778	0.073170732	0.152542373	0.136363636	0.090909091	0.095238095	0.090909091	0.032786885	0.122807018	0	0.128205128	0.120481928	0.074626866	0.085714286	0.06122449	0.092592593	0.227272727	0.08	0.115384615	0.1	0.111111111	0.120689655	0.102941176	0.073170732	0.038461538	0.038461538	0.106382979	0	0.076923077	0.077669903	0.077669903	0.102941176	0.066037736	0.1	0.031746032	0.06122449	0.031746032	0.031746032	0.083333333	0.081967213	0.104166667	0.031746032	0.088607595	0.083333333	0.15	0.097222222	0.06779661	0.074074074	0.073170732	0.115384615	0.075471698	0.075949367	0.129032258	0.051724138	0.086419753	0.090909091	0.072289157	0.054545455	0.050847458	0.089552239	0.095238095	0.12962963	0.083333333	0.075471698	0.072289157	0.147058824	0.078651685	0.101449275	0.065420561	0.084337349	0.147727273	0.094594595	0.094339623	0.076923077	0.077669903	0.120689655	0.185185185	0.118421053	0.117647059	0.101694915	0.098765432	0.070422535	0.076923077	0.164556962	0.06122449	0.147727273	0.080808081	0.141025641	0.192982456	0.176470588	0.090909091	0.074074074	0.106666667	0.134615385	0.153846154	0.039215686	0.144927536	0.112903226	0.126984127	0.031746032	0.295774648	0.075949367	0.089552239	0.071428571	0.077669903	0.151898734	0.069767442	0.072289157	0.069767442	0.108695652	0.072289157	0.090909091	0.120689655	0.039215686	0.073170732	0.136363636	0.031746032	0.038461538	0.101694915	0.075471698	0.097222222	0.037735849	0.115384615	0.087912088	0.086206897	0.078431373	0.1	0.039215686	0.111111111	0.073170732	0.064102564	0.06122449	0.031746032	0.125	0.107142857	0.083333333	0.090909091	0.085106383	0.088607595	0.088235294	0.048387097	0.055045872	0.120689655	0	0.039215686	0.111111111	0.088607595	0.097560976	0.21875	0.078431373	0.141025641	0.089285714	0.039215686	0.086419753	0.070422535	0.066666667	0.031746032	0.101449275	0.06	0.12	0.109090909	0.081395349	0.206896552	0.061946903	0.078431373	0.106666667	0.075757576	0.074626866	0.038461538	0.083333333	0.077669903
CC1=CC[C@@H](C1)[C@@H]1N[C@@H](C(=C1)O)CC[N@@H+]1CCC[C@H](CC1)C(=O)O	0.070707071	0.089552239	0.09375	0.06185567	0.039473684	0.057971014	0.1	0.097222222	0.06185567	0.147058824	0.063829787	0.082474227	0.060606061	0.109756098	0.076190476	0.114285714	0.072463768	0.06185567	0.06185567	0.092307692	0.086956522	0.083333333	0.075268817	0.116883117	0.1125	0.046153846	0.107692308	0.06779661	0.109589041	0.060606061	0.082191781	0.064516129	0.091836735	0.080645161	0.155844156	0.046153846	0.068376068	0.046153846	0.138461538	0.093023256	0.096296296	0.068965517	0.06185567	0.067567568	0.071428571	0.085365854	0.083333333	0.060606061	0.082191781	0.080808081	0.084210526	0.0625	0.082474227	0.080808081	0.047619048	0.042857143	0.082352941	0.136986301	0.082474227	0.09375	0.036585366	0.063492063	0.098765432	0.094736842	0.082191781	0.037974684	0.068376068	0.06	0.110169492	0.075268817	0.114942529	0.06185567	0.09375	0.085365854	0.220588235	0.080808081	0.057971014	0.081632653	0.092307692	0.0625	0.121621622	0.097826087	0	0.059701493	0.111111111	0.0625	0.088235294	0.08	0.09375	0.0625	0.088888889	0.119402985	0.081967213	0.039473684	0.064102564	0.06185567	0.066666667	0.080808081	0.046875	0.116883117	0.101694915	0.090909091	0.101694915	0.084210526	0.102564103	0.068376068	0.078431373	0.046153846	0.131147541	0.046875	0.0625	0.080808081	0.067567568	0.0625	0.080808081	0.061538462	0.0625	0.1	0.057142857	0.070588235	0.078125	0.078125	0.068493151	0.06185567	0.068493151	0.093023256	0.154929577	0.06185567	0.111111111	0.083333333	0.06097561	0.080808081	0.103092784	0.081967213	0.131578947	0.075757576	0.075268817	0.039473684	0.081967213	0.111111111	0.090909091	0.060606061	0.086021505	0.090909091	0.0625	0.097222222	0.180555556	0.094736842	0.097222222	0.041666667	0.112244898	0.090909091	0.051948052	0.0625	0.081632653	0.057971014	0.087719298	0.102040816	0.046153846	0.088607595	0.058823529	0.101265823	0.085714286	0.14084507	0.068376068	0.131868132	0.096385542	0	0.135802469	0.083333333	0.06185567	0.046875	0.164179104	0.082474227	0.120481928	0.079207921	0.085106383	0.115942029	0.112244898	0.069767442	0.0625	0.058823529	0.058823529	0.070707071	0.060606061	0.077922078	0.075268817	0.098765432	0.177419355	0.068965517	0.094736842	0.084507042	0.046153846	0.098360656	0.039473684	0.149253731	0.108108108	0.081632653	0.082474227	0.136363636	0.090909091	0.0625	0.06185567	0.095238095	0.067567568	0.0625	0.126984127	0.065420561	0.036144578	0.057142857	0.089285714	0.082191781	0.082474227	0.113924051	0.075268817	0	0.072463768	0.058823529	0.170731707	0.121621622	0.046153846	0.151162791	0.076086957	0.082474227	0.080645161	0.074380165	0.115384615	0.068965517	0.079646018	0.094117647	0.046153846	0.071428571	0.097560976	0.042253521	0.065217391	0.046153846	0.039473684	0.142857143	0.065217391	0.13	0.046153846	0.068493151	0.060606061	0.144736842	0.096296296	0.064748201	0.046153846	0.085365854	0.117647059	0.078125	0.092307692	0.060606061	0.095238095	0.047619048	0.06185567	0.046875	0.082474227	0.073394495	0.128205128	1	0.127659574	0.071428571	0.081967213	0.092105263	0.099173554	0.077669903	0.09	0.132352941	0.058823529	0.1	0.057142857	0.081632653	0.068493151	0.080357143	0.083333333	0.103896104	0.06185567	0.095238095	0.079365079	0.059405941	0.046153846	0.096774194	0.078431373	0.058823529	0.151515152	0.059405941	0.1	0.098901099	0.108695652	0.067307692	0.0625	0.108108108	0.106796117	0.088235294	0.090909091	0.076923077	0.040540541	0.083333333	0	0.096774194	0.091836735	0.088607595	0.066666667	0.064516129	0.089552239	0.144578313	0.070175439	0.092436975	0.095890411	0.076923077	0.295081967	0.186666667	0.0625	0.046153846	0.046153846	0.081967213	0	0.076923077	0.068376068	0.068376068	0.085365854	0.085470085	0.081081081	0.039473684	0.081967213	0.039473684	0.039473684	0.082191781	0.038961039	0.098360656	0.039473684	0.075268817	0.097222222	0.104166667	0.094117647	0.115942029	0.086021505	0.0625	0.161290323	0.075757576	0.087912088	0.090909091	0.071428571	0.073684211	0.065217391	0.06185567	0.058823529	0.055555556	0.12987013	0.104166667	0.105691057	0.072727273	0.075757576	0.06185567	0.095238095	0.078431373	0.071428571	0.049180328	0.072164948	0.12745098	0.091954023	0.107692308	0.113636364	0.068376068	0.112676056	0.130434783	0.087912088	0.09	0.112676056	0.095744681	0.058823529	0.065217391	0.104166667	0.081967213	0.15	0.080357143	0.095744681	0.093333333	0.121212121	0.102564103	0.063157895	0.102272727	0.109243697	0.088235294	0.046875	0.094117647	0.09352518	0.08974359	0.039473684	0.127659574	0.1	0.0875	0.053097345	0.068376068	0.082474227	0.06	0.06185567	0.090909091	0.08411215	0.06185567	0.065217391	0.082191781	0.046875	0.0625	0.096153846	0.039473684	0.046153846	0.067567568	0.075757576	0.068965517	0.029850746	0.10989011	0.086538462	0.132352941	0.078125	0.086538462	0.046875	0.085714286	0.0625	0.065934066	0.081967213	0.039473684	0.084507042	0.117647059	0.072727273	0.121212121	0.083333333	0.075268817	0.1	0.067567568	0.057377049	0.128571429	0	0.046875	0.076923077	0.075268817	0.094736842	0.069767442	0.029850746	0.095744681	0.102941176	0.046875	0.108695652	0.058823529	0.105882353	0.039473684	0.084337349	0.080645161	0.095652174	0.056338028	0.059405941	0.105263158	0.072	0.078125	0.08988764	0.118421053	0.088607595	0.046153846	0.072727273	0.068376068
OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)NC(=O)[C@@H]1CCC[NH2+]1	0.078431373	0.149253731	0.15625	0.080808081	0.064102564	0.069444444	0.108433735	0.317460317	0.080808081	0.108108108	0.083333333	0.079207921	0.088235294	0.1875	0.158415842	0.188405797	0.164179104	0.080808081	0.080808081	0.229508197	0.053333333	0.078125	0.072164948	0.363636364	0.347826087	0.074626866	0.117647059	0.203703704	0.0625	0.042253521	0.106666667	0.09375	0.077669903	0.109375	0.107142857	0.074626866	0.084033613	0.074626866	0.083333333	0.306666667	0.394495413	0.08988764	0.080808081	0.169014085	0.188034188	0.192307692	0.163461538	0.088235294	0.106666667	0.11	0.080808081	0.081632653	0.079207921	0.077669903	0.044776119	0.040540541	0.129411765	0.12987013	0.079207921	0.072463768	0.05952381	0.12195122	0.04494382	0.113402062	0.106666667	0.061728395	0.084033613	0.134020619	0.261682243	0.072164948	0.188235294	0.080808081	0.172043011	0.120481928	0.260869565	0.077669903	0.069444444	0.078431373	0.315315315	0.081632653	0.115384615	0.082474227	0	0.056338028	0.168539326	0.081632653	0.164179104	0.148648649	0.121212121	0.081632653	0.214285714	0.295081967	0.111111111	0.064102564	0.074074074	0.080808081	0.046153846	0.077669903	0.075757576	0.084337349	0.112903226	0.084745763	0.078125	0.126315789	0.168831169	0.084033613	0.252747253	0.074626866	0.089552239	0.075757576	0.081632653	0.077669903	0.185714286	0.081632653	0.077669903	0.057971014	0.081632653	0.084210526	0.054054054	0.130952381	0.106060606	0.106060606	0.064935065	0.080808081	0.108108108	0.240506329	0.228571429	0.07	0.138461538	0.079545455	0.096385542	0.077669903	0.11	0.111111111	0.153846154	0.102941176	0.072164948	0.064102564	0.147540984	0.057142857	0.19047619	0.072463768	0.206896552	0.117647059	0.081632653	0.317460317	0.171052632	0.173913043	0.092105263	0.067567568	0.164948454	0.084745763	0.0625	0.152173913	0.25	0.069444444	0.1	0.178947368	0.074626866	0.125	0.093023256	0.109756098	0.18	0.328125	0.084033613	0.407894737	0.217948718	0	0.156626506	0.154929577	0.080808081	0.075757576	0.138888889	0.079207921	0.127906977	0.066037736	0.204545455	0.191176471	0.107843137	0.078651685	0.081632653	0.093023256	0.055555556	0.089108911	0.088235294	0.144736842	0.072164948	0.223684211	0.115942029	0.047619048	0.270588235	0.109589041	0.074626866	0.109375	0.064102564	0.265625	0.075	0.078431373	0.079207921	0.179104478	0.117117117	0.081632653	0.080808081	0.106060606	0.064102564	0.081632653	0.119402985	0.092592593	0.058823529	0.068493151	0.076923077	0.106666667	0.172043011	0.12195122	0.072164948	0	0.068493151	0.093023256	0.098901099	0.115384615	0.074626866	0.471428571	0.095744681	0.079207921	0.109375	0.218181818	0.197368421	0.084745763	0.058823529	0.243589744	0.074626866	0.093023256	0.068181818	0.083333333	0.085106383	0.074626866	0.064102564	0.070422535	0.085106383	0.5	0.074626866	0.123287671	0.088235294	0.096385542	0.407407407	0.1875	0.074626866	0.094117647	0.081081081	0.106060606	0.086956522	0.088235294	0.144230769	0.044776119	0.080808081	0.075757576	0.079207921	0.21	0.277777778	0.127659574	1	0.161764706	0.147540984	0.298507463	0.304761905	0.095238095	0.284090909	0.08	0.093023256	0.144444444	0.054054054	0.078431373	0.223880597	0.201923077	0.045454545	0.390625	0.080808081	0.265957447	0.06870229	0.099009901	0.074626866	0.107692308	0.096153846	0.093023256	0.126760563	0.11	0.109589041	0.181818182	0.204545455	0.105769231	0.081632653	0.264705882	0.356321839	0.083333333	0.084745763	0.0625	0.065789474	0.154929577	0	0.191011236	0.305882353	0.125	0.2	0.060606061	0.069444444	0.151162791	0.095652174	0.31372549	0.183098592	0.1	0.121621622	0.107142857	0.081632653	0.074626866	0.074626866	0.076923077	0	0.113924051	0.084033613	0.084033613	0.256756757	0.073770492	0.063291139	0.064102564	0.111111111	0.064102564	0.064102564	0.077922078	0.05	0.126984127	0.064102564	0.072164948	0.106666667	0.134020619	0.114942529	0.08	0.082474227	0.081632653	0.101449275	0.071428571	0.084210526	0.073170732	0.053333333	0.081632653	0.133333333	0.080808081	0.070422535	0.066666667	0.12345679	0.089108911	0.4	0.089285714	0.102941176	0.080808081	0.142857143	0.096153846	0.105882353	0.1	0.08	0.506329114	0.1	0.117647059	0.085106383	0.084033613	0.121621622	0.108108108	0.211764706	0.22826087	0.220588235	0.07	0.093023256	0.085106383	0.182795699	0.111111111	0.178217822	0.086956522	0.114583333	0.178082192	0.114285714	0.125	0.071428571	0.134831461	0.373737374	0.164179104	0.075757576	0.182926829	0.380530973	0.126582278	0.064102564	0.466666667	0.084210526	0.096385542	0.118181818	0.084033613	0.112244898	0.089108911	0.080808081	0.103448276	0.132075472	0.080808081	0.133333333	0.106666667	0.075757576	0.081632653	0.372093023	0.064102564	0.074626866	0.169014085	0.102941176	0.08988764	0.057971014	0.09375	0.063636364	0.157142857	0.106060606	0.258064516	0.075757576	0.229166667	0.081632653	0.086021505	0.076923077	0.064102564	0.094594595	0.111111111	0.089285714	0.098591549	0.095238095	0.072164948	0.12195122	0.092105263	0.072580645	0.092105263	0	0.075757576	0.113924051	0.072164948	0.113402062	0.129411765	0.042857143	0.114583333	0.196969697	0.075757576	0.081632653	0.093023256	0.101123596	0.064102564	0.13253012	0.109375	0.3	0.067567568	0.099009901	0.1	0.078125	0.106060606	0.202380952	0.1125	0.125	0.074626866	0.089285714	0.084033613
OC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(=O)O	0.067567568	0.12195122	0.228571429	0.070422535	0.06122449	0.045454545	0.089285714	0.268292683	0.070422535	0.085106383	0.073529412	0.054054054	0.075	0.049180328	0.102564103	0.243902439	0.305555556	0.070422535	0.070422535	0.333333333	0.021276596	0.1875	0.042857143	0.229166667	0.265306122	0.078947368	0.153846154	0.192771084	0.038461538	0.048780488	0.130434783	0.181818182	0.052631579	0.333333333	0.068965517	0.078947368	0.065217391	0.078947368	0.093023256	0.196428571	0.163461538	0.1	0.070422535	0.3	0.173913043	0.265306122	0.304347826	0.075	0.130434783	0.066666667	0.055555556	0.071428571	0.054054054	0.052631579	0.026315789	0.045454545	0.083333333	0.142857143	0.054054054	0.048780488	0.054545455	0.202247191	0.033333333	0.115942029	0.130434783	0.057692308	0.065217391	0.234375	0.094736842	0.042857143	0.206896552	0.070422535	0.147058824	0.087719298	0.12	0.052631579	0.210526316	0.067567568	0.138613861	0.071428571	0.076923077	0.057142857	0	0.023255814	0.196721311	0.071428571	0.424242424	0.317073171	0.102564103	0.071428571	0.245614035	0.263157895	0.258064516	0.06122449	0.056603774	0.070422535	0.027777778	0.052631579	0.081081081	0.035087719	0.117647059	0.222222222	0.1875	0.117647059	0.134615385	0.065217391	0.202898551	0.078947368	0.105263158	0.081081081	0.071428571	0.052631579	0.529411765	0.071428571	0.052631579	0.05	0.071428571	0.058823529	0.02173913	0.28	0.35483871	0.35483871	0.0625	0.070422535	0.214285714	0.240740741	0.078431373	0.055555556	0.102564103	0.049180328	0.153846154	0.052631579	0.111111111	0.344827586	0.092592593	0.222222222	0.042857143	0.06122449	0.344827586	0.023809524	0.210526316	0.075	0.233333333	0.25	0.071428571	0.268292683	0.094339623	0.166666667	0.106382979	0.066666667	0.064935065	0.222222222	0.08	0.229508197	0.295081967	0.210526316	0.206896552	0.125	0.078947368	0.072727273	0.06779661	0.153846154	0.242857143	0.2	0.065217391	0.134328358	0.20754717	0	0.083333333	0.186046512	0.070422535	0.081081081	0.243902439	0.054054054	0.081967213	0.037974684	0.25	0.25	0.051282051	0.031746032	0.071428571	0.06779661	0.046511628	0.082191781	0.075	0.4	0.042857143	0.24	0.15	0.09375	0.350877193	0.136363636	0.078947368	0.212121212	0.06122449	0.162790698	0.037735849	0.067567568	0.054054054	0.11627907	0.081395349	0.071428571	0.070422535	0.3125	0.019607843	0.071428571	0.1	0.06097561	0.053571429	0.044444444	0.043956044	0.130434783	0.21875	0.070175439	0.042857143	0	0.044444444	0.06779661	0.078125	0.076923077	0.078947368	0.161290323	0.058823529	0.054054054	0.538461538	0.157303371	0.071428571	0.065934066	0.032608696	0.245283019	0.078947368	0.105263158	0.032786885	0.093023256	0.075757576	0.078947368	0.06122449	0.125	0.075757576	0.146666667	0.078947368	0.040816327	0.075	0.090909091	0.174757282	0.163461538	0.078947368	0.050847458	0.020833333	0.235294118	0.1	0.075	0.222222222	0.026315789	0.070422535	0.081081081	0.054054054	0.2	0.089285714	0.071428571	0.161764706	1	0.344827586	0.365853659	0.164835165	0.076923077	0.188405797	0.086956522	0.06779661	0.2	0.02173913	0.067567568	0.378378378	0.253333333	0.027027027	0.348837209	0.070422535	0.173333333	0.058252427	0.081081081	0.078947368	0.205882353	0.064102564	0.06779661	0.139534884	0.379310345	0.136363636	0.196721311	0.209677419	0.090909091	0.071428571	0.145833333	0.191780822	0.093023256	0.222222222	0.028985507	0.063829787	0.275	0	0.136363636	0.290322581	0.072727273	0.188235294	0.026315789	0.022222222	0.114754098	0.091954023	0.240963855	0.23255814	0.117647059	0.130434783	0.087719298	0.071428571	0.078947368	0.078947368	0.026315789	0	0.163265306	0.065217391	0.065217391	0.319148936	0.041666667	0.039215686	0.06122449	0.344827586	0.06122449	0.06122449	0.06122449	0.039215686	0.111111111	0.06122449	0.042857143	0.083333333	0.128571429	0.03125	0.136363636	0.057142857	0.071428571	0.097560976	0.189189189	0.058823529	0.017857143	0.043478261	0.071428571	0.290909091	0.070422535	0.071428571	0.088888889	0.2	0.053333333	0.135416667	0.070588235	0.294117647	0.070422535	0.140350877	0.064102564	0.086206897	0.202380952	0.054794521	0.173333333	0.079365079	0.125	0.028985507	0.065217391	0.083333333	0.085106383	0.411764706	0.205882353	0.238095238	0.04109589	0.06779661	0.075757576	0.179104478	0.344827586	0.173333333	0.068181818	0.070422535	0.1	0.093023256	0.053571429	0.042253521	0.09375	0.193181818	0.342857143	0.081081081	0.222222222	0.168224299	0.115384615	0.06122449	0.128571429	0.058823529	0.090909091	0.194805195	0.065217391	0.083333333	0.067567568	0.070422535	0.222222222	0.072289157	0.070422535	0.267857143	0.130434783	0.081081081	0.071428571	0.191780822	0.06122449	0.078947368	0.405405405	0.222222222	0.1	0.05	0.072463768	0.036144578	0.086956522	0.35483871	0.28358209	0.081081081	0.208333333	0.071428571	0.060606061	0.181818182	0.06122449	0.111111111	0.088888889	0.070588235	0.093023256	0.1875	0.042857143	0.051724138	0.268292683	0.0625	0.04	0	0.081081081	0.096153846	0.042857143	0.115942029	0.083333333	0.024390244	0.085714286	0.263157895	0.081081081	0.041666667	0.06779661	0.046875	0.06122449	0.340425532	0.538461538	0.164705882	0.043478261	0.081081081	0.075471698	0.07	0.235294118	0.206896552	0.054545455	0.072727273	0.078947368	0.070588235	0.065217391
C([C@@H](C(=O)O)N)O	0.076923077	0.121212121	0.307692308	0.080645161	0.102564103	0.027777778	0.083333333	0.194444444	0.080645161	0.105263158	0.084745763	0.061538462	0.133333333	0.057692308	0.115942029	0.35483871	0.225806452	0.080645161	0.080645161	0.346153846	0.026315789	0.208333333	0.049180328	0.162790698	0.152173913	0.142857143	0.2	0.125	0.046511628	0.0625	0.162162162	0.25	0.059701493	0.291666667	0.081632653	0.142857143	0.072289157	0.142857143	0.117647059	0.137254902	0.087378641	0.117647059	0.080645161	0.194444444	0.112359551	0.177777778	0.191176471	0.133333333	0.162162162	0.075757576	0.063492063	0.081967213	0.061538462	0.059701493	0.034482759	0.027777778	0.076923077	0.119047619	0.061538462	0.0625	0.088888889	0.113636364	0.039215686	0.133333333	0.162162162	0.095238095	0.072289157	0.166666667	0.06741573	0.049180328	0.12962963	0.080645161	0.112903226	0.081632653	0.119047619	0.059701493	0.275862069	0.076923077	0.104166667	0.081967213	0.093023256	0.06557377	0	0.029411765	0.122807018	0.081967213	0.266666667	0.184210526	0.133333333	0.081967213	0.127272727	0.392857143	0.363636364	0.102564103	0.068181818	0.080645161	0.037037037	0.059701493	0.148148148	0.041666667	0.16	0.263157895	0.208333333	0.116666667	0.19047619	0.072289157	0.138461538	0.142857143	0.137931034	0.148148148	0.081967213	0.059701493	0.433333333	0.081967213	0.059701493	0.064516129	0.081967213	0.06779661	0.027027027	0.170212766	0.5	0.5	0.076923077	0.080645161	0.235294118	0.137254902	0.095238095	0.063492063	0.133333333	0.078431373	0.159090909	0.059701493	0.126984127	0.578947368	0.086956522	0.296296296	0.049180328	0.102564103	1	0.03030303	0.153846154	0.133333333	0.120689655	0.285714286	0.081967213	0.194444444	0.088888889	0.172413793	0.131578947	0.114285714	0.073529412	0.263157895	0.097560976	0.178571429	0.228070175	0.275862069	0.3	0.125	0.142857143	0.111111111	0.102040816	0.186046512	0.2	0.363636364	0.072289157	0.098360656	0.145833333	0	0.098039216	0.166666667	0.080645161	0.148148148	0.35483871	0.061538462	0.075471698	0.042857143	0.157894737	0.366666667	0.042857143	0.037037037	0.081967213	0.102040816	0.058823529	0.076923077	0.133333333	0.236842105	0.049180328	0.177777778	0.15625	0.181818182	0.172413793	0.171428571	0.142857143	0.291666667	0.102564103	0.138888889	0.045454545	0.076923077	0.061538462	0.181818182	0.076923077	0.081967213	0.080645161	0.5	0.023809524	0.081967213	0.129032258	0.068493151	0.086956522	0.055555556	0.061728395	0.162162162	0.131147541	0.083333333	0.049180328	0	0.055555556	0.102040816	0.071428571	0.068181818	0.142857143	0.105263158	0.06779661	0.061538462	0.55	0.105882353	0.085106383	0.073170732	0.036144578	0.14	0.142857143	0.125	0.038461538	0.1875	0.087719298	0.142857143	0.102564103	0.161290323	0.087719298	0.1	0.142857143	0.05	0.133333333	0.108695652	0.098039216	0.098039216	0.142857143	0.06	0.025641026	0.269230769	0.129032258	0.133333333	0.097222222	0.034482759	0.080645161	0.148148148	0.061538462	0.14084507	0.06122449	0.081967213	0.147540984	0.344827586	1	0.305555556	0.08988764	0.071428571	0.158730159	0.108108108	0.102040816	0.145454545	0.027027027	0.076923077	0.448275862	0.118421053	0.035714286	0.289473684	0.080645161	0.128571429	0.052631579	0.075757576	0.142857143	0.28	0.057142857	0.102040816	0.142857143	0.163934426	0.138888889	0.20754717	0.118644068	0.119402985	0.081967213	0.15	0.147058824	0.117647059	0.263157895	0.033333333	0.108108108	0.2	0	0.1	0.203389831	0.111111111	0.12195122	0.034482759	0.027777778	0.092592593	0.102564103	0.13253012	0.333333333	0.142857143	0.162162162	0.104166667	0.081967213	0.142857143	0.142857143	0.034482759	0	0.170731707	0.072289157	0.072289157	0.261904762	0.058139535	0.047619048	0.102564103	0.578947368	0.102564103	0.102564103	0.075	0.047619048	0.148148148	0.102564103	0.049180328	0.102564103	0.09375	0.036363636	0.171428571	0.06557377	0.081967213	0.125	0.206896552	0.06779661	0.021276596	0.054054054	0.081967213	0.169811321	0.080645161	0.125	0.111111111	0.275	0.060606061	0.075268817	0.078947368	0.458333333	0.080645161	0.12	0.057142857	0.08	0.135802469	0.0625	0.128571429	0.113207547	0.161290323	0.033333333	0.072289157	0.102564103	0.076923077	0.188679245	0.106060606	0.34375	0.046875	0.102040816	0.087719298	0.111111111	0.304347826	0.112676056	0.075949367	0.080645161	0.095238095	0.117647059	0.041666667	0.06557377	0.089285714	0.11627907	0.225806452	0.148148148	0.14	0.094339623	0.113636364	0.102564103	0.076923077	0.06779661	0.085106383	0.136986301	0.072289157	0.078125	0.09375	0.080645161	0.333333333	0.081081081	0.080645161	0.148148148	0.162162162	0.148148148	0.081967213	0.130434783	0.102564103	0.142857143	0.34375	0.296296296	0.117647059	0.1	0.06557377	0.040540541	0.108108108	0.5	0.184615385	0.148148148	0.147058824	0.081967213	0.070175439	0.2	0.102564103	0.138888889	0.111111111	0.078947368	0.117647059	0.318181818	0.049180328	0.083333333	0.34375	0.068965517	0.048780488	0	0.148148148	0.066666667	0.049180328	0.133333333	0.076923077	0.03125	0.098360656	0.21875	0.148148148	0.047619048	0.102040816	0.054545455	0.102564103	0.173913043	0.55	0.125	0.026315789	0.075757576	0.066666667	0.076923077	0.269230769	0.12962963	0.065217391	0.111111111	0.142857143	0.078947368	0.072289157
O=C(N[C@H](C(=O)O)Cc1ccccc1)C[C@@H](C(=O)O)N	0.0875	0.102040816	0.342105263	0.090909091	0.052631579	0.08	0.131147541	0.666666667	0.090909091	0.113207547	0.094594595	0.075	0.0625	0.161290323	0.220779221	0.340909091	0.222222222	0.090909091	0.090909091	0.268292683	0.056603774	0.12195122	0.065789474	0.488888889	0.37254902	0.065217391	0.127659574	0.229885057	0.050847458	0.085106383	0.111111111	0.146341463	0.073170732	0.2	0.09375	0.065217391	0.081632653	0.065217391	0.1	0.442307692	0.183486239	0.088235294	0.090909091	0.276595745	0.247311828	0.320754717	0.225	0.0625	0.111111111	0.157894737	0.076923077	0.092105263	0.075	0.073170732	0.02173913	0.08	0.158730159	0.230769231	0.075	0.085106383	0.047619048	0.161616162	0.044776119	0.133333333	0.111111111	0.05	0.081632653	0.208333333	0.142857143	0.065789474	0.322033898	0.090909091	0.228571429	0.186440678	0.20754717	0.073170732	0.173913043	0.0875	0.128440367	0.092105263	0.142857143	0.078947368	0	0.019607843	0.227272727	0.092105263	0.30952381	0.215686275	0.214285714	0.092105263	0.362068966	0.435897436	0.205128205	0.052631579	0.103448276	0.090909091	0.022727273	0.073170732	0.066666667	0.063492063	0.243243243	0.138888889	0.12195122	0.183098592	0.116666667	0.081632653	0.358208955	0.065217391	0.086956522	0.066666667	0.092105263	0.073170732	0.304347826	0.092105263	0.073170732	0.041666667	0.092105263	0.081081081	0.12244898	0.2	0.282051282	0.282051282	0.053571429	0.090909091	0.18	0.442307692	0.086206897	0.063291139	0.186046512	0.058823529	0.133333333	0.073170732	0.128205128	0.305555556	0.13559322	0.181818182	0.065789474	0.052631579	0.305555556	0.0625	0.241935484	0.0625	0.261538462	0.204545455	0.092105263	0.666666667	0.118644068	0.148648649	0.132075472	0.056603774	0.153846154	0.138888889	0.068965517	0.169014085	0.45	0.173913043	0.162162162	0.236111111	0.065217391	0.116666667	0.092307692	0.192982456	0.25	0.169811321	0.081632653	0.333333333	0.309090909	0	0.196721311	0.282608696	0.090909091	0.066666667	0.255319149	0.075	0.138461538	0.058823529	0.296875	0.414634146	0.125	0.042857143	0.092105263	0.092307692	0.039215686	0.12987013	0.0625	0.254901961	0.065789474	0.428571429	0.102040816	0.075	0.349206349	0.115384615	0.065217391	0.170731707	0.052631579	0.115384615	0.06779661	0.0875	0.075	0.098039216	0.097826087	0.092105263	0.090909091	0.315789474	0.071428571	0.092105263	0.181818182	0.117647059	0.046875	0.145833333	0.06185567	0.111111111	0.211267606	0.131147541	0.065789474	0	0.057692308	0.092307692	0.166666667	0.122807018	0.065217391	0.230769231	0.095890411	0.075	0.371428571	0.275862069	0.0625	0.082474227	0.051020408	0.423076923	0.065217391	0.092307692	0.059701493	0.078431373	0.097222222	0.065217391	0.052631579	0.104166667	0.097222222	0.287671233	0.065217391	0.035087719	0.0625	0.114754098	0.228571429	0.194444444	0.065217391	0.111111111	0.036363636	0.162790698	0.130434783	0.0625	0.230769231	0.02173913	0.090909091	0.066666667	0.075	0.289473684	0.112903226	0.092105263	0.298507463	0.365853659	0.305555556	1	0.239130435	0.095238095	0.25	0.094339623	0.092307692	0.230769231	0.057692308	0.0875	0.404761905	0.228915663	0.022222222	0.783783784	0.090909091	0.315068493	0.063636364	0.1	0.065217391	0.166666667	0.083333333	0.092307692	0.1875	0.205479452	0.208333333	0.396551724	0.257575758	0.108433735	0.092105263	0.125	0.144578313	0.145833333	0.138888889	0.053333333	0.054545455	0.229166667	0	0.296875	0.313432836	0.116666667	0.297619048	0.146341463	0.038461538	0.117647059	0.107526882	0.144329897	0.452380952	0.101694915	0.111111111	0.129032258	0.092105263	0.065217391	0.065217391	0.044444444	0	0.120689655	0.081632653	0.081632653	0.75	0.058823529	0.070175439	0.052631579	0.305555556	0.052631579	0.052631579	0.153846154	0.089285714	0.230769231	0.052631579	0.065789474	0.153846154	0.16	0.104477612	0.115384615	0.078947368	0.092105263	0.104166667	0.130434783	0.081081081	0.048387097	0.056603774	0.092105263	0.161764706	0.090909091	0.06	0.075471698	0.214285714	0.06097561	0.17	0.087912088	0.268292683	0.090909091	0.177419355	0.083333333	0.183333333	0.197802198	0.075949367	0.28	0.101449275	0.23255814	0.039473684	0.081632653	0.090909091	0.092592593	0.454545455	0.40625	0.463414634	0.063291139	0.092307692	0.097222222	0.208333333	0.205128205	0.156626506	0.085106383	0.12	0.145454545	0.1	0.116666667	0.064935065	0.2	0.164948454	0.25	0.066666667	0.213114754	0.220183486	0.2	0.052631579	0.225352113	0.081081081	0.152542373	0.136363636	0.081632653	0.102564103	0.0875	0.090909091	0.138888889	0.102272727	0.090909091	0.215384615	0.111111111	0.066666667	0.092105263	0.130952381	0.052631579	0.065217391	0.395348837	0.181818182	0.088235294	0.041666667	0.138888889	0.056179775	0.16	0.282051282	0.323943662	0.066666667	0.319444444	0.092105263	0.147058824	0.119047619	0.052631579	0.094339623	0.14	0.087912088	0.195652174	0.179487179	0.065789474	0.095238095	0.224489796	0.078431373	0.071428571	0	0.066666667	0.140350877	0.065789474	0.133333333	0.106060606	0.086956522	0.105263158	0.435897436	0.066666667	0.064102564	0.092307692	0.19047619	0.052631579	0.224137931	0.371428571	0.114583333	0.076923077	0.1	0.120689655	0.064814815	0.162790698	0.322033898	0.118644068	0.116666667	0.065217391	0.087912088	0.081632653
OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)CNC(=O)[C@H](C(C)C)[NH3+])CCC(=O)O)CCC(=O)N)C)Cc1ccccc1	0.0703125	0.11827957	0.134831461	0.072	0.037735849	0.050505051	0.112149533	0.235955056	0.072	0.09	0.073770492	0.070866142	0.052083333	0.119266055	0.152	0.12371134	0.179775281	0.072	0.072	0.133333333	0.039215686	0.066666667	0.06504065	0.231578947	0.237113402	0.042105263	0.095744681	0.319327731	0.066666667	0.041237113	0.078431373	0.077777778	0.086614173	0.126436782	0.100917431	0.042105263	0.090909091	0.042105263	0.060606061	0.19047619	0.504201681	0.068965517	0.072	0.208791209	0.394957983	0.25	0.243697479	0.052083333	0.078431373	0.15	0.080645161	0.072580645	0.070866142	0.069767442	0.031914894	0.04	0.098214286	0.151515152	0.070866142	0.074468085	0.035714286	0.18705036	0.061946903	0.125	0.078431373	0.036697248	0.090909091	0.256880734	0.173913043	0.06504065	0.174311927	0.072	0.142857143	0.111111111	0.14	0.069767442	0.072164948	0.078740157	0.466101695	0.072580645	0.106796117	0.073170732	0	0.051546392	0.190909091	0.072580645	0.166666667	0.178947368	0.10989011	0.072580645	0.517647059	0.152173913	0.102272727	0.037735849	0.096153846	0.072	0.043956044	0.069767442	0.042553191	0.073394495	0.103448276	0.096385542	0.103448276	0.13559322	0.13592233	0.090909091	0.396039604	0.042105263	0.063829787	0.042553191	0.072580645	0.069767442	0.235955056	0.072580645	0.069767442	0.041666667	0.072580645	0.06557377	0.060606061	0.22	0.149425287	0.149425287	0.048076923	0.072	0.159574468	0.262626263	0.164948454	0.063492063	0.074468085	0.060869565	0.102803738	0.069767442	0.131147541	0.08988764	0.125	0.186046512	0.06504065	0.037735849	0.08988764	0.074468085	0.198113208	0.041237113	0.23364486	0.157303371	0.072580645	0.235955056	0.137254902	0.153846154	0.078431373	0.039215686	0.138211382	0.096385542	0.046728972	0.278846154	0.37	0.072164948	0.107142857	0.208695652	0.042105263	0.083333333	0.07079646	0.113207547	0.367924528	0.191489362	0.090909091	0.31372549	0.184466019	0	0.138888889	0.135416667	0.072	0.042553191	0.12371134	0.070866142	0.087719298	0.060606061	0.220183486	0.14893617	0.102362205	0.060344828	0.072580645	0.07079646	0.04040404	0.078740157	0.052083333	0.239130435	0.06504065	0.348314607	0.106382979	0.04494382	0.391752577	0.08	0.042105263	0.113636364	0.037735849	0.227272727	0.066037736	0.078740157	0.070866142	0.115789474	0.118518519	0.072580645	0.072	0.111111111	0.037735849	0.072580645	0.085106383	0.098484848	0.03539823	0.082474227	0.06993007	0.078431373	0.259259259	0.091743119	0.06504065	0	0.05	0.07079646	0.114035088	0.128712871	0.042105263	0.3	0.074380165	0.070866142	0.101123596	0.412280702	0.168316832	0.083916084	0.0625	0.333333333	0.042105263	0.07079646	0.061403509	0.05	0.075	0.042105263	0.037735849	0.095744681	0.075	0.44	0.042105263	0.058252427	0.052083333	0.082568807	0.556521739	0.306569343	0.042105263	0.071428571	0.049019608	0.162790698	0.085106383	0.052083333	0.237288136	0.031914894	0.072	0.042553191	0.070866142	0.357798165	0.133333333	0.099173554	0.304761905	0.164835165	0.08988764	0.239130435	1	0.092307692	0.458333333	0.058823529	0.07079646	0.287128713	0.03960396	0.078740157	0.147368421	0.256198347	0.043478261	0.195876289	0.072	0.226890756	0.077419355	0.086614173	0.042105263	0.1	0.084615385	0.07079646	0.126315789	0.326923077	0.136842105	0.18018018	0.17699115	0.075757576	0.072580645	0.241758242	0.45	0.082474227	0.096385542	0.066115702	0.038461538	0.12371134	0	0.1875	0.352941176	0.083333333	0.59	0.065934066	0.050505051	0.145454545	0.125	0.4	0.15625	0.074766355	0.12244898	0.100917431	0.072580645	0.042105263	0.042105263	0.065934066	0	0.105769231	0.090909091	0.090909091	0.2	0.067567568	0.067307692	0.037735849	0.08988764	0.037735849	0.037735849	0.089108911	0.047169811	0.088888889	0.037735849	0.06504065	0.067961165	0.12295082	0.117117117	0.090909091	0.073170732	0.072580645	0.072916667	0.133333333	0.06557377	0.074766355	0.039215686	0.072580645	0.228571429	0.072	0.051020408	0.049019608	0.113207547	0.078740157	0.575471698	0.087591241	0.146067416	0.072	0.160377358	0.084615385	0.12037037	0.292682927	0.071428571	0.417475728	0.086206897	0.119565217	0.066115702	0.090909091	0.134020619	0.101010101	0.368421053	0.261261261	0.157894737	0.072	0.07079646	0.075	0.234234234	0.102272727	0.177419355	0.09352518	0.089430894	0.097087379	0.082474227	0.063636364	0.064516129	0.142857143	0.347107438	0.220930233	0.042553191	0.203883495	0.564102564	0.148514851	0.037735849	0.268518519	0.06557377	0.102803738	0.388888889	0.090909091	0.105691057	0.0703125	0.072	0.070588235	0.088888889	0.072	0.34375	0.078431373	0.042553191	0.072580645	0.494845361	0.037735849	0.042105263	0.208791209	0.186046512	0.068965517	0.020408163	0.109243697	0.066666667	0.069306931	0.149425287	0.297297297	0.042553191	0.306306306	0.072580645	0.084745763	0.065934066	0.037735849	0.069306931	0.080808081	0.087591241	0.09375	0.11627907	0.06504065	0.081818182	0.1	0.073825503	0.078431373	0	0.042553191	0.08490566	0.06504065	0.134453782	0.088495575	0.030927835	0.098360656	0.191011236	0.042553191	0.072580645	0.07079646	0.10619469	0.037735849	0.301075269	0.101123596	0.414414414	0.04950495	0.086614173	0.074766355	0.071428571	0.162790698	0.20754717	0.074074074	0.083333333	0.042105263	0.087591241	0.090909091
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.61971831	0.064935065	0.082191781	0.513513514	0.128205128	0.093333333	0.127906977	0.086419753	0.513513514	0.101265823	0.535211268	0.583333333	0.112676056	0.052631579	0.270833333	0.0875	0.077922078	0.513513514	0.513513514	0.066666667	0.076923077	0.057142857	0.252873563	0.079545455	0.076923077	0.132352941	0.038461538	0.106557377	0.111111111	0.112676056	0.142857143	0.041666667	0.148514851	0.055555556	0.101123596	0.132352941	0.381443299	0.132352941	0.092105263	0.072916667	0.075342466	0.146067416	0.513513514	0.073170732	0.090909091	0.126436782	0.086206897	0.112676056	0.142857143	0.137254902	0.555555556	0.520547945	0.583333333	0.567567568	0.071428571	0.188405797	0.086021505	0.108433735	0.583333333	0.097222222	0.119047619	0.361904762	0.126436782	0.298850575	0.142857143	0.12345679	0.381443299	0.055045872	0.102362205	0.252873563	0.127659574	0.513513514	0.14	0.076923077	0.082352941	0.567567568	0.051282051	0.825396825	0.102189781	0.520547945	0.069767442	0.428571429	0	0.066666667	0.147368421	0.520547945	0.077922078	0.058823529	0.053333333	0.520547945	0.080808081	0.090909091	0.071428571	0.128205128	0.069767442	0.513513514	0.073529412	0.567567568	0.134328358	0.158536585	0.057142857	0.045454545	0.042253521	0.333333333	0.06741573	0.381443299	0.072072072	0.132352941	0.068493151	0.134328358	0.520547945	0.567567568	0.086419753	0.520547945	0.567567568	0.068493151	0.520547945	0.542857143	0.092105263	0.063829787	0.068493151	0.068493151	0.208333333	0.513513514	0.074074074	0.072916667	0.070588235	0.142857143	0.053333333	0.111111111	0.156626506	0.567567568	0.303370787	0.071428571	0.158536585	0.066666667	0.252873563	0.128205128	0.071428571	0.082191781	0.082474227	0.128571429	0.111111111	0.051948052	0.520547945	0.086419753	0.08045977	0.13	0.128205128	0.135135135	0.082568807	0.045454545	0.323529412	0.067307692	0.08490566	0.123287671	0.044117647	0.206185567	0.132352941	0.283783784	0.337837838	0.078651685	0.098214286	0.084337349	0.381443299	0.087378641	0.098901099	0	0.10989011	0.074074074	0.513513514	0.134328358	0.115384615	0.583333333	0.120879121	0.255319149	0.067307692	0.088607595	0.123809524	0.122222222	0.520547945	0.337837838	0.094594595	0.4375	0.112676056	0.082352941	0.252873563	0.088888889	0.051282051	0.044117647	0.086538462	0.146666667	0.132352941	0.070422535	0.128205128	0.088607595	0.070588235	0.825396825	0.583333333	0.090909091	0.433333333	0.520547945	0.513513514	0.068493151	0.073170732	0.520547945	0.052631579	0.336956522	0.144578313	0.077922078	0.393617021	0.142857143	0.128712871	0.065934066	0.252873563	0	0.106666667	0.337837838	0.129032258	0.082352941	0.132352941	0.102040816	0.44	0.583333333	0.070422535	0.069230769	0.078651685	0.4	0.284313725	0.073684211	0.132352941	0.151162791	0.1	0.106666667	0.465753425	0.132352941	0.128205128	0.051948052	0.465753425	0.089285714	0.132352941	0.06097561	0.112676056	0.103448276	0.075342466	0.053691275	0.132352941	0.042553191	0.075949367	0.054054054	0.095890411	0.112676056	0.087719298	0.071428571	0.513513514	0.134328358	0.583333333	0.076923077	0.08988764	0.077669903	0.095238095	0.076923077	0.071428571	0.095238095	0.092307692	1	0.082568807	0.075	0.337837838	0.113402062	0.077922078	0.825396825	0.074074074	0.092436975	0.057142857	0.093023256	0.513513514	0.097345133	0.342592593	0.657142857	0.132352941	0.054794521	0.724637681	0.337837838	0.0625	0.064220183	0.102564103	0.12371134	0.099009901	0.142857143	0.520547945	0.083333333	0.098214286	0.121621622	0.045454545	0.080808081	0.131578947	0.12987013	0	0.057142857	0.08411215	0.283783784	0.078740157	0.086956522	0.037974684	0.106382979	0.378947368	0.07751938	0.098765432	0.1625	0.060240964	0.076923077	0.520547945	0.132352941	0.132352941	0.071428571	0	0.148148148	0.381443299	0.381443299	0.101123596	0.295238095	0.1125	0.128205128	0.071428571	0.128205128	0.128205128	0.128205128	0.1125	0.055555556	0.128205128	0.252873563	0.086419753	0.095238095	0.096774194	0.116883117	0.527777778	0.520547945	0.065789474	0.052631579	0.542857143	0.120481928	0.076923077	0.563380282	0.049019608	0.513513514	0.125	0.268656716	0.156626506	0.055045872	0.082089552	0.426966292	0.066666667	0.513513514	0.10989011	0.724637681	0.112359551	0.053846154	0.37804878	0.087719298	0.625	0.065789474	0.091836735	0.381443299	0.1	0.0875	0.090909091	0.072727273	0.086419753	0.454545455	0.337837838	0.465753425	0.116504854	0.056338028	0.097345133	0.397849462	0.087378641	0.083333333	0.064102564	0.079545455	0.294117647	0.104166667	0.1015625	0.077922078	0.134328358	0.120879121	0.080536913	0.105882353	0.128205128	0.064814815	0.542857143	0.090909091	0.05785124	0.381443299	0.295454545	0.455696203	0.513513514	0.045454545	0.237623762	0.513513514	0.080808081	0.142857143	0.134328358	0.520547945	0.078947368	0.128205128	0.132352941	0.086419753	0.066666667	0.146067416	0.026315789	0.089108911	0.402298851	0.061728395	0.068493151	0.070175439	0.134328358	0.088495575	0.520547945	0.115789474	0.041666667	0.128205128	0.131578947	0.118421053	0.426966292	0.064102564	0.042253521	0.252873563	0.182926829	0.060240964	0.422680412	0.1	0	0.134328358	0.056818182	0.252873563	0.298850575	0.147727273	0.083333333	0.230769231	0.076923077	0.134328358	0.305882353	0.337837838	0.04040404	0.128205128	0.076086957	0.070422535	0.08	0.090909091	0.657142857	0.094117647	0.1	0.054054054	0.070707071	0.146341463	0.283783784	0.132352941	0.426966292	0.381443299
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)Cc1ccc(cc1)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CCC(=O)N	0.066037736	0.095890411	0.149253731	0.067961165	0.048780488	0.066666667	0.091954023	0.246376812	0.067961165	0.0625	0.07	0.066666667	0.054794521	0.139534884	0.132075472	0.180555556	0.173913043	0.067961165	0.067961165	0.21875	0.051282051	0.074626866	0.049019608	0.309859155	0.391304348	0.056338028	0.128571429	0.385416667	0.060240964	0.054794521	0.102564103	0.106060606	0.096153846	0.138461538	0.090909091	0.056338028	0.081967213	0.056338028	0.065789474	0.24691358	0.359649123	0.086956522	0.067961165	0.194444444	0.365384615	0.215189873	0.265306122	0.054794521	0.102564103	0.14	0.067961165	0.068627451	0.066666667	0.065420561	0.013888889	0.052631579	0.112359551	0.125	0.066666667	0.069444444	0.045454545	0.146341463	0.043478261	0.132653061	0.102564103	0.047058824	0.081967213	0.284090909	0.112903226	0.049019608	0.195402299	0.067961165	0.142857143	0.129411765	0.216216216	0.065420561	0.095890411	0.076190476	0.307017544	0.068627451	0.084337349	0.069306931	0	0.026315789	0.163043478	0.068627451	0.208955224	0.222222222	0.132352941	0.068627451	0.418918919	0.301587302	0.140625	0.048780488	0.125	0.067961165	0.028985507	0.065420561	0.057142857	0.056818182	0.107692308	0.098360656	0.107692308	0.111111111	0.134146341	0.081967213	0.376470588	0.056338028	0.055555556	0.057142857	0.068627451	0.065420561	0.264705882	0.068627451	0.065420561	0.027027027	0.068627451	0.06	0.051948052	0.240506329	0.151515152	0.151515152	0.036585366	0.067961165	0.180555556	0.2625	0.05952381	0.067961165	0.115942029	0.076923077	0.119047619	0.065420561	0.14	0.123076923	0.081395349	0.258064516	0.049019608	0.048780488	0.158730159	0.054794521	0.197674419	0.054794521	0.24137931	0.161764706	0.068627451	0.246376812	0.095238095	0.168421053	0.088607595	0.051282051	0.126213592	0.098360656	0.047619048	0.329268293	0.345238095	0.095890411	0.15	0.197916667	0.056338028	0.107142857	0.077777778	0.146341463	0.406976744	0.113924051	0.081967213	0.195652174	0.209876543	0	0.1	0.148648649	0.067961165	0.057142857	0.118421053	0.066666667	0.086956522	0.045045045	0.252873563	0.183098592	0.074074074	0.053191489	0.068627451	0.077777778	0.025974026	0.076190476	0.054794521	0.232876712	0.049019608	0.371428571	0.081081081	0.078125	0.48	0.105263158	0.056338028	0.15625	0.048780488	0.076923077	0.085365854	0.076190476	0.066666667	0.078947368	0.094827586	0.068627451	0.067961165	0.151515152	0.036144578	0.068627451	0.114285714	0.09009009	0.04494382	0.08	0.066115702	0.102564103	0.302325581	0.079545455	0.049019608	0	0.065789474	0.077777778	0.095744681	0.111111111	0.056338028	0.247058824	0.081632653	0.066666667	0.121212121	0.383838384	0.08045977	0.073770492	0.048780488	0.333333333	0.056338028	0.08988764	0.043010753	0.094594595	0.071428571	0.056338028	0.048780488	0.112676056	0.071428571	0.333333333	0.056338028	0.024096386	0.054794521	0.093023256	0.422018349	0.371681416	0.056338028	0.078651685	0.024691358	0.169230769	0.098591549	0.054794521	0.232323232	0.013888889	0.067961165	0.057142857	0.066666667	0.362637363	0.104651163	0.09	0.284090909	0.188405797	0.158730159	0.25	0.458333333	0.082568807	1	0.063291139	0.077777778	0.341772152	0.038461538	0.076190476	0.231884058	0.347368421	0.028571429	0.333333333	0.067961165	0.257731959	0.059259259	0.075471698	0.056338028	0.136363636	0.073394495	0.077777778	0.152777778	0.341176471	0.183098592	0.163043478	0.211111111	0.102803738	0.068627451	0.126582278	0.359550562	0.109589041	0.098360656	0.05	0.05	0.148648649	0	0.197802198	0.52	0.107142857	0.534090909	0.057971014	0.052631579	0.133333333	0.12173913	0.280373832	0.175675676	0.096385542	0.102564103	0.129411765	0.068627451	0.056338028	0.056338028	0.042857143	0	0.096385542	0.081967213	0.081967213	0.215189873	0.063492063	0.06097561	0.048780488	0.123076923	0.048780488	0.048780488	0.075	0.06097561	0.104477612	0.048780488	0.049019608	0.088607595	0.153061224	0.063829787	0.105263158	0.069306931	0.068627451	0.053333333	0.147058824	0.06	0.045977011	0.064935065	0.068627451	0.265060241	0.067961165	0.067567568	0.050632911	0.119047619	0.056074766	0.489583333	0.077586207	0.2	0.067961165	0.164705882	0.073394495	0.102272727	0.25	0.057142857	0.29787234	0.096774194	0.128571429	0.029411765	0.081967213	0.102564103	0.075949367	0.341772152	0.288888889	0.211267606	0.057692308	0.077777778	0.071428571	0.164948454	0.123076923	0.150943396	0.084745763	0.111111111	0.171052632	0.065789474	0.120481928	0.048543689	0.106382979	0.252252252	0.208955224	0.057142857	0.19047619	0.485981308	0.135802469	0.048780488	0.313953488	0.06	0.105882353	0.369565217	0.081967213	0.087378641	0.076190476	0.067961165	0.098360656	0.108108108	0.067961165	0.329113924	0.102564103	0.057142857	0.068627451	0.315217391	0.048780488	0.056338028	0.194444444	0.258064516	0.086956522	0.04109589	0.090909091	0.052631579	0.135135135	0.151515152	0.428571429	0.057142857	0.359550562	0.068627451	0.072164948	0.073529412	0.048780488	0.090909091	0.092105263	0.077586207	0.094594595	0.161290323	0.049019608	0.091954023	0.116883117	0.079365079	0.075	0	0.057142857	0.109756098	0.049019608	0.144329897	0.076086957	0.04109589	0.1	0.188405797	0.057142857	0.058252427	0.077777778	0.074468085	0.048780488	0.328767123	0.121212121	0.316831683	0.064935065	0.075471698	0.109756098	0.076335878	0.169230769	0.181818182	0.095238095	0.107142857	0.056338028	0.077586207	0.081967213
O=C1N[C@@H]2[C@@H](S1)C(=O)N[C@@H]2C(=O)O	0.08	0.090909091	0.125	0.054054054	0.038461538	0.043478261	0.086206897	0.102040816	0.054054054	0.23255814	0.056338028	0.081081081	0.046511628	0.03125	0.073170732	0.104166667	0.088888889	0.054054054	0.054054054	0.095238095	0.086956522	0.111111111	0.056338028	0.089285714	0.084745763	0.048780488	0.093023256	0.052083333	0.12	0.125	0.08	0.108108108	0.064935065	0.105263158	0.103448276	0.048780488	0.052631579	0.048780488	0.361111111	0.078125	0.051282051	0.0625	0.054054054	0.08	0.057692308	0.084745763	0.057471264	0.046511628	0.08	0.108108108	0.083333333	0.054794521	0.081081081	0.078947368	0.051282051	0.043478261	0.098360656	0.183673469	0.081081081	0.125	0.034482759	0.058252427	0.103448276	0.082191781	0.08	0.036363636	0.052631579	0.051948052	0.070707071	0.056338028	0.090909091	0.054054054	0.111111111	0.066666667	0.137254902	0.078947368	0.066666667	0.08	0.054054054	0.054794521	0.16	0.085714286	0	0.045454545	0.119402985	0.054794521	0.088888889	0.076923077	0.153846154	0.054794521	0.073529412	0.111111111	0.108108108	0.038461538	0.035714286	0.054054054	0.083333333	0.078947368	0.05	0.109090909	0.142857143	0.129032258	0.111111111	0.083333333	0.109090909	0.052631579	0.0625	0.048780488	0.257142857	0.05	0.054794521	0.078947368	0.08	0.054794521	0.078947368	0.073170732	0.054794521	0.088235294	0.088888889	0.064516129	0.1	0.1	0.06	0.054054054	0.081632653	0.078125	0.117647059	0.098591549	0.125	0.047619048	0.068965517	0.078947368	0.078947368	0.108108108	0.150943396	0.095238095	0.056338028	0.038461538	0.108108108	0.071428571	0.075757576	0.046511628	0.085714286	0.093023256	0.054794521	0.102040816	0.132075472	0.097222222	0.14893617	0.041666667	0.105263158	0.129032258	0.056603774	0.054794521	0.065789474	0.066666667	0.121212121	0.092105263	0.048780488	0.109090909	0.048387097	0.068965517	0.05952381	0.12	0.052631579	0.098591549	0.081967213	0	0.155172414	0.104166667	0.054054054	0.05	0.177777778	0.081081081	0.152542373	0.076923077	0.069444444	0.106382979	0.076923077	0.116666667	0.054794521	0.048387097	0.068181818	0.08	0.046511628	0.074074074	0.056338028	0.084745763	0.11627907	0.057142857	0.067567568	0.083333333	0.048780488	0.105263158	0.038461538	0.130434783	0.075471698	0.08	0.081081081	0.111111111	0.055555556	0.054794521	0.054054054	0.1	0.102040816	0.054794521	0.12195122	0.072289157	0.033898305	0.088888889	0.065934066	0.08	0.081081081	0.145454545	0.056338028	0	0.139534884	0.048387097	0.075757576	0.094339623	0.048780488	0.104477612	0.088235294	0.081081081	0.105263158	0.05	0.068965517	0.053191489	0.065934066	0.079365079	0.048780488	0.06557377	0.101694915	0.042553191	0.057971014	0.048780488	0.038461538	0.068181818	0.057971014	0.073170732	0.048780488	0.06	0.046511628	0.107142857	0.051282051	0.042372881	0.048780488	0.066666667	0.186046512	0.1	0.095238095	0.046511628	0.071428571	0.051282051	0.054054054	0.05	0.081081081	0.057471264	0.105263158	0.132352941	0.08	0.086956522	0.108108108	0.094339623	0.058823529	0.075	0.063291139	1	0.048387097	0.088235294	0.113636364	0.08	0.081632653	0.066666667	0.081081081	0.090909091	0.054054054	0.071428571	0.099009901	0.051282051	0.048780488	0.102564103	0.075949367	0.048387097	0.108695652	0.051282051	0.083333333	0.086956522	0.084507042	0.131578947	0.054794521	0.075471698	0.05952381	0.139534884	0.129032258	0.073529412	0.04	0.081632653	0	0.069444444	0.064935065	0.109090909	0.051020408	0.108108108	0.066666667	0.111111111	0.065934066	0.05	0.1	0.072727273	0.125	0.066666667	0.054794521	0.048780488	0.048780488	0.108108108	0	0.092592593	0.052631579	0.052631579	0.084745763	0.0625	0.078431373	0.038461538	0.108108108	0.038461538	0.038461538	0.14893617	0.057692308	0.135135135	0.038461538	0.056338028	0.14893617	0.051948052	0.079365079	0.130434783	0.085714286	0.054794521	0.236842105	0.095238095	0.088235294	0.035087719	0.111111111	0.084507042	0.057971014	0.054054054	0.044444444	0.0625	0.169811321	0.094594595	0.057142857	0.056818182	0.095238095	0.054054054	0.080645161	0.075949367	0.06557377	0.04040404	0.053333333	0.071428571	0.09375	0.119047619	0.057971014	0.052631579	0.14893617	0.177777778	0.072463768	0.063291139	0.102040816	0.083333333	0.048387097	0.057971014	0.125	0.108108108	0.084337349	0.054945055	0.083333333	0.117647059	0.195121951	0.089285714	0.085714286	0.125	0.059405941	0.088888889	0.05	0.096774194	0.049586777	0.111111111	0.038461538	0.065789474	0.088235294	0.068965517	0.044444444	0.052631579	0.066666667	0.051948052	0.054054054	0.129032258	0.083333333	0.054054054	0.057971014	0.08	0.05	0.054794521	0.05952381	0.038461538	0.048780488	0.08	0.095238095	0.0625	0.023255814	0.070422535	0.073170732	0.130434783	0.1	0.060240964	0.05	0.05952381	0.054794521	0.074626866	0.108108108	0.038461538	0.083333333	0.159090909	0.056818182	0.139534884	0.111111111	0.056338028	0.105263158	0.08	0.06122449	0.125	0	0.05	0.072727273	0.056338028	0.082191781	0.063492063	0.023255814	0.068493151	0.111111111	0.05	0.084507042	0.048387097	0.029850746	0.038461538	0.083333333	0.105263158	0.052083333	0.041666667	0.051282051	0.072727273	0.079207921	0.1	0.074626866	0.153846154	0.109090909	0.048780488	0.056818182	0.052631579
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.402985075	0.070175439	0.094339623	0.625	0.264150943	0.109090909	0.101449275	0.080645161	0.625	0.081967213	0.660377358	0.328571429	0.234042553	0.067567568	0.53030303	0.1	0.050847458	0.625	0.625	0.072727273	0.05	0.06	0.517241379	0.072463768	0.069444444	0.302325581	0.034482759	0.065420561	0.095238095	0.074074074	0.240740741	0.038461538	0.06741573	0.057692308	0.115942029	0.302325581	0.430379747	0.302325581	0.068965517	0.064935065	0.0625	0.191176471	0.625	0.046875	0.088495575	0.1	0.082474227	0.234042553	0.240740741	0.079545455	0.263888889	0.636363636	0.328571429	0.338028169	0.102040816	0.244897959	0.081081081	0.092307692	0.328571429	0.094339623	0.237288136	0.386363636	0.069444444	0.614035088	0.240740741	0.25	0.430379747	0.056179775	0.101851852	0.517241379	0.075949367	0.625	0.094117647	0.054794521	0.075757576	0.338028169	0.051724138	0.362318841	0.083333333	0.636363636	0.075757576	0.253521127	0	0.092592593	0.113924051	0.636363636	0.068965517	0.045454545	0.054545455	0.636363636	0.061728395	0.105263158	0.08	0.264150943	0.075757576	0.625	0.083333333	0.338028169	0.30952381	0.138461538	0.06	0.043478261	0.039215686	0.625	0.057142857	0.430379747	0.065217391	0.302325581	0.055555556	0.30952381	0.636363636	0.338028169	0.080645161	0.636363636	0.338028169	0.075471698	0.636363636	0.359375	0.068965517	0.053333333	0.075471698	0.075471698	0.118644068	0.625	0.064516129	0.064935065	0.060606061	0.058139535	0.054545455	0.161764706	0.041666667	0.338028169	0.583333333	0.08	0.174603175	0.072727273	0.517241379	0.264150943	0.102040816	0.115384615	0.076923077	0.288888889	0.098765432	0.052631579	0.636363636	0.080645161	0.089552239	0.135802469	0.13559322	0.285714286	0.077777778	0.043478261	0.169491525	0.058823529	0.08045977	0.051724138	0.041666667	0.246753247	0.302325581	0.396226415	1	0.086956522	0.085106383	0.095238095	0.430379747	0.070588235	0.082191781	0	0.095890411	0.064516129	0.625	0.30952381	0.1	0.328571429	0.08	0.447761194	0.071428571	0.101694915	0.08988764	0.095890411	0.636363636	1	0.090909091	0.189873418	0.234042553	0.059701493	0.517241379	0.1	0.051724138	0.086956522	0.069767442	0.25	0.302325581	0.078431373	0.264150943	0.083333333	0.044776119	0.362318841	0.328571429	0.125	0.479452055	0.636363636	0.625	0.075471698	0.030769231	0.636363636	0.053571429	0.457142857	0.233333333	0.033333333	0.325301205	0.240740741	0.107142857	0.070422535	0.517241379	0	0.087719298	1	0.076923077	0.092307692	0.302325581	0.074074074	0.260869565	0.328571429	0.078431373	0.063063063	0.056338028	0.454545455	0.375	0.065789474	0.302325581	0.21875	0.083333333	0.050847458	0.68627451	0.302325581	0.264150943	0.052631579	0.68627451	0.074468085	0.302325581	0.047619048	0.234042553	0.136363636	0.070866142	0.046153846	0.302325581	0.040540541	0.049180328	0.055555556	0.092592593	0.234042553	0.06185567	0.102040816	0.625	0.30952381	0.328571429	0.071428571	0.070422535	0.058823529	0.093023256	0.06779661	0.102040816	0.092307692	0.07079646	0.337837838	0.077777778	0.048387097	1	0.0875	0.033333333	0.362318841	0.081967213	0.079207921	0.081632653	0.089552239	0.625	0.095744681	0.347826087	0.583333333	0.302325581	0.056603774	0.306666667	1	0.066666667	0.043956044	0.101694915	0.1	0.097560976	0.178571429	0.636363636	0.076923077	0.073684211	0.087719298	0.043478261	0.075	0.274509804	0.047619048	0	0.046511628	0.079545455	0.396226415	0.064220183	0.038461538	0.016666667	0.092105263	0.447368421	0.063063063	0.114754098	0.24137931	0.063492063	0.084507042	0.636363636	0.302325581	0.302325581	0.058823529	0	0.24137931	0.430379747	0.430379747	0.1	0.4375	0.114754098	0.264150943	0.08	0.264150943	0.264150943	0.098360656	0.096774194	0.057692308	0.264150943	0.517241379	0.046875	0.08045977	0.08	0.160714286	0.348484848	0.636363636	0.052631579	0.053571429	0.359375	0.180327869	0.032786885	0.428571429	0.048780488	0.625	0.276595745	0.185185185	0.153846154	0.044444444	0.05982906	0.492957746	0.072727273	0.625	0.081081081	0.306666667	0.083333333	0.035714286	0.4375	0.084210526	0.537037037	0.071428571	0.088607595	0.430379747	0.098360656	0.047619048	0.074074074	0.065934066	0.098360656	0.281690141	1	0.68627451	0.08045977	0.058823529	0.06185567	0.453333333	0.058139535	0.060606061	0.087719298	0.042253521	0.534482759	0.0625	0.100917431	0.050847458	0.30952381	0.094594595	0.06870229	0.089552239	0.264150943	0.056179775	0.359375	0.056338028	0.049019608	0.430379747	0.524590164	0.678571429	0.625	0.066666667	0.253012048	0.625	0.048780488	0.240740741	0.30952381	0.636363636	0.0625	0.264150943	0.302325581	0.063492063	0.072727273	0.208955224	0.055555556	0.05952381	0.422535211	0.048387097	0.075471698	0.063157895	0.30952381	0.085106383	0.636363636	0.08974359	0.038461538	0.264150943	0.203703704	0.122807018	0.492957746	0.050847458	0.039215686	0.517241379	0.225806452	0.063492063	0.426829268	0.080645161	0	0.30952381	0.043478261	0.517241379	0.614035088	0.15942029	0.096153846	0.516666667	0.086206897	0.30952381	0.153846154	1	0.051282051	0.264150943	0.054054054	0.078431373	0.065420561	0.105263158	0.583333333	0.058823529	0.119266055	0.055555556	0.0625	0.073529412	0.396226415	0.302325581	0.492957746	0.430379747
O=C(N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CCC(=O)N)Cc1cnc[nH]1	0.095744681	0.111111111	0.155172414	0.086956522	0.04109589	0.076923077	0.133333333	0.266666667	0.086956522	0.086956522	0.08988764	0.085106383	0.046875	0.073170732	0.111111111	0.171875	0.203389831	0.086956522	0.086956522	0.192982456	0.074626866	0.087719298	0.065934066	0.169014085	0.228571429	0.048387097	0.112903226	0.242424242	0.098591549	0.098360656	0.101449275	0.105263158	0.11827957	0.122807018	0.088607595	0.048387097	0.089285714	0.048387097	0.109375	0.213333333	0.208333333	0.084337349	0.086956522	0.245901639	0.222222222	0.264705882	0.225806452	0.046875	0.101449275	0.094736842	0.098901099	0.087912088	0.085106383	0.083333333	0.016129032	0.09375	0.098765432	0.126760563	0.085106383	0.080645161	0.037974684	0.159292035	0.061728395	0.134831461	0.101449275	0.039473684	0.089285714	0.226190476	0.132743363	0.065934066	0.253333333	0.086956522	0.146067416	0.102564103	0.15942029	0.083333333	0.111111111	0.107526882	0.263636364	0.087912088	0.095890411	0.088888889	0	0.03030303	0.276315789	0.087912088	0.245614035	0.2	0.098360656	0.087912088	0.319444444	0.161290323	0.145454545	0.04109589	0.126760563	0.086956522	0.033898305	0.083333333	0.049180328	0.077922078	0.107142857	0.117647059	0.127272727	0.123595506	0.106666667	0.089285714	0.258823529	0.048387097	0.081967213	0.049180328	0.087912088	0.083333333	0.245901639	0.087912088	0.083333333	0.03125	0.087912088	0.11627907	0.109375	0.23943662	0.178571429	0.178571429	0.041666667	0.086956522	0.171875	0.263888889	0.067567568	0.063829787	0.116666667	0.086419753	0.12	0.083333333	0.142857143	0.145454545	0.106666667	0.259259259	0.065934066	0.04109589	0.145454545	0.080645161	0.207792208	0.046875	0.272727273	0.169491525	0.087912088	0.266666667	0.093333333	0.134831461	0.117647059	0.043478261	0.104166667	0.117647059	0.054054054	0.269230769	0.2875	0.111111111	0.156862745	0.153846154	0.048387097	0.092105263	0.0875	0.150684932	0.337349398	0.098591549	0.089285714	0.176470588	0.23943662	0	0.1125	0.153846154	0.086956522	0.049180328	0.153846154	0.085106383	0.111111111	0.092783505	0.222222222	0.15625	0.092783505	0.05952381	0.087912088	0.0875	0.029850746	0.119565217	0.046875	0.25	0.065934066	0.387096774	0.09375	0.072727273	0.328947368	0.104477612	0.048387097	0.142857143	0.04109589	0.088235294	0.067567568	0.107526882	0.085106383	0.074626866	0.114285714	0.087912088	0.086956522	0.178571429	0.070422535	0.087912088	0.096774194	0.077669903	0.0375	0.075757576	0.081818182	0.101449275	0.291139241	0.103896104	0.065934066	0	0.059701493	0.0875	0.134146341	0.111111111	0.048387097	0.230769231	0.078651685	0.085106383	0.142857143	0.27	0.090909091	0.09009009	0.072072072	0.232876712	0.048387097	0.0875	0.074074074	0.059701493	0.091954023	0.048387097	0.04109589	0.131147541	0.091954023	0.294117647	0.048387097	0.02739726	0.046875	0.12	0.18852459	0.218487395	0.048387097	0.088607595	0.042857143	0.157894737	0.133333333	0.046875	0.435897436	0.016129032	0.086956522	0.049180328	0.085106383	0.225806452	0.133333333	0.1	0.144444444	0.2	0.145454545	0.230769231	0.287128713	0.113402062	0.341772152	0.088235294	0.0875	1	0.075757576	0.107526882	0.25	0.242105263	0.033333333	0.223880597	0.086956522	0.204301075	0.081300813	0.094736842	0.048387097	0.140350877	0.091836735	0.0875	0.158730159	0.268292683	0.213114754	0.168674699	0.269230769	0.113402062	0.087912088	0.128571429	0.321428571	0.14516129	0.117647059	0.06741573	0.042253521	0.171875	0	0.151162791	0.253012048	0.092105263	0.329787234	0.06779661	0.044776119	0.164556962	0.122641509	0.27	0.166666667	0.094594595	0.117647059	0.146666667	0.087912088	0.048387097	0.048387097	0.032786885	0	0.109589041	0.089285714	0.089285714	0.211267606	0.068965517	0.084507042	0.04109589	0.145454545	0.04109589	0.04109589	0.101449275	0.069444444	0.122807018	0.04109589	0.065934066	0.117647059	0.157303371	0.058823529	0.121212121	0.088888889	0.087912088	0.078125	0.152542373	0.090909091	0.08	0.074626866	0.1	0.217948718	0.086956522	0.061538462	0.057971014	0.150684932	0.06185567	0.220183486	0.095238095	0.236363636	0.086956522	0.253521127	0.091836735	0.12987013	0.25	0.074468085	0.178947368	0.12195122	0.112903226	0.043956044	0.089285714	0.134328358	0.102941176	0.263157895	0.247058824	0.169230769	0.086956522	0.0875	0.091954023	0.226190476	0.125	0.166666667	0.092592593	0.136363636	0.128571429	0.092307692	0.121621622	0.076923077	0.13253012	0.183486239	0.245614035	0.049180328	0.216216216	0.25210084	0.154929577	0.04109589	0.170454545	0.11627907	0.090909091	0.303370787	0.089285714	0.108695652	0.084210526	0.086956522	0.096153846	0.107843137	0.086956522	0.357142857	0.101449275	0.049180328	0.087912088	0.233333333	0.04109589	0.048387097	0.266666667	0.259259259	0.084337349	0.03125	0.126436782	0.078431373	0.138461538	0.178571429	0.222222222	0.049180328	0.21978022	0.087912088	0.105882353	0.086206897	0.04109589	0.088235294	0.106060606	0.095238095	0.126984127	0.148148148	0.065934066	0.075949367	0.134328358	0.086206897	0.085714286	0	0.049180328	0.109589041	0.065934066	0.147727273	0.1125	0.081967213	0.111111111	0.142857143	0.049180328	0.076086957	0.0875	0.083333333	0.04109589	0.318181818	0.142857143	0.205882353	0.074626866	0.094736842	0.109589041	0.06504065	0.157894737	0.189873418	0.093333333	0.092105263	0.048387097	0.095238095	0.089285714
C1=C(C(=O)NC(=O)N1)[N+](=O)[O-]	0.098591549	0.022727273	0.076923077	0.041666667	0.02	0.046511628	0.052631579	0.0625	0.041666667	0.086956522	0.043478261	0.1	0	0.05	0.036585366	0.063829787	0.022222222	0.041666667	0.041666667	0.023809524	0.119047619	0.027777778	0.043478261	0.054545455	0.051724138	0	0.047619048	0.031578947	0.081632653	0.448275862	0.02	0.027027027	0.128571429	0.026315789	0.051724138	0	0.043010753	0	0.15	0.137931034	0.034482759	0.031746032	0.041666667	0.02	0.028846154	0.051724138	0.034883721	0	0.02	0.053333333	0.086956522	0.042253521	0.1	0.097222222	0	0.097560976	0.049180328	0.1	0.1	0.105263158	0.017857143	0.029126214	0.070175439	0.04109589	0.02	0.018867925	0.043010753	0.012987013	0.051020408	0.043478261	0.078125	0.041666667	0.084507042	0.150943396	0.057692308	0.097222222	0.022727273	0.083333333	0.036363636	0.042253521	0.057692308	0.106060606	0	0	0.107692308	0.042253521	0.022222222	0.019230769	0.076923077	0.042253521	0.044776119	0.068181818	0.027027027	0.02	0.037735849	0.041666667	0.028571429	0.097222222	0	0.137254902	0.088235294	0.032258065	0.027777778	0.041666667	0.035714286	0.043010753	0.037974684	0	0.051282051	0	0.042253521	0.097222222	0.02	0.042253521	0.097222222	0.025	0.042253521	0.092307692	0.179487179	0.016129032	0.025	0.025	0.020408163	0.041666667	0.020408163	0.047619048	0.038461538	0.119402985	0.076923077	0.032786885	0.053571429	0.097222222	0.039473684	0.027027027	0.074074074	0.048780488	0.043478261	0.02	0.027027027	0.05	0.046153846	0	0.042857143	0.023255814	0.042253521	0.0625	0.055555556	0.055555556	0.085106383	0.02173913	0.051948052	0.032258065	0.019230769	0.01369863	0.04	0.022727273	0.03030303	0.052631579	0	0.115384615	0.033333333	0.053571429	0.036144578	0.039215686	0.043010753	0.056338028	0.06779661	0	0.084745763	0.063829787	0.041666667	0	0.086956522	0.1	0.083333333	0.094594595	0.042253521	0.065217391	0.038461538	0.084745763	0.042253521	0.033333333	0.023255814	0.098591549	0	0.018518519	0.043478261	0.051724138	0.022727273	0	0.04109589	0.020833333	0	0.026315789	0.02	0.042553191	0.08	0.083333333	0.1	0.02173913	0.033707865	0.042253521	0.041666667	0.025	0.214285714	0.042253521	0.075	0.036144578	0.01754386	0.15	0.08045977	0.02	0.040540541	0.052631579	0.043478261	0	0.095238095	0.033333333	0.079365079	0.057692308	0	0.059701493	0.092307692	0.1	0.026315789	0.03030303	0.035087719	0.032258065	0.08045977	0.048387097	0	0.033333333	0.087719298	0.022222222	0.044776119	0	0.02	0.023255814	0.044776119	0.049382716	0	0.020408163	0	0.053571429	0.034482759	0.034482759	0	0.196078431	0.11627907	0.051282051	0.075	0	0.06097561	0	0.041666667	0	0.1	0.034883721	0.052631579	0.057142857	0.054054054	0.02173913	0.027027027	0.057692308	0.03960396	0.077922078	0.038461538	0.113636364	0.033333333	0.075757576	1	0.083333333	0.020408163	0.033333333	0	0.055555556	0.041666667	0.035714286	0.058823529	0.039473684	0	0.025641026	0.093333333	0.033333333	0.066666667	0.012820513	0.065217391	0.043478261	0.042253521	0.077922078	0.042253521	0.058823529	0.036144578	0.15	0.032258065	0.09375	0.020833333	0.020408163	0	0.072463768	0.039473684	0.115384615	0.041666667	0.225806452	0.071428571	0.030769231	0.032967033	0.02	0.06122449	0.037037037	0.02	0.051724138	0.042253521	0	0	0.085714286	0	0.037037037	0.043010753	0.043010753	0.051724138	0.076086957	0.083333333	0.02	0.027027027	0.02	0.02	0.159090909	0.083333333	0.083333333	0.02	0.043478261	0.214285714	0.04	0.083333333	0.020833333	0.106060606	0.042253521	0.047619048	0.023809524	0.14516129	0.037037037	0.205128205	0.104477612	0.014492754	0.041666667	0	0.021276596	0.072727273	0.04	0.038461538	0.034482759	0.023809524	0.041666667	0.049180328	0.093333333	0.050847458	0.020408163	0.04109589	0.048192771	0.098360656	0.073170732	0.044776119	0.043010753	0.108695652	0.086956522	0.044117647	0.038461538	0.0625	0.086956522	0.033333333	0.044776119	0.054054054	0.027027027	0.048192771	0.04494382	0.086956522	0.058823529	0.045454545	0.137254902	0.073529412	0.095238095	0.04	0.022222222	0	0.048387097	0.033333333	0.075471698	0.02	0.04	0.092307692	0.053571429	0.011111111	0.043010753	0.054794521	0.054054054	0.041666667	0.032258065	0.073170732	0.041666667	0.029411765	0.02	0	0.042253521	0.023809524	0.02	0	0.02	0.048780488	0.031746032	0	0.089552239	0.075949367	0.139534884	0.025	0.036585366	0	0.036144578	0.042253521	0.131147541	0.055555556	0.02	0.020833333	0.090909091	0.034482759	0.15	0.027777778	0.043478261	0.111111111	0.02	0.097826087	0.108695652	0	0	0.056603774	0.043478261	0.04109589	0.049180328	0.051282051	0.041666667	0.068181818	0	0.104477612	0.033333333	0.03125	0.02	0.016393443	0.026315789	0.020833333	0.044444444	0.039473684	0.056603774	0.04950495	0.051282051	0.169491525	0.117647059	0.115384615	0	0.034482759	0.043010753
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.746031746	0.069444444	0.088235294	0.621212121	0.136986301	0.084507042	0.135802469	0.077922078	0.621212121	0.123287671	0.575757576	0.703125	0.121212121	0.055555556	0.285714286	0.093333333	0.068493151	0.621212121	0.621212121	0.056338028	0.082191781	0.061538462	0.283950617	0.071428571	0.068965517	0.142857143	0.04109589	0.111111111	0.118421053	0.121212121	0.136986301	0.044776119	0.168421053	0.059701493	0.107142857	0.142857143	0.417582418	0.142857143	0.098591549	0.065217391	0.062937063	0.141176471	0.621212121	0.064102564	0.0859375	0.120481928	0.080357143	0.121212121	0.136986301	0.15625	0.621212121	0.630769231	0.703125	0.681818182	0.076923077	0.184615385	0.078651685	0.115384615	0.703125	0.104477612	0.126582278	0.408163265	0.134146341	0.317073171	0.136986301	0.131578947	0.417582418	0.047619048	0.088709677	0.283950617	0.122222222	0.621212121	0.135416667	0.056818182	0.074074074	0.681818182	0.054794521	1	0.089552239	0.630769231	0.074074074	0.52173913	0	0.071428571	0.142857143	0.630769231	0.068493151	0.049382716	0.057142857	0.630769231	0.073684211	0.097222222	0.076923077	0.136986301	0.074074074	0.621212121	0.079365079	0.681818182	0.14516129	0.184210526	0.061538462	0.049180328	0.045454545	0.3375	0.071428571	0.417582418	0.065420561	0.142857143	0.073529412	0.14516129	0.630769231	0.681818182	0.077922078	0.630769231	0.681818182	0.073529412	0.630769231	0.609375	0.098591549	0.055555556	0.073529412	0.073529412	0.242424242	0.621212121	0.064935065	0.065217391	0.061728395	0.163043478	0.057142857	0.117647059	0.197368421	0.681818182	0.305882353	0.076923077	0.168831169	0.071428571	0.283950617	0.136986301	0.076923077	0.088235294	0.075268817	0.138461538	0.105263158	0.055555556	0.630769231	0.077922078	0.085365854	0.125	0.136986301	0.144927536	0.076190476	0.049180328	0.416666667	0.06	0.078431373	0.149253731	0.047619048	0.204301075	0.142857143	0.304347826	0.362318841	0.083333333	0.092592593	0.075949367	0.417582418	0.07	0.091954023	0	0.11627907	0.064935065	0.621212121	0.14516129	0.123287671	0.703125	0.114942529	0.284090909	0.06	0.094594595	0.118811881	0.129411765	0.630769231	0.362318841	0.101449275	0.506849315	0.121212121	0.074074074	0.283950617	0.081395349	0.054794521	0.047619048	0.08	0.14084507	0.142857143	0.075757576	0.136986301	0.065789474	0.075	1	0.703125	0.097222222	0.441860465	0.630769231	0.621212121	0.073529412	0.077922078	0.630769231	0.056338028	0.372093023	0.153846154	0.083333333	0.431818182	0.136986301	0.12371134	0.069767442	0.283950617	0	0.114285714	0.362318841	0.123595506	0.0875	0.142857143	0.084210526	0.537313433	0.703125	0.075757576	0.063492063	0.070588235	0.422222222	0.3125	0.065934066	0.142857143	0.146341463	0.105882353	0.130434783	0.52238806	0.142857143	0.136986301	0.055555556	0.52238806	0.073394495	0.142857143	0.064935065	0.121212121	0.109756098	0.062937063	0.048275862	0.142857143	0.04494382	0.081081081	0.057971014	0.119402985	0.121212121	0.081818182	0.076923077	0.621212121	0.14516129	0.703125	0.07079646	0.082352941	0.081632653	0.078431373	0.067567568	0.076923077	0.0875	0.078740157	0.825396825	0.076190476	0.08	0.362318841	0.107526882	0.083333333	1	0.064935065	0.086956522	0.061538462	0.085365854	0.621212121	0.091743119	0.4	0.520547945	0.142857143	0.058823529	0.583333333	0.362318841	0.066666667	0.057142857	0.094594595	0.094736842	0.092783505	0.138613861	0.630769231	0.075	0.082568807	0.130434783	0.049180328	0.085106383	0.14084507	0.138888889	0	0.04950495	0.077669903	0.304347826	0.073170732	0.09375	0.040540541	0.1	0.448275862	0.063492063	0.105263158	0.157894737	0.064102564	0.081395349	0.630769231	0.142857143	0.142857143	0.076923077	0	0.142857143	0.417582418	0.417582418	0.094117647	0.323232323	0.12	0.136986301	0.076923077	0.136986301	0.136986301	0.121621622	0.12	0.059701493	0.136986301	0.283950617	0.092105263	0.089108911	0.114942529	0.125	0.590909091	0.630769231	0.070422535	0.056338028	0.609375	0.128205128	0.082191781	0.630769231	0.040816327	0.621212121	0.134328358	0.31147541	0.181818182	0.057692308	0.06870229	0.452380952	0.071428571	0.621212121	0.103448276	0.583333333	0.105882353	0.047619048	0.459459459	0.072072072	0.677966102	0.070422535	0.096774194	0.417582418	0.106666667	0.078947368	0.084210526	0.066037736	0.092105263	0.507042254	0.362318841	0.52238806	0.111111111	0.060606061	0.101851852	0.436781609	0.080808081	0.075	0.068493151	0.071428571	0.3125	0.097826087	0.088	0.068493151	0.14516129	0.114942529	0.068493151	0.1125	0.136986301	0.057692308	0.609375	0.083333333	0.051282051	0.417582418	0.297619048	0.486486486	0.621212121	0.049180328	0.237113402	0.621212121	0.073684211	0.136986301	0.14516129	0.630769231	0.063063063	0.136986301	0.142857143	0.077922078	0.071428571	0.141176471	0.028169014	0.082474227	0.444444444	0.065789474	0.073529412	0.063636364	0.14516129	0.082568807	0.630769231	0.122222222	0.044776119	0.136986301	0.125	0.111111111	0.452380952	0.068493151	0.045454545	0.283950617	0.210526316	0.064102564	0.445652174	0.106666667	0	0.14516129	0.047619048	0.283950617	0.317073171	0.142857143	0.089552239	0.229885057	0.082191781	0.14516129	0.376623377	0.362318841	0.042553191	0.136986301	0.068181818	0.075757576	0.06557377	0.082191781	0.520547945	0.073170732	0.104	0.057971014	0.063157895	0.171052632	0.304347826	0.142857143	0.452380952	0.417582418
OC[C@@H](C(=O)O)NC(=O)CC[C@@H](C(=O)O)N	0.064935065	0.139534884	0.210526316	0.067567568	0.078431373	0.065217391	0.103448276	0.30952381	0.067567568	0.08	0.070422535	0.051948052	0.095238095	0.080645161	0.1125	0.255813953	0.315789474	0.067567568	0.067567568	0.46875	0.02	0.171428571	0.04109589	0.215686275	0.203703704	0.1	0.142857143	0.214285714	0.036363636	0.045454545	0.145833333	0.166666667	0.064102564	0.194444444	0.06557377	0.1	0.063157895	0.1	0.086956522	0.228070175	0.148148148	0.112903226	0.067567568	0.41025641	0.168421053	0.326530612	0.223684211	0.095238095	0.145833333	0.077922078	0.053333333	0.068493151	0.051948052	0.050632911	0.024390244	0.042553191	0.079365079	0.092592593	0.051948052	0.045454545	0.070175439	0.170212766	0.031746032	0.126760563	0.145833333	0.074074074	0.063157895	0.242424242	0.138297872	0.04109589	0.216666667	0.067567568	0.14084507	0.083333333	0.134615385	0.050632911	0.195121951	0.064935065	0.156862745	0.068493151	0.072727273	0.054794521	0	0.02173913	0.288135593	0.068493151	0.315789474	0.239130435	0.095238095	0.068493151	0.213114754	0.275	0.235294118	0.078431373	0.072727273	0.067567568	0.025641026	0.050632911	0.102564103	0.033333333	0.108108108	0.2	0.171428571	0.112676056	0.169811321	0.063157895	0.264705882	0.1	0.097560976	0.102564103	0.068493151	0.050632911	0.486486486	0.068493151	0.050632911	0.046511628	0.068493151	0.056338028	0.020408163	0.240740741	0.5	0.5	0.058823529	0.067567568	0.227272727	0.206896552	0.074074074	0.053333333	0.12195122	0.063492063	0.145454545	0.050632911	0.121621622	0.35483871	0.087719298	0.27027027	0.04109589	0.078431373	0.448275862	0.022222222	0.263157895	0.095238095	0.262295082	0.263157895	0.068493151	0.30952381	0.070175439	0.176470588	0.1	0.085106383	0.08974359	0.2	0.075471698	0.258064516	0.322580645	0.195121951	0.1875	0.12	0.1	0.087719298	0.081967213	0.145454545	0.285714286	0.239130435	0.063157895	0.196969697	0.34	0	0.096774194	0.173913043	0.067567568	0.102564103	0.255813953	0.051948052	0.095238095	0.036585366	0.258064516	0.261904762	0.0625	0.03030303	0.068493151	0.081967213	0.043478261	0.093333333	0.095238095	0.340909091	0.04109589	0.203703704	0.113636364	0.117647059	0.25	0.152173913	0.1	0.194444444	0.078431373	0.127659574	0.035714286	0.064935065	0.051948052	0.159090909	0.090909091	0.068493151	0.067567568	0.323529412	0.037735849	0.068493151	0.093023256	0.058823529	0.068965517	0.063829787	0.053763441	0.145833333	0.208955224	0.084745763	0.04109589	0	0.041666667	0.081967213	0.107692308	0.072727273	0.1	0.209677419	0.056338028	0.051948052	0.34375	0.204545455	0.06779661	0.063829787	0.031578947	0.189655172	0.1	0.118644068	0.03125	0.136363636	0.072463768	0.1	0.078431373	0.11627907	0.072463768	0.141025641	0.1	0.038461538	0.095238095	0.086206897	0.148148148	0.169811321	0.1	0.06557377	0.019607843	0.25	0.093023256	0.095238095	0.197368421	0.024390244	0.067567568	0.102564103	0.051948052	0.223684211	0.103448276	0.068493151	0.223880597	0.378378378	0.448275862	0.404761905	0.147368421	0.074074074	0.231884058	0.081632653	0.081967213	0.25	0.020408163	0.064935065	1	0.168674699	0.025	0.386363636	0.067567568	0.22972973	0.056603774	0.077922078	0.1	0.189189189	0.061728395	0.081967213	0.106382979	0.23880597	0.177777778	0.225806452	0.2	0.12987013	0.068493151	0.137254902	0.232876712	0.111111111	0.2	0.027777778	0.081632653	0.255813953	0	0.130434783	0.317460317	0.087719298	0.238095238	0.024390244	0.020833333	0.109375	0.113636364	0.204545455	0.272727273	0.132075472	0.12244898	0.101694915	0.068493151	0.1	0.1	0.024390244	0	0.153846154	0.063157895	0.063157895	0.354166667	0.051020408	0.056603774	0.078431373	0.35483871	0.078431373	0.078431373	0.057692308	0.037037037	0.131578947	0.078431373	0.04109589	0.1	0.108108108	0.045454545	0.127659574	0.054794521	0.068493151	0.090909091	0.175	0.056338028	0.016949153	0.040816327	0.068493151	0.193548387	0.067567568	0.090909091	0.083333333	0.26	0.051282051	0.12	0.068181818	0.424242424	0.067567568	0.133333333	0.061728395	0.081967213	0.253012048	0.052631579	0.181818182	0.092307692	0.11627907	0.027777778	0.063157895	0.1	0.08	0.293103448	0.180555556	0.279069767	0.039473684	0.081967213	0.072463768	0.223880597	0.2	0.166666667	0.065934066	0.128571429	0.094339623	0.086956522	0.068965517	0.040540541	0.106060606	0.161290323	0.351351351	0.102564103	0.232142857	0.163636364	0.12962963	0.078431373	0.123287671	0.056338028	0.086206897	0.202531646	0.063157895	0.08	0.078947368	0.067567568	0.2	0.095238095	0.067567568	0.275862069	0.145833333	0.102564103	0.068493151	0.216216216	0.078431373	0.1	0.71875	0.27027027	0.112903226	0.071428571	0.069444444	0.034883721	0.104166667	0.5	0.236111111	0.102564103	0.216216216	0.068493151	0.089552239	0.135135135	0.078431373	0.127659574	0.083333333	0.068181818	0.086956522	0.205882353	0.04109589	0.066666667	0.341463415	0.060606061	0.057692308	0	0.102564103	0.090909091	0.04109589	0.111111111	0.079365079	0.046511628	0.097222222	0.159090909	0.102564103	0.04	0.081967213	0.076923077	0.078431373	0.269230769	0.34375	0.186046512	0.0625	0.077922078	0.071428571	0.067961165	0.25	0.216666667	0.051724138	0.087719298	0.1	0.068181818	0.063157895
O=C[C@H](NC(=O)[C@H](CC1=CN=C2[C@@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)N)CCC(=O)N)CC(=O)O)Cc1ccc(cc1)O	0.077586207	0.095238095	0.126582278	0.079646018	0.031578947	0.082352941	0.114583333	0.180722892	0.079646018	0.065934066	0.081818182	0.07826087	0.034883721	0.111111111	0.147826087	0.168674699	0.192307692	0.079646018	0.079646018	0.111111111	0.044444444	0.090909091	0.072072072	0.235294118	0.270588235	0.035714286	0.070588235	0.260869565	0.063829787	0.047058824	0.065217391	0.0625	0.06779661	0.116883117	0.113402062	0.035714286	0.090909091	0.035714286	0.068965517	0.189473684	0.255639098	0.056603774	0.079646018	0.166666667	0.466666667	0.2	0.283018868	0.034883721	0.065217391	0.105263158	0.079646018	0.080357143	0.07826087	0.076923077	0.024096386	0.057471264	0.275862069	0.133333333	0.07826087	0.085365854	0.02970297	0.204724409	0.048543689	0.118181818	0.065217391	0.030612245	0.082706767	0.225490196	0.293103448	0.072072072	0.16	0.079646018	0.347826087	0.113402062	0.2	0.076923077	0.108433735	0.086956522	0.201492537	0.080357143	0.096774194	0.061946903	0	0.034482759	0.178217822	0.080357143	0.1625	0.123595506	0.098765432	0.080357143	0.258064516	0.27027027	0.08974359	0.031578947	0.073684211	0.079646018	0.024691358	0.076923077	0.036144578	0.05	0.090909091	0.112676056	0.105263158	0.119266055	0.117021277	0.090909091	0.228571429	0.035714286	0.060240964	0.036144578	0.080357143	0.076923077	0.256410256	0.080357143	0.076923077	0.035294118	0.080357143	0.072727273	0.068965517	0.157894737	0.173333333	0.173333333	0.043010753	0.079646018	0.114942529	0.177083333	0.086021505	0.051724138	0.098765432	0.067961165	0.092783505	0.076923077	0.115044248	0.118421053	0.09375	0.168831169	0.072072072	0.031578947	0.118421053	0.047058824	0.173469388	0.047058824	0.518987342	0.151898734	0.080357143	0.180722892	0.094736842	0.118181818	0.126436782	0.032967033	0.132743363	0.112676056	0.041666667	0.141509434	0.288659794	0.108433735	0.065789474	0.154545455	0.035714286	0.082474227	0.079207921	0.177777778	0.266666667	0.111111111	0.090909091	0.161904762	0.170212766	0	0.099009901	0.114942529	0.079646018	0.036144578	0.127906977	0.07826087	0.098039216	0.066666667	0.152380952	0.170731707	0.084745763	0.077669903	0.080357143	0.079207921	0.058139535	0.077586207	0.034883721	0.214285714	0.072072072	0.227272727	0.095238095	0.038461538	0.413793103	0.078651685	0.035714286	0.075	0.031578947	0.090909091	0.052083333	0.086956522	0.07826087	0.08045977	0.094488189	0.080357143	0.079646018	0.113924051	0.031578947	0.080357143	0.097560976	0.099173554	0.029411765	0.056818182	0.076335878	0.065217391	0.55	0.091836735	0.072072072	0	0.081395349	0.079207921	0.095238095	0.108695652	0.035714286	0.255319149	0.072727273	0.07826087	0.162162162	0.211382114	0.081632653	0.108527132	0.060150376	0.178947368	0.035714286	0.058252427	0.12371134	0.04494382	0.083333333	0.035714286	0.031578947	0.083333333	0.083333333	0.222222222	0.035714286	0.054347826	0.034883721	0.104166667	0.246268657	0.325396825	0.035714286	0.08	0.032608696	0.128205128	0.111111111	0.034883721	0.218181818	0.024096386	0.079646018	0.036144578	0.07826087	0.247706422	0.103092784	0.080357143	0.201923077	0.253333333	0.118421053	0.228915663	0.256198347	0.092436975	0.347368421	0.066666667	0.079207921	0.242105263	0.033333333	0.086956522	0.168674699	1	0.024390244	0.3	0.079646018	0.381443299	0.076388889	0.086206897	0.035714286	0.074074074	0.084033613	0.079207921	0.117647059	0.247524752	0.156626506	0.19	0.406976744	0.074380165	0.080357143	0.097826087	0.198198198	0.094117647	0.112676056	0.063636364	0.032258065	0.102272727	0	0.152380952	0.384615385	0.082474227	0.267241379	0.049382716	0.033707865	0.117647059	0.119047619	0.221311475	0.164705882	0.06185567	0.101123596	0.102040816	0.080357143	0.035714286	0.035714286	0.036585366	0	0.084210526	0.090909091	0.090909091	0.2	0.073529412	0.064516129	0.031578947	0.118421053	0.031578947	0.031578947	0.088888889	0.064516129	0.088607595	0.031578947	0.072072072	0.076923077	0.168224299	0.066666667	0.142857143	0.081081081	0.080357143	0.058139535	0.139240506	0.072727273	0.051020408	0.068181818	0.080357143	0.17	0.079646018	0.034090909	0.043956044	0.127659574	0.050420168	0.25	0.096	0.184210526	0.079646018	0.11	0.084033613	0.101010101	0.185483871	0.069565217	0.175438596	0.096153846	0.096385542	0.063636364	0.090909091	0.076923077	0.065934066	0.356321839	0.230769231	0.195121951	0.079646018	0.079207921	0.083333333	0.19047619	0.118421053	0.155172414	0.085271318	0.089285714	0.16091954	0.081395349	0.09375	0.081081081	0.115384615	0.398148148	0.17721519	0.036144578	0.382716049	0.285714286	0.130434783	0.031578947	0.302083333	0.072727273	0.081632653	0.2	0.090909091	0.097345133	0.077586207	0.079646018	0.082191781	0.088709677	0.079646018	0.244680851	0.065217391	0.036144578	0.080357143	0.156521739	0.031578947	0.035714286	0.209876543	0.168831169	0.056603774	0.023255814	0.090909091	0.073170732	0.11627907	0.173333333	0.434782609	0.036144578	0.242990654	0.080357143	0.074074074	0.075949367	0.031578947	0.066666667	0.091954023	0.096	0.081395349	0.063291139	0.072072072	0.07	0.139534884	0.072463768	0.076923077	0	0.036144578	0.095744681	0.072072072	0.108108108	0.077669903	0.047619048	0.089285714	0.189873418	0.036144578	0.052173913	0.079207921	0.066037736	0.031578947	0.252873563	0.162162162	0.169354839	0.08045977	0.086206897	0.095744681	0.0625	0.128205128	0.148514851	0.094736842	0.082474227	0.035714286	0.096	0.090909091
C[C@@H]1[C@@H]([C@H](C[C@@H]([C@@H]1O)O)O)O	0.061538462	0.285714286	0.03125	0.064516129	0.105263158	0.028571429	0.108695652	0.05	0.064516129	0.138888889	0.06779661	0.0625	0.222222222	0.038461538	0.055555556	0.025	0.027777778	0.064516129	0.064516129	0.0625	0.027027027	0.037037037	0.086206897	0.020833333	0.04	0.148148148	0.060606061	0.022988506	0.157894737	0	0.135135135	0.035714286	0.044776119	0.034482759	0.155555556	0.148148148	0.060240964	0.148148148	0.121212121	0.017857143	0.047169811	0.098039216	0.064516129	0.024390244	0.031578947	0.04	0.038961039	0.222222222	0.135135135	0.060606061	0.1	0.06557377	0.0625	0.060606061	0.260869565	0	0.037735849	0.045454545	0.0625	0.178571429	0.090909091	0.043010753	0.04	0.063492063	0.135135135	0.097560976	0.060240964	0.029850746	0.068181818	0.086206897	0.034482759	0.064516129	0.03030303	0.04	0.12195122	0.060606061	0.028571429	0.061538462	0.03960396	0.06557377	0.095238095	0.084745763	0	0.259259259	0.06779661	0.06557377	0.057142857	0.047619048	0.03125	0.06557377	0.033898305	0.027027027	0.035714286	0.105263158	0.045454545	0.064516129	0.285714286	0.060606061	0.153846154	0.166666667	0.037037037	0.045454545	0.076923077	0.064516129	0.088888889	0.060240964	0.042857143	0.148148148	0.230769231	0.153846154	0.06557377	0.060606061	0.024390244	0.06557377	0.060606061	0.185185185	0.06557377	0.068965517	0.027777778	0.038461538	0.032258065	0.032258065	0.171428571	0.064516129	0.025	0.055555556	0.125	0.03125	0.03125	0.058823529	0.020408163	0.060606061	0.076923077	0.035714286	0.088888889	0.03030303	0.086206897	0.105263158	0.035714286	0.222222222	0.017241379	0.137931034	0.032258065	0.060606061	0.06557377	0.05	0.066666667	0.080645161	0.05	0.117647059	0.058823529	0.045454545	0.1	0.031746032	0.045454545	0.028571429	0.086956522	0.075757576	0.148148148	0.088888889	0.081632653	0.063829787	0.054794521	0.1	0.060240964	0.064516129	0.038461538	0	0.1	0.025	0.064516129	0.153846154	0.078947368	0.0625	0.056603774	0.090909091	0.048387097	0.025641026	0.090909091	0.1	0.06557377	0.081632653	0.25	0.061538462	0.222222222	0.045454545	0.086206897	0.04	0.125	0.086956522	0.030769231	0.142857143	0.148148148	0.071428571	0.105263158	0.111111111	0.071428571	0.061538462	0.0625	0.151515152	0.077922078	0.06557377	0.064516129	0.066666667	0	0.06557377	0.03030303	0.054794521	0.088888889	0	0.0625	0.135135135	0.03030303	0.085106383	0.086206897	0	0.15625	0.081632653	0.035087719	0.15	0.148148148	0.087719298	0.068965517	0.0625	0.034482759	0.056818182	0.086956522	0.06097561	0.08974359	0.037037037	0.148148148	0.104166667	0.039215686	0.027777778	0.070175439	0.148148148	0.105263158	0.09375	0.070175439	0.070422535	0.148148148	0.138888889	0.222222222	0.063829787	0.037383178	0.027777778	0.148148148	0.04	0.083333333	0.032258065	0.0625	0.222222222	0.026315789	0.260869565	0.064516129	0.153846154	0.0625	0.038961039	0.085106383	0.083333333	0.045454545	0.027027027	0.035714286	0.022222222	0.043478261	0.057142857	0.028571429	0.081081081	0.081632653	0.033333333	0	0.061538462	0.025	0.024390244	1	0.021276596	0.064516129	0.04	0.076086957	0.060606061	0.148148148	0.068965517	0.057971014	0.081632653	0.054054054	0.029411765	0.025641026	0.105263158	0.048387097	0.072463768	0.06557377	0.097560976	0.054794521	0.027777778	0.045454545	0.089285714	0.111111111	0.051282051	0	0.031746032	0.029411765	0.088888889	0.034090909	0	0.058823529	0.115384615	0.049382716	0.04494382	0.048780488	0.119047619	0.105263158	0.06122449	0.06557377	0.148148148	0.148148148	0.074074074	0	0.093023256	0.060240964	0.060240964	0.04	0.058823529	0.075	0.105263158	0.035714286	0.105263158	0.105263158	0.024390244	0	0.034482759	0.105263158	0.086206897	0.024390244	0.045454545	0.037037037	0.142857143	0.066666667	0.06557377	0.206896552	0.03030303	0.068965517	0.093023256	0.027027027	0.06557377	0.033898305	0.064516129	0.25	0.114285714	0.063829787	0.095238095	0.042105263	0.065789474	0.03030303	0.064516129	0.037735849	0.057971014	0.019230769	0.02247191	0.098360656	0.054054054	0.074074074	0.029411765	0.033898305	0.060240964	0.105263158	0.108108108	0.033333333	0.043478261	0.024390244	0.081967213	0.081632653	0.070175439	0.061538462	0.035714286	0.068493151	0.063291139	0.064516129	0.022727273	0.121212121	0.042553191	0.066666667	0.034482759	0.043956044	0.057142857	0.153846154	0.037037037	0.045454545	0.066666667	0.105263158	0.061538462	0.068965517	0.020408163	0.025	0.060240964	0.079365079	0.061538462	0.064516129	0.045454545	0.067567568	0.064516129	0.051724138	0.135135135	0.153846154	0.06557377	0.054794521	0.105263158	0.148148148	0.024390244	0.03030303	0.098039216	0.032258065	0.049180328	0.070422535	0.025641026	0.032258065	0.027027027	0.153846154	0.040540541	0.06557377	0	0.035714286	0.105263158	0.142857143	0.147058824	0.065789474	0.027777778	0.076923077	0.086206897	0.133333333	0.024390244	0.045454545	0.105263158	0	0.153846154	0.02173913	0.086206897	0.080645161	0.037735849	0	0.1	0.027027027	0.153846154	0.120689655	0.081632653	0.036363636	0.105263158	0.039215686	0.034482759	0.047058824	0.027027027	0.060606061	0.068181818	0.077777778	0.032258065	0.016949153	0.043478261	0.088888889	0.148148148	0.065789474	0.060240964
O=C(C[C@H](C(=O)O)N)N[C@H](C(=O)O)Cc1ccc(cc1)O	0.085365854	0.098039216	0.261904762	0.088607595	0.050847458	0.076923077	0.126984127	0.512195122	0.088607595	0.089285714	0.092105263	0.073170732	0.06	0.193548387	0.170731707	0.355555556	0.212765957	0.088607595	0.088607595	0.255813953	0.054545455	0.11627907	0.064102564	0.533333333	0.5	0.0625	0.145833333	0.238636364	0.049180328	0.081632653	0.107142857	0.139534884	0.071428571	0.19047619	0.090909091	0.0625	0.08	0.0625	0.096153846	0.452830189	0.235849057	0.085714286	0.088607595	0.265306122	0.216494845	0.309090909	0.219512195	0.06	0.107142857	0.111111111	0.075	0.08974359	0.073170732	0.071428571	0.020833333	0.076923077	0.153846154	0.157894737	0.073170732	0.081632653	0.046153846	0.158415842	0.043478261	0.12987013	0.107142857	0.048387097	0.08	0.202702703	0.151515152	0.064102564	0.290322581	0.088607595	0.205479452	0.161290323	0.32	0.071428571	0.166666667	0.085365854	0.126126126	0.08974359	0.118644068	0.076923077	0	0.018867925	0.220588235	0.08974359	0.295454545	0.20754717	0.177777778	0.08974359	0.285714286	0.611111111	0.195121951	0.050847458	0.1	0.088607595	0.02173913	0.071428571	0.063829787	0.061538462	0.170731707	0.131578947	0.11627907	0.146666667	0.112903226	0.08	0.291666667	0.0625	0.083333333	0.063829787	0.08974359	0.071428571	0.291666667	0.08974359	0.071428571	0.04	0.08974359	0.078947368	0.075471698	0.193548387	0.268292683	0.268292683	0.051724138	0.088607595	0.173076923	0.350877193	0.083333333	0.061728395	0.204545455	0.057142857	0.129032258	0.071428571	0.125	0.289473684	0.112903226	0.173913043	0.064102564	0.050847458	0.289473684	0.06	0.234375	0.06	0.272727273	0.195652174	0.08974359	0.512195122	0.114754098	0.144736842	0.127272727	0.054545455	0.15	0.131578947	0.066666667	0.164383562	0.369230769	0.166666667	0.153846154	0.181818182	0.0625	0.112903226	0.089552239	0.186440678	0.243589744	0.163636364	0.08	0.264705882	0.298245614	0	0.153846154	0.22	0.088607595	0.063829787	0.244897959	0.073170732	0.134328358	0.057471264	0.25	0.363636364	0.095238095	0.056338028	0.08974359	0.089552239	0.037735849	0.1125	0.06	0.245283019	0.064102564	0.333333333	0.098039216	0.071428571	0.45	0.111111111	0.0625	0.162790698	0.050847458	0.111111111	0.083333333	0.085365854	0.073170732	0.094339623	0.095744681	0.08974359	0.088607595	0.3	0.068965517	0.08974359	0.173913043	0.102272727	0.045454545	0.096153846	0.060606061	0.107142857	0.222222222	0.126984127	0.064102564	0	0.075471698	0.089552239	0.128571429	0.1	0.0625	0.322580645	0.093333333	0.073170732	0.351351351	0.22826087	0.060606061	0.080808081	0.05	0.333333333	0.0625	0.089552239	0.057971014	0.075471698	0.094594595	0.0625	0.050847458	0.1	0.094594595	0.315068493	0.0625	0.033898305	0.06	0.111111111	0.247619048	0.247619048	0.0625	0.107692308	0.035087719	0.155555556	0.125	0.06	0.225	0.020833333	0.088607595	0.063829787	0.073170732	0.234567901	0.109375	0.103896104	0.390625	0.348837209	0.289473684	0.783783784	0.195876289	0.093023256	0.333333333	0.090909091	0.089552239	0.223880597	0.055555556	0.085365854	0.386363636	0.3	0.021276596	1	0.088607595	0.272727273	0.0625	0.097560976	0.0625	0.159090909	0.081395349	0.089552239	0.18	0.2	0.2	0.338709677	0.268656716	0.105882353	0.08974359	0.120689655	0.141176471	0.14	0.131578947	0.051948052	0.052631579	0.22	0	0.25	0.40625	0.112903226	0.247191011	0.088888889	0.056603774	0.130434783	0.105263158	0.141414141	0.369565217	0.098360656	0.107142857	0.142857143	0.08974359	0.0625	0.0625	0.042553191	0	0.116666667	0.08	0.08	0.636363636	0.057692308	0.06779661	0.050847458	0.289473684	0.050847458	0.050847458	0.107142857	0.086206897	0.19047619	0.050847458	0.064102564	0.148148148	0.155844156	0.070422535	0.111111111	0.076923077	0.08974359	0.1	0.125	0.078947368	0.046875	0.074074074	0.08974359	0.157142857	0.088607595	0.057692308	0.072727273	0.206896552	0.05952381	0.226804124	0.086021505	0.255813953	0.088607595	0.171875	0.081395349	0.140625	0.180851064	0.074074074	0.225	0.098591549	0.170212766	0.038461538	0.08	0.087719298	0.089285714	0.366666667	0.333333333	0.441860465	0.061728395	0.089552239	0.094594595	0.202702703	0.195121951	0.152941176	0.083333333	0.116883117	0.226415094	0.096153846	0.169491525	0.063291139	0.15942029	0.173469388	0.239130435	0.063829787	0.225806452	0.23853211	0.152542373	0.050847458	0.308823529	0.078947368	0.129032258	0.133333333	0.08	0.1	0.085365854	0.088607595	0.131578947	0.1	0.088607595	0.208955224	0.107142857	0.063829787	0.08974359	0.127906977	0.050847458	0.0625	0.377777778	0.173913043	0.085714286	0.04	0.105263158	0.054945055	0.224489796	0.268292683	0.352112676	0.063829787	0.25974026	0.08974359	0.111111111	0.113636364	0.050847458	0.090909091	0.134615385	0.086021505	0.14	0.170731707	0.064102564	0.092307692	0.215686275	0.076923077	0.087719298	0	0.063829787	0.155172414	0.064102564	0.12987013	0.102941176	0.083333333	0.102564103	0.318181818	0.063829787	0.0625	0.089552239	0.132352941	0.050847458	0.216666667	0.351351351	0.112244898	0.074074074	0.097560976	0.13559322	0.063636364	0.155555556	0.25	0.133333333	0.112903226	0.0625	0.086021505	0.08
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC1=NC=NC1)Cc1ccccc1)CC1=CN=C2[C@@H]1C=CC=C2	0.081818182	0.102564103	0.152777778	0.08411215	0.057471264	0.102564103	0.21686747	0.373134328	0.08411215	0.096385542	0.086538462	0.092592593	0.077922078	0.11827957	0.2	0.151898734	0.12987013	0.08411215	0.08411215	0.217391304	0.060240964	0.098591549	0.076190476	0.285714286	0.275	0.065789474	0.075949367	0.252252252	0.068181818	0.0375	0.095238095	0.082191781	0.071428571	0.095890411	0.108695652	0.065789474	0.104	0.065789474	0.074074074	0.304878049	0.210526316	0.081632653	0.08411215	0.164556962	0.436893204	0.186046512	0.340206186	0.077922078	0.095238095	0.132075472	0.08411215	0.08490566	0.092592593	0.090909091	0.039473684	0.048780488	0.3125	0.185185185	0.092592593	0.092105263	0.053763441	0.139534884	0.051546392	0.114285714	0.095238095	0.055555556	0.095238095	0.166666667	0.297297297	0.076190476	0.208791209	0.08411215	0.404761905	0.133333333	0.2	0.090909091	0.061728395	0.091743119	0.280991736	0.08490566	0.129411765	0.075471698	0	0.05	0.177083333	0.08490566	0.144736842	0.160493827	0.121621622	0.08490566	0.290697674	0.189189189	0.097222222	0.057471264	0.078651685	0.08411215	0.040540541	0.090909091	0.066666667	0.064516129	0.130434783	0.073529412	0.068493151	0.148514851	0.125	0.104	0.308510638	0.065789474	0.078947368	0.066666667	0.08490566	0.090909091	0.194805195	0.08490566	0.090909091	0.051282051	0.08490566	0.098039216	0.0875	0.155555556	0.093333333	0.093333333	0.058139535	0.08411215	0.096385542	0.320987654	0.079545455	0.054545455	0.106666667	0.072164948	0.075268817	0.090909091	0.111111111	0.097222222	0.125	0.090909091	0.076190476	0.057471264	0.128571429	0.050632911	0.172043011	0.077922078	0.480519481	0.103896104	0.08490566	0.373134328	0.113636364	0.158415842	0.12195122	0.060240964	0.150943396	0.073529412	0.056179775	0.173469388	0.307692308	0.061728395	0.086956522	0.21	0.065789474	0.112359551	0.095744681	0.149425287	0.365591398	0.119047619	0.104	0.247311828	0.386666667	0	0.153846154	0.181818182	0.08411215	0.066666667	0.12345679	0.092592593	0.127659574	0.070175439	0.263736264	0.168831169	0.119266055	0.060606061	0.08490566	0.095744681	0.049382716	0.101851852	0.077922078	0.156626506	0.076190476	0.291139241	0.088607595	0.041666667	0.244680851	0.097560976	0.065789474	0.095890411	0.057471264	0.097560976	0.06741573	0.091743119	0.092592593	0.1	0.099173554	0.08490566	0.08411215	0.093333333	0.045454545	0.08490566	0.105263158	0.104347826	0.053191489	0.101265823	0.088709677	0.095238095	0.43902439	0.122222222	0.076190476	0	0.06097561	0.095744681	0.147368421	0.129411765	0.065789474	0.217391304	0.087378641	0.092592593	0.095890411	0.3	0.075268817	0.10483871	0.062992126	0.277108434	0.065789474	0.084210526	0.157303371	0.074074074	0.088235294	0.065789474	0.057471264	0.0625	0.088235294	0.298969072	0.065789474	0.045977011	0.077922078	0.098901099	0.238461538	0.183823529	0.065789474	0.073684211	0.047058824	0.093333333	0.183098592	0.077922078	0.196261682	0.039473684	0.08411215	0.066666667	0.092592593	0.274509804	0.10989011	0.095238095	0.265957447	0.173333333	0.128571429	0.315068493	0.226890756	0.097345133	0.257731959	0.071428571	0.095744681	0.204301075	0.035714286	0.091743119	0.22972973	0.381443299	0.04	0.272727273	0.08411215	1	0.071942446	0.090909091	0.065789474	0.094594595	0.098214286	0.095744681	0.126582278	0.132075472	0.111111111	0.241758242	0.554054054	0.107142857	0.08490566	0.091954023	0.175925926	0.0875	0.073529412	0.088235294	0.058823529	0.1375	0	0.210526316	0.290322581	0.112359551	0.281818182	0.082191781	0.048780488	0.136842105	0.097560976	0.153225806	0.192307692	0.08988764	0.095238095	0.085106383	0.08490566	0.065789474	0.065789474	0.053333333	0	0.102272727	0.104	0.104	0.259259259	0.085271318	0.068965517	0.057471264	0.097222222	0.057471264	0.057471264	0.108433735	0.056818182	0.126760563	0.057471264	0.076190476	0.095238095	0.144230769	0.092783505	0.071428571	0.096153846	0.08490566	0.075949367	0.063291139	0.098039216	0.054347826	0.073170732	0.08490566	0.15625	0.08411215	0.0625	0.05952381	0.111111111	0.072072072	0.192	0.110169492	0.090909091	0.08411215	0.129032258	0.098214286	0.131868132	0.137096774	0.073394495	0.306122449	0.113402062	0.133333333	0.057142857	0.104	0.082352941	0.083333333	0.287356322	0.370786517	0.194805195	0.08411215	0.095744681	0.088235294	0.202020202	0.097222222	0.174311927	0.098360656	0.115384615	0.117647059	0.101265823	0.076086957	0.065420561	0.170212766	0.380952381	0.144736842	0.066666667	0.358974359	0.240601504	0.152941176	0.057471264	0.226804124	0.098039216	0.098901099	0.137931034	0.104	0.092592593	0.091743119	0.08411215	0.089552239	0.12173913	0.08411215	0.168421053	0.095238095	0.066666667	0.08490566	0.175925926	0.057471264	0.065789474	0.164556962	0.090909091	0.081632653	0.051282051	0.128712871	0.076923077	0.097560976	0.093333333	0.272727273	0.066666667	0.494117647	0.08490566	0.111111111	0.067567568	0.057471264	0.084337349	0.098765432	0.110169492	0.115384615	0.083333333	0.076190476	0.097826087	0.108433735	0.075757576	0.069767442	0	0.066666667	0.102272727	0.076190476	0.114285714	0.09375	0.064935065	0.104761905	0.222222222	0.066666667	0.064814815	0.095744681	0.126315789	0.057471264	0.157303371	0.095890411	0.148760331	0.1	0.090909091	0.08988764	0.088888889	0.093333333	0.222222222	0.113636364	0.112359551	0.065789474	0.110169492	0.104
O=C(O[C@H]1C[C@H](O)[C@H](O[C@@H]1CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1cnc2c1ncnc2N)CCCC[C@@H]1SC[C@@H]2[C@H]1NC(=O)N2	0.443298969	0.091836735	0.06122449	0.539325843	0.107843137	0.059405941	0.119266055	0.056074766	0.539325843	0.142857143	0.505617978	0.376237624	0.094736842	0.050420168	0.300884956	0.066666667	0.048543689	0.539325843	0.539325843	0.05	0.068627451	0.053191489	0.326732673	0.052631579	0.060344828	0.085106383	0.029126214	0.103448276	0.116504854	0.072164948	0.097087379	0.030927835	0.137096774	0.041237113	0.108108108	0.085106383	0.432432432	0.085106383	0.102040816	0.049180328	0.064327485	0.104347826	0.539325843	0.056074766	0.083333333	0.098214286	0.078571429	0.094736842	0.097087379	0.119047619	0.330097087	0.528089888	0.376237624	0.396039604	0.075268817	0.150537634	0.076923077	0.114285714	0.376237624	0.072164948	0.101851852	0.513513514	0.098214286	0.326923077	0.097087379	0.104761905	0.432432432	0.052631579	0.10738255	0.326732673	0.06504065	0.539325843	0.0859375	0.042372881	0.073394495	0.396039604	0.049019608	0.4	0.1	0.528089888	0.093457944	0.323529412	0	0.09375	0.116666667	0.528089888	0.069306931	0.036036036	0.06122449	0.528089888	0.056	0.068627451	0.052631579	0.107843137	0.054054054	0.539325843	0.076923077	0.396039604	0.086021505	0.153846154	0.053191489	0.056179775	0.053191489	0.343137255	0.121495327	0.432432432	0.066666667	0.085106383	0.084210526	0.086021505	0.528089888	0.396039604	0.056074766	0.528089888	0.396039604	0.084210526	0.528089888	0.303921569	0.069306931	0.068376068	0.06185567	0.06185567	0.191489362	0.539325843	0.066666667	0.049180328	0.08411215	0.113821138	0.050505051	0.077586207	0.152380952	0.396039604	0.317757009	0.052631579	0.142857143	0.060606061	0.326732673	0.107843137	0.052631579	0.06122449	0.056910569	0.094736842	0.08	0.04950495	0.528089888	0.056074766	0.081818182	0.112903226	0.107843137	0.112244898	0.091603053	0.056179775	0.25	0.0625	0.06870229	0.114583333	0.032258065	0.136	0.085106383	0.165048544	0.347826087	0.080357143	0.080291971	0.074766355	0.432432432	0.087301587	0.077586207	0	0.115044248	0.046728972	0.539325843	0.086021505	0.098039216	0.376237624	0.114035088	0.324074074	0.070866142	0.067307692	0.125984252	0.125	0.528089888	0.347826087	0.104166667	0.308411215	0.094736842	0.054054054	0.326732673	0.069565217	0.059405941	0.043478261	0.069767442	0.099009901	0.085106383	0.052083333	0.107843137	0.077669903	0.054545455	0.4	0.376237624	0.101010101	0.439252336	0.528089888	0.539325843	0.051020408	0.056074766	0.528089888	0.05	0.423076923	0.111111111	0.058823529	0.248	0.097087379	0.094488189	0.089285714	0.326732673	0	0.090909091	0.347826087	0.111111111	0.093457944	0.085106383	0.081300813	0.33	0.376237624	0.052083333	0.064935065	0.07079646	0.423423423	0.31092437	0.049586777	0.085106383	0.117117117	0.087719298	0.090909091	0.450549451	0.085106383	0.107843137	0.06	0.450549451	0.065217391	0.085106383	0.066666667	0.094736842	0.1	0.070588235	0.083333333	0.085106383	0.042372881	0.134020619	0.051020408	0.09375	0.094736842	0.071942446	0.075268817	0.539325843	0.086021505	0.376237624	0.078571429	0.089285714	0.079365079	0.06870229	0.058252427	0.052631579	0.063636364	0.077419355	0.342592593	0.059259259	0.099009901	0.347826087	0.081300813	0.058823529	0.4	0.056603774	0.076388889	0.076086957	0.0625	0.539325843	0.071942446	1	0.453608247	0.085106383	0.040816327	0.321100917	0.347826087	0.057692308	0.060150376	0.088235294	0.098360656	0.070866142	0.16	0.528089888	0.074074074	0.072463768	0.090909091	0.056179775	0.090909091	0.11	0.108910891	0	0.054263566	0.060150376	0.165048544	0.065789474	0.052631579	0.038834951	0.12173913	0.529411765	0.078947368	0.075471698	0.123809524	0.066037736	0.078947368	0.528089888	0.085106383	0.085106383	0.063829787	0	0.145631068	0.432432432	0.432432432	0.069565217	0.308943089	0.085714286	0.107843137	0.052631579	0.107843137	0.107843137	0.107843137	0.075471698	0.052083333	0.107843137	0.326732673	0.066037736	0.085271318	0.085470085	0.099009901	0.310679612	0.528089888	0.081632653	0.060606061	0.316831683	0.113207547	0.048076923	0.373737374	0.039370079	0.539325843	0.081632653	0.182795699	0.152380952	0.076923077	0.06918239	0.447619048	0.071428571	0.539325843	0.076923077	0.321100917	0.087719298	0.058823529	0.516483516	0.064285714	0.252427184	0.06	0.090909091	0.432432432	0.13	0.076923077	0.064	0.059259259	0.066037736	0.234234234	0.347826087	0.450549451	0.102362205	0.041666667	0.103703704	0.448598131	0.10483871	0.074074074	0.102040816	0.052631579	0.310679612	0.100840336	0.077922078	0.058823529	0.086021505	0.085470085	0.068965517	0.112149533	0.107843137	0.060606061	0.303921569	0.07079646	0.055172414	0.432432432	0.311320755	0.428571429	0.539325843	0.044444444	0.153846154	0.539325843	0.064516129	0.097087379	0.086021505	0.528089888	0.064748201	0.107843137	0.085106383	0.056074766	0.060606061	0.114035088	0.01980198	0.08	0.324324324	0.057142857	0.06185567	0.057553957	0.086021505	0.064748201	0.528089888	0.082644628	0.041666667	0.107843137	0.099009901	0.089108911	0.447619048	0.058823529	0.03125	0.326732673	0.173076923	0.046296296	0.405172414	0.097087379	0	0.086021505	0.044247788	0.326732673	0.326923077	0.115044248	0.06185567	0.304761905	0.058252427	0.086021505	0.32038835	0.347826087	0.040650407	0.107843137	0.050847458	0.052083333	0.073825503	0.058252427	0.453608247	0.063063063	0.105263158	0.051020408	0.056451613	0.155339806	0.165048544	0.085106383	0.447619048	0.432432432
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.563380282	0.068493151	0.086956522	0.8	0.150684932	0.098591549	0.134146341	0.090909091	0.8	0.077922078	0.842105263	0.486486486	0.119402985	0.054945055	0.43902439	0.092105263	0.067567568	0.8	0.8	0.070422535	0.052631579	0.060606061	0.418918919	0.083333333	0.08045977	0.140625	0.040540541	0.100840336	0.088607595	0.071428571	0.150684932	0.044117647	0.12	0.058823529	0.105882353	0.140625	0.56626506	0.140625	0.067567568	0.076086957	0.06993007	0.139534884	0.8	0.063291139	0.085271318	0.119047619	0.079646018	0.119402985	0.150684932	0.131313131	0.333333333	0.813559322	0.486486486	0.493333333	0.075757576	0.2	0.102272727	0.086419753	0.486486486	0.086956522	0.139240506	0.510869565	0.093023256	0.493150685	0.150684932	0.144736842	0.56626506	0.057142857	0.114754098	0.418918919	0.085106383	0.8	0.1	0.08045977	0.086419753	0.493333333	0.054054054	0.520547945	0.088888889	0.813559322	0.073170732	0.413333333	0	0.070422535	0.117021277	0.813559322	0.082191781	0.061728395	0.056338028	0.813559322	0.072916667	0.095890411	0.075757576	0.150684932	0.073170732	0.8	0.061538462	0.493333333	0.142857143	0.12345679	0.060606061	0.048387097	0.044776119	0.542857143	0.058139535	0.56626506	0.064814815	0.140625	0.057142857	0.142857143	0.813559322	0.493333333	0.076923077	0.813559322	0.493333333	0.072463768	0.813559322	0.444444444	0.067567568	0.066666667	0.072463768	0.072463768	0.220588235	0.8	0.077922078	0.076086957	0.0875	0.113402062	0.056338028	0.103448276	0.164556962	0.493333333	0.493333333	0.075757576	0.151898734	0.070422535	0.418918919	0.150684932	0.075757576	0.086956522	0.074468085	0.136363636	0.104166667	0.054794521	0.813559322	0.090909091	0.084337349	0.12371134	0.12	0.15942029	0.085714286	0.048387097	0.34375	0.07	0.077669903	0.130434783	0.046875	0.177083333	0.140625	0.246575342	0.583333333	0.082352941	0.081818182	0.088607595	0.56626506	0.090909091	0.090909091	0	0.08988764	0.077922078	0.8	0.142857143	0.092105263	0.486486486	0.101123596	0.373493976	0.07	0.093333333	0.117647059	0.102272727	0.813559322	0.583333333	0.1	0.353658537	0.119402985	0.073170732	0.418918919	0.105882353	0.054054054	0.046875	0.079207921	0.154929577	0.140625	0.074626866	0.150684932	0.108108108	0.048192771	0.520547945	0.486486486	0.095890411	0.644736842	0.813559322	0.8	0.072463768	0.037037037	0.813559322	0.055555556	0.525641026	0.166666667	0.039473684	0.245098039	0.150684932	0.12244898	0.068965517	0.418918919	0	0.097222222	0.583333333	0.086021505	0.086419753	0.140625	0.094736842	0.424657534	0.486486486	0.074626866	0.062992126	0.082352941	0.592592593	0.322916667	0.076923077	0.140625	0.158536585	0.079545455	0.112676056	0.745762712	0.140625	0.150684932	0.054794521	0.745762712	0.092592593	0.140625	0.064102564	0.119402985	0.12195122	0.077464789	0.047945205	0.140625	0.044444444	0.051948052	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.8	0.142857143	0.486486486	0.070175439	0.081395349	0.059405941	0.099009901	0.081081081	0.075757576	0.1	0.086614173	0.657142857	0.075471698	0.051282051	0.583333333	0.094736842	0.039473684	0.520547945	0.077922078	0.086206897	0.060606061	0.097560976	0.8	0.090909091	0.453608247	1	0.140625	0.057971014	0.61971831	0.583333333	0.065789474	0.056603774	0.108108108	0.129032258	0.103092784	0.137254902	0.813559322	0.0875	0.091743119	0.082191781	0.048387097	0.072916667	0.154929577	0.136986301	0	0.059405941	0.076923077	0.246575342	0.072580645	0.044117647	0.026315789	0.111111111	0.567901235	0.071428571	0.103896104	0.171052632	0.063291139	0.08045977	0.813559322	0.140625	0.140625	0.059701493	0	0.171052632	0.56626506	0.56626506	0.105882353	0.333333333	0.103896104	0.150684932	0.075757576	0.150684932	0.150684932	0.105263158	0.08974359	0.058823529	0.150684932	0.418918919	0.05	0.099009901	0.076923077	0.123287671	0.432432432	0.813559322	0.054794521	0.055555556	0.444444444	0.141025641	0.038961039	0.507042254	0.051020408	0.8	0.132352941	0.285714286	0.135802469	0.047169811	0.076335878	0.64	0.070422535	0.8	0.102272727	0.61971831	0.117647059	0.055555556	0.579710145	0.090909091	0.351351351	0.069444444	0.084210526	0.56626506	0.090909091	0.064102564	0.083333333	0.075471698	0.090909091	0.24137931	0.583333333	0.745762712	0.088235294	0.059701493	0.090909091	0.594936709	0.069306931	0.0875	0.082191781	0.058139535	0.432432432	0.085106383	0.10483871	0.067567568	0.142857143	0.113636364	0.075342466	0.097560976	0.150684932	0.067307692	0.444444444	0.095238095	0.050847458	0.56626506	0.447368421	0.707692308	0.8	0.048387097	0.21	0.8	0.072916667	0.150684932	0.142857143	0.813559322	0.072072072	0.150684932	0.140625	0.076923077	0.070422535	0.152941176	0.027777778	0.081632653	0.356321839	0.051282051	0.072463768	0.063063063	0.142857143	0.081818182	0.813559322	0.085106383	0.044117647	0.150684932	0.138888889	0.125	0.64	0.053333333	0.044776119	0.418918919	0.148148148	0.063291139	0.558139535	0.076923077	0	0.142857143	0.05952381	0.418918919	0.493150685	0.154761905	0.072463768	0.384615385	0.081081081	0.142857143	0.289156627	0.583333333	0.042105263	0.150684932	0.06741573	0.074626866	0.073770492	0.095890411	1	0.085365854	0.094488189	0.057142857	0.073684211	0.125	0.246575342	0.140625	0.64	0.56626506
C([C@@H]1[C@H]([C@@H]([C@@H]([C@H](O1)O)O)O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
CC[C@@H]([C@@H](C(=O)O)O)O	0.058823529	0.147058824	0.2	0.061538462	0.071428571	0	0.08	0.184210526	0.061538462	0.1	0.064516129	0.059701493	0.090909091	0.075471698	0.097222222	0.189189189	0.212121212	0.061538462	0.061538462	0.275862069	0.025	0.192307692	0.03125	0.155555556	0.170212766	0.096774194	0.266666667	0.095238095	0.068181818	0.028571429	0.153846154	0.28	0.106060606	0.269230769	0.1	0.096774194	0.058139535	0.096774194	0.111111111	0.132075472	0.096153846	0.113207547	0.061538462	0.184210526	0.086021505	0.170212766	0.106666667	0.090909091	0.153846154	0.123076923	0.045454545	0.0625	0.059701493	0.057971014	0.032258065	0	0.074074074	0.113636364	0.059701493	0.090909091	0.0625	0.075268817	0.018518519	0.111111111	0.153846154	0.066666667	0.058139535	0.125	0.065934066	0.03125	0.145454545	0.061538462	0.109375	0.1	0.113636364	0.057971014	0.147058824	0.058823529	0.08	0.0625	0.088888889	0.080645161	0	0.057142857	0.118644068	0.0625	0.25	0.236842105	0.125	0.0625	0.142857143	0.205882353	0.333333333	0.071428571	0.139534884	0.061538462	0.034482759	0.057971014	0.1	0.083333333	0.148148148	0.238095238	0.24	0.095238095	0.181818182	0.058139535	0.117647059	0.096774194	0.129032258	0.1	0.0625	0.057971014	0.184210526	0.0625	0.057971014	0.060606061	0.0625	0.06557377	0.025641026	0.163265306	0.25	0.25	0.073170732	0.061538462	0.189189189	0.153846154	0.090909091	0.095238095	0.125	0.096153846	0.152173913	0.057971014	0.123076923	0.28	0.083333333	0.233333333	0.03125	0.071428571	0.28	0.058823529	0.148148148	0.090909091	0.116666667	0.266666667	0.0625	0.184210526	0.085106383	0.166666667	0.097560976	0.078947368	0.071428571	0.238095238	0.093023256	0.133333333	0.125	0.147058824	0.4	0.121212121	0.096774194	0.083333333	0.056603774	0.127659574	0.126760563	0.146341463	0.058139535	0.095238095	0.14	0	0.094339623	0.157894737	0.061538462	0.1	0.189189189	0.059701493	0.072727273	0.02739726	0.133333333	0.194444444	0.056338028	0.035714286	0.0625	0.056603774	0.085714286	0.058823529	0.090909091	0.256410256	0.03125	0.170212766	0.181818182	0.12	0.129032258	0.162162162	0.096774194	0.434782609	0.071428571	0.131578947	0.066666667	0.058823529	0.059701493	0.138888889	0.075	0.0625	0.061538462	0.296296296	0.046511628	0.0625	0.121212121	0.052631579	0.06122449	0.052631579	0.035294118	0.153846154	0.109375	0.08	0.03125	0	0.081081081	0.056603774	0.068965517	0.088888889	0.096774194	0.101694915	0.06557377	0.059701493	0.269230769	0.11627907	0.104166667	0.058823529	0.035294118	0.204081633	0.096774194	0.12	0.037037037	0.176470588	0.066666667	0.096774194	0.071428571	0.151515152	0.066666667	0.112676056	0.096774194	0.047619048	0.090909091	0.127659574	0.085714286	0.075471698	0.096774194	0.078431373	0.024390244	0.25	0.088235294	0.090909091	0.109589041	0.032258065	0.061538462	0.1	0.059701493	0.106666667	0.08	0.096774194	0.107692308	0.205882353	0.28	0.166666667	0.1	0.054794521	0.136363636	0.102564103	0.056603774	0.140350877	0.025641026	0.058823529	0.189189189	0.074074074	0.068965517	0.159090909	0.061538462	0.094594595	0.040816327	0.057971014	0.096774194	1	0.055555556	0.056603774	0.166666667	0.140625	0.131578947	0.118644068	0.133333333	0.084507042	0.0625	0.142857143	0.111111111	0.081081081	0.238095238	0.049180328	0.075	0.222222222	0	0.114754098	0.123076923	0.083333333	0.105882353	0.032258065	0.054054054	0.109090909	0.086419753	0.090909091	0.179487179	0.136363636	0.125	0.1	0.0625	0.096774194	0.096774194	0.032258065	0	0.136363636	0.058139535	0.058139535	0.145833333	0.033333333	0.045454545	0.071428571	0.28	0.071428571	0.071428571	0.046511628	0.045454545	0.137931034	0.071428571	0.03125	0.097560976	0.090909091	0.035087719	0.131578947	0.063492063	0.0625	0.117647059	0.15625	0.06557377	0.020408163	0.051282051	0.0625	0.230769231	0.061538462	0.117647059	0.105263158	0.152173913	0.074626866	0.096774194	0.063291139	0.233333333	0.061538462	0.137254902	0.055555556	0.076923077	0.105882353	0.044776119	0.109589041	0.070175439	0.151515152	0.032258065	0.058139535	0.125	0.1	0.140350877	0.119402985	0.184210526	0.029850746	0.056603774	0.066666667	0.107692308	0.333333333	0.109589041	0.06097561	0.095238095	0.090909091	0.111111111	0.06122449	0.030769231	0.086206897	0.088888889	0.25	0.1	0.134615385	0.102803738	0.085106383	0.071428571	0.090909091	0.06557377	0.081632653	0.133333333	0.058139535	0.075757576	0.058823529	0.061538462	0.238095238	0.078947368	0.061538462	0.142857143	0.153846154	0.1	0.0625	0.111111111	0.071428571	0.096774194	0.184210526	0.233333333	0.113207547	0.060606061	0.080645161	0.025974026	0.131578947	0.25	0.097222222	0.1	0.111111111	0.0625	0.05	0.185185185	0.071428571	0.131578947	0.135135135	0.063291139	0.111111111	0.476190476	0.03125	0.058823529	0.184210526	0.079545455	0.071428571	0	0.1	0.086956522	0.03125	0.147540984	0.054545455	0	0.078125	0.205882353	0.1	0.0625	0.056603774	0.071428571	0.071428571	0.166666667	0.269230769	0.095238095	0	0.057971014	0.086956522	0.075268817	0.25	0.125	0.0625	0.083333333	0.096774194	0.063291139	0.058139535
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.561643836	0.065789474	0.068493151	0.48	0.12987013	0.065789474	0.129411765	0.0875	0.48	0.102564103	0.5	0.822580645	0.114285714	0.053191489	0.24742268	0.075	0.064935065	0.48	0.48	0.067567568	0.077922078	0.057971014	0.213483146	0.08045977	0.077777778	0.134328358	0.038961039	0.098360656	0.1125	0.098591549	0.144736842	0.042253521	0.161616162	0.056338028	0.102272727	0.134328358	0.357142857	0.134328358	0.108108108	0.073684211	0.075862069	0.134831461	0.48	0.06097561	0.091603053	0.08988764	0.086956522	0.114285714	0.144736842	0.138613861	0.37037037	0.486486486	0.822580645	0.796875	0.072463768	0.109589041	0.086956522	0.109756098	0.822580645	0.098591549	0.120481928	0.327102804	0.08988764	0.272727273	0.144736842	0.125	0.357142857	0.065420561	0.103174603	0.213483146	0.105263158	0.48	0.13	0.102272727	0.083333333	0.796875	0.038461538	0.583333333	0.094890511	0.486486486	0.070588235	0.472972973	0	0.067567568	0.14893617	0.486486486	0.064935065	0.05952381	0.054054054	0.486486486	0.081632653	0.077922078	0.057142857	0.12987013	0.083333333	0.48	0.074626866	0.796875	0.136363636	0.189873418	0.057971014	0.046153846	0.042857143	0.305882353	0.068181818	0.357142857	0.072727273	0.134328358	0.069444444	0.136363636	0.486486486	0.796875	0.06097561	0.486486486	0.796875	0.069444444	0.486486486	0.507042254	0.108108108	0.064516129	0.054794521	0.054794521	0.211267606	0.48	0.075	0.073684211	0.071428571	0.15625	0.054054054	0.112359551	0.144578313	0.796875	0.277777778	0.057142857	0.160493827	0.053333333	0.213483146	0.12987013	0.057142857	0.083333333	0.072164948	0.130434783	0.101010101	0.052631579	0.486486486	0.0875	0.094117647	0.131313131	0.101265823	0.136986301	0.083333333	0.046153846	0.328358209	0.067961165	0.065420561	0.109589041	0.044776119	0.183673469	0.134328358	0.287671233	0.306666667	0.06741573	0.079646018	0.072289157	0.357142857	0.088235294	0.1	0	0.111111111	0.075	0.48	0.136363636	0.102564103	0.822580645	0.122222222	0.231578947	0.067961165	0.075949367	0.114285714	0.136363636	0.486486486	0.306666667	0.095890411	0.357142857	0.114285714	0.058139535	0.213483146	0.08988764	0.051948052	0.029411765	0.066666667	0.148648649	0.134328358	0.071428571	0.12987013	0.08974359	0.058823529	0.583333333	0.822580645	0.092105263	0.406593407	0.486486486	0.48	0.054794521	0.0875	0.486486486	0.067567568	0.311827957	0.146341463	0.078947368	0.287128713	0.144736842	0.107843137	0.066666667	0.213483146	0	0.123287671	0.306666667	0.11827957	0.083333333	0.134328358	0.091836735	0.445945946	0.822580645	0.056338028	0.069767442	0.079545455	0.375	0.226415094	0.074468085	0.134328358	0.139534884	0.101123596	0.108108108	0.432432432	0.134328358	0.12987013	0.038961039	0.432432432	0.09009009	0.134328358	0.061728395	0.114285714	0.091954023	0.083333333	0.046979866	0.134328358	0.054347826	0.063291139	0.054794521	0.082191781	0.114285714	0.078947368	0.072463768	0.48	0.136363636	0.822580645	0.068376068	0.078651685	0.078431373	0.096153846	0.064102564	0.057142857	0.083333333	0.084615385	0.724637681	0.073394495	0.075949367	0.306666667	0.091836735	0.093333333	0.583333333	0.061728395	0.084033613	0.057971014	0.081395349	0.48	0.098214286	0.321100917	0.61971831	0.134328358	0.055555556	1	0.306666667	0.063291139	0.055045872	0.075949367	0.113402062	0.1	0.144230769	0.486486486	0.071428571	0.079646018	0.093333333	0.046153846	0.092783505	0.133333333	0.131578947	0	0.057692308	0.074766355	0.287671233	0.070866142	0.088235294	0.038461538	0.095744681	0.354166667	0.069767442	0.086419753	0.15	0.048192771	0.065934066	0.486486486	0.134328358	0.134328358	0.072463768	0	0.15	0.357142857	0.357142857	0.08988764	0.363636364	0.086419753	0.12987013	0.057142857	0.12987013	0.12987013	0.101265823	0.073170732	0.056338028	0.12987013	0.213483146	0.101265823	0.085714286	0.097826087	0.103896104	0.758064516	0.486486486	0.066666667	0.039473684	0.621212121	0.082352941	0.106666667	0.506849315	0.06	0.48	0.126760563	0.272727273	0.144578313	0.055555556	0.082706767	0.4	0.053333333	0.48	0.098901099	1	0.113636364	0.054263566	0.34939759	0.088495575	0.410958904	0.066666667	0.092783505	0.357142857	0.101265823	0.088607595	0.07	0.073394495	0.074074074	0.290697674	0.306666667	0.432432432	0.117647059	0.057142857	0.098214286	0.372340426	0.088235294	0.084337349	0.064935065	0.08045977	0.252873563	0.105263158	0.09375	0.064935065	0.136363636	0.10989011	0.066666667	0.094117647	0.12987013	0.085714286	0.507042254	0.091954023	0.058333333	0.357142857	0.241758242	0.425	0.48	0.046153846	0.24	0.48	0.06	0.144736842	0.136363636	0.486486486	0.070175439	0.12987013	0.134328358	0.06097561	0.053333333	0.134831461	0.026666667	0.09	0.260416667	0.0625	0.054794521	0.061403509	0.136363636	0.079646018	0.486486486	0.105263158	0.042253521	0.12987013	0.133333333	0.105263158	0.4	0.064935065	0.042857143	0.213483146	0.185185185	0.048192771	0.412371134	0.101265823	0	0.136363636	0.057471264	0.213483146	0.272727273	0.111111111	0.040540541	0.206521739	0.077922078	0.136363636	0.341463415	0.306666667	0.040816327	0.12987013	0.053763441	0.056338028	0.080645161	0.064102564	0.61971831	0.082352941	0.109375	0.054794521	0.071428571	0.148148148	0.287671233	0.134328358	0.4	0.357142857
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.402985075	0.070175439	0.094339623	0.625	0.264150943	0.109090909	0.101449275	0.080645161	0.625	0.081967213	0.660377358	0.328571429	0.234042553	0.067567568	0.53030303	0.1	0.050847458	0.625	0.625	0.072727273	0.05	0.06	0.517241379	0.072463768	0.069444444	0.302325581	0.034482759	0.065420561	0.095238095	0.074074074	0.240740741	0.038461538	0.06741573	0.057692308	0.115942029	0.302325581	0.430379747	0.302325581	0.068965517	0.064935065	0.0625	0.191176471	0.625	0.046875	0.088495575	0.1	0.082474227	0.234042553	0.240740741	0.079545455	0.263888889	0.636363636	0.328571429	0.338028169	0.102040816	0.244897959	0.081081081	0.092307692	0.328571429	0.094339623	0.237288136	0.386363636	0.069444444	0.614035088	0.240740741	0.25	0.430379747	0.056179775	0.101851852	0.517241379	0.075949367	0.625	0.094117647	0.054794521	0.075757576	0.338028169	0.051724138	0.362318841	0.083333333	0.636363636	0.075757576	0.253521127	0	0.092592593	0.113924051	0.636363636	0.068965517	0.045454545	0.054545455	0.636363636	0.061728395	0.105263158	0.08	0.264150943	0.075757576	0.625	0.083333333	0.338028169	0.30952381	0.138461538	0.06	0.043478261	0.039215686	0.625	0.057142857	0.430379747	0.065217391	0.302325581	0.055555556	0.30952381	0.636363636	0.338028169	0.080645161	0.636363636	0.338028169	0.075471698	0.636363636	0.359375	0.068965517	0.053333333	0.075471698	0.075471698	0.118644068	0.625	0.064516129	0.064935065	0.060606061	0.058139535	0.054545455	0.161764706	0.041666667	0.338028169	0.583333333	0.08	0.174603175	0.072727273	0.517241379	0.264150943	0.102040816	0.115384615	0.076923077	0.288888889	0.098765432	0.052631579	0.636363636	0.080645161	0.089552239	0.135802469	0.13559322	0.285714286	0.077777778	0.043478261	0.169491525	0.058823529	0.08045977	0.051724138	0.041666667	0.246753247	0.302325581	0.396226415	1	0.086956522	0.085106383	0.095238095	0.430379747	0.070588235	0.082191781	0	0.095890411	0.064516129	0.625	0.30952381	0.1	0.328571429	0.08	0.447761194	0.071428571	0.101694915	0.08988764	0.095890411	0.636363636	1	0.090909091	0.189873418	0.234042553	0.059701493	0.517241379	0.1	0.051724138	0.086956522	0.069767442	0.25	0.302325581	0.078431373	0.264150943	0.083333333	0.044776119	0.362318841	0.328571429	0.125	0.479452055	0.636363636	0.625	0.075471698	0.030769231	0.636363636	0.053571429	0.457142857	0.233333333	0.033333333	0.325301205	0.240740741	0.107142857	0.070422535	0.517241379	0	0.087719298	1	0.076923077	0.092307692	0.302325581	0.074074074	0.260869565	0.328571429	0.078431373	0.063063063	0.056338028	0.454545455	0.375	0.065789474	0.302325581	0.21875	0.083333333	0.050847458	0.68627451	0.302325581	0.264150943	0.052631579	0.68627451	0.074468085	0.302325581	0.047619048	0.234042553	0.136363636	0.070866142	0.046153846	0.302325581	0.040540541	0.049180328	0.055555556	0.092592593	0.234042553	0.06185567	0.102040816	0.625	0.30952381	0.328571429	0.071428571	0.070422535	0.058823529	0.093023256	0.06779661	0.102040816	0.092307692	0.07079646	0.337837838	0.077777778	0.048387097	1	0.0875	0.033333333	0.362318841	0.081967213	0.079207921	0.081632653	0.089552239	0.625	0.095744681	0.347826087	0.583333333	0.302325581	0.056603774	0.306666667	1	0.066666667	0.043956044	0.101694915	0.1	0.097560976	0.178571429	0.636363636	0.076923077	0.073684211	0.087719298	0.043478261	0.075	0.274509804	0.047619048	0	0.046511628	0.079545455	0.396226415	0.064220183	0.038461538	0.016666667	0.092105263	0.447368421	0.063063063	0.114754098	0.24137931	0.063492063	0.084507042	0.636363636	0.302325581	0.302325581	0.058823529	0	0.24137931	0.430379747	0.430379747	0.1	0.4375	0.114754098	0.264150943	0.08	0.264150943	0.264150943	0.098360656	0.096774194	0.057692308	0.264150943	0.517241379	0.046875	0.08045977	0.08	0.160714286	0.348484848	0.636363636	0.052631579	0.053571429	0.359375	0.180327869	0.032786885	0.428571429	0.048780488	0.625	0.276595745	0.185185185	0.153846154	0.044444444	0.05982906	0.492957746	0.072727273	0.625	0.081081081	0.306666667	0.083333333	0.035714286	0.4375	0.084210526	0.537037037	0.071428571	0.088607595	0.430379747	0.098360656	0.047619048	0.074074074	0.065934066	0.098360656	0.281690141	1	0.68627451	0.08045977	0.058823529	0.06185567	0.453333333	0.058139535	0.060606061	0.087719298	0.042253521	0.534482759	0.0625	0.100917431	0.050847458	0.30952381	0.094594595	0.06870229	0.089552239	0.264150943	0.056179775	0.359375	0.056338028	0.049019608	0.430379747	0.524590164	0.678571429	0.625	0.066666667	0.253012048	0.625	0.048780488	0.240740741	0.30952381	0.636363636	0.0625	0.264150943	0.302325581	0.063492063	0.072727273	0.208955224	0.055555556	0.05952381	0.422535211	0.048387097	0.075471698	0.063157895	0.30952381	0.085106383	0.636363636	0.08974359	0.038461538	0.264150943	0.203703704	0.122807018	0.492957746	0.050847458	0.039215686	0.517241379	0.225806452	0.063492063	0.426829268	0.080645161	0	0.30952381	0.043478261	0.517241379	0.614035088	0.15942029	0.096153846	0.516666667	0.086206897	0.30952381	0.153846154	1	0.051282051	0.264150943	0.054054054	0.078431373	0.065420561	0.105263158	0.583333333	0.058823529	0.119266055	0.055555556	0.0625	0.073529412	0.396226415	0.302325581	0.492957746	0.430379747
OC(=O)Cc1cccc(c1C)O	0.066666667	0.093023256	0.222222222	0.069444444	0.039215686	0.044444444	0.107142857	0.23255814	0.069444444	0.106382979	0.072463768	0.067567568	0.047619048	0.140350877	0.115384615	0.3	0.142857143	0.069444444	0.069444444	0.153846154	0.065217391	0.181818182	0.072463768	0.2	0.188679245	0.05	0.15	0.111111111	0.078431373	0.073170732	0.104166667	0.111111111	0.109589041	0.171428571	0.125	0.05	0.064516129	0.05	0.11627907	0.214285714	0.109090909	0.080645161	0.069444444	0.127659574	0.112244898	0.166666667	0.109756098	0.047619048	0.104166667	0.125	0.069444444	0.070422535	0.067567568	0.065789474	0.025641026	0.044444444	0.137931034	0.266666667	0.067567568	0.128205128	0.035087719	0.08	0.032786885	0.098591549	0.104166667	0.037037037	0.064516129	0.081081081	0.082474227	0.072463768	0.183333333	0.069444444	0.128571429	0.166666667	0.212765957	0.065789474	0.093023256	0.066666667	0.094339623	0.070422535	0.163265306	0.102941176	0	0.046511628	0.138461538	0.070422535	0.142857143	0.12244898	0.222222222	0.070422535	0.220338983	0.225	0.142857143	0.039215686	0.117647059	0.069444444	0.027027027	0.065789474	0.051282051	0.111111111	0.258064516	0.214285714	0.21875	0.132352941	0.132075472	0.064516129	0.150684932	0.05	0.102564103	0.051282051	0.070422535	0.065789474	0.127659574	0.070422535	0.065789474	0.048780488	0.070422535	0.073529412	0.11627907	0.101694915	0.162162162	0.162162162	0.06122449	0.069444444	0.106382979	0.192982456	0.076923077	0.054794521	0.257142857	0.083333333	0.089285714	0.065789474	0.109589041	0.142857143	0.132075472	0.125	0.072463768	0.039215686	0.142857143	0.128205128	0.147540984	0.047619048	0.119402985	0.210526316	0.070422535	0.23255814	0.134615385	0.083333333	0.152173913	0.042553191	0.152777778	0.214285714	0.057692308	0.101449275	0.15942029	0.093023256	0.161290323	0.138888889	0.05	0.111111111	0.066666667	0.12962963	0.113924051	0.1	0.064516129	0.132352941	0.120689655	0	0.178571429	0.181818182	0.069444444	0.051282051	0.130434783	0.067567568	0.13559322	0.064102564	0.151515152	0.378378378	0.106666667	0.047619048	0.070422535	0.066666667	0.045454545	0.081081081	0.047619048	0.14	0.072463768	0.211538462	0.175	0.090909091	0.181818182	0.108695652	0.05	0.171428571	0.039215686	0.133333333	0.142857143	0.066666667	0.067567568	0.113636364	0.08045977	0.070422535	0.069444444	0.162162162	0.06	0.070422535	0.363636364	0.1	0.034482759	0.11627907	0.066666667	0.104166667	0.097222222	0.127272727	0.072463768	0	0.090909091	0.066666667	0.129032258	0.1875	0.05	0.177419355	0.089552239	0.067567568	0.171428571	0.130434783	0.109090909	0.065217391	0.066666667	0.196428571	0.05	0.084745763	0.066666667	0.066666667	0.074626866	0.05	0.039215686	0.12195122	0.074626866	0.175675676	0.05	0.04	0.047619048	0.150943396	0.119266055	0.109090909	0.05	0.125	0.041666667	0.162162162	0.125	0.047619048	0.1125	0.025641026	0.069444444	0.051282051	0.067567568	0.151898734	0.107142857	0.151515152	0.126760563	0.139534884	0.142857143	0.1875	0.126315789	0.0625	0.152777778	0.108695652	0.066666667	0.158730159	0.066666667	0.066666667	0.106382979	0.117647059	0.054054054	0.18	0.069444444	0.126582278	0.057692308	0.065789474	0.05	0.166666667	0.063291139	0.066666667	1	0.109589041	0.159090909	0.138461538	0.134328358	0.075949367	0.070422535	0.076923077	0.086419753	0.11627907	0.214285714	0.090909091	0.040816327	0.130434783	0	0.151515152	0.157142857	0.111111111	0.133333333	0.142857143	0.068181818	0.112903226	0.078651685	0.083333333	0.227272727	0.094339623	0.104166667	0.166666667	0.070422535	0.05	0.05	0.052631579	0	0.115384615	0.064516129	0.064516129	0.188679245	0.063157895	0.08	0.039215686	0.142857143	0.039215686	0.039215686	0.127659574	0.08	0.28125	0.039215686	0.072463768	0.152173913	0.095890411	0.175438596	0.108695652	0.071428571	0.070422535	0.095238095	0.184210526	0.073529412	0.054545455	0.113636364	0.070422535	0.125	0.069444444	0.069767442	0.063829787	0.109090909	0.081081081	0.12244898	0.069767442	0.125	0.069444444	0.157894737	0.063291139	0.163636364	0.096774194	0.068493151	0.126582278	0.078125	0.314285714	0.043478261	0.064516129	0.104166667	0.106382979	0.177419355	0.152777778	0.261904762	0.069444444	0.066666667	0.074626866	0.111111111	0.176470588	0.126582278	0.06741573	0.115942029	0.166666667	0.11627907	0.153846154	0.071428571	0.163934426	0.092783505	0.170731707	0.051282051	0.13559322	0.115044248	0.156862745	0.039215686	0.126760563	0.073529412	0.173076923	0.094117647	0.064516129	0.097222222	0.066666667	0.069444444	0.214285714	0.097560976	0.069444444	0.107692308	0.104166667	0.051282051	0.070422535	0.1	0.039215686	0.05	0.127659574	0.125	0.080645161	0.048780488	0.171875	0.06097561	0.186046512	0.162162162	0.16	0.051282051	0.128205128	0.070422535	0.126984127	0.176470588	0.039215686	0.108695652	0.162790698	0.069767442	0.2	0.147058824	0.072463768	0.107142857	0.127659574	0.051020408	0.104166667	0	0.051282051	0.16	0.072463768	0.114285714	0.081967213	0.048780488	0.1	0.256410256	0.051282051	0.101449275	0.066666667	0.133333333	0.039215686	0.122807018	0.171428571	0.075268817	0.042553191	0.065789474	0.208333333	0.08	0.162162162	0.163934426	0.113207547	0.111111111	0.05	0.069767442	0.064516129
C[C@@H]([C@H](C(=O)N[C@@H](CCC(=O)O)C(=O)N[C@@H](C(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(C)C)CCCNC(=N)N)CC(C)C)CCC(=O)O)O	0.047169811	0.098591549	0.119402985	0.048543689	0.037037037	0.026315789	0.081395349	0.150684932	0.048543689	0.050632911	0.05	0.047619048	0.041666667	0.043478261	0.072727273	0.136986301	0.253968254	0.048543689	0.048543689	0.1875	0.012658228	0.09375	0.029411765	0.151898734	0.287671233	0.042857143	0.115942029	0.471910112	0.036144578	0.02739726	0.090909091	0.109375	0.087378641	0.161290323	0.056179775	0.042857143	0.06557377	0.042857143	0.053333333	0.125	0.285714286	0.076923077	0.048543689	0.272727273	0.359223301	0.253333333	0.564102564	0.041666667	0.090909091	0.087378641	0.048543689	0.049019608	0.047619048	0.046728972	0.014285714	0.026315789	0.054347826	0.1	0.047619048	0.041666667	0.034482759	0.208695652	0.02173913	0.09	0.090909091	0.035714286	0.06557377	0.405063291	0.088	0.029411765	0.243902439	0.048543689	0.1	0.08045977	0.086419753	0.046728972	0.130434783	0.057142857	0.348623853	0.049019608	0.047619048	0.04950495	0	0.027027027	0.193181818	0.049019608	0.234375	0.34375	0.056338028	0.049019608	0.320512821	0.142857143	0.14516129	0.037037037	0.086419753	0.048543689	0.029850746	0.046728972	0.043478261	0.034090909	0.060606061	0.140350877	0.147540984	0.090909091	0.12345679	0.06557377	0.337209302	0.042857143	0.057142857	0.043478261	0.049019608	0.046728972	0.37704918	0.049019608	0.046728972	0.042253521	0.049019608	0.04	0.012820513	0.573770492	0.254237288	0.254237288	0.0375	0.048543689	0.338709677	0.222222222	0.048192771	0.058823529	0.056338028	0.054945055	0.12195122	0.046728972	0.098039216	0.163934426	0.058139535	0.169230769	0.029411765	0.037037037	0.163934426	0.02739726	0.21686747	0.041666667	0.247058824	0.222222222	0.049019608	0.150684932	0.071428571	0.135416667	0.063291139	0.038961039	0.055555556	0.140350877	0.048780488	0.550724638	0.423076923	0.130434783	0.155172414	0.13	0.042857143	0.045977011	0.043956044	0.135802469	0.352272727	0.116883117	0.06557377	0.113402062	0.156626506	0	0.054347826	0.106666667	0.048543689	0.043478261	0.136986301	0.047619048	0.053763441	0.027027027	0.273809524	0.138888889	0.055555556	0.031914894	0.049019608	0.043956044	0.026666667	0.067307692	0.041666667	0.333333333	0.029411765	0.287671233	0.098591549	0.063492063	0.397435897	0.093333333	0.042857143	0.125	0.037037037	0.093333333	0.035714286	0.057142857	0.047619048	0.081081081	0.077586207	0.049019608	0.048543689	0.254237288	0.012048193	0.049019608	0.055555556	0.053097345	0.034090909	0.053333333	0.040983607	0.090909091	0.208791209	0.04494382	0.029411765	0	0.039473684	0.043956044	0.074468085	0.073170732	0.042857143	0.168539326	0.04	0.047619048	0.24137931	0.363636364	0.069767442	0.057377049	0.032520325	0.225	0.042857143	0.079545455	0.021505376	0.067567568	0.051020408	0.042857143	0.037037037	0.1	0.051020408	0.156862745	0.042857143	0.024691358	0.041666667	0.069767442	0.416666667	0.342105263	0.042857143	0.056179775	0.0125	0.193548387	0.070422535	0.041666667	0.333333333	0.014285714	0.048543689	0.043478261	0.047619048	0.402298851	0.081395349	0.059405941	0.11	0.379310345	0.163934426	0.205479452	0.326923077	0.064220183	0.341176471	0.051282051	0.043956044	0.268292683	0.012820513	0.057142857	0.23880597	0.247524752	0.029411765	0.2	0.048543689	0.132075472	0.060150376	0.056603774	0.042857143	0.140625	0.055045872	0.043956044	0.109589041	1	0.108108108	0.141304348	0.244186047	0.074074074	0.049019608	0.16	0.322222222	0.082191781	0.140350877	0.051020408	0.037974684	0.169014085	0	0.103092784	0.4	0.045977011	0.343434343	0.014285714	0.026315789	0.111111111	0.094827586	0.40625	0.133333333	0.085365854	0.090909091	0.08045977	0.049019608	0.042857143	0.042857143	0.014285714	0	0.1125	0.06557377	0.06557377	0.189873418	0.039370079	0.036585366	0.037037037	0.163934426	0.037037037	0.037037037	0.037037037	0.024096386	0.058823529	0.037037037	0.029411765	0.05	0.121212121	0.042553191	0.093333333	0.04950495	0.049019608	0.054794521	0.169230769	0.04	0.022988506	0.038961039	0.049019608	0.355263158	0.048543689	0.054794521	0.051948052	0.15	0.047169811	0.330188679	0.060344828	0.225806452	0.048543689	0.127906977	0.055045872	0.06741573	0.494382022	0.038095238	0.212121212	0.063829787	0.069444444	0.01980198	0.06557377	0.105263158	0.064102564	0.464788732	0.2	0.135135135	0.038461538	0.043956044	0.051020408	0.206521739	0.183333333	0.153846154	0.06779661	0.08	0.074074074	0.053333333	0.045977011	0.029126214	0.073684211	0.245454545	0.295081967	0.043478261	0.209876543	0.308333333	0.097560976	0.037037037	0.15625	0.04	0.108433735	0.55	0.06557377	0.089108911	0.047169811	0.048543689	0.101694915	0.061403509	0.048543689	0.430555556	0.090909091	0.043478261	0.049019608	0.337078652	0.037037037	0.042857143	0.3125	0.169230769	0.076923077	0.027777778	0.081632653	0.035087719	0.051282051	0.254237288	0.372093023	0.043478261	0.265957447	0.049019608	0.051546392	0.109375	0.037037037	0.078947368	0.051948052	0.060344828	0.053333333	0.166666667	0.029411765	0.033333333	0.166666667	0.063492063	0.037037037	0	0.043478261	0.05952381	0.029411765	0.112244898	0.054347826	0.027777778	0.069306931	0.142857143	0.043478261	0.038834951	0.043956044	0.042105263	0.037037037	0.484375	0.24137931	0.364583333	0.025641026	0.056603774	0.05952381	0.061068702	0.193548387	0.146067416	0.034482759	0.045977011	0.042857143	0.060344828	0.06557377
NC(=O)CCC(=O)Nc1ccc(cc1)N	0.094594595	0.066666667	0.184210526	0.098591549	0.058823529	0.11627907	0.145454545	0.2	0.098591549	0.081632653	0.102941176	0.066666667	0.046511628	0.081967213	0.113924051	0.177777778	0.139534884	0.098591549	0.098591549	0.12195122	0.063829787	0.111111111	0.086956522	0.150943396	0.142857143	0.048780488	0.068181818	0.134831461	0.076923077	0.125	0.125	0.078947368	0.093333333	0.105263158	0.084745763	0.048780488	0.098901099	0.048780488	0.088888889	0.15	0.088495575	0.114754098	0.098591549	0.14893617	0.12244898	0.306122449	0.108433735	0.046511628	0.125	0.093333333	0.098591549	0.1	0.066666667	0.064935065	0.025	0.11627907	0.13559322	0.137254902	0.066666667	0.097560976	0.071428571	0.101010101	0.084745763	0.112676056	0.125	0.055555556	0.098901099	0.109589041	0.092783505	0.086956522	0.142857143	0.098591549	0.111111111	0.122807018	0.183673469	0.064935065	0.142857143	0.094594595	0.093457944	0.1	0.115384615	0.070422535	0	0.022222222	0.136363636	0.1	0.195121951	0.098039216	0.153846154	0.1	0.140625	0.19047619	0.138888889	0.058823529	0.094339623	0.098591549	0.026315789	0.064935065	0.05	0.070175439	0.176470588	0.166666667	0.142857143	0.147058824	0.109090909	0.098901099	0.133333333	0.048780488	0.073170732	0.05	0.1	0.064935065	0.14893617	0.1	0.064935065	0.047619048	0.1	0.072463768	0.088888889	0.118644068	0.157894737	0.157894737	0.06	0.098591549	0.152173913	0.15	0.055555556	0.068493151	0.153846154	0.064516129	0.127272727	0.064935065	0.108108108	0.138888889	0.089285714	0.243243243	0.086956522	0.058823529	0.138888889	0.071428571	0.203389831	0.046511628	0.151515152	0.119047619	0.1	0.2	0.111111111	0.144927536	0.14893617	0.063829787	0.105263158	0.166666667	0.056603774	0.1	0.157142857	0.142857143	0.088235294	0.121621622	0.048780488	0.109090909	0.101694915	0.148148148	0.171052632	0.098039216	0.098901099	0.147058824	0.157894737	0	0.116666667	0.23255814	0.098591549	0.05	0.127659574	0.066666667	0.114754098	0.076923077	0.203125	0.181818182	0.090909091	0.046875	0.1	0.101694915	0.044444444	0.109589041	0.046511628	0.137254902	0.086956522	0.185185185	0.090909091	0.088235294	0.144927536	0.106382979	0.048780488	0.105263158	0.058823529	0.106382979	0.075471698	0.094594595	0.066666667	0.086956522	0.117647059	0.1	0.098591549	0.128205128	0.058823529	0.1	0.15	0.1125	0.051724138	0.088888889	0.077777778	0.125	0.176470588	0.105263158	0.086956522	0	0.065217391	0.101694915	0.203389831	0.115384615	0.048780488	0.15625	0.088235294	0.066666667	0.135135135	0.105263158	0.068965517	0.1	0.065934066	0.133333333	0.048780488	0.101694915	0.06557377	0.088888889	0.106060606	0.048780488	0.058823529	0.175	0.106060606	0.113924051	0.048780488	0.06	0.046511628	0.107142857	0.088495575	0.108108108	0.048780488	0.103448276	0.0625	0.128205128	0.179487179	0.046511628	0.111111111	0.025	0.098591549	0.05	0.066666667	0.135802469	0.145454545	0.1	0.109589041	0.136363636	0.138888889	0.208333333	0.136842105	0.102564103	0.183098592	0.083333333	0.101694915	0.213114754	0.065217391	0.094594595	0.177777778	0.156626506	0.025641026	0.2	0.098591549	0.111111111	0.088235294	0.108108108	0.048780488	0.131578947	0.075949367	0.101694915	0.159090909	0.108108108	1	0.153846154	0.115942029	0.102564103	0.1	0.096153846	0.126582278	0.195121951	0.166666667	0.057971014	0.06122449	0.104166667	0	0.132352941	0.138888889	0.109090909	0.157303371	0.108108108	0.043478261	0.076923077	0.102272727	0.105263158	0.170212766	0.113207547	0.14893617	0.163636364	0.1	0.048780488	0.048780488	0.051282051	0	0.092592593	0.098901099	0.098901099	0.185185185	0.073684211	0.1	0.058823529	0.138888889	0.058823529	0.058823529	0.125	0.12244898	0.166666667	0.058823529	0.086956522	0.125	0.157142857	0.079365079	0.181818182	0.070422535	0.1	0.068181818	0.210526316	0.072463768	0.072727273	0.063829787	0.1	0.089552239	0.098591549	0.044444444	0.0625	0.127272727	0.051948052	0.088235294	0.107142857	0.243243243	0.098591549	0.116666667	0.075949367	0.140350877	0.095744681	0.097222222	0.097560976	0.111111111	0.175	0.042857143	0.098901099	0.102040816	0.104166667	0.15625	0.12	0.173913043	0.083333333	0.101694915	0.106060606	0.125	0.108108108	0.097560976	0.103448276	0.181818182	0.163265306	0.088888889	0.109090909	0.085714286	0.125	0.103092784	0.139534884	0.05	0.133333333	0.123893805	0.2	0.058823529	0.109589041	0.072463768	0.148148148	0.119047619	0.098901099	0.142857143	0.094594595	0.098591549	0.129032258	0.096385542	0.098591549	0.177419355	0.125	0.05	0.1	0.072289157	0.058823529	0.048780488	0.173913043	0.243243243	0.114754098	0.047619048	0.117647059	0.073170732	0.130434783	0.157894737	0.128205128	0.05	0.141025641	0.1	0.090909091	0.108108108	0.058823529	0.106382979	0.159090909	0.107142857	0.139534884	0.081081081	0.086956522	0.105263158	0.102040816	0.083333333	0.102040816	0	0.05	0.204081633	0.086956522	0.128571429	0.155172414	0.1	0.130434783	0.162790698	0.05	0.069444444	0.101694915	0.078125	0.058823529	0.160714286	0.135135135	0.086021505	0.111111111	0.108108108	0.229166667	0.048076923	0.128205128	0.142857143	0.111111111	0.109090909	0.048780488	0.107142857	0.098901099
O=C(N[C@H]1C[C@@H]([C@H](C1)O)N(S(=O)(=O)O)Cc1ccccc1)C[C@H](C(=O)O)N	0.094736842	0.14516129	0.259259259	0.097826087	0.084507042	0.092307692	0.228571429	0.262295082	0.097826087	0.134328358	0.101123596	0.084210526	0.114754098	0.126582278	0.247191011	0.225806452	0.125	0.097826087	0.097826087	0.15	0.073529412	0.145454545	0.088888889	0.235294118	0.191780822	0.081967213	0.09375	0.158878505	0.097222222	0.0625	0.132352941	0.103448276	0.071428571	0.140350877	0.144736842	0.081967213	0.098214286	0.081967213	0.107692308	0.210526316	0.168	0.12345679	0.097826087	0.132352941	0.1875	0.191780822	0.161616162	0.114754098	0.132352941	0.166666667	0.122222222	0.098901099	0.084210526	0.082474227	0.084745763	0.059701493	0.168831169	0.191176471	0.084210526	0.114754098	0.077922078	0.128205128	0.0875	0.133333333	0.132352941	0.081081081	0.098214286	0.130434783	0.14159292	0.088888889	0.1875	0.097826087	0.183908046	0.16	0.265625	0.082474227	0.126984127	0.094736842	0.129032258	0.098901099	0.14084507	0.087912088	0	0.095238095	0.152941176	0.098901099	0.161290323	0.112676056	0.133333333	0.098901099	0.215189873	0.280701754	0.142857143	0.084507042	0.08	0.097826087	0.087719298	0.082474227	0.083333333	0.12	0.166666667	0.094339623	0.086206897	0.174418605	0.12	0.098214286	0.2	0.081967213	0.13559322	0.083333333	0.098901099	0.082474227	0.166666667	0.098901099	0.082474227	0.098360656	0.098901099	0.08988764	0.090909091	0.126582278	0.196428571	0.196428571	0.101449275	0.097826087	0.134328358	0.210526316	0.095890411	0.063157895	0.114754098	0.05952381	0.103896104	0.082474227	0.141304348	0.20754717	0.12	0.131147541	0.088888889	0.084507042	0.20754717	0.079365079	0.13253012	0.096774194	0.178571429	0.147540984	0.098901099	0.262295082	0.121621622	0.159090909	0.132352941	0.089552239	0.138297872	0.094339623	0.082191781	0.123595506	0.253012048	0.126984127	0.111111111	0.191011236	0.081967213	0.12	0.1	0.164383562	0.166666667	0.179104478	0.098214286	0.21686747	0.155844156	0	0.2	0.1875	0.097826087	0.083333333	0.225806452	0.084210526	0.1375	0.080808081	0.204819277	0.293103448	0.163043478	0.097560976	0.098901099	0.1	0.111111111	0.11827957	0.114754098	0.14084507	0.088888889	0.260869565	0.126984127	0.052631579	0.228915663	0.136363636	0.081967213	0.120689655	0.084507042	0.119402985	0.066666667	0.094736842	0.084210526	0.140625	0.134615385	0.098901099	0.097826087	0.218181818	0.040540541	0.098901099	0.131147541	0.108910891	0.076923077	0.125	0.081081081	0.132352941	0.170454545	0.116883117	0.088888889	0	0.107692308	0.1	0.146341463	0.157142857	0.081967213	0.197530864	0.102272727	0.084210526	0.25	0.196261682	0.08974359	0.099099099	0.071428571	0.197368421	0.081967213	0.128205128	0.086419753	0.058823529	0.103448276	0.081967213	0.084507042	0.111111111	0.103448276	0.247191011	0.081967213	0.101449275	0.114754098	0.103896104	0.18699187	0.149606299	0.081967213	0.0875	0.072463768	0.116666667	0.112903226	0.114754098	0.13	0.084745763	0.097826087	0.083333333	0.084210526	0.173469388	0.102564103	0.098901099	0.181818182	0.196721311	0.20754717	0.396551724	0.18018018	0.12371134	0.163043478	0.086956522	0.1	0.168674699	0.043478261	0.094736842	0.225806452	0.19	0.105263158	0.338709677	0.097826087	0.241758242	0.098360656	0.129032258	0.081967213	0.118644068	0.113402062	0.1	0.138461538	0.141304348	0.153846154	1	0.176470588	0.12371134	0.098901099	0.126760563	0.142857143	0.090909091	0.094339623	0.103448276	0.086956522	0.117647059	0	0.219512195	0.206896552	0.12	0.211538462	0.103448276	0.059701493	0.148148148	0.111111111	0.142857143	0.278688525	0.138888889	0.115942029	0.101265823	0.098901099	0.081967213	0.081967213	0.066666667	0	0.123287671	0.098214286	0.098214286	0.338461538	0.077586207	0.083333333	0.084507042	0.20754717	0.084507042	0.084507042	0.132352941	0.068493151	0.140350877	0.084507042	0.088888889	0.1	0.11827957	0.109756098	0.119402985	0.087912088	0.098901099	0.147540984	0.095238095	0.08988764	0.064935065	0.042857143	0.098901099	0.11627907	0.097826087	0.076923077	0.088235294	0.197183099	0.083333333	0.145299145	0.104761905	0.189655172	0.097826087	0.139240506	0.113402062	0.142857143	0.155963303	0.120879121	0.20212766	0.107142857	0.166666667	0.054945055	0.098214286	0.1	0.117647059	0.25974026	0.215909091	0.283333333	0.086021505	0.1	0.103448276	0.168539326	0.142857143	0.118811881	0.101851852	0.122222222	0.126760563	0.107692308	0.076923077	0.076086957	0.158536585	0.160714286	0.125	0.083333333	0.166666667	0.2	0.152777778	0.084507042	0.155555556	0.08988764	0.118421053	0.103773585	0.098214286	0.107526882	0.094736842	0.097826087	0.094339623	0.151515152	0.097826087	0.142857143	0.132352941	0.083333333	0.098901099	0.131313131	0.084507042	0.081967213	0.203125	0.131147541	0.12345679	0.030769231	0.125	0.077669903	0.102941176	0.196428571	0.21978022	0.083333333	0.217391304	0.098901099	0.130952381	0.084745763	0.084507042	0.119402985	0.138461538	0.104761905	0.142857143	0.125	0.088888889	0.146666667	0.262295082	0.085470085	0.1	0	0.083333333	0.093333333	0.088888889	0.133333333	0.111111111	0.046875	0.147727273	0.25862069	0.083333333	0.111111111	0.1	0.164556962	0.084507042	0.142857143	0.25	0.117117117	0.089552239	0.129032258	0.108108108	0.1	0.116666667	0.1875	0.121621622	0.12	0.081967213	0.104761905	0.098214286
O=C(N[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC1=CN=C2[C@H]1C=CC=C2)CC(C)C)CC(C)C)CC1=CN=C2[C@H]1C=CC=C2	0.092783505	0.123076923	0.129032258	0.095744681	0.053333333	0.089552239	0.157894737	0.316666667	0.095744681	0.083333333	0.098901099	0.09375	0.060606061	0.070588235	0.141414141	0.164179104	0.15625	0.095744681	0.095744681	0.203389831	0.056338028	0.101694915	0.075268817	0.228571429	0.412698413	0.0625	0.107692308	0.26	0.08	0.044776119	0.112676056	0.1	0.080808081	0.116666667	0.1125	0.0625	0.096491228	0.0625	0.088235294	0.27027027	0.213114754	0.094117647	0.095744681	0.196969697	0.40625	0.202702703	0.285714286	0.060606061	0.112676056	0.103092784	0.072916667	0.096774194	0.09375	0.091836735	0.03125	0.057971014	0.314285714	0.136986301	0.09375	0.129032258	0.049382716	0.155172414	0.047058824	0.130434783	0.112676056	0.051282051	0.086956522	0.191011236	0.350515464	0.075268817	0.293333333	0.095744681	0.458333333	0.1125	0.185714286	0.091836735	0.073529412	0.092783505	0.173553719	0.096774194	0.106666667	0.097826087	0	0.059701493	0.204819277	0.096774194	0.193548387	0.306451613	0.111111111	0.096774194	0.240506329	0.171875	0.118644068	0.053333333	0.106666667	0.095744681	0.032258065	0.091836735	0.063492063	0.075	0.101694915	0.090909091	0.101694915	0.131868132	0.102564103	0.096491228	0.325301205	0.0625	0.078125	0.063492063	0.096774194	0.091836735	0.196969697	0.096774194	0.091836735	0.045454545	0.096774194	0.1	0.057142857	0.3	0.112903226	0.112903226	0.054054054	0.095744681	0.114285714	0.362318841	0.078947368	0.06185567	0.111111111	0.096385542	0.0875	0.091836735	0.138297872	0.118644068	0.116883117	0.109375	0.075268817	0.053333333	0.118644068	0.076923077	0.185185185	0.076923077	0.655737705	0.125	0.096774194	0.316666667	0.103896104	0.130434783	0.144927536	0.056338028	0.112244898	0.090909091	0.065789474	0.259259259	0.341772152	0.073529412	0.148148148	0.173913043	0.0625	0.102564103	0.097560976	0.175675676	0.239130435	0.094594595	0.096491228	0.170454545	0.263888889	0	0.108433735	0.147058824	0.095744681	0.063492063	0.130434783	0.09375	0.120481928	0.068627451	0.324675325	0.149253731	0.101010101	0.057471264	0.096774194	0.097560976	0.043478261	0.115789474	0.060606061	0.202898551	0.075268817	0.236111111	0.106060606	0.050847458	0.238095238	0.132352941	0.0625	0.13559322	0.053333333	0.1	0.064935065	0.092783505	0.09375	0.119402985	0.111111111	0.096774194	0.095744681	0.210526316	0.053333333	0.096774194	0.092307692	0.096153846	0.048780488	0.072463768	0.070175439	0.112676056	0.544117647	0.113924051	0.075268817	0	0.088235294	0.097560976	0.103448276	0.121621622	0.0625	0.207317073	0.087912088	0.09375	0.116666667	0.274509804	0.0875	0.097345133	0.070175439	0.256756757	0.0625	0.097560976	0.153846154	0.057142857	0.101123596	0.0625	0.053333333	0.074626866	0.101123596	0.241758242	0.0625	0.04	0.060606061	0.12987013	0.223140496	0.203252033	0.0625	0.085365854	0.04109589	0.112903226	0.109375	0.060606061	0.306818182	0.03125	0.095744681	0.063492063	0.09375	0.181818182	0.128205128	0.108695652	0.204545455	0.209677419	0.118644068	0.257575758	0.17699115	0.099009901	0.211111111	0.084507042	0.097560976	0.269230769	0.042253521	0.092783505	0.2	0.406976744	0.048387097	0.268656716	0.095744681	0.554054054	0.070866142	0.103092784	0.0625	0.133333333	0.1	0.097560976	0.134328358	0.244186047	0.115942029	0.176470588	1	0.099009901	0.096774194	0.123287671	0.225806452	0.088235294	0.090909091	0.101123596	0.054794521	0.181818182	0	0.159090909	0.304878049	0.102564103	0.196261682	0.047619048	0.057971014	0.158536585	0.109090909	0.150442478	0.15942029	0.105263158	0.097222222	0.098765432	0.096774194	0.0625	0.0625	0.047619048	0	0.105263158	0.096491228	0.096491228	0.236111111	0.067226891	0.081081081	0.053333333	0.118644068	0.053333333	0.053333333	0.082191781	0.052631579	0.116666667	0.053333333	0.075268817	0.097222222	0.164835165	0.056818182	0.1	0.097826087	0.096774194	0.074626866	0.075757576	0.1	0.063291139	0.086956522	0.096774194	0.256410256	0.095744681	0.074626866	0.070422535	0.12987013	0.070707071	0.225225225	0.102803738	0.109375	0.095744681	0.164556962	0.1	0.097560976	0.196261682	0.072164948	0.263736264	0.104651163	0.107692308	0.053763441	0.096491228	0.128571429	0.098591549	0.32	0.345679012	0.161764706	0.072916667	0.097560976	0.101123596	0.218390805	0.118644068	0.18556701	0.09009009	0.095744681	0.123287671	0.104477612	0.088607595	0.074468085	0.127906977	0.483146067	0.193548387	0.063492063	0.430769231	0.206349206	0.103896104	0.053333333	0.247058824	0.1	0.0875	0.202020202	0.096491228	0.117021277	0.092783505	0.095744681	0.090909091	0.115384615	0.095744681	0.289473684	0.112676056	0.063492063	0.096774194	0.225806452	0.053333333	0.0625	0.196969697	0.109375	0.094117647	0.029850746	0.10989011	0.066037736	0.1	0.112903226	0.255555556	0.063492063	0.295454545	0.096774194	0.08988764	0.081967213	0.053333333	0.1	0.101449275	0.102803738	0.088235294	0.140350877	0.075268817	0.073170732	0.112676056	0.084033613	0.067567568	0	0.063492063	0.105263158	0.075268817	0.168539326	0.082352941	0.061538462	0.107526882	0.153846154	0.063492063	0.073684211	0.097560976	0.08045977	0.053333333	0.285714286	0.116666667	0.145454545	0.086956522	0.103092784	0.105263158	0.072	0.112903226	0.182926829	0.103896104	0.102564103	0.0625	0.102803738	0.096491228
O=C1N[C@@H]2[C@H](N1)C(=O)N[C@@H]([C@@H]2O)CC(=O)N[C@@H]1[C@@H]([NH2+][C@H](O[C@H]2O[C@H](CO)[C@@H]([C@@H]([C@H]2O)O)O)CO)[C@H]([C@@H]([C@H]1O)O)O	0.138613861	0.078947368	0.082191781	0.131313131	0.257142857	0.037974684	0.114942529	0.113924051	0.131313131	0.12987013	0.135416667	0.14	0.161764706	0.052631579	0.12962963	0.0875	0.106666667	0.131313131	0.131313131	0.126760563	0.05	0.057142857	0.101010101	0.091954023	0.088888889	0.222222222	0.08	0.097560976	0.097560976	0.067567568	0.275362319	0.071428571	0.074074074	0.085714286	0.101123596	0.222222222	0.116666667	0.222222222	0.152777778	0.095744681	0.082758621	0.275	0.131313131	0.1	0.090909091	0.113636364	0.095652174	0.161764706	0.275362319	0.104761905	0.12	0.132653061	0.14	0.137254902	0.071428571	0.051282051	0.063157895	0.108433735	0.14	0.082191781	0.236842105	0.125984252	0.076923077	0.141414141	0.275362319	0.246575342	0.12605042	0.116504854	0.111111111	0.101010101	0.104166667	0.131313131	0.117647059	0.053763441	0.108433735	0.137254902	0.064935065	0.138613861	0.094202899	0.132653061	0.069767442	0.145833333	0	0.066666667	0.147368421	0.132653061	0.092105263	0.084337349	0.053333333	0.132653061	0.080808081	0.090909091	0.086956522	0.257142857	0.057471264	0.131313131	0.089552239	0.137254902	0.206349206	0.104651163	0.057142857	0.061538462	0.057142857	0.142857143	0.117647059	0.116666667	0.101851852	0.222222222	0.083333333	0.206349206	0.132653061	0.137254902	0.113924051	0.132653061	0.137254902	0.068493151	0.132653061	0.161290323	0.064102564	0.086956522	0.083333333	0.083333333	0.115384615	0.131313131	0.101265823	0.095744681	0.070588235	0.098039216	0.053333333	0.136363636	0.090909091	0.137254902	0.137254902	0.086956522	0.091954023	0.081081081	0.101010101	0.257142857	0.119402985	0.082191781	0.09375	0.196969697	0.1	0.109589041	0.132653061	0.113924051	0.056179775	0.164948454	0.086419753	0.272727273	0.053571429	0.061538462	0.168831169	0.11	0.105769231	0.078947368	0.075757576	0.21875	0.222222222	0.217948718	0.178571429	0.066666667	0.098214286	0.111111111	0.116666667	0.098039216	0.098901099	0	0.097826087	0.0875	0.131313131	0.206349206	0.12987013	0.14	0.133333333	0.123809524	0.11	0.088607595	0.102803738	0.122222222	0.132653061	0.178571429	0.125	0.161616162	0.161764706	0.082352941	0.101010101	0.088888889	0.093333333	0.044117647	0.076190476	0.246376812	0.222222222	0.085714286	0.257142857	0.088607595	0.045977011	0.138613861	0.14	0.12	0.151785714	0.132653061	0.131313131	0.083333333	0.047619048	0.132653061	0.052631579	0.118181818	0.233766234	0.064102564	0.139130435	0.275362319	0.085714286	0.065934066	0.101010101	0	0.121621622	0.178571429	0.09375	0.069767442	0.222222222	0.102040816	0.14893617	0.14	0.085714286	0.094488189	0.066666667	0.127118644	0.100840336	0.085106383	0.222222222	0.302631579	0.076086957	0.092105263	0.138297872	0.222222222	0.257142857	0.065789474	0.138297872	0.089285714	0.222222222	0.06097561	0.161764706	0.078651685	0.082758621	0.075342466	0.222222222	0.053763441	0.133333333	0.083333333	0.066666667	0.161764706	0.097345133	0.071428571	0.131313131	0.206349206	0.14	0.105263158	0.077777778	0.067307692	0.105769231	0.090909091	0.119402985	0.108433735	0.075757576	0.142857143	0.102803738	0.131578947	0.178571429	0.113402062	0.077922078	0.138613861	0.12987013	0.074380165	0.072463768	0.105882353	0.131313131	0.107142857	0.16	0.137254902	0.222222222	0.084507042	0.144230769	0.178571429	0.075949367	0.074074074	0.102564103	0.12371134	0.099009901	1	0.132653061	0.058139535	0.098214286	0.077922078	0.061538462	0.080808081	0.264705882	0.101265823	0	0.067307692	0.094339623	0.217948718	0.096	0.056338028	0.037974684	0.094736842	0.129310345	0.0859375	0.098765432	0.328571429	0.060240964	0.065217391	0.132653061	0.222222222	0.222222222	0.056338028	0	0.291666667	0.116666667	0.116666667	0.113636364	0.142857143	0.047058824	0.257142857	0.086956522	0.257142857	0.257142857	0.086419753	0.047058824	0.055555556	0.257142857	0.101010101	0.086419753	0.064814815	0.073684211	0.146666667	0.145833333	0.132653061	0.08	0.066666667	0.14893617	0.033333333	0.063291139	0.144329897	0.091836735	0.131313131	0.191176471	0.164383562	0.170731707	0.055045872	0.074074074	0.123893805	0.081081081	0.131313131	0.074468085	0.144230769	0.064516129	0.087301587	0.107843137	0.097345133	0.195402299	0.065789474	0.091836735	0.116666667	0.113924051	0.12987013	0.08	0.082568807	0.086419753	0.108910891	0.178571429	0.138297872	0.12745098	0.102941176	0.117117117	0.120689655	0.098039216	0.058139535	0.064102564	0.06741573	0.12244898	0.081632653	0.084615385	0.092105263	0.206349206	0.096774194	0.087837838	0.056179775	0.257142857	0.08490566	0.161290323	0.066666667	0.084745763	0.116666667	0.128712871	0.161616162	0.131313131	0.078125	0.179245283	0.131313131	0.091836735	0.275362319	0.206349206	0.132653061	0.098214286	0.257142857	0.222222222	0.1	0.081081081	0.307692308	0.054054054	0.067961165	0.109090909	0.061728395	0.083333333	0.089285714	0.206349206	0.088495575	0.132653061	0.06	0.086956522	0.257142857	0.228571429	0.08974359	0.123893805	0.064102564	0.072463768	0.101010101	0.168674699	0.086419753	0.131147541	0.086419753	0	0.206349206	0.056818182	0.101010101	0.141414141	0.063157895	0.012987013	0.178947368	0.090909091	0.206349206	0.121212121	0.178571429	0.06185567	0.257142857	0.076086957	0.085714286	0.088709677	0.037037037	0.137254902	0.068965517	0.153225806	0.083333333	0.092783505	0.13253012	0.217948718	0.222222222	0.123893805	0.116666667
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)N	0.075	0.204545455	0.162790698	0.077922078	0.035087719	0.06	0.096774194	0.092592593	0.077922078	0.094339623	0.081081081	0.0625	0.063829787	0.109375	0.107142857	0.115384615	0.125	0.077922078	0.077922078	0.133333333	0.057692308	0.071428571	0.095890411	0.081967213	0.112903226	0.043478261	0.155555556	0.092783505	0.109090909	0.041666667	0.092592593	0.12195122	0.101265823	0.093023256	0.112903226	0.043478261	0.09375	0.043478261	0.08	0.072463768	0.185185185	0.089552239	0.077922078	0.092592593	0.105769231	0.095238095	0.141176471	0.063829787	0.092592593	0.101265823	0.092105263	0.078947368	0.0625	0.06097561	0.069767442	0.039215686	0.074626866	0.06779661	0.0625	0.086956522	0.031746032	0.096153846	0.078125	0.105263158	0.092592593	0.033333333	0.09375	0.116883117	0.193548387	0.095890411	0.115942029	0.077922078	0.08974359	0.045454545	0.105263158	0.06097561	0.152173913	0.075	0.22	0.078947368	0.105263158	0.065789474	0	0.108695652	0.095890411	0.078947368	0.173913043	0.173076923	0.063829787	0.078947368	0.098591549	0.12244898	0.15	0.035087719	0.086206897	0.077922078	0.073170732	0.06097561	0.044444444	0.1	0.071428571	0.081081081	0.097560976	0.092105263	0.118644068	0.09375	0.084337349	0.043478261	0.113636364	0.044444444	0.078947368	0.06097561	0.134615385	0.078947368	0.06097561	0.088888889	0.078947368	0.067567568	0.038461538	0.14516129	0.139534884	0.139534884	0.074074074	0.077922078	0.115384615	0.104477612	0.291666667	0.077922078	0.063829787	0.092307692	0.13559322	0.06097561	0.115384615	0.15	0.157894737	0.133333333	0.095890411	0.035087719	0.15	0.063829787	0.070422535	0.041666667	0.094594595	0.106382979	0.078947368	0.092592593	0.160714286	0.135135135	0.113207547	0.037735849	0.098765432	0.081081081	0.051724138	0.123287671	0.116883117	0.152173913	0.2	0.1	0.043478261	0.064516129	0.076923077	0.175438596	0.175	0.452380952	0.09375	0.257575758	0.109375	0	0.090909091	0.074074074	0.077922078	0.044444444	0.16	0.0625	0.073529412	0.085365854	0.093333333	0.117647059	0.098765432	0.074626866	0.078947368	0.076923077	0.083333333	0.061728395	0.063829787	0.166666667	0.095890411	0.131147541	0.152173913	0.076923077	0.12	0.096153846	0.043478261	0.119047619	0.035087719	0.325581395	0.068965517	0.075	0.0625	0.195652174	0.123595506	0.078947368	0.077922078	0.195121951	0.017241379	0.078947368	0.0625	0.08045977	0.03125	0.038461538	0.073684211	0.092592593	0.118421053	0.096774194	0.095890411	0	0.08	0.076923077	0.070422535	0.125	0.043478261	0.274193548	0.053333333	0.0625	0.146341463	0.111111111	0.288461538	0.094736842	0.085106383	0.106060606	0.043478261	0.076923077	0.060606061	0.08	0.083333333	0.043478261	0.035087719	0.155555556	0.083333333	0.256756757	0.043478261	0.115384615	0.063829787	0.098360656	0.230769231	0.103448276	0.043478261	0.095238095	0.076923077	0.088888889	0.159090909	0.063829787	0.091954023	0.069767442	0.077922078	0.044444444	0.0625	0.08988764	0.152542373	0.108108108	0.264705882	0.145833333	0.15	0.125	0.241758242	0.083333333	0.126582278	0.075471698	0.076923077	0.128571429	0.058823529	0.075	0.137254902	0.097826087	0.097560976	0.120689655	0.077922078	0.091954023	0.074074074	0.0875	0.043478261	0.142857143	0.071428571	0.076923077	0.076923077	0.16	0.096153846	0.126760563	0.123287671	0.058139535	0.078947368	1	0.305555556	0.102040816	0.081081081	0.068493151	0.036363636	0.115384615	0	0.064935065	0.115384615	0.064516129	0.113402062	0.022222222	0.081632653	0.153846154	0.085106383	0.264367816	0.111111111	0.103448276	0.18	0.112903226	0.078947368	0.043478261	0.043478261	0.095238095	0	0.066666667	0.09375	0.09375	0.112903226	0.07	0.111111111	0.035087719	0.15	0.035087719	0.035087719	0.072727273	0.052631579	0.068181818	0.035087719	0.095890411	0.053571429	0.116883117	0.089552239	0.117647059	0.065789474	0.078947368	0.130434783	0.133333333	0.067567568	0.122807018	0.057692308	0.078947368	0.098591549	0.077922078	0.06122449	0.056603774	0.13559322	0.102564103	0.221052632	0.101123596	0.159090909	0.077922078	0.125	0.071428571	0.060606061	0.113402062	0.090909091	0.266666667	0.086956522	0.06122449	0.098591549	0.09375	0.18	0.137254902	0.128571429	0.1125	0.113207547	0.092105263	0.076923077	0.083333333	0.102564103	0.12195122	0.104651163	0.097826087	0.064102564	0.068965517	0.125	0.047619048	0.08	0.069444444	0.258426966	0.125	0.044444444	0.106060606	0.222222222	0.140350877	0.035087719	0.131578947	0.067567568	0.046875	0.1	0.09375	0.103896104	0.075	0.077922078	0.081081081	0.090909091	0.077922078	0.130434783	0.092592593	0.044444444	0.078947368	0.27027027	0.035087719	0.043478261	0.134615385	0.133333333	0.089552239	0.020833333	0.08	0.081395349	0.055555556	0.139534884	0.094117647	0.044444444	0.13253012	0.078947368	0.054794521	0.069767442	0.035087719	0.096153846	0.076923077	0.101123596	0.058823529	0.216216216	0.095890411	0.079365079	0.113207547	0.079207921	0.092592593	0	0.044444444	0.049180328	0.095890411	0.135135135	0.125	0.042553191	0.121621622	0.078431373	0.044444444	0.078947368	0.076923077	0.042253521	0.035087719	0.147540984	0.146341463	0.247058824	0.057692308	0.0875	0.084745763	0.055555556	0.088888889	0.1	0.048387097	0.064516129	0.043478261	0.101123596	0.09375
OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(C)C)C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)N)[NH3+])CCC(=O)N	0.072727273	0.148648649	0.108108108	0.074766355	0.070588235	0.0625	0.086956522	0.1375	0.074766355	0.071428571	0.076923077	0.063636364	0.078947368	0.06185567	0.096491228	0.097560976	0.194444444	0.074766355	0.074766355	0.220588235	0.023529412	0.069444444	0.056603774	0.126436782	0.24691358	0.066666667	0.105263158	0.339805825	0.068965517	0.037974684	0.109756098	0.083333333	0.081818182	0.144927536	0.086021505	0.066666667	0.087301587	0.066666667	0.061728395	0.115789474	0.467889908	0.105263158	0.074766355	0.197368421	0.256410256	0.174418605	0.277227723	0.078947368	0.109756098	0.091743119	0.08490566	0.075471698	0.063636364	0.0625	0.04	0.024096386	0.06122449	0.06741573	0.063636364	0.051282051	0.065934066	0.158730159	0.041237113	0.137254902	0.109756098	0.068181818	0.087301587	0.282608696	0.191666667	0.056603774	0.211111111	0.074766355	0.103773585	0.063157895	0.117647059	0.0625	0.08974359	0.082568807	0.439252336	0.075471698	0.06741573	0.076190476	0	0.064102564	0.154639175	0.075471698	0.211267606	0.273972603	0.051282051	0.075471698	0.264367816	0.101265823	0.114285714	0.070588235	0.079545455	0.074766355	0.04109589	0.0625	0.067567568	0.065217391	0.054794521	0.090909091	0.1	0.095238095	0.139534884	0.087301587	0.29787234	0.066666667	0.08	0.067567568	0.075471698	0.0625	0.263888889	0.075471698	0.0625	0.051948052	0.075471698	0.077669903	0.011764706	0.2875	0.14084507	0.14084507	0.071428571	0.074766355	0.184210526	0.218390805	0.189873418	0.064814815	0.051282051	0.084210526	0.125	0.0625	0.144230769	0.114285714	0.113636364	0.276923077	0.056603774	0.070588235	0.147058824	0.037974684	0.173913043	0.064935065	0.20212766	0.135135135	0.075471698	0.1375	0.127906977	0.183673469	0.070588235	0.074074074	0.09009009	0.090909091	0.068965517	0.480519481	0.296703297	0.103896104	0.121212121	0.142857143	0.066666667	0.088888889	0.073684211	0.1	0.285714286	0.309859155	0.087301587	0.263736264	0.211764706	0	0.083333333	0.097560976	0.074766355	0.067567568	0.125	0.063636364	0.071428571	0.052173913	0.266666667	0.098765432	0.07079646	0.04	0.075471698	0.073684211	0.05	0.082568807	0.078947368	0.233766234	0.056603774	0.24691358	0.118421053	0.072463768	0.274725275	0.1125	0.066666667	0.161764706	0.070588235	0.236111111	0.056179775	0.082568807	0.063636364	0.191780822	0.128205128	0.075471698	0.074766355	0.191176471	0.011111111	0.075471698	0.050632911	0.06779661	0.065217391	0.048780488	0.072	0.109756098	0.244680851	0.063829787	0.056603774	0	0.048780488	0.073684211	0.069306931	0.104651163	0.066666667	0.290697674	0.077669903	0.063636364	0.112676056	0.302752294	0.207317073	0.088	0.05511811	0.193181818	0.066666667	0.108695652	0.040816327	0.088607595	0.078431373	0.066666667	0.070588235	0.12	0.078431373	0.388888889	0.066666667	0.071428571	0.078947368	0.076086957	0.467889908	0.221374046	0.066666667	0.052083333	0.047619048	0.191176471	0.077922078	0.078947368	0.257425743	0.04	0.074766355	0.067567568	0.063636364	0.240384615	0.136363636	0.106796117	0.356321839	0.191780822	0.147058824	0.144578313	0.45	0.098214286	0.359550562	0.05952381	0.073684211	0.321428571	0.036144578	0.082568807	0.232876712	0.198198198	0.054794521	0.141176471	0.074766355	0.175925926	0.072463768	0.091743119	0.066666667	0.111111111	0.079646018	0.073684211	0.086419753	0.322222222	0.126582278	0.142857143	0.225806452	0.098214286	0.075471698	0.305555556	1	0.075	0.090909091	0.067961165	0.072289157	0.168831169	0	0.106796117	0.322222222	0.088888889	0.386138614	0.012987013	0.049382716	0.150537634	0.13559322	0.56043956	0.095238095	0.11627907	0.151898734	0.097826087	0.075471698	0.066666667	0.066666667	0.068493151	0	0.11627907	0.087301587	0.087301587	0.134831461	0.061068702	0.057471264	0.070588235	0.114285714	0.070588235	0.070588235	0.045977011	0.022222222	0.053333333	0.070588235	0.056603774	0.045977011	0.113207547	0.082474227	0.1125	0.066037736	0.075471698	0.090909091	0.121621622	0.067307692	0.066666667	0.035714286	0.075471698	0.264367816	0.074766355	0.076923077	0.073170732	0.137931034	0.082568807	0.436893204	0.092436975	0.185714286	0.074766355	0.155555556	0.079646018	0.051546392	0.320754717	0.074074074	0.530120482	0.091836735	0.076923077	0.067961165	0.087301587	0.151898734	0.097560976	0.275862069	0.163461538	0.096385542	0.064814815	0.073684211	0.078431373	0.168316832	0.098591549	0.186915888	0.090163934	0.08490566	0.08045977	0.075	0.053763441	0.046296296	0.068627451	0.5	0.211267606	0.067567568	0.166666667	0.518518519	0.114942529	0.070588235	0.216494845	0.077669903	0.064516129	0.43956044	0.087301587	0.093457944	0.082568807	0.074766355	0.090909091	0.103448276	0.074766355	0.486486486	0.109756098	0.067567568	0.075471698	0.657894737	0.070588235	0.066666667	0.197368421	0.276923077	0.105263158	0.038461538	0.076190476	0.059322034	0.05952381	0.14084507	0.275510204	0.067567568	0.340425532	0.075471698	0.058252427	0.068493151	0.070588235	0.098765432	0.060240964	0.092436975	0.061728395	0.115942029	0.056603774	0.086956522	0.109756098	0.068181818	0.058139535	0	0.067567568	0.054945055	0.056603774	0.16	0.083333333	0.0125	0.105769231	0.0875	0.067567568	0.075471698	0.073684211	0.04950495	0.070588235	0.457142857	0.112676056	0.483870968	0.06097561	0.091743119	0.054945055	0.081481481	0.191176471	0.147368421	0.054347826	0.088888889	0.066666667	0.092436975	0.087301587
NC(=O)C1=CC(=O)NC(=C1)N	0.130434783	0.071428571	0.166666667	0.086956522	0.02	0.097560976	0.111111111	0.133333333	0.086956522	0.136363636	0.090909091	0.1	0.024390244	0.06779661	0.08974359	0.136363636	0.069767442	0.086956522	0.086956522	0.075	0.119047619	0.088235294	0.090909091	0.094339623	0.089285714	0.025641026	0.1	0.088888889	0.104166667	0.235294118	0.0625	0.085714286	0.097222222	0.083333333	0.089285714	0.025641026	0.102272727	0.025641026	0.15	0.1	0.043478261	0.048387097	0.086956522	0.085106383	0.080808081	0.173076923	0.1125	0.024390244	0.0625	0.067567568	0.136363636	0.088235294	0.1	0.097222222	0.027027027	0.153846154	0.084745763	0.145833333	0.1	0.135135135	0.017857143	0.070707071	0.109090909	0.101449275	0.0625	0.018867925	0.102272727	0.083333333	0.06185567	0.090909091	0.131147541	0.086956522	0.132352941	0.089285714	0.1	0.097222222	0.125	0.130434783	0.085714286	0.088235294	0.1	0.106060606	0	0.023809524	0.125	0.088235294	0.12195122	0.06	0.135135135	0.088235294	0.076923077	0.146341463	0.117647059	0.02	0.057692308	0.086956522	0.058823529	0.097222222	0.026315789	0.137254902	0.193548387	0.103448276	0.088235294	0.119402985	0.074074074	0.102272727	0.093333333	0.025641026	0.108108108	0.026315789	0.088235294	0.097222222	0.085106383	0.088235294	0.097222222	0.051282051	0.088235294	0.092307692	0.12195122	0.105263158	0.108108108	0.108108108	0.041666667	0.086956522	0.136363636	0.081967213	0.058823529	0.086956522	0.2	0.032786885	0.092592593	0.097222222	0.097222222	0.117647059	0.115384615	0.131578947	0.090909091	0.02	0.117647059	0.076923077	0.096774194	0.024390244	0.089552239	0.073170732	0.088235294	0.133333333	0.096153846	0.101449275	0.186046512	0.02173913	0.08	0.103448276	0.039215686	0.104477612	0.098591549	0.125	0.096774194	0.081081081	0.025641026	0.16	0.087719298	0.134615385	0.116883117	0.081632653	0.102272727	0.086956522	0.125	0	0.163636364	0.111111111	0.086956522	0.026315789	0.162790698	0.1	0.160714286	0.109589041	0.104477612	0.139534884	0.094594595	0.084745763	0.088235294	0.087719298	0.047619048	0.147058824	0.024390244	0.078431373	0.090909091	0.12962963	0.071428571	0.0625	0.101449275	0.065217391	0.025641026	0.083333333	0.02	0.065217391	0.102040816	0.130434783	0.1	0.068181818	0.082352941	0.088235294	0.086956522	0.108108108	0.159090909	0.088235294	0.131578947	0.088607595	0.01754386	0.179487179	0.105882353	0.0625	0.1	0.111111111	0.090909091	0	0.095238095	0.087719298	0.114754098	0.1	0.025641026	0.092307692	0.126984127	0.1	0.114285714	0.073684211	0.053571429	0.103448276	0.105882353	0.083333333	0.025641026	0.050847458	0.087719298	0.045454545	0.09375	0.025641026	0.02	0.128205128	0.09375	0.0625	0.025641026	0.041666667	0.024390244	0.092592593	0.081081081	0.071428571	0.025641026	0.12962963	0.11627907	0.078947368	0.228571429	0.024390244	0.0875	0.027027027	0.086956522	0.026315789	0.1	0.1125	0.090909091	0.088235294	0.083333333	0.093023256	0.117647059	0.145833333	0.082474227	0.121621622	0.109589041	0.139534884	0.087719298	0.14516129	0.15	0.130434783	0.111111111	0.094117647	0.027777778	0.14	0.086956522	0.0875	0.090909091	0.082191781	0.025641026	0.081081081	0.093333333	0.087719298	0.11627907	0.082191781	0.195121951	0.090909091	0.088235294	0.077922078	0.088235294	0.102040816	0.075	1	0.103448276	0.076923077	0.020833333	0.063829787	0	0.072463768	0.112676056	0.16	0.098901099	0.1875	0.071428571	0.063492063	0.08045977	0.073684211	0.155555556	0.056603774	0.108695652	0.150943396	0.088235294	0.025641026	0.025641026	0.085714286	0	0.056603774	0.102272727	0.102272727	0.12962963	0.1	0.130434783	0.02	0.117647059	0.02	0.02	0.159090909	0.130434783	0.21875	0.02	0.090909091	0.243902439	0.098591549	0.06557377	0.113636364	0.106060606	0.088235294	0.1	0.131578947	0.109375	0.076923077	0.146341463	0.138461538	0.044776119	0.086956522	0.023255814	0.043478261	0.156862745	0.068493151	0.048543689	0.111111111	0.131578947	0.086956522	0.103448276	0.093333333	0.087719298	0.075268817	0.085714286	0.06097561	0.155172414	0.128205128	0.044776119	0.102272727	0.108695652	0.136363636	0.092307692	0.08	0.159090909	0.136363636	0.087719298	0.09375	0.098591549	0.085714286	0.074074074	0.107142857	0.119402985	0.125	0.095238095	0.137254902	0.123076923	0.15	0.072164948	0.069767442	0.026315789	0.083333333	0.068965517	0.1875	0.02	0.083333333	0.092307692	0.092592593	0.070588235	0.102272727	0.1	0.083333333	0.086956522	0.103448276	0.128205128	0.086956522	0.09375	0.0625	0.026315789	0.088235294	0.048780488	0.02	0.025641026	0.108695652	0.131578947	0.048387097	0.025	0.089552239	0.118421053	0.166666667	0.108108108	0.08974359	0.026315789	0.116883117	0.088235294	0.131147541	0.085714286	0.02	0.065217391	0.142857143	0.111111111	0.15	0.088235294	0.090909091	0.153846154	0.085106383	0.097826087	0.133333333	0	0.026315789	0.12	0.090909091	0.101449275	0.122807018	0.138888889	0.102941176	0.119047619	0.026315789	0.104477612	0.087719298	0.047619048	0.02	0.087719298	0.114285714	0.076923077	0.093023256	0.082191781	0.12	0.04950495	0.078947368	0.095238095	0.117647059	0.16	0.025641026	0.111111111	0.102272727
C(CC(=O)O)C(O)=O	0.049180328	0.107142857	0.166666667	0.051724138	0.057142857	0	0.095238095	0.15625	0.051724138	0.125	0.054545455	0.05	0.076923077	0.042553191	0.075757576	0.161290323	0.333333333	0.051724138	0.051724138	0.208333333	0.03125	0.352941176	0.035714286	0.128205128	0.119047619	0.083333333	0.153846154	0.105263158	0.054054054	0.037037037	0.121212121	0.2	0.06557377	0.315789474	0.093023256	0.083333333	0.050632911	0.083333333	0.142857143	0.106382979	0.081632653	0.085106383	0.051724138	0.275862069	0.094117647	0.205128205	0.102941176	0.076923077	0.121212121	0.06557377	0.051724138	0.052631579	0.05	0.048387097	0.043478261	0	0.086956522	0.171428571	0.05	0.076923077	0.048780488	0.095238095	0.02173913	0.087719298	0.121212121	0.052631579	0.050632911	0.084745763	0.072289157	0.035714286	0.1	0.051724138	0.086206897	0.093023256	0.138888889	0.048387097	0.148148148	0.049180328	0.086956522	0.052631579	0.108108108	0.053571429	0	0.035714286	0.16	0.052631579	0.185185185	0.147058824	0.166666667	0.052631579	0.166666667	0.178571429	0.263157895	0.057142857	0.051282051	0.051724138	0.047619048	0.048387097	0.086956522	0.047619048	0.210526316	1	0.642857143	0.089285714	0.257142857	0.050632911	0.133333333	0.083333333	0.173913043	0.086956522	0.052631579	0.048387097	0.275862069	0.052631579	0.048387097	0.08	0.052631579	0.055555556	0.032258065	0.113636364	0.421052632	0.421052632	0.090909091	0.051724138	0.161290323	0.106382979	0.111111111	0.051724138	0.166666667	0.042553191	0.125	0.048387097	0.083333333	0.263157895	0.1	0.260869565	0.035714286	0.057142857	0.263157895	0.037037037	0.173913043	0.076923077	0.18	0.363636364	0.052631579	0.15625	0.102564103	0.087719298	0.121212121	0.064516129	0.098360656	1	0.083333333	0.090909091	0.142857143	0.148148148	0.25	0.081967213	0.083333333	0.073170732	0.043478261	0.097560976	0.090909091	0.147058824	0.050632911	0.109090909	0.139534884	0	0.111111111	0.125	0.051724138	0.086956522	0.161290323	0.05	0.085106383	0.030769231	0.090909091	0.166666667	0.046875	0.041666667	0.052631579	0.043478261	0.071428571	0.049180328	0.076923077	0.242424242	0.035714286	0.119047619	0.24	0.111111111	0.148148148	0.129032258	0.083333333	0.25	0.057142857	0.206896552	0.052631579	0.049180328	0.05	0.178571429	0.054054054	0.052631579	0.051724138	0.227272727	0.027777778	0.052631579	0.16	0.058823529	0.047619048	0.032258065	0.038961039	0.121212121	0.105263158	0.095238095	0.035714286	0	0.066666667	0.043478261	0.102040816	0.078947368	0.083333333	0.163265306	0.055555556	0.05	0.315789474	0.1	0.097560976	0.051282051	0.025641026	0.108695652	0.083333333	0.090909091	0.043478261	0.103448276	0.056603774	0.083333333	0.057142857	0.153846154	0.056603774	0.075757576	0.083333333	0.058823529	0.076923077	0.125	0.070707071	0.081632653	0.083333333	0.068181818	0.03030303	0.421052632	0.115384615	0.076923077	0.123076923	0.043478261	0.051724138	0.086956522	0.05	0.119402985	0.095238095	0.090909091	0.084745763	0.222222222	0.263157895	0.138888889	0.096385542	0.045454545	0.098360656	0.129032258	0.043478261	0.117647059	0.032258065	0.049180328	0.2	0.112676056	0.045454545	0.131578947	0.051724138	0.073529412	0.056179775	0.048387097	0.083333333	0.238095238	0.046153846	0.043478261	0.214285714	0.140350877	0.166666667	0.094339623	0.090909091	0.061538462	0.052631579	0.081081081	0.090909091	0.103448276	1	0.037037037	0.060606061	0.161290323	0	0.090909091	0.140350877	0.073170732	0.102564103	0.043478261	0.033333333	0.081632653	0.081081081	0.1	0.151515152	0.105263158	0.15625	0.093023256	0.052631579	0.083333333	0.083333333	0.090909091	0	0.166666667	0.050632911	0.050632911	0.119047619	0.036585366	0.027027027	0.057142857	0.263157895	0.057142857	0.057142857	0.057142857	0.027027027	0.19047619	0.057142857	0.035714286	0.121212121	0.066666667	0.040816327	0.166666667	0.053571429	0.052631579	0.153846154	0.380952381	0.055555556	0	0.064516129	0.052631579	0.142857143	0.051724138	0.071428571	0.096774194	0.125	0.066666667	0.093023256	0.055555556	0.260869565	0.051724138	0.086956522	0.046153846	0.090909091	0.102564103	0.050847458	0.073529412	0.06	0.2	0.037037037	0.050632911	0.121212121	0.090909091	0.163265306	0.098360656	0.15625	0.033898305	0.043478261	0.056603774	0.142857143	0.333333333	0.123076923	0.053333333	0.089285714	0.111111111	0.142857143	0.047619048	0.035087719	0.1	0.084337349	0.333333333	0.086956522	0.186046512	0.067961165	0.131578947	0.057142857	0.066666667	0.055555556	0.097560976	0.115942029	0.050632911	0.06779661	0.049180328	0.051724138	0.5	0.057142857	0.051724138	0.166666667	0.121212121	0.086956522	0.052631579	0.125	0.057142857	0.083333333	0.275862069	0.260869565	0.085106383	0.08	0.072727273	0.028985507	0.129032258	0.421052632	0.126984127	0.086956522	0.090909091	0.052631579	0.057692308	0.333333333	0.057142857	0.129032258	0.133333333	0.055555556	0.142857143	0.210526316	0.035714286	0.069767442	0.193548387	0.035714286	0.088235294	0	0.086956522	0.076923077	0.035714286	0.087719298	0.063829787	0	0.070175439	0.222222222	0.086956522	0.052631579	0.043478261	0.04	0.057142857	0.2	0.315789474	0.105263158	0	0.048387097	0.076923077	0.069767442	0.421052632	0.1	0.075	0.073170732	0.083333333	0.055555556	0.050632911
O=C1O[C@@H]2C[C@H]3C(=O)O[C@@H](O[C@]4(C(=O)C(=O)C=C[C@]4(O3)C)O)C[C@@]2(C1)O	0.096774194	0.095238095	0.064516129	0.076086957	0.056338028	0.045454545	0.090909091	0.056338028	0.076086957	0.121212121	0.078651685	0.097826087	0.081967213	0.048192771	0.079207921	0.057142857	0.029411765	0.076086957	0.076086957	0.046875	0.092307692	0.033898305	0.078651685	0.064935065	0.075949367	0.066666667	0.046153846	0.060869565	0.149253731	0.081967213	0.086956522	0.033333333	0.095744681	0.032786885	0.148648649	0.066666667	0.080357143	0.066666667	0.111111111	0.071428571	0.066666667	0.072289157	0.076086957	0.02739726	0.073770492	0.049382716	0.086538462	0.081967213	0.086956522	0.084210526	0.112359551	0.076923077	0.097826087	0.095744681	0.068965517	0.029850746	0.086419753	0.082191781	0.097826087	0.137931034	0.051948052	0.056910569	0.075949367	0.075268817	0.086956522	0.054054054	0.080357143	0.040816327	0.076271186	0.078651685	0.068965517	0.076086957	0.086021505	0.08974359	0.082191781	0.095744681	0.029850746	0.085106383	0.078125	0.076923077	0.082191781	0.114942529	0	0.098360656	0.078651685	0.076923077	0.044776119	0.054794521	0.064516129	0.076923077	0.068181818	0.059701493	0.033333333	0.056338028	0.053333333	0.076086957	0.052631579	0.095744681	0.06779661	0.154929577	0.089285714	0.037037037	0.051724138	0.076086957	0.064935065	0.080357143	0.06	0.066666667	0.06557377	0.06779661	0.076923077	0.095744681	0.02739726	0.076923077	0.095744681	0.101694915	0.076923077	0.091954023	0.076923077	0.06097561	0.031746032	0.031746032	0.088235294	0.076086957	0.042253521	0.058823529	0.068493151	0.087912088	0.081967213	0.12987013	0.024691358	0.095744681	0.084210526	0.033333333	0.108108108	0.030769231	0.078651685	0.056338028	0.033333333	0.081967213	0.057471264	0.081967213	0.077777778	0.046153846	0.076923077	0.056338028	0.094594595	0.111111111	0.086956522	0.059701493	0.071428571	0.037037037	0.069444444	0.065217391	0.0625	0.029850746	0.054545455	0.094736842	0.066666667	0.108108108	0.075	0.077922078	0.067961165	0.054794521	0.080357143	0.064516129	0.074074074	0	0.113924051	0.072463768	0.076086957	0.06779661	0.104477612	0.097826087	0.098765432	0.09375	0.065217391	0.057971014	0.105263158	0.142857143	0.076923077	0.075	0.096774194	0.096774194	0.081967213	0.053333333	0.078651685	0.075949367	0.095238095	0.035714286	0.086956522	0.089552239	0.066666667	0.05	0.056338028	0.057971014	0.147058824	0.085106383	0.097826087	0.059701493	0.08411215	0.076923077	0.076086957	0.048387097	0.071428571	0.076923077	0.063492063	0.067961165	0.051282051	0.060606061	0.092592593	0.086956522	0.074468085	0.076923077	0.078651685	0	0.147540984	0.075	0.082352941	0.097222222	0.066666667	0.06741573	0.091954023	0.097826087	0.032786885	0.06779661	0.064102564	0.071428571	0.092592593	0.05952381	0.066666667	0.075	0.088607595	0.044776119	0.08045977	0.066666667	0.056338028	0.0625	0.08045977	0.079207921	0.066666667	0.057142857	0.081967213	0.092105263	0.074626866	0.051094891	0.066666667	0.08974359	0.107692308	0.031746032	0.080645161	0.081967213	0.057142857	0.068965517	0.076086957	0.06779661	0.097826087	0.056074766	0.090909091	0.076923077	0.0625	0.028985507	0.033333333	0.053333333	0.066115702	0.080808081	0.05	0.073529412	0.075	0.06741573	0.09375	0.085106383	0.027777778	0.063636364	0.089285714	0.051948052	0.076086957	0.088235294	0.090909091	0.072916667	0.066666667	0.049180328	0.092783505	0.075	0.090909091	0.051020408	0.057971014	0.103448276	0.101123596	0.080808081	0.076923077	0.068493151	0.067961165	0.076923077	0.037037037	1	0.057971014	0.042253521	0	0.076923077	0.06185567	0.108108108	0.050847458	0.068965517	0.15	0.070588235	0.063063063	0.058823529	0.055555556	0.081081081	0.056338028	0.103896104	0.076923077	0.066666667	0.066666667	0.087719298	0	0.066666667	0.080357143	0.080357143	0.049382716	0.088495575	0.085714286	0.056338028	0.033333333	0.056338028	0.056338028	0.086956522	0.085714286	0.086206897	0.056338028	0.078651685	0.102941176	0.0625	0.1125	0.057971014	0.102272727	0.076923077	0.0625	0.046875	0.104651163	0.066666667	0.092307692	0.101123596	0.044444444	0.076086957	0.079365079	0.074626866	0.106666667	0.120879121	0.064516129	0.075471698	0.030769231	0.076086957	0.073170732	0.092783505	0.048780488	0.042016807	0.098901099	0.077669903	0.096385542	0.0625	0.08045977	0.080357143	0.102941176	0.121212121	0.06741573	0.060606061	0.056338028	0.087912088	0.075	0.08045977	0.0625	0.033333333	0.088235294	0.083333333	0.087912088	0.054054054	0.076923077	0.108108108	0.077777778	0.094117647	0.084745763	0.044776119	0.06779661	0.085365854	0.064748201	0.08	0.056338028	0.073684211	0.091954023	0.050632911	0.055045872	0.080357143	0.074468085	0.073684211	0.076086957	0.037037037	0.087378641	0.076086957	0.044444444	0.086956522	0.06779661	0.076923077	0.067961165	0.056338028	0.066666667	0.02739726	0.030769231	0.072289157	0.015625	0.065934066	0.079207921	0.057971014	0.031746032	0.058252427	0.06779661	0.078431373	0.076923077	0.056818182	0.033333333	0.056338028	0.089552239	0.090909091	0.075471698	0.060606061	0.051724138	0.078651685	0.150684932	0.041666667	0.086956522	0.119402985	0	0.06779661	0.052631579	0.078651685	0.086956522	0.060240964	0.031746032	0.112359551	0.059701493	0.06779661	0.139534884	0.075	0.046511628	0.056338028	0.048780488	0.032786885	0.051724138	0.044117647	0.072916667	0.066666667	0.181818182	0.031746032	0.068965517	0.094594595	0.108108108	0.066666667	0.075471698	0.080357143
OC[C@H]1O[C@@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H](O2)CO)O)[C@@H]([C@H]([C@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.14084507	0.066666667	0.046511628	0.164179104	0.862068966	0.021276596	0.06779661	0.058823529	0.164179104	0.081632653	0.171875	0.142857143	0.323529412	0.03125	0.128205128	0.06	0.065217391	0.164179104	0.164179104	0.095238095	0	0.052631579	0.102941176	0.051724138	0.049180328	0.482758621	0.068181818	0.052083333	0.076923077	0.022727273	0.317073171	0.051282051	0.051282051	0.076923077	0.084745763	0.482758621	0.136363636	0.482758621	0.065217391	0.045454545	0.042372881	0.511111111	0.164179104	0.058823529	0.047619048	0.049180328	0.045454545	0.323529412	0.317073171	0.078947368	0.130434783	0.166666667	0.142857143	0.138888889	0.138888889	0.021276596	0.030769231	0.054545455	0.142857143	0.071428571	0.714285714	0.12371134	0.015873016	0.144927536	0.317073171	0.78125	0.136363636	0.051948052	0.04950495	0.102941176	0.043478261	0.164179104	0.052631579	0.049180328	0.054545455	0.138888889	0.043478261	0.14084507	0.044642857	0.166666667	0.035714286	0.151515152	0	0.095238095	0.071428571	0.166666667	0.065217391	0.056603774	0.022727273	0.166666667	0.042857143	0.063829787	0.078947368	0.862068966	0.054545455	0.164179104	0.114285714	0.138888889	0.448275862	0.089285714	0.025641026	0.060606061	0.052631579	0.147058824	0.089285714	0.136363636	0.049382716	0.482758621	0.073170732	0.448275862	0.166666667	0.138888889	0.08	0.166666667	0.138888889	0.1	0.166666667	0.174603175	0	0.047619048	0.073170732	0.073170732	0.204545455	0.164179104	0.06	0.045454545	0.036363636	0.068493151	0.022727273	0.178571429	0.068965517	0.138888889	0.138888889	0.078947368	0.070175439	0.069767442	0.102941176	0.862068966	0.108108108	0.097560976	0.059701493	0.40625	0.055555556	0.068181818	0.166666667	0.058823529	0.034482759	0.112676056	0.038461538	0.851851852	0.037037037	0.060606061	0.272727273	0.069444444	0.051948052	0.090909091	0.057142857	0.202898551	0.482758621	0.270833333	0.274509804	0.033333333	0.047058824	0.076923077	0.136363636	0.04	0.047619048	0	0.063492063	0.06	0.164179104	0.448275862	0.081632653	0.142857143	0.0625	0.090909091	0.069444444	0.06122449	0.05	0.098360656	0.166666667	0.274509804	0.119047619	0.14084507	0.323529412	0.054545455	0.102941176	0.049180328	0.066666667	0.088235294	0.039473684	0.333333333	0.482758621	0.076923077	0.862068966	0.06122449	0.017857143	0.14084507	0.142857143	0.162790698	0.130952381	0.166666667	0.164179104	0.073170732	0	0.166666667	0.022222222	0.155844156	0.694444444	0	0.127906977	0.317073171	0.052631579	0.032786885	0.102941176	0	0.088888889	0.274509804	0.044117647	0.054545455	0.482758621	0.042253521	0.15625	0.142857143	0.076923077	0.03960396	0.050847458	0.125	0.077777778	0.046153846	0.482758621	0.585365854	0.031746032	0.113636364	0.196721311	0.482758621	0.862068966	0.044444444	0.196721311	0.047619048	0.482758621	0.06	0.323529412	0.068965517	0.042372881	0.025	0.482758621	0.015873016	0.040816327	0.073170732	0.022222222	0.323529412	0.034482759	0.138888889	0.164179104	0.448275862	0.142857143	0.045454545	0.032786885	0.040540541	0.065789474	0.063829787	0.108108108	0.054545455	0.038461538	0.131578947	0.05	0.04	0.274509804	0.042253521	0.020833333	0.14084507	0.081632653	0.032258065	0.111111111	0.052631579	0.164179104	0.058823529	0.11	0.154929577	0.482758621	0.075	0.133333333	0.274509804	0.040816327	0.037974684	0.06122449	0.086956522	0.054794521	0.264705882	0.166666667	0.036363636	0.072289157	0.020833333	0.060606061	0.057971014	1	0.104166667	0	0.026666667	0.051282051	0.270833333	0.051020408	0	0	0.060606061	0.141176471	0.05	0.078431373	0.512820513	0.058823529	0.049180328	0.166666667	0.482758621	0.482758621	0.025	0	0.43902439	0.136363636	0.136363636	0.066666667	0.133333333	0.018518519	0.862068966	0.078947368	0.862068966	0.862068966	0.018867925	0.018518519	0.024390244	0.862068966	0.102941176	0.018867925	0.025316456	0.046153846	0.181818182	0.169230769	0.166666667	0.068181818	0.045454545	0.174603175	0.035087719	0.020408163	0.166666667	0.057971014	0.164179104	0.382352941	0.307692308	0.127272727	0.025316456	0.037383178	0.134146341	0.069767442	0.164179104	0.030769231	0.133333333	0.031746032	0.04040404	0.128571429	0.058823529	0.228070175	0.044444444	0.057971014	0.136363636	0.058823529	0.039215686	0.042253521	0.037037037	0.058823529	0.083333333	0.274509804	0.196721311	0.051948052	0.078947368	0.058823529	0.142857143	0.026315789	0.017857143	0.042553191	0.016666667	0.101449275	0.028571429	0.049019608	0.065217391	0.448275862	0.0625	0.040983607	0.016949153	0.862068966	0.038461538	0.174603175	0.033333333	0.044444444	0.136363636	0.111111111	0.246153846	0.164179104	0.09375	0.151898734	0.164179104	0.057971014	0.317073171	0.448275862	0.166666667	0.05952381	0.862068966	0.482758621	0.058823529	0.069767442	0.545454545	0.073170732	0.027027027	0.086419753	0.019607843	0.073170732	0.035294118	0.448275862	0.047058824	0.166666667	0.014084507	0.078947368	0.862068966	0.268292683	0.085106383	0.134146341	0.020833333	0.052631579	0.102941176	0.188679245	0.058823529	0.11827957	0.058823529	0	0.448275862	0.017241379	0.102941176	0.144927536	0.030769231	0	0.164179104	0.063829787	0.448275862	0.115942029	0.274509804	0.014705882	0.862068966	0.048387097	0.076923077	0.052083333	0.020408163	0.154929577	0.035087719	0.172043011	0.073170732	0.043478261	0.071428571	0.270833333	0.482758621	0.134146341	0.136363636
OC(=O)[C@@H](NC(=O)C)COP(=O)(O)O	0.138888889	0.166666667	0.15	0.144927536	0.1	0.020833333	0.122807018	0.25	0.144927536	0.102040816	0.134328358	0.14084507	0.069767442	0.063492063	0.085365854	0.14893617	0.25	0.144927536	0.144927536	0.516129032	0.02	0.138888889	0.04109589	0.215686275	0.326530612	0.073170732	0.170731707	0.2	0.055555556	0.022222222	0.195652174	0.166666667	0.202898551	0.194444444	0.083333333	0.073170732	0.122222222	0.073170732	0.086956522	0.186440678	0.107142857	0.189655172	0.144927536	0.25	0.121212121	0.226415094	0.148148148	0.069767442	0.195652174	0.220588235	0.144927536	0.147058824	0.14084507	0.136986301	0.024390244	0.020833333	0.096774194	0.092592593	0.14084507	0.069767442	0.089285714	0.182795699	0.015625	0.095890411	0.195652174	0.094339623	0.122222222	0.171428571	0.091836735	0.04109589	0.196721311	0.144927536	0.14084507	0.101694915	0.113207547	0.136986301	0.113636364	0.138888889	0.102803738	0.147058824	0.092592593	0.166666667	0	0.044444444	0.169230769	0.147058824	0.470588235	0.266666667	0.095238095	0.147058824	0.193548387	0.186046512	0.2	0.1	0.092592593	0.144927536	0.025641026	0.136986301	0.075	0.068965517	0.108108108	0.161290323	0.205882353	0.112676056	0.127272727	0.122222222	0.228571429	0.073170732	0.097560976	0.075	0.147058824	0.136986301	0.25	0.147058824	0.136986301	0.046511628	0.147058824	0.171875	0.020408163	0.31372549	0.184210526	0.184210526	0.227272727	0.144927536	0.173913043	0.206896552	0.074074074	0.196969697	0.095238095	0.080645161	0.285714286	0.136986301	0.106666667	0.2	0.087719298	0.175	0.04109589	0.1	0.2	0.045454545	0.180327869	0.069767442	0.166666667	0.2	0.147058824	0.25	0.070175439	0.126760563	0.078431373	0.085106383	0.0625	0.161290323	0.212765957	0.2	0.171428571	0.4	0.225806452	0.12	0.073170732	0.068965517	0.047619048	0.105263158	0.153846154	0.117647059	0.122222222	0.128571429	0.196428571	0	0.079365079	0.173913043	0.144927536	0.075	0.14893617	0.14084507	0.095238095	0.036585366	0.258064516	0.152173913	0.075949367	0.03030303	0.147058824	0.047619048	0.043478261	0.154929577	0.069767442	0.255319149	0.04109589	0.203703704	0.139534884	0.085714286	0.194029851	0.204545455	0.073170732	0.228571429	0.1	0.127659574	0.054545455	0.138888889	0.14084507	0.133333333	0.170731707	0.147058824	0.144927536	0.216216216	0.018518519	0.147058824	0.093023256	0.139240506	0.107142857	0.041666667	0.042553191	0.195652174	0.173913043	0.084745763	0.04109589	0	0.063829787	0.047619048	0.074626866	0.092592593	0.073170732	0.136363636	0.153846154	0.14084507	0.194444444	0.152173913	0.086206897	0.111111111	0.042553191	0.277777778	0.073170732	0.2	0.03125	0.351351351	0.174603175	0.073170732	0.1	0.11627907	0.174603175	0.141025641	0.073170732	0.038461538	0.069767442	0.105263158	0.107142857	0.097345133	0.073170732	0.06557377	0.019607843	0.184210526	0.093023256	0.069767442	0.197368421	0.024390244	0.144927536	0.075	0.14084507	0.148148148	0.122807018	0.083333333	0.154929577	0.275	0.2	0.229166667	0.12371134	0.12987013	0.148648649	0.081632653	0.047619048	0.171875	0.020408163	0.138888889	0.255813953	0.102272727	0.051282051	0.22	0.144927536	0.1375	0.108910891	0.136986301	0.073170732	0.222222222	0.131578947	0.047619048	0.130434783	0.169014085	0.104166667	0.117647059	0.181818182	0.101265823	0.147058824	0.115384615	0.168831169	0.063829787	0.161290323	0.042253521	0.104166667	1	0	0.21875	0.185714286	0.068965517	0.142857143	0.024390244	0.042553191	0.126984127	0.152941176	0.127659574	0.166666667	0.2	0.1	0.101694915	0.147058824	0.073170732	0.073170732	0.024390244	0	0.153846154	0.122222222	0.122222222	0.203703704	0.04040404	0.037037037	0.1	0.2	0.1	0.1	0.037735849	0.018181818	0.102564103	0.1	0.04109589	0.078431373	0.123287671	0.045454545	0.104166667	0.166666667	0.147058824	0.090909091	0.119047619	0.171875	0.016949153	0.040816327	0.164179104	0.254237288	0.144927536	0.090909091	0.268292683	0.145454545	0.064935065	0.108910891	0.119047619	0.175	0.144927536	0.172413793	0.131578947	0.1	0.142857143	0.126760563	0.151898734	0.059701493	0.11627907	0.042253521	0.122222222	0.12244898	0.14893617	0.19047619	0.164383562	0.170212766	0.039473684	0.047619048	0.174603175	0.154929577	0.2	0.246575342	0.127906977	0.112676056	0.115384615	0.111111111	0.068965517	0.026666667	0.106060606	0.125	0.470588235	0.075	0.210526316	0.103448276	0.109090909	0.1	0.123287671	0.171875	0.105263158	0.144578313	0.122222222	0.094594595	0.138888889	0.144927536	0.161290323	0.095238095	0.144927536	0.213114754	0.195652174	0.075	0.147058824	0.153846154	0.1	0.073170732	0.25	0.175	0.210526316	0.046511628	0.1	0.034883721	0.081632653	0.184210526	0.126582278	0.075	0.153846154	0.147058824	0.042857143	0.135135135	0.1	0.177777778	0.083333333	0.119047619	0.086956522	0.205882353	0.04109589	0.066666667	0.145833333	0.117021277	0.037735849	0	0.075	0.071428571	0.04109589	0.111111111	0.0625	0	0.112676056	0.159090909	0.075	0.147058824	0.047619048	0.060606061	0.1	0.222222222	0.194444444	0.120879121	0.02	0.136986301	0.132075472	0.078431373	0.184210526	0.177419355	0.150943396	0.068965517	0.073170732	0.119047619	0.122222222
O=c1[nH]c2c(n1)c(ncn2)N1CCOCC1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
C[N+](=O)c1ccc(cc1)C[C@@H](C(=O)N(Cc1ccccc1)CC(C(F)(F)F)(O)O)NC(=O)C	0.04950495	0.106060606	0.166666667	0.051020408	0.025974026	0.042857143	0.086419753	0.316666667	0.051020408	0.083333333	0.052631579	0.05	0.029411765	0.109756098	0.164948454	0.147058824	0.121212121	0.051020408	0.051020408	0.245614035	0.071428571	0.083333333	0.041666667	0.303030303	0.328358209	0.03030303	0.125	0.166666667	0.065789474	0.044776119	0.112676056	0.137931034	0.07	0.098360656	0.126582278	0.03030303	0.059322034	0.03030303	0.072463768	0.323943662	0.147286822	0.094117647	0.051020408	0.128571429	0.184210526	0.155844156	0.125	0.029411765	0.112676056	0.150537634	0.051020408	0.051546392	0.05	0.049019608	0.015384615	0.042857143	0.15	0.169014085	0.05	0.076923077	0.024096386	0.089430894	0.034883721	0.083333333	0.112676056	0.025	0.059322034	0.104166667	0.11965812	0.041666667	0.197530864	0.051020408	0.166666667	0.219178082	0.152777778	0.049019608	0.123076923	0.04950495	0.109375	0.051546392	0.136986301	0.063157895	0	0.028985507	0.123595506	0.051546392	0.233333333	0.14084507	0.147540984	0.051546392	0.272727273	0.229508197	0.1	0.025974026	0.092105263	0.051020408	0.015873016	0.049019608	0.030769231	0.061728395	0.181818182	0.090909091	0.120689655	0.119565217	0.088607595	0.059322034	0.279069767	0.03030303	0.061538462	0.030769231	0.051546392	0.049019608	0.128571429	0.051546392	0.049019608	0.029850746	0.051546392	0.053191489	0.088235294	0.181818182	0.095238095	0.095238095	0.04	0.051020408	0.098591549	0.27027027	0.064935065	0.06185567	0.111111111	0.083333333	0.115384615	0.049019608	0.091836735	0.1	0.102564103	0.092307692	0.041666667	0.025974026	0.1	0.060606061	0.156626506	0.029411765	0.147727273	0.125	0.051546392	0.316666667	0.08974359	0.130434783	0.082191781	0.02739726	0.135416667	0.090909091	0.038461538	0.120879121	0.23255814	0.073529412	0.107142857	0.2	0.03030303	0.075	0.046511628	0.115384615	0.128712871	0.08	0.059322034	0.226190476	0.151898734	0	0.135802469	0.2	0.051020408	0.030769231	0.098591549	0.05	0.094117647	0.038095238	0.243902439	0.184615385	0.112244898	0.045454545	0.051546392	0.046511628	0.028571429	0.070707071	0.029411765	0.136986301	0.041666667	0.308823529	0.106060606	0.087719298	0.238095238	0.115942029	0.03030303	0.116666667	0.025974026	0.084507042	0.078947368	0.04950495	0.05	0.071428571	0.090909091	0.051546392	0.051020408	0.112903226	0.082191781	0.051546392	0.126984127	0.085714286	0.023809524	0.104477612	0.042735043	0.112676056	0.141304348	0.128205128	0.041666667	0	0.072463768	0.046511628	0.129411765	0.121621622	0.03030303	0.164705882	0.064516129	0.05	0.098360656	0.226415094	0.0875	0.05982906	0.042735043	0.328571429	0.03030303	0.097560976	0.046511628	0.057142857	0.053763441	0.03030303	0.025974026	0.090909091	0.053763441	0.241758242	0.03030303	0.04	0.029411765	0.101265823	0.174603175	0.165354331	0.03030303	0.171052632	0.027027027	0.095238095	0.075757576	0.029411765	0.173469388	0.015384615	0.051020408	0.030769231	0.05	0.206185567	0.128205128	0.096774194	0.191011236	0.136363636	0.1	0.296875	0.1875	0.057142857	0.197802198	0.069444444	0.046511628	0.151162791	0.072463768	0.04950495	0.130434783	0.152380952	0.031746032	0.25	0.051020408	0.210526316	0.054263566	0.059405941	0.03030303	0.114754098	0.057692308	0.046511628	0.151515152	0.103092784	0.132352941	0.219512195	0.159090909	0.067307692	0.051546392	0.064935065	0.106796117	0.072463768	0.090909091	0.076923077	0.026666667	0.21875	0	1	0.215909091	0.075	0.196261682	0.1	0.073529412	0.104651163	0.070175439	0.092436975	0.230769231	0.105263158	0.067567568	0.085365854	0.051546392	0.03030303	0.03030303	0.03125	0	0.076923077	0.059322034	0.059322034	0.253521127	0.040983607	0.052631579	0.025974026	0.1	0.025974026	0.025974026	0.112676056	0.052631579	0.13559322	0.025974026	0.041666667	0.097222222	0.139784946	0.081395349	0.084507042	0.052083333	0.051546392	0.058823529	0.075757576	0.053191489	0.037037037	0.041666667	0.051546392	0.166666667	0.051020408	0.043478261	0.04109589	0.101265823	0.070707071	0.152542373	0.063063063	0.092307692	0.051020408	0.15	0.057692308	0.139240506	0.113043478	0.050505051	0.210526316	0.055555556	0.161290323	0.031578947	0.059322034	0.097222222	0.114285714	0.253164557	0.224719101	0.215384615	0.04040404	0.046511628	0.053763441	0.115789474	0.1	0.161616162	0.07079646	0.131868132	0.123287671	0.121212121	0.088607595	0.041237113	0.141176471	0.118644068	0.233333333	0.030769231	0.148148148	0.169230769	0.148648649	0.025974026	0.191011236	0.053191489	0.16	0.101851852	0.059322034	0.105263158	0.04950495	0.051020408	0.090909091	0.094339623	0.051020408	0.113636364	0.112676056	0.030769231	0.051546392	0.106796117	0.025974026	0.03030303	0.128571429	0.092307692	0.094117647	0.112903226	0.122222222	0.036697248	0.1	0.095238095	0.22826087	0.030769231	0.212765957	0.051546392	0.08988764	0.118644068	0.025974026	0.115942029	0.101449275	0.063063063	0.138461538	0.101694915	0.041666667	0.086419753	0.097222222	0.048780488	0.053333333	0	0.030769231	0.105263158	0.041666667	0.094736842	0.082352941	0.029850746	0.107526882	0.25	0.030769231	0.0625	0.046511628	0.13253012	0.025974026	0.125	0.098360656	0.086206897	0.041666667	0.059405941	0.166666667	0.063492063	0.095238095	0.276315789	0.103896104	0.075	0.03030303	0.063063063	0.059322034
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)Cc1ccc(cc1)O)CC(C)C)CCC(=O)O)CCC(=O)O)CC(C)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)N)CC(C)C)CC(C)C)CC(C)C)CC(C)C)CCC(=O)O)C	0.067307692	0.114285714	0.171875	0.069306931	0.05	0.068493151	0.094117647	0.272727273	0.069306931	0.064102564	0.071428571	0.067961165	0.056338028	0.129411765	0.145631068	0.220588235	0.253968254	0.069306931	0.069306931	0.288135593	0.038961039	0.111111111	0.05	0.338235294	0.566666667	0.057971014	0.115942029	0.471910112	0.048780488	0.056338028	0.12	0.092307692	0.076923077	0.125	0.093023256	0.057971014	0.06557377	0.057971014	0.067567568	0.269230769	0.429906542	0.101123596	0.069306931	0.253731343	0.386138614	0.287671233	0.402298851	0.056338028	0.12	0.131313131	0.069306931	0.07	0.067961165	0.066666667	0.014285714	0.054054054	0.114942529	0.128205128	0.067961165	0.071428571	0.046511628	0.219298246	0.044444444	0.112244898	0.12	0.048192771	0.06557377	0.275862069	0.114754098	0.05	0.275	0.069306931	0.157894737	0.13253012	0.222222222	0.066666667	0.114285714	0.077669903	0.256410256	0.07	0.086419753	0.070707071	0	0.027027027	0.220930233	0.07	0.215384615	0.28358209	0.136363636	0.07	0.492753623	0.379310345	0.126984127	0.05	0.113924051	0.069306931	0.014705882	0.066666667	0.058823529	0.058139535	0.111111111	0.140350877	0.166666667	0.113402062	0.151898734	0.06557377	0.61971831	0.057971014	0.057142857	0.058823529	0.07	0.066666667	0.423728814	0.07	0.066666667	0.027777778	0.07	0.06122449	0.053333333	0.333333333	0.254237288	0.254237288	0.0375	0.069306931	0.136986301	0.337837838	0.06097561	0.048543689	0.119402985	0.078651685	0.095238095	0.066666667	0.12	0.163934426	0.083333333	0.151515152	0.05	0.05	0.203389831	0.071428571	0.278481013	0.056338028	0.308641975	0.241935484	0.07	0.272727273	0.097560976	0.147368421	0.090909091	0.052631579	0.117647059	0.140350877	0.048780488	0.3375	0.585714286	0.114285714	0.13559322	0.20212766	0.057971014	0.109756098	0.079545455	0.15	0.307692308	0.146666667	0.06557377	0.186813187	0.2	0	0.102272727	0.152777778	0.069306931	0.058823529	0.152777778	0.067961165	0.088888889	0.04587156	0.371794872	0.223880597	0.075471698	0.043010753	0.07	0.079545455	0.026666667	0.088235294	0.056338028	0.333333333	0.05	0.323943662	0.098591549	0.080645161	0.626865672	0.123287671	0.057971014	0.125	0.05	0.093333333	0.074074074	0.077669903	0.067961165	0.095890411	0.10619469	0.07	0.069306931	0.254237288	0.037037037	0.07	0.117647059	0.081818182	0.045977011	0.112676056	0.067226891	0.12	0.264367816	0.081395349	0.05	0	0.067567568	0.079545455	0.097826087	0.128205128	0.057971014	0.3	0.083333333	0.067961165	0.180327869	0.436170213	0.069767442	0.066115702	0.049586777	0.361111111	0.057971014	0.104651163	0.043956044	0.082191781	0.072916667	0.057971014	0.05	0.084507042	0.072916667	0.311111111	0.057971014	0.024691358	0.056338028	0.095238095	0.429906542	0.366071429	0.057971014	0.08045977	0.025316456	0.193548387	0.085714286	0.056338028	0.379310345	0.014285714	0.069306931	0.058823529	0.067961165	0.402298851	0.120481928	0.091836735	0.305882353	0.290322581	0.203389831	0.313432836	0.352941176	0.08411215	0.52	0.064935065	0.079545455	0.253012048	0.039473684	0.077669903	0.317460317	0.384615385	0.029411765	0.40625	0.069306931	0.290322581	0.060150376	0.076923077	0.057971014	0.123076923	0.074766355	0.079545455	0.157142857	0.4	0.138888889	0.206896552	0.304878049	0.094339623	0.07	0.115384615	0.322222222	0.112676056	0.140350877	0.06185567	0.051282051	0.185714286	0	0.215909091	1	0.109756098	0.445652174	0.059701493	0.054054054	0.136363636	0.104347826	0.25	0.231884058	0.1125	0.076923077	0.105882353	0.07	0.057971014	0.057971014	0.028985507	0	0.1125	0.06557377	0.06557377	0.27027027	0.064516129	0.075949367	0.05	0.163934426	0.05	0.05	0.076923077	0.0625	0.107692308	0.05	0.05	0.090909091	0.121212121	0.065217391	0.078947368	0.070707071	0.07	0.054794521	0.134328358	0.06122449	0.047058824	0.052631579	0.07	0.391891892	0.069306931	0.069444444	0.051948052	0.164556962	0.057142857	0.453608247	0.069565217	0.1875	0.069306931	0.154761905	0.074766355	0.104651163	0.266666667	0.058252427	0.348314607	0.098901099	0.115942029	0.03	0.06557377	0.12	0.092105263	0.6	0.280898876	0.272727273	0.058823529	0.079545455	0.072916667	0.21978022	0.126984127	0.2	0.06779661	0.136842105	0.175675676	0.067567568	0.12345679	0.04950495	0.108695652	0.29245283	0.316666667	0.058823529	0.256410256	0.377192982	0.125	0.05	0.405063291	0.06122449	0.095238095	0.377777778	0.06557377	0.1	0.077669903	0.069306931	0.120689655	0.12037037	0.069306931	0.373333333	0.12	0.058823529	0.07	0.337078652	0.05	0.057971014	0.3125	0.151515152	0.101123596	0.042253521	0.092783505	0.053571429	0.138888889	0.254237288	0.661971831	0.058823529	0.43373494	0.07	0.096774194	0.092307692	0.05	0.108108108	0.094594595	0.069565217	0.097222222	0.129032258	0.05	0.094117647	0.183098592	0.063492063	0.076923077	0	0.058823529	0.1125	0.05	0.135416667	0.077777778	0.042253521	0.113402062	0.212121212	0.058823529	0.059405941	0.079545455	0.087912088	0.05	0.417910448	0.180327869	0.31	0.066666667	0.076923077	0.126582278	0.07751938	0.193548387	0.2	0.097560976	0.109756098	0.057971014	0.069565217	0.06557377
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1ccc(=O)[nH]c1=O	0.304347826	0.096153846	0.125	0.260869565	0.26	0.055555556	0.107692308	0.125	0.260869565	0.148148148	0.272727273	0.308823529	0.255813953	0.086956522	0.243589744	0.127272727	0.074074074	0.260869565	0.260869565	0.1	0.113207547	0.088888889	0.183098592	0.111111111	0.106060606	0.333333333	0.056603774	0.078431373	0.140350877	0.125	0.285714286	0.063829787	0.109756098	0.085106383	0.140625	0.333333333	0.184782609	0.333333333	0.137254902	0.098591549	0.081967213	0.222222222	0.260869565	0.06779661	0.091743119	0.106060606	0.074468085	0.255813953	0.285714286	0.12345679	0.208333333	0.264705882	0.308823529	0.3	0.111111111	0.075471698	0.085714286	0.175438596	0.308823529	0.14893617	0.232142857	0.168316832	0.073529412	0.257142857	0.285714286	0.245283019	0.184782609	0.058823529	0.095238095	0.183098592	0.125	0.260869565	0.155844156	0.089552239	0.116666667	0.3	0.055555556	0.304347826	0.076923077	0.264705882	0.098360656	0.370967742	0	0.12244898	0.135135135	0.264705882	0.074074074	0.06557377	0.102040816	0.264705882	0.093333333	0.134615385	0.086956522	0.26	0.080645161	0.260869565	0.11627907	0.3	0.342105263	0.272727273	0.113636364	0.073170732	0.065217391	0.279411765	0.09375	0.184782609	0.105882353	0.333333333	0.104166667	0.342105263	0.264705882	0.3	0.086206897	0.264705882	0.3	0.104166667	0.264705882	0.317460317	0.115384615	0.056338028	0.081632653	0.081632653	0.148148148	0.260869565	0.068965517	0.098591549	0.064516129	0.115384615	0.102040816	0.153846154	0.044117647	0.3	0.246575342	0.086956522	0.206896552	0.078431373	0.183098592	0.26	0.111111111	0.125	0.111111111	0.317073171	0.103896104	0.076923077	0.264705882	0.125	0.131147541	0.142857143	0.105263158	0.282608696	0.094117647	0.073170732	0.203703704	0.075	0.097560976	0.055555556	0.069767442	0.314285714	0.333333333	1	0.396226415	0.075757576	0.076923077	0.101694915	0.184782609	0.101265823	0.086956522	0	0.169230769	0.107142857	0.260869565	0.342105263	0.148148148	0.308823529	0.149253731	0.192307692	0.116883117	0.12962963	0.107142857	0.134328358	0.264705882	0.396226415	0.12	0.2	0.255813953	0.063492063	0.183098592	0.106060606	0.075471698	0.069767442	0.086419753	0.29787234	0.333333333	0.085106383	0.26	0.089285714	0.081967213	0.304347826	0.308823529	0.156862745	0.209302326	0.264705882	0.260869565	0.081632653	0.105263158	0.264705882	0.1	0.195121951	0.228070175	0.183673469	0.247058824	0.285714286	0.098765432	0.090909091	0.183098592	0	0.137254902	0.396226415	0.126760563	0.13559322	0.333333333	0.106666667	0.596153846	0.308823529	0.085106383	0.085714286	0.075757576	0.2	0.177777778	0.1	0.333333333	0.233333333	0.138461538	0.074074074	0.28125	0.333333333	0.26	0.056603774	0.28125	0.102272727	0.333333333	0.068965517	0.255813953	0.092307692	0.090909091	0.056	0.333333333	0.073529412	0.090909091	0.081632653	0.078431373	0.255813953	0.076086957	0.111111111	0.260869565	0.342105263	0.308823529	0.097826087	0.074626866	0.088607595	0.125	0.072727273	0.111111111	0.116666667	0.083333333	0.283783784	0.107142857	0.109090909	0.396226415	0.092105263	0.115384615	0.304347826	0.087719298	0.082474227	0.088888889	0.112903226	0.260869565	0.112359551	0.165048544	0.246575342	0.333333333	0.083333333	0.287671233	0.396226415	0.111111111	0.045977011	0.109090909	0.12	0.102564103	0.217948718	0.264705882	0.064516129	0.088888889	0.16	0.073170732	0.108108108	0.270833333	0.068965517	0	0.075	0.109756098	1	0.087378641	0.162790698	0.055555556	0.067567568	0.191011236	0.075471698	0.142857143	0.259259259	0.086206897	0.089552239	0.264705882	0.333333333	0.333333333	0.086956522	0	0.259259259	0.184782609	0.184782609	0.123076923	0.233333333	0.103448276	0.26	0.086956522	0.26	0.26	0.125	0.103448276	0.108695652	0.26	0.183098592	0.145454545	0.058823529	0.132352941	0.173076923	0.328125	0.264705882	0.098039216	0.057692308	0.338709677	0.079365079	0.113207547	0.323076923	0.064935065	0.260869565	0.302325581	0.224489796	0.183333333	0.071428571	0.081081081	0.214285714	0.078431373	0.260869565	0.101449275	0.287671233	0.088235294	0.037037037	0.157894737	0.112359551	0.462962963	0.12	0.108108108	0.184782609	0.145454545	0.127272727	0.092105263	0.081395349	0.125	0.225352113	0.396226415	0.28125	0.097560976	0.086956522	0.087912088	0.193181818	0.101265823	0.081967213	0.074074074	0.111111111	0.25	0.109589041	0.094339623	0.074074074	0.342105263	0.1	0.088	0.112903226	0.26	0.084337349	0.317460317	0.092307692	0.051020408	0.184782609	0.202702703	0.304347826	0.260869565	0.1	0.515151515	0.260869565	0.051282051	0.285714286	0.342105263	0.264705882	0.088888889	0.26	0.333333333	0.06779661	0.078431373	0.222222222	0.06	0.08974359	0.197530864	0.109090909	0.081632653	0.08988764	0.342105263	0.101123596	0.264705882	0.125	0.063829787	0.26	0.244897959	0.153846154	0.214285714	0.115384615	0.065217391	0.183098592	0.6	0.06779661	0.22826087	0.145454545	0	0.342105263	0.079365079	0.183098592	0.257142857	0.101449275	0.039215686	0.208333333	0.134615385	0.342105263	0.246376812	0.396226415	0.068493151	0.26	0.057142857	0.085106383	0.078431373	0.053571429	0.246575342	0.079365079	0.145631068	0.081632653	0.094594595	0.15	1	0.333333333	0.214285714	0.184782609
OC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](CCC(=O)O)[NH3+])CO)CCC(=O)N)CC(=O)N)C	0.064516129	0.087912088	0.142857143	0.066115702	0.05	0.053191489	0.117647059	0.280487805	0.066115702	0.072164948	0.06779661	0.06504065	0.054945055	0.103773585	0.148760331	0.130434783	0.19047619	0.066115702	0.066115702	0.197530864	0.030612245	0.083333333	0.041322314	0.244444444	0.25	0.044444444	0.088888889	0.447619048	0.059405941	0.054945055	0.082474227	0.082352941	0.081300813	0.1625	0.08490566	0.044444444	0.078571429	0.044444444	0.052631579	0.224489796	0.438016529	0.081818182	0.066115702	0.235294118	0.463636364	0.306818182	0.265486726	0.054945055	0.082474227	0.156521739	0.075	0.066666667	0.06504065	0.064	0.022222222	0.042105263	0.092592593	0.147368421	0.06504065	0.066666667	0.047169811	0.167883212	0.045454545	0.130434783	0.082474227	0.048543689	0.078571429	0.32	0.105633803	0.041322314	0.217821782	0.066115702	0.139130435	0.116504854	0.12371134	0.064	0.076086957	0.073170732	0.3125	0.066666667	0.09	0.067226891	0	0.031914894	0.2	0.066666667	0.219512195	0.188888889	0.11627907	0.066666667	0.530864198	0.16091954	0.108433735	0.05	0.112244898	0.066115702	0.034482759	0.064	0.04494382	0.056603774	0.109756098	0.102564103	0.109756098	0.12173913	0.142857143	0.078571429	0.563218391	0.044444444	0.055555556	0.04494382	0.066666667	0.064	0.265060241	0.066666667	0.064	0.032608696	0.066666667	0.059322034	0.063829787	0.206185567	0.158536585	0.158536585	0.050505051	0.066115702	0.168539326	0.290322581	0.048543689	0.057377049	0.090909091	0.073394495	0.107843137	0.064	0.127118644	0.095238095	0.076923077	0.227848101	0.041322314	0.05	0.12195122	0.066666667	0.22	0.043478261	0.257425743	0.166666667	0.066666667	0.280487805	0.077669903	0.140350877	0.071428571	0.052083333	0.106557377	0.102564103	0.049019608	0.376344086	0.5	0.087912088	0.113924051	0.207207207	0.044444444	0.087378641	0.064220183	0.107843137	0.458333333	0.091836735	0.078571429	0.216981132	0.231578947	0	0.134615385	0.142857143	0.066115702	0.04494382	0.106382979	0.06504065	0.081818182	0.038461538	0.361702128	0.157303371	0.097560976	0.035087719	0.066666667	0.064220183	0.031578947	0.1	0.054945055	0.238636364	0.041322314	0.369047619	0.076086957	0.060240964	0.428571429	0.084210526	0.044444444	0.134146341	0.05	0.084210526	0.058823529	0.073170732	0.06504065	0.086021505	0.089552239	0.066666667	0.066115702	0.117647059	0.03960396	0.066666667	0.08988764	0.09375	0.046728972	0.098901099	0.057142857	0.082474227	0.247619048	0.085714286	0.041322314	0	0.041666667	0.064220183	0.109090909	0.112244898	0.044444444	0.201923077	0.077586207	0.06504065	0.120481928	0.529411765	0.066037736	0.071428571	0.042253521	0.352272727	0.044444444	0.08411215	0.045045045	0.086956522	0.068965517	0.044444444	0.05	0.101123596	0.068965517	0.287037037	0.044444444	0.02970297	0.054945055	0.076190476	0.462184874	0.403225806	0.044444444	0.074766355	0.02	0.202531646	0.077777778	0.054945055	0.281818182	0.022222222	0.066115702	0.04494382	0.06504065	0.388349515	0.085714286	0.066666667	0.2	0.188235294	0.12195122	0.297619048	0.59	0.078740157	0.534090909	0.051020408	0.064220183	0.329787234	0.041666667	0.073170732	0.238095238	0.267241379	0.034090909	0.247191011	0.066115702	0.281818182	0.065789474	0.072580645	0.044444444	0.105882353	0.070866142	0.064220183	0.133333333	0.343434343	0.157303371	0.211538462	0.196261682	0.096	0.066666667	0.113402062	0.386138614	0.098901099	0.102564103	0.050847458	0.051020408	0.142857143	0	0.196261682	0.445652174	0.087378641	1	0.069767442	0.042105263	0.110091743	0.121212121	0.3	0.177777778	0.089108911	0.09375	0.116504854	0.066666667	0.044444444	0.044444444	0.033707865	0	0.12244898	0.078571429	0.078571429	0.25	0.055172414	0.06	0.05	0.095238095	0.05	0.05	0.082474227	0.04950495	0.107142857	0.05	0.041322314	0.082474227	0.137931034	0.072072072	0.084210526	0.067226891	0.066666667	0.053763441	0.141176471	0.059322034	0.037735849	0.041237113	0.066666667	0.278350515	0.066115702	0.053763441	0.051546392	0.097087379	0.047619048	0.372881356	0.074626866	0.154761905	0.066115702	0.156862745	0.070866142	0.126213592	0.362831858	0.06557377	0.305555556	0.080357143	0.126436782	0.024793388	0.078571429	0.09375	0.072164948	0.388888889	0.298076923	0.179775281	0.048780488	0.064220183	0.068965517	0.245283019	0.12195122	0.165289256	0.080882353	0.12173913	0.090909091	0.063829787	0.087378641	0.049586777	0.138888889	0.295081967	0.219512195	0.04494382	0.19	0.495798319	0.132653061	0.05	0.23364486	0.059322034	0.107843137	0.45	0.078571429	0.082644628	0.073170732	0.066115702	0.088607595	0.100775194	0.066115702	0.512195122	0.082474227	0.04494382	0.066666667	0.320754717	0.05	0.044444444	0.235294118	0.227848101	0.081818182	0.032608696	0.114035088	0.045112782	0.095744681	0.158536585	0.376237624	0.04494382	0.443298969	0.066666667	0.098214286	0.069767442	0.05	0.072916667	0.073684211	0.074626866	0.111111111	0.12345679	0.041322314	0.085714286	0.117021277	0.068965517	0.060606061	0	0.04494382	0.089108911	0.041322314	0.130434783	0.063063063	0.043956044	0.084033613	0.21686747	0.04494382	0.066666667	0.064220183	0.111111111	0.05	0.380952381	0.120481928	0.310344828	0.052083333	0.072580645	0.089108911	0.073825503	0.202531646	0.205882353	0.077669903	0.087378641	0.044444444	0.074626866	0.078571429
O=c1[nH]c2c([nH]1)cccc2	0.09375	0.027777778	0.214285714	0.046875	0	0.057142857	0.06122449	0.162162162	0.046875	0.135135135	0.049180328	0.095238095	0	0.078431373	0.084507042	0.105263158	0.027027027	0.046875	0.046875	0.029411765	0.147058824	0.035714286	0.049180328	0.136363636	0.081632653	0	0.028571429	0.046511628	0.097560976	0.259259259	0.023809524	0.034482759	0.126984127	0.033333333	0.06	0	0.034883721	0	0.117647059	0.094339623	0.037037037	0.017857143	0.046875	0.023809524	0.064516129	0.081632653	0.038461538	0	0.023809524	0.109375	0.098360656	0.047619048	0.095238095	0.092307692	0	0.121212121	0.12	0.205128205	0.095238095	0.133333333	0	0.031578947	0.081632653	0.046153846	0.023809524	0	0.034883721	0.014492754	0.032608696	0.049180328	0.150943396	0.046875	0.15	0.127659574	0.093023256	0.092307692	0.027777778	0.09375	0.029126214	0.047619048	0.119047619	0.101694915	0	0	0.084745763	0.047619048	0.027027027	0.022727273	0.172413793	0.047619048	0.107142857	0.114285714	0.034482759	0	0.068181818	0.046875	0.037037037	0.092307692	0	0.136363636	0.260869565	0.043478261	0.074074074	0.098360656	0.063829787	0.034883721	0.088235294	0	0.064516129	0	0.047619048	0.092307692	0.023809524	0.047619048	0.092307692	0.03125	0.047619048	0.086206897	0.266666667	0.018518519	0.03125	0.03125	0.024390244	0.046875	0.024390244	0.115384615	0.022222222	0.116666667	0.133333333	0.018518519	0.02	0.092307692	0.059701493	0.034482759	0.111111111	0.029411765	0.049180328	0	0.034482759	0.0625	0.071428571	0	0.048387097	0.028571429	0.047619048	0.162162162	0.088888889	0.046153846	0.102564103	0	0.073529412	0.043478261	0.022727273	0.015384615	0.09375	0.027777778	0.04	0.107692308	0	0.162790698	0.038461538	0.0625	0.04	0.022727273	0.034883721	0.098360656	0.057692308	0	0.166666667	0.166666667	0.046875	0	0.105263158	0.095238095	0.117647059	0.073529412	0.1	0.171428571	0.089552239	0.076923077	0.047619048	0.038461538	0.028571429	0.111111111	0	0.02173913	0.049180328	0.127659574	0.027777778	0	0.0625	0.025	0	0.033333333	0	0.025	0.095238095	0.09375	0.095238095	0.026315789	0.037037037	0.047619048	0.046875	0.03125	0.303030303	0.047619048	0.166666667	0.068493151	0	0.310344828	0.075	0.023809524	0.045454545	0.083333333	0.049180328	0	0.085714286	0.038461538	0.2	0.119047619	0	0.06779661	0.125	0.095238095	0.033333333	0.068181818	0.02	0.035294118	0.075	0.117647059	0	0.018867925	0.102040816	0.027027027	0.050847458	0	0	0.028571429	0.050847458	0.084507042	0	0.024390244	0	0.0625	0.066666667	0.046728972	0	0.081632653	0.111111111	0.03125	0.09375	0	0.053333333	0	0.046875	0	0.095238095	0.08	0.06122449	0.064516129	0.060606061	0.026315789	0.034482759	0.146341463	0.065934066	0.086956522	0.057971014	0.108108108	0.038461538	0.06779661	0.225806452	0.09375	0.024390244	0.049382716	0	0.088888889	0.046875	0.082191781	0.052631579	0.044117647	0	0.032258065	0.088235294	0.038461538	0.142857143	0.014285714	0.108108108	0.103448276	0.047619048	0.056338028	0.047619048	0.022222222	0.012987013	0.1875	0.043478261	0.068965517	0	0.024390244	0	0.1	0.059701493	0.162790698	0.069767442	1	0.088235294	0.035087719	0.036144578	0.010752688	0.128205128	0.021276596	0.023809524	0.06	0.047619048	0	0	0.111111111	0	0.021276596	0.034883721	0.034883721	0.104166667	0.070588235	0.1	0	0.034482759	0	0	0.228571429	0.128205128	0.192307692	0	0.049180328	0.34375	0.044776119	0.14	0.025	0.101694915	0.047619048	0.058823529	0.029411765	0.145454545	0.043478261	0.21875	0.1	0.016393443	0.046875	0	0.025641026	0.085106383	0.044776119	0.041666667	0.037974684	0.029411765	0.046875	0.076923077	0.088235294	0.102040816	0.022222222	0.046153846	0.097222222	0.113207547	0.2	0.050847458	0.034883721	0.102564103	0.105263158	0.105263158	0.089552239	0.131578947	0.098360656	0.038461538	0.050847458	0.060606061	0.034482759	0.053333333	0.036585366	0.098360656	0.095238095	0.055555556	0.162790698	0.083333333	0.12962963	0.032258065	0.027027027	0	0.055555556	0.054545455	0.166666667	0	0.060606061	0.086206897	0.108695652	0.012195122	0.034883721	0.045454545	0.044776119	0.046875	0.043478261	0.095890411	0.046875	0.016393443	0.023809524	0	0.047619048	0.012987013	0	0	0.023809524	0.029411765	0.017857143	0	0.160714286	0.084507042	0.171428571	0.03125	0.084507042	0	0.083333333	0.047619048	0.173076923	0.034482759	0	0.025	0.111111111	0.037974684	0.310344828	0.035714286	0.049180328	0.155555556	0.023809524	0.094117647	0.131578947	0	0	0.090909091	0.049180328	0.046153846	0.056603774	0.064516129	0.046875	0.181818182	0	0.1	0.038461538	0.094339623	0	0.018867925	0.033333333	0.022727273	0.054054054	0.044117647	0.090909091	0.031578947	0.03125	0.109090909	0.139534884	0.162790698	0	0.037974684	0.034883721
O=C1C(CC2=C1CCCC2)(C)C	0.040540541	0.073170732	0.051282051	0.027777778	0	0.023255814	0.053571429	0.041666667	0.027777778	0.088888889	0.028985507	0.04109589	0.025	0.033333333	0.024390244	0.042553191	0.022727273	0.027777778	0.027777778	0.05	0.15	0.028571429	0.059701493	0.075471698	0.071428571	0	0.048780488	0.065934066	0.155555556	0.078947368	0.063829787	0.027777778	0.068493151	0.027027027	0.111111111	0	0.032258065	0	0.097560976	0.06557377	0.053097345	0.032258065	0.027777778	0.020408163	0.04950495	0.034482759	0.047619048	0.025	0.063829787	0.068493151	0.057142857	0.028169014	0.04109589	0.04	0.027777778	0.023255814	0.05	0.058823529	0.04109589	0.108108108	0	0.019417476	0.090909091	0.041666667	0.063829787	0	0.032258065	0.026666667	0.051546392	0.059701493	0.046153846	0.027777778	0.055555556	0.071428571	0.102040816	0.04	0.047619048	0.040540541	0.046296296	0.028169014	0.058823529	0.058823529	0	0.05	0.044117647	0.028169014	0.071428571	0.04	0.051282051	0.028169014	0.045454545	0.069767442	0.027777778	0	0.038461538	0.027777778	0.029411765	0.04	0	0.096153846	0.058823529	0.033333333	0.058823529	0.027777778	0.036363636	0.032258065	0.038461538	0	0.052631579	0	0.028169014	0.04	0.020408163	0.028169014	0.04	0.052631579	0.028169014	0.044776119	0.071428571	0.033333333	0.025641026	0.025641026	0.042553191	0.027777778	0.020833333	0.048387097	0.06	0.057142857	0.051282051	0.068965517	0.01754386	0.04	0.04	0.027777778	0.075471698	0.024390244	0.059701493	0	0.027777778	0.051282051	0.030769231	0	0.043478261	0.048780488	0.028169014	0.041666667	0.076923077	0.056338028	0.063829787	0	0.038961039	0.033333333	0.019607843	0.028169014	0.040540541	0.047619048	0.064516129	0.067567568	0	0.055555556	0.016666667	0.094339623	0.049382716	0.06122449	0.032258065	0.057142857	0.050847458	0	0.086206897	0.042553191	0.027777778	0	0.113636364	0.04109589	0.066666667	0.066666667	0.042857143	0.043478261	0.066666667	0.06779661	0.028169014	0.016666667	0.048780488	0.054794521	0.025	0.038461538	0.059701493	0.052631579	0.073170732	0.03125	0.056338028	0.043478261	0	0.055555556	0	0.066666667	0.177777778	0.040540541	0.04109589	0.045454545	0.045977011	0.028169014	0.027777778	0.052631579	0.063829787	0.028169014	0.05	0.024096386	0	0.071428571	0.056818182	0.063829787	0.04109589	0.053571429	0.059701493	0	0.125	0.016666667	0.046875	0.08	0	0.076923077	0.044776119	0.04109589	0.027027027	0.041237113	0.074074074	0.032608696	0.068965517	0.049180328	0	0.033898305	0.089285714	0.022727273	0.029850746	0	0	0.075	0.029850746	0.076923077	0	0.042553191	0.025	0.054545455	0.053097345	0.034782609	0	0.052631579	0.119047619	0.025641026	0.076923077	0.025	0.036144578	0.027777778	0.027777778	0	0.04109589	0.035294118	0.092592593	0.089552239	0.069444444	0.022222222	0.027777778	0.038461538	0.050505051	0.037974684	0.052631579	0.066666667	0.016666667	0.044776119	0.071428571	0.040540541	0.020833333	0.033707865	0.058823529	0.056603774	0.027777778	0.048780488	0.038834951	0.026315789	0	0.054054054	0.038461538	0.016666667	0.068181818	0.026315789	0.043478261	0.059701493	0.057971014	0.037974684	0.028169014	0.081632653	0.049382716	0.071428571	0.033333333	0.15	0	0.042553191	0	0.073529412	0.054054054	0.055555556	0.042105263	0.088235294	1	0.081967213	0.021978022	0.052083333	0.040816327	0.037735849	0.063829787	0.071428571	0.028169014	0	0	0.15625	0	0.018518519	0.032258065	0.032258065	0.034482759	0.053763441	0.108695652	0	0.027777778	0	0	0.086956522	0.0625	0.055555556	0	0.059701493	0.063829787	0.069444444	0.084745763	0.021276596	0.043478261	0.028169014	0.048780488	0.024390244	0.044776119	0.078431373	0.069767442	0.042857143	0.029850746	0.027777778	0.023809524	0.02173913	0.074074074	0.132352941	0.059405941	0.034883721	0.024390244	0.027777778	0.05	0.038461538	0.033898305	0.020618557	0.041666667	0.061728395	0.047619048	0.048780488	0.061538462	0.032258065	0.111111111	0.166666667	0.044776119	0.052631579	0.041666667	0.072463768	0.016666667	0.029850746	0.040540541	0.027777778	0.061728395	0.033707865	0.088235294	0.039215686	0.071428571	0.096153846	0.043478261	0.114754098	0.072916667	0.046511628	0	0.049180328	0.051282051	0.076923077	0	0.084507042	0.044776119	0.035714286	0.022727273	0.032258065	0.04109589	0.026666667	0.027777778	0.033333333	0.048192771	0.027777778	0.029850746	0.063829787	0	0.028169014	0.049382716	0	0	0.020408163	0.024390244	0.032258065	0	0.058823529	0.063291139	0.043478261	0.025641026	0.05	0	0.0625	0.028169014	0.046153846	0.027777778	0	0.043478261	0.068181818	0.034883721	0.046511628	0.058823529	0.059701493	0.092592593	0.020408163	0.030927835	0.111111111	0	0	0.037735849	0.059701493	0.041666667	0.05	0.025641026	0.057142857	0.045454545	0	0.073529412	0.016666667	0.048387097	0	0.033898305	0.027027027	0.043010753	0.022222222	0.026315789	0.057692308	0.082474227	0.025641026	0.046153846	0.12	0.055555556	0	0.034883721	0.032258065
C[NH+]1CC[C@H]([C@@H](C1)O)C(=O)N[C@@H](C)c1nnc(s1)C(=O)O	0.1	0.178571429	0.105263158	0.103448276	0.058823529	0.081967213	0.14084507	0.125	0.103448276	0.109375	0.107142857	0.088888889	0.086206897	0.090909091	0.115789474	0.109375	0.098360656	0.103448276	0.103448276	0.142857143	0.0625	0.074074074	0.120481928	0.128571429	0.171428571	0.051724138	0.120689655	0.101851852	0.138461538	0.032786885	0.107692308	0.092592593	0.086956522	0.090909091	0.171428571	0.051724138	0.113207547	0.051724138	0.116666667	0.115384615	0.137096774	0.102564103	0.103448276	0.107692308	0.113043478	0.123287671	0.145833333	0.086206897	0.107692308	0.086956522	0.11627907	0.104651163	0.088888889	0.086956522	0.092592593	0.064516129	0.118421053	0.085714286	0.088888889	0.105263158	0.054054054	0.144144144	0.078947368	0.127906977	0.107692308	0.056338028	0.113207547	0.112359551	0.117117117	0.120481928	0.168831169	0.103448276	0.113636364	0.078947368	0.169230769	0.086956522	0.064516129	0.1	0.163793103	0.104651163	0.134328358	0.08045977	0	0.103448276	0.134146341	0.104651163	0.13559322	0.138461538	0.125	0.104651163	0.1375	0.114754098	0.092592593	0.058823529	0.070422535	0.103448276	0.096153846	0.086956522	0.052631579	0.112676056	0.115384615	0.081632653	0.094339623	0.129411765	0.112676056	0.113207547	0.131868132	0.051724138	0.148148148	0.052631579	0.104651163	0.086956522	0.107692308	0.104651163	0.086956522	0.107142857	0.104651163	0.082352941	0.046875	0.135135135	0.087719298	0.087719298	0.092307692	0.103448276	0.092307692	0.12987013	0.119402985	0.054945055	0.125	0.090909091	0.081081081	0.086956522	0.136363636	0.092592593	0.144927536	0.084745763	0.120481928	0.058823529	0.092592593	0.086206897	0.098765432	0.05	0.13253012	0.101694915	0.104651163	0.125	0.164179104	0.154761905	0.125	0.0625	0.133333333	0.081632653	0.072463768	0.117647059	0.137931034	0.064516129	0.145833333	0.147727273	0.051724138	0.067567568	0.092105263	0.111111111	0.150537634	0.121212121	0.113207547	0.129411765	0.150684932	0	0.133333333	0.126984127	0.103448276	0.052631579	0.126984127	0.088888889	0.116883117	0.108695652	0.144578313	0.111111111	0.228915663	0.08974359	0.104651163	0.092105263	0.101694915	0.1	0.086206897	0.117647059	0.120481928	0.171428571	0.245283019	0.057692308	0.141176471	0.111111111	0.051724138	0.111111111	0.058823529	0.129032258	0.102941176	0.1	0.088888889	0.152542373	0.141414141	0.104651163	0.103448276	0.127272727	0.058823529	0.104651163	0.122807018	0.114583333	0.053333333	0.063492063	0.095238095	0.107692308	0.126436782	0.125	0.120481928	0	0.116666667	0.092105263	0.126582278	0.134328358	0.051724138	0.15	0.069767442	0.088888889	0.090909091	0.128440367	0.111111111	0.103773585	0.116504854	0.131578947	0.051724138	0.106666667	0.064102564	0.046875	0.096385542	0.051724138	0.058823529	0.160714286	0.096385542	0.191011236	0.051724138	0.109375	0.086206897	0.126760563	0.128	0.1015625	0.051724138	0.064935065	0.078125	0.087719298	0.103448276	0.086206897	0.125	0.092592593	0.103448276	0.052631579	0.088888889	0.1	0.227272727	0.144578313	0.151162791	0.114754098	0.092592593	0.117647059	0.145454545	0.106382979	0.133333333	0.111111111	0.092105263	0.164556962	0.030769231	0.1	0.109375	0.117647059	0.115384615	0.130434783	0.103448276	0.136842105	0.12173913	0.111111111	0.051724138	0.109090909	0.095744681	0.092105263	0.112903226	0.111111111	0.076923077	0.148148148	0.158536585	0.094736842	0.104651163	0.153846154	0.150537634	0.063492063	0.081632653	0.070588235	0.060606061	0.126984127	0	0.104651163	0.136363636	0.067567568	0.110091743	0.035087719	0.081967213	1	0.138613861	0.128440367	0.089552239	0.1	0.161290323	0.138888889	0.104651163	0.051724138	0.051724138	0.092592593	0	0.115942029	0.113207547	0.113207547	0.108108108	0.090909091	0.073529412	0.058823529	0.092592593	0.058823529	0.058823529	0.074626866	0.057971014	0.111111111	0.058823529	0.120481928	0.090909091	0.112359551	0.075	0.09375	0.08045977	0.104651163	0.160714286	0.066666667	0.082352941	0.1	0.079365079	0.091954023	0.1375	0.103448276	0.06557377	0.061538462	0.111111111	0.112359551	0.151785714	0.11	0.084745763	0.103448276	0.180555556	0.095744681	0.077922078	0.1	0.127906977	0.161290323	0.1	0.101694915	0.096385542	0.113207547	0.125	0.14516129	0.135802469	0.159090909	0.107692308	0.11627907	0.092105263	0.096385542	0.164705882	0.092592593	0.136842105	0.117647059	0.090909091	0.25	0.175438596	0.082191781	0.093023256	0.125	0.146788991	0.13559322	0.052631579	0.131578947	0.1328125	0.098591549	0.058823529	0.178571429	0.082352941	0.066666667	0.098039216	0.113207547	0.139534884	0.112359551	0.103448276	0.081632653	0.09	0.103448276	0.1375	0.107692308	0.052631579	0.104651163	0.163043478	0.058823529	0.051724138	0.107692308	0.084745763	0.102564103	0.016393443	0.093023256	0.115789474	0.111111111	0.087719298	0.127659574	0.052631579	0.150537634	0.104651163	0.058823529	0.072727273	0.058823529	0.111111111	0.131147541	0.11	0.098360656	0.137254902	0.120481928	0.094594595	0.090909091	0.089285714	0.107692308	0	0.052631579	0.084507042	0.120481928	0.154761905	0.103896104	0.050847458	0.142857143	0.096774194	0.052631579	0.104651163	0.092105263	0.101265823	0.058823529	0.136986301	0.090909091	0.133333333	0.0625	0.111111111	0.149253731	0.085470085	0.087719298	0.097560976	0.054054054	0.067567568	0.051724138	0.11	0.113207547
O=C(O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N)CCC[C@@H](C(=O)O)[NH3+]	0.482352941	0.094117647	0.111111111	0.662162162	0.137931034	0.068965517	0.113402062	0.1	0.662162162	0.101123596	0.621621622	0.420454545	0.097560976	0.057142857	0.4	0.113636364	0.105882353	0.662162162	0.662162162	0.083333333	0.043956044	0.075949367	0.363636364	0.092783505	0.09	0.113924051	0.069767442	0.168	0.074468085	0.058823529	0.125	0.075	0.133928571	0.144736842	0.112244898	0.113924051	0.494845361	0.113924051	0.08045977	0.085714286	0.105263158	0.13	0.662162162	0.125	0.139705882	0.147368421	0.10483871	0.097560976	0.125	0.144144144	0.294736842	0.671232877	0.420454545	0.426966292	0.061728395	0.148148148	0.098039216	0.095744681	0.420454545	0.071428571	0.129032258	0.711111111	0.079207921	0.55	0.125	0.133333333	0.494845361	0.125	0.126865672	0.363636364	0.093457944	0.662162162	0.10619469	0.058252427	0.084210526	0.426966292	0.068965517	0.448275862	0.132867133	0.671232877	0.084210526	0.359550562	0	0.058139535	0.142857143	0.671232877	0.093023256	0.074468085	0.071428571	0.671232877	0.102803738	0.117647059	0.102564103	0.137931034	0.084210526	0.662162162	0.05	0.426966292	0.115384615	0.115789474	0.075949367	0.081081081	0.075949367	0.447058824	0.127659574	0.494845361	0.092436975	0.113924051	0.072289157	0.115384615	0.671232877	0.426966292	0.112359551	0.671232877	0.426966292	0.072289157	0.671232877	0.352272727	0.056179775	0.099009901	0.126582278	0.126582278	0.195121951	0.662162162	0.195121951	0.085714286	0.085106383	0.118181818	0.071428571	0.099009901	0.202247191	0.426966292	0.530120482	0.102564103	0.152173913	0.197368421	0.363636364	0.137931034	0.102564103	0.071428571	0.104761905	0.125	0.130841121	0.108433735	0.671232877	0.1	0.09375	0.127272727	0.125	0.144578313	0.093220339	0.081081081	0.311688312	0.140186916	0.105263158	0.148148148	0.078947368	0.174311927	0.113924051	0.191011236	0.447368421	0.091836735	0.107438017	0.097826087	0.494845361	0.118181818	0.180851064	0	0.098039216	0.088888889	0.662162162	0.115384615	0.113636364	0.420454545	0.097087379	0.329896907	0.079646018	0.114942529	0.102564103	0.087378641	0.671232877	0.447368421	0.082352941	0.3125	0.097560976	0.107526882	0.363636364	0.112244898	0.081395349	0.037974684	0.107142857	0.127906977	0.113924051	0.16	0.137931034	0.08988764	0.051546392	0.448275862	0.420454545	0.104651163	0.52173913	0.671232877	0.662162162	0.098765432	0.03125	0.671232877	0.070588235	0.488888889	0.139784946	0.056179775	0.224137931	0.125	0.146788991	0.08	0.363636364	0	0.08045977	0.447368421	0.094339623	0.095744681	0.113924051	0.112149533	0.367816092	0.420454545	0.101265823	0.086956522	0.07	0.484536082	0.290909091	0.086538462	0.113924051	0.145833333	0.067961165	0.119047619	0.573333333	0.113924051	0.137931034	0.057471264	0.573333333	0.090163934	0.113924051	0.053763441	0.097560976	0.126315789	0.12	0.090909091	0.113924051	0.048076923	0.043478261	0.186666667	0.096385542	0.097560976	0.097560976	0.061728395	0.662162162	0.115384615	0.420454545	0.10483871	0.08	0.070175439	0.095652174	0.091954023	0.102564103	0.107526882	0.125	0.378947368	0.12173913	0.065934066	0.447368421	0.122641509	0.032967033	0.448275862	0.113636364	0.119047619	0.049382716	0.105263158	0.662162162	0.097560976	0.529411765	0.567901235	0.113924051	0.086419753	0.354166667	0.447368421	0.078651685	0.094827586	0.102272727	0.111111111	0.109090909	0.129310345	0.671232877	0.085106383	0.13559322	0.08045977	0.081081081	0.063063063	0.141176471	0.152941176	0	0.070175439	0.104347826	0.191011236	0.121212121	0.036144578	0.021978022	0.138613861	1	0.094890511	0.123595506	0.142857143	0.076086957	0.079207921	0.671232877	0.113924051	0.113924051	0.061728395	0	0.168539326	0.494845361	0.494845361	0.112244898	0.300884956	0.086956522	0.137931034	0.102564103	0.137931034	0.137931034	0.087912088	0.075268817	0.074074074	0.137931034	0.363636364	0.064516129	0.095652174	0.086538462	0.127906977	0.344444444	0.671232877	0.069767442	0.083333333	0.352272727	0.11827957	0.032608696	0.402298851	0.063063063	0.662162162	0.108433735	0.230769231	0.175824176	0.06779661	0.114285714	0.516483516	0.151898734	0.662162162	0.12	0.354166667	0.1	0.112781955	0.530864198	0.115702479	0.277777778	0.095238095	0.072727273	0.494845361	0.1	0.053763441	0.112149533	0.084033613	0.112359551	0.217821782	0.447368421	0.573333333	0.115044248	0.088607595	0.115702479	0.516129032	0.069565217	0.085106383	0.093023256	0.039215686	0.344444444	0.093457944	0.125925926	0.105882353	0.115384615	0.141414141	0.102564103	0.105263158	0.137931034	0.076923077	0.352272727	0.091836735	0.112	0.494845361	0.358695652	0.575	0.662162162	0.066666667	0.172413793	0.662162162	0.134615385	0.125	0.115384615	0.671232877	0.116666667	0.137931034	0.113924051	0.112359551	0.197368421	0.141414141	0.034883721	0.07079646	0.316831683	0.065934066	0.126582278	0.090163934	0.115384615	0.116666667	0.671232877	0.083333333	0.061728395	0.137931034	0.114942529	0.11627907	0.516483516	0.08045977	0.075949367	0.363636364	0.136842105	0.1	0.460784314	0.076086957	0	0.115384615	0.050505051	0.363636364	0.512195122	0.131313131	0.05952381	0.322580645	0.104651163	0.115384615	0.284210526	0.447368421	0.04587156	0.137931034	0.134020619	0.101265823	0.123076923	0.06741573	0.567901235	0.06122449	0.107913669	0.186666667	0.093457944	0.117021277	0.191011236	0.113924051	0.516483516	0.494845361
OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(=O)O)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H](N)C)CCCNC(=N)N)CCC(=O)N)CC(=O)O	0.05511811	0.122222222	0.101123596	0.056451613	0.049019608	0.052083333	0.08411215	0.114583333	0.056451613	0.070707071	0.05785124	0.055555556	0.065217391	0.053097345	0.084615385	0.092783505	0.186046512	0.056451613	0.056451613	0.178571429	0.03	0.068965517	0.049180328	0.117647059	0.158415842	0.054945055	0.086956522	0.350877193	0.058252427	0.020833333	0.103092784	0.068181818	0.097560976	0.117647059	0.073394495	0.054945055	0.06993007	0.054945055	0.051546392	0.109090909	0.396825397	0.080357143	0.056451613	0.188888889	0.314516129	0.181818182	0.367924528	0.065217391	0.103092784	0.08	0.06504065	0.056910569	0.055555556	0.0546875	0.032967033	0.02020202	0.052631579	0.067307692	0.055555556	0.042553191	0.046296296	0.165467626	0.03539823	0.090909091	0.103092784	0.047619048	0.06993007	0.326732673	0.186567164	0.049180328	0.136363636	0.056451613	0.090163934	0.063636364	0.099009901	0.0546875	0.086021505	0.063492063	0.517857143	0.056910569	0.057142857	0.057377049	0	0.064516129	0.153153153	0.056910569	0.2	0.159574468	0.042553191	0.056910569	0.247524752	0.095744681	0.093023256	0.049019608	0.057142857	0.056451613	0.045454545	0.0546875	0.055555556	0.055555556	0.04494382	0.1	0.107142857	0.091666667	0.128712871	0.06993007	0.232142857	0.054945055	0.065934066	0.055555556	0.056910569	0.0546875	0.258823529	0.056910569	0.0546875	0.065934066	0.056910569	0.058333333	0.00990099	0.337078652	0.154761905	0.154761905	0.04950495	0.056451613	0.247058824	0.150943396	0.182795699	0.06504065	0.042553191	0.0625	0.095238095	0.0546875	0.097560976	0.105882353	0.096153846	0.164705882	0.049180328	0.049019608	0.13253012	0.031578947	0.158878505	0.053763441	0.183486239	0.136363636	0.056910569	0.114583333	0.118811881	0.168141593	0.07	0.051020408	0.078740157	0.1	0.048076923	0.397849462	0.240740741	0.086021505	0.097560976	0.133333333	0.054945055	0.075471698	0.063063063	0.105769231	0.267857143	0.26744186	0.06993007	0.284313725	0.133333333	0	0.071428571	0.081632653	0.056451613	0.055555556	0.115789474	0.055555556	0.061403509	0.045801527	0.214953271	0.09375	0.0703125	0.034482759	0.056910569	0.063063063	0.041666667	0.05511811	0.065217391	0.233333333	0.049180328	0.244680851	0.10989011	0.058823529	0.281553398	0.09375	0.054945055	0.091954023	0.049019608	0.206896552	0.037735849	0.063492063	0.055555556	0.131868132	0.112781955	0.056910569	0.056451613	0.127906977	0.009433962	0.056910569	0.042105263	0.051851852	0.04587156	0.040816327	0.063829787	0.103092784	0.209090909	0.054545455	0.049180328	0	0.040816327	0.063063063	0.068965517	0.088235294	0.054945055	0.295918367	0.058333333	0.055555556	0.144578313	0.244094488	0.210526316	0.070422535	0.048951049	0.163461538	0.054945055	0.082568807	0.035087719	0.0625	0.058823529	0.054945055	0.049019608	0.098901099	0.058823529	0.330188679	0.054945055	0.06	0.065217391	0.064814815	0.504273504	0.230769231	0.054945055	0.054054054	0.04	0.127906977	0.064516129	0.065217391	0.211864407	0.032967033	0.056451613	0.055555556	0.055555556	0.342592593	0.115384615	0.092436975	0.31372549	0.240963855	0.13253012	0.144329897	0.4	0.07751938	0.280373832	0.05	0.063063063	0.27	0.02	0.063492063	0.204545455	0.221311475	0.04494382	0.141414141	0.056451613	0.153225806	0.078947368	0.071428571	0.054945055	0.090909091	0.069767442	0.063063063	0.083333333	0.40625	0.105263158	0.142857143	0.150442478	0.0859375	0.056910569	0.264367816	0.56043956	0.073684211	0.1	0.058823529	0.05	0.127659574	0	0.092436975	0.25	0.075471698	0.3	0.010752688	0.052083333	0.128440367	0.094890511	1	0.090909091	0.087378641	0.126315789	0.083333333	0.056910569	0.054945055	0.054945055	0.044444444	0	0.108910891	0.06993007	0.06993007	0.13592233	0.061643836	0.058823529	0.049019608	0.105882353	0.049019608	0.049019608	0.038834951	0.018867925	0.043956044	0.049019608	0.049180328	0.038834951	0.116666667	0.080357143	0.09375	0.057377049	0.056910569	0.075268817	0.125	0.049586777	0.066666667	0.03	0.056910569	0.235294118	0.056451613	0.063829787	0.050505051	0.116504854	0.072	0.401709402	0.073529412	0.178571429	0.056451613	0.132075472	0.069767442	0.063063063	0.322033898	0.056	0.401960784	0.078947368	0.052631579	0.058823529	0.06993007	0.114583333	0.081632653	0.257425743	0.170940171	0.091836735	0.056451613	0.063063063	0.058823529	0.185840708	0.119047619	0.172131148	0.071942446	0.082644628	0.067961165	0.0625	0.036363636	0.048780488	0.077586207	0.379310345	0.2	0.055555556	0.163461538	0.451612903	0.097087379	0.049019608	0.155172414	0.058333333	0.08490566	0.413461538	0.06993007	0.099173554	0.063492063	0.056451613	0.086419753	0.090909091	0.056451613	0.272727273	0.103092784	0.055555556	0.056910569	0.52688172	0.049019608	0.054945055	0.202247191	0.164705882	0.080357143	0.031914894	0.075	0.052238806	0.03960396	0.154761905	0.247787611	0.055555556	0.224137931	0.056910569	0.041666667	0.08045977	0.049019608	0.082474227	0.050505051	0.073529412	0.040816327	0.094117647	0.049180328	0.074074074	0.114583333	0.060810811	0.049019608	0	0.055555556	0.046728972	0.049180328	0.1	0.081081081	0.021052632	0.091666667	0.107526882	0.055555556	0.056910569	0.063063063	0.042735043	0.049019608	0.268817204	0.144578313	0.604166667	0.051020408	0.071428571	0.046728972	0.072847682	0.127906977	0.126126126	0.046296296	0.075471698	0.054945055	0.073529412	0.06993007
c1cc(cc(c1)F)C[C@H](C(=O)O)N	0.105263158	0.108695652	0.333333333	0.109589041	0.075471698	0.0625	0.1	0.357142857	0.109589041	0.098039216	0.114285714	0.092105263	0.090909091	0.189655172	0.213333333	0.4	0.155555556	0.109589041	0.109589041	0.195121951	0.06	0.131578947	0.083333333	0.28	0.240740741	0.095238095	0.136363636	0.142857143	0.053571429	0.090909091	0.14	0.189189189	0.075949367	0.184210526	0.116666667	0.095238095	0.095744681	0.095238095	0.106382979	0.285714286	0.105263158	0.109375	0.109589041	0.163265306	0.153061224	0.218181818	0.158536585	0.090909091	0.14	0.164383562	0.08	0.111111111	0.092105263	0.08974359	0.047619048	0.0625	0.129032258	0.22	0.092105263	0.090909091	0.06779661	0.131313131	0.046875	0.154929577	0.14	0.071428571	0.095744681	0.105263158	0.112244898	0.083333333	0.19047619	0.109589041	0.169014085	0.155172414	0.173076923	0.08974359	0.214285714	0.105263158	0.100917431	0.111111111	0.150943396	0.097222222	0	0.020833333	0.147058824	0.111111111	0.209302326	0.134615385	0.230769231	0.111111111	0.225806452	0.514285714	0.222222222	0.075471698	0.109090909	0.109589041	0.05	0.08974359	0.097560976	0.066666667	0.228571429	0.151515152	0.162162162	0.173913043	0.122807018	0.095744681	0.222222222	0.095238095	0.093023256	0.097560976	0.111111111	0.08974359	0.212765957	0.111111111	0.08974359	0.044444444	0.111111111	0.1	0.106382979	0.15	0.305555556	0.305555556	0.076923077	0.109589041	0.166666667	0.24137931	0.090909091	0.065789474	0.2	0.061538462	0.120689655	0.08974359	0.148648649	0.333333333	0.122807018	0.195121951	0.083333333	0.075471698	0.333333333	0.090909091	0.174603175	0.090909091	0.161764706	0.19047619	0.111111111	0.357142857	0.125	0.138888889	0.14	0.081632653	0.175675676	0.151515152	0.092592593	0.111111111	0.272727273	0.186046512	0.176470588	0.211267606	0.095238095	0.142857143	0.114754098	0.203703704	0.179487179	0.18	0.095744681	0.208955224	0.189655172	0	0.228070175	0.244444444	0.109589041	0.097560976	0.272727273	0.092105263	0.126984127	0.074074074	0.194029851	0.447368421	0.101265823	0.044776119	0.111111111	0.114754098	0.041666667	0.135135135	0.090909091	0.173076923	0.083333333	0.288461538	0.108695652	0.081081081	0.242424242	0.145833333	0.095238095	0.184210526	0.075471698	0.1	0.071428571	0.105263158	0.092105263	0.104166667	0.113636364	0.111111111	0.109589041	0.305555556	0.096153846	0.111111111	0.225	0.135802469	0.066666667	0.130434783	0.075268817	0.14	0.152777778	0.178571429	0.083333333	0	0.06122449	0.114754098	0.121212121	0.173076923	0.095238095	0.166666667	0.115942029	0.092105263	0.323529412	0.173913043	0.083333333	0.096774194	0.063829787	0.267857143	0.095238095	0.114754098	0.0625	0.083333333	0.117647059	0.095238095	0.075471698	0.111111111	0.117647059	0.181818182	0.095238095	0.037037037	0.090909091	0.120689655	0.135135135	0.125	0.095238095	0.155172414	0.038461538	0.175	0.139534884	0.090909091	0.148148148	0.047619048	0.109589041	0.097560976	0.092105263	0.1875	0.1	0.095890411	0.183098592	0.23255814	0.333333333	0.452380952	0.15625	0.098765432	0.175675676	0.1	0.114754098	0.166666667	0.06122449	0.105263158	0.272727273	0.164705882	0.048780488	0.369565217	0.109589041	0.192307692	0.075471698	0.103896104	0.095238095	0.179487179	0.086419753	0.114754098	0.227272727	0.133333333	0.170212766	0.278688525	0.15942029	0.098765432	0.111111111	0.111111111	0.095238095	0.155555556	0.151515152	0.055555556	0.078431373	0.166666667	0	0.230769231	0.231884058	0.142857143	0.177777778	0.128205128	0.040816327	0.089552239	0.123595506	0.090909091	1	0.127272727	0.117647059	0.13559322	0.111111111	0.095238095	0.095238095	0.047619048	0	0.127272727	0.095744681	0.095744681	0.675	0.071428571	0.074074074	0.075471698	0.333333333	0.075471698	0.075471698	0.14	0.115384615	0.285714286	0.075471698	0.083333333	0.163265306	0.12	0.109375	0.145833333	0.097222222	0.111111111	0.086956522	0.139534884	0.1	0.050847458	0.06	0.111111111	0.117647059	0.109589041	0.086956522	0.102040816	0.226415094	0.063291139	0.117647059	0.103448276	0.289473684	0.109589041	0.147540984	0.086419753	0.192982456	0.139784946	0.078947368	0.17721519	0.123076923	0.219512195	0.04109589	0.095744681	0.096153846	0.098039216	0.283333333	0.208333333	0.676470588	0.08	0.114754098	0.117647059	0.135135135	0.189189189	0.120481928	0.1	0.125	0.132075472	0.106382979	0.103448276	0.082191781	0.209677419	0.111111111	0.181818182	0.097560976	0.14516129	0.130434783	0.166666667	0.075471698	0.150684932	0.1	0.203703704	0.08988764	0.095744681	0.121621622	0.105263158	0.109589041	0.151515152	0.105882353	0.109589041	0.134328358	0.14	0.097560976	0.111111111	0.082352941	0.075471698	0.095238095	0.266666667	0.195121951	0.109375	0.068181818	0.112676056	0.070588235	0.170212766	0.305555556	0.213333333	0.097560976	0.194805195	0.111111111	0.136363636	0.128205128	0.075471698	0.12244898	0.173913043	0.103448276	0.181818182	0.194444444	0.083333333	0.1	0.239130435	0.103092784	0.075471698	0	0.097560976	0.148148148	0.083333333	0.154929577	0.09375	0.093023256	0.109589041	0.358974359	0.097560976	0.066666667	0.114754098	0.180327869	0.075471698	0.133333333	0.323529412	0.083333333	0.06	0.103896104	0.127272727	0.076923077	0.175	0.229508197	0.125	0.142857143	0.095238095	0.103448276	0.095744681
O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)O1)C	0.157894737	0.145833333	0.083333333	0.164383562	0.452380952	0.037735849	0.129032258	0.109090909	0.164383562	0.111111111	0.171428571	0.144736842	0.268292683	0.028169014	0.144578313	0.090909091	0.12	0.164383562	0.164383562	0.23255814	0.017857143	0.093023256	0.108108108	0.096774194	0.14516129	0.351351351	0.125	0.090909091	0.105263158	0.04	0.648648649	0.090909091	0.05952381	0.113636364	0.126984127	0.351351351	0.138297872	0.351351351	0.098039216	0.085714286	0.074380165	0.704545455	0.164383562	0.109090909	0.083333333	0.109375	0.087912088	0.268292683	0.648648649	0.085365854	0.133333333	0.166666667	0.144736842	0.141025641	0.11627907	0.057692308	0.072463768	0.083333333	0.144736842	0.106382979	0.395833333	0.137254902	0.028985507	0.162162162	0.648648649	0.422222222	0.138297872	0.1	0.076190476	0.108108108	0.097222222	0.164383562	0.0875	0.075757576	0.120689655	0.141025641	0.078431373	0.157894737	0.07826087	0.166666667	0.06557377	0.169014085	0	0.104166667	0.108108108	0.166666667	0.191489362	0.125	0.06122449	0.166666667	0.095890411	0.117647059	0.11627907	0.452380952	0.06557377	0.164383562	0.095238095	0.141025641	0.361111111	0.114754098	0.068181818	0.105263158	0.146341463	0.180555556	0.114754098	0.138297872	0.12195122	0.351351351	0.108695652	0.361111111	0.166666667	0.141025641	0.12962963	0.166666667	0.141025641	0.108695652	0.166666667	0.157142857	0.018181818	0.140625	0.108695652	0.108695652	0.176470588	0.164383562	0.111111111	0.101449275	0.066666667	0.0625	0.06122449	0.177419355	0.112903226	0.141025641	0.171052632	0.11627907	0.096774194	0.104166667	0.108108108	0.452380952	0.142857143	0.106382979	0.098591549	0.333333333	0.092105263	0.14893617	0.166666667	0.109090909	0.063492063	0.146666667	0.070175439	0.5	0.058139535	0.105263158	0.235294118	0.12	0.1	0.1	0.128205128	0.232876712	0.351351351	0.259259259	0.24137931	0.078125	0.090909091	0.105263158	0.138297872	0.075949367	0.089552239	0	0.088235294	0.090909091	0.164383562	0.361111111	0.111111111	0.144736842	0.119402985	0.096385542	0.135135135	0.092592593	0.109756098	0.104477612	0.166666667	0.24137931	0.125	0.173333333	0.268292683	0.140350877	0.108108108	0.109375	0.12244898	0.1	0.102564103	0.552631579	0.351351351	0.139534884	0.452380952	0.113207547	0.049180328	0.157894737	0.144736842	0.1875	0.243902439	0.166666667	0.164383562	0.133333333	0.016666667	0.166666667	0.06	0.142857143	0.387755102	0.018181818	0.142857143	0.648648649	0.0875	0.060606061	0.108108108	0	0.142857143	0.24137931	0.083333333	0.120689655	0.351351351	0.08	0.157142857	0.144736842	0.113636364	0.098039216	0.095238095	0.139784946	0.106382979	0.136363636	0.351351351	0.714285714	0.043478261	0.098039216	0.176470588	0.351351351	0.452380952	0.102040816	0.176470588	0.091954023	0.351351351	0.071428571	0.268292683	0.112903226	0.074380165	0.06557377	0.351351351	0.059701493	0.054545455	0.108695652	0.06	0.268292683	0.102272727	0.11627907	0.164383562	0.361111111	0.144736842	0.087912088	0.111111111	0.076923077	0.1	0.117647059	0.142857143	0.101694915	0.074766355	0.1625	0.096385542	0.072727273	0.24137931	0.094594595	0.037037037	0.157894737	0.132075472	0.06185567	0.119047619	0.098360656	0.164383562	0.08988764	0.123809524	0.171052632	0.351351351	0.136363636	0.15	0.24137931	0.094339623	0.085365854	0.113207547	0.138888889	0.105263158	0.328571429	0.166666667	0.103448276	0.11627907	0.056603774	0.105263158	0.081081081	0.512820513	0.2	0	0.105263158	0.1125	0.259259259	0.089108911	0.021276596	0.037735849	0.1	0.142857143	0.087378641	0.127272727	1	0.089285714	0.092307692	0.166666667	0.351351351	0.351351351	0.043478261	0	0.434782609	0.138297872	0.138297872	0.109375	0.135416667	0.050847458	0.452380952	0.11627907	0.452380952	0.452380952	0.033898305	0.033333333	0.065217391	0.452380952	0.108108108	0.051724138	0.073170732	0.056338028	0.204081633	0.152777778	0.166666667	0.125	0.081632653	0.157142857	0.047619048	0.055555556	0.166666667	0.142857143	0.164383562	0.35	0.260869565	0.15	0.060240964	0.072727273	0.149425287	0.104166667	0.164383562	0.088235294	0.15	0.074626866	0.078431373	0.131578947	0.102272727	0.241935484	0.08	0.066666667	0.138297872	0.089285714	0.2	0.094594595	0.083333333	0.109090909	0.103896104	0.24137931	0.176470588	0.086419753	0.11627907	0.127906977	0.144444444	0.103896104	0.066666667	0.076923077	0.0625	0.106666667	0.067567568	0.085714286	0.191489362	0.361111111	0.102941176	0.072	0.063492063	0.452380952	0.086419753	0.157142857	0.078125	0.086021505	0.138297872	0.191780822	0.205479452	0.164383562	0.135135135	0.209876543	0.164383562	0.111111111	0.648648649	0.361111111	0.166666667	0.103448276	0.452380952	0.351351351	0.109090909	0.104166667	0.744186047	0.0625	0.077922078	0.104651163	0.053571429	0.108695652	0.079545455	0.361111111	0.090909091	0.166666667	0.025974026	0.11627907	0.452380952	0.552631579	0.115384615	0.149425287	0.056603774	0.119047619	0.108108108	0.186440678	0.089285714	0.121212121	0.070175439	0	0.361111111	0.064516129	0.108108108	0.178082192	0.072463768	0	0.287878788	0.096153846	0.361111111	0.135135135	0.24137931	0.027027027	0.452380952	0.107692308	0.113636364	0.090909091	0.036363636	0.171052632	0.118644068	0.183673469	0.108695652	0.082191781	0.080645161	0.259259259	0.351351351	0.149425287	0.138297872
NC(=O)C[N@@H+]1CCC[C@@H](C1)C(=O)O	0.064102564	0.111111111	0.119047619	0.066666667	0.056603774	0.041666667	0.120689655	0.098039216	0.066666667	0.145833333	0.069444444	0.051282051	0.093023256	0.096774194	0.084337349	0.12244898	0.108695652	0.066666667	0.066666667	0.11627907	0.04	0.135135135	0.069444444	0.105263158	0.081967213	0.071428571	0.088888889	0.084210526	0.094339623	0.044444444	0.098039216	0.102564103	0.05	0.128205128	0.118644068	0.071428571	0.085106383	0.071428571	0.159090909	0.075757576	0.086956522	0.076923077	0.066666667	0.098039216	0.087378641	0.118644068	0.093023256	0.093023256	0.098039216	0.063291139	0.081081081	0.067567568	0.051282051	0.05	0.075	0.020408163	0.078125	0.111111111	0.051282051	0.068181818	0.050847458	0.067307692	0.081967213	0.094594595	0.098039216	0.053571429	0.085106383	0.092105263	0.102040816	0.069444444	0.072463768	0.066666667	0.078947368	0.064516129	0.224489796	0.05	0.136363636	0.064102564	0.101851852	0.067567568	0.132075472	0.054054054	0	0.066666667	0.084507042	0.067567568	0.186046512	0.094339623	0.093023256	0.067567568	0.071428571	0.130434783	0.162162162	0.056603774	0.034482759	0.066666667	0.078947368	0.05	0.073170732	0.06779661	0.105263158	0.15625	0.135135135	0.095890411	0.125	0.085106383	0.074074074	0.071428571	0.179487179	0.073170732	0.067567568	0.05	0.12	0.067567568	0.05	0.095238095	0.067567568	0.055555556	0.02	0.114754098	0.15	0.15	0.1	0.066666667	0.145833333	0.075757576	0.18	0.052631579	0.093023256	0.046153846	0.122807018	0.05	0.105263158	0.162162162	0.145454545	0.2	0.069444444	0.056603774	0.162162162	0.044444444	0.073529412	0.068181818	0.083333333	0.113636364	0.067567568	0.098039216	0.192307692	0.14084507	0.12	0.06122449	0.102564103	0.15625	0.074074074	0.097222222	0.092105263	0.136363636	0.114285714	0.075949367	0.071428571	0.086206897	0.063492063	0.142857143	0.12345679	0.234042553	0.085106383	0.142857143	0.096774194	0	0.112903226	0.078431373	0.066666667	0.073170732	0.170212766	0.051282051	0.09375	0.061728395	0.082191781	0.125	0.102564103	0.061538462	0.067567568	0.063492063	0.088888889	0.064102564	0.093023256	0.111111111	0.069444444	0.118644068	0.25	0.083333333	0.08	0.102040816	0.071428571	0.128205128	0.056603774	0.227272727	0.053571429	0.064102564	0.051282051	0.181818182	0.08988764	0.067567568	0.066666667	0.15	0.018181818	0.067567568	0.090909091	0.070588235	0.05	0.040816327	0.064516129	0.098039216	0.123287671	0.120689655	0.069444444	0	0.0625	0.063492063	0.123076923	0.111111111	0.071428571	0.151515152	0.070422535	0.051282051	0.157894737	0.07	0.163636364	0.086021505	0.053191489	0.076923077	0.071428571	0.080645161	0.080645161	0.0625	0.071428571	0.071428571	0.056603774	0.4	0.071428571	0.111111111	0.071428571	0.1	0.093023256	0.122807018	0.096491228	0.068376068	0.071428571	0.064516129	0.104166667	0.12195122	0.142857143	0.093023256	0.057471264	0.075	0.066666667	0.073170732	0.051282051	0.08045977	0.120689655	0.295081967	0.121621622	0.130434783	0.162162162	0.111111111	0.12244898	0.060240964	0.102564103	0.125	0.063492063	0.117647059	0.02	0.064102564	0.12244898	0.101123596	0.105263158	0.107142857	0.066666667	0.095238095	0.066037736	0.063291139	0.071428571	0.125	0.048192771	0.063492063	0.104166667	0.090909091	0.14893617	0.115942029	0.097222222	0.060240964	0.067567568	0.18	0.151898734	0.108695652	0.15625	0.056338028	0.058823529	0.1	0	0.067567568	0.076923077	0.086206897	0.09375	0.023809524	0.063829787	0.161290323	0.076086957	0.126315789	0.117647059	0.089285714	1	0.294117647	0.067567568	0.071428571	0.071428571	0.102564103	0	0.109090909	0.085106383	0.085106383	0.1	0.06122449	0.055555556	0.056603774	0.162162162	0.056603774	0.056603774	0.076923077	0.036363636	0.1	0.056603774	0.069444444	0.076923077	0.121621622	0.09375	0.227272727	0.054054054	0.067567568	0.195121951	0.2	0.055555556	0.070175439	0.04	0.067567568	0.071428571	0.066666667	0.065217391	0.081632653	0.142857143	0.092105263	0.086538462	0.091954023	0.2	0.066666667	0.061538462	0.048192771	0.063492063	0.071428571	0.08	0.12195122	0.074626866	0.113636364	0.136363636	0.085106383	0.098039216	0.12244898	0.085714286	0.088607595	0.12	0.066666667	0.063492063	0.071428571	0.106666667	0.131578947	0.108433735	0.088888889	0.066666667	0.072727273	0.159090909	0.032786885	0.054054054	0.088235294	0.135416667	0.108695652	0.073170732	0.09375	0.112068966	0.127272727	0.056603774	0.106666667	0.055555556	0.084745763	0.090909091	0.085106383	0.078947368	0.064102564	0.066666667	0.15625	0.068965517	0.066666667	0.136363636	0.098039216	0.073170732	0.067567568	0.109756098	0.056603774	0.071428571	0.12	0.2	0.076923077	0.045454545	0.098591549	0.058823529	0.08	0.15	0.071428571	0.073170732	0.109756098	0.067567568	0.057142857	0.131578947	0.056603774	0.102040816	0.127659574	0.091954023	0.085106383	0.105263158	0.069444444	0.101694915	0.12	0.04950495	0.076923077	0	0.073170732	0.051724138	0.069444444	0.094594595	0.078125	0.022222222	0.095890411	0.106382979	0.073170732	0.067567568	0.063492063	0.092307692	0.056603774	0.155172414	0.157894737	0.131868132	0.04	0.063291139	0.051724138	0.067307692	0.12195122	0.088235294	0.087719298	0.086206897	0.071428571	0.091954023	0.085106383
NC(=O)C[N@@H+]1CC[N@H+](CC1)Cc1c(C)cc(c(c1O)Br)Br	0.081395349	0.090909091	0.117647059	0.084337349	0.047619048	0.071428571	0.119402985	0.118644068	0.084337349	0.083333333	0.0875	0.069767442	0.096153846	0.181818182	0.086956522	0.160714286	0.070175439	0.084337349	0.084337349	0.094339623	0.068965517	0.083333333	0.074074074	0.106060606	0.117647059	0.057692308	0.092592593	0.097087379	0.096774194	0.075471698	0.1	0.06	0.119047619	0.08	0.101449275	0.057692308	0.108910891	0.057692308	0.089285714	0.109589041	0.08	0.081081081	0.084337349	0.081967213	0.089285714	0.134328358	0.11827957	0.096153846	0.1	0.08045977	0.097560976	0.085365854	0.069767442	0.068181818	0.06	0.052631579	0.067567568	0.09375	0.069767442	0.096153846	0.043478261	0.07079646	0.070422535	0.096385542	0.1	0.045454545	0.098039216	0.081395349	0.072727273	0.074074074	0.12	0.084337349	0.069767442	0.085714286	0.147540984	0.068181818	0.111111111	0.081395349	0.084033613	0.085365854	0.09375	0.113924051	0	0.054545455	0.0875	0.085365854	0.150943396	0.079365079	0.096153846	0.085365854	0.08974359	0.148148148	0.104166667	0.047619048	0.076923077	0.084337349	0.040816327	0.068181818	0.058823529	0.123076923	0.106382979	0.093023256	0.106382979	0.097560976	0.073529412	0.108910891	0.102272727	0.057692308	0.076923077	0.058823529	0.085365854	0.068181818	0.1	0.085365854	0.068181818	0.056603774	0.085365854	0.075	0.051724138	0.098591549	0.098039216	0.098039216	0.101694915	0.084337349	0.101694915	0.094594595	0.061538462	0.058823529	0.14	0.083333333	0.104477612	0.068181818	0.105882353	0.104166667	0.089552239	0.137254902	0.074074074	0.047619048	0.104166667	0.096153846	0.092105263	0.055555556	0.086419753	0.092592593	0.085365854	0.118644068	0.090909091	0.096385542	0.1	0.050847458	0.103448276	0.093023256	0.0625	0.085365854	0.134146341	0.132075472	0.088888889	0.104651163	0.057692308	0.089552239	0.084507042	0.193548387	0.16091954	0.096774194	0.108910891	0.097560976	0.114285714	0	0.112676056	0.083333333	0.084337349	0.058823529	0.120689655	0.069767442	0.095890411	0.066666667	0.1125	0.142857143	0.129411765	0.053333333	0.085365854	0.084507042	0.053571429	0.094117647	0.096153846	0.09375	0.074074074	0.134328358	0.153846154	0.088888889	0.109756098	0.103448276	0.057692308	0.102040816	0.047619048	0.084745763	0.15	0.081395349	0.069767442	0.087719298	0.103092784	0.085365854	0.084337349	0.12	0.064516129	0.085365854	0.137254902	0.086021505	0.042857143	0.051724138	0.079207921	0.1	0.108433735	0.102941176	0.074074074	0	0.070175439	0.084507042	0.136986301	0.111111111	0.057692308	0.116883117	0.075	0.069767442	0.102040816	0.093457944	0.121212121	0.11	0.068627451	0.095890411	0.057692308	0.084507042	0.069444444	0.070175439	0.08974359	0.057692308	0.047619048	0.404761905	0.08974359	0.098901099	0.057692308	0.048387097	0.096153846	0.104477612	0.088709677	0.106557377	0.057692308	0.117647059	0.06779661	0.076923077	0.16	0.096153846	0.096774194	0.06	0.084337349	0.058823529	0.069767442	0.094736842	0.102941176	0.186666667	0.107142857	0.087719298	0.104166667	0.129032258	0.100917431	0.076923077	0.129411765	0.066666667	0.084507042	0.146666667	0.051724138	0.081395349	0.101694915	0.102040816	0.06122449	0.142857143	0.084337349	0.085106383	0.078947368	0.08045977	0.057692308	0.1	0.065934066	0.084507042	0.166666667	0.08045977	0.163636364	0.101265823	0.098765432	0.065217391	0.085365854	0.112903226	0.097826087	0.150943396	0.093023256	0.103896104	0.049180328	0.101694915	0	0.085365854	0.105882353	0.089552239	0.116504854	0.06	0.071428571	0.138888889	0.079207921	0.083333333	0.13559322	0.092307692	0.294117647	1	0.085365854	0.057692308	0.057692308	0.06	0	0.075757576	0.108910891	0.108910891	0.117647059	0.075471698	0.098360656	0.047619048	0.104166667	0.047619048	0.047619048	0.064516129	0.063492063	0.125	0.047619048	0.074074074	0.1	0.1625	0.066666667	0.122807018	0.073170732	0.085365854	0.072727273	0.137254902	0.075	0.075757576	0.148148148	0.085365854	0.0625	0.084337349	0.072727273	0.06779661	0.121212121	0.068965517	0.078947368	0.117021277	0.137254902	0.084337349	0.097222222	0.065934066	0.084507042	0.074766355	0.096385542	0.096774194	0.093333333	0.113207547	0.148648649	0.108910891	0.1	0.101694915	0.102564103	0.129411765	0.157894737	0.071428571	0.084507042	0.08974359	0.107142857	0.081632653	0.096774194	0.102040816	0.111111111	0.112903226	0.109090909	0.140625	0.060240964	0.12	0.112149533	0.089285714	0.058823529	0.081081081	0.103174603	0.142857143	0.047619048	0.120481928	0.075	0.104477612	0.081632653	0.108910891	0.095238095	0.081395349	0.084337349	0.093023256	0.084210526	0.084337349	0.133333333	0.1	0.058823529	0.085365854	0.063157895	0.047619048	0.057692308	0.1	0.137254902	0.081081081	0.037037037	0.113924051	0.063829787	0.122807018	0.098039216	0.123595506	0.058823529	0.122222222	0.085365854	0.090909091	0.081632653	0.047619048	0.103448276	0.086206897	0.117021277	0.089285714	0.083333333	0.074074074	0.102941176	0.081967213	0.074074074	0.1	0	0.058823529	0.109375	0.074074074	0.109756098	0.097222222	0.076923077	0.125	0.107142857	0.058823529	0.126582278	0.084507042	0.173913043	0.047619048	0.132352941	0.102040816	0.086538462	0.050847458	0.08045977	0.126984127	0.07079646	0.076923077	0.090909091	0.090909091	0.089552239	0.057692308	0.117021277	0.108910891
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
OC[C@@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O=C1CC[C@@H](CC1)[NH3+]	0.076923077	0.088235294	0.0625	0.063492063	0.023809524	0.057142857	0.083333333	0.048780488	0.063492063	0.135135135	0.066666667	0.078125	0.0625	0.037735849	0.054794521	0.05	0.027027027	0.063492063	0.063492063	0.029411765	0.147058824	0.035714286	0.084745763	0.041666667	0.039215686	0.032258065	0.028571429	0.034482759	0.125	0.096774194	0.048780488	0.034482759	0.059701493	0.068965517	0.104166667	0.032258065	0.05952381	0.032258065	0.117647059	0.035714286	0.056603774	0.036363636	0.063492063	0.048780488	0.042105263	0.039215686	0.038461538	0.0625	0.048780488	0.059701493	0.098360656	0.064516129	0.078125	0.075757576	0.071428571	0.027777778	0.056603774	0.093023256	0.078125	0.133333333	0.020833333	0.042553191	0.104166667	0.079365079	0.048780488	0.022222222	0.05952381	0.029411765	0.055555556	0.084745763	0.033898305	0.063492063	0.061538462	0.039215686	0.119047619	0.075757576	0.027777778	0.076923077	0.06	0.064516129	0.093023256	0.06557377	0	0.060606061	0.066666667	0.064516129	0.027027027	0.022727273	0.0625	0.064516129	0.033333333	0.054054054	0.034482759	0.023809524	0.02173913	0.063492063	0.076923077	0.075757576	0.033333333	0.111111111	0.074074074	0.090909091	0.074074074	0.063492063	0.086956522	0.05952381	0.027777778	0.032258065	0.1	0.033333333	0.064516129	0.075757576	0.023809524	0.064516129	0.075757576	0.1	0.064516129	0.086206897	0.085714286	0.018518519	0.03125	0.03125	0.076923077	0.063492063	0.05	0.035714286	0.095238095	0.063492063	0.0625	0.037735849	0.02	0.075757576	0.075757576	0.034482759	0.136363636	0.060606061	0.084745763	0.023809524	0.034482759	0.0625	0.034482759	0.03030303	0.06557377	0.028571429	0.064516129	0.048780488	0.113636364	0.114754098	0.102564103	0.026315789	0.057971014	0.090909091	0.046511628	0.03125	0.029411765	0.027777778	0.04	0.058823529	0.032258065	0.086956522	0.058823529	0.0625	0.04	0.097560976	0.05952381	0.098360656	0.078431373	0	0.098039216	0.05	0.063492063	0.033333333	0.135135135	0.078125	0.096153846	0.089552239	0.03125	0.051282051	0.073529412	0.098039216	0.064516129	0.058823529	0.125	0.060606061	0.0625	0.02173913	0.084745763	0.039215686	0.121212121	0	0.03030303	0.051282051	0.032258065	0.068965517	0.023809524	0.108108108	0.15	0.076923077	0.078125	0.114285714	0.076923077	0.064516129	0.063492063	0.03125	0.075	0.064516129	0.060606061	0.054054054	0.020408163	0.085714286	0.075	0.048780488	0.045454545	0.083333333	0.084745763	0	0.117647059	0.058823529	0.052631579	0.093023256	0.032258065	0.086206897	0.06779661	0.078125	0.033333333	0.032967033	0.085106383	0.060240964	0.075	0.036363636	0.032258065	0.038461538	0.102040816	0.027027027	0.068965517	0.032258065	0.023809524	0.058823529	0.068965517	0.069444444	0.032258065	0.105263158	0.0625	0.0625	0.056603774	0.018181818	0.032258065	0.039215686	0.176470588	0.064516129	0.09375	0.0625	0.025974026	0.071428571	0.063492063	0.033333333	0.078125	0.025316456	0.106382979	0.081967213	0.076923077	0.026315789	0.034482759	0.044444444	0.065934066	0.071428571	0.042857143	0.108108108	0.058823529	0.032786885	0.085714286	0.076923077	0.024390244	0.036585366	0.074074074	0.042553191	0.063492063	0.053333333	0.063829787	0.059701493	0.032258065	0.032258065	0.072463768	0.058823529	0.052631579	0.014285714	0.051282051	0.066666667	0.047619048	0.056338028	0.064516129	0.095238095	0.068493151	0.085714286	0.090909091	0.087719298	0.025	0.024390244	0	0.03125	0.028985507	0.086956522	0.033707865	0.111111111	0.15625	0.092592593	0.061728395	0.044444444	0.047619048	0.043478261	0.102564103	0.06	0.064516129	0.032258065	0.032258065	1	0	0.043478261	0.05952381	0.05952381	0.039215686	0.070588235	0.1	0.023809524	0.034482759	0.023809524	0.023809524	0.102564103	0.073170732	0.068965517	0.023809524	0.084745763	0.075	0.060606061	0.117647059	0.051282051	0.083333333	0.064516129	0.125	0.029411765	0.086206897	0.11627907	0.083333333	0.081967213	0.016393443	0.063492063	0.028571429	0.052631579	0.108695652	0.111111111	0.063829787	0.064935065	0.029411765	0.063492063	0.037037037	0.072463768	0.038461538	0.022222222	0.079365079	0.082191781	0.092592593	0.090909091	0.107142857	0.05952381	0.131578947	0.2	0.032786885	0.042857143	0.048780488	0.098360656	0.058823529	0.068965517	0.060606061	0.034482759	0.082191781	0.0625	0.063492063	0.045454545	0.117647059	0.063829787	0.083333333	0.089285714	0.066666667	0.027027027	0.033333333	0.055555556	0.054545455	0.088888889	0.023809524	0.076923077	0.086206897	0.0625	0.024691358	0.05952381	0.061538462	0.060606061	0.063492063	0.043478261	0.052631579	0.063492063	0.033333333	0.048780488	0.033333333	0.064516129	0.068493151	0.023809524	0.032258065	0.023809524	0.060606061	0.036363636	0	0.06557377	0.084507042	0.051282051	0.03125	0.026666667	0.033333333	0.054054054	0.064516129	0.051724138	0.034482759	0.023809524	0.051282051	0.081081081	0.064935065	0.055555556	0.035714286	0.084745763	0.106382979	0.023809524	0.056818182	0.131578947	0	0.033333333	0.043478261	0.084745763	0.079365079	0.056603774	0.03125	0.080645161	0.054054054	0.033333333	0.081967213	0.058823529	0.035714286	0.023809524	0.038461538	0.033333333	0.058823529	0.054054054	0.059701493	0.043478261	0.053763441	0.064516129	0.033898305	0.088888889	0.086956522	0.032258065	0.064935065	0.05952381
O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)c1c(n2)cc(c(c1)Br)Br	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
O=C(O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NCC(=O)O	0.142857143	0.1	0.106382979	0.164383562	0.418604651	0.037735849	0.147540984	0.12962963	0.164383562	0.132075472	0.171428571	0.144736842	0.268292683	0.028169014	0.158536585	0.111111111	0.191489362	0.164383562	0.164383562	0.177777778	0.017857143	0.146341463	0.108108108	0.133333333	0.109375	0.388888889	0.125	0.113402062	0.086206897	0.04	0.355555556	0.11627907	0.047058824	0.195121951	0.126984127	0.388888889	0.138297872	0.388888889	0.12	0.101449275	0.101694915	0.339285714	0.164383562	0.150943396	0.103773585	0.163934426	0.112359551	0.268292683	0.355555556	0.098765432	0.118421053	0.166666667	0.144736842	0.141025641	0.11627907	0.037735849	0.088235294	0.120689655	0.144736842	0.083333333	0.367346939	0.171717172	0.028985507	0.178082192	0.355555556	0.391304348	0.138297872	0.113924051	0.086538462	0.108108108	0.097222222	0.164383562	0.101265823	0.075757576	0.120689655	0.141025641	0.078431373	0.142857143	0.107142857	0.166666667	0.083333333	0.152777778	0	0.081632653	0.154929577	0.166666667	0.142857143	0.125	0.083333333	0.166666667	0.111111111	0.117647059	0.142857143	0.418604651	0.048387097	0.164383562	0.12195122	0.141025641	0.361111111	0.096774194	0.093023256	0.166666667	0.146341463	0.214285714	0.172413793	0.138297872	0.135802469	0.388888889	0.133333333	0.361111111	0.166666667	0.141025641	0.173076923	0.166666667	0.141025641	0.108695652	0.166666667	0.157142857	0.018181818	0.123076923	0.159090909	0.159090909	0.176470588	0.164383562	0.153846154	0.101449275	0.084745763	0.0625	0.083333333	0.158730159	0.131147541	0.141025641	0.171052632	0.142857143	0.114754098	0.127659574	0.108108108	0.418604651	0.170731707	0.083333333	0.130434783	0.333333333	0.121621622	0.14893617	0.166666667	0.12962963	0.080645161	0.162162162	0.089285714	0.461538462	0.070588235	0.166666667	0.26	0.135135135	0.142857143	0.1	0.128205128	0.25	0.388888889	0.259259259	0.24137931	0.061538462	0.11627907	0.125	0.138297872	0.08974359	0.106060606	0	0.104477612	0.111111111	0.164383562	0.361111111	0.132075472	0.144736842	0.119402985	0.109756098	0.135135135	0.113207547	0.083333333	0.088235294	0.166666667	0.24137931	0.125	0.157894737	0.268292683	0.140350877	0.108108108	0.126984127	0.145833333	0.073170732	0.102564103	0.372093023	0.388888889	0.139534884	0.418604651	0.156862745	0.049180328	0.142857143	0.144736842	0.212765957	0.159090909	0.166666667	0.164383562	0.133333333	0.016666667	0.166666667	0.081632653	0.156626506	0.36	0.018181818	0.130434783	0.355555556	0.101265823	0.076923077	0.108108108	0	0.098039216	0.24137931	0.083333333	0.083333333	0.388888889	0.109589041	0.157142857	0.144736842	0.166666667	0.108910891	0.078125	0.139784946	0.083333333	0.102941176	0.388888889	0.411764706	0.043478261	0.098039216	0.176470588	0.388888889	0.418604651	0.08	0.176470588	0.104651163	0.388888889	0.071428571	0.268292683	0.112903226	0.092436975	0.083333333	0.388888889	0.044117647	0.054545455	0.159090909	0.06	0.268292683	0.08988764	0.11627907	0.164383562	0.361111111	0.144736842	0.112359551	0.076923077	0.076923077	0.113924051	0.163265306	0.170731707	0.120689655	0.105769231	0.148148148	0.096385542	0.092592593	0.24137931	0.109589041	0.037037037	0.142857143	0.153846154	0.084210526	0.093023256	0.116666667	0.164383562	0.102272727	0.145631068	0.171052632	0.388888889	0.136363636	0.15	0.24137931	0.115384615	0.1125	0.092592593	0.123287671	0.105263158	0.291666667	0.166666667	0.066666667	0.11627907	0.056603774	0.166666667	0.066666667	0.43902439	0.153846154	0	0.076923077	0.1125	0.259259259	0.12244898	0.021276596	0.018518519	0.115942029	0.168539326	0.108910891	0.127272727	0.434782609	0.109090909	0.075757576	0.166666667	0.388888889	0.388888889	0.043478261	0	1	0.138297872	0.138297872	0.126984127	0.135416667	0.033333333	0.418604651	0.142857143	0.418604651	0.418604651	0.051724138	0.033333333	0.088888889	0.418604651	0.108108108	0.070175439	0.060240964	0.056338028	0.229166667	0.152777778	0.166666667	0.125	0.127659574	0.157142857	0.03125	0.036363636	0.150684932	0.142857143	0.164383562	0.317073171	0.260869565	0.169491525	0.060240964	0.082568807	0.149425287	0.127659574	0.164383562	0.121212121	0.15	0.090909091	0.1	0.131578947	0.102272727	0.222222222	0.102040816	0.066666667	0.138297872	0.070175439	0.090909091	0.109589041	0.083333333	0.109090909	0.08974359	0.24137931	0.176470588	0.142857143	0.170731707	0.114942529	0.144444444	0.0625	0.084745763	0.098039216	0.046153846	0.121621622	0.097222222	0.106796117	0.166666667	0.361111111	0.136363636	0.098360656	0.063492063	0.418604651	0.073170732	0.157142857	0.095238095	0.10989011	0.138297872	0.16	0.205479452	0.164383562	0.2	0.180722892	0.164383562	0.15942029	0.355555556	0.361111111	0.166666667	0.11627907	0.418604651	0.388888889	0.150943396	0.127659574	0.388888889	0.0625	0.077922078	0.091954023	0.072727273	0.159090909	0.091954023	0.361111111	0.090909091	0.166666667	0.039473684	0.170731707	0.418604651	0.311111111	0.16	0.149425287	0.076923077	0.119047619	0.108108108	0.186440678	0.12962963	0.121212121	0.070175439	0	0.361111111	0.064516129	0.108108108	0.178082192	0.057142857	0.02	0.197183099	0.14	0.361111111	0.12	0.24137931	0.04109589	0.418604651	0.125	0.166666667	0.113402062	0.036363636	0.171052632	0.064516129	0.183673469	0.159090909	0.097222222	0.080645161	0.259259259	0.388888889	0.149425287	0.138297872
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1
c1cc(cc(c1)F)C[C@@H](C(=O)O)NC(=O)C[C@@H](C(=O)O)N	0.094117647	0.090909091	0.266666667	0.097560976	0.064516129	0.071428571	0.119402985	0.5	0.097560976	0.083333333	0.101265823	0.082352941	0.075471698	0.164179104	0.19047619	0.3	0.196078431	0.097560976	0.097560976	0.234042553	0.050847458	0.106382979	0.074074074	0.377358491	0.310344828	0.078431373	0.113207547	0.20212766	0.046153846	0.075471698	0.118644068	0.152173913	0.068181818	0.173913043	0.101449275	0.078431373	0.087378641	0.078431373	0.089285714	0.396551724	0.163793103	0.095890411	0.097560976	0.245283019	0.207920792	0.288135593	0.209302326	0.075471698	0.118644068	0.146341463	0.071428571	0.098765432	0.082352941	0.08045977	0.039215686	0.071428571	0.128571429	0.186440678	0.082352941	0.075471698	0.058823529	0.163461538	0.04109589	0.1375	0.118644068	0.061538462	0.087378641	0.192307692	0.145631068	0.074074074	0.272727273	0.097560976	0.194805195	0.151515152	0.186440678	0.08045977	0.176470588	0.094117647	0.12173913	0.098765432	0.129032258	0.086419753	0	0.01754386	0.208333333	0.098765432	0.270833333	0.192982456	0.1875	0.098765432	0.287878788	0.347826087	0.177777778	0.064516129	0.09375	0.097560976	0.040816327	0.08045977	0.08	0.057971014	0.181818182	0.119047619	0.106382979	0.168831169	0.106060606	0.087378641	0.293333333	0.078431373	0.076923077	0.08	0.098765432	0.08045977	0.269230769	0.098765432	0.08045977	0.037037037	0.098765432	0.088607595	0.089285714	0.181818182	0.244444444	0.244444444	0.06557377	0.097560976	0.160714286	0.35	0.078125	0.058823529	0.163265306	0.054054054	0.121212121	0.08045977	0.13253012	0.261904762	0.123076923	0.16	0.074074074	0.064516129	0.261904762	0.075471698	0.220588235	0.075471698	0.23943662	0.156862745	0.098765432	0.5	0.107692308	0.151898734	0.118644068	0.068965517	0.156626506	0.119047619	0.079365079	0.155844156	0.367647059	0.153846154	0.139534884	0.202531646	0.078431373	0.123076923	0.1	0.174603175	0.231707317	0.152542373	0.087378641	0.267605634	0.278688525	0	0.196969697	0.25	0.097560976	0.08	0.226415094	0.082352941	0.126760563	0.066666667	0.253521127	0.333333333	0.103448276	0.039473684	0.098765432	0.1	0.035087719	0.134146341	0.075471698	0.228070175	0.074074074	0.333333333	0.090909091	0.065217391	0.3	0.122807018	0.078431373	0.14893617	0.064516129	0.103448276	0.061538462	0.094117647	0.082352941	0.087719298	0.103092784	0.098765432	0.097560976	0.272727273	0.081967213	0.098765432	0.183673469	0.122222222	0.057971014	0.109090909	0.068627451	0.118644068	0.194805195	0.153846154	0.074074074	0	0.051724138	0.1	0.136986301	0.129032258	0.078431373	0.211267606	0.102564103	0.082352941	0.317073171	0.231578947	0.072463768	0.088235294	0.058252427	0.333333333	0.078431373	0.1	0.054794521	0.070175439	0.103896104	0.078431373	0.064516129	0.092592593	0.103896104	0.234567901	0.078431373	0.031746032	0.075471698	0.104477612	0.194690265	0.173913043	0.078431373	0.117647059	0.032786885	0.142857143	0.115384615	0.075471698	0.214285714	0.039215686	0.097560976	0.08	0.082352941	0.238095238	0.102941176	0.085365854	0.256756757	0.319148936	0.261904762	0.75	0.2	0.101123596	0.215189873	0.084745763	0.1	0.211267606	0.051724138	0.094117647	0.354166667	0.2	0.04	0.636363636	0.097560976	0.259259259	0.069565217	0.105882353	0.078431373	0.145833333	0.08988764	0.1	0.188679245	0.189873418	0.185185185	0.338461538	0.236111111	0.113636364	0.098765432	0.112903226	0.134831461	0.12962963	0.119047619	0.049382716	0.066666667	0.203703704	0	0.253521127	0.27027027	0.123076923	0.25	0.104166667	0.034482759	0.108108108	0.112244898	0.13592233	0.675	0.109375	0.1	0.117647059	0.098765432	0.078431373	0.078431373	0.039215686	0	0.126984127	0.087378641	0.087378641	1	0.065420561	0.063492063	0.064516129	0.261904762	0.064516129	0.064516129	0.118644068	0.080645161	0.227272727	0.064516129	0.074074074	0.137931034	0.148148148	0.095890411	0.122807018	0.086419753	0.098765432	0.092592593	0.115384615	0.088607595	0.044117647	0.050847458	0.098765432	0.148648649	0.097560976	0.072727273	0.086206897	0.193548387	0.056818182	0.14953271	0.09375	0.234042553	0.097560976	0.161764706	0.08988764	0.184615385	0.18556701	0.070588235	0.228915663	0.108108108	0.18	0.036585366	0.087378641	0.081967213	0.083333333	0.365079365	0.333333333	0.466666667	0.071428571	0.1	0.103896104	0.192307692	0.177777778	0.146067416	0.090909091	0.111111111	0.131147541	0.089285714	0.106060606	0.073170732	0.2	0.155339806	0.22	0.08	0.194029851	0.188034188	0.161290323	0.064516129	0.192307692	0.088607595	0.193548387	0.127659574	0.087378641	0.108433735	0.094117647	0.097560976	0.119047619	0.107526882	0.097560976	0.197183099	0.118644068	0.08	0.098765432	0.122222222	0.064516129	0.078431373	0.346938776	0.16	0.095890411	0.056603774	0.113924051	0.063829787	0.142857143	0.244444444	0.265822785	0.08	0.2625	0.098765432	0.12	0.104166667	0.064516129	0.103448276	0.145454545	0.09375	0.150943396	0.155555556	0.074074074	0.086956522	0.2	0.08411215	0.064516129	0	0.08	0.14516129	0.074074074	0.1375	0.097222222	0.076923077	0.097560976	0.319148936	0.08	0.05952381	0.1	0.173913043	0.064516129	0.203125	0.317073171	0.107843137	0.068965517	0.105882353	0.109375	0.07079646	0.142857143	0.272727273	0.107692308	0.123076923	0.078431373	0.09375	0.087378641
OC[C@H]1O[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1ncnc2N	0.31	0.065217391	0.055555556	0.376344086	0.130434783	0.065217391	0.097087379	0.050505051	0.376344086	0.107526882	0.373626374	0.397849462	0.144578313	0.054545455	0.314285714	0.06185567	0.03125	0.376344086	0.376344086	0.043478261	0.075268817	0.046511628	0.644736842	0.047169811	0.04587156	0.134146341	0.031914894	0.063380282	0.104166667	0.104651163	0.130434783	0.02247191	0.118644068	0.033707865	0.085714286	0.134146341	0.304347826	0.134146341	0.087912088	0.043859649	0.061349693	0.113207547	0.376344086	0.02970297	0.081081081	0.065420561	0.083969466	0.144578313	0.130434783	0.090909091	0.292929293	0.365591398	0.397849462	0.419354839	0.083333333	0.166666667	0.063636364	0.090909091	0.397849462	0.079545455	0.12244898	0.282258065	0.085714286	0.357894737	0.130434783	0.126315789	0.304347826	0.056451613	0.106382979	0.644736842	0.070175439	0.376344086	0.092436975	0.075471698	0.08	0.419354839	0.042553191	0.323232323	0.084415584	0.365591398	0.08	0.235294118	0	0.066666667	0.10619469	0.365591398	0.042105263	0.029126214	0.043956044	0.365591398	0.051282051	0.063829787	0.045977011	0.130434783	0.069306931	0.376344086	0.072289157	0.419354839	0.135802469	0.180851064	0.046511628	0.036585366	0.034482759	0.347368421	0.067307692	0.304347826	0.0546875	0.134146341	0.068181818	0.135802469	0.365591398	0.419354839	0.050505051	0.365591398	0.419354839	0.08045977	0.365591398	0.278350515	0.1	0.045045045	0.044444444	0.044444444	0.119565217	0.376344086	0.051020408	0.043859649	0.059405941	0.103448276	0.043956044	0.126213592	0.046728972	0.419354839	0.333333333	0.045977011	0.132653061	0.043478261	0.644736842	0.130434783	0.058139535	0.06741573	0.052173913	0.130952381	0.06779661	0.043010753	0.365591398	0.050505051	0.078431373	0.12173913	0.11827957	0.136363636	0.072	0.036585366	0.115789474	0.049586777	0.056451613	0.053763441	0.023529412	0.146551724	0.134146341	0.233333333	0.4375	0.076923077	0.07751938	0.081632653	0.304347826	0.066666667	0.074074074	0	0.103773585	0.04040404	0.376344086	0.135802469	0.095744681	0.397849462	0.092592593	0.634146341	0.049586777	0.0625	0.089430894	0.114285714	0.365591398	0.4375	0.077777778	0.201834862	0.144578313	0.038461538	0.644736842	0.085714286	0.065217391	0.048192771	0.048780488	0.133333333	0.134146341	0.045454545	0.130434783	0.073684211	0.059405941	0.323232323	0.397849462	0.098901099	0.318181818	0.365591398	0.376344086	0.044444444	0.083333333	0.365591398	0.054945055	0.311320755	0.121212121	0.064516129	0.709302326	0.130434783	0.074380165	0.066037736	0.644736842	0	0.087912088	0.4375	0.1	0.08	0.134146341	0.068965517	0.203883495	0.397849462	0.045454545	0.061643836	0.056603774	0.307017544	0.651685393	0.044247788	0.134146341	0.12745098	0.095238095	0.064516129	0.382022472	0.134146341	0.130434783	0.065934066	0.382022472	0.061538462	0.134146341	0.051020408	0.144578313	0.108910891	0.074534161	0.048484848	0.134146341	0.04587156	0.074468085	0.032967033	0.090909091	0.144578313	0.052631579	0.083333333	0.376344086	0.135802469	0.397849462	0.067669173	0.066037736	0.085470085	0.073770492	0.041666667	0.058139535	0.058823529	0.067567568	0.295238095	0.063492063	0.0625	0.4375	0.068965517	0.076086957	0.323232323	0.051020408	0.073529412	0.058823529	0.057692308	0.376344086	0.085271318	0.308943089	0.333333333	0.134146341	0.033333333	0.363636364	0.4375	0.063157895	0.039370079	0.073684211	0.077586207	0.067226891	0.142857143	0.365591398	0.07	0.061068702	0.1	0.036585366	0.088495575	0.133333333	0.04040404	0	0.040983607	0.064516129	0.233333333	0.055172414	0.070588235	0.053763441	0.090909091	0.300884956	0.061643836	0.071428571	0.135416667	0.06122449	0.075471698	0.365591398	0.134146341	0.134146341	0.070588235	0	0.135416667	0.304347826	0.304347826	0.065420561	1	0.09375	0.130434783	0.045977011	0.130434783	0.130434783	0.094736842	0.082474227	0.045454545	0.130434783	0.644736842	0.094736842	0.073770492	0.123809524	0.108695652	0.415730337	0.365591398	0.065934066	0.054945055	0.333333333	0.135416667	0.086956522	0.322916667	0.042372881	0.376344086	0.127906977	0.122222222	0.154639175	0.056451613	0.059210526	0.324074074	0.043478261	0.376344086	0.054054054	0.363636364	0.064814815	0.033783784	0.329896907	0.06870229	0.395348837	0.054347826	0.098214286	0.304347826	0.106382979	0.072916667	0.050847458	0.05511811	0.06122449	0.56097561	0.4375	0.382022472	0.091666667	0.034090909	0.06870229	0.315315315	0.084745763	0.049019608	0.076086957	0.067307692	0.384615385	0.079646018	0.082758621	0.03125	0.135802469	0.063063063	0.05988024	0.089108911	0.130434783	0.073770492	0.278350515	0.056603774	0.051094891	0.304347826	0.354166667	0.378947368	0.376344086	0.049382716	0.18487395	0.376344086	0.033613445	0.130434783	0.135802469	0.365591398	0.053030303	0.130434783	0.134146341	0.04	0.043478261	0.123809524	0.044444444	0.076923077	0.682926829	0.0625	0.044444444	0.061538462	0.135802469	0.07751938	0.365591398	0.119266055	0.034090909	0.130434783	0.133333333	0.086021505	0.324074074	0.064516129	0.022727273	0.644736842	0.215053763	0.04	0.339130435	0.094736842	0	0.135802469	0.038095238	0.644736842	0.34375	0.125	0.08045977	0.347368421	0.052631579	0.135802469	0.198113208	0.4375	0.0625	0.130434783	0.036036036	0.045454545	0.070921986	0.063829787	0.333333333	0.048076923	0.135714286	0.032967033	0.042735043	0.089108911	0.233333333	0.134146341	0.324074074	0.304347826
O=C1N(C)C(=O)C2=C([C@@H]1C)C=C(C2=O)N	0.12	0.108695652	0.090909091	0.109589041	0.017857143	0.133333333	0.1	0.055555556	0.109589041	0.076923077	0.114285714	0.092105263	0.021276596	0.045454545	0.109756098	0.076923077	0.019607843	0.109589041	0.109589041	0.065217391	0.127659574	0.048780488	0.114285714	0.049180328	0.063492063	0.022222222	0.041666667	0.06122449	0.113207547	0.142857143	0.055555556	0.023255814	0.148648649	0.022727273	0.080645161	0.022222222	0.084210526	0.022222222	0.083333333	0.043478261	0.05	0.044117647	0.109589041	0.017857143	0.066037736	0.080645161	0.079545455	0.021276596	0.055555556	0.133333333	0.14084507	0.111111111	0.092105263	0.08974359	0.023255814	0.108695652	0.076923077	0.109090909	0.092105263	0.170731707	0.016129032	0.076923077	0.116666667	0.108108108	0.055555556	0.016949153	0.084210526	0.037037037	0.058252427	0.114285714	0.071428571	0.109589041	0.077922078	0.063492063	0.089285714	0.08974359	0.040816327	0.12	0.071428571	0.111111111	0.089285714	0.097222222	0	0.088888889	0.083333333	0.111111111	0.06122449	0.035087719	0.066666667	0.111111111	0.055555556	0.081632653	0.047619048	0.017857143	0.051724138	0.109589041	0.024390244	0.08974359	0.022727273	0.142857143	0.075	0.027027027	0.048780488	0.109589041	0.032258065	0.084210526	0.047619048	0.022222222	0.044444444	0.022727273	0.111111111	0.08974359	0.055555556	0.111111111	0.08974359	0.044444444	0.111111111	0.1	0.106382979	0.045454545	0.044444444	0.044444444	0.037037037	0.109589041	0.037037037	0.058823529	0.052631579	0.08	0.066666667	0.061538462	0.048387097	0.08974359	0.118421053	0.047619048	0.122807018	0.042553191	0.114285714	0.017857143	0.047619048	0.11627907	0.057142857	0.021276596	0.067567568	0.041666667	0.111111111	0.055555556	0.086206897	0.064935065	0.163265306	0.019230769	0.074074074	0.027027027	0.035087719	0.038961039	0.076923077	0.040816327	0.052631579	0.116883117	0.022222222	0.103448276	0.114754098	0.101694915	0.082352941	0.072727273	0.084210526	0.08	0.061538462	0	0.09375	0.056603774	0.109589041	0.022727273	0.098039216	0.092105263	0.075757576	0.115384615	0.052631579	0.078431373	0.0875	0.076923077	0.111111111	0.114754098	0.041666667	0.105263158	0.021276596	0.051724138	0.114285714	0.080645161	0.0625	0.052631579	0.064935065	0.057692308	0.022222222	0.046511628	0.017857143	0.057692308	0.111111111	0.12	0.092105263	0.06	0.101123596	0.111111111	0.109589041	0.068181818	0.075471698	0.111111111	0.065217391	0.095238095	0.015873016	0.106382979	0.098901099	0.055555556	0.077922078	0.1	0.114285714	0	0.130434783	0.114754098	0.057142857	0.109090909	0.022222222	0.069444444	0.084507042	0.092105263	0.046511628	0.058823529	0.083333333	0.085106383	0.123595506	0.059701493	0.022222222	0.046153846	0.096774194	0.04	0.117647059	0.022222222	0.017857143	0.063829787	0.117647059	0.070588235	0.022222222	0.037037037	0.021276596	0.101694915	0.058823529	0.041322314	0.022222222	0.063492063	0.125	0.02173913	0.113636364	0.021276596	0.056818182	0.023255814	0.109589041	0.022727273	0.092105263	0.055555556	0.1	0.081081081	0.063291139	0.039215686	0.047619048	0.070175439	0.067307692	0.1125	0.06097561	0.078431373	0.114754098	0.084507042	0.083333333	0.12	0.056603774	0.064516129	0.075	0.06779661	0.109589041	0.068965517	0.085714286	0.103896104	0.022222222	0.045454545	0.086419753	0.114754098	0.08	0.036585366	0.1	0.083333333	0.081081081	0.047058824	0.111111111	0.111111111	0.057471264	0.130434783	0.027027027	0.085714286	0.018518519	0.037037037	0	0.052631579	0.075949367	0.103448276	0.06	0.1	0.108695652	0.073529412	0.086956522	0.058823529	0.074074074	0.050847458	0.055555556	0.098360656	0.111111111	0.022222222	0.022222222	0.1	0	0.033333333	0.084210526	0.084210526	0.063492063	0.09375	1	0.017857143	0.047619048	0.017857143	0.017857143	0.163265306	0.16	0.071428571	0.017857143	0.114285714	0.075471698	0.076923077	0.092307692	0.078431373	0.097222222	0.111111111	0.041666667	0.042553191	0.1	0.192307692	0.06	0.126760563	0.027027027	0.109589041	0.063829787	0.038461538	0.101694915	0.135135135	0.065420561	0.090909091	0.042553191	0.109589041	0.111111111	0.086419753	0.0625	0.029126214	0.123287671	0.081395349	0.140625	0.063829787	0.117647059	0.084210526	0.14	0.098039216	0.069444444	0.06097561	0.075471698	0.125	0.114754098	0.117647059	0.063291139	0.023255814	0.094117647	0.087912088	0.08	0.071428571	0.083333333	0.103448276	0.128571429	0.071428571	0.078431373	0.04	0.022727273	0.075757576	0.056910569	0.145454545	0.017857143	0.063291139	0.1	0.048387097	0.031914894	0.084210526	0.121621622	0.105263158	0.109589041	0.027027027	0.105882353	0.109589041	0.04109589	0.055555556	0.022727273	0.111111111	0.045454545	0.017857143	0.022222222	0.036363636	0.042553191	0.044117647	0	0.067567568	0.109756098	0.057692308	0.044444444	0.070588235	0.022727273	0.082352941	0.111111111	0.136363636	0.023255814	0.017857143	0.057692308	0.102040816	0.090909091	0.06122449	0.048780488	0.114285714	0.118644068	0.055555556	0.114583333	0.096153846	0	0.022727273	0.068965517	0.114285714	0.123287671	0.129032258	0.146341463	0.125	0.06	0.022727273	0.111111111	0.114754098	0.074626866	0.017857143	0.046153846	0.046511628	0.06122449	0.127659574	0.103896104	0.107142857	0.046728972	0.02173913	0.041666667	0.086206897	0.103448276	0.022222222	0.090909091	0.084210526
OC[C@@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O[C@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
C([C@@H](C(=O)O)N)N	0.076923077	0.121212121	0.307692308	0.080645161	0.075	0.027777778	0.083333333	0.194444444	0.080645161	0.105263158	0.084745763	0.061538462	0.096774194	0.057692308	0.115942029	0.35483871	0.225806452	0.080645161	0.080645161	0.25	0.026315789	0.208333333	0.049180328	0.162790698	0.152173913	0.103448276	0.2	0.097560976	0.046511628	0.0625	0.131578947	0.25	0.059701493	0.291666667	0.081632653	0.103448276	0.072289157	0.103448276	0.117647059	0.137254902	0.066666667	0.096153846	0.080645161	0.194444444	0.087912088	0.177777778	0.14084507	0.096774194	0.131578947	0.092307692	0.063492063	0.081967213	0.061538462	0.059701493	0.034482759	0.027777778	0.076923077	0.119047619	0.061538462	0.0625	0.065217391	0.113636364	0.039215686	0.133333333	0.131578947	0.069767442	0.072289157	0.129032258	0.06741573	0.049180328	0.12962963	0.080645161	0.112903226	0.104166667	0.119047619	0.059701493	0.275862069	0.076923077	0.081632653	0.081967213	0.093023256	0.06557377	0	0.029411765	0.122807018	0.081967213	0.266666667	0.184210526	0.133333333	0.081967213	0.127272727	0.392857143	0.5	0.075	0.068181818	0.080645161	0.037037037	0.059701493	0.107142857	0.041666667	0.16	0.263157895	0.208333333	0.116666667	0.136363636	0.072289157	0.104477612	0.103448276	0.137931034	0.107142857	0.081967213	0.059701493	0.303030303	0.081967213	0.059701493	0.064516129	0.081967213	0.06779661	0.027027027	0.170212766	0.5	0.5	0.076923077	0.080645161	0.235294118	0.137254902	0.095238095	0.063492063	0.133333333	0.057692308	0.159090909	0.059701493	0.126984127	1	0.086956522	0.296296296	0.049180328	0.075	0.578947368	0.03030303	0.132075472	0.096774194	0.120689655	0.285714286	0.081967213	0.194444444	0.088888889	0.133333333	0.131578947	0.083333333	0.073529412	0.263157895	0.097560976	0.137931034	0.166666667	0.275862069	0.3	0.107692308	0.103448276	0.086956522	0.08	0.186046512	0.147058824	0.25	0.072289157	0.098360656	0.145833333	0	0.12	0.166666667	0.080645161	0.107142857	0.35483871	0.061538462	0.075471698	0.042857143	0.118644068	0.366666667	0.042857143	0.037037037	0.081967213	0.08	0.058823529	0.076923077	0.096774194	0.236842105	0.049180328	0.177777778	0.15625	0.130434783	0.172413793	0.138888889	0.103448276	0.291666667	0.075	0.138888889	0.045454545	0.076923077	0.061538462	0.147058824	0.076923077	0.081967213	0.080645161	0.5	0.023809524	0.081967213	0.129032258	0.068493151	0.063829787	0.055555556	0.048780488	0.131578947	0.131147541	0.083333333	0.049180328	0	0.055555556	0.08	0.071428571	0.068181818	0.103448276	0.105263158	0.06779661	0.061538462	0.55	0.08045977	0.085106383	0.073170732	0.036144578	0.14	0.103448276	0.102040816	0.038461538	0.117647059	0.087719298	0.103448276	0.075	0.161290323	0.087719298	0.1	0.103448276	0.05	0.096774194	0.108695652	0.076923077	0.087378641	0.103448276	0.06	0.025641026	0.269230769	0.129032258	0.096774194	0.097222222	0.034482759	0.080645161	0.107142857	0.061538462	0.109589041	0.06122449	0.081967213	0.111111111	0.344827586	0.578947368	0.305555556	0.08988764	0.071428571	0.123076923	0.108108108	0.08	0.145454545	0.027027027	0.076923077	0.35483871	0.118421053	0.035714286	0.289473684	0.080645161	0.097222222	0.052631579	0.075757576	0.103448276	0.28	0.057142857	0.08	0.142857143	0.163934426	0.138888889	0.20754717	0.118644068	0.086956522	0.081967213	0.15	0.114285714	0.117647059	0.263157895	0.033333333	0.078947368	0.2	0	0.1	0.163934426	0.086956522	0.095238095	0.034482759	0.027777778	0.092592593	0.102564103	0.105882353	0.333333333	0.11627907	0.162162162	0.104166667	0.081967213	0.103448276	0.103448276	0.034482759	0	0.142857143	0.072289157	0.072289157	0.261904762	0.045977011	0.047619048	0.075	1	0.075	0.075	0.075	0.047619048	0.148148148	0.075	0.049180328	0.102564103	0.09375	0.036363636	0.171428571	0.06557377	0.081967213	0.125	0.206896552	0.06779661	0.021276596	0.054054054	0.081967213	0.127272727	0.080645161	0.090909091	0.111111111	0.275	0.076923077	0.075268817	0.078947368	0.458333333	0.080645161	0.12	0.057142857	0.08	0.135802469	0.0625	0.097222222	0.092592593	0.161290323	0.033333333	0.072289157	0.102564103	0.076923077	0.188679245	0.106060606	0.34375	0.046875	0.08	0.087719298	0.111111111	0.304347826	0.097222222	0.075949367	0.063492063	0.095238095	0.117647059	0.041666667	0.048387097	0.089285714	0.090909091	0.225806452	0.107142857	0.14	0.074074074	0.113636364	0.075	0.076923077	0.06779661	0.085106383	0.106666667	0.072289157	0.078125	0.076923077	0.080645161	0.263157895	0.066666667	0.080645161	0.148148148	0.131578947	0.107142857	0.081967213	0.098591549	0.075	0.103448276	0.34375	0.296296296	0.096153846	0.064516129	0.06557377	0.040540541	0.108108108	0.5	0.132352941	0.107142857	0.114285714	0.081967213	0.089285714	0.2	0.075	0.108108108	0.111111111	0.078947368	0.117647059	0.318181818	0.049180328	0.06122449	0.34375	0.068965517	0.048780488	0	0.107142857	0.066666667	0.049180328	0.133333333	0.076923077	0.03125	0.080645161	0.21875	0.107142857	0.047619048	0.08	0.074074074	0.075	0.173913043	0.55	0.097560976	0.026315789	0.075757576	0.066666667	0.065217391	0.269230769	0.12962963	0.065217391	0.086956522	0.103448276	0.078947368	0.072289157
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
O=C1N[C@H](N=C(N1)N)c1ccccc1	0.121621622	0.041666667	0.205128205	0.095890411	0.018181818	0.136363636	0.083333333	0.142857143	0.095890411	0.170212766	0.1	0.093333333	0.02173913	0.0625	0.139240506	0.12244898	0.040816327	0.095890411	0.095890411	0.043478261	0.155555556	0.05	0.1	0.145454545	0.081967213	0.022727273	0.042553191	0.06185567	0.137254902	0.175	0.037037037	0.048780488	0.076923077	0.047619048	0.1	0.022727273	0.073684211	0.022727273	0.243902439	0.109375	0.050420168	0.029411765	0.095890411	0.037037037	0.098039216	0.118644068	0.068181818	0.02173913	0.037037037	0.12	0.126760563	0.097222222	0.093333333	0.090909091	0.023809524	0.136363636	0.15	0.224489796	0.093333333	0.119047619	0.016393443	0.077669903	0.222222222	0.109589041	0.037037037	0.017241379	0.073684211	0.0375	0.08	0.1	0.15625	0.095890411	0.154929577	0.137931034	0.111111111	0.090909091	0.041666667	0.121621622	0.0625	0.097222222	0.176470588	0.083333333	0	0.021276596	0.115942029	0.097222222	0.0625	0.035714286	0.146341463	0.097222222	0.102941176	0.130434783	0.075	0.018181818	0.052631579	0.095890411	0.051282051	0.090909091	0.023255814	0.105263158	0.235294118	0.057142857	0.05	0.15942029	0.06779661	0.073684211	0.0875	0.022727273	0.095238095	0.023255814	0.097222222	0.090909091	0.056603774	0.097222222	0.090909091	0.045454545	0.097222222	0.101449275	0.214285714	0.046153846	0.069767442	0.069767442	0.037735849	0.095890411	0.057692308	0.109375	0.053571429	0.081081081	0.119047619	0.079365079	0.049180328	0.090909091	0.105263158	0.075	0.145454545	0.066666667	0.1	0.018181818	0.075	0.068181818	0.089552239	0.02173913	0.083333333	0.042553191	0.097222222	0.142857143	0.107142857	0.08	0.191489362	0.019607843	0.102564103	0.057142857	0.035714286	0.039473684	0.106666667	0.041666667	0.054054054	0.118421053	0.022727273	0.125	0.098360656	0.084745763	0.070588235	0.074074074	0.073684211	0.111111111	0.079365079	0	0.169491525	0.145833333	0.095890411	0.023255814	0.170212766	0.093333333	0.147540984	0.116883117	0.097222222	0.173913043	0.102564103	0.112903226	0.097222222	0.098360656	0.042553191	0.136986301	0.02173913	0.052631579	0.1	0.137931034	0.063829787	0.026315789	0.08	0.038461538	0.022727273	0.047619048	0.018181818	0.058823529	0.092592593	0.121621622	0.093333333	0.06122449	0.077777778	0.097222222	0.095890411	0.069767442	0.098039216	0.097222222	0.142857143	0.109756098	0.016129032	0.186046512	0.1	0.037037037	0.093333333	0.140350877	0.1	0	0.085106383	0.098360656	0.140625	0.111111111	0.022727273	0.085714286	0.101449275	0.093333333	0.073170732	0.080808081	0.032258065	0.074468085	0.1	0.111111111	0.022727273	0.030769231	0.13559322	0.02	0.102941176	0.022727273	0.018181818	0.042553191	0.102941176	0.097560976	0.022727273	0.037735849	0.02173913	0.122807018	0.077586207	0.059322034	0.022727273	0.081967213	0.23255814	0.045454545	0.11627907	0.02173913	0.069767442	0.023809524	0.095890411	0.023255814	0.093333333	0.093023256	0.083333333	0.082191781	0.077922078	0.06122449	0.075	0.153846154	0.089108911	0.128205128	0.075	0.14893617	0.098360656	0.101449275	0.159090909	0.121621622	0.057692308	0.088888889	0.024390244	0.107142857	0.095890411	0.108433735	0.107843137	0.105263158	0.022727273	0.046511628	0.101265823	0.098360656	0.127659574	0.037037037	0.125	0.132352941	0.082191781	0.086419753	0.097222222	0.072727273	0.045977011	0.159090909	0.057142857	0.086956522	0.018867925	0.037735849	0	0.112676056	0.076923077	0.125	0.082474227	0.228571429	0.086956522	0.074626866	0.087912088	0.038834951	0.14	0.033898305	0.076923077	0.064516129	0.097222222	0.022727273	0.022727273	0.102564103	0	0.051724138	0.073684211	0.073684211	0.118644068	0.094736842	0.163265306	0.018181818	0.075	0.018181818	0.018181818	1	0.1875	0.157894737	0.018181818	0.1	0.142857143	0.064102564	0.147540984	0.08	0.098591549	0.097222222	0.088888889	0.066666667	0.101449275	0.109090909	0.083333333	0.128571429	0.02739726	0.095890411	0.020833333	0.039215686	0.142857143	0.077922078	0.056074766	0.079545455	0.066666667	0.095890411	0.095238095	0.101265823	0.098360656	0.03960396	0.094594595	0.095238095	0.142857143	0.166666667	0.071428571	0.073684211	0.142857143	0.12244898	0.117647059	0.102564103	0.142857143	0.126760563	0.098360656	0.102941176	0.106666667	0.048780488	0.069767442	0.076923077	0.111111111	0.113207547	0.133333333	0.125	0.130434783	0.15625	0.068627451	0.040816327	0.023255814	0.09375	0.075	0.192307692	0.018181818	0.064102564	0.101449275	0.084745763	0.032258065	0.073684211	0.093333333	0.092105263	0.095890411	0.057142857	0.094117647	0.095890411	0.041666667	0.037037037	0.023255814	0.097222222	0.034090909	0.018181818	0.022727273	0.056603774	0.066666667	0.029411765	0	0.114285714	0.111111111	0.125	0.069767442	0.097560976	0.023255814	0.109756098	0.097222222	0.193548387	0.048780488	0.018181818	0.038461538	0.204545455	0.079545455	0.186046512	0.05	0.1	0.120689655	0.056603774	0.092783505	0.142857143	0	0.023255814	0.089285714	0.1	0.109589041	0.095238095	0.12195122	0.095890411	0.155555556	0.023255814	0.082191781	0.098360656	0.109375	0.018181818	0.046875	0.073170732	0.04040404	0.130434783	0.105263158	0.109090909	0.057142857	0.045454545	0.121212121	0.215686275	0.125	0.022727273	0.079545455	0.073684211
NC1=NC(=C(C(=O)O1)Cl)c1ccc(cc1)Cl	0.12	0.02	0.11627907	0.094594595	0.017857143	0.108695652	0.064516129	0.075471698	0.094594595	0.076923077	0.098591549	0.077922078	0.021276596	0.061538462	0.096385542	0.12	0.04	0.094594595	0.094594595	0.020833333	0.104166667	0.023809524	0.098591549	0.066666667	0.063492063	0.022222222	0.020408163	0.050505051	0.092592593	0.142857143	0.036363636	0.023255814	0.0625	0.022727273	0.046875	0.022222222	0.072916667	0.022222222	0.083333333	0.058823529	0.032786885	0.028985507	0.094594595	0.017857143	0.056074766	0.098360656	0.055555556	0.021276596	0.036363636	0.075949367	0.14084507	0.095890411	0.077922078	0.075949367	0.023255814	0.133333333	0.076923077	0.089285714	0.077922078	0.090909091	0.016129032	0.076923077	0.116666667	0.093333333	0.036363636	0.016949153	0.072916667	0.024390244	0.038095238	0.098591549	0.102941176	0.094594595	0.106666667	0.063492063	0.070175439	0.075949367	0.040816327	0.12	0.043478261	0.095890411	0.109090909	0.067567568	0	0.020833333	0.068493151	0.095890411	0.04	0.017241379	0.11627907	0.095890411	0.055555556	0.127659574	0.047619048	0.017857143	0.051724138	0.094594595	0	0.075949367	0.022727273	0.103448276	0.102564103	0.027027027	0.023809524	0.125	0.015873016	0.072916667	0.047619048	0.022222222	0.02173913	0.022727273	0.095890411	0.075949367	0.036363636	0.095890411	0.075949367	0.044444444	0.095890411	0.084507042	0.130434783	0.029850746	0.044444444	0.044444444	0.037037037	0.094594595	0.037037037	0.074626866	0.016949153	0.038461538	0.090909091	0.061538462	0.031746032	0.075949367	0.08974359	0.047619048	0.103448276	0.042553191	0.098591549	0.017857143	0.047619048	0.043478261	0.174603175	0.021276596	0.053333333	0.020408163	0.095890411	0.075471698	0.06779661	0.078947368	0.14	0.019230769	0.06097561	0.027027027	0.035087719	0.025641026	0.063291139	0.040816327	0.025641026	0.088607595	0.022222222	0.103448276	0.096774194	0.101694915	0.057471264	0.035087719	0.072916667	0.051948052	0.061538462	0	0.076923077	0.076923077	0.094594595	0.022727273	0.076923077	0.077922078	0.092307692	0.101265823	0.052631579	0.12244898	0.12987013	0.076923077	0.095890411	0.096774194	0.041666667	0.12	0.021276596	0.033898305	0.098591549	0.080645161	0.02	0.025641026	0.064935065	0.037735849	0.022222222	0.022727273	0.017857143	0.018518519	0.090909091	0.12	0.077922078	0.019230769	0.076923077	0.095890411	0.094594595	0.044444444	0.075471698	0.095890411	0.088888889	0.108433735	0.015873016	0.106382979	0.098901099	0.036363636	0.064102564	0.157894737	0.098591549	0	0.083333333	0.096774194	0.104477612	0.109090909	0.022222222	0.054794521	0.084507042	0.077922078	0.046511628	0.048543689	0.015625	0.073684211	0.098901099	0.059701493	0.022222222	0.03030303	0.079365079	0.019607843	0.101449275	0.022222222	0.017857143	0.041666667	0.101449275	0.045977011	0.022222222	0.018181818	0.021276596	0.06557377	0.041322314	0.041322314	0.022222222	0.080645161	0.125	0.02173913	0.113636364	0.021276596	0.04494382	0.023255814	0.094594595	0.022727273	0.077922078	0.055555556	0.081967213	0.038961039	0.05	0.039215686	0.047619048	0.089285714	0.047169811	0.1125	0.06097561	0.057692308	0.096774194	0.069444444	0.083333333	0.12	0.037037037	0.064516129	0	0.086206897	0.094594595	0.056818182	0.075471698	0.08974359	0.022222222	0.045454545	0.073170732	0.096774194	0.08	0.024096386	0.12244898	0.068493151	0.052631579	0.047058824	0.095890411	0.052631579	0.022222222	0.130434783	0.027027027	0.085714286	0.018518519	0.018181818	0	0.052631579	0.0625	0.103448276	0.04950495	0.128205128	0.0625	0.057971014	0.075268817	0.018867925	0.115384615	0.033333333	0.036363636	0.063492063	0.095890411	0.022222222	0.022222222	0.073170732	0	0.033333333	0.072916667	0.072916667	0.080645161	0.082474227	0.16	0.017857143	0.047619048	0.017857143	0.017857143	0.1875	1	0.097560976	0.017857143	0.098591549	0.096153846	0.076923077	0.109375	0.078431373	0.082191781	0.095890411	0.020408163	0.042553191	0.084507042	0.107142857	0.06	0.126760563	0.013333333	0.094594595	0.020408163	0.038461538	0.101694915	0.037037037	0.036363636	0.078651685	0.065217391	0.094594595	0.129032258	0.073170732	0.079365079	0.019230769	0.108108108	0.04494382	0.140625	0.086956522	0.085714286	0.072916667	0.055555556	0.056603774	0.069444444	0.074074074	0.117647059	0.125	0.096774194	0.101449275	0.063291139	0.023255814	0.04494382	0.076086957	0.065789474	0.090909091	0.06122449	0.084745763	0.112676056	0.086956522	0.047619048	0.019607843	0.022727273	0.059701493	0.04	0.166666667	0.017857143	0.05	0.084507042	0.06557377	0.021052632	0.072916667	0.092105263	0.090909091	0.094594595	0.027027027	0.08045977	0.094594595	0.027027027	0.036363636	0.022727273	0.095890411	0.010989011	0.017857143	0.022222222	0.036363636	0.042553191	0.028985507	0.02173913	0.082191781	0.109756098	0.078431373	0.044444444	0.058139535	0.022727273	0.069767442	0.095890411	0.136363636	0.023255814	0.017857143	0.037735849	0.227272727	0.078651685	0.083333333	0.048780488	0.098591549	0.118644068	0.036363636	0.091836735	0.075471698	0	0.022727273	0.148148148	0.098591549	0.093333333	0.129032258	0.205128205	0.094594595	0.081632653	0.022727273	0.081081081	0.096774194	0.125	0.017857143	0.03030303	0.046511628	0.019607843	0.104166667	0.08974359	0.148148148	0.046728972	0.02173913	0.056338028	0.105263158	0.103448276	0.022222222	0.078651685	0.072916667
OC(=O)c1cccc(c1)C(=O)O	0.059701493	0.085714286	0.296296296	0.0625	0.023255814	0.055555556	0.104166667	0.257142857	0.0625	0.131578947	0.06557377	0.060606061	0.029411765	0.142857143	0.114285714	0.194444444	0.114285714	0.0625	0.0625	0.125	0.081081081	0.153846154	0.06557377	0.186046512	0.14893617	0.03125	0.121212121	0.083333333	0.069767442	0.09375	0.073170732	0.148148148	0.074626866	0.142857143	0.14893617	0.03125	0.071428571	0.03125	0.147058824	0.204081633	0.066037736	0.054545455	0.0625	0.128205128	0.086956522	0.2	0.078947368	0.029411765	0.073170732	0.107692308	0.0625	0.063492063	0.060606061	0.058823529	0.033333333	0.055555556	0.1875	0.2	0.060606061	0.129032258	0.020408163	0.064516129	0.038461538	0.095238095	0.073170732	0.02173913	0.058823529	0.059701493	0.078651685	0.06557377	0.169811321	0.0625	0.147540984	0.2	0.170731707	0.058823529	0.085714286	0.059701493	0.059405941	0.063492063	0.2	0.064516129	0	0.028571429	0.120689655	0.063492063	0.114285714	0.095238095	0.346153846	0.063492063	0.145454545	0.212121212	0.148148148	0.023255814	0.090909091	0.0625	0.035714286	0.058823529	0.032258065	0.085106383	0.666666667	0.19047619	0.153846154	0.172413793	0.085106383	0.071428571	0.136363636	0.03125	0.133333333	0.032258065	0.063492063	0.058823529	0.1	0.063492063	0.058823529	0.0625	0.063492063	0.066666667	0.147058824	0.076923077	0.133333333	0.133333333	0.048780488	0.0625	0.102564103	0.156862745	0.093023256	0.046153846	0.52173913	0.037037037	0.083333333	0.058823529	0.090909091	0.148148148	0.159090909	0.125	0.06557377	0.023255814	0.148148148	0.09375	0.150943396	0.029411765	0.118644068	0.121212121	0.063492063	0.257142857	0.19047619	0.078125	0.189189189	0.025641026	0.15625	0.19047619	0.045454545	0.063492063	0.14516129	0.085714286	0.173913043	0.123076923	0.03125	0.108695652	0.057692308	0.130434783	0.097222222	0.095238095	0.071428571	0.152542373	0.142857143	0	0.357142857	0.228571429	0.0625	0.032258065	0.131578947	0.060606061	0.234042553	0.057142857	0.155172414	0.235294118	0.15625	0.055555556	0.063492063	0.057692308	0.057142857	0.092307692	0.029411765	0.090909091	0.06557377	0.173913043	0.117647059	0.038461538	0.131147541	0.076923077	0.03125	0.142857143	0.023255814	0.105263158	0.093023256	0.059701493	0.060606061	0.111111111	0.0625	0.063492063	0.0625	0.133333333	0.1	0.063492063	0.384615385	0.097222222	0.02	0.147058824	0.048192771	0.073170732	0.09375	0.177777778	0.06557377	0	0.083333333	0.057692308	0.12962963	0.2	0.03125	0.142857143	0.084745763	0.060606061	0.142857143	0.104651163	0.083333333	0.072289157	0.048192771	0.16	0.03125	0.057692308	0.057692308	0.054054054	0.06779661	0.03125	0.023255814	0.088235294	0.06779661	0.114285714	0.03125	0.075	0.029411765	0.155555556	0.076190476	0.076190476	0.03125	0.173913043	0.051282051	0.133333333	0.161290323	0.029411765	0.095890411	0.033333333	0.0625	0.032258065	0.060606061	0.108108108	0.104166667	0.098360656	0.126984127	0.111111111	0.148148148	0.230769231	0.088888889	0.055555556	0.104477612	0.135135135	0.057692308	0.122807018	0.083333333	0.059701493	0.131578947	0.088607595	0.034482759	0.19047619	0.0625	0.126760563	0.052083333	0.058823529	0.03125	0.137931034	0.056338028	0.057692308	0.28125	0.058823529	0.166666667	0.140350877	0.116666667	0.055555556	0.063492063	0.068181818	0.053333333	0.21875	0.19047619	0.086206897	0.024390244	0.102564103	0	0.13559322	0.107692308	0.108695652	0.107142857	0.192307692	0.055555556	0.111111111	0.074074074	0.043956044	0.285714286	0.065217391	0.1	0.125	0.063492063	0.03125	0.03125	0.068965517	0	0.088888889	0.071428571	0.071428571	0.227272727	0.045454545	0.071428571	0.023255814	0.148148148	0.023255814	0.023255814	0.157894737	0.097560976	1	0.023255814	0.06557377	0.375	0.092307692	0.115384615	0.105263158	0.064516129	0.063492063	0.121212121	0.125	0.066666667	0.042553191	0.081081081	0.063492063	0.06779661	0.0625	0.027777778	0.051282051	0.106382979	0.075757576	0.074468085	0.077922078	0.125	0.0625	0.163265306	0.056338028	0.195652174	0.068965517	0.061538462	0.111111111	0.071428571	0.37037037	0.032786885	0.071428571	0.073170732	0.102564103	0.142857143	0.15625	0.294117647	0.0625	0.057692308	0.06779661	0.109375	0.148148148	0.095890411	0.061728395	0.114754098	0.236842105	0.181818182	0.133333333	0.064516129	0.319148936	0.065934066	0.114285714	0.032258065	0.115384615	0.073394495	0.19047619	0.023255814	0.109375	0.066666667	0.181818182	0.05	0.071428571	0.076923077	0.059701493	0.0625	0.19047619	0.109589041	0.0625	0.086206897	0.073170732	0.032258065	0.063492063	0.053333333	0.023255814	0.03125	0.128205128	0.125	0.054545455	0.03030303	0.137931034	0.054054054	0.272727273	0.133333333	0.114285714	0.032258065	0.112676056	0.063492063	0.127272727	0.148148148	0.023255814	0.076923077	0.205882353	0.077922078	0.3	0.153846154	0.06557377	0.104166667	0.1	0.044444444	0.1	0	0.032258065	0.166666667	0.06557377	0.095238095	0.096153846	0.096774194	0.079365079	0.25	0.032258065	0.063492063	0.057692308	0.113207547	0.023255814	0.078431373	0.142857143	0.045977011	0.052631579	0.058823529	0.166666667	0.053191489	0.133333333	0.169811321	0.111111111	0.108695652	0.03125	0.077922078	0.071428571
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
O=c1[nH]c(=O)c2c([nH]1)cc(cc2)C(=O)O	0.106666667	0.063829787	0.205128205	0.052631579	0.018181818	0.041666667	0.083333333	0.166666667	0.052631579	0.145833333	0.054794521	0.108108108	0.02173913	0.079365079	0.084337349	0.145833333	0.085106383	0.052631579	0.052631579	0.090909091	0.106382979	0.105263158	0.069444444	0.125	0.118644068	0.022727273	0.088888889	0.072916667	0.094339623	0.236842105	0.056603774	0.102564103	0.166666667	0.1	0.118644068	0.022727273	0.0625	0.022727273	0.186046512	0.126984127	0.059322034	0.044776119	0.052631579	0.098039216	0.066666667	0.178571429	0.068181818	0.02173913	0.056603774	0.090909091	0.095890411	0.053333333	0.108108108	0.105263158	0.023809524	0.086956522	0.131147541	0.176470588	0.108108108	0.119047619	0.016393443	0.057142857	0.064516129	0.08	0.056603774	0.017241379	0.051546392	0.050632911	0.069306931	0.069444444	0.15625	0.052631579	0.154929577	0.157894737	0.132075472	0.105263158	0.063829787	0.092105263	0.053097345	0.053333333	0.132075472	0.114285714	0	0.021276596	0.149253731	0.053333333	0.085106383	0.074074074	0.205128205	0.053333333	0.102941176	0.155555556	0.102564103	0.018181818	0.071428571	0.052631579	0.051282051	0.105263158	0.023255814	0.145454545	0.3125	0.121212121	0.135135135	0.111111111	0.105263158	0.0625	0.101265823	0.022727273	0.12195122	0.023255814	0.053333333	0.105263158	0.076923077	0.053333333	0.105263158	0.045454545	0.053333333	0.085714286	0.186046512	0.0625	0.095238095	0.095238095	0.037735849	0.052631579	0.078431373	0.126984127	0.072727273	0.142857143	0.382352941	0.046153846	0.066666667	0.105263158	0.090909091	0.102564103	0.125	0.090909091	0.069444444	0.018181818	0.102564103	0.068181818	0.123076923	0.02173913	0.098591549	0.088888889	0.053333333	0.166666667	0.148148148	0.094594595	0.166666667	0.019607843	0.102564103	0.121212121	0.035714286	0.053333333	0.106666667	0.063829787	0.114285714	0.118421053	0.022727273	0.145454545	0.046875	0.103448276	0.083333333	0.074074074	0.0625	0.111111111	0.114754098	0	0.254545455	0.145833333	0.052631579	0.023255814	0.145833333	0.108108108	0.25	0.102564103	0.112676056	0.14893617	0.131578947	0.095238095	0.053333333	0.046875	0.042553191	0.152777778	0.02173913	0.071428571	0.069444444	0.137931034	0.086956522	0.026315789	0.109589041	0.058823529	0.022727273	0.1	0.018181818	0.08	0.092592593	0.092105263	0.108108108	0.083333333	0.054347826	0.053333333	0.052631579	0.095238095	0.302325581	0.053333333	0.2	0.070588235	0.016129032	0.159090909	0.1	0.056603774	0.078947368	0.160714286	0.069444444	0	0.108695652	0.046875	0.140625	0.111111111	0.022727273	0.117647059	0.117647059	0.108108108	0.1	0.080808081	0.049180328	0.063157895	0.1	0.111111111	0.022727273	0.046875	0.080645161	0.040816327	0.056338028	0.022727273	0.018181818	0.065217391	0.056338028	0.084337349	0.022727273	0.037735849	0.02173913	0.122807018	0.068376068	0.077586207	0.022727273	0.157894737	0.081632653	0.095238095	0.11627907	0.02173913	0.095238095	0.023809524	0.052631579	0.023255814	0.108108108	0.08045977	0.083333333	0.097222222	0.106666667	0.083333333	0.102564103	0.153846154	0.067961165	0.086419753	0.088607595	0.14893617	0.046875	0.117647059	0.214285714	0.092105263	0.1	0.076923077	0.024390244	0.148148148	0.052631579	0.095238095	0.066037736	0.05	0.022727273	0.097560976	0.101265823	0.046875	0.152173913	0.05	0.125	0.1	0.097222222	0.086419753	0.053333333	0.053571429	0.045977011	0.243902439	0.121212121	0.102941176	0.018867925	0.078431373	0	0.097222222	0.090909091	0.145454545	0.082474227	0.34375	0.063829787	0.090909091	0.064516129	0.038834951	0.163265306	0.051724138	0.076923077	0.1	0.053333333	0.022727273	0.022727273	0.075	0	0.070175439	0.0625	0.0625	0.137931034	0.094736842	0.075471698	0.018181818	0.102564103	0.018181818	0.018181818	0.142857143	0.096153846	0.375	0.018181818	0.069444444	1	0.077922078	0.111111111	0.08	0.114285714	0.053333333	0.113636364	0.090909091	0.169230769	0.033898305	0.238095238	0.112676056	0.056338028	0.052631579	0.020833333	0.039215686	0.122807018	0.077922078	0.066037736	0.06741573	0.090909091	0.052631579	0.15	0.101265823	0.098360656	0.05	0.051948052	0.095238095	0.107692308	0.225	0.041666667	0.0625	0.098039216	0.12244898	0.101449275	0.116883117	0.166666667	0.111111111	0.046875	0.056338028	0.106666667	0.102564103	0.095238095	0.053763441	0.126760563	0.204081633	0.133333333	0.211538462	0.083333333	0.233333333	0.058252427	0.085106383	0.023255814	0.09375	0.057377049	0.148148148	0.018181818	0.106666667	0.085714286	0.103448276	0.043478261	0.0625	0.064935065	0.050632911	0.052631579	0.121212121	0.148148148	0.052631579	0.071428571	0.056603774	0.023255814	0.053333333	0.045977011	0.018181818	0.022727273	0.098039216	0.090909091	0.044776119	0.022222222	0.147058824	0.097560976	0.285714286	0.095238095	0.084337349	0.023255814	0.083333333	0.053333333	0.193548387	0.102564103	0.018181818	0.058823529	0.152173913	0.06741573	0.275	0.105263158	0.069444444	0.140350877	0.076923077	0.115789474	0.12	0	0.023255814	0.12962963	0.069444444	0.08	0.078125	0.069767442	0.066666667	0.155555556	0.023255814	0.112676056	0.046875	0.092307692	0.018181818	0.063492063	0.1	0.051020408	0.04	0.05	0.12962963	0.067307692	0.095238095	0.138461538	0.127272727	0.145454545	0.022727273	0.06741573	0.0625
NC(=O)C[C@H](CC1=CN=C2C1=CC=CC2)NC(=O)C1=CC[NH2+]CC1	0.089108911	0.1	0.104477612	0.091836735	0.024691358	0.084507042	0.135802469	0.136986301	0.091836735	0.064935065	0.094736842	0.079207921	0.042253521	0.06741573	0.103773585	0.154929577	0.083333333	0.091836735	0.091836735	0.119402985	0.128571429	0.061538462	0.083333333	0.125	0.134146341	0.028571429	0.070422535	0.160714286	0.08974359	0.057142857	0.077922078	0.076923077	0.121212121	0.092307692	0.094117647	0.028571429	0.131578947	0.028571429	0.054054054	0.113636364	0.09352518	0.065934066	0.091836735	0.092105263	0.177966102	0.134146341	0.174757282	0.042253521	0.077922078	0.088235294	0.103092784	0.092783505	0.079207921	0.077669903	0.029411765	0.084507042	0.129411765	0.074074074	0.079207921	0.072463768	0.034883721	0.104	0.056818182	0.102040816	0.077922078	0.023809524	0.14159292	0.134020619	0.125	0.083333333	0.147727273	0.091836735	0.147368421	0.081395349	0.101265823	0.077669903	0.115942029	0.089108911	0.140625	0.092783505	0.0875	0.071428571	0	0.041666667	0.106382979	0.092783505	0.2	0.118421053	0.104477612	0.092783505	0.120879121	0.128571429	0.09375	0.024691358	0.074074074	0.091836735	0.03030303	0.077669903	0.028985507	0.071428571	0.078125	0.066666667	0.078125	0.114583333	0.097560976	0.131578947	0.106796117	0.028571429	0.057971014	0.028985507	0.092783505	0.077669903	0.106666667	0.092783505	0.077669903	0.042857143	0.092783505	0.084210526	0.054054054	0.130952381	0.089552239	0.089552239	0.064935065	0.091836735	0.108108108	0.126436782	0.061728395	0.07	0.088235294	0.079545455	0.109756098	0.077669903	0.11	0.09375	0.097560976	0.119402985	0.083333333	0.024691358	0.09375	0.072463768	0.098901099	0.027777778	0.153846154	0.085714286	0.092783505	0.136986301	0.072289157	0.113402062	0.121621622	0.025974026	0.076190476	0.066666667	0.049382716	0.104166667	0.12244898	0.115942029	0.081967213	0.108910891	0.028571429	0.058823529	0.08045977	0.491803279	0.168316832	0.08974359	0.131578947	0.114583333	0.158536585	0	0.090909091	0.108108108	0.091836735	0.028985507	0.108108108	0.079207921	0.114942529	0.076190476	0.115789474	0.14084507	0.118811881	0.066666667	0.092783505	0.08045977	0.04109589	0.089108911	0.042253521	0.115384615	0.083333333	0.1625	0.084507042	0.064516129	0.136842105	0.08	0.028571429	0.092307692	0.024691358	0.08	0.102564103	0.089108911	0.079207921	0.067567568	0.117117117	0.092783505	0.091836735	0.106060606	0.0375	0.092783505	0.086956522	0.113207547	0.022727273	0.054054054	0.076923077	0.077922078	0.197802198	0.082352941	0.083333333	0	0.054054054	0.08045977	0.098901099	0.101265823	0.028571429	0.107526882	0.06185567	0.079207921	0.109375	0.107438017	0.070588235	0.132743363	0.076923077	0.127906977	0.028571429	0.068181818	0.093023256	0.068493151	0.096774194	0.028571429	0.024691358	0.151515152	0.096774194	0.125	0.028571429	0.078947368	0.042253521	0.096385542	0.109489051	0.109489051	0.028571429	0.068965517	0.052631579	0.073529412	0.153846154	0.042253521	0.122641509	0.029411765	0.091836735	0.028985507	0.079207921	0.130841121	0.15	0.104166667	0.134020619	0.128571429	0.09375	0.16	0.12295082	0.095238095	0.153061224	0.051948052	0.08045977	0.157303371	0.04	0.089108911	0.108108108	0.168224299	0.045454545	0.155844156	0.091836735	0.144230769	0.085271318	0.099009901	0.028571429	0.090909091	0.085714286	0.08045977	0.095890411	0.121212121	0.157142857	0.11827957	0.164835165	0.064814815	0.092783505	0.116883117	0.113207547	0.098591549	0.066666667	0.0625	0.025316456	0.123287671	0	0.139784946	0.121212121	0.058823529	0.137931034	0.044776119	0.069444444	0.112359551	0.095652174	0.116666667	0.12	0.073170732	0.121621622	0.1625	0.092783505	0.028571429	0.028571429	0.060606061	0	0.060240964	0.131578947	0.131578947	0.148148148	0.073770492	0.076923077	0.024691358	0.09375	0.024691358	0.024691358	0.064102564	0.076923077	0.092307692	0.024691358	0.083333333	0.077922078	1	0.065934066	0.109589041	0.082474227	0.092783505	0.055555556	0.102941176	0.084210526	0.1	0.053333333	0.092783505	0.096774194	0.091836735	0.04109589	0.052631579	0.096385542	0.067961165	0.102362205	0.140186916	0.119402985	0.091836735	0.129411765	0.085714286	0.105882353	0.1	0.102040816	0.112149533	0.087912088	0.117647059	0.051546392	0.131578947	0.092105263	0.108108108	0.144444444	0.361445783	0.121621622	0.080808081	0.08045977	0.096774194	0.12244898	0.09375	0.133333333	0.126126126	0.091836735	0.116883117	0.098591549	0.084337349	0.071428571	0.134831461	0.182608696	0.114285714	0.028985507	0.168674699	0.122302158	0.126582278	0.024691358	0.145833333	0.084210526	0.096385542	0.108108108	0.131578947	0.12371134	0.089108911	0.091836735	0.066666667	0.111111111	0.091836735	0.120879121	0.077922078	0.028985507	0.092783505	0.092592593	0.024691358	0.028571429	0.106666667	0.119402985	0.065934066	0.028169014	0.235294118	0.073394495	0.065789474	0.089552239	0.125	0.028985507	0.191919192	0.092783505	0.063157895	0.060606061	0.024691358	0.08	0.066666667	0.140186916	0.068493151	0.078125	0.083333333	0.069767442	0.077922078	0.090163934	0.077922078	0	0.028985507	0.073170732	0.083333333	0.113402062	0.142857143	0.057971014	0.126315789	0.128571429	0.028985507	0.081632653	0.08045977	0.053763441	0.024691358	0.160493827	0.109375	0.101694915	0.082191781	0.099009901	0.1	0.053435115	0.073529412	0.097826087	0.072289157	0.058823529	0.028571429	0.140186916	0.131578947
O=C1O[C@@H]2CN1CC[C@H]2[NH2+]Cc1cccc2c1cccc2	0.127906977	0.084745763	0.109090909	0.093023256	0.044776119	0.049180328	0.097222222	0.111111111	0.093023256	0.131147541	0.083333333	0.11627907	0.070175439	0.123287671	0.11827957	0.095238095	0.048387097	0.093023256	0.093023256	0.033333333	0.1	0.037037037	0.12345679	0.149253731	0.066666667	0.053571429	0.016129032	0.073394495	0.107692308	0.089285714	0.060606061	0.017857143	0.113636364	0.035714286	0.095890411	0.053571429	0.08411215	0.053571429	0.101694915	0.08974359	0.0859375	0.05	0.093023256	0.044776119	0.086206897	0.081081081	0.069306931	0.070175439	0.060606061	0.126436782	0.13253012	0.094117647	0.11627907	0.113636364	0.055555556	0.049180328	0.092105263	0.138461538	0.11627907	0.089285714	0.04109589	0.077586207	0.095890411	0.091954023	0.060606061	0.042857143	0.08411215	0.043010753	0.089285714	0.12345679	0.1	0.093023256	0.11627907	0.111111111	0.121212121	0.113636364	0.032258065	0.114942529	0.090163934	0.094117647	0.104477612	0.12195122	0	0.068965517	0.096385542	0.094117647	0.031746032	0.028571429	0.089285714	0.094117647	0.1125	0.081967213	0.036363636	0.044776119	0.072463768	0.093023256	0.037735849	0.113636364	0.054545455	0.149253731	0.12	0.040816327	0.037037037	0.119047619	0.054794521	0.08411215	0.086021505	0.053571429	0.071428571	0.054545455	0.094117647	0.113636364	0.044776119	0.094117647	0.113636364	0.071428571	0.094117647	0.125	0.181818182	0.051282051	0.052631579	0.052631579	0.095238095	0.093023256	0.061538462	0.08974359	0.089552239	0.119047619	0.070175439	0.078947368	0.04	0.113636364	0.101123596	0.036363636	0.166666667	0.050847458	0.12345679	0.044776119	0.036363636	0.051724138	0.0875	0.051724138	0.069767442	0.06779661	0.094117647	0.111111111	0.134328358	0.104651163	0.09375	0.047619048	0.136363636	0.040816327	0.074626866	0.04494382	0.08988764	0.049180328	0.019230769	0.125	0.053571429	0.132352941	0.08	0.068493151	0.060606061	0.107692308	0.08411215	0.146341463	0.078947368	0	0.169014085	0.095238095	0.093023256	0.054545455	0.112903226	0.11627907	0.12	0.136363636	0.081395349	0.152542373	0.136363636	0.092105263	0.094117647	0.08	0.06779661	0.141176471	0.070175439	0.042253521	0.12345679	0.126760563	0.084745763	0.019230769	0.06741573	0.0625	0.053571429	0.035714286	0.044776119	0.114754098	0.106060606	0.114942529	0.11627907	0.118644068	0.11	0.094117647	0.093023256	0.034482759	0.076923077	0.094117647	0.107142857	0.105263158	0.040540541	0.120689655	0.141414141	0.060606061	0.066666667	0.082191781	0.12345679	0	0.101694915	0.08	0.12987013	0.15625	0.053571429	0.139240506	0.125	0.11627907	0.035714286	0.080357143	0.114285714	0.074766355	0.13	0.090909091	0.053571429	0.051948052	0.125	0.048387097	0.098765432	0.053571429	0.044776119	0.05	0.098765432	0.130434783	0.053571429	0.061538462	0.070175439	0.083333333	0.112	0.045112782	0.053571429	0.066666667	0.116666667	0.052631579	0.087719298	0.070175439	0.04950495	0.055555556	0.093023256	0.054545455	0.11627907	0.102040816	0.097222222	0.094117647	0.114942529	0.03125	0.036363636	0.104477612	0.117117117	0.096774194	0.063829787	0.079365079	0.08	0.058823529	0.083333333	0.114942529	0.045454545	0.066666667	0.037037037	0.070422535	0.093023256	0.092783505	0.085470085	0.076923077	0.053571429	0.035087719	0.097826087	0.08	0.175438596	0.042553191	0.079365079	0.109756098	0.056818182	0.073684211	0.094117647	0.089552239	0.082474227	0.06557377	0.040816327	0.1125	0.046153846	0.045454545	0	0.081395349	0.065217391	0.132352941	0.072072072	0.14	0.084745763	0.075	0.086538462	0.080357143	0.109375	0.056338028	0.09375	0.066666667	0.094117647	0.053571429	0.053571429	0.117647059	0	0.056338028	0.08411215	0.08411215	0.095890411	0.123809524	0.092307692	0.044776119	0.036363636	0.044776119	0.044776119	0.147540984	0.109375	0.115384615	0.044776119	0.12345679	0.111111111	0.065934066	1	0.0625	0.12195122	0.094117647	0.06779661	0.050847458	0.125	0.102941176	0.064516129	0.134146341	0.022988506	0.093023256	0.05	0.080645161	0.130434783	0.08988764	0.094827586	0.079207921	0.050847458	0.093023256	0.077922078	0.097826087	0.109589041	0.043859649	0.104651163	0.127659574	0.116883117	0.166666667	0.126582278	0.08411215	0.129032258	0.112903226	0.097560976	0.086956522	0.111111111	0.146341463	0.08	0.098765432	0.08988764	0.036363636	0.092783505	0.087378641	0.105882353	0.057971014	0.06557377	0.115942029	0.095238095	0.142857143	0.078947368	0.048387097	0.054545455	0.076923077	0.1	0.134328358	0.044776119	0.08988764	0.125	0.098591549	0.037735849	0.08411215	0.078651685	0.077777778	0.093023256	0.040816327	0.091836735	0.093023256	0.034883721	0.060606061	0.054545455	0.094117647	0.082474227	0.044776119	0.053571429	0.044776119	0.050847458	0.05	0.016949153	0.15	0.130434783	0.079365079	0.052631579	0.083333333	0.054545455	0.082474227	0.094117647	0.173333333	0.036363636	0.044776119	0.0625	0.098360656	0.079207921	0.140350877	0.018181818	0.12345679	0.161764706	0.044776119	0.090909091	0.111111111	0	0.054545455	0.056338028	0.12345679	0.079545455	0.092105263	0.052631579	0.093023256	0.118644068	0.054545455	0.134146341	0.08	0.133333333	0.044776119	0.038461538	0.035714286	0.083333333	0.047619048	0.076923077	0.071428571	0.086956522	0.052631579	0.128205128	0.134328358	0.132352941	0.053571429	0.079207921	0.08411215
NC(=O)C[C@@H]1[C@H](O[C@H]([C@@H]1O)O)C(=O)O	0.125	0.11627907	0.125	0.130434783	0.2	0.043478261	0.105263158	0.102040816	0.130434783	0.177777778	0.136363636	0.111111111	0.184210526	0.03125	0.142857143	0.127659574	0.166666667	0.130434783	0.130434783	0.12195122	0.041666667	0.142857143	0.119402985	0.089285714	0.084745763	0.264705882	0.093023256	0.086021505	0.142857143	0.046511628	0.255813953	0.108108108	0.037974684	0.135135135	0.185185185	0.264705882	0.123595506	0.264705882	0.166666667	0.078125	0.051282051	0.192982456	0.130434783	0.102040816	0.1	0.103448276	0.082352941	0.184210526	0.255813953	0.108108108	0.130434783	0.132352941	0.111111111	0.108108108	0.171428571	0.021276596	0.080645161	0.115384615	0.111111111	0.097560976	0.176470588	0.112244898	0.066666667	0.179104478	0.255813953	0.1875	0.123595506	0.125	0.104166667	0.119402985	0.074626866	0.130434783	0.095890411	0.084745763	0.137254902	0.108108108	0.142857143	0.125	0.073394495	0.132352941	0.115384615	0.117647059	0	0.12195122	0.119402985	0.132352941	0.195121951	0.098039216	0.097560976	0.132352941	0.073529412	0.136363636	0.171428571	0.2	0.035714286	0.130434783	0.114285714	0.108108108	0.272727273	0.150943396	0.111111111	0.166666667	0.142857143	0.164179104	0.109090909	0.123595506	0.0625	0.264705882	0.189189189	0.272727273	0.132352941	0.108108108	0.125	0.132352941	0.108108108	0.128205128	0.132352941	0.121212121	0.020833333	0.118644068	0.157894737	0.157894737	0.152173913	0.130434783	0.152173913	0.078125	0.163265306	0.054054054	0.097560976	0.1	0.127272727	0.108108108	0.154929577	0.171428571	0.150943396	0.210526316	0.119402985	0.2	0.171428571	0.097560976	0.092307692	0.216216216	0.101449275	0.119047619	0.132352941	0.102040816	0.090909091	0.179104478	0.125	0.19047619	0.090909091	0.166666667	0.217391304	0.1	0.08	0.142857143	0.121212121	0.152777778	0.264705882	0.173076923	0.160714286	0.107142857	0.098765432	0.166666667	0.123595506	0.098591549	0.081967213	0	0.116666667	0.081632653	0.130434783	0.272727273	0.152173913	0.111111111	0.114754098	0.105263158	0.069444444	0.130434783	0.090909091	0.13559322	0.132352941	0.160714286	0.236842105	0.125	0.184210526	0.115384615	0.119402985	0.122807018	0.170731707	0.088235294	0.082191781	0.238095238	0.264705882	0.135135135	0.2	0.155555556	0.036363636	0.125	0.111111111	0.19047619	0.117647059	0.132352941	0.130434783	0.157894737	0.018867925	0.132352941	0.095238095	0.126582278	0.173076923	0.020833333	0.114942529	0.255813953	0.142857143	0.125	0.119402985	0	0.195121951	0.160714286	0.092307692	0.094339623	0.264705882	0.104477612	0.121212121	0.111111111	0.166666667	0.05	0.127272727	0.151162791	0.08988764	0.079365079	0.264705882	0.181818182	0.048387097	0.065217391	0.140625	0.264705882	0.2	0.175	0.140625	0.073170732	0.264705882	0.127659574	0.184210526	0.107142857	0.069565217	0.078947368	0.264705882	0.084745763	0.0625	0.128205128	0.12195122	0.184210526	0.058823529	0.171428571	0.130434783	0.272727273	0.111111111	0.082352941	0.06779661	0.115942029	0.08	0.136363636	0.171428571	0.115384615	0.090909091	0.116883117	0.105263158	0.130434783	0.160714286	0.121212121	0.020833333	0.125	0.127659574	0.142857143	0.142857143	0.111111111	0.130434783	0.071428571	0.099009901	0.123287671	0.264705882	0.131578947	0.103896104	0.160714286	0.108695652	0.093333333	0.181818182	0.119402985	0.1	0.146666667	0.132352941	0.117647059	0.1125	0.113636364	0.166666667	0.057971014	0.181818182	0.104166667	0	0.084507042	0.078947368	0.173076923	0.084210526	0.025	0.021276596	0.09375	0.127906977	0.09375	0.145833333	0.204081633	0.227272727	0.122807018	0.132352941	0.264705882	0.264705882	0.051282051	0	0.229166667	0.123595506	0.123595506	0.122807018	0.108695652	0.078431373	0.2	0.171428571	0.2	0.2	0.08	0.078431373	0.105263158	0.2	0.119402985	0.08	0.109589041	0.0625	1	0.117647059	0.132352941	0.175	0.210526316	0.121212121	0.035087719	0.041666667	0.132352941	0.073529412	0.130434783	0.236842105	0.243902439	0.169811321	0.065789474	0.057142857	0.134146341	0.210526316	0.130434783	0.080645161	0.103896104	0.06557377	0.095744681	0.128571429	0.071428571	0.166666667	0.119047619	0.123076923	0.123595506	0.08	0.081632653	0.088235294	0.063291139	0.125	0.114285714	0.160714286	0.140625	0.08	0.138888889	0.084337349	0.142857143	0.068493151	0.075471698	0.139534884	0.033898305	0.134328358	0.074626866	0.103092784	0.113636364	0.272727273	0.096774194	0.076271186	0.132075472	0.2	0.094594595	0.121212121	0.068965517	0.093023256	0.123595506	0.15942029	0.14084507	0.130434783	0.166666667	0.1375	0.130434783	0.123076923	0.255813953	0.272727273	0.132352941	0.072289157	0.2	0.264705882	0.125	0.210526316	0.192982456	0.047619048	0.055555556	0.1	0.083333333	0.157894737	0.1	0.272727273	0.098765432	0.132352941	0.058823529	0.138888889	0.2	0.268292683	0.186046512	0.134146341	0.088888889	0.111111111	0.119402985	0.166666667	0.125	0.094736842	0.08	0	0.272727273	0.053571429	0.119402985	0.161764706	0.063492063	0.023255814	0.164179104	0.111111111	0.272727273	0.115942029	0.160714286	0.045454545	0.2	0.140350877	0.166666667	0.086021505	0.041666667	0.123287671	0.072727273	0.135416667	0.128205128	0.074626866	0.071428571	0.173076923	0.264705882	0.134146341	0.123595506
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)COP(=O)(O)O	0.567164179	0.074626866	0.078125	0.47826087	0.164179104	0.058823529	0.144736842	0.083333333	0.47826087	0.132352941	0.47761194	0.857142857	0.131147541	0.058823529	0.272727273	0.084507042	0.057971014	0.47826087	0.47826087	0.060606061	0.088235294	0.066666667	0.253164557	0.075949367	0.073170732	0.155172414	0.044117647	0.10619469	0.126760563	0.112903226	0.147058824	0.048387097	0.204545455	0.064516129	0.113924051	0.155172414	0.347826087	0.155172414	0.123076923	0.068965517	0.065217391	0.15	0.47826087	0.054054054	0.089430894	0.086419753	0.08411215	0.131147541	0.147058824	0.177777778	0.47826087	0.485294118	0.857142857	0.827586207	0.083333333	0.107692308	0.083333333	0.123287671	0.857142857	0.112903226	0.150684932	0.303921569	0.073170732	0.303797468	0.147058824	0.157142857	0.347826087	0.060606061	0.092436975	0.253164557	0.103448276	0.47826087	0.130434783	0.086419753	0.078947368	0.827586207	0.043478261	0.590909091	0.084615385	0.485294118	0.078947368	0.470588235	0	0.076923077	0.151162791	0.485294118	0.057971014	0.052631579	0.061538462	0.485294118	0.077777778	0.088235294	0.06557377	0.164179104	0.093333333	0.47826087	0.086206897	0.827586207	0.157894737	0.231884058	0.066666667	0.053571429	0.049180328	0.324675325	0.075949367	0.347826087	0.068627451	0.155172414	0.079365079	0.157894737	0.485294118	0.827586207	0.054054054	0.485294118	0.827586207	0.079365079	0.485294118	0.661016949	0.123076923	0.058823529	0.0625	0.0625	0.305084746	0.47826087	0.069444444	0.068965517	0.065789474	0.2	0.061538462	0.139240506	0.116883117	0.827586207	0.292682927	0.06557377	0.180555556	0.060606061	0.253164557	0.164179104	0.06557377	0.095238095	0.06741573	0.15	0.098901099	0.059701493	0.485294118	0.083333333	0.105263158	0.131868132	0.114285714	0.15625	0.08	0.053571429	0.31147541	0.063157895	0.060606061	0.161290323	0.051724138	0.188888889	0.155172414	0.328125	0.348484848	0.075	0.076190476	0.066666667	0.347826087	0.073684211	0.097560976	0	0.12345679	0.069444444	0.47826087	0.157894737	0.115942029	0.857142857	0.12195122	0.270588235	0.063157895	0.085714286	0.102040816	0.151898734	0.485294118	0.348484848	0.109375	0.329113924	0.131147541	0.051282051	0.253164557	0.086419753	0.058823529	0.033898305	0.06185567	0.151515152	0.155172414	0.081967213	0.164179104	0.070422535	0.065789474	0.590909091	0.857142857	0.104477612	0.367816092	0.485294118	0.47826087	0.0625	0.098591549	0.485294118	0.076923077	0.395061728	0.180555556	0.089552239	0.32967033	0.147058824	0.106382979	0.074074074	0.253164557	0	0.140625	0.348484848	0.117647059	0.093333333	0.155172414	0.076923077	0.441176471	0.857142857	0.064516129	0.066115702	0.075	0.351648352	0.260416667	0.069767442	0.155172414	0.155844156	0.1125	0.158730159	0.564516129	0.155172414	0.164179104	0.044117647	0.564516129	0.076923077	0.155172414	0.069444444	0.131147541	0.102564103	0.072992701	0.042553191	0.155172414	0.060240964	0.071428571	0.0625	0.111111111	0.131147541	0.075471698	0.083333333	0.47826087	0.157894737	0.857142857	0.064220183	0.074074074	0.086021505	0.082474227	0.057142857	0.06557377	0.078947368	0.073170732	0.527777778	0.069306931	0.085714286	0.348484848	0.088888889	0.106060606	0.590909091	0.054794521	0.081081081	0.066666667	0.076923077	0.47826087	0.096153846	0.310679612	0.432432432	0.155172414	0.063492063	0.758064516	0.348484848	0.071428571	0.04950495	0.070422535	0.087912088	0.097826087	0.145833333	0.485294118	0.065789474	0.066037736	0.106060606	0.053571429	0.102272727	0.169230769	0.166666667	0	0.052083333	0.070707071	0.328125	0.067226891	0.101694915	0.043478261	0.08045977	0.344444444	0.057377049	0.097222222	0.152777778	0.054054054	0.073170732	0.485294118	0.155172414	0.155172414	0.083333333	0	0.152777778	0.347826087	0.347826087	0.086419753	0.415730337	0.097222222	0.164179104	0.06557377	0.164179104	0.164179104	0.098591549	0.082191781	0.064516129	0.164179104	0.253164557	0.114285714	0.082474227	0.12195122	0.117647059	1	0.485294118	0.075757576	0.044776119	0.814814815	0.092105263	0.121212121	0.655737705	0.054347826	0.47826087	0.14516129	0.388888889	0.178082192	0.060606061	0.071428571	0.376470588	0.060606061	0.47826087	0.096385542	0.758064516	0.098765432	0.049586777	0.337662338	0.075471698	0.46875	0.075757576	0.102272727	0.347826087	0.114285714	0.084507042	0.065217391	0.069306931	0.083333333	0.342105263	0.348484848	0.564516129	0.117021277	0.06557377	0.106796117	0.363636364	0.085106383	0.08	0.073529412	0.075949367	0.282051282	0.103448276	0.082644628	0.057971014	0.157894737	0.108433735	0.055944056	0.105263158	0.164179104	0.082474227	0.661016949	0.088607595	0.053571429	0.347826087	0.253012048	0.458333333	0.47826087	0.053571429	0.25	0.47826087	0.054347826	0.147058824	0.157894737	0.485294118	0.056074766	0.164179104	0.155172414	0.054054054	0.060606061	0.15	0.03030303	0.086956522	0.302325581	0.070422535	0.0625	0.056603774	0.157894737	0.076190476	0.485294118	0.11627907	0.048387097	0.164179104	0.134328358	0.102941176	0.376470588	0.073529412	0.049180328	0.253164557	0.225352113	0.054054054	0.391304348	0.114285714	0	0.157894737	0.050632911	0.253164557	0.303797468	0.109756098	0.046153846	0.214285714	0.088235294	0.157894737	0.328947368	0.348484848	0.04494382	0.164179104	0.047058824	0.064516129	0.068376068	0.057142857	0.432432432	0.064102564	0.117647059	0.0625	0.066666667	0.183098592	0.328125	0.155172414	0.376470588	0.347826087
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
C1[C@@H]([C@H](N[C@H](C1)O)C(=O)O)O	0.070422535	0.194444444	0.111111111	0.057971014	0.065217391	0.023809524	0.115384615	0.088888889	0.057971014	0.2	0.060606061	0.071428571	0.142857143	0.033898305	0.077922078	0.090909091	0.1	0.057971014	0.057971014	0.108108108	0.071428571	0.129032258	0.076923077	0.076923077	0.072727273	0.085714286	0.105263158	0.043478261	0.186046512	0.052631579	0.139534884	0.125	0.054794521	0.121212121	0.18	0.085714286	0.06741573	0.085714286	0.294117647	0.066666667	0.082568807	0.105263158	0.057971014	0.088888889	0.05	0.092592593	0.06097561	0.142857143	0.139534884	0.069444444	0.106060606	0.058823529	0.071428571	0.069444444	0.161290323	0.023809524	0.087719298	0.127659574	0.071428571	0.111111111	0.057692308	0.06122449	0.072727273	0.088235294	0.139534884	0.06122449	0.06741573	0.055555556	0.097826087	0.076923077	0.080645161	0.057971014	0.086956522	0.053571429	0.177777778	0.069444444	0.075	0.070422535	0.066666667	0.058823529	0.152173913	0.075757576	0	0.138888889	0.111111111	0.058823529	0.1	0.085106383	0.111111111	0.058823529	0.0625	0.097560976	0.125	0.065217391	0.019230769	0.057971014	0.214285714	0.069444444	0.088235294	0.142857143	0.129032258	0.153846154	0.129032258	0.089552239	0.142857143	0.06741573	0.066666667	0.085714286	0.444444444	0.088235294	0.058823529	0.069444444	0.088888889	0.058823529	0.069444444	0.181818182	0.058823529	0.078125	0.047619048	0.070175439	0.114285714	0.114285714	0.142857143	0.057971014	0.090909091	0.066666667	0.181818182	0.057971014	0.111111111	0.033898305	0.075471698	0.069444444	0.084507042	0.125	0.166666667	0.108108108	0.076923077	0.065217391	0.125	0.081081081	0.064516129	0.081081081	0.075757576	0.105263158	0.058823529	0.088888889	0.145833333	0.121212121	0.113636364	0.071428571	0.097222222	0.153846154	0.085106383	0.058823529	0.070422535	0.075	0.142857143	0.083333333	0.085714286	0.098039216	0.052631579	0.075471698	0.076923077	0.186046512	0.06741573	0.123076923	0.089285714	0	0.169811321	0.090909091	0.057971014	0.088235294	0.170731707	0.071428571	0.125	0.082191781	0.074626866	0.093023256	0.112676056	0.107142857	0.058823529	0.052631579	0.166666667	0.070422535	0.142857143	0.081632653	0.076923077	0.072727273	0.194444444	0.032258065	0.057142857	0.119047619	0.085714286	0.121212121	0.065217391	0.205128205	0.06122449	0.070422535	0.071428571	0.25	0.084337349	0.058823529	0.057971014	0.114285714	0.042553191	0.058823529	0.108108108	0.063291139	0.056603774	0.047619048	0.069767442	0.139534884	0.071428571	0.137254902	0.076923077	0	0.1	0.052631579	0.081967213	0.152173913	0.085714286	0.131147541	0.078125	0.071428571	0.121212121	0.063829787	0.117647059	0.068181818	0.069767442	0.06779661	0.085714286	0.111111111	0.071428571	0.047619048	0.0625	0.085714286	0.065217391	0.105263158	0.0625	0.092105263	0.085714286	0.2	0.142857143	0.096153846	0.063063063	0.053571429	0.085714286	0.053571429	0.12195122	0.114285714	0.108108108	0.142857143	0.0625	0.161290323	0.057971014	0.088235294	0.071428571	0.048192771	0.115384615	0.161290323	0.101449275	0.097560976	0.125	0.104166667	0.072916667	0.065789474	0.053333333	0.236842105	0.052631579	0.078125	0.047619048	0.070422535	0.090909091	0.058139535	0.206896552	0.1	0.057971014	0.075949367	0.081632653	0.054794521	0.085714286	0.117647059	0.066666667	0.052631579	0.095238095	0.054794521	0.068181818	0.147540984	0.074626866	0.08	0.058823529	0.130434783	0.090909091	0.1	0.153846154	0.0625	0.068181818	0.090909091	0	0.058823529	0.054794521	0.098039216	0.053763441	0.058823529	0.048780488	0.160714286	0.069767442	0.075268817	0.086956522	0.125	0.195121951	0.072727273	0.058823529	0.085714286	0.085714286	0.125	0	0.125	0.06741573	0.06741573	0.092592593	0.065934066	0.041666667	0.065217391	0.125	0.065217391	0.065217391	0.088888889	0.020408163	0.121212121	0.065217391	0.076923077	0.113636364	0.055555556	0.06779661	0.175	0.075757576	0.058823529	1	0.108108108	0.078125	0.058823529	0.071428571	0.074626866	0.0625	0.057971014	0.076923077	0.095238095	0.14	0.117647059	0.070707071	0.073170732	0.108108108	0.057971014	0.068965517	0.066666667	0.052631579	0.042553191	0.088235294	0.08974359	0.083333333	0.105263158	0.0625	0.06741573	0.113636364	0.170731707	0.061538462	0.067567568	0.088888889	0.089552239	0.052631579	0.0625	0.117647059	0.125	0.08974359	0.070588235	0.089552239	0.083333333	0.189189189	0.056603774	0.075757576	0.098360656	0.073684211	0.1	0.088235294	0.086206897	0.079646018	0.12244898	0.065217391	0.085714286	0.078125	0.055555556	0.047058824	0.06741573	0.071428571	0.055555556	0.057971014	0.153846154	0.075	0.057971014	0.079365079	0.139534884	0.088235294	0.058823529	0.090909091	0.065217391	0.085714286	0.088888889	0.108108108	0.105263158	0.026315789	0.075757576	0.077922078	0.119047619	0.114285714	0.050632911	0.088235294	0.063291139	0.058823529	0.046875	0.125	0.065217391	0.146341463	0.179487179	0.073170732	0.128205128	0.129032258	0.076923077	0.137254902	0.088888889	0.053191489	0.139534884	0	0.088235294	0.058823529	0.076923077	0.088235294	0.068965517	0	0.089552239	0.097560976	0.088235294	0.107692308	0.052631579	0.032258065	0.065217391	0.090909091	0.121212121	0.078651685	0.022727273	0.054794521	0.08	0.083333333	0.114285714	0.063492063	0.078431373	0.098039216	0.085714286	0.073170732	0.06741573
NC(=O)C[NH2+]CCC(=O)O	0.056338028	0.076923077	0.147058824	0.058823529	0.043478261	0.024390244	0.075471698	0.11627907	0.058823529	0.093023256	0.061538462	0.042253521	0.054054054	0.034482759	0.078947368	0.146341463	0.228571429	0.058823529	0.058823529	0.142857143	0.047619048	0.214285714	0.061538462	0.1	0.094339623	0.057142857	0.108108108	0.130952381	0.063829787	0.054054054	0.090909091	0.129032258	0.055555556	0.2	0.074074074	0.057142857	0.068181818	0.057142857	0.102564103	0.086206897	0.073394495	0.068965517	0.058823529	0.2	0.11827957	0.183673469	0.116883117	0.054054054	0.090909091	0.055555556	0.058823529	0.059701493	0.042253521	0.04109589	0.029411765	0.024390244	0.070175439	0.130434783	0.042253521	0.054054054	0.038461538	0.095744681	0.035714286	0.089552239	0.090909091	0.040816327	0.068181818	0.102941176	0.098901099	0.061538462	0.081967213	0.058823529	0.088235294	0.074074074	0.106382979	0.04109589	0.166666667	0.056338028	0.099009901	0.059701493	0.083333333	0.044776119	0	0.025641026	0.131147541	0.059701493	0.228571429	0.136363636	0.114285714	0.059701493	0.13559322	0.157894737	0.206896552	0.043478261	0.04	0.058823529	0.03125	0.04109589	0.058823529	0.037735849	0.133333333	0.380952381	0.307692308	0.090909091	0.170212766	0.068181818	0.112676056	0.057142857	0.117647059	0.058823529	0.059701493	0.04109589	0.230769231	0.059701493	0.04109589	0.055555556	0.059701493	0.046153846	0.023809524	0.132075472	0.310344828	0.310344828	0.068181818	0.058823529	0.175	0.086206897	0.085106383	0.058823529	0.114285714	0.034482759	0.142857143	0.04109589	0.085714286	0.206896552	0.078431373	0.290322581	0.061538462	0.043478261	0.206896552	0.026315789	0.140350877	0.054054054	0.129032258	0.28125	0.059701493	0.11627907	0.102040816	0.106060606	0.142857143	0.047619048	0.098591549	0.380952381	0.063829787	0.109375	0.136363636	0.166666667	0.148148148	0.069444444	0.057142857	0.057692308	0.053571429	0.12	0.136986301	0.136363636	0.068181818	0.090909091	0.111111111	0	0.089285714	0.093023256	0.058823529	0.058823529	0.146341463	0.042253521	0.087719298	0.054054054	0.075757576	0.15	0.04	0.033898305	0.059701493	0.053571429	0.051282051	0.056338028	0.054054054	0.209302326	0.061538462	0.137254902	0.166666667	0.107142857	0.158730159	0.095238095	0.057142857	0.161290323	0.043478261	0.15	0.040816327	0.056338028	0.042253521	0.128205128	0.05952381	0.059701493	0.058823529	0.1875	0.021276596	0.059701493	0.111111111	0.064102564	0.037735849	0.023809524	0.058139535	0.090909091	0.138461538	0.075471698	0.061538462	0	0.048780488	0.053571429	0.083333333	0.083333333	0.057142857	0.133333333	0.046153846	0.042253521	0.24137931	0.1	0.076923077	0.068965517	0.045977011	0.087719298	0.057142857	0.072727273	0.053571429	0.075	0.063492063	0.057142857	0.043478261	0.205882353	0.063492063	0.064935065	0.057142857	0.044444444	0.054054054	0.098039216	0.093457944	0.103773585	0.057142857	0.054545455	0.022727273	0.266666667	0.142857143	0.054054054	0.105263158	0.029411765	0.058823529	0.058823529	0.042253521	0.146666667	0.075471698	0.075757576	0.071428571	0.189189189	0.206896552	0.130434783	0.133333333	0.052631579	0.147058824	0.095238095	0.053571429	0.152542373	0.023809524	0.056338028	0.175	0.139240506	0.03030303	0.125	0.058823529	0.063291139	0.060606061	0.055555556	0.057142857	0.15625	0.039473684	0.053571429	0.184210526	0.169230769	0.210526316	0.095238095	0.075757576	0.066666667	0.059701493	0.133333333	0.121621622	0.131578947	0.380952381	0.046875	0.045454545	0.119047619	0	0.075757576	0.134328358	0.057692308	0.141176471	0.029411765	0.024390244	0.066666667	0.083333333	0.125	0.139534884	0.081632653	0.2	0.137254902	0.059701493	0.057142857	0.057142857	0.029411765	0	0.127659574	0.068181818	0.068181818	0.115384615	0.054945055	0.042553191	0.043478261	0.206896552	0.043478261	0.043478261	0.066666667	0.042553191	0.125	0.043478261	0.061538462	0.090909091	0.102941176	0.050847458	0.210526316	0.044776119	0.059701493	0.108108108	1	0.046153846	0.019230769	0.047619048	0.059701493	0.116666667	0.058823529	0.051282051	0.071428571	0.12	0.071428571	0.09375	0.074074074	0.290322581	0.058823529	0.070175439	0.039473684	0.072727273	0.114942529	0.057971014	0.063291139	0.066666667	0.138888889	0.030769231	0.068181818	0.090909091	0.068181818	0.152542373	0.083333333	0.142857143	0.058823529	0.053571429	0.063492063	0.136363636	0.206896552	0.105263158	0.071428571	0.090909091	0.085106383	0.102564103	0.057692308	0.044776119	0.081967213	0.10989011	0.228571429	0.058823529	0.148148148	0.1	0.14893617	0.043478261	0.056338028	0.046153846	0.076923077	0.142857143	0.068181818	0.072463768	0.056338028	0.058823529	0.260869565	0.049382716	0.058823529	0.196428571	0.090909091	0.058823529	0.059701493	0.106666667	0.043478261	0.057142857	0.230769231	0.290322581	0.068965517	0.055555556	0.060606061	0.051282051	0.095238095	0.310344828	0.123287671	0.058823529	0.121621622	0.059701493	0.064516129	0.206896552	0.043478261	0.095238095	0.097560976	0.074074074	0.102564103	0.172413793	0.061538462	0.055555556	0.170731707	0.042553191	0.066666667	0	0.058823529	0.06	0.061538462	0.089552239	0.089285714	0.027027027	0.074626866	0.157894737	0.058823529	0.044117647	0.053571429	0.032786885	0.043478261	0.229166667	0.24137931	0.117647059	0.023255814	0.055555556	0.081632653	0.06185567	0.266666667	0.081967213	0.058823529	0.057692308	0.057142857	0.074074074	0.068181818
O=c1[nH]c(=O)c2c([nH]1)n(cn2)[C@@H]1O[C@H]([C@@H]([C@H]1O)O)COP(=O)(O)O	0.584615385	0.076923077	0.080645161	0.492537313	0.169230769	0.060606061	0.148648649	0.085714286	0.492537313	0.136363636	0.492307692	0.7	0.13559322	0.060240964	0.279069767	0.086956522	0.059701493	0.492537313	0.492537313	0.0625	0.090909091	0.068965517	0.25974026	0.077922078	0.075	0.160714286	0.045454545	0.098214286	0.130434783	0.155172414	0.151515152	0.05	0.253012048	0.066666667	0.116883117	0.160714286	0.355555556	0.160714286	0.126984127	0.070588235	0.058394161	0.153846154	0.492537313	0.055555556	0.073170732	0.088607595	0.075471698	0.13559322	0.151515152	0.181818182	0.492537313	0.5	0.7	0.677419355	0.086206897	0.111111111	0.085365854	0.126760563	0.7	0.116666667	0.154929577	0.31	0.075	0.311688312	0.151515152	0.161764706	0.355555556	0.04040404	0.094017094	0.25974026	0.105882353	0.492537313	0.133333333	0.075	0.081081081	0.677419355	0.044776119	0.609375	0.07751938	0.5	0.081081081	0.484848485	0	0.079365079	0.154761905	0.5	0.059701493	0.054054054	0.063492063	0.5	0.06741573	0.090909091	0.06779661	0.169230769	0.095890411	0.492537313	0.089285714	0.677419355	0.163636364	0.23880597	0.068965517	0.055555556	0.068965517	0.333333333	0.077922078	0.355555556	0.059405941	0.160714286	0.081967213	0.163636364	0.5	0.677419355	0.055555556	0.5	0.677419355	0.081967213	0.5	0.684210526	0.126984127	0.047619048	0.064516129	0.064516129	0.315789474	0.492537313	0.056338028	0.070588235	0.067567568	0.25	0.063492063	0.142857143	0.12	0.677419355	0.316455696	0.06779661	0.185714286	0.0625	0.25974026	0.169230769	0.06779661	0.098360656	0.068965517	0.155172414	0.101123596	0.061538462	0.5	0.085714286	0.093333333	0.134831461	0.117647059	0.161290323	0.081632653	0.055555556	0.322033898	0.053191489	0.06185567	0.166666667	0.053571429	0.193181818	0.160714286	0.338709677	0.359375	0.076923077	0.077669903	0.068493151	0.355555556	0.075268817	0.1	0	0.126582278	0.071428571	0.492537313	0.163636364	0.119402985	0.7	0.125	0.277108434	0.064516129	0.088235294	0.104166667	0.155844156	0.5	0.359375	0.112903226	0.337662338	0.13559322	0.052631579	0.25974026	0.075	0.060606061	0.035087719	0.063157895	0.15625	0.160714286	0.084745763	0.169230769	0.072463768	0.067567568	0.609375	0.7	0.107692308	0.376470588	0.5	0.492537313	0.064516129	0.151515152	0.5	0.079365079	0.405063291	0.185714286	0.092307692	0.337078652	0.151515152	0.108695652	0.075949367	0.25974026	0	0.14516129	0.359375	0.120481928	0.095890411	0.160714286	0.078651685	0.454545455	0.7	0.066666667	0.067226891	0.076923077	0.359550562	0.265957447	0.071428571	0.160714286	0.16	0.115384615	0.163934426	0.583333333	0.160714286	0.169230769	0.045454545	0.583333333	0.078431373	0.160714286	0.071428571	0.13559322	0.105263158	0.058394161	0.043165468	0.160714286	0.048780488	0.073529412	0.064516129	0.114754098	0.13559322	0.076923077	0.086206897	0.492537313	0.163636364	0.7	0.055555556	0.075949367	0.087912088	0.084210526	0.058823529	0.06779661	0.081081081	0.06557377	0.542857143	0.06	0.088235294	0.359375	0.090909091	0.14516129	0.609375	0.056338028	0.072727273	0.068965517	0.078947368	0.492537313	0.098039216	0.316831683	0.444444444	0.160714286	0.06557377	0.621212121	0.359375	0.073529412	0.04	0.072463768	0.08988764	0.1	0.14893617	0.5	0.067567568	0.067307692	0.109375	0.055555556	0.104651163	0.174603175	0.171875	0	0.053191489	0.06122449	0.338709677	0.059322034	0.145454545	0.044776119	0.082352941	0.352272727	0.049586777	0.1	0.157142857	0.055555556	0.075	0.5	0.160714286	0.160714286	0.086206897	0	0.157142857	0.355555556	0.355555556	0.088607595	0.333333333	0.1	0.169230769	0.06779661	0.169230769	0.169230769	0.101449275	0.084507042	0.066666667	0.169230769	0.25974026	0.169230769	0.084210526	0.125	0.121212121	0.814814815	0.5	0.078125	0.046153846	1	0.094594595	0.161290323	0.677966102	0.043956044	0.492537313	0.15	0.403846154	0.183098592	0.06185567	0.064	0.385542169	0.0625	0.492537313	0.098765432	0.621212121	0.101265823	0.041666667	0.346666667	0.076923077	0.483870968	0.078125	0.104651163	0.355555556	0.117647059	0.086956522	0.066666667	0.070707071	0.085714286	0.351351351	0.359375	0.583333333	0.095744681	0.06779661	0.108910891	0.372093023	0.086956522	0.082191781	0.075757576	0.077922078	0.289473684	0.105882353	0.084033613	0.059701493	0.163636364	0.111111111	0.056737589	0.108108108	0.169230769	0.06185567	0.684210526	0.090909091	0.035714286	0.355555556	0.259259259	0.471428571	0.492537313	0.055555556	0.255555556	0.492537313	0.055555556	0.151515152	0.163636364	0.5	0.057142857	0.169230769	0.160714286	0.055555556	0.0625	0.153846154	0.03125	0.088888889	0.30952381	0.072463768	0.064516129	0.047619048	0.163636364	0.077669903	0.5	0.119047619	0.05	0.169230769	0.138461538	0.106060606	0.385542169	0.075757576	0.050847458	0.25974026	0.231884058	0.055555556	0.448275862	0.117647059	0	0.163636364	0.051948052	0.25974026	0.311688312	0.1125	0.047619048	0.219512195	0.090909091	0.163636364	0.337837838	0.359375	0.045977011	0.169230769	0.048192771	0.066666667	0.051282051	0.058823529	0.444444444	0.065789474	0.11965812	0.064516129	0.068181818	0.188405797	0.338709677	0.160714286	0.385542169	0.355555556
C[C@@H]1CC[C@H](N1c2c3c(cnc(n3)N)ncn2)C	0.128205128	0.12244898	0.06122449	0.148648649	0.033898305	0.12244898	0.076923077	0.033898305	0.148648649	0.052631579	0.154929577	0.0875	0.04	0.057971014	0.130952381	0.052631579	0	0.148648649	0.148648649	0.019230769	0.117647059	0.02173913	0.171428571	0.03030303	0.044117647	0.020408163	0.038461538	0.038461538	0.086206897	0.083333333	0.033898305	0	0.085365854	0	0.109375	0.020408163	0.126315789	0.020408163	0.037037037	0.027027027	0.056910569	0.02739726	0.148648649	0	0.054054054	0.059701493	0.064516129	0.04	0.033898305	0.05952381	0.148648649	0.150684932	0.0875	0.085365854	0.043478261	0.222222222	0.057142857	0.083333333	0.0875	0.106382979	0.030769231	0.104761905	0.109375	0.146666667	0.033898305	0.032258065	0.126315789	0.023255814	0.066037736	0.171428571	0.082191781	0.148648649	0.06097561	0.044117647	0.083333333	0.085365854	0.018518519	0.128205128	0.07826087	0.150684932	0.083333333	0.064102564	0	0.081632653	0.064935065	0.150684932	0.037037037	0.016129032	0.04	0.150684932	0.038961039	0.055555556	0.021276596	0.033898305	0.06557377	0.148648649	0.045454545	0.085365854	0.020833333	0.096774194	0.044444444	0	0.02173913	0.148648649	0.03030303	0.126315789	0.033707865	0.020408163	0.040816327	0.020833333	0.150684932	0.085365854	0.016666667	0.150684932	0.085365854	0.040816327	0.150684932	0.094594595	0.098039216	0.028169014	0.02	0.02	0.034482759	0.148648649	0.016949153	0.04109589	0.084745763	0.049382716	0.04	0.057971014	0.014705882	0.085365854	0.171052632	0.021276596	0.133333333	0.019230769	0.171428571	0.033898305	0.021276596	0.106382979	0.026315789	0.019607843	0.050632911	0.018867925	0.150684932	0.033898305	0.116666667	0.061728395	0.109090909	0.036363636	0.070588235	0	0.016129032	0.024390244	0.047619048	0.018518519	0.023255814	0.058823529	0.020408163	0.079365079	0.180327869	0.095238095	0.066666667	0.086206897	0.126315789	0.08974359	0.057971014	0	0.072463768	0.034482759	0.148648649	0.020833333	0.071428571	0.0875	0.056338028	0.151898734	0.037037037	0.053571429	0.096385542	0.057142857	0.150684932	0.180327869	0.038461538	0.086419753	0.04	0.031746032	0.171428571	0.059701493	0.078431373	0.073170732	0.048780488	0.035087719	0.020408163	0.020833333	0.033898305	0.072727273	0.122807018	0.128205128	0.0875	0.075471698	0.159090909	0.150684932	0.148648649	0.040816327	0.033898305	0.150684932	0.039215686	0.129411765	0.03030303	0.037037037	0.130434783	0.033898305	0.06097561	0.076923077	0.171428571	0	0.076923077	0.180327869	0.083333333	0.101694915	0.020408163	0.08	0.065789474	0.0875	0.020833333	0.056603774	0.095238095	0.127659574	0.168539326	0.041666667	0.020408163	0.043478261	0.090909091	0	0.15942029	0.020408163	0.033898305	0.058823529	0.15942029	0.079545455	0.020408163	0.052631579	0.04	0.15	0.06557377	0.031746032	0.020408163	0.044117647	0.094339623	0	0.104166667	0.04	0.054347826	0.043478261	0.148648649	0.020833333	0.0875	0.042105263	0.129032258	0.090909091	0.073170732	0.017857143	0.021276596	0.048387097	0.074766355	0.120481928	0.045977011	0.035087719	0.180327869	0.08	0.037037037	0.128205128	0.016949153	0.051020408	0.093023256	0.046875	0.148648649	0.054347826	0.113207547	0.141025641	0.020408163	0.020408163	0.082352941	0.180327869	0.054545455	0.022988506	0.072727273	0.064935065	0.063291139	0.033333333	0.150684932	0.122807018	0.066666667	0.076923077	0	0.066666667	0.035087719	0.016949153	0	0.037037037	0.047058824	0.079365079	0.037735849	0.043478261	0.078431373	0.1	0.11827957	0.066666667	0.050847458	0.047619048	0.070175439	0.075757576	0.150684932	0.020408163	0.020408163	0.11627907	0	0.03125	0.126315789	0.126315789	0.044117647	0.135416667	0.192307692	0.033898305	0.021276596	0.033898305	0.033898305	0.109090909	0.107142857	0.042553191	0.033898305	0.171428571	0.033898305	0.1	0.102941176	0.035087719	0.092105263	0.150684932	0.058823529	0.019230769	0.094594595	1	0.017857143	0.135135135	0.012658228	0.148648649	0.058823529	0.01754386	0.078125	0.1	0.072727273	0.136363636	0.019230769	0.148648649	0.088235294	0.082352941	0.074626866	0.028037383	0.162162162	0.08988764	0.149253731	0.038461538	0.081081081	0.126315789	0.089285714	0.132075472	0.051948052	0.058139535	0.051724138	0.148648649	0.180327869	0.15942029	0.073170732	0	0.077777778	0.131868132	0.049382716	0.049180328	0.076923077	0.046153846	0.152777778	0.067567568	0.085714286	0.018181818	0.020833333	0.056338028	0.063492063	0.098360656	0.033898305	0.073170732	0.094594595	0.045454545	0.02020202	0.126315789	0.16	0.142857143	0.148648649	0	0.076923077	0.148648649	0.025641026	0.033898305	0.020833333	0.150684932	0.054945055	0.033898305	0.020408163	0.016666667	0.019230769	0.041666667	0.02	0.064102564	0.158536585	0.035087719	0.02	0.043956044	0.020833333	0.066666667	0.150684932	0.097222222	0	0.033898305	0.035087719	0.074074074	0.136363636	0.037037037	0.02173913	0.171428571	0.09375	0.016666667	0.11	0.070175439	0	0.020833333	0.047619048	0.171428571	0.162162162	0.193548387	0.159090909	0.180555556	0.036363636	0.020833333	0.076923077	0.180327869	0.070422535	0.033898305	0.028571429	0.020833333	0.069306931	0.117647059	0.141025641	0.081967213	0.035714286	0	0.025974026	0.063492063	0.079365079	0.020408163	0.136363636	0.126315789
O=c1[nH]c(=O)c2c([nH]1)C(=C(C(=O)N2)Br)O	0.097222222	0.045454545	0.075	0.04109589	0.019607843	0.045454545	0.051724138	0.06122449	0.04109589	0.108695652	0.042857143	0.114285714	0.023809524	0.049180328	0.036144578	0.108695652	0.044444444	0.04109589	0.04109589	0.047619048	0.090909091	0.055555556	0.042857143	0.072727273	0.068965517	0.025	0.071428571	0.03125	0.102040816	0.228571429	0.04	0.054054054	0.142857143	0.052631579	0.050847458	0.025	0.042553191	0.025	0.146341463	0.063492063	0.043103448	0.047619048	0.04109589	0.04	0.048543689	0.050847458	0.034482759	0.023809524	0.04	0.052631579	0.085714286	0.041666667	0.114285714	0.111111111	0.026315789	0.069767442	0.083333333	0.098039216	0.114285714	0.102564103	0.01754386	0.028846154	0.068965517	0.040540541	0.04	0.018518519	0.031578947	0.025974026	0.050505051	0.042857143	0.09375	0.04109589	0.114285714	0.068965517	0.076923077	0.111111111	0.045454545	0.082191781	0.036036036	0.041666667	0.056603774	0.121212121	0	0.023255814	0.089552239	0.041666667	0.044444444	0.038461538	0.075	0.041666667	0.059701493	0.090909091	0.054054054	0.019607843	0.037037037	0.04109589	0.057142857	0.111111111	0.025641026	0.156862745	0.085714286	0.064516129	0.085714286	0.04109589	0.072727273	0.042553191	0.0375	0.025	0.076923077	0.025641026	0.041666667	0.111111111	0.04	0.041666667	0.111111111	0.05	0.041666667	0.074626866	0.119047619	0.032258065	0.05	0.05	0.040816327	0.04109589	0.040816327	0.046875	0.037735849	0.151515152	0.102564103	0.049180328	0.034482759	0.111111111	0.052631579	0.054054054	0.072727273	0.047619048	0.042857143	0.019607843	0.054054054	0.048780488	0.045454545	0.023809524	0.072463768	0.046511628	0.041666667	0.06122449	0.054545455	0.069444444	0.106382979	0.021276596	0.064935065	0.064516129	0.038461538	0.041666667	0.039473684	0.045454545	0.060606061	0.065789474	0.025	0.113207547	0.032786885	0.071428571	0.048192771	0.038461538	0.042553191	0.04109589	0.049180328	0	0.083333333	0.0625	0.04109589	0.025641026	0.108695652	0.114285714	0.081967213	0.078947368	0.041666667	0.086956522	0.051282051	0.101694915	0.041666667	0.032786885	0.046511628	0.097222222	0.023809524	0.056603774	0.042857143	0.068965517	0.045454545	0.029411765	0.069444444	0.041666667	0.025	0.052631579	0.019607843	0.041666667	0.1	0.082191781	0.114285714	0.043478261	0.033333333	0.041666667	0.04109589	0.05	0.209302326	0.041666667	0.128205128	0.035714286	0.017241379	0.119047619	0.079545455	0.04	0.068493151	0.051724138	0.042857143	0	0.119047619	0.032786885	0.078125	0.056603774	0.025	0.058823529	0.090909091	0.114285714	0.052631579	0.04040404	0.034482759	0.043010753	0.079545455	0.064516129	0.025	0.032786885	0.086206897	0.044444444	0.044117647	0.025	0.019607843	0.046511628	0.044117647	0.061728395	0.025	0.040816327	0.023809524	0.052631579	0.043103448	0.061403509	0.025	0.050847458	0.088888889	0.05	0.073170732	0.023809524	0.047619048	0.026315789	0.04109589	0.025641026	0.114285714	0.034482759	0.051724138	0.071428571	0.053333333	0.043478261	0.054054054	0.056603774	0.039215686	0.076923077	0.064935065	0.111111111	0.032786885	0.074626866	0.205128205	0.082191781	0.040816327	0.068181818	0.027027027	0.074074074	0.04109589	0.073170732	0.048076923	0.038961039	0.025	0.051282051	0.106666667	0.032786885	0.113636364	0.038961039	0.063829787	0.042857143	0.086956522	0.063291139	0.041666667	0.057692308	0.035714286	0.146341463	0.064516129	0.092307692	0.020408163	0.040816327	0	0.041666667	0.052631579	0.113207547	0.041237113	0.21875	0.069767442	0.079365079	0.032608696	0.03	0.06	0.055555556	0.04	0.148148148	0.041666667	0.025	0.025	0.083333333	0	0.036363636	0.042553191	0.042553191	0.050847458	0.086956522	0.06	0.019607843	0.054054054	0.019607843	0.019607843	0.083333333	0.06	0.081081081	0.019607843	0.042857143	0.238095238	0.053333333	0.064516129	0.041666667	0.121212121	0.041666667	0.071428571	0.047619048	0.161290323	0.017857143	1	0.102941176	0.044117647	0.04109589	0.022727273	0.042553191	0.090909091	0.053333333	0.048076923	0.045977011	0.047619048	0.04109589	0.048387097	0.106666667	0.06779661	0.030612245	0.040540541	0.035294118	0.096774194	0.071428571	0.044117647	0.042553191	0.106382979	0.108695652	0.043478261	0.051282051	0.083333333	0.085714286	0.032786885	0.044117647	0.053333333	0.054054054	0.060240964	0.032967033	0.070422535	0.1	0.068181818	0.113207547	0.072463768	0.076923077	0.05	0.044444444	0.025641026	0.081967213	0.041666667	0.074074074	0.019607843	0.053333333	0.074626866	0.052631579	0.033707865	0.042553191	0.04	0.039473684	0.04109589	0.064516129	0.072289157	0.04109589	0.028985507	0.04	0.025641026	0.041666667	0.035714286	0.019607843	0.025	0.04	0.047619048	0.047619048	0.024390244	0.057142857	0.075	0.111111111	0.05	0.048780488	0.025641026	0.035714286	0.041666667	0.09375	0.054054054	0.019607843	0.041666667	0.065217391	0.045977011	0.093023256	0.055555556	0.042857143	0.109090909	0.04	0.108695652	0.130434783	0	0.025641026	0.075471698	0.042857143	0.040540541	0.048387097	0.024390244	0.04109589	0.066666667	0.025641026	0.119402985	0.032786885	0.015151515	0.019607843	0.032786885	0.052631579	0.020618557	0.021276596	0.038961039	0.075471698	0.049019608	0.05	0.044776119	0.094339623	0.113207547	0.025	0.045977011	0.042553191
c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)COP(=O)(O)O)O)O)N=C(NC2=O)N	0.859649123	0.073529412	0.09375	0.560606061	0.161764706	0.089552239	0.142857143	0.082191781	0.560606061	0.130434783	0.5625	0.567164179	0.129032258	0.058139535	0.329411765	0.098591549	0.057142857	0.560606061	0.560606061	0.059701493	0.086956522	0.06557377	0.315789474	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.125	0.147540984	0.144927536	0.047619048	0.202247191	0.063492063	0.1125	0.152542373	0.404494382	0.152542373	0.121212121	0.068181818	0.057142857	0.1625	0.560606061	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.175824176	0.537313433	0.569230769	0.567164179	0.573529412	0.081967213	0.196721311	0.095238095	0.121621622	0.567164179	0.111111111	0.148648649	0.353535354	0.1125	0.368421053	0.144927536	0.154929577	0.404494382	0.04950495	0.091666667	0.315789474	0.114942529	0.560606061	0.141304348	0.072289157	0.077922078	0.573529412	0.057971014	0.630769231	0.075757576	0.569230769	0.077922078	0.463768116	0	0.075757576	0.149425287	0.569230769	0.072463768	0.051948052	0.060606061	0.569230769	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.560606061	0.084745763	0.573529412	0.155172414	0.211267606	0.06557377	0.052631579	0.048387097	0.391891892	0.075	0.404494382	0.057692308	0.152542373	0.078125	0.155172414	0.569230769	0.573529412	0.067567568	0.569230769	0.573529412	0.078125	0.569230769	0.596774194	0.121212121	0.058139535	0.078125	0.078125	0.3	0.560606061	0.068493151	0.068181818	0.064935065	0.197674419	0.060606061	0.1375	0.12987013	0.573529412	0.35443038	0.081967213	0.178082192	0.075757576	0.315789474	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	0.569230769	0.082191781	0.08974359	0.142857143	0.144927536	0.153846154	0.079207921	0.052631579	0.306451613	0.0625	0.070707071	0.177419355	0.050847458	0.2	0.152542373	0.323076923	0.428571429	0.0875	0.075471698	0.08	0.404494382	0.072916667	0.083333333	0	0.12195122	0.068493151	0.560606061	0.155172414	0.130434783	0.567164179	0.120481928	0.345679012	0.0625	0.1	0.112244898	0.15	0.569230769	0.428571429	0.107692308	0.452054795	0.129032258	0.064102564	0.315789474	0.085365854	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.069444444	0.078947368	0.630769231	0.567164179	0.102941176	0.428571429	0.569230769	0.560606061	0.078125	0.097222222	0.569230769	0.059701493	0.461538462	0.178082192	0.088235294	0.452380952	0.144927536	0.117021277	0.073170732	0.315789474	0	0.138461538	0.428571429	0.11627907	0.092105263	0.152542373	0.076086957	0.455882353	0.567164179	0.080645161	0.056910569	0.074074074	0.409090909	0.418604651	0.068965517	0.152542373	0.168831169	0.111111111	0.15625	0.661016949	0.152542373	0.161764706	0.058823529	0.661016949	0.076190476	0.152542373	0.068493151	0.129032258	0.101265823	0.064748201	0.04964539	0.152542373	0.047058824	0.085714286	0.061538462	0.126984127	0.129032258	0.074766355	0.081967213	0.560606061	0.155172414	0.567164179	0.063636364	0.086419753	0.073684211	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.563380282	0.068627451	0.084507042	0.428571429	0.1	0.104477612	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.560606061	0.08490566	0.373737374	0.507042254	0.152542373	0.0625	0.506849315	0.428571429	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.144329897	0.569230769	0.078947368	0.075471698	0.138461538	0.052631579	0.101123596	0.166666667	0.164179104	0	0.051546392	0.07	0.323076923	0.066666667	0.1	0.042857143	0.091954023	0.402298851	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	0.569230769	0.152542373	0.152542373	0.081967213	0	0.150684932	0.404494382	0.404494382	0.098765432	0.322916667	0.126760563	0.161764706	0.081967213	0.161764706	0.161764706	0.128571429	0.126760563	0.063492063	0.161764706	0.315789474	0.112676056	0.092783505	0.134146341	0.132352941	0.655737705	0.569230769	0.074626866	0.059701493	0.677966102	0.135135135	0.102941176	1	0.042553191	0.560606061	0.142857143	0.381818182	0.191780822	0.06	0.0625	0.43902439	0.075757576	0.560606061	0.108433735	0.506849315	0.097560976	0.049180328	0.386666667	0.074766355	0.507936508	0.074626866	0.101123596	0.404494382	0.112676056	0.083333333	0.076086957	0.068627451	0.097222222	0.373333333	0.428571429	0.661016949	0.104166667	0.064516129	0.105769231	0.423529412	0.084210526	0.078947368	0.072463768	0.075	0.346666667	0.102272727	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.118421053	0.161764706	0.06	0.596774194	0.0875	0.043859649	0.404494382	0.3125	0.536231884	0.560606061	0.052631579	0.247311828	0.560606061	0.065217391	0.144927536	0.155172414	0.569230769	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.1625	0.029850746	0.086021505	0.361445783	0.069444444	0.078125	0.056074766	0.155172414	0.075471698	0.569230769	0.141176471	0.047619048	0.161764706	0.132352941	0.117647059	0.43902439	0.072463768	0.048387097	0.315789474	0.222222222	0.067567568	0.449438202	0.112676056	0	0.155172414	0.05	0.315789474	0.368421053	0.15	0.095238095	0.256097561	0.086956522	0.155172414	0.324675325	0.428571429	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.507042254	0.076923077	0.116666667	0.061538462	0.065934066	0.180555556	0.323076923	0.152542373	0.43902439	0.404494382
CC[C@H](C(=O)N[C@@H]([C@@H](CO)O)C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C)CC(C)C)C)CC(=O)O	0.040816327	0.112903226	0.1	0.042105263	0.056338028	0.014705882	0.076923077	0.153846154	0.042105263	0.057142857	0.043478261	0.052083333	0.064516129	0.048192771	0.068627451	0.104477612	0.186440678	0.042105263	0.042105263	0.34	0.014285714	0.109090909	0.021276596	0.138888889	0.393442623	0.066666667	0.133333333	0.257731959	0.040540541	0.015384615	0.153846154	0.127272727	0.072916667	0.188679245	0.0625	0.066666667	0.043103448	0.066666667	0.060606061	0.125	0.309090909	0.126582278	0.042105263	0.19047619	0.224299065	0.180555556	0.313953488	0.064516129	0.153846154	0.107526882	0.03125	0.042553191	0.052083333	0.051020408	0.016393443	0.014705882	0.060240964	0.082191781	0.052083333	0.047619048	0.051948052	0.120689655	0.024096386	0.075268817	0.153846154	0.054054054	0.043103448	0.259259259	0.076271186	0.021276596	0.223684211	0.042105263	0.10989011	0.075949367	0.097222222	0.051020408	0.078125	0.040816327	0.189655172	0.042553191	0.067567568	0.054347826	0	0.030769231	0.156626506	0.042553191	0.296296296	0.327586207	0.081967213	0.042553191	0.323943662	0.126984127	0.148148148	0.056338028	0.097222222	0.042105263	0.016949153	0.051020408	0.06779661	0.051282051	0.070175439	0.142857143	0.173076923	0.076086957	0.188405797	0.043103448	0.432432432	0.066666667	0.06557377	0.06779661	0.042553191	0.051020408	0.271186441	0.042553191	0.051020408	0.031746032	0.042553191	0.043956044	0.014492754	0.380952381	0.160714286	0.160714286	0.042253521	0.042105263	0.121212121	0.232876712	0.054054054	0.064516129	0.064516129	0.074074074	0.106666667	0.051020408	0.084210526	0.127272727	0.064935065	0.116666667	0.021276596	0.056338028	0.169811321	0.047619048	0.179487179	0.064516129	0.182926829	0.172413793	0.042553191	0.153846154	0.051948052	0.176470588	0.056338028	0.059701493	0.05	0.142857143	0.054794521	0.324324324	0.307692308	0.078125	0.183673469	0.130434783	0.066666667	0.064935065	0.048780488	0.077922078	0.208791209	0.132352941	0.043103448	0.1	0.12987013	0	0.060240964	0.121212121	0.042105263	0.06779661	0.104477612	0.052083333	0.05952381	0.019417476	0.38028169	0.106060606	0.05	0.023255814	0.042553191	0.048780488	0.046153846	0.0625	0.064516129	0.274193548	0.021276596	0.25	0.112903226	0.074074074	0.265822785	0.158730159	0.066666667	0.188679245	0.056338028	0.106060606	0.04	0.040816327	0.052083333	0.109375	0.08411215	0.042553191	0.042105263	0.226415094	0.02739726	0.042553191	0.063492063	0.037735849	0.051282051	0.044776119	0.035087719	0.153846154	0.147727273	0.063291139	0.021276596	0	0.044776119	0.048780488	0.069767442	0.082191781	0.066666667	0.130952381	0.043956044	0.052083333	0.188679245	0.3125	0.077922078	0.043478261	0.026086957	0.369230769	0.066666667	0.131578947	0.023809524	0.147540984	0.044444444	0.066666667	0.056338028	0.079365079	0.044444444	0.197802198	0.066666667	0.027777778	0.064516129	0.077922078	0.309090909	0.263157895	0.066666667	0.049382716	0.014084507	0.160714286	0.046875	0.064516129	0.305882353	0.016393443	0.042105263	0.06779661	0.052083333	0.189473684	0.090909091	0.065217391	0.133333333	0.290909091	0.169811321	0.161764706	0.228571429	0.049019608	0.265060241	0.057971014	0.048780488	0.217948718	0.014492754	0.040816327	0.193548387	0.17	0.033898305	0.157142857	0.042105263	0.15625	0.039370079	0.051020408	0.066666667	0.230769231	0.06	0.048780488	0.125	0.355263158	0.089552239	0.11627907	0.256410256	0.091836735	0.042553191	0.098591549	0.264367816	0.044776119	0.142857143	0.044444444	0.057971014	0.254237288	0	0.166666667	0.391891892	0.064935065	0.278350515	0.016393443	0.029850746	0.1375	0.063063063	0.235294118	0.117647059	0.142857143	0.071428571	0.0625	0.042553191	0.066666667	0.066666667	0.016393443	0	0.142857143	0.043103448	0.043103448	0.148648649	0.042372881	0.027027027	0.056338028	0.127272727	0.056338028	0.056338028	0.02739726	0.013333333	0.06779661	0.056338028	0.021276596	0.056338028	0.096774194	0.022988506	0.073529412	0.054347826	0.042553191	0.0625	0.116666667	0.043956044	0.012658228	0.044117647	0.042553191	1	0.042105263	0.079365079	0.058823529	0.106666667	0.051546392	0.281553398	0.04587156	0.116666667	0.042105263	0.157894737	0.06	0.061728395	0.227722772	0.030927835	0.233333333	0.058139535	0.079365079	0.02173913	0.043103448	0.119402985	0.104477612	0.357142857	0.206896552	0.119402985	0.020618557	0.048780488	0.044444444	0.146067416	0.215686275	0.206521739	0.044642857	0.112359551	0.083333333	0.076923077	0.064935065	0.021052632	0.068965517	0.242718447	0.320754717	0.06779661	0.155844156	0.254237288	0.08	0.056338028	0.228915663	0.043956044	0.064102564	0.369047619	0.043103448	0.074468085	0.051546392	0.042105263	0.142857143	0.076923077	0.042105263	0.287671233	0.153846154	0.06779661	0.042553191	0.294117647	0.056338028	0.066666667	0.19047619	0.116666667	0.126582278	0.048387097	0.065934066	0.018691589	0.057971014	0.160714286	0.313253012	0.06779661	0.279069767	0.042553191	0.04494382	0.107142857	0.056338028	0.158730159	0.074626866	0.04587156	0.060606061	0.173076923	0.021276596	0.05	0.119402985	0.059322034	0.02739726	0	0.06779661	0.066666667	0.021276596	0.123595506	0.047619048	0	0.1	0.163934426	0.06779661	0.042553191	0.048780488	0.034482759	0.056338028	0.34375	0.188679245	0.232323232	0.014285714	0.051020408	0.095890411	0.074380165	0.160714286	0.134146341	0.038461538	0.064935065	0.066666667	0.04587156	0.043103448
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
C[C@H]1[C@@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	0.134328358	0.131578947	0.052631579	0.140625	0.441176471	0.023809524	0.074074074	0.065217391	0.140625	0.090909091	0.147540984	0.136363636	0.379310345	0.033898305	0.121621622	0.066666667	0.073170732	0.140625	0.140625	0.138888889	0	0.060606061	0.09375	0.056603774	0.072727273	0.652173913	0.076923077	0.054945055	0.133333333	0	0.484848485	0.058823529	0.040540541	0.088235294	0.134615385	0.652173913	0.104651163	0.652173913	0.073170732	0.049180328	0.053571429	0.340425532	0.140625	0.065217391	0.060606061	0.053571429	0.06097561	0.379310345	0.484848485	0.069444444	0.106060606	0.142857143	0.136363636	0.132352941	0.2	0	0.033333333	0.06	0.136363636	0.142857143	0.375	0.094736842	0.017241379	0.138461538	0.484848485	0.405405405	0.104651163	0.070422535	0.052083333	0.09375	0.063492063	0.140625	0.056338028	0.053571429	0.06	0.132352941	0.048780488	0.134328358	0.056603774	0.142857143	0.039215686	0.163934426	0	0.138888889	0.076923077	0.142857143	0.1	0.085106383	0.025641026	0.142857143	0.0625	0.071428571	0.090909091	0.441176471	0.06	0.140625	0.133333333	0.132352941	0.681818182	0.142857143	0.029411765	0.071428571	0.09375	0.140625	0.076923077	0.104651163	0.066666667	0.652173913	0.083333333	0.681818182	0.142857143	0.132352941	0.088888889	0.142857143	0.132352941	0.114285714	0.142857143	0.15	0	0.070175439	0.083333333	0.083333333	0.170731707	0.140625	0.066666667	0.066666667	0.04	0.042857143	0.025641026	0.22	0.036363636	0.132352941	0.149253731	0.090909091	0.076923077	0.078947368	0.09375	0.441176471	0.125	0.176470588	0.081967213	0.481481481	0.059701493	0.105263158	0.142857143	0.065217391	0.037735849	0.121212121	0.042553191	0.40625	0.039473684	0.071428571	0.307692308	0.074626866	0.070422535	0.048780488	0.103448276	0.21875	0.652173913	0.302325581	0.276595745	0.055555556	0.063291139	0.085106383	0.104651163	0.042857143	0.051724138	0	0.068965517	0.043478261	0.140625	0.681818182	0.090909091	0.136363636	0.06779661	0.082191781	0.074626866	0.068181818	0.067567568	0.087719298	0.142857143	0.276595745	0.166666667	0.134328358	0.379310345	0.081632653	0.09375	0.072727273	0.102564103	0.142857143	0.057142857	0.424242424	0.652173913	0.121212121	0.441176471	0.068181818	0.04	0.134328358	0.136363636	0.153846154	0.125	0.142857143	0.140625	0.114285714	0	0.142857143	0.025	0.105263158	0.365853659	0	0.135802469	0.484848485	0.056338028	0.035714286	0.09375	0	0.157894737	0.276595745	0.047619048	0.081632653	0.652173913	0.045454545	0.15	0.136363636	0.088235294	0.063829787	0.075471698	0.105882353	0.095238095	0.06779661	0.652173913	0.304347826	0.034482759	0.073170732	0.152542373	0.652173913	0.441176471	0.076923077	0.152542373	0.064102564	0.652173913	0.066666667	0.379310345	0.075471698	0.053571429	0.035087719	0.652173913	0.035087719	0.022222222	0.083333333	0.025	0.379310345	0.049382716	0.2	0.140625	0.681818182	0.136363636	0.06097561	0.054545455	0.058823529	0.070422535	0.071428571	0.125	0.06	0.051020408	0.125	0.067567568	0.044444444	0.276595745	0.061538462	0	0.134328358	0.090909091	0.034090909	0.25	0.057692308	0.140625	0.0625	0.081632653	0.132352941	0.652173913	0.117647059	0.126760563	0.276595745	0.069767442	0.054794521	0.044444444	0.076923077	0.074626866	0.191176471	0.142857143	0.06122449	0.076923077	0.023255814	0.071428571	0.079365079	0.382352941	0.090909091	0	0.043478261	0.069444444	0.302325581	0.053763441	0	0.023809524	0.06557377	0.108433735	0.063829787	0.086956522	0.35	0.065217391	0.072727273	0.142857143	0.652173913	0.652173913	0.028571429	0	0.317073171	0.104651163	0.104651163	0.072727273	0.127906977	0.063829787	0.441176471	0.090909091	0.441176471	0.441176471	0.020833333	0.020408163	0.027777778	0.441176471	0.09375	0.020833333	0.04109589	0.05	0.236842105	0.14516129	0.142857143	0.076923077	0.051282051	0.15	0.058823529	0.022727273	0.142857143	0.079365079	0.140625	1	0.352941176	0.14	0.055555556	0.04950495	0.113924051	0.078947368	0.140625	0.050847458	0.126760563	0.034482759	0.042553191	0.104477612	0.075949367	0.25	0.05	0.0625	0.104651163	0.088888889	0.066666667	0.061538462	0.053333333	0.065217391	0.089552239	0.276595745	0.152542373	0.055555556	0.090909091	0.075949367	0.109756098	0.042857143	0.019607843	0.047619048	0.037037037	0.092307692	0.030769231	0.0625	0.1	0.681818182	0.06779661	0.051724138	0.018518519	0.441176471	0.055555556	0.15	0.036363636	0.05952381	0.104651163	0.119402985	0.1875	0.140625	0.111111111	0.178082192	0.140625	0.0625	0.484848485	0.681818182	0.142857143	0.076923077	0.441176471	0.652173913	0.065217391	0.078947368	0.340425532	0.083333333	0.044117647	0.077922078	0.02173913	0.083333333	0.050632911	0.681818182	0.063291139	0.142857143	0.015151515	0.058823529	0.441176471	0.424242424	0.095238095	0.113924051	0.023255814	0.09375	0.09375	0.208333333	0.065217391	0.1	0.065217391	0	0.681818182	0.018867925	0.09375	0.15625	0.016393443	0	0.216666667	0.071428571	0.681818182	0.125	0.276595745	0.032258065	0.441176471	0.071428571	0.088235294	0.066666667	0.022727273	0.132352941	0.038461538	0.142857143	0.083333333	0.046875	0.057692308	0.302325581	0.652173913	0.113924051	0.104651163
C([C@H]1[C@H]([C@@H]([C@@H](O1)O)O)O)OP(=O)(O)O	0.31147541	0.093023256	0.073170732	0.327586207	0.394736842	0.02173913	0.148148148	0.081632653	0.327586207	0.130434783	0.321428571	0.316666667	0.257142857	0.031746032	0.12987013	0.083333333	0.090909091	0.327586207	0.327586207	0.097560976	0.020833333	0.083333333	0.121212121	0.071428571	0.06779661	0.448275862	0.069767442	0.098901099	0.12244898	0.023255814	0.325	0.081081081	0.14084507	0.108108108	0.105263158	0.448275862	0.2375	0.448275862	0.090909091	0.0625	0.042735043	0.31372549	0.327586207	0.081632653	0.048076923	0.086206897	0.045977011	0.257142857	0.325	0.173913043	0.305084746	0.333333333	0.316666667	0.306451613	0.176470588	0	0.064516129	0.075471698	0.316666667	0.1	0.340909091	0.2	0.032786885	0.147058824	0.325	0.365853659	0.2375	0.052631579	0.060606061	0.121212121	0.059701493	0.327586207	0.067567568	0.05	0.075471698	0.306451613	0.068181818	0.31147541	0.045045045	0.333333333	0.055555556	0.339285714	0	0.097560976	0.088235294	0.333333333	0.090909091	0.078431373	0.047619048	0.333333333	0.058823529	0.088888889	0.111111111	0.394736842	0.055555556	0.327586207	0.117647059	0.306451613	0.464285714	0.153846154	0.054054054	0.096774194	0.083333333	0.166666667	0.090909091	0.2375	0.05	0.448275862	0.102564103	0.464285714	0.333333333	0.306451613	0.081632653	0.333333333	0.306451613	0.131578947	0.333333333	0.403846154	0.021276596	0.06557377	0.102564103	0.102564103	0.529411765	0.327586207	0.083333333	0.0625	0.076923077	0.166666667	0.047619048	0.160714286	0.196078431	0.306451613	0.14084507	0.111111111	0.090909091	0.097560976	0.121212121	0.394736842	0.111111111	0.1	0.060606061	0.294117647	0.071428571	0.095238095	0.333333333	0.081632653	0.053571429	0.114285714	0.06	0.289473684	0.050632911	0.096774194	0.71875	0.070422535	0.052631579	0.27027027	0.090909091	0.154929577	0.448275862	0.224489796	0.185185185	0.051724138	0.047619048	0.078431373	0.2375	0.054794521	0.06557377	0	0.081967213	0.06122449	0.327586207	0.464285714	0.106382979	0.316666667	0.098360656	0.106666667	0.055555556	0.085106383	0.077922078	0.118644068	0.333333333	0.185185185	0.210526316	0.31147541	0.257142857	0.075471698	0.121212121	0.06779661	0.093023256	0.058823529	0.054054054	0.275	0.448275862	0.108108108	0.394736842	0.085106383	0.037037037	0.31147541	0.316666667	0.139534884	0.236842105	0.333333333	0.327586207	0.102564103	0.019230769	0.333333333	0.046511628	0.294117647	0.363636364	0.021276596	0.129411765	0.325	0.082191781	0.050847458	0.121212121	0	0.142857143	0.185185185	0.060606061	0.075471698	0.448275862	0.057971014	0.351851852	0.316666667	0.108108108	0.04	0.089285714	0.225	0.090909091	0.063492063	0.448275862	0.254901961	0.049180328	0.263157895	0.411764706	0.448275862	0.394736842	0.069767442	0.411764706	0.06097561	0.448275862	0.106382979	0.257142857	0.070175439	0.042735043	0.025210084	0.448275862	0.032786885	0.041666667	0.102564103	0.097560976	0.257142857	0.047058824	0.176470588	0.327586207	0.464285714	0.316666667	0.045977011	0.050847458	0.055555556	0.066666667	0.088888889	0.111111111	0.075471698	0.049019608	0.268656716	0.050632911	0.0625	0.185185185	0.057971014	0.021276596	0.31147541	0.083333333	0.043956044	0.114285714	0.072727273	0.327586207	0.05952381	0.182795699	0.285714286	0.448275862	0.105263158	0.272727273	0.185185185	0.063829787	0.051948052	0.0625	0.088235294	0.070422535	0.164383562	0.333333333	0.056603774	0.073170732	0.043478261	0.096774194	0.074626866	0.307692308	0.268292683	0	0.04109589	0.051948052	0.224489796	0.051546392	0.025641026	0.02173913	0.061538462	0.230769231	0.050505051	0.102040816	0.260869565	0.081632653	0.06779661	0.333333333	0.448275862	0.448275862	0.052631579	0	0.260869565	0.2375	0.2375	0.086206897	0.122222222	0.038461538	0.394736842	0.111111111	0.394736842	0.394736842	0.039215686	0.038461538	0.051282051	0.394736842	0.121212121	0.039215686	0.052631579	0.080645161	0.243902439	0.388888889	0.333333333	0.095238095	0.071428571	0.403846154	0.01754386	0.042553191	0.381818182	0.058823529	0.327586207	0.352941176	1	0.173076923	0.038961039	0.047619048	0.243243243	0.097560976	0.327586207	0.064516129	0.272727273	0.066666667	0.051546392	0.258064516	0.05952381	0.189655172	0.069767442	0.074626866	0.2375	0.104166667	0.06122449	0.057971014	0.050632911	0.081632653	0.115942029	0.185185185	0.411764706	0.066666667	0.111111111	0.098765432	0.25	0.040540541	0.056603774	0.066666667	0.034482759	0.102941176	0.059701493	0.04950495	0.090909091	0.464285714	0.098360656	0.041322314	0.053571429	0.394736842	0.052631579	0.403846154	0.089285714	0.04494382	0.2375	0.112676056	0.333333333	0.327586207	0.096774194	0.153846154	0.327586207	0.074626866	0.325	0.464285714	0.333333333	0.060240964	0.394736842	0.448275862	0.081632653	0.097560976	0.288461538	0.048780488	0.056338028	0.101265823	0.040816327	0.102564103	0.035714286	0.464285714	0.047619048	0.333333333	0.028985507	0.081081081	0.394736842	0.307692308	0.111111111	0.243243243	0.043478261	0.083333333	0.121212121	0.192307692	0.081632653	0.211764706	0.081632653	0	0.464285714	0.035714286	0.121212121	0.147058824	0.03125	0	0.166666667	0.088888889	0.464285714	0.266666667	0.185185185	0.014925373	0.394736842	0.066666667	0.108108108	0.052631579	0.020833333	0.285714286	0.035714286	0.125	0.102564103	0.059701493	0.18	0.224489796	0.448275862	0.243243243	0.2375
O=C1NC[C@@H]2[C@@H]1[C@H](O2)CC[C@@H](C(=O)O)N	0.181818182	0.137254902	0.195652174	0.157894737	0.122807018	0.074074074	0.123076923	0.142857143	0.157894737	0.235294118	0.148648649	0.168831169	0.145833333	0.085714286	0.166666667	0.235294118	0.156862745	0.157894737	0.157894737	0.142857143	0.090909091	0.111111111	0.133333333	0.126984127	0.138461538	0.152173913	0.117647059	0.121212121	0.137931034	0.12244898	0.163636364	0.133333333	0.108433735	0.155555556	0.104477612	0.152173913	0.145833333	0.152173913	0.18	0.112676056	0.099173554	0.130434783	0.157894737	0.142857143	0.100917431	0.174603175	0.159090909	0.145833333	0.163636364	0.12195122	0.189189189	0.16	0.168831169	0.164556962	0.085106383	0.074074074	0.084507042	0.152542373	0.168831169	0.1	0.111111111	0.178217822	0.138461538	0.202702703	0.163636364	0.116666667	0.145833333	0.109756098	0.08411215	0.133333333	0.138888889	0.157894737	0.139240506	0.088235294	0.133333333	0.164556962	0.16	0.181818182	0.104347826	0.16	0.114754098	0.178082192	0	0.076923077	0.180555556	0.16	0.156862745	0.137931034	0.1	0.16	0.121621622	0.25	0.186046512	0.122807018	0.096774194	0.157894737	0.113636364	0.164556962	0.155555556	0.183333333	0.111111111	0.125	0.111111111	0.173333333	0.14516129	0.145833333	0.117647059	0.152173913	0.173913043	0.155555556	0.16	0.164556962	0.20754717	0.16	0.164556962	0.102040816	0.16	0.166666667	0.072727273	0.151515152	0.317073171	0.317073171	0.145454545	0.157894737	0.166666667	0.128571429	0.098360656	0.128205128	0.1	0.117647059	0.125	0.164556962	0.194805195	0.275	0.183333333	0.191489362	0.133333333	0.122807018	0.275	0.057692308	0.125	0.170212766	0.131578947	0.1875	0.16	0.142857143	0.111111111	0.171052632	0.163636364	0.132075472	0.093023256	0.125	0.157894737	0.12987013	0.166666667	0.208333333	0.146341463	0.1625	0.152173913	0.183333333	0.153846154	0.161290323	0.151162791	0.2	0.145833333	0.113924051	0.151515152	0	0.149253731	0.125	0.157894737	0.155555556	0.340425532	0.168831169	0.164179104	0.146341463	0.115384615	0.24	0.08045977	0.132352941	0.16	0.153846154	0.117647059	0.197368421	0.145833333	0.172413793	0.133333333	0.138461538	0.137254902	0.068181818	0.155844156	0.169811321	0.152173913	0.155555556	0.122807018	0.127272727	0.080645161	0.181818182	0.168831169	0.153846154	0.153846154	0.16	0.157894737	0.285714286	0.066666667	0.16	0.12	0.137931034	0.109375	0.092592593	0.150537634	0.163636364	0.139240506	0.106060606	0.133333333	0	0.113207547	0.153846154	0.125	0.114754098	0.152173913	0.135135135	0.166666667	0.168831169	0.268292683	0.116504854	0.090909091	0.135416667	0.126315789	0.114285714	0.152173913	0.136363636	0.119402985	0.092592593	0.169014085	0.152173913	0.122807018	0.117647059	0.169014085	0.113636364	0.152173913	0.06779661	0.145833333	0.107692308	0.108333333	0.090163934	0.152173913	0.057142857	0.150943396	0.173913043	0.142857143	0.145833333	0.123595506	0.085106383	0.157894737	0.155555556	0.168831169	0.120879121	0.089552239	0.12987013	0.12345679	0.2	0.275	0.214285714	0.113207547	0.156626506	0.119047619	0.169811321	0.153846154	0.150684932	0.072727273	0.181818182	0.26	0.127659574	0.063829787	0.206896552	0.157894737	0.111111111	0.152380952	0.135802469	0.152173913	0.152173913	0.144578313	0.153846154	0.109090909	0.15	0.127272727	0.197183099	0.12987013	0.170731707	0.16	0.13559322	0.137931034	0.156862745	0.125	0.106666667	0.127272727	0.145454545	0	0.101265823	0.164556962	0.183333333	0.097087379	0.085106383	0.074074074	0.111111111	0.175824176	0.116504854	0.226415094	0.15	0.142857143	0.121212121	0.16	0.152173913	0.152173913	0.108695652	0	0.169491525	0.145833333	0.145833333	0.193548387	0.154639175	0.101694915	0.122807018	0.275	0.122807018	0.122807018	0.142857143	0.101694915	0.106382979	0.122807018	0.133333333	0.122807018	0.096385542	0.130434783	0.169811321	0.178082192	0.16	0.14	0.12	0.183098592	0.078125	0.090909091	0.191780822	0.106666667	0.157894737	0.14	0.173076923	1	0.096385542	0.110091743	0.144444444	0.302325581	0.157894737	0.1	0.144578313	0.086956522	0.13	0.155844156	0.123595506	0.194029851	0.117647059	0.106666667	0.145833333	0.163636364	0.166666667	0.183098592	0.105882353	0.230769231	0.157894737	0.153846154	0.169014085	0.166666667	0.159090909	0.136363636	0.152173913	0.1	0.080645161	0.134615385	0.075757576	0.131578947	0.123287671	0.114285714	0.156862745	0.155555556	0.147058824	0.10483871	0.129032258	0.122807018	0.109756098	0.166666667	0.074626866	0.106382979	0.145833333	0.125	0.1375	0.157894737	0.125	0.134831461	0.157894737	0.136986301	0.163636364	0.155555556	0.16	0.125	0.122807018	0.152173913	0.254901961	0.191489362	0.130434783	0.038461538	0.088607595	0.139534884	0.107142857	0.317073171	0.139534884	0.155555556	0.125	0.16	0.093333333	0.108695652	0.122807018	0.148148148	0.12962963	0.144444444	0.113207547	0.162790698	0.133333333	0.196721311	0.254901961	0.14	0.122807018	0	0.155555556	0.078125	0.133333333	0.186666667	0.1	0.058823529	0.157894737	0.153846154	0.155555556	0.175675676	0.153846154	0.067567568	0.122807018	0.153846154	0.268292683	0.11	0.071428571	0.135802469	0.061538462	0.133333333	0.173913043	0.123287671	0.147540984	0.183333333	0.152173913	0.144444444	0.145833333
O=C1N(C)C(=O)[C@]2([C@H]1C(=O)CC[C@]1([C@@H]2C(=O)CC[C@H]2[C@H]3C[C@H](C(=O)N3C[C@@]12C(=O)O)C)O)C	0.057692308	0.132352941	0.072463768	0.049019608	0.024691358	0.040540541	0.082352941	0.064102564	0.049019608	0.123287671	0.050505051	0.058252427	0.042253521	0.043956044	0.063636364	0.064935065	0.054054054	0.049019608	0.049019608	0.071428571	0.097222222	0.061538462	0.06122449	0.084337349	0.068965517	0.028571429	0.085714286	0.048387097	0.133333333	0.042253521	0.064102564	0.076923077	0.067307692	0.059701493	0.148148148	0.028571429	0.057377049	0.028571429	0.130434783	0.065217391	0.070422535	0.054347826	0.049019608	0.050632911	0.053030303	0.056818182	0.07079646	0.042253521	0.064102564	0.099009901	0.080808081	0.04950495	0.058252427	0.057142857	0.044776119	0.026666667	0.066666667	0.0875	0.058252427	0.121212121	0.022988506	0.061538462	0.068965517	0.069306931	0.064102564	0.023809524	0.066115702	0.047619048	0.071428571	0.06122449	0.063157895	0.049019608	0.068627451	0.056818182	0.101265823	0.057142857	0.040540541	0.057692308	0.081481481	0.04950495	0.0875	0.071428571	0	0.102941176	0.072164948	0.04950495	0.068493151	0.0625	0.072463768	0.04950495	0.0625	0.067567568	0.076923077	0.024691358	0.035714286	0.049019608	0.046153846	0.057142857	0.028985507	0.111111111	0.078125	0.066666667	0.078125	0.07	0.097560976	0.057377049	0.055555556	0.028571429	0.089552239	0.028985507	0.04950495	0.057142857	0.050632911	0.04950495	0.057142857	0.057971014	0.04950495	0.06185567	0.04	0.055555556	0.057971014	0.057971014	0.051282051	0.049019608	0.051282051	0.065217391	0.116883117	0.07	0.072463768	0.06741573	0.058139535	0.057142857	0.077669903	0.076923077	0.125	0.056338028	0.06122449	0.024691358	0.060606061	0.072463768	0.063829787	0.027777778	0.060606061	0.085714286	0.04950495	0.064102564	0.141025641	0.102040816	0.092105263	0.025974026	0.097087379	0.066666667	0.036585366	0.04950495	0.057692308	0.040540541	0.081967213	0.108910891	0.028571429	0.071428571	0.044444444	0.070588235	0.072727273	0.103896104	0.057377049	0.091836735	0.079545455	0	0.11627907	0.064935065	0.049019608	0.028985507	0.123287671	0.058252427	0.08988764	0.066037736	0.06	0.065789474	0.076190476	0.078651685	0.04950495	0.044444444	0.070422535	0.047619048	0.042253521	0.06097561	0.06122449	0.068965517	0.115942029	0.03125	0.058823529	0.065789474	0.028571429	0.092307692	0.024691358	0.109589041	0.146666667	0.057692308	0.058252427	0.112676056	0.07826087	0.04950495	0.049019608	0.073529412	0.050632911	0.04950495	0.071428571	0.053571429	0.022727273	0.04	0.058823529	0.064102564	0.058252427	0.095238095	0.06122449	0	0.098591549	0.044444444	0.052631579	0.101265823	0.028571429	0.095744681	0.06185567	0.058252427	0.059701493	0.063492063	0.096385542	0.05785124	0.076923077	0.065934066	0.028571429	0.056179775	0.068181818	0.026315789	0.051546392	0.028571429	0.024691358	0.070422535	0.051546392	0.093457944	0.028571429	0.064935065	0.042253521	0.083333333	0.070422535	0.048275862	0.028571429	0.068965517	0.111111111	0.057971014	0.071428571	0.042253521	0.053097345	0.044776119	0.049019608	0.028985507	0.058252427	0.061403509	0.095238095	0.104166667	0.089108911	0.053333333	0.060606061	0.06097561	0.078740157	0.055045872	0.056074766	0.094594595	0.044444444	0.06185567	0.04	0.057692308	0.051282051	0.050420168	0.095238095	0.05952381	0.049019608	0.072072072	0.076923077	0.047169811	0.028571429	0.074626866	0.055555556	0.044444444	0.081081081	0.047169811	0.051948052	0.083333333	0.070707071	0.055045872	0.04950495	0.102564103	0.082568807	0.068493151	0.066666667	0.120879121	0.025316456	0.064935065	0	0.070707071	0.057142857	0.071428571	0.047619048	0.044776119	0.132352941	0.112359551	0.06779661	0.072	0.063291139	0.060240964	0.092105263	0.068965517	0.04950495	0.028571429	0.028571429	0.111111111	0	0.060240964	0.057377049	0.057377049	0.056818182	0.056451613	0.135135135	0.024691358	0.076923077	0.024691358	0.024691358	0.077922078	0.037037037	0.075757576	0.024691358	0.06122449	0.077922078	0.067961165	0.08988764	0.065789474	0.060606061	0.04950495	0.117647059	0.071428571	0.06185567	0.1	0.053333333	0.06	0.051546392	0.049019608	0.055555556	0.038961039	0.096385542	1	0.076923077	0.060869565	0.056338028	0.049019608	0.078651685	0.055555556	0.056179775	0.056	0.069306931	0.091743119	0.064516129	0.070422535	0.085106383	0.057377049	0.121621622	0.154929577	0.06185567	0.066037736	0.064102564	0.07	0.044444444	0.051546392	0.078431373	0.060606061	0.101851852	0.059322034	0.091836735	0.075	0.098591549	0.071428571	0.071428571	0.10989011	0.079365079	0.068493151	0.028985507	0.065934066	0.068493151	0.098765432	0.024691358	0.078431373	0.06185567	0.045977011	0.042372881	0.057377049	0.068627451	0.047619048	0.049019608	0.066666667	0.081081081	0.049019608	0.051546392	0.064102564	0.028985507	0.04950495	0.082568807	0.024691358	0.028571429	0.050632911	0.056338028	0.054347826	0.013888889	0.060606061	0.063636364	0.065789474	0.057971014	0.054054054	0.028985507	0.072727273	0.04950495	0.052083333	0.060606061	0.024691358	0.065789474	0.095890411	0.060869565	0.068493151	0.078125	0.06122449	0.108433735	0.050632911	0.047244094	0.092105263	0	0.028985507	0.060240964	0.06122449	0.08	0.066666667	0.013888889	0.114583333	0.067567568	0.028985507	0.092783505	0.044444444	0.053763441	0.024691358	0.056179775	0.059701493	0.074380165	0.039473684	0.047169811	0.060240964	0.12195122	0.057971014	0.063157895	0.085365854	0.071428571	0.028571429	0.060869565	0.057377049
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C)C)Cc1ccc(cc1)O)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])CCC(=O)O)CCC(=O)O)CC(C)C)C)CC(C)C)C	0.060606061	0.114583333	0.106382979	0.062015504	0.036697248	0.038834951	0.089285714	0.177083333	0.062015504	0.076923077	0.063492063	0.069230769	0.050505051	0.136363636	0.122137405	0.12	0.173913043	0.062015504	0.062015504	0.117021277	0.048076923	0.064516129	0.05511811	0.224489796	0.351648352	0.040816327	0.104166667	0.32231405	0.055045872	0.02970297	0.076190476	0.075268817	0.1015625	0.10989011	0.098214286	0.040816327	0.074324324	0.040816327	0.058823529	0.185185185	0.625	0.067226891	0.062015504	0.177083333	0.3	0.182692308	0.247933884	0.050505051	0.076190476	0.128	0.0703125	0.0625	0.069230769	0.068181818	0.030927835	0.028846154	0.095652174	0.114285714	0.069230769	0.06122449	0.034782609	0.15862069	0.042372881	0.112903226	0.076190476	0.035714286	0.074324324	0.196581197	0.204379562	0.05511811	0.190909091	0.062015504	0.120967742	0.098214286	0.193877551	0.068181818	0.049019608	0.06870229	0.442622951	0.0625	0.083333333	0.071428571	0	0.05	0.165217391	0.0625	0.113402062	0.210526316	0.094736842	0.0625	0.389473684	0.197802198	0.086956522	0.036697248	0.093457944	0.062015504	0.042553191	0.068181818	0.041237113	0.071428571	0.076086957	0.093023256	0.1	0.096	0.132075472	0.074324324	0.358490566	0.040816327	0.06185567	0.041237113	0.0625	0.068181818	0.189473684	0.0625	0.068181818	0.04040404	0.0625	0.064	0.038461538	0.213592233	0.131868132	0.131868132	0.046728972	0.062015504	0.108910891	0.242718447	0.183673469	0.0703125	0.083333333	0.059322034	0.080357143	0.068181818	0.119047619	0.075268817	0.111111111	0.117021277	0.05511811	0.036697248	0.075268817	0.06122449	0.181818182	0.04	0.227272727	0.152173913	0.0625	0.177083333	0.144230769	0.131147541	0.076190476	0.038095238	0.134920635	0.093023256	0.045454545	0.247706422	0.320754717	0.049019608	0.103448276	0.163934426	0.040816327	0.081081081	0.05982906	0.1	0.243697479	0.197916667	0.074324324	0.356435644	0.168224299	0	0.105263158	0.108910891	0.062015504	0.041237113	0.098039216	0.069230769	0.085470085	0.051470588	0.203539823	0.121212121	0.083333333	0.058823529	0.0625	0.05982906	0.039215686	0.06870229	0.050505051	0.193877551	0.05511811	0.255102041	0.103092784	0.032258065	0.393939394	0.077669903	0.040816327	0.10989011	0.036697248	0.193548387	0.074074074	0.06870229	0.069230769	0.12371134	0.107913669	0.0625	0.062015504	0.131868132	0.027272727	0.0625	0.082474227	0.080291971	0.034482759	0.069306931	0.06122449	0.076190476	0.188034188	0.079646018	0.05511811	0	0.058823529	0.05982906	0.083333333	0.114285714	0.040816327	0.414893617	0.072580645	0.069230769	0.086021505	0.366666667	0.198019802	0.067567568	0.054054054	0.27	0.040816327	0.068965517	0.050847458	0.048543689	0.064516129	0.040816327	0.036697248	0.06	0.064516129	0.515463918	0.040816327	0.056603774	0.050505051	0.080357143	0.582608696	0.338235294	0.040816327	0.069565217	0.047619048	0.157303371	0.060606061	0.050505051	0.284482759	0.030927835	0.062015504	0.041237113	0.069230769	0.247933884	0.12962963	0.105691057	0.4	0.135416667	0.075268817	0.17	0.575471698	0.082089552	0.489583333	0.057142857	0.05982906	0.220183486	0.038461538	0.06870229	0.12	0.25	0.042105263	0.226804124	0.062015504	0.192	0.06918239	0.076335878	0.040816327	0.096774194	0.082706767	0.05982906	0.12244898	0.330188679	0.088235294	0.145299145	0.225225225	0.074074074	0.0625	0.221052632	0.436893204	0.048543689	0.093023256	0.064516129	0.037383178	0.108910891	0	0.152542373	0.453608247	0.081081081	0.372881356	0.041666667	0.059405941	0.151785714	0.114285714	0.401709402	0.117647059	0.072727273	0.086538462	0.078947368	0.0625	0.040816327	0.040816327	0.063829787	0	0.082568807	0.074324324	0.074324324	0.14953271	0.059210526	0.065420561	0.036697248	0.075268817	0.036697248	0.036697248	0.056074766	0.036363636	0.074468085	0.036697248	0.05511811	0.066037736	0.102362205	0.094827586	0.057142857	0.071428571	0.0625	0.070707071	0.09375	0.064	0.072727273	0.048076923	0.0625	0.281553398	0.062015504	0.04950495	0.047619048	0.110091743	0.076923077	1	0.070422535	0.09375	0.062015504	0.145454545	0.082706767	0.087719298	0.246153846	0.061538462	0.520408163	0.075	0.092783505	0.064516129	0.074324324	0.13	0.087378641	0.343434343	0.243478261	0.141414141	0.062015504	0.05982906	0.064516129	0.186440678	0.098901099	0.173228346	0.076388889	0.087301587	0.137254902	0.069306931	0.090909091	0.0546875	0.110169492	0.383333333	0.186813187	0.041237113	0.186915888	0.524590164	0.101851852	0.036697248	0.37254902	0.064	0.080357143	0.318965517	0.074324324	0.0859375	0.060606061	0.062015504	0.068181818	0.094890511	0.062015504	0.269230769	0.076190476	0.041237113	0.0625	0.574468085	0.036697248	0.040816327	0.164948454	0.117021277	0.067226891	0.01980198	0.08	0.057553957	0.099009901	0.131868132	0.361111111	0.041237113	0.275862069	0.0625	0.06504065	0.063829787	0.036697248	0.067307692	0.078431373	0.070422535	0.069306931	0.112359551	0.05511811	0.079646018	0.086538462	0.072368421	0.076190476	0	0.041237113	0.082568807	0.05511811	0.131147541	0.086206897	0.01980198	0.087301587	0.147368421	0.041237113	0.070866142	0.05982906	0.075630252	0.036697248	0.291666667	0.086021505	0.509433962	0.038095238	0.076335878	0.082568807	0.070063694	0.157303371	0.149122807	0.081818182	0.081081081	0.040816327	0.070422535	0.074324324
O[C@H]1[C@@H](O)[C@H](O[C@@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	0.487804878	0.085365854	0.088607595	0.7	0.130952381	0.072289157	0.142857143	0.079545455	0.7	0.093023256	0.731343284	0.423529412	0.116883117	0.059405941	0.402173913	0.093023256	0.058823529	0.7	0.7	0.06097561	0.058139535	0.065789474	0.397590361	0.073684211	0.071428571	0.12	0.047619048	0.100775194	0.08988764	0.061728395	0.130952381	0.051282051	0.118181818	0.064102564	0.117021277	0.12	0.88	0.12	0.071428571	0.067961165	0.064935065	0.12371134	0.7	0.055555556	0.094202899	0.105263158	0.099173554	0.116883117	0.130952381	0.118181818	0.322222222	0.685714286	0.423529412	0.447058824	0.078947368	0.155844156	0.102040816	0.087912088	0.423529412	0.075	0.122222222	0.470588235	0.09375	0.445783133	0.130952381	0.126436782	0.639534884	0.060869565	0.113636364	0.397590361	0.076190476	0.7	0.1	0.05	0.087912088	0.447058824	0.072289157	0.452380952	0.097222222	0.685714286	0.087912088	0.376470588	0	0.0875	0.104761905	0.685714286	0.084337349	0.054347826	0.061728395	0.685714286	0.065420561	0.096385542	0.078947368	0.130952381	0.076086957	0.7	0.066666667	0.447058824	0.121621622	0.120879121	0.065789474	0.055555556	0.051948052	0.469135802	0.073684211	0.88	0.058823529	0.12	0.075949367	0.121621622	0.685714286	0.447058824	0.06741573	0.685714286	0.447058824	0.075949367	0.685714286	0.385542169	0.058823529	0.07	0.075949367	0.075949367	0.205128205	0.7	0.08045977	0.067961165	0.088888889	0.101851852	0.075	0.091836735	0.157303371	0.447058824	0.430232558	0.078947368	0.159090909	0.0875	0.397590361	0.130952381	0.078947368	0.075	0.066666667	0.116883117	0.103773585	0.060240964	0.685714286	0.079545455	0.097826087	0.132075472	0.117647059	0.1375	0.096491228	0.055555556	0.293333333	0.072727273	0.070175439	0.141025641	0.054054054	0.158878505	0.12	0.214285714	0.492957746	0.131868132	0.101694915	0.08988764	0.88	0.081818182	0.103092784	0	0.113402062	0.068181818	0.7	0.121621622	0.105882353	0.423529412	0.112244898	0.358695652	0.063063063	0.094117647	0.126126126	0.102040816	0.685714286	0.492957746	0.1	0.311827957	0.116883117	0.064516129	0.397590361	0.105263158	0.085365854	0.04	0.071428571	0.134146341	0.12	0.077922078	0.130952381	0.094117647	0.053763441	0.452380952	0.423529412	0.109756098	0.6	0.685714286	0.7	0.075949367	0.032608696	0.685714286	0.06097561	0.477272727	0.146067416	0.034482759	0.243243243	0.130952381	0.130841121	0.094736842	0.397590361	0	0.084337349	0.492957746	0.087378641	0.1	0.12	0.08490566	0.385542169	0.423529412	0.077922078	0.065693431	0.084210526	0.891891892	0.314285714	0.068627451	0.12	0.139784946	0.081632653	0.097560976	0.628571429	0.12	0.130952381	0.086419753	0.628571429	0.084033613	0.12	0.068181818	0.116883117	0.119565217	0.078947368	0.064935065	0.12	0.05	0.057471264	0.0625	0.144736842	0.116883117	0.06504065	0.078947368	0.7	0.121621622	0.423529412	0.072580645	0.083333333	0.072727273	0.089285714	0.070588235	0.078947368	0.087912088	0.087591241	0.426966292	0.077586207	0.056818182	0.492957746	0.095238095	0.034482759	0.452380952	0.068181818	0.096	0.065789474	0.086021505	0.7	0.110169492	0.447619048	0.64	0.12	0.063291139	0.4	0.492957746	0.069767442	0.060344828	0.107142857	0.104761905	0.102803738	0.123893805	0.685714286	0.101123596	0.092436975	0.111111111	0.055555556	0.075471698	0.134146341	0.119047619	0	0.063063063	0.069565217	0.214285714	0.074626866	0.037974684	0.034883721	0.11	0.516483516	0.073529412	0.103448276	0.149425287	0.091954023	0.117021277	0.685714286	0.12	0.12	0.064935065	0	0.149425287	0.88	0.88	0.09375	0.324074074	0.090909091	0.130952381	0.078947368	0.130952381	0.130952381	0.079545455	0.078651685	0.077922078	0.130952381	0.397590361	0.06741573	0.140186916	0.079207921	0.134146341	0.376470588	0.685714286	0.073170732	0.074074074	0.385542169	0.136363636	0.045977011	0.43902439	0.04587156	0.7	0.113924051	0.243243243	0.144444444	0.060869565	0.070422535	1	0.0875	0.7	0.090909091	0.4	0.104166667	0.066666667	0.558441558	0.082644628	0.305882353	0.086419753	0.096153846	0.88	0.091954023	0.068181818	0.074766355	0.096491228	0.091954023	0.239583333	0.492957746	0.628571429	0.089285714	0.064935065	0.100840336	0.670731707	0.072072072	0.076923077	0.097560976	0.040816327	0.376470588	0.097087379	0.112781955	0.058823529	0.121621622	0.112244898	0.076923077	0.134831461	0.130952381	0.070175439	0.385542169	0.095744681	0.0546875	0.88	0.390804598	0.605263158	0.7	0.055555556	0.2	0.7	0.075471698	0.130952381	0.121621622	0.685714286	0.06557377	0.130952381	0.12	0.06741573	0.0875	0.135416667	0.024096386	0.103773585	0.34375	0.056818182	0.075949367	0.057377049	0.121621622	0.101694915	0.685714286	0.076190476	0.051282051	0.130952381	0.120481928	0.108433735	1	0.058823529	0.051948052	0.397590361	0.155555556	0.06741573	0.510416667	0.079545455	0	0.121621622	0.052631579	0.397590361	0.445783133	0.14893617	0.0625	0.352272727	0.083333333	0.121621622	0.296703297	0.492957746	0.047619048	0.130952381	0.070707071	0.077922078	0.075757576	0.070588235	0.64	0.063829787	0.102941176	0.0625	0.066037736	0.10989011	0.214285714	0.12	1	0.88
C(CC(=O)N)C[C@@H](C(=O)O)N	0.071428571	0.135135135	0.258064516	0.074626866	0.066666667	0.024390244	0.075471698	0.170731707	0.074626866	0.093023256	0.078125	0.057142857	0.083333333	0.090909091	0.108108108	0.305555556	0.303030303	0.074626866	0.074626866	0.212121212	0.023255814	0.172413793	0.045454545	0.145833333	0.137254902	0.088235294	0.171428571	0.158536585	0.063829787	0.054054054	0.11627907	0.206896552	0.070422535	0.24137931	0.074074074	0.088235294	0.08045977	0.088235294	0.102564103	0.125	0.083333333	0.087719298	0.074626866	0.263157895	0.142857143	0.208333333	0.178082192	0.083333333	0.11627907	0.070422535	0.058823529	0.075757576	0.057142857	0.055555556	0.029411765	0.024390244	0.070175439	0.106382979	0.057142857	0.054054054	0.058823529	0.157303371	0.035714286	0.140625	0.11627907	0.0625	0.08045977	0.171875	0.086956522	0.045454545	0.118644068	0.074626866	0.104477612	0.074074074	0.106382979	0.055555556	0.272727273	0.071428571	0.121212121	0.075757576	0.083333333	0.060606061	0	0.025641026	0.15	0.075757576	0.303030303	0.162790698	0.114285714	0.075757576	0.155172414	0.333333333	0.296296296	0.066666667	0.083333333	0.074626866	0.03125	0.055555556	0.090909091	0.037735849	0.133333333	0.260869565	0.214285714	0.107692308	0.145833333	0.08045977	0.128571429	0.088235294	0.117647059	0.090909091	0.075757576	0.055555556	0.333333333	0.075757576	0.055555556	0.085714286	0.075757576	0.0625	0.023809524	0.224489796	0.583333333	0.583333333	0.068181818	0.074626866	0.305555556	0.125	0.085106383	0.058823529	0.114285714	0.052631579	0.166666667	0.055555556	0.134328358	0.458333333	0.078431373	0.481481481	0.045454545	0.066666667	0.458333333	0.026315789	0.160714286	0.083333333	0.147540984	0.322580645	0.075757576	0.170731707	0.08	0.140625	0.11627907	0.073170732	0.083333333	0.260869565	0.086956522	0.183333333	0.19047619	0.272727273	0.24	0.1	0.088235294	0.078431373	0.072727273	0.191489362	0.220588235	0.219512195	0.08045977	0.125	0.176470588	0	0.089285714	0.146341463	0.074626866	0.090909091	0.305555556	0.057142857	0.068965517	0.04	0.109375	0.314285714	0.04	0.033898305	0.075757576	0.072727273	0.051282051	0.071428571	0.083333333	0.268292683	0.045454545	0.183673469	0.135135135	0.107142857	0.196721311	0.12195122	0.088235294	0.24137931	0.066666667	0.12195122	0.040816327	0.071428571	0.057142857	0.157894737	0.085365854	0.075757576	0.074626866	0.407407407	0.021276596	0.075757576	0.111111111	0.064102564	0.057692308	0.048780488	0.045977011	0.11627907	0.213114754	0.075471698	0.045454545	0	0.048780488	0.072727273	0.101694915	0.083333333	0.088235294	0.133333333	0.0625	0.057142857	0.44	0.1	0.076923077	0.081395349	0.034090909	0.127272727	0.088235294	0.092592593	0.035087719	0.102564103	0.080645161	0.088235294	0.066666667	0.205882353	0.080645161	0.093333333	0.088235294	0.044444444	0.083333333	0.098039216	0.103773585	0.114285714	0.088235294	0.054545455	0.022727273	0.310344828	0.142857143	0.083333333	0.12	0.029411765	0.074626866	0.090909091	0.057142857	0.162162162	0.075471698	0.075757576	0.102941176	0.294117647	0.458333333	0.268292683	0.146067416	0.066666667	0.2	0.095238095	0.072727273	0.236363636	0.023809524	0.071428571	0.424242424	0.184210526	0.03030303	0.255813953	0.074626866	0.090909091	0.071428571	0.070422535	0.088235294	0.233333333	0.053333333	0.072727273	0.125	0.225806452	0.243243243	0.189655172	0.109375	0.081081081	0.075757576	0.159090909	0.185714286	0.131578947	0.260869565	0.030769231	0.069767442	0.175	0	0.092307692	0.1875	0.078431373	0.154761905	0.029411765	0.024390244	0.084745763	0.151898734	0.178571429	0.289473684	0.104166667	0.2	0.137254902	0.075757576	0.088235294	0.088235294	0.029411765	0	0.127659574	0.08045977	0.08045977	0.234042553	0.043478261	0.042553191	0.066666667	0.458333333	0.066666667	0.066666667	0.066666667	0.065217391	0.125	0.066666667	0.045454545	0.090909091	0.119402985	0.050847458	0.210526316	0.060606061	0.075757576	0.108108108	0.290322581	0.0625	0.019230769	0.047619048	0.075757576	0.116666667	0.074626866	0.078947368	0.097560976	0.302325581	0.056338028	0.09375	0.0875	1	0.074626866	0.109090909	0.053333333	0.072727273	0.182926829	0.057971014	0.090909091	0.084745763	0.138888889	0.030769231	0.08045977	0.11627907	0.068181818	0.214285714	0.098591549	0.297297297	0.043478261	0.072727273	0.080645161	0.136363636	0.25	0.105263158	0.084337349	0.074626866	0.085106383	0.102564103	0.037735849	0.044776119	0.081967213	0.10989011	0.264705882	0.090909091	0.169811321	0.12037037	0.14893617	0.066666667	0.071428571	0.0625	0.098039216	0.189189189	0.08045977	0.072463768	0.071428571	0.074626866	0.208333333	0.0625	0.074626866	0.240740741	0.11627907	0.090909091	0.075757576	0.121621622	0.066666667	0.088235294	0.411764706	0.481481481	0.087719298	0.055555556	0.060606061	0.037974684	0.095238095	0.583333333	0.154929577	0.090909091	0.136986301	0.075757576	0.064516129	0.166666667	0.066666667	0.095238095	0.097560976	0.0875	0.102564103	0.259259259	0.045454545	0.055555556	0.371428571	0.065217391	0.066666667	0	0.090909091	0.06	0.045454545	0.123076923	0.070175439	0.027027027	0.074626866	0.189189189	0.090909091	0.044117647	0.072727273	0.05	0.066666667	0.255319149	0.44	0.144578313	0.023255814	0.070422535	0.06	0.06185567	0.310344828	0.137931034	0.058823529	0.078431373	0.088235294	0.0875	0.08045977
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
CC(C)n1nc(nc1c1ccc(cc1)C(=O)N[C@H](C(=O)O)C(C)C)C	0.103448276	0.125	0.176470588	0.094117647	0.029850746	0.06779661	0.114285714	0.189655172	0.094117647	0.079365079	0.097560976	0.091954023	0.034482759	0.08	0.119565217	0.152542373	0.142857143	0.094117647	0.094117647	0.173076923	0.06557377	0.078431373	0.071428571	0.169230769	0.196969697	0.035714286	0.127272727	0.137254902	0.075757576	0.052631579	0.095238095	0.12	0.114942529	0.117647059	0.097222222	0.035714286	0.08490566	0.035714286	0.084745763	0.150684932	0.140495868	0.077922078	0.094117647	0.15	0.126126126	0.234375	0.138297872	0.034482759	0.095238095	0.127906977	0.107142857	0.095238095	0.091954023	0.08988764	0.018181818	0.086206897	0.138888889	0.106060606	0.091954023	0.090909091	0.02739726	0.127272727	0.053333333	0.119047619	0.095238095	0.028571429	0.08490566	0.11627907	0.1	0.071428571	0.242857143	0.094117647	0.172839506	0.144927536	0.123076923	0.08988764	0.086206897	0.103448276	0.168141593	0.095238095	0.140625	0.109756098	0	0.051724138	0.139240506	0.095238095	0.163636364	0.163934426	0.132075472	0.095238095	0.222222222	0.160714286	0.12	0.029850746	0.106060606	0.094117647	0.018867925	0.08988764	0.036363636	0.117647059	0.170212766	0.086956522	0.1	0.17721519	0.085714286	0.08490566	0.149425287	0.035714286	0.072727273	0.036363636	0.095238095	0.08988764	0.131147541	0.095238095	0.08988764	0.035087719	0.095238095	0.098765432	0.084745763	0.14084507	0.113207547	0.113207547	0.046153846	0.094117647	0.114754098	0.2	0.090909091	0.068965517	0.176470588	0.109589041	0.1	0.08988764	0.127906977	0.12	0.134328358	0.109090909	0.071428571	0.029850746	0.12	0.090909091	0.178082192	0.034482759	0.1375	0.127272727	0.095238095	0.189655172	0.119402985	0.105882353	0.112903226	0.031746032	0.112359551	0.086956522	0.059701493	0.164556962	0.156626506	0.086206897	0.181818182	0.166666667	0.035714286	0.101449275	0.081081081	0.115942029	0.155555556	0.092307692	0.08490566	0.148148148	0.157142857	0	0.123287671	0.192982456	0.094117647	0.036363636	0.114754098	0.091954023	0.152777778	0.064516129	0.164556962	0.155172414	0.192771084	0.051282051	0.095238095	0.081081081	0.033333333	0.103448276	0.034482759	0.140625	0.071428571	0.295081967	0.086206897	0.04	0.205128205	0.098360656	0.035714286	0.14	0.029850746	0.098360656	0.107692308	0.103448276	0.091954023	0.083333333	0.111111111	0.095238095	0.094117647	0.156862745	0.045454545	0.095238095	0.12962963	0.106382979	0.027027027	0.084745763	0.066666667	0.095238095	0.144578313	0.181818182	0.071428571	0	0.066666667	0.081081081	0.116883117	0.123076923	0.035714286	0.141025641	0.098765432	0.091954023	0.117647059	0.165048544	0.069444444	0.085714286	0.076923077	0.202898551	0.035714286	0.081081081	0.052631579	0.066666667	0.1	0.035714286	0.029850746	0.068965517	0.1	0.226190476	0.035714286	0.046153846	0.034482759	0.132352941	0.140495868	0.12195122	0.035714286	0.128571429	0.047619048	0.113207547	0.109090909	0.034482759	0.153846154	0.018181818	0.094117647	0.036363636	0.091954023	0.126315789	0.147058824	0.095238095	0.142857143	0.140350877	0.12	0.177419355	0.160377358	0.10989011	0.164705882	0.080645161	0.081081081	0.253521127	0.049180328	0.103448276	0.133333333	0.11	0.037735849	0.171875	0.094117647	0.129032258	0.076923077	0.102272727	0.035714286	0.137254902	0.098901099	0.081081081	0.157894737	0.127906977	0.116666667	0.139240506	0.164556962	0.074468085	0.095238095	0.125	0.155555556	0.103448276	0.086956522	0.073170732	0.030769231	0.172413793	0	0.15	0.154761905	0.101449275	0.156862745	0.076923077	0.05	0.180555556	0.12	0.132075472	0.147540984	0.088235294	0.061538462	0.097222222	0.095238095	0.035714286	0.035714286	0.037037037	0	0.121212121	0.08490566	0.08490566	0.161764706	0.054054054	0.111111111	0.029850746	0.12	0.029850746	0.029850746	0.095238095	0.129032258	0.163265306	0.029850746	0.071428571	0.15	0.129411765	0.077922078	0.080645161	0.096385542	0.095238095	0.068965517	0.070175439	0.098765432	0.088235294	0.048387097	0.108433735	0.157894737	0.094117647	0.050847458	0.064516129	0.1	0.078651685	0.145454545	0.090909091	0.109090909	0.094117647	1	0.098901099	0.126760563	0.123809524	0.093023256	0.153846154	0.103896104	0.127272727	0.047619048	0.08490566	0.112903226	0.114754098	0.171052632	0.164705882	0.15	0.081395349	0.081081081	0.1	0.142857143	0.12	0.129032258	0.088235294	0.107142857	0.220338983	0.122807018	0.117647059	0.070588235	0.144736842	0.12962963	0.163636364	0.036363636	0.169014085	0.136	0.171875	0.029850746	0.142857143	0.098765432	0.115942029	0.135416667	0.08490566	0.104651163	0.090909091	0.094117647	0.086956522	0.164835165	0.094117647	0.128205128	0.095238095	0.036363636	0.095238095	0.155555556	0.029850746	0.035714286	0.131147541	0.109090909	0.077922078	0.017241379	0.12345679	0.072916667	0.116666667	0.113207547	0.131868132	0.036363636	0.155555556	0.095238095	0.101265823	0.076923077	0.029850746	0.080645161	0.137931034	0.090909091	0.122807018	0.170212766	0.071428571	0.098591549	0.095238095	0.081818182	0.061538462	0	0.036363636	0.104477612	0.071428571	0.146341463	0.138888889	0.092592593	0.107142857	0.160714286	0.036363636	0.108433735	0.081081081	0.090909091	0.029850746	0.142857143	0.117647059	0.104761905	0.06557377	0.102272727	0.233333333	0.07826087	0.113207547	0.144736842	0.086956522	0.101449275	0.035714286	0.090909091	0.08490566
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.561643836	0.065789474	0.068493151	0.48	0.12987013	0.065789474	0.129411765	0.0875	0.48	0.102564103	0.5	0.822580645	0.114285714	0.053191489	0.24742268	0.075	0.064935065	0.48	0.48	0.067567568	0.077922078	0.057971014	0.213483146	0.08045977	0.077777778	0.134328358	0.038961039	0.098360656	0.1125	0.098591549	0.144736842	0.042253521	0.161616162	0.056338028	0.102272727	0.134328358	0.357142857	0.134328358	0.108108108	0.073684211	0.075862069	0.134831461	0.48	0.06097561	0.091603053	0.08988764	0.086956522	0.114285714	0.144736842	0.138613861	0.37037037	0.486486486	0.822580645	0.796875	0.072463768	0.109589041	0.086956522	0.109756098	0.822580645	0.098591549	0.120481928	0.327102804	0.08988764	0.272727273	0.144736842	0.125	0.357142857	0.065420561	0.103174603	0.213483146	0.105263158	0.48	0.13	0.102272727	0.083333333	0.796875	0.038461538	0.583333333	0.094890511	0.486486486	0.070588235	0.472972973	0	0.067567568	0.14893617	0.486486486	0.064935065	0.05952381	0.054054054	0.486486486	0.081632653	0.077922078	0.057142857	0.12987013	0.083333333	0.48	0.074626866	0.796875	0.136363636	0.189873418	0.057971014	0.046153846	0.042857143	0.305882353	0.068181818	0.357142857	0.072727273	0.134328358	0.069444444	0.136363636	0.486486486	0.796875	0.06097561	0.486486486	0.796875	0.069444444	0.486486486	0.507042254	0.108108108	0.064516129	0.054794521	0.054794521	0.211267606	0.48	0.075	0.073684211	0.071428571	0.15625	0.054054054	0.112359551	0.144578313	0.796875	0.277777778	0.057142857	0.160493827	0.053333333	0.213483146	0.12987013	0.057142857	0.083333333	0.072164948	0.130434783	0.101010101	0.052631579	0.486486486	0.0875	0.094117647	0.131313131	0.101265823	0.136986301	0.083333333	0.046153846	0.328358209	0.067961165	0.065420561	0.109589041	0.044776119	0.183673469	0.134328358	0.287671233	0.306666667	0.06741573	0.079646018	0.072289157	0.357142857	0.088235294	0.1	0	0.111111111	0.075	0.48	0.136363636	0.102564103	0.822580645	0.122222222	0.231578947	0.067961165	0.075949367	0.114285714	0.136363636	0.486486486	0.306666667	0.095890411	0.357142857	0.114285714	0.058139535	0.213483146	0.08988764	0.051948052	0.029411765	0.066666667	0.148648649	0.134328358	0.071428571	0.12987013	0.08974359	0.058823529	0.583333333	0.822580645	0.092105263	0.406593407	0.486486486	0.48	0.054794521	0.0875	0.486486486	0.067567568	0.311827957	0.146341463	0.078947368	0.287128713	0.144736842	0.107843137	0.066666667	0.213483146	0	0.123287671	0.306666667	0.11827957	0.083333333	0.134328358	0.091836735	0.445945946	0.822580645	0.056338028	0.069767442	0.079545455	0.375	0.226415094	0.074468085	0.134328358	0.139534884	0.101123596	0.108108108	0.432432432	0.134328358	0.12987013	0.038961039	0.432432432	0.09009009	0.134328358	0.061728395	0.114285714	0.091954023	0.083333333	0.046979866	0.134328358	0.054347826	0.063291139	0.054794521	0.082191781	0.114285714	0.078947368	0.072463768	0.48	0.136363636	0.822580645	0.068376068	0.078651685	0.078431373	0.096153846	0.064102564	0.057142857	0.083333333	0.084615385	0.724637681	0.073394495	0.075949367	0.306666667	0.091836735	0.093333333	0.583333333	0.061728395	0.084033613	0.057971014	0.081395349	0.48	0.098214286	0.321100917	0.61971831	0.134328358	0.055555556	1	0.306666667	0.063291139	0.055045872	0.075949367	0.113402062	0.1	0.144230769	0.486486486	0.071428571	0.079646018	0.093333333	0.046153846	0.092783505	0.133333333	0.131578947	0	0.057692308	0.074766355	0.287671233	0.070866142	0.088235294	0.038461538	0.095744681	0.354166667	0.069767442	0.086419753	0.15	0.048192771	0.065934066	0.486486486	0.134328358	0.134328358	0.072463768	0	0.15	0.357142857	0.357142857	0.08988764	0.363636364	0.086419753	0.12987013	0.057142857	0.12987013	0.12987013	0.101265823	0.073170732	0.056338028	0.12987013	0.213483146	0.101265823	0.085714286	0.097826087	0.103896104	0.758064516	0.486486486	0.066666667	0.039473684	0.621212121	0.082352941	0.106666667	0.506849315	0.06	0.48	0.126760563	0.272727273	0.144578313	0.055555556	0.082706767	0.4	0.053333333	0.48	0.098901099	1	0.113636364	0.054263566	0.34939759	0.088495575	0.410958904	0.066666667	0.092783505	0.357142857	0.101265823	0.088607595	0.07	0.073394495	0.074074074	0.290697674	0.306666667	0.432432432	0.117647059	0.057142857	0.098214286	0.372340426	0.088235294	0.084337349	0.064935065	0.08045977	0.252873563	0.105263158	0.09375	0.064935065	0.136363636	0.10989011	0.066666667	0.094117647	0.12987013	0.085714286	0.507042254	0.091954023	0.058333333	0.357142857	0.241758242	0.425	0.48	0.046153846	0.24	0.48	0.06	0.144736842	0.136363636	0.486486486	0.070175439	0.12987013	0.134328358	0.06097561	0.053333333	0.134831461	0.026666667	0.09	0.260416667	0.0625	0.054794521	0.061403509	0.136363636	0.079646018	0.486486486	0.105263158	0.042253521	0.12987013	0.133333333	0.105263158	0.4	0.064935065	0.042857143	0.213483146	0.185185185	0.048192771	0.412371134	0.101265823	0	0.136363636	0.057471264	0.213483146	0.272727273	0.111111111	0.040540541	0.206521739	0.077922078	0.136363636	0.341463415	0.306666667	0.040816327	0.12987013	0.053763441	0.056338028	0.080645161	0.064102564	0.61971831	0.082352941	0.109375	0.054794521	0.071428571	0.148148148	0.287671233	0.134328358	0.4	0.357142857
O=C(C1=CC=CN=C2C1=CC=C2)NCc1cccnc1	0.105882353	0.051724138	0.137254902	0.109756098	0.030769231	0.070175439	0.151515152	0.196428571	0.109756098	0.081967213	0.113924051	0.107142857	0.035714286	0.128571429	0.147727273	0.118644068	0.087719298	0.109756098	0.109756098	0.092592593	0.06779661	0.081632653	0.073170732	0.233333333	0.132352941	0.037037037	0.052631579	0.117647059	0.061538462	0.074074074	0.080645161	0.058823529	0.091954023	0.078431373	0.069444444	0.037037037	0.097087379	0.037037037	0.087719298	0.171428571	0.096774194	0.065789474	0.109756098	0.080645161	0.128440367	0.149253731	0.09375	0.035714286	0.080645161	0.117647059	0.096385542	0.111111111	0.107142857	0.104651163	0.018867925	0.109090909	0.176470588	0.163934426	0.107142857	0.094339623	0.028169014	0.099099099	0.069444444	0.095238095	0.080645161	0.029411765	0.107843137	0.08045977	0.072072072	0.073170732	0.133333333	0.109756098	0.120481928	0.149253731	0.14516129	0.104651163	0.070175439	0.105882353	0.074380165	0.111111111	0.126984127	0.085365854	0	0.017241379	0.113924051	0.111111111	0.087719298	0.078125	0.137254902	0.111111111	0.146666667	0.145454545	0.08	0.030769231	0.092307692	0.109756098	0.04	0.104651163	0.037735849	0.057142857	0.177777778	0.090909091	0.081632653	0.181818182	0.057142857	0.097087379	0.152941176	0.037037037	0.055555556	0.037735849	0.111111111	0.104651163	0.080645161	0.111111111	0.104651163	0.036363636	0.111111111	0.101265823	0.148148148	0.082191781	0.075471698	0.075471698	0.064516129	0.109756098	0.1	0.154929577	0.060606061	0.058139535	0.115384615	0.053333333	0.102941176	0.104651163	0.091954023	0.08	0.15625	0.072727273	0.073170732	0.030769231	0.08	0.074074074	0.12	0.035714286	0.098765432	0.071428571	0.111111111	0.196428571	0.106060606	0.069767442	0.098360656	0.032786885	0.141176471	0.090909091	0.078125	0.071428571	0.160493827	0.089285714	0.063829787	0.142857143	0.037037037	0.088235294	0.083333333	0.102941176	0.108695652	0.061538462	0.097087379	0.151898734	0.112676056	0	0.194029851	0.157894737	0.109756098	0.037735849	0.1	0.107142857	0.109589041	0.065934066	0.139240506	0.140350877	0.127906977	0.052631579	0.111111111	0.083333333	0.034482759	0.119047619	0.035714286	0.075757576	0.073170732	0.166666667	0.070175439	0.041666667	0.108433735	0.083333333	0.037037037	0.078431373	0.030769231	0.083333333	0.060606061	0.105882353	0.107142857	0.06779661	0.113402062	0.111111111	0.109756098	0.075471698	0.046875	0.111111111	0.204081633	0.120879121	0.027777778	0.148148148	0.067961165	0.080645161	0.107142857	0.101449275	0.073170732	0	0.050847458	0.083333333	0.135135135	0.126984127	0.037037037	0.115384615	0.101265823	0.107142857	0.078431373	0.123809524	0.086956522	0.098039216	0.057692308	0.157142857	0.037037037	0.068493151	0.083333333	0.068965517	0.102564103	0.037037037	0.030769231	0.071428571	0.102564103	0.122222222	0.037037037	0.047619048	0.035714286	0.119402985	0.096774194	0.079365079	0.037037037	0.084507042	0.032258065	0.075471698	0.113207547	0.035714286	0.107526882	0.018867925	0.109756098	0.037735849	0.107142857	0.129032258	0.101449275	0.071428571	0.105882353	0.086206897	0.08	0.183333333	0.12037037	0.112359551	0.102272727	0.06557377	0.083333333	0.12987013	0.050847458	0.105882353	0.081967213	0.101010101	0.019230769	0.140625	0.109756098	0.131868132	0.087719298	0.117647059	0.037037037	0.076923077	0.113636364	0.083333333	0.163636364	0.06741573	0.140350877	0.142857143	0.097560976	0.064516129	0.111111111	0.060606061	0.051546392	0.087719298	0.090909091	0.048780488	0.031746032	0.1	0	0.139240506	0.104651163	0.088235294	0.126213592	0.102040816	0.033898305	0.077922078	0.1	0.063063063	0.192982456	0.074626866	0.063492063	0.084507042	0.111111111	0.037037037	0.037037037	0.038461538	0	0.090909091	0.097087379	0.097087379	0.184615385	0.064814815	0.0625	0.030769231	0.08	0.030769231	0.030769231	0.098360656	0.079365079	0.195652174	0.030769231	0.073170732	0.098360656	0.105882353	0.109589041	0.06557377	0.098765432	0.111111111	0.052631579	0.072727273	0.101265823	0.074626866	0.06779661	0.097560976	0.061728395	0.109756098	0.034482759	0.066666667	0.086956522	0.056179775	0.087719298	0.104166667	0.072727273	0.109756098	0.126760563	0.113636364	1	0.064220183	0.108433735	0.144444444	0.092105263	0.2	0.048780488	0.097087379	0.080645161	0.1	0.144736842	0.141176471	0.196428571	0.070588235	0.083333333	0.102564103	0.119047619	0.08	0.072916667	0.101010101	0.096385542	0.147540984	0.087719298	0.104477612	0.072289157	0.307692308	0.071428571	0.087719298	0.037735849	0.125	0.102362205	0.123076923	0.030769231	0.105882353	0.101265823	0.25	0.07	0.097087379	0.120481928	0.105882353	0.109756098	0.090909091	0.106382979	0.109756098	0.088607595	0.080645161	0.037735849	0.111111111	0.051546392	0.030769231	0.037037037	0.080645161	0.072727273	0.065789474	0.036363636	0.171052632	0.063157895	0.120689655	0.075471698	0.122222222	0.037735849	0.146067416	0.111111111	0.118421053	0.08	0.030769231	0.083333333	0.103448276	0.104166667	0.169811321	0.06	0.073170732	0.085714286	0.063492063	0.083333333	0.080645161	0	0.037735849	0.107692308	0.073170732	0.095238095	0.126760563	0.055555556	0.109756098	0.188679245	0.037735849	0.084337349	0.083333333	0.093333333	0.030769231	0.068493151	0.078431373	0.075471698	0.06779661	0.117647059	0.125	0.051724138	0.075471698	0.148648649	0.123076923	0.088235294	0.037037037	0.104166667	0.097087379
O=CN(C[C@@H](C(=O)O)N)C[C@H](C(=O)O)NC(=O)CC[C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](CCC(=O)O)[NH3+])CCCNC(=N)N)O)CC(C)C	0.047619048	0.076086957	0.11627907	0.048780488	0.03960396	0.020618557	0.085714286	0.153846154	0.048780488	0.04	0.05	0.048	0.032258065	0.054054054	0.0859375	0.11827957	0.204819277	0.048780488	0.048780488	0.141176471	0.01	0.070588235	0.024390244	0.131313131	0.197916667	0.032967033	0.088888889	0.394495413	0.028846154	0.032258065	0.071428571	0.082352941	0.081300813	0.134146341	0.064814815	0.032967033	0.063380282	0.032967033	0.041666667	0.132075472	0.260869565	0.072072072	0.048780488	0.25	0.330578512	0.210526316	0.361904762	0.032258065	0.071428571	0.127118644	0.040322581	0.049180328	0.048	0.047244094	0.010989011	0.020618557	0.053571429	0.068627451	0.048	0.043478261	0.037383178	0.167883212	0.017699115	0.101694915	0.071428571	0.038461538	0.055944056	0.404255319	0.097902098	0.024390244	0.182692308	0.048780488	0.091666667	0.08490566	0.079207921	0.047244094	0.1	0.047619048	0.333333333	0.049180328	0.048076923	0.049586777	0	0.021052632	0.188679245	0.049180328	0.162790698	0.215909091	0.054945055	0.049180328	0.291666667	0.122222222	0.108433735	0.03960396	0.079207921	0.048780488	0.022727273	0.047244094	0.033333333	0.027522936	0.058139535	0.102564103	0.109756098	0.084033613	0.108910891	0.063380282	0.271028037	0.032967033	0.043956044	0.033333333	0.049180328	0.047244094	0.25	0.049180328	0.047244094	0.032608696	0.049180328	0.041666667	0.020408163	0.392857143	0.202531646	0.202531646	0.04	0.048780488	0.3	0.212121212	0.058823529	0.057377049	0.054945055	0.054054054	0.107843137	0.047244094	0.108333333	0.135802469	0.056603774	0.182926829	0.024390244	0.03960396	0.135802469	0.021276596	0.184466019	0.032258065	0.221153846	0.166666667	0.049180328	0.153846154	0.067307692	0.120689655	0.05	0.041237113	0.071428571	0.102564103	0.049019608	0.505882353	0.32	0.112359551	0.113924051	0.116666667	0.032967033	0.037037037	0.035714286	0.118811881	0.25	0.091836735	0.063380282	0.14159292	0.21875	0	0.063063063	0.106382979	0.048780488	0.033333333	0.11827957	0.048	0.053097345	0.022727273	0.219047619	0.131868132	0.071428571	0.044247788	0.049180328	0.035714286	0.042553191	0.081967213	0.032258065	0.238636364	0.024390244	0.263736264	0.1	0.047619048	0.313131313	0.072916667	0.032967033	0.134146341	0.03960396	0.072916667	0.038461538	0.047619048	0.048	0.074468085	0.073529412	0.049180328	0.048780488	0.202531646	0.029411765	0.049180328	0.054347826	0.052631579	0.037037037	0.052631579	0.027777778	0.071428571	0.159292035	0.04587156	0.024390244	0	0.063829787	0.035714286	0.079646018	0.068627451	0.032967033	0.146788991	0.041666667	0.048	0.148148148	0.31092437	0.076190476	0.079136691	0.034965035	0.19	0.032967033	0.074074074	0.01754386	0.063829787	0.050847458	0.032967033	0.03960396	0.088888889	0.050847458	0.168067227	0.032967033	0.04	0.032258065	0.056074766	0.348837209	0.298507463	0.032967033	0.095238095	0.00990099	0.202531646	0.054347826	0.032258065	0.247787611	0.010989011	0.048780488	0.033333333	0.048	0.324074074	0.065420561	0.049180328	0.1	0.202380952	0.135802469	0.197802198	0.292682927	0.053846154	0.25	0.04040404	0.035714286	0.25	0.020408163	0.047619048	0.253012048	0.185483871	0.02247191	0.180851064	0.048780488	0.137096774	0.058823529	0.055555556	0.032967033	0.105882353	0.054263566	0.035714286	0.096774194	0.494382022	0.095744681	0.155963303	0.196261682	0.087301587	0.049180328	0.113402062	0.320754717	0.075268817	0.102564103	0.042016807	0.04040404	0.142857143	0	0.113043478	0.266666667	0.037037037	0.362831858	0.022222222	0.020618557	0.1	0.112781955	0.322033898	0.139784946	0.078431373	0.071428571	0.074766355	0.049180328	0.032967033	0.032967033	0.022222222	0	0.1	0.063380282	0.063380282	0.18556701	0.033783784	0.029126214	0.03960396	0.135802469	0.03960396	0.03960396	0.03960396	0.019230769	0.068965517	0.03960396	0.024390244	0.05	0.1	0.043859649	0.095744681	0.049586777	0.049180328	0.042553191	0.114942529	0.041666667	0.028037383	0.030612245	0.049180328	0.227722772	0.048780488	0.042553191	0.051546392	0.13	0.056	0.246153846	0.066666667	0.182926829	0.048780488	0.123809524	0.054263566	0.064220183	1	0.04	0.194915254	0.043103448	0.076923077	0.033333333	0.063380282	0.082474227	0.06122449	0.288659794	0.194690265	0.141304348	0.023809524	0.035714286	0.050847458	0.178571429	0.108433735	0.155737705	0.057553957	0.084033613	0.069306931	0.041666667	0.056603774	0.032520325	0.078947368	0.20610687	0.204819277	0.033333333	0.155339806	0.271428571	0.088235294	0.03960396	0.157894737	0.041666667	0.107843137	0.494845361	0.063380282	0.073770492	0.047619048	0.048780488	0.075	0.059701493	0.048780488	0.409090909	0.071428571	0.033333333	0.049180328	0.308411215	0.03960396	0.032967033	0.296296296	0.182926829	0.072072072	0.021505376	0.085470085	0.022058824	0.06185567	0.202531646	0.275229358	0.033333333	0.238938053	0.049180328	0.060344828	0.082352941	0.03960396	0.06185567	0.040816327	0.066666667	0.063829787	0.12345679	0.024390244	0.027027027	0.153846154	0.061643836	0.029411765	0	0.033333333	0.067961165	0.024390244	0.120689655	0.053571429	0.043956044	0.057377049	0.097826087	0.033333333	0.040650407	0.035714286	0.071428571	0.03960396	0.364705882	0.148148148	0.32173913	0.02020202	0.055555556	0.047619048	0.073825503	0.202531646	0.138888889	0.037383178	0.037037037	0.032967033	0.066666667	0.063380282
O[C@H]1C[C@@H](O[C@@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1cnc2c1ncnc2N	0.479452055	0.119402985	0.074626866	0.721311475	0.125	0.086956522	0.153846154	0.065789474	0.721311475	0.126760563	0.672131148	0.426666667	0.125	0.068965517	0.337209302	0.081081081	0.04109589	0.721311475	0.721311475	0.042857143	0.069444444	0.046875	0.416666667	0.073170732	0.058139535	0.111111111	0.027777778	0.094017094	0.121621622	0.074626866	0.109589041	0.03030303	0.147368421	0.045454545	0.109756098	0.111111111	0.530120482	0.111111111	0.070422535	0.054945055	0.063829787	0.117647059	0.721311475	0.038461538	0.062015504	0.109756098	0.072072072	0.125	0.109589041	0.135416667	0.52173913	0.704918033	0.426666667	0.453333333	0.096774194	0.19047619	0.093023256	0.075949367	0.426666667	0.090909091	0.115384615	0.47826087	0.109756098	0.376623377	0.109589041	0.12	0.511904762	0.038461538	0.090163934	0.416666667	0.064516129	0.721311475	0.07	0.058139535	0.08974359	0.453333333	0.056338028	0.459459459	0.074626866	0.704918033	0.08974359	0.373333333	0	0.123076923	0.096774194	0.704918033	0.055555556	0.0375	0.058823529	0.704918033	0.052631579	0.084507042	0.0625	0.125	0.075949367	0.721311475	0.081967213	0.453333333	0.112903226	0.222222222	0.063492063	0.050847458	0.046875	0.4	0.086419753	0.530120482	0.056603774	0.111111111	0.092307692	0.112903226	0.704918033	0.453333333	0.051948052	0.704918033	0.453333333	0.109375	0.704918033	0.346666667	0.070422535	0.04494382	0.059701493	0.059701493	0.26984127	0.721311475	0.052631579	0.054945055	0.105263158	0.129032258	0.058823529	0.107142857	0.202702703	0.453333333	0.3625	0.0625	0.173333333	0.057971014	0.416666667	0.125	0.0625	0.074626866	0.065217391	0.107692308	0.072916667	0.042253521	0.704918033	0.065789474	0.0875	0.104166667	0.125	0.149253731	0.088235294	0.050847458	0.360655738	0.050505051	0.069306931	0.153846154	0.032258065	0.111111111	0.111111111	0.157894737	0.4375	0.098765432	0.08411215	0.092105263	0.530120482	0.082474227	0.081395349	0	0.119047619	0.066666667	0.721311475	0.112903226	0.095890411	0.426666667	0.104651163	0.37037037	0.06122449	0.082191781	0.144329897	0.13253012	0.704918033	0.4375	0.15625	0.367088608	0.125	0.049382716	0.416666667	0.083333333	0.086956522	0.049180328	0.06	0.112676056	0.111111111	0.061538462	0.125	0.097222222	0.063291139	0.459459459	0.426666667	0.132352941	0.525	0.704918033	0.721311475	0.059701493	0.038461538	0.704918033	0.057971014	0.46835443	0.128205128	0.04109589	0.24	0.109589041	0.091836735	0.097560976	0.416666667	0	0.101449275	0.4375	0.088888889	0.118421053	0.111111111	0.086021505	0.383561644	0.426666667	0.061538462	0.064516129	0.085365854	0.518072289	0.319148936	0.055555556	0.111111111	0.135802469	0.082352941	0.134328358	0.587301587	0.111111111	0.125	0.072463768	0.587301587	0.074766355	0.111111111	0.095890411	0.125	0.126582278	0.063829787	0.048951049	0.111111111	0.045977011	0.098591549	0.044117647	0.123076923	0.125	0.054054054	0.096774194	0.721311475	0.112903226	0.426666667	0.053097345	0.084337349	0.072164948	0.08	0.054794521	0.0625	0.075949367	0.071428571	0.37804878	0.057142857	0.053333333	0.4375	0.074468085	0.04109589	0.459459459	0.052631579	0.069565217	0.098360656	0.074074074	0.721311475	0.073394495	0.516483516	0.579710145	0.111111111	0.044776119	0.34939759	0.4375	0.068493151	0.038095238	0.097222222	0.120879121	0.072164948	0.107843137	0.704918033	0.090909091	0.074074074	0.085714286	0.050847458	0.098901099	0.128571429	0.126760563	0	0.050505051	0.058252427	0.157894737	0.06557377	0.046153846	0.041666667	0.127906977	0.530864198	0.056	0.078947368	0.131578947	0.08	0.096385542	0.704918033	0.111111111	0.111111111	0.079365079	0	0.131578947	0.530120482	0.530120482	0.070588235	0.329896907	0.123287671	0.125	0.0625	0.125	0.125	0.094594595	0.108108108	0.061538462	0.125	0.416666667	0.051948052	0.102040816	0.104651163	0.128571429	0.337662338	0.704918033	0.088235294	0.057971014	0.346666667	0.162162162	0.040540541	0.386666667	0.030927835	0.721311475	0.104477612	0.258064516	0.155844156	0.069306931	0.061538462	0.558441558	0.057971014	0.721311475	0.093023256	0.34939759	0.108433735	0.04	1	0.073394495	0.25974026	0.072463768	0.111111111	0.530120482	0.109589041	0.066666667	0.063157895	0.067307692	0.08	0.25	0.4375	0.587301587	0.090909091	0.046153846	0.093457944	0.5375	0.082474227	0.076923077	0.101449275	0.060240964	0.355263158	0.087912088	0.080645161	0.04109589	0.112903226	0.091954023	0.069444444	0.115384615	0.125	0.069306931	0.346666667	0.072289157	0.034188034	0.530120482	0.35443038	0.542857143	0.721311475	0.050847458	0.134615385	0.721311475	0.063829787	0.109589041	0.112903226	0.704918033	0.054545455	0.125	0.111111111	0.051948052	0.057971014	0.117647059	0.028985507	0.084210526	0.352941176	0.053333333	0.059701493	0.055045872	0.112903226	0.074074074	0.704918033	0.087912088	0.046153846	0.125	0.112676056	0.098591549	0.558441558	0.055555556	0.030769231	0.416666667	0.285714286	0.065789474	0.455555556	0.094594595	0	0.112903226	0.061728395	0.416666667	0.376623377	0.146341463	0.075757576	0.418918919	0.069444444	0.112903226	0.529411765	0.4375	0.066666667	0.125	0.045454545	0.061538462	0.05785124	0.084507042	0.579710145	0.088607595	0.096774194	0.044117647	0.064516129	0.144736842	0.157894737	0.111111111	0.558441558	0.530120482
OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)Cc1ccccc1)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CO)[NH3+]	0.072072072	0.131578947	0.169014085	0.074074074	0.057471264	0.061728395	0.10989011	0.295774648	0.074074074	0.109756098	0.076190476	0.072727273	0.077922078	0.130434783	0.177570093	0.1375	0.144736842	0.074074074	0.074074074	0.217391304	0.047619048	0.068493151	0.066037736	0.269230769	0.36	0.065789474	0.103896104	0.336538462	0.068181818	0.0375	0.108433735	0.082191781	0.081081081	0.142857143	0.120879121	0.065789474	0.078125	0.065789474	0.0875	0.229885057	0.490740741	0.092783505	0.074074074	0.15	0.298245614	0.159090909	0.274509804	0.077922078	0.108433735	0.153846154	0.074074074	0.074766355	0.072727273	0.071428571	0.039473684	0.036144578	0.129032258	0.156626506	0.072727273	0.077922078	0.053763441	0.130769231	0.051546392	0.13592233	0.108433735	0.055555556	0.086614173	0.226804124	0.220338983	0.066037736	0.264367816	0.074074074	0.168316832	0.133333333	0.185185185	0.071428571	0.061728395	0.072072072	0.383928571	0.074766355	0.11627907	0.085714286	0	0.063291139	0.141414141	0.074766355	0.16	0.27027027	0.121621622	0.074766355	0.321428571	0.173333333	0.097222222	0.057471264	0.090909091	0.074074074	0.040540541	0.071428571	0.066666667	0.087912088	0.130434783	0.073529412	0.083333333	0.137254902	0.125	0.078125	0.366666667	0.065789474	0.078947368	0.066666667	0.074766355	0.071428571	0.194805195	0.074766355	0.071428571	0.051282051	0.074766355	0.076923077	0.074074074	0.238095238	0.093333333	0.093333333	0.058139535	0.074074074	0.1375	0.35443038	0.233766234	0.064220183	0.092105263	0.083333333	0.086956522	0.071428571	0.142857143	0.097222222	0.151162791	0.135135135	0.066037736	0.057471264	0.128571429	0.064102564	0.172043011	0.064102564	0.1875	0.118421053	0.074766355	0.295774648	0.180722892	0.17	0.082352941	0.060240964	0.140186916	0.073529412	0.056179775	0.306818182	0.367816092	0.061728395	0.119402985	0.234693878	0.065789474	0.112359551	0.084210526	0.111111111	0.20952381	0.287671233	0.078125	0.487179487	0.209302326	0	0.153846154	0.166666667	0.074074074	0.066666667	0.12345679	0.072727273	0.104166667	0.060869565	0.32183908	0.168831169	0.119266055	0.05	0.074766355	0.084210526	0.049382716	0.091743119	0.077922078	0.170731707	0.066037736	0.324675325	0.116883117	0.056338028	0.258064516	0.111111111	0.065789474	0.15942029	0.057471264	0.232876712	0.079545455	0.072072072	0.072727273	0.173333333	0.117647059	0.074766355	0.074074074	0.171428571	0.045454545	0.074766355	0.12	0.094827586	0.053191489	0.101265823	0.071428571	0.108433735	0.191919192	0.097826087	0.066037736	0	0.06097561	0.084210526	0.112244898	0.142857143	0.065789474	0.317647059	0.087378641	0.072727273	0.095890411	0.324074074	0.25	0.078740157	0.062992126	0.308641975	0.065789474	0.095744681	0.06185567	0.074074074	0.077669903	0.065789474	0.057471264	0.075949367	0.077669903	0.5	0.065789474	0.070588235	0.077922078	0.098901099	0.518867925	0.210526316	0.065789474	0.096774194	0.072289157	0.138888889	0.076923077	0.077922078	0.254901961	0.039473684	0.074074074	0.066666667	0.072727273	0.287128713	0.147727273	0.12745098	0.506329114	0.173333333	0.128571429	0.28	0.417475728	0.087719298	0.29787234	0.071428571	0.084210526	0.178947368	0.048192771	0.072072072	0.181818182	0.175438596	0.054054054	0.225	0.074074074	0.306122449	0.064285714	0.090909091	0.065789474	0.109589041	0.088495575	0.084210526	0.126582278	0.212121212	0.097560976	0.20212766	0.263736264	0.097345133	0.074766355	0.266666667	0.530120482	0.06097561	0.073529412	0.077669903	0.058823529	0.151898734	0	0.210526316	0.348314607	0.112359551	0.305555556	0.097222222	0.061728395	0.161290323	0.115702479	0.401960784	0.17721519	0.102272727	0.12195122	0.096774194	0.074766355	0.065789474	0.065789474	0.082191781	0	0.102272727	0.078125	0.078125	0.228915663	0.06870229	0.081395349	0.057471264	0.097222222	0.057471264	0.057471264	0.095238095	0.04494382	0.111111111	0.057471264	0.066037736	0.095238095	0.112149533	0.127659574	0.071428571	0.075471698	0.074766355	0.08974359	0.063291139	0.076923077	0.08988764	0.035294118	0.074766355	0.233333333	0.074074074	0.075949367	0.05952381	0.123595506	0.091743119	0.520408163	0.082644628	0.090909091	0.074074074	0.153846154	0.088495575	0.144444444	0.194915254	0.073394495	1	0.090909091	0.164383562	0.077669903	0.078125	0.15	0.109756098	0.382716049	0.284210526	0.179487179	0.064220183	0.084210526	0.077669903	0.155339806	0.097222222	0.185185185	0.080645161	0.104761905	0.117647059	0.0875	0.076086957	0.065420561	0.134020619	0.542553191	0.16	0.066666667	0.152173913	0.486486486	0.139534884	0.057471264	0.322222222	0.076923077	0.123595506	0.257142857	0.078125	0.102803738	0.081818182	0.074074074	0.089552239	0.12173913	0.074074074	0.275862069	0.108433735	0.066666667	0.074766355	0.511904762	0.057471264	0.065789474	0.135802469	0.135135135	0.092783505	0.037974684	0.117647059	0.058823529	0.097560976	0.093333333	0.340425532	0.066666667	0.443181818	0.074766355	0.1	0.067567568	0.057471264	0.097560976	0.098765432	0.082644628	0.12987013	0.114285714	0.066037736	0.10989011	0.082352941	0.067669173	0.069767442	0	0.066666667	0.08988764	0.066037736	0.17	0.105263158	0.025	0.115384615	0.222222222	0.066666667	0.08490566	0.084210526	0.126315789	0.057471264	0.320512821	0.095890411	0.478723404	0.060240964	0.090909091	0.08988764	0.080882353	0.138888889	0.222222222	0.101123596	0.112359551	0.065789474	0.082644628	0.078125
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(N)nc2=O	0.47761194	0.081967213	0.105263158	0.371428571	0.220338983	0.1	0.109589041	0.090909091	0.371428571	0.126984127	0.388059701	0.441176471	0.211538462	0.063291139	0.325	0.109375	0.080645161	0.371428571	0.371428571	0.084745763	0.096774194	0.074074074	0.309859155	0.082191781	0.078947368	0.270833333	0.048387097	0.081818182	0.138461538	0.145454545	0.24137931	0.053571429	0.111111111	0.071428571	0.123287671	0.270833333	0.268817204	0.270833333	0.116666667	0.074074074	0.076335878	0.211267606	0.371428571	0.074626866	0.103448276	0.123287671	0.1	0.211538462	0.24137931	0.098901099	0.523809524	0.376811594	0.441176471	0.428571429	0.092592593	0.222222222	0.075949367	0.134328358	0.441176471	0.125	0.2	0.257425743	0.123287671	0.366197183	0.24137931	0.209677419	0.268817204	0.064516129	0.097345133	0.309859155	0.139240506	0.371428571	0.152941176	0.064935065	0.085714286	0.428571429	0.064516129	0.677966102	0.106557377	0.376811594	0.085714286	0.287671233	0	0.084745763	0.1625	0.376811594	0.080645161	0.057142857	0.06779661	0.376811594	0.083333333	0.114754098	0.092592593	0.220338983	0.070422535	0.371428571	0.096153846	0.428571429	0.276595745	0.196969697	0.074074074	0.06	0.054545455	0.371428571	0.082191781	0.268817204	0.084210526	0.270833333	0.087719298	0.276595745	0.376811594	0.428571429	0.107692308	0.376811594	0.428571429	0.087719298	0.376811594	0.483870968	0.116666667	0.063291139	0.087719298	0.087719298	0.126984127	0.371428571	0.075757576	0.074074074	0.056338028	0.103448276	0.06779661	0.166666667	0.052631579	0.428571429	0.351351351	0.092592593	0.196969697	0.084745763	0.309859155	0.220338983	0.113207547	0.105263158	0.098765432	0.26	0.119047619	0.06557377	0.376811594	0.090909091	0.098591549	0.154761905	0.161290323	0.236363636	0.085106383	0.06	0.174603175	0.06741573	0.1	0.064516129	0.057692308	0.294871795	0.270833333	0.462962963	0.537037037	0.095890411	0.114583333	0.104477612	0.268817204	0.078651685	0.105263158	0	0.133333333	0.075757576	0.371428571	0.276595745	0.14516129	0.441176471	0.116883117	0.307692308	0.079545455	0.111111111	0.108695652	0.133333333	0.376811594	0.537037037	0.101694915	0.285714286	0.211538462	0.085714286	0.309859155	0.093333333	0.064516129	0.078431373	0.08988764	0.25	0.270833333	0.090909091	0.220338983	0.076923077	0.086956522	0.677966102	0.441176471	0.133333333	0.298850575	0.376811594	0.371428571	0.087719298	0.090909091	0.376811594	0.066666667	0.273809524	0.196969697	0.098360656	0.533333333	0.24137931	0.126436782	0.08	0.309859155	0	0.116666667	0.537037037	0.141025641	0.101449275	0.270833333	0.095238095	0.295774648	0.441176471	0.090909091	0.078947368	0.066666667	0.285714286	0.337209302	0.075	0.270833333	0.220588235	0.121621622	0.063492063	0.4	0.270833333	0.220338983	0.06557377	0.4	0.081632653	0.270833333	0.059701493	0.211538462	0.126760563	0.076335878	0.060150376	0.270833333	0.051282051	0.095238095	0.068965517	0.103448276	0.211538462	0.090909091	0.092592593	0.371428571	0.276595745	0.441176471	0.089108911	0.094594595	0.091954023	0.1	0.079365079	0.113207547	0.101449275	0.086206897	0.625	0.096774194	0.09375	0.537037037	0.12195122	0.098360656	0.677966102	0.092307692	0.096153846	0.074074074	0.098591549	0.371428571	0.113402062	0.252427184	0.351351351	0.270833333	0.070175439	0.410958904	0.537037037	0.078125	0.063829787	0.111111111	0.107142857	0.104651163	0.195402299	0.376811594	0.086956522	0.091836735	0.155172414	0.06	0.096385542	0.228070175	0.059701493	0	0.055555556	0.098901099	0.462962963	0.080357143	0.113207547	0.047619048	0.1	0.277777778	0.078947368	0.123076923	0.241935484	0.074626866	0.093333333	0.376811594	0.270833333	0.270833333	0.092592593	0	0.222222222	0.268817204	0.268817204	0.108108108	0.395348837	0.140625	0.220338983	0.092592593	0.220338983	0.220338983	0.142857143	0.140625	0.071428571	0.220338983	0.309859155	0.107692308	0.087912088	0.116883117	0.166666667	0.46875	0.376811594	0.083333333	0.066666667	0.483870968	0.149253731	0.096774194	0.507936508	0.058139535	0.371428571	0.25	0.189655172	0.194029851	0.064516129	0.075	0.305882353	0.084745763	0.371428571	0.103896104	0.410958904	0.092105263	0.043103448	0.25974026	0.090909091	1	0.083333333	0.109756098	0.268817204	0.125	0.092307692	0.095238095	0.073684211	0.107692308	0.573770492	0.537037037	0.4	0.125	0.072727273	0.08	0.280898876	0.090909091	0.071428571	0.080645161	0.082191781	0.362318841	0.097560976	0.10619469	0.080645161	0.276595745	0.116883117	0.082089552	0.114285714	0.220338983	0.064516129	0.483870968	0.066666667	0.066666667	0.268817204	0.342465753	0.414285714	0.371428571	0.081632653	0.297619048	0.371428571	0.070588235	0.24137931	0.276595745	0.376811594	0.080808081	0.220338983	0.270833333	0.090909091	0.084745763	0.211267606	0.050847458	0.08045977	0.492957746	0.076923077	0.087719298	0.081632653	0.276595745	0.103092784	0.376811594	0.139240506	0.053571429	0.220338983	0.206896552	0.131147541	0.305882353	0.080645161	0.054545455	0.309859155	0.285714286	0.074626866	0.311827957	0.125	0	0.276595745	0.054794521	0.309859155	0.366197183	0.164383562	0.107142857	0.315068493	0.096774194	0.276595745	0.1875	0.537037037	0.048192771	0.220338983	0.077922078	0.090909091	0.081818182	0.096774194	0.351351351	0.084507042	0.133928571	0.068965517	0.071428571	0.114285714	0.462962963	0.270833333	0.305882353	0.268817204
OC(=O)c1ccccc1C[NH3+]	0.070422535	0.075	0.290322581	0.073529412	0.042553191	0.048780488	0.115384615	0.256410256	0.073529412	0.142857143	0.076923077	0.071428571	0.052631579	0.109090909	0.136986301	0.230769231	0.128205128	0.073529412	0.073529412	0.138888889	0.071428571	0.166666667	0.060606061	0.217391304	0.156862745	0.055555556	0.105263158	0.11627907	0.0625	0.111111111	0.088888889	0.125	0.084507042	0.193548387	0.134615385	0.055555556	0.079545455	0.055555556	0.128205128	0.163636364	0.092592593	0.06779661	0.073529412	0.166666667	0.129032258	0.156862745	0.0875	0.052631579	0.088888889	0.132352941	0.073529412	0.074626866	0.071428571	0.069444444	0.028571429	0.048780488	0.265306122	0.23255814	0.071428571	0.111111111	0.037735849	0.072164948	0.035087719	0.121212121	0.088888889	0.04	0.079545455	0.101449275	0.074468085	0.060606061	0.175438596	0.073529412	0.153846154	0.18	0.177777778	0.069444444	0.102564103	0.070422535	0.087378641	0.074626866	0.177777778	0.075757576	0	0.025	0.111111111	0.074626866	0.128205128	0.133333333	0.290322581	0.074626866	0.192982456	0.216216216	0.161290323	0.042553191	0.104166667	0.073529412	0.03030303	0.069444444	0.057142857	0.076923077	0.4	0.2	0.166666667	0.158730159	0.098039216	0.079545455	0.142857143	0.055555556	0.114285714	0.057142857	0.074626866	0.069444444	0.113636364	0.074626866	0.069444444	0.054054054	0.074626866	0.078125	0.157894737	0.089285714	0.147058824	0.147058824	0.066666667	0.073529412	0.142857143	0.185185185	0.083333333	0.057971014	0.290322581	0.051724138	0.096153846	0.069444444	0.115942029	0.161290323	0.142857143	0.171428571	0.060606061	0.042553191	0.161290323	0.081081081	0.137931034	0.052631579	0.109375	0.135135135	0.074626866	0.256410256	0.170212766	0.088235294	0.166666667	0.046511628	0.128571429	0.2	0.0625	0.090909091	0.151515152	0.102564103	0.142857143	0.147058824	0.055555556	0.12	0.071428571	0.163265306	0.090909091	0.108695652	0.079545455	0.196721311	0.150943396	0	0.215686275	0.230769231	0.073529412	0.057142857	0.142857143	0.071428571	0.188679245	0.053333333	0.161290323	0.342857143	0.128571429	0.050847458	0.074626866	0.071428571	0.05	0.085714286	0.052631579	0.104166667	0.060606061	0.204081633	0.131578947	0.066666667	0.121212121	0.093023256	0.055555556	0.193548387	0.042553191	0.119047619	0.106382979	0.070422535	0.071428571	0.125	0.071428571	0.074626866	0.073529412	0.147058824	0.065217391	0.074626866	0.413793103	0.105263158	0.037037037	0.157894737	0.057471264	0.088888889	0.102941176	0.137254902	0.060606061	0	0.073170732	0.071428571	0.157894737	0.152173913	0.055555556	0.131147541	0.095238095	0.071428571	0.15625	0.111111111	0.075471698	0.08045977	0.045454545	0.188679245	0.055555556	0.071428571	0.071428571	0.073170732	0.079365079	0.055555556	0.042553191	0.105263158	0.079365079	0.136986301	0.055555556	0.043478261	0.052631579	0.163265306	0.102803738	0.072727273	0.055555556	0.113207547	0.045454545	0.181818182	0.138888889	0.052631579	0.08974359	0.028571429	0.073529412	0.057142857	0.071428571	0.12987013	0.094339623	0.107692308	0.117647059	0.125	0.161290323	0.23255814	0.119565217	0.065789474	0.128571429	0.119047619	0.071428571	0.112903226	0.073170732	0.070422535	0.11627907	0.096385542	0.029411765	0.170212766	0.073529412	0.133333333	0.06	0.069444444	0.055555556	0.151515152	0.066666667	0.071428571	0.314285714	0.069444444	0.175	0.166666667	0.107692308	0.065789474	0.074626866	0.06122449	0.076923077	0.128205128	0.2	0.0625	0.044444444	0.11627907	0	0.161290323	0.115942029	0.12	0.126436782	0.2	0.048780488	0.101694915	0.095238095	0.052631579	0.219512195	0.08	0.113636364	0.113207547	0.074626866	0.055555556	0.055555556	0.090909091	0	0.102040816	0.079545455	0.079545455	0.18	0.054347826	0.063829787	0.042553191	0.161290323	0.042553191	0.042553191	0.166666667	0.086956522	0.37037037	0.042553191	0.060606061	0.225	0.117647059	0.166666667	0.119047619	0.075757576	0.074626866	0.105263158	0.138888889	0.078125	0.038461538	0.071428571	0.074626866	0.079365079	0.073529412	0.05	0.069767442	0.117647059	0.070422535	0.092783505	0.086419753	0.138888889	0.073529412	0.127272727	0.066666667	0.2	0.076923077	0.072463768	0.164383562	0.083333333	1	0.046153846	0.079545455	0.088888889	0.090909091	0.169491525	0.161764706	0.225	0.057971014	0.071428571	0.079365079	0.101449275	0.161290323	0.103896104	0.083333333	0.106060606	0.181818182	0.157894737	0.098039216	0.075757576	0.196428571	0.085106383	0.128205128	0.057142857	0.125	0.099099099	0.195652174	0.042553191	0.101449275	0.078125	0.266666667	0.085365854	0.079545455	0.086956522	0.070422535	0.073529412	0.2	0.102564103	0.073529412	0.096774194	0.088888889	0.057142857	0.074626866	0.076923077	0.042553191	0.055555556	0.113636364	0.171428571	0.06779661	0.054054054	0.183333333	0.050632911	0.27027027	0.147058824	0.136986301	0.057142857	0.166666667	0.074626866	0.13559322	0.161290323	0.042553191	0.093023256	0.179487179	0.086419753	0.375	0.129032258	0.060606061	0.115384615	0.113636364	0.053191489	0.088888889	0	0.057142857	0.125	0.060606061	0.121212121	0.087719298	0.054054054	0.089552239	0.285714286	0.057142857	0.074626866	0.071428571	0.142857143	0.042553191	0.111111111	0.15625	0.078651685	0.046511628	0.069444444	0.125	0.06122449	0.181818182	0.196428571	0.12244898	0.12	0.055555556	0.086419753	0.079545455
O=CN1C(=O)C2=C(N=NC2=N1)C[NH+]1CCC(CC1)N1CCOCC1	0.096774194	0.061538462	0.03125	0.1	0.056338028	0.045454545	0.076923077	0.041666667	0.1	0.104477612	0.103448276	0.097826087	0.064516129	0.12987013	0.079207921	0.042253521	0.060606061	0.1	0.1	0.030769231	0.075757576	0.033898305	0.103448276	0.037974684	0.036585366	0.066666667	0.014925373	0.025210084	0.1	0.047619048	0.071428571	0.016393443	0.084210526	0.032786885	0.08974359	0.066666667	0.09009009	0.066666667	0.060606061	0.034482759	0.058823529	0.05952381	0.1	0.02739726	0.03968254	0.036585366	0.056074766	0.064516129	0.071428571	0.095744681	0.112359551	0.088888889	0.097826087	0.107526882	0.050847458	0.029850746	0.047619048	0.067567568	0.097826087	0.081967213	0.051948052	0.074380165	0.075949367	0.098901099	0.071428571	0.054054054	0.09009009	0.040816327	0.085470085	0.103448276	0.04494382	0.1	0.063157895	0.049382716	0.082191781	0.107526882	0.029850746	0.096774194	0.069767442	0.088888889	0.067567568	0.102272727	0	0.080645161	0.066666667	0.088888889	0.029411765	0.026666667	0.03125	0.088888889	0.032967033	0.044117647	0.033333333	0.056338028	0.039473684	0.1	0.034482759	0.107526882	0.06779661	0.108108108	0.033898305	0.037037037	0.033898305	0.087912088	0.051282051	0.09009009	0.029126214	0.066666667	0.048387097	0.06779661	0.088888889	0.107526882	0.041666667	0.088888889	0.107526882	0.06557377	0.088888889	0.117647059	0.060606061	0.023529412	0.031746032	0.031746032	0.072463768	0.1	0.027777778	0.034482759	0.114285714	0.076086957	0.03125	0.074074074	0.0375	0.107526882	0.084210526	0.033333333	0.171428571	0.030769231	0.103448276	0.056338028	0.033333333	0.03125	0.033707865	0.064516129	0.054347826	0.03030303	0.088888889	0.041666667	0.094594595	0.098901099	0.071428571	0.059701493	0.082474227	0.037037037	0.069444444	0.020833333	0.040816327	0.045454545	0.01754386	0.083333333	0.066666667	0.108108108	0.088607595	0.077922078	0.057692308	0.1	0.09009009	0.087912088	0.06097561	0	0.086419753	0.027777778	0.1	0.06779661	0.104477612	0.097826087	0.085365854	0.105263158	0.031578947	0.042857143	0.09375	0.128205128	0.088888889	0.088607595	0.114754098	0.096774194	0.064516129	0.025974026	0.103448276	0.036585366	0.15	0.01754386	0.030927835	0.073529412	0.066666667	0.032786885	0.056338028	0.106060606	0.054054054	0.096774194	0.097826087	0.109375	0.126213592	0.088888889	0.1	0.031746032	0.041666667	0.088888889	0.030769231	0.078431373	0.051282051	0.044776119	0.102803738	0.071428571	0.052083333	0.063291139	0.103448276	0	0.111111111	0.088607595	0.15	0.067567568	0.066666667	0.091954023	0.104651163	0.097826087	0.032786885	0.041322314	0.121621622	0.111111111	0.092592593	0.034883721	0.066666667	0.061728395	0.088607595	0.044776119	0.093023256	0.066666667	0.056338028	0.096774194	0.093023256	0.079207921	0.066666667	0.088235294	0.064516129	0.064102564	0.058823529	0.043478261	0.066666667	0.0625	0.090909091	0.031746032	0.063492063	0.064516129	0.037383178	0.050847458	0.1	0.06779661	0.097826087	0.027272727	0.076923077	0.113636364	0.085106383	0.028985507	0.033333333	0.039473684	0.066115702	0.091836735	0.029411765	0.057971014	0.088607595	0.043956044	0.044776119	0.096774194	0.027777778	0.063636364	0.033898305	0.038461538	0.1	0.057142857	0.090909091	0.084210526	0.066666667	0.032258065	0.092783505	0.088607595	0.043478261	0.01980198	0.042857143	0.054945055	0.053763441	0.091836735	0.088888889	0.098591549	0.067961165	0.044776119	0.037037037	0.08045977	0.057971014	0.042253521	0	0.031578947	0.03	0.108108108	0.024793388	0.050847458	0.061538462	0.096385542	0.072727273	0.058823529	0.04109589	0.066666667	0.136363636	0.148648649	0.088888889	0.066666667	0.066666667	0.107142857	0	0.066666667	0.09009009	0.09009009	0.036585366	0.098214286	0.117647059	0.056338028	0.033333333	0.056338028	0.056338028	0.071428571	0.085714286	0.032786885	0.056338028	0.103448276	0.041666667	0.051546392	0.126582278	0.123076923	0.102272727	0.088888889	0.0625	0.030769231	0.104651163	0.081081081	0.044117647	0.101123596	0.02173913	0.1	0.0625	0.074626866	0.106666667	0.085106383	0.064516129	0.096153846	0.030769231	0.1	0.047619048	0.092783505	0.048780488	0.033333333	0.111111111	0.077669903	0.109756098	0.046153846	1	0.09009009	0.102941176	0.104477612	0.032608696	0.05	0.041666667	0.112359551	0.088607595	0.093023256	0.073684211	0.033333333	0.088235294	0.103773585	0.064516129	0.04	0.076923077	0.064935065	0.102272727	0.081395349	0.075630252	0.029411765	0.06779661	0.05952381	0.057142857	0.094594595	0.056338028	0.096774194	0.117647059	0.0375	0.017699115	0.09009009	0.086021505	0.085106383	0.1	0.037037037	0.087378641	0.1	0.02173913	0.071428571	0.06779661	0.088888889	0.067961165	0.056338028	0.066666667	0.02739726	0.030769231	0.05952381	0.015625	0.065934066	0.101010101	0.028169014	0.031746032	0.058252427	0.06779661	0.047619048	0.088888889	0.081395349	0.033333333	0.056338028	0.073529412	0.043478261	0.096153846	0.029411765	0.016666667	0.103448276	0.12	0.02739726	0.10619469	0.071428571	0	0.06779661	0.025641026	0.103448276	0.086956522	0.073170732	0.031746032	0.1	0.044117647	0.06779661	0.113636364	0.088607595	0.111111111	0.056338028	0.023809524	0.032786885	0.060869565	0.044117647	0.084210526	0.038961039	0.083333333	0.031746032	0.033333333	0.065789474	0.108108108	0.066666667	0.096153846	0.09009009
O[C@H]1[C@@H](O)[C@H](O[C@@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1
O=C1N(C)[C@H](NC(=O)C1)CC(C)C	0.106666667	0.162790698	0.093023256	0.095890411	0.076923077	0.041666667	0.101694915	0.098039216	0.095890411	0.195652174	0.1	0.108108108	0.093023256	0.096774194	0.097560976	0.1	0.108695652	0.095890411	0.095890411	0.142857143	0.130434783	0.076923077	0.1	0.086206897	0.157894737	0.097560976	0.088888889	0.095744681	0.16	0.093023256	0.098039216	0.075	0.150684932	0.1	0.1	0.097560976	0.085106383	0.097560976	0.159090909	0.092307692	0.126126126	0.09375	0.095890411	0.12	0.087378641	0.1	0.105882353	0.093023256	0.098039216	0.135135135	0.126760563	0.097222222	0.108108108	0.105263158	0.075	0.063829787	0.061538462	0.176470588	0.108108108	0.175	0.068965517	0.088235294	0.137931034	0.109589041	0.098039216	0.072727273	0.085106383	0.077922078	0.125	0.1	0.138461538	0.095890411	0.108108108	0.081967213	0.111111111	0.105263158	0.086956522	0.106666667	0.112149533	0.097222222	0.090909091	0.130434783	0	0.142857143	0.132352941	0.097222222	0.133333333	0.137254902	0.068181818	0.097222222	0.119402985	0.106382979	0.102564103	0.076923077	0.111111111	0.095890411	0.108108108	0.105263158	0.1	0.166666667	0.076923077	0.121212121	0.135135135	0.095890411	0.145454545	0.085106383	0.144736842	0.097560976	0.12195122	0.1	0.097222222	0.105263158	0.098039216	0.097222222	0.105263158	0.095238095	0.097222222	0.117647059	0.085106383	0.133333333	0.12195122	0.12195122	0.1	0.095890411	0.078431373	0.126984127	0.113207547	0.126760563	0.093023256	0.114754098	0.084745763	0.105263158	0.12	0.102564103	0.125	0.11627907	0.1	0.076923077	0.102564103	0.119047619	0.089552239	0.068181818	0.098591549	0.139534884	0.097222222	0.098039216	0.107142857	0.109589041	0.098039216	0.06122449	0.102564103	0.121212121	0.094339623	0.097222222	0.136986301	0.086956522	0.147058824	0.148648649	0.097560976	0.145454545	0.098360656	0.122807018	0.12345679	0.16	0.085106383	0.15942029	0.114754098	0	0.169491525	0.078431373	0.095890411	0.1	0.25	0.108108108	0.129032258	0.116883117	0.144927536	0.102040816	0.075	0.131147541	0.097222222	0.098360656	0.088888889	0.092105263	0.093023256	0.111111111	0.1	0.118644068	0.136363636	0.083333333	0.109589041	0.102040816	0.097560976	0.128205128	0.076923077	0.14893617	0.113207547	0.106666667	0.108108108	0.155555556	0.102272727	0.097222222	0.095890411	0.179487179	0.076923077	0.097222222	0.066666667	0.083333333	0.05	0.108695652	0.1	0.098039216	0.093333333	0.083333333	0.1	0	0.133333333	0.098360656	0.123076923	0.132075472	0.097560976	0.151515152	0.117647059	0.108108108	0.1	0.103092784	0.142857143	0.086021505	0.112359551	0.111111111	0.097560976	0.080645161	0.155172414	0.085106383	0.102941176	0.097560976	0.076923077	0.113636364	0.102941176	0.139240506	0.097560976	0.078431373	0.093023256	0.103448276	0.10619469	0.096491228	0.097560976	0.1	0.152173913	0.12195122	0.090909091	0.093023256	0.12195122	0.075	0.095890411	0.1	0.108108108	0.08045977	0.120689655	0.112676056	0.121621622	0.083333333	0.102564103	0.090909091	0.134020619	0.1	0.102564103	0.14893617	0.098360656	0.134328358	0.108695652	0.106666667	0.1	0.076923077	0.105263158	0.087719298	0.095890411	0.082352941	0.13	0.090909091	0.097560976	0.125	0.101265823	0.098360656	0.104166667	0.105263158	0.102040816	0.1	0.128571429	0.113924051	0.097222222	0.18	0.151898734	0.108695652	0.121212121	0.102941176	0.058823529	0.12244898	0	0.097222222	0.12	0.145454545	0.09375	0.102564103	0.111111111	0.125	0.1	0.114583333	0.096153846	0.089285714	0.098039216	0.1	0.097222222	0.097560976	0.097560976	0.131578947	0	0.070175439	0.085106383	0.085106383	0.081967213	0.106382979	0.14	0.076923077	0.102564103	0.076923077	0.076923077	0.142857143	0.055555556	0.073170732	0.076923077	0.1	0.098039216	0.092105263	0.129032258	0.08	0.114285714	0.097222222	0.113636364	0.090909091	0.117647059	0.089285714	0.106382979	0.112676056	0.119402985	0.095890411	0.088888889	0.104166667	0.163636364	0.121621622	0.13	0.091954023	0.11627907	0.095890411	0.112903226	0.101265823	0.080645161	0.082474227	0.109589041	0.15	0.125	0.088888889	0.102941176	0.085106383	1	0.195652174	0.134328358	0.102564103	0.098039216	0.111111111	0.098360656	0.102941176	0.136986301	0.102564103	0.135802469	0.088888889	0.126760563	0.053571429	0.133333333	0.105263158	0.114285714	0.121212121	0.12371134	0.159090909	0.1	0.111111111	0.12173913	0.148148148	0.076923077	0.136986301	0.117647059	0.066666667	0.090909091	0.085106383	0.108108108	0.092105263	0.095890411	0.088235294	0.107142857	0.095890411	0.136363636	0.098039216	0.1	0.097222222	0.151898734	0.076923077	0.097560976	0.098039216	0.11627907	0.076923077	0.045454545	0.098591549	0.111111111	0.08	0.12195122	0.125	0.1	0.109756098	0.097222222	0.088235294	0.075	0.076923077	0.102040816	0.104166667	0.091954023	0.085106383	0.135135135	0.1	0.160714286	0.076923077	0.104166667	0.191489362	0	0.1	0.051724138	0.1	0.157142857	0.095238095	0.022222222	0.126760563	0.106382979	0.1	0.144927536	0.098360656	0.075757576	0.076923077	0.13559322	0.1	0.119565217	0.04	0.090909091	0.070175439	0.077669903	0.12195122	0.088235294	0.169811321	0.145454545	0.097560976	0.091954023	0.085106383
CC(=O)N[C@H]1CCC(=O)NC1=O	0.078947368	0.166666667	0.095238095	0.053333333	0.037735849	0.065217391	0.142857143	0.1	0.053333333	0.2	0.055555556	0.08	0.069767442	0.046875	0.05952381	0.08	0.086956522	0.053333333	0.053333333	0.175	0.159090909	0.078947368	0.070422535	0.107142857	0.140350877	0.047619048	0.090909091	0.0625	0.1875	0.095238095	0.222222222	0.076923077	0.092105263	0.075	0.160714286	0.047619048	0.063157895	0.047619048	0.219512195	0.076923077	0.087719298	0.169491525	0.053333333	0.078431373	0.067307692	0.083333333	0.081395349	0.069767442	0.222222222	0.092105263	0.097222222	0.054054054	0.08	0.077922078	0.076923077	0.065217391	0.096774194	0.134615385	0.08	0.179487179	0.033898305	0.057692308	0.160714286	0.066666667	0.222222222	0.035714286	0.063157895	0.064935065	0.080808081	0.070422535	0.106060606	0.053333333	0.109589041	0.083333333	0.18	0.077922078	0.065217391	0.078947368	0.082568807	0.054054054	0.113207547	0.1	0	0.093023256	0.117647059	0.054054054	0.162790698	0.096153846	0.095238095	0.054054054	0.088235294	0.108695652	0.076923077	0.037735849	0.053571429	0.053333333	0.111111111	0.077922078	0.048780488	0.148148148	0.108108108	0.090909091	0.138888889	0.082191781	0.107142857	0.063157895	0.116883117	0.047619048	0.153846154	0.048780488	0.054054054	0.077922078	0.078431373	0.054054054	0.077922078	0.097560976	0.054054054	0.086956522	0.086956522	0.116666667	0.071428571	0.071428571	0.08	0.053333333	0.08	0.09375	0.137254902	0.112676056	0.095238095	0.080645161	0.06779661	0.077922078	0.077922078	0.076923077	0.148148148	0.068181818	0.070422535	0.037735849	0.076923077	0.12195122	0.074626866	0.045454545	0.084507042	0.11627907	0.054054054	0.1	0.12962963	0.126760563	0.12244898	0.040816327	0.075949367	0.090909091	0.055555556	0.068493151	0.093333333	0.065217391	0.117647059	0.105263158	0.047619048	0.127272727	0.047619048	0.105263158	0.097560976	0.117647059	0.063157895	0.112676056	0.098360656	0	0.172413793	0.102040816	0.053333333	0.048780488	0.227272727	0.08	0.169491525	0.08974359	0.130434783	0.081632653	0.133333333	0.114754098	0.054054054	0.047619048	0.090909091	0.093333333	0.069767442	0.092592593	0.070422535	0.101694915	0.166666667	0.055555556	0.095890411	0.23255814	0.047619048	0.102564103	0.037735849	0.152173913	0.16	0.078947368	0.08	0.133333333	0.156626506	0.054054054	0.053333333	0.097560976	0.078431373	0.054054054	0.093023256	0.058823529	0.033333333	0.086956522	0.076923077	0.222222222	0.08	0.103448276	0.070422535	0	0.162790698	0.047619048	0.107692308	0.156862745	0.047619048	0.119402985	0.102941176	0.08	0.075	0.092783505	0.125	0.063829787	0.088888889	0.131147541	0.047619048	0.178571429	0.178571429	0.041666667	0.057142857	0.047619048	0.037735849	0.11627907	0.057142857	0.1125	0.047619048	0.102040816	0.069767442	0.105263158	0.07826087	0.050847458	0.047619048	0.083333333	0.209302326	0.071428571	0.119047619	0.069767442	0.109756098	0.076923077	0.053333333	0.048780488	0.08	0.068965517	0.185185185	0.130434783	0.108108108	0.085106383	0.076923077	0.092592593	0.101010101	0.0875	0.075949367	0.177777778	0.047619048	0.102941176	0.086956522	0.078947368	0.08	0.065934066	0.108108108	0.089285714	0.053333333	0.083333333	0.076923077	0.064102564	0.047619048	0.1	0.088607595	0.047619048	0.106382979	0.064102564	0.104166667	0.117647059	0.098591549	0.12987013	0.054054054	0.137254902	0.097560976	0.136363636	0.090909091	0.121212121	0.039215686	0.14893617	0	0.114285714	0.092105263	0.127272727	0.072164948	0.105263158	0.166666667	0.14516129	0.053763441	0.081632653	0.098039216	0.2	0.12244898	0.101694915	0.054054054	0.047619048	0.047619048	0.2	0	0.090909091	0.063157895	0.063157895	0.083333333	0.072916667	0.098039216	0.037735849	0.076923077	0.037735849	0.037735849	0.12244898	0.056603774	0.102564103	0.037735849	0.070422535	0.12244898	0.108108108	0.112903226	0.081632653	0.084507042	0.054054054	0.170731707	0.068181818	0.086956522	0.132075472	0.108695652	0.083333333	0.104477612	0.053333333	0.066666667	0.06122449	0.166666667	0.154929577	0.087378641	0.068181818	0.068181818	0.053333333	0.114754098	0.088607595	0.1	0.06122449	0.066666667	0.109756098	0.092307692	0.090909091	0.104477612	0.063157895	0.195652174	1	0.086956522	0.08974359	0.1	0.097222222	0.047619048	0.057142857	0.108108108	0.076923077	0.151898734	0.065934066	0.179104478	0.094339623	0.136363636	0.148148148	0.084507042	0.196721311	0.090909091	0.162790698	0.048780488	0.095238095	0.084745763	0.109090909	0.037735849	0.123287671	0.086956522	0.086206897	0.055555556	0.063157895	0.109589041	0.051282051	0.053333333	0.090909091	0.135802469	0.053333333	0.088235294	0.222222222	0.048780488	0.054054054	0.097560976	0.037735849	0.047619048	0.078431373	0.068181818	0.169491525	0.022727273	0.115942029	0.085365854	0.104166667	0.071428571	0.072289157	0.048780488	0.084337349	0.054054054	0.057971014	0.076923077	0.037735849	0.23255814	0.106382979	0.068181818	0.111111111	0.108108108	0.070422535	0.142857143	0.057692308	0.060606061	0.195652174	0	0.048780488	0.090909091	0.070422535	0.081081081	0.114754098	0.071428571	0.179104478	0.085106383	0.048780488	0.114285714	0.047619048	0.044776119	0.037735849	0.081967213	0.075	0.085106383	0.0625	0.064102564	0.153846154	0.089108911	0.071428571	0.073529412	0.150943396	0.127272727	0.047619048	0.068181818	0.063157895
OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(=O)O)Cc1ccccc1)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)N)CC(=O)O)CC(=O)O	0.072916667	0.111111111	0.240740741	0.075268817	0.04109589	0.060606061	0.103896104	0.381818182	0.075268817	0.086956522	0.077777778	0.0625	0.046875	0.113924051	0.182795699	0.229508197	0.290909091	0.075268817	0.075268817	0.214285714	0.043478261	0.107142857	0.054347826	0.338709677	0.482758621	0.048387097	0.112903226	0.430232558	0.054054054	0.063492063	0.101449275	0.105263158	0.083333333	0.185185185	0.102564103	0.048387097	0.070175439	0.048387097	0.075757576	0.281690141	0.342592593	0.084337349	0.075268817	0.310344828	0.375	0.34375	0.443037975	0.046875	0.101449275	0.155555556	0.075268817	0.076086957	0.0625	0.06122449	0.016129032	0.060606061	0.126582278	0.194029851	0.0625	0.080645161	0.037974684	0.259615385	0.036144578	0.122222222	0.101449275	0.039473684	0.070175439	0.240963855	0.113043478	0.054347826	0.342857143	0.075268817	0.186046512	0.162162162	0.15942029	0.06122449	0.129032258	0.084210526	0.230088496	0.076086957	0.111111111	0.076923077	0	0.03030303	0.25974026	0.076086957	0.245614035	0.322033898	0.155172414	0.076086957	0.557377049	0.285714286	0.145454545	0.04109589	0.126760563	0.075268817	0.016666667	0.06122449	0.049180328	0.064102564	0.169811321	0.163265306	0.169811321	0.149425287	0.136986301	0.070175439	0.528571429	0.048387097	0.064516129	0.049180328	0.076086957	0.06122449	0.461538462	0.076086957	0.06122449	0.03125	0.076086957	0.066666667	0.092307692	0.375	0.32	0.32	0.041666667	0.075268817	0.153846154	0.444444444	0.067567568	0.052631579	0.116666667	0.073170732	0.105263158	0.06122449	0.130434783	0.188679245	0.106666667	0.172413793	0.054347826	0.04109589	0.188679245	0.063492063	0.309859155	0.046875	0.306666667	0.277777778	0.076086957	0.381818182	0.108108108	0.134831461	0.101449275	0.043478261	0.127659574	0.163265306	0.054054054	0.302631579	0.661290323	0.129032258	0.156862745	0.25	0.048387097	0.092105263	0.074074074	0.166666667	0.321428571	0.130434783	0.070175439	0.25	0.222222222	0	0.141025641	0.209677419	0.075268817	0.049180328	0.171875	0.0625	0.097560976	0.04950495	0.375	0.275862069	0.104166667	0.034883721	0.076086957	0.074074074	0.029850746	0.107526882	0.046875	0.403508772	0.054347826	0.433333333	0.111111111	0.072727273	0.53030303	0.104477612	0.048387097	0.142857143	0.04109589	0.104477612	0.067567568	0.084210526	0.0625	0.090909091	0.103773585	0.076086957	0.075268817	0.294117647	0.04109589	0.076086957	0.133333333	0.099009901	0.0375	0.126984127	0.0625	0.101449275	0.291139241	0.08974359	0.054347826	0	0.059701493	0.074074074	0.148148148	0.142857143	0.048387097	0.246753247	0.078651685	0.0625	0.254901961	0.426966292	0.076923077	0.07079646	0.053097345	0.384615385	0.048387097	0.0875	0.048192771	0.059701493	0.079545455	0.048387097	0.04109589	0.095238095	0.079545455	0.294117647	0.048387097	0.02739726	0.046875	0.105263158	0.367924528	0.330275229	0.048387097	0.088607595	0.028169014	0.222222222	0.096774194	0.046875	0.4	0.016129032	0.075268817	0.049180328	0.0625	0.425	0.118421053	0.087912088	0.211764706	0.411764706	0.188679245	0.454545455	0.368421053	0.090909091	0.341772152	0.072463768	0.074074074	0.263157895	0.044117647	0.084210526	0.293103448	0.356321839	0.033333333	0.366666667	0.075268817	0.287356322	0.064	0.083333333	0.048387097	0.140350877	0.07	0.074074074	0.177419355	0.464788732	0.15625	0.25974026	0.32	0.08	0.076086957	0.128571429	0.275862069	0.092307692	0.163265306	0.06741573	0.042253521	0.19047619	0	0.253164557	0.6	0.092105263	0.388888889	0.105263158	0.044776119	0.135802469	0.112149533	0.257425743	0.283333333	0.094594595	0.085714286	0.102564103	0.076086957	0.048387097	0.048387097	0.032786885	0	0.109589041	0.070175439	0.070175439	0.365079365	0.050847458	0.069444444	0.04109589	0.188679245	0.04109589	0.04109589	0.117647059	0.069444444	0.142857143	0.04109589	0.054347826	0.101449275	0.144444444	0.097560976	0.088235294	0.065217391	0.076086957	0.061538462	0.152542373	0.066666667	0.051948052	0.043478261	0.076086957	0.357142857	0.075268817	0.061538462	0.057971014	0.183098592	0.06185567	0.343434343	0.074766355	0.214285714	0.075268817	0.171052632	0.07	0.144736842	0.288659794	0.063157895	0.382716049	0.095238095	0.169491525	0.032608696	0.070175439	0.134328358	0.086956522	1	0.358974359	0.288135593	0.063829787	0.074074074	0.079545455	0.240963855	0.188679245	0.191489362	0.072727273	0.111111111	0.128571429	0.075757576	0.092105263	0.053763441	0.146341463	0.29	0.365384615	0.049180328	0.285714286	0.354545455	0.171428571	0.04109589	0.2875	0.066666667	0.12	0.303370787	0.070175439	0.096774194	0.072916667	0.075268817	0.117647059	0.097087379	0.075268817	0.397058824	0.101449275	0.049180328	0.076086957	0.321428571	0.04109589	0.048387097	0.407407407	0.172413793	0.084337349	0.03125	0.126436782	0.057692308	0.104477612	0.32	0.641791045	0.049180328	0.460526316	0.076086957	0.119047619	0.105263158	0.04109589	0.088235294	0.106060606	0.074766355	0.14516129	0.148148148	0.054347826	0.075949367	0.1875	0.06779661	0.070422535	0	0.049180328	0.109589041	0.054347826	0.147727273	0.085365854	0.047619048	0.098901099	0.358490566	0.049180328	0.064516129	0.074074074	0.1375	0.04109589	0.474576271	0.254901961	0.217821782	0.058823529	0.083333333	0.109589041	0.073770492	0.222222222	0.287671233	0.093333333	0.092105263	0.048387097	0.074766355	0.070175439
O=C(C[C@@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)NC(=O)CC1=CN=C2C1=CC=CC2)N[C@H](C(=O)O)C	0.066037736	0.095890411	0.166666667	0.067961165	0.036144578	0.066666667	0.144578313	0.433333333	0.067961165	0.08974359	0.07	0.066666667	0.054794521	0.126436782	0.165048544	0.164383562	0.157142857	0.067961165	0.067961165	0.181818182	0.093333333	0.074626866	0.059405941	0.309859155	0.333333333	0.041666667	0.097222222	0.254716981	0.073170732	0.040540541	0.088607595	0.106060606	0.106796117	0.121212121	0.090909091	0.041666667	0.090909091	0.041666667	0.065789474	0.328947368	0.220472441	0.075268817	0.067961165	0.194444444	0.314814815	0.215189873	0.252525253	0.054794521	0.088607595	0.163265306	0.067961165	0.068627451	0.066666667	0.065420561	0.028169014	0.052631579	0.164705882	0.168831169	0.066666667	0.069444444	0.033707865	0.137096774	0.054945055	0.099009901	0.088607595	0.034883721	0.1	0.241758242	0.159663866	0.059405941	0.268292683	0.067961165	0.230769231	0.142857143	0.184210526	0.065420561	0.066666667	0.066037736	0.182539683	0.068627451	0.125	0.069306931	0	0.04	0.188888889	0.068627451	0.191176471	0.205479452	0.149253731	0.068627451	0.363636364	0.188405797	0.106060606	0.036144578	0.111111111	0.067961165	0.044117647	0.065420561	0.042253521	0.068965517	0.142857143	0.098360656	0.107692308	0.134020619	0.107142857	0.090909091	0.360465116	0.041666667	0.070422535	0.042253521	0.068627451	0.065420561	0.194444444	0.068627451	0.065420561	0.04109589	0.068627451	0.070707071	0.094594595	0.209876543	0.117647059	0.117647059	0.049382716	0.067961165	0.103896104	0.402777778	0.072289157	0.057692308	0.132352941	0.076923077	0.08045977	0.065420561	0.106796117	0.106060606	0.120481928	0.098591549	0.059405941	0.036144578	0.106060606	0.069444444	0.183908046	0.040540541	0.301204819	0.144927536	0.068627451	0.433333333	0.095238095	0.121212121	0.116883117	0.037974684	0.148514851	0.098360656	0.047619048	0.172043011	0.361445783	0.066666667	0.131147541	0.210526316	0.041666667	0.081395349	0.065934066	0.402985075	0.234693878	0.086419753	0.090909091	0.25	0.256410256	0	0.164705882	0.180555556	0.067961165	0.042253521	0.118421053	0.066666667	0.136363636	0.054545455	0.297619048	0.183098592	0.148514851	0.053191489	0.068627451	0.065934066	0.039473684	0.097087379	0.054794521	0.2	0.059405941	0.333333333	0.095890411	0.045454545	0.290697674	0.090909091	0.041666667	0.121212121	0.036144578	0.090909091	0.085365854	0.066037736	0.066666667	0.078947368	0.094827586	0.068627451	0.067961165	0.134328358	0.048780488	0.068627451	0.114285714	0.09009009	0.033333333	0.094594595	0.057377049	0.088607595	0.230769231	0.117647059	0.059405941	0	0.051948052	0.065934066	0.144444444	0.125	0.041666667	0.218390805	0.070707071	0.066666667	0.121212121	0.304761905	0.08045977	0.091666667	0.057377049	0.369863014	0.041666667	0.077777778	0.08988764	0.051948052	0.071428571	0.041666667	0.036144578	0.097222222	0.071428571	0.333333333	0.041666667	0.049382716	0.054794521	0.105882353	0.25	0.201550388	0.041666667	0.090909091	0.0375	0.117647059	0.114285714	0.054794521	0.270833333	0.028169014	0.067961165	0.042253521	0.066666667	0.278350515	0.117647059	0.09	0.22826087	0.205882353	0.106060606	0.40625	0.261261261	0.072727273	0.288888889	0.063291139	0.065934066	0.247058824	0.038461538	0.066037736	0.180555556	0.230769231	0.043478261	0.333333333	0.067961165	0.370786517	0.059259259	0.075471698	0.041666667	0.119402985	0.073394495	0.065934066	0.152777778	0.2	0.12	0.215909091	0.345679012	0.082568807	0.068627451	0.1125	0.163461538	0.08	0.098360656	0.060606061	0.037037037	0.164383562	0	0.224719101	0.280898876	0.081395349	0.298076923	0.089552239	0.052631579	0.159090909	0.084033613	0.170940171	0.208333333	0.083333333	0.088607595	0.129411765	0.068627451	0.041666667	0.041666667	0.042857143	0	0.083333333	0.090909091	0.090909091	0.333333333	0.05511811	0.06097561	0.036144578	0.106060606	0.036144578	0.036144578	0.102564103	0.074074074	0.15625	0.036144578	0.059405941	0.116883117	0.361445783	0.086956522	0.063291139	0.069306931	0.068627451	0.067567568	0.083333333	0.070707071	0.058139535	0.051282051	0.068627451	0.206896552	0.067961165	0.053333333	0.050632911	0.105882353	0.066037736	0.243478261	0.096491228	0.098591549	0.067961165	0.164705882	0.073394495	0.141176471	0.194690265	0.067307692	0.284210526	0.073684211	0.161764706	0.05	0.090909091	0.102564103	0.08974359	0.358974359	1	0.211267606	0.057692308	0.065934066	0.071428571	0.20212766	0.123076923	0.196078431	0.075630252	0.111111111	0.126582278	0.094594595	0.094117647	0.048543689	0.181818182	0.230088496	0.191176471	0.042253521	0.219512195	0.23255814	0.164556962	0.036144578	0.241758242	0.070707071	0.105882353	0.177570093	0.090909091	0.087378641	0.066037736	0.067961165	0.080645161	0.108108108	0.067961165	0.220930233	0.088607595	0.042253521	0.068627451	0.18627451	0.036144578	0.041666667	0.194444444	0.098591549	0.075268817	0.027027027	0.255813953	0.052631579	0.105263158	0.117647059	0.276595745	0.042253521	0.344444444	0.068627451	0.106382979	0.073529412	0.036144578	0.076923077	0.092105263	0.096491228	0.125	0.125	0.059405941	0.079545455	0.088607595	0.070866142	0.061728395	0	0.042253521	0.109756098	0.059405941	0.121212121	0.087912088	0.055555556	0.1	0.261538462	0.042253521	0.068627451	0.065934066	0.147727273	0.036144578	0.227848101	0.121212121	0.1875	0.064935065	0.075471698	0.109756098	0.068181818	0.117647059	0.238095238	0.095238095	0.081395349	0.041666667	0.096491228	0.090909091
OC(=O)[C@H](Cc1cccc(c1)O)N	0.092105263	0.111111111	0.342857143	0.095890411	0.056603774	0.063829787	0.101694915	0.365853659	0.095890411	0.1	0.1	0.078947368	0.068181818	0.307692308	0.2	0.447368421	0.159090909	0.095890411	0.095890411	0.2	0.06122449	0.135135135	0.069444444	0.340425532	0.294117647	0.071428571	0.166666667	0.144444444	0.054545455	0.093023256	0.12	0.162162162	0.076923077	0.189189189	0.1	0.071428571	0.085106383	0.071428571	0.108695652	0.42	0.126126126	0.09375	0.095890411	0.166666667	0.154639175	0.222222222	0.160493827	0.068181818	0.12	0.150684932	0.081081081	0.097222222	0.078947368	0.076923077	0.023809524	0.063829787	0.15	0.224489796	0.078947368	0.093023256	0.050847458	0.121212121	0.047619048	0.14084507	0.12	0.053571429	0.085106383	0.106666667	0.102040816	0.069444444	0.213114754	0.095890411	0.171428571	0.157894737	0.224489796	0.076923077	0.19047619	0.092105263	0.101851852	0.097222222	0.153846154	0.083333333	0	0.021276596	0.149253731	0.097222222	0.214285714	0.137254902	0.236842105	0.097222222	0.229508197	0.625	0.228571429	0.056603774	0.111111111	0.095890411	0.025	0.076923077	0.073170732	0.06779661	0.235294118	0.15625	0.166666667	0.15942029	0.125	0.085106383	0.225352113	0.071428571	0.095238095	0.073170732	0.097222222	0.076923077	0.217391304	0.097222222	0.076923077	0.045454545	0.097222222	0.085714286	0.108695652	0.152542373	0.314285714	0.314285714	0.057692308	0.095890411	0.170212766	0.245614035	0.092592593	0.066666667	0.236842105	0.0625	0.122807018	0.076923077	0.135135135	0.34375	0.125	0.2	0.069444444	0.056603774	0.34375	0.068181818	0.177419355	0.068181818	0.164179104	0.195121951	0.097222222	0.365853659	0.127272727	0.125	0.142857143	0.06122449	0.264705882	0.15625	0.074074074	0.112676056	0.276923077	0.19047619	0.181818182	0.197183099	0.071428571	0.125	0.098360656	0.20754717	0.181818182	0.183673469	0.085106383	0.212121212	0.192982456	0	0.232142857	0.25	0.095890411	0.073170732	0.279069767	0.078947368	0.129032258	0.061728395	0.196969697	0.5	0.102564103	0.045454545	0.097222222	0.098360656	0.042553191	0.121621622	0.068181818	0.176470588	0.069444444	0.294117647	0.111111111	0.083333333	0.285714286	0.125	0.071428571	0.189189189	0.056603774	0.102040816	0.092592593	0.092105263	0.078947368	0.106382979	0.102272727	0.097222222	0.095890411	0.314285714	0.076923077	0.097222222	0.263157895	0.12345679	0.05	0.133333333	0.064516129	0.12	0.154929577	0.140350877	0.069444444	0	0.0625	0.098360656	0.123076923	0.176470588	0.071428571	0.206349206	0.101449275	0.078947368	0.333333333	0.175824176	0.084745763	0.086021505	0.053191489	0.272727273	0.071428571	0.098360656	0.063492063	0.085106383	0.102941176	0.071428571	0.056603774	0.113636364	0.102941176	0.216216216	0.071428571	0.037735849	0.068181818	0.122807018	0.157407407	0.146788991	0.071428571	0.137931034	0.039215686	0.179487179	0.142857143	0.068181818	0.15	0.023809524	0.095890411	0.073170732	0.078947368	0.189873418	0.101694915	0.112676056	0.220588235	0.238095238	0.34375	0.463414634	0.157894737	0.086419753	0.211267606	0.102040816	0.098360656	0.169230769	0.0625	0.092105263	0.279069767	0.195121951	0.024390244	0.441860465	0.095890411	0.194805195	0.066037736	0.090909091	0.071428571	0.184210526	0.074074074	0.098360656	0.261904762	0.135135135	0.173913043	0.283333333	0.161764706	0.086419753	0.097222222	0.113207547	0.096385542	0.159090909	0.15625	0.056338028	0.058823529	0.170212766	0	0.215384615	0.272727273	0.125	0.179775281	0.131578947	0.041666667	0.107692308	0.112359551	0.091836735	0.676470588	0.109090909	0.12	0.157894737	0.097222222	0.071428571	0.071428571	0.048780488	0	0.109090909	0.085106383	0.085106383	0.466666667	0.06122449	0.075471698	0.056603774	0.34375	0.056603774	0.056603774	0.142857143	0.117647059	0.294117647	0.056603774	0.069444444	0.166666667	0.121621622	0.111111111	0.125	0.083333333	0.097222222	0.088888889	0.142857143	0.085714286	0.051724138	0.083333333	0.097222222	0.119402985	0.095890411	0.065217391	0.081632653	0.230769231	0.064102564	0.141414141	0.091954023	0.297297297	0.095890411	0.15	0.074074074	0.196428571	0.141304348	0.08	0.179487179	0.107692308	0.225	0.041666667	0.085106383	0.098039216	0.1	0.288135593	0.211267606	1	0.066666667	0.098360656	0.102941176	0.136986301	0.194444444	0.12195122	0.088888889	0.126760563	0.18	0.108695652	0.166666667	0.083333333	0.213114754	0.112244898	0.186046512	0.073170732	0.147540984	0.151785714	0.169811321	0.056603774	0.185714286	0.085714286	0.163636364	0.090909091	0.085106383	0.108108108	0.092105263	0.095890411	0.15625	0.094117647	0.095890411	0.136363636	0.12	0.073170732	0.097222222	0.083333333	0.056603774	0.071428571	0.272727273	0.2	0.09375	0.045454545	0.114285714	0.058823529	0.255813953	0.314285714	0.25	0.073170732	0.197368421	0.097222222	0.138461538	0.131578947	0.056603774	0.102040816	0.152173913	0.091954023	0.186046512	0.2	0.069444444	0.101694915	0.244444444	0.092783505	0.098039216	0	0.073170732	0.173076923	0.069444444	0.14084507	0.095238095	0.095238095	0.111111111	0.368421053	0.073170732	0.067567568	0.098360656	0.163934426	0.056603774	0.13559322	0.333333333	0.084210526	0.06122449	0.090909091	0.150943396	0.067307692	0.179487179	0.233333333	0.127272727	0.125	0.071428571	0.091954023	0.085106383
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O	0.35443038	0.088235294	0.075757576	0.283950617	0.081081081	0.088235294	0.1125	0.052631579	0.283950617	0.144927536	0.278481013	0.325	0.109375	0.057471264	0.225806452	0.067567568	0.041666667	0.283950617	0.283950617	0.028571429	0.101449275	0.047619048	0.629032258	0.048192771	0.046511628	0.095238095	0.028169014	0.058333333	0.138888889	0.126984127	0.095890411	0.030769231	0.113402062	0.03030303	0.097560976	0.095238095	0.223300971	0.095238095	0.102941176	0.043956044	0.056737589	0.093023256	0.283950617	0.038961039	0.070866142	0.084337349	0.072727273	0.109375	0.095890411	0.090909091	0.464788732	0.271604938	0.325	0.333333333	0.116666667	0.193548387	0.068965517	0.105263158	0.325	0.109375	0.075	0.216216216	0.125	0.265060241	0.095890411	0.077922078	0.223300971	0.028846154	0.109243697	0.629032258	0.101123596	0.283950617	0.115789474	0.058823529	0.090909091	0.333333333	0.042253521	0.507042254	0.083333333	0.271604938	0.090909091	0.228915663	0	0.090909091	0.122222222	0.271604938	0.041666667	0.025	0.059701493	0.271604938	0.053191489	0.070422535	0.046875	0.081081081	0.05	0.283950617	0.101694915	0.333333333	0.096774194	0.208333333	0.064516129	0.033898305	0.03125	0.253012048	0.06097561	0.223300971	0.047169811	0.095238095	0.09375	0.096774194	0.271604938	0.333333333	0.052631579	0.271604938	0.333333333	0.111111111	0.271604938	0.351351351	0.119402985	0.033707865	0.044776119	0.044776119	0.128571429	0.283950617	0.039473684	0.043956044	0.064102564	0.094736842	0.059701493	0.082352941	0.047619048	0.333333333	0.24137931	0.046875	0.175675676	0.043478261	0.629032258	0.081081081	0.046875	0.092307692	0.054347826	0.092307692	0.085106383	0.042857143	0.271604938	0.052631579	0.088607595	0.117021277	0.15942029	0.085714286	0.078431373	0.033898305	0.108108108	0.03	0.059405941	0.057142857	0.032786885	0.147368421	0.095238095	0.225352113	0.281690141	0.086419753	0.08490566	0.078947368	0.223300971	0.072164948	0.082352941	0	0.120481928	0.053333333	0.283950617	0.096774194	0.112676056	0.325	0.119047619	0.594202899	0.04040404	0.068493151	0.12244898	0.134146341	0.271604938	0.281690141	0.106060606	0.258823529	0.109375	0.05	0.629032258	0.071428571	0.072463768	0.032786885	0.060606061	0.098591549	0.095238095	0.046153846	0.081081081	0.068493151	0.092105263	0.507042254	0.325	0.085714286	0.234693878	0.271604938	0.283950617	0.044776119	0.095890411	0.271604938	0.058823529	0.223404255	0.074074074	0.086956522	0.732394366	0.095890411	0.092783505	0.085365854	0.629032258	0	0.102941176	0.281690141	0.127906977	0.105263158	0.095238095	0.086956522	0.219512195	0.325	0.046153846	0.056451613	0.060240964	0.225490196	0.597402597	0.044444444	0.095238095	0.096385542	0.109756098	0.041666667	0.285714286	0.095238095	0.081081081	0.073529412	0.285714286	0.065420561	0.095238095	0.067567568	0.109375	0.113924051	0.056737589	0.041958042	0.095238095	0.046511628	0.1	0.029411765	0.125	0.109375	0.064220183	0.116666667	0.283950617	0.096774194	0.325	0.063063063	0.098765432	0.095744681	0.07	0.04109589	0.046875	0.063291139	0.072	0.454545455	0.057692308	0.083333333	0.281690141	0.086956522	0.086956522	0.507042254	0.039473684	0.079646018	0.081967213	0.061728395	0.283950617	0.08411215	0.234234234	0.24137931	0.095238095	0.029850746	0.290697674	0.281690141	0.069444444	0.038461538	0.083333333	0.086021505	0.072916667	0.108910891	0.271604938	0.092105263	0.064814815	0.136363636	0.033898305	0.087912088	0.083333333	0.039473684	0	0.04040404	0.058823529	0.225352113	0.048780488	0.098360656	0.072463768	0.11627907	0.217821782	0.056451613	0.08	0.103896104	0.066666667	0.071428571	0.271604938	0.095238095	0.095238095	0.098360656	0	0.08974359	0.223300971	0.223300971	0.071428571	0.56097561	0.125	0.081081081	0.046875	0.081081081	0.081081081	0.126760563	0.125	0.0625	0.081081081	0.629032258	0.111111111	0.080808081	0.146341463	0.114285714	0.342105263	0.271604938	0.089552239	0.058823529	0.351351351	0.148648649	0.085714286	0.373333333	0.020618557	0.283950617	0.089552239	0.115942029	0.157894737	0.07	0.062015504	0.239583333	0.043478261	0.283950617	0.081395349	0.290697674	0.070588235	0.023809524	0.25	0.064220183	0.573770492	0.057971014	0.112359551	0.223300971	0.111111111	0.097222222	0.063829787	0.057692308	0.066666667	1	0.281690141	0.285714286	0.103092784	0.030769231	0.074074074	0.232323232	0.094736842	0.064102564	0.086956522	0.0875	0.324675325	0.088888889	0.081300813	0.041666667	0.096774194	0.08045977	0.0625	0.116883117	0.081081081	0.059405941	0.351351351	0.047619048	0.034482759	0.223300971	0.277108434	0.244186047	0.283950617	0.033898305	0.17	0.283950617	0.042105263	0.095890411	0.096774194	0.271604938	0.055045872	0.081081081	0.095238095	0.052631579	0.043478261	0.093023256	0.014492754	0.085106383	0.838709677	0.083333333	0.044776119	0.055555556	0.096774194	0.074766355	0.271604938	0.126436782	0.030769231	0.081081081	0.098591549	0.115942029	0.239583333	0.086956522	0.03125	0.629032258	0.202702703	0.038961039	0.238095238	0.126760563	0	0.096774194	0.049382716	0.629032258	0.25	0.1625	0.111111111	0.223529412	0.055555556	0.096774194	0.183908046	0.281690141	0.06741573	0.081081081	0.045977011	0.046153846	0.058333333	0.085714286	0.24137931	0.075949367	0.088709677	0.029411765	0.042553191	0.102564103	0.225352113	0.095238095	0.239583333	0.223300971
OC[C@@H]1[C@@H]([C@@H]([C@H](O1)n2cnc3c2ncnc3N)O)O	0.402985075	0.070175439	0.094339623	0.625	0.264150943	0.109090909	0.101449275	0.080645161	0.625	0.081967213	0.660377358	0.328571429	0.234042553	0.067567568	0.53030303	0.1	0.050847458	0.625	0.625	0.072727273	0.05	0.06	0.517241379	0.072463768	0.069444444	0.302325581	0.034482759	0.065420561	0.095238095	0.074074074	0.240740741	0.038461538	0.06741573	0.057692308	0.115942029	0.302325581	0.430379747	0.302325581	0.068965517	0.064935065	0.0625	0.191176471	0.625	0.046875	0.088495575	0.1	0.082474227	0.234042553	0.240740741	0.079545455	0.263888889	0.636363636	0.328571429	0.338028169	0.102040816	0.244897959	0.081081081	0.092307692	0.328571429	0.094339623	0.237288136	0.386363636	0.069444444	0.614035088	0.240740741	0.25	0.430379747	0.056179775	0.101851852	0.517241379	0.075949367	0.625	0.094117647	0.054794521	0.075757576	0.338028169	0.051724138	0.362318841	0.083333333	0.636363636	0.075757576	0.253521127	0	0.092592593	0.113924051	0.636363636	0.068965517	0.045454545	0.054545455	0.636363636	0.061728395	0.105263158	0.08	0.264150943	0.075757576	0.625	0.083333333	0.338028169	0.30952381	0.138461538	0.06	0.043478261	0.039215686	0.625	0.057142857	0.430379747	0.065217391	0.302325581	0.055555556	0.30952381	0.636363636	0.338028169	0.080645161	0.636363636	0.338028169	0.075471698	0.636363636	0.359375	0.068965517	0.053333333	0.075471698	0.075471698	0.118644068	0.625	0.064516129	0.064935065	0.060606061	0.058139535	0.054545455	0.161764706	0.041666667	0.338028169	0.583333333	0.08	0.174603175	0.072727273	0.517241379	0.264150943	0.102040816	0.115384615	0.076923077	0.288888889	0.098765432	0.052631579	0.636363636	0.080645161	0.089552239	0.135802469	0.13559322	0.285714286	0.077777778	0.043478261	0.169491525	0.058823529	0.08045977	0.051724138	0.041666667	0.246753247	0.302325581	0.396226415	1	0.086956522	0.085106383	0.095238095	0.430379747	0.070588235	0.082191781	0	0.095890411	0.064516129	0.625	0.30952381	0.1	0.328571429	0.08	0.447761194	0.071428571	0.101694915	0.08988764	0.095890411	0.636363636	1	0.090909091	0.189873418	0.234042553	0.059701493	0.517241379	0.1	0.051724138	0.086956522	0.069767442	0.25	0.302325581	0.078431373	0.264150943	0.083333333	0.044776119	0.362318841	0.328571429	0.125	0.479452055	0.636363636	0.625	0.075471698	0.030769231	0.636363636	0.053571429	0.457142857	0.233333333	0.033333333	0.325301205	0.240740741	0.107142857	0.070422535	0.517241379	0	0.087719298	1	0.076923077	0.092307692	0.302325581	0.074074074	0.260869565	0.328571429	0.078431373	0.063063063	0.056338028	0.454545455	0.375	0.065789474	0.302325581	0.21875	0.083333333	0.050847458	0.68627451	0.302325581	0.264150943	0.052631579	0.68627451	0.074468085	0.302325581	0.047619048	0.234042553	0.136363636	0.070866142	0.046153846	0.302325581	0.040540541	0.049180328	0.055555556	0.092592593	0.234042553	0.06185567	0.102040816	0.625	0.30952381	0.328571429	0.071428571	0.070422535	0.058823529	0.093023256	0.06779661	0.102040816	0.092307692	0.07079646	0.337837838	0.077777778	0.048387097	1	0.0875	0.033333333	0.362318841	0.081967213	0.079207921	0.081632653	0.089552239	0.625	0.095744681	0.347826087	0.583333333	0.302325581	0.056603774	0.306666667	1	0.066666667	0.043956044	0.101694915	0.1	0.097560976	0.178571429	0.636363636	0.076923077	0.073684211	0.087719298	0.043478261	0.075	0.274509804	0.047619048	0	0.046511628	0.079545455	0.396226415	0.064220183	0.038461538	0.016666667	0.092105263	0.447368421	0.063063063	0.114754098	0.24137931	0.063492063	0.084507042	0.636363636	0.302325581	0.302325581	0.058823529	0	0.24137931	0.430379747	0.430379747	0.1	0.4375	0.114754098	0.264150943	0.08	0.264150943	0.264150943	0.098360656	0.096774194	0.057692308	0.264150943	0.517241379	0.046875	0.08045977	0.08	0.160714286	0.348484848	0.636363636	0.052631579	0.053571429	0.359375	0.180327869	0.032786885	0.428571429	0.048780488	0.625	0.276595745	0.185185185	0.153846154	0.044444444	0.05982906	0.492957746	0.072727273	0.625	0.081081081	0.306666667	0.083333333	0.035714286	0.4375	0.084210526	0.537037037	0.071428571	0.088607595	0.430379747	0.098360656	0.047619048	0.074074074	0.065934066	0.098360656	0.281690141	1	0.68627451	0.08045977	0.058823529	0.06185567	0.453333333	0.058139535	0.060606061	0.087719298	0.042253521	0.534482759	0.0625	0.100917431	0.050847458	0.30952381	0.094594595	0.06870229	0.089552239	0.264150943	0.056179775	0.359375	0.056338028	0.049019608	0.430379747	0.524590164	0.678571429	0.625	0.066666667	0.253012048	0.625	0.048780488	0.240740741	0.30952381	0.636363636	0.0625	0.264150943	0.302325581	0.063492063	0.072727273	0.208955224	0.055555556	0.05952381	0.422535211	0.048387097	0.075471698	0.063157895	0.30952381	0.085106383	0.636363636	0.08974359	0.038461538	0.264150943	0.203703704	0.122807018	0.492957746	0.050847458	0.039215686	0.517241379	0.225806452	0.063492063	0.426829268	0.080645161	0	0.30952381	0.043478261	0.517241379	0.614035088	0.15942029	0.096153846	0.516666667	0.086206897	0.30952381	0.153846154	1	0.051282051	0.264150943	0.054054054	0.078431373	0.065420561	0.105263158	0.583333333	0.058823529	0.119266055	0.055555556	0.0625	0.073529412	0.396226415	0.302325581	0.492957746	0.430379747
O[C@H]1[C@@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.569230769	0.078125	0.1	0.833333333	0.19047619	0.095238095	0.150684932	0.086956522	0.833333333	0.104477612	0.846153846	0.485294118	0.137931034	0.06097561	0.493150685	0.104477612	0.060606061	0.833333333	0.833333333	0.063492063	0.059701493	0.070175439	0.5	0.078947368	0.075949367	0.163636364	0.046153846	0.109090909	0.1	0.081967213	0.153846154	0.050847458	0.157303371	0.06779661	0.118421053	0.163636364	0.571428571	0.163636364	0.076923077	0.071428571	0.058823529	0.155844156	0.833333333	0.056338028	0.082644628	0.118421053	0.076190476	0.137931034	0.153846154	0.170454545	0.434782609	0.849056604	0.485294118	0.492753623	0.087719298	0.210526316	0.1	0.097222222	0.485294118	0.1	0.173913043	0.494252874	0.075949367	0.5625	0.153846154	0.181818182	0.571428571	0.051546392	0.104347826	0.5	0.081395349	0.833333333	0.097826087	0.0625	0.082191781	0.492753623	0.061538462	0.52238806	0.078125	0.849056604	0.082191781	0.405797101	0	0.080645161	0.11627907	0.849056604	0.076923077	0.054794521	0.064516129	0.849056604	0.068181818	0.109375	0.087719298	0.19047619	0.082191781	0.833333333	0.071428571	0.492753623	0.166666667	0.154929577	0.070175439	0.056603774	0.051724138	0.596774194	0.064935065	0.571428571	0.06	0.163636364	0.06557377	0.166666667	0.849056604	0.492753623	0.071428571	0.849056604	0.492753623	0.083333333	0.849056604	0.583333333	0.076923077	0.06097561	0.083333333	0.083333333	0.321428571	0.833333333	0.072463768	0.071428571	0.083333333	0.151162791	0.064516129	0.12987013	0.136986301	0.492753623	0.537313433	0.087719298	0.171428571	0.080645161	0.5	0.19047619	0.087719298	0.1	0.069767442	0.157894737	0.102272727	0.0625	0.849056604	0.086956522	0.094594595	0.123595506	0.136363636	0.183333333	0.082474227	0.056603774	0.327586207	0.065217391	0.073684211	0.189655172	0.054545455	0.181818182	0.163636364	0.28125	0.68627451	0.092105263	0.078431373	0.084507042	0.571428571	0.076086957	0.0875	0	0.1	0.072463768	0.833333333	0.166666667	0.104477612	0.485294118	0.098765432	0.438356164	0.065217391	0.106060606	0.105263158	0.113924051	0.849056604	0.68627451	0.114754098	0.324675325	0.137931034	0.067567568	0.5	0.103896104	0.061538462	0.054545455	0.075268817	0.158730159	0.163636364	0.086206897	0.19047619	0.089552239	0.054054054	0.52238806	0.485294118	0.109375	0.611111111	0.849056604	0.833333333	0.083333333	0.041666667	0.849056604	0.063492063	0.666666667	0.205882353	0.044776119	0.282608696	0.153846154	0.122222222	0.076923077	0.5	0	0.111111111	0.68627451	0.082352941	0.097222222	0.163636364	0.079545455	0.417910448	0.485294118	0.086206897	0.058823529	0.077922078	0.578947368	0.372093023	0.072289157	0.163636364	0.178082192	0.088607595	0.166666667	1	0.163636364	0.19047619	0.0625	1	0.079207921	0.163636364	0.072463768	0.137931034	0.136986301	0.066666667	0.043478261	0.163636364	0.049382716	0.058823529	0.06557377	0.13559322	0.137931034	0.067307692	0.087719298	0.833333333	0.166666667	0.485294118	0.066037736	0.076923077	0.065217391	0.085106383	0.075757576	0.087719298	0.097222222	0.075	0.465753425	0.071428571	0.057971014	0.68627451	0.091954023	0.044776119	0.52238806	0.072463768	0.083333333	0.070175439	0.094594595	0.833333333	0.088235294	0.450549451	0.745762712	0.163636364	0.066666667	0.432432432	0.68627451	0.074626866	0.051020408	0.106060606	0.103448276	0.101123596	0.138297872	0.849056604	0.083333333	0.078431373	0.09375	0.056603774	0.08045977	0.196721311	0.174603175	0	0.053763441	0.072916667	0.28125	0.068965517	0.050847458	0.029850746	0.096385542	0.573333333	0.058823529	0.117647059	0.176470588	0.071428571	0.08974359	0.849056604	0.163636364	0.163636364	0.068965517	0	0.176470588	0.571428571	0.571428571	0.103896104	0.382022472	0.117647059	0.19047619	0.087719298	0.19047619	0.19047619	0.102941176	0.101449275	0.06779661	0.19047619	0.5	0.056338028	0.096774194	0.098765432	0.140625	0.564516129	0.849056604	0.0625	0.063492063	0.583333333	0.15942029	0.044117647	0.661016949	0.044444444	0.833333333	0.152542373	0.411764706	0.169014085	0.051546392	0.064516129	0.628571429	0.080645161	0.833333333	0.1	0.432432432	0.102564103	0.050847458	0.587301587	0.077669903	0.4	0.079365079	0.093023256	0.571428571	0.102941176	0.057142857	0.079545455	0.071428571	0.102941176	0.285714286	0.68627451	1	0.085106383	0.068965517	0.099009901	0.602739726	0.064516129	0.083333333	0.09375	0.051282051	0.492307692	0.081395349	0.094017094	0.060606061	0.166666667	0.1125	0.064748201	0.109589041	0.19047619	0.0625	0.583333333	0.092105263	0.045454545	0.571428571	0.485294118	0.789473684	0.833333333	0.056603774	0.217391304	0.833333333	0.068181818	0.153846154	0.166666667	0.849056604	0.057692308	0.19047619	0.163636364	0.071428571	0.080645161	0.171052632	0.031746032	0.077777778	0.415584416	0.057971014	0.083333333	0.058252427	0.166666667	0.078431373	0.849056604	0.094117647	0.050847458	0.19047619	0.140625	0.125	0.628571429	0.060606061	0.051724138	0.5	0.183098592	0.071428571	0.543209877	0.086956522	0	0.166666667	0.052631579	0.5	0.5625	0.157894737	0.083333333	0.414285714	0.092307692	0.166666667	0.272727273	0.68627451	0.046511628	0.19047619	0.061728395	0.086206897	0.060869565	0.092307692	0.745762712	0.066666667	0.101694915	0.06557377	0.068965517	0.157142857	0.28125	0.163636364	0.628571429	0.571428571
O=C(N[C@H](C(=O)O)CCC(=O)O)CNC(=O)[C@@H]1C=CN=C2[C@@H]1NC(=N)NC2	0.1	0.132352941	0.121212121	0.080808081	0.050632911	0.084507042	0.210526316	0.220588235	0.080808081	0.123287671	0.083333333	0.112244898	0.088235294	0.079545455	0.103773585	0.123287671	0.258064516	0.080808081	0.080808081	0.171875	0.097222222	0.095238095	0.072164948	0.184210526	0.1625	0.058823529	0.085714286	0.19266055	0.103896104	0.057142857	0.092105263	0.09375	0.099009901	0.14516129	0.107142857	0.058823529	0.084033613	0.058823529	0.114285714	0.180722892	0.225806452	0.077777778	0.080808081	0.317460317	0.241071429	0.388059701	0.21	0.088235294	0.092105263	0.077669903	0.126315789	0.081632653	0.112244898	0.11	0.060606061	0.084507042	0.129411765	0.16	0.112244898	0.088235294	0.047058824	0.189655172	0.094117647	0.125	0.092105263	0.048780488	0.084033613	0.170212766	0.163793103	0.072164948	0.231707317	0.080808081	0.197802198	0.094117647	0.16	0.11	0.069444444	0.111111111	0.20661157	0.081632653	0.115384615	0.082474227	0	0.056338028	0.316455696	0.081632653	0.164179104	0.148648649	0.088235294	0.081632653	0.259259259	0.128571429	0.111111111	0.050632911	0.074074074	0.080808081	0.096774194	0.11	0.059701493	0.111111111	0.095238095	0.142857143	0.131147541	0.126315789	0.153846154	0.084033613	0.295454545	0.058823529	0.123076923	0.059701493	0.081632653	0.11	0.276923077	0.081632653	0.11	0.073529412	0.081632653	0.095744681	0.068493151	0.1875	0.196721311	0.196721311	0.078947368	0.080808081	0.154929577	0.166666667	0.075	0.080808081	0.104477612	0.06741573	0.083333333	0.11	0.132653061	0.111111111	0.139240506	0.136363636	0.072164948	0.050632911	0.111111111	0.057142857	0.265822785	0.057142857	0.3125	0.1875	0.081632653	0.220588235	0.1125	0.14893617	0.121621622	0.053333333	0.118811881	0.142857143	0.0625	0.152173913	0.294117647	0.069444444	0.1	0.131313131	0.058823529	0.097560976	0.08045977	0.12345679	0.282608696	0.103896104	0.084033613	0.175824176	0.266666667	0	0.142857143	0.138888889	0.080808081	0.059701493	0.154929577	0.112244898	0.168674699	0.076190476	0.218390805	0.125	0.118811881	0.090909091	0.081632653	0.08045977	0.070422535	0.12244898	0.088235294	0.260869565	0.072164948	0.1625	0.115942029	0.03125	0.213483146	0.094594595	0.058823529	0.109375	0.050632911	0.125	0.075	0.111111111	0.112244898	0.112676056	0.117117117	0.081632653	0.080808081	0.106060606	0.064102564	0.081632653	0.086956522	0.072727273	0.046511628	0.068493151	0.095652174	0.092105263	0.238636364	0.12195122	0.072164948	0	0.054054054	0.08045977	0.162790698	0.12987013	0.058823529	0.256097561	0.084210526	0.112244898	0.126984127	0.252336449	0.083333333	0.084745763	0.076923077	0.154761905	0.058823529	0.08045977	0.105882353	0.054054054	0.085106383	0.058823529	0.050632911	0.085714286	0.085106383	0.158415842	0.058823529	0.064935065	0.088235294	0.109756098	0.169230769	0.160305344	0.058823529	0.081395349	0.081081081	0.196721311	0.119402985	0.088235294	0.239583333	0.060606061	0.080808081	0.059701493	0.112244898	0.222222222	0.164556962	0.104166667	0.182795699	0.179104478	0.111111111	0.208333333	0.234234234	0.116504854	0.164948454	0.125	0.08045977	0.226190476	0.054054054	0.111111111	0.223880597	0.19047619	0.061538462	0.202702703	0.080808081	0.202020202	0.102362205	0.088235294	0.058823529	0.107692308	0.117647059	0.08045977	0.111111111	0.206521739	0.125	0.168539326	0.218390805	0.12745098	0.081632653	0.102564103	0.168316832	0.098591549	0.142857143	0.0625	0.051948052	0.154929577	0	0.115789474	0.21978022	0.097560976	0.245283019	0.060606061	0.040540541	0.164705882	0.115044248	0.185840708	0.135135135	0.086419753	0.106666667	0.107142857	0.081632653	0.058823529	0.058823529	0.060606061	0	0.142857143	0.084033613	0.084033613	0.192307692	0.091666667	0.063291139	0.050632911	0.111111111	0.050632911	0.050632911	0.106666667	0.063291139	0.109375	0.050632911	0.072164948	0.106666667	0.12244898	0.08988764	0.08	0.117021277	0.081632653	0.117647059	0.136363636	0.095744681	0.073170732	0.053333333	0.104166667	0.146067416	0.080808081	0.055555556	0.066666667	0.166666667	0.078431373	0.186440678	0.089285714	0.136363636	0.080808081	0.142857143	0.117647059	0.119047619	0.178571429	0.090909091	0.155339806	0.125	0.101449275	0.073684211	0.084033613	0.136986301	0.108108108	0.240963855	0.20212766	0.136986301	0.103092784	0.08045977	0.085106383	1	0.129032258	0.178217822	0.086956522	0.150537634	0.116883117	0.114285714	0.097560976	0.082474227	0.147727273	0.192982456	0.3	0.059701493	0.328767123	0.190839695	0.126582278	0.050632911	0.157894737	0.095744681	0.096385542	0.194174757	0.084033613	0.112244898	0.078431373	0.080808081	0.103448276	0.100917431	0.080808081	0.291139241	0.092105263	0.059701493	0.081632653	0.216494845	0.050632911	0.058823529	0.317460317	0.136363636	0.077777778	0.028169014	0.117021277	0.093457944	0.109589041	0.196721311	0.17	0.059701493	0.168316832	0.081632653	0.10989011	0.09375	0.050632911	0.08	0.095890411	0.089285714	0.098591549	0.095238095	0.072164948	0.108433735	0.121621622	0.081300813	0.106666667	0	0.059701493	0.086419753	0.072164948	0.113402062	0.103448276	0.073529412	0.103092784	0.144927536	0.059701493	0.092783505	0.08045977	0.076923077	0.050632911	0.220779221	0.126984127	0.203703704	0.082191781	0.088235294	0.128205128	0.086614173	0.196721311	0.188235294	0.098765432	0.097560976	0.058823529	0.089285714	0.084033613
OC(=O)C[C@H](C(=O)O)O	0.060606061	0.121212121	0.214285714	0.063492063	0.075	0	0.083333333	0.194444444	0.063492063	0.105263158	0.066666667	0.061538462	0.096774194	0.078431373	0.1	0.2	0.266666667	0.063492063	0.063492063	0.25	0.026315789	0.260869565	0.032258065	0.162790698	0.152173913	0.103448276	0.24137931	0.111111111	0.046511628	0.03030303	0.131578947	0.304347826	0.075757576	0.476190476	0.081632653	0.103448276	0.05952381	0.103448276	0.117647059	0.137254902	0.098039216	0.096153846	0.063492063	0.228571429	0.1	0.177777778	0.14084507	0.096774194	0.131578947	0.092307692	0.046875	0.064516129	0.061538462	0.059701493	0.034482759	0	0.076923077	0.146341463	0.061538462	0.0625	0.065217391	0.088888889	0.019230769	0.114754098	0.131578947	0.069767442	0.05952381	0.129032258	0.06741573	0.032258065	0.150943396	0.063492063	0.112903226	0.081632653	0.119047619	0.059701493	0.15625	0.060606061	0.081632653	0.064516129	0.093023256	0.06557377	0	0.029411765	0.142857143	0.064516129	0.266666667	0.216216216	0.133333333	0.064516129	0.148148148	0.21875	0.5	0.075	0.093023256	0.063492063	0.037037037	0.059701493	0.107142857	0.041666667	0.16	0.333333333	0.260869565	0.098360656	0.19047619	0.05952381	0.121212121	0.103448276	0.137931034	0.107142857	0.064516129	0.059701493	0.228571429	0.064516129	0.059701493	0.064516129	0.064516129	0.06779661	0.027027027	0.145833333	0.32	0.32	0.076923077	0.063492063	0.2	0.137254902	0.095238095	0.080645161	0.133333333	0.057692308	0.159090909	0.059701493	0.109375	0.304347826	0.086956522	0.25	0.032258065	0.075	0.304347826	0.03030303	0.176470588	0.096774194	0.140350877	0.285714286	0.064516129	0.194444444	0.088888889	0.133333333	0.102564103	0.083333333	0.089552239	0.333333333	0.097560976	0.118644068	0.129032258	0.15625	0.368421053	0.107692308	0.103448276	0.086956522	0.058823529	0.108695652	0.114285714	0.153846154	0.05952381	0.098360656	0.145833333	0	0.098039216	0.166666667	0.063492063	0.107142857	0.2	0.061538462	0.075471698	0.028169014	0.137931034	0.205882353	0.042857143	0.037037037	0.064516129	0.058823529	0.058823529	0.060606061	0.096774194	0.205128205	0.032258065	0.152173913	0.193548387	0.083333333	0.152542373	0.138888889	0.103448276	0.291666667	0.075	0.171428571	0.045454545	0.060606061	0.061538462	0.147058824	0.063291139	0.064516129	0.063492063	0.269230769	0.023809524	0.064516129	0.129032258	0.054054054	0.063829787	0.055555556	0.036144578	0.131578947	0.112903226	0.083333333	0.032258065	0	0.055555556	0.058823529	0.071428571	0.068181818	0.103448276	0.125	0.06779661	0.061538462	0.476190476	0.105882353	0.085106383	0.060240964	0.023809524	0.14	0.103448276	0.102040816	0.038461538	0.151515152	0.068965517	0.103448276	0.075	0.125	0.068965517	0.1	0.103448276	0.05	0.096774194	0.108695652	0.108910891	0.098039216	0.103448276	0.06	0.025641026	0.32	0.129032258	0.096774194	0.128571429	0.034482759	0.063492063	0.107142857	0.061538462	0.109589041	0.06122449	0.081967213	0.111111111	0.344827586	0.304347826	0.205128205	0.102272727	0.056338028	0.123076923	0.108108108	0.058823529	0.125	0.027027027	0.060606061	0.2	0.118421053	0.035714286	0.195121951	0.063492063	0.097222222	0.041666667	0.059701493	0.103448276	0.333333333	0.057142857	0.058823529	0.176470588	0.183333333	0.108108108	0.142857143	0.118644068	0.102941176	0.064516129	0.12195122	0.098591549	0.085714286	0.333333333	0.033333333	0.078947368	0.2	0	0.1	0.126984127	0.086956522	0.12195122	0.034482759	0.027777778	0.092592593	0.088607595	0.119047619	0.189189189	0.11627907	0.131578947	0.081632653	0.064516129	0.103448276	0.103448276	0.034482759	0	0.170731707	0.05952381	0.05952381	0.177777778	0.034090909	0.023255814	0.075	0.304347826	0.075	0.075	0.048780488	0.023255814	0.148148148	0.075	0.032258065	0.102564103	0.09375	0.036363636	0.138888889	0.06557377	0.064516129	0.125	0.206896552	0.06779661	0	0.054054054	0.064516129	0.215686275	0.063492063	0.090909091	0.111111111	0.159090909	0.060606061	0.098901099	0.064935065	0.25	0.063492063	0.12	0.057142857	0.08	0.108433735	0.046153846	0.097222222	0.072727273	0.161290323	0.033333333	0.05952381	0.102564103	0.076923077	0.188679245	0.123076923	0.194444444	0.030769231	0.058823529	0.068965517	0.129032258	1	0.112676056	0.0625	0.063492063	0.095238095	0.117647059	0.041666667	0.031746032	0.089285714	0.11627907	0.266666667	0.107142857	0.163265306	0.104761905	0.088888889	0.075	0.076923077	0.06779661	0.085106383	0.106666667	0.05952381	0.061538462	0.060606061	0.063492063	0.333333333	0.066666667	0.063492063	0.148148148	0.131578947	0.107142857	0.064516129	0.114285714	0.075	0.103448276	0.228571429	0.25	0.096153846	0.064516129	0.06557377	0.026666667	0.108108108	0.32	0.132352941	0.107142857	0.114285714	0.064516129	0.051724138	0.25	0.075	0.108108108	0.111111111	0.064935065	0.117647059	0.318181818	0.032258065	0.06122449	0.228571429	0.068965517	0.048780488	0	0.107142857	0.090909091	0.032258065	0.114754098	0.056603774	0	0.063492063	0.344827586	0.107142857	0.047619048	0.058823529	0.054545455	0.075	0.2	0.476190476	0.097560976	0	0.059701493	0.066666667	0.076923077	0.32	0.12962963	0.065217391	0.086956522	0.103448276	0.064935065	0.05952381
O=C1CC(C)C(CO\N=C/C[C@@H](NC(=O)C)C(=O)O)C2=CC=C3C1=CC=C3[N@H+](C2)CCC(=O)O	0.101851852	0.131578947	0.121621622	0.094339623	0.057471264	0.061728395	0.10989011	0.179487179	0.094339623	0.1375	0.086538462	0.102803738	0.064102564	0.072164948	0.086206897	0.12345679	0.191780822	0.094339623	0.094339623	0.253731343	0.060240964	0.083333333	0.066037736	0.151162791	0.228915663	0.051948052	0.08974359	0.177966102	0.105882353	0.050632911	0.12195122	0.082191781	0.132075472	0.111111111	0.133333333	0.051948052	0.104	0.051948052	0.0875	0.150537634	0.175182482	0.115789474	0.094339623	0.179487179	0.165354331	0.186046512	0.171171171	0.064102564	0.12195122	0.132075472	0.104761905	0.095238095	0.102803738	0.100917431	0.039473684	0.036144578	0.09375	0.129411765	0.102803738	0.106666667	0.053763441	0.166666667	0.073684211	0.093457944	0.12195122	0.055555556	0.095238095	0.155339806	0.125	0.066037736	0.145833333	0.094339623	0.145631068	0.096774194	0.142857143	0.100917431	0.061728395	0.101851852	0.165413534	0.095238095	0.103448276	0.117647059	0	0.05	0.189473684	0.095238095	0.225352113	0.160493827	0.077922078	0.095238095	0.193548387	0.128205128	0.097222222	0.057471264	0.078651685	0.094339623	0.054794521	0.100917431	0.052631579	0.1	0.083333333	0.123076923	0.147058824	0.094339623	0.151162791	0.104	0.23	0.051948052	0.093333333	0.052631579	0.095238095	0.100917431	0.210526316	0.095238095	0.100917431	0.051282051	0.095238095	0.108910891	0.048192771	0.195402299	0.138888889	0.138888889	0.096385542	0.094339623	0.096385542	0.175824176	0.104651163	0.094339623	0.092105263	0.072164948	0.098901099	0.100917431	0.111111111	0.097222222	0.125	0.105263158	0.066037736	0.057471264	0.112676056	0.077922078	0.184782609	0.050632911	0.2	0.148648649	0.095238095	0.179487179	0.101123596	0.147058824	0.108433735	0.060240964	0.109090909	0.123076923	0.093023256	0.15	0.19	0.088607595	0.102941176	0.130841121	0.051948052	0.087912088	0.06185567	0.123595506	0.165137615	0.119047619	0.104	0.148514851	0.168539326	0	0.129032258	0.1375	0.094339623	0.052631579	0.151898734	0.102803738	0.115789474	0.070175439	0.210526316	0.111111111	0.109090909	0.082474227	0.095238095	0.06185567	0.075949367	0.112149533	0.064102564	0.2	0.066037736	0.159090909	0.146666667	0.041666667	0.193877551	0.125	0.051948052	0.111111111	0.057471264	0.125	0.079545455	0.101851852	0.102803738	0.113924051	0.136752137	0.095238095	0.094339623	0.108108108	0.045454545	0.095238095	0.076923077	0.085470085	0.064516129	0.06097561	0.071428571	0.12195122	0.168316832	0.10989011	0.066037736	0	0.115384615	0.06185567	0.112244898	0.11627907	0.051948052	0.191489362	0.108910891	0.102803738	0.111111111	0.201680672	0.123595506	0.10483871	0.08	0.204545455	0.051948052	0.119565217	0.095744681	0.101265823	0.099009901	0.051948052	0.057471264	0.08974359	0.099009901	0.2	0.051948052	0.083333333	0.064102564	0.098901099	0.158273381	0.141843972	0.051948052	0.073684211	0.072289157	0.138888889	0.090909091	0.064102564	0.20754717	0.039473684	0.094339623	0.052631579	0.102803738	0.171171171	0.147727273	0.15	0.178217822	0.173333333	0.112676056	0.156626506	0.177419355	0.097345133	0.150943396	0.084337349	0.06185567	0.166666667	0.048192771	0.101851852	0.166666667	0.155172414	0.068493151	0.152941176	0.094339623	0.174311927	0.103703704	0.090909091	0.051948052	0.109589041	0.098214286	0.06185567	0.126582278	0.153846154	0.097560976	0.118811881	0.18556701	0.117117117	0.095238095	0.104651163	0.186915888	0.074074074	0.123076923	0.088235294	0.058823529	0.246575342	0	0.161616162	0.2	0.087912088	0.165289256	0.053333333	0.061728395	0.136842105	0.115702479	0.172131148	0.120481928	0.127906977	0.108433735	0.096774194	0.095238095	0.051948052	0.051948052	0.082191781	0	0.114942529	0.104	0.104	0.146067416	0.06870229	0.094117647	0.057471264	0.097222222	0.057471264	0.057471264	0.069767442	0.04494382	0.095890411	0.057471264	0.066037736	0.095238095	0.133333333	0.092783505	0.084337349	0.106796117	0.095238095	0.08974359	0.105263158	0.108910891	0.077777778	0.060240964	0.105769231	0.206521739	0.094339623	0.075949367	0.098765432	0.136363636	0.101851852	0.173228346	0.100840336	0.105263158	0.094339623	0.129032258	0.098214286	0.072916667	0.155737705	0.093457944	0.185185185	0.08	0.103896104	0.088235294	0.104	0.135802469	0.151898734	0.191489362	0.196078431	0.12195122	0.074074074	0.06185567	0.099009901	0.178217822	0.112676056	1	0.098360656	0.148514851	0.079545455	0.101265823	0.076086957	0.055555556	0.111111111	0.18852459	0.279411765	0.052631579	0.204545455	0.153846154	0.139534884	0.057471264	0.155339806	0.108910891	0.075268817	0.147826087	0.104	0.092592593	0.081818182	0.094339623	0.089552239	0.102564103	0.094339623	0.180851064	0.12195122	0.052631579	0.095238095	0.198113208	0.057471264	0.051948052	0.179487179	0.105263158	0.115789474	0.037974684	0.106796117	0.06779661	0.084337349	0.138888889	0.166666667	0.052631579	0.165137615	0.095238095	0.067961165	0.082191781	0.057471264	0.111111111	0.085365854	0.100840336	0.0875	0.098591549	0.066037736	0.097826087	0.095238095	0.092307692	0.095238095	0	0.052631579	0.08988764	0.066037736	0.103773585	0.071428571	0.025	0.115384615	0.142857143	0.052631579	0.116504854	0.06185567	0.07	0.057471264	0.183908046	0.111111111	0.177966102	0.060240964	0.090909091	0.102272727	0.113636364	0.138888889	0.145833333	0.101123596	0.087912088	0.051948052	0.100840336	0.104
O[C@H]1[C@@H](O)[C@@H](O[C@@H]1N1CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.470588235	0.082352941	0.085365854	0.671232877	0.139534884	0.069767442	0.150537634	0.076923077	0.671232877	0.102272727	0.676056338	0.409090909	0.1125	0.057692308	0.375	0.08988764	0.056818182	0.671232877	0.671232877	0.058823529	0.068181818	0.063291139	0.38372093	0.071428571	0.069306931	0.115384615	0.045977011	0.106870229	0.086956522	0.05952381	0.126436782	0.049382716	0.125	0.061728395	0.125	0.115384615	0.777777778	0.115384615	0.068965517	0.066037736	0.063694268	0.142857143	0.671232877	0.053763441	0.084507042	0.102040816	0.096774194	0.1125	0.126436782	0.125	0.311827957	0.657534247	0.409090909	0.431818182	0.075949367	0.15	0.099009901	0.096774194	0.409090909	0.072289157	0.130434783	0.471153846	0.090909091	0.413793103	0.126436782	0.134831461	0.756097561	0.059322034	0.111111111	0.38372093	0.08411215	0.671232877	0.087719298	0.048543689	0.085106383	0.431818182	0.069767442	0.436781609	0.095238095	0.657534247	0.085106383	0.363636364	0	0.071428571	0.101851852	0.657534247	0.081395349	0.052631579	0.05952381	0.657534247	0.063636364	0.093023256	0.075949367	0.139534884	0.0625	0.671232877	0.064102564	0.431818182	0.116883117	0.129032258	0.063291139	0.053333333	0.05	0.435294118	0.082474227	0.777777778	0.057377049	0.115384615	0.073170732	0.116883117	0.657534247	0.431818182	0.065217391	0.657534247	0.431818182	0.073170732	0.657534247	0.372093023	0.056818182	0.067961165	0.073170732	0.073170732	0.2125	0.671232877	0.077777778	0.066037736	0.086021505	0.109090909	0.05952381	0.089108911	0.164835165	0.431818182	0.4	0.075949367	0.153846154	0.084337349	0.38372093	0.139534884	0.075949367	0.072289157	0.064814815	0.1125	0.090909091	0.058139535	0.657534247	0.076923077	0.094736842	0.128440367	0.113636364	0.146341463	0.103448276	0.053333333	0.298701299	0.07079646	0.068376068	0.15	0.051948052	0.165137615	0.115384615	0.193181818	0.453333333	0.104166667	0.108333333	0.086956522	0.777777778	0.079646018	0.1	0	0.099009901	0.065934066	0.671232877	0.116883117	0.102272727	0.409090909	0.098039216	0.347368421	0.061403509	0.090909091	0.113043478	0.099009901	0.657534247	0.453333333	0.096385542	0.315789474	0.1125	0.0625	0.38372093	0.102040816	0.069767442	0.038461538	0.069565217	0.129411765	0.115384615	0.075	0.139534884	0.090909091	0.052083333	0.436781609	0.409090909	0.105882353	0.597701149	0.657534247	0.671232877	0.073170732	0.031578947	0.657534247	0.071428571	0.528735632	0.153846154	0.033333333	0.236842105	0.126436782	0.117117117	0.080808081	0.38372093	0	0.081395349	0.453333333	0.08490566	0.096774194	0.115384615	0.082568807	0.372093023	0.409090909	0.075	0.071942446	0.081632653	0.625	0.305555556	0.066666667	0.115384615	0.147368421	0.079207921	0.107142857	0.602739726	0.115384615	0.139534884	0.083333333	0.602739726	0.081967213	0.115384615	0.077777778	0.1125	0.115789474	0.084415584	0.056962025	0.115384615	0.048543689	0.055555556	0.060240964	0.153846154	0.1125	0.063492063	0.075949367	0.671232877	0.116883117	0.409090909	0.070866142	0.080808081	0.080357143	0.086956522	0.068181818	0.075949367	0.085106383	0.09352518	0.397849462	0.084745763	0.054945055	0.453333333	0.092592593	0.04494382	0.436781609	0.065934066	0.085271318	0.063291139	0.083333333	0.671232877	0.098360656	0.448598131	0.594936709	0.115384615	0.06097561	0.372340426	0.453333333	0.06741573	0.06779661	0.103448276	0.101851852	0.09009009	0.120689655	0.657534247	0.097826087	0.090163934	0.107142857	0.053333333	0.083333333	0.142857143	0.127906977	0	0.07079646	0.06779661	0.193181818	0.080882353	0.036585366	0.033707865	0.117647059	0.516129032	0.071942446	0.1	0.144444444	0.088888889	0.102040816	0.657534247	0.115384615	0.115384615	0.0625	0	0.144444444	0.777777778	0.777777778	0.090909091	0.315315315	0.087912088	0.139534884	0.075949367	0.139534884	0.139534884	0.076923077	0.076086957	0.061728395	0.139534884	0.38372093	0.053763441	0.126126126	0.087378641	0.142857143	0.363636364	0.657534247	0.070588235	0.071428571	0.372093023	0.131868132	0.032967033	0.423529412	0.044642857	0.671232877	0.109756098	0.25	0.152173913	0.059322034	0.076388889	0.670731707	0.084337349	0.671232877	0.088235294	0.372340426	0.101010101	0.057553957	0.5375	0.080645161	0.280898876	0.083333333	0.103773585	0.777777778	0.088888889	0.065934066	0.072727273	0.075630252	0.088888889	0.232323232	0.453333333	0.602739726	0.086956522	0.0625	0.098360656	1	0.070175439	0.074468085	0.094117647	0.05	0.348314607	0.08411215	0.102189781	0.056818182	0.116883117	0.098039216	0.075471698	0.130434783	0.139534884	0.068376068	0.372093023	0.081632653	0.053435115	0.777777778	0.362637363	0.602564103	0.671232877	0.053333333	0.173913043	0.671232877	0.073394495	0.126436782	0.116883117	0.657534247	0.064	0.139534884	0.115384615	0.065217391	0.084337349	0.142857143	0.023255814	0.090909091	0.333333333	0.066666667	0.073170732	0.056	0.116883117	0.099173554	0.657534247	0.074074074	0.049382716	0.139534884	0.11627907	0.117647059	0.670731707	0.068965517	0.05	0.38372093	0.150537634	0.065217391	0.48	0.076923077	0	0.116883117	0.051020408	0.38372093	0.413793103	0.132653061	0.060240964	0.340659341	0.08045977	0.116883117	0.287234043	0.453333333	0.046296296	0.139534884	0.068627451	0.075	0.074074074	0.068181818	0.594936709	0.06185567	0.116788321	0.060240964	0.064220183	0.11827957	0.193181818	0.115384615	0.670731707	0.777777778
O=C1NC(=O)/C(=C/C/C=C/C2=[N+](CC)c3ccc(cc3C2)NC(=O)C)C(=O)N1	0.080808081	0.104477612	0.092307692	0.06122449	0.025641026	0.042253521	0.098765432	0.126760563	0.06122449	0.097222222	0.063157895	0.081632653	0.075757576	0.082352941	0.085714286	0.097222222	0.102941176	0.06122449	0.06122449	0.161290323	0.117647059	0.081967213	0.074468085	0.115384615	0.139240506	0.029850746	0.057971014	0.114035088	0.123287671	0.075757576	0.111111111	0.046875	0.113402062	0.0625	0.125	0.029850746	0.06779661	0.029850746	0.119402985	0.104651163	0.103703704	0.093023256	0.06122449	0.095890411	0.096774194	0.139240506	0.102803738	0.075757576	0.111111111	0.102040816	0.106382979	0.06185567	0.081632653	0.08	0.063492063	0.057142857	0.094117647	0.12	0.081632653	0.092307692	0.023809524	0.071428571	0.071428571	0.071428571	0.111111111	0.024691358	0.06779661	0.091836735	0.081967213	0.074468085	0.126436782	0.06122449	0.104166667	0.111111111	0.12	0.08	0.072463768	0.080808081	0.1	0.06185567	0.090909091	0.085106383	0	0.058823529	0.122222222	0.06185567	0.119402985	0.078947368	0.092307692	0.06185567	0.112359551	0.117647059	0.080645161	0.025641026	0.090909091	0.06122449	0.06557377	0.08	0.03030303	0.144736842	0.1	0.089285714	0.118644068	0.094736842	0.101265823	0.06779661	0.15625	0.029850746	0.09375	0.03030303	0.06185567	0.08	0.095890411	0.06185567	0.08	0.076923077	0.06185567	0.086956522	0.086956522	0.108433735	0.076923077	0.076923077	0.082191781	0.06122449	0.082191781	0.104651163	0.064102564	0.083333333	0.109375	0.069767442	0.060240964	0.08	0.08	0.063492063	0.0875	0.074626866	0.074468085	0.025641026	0.080645161	0.075757576	0.168674699	0.028985507	0.096774194	0.089552239	0.06185567	0.126760563	0.088607595	0.105263158	0.111111111	0.027027027	0.1	0.089285714	0.037974684	0.084210526	0.138297872	0.057142857	0.06779661	0.101010101	0.029850746	0.101265823	0.058139535	0.1	0.12745098	0.078947368	0.06779661	0.11827957	0.12195122	0	0.1625	0.128571429	0.06122449	0.03030303	0.128571429	0.081632653	0.175	0.089108911	0.183908046	0.098591549	0.111111111	0.081395349	0.06185567	0.058139535	0.089552239	0.103092784	0.075757576	0.105263158	0.074468085	0.139240506	0.104477612	0.05	0.117021277	0.114285714	0.029850746	0.114754098	0.025641026	0.083333333	0.106666667	0.080808081	0.081632653	0.085714286	0.110091743	0.06185567	0.06122449	0.076923077	0.095890411	0.06185567	0.090909091	0.074766355	0.023529412	0.102941176	0.088495575	0.111111111	0.081632653	0.098765432	0.074468085	0	0.086956522	0.058139535	0.154761905	0.135135135	0.029850746	0.123595506	0.086956522	0.081632653	0.0625	0.149122807	0.086419753	0.077586207	0.088495575	0.146341463	0.029850746	0.096385542	0.096385542	0.056338028	0.064516129	0.029850746	0.025641026	0.089552239	0.064516129	0.106796117	0.029850746	0.082191781	0.075757576	0.086419753	0.087591241	0.103703704	0.029850746	0.111111111	0.1	0.076923077	0.090909091	0.075757576	0.126213592	0.063492063	0.06122449	0.03030303	0.081632653	0.113207547	0.141025641	0.095744681	0.114583333	0.070422535	0.080645161	0.12	0.089430894	0.087378641	0.111111111	0.083333333	0.058139535	0.136363636	0.086956522	0.080808081	0.128571429	0.089285714	0.064516129	0.116883117	0.06122449	0.115384615	0.10483871	0.069306931	0.029850746	0.095238095	0.088235294	0.058139535	0.115942029	0.08	0.181818182	0.122222222	0.095744681	0.098039216	0.06185567	0.064102564	0.08490566	0.119402985	0.089285714	0.087912088	0.026315789	0.112676056	0	0.131868132	0.136842105	0.101265823	0.12173913	0.098360656	0.088235294	0.090909091	0.069565217	0.082644628	0.125	0.103896104	0.066666667	0.111111111	0.06185567	0.029850746	0.029850746	0.063492063	0	0.0625	0.06779661	0.06779661	0.111111111	0.084745763	0.08	0.025641026	0.063492063	0.025641026	0.025641026	0.111111111	0.065789474	0.114754098	0.025641026	0.074468085	0.126760563	0.091836735	0.105882353	0.068493151	0.085106383	0.06185567	0.089552239	0.090909091	0.086956522	0.049382716	0.070422535	0.084210526	0.112359551	0.06122449	0.042857143	0.040540541	0.1	0.091836735	0.087301587	0.072072072	0.074626866	0.06122449	0.107142857	0.088235294	0.096385542	0.084033613	0.082474227	0.104761905	0.090909091	0.106060606	0.064516129	0.06779661	0.126760563	0.179104478	0.111111111	0.111111111	0.126760563	0.094736842	0.058139535	0.064516129	0.150537634	0.063492063	0.148514851	0.070175439	1	0.106666667	0.071428571	0.16	0.073684211	0.152941176	0.081300813	0.136363636	0.03030303	0.093023256	0.100719424	0.131578947	0.025641026	0.126315789	0.086956522	0.113924051	0.090909091	0.06779661	0.104166667	0.059405941	0.06122449	0.070175439	0.114285714	0.06122449	0.1	0.111111111	0.03030303	0.06185567	0.08490566	0.025641026	0.029850746	0.095890411	0.074626866	0.093023256	0.029411765	0.120879121	0.085714286	0.114285714	0.076923077	0.117647059	0.03030303	0.116504854	0.06185567	0.101123596	0.063492063	0.025641026	0.114285714	0.084507042	0.072072072	0.102941176	0.064516129	0.074468085	0.126582278	0.066666667	0.06557377	0.142857143	0	0.03030303	0.164383562	0.074468085	0.082474227	0.094117647	0.044776119	0.130434783	0.101449275	0.03030303	0.107526882	0.058139535	0.079545455	0.025641026	0.083333333	0.0625	0.085470085	0.04109589	0.069306931	0.231884058	0.097560976	0.076923077	0.113636364	0.131578947	0.101265823	0.029850746	0.072072072	0.06779661
O=C(c1ccc(cc1)O)Nc1nnc(s1)C(=O)O	0.075	0.06	0.162790698	0.077922078	0.017241379	0.104166667	0.152542373	0.156862745	0.077922078	0.094339623	0.081081081	0.075949367	0.020408163	0.126984127	0.094117647	0.16	0.102040816	0.077922078	0.077922078	0.108695652	0.078431373	0.097560976	0.066666667	0.222222222	0.232142857	0.021276596	0.106382979	0.104166667	0.070175439	0.063829787	0.072727273	0.095238095	0.0875	0.093023256	0.112903226	0.021276596	0.071428571	0.021276596	0.102040816	0.15625	0.122807018	0.057971014	0.077922078	0.092592593	0.095238095	0.210526316	0.102272727	0.020408163	0.072727273	0.0875	0.077922078	0.078947368	0.075949367	0.074074074	0.022222222	0.081632653	0.220338983	0.145454545	0.075949367	0.086956522	0.015625	0.085714286	0.045454545	0.090909091	0.072727273	0.016393443	0.071428571	0.075	0.077669903	0.066666667	0.149253731	0.077922078	0.133333333	0.15	0.26	0.074074074	0.06	0.075	0.089285714	0.078947368	0.166666667	0.065789474	0	0.02	0.111111111	0.078947368	0.102040816	0.089285714	0.219512195	0.078947368	0.130434783	0.25	0.095238095	0.017241379	0.06779661	0.077922078	0.023255814	0.074074074	0.02173913	0.064516129	0.25	0.111111111	0.097560976	0.169014085	0.064516129	0.071428571	0.111111111	0.021276596	0.088888889	0.02173913	0.078947368	0.074074074	0.092592593	0.078947368	0.074074074	0.042553191	0.078947368	0.082191781	0.102040816	0.092307692	0.088888889	0.088888889	0.054545455	0.077922078	0.094339623	0.121212121	0.068965517	0.050632911	0.282051282	0.044117647	0.098360656	0.074074074	0.0875	0.095238095	0.118644068	0.085106383	0.066666667	0.017241379	0.095238095	0.063829787	0.134328358	0.020408163	0.125	0.083333333	0.078947368	0.156862745	0.181818182	0.076923077	0.156862745	0.018518519	0.171052632	0.111111111	0.051724138	0.078947368	0.116883117	0.081632653	0.105263158	0.113924051	0.021276596	0.081967213	0.060606061	0.098360656	0.093023256	0.070175439	0.071428571	0.106666667	0.126984127	0	0.142857143	0.183673469	0.077922078	0.02173913	0.094339623	0.075949367	0.196721311	0.05952381	0.138888889	0.163265306	0.171052632	0.074626866	0.078947368	0.060606061	0.04	0.088607595	0.020408163	0.086206897	0.066666667	0.15	0.081632653	0.05	0.183098592	0.075471698	0.021276596	0.093023256	0.017241379	0.096153846	0.087719298	0.075	0.075949367	0.078431373	0.086956522	0.078947368	0.077922078	0.088888889	0.092592593	0.078947368	0.214285714	0.119047619	0.015384615	0.08	0.051546392	0.072727273	0.133333333	0.152542373	0.066666667	0	0.08	0.060606061	0.134328358	0.105263158	0.021276596	0.179104478	0.082191781	0.075949367	0.093023256	0.1	0.063492063	0.072164948	0.051546392	0.123076923	0.021276596	0.060606061	0.060606061	0.058823529	0.083333333	0.021276596	0.017241379	0.06122449	0.083333333	0.17721519	0.021276596	0.054545455	0.020408163	0.13559322	0.122807018	0.113043478	0.021276596	0.131147541	0.037037037	0.088888889	0.133333333	0.020408163	0.104651163	0.022222222	0.077922078	0.02173913	0.075949367	0.102272727	0.192982456	0.093333333	0.178082192	0.1	0.095238095	0.145454545	0.097087379	0.083333333	0.171052632	0.117647059	0.060606061	0.128571429	0.058823529	0.075	0.094339623	0.16091954	0.022727273	0.226415094	0.077922078	0.117647059	0.074074074	0.0875	0.021276596	0.090909091	0.084337349	0.060606061	0.166666667	0.074074074	0.163265306	0.126760563	0.123287671	0.058139535	0.078947368	0.068965517	0.08045977	0.125	0.111111111	0.054054054	0.017857143	0.115384615	0	0.123287671	0.175675676	0.081967213	0.090909091	0.095238095	0.039215686	0.25	0.085106383	0.067961165	0.132075472	0.066666667	0.072727273	0.112903226	0.078947368	0.021276596	0.021276596	0.045454545	0	0.084745763	0.071428571	0.071428571	0.131147541	0.049019608	0.071428571	0.017241379	0.095238095	0.017241379	0.017241379	0.113207547	0.090909091	0.236842105	0.017241379	0.066666667	0.204081633	0.116883117	0.057971014	0.075471698	0.08	0.078947368	0.083333333	0.085106383	0.082191781	0.049180328	0.1	0.078947368	0.083333333	0.077922078	0.019607843	0.056603774	0.080645161	0.075	0.137254902	0.076923077	0.085106383	0.077922078	0.220338983	0.084337349	0.147540984	0.069306931	0.076923077	0.117647059	0.071428571	0.181818182	0.04	0.071428571	0.053571429	0.094339623	0.128571429	0.126582278	0.18	0.064102564	0.060606061	0.083333333	0.116883117	0.095238095	0.079545455	0.074468085	0.106666667	1	0.173913043	0.157894737	0.065789474	0.184615385	0.098039216	0.102040816	0.02173913	0.140625	0.118644068	0.140350877	0.017241379	0.178082192	0.082191781	0.13559322	0.064516129	0.071428571	0.08974359	0.075	0.077922078	0.111111111	0.142857143	0.077922078	0.083333333	0.072727273	0.02173913	0.078947368	0.08045977	0.017241379	0.021276596	0.092592593	0.085106383	0.057971014	0.020833333	0.125	0.056818182	0.239130435	0.088888889	0.1625	0.02173913	0.119047619	0.078947368	0.084507042	0.095238095	0.017241379	0.075471698	0.142857143	0.076923077	0.173913043	0.097560976	0.066666667	0.079365079	0.072727273	0.058252427	0.092592593	0	0.02173913	0.163636364	0.066666667	0.090909091	0.142857143	0.065217391	0.092105263	0.145833333	0.02173913	0.064935065	0.060606061	0.057142857	0.017241379	0.09375	0.093023256	0.070707071	0.078431373	0.0875	0.20754717	0.04587156	0.088888889	0.132352941	0.101694915	0.081967213	0.021276596	0.076923077	0.071428571
OC(=O)[C@@H]1CSC(=N1)C(=O)O	0.068493151	0.125	0.135135135	0.086956522	0.040816327	0.071428571	0.132075472	0.108695652	0.086956522	0.19047619	0.090909091	0.069444444	0.076923077	0.05	0.103896104	0.136363636	0.095238095	0.086956522	0.086956522	0.131578947	0.093023256	0.121212121	0.107692308	0.094339623	0.109090909	0.052631579	0.1	0.053763441	0.127659574	0.05	0.085106383	0.151515152	0.082191781	0.114285714	0.150943396	0.052631579	0.08988764	0.052631579	0.179487179	0.081967213	0.061946903	0.06557377	0.086956522	0.085106383	0.07	0.089285714	0.085365854	0.076923077	0.085106383	0.067567568	0.086956522	0.088235294	0.069444444	0.067567568	0.085714286	0.071428571	0.142857143	0.12244898	0.069444444	0.105263158	0.036363636	0.081632653	0.109090909	0.117647059	0.085106383	0.038461538	0.08988764	0.054054054	0.107526882	0.107692308	0.131147541	0.086956522	0.1	0.070175439	0.170212766	0.067567568	0.097560976	0.068493151	0.075471698	0.088235294	0.447368421	0.073529412	0	0.075	0.107692308	0.088235294	0.12195122	0.081632653	0.2	0.088235294	0.076923077	0.119047619	0.117647059	0.040816327	0.037735849	0.086956522	0.090909091	0.067567568	0.054054054	0.115384615	0.233333333	0.142857143	0.121212121	0.136363636	0.137254902	0.08988764	0.078947368	0.052631579	0.205882353	0.054054054	0.088235294	0.067567568	0.085106383	0.088235294	0.067567568	0.108108108	0.088235294	0.075757576	0.069767442	0.086206897	0.108108108	0.108108108	0.086956522	0.086956522	0.086956522	0.081967213	0.14893617	0.071428571	0.166666667	0.086206897	0.072727273	0.067567568	0.112676056	0.117647059	0.183673469	0.102564103	0.107692308	0.040816327	0.117647059	0.076923077	0.079365079	0.05	0.106060606	0.1	0.088235294	0.108695652	0.1875	0.101449275	0.186046512	0.044444444	0.14084507	0.142857143	0.06	0.057142857	0.068493151	0.071428571	0.133333333	0.095890411	0.052631579	0.074074074	0.087719298	0.113207547	0.088607595	0.152173913	0.08988764	0.119402985	0.125	0	0.142857143	0.111111111	0.086956522	0.054054054	0.162790698	0.069444444	0.140350877	0.094594595	0.088235294	0.139534884	0.109589041	0.122807018	0.088235294	0.087719298	0.1	0.068493151	0.076923077	0.078431373	0.107692308	0.089285714	0.153846154	0.0625	0.070422535	0.088888889	0.052631579	0.114285714	0.040816327	0.195121951	0.08	0.068493151	0.069444444	0.146341463	0.095238095	0.088235294	0.086956522	0.108108108	0.085106383	0.088235294	0.162162162	0.102564103	0.035714286	0.045454545	0.068181818	0.085106383	0.1	0.395348837	0.107692308	0	0.12195122	0.087719298	0.096774194	0.12244898	0.052631579	0.126984127	0.059701493	0.069444444	0.114285714	0.073684211	0.092592593	0.090909091	0.08045977	0.101694915	0.052631579	0.068965517	0.087719298	0.045454545	0.09375	0.052631579	0.040816327	0.1	0.09375	0.08974359	0.052631579	0.136363636	0.076923077	0.18	0.061946903	0.052631579	0.052631579	0.089285714	0.090909091	0.108108108	0.162162162	0.076923077	0.0875	0.085714286	0.086956522	0.054054054	0.069444444	0.05952381	0.176470588	0.121212121	0.114285714	0.093023256	0.117647059	0.1	0.082474227	0.064102564	0.065789474	0.195121951	0.087719298	0.092307692	0.045454545	0.068493151	0.086956522	0.081395349	0.121212121	0.096153846	0.086956522	0.101265823	0.102040816	0.082191781	0.052631579	0.111111111	0.064935065	0.087719298	0.11627907	0.053333333	0.088888889	0.107692308	0.104477612	0.064102564	0.088235294	0.125	0.075	0.095238095	0.142857143	0.076923077	0.042553191	0.111111111	0	0.121212121	0.067567568	0.074074074	0.063829787	0.055555556	0.071428571	0.175438596	0.093023256	0.0625	0.106382979	0.076923077	0.159090909	0.109090909	0.088235294	0.052631579	0.052631579	0.117647059	0	0.098039216	0.08988764	0.08988764	0.089285714	0.076086957	0.083333333	0.040816327	0.117647059	0.040816327	0.040816327	0.133333333	0.06122449	0.181818182	0.040816327	0.107692308	0.133333333	0.098591549	0.06557377	0.139534884	0.073529412	0.088235294	0.189189189	0.102564103	0.075757576	0.076923077	0.068181818	0.072463768	0.076923077	0.086956522	0.047619048	0.066666667	0.134615385	0.098591549	0.069306931	0.097560976	0.102564103	0.086956522	0.122807018	0.064935065	0.087719298	0.041666667	0.101449275	0.0875	0.080645161	0.157894737	0.076923077	0.08988764	0.133333333	0.136363636	0.075757576	0.094594595	0.108695652	0.086956522	0.087719298	0.09375	0.114285714	0.117647059	0.101265823	0.094117647	0.071428571	0.173913043	1	0.074074074	0.089552239	0.15	0.083333333	0.12195122	0.054054054	0.120689655	0.05982906	0.14	0.040816327	0.098591549	0.075757576	0.092592593	0.045977011	0.08988764	0.115942029	0.083333333	0.086956522	0.142857143	0.086419753	0.086956522	0.060606061	0.085106383	0.054054054	0.088235294	0.075	0.040816327	0.052631579	0.085106383	0.102564103	0.06557377	0.051282051	0.089552239	0.08974359	0.139534884	0.108108108	0.0625	0.054054054	0.088607595	0.088235294	0.061538462	0.117647059	0.040816327	0.088888889	0.170731707	0.097560976	0.15	0.121212121	0.107692308	0.090909091	0.085106383	0.063157895	0.108695652	0	0.054054054	0.076923077	0.107692308	0.117647059	0.142857143	0.051282051	0.119402985	0.119047619	0.054054054	0.088235294	0.087719298	0.047619048	0.040816327	0.068965517	0.114285714	0.065217391	0.068181818	0.082191781	0.12	0.070707071	0.108108108	0.078125	0.075471698	0.074074074	0.052631579	0.097560976	0.08988764
O=C1NC(=O)C(=C1c1c[nH]c2c1ccc(c2)O)C	0.071428571	0.055555556	0.125	0.048192771	0.016129032	0.055555556	0.074626866	0.125	0.048192771	0.087719298	0.05	0.072289157	0.018867925	0.136363636	0.054347826	0.107142857	0.054545455	0.048192771	0.048192771	0.078431373	0.156862745	0.065217391	0.063291139	0.166666667	0.158730159	0.019607843	0.076923077	0.067961165	0.120689655	0.14893617	0.06779661	0.041666667	0.096385542	0.040816327	0.089552239	0.019607843	0.038095238	0.019607843	0.115384615	0.147058824	0.081967213	0.054794521	0.048192771	0.06779661	0.0625	0.106060606	0.074468085	0.018867925	0.06779661	0.083333333	0.0875	0.048780488	0.072289157	0.070588235	0.020408163	0.075471698	0.101449275	0.116666667	0.072289157	0.125	0.014705882	0.044247788	0.073529412	0.047619048	0.06779661	0.015384615	0.038095238	0.046511628	0.055045872	0.063291139	0.157142857	0.048192771	0.098765432	0.106060606	0.155172414	0.070588235	0.036363636	0.071428571	0.05	0.048780488	0.098360656	0.103896104	0	0.037735849	0.12	0.048780488	0.074074074	0.06557377	0.102040816	0.048780488	0.093333333	0.156862745	0.041666667	0.016129032	0.080645161	0.048192771	0.043478261	0.070588235	0.02	0.129032258	0.113636364	0.047619048	0.065217391	0.074074074	0.060606061	0.038095238	0.093023256	0.019607843	0.06	0.02	0.048780488	0.070588235	0.06779661	0.048780488	0.070588235	0.06	0.048780488	0.092105263	0.16	0.056338028	0.039215686	0.039215686	0.033333333	0.048192771	0.050847458	0.114285714	0.03125	0.0875	0.14893617	0.071428571	0.044117647	0.070588235	0.058139535	0.041666667	0.09375	0.057692308	0.063291139	0.016129032	0.041666667	0.102040816	0.111111111	0.018867925	0.075949367	0.056603774	0.048780488	0.125	0.078125	0.060240964	0.086206897	0.017241379	0.120481928	0.047619048	0.031746032	0.048780488	0.111111111	0.036363636	0.069767442	0.095238095	0.019607843	0.111111111	0.042253521	0.075757576	0.088888889	0.031746032	0.038095238	0.0875	0.102941176	0	0.134328358	0.107142857	0.048192771	0.02	0.107142857	0.072289157	0.149253731	0.094117647	0.102564103	0.109090909	0.107142857	0.070422535	0.048780488	0.042253521	0.037037037	0.111111111	0.018867925	0.063492063	0.063291139	0.123076923	0.055555556	0.045454545	0.128205128	0.070175439	0.019607843	0.0625	0.016129032	0.051724138	0.157894737	0.071428571	0.072289157	0.035087719	0.06122449	0.048780488	0.048192771	0.06	0.125	0.048780488	0.12244898	0.053763441	0.029411765	0.137254902	0.070707071	0.06779661	0.05952381	0.125	0.063291139	0	0.094339623	0.042253521	0.111111111	0.098360656	0.019607843	0.136986301	0.092105263	0.072289157	0.040816327	0.075471698	0.044117647	0.038461538	0.081632653	0.1	0.019607843	0.057142857	0.088235294	0.035714286	0.051282051	0.019607843	0.016129032	0.056603774	0.051282051	0.114942529	0.019607843	0.033333333	0.018867925	0.075757576	0.081967213	0.090909091	0.019607843	0.106060606	0.090909091	0.06	0.078431373	0.018867925	0.1	0.020408163	0.048192771	0.02	0.072289157	0.074468085	0.090909091	0.102564103	0.125	0.053571429	0.041666667	0.116666667	0.063636364	0.079545455	0.120481928	0.089285714	0.042253521	0.121621622	0.137254902	0.071428571	0.068965517	0.09375	0.042553191	0.169491525	0.048192771	0.076086957	0.052631579	0.058139535	0.019607843	0.06122449	0.08045977	0.042253521	0.153846154	0.045977011	0.109090909	0.076923077	0.088607595	0.06741573	0.048780488	0.047619048	0.053763441	0.137254902	0.047619048	0.108108108	0.016666667	0.068965517	0	0.088607595	0.12345679	0.111111111	0.087378641	0.162790698	0.096153846	0.082191781	0.039215686	0.036363636	0.103448276	0.0625	0.032786885	0.140625	0.048780488	0.019607843	0.019607843	0.063829787	0	0.046153846	0.038095238	0.038095238	0.106060606	0.067307692	0.103448276	0.016129032	0.041666667	0.016129032	0.016129032	0.125	0.084745763	0.133333333	0.016129032	0.063291139	0.211538462	0.084337349	0.115942029	0.033898305	0.075949367	0.048780488	0.056603774	0.057692308	0.077922078	0.046153846	0.113207547	0.075	0.064935065	0.048192771	0.037037037	0.034482759	0.075757576	0.071428571	0.090909091	0.040816327	0.037735849	0.048192771	0.117647059	0.08045977	0.104477612	0.056603774	0.060240964	0.076086957	0.082191781	0.098039216	0.064935065	0.038095238	0.105263158	0.148148148	0.092105263	0.094117647	0.166666667	0.0875	0.042253521	0.051282051	0.097560976	0.041666667	0.076086957	0.05	0.16	0.157894737	0.074074074	1	0.075949367	0.14084507	0.054545455	0.074074074	0.02	0.069444444	0.079365079	0.095238095	0.016129032	0.139240506	0.092105263	0.092307692	0.04040404	0.038095238	0.072289157	0.046511628	0.048192771	0.047619048	0.098901099	0.048192771	0.078947368	0.06779661	0.02	0.048780488	0.042553191	0.016129032	0.019607843	0.06779661	0.057692308	0.054794521	0.019230769	0.197183099	0.077777778	0.355555556	0.039215686	0.127906977	0.02	0.076923077	0.048780488	0.125	0.041666667	0.016129032	0.070175439	0.090909091	0.040816327	0.234042553	0.065217391	0.063291139	0.125	0.032786885	0.056074766	0.145454545	0	0.02	0.133333333	0.063291139	0.060240964	0.070422535	0.06	0.074074074	0.092592593	0.02	0.116883117	0.042253521	0.083333333	0.016129032	0.057142857	0.040816327	0.037735849	0.053571429	0.058139535	0.152542373	0.053571429	0.06	0.094594595	0.131147541	0.111111111	0.019607843	0.040816327	0.038095238
O=c1[nH]oc(=O)n1[C@@H]1O[C@@H]2[C@H]([C@H]1O)O[C@H]([C@@H]([C@H]2O)O)n1cnc2c1ncnc2N	0.329113924	0.074626866	0.078125	0.457142857	0.098591549	0.090909091	0.101265823	0.054054054	0.457142857	0.132352941	0.47761194	0.268292683	0.078125	0.058823529	0.4	0.069444444	0.042857143	0.457142857	0.457142857	0.029411765	0.088235294	0.049180328	0.5	0.049382716	0.047619048	0.098360656	0.028985507	0.041666667	0.126760563	0.112903226	0.098591549	0.031746032	0.081632653	0.047619048	0.1	0.098360656	0.333333333	0.098360656	0.106060606	0.056818182	0.057553957	0.082352941	0.457142857	0.026315789	0.063492063	0.086419753	0.064220183	0.078125	0.098591549	0.092783505	0.259259259	0.463768116	0.268292683	0.277108434	0.083333333	0.220338983	0.083333333	0.108108108	0.268292683	0.131147541	0.090909091	0.303921569	0.1	0.450704225	0.098591549	0.094594595	0.333333333	0.03960396	0.101694915	0.5	0.066666667	0.457142857	0.094736842	0.060240964	0.064935065	0.277108434	0.043478261	0.3125	0.068181818	0.463768116	0.078947368	0.219512195	0	0.09375	0.112359551	0.463768116	0.042857143	0.025641026	0.061538462	0.463768116	0.043010753	0.072463768	0.048387097	0.098591549	0.051282051	0.457142857	0.086206897	0.277108434	0.1	0.180555556	0.066666667	0.035087719	0.032258065	0.457142857	0.049382716	0.333333333	0.048076923	0.098360656	0.079365079	0.1	0.463768116	0.277108434	0.054054054	0.463768116	0.277108434	0.079365079	0.463768116	0.289473684	0.106060606	0.034482759	0.046153846	0.046153846	0.084507042	0.457142857	0.040540541	0.04494382	0.08	0.073684211	0.061538462	0.084337349	0.036144578	0.277108434	0.432432432	0.048387097	0.164383562	0.044776119	0.5	0.098591549	0.06557377	0.095238095	0.043956044	0.095238095	0.075268817	0.028985507	0.463768116	0.054054054	0.090909091	0.107526882	0.147058824	0.104477612	0.08	0.035087719	0.095890411	0.030612245	0.071428571	0.043478261	0.033898305	0.138297872	0.098360656	0.25	0.534482759	0.075	0.076190476	0.081081081	0.333333333	0.073684211	0.058823529	0	0.109756098	0.054794521	0.457142857	0.1	0.1	0.268292683	0.108433735	0.479452055	0.063157895	0.085714286	0.102040816	0.1375	0.463768116	0.534482759	0.109375	0.166666667	0.078125	0.037974684	0.5	0.073170732	0.058823529	0.033898305	0.051020408	0.101449275	0.098360656	0.047619048	0.098591549	0.070422535	0.065789474	0.3125	0.268292683	0.072463768	0.367816092	0.463768116	0.457142857	0.046153846	0.068493151	0.463768116	0.060606061	0.361445783	0.08974359	0.073529412	0.287234043	0.098591549	0.083333333	0.074074074	0.5	0	0.123076923	0.534482759	0.079545455	0.093333333	0.098360656	0.076923077	0.225	0.268292683	0.047619048	0.057377049	0.061728395	0.366666667	0.406976744	0.045454545	0.098360656	0.098765432	0.098765432	0.028169014	0.492307692	0.098360656	0.098591549	0.044117647	0.492307692	0.056603774	0.098360656	0.069444444	0.078125	0.116883117	0.05	0.05	0.098360656	0.073170732	0.086956522	0.03030303	0.09375	0.078125	0.055555556	0.083333333	0.457142857	0.1	0.268292683	0.045045045	0.074074074	0.063157895	0.071428571	0.042253521	0.06557377	0.064935065	0.064516129	0.294117647	0.048543689	0.085714286	0.534482759	0.076923077	0.073529412	0.3125	0.040540541	0.081081081	0.066666667	0.063291139	0.457142857	0.065420561	0.310679612	0.432432432	0.098360656	0.030769231	0.252873563	0.534482759	0.071428571	0.029126214	0.085714286	0.076086957	0.074468085	0.12244898	0.463768116	0.08	0.046296296	0.123076923	0.035087719	0.077777778	0.101449275	0.026666667	0	0.041237113	0.04950495	0.25	0.049586777	0.083333333	0.043478261	0.093023256	0.344444444	0.048780488	0.082191781	0.106666667	0.054054054	0.060240964	0.463768116	0.098360656	0.098360656	0.083333333	0	0.121621622	0.333333333	0.333333333	0.073170732	0.384615385	0.128571429	0.098591549	0.048387097	0.098591549	0.098591549	0.130434783	0.112676056	0.064516129	0.098591549	0.5	0.083333333	0.071428571	0.095238095	0.134328358	0.282051282	0.463768116	0.075757576	0.044776119	0.289473684	0.152777778	0.072463768	0.346666667	0.021052632	0.457142857	0.092307692	0.102941176	0.131578947	0.071428571	0.0546875	0.376470588	0.044776119	0.457142857	0.070588235	0.252873563	0.072289157	0.032520325	0.355263158	0.065420561	0.362318841	0.075757576	0.102272727	0.333333333	0.114285714	0.084507042	0.053763441	0.048543689	0.083333333	0.324675325	0.534482759	0.492307692	0.082474227	0.031746032	0.055555556	0.348314607	0.073684211	0.065789474	0.089552239	0.075949367	1	0.078651685	0.091666667	0.028169014	0.1	0.069767442	0.063380282	0.105263158	0.098591549	0.060606061	0.289473684	0.048780488	0.026086957	0.333333333	0.464788732	0.438356164	0.457142857	0.035087719	0.18556701	0.457142857	0.043010753	0.098591549	0.1	0.463768116	0.046296296	0.098591549	0.098360656	0.04	0.044776119	0.095238095	0.014925373	0.063829787	0.454545455	0.070422535	0.046153846	0.066666667	0.1	0.056074766	0.463768116	0.103448276	0.031746032	0.098591549	0.101449275	0.119402985	0.376470588	0.073529412	0.032258065	0.5	0.175675676	0.04	0.361702128	0.114285714	0	0.1	0.050632911	0.5	0.471428571	0.151898734	0.079365079	0.378378378	0.057142857	0.1	0.16091954	0.534482759	0.033333333	0.098591549	0.034883721	0.047619048	0.041666667	0.088235294	0.432432432	0.064102564	0.072580645	0.03030303	0.054945055	0.105263158	0.25	0.098360656	0.376470588	0.333333333
O=C(C1=C2CCC(=O)NC2=N1)NCc1cccc(c1)C(=O)O	0.097826087	0.0625	0.140350877	0.076923077	0.027777778	0.0625	0.152777778	0.213114754	0.076923077	0.140625	0.079545455	0.098901099	0.048387097	0.146666667	0.136842105	0.123076923	0.095238095	0.076923077	0.076923077	0.1	0.166666667	0.090909091	0.06741573	0.246153846	0.135135135	0.032786885	0.063492063	0.110091743	0.117647059	0.101694915	0.072463768	0.070175439	0.133333333	0.087719298	0.12	0.032786885	0.090909091	0.032786885	0.131147541	0.186666667	0.108527132	0.060240964	0.076923077	0.104477612	0.130434783	0.183098592	0.108910891	0.048387097	0.072463768	0.133333333	0.113636364	0.077777778	0.098901099	0.096774194	0.033898305	0.096774194	0.175675676	0.2	0.098901099	0.101694915	0.025641026	0.093220339	0.105263158	0.087912088	0.072463768	0.026666667	0.081081081	0.074468085	0.105263158	0.06741573	0.164556962	0.076923077	0.176470588	0.166666667	0.164179104	0.096774194	0.0625	0.097826087	0.096	0.077777778	0.147058824	0.103448276	0	0.03125	0.144578313	0.077777778	0.095238095	0.085714286	0.160714286	0.077777778	0.148148148	0.147540984	0.089285714	0.027777778	0.068493151	0.076923077	0.072727273	0.096774194	0.033333333	0.109589041	0.25	0.1	0.090909091	0.180722892	0.125	0.090909091	0.166666667	0.032786885	0.103448276	0.033333333	0.077777778	0.096774194	0.088235294	0.077777778	0.096774194	0.049180328	0.077777778	0.105882353	0.15	0.088607595	0.084745763	0.084745763	0.073529412	0.076923077	0.106060606	0.155844156	0.069444444	0.088888889	0.226415094	0.061728395	0.093333333	0.096774194	0.085106383	0.089285714	0.14084507	0.081967213	0.06741573	0.027777778	0.089285714	0.06557377	0.12345679	0.031746032	0.129411765	0.080645161	0.077777778	0.213114754	0.126760563	0.1	0.15625	0.029411765	0.168539326	0.1	0.055555556	0.077777778	0.174418605	0.079365079	0.075471698	0.157303371	0.032786885	0.109589041	0.0625	0.123287671	0.135416667	0.085714286	0.090909091	0.166666667	0.146666667	0	0.380952381	0.140625	0.076923077	0.033333333	0.177419355	0.098901099	0.222222222	0.083333333	0.154761905	0.142857143	0.155555556	0.0875	0.077777778	0.0625	0.046875	0.134831461	0.048387097	0.083333333	0.06741573	0.166666667	0.096774194	0.036363636	0.125	0.074626866	0.032786885	0.087719298	0.027777778	0.107692308	0.115942029	0.097826087	0.098901099	0.09375	0.095238095	0.077777778	0.076923077	0.084745763	0.088235294	0.077777778	0.178571429	0.101010101	0.025316456	0.131147541	0.083333333	0.072463768	0.123595506	0.136986301	0.06741573	0	0.061538462	0.0625	0.151898734	0.130434783	0.032786885	0.160493827	0.105882353	0.098901099	0.087719298	0.146788991	0.078947368	0.091743119	0.073394495	0.157894737	0.032786885	0.0625	0.148648649	0.061538462	0.081395349	0.032786885	0.027777778	0.080645161	0.081395349	0.136842105	0.032786885	0.073529412	0.048387097	0.123287671	0.108527132	0.091603053	0.032786885	0.105263158	0.092307692	0.084745763	0.118644068	0.048387097	0.111111111	0.033898305	0.076923077	0.033333333	0.098901099	0.131313131	0.106666667	0.102272727	0.134831461	0.09375	0.089285714	0.2	0.142857143	0.104166667	0.106382979	0.125	0.0625	0.13253012	0.095238095	0.097826087	0.106060606	0.115384615	0.034482759	0.15942029	0.076923077	0.170212766	0.100840336	0.085106383	0.032786885	0.086206897	0.105263158	0.0625	0.163934426	0.073684211	0.125	0.158536585	0.127906977	0.081632653	0.077777778	0.069444444	0.068627451	0.15	0.1	0.094117647	0.028571429	0.106060606	0	0.141176471	0.108695652	0.109589041	0.138888889	0.12962963	0.114754098	0.125	0.093457944	0.077586207	0.209677419	0.067567568	0.088235294	0.12	0.077777778	0.032786885	0.032786885	0.089285714	0	0.097222222	0.090909091	0.090909091	0.2	0.079646018	0.071428571	0.027777778	0.089285714	0.027777778	0.027777778	0.15625	0.086956522	0.319148936	0.027777778	0.06741573	0.233333333	0.134831461	0.142857143	0.074626866	0.103448276	0.077777778	0.098360656	0.081967213	0.105882353	0.067567568	0.076923077	0.102272727	0.068965517	0.076923077	0.030769231	0.059701493	0.123287671	0.10989011	0.110169492	0.097087379	0.081967213	0.076923077	0.144736842	0.105263158	0.307692308	0.078947368	0.087912088	0.134020619	0.097560976	0.196428571	0.081395349	0.090909091	0.121212121	0.196721311	0.146341463	0.181818182	0.213114754	0.088888889	0.0625	0.081395349	0.147727273	0.089285714	0.111111111	0.08411215	0.152941176	0.184615385	0.15	0.14084507	0.078651685	1	0.094827586	0.095238095	0.033333333	0.142857143	0.113636364	0.15942029	0.027777778	0.122222222	0.105882353	0.171428571	0.065420561	0.090909091	0.098901099	0.074468085	0.076923077	0.12244898	0.15625	0.076923077	0.107142857	0.072463768	0.033333333	0.077777778	0.09	0.027777778	0.032786885	0.104477612	0.081967213	0.060240964	0.032258065	0.2	0.08	0.161290323	0.084745763	0.125	0.033333333	0.147368421	0.077777778	0.15	0.109090909	0.027777778	0.074626866	0.109375	0.097087379	0.189655172	0.071428571	0.06741573	0.121621622	0.072463768	0.07826087	0.15625	0	0.033333333	0.112676056	0.06741573	0.087912088	0.101265823	0.066666667	0.101123596	0.186440678	0.033333333	0.114942529	0.0625	0.126582278	0.027777778	0.075949367	0.087719298	0.07079646	0.060606061	0.085106383	0.128571429	0.075	0.084745763	0.164556962	0.15942029	0.109589041	0.032786885	0.097087379	0.090909091
OC[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(=O)N	0.088	0.119565217	0.111111111	0.090163934	0.048076923	0.084210526	0.123809524	0.147368421	0.090163934	0.08	0.092436975	0.08	0.063829787	0.07079646	0.134920635	0.113402062	0.142857143	0.090163934	0.090163934	0.174418605	0.05	0.079545455	0.083333333	0.148514851	0.252631579	0.053763441	0.085106383	0.344827586	0.077669903	0.041666667	0.09	0.066666667	0.078740157	0.168674699	0.112149533	0.053763441	0.107142857	0.053763441	0.072164948	0.137614679	0.435483871	0.078947368	0.090163934	0.147368421	0.486486486	0.166666667	0.324324324	0.063829787	0.09	0.087301587	0.081300813	0.090909091	0.08	0.078740157	0.032258065	0.051020408	0.22	0.097087379	0.08	0.086956522	0.045454545	0.154929577	0.0625	0.155172414	0.09	0.046728972	0.09929078	0.225225225	0.387931034	0.083333333	0.20952381	0.090163934	0.323529412	0.081818182	0.141414141	0.078740157	0.072916667	0.088	0.398373984	0.090909091	0.086538462	0.082644628	0	0.063157895	0.150442478	0.090909091	0.209302326	0.21978022	0.075268817	0.090909091	0.20754717	0.129032258	0.090909091	0.048076923	0.066037736	0.090163934	0.032967033	0.078740157	0.054347826	0.074074074	0.06741573	0.084337349	0.091954023	0.117647059	0.126213592	0.107142857	0.261261261	0.053763441	0.064516129	0.054347826	0.090909091	0.078740157	0.197802198	0.090909091	0.078740157	0.042105263	0.090909091	0.084033613	0.04	0.222222222	0.112359551	0.112359551	0.048543689	0.090163934	0.136842105	0.203883495	0.166666667	0.055555556	0.063829787	0.080357143	0.093457944	0.078740157	0.151260504	0.090909091	0.126213592	0.147727273	0.083333333	0.048076923	0.11627907	0.052631579	0.155963303	0.063829787	0.423913043	0.108695652	0.090909091	0.147368421	0.12745098	0.165217391	0.112244898	0.05	0.103174603	0.084337349	0.047169811	0.294117647	0.271028037	0.072916667	0.095238095	0.15	0.053763441	0.094339623	0.100917431	0.158415842	0.24137931	0.247191011	0.107142857	0.254716981	0.198019802	0	0.089285714	0.102040816	0.090163934	0.054347826	0.113402062	0.08	0.088495575	0.07751938	0.257142857	0.114583333	0.0859375	0.051724138	0.090909091	0.100917431	0.040816327	0.096774194	0.063829787	0.177083333	0.083333333	0.202020202	0.107526882	0.057471264	0.229357798	0.103092784	0.053763441	0.127906977	0.048076923	0.202247191	0.066666667	0.088	0.08	0.153846154	0.127819549	0.090909091	0.090163934	0.151162791	0.028301887	0.090909091	0.063157895	0.090909091	0.045045045	0.050505051	0.085714286	0.09	0.436170213	0.082568807	0.083333333	0	0.06122449	0.100917431	0.076923077	0.107843137	0.053763441	0.277227723	0.075	0.08	0.127906977	0.25	0.17	0.107913669	0.078014184	0.171428571	0.053763441	0.081081081	0.121495327	0.06122449	0.094017094	0.053763441	0.048076923	0.096774194	0.094017094	0.336448598	0.053763441	0.058823529	0.063829787	0.093457944	0.435483871	0.219178082	0.053763441	0.072072072	0.06	0.137931034	0.10989011	0.063829787	0.25	0.032258065	0.090163934	0.054347826	0.08	0.214876033	0.134615385	0.109243697	0.373737374	0.193181818	0.11627907	0.164948454	0.347107438	0.1015625	0.252252252	0.059405941	0.100917431	0.183486239	0.04	0.088	0.161290323	0.398148148	0.043956044	0.173469388	0.090163934	0.380952381	0.077922078	0.10483871	0.053763441	0.088888889	0.09375	0.100917431	0.092783505	0.245454545	0.103092784	0.160714286	0.483146067	0.084615385	0.090909091	0.258426966	0.5	0.072164948	0.084337349	0.084745763	0.049019608	0.125	0	0.118644068	0.29245283	0.094339623	0.295081967	0.032258065	0.072916667	0.146788991	0.125925926	0.379310345	0.111111111	0.085714286	0.135416667	0.112149533	0.090909091	0.053763441	0.053763441	0.066666667	0	0.106796117	0.107142857	0.107142857	0.155339806	0.082758621	0.078431373	0.048076923	0.090909091	0.048076923	0.048076923	0.068627451	0.047619048	0.065934066	0.048076923	0.083333333	0.058252427	0.182608696	0.078947368	0.103092784	0.082644628	0.090909091	0.073684211	0.10989011	0.084033613	0.085714286	0.05	0.090909091	0.242718447	0.090163934	0.0625	0.04950495	0.114285714	0.079365079	0.383333333	0.112781955	0.10989011	0.090163934	0.12962963	0.09375	0.071428571	0.20610687	0.080645161	0.542553191	0.10619469	0.085106383	0.075630252	0.107142857	0.12371134	0.090909091	0.29	0.230088496	0.112244898	0.081300813	0.100917431	0.094017094	0.192982456	0.11627907	0.18852459	0.102189781	0.081300813	0.098039216	0.083333333	0.054545455	0.091666667	0.094827586	1	0.155555556	0.054347826	0.322580645	0.433070866	0.116504854	0.048076923	0.236363636	0.084033613	0.073394495	0.273504274	0.107142857	0.115702479	0.096774194	0.090163934	0.084337349	0.114503817	0.090163934	0.319587629	0.09	0.054347826	0.090909091	0.454545455	0.048076923	0.053763441	0.147368421	0.147727273	0.078947368	0.03125	0.091666667	0.07518797	0.059405941	0.112359551	0.276785714	0.054347826	0.398058252	0.090909091	0.076271186	0.066666667	0.048076923	0.080808081	0.070707071	0.112781955	0.06122449	0.091954023	0.083333333	0.082568807	0.101010101	0.081632653	0.058252427	0	0.054347826	0.065420561	0.083333333	0.175438596	0.099099099	0.042105263	0.117647059	0.141304348	0.054347826	0.073170732	0.100917431	0.05982906	0.048076923	0.379310345	0.127906977	0.380530973	0.082474227	0.10483871	0.075471698	0.078947368	0.137931034	0.133928571	0.074766355	0.094339623	0.053763441	0.112781955	0.107142857
CC(=O)N[C@H](C(=O)O)CCC(=O)O	0.054054054	0.216216216	0.166666667	0.056338028	0.0625	0.022727273	0.090909091	0.275	0.056338028	0.086956522	0.058823529	0.054794521	0.076923077	0.05	0.08974359	0.162790698	0.533333333	0.056338028	0.056338028	0.592592593	0.02173913	0.193548387	0.028571429	0.234042553	0.355555556	0.081081081	0.189189189	0.225	0.06	0.024390244	0.214285714	0.1875	0.082191781	0.258064516	0.089285714	0.081081081	0.054347826	0.081081081	0.095238095	0.2	0.176470588	0.160714286	0.056338028	0.545454545	0.215909091	0.418604651	0.202702703	0.076923077	0.214285714	0.082191781	0.056338028	0.057142857	0.054794521	0.053333333	0.027027027	0.022727273	0.084745763	0.12244898	0.054794521	0.076923077	0.055555556	0.204545455	0.016666667	0.117647059	0.214285714	0.058823529	0.054347826	0.21875	0.107526882	0.028571429	0.232142857	0.056338028	0.149253731	0.109090909	0.12244898	0.053333333	0.125	0.068493151	0.175257732	0.057142857	0.1	0.073529412	0	0.048780488	0.333333333	0.057142857	0.533333333	0.292682927	0.105263158	0.057142857	0.37254902	0.205128205	0.225806452	0.0625	0.1	0.056338028	0.028571429	0.053333333	0.083333333	0.054545455	0.121212121	0.333333333	0.37037037	0.102941176	0.183673469	0.054347826	0.366666667	0.081081081	0.108108108	0.083333333	0.057142857	0.053333333	0.545454545	0.057142857	0.053333333	0.051282051	0.057142857	0.059701493	0.022222222	0.4	0.413793103	0.413793103	0.063829787	0.056338028	0.219512195	0.222222222	0.08	0.056338028	0.105263158	0.06779661	0.134615385	0.053333333	0.128571429	0.225806452	0.094339623	0.264705882	0.028571429	0.0625	0.225806452	0.05	0.36	0.076923077	0.303571429	0.419354839	0.057142857	0.275	0.075471698	0.134328358	0.085106383	0.068181818	0.08	0.333333333	0.081632653	0.213114754	0.3	0.125	0.259259259	0.142857143	0.081081081	0.074074074	0.050847458	0.113207547	0.228571429	0.127659574	0.054347826	0.153846154	0.26	0	0.084745763	0.19047619	0.056338028	0.083333333	0.162790698	0.054794521	0.083333333	0.025316456	0.275862069	0.166666667	0.065789474	0.032258065	0.057142857	0.050847458	0.047619048	0.068493151	0.076923077	0.527777778	0.028571429	0.22	0.184210526	0.096774194	0.333333333	0.225	0.081081081	0.258064516	0.0625	0.166666667	0.058823529	0.068493151	0.054794521	0.119047619	0.12195122	0.057142857	0.056338028	0.242424242	0.02	0.057142857	0.102564103	0.048780488	0.054545455	0.045454545	0.044444444	0.214285714	0.241935484	0.090909091	0.028571429	0	0.069767442	0.050847458	0.114754098	0.12244898	0.081081081	0.267857143	0.059701493	0.054794521	0.258064516	0.243902439	0.092592593	0.054945055	0.032967033	0.3	0.081081081	0.169811321	0.033333333	0.095238095	0.060606061	0.081081081	0.0625	0.128205128	0.060606061	0.148648649	0.081081081	0.041666667	0.076923077	0.113207547	0.142857143	0.142857143	0.081081081	0.070175439	0.021276596	0.413793103	0.075	0.076923077	0.318181818	0.027027027	0.056338028	0.083333333	0.054794521	0.271428571	0.153846154	0.088235294	0.164179104	0.342857143	0.225806452	0.25	0.220930233	0.077922078	0.208955224	0.088888889	0.050847458	0.245614035	0.022222222	0.068493151	0.351351351	0.17721519	0.057142857	0.239130435	0.056338028	0.144736842	0.058823529	0.067567568	0.081081081	0.25	0.064935065	0.050847458	0.170731707	0.295081967	0.139534884	0.125	0.193548387	0.092105263	0.057142857	0.125	0.211267606	0.069767442	0.333333333	0.044776119	0.065217391	0.470588235	0	0.233333333	0.316666667	0.074074074	0.219512195	0.027027027	0.046511628	0.13559322	0.105882353	0.2	0.181818182	0.191489362	0.108695652	0.089285714	0.057142857	0.081081081	0.081081081	0.027027027	0	0.166666667	0.054347826	0.054347826	0.22	0.03125	0.04	0.0625	0.225806452	0.0625	0.0625	0.040816327	0.019607843	0.114285714	0.0625	0.028571429	0.085106383	0.114285714	0.048387097	0.113636364	0.057971014	0.057142857	0.1	0.228571429	0.059701493	0.018181818	0.044444444	0.057142857	0.320754717	0.056338028	0.1	0.090909091	0.156862745	0.068493151	0.186813187	0.058823529	0.264705882	0.056338028	0.163636364	0.064935065	0.087719298	0.204819277	0.04109589	0.16	0.080645161	0.128205128	0.029411765	0.054347826	0.159090909	0.162790698	0.365384615	0.191176471	0.186046512	0.041666667	0.050847458	0.060606061	0.3	0.266666667	0.279411765	0.056818182	0.136363636	0.102040816	0.12195122	0.074074074	0.028169014	0.095238095	0.155555556	1	0.083333333	0.382978723	0.148148148	0.14	0.0625	0.130434783	0.059701493	0.092592593	0.246575342	0.054347826	0.1	0.054054054	0.056338028	0.230769231	0.086419753	0.056338028	0.346153846	0.214285714	0.083333333	0.057142857	0.28358209	0.0625	0.081081081	0.545454545	0.264705882	0.160714286	0.051282051	0.089552239	0.036585366	0.088888889	0.413793103	0.231884058	0.083333333	0.178082192	0.057142857	0.045454545	0.1875	0.0625	0.195121951	0.090909091	0.058823529	0.095238095	0.233333333	0.028571429	0.052631579	0.214285714	0.052083333	0.0625	0	0.083333333	0.076923077	0.028571429	0.117647059	0.066666667	0	0.119402985	0.205128205	0.083333333	0.057142857	0.050847458	0.047619048	0.0625	0.409090909	0.258064516	0.209876543	0.02173913	0.067567568	0.142857143	0.081632653	0.413793103	0.232142857	0.055555556	0.074074074	0.081081081	0.058823529	0.054347826
C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
OC(=O)CC[C@@H](C(=O)O)NC(=O)C1=CN=C2[C@@H]1C=CC=C2	0.102272727	0.142857143	0.150943396	0.105882353	0.060606061	0.103448276	0.161764706	0.228070175	0.105882353	0.112903226	0.109756098	0.103448276	0.070175439	0.064935065	0.142857143	0.15	0.326530612	0.105882353	0.105882353	0.215686275	0.064516129	0.12	0.070588235	0.222222222	0.212121212	0.072727273	0.105263158	0.21875	0.074626866	0.051724138	0.111111111	0.117647059	0.101123596	0.16	0.111111111	0.072727273	0.104761905	0.072727273	0.101694915	0.197183099	0.177966102	0.090909091	0.105882353	0.346153846	0.384615385	0.355932203	0.2	0.070175439	0.111111111	0.101123596	0.105882353	0.107142857	0.103448276	0.101123596	0.036363636	0.066666667	0.482142857	0.138461538	0.103448276	0.12962963	0.055555556	0.225490196	0.052631579	0.144578313	0.111111111	0.057971014	0.094339623	0.154761905	0.29787234	0.070588235	0.205479452	0.105882353	0.391304348	0.111111111	0.15625	0.101123596	0.084745763	0.114942529	0.1875	0.107142857	0.121212121	0.095238095	0	0.050847458	0.31884058	0.107142857	0.203703704	0.180327869	0.109090909	0.107142857	0.289855072	0.178571429	0.14	0.060606061	0.088235294	0.105882353	0.037735849	0.101123596	0.074074074	0.069444444	0.12	0.186046512	0.166666667	0.146341463	0.149253731	0.104761905	0.231707317	0.072727273	0.090909091	0.074074074	0.107142857	0.101123596	0.346153846	0.107142857	0.101123596	0.052631579	0.107142857	0.111111111	0.06557377	0.188405797	0.25	0.25	0.078125	0.105882353	0.15	0.180555556	0.073529412	0.08045977	0.109090909	0.078947368	0.114285714	0.101123596	0.139534884	0.14	0.149253731	0.169811321	0.070588235	0.060606061	0.14	0.070175439	0.298507463	0.089285714	0.586206897	0.235294118	0.107142857	0.228070175	0.101449275	0.130952381	0.206896552	0.064516129	0.123595506	0.186046512	0.090909091	0.148148148	0.243589744	0.103448276	0.127659574	0.137931034	0.072727273	0.1	0.094594595	0.164179104	0.220930233	0.107692308	0.104761905	0.175	0.261538462	0	0.106666667	0.169491525	0.105882353	0.074074074	0.15	0.103448276	0.135135135	0.063829787	0.1625	0.152542373	0.098901099	0.064102564	0.107142857	0.094594595	0.05	0.114942529	0.070175439	0.321428571	0.070588235	0.176470588	0.122807018	0.039215686	0.266666667	0.114754098	0.072727273	0.137254902	0.060606061	0.133333333	0.057971014	0.114942529	0.103448276	0.1	0.121212121	0.107142857	0.105882353	0.132075472	0.044776119	0.107142857	0.107142857	0.09375	0.054794521	0.06557377	0.076190476	0.111111111	0.684210526	0.112676056	0.070588235	0	0.083333333	0.094594595	0.12987013	0.121212121	0.072727273	0.267605634	0.097560976	0.103448276	0.16	0.198019802	0.068493151	0.105769231	0.056074766	0.183098592	0.072727273	0.094594595	0.14084507	0.083333333	0.1125	0.072727273	0.060606061	0.06779661	0.1125	0.155555556	0.072727273	0.045454545	0.070175439	0.130434783	0.148760331	0.130081301	0.072727273	0.066666667	0.046875	0.25	0.127272727	0.070175439	0.23255814	0.036363636	0.105882353	0.074074074	0.103448276	0.227272727	0.144927536	0.094117647	0.182926829	0.222222222	0.14	0.213114754	0.203883495	0.120879121	0.19047619	0.096774194	0.094594595	0.216216216	0.048387097	0.114942529	0.232142857	0.382716049	0.037037037	0.225806452	0.105882353	0.358974359	0.085470085	0.113636364	0.072727273	0.134615385	0.10989011	0.094594595	0.13559322	0.209876543	0.133333333	0.166666667	0.430769231	0.096774194	0.107142857	0.106060606	0.166666667	0.083333333	0.186046512	0.085365854	0.0625	0.210526316	0	0.148148148	0.256410256	0.1	0.19	0.055555556	0.049180328	0.131578947	0.141414141	0.163461538	0.14516129	0.102941176	0.09375	0.081081081	0.107142857	0.072727273	0.072727273	0.055555556	0	0.136363636	0.104761905	0.104761905	0.194029851	0.063063063	0.075757576	0.060606061	0.14	0.060606061	0.060606061	0.09375	0.059701493	0.115384615	0.060606061	0.070588235	0.09375	0.168674699	0.076923077	0.096774194	0.108433735	0.107142857	0.086206897	0.148148148	0.111111111	0.056338028	0.081967213	0.107142857	0.155844156	0.105882353	0.06779661	0.098360656	0.147058824	0.065934066	0.186915888	0.112244898	0.169811321	0.105882353	0.169014085	0.10989011	0.125	0.155339806	0.091954023	0.152173913	0.116883117	0.125	0.05952381	0.104761905	0.111111111	0.095238095	0.285714286	0.219512195	0.147540984	0.08045977	0.094594595	0.1125	0.328767123	0.163265306	0.204545455	0.098039216	0.093023256	0.140625	0.120689655	0.069444444	0.069767442	0.142857143	0.322580645	0.382978723	0.074074074	1	0.153225806	0.134328358	0.060606061	0.141176471	0.111111111	0.114285714	0.182795699	0.104761905	0.103448276	0.102272727	0.105882353	0.133333333	0.114583333	0.105882353	0.236111111	0.111111111	0.074074074	0.107142857	0.220930233	0.060606061	0.072727273	0.346153846	0.169811321	0.090909091	0.034482759	0.12195122	0.072164948	0.096774194	0.25	0.209302326	0.074074074	0.179775281	0.107142857	0.073170732	0.117647059	0.060606061	0.096774194	0.116666667	0.112244898	0.101694915	0.12	0.070588235	0.082191781	0.186440678	0.090909091	0.09375	0	0.074074074	0.086956522	0.070588235	0.130952381	0.092105263	0.052631579	0.105882353	0.178571429	0.074074074	0.081395349	0.094594595	0.049382716	0.060606061	0.265625	0.16	0.17	0.1	0.113636364	0.102941176	0.077586207	0.25	0.205479452	0.117647059	0.1	0.072727273	0.112244898	0.104761905
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)Cc1ccccc1)C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CO)CCC(=O)N)Cc1ccc(cc1)O)CC(=O)O)C	0.06122449	0.108108108	0.121495327	0.0625	0.040322581	0.051282051	0.12195122	0.205607477	0.0625	0.084745763	0.063829787	0.054421769	0.061946903	0.137096774	0.13986014	0.113043478	0.137614679	0.0625	0.0625	0.141509434	0.041666667	0.055045872	0.056338028	0.247706422	0.299065421	0.044247788	0.089285714	0.34351145	0.073770492	0.034482759	0.075	0.064220183	0.090277778	0.125	0.094488189	0.044247788	0.073619632	0.044247788	0.050847458	0.2	0.706896552	0.067164179	0.0625	0.151785714	0.312056738	0.208695652	0.294573643	0.061946903	0.075	0.129496403	0.077464789	0.062937063	0.054421769	0.053691275	0.035714286	0.033613445	0.100775194	0.117647059	0.054421769	0.061946903	0.038461538	0.135802469	0.045112782	0.107913669	0.075	0.039370079	0.073619632	0.228346457	0.190789474	0.056338028	0.225	0.0625	0.131386861	0.103174603	0.17699115	0.053691275	0.060344828	0.068493151	0.422222222	0.062937063	0.081300813	0.063380282	0	0.052173913	0.145038168	0.062937063	0.148148148	0.201834862	0.081081081	0.062937063	0.333333333	0.179245283	0.08411215	0.040322581	0.099173554	0.0625	0.04587156	0.053691275	0.044642857	0.079365079	0.08490566	0.067961165	0.074766355	0.116788321	0.114754098	0.073619632	0.403508772	0.044247788	0.0625	0.044642857	0.062937063	0.053691275	0.183486239	0.062937063	0.053691275	0.043859649	0.062937063	0.056737589	0.050847458	0.215517241	0.101851852	0.101851852	0.049180328	0.0625	0.122807018	0.263157895	0.137931034	0.0625	0.071428571	0.060150376	0.087301587	0.053691275	0.113475177	0.074074074	0.105691057	0.152380952	0.056338028	0.040322581	0.094339623	0.052631579	0.158730159	0.043478261	0.198412698	0.109090909	0.062937063	0.205607477	0.115702479	0.149253731	0.066115702	0.041666667	0.127659574	0.067961165	0.03968254	0.32173913	0.405405405	0.060344828	0.087378641	0.187969925	0.044247788	0.088	0.06870229	0.10483871	0.344262295	0.201834862	0.073619632	0.307692308	0.165289256	0	0.126984127	0.113043478	0.0625	0.044642857	0.103448276	0.054421769	0.07518797	0.052980132	0.32173913	0.133928571	0.096551724	0.051851852	0.062937063	0.06870229	0.051724138	0.075862069	0.061946903	0.1875	0.056338028	0.287037037	0.088495575	0.046728972	0.375	0.076271186	0.044247788	0.114285714	0.040322581	0.165137615	0.064516129	0.068493151	0.054421769	0.126126126	0.103896104	0.062937063	0.0625	0.122641509	0.040322581	0.062937063	0.080357143	0.078947368	0.038167939	0.07826087	0.068322981	0.075	0.220472441	0.069767442	0.056338028	0	0.050847458	0.06870229	0.097744361	0.117647059	0.044247788	0.330357143	0.071942446	0.054421769	0.103773585	0.44	0.161016949	0.074074074	0.055214724	0.311926606	0.044247788	0.06870229	0.052631579	0.05982906	0.064748201	0.044247788	0.040322581	0.089285714	0.064748201	0.455357143	0.044247788	0.05785124	0.061946903	0.0703125	0.596774194	0.404255319	0.044247788	0.061068702	0.041322314	0.112149533	0.07079646	0.061946903	0.25	0.035714286	0.0625	0.044642857	0.054421769	0.3046875	0.112903226	0.09352518	0.380530973	0.168224299	0.094339623	0.220183486	0.564102564	0.080536913	0.485981308	0.049586777	0.06870229	0.25210084	0.033333333	0.068493151	0.163636364	0.285714286	0.045454545	0.23853211	0.0625	0.240601504	0.068965517	0.075342466	0.044247788	0.102803738	0.066666667	0.06870229	0.115044248	0.308333333	0.123893805	0.2	0.206349206	0.087837838	0.062937063	0.222222222	0.518518519	0.068965517	0.067961165	0.064748201	0.040983607	0.103448276	0	0.169230769	0.377192982	0.088	0.495798319	0.054545455	0.051282051	0.1328125	0.102564103	0.451612903	0.130434783	0.072	0.112068966	0.103174603	0.062937063	0.044247788	0.044247788	0.054545455	0	0.098360656	0.073619632	0.073619632	0.188034188	0.05988024	0.056910569	0.040322581	0.074074074	0.040322581	0.040322581	0.075	0.04	0.073394495	0.040322581	0.056338028	0.057377049	0.122302158	0.1	0.076271186	0.055944056	0.062937063	0.079646018	0.1	0.056737589	0.063492063	0.041666667	0.062937063	0.254237288	0.0625	0.051724138	0.041322314	0.10483871	0.068493151	0.524590164	0.076923077	0.12037037	0.0625	0.136	0.066666667	0.102362205	0.271428571	0.069444444	0.486486486	0.082089552	0.099099099	0.057142857	0.073619632	0.12173913	0.084745763	0.354545455	0.23255814	0.151785714	0.0625	0.06870229	0.064748201	0.190839695	0.104761905	0.153846154	0.075471698	0.100719424	0.118644068	0.05982906	0.079365079	0.063380282	0.113636364	0.433070866	0.148148148	0.044642857	0.153225806	1	0.125	0.040322581	0.268292683	0.056737589	0.087301587	0.408333333	0.073619632	0.091549296	0.068493151	0.0625	0.067961165	0.099337748	0.0625	0.37037037	0.075	0.044642857	0.062937063	0.504587156	0.040322581	0.044247788	0.151785714	0.152380952	0.067164179	0.025862069	0.094202899	0.058441558	0.085470085	0.101851852	0.405172414	0.044642857	0.344262295	0.062937063	0.080882353	0.054545455	0.040322581	0.067226891	0.06779661	0.076923077	0.07826087	0.095238095	0.056338028	0.095238095	0.084033613	0.071856287	0.075	0	0.044642857	0.072	0.056338028	0.124087591	0.075757576	0.025862069	0.092857143	0.179245283	0.044642857	0.070422535	0.06870229	0.099236641	0.040322581	0.296296296	0.103773585	0.353846154	0.050420168	0.075342466	0.080645161	0.076023392	0.112149533	0.166666667	0.071428571	0.088	0.044247788	0.076923077	0.073619632
NC(=O)C1=NN(C(=O)C1)c1ccc(cc1)c1ccccc1	0.1125	0.098039216	0.23255814	0.102564103	0.016393443	0.076923077	0.14516129	0.192307692	0.102564103	0.150943396	0.106666667	0.1	0.039215686	0.104477612	0.142857143	0.150943396	0.117647059	0.102564103	0.102564103	0.125	0.115384615	0.090909091	0.106666667	0.169491525	0.142857143	0.02	0.078431373	0.112244898	0.103448276	0.104166667	0.068965517	0.088888889	0.111111111	0.086956522	0.107692308	0.02	0.125	0.02	0.117647059	0.132352941	0.091666667	0.055555556	0.102564103	0.107142857	0.134615385	0.161290323	0.136363636	0.039215686	0.068965517	0.125	0.131578947	0.103896104	0.1	0.097560976	0.042553191	0.076923077	0.153846154	0.178571429	0.1	0.104166667	0.014925373	0.103773585	0.090909091	0.115384615	0.068965517	0.015625	0.125	0.098765432	0.106796117	0.106666667	0.176470588	0.102564103	0.173333333	0.125	0.137931034	0.097560976	0.098039216	0.1125	0.126126126	0.103896104	0.178571429	0.090909091	0	0.058823529	0.152777778	0.103896104	0.163265306	0.084745763	0.177777778	0.103896104	0.157142857	0.16	0.113636364	0.016393443	0.064516129	0.102564103	0.044444444	0.097560976	0.020408163	0.131147541	0.230769231	0.131578947	0.11627907	0.162162162	0.095238095	0.125	0.148148148	0.02	0.106382979	0.020408163	0.103896104	0.097560976	0.127272727	0.103896104	0.097560976	0.06122449	0.103896104	0.108108108	0.1875	0.121212121	0.130434783	0.130434783	0.051724138	0.102564103	0.109090909	0.149253731	0.101694915	0.061728395	0.152173913	0.042253521	0.09375	0.097560976	0.111111111	0.113636364	0.189655172	0.14893617	0.106666667	0.016393443	0.113636364	0.06	0.179104478	0.019230769	0.12	0.1	0.103896104	0.192307692	0.152542373	0.115384615	0.169811321	0.01754386	0.15	0.131578947	0.049180328	0.08974359	0.155844156	0.098039216	0.097560976	0.1375	0.02	0.112903226	0.089552239	0.166666667	0.154761905	0.122807018	0.125	0.178082192	0.174603175	0	0.171875	0.196078431	0.102564103	0.020408163	0.150943396	0.1	0.134328358	0.12195122	0.164383562	0.2	0.15	0.086956522	0.103896104	0.089552239	0.057692308	0.1125	0.039215686	0.137931034	0.106666667	0.2	0.098039216	0.046511628	0.12987013	0.052631579	0.02	0.086956522	0.016393443	0.111111111	0.101694915	0.1125	0.1	0.115384615	0.107526882	0.103896104	0.102564103	0.106382979	0.068965517	0.103896104	0.173913043	0.127906977	0.029850746	0.14	0.09375	0.068965517	0.142857143	0.183333333	0.106666667	0	0.075471698	0.089552239	0.161764706	0.157894737	0.02	0.154929577	0.108108108	0.1	0.111111111	0.13	0.076923077	0.126315789	0.09375	0.151515152	0.02	0.057971014	0.089552239	0.036363636	0.109589041	0.02	0.016393443	0.12244898	0.109589041	0.156626506	0.02	0.051724138	0.039215686	0.111111111	0.11965812	0.100840336	0.02	0.090909091	0.092592593	0.106382979	0.285714286	0.039215686	0.101123596	0.042553191	0.102564103	0.020408163	0.1	0.149425287	0.126984127	0.08974359	0.126582278	0.115384615	0.113636364	0.2	0.148514851	0.105882353	0.135802469	0.111111111	0.089552239	0.154929577	0.075471698	0.1125	0.12962963	0.130434783	0.066666667	0.152542373	0.102564103	0.152941176	0.112149533	0.097560976	0.02	0.085106383	0.094117647	0.089552239	0.156862745	0.097560976	0.2	0.152777778	0.103896104	0.056179775	0.103896104	0.140350877	0.114942529	0.1875	0.131578947	0.08	0.016949153	0.109090909	0	0.148648649	0.125	0.112903226	0.132653061	0.166666667	0.076923077	0.098591549	0.105263158	0.097087379	0.166666667	0.063492063	0.127272727	0.142857143	0.103896104	0.02	0.02	0.088888889	0	0.063492063	0.125	0.125	0.161290323	0.089108911	0.145454545	0.016393443	0.113636364	0.016393443	0.016393443	0.192307692	0.166666667	0.19047619	0.016393443	0.106666667	0.148148148	0.126582278	0.134328358	0.132075472	0.105263158	0.103896104	0.12244898	0.14893617	0.108108108	0.098360656	0.074074074	0.118421053	0.08	0.102564103	0.018518519	0.053571429	0.129032258	0.098765432	0.101851852	0.134831461	0.14893617	0.102564103	0.171875	0.094117647	0.123076923	0.088235294	0.115384615	0.139534884	0.114285714	0.195652174	0.094594595	0.125	0.148148148	0.109090909	0.171428571	0.164556962	0.169811321	0.116883117	0.089552239	0.109589041	0.126582278	0.088888889	0.139534884	0.130434783	0.131578947	0.140350877	0.14	0.095238095	0.105263158	0.15942029	0.116504854	0.14	0.020408163	0.134328358	0.125	1	0.016393443	0.098765432	0.108108108	0.129032258	0.085106383	0.125	0.1	0.098765432	0.102564103	0.102564103	0.1	0.102564103	0.109589041	0.068965517	0.020408163	0.103896104	0.08988764	0.016393443	0.02	0.127272727	0.14893617	0.070422535	0.019607843	0.150684932	0.103448276	0.132075472	0.130434783	0.142857143	0.020408163	0.182926829	0.103896104	0.15942029	0.088888889	0.016393443	0.071428571	0.134615385	0.134831461	0.1875	0.090909091	0.106666667	0.14516129	0.087719298	0.087378641	0.127272727	0	0.020408163	0.116666667	0.106666667	0.115384615	0.136363636	0.083333333	0.116883117	0.183673469	0.020408163	0.103896104	0.089552239	0.132352941	0.016393443	0.123076923	0.111111111	0.101010101	0.074074074	0.097560976	0.175438596	0.063636364	0.106382979	0.142857143	0.096774194	0.112903226	0.02	0.134831461	0.125
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
O=C[C@@H](NC(=O)[C@H](C)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@@H]1CCC[NH2+]1)CC(C)C	0.057692308	0.132352941	0.104477612	0.059405941	0.0375	0.054794521	0.12195122	0.23880597	0.059405941	0.078947368	0.06122449	0.079207921	0.057142857	0.158536585	0.114285714	0.154929577	0.130434783	0.059405941	0.059405941	0.136363636	0.053333333	0.061538462	0.06122449	0.285714286	0.409090909	0.043478261	0.085714286	0.226415094	0.075949367	0.042253521	0.092105263	0.060606061	0.077669903	0.075757576	0.148148148	0.043478261	0.066115702	0.043478261	0.068493151	0.240506329	0.333333333	0.077777778	0.059405941	0.121621622	0.230088496	0.1625	0.198019802	0.057142857	0.092105263	0.144329897	0.07	0.06	0.079207921	0.077669903	0.044776119	0.040540541	0.11627907	0.115384615	0.079207921	0.088235294	0.034883721	0.104	0.056818182	0.08	0.092105263	0.036144578	0.066115702	0.235955056	0.153846154	0.06122449	0.21686747	0.059405941	0.135416667	0.148148148	0.260869565	0.077669903	0.069444444	0.057692308	0.177419355	0.06	0.101265823	0.071428571	0	0.056338028	0.130434783	0.06	0.130434783	0.197183099	0.121212121	0.06	0.307692308	0.253968254	0.076923077	0.0375	0.101265823	0.059405941	0.046153846	0.077669903	0.044117647	0.084337349	0.095238095	0.066666667	0.078125	0.091836735	0.125	0.066115702	0.310344828	0.043478261	0.073529412	0.044117647	0.06	0.077669903	0.121621622	0.06	0.077669903	0.057971014	0.06	0.06185567	0.068493151	0.1875	0.073529412	0.073529412	0.064935065	0.059405941	0.078947368	0.272727273	0.131578947	0.059405941	0.138461538	0.104651163	0.070588235	0.077669903	0.088235294	0.076923077	0.111111111	0.071428571	0.06122449	0.0375	0.076923077	0.088235294	0.149425287	0.042253521	0.179775281	0.101449275	0.06	0.23880597	0.126582278	0.125	0.077922078	0.039473684	0.13	0.066666667	0.049382716	0.164835165	0.264367816	0.069444444	0.1	0.166666667	0.043478261	0.084337349	0.056179775	0.1375	0.168316832	0.118421053	0.066115702	0.229885057	0.158536585	0	0.129411765	0.123287671	0.059405941	0.044117647	0.108108108	0.079207921	0.127906977	0.056074766	0.218390805	0.157142857	0.141414141	0.103448276	0.06	0.056179775	0.085714286	0.089108911	0.057142857	0.12987013	0.06122449	0.273972603	0.132352941	0.047619048	0.301204819	0.094594595	0.043478261	0.092307692	0.0375	0.125	0.088607595	0.057692308	0.079207921	0.112676056	0.097345133	0.06	0.059405941	0.158730159	0.064102564	0.06	0.102941176	0.082568807	0.034482759	0.083333333	0.058823529	0.092105263	0.172043011	0.108433735	0.06122449	0	0.114285714	0.056179775	0.111111111	0.12987013	0.043478261	0.271604938	0.072916667	0.079207921	0.075757576	0.229357798	0.151898734	0.084745763	0.058823529	0.276315789	0.043478261	0.08045977	0.068181818	0.054054054	0.0625	0.043478261	0.0375	0.085714286	0.0625	0.376470588	0.043478261	0.138888889	0.057142857	0.096385542	0.333333333	0.299145299	0.043478261	0.134146341	0.081081081	0.073529412	0.086956522	0.057142857	0.202020202	0.044776119	0.059405941	0.044117647	0.079207921	0.18627451	0.295774648	0.127659574	0.466666667	0.128571429	0.076923077	0.225352113	0.268518519	0.064814815	0.313953488	0.065789474	0.056179775	0.170454545	0.04	0.057692308	0.123287671	0.302083333	0.061538462	0.308823529	0.059405941	0.226804124	0.060606061	0.067307692	0.043478261	0.090909091	0.085714286	0.056179775	0.126760563	0.15625	0.109589041	0.155555556	0.247058824	0.08490566	0.06	0.131578947	0.216494845	0.083333333	0.066666667	0.073684211	0.038461538	0.123287671	0	0.191011236	0.405063291	0.084337349	0.23364486	0.060606061	0.084507042	0.178571429	0.076923077	0.155172414	0.150684932	0.086419753	0.106666667	0.120481928	0.06	0.043478261	0.043478261	0.076923077	0	0.073170732	0.066115702	0.066115702	0.192307692	0.073770492	0.063291139	0.0375	0.076923077	0.0375	0.0375	0.064102564	0.05	0.109375	0.0375	0.06122449	0.106666667	0.145833333	0.08988764	0.094594595	0.082474227	0.06	0.085714286	0.056338028	0.06185567	0.073170732	0.053333333	0.06	0.228915663	0.059405941	0.055555556	0.052631579	0.109756098	0.078431373	0.37254902	0.070175439	0.071428571	0.059405941	0.142857143	0.085714286	0.105882353	0.157894737	0.069306931	0.322222222	0.064516129	0.101449275	0.096774194	0.066115702	0.136986301	0.123287671	0.2875	0.241758242	0.185714286	0.059405941	0.056179775	0.0625	0.157894737	0.076923077	0.155339806	0.068376068	0.126315789	0.178082192	0.098591549	0.139240506	0.060606061	0.122222222	0.236363636	0.130434783	0.044117647	0.141176471	0.268292683	0.098765432	0.0375	1	0.06185567	0.096385542	0.182692308	0.066115702	0.112244898	0.057692308	0.059405941	0.066666667	0.111111111	0.059405941	0.186046512	0.092105263	0.044117647	0.06	0.216494845	0.0375	0.043478261	0.121621622	0.071428571	0.077777778	0.042857143	0.105263158	0.054054054	0.14084507	0.073529412	0.360465116	0.044117647	0.255319149	0.06	0.074468085	0.060606061	0.0375	0.094594595	0.095890411	0.070175439	0.083333333	0.095238095	0.06122449	0.095238095	0.064102564	0.055555556	0.092105263	0	0.044117647	0.128205128	0.06122449	0.113402062	0.103448276	0.042857143	0.103092784	0.161764706	0.044117647	0.081632653	0.056179775	0.088888889	0.0375	0.189873418	0.075757576	0.203703704	0.053333333	0.067307692	0.113924051	0.069767442	0.073529412	0.16091954	0.1125	0.084337349	0.043478261	0.070175439	0.066115702
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]cnc2=O)COP(=O)(O)O	0.514705882	0.076923077	0.080645161	0.492537313	0.169230769	0.076923077	0.148648649	0.085714286	0.492537313	0.136363636	0.492307692	0.569230769	0.13559322	0.060240964	0.294117647	0.086956522	0.059701493	0.492537313	0.492537313	0.0625	0.090909091	0.068965517	0.25974026	0.077922078	0.075	0.160714286	0.045454545	0.098214286	0.130434783	0.098360656	0.151515152	0.05	0.181818182	0.066666667	0.116883117	0.160714286	0.355555556	0.160714286	0.109375	0.070588235	0.058394161	0.153846154	0.492537313	0.055555556	0.073170732	0.088607595	0.075471698	0.13559322	0.151515152	0.181818182	0.492537313	0.5	0.569230769	0.552238806	0.086206897	0.09375	0.085365854	0.126760563	0.569230769	0.116666667	0.154929577	0.31	0.075	0.311688312	0.151515152	0.161764706	0.355555556	0.04040404	0.094017094	0.25974026	0.093023256	0.492537313	0.120879121	0.061728395	0.081081081	0.552238806	0.044776119	0.609375	0.07751938	0.5	0.081081081	0.420289855	0	0.079365079	0.182926829	0.5	0.059701493	0.054054054	0.063492063	0.5	0.06741573	0.090909091	0.06779661	0.169230769	0.081081081	0.492537313	0.089285714	0.552238806	0.163636364	0.185714286	0.068965517	0.055555556	0.050847458	0.333333333	0.077922078	0.355555556	0.059405941	0.160714286	0.1	0.163636364	0.5	0.552238806	0.055555556	0.5	0.552238806	0.081967213	0.5	1	0.163934426	0.047619048	0.064516129	0.064516129	0.315789474	0.492537313	0.056338028	0.070588235	0.067567568	0.176470588	0.063492063	0.128205128	0.12	0.552238806	0.3	0.06779661	0.185714286	0.0625	0.25974026	0.169230769	0.06779661	0.116666667	0.081395349	0.155172414	0.101123596	0.061538462	0.5	0.085714286	0.093333333	0.122222222	0.117647059	0.161290323	0.081632653	0.055555556	0.322033898	0.053191489	0.06185567	0.166666667	0.053571429	0.193181818	0.160714286	0.317460317	0.359375	0.076923077	0.077669903	0.068493151	0.355555556	0.075268817	0.1	0	0.126582278	0.071428571	0.492537313	0.163636364	0.119402985	0.569230769	0.125	0.308641975	0.064516129	0.088235294	0.104166667	0.141025641	0.5	0.359375	0.112903226	0.303797468	0.13559322	0.052631579	0.25974026	0.075	0.060606061	0.035087719	0.063157895	0.15625	0.160714286	0.084745763	0.169230769	0.072463768	0.067567568	0.609375	0.569230769	0.107692308	0.376470588	0.5	0.492537313	0.064516129	0.070422535	0.5	0.0625	0.405063291	0.185714286	0.075757576	0.307692308	0.151515152	0.108695652	0.075949367	0.25974026	0	0.126984127	0.359375	0.120481928	0.095890411	0.160714286	0.078651685	0.432835821	0.569230769	0.066666667	0.058333333	0.076923077	0.359550562	0.239583333	0.071428571	0.160714286	0.16	0.115384615	0.163934426	0.583333333	0.160714286	0.169230769	0.045454545	0.583333333	0.078431373	0.160714286	0.071428571	0.13559322	0.12	0.058394161	0.035714286	0.160714286	0.048780488	0.073529412	0.064516129	0.114754098	0.13559322	0.098039216	0.086206897	0.492537313	0.163636364	0.569230769	0.055555556	0.075949367	0.1	0.084210526	0.058823529	0.06779661	0.081081081	0.06557377	0.542857143	0.06	0.088235294	0.359375	0.11627907	0.092307692	0.609375	0.056338028	0.072727273	0.068965517	0.078947368	0.492537313	0.098039216	0.303921569	0.444444444	0.160714286	0.06557377	0.507042254	0.359375	0.073529412	0.04	0.072463768	0.08988764	0.1	0.161290323	0.5	0.067567568	0.077669903	0.092307692	0.055555556	0.091954023	0.174603175	0.171875	0	0.053191489	0.06122449	0.317460317	0.059322034	0.086206897	0.044776119	0.082352941	0.352272727	0.058333333	0.1	0.157142857	0.055555556	0.075	0.5	0.160714286	0.160714286	0.086206897	0	0.157142857	0.355555556	0.355555556	0.088607595	0.278350515	0.1	0.169230769	0.06779661	0.169230769	0.169230769	0.101449275	0.084507042	0.066666667	0.169230769	0.25974026	0.085714286	0.084210526	0.125	0.121212121	0.661016949	0.5	0.078125	0.046153846	0.684210526	0.094594595	0.074626866	0.596774194	0.043956044	0.492537313	0.15	0.403846154	0.166666667	0.06185567	0.064	0.385542169	0.0625	0.492537313	0.098765432	0.507042254	0.101265823	0.041666667	0.346666667	0.076923077	0.483870968	0.078125	0.117647059	0.355555556	0.117647059	0.086956522	0.066666667	0.070707071	0.085714286	0.351351351	0.359375	0.583333333	0.095744681	0.06779661	0.108910891	0.372093023	0.086956522	0.082191781	0.075757576	0.092105263	0.289473684	0.105882353	0.084033613	0.059701493	0.163636364	0.111111111	0.056737589	0.108108108	0.169230769	0.06185567	1	0.090909091	0.035714286	0.355555556	0.275	0.471428571	0.492537313	0.055555556	0.255555556	0.492537313	0.055555556	0.151515152	0.163636364	0.5	0.057142857	0.169230769	0.160714286	0.055555556	0.0625	0.153846154	0.03125	0.101123596	0.30952381	0.088235294	0.064516129	0.047619048	0.163636364	0.077669903	0.5	0.093023256	0.05	0.169230769	0.138461538	0.106060606	0.385542169	0.092307692	0.050847458	0.25974026	0.214285714	0.055555556	0.369565217	0.117647059	0	0.163636364	0.051948052	0.25974026	0.311688312	0.1125	0.047619048	0.219512195	0.090909091	0.163636364	0.285714286	0.359375	0.045977011	0.169230769	0.048192771	0.066666667	0.051282051	0.074626866	0.444444444	0.065789474	0.110169492	0.064516129	0.068181818	0.188405797	0.317460317	0.160714286	0.385542169	0.355555556
O=C(c1cccc(c1C(F)(F)F)F)NCCC[NH3+]	0.083333333	0.054545455	0.145833333	0.086419753	0.032258065	0.054545455	0.158730159	0.163636364	0.086419753	0.06779661	0.08974359	0.084337349	0.037735849	0.101449275	0.088888889	0.125	0.092592593	0.086419753	0.086419753	0.098039216	0.052631579	0.086956522	0.049382716	0.163934426	0.121212121	0.039215686	0.075471698	0.15625	0.047619048	0.078431373	0.084745763	0.133333333	0.069767442	0.106382979	0.088235294	0.039215686	0.089108911	0.039215686	0.072727273	0.144927536	0.090163934	0.068493151	0.086419753	0.185185185	0.142857143	0.15625	0.120879121	0.037735849	0.084745763	0.095238095	0.073170732	0.0875	0.084337349	0.082352941	0.02	0.054545455	0.166666667	0.133333333	0.084337349	0.078431373	0.029411765	0.081818182	0.027777778	0.085365854	0.084745763	0.030769231	0.1	0.1375	0.074074074	0.049382716	0.123287671	0.086419753	0.111111111	0.121212121	0.133333333	0.082352941	0.115384615	0.083333333	0.133928571	0.0875	0.114754098	0.088607595	0	0.018181818	0.08974359	0.0875	0.092592593	0.081967213	0.145833333	0.0875	0.121621622	0.132075472	0.085106383	0.032258065	0.079365079	0.086419753	0.042553191	0.082352941	0.04	0.059701493	0.162790698	0.097560976	0.086956522	0.142857143	0.059701493	0.089108911	0.117647059	0.039215686	0.058823529	0.04	0.0875	0.082352941	0.084745763	0.0875	0.082352941	0.058823529	0.0875	0.090909091	0.092592593	0.134328358	0.08	0.08	0.06779661	0.086419753	0.188679245	0.128571429	0.046875	0.073170732	0.12244898	0.04109589	0.107692308	0.082352941	0.082352941	0.085106383	0.092307692	0.098039216	0.049382716	0.032258065	0.085106383	0.057692308	0.109589041	0.037735849	0.088607595	0.075471698	0.0875	0.163636364	0.09375	0.085365854	0.084745763	0.034482759	0.105882353	0.097560976	0.081967213	0.12987013	0.12345679	0.094339623	0.068181818	0.134146341	0.039215686	0.092307692	0.056338028	0.090909091	0.087912088	0.064516129	0.089108911	0.189189189	0.117647059	0	0.132352941	0.145454545	0.086419753	0.04	0.086206897	0.084337349	0.114285714	0.044444444	0.12987013	0.148148148	0.105882353	0.040540541	0.0875	0.056338028	0.036363636	0.109756098	0.037735849	0.079365079	0.049382716	0.138461538	0.074074074	0.068181818	0.098765432	0.087719298	0.039215686	0.106382979	0.032258065	0.087719298	0.098360656	0.083333333	0.084337349	0.071428571	0.09375	0.0875	0.086419753	0.08	0.122807018	0.0875	0.217391304	0.112359551	0.044117647	0.113207547	0.059405941	0.084745763	0.097560976	0.140625	0.049382716	0	0.053571429	0.056338028	0.14084507	0.133333333	0.039215686	0.105263158	0.105263158	0.084337349	0.083333333	0.095238095	0.090909091	0.09	0.038834951	0.130434783	0.039215686	0.071428571	0.056338028	0.072727273	0.092105263	0.039215686	0.032258065	0.096153846	0.092105263	0.101123596	0.039215686	0.032786885	0.037735849	0.090909091	0.117647059	0.090163934	0.039215686	0.15625	0.033898305	0.102040816	0.12	0.037735849	0.086956522	0.02	0.086419753	0.04	0.084337349	0.146067416	0.089552239	0.0875	0.096385542	0.090909091	0.085106383	0.152542373	0.102803738	0.090909091	0.105882353	0.068965517	0.056338028	0.090909091	0.053571429	0.083333333	0.086206897	0.081632653	0.020408163	0.129032258	0.086419753	0.098901099	0.07079646	0.095238095	0.039215686	0.081632653	0.091954023	0.056338028	0.173076923	0.108433735	0.148148148	0.118421053	0.0875	0.066666667	0.0875	0.046875	0.064516129	0.092592593	0.097560976	0.050632911	0.033333333	0.105263158	0	0.16	0.095238095	0.092307692	0.107843137	0.108695652	0.035714286	0.066666667	0.091836735	0.08490566	0.203703704	0.078125	0.084745763	0.104477612	0.0875	0.039215686	0.039215686	0.0625	0	0.095238095	0.089108911	0.089108911	0.193548387	0.056603774	0.048387097	0.032258065	0.085106383	0.032258065	0.032258065	0.084745763	0.06557377	0.181818182	0.032258065	0.049382716	0.103448276	0.096385542	0.098591549	0.068965517	0.088607595	0.0875	0.055555556	0.076923077	0.090909091	0.045454545	0.052631579	0.0875	0.064102564	0.086419753	0.036363636	0.089285714	0.074626866	0.045977011	0.080357143	0.095744681	0.098039216	0.086419753	0.115942029	0.091954023	0.25	0.107843137	0.072289157	0.123595506	0.066666667	0.266666667	0.0375	0.089108911	0.066666667	0.086206897	0.12	0.105882353	0.163636364	0.047619048	0.056338028	0.092105263	0.096385542	0.085106383	0.075268817	0.081632653	0.113924051	0.13559322	0.092592593	0.092307692	0.048780488	0.171428571	0.073394495	0.092592593	0.04	0.114285714	0.087301587	0.129032258	0.032258065	0.096385542	0.090909091	1	0.11827957	0.089108911	0.111111111	0.083333333	0.086419753	0.097560976	0.097826087	0.086419753	0.092105263	0.084745763	0.04	0.0875	0.064516129	0.032258065	0.039215686	0.084745763	0.098039216	0.068493151	0.125	0.178082192	0.042553191	0.127272727	0.08	0.113636364	0.04	0.125	0.0875	0.078947368	0.133333333	0.032258065	0.087719298	0.109090909	0.095744681	0.156862745	0.063829787	0.049382716	0.089552239	0.066666667	0.065420561	0.066666667	0	0.04	0.112903226	0.049382716	0.085365854	0.1	0.058823529	0.086419753	0.153846154	0.04	0.074074074	0.056338028	0.082191781	0.032258065	0.086956522	0.083333333	0.11	0.052631579	0.095238095	0.112903226	0.053097345	0.102040816	0.123287671	0.111111111	0.092307692	0.039215686	0.095744681	0.089108911
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CCC(=O)O)C(C)C)CCCNC(=N)N)CCC(=O)N)NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])C)C	0.042372881	0.084337349	0.0875	0.043478261	0.043478261	0.022727273	0.082474227	0.129411765	0.043478261	0.043956044	0.044642857	0.051724138	0.048192771	0.028571429	0.06557377	0.091954023	0.213333333	0.043478261	0.043478261	0.189189189	0.010989011	0.078947368	0.026315789	0.131868132	0.23255814	0.049382716	0.085365854	0.521276596	0.042553191	0.023529412	0.090909091	0.077922078	0.068965517	0.150684932	0.04950495	0.049382716	0.051851852	0.049382716	0.045977011	0.11	0.460176991	0.078431373	0.043478261	0.246753247	0.475728155	0.218390805	0.425531915	0.048192771	0.090909091	0.07826087	0.043478261	0.043859649	0.051724138	0.050847458	0.012195122	0.022727273	0.058252427	0.063829787	0.051724138	0.035714286	0.040816327	0.161538462	0.029126214	0.110091743	0.090909091	0.042105263	0.059701493	0.5375	0.080291971	0.026315789	0.2	0.043478261	0.089285714	0.070707071	0.075268817	0.050847458	0.084337349	0.051282051	0.394736842	0.043859649	0.041666667	0.044247788	0	0.023255814	0.17	0.043859649	0.197368421	0.256410256	0.06097561	0.043859649	0.385542169	0.095238095	0.106666667	0.043478261	0.086956522	0.043478261	0.025316456	0.050847458	0.05	0.04040404	0.051282051	0.115942029	0.123287671	0.081081081	0.119565217	0.051851852	0.365591398	0.049382716	0.048780488	0.05	0.043859649	0.050847458	0.297297297	0.043859649	0.050847458	0.036144578	0.043859649	0.035714286	0.011111111	0.459459459	0.178082192	0.178082192	0.032608696	0.043478261	0.338028169	0.206521739	0.042105263	0.043478261	0.048192771	0.058823529	0.094736842	0.050847458	0.117117117	0.106666667	0.051020408	0.23943662	0.026315789	0.043478261	0.136986301	0.035714286	0.20212766	0.048192771	0.216494845	0.171052632	0.043859649	0.129411765	0.0625	0.130841121	0.054945055	0.045454545	0.05	0.115942029	0.042553191	0.630136986	0.336956522	0.084337349	0.112676056	0.126126126	0.049382716	0.051020408	0.049019608	0.094736842	0.284313725	0.101123596	0.051851852	0.111111111	0.173913043	0	0.048076923	0.091954023	0.043478261	0.05	0.091954023	0.051724138	0.057692308	0.024390244	0.239583333	0.093023256	0.05	0.028301887	0.043859649	0.049019608	0.034883721	0.060344828	0.048192771	0.298701299	0.026315789	0.277108434	0.084337349	0.067567568	0.32967033	0.093023256	0.049382716	0.183098592	0.043478261	0.08045977	0.042105263	0.051282051	0.051724138	0.082352941	0.0703125	0.043859649	0.043478261	0.178082192	0.021276596	0.043859649	0.060240964	0.03968254	0.04040404	0.045977011	0.045112782	0.090909091	0.22	0.03960396	0.026315789	0	0.034090909	0.049019608	0.066037736	0.063829787	0.049382716	0.148514851	0.035714286	0.051724138	0.12	0.336363636	0.06122449	0.052238806	0.02962963	0.325301205	0.049382716	0.080808081	0.019047619	0.070588235	0.045454545	0.049382716	0.043478261	0.098765432	0.045454545	0.171171171	0.049382716	0.021505376	0.048192771	0.06122449	0.434782609	0.279069767	0.049382716	0.04950495	0.010869565	0.211267606	0.060240964	0.048192771	0.281553398	0.012195122	0.043478261	0.05	0.051724138	0.381443299	0.071428571	0.053097345	0.118181818	0.194805195	0.136986301	0.136363636	0.388888889	0.05785124	0.369565217	0.044444444	0.049019608	0.303370787	0.011111111	0.051282051	0.202531646	0.2	0.025	0.133333333	0.043478261	0.137931034	0.055172414	0.050847458	0.049382716	0.133333333	0.058333333	0.049019608	0.094117647	0.55	0.119047619	0.103773585	0.202020202	0.084745763	0.043859649	0.1	0.43956044	0.070588235	0.115942029	0.055045872	0.044444444	0.144578313	0	0.101851852	0.377777778	0.051020408	0.45	0.012195122	0.022727273	0.098039216	0.112	0.413461538	0.08988764	0.086021505	0.090909091	0.081632653	0.043859649	0.049382716	0.049382716	0.024691358	0	0.10989011	0.051851852	0.051851852	0.127659574	0.051094891	0.031914894	0.043478261	0.106666667	0.043478261	0.043478261	0.032258065	0.021052632	0.05	0.043478261	0.026315789	0.043478261	0.108108108	0.037735849	0.093023256	0.053571429	0.043859649	0.047058824	0.142857143	0.035714286	0.02020202	0.033707865	0.043859649	0.369047619	0.043478261	0.05952381	0.04494382	0.106382979	0.042372881	0.318965517	0.0546875	0.189189189	0.043478261	0.135416667	0.058333333	0.07	0.494845361	0.034188034	0.257142857	0.066666667	0.085365854	0.017699115	0.051851852	0.090909091	0.055555556	0.303370787	0.177570093	0.090909091	0.034482759	0.049019608	0.045454545	0.194174757	0.106666667	0.147826087	0.053435115	0.090909091	0.064516129	0.045977011	0.04040404	0.026086957	0.065420561	0.273504274	0.246575342	0.05	0.182795699	0.408333333	0.085106383	0.043478261	0.182692308	0.035714286	0.11827957	1	0.051851852	0.079646018	0.051282051	0.043478261	0.1	0.064	0.043478261	0.493506494	0.090909091	0.05	0.043859649	0.393617021	0.043478261	0.049382716	0.230769231	0.23943662	0.078431373	0.036144578	0.072727273	0.031746032	0.056179775	0.178082192	0.274509804	0.05	0.323232323	0.043859649	0.04587156	0.092105263	0.043478261	0.08045977	0.04494382	0.0546875	0.058139535	0.108108108	0.026315789	0.03960396	0.11627907	0.050359712	0.032258065	0	0.05	0.052083333	0.026315789	0.130841121	0.048076923	0.023809524	0.071428571	0.095238095	0.05	0.034782609	0.049019608	0.027777778	0.043478261	0.486111111	0.12	0.459183673	0.022222222	0.050847458	0.052083333	0.063380282	0.211267606	0.128712871	0.03030303	0.051020408	0.049382716	0.0546875	0.051851852
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1
CC(=O)SCCNC(=O)[C@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	0.297619048	0.117647059	0.089552239	0.452054795	0.108108108	0.101449275	0.1375	0.093333333	0.452054795	0.094594595	0.471428571	0.24137931	0.089552239	0.056179775	0.414634146	0.109589041	0.069444444	0.452054795	0.452054795	0.104477612	0.054054054	0.079365079	0.450704225	0.098765432	0.108433735	0.109375	0.056338028	0.093220339	0.105263158	0.073529412	0.188405797	0.045454545	0.078431373	0.060606061	0.108433735	0.109375	0.347368421	0.109375	0.084507042	0.08988764	0.086330935	0.156626506	0.452054795	0.064935065	0.112903226	0.135802469	0.111111111	0.089552239	0.188405797	0.089108911	0.247058824	0.458333333	0.24137931	0.25	0.078125	0.206349206	0.104651163	0.116883117	0.24137931	0.106060606	0.113924051	0.330097087	0.069767442	0.507042254	0.188405797	0.118421053	0.347368421	0.09	0.116666667	0.450704225	0.111111111	0.452054795	0.102040816	0.095238095	0.102564103	0.25	0.070422535	0.297619048	0.115384615	0.458333333	0.088607595	0.195402299	0	0.104477612	0.119565217	0.458333333	0.115942029	0.076923077	0.073529412	0.458333333	0.086021505	0.114285714	0.078125	0.108108108	0.075	0.452054795	0.080645161	0.25	0.111111111	0.141025641	0.079365079	0.06779661	0.096774194	0.514285714	0.072289157	0.347368421	0.097087379	0.109375	0.074626866	0.111111111	0.458333333	0.25	0.078947368	0.458333333	0.25	0.074626866	0.458333333	0.275	0.069444444	0.119047619	0.074626866	0.074626866	0.094594595	0.452054795	0.109589041	0.08988764	0.075949367	0.070707071	0.073529412	0.105882353	0.071428571	0.25	0.466666667	0.078125	0.155844156	0.072463768	0.450704225	0.108108108	0.078125	0.106060606	0.076086957	0.106060606	0.106382979	0.071428571	0.458333333	0.093333333	0.1	0.163043478	0.138888889	0.114285714	0.098039216	0.06779661	0.105263158	0.09375	0.101010101	0.070422535	0.06557377	0.180851064	0.109375	0.202702703	0.524590164	0.111111111	0.103773585	0.090909091	0.347368421	0.092783505	0.093023256	0	0.104651163	0.08	0.452054795	0.111111111	0.094594595	0.24137931	0.103448276	0.4	0.105263158	0.111111111	0.131313131	0.117647059	0.458333333	0.524590164	0.086956522	0.159574468	0.089552239	0.088607595	0.450704225	0.12195122	0.085714286	0.06557377	0.103092784	0.176470588	0.109375	0.09375	0.108108108	0.111111111	0.0625	0.297619048	0.24137931	0.098591549	0.447058824	0.458333333	0.452054795	0.090909091	0.037974684	0.458333333	0.072463768	0.376470588	0.098765432	0.040540541	0.262626263	0.188405797	0.113402062	0.083333333	0.450704225	0	0.115942029	0.524590164	0.1	0.131578947	0.109375	0.096774194	0.186046512	0.24137931	0.076923077	0.090163934	0.084337349	0.365591398	0.373626374	0.103448276	0.109375	0.1625	0.081395349	0.040540541	0.485294118	0.109375	0.108108108	0.086956522	0.485294118	0.104761905	0.109375	0.065789474	0.089552239	0.153846154	0.102189781	0.070921986	0.109375	0.082352941	0.053333333	0.058823529	0.104477612	0.089552239	0.092592593	0.078125	0.452054795	0.111111111	0.24137931	0.100917431	0.151898734	0.082474227	0.112244898	0.083333333	0.078125	0.102564103	0.105691057	0.295454545	0.087378641	0.066666667	0.524590164	0.108695652	0.054794521	0.297619048	0.08	0.097345133	0.079365079	0.1	0.452054795	0.092592593	0.311320755	0.447368421	0.109375	0.075757576	0.241758242	0.524590164	0.097222222	0.089108911	0.142857143	0.107526882	0.117021277	0.128712871	0.458333333	0.103896104	0.093457944	0.1	0.06779661	0.074468085	0.111111111	0.094594595	0	0.105263158	0.1	0.202702703	0.082644628	0.045454545	0.04109589	0.139534884	0.358695652	0.099173554	0.121621622	0.191780822	0.078947368	0.095238095	0.458333333	0.109375	0.109375	0.061538462	0	0.16	0.347368421	0.347368421	0.108433735	0.354166667	0.121621622	0.108108108	0.078125	0.108108108	0.108108108	0.093333333	0.092105263	0.076923077	0.108108108	0.450704225	0.064935065	0.12371134	0.078651685	0.15942029	0.253012048	0.458333333	0.071428571	0.072463768	0.259259259	0.16	0.04	0.3125	0.074468085	0.452054795	0.119402985	0.112676056	0.125	0.068627451	0.0859375	0.390804598	0.072463768	0.452054795	0.104651163	0.241758242	0.120481928	0.073770492	0.35443038	0.102803738	0.342465753	0.086956522	0.086021505	0.347368421	0.108108108	0.109589041	0.096774194	0.087378641	0.108108108	0.277108434	0.524590164	0.485294118	0.112244898	0.061538462	0.092592593	0.362637363	0.104166667	0.08974359	0.115942029	0.072289157	0.464788732	0.098901099	0.115702479	0.1	0.111111111	0.103448276	0.091549296	0.1	0.108108108	0.112244898	0.275	0.111111111	0.079646018	0.347368421	1	0.434210526	0.452054795	0.06779661	0.214285714	0.452054795	0.086021505	0.188405797	0.111111111	0.458333333	0.083333333	0.108108108	0.109375	0.078947368	0.072463768	0.170731707	0.028571429	0.11827957	0.397590361	0.066666667	0.074626866	0.08411215	0.111111111	0.093457944	0.458333333	0.086956522	0.061538462	0.108108108	0.176470588	0.128571429	0.390804598	0.069444444	0.0625	0.450704225	0.1375	0.064935065	0.333333333	0.078947368	0	0.111111111	0.074074074	0.450704225	0.486111111	0.1875	0.074626866	0.432432432	0.083333333	0.111111111	0.141304348	0.524590164	0.054347826	0.108108108	0.081395349	0.076923077	0.102564103	0.098591549	0.447368421	0.115384615	0.096	0.058823529	0.098901099	0.073170732	0.202702703	0.109375	0.390804598	0.347368421
OC[C@H]1O[C@H]([C@@H]([C@@H]1O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	0.527777778	0.069444444	0.088235294	0.754098361	0.23880597	0.084507042	0.12195122	0.077922078	0.754098361	0.078947368	0.793103448	0.453333333	0.174603175	0.055555556	0.444444444	0.093333333	0.054054054	0.754098361	0.754098361	0.071428571	0.053333333	0.061538462	0.424657534	0.071428571	0.068965517	0.2	0.04109589	0.101694915	0.08974359	0.072463768	0.185714286	0.044776119	0.132653061	0.059701493	0.120481928	0.2	0.573170732	0.2	0.068493151	0.065217391	0.062937063	0.197530864	0.754098361	0.050632911	0.0859375	0.107142857	0.080357143	0.174603175	0.185714286	0.144329897	0.35443038	0.766666667	0.453333333	0.460526316	0.076923077	0.184615385	0.090909091	0.0875	0.453333333	0.088235294	0.219178082	0.5	0.081395349	0.5	0.185714286	0.228571429	0.573170732	0.057692308	0.097560976	0.424657534	0.074468085	0.754098361	0.09	0.056818182	0.074074074	0.460526316	0.054794521	0.486486486	0.081481481	0.766666667	0.074074074	0.381578947	0	0.071428571	0.106382979	0.766666667	0.068493151	0.049382716	0.057142857	0.766666667	0.0625	0.097222222	0.076923077	0.23880597	0.074074074	0.754098361	0.0625	0.460526316	0.203389831	0.125	0.061538462	0.049180328	0.045454545	0.528571429	0.071428571	0.573170732	0.065420561	0.2	0.057971014	0.203389831	0.766666667	0.460526316	0.077922078	0.766666667	0.460526316	0.073529412	0.766666667	0.471428571	0.068493151	0.055555556	0.073529412	0.073529412	0.242424242	0.754098361	0.064935065	0.065217391	0.075	0.126315789	0.057142857	0.144578313	0.12345679	0.460526316	0.48	0.076923077	0.153846154	0.071428571	0.424657534	0.23880597	0.09375	0.088235294	0.075268817	0.193548387	0.09375	0.055555556	0.766666667	0.077922078	0.085365854	0.125	0.121621622	0.234375	0.076190476	0.049180328	0.328125	0.070707071	0.078431373	0.149253731	0.047619048	0.217391304	0.2	0.304347826	0.678571429	0.083333333	0.082568807	0.08974359	0.573170732	0.07	0.079545455	0	0.090909091	0.064935065	0.754098361	0.203389831	0.093333333	0.453333333	0.08988764	0.37804878	0.070707071	0.094594595	0.107843137	0.103448276	0.766666667	0.678571429	0.101449275	0.30952381	0.174603175	0.06097561	0.424657534	0.094117647	0.054794521	0.064516129	0.069306931	0.191176471	0.2	0.075757576	0.23880597	0.08	0.048780488	0.486486486	0.453333333	0.128571429	0.58974359	0.766666667	0.754098361	0.073529412	0.0375	0.766666667	0.056338028	0.573333333	0.25	0.04	0.285714286	0.185714286	0.112244898	0.069767442	0.424657534	0	0.098591549	0.678571429	0.075268817	0.0875	0.2	0.072916667	0.391891892	0.453333333	0.075757576	0.063492063	0.070588235	0.56097561	0.326315789	0.065934066	0.2	0.220779221	0.08045977	0.147058824	0.789473684	0.2	0.23880597	0.055555556	0.789473684	0.073394495	0.2	0.064935065	0.174603175	0.12345679	0.070422535	0.048275862	0.2	0.04494382	0.052631579	0.057971014	0.102941176	0.174603175	0.0625	0.076923077	0.754098361	0.203389831	0.453333333	0.07079646	0.069767442	0.06	0.089108911	0.067567568	0.09375	0.0875	0.0703125	0.455696203	0.076190476	0.051948052	0.678571429	0.084210526	0.054054054	0.486486486	0.078947368	0.077586207	0.061538462	0.085365854	0.754098361	0.091743119	0.428571429	0.707692308	0.2	0.058823529	0.425	0.678571429	0.066666667	0.047169811	0.094594595	0.094736842	0.092783505	0.161616162	0.766666667	0.075	0.082568807	0.083333333	0.049180328	0.073684211	0.246153846	0.138888889	0	0.04950495	0.077669903	0.304347826	0.073170732	0.044776119	0.026666667	0.112359551	0.575	0.063492063	0.105263158	0.205479452	0.064102564	0.081395349	0.766666667	0.2	0.2	0.060606061	0	0.205479452	0.573170732	0.573170732	0.094117647	0.378947368	0.105263158	0.23880597	0.076923077	0.23880597	0.23880597	0.092105263	0.090909091	0.059701493	0.23880597	0.424657534	0.050632911	0.089108911	0.077777778	0.14084507	0.458333333	0.766666667	0.055555556	0.056338028	0.471428571	0.142857143	0.039473684	0.536231884	0.051546392	0.754098361	0.1875	0.333333333	0.1375	0.047619048	0.060606061	0.605263158	0.071428571	0.754098361	0.090909091	0.425	0.105882353	0.047619048	0.542857143	0.081818182	0.414285714	0.070422535	0.085106383	0.573170732	0.092105263	0.051282051	0.072916667	0.066037736	0.092105263	0.244186047	0.678571429	0.789473684	0.078431373	0.060606061	0.081818182	0.602564103	0.059405941	0.075	0.083333333	0.046511628	0.438356164	0.074468085	0.096774194	0.054054054	0.203389831	0.102272727	0.068493151	0.098765432	0.23880597	0.057692308	0.471428571	0.083333333	0.051282051	0.573170732	0.434210526	1	0.754098361	0.066666667	0.237113402	0.754098361	0.0625	0.185714286	0.203389831	0.766666667	0.063063063	0.23880597	0.2	0.064102564	0.071428571	0.2125	0.042857143	0.071428571	0.360465116	0.051948052	0.073529412	0.063636364	0.203389831	0.082568807	0.766666667	0.086021505	0.044776119	0.23880597	0.173913043	0.126760563	0.605263158	0.054054054	0.045454545	0.424657534	0.194805195	0.064102564	0.528735632	0.077922078	0	0.203389831	0.047619048	0.424657534	0.5	0.142857143	0.073529412	0.426666667	0.082191781	0.203389831	0.261904762	0.678571429	0.042553191	0.23880597	0.056179775	0.075757576	0.06557377	0.082191781	0.707692308	0.060240964	0.15	0.057971014	0.063157895	0.126582278	0.304347826	0.2	0.605263158	0.573170732
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
C(C(=O)O)O	0.049180328	0.107142857	0.166666667	0.051724138	0.088235294	0	0.095238095	0.15625	0.051724138	0.125	0.054545455	0.05	0.12	0.042553191	0.075757576	0.161290323	0.230769231	0.051724138	0.051724138	0.260869565	0.03125	0.352941176	0.035714286	0.128205128	0.119047619	0.130434783	0.153846154	0.090909091	0.054054054	0.037037037	0.15625	0.2	0.048387097	0.315789474	0.093023256	0.130434783	0.050632911	0.130434783	0.142857143	0.106382979	0.070707071	0.108695652	0.051724138	0.193548387	0.081395349	0.146341463	0.102941176	0.12	0.15625	0.06557377	0.051724138	0.052631579	0.05	0.048387097	0.043478261	0	0.086956522	0.171428571	0.05	0.076923077	0.075	0.069767442	0.02173913	0.087719298	0.15625	0.081081081	0.050632911	0.103448276	0.05952381	0.035714286	0.1	0.051724138	0.086206897	0.093023256	0.138888889	0.048387097	0.148148148	0.049180328	0.075268817	0.052631579	0.108108108	0.053571429	0	0.035714286	0.115384615	0.052631579	0.185185185	0.147058824	0.166666667	0.052631579	0.12	0.178571429	0.263157895	0.088235294	0.051282051	0.051724138	0.047619048	0.048387097	0.136363636	0.047619048	0.210526316	0.5	0.352941176	0.089285714	0.222222222	0.050632911	0.114754098	0.130434783	0.173913043	0.136363636	0.052631579	0.048387097	0.233333333	0.052631579	0.048387097	0.08	0.052631579	0.055555556	0.032258065	0.113636364	0.285714286	0.285714286	0.090909091	0.051724138	0.161290323	0.106382979	0.111111111	0.051724138	0.166666667	0.065217391	0.125	0.048387097	0.083333333	0.263157895	0.1	0.208333333	0.035714286	0.088235294	0.333333333	0.037037037	0.14893617	0.12	0.113207547	0.25	0.052631579	0.15625	0.102564103	0.107142857	0.121212121	0.1	0.080645161	0.5	0.083333333	0.111111111	0.122807018	0.148148148	0.25	0.1	0.130434783	0.1	0.066666667	0.097560976	0.090909091	0.181818182	0.050632911	0.089285714	0.113636364	0	0.162790698	0.125	0.051724138	0.136363636	0.161290323	0.05	0.085106383	0.030769231	0.111111111	0.166666667	0.046875	0.041666667	0.052631579	0.066666667	0.071428571	0.049180328	0.12	0.171428571	0.035714286	0.119047619	0.24	0.176470588	0.107142857	0.166666667	0.130434783	0.25	0.088235294	0.206896552	0.052631579	0.049180328	0.05	0.222222222	0.054054054	0.052631579	0.051724138	0.227272727	0.027777778	0.052631579	0.16	0.058823529	0.073170732	0.032258065	0.052631579	0.15625	0.086206897	0.095238095	0.035714286	0	0.066666667	0.066666667	0.08	0.078947368	0.130434783	0.117647059	0.055555556	0.05	0.315789474	0.086419753	0.097560976	0.051282051	0.025641026	0.108695652	0.130434783	0.11627907	0.043478261	0.142857143	0.056603774	0.130434783	0.088235294	0.153846154	0.056603774	0.075757576	0.130434783	0.058823529	0.12	0.125	0.070707071	0.070707071	0.130434783	0.068181818	0.03030303	0.285714286	0.115384615	0.12	0.089552239	0.043478261	0.051724138	0.136363636	0.05	0.102941176	0.069767442	0.090909091	0.103448276	0.222222222	0.333333333	0.138888889	0.070588235	0.045454545	0.098360656	0.129032258	0.066666667	0.096153846	0.032258065	0.049180328	0.2	0.082191781	0.045454545	0.131578947	0.051724138	0.089552239	0.044444444	0.048387097	0.130434783	0.238095238	0.046153846	0.066666667	0.214285714	0.101694915	0.129032258	0.094339623	0.090909091	0.078125	0.052631579	0.081081081	0.090909091	0.103448276	0.5	0.037037037	0.09375	0.161290323	0	0.090909091	0.120689655	0.1	0.088607595	0.043478261	0.033333333	0.081632653	0.066666667	0.086419753	0.151515152	0.135135135	0.15625	0.093023256	0.052631579	0.130434783	0.130434783	0.043478261	0	0.2	0.050632911	0.050632911	0.119047619	0.049382716	0.027027027	0.088235294	0.263157895	0.088235294	0.088235294	0.057142857	0.027027027	0.19047619	0.088235294	0.035714286	0.121212121	0.066666667	0.040816327	0.166666667	0.053571429	0.052631579	0.153846154	0.260869565	0.055555556	0	0.064516129	0.052631579	0.142857143	0.051724138	0.111111111	0.096774194	0.125	0.066666667	0.068181818	0.055555556	0.208333333	0.051724138	0.086956522	0.046153846	0.090909091	0.075	0.050847458	0.089552239	0.081632653	0.2	0.037037037	0.050632911	0.088235294	0.090909091	0.117647059	0.080645161	0.15625	0.033898305	0.066666667	0.056603774	0.103448276	0.333333333	0.089552239	0.053333333	0.070175439	0.111111111	0.142857143	0.047619048	0.035087719	0.12244898	0.084337349	0.230769231	0.136363636	0.133333333	0.067961165	0.102564103	0.088235294	0.066666667	0.055555556	0.097560976	0.1	0.050632911	0.06779661	0.066666667	0.051724138	1	0.072463768	0.051724138	0.12	0.15625	0.136363636	0.052631579	0.107692308	0.088235294	0.130434783	0.193548387	0.208333333	0.108695652	0.125	0.072727273	0.028985507	0.129032258	0.285714286	0.109375	0.136363636	0.090909091	0.052631579	0.057692308	0.411764706	0.088235294	0.166666667	0.133333333	0.055555556	0.142857143	0.210526316	0.035714286	0.095238095	0.193548387	0.035714286	0.057142857	0	0.136363636	0.076923077	0.035714286	0.087719298	0.063829787	0	0.089285714	0.222222222	0.136363636	0.052631579	0.066666667	0.04	0.088235294	0.142857143	0.315789474	0.090909091	0	0.048387097	0.076923077	0.095238095	0.285714286	0.1	0.075	0.1	0.130434783	0.055555556	0.050632911
O=C(c1ccc(cc1)N(S(=O)(=O)C)C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1ccc(=O)[nH]c1=O)N[C@H]1C(=O)[C@H]([C@@H](O1)CO)O	0.237113402	0.0875	0.090909091	0.206185567	0.148148148	0.06097561	0.133333333	0.107142857	0.206185567	0.108433735	0.212765957	0.239583333	0.150684932	0.060606061	0.257425743	0.108433735	0.086419753	0.206185567	0.206185567	0.118421053	0.085365854	0.097222222	0.14	0.098901099	0.107526882	0.171428571	0.061728395	0.102362205	0.117647059	0.076923077	0.223684211	0.052631579	0.110091743	0.065789474	0.119565217	0.171428571	0.177966102	0.171428571	0.113924051	0.090909091	0.094594595	0.188888889	0.206185567	0.068965517	0.103703704	0.144444444	0.091666667	0.150684932	0.223684211	0.130841121	0.17	0.208333333	0.239583333	0.234693878	0.066666667	0.074074074	0.104166667	0.127906977	0.239583333	0.12	0.137931034	0.165354331	0.06185567	0.204081633	0.223684211	0.142857143	0.168067227	0.071428571	0.115384615	0.14	0.132653061	0.206185567	0.155339806	0.107526882	0.114942529	0.234693878	0.048192771	0.237113402	0.098591549	0.208333333	0.08988764	0.277777778	0	0.08974359	0.151515152	0.208333333	0.086419753	0.079545455	0.076923077	0.208333333	0.098039216	0.098765432	0.066666667	0.148148148	0.065934066	0.206185567	0.068493151	0.234693878	0.173913043	0.19047619	0.097222222	0.057142857	0.067567568	0.27173913	0.086956522	0.177966102	0.107142857	0.171428571	0.077922078	0.173913043	0.208333333	0.234693878	0.081395349	0.208333333	0.234693878	0.077922078	0.208333333	0.255555556	0.113924051	0.071428571	0.064102564	0.064102564	0.108433735	0.206185567	0.069767442	0.102040816	0.054945055	0.093457944	0.12	0.129032258	0.063157895	0.234693878	0.21	0.066666667	0.162790698	0.0625	0.14	0.148148148	0.081081081	0.105263158	0.1	0.166666667	0.105769231	0.088607595	0.208333333	0.107142857	0.1	0.145631068	0.094117647	0.155844156	0.098214286	0.057142857	0.144578313	0.08411215	0.100917431	0.06097561	0.070422535	0.244897959	0.171428571	0.515151515	0.253012048	0.097826087	0.094017094	0.091954023	0.177966102	0.103773585	0.09375	0	0.152173913	0.108433735	0.206185567	0.173913043	0.12195122	0.239583333	0.188888889	0.160377358	0.126213592	0.12345679	0.194174757	0.115789474	0.208333333	0.253012048	0.075	0.176470588	0.150684932	0.077777778	0.14	0.107526882	0.0875	0.055555556	0.092592593	0.22972973	0.171428571	0.08	0.148148148	0.083333333	0.066666667	0.237113402	0.239583333	0.1125	0.218181818	0.208333333	0.206185567	0.077922078	0.068965517	0.208333333	0.075949367	0.174311927	0.136363636	0.128205128	0.192982456	0.223684211	0.112149533	0.085106383	0.14	0	0.157894737	0.253012048	0.12244898	0.114942529	0.171428571	0.107843137	0.395061728	0.239583333	0.065789474	0.107692308	0.074468085	0.189655172	0.162393162	0.103092784	0.171428571	0.195402299	0.106382979	0.060240964	0.217391304	0.171428571	0.148148148	0.075	0.217391304	0.114035088	0.171428571	0.057471264	0.150684932	0.097826087	0.102040816	0.065789474	0.171428571	0.107526882	0.058823529	0.064102564	0.075949367	0.150684932	0.093220339	0.066666667	0.206185567	0.173913043	0.239583333	0.100840336	0.108695652	0.08411215	0.132075472	0.072289157	0.081081081	0.102272727	0.088888889	0.237623762	0.108108108	0.083333333	0.253012048	0.107843137	0.073170732	0.237113402	0.095238095	0.088709677	0.067567568	0.1	0.206185567	0.12173913	0.153846154	0.21	0.171428571	0.078947368	0.24	0.253012048	0.097560976	0.061403509	0.096385542	0.151515152	0.115384615	0.179245283	0.208333333	0.090909091	0.103448276	0.128205128	0.057142857	0.087378641	0.151898734	0.095238095	0	0.094339623	0.12037037	0.515151515	0.100775194	0.095890411	0.048192771	0.09	0.172413793	0.090909091	0.105882353	0.209876543	0.068965517	0.084210526	0.208333333	0.171428571	0.171428571	0.052631579	0	0.180722892	0.177966102	0.177966102	0.107526882	0.18487395	0.105882353	0.148148148	0.066666667	0.148148148	0.148148148	0.094117647	0.08045977	0.109589041	0.148148148	0.14	0.148148148	0.111111111	0.091836735	0.1375	0.25	0.208333333	0.075	0.049382716	0.255555556	0.076923077	0.072289157	0.247311828	0.076923077	0.206185567	0.178082192	0.153846154	0.134831461	0.081081081	0.094890511	0.2	0.0625	0.206185567	0.164835165	0.24	0.106382979	0.059701493	0.134615385	0.12173913	0.297619048	0.102564103	0.087378641	0.177966102	0.107142857	0.135802469	0.097087379	0.108108108	0.094117647	0.17	0.253012048	0.217391304	0.100917431	0.066666667	0.102564103	0.173913043	0.114285714	0.142857143	0.086419753	0.098901099	0.18556701	0.15625	0.114503817	0.086419753	0.173913043	0.114583333	0.099337748	0.1	0.148148148	0.111111111	0.255555556	0.097826087	0.064	0.177966102	0.214285714	0.237113402	0.206185567	0.072463768	1	0.206185567	0.066666667	0.223684211	0.173913043	0.208333333	0.103448276	0.148148148	0.171428571	0.068965517	0.0625	0.188888889	0.050632911	0.12745098	0.154545455	0.083333333	0.064102564	0.094827586	0.173913043	0.122807018	0.208333333	0.121212121	0.052631579	0.148148148	0.213333333	0.111111111	0.2	0.086419753	0.067567568	0.14	0.36	0.094117647	0.191666667	0.134146341	0	0.173913043	0.076923077	0.14	0.216494845	0.115789474	0.0375	0.206185567	0.098765432	0.173913043	0.195876289	0.253012048	0.069306931	0.148148148	0.072164948	0.065789474	0.09375	0.05952381	0.21	0.113636364	0.138461538	0.064102564	0.088235294	0.112359551	0.515151515	0.171428571	0.2	0.177966102
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O	0.671875	0.072463768	0.092307692	1	0.15942029	0.088235294	0.141025641	0.081081081	1	0.097222222	0.942307692	0.582089552	0.126984127	0.057471264	0.461538462	0.097222222	0.056338028	1	1	0.058823529	0.055555556	0.064516129	0.485294118	0.074074074	0.071428571	0.15	0.042857143	0.104347826	0.093333333	0.075757576	0.142857143	0.046875	0.136842105	0.0625	0.111111111	0.15	0.636363636	0.15	0.071428571	0.06741573	0.056737589	0.13253012	1	0.052631579	0.079365079	0.111111111	0.072727273	0.126984127	0.142857143	0.14893617	0.368421053	0.980769231	0.582089552	0.611940299	0.080645161	0.193548387	0.094117647	0.090909091	0.582089552	0.092307692	0.146666667	0.588235294	0.097560976	0.52173913	0.142857143	0.152777778	0.636363636	0.049019608	0.1	0.485294118	0.076923077	1	0.092783505	0.058823529	0.076923077	0.611940299	0.057142857	0.621212121	0.07518797	0.980769231	0.076923077	0.52238806	0	0.074626866	0.10989011	0.980769231	0.071428571	0.051282051	0.059701493	0.980769231	0.064516129	0.101449275	0.080645161	0.15942029	0.076923077	1	0.06557377	0.611940299	0.152542373	0.144736842	0.064516129	0.051724138	0.047619048	0.552238806	0.06097561	0.636363636	0.057142857	0.15	0.060606061	0.152542373	0.980769231	0.611940299	0.066666667	0.980769231	0.611940299	0.076923077	0.980769231	0.492537313	0.071428571	0.057471264	0.076923077	0.076923077	0.253968254	1	0.067567568	0.06741573	0.077922078	0.130434783	0.059701493	0.108433735	0.205479452	0.611940299	0.5	0.080645161	0.16	0.074626866	0.485294118	0.15942029	0.080645161	0.092307692	0.065934066	0.14516129	0.096774194	0.057971014	0.980769231	0.081081081	0.088607595	0.117021277	0.126760563	0.169230769	0.078431373	0.051724138	0.438596491	0.06185567	0.07	0.15625	0.05	0.172043011	0.15	0.260869565	0.625	0.086419753	0.074766355	0.078947368	0.636363636	0.072164948	0.082352941	0	0.094117647	0.067567568	1	0.152542373	0.097222222	0.582089552	0.093023256	0.428571429	0.06185567	0.098591549	0.111111111	0.107142857	0.980769231	0.625	0.106060606	0.426666667	0.126984127	0.063291139	0.485294118	0.097560976	0.057142857	0.05	0.071428571	0.147058824	0.15	0.079365079	0.15942029	0.083333333	0.050632911	0.621212121	0.582089552	0.101449275	0.680555556	0.980769231	1	0.076923077	0.038961039	0.980769231	0.058823529	0.575342466	0.175675676	0.041666667	0.28125	0.142857143	0.115789474	0.072289157	0.485294118	0	0.102941176	0.625	0.077777778	0.090909091	0.15	0.075268817	0.538461538	0.582089552	0.079365079	0.056451613	0.073170732	0.644736842	0.366666667	0.068181818	0.15	0.151898734	0.083333333	0.136363636	0.833333333	0.15	0.15942029	0.057971014	0.833333333	0.075471698	0.15	0.067567568	0.126984127	0.128205128	0.064285714	0.041958042	0.15	0.046511628	0.054794521	0.060606061	0.125	0.126984127	0.064220183	0.080645161	1	0.152542373	0.582089552	0.063063063	0.072289157	0.06185567	0.080808081	0.070422535	0.080645161	0.090909091	0.072	0.513513514	0.067961165	0.054054054	0.625	0.086956522	0.041666667	0.621212121	0.067567568	0.079646018	0.064516129	0.088607595	1	0.08411215	0.539325843	0.8	0.15	0.061538462	0.48	0.625	0.069444444	0.048543689	0.098591549	0.097826087	0.095744681	0.131313131	0.980769231	0.077922078	0.074766355	0.086956522	0.051724138	0.076086957	0.164179104	0.144927536	0	0.051020408	0.069306931	0.260869565	0.066115702	0.046875	0.027777778	0.103448276	0.662162162	0.056451613	0.109589041	0.164383562	0.066666667	0.084337349	0.980769231	0.15	0.15	0.063492063	0	0.164383562	0.636363636	0.636363636	0.097560976	0.376344086	0.109589041	0.15942029	0.080645161	0.15942029	0.15942029	0.095890411	0.094594595	0.0625	0.15942029	0.485294118	0.052631579	0.091836735	0.093023256	0.130434783	0.47826087	0.980769231	0.057971014	0.058823529	0.492537313	0.148648649	0.04109589	0.560606061	0.042105263	1	0.140625	0.327586207	0.157894737	0.049019608	0.062015504	0.7	0.074626866	1	0.094117647	0.48	0.109756098	0.048780488	0.721311475	0.074074074	0.371428571	0.073529412	0.1	0.636363636	0.095890411	0.053333333	0.075268817	0.067961165	0.095890411	0.283950617	0.625	0.833333333	0.080808081	0.063492063	0.094339623	0.671232877	0.06122449	0.077922078	0.086956522	0.048192771	0.457142857	0.076923077	0.090163934	0.056338028	0.152542373	0.105882353	0.0625	0.102564103	0.15942029	0.059405941	0.492537313	0.086419753	0.043478261	0.636363636	0.452054795	0.754098361	1	0.051724138	0.206185567	1	0.064516129	0.142857143	0.152542373	0.980769231	0.055045872	0.15942029	0.15	0.066666667	0.074626866	0.146341463	0.029411765	0.073684211	0.407407407	0.054054054	0.076923077	0.055555556	0.152542373	0.074766355	0.980769231	0.088888889	0.046875	0.15942029	0.130434783	0.115942029	0.7	0.056338028	0.047619048	0.485294118	0.171052632	0.066666667	0.604938272	0.081081081	0	0.152542373	0.049382716	0.485294118	0.52173913	0.148148148	0.076923077	0.386666667	0.085714286	0.152542373	0.373333333	0.625	0.043956044	0.15942029	0.058139535	0.079365079	0.058333333	0.085714286	0.8	0.0625	0.097560976	0.060606061	0.065217391	0.146666667	0.260869565	0.15	0.7	0.636363636
O=C(N[C@H](C(=O)O)CC(C)C)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CCC(=O)O)CCC(=O)N)CCC(=O)O	0.0625	0.131147541	0.118644068	0.064516129	0.056338028	0.029850746	0.135135135	0.209677419	0.064516129	0.072463768	0.066666667	0.052083333	0.064516129	0.048192771	0.079207921	0.121212121	0.296296296	0.064516129	0.064516129	0.218181818	0.014285714	0.109090909	0.032258065	0.171428571	0.307692308	0.049180328	0.114754098	0.418604651	0.069444444	0.047619048	0.102941176	0.107142857	0.072916667	0.235294118	0.075949367	0.049180328	0.07079646	0.049180328	0.060606061	0.168831169	0.345794393	0.098765432	0.064516129	0.363636364	0.31	0.393442623	0.329411765	0.064516129	0.102941176	0.084210526	0.076086957	0.065217391	0.052083333	0.051020408	0.033333333	0.029850746	0.060240964	0.082191781	0.052083333	0.064516129	0.051948052	0.19266055	0.036585366	0.136363636	0.102941176	0.054054054	0.07079646	0.342105263	0.104347826	0.032258065	0.291666667	0.064516129	0.10989011	0.075949367	0.112676056	0.051020408	0.112903226	0.073684211	0.243243243	0.065217391	0.053333333	0.065934066	0	0.046875	0.246753247	0.065217391	0.272727273	0.350877193	0.064516129	0.065217391	0.305555556	0.126984127	0.148148148	0.056338028	0.097222222	0.064516129	0.052631579	0.051020408	0.05	0.051282051	0.070175439	0.166666667	0.173076923	0.1	0.138888889	0.07079646	0.492957746	0.049180328	0.083333333	0.05	0.065217391	0.051020408	0.363636364	0.065217391	0.051020408	0.048387097	0.065217391	0.055555556	0.014492754	0.380952381	0.25	0.25	0.072463768	0.064516129	0.254237288	0.267605634	0.054054054	0.053191489	0.081967213	0.074074074	0.136986301	0.051020408	0.144444444	0.148148148	0.064935065	0.367346939	0.032258065	0.056338028	0.148148148	0.047619048	0.260273973	0.047619048	0.310810811	0.236363636	0.065217391	0.209677419	0.065789474	0.136363636	0.071428571	0.059701493	0.071428571	0.166666667	0.069444444	0.441176471	0.545454545	0.131147541	0.16	0.142857143	0.049180328	0.051282051	0.048780488	0.106666667	0.392405063	0.1	0.07079646	0.151162791	0.279411765	0	0.1	0.121212121	0.064516129	0.05	0.138461538	0.052083333	0.072289157	0.029411765	0.4	0.123076923	0.071428571	0.023255814	0.065217391	0.048780488	0.046153846	0.096774194	0.064516129	0.362068966	0.032258065	0.231884058	0.112903226	0.074074074	0.315789474	0.106060606	0.049180328	0.211538462	0.056338028	0.106060606	0.054054054	0.073684211	0.052083333	0.126984127	0.094339623	0.065217391	0.064516129	0.25	0.02739726	0.065217391	0.063492063	0.057692308	0.051282051	0.044776119	0.044247788	0.102941176	0.278481013	0.063291139	0.032258065	0	0.044776119	0.048780488	0.082352941	0.097222222	0.049180328	0.217948718	0.055555556	0.052083333	0.166666667	0.35483871	0.092105263	0.071428571	0.035087719	0.202702703	0.049180328	0.102564103	0.036144578	0.076923077	0.068181818	0.049180328	0.056338028	0.152542373	0.068181818	0.159574468	0.049180328	0.042253521	0.064516129	0.077922078	0.252173913	0.274336283	0.049180328	0.0625	0.014084507	0.326530612	0.080645161	0.064516129	0.37037037	0.033333333	0.064516129	0.05	0.052083333	0.284090909	0.090909091	0.065217391	0.133333333	0.267857143	0.148148148	0.215384615	0.34375	0.080808081	0.329113924	0.057971014	0.048780488	0.357142857	0.029411765	0.073684211	0.275862069	0.244680851	0.051724138	0.208955224	0.064516129	0.168421053	0.064516129	0.072916667	0.049180328	0.142857143	0.06	0.048780488	0.107692308	0.430555556	0.177419355	0.142857143	0.289473684	0.091836735	0.065217391	0.130434783	0.486486486	0.09375	0.166666667	0.044444444	0.057971014	0.213114754	0	0.113636364	0.373333333	0.051282051	0.512195122	0.016393443	0.029850746	0.1375	0.134615385	0.272727273	0.134328358	0.111111111	0.136363636	0.133333333	0.065217391	0.049180328	0.049180328	0.033333333	0	0.15942029	0.07079646	0.07079646	0.197183099	0.033613445	0.04109589	0.056338028	0.148148148	0.056338028	0.056338028	0.041666667	0.027027027	0.086206897	0.056338028	0.032258065	0.071428571	0.120879121	0.034883721	0.123076923	0.054347826	0.065217391	0.079365079	0.196428571	0.055555556	0.025641026	0.028985507	0.065217391	0.287671233	0.064516129	0.0625	0.074626866	0.136986301	0.051546392	0.269230769	0.075471698	0.240740741	0.064516129	0.128205128	0.06	0.088607595	0.409090909	0.063829787	0.275862069	0.070588235	0.096774194	0.02173913	0.07079646	0.136363636	0.088235294	0.397058824	0.220930233	0.136363636	0.042105263	0.048780488	0.068181818	0.291139241	0.148148148	0.180851064	0.073394495	0.1	0.083333333	0.060606061	0.078947368	0.043010753	0.107142857	0.319587629	0.346153846	0.05	0.236111111	0.37037037	0.109589041	0.056338028	0.186046512	0.055555556	0.092105263	0.493506494	0.07079646	0.086021505	0.0625	0.064516129	0.12	0.066666667	0.064516129	1	0.102941176	0.05	0.065217391	0.341463415	0.056338028	0.049180328	0.363636364	0.367346939	0.098765432	0.031746032	0.08988764	0.038095238	0.089552239	0.25	0.313253012	0.05	0.341463415	0.065217391	0.068965517	0.107142857	0.056338028	0.089552239	0.058823529	0.075471698	0.076923077	0.150943396	0.032258065	0.05	0.153846154	0.059322034	0.056338028	0	0.05	0.081081081	0.032258065	0.162790698	0.060240964	0.031746032	0.076086957	0.126984127	0.05	0.065217391	0.048780488	0.058823529	0.056338028	0.68627451	0.166666667	0.29787234	0.028985507	0.072916667	0.081081081	0.074380165	0.326530612	0.17721519	0.051948052	0.051282051	0.049180328	0.075471698	0.07079646
CC(=O)N[C@@H]1[C@H]([C@H]([C@@H](O[C@H]1O)CO)O)O	0.136986301	0.162790698	0.093023256	0.142857143	0.365853659	0.041666667	0.140350877	0.12	0.142857143	0.12244898	0.149253731	0.138888889	0.305555556	0.03030303	0.139240506	0.1	0.133333333	0.142857143	0.142857143	0.263157895	0.019607843	0.105263158	0.1	0.105263158	0.157894737	0.5	0.113636364	0.095744681	0.137254902	0.02173913	1	0.102564103	0.05	0.128205128	0.137931034	0.5	0.120879121	0.5	0.108695652	0.092307692	0.077586207	0.590909091	0.142857143	0.12	0.087378641	0.118644068	0.093023256	0.305555556	1	0.076923077	0.111111111	0.144927536	0.138888889	0.135135135	0.162162162	0.020408163	0.078125	0.090909091	0.138888889	0.119047619	0.319148936	0.121212121	0.03125	0.157142857	1	0.340909091	0.120879121	0.106666667	0.08	0.1	0.104477612	0.142857143	0.093333333	0.081967213	0.132075472	0.135135135	0.086956522	0.136986301	0.081818182	0.144927536	0.071428571	0.164179104	0	0.11627907	0.115942029	0.144927536	0.214285714	0.137254902	0.068181818	0.144927536	0.102941176	0.130434783	0.131578947	0.365853659	0.052631579	0.142857143	0.108108108	0.135135135	0.517241379	0.145454545	0.076923077	0.121212121	0.166666667	0.176470588	0.105263158	0.120879121	0.12987013	0.5	0.12195122	0.517241379	0.144927536	0.135135135	0.142857143	0.144927536	0.135135135	0.12195122	0.144927536	0.151515152	0.02	0.152542373	0.12195122	0.12195122	0.170212766	0.142857143	0.12244898	0.109375	0.072727273	0.052631579	0.093023256	0.172413793	0.084745763	0.135135135	0.166666667	0.131578947	0.105263158	0.11627907	0.1	0.365853659	0.162162162	0.119047619	0.106060606	0.382352941	0.098591549	0.166666667	0.144927536	0.12	0.068965517	0.157142857	0.076923077	0.333333333	0.061728395	0.121212121	0.288888889	0.112676056	0.106666667	0.086956522	0.147058824	0.25	0.5	0.285714286	0.240740741	0.084745763	0.096385542	0.115384615	0.120879121	0.081081081	0.096774194	0	0.095238095	0.1	0.142857143	0.517241379	0.12244898	0.138888889	0.129032258	0.088607595	0.144927536	0.102040816	0.116883117	0.095238095	0.144927536	0.240740741	0.166666667	0.152777778	0.305555556	0.132075472	0.1	0.118644068	0.136363636	0.114285714	0.109589041	0.636363636	0.5	0.157894737	0.365853659	0.125	0.053571429	0.136986301	0.138888889	0.181818182	0.227848101	0.144927536	0.142857143	0.15	0.018181818	0.144927536	0.066666667	0.12345679	0.3125	0.02	0.137931034	1	0.093333333	0.06557377	0.1	0	0.159090909	0.240740741	0.089552239	0.132075472	0.5	0.085714286	0.151515152	0.138888889	0.128205128	0.103092784	0.103448276	0.122222222	0.087912088	0.147540984	0.5	0.522727273	0.046875	0.085106383	0.153846154	0.5	0.365853659	0.113636364	0.153846154	0.097560976	0.5	0.078431373	0.305555556	0.103448276	0.077586207	0.059322034	0.5	0.064516129	0.039215686	0.12195122	0.066666667	0.305555556	0.108433735	0.162162162	0.142857143	0.517241379	0.138888889	0.093023256	0.120689655	0.082191781	0.106666667	0.130434783	0.162162162	0.111111111	0.078431373	0.142857143	0.102564103	0.08	0.240740741	0.101449275	0.02	0.136986301	0.145833333	0.065217391	0.135135135	0.107142857	0.142857143	0.095238095	0.097087379	0.150684932	0.5	0.153846154	0.144736842	0.240740741	0.104166667	0.090909091	0.125	0.132352941	0.112676056	0.275362319	0.144927536	0.092592593	0.109756098	0.0625	0.121212121	0.086956522	0.317073171	0.195652174	0	0.112676056	0.12	0.285714286	0.082474227	0.023809524	0.063829787	0.107692308	0.125	0.103092784	0.14	0.648648649	0.098039216	0.1	0.144927536	0.5	0.5	0.048780488	0	0.355555556	0.120879121	0.120879121	0.118644068	0.130434783	0.055555556	0.365853659	0.131578947	0.365853659	0.365853659	0.037037037	0.036363636	0.073170732	0.365853659	0.1	0.056603774	0.077922078	0.060606061	0.255813953	0.147058824	0.144927536	0.139534884	0.090909091	0.151515152	0.033898305	0.04	0.144927536	0.153846154	0.142857143	0.484848485	0.325	0.163636364	0.064102564	0.076190476	0.130952381	0.11627907	0.142857143	0.095238095	0.144736842	0.080645161	0.071428571	0.109589041	0.108433735	0.24137931	0.088888889	0.071428571	0.120879121	0.098039216	0.222222222	0.101449275	0.088607595	0.12	0.095890411	0.240740741	0.153846154	0.092105263	0.131578947	0.12195122	0.126436782	0.111111111	0.072727273	0.085106383	0.06779661	0.098591549	0.072463768	0.09	0.214285714	0.517241379	0.111111111	0.075	0.068965517	0.365853659	0.092105263	0.151515152	0.084745763	0.090909091	0.120879121	0.188405797	0.185714286	0.142857143	0.15625	0.223684211	0.142857143	0.102941176	1	0.517241379	0.144927536	0.109756098	0.365853659	0.5	0.12	0.11627907	0.590909091	0.069767442	0.083333333	0.084337349	0.058823529	0.12195122	0.084337349	0.517241379	0.096385542	0.144927536	0.027777778	0.102564103	0.365853659	0.741935484	0.127659574	0.130952381	0.0625	0.135135135	0.1	0.203703704	0.098039216	0.104166667	0.076923077	0	0.517241379	0.070175439	0.1	0.173913043	0.061538462	0	0.333333333	0.106382979	0.517241379	0.128571429	0.240740741	0.028985507	0.365853659	0.116666667	0.128205128	0.095744681	0.04	0.150684932	0.12962963	0.15625	0.12195122	0.088235294	0.087719298	0.285714286	0.5	0.130952381	0.120879121
C([C@H]1[C@@H]([C@@H]([C@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
OC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(C)C)CCC(=O)O)NC(=O)[C@H](C(C)C)NC(=O)[C@H](C(C)C)[NH3+]	0.053571429	0.148648649	0.093333333	0.055045872	0.058139535	0.036585366	0.086956522	0.1375	0.055045872	0.084337349	0.056603774	0.054054054	0.078947368	0.06185567	0.086956522	0.084337349	0.246376812	0.055045872	0.055045872	0.220588235	0.035714286	0.084507042	0.046728972	0.126436782	0.24691358	0.066666667	0.105263158	0.301886792	0.056818182	0.012345679	0.109756098	0.083333333	0.091743119	0.144927536	0.086021505	0.066666667	0.062015504	0.066666667	0.061728395	0.115789474	0.523809524	0.09375	0.055045872	0.263888889	0.245762712	0.21686747	0.264705882	0.078947368	0.109756098	0.091743119	0.064814815	0.055555556	0.054054054	0.053097345	0.04	0.011904762	0.06122449	0.079545455	0.054054054	0.051282051	0.054347826	0.18699187	0.030612245	0.115384615	0.109756098	0.056179775	0.062015504	0.242105263	0.201680672	0.046728972	0.197802198	0.055045872	0.103773585	0.063157895	0.117647059	0.053097345	0.0625	0.063063063	0.54	0.055555556	0.079545455	0.066037736	0	0.064102564	0.204301075	0.055555556	0.162162162	0.256756757	0.051282051	0.055555556	0.358024691	0.0875	0.098591549	0.058139535	0.06741573	0.055045872	0.04109589	0.053097345	0.067567568	0.065217391	0.054794521	0.125	0.132352941	0.08490566	0.166666667	0.062015504	0.326086957	0.066666667	0.08	0.067567568	0.055555556	0.053097345	0.31884058	0.055555556	0.053097345	0.051948052	0.055555556	0.057142857	0.011764706	0.2875	0.173913043	0.173913043	0.058823529	0.055045872	0.139240506	0.218390805	0.189873418	0.064814815	0.051282051	0.072916667	0.087912088	0.053097345	0.122641509	0.098591549	0.113636364	0.152777778	0.046728972	0.058139535	0.130434783	0.037974684	0.227272727	0.064935065	0.22826087	0.183098592	0.055555556	0.1375	0.127906977	0.16	0.070588235	0.06097561	0.09009009	0.125	0.056818182	0.407407407	0.311111111	0.0625	0.121212121	0.142857143	0.066666667	0.088888889	0.0625	0.087912088	0.247524752	0.291666667	0.062015504	0.277777778	0.183908046	0	0.083333333	0.097560976	0.055045872	0.067567568	0.111111111	0.054054054	0.071428571	0.043103448	0.266666667	0.085365854	0.07079646	0.050505051	0.055555556	0.0625	0.05	0.063063063	0.078947368	0.283783784	0.046728972	0.21686747	0.133333333	0.057142857	0.318181818	0.1125	0.066666667	0.144927536	0.058139535	0.253521127	0.056179775	0.063063063	0.054054054	0.175675676	0.109243697	0.055555556	0.055045872	0.173913043	0.011111111	0.055555556	0.050632911	0.05	0.053763441	0.061728395	0.063492063	0.109756098	0.193877551	0.063829787	0.046728972	0	0.048780488	0.0625	0.08	0.104651163	0.066666667	0.37037037	0.067307692	0.054054054	0.112676056	0.352380952	0.207317073	0.0625	0.046875	0.206896552	0.066666667	0.096774194	0.040816327	0.075	0.057692308	0.066666667	0.058139535	0.076923077	0.057692308	0.388888889	0.066666667	0.071428571	0.078947368	0.076086957	0.481481481	0.240310078	0.066666667	0.052083333	0.047619048	0.208955224	0.050632911	0.078947368	0.27	0.04	0.055045872	0.067567568	0.054054054	0.264705882	0.136363636	0.096153846	0.372093023	0.191780822	0.130434783	0.130952381	0.494845361	0.078947368	0.315217391	0.05952381	0.0625	0.233333333	0.023809524	0.063063063	0.216216216	0.156521739	0.054794521	0.127906977	0.055045872	0.175925926	0.064748201	0.072072072	0.066666667	0.111111111	0.070175439	0.0625	0.1	0.337078652	0.072289157	0.131313131	0.225806452	0.098214286	0.055555556	0.27027027	0.657894737	0.048780488	0.125	0.067961165	0.05952381	0.153846154	0	0.106796117	0.337078652	0.088888889	0.320754717	0.012987013	0.049382716	0.163043478	0.116666667	0.52688172	0.082352941	0.103448276	0.109756098	0.063157895	0.055555556	0.066666667	0.066666667	0.068493151	0	0.11627907	0.062015504	0.062015504	0.122222222	0.053030303	0.045454545	0.058139535	0.098591549	0.058139535	0.058139535	0.034090909	0.010989011	0.053333333	0.058139535	0.046728972	0.045977011	0.092592593	0.082474227	0.072289157	0.056074766	0.055555556	0.090909091	0.106666667	0.057142857	0.054945055	0.035714286	0.055555556	0.294117647	0.055045872	0.076923077	0.060240964	0.125	0.082568807	0.574468085	0.06557377	0.121621622	0.055045872	0.155555556	0.070175439	0.051546392	0.308411215	0.054545455	0.511904762	0.080808081	0.076923077	0.067961165	0.062015504	0.151898734	0.097560976	0.321428571	0.18627451	0.083333333	0.055045872	0.0625	0.057692308	0.216494845	0.114285714	0.198113208	0.064	0.08490566	0.08045977	0.075	0.042553191	0.046296296	0.09	0.454545455	0.28358209	0.067567568	0.220930233	0.504587156	0.08988764	0.058139535	0.216494845	0.057142857	0.064516129	0.393617021	0.062015504	0.083333333	0.063063063	0.055045872	0.107692308	0.103448276	0.055045872	0.341463415	0.109756098	0.067567568	0.055555556	1	0.058139535	0.066666667	0.246575342	0.152777778	0.09375	0.038461538	0.066037736	0.050420168	0.047058824	0.173913043	0.288659794	0.067567568	0.285714286	0.055555556	0.048076923	0.083333333	0.058139535	0.098765432	0.060240964	0.06557377	0.048780488	0.115942029	0.046728972	0.086956522	0.109756098	0.060150376	0.058139535	0	0.067567568	0.054945055	0.046728972	0.137254902	0.072164948	0	0.095238095	0.101265823	0.067567568	0.065420561	0.0625	0.04950495	0.058139535	0.378378378	0.112676056	0.483870968	0.035714286	0.072072072	0.054945055	0.081481481	0.208955224	0.159574468	0.043010753	0.088888889	0.066666667	0.06557377	0.062015504
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O=C(N[C@H](C(=O)O)CCC(=O)O)CC[C@H](C(=O)O)N	0.064102564	0.136363636	0.205128205	0.066666667	0.056603774	0.041666667	0.101694915	0.302325581	0.066666667	0.078431373	0.069444444	0.051282051	0.068181818	0.079365079	0.097560976	0.25	0.457142857	0.066666667	0.066666667	0.297297297	0.019607843	0.166666667	0.040540541	0.211538462	0.2	0.071428571	0.139534884	0.211764706	0.035714286	0.044444444	0.12	0.162162162	0.063291139	0.222222222	0.064516129	0.071428571	0.0625	0.071428571	0.085106383	0.224137931	0.168224299	0.09375	0.066666667	0.6	0.204301075	0.466666667	0.220779221	0.068181818	0.12	0.063291139	0.066666667	0.067567568	0.051282051	0.05	0.023809524	0.041666667	0.078125	0.111111111	0.051282051	0.044444444	0.050847458	0.233333333	0.03125	0.125	0.12	0.053571429	0.0625	0.220588235	0.136842105	0.040540541	0.233333333	0.066666667	0.138888889	0.081967213	0.132075472	0.05	0.19047619	0.077922078	0.166666667	0.067567568	0.071428571	0.054054054	0	0.021276596	0.4	0.067567568	0.307692308	0.234042553	0.093023256	0.067567568	0.315789474	0.268292683	0.228571429	0.056603774	0.071428571	0.066666667	0.025	0.05	0.073170732	0.032786885	0.105263158	0.275862069	0.235294118	0.111111111	0.166666667	0.0625	0.279411765	0.071428571	0.095238095	0.073170732	0.067567568	0.05	0.6	0.067567568	0.05	0.045454545	0.067567568	0.055555556	0.02	0.259259259	0.642857143	0.642857143	0.057692308	0.066666667	0.222222222	0.203389831	0.072727273	0.052631579	0.119047619	0.046153846	0.142857143	0.05	0.12	0.34375	0.086206897	0.263157895	0.040540541	0.056603774	0.34375	0.02173913	0.351851852	0.068181818	0.344827586	0.361111111	0.067567568	0.302325581	0.068965517	0.14084507	0.098039216	0.06122449	0.088607595	0.275862069	0.074074074	0.196969697	0.360655738	0.19047619	0.181818182	0.118421053	0.071428571	0.06779661	0.063492063	0.142857143	0.281690141	0.183673469	0.0625	0.194029851	0.333333333	0	0.095238095	0.170212766	0.066666667	0.073170732	0.25	0.051282051	0.09375	0.036144578	0.196969697	0.255813953	0.061728395	0.029850746	0.067567568	0.063492063	0.042553191	0.092105263	0.068181818	0.5	0.040540541	0.2	0.136363636	0.083333333	0.327868852	0.125	0.071428571	0.189189189	0.056603774	0.14893617	0.035087719	0.077922078	0.051282051	0.130434783	0.08988764	0.067567568	0.066666667	0.314285714	0.037037037	0.067567568	0.090909091	0.058139535	0.05	0.040816327	0.053191489	0.12	0.242424242	0.083333333	0.040540541	0	0.040816327	0.063492063	0.123076923	0.071428571	0.071428571	0.288135593	0.055555556	0.051282051	0.375	0.215909091	0.066666667	0.063157895	0.03125	0.186440678	0.071428571	0.098360656	0.030769231	0.085106383	0.071428571	0.071428571	0.056603774	0.113636364	0.071428571	0.139240506	0.071428571	0.037735849	0.068181818	0.084745763	0.136363636	0.168224299	0.071428571	0.064516129	0.019230769	0.352941176	0.090909091	0.068181818	0.260273973	0.023809524	0.066666667	0.073170732	0.051282051	0.253333333	0.101694915	0.067567568	0.169014085	0.405405405	0.34375	0.395348837	0.208791209	0.086419753	0.194444444	0.08	0.063492063	0.266666667	0.02	0.077922078	0.71875	0.209876543	0.024390244	0.377777778	0.066666667	0.164556962	0.056074766	0.076923077	0.071428571	0.184210526	0.06097561	0.063492063	0.127659574	0.3125	0.173913043	0.203125	0.196969697	0.1	0.067567568	0.134615385	0.197368421	0.108695652	0.275862069	0.02739726	0.058823529	0.25	0	0.128571429	0.3125	0.06779661	0.235294118	0.023809524	0.020408163	0.107692308	0.112359551	0.202247191	0.266666667	0.109090909	0.12	0.1	0.067567568	0.071428571	0.071428571	0.023809524	0	0.150943396	0.0625	0.0625	0.346938776	0.04	0.036363636	0.056603774	0.34375	0.056603774	0.056603774	0.056603774	0.036363636	0.128205128	0.056603774	0.040540541	0.098039216	0.106666667	0.044776119	0.125	0.054054054	0.067567568	0.088888889	0.230769231	0.055555556	0.016666667	0.04	0.067567568	0.19047619	0.066666667	0.065217391	0.081632653	0.254901961	0.050632911	0.164948454	0.06741573	0.411764706	0.066666667	0.131147541	0.06097561	0.080645161	0.296296296	0.051948052	0.135802469	0.090909091	0.113636364	0.02739726	0.0625	0.098039216	0.078431373	0.407407407	0.194444444	0.272727273	0.052631579	0.063492063	0.071428571	0.317460317	0.228571429	0.179487179	0.065217391	0.095890411	0.092592593	0.085106383	0.06779661	0.04	0.104477612	0.147368421	0.545454545	0.073170732	0.346153846	0.151785714	0.127272727	0.056603774	0.121621622	0.055555556	0.084745763	0.230769231	0.0625	0.078947368	0.064102564	0.066666667	0.193548387	0.068965517	0.066666667	0.363636364	0.12	0.073170732	0.067567568	0.246575342	0.056603774	0.071428571	1	0.263157895	0.09375	0.045454545	0.068493151	0.046511628	0.102040816	0.642857143	0.25	0.073170732	0.166666667	0.067567568	0.072463768	0.162162162	0.056603774	0.102040816	0.081632653	0.06741573	0.085106383	0.2	0.040540541	0.048387097	0.333333333	0.06	0.056603774	0	0.073170732	0.089285714	0.040540541	0.109589041	0.078125	0.045454545	0.081081081	0.181818182	0.073170732	0.039473684	0.063492063	0.075757576	0.056603774	0.367346939	0.375	0.197674419	0.04	0.076923077	0.070175439	0.067307692	0.352941176	0.233333333	0.050847458	0.06779661	0.071428571	0.06741573	0.0625
NC(=O)CC[C@@H](C(=O)O)[NH3+]	0.071428571	0.135135135	0.21875	0.074626866	0.066666667	0.024390244	0.075471698	0.170731707	0.074626866	0.093023256	0.078125	0.057142857	0.083333333	0.052631579	0.108108108	0.205128205	0.264705882	0.074626866	0.074626866	0.212121212	0.023255814	0.172413793	0.045454545	0.145833333	0.137254902	0.088235294	0.171428571	0.1875	0.063829787	0.083333333	0.11627907	0.206896552	0.070422535	0.44	0.074074074	0.088235294	0.08045977	0.088235294	0.102564103	0.125	0.114285714	0.087719298	0.074626866	0.263157895	0.168539326	0.208333333	0.131578947	0.083333333	0.11627907	0.070422535	0.058823529	0.075757576	0.057142857	0.055555556	0.029411765	0.024390244	0.070175439	0.106382979	0.057142857	0.054054054	0.058823529	0.107526882	0.035714286	0.237288136	0.11627907	0.0625	0.08045977	0.209677419	0.075268817	0.045454545	0.118644068	0.074626866	0.104477612	0.074074074	0.106382979	0.055555556	0.2	0.071428571	0.132653061	0.075757576	0.083333333	0.060606061	0	0.025641026	0.15	0.075757576	0.303030303	0.162790698	0.114285714	0.075757576	0.155172414	0.222222222	0.296296296	0.066666667	0.083333333	0.074626866	0.03125	0.055555556	0.090909091	0.037735849	0.133333333	0.260869565	0.214285714	0.107692308	0.145833333	0.08045977	0.128571429	0.088235294	0.117647059	0.090909091	0.075757576	0.055555556	0.263157895	0.075757576	0.055555556	0.055555556	0.075757576	0.0625	0.023809524	0.2	0.357142857	0.357142857	0.068181818	0.074626866	0.46875	0.125	0.085106383	0.058823529	0.114285714	0.052631579	0.166666667	0.055555556	0.225806452	0.296296296	0.078431373	1	0.045454545	0.066666667	0.296296296	0.026315789	0.160714286	0.083333333	0.147540984	0.28125	0.075757576	0.170731707	0.102040816	0.140625	0.11627907	0.073170732	0.083333333	0.260869565	0.086956522	0.224137931	0.153846154	0.2	0.24	0.1	0.088235294	0.078431373	0.072727273	0.142857143	0.202898551	0.162790698	0.08045977	0.125	0.333333333	0	0.089285714	0.146341463	0.074626866	0.090909091	0.205128205	0.057142857	0.068965517	0.04	0.109375	0.210526316	0.04	0.033898305	0.075757576	0.072727273	0.051282051	0.071428571	0.083333333	0.238095238	0.045454545	0.183673469	0.135135135	0.107142857	0.158730159	0.12195122	0.088235294	0.44	0.066666667	0.12195122	0.0625	0.071428571	0.057142857	0.128205128	0.085365854	0.075757576	0.074626866	0.266666667	0.021276596	0.075757576	0.111111111	0.064102564	0.057692308	0.048780488	0.045977011	0.11627907	0.233333333	0.075471698	0.045454545	0	0.048780488	0.072727273	0.083333333	0.083333333	0.088235294	0.133333333	0.0625	0.057142857	0.285714286	0.1	0.076923077	0.081395349	0.034090909	0.127272727	0.088235294	0.092592593	0.035087719	0.102564103	0.080645161	0.088235294	0.066666667	0.205882353	0.080645161	0.093333333	0.088235294	0.044444444	0.083333333	0.098039216	0.125	0.093457944	0.088235294	0.054545455	0.022727273	0.652173913	0.142857143	0.083333333	0.12	0.029411765	0.074626866	0.090909091	0.057142857	0.146666667	0.075471698	0.075757576	0.102941176	0.222222222	0.296296296	0.181818182	0.186046512	0.066666667	0.258064516	0.095238095	0.072727273	0.259259259	0.048780488	0.071428571	0.27027027	0.168831169	0.03030303	0.173913043	0.074626866	0.090909091	0.060606061	0.070422535	0.088235294	0.233333333	0.053333333	0.072727273	0.125	0.169230769	0.243243243	0.131147541	0.109375	0.081081081	0.075757576	0.133333333	0.276923077	0.131578947	0.260869565	0.030769231	0.069767442	0.175	0	0.092307692	0.151515152	0.078431373	0.227848101	0.029411765	0.024390244	0.084745763	0.197368421	0.164705882	0.195121951	0.104166667	0.2	0.137254902	0.075757576	0.088235294	0.088235294	0.060606061	0	0.127659574	0.08045977	0.08045977	0.16	0.043478261	0.042553191	0.066666667	0.296296296	0.066666667	0.066666667	0.066666667	0.042553191	0.125	0.066666667	0.045454545	0.090909091	0.119402985	0.050847458	0.210526316	0.060606061	0.075757576	0.108108108	0.290322581	0.0625	0.019230769	0.047619048	0.075757576	0.116666667	0.074626866	0.078947368	0.097560976	0.191489362	0.056338028	0.117021277	0.0875	0.481481481	0.074626866	0.109090909	0.053333333	0.072727273	0.182926829	0.057971014	0.135135135	0.084745763	0.171428571	0.030769231	0.08045977	0.11627907	0.068181818	0.172413793	0.098591549	0.2	0.043478261	0.072727273	0.080645161	0.136363636	0.25	0.105263158	0.084337349	0.074626866	0.085106383	0.102564103	0.057692308	0.044776119	0.081967213	0.147727273	0.264705882	0.090909091	0.169811321	0.152380952	0.14893617	0.066666667	0.071428571	0.0625	0.098039216	0.23943662	0.08045977	0.072463768	0.071428571	0.074626866	0.208333333	0.0625	0.074626866	0.367346939	0.11627907	0.090909091	0.075757576	0.152777778	0.066666667	0.088235294	0.263157895	1	0.087719298	0.055555556	0.076923077	0.037974684	0.12195122	0.357142857	0.123287671	0.090909091	0.185714286	0.075757576	0.064516129	0.166666667	0.066666667	0.095238095	0.097560976	0.0875	0.131578947	0.214285714	0.045454545	0.055555556	0.230769231	0.065217391	0.066666667	0	0.090909091	0.06	0.045454545	0.196721311	0.070175439	0.027027027	0.074626866	0.189189189	0.090909091	0.044117647	0.072727273	0.032786885	0.066666667	0.340909091	0.285714286	0.172839506	0.023255814	0.070422535	0.06	0.06185567	0.652173913	0.137931034	0.058823529	0.078431373	0.088235294	0.0875	0.08045977
O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)C(CO)OC1O)C	0.141176471	0.122807018	0.070175439	0.146341463	0.590909091	0.032258065	0.112676056	0.09375	0.146341463	0.095238095	0.151898734	0.129411765	0.22	0.025	0.130434783	0.078125	0.101694915	0.146341463	0.146341463	0.192307692	0.015384615	0.076923077	0.096385542	0.084507042	0.126760563	0.372093023	0.105263158	0.083333333	0.107692308	0.033898305	0.590909091	0.075471698	0.065217391	0.094339623	0.111111111	0.372093023	0.137254902	0.372093023	0.083333333	0.075949367	0.069230769	0.787234043	0.146341463	0.09375	0.076923077	0.095890411	0.08	0.22	0.590909091	0.088888889	0.13253012	0.148148148	0.129411765	0.126436782	0.117647059	0.049180328	0.064102564	0.072463768	0.129411765	0.089285714	0.52	0.136363636	0.025641026	0.144578313	0.590909091	0.553191489	0.137254902	0.08988764	0.070175439	0.096385542	0.086419753	0.146341463	0.078651685	0.081081081	0.104477612	0.126436782	0.066666667	0.141176471	0.072580645	0.148148148	0.057142857	0.15	0	0.087719298	0.096385542	0.148148148	0.160714286	0.107692308	0.051724138	0.148148148	0.085365854	0.1	0.096153846	0.590909091	0.057142857	0.146341463	0.078431373	0.126436782	0.348837209	0.115942029	0.056603774	0.085106383	0.12	0.160493827	0.1	0.137254902	0.10989011	0.372093023	0.090909091	0.348837209	0.148148148	0.126436782	0.111111111	0.148148148	0.126436782	0.090909091	0.148148148	0.153846154	0.015625	0.123287671	0.090909091	0.090909091	0.169491525	0.146341463	0.095238095	0.08974359	0.057971014	0.068181818	0.051724138	0.154929577	0.098591549	0.126436782	0.152941176	0.096153846	0.084507042	0.087719298	0.096385542	0.590909091	0.117647059	0.089285714	0.0875	0.270833333	0.082352941	0.125	0.148148148	0.09375	0.055555556	0.130952381	0.060606061	0.5	0.052631579	0.085106383	0.263157895	0.107142857	0.08988764	0.103448276	0.104166667	0.222222222	0.372093023	0.222222222	0.208955224	0.068493151	0.082474227	0.090909091	0.137254902	0.068181818	0.078947368	0	0.077922078	0.095238095	0.146341463	0.348837209	0.095238095	0.129411765	0.105263158	0.086956522	0.134146341	0.079365079	0.098901099	0.092105263	0.148148148	0.208955224	0.125	0.154761905	0.22	0.121212121	0.096385542	0.095890411	0.103448276	0.081632653	0.091954023	0.446808511	0.372093023	0.115384615	0.590909091	0.096774194	0.042857143	0.141176471	0.129411765	0.157894737	0.21978022	0.148148148	0.146341463	0.111111111	0.014492754	0.148148148	0.050847458	0.153846154	0.571428571	0.015625	0.13	0.590909091	0.078651685	0.053333333	0.096385542	0	0.120689655	0.208955224	0.074074074	0.104477612	0.372093023	0.071428571	0.139240506	0.129411765	0.094339623	0.09009009	0.083333333	0.12745098	0.097087379	0.12	0.372093023	0.723404255	0.038461538	0.101694915	0.171052632	0.372093023	0.590909091	0.086206897	0.171052632	0.083333333	0.372093023	0.061538462	0.22	0.098591549	0.069230769	0.061068702	0.372093023	0.052631579	0.046875	0.090909091	0.050847458	0.22	0.092783505	0.117647059	0.146341463	0.348837209	0.129411765	0.08	0.097222222	0.068965517	0.08988764	0.1	0.117647059	0.088235294	0.068965517	0.146067416	0.086956522	0.0625	0.208955224	0.084337349	0.031746032	0.141176471	0.112903226	0.056603774	0.098039216	0.085714286	0.146341463	0.081632653	0.114035088	0.152941176	0.372093023	0.113207547	0.134831461	0.208955224	0.080645161	0.076923077	0.114754098	0.12345679	0.094117647	0.307692308	0.148148148	0.089552239	0.105263158	0.048387097	0.085106383	0.072289157	0.545454545	0.210526316	0	0.094117647	0.101123596	0.222222222	0.081818182	0.017857143	0.032258065	0.102564103	0.141414141	0.080357143	0.109375	0.744186047	0.076923077	0.081081081	0.148148148	0.372093023	0.372093023	0.036363636	0	0.388888889	0.137254902	0.137254902	0.095890411	0.123809524	0.044117647	0.590909091	0.096153846	0.590909091	0.590909091	0.029411765	0.028985507	0.054545455	0.590909091	0.096385542	0.044776119	0.065934066	0.05	0.192982456	0.15	0.148148148	0.105263158	0.068965517	0.153846154	0.041666667	0.047619048	0.1625	0.126582278	0.146341463	0.340425532	0.288461538	0.130434783	0.054347826	0.067226891	0.135416667	0.087719298	0.146341463	0.077922078	0.134831461	0.065789474	0.072072072	0.117647059	0.092783505	0.211267606	0.06779661	0.05952381	0.137254902	0.076923077	0.169491525	0.084337349	0.075268817	0.09375	0.093023256	0.208955224	0.171052632	0.077777778	0.096153846	0.115789474	0.142857143	0.093023256	0.057971014	0.06557377	0.054794521	0.095238095	0.060240964	0.078947368	0.160714286	0.348837209	0.090909091	0.067164179	0.070422535	0.590909091	0.077777778	0.153846154	0.068493151	0.078431373	0.137254902	0.170731707	0.2125	0.146341463	0.108695652	0.188888889	0.146341463	0.098765432	0.590909091	0.348837209	0.148148148	0.09375	0.590909091	0.372093023	0.09375	0.087719298	1	0.052631579	0.069767442	0.094736842	0.046153846	0.090909091	0.072164948	0.348837209	0.082474227	0.148148148	0.023255814	0.096153846	0.590909091	0.511111111	0.098360656	0.135416667	0.048387097	0.098039216	0.096385542	0.161764706	0.076923077	0.111111111	0.060606061	0	0.348837209	0.056338028	0.096385542	0.158536585	0.064102564	0	0.287671233	0.081967213	0.348837209	0.120481928	0.208955224	0.024096386	0.590909091	0.094594595	0.094339623	0.083333333	0.03125	0.152941176	0.119402985	0.179245283	0.090909091	0.073170732	0.070422535	0.222222222	0.372093023	0.135416667	0.137254902
C(CO)C(F)(F)C(F)(F)C(F)(F)C(F)(F)C(F)(F)C(F)(F)F	0.028169014	0.025641026	0.027777778	0.029411765	0.069767442	0	0.057692308	0.045454545	0.029411765	0.022727273	0.030769231	0.028571429	0.088235294	0.035714286	0.038961039	0.046511628	0.051282051	0.029411765	0.029411765	0.085714286	0	0.066666667	0.015151515	0.039215686	0.037037037	0.09375	0.054054054	0.033333333	0.021276596	0	0.069767442	0.137931034	0.027777778	0.0625	0.018181818	0.09375	0.022222222	0.09375	0.025	0.033898305	0.026785714	0.052631579	0.029411765	0.045454545	0.03030303	0.037037037	0.05	0.088235294	0.069767442	0.027777778	0.029411765	0.029850746	0.028571429	0.027777778	0.03125	0	0.017241379	0.063829787	0.028571429	0.027777778	0.06122449	0.030612245	0	0.028985507	0.069767442	0.065217391	0.022222222	0.042857143	0.020833333	0.015151515	0.032258065	0.029411765	0.028571429	0.037037037	0.041666667	0.027777778	0.111111111	0.028169014	0.038095238	0.029850746	0.020408163	0.03030303	0	0.027027027	0.030769231	0.029850746	0.051282051	0.043478261	0.027777778	0.029850746	0.031746032	0.05	0.064516129	0.069767442	0.041666667	0.029411765	0.068965517	0.027777778	0.096774194	0.019230769	0.032258065	0.08	0.066666667	0.029411765	0.06	0.022222222	0.040540541	0.09375	0.028571429	0.096774194	0.029850746	0.027777778	0.069767442	0.029850746	0.027777778	0.028571429	0.029850746	0.03125	0	0.035714286	0.058823529	0.058823529	0.046511628	0.029411765	0.046511628	0.033898305	0.020833333	0.044776119	0.027777778	0.054545455	0.058823529	0.027777778	0.027777778	0.064516129	0.019230769	0.055555556	0.015151515	0.069767442	0.1	0.027777778	0.05	0.121212121	0.03030303	0.054054054	0.029850746	0.045454545	0.019607843	0.059701493	0.022222222	0.076923077	0.027027027	0.08	0.043478261	0.045454545	0.042857143	0.052631579	0.035714286	0.056338028	0.09375	0.06	0.055555556	0.038461538	0.051948052	0.066666667	0.022222222	0.029411765	0.054545455	0	0.035087719	0.022727273	0.029411765	0.096774194	0.046511628	0.028571429	0.016949153	0.013333333	0.045454545	0.047619048	0.013333333	0.035087719	0.029850746	0.055555556	0.026315789	0.028169014	0.088235294	0.041666667	0.015151515	0.037037037	0.052631579	0.16	0.028985507	0.073170732	0.09375	0.0625	0.069767442	0.047619048	0.020833333	0.028169014	0.028571429	0.076923077	0.023529412	0.029850746	0.029411765	0.058823529	0.069767442	0.029850746	0.027027027	0.025316456	0.06	0	0.047058824	0.069767442	0.028571429	0.037735849	0.015151515	0	0.025	0.055555556	0.032786885	0.020408163	0.09375	0.03125	0.03125	0.028571429	0.0625	0.043010753	0.058823529	0.02247191	0.011363636	0.034482759	0.09375	0.055555556	0.017857143	0.078947368	0.031746032	0.09375	0.069767442	0.054054054	0.031746032	0.025641026	0.09375	0.022727273	0.088235294	0.038461538	0.026785714	0.026785714	0.09375	0.076923077	0	0.058823529	0.055555556	0.088235294	0.037974684	0.03125	0.029411765	0.096774194	0.028571429	0.037037037	0.037735849	0.029850746	0.057971014	0.05	0.1	0.041666667	0.020408163	0.026315789	0.04109589	0.023255814	0.055555556	0.03125	0	0.028169014	0.071428571	0.023255814	0.032258065	0.04	0.029411765	0.051282051	0.01980198	0.027777778	0.09375	0.060606061	0.026666667	0.055555556	0.048780488	0.027777778	0.047619048	0.030769231	0.029850746	0.054054054	0.029850746	0.020833333	0.038461538	0.025	0.08	0.015625	0.073170732	0.046511628	0	0.112903226	0.042253521	0.06	0.032608696	0	0	0.016393443	0.034883721	0.031914894	0.068181818	0.0625	0.045454545	0.037037037	0.029850746	0.09375	0.09375	0	0	0.0625	0.022222222	0.022222222	0.056603774	0.044444444	0	0.069767442	0.064516129	0.069767442	0.069767442	0	0.02173913	0.03030303	0.069767442	0.015151515	0.022222222	0.028169014	0.016949153	0.047619048	0.03030303	0.029850746	0.026315789	0.055555556	0.03125	0.02	0.024390244	0.029850746	0.048387097	0.029411765	0.083333333	0.048780488	0.038461538	0.013888889	0.01980198	0.024096386	0.055555556	0.029411765	0.017241379	0.026666667	0.036363636	0.021505376	0.028985507	0.037974684	0.050847458	0.054054054	0.015625	0.022222222	0.045454545	0.022727273	0.03125	0.027027027	0.045454545	0.014492754	0.055555556	0.031746032	0.028169014	0.064516129	0.037974684	0.023255814	0.029411765	0.020833333	0.051282051	0.019230769	0.014925373	0.032258065	0.03125	0.051282051	0.096774194	0.034482759	0.025862069	0.019607843	0.069767442	0.042857143	0.03125	0.125	0.036144578	0.022222222	0.028571429	0.042857143	0.029411765	0.125	0.050632911	0.029411765	0.031746032	0.069767442	0.096774194	0.029850746	0.038461538	0.069767442	0.09375	0.045454545	0.055555556	0.052631579	1	0.03030303	0.012658228	0.023255814	0.058823529	0.038961039	0.096774194	0.051948052	0.029850746	0.015873016	0.1	0.069767442	0.073170732	0.023809524	0.024096386	0.051282051	0.032258065	0.015151515	0.057692308	0.045454545	0.021276596	0.022222222	0	0.096774194	0.02	0.015151515	0.028985507	0.017241379	0.028571429	0.044776119	0.05	0.096774194	0.029850746	0.055555556	0.016666667	0.069767442	0.036363636	0.0625	0.033333333	0	0.027777778	0.02	0.030612245	0.058823529	0.032258065	0.04	0.06	0.09375	0.024096386	0.022222222
O=C(C1=NN=C2C1=CC=CC2)NCCc1c[nH]c2c1cccc2	0.082474227	0.074626866	0.131147541	0.073684211	0.026315789	0.058823529	0.144736842	0.147058824	0.073684211	0.1	0.076086957	0.083333333	0.045454545	0.084337349	0.108910891	0.132352941	0.073529412	0.073684211	0.073684211	0.09375	0.121212121	0.066666667	0.076086957	0.164383562	0.113924051	0.030769231	0.059701493	0.10619469	0.095890411	0.095238095	0.083333333	0.06557377	0.127659574	0.064516129	0.086419753	0.030769231	0.097345133	0.030769231	0.073529412	0.107142857	0.080882353	0.069767442	0.073684211	0.068493151	0.12605042	0.128205128	0.115384615	0.045454545	0.083333333	0.104166667	0.096774194	0.074468085	0.083333333	0.081632653	0.031746032	0.074626866	0.151898734	0.138888889	0.083333333	0.078125	0.024390244	0.072580645	0.060240964	0.072916667	0.083333333	0.025316456	0.097345133	0.09375	0.083333333	0.076086957	0.170731707	0.073684211	0.155555556	0.128205128	0.123287671	0.081632653	0.058823529	0.082474227	0.093023256	0.074468085	0.123287671	0.086956522	0	0.044776119	0.112359551	0.074468085	0.089552239	0.081081081	0.112903226	0.074468085	0.141176471	0.104477612	0.06557377	0.026315789	0.078947368	0.073684211	0.06779661	0.081632653	0.03125	0.08974359	0.142857143	0.072727273	0.084745763	0.146067416	0.08974359	0.097345133	0.12371134	0.030769231	0.079365079	0.03125	0.074468085	0.081632653	0.068493151	0.074468085	0.081632653	0.046153846	0.074468085	0.101123596	0.177419355	0.097560976	0.0625	0.0625	0.069444444	0.073684211	0.1	0.134146341	0.051948052	0.0625	0.131147541	0.058823529	0.075	0.081632653	0.081632653	0.06557377	0.103896104	0.076923077	0.076086957	0.026315789	0.06557377	0.078125	0.091954023	0.029850746	0.098901099	0.075757576	0.074468085	0.147058824	0.090909091	0.072916667	0.083333333	0.027777778	0.125	0.072727273	0.052631579	0.086021505	0.129032258	0.074626866	0.070175439	0.138297872	0.030769231	0.08974359	0.05952381	0.264705882	0.107843137	0.066666667	0.097345133	0.120879121	0.125	0	0.151898734	0.132352941	0.073684211	0.03125	0.1	0.083333333	0.15	0.090909091	0.134831461	0.169230769	0.161290323	0.070588235	0.074468085	0.05952381	0.044117647	0.117021277	0.045454545	0.078947368	0.076086957	0.157894737	0.090909091	0.051724138	0.095744681	0.085714286	0.030769231	0.081967213	0.026315789	0.085714286	0.109589041	0.082474227	0.083333333	0.072463768	0.101851852	0.074468085	0.073684211	0.079365079	0.068493151	0.074468085	0.129032258	0.097087379	0.036585366	0.106060606	0.080357143	0.083333333	0.106382979	0.115384615	0.076086957	0	0.057971014	0.05952381	0.1875	0.123287671	0.030769231	0.101123596	0.088888889	0.083333333	0.064516129	0.12173913	0.075	0.098214286	0.080357143	0.135802469	0.030769231	0.072289157	0.085365854	0.057971014	0.077777778	0.030769231	0.026315789	0.109375	0.077777778	0.131313131	0.030769231	0.040540541	0.045454545	0.102564103	0.105263158	0.072992701	0.030769231	0.086419753	0.056338028	0.079365079	0.111111111	0.045454545	0.106796117	0.031746032	0.073684211	0.03125	0.083333333	0.126213592	0.115384615	0.10989011	0.09375	0.072463768	0.06557377	0.138888889	0.109243697	0.089108911	0.090909091	0.070422535	0.05952381	0.126436782	0.089552239	0.082474227	0.069444444	0.090909091	0.049180328	0.105263158	0.073684211	0.128712871	0.08	0.081632653	0.030769231	0.080645161	0.09	0.05952381	0.171875	0.081632653	0.117647059	0.125	0.10989011	0.067961165	0.074468085	0.08	0.076190476	0.089552239	0.072727273	0.065934066	0.027027027	0.1	0	0.122222222	0.092783505	0.08974359	0.114035088	0.160714286	0.058823529	0.093023256	0.07079646	0.075	0.112676056	0.077922078	0.098591549	0.113924051	0.074468085	0.030769231	0.030769231	0.06557377	0	0.077922078	0.097345133	0.097345133	0.113924051	0.076923077	0.067567568	0.026315789	0.06557377	0.026315789	0.026315789	0.114285714	0.082191781	0.137931034	0.026315789	0.076086957	0.147058824	0.235294118	0.15	0.055555556	0.086956522	0.074468085	0.075757576	0.060606061	0.088888889	0.064102564	0.057142857	0.086021505	0.065934066	0.073684211	0.044117647	0.056338028	0.088607595	0.060606061	0.08	0.103773585	0.060606061	0.073684211	0.12345679	0.09	0.171052632	0.085470085	0.084210526	0.117647059	0.08045977	0.183333333	0.065934066	0.097345133	0.098591549	0.115942029	0.126436782	0.255813953	0.114285714	0.085106383	0.05952381	0.077777778	0.117021277	0.06557377	0.106796117	0.090909091	0.120879121	0.125	0.089552239	0.197183099	0.063829787	0.2	0.091666667	0.089552239	0.03125	0.12195122	0.094202899	0.150684932	0.026315789	0.105263158	0.101123596	0.178082192	0.072727273	0.097345133	0.11827957	0.071428571	0.073684211	0.072727273	0.12745098	0.073684211	0.08988764	0.083333333	0.03125	0.074468085	0.066037736	0.026315789	0.030769231	0.068493151	0.076923077	0.069767442	0.03030303	1	0.076923077	0.206349206	0.0625	0.108910891	0.03125	0.13	0.074468085	0.142857143	0.06557377	0.026315789	0.085714286	0.086956522	0.103773585	0.303571429	0.066666667	0.076086957	0.101265823	0.054054054	0.066666667	0.083333333	0	0.03125	0.106666667	0.076086957	0.084210526	0.096385542	0.046153846	0.120879121	0.138461538	0.03125	0.097826087	0.05952381	0.120481928	0.026315789	0.072289157	0.064516129	0.077586207	0.057142857	0.081632653	0.121621622	0.055555556	0.079365079	0.129411765	0.105263158	0.08974359	0.030769231	0.103773585	0.097345133
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1[nH]c(N)nc2=O	0.344827586	0.076923077	0.065789474	0.407407407	0.084337349	0.076923077	0.1	0.046511628	0.407407407	0.126582278	0.405063291	0.288888889	0.094594595	0.051546392	0.333333333	0.05952381	0.036585366	0.407407407	0.407407407	0.025	0.088607595	0.04109589	0.790322581	0.043010753	0.041666667	0.082191781	0.024691358	0.053846154	0.12195122	0.109589041	0.084337349	0.026666667	0.102803738	0.026315789	0.086956522	0.082191781	0.32038835	0.082191781	0.08974359	0.03960396	0.052980132	0.083333333	0.407407407	0.034482759	0.065693431	0.075268817	0.066666667	0.094594595	0.084337349	0.082568807	0.407407407	0.395061728	0.288888889	0.311111111	0.1	0.253731343	0.072916667	0.093023256	0.288888889	0.094594595	0.078651685	0.306306306	0.111111111	0.385542169	0.084337349	0.081395349	0.32038835	0.026315789	0.109375	0.790322581	0.090909091	0.407407407	0.104761905	0.052631579	0.08045977	0.311111111	0.037037037	0.444444444	0.077464789	0.395061728	0.08045977	0.217391304	0	0.078947368	0.11	0.395061728	0.036585366	0.022222222	0.051948052	0.395061728	0.048076923	0.061728395	0.040540541	0.084337349	0.044444444	0.407407407	0.086956522	0.311111111	0.083333333	0.182926829	0.055555556	0.028985507	0.027027027	0.373493976	0.054347826	0.32038835	0.043103448	0.082191781	0.081081081	0.083333333	0.395061728	0.311111111	0.046511628	0.395061728	0.311111111	0.095890411	0.395061728	0.30952381	0.103896104	0.03030303	0.038961039	0.038961039	0.1125	0.407407407	0.034883721	0.03960396	0.068965517	0.085714286	0.051948052	0.073684211	0.042553191	0.311111111	0.356321839	0.040540541	0.154761905	0.037974684	0.790322581	0.084337349	0.040540541	0.08	0.049019608	0.08	0.076923077	0.0375	0.395061728	0.046511628	0.078651685	0.105769231	0.139240506	0.088607595	0.071428571	0.028985507	0.095238095	0.027272727	0.054054054	0.05	0.028169014	0.133333333	0.082191781	0.197530864	0.422535211	0.076923077	0.077586207	0.069767442	0.32038835	0.065420561	0.073684211	0	0.107526882	0.047058824	0.407407407	0.083333333	0.098765432	0.288888889	0.106382979	0.739130435	0.036697248	0.060240964	0.111111111	0.119565217	0.395061728	0.422535211	0.092105263	0.244680851	0.094594595	0.044444444	0.790322581	0.075268817	0.063291139	0.028169014	0.055045872	0.086419753	0.082191781	0.04	0.084337349	0.073170732	0.081395349	0.444444444	0.288888889	0.075	0.336734694	0.395061728	0.407407407	0.038961039	0.084337349	0.395061728	0.051282051	0.329787234	0.077777778	0.075949367	0.683544304	0.084337349	0.08411215	0.076086957	0.790322581	0	0.08974359	0.422535211	0.114583333	0.093023256	0.082191781	0.078431373	0.208791209	0.288888889	0.04	0.052238806	0.053763441	0.323529412	0.727272727	0.04	0.082191781	0.097826087	0.097826087	0.036585366	0.415584416	0.082191781	0.084337349	0.064102564	0.415584416	0.05982906	0.082191781	0.05952381	0.094594595	0.126436782	0.052980132	0.039215686	0.082191781	0.041666667	0.0875	0.025641026	0.108108108	0.094594595	0.058823529	0.1	0.407407407	0.083333333	0.288888889	0.05785124	0.087912088	0.086538462	0.063636364	0.036144578	0.040540541	0.056179775	0.066666667	0.402298851	0.052631579	0.073170732	0.422535211	0.078431373	0.075949367	0.444444444	0.034883721	0.073170732	0.070422535	0.054945055	0.407407407	0.076923077	0.324324324	0.356321839	0.082191781	0.025974026	0.260416667	0.422535211	0.06097561	0.035087719	0.073170732	0.077669903	0.066037736	0.109090909	0.395061728	0.081395349	0.059322034	0.118421053	0.028985507	0.079207921	0.086419753	0.034883721	0	0.036697248	0.053571429	0.197530864	0.045112782	0.084507042	0.063291139	0.115789474	0.316831683	0.052238806	0.070588235	0.104651163	0.058823529	0.063829787	0.395061728	0.082191781	0.082191781	0.084507042	0	0.091954023	0.32038835	0.32038835	0.063829787	0.682926829	0.109756098	0.084337349	0.040540541	0.084337349	0.084337349	0.111111111	0.109756098	0.054054054	0.084337349	0.790322581	0.097560976	0.073394495	0.130434783	0.1	0.302325581	0.395061728	0.077922078	0.051282051	0.30952381	0.158536585	0.075	0.361445783	0.018691589	0.407407407	0.077922078	0.101265823	0.139534884	0.063636364	0.057553957	0.34375	0.037974684	0.407407407	0.072916667	0.260416667	0.063157895	0.022058824	0.352941176	0.058823529	0.492957746	0.050632911	0.101010101	0.32038835	0.111111111	0.085365854	0.057692308	0.052631579	0.058823529	0.838709677	0.422535211	0.415584416	0.093457944	0.026666667	0.06779661	0.333333333	0.085714286	0.056818182	0.08974359	0.077777778	0.454545455	0.08	0.07518797	0.036585366	0.083333333	0.072164948	0.058441558	0.103448276	0.084337349	0.054054054	0.30952381	0.042553191	0.031746032	0.32038835	0.397590361	0.360465116	0.407407407	0.028985507	0.154545455	0.407407407	0.038095238	0.084337349	0.083333333	0.395061728	0.050420168	0.084337349	0.082191781	0.046511628	0.037974684	0.094736842	0.012658228	0.076923077	1	0.073170732	0.038961039	0.050847458	0.083333333	0.068376068	0.395061728	0.125	0.026666667	0.084337349	0.086419753	0.101265823	0.34375	0.075949367	0.027027027	0.790322581	0.178571429	0.034482759	0.333333333	0.111111111	0	0.083333333	0.043956044	0.790322581	0.369047619	0.157303371	0.095890411	0.325581395	0.048780488	0.083333333	0.177083333	0.422535211	0.060606061	0.084337349	0.041237113	0.04	0.053846154	0.075	0.356321839	0.06741573	0.082089552	0.025641026	0.038461538	0.090909091	0.197530864	0.082191781	0.34375	0.32038835
c1cc2c(cc1O)c(c[nH]2)C(=O)O	0.065789474	0.066666667	0.184210526	0.054054054	0.018867925	0.043478261	0.086206897	0.173913043	0.054054054	0.127659574	0.056338028	0.066666667	0.022727273	0.157894737	0.086419753	0.177777778	0.088888889	0.054054054	0.054054054	0.095238095	0.086956522	0.111111111	0.071428571	0.196078431	0.185185185	0.023809524	0.119047619	0.086021505	0.076923077	0.153846154	0.058823529	0.108108108	0.078947368	0.105263158	0.122807018	0.023809524	0.052631579	0.023809524	0.139534884	0.189655172	0.098214286	0.046153846	0.054054054	0.102040816	0.078431373	0.142857143	0.069767442	0.022727273	0.058823529	0.078947368	0.068493151	0.054794521	0.066666667	0.064935065	0.025	0.066666667	0.196428571	0.16	0.066666667	0.097560976	0.016949153	0.058252427	0.049180328	0.082191781	0.058823529	0.017857143	0.063829787	0.065789474	0.070707071	0.071428571	0.161290323	0.054054054	0.111111111	0.103448276	0.208333333	0.064935065	0.066666667	0.065789474	0.054054054	0.054794521	0.137254902	0.070422535	0	0.022222222	0.136363636	0.054794521	0.088888889	0.076923077	0.216216216	0.054794521	0.106060606	0.25	0.108108108	0.018867925	0.074074074	0.054054054	0.054054054	0.064935065	0.024390244	0.089285714	0.25	0.129032258	0.111111111	0.098591549	0.109090909	0.052631579	0.103896104	0.023809524	0.157894737	0.024390244	0.054794521	0.064935065	0.08	0.054794521	0.064935065	0.047619048	0.054794521	0.088235294	0.166666667	0.064516129	0.1	0.1	0.039215686	0.054054054	0.081632653	0.112903226	0.075471698	0.054054054	0.285714286	0.047619048	0.068965517	0.064935065	0.078947368	0.108108108	0.109090909	0.12195122	0.071428571	0.018867925	0.108108108	0.071428571	0.126984127	0.022727273	0.101449275	0.093023256	0.054794521	0.173913043	0.153846154	0.067567568	0.14893617	0.020408163	0.150684932	0.129032258	0.037037037	0.054794521	0.109589041	0.066666667	0.121212121	0.092105263	0.023809524	0.109090909	0.048387097	0.087719298	0.085365854	0.076923077	0.052631579	0.114285714	0.137931034	0	0.175438596	0.152173913	0.054054054	0.024390244	0.127659574	0.066666667	0.172413793	0.090909091	0.115942029	0.181818182	0.090909091	0.063492063	0.054794521	0.048387097	0.044444444	0.094594595	0.022727273	0.074074074	0.071428571	0.142857143	0.090909091	0.027777778	0.144927536	0.06122449	0.023809524	0.105263158	0.018867925	0.083333333	0.096153846	0.065789474	0.066666667	0.086956522	0.055555556	0.054794521	0.054054054	0.1	0.125	0.054794521	0.314285714	0.072289157	0.033898305	0.113636364	0.065934066	0.058823529	0.081081081	0.145454545	0.071428571	0	0.065217391	0.048387097	0.14516129	0.115384615	0.023809524	0.174603175	0.088235294	0.066666667	0.105263158	0.082474227	0.050847458	0.053191489	0.065934066	0.114754098	0.023809524	0.048387097	0.06557377	0.042553191	0.057971014	0.023809524	0.018867925	0.068181818	0.057971014	0.128205128	0.023809524	0.039215686	0.022727273	0.127272727	0.088495575	0.098214286	0.023809524	0.122807018	0.0625	0.128205128	0.12195122	0.022727273	0.111111111	0.025	0.054054054	0.024390244	0.066666667	0.082352941	0.086206897	0.132352941	0.157142857	0.086956522	0.108108108	0.16	0.069306931	0.061728395	0.135135135	0.130434783	0.048387097	0.138461538	0.139534884	0.065789474	0.104166667	0.11627907	0.025641026	0.224489796	0.054054054	0.097560976	0.057142857	0.051282051	0.023809524	0.131578947	0.0625	0.048387097	0.186046512	0.051282051	0.130434783	0.102941176	0.1	0.061728395	0.054794521	0.055555556	0.05952381	0.166666667	0.129032258	0.057971014	0.019607843	0.081632653	0	0.1	0.138888889	0.109090909	0.095744681	0.171428571	0.043478261	0.111111111	0.065934066	0.03960396	0.170212766	0.053571429	0.08	0.122807018	0.054794521	0.023809524	0.023809524	0.051282051	0	0.072727273	0.052631579	0.052631579	0.142857143	0.0625	0.057692308	0.018867925	0.108108108	0.018867925	0.018867925	0.125	0.078431373	0.272727273	0.018867925	0.071428571	0.285714286	0.065789474	0.079365079	0.083333333	0.070422535	0.054794521	0.119047619	0.095238095	0.072463768	0.035087719	0.111111111	0.069444444	0.057971014	0.054054054	0.02173913	0.040816327	0.107142857	0.065789474	0.099009901	0.056818182	0.095238095	0.054054054	0.116666667	0.0625	0.120689655	0.06185567	0.053333333	0.097560976	0.076923077	0.27027027	0.028169014	0.052631579	0.08	0.104166667	0.104477612	0.105263158	0.255813953	0.083333333	0.048387097	0.057971014	0.109589041	0.108108108	0.084337349	0.066666667	0.114285714	0.239130435	0.139534884	0.355555556	0.070422535	0.161290323	0.059405941	0.088888889	0.024390244	0.096774194	0.085470085	0.132075472	0.018867925	0.14084507	0.088235294	0.127272727	0.056179775	0.052631579	0.066666667	0.051948052	0.054054054	0.129032258	0.083333333	0.054054054	0.089552239	0.058823529	0.024390244	0.054794521	0.047058824	0.018867925	0.023809524	0.102040816	0.12195122	0.046153846	0.023255814	0.206349206	0.073170732	1	0.1	0.128205128	0.024390244	0.098765432	0.054794521	0.125	0.108108108	0.018867925	0.06122449	0.159090909	0.056818182	0.580645161	0.142857143	0.071428571	0.105263158	0.08	0.050505051	0.125	0	0.024390244	0.156862745	0.071428571	0.082191781	0.080645161	0.073170732	0.068493151	0.162790698	0.024390244	0.069444444	0.048387097	0.095238095	0.018867925	0.06557377	0.105263158	0.052083333	0.041666667	0.051282051	0.134615385	0.048076923	0.128205128	0.125	0.111111111	0.109090909	0.023809524	0.056818182	0.052631579
OC(=O)CC[C@@H](C(=O)O)N	0.073529412	0.142857143	0.275862069	0.076923077	0.069767442	0.025641026	0.078431373	0.179487179	0.076923077	0.097560976	0.080645161	0.058823529	0.088235294	0.074074074	0.111111111	0.323529412	0.413793103	0.076923077	0.076923077	0.225806452	0.024390244	0.230769231	0.046875	0.152173913	0.142857143	0.09375	0.181818182	0.1625	0.043478261	0.057142857	0.12195122	0.222222222	0.072463768	0.307692308	0.076923077	0.09375	0.069767442	0.09375	0.108108108	0.12962963	0.116504854	0.090909091	0.076923077	0.352941176	0.146067416	0.302325581	0.183098592	0.088235294	0.12195122	0.072463768	0.060606061	0.078125	0.058823529	0.057142857	0.03125	0.025641026	0.072727273	0.136363636	0.058823529	0.057142857	0.06122449	0.174418605	0.037037037	0.14516129	0.12195122	0.065217391	0.069767442	0.140625	0.076923077	0.046875	0.122807018	0.076923077	0.107692308	0.076923077	0.111111111	0.057142857	0.25	0.073529412	0.135416667	0.078125	0.086956522	0.0625	0	0.027027027	0.218181818	0.078125	0.242424242	0.170731707	0.121212121	0.078125	0.226415094	0.35483871	0.32	0.069767442	0.086956522	0.076923077	0.033333333	0.057142857	0.096774194	0.039215686	0.142857143	0.421052632	0.333333333	0.111111111	0.204545455	0.069767442	0.184615385	0.09375	0.125	0.096774194	0.078125	0.057142857	0.483870968	0.078125	0.057142857	0.058823529	0.078125	0.064516129	0.025	0.183673469	1	1	0.071428571	0.076923077	0.25	0.12962963	0.088888889	0.060606061	0.121212121	0.054545455	0.14893617	0.057142857	0.138461538	0.5	0.081632653	0.357142857	0.046875	0.069767442	0.5	0.027777778	0.235294118	0.088235294	0.214285714	0.5	0.078125	0.179487179	0.083333333	0.126984127	0.12195122	0.076923077	0.085714286	0.421052632	0.090909091	0.15	0.25862069	0.25	0.260869565	0.102941176	0.09375	0.081632653	0.075471698	0.173913043	0.173913043	0.230769231	0.069767442	0.111111111	0.183673469	0	0.092592593	0.153846154	0.076923077	0.096774194	0.323529412	0.058823529	0.071428571	0.04109589	0.112903226	0.333333333	0.04109589	0.035087719	0.078125	0.075471698	0.054054054	0.073529412	0.088235294	0.388888889	0.046875	0.166666667	0.176470588	0.115384615	0.267857143	0.128205128	0.09375	0.259259259	0.069767442	0.157894737	0.042553191	0.073529412	0.058823529	0.166666667	0.0875	0.078125	0.076923077	0.44	0.022222222	0.078125	0.117647059	0.065789474	0.06	0.051282051	0.047058824	0.12195122	0.161290323	0.078431373	0.046875	0	0.051282051	0.075471698	0.086206897	0.086956522	0.09375	0.2	0.064516129	0.058823529	0.545454545	0.141176471	0.08	0.070588235	0.034883721	0.132075472	0.09375	0.096153846	0.036363636	0.108108108	0.083333333	0.09375	0.069767442	0.147058824	0.083333333	0.095890411	0.09375	0.046511628	0.088235294	0.102040816	0.105769231	0.116504854	0.09375	0.056603774	0.023809524	0.5	0.117647059	0.088235294	0.171428571	0.03125	0.076923077	0.096774194	0.058823529	0.183098592	0.078431373	0.078125	0.106060606	0.35483871	0.5	0.282051282	0.149425287	0.068493151	0.151515152	0.1	0.075471698	0.178571429	0.025	0.073529412	0.5	0.173333333	0.032258065	0.268292683	0.076923077	0.093333333	0.06185567	0.072463768	0.09375	0.25	0.054794521	0.075471698	0.162162162	0.254237288	0.157894737	0.196428571	0.112903226	0.083333333	0.078125	0.139534884	0.14084507	0.108108108	0.421052632	0.031746032	0.073170732	0.184210526	0	0.095238095	0.254237288	0.081632653	0.158536585	0.03125	0.025641026	0.087719298	0.126582278	0.154761905	0.305555556	0.108695652	0.15	0.098039216	0.078125	0.09375	0.09375	0.03125	0	0.159090909	0.069767442	0.069767442	0.244444444	0.044444444	0.044444444	0.069767442	0.5	0.069767442	0.069767442	0.069767442	0.044444444	0.133333333	0.069767442	0.046875	0.095238095	0.089552239	0.052631579	0.157894737	0.0625	0.078125	0.114285714	0.310344828	0.064516129	0.02	0.05	0.078125	0.160714286	0.076923077	0.083333333	0.102564103	0.317073171	0.057971014	0.131868132	0.075949367	0.583333333	0.076923077	0.113207547	0.054794521	0.075471698	0.202531646	0.059701493	0.093333333	0.087719298	0.147058824	0.031746032	0.069767442	0.12195122	0.071428571	0.32	0.117647059	0.314285714	0.044776119	0.075471698	0.083333333	0.196721311	0.32	0.138888889	0.073170732	0.076923077	0.088888889	0.108108108	0.039215686	0.046153846	0.084745763	0.112359551	0.413793103	0.096774194	0.25	0.101851852	0.130434783	0.069767442	0.073529412	0.064516129	0.08	0.178082192	0.069767442	0.074626866	0.073529412	0.076923077	0.285714286	0.064102564	0.076923077	0.25	0.12195122	0.096774194	0.078125	0.173913043	0.069767442	0.09375	0.642857143	0.357142857	0.090909091	0.058823529	0.0625	0.038961039	0.1	1	0.212121212	0.096774194	0.125	0.078125	0.066666667	0.222222222	0.069767442	0.1	0.102564103	0.075949367	0.108108108	0.28	0.046875	0.057692308	0.4375	0.066666667	0.069767442	0	0.096774194	0.0625	0.046875	0.126984127	0.072727273	0.028571429	0.076923077	0.235294118	0.096774194	0.045454545	0.075471698	0.051724138	0.069767442	0.295454545	0.545454545	0.1625	0.024390244	0.072463768	0.0625	0.074468085	0.5	0.142857143	0.06122449	0.081632653	0.09375	0.075949367	0.069767442
O=C[C@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)Cc1ccccc1)CC(=O)O)CCC(=O)O)Cc1ccc(cc1)O)CO)CC(C)C)CCC(=O)O)C	0.054054054	0.090909091	0.173913043	0.055555556	0.034482759	0.063291139	0.087912088	0.267605634	0.055555556	0.072289157	0.057142857	0.054545455	0.038461538	0.146067416	0.148148148	0.186666667	0.231884058	0.055555556	0.055555556	0.188405797	0.036144578	0.085714286	0.047169811	0.328767123	0.449275362	0.039473684	0.092105263	0.412371134	0.045454545	0.051948052	0.084337349	0.069444444	0.072727273	0.130434783	0.111111111	0.039473684	0.054263566	0.039473684	0.0625	0.25	0.370689655	0.072164948	0.055555556	0.2	0.339449541	0.234567901	0.422222222	0.038461538	0.084337349	0.156862745	0.065420561	0.056074766	0.054545455	0.053571429	0.013157895	0.05	0.131868132	0.160493827	0.054545455	0.08	0.032258065	0.18852459	0.030927835	0.095238095	0.084337349	0.033333333	0.054263566	0.244680851	0.118110236	0.047169811	0.270588235	0.055555556	0.148514851	0.162790698	0.205128205	0.053571429	0.105263158	0.063636364	0.233870968	0.056074766	0.093023256	0.056603774	0	0.025	0.180851064	0.056074766	0.164383562	0.226666667	0.125	0.056074766	0.397435897	0.303030303	0.1	0.034482759	0.105882353	0.055555556	0.013513514	0.053571429	0.04	0.054347826	0.134328358	0.126984127	0.134328358	0.117647059	0.141176471	0.054263566	0.49382716	0.039473684	0.052631579	0.04	0.056074766	0.053571429	0.384615385	0.056074766	0.053571429	0.025641026	0.056074766	0.047619048	0.075949367	0.259259259	0.212121212	0.212121212	0.034883721	0.055555556	0.1125	0.329113924	0.081395349	0.04587156	0.125	0.073684211	0.088888889	0.053571429	0.102803738	0.132352941	0.08988764	0.123287671	0.047169811	0.034482759	0.184615385	0.051948052	0.229885057	0.038461538	0.258426966	0.202898551	0.056074766	0.267605634	0.090909091	0.12745098	0.084337349	0.036144578	0.132075472	0.126984127	0.033707865	0.284090909	0.602739726	0.105263158	0.106060606	0.214285714	0.039473684	0.08988764	0.063157895	0.139534884	0.288659794	0.15	0.054263566	0.212765957	0.159090909	0	0.119565217	0.155844156	0.055555556	0.04	0.126582278	0.054545455	0.083333333	0.043478261	0.345238095	0.222222222	0.100917431	0.06185567	0.056074766	0.063157895	0.050632911	0.083333333	0.038461538	0.27027027	0.047169811	0.333333333	0.105263158	0.073529412	0.513157895	0.086419753	0.039473684	0.098591549	0.034482759	0.086419753	0.068965517	0.063636364	0.054545455	0.088607595	0.082644628	0.056074766	0.055555556	0.212121212	0.034482759	0.056074766	0.123287671	0.086956522	0.031914894	0.118421053	0.064	0.084337349	0.221052632	0.076086957	0.047169811	0	0.103896104	0.063157895	0.114583333	0.119047619	0.039473684	0.279069767	0.067961165	0.054545455	0.181818182	0.41	0.088888889	0.071428571	0.055555556	0.283950617	0.039473684	0.074468085	0.041237113	0.075949367	0.058252427	0.039473684	0.034482759	0.092105263	0.058252427	0.305263158	0.039473684	0.047058824	0.038461538	0.088888889	0.407079646	0.419642857	0.039473684	0.098901099	0.023529412	0.15942029	0.078947368	0.038461538	0.326315789	0.013157895	0.055555556	0.04	0.054545455	0.391304348	0.1	0.086538462	0.258064516	0.28358209	0.184615385	0.323943662	0.297297297	0.070175439	0.428571429	0.060240964	0.063157895	0.222222222	0.036585366	0.063636364	0.236111111	0.434782609	0.027027027	0.352112676	0.055555556	0.272727273	0.057553957	0.063063063	0.039473684	0.097222222	0.061403509	0.063157895	0.16	0.372093023	0.128205128	0.21978022	0.255555556	0.089285714	0.056074766	0.094117647	0.275510204	0.08974359	0.126984127	0.058252427	0.035294118	0.126582278	0	0.22826087	0.661971831	0.08988764	0.376237624	0.084507042	0.05	0.127659574	0.090163934	0.247787611	0.213333333	0.079545455	0.071428571	0.123595506	0.056074766	0.039473684	0.039473684	0.026666667	0	0.091954023	0.054263566	0.054263566	0.265822785	0.061538462	0.070588235	0.034482759	0.132352941	0.034482759	0.034482759	0.097560976	0.058139535	0.114285714	0.034482759	0.047169811	0.084337349	0.125	0.083333333	0.1	0.056603774	0.056074766	0.050632911	0.123287671	0.047619048	0.043956044	0.048780488	0.056074766	0.313253012	0.055555556	0.050632911	0.035714286	0.139534884	0.054054054	0.361111111	0.057377049	0.154929577	0.055555556	0.131868132	0.061403509	0.122222222	0.275229358	0.055045872	0.340425532	0.081632653	0.136986301	0.058252427	0.054263566	0.125	0.072289157	0.641791045	0.276595745	0.25	0.055555556	0.063157895	0.058252427	0.17	0.132352941	0.166666667	0.056	0.117647059	0.1625	0.0625	0.127906977	0.066666667	0.125	0.276785714	0.231884058	0.04	0.209302326	0.405172414	0.142857143	0.034482759	0.360465116	0.047619048	0.113636364	0.274509804	0.054263566	0.08411215	0.063636364	0.055555556	0.109375	0.094827586	0.055555556	0.313253012	0.084337349	0.04	0.056074766	0.288659794	0.034482759	0.039473684	0.25	0.123287671	0.072164948	0.038961039	0.108910891	0.050847458	0.128205128	0.212121212	1	0.04	0.420454545	0.056074766	0.102040816	0.084507042	0.034482759	0.086419753	0.0875	0.057377049	0.118421053	0.101449275	0.047169811	0.087912088	0.139240506	0.052631579	0.071428571	0	0.04	0.104651163	0.047169811	0.116504854	0.072916667	0.038961039	0.096153846	0.264705882	0.04	0.056074766	0.063157895	0.129032258	0.034482759	0.364864865	0.181818182	0.234234234	0.061728395	0.063063063	0.104651163	0.074074074	0.15942029	0.2	0.090909091	0.08988764	0.039473684	0.057377049	0.054263566
C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)Cc1ccccc1)CC(C)C)CC1=NC=NC1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(C)C)CC(=O)N	0.072727273	0.08974359	0.171428571	0.074766355	0.045977011	0.103896104	0.19047619	0.3	0.074766355	0.084337349	0.076923077	0.073394495	0.064935065	0.107526882	0.179245283	0.153846154	0.146666667	0.074766355	0.074766355	0.23880597	0.06097561	0.084507042	0.066666667	0.272727273	0.383561644	0.052631579	0.090909091	0.5	0.081395349	0.051282051	0.096385542	0.083333333	0.081818182	0.161764706	0.097826087	0.052631579	0.096	0.052631579	0.061728395	0.23255814	0.31147541	0.082474227	0.074766355	0.166666667	0.427184466	0.188235294	0.517647059	0.064935065	0.096385542	0.144230769	0.08490566	0.075471698	0.073394495	0.072072072	0.026315789	0.0625	0.142857143	0.144578313	0.073394495	0.064935065	0.043010753	0.140625	0.052083333	0.148514851	0.096385542	0.044444444	0.10483871	0.296703297	0.1171875	0.066666667	0.282352941	0.074766355	0.181818182	0.134831461	0.144578313	0.072072072	0.08974359	0.082568807	0.350877193	0.075471698	0.117647059	0.066037736	0	0.0375	0.154639175	0.075471698	0.264705882	0.256756757	0.123287671	0.075471698	0.341463415	0.191780822	0.114285714	0.045977011	0.091954023	0.074766355	0.027027027	0.072072072	0.053333333	0.065217391	0.132352941	0.090909091	0.1	0.138613861	0.126436782	0.096	0.418604651	0.052631579	0.065789474	0.053333333	0.075471698	0.072072072	0.22972973	0.075471698	0.072072072	0.038461538	0.075471698	0.077669903	0.088607595	0.2875	0.125	0.125	0.046511628	0.074766355	0.168831169	0.358974359	0.068181818	0.045454545	0.093333333	0.084210526	0.1	0.072072072	0.144230769	0.114285714	0.113636364	0.185714286	0.066666667	0.045977011	0.147058824	0.051282051	0.186813187	0.051282051	0.215053763	0.135135135	0.075471698	0.3	0.102272727	0.171717172	0.109756098	0.048192771	0.12037037	0.090909091	0.04494382	0.373493976	0.421686747	0.08974359	0.121212121	0.212121212	0.052631579	0.101123596	0.085106383	0.164705882	0.415730337	0.120481928	0.096	0.223404255	0.410958904	0	0.130434783	0.184210526	0.074766355	0.053333333	0.125	0.073394495	0.117021277	0.061403509	0.373493976	0.186666667	0.110091743	0.050505051	0.075471698	0.085106383	0.037037037	0.113207547	0.064935065	0.202531646	0.066666667	0.364864865	0.08974359	0.072463768	0.303370787	0.098765432	0.052631579	0.161764706	0.045977011	0.085365854	0.093023256	0.082568807	0.073394495	0.101265823	0.1	0.075471698	0.074766355	0.191176471	0.034090909	0.075471698	0.121621622	0.095652174	0.042553191	0.131578947	0.080645161	0.096385542	0.244680851	0.098901099	0.066666667	0	0.048780488	0.085106383	0.136842105	0.117647059	0.052631579	0.15625	0.077669903	0.073394495	0.128571429	0.392156863	0.076086957	0.096774194	0.063492063	0.3125	0.052631579	0.085106383	0.085106383	0.075	0.078431373	0.052631579	0.045977011	0.12	0.078431373	0.262626263	0.052631579	0.034482759	0.064935065	0.1	0.379310345	0.25984252	0.052631579	0.074468085	0.035294118	0.157142857	0.220588235	0.064935065	0.282828283	0.026315789	0.074766355	0.053333333	0.073394495	0.34375	0.111111111	0.085714286	0.229166667	0.208333333	0.147058824	0.319444444	0.306306306	0.088495575	0.359550562	0.05952381	0.085106383	0.21978022	0.036144578	0.082568807	0.216216216	0.242990654	0.040540541	0.25974026	0.074766355	0.494117647	0.064748201	0.081818182	0.052631579	0.111111111	0.079646018	0.085106383	0.128205128	0.265957447	0.141025641	0.217391304	0.295454545	0.088495575	0.075471698	0.13253012	0.340425532	0.116883117	0.090909091	0.078431373	0.047058824	0.153846154	0	0.212765957	0.43373494	0.101123596	0.443298969	0.083333333	0.0625	0.150537634	0.116666667	0.224137931	0.194805195	0.090909091	0.109756098	0.122222222	0.075471698	0.052631579	0.052631579	0.054054054	0	0.090909091	0.096	0.096	0.2625	0.07751938	0.082352941	0.045977011	0.114285714	0.045977011	0.045977011	0.109756098	0.069767442	0.112676056	0.045977011	0.066666667	0.083333333	0.191919192	0.082474227	0.098765432	0.076190476	0.075471698	0.063291139	0.121621622	0.077669903	0.066666667	0.035714286	0.075471698	0.279069767	0.074766355	0.063291139	0.047619048	0.125	0.072727273	0.275862069	0.101694915	0.136986301	0.074766355	0.155555556	0.079646018	0.146067416	0.238938053	0.074074074	0.443181818	0.103092784	0.166666667	0.047619048	0.096	0.109756098	0.084337349	0.460526316	0.344444444	0.197368421	0.074766355	0.085106383	0.078431373	0.168316832	0.114285714	0.165137615	0.099173554	0.116504854	0.119047619	0.088607595	0.076923077	0.056074766	0.147368421	0.398058252	0.178082192	0.053333333	0.179775281	0.344262295	0.182926829	0.045977011	0.255319149	0.077669903	0.125	0.323232323	0.096	0.093457944	0.082568807	0.074766355	0.090909091	0.122807018	0.074766355	0.341463415	0.096385542	0.053333333	0.075471698	0.285714286	0.045977011	0.052631579	0.166666667	0.185714286	0.082474227	0.051948052	0.13	0.068376068	0.098765432	0.125	0.420454545	0.053333333	1	0.075471698	0.12371134	0.068493151	0.045977011	0.085365854	0.086419753	0.101694915	0.131578947	0.115942029	0.066666667	0.098901099	0.109756098	0.068181818	0.058139535	0	0.053333333	0.090909091	0.066666667	0.171717172	0.106382979	0.065789474	0.116504854	0.242857143	0.053333333	0.065420561	0.085106383	0.115789474	0.045977011	0.416666667	0.128571429	0.243243243	0.101265823	0.081818182	0.103448276	0.089552239	0.157142857	0.211111111	0.077777778	0.101123596	0.052631579	0.101694915	0.096
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.682539683	0.073529412	0.09375	0.980769231	0.161764706	0.089552239	0.142857143	0.082191781	0.980769231	0.098591549	0.923076923	0.590909091	0.129032258	0.058139535	0.467532468	0.098591549	0.057142857	0.980769231	0.980769231	0.059701493	0.056338028	0.06557377	0.470588235	0.075	0.072289157	0.152542373	0.043478261	0.105263158	0.094594595	0.076923077	0.144927536	0.047619048	0.138297872	0.063492063	0.1125	0.152542373	0.623376623	0.152542373	0.072463768	0.068181818	0.057142857	0.134146341	0.980769231	0.053333333	0.08	0.1125	0.073394495	0.129032258	0.144927536	0.150537634	0.373333333	1	0.590909091	0.597014925	0.081967213	0.196721311	0.095238095	0.092105263	0.590909091	0.09375	0.148648649	0.576470588	0.098765432	0.529411765	0.144927536	0.154929577	0.623376623	0.04950495	0.100840336	0.470588235	0.077777778	0.980769231	0.09375	0.05952381	0.077922078	0.597014925	0.057971014	0.630769231	0.075757576	1	0.077922078	0.507462687	0	0.075757576	0.111111111	1	0.072463768	0.051948052	0.060606061	1	0.065217391	0.102941176	0.081967213	0.161764706	0.077922078	0.980769231	0.066666667	0.597014925	0.155172414	0.146666667	0.06557377	0.052631579	0.048387097	0.560606061	0.061728395	0.623376623	0.057692308	0.152542373	0.061538462	0.155172414	1	0.597014925	0.067567568	1	0.597014925	0.078125	1	0.5	0.072463768	0.058139535	0.078125	0.078125	0.258064516	0.980769231	0.068493151	0.068181818	0.078947368	0.131868132	0.060606061	0.109756098	0.208333333	0.597014925	0.507042254	0.081967213	0.162162162	0.075757576	0.470588235	0.161764706	0.081967213	0.09375	0.066666667	0.147540984	0.097826087	0.058823529	1	0.082191781	0.08974359	0.11827957	0.128571429	0.171875	0.079207921	0.052631579	0.446428571	0.0625	0.070707071	0.158730159	0.050847458	0.173913043	0.152542373	0.264705882	0.636363636	0.0875	0.075471698	0.08	0.623376623	0.072916667	0.083333333	0	0.095238095	0.068493151	0.980769231	0.155172414	0.098591549	0.590909091	0.094117647	0.415584416	0.0625	0.1	0.112244898	0.108433735	1	0.636363636	0.107692308	0.413333333	0.129032258	0.064102564	0.470588235	0.098765432	0.057971014	0.050847458	0.072164948	0.149253731	0.152542373	0.080645161	0.161764706	0.084507042	0.051282051	0.630769231	0.590909091	0.102941176	0.666666667	1	0.980769231	0.078125	0.039473684	1	0.059701493	0.583333333	0.178082192	0.042253521	0.270833333	0.144927536	0.117021277	0.073170732	0.470588235	0	0.104477612	0.636363636	0.078651685	0.092105263	0.152542373	0.076086957	0.523076923	0.590909091	0.080645161	0.056910569	0.074074074	0.631578947	0.355555556	0.068965517	0.152542373	0.153846154	0.084337349	0.138461538	0.849056604	0.152542373	0.161764706	0.058823529	0.849056604	0.076190476	0.152542373	0.068493151	0.129032258	0.12987013	0.064748201	0.042253521	0.152542373	0.047058824	0.055555556	0.061538462	0.126984127	0.129032258	0.064814815	0.081967213	0.980769231	0.155172414	0.590909091	0.063636364	0.073170732	0.0625	0.081632653	0.071428571	0.081967213	0.092105263	0.072580645	0.520547945	0.068627451	0.054794521	0.636363636	0.087912088	0.042253521	0.630769231	0.068493151	0.080357143	0.06557377	0.08974359	0.980769231	0.08490566	0.528089888	0.813559322	0.152542373	0.0625	0.486486486	0.636363636	0.070422535	0.049019608	0.1	0.098901099	0.096774194	0.132653061	1	0.078947368	0.075471698	0.088235294	0.052631579	0.076923077	0.166666667	0.147058824	0	0.051546392	0.07	0.264705882	0.066666667	0.047619048	0.028169014	0.104651163	0.671232877	0.056910569	0.111111111	0.166666667	0.067567568	0.085365854	1	0.152542373	0.152542373	0.064516129	0	0.166666667	0.623376623	0.623376623	0.098765432	0.365591398	0.111111111	0.161764706	0.081967213	0.161764706	0.161764706	0.097222222	0.095890411	0.063492063	0.161764706	0.470588235	0.053333333	0.092783505	0.094117647	0.132352941	0.485294118	1	0.058823529	0.059701493	0.5	0.150684932	0.041666667	0.569230769	0.042553191	0.980769231	0.142857143	0.333333333	0.16	0.04950495	0.0625	0.685714286	0.075757576	0.980769231	0.095238095	0.486486486	0.111111111	0.049180328	0.704918033	0.074766355	0.376811594	0.074626866	0.088888889	0.623376623	0.097222222	0.054054054	0.076086957	0.068627451	0.097222222	0.271604938	0.636363636	0.849056604	0.081632653	0.064516129	0.095238095	0.657534247	0.06185567	0.078947368	0.088235294	0.048780488	0.463768116	0.077777778	0.090909091	0.057142857	0.155172414	0.107142857	0.062937063	0.103896104	0.161764706	0.06	0.5	0.0875	0.043859649	0.623376623	0.458333333	0.766666667	0.980769231	0.052631579	0.208333333	0.980769231	0.065217391	0.144927536	0.155172414	1	0.055555556	0.161764706	0.152542373	0.067567568	0.075757576	0.148148148	0.029850746	0.074468085	0.395061728	0.054794521	0.078125	0.056074766	0.155172414	0.075471698	1	0.08988764	0.047619048	0.161764706	0.132352941	0.117647059	0.685714286	0.057142857	0.048387097	0.470588235	0.173333333	0.067567568	0.592592593	0.082191781	0	0.155172414	0.05	0.470588235	0.529411765	0.15	0.078125	0.391891892	0.086956522	0.155172414	0.36	0.636363636	0.044444444	0.161764706	0.058823529	0.080645161	0.058823529	0.086956522	0.813559322	0.063291139	0.098360656	0.061538462	0.065934066	0.148648649	0.264705882	0.152542373	0.685714286	0.623376623
O=c1[nH]c(nc2c1cccc2)CN1C(=O)c2c(C1=O)cc(cc2)S(=O)(=O)N	0.134831461	0.03030303	0.140350877	0.088888889	0.01369863	0.0625	0.064102564	0.138461538	0.088888889	0.089552239	0.091954023	0.111111111	0.031746032	0.088607595	0.161290323	0.123076923	0.045454545	0.088888889	0.088888889	0.064516129	0.09375	0.111111111	0.091954023	0.125	0.090909091	0.016129032	0.030769231	0.080357143	0.070422535	0.140350877	0.027777778	0.033898305	0.146067416	0.050847458	0.05	0.016129032	0.071428571	0.016129032	0.095238095	0.1125	0.059259259	0.023255814	0.088888889	0.057142857	0.083333333	0.105263158	0.076923077	0.031746032	0.027777778	0.146067416	0.126436782	0.08988764	0.111111111	0.108695652	0.016666667	0.133333333	0.101265823	0.147058824	0.111111111	0.06557377	0.012658228	0.075	0.090909091	0.1	0.027777778	0.013157895	0.071428571	0.041237113	0.06779661	0.091954023	0.179487179	0.088888889	0.149425287	0.150684932	0.083333333	0.108695652	0.046153846	0.122222222	0.062015504	0.08988764	0.098591549	0.11627907	0	0.015384615	0.130952381	0.08988764	0.061538462	0.055555556	0.101694915	0.08988764	0.094117647	0.111111111	0.070175439	0.01369863	0.054054054	0.088888889	0.017241379	0.108695652	0.016393443	0.125	0.132075472	0.057692308	0.052631579	0.139534884	0.051948052	0.071428571	0.105263158	0.016129032	0.049180328	0.016393443	0.08988764	0.108695652	0.057142857	0.08988764	0.108695652	0.015873016	0.08988764	0.093023256	0.277777778	0.061728395	0.066666667	0.066666667	0.042857143	0.088888889	0.057971014	0.1125	0.040540541	0.101123596	0.120689655	0.048780488	0.051282051	0.108695652	0.108695652	0.089285714	0.109589041	0.064516129	0.091954023	0.01369863	0.070175439	0.031746032	0.109756098	0.015625	0.078651685	0.046875	0.08988764	0.138461538	0.081081081	0.076086957	0.104477612	0.014492754	0.106382979	0.057692308	0.027027027	0.054347826	0.122222222	0.046153846	0.036363636	0.119565217	0.016129032	0.125	0.08974359	0.078947368	0.079207921	0.070422535	0.071428571	0.113636364	0.088607595	0	0.16	0.106060606	0.088888889	0.016393443	0.106060606	0.111111111	0.1	0.11827957	0.114942529	0.180327869	0.094736842	0.074074074	0.08988764	0.08974359	0.015151515	0.174418605	0.031746032	0.054054054	0.091954023	0.135135135	0.046153846	0.036363636	0.076086957	0.028571429	0.016129032	0.050847458	0.01369863	0.058823529	0.069444444	0.122222222	0.111111111	0.060606061	0.074766355	0.08988764	0.088888889	0.084745763	0.121212121	0.08988764	0.118644068	0.101010101	0.0125	0.210526316	0.125	0.027777778	0.075268817	0.092105263	0.091954023	0	0.061538462	0.08974359	0.166666667	0.083333333	0.016129032	0.093023256	0.105882353	0.111111111	0.068965517	0.096491228	0.037974684	0.072072072	0.125	0.1	0.016129032	0.024096386	0.103896104	0.029850746	0.094117647	0.016129032	0.01369863	0.046875	0.094117647	0.090909091	0.016129032	0.013888889	0.031746032	0.078947368	0.083333333	0.067164179	0.016129032	0.076923077	0.059701493	0.049180328	0.081967213	0.031746032	0.1	0.016666667	0.088888889	0.016393443	0.111111111	0.098039216	0.064102564	0.065934066	0.086021505	0.060606061	0.070175439	0.147058824	0.084745763	0.115789474	0.072164948	0.074626866	0.08974359	0.105882353	0.131147541	0.122222222	0.089552239	0.074074074	0	0.111111111	0.088888889	0.111111111	0.082644628	0.085106383	0.016129032	0.05	0.105263158	0.08974359	0.126984127	0.051546392	0.090909091	0.130952381	0.08988764	0.06	0.08988764	0.054794521	0.058252427	0.131147541	0.057692308	0.056818182	0.014084507	0.042857143	0	0.08988764	0.096774194	0.125	0.098214286	0.173076923	0.046153846	0.058823529	0.083333333	0.041666667	0.136363636	0.025974026	0.057142857	0.090909091	0.08988764	0.016129032	0.016129032	0.051724138	0	0.039473684	0.071428571	0.071428571	0.12	0.119266055	0.136363636	0.01369863	0.089285714	0.01369863	0.01369863	0.193548387	0.136363636	0.127272727	0.01369863	0.091954023	0.193548387	0.063157895	0.173333333	0.058823529	0.11627907	0.08988764	0.046875	0.064516129	0.119047619	0.097222222	0.09375	0.141176471	0.04494382	0.088888889	0.015151515	0.028985507	0.093333333	0.052083333	0.06504065	0.076190476	0.064516129	0.088888889	0.101265823	0.105263158	0.118421053	0.060344828	0.087912088	0.1	0.139240506	0.13559322	0.081395349	0.071428571	0.088235294	0.057971014	0.119047619	0.106382979	0.138461538	0.126436782	0.08974359	0.094117647	0.10989011	0.051724138	0.067961165	0.074074074	0.101123596	0.084507042	0.061538462	0.125	0.103448276	0.15	0.076271186	0.045454545	0.016393443	0.073170732	0.080882353	0.15942029	0.01369863	0.074468085	0.093023256	0.078947368	0.04587156	0.071428571	0.086956522	0.086021505	0.088888889	0.057692308	0.121212121	0.088888889	0.068965517	0.027777778	0.016393443	0.08988764	0.048076923	0.01369863	0.016129032	0.072463768	0.064516129	0.023255814	0.015873016	0.142857143	0.125	0.125	0.066666667	0.102040816	0.016393443	0.12371134	0.08988764	1	0.051724138	0.01369863	0.028571429	0.075757576	0.076190476	0.169491525	0.034482759	0.091954023	0.121621622	0.088235294	0.127272727	0.072463768	0	0.016393443	0.082191781	0.091954023	0.112359551	0.0875	0.103448276	0.088888889	0.129032258	0.016393443	0.114942529	0.08974359	0.141025641	0.01369863	0.0625	0.068965517	0.043103448	0.060606061	0.085106383	0.082191781	0.048780488	0.049180328	0.135802469	0.095890411	0.125	0.016129032	0.076190476	0.071428571
OC(=O)C(CC(=O)O)(CC(=O)O)O	0.044776119	0.088235294	0.133333333	0.046875	0.075	0	0.083333333	0.131578947	0.046875	0.105263158	0.049180328	0.045454545	0.0625	0.037735849	0.069444444	0.135135135	0.1875	0.046875	0.046875	0.166666667	0.026315789	0.260869565	0.032258065	0.111111111	0.104166667	0.066666667	0.24137931	0.084337349	0.046511628	0.0625	0.102564103	0.2	0.044117647	0.24	0.081632653	0.066666667	0.047058824	0.066666667	0.117647059	0.094339623	0.056603774	0.096153846	0.046875	0.162162162	0.076086957	0.127659574	0.094594595	0.0625	0.102564103	0.059701493	0.046875	0.047619048	0.045454545	0.044117647	0.034482759	0	0.076923077	0.146341463	0.045454545	0.0625	0.065217391	0.065217391	0.039215686	0.079365079	0.102564103	0.069767442	0.047058824	0.09375	0.055555556	0.032258065	0.089285714	0.046875	0.078125	0.081632653	0.119047619	0.044117647	0.193548387	0.044776119	0.070707071	0.047619048	0.093023256	0.048387097	0	0.029411765	0.103448276	0.047619048	0.151515152	0.125	0.133333333	0.047619048	0.107142857	0.147058824	0.2	0.075	0.044444444	0.046875	0.037037037	0.044117647	0.068965517	0.041666667	0.16	0.333333333	0.260869565	0.080645161	0.162790698	0.047058824	0.088235294	0.066666667	0.137931034	0.068965517	0.047619048	0.044117647	0.162162162	0.047619048	0.044117647	0.064516129	0.047619048	0.05	0.055555556	0.12244898	0.222222222	0.222222222	0.076923077	0.046875	0.166666667	0.094339623	0.095238095	0.046875	0.133333333	0.037735849	0.186046512	0.044117647	0.075757576	0.2	0.086956522	0.166666667	0.032258065	0.075	0.2	0.03030303	0.111111111	0.0625	0.101694915	0.2	0.047619048	0.131578947	0.088888889	0.079365079	0.102564103	0.083333333	0.089552239	0.333333333	0.071428571	0.1	0.09375	0.121212121	0.181818182	0.074626866	0.066666667	0.063829787	0.038461538	0.085106383	0.068493151	0.125	0.047058824	0.080645161	0.1	0	0.12	0.105263158	0.046875	0.068965517	0.135135135	0.045454545	0.075471698	0.028169014	0.081967213	0.138888889	0.042857143	0.056603774	0.047619048	0.038461538	0.058823529	0.044776119	0.0625	0.146341463	0.032258065	0.104166667	0.193548387	0.130434783	0.096774194	0.108108108	0.066666667	0.192307692	0.075	0.171428571	0.045454545	0.044776119	0.045454545	0.147058824	0.05	0.047619048	0.046875	0.178571429	0.048780488	0.047619048	0.129032258	0.054054054	0.063829787	0.055555556	0.036144578	0.102564103	0.078125	0.083333333	0.032258065	0	0.055555556	0.038461538	0.071428571	0.068181818	0.066666667	0.105263158	0.05	0.045454545	0.24	0.068181818	0.133333333	0.047619048	0.023809524	0.096153846	0.066666667	0.102040816	0.038461538	0.085714286	0.050847458	0.066666667	0.075	0.125	0.050847458	0.069444444	0.066666667	0.05	0.0625	0.108695652	0.066666667	0.056603774	0.066666667	0.081632653	0.025641026	0.222222222	0.09375	0.0625	0.097222222	0.034482759	0.046875	0.068965517	0.045454545	0.094594595	0.06122449	0.081967213	0.076923077	0.181818182	0.2	0.119047619	0.065934066	0.041666667	0.073529412	0.108108108	0.038461538	0.086206897	0.055555556	0.044776119	0.135135135	0.075949367	0.035714286	0.113636364	0.046875	0.067567568	0.041666667	0.044117647	0.066666667	0.185185185	0.042253521	0.038461538	0.176470588	0.109375	0.108108108	0.084745763	0.081967213	0.086956522	0.047619048	0.069767442	0.068493151	0.085714286	0.333333333	0.033333333	0.078947368	0.135135135	0	0.118644068	0.092307692	0.063829787	0.069767442	0.034482759	0.027777778	0.072727273	0.061728395	0.08045977	0.128205128	0.11627907	0.131578947	0.081632653	0.047619048	0.066666667	0.066666667	0.034482759	0	0.170731707	0.047058824	0.047058824	0.104166667	0.034090909	0.023255814	0.075	0.2	0.075	0.075	0.048780488	0.023255814	0.148148148	0.075	0.032258065	0.102564103	0.060606061	0.036363636	0.138888889	0.048387097	0.047619048	0.125	0.206896552	0.05	0	0.054054054	0.047619048	0.107142857	0.046875	0.058823529	0.081081081	0.108695652	0.060606061	0.063829787	0.051282051	0.166666667	0.046875	0.076923077	0.042253521	0.08	0.082352941	0.046153846	0.067567568	0.053571429	0.161290323	0.033333333	0.047058824	0.075	0.076923077	0.105263158	0.073529412	0.131578947	0.030769231	0.038461538	0.050847458	0.09375	0.25	0.082191781	0.049382716	0.063492063	0.095238095	0.117647059	0.041666667	0.031746032	0.109090909	0.066666667	0.1875	0.068965517	0.117647059	0.054545455	0.088888889	0.075	0.060606061	0.05	0.133333333	0.092105263	0.047058824	0.061538462	0.044776119	0.046875	0.411764706	0.052631579	0.046875	0.107142857	0.102564103	0.068965517	0.047619048	0.083333333	0.075	0.066666667	0.162162162	0.166666667	0.096153846	0.1	0.06557377	0.026666667	0.108108108	0.222222222	0.084507042	0.068965517	0.068493151	0.047619048	0.051724138	1	0.075	0.108108108	0.111111111	0.051282051	0.117647059	0.16	0.032258065	0.06122449	0.162162162	0.033333333	0.048780488	0	0.068965517	0.066666667	0.032258065	0.079365079	0.056603774	0.03125	0.063492063	0.181818182	0.068965517	0.047619048	0.038461538	0.035714286	0.075	0.125	0.24	0.084337349	0	0.044117647	0.066666667	0.065217391	0.222222222	0.089285714	0.065217391	0.063829787	0.066666667	0.051282051	0.047058824
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
O=C(NC1C(O)C(O)OC1CO)C	0.125	0.170731707	0.071428571	0.130434783	0.317073171	0.043478261	0.145454545	0.102040816	0.130434783	0.127659574	0.136363636	0.126760563	0.285714286	0.03125	0.128205128	0.081632653	0.113636364	0.130434783	0.130434783	0.243243243	0.020408163	0.111111111	0.102941176	0.089285714	0.142857143	0.433333333	0.093023256	0.074468085	0.142857143	0.022727273	0.741935484	0.078947368	0.051282051	0.105263158	0.142857143	0.433333333	0.111111111	0.433333333	0.113636364	0.078125	0.069565217	0.511111111	0.130434783	0.102040816	0.078431373	0.084745763	0.082352941	0.285714286	0.741935484	0.078947368	0.114285714	0.132352941	0.126760563	0.123287671	0.171428571	0.021276596	0.080645161	0.094339623	0.126760563	0.125	0.276595745	0.112244898	0.032258065	0.144927536	0.741935484	0.295454545	0.111111111	0.094594595	0.081632653	0.102941176	0.090909091	0.130434783	0.081081081	0.084745763	0.137254902	0.123287671	0.090909091	0.125	0.073394495	0.132352941	0.074074074	0.151515152	0	0.12195122	0.102941176	0.132352941	0.195121951	0.12	0.071428571	0.132352941	0.089552239	0.111111111	0.108108108	0.317073171	0.054545455	0.130434783	0.114285714	0.123287671	0.448275862	0.150943396	0.081081081	0.129032258	0.176470588	0.164179104	0.109090909	0.111111111	0.118421053	0.433333333	0.128205128	0.448275862	0.132352941	0.123287671	0.125	0.132352941	0.123287671	0.128205128	0.132352941	0.138461538	0.020833333	0.137931034	0.1	0.1	0.177777778	0.130434783	0.104166667	0.095238095	0.075471698	0.054054054	0.071428571	0.178571429	0.087719298	0.123287671	0.154929577	0.108108108	0.109090909	0.095238095	0.102941176	0.317073171	0.138888889	0.125	0.092307692	0.323529412	0.085714286	0.146341463	0.132352941	0.102040816	0.071428571	0.144927536	0.08	0.282051282	0.063291139	0.129032258	0.272727273	0.1	0.094594595	0.090909091	0.121212121	0.220588235	0.433333333	0.244897959	0.203703704	0.087719298	0.085365854	0.12	0.111111111	0.083333333	0.081967213	0	0.098360656	0.081632653	0.130434783	0.448275862	0.104166667	0.126760563	0.133333333	0.090909091	0.132352941	0.083333333	0.12	0.098360656	0.132352941	0.203703704	0.175	0.14084507	0.285714286	0.115384615	0.102941176	0.103448276	0.142857143	0.121212121	0.097222222	0.575757576	0.433333333	0.135135135	0.317073171	0.130434783	0.055555556	0.125	0.126760563	0.19047619	0.202531646	0.132352941	0.130434783	0.128205128	0.018867925	0.132352941	0.069767442	0.126582278	0.270833333	0.020833333	0.141176471	0.741935484	0.081081081	0.06779661	0.102941176	0	0.166666667	0.203703704	0.092307692	0.137254902	0.433333333	0.088235294	0.138461538	0.126760563	0.105263158	0.09375	0.107142857	0.112359551	0.08988764	0.133333333	0.433333333	0.477272727	0.048387097	0.088888889	0.140625	0.433333333	0.317073171	0.119047619	0.140625	0.086419753	0.433333333	0.081632653	0.285714286	0.107142857	0.069565217	0.060344828	0.433333333	0.066666667	0.040816327	0.1	0.069767442	0.285714286	0.097560976	0.171428571	0.130434783	0.448275862	0.126760563	0.082352941	0.125	0.084507042	0.094594595	0.111111111	0.138888889	0.094339623	0.069306931	0.131578947	0.090909091	0.083333333	0.203703704	0.088235294	0.020833333	0.125	0.127659574	0.066666667	0.142857143	0.090909091	0.130434783	0.084337349	0.099009901	0.138888889	0.433333333	0.131578947	0.133333333	0.203703704	0.108695652	0.078947368	0.106382979	0.119402985	0.1	0.228571429	0.132352941	0.096153846	0.098765432	0.065217391	0.129032258	0.089552239	0.268292683	0.177777778	0	0.115942029	0.108108108	0.244897959	0.072916667	0.025	0.043478261	0.111111111	0.114942529	0.082474227	0.12244898	0.552631579	0.102040816	0.103448276	0.132352941	0.433333333	0.433333333	0.051282051	0	0.311111111	0.111111111	0.111111111	0.103448276	0.133333333	0.057692308	0.317073171	0.108108108	0.317073171	0.317073171	0.038461538	0.037735849	0.076923077	0.317073171	0.102941176	0.058823529	0.08	0.0625	0.268292683	0.134328358	0.132352941	0.146341463	0.095238095	0.138461538	0.035087719	0.041666667	0.132352941	0.158730159	0.130434783	0.424242424	0.307692308	0.148148148	0.065789474	0.067307692	0.120481928	0.095238095	0.130434783	0.080645161	0.133333333	0.083333333	0.06185567	0.112676056	0.097560976	0.206896552	0.093023256	0.073529412	0.111111111	0.102040816	0.23255814	0.088235294	0.076923077	0.102040816	0.098591549	0.203703704	0.140625	0.08	0.108108108	0.111111111	0.11627907	0.114285714	0.075471698	0.088888889	0.070175439	0.101449275	0.074626866	0.080808081	0.195121951	0.448275862	0.096774194	0.067226891	0.071428571	0.317073171	0.094594595	0.138461538	0.087719298	0.08045977	0.111111111	0.176470588	0.173913043	0.130434783	0.166666667	0.213333333	0.130434783	0.089552239	0.741935484	0.448275862	0.132352941	0.098765432	0.317073171	0.433333333	0.102040816	0.095238095	0.511111111	0.073170732	0.085714286	0.086419753	0.06122449	0.1	0.086419753	0.448275862	0.085365854	0.132352941	0.028571429	0.108108108	0.317073171	1	0.133333333	0.120481928	0.065217391	0.111111111	0.102941176	0.211538462	0.08	0.094736842	0.08	0	0.448275862	0.072727273	0.102941176	0.161764706	0.063492063	0	0.344827586	0.086956522	0.448275862	0.132352941	0.203703704	0.029850746	0.317073171	0.101694915	0.105263158	0.086021505	0.041666667	0.138888889	0.134615385	0.147368421	0.1	0.074626866	0.071428571	0.244897959	0.433333333	0.120481928	0.111111111
OC(=O)[C@H]1[C@@H]([C@H]1c1ccc(cc1)Cl)O	0.111111111	0.119047619	0.189189189	0.115942029	0.081632653	0.119047619	0.127272727	0.152173913	0.115942029	0.155555556	0.121212121	0.097222222	0.1	0.06557377	0.144736842	0.155555556	0.090909091	0.115942029	0.115942029	0.097560976	0.065217391	0.114285714	0.121212121	0.132075472	0.125	0.105263158	0.095238095	0.075268817	0.1	0.1	0.127659574	0.111111111	0.051948052	0.108108108	0.166666667	0.105263158	0.112359551	0.105263158	0.230769231	0.114754098	0.070175439	0.098360656	0.115942029	0.081632653	0.079207921	0.145454545	0.070588235	0.1	0.127659574	0.125	0.1	0.117647059	0.097222222	0.094594595	0.111111111	0.068181818	0.137931034	0.163265306	0.097222222	0.157894737	0.072727273	0.102040816	0.06779661	0.147058824	0.127659574	0.076923077	0.112359551	0.052631579	0.105263158	0.121212121	0.109375	0.115942029	0.112676056	0.105263158	0.1875	0.094594595	0.068181818	0.111111111	0.074074074	0.117647059	0.1875	0.102941176	0	0.071428571	0.121212121	0.117647059	0.090909091	0.078431373	0.189189189	0.117647059	0.107692308	0.166666667	0.111111111	0.081632653	0.075471698	0.115942029	0.117647059	0.094594595	0.108108108	0.111111111	0.21875	0.133333333	0.114285714	0.166666667	0.090909091	0.112359551	0.090909091	0.105263158	0.194444444	0.108108108	0.117647059	0.094594595	0.081632653	0.117647059	0.094594595	0.102564103	0.117647059	0.106060606	0.090909091	0.06557377	0.102564103	0.102564103	0.106382979	0.115942029	0.083333333	0.114754098	0.12	0.054794521	0.189189189	0.06557377	0.070175439	0.094594595	0.14084507	0.111111111	0.153846154	0.097560976	0.121212121	0.081632653	0.111111111	0.157894737	0.206896552	0.1	0.102941176	0.095238095	0.117647059	0.152173913	0.156862745	0.114285714	0.177777778	0.088888889	0.121621622	0.133333333	0.1	0.055555556	0.095890411	0.068181818	0.125	0.138888889	0.105263158	0.153846154	0.122807018	0.089285714	0.073170732	0.12244898	0.112359551	0.132352941	0.101694915	0	0.157894737	0.155555556	0.115942029	0.108108108	0.130434783	0.097222222	0.13559322	0.106666667	0.101449275	0.159090909	0.106666667	0.081967213	0.117647059	0.122807018	0.095238095	0.111111111	0.1	0.075471698	0.121212121	0.145454545	0.119047619	0.028571429	0.098591549	0.133333333	0.105263158	0.108108108	0.081632653	0.133333333	0.076923077	0.111111111	0.097222222	0.139534884	0.105882353	0.117647059	0.115942029	0.102564103	0.06	0.117647059	0.184210526	0.128205128	0.071428571	0.090909091	0.090909091	0.127659574	0.097222222	0.215686275	0.121212121	0	0.11627907	0.122807018	0.09375	0.212765957	0.105263158	0.140625	0.123076923	0.097222222	0.108108108	0.072164948	0.070175439	0.101123596	0.090909091	0.116666667	0.105263158	0.103448276	0.066666667	0.043478261	0.125	0.105263158	0.081632653	0.069767442	0.125	0.115384615	0.105263158	0.083333333	0.1	0.12962963	0.070175439	0.060869565	0.105263158	0.125	0.111111111	0.102564103	0.125	0.1	0.072289157	0.111111111	0.115942029	0.108108108	0.097222222	0.083333333	0.107142857	0.117647059	0.111111111	0.088888889	0.111111111	0.14	0.080808081	0.118421053	0.092105263	0.159090909	0.122807018	0.106060606	0.090909091	0.111111111	0.083333333	0.091954023	0.147058824	0.134615385	0.115942029	0.098765432	0.089108911	0.125	0.105263158	0.135135135	0.105263158	0.122807018	0.162790698	0.051948052	0.159090909	0.138461538	0.101449275	0.08974359	0.117647059	0.076923077	0.060240964	0.142857143	0.133333333	0.090909091	0.085106383	0.083333333	0	0.101449275	0.094594595	0.153846154	0.073684211	0.111111111	0.068181818	0.131147541	0.11627907	0.050505051	0.173913043	0.115384615	0.127659574	0.086206897	0.117647059	0.105263158	0.105263158	0.081081081	0	0.16	0.112359551	0.112359551	0.145454545	0.086021505	0.102040816	0.081632653	0.111111111	0.081632653	0.081632653	0.204545455	0.227272727	0.205882353	0.081632653	0.121212121	0.152173913	0.066666667	0.098360656	0.186046512	0.102941176	0.117647059	0.179487179	0.097560976	0.106060606	0.074074074	0.065217391	0.117647059	0.074626866	0.115942029	0.095238095	0.111111111	0.12962963	0.095890411	0.078431373	0.108433735	0.097560976	0.115942029	0.137931034	0.105263158	0.103448276	0.040816327	0.098591549	0.098765432	0.131147541	0.179487179	0.043478261	0.112359551	0.104166667	0.106382979	0.106060606	0.092105263	0.152173913	0.115942029	0.122807018	0.125	0.095890411	0.111111111	0.085365854	0.117647059	0.084507042	0.142857143	0.170731707	0.090909091	0.119402985	0.109375	0.070707071	0.090909091	0.108108108	0.116666667	0.06779661	0.134615385	0.081632653	0.095890411	0.106060606	0.109090909	0.04494382	0.112359551	0.128571429	0.126760563	0.115942029	0.133333333	0.111111111	0.115942029	0.058823529	0.127659574	0.108108108	0.117647059	0.060240964	0.081632653	0.105263158	0.081632653	0.097560976	0.098360656	0.023809524	0.086956522	0.101265823	0.159090909	0.102564103	0.0875	0.108108108	0.086419753	0.117647059	0.075757576	0.111111111	0.081632653	0.133333333	1	0.108433735	0.170731707	0.147058824	0.121212121	0.127272727	0.081632653	0.084210526	0.127659574	0	0.108108108	0.208333333	0.121212121	0.147058824	0.1	0.131578947	0.115942029	0.166666667	0.108108108	0.085714286	0.122807018	0.133333333	0.081632653	0.066666667	0.108108108	0.052631579	0.113636364	0.125	0.115384615	0.113402062	0.102564103	0.109375	0.134615385	0.153846154	0.105263158	0.108433735	0.112359551
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	0.487804878	0.085365854	0.088607595	0.7	0.130952381	0.072289157	0.142857143	0.079545455	0.7	0.093023256	0.731343284	0.423529412	0.116883117	0.059405941	0.402173913	0.093023256	0.058823529	0.7	0.7	0.06097561	0.058139535	0.065789474	0.397590361	0.073684211	0.071428571	0.12	0.047619048	0.100775194	0.08988764	0.061728395	0.130952381	0.051282051	0.118181818	0.064102564	0.117021277	0.12	0.88	0.12	0.071428571	0.067961165	0.064935065	0.12371134	0.7	0.055555556	0.094202899	0.105263158	0.099173554	0.116883117	0.130952381	0.118181818	0.322222222	0.685714286	0.423529412	0.447058824	0.078947368	0.155844156	0.102040816	0.087912088	0.423529412	0.075	0.122222222	0.470588235	0.09375	0.445783133	0.130952381	0.126436782	0.639534884	0.060869565	0.113636364	0.397590361	0.076190476	0.7	0.1	0.05	0.087912088	0.447058824	0.072289157	0.452380952	0.097222222	0.685714286	0.087912088	0.376470588	0	0.0875	0.104761905	0.685714286	0.084337349	0.054347826	0.061728395	0.685714286	0.065420561	0.096385542	0.078947368	0.130952381	0.076086957	0.7	0.066666667	0.447058824	0.121621622	0.120879121	0.065789474	0.055555556	0.051948052	0.469135802	0.073684211	0.88	0.058823529	0.12	0.075949367	0.121621622	0.685714286	0.447058824	0.06741573	0.685714286	0.447058824	0.075949367	0.685714286	0.385542169	0.058823529	0.07	0.075949367	0.075949367	0.205128205	0.7	0.08045977	0.067961165	0.088888889	0.101851852	0.075	0.091836735	0.157303371	0.447058824	0.430232558	0.078947368	0.159090909	0.0875	0.397590361	0.130952381	0.078947368	0.075	0.066666667	0.116883117	0.103773585	0.060240964	0.685714286	0.079545455	0.097826087	0.132075472	0.117647059	0.1375	0.096491228	0.055555556	0.293333333	0.072727273	0.070175439	0.141025641	0.054054054	0.158878505	0.12	0.214285714	0.492957746	0.131868132	0.101694915	0.08988764	0.88	0.081818182	0.103092784	0	0.113402062	0.068181818	0.7	0.121621622	0.105882353	0.423529412	0.112244898	0.358695652	0.063063063	0.094117647	0.126126126	0.102040816	0.685714286	0.492957746	0.1	0.311827957	0.116883117	0.064516129	0.397590361	0.105263158	0.085365854	0.04	0.071428571	0.134146341	0.12	0.077922078	0.130952381	0.094117647	0.053763441	0.452380952	0.423529412	0.109756098	0.6	0.685714286	0.7	0.075949367	0.032608696	0.685714286	0.06097561	0.477272727	0.146067416	0.034482759	0.243243243	0.130952381	0.130841121	0.094736842	0.397590361	0	0.084337349	0.492957746	0.087378641	0.1	0.12	0.08490566	0.385542169	0.423529412	0.077922078	0.065693431	0.084210526	0.891891892	0.314285714	0.068627451	0.12	0.139784946	0.081632653	0.097560976	0.628571429	0.12	0.130952381	0.086419753	0.628571429	0.084033613	0.12	0.068181818	0.116883117	0.119565217	0.078947368	0.064935065	0.12	0.05	0.057471264	0.0625	0.144736842	0.116883117	0.06504065	0.078947368	0.7	0.121621622	0.423529412	0.072580645	0.083333333	0.072727273	0.089285714	0.070588235	0.078947368	0.087912088	0.087591241	0.426966292	0.077586207	0.056818182	0.492957746	0.095238095	0.034482759	0.452380952	0.068181818	0.096	0.065789474	0.086021505	0.7	0.110169492	0.447619048	0.64	0.12	0.063291139	0.4	0.492957746	0.069767442	0.060344828	0.107142857	0.104761905	0.102803738	0.123893805	0.685714286	0.101123596	0.092436975	0.111111111	0.055555556	0.075471698	0.134146341	0.119047619	0	0.063063063	0.069565217	0.214285714	0.074626866	0.037974684	0.034883721	0.11	0.516483516	0.073529412	0.103448276	0.149425287	0.091954023	0.117021277	0.685714286	0.12	0.12	0.064935065	0	0.149425287	0.88	0.88	0.09375	0.324074074	0.090909091	0.130952381	0.078947368	0.130952381	0.130952381	0.079545455	0.078651685	0.077922078	0.130952381	0.397590361	0.06741573	0.140186916	0.079207921	0.134146341	0.376470588	0.685714286	0.073170732	0.074074074	0.385542169	0.136363636	0.045977011	0.43902439	0.04587156	0.7	0.113924051	0.243243243	0.144444444	0.060869565	0.070422535	1	0.0875	0.7	0.090909091	0.4	0.104166667	0.066666667	0.558441558	0.082644628	0.305882353	0.086419753	0.096153846	0.88	0.091954023	0.068181818	0.074766355	0.096491228	0.091954023	0.239583333	0.492957746	0.628571429	0.089285714	0.064935065	0.100840336	0.670731707	0.072072072	0.076923077	0.097560976	0.040816327	0.376470588	0.097087379	0.112781955	0.058823529	0.121621622	0.112244898	0.076923077	0.134831461	0.130952381	0.070175439	0.385542169	0.095744681	0.0546875	0.88	0.390804598	0.605263158	0.7	0.055555556	0.2	0.7	0.075471698	0.130952381	0.121621622	0.685714286	0.06557377	0.130952381	0.12	0.06741573	0.0875	0.135416667	0.024096386	0.103773585	0.34375	0.056818182	0.075949367	0.057377049	0.121621622	0.101694915	0.685714286	0.076190476	0.051282051	0.130952381	0.120481928	0.108433735	1	0.058823529	0.051948052	0.397590361	0.155555556	0.06741573	0.510416667	0.079545455	0	0.121621622	0.052631579	0.397590361	0.445783133	0.14893617	0.0625	0.352272727	0.083333333	0.121621622	0.296703297	0.492957746	0.047619048	0.130952381	0.070707071	0.077922078	0.075757576	0.070588235	0.64	0.063829787	0.102941176	0.0625	0.066037736	0.10989011	0.214285714	0.12	1	0.88
c1ccc2c(c1)c(c[nH]2)C(=O)O	0.068493151	0.071428571	0.272727273	0.056338028	0.02	0.046511628	0.090909091	0.214285714	0.056338028	0.162790698	0.058823529	0.069444444	0.024390244	0.086206897	0.133333333	0.162790698	0.095238095	0.056338028	0.056338028	0.102564103	0.093023256	0.121212121	0.074626866	0.208333333	0.12962963	0.025641026	0.1	0.088888889	0.081632653	0.166666667	0.0625	0.117647059	0.082191781	0.114285714	0.12962963	0.025641026	0.054347826	0.025641026	0.15	0.137931034	0.071428571	0.048387097	0.056338028	0.085106383	0.103092784	0.12962963	0.072289157	0.024390244	0.0625	0.112676056	0.071428571	0.057142857	0.069444444	0.067567568	0.027027027	0.071428571	0.230769231	0.222222222	0.069444444	0.105263158	0.017857143	0.070707071	0.051724138	0.085714286	0.0625	0.018867925	0.065934066	0.068493151	0.06185567	0.074626866	0.169491525	0.056338028	0.149253731	0.150943396	0.145833333	0.067567568	0.071428571	0.068493151	0.055555556	0.057142857	0.170212766	0.073529412	0	0.023809524	0.125	0.057142857	0.095238095	0.081632653	0.272727273	0.057142857	0.147540984	0.175	0.117647059	0.02	0.078431373	0.056338028	0.058823529	0.067567568	0.026315789	0.094339623	0.37037037	0.142857143	0.121212121	0.136363636	0.115384615	0.054347826	0.123287671	0.025641026	0.138888889	0.026315789	0.057142857	0.067567568	0.085106383	0.057142857	0.067567568	0.051282051	0.057142857	0.092307692	0.277777778	0.06779661	0.108108108	0.108108108	0.041666667	0.056338028	0.086956522	0.157894737	0.08	0.056338028	0.235294118	0.032786885	0.072727273	0.067567568	0.082191781	0.117647059	0.137254902	0.131578947	0.074626866	0.02	0.117647059	0.076923077	0.114754098	0.05	0.089552239	0.1	0.057142857	0.214285714	0.163265306	0.070422535	0.159090909	0.02173913	0.109589041	0.142857143	0.039215686	0.057142857	0.130434783	0.071428571	0.133333333	0.126760563	0.025641026	0.115384615	0.050847458	0.092592593	0.075	0.081632653	0.054347826	0.136363636	0.125	0	0.20754717	0.219512195	0.056338028	0.026315789	0.136363636	0.069444444	0.160714286	0.094594595	0.138461538	0.225	0.109589041	0.066666667	0.057142857	0.050847458	0.047619048	0.098591549	0.024390244	0.078431373	0.074626866	0.196078431	0.097560976	0.03030303	0.101449275	0.065217391	0.025641026	0.114285714	0.02	0.088888889	0.08	0.068493151	0.069444444	0.093023256	0.057471264	0.057142857	0.056338028	0.108108108	0.108695652	0.057142857	0.34375	0.088607595	0.035714286	0.179487179	0.068181818	0.0625	0.084507042	0.132075472	0.074626866	0	0.069767442	0.050847458	0.214285714	0.145833333	0.025641026	0.109375	0.092307692	0.069444444	0.114285714	0.096774194	0.053571429	0.054945055	0.068181818	0.160714286	0.025641026	0.050847458	0.068965517	0.045454545	0.060606061	0.025641026	0.02	0.073170732	0.060606061	0.118421053	0.025641026	0.041666667	0.024390244	0.134615385	0.081081081	0.061946903	0.025641026	0.109090909	0.066666667	0.138888889	0.131578947	0.024390244	0.101265823	0.027027027	0.056338028	0.026315789	0.069444444	0.1125	0.090909091	0.121212121	0.098591549	0.093023256	0.117647059	0.195652174	0.09375	0.064102564	0.094594595	0.139534884	0.050847458	0.126984127	0.15	0.068493151	0.086956522	0.081395349	0.027777778	0.14	0.056338028	0.115384615	0.058823529	0.053333333	0.025641026	0.111111111	0.064935065	0.050847458	0.2	0.053333333	0.139534884	0.142857143	0.088235294	0.064102564	0.057142857	0.058823529	0.061728395	0.15	0.142857143	0.060606061	0.020833333	0.086956522	0	0.138461538	0.097222222	0.115384615	0.111111111	0.310344828	0.046511628	0.098360656	0.08045977	0.040816327	0.181818182	0.056603774	0.085106383	0.089285714	0.057142857	0.025641026	0.025641026	0.055555556	0	0.076923077	0.054347826	0.054347826	0.150943396	0.064516129	0.06122449	0.02	0.117647059	0.02	0.02	0.186046512	0.083333333	0.3	0.02	0.074626866	0.275	0.068493151	0.140350877	0.088888889	0.073529412	0.057142857	0.128205128	0.102564103	0.075757576	0.037037037	0.093023256	0.072463768	0.060606061	0.056338028	0.023255814	0.043478261	0.113207547	0.068493151	0.069306931	0.058823529	0.102564103	0.056338028	0.122807018	0.064935065	0.169811321	0.063829787	0.055555556	0.12987013	0.080645161	0.375	0.029411765	0.054347826	0.085106383	0.111111111	0.14516129	0.125	0.186046512	0.086956522	0.050847458	0.060606061	0.098591549	0.117647059	0.0875	0.068965517	0.102941176	0.173913043	0.15	0.234042553	0.073529412	0.189655172	0.06122449	0.095238095	0.026315789	0.101694915	0.07826087	0.1875	0.02	0.083333333	0.092307692	0.156862745	0.058139535	0.054347826	0.069444444	0.054054054	0.056338028	0.142857143	0.086419753	0.056338028	0.076923077	0.0625	0.026315789	0.057142857	0.048780488	0.02	0.025641026	0.085106383	0.131578947	0.048387097	0.051282051	0.303571429	0.075949367	0.580645161	0.108108108	0.118421053	0.026315789	0.131578947	0.057142857	0.169491525	0.117647059	0.02	0.065217391	0.170731707	0.058823529	1	0.121212121	0.074626866	0.111111111	0.085106383	0.052083333	0.108695652	0	0.026315789	0.12	0.074626866	0.085714286	0.084745763	0.051282051	0.071428571	0.236842105	0.026315789	0.072463768	0.050847458	0.118644068	0.02	0.068965517	0.114285714	0.053763441	0.044444444	0.053333333	0.12	0.04950495	0.138888889	0.15	0.117647059	0.115384615	0.025641026	0.058823529	0.054347826
C[C@H]([C@H](C(=O)O)O)O	0.045454545	0.161290323	0.222222222	0.047619048	0.05	0	0.0625	0.166666667	0.047619048	0.108108108	0.05	0.046153846	0.064516129	0.058823529	0.085714286	0.205882353	0.193548387	0.047619048	0.047619048	0.259259259	0.027027027	0.166666667	0.032786885	0.139534884	0.181818182	0.068965517	0.296296296	0.098765432	0.073170732	0.03125	0.135135135	0.318181818	0.076923077	0.25	0.106382979	0.068965517	0.047619048	0.068965517	0.121212121	0.117647059	0.077669903	0.098039216	0.047619048	0.166666667	0.088888889	0.130434783	0.111111111	0.064516129	0.135135135	0.111111111	0.03125	0.048387097	0.046153846	0.044776119	0.035714286	0	0.078431373	0.095238095	0.046153846	0.1	0.043478261	0.065934066	0.019607843	0.098360656	0.135135135	0.046511628	0.047619048	0.131147541	0.056179775	0.032786885	0.153846154	0.047619048	0.096774194	0.083333333	0.095238095	0.044776119	0.125	0.045454545	0.082474227	0.048387097	0.095238095	0.066666667	0	0.0625	0.105263158	0.048387097	0.233333333	0.294117647	0.137931034	0.048387097	0.150943396	0.225806452	0.318181818	0.05	0.12195122	0.047619048	0.038461538	0.044776119	0.071428571	0.065217391	0.166666667	0.210526316	0.217391304	0.081967213	0.139534884	0.047619048	0.123076923	0.068965517	0.142857143	0.071428571	0.048387097	0.044776119	0.166666667	0.048387097	0.044776119	0.066666667	0.048387097	0.050847458	0.027777778	0.173913043	0.28	0.28	0.051282051	0.047619048	0.171428571	0.163265306	0.097560976	0.064516129	0.137931034	0.125	0.136363636	0.044776119	0.111111111	0.318181818	0.088888889	0.214285714	0.032786885	0.05	0.318181818	0.064516129	0.134615385	0.064516129	0.103448276	0.25	0.048387097	0.166666667	0.090909091	0.116666667	0.105263158	0.055555556	0.058823529	0.210526316	0.073170732	0.140350877	0.131147541	0.125	0.5625	0.126984127	0.068965517	0.065217391	0.039215686	0.111111111	0.149253731	0.128205128	0.047619048	0.081967213	0.125	0	0.078431373	0.171428571	0.047619048	0.071428571	0.205882353	0.046153846	0.076923077	0.028571429	0.140350877	0.212121212	0.058823529	0.037735849	0.048387097	0.039215686	0.060606061	0.045454545	0.064516129	0.179487179	0.032786885	0.181818182	0.161290323	0.086956522	0.13559322	0.142857143	0.068965517	0.304347826	0.05	0.111111111	0.071428571	0.045454545	0.046153846	0.117647059	0.064102564	0.048387097	0.047619048	0.391304348	0.024390244	0.048387097	0.133333333	0.040540541	0.042553191	0.057142857	0.024096386	0.135135135	0.096774194	0.085106383	0.032786885	0	0.088235294	0.039215686	0.053571429	0.095238095	0.068965517	0.087719298	0.050847458	0.046153846	0.304347826	0.120481928	0.086956522	0.048192771	0.036585366	0.166666667	0.068965517	0.104166667	0.019230769	0.121212121	0.051724138	0.068965517	0.05	0.129032258	0.051724138	0.117647059	0.068965517	0.051282051	0.064516129	0.111111111	0.099009901	0.088235294	0.068965517	0.083333333	0.026315789	0.230769231	0.096774194	0.064516129	0.114285714	0.035714286	0.047619048	0.071428571	0.046153846	0.095890411	0.085106383	0.083333333	0.095238095	0.1875	0.318181818	0.179487179	0.11627907	0.042253521	0.161290323	0.111111111	0.039215686	0.148148148	0.027777778	0.045454545	0.205882353	0.063291139	0.076923077	0.170731707	0.047619048	0.083333333	0.03125	0.044776119	0.068965517	0.476190476	0.042857143	0.039215686	0.147058824	0.166666667	0.081081081	0.125	0.140350877	0.072463768	0.048387097	0.216216216	0.115942029	0.088235294	0.210526316	0.051724138	0.052631579	0.205882353	0	0.101694915	0.129032258	0.065217391	0.12345679	0.035714286	0.058823529	0.137254902	0.075949367	0.094117647	0.194444444	0.119047619	0.105263158	0.083333333	0.048387097	0.068965517	0.068965517	0.035714286	0	0.119047619	0.047619048	0.047619048	0.155555556	0.022727273	0.048780488	0.05	0.318181818	0.05	0.05	0.05	0.048780488	0.153846154	0.05	0.032786885	0.105263158	0.078125	0.018181818	0.111111111	0.049180328	0.048387097	0.129032258	0.172413793	0.050847458	0.02173913	0.055555556	0.048387097	0.173076923	0.047619048	0.09375	0.083333333	0.162790698	0.078125	0.112359551	0.051948052	0.259259259	0.047619048	0.170212766	0.042857143	0.06	0.12345679	0.030769231	0.114285714	0.054545455	0.129032258	0.016666667	0.047619048	0.135135135	0.108108108	0.148148148	0.125	0.2	0.03125	0.039215686	0.051724138	0.095238095	0.318181818	0.098591549	0.05	0.064516129	0.097560976	0.121212121	0.065217391	0.032258065	0.071428571	0.091954023	0.233333333	0.071428571	0.12	0.095238095	0.090909091	0.05	0.095238095	0.050847458	0.063829787	0.108108108	0.047619048	0.0625	0.045454545	0.047619048	0.210526316	0.067567568	0.047619048	0.150943396	0.135135135	0.071428571	0.048387097	0.115942029	0.05	0.068965517	0.2	0.214285714	0.098039216	0.032258065	0.066666667	0.027027027	0.142857143	0.28	0.101449275	0.071428571	0.115942029	0.048387097	0.034482759	0.16	0.05	0.111111111	0.147058824	0.051948052	0.121212121	1	0.032786885	0.040816327	0.2	0.057471264	0.05	0	0.071428571	0.093023256	0.032786885	0.13559322	0.057692308	0	0.064516129	0.1875	0.071428571	0.048387097	0.039215686	0.055555556	0.05	0.177777778	0.304347826	0.098765432	0	0.044776119	0.093023256	0.065934066	0.230769231	0.111111111	0.043478261	0.065217391	0.068965517	0.051948052	0.047619048
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
C1[C@@H]([C@H](O[C@H]1N2C=CC(=O)NC2=O)CO)O	0.210526316	0.156862745	0.098039216	0.171052632	0.181818182	0.053571429	0.15625	0.101694915	0.171052632	0.20754717	0.162162162	0.213333333	0.244444444	0.1	0.151162791	0.103448276	0.052631579	0.171052632	0.171052632	0.075471698	0.12962963	0.0625	0.162162162	0.090909091	0.086956522	0.227272727	0.035714286	0.076923077	0.196428571	0.12	0.203703704	0.04	0.134146341	0.06	0.153846154	0.227272727	0.15625	0.227272727	0.132075472	0.095890411	0.089430894	0.161764706	0.171052632	0.048387097	0.07079646	0.102941176	0.072916667	0.244444444	0.203703704	0.120481928	0.348484848	0.173333333	0.213333333	0.207792208	0.130434783	0.072727273	0.083333333	0.15	0.213333333	0.142857143	0.163934426	0.121495327	0.086956522	0.153846154	0.203703704	0.172413793	0.144329897	0.045454545	0.083333333	0.162162162	0.106666667	0.171052632	0.12345679	0.086956522	0.131147541	0.207792208	0.053571429	0.210526316	0.075630252	0.173333333	0.112903226	0.260869565	0	0.1875	0.116883117	0.173333333	0.052631579	0.046875	0.098039216	0.173333333	0.076923077	0.109090909	0.06122449	0.181818182	0.078125	0.171052632	0.136363636	0.207792208	0.23255814	0.411764706	0.108695652	0.069767442	0.0625	0.171052632	0.125	0.15625	0.103448276	0.227272727	0.145833333	0.23255814	0.173333333	0.207792208	0.06557377	0.173333333	0.207792208	0.145833333	0.173333333	0.214285714	0.111111111	0.040540541	0.057692308	0.057692308	0.185185185	0.171052632	0.049180328	0.081081081	0.096774194	0.126582278	0.098039216	0.166666667	0.057971014	0.207792208	0.148148148	0.06122449	0.220338983	0.055555556	0.162162162	0.181818182	0.083333333	0.098039216	0.108108108	0.217391304	0.074074074	0.054545455	0.173333333	0.101694915	0.126984127	0.125	0.101694915	0.196078431	0.104651163	0.069767442	0.175438596	0.060240964	0.095238095	0.072727273	0.043478261	0.205128205	0.227272727	0.6	0.225806452	0.089552239	0.086956522	0.116666667	0.15625	0.1125	0.084507042	0	0.2	0.084745763	0.171052632	0.23255814	0.142857143	0.213333333	0.161764706	0.172839506	0.113924051	0.105263158	0.144578313	0.164179104	0.173333333	0.225806452	0.183673469	0.179487179	0.244444444	0.045454545	0.162162162	0.086956522	0.113207547	0.066666667	0.071428571	0.211538462	0.227272727	0.06	0.181818182	0.105263158	0.114754098	0.210526316	0.213333333	0.196078431	0.139784946	0.173333333	0.171052632	0.057692308	0.101694915	0.173333333	0.096153846	0.162790698	0.161290323	0.176470588	0.227272727	0.203703704	0.070588235	0.121212121	0.162162162	0	0.132075472	0.225806452	0.138888889	0.169491525	0.227272727	0.118421053	0.416666667	0.213333333	0.06	0.094339623	0.089552239	0.145833333	0.161290323	0.082191781	0.227272727	0.169230769	0.134328358	0.090909091	0.183098592	0.227272727	0.181818182	0.074074074	0.183098592	0.1	0.227272727	0.103448276	0.244444444	0.089552239	0.089430894	0.063492063	0.227272727	0.071428571	0.148148148	0.057692308	0.117647059	0.244444444	0.063157895	0.130434783	0.171052632	0.23255814	0.213333333	0.084210526	0.088235294	0.1	0.12195122	0.051724138	0.083333333	0.095238095	0.081818182	0.182926829	0.091954023	0.105263158	0.225806452	0.075949367	0.111111111	0.210526316	0.066666667	0.07	0.133333333	0.092307692	0.171052632	0.097826087	0.173076923	0.148148148	0.227272727	0.058823529	0.185185185	0.225806452	0.107142857	0.033333333	0.105263158	0.146666667	0.073170732	0.168674699	0.173333333	0.079365079	0.086956522	0.153846154	0.069767442	0.150684932	0.188679245	0.066666667	0	0.086419753	0.094117647	0.6	0.085714286	0.155555556	0.092592593	0.094594595	0.136842105	0.074074074	0.1	0.186440678	0.101694915	0.102941176	0.173333333	0.227272727	0.227272727	0.106382979	0	0.186440678	0.15625	0.15625	0.086956522	0.215053763	0.118644068	0.181818182	0.06122449	0.181818182	0.181818182	0.120689655	0.118644068	0.104166667	0.181818182	0.162162162	0.140350877	0.069767442	0.161764706	0.166666667	0.225352113	0.173333333	0.137254902	0.055555556	0.231884058	0.09375	0.109090909	0.222222222	0.05	0.171052632	0.208333333	0.192307692	0.196721311	0.108433735	0.079646018	0.155555556	0.055555556	0.171052632	0.098591549	0.185185185	0.085714286	0.027027027	0.285714286	0.10989011	0.285714286	0.115384615	0.12	0.15625	0.160714286	0.142857143	0.075949367	0.079545455	0.101694915	0.202702703	0.225806452	0.183098592	0.108433735	0.06122449	0.097826087	0.150537634	0.126582278	0.079365079	0.090909091	0.125	0.175675676	0.121621622	0.082568807	0.052631579	0.23255814	0.082191781	0.095238095	0.14516129	0.181818182	0.095238095	0.214285714	0.089552239	0.03960396	0.15625	0.1375	0.194805195	0.171052632	0.095238095	0.36	0.171052632	0.05	0.203703704	0.23255814	0.173333333	0.086956522	0.181818182	0.227272727	0.048387097	0.055555556	0.161764706	0.057692308	0.101265823	0.178571429	0.105263158	0.057692308	0.087912088	0.23255814	0.098901099	0.173333333	0.121621622	0.06122449	0.181818182	0.211538462	0.127272727	0.155555556	0.111111111	0.040816327	0.162162162	1	0.06557377	0.15	0.160714286	0	0.23255814	0.076923077	0.162162162	0.153846154	0.098591549	0.037735849	0.236111111	0.109090909	0.23255814	0.396825397	0.225806452	0.095890411	0.181818182	0.04109589	0.06	0.076923077	0.051724138	0.148148148	0.111111111	0.153846154	0.057692308	0.092105263	0.163934426	0.6	0.227272727	0.155555556	0.15625
C(CN(S(=O)(=O)O)CC(=O)O)[C@@H](C(=O)O)N	0.064102564	0.111111111	0.205128205	0.066666667	0.056603774	0.020408163	0.06557377	0.142857143	0.066666667	0.078431373	0.069444444	0.051282051	0.068181818	0.0625	0.2	0.25	0.214285714	0.066666667	0.066666667	0.2	0.019607843	0.272727273	0.040540541	0.125	0.118644068	0.071428571	0.139534884	0.119565217	0.035714286	0.044444444	0.098039216	0.162162162	0.05	0.222222222	0.064516129	0.071428571	0.0625	0.071428571	0.085106383	0.109375	0.077586207	0.076923077	0.066666667	0.191489362	0.108910891	0.178571429	0.146341463	0.068181818	0.098039216	0.090909091	0.066666667	0.067567568	0.051282051	0.05	0.023809524	0.020408163	0.095238095	0.111111111	0.051282051	0.068181818	0.050847458	0.121212121	0.03125	0.125	0.098039216	0.053571429	0.0625	0.121621622	0.069306931	0.040540541	0.104477612	0.066666667	0.108108108	0.064516129	0.090909091	0.05	0.19047619	0.064102564	0.091743119	0.067567568	0.071428571	0.054054054	0	0.021276596	0.132352941	0.067567568	0.186046512	0.137254902	0.093023256	0.067567568	0.136363636	0.268292683	0.228571429	0.056603774	0.071428571	0.066666667	0.025	0.05	0.073170732	0.05	0.105263158	0.193548387	0.166666667	0.095890411	0.125	0.0625	0.115384615	0.071428571	0.095238095	0.073170732	0.067567568	0.05	0.272727273	0.067567568	0.05	0.045454545	0.067567568	0.055555556	0.02	0.152542373	0.4375	0.4375	0.057692308	0.066666667	0.195652174	0.109375	0.072727273	0.052631579	0.093023256	0.046153846	0.122807018	0.05	0.12	0.34375	0.086206897	0.230769231	0.040540541	0.056603774	0.34375	0.02173913	0.140625	0.093023256	0.147058824	0.256410256	0.067567568	0.142857143	0.068965517	0.125	0.098039216	0.06122449	0.061728395	0.193548387	0.074074074	0.128571429	0.169014085	0.19047619	0.181818182	0.08974359	0.071428571	0.06779661	0.063492063	0.142857143	0.1375	0.183673469	0.0625	0.081081081	0.133333333	0	0.078125	0.12244898	0.066666667	0.073170732	0.25	0.051282051	0.060606061	0.036144578	0.097222222	0.285714286	0.061728395	0.029850746	0.067567568	0.063492063	0.042553191	0.064102564	0.068181818	0.224489796	0.040540541	0.137931034	0.19047619	0.083333333	0.173913043	0.102040816	0.071428571	0.189189189	0.056603774	0.125	0.035087719	0.064102564	0.051282051	0.130434783	0.077777778	0.067567568	0.066666667	0.314285714	0.018181818	0.067567568	0.090909091	0.058139535	0.05	0.0625	0.042105263	0.098039216	0.154929577	0.06557377	0.040540541	0	0.040816327	0.063492063	0.057971014	0.090909091	0.071428571	0.117647059	0.055555556	0.051282051	0.375	0.103092784	0.066666667	0.063157895	0.03125	0.111111111	0.071428571	0.080645161	0.030769231	0.085106383	0.071428571	0.071428571	0.056603774	0.139534884	0.071428571	0.084337349	0.071428571	0.037735849	0.068181818	0.084745763	0.086956522	0.096491228	0.071428571	0.064516129	0.019230769	0.243243243	0.090909091	0.068181818	0.108433735	0.023809524	0.066666667	0.073170732	0.051282051	0.119047619	0.048387097	0.067567568	0.092105263	0.268292683	0.34375	0.224489796	0.1	0.060240964	0.116883117	0.08	0.063492063	0.134328358	0.02	0.064102564	0.341463415	0.139534884	0.024390244	0.215686275	0.066666667	0.108433735	0.046296296	0.063291139	0.071428571	0.184210526	0.048192771	0.063492063	0.127659574	0.166666667	0.102040816	0.262295082	0.112676056	0.086419753	0.067567568	0.113207547	0.109756098	0.085106383	0.193548387	0.041666667	0.058823529	0.145833333	0	0.097222222	0.183098592	0.06779661	0.117021277	0.023809524	0.020408163	0.090909091	0.1	0.114583333	0.239130435	0.089285714	0.12	0.081967213	0.067567568	0.071428571	0.071428571	0.023809524	0	0.12962963	0.0625	0.0625	0.2	0.04	0.055555556	0.056603774	0.34375	0.056603774	0.056603774	0.056603774	0.036363636	0.1	0.056603774	0.040540541	0.076923077	0.077922078	0.044776119	0.125	0.054054054	0.067567568	0.088888889	0.170731707	0.055555556	0.016666667	0.04	0.067567568	0.119402985	0.066666667	0.065217391	0.081632653	0.254901961	0.050632911	0.086538462	0.06741573	0.371428571	0.066666667	0.095238095	0.048192771	0.063492063	0.153846154	0.065789474	0.082352941	0.074626866	0.113636364	0.02739726	0.0625	0.076923077	0.057692308	0.1875	0.088607595	0.244444444	0.038961039	0.063492063	0.071428571	0.121621622	0.228571429	0.095238095	0.065217391	0.066666667	0.072727273	0.085106383	0.032786885	0.04	0.072463768	0.101010101	0.214285714	0.073170732	0.186440678	0.084033613	0.087719298	0.056603774	0.064102564	0.055555556	0.066666667	0.11627907	0.0625	0.064935065	0.064102564	0.066666667	0.193548387	0.094117647	0.066666667	0.153846154	0.098039216	0.073170732	0.067567568	0.109756098	0.056603774	0.071428571	0.333333333	0.230769231	0.076923077	0.045454545	0.054054054	0.034482759	0.08	0.4375	0.139240506	0.073170732	0.109756098	0.067567568	0.088235294	0.162162162	0.056603774	0.08	0.081632653	0.06741573	0.085106383	0.2	0.040540541	0.06557377	1	0.06	0.037037037	0	0.073170732	0.051724138	0.040540541	0.109589041	0.061538462	0.022222222	0.066666667	0.181818182	0.073170732	0.053333333	0.063492063	0.059701493	0.056603774	0.175438596	0.375	0.107526882	0.019607843	0.063291139	0.051724138	0.077669903	0.243243243	0.121212121	0.050847458	0.06779661	0.071428571	0.06741573	0.0625
O=c1[nH]c(=O)c2c([nH]1)N(C[C@@H]([C@@H]([C@@H](CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc3c1ncnc3N)O)O)O)O)O)C2=O	0.494382022	0.063829787	0.077777778	0.604938272	0.115789474	0.063829787	0.095238095	0.070707071	0.604938272	0.082474227	0.628205128	0.434782609	0.08988764	0.082568807	0.359223301	0.09375	0.052083333	0.604938272	0.604938272	0.053763441	0.0625	0.045454545	0.336842105	0.066037736	0.064220183	0.104651163	0.053191489	0.092857143	0.090909091	0.127906977	0.104166667	0.056818182	0.326732673	0.056179775	0.08411215	0.104651163	0.461538462	0.104651163	0.086021505	0.061403509	0.054216867	0.100917431	0.604938272	0.04950495	0.08	0.104761905	0.074626866	0.08988764	0.104166667	0.240740741	0.3	0.592592593	0.434782609	0.456521739	0.056818182	0.162790698	0.072072072	0.089108911	0.434782609	0.077777778	0.108910891	0.424778761	0.08411215	0.393617021	0.104166667	0.112244898	0.461538462	0.055555556	0.089655172	0.336842105	0.087719298	0.604938272	0.109243697	0.054545455	0.057692308	0.456521739	0.052631579	0.445652174	0.076433121	0.592592593	0.067961165	0.391304348	0	0.053763441	0.133928571	0.592592593	0.063157895	0.069306931	0.043010753	0.592592593	0.059322034	0.096774194	0.081395349	0.115789474	0.089108911	0.604938272	0.058139535	0.456521739	0.105882353	0.141414141	0.045454545	0.035714286	0.045454545	0.397849462	0.086538462	0.461538462	0.053846154	0.104651163	0.054945055	0.105882353	0.592592593	0.456521739	0.06	0.592592593	0.456521739	0.054945055	0.592592593	0.369565217	0.086021505	0.063063063	0.066666667	0.066666667	0.166666667	0.604938272	0.060606061	0.061403509	0.058252427	0.3	0.043010753	0.102803738	0.163265306	0.456521739	0.395833333	0.068965517	0.13	0.065217391	0.336842105	0.115789474	0.068965517	0.065934066	0.060344828	0.102272727	0.084745763	0.053191489	0.592592593	0.070707071	0.066666667	0.139130435	0.104166667	0.120879121	0.0625	0.035714286	0.255813953	0.057377049	0.064	0.123595506	0.05952381	0.163793103	0.104651163	0.22826087	0.426829268	0.085714286	0.076335878	0.069306931	0.461538462	0.06557377	0.072727273	0	0.091743119	0.060606061	0.604938272	0.105882353	0.105263158	0.434782609	0.090909091	0.346534653	0.057377049	0.094736842	0.088	0.112149533	0.592592593	0.426829268	0.076086957	0.33	0.08988764	0.057692308	0.336842105	0.08411215	0.041666667	0.034883721	0.06504065	0.106382979	0.104651163	0.068181818	0.115789474	0.06122449	0.048076923	0.445652174	0.434782609	0.073684211	0.5	0.592592593	0.604938272	0.066666667	0.104166667	0.592592593	0.042553191	0.41	0.13	0.074468085	0.262711864	0.104166667	0.1	0.055045872	0.336842105	0	0.097826087	0.426829268	0.078947368	0.067961165	0.104651163	0.06779661	0.384615385	0.434782609	0.068181818	0.060810811	0.055555556	0.480392157	0.330357143	0.061946903	0.104651163	0.114285714	0.093457944	0.188235294	0.543209877	0.104651163	0.115789474	0.042105263	0.543209877	0.06870229	0.104651163	0.05	0.08988764	0.106796117	0.067073171	0.067073171	0.104651163	0.045045045	0.06185567	0.054945055	0.076923077	0.08988764	0.067669173	0.056818182	0.604938272	0.105882353	0.434782609	0.066666667	0.055045872	0.057377049	0.072580645	0.0625	0.068965517	0.078431373	0.073825503	0.422680412	0.079365079	0.06122449	0.426829268	0.086206897	0.097826087	0.445652174	0.060606061	0.072463768	0.045454545	0.076923077	0.604938272	0.075757576	0.405172414	0.558139535	0.104651163	0.079545455	0.412371134	0.426829268	0.051020408	0.063492063	0.083333333	0.085470085	0.084033613	0.131147541	0.592592593	0.079207921	0.068181818	0.097826087	0.035714286	0.086956522	0.11827957	0.117021277	0	0.048780488	0.063492063	0.22826087	0.068965517	0.094117647	0.030927835	0.089285714	0.460784314	0.060810811	0.103092784	0.121212121	0.04950495	0.074074074	0.592592593	0.104651163	0.104651163	0.056818182	0	0.121212121	0.461538462	0.461538462	0.08411215	0.339130435	0.114583333	0.115789474	0.068965517	0.115789474	0.115789474	0.092783505	0.091836735	0.044444444	0.115789474	0.336842105	0.115789474	0.090163934	0.090909091	0.094736842	0.391304348	0.592592593	0.053191489	0.042553191	0.448275862	0.11	0.108695652	0.449438202	0.059322034	0.604938272	0.1	0.211764706	0.14	0.047244094	0.072368421	0.510416667	0.065217391	0.604938272	0.081818182	0.412371134	0.083333333	0.061643836	0.455555556	0.067669173	0.311827957	0.053191489	0.10619469	0.461538462	0.104166667	0.060606061	0.06779661	0.070866142	0.092783505	0.238095238	0.426829268	0.543209877	0.081300813	0.068965517	0.092307692	0.48	0.06557377	0.058252427	0.063157895	0.056074766	0.361702128	0.07826087	0.081632653	0.052083333	0.105882353	0.090909091	0.071856287	0.087378641	0.115789474	0.055555556	0.369565217	0.065420561	0.050359712	0.461538462	0.333333333	0.528735632	0.604938272	0.035714286	0.191666667	0.604938272	0.059322034	0.104166667	0.105882353	0.592592593	0.060150376	0.115789474	0.104651163	0.06	0.065217391	0.111111111	0.021276596	0.066666667	0.333333333	0.050505051	0.066666667	0.052631579	0.105882353	0.068181818	0.592592593	0.127272727	0.033333333	0.115789474	0.094736842	0.084210526	0.510416667	0.052083333	0.057471264	0.336842105	0.15	0.06	1	0.081632653	0	0.105882353	0.037383178	0.336842105	0.408602151	0.112149533	0.066666667	0.3	0.073684211	0.105882353	0.29	0.426829268	0.043103448	0.115789474	0.054054054	0.068181818	0.0625	0.0625	0.558139535	0.047169811	0.102739726	0.054945055	0.05982906	0.12	0.22826087	0.104651163	0.510416667	0.461538462
O[C@H]1C=C2CC(=O)NC2=C(C1O)O	0.106666667	0.111111111	0.093023256	0.081081081	0.056603774	0.063829787	0.120689655	0.076923077	0.081081081	0.170212766	0.084507042	0.108108108	0.093023256	0.079365079	0.071428571	0.1	0.0625	0.081081081	0.081081081	0.043478261	0.155555556	0.05	0.1	0.105263158	0.081967213	0.071428571	0.065217391	0.051020408	0.183673469	0.119047619	0.076923077	0.048780488	0.105263158	0.047619048	0.137931034	0.071428571	0.073684211	0.071428571	0.214285714	0.075757576	0.077586207	0.060606061	0.081081081	0.056603774	0.056603774	0.081967213	0.056179775	0.093023256	0.076923077	0.076923077	0.126760563	0.082191781	0.108108108	0.105263158	0.102564103	0.063829787	0.078125	0.132075472	0.108108108	0.236842105	0.050847458	0.067307692	0.137931034	0.08	0.076923077	0.053571429	0.085106383	0.024691358	0.102040816	0.1	0.088235294	0.081081081	0.093333333	0.064516129	0.132075472	0.105263158	0.041666667	0.106666667	0.072072072	0.082191781	0.111111111	0.114285714	0	0.090909091	0.149253731	0.082191781	0.040816327	0.035714286	0.093023256	0.082191781	0.071428571	0.106382979	0.075	0.056603774	0.052631579	0.081081081	0.138888889	0.105263158	0.073170732	0.166666667	0.105263158	0.088235294	0.076923077	0.081081081	0.105263158	0.073684211	0.074074074	0.071428571	0.15	0.073170732	0.082191781	0.105263158	0.056603774	0.082191781	0.105263158	0.12195122	0.082191781	0.117647059	0.133333333	0.03030303	0.069767442	0.069767442	0.1	0.081081081	0.037735849	0.059701493	0.072727273	0.095890411	0.119047619	0.0625	0.032258065	0.105263158	0.076923077	0.048780488	0.125	0.066666667	0.1	0.056603774	0.048780488	0.205128205	0.089552239	0.068181818	0.083333333	0.065217391	0.082191781	0.076923077	0.107142857	0.094594595	0.12	0.06122449	0.102564103	0.088235294	0.074074074	0.025974026	0.077922078	0.041666667	0.054054054	0.08974359	0.071428571	0.145454545	0.080645161	0.084745763	0.083333333	0.074074074	0.073684211	0.095890411	0.096774194	0	0.189655172	0.078431373	0.081081081	0.073170732	0.195652174	0.108108108	0.166666667	0.116883117	0.067567568	0.102040816	0.088607595	0.131147541	0.082191781	0.080645161	0.113636364	0.121621622	0.093023256	0.052631579	0.1	0.064516129	0.086956522	0.026315789	0.08	0.08	0.071428571	0.047619048	0.056603774	0.08	0.156862745	0.106666667	0.108108108	0.106382979	0.077777778	0.082191781	0.081081081	0.045454545	0.098039216	0.082191781	0.11627907	0.070588235	0.05	0.108695652	0.1	0.076923077	0.078947368	0.101694915	0.1	0	0.159090909	0.080645161	0.106060606	0.132075472	0.071428571	0.117647059	0.117647059	0.108108108	0.047619048	0.059405941	0.066666667	0.074468085	0.1	0.060606061	0.071428571	0.063492063	0.155172414	0.040816327	0.086956522	0.071428571	0.056603774	0.065217391	0.086956522	0.084337349	0.071428571	0.1	0.093023256	0.103448276	0.059322034	0.050420168	0.071428571	0.064516129	0.177777778	0.069767442	0.11627907	0.093023256	0.069767442	0.102564103	0.081081081	0.073170732	0.108108108	0.056179775	0.120689655	0.128571429	0.092105263	0.04	0.048780488	0.071428571	0.078431373	0.1	0.075	0.125	0.080645161	0.085714286	0.108695652	0.106666667	0.057692308	0.076923077	0.105263158	0.087719298	0.081081081	0.069767442	0.097087379	0.076923077	0.071428571	0.071428571	0.101265823	0.080645161	0.104166667	0.037037037	0.102040816	0.1	0.067567568	0.086419753	0.082191781	0.092592593	0.058139535	0.133333333	0.088235294	0.119402985	0.058823529	0.037735849	0	0.053333333	0.076923077	0.145454545	0.060606061	0.131578947	0.111111111	0.107692308	0.076086957	0.049019608	0.075471698	0.070175439	0.076923077	0.1	0.082191781	0.071428571	0.071428571	0.131578947	0	0.070175439	0.073684211	0.073684211	0.064516129	0.094736842	0.096153846	0.056603774	0.048780488	0.056603774	0.056603774	0.142857143	0.075471698	0.1	0.056603774	0.1	0.12	0.077922078	0.111111111	0.08	0.114285714	0.082191781	0.139534884	0.066666667	0.117647059	0.070175439	0.130434783	0.112676056	0.02739726	0.081081081	0.065217391	0.081632653	0.122807018	0.092105263	0.076190476	0.079545455	0.066666667	0.081081081	0.061538462	0.101265823	0.080645161	0.029411765	0.094594595	0.069767442	0.125	0.088888889	0.071428571	0.073684211	0.191489362	0.195652174	0.070422535	0.061728395	0.098039216	0.126760563	0.080645161	0.086956522	0.106666667	0.048780488	0.095238095	0.076923077	0.142857143	0.092592593	0.108695652	0.145454545	0.114285714	0.15625	0.058252427	0.0625	0.073170732	0.09375	0.075	0.127272727	0.056603774	0.092105263	0.117647059	0.066666667	0.032258065	0.073684211	0.078947368	0.077922078	0.081081081	0.057142857	0.134146341	0.081081081	0.056338028	0.076923077	0.073170732	0.082191781	0.058139535	0.056603774	0.071428571	0.056603774	0.066666667	0.060606061	0.022222222	0.083333333	0.111111111	0.125	0.069767442	0.071428571	0.073170732	0.058139535	0.082191781	0.072463768	0.048780488	0.056603774	0.08	0.127659574	0.079545455	0.108695652	0.05	0.1	0.160714286	0.037037037	0.081632653	1	0	0.073170732	0.089285714	0.1	0.08	0.078125	0.045454545	0.095890411	0.083333333	0.073170732	0.128571429	0.080645161	0.044117647	0.056603774	0.046875	0.047619048	0.051020408	0.06122449	0.076923077	0.089285714	0.077669903	0.069767442	0.057142857	0.148148148	0.145454545	0.071428571	0.079545455	0.073684211
O=C(N1CCC[C@H](C1)C(=O)O)CSc1[nH]cnc2c1ccnc2	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
C([C@@H]1[C@H]([C@@H]([C@@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
O=C(Nc1ccc(c(c1)Cl)O)Nc1cc(Cl)ccc1Cl	0.047619048	0.057692308	0.155555556	0.049382716	0.016666667	0.057692308	0.09375	0.150943396	0.049382716	0.071428571	0.051282051	0.048192771	0.019607843	0.089552239	0.06741573	0.176470588	0.076923077	0.049382716	0.049382716	0.081632653	0.075471698	0.068181818	0.051282051	0.152542373	0.14516129	0.020408163	0.08	0.08	0.05	0.06122449	0.070175439	0.066666667	0.072289157	0.065217391	0.075757576	0.020408163	0.049019608	0.020408163	0.098039216	0.134328358	0.074380165	0.071428571	0.049382716	0.089285714	0.073394495	0.126984127	0.076086957	0.019607843	0.070175439	0.072289157	0.0625	0.05	0.048192771	0.047058824	0.021276596	0.057692308	0.138461538	0.120689655	0.048192771	0.083333333	0.015151515	0.064220183	0.044117647	0.061728395	0.070175439	0.015873016	0.049019608	0.060240964	0.066037736	0.051282051	0.128571429	0.049382716	0.0875	0.092307692	0.140350877	0.047058824	0.057692308	0.047619048	0.05982906	0.05	0.101694915	0.050632911	0	0.019230769	0.093333333	0.05	0.076923077	0.086206897	0.130434783	0.05	0.111111111	0.14	0.090909091	0.016666667	0.06557377	0.049382716	0.022222222	0.047058824	0.020833333	0.0625	0.146341463	0.076923077	0.068181818	0.08974359	0.046153846	0.049019608	0.108433735	0.020408163	0.0625	0.020833333	0.05	0.047058824	0.089285714	0.05	0.047058824	0.040816327	0.05	0.051948052	0.076923077	0.073529412	0.0625	0.0625	0.034482759	0.049382716	0.071428571	0.117647059	0.049180328	0.036585366	0.238095238	0.042857143	0.061538462	0.047058824	0.05952381	0.066666667	0.079365079	0.06	0.051282051	0.016666667	0.066666667	0.06122449	0.3	0.019607843	0.106666667	0.058823529	0.05	0.150943396	0.098360656	0.061728395	0.089285714	0.036363636	0.096385542	0.076923077	0.032786885	0.063291139	0.113924051	0.057692308	0.073170732	0.097560976	0.020408163	0.079365079	0.043478261	0.078125	0.090909091	0.05	0.049019608	0.103896104	0.106060606	0	0.121212121	0.25	0.049382716	0.020833333	0.090909091	0.048192771	0.119402985	0.045977011	0.150684932	0.156862745	0.096385542	0.042253521	0.05	0.043478261	0.038461538	0.073170732	0.019607843	0.083333333	0.051282051	0.126984127	0.057692308	0.023255814	0.116883117	0.072727273	0.020408163	0.065217391	0.016666667	0.092592593	0.103448276	0.047619048	0.048192771	0.055555556	0.0625	0.05	0.049382716	0.0625	0.070175439	0.05	0.177777778	0.066666667	0.014925373	0.076923077	0.04	0.070175439	0.0875	0.186440678	0.051282051	0	0.056603774	0.043478261	0.114285714	0.181818182	0.020408163	0.125	0.065789474	0.048192771	0.065217391	0.087378641	0.045454545	0.04950495	0.04	0.119402985	0.020408163	0.074626866	0.058823529	0.037037037	0.052631579	0.020408163	0.016666667	0.058823529	0.052631579	0.104651163	0.020408163	0.052631579	0.019607843	0.078125	0.074380165	0.092436975	0.020408163	0.109375	0.054545455	0.0625	0.104166667	0.019607843	0.08988764	0.021276596	0.049382716	0.020833333	0.048192771	0.1	0.111111111	0.076923077	0.113924051	0.096153846	0.066666667	0.140350877	0.08490566	0.056818182	0.109756098	0.072727273	0.043478261	0.109589041	0.056603774	0.047619048	0.090909091	0.095744681	0.02173913	0.155172414	0.049382716	0.102272727	0.044247788	0.05952381	0.020408163	0.086956522	0.057471264	0.043478261	0.16	0.05952381	0.204081633	0.093333333	0.105263158	0.056818182	0.05	0.049180328	0.054945055	0.12	0.076923077	0.052631579	0.017241379	0.071428571	0	0.105263158	0.1125	0.079365079	0.089108911	0.090909091	0.037735849	0.084507042	0.050505051	0.046728972	0.148148148	0.064516129	0.051724138	0.109375	0.05	0.020408163	0.020408163	0.043478261	0	0.064516129	0.049019608	0.049019608	0.14516129	0.038095238	0.068965517	0.016666667	0.066666667	0.016666667	0.016666667	0.089285714	0.148148148	0.166666667	0.016666667	0.051282051	0.12962963	0.073170732	0.056338028	0.053571429	0.050632911	0.05	0.058823529	0.06	0.051948052	0.047619048	0.075471698	0.05	0.066666667	0.049382716	0.018867925	0.035714286	0.078125	0.060240964	0.082568807	0.052631579	0.06	0.049382716	0.104477612	0.057471264	0.107692308	0.067961165	0.061728395	0.08988764	0.054794521	0.125	0.025641026	0.049019608	0.051724138	0.090909091	0.109589041	0.109756098	0.173076923	0.049382716	0.043478261	0.052631579	0.086419753	0.090909091	0.08988764	0.051020408	0.164383562	0.163636364	0.076923077	0.133333333	0.050632911	0.112676056	0.065420561	0.076923077	0.020833333	0.086956522	0.072	0.116666667	0.016666667	0.128205128	0.051948052	0.112903226	0.052083333	0.049019608	0.074074074	0.047619048	0.049382716	0.076923077	0.076923077	0.049382716	0.081081081	0.070175439	0.020833333	0.05	0.054945055	0.016666667	0.020408163	0.089285714	0.06	0.056338028	0.02	0.106666667	0.043956044	0.156862745	0.0625	0.104651163	0.020833333	0.090909091	0.05	0.082191781	0.066666667	0.016666667	0.072727273	0.208333333	0.052631579	0.12	0.093023256	0.051282051	0.076923077	0.051724138	0.037383178	0.089285714	0	0.020833333	1	0.051282051	0.061728395	0.104477612	0.108695652	0.075949367	0.117647059	0.020833333	0.063291139	0.043478261	0.134328358	0.016666667	0.074626866	0.065217391	0.048543689	0.055555556	0.05952381	0.2	0.054545455	0.0625	0.179104478	0.098360656	0.079365079	0.020408163	0.052631579	0.049019608
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	0.3	0.092307692	0.079365079	0.485294118	0.1	0.092307692	0.116883117	0.054794521	0.485294118	0.117647059	0.484848485	0.240963855	0.114754098	0.05952381	0.3875	0.070422535	0.028571429	0.485294118	0.485294118	0.029850746	0.073529412	0.05	1	0.05	0.048192771	0.1	0.029411765	0.050847458	0.112676056	0.079365079	0.1	0.032258065	0.082474227	0.031746032	0.101265823	0.1	0.366666667	0.1	0.074626866	0.045454545	0.050359712	0.083333333	0.485294118	0.026666667	0.064	0.074074074	0.064814815	0.114754098	0.1	0.082474227	0.2625	0.470588235	0.240963855	0.265060241	0.122807018	0.203389831	0.084337349	0.08	0.240963855	0.096774194	0.092105263	0.333333333	0.0875	0.457142857	0.1	0.095890411	0.366666667	0.02970297	0.12173913	1	0.055555556	0.485294118	0.072916667	0.06097561	0.094594595	0.265060241	0.044117647	0.283950617	0.06870229	0.470588235	0.094594595	0.207317073	0	0.095238095	0.088888889	0.470588235	0.043478261	0.025974026	0.0625	0.470588235	0.043478261	0.073529412	0.049180328	0.1	0.051948052	0.485294118	0.087719298	0.265060241	0.101694915	0.166666667	0.06779661	0.035714286	0.032786885	0.442857143	0.05	0.366666667	0.038461538	0.1	0.080645161	0.101694915	0.470588235	0.265060241	0.040540541	0.470588235	0.265060241	0.116666667	0.470588235	0.25974026	0.090909091	0.034883721	0.046875	0.046875	0.134328358	0.485294118	0.04109589	0.045454545	0.081081081	0.063157895	0.0625	0.085365854	0.049382716	0.265060241	0.418918919	0.049180328	0.166666667	0.045454545	1	0.1	0.049180328	0.096774194	0.044444444	0.096774194	0.076086957	0.044776119	0.470588235	0.054794521	0.092105263	0.108695652	0.149253731	0.106060606	0.080808081	0.035714286	0.112676056	0.030927835	0.050505051	0.059701493	0.034482759	0.115789474	0.1	0.183098592	0.517241379	0.08974359	0.066666667	0.082191781	0.366666667	0.074468085	0.072289157	0	0.097560976	0.055555556	0.485294118	0.101694915	0.085714286	0.240963855	0.096385542	0.844827586	0.041666667	0.071428571	0.114583333	0.111111111	0.470588235	0.517241379	0.111111111	0.181818182	0.114754098	0.038461538	1	0.0875	0.075757576	0.034482759	0.051546392	0.102941176	0.1	0.048387097	0.1	0.086956522	0.066666667	0.283950617	0.240963855	0.089552239	0.388235294	0.470588235	0.485294118	0.046875	0.054794521	0.470588235	0.061538462	0.382716049	0.090909091	0.043478261	0.518987342	0.1	0.084210526	0.088607595	1	0	0.090909091	0.517241379	0.08045977	0.109589041	0.1	0.077777778	0.197530864	0.240963855	0.048387097	0.049180328	0.0625	0.370786517	0.690140845	0.045977011	0.1	0.1	0.086419753	0.043478261	0.5	0.1	0.1	0.076923077	0.5	0.067307692	0.1	0.070422535	0.114754098	0.133333333	0.057971014	0.035460993	0.1	0.048192771	0.072463768	0.030769231	0.131147541	0.114754098	0.046296296	0.122807018	0.485294118	0.101694915	0.240963855	0.055045872	0.088607595	0.075268817	0.072164948	0.042857143	0.049180328	0.065789474	0.06504065	0.252873563	0.049019608	0.056338028	0.517241379	0.065934066	0.043478261	0.283950617	0.04109589	0.072072072	0.086206897	0.064102564	0.485294118	0.076190476	0.326732673	0.418918919	0.1	0.03125	0.213483146	0.517241379	0.072463768	0.029411765	0.086956522	0.088888889	0.075268817	0.101010101	0.470588235	0.095890411	0.056603774	0.090909091	0.035714286	0.078651685	0.102941176	0.04109589	0	0.041666667	0.05	0.183098592	0.041322314	0.049180328	0.059701493	0.120481928	0.363636364	0.049180328	0.083333333	0.108108108	0.069444444	0.074074074	0.470588235	0.1	0.1	0.084745763	0	0.108108108	0.366666667	0.366666667	0.074074074	0.644736842	0.114285714	0.1	0.049180328	0.1	0.1	0.1	0.098591549	0.06557377	0.1	1	0.069444444	0.083333333	0.12345679	0.119402985	0.253164557	0.470588235	0.076923077	0.061538462	0.25974026	0.171428571	0.042857143	0.315789474	0.021276596	0.485294118	0.09375	0.121212121	0.133333333	0.06122449	0.05511811	0.397590361	0.045454545	0.485294118	0.071428571	0.213483146	0.073170732	0.024390244	0.416666667	0.066037736	0.309859155	0.060606061	0.103448276	0.366666667	0.1	0.070422535	0.054347826	0.059405941	0.069444444	0.629032258	0.517241379	0.5	0.072164948	0.032258065	0.066037736	0.38372093	0.074468085	0.066666667	0.107692308	0.063291139	0.5	0.06741573	0.083333333	0.028571429	0.101694915	0.070588235	0.056338028	0.106666667	0.1	0.06122449	0.25974026	0.049382716	0.026315789	0.366666667	0.450704225	0.424657534	0.485294118	0.035714286	0.14	0.485294118	0.032258065	0.1	0.101694915	0.470588235	0.046728972	0.1	0.1	0.040540541	0.045454545	0.096385542	0.015151515	0.076086957	0.790322581	0.071428571	0.046875	0.047169811	0.101694915	0.066666667	0.470588235	0.091954023	0.032258065	0.1	0.102941176	0.121212121	0.397590361	0.074626866	0.032786885	1	0.162162162	0.040540541	0.336842105	0.1	0	0.101694915	0.051282051	1	0.436619718	0.168831169	0.098360656	0.383561644	0.057971014	0.101694915	0.162790698	0.517241379	0.069767442	0.1	0.035294118	0.048387097	0.050847458	0.089552239	0.418918919	0.064935065	0.081967213	0.030769231	0.043956044	0.077922078	0.183098592	0.1	0.397590361	0.366666667
CC(C[C@@H](C(=O)O)[NH3+])C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.35	0.119402985	0.142857143	0.52173913	0.14084507	0.086956522	0.111111111	0.125	0.52173913	0.111111111	0.545454545	0.289156627	0.125	0.068965517	0.513157895	0.142857143	0.101449275	0.52173913	0.52173913	0.123076923	0.054794521	0.098360656	0.436619718	0.113924051	0.151898734	0.147540984	0.104477612	0.142857143	0.106666667	0.074626866	0.173913043	0.096774194	0.101010101	0.189655172	0.1375	0.147540984	0.395604396	0.147540984	0.101449275	0.103448276	0.127819549	0.144578313	0.52173913	0.125	0.151260504	0.151898734	0.133333333	0.125	0.173913043	0.135416667	0.235294118	0.529411765	0.289156627	0.297619048	0.079365079	0.19047619	0.105882353	0.118421053	0.289156627	0.107692308	0.12987013	0.387755102	0.070588235	0.682539683	0.173913043	0.135135135	0.395604396	0.136842105	0.136752137	0.436619718	0.151162791	0.52173913	0.126315789	0.083333333	0.103896104	0.297619048	0.086956522	0.317073171	0.133858268	0.529411765	0.103896104	0.240963855	0	0.089552239	0.146067416	0.529411765	0.134328358	0.136986301	0.090909091	0.529411765	0.123595506	0.149253731	0.133333333	0.14084507	0.103896104	0.52173913	0.064516129	0.297619048	0.15	0.142857143	0.098360656	0.087719298	0.098360656	0.567164179	0.1	0.395604396	0.12	0.147540984	0.092307692	0.15	0.529411765	0.297619048	0.109589041	0.529411765	0.297619048	0.075757576	0.529411765	0.311688312	0.070422535	0.134146341	0.126984127	0.126984127	0.111111111	0.52173913	0.176470588	0.142857143	0.090909091	0.082474227	0.090909091	0.134146341	0.085365854	0.297619048	0.676923077	0.133333333	0.189189189	0.196721311	0.436619718	0.14084507	0.133333333	0.107692308	0.113636364	0.142857143	0.131868132	0.138461538	0.529411765	0.125	0.12987013	0.164835165	0.157142857	0.149253731	0.099009901	0.087719298	0.136986301	0.155555556	0.136842105	0.086956522	0.142857143	0.235955056	0.147540984	0.257142857	0.614035088	0.126582278	0.126213592	0.121621622	0.395604396	0.129032258	0.17721519	0	0.119047619	0.111111111	0.52173913	0.15	0.15942029	0.289156627	0.104651163	0.3875	0.130434783	0.144927536	0.11	0.093023256	0.529411765	0.614035088	0.104477612	0.173913043	0.125	0.118421053	0.436619718	0.166666667	0.102941176	0.066666667	0.127659574	0.179104478	0.147540984	0.232142857	0.14084507	0.112676056	0.076923077	0.317073171	0.289156627	0.115942029	0.452380952	0.529411765	0.52173913	0.183333333	0.038461538	0.529411765	0.089552239	0.414634146	0.128205128	0.070422535	0.252525253	0.173913043	0.138297872	0.097560976	0.436619718	0	0.101449275	0.614035088	0.101123596	0.118421053	0.147540984	0.10989011	0.231707317	0.289156627	0.131147541	0.109243697	0.085365854	0.415730337	0.347826087	0.130952381	0.147540984	0.164556962	0.082352941	0.070422535	0.5625	0.147540984	0.14084507	0.088235294	0.5625	0.12745098	0.147540984	0.052631579	0.125	0.171052632	0.136363636	0.086956522	0.147540984	0.070588235	0.054054054	0.183333333	0.106060606	0.125	0.125	0.079365079	0.52173913	0.15	0.289156627	0.112149533	0.097560976	0.094736842	0.113402062	0.115942029	0.133333333	0.133333333	0.134453782	0.298850575	0.144329897	0.082191781	0.614035088	0.147727273	0.04109589	0.317073171	0.111111111	0.108108108	0.080645161	0.12987013	0.52173913	0.114285714	0.326923077	0.493150685	0.147540984	0.147540984	0.272727273	0.614035088	0.114285714	0.112244898	0.128571429	0.133333333	0.168539326	0.141414141	0.529411765	0.135135135	0.16	0.101449275	0.087719298	0.086956522	0.144927536	0.111111111	0	0.094736842	0.135416667	0.257142857	0.130434783	0.046153846	0.041666667	0.154761905	0.512195122	0.1	0.154929577	0.178082192	0.094594595	0.109756098	0.529411765	0.147540984	0.147540984	0.079365079	0	0.178082192	0.395604396	0.395604396	0.1375	0.34375	0.123287671	0.14084507	0.133333333	0.14084507	0.14084507	0.109589041	0.093333333	0.095238095	0.14084507	0.436619718	0.08	0.113402062	0.079545455	0.161764706	0.303797468	0.529411765	0.088235294	0.089552239	0.311688312	0.162162162	0.040540541	0.368421053	0.123595506	0.52173913	0.15625	0.147058824	0.186666667	0.08	0.131147541	0.445783133	0.123076923	0.52173913	0.146341463	0.272727273	0.095238095	0.120689655	0.376623377	0.17	0.366197183	0.121212121	0.086956522	0.395604396	0.157142857	0.081081081	0.147727273	0.121212121	0.14084507	0.25	0.614035088	0.5625	0.113402062	0.114754098	0.103773585	0.413793103	0.082474227	0.090909091	0.117647059	0.060240964	0.471428571	0.087912088	0.175438596	0.117647059	0.15	0.130952381	0.124087591	0.115384615	0.14084507	0.113402062	0.311688312	0.085365854	0.130841121	0.395604396	0.486111111	0.5	0.52173913	0.087719298	0.216494845	0.52173913	0.162790698	0.173913043	0.15	0.529411765	0.137254902	0.14084507	0.147540984	0.109589041	0.196721311	0.158536585	0.028985507	0.084210526	0.369047619	0.082191781	0.126984127	0.116504854	0.15	0.171717172	0.529411765	0.112359551	0.079365079	0.14084507	0.161764706	0.147058824	0.445783133	0.085714286	0.13559322	0.436619718	0.153846154	0.109589041	0.408602151	0.08	0	0.15	0.061728395	0.436619718	1	0.160493827	0.075757576	0.418918919	0.132352941	0.15	0.155555556	0.614035088	0.066666667	0.14084507	0.179487179	0.131147541	0.132743363	0.084507042	0.493150685	0.088607595	0.114754098	0.183333333	0.1	0.074074074	0.257142857	0.147540984	0.445783133	0.395604396
O=C(N1CC[NH2+]CC1)Nc1cnc2c(n1)c(N)nc(n2)N	0.142857143	0.086206897	0.111111111	0.148148148	0.029850746	0.105263158	0.130434783	0.095238095	0.148148148	0.079365079	0.153846154	0.104651163	0.034482759	0.08	0.144444444	0.114754098	0.066666667	0.148148148	0.148148148	0.070175439	0.083333333	0.057692308	0.168831169	0.085714286	0.082191781	0.01754386	0.050847458	0.064220183	0.075757576	0.090909091	0.061538462	0.056603774	0.077777778	0.055555556	0.082191781	0.01754386	0.12745098	0.01754386	0.066666667	0.076923077	0.069767442	0.064102564	0.148148148	0.061538462	0.068376068	0.112676056	0.103092784	0.034482759	0.061538462	0.054347826	0.148148148	0.15	0.104651163	0.102272727	0.056603774	0.188679245	0.108108108	0.073529412	0.104651163	0.071428571	0.02739726	0.127272727	0.097222222	0.160493827	0.061538462	0.028571429	0.138613861	0.054945055	0.09009009	0.168831169	0.101265823	0.148148148	0.091954023	0.067567568	0.106060606	0.102272727	0.06779661	0.142857143	0.1	0.15	0.140625	0.083333333	0	0.051724138	0.097560976	0.15	0.084745763	0.059701493	0.090909091	0.15	0.073170732	0.101694915	0.076923077	0.029850746	0.057971014	0.148148148	0.038461538	0.102272727	0.017857143	0.101449275	0.1	0.063829787	0.057692308	0.17721519	0.070422535	0.12745098	0.063829787	0.01754386	0.072727273	0.017857143	0.15	0.102272727	0.078125	0.15	0.102272727	0.053571429	0.15	0.1125	0.084745763	0.065789474	0.072727273	0.072727273	0.046153846	0.148148148	0.079365079	0.090909091	0.107692308	0.04494382	0.090909091	0.051948052	0.069444444	0.102272727	0.154761905	0.076923077	0.151515152	0.070175439	0.168831169	0.029850746	0.076923077	0.052631579	0.088607595	0.016949153	0.083333333	0.050847458	0.15	0.095238095	0.153846154	0.105882353	0.131147541	0.031746032	0.112359551	0.063829787	0.028985507	0.057471264	0.078651685	0.06779661	0.06122449	0.076923077	0.01754386	0.101449275	0.15942029	0.115942029	0.106382979	0.109375	0.12745098	0.120481928	0.125	0	0.093333333	0.114754098	0.148148148	0.017857143	0.096774194	0.104651163	0.092105263	0.151162791	0.082352941	0.116666667	0.1	0.093333333	0.15	0.15942029	0.050847458	0.103448276	0.034482759	0.073529412	0.168831169	0.097222222	0.06779661	0.04	0.08045977	0.063492063	0.01754386	0.055555556	0.029850746	0.116666667	0.090909091	0.142857143	0.104651163	0.120689655	0.170212766	0.15	0.148148148	0.072727273	0.045454545	0.15	0.089285714	0.130434783	0.027027027	0.049180328	0.131313131	0.061538462	0.091954023	0.114285714	0.168831169	0	0.049180328	0.15942029	0.131578947	0.123076923	0.01754386	0.1125	0.085365854	0.104651163	0.075471698	0.071428571	0.1	0.14	0.142857143	0.077922078	0.01754386	0.066666667	0.081081081	0.032258065	0.157894737	0.01754386	0.029850746	0.087719298	0.157894737	0.095744681	0.01754386	0.096774194	0.034482759	0.1	0.078125	0.053435115	0.01754386	0.067567568	0.064516129	0.053571429	0.173076923	0.034482759	0.082474227	0.056603774	0.148148148	0.017857143	0.104651163	0.07	0.21875	0.069767442	0.129411765	0.083333333	0.076923077	0.106060606	0.088495575	0.147727273	0.076086957	0.063492063	0.15942029	0.1125	0.049180328	0.142857143	0.079365079	0.077669903	0.037735849	0.102941176	0.148148148	0.09375	0.115044248	0.154761905	0.01754386	0.054545455	0.111111111	0.15942029	0.081967213	0.054347826	0.155172414	0.111111111	0.082352941	0.063157895	0.15	0.125	0.083333333	0.122807018	0.063829787	0.060240964	0.030769231	0.0625	0	0.082352941	0.077777778	0.101449275	0.063063063	0.056603774	0.05	0.103896104	0.131313131	0.081081081	0.09375	0.072463768	0.078125	0.097222222	0.15	0.01754386	0.01754386	0.056603774	0	0.057142857	0.12745098	0.12745098	0.097222222	0.125	0.129032258	0.029850746	0.076923077	0.029850746	0.029850746	0.095238095	0.129032258	0.096153846	0.029850746	0.168831169	0.078125	0.142857143	0.092105263	0.063492063	0.109756098	0.15	0.068965517	0.089285714	0.1125	0.193548387	0.048387097	0.15	0.047619048	0.148148148	0.016393443	0.03125	0.1	0.066666667	0.086206897	0.14893617	0.070175439	0.148148148	0.138888889	0.111111111	0.126760563	0.053571429	0.146341463	0.105263158	0.164383562	0.087719298	0.073170732	0.12745098	0.095238095	0.114754098	0.085365854	0.087912088	0.095238095	0.1625	0.15942029	0.157894737	0.103448276	0.056603774	0.071428571	0.132653061	0.094117647	0.142857143	0.142857143	0.070422535	0.151898734	0.101265823	0.099099099	0.066666667	0.017857143	0.092105263	0.075757576	0.136363636	0.029850746	0.103448276	0.1125	0.1	0.048076923	0.12745098	0.1875	0.142857143	0.148148148	0.063829787	0.115789474	0.148148148	0.060240964	0.061538462	0.017857143	0.15	0.072164948	0.029850746	0.01754386	0.078125	0.070175439	0.064102564	0.017241379	0.096385542	0.157303371	0.080645161	0.072727273	0.072916667	0.017857143	0.106382979	0.15	0.0875	0.056603774	0.029850746	0.063492063	0.1	0.14893617	0.084745763	0.057692308	0.168831169	0.098591549	0.061538462	0.112149533	0.078125	0	0.017857143	0.104477612	0.168831169	0.160493827	1	0.156862745	0.17721519	0.083333333	0.017857143	0.082352941	0.15942029	0.063291139	0.029850746	0.066666667	0.075471698	0.08411215	0.101694915	0.154761905	0.138461538	0.050847458	0.053571429	0.0875	0.056338028	0.101449275	0.01754386	0.14893617	0.12745098
c1c(nc(nc1N)N)Cl	0.089552239	0	0.088235294	0.076923077	0	0.142857143	0.078431373	0.069767442	0.076923077	0.022727273	0.080645161	0.043478261	0	0.054545455	0.066666667	0.071428571	0	0.076923077	0.076923077	0	0.076923077	0	0.098360656	0.039215686	0.037037037	0	0	0.04494382	0.043478261	0.121212121	0	0	0.057142857	0	0.037037037	0	0.057471264	0	0.025	0.051724138	0.017699115	0	0.076923077	0.022222222	0.051546392	0.098039216	0.076923077	0	0	0.057142857	0.09375	0.078125	0.043478261	0.042253521	0	0.176470588	0.053571429	0.041666667	0.043478261	0.057142857	0	0.052083333	0.098039216	0.075757576	0	0	0.057471264	0.028169014	0.042553191	0.098360656	0.084745763	0.076923077	0.058823529	0.037037037	0.041666667	0.042253521	0.025641026	0.089552239	0.058252427	0.078125	0.086956522	0.03030303	0	0	0.063492063	0.078125	0.025	0	0.057142857	0.078125	0.031746032	0.076923077	0.03125	0	0.063829787	0.076923077	0	0.042253521	0	0.039215686	0.066666667	0	0	0.076923077	0	0.057471264	0.040540541	0	0	0	0.078125	0.042253521	0.022222222	0.078125	0.042253521	0	0.078125	0.047619048	0.078947368	0.035714286	0.028571429	0.028571429	0	0.076923077	0.046511628	0.033898305	0.020833333	0.029411765	0.088235294	0.035714286	0.018867925	0.042253521	0.072463768	0.03125	0.06	0.027027027	0.098360656	0	0.03125	0.057142857	0.086206897	0	0.0625	0	0.078125	0.069767442	0.04	0.028985507	0.12195122	0	0.055555556	0	0	0.029850746	0.057971014	0.025641026	0	0.02739726	0	0.039215686	0.096153846	0.08	0.08	0.021276596	0.057471264	0.044776119	0.094339623	0	0.053571429	0.046511628	0.076923077	0	0.046511628	0.043478261	0.052631579	0.085714286	0.045454545	0.073170732	0.070422535	0.035087719	0.078125	0.096153846	0	0.106060606	0	0.020408163	0.098360656	0.056603774	0	0.035714286	0.044117647	0	0	0	0	0	0.065217391	0.089552239	0.043478261	0	0.06097561	0.078125	0.076923077	0.028571429	0.069767442	0.078125	0.055555556	0.065789474	0	0.078947368	0.098765432	0	0.058823529	0.12244898	0.098360656	0	0.025	0.096153846	0.06779661	0.086956522	0	0.047619048	0.03125	0.043478261	0.03030303	0.043010753	0	0.058139535	0.098765432	0.034482759	0	0	0.055555556	0.025	0.083333333	0	0	0.026315789	0.083333333	0.025641026	0	0	0	0.08	0.036036036	0.036036036	0	0.056603774	0.048780488	0	0.151515152	0	0.051282051	0	0.076923077	0	0.043478261	0.05	0.078431373	0.029850746	0.042857143	0.024390244	0.03125	0.086956522	0.030927835	0.083333333	0.04109589	0.023255814	0.096153846	0.081967213	0.051282051	0.089552239	0.046511628	0.047619048	0	0.083333333	0.076923077	0.064935065	0.06185567	0.072463768	0	0	0.040540541	0.096153846	0.048780488	0.027777778	0.1	0.046875	0.061538462	0.012987013	0.078125	0.042553191	0.0125	0.138888889	0	0.031746032	0	0	0	0.029850746	0.042253521	0.039215686	0.043956044	0.064516129	0.025641026	0.050847458	0.05952381	0.021052632	0.093023256	0	0.022222222	0.076923077	0.078125	0	0	0.03125	0	0.02	0.057471264	0.057471264	0.076923077	0.08045977	0.146341463	0	0.03125	0	0	0.12195122	0.205128205	0.096774194	0	0.098360656	0.069767442	0.057971014	0.052631579	0.023255814	0.046153846	0.078125	0	0.027027027	0.047619048	0.159090909	0.024390244	0.095238095	0	0.076923077	0	0	0.058823529	0.013888889	0.01980198	0.0625	0.027027027	0.076923077	0.092592593	0.040540541	0.055555556	0.043956044	0.075757576	0.025	0.107142857	0.054054054	0.031746032	0.057471264	0.022222222	0.071428571	0.047619048	0.055555556	0.095238095	0.111111111	0.096153846	0.083333333	0.073529412	0	0.025	0.060240964	0.044776119	0.065217391	0.051282051	0.06	0.079365079	0.066666667	0.042105263	0	0	0.052631579	0.025862069	0.083333333	0	0.042857143	0.047619048	0.058823529	0.023809524	0.057471264	0.074626866	0.073529412	0.076923077	0	0.0375	0.076923077	0.031746032	0	0	0.078125	0	0	0	0.045454545	0.027027027	0	0.028571429	0.046153846	0.095890411	0.073170732	0.028571429	0.038961039	0	0.065789474	0.078125	0.103448276	0.03125	0	0	0.131578947	0.0625	0.051282051	0	0.098360656	0.037735849	0.022222222	0.066666667	0.045454545	0	0	0.108695652	0.098360656	0.075757576	0.156862745	1	0.076923077	0.05	0	0.029850746	0.096153846	0.089285714	0	0.017857143	0.03030303	0.021978022	0.135135135	0.072463768	0.085106383	0.01	0	0.049180328	0.04	0.039215686	0	0.0625	0.057471264
CC(=O)N[C@H]1C[C@H]([C@@H](O[C@H]1O)CO)n1cnc2c1ncnc2N	0.244186047	0.15625	0.092307692	0.386666667	0.194029851	0.104477612	0.171052632	0.095890411	0.386666667	0.128571429	0.402777778	0.204545455	0.163934426	0.082352941	0.357142857	0.097222222	0.071428571	0.386666667	0.386666667	0.142857143	0.070422535	0.064516129	0.383561644	0.0875	0.125	0.210526316	0.057971014	0.085470085	0.138888889	0.075757576	0.333333333	0.046875	0.102040816	0.0625	0.125	0.210526316	0.326315789	0.210526316	0.086956522	0.079545455	0.087591241	0.27027027	0.386666667	0.066666667	0.096774194	0.111111111	0.113207547	0.163934426	0.333333333	0.090909091	0.268292683	0.391891892	0.204545455	0.213483146	0.098360656	0.213114754	0.107142857	0.090909091	0.204545455	0.126984127	0.178082192	0.298076923	0.084337349	0.4	0.333333333	0.185714286	0.326315789	0.080808081	0.109243697	0.383561644	0.101123596	0.386666667	0.092783505	0.084337349	0.135135135	0.213483146	0.072463768	0.229885057	0.108527132	0.391891892	0.105263158	0.159090909	0	0.125	0.122222222	0.391891892	0.136363636	0.078947368	0.075757576	0.391891892	0.087912088	0.117647059	0.080645161	0.194029851	0.076923077	0.386666667	0.06557377	0.213483146	0.214285714	0.191780822	0.081967213	0.070175439	0.1	0.424657534	0.101265823	0.326315789	0.11	0.210526316	0.09375	0.214285714	0.391891892	0.213483146	0.095890411	0.391891892	0.213483146	0.09375	0.391891892	0.219512195	0.071428571	0.108433735	0.076923077	0.076923077	0.112676056	0.386666667	0.082191781	0.091954023	0.106666667	0.072164948	0.075757576	0.15	0.073170732	0.213483146	0.402597403	0.080645161	0.175675676	0.074626866	0.383561644	0.194029851	0.098360656	0.092307692	0.08988764	0.163934426	0.096774194	0.089552239	0.391891892	0.095890411	0.102564103	0.141304348	0.142857143	0.169230769	0.1	0.070175439	0.154929577	0.084210526	0.103092784	0.072463768	0.06779661	0.197802198	0.210526316	0.208333333	0.516666667	0.128205128	0.116504854	0.123287671	0.326315789	0.106382979	0.108433735	0	0.120481928	0.082191781	0.386666667	0.214285714	0.112676056	0.204545455	0.13253012	0.341463415	0.119565217	0.098591549	0.157894737	0.120481928	0.391891892	0.516666667	0.140625	0.163043478	0.163934426	0.090909091	0.383561644	0.125	0.104477612	0.086206897	0.105263158	0.3	0.210526316	0.096774194	0.194029851	0.130434783	0.092105263	0.229885057	0.204545455	0.151515152	0.44047619	0.391891892	0.386666667	0.09375	0.038961039	0.391891892	0.074626866	0.352941176	0.175675676	0.041666667	0.255102041	0.333333333	0.104166667	0.098765432	0.383561644	0	0.119402985	0.516666667	0.114942529	0.150684932	0.210526316	0.111111111	0.149425287	0.204545455	0.079365079	0.110169492	0.1	0.329787234	0.308510638	0.119047619	0.210526316	0.263888889	0.083333333	0.056338028	0.414285714	0.210526316	0.194029851	0.106060606	0.414285714	0.106796117	0.210526316	0.067567568	0.163934426	0.157894737	0.095588235	0.071942446	0.210526316	0.071428571	0.084507042	0.060606061	0.125	0.163934426	0.104761905	0.098360656	0.386666667	0.214285714	0.204545455	0.092592593	0.141025641	0.095744681	0.114583333	0.085714286	0.098360656	0.105263158	0.098360656	0.230769231	0.1	0.068493151	0.516666667	0.111111111	0.041666667	0.229885057	0.097222222	0.089285714	0.1	0.102564103	0.386666667	0.104761905	0.304761905	0.384615385	0.210526316	0.078125	0.206521739	0.516666667	0.1	0.069306931	0.130434783	0.147727273	0.107526882	0.178947368	0.391891892	0.121621622	0.105769231	0.102941176	0.070175439	0.112359551	0.164179104	0.112676056	0	0.107526882	0.113402062	0.208333333	0.084033613	0.046875	0.057142857	0.142857143	0.322580645	0.091666667	0.109589041	0.287878788	0.095890411	0.125	0.391891892	0.210526316	0.210526316	0.080645161	0	0.197183099	0.326315789	0.326315789	0.097560976	0.347368421	0.125	0.194029851	0.080645161	0.194029851	0.194029851	0.095890411	0.094594595	0.079365079	0.194029851	0.383561644	0.066666667	0.126315789	0.093023256	0.164179104	0.214285714	0.391891892	0.089552239	0.074626866	0.219512195	0.180555556	0.04109589	0.256097561	0.1	0.386666667	0.216666667	0.166666667	0.157894737	0.114583333	0.087301587	0.352272727	0.074626866	0.386666667	0.107142857	0.206521739	0.109756098	0.057377049	0.418918919	0.115384615	0.315068493	0.089552239	0.1	0.326315789	0.126760563	0.179104478	0.098901099	0.1	0.111111111	0.223529412	0.516666667	0.414285714	0.103092784	0.063492063	0.115384615	0.340659341	0.130434783	0.092105263	0.119402985	0.074074074	0.378378378	0.101123596	0.117647059	0.119402985	0.214285714	0.105882353	0.092857143	0.116883117	0.194029851	0.103092784	0.219512195	0.086419753	0.071428571	0.326315789	0.432432432	0.426666667	0.386666667	0.089285714	0.206185567	0.386666667	0.076086957	0.333333333	0.214285714	0.391891892	0.095238095	0.194029851	0.210526316	0.081081081	0.074626866	0.287671233	0.044776119	0.120879121	0.325581395	0.068493151	0.076923077	0.096153846	0.214285714	0.116504854	0.391891892	0.088888889	0.063492063	0.194029851	0.344827586	0.115942029	0.352272727	0.071428571	0.064516129	0.383561644	0.236111111	0.066666667	0.3	0.095890411	0	0.214285714	0.075949367	0.383561644	0.418918919	0.17721519	0.076923077	1	0.085714286	0.214285714	0.183908046	0.516666667	0.06741573	0.194029851	0.083333333	0.079365079	0.094827586	0.101449275	0.384615385	0.133333333	0.144067797	0.060606061	0.076923077	0.088607595	0.208333333	0.210526316	0.352272727	0.326315789
OC(=O)C[C@@H](C(=O)O)Cc1ccccc1	0.082191781	0.095238095	0.34375	0.085714286	0.06122449	0.045454545	0.109090909	0.444444444	0.085714286	0.133333333	0.089552239	0.083333333	0.075	0.163636364	0.28358209	0.275	0.205128205	0.085714286	0.085714286	0.189189189	0.066666667	0.1875	0.057971014	0.372093023	0.265306122	0.078947368	0.153846154	0.178571429	0.058823529	0.075	0.106382979	0.181818182	0.081081081	0.333333333	0.107142857	0.078947368	0.076923077	0.078947368	0.119047619	0.288461538	0.152380952	0.081967213	0.085714286	0.181818182	0.2	0.215686275	0.168831169	0.075	0.106382979	0.176470588	0.070422535	0.086956522	0.083333333	0.081081081	0.026315789	0.045454545	0.160714286	0.302325581	0.083333333	0.102564103	0.054545455	0.103092784	0.033333333	0.132352941	0.106382979	0.057692308	0.076923077	0.112676056	0.094736842	0.057971014	0.228070175	0.085714286	0.2	0.192307692	0.191489362	0.081081081	0.12195122	0.082191781	0.105769231	0.086956522	0.166666667	0.088235294	0	0.023255814	0.158730159	0.086956522	0.205128205	0.14893617	0.264705882	0.086956522	0.314814815	0.371428571	0.21875	0.06122449	0.12	0.085714286	0.027777778	0.081081081	0.081081081	0.072727273	0.310344828	0.222222222	0.1875	0.169230769	0.156862745	0.076923077	0.257575758	0.078947368	0.135135135	0.081081081	0.086956522	0.081081081	0.181818182	0.086956522	0.081081081	0.05	0.086956522	0.090909091	0.146341463	0.122807018	0.235294118	0.235294118	0.0625	0.085714286	0.159090909	0.31372549	0.1	0.070422535	0.194444444	0.066666667	0.111111111	0.081081081	0.126760563	0.21875	0.134615385	0.189189189	0.057971014	0.06122449	0.21875	0.075	0.189655172	0.075	0.174603175	0.25	0.086956522	0.444444444	0.137254902	0.115942029	0.130434783	0.066666667	0.154929577	0.222222222	0.08	0.102941176	0.274193548	0.12195122	0.206896552	0.246153846	0.078947368	0.134615385	0.086206897	0.153846154	0.12987013	0.125	0.076923077	0.245901639	0.185185185	0	0.203703704	0.275	0.085714286	0.081081081	0.186046512	0.083333333	0.118644068	0.051282051	0.209677419	0.351351351	0.108108108	0.048387097	0.086956522	0.086206897	0.046511628	0.097222222	0.075	0.166666667	0.057971014	0.347826087	0.15	0.060606061	0.241935484	0.111111111	0.078947368	0.212121212	0.06122449	0.136363636	0.1	0.082191781	0.083333333	0.11627907	0.081395349	0.086956522	0.085714286	0.2	0.06122449	0.086956522	0.222222222	0.115384615	0.053571429	0.175	0.055555556	0.106382979	0.147058824	0.12962963	0.057971014	0	0.068181818	0.086206897	0.15	0.142857143	0.078947368	0.180327869	0.107692308	0.083333333	0.333333333	0.197674419	0.071428571	0.077777778	0.043956044	0.32	0.078947368	0.086206897	0.06779661	0.093023256	0.092307692	0.078947368	0.06122449	0.097560976	0.092307692	0.228571429	0.078947368	0.040816327	0.075	0.132075472	0.18627451	0.141509434	0.078947368	0.107142857	0.042553191	0.235294118	0.128205128	0.075	0.173333333	0.026315789	0.085714286	0.081081081	0.083333333	0.232876712	0.089285714	0.102941176	0.196969697	0.263157895	0.21875	0.435897436	0.191011236	0.076923077	0.188405797	0.111111111	0.086206897	0.142857143	0.068181818	0.082191781	0.159090909	0.189873418	0.027027027	0.318181818	0.085714286	0.222222222	0.058252427	0.081081081	0.078947368	0.205882353	0.077922078	0.086206897	0.256410256	0.142857143	0.162790698	0.25862069	0.153846154	0.090909091	0.086956522	0.078431373	0.0875	0.119047619	0.222222222	0.059701493	0.063829787	0.159090909	0	0.25	0.212121212	0.134615385	0.21686747	0.181818182	0.045454545	0.096774194	0.104651163	0.107526882	0.358974359	0.096153846	0.106382979	0.107142857	0.086956522	0.078947368	0.078947368	0.054054054	0	0.14	0.076923077	0.076923077	0.319148936	0.052631579	0.06	0.06122449	0.21875	0.06122449	0.06122449	0.155555556	0.081632653	0.25	0.06122449	0.057971014	0.155555556	0.128571429	0.118644068	0.111111111	0.088235294	0.086956522	0.097560976	0.157894737	0.090909091	0.036363636	0.066666667	0.086956522	0.163934426	0.085714286	0.071428571	0.088888889	0.153846154	0.067567568	0.147368421	0.083333333	0.189189189	0.085714286	0.160714286	0.077922078	0.188679245	0.097826087	0.069444444	0.222222222	0.096774194	0.285714286	0.044117647	0.076923077	0.106382979	0.085106383	0.358490566	0.261538462	0.368421053	0.055555556	0.086206897	0.092307692	0.144927536	0.344827586	0.142857143	0.08045977	0.101449275	0.145833333	0.119047619	0.092592593	0.057142857	0.186440678	0.141304348	0.205128205	0.081081081	0.178571429	0.179245283	0.183673469	0.06122449	0.161764706	0.090909091	0.153846154	0.095238095	0.076923077	0.083333333	0.082191781	0.085714286	0.222222222	0.098765432	0.085714286	0.126984127	0.106382979	0.081081081	0.086956522	0.101265823	0.06122449	0.078947368	0.181818182	0.189189189	0.081967213	0.05	0.138461538	0.048780488	0.162790698	0.235294118	0.264705882	0.081081081	0.242857143	0.086956522	0.129032258	0.181818182	0.06122449	0.086956522	0.166666667	0.083333333	0.236842105	0.1875	0.057971014	0.109090909	0.181818182	0.073684211	0.083333333	0	0.081081081	0.117647059	0.057971014	0.132352941	0.083333333	0.05	0.085714286	1	0.081081081	0.071428571	0.086206897	0.155172414	0.06122449	0.166666667	0.333333333	0.087912088	0.043478261	0.081081081	0.117647059	0.080808081	0.235294118	0.25	0.137254902	0.134615385	0.078947368	0.083333333	0.076923077
C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.14516129	0.085714286	0.060606061	0.152542373	0.571428571	0.027027027	0.081632653	0.073170732	0.152542373	0.102564103	0.160714286	0.147540984	0.458333333	0.037037037	0.130434783	0.075	0.083333333	0.152542373	0.152542373	0.125	0	0.071428571	0.101694915	0.0625	0.058823529	0.941176471	0.057142857	0.045977011	0.12195122	0	0.517241379	0.068965517	0.028571429	0.103448276	0.102040816	0.941176471	0.111111111	0.941176471	0.083333333	0.053571429	0.046296296	0.380952381	0.152542373	0.073170732	0.052631579	0.058823529	0.051282051	0.458333333	0.517241379	0.058823529	0.114754098	0.155172414	0.147540984	0.142857143	0.24	0	0.036363636	0.066666667	0.147540984	0.09375	0.470588235	0.1	0.018867925	0.15	0.517241379	0.516129032	0.111111111	0.059701493	0.054945055	0.101694915	0.050847458	0.152542373	0.060606061	0.038461538	0.066666667	0.142857143	0.055555556	0.14516129	0.049019608	0.155172414	0.043478261	0.157894737	0	0.125	0.083333333	0.155172414	0.083333333	0.069767442	0.029411765	0.155172414	0.05	0.081081081	0.107142857	0.571428571	0.043478261	0.152542373	0.16	0.142857143	1	0.133333333	0.034482759	0.086956522	0.071428571	0.152542373	0.085106383	0.111111111	0.056338028	0.941176471	0.096774194	1	0.155172414	0.142857143	0.1	0.155172414	0.142857143	0.133333333	0.155172414	0.163636364	0	0.056603774	0.096774194	0.096774194	0.194444444	0.152542373	0.075	0.053571429	0.044444444	0.046153846	0.029411765	0.191489362	0.06122449	0.142857143	0.142857143	0.107142857	0.085106383	0.090909091	0.101694915	0.571428571	0.148148148	0.129032258	0.070175439	0.590909091	0.064516129	0.088235294	0.155172414	0.073170732	0.041666667	0.131147541	0.047619048	0.481481481	0.042253521	0.086956522	0.393939394	0.063492063	0.059701493	0.055555556	0.08	0.216666667	0.941176471	0.342105263	0.30952381	0.04	0.053333333	0.095238095	0.111111111	0.046153846	0.056603774	0	0.075471698	0.048780488	0.152542373	1	0.102564103	0.147540984	0.074074074	0.088235294	0.063492063	0.076923077	0.057142857	0.096153846	0.155172414	0.30952381	0.193548387	0.14516129	0.458333333	0.066666667	0.101694915	0.058823529	0.085714286	0.125	0.045454545	0.448275862	0.941176471	0.103448276	0.571428571	0.076923077	0.02173913	0.14516129	0.147540984	0.176470588	0.118421053	0.155172414	0.152542373	0.096774194	0	0.155172414	0.028571429	0.112676056	0.416666667	0	0.144736842	0.517241379	0.060606061	0.039215686	0.101694915	0	0.114285714	0.30952381	0.051724138	0.066666667	0.941176471	0.049180328	0.163636364	0.147540984	0.103448276	0.043956044	0.06122449	0.1125	0.074074074	0.054545455	0.941176471	0.30952381	0.037735849	0.083333333	0.166666667	0.941176471	0.571428571	0.057142857	0.166666667	0.054054054	0.941176471	0.075	0.458333333	0.06122449	0.046296296	0.027272727	0.941176471	0.018867925	0.025	0.096774194	0.028571429	0.458333333	0.038961039	0.24	0.152542373	1	0.147540984	0.051282051	0.039215686	0.046875	0.075757576	0.081081081	0.148148148	0.066666667	0.042553191	0.134328358	0.057142857	0.05	0.30952381	0.049180328	0	0.14516129	0.102564103	0.036144578	0.153846154	0.063829787	0.152542373	0.066666667	0.086021505	0.142857143	0.941176471	0.1	0.136363636	0.30952381	0.051282051	0.043478261	0.05	0.083333333	0.063492063	0.206349206	0.155172414	0.044444444	0.067567568	0.026315789	0.086956522	0.06779661	0.448275862	0.075	0	0.030769231	0.058823529	0.342105263	0.04494382	0	0	0.052631579	0.115384615	0.055555556	0.097560976	0.361111111	0.073170732	0.058823529	0.155172414	0.941176471	0.941176471	0.033333333	0	0.361111111	0.111111111	0.111111111	0.08	0.135802469	0.022727273	0.571428571	0.107142857	0.571428571	0.571428571	0.023255814	0.022727273	0.032258065	0.571428571	0.101694915	0.023255814	0.028985507	0.054545455	0.272727273	0.157894737	0.155172414	0.088235294	0.058823529	0.163636364	0.020833333	0.025641026	0.155172414	0.06779661	0.152542373	0.681818182	0.464285714	0.155555556	0.028985507	0.041237113	0.121621622	0.090909091	0.152542373	0.036363636	0.136363636	0.037735849	0.033333333	0.112903226	0.066666667	0.276595745	0.057142857	0.06779661	0.111111111	0.1	0.048780488	0.049180328	0.042253521	0.073170732	0.096774194	0.30952381	0.166666667	0.059701493	0.107142857	0.052631579	0.116883117	0.03030303	0.02173913	0.054054054	0.02	0.1	0.033333333	0.054347826	0.083333333	1	0.074074074	0.044642857	0.020408163	0.571428571	0.044117647	0.163636364	0.04	0.05	0.111111111	0.111111111	0.203389831	0.152542373	0.136363636	0.173913043	0.152542373	0.05	0.517241379	1	0.155172414	0.067567568	0.571428571	0.941176471	0.073170732	0.090909091	0.348837209	0.096774194	0.03125	0.083333333	0.024390244	0.096774194	0.04	1	0.053333333	0.155172414	0.016393443	0.068965517	0.571428571	0.448275862	0.108108108	0.121621622	0.026315789	0.071428571	0.101694915	0.23255814	0.073170732	0.105882353	0.073170732	0	1	0.020833333	0.101694915	0.15	0.017857143	0	0.214285714	0.081081081	1	0.116666667	0.30952381	0.017241379	0.571428571	0.057692308	0.103448276	0.058139535	0.025641026	0.142857143	0.020833333	0.137931034	0.096774194	0.050847458	0.063829787	0.342105263	0.941176471	0.121621622	0.111111111
O[C@H]1C[C@H](O[C@@H]1CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)n1cc(C)c(=O)[nH]c1=O	0.413333333	0.140625	0.060606061	0.373333333	0.112676056	0.042857143	0.142857143	0.067567568	0.373333333	0.164179104	0.333333333	0.418918919	0.129032258	0.070588235	0.13	0.068493151	0.042253521	0.373333333	0.373333333	0.059701493	0.086956522	0.048387097	0.162790698	0.075	0.072289157	0.114754098	0.043478261	0.095652174	0.157142857	0.111111111	0.128571429	0.03125	0.215909091	0.046875	0.126582278	0.114754098	0.288659794	0.114754098	0.121212121	0.056179775	0.072463768	0.134146341	0.373333333	0.039473684	0.0546875	0.085365854	0.063636364	0.129032258	0.128571429	0.163043478	0.430555556	0.36	0.418918919	0.445945946	0.1	0.057971014	0.082352941	0.106666667	0.418918919	0.129032258	0.103896104	0.264150943	0.098765432	0.142857143	0.128571429	0.108108108	0.275510204	0.039215686	0.073770492	0.162790698	0.08988764	0.373333333	0.09375	0.085365854	0.092105263	0.445945946	0.042857143	0.376623377	0.067669173	0.36	0.077922078	0.711864407	0	0.163934426	0.111111111	0.36	0.057142857	0.051948052	0.060606061	0.36	0.065217391	0.071428571	0.047619048	0.112676056	0.092105263	0.373333333	0.103448276	0.445945946	0.116666667	0.563636364	0.06557377	0.052631579	0.06557377	0.157303371	0.102564103	0.288659794	0.067961165	0.114754098	0.112903226	0.116666667	0.36	0.445945946	0.039473684	0.36	0.445945946	0.112903226	0.36	0.285714286	0.088235294	0.045977011	0.045454545	0.045454545	0.278688525	0.373333333	0.04	0.068181818	0.093333333	0.183908046	0.060606061	0.1375	0.191780822	0.445945946	0.150537634	0.047619048	0.162162162	0.044117647	0.162790698	0.112676056	0.047619048	0.111111111	0.066666667	0.111111111	0.063157895	0.058823529	0.36	0.067567568	0.08974359	0.106382979	0.082191781	0.136363636	0.079207921	0.052631579	0.372881356	0.051546392	0.070707071	0.140625	0.050847458	0.136842105	0.114754098	0.246376812	0.153846154	0.0875	0.075471698	0.08	0.288659794	0.084210526	0.070588235	0	0.15	0.068493151	0.373333333	0.116666667	0.114285714	0.418918919	0.134146341	0.184782609	0.073684211	0.069444444	0.147368421	0.164556962	0.36	0.153846154	0.161290323	0.394736842	0.129032258	0.050632911	0.162790698	0.072289157	0.106060606	0.050847458	0.06122449	0.132352941	0.114754098	0.063492063	0.112676056	0.084507042	0.108108108	0.376623377	0.418918919	0.136363636	0.290322581	0.36	0.373333333	0.061538462	0.097222222	0.36	0.075757576	0.225806452	0.116883117	0.088235294	0.196078431	0.128571429	0.071428571	0.086419753	0.162790698	0	0.15625	0.153846154	0.103448276	0.136986301	0.114754098	0.087912088	0.5	0.418918919	0.046875	0.074380165	0.101265823	0.278350515	0.184466019	0.068965517	0.114754098	0.139240506	0.097560976	0.138461538	0.272727273	0.114754098	0.112676056	0.074626866	0.272727273	0.086538462	0.114754098	0.098591549	0.129032258	0.0875	0.064748201	0.04964539	0.114754098	0.05952381	0.117647059	0.045454545	0.092307692	0.129032258	0.064814815	0.1	0.373333333	0.116666667	0.418918919	0.054054054	0.086419753	0.108695652	0.081632653	0.041666667	0.047619048	0.064102564	0.072580645	0.305882353	0.058252427	0.084507042	0.153846154	0.076086957	0.104477612	0.376623377	0.04	0.052173913	0.120689655	0.0625	0.373333333	0.064814815	0.32038835	0.289156627	0.114754098	0.0625	0.341463415	0.153846154	0.101449275	0.038834951	0.069444444	0.111111111	0.073684211	0.121212121	0.36	0.078947368	0.075471698	0.104477612	0.052631579	0.139534884	0.115942029	0.147058824	0	0.0625	0.059405941	0.246376812	0.066666667	0.1	0.073529412	0.104651163	0.284210526	0.056910569	0.066666667	0.135135135	0.067567568	0.126582278	0.36	0.114754098	0.114754098	0.081967213	0	0.12	0.288659794	0.288659794	0.05952381	0.198113208	0.111111111	0.112676056	0.047619048	0.112676056	0.112676056	0.082191781	0.081081081	0.063492063	0.112676056	0.162790698	0.112676056	0.081632653	0.134146341	0.115942029	0.328947368	0.36	0.107692308	0.044117647	0.337837838	0.076923077	0.119402985	0.324675325	0.042553191	0.373333333	0.125	0.266666667	0.175675676	0.092783505	0.070866142	0.296703297	0.044117647	0.373333333	0.108433735	0.341463415	0.084337349	0.040650407	0.529411765	0.08490566	0.1875	0.074626866	0.113636364	0.288659794	0.144927536	0.114285714	0.064516129	0.068627451	0.067567568	0.183908046	0.153846154	0.272727273	0.092783505	0.047619048	0.116504854	0.287234043	0.107526882	0.064935065	0.088235294	0.116883117	0.16091954	0.114942529	0.073170732	0.057142857	0.116666667	0.081395349	0.070422535	0.103896104	0.112676056	0.081632653	0.285714286	0.074074074	0.034782609	0.288659794	0.141304348	0.261904762	0.373333333	0.052631579	0.195876289	0.373333333	0.065217391	0.128571429	0.116666667	0.36	0.065420561	0.112676056	0.114754098	0.039473684	0.044117647	0.120481928	0.029850746	0.097826087	0.177083333	0.069444444	0.045454545	0.056074766	0.116666667	0.065420561	0.36	0.114942529	0.047619048	0.112676056	0.132352941	0.085714286	0.296703297	0.072463768	0.048387097	0.162790698	0.396825397	0.053333333	0.29	0.128571429	0	0.116666667	0.063291139	0.162790698	0.155555556	0.082352941	0.029850746	0.183908046	0.071428571	0.116666667	1	0.153846154	0.093023256	0.112676056	0.046511628	0.046875	0.058823529	0.041666667	0.289156627	0.105263158	0.12605042	0.045454545	0.065934066	0.180555556	0.246376812	0.114754098	0.296703297	0.288659794
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.402985075	0.070175439	0.094339623	0.625	0.264150943	0.109090909	0.101449275	0.080645161	0.625	0.081967213	0.660377358	0.328571429	0.234042553	0.067567568	0.53030303	0.1	0.050847458	0.625	0.625	0.072727273	0.05	0.06	0.517241379	0.072463768	0.069444444	0.302325581	0.034482759	0.065420561	0.095238095	0.074074074	0.240740741	0.038461538	0.06741573	0.057692308	0.115942029	0.302325581	0.430379747	0.302325581	0.068965517	0.064935065	0.0625	0.191176471	0.625	0.046875	0.088495575	0.1	0.082474227	0.234042553	0.240740741	0.079545455	0.263888889	0.636363636	0.328571429	0.338028169	0.102040816	0.244897959	0.081081081	0.092307692	0.328571429	0.094339623	0.237288136	0.386363636	0.069444444	0.614035088	0.240740741	0.25	0.430379747	0.056179775	0.101851852	0.517241379	0.075949367	0.625	0.094117647	0.054794521	0.075757576	0.338028169	0.051724138	0.362318841	0.083333333	0.636363636	0.075757576	0.253521127	0	0.092592593	0.113924051	0.636363636	0.068965517	0.045454545	0.054545455	0.636363636	0.061728395	0.105263158	0.08	0.264150943	0.075757576	0.625	0.083333333	0.338028169	0.30952381	0.138461538	0.06	0.043478261	0.039215686	0.625	0.057142857	0.430379747	0.065217391	0.302325581	0.055555556	0.30952381	0.636363636	0.338028169	0.080645161	0.636363636	0.338028169	0.075471698	0.636363636	0.359375	0.068965517	0.053333333	0.075471698	0.075471698	0.118644068	0.625	0.064516129	0.064935065	0.060606061	0.058139535	0.054545455	0.161764706	0.041666667	0.338028169	0.583333333	0.08	0.174603175	0.072727273	0.517241379	0.264150943	0.102040816	0.115384615	0.076923077	0.288888889	0.098765432	0.052631579	0.636363636	0.080645161	0.089552239	0.135802469	0.13559322	0.285714286	0.077777778	0.043478261	0.169491525	0.058823529	0.08045977	0.051724138	0.041666667	0.246753247	0.302325581	0.396226415	1	0.086956522	0.085106383	0.095238095	0.430379747	0.070588235	0.082191781	0	0.095890411	0.064516129	0.625	0.30952381	0.1	0.328571429	0.08	0.447761194	0.071428571	0.101694915	0.08988764	0.095890411	0.636363636	1	0.090909091	0.189873418	0.234042553	0.059701493	0.517241379	0.1	0.051724138	0.086956522	0.069767442	0.25	0.302325581	0.078431373	0.264150943	0.083333333	0.044776119	0.362318841	0.328571429	0.125	0.479452055	0.636363636	0.625	0.075471698	0.030769231	0.636363636	0.053571429	0.457142857	0.233333333	0.033333333	0.325301205	0.240740741	0.107142857	0.070422535	0.517241379	0	0.087719298	1	0.076923077	0.092307692	0.302325581	0.074074074	0.260869565	0.328571429	0.078431373	0.063063063	0.056338028	0.454545455	0.375	0.065789474	0.302325581	0.21875	0.083333333	0.050847458	0.68627451	0.302325581	0.264150943	0.052631579	0.68627451	0.074468085	0.302325581	0.047619048	0.234042553	0.136363636	0.070866142	0.046153846	0.302325581	0.040540541	0.049180328	0.055555556	0.092592593	0.234042553	0.06185567	0.102040816	0.625	0.30952381	0.328571429	0.071428571	0.070422535	0.058823529	0.093023256	0.06779661	0.102040816	0.092307692	0.07079646	0.337837838	0.077777778	0.048387097	1	0.0875	0.033333333	0.362318841	0.081967213	0.079207921	0.081632653	0.089552239	0.625	0.095744681	0.347826087	0.583333333	0.302325581	0.056603774	0.306666667	1	0.066666667	0.043956044	0.101694915	0.1	0.097560976	0.178571429	0.636363636	0.076923077	0.073684211	0.087719298	0.043478261	0.075	0.274509804	0.047619048	0	0.046511628	0.079545455	0.396226415	0.064220183	0.038461538	0.016666667	0.092105263	0.447368421	0.063063063	0.114754098	0.24137931	0.063492063	0.084507042	0.636363636	0.302325581	0.302325581	0.058823529	0	0.24137931	0.430379747	0.430379747	0.1	0.4375	0.114754098	0.264150943	0.08	0.264150943	0.264150943	0.098360656	0.096774194	0.057692308	0.264150943	0.517241379	0.046875	0.08045977	0.08	0.160714286	0.348484848	0.636363636	0.052631579	0.053571429	0.359375	0.180327869	0.032786885	0.428571429	0.048780488	0.625	0.276595745	0.185185185	0.153846154	0.044444444	0.05982906	0.492957746	0.072727273	0.625	0.081081081	0.306666667	0.083333333	0.035714286	0.4375	0.084210526	0.537037037	0.071428571	0.088607595	0.430379747	0.098360656	0.047619048	0.074074074	0.065934066	0.098360656	0.281690141	1	0.68627451	0.08045977	0.058823529	0.06185567	0.453333333	0.058139535	0.060606061	0.087719298	0.042253521	0.534482759	0.0625	0.100917431	0.050847458	0.30952381	0.094594595	0.06870229	0.089552239	0.264150943	0.056179775	0.359375	0.056338028	0.049019608	0.430379747	0.524590164	0.678571429	0.625	0.066666667	0.253012048	0.625	0.048780488	0.240740741	0.30952381	0.636363636	0.0625	0.264150943	0.302325581	0.063492063	0.072727273	0.208955224	0.055555556	0.05952381	0.422535211	0.048387097	0.075471698	0.063157895	0.30952381	0.085106383	0.636363636	0.08974359	0.038461538	0.264150943	0.203703704	0.122807018	0.492957746	0.050847458	0.039215686	0.517241379	0.225806452	0.063492063	0.426829268	0.080645161	0	0.30952381	0.043478261	0.517241379	0.614035088	0.15942029	0.096153846	0.516666667	0.086206897	0.30952381	0.153846154	1	0.051282051	0.264150943	0.054054054	0.078431373	0.065420561	0.105263158	0.583333333	0.058823529	0.119266055	0.055555556	0.0625	0.073529412	0.396226415	0.302325581	0.492957746	0.430379747
C[N@@H+]1CC[N@H+](CC1)Cc1cn(c2c1cc(Cl)cc2)Cc1ccccc1	0.042553191	0.048387097	0.107142857	0.043956044	0.014285714	0.031746032	0.066666667	0.183333333	0.043956044	0.060606061	0.045454545	0.043010753	0.033333333	0.220588235	0.117021277	0.111111111	0.03125	0.043956044	0.043956044	0.05	0.046875	0.036363636	0.069767442	0.130434783	0.094594595	0.016949153	0.032258065	0.063063063	0.042857143	0.033333333	0.028985507	0.01754386	0.076086957	0.035087719	0.065789474	0.016949153	0.044642857	0.016949153	0.047619048	0.131578947	0.076923077	0.024096386	0.043956044	0.059701493	0.085470085	0.094594595	0.068627451	0.033333333	0.028985507	0.178571429	0.06741573	0.044444444	0.043010753	0.042105263	0.01754386	0.031746032	0.076923077	0.136363636	0.043010753	0.050847458	0.013157895	0.05	0.025316456	0.054945055	0.028985507	0.01369863	0.044642857	0.042553191	0.078947368	0.069767442	0.126582278	0.043956044	0.077777778	0.14084507	0.119402985	0.042105263	0.031746032	0.042553191	0.05511811	0.044444444	0.102941176	0.068965517	0	0.06779661	0.069767442	0.044444444	0.047619048	0.042857143	0.087719298	0.044444444	0.139240506	0.116666667	0.054545455	0.014285714	0.071428571	0.043956044	0.018181818	0.042105263	0.017241379	0.098591549	0.117647059	0.04	0.055555556	0.091954023	0.04	0.044642857	0.133333333	0.016949153	0.033898305	0.017241379	0.044444444	0.042105263	0.044117647	0.044444444	0.042105263	0.016666667	0.044444444	0.045977011	0.1	0.0375	0.051724138	0.051724138	0.029411765	0.043956044	0.029411765	0.146666667	0.057142857	0.043956044	0.087719298	0.0375	0.039473684	0.042105263	0.064516129	0.074074074	0.083333333	0.032786885	0.069767442	0.014285714	0.054545455	0.050847458	0.142857143	0.016393443	0.068965517	0.066666667	0.044444444	0.183333333	0.084507042	0.054945055	0.044117647	0.015151515	0.122222222	0.04	0.013888889	0.032967033	0.152941176	0.048387097	0.038461538	0.136363636	0.016949153	0.068493151	0.051282051	0.082191781	0.092783505	0.089552239	0.044642857	0.172839506	0.092105263	0	0.166666667	0.09375	0.043956044	0.017241379	0.076923077	0.043010753	0.08974359	0.074468085	0.119047619	0.15	0.16091954	0.024390244	0.044444444	0.051282051	0.015873016	0.065217391	0.033333333	0.041666667	0.069767442	0.157142857	0.160714286	0.038461538	0.090909091	0.029850746	0.016949153	0.053571429	0.014285714	0.078125	0.057142857	0.042553191	0.043010753	0.063492063	0.056603774	0.044444444	0.043956044	0.070175439	0.044117647	0.044444444	0.086206897	0.06	0.012987013	0.081967213	0.065420561	0.028985507	0.043010753	0.142857143	0.069767442	0	0.03125	0.051282051	0.142857143	0.136363636	0.016949153	0.1375	0.058139535	0.043010753	0.053571429	0.12962963	0.053333333	0.045045045	0.065420561	0.133333333	0.016949153	0.025	0.051282051	0.03125	0.046511628	0.016949153	0.014285714	0.20754717	0.046511628	0.141304348	0.016949153	0.014492754	0.033333333	0.067567568	0.09375	0.076923077	0.016949153	0.08	0.0625	0.033898305	0.05	0.033333333	0.07	0.01754386	0.043956044	0.017241379	0.043010753	0.101010101	0.066666667	0.105882353	0.101123596	0.046875	0.054545455	0.19047619	0.10619469	0.04040404	0.074468085	0.029850746	0.051282051	0.083333333	0.03125	0.042553191	0.076923077	0.066037736	0.036363636	0.132352941	0.043956044	0.126315789	0.040650407	0.042105263	0.016949153	0.071428571	0.040816327	0.051282051	0.133333333	0.042105263	0.078125	0.164556962	0.08045977	0.06185567	0.044444444	0.042253521	0.04950495	0.047619048	0.04	0.046511628	0.014705882	0.060606061	0	0.13253012	0.087912088	0.068493151	0.111111111	0.094339623	0.048387097	0.101265823	0.04587156	0.042735043	0.180327869	0.027027027	0.092307692	0.173913043	0.044444444	0.016949153	0.016949153	0.035714286	0	0.04109589	0.044642857	0.044642857	0.173913043	0.0625	0.074626866	0.014285714	0.074074074	0.014285714	0.014285714	0.109375	0.125	0.113207547	0.014285714	0.069767442	0.092307692	0.053763441	0.133333333	0.045454545	0.04494382	0.044444444	0.032258065	0.032786885	0.045977011	0.070422535	0.015151515	0.044444444	0.034482759	0.043956044	0.032258065	0.014925373	0.067567568	0.053763441	0.075630252	0.047619048	0.05	0.043956044	0.090909091	0.040816327	0.093333333	0.071428571	0.066666667	0.126315789	0.048192771	0.142857143	0.111111111	0.044642857	0.075757576	0.044776119	0.1375	0.147727273	0.163934426	0.06741573	0.051282051	0.046511628	0.076923077	0.054545455	0.07	0.046296296	0.079545455	0.057142857	0.047619048	0.083333333	0.033333333	0.126582278	0.05982906	0.047619048	0.017241379	0.049382716	0.099236641	0.132352941	0.014285714	0.088888889	0.045977011	0.082191781	0.027777778	0.044642857	0.054347826	0.042553191	0.043956044	0.04	0.069306931	0.043956044	0.058823529	0.028985507	0.017241379	0.044444444	0.04950495	0.014285714	0.016949153	0.075757576	0.032786885	0.024096386	0.016666667	0.120481928	0.060606061	0.095238095	0.051724138	0.129032258	0.017241379	0.115789474	0.044444444	0.141025641	0.035714286	0.014285714	0.029850746	0.133333333	0.047619048	0.118644068	0.055555556	0.069767442	0.095890411	0.059701493	0.043103448	0.044117647	0	0.017241379	0.134328358	0.069767442	0.066666667	0.063291139	0.089285714	0.06741573	0.155172414	0.017241379	0.093023256	0.051282051	1	0.014285714	0.037974684	0.053571429	0.044247788	0.030769231	0.042105263	0.070422535	0.05	0.033898305	0.126582278	0.084507042	0.068493151	0.016949153	0.047619048	0.044642857
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.136986301	0.063829787	0.044444444	0.15942029	1	0.020408163	0.06557377	0.056603774	0.15942029	0.078431373	0.166666667	0.138888889	0.305555556	0.03030303	0.125	0.057692308	0.0625	0.15942029	0.15942029	0.090909091	0	0.05	0.1	0.05	0.047619048	0.607142857	0.065217391	0.051020408	0.094339623	0.02173913	0.365853659	0.048780488	0.05	0.073170732	0.081967213	0.607142857	0.133333333	0.607142857	0.0625	0.044117647	0.041666667	0.590909091	0.15942029	0.056603774	0.046728972	0.047619048	0.044444444	0.305555556	0.365853659	0.076923077	0.126760563	0.161764706	0.138888889	0.135135135	0.162162162	0.020408163	0.029850746	0.052631579	0.138888889	0.068181818	0.823529412	0.121212121	0.015384615	0.14084507	0.365853659	0.903225806	0.133333333	0.050632911	0.048543689	0.1	0.042253521	0.15942029	0.051282051	0.047619048	0.052631579	0.135135135	0.041666667	0.136986301	0.043859649	0.161764706	0.034482759	0.147058824	0	0.090909091	0.069444444	0.161764706	0.0625	0.054545455	0.02173913	0.161764706	0.041666667	0.06122449	0.075	1	0.052631579	0.15942029	0.108108108	0.135135135	0.571428571	0.105263158	0.024390244	0.057142857	0.05	0.142857143	0.086206897	0.133333333	0.048192771	0.607142857	0.069767442	0.571428571	0.161764706	0.135135135	0.076923077	0.161764706	0.135135135	0.095238095	0.161764706	0.169230769	0	0.046153846	0.069767442	0.069767442	0.195652174	0.15942029	0.057692308	0.044117647	0.035087719	0.066666667	0.02173913	0.172413793	0.084745763	0.135135135	0.135135135	0.075	0.06779661	0.066666667	0.1	1	0.102564103	0.093023256	0.057971014	0.382352941	0.054054054	0.065217391	0.161764706	0.056603774	0.033333333	0.109589041	0.037037037	0.793103448	0.036144578	0.057142857	0.348837209	0.067567568	0.050632911	0.086956522	0.054054054	0.197183099	0.607142857	0.26	0.264150943	0.032258065	0.045977011	0.074074074	0.133333333	0.038961039	0.046153846	0	0.061538462	0.057692308	0.15942029	0.571428571	0.078431373	0.138888889	0.060606061	0.088607595	0.067567568	0.058823529	0.048780488	0.095238095	0.161764706	0.264150943	0.139534884	0.136986301	0.305555556	0.052631579	0.1	0.047619048	0.063829787	0.083333333	0.038461538	0.317073171	0.607142857	0.073170732	1	0.058823529	0.017241379	0.136986301	0.138888889	0.155555556	0.127906977	0.161764706	0.15942029	0.069767442	0	0.161764706	0.021276596	0.151898734	0.75	0	0.125	0.365853659	0.051282051	0.031746032	0.1	0	0.085106383	0.264150943	0.042857143	0.052631579	0.607142857	0.04109589	0.151515152	0.138888889	0.073170732	0.038834951	0.049180328	0.122222222	0.076086957	0.044776119	0.607142857	0.558139535	0.030769231	0.108695652	0.19047619	0.607142857	1	0.042553191	0.19047619	0.046511628	0.607142857	0.057692308	0.305555556	0.066666667	0.041666667	0.024590164	0.607142857	0.015384615	0.039215686	0.069767442	0.021276596	0.305555556	0.033707865	0.162162162	0.15942029	0.571428571	0.138888889	0.044444444	0.031746032	0.039473684	0.064102564	0.06122449	0.102564103	0.052631579	0.037735849	0.128205128	0.048780488	0.038461538	0.264150943	0.04109589	0.02	0.136986301	0.078431373	0.031578947	0.105263158	0.050847458	0.15942029	0.057471264	0.107843137	0.150684932	0.607142857	0.071428571	0.12987013	0.264150943	0.039215686	0.037037037	0.058823529	0.084507042	0.053333333	0.257142857	0.161764706	0.035087719	0.070588235	0.02	0.057142857	0.056338028	0.862068966	0.1	0	0.025974026	0.05	0.26	0.05	0	0	0.058823529	0.137931034	0.049019608	0.075471698	0.452380952	0.056603774	0.047619048	0.161764706	0.607142857	0.607142857	0.023809524	0	0.418604651	0.133333333	0.133333333	0.064516129	0.130434783	0.017857143	1	0.075	1	1	0.018181818	0.017857143	0.023255814	1	0.1	0.018181818	0.024691358	0.044776119	0.2	0.164179104	0.161764706	0.065217391	0.043478261	0.169230769	0.033898305	0.019607843	0.161764706	0.056338028	0.15942029	0.441176471	0.394736842	0.122807018	0.024691358	0.036697248	0.130952381	0.066666667	0.15942029	0.029850746	0.12987013	0.030769231	0.03960396	0.125	0.057471264	0.220338983	0.042553191	0.056338028	0.133333333	0.076923077	0.037735849	0.04109589	0.036144578	0.056603774	0.081081081	0.264150943	0.19047619	0.050632911	0.075	0.057471264	0.139534884	0.025641026	0.017241379	0.040816327	0.016129032	0.098591549	0.027777778	0.048076923	0.0625	0.571428571	0.060606061	0.040322581	0.016393443	1	0.0375	0.169230769	0.032258065	0.043478261	0.133333333	0.108108108	0.23880597	0.15942029	0.088235294	0.148148148	0.15942029	0.056338028	0.365853659	0.571428571	0.161764706	0.058139535	1	0.607142857	0.056603774	0.066666667	0.590909091	0.069767442	0.026315789	0.084337349	0.018867925	0.069767442	0.034482759	0.571428571	0.045977011	0.161764706	0.01369863	0.075	1	0.317073171	0.081632653	0.130952381	0.02	0.05	0.1	0.181818182	0.056603774	0.115789474	0.056603774	0	0.571428571	0.016666667	0.1	0.14084507	0.029850746	0	0.194029851	0.06122449	0.571428571	0.112676056	0.264150943	0.014285714	1	0.046875	0.073170732	0.051020408	0.019607843	0.150684932	0.033898305	0.168421053	0.069767442	0.042253521	0.068965517	0.26	0.607142857	0.130952381	0.133333333
OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)O)CC(C)C)NC(=O)[C@H](CC(=O)N)[NH3+]	0.056179775	0.12962963	0.137254902	0.058139535	0.046875	0.033898305	0.085714286	0.196428571	0.058139535	0.064516129	0.060240964	0.04494382	0.054545455	0.039473684	0.086021505	0.137931034	0.347826087	0.058139535	0.058139535	0.255319149	0.016129032	0.127659574	0.035294118	0.174603175	0.350877193	0.056603774	0.132075472	0.461538462	0.061538462	0.035714286	0.116666667	0.125	0.06741573	0.279069767	0.069444444	0.056603774	0.066037736	0.056603774	0.107142857	0.154929577	0.307692308	0.094594595	0.058139535	0.367346939	0.351648352	0.305084746	0.363636364	0.054545455	0.116666667	0.091954023	0.058139535	0.058823529	0.04494382	0.043956044	0.018867925	0.033898305	0.066666667	0.092307692	0.04494382	0.054545455	0.042857143	0.196078431	0.040540541	0.15	0.116666667	0.044776119	0.066037736	0.362318841	0.091743119	0.035294118	0.307692308	0.058139535	0.120481928	0.084507042	0.126984127	0.043956044	0.12962963	0.068181818	0.25	0.058823529	0.059701493	0.05952381	0	0.035087719	0.23943662	0.058823529	0.377777778	0.408163265	0.074074074	0.058823529	0.34375	0.145454545	0.173913043	0.046875	0.092307692	0.058139535	0.019607843	0.043956044	0.057692308	0.042253521	0.081632653	0.2	0.204545455	0.096385542	0.138461538	0.066037736	0.38028169	0.056603774	0.096153846	0.057692308	0.058823529	0.043956044	0.425531915	0.058823529	0.043956044	0.036363636	0.058823529	0.048192771	0.016393443	0.410714286	0.295454545	0.295454545	0.047619048	0.058139535	0.269230769	0.28125	0.060606061	0.045977011	0.074074074	0.067567568	0.136363636	0.043956044	0.158536585	0.173913043	0.072463768	0.340909091	0.035294118	0.046875	0.173913043	0.035714286	0.272727273	0.054545455	0.308823529	0.276595745	0.058823529	0.196428571	0.073529412	0.15	0.080645161	0.05	0.065934066	0.2	0.061538462	0.451612903	0.424242424	0.12962963	0.19047619	0.142857143	0.056603774	0.057142857	0.054054054	0.119402985	0.259259259	0.112903226	0.066037736	0.1375	0.253968254	0	0.066666667	0.137931034	0.058139535	0.057692308	0.137931034	0.04494382	0.065789474	0.031914894	0.304347826	0.140350877	0.054347826	0.025641026	0.058823529	0.054054054	0.034482759	0.08045977	0.054545455	0.42	0.035294118	0.262295082	0.12962963	0.086956522	0.373134328	0.120689655	0.056603774	0.25	0.046875	0.120689655	0.060606061	0.068181818	0.04494382	0.105263158	0.090909091	0.058823529	0.058139535	0.295454545	0.015151515	0.058823529	0.072727273	0.051546392	0.042253521	0.050847458	0.047619048	0.116666667	0.273972603	0.055555556	0.035294118	0	0.050847458	0.054054054	0.076923077	0.092307692	0.056603774	0.208333333	0.048192771	0.04494382	0.222222222	0.296703297	0.086956522	0.066666667	0.037735849	0.227272727	0.056603774	0.098591549	0.026315789	0.068965517	0.061728395	0.056603774	0.046875	0.153846154	0.061728395	0.16091954	0.056603774	0.03125	0.054545455	0.086956522	0.271028037	0.236363636	0.056603774	0.069444444	0.032258065	0.357142857	0.092592593	0.054545455	0.391891892	0.018867925	0.058139535	0.057692308	0.04494382	0.296296296	0.101449275	0.084337349	0.13253012	0.340425532	0.173913043	0.224137931	0.301075269	0.076086957	0.328767123	0.083333333	0.054054054	0.318181818	0.016393443	0.068181818	0.269230769	0.252873563	0.039215686	0.216666667	0.058139535	0.157303371	0.050847458	0.06741573	0.056603774	0.166666667	0.053763441	0.054054054	0.122807018	0.484375	0.160714286	0.142857143	0.285714286	0.076086957	0.058823529	0.147540984	0.457142857	0.087719298	0.2	0.048780488	0.048387097	0.222222222	0	0.125	0.417910448	0.057142857	0.380952381	0.018867925	0.033898305	0.136986301	0.134020619	0.268817204	0.133333333	0.107692308	0.155172414	0.132352941	0.058823529	0.056603774	0.056603774	0.038461538	0	0.125	0.066037736	0.066037736	0.203125	0.036036036	0.046153846	0.046875	0.173913043	0.046875	0.046875	0.046875	0.03030303	0.078431373	0.046875	0.035294118	0.063492063	0.160493827	0.038461538	0.140350877	0.047058824	0.058823529	0.090909091	0.229166667	0.048192771	0.028571429	0.032786885	0.058823529	0.34375	0.058139535	0.071428571	0.066666667	0.153846154	0.056179775	0.291666667	0.070707071	0.255319149	0.058139535	0.142857143	0.053763441	0.068493151	0.364705882	0.045454545	0.320512821	0.077922078	0.111111111	0.023809524	0.066037736	0.13559322	0.081967213	0.474576271	0.227848101	0.13559322	0.045977011	0.054054054	0.061728395	0.220779221	0.2	0.183908046	0.068627451	0.083333333	0.09375	0.068965517	0.057142857	0.034883721	0.075949367	0.379310345	0.409090909	0.057692308	0.265625	0.296296296	0.123076923	0.046875	0.189873418	0.048192771	0.086956522	0.486111111	0.066037736	0.081395349	0.056179775	0.058139535	0.142857143	0.072164948	0.058139535	0.68627451	0.116666667	0.057692308	0.058823529	0.378378378	0.046875	0.056603774	0.367346939	0.340909091	0.094594595	0.036363636	0.072289157	0.041237113	0.06557377	0.295454545	0.364864865	0.057692308	0.416666667	0.058823529	0.0625	0.125	0.046875	0.101694915	0.066666667	0.070707071	0.068965517	0.177777778	0.035294118	0.04109589	0.175438596	0.054054054	0.046875	0	0.057692308	0.074626866	0.035294118	0.179487179	0.066666667	0.017857143	0.083333333	0.166666667	0.057692308	0.046511628	0.054054054	0.037974684	0.046875	1	0.222222222	0.325581395	0.032786885	0.06741573	0.074626866	0.079646018	0.357142857	0.180555556	0.057971014	0.057142857	0.056603774	0.070707071	0.066037736
C([C@@H](C(=O)O)N)C(=O)O	0.075757576	0.117647059	0.296296296	0.079365079	0.073170732	0.027027027	0.081632653	0.189189189	0.079365079	0.102564103	0.083333333	0.060606061	0.09375	0.056603774	0.114285714	0.34375	0.258064516	0.079365079	0.079365079	0.24137931	0.025641026	0.25	0.048387097	0.159090909	0.14893617	0.1	0.193548387	0.12345679	0.045454545	0.060606061	0.128205128	0.24	0.058823529	0.454545455	0.08	0.1	0.071428571	0.1	0.114285714	0.134615385	0.097087379	0.094339623	0.079365079	0.222222222	0.111111111	0.2	0.188405797	0.09375	0.128205128	0.074626866	0.0625	0.080645161	0.060606061	0.058823529	0.033333333	0.027027027	0.075471698	0.142857143	0.060606061	0.060606061	0.063829787	0.125	0.038461538	0.131147541	0.128205128	0.068181818	0.071428571	0.14516129	0.066666667	0.048387097	0.148148148	0.079365079	0.111111111	0.08	0.11627907	0.058823529	0.266666667	0.075757576	0.091836735	0.080645161	0.090909091	0.064516129	0	0.028571429	0.140350877	0.080645161	0.3	0.179487179	0.129032258	0.080645161	0.145454545	0.379310345	0.347826087	0.073170732	0.066666667	0.079365079	0.035714286	0.058823529	0.103448276	0.040816327	0.153846154	0.315789474	0.25	0.114754098	0.159090909	0.071428571	0.119402985	0.1	0.133333333	0.103448276	0.080645161	0.058823529	0.333333333	0.080645161	0.058823529	0.0625	0.080645161	0.066666667	0.026315789	0.166666667	0.545454545	0.545454545	0.075	0.079365079	0.228571429	0.134615385	0.093023256	0.0625	0.129032258	0.056603774	0.155555556	0.058823529	0.125	0.55	0.085106383	0.285714286	0.048387097	0.073170732	0.55	0.029411765	0.150943396	0.09375	0.137931034	0.321428571	0.080645161	0.189189189	0.086956522	0.131147541	0.128205128	0.081081081	0.072463768	0.315789474	0.095238095	0.13559322	0.183333333	0.266666667	0.285714286	0.106060606	0.1	0.085106383	0.078431373	0.181818182	0.144927536	0.243243243	0.071428571	0.096774194	0.142857143	0	0.096153846	0.162162162	0.079365079	0.103448276	0.34375	0.060606061	0.074074074	0.042253521	0.13559322	0.35483871	0.042253521	0.036363636	0.080645161	0.078431373	0.057142857	0.075757576	0.09375	0.263157895	0.048387097	0.173913043	0.1875	0.125	0.210526316	0.135135135	0.1	0.28	0.073170732	0.166666667	0.044444444	0.075757576	0.060606061	0.142857143	0.075949367	0.080645161	0.079365079	0.545454545	0.023255814	0.080645161	0.125	0.067567568	0.0625	0.054054054	0.048192771	0.128205128	0.129032258	0.081632653	0.048387097	0	0.054054054	0.078431373	0.070175439	0.066666667	0.1	0.122807018	0.066666667	0.060606061	1	0.091954023	0.083333333	0.072289157	0.035714286	0.137254902	0.1	0.1	0.037735849	0.114285714	0.086206897	0.1	0.073170732	0.15625	0.086206897	0.098591549	0.1	0.048780488	0.09375	0.106382979	0.107843137	0.107843137	0.1	0.058823529	0.025	0.307692308	0.125	0.09375	0.126760563	0.033333333	0.079365079	0.103448276	0.060606061	0.123287671	0.06	0.080645161	0.109375	0.538461538	0.55	0.371428571	0.101123596	0.070422535	0.121212121	0.105263158	0.078431373	0.142857143	0.026315789	0.075757576	0.34375	0.162162162	0.034482759	0.351351351	0.079365079	0.095890411	0.052083333	0.074626866	0.1	0.269230769	0.056338028	0.078431373	0.171428571	0.24137931	0.135135135	0.25	0.116666667	0.085714286	0.080645161	0.146341463	0.112676056	0.114285714	0.315789474	0.032786885	0.076923077	0.194444444	0	0.098360656	0.180327869	0.085106383	0.120481928	0.033333333	0.027027027	0.090909091	0.101265823	0.144578313	0.323529412	0.113636364	0.157894737	0.102040816	0.080645161	0.1	0.1	0.033333333	0	0.166666667	0.071428571	0.071428571	0.317073171	0.045454545	0.046511628	0.073170732	0.55	0.073170732	0.073170732	0.073170732	0.046511628	0.142857143	0.073170732	0.048387097	0.1	0.109375	0.035714286	0.166666667	0.064516129	0.080645161	0.121212121	0.24137931	0.066666667	0.020833333	0.052631579	0.080645161	0.188679245	0.079365079	0.088235294	0.108108108	0.268292683	0.059701493	0.086021505	0.077922078	0.44	0.079365079	0.117647059	0.056338028	0.078431373	0.148148148	0.061538462	0.095890411	0.090909091	0.15625	0.032786885	0.071428571	0.1	0.075	0.254901961	0.121212121	0.333333333	0.046153846	0.078431373	0.086206897	0.126984127	0.476190476	0.111111111	0.075	0.0625	0.093023256	0.114285714	0.040816327	0.047619048	0.087719298	0.127906977	0.258064516	0.103448276	0.16	0.103773585	0.111111111	0.073170732	0.075757576	0.066666667	0.083333333	0.12	0.071428571	0.076923077	0.075757576	0.079365079	0.315789474	0.065789474	0.079365079	0.166666667	0.128205128	0.103448276	0.080645161	0.112676056	0.073170732	0.1	0.375	0.285714286	0.094339623	0.0625	0.064516129	0.04	0.105263158	0.545454545	0.181818182	0.103448276	0.128571429	0.080645161	0.068965517	0.24	0.073170732	0.105263158	0.108108108	0.077922078	0.114285714	0.304347826	0.048387097	0.06	0.375	0.068181818	0.047619048	0	0.103448276	0.065217391	0.048387097	0.131147541	0.075471698	0.03030303	0.079365079	0.333333333	0.103448276	0.046875	0.078431373	0.053571429	0.073170732	0.222222222	1	0.109756098	0.025641026	0.074626866	0.065217391	0.076086957	0.307692308	0.127272727	0.063829787	0.085106383	0.1	0.077922078	0.071428571
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CO)[NH3+])C)CCCNC(=N)N)CCC(=O)O	0.056910569	0.127906977	0.093023256	0.058333333	0.051020408	0.043010753	0.087378641	0.107526882	0.058333333	0.0625	0.05982906	0.066115702	0.068181818	0.055045872	0.087301587	0.085106383	0.195121951	0.058333333	0.058333333	0.172839506	0.020618557	0.072289157	0.050847458	0.111111111	0.153061224	0.057471264	0.090909091	0.388888889	0.05	0.02173913	0.095744681	0.071428571	0.082644628	0.1375	0.076190476	0.057471264	0.071942446	0.057471264	0.065217391	0.092592593	0.445378151	0.083333333	0.058333333	0.211764706	0.407079646	0.189473684	0.330188679	0.068181818	0.095744681	0.091666667	0.067226891	0.058823529	0.066115702	0.06504065	0.034482759	0.021052632	0.064220183	0.07	0.066115702	0.044444444	0.048076923	0.161764706	0.056074766	0.122807018	0.095744681	0.04950495	0.079710145	0.428571429	0.183206107	0.050847458	0.12037037	0.058333333	0.084033613	0.066037736	0.114583333	0.06504065	0.077777778	0.06557377	0.52293578	0.058823529	0.059405941	0.059322034	0	0.055555556	0.158878505	0.058823529	0.152941176	0.166666667	0.056179775	0.058823529	0.257731959	0.087912088	0.097560976	0.051020408	0.059405941	0.058333333	0.060240964	0.06504065	0.058139535	0.057692308	0.047058824	0.105263158	0.1125	0.094827586	0.134020619	0.071942446	0.300970874	0.057471264	0.068965517	0.058139535	0.058823529	0.06504065	0.256097561	0.058823529	0.06504065	0.056818182	0.058823529	0.051282051	0.010309278	0.337209302	0.1625	0.1625	0.051546392	0.058333333	0.307692308	0.134615385	0.191011236	0.058333333	0.044444444	0.064814815	0.099009901	0.06504065	0.129310345	0.097560976	0.1	0.172839506	0.050847458	0.051020408	0.125	0.044444444	0.165048544	0.056179775	0.201923077	0.156626506	0.058823529	0.107526882	0.135416667	0.163636364	0.06185567	0.053191489	0.090163934	0.105263158	0.05	0.384615385	0.25	0.077777778	0.102564103	0.137931034	0.057471264	0.078431373	0.065420561	0.099009901	0.2	0.265060241	0.071942446	0.295918367	0.161616162	0	0.074074074	0.085106383	0.058333333	0.058139535	0.108695652	0.066115702	0.063636364	0.047244094	0.188679245	0.086021505	0.072580645	0.035714286	0.058823529	0.065420561	0.043478261	0.056910569	0.068181818	0.229885057	0.050847458	0.20212766	0.114942529	0.061728395	0.219047619	0.097826087	0.057471264	0.1375	0.051020408	0.21686747	0.04950495	0.06557377	0.066115702	0.137931034	0.107692308	0.058823529	0.058333333	0.120481928	0.01980198	0.058823529	0.055555556	0.053435115	0.047619048	0.042553191	0.065693431	0.095744681	0.172727273	0.056603774	0.050847458	0	0.042553191	0.065420561	0.071428571	0.091836735	0.057471264	0.294736842	0.060344828	0.066115702	0.109756098	0.222222222	0.21978022	0.072463768	0.050359712	0.17	0.057471264	0.085714286	0.036363636	0.065217391	0.060869565	0.057471264	0.051020408	0.090909091	0.060869565	0.330097087	0.057471264	0.0625	0.068181818	0.067307692	0.522123894	0.178082192	0.057471264	0.066037736	0.052631579	0.192307692	0.06741573	0.068181818	0.198275862	0.034482759	0.058333333	0.058139535	0.066115702	0.368932039	0.12	0.095652174	0.3	0.164705882	0.125	0.114583333	0.414414414	0.08	0.316831683	0.052083333	0.065420561	0.205882353	0.020833333	0.06557377	0.186046512	0.169354839	0.047058824	0.112244898	0.058333333	0.148760331	0.073825503	0.073770492	0.057471264	0.095238095	0.080645161	0.065420561	0.075268817	0.364583333	0.086021505	0.117117117	0.145454545	0.088709677	0.058823529	0.247058824	0.483870968	0.076923077	0.105263158	0.051724138	0.052083333	0.120879121	0	0.086206897	0.31	0.078431373	0.310344828	0.022727273	0.043010753	0.133333333	0.123076923	0.604166667	0.083333333	0.090909091	0.131868132	0.086538462	0.058823529	0.057471264	0.057471264	0.058823529	0	0.113402062	0.071942446	0.071942446	0.107843137	0.070921986	0.06122449	0.051020408	0.097560976	0.051020408	0.051020408	0.04040404	0.019607843	0.045977011	0.051020408	0.050847458	0.051020408	0.101694915	0.083333333	0.086021505	0.068376068	0.058823529	0.078651685	0.117647059	0.051282051	0.069306931	0.020618557	0.058823529	0.232323232	0.058333333	0.066666667	0.052631579	0.11	0.074380165	0.509433962	0.075757576	0.144578313	0.058333333	0.104761905	0.080645161	0.075471698	0.32173913	0.05785124	0.478723404	0.081818182	0.078651685	0.060869565	0.071942446	0.119565217	0.085106383	0.217821782	0.1875	0.084210526	0.058333333	0.065420561	0.060869565	0.203703704	0.097560976	0.177966102	0.074074074	0.085470085	0.070707071	0.065217391	0.037735849	0.041666667	0.07079646	0.380530973	0.209876543	0.058139535	0.17	0.353846154	0.101010101	0.051020408	0.203703704	0.051282051	0.11	0.459183673	0.071942446	0.102564103	0.06557377	0.058333333	0.090909091	0.09375	0.058333333	0.29787234	0.095744681	0.058139535	0.058823529	0.483870968	0.051020408	0.057471264	0.197674419	0.172839506	0.083333333	0.033333333	0.077586207	0.053846154	0.052083333	0.1625	0.234234234	0.058139535	0.243243243	0.058823529	0.043103448	0.084337349	0.051020408	0.086021505	0.052631579	0.075757576	0.053763441	0.098765432	0.050847458	0.076923077	0.107526882	0.0625	0.051020408	0	0.058139535	0.048543689	0.050847458	0.132743363	0.08411215	0.021978022	0.094827586	0.087912088	0.058139535	0.058823529	0.065420561	0.044247788	0.051020408	0.325581395	0.109756098	1	0.042105263	0.073770492	0.048543689	0.074829932	0.192307692	0.12037037	0.048076923	0.078431373	0.057471264	0.075757576	0.071942446
NC1=NC=NC2=NC=NC=N[C@H]12	0.082191781	0.022222222	0.075	0.085714286	0.019607843	0.84	0.150943396	0.06122449	0.085714286	0.040816327	0.089552239	0.054054054	0.023809524	0.032258065	0.075	0.0625	0.02173913	0.085714286	0.085714286	0.047619048	0.066666667	0	0.089552239	0.053571429	0.050847458	0.025	0	0.053191489	0.058823529	0.102564103	0.04	0	0.038961039	0	0.050847458	0.025	0.065217391	0.025	0.044444444	0.046875	0.034188034	0.03125	0.085714286	0.019607843	0.069306931	0.087719298	0.084337349	0.023809524	0.04	0.038961039	0.085714286	0.086956522	0.054054054	0.052631579	0.026315789	0.15	0.101694915	0.056603774	0.054054054	0.075	0.01754386	0.07	0.087719298	0.1	0.04	0.018518519	0.065217391	0.025974026	0.06122449	0.089552239	0.060606061	0.085714286	0.083333333	0.050847458	0.076923077	0.052631579	0.022222222	0.082191781	0.08490566	0.086956522	0.076923077	0.042253521	0	0.023255814	0.073529412	0.086956522	0.044444444	0.018867925	0.048780488	0.086956522	0.044117647	0.066666667	0.026315789	0.019607843	0.037037037	0.085714286	0.027777778	0.052631579	0.025641026	0.053571429	0.055555556	0	0	0.101449275	0.017241379	0.065217391	0.050632911	0.025	0.024390244	0.025641026	0.086956522	0.052631579	0.04	0.086956522	0.052631579	0.024390244	0.086956522	0.074626866	0.068181818	0.032258065	0.024390244	0.024390244	0.02	0.085714286	0.040816327	0.046875	0.018518519	0.027027027	0.048780488	0.049180328	0.034482759	0.052631579	0.081081081	0.026315789	0.072727273	0.023255814	0.089552239	0.019607843	0.026315789	0.102564103	0.045454545	0.023809524	0.088235294	0	0.086956522	0.06122449	0.054545455	0.054794521	0.181818182	0.021276596	0.051282051	0	0.018867925	0.041666667	0.053333333	0.022222222	0	0.051948052	0.025	0.053571429	0.105263158	0.090909091	0.0875	0.038461538	0.065217391	0.055555556	0.103448276	0	0.048387097	0.085106383	0.085714286	0.025641026	0.0625	0.054054054	0.081967213	0.078947368	0.056338028	0.063829787	0.064935065	0.048387097	0.086956522	0.105263158	0.022727273	0.097222222	0.023809524	0.037037037	0.089552239	0.068965517	0.022222222	0.029411765	0.054794521	0.041666667	0.025	0	0.019607843	0.041666667	0.037735849	0.082191781	0.054054054	0.021276596	0.081395349	0.086956522	0.085714286	0.024390244	0.04	0.086956522	0.047619048	0.074074074	0.017241379	0.044444444	0.06741573	0.04	0.098591549	0.070175439	0.089552239	0	0.044444444	0.105263158	0.061538462	0.056603774	0.025	0.058823529	0.043478261	0.054054054	0.025641026	0.051020408	0.034482759	0.065934066	0.06741573	0.047619048	0.025	0.032786885	0.235294118	0	0.092307692	0.025	0.019607843	0.022727273	0.092307692	0.048780488	0.025	0.02	0.023809524	0.071428571	0.052173913	0.034188034	0.025	0.033333333	0.088888889	0	0.157894737	0.023809524	0.047619048	0.026315789	0.085714286	0.025641026	0.054054054	0.058823529	0.109090909	0.056338028	0.067567568	0.043478261	0.026315789	0.076923077	0.04950495	0.090909091	0.064935065	0.041666667	0.105263158	0.074626866	0.044444444	0.082191781	0.0625	0.08045977	0.027027027	0.074074074	0.085714286	0.1	0.058252427	0.095890411	0.025	0	0.064102564	0.105263158	0.042553191	0.025641026	0.111111111	0.089552239	0.086956522	0.037037037	0.086956522	0.057692308	0.06097561	0.093023256	0	0.044117647	0.020408163	0.02	0	0.041666667	0.066666667	0.053571429	0.052083333	0.054054054	0.022222222	0.0625	0.06741573	0.051020408	0.06	0.036363636	0.04	0.050847458	0.086956522	0.025	0.025	0.054054054	0	0.036363636	0.065217391	0.065217391	0.068965517	0.063829787	0.127659574	0.019607843	0.026315789	0.019607843	0.019607843	0.130434783	0.104166667	0.052631579	0.019607843	0.089552239	0.04	0.082191781	0.047619048	0.041666667	0.057142857	0.086956522	0.022727273	0.023255814	0.058823529	0.117647059	0.021276596	0.086956522	0.014285714	0.085714286	0.022727273	0.020833333	0.071428571	0.039473684	0.038095238	0.070588235	0.023255814	0.085714286	0.06557377	0.064102564	0.06779661	0.02020202	0.084507042	0.060240964	0.096774194	0.046511628	0.044117647	0.065217391	0.04	0.0625	0.058823529	0.064935065	0.06122449	0.085714286	0.105263158	0.092307692	0.082191781	0	0.060240964	0.068181818	0.04109589	0.078431373	0.068181818	0.053571429	0.088235294	0.060606061	0.082474227	0.02173913	0.025641026	0.1	0.050420168	0.074074074	0.019607843	0.053333333	0.074626866	0.052631579	0.022222222	0.065217391	0.098591549	0.082191781	0.085714286	0	0.05952381	0.085714286	0.028985507	0.04	0.025641026	0.086956522	0.035714286	0.019607843	0.025	0.04	0.023255814	0.03125	0	0.057142857	0.075	0.041666667	0.024390244	0.061728395	0.025641026	0.101265823	0.086956522	0.060606061	0	0.019607843	0.041666667	0.113636364	0.070588235	0.044444444	0	0.089552239	0.051724138	0.019607843	0.0625	0.06122449	0	0.025641026	0.055555556	0.089552239	0.084507042	0.101694915	0.135135135	0.101449275	0.043478261	0.025641026	0.041666667	0.105263158	0.030769231	0.019607843	0.032786885	0.025641026	0.042105263	1	0.095890411	0.096153846	0.028846154	0	0.044776119	0.054545455	0.053571429	0.025	0.070588235	0.065217391
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.563380282	0.068493151	0.086956522	0.8	0.150684932	0.098591549	0.134146341	0.090909091	0.8	0.077922078	0.842105263	0.486486486	0.119402985	0.054945055	0.43902439	0.092105263	0.067567568	0.8	0.8	0.070422535	0.052631579	0.060606061	0.418918919	0.083333333	0.08045977	0.140625	0.040540541	0.100840336	0.088607595	0.071428571	0.150684932	0.044117647	0.12	0.058823529	0.105882353	0.140625	0.56626506	0.140625	0.067567568	0.076086957	0.06993007	0.139534884	0.8	0.063291139	0.085271318	0.119047619	0.079646018	0.119402985	0.150684932	0.131313131	0.333333333	0.813559322	0.486486486	0.493333333	0.075757576	0.2	0.102272727	0.086419753	0.486486486	0.086956522	0.139240506	0.510869565	0.093023256	0.493150685	0.150684932	0.144736842	0.56626506	0.057142857	0.114754098	0.418918919	0.085106383	0.8	0.1	0.08045977	0.086419753	0.493333333	0.054054054	0.520547945	0.088888889	0.813559322	0.073170732	0.413333333	0	0.070422535	0.117021277	0.813559322	0.082191781	0.061728395	0.056338028	0.813559322	0.072916667	0.095890411	0.075757576	0.150684932	0.073170732	0.8	0.061538462	0.493333333	0.142857143	0.12345679	0.060606061	0.048387097	0.044776119	0.542857143	0.058139535	0.56626506	0.064814815	0.140625	0.057142857	0.142857143	0.813559322	0.493333333	0.076923077	0.813559322	0.493333333	0.072463768	0.813559322	0.444444444	0.067567568	0.066666667	0.072463768	0.072463768	0.220588235	0.8	0.077922078	0.076086957	0.0875	0.113402062	0.056338028	0.103448276	0.164556962	0.493333333	0.493333333	0.075757576	0.151898734	0.070422535	0.418918919	0.150684932	0.075757576	0.086956522	0.074468085	0.136363636	0.104166667	0.054794521	0.813559322	0.090909091	0.084337349	0.12371134	0.12	0.15942029	0.085714286	0.048387097	0.34375	0.07	0.077669903	0.130434783	0.046875	0.177083333	0.140625	0.246575342	0.583333333	0.082352941	0.081818182	0.088607595	0.56626506	0.090909091	0.090909091	0	0.08988764	0.077922078	0.8	0.142857143	0.092105263	0.486486486	0.101123596	0.373493976	0.07	0.093333333	0.117647059	0.102272727	0.813559322	0.583333333	0.1	0.353658537	0.119402985	0.073170732	0.418918919	0.105882353	0.054054054	0.046875	0.079207921	0.154929577	0.140625	0.074626866	0.150684932	0.108108108	0.048192771	0.520547945	0.486486486	0.095890411	0.644736842	0.813559322	0.8	0.072463768	0.037037037	0.813559322	0.055555556	0.525641026	0.166666667	0.039473684	0.245098039	0.150684932	0.12244898	0.068965517	0.418918919	0	0.097222222	0.583333333	0.086021505	0.086419753	0.140625	0.094736842	0.424657534	0.486486486	0.074626866	0.062992126	0.082352941	0.592592593	0.322916667	0.076923077	0.140625	0.158536585	0.079545455	0.112676056	0.745762712	0.140625	0.150684932	0.054794521	0.745762712	0.092592593	0.140625	0.064102564	0.119402985	0.12195122	0.077464789	0.047945205	0.140625	0.044444444	0.051948052	0.057142857	0.101449275	0.119402985	0.071428571	0.075757576	0.8	0.142857143	0.486486486	0.070175439	0.081395349	0.059405941	0.099009901	0.081081081	0.075757576	0.1	0.086614173	0.657142857	0.075471698	0.051282051	0.583333333	0.094736842	0.039473684	0.520547945	0.077922078	0.086206897	0.060606061	0.097560976	0.8	0.090909091	0.453608247	1	0.140625	0.057971014	0.61971831	0.583333333	0.065789474	0.056603774	0.108108108	0.129032258	0.103092784	0.137254902	0.813559322	0.0875	0.091743119	0.082191781	0.048387097	0.072916667	0.154929577	0.136986301	0	0.059405941	0.076923077	0.246575342	0.072580645	0.044117647	0.026315789	0.111111111	0.567901235	0.071428571	0.103896104	0.171052632	0.063291139	0.08045977	0.813559322	0.140625	0.140625	0.059701493	0	0.171052632	0.56626506	0.56626506	0.105882353	0.333333333	0.103896104	0.150684932	0.075757576	0.150684932	0.150684932	0.105263158	0.08974359	0.058823529	0.150684932	0.418918919	0.05	0.099009901	0.076923077	0.123287671	0.432432432	0.813559322	0.054794521	0.055555556	0.444444444	0.141025641	0.038961039	0.507042254	0.051020408	0.8	0.132352941	0.285714286	0.135802469	0.047169811	0.076335878	0.64	0.070422535	0.8	0.102272727	0.61971831	0.117647059	0.055555556	0.579710145	0.090909091	0.351351351	0.069444444	0.084210526	0.56626506	0.090909091	0.064102564	0.083333333	0.075471698	0.090909091	0.24137931	0.583333333	0.745762712	0.088235294	0.059701493	0.090909091	0.594936709	0.069306931	0.0875	0.082191781	0.058139535	0.432432432	0.085106383	0.10483871	0.067567568	0.142857143	0.113636364	0.075342466	0.097560976	0.150684932	0.067307692	0.444444444	0.095238095	0.050847458	0.56626506	0.447368421	0.707692308	0.8	0.048387097	0.21	0.8	0.072916667	0.150684932	0.142857143	0.813559322	0.072072072	0.150684932	0.140625	0.076923077	0.070422535	0.152941176	0.027777778	0.081632653	0.356321839	0.051282051	0.072463768	0.063063063	0.142857143	0.081818182	0.813559322	0.085106383	0.044117647	0.150684932	0.138888889	0.125	0.64	0.053333333	0.044776119	0.418918919	0.148148148	0.063291139	0.558139535	0.076923077	0	0.142857143	0.05952381	0.418918919	0.493150685	0.154761905	0.072463768	0.384615385	0.081081081	0.142857143	0.289156627	0.583333333	0.042105263	0.150684932	0.06741573	0.074626866	0.073770492	0.095890411	1	0.085365854	0.094488189	0.057142857	0.073684211	0.125	0.246575342	0.140625	0.64	0.56626506
CC(=O)Nc1ccc(cc1)c1nc(O)c(c(n1)C)C	0.073170732	0.12244898	0.130434783	0.0625	0.033898305	0.1	0.111111111	0.12962963	0.0625	0.071428571	0.064935065	0.06097561	0.04	0.073529412	0.079545455	0.132075472	0.076923077	0.0625	0.0625	0.152173913	0.075471698	0.068181818	0.064935065	0.133333333	0.183333333	0.020408163	0.102040816	0.08	0.105263158	0.06122449	0.12962963	0.066666667	0.085365854	0.065217391	0.109375	0.020408163	0.059405941	0.020408163	0.076923077	0.117647059	0.083333333	0.119402985	0.0625	0.070175439	0.083333333	0.14516129	0.087912088	0.04	0.12962963	0.085365854	0.103896104	0.063291139	0.06097561	0.05952381	0.043478261	0.1	0.138461538	0.101694915	0.06097561	0.106382979	0.030769231	0.064220183	0.075757576	0.075	0.12962963	0.032258065	0.059405941	0.060240964	0.076190476	0.064935065	0.196969697	0.0625	0.175675676	0.14516129	0.140350877	0.05952381	0.057692308	0.073170732	0.068965517	0.063291139	0.140350877	0.077922078	0	0.06	0.093333333	0.063291139	0.142857143	0.086206897	0.130434783	0.063291139	0.111111111	0.163265306	0.066666667	0.033898305	0.083333333	0.0625	0.045454545	0.05952381	0.020833333	0.152542373	0.205128205	0.076923077	0.119047619	0.118421053	0.046153846	0.059405941	0.135802469	0.020408163	0.085106383	0.020833333	0.063291139	0.05952381	0.070175439	0.063291139	0.05952381	0.0625	0.063291139	0.065789474	0.098039216	0.106060606	0.0625	0.0625	0.052631579	0.0625	0.071428571	0.117647059	0.049180328	0.036585366	0.181818182	0.089552239	0.061538462	0.05952381	0.085365854	0.066666667	0.096774194	0.06	0.064935065	0.033898305	0.066666667	0.106382979	0.181818182	0.019607843	0.092105263	0.08	0.063291139	0.12962963	0.098360656	0.061728395	0.109090909	0.036363636	0.109756098	0.076923077	0.032786885	0.063291139	0.113924051	0.057692308	0.1	0.111111111	0.020408163	0.079365079	0.058823529	0.112903226	0.103448276	0.05	0.059405941	0.08974359	0.106060606	0	0.121212121	0.2	0.0625	0.020833333	0.071428571	0.06097561	0.119402985	0.058139535	0.2	0.134615385	0.181818182	0.057142857	0.063291139	0.058823529	0.058823529	0.1	0.04	0.083333333	0.064935065	0.126984127	0.078431373	0.047619048	0.131578947	0.156862745	0.020408163	0.088888889	0.033898305	0.072727273	0.142857143	0.073170732	0.06097561	0.075471698	0.108695652	0.063291139	0.0625	0.085106383	0.051724138	0.063291139	0.152173913	0.078651685	0.03030303	0.076923077	0.06122449	0.12962963	0.0875	0.166666667	0.064935065	0	0.076923077	0.058823529	0.147058824	0.160714286	0.020408163	0.109589041	0.065789474	0.06097561	0.065217391	0.12	0.061538462	0.06	0.072164948	0.153846154	0.020408163	0.125	0.058823529	0.037037037	0.066666667	0.020408163	0.033898305	0.08	0.066666667	0.104651163	0.020408163	0.071428571	0.04	0.112903226	0.074380165	0.083333333	0.020408163	0.126984127	0.054545455	0.0625	0.127659574	0.04	0.114942529	0.043478261	0.0625	0.020833333	0.06097561	0.087912088	0.206896552	0.105263158	0.1	0.075471698	0.066666667	0.120689655	0.074766355	0.094117647	0.109756098	0.072727273	0.058823529	0.109589041	0.056603774	0.073170732	0.071428571	0.095744681	0.068181818	0.13559322	0.0625	0.08988764	0.063063063	0.085365854	0.020408163	0.086956522	0.082352941	0.058823529	0.208333333	0.05952381	0.229166667	0.108108108	0.105263158	0.068965517	0.063291139	0.084745763	0.054945055	0.12	0.076923077	0.066666667	0.035087719	0.132075472	0	0.166666667	0.126582278	0.079365079	0.089108911	0.090909091	0.057692308	0.149253731	0.06122449	0.046728972	0.127272727	0.118644068	0.051724138	0.126984127	0.063291139	0.020408163	0.020408163	0.043478261	0	0.064516129	0.059405941	0.059405941	0.109375	0.048076923	0.107142857	0.033898305	0.066666667	0.033898305	0.033898305	0.109090909	0.148148148	0.166666667	0.033898305	0.064935065	0.12962963	0.1	0.071428571	0.072727273	0.064102564	0.063291139	0.08	0.081632653	0.065789474	0.081967213	0.075471698	0.076923077	0.095890411	0.0625	0.038461538	0.035714286	0.061538462	0.060240964	0.082568807	0.063829787	0.06	0.0625	0.233333333	0.082352941	0.125	0.047619048	0.088607595	0.08988764	0.084507042	0.125	0.038961039	0.059405941	0.070175439	0.153846154	0.109589041	0.109756098	0.150943396	0.075949367	0.058823529	0.066666667	0.128205128	0.066666667	0.102272727	0.06185567	0.231884058	0.20754717	0.12	0.152542373	0.064102564	0.128571429	0.075471698	0.142857143	0.020833333	0.102941176	0.080645161	0.175438596	0.033898305	0.113924051	0.065789474	0.112903226	0.052083333	0.059405941	0.115384615	0.060240964	0.0625	0.076923077	0.113636364	0.0625	0.081081081	0.12962963	0.020833333	0.063291139	0.054945055	0.033898305	0.020408163	0.070175439	0.06	0.119402985	0.02	0.121621622	0.06741573	0.134615385	0.0625	0.104651163	0.020833333	0.103448276	0.063291139	0.082191781	0.066666667	0.033898305	0.134615385	0.115384615	0.063829787	0.12	0.093023256	0.064935065	0.111111111	0.051724138	0.047169811	0.089285714	0	0.020833333	0.2	0.064935065	0.088607595	0.138461538	0.085106383	0.133333333	0.117647059	0.020833333	0.105263158	0.058823529	0.070422535	0.033898305	0.074626866	0.065217391	0.048543689	0.096153846	0.085365854	1	0.045045045	0.0625	0.112676056	0.080645161	0.079365079	0.020408163	0.063829787	0.059405941
OC[C@H]1O[C@@H]2O[C@H]3C[C@H]4O[C@@]5(C/C=C/CC(=O)O)[C@H](O[C@@H]6[C@@H](O)[C@H](O)C(C)(C)O[C@H]6OC)[C@](C)([C@@H]5OC4=O)C(=C)[C@@]3(O)C2O[C@@H]1C(=O)CO	0.112903226	0.082474227	0.0625	0.097560976	0.168421053	0.029411765	0.090909091	0.067307692	0.097560976	0.111111111	0.1	0.113821138	0.133333333	0.051282051	0.098484848	0.067961165	0.081632653	0.097560976	0.097560976	0.084210526	0.049019608	0.065934066	0.081967213	0.072727273	0.07079646	0.136363636	0.072164948	0.074829932	0.118811881	0.040816327	0.15625	0.053763441	0.094488189	0.076086957	0.141509434	0.136363636	0.113475177	0.136363636	0.115789474	0.06779661	0.071428571	0.179245283	0.097560976	0.067307692	0.070512821	0.07079646	0.095588235	0.133333333	0.15625	0.103174603	0.106557377	0.098360656	0.113821138	0.112	0.065217391	0.009615385	0.050847458	0.08490566	0.113821138	0.085106383	0.158415842	0.106666667	0.061403509	0.105691057	0.15625	0.163265306	0.113475177	0.069767442	0.065359477	0.081967213	0.066115702	0.097560976	0.0703125	0.07079646	0.074766355	0.112	0.03960396	0.104	0.0875	0.098360656	0.074766355	0.127118644	0	0.072916667	0.1	0.098360656	0.070707071	0.076190476	0.051546392	0.098360656	0.074380165	0.07	0.065217391	0.168421053	0.045454545	0.097560976	0.054945055	0.112	0.137931034	0.113207547	0.054347826	0.069767442	0.077777778	0.106557377	0.102803738	0.113475177	0.075757576	0.136363636	0.086021505	0.137931034	0.098360656	0.112	0.077669903	0.098360656	0.112	0.063157895	0.098360656	0.110169492	0.039215686	0.060344828	0.074468085	0.074468085	0.1	0.097560976	0.057692308	0.076923077	0.075471698	0.088709677	0.051546392	0.160377358	0.0625	0.112	0.120967742	0.065217391	0.102803738	0.06185567	0.081967213	0.168421053	0.076923077	0.0625	0.084745763	0.133333333	0.072580645	0.083333333	0.098360656	0.067307692	0.073394495	0.152542373	0.077669903	0.175824176	0.068181818	0.069767442	0.118811881	0.072	0.078125	0.05	0.068181818	0.157024793	0.136363636	0.145631068	0.119266055	0.0625	0.089552239	0.076190476	0.113475177	0.062992126	0.088495575	0	0.127272727	0.067961165	0.097560976	0.137931034	0.12244898	0.113821138	0.086956522	0.093023256	0.072	0.068627451	0.076335878	0.127272727	0.098360656	0.119266055	0.094736842	0.112903226	0.133333333	0.08490566	0.081967213	0.07079646	0.09375	0.044444444	0.070866142	0.159574468	0.136363636	0.076086957	0.168421053	0.09	0.085714286	0.104	0.113821138	0.114583333	0.109489051	0.098360656	0.097560976	0.074468085	0.037383178	0.098360656	0.051020408	0.097744361	0.156862745	0.029126214	0.140740741	0.15625	0.062015504	0.081081081	0.081967213	0	0.127659574	0.119266055	0.066666667	0.074766355	0.136363636	0.073770492	0.110169492	0.113821138	0.076086957	0.072847682	0.072072072	0.106382979	0.1	0.068376068	0.136363636	0.184466019	0.089285714	0.070707071	0.101694915	0.136363636	0.168421053	0.06122449	0.101694915	0.074074074	0.136363636	0.057692308	0.133333333	0.072072072	0.071428571	0.058823529	0.136363636	0.052173913	0.08	0.074468085	0.06185567	0.133333333	0.065217391	0.065217391	0.097560976	0.137931034	0.113821138	0.071942446	0.061946903	0.072	0.078125	0.07	0.076923077	0.064814815	0.071428571	0.1	0.076335878	0.079207921	0.119266055	0.06504065	0.04950495	0.104	0.067961165	0.0625	0.077777778	0.063636364	0.097560976	0.088888889	0.105263158	0.094488189	0.136363636	0.075268817	0.109375	0.119266055	0.08	0.061068702	0.048076923	0.1	0.072	0.153225806	0.098360656	0.055555556	0.081481481	0.04950495	0.069767442	0.181818182	0.172043011	0.078431373	0	0.063492063	0.07751938	0.145631068	0.073825503	0.031578947	0.082474227	0.085470085	0.107913669	0.072847682	0.076923077	0.183673469	0.067307692	0.07079646	0.098360656	0.136363636	0.136363636	0.053763441	0	0.183673469	0.113475177	0.113475177	0.07079646	0.135714286	0.046728972	0.168421053	0.065217391	0.168421053	0.168421053	0.057142857	0.046728972	0.053191489	0.168421053	0.081967213	0.067307692	0.053435115	0.086956522	0.135416667	0.117647059	0.098360656	0.083333333	0.06185567	0.11965812	0.035714286	0.049019608	0.116666667	0.074380165	0.097560976	0.142857143	0.125	0.133333333	0.12195122	0.070063694	0.102941176	0.06185567	0.097560976	0.07826087	0.109375	0.051724138	0.073825503	0.096774194	0.080882353	0.133928571	0.06122449	0.083333333	0.113475177	0.077669903	0.089108911	0.073770492	0.068181818	0.067307692	0.088709677	0.119266055	0.101694915	0.086614173	0.076923077	0.113636364	0.116788321	0.097560976	0.04587156	0.070707071	0.053571429	0.072580645	0.075	0.078947368	0.081632653	0.137931034	0.077586207	0.076023392	0.063636364	0.168421053	0.069767442	0.110169492	0.053097345	0.063380282	0.113475177	0.096	0.15	0.097560976	0.095238095	0.138461538	0.097560976	0.074380165	0.15625	0.137931034	0.098360656	0.081481481	0.168421053	0.136363636	0.067307692	0.06185567	0.179245283	0.030612245	0.055555556	0.082089552	0.048076923	0.074468085	0.074074074	0.137931034	0.089552239	0.098360656	0.048780488	0.065217391	0.168421053	0.147368421	0.113402062	0.102941176	0.04950495	0.065934066	0.081967213	0.153846154	0.077669903	0.102739726	0.077669903	0	0.137931034	0.054545455	0.081967213	0.114754098	0.050847458	0.01	0.144067797	0.080808081	0.137931034	0.12605042	0.119266055	0.05	0.168421053	0.079646018	0.076086957	0.074829932	0.028846154	0.094488189	0.045045045	1	0.074468085	0.066115702	0.073394495	0.145631068	0.136363636	0.102941176	0.113475177
OC(=O)CC[C@@H](C(=O)O)[NH3+]	0.057971014	0.142857143	0.193548387	0.060606061	0.069767442	0	0.078431373	0.179487179	0.060606061	0.097560976	0.063492063	0.058823529	0.088235294	0.054545455	0.095890411	0.184210526	0.413793103	0.060606061	0.060606061	0.225806452	0.024390244	0.230769231	0.030769231	0.152173913	0.142857143	0.09375	0.181818182	0.192307692	0.043478261	0.057142857	0.12195122	0.222222222	0.072463768	0.545454545	0.076923077	0.09375	0.057471264	0.09375	0.108108108	0.12962963	0.15	0.090909091	0.060606061	0.393939394	0.172413793	0.272727273	0.135135135	0.088235294	0.12195122	0.072463768	0.044776119	0.061538462	0.058823529	0.057142857	0.03125	0	0.072727273	0.136363636	0.058823529	0.057142857	0.06122449	0.134831461	0.018181818	0.224137931	0.12195122	0.065217391	0.057471264	0.177419355	0.076923077	0.030769231	0.122807018	0.060606061	0.107692308	0.076923077	0.111111111	0.057142857	0.142857143	0.057971014	0.147368421	0.061538462	0.086956522	0.0625	0	0.027027027	0.218181818	0.061538462	0.205882353	0.170731707	0.121212121	0.061538462	0.226415094	0.2	0.269230769	0.069767442	0.086956522	0.060606061	0.033333333	0.057142857	0.096774194	0.039215686	0.142857143	0.421052632	0.333333333	0.09375	0.204545455	0.057471264	0.184615385	0.09375	0.125	0.096774194	0.061538462	0.057142857	0.352941176	0.061538462	0.057142857	0.058823529	0.061538462	0.064516129	0.025	0.16	0.5	0.5	0.071428571	0.060606061	0.40625	0.12962963	0.088888889	0.060606061	0.121212121	0.054545455	0.125	0.057142857	0.213114754	0.269230769	0.081632653	0.652173913	0.030769231	0.069767442	0.269230769	0.027777778	0.235294118	0.088235294	0.214285714	0.444444444	0.061538462	0.179487179	0.106382979	0.109375	0.095238095	0.076923077	0.085714286	0.421052632	0.090909091	0.189655172	0.196721311	0.142857143	0.260869565	0.102941176	0.09375	0.081632653	0.055555556	0.102040816	0.125	0.142857143	0.057471264	0.129032258	0.348837209	0	0.092592593	0.153846154	0.060606061	0.096774194	0.184210526	0.058823529	0.071428571	0.027027027	0.112903226	0.189189189	0.04109589	0.035087719	0.061538462	0.055555556	0.054054054	0.057971014	0.088235294	0.315789474	0.030769231	0.142857143	0.176470588	0.074074074	0.203389831	0.128205128	0.09375	0.47826087	0.069767442	0.157894737	0.065217391	0.057971014	0.058823529	0.135135135	0.074074074	0.061538462	0.060606061	0.24137931	0.022222222	0.061538462	0.117647059	0.051948052	0.06	0.051282051	0.034883721	0.12195122	0.142857143	0.078431373	0.030769231	0	0.051282051	0.055555556	0.086206897	0.086956522	0.09375	0.2	0.064516129	0.058823529	0.307692308	0.141176471	0.08	0.058139535	0.022988506	0.132075472	0.09375	0.096153846	0.036363636	0.108108108	0.06557377	0.09375	0.069767442	0.114285714	0.06557377	0.095890411	0.09375	0.046511628	0.088235294	0.102040816	0.12745098	0.095238095	0.09375	0.056603774	0.023809524	1	0.085714286	0.088235294	0.171428571	0.03125	0.060606061	0.096774194	0.058823529	0.166666667	0.078431373	0.078125	0.106060606	0.235294118	0.269230769	0.162790698	0.162790698	0.054054054	0.169230769	0.1	0.055555556	0.157894737	0.051282051	0.057971014	0.25	0.128205128	0.032258065	0.155555556	0.060606061	0.093333333	0.051020408	0.057142857	0.09375	0.25	0.054794521	0.055555556	0.162162162	0.193548387	0.128205128	0.116666667	0.112903226	0.083333333	0.061538462	0.088888889	0.191176471	0.078947368	0.421052632	0.031746032	0.073170732	0.184210526	0	0.095238095	0.193548387	0.081632653	0.202531646	0.03125	0.025641026	0.087719298	0.186666667	0.127906977	0.175	0.108695652	0.12195122	0.076923077	0.061538462	0.09375	0.09375	0.064516129	0	0.159090909	0.057471264	0.057471264	0.142857143	0.032967033	0.02173913	0.069767442	0.269230769	0.069767442	0.069767442	0.045454545	0.02173913	0.133333333	0.069767442	0.030769231	0.095238095	0.073529412	0.052631579	0.128205128	0.0625	0.061538462	0.114285714	0.266666667	0.064516129	0	0.05	0.061538462	0.160714286	0.060606061	0.083333333	0.102564103	0.173913043	0.057971014	0.157303371	0.0625	0.310344828	0.060606061	0.113207547	0.054794521	0.075471698	0.202531646	0.044117647	0.138888889	0.068965517	0.181818182	0.031746032	0.057471264	0.12195122	0.071428571	0.222222222	0.117647059	0.179487179	0.029411765	0.055555556	0.06557377	0.196721311	0.32	0.138888889	0.060240964	0.076923077	0.088888889	0.108108108	0.06	0.03030303	0.084745763	0.137931034	0.413793103	0.096774194	0.25	0.112149533	0.106382979	0.069767442	0.073529412	0.064516129	0.102040816	0.211267606	0.057471264	0.058823529	0.057971014	0.060606061	0.285714286	0.064102564	0.060606061	0.326530612	0.12195122	0.096774194	0.061538462	0.208955224	0.069767442	0.09375	0.352941176	0.652173913	0.090909091	0.058823529	0.079365079	0.025641026	0.128205128	0.5	0.15942029	0.096774194	0.157142857	0.061538462	0.049180328	0.222222222	0.069767442	0.1	0.102564103	0.0625	0.138888889	0.230769231	0.030769231	0.057692308	0.243243243	0.054945055	0.069767442	0	0.096774194	0.0625	0.030769231	0.183333333	0.053571429	0	0.060606061	0.235294118	0.096774194	0.045454545	0.055555556	0.033898305	0.069767442	0.357142857	0.307692308	0.192307692	0	0.057142857	0.0625	0.074468085	1	0.142857143	0.06122449	0.081632653	0.09375	0.0625	0.057471264
O=C(Nc1ccc(cc1N(=O)=O)N(=O)=O)N[C@H](C(=O)O)CCc1ccccc1	0.063157895	0.096774194	0.203703704	0.065217391	0.042253521	0.046153846	0.092105263	0.345454545	0.065217391	0.089552239	0.06741573	0.063829787	0.048387097	0.146666667	0.14893617	0.158730159	0.189655172	0.065217391	0.065217391	0.2	0.044776119	0.090909091	0.043956044	0.327868852	0.235294118	0.05	0.098360656	0.163461538	0.055555556	0.048387097	0.088235294	0.109090909	0.0625	0.127272727	0.090909091	0.05	0.061946903	0.05	0.078125	0.412698413	0.144	0.086419753	0.065217391	0.233333333	0.19266055	0.253731343	0.154639175	0.048387097	0.088235294	0.133333333	0.065217391	0.065934066	0.063829787	0.0625	0.016666667	0.046153846	0.16	0.181818182	0.063829787	0.06557377	0.038961039	0.14159292	0.024390244	0.112359551	0.088235294	0.040540541	0.061946903	0.16091954	0.115044248	0.043956044	0.226666667	0.065217391	0.176470588	0.217391304	0.147058824	0.0625	0.079365079	0.063157895	0.12295082	0.065934066	0.114285714	0.066666667	0	0.015384615	0.202531646	0.065934066	0.189655172	0.1875	0.140350877	0.065934066	0.291666667	0.186440678	0.12962963	0.042253521	0.098591549	0.065217391	0.017241379	0.0625	0.050847458	0.051948052	0.176470588	0.1	0.090909091	0.139534884	0.08	0.061946903	0.25	0.05	0.066666667	0.050847458	0.065934066	0.0625	0.233333333	0.065934066	0.0625	0.032258065	0.065934066	0.068181818	0.095238095	0.194444444	0.142857143	0.142857143	0.042857143	0.065217391	0.140625	0.271428571	0.069444444	0.053763441	0.140350877	0.061728395	0.108108108	0.0625	0.120879121	0.12962963	0.109589041	0.137931034	0.043956044	0.042253521	0.12962963	0.048387097	0.246575342	0.048387097	0.2	0.13559322	0.065934066	0.345454545	0.095890411	0.125	0.088235294	0.060606061	0.155555556	0.1	0.055555556	0.154761905	0.2625	0.079365079	0.117647059	0.197674419	0.05	0.094594595	0.0625	0.093333333	0.184782609	0.101449275	0.061946903	0.225	0.211267606	0	0.16	0.280701754	0.065217391	0.050847458	0.123076923	0.063829787	0.113924051	0.04	0.243589744	0.220338983	0.106382979	0.035714286	0.065934066	0.0625	0.030769231	0.10989011	0.048387097	0.21875	0.043956044	0.272727273	0.079365079	0.036363636	0.207317073	0.090909091	0.05	0.127272727	0.042253521	0.107692308	0.069444444	0.063157895	0.063829787	0.076923077	0.08490566	0.065934066	0.065217391	0.122807018	0.057142857	0.065934066	0.137931034	0.079207921	0.038461538	0.112903226	0.044642857	0.088235294	0.19047619	0.106666667	0.043956044	0	0.045454545	0.0625	0.151898734	0.130434783	0.05	0.205128205	0.08045977	0.063829787	0.127272727	0.213592233	0.064935065	0.0625	0.03539823	0.275362319	0.05	0.08974359	0.049382716	0.061538462	0.068965517	0.05	0.042253521	0.063492063	0.068965517	0.213483146	0.05	0.042857143	0.048387097	0.108108108	0.172131148	0.125984252	0.05	0.2	0.028985507	0.142857143	0.081967213	0.048387097	0.170212766	0.016666667	0.065217391	0.050847458	0.063829787	0.230769231	0.106666667	0.08988764	0.202380952	0.206896552	0.12962963	0.322033898	0.20754717	0.070707071	0.181818182	0.074626866	0.0625	0.189873418	0.169491525	0.063157895	0.216666667	0.148514851	0.016949153	0.25	0.065217391	0.222222222	0.056451613	0.073684211	0.05	0.125	0.071428571	0.0625	0.163934426	0.146067416	0.142857143	0.1875	0.182926829	0.092783505	0.065934066	0.1	0.147368421	0.095238095	0.1	0.068965517	0.043478261	0.177419355	0	0.276315789	0.2	0.094594595	0.205882353	0.109090909	0.046153846	0.097560976	0.093457944	0.126126126	0.229508197	0.082191781	0.088235294	0.090909091	0.065934066	0.05	0.05	0.033898305	0	0.097222222	0.061946903	0.061946903	0.272727273	0.042735043	0.041666667	0.042253521	0.12962963	0.042253521	0.042253521	0.121212121	0.056338028	0.169811321	0.042253521	0.043956044	0.138461538	0.097826087	0.128205128	0.074626866	0.066666667	0.065934066	0.063492063	0.081967213	0.068181818	0.025974026	0.044776119	0.065934066	0.134146341	0.065217391	0.046875	0.059701493	0.123287671	0.063157895	0.149122807	0.066037736	0.137931034	0.065217391	0.144736842	0.071428571	0.148648649	0.138888889	0.064516129	0.222222222	0.071428571	0.196428571	0.033333333	0.061946903	0.088235294	0.073529412	0.287671233	0.238095238	0.233333333	0.042553191	0.0625	0.068965517	0.188235294	0.12962963	0.145833333	0.064220183	0.113636364	0.132352941	0.078125	0.094594595	0.054945055	0.164556962	0.133928571	0.232142857	0.050847458	0.205479452	0.166666667	0.142857143	0.042253521	0.16091954	0.068181818	0.123287671	0.128712871	0.061946903	0.098901099	0.063157895	0.065217391	0.1	0.088235294	0.065217391	0.17721519	0.088235294	0.050847458	0.065934066	0.159574468	0.042253521	0.05	0.233333333	0.137931034	0.073170732	0.032258065	0.129411765	0.038461538	0.125	0.142857143	0.2	0.050847458	0.211111111	0.065934066	0.135802469	0.089285714	0.042253521	0.074626866	0.109375	0.066037736	0.15	0.111111111	0.043956044	0.092105263	0.121212121	0.05982906	0.057142857	0	0.050847458	0.179104478	0.043956044	0.1	0.0875	0.049180328	0.076923077	0.25	0.050847458	0.065934066	0.0625	0.126582278	0.042253521	0.180555556	0.127272727	0.12037037	0.044776119	0.073684211	0.112676056	0.066115702	0.142857143	1	0.095890411	0.094594595	0.05	0.066037736	0.061946903
O=C1NC(=O)[C@@H](N1)Cc1ccc(cc1)OP(=O)(O)O	0.171052632	0.056603774	0.104166667	0.146666667	0.068965517	0.056603774	0.126984127	0.148148148	0.146666667	0.150943396	0.136986301	0.173333333	0.06	0.088235294	0.090909091	0.109090909	0.055555556	0.146666667	0.146666667	0.058823529	0.115384615	0.066666667	0.077922078	0.15	0.125	0.0625	0.057692308	0.211111111	0.122807018	0.104166667	0.087719298	0.042553191	0.153846154	0.063829787	0.090909091	0.0625	0.113402062	0.0625	0.266666667	0.132352941	0.073770492	0.070422535	0.146666667	0.050847458	0.082568807	0.107692308	0.052631579	0.06	0.087719298	0.2	0.178082192	0.148648649	0.173333333	0.168831169	0.042553191	0.056603774	0.119402985	0.294117647	0.173333333	0.152173913	0.0625	0.103773585	0.125	0.074074074	0.087719298	0.06557377	0.113402062	0.034883721	0.065420561	0.077922078	0.095890411	0.146666667	0.128205128	0.125	0.178571429	0.168831169	0.056603774	0.171052632	0.050420168	0.148648649	0.1	0.183098592	0	0.038461538	0.106666667	0.148648649	0.055555556	0.049180328	0.104166667	0.148648649	0.094594595	0.16	0.065217391	0.068965517	0.137931034	0.146666667	0.068181818	0.168831169	0.063829787	0.131147541	0.11627907	0.075	0.066666667	0.102564103	0.095238095	0.113402062	0.081395349	0.0625	0.083333333	0.063829787	0.148648649	0.168831169	0.050847458	0.148648649	0.168831169	0.06122449	0.148648649	0.188405797	0.117647059	0.042253521	0.06122449	0.06122449	0.173076923	0.146666667	0.051724138	0.115942029	0.048387097	0.194444444	0.104166667	0.088235294	0.129032258	0.168831169	0.071428571	0.065217391	0.095238095	0.058823529	0.077922078	0.068965517	0.065217391	0.081632653	0.097222222	0.06	0.090909091	0.057692308	0.148648649	0.148148148	0.096774194	0.074074074	0.107142857	0.074074074	0.108433735	0.075	0.163636364	0.049382716	0.085365854	0.166666667	0.046511628	0.109756098	0.0625	0.15	0.073529412	0.076923077	0.054347826	0.066666667	0.113402062	0.102564103	0.072463768	0	0.171875	0.089285714	0.146666667	0.063829787	0.150943396	0.173333333	0.151515152	0.095238095	0.075949367	0.111111111	0.082352941	0.102941176	0.148648649	0.073529412	0.057692308	0.171052632	0.06	0.047619048	0.077922078	0.107692308	0.076923077	0.071428571	0.101265823	0.071428571	0.0625	0.063829787	0.068965517	0.071428571	0.101694915	0.171052632	0.173333333	0.094339623	0.107526882	0.148648649	0.146666667	0.06122449	0.087719298	0.148648649	0.102040816	0.141176471	0.061538462	0.117647059	0.09375	0.087719298	0.1	0.092307692	0.077922078	0	0.117647059	0.073529412	0.097222222	0.1	0.0625	0.138888889	0.205882353	0.173333333	0.063829787	0.066037736	0.060606061	0.103092784	0.082474227	0.101449275	0.0625	0.073529412	0.158730159	0.163265306	0.157142857	0.0625	0.068965517	0.057692308	0.157142857	0.11627907	0.0625	0.051724138	0.06	0.09375	0.073770492	0.06504065	0.0625	0.090909091	0.229166667	0.06122449	0.102040816	0.06	0.065217391	0.042553191	0.146666667	0.063829787	0.173333333	0.075268817	0.075757576	0.118421053	0.1125	0.054545455	0.065217391	0.118644068	0.074074074	0.146341463	0.095238095	0.153846154	0.073529412	0.093333333	0.117647059	0.171052632	0.051724138	0.094736842	0.043478261	0.133333333	0.146666667	0.113636364	0.155339806	0.125	0.0625	0.0625	0.148148148	0.073529412	0.113207547	0.034482759	0.111111111	0.121621622	0.103896104	0.13253012	0.148648649	0.048387097	0.054347826	0.117647059	0.075	0.094594595	0.071428571	0.150943396	0	0.103896104	0.097560976	0.15	0.077669903	0.139534884	0.12	0.054054054	0.117021277	0.046296296	0.125	0.080645161	0.087719298	0.090909091	0.148648649	0.0625	0.0625	0.088888889	0	0.080645161	0.113402062	0.113402062	0.107692308	0.089108911	0.086206897	0.068965517	0.065217391	0.068965517	0.068965517	0.215686275	0.105263158	0.111111111	0.068965517	0.077922078	0.127272727	0.072289157	0.134328358	0.071428571	0.183098592	0.148648649	0.078431373	0.058823529	0.188405797	0.063492063	0.094339623	0.180555556	0.038461538	0.146666667	0.057692308	0.18	0.147540984	0.085365854	0.081818182	0.10989011	0.058823529	0.146666667	0.086956522	0.148148148	0.123076923	0.037383178	0.144736842	0.101123596	0.114285714	0.12244898	0.065789474	0.113402062	0.169811321	0.150943396	0.093333333	0.095238095	0.127272727	0.102564103	0.073529412	0.157142857	0.098765432	0.065217391	0.101123596	0.11827957	0.131578947	0.101694915	0.075471698	0.131147541	0.105263158	0.15942029	0.074766355	0.055555556	0.063829787	0.117647059	0.071428571	0.096774194	0.068965517	0.1125	0.188405797	0.111111111	0.03030303	0.113402062	0.073170732	0.126582278	0.146666667	0.075	0.112359551	0.146666667	0.051948052	0.087719298	0.063829787	0.148648649	0.043010753	0.068965517	0.0625	0.050847458	0.058823529	0.070422535	0.04	0.105263158	0.090909091	0.111111111	0.06122449	0.090909091	0.063829787	0.077777778	0.148648649	0.095890411	0.065217391	0.068965517	0.071428571	0.134615385	0.10989011	0.117647059	0.043478261	0.077922078	0.163934426	0.050847458	0.12	0.148148148	0	0.063829787	0.098360656	0.077922078	0.074074074	0.056338028	0.04	0.088607595	0.137254902	0.063829787	0.180555556	0.073529412	0.084507042	0.068965517	0.057971014	0.063829787	0.048076923	0.054545455	0.125	0.080645161	0.073394495	0.06122449	0.095890411	1	0.15	0.0625	0.10989011	0.113402062
C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O	0.304347826	0.096153846	0.125	0.260869565	0.26	0.055555556	0.107692308	0.125	0.260869565	0.148148148	0.272727273	0.308823529	0.255813953	0.086956522	0.243589744	0.127272727	0.074074074	0.260869565	0.260869565	0.1	0.113207547	0.088888889	0.183098592	0.111111111	0.106060606	0.333333333	0.056603774	0.078431373	0.140350877	0.125	0.285714286	0.063829787	0.109756098	0.085106383	0.140625	0.333333333	0.184782609	0.333333333	0.137254902	0.098591549	0.081967213	0.222222222	0.260869565	0.06779661	0.091743119	0.106060606	0.074468085	0.255813953	0.285714286	0.12345679	0.208333333	0.264705882	0.308823529	0.3	0.111111111	0.075471698	0.085714286	0.175438596	0.308823529	0.14893617	0.232142857	0.168316832	0.073529412	0.257142857	0.285714286	0.245283019	0.184782609	0.058823529	0.095238095	0.183098592	0.125	0.260869565	0.155844156	0.089552239	0.116666667	0.3	0.055555556	0.304347826	0.076923077	0.264705882	0.098360656	0.370967742	0	0.12244898	0.135135135	0.264705882	0.074074074	0.06557377	0.102040816	0.264705882	0.093333333	0.134615385	0.086956522	0.26	0.080645161	0.260869565	0.11627907	0.3	0.342105263	0.272727273	0.113636364	0.073170732	0.065217391	0.279411765	0.09375	0.184782609	0.105882353	0.333333333	0.104166667	0.342105263	0.264705882	0.3	0.086206897	0.264705882	0.3	0.104166667	0.264705882	0.317460317	0.115384615	0.056338028	0.081632653	0.081632653	0.148148148	0.260869565	0.068965517	0.098591549	0.064516129	0.115384615	0.102040816	0.153846154	0.044117647	0.3	0.246575342	0.086956522	0.206896552	0.078431373	0.183098592	0.26	0.111111111	0.125	0.111111111	0.317073171	0.103896104	0.076923077	0.264705882	0.125	0.131147541	0.142857143	0.105263158	0.282608696	0.094117647	0.073170732	0.203703704	0.075	0.097560976	0.055555556	0.069767442	0.314285714	0.333333333	1	0.396226415	0.075757576	0.076923077	0.101694915	0.184782609	0.101265823	0.086956522	0	0.169230769	0.107142857	0.260869565	0.342105263	0.148148148	0.308823529	0.149253731	0.192307692	0.116883117	0.12962963	0.107142857	0.134328358	0.264705882	0.396226415	0.12	0.2	0.255813953	0.063492063	0.183098592	0.106060606	0.075471698	0.069767442	0.086419753	0.29787234	0.333333333	0.085106383	0.26	0.089285714	0.081967213	0.304347826	0.308823529	0.156862745	0.209302326	0.264705882	0.260869565	0.081632653	0.105263158	0.264705882	0.1	0.195121951	0.228070175	0.183673469	0.247058824	0.285714286	0.098765432	0.090909091	0.183098592	0	0.137254902	0.396226415	0.126760563	0.13559322	0.333333333	0.106666667	0.596153846	0.308823529	0.085106383	0.085714286	0.075757576	0.2	0.177777778	0.1	0.333333333	0.233333333	0.138461538	0.074074074	0.28125	0.333333333	0.26	0.056603774	0.28125	0.102272727	0.333333333	0.068965517	0.255813953	0.092307692	0.090909091	0.056	0.333333333	0.073529412	0.090909091	0.081632653	0.078431373	0.255813953	0.076086957	0.111111111	0.260869565	0.342105263	0.308823529	0.097826087	0.074626866	0.088607595	0.125	0.072727273	0.111111111	0.116666667	0.083333333	0.283783784	0.107142857	0.109090909	0.396226415	0.092105263	0.115384615	0.304347826	0.087719298	0.082474227	0.088888889	0.112903226	0.260869565	0.112359551	0.165048544	0.246575342	0.333333333	0.083333333	0.287671233	0.396226415	0.111111111	0.045977011	0.109090909	0.12	0.102564103	0.217948718	0.264705882	0.064516129	0.088888889	0.16	0.073170732	0.108108108	0.270833333	0.068965517	0	0.075	0.109756098	1	0.087378641	0.162790698	0.055555556	0.067567568	0.191011236	0.075471698	0.142857143	0.259259259	0.086206897	0.089552239	0.264705882	0.333333333	0.333333333	0.086956522	0	0.259259259	0.184782609	0.184782609	0.123076923	0.233333333	0.103448276	0.26	0.086956522	0.26	0.26	0.125	0.103448276	0.108695652	0.26	0.183098592	0.145454545	0.058823529	0.132352941	0.173076923	0.328125	0.264705882	0.098039216	0.057692308	0.338709677	0.079365079	0.113207547	0.323076923	0.064935065	0.260869565	0.302325581	0.224489796	0.183333333	0.071428571	0.081081081	0.214285714	0.078431373	0.260869565	0.101449275	0.287671233	0.088235294	0.037037037	0.157894737	0.112359551	0.462962963	0.12	0.108108108	0.184782609	0.145454545	0.127272727	0.092105263	0.081395349	0.125	0.225352113	0.396226415	0.28125	0.097560976	0.086956522	0.087912088	0.193181818	0.101265823	0.081967213	0.074074074	0.111111111	0.25	0.109589041	0.094339623	0.074074074	0.342105263	0.1	0.088	0.112903226	0.26	0.084337349	0.317460317	0.092307692	0.051020408	0.184782609	0.202702703	0.304347826	0.260869565	0.1	0.515151515	0.260869565	0.051282051	0.285714286	0.342105263	0.264705882	0.088888889	0.26	0.333333333	0.06779661	0.078431373	0.222222222	0.06	0.08974359	0.197530864	0.109090909	0.081632653	0.08988764	0.342105263	0.101123596	0.264705882	0.125	0.063829787	0.26	0.244897959	0.153846154	0.214285714	0.115384615	0.065217391	0.183098592	0.6	0.06779661	0.22826087	0.145454545	0	0.342105263	0.079365079	0.183098592	0.257142857	0.101449275	0.039215686	0.208333333	0.134615385	0.342105263	0.246376812	0.396226415	0.068493151	0.26	0.057142857	0.085106383	0.078431373	0.053571429	0.246575342	0.079365079	0.145631068	0.081632653	0.094594595	0.15	1	0.333333333	0.214285714	0.184782609
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.142857143	0.083333333	0.058823529	0.15	0.607142857	0.026315789	0.08	0.071428571	0.15	0.1	0.157894737	0.14516129	0.44	0.036363636	0.128571429	0.073170732	0.081081081	0.15	0.15	0.121212121	0	0.068965517	0.1	0.06122449	0.057692308	1	0.055555556	0.045454545	0.119047619	0	0.5	0.066666667	0.028169014	0.1	0.1	1	0.109756098	1	0.081081081	0.052631579	0.04587156	0.372093023	0.15	0.071428571	0.052083333	0.057692308	0.050632911	0.44	0.5	0.057971014	0.112903226	0.152542373	0.14516129	0.140625	0.230769231	0	0.035714286	0.065217391	0.14516129	0.090909091	0.5	0.098901099	0.018518519	0.147540984	0.5	0.548387097	0.109756098	0.058823529	0.054347826	0.1	0.05	0.15	0.059701493	0.037735849	0.065217391	0.140625	0.054054054	0.142857143	0.048543689	0.152542373	0.042553191	0.155172414	0	0.121212121	0.081967213	0.152542373	0.081081081	0.068181818	0.028571429	0.152542373	0.049180328	0.078947368	0.103448276	0.607142857	0.042553191	0.15	0.153846154	0.140625	0.941176471	0.130434783	0.033333333	0.083333333	0.068965517	0.15	0.083333333	0.109756098	0.055555556	1	0.09375	0.941176471	0.152542373	0.140625	0.097560976	0.152542373	0.140625	0.129032258	0.152542373	0.160714286	0	0.055555556	0.09375	0.09375	0.189189189	0.15	0.073170732	0.052631579	0.043478261	0.045454545	0.028571429	0.1875	0.06	0.140625	0.140625	0.103448276	0.083333333	0.088235294	0.1	0.607142857	0.142857143	0.125	0.068965517	0.565217391	0.063492063	0.085714286	0.152542373	0.071428571	0.040816327	0.129032258	0.046511628	0.518518519	0.041666667	0.083333333	0.424242424	0.0625	0.058823529	0.054054054	0.076923077	0.213114754	1	0.333333333	0.302325581	0.039215686	0.052631579	0.093023256	0.109756098	0.045454545	0.055555556	0	0.074074074	0.047619048	0.15	0.941176471	0.1	0.14516129	0.072727273	0.086956522	0.0625	0.075	0.056338028	0.094339623	0.152542373	0.302325581	0.1875	0.142857143	0.44	0.065217391	0.1	0.057692308	0.083333333	0.12	0.044776119	0.433333333	1	0.1	0.607142857	0.075	0.021276596	0.142857143	0.14516129	0.171428571	0.116883117	0.152542373	0.15	0.09375	0	0.152542373	0.027777778	0.111111111	0.444444444	0	0.142857143	0.5	0.059701493	0.038461538	0.1	0	0.111111111	0.302325581	0.050847458	0.065217391	1	0.048387097	0.160714286	0.14516129	0.1	0.043478261	0.06	0.111111111	0.073170732	0.053571429	1	0.333333333	0.037037037	0.081081081	0.163636364	1	0.607142857	0.055555556	0.163636364	0.053333333	1	0.073170732	0.44	0.06	0.04587156	0.027027027	1	0.018518519	0.024390244	0.09375	0.027777778	0.44	0.038461538	0.230769231	0.15	0.941176471	0.14516129	0.050632911	0.038461538	0.046153846	0.074626866	0.078947368	0.142857143	0.065217391	0.042105263	0.132352941	0.056338028	0.048780488	0.302325581	0.048387097	0	0.142857143	0.1	0.035714286	0.148148148	0.0625	0.15	0.065789474	0.085106383	0.140625	1	0.096774194	0.134328358	0.302325581	0.05	0.042857143	0.048780488	0.081967213	0.0625	0.222222222	0.152542373	0.043478261	0.066666667	0.025641026	0.083333333	0.066666667	0.482758621	0.073170732	0	0.03030303	0.057971014	0.333333333	0.044444444	0	0	0.051724138	0.113924051	0.054945055	0.095238095	0.351351351	0.071428571	0.057692308	0.152542373	1	1	0.032258065	0	0.388888889	0.109756098	0.109756098	0.078431373	0.134146341	0.022222222	0.607142857	0.103448276	0.607142857	0.607142857	0.022727273	0.022222222	0.03125	0.607142857	0.1	0.022727273	0.028571429	0.053571429	0.264705882	0.155172414	0.152542373	0.085714286	0.057142857	0.160714286	0.020408163	0.025	0.152542373	0.066666667	0.15	0.652173913	0.448275862	0.152173913	0.028571429	0.040816327	0.12	0.088235294	0.15	0.035714286	0.134328358	0.037037037	0.032967033	0.111111111	0.065789474	0.270833333	0.055555556	0.066666667	0.109756098	0.097560976	0.047619048	0.048387097	0.041666667	0.071428571	0.095238095	0.302325581	0.163636364	0.058823529	0.103448276	0.051948052	0.115384615	0.029850746	0.021276596	0.052631579	0.019607843	0.098360656	0.032786885	0.053763441	0.081081081	0.941176471	0.072727273	0.044247788	0.02	0.607142857	0.043478261	0.160714286	0.039215686	0.049382716	0.109756098	0.109375	0.2	0.15	0.130434783	0.171428571	0.15	0.049180328	0.5	0.941176471	0.152542373	0.066666667	0.607142857	1	0.071428571	0.088235294	0.372093023	0.09375	0.030769231	0.082191781	0.023809524	0.09375	0.039473684	0.941176471	0.052631579	0.152542373	0.016129032	0.066666667	0.607142857	0.433333333	0.105263158	0.12	0.025641026	0.068965517	0.1	0.227272727	0.071428571	0.104651163	0.071428571	0	0.941176471	0.020408163	0.1	0.147540984	0.01754386	0	0.210526316	0.078947368	0.941176471	0.114754098	0.302325581	0.016949153	0.607142857	0.056603774	0.1	0.057471264	0.025	0.140625	0.020408163	0.136363636	0.09375	0.05	0.0625	0.333333333	1	0.12	0.109756098
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	0.487804878	0.085365854	0.088607595	0.7	0.130952381	0.072289157	0.142857143	0.079545455	0.7	0.093023256	0.731343284	0.423529412	0.116883117	0.059405941	0.402173913	0.093023256	0.058823529	0.7	0.7	0.06097561	0.058139535	0.065789474	0.397590361	0.073684211	0.071428571	0.12	0.047619048	0.100775194	0.08988764	0.061728395	0.130952381	0.051282051	0.118181818	0.064102564	0.117021277	0.12	0.88	0.12	0.071428571	0.067961165	0.064935065	0.12371134	0.7	0.055555556	0.094202899	0.105263158	0.099173554	0.116883117	0.130952381	0.118181818	0.322222222	0.685714286	0.423529412	0.447058824	0.078947368	0.155844156	0.102040816	0.087912088	0.423529412	0.075	0.122222222	0.470588235	0.09375	0.445783133	0.130952381	0.126436782	0.639534884	0.060869565	0.113636364	0.397590361	0.076190476	0.7	0.1	0.05	0.087912088	0.447058824	0.072289157	0.452380952	0.097222222	0.685714286	0.087912088	0.376470588	0	0.0875	0.104761905	0.685714286	0.084337349	0.054347826	0.061728395	0.685714286	0.065420561	0.096385542	0.078947368	0.130952381	0.076086957	0.7	0.066666667	0.447058824	0.121621622	0.120879121	0.065789474	0.055555556	0.051948052	0.469135802	0.073684211	0.88	0.058823529	0.12	0.075949367	0.121621622	0.685714286	0.447058824	0.06741573	0.685714286	0.447058824	0.075949367	0.685714286	0.385542169	0.058823529	0.07	0.075949367	0.075949367	0.205128205	0.7	0.08045977	0.067961165	0.088888889	0.101851852	0.075	0.091836735	0.157303371	0.447058824	0.430232558	0.078947368	0.159090909	0.0875	0.397590361	0.130952381	0.078947368	0.075	0.066666667	0.116883117	0.103773585	0.060240964	0.685714286	0.079545455	0.097826087	0.132075472	0.117647059	0.1375	0.096491228	0.055555556	0.293333333	0.072727273	0.070175439	0.141025641	0.054054054	0.158878505	0.12	0.214285714	0.492957746	0.131868132	0.101694915	0.08988764	0.88	0.081818182	0.103092784	0	0.113402062	0.068181818	0.7	0.121621622	0.105882353	0.423529412	0.112244898	0.358695652	0.063063063	0.094117647	0.126126126	0.102040816	0.685714286	0.492957746	0.1	0.311827957	0.116883117	0.064516129	0.397590361	0.105263158	0.085365854	0.04	0.071428571	0.134146341	0.12	0.077922078	0.130952381	0.094117647	0.053763441	0.452380952	0.423529412	0.109756098	0.6	0.685714286	0.7	0.075949367	0.032608696	0.685714286	0.06097561	0.477272727	0.146067416	0.034482759	0.243243243	0.130952381	0.130841121	0.094736842	0.397590361	0	0.084337349	0.492957746	0.087378641	0.1	0.12	0.08490566	0.385542169	0.423529412	0.077922078	0.065693431	0.084210526	0.891891892	0.314285714	0.068627451	0.12	0.139784946	0.081632653	0.097560976	0.628571429	0.12	0.130952381	0.086419753	0.628571429	0.084033613	0.12	0.068181818	0.116883117	0.119565217	0.078947368	0.064935065	0.12	0.05	0.057471264	0.0625	0.144736842	0.116883117	0.06504065	0.078947368	0.7	0.121621622	0.423529412	0.072580645	0.083333333	0.072727273	0.089285714	0.070588235	0.078947368	0.087912088	0.087591241	0.426966292	0.077586207	0.056818182	0.492957746	0.095238095	0.034482759	0.452380952	0.068181818	0.096	0.065789474	0.086021505	0.7	0.110169492	0.447619048	0.64	0.12	0.063291139	0.4	0.492957746	0.069767442	0.060344828	0.107142857	0.104761905	0.102803738	0.123893805	0.685714286	0.101123596	0.092436975	0.111111111	0.055555556	0.075471698	0.134146341	0.119047619	0	0.063063063	0.069565217	0.214285714	0.074626866	0.037974684	0.034883721	0.11	0.516483516	0.073529412	0.103448276	0.149425287	0.091954023	0.117021277	0.685714286	0.12	0.12	0.064935065	0	0.149425287	0.88	0.88	0.09375	0.324074074	0.090909091	0.130952381	0.078947368	0.130952381	0.130952381	0.079545455	0.078651685	0.077922078	0.130952381	0.397590361	0.06741573	0.140186916	0.079207921	0.134146341	0.376470588	0.685714286	0.073170732	0.074074074	0.385542169	0.136363636	0.045977011	0.43902439	0.04587156	0.7	0.113924051	0.243243243	0.144444444	0.060869565	0.070422535	1	0.0875	0.7	0.090909091	0.4	0.104166667	0.066666667	0.558441558	0.082644628	0.305882353	0.086419753	0.096153846	0.88	0.091954023	0.068181818	0.074766355	0.096491228	0.091954023	0.239583333	0.492957746	0.628571429	0.089285714	0.064935065	0.100840336	0.670731707	0.072072072	0.076923077	0.097560976	0.040816327	0.376470588	0.097087379	0.112781955	0.058823529	0.121621622	0.112244898	0.076923077	0.134831461	0.130952381	0.070175439	0.385542169	0.095744681	0.0546875	0.88	0.390804598	0.605263158	0.7	0.055555556	0.2	0.7	0.075471698	0.130952381	0.121621622	0.685714286	0.06557377	0.130952381	0.12	0.06741573	0.0875	0.135416667	0.024096386	0.103773585	0.34375	0.056818182	0.075949367	0.057377049	0.121621622	0.101694915	0.685714286	0.076190476	0.051282051	0.130952381	0.120481928	0.108433735	1	0.058823529	0.051948052	0.397590361	0.155555556	0.06741573	0.510416667	0.079545455	0	0.121621622	0.052631579	0.397590361	0.445783133	0.14893617	0.0625	0.352272727	0.083333333	0.121621622	0.296703297	0.492957746	0.047619048	0.130952381	0.070707071	0.077922078	0.075757576	0.070588235	0.64	0.063829787	0.102941176	0.0625	0.066037736	0.10989011	0.214285714	0.12	1	0.88
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.449438202	0.078651685	0.081395349	0.636363636	0.133333333	0.066666667	0.144329897	0.073684211	0.636363636	0.097826087	0.64	0.391304348	0.107142857	0.055555556	0.36	0.086021505	0.054347826	0.636363636	0.636363636	0.056179775	0.053763441	0.060240964	0.366666667	0.068627451	0.066666667	0.109756098	0.043956044	0.103703704	0.083333333	0.056818182	0.120879121	0.047058824	0.120689655	0.058823529	0.108910891	0.109756098	1	0.109756098	0.065934066	0.063636364	0.062111801	0.137254902	0.636363636	0.051546392	0.089655172	0.098039216	0.09375	0.107142857	0.120879121	0.120689655	0.3125	0.623376623	0.391304348	0.413043478	0.072289157	0.142857143	0.095238095	0.092783505	0.391304348	0.068965517	0.125	0.453703704	0.087378641	0.395604396	0.120879121	0.129032258	0.741176471	0.057377049	0.115942029	0.366666667	0.071428571	0.636363636	0.094017094	0.046728972	0.081632653	0.413043478	0.066666667	0.417582418	0.092715232	0.623376623	0.081632653	0.347826087	0	0.08045977	0.098214286	0.623376623	0.077777778	0.050505051	0.056818182	0.623376623	0.061403509	0.088888889	0.072289157	0.133333333	0.070707071	0.636363636	0.06097561	0.413043478	0.111111111	0.12371134	0.060240964	0.050632911	0.047619048	0.415730337	0.079207921	1	0.055555556	0.109756098	0.069767442	0.111111111	0.623376623	0.413043478	0.0625	0.623376623	0.413043478	0.069767442	0.623376623	0.355555556	0.054347826	0.065420561	0.069767442	0.069767442	0.202380952	0.636363636	0.074468085	0.063636364	0.082474227	0.105263158	0.068965517	0.085714286	0.157894737	0.413043478	0.382978723	0.072289157	0.147368421	0.08045977	0.366666667	0.133333333	0.072289157	0.068965517	0.0625	0.107142857	0.097345133	0.055555556	0.623376623	0.073684211	0.090909091	0.123893805	0.108695652	0.139534884	0.090909091	0.050632911	0.283950617	0.068376068	0.066115702	0.142857143	0.049382716	0.159292035	0.109756098	0.184782609	0.430379747	0.12244898	0.10483871	0.083333333	1	0.076923077	0.096153846	0	0.105769231	0.063157895	0.636363636	0.111111111	0.097826087	0.391304348	0.104761905	0.333333333	0.059322034	0.086956522	0.118644068	0.095238095	0.623376623	0.430379747	0.091954023	0.303030303	0.107142857	0.06	0.366666667	0.098039216	0.078651685	0.036585366	0.067226891	0.123595506	0.109756098	0.071428571	0.133333333	0.086956522	0.05	0.417582418	0.391304348	0.101123596	0.537634409	0.623376623	0.636363636	0.069767442	0.03030303	0.623376623	0.056179775	0.505494505	0.147368421	0.031914894	0.228813559	0.120879121	0.122807018	0.088235294	0.366666667	0	0.077777778	0.430379747	0.081818182	0.092783505	0.109756098	0.079646018	0.355555556	0.391304348	0.071428571	0.06993007	0.078431373	0.792682927	0.294642857	0.064220183	0.109756098	0.141414141	0.076190476	0.102272727	0.571428571	0.109756098	0.133333333	0.079545455	0.571428571	0.079365079	0.109756098	0.063157895	0.107142857	0.111111111	0.082278481	0.06875	0.109756098	0.046728972	0.053191489	0.057471264	0.146341463	0.107142857	0.061538462	0.072289157	0.636363636	0.111111111	0.391304348	0.06870229	0.077669903	0.068376068	0.084033613	0.065217391	0.072289157	0.081632653	0.090909091	0.381443299	0.081967213	0.052631579	0.430379747	0.089285714	0.043010753	0.417582418	0.063157895	0.090909091	0.060240964	0.08	0.636363636	0.104	0.432432432	0.56626506	0.109756098	0.058139535	0.357142857	0.430379747	0.064516129	0.06557377	0.098901099	0.098214286	0.096491228	0.116666667	0.623376623	0.09375	0.087301587	0.102272727	0.050632911	0.080357143	0.136363636	0.122222222	0	0.059322034	0.06557377	0.184782609	0.078571429	0.034883721	0.032258065	0.113207547	0.494845361	0.06993007	0.095744681	0.138297872	0.085106383	0.108910891	0.623376623	0.109756098	0.109756098	0.05952381	0	0.138297872	1	1	0.087378641	0.304347826	0.084210526	0.133333333	0.072289157	0.133333333	0.133333333	0.073684211	0.072916667	0.071428571	0.133333333	0.366666667	0.0625	0.131578947	0.08411215	0.123595506	0.347826087	0.623376623	0.06741573	0.068181818	0.355555556	0.126315789	0.042553191	0.404494382	0.043103448	0.636363636	0.104651163	0.2375	0.145833333	0.057377049	0.074324324	0.88	0.08045977	0.636363636	0.08490566	0.357142857	0.097087379	0.063380282	0.530120482	0.078125	0.268817204	0.079545455	0.09009009	1	0.085106383	0.063157895	0.070175439	0.090909091	0.085106383	0.223300971	0.430379747	0.571428571	0.084033613	0.05952381	0.104	0.777777778	0.06779661	0.071428571	0.08988764	0.038095238	0.333333333	0.090909091	0.107142857	0.054347826	0.111111111	0.104761905	0.073619632	0.125	0.133333333	0.066115702	0.355555556	0.089108911	0.051851852	1	0.347368421	0.573170732	0.636363636	0.050632911	0.177966102	0.636363636	0.07079646	0.120879121	0.111111111	0.623376623	0.062015504	0.133333333	0.109756098	0.0625	0.08045977	0.137254902	0.022222222	0.097345133	0.32038835	0.052631579	0.069767442	0.054263566	0.111111111	0.096	0.623376623	0.071428571	0.047058824	0.133333333	0.111111111	0.112359551	0.88	0.054347826	0.047619048	0.366666667	0.15625	0.0625	0.461538462	0.073684211	0	0.111111111	0.049019608	0.366666667	0.395604396	0.12745098	0.057471264	0.326315789	0.076923077	0.111111111	0.288659794	0.430379747	0.044642857	0.133333333	0.066037736	0.071428571	0.071942446	0.065217391	0.56626506	0.059405941	0.113475177	0.057471264	0.061946903	0.113402062	0.184782609	0.109756098	0.88	1

==> Supplementary_file_4/DrugGPT_NAMPT_similarity_matrix.txt <==
Similarity_matrix	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cnc2[nH]ncc2c1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)c1cc2ccncc2o1	CC(C)CC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CC1)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1cnccn1)N1Cc2ccccc2C1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	O=C(Nc1ccc(cc1)C(=O)NCCc1ccccc1)N1Cc2ccccc2C1	FC1(F)CC1CNC(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1	Cc1ccc(C)n1-c1nc(cc(=O)n1C)-c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	O=C(Nc1ccc(OC2CN(C2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)N1CC2CCC(C1)O2)N1Cc2ccccc2C1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1.1	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3nccn3c2)nc1	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	O=C(Nc1ccc(cc1)C(=O)N1CC(C1)c1ccccc1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1.1	CC(=O)N1CCN(CC1)C(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1.1	O=C(Nc1ccc(cc1)C(=O)Nc1cccnc1)N1Cc2ccccc2C1	Cc1c(cnn1C)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1.1	O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1	Cc1ccc(CNC(=O)Nc2ccc(cc2)S(=O)(=O)c2ccc(F)cc2)cn1	O=C(NCC1CC11CCN(CC1)C(=O)c1cc(n[nH]1)-c1ccncc1)c1cc2ccncc2o1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CC2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(OC2CN(C2)C(=O)C2CC2)cc1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC(C1)N1CCCC1)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C(=O)NCC1CC1)N1Cc2ccc(CN3CCOCC3)cc2C1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CNC(=O)N2)CC1)N1Cc2ccccc2C1	FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	O=C(NCc1cccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccc(CN2CCC(CC2)c2nnc[nH]2)cc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC(CC1)N1CCOCC1)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccc3nccn3c2)cc1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccc(cc2C1)C#N	O=C(Nc1ccc(cc1)S(=O)(=O)c1cccc2c(cccc12)N1CCOCC1)\C=C\c1cccnc1	Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)C2Cc3ccccc3O2)CC1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	O=C(Nc1ccc(cc1)C(=O)Nc1ccccn1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCCN2)C1)c1cc2cnccc2[nH]1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1[nH]nnc1C)-c1ccnc(OC)c1	CC1(COC1)NC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	Cc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CCCCC1	Fc1cc(F)cc(c1)S(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1)c1ccc2nccn2c1	CC1CN(Cc2ccc(NC(=O)N3Cc4ccncc4C3)cc2)C1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCNC2)CC1)N1Cc2ccccc2C1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	O=C(NCCCn1ccnc1)c1ccc2nc(N3CCCCC3)c(nc2c1)-c1ccccc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC1C2)c1cc2ccncc2o1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1.1	CC(C)C(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1ccc2nccn2c1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1.2	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	FC1(F)CN(C1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	O=C(NCc1ccc(cn1)S(=O)(=O)N1CCCCC1)c1cc2cnccc2[nH]1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2cccnc2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2cnccc2[nH]1	CC(C)Oc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccccc1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C(=O)c1ccccc1)\C=C\c1cccnc1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)NCC1CC1)N1Cc2ccncc2C1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1.1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccc[nH]1)N1Cc2ccncc2C1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncc(s1)C#N)N1Cc2ccccc2C1	O=C(NCc1ccc(cn1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(Cl)cc1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C(=O)C1CCCO1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCOCC1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1.1	O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1	Fc1cc(F)cc(c1)S(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	CC(C)CNC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCCC1)c1ccc2nccn2c1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)C1)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C(=O)N1CCCC11CCN(CC1)C(=O)c1cccnc1)N1Cc2ccccc2C1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1.2	CC(C)C(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(Cl)cc1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccc(cn1)C#N)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCCC1)N1Cc2ccccc2C1	CCOc1cc(nc2cc(ccc12)C(=O)NCc1nnc[nH]1)-c1ccc(Cl)s1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1.2	Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC(CC1)N1CCOCC1)C(=O)NCCCc1ncc[nH]1.1	O=C(Nc1ccc(cc1)C(=O)NC1CCN(CC1)C1CCOC1)N1Cc2ccccc2C1	FC(F)(F)c1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCc1ccc(cc1)C#N	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCNC2)c1cc2cnccc2[nH]1	CC(C)(C)OC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	CC1(C)CC(CC(=O)N2CCC3(CC3CNC(=O)c3cc4cnccc4[nH]3)CC2)CO1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.1	CC(C)(C)OC(=O)N1CCC(CC1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	O=C(Nc1ccc(cc1)C(=O)N1CC2(C1)CCCO2)N1Cc2ccncc2C1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1.2	O=C(NCC1CC11CCN(CC1)C(=O)c1ccncn1)c1cc2ccncc2o1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1ccc2nccn2c1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)[C@@H]1CCCO1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)Nc1ccccc1)\C=C\c1cccnc1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOC2)cc1)N1Cc2ccncc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)N1Cc2ccncc2C1	Cc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NC1CCOCC1	CC(C)CC(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	O=C(Nc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)[C@@H]1C[C@H]1c1cccnc1	Fc1cccc(c1)S(=O)(=O)c1ccc(NC(=O)\C=C\c2cccnc2)cc1	CC(C)C(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1.1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1)c1cnc2[nH]ncc2c1	Fc1cccc(c1)S(=O)(=O)c1ccc(NC(=O)\C=C\c2cccnc2)cc1.1	Cc1ccc(CNC(=O)c2ccc(NC(=O)N3Cc4ccncc4C3)cc2)o1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1.3	O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccc(cc2C1)C#N.1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.2	CC1CCN(CC1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCNC2)c1ccc2nccn2c1	O=C(NCC1CC11CCN(CC1)C(=O)C1CCOC1)c1cc2cnccc2[nH]1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.2	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1)N1Cc2ccncc2C1	CC(C)CN(C)Cc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)-c1n[nH]c(=O)c2ccccc12	O=C(NCc1ccc(cn1)S(=O)(=O)c1cccc(c1)C#N)c1cc2ccncc2o1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccc(nc1)N1CCCC1)c1cc2ccncc2o1	CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CNC(=O)O2)CC1)N1Cc2ccncc2C1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1.1	O=C(NCc1cccnc1)c1ccc2nc(N3CCCCC3)c(nc2c1)-c1ccccc1	O=C(Nc1ccc(cc1)C(=O)NC1CCOC1)N1Cc2ccccc2C1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCS(=O)(=O)CC2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccccc2C1	O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1.1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)nc1OC	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.3	O=C(Nc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)N1Cc2ccncc2C1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1.1	O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)c1ccc(nc1)N1CCCCC1	FC(F)(F)c1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1.1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@@H]2CCCO2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@H]2CCCO2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)NCC1CCOCC1)N1Cc2ccncc2C1	CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1.1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)c1cc2cnccc2[nH]1	Cc1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cc2ccncc2o1	CC(C)(C)OC(=O)N1CC2(C1)CN(CCO2)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC2(CCCNC2=O)CC1)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)C(=O)c1ccccc1)[C@H]1C[C@@H]1c1ccccc1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1	CC1(C)CC(=CC(C#N)C(=O)N1)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cnc2[nH]ncc2c1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cnc2nccn2c1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1cccnc1)C(=O)NCCCc1ncc[nH]1	CC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCCOC1)c1cc2ccncc2o1	CC(C)(C)OC(=O)N1CC2CC(C1)C2CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	O=C(NCc1ccc(cn1)S(=O)(=O)c1ccc(cc1)C#N)c1cc2cnccc2[nH]1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1.1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOC2)c1cnc2nccn2c1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCC1)c1ccc2nccn2c1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1	FC(F)(F)Oc1ccc(cc1)S(=O)(=O)c1ccc(NC(=O)\C=C\c2cccnc2)cc1	Cc1nc(cs1)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1	O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	CC(C)(C)OC(=O)N1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	Fc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1	CC(C)C(=O)N1CCC(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	O=C(NCC1CC11CCN(CC1)C(=O)c1cc[nH]n1)c1cc2ccncc2o1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1.1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1.2	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOC1)c1cc2ccncc2o1	CC(C)CN(C)c1ccc(cc1)S(=O)(=O)c1ccc(CNC(Nc2ccncc2)=NC#N)cc1	O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1.2	O=C(NCc1ccc(cn1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.4	O=C(NCC1CC11CCN(CC1)C(=O)c1cccnc1)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1.1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccc(Cl)cc1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccc(nc1)N1CCOCC1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCC1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccncc2C1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCn1ccnc1	Cc1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2cccnc2)cc1	CC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	O=C(NCC1CC11CCN(CC1)C(=O)c1cc(n[nH]1)-c1ccccc1)c1cc2cnccc2[nH]1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOC1)N1Cc2ccncc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1)c1ccc2nccn2c1.1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.3	FC1(F)CCC(CC1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)cc1	O=C(Nc1ccc(cc1)C(=O)Nc1ccc2CN(Cc2c1)C1COC1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)C(=O)[C@H]1CCCO1)N1Cc2ccccc2C1	FC(F)(F)C1CCN(CC1)C(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	Fc1cccc(c1)-c1nc2cc(ccc2nc1OC1CCC(F)(F)CC1)C(=O)NCCCc1ncc[nH]1	CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1.2	O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccccc2C1	CCOc1cc(nc2cc(ccc12)C(=O)NCCc1nnc[nH]1)-c1ccc(C)nc1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1.2	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCN2)CC1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCCC1)c1cnc2nccn2c1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1.1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1.3	Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1ccc2nccn2c1.1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCOC1)N1Cc2ccccc2C1	FC(F)(F)c1ccc(cc1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1.2	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1.2	O=C(NCc1ccc(cn1)S(=O)(=O)c1cccc(c1)C#N)N1Cc2ccncc2C1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1.3	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cc2cnccc2[nH]1	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ccccn1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cc2ccncc2o1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)c1ccc2nccn2c1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1ccc2nccn2c1.1	O=C(Nc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C(=O)c1ccc[nH]1)N1Cc2ccncc2C1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.5	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cc2ccncc2s1	O=C(NCc1ccc(cn1)S(=O)(=O)N1CCCC1)c1ccc2nccn2c1	O=C(Nc1ccc(cc1)C(=O)NCC1CC11CCN(CC1)C(=O)c1ccccn1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1.2	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(Cl)cc1)C(=O)NCCc1ncc[nH]1	FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	O=C(NCc1ccc(cn1)S(=O)(=O)c1ccccc1)c1cc2cnccc2[nH]1	O=C(Nc1ccc(cc1)C(=O)N1CCN2CCC2C1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C(=O)NCCc1ccccc1)N1Cc2ccccc2C1.1	CC(C)(C)c1cc(cc(c1)S(=O)(=O)c1ccc(NC(=O)[C@H]2CCCO2)cc1)C(O)=O	O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1.3	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCCO2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)Nc1ccccc1)N1Cc2ccccc2C1	O=C(NCc1ccc(cn1)S(=O)(=O)c1cccc(c1)C#N)c1cc2ccncc2o1.1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1.2	O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)[C@@H]1C[C@H]1c1cccnc1	O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccncc2C1	Cc1nn(C)c(C)c1C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	O=C(Nc1ccc(cc1)S(=O)(=O)N1CCOCC1)[C@H]1C[C@H]1c1cccnc1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCCC1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1ccc(cn1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C(=O)N1CCOCC1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2=O)CC1)c1cnc2[nH]ncc2c1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccccc2C1.1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	CCOc1nc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1.1	FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3nccn3c2)nc1	O=C(Nc1ccc(OC2CN(C2)C(=O)[C@H]2CCCO2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)NCc1ccccn1)N1Cc2ccccc2C1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.4	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3cccnc3C2)cc1	FC(F)(F)Oc1ccc(NC(=O)c2ccc(NC(=O)N3Cc4ccccc4C3)cc2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCC1)c1cc2cnccc2[nH]1	CC(C)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	O=C(Nc1ccc(cc1)C(=O)NCCc1cccnc1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCCOC2)c1cnc2[nH]ncc2c1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cnc2[nH]ncc2c1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@@H]2CCCO2)cc1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)\C=C\c1cccnc1	O=C(NCCCn1ccnc1)c1ccc2nc(N3CCC(CC3)N3CCOCC3)c(nc2c1)-c1ccccc1	O=C(NCc1ccc(cn1)S(=O)(=O)N1CC2COCC2C1)c1cnc2[nH]ncc2c1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1.3	O=C(Nc1ccc(cc1)C(=O)NCC1CCCC1)N1Cc2ccccc2C1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccccc1)N1Cc2ccncc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1.1	O=C(Nc1ccc(cc1)C(=O)N1CCCCC1)N1Cc2ccc(CN3CCCCC3)cc2C1	Cc1ccccc1C(=O)NCCCCCCNC(=O)N1Cc2ccccc2C1	CC(C)C(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CNC2)C1)c1cnc2[nH]ncc2c1	Cc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	CC(C)CN1CCCC(C1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1.4	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCN2)CC1)N1Cc2ccccc2C1.1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1.3	O=C(NCC1CC11CCN(CC1)C(=O)c1cccnc1)c1cc2cnccc2[nH]1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OC1CCOCC1)C(=O)NCCCc1ncc[nH]1	CC1(COC1)NS(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)C1)c1cnc2[nH]ncc2c1	CC(C)n1cc(cn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.5	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.6	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1.4	CC(C)Oc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OC1CCC1)C(=O)NCCCc1ncc[nH]1	Fc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3nccn3c2)cc1	O=C(NCC1CC11CCN(CC1)C(=O)C1CCOC1)N1Cc2ccncc2C1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.6	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOC2)c1cnc2nccn2c1.1	CC(C)C(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1	O=C(Nc1ccc(OC2CCN(C2)C(=O)C2CCCO2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)S(=O)(=O)C1CCN(C1)C(=O)C1CC1)N1Cc2ccccc2C1	FC(F)(F)c1ccc(cc1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	CC(C)n1cc(cn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CCCCC1.1	O=C(Nc1ccc(cc1)C(=O)NCC1CC11CCN(CC1)C(=O)c1cccnc1)N1Cc2ccccc2C1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2cnccn2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)NCC1CC11CCN(CC1)C(=O)c1cnccn1)N1Cc2ccccc2C1	FC(F)(F)CN1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1.5	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCOC1)N1Cc2ccccc2C1.1	Cc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2ccncc2o1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CCS(=O)(=O)CC1)C(=O)NCCCc1ncc[nH]1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1.2	CC1(CNC(=O)N2Cc3ccncc3C2)CCCCC1	O=C(Nc1ccc(cc1)C(=O)Nc1cccnc1)N1Cc2ccncc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1.1	CC(C)(C)CC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	CC(=O)Nc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@@H]2CCCO2)cc1)N1Cc2ccncc2C1.1	O=C(NCC1CC11CCN(CC1)C(=O)c1cc(n[nH]1)-c1ccccc1)c1cc2ccncc2o1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1.4	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncccn1)N1Cc2ccccc2C1	Fc1cccc(CNC(=O)c2ccc(NC(=O)N3Cc4ccncc4C3)cc2)c1	O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccccc2C1.1	O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CC2(COC2)C1	O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1.1	FC(F)(F)c1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCOC1)N1Cc2ccc(cc2C1)C#N	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.7	Fc1cccc2CN(Cc12)C(=O)Nc1ccc(NC(=O)CC2CCCC2)cc1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOCC2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCCC2)cc1)N1Cc2ccncc2C1	O=C(NCc1ccc(cn1)S(=O)(=O)c1ccc(CNC(Nc2ccncc2)=NC#N)cc1)N1Cc2ccncc2C1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccncn1)c1cc2ccncc2o1.1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccccc1)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C(=O)NCC1CCOCC1)N1Cc2ccncc2C1.1	Cc1cc(ccn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	O=C(NCc1ccc(cn1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	O=C(Nc1ccc(cc1)C(=O)Nc1ccccn1)N1Cc2cccnc2C1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1.2	Cc1nc(C)c(o1)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncccn1)N1Cc2ccccc2C1.1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CC(C1)O2)c1ccc2nccn2c1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CNC(=O)C2)C1)c1ccc2nccn2c1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccccc2C1.1	CC(C)(C)OC(=O)N1CC2(CC2CNC(=O)c2cc3ccncc3o2)C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1ccc2nccn2c1.2	O=C(NCC1CC11CCN(CC1)C(=O)C1CCCO1)c1cc2ccncc2o1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOC2)cc1)N1Cc2ccncc2C1.1	CC(C)(O)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2cncnc2)cc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccc(cc1)C#N)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1.3	O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCN2)CC1)N1Cc2ccccc2C1.2	CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)C#N)cc1	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1.1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccc(CN3CCCC3)cc2C1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC(CC1)Oc1ccncc1)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1)N1Cc2ccncc2C1	O=C(Nc1ccc(cc1)C(=O)NC[C@H]1CCCO1)N1Cc2ccccc2C1	CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)C#N)cc1.1	O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)c1ccc(cc1)N1CCOCC1	CC(C)(C)c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	O=C(Nc1ccc(cc1)C1CCN(CC1)C(=O)c1c[nH]nc1C1CC1)N1Cc2ccncc2C1	CC1(CC1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccccc1)C(=O)NCCCc1ncc[nH]1.1	Cc1ccc(cn1)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	Cc1ccc(cc1F)C(=O)N1CCC(C1)Oc1ccc(NC(=O)N2Cc3ccccc3C2)cc1	O=C(Nc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C(=O)c1ccco1)N1Cc2ccccc2C1	O=C(NCC1CC11CCN(CC1)C(=O)c1c[nH]nc1C1CC1)c1cc2ccncc2o1	O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccc(CN4CCC4)cc3)c(nc2c1)-c1ccccc1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1.3	O=C(Nc1ccc(cc1)C(=O)Nc1cccnc1)N1Cc2ccccc2C1.1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2cnccc2[nH]1	O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)[C@@H]1C[C@H]1c1cccnc1.1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOC2)cc1)N1Cc2ccncc2C1.2	CCOc1cc(nc2cc(ccc12)C(=O)NCCc1nnc[nH]1)-c1ccc(F)nc1	CC(=O)Nc1cc(ccn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	CC(C)N(C)C(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2ccncc2)cc1	O=C(Nc1ccc(cc1)C1CCN(CC1)C(=O)c1ccc2nccn2c1)N1Cc2ccncc2C1	CC(=O)N1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccccc2C1.2	O=C(NCc1ccc(cn1)S(=O)(=O)c1ccc(cc1)N1CCOCC1)c1cc2ccncc2o1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cc2ccncc2o1.1	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.8	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1.4	O=C(NCc1ccc(cn1)S(=O)(=O)c1ccccc1)c1cc2ccncc2s1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2=O)CC1)N1Cc2ccncc2C1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.7	O=C(Nc1ccc(cc1)C(=O)N1CC(C1)N1CCCC1)N1Cc2ccccc2C1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)c1ccccc1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOC1)c1ccc2nccn2c1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cnc2nccn2c1	CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	CC(C)CN1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCc1cccnc1	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cnc2[nH]ncc2c1	FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)cc1	O=C(NCc1ccc(cn1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2cnccc2[nH]1	Fc1cccc(CNC(=O)c2ccc(NC(=O)N3Cc4ccncc4C3)cc2)c1.1	CC(=O)N1CCC(C1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)cc1	CC(C)CN1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1.1	CC1(CC1)OC(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	CC(=O)N1CCCC1CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	Fc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	CCOc1cc(nc2cc(ccc12)C(=O)NCCc1c[nH]cn1)-c1ccc(F)cc1	O=C(NCc1ccc(cn1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	Cc1nc(C)c(s1)S(=O)(=O)c1ccc(CNC(Nc2ccncc2)=NC#N)cc1	FC(F)(F)C(N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1)c1ccc(Cl)cc1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CCCO1)C(=O)NCCCc1ncc[nH]1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccccc1)\C=C\c1cccnc1	CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccnc(OC)c1	Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CC2CCC1CN2c1ccc(F)cn1	CC(C)C[C@H](NC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1)C(N)=O	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccc(nc1)C#N)C(=O)NCCCc1ncc[nH]1	Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCOCC1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2ccncc2o1.1	CC1(CCN(C1)C(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1)N1CCOCC1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1.5	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1.2	Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.9	FC1(F)CCC(CNC(=O)c2ccc(NC(=O)N3Cc4cccnc4C3)cc2)CC1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)[C@H]1CCCO1)N1Cc2ccccc2C1	CC(C)(C)OC(=O)N1CC(CNC(=O)N2Cc3ccncc3C2)C1	O=C(Nc1ccc(cc1)C(=O)NC[C@@H]1CCCO1)N1Cc2ccncc2C1	CC(C)(C)OC(=O)N1CCC(CC1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1.2	CC(C)(O)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CC2CCC1CO2	CC(=O)N1CCC(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	O=C(NCC1CC11CCN(CC1)C(=O)c1cccnc1)c1cc2ccncc2o1.1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1)c1cnc2[nH]ncc2c1	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1.2	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1.6	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.8	O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1.4	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1.1	Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.9	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)N1Cc2ccncc2C1	Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1	O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)[C@@H]1CCOC1)N1Cc2ccncc2C1	O=C(NCc1cccnc1)c1ccc2nc(N3CCCCC3)c(nc2c1)-c1ccccc1.1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccccc2C1.2	FC(F)(F)c1ccccc1S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)c1ccc2nccn2c1	Cc1cc(C)c(NC(=O)c2ccc(NC(=O)N3Cc4ccccc4C3)cc2)cn1	O=C(Nc1ccc(cc1)C(=O)NCC1CCOCC1)N1Cc2ccccc2C1	O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1.3	CC(C)Oc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1.2	Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	O=C(NCc1ccc(cc1)S(=O)(=O)c1cccc(c1)-n1cccn1)c1cnc2[nH]ncc2c1	CC(C)(C)OC(=O)N1CC2(CC2CNC(=O)c2cc3cnccc3[nH]2)C1	O=C(Nc1ccc(cc1)C(=O)NCC1CCCOC1)N1Cc2ccncc2C1	CC(C)(O)CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1.6	Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCOCC1)C(=O)NCCCc1ncc[nH]1	CC(C)n1cc(cn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1.1	O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1)N1Cc2ccncc2C1.1	O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccc(cc1)C(=O)NCCc1ccccc1	CC(C)N1CCC(C1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncccn1)N1Cc2ccccc2C1.2	O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1ccc2nccn2c1	CC(C)(C)OC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCC1CCCO1	CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)C#N)cc1.2	CCOc1nc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)nc1	CC(C)(C)OC(=O)N1CC(CNC(=O)N2Cc3ccncc3C2)C1.1	CC(C)CC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1.2	CC(C)(C)OC(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	CC(C)(O)c1ccc(NC(=O)c2ccc(NC(=O)N3Cc4ccccc4C3)cc2)cc1	CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1.7	O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cc2ccncc2o1.1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1ccc2nccn2c1	FC(F)(F)c1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	O=C(Nc1ccc(cc1)C(=O)NC[C@@H]1CCOC1)N1Cc2ccccc2C1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CC2C1)c1cnc2[nH]ncc2c1	CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1.1	CC1(C)CN(CC(=O)N2CCC3(CC3CNC(=O)c3cc4ccncc4o3)CC2)C1	O=C(Nc1ccc(cc1)C(=O)N1CCCC2(CCCNC2)C1)N1Cc2ccncc2C1	CC(C)C(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1.2	O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1.3	Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CCC1)C(=O)NCCCc1ncc[nH]1	O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCCO2)cc1)N1Cc2ccncc2C1.1	O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOC2)c1ccc2nccn2c1	CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1.1	O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cnc2[nH]ncc2c1
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cnc2[nH]ncc2c1	1	0.453333333	0.152173913	0.183673469	0.256410256	0.162790698	0.175824176	0.193548387	0.192307692	0.2	0.192771084	0.133333333	0.133333333	0.134146341	0.193548387	0.296296296	0.5	0.12195122	0.192771084	0.170731707	0.175824176	0.1625	0.157894737	0.5	0.188235294	0.263157895	0.221052632	0.147727273	0.117647059	0.4	0.273809524	0.136363636	0.441558442	0.473684211	0.255102041	0.25	0.134020619	0.243902439	0.244444444	0.140186916	0.164835165	0.164556962	0.385542169	0.18	0.175	0.197802198	0.356164384	0.416666667	0.423076923	0.182926829	0.136363636	0.197674419	0.191489362	0.358024691	0.164835165	0.2	0.432432432	0.164835165	0.177083333	0.418918919	0.371794872	0.184782609	0.454545455	0.175257732	0.183673469	0.279069767	0.144444444	0.209876543	0.177083333	0.382716049	0.175824176	0.221052632	0.197674419	0.197674419	0.166666667	0.333333333	0.186813187	0.289156627	0.172413793	0.473684211	0.263888889	0.386666667	0.206896552	0.168539326	0.463768116	0.402439024	0.138297872	0.175824176	0.142857143	0.280487805	0.177083333	0.208333333	0.125	0.204301075	0.177083333	0.25	0.170454545	0.247058824	0.392405063	0.139784946	0.197916667	0.197674419	0.313953488	0.170454545	0.193548387	0.222222222	0.584615385	0.142857143	0.135802469	0.173913043	0.402597403	0.19047619	0.150537634	0.272727273	0.294871795	0.269230769	0.164705882	0.142857143	0.707692308	0.164705882	0.238095238	0.177083333	0.243902439	0.197674419	0.438356164	0.397435897	0.22826087	0.175	0.197674419	0.168539326	0.177083333	0.261363636	0.367088608	0.129411765	0.191011236	0.221052632	0.270588235	0.185185185	0.138297872	0.127906977	0.188235294	0.17	0.197674419	0.3	0.144444444	0.265060241	0.459459459	0.129411765	0.161290323	0.161290323	0.256097561	0.159090909	0.382716049	0.361445783	0.186813187	0.575757576	0.390804598	0.188679245	0.1375	0.220930233	0.25	0.737704918	0.486486486	0.208791209	0.188118812	0.176470588	0.432098765	0.163043478	0.258823529	0.220930233	0.454545455	0.470588235	0.178947368	0.147727273	0.2	0.180722892	0.205128205	0.263736264	0.273809524	0.149425287	0.21978022	0.386666667	0.221052632	0.175824176	0.358974359	0.202247191	0.188235294	0.24691358	0.197674419	0.224719101	0.139534884	0.256410256	0.191919192	0.379746835	0.125	0.235294118	0.183908046	0.141176471	0.206896552	0.193877551	0.317647059	0.423076923	0.197674419	0.582089552	0.164705882	0.162790698	0.130952381	0.169811321	0.129411765	0.207317073	0.189473684	0.382716049	0.139534884	0.492753623	0.175	0.193548387	0.19047619	0.584615385	0.188888889	0.155555556	0.273809524	0.256410256	0.192771084	0.235955056	0.164835165	0.582089552	0.154761905	0.342465753	0.358024691	0.432432432	0.197802198	0.197674419	0.32	0.373333333	0.180851064	0.220930233	0.191011236	0.239130435	0.271604938	0.129411765	0.192307692	0.186046512	0.256410256	0.161290323	0.148648649	0.261363636	0.175	0.170731707	0.265822785	0.197916667	0.355263158	0.176470588	0.212765957	0.353658537	0.216216216	0.696969697	0.204819277	0.353658537	0.207317073	0.310810811	0.177083333	0.188888889	0.266666667	0.150537634	0.230769231	0.197674419	0.283950617	0.186046512	0.13253012	0.471428571	0.170454545	0.204819277	0.712121212	0.806451613	0.144444444	0.1625	0.232323232	0.621212121	0.175	0.175	0.181818182	0.310810811	0.180722892	0.151898734	0.134146341	0.692307692	0.186813187	0.310344828	0.164835165	0.139534884	0.220930233	0.208791209	0.188888889	0.224489796	0.363636364	0.661764706	0.261363636	0.197674419	0.197674419	0.177083333	0.175257732	0.181818182	0.358974359	0.2	0.197674419	0.454545455	0.137931034	0.157894737	0.178571429	0.320512821	0.272727273	0.356164384	0.178947368	0.152173913	0.1875	0.272727273	0.164835165	0.155555556	0.186813187	0.447368421	0.173076923	0.426666667	0.188888889	0.17721519	0.172839506	0.426666667	0.166666667	0.453333333	0.161290323	0.216494845	0.193548387	0.158536585	0.265060241	0.263888889	0.337662338	0.333333333	0.178947368	0.247191011	0.195652174	0.197674419	0.113636364	0.191011236	0.144444444	0.255319149	0.222222222	0.227272727	0.256097561	0.273809524	0.333333333	0.154761905	0.178947368	0.195652174	0.158536585	0.438356164	0.407407407	0.127906977	0.202247191	0.432432432	0.21978022	0.173913043	0.193181818	0.18627451	0.192771084	0.153846154	0.139534884	0.174418605	0.283950617	0.222222222	0.188679245	0.175824176	0.192771084	0.174418605	0.337662338	0.172043011	0.163043478	0.346666667	0.183673469	0.241758242	0.12371134	0.2625	0.210526316	0.212765957	0.178947368	0.1625	0.390243902	0.170731707	0.173913043	0.189473684	0.317073171	0.146067416	0.157894737	0.282352941	0.207317073	0.37037037	0.342465753	0.197674419	0.220930233	0.259259259	0.168539326	0.197674419	0.13253012	0.129411765	0.376623377	0.588235294	0.179487179	0.272727273	0.25	0.671641791	0.535211268	0.369047619	0.265060241	0.594202899	0.272727273	0.208791209	0.172413793	0.255813953	0.180851064	0.397590361	0.218390805	0.147368421	0.194174757	0.311827957	0.164835165	0.171717172	0.145833333	0.142857143	0.192307692	0.215189873	0.447368421	0.213483146	0.193548387	0.386666667	0.197674419	0.175824176	0.142857143	0.164705882	0.220930233	0.318181818	0.310810811	0.213483146	0.282352941	0.154761905	0.224719101	0.594936709	0.5	0.164835165	0.197674419	0.192771084	0.204819277	0.197674419	0.313253012	0.142857143	0.172043011	0.270588235	0.127906977	0.252873563	0.459459459	0.180722892	0.227848101	0.221052632	0.175257732	0.328947368	0.541666667	0.184782609	0.229885057	0.17721519	0.193548387	0.27173913	0.261363636	0.168539326	0.184782609	0.141304348	0.158536585	0.405405405	0.111111111	0.193181818	0.174418605	0.18556701	0.164705882	0.123595506	0.144444444	0.139784946	0.252747253	0.1375	0.164835165	0.575757576	0.347222222	0.2	0.207317073	0.745762712	0.159090909	0.206521739	0.161290323	0.142857143	0.188235294	0.18	0.161290323	0.428571429	0.176470588	0.644067797
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)c1cc2ccncc2o1	0.453333333	1	0.168421053	0.141509434	0.256097561	0.153846154	0.166666667	0.274725275	0.152941176	0.229885057	0.168539326	0.126315789	0.163043478	0.113636364	0.274725275	0.235955056	0.229885057	0.102272727	0.168539326	0.174418605	0.166666667	0.180722892	0.210526316	0.229885057	0.177777778	0.24691358	0.390804598	0.164835165	0.111111111	0.625	0.217391304	0.129032258	0.208333333	0.695652174	0.242718447	0.181818182	0.105769231	0.202247191	0.244680851	0.144144144	0.233333333	0.141176471	0.463414634	0.138888889	0.151162791	0.151515152	0.368421053	0.175824176	0.364705882	0.214285714	0.129032258	0.14893617	0.17	0.597222222	0.233333333	0.269662921	0.353658537	0.233333333	0.123809524	0.774193548	0.365853659	0.1875	0.4625	0.133333333	0.141509434	0.277777778	0.161290323	0.226190476	0.123809524	0.602739726	0.217391304	0.390804598	0.14893617	0.14893617	0.12244898	0.547945205	0.141414141	0.258426966	0.150537634	0.695652174	0.215189873	0.651515152	0.235955056	0.224719101	0.358974359	0.714285714	0.166666667	0.166666667	0.159574468	0.486486486	0.123809524	0.390804598	0.106382979	0.147058824	0.123809524	0.181818182	0.136842105	0.206521739	0.533333333	0.168421053	0.263157895	0.14893617	0.268817204	0.227272727	0.274725275	0.419753086	0.421052632	0.12371134	0.154761905	0.189473684	0.395061728	0.166666667	0.166666667	0.410958904	0.247058824	0.316455696	0.195402299	0.159574468	0.397590361	0.195402299	0.252873563	0.123809524	0.202247191	0.14893617	0.341463415	0.425	0.296703297	0.137931034	0.14893617	0.197802198	0.145631068	0.45	0.569444444	0.122222222	0.206521739	0.390804598	0.255555556	0.147727273	0.166666667	0.096774194	0.177777778	0.12962963	0.14893617	0.493150685	0.161290323	0.279069767	0.215053763	0.122222222	0.177083333	0.177083333	0.270588235	0.188888889	0.602739726	0.388235294	0.141414141	0.786885246	0.35483871	0.159292035	0.11627907	0.235955056	0.224489796	0.3875	0.369047619	0.4375	0.168224299	0.235294118	0.635135135	0.154639175	0.287356322	0.235955056	0.519480519	0.363636364	0.13592233	0.177777778	0.4	0.144444444	0.2375	0.304347826	0.230769231	0.166666667	0.414634146	0.651515152	0.390804598	0.166666667	0.608695652	0.230769231	0.177777778	0.261904762	0.14893617	0.425	0.131868132	0.256097561	0.14953271	0.357142857	0.106382979	0.25	0.173913043	0.172413793	0.279069767	0.244897959	0.329545455	0.364705882	0.14893617	0.321428571	0.155555556	0.129032258	0.098901099	0.151785714	0.122222222	0.181818182	0.134615385	0.602739726	0.119565217	0.367088608	0.137931034	0.274725275	0.354166667	0.421052632	0.142857143	0.135416667	0.473684211	0.256097561	0.168539326	0.25	0.233333333	0.541666667	0.120879121	0.609375	0.292134831	0.353658537	0.2	0.14893617	0.405405405	0.285714286	0.171717172	0.235955056	0.144329897	0.265957447	0.301204819	0.097826087	0.152941176	0.163043478	0.256097561	0.177083333	0.125	0.45	0.137931034	0.21686747	0.265060241	0.395348837	0.333333333	0.141304348	0.155339806	0.546666667	0.158536585	0.392857143	0.206896552	0.567567568	0.181818182	0.342105263	0.123809524	0.142857143	0.214285714	0.178947368	0.188235294	0.14893617	0.238636364	0.150537634	0.112359551	0.479452055	0.227272727	0.206896552	0.493670886	0.409638554	0.125	0.195121951	0.198113208	0.317647059	0.137931034	0.151162791	0.224719101	0.342105263	0.144444444	0.142857143	0.113636364	0.4375	0.141414141	0.252631579	0.233333333	0.119565217	0.235955056	0.263736264	0.142857143	0.179245283	0.325301205	0.421686747	0.288888889	0.14893617	0.14893617	0.123809524	0.133333333	0.140186916	0.290697674	0.255555556	0.14893617	0.519480519	0.11827957	0.173469388	0.155555556	0.367088608	0.4625	0.368421053	0.206185567	0.15625	0.202020202	0.4625	0.233333333	0.135416667	0.141414141	0.666666667	0.144144144	0.671641791	0.142857143	0.240506329	0.19047619	0.671641791	0.222222222	0.212765957	0.177083333	0.382022472	0.274725275	0.123595506	0.264367816	0.215189873	0.479452055	0.361445783	0.13592233	0.274725275	0.173469388	0.14893617	0.107526882	0.206521739	0.161290323	0.268041237	0.419753086	0.430379747	0.270588235	0.473684211	0.5125	0.133333333	0.13592233	0.23655914	0.123595506	0.358024691	0.38372093	0.096774194	0.454545455	0.353658537	0.432098765	0.189473684	0.170212766	0.145454545	0.168539326	0.157894737	0.119565217	0.139784946	0.238636364	0.18556701	0.159292035	0.217391304	0.168539326	0.139784946	0.35	0.163265306	0.166666667	0.325	0.141509434	0.404761905	0.096153846	0.218390805	0.395348837	0.19	0.13592233	0.180722892	0.416666667	0.21686747	0.189473684	0.134615385	0.527027027	0.163043478	0.15	0.310344828	0.181818182	0.546666667	0.609375	0.14893617	0.235955056	0.320987654	0.184782609	0.14893617	0.1	0.097826087	0.321428571	0.4125	0.141176471	0.4625	0.25	0.344827586	0.266666667	0.363636364	0.264367816	0.292134831	0.4625	0.4375	0.138297872	0.284090909	0.126213592	0.571428571	0.247191011	0.163265306	0.153153153	0.494117647	0.21978022	0.130841121	0.116504854	0.135416667	0.151785714	0.16091954	0.666666667	0.255555556	0.274725275	0.651515152	0.14893617	0.178947368	0.12371134	0.223529412	0.235955056	0.359550562	0.342105263	0.430379747	0.310344828	0.172413793	0.425	0.55952381	0.229885057	0.233333333	0.14893617	0.168539326	0.206896552	0.14893617	0.325581395	0.135416667	0.1875	0.255555556	0.096774194	0.212765957	0.569444444	0.144444444	0.2	0.390804598	0.133333333	0.582089552	0.288888889	0.295454545	0.244444444	0.139534884	0.274725275	0.196078431	0.288888889	0.197802198	0.175257732	0.157894737	0.123595506	0.345679012	0.105263158	0.170212766	0.139784946	0.132075472	0.223529412	0.105263158	0.161290323	0.168421053	0.43373494	0.11627907	0.233333333	0.786885246	0.291139241	0.252631579	0.181818182	0.384615385	0.188888889	0.432098765	0.20212766	0.159574468	0.177777778	0.138888889	0.177083333	0.513157895	0.141304348	0.307692308
CC(C)CC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.152173913	0.168421053	1	0.134615385	0.388888889	0.378378378	0.184782609	0.20212766	0.319444444	0.444444444	0.294871795	0.333333333	0.424657534	0.301369863	0.20212766	0.150537634	0.130434783	0.305555556	0.294871795	0.507692308	0.184782609	0.397058824	0.333333333	0.130434783	0.183908046	0.180722892	0.191919192	0.450704225	0.310810811	0.175257732	0.282352941	0.307692308	0.107843137	0.175257732	0.179245283	0.144144144	0.287356322	0.283950617	0.2	0.24	0.35	0.342857143	0.17	0.142857143	0.315068493	0.321428571	0.24691358	0.130434783	0.13	0.5	0.291139241	0.141304348	0.1875	0.166666667	0.35	0.235955056	0.136842105	0.35	0.12745098	0.188888889	0.184782609	0.441558442	0.175257732	0.16	0.123809524	0.178947368	0.438356164	0.470588235	0.12745098	0.175257732	0.329268293	0.18	0.141304348	0.141304348	0.320987654	0.157894737	0.134020619	0.211111111	0.507246377	0.175257732	0.328571429	0.164835165	0.163043478	0.413333333	0.144444444	0.17	0.345679012	0.184782609	0.492957746	0.163043478	0.12745098	0.18	0.53030303	0.117647059	0.12745098	0.144144144	0.280487805	0.270588235	0.166666667	0.6875	0.206185567	0.141304348	0.15	0.418918919	0.20212766	0.191489362	0.141304348	0.492957746	0.205128205	0.41025641	0.325301205	0.307692308	0.626865672	0.282051282	0.2875	0.16091954	0.188235294	0.492957746	0.141414141	0.188235294	0.452054795	0.12745098	0.283950617	0.141304348	0.150537634	0.121212121	0.18556701	0.391304348	0.141304348	0.432432432	0.352941176	0.141414141	0.182795699	0.324324324	0.44	0.18	0.195652174	0.306666667	0.415584416	0.302631579	0.183908046	0.112149533	0.141304348	0.413333333	0.438356164	0.229885057	0.111111111	0.324324324	0.41025641	0.41025641	0.438356164	0.464788732	0.175257732	0.173469388	0.145833333	0.191011236	0.138888889	0.142857143	0.192307692	0.426666667	0.17	0.14893617	0.154639175	0.204301075	0.150943396	0.378378378	0.168316832	0.282352941	0.147368421	0.426666667	0.14	0.146067416	0.14	0.183908046	0.195876289	0.369863014	0.476923077	0.193877551	0.12371134	0.52238806	0.189473684	0.164835165	0.18	0.184782609	0.161290323	0.211111111	0.183908046	0.337662338	0.141304348	0.193548387	0.298701299	0.388888889	0.121495327	0.321428571	0.53030303	0.426666667	0.193181818	0.455882353	0.215909091	0.19	0.310344828	0.13	0.141304348	0.136842105	0.278481013	0.307692308	0.310810811	0.125	0.324324324	0.294871795	0.138613861	0.175257732	0.298701299	0.166666667	0.391304348	0.20212766	0.309278351	0.141304348	0.135416667	0.492957746	0.147368421	0.388888889	0.294871795	0.302325581	0.35	0.186813187	0.337837838	0.162790698	0.131313131	0.136842105	0.405063291	0.141304348	0.174418605	0.153846154	0.298850575	0.426666667	0.136842105	0.137254902	0.153846154	0.306666667	0.319444444	0.155555556	0.388888889	0.41025641	0.338461538	0.141414141	0.391304348	0.209876543	0.457142857	0.193877551	0.220930233	0.36	0.16	0.177083333	0.333333333	0.151515152	0.545454545	0.177083333	0.294871795	0.356164384	0.12745098	0.135416667	0.126213592	0.397435897	0.342465753	0.141304348	0.139784946	0.368421053	0.297297297	0.193181818	0.4	0.378378378	0.12745098	0.14	0.296296296	0.202531646	0.169811321	0.147368421	0.391304348	0.315068493	0.341772152	0.356164384	0.315789474	0.24	0.376811594	0.142857143	0.145833333	0.171717172	0.35	0.298701299	0.426666667	0.191489362	0.135416667	0.12962963	0.138297872	0.138613861	0.189473684	0.141304348	0.141304348	0.12745098	0.16	0.133333333	0.136842105	0.325301205	0.141304348	0.14	0.346666667	0.4	0.311688312	0.153846154	0.1875	0.24691358	0.341176471	0.421052632	0.333333333	0.175257732	0.35	0.492957746	0.157894737	0.178947368	0.127272727	0.184782609	0.135416667	0.397058824	0.46969697	0.184782609	0.371794872	0.144329897	0.41025641	0.188118812	0.20212766	0.347222222	0.426666667	0.328571429	0.220930233	0.222222222	0.14	0.141414141	0.258426966	0.141304348	0.282051282	0.421052632	0.438356164	0.333333333	0.191489362	0.195652174	0.438356164	0.159574468	0.168316832	0.302631579	0.14	0.333333333	0.347222222	0.138297872	0.126213592	0.302631579	0.197802198	0.136842105	0.189473684	0.41025641	0.38961039	0.118181818	0.294871795	0.426666667	0.298701299	0.355263158	0.139784946	0.272727273	0.163636364	0.434210526	0.294871795	0.355263158	0.235294118	0.180851064	0.415584416	0.144444444	0.123809524	0.210526316	0.275862069	0.2875	0.181818182	0.195876289	0.14	0.397058824	0.171717172	0.209876543	0.41025641	0.138613861	0.170212766	0.424657534	0.4	0.206521739	0.294871795	0.177083333	0.162790698	0.141304348	0.426666667	0.168539326	0.432432432	0.141304348	0.315068493	0.53125	0.125	0.157894737	0.402985075	0.225806452	0.35443038	0.14	0.11	0.17	0.426666667	0.166666667	0.225806452	0.204301075	0.316455696	0.145833333	0.13	0.168316832	0.186813187	0.441558442	0.126126126	0.180952381	0.186813187	0.134615385	0.272727273	0.341772152	0.125	0.306666667	0.178947368	0.428571429	0.20212766	0.164835165	0.141304348	0.297619048	0.492957746	0.364864865	0.426666667	0.191919192	0.356164384	0.222222222	0.206521739	0.5	0.193548387	0.163636364	0.130434783	0.35	0.141304348	0.294871795	0.545454545	0.141304348	0.321428571	0.277108434	0.632352941	0.195652174	0.302631579	0.121212121	0.12244898	0.333333333	0.302631579	0.18	0.16	0.170454545	0.13	0.193548387	0.415584416	0.357142857	0.20212766	0.155339806	0.189473684	0.432432432	0.180851064	0.486111111	0.347222222	0.127659574	0.52238806	0.273809524	0.355263158	0.13592233	0.364864865	0.789473684	0.438356164	0.44	0.137254902	0.328571429	0.35	0.191011236	0.125	0.183673469	0.294871795	0.153846154	0.464788732	0.215053763	0.41025641	0.492957746	0.183908046	0.132075472	0.41025641	0.12	0.36	0.125
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CC1)C(=O)NCCCc1ncc[nH]1	0.183673469	0.141509434	0.134615385	1	0.182795699	0.142857143	0.451219512	0.182692308	0.206896552	0.2	0.180851064	0.14	0.14	0.141304348	0.182692308	0.193877551	0.212765957	0.142857143	0.180851064	0.136842105	0.451219512	0.153846154	0.12962963	0.212765957	0.37804878	0.173913043	0.174311927	0.141414141	0.126315789	0.158878505	0.202020202	0.131313131	0.182692308	0.158878505	0.323529412	0.630952381	0.161904762	0.175257732	0.087719298	0.175438596	0.145631068	0.168539326	0.154545455	0.313131313	0.139784946	0.406976744	0.121212121	0.212765957	0.171428571	0.135416667	0.12	0.769230769	0.347826087	0.161904762	0.145631068	0.176470588	0.204081633	0.145631068	0.436781609	0.158415842	0.178217822	0.222222222	0.169811321	0.75	0.753424658	0.140186916	0.138613861	0.235955056	0.436781609	0.158878505	0.178217822	0.174311927	0.769230769	0.769230769	0.147058824	0.176470588	0.714285714	0.122641509	0.128712871	0.158878505	0.170454545	0.171717172	0.206185567	0.137254902	0.177083333	0.144144144	0.122641509	0.451219512	0.137254902	0.181818182	0.358695652	0.163636364	0.132653061	0.252525253	0.436781609	0.630952381	0.15	0.191919192	0.161904762	0.134615385	0.175925926	0.769230769	0.19047619	0.12745098	0.182692308	0.161904762	0.173469388	0.126213592	0.130434783	0.132075472	0.132075472	0.166666667	0.144230769	0.089108911	0.107843137	0.15625	0.132653061	0.137254902	0.171428571	0.132653061	0.171717172	0.436781609	0.175257732	0.769230769	0.193877551	0.174757282	0.179245283	0.191011236	0.769230769	0.137254902	0.157407407	0.14953271	0.153846154	0.113402062	0.145631068	0.174311927	0.304347826	0.161290323	0.133333333	0.135416667	0.37804878	0.465909091	0.769230769	0.104761905	0.138613861	0.125	0.176470588	0.113402062	0.132075472	0.132075472	0.210526316	0.128712871	0.158878505	0.179245283	0.714285714	0.148514851	0.156521739	0.586206897	0.144444444	0.193877551	0.20952381	0.204081633	0.161904762	0.161904762	0.714285714	0.142857143	0.153153153	0.178217822	0.178217822	0.193877551	0.148148148	0.178947368	0.569620253	0.107843137	0.145454545	0.222222222	0.115789474	0.186915888	0.202020202	0.131313131	0.182692308	0.171717172	0.174311927	0.451219512	0.168316832	0.101851852	0.37804878	0.141414141	0.769230769	0.163461538	0.12244898	0.182795699	0.733333333	0.130841121	0.132653061	0.206185567	0.474358974	0.147368421	0.181818182	0.183486239	0.137614679	0.171428571	0.769230769	0.216494845	0.144329897	0.131313131	0.163043478	0.638554217	0.113402062	0.193548387	0.315789474	0.158878505	0.12244898	0.161616162	0.191011236	0.182692308	0.201754386	0.173469388	0.724637681	0.126213592	0.155339806	0.182795699	0.180851064	0.150943396	0.145631068	0.168316832	0.147368421	0.145833333	0.184466019	0.204081633	0.163461538	0.769230769	0.144329897	0.173469388	0.194174757	0.193877551	0.638888889	0.177570093	0.173469388	0.136842105	0.206896552	0.117647059	0.182795699	0.132075472	0.141176471	0.14953271	0.191011236	0.136842105	0.178947368	0.144144144	0.12745098	0.244444444	0.68	0.182692308	0.120879121	0.180952381	0.204301075	0.160377358	0.193548387	0.135416667	0.470588235	0.724637681	0.166666667	0.133333333	0.2	0.769230769	0.208333333	0.212765957	0.152173913	0.173469388	0.138613861	0.217391304	0.168224299	0.192307692	0.116504854	0.09375	0.34	0.19	0.191011236	0.204545455	0.148514851	0.135416667	0.134020619	0.183908046	0.105263158	0.173076923	0.714285714	0.188679245	0.145631068	0.12244898	0.193877551	0.184466019	0.724637681	0.76	0.17	0.168224299	0.160377358	0.769230769	0.769230769	0.436781609	0.75	0.791666667	0.191919192	0.142857143	0.769230769	0.148148148	0.15625	0.12962963	0.11	0.173469388	0.137614679	0.121212121	0.169811321	0.145631068	0.177570093	0.169811321	0.145631068	0.126213592	0.714285714	0.150943396	0.887323944	0.178217822	0.724637681	0.141304348	0.150537634	0.178217822	0.13592233	0.163461538	0.132075472	0.171171171	0.182692308	0.150537634	0.21875	0.170454545	0.116504854	0.121495327	0.569620253	0.171428571	0.196078431	0.769230769	0.157894737	0.134615385	0.138613861	0.130434783	0.161904762	0.165048544	0.210526316	0.155339806	0.163636364	0.159574468	0.569620253	0.140186916	0.150537634	0.193877551	0.177570093	0.135416667	0.166666667	0.204081633	0.160377358	0.132075472	0.193877551	0.727272727	0.180851064	0.147058824	0.12244898	0.177083333	0.208333333	0.173076923	0.642857143	0.155339806	0.180851064	0.177083333	0.12745098	0.344444444	0.144230769	0.177083333	0.753424658	0.179245283	0.163461538	0.086538462	0.175925926	0.35483871	0.569620253	0.153846154	0.177570093	0.136842105	0.132075472	0.344086022	0.142857143	0.163265306	0.150943396	0.18627451	0.193548387	0.160377358	0.145833333	0.769230769	0.193877551	0.151515152	0.137254902	0.769230769	0.127659574	0.125	0.191919192	0.153846154	0.168539326	0.169811321	0.231578947	0.192307692	0.18627451	0.175925926	0.21875	0.196078431	0.169811321	0.161904762	0.175257732	0.2	0.366666667	0.163636364	0.113207547	0.12037037	0.8	0.175438596	0.134615385	0.347368421	0.196078431	0.183673469	0.7	0.173913043	0.150943396	0.121495327	0.182692308	0.171717172	0.769230769	0.226804124	0.126213592	0.168421053	0.193877551	0.185185185	0.135416667	0.153846154	0.130841121	0.135416667	0.163461538	0.169491525	0.212765957	0.145631068	0.769230769	0.180851064	0.204301075	0.769230769	0.141509434	0.171717172	0.141509434	0.304347826	0.135416667	0.163461538	0.165048544	0.170212766	0.197802198	0.174311927	0.75	0.177083333	0.182692308	0.18627451	0.202020202	0.166666667	0.182692308	0.653846154	0.160377358	0.137254902	0.375	0.13592233	0.150537634	0.195876289	0.12	0.231578947	0.177083333	0.411111111	0.168421053	0.12	0.138613861	0.134615385	0.155963303	0.131868132	0.145631068	0.148514851	0.172043011	0.2	0.193548387	0.197916667	0.128712871	0.14953271	0.132075472	0.137254902	0.37804878	0.940298507	0.132075472	0.161904762	0.244444444	0.184782609
O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1	0.256410256	0.256097561	0.388888889	0.182795699	1	0.516129032	0.278481013	0.206896552	0.641509434	0.548387097	0.524590164	0.371428571	0.391304348	0.45	0.206896552	0.222222222	0.2	0.457627119	0.524590164	0.475409836	0.278481013	0.705882353	0.283950617	0.2	0.301369863	0.285714286	0.208791209	0.397058824	0.412698413	0.247058824	0.422535211	0.424242424	0.193181818	0.247058824	0.376470588	0.178217822	0.386666667	0.6	0.261904762	0.333333333	0.298701299	0.563636364	0.238636364	0.178947368	0.517241379	0.430555556	0.453125	0.2	0.25	0.467741935	0.402985075	0.197530864	0.277108434	0.253012048	0.298701299	0.228915663	0.265822785	0.298701299	0.163043478	0.269230769	0.231707317	0.560606061	0.247058824	0.173913043	0.222222222	0.316455696	0.385714286	0.586206897	0.163043478	0.247058824	0.311688312	0.235955056	0.197530864	0.197530864	0.414285714	0.228915663	0.186046512	0.328947368	0.371428571	0.247058824	0.770833333	0.256410256	0.207317073	0.306666667	0.283783784	0.238636364	0.507462687	0.278481013	0.4	0.222222222	0.163043478	0.208791209	0.388059701	0.191011236	0.163043478	0.178217822	0.426470588	0.492537313	0.253012048	0.369863014	0.197802198	0.197530864	0.258823529	0.426470588	0.206896552	0.223529412	0.276315789	0.361111111	0.387096774	0.36	0.342105263	0.382352941	0.383561644	0.373134328	0.357142857	0.309859155	0.256756757	0.4	0.235294118	0.256756757	0.580645161	0.163043478	0.6	0.197530864	0.269230769	0.256097561	0.202247191	0.571428571	0.197530864	0.420289855	0.35443038	0.220930233	0.259259259	0.384615385	0.428571429	0.235955056	0.457142857	0.475409836	0.364864865	0.4	0.301369863	0.168421053	0.197530864	0.38028169	0.385714286	0.414285714	0.2	0.384615385	0.36	0.36	0.53968254	0.391304348	0.247058824	0.244186047	0.186046512	0.272727273	0.23655914	0.176470588	0.268656716	0.523076923	0.238636364	0.25	0.253012048	0.223529412	0.280898876	0.323943662	0.235955056	0.463768116	0.202380952	0.523076923	0.247058824	0.287671233	0.177777778	0.25	0.213483146	0.46031746	0.491525424	0.252873563	0.24691358	0.424242424	0.220930233	0.256410256	0.235955056	0.278481013	0.25	0.202380952	0.301369863	0.376811594	0.197530864	0.2875	0.415384615	1	0.178947368	0.337662338	0.388059701	0.523076923	0.25974026	0.491803279	0.222222222	0.21978022	0.325	0.25	0.197530864	0.234567901	0.453125	0.424242424	0.435483871	0.18	0.384615385	0.524590164	0.188888889	0.247058824	0.415384615	0.276315789	0.571428571	0.206896552	0.38372093	0.276315789	0.21686747	0.361111111	0.231707317	1	0.524590164	0.316455696	0.298701299	0.265822785	0.467741935	0.295774648	0.253012048	0.265822785	0.373333333	0.197530864	0.291666667	0.25974026	0.478873239	0.523076923	0.19047619	0.2	0.243589744	0.428571429	0.641509434	0.156626506	1	0.36	0.58	0.220930233	0.571428571	0.304347826	0.88	0.211111111	0.276315789	0.446153846	0.2	0.235294118	0.473684211	0.247058824	0.566666667	0.25	0.524590164	0.444444444	0.163043478	0.21686747	0.213483146	0.364864865	0.666666667	0.197530864	0.240506329	0.523809524	0.491525424	0.276315789	0.328767123	0.807692308	0.229885057	0.23255814	0.366197183	0.298507463	0.247311828	0.21686747	0.571428571	0.571428571	0.361111111	0.444444444	0.393939394	0.349206349	0.426229508	0.238095238	0.186046512	0.24137931	0.298701299	0.415384615	0.523076923	0.268292683	0.21686747	0.175257732	0.269230769	0.229885057	0.206896552	0.197530864	0.197530864	0.163043478	0.173913043	0.180851064	0.265822785	0.291139241	0.197530864	0.247058824	0.328571429	0.350649351	0.388059701	0.25974026	0.218390805	0.453125	0.582089552	0.369863014	0.521126761	0.247058824	0.298701299	0.361111111	0.186046512	0.253012048	0.171717172	0.2625	0.21686747	0.359375	0.618181818	0.2625	0.302631579	0.226190476	0.36	0.230769231	0.206896552	0.483333333	0.677966102	0.770833333	0.426470588	0.397260274	0.177777778	0.206896552	0.386666667	0.197530864	0.352941176	0.369863014	0.385714286	0.34939759	0.223529412	0.275	0.53968254	0.21686747	0.222222222	0.516666667	0.177777778	0.283950617	0.483333333	0.269230769	0.24137931	0.4	0.231707317	0.265822785	0.220930233	0.36	0.47761194	0.173469388	0.524590164	0.434782609	0.415384615	0.439393939	0.240506329	0.405405405	0.188118812	0.442857143	0.524590164	0.439393939	0.426470588	0.271604938	0.383561644	0.283783784	0.222222222	0.258823529	0.355263158	0.397058824	0.211111111	0.285714286	0.177777778	0.705882353	0.24137931	0.304347826	0.36	0.175824176	0.243902439	0.391304348	0.386666667	0.271604938	0.524590164	0.235294118	0.295774648	0.197530864	0.523076923	0.246753247	0.420289855	0.197530864	0.442622951	0.40625	0.265822785	0.259259259	0.592592593	0.247058824	0.8	0.23255814	0.226190476	0.211111111	0.677966102	0.253012048	0.247058824	0.223529412	0.5	0.214285714	0.166666667	0.222222222	0.204819277	0.355263158	0.17	0.221052632	0.282051282	0.170212766	0.333333333	0.38028169	0.18	0.363636364	0.253012048	0.397260274	0.206896552	0.256410256	0.197530864	0.485294118	0.361111111	0.328571429	0.523076923	0.25	0.444444444	0.228915663	0.391891892	0.421875	0.2875	0.237113402	0.2	0.298701299	0.197530864	0.524590164	0.566666667	0.197530864	0.337662338	0.324324324	0.355263158	0.457142857	0.4	0.256097561	0.259259259	0.508196721	0.542372881	0.235955056	0.173913043	0.25	0.25	0.211764706	0.507462687	0.581818182	0.206896552	0.193548387	0.206896552	0.420289855	0.320512821	0.375	0.483333333	0.272727273	0.362318841	0.414285714	0.439393939	0.172043011	0.328571429	0.382352941	0.385714286	0.369863014	0.213483146	0.517857143	0.298701299	0.272727273	0.31884058	0.24137931	0.524590164	0.25974026	0.391304348	0.220930233	0.397260274	0.4	0.301369863	0.178947368	0.36	0.253012048	0.446153846	0.281690141
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1cnccn1)N1Cc2ccccc2C1	0.162790698	0.153846154	0.378378378	0.142857143	0.516129032	1	0.211764706	0.175824176	0.435483871	0.420289855	0.397058824	0.361111111	0.38028169	0.508474576	0.175824176	0.147727273	0.126436782	0.517241379	0.397058824	0.614035088	0.211764706	0.561403509	0.292682927	0.126436782	0.227848101	0.179487179	0.191489362	0.405797101	0.4	0.161290323	0.320512821	0.523809524	0.126315789	0.161290323	0.202020202	0.163461538	0.472222222	0.361111111	0.24137931	0.372093023	0.275	0.517241379	0.15625	0.14	0.428571429	0.346153846	0.266666667	0.126436782	0.163043478	0.409090909	0.5	0.151162791	0.24137931	0.152173913	0.275	0.181818182	0.159090909	0.275	0.12371134	0.16091954	0.183908046	0.4	0.161290323	0.134020619	0.154639175	0.277108434	0.394366197	0.446153846	0.12371134	0.161290323	0.320512821	0.244444444	0.151162791	0.151162791	0.603174603	0.155555556	0.142857143	0.256097561	0.38028169	0.161290323	0.45	0.149425287	0.147727273	0.282051282	0.182926829	0.15625	0.560606061	0.211764706	0.388888889	0.147727273	0.12371134	0.204301075	0.397058824	0.136842105	0.12371134	0.163461538	0.394366197	0.307692308	0.152173913	0.378378378	0.168421053	0.151162791	0.172043011	0.47761194	0.175824176	0.218390805	0.178571429	0.369863014	0.294117647	0.386666667	0.268292683	0.333333333	0.373333333	0.362318841	0.366197183	0.1875	0.217948718	0.388888889	0.150537634	0.217948718	0.408450704	0.12371134	0.361111111	0.151162791	0.174418605	0.153846154	0.184782609	0.428571429	0.151162791	0.515151515	0.297619048	0.150537634	0.223529412	0.46031746	0.5	0.244444444	0.253012048	0.415384615	0.373333333	0.5	0.227848101	0.13	0.151162791	0.369863014	0.394366197	0.311688312	0.130434783	0.46031746	0.368421053	0.368421053	0.414285714	0.462686567	0.161290323	0.159574468	0.142857143	0.176470588	0.158415842	0.161904762	0.380952381	0.402777778	0.144329897	0.146067416	0.164835165	0.177777778	0.171717172	0.297297297	0.154639175	0.355263158	0.144444444	0.402777778	0.14893617	0.185185185	0.136842105	0.2125	0.195652174	0.342857143	0.475409836	0.168421053	0.170454545	0.411764706	0.202247191	0.149425287	0.244444444	0.211764706	0.146067416	0.131868132	0.227848101	0.328767123	0.151162791	0.25	0.516129032	0.516129032	0.128712871	0.329113924	0.397058824	0.402777778	0.192771084	0.430769231	0.188235294	0.215053763	0.255813953	0.163043478	0.151162791	0.133333333	0.397058824	0.548387097	0.542372881	0.142857143	0.46031746	0.397058824	0.135416667	0.161290323	0.516129032	0.178571429	0.428571429	0.175824176	0.390804598	0.178571429	0.170454545	0.388888889	0.144444444	0.516129032	0.397058824	0.277108434	0.275	0.172413793	0.788461538	0.175	0.164835165	0.159090909	0.418918919	0.151162791	0.172839506	0.192771084	0.445945946	0.402777778	0.146067416	0.145833333	0.178571429	0.533333333	0.435483871	0.152941176	0.516129032	0.368421053	0.5	0.150537634	0.428571429	0.260273973	0.454545455	0.193548387	0.253164557	0.333333333	0.182795699	0.163043478	0.592592593	0.161290323	0.432835821	0.163043478	0.397058824	0.328571429	0.12371134	0.170454545	0.145833333	0.355263158	0.483870968	0.151162791	0.162790698	0.4	0.428571429	0.178571429	0.285714286	0.5	0.135416667	0.14893617	0.375	0.253521127	0.216494845	0.144444444	0.428571429	0.428571429	0.408450704	0.328571429	0.446153846	0.279411765	0.483333333	0.152173913	0.142857143	0.157894737	0.275	0.516129032	0.402777778	0.247058824	0.170454545	0.137254902	0.16091954	0.147368421	0.150537634	0.151162791	0.151162791	0.12371134	0.134020619	0.141414141	0.159090909	0.283950617	0.151162791	0.14893617	0.376811594	0.358974359	0.397058824	0.137931034	0.14893617	0.266666667	0.5	0.47826087	0.527777778	0.161290323	0.275	0.388888889	0.142857143	0.164835165	0.134615385	0.157303371	0.170454545	0.308823529	0.491803279	0.157303371	0.278481013	0.166666667	0.368421053	0.212765957	0.175824176	0.716981132	0.422535211	0.45	0.2375	0.238095238	0.136842105	0.150537634	0.292682927	0.151162791	0.323943662	0.378378378	0.394366197	0.280898876	0.218390805	0.283950617	0.414285714	0.144444444	0.166666667	0.453125	0.136842105	0.292682927	0.716981132	0.16091954	0.157894737	0.5	0.170454545	0.159090909	0.175824176	0.386666667	0.364864865	0.125	0.397058824	0.53030303	0.516129032	0.328767123	0.162790698	0.308641975	0.173076923	0.492753623	0.397058824	0.328767123	0.269230769	0.206896552	0.410958904	0.182926829	0.154639175	0.252873563	0.4	0.426470588	0.193548387	0.222222222	0.136842105	0.561403509	0.157894737	0.260273973	0.386666667	0.135416667	0.155555556	0.38028169	0.472222222	0.179775281	0.397058824	0.188888889	0.175	0.151162791	0.402777778	0.180722892	0.515151515	0.151162791	0.525423729	0.483870968	0.159090909	0.168539326	0.442622951	0.161290323	0.422535211	0.14893617	0.129032258	0.168421053	0.422535211	0.164835165	0.161290323	0.177777778	0.4	0.155555556	0.126315789	0.166666667	0.133333333	0.4	0.133333333	0.229166667	0.291139241	0.131313131	0.394736842	0.315789474	0.132075472	0.46031746	0.164835165	0.464788732	0.175824176	0.149425287	0.151162791	0.373333333	0.369863014	0.283783784	0.402777778	0.166666667	0.328571429	0.181818182	0.220930233	0.430769231	0.25	0.161904762	0.126436782	0.275	0.151162791	0.397058824	0.432835821	0.151162791	0.265060241	0.408450704	0.381578947	0.253012048	0.5	0.179775281	0.155555556	0.46875	0.409090909	0.244444444	0.134020619	0.141176471	0.150537634	0.166666667	0.391891892	0.435483871	0.175824176	0.177083333	0.150537634	0.515151515	0.206896552	0.383561644	0.716981132	0.162790698	0.371428571	0.311688312	0.328767123	0.132653061	0.283783784	0.371428571	0.394366197	0.378378378	0.145833333	0.45	0.275	0.176470588	0.192307692	0.25	0.397058824	0.151162791	0.462686567	0.175824176	0.464788732	0.388888889	0.227848101	0.14	0.368421053	0.152173913	0.333333333	0.1625
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	0.175824176	0.166666667	0.184782609	0.451219512	0.278481013	0.211764706	1	0.163265306	0.297297297	0.25	0.228915663	0.220930233	0.153846154	0.185185185	0.163265306	0.227272727	0.206896552	0.217948718	0.228915663	0.192771084	1	0.246753247	0.153061224	0.206896552	0.890909091	0.192771084	0.166666667	0.155555556	0.152941176	0.161616162	0.195652174	0.183908046	0.175257732	0.161616162	0.384615385	0.422222222	0.189473684	0.25	0.12745098	0.225490196	0.147368421	0.233766234	0.156862745	0.260416667	0.2125	0.272727273	0.172413793	0.206896552	0.175257732	0.176470588	0.170454545	0.558823529	0.71641791	0.164948454	0.147368421	0.168421053	0.184782609	0.147368421	0.348837209	0.186813187	0.170212766	0.317647059	0.161616162	0.4625	0.506329114	0.177083333	0.152173913	0.24691358	0.348837209	0.161616162	0.170212766	0.19	0.558823529	0.558823529	0.173913043	0.15625	0.520547945	0.134020619	0.166666667	0.161616162	0.27027027	0.163043478	0.2	0.150537634	0.195402299	0.156862745	0.195652174	1	0.150537634	0.2	0.274725275	0.155339806	0.172413793	0.197916667	0.348837209	0.422222222	0.191011236	0.211111111	0.164948454	0.172043011	0.156862745	0.558823529	0.171717172	0.177777778	0.163265306	0.164948454	0.191011236	0.163043478	0.217948718	0.144329897	0.144329897	0.183908046	0.157894737	0.147727273	0.142857143	0.186046512	0.186046512	0.150537634	0.163265306	0.186046512	0.244186047	0.348837209	0.25	0.558823529	0.186813187	0.178947368	0.16	0.276315789	0.558823529	0.175824176	0.208333333	0.163265306	0.168421053	0.151162791	0.184782609	0.19	0.423076923	0.207317073	0.145833333	0.176470588	0.890909091	0.290322581	0.558823529	0.150537634	0.152173913	0.161290323	0.180851064	0.151162791	0.144329897	0.144329897	0.23255814	0.153846154	0.161616162	0.16	0.5	0.175824176	0.158878505	0.417582418	0.189873418	0.227272727	0.204081633	0.172043011	0.164948454	0.164948454	0.464285714	0.157303371	0.155339806	0.208791209	0.157894737	0.227272727	0.161616162	0.197674419	0.369047619	0.142857143	0.158415842	0.278481013	0.2125	0.156862745	0.25	0.157303371	0.163265306	0.163043478	0.19	1	0.159574468	0.134020619	0.890909091	0.195402299	0.558823529	0.191489362	0.174418605	0.278481013	0.44047619	0.142857143	0.172413793	0.227272727	0.927272727	0.234567901	0.173913043	0.212121212	0.138613861	0.175257732	0.558823529	0.184782609	0.2	0.170454545	0.195121951	0.380434783	0.151162791	0.228915663	0.247311828	0.161616162	0.174418605	0.177777778	0.276315789	0.163265306	0.242718447	0.191011236	0.617647059	0.163043478	0.170212766	0.278481013	0.228915663	0.164948454	0.147368421	0.172043011	0.204819277	0.21686747	0.177083333	0.184782609	0.166666667	0.558823529	0.214285714	0.191011236	0.239130435	0.227272727	0.493150685	0.17	0.204545455	0.178571429	0.297297297	0.117021277	0.278481013	0.144329897	0.23943662	0.163265306	0.276315789	0.178571429	0.256097561	0.168316832	0.152173913	0.303797468	0.481012658	0.163265306	0.192307692	0.173469388	0.271604938	0.163265306	0.228915663	0.204819277	0.364705882	0.617647059	0.193877551	0.145833333	0.269230769	0.558823529	0.244186047	0.265060241	0.2125	0.177777778	0.152173913	0.303797468	0.16	0.161616162	0.139784946	0.170731707	0.623376623	0.170212766	0.276315789	0.243589744	0.202247191	0.204819277	0.174418605	0.236842105	0.156626506	0.164948454	0.5	0.17	0.147368421	0.174418605	0.227272727	0.189473684	0.617647059	0.430232558	0.186813187	0.16	0.163265306	0.558823529	0.558823529	0.348837209	0.4625	0.445783133	0.238636364	0.144329897	0.558823529	0.161616162	0.186046512	0.141414141	0.146067416	0.177777778	0.161616162	0.172413793	0.23655914	0.147368421	0.231578947	0.173469388	0.147368421	0.163043478	0.520547945	0.164948454	0.420454545	0.170212766	0.617647059	0.170731707	0.225	0.170212766	0.14893617	0.166666667	0.144329897	0.21	0.163265306	0.209876543	0.301204819	0.27027027	0.164835165	0.15625	0.369047619	0.175257732	0.189473684	0.558823529	0.174418605	0.147368421	0.152173913	0.141509434	0.164948454	0.21978022	0.23255814	0.157894737	0.155339806	0.219512195	0.369047619	0.153061224	0.209876543	0.186813187	0.181818182	0.176470588	0.170212766	0.184782609	0.163265306	0.144329897	0.255813953	0.425287356	0.228915663	0.2	0.174418605	0.209302326	0.244186047	0.189473684	0.433333333	0.195652174	0.228915663	0.209302326	0.164835165	0.75	0.157894737	0.195402299	0.506329114	0.183673469	0.191489362	0.142857143	0.168316832	0.746268657	0.369047619	0.246753247	0.158415842	0.178571429	0.144329897	0.274725275	0.15625	0.220930233	0.177083333	0.166666667	0.228915663	0.163265306	0.21686747	0.558823529	0.227272727	0.206896552	0.175824176	0.558823529	0.182926829	0.207317073	0.184782609	0.168421053	0.25	0.161616162	0.317073171	0.161616162	0.178947368	0.156862745	0.301204819	0.164948454	0.161616162	0.164948454	0.220930233	0.206521739	0.341176471	0.155339806	0.135416667	0.154639175	0.415730337	0.168224299	0.184782609	0.265957447	0.20212766	0.244186047	0.411111111	0.222222222	0.164948454	0.168421053	0.163265306	0.163043478	0.558823529	0.235955056	0.163043478	0.159090909	0.227272727	0.155339806	0.204819277	0.168421053	0.154639175	0.162790698	0.191489362	0.162162162	0.206896552	0.147368421	0.558823529	0.228915663	0.271604938	0.558823529	0.142857143	0.202247191	0.166666667	0.423076923	0.176470588	0.217391304	0.180851064	0.21686747	0.234567901	0.19	0.4625	0.209302326	0.212765957	0.166666667	0.222222222	0.246753247	0.163265306	0.463414634	0.163265306	0.175824176	0.806451613	0.14893617	0.209876543	0.188888889	0.170454545	0.255813953	0.209302326	0.311111111	0.159090909	0.183908046	0.152173913	0.147368421	0.17	0.205128205	0.147368421	0.175824176	0.25	0.193877551	0.228915663	0.177777778	0.153846154	0.163265306	0.168421053	0.150537634	0.890909091	0.44047619	0.144329897	0.177083333	0.303797468	0.219512195
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.193548387	0.274725275	0.20212766	0.182692308	0.206896552	0.175824176	0.163265306	1	0.149425287	0.313253012	0.177777778	0.147368421	0.211111111	0.123595506	1	0.154639175	0.159574468	0.125	0.177777778	0.211764706	0.163265306	0.19047619	0.392857143	0.159574468	0.173913043	0.144444444	0.447058824	0.227272727	0.159090909	0.239583333	0.1875	0.175824176	0.168316832	0.239583333	0.203703704	0.178571429	0.17	0.147368421	0.166666667	0.277227723	0.614285714	0.151162791	0.402298851	0.168224299	0.147727273	0.195876289	0.204545455	0.159574468	0.204081633	0.223529412	0.188888889	0.170212766	0.178217822	0.231578947	0.614285714	0.742424242	0.164948454	0.614285714	0.165048544	0.244444444	0.407407407	0.208333333	0.4	0.18627451	0.160377358	0.193877551	0.222222222	0.265060241	0.165048544	0.239583333	0.425	0.413793103	0.170212766	0.170212766	0.142857143	0.223404255	0.161616162	0.151515152	0.135416667	0.239583333	0.152941176	0.233333333	0.365853659	0.423076923	0.161290323	0.29787234	0.2	0.163265306	0.233333333	0.204301075	0.165048544	0.413793103	0.139784946	0.155339806	0.165048544	0.178571429	0.134020619	0.153061224	0.444444444	0.313953488	0.671232877	0.170212766	0.304347826	0.195652174	1	0.444444444	0.157894737	0.132653061	0.151162791	0.210526316	0.210526316	0.150537634	0.239130435	0.153846154	0.125	0.177777778	0.139784946	0.233333333	0.229166667	0.139784946	0.233333333	0.165048544	0.147368421	0.170212766	0.178947368	0.208333333	0.666666667	0.16091954	0.170212766	0.261363636	0.142857143	0.191919192	0.23655914	0.271604938	0.241758242	0.413793103	0.210526316	0.131868132	0.212765957	0.155555556	0.173913043	0.169811321	0.170212766	0.21978022	0.222222222	0.191489362	0.161616162	0.271604938	0.210526316	0.210526316	0.25	0.345679012	0.239583333	0.395348837	0.173469388	0.247191011	0.267326733	0.1875	0.139534884	0.244444444	0.173076923	0.189473684	0.17	0.671428571	0.186915888	0.445945946	0.23	0.295454545	0.357142857	0.244444444	0.19	0.163043478	0.178217822	0.14893617	0.44047619	0.166666667	0.188235294	0.605263158	0.151515152	0.215909091	0.475	0.233333333	0.413793103	0.163265306	0.22826087	0.128712871	0.173913043	0.2	0.170212766	0.45	0.193181818	0.206896552	0.157407407	0.195876289	0.139784946	0.244444444	0.170212766	0.195402299	0.777777778	0.631578947	0.202020202	0.204081633	0.170212766	0.20212766	0.139784946	0.138297872	0.146067416	0.201834862	0.271604938	0.177777778	0.165048544	0.239583333	0.166666667	0.170212766	0.16091954	1	0.375	0.157894737	0.163265306	0.132653061	0.212765957	0.206896552	0.177777778	0.193877551	0.614285714	0.4125	0.142857143	0.220930233	0.158415842	0.164948454	0.208333333	0.170212766	0.218390805	0.170212766	0.340909091	0.244444444	0.153061224	0.359550562	0.375	0.131868132	0.149425287	0.147368421	0.206896552	0.210526316	0.135802469	0.191919192	0.16091954	0.157303371	0.215909091	0.435294118	0.170212766	0.163043478	0.18627451	0.242105263	0.127906977	0.214285714	0.229885057	0.242105263	0.177777778	0.209302326	0.165048544	0.163265306	0.163461538	0.2	0.170454545	0.170212766	0.15625	0.184782609	0.147727273	0.428571429	0.428571429	0.202247191	0.212121212	0.19	0.157894737	0.136363636	0.172727273	0.1875	0.16091954	0.188235294	0.405063291	0.209302326	0.141304348	0.166666667	0.136363636	0.244680851	0.173469388	0.163461538	0.614285714	0.166666667	0.244444444	0.695652174	0.163265306	0.186915888	0.166666667	0.237113402	0.372093023	0.170212766	0.170212766	0.165048544	0.18627451	0.192307692	0.153061224	0.385542169	0.170212766	0.19	0.139784946	0.206185567	0.139784946	0.392405063	0.226804124	0.204545455	0.38372093	0.215053763	0.375	0.265957447	0.614285714	0.132653061	0.173469388	0.244680851	0.172727273	0.252747253	0.163265306	0.265822785	0.2	0.252747253	0.454545455	0.171717172	0.210526316	0.436781609	1	0.146067416	0.217391304	0.152941176	0.208791209	0.23655914	0.178217822	0.356321839	0.17	0.170212766	0.129032258	0.215053763	0.222222222	0.168224299	0.444444444	0.455696203	0.25	0.212765957	0.23	0.155555556	0.178217822	0.409638554	0.146067416	0.166666667	0.198019802	0.155555556	0.561643836	0.164948454	0.43902439	0.210526316	0.230769231	0.153153153	0.177777778	0.217391304	0.166666667	0.161290323	0.15625	0.181818182	0.220183486	0.390243902	0.177777778	0.161290323	0.195652174	0.195876289	0.212765957	0.186813187	0.160377358	0.445783133	0.16	0.113402062	0.452380952	0.174757282	0.178217822	0.19047619	0.390804598	0.157303371	0.210526316	0.165048544	0.210526316	0.172043011	0.193877551	0.45	0.177777778	0.229166667	0.220930233	0.170212766	0.244444444	0.211111111	0.233333333	0.170212766	0.134831461	0.119565217	0.153061224	0.161616162	0.164705882	0.265957447	0.204301075	0.19	0.171717172	0.386363636	0.217391304	0.21875	0.265957447	0.539473684	0.197802198	0.352941176	0.156862745	0.23	0.141414141	0.183673469	0.171171171	0.402173913	0.395061728	0.171428571	0.147058824	0.144329897	0.159292035	0.131868132	0.244680851	0.23655914	1	0.233333333	0.170212766	0.225806452	0.132653061	0.394736842	0.244444444	0.597402597	0.209302326	0.513157895	0.183673469	0.223529412	0.45	0.357142857	0.159574468	0.614285714	0.170212766	0.177777778	0.229885057	0.170212766	0.208333333	0.193548387	0.183673469	0.210526316	0.155555556	0.16	0.18556701	0.166666667	0.181818182	0.413793103	0.18627451	0.213483146	0.168316832	0.841269841	0.239130435	0.204819277	1	0.180952381	0.372093023	0.261363636	0.16	0.230769231	0.146067416	0.15625	0.244186047	0.178947368	0.161290323	0.173076923	0.394736842	0.138297872	0.222222222	0.361445783	0.21	0.166666667	0.614285714	0.247191011	0.142857143	0.680555556	0.177777778	0.195652174	0.345679012	0.456790123	0.23655914	0.233333333	0.173913043	0.179245283	0.210526316	0.181818182	0.163043478	0.168539326
O=C(Nc1ccc(cc1)C(=O)NCCc1ccccc1)N1Cc2ccccc2C1	0.192307692	0.152941176	0.319444444	0.206896552	0.641509434	0.435483871	0.297297297	0.149425287	1	0.467741935	0.571428571	0.378787879	0.31884058	0.490909091	0.149425287	0.160493827	0.151898734	0.528301887	0.571428571	0.393442623	0.297297297	0.547169811	0.222222222	0.151898734	0.323529412	0.197183099	0.153846154	0.323529412	0.423728814	0.147727273	0.454545455	0.435483871	0.149425287	0.147727273	0.230769231	0.2	0.375	0.596491228	0.16091954	0.353658537	0.233766234	0.557692308	0.142857143	0.202247191	0.566037736	0.484848485	0.257142857	0.166666667	0.19047619	0.387096774	0.435483871	0.226666667	0.294871795	0.151162791	0.233766234	0.168674699	0.202531646	0.233766234	0.214285714	0.160493827	0.142857143	0.484848485	0.147727273	0.197674419	0.265060241	0.207317073	0.314285714	0.5	0.214285714	0.147727273	0.263157895	0.179775281	0.226666667	0.226666667	0.402985075	0.141176471	0.2125	0.297297297	0.378787879	0.147727273	0.777777778	0.148148148	0.13253012	0.24	0.216216216	0.142857143	0.391304348	0.297297297	0.328571429	0.13253012	0.214285714	0.153846154	0.396825397	0.174418605	0.214285714	0.2	0.483870968	0.461538462	0.151162791	0.301369863	0.142857143	0.226666667	0.2	0.352941176	0.149425287	0.164705882	0.210526316	0.367647059	0.285714286	0.293333333	0.243589744	0.435483871	0.315068493	0.403225806	0.384615385	0.189189189	0.157894737	0.328571429	0.176470588	0.157894737	0.453125	0.214285714	0.596491228	0.226666667	0.205128205	0.195121951	0.146067416	0.693877551	0.226666667	0.347826087	0.342105263	0.136363636	0.154761905	0.416666667	0.357142857	0.179775281	0.276315789	0.545454545	0.297297297	0.457627119	0.323529412	0.191011236	0.226666667	0.309859155	0.314285714	0.236842105	0.154761905	0.416666667	0.293333333	0.293333333	0.46031746	0.31884058	0.147727273	0.146067416	0.2125	0.1625	0.182795699	0.197916667	0.31147541	0.446153846	0.181818182	0.1875	0.178571429	0.164705882	0.224719101	0.253521127	0.141304348	0.5	0.11627907	0.446153846	0.174418605	0.219178082	0.202380952	0.153846154	0.157303371	0.5	0.431034483	0.155555556	0.185185185	0.348484848	0.162790698	0.148148148	0.179775281	0.297297297	0.144578313	0.142857143	0.323529412	0.304347826	0.226666667	0.195121951	0.45	0.641509434	0.202247191	0.240506329	0.396825397	0.446153846	0.260273973	0.365079365	0.160493827	0.177777778	0.231707317	0.19047619	0.226666667	0.172839506	0.491525424	0.435483871	0.473684211	0.20212766	0.416666667	0.571428571	0.228915663	0.147727273	0.45	0.194805195	0.693877551	0.149425287	0.325581395	0.210526316	0.263157895	0.367647059	0.142857143	0.641509434	0.571428571	0.2375	0.233766234	0.158536585	0.457627119	0.191780822	0.192771084	0.202531646	0.324324324	0.226666667	0.189189189	0.194805195	0.470588235	0.446153846	0.233766234	0.119565217	0.164556962	0.465517241	1	0.181818182	0.641509434	0.293333333	0.681818182	0.136363636	0.693877551	0.214285714	0.561403509	0.155555556	0.179487179	0.534482759	0.226190476	0.149425287	0.519230769	0.174418605	0.534482759	0.149425287	0.571428571	0.34375	0.214285714	0.263157895	0.157303371	0.297297297	0.603773585	0.226666667	0.17721519	0.542372881	0.537037037	0.164556962	0.260273973	0.78	0.172413793	0.174418605	0.373134328	0.205882353	0.261363636	0.170731707	0.693877551	0.62745098	0.309859155	0.34375	0.426229508	0.428571429	0.464285714	0.178571429	0.2125	0.183908046	0.233766234	0.45	0.446153846	0.178571429	0.263157895	0.197802198	0.205128205	0.172413793	0.123595506	0.226666667	0.226666667	0.214285714	0.197674419	0.204545455	0.1875	0.227848101	0.226666667	0.174418605	0.353846154	0.285714286	0.396825397	0.15	0.134831461	0.257142857	0.463768116	0.301369863	0.450704225	0.147727273	0.233766234	0.367647059	0.2125	0.151162791	0.193548387	0.156626506	0.263157895	0.28125	0.473684211	0.156626506	0.236842105	0.180722892	0.293333333	0.188888889	0.149425287	0.473684211	0.516129032	0.777777778	0.243243243	0.227848101	0.202380952	0.123595506	0.414285714	0.226666667	0.380952381	0.301369863	0.314285714	0.258823529	0.164705882	0.227848101	0.46031746	0.129411765	0.141304348	0.482758621	0.202380952	0.222222222	0.473684211	0.205128205	0.183908046	0.457627119	0.170731707	0.202531646	0.162790698	0.293333333	0.446153846	0.195652174	0.571428571	0.382352941	0.45	0.475409836	0.17721519	0.434782609	0.197916667	0.371428571	0.571428571	0.475409836	0.243243243	0.289473684	0.315068493	0.216216216	0.265060241	0.186046512	0.38028169	0.428571429	0.155555556	0.303797468	0.202380952	0.547169811	0.144444444	0.214285714	0.293333333	0.228915663	0.141176471	0.358208955	0.32	0.166666667	0.571428571	0.149425287	0.191780822	0.226666667	0.446153846	0.166666667	0.347826087	0.226666667	0.482142857	0.465517241	0.202531646	0.182926829	0.653061224	0.147727273	0.516129032	0.174418605	0.166666667	0.130434783	0.516129032	0.192771084	0.147727273	0.164705882	0.542372881	0.127906977	0.219512195	0.141304348	0.144578313	0.289473684	0.191489362	0.168421053	0.202531646	0.206896552	0.32	0.409090909	0.189473684	0.393442623	0.151162791	0.328767123	0.149425287	0.148148148	0.226666667	0.454545455	0.367647059	0.257142857	0.446153846	0.153846154	0.34375	0.168674699	0.225	0.34375	0.195121951	0.15	0.151898734	0.233766234	0.226666667	0.571428571	0.534482759	0.226666667	0.240506329	0.347826087	0.289473684	0.276315789	0.457627119	0.195121951	0.197530864	0.5	0.592592593	0.179775281	0.197674419	0.139240506	0.176470588	0.152941176	0.432835821	0.64	0.149425287	0.218390805	0.123595506	0.347826087	0.420289855	0.305555556	0.473684211	0.207792208	0.390625	0.446153846	0.475409836	0.209302326	0.257142857	0.412698413	0.314285714	0.301369863	0.131868132	0.568627451	0.233766234	0.1625	0.264705882	0.183908046	0.571428571	0.194805195	0.31884058	0.162790698	0.328767123	0.328571429	0.323529412	0.202247191	0.293333333	0.192771084	0.534482759	0.228571429
FC1(F)CC1CNC(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.2	0.229885057	0.444444444	0.2	0.548387097	0.420289855	0.25	0.313253012	0.467741935	1	0.492307692	0.298701299	0.470588235	0.378787879	0.313253012	0.211764706	0.19047619	0.384615385	0.492307692	0.540983607	0.25	0.516666667	0.44	0.19047619	0.253164557	0.220779221	0.295454545	0.47761194	0.347826087	0.222222222	0.438356164	0.361111111	0.172043011	0.222222222	0.222222222	0.194174757	0.35	0.408450704	0.195652174	0.379310345	0.464788732	0.451612903	0.20212766	0.171717172	0.4375	0.407894737	0.276315789	0.19047619	0.197802198	0.532258065	0.342465753	0.202380952	0.235955056	0.227272727	0.464788732	0.341772152	0.209302326	0.464788732	0.168421053	0.271604938	0.206896552	0.465753425	0.208791209	0.178947368	0.175257732	0.213483146	0.463768116	0.745454545	0.168421053	0.222222222	0.458333333	0.325581395	0.202380952	0.202380952	0.337662338	0.218390805	0.191011236	0.235294118	0.315789474	0.222222222	0.483333333	0.228915663	0.197674419	0.47826087	0.207317073	0.215053763	0.4	0.25	0.47826087	0.211764706	0.15625	0.295454545	0.328767123	0.170212766	0.168421053	0.194174757	0.364864865	0.405405405	0.213483146	0.424657534	0.298850575	0.202380952	0.206521739	0.507462687	0.313253012	0.317073171	0.202380952	0.307692308	0.285714286	0.432432432	0.358974359	0.38028169	0.458333333	0.315068493	0.302631579	0.197530864	0.2125	0.47826087	0.197802198	0.2125	0.619047619	0.168421053	0.408450704	0.202380952	0.211764706	0.202247191	0.305882353	0.46031746	0.202380952	0.5	0.275862069	0.184782609	0.218390805	0.305555556	0.507246377	0.325581395	0.247058824	0.424242424	0.438356164	0.338028169	0.253164557	0.173469388	0.202380952	0.457142857	0.463768116	0.256097561	0.177777778	0.305555556	0.432432432	0.432432432	0.683333333	0.449275362	0.222222222	0.206521739	0.191011236	0.228915663	0.19	0.192307692	0.236111111	0.661290323	0.20212766	0.209302326	0.213483146	0.317073171	0.204081633	0.507692308	0.212765957	0.438356164	0.179775281	0.661290323	0.208791209	0.209876543	0.182795699	0.207317073	0.302325581	0.454545455	0.508196721	0.215053763	0.206896552	0.507692308	0.313253012	0.228915663	0.325581395	0.25	0.223529412	0.166666667	0.253164557	0.375	0.202380952	0.3375	0.352112676	0.548387097	0.171717172	0.3375	0.328767123	0.661290323	0.2625	0.397058824	0.337662338	0.292134831	0.341463415	0.197802198	0.202380952	0.238095238	0.385714286	0.361111111	0.388059701	0.207920792	0.305555556	0.492307692	0.168421053	0.222222222	0.352112676	0.21686747	0.46031746	0.313253012	0.5	0.202380952	0.193181818	0.307692308	0.220930233	0.548387097	0.492307692	0.333333333	0.464788732	0.209302326	0.376811594	0.215189873	0.2	0.209302326	0.426666667	0.202380952	0.197530864	0.21686747	0.535211268	0.661290323	0.195402299	0.178947368	0.188235294	0.362318841	0.467741935	0.162790698	0.548387097	0.432432432	0.456140351	0.184782609	0.46031746	0.236842105	0.633333333	0.298850575	0.231707317	0.441176471	0.204301075	0.224719101	0.375	0.208791209	0.633333333	0.224719101	0.492307692	0.397058824	0.168421053	0.193181818	0.191489362	0.438356164	0.492063492	0.202380952	0.214285714	0.428571429	0.415384615	0.21686747	0.507462687	0.53125	0.193548387	0.195652174	0.311688312	0.213333333	0.224489796	0.206896552	0.46031746	0.533333333	0.5	0.397058824	0.352112676	0.271428571	0.338235294	0.2	0.191011236	0.191489362	0.464788732	0.352112676	0.661290323	0.333333333	0.193181818	0.191919192	0.211764706	0.193548387	0.184782609	0.202380952	0.202380952	0.168421053	0.178947368	0.197916667	0.209302326	0.452054795	0.202380952	0.208791209	0.328767123	0.421052632	0.328767123	0.21686747	0.195652174	0.276315789	0.594202899	0.444444444	0.577464789	0.235955056	0.464788732	0.307692308	0.191011236	0.227272727	0.188118812	0.235294118	0.193181818	0.444444444	0.603448276	0.235294118	0.471428571	0.188888889	0.432432432	0.288888889	0.313253012	0.388059701	0.609375	0.483333333	0.2625	0.247058824	0.182795699	0.184782609	0.421052632	0.202380952	0.333333333	0.444444444	0.463768116	0.348837209	0.317073171	0.341772152	0.683333333	0.193181818	0.212765957	0.397058824	0.182795699	0.44	0.388059701	0.211764706	0.191489362	0.338028169	0.329113924	0.209302326	0.313253012	0.432432432	0.450704225	0.166666667	0.492307692	0.471428571	0.352112676	0.414285714	0.214285714	0.421052632	0.215686275	0.640625	0.492307692	0.414285714	0.2625	0.229885057	0.438356164	0.222222222	0.175257732	0.353658537	0.320987654	0.285714286	0.298850575	0.230769231	0.182795699	0.516666667	0.204301075	0.236842105	0.432432432	0.180851064	0.204545455	0.388888889	0.479452055	0.229885057	0.492307692	0.211111111	0.215189873	0.202380952	0.661290323	0.19047619	0.5	0.202380952	0.373134328	0.323943662	0.209302326	0.204545455	0.475409836	0.222222222	0.514705882	0.195652174	0.175824176	0.20212766	0.609375	0.213483146	0.222222222	0.317073171	0.470588235	0.191011236	0.172043011	0.212765957	0.168539326	0.426666667	0.18627451	0.304347826	0.3	0.163265306	0.35	0.378378378	0.173076923	0.362318841	0.227272727	0.492957746	0.313253012	0.228915663	0.202380952	0.52173913	0.307692308	0.426470588	0.661290323	0.212765957	0.397058824	0.325	0.258823529	0.507936508	0.3375	0.291666667	0.19047619	0.464788732	0.202380952	0.492307692	0.633333333	0.202380952	0.35443038	0.342105263	0.426666667	0.247058824	0.338028169	0.202247191	0.204545455	0.411764706	0.507936508	0.325581395	0.178947368	0.222222222	0.184782609	0.320987654	0.640625	0.467741935	0.313253012	0.197916667	0.184782609	0.5	0.244186047	0.450704225	0.388059701	0.214285714	0.289473684	0.471428571	0.414285714	0.177083333	0.426470588	0.306666667	0.463768116	0.444444444	0.191489362	0.412698413	0.464788732	0.228915663	0.202531646	0.365853659	0.492307692	0.21686747	0.449275362	0.313253012	0.472222222	0.47826087	0.253164557	0.195876289	0.432432432	0.2	0.441176471	0.1875
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1	0.192771084	0.168539326	0.294871795	0.180851064	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	1	0.347222222	0.347222222	0.517241379	0.177777778	0.162790698	0.154761905	0.5	1	0.358208955	0.228915663	0.491525424	0.235294118	0.154761905	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.188888889	0.52238806	0.397058824	0.152173913	0.188888889	0.216494845	0.2	0.381578947	0.46969697	0.175824176	0.376470588	0.24691358	0.5	0.134020619	0.153061224	0.534482759	0.386666667	0.220779221	0.154761905	0.164835165	0.352941176	0.417910448	0.166666667	0.244186047	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.159090909	0.405405405	0.150537634	0.147368421	0.168421053	0.193181818	0.342465753	0.55	0.14893617	0.188888889	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.197674419	0.157303371	0.397260274	0.426470588	0.188888889	0.592592593	0.192771084	0.123595506	0.269230769	0.2	0.145833333	0.397260274	0.228915663	0.337837838	0.149425287	0.14893617	0.180851064	0.424242424	0.163043478	0.14893617	0.2	0.507692308	0.402777778	0.129032258	0.278481013	0.182795699	0.166666667	0.2	0.38028169	0.177777778	0.193181818	0.209876543	0.5	0.242857143	0.337662338	0.240963855	0.461538462	0.324675325	0.409090909	0.432835821	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.213483146	0.561403509	0.166666667	0.32	0.301204819	0.152173913	0.170454545	0.378787879	0.346666667	0.206521739	0.226190476	0.568965517	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.32	0.342465753	0.204819277	0.157303371	0.378787879	0.410958904	0.410958904	0.555555556	0.293333333	0.188888889	0.161290323	0.157303371	0.178571429	0.195876289	0.163461538	0.28358209	0.785714286	0.170212766	0.202380952	0.179775281	0.193181818	0.15	0.266666667	0.206521739	0.52238806	0.120879121	0.785714286	0.175824176	0.202531646	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.186046512	0.376811594	0.191011236	0.192771084	0.206521739	0.228915663	0.188235294	0.120879121	0.246753247	0.28	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.238095238	0.424242424	0.538461538	0.209876543	0.333333333	0.19047619	0.191489362	0.258823529	0.164835165	0.166666667	0.174418605	0.492063492	0.583333333	0.475409836	0.178217822	0.378787879	0.678571429	0.14893617	0.188888889	0.430769231	0.180722892	0.561403509	0.177777778	0.348314607	0.209876543	0.186046512	0.414285714	0.159090909	0.524590164	1	0.235294118	0.24691358	0.16091954	0.415384615	0.17721519	0.206896552	0.21686747	0.316455696	0.166666667	0.146341463	0.209876543	0.492957746	0.785714286	0.16091954	0.12371134	0.152941176	0.467741935	0.571428571	0.276315789	0.524590164	0.410958904	0.568627451	0.152173913	0.561403509	0.197368421	0.461538462	0.182795699	0.209876543	0.439393939	0.184782609	0.191011236	0.517857143	0.150537634	0.439393939	0.177777778	0.678571429	0.277777778	0.161290323	0.186046512	0.159574468	0.416666667	0.542372881	0.166666667	0.178571429	0.447761194	0.483333333	0.152941176	0.272727273	0.507936508	0.186813187	0.202247191	0.507692308	0.173333333	0.258064516	0.2	0.561403509	0.711538462	0.302631579	0.277777778	0.388059701	0.365079365	0.419354839	0.153846154	0.157303371	0.197802198	0.24691358	0.430769231	0.785714286	0.206896552	0.186046512	0.197916667	0.19047619	0.14893617	0.139784946	0.166666667	0.166666667	0.14893617	0.147368421	0.191489362	0.16091954	0.2875	0.166666667	0.175824176	0.323943662	0.4	0.402985075	0.126436782	0.163043478	0.220779221	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.414285714	0.157303371	0.166666667	0.17	0.186046512	0.186046512	0.275362319	0.428571429	0.186046512	0.25	0.181818182	0.410958904	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.209876543	0.183908046	0.150537634	0.127659574	0.544117647	0.166666667	0.430769231	0.346666667	0.342465753	0.241758242	0.193181818	0.240963855	0.555555556	0.146067416	0.193548387	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.172043011	0.4375	0.2	0.21686747	0.277108434	0.337662338	0.408450704	0.137254902	1	0.369863014	0.430769231	0.432835821	0.178571429	0.721311475	0.174757282	0.378378378	1	0.432835821	0.225	0.223529412	0.324675325	0.185185185	0.168421053	0.213483146	0.405405405	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.172043011	0.197368421	0.337662338	0.14893617	0.144444444	0.328767123	0.346153846	0.168539326	0.678571429	0.177777778	0.17721519	0.166666667	0.785714286	0.154761905	0.32	0.166666667	0.483333333	0.4	0.231707317	0.183908046	0.581818182	0.175824176	0.428571429	0.202247191	0.142857143	0.157894737	0.428571429	0.193181818	0.175824176	0.193181818	0.616666667	0.131868132	0.152173913	0.193548387	0.122222222	0.268292683	0.282608696	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.4	0.166666667	0.355263158	0.177777778	0.192771084	0.166666667	0.5	0.5	0.27027027	0.785714286	0.15625	0.277777778	0.197674419	0.238095238	0.373134328	0.223529412	0.174757282	0.154761905	0.24691358	0.166666667	1	0.439393939	0.166666667	0.253012048	0.32	0.333333333	0.226190476	0.4375	0.195402299	0.197674419	0.476190476	0.703703704	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.569230769	0.571428571	0.177777778	0.191489362	0.139784946	0.32	0.238095238	0.315789474	0.428571429	0.2375	0.357142857	0.785714286	0.432835821	0.157894737	0.27027027	0.376811594	0.342465753	0.311688312	0.147368421	0.50877193	0.24691358	0.178571429	0.210526316	0.211111111	0.678571429	0.180722892	0.293333333	0.191011236	0.337662338	0.337837838	0.246753247	0.189473684	0.410958904	0.193181818	0.439393939	0.179487179
Cc1ccc(C)n1-c1nc(cc(=O)n1C)-c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.133333333	0.126315789	0.333333333	0.14	0.371428571	0.361111111	0.220930233	0.147368421	0.378787879	0.298701299	0.347222222	1	0.298701299	0.378787879	0.147368421	0.107526882	0.111111111	0.384615385	0.347222222	0.342857143	0.220930233	0.4	0.24137931	0.111111111	0.222222222	0.175	0.163265306	0.302631579	0.367647059	0.12244898	0.280487805	0.361111111	0.112244898	0.12244898	0.163461538	0.138888889	0.317073171	0.333333333	0.157894737	0.276595745	0.209302326	0.40625	0.13	0.171717172	0.393939394	0.320987654	0.182926829	0.111111111	0.101010101	0.338028169	0.342465753	0.147727273	0.208791209	0.136842105	0.209302326	0.152173913	0.106382979	0.209302326	0.180851064	0.131868132	0.129032258	0.35443038	0.12244898	0.142857143	0.151515152	0.136842105	0.294871795	0.315068493	0.180851064	0.12244898	0.206896552	0.128712871	0.147727273	0.147727273	0.337662338	0.115789474	0.139784946	0.220930233	0.369863014	0.12244898	0.390625	0.120879121	0.107526882	0.214285714	0.112359551	0.118811881	0.329113924	0.220930233	0.307692308	0.107526882	0.180851064	0.128712871	0.385714286	0.134020619	0.180851064	0.138888889	0.328947368	0.283950617	0.125	0.333333333	0.141414141	0.147727273	0.121212121	0.294871795	0.147368421	0.136842105	0.10989011	0.36	0.184210526	0.277108434	0.191011236	0.342465753	0.296296296	0.352112676	0.337837838	0.127906977	0.168674699	0.307692308	0.12371134	0.168674699	0.324675325	0.180851064	0.333333333	0.147727273	0.119565217	0.103092784	0.132653061	0.393939394	0.147727273	0.291139241	0.37037037	0.112244898	0.127659574	0.382352941	0.3	0.128712871	0.177777778	0.362318841	0.280487805	0.357142857	0.222222222	0.12745098	0.147727273	0.291139241	0.294871795	0.170454545	0.115789474	0.382352941	0.277108434	0.277108434	0.294871795	0.315789474	0.12244898	0.121212121	0.177777778	0.133333333	0.112149533	0.148148148	0.219178082	0.2875	0.153061224	0.130434783	0.102040816	0.14893617	0.134615385	0.225	0.128712871	0.329113924	0.105263158	0.2875	0.1	0.113636364	0.182795699	0.151162791	0.154639175	0.333333333	0.373134328	0.141414141	0.117021277	0.324324324	0.135416667	0.120879121	0.128712871	0.220930233	0.11827957	0.129032258	0.222222222	0.2375	0.147727273	0.150537634	0.352112676	0.371428571	0.126213592	0.188888889	0.385714286	0.2875	0.202380952	0.439393939	0.157303371	0.18556701	0.182795699	0.101010101	0.147727273	0.11827957	0.366197183	0.342465753	0.367647059	0.140186916	0.382352941	0.347222222	0.180851064	0.12244898	0.371428571	0.10989011	0.393939394	0.147368421	0.255102041	0.10989011	0.166666667	0.36	0.105263158	0.371428571	0.347222222	0.213483146	0.209302326	0.130434783	0.376811594	0.142857143	0.102040816	0.106382979	0.289156627	0.147727273	0.141176471	0.10989011	0.313253012	0.2875	0.142857143	0.108910891	0.134831461	0.362318841	0.378787879	0.162790698	0.371428571	0.277108434	0.431034483	0.112244898	0.393939394	0.189873418	0.324324324	0.164948454	0.174418605	0.324324324	0.154639175	0.12371134	0.396825397	0.134020619	0.324324324	0.12371134	0.347222222	0.25	0.144329897	0.166666667	0.108910891	0.280487805	0.382352941	0.147727273	0.108695652	0.333333333	0.373134328	0.134831461	0.21686747	0.361111111	0.121212121	0.12244898	0.328947368	0.181818182	0.188118812	0.129032258	0.393939394	0.373134328	0.228915663	0.25	0.315068493	0.308823529	0.4	0.125	0.177777778	0.108910891	0.209302326	0.371428571	0.2875	0.14893617	0.166666667	0.134615385	0.131868132	0.121212121	0.12371134	0.147727273	0.147727273	0.180851064	0.142857143	0.138613861	0.11827957	0.191011236	0.147727273	0.1	0.328767123	0.270588235	0.347222222	0.10989011	0.12244898	0.182926829	0.30952381	0.283950617	0.302325581	0.12244898	0.209302326	0.36	0.164835165	0.125	0.132075472	0.129032258	0.166666667	0.246575342	0.347826087	0.129032258	0.211764706	0.150537634	0.277108434	0.183673469	0.147368421	0.388059701	0.320512821	0.390625	0.174418605	0.164835165	0.182795699	0.112244898	0.270588235	0.147727273	0.315068493	0.283950617	0.294871795	0.221052632	0.136842105	0.164835165	0.294871795	0.129032258	0.117647059	0.357142857	0.182795699	0.227272727	0.388059701	0.119565217	0.108910891	0.357142857	0.153846154	0.106382979	0.135416667	0.277108434	0.355263158	0.122641509	0.347222222	0.320512821	0.371428571	0.32	0.108695652	0.270588235	0.137614679	0.280487805	0.347222222	0.32	0.174418605	0.215909091	0.280487805	0.125	0.151515152	0.15625	0.371794872	0.337837838	0.13	0.217391304	0.182795699	0.4	0.12	0.189873418	0.277108434	0.168421053	0.127659574	0.369863014	0.270588235	0.150537634	0.347222222	0.12371134	0.142857143	0.147727273	0.2875	0.136363636	0.307692308	0.147727273	0.373134328	0.402985075	0.106382979	0.104166667	0.40625	0.134020619	0.320512821	0.12244898	0.114583333	0.118811881	0.320512821	0.14893617	0.134020619	0.14893617	0.351351351	0.115789474	0.197802198	0.117647059	0.155555556	0.289156627	0.130841121	0.121495327	0.142857143	0.151515152	0.301204819	0.307692308	0.119266055	0.323943662	0.125	0.292682927	0.147368421	0.120879121	0.147727273	0.296296296	0.36	0.227848101	0.2875	0.14	0.25	0.152173913	0.175824176	0.338028169	0.150537634	0.107142857	0.111111111	0.209302326	0.147727273	0.347222222	0.324324324	0.147727273	0.188888889	0.291139241	0.304878049	0.177777778	0.357142857	0.114583333	0.104166667	0.432835821	0.357142857	0.128712871	0.142857143	0.112359551	0.12371134	0.150537634	0.280487805	0.4	0.147368421	0.15	0.12371134	0.291139241	0.215909091	0.303797468	0.388059701	0.108695652	0.4	0.2875	0.32	0.141414141	0.227848101	0.4	0.294871795	0.3	0.108910891	0.412698413	0.209302326	0.133333333	0.130952381	0.131313131	0.347222222	0.134831461	0.315789474	0.147368421	0.277108434	0.307692308	0.222222222	0.137254902	0.277108434	0.102040816	0.324324324	0.144578313
O=C(Nc1ccc(OC2CN(C2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1	0.133333333	0.163043478	0.424657534	0.14	0.391304348	0.38028169	0.153846154	0.211111111	0.31884058	0.470588235	0.347222222	0.298701299	1	0.378787879	0.211111111	0.131868132	0.111111111	0.384615385	0.347222222	0.492063492	0.153846154	0.421875	0.317073171	0.111111111	0.164705882	0.160493827	0.175257732	0.767857143	0.722222222	0.208791209	0.296296296	0.306666667	0.135416667	0.182795699	0.163461538	0.128440367	0.44	0.282051282	0.195652174	0.237113402	0.350649351	0.363636364	0.177083333	0.115384615	0.314285714	0.289156627	0.243589744	0.111111111	0.112244898	0.532258065	0.306666667	0.10989011	0.170212766	0.2	0.350649351	0.204545455	0.155555556	0.350649351	0.099009901	0.170454545	0.193181818	0.35443038	0.182795699	0.108910891	0.106796117	0.186813187	0.836363636	0.523809524	0.099009901	0.182795699	0.329113924	0.175257732	0.10989011	0.10989011	0.303797468	0.177777778	0.104166667	0.235294118	0.388888889	0.182795699	0.328358209	0.186046512	0.157303371	0.342105263	0.137931034	0.153061224	0.363636364	0.153846154	0.64516129	0.144444444	0.099009901	0.175257732	0.447761194	0.1	0.099009901	0.128440367	0.311688312	0.268292683	0.173913043	0.444444444	0.189473684	0.10989011	0.15625	0.463768116	0.211111111	0.186813187	0.122222222	0.342105263	0.216216216	0.65625	0.325	0.324324324	0.615384615	0.297297297	0.32	0.168674699	0.197530864	0.64516129	0.12371134	0.197530864	0.436619718	0.099009901	0.282051282	0.10989011	0.144444444	0.114583333	0.233333333	0.333333333	0.10989011	0.436619718	0.261363636	0.135416667	0.177777778	0.323943662	0.424657534	0.175257732	0.177777778	0.362318841	0.693548387	0.484375	0.164705882	0.105769231	0.10989011	0.436619718	0.836363636	0.226190476	0.104166667	0.323943662	0.630769231	0.630769231	0.485294118	0.470588235	0.182795699	0.193548387	0.104166667	0.172413793	0.122641509	0.117117117	0.202702703	0.492753623	0.118811881	0.168539326	0.14893617	0.2	0.134615385	0.361111111	0.1875	0.3125	0.153846154	0.492753623	0.134020619	0.139534884	0.111111111	0.2375	0.178947368	0.297297297	0.508196721	0.215053763	0.117021277	0.507692308	0.197802198	0.186046512	0.175257732	0.153846154	0.181818182	0.141304348	0.164705882	0.337837838	0.10989011	0.188888889	0.297297297	0.391304348	0.104761905	0.304878049	0.46969697	0.471428571	0.16091954	0.397058824	0.211764706	0.18556701	0.325301205	0.112244898	0.10989011	0.142857143	0.310810811	0.361111111	0.347826087	0.150943396	0.323943662	0.328767123	0.11	0.182795699	0.315068493	0.16091954	0.333333333	0.211111111	0.308510638	0.122222222	0.105263158	0.36	0.141304348	0.391304348	0.347222222	0.301204819	0.350649351	0.181818182	0.338028169	0.156626506	0.136842105	0.155555556	0.445945946	0.10989011	0.154761905	0.147727273	0.297619048	0.492753623	0.106382979	0.178947368	0.16091954	0.362318841	0.31884058	0.176470588	0.391304348	0.630769231	0.360655738	0.135416667	0.333333333	0.236842105	0.462686567	0.177083333	0.231707317	0.306666667	0.131313131	0.197802198	0.333333333	0.134020619	0.484848485	0.184782609	0.328767123	0.357142857	0.11	0.105263158	0.154639175	0.75	0.342857143	0.10989011	0.120879121	0.333333333	0.373134328	0.202380952	0.346666667	0.38028169	0.132653061	0.145833333	0.485294118	0.213333333	0.165048544	0.153846154	0.333333333	0.373134328	0.342105263	0.357142857	0.315068493	0.219178082	0.31884058	0.125	0.104166667	0.154639175	0.350649351	0.315068493	0.492753623	0.2	0.105263158	0.156862745	0.119565217	0.121212121	0.159574468	0.10989011	0.10989011	0.099009901	0.108910891	0.18556701	0.130434783	0.376623377	0.10989011	0.134020619	0.293333333	0.661538462	0.426470588	0.16091954	0.145833333	0.243589744	0.341463415	0.625	0.333333333	0.182795699	0.350649351	0.36	0.104166667	0.173913043	0.132075472	0.206896552	0.105263158	0.4	0.5	0.206896552	0.337662338	0.126315789	0.630769231	0.171717172	0.211111111	0.347826087	0.430555556	0.328358209	0.21686747	0.204545455	0.111111111	0.147368421	0.301204819	0.10989011	0.333333333	0.704918033	0.803571429	0.318181818	0.186813187	0.191011236	0.485294118	0.141304348	0.175257732	0.338028169	0.111111111	0.317073171	0.347826087	0.144444444	0.108910891	0.484375	0.206896552	0.155555556	0.211111111	0.65625	0.320512821	0.101851852	0.347222222	0.634920635	0.315068493	0.285714286	0.120879121	0.301204819	0.215686275	0.438356164	0.347222222	0.285714286	0.21686747	0.150537634	0.478873239	0.125	0.106796117	0.193548387	0.445945946	0.285714286	0.20212766	0.166666667	0.111111111	0.421875	0.191489362	0.236842105	0.65625	0.11	0.152173913	0.351351351	0.44	0.215909091	0.328767123	0.159574468	0.156626506	0.10989011	0.492753623	0.149425287	0.436619718	0.10989011	0.373134328	0.305555556	0.142857143	0.139784946	0.323529412	0.182795699	0.355263158	0.145833333	0.138297872	0.177083333	0.430555556	0.173913043	0.182795699	0.2	0.333333333	0.152173913	0.101010101	0.175257732	0.142857143	0.407894737	0.141509434	0.188118812	0.181818182	0.106796117	0.333333333	0.275	0.119266055	0.305555556	0.173913043	0.413333333	0.211111111	0.186046512	0.10989011	0.329113924	0.342105263	0.405797101	0.492753623	0.212765957	0.357142857	0.191011236	0.244186047	0.532258065	0.188888889	0.158878505	0.111111111	0.350649351	0.10989011	0.347222222	0.484848485	0.10989011	0.3375	0.275	0.486111111	0.177777778	0.484375	0.114583333	0.115789474	0.333333333	0.338028169	0.175257732	0.108910891	0.151162791	0.12371134	0.215909091	0.478873239	0.31884058	0.211111111	0.116504854	0.159574468	0.436619718	0.150537634	0.661290323	0.347826087	0.146067416	0.306666667	0.320512821	0.285714286	0.118811881	0.405797101	0.289473684	0.836363636	0.625	0.166666667	0.328358209	0.350649351	0.172413793	0.117647059	0.191489362	0.328767123	0.16091954	0.470588235	0.184782609	0.432432432	0.64516129	0.164705882	0.16	0.630769231	0.113402062	0.306666667	0.117647059
O=C(Nc1ccc(cc1)C(=O)N1CC2CCC(C1)O2)N1Cc2ccccc2C1	0.134146341	0.113636364	0.301369863	0.141304348	0.45	0.508474576	0.185185185	0.123595506	0.490909091	0.378787879	0.517241379	0.378787879	0.378787879	1	0.123595506	0.105882353	0.096385542	0.6875	0.517241379	0.465517241	0.185185185	0.490909091	0.222222222	0.096385542	0.2	0.148648649	0.141304348	0.363636364	0.5	0.147727273	0.391304348	0.508474576	0.098901099	0.134831461	0.166666667	0.151515152	0.455882353	0.4	0.174418605	0.405063291	0.217948718	0.5	0.094736842	0.114583333	0.509090909	0.324324324	0.189189189	0.096385542	0.123595506	0.387096774	0.508474576	0.12195122	0.188235294	0.151162791	0.217948718	0.127906977	0.266666667	0.217948718	0.108695652	0.119047619	0.103448276	0.361111111	0.122222222	0.107526882	0.129032258	0.222222222	0.352941176	0.426229508	0.108695652	0.134831461	0.246753247	0.179775281	0.12195122	0.12195122	0.46875	0.127906977	0.114942529	0.297297297	0.444444444	0.134831461	0.509433962	0.134146341	0.08045977	0.223684211	0.139240506	0.106382979	0.454545455	0.185185185	0.347826087	0.093023256	0.108695652	0.141304348	0.442622951	0.10989011	0.108695652	0.151515152	0.483870968	0.338028169	0.1	0.301369863	0.130434783	0.12195122	0.159090909	0.4375	0.123595506	0.151162791	0.15	0.430769231	0.227272727	0.366197183	0.227848101	0.435483871	0.333333333	0.426229508	0.451612903	0.142857143	0.157894737	0.347826087	0.111111111	0.157894737	0.367647059	0.108695652	0.4	0.12195122	0.160493827	0.126436782	0.159090909	0.509090909	0.12195122	0.409090909	0.307692308	0.098901099	0.114942529	0.416666667	0.417910448	0.179775281	0.168674699	0.545454545	0.333333333	0.563636364	0.2	0.104166667	0.12195122	0.328571429	0.352941176	0.175	0.102272727	0.416666667	0.347222222	0.347222222	0.415384615	0.31884058	0.134831461	0.133333333	0.114942529	0.120481928	0.134020619	0.116504854	0.379310345	0.402985075	0.130434783	0.25	0.137931034	0.137931034	0.112244898	0.236111111	0.129032258	0.432835821	0.078651685	0.402985075	0.122222222	0.141025641	0.10989011	0.153846154	0.144444444	0.380952381	0.406779661	0.130434783	0.129411765	0.369230769	0.149425287	0.134146341	0.179775281	0.185185185	0.130952381	0.103448276	0.2	0.25	0.12195122	0.195121951	0.526315789	0.45	0.103092784	0.209876543	0.442622951	0.402985075	0.164556962	0.365079365	0.13253012	0.152173913	0.231707317	0.123595506	0.12195122	0.130952381	0.491525424	0.589285714	0.615384615	0.141414141	0.416666667	0.517241379	0.108695652	0.134831461	0.526315789	0.12195122	0.509090909	0.123595506	0.341176471	0.15	0.142857143	0.453125	0.090909091	0.45	0.517241379	0.207317073	0.217948718	0.117647059	0.535714286	0.12987013	0.164705882	0.266666667	0.361111111	0.12195122	0.113924051	0.135802469	0.408450704	0.402985075	0.117647059	0.084210526	0.108433735	0.634615385	0.490909091	0.213333333	0.45	0.347222222	0.574468085	0.098901099	0.509090909	0.214285714	0.390625	0.142857143	0.210526316	0.390625	0.131868132	0.219512195	0.645833333	0.10989011	0.390625	0.136363636	0.517241379	0.264705882	0.108695652	0.142857143	0.107526882	0.371428571	0.465517241	0.12195122	0.120481928	0.4	0.482142857	0.108433735	0.226666667	0.435483871	0.120879121	0.147727273	0.4375	0.188405797	0.206521739	0.156626506	0.509090909	0.537037037	0.328571429	0.264705882	0.45	0.31147541	0.438596491	0.112359551	0.114942529	0.157303371	0.217948718	0.526315789	0.402985075	0.178571429	0.142857143	0.147368421	0.146341463	0.108695652	0.086956522	0.12195122	0.12195122	0.108695652	0.107526882	0.139784946	0.117647059	0.25974026	0.12195122	0.122222222	0.333333333	0.356164384	0.466666667	0.082352941	0.097826087	0.189189189	0.422535211	0.357142857	0.391891892	0.134831461	0.217948718	0.453125	0.114942529	0.125	0.132653061	0.230769231	0.142857143	0.242424242	0.423728814	0.230769231	0.220779221	0.126436782	0.347222222	0.163043478	0.123595506	0.555555556	0.362318841	0.509433962	0.194805195	0.168674699	0.10989011	0.086956522	0.375	0.12195122	0.403225806	0.357142857	0.352941176	0.215909091	0.151162791	0.227848101	0.415384615	0.090909091	0.129032258	0.433333333	0.10989011	0.2375	0.555555556	0.220779221	0.119565217	0.563636364	0.142857143	0.266666667	0.149425287	0.366197183	0.342857143	0.1	0.517241379	0.46875	0.526315789	0.363636364	0.120481928	0.375	0.138613861	0.411764706	0.517241379	0.363636364	0.194805195	0.180722892	0.352112676	0.153846154	0.129032258	0.186046512	0.484848485	0.428571429	0.155555556	0.183908046	0.10989011	0.490909091	0.131868132	0.214285714	0.366197183	0.108695652	0.102272727	0.358208955	0.394366197	0.139534884	0.517241379	0.111111111	0.12987013	0.12195122	0.402985075	0.109756098	0.409090909	0.12195122	0.66	0.517857143	0.172839506	0.127906977	0.5	0.134831461	0.362318841	0.147727273	0.101123596	0.11827957	0.362318841	0.164705882	0.134831461	0.137931034	0.467741935	0.08988764	0.111111111	0.129032258	0.104651163	0.289473684	0.142857143	0.275862069	0.217948718	0.105263158	0.414285714	0.347826087	0.097087379	0.49122807	0.125	0.405797101	0.123595506	0.134146341	0.12195122	0.391304348	0.430769231	0.257142857	0.402985075	0.129032258	0.264705882	0.141176471	0.256410256	0.387096774	0.195121951	0.116504854	0.096385542	0.217948718	0.12195122	0.517241379	0.390625	0.12195122	0.240506329	0.409090909	0.361111111	0.168674699	0.563636364	0.139534884	0.141176471	0.45	0.535714286	0.179775281	0.107526882	0.097560976	0.111111111	0.126436782	0.391304348	0.490909091	0.123595506	0.139784946	0.086956522	0.409090909	0.180722892	0.362318841	0.555555556	0.17721519	0.390625	0.402985075	0.363636364	0.106382979	0.257142857	0.390625	0.352941176	0.338028169	0.095744681	0.509433962	0.217948718	0.120481928	0.162162162	0.183908046	0.517241379	0.15	0.31884058	0.136363636	0.385714286	0.347826087	0.2	0.138297872	0.347222222	0.137931034	0.390625	0.131578947
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.193548387	0.274725275	0.20212766	0.182692308	0.206896552	0.175824176	0.163265306	1	0.149425287	0.313253012	0.177777778	0.147368421	0.211111111	0.123595506	1	0.154639175	0.159574468	0.125	0.177777778	0.211764706	0.163265306	0.19047619	0.392857143	0.159574468	0.173913043	0.144444444	0.447058824	0.227272727	0.159090909	0.239583333	0.1875	0.175824176	0.168316832	0.239583333	0.203703704	0.178571429	0.17	0.147368421	0.166666667	0.277227723	0.614285714	0.151162791	0.402298851	0.168224299	0.147727273	0.195876289	0.204545455	0.159574468	0.204081633	0.223529412	0.188888889	0.170212766	0.178217822	0.231578947	0.614285714	0.742424242	0.164948454	0.614285714	0.165048544	0.244444444	0.407407407	0.208333333	0.4	0.18627451	0.160377358	0.193877551	0.222222222	0.265060241	0.165048544	0.239583333	0.425	0.413793103	0.170212766	0.170212766	0.142857143	0.223404255	0.161616162	0.151515152	0.135416667	0.239583333	0.152941176	0.233333333	0.365853659	0.423076923	0.161290323	0.29787234	0.2	0.163265306	0.233333333	0.204301075	0.165048544	0.413793103	0.139784946	0.155339806	0.165048544	0.178571429	0.134020619	0.153061224	0.444444444	0.313953488	0.671232877	0.170212766	0.304347826	0.195652174	1	0.444444444	0.157894737	0.132653061	0.151162791	0.210526316	0.210526316	0.150537634	0.239130435	0.153846154	0.125	0.177777778	0.139784946	0.233333333	0.229166667	0.139784946	0.233333333	0.165048544	0.147368421	0.170212766	0.178947368	0.208333333	0.666666667	0.16091954	0.170212766	0.261363636	0.142857143	0.191919192	0.23655914	0.271604938	0.241758242	0.413793103	0.210526316	0.131868132	0.212765957	0.155555556	0.173913043	0.169811321	0.170212766	0.21978022	0.222222222	0.191489362	0.161616162	0.271604938	0.210526316	0.210526316	0.25	0.345679012	0.239583333	0.395348837	0.173469388	0.247191011	0.267326733	0.1875	0.139534884	0.244444444	0.173076923	0.189473684	0.17	0.671428571	0.186915888	0.445945946	0.23	0.295454545	0.357142857	0.244444444	0.19	0.163043478	0.178217822	0.14893617	0.44047619	0.166666667	0.188235294	0.605263158	0.151515152	0.215909091	0.475	0.233333333	0.413793103	0.163265306	0.22826087	0.128712871	0.173913043	0.2	0.170212766	0.45	0.193181818	0.206896552	0.157407407	0.195876289	0.139784946	0.244444444	0.170212766	0.195402299	0.777777778	0.631578947	0.202020202	0.204081633	0.170212766	0.20212766	0.139784946	0.138297872	0.146067416	0.201834862	0.271604938	0.177777778	0.165048544	0.239583333	0.166666667	0.170212766	0.16091954	1	0.375	0.157894737	0.163265306	0.132653061	0.212765957	0.206896552	0.177777778	0.193877551	0.614285714	0.4125	0.142857143	0.220930233	0.158415842	0.164948454	0.208333333	0.170212766	0.218390805	0.170212766	0.340909091	0.244444444	0.153061224	0.359550562	0.375	0.131868132	0.149425287	0.147368421	0.206896552	0.210526316	0.135802469	0.191919192	0.16091954	0.157303371	0.215909091	0.435294118	0.170212766	0.163043478	0.18627451	0.242105263	0.127906977	0.214285714	0.229885057	0.242105263	0.177777778	0.209302326	0.165048544	0.163265306	0.163461538	0.2	0.170454545	0.170212766	0.15625	0.184782609	0.147727273	0.428571429	0.428571429	0.202247191	0.212121212	0.19	0.157894737	0.136363636	0.172727273	0.1875	0.16091954	0.188235294	0.405063291	0.209302326	0.141304348	0.166666667	0.136363636	0.244680851	0.173469388	0.163461538	0.614285714	0.166666667	0.244444444	0.695652174	0.163265306	0.186915888	0.166666667	0.237113402	0.372093023	0.170212766	0.170212766	0.165048544	0.18627451	0.192307692	0.153061224	0.385542169	0.170212766	0.19	0.139784946	0.206185567	0.139784946	0.392405063	0.226804124	0.204545455	0.38372093	0.215053763	0.375	0.265957447	0.614285714	0.132653061	0.173469388	0.244680851	0.172727273	0.252747253	0.163265306	0.265822785	0.2	0.252747253	0.454545455	0.171717172	0.210526316	0.436781609	1	0.146067416	0.217391304	0.152941176	0.208791209	0.23655914	0.178217822	0.356321839	0.17	0.170212766	0.129032258	0.215053763	0.222222222	0.168224299	0.444444444	0.455696203	0.25	0.212765957	0.23	0.155555556	0.178217822	0.409638554	0.146067416	0.166666667	0.198019802	0.155555556	0.561643836	0.164948454	0.43902439	0.210526316	0.230769231	0.153153153	0.177777778	0.217391304	0.166666667	0.161290323	0.15625	0.181818182	0.220183486	0.390243902	0.177777778	0.161290323	0.195652174	0.195876289	0.212765957	0.186813187	0.160377358	0.445783133	0.16	0.113402062	0.452380952	0.174757282	0.178217822	0.19047619	0.390804598	0.157303371	0.210526316	0.165048544	0.210526316	0.172043011	0.193877551	0.45	0.177777778	0.229166667	0.220930233	0.170212766	0.244444444	0.211111111	0.233333333	0.170212766	0.134831461	0.119565217	0.153061224	0.161616162	0.164705882	0.265957447	0.204301075	0.19	0.171717172	0.386363636	0.217391304	0.21875	0.265957447	0.539473684	0.197802198	0.352941176	0.156862745	0.23	0.141414141	0.183673469	0.171171171	0.402173913	0.395061728	0.171428571	0.147058824	0.144329897	0.159292035	0.131868132	0.244680851	0.23655914	1	0.233333333	0.170212766	0.225806452	0.132653061	0.394736842	0.244444444	0.597402597	0.209302326	0.513157895	0.183673469	0.223529412	0.45	0.357142857	0.159574468	0.614285714	0.170212766	0.177777778	0.229885057	0.170212766	0.208333333	0.193548387	0.183673469	0.210526316	0.155555556	0.16	0.18556701	0.166666667	0.181818182	0.413793103	0.18627451	0.213483146	0.168316832	0.841269841	0.239130435	0.204819277	1	0.180952381	0.372093023	0.261363636	0.16	0.230769231	0.146067416	0.15625	0.244186047	0.178947368	0.161290323	0.173076923	0.394736842	0.138297872	0.222222222	0.361445783	0.21	0.166666667	0.614285714	0.247191011	0.142857143	0.680555556	0.177777778	0.195652174	0.345679012	0.456790123	0.23655914	0.233333333	0.173913043	0.179245283	0.210526316	0.181818182	0.163043478	0.168539326
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3nccn3c2)nc1	0.296296296	0.235955056	0.150537634	0.193877551	0.222222222	0.147727273	0.227272727	0.154639175	0.160493827	0.211764706	0.162790698	0.107526882	0.131868132	0.105882353	0.154639175	1	0.609375	0.120481928	0.162790698	0.154761905	0.227272727	0.160493827	0.144329897	0.609375	0.2	0.293333333	0.147058824	0.133333333	0.103448276	0.22826087	0.14893617	0.10989011	0.417721519	0.22826087	0.180952381	0.188679245	0.193548387	0.183908046	0.177083333	0.138888889	0.150537634	0.1625	0.221052632	0.155339806	0.130952381	0.182795699	0.219512195	0.391891892	0.333333333	0.152941176	0.097826087	0.223529412	0.177083333	0.261363636	0.150537634	0.159574468	0.35443038	0.150537634	0.1875	0.261904762	0.35	0.182795699	0.241758242	0.197916667	0.193877551	0.206521739	0.130434783	0.207317073	0.1875	0.22826087	0.14893617	0.244680851	0.223529412	0.223529412	0.152173913	0.329268293	0.211111111	0.186813187	0.107526882	0.22826087	0.194805195	0.235294118	0.341772152	0.166666667	0.378378378	0.221052632	0.125	0.227272727	0.129032258	0.536231884	0.151515152	0.158415842	0.111111111	0.189473684	0.1875	0.188679245	0.130434783	0.188888889	0.233333333	0.138297872	0.148514851	0.223529412	0.325581395	0.155555556	0.154639175	0.168421053	0.368421053	0.117021277	0.148148148	0.12371134	0.224719101	0.147727273	0.136842105	0.137931034	0.133333333	0.25	0.265822785	0.129032258	0.272727273	0.265822785	0.220930233	0.1875	0.183908046	0.223529412	0.358974359	0.341463415	0.151515152	0.158536585	0.223529412	0.141304348	0.106796117	0.365853659	0.313253012	0.08988764	0.175824176	0.244680851	0.211111111	0.141176471	0.125	0.101123596	0.2	0.18	0.223529412	0.179775281	0.130434783	0.277108434	0.434210526	0.08988764	0.135416667	0.135416667	0.195402299	0.131868132	0.22826087	0.239130435	0.211111111	0.25	0.311827957	0.186915888	0.12195122	0.204545455	0.274725275	0.289156627	0.48	0.15625	0.198019802	0.16091954	0.231578947	0.136842105	0.384615385	0.204545455	0.467532468	0.383561644	0.20212766	0.2	0.161616162	0.207317073	0.233766234	0.171717172	0.661538462	0.147727273	0.154639175	0.235294118	0.244680851	0.227272727	0.244186047	0.2	0.2	0.397260274	0.223529412	0.170212766	0.1	0.222222222	0.19	0.279069767	0.111111111	0.191011236	0.238095238	0.139534884	0.164835165	0.145631068	0.20212766	0.333333333	0.223529412	0.289156627	0.136363636	0.122222222	0.11627907	0.179245283	0.08988764	0.149425287	0.163265306	0.22826087	0.1	0.529411765	0.158536585	0.154639175	0.177570093	0.368421053	0.213483146	0.105263158	0.402597403	0.222222222	0.162790698	0.37037037	0.150537634	0.244186047	0.139534884	0.285714286	0.353658537	0.35443038	0.170212766	0.223529412	0.298701299	0.507246377	0.166666667	0.204545455	0.215909091	0.369047619	0.405405405	0.102272727	0.160493827	0.211764706	0.222222222	0.135416667	0.131578947	0.365853659	0.158536585	0.2125	0.231707317	0.148514851	0.181818182	0.202380952	0.210526316	0.333333333	0.109756098	0.284090909	0.202380952	0.244444444	0.149425287	0.272727273	0.1875	0.213483146	0.691176471	0.136842105	0.276315789	0.223529412	0.779661017	0.183908046	0.130952381	0.253012048	0.155555556	0.188235294	0.266666667	0.269662921	0.106382979	0.205128205	0.160377358	0.402597403	0.158536585	0.158536585	0.166666667	0.272727273	0.125	0.135802469	0.093023256	0.290697674	0.211111111	0.32183908	0.150537634	0.1	0.204545455	0.168421053	0.213483146	0.18627451	0.358974359	0.266666667	0.4	0.223529412	0.223529412	0.1875	0.197916667	0.191919192	0.671875	0.147368421	0.223529412	0.467532468	0.136363636	0.132653061	0.149425287	0.283950617	0.395061728	0.219512195	0.164948454	0.138297872	0.173469388	0.189473684	0.150537634	0.105263158	0.211111111	0.247191011	0.182692308	0.24137931	0.213483146	0.175	0.170731707	0.24137931	0.152173913	0.41025641	0.135416667	0.144230769	0.154639175	0.142857143	0.277108434	0.194805195	0.209302326	0.197802198	0.20212766	0.382716049	0.15625	0.223529412	0.125	0.126315789	0.130434783	0.322222222	0.168421053	0.172043011	0.195402299	0.384615385	0.314606742	0.152941176	0.20212766	0.144329897	0.142857143	0.358974359	0.32183908	0.101123596	0.161290323	0.35443038	0.166666667	0.12371134	0.177777778	0.184466019	0.162790698	0.139784946	0.1	0.159090909	0.779661017	0.15625	0.186915888	0.161290323	0.162790698	0.159090909	0.238095238	0.182795699	0.136842105	0.378378378	0.193877551	0.1875	0.12244898	0.133333333	0.148514851	0.173469388	0.20212766	0.160493827	0.223404255	0.2125	0.12371134	0.1875	0.26744186	0.144444444	0.233333333	0.182795699	0.149425287	0.382716049	0.285714286	0.223529412	0.204545455	0.410958904	0.141304348	0.223529412	0.104651163	0.114942529	0.371794872	0.535211268	0.1625	0.177083333	0.261904762	0.269662921	0.30952381	0.333333333	0.277108434	0.275862069	0.177083333	0.15625	0.144444444	0.453333333	0.204301075	0.314606742	0.188888889	0.134020619	0.192307692	0.194174757	0.150537634	0.158415842	0.180851064	0.179775281	0.19047619	0.154761905	0.247191011	0.135416667	0.154639175	0.235294118	0.223529412	0.186813187	0.117021277	0.162790698	0.204545455	0.21875	0.272727273	0.159574468	0.195652174	0.152941176	0.170212766	0.245098039	0.609375	0.150537634	0.223529412	0.162790698	0.202380952	0.223529412	0.222222222	0.141304348	0.134020619	0.211111111	0.101123596	0.527777778	0.345679012	0.164705882	0.152941176	0.244680851	0.197916667	0.397260274	0.333333333	0.157894737	0.2	0.160493827	0.154639175	0.204081633	0.4	0.141304348	0.182795699	0.127659574	0.142857143	0.363636364	0.097826087	0.204545455	0.159090909	0.183673469	0.162790698	0.10989011	0.130434783	0.126315789	0.369047619	0.12195122	0.150537634	0.25	0.441176471	0.173469388	0.149425287	0.3	0.131868132	0.154639175	0.135416667	0.129032258	0.2	0.19	0.135416667	0.337349398	0.202380952	0.342465753
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	0.5	0.229885057	0.130434783	0.212765957	0.2	0.126436782	0.206896552	0.159574468	0.151898734	0.19047619	0.154761905	0.111111111	0.111111111	0.096385542	0.159574468	0.609375	1	0.111111111	0.154761905	0.13253012	0.206896552	0.1375	0.125	1	0.178571429	0.305555556	0.163265306	0.112359551	0.094117647	0.222222222	0.141304348	0.101123596	0.676923077	0.222222222	0.18627451	0.194174757	0.102040816	0.176470588	0.145833333	0.132075472	0.130434783	0.139240506	0.22826087	0.183673469	0.12195122	0.175824176	0.197530864	0.666666667	0.238636364	0.130952381	0.101123596	0.24691358	0.157894737	0.227272727	0.130434783	0.164835165	0.253012048	0.130434783	0.21978022	0.256097561	0.363636364	0.163043478	0.235955056	0.217391304	0.212765957	0.186813187	0.10989011	0.185185185	0.21978022	0.222222222	0.141304348	0.163265306	0.24691358	0.24691358	0.144444444	0.341772152	0.23255814	0.179775281	0.098901099	0.222222222	0.186666667	0.243902439	0.373333333	0.146067416	0.253164557	0.22826087	0.105263158	0.206896552	0.108695652	0.560606061	0.180851064	0.151515152	0.102272727	0.222222222	0.21978022	0.194174757	0.097826087	0.181818182	0.24137931	0.11827957	0.153061224	0.24691358	0.21978022	0.122222222	0.159574468	0.161290323	0.24691358	0.108695652	0.139240506	0.104166667	0.191011236	0.113636364	0.117021277	0.129411765	0.125	0.243589744	0.25974026	0.108695652	0.453333333	0.25974026	0.2	0.21978022	0.176470588	0.24691358	0.240963855	0.244186047	0.15625	0.15	0.24691358	0.133333333	0.121212121	0.379746835	0.308641975	0.08045977	0.155555556	0.163265306	0.204545455	0.119047619	0.105263158	0.091954023	0.178571429	0.197916667	0.24691358	0.159090909	0.10989011	0.256097561	0.709677419	0.08045977	0.115789474	0.115789474	0.174418605	0.111111111	0.222222222	0.233333333	0.23255814	0.243902439	0.202020202	0.192307692	0.1125	0.183908046	0.189473684	0.485714286	0.255813953	0.14893617	0.216494845	0.139534884	0.225806452	0.129032258	0.418918919	0.183908046	0.25	0.256410256	0.222222222	0.192771084	0.154639175	0.2	0.210526316	0.177083333	0.5	0.126436782	0.159574468	0.243902439	0.163265306	0.206896552	0.238095238	0.179775281	0.178571429	0.375	0.24691358	0.163043478	0.103448276	0.2	0.208333333	0.258823529	0.102272727	0.170454545	0.21686747	0.117647059	0.170454545	0.161616162	0.182795699	0.238636364	0.24691358	0.507246377	0.114942529	0.113636364	0.107142857	0.196078431	0.08045977	0.141176471	0.193548387	0.222222222	0.103448276	0.278481013	0.15	0.159574468	0.171428571	0.24691358	0.235294118	0.096774194	0.418918919	0.2	0.154761905	0.35	0.130434783	0.253012048	0.117647059	0.297297297	0.227272727	0.253012048	0.163043478	0.24691358	0.310810811	0.364864865	0.147368421	0.183908046	0.238095238	0.4	0.442857143	0.093023256	0.151898734	0.204819277	0.2	0.115789474	0.121621622	0.379746835	0.15	0.205128205	0.209876543	0.141414141	0.16091954	0.195121951	0.217391304	0.345679012	0.1	0.447368421	0.180722892	0.224719101	0.141176471	0.25	0.21978022	0.235294118	0.417721519	0.117021277	0.253333333	0.24691358	0.59375	0.162790698	0.12195122	0.2625	0.134831461	0.166666667	0.441558442	0.447368421	0.097826087	0.197368421	0.142857143	0.615384615	0.15	0.15	0.146067416	0.25	0.11627907	0.126582278	0.083333333	0.459459459	0.23255814	0.217391304	0.130434783	0.103448276	0.183908046	0.173913043	0.235294118	0.204081633	0.240963855	0.441558442	0.397435897	0.24691358	0.24691358	0.21978022	0.217391304	0.210526316	0.386666667	0.127659574	0.24691358	0.25	0.127906977	0.113402062	0.141176471	0.311688312	0.375	0.197530864	0.145833333	0.11827957	0.154639175	0.182795699	0.130434783	0.096774194	0.23255814	0.227272727	0.2	0.25	0.235294118	0.151898734	0.148148148	0.25	0.131868132	0.671875	0.115789474	0.16	0.159574468	0.120481928	0.256097561	0.186666667	0.188235294	0.191011236	0.222222222	0.415584416	0.14893617	0.24691358	0.11627907	0.106382979	0.10989011	0.303370787	0.161290323	0.164835165	0.174418605	0.4	0.310344828	0.130952381	0.222222222	0.14893617	0.120481928	0.256097561	0.230769231	0.091954023	0.153846154	0.253012048	0.159574468	0.104166667	0.170454545	0.202020202	0.154761905	0.119565217	0.103448276	0.151162791	0.59375	0.14893617	0.192307692	0.141304348	0.154761905	0.151162791	0.21686747	0.163043478	0.129032258	0.253164557	0.212765957	0.180851064	0.114583333	0.125	0.153061224	0.154639175	0.222222222	0.1375	0.230769231	0.205128205	0.104166667	0.21978022	0.277108434	0.123595506	0.136842105	0.188888889	0.141176471	0.379746835	0.297297297	0.24691358	0.183908046	0.428571429	0.133333333	0.24691358	0.095238095	0.105882353	0.238095238	0.292682927	0.153846154	0.170212766	0.240963855	0.447368421	0.528571429	0.329411765	0.256097561	0.459459459	0.170212766	0.14893617	0.136363636	0.492957746	0.238636364	0.310344828	0.195402299	0.114583333	0.21	0.2	0.130434783	0.175257732	0.173913043	0.172413793	0.207920792	0.146341463	0.227272727	0.115789474	0.159574468	0.243902439	0.24691358	0.166666667	0.108695652	0.141176471	0.183908046	0.225806452	0.25	0.152173913	0.188888889	0.130952381	0.163043478	0.377777778	1	0.130434783	0.24691358	0.154761905	0.180722892	0.24691358	0.188888889	0.146067416	0.114583333	0.204545455	0.091954023	0.38961039	0.23255814	0.156626506	0.144578313	0.163265306	0.217391304	0.414285714	0.493150685	0.163043478	0.179775281	0.151898734	0.159574468	0.210526316	0.397435897	0.133333333	0.163043478	0.107526882	0.120481928	0.243902439	0.088888889	0.197674419	0.151162791	0.215053763	0.141176471	0.101123596	0.10989011	0.106382979	0.382716049	0.1125	0.130434783	0.243902439	0.301369863	0.178947368	0.141176471	0.507462687	0.111111111	0.147368421	0.127659574	0.108695652	0.178571429	0.208333333	0.115789474	0.227272727	0.195121951	0.610169492
O=C(Nc1ccc(cc1)C(=O)N1CC(C1)c1ccccc1)N1Cc2ccccc2C1	0.12195122	0.102272727	0.305555556	0.142857143	0.457627119	0.517241379	0.217948718	0.125	0.528301887	0.384615385	0.5	0.384615385	0.384615385	0.6875	0.125	0.120481928	0.111111111	1	0.5	0.473684211	0.217948718	0.5	0.225	0.111111111	0.236111111	0.150684932	0.130434783	0.348484848	0.482142857	0.136363636	0.357142857	0.517241379	0.1	0.111111111	0.193548387	0.141414141	0.441176471	0.428571429	0.162790698	0.392405063	0.220779221	0.509433962	0.107526882	0.127659574	0.518518519	0.328767123	0.208333333	0.097560976	0.125	0.393442623	0.543859649	0.1375	0.234567901	0.126436782	0.220779221	0.129411765	0.160493827	0.220779221	0.122222222	0.107142857	0.117647059	0.366197183	0.111111111	0.120879121	0.155555556	0.225	0.358208955	0.409836066	0.122222222	0.111111111	0.25	0.168539326	0.1375	0.1375	0.476190476	0.103448276	0.129411765	0.283783784	0.40625	0.111111111	0.549019608	0.108433735	0.081395349	0.226666667	0.155844156	0.095744681	0.484375	0.217948718	0.333333333	0.094117647	0.122222222	0.130434783	0.45	0.136363636	0.122222222	0.141414141	0.444444444	0.342857143	0.101123596	0.305555556	0.119565217	0.1375	0.147727273	0.444444444	0.125	0.139534884	0.1375	0.415384615	0.25	0.333333333	0.215189873	0.396825397	0.319444444	0.409836066	0.412698413	0.191780822	0.175675676	0.333333333	0.112359551	0.175675676	0.352941176	0.122222222	0.428571429	0.1375	0.148148148	0.127906977	0.134831461	0.518518519	0.1375	0.415384615	0.311688312	0.087912088	0.11627907	0.423728814	0.402985075	0.168539326	0.215189873	0.5	0.319444444	0.574074074	0.236111111	0.117021277	0.1375	0.314285714	0.358208955	0.192307692	0.103448276	0.423728814	0.333333333	0.333333333	0.378787879	0.323529412	0.111111111	0.10989011	0.129411765	0.108433735	0.12371134	0.14	0.462962963	0.388059701	0.131868132	0.146341463	0.126436782	0.126436782	0.125	0.23943662	0.11827957	0.439393939	0.079545455	0.388059701	0.111111111	0.157894737	0.123595506	0.155844156	0.133333333	0.387096774	0.438596491	0.119565217	0.144578313	0.419354839	0.137931034	0.108433735	0.168539326	0.217948718	0.105882353	0.104651163	0.236111111	0.271428571	0.1375	0.182926829	0.535714286	0.457627119	0.115789474	0.197530864	0.45	0.367647059	0.181818182	0.370967742	0.134146341	0.166666667	0.204819277	0.125	0.1375	0.119047619	0.474576271	0.571428571	0.596153846	0.142857143	0.423728814	0.474576271	0.122222222	0.111111111	0.563636364	0.1375	0.518518519	0.125	0.329411765	0.1375	0.172839506	0.415384615	0.079545455	0.457627119	0.5	0.209876543	0.220779221	0.105882353	0.545454545	0.131578947	0.139534884	0.160493827	0.347222222	0.1375	0.12987013	0.151898734	0.414285714	0.388059701	0.13253012	0.085106383	0.12345679	0.615384615	0.528301887	0.216216216	0.457627119	0.333333333	0.622222222	0.087912088	0.518518519	0.272727273	0.396825397	0.131868132	0.22972973	0.396825397	0.159090909	0.125	0.625	0.111111111	0.396825397	0.112359551	0.474576271	0.287878788	0.134831461	0.172839506	0.108695652	0.357142857	0.473684211	0.1375	0.135802469	0.40625	0.490909091	0.12345679	0.22972973	0.442622951	0.122222222	0.123595506	0.421875	0.208955224	0.208791209	0.144578313	0.518518519	0.547169811	0.352941176	0.287878788	0.482758621	0.316666667	0.446428571	0.113636364	0.129411765	0.159090909	0.220779221	0.563636364	0.388059701	0.180722892	0.172839506	0.136842105	0.148148148	0.10989011	0.087912088	0.1375	0.1375	0.122222222	0.120879121	0.153846154	0.13253012	0.230769231	0.1375	0.111111111	0.338461538	0.342465753	0.45	0.083333333	0.086956522	0.208333333	0.428571429	0.342857143	0.397260274	0.111111111	0.220779221	0.415384615	0.129411765	0.113636364	0.134020619	0.130952381	0.172839506	0.265625	0.431034483	0.130952381	0.223684211	0.127906977	0.333333333	0.164835165	0.125	0.566037736	0.367647059	0.549019608	0.197368421	0.170731707	0.123595506	0.087912088	0.361111111	0.1375	0.409836066	0.323943662	0.358208955	0.218390805	0.139534884	0.230769231	0.378787879	0.079545455	0.106382979	0.440677966	0.123595506	0.225	0.566037736	0.1625	0.120879121	0.574074074	0.130952381	0.160493827	0.137931034	0.333333333	0.347826087	0.112244898	0.5	0.476190476	0.563636364	0.369230769	0.135802469	0.361111111	0.14	0.417910448	0.5	0.369230769	0.181818182	0.2125	0.397058824	0.155844156	0.155555556	0.174418605	0.46969697	0.412698413	0.144444444	0.228915663	0.123595506	0.5	0.108695652	0.272727273	0.333333333	0.122222222	0.090909091	0.363636364	0.441176471	0.127906977	0.474576271	0.1	0.131578947	0.1375	0.388059701	0.125	0.415384615	0.1375	0.708333333	0.555555556	0.146341463	0.11627907	0.509433962	0.111111111	0.367647059	0.123595506	0.102272727	0.107526882	0.367647059	0.152941176	0.111111111	0.126436782	0.475409836	0.103448276	0.125	0.106382979	0.105882353	0.293333333	0.144329897	0.182795699	0.236842105	0.11827957	0.4	0.352941176	0.108910891	0.473684211	0.113636364	0.391304348	0.125	0.108433735	0.1375	0.376811594	0.415384615	0.260869565	0.388059701	0.11827957	0.287878788	0.129411765	0.197530864	0.440677966	0.182926829	0.106796117	0.111111111	0.220779221	0.1375	0.5	0.396825397	0.1375	0.2125	0.415384615	0.328767123	0.215189873	0.574074074	0.141176471	0.129411765	0.457627119	0.49122807	0.168539326	0.120879121	0.098765432	0.112359551	0.127906977	0.376811594	0.5	0.125	0.141304348	0.087912088	0.415384615	0.2125	0.347826087	0.566037736	0.15	0.396825397	0.388059701	0.369230769	0.131868132	0.260869565	0.396825397	0.358208955	0.323943662	0.085106383	0.519230769	0.220779221	0.108433735	0.180555556	0.186046512	0.474576271	0.151898734	0.323529412	0.125	0.411764706	0.333333333	0.236111111	0.152173913	0.333333333	0.126436782	0.396825397	0.148648649
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1	0.192771084	0.168539326	0.294871795	0.180851064	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	1	0.347222222	0.347222222	0.517241379	0.177777778	0.162790698	0.154761905	0.5	1	0.358208955	0.228915663	0.491525424	0.235294118	0.154761905	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.188888889	0.52238806	0.397058824	0.152173913	0.188888889	0.216494845	0.2	0.381578947	0.46969697	0.175824176	0.376470588	0.24691358	0.5	0.134020619	0.153061224	0.534482759	0.386666667	0.220779221	0.154761905	0.164835165	0.352941176	0.417910448	0.166666667	0.244186047	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.159090909	0.405405405	0.150537634	0.147368421	0.168421053	0.193181818	0.342465753	0.55	0.14893617	0.188888889	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.197674419	0.157303371	0.397260274	0.426470588	0.188888889	0.592592593	0.192771084	0.123595506	0.269230769	0.2	0.145833333	0.397260274	0.228915663	0.337837838	0.149425287	0.14893617	0.180851064	0.424242424	0.163043478	0.14893617	0.2	0.507692308	0.402777778	0.129032258	0.278481013	0.182795699	0.166666667	0.2	0.38028169	0.177777778	0.193181818	0.209876543	0.5	0.242857143	0.337662338	0.240963855	0.461538462	0.324675325	0.409090909	0.432835821	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.213483146	0.561403509	0.166666667	0.32	0.301204819	0.152173913	0.170454545	0.378787879	0.346666667	0.206521739	0.226190476	0.568965517	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.32	0.342465753	0.204819277	0.157303371	0.378787879	0.410958904	0.410958904	0.555555556	0.293333333	0.188888889	0.161290323	0.157303371	0.178571429	0.195876289	0.163461538	0.28358209	0.785714286	0.170212766	0.202380952	0.179775281	0.193181818	0.15	0.266666667	0.206521739	0.52238806	0.120879121	0.785714286	0.175824176	0.202531646	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.186046512	0.376811594	0.191011236	0.192771084	0.206521739	0.228915663	0.188235294	0.120879121	0.246753247	0.28	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.238095238	0.424242424	0.538461538	0.209876543	0.333333333	0.19047619	0.191489362	0.258823529	0.164835165	0.166666667	0.174418605	0.492063492	0.583333333	0.475409836	0.178217822	0.378787879	0.678571429	0.14893617	0.188888889	0.430769231	0.180722892	0.561403509	0.177777778	0.348314607	0.209876543	0.186046512	0.414285714	0.159090909	0.524590164	1	0.235294118	0.24691358	0.16091954	0.415384615	0.17721519	0.206896552	0.21686747	0.316455696	0.166666667	0.146341463	0.209876543	0.492957746	0.785714286	0.16091954	0.12371134	0.152941176	0.467741935	0.571428571	0.276315789	0.524590164	0.410958904	0.568627451	0.152173913	0.561403509	0.197368421	0.461538462	0.182795699	0.209876543	0.439393939	0.184782609	0.191011236	0.517857143	0.150537634	0.439393939	0.177777778	0.678571429	0.277777778	0.161290323	0.186046512	0.159574468	0.416666667	0.542372881	0.166666667	0.178571429	0.447761194	0.483333333	0.152941176	0.272727273	0.507936508	0.186813187	0.202247191	0.507692308	0.173333333	0.258064516	0.2	0.561403509	0.711538462	0.302631579	0.277777778	0.388059701	0.365079365	0.419354839	0.153846154	0.157303371	0.197802198	0.24691358	0.430769231	0.785714286	0.206896552	0.186046512	0.197916667	0.19047619	0.14893617	0.139784946	0.166666667	0.166666667	0.14893617	0.147368421	0.191489362	0.16091954	0.2875	0.166666667	0.175824176	0.323943662	0.4	0.402985075	0.126436782	0.163043478	0.220779221	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.414285714	0.157303371	0.166666667	0.17	0.186046512	0.186046512	0.275362319	0.428571429	0.186046512	0.25	0.181818182	0.410958904	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.209876543	0.183908046	0.150537634	0.127659574	0.544117647	0.166666667	0.430769231	0.346666667	0.342465753	0.241758242	0.193181818	0.240963855	0.555555556	0.146067416	0.193548387	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.172043011	0.4375	0.2	0.21686747	0.277108434	0.337662338	0.408450704	0.137254902	1	0.369863014	0.430769231	0.432835821	0.178571429	0.721311475	0.174757282	0.378378378	1	0.432835821	0.225	0.223529412	0.324675325	0.185185185	0.168421053	0.213483146	0.405405405	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.172043011	0.197368421	0.337662338	0.14893617	0.144444444	0.328767123	0.346153846	0.168539326	0.678571429	0.177777778	0.17721519	0.166666667	0.785714286	0.154761905	0.32	0.166666667	0.483333333	0.4	0.231707317	0.183908046	0.581818182	0.175824176	0.428571429	0.202247191	0.142857143	0.157894737	0.428571429	0.193181818	0.175824176	0.193181818	0.616666667	0.131868132	0.152173913	0.193548387	0.122222222	0.268292683	0.282608696	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.4	0.166666667	0.355263158	0.177777778	0.192771084	0.166666667	0.5	0.5	0.27027027	0.785714286	0.15625	0.277777778	0.197674419	0.238095238	0.373134328	0.223529412	0.174757282	0.154761905	0.24691358	0.166666667	1	0.439393939	0.166666667	0.253012048	0.32	0.333333333	0.226190476	0.4375	0.195402299	0.197674419	0.476190476	0.703703704	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.569230769	0.571428571	0.177777778	0.191489362	0.139784946	0.32	0.238095238	0.315789474	0.428571429	0.2375	0.357142857	0.785714286	0.432835821	0.157894737	0.27027027	0.376811594	0.342465753	0.311688312	0.147368421	0.50877193	0.24691358	0.178571429	0.210526316	0.211111111	0.678571429	0.180722892	0.293333333	0.191011236	0.337662338	0.337837838	0.246753247	0.189473684	0.410958904	0.193181818	0.439393939	0.179487179
CC(=O)N1CCN(CC1)C(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.170731707	0.174418605	0.507692308	0.136842105	0.475409836	0.614035088	0.192771084	0.211764706	0.393442623	0.540983607	0.358208955	0.342857143	0.492063492	0.465517241	0.211764706	0.154761905	0.13253012	0.473684211	0.358208955	1	0.192771084	0.517857143	0.397260274	0.13253012	0.207792208	0.189189189	0.213483146	0.524590164	0.359375	0.181818182	0.337837838	0.483870968	0.119565217	0.181818182	0.18556701	0.158415842	0.416666667	0.342857143	0.223529412	0.341176471	0.38028169	0.448275862	0.175824176	0.145833333	0.409836066	0.364864865	0.263888889	0.13253012	0.157303371	0.561403509	0.46031746	0.144578313	0.223529412	0.172413793	0.38028169	0.219512195	0.152941176	0.38028169	0.129032258	0.182926829	0.192771084	0.422535211	0.181818182	0.139784946	0.125	0.259259259	0.507936508	0.578947368	0.129032258	0.181818182	0.394366197	0.255813953	0.144578313	0.144578313	0.492307692	0.162790698	0.136363636	0.222222222	0.342857143	0.181818182	0.406779661	0.170731707	0.154761905	0.391304348	0.17721519	0.175824176	0.523076923	0.192771084	0.523809524	0.154761905	0.129032258	0.213483146	0.358208955	0.130434783	0.129032258	0.158415842	0.357142857	0.324324324	0.172413793	0.507692308	0.215909091	0.144578313	0.179775281	0.637931034	0.211764706	0.228915663	0.172839506	0.333333333	0.272727273	0.492537313	0.351351351	0.373134328	0.5	0.323529412	0.328571429	0.166666667	0.213333333	0.523809524	0.157303371	0.213333333	0.548387097	0.129032258	0.342857143	0.144578313	0.182926829	0.147727273	0.206896552	0.409836066	0.144578313	0.655172414	0.296296296	0.144444444	0.19047619	0.396825397	0.633333333	0.255813953	0.234567901	0.396825397	0.47761194	0.459016393	0.207792208	0.135416667	0.144578313	0.476923077	0.507936508	0.243589744	0.123595506	0.396825397	0.470588235	0.470588235	0.532258065	0.566666667	0.181818182	0.179775281	0.149425287	0.2	0.177083333	0.156862745	0.360655738	0.515625	0.150537634	0.152941176	0.172413793	0.214285714	0.154639175	0.508196721	0.173913043	0.337837838	0.151162791	0.515625	0.155555556	0.179487179	0.142857143	0.207792208	0.23255814	0.384615385	0.563636364	0.202247191	0.151162791	0.559322034	0.226190476	0.170731707	0.255813953	0.192771084	0.166666667	0.164705882	0.207792208	0.367647059	0.144578313	0.2625	0.475409836	0.475409836	0.12244898	0.346666667	0.358208955	0.515625	0.202531646	0.459016393	0.293333333	0.211111111	0.333333333	0.157303371	0.144578313	0.139534884	0.358208955	0.508196721	0.5	0.126213592	0.396825397	0.358208955	0.141304348	0.181818182	0.475409836	0.1875	0.409836066	0.211764706	0.426829268	0.172839506	0.137931034	0.352112676	0.151162791	0.475409836	0.358208955	0.324675325	0.38028169	0.195121951	0.561403509	0.168831169	0.159090909	0.152941176	0.507462687	0.144578313	0.166666667	0.1875	0.391891892	0.515625	0.139534884	0.139784946	0.158536585	0.491525424	0.393442623	0.175	0.475409836	0.470588235	0.452830189	0.144444444	0.409836066	0.23943662	0.559322034	0.229885057	0.25	0.373134328	0.177777778	0.170454545	0.547169811	0.168539326	0.586206897	0.183908046	0.358208955	0.390625	0.129032258	0.137931034	0.139784946	0.455882353	0.419354839	0.144578313	0.156626506	0.382352941	0.387096774	0.202531646	0.397058824	0.46031746	0.141304348	0.155555556	0.338028169	0.231884058	0.2	0.151162791	0.409836066	0.387096774	0.476923077	0.390625	0.475409836	0.257575758	0.416666667	0.159090909	0.149425287	0.164835165	0.38028169	0.475409836	0.515625	0.259259259	0.137931034	0.131313131	0.168674699	0.153846154	0.170454545	0.144578313	0.144578313	0.129032258	0.139784946	0.135416667	0.152941176	0.369863014	0.144578313	0.155555556	0.378787879	0.457142857	0.358208955	0.158536585	0.168539326	0.263888889	0.464788732	0.53125	0.432432432	0.181818182	0.38028169	0.352112676	0.149425287	0.186046512	0.128712871	0.178571429	0.137931034	0.440677966	0.611111111	0.178571429	0.385714286	0.174418605	0.470588235	0.208791209	0.211764706	0.581818182	0.515625	0.406779661	0.233766234	0.234567901	0.142857143	0.144444444	0.307692308	0.144578313	0.304347826	0.484848485	0.507936508	0.341463415	0.228915663	0.282051282	0.532258065	0.164705882	0.173913043	0.390625	0.142857143	0.397260274	0.581818182	0.154761905	0.152173913	0.459016393	0.207317073	0.152941176	0.197674419	0.492537313	0.405797101	0.118811881	0.358208955	0.616666667	0.475409836	0.367647059	0.156626506	0.324675325	0.18	0.62295082	0.358208955	0.367647059	0.25	0.202380952	0.523076923	0.192307692	0.125	0.296296296	0.383561644	0.388059701	0.215909091	0.204545455	0.142857143	0.517857143	0.177777778	0.23943662	0.492537313	0.141304348	0.19047619	0.446153846	0.569230769	0.278481013	0.358208955	0.183908046	0.168831169	0.144578313	0.515625	0.160493827	0.655172414	0.144578313	0.482758621	0.442622951	0.152941176	0.176470588	0.423728814	0.195402299	0.426470588	0.155555556	0.122222222	0.175824176	0.515625	0.228915663	0.195402299	0.214285714	0.424242424	0.149425287	0.131868132	0.173913043	0.166666667	0.463768116	0.12745098	0.252747253	0.272727273	0.136842105	0.378378378	0.352112676	0.126213592	0.491525424	0.186046512	0.612903226	0.211764706	0.170731707	0.144578313	0.337837838	0.333333333	0.4	0.515625	0.2	0.390625	0.219512195	0.21686747	0.711538462	0.2625	0.18	0.13253012	0.38028169	0.144578313	0.358208955	0.586206897	0.144578313	0.346666667	0.432835821	0.485294118	0.234567901	0.459016393	0.147727273	0.149425287	0.428571429	0.369230769	0.255813953	0.139784946	0.1625	0.144444444	0.202380952	0.5	0.416666667	0.211764706	0.172043011	0.170454545	0.655172414	0.188235294	0.515625	0.581818182	0.156626506	0.352941176	0.328767123	0.367647059	0.138297872	0.4	0.352941176	0.507936508	0.507692308	0.139784946	0.431034483	0.38028169	0.2	0.155844156	0.277108434	0.358208955	0.158536585	0.566666667	0.211764706	0.587301587	0.523809524	0.207792208	0.134020619	0.470588235	0.146067416	0.373134328	0.141025641
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	0.175824176	0.166666667	0.184782609	0.451219512	0.278481013	0.211764706	1	0.163265306	0.297297297	0.25	0.228915663	0.220930233	0.153846154	0.185185185	0.163265306	0.227272727	0.206896552	0.217948718	0.228915663	0.192771084	1	0.246753247	0.153061224	0.206896552	0.890909091	0.192771084	0.166666667	0.155555556	0.152941176	0.161616162	0.195652174	0.183908046	0.175257732	0.161616162	0.384615385	0.422222222	0.189473684	0.25	0.12745098	0.225490196	0.147368421	0.233766234	0.156862745	0.260416667	0.2125	0.272727273	0.172413793	0.206896552	0.175257732	0.176470588	0.170454545	0.558823529	0.71641791	0.164948454	0.147368421	0.168421053	0.184782609	0.147368421	0.348837209	0.186813187	0.170212766	0.317647059	0.161616162	0.4625	0.506329114	0.177083333	0.152173913	0.24691358	0.348837209	0.161616162	0.170212766	0.19	0.558823529	0.558823529	0.173913043	0.15625	0.520547945	0.134020619	0.166666667	0.161616162	0.27027027	0.163043478	0.2	0.150537634	0.195402299	0.156862745	0.195652174	1	0.150537634	0.2	0.274725275	0.155339806	0.172413793	0.197916667	0.348837209	0.422222222	0.191011236	0.211111111	0.164948454	0.172043011	0.156862745	0.558823529	0.171717172	0.177777778	0.163265306	0.164948454	0.191011236	0.163043478	0.217948718	0.144329897	0.144329897	0.183908046	0.157894737	0.147727273	0.142857143	0.186046512	0.186046512	0.150537634	0.163265306	0.186046512	0.244186047	0.348837209	0.25	0.558823529	0.186813187	0.178947368	0.16	0.276315789	0.558823529	0.175824176	0.208333333	0.163265306	0.168421053	0.151162791	0.184782609	0.19	0.423076923	0.207317073	0.145833333	0.176470588	0.890909091	0.290322581	0.558823529	0.150537634	0.152173913	0.161290323	0.180851064	0.151162791	0.144329897	0.144329897	0.23255814	0.153846154	0.161616162	0.16	0.5	0.175824176	0.158878505	0.417582418	0.189873418	0.227272727	0.204081633	0.172043011	0.164948454	0.164948454	0.464285714	0.157303371	0.155339806	0.208791209	0.157894737	0.227272727	0.161616162	0.197674419	0.369047619	0.142857143	0.158415842	0.278481013	0.2125	0.156862745	0.25	0.157303371	0.163265306	0.163043478	0.19	1	0.159574468	0.134020619	0.890909091	0.195402299	0.558823529	0.191489362	0.174418605	0.278481013	0.44047619	0.142857143	0.172413793	0.227272727	0.927272727	0.234567901	0.173913043	0.212121212	0.138613861	0.175257732	0.558823529	0.184782609	0.2	0.170454545	0.195121951	0.380434783	0.151162791	0.228915663	0.247311828	0.161616162	0.174418605	0.177777778	0.276315789	0.163265306	0.242718447	0.191011236	0.617647059	0.163043478	0.170212766	0.278481013	0.228915663	0.164948454	0.147368421	0.172043011	0.204819277	0.21686747	0.177083333	0.184782609	0.166666667	0.558823529	0.214285714	0.191011236	0.239130435	0.227272727	0.493150685	0.17	0.204545455	0.178571429	0.297297297	0.117021277	0.278481013	0.144329897	0.23943662	0.163265306	0.276315789	0.178571429	0.256097561	0.168316832	0.152173913	0.303797468	0.481012658	0.163265306	0.192307692	0.173469388	0.271604938	0.163265306	0.228915663	0.204819277	0.364705882	0.617647059	0.193877551	0.145833333	0.269230769	0.558823529	0.244186047	0.265060241	0.2125	0.177777778	0.152173913	0.303797468	0.16	0.161616162	0.139784946	0.170731707	0.623376623	0.170212766	0.276315789	0.243589744	0.202247191	0.204819277	0.174418605	0.236842105	0.156626506	0.164948454	0.5	0.17	0.147368421	0.174418605	0.227272727	0.189473684	0.617647059	0.430232558	0.186813187	0.16	0.163265306	0.558823529	0.558823529	0.348837209	0.4625	0.445783133	0.238636364	0.144329897	0.558823529	0.161616162	0.186046512	0.141414141	0.146067416	0.177777778	0.161616162	0.172413793	0.23655914	0.147368421	0.231578947	0.173469388	0.147368421	0.163043478	0.520547945	0.164948454	0.420454545	0.170212766	0.617647059	0.170731707	0.225	0.170212766	0.14893617	0.166666667	0.144329897	0.21	0.163265306	0.209876543	0.301204819	0.27027027	0.164835165	0.15625	0.369047619	0.175257732	0.189473684	0.558823529	0.174418605	0.147368421	0.152173913	0.141509434	0.164948454	0.21978022	0.23255814	0.157894737	0.155339806	0.219512195	0.369047619	0.153061224	0.209876543	0.186813187	0.181818182	0.176470588	0.170212766	0.184782609	0.163265306	0.144329897	0.255813953	0.425287356	0.228915663	0.2	0.174418605	0.209302326	0.244186047	0.189473684	0.433333333	0.195652174	0.228915663	0.209302326	0.164835165	0.75	0.157894737	0.195402299	0.506329114	0.183673469	0.191489362	0.142857143	0.168316832	0.746268657	0.369047619	0.246753247	0.158415842	0.178571429	0.144329897	0.274725275	0.15625	0.220930233	0.177083333	0.166666667	0.228915663	0.163265306	0.21686747	0.558823529	0.227272727	0.206896552	0.175824176	0.558823529	0.182926829	0.207317073	0.184782609	0.168421053	0.25	0.161616162	0.317073171	0.161616162	0.178947368	0.156862745	0.301204819	0.164948454	0.161616162	0.164948454	0.220930233	0.206521739	0.341176471	0.155339806	0.135416667	0.154639175	0.415730337	0.168224299	0.184782609	0.265957447	0.20212766	0.244186047	0.411111111	0.222222222	0.164948454	0.168421053	0.163265306	0.163043478	0.558823529	0.235955056	0.163043478	0.159090909	0.227272727	0.155339806	0.204819277	0.168421053	0.154639175	0.162790698	0.191489362	0.162162162	0.206896552	0.147368421	0.558823529	0.228915663	0.271604938	0.558823529	0.142857143	0.202247191	0.166666667	0.423076923	0.176470588	0.217391304	0.180851064	0.21686747	0.234567901	0.19	0.4625	0.209302326	0.212765957	0.166666667	0.222222222	0.246753247	0.163265306	0.463414634	0.163265306	0.175824176	0.806451613	0.14893617	0.209876543	0.188888889	0.170454545	0.255813953	0.209302326	0.311111111	0.159090909	0.183908046	0.152173913	0.147368421	0.17	0.205128205	0.147368421	0.175824176	0.25	0.193877551	0.228915663	0.177777778	0.153846154	0.163265306	0.168421053	0.150537634	0.890909091	0.44047619	0.144329897	0.177083333	0.303797468	0.219512195
O=C(Nc1ccc(cc1)C(=O)Nc1cccnc1)N1Cc2ccccc2C1	0.1625	0.180722892	0.397058824	0.153846154	0.705882353	0.561403509	0.246753247	0.19047619	0.547169811	0.516666667	0.491525424	0.4	0.421875	0.490909091	0.19047619	0.160493827	0.1375	0.5	0.491525424	0.517857143	0.246753247	1	0.269230769	0.1375	0.267605634	0.197183099	0.179775281	0.428571429	0.448275862	0.174418605	0.371428571	0.459016393	0.136363636	0.174418605	0.244444444	0.151515152	0.414285714	0.444444444	0.2625	0.337349398	0.283783784	0.653061224	0.168539326	0.150537634	0.537037037	0.4	0.313432836	0.1375	0.162790698	0.457627119	0.435483871	0.164556962	0.24691358	0.178571429	0.283783784	0.2125	0.172839506	0.283783784	0.133333333	0.205128205	0.185185185	0.53125	0.174418605	0.157303371	0.166666667	0.253164557	0.415384615	0.553571429	0.133333333	0.174418605	0.297297297	0.206896552	0.164556962	0.164556962	0.446153846	0.168674699	0.154761905	0.28	0.4	0.174418605	0.568627451	0.17721519	0.160493827	0.291666667	0.184210526	0.168539326	0.548387097	0.246753247	0.430769231	0.160493827	0.133333333	0.179775281	0.419354839	0.134831461	0.133333333	0.151515152	0.46031746	0.376811594	0.178571429	0.397058824	0.181818182	0.164556962	0.172413793	0.46031746	0.19047619	0.192771084	0.179487179	0.409090909	0.5	0.385714286	0.276315789	0.412698413	0.391304348	0.403225806	0.384615385	0.23943662	0.275362319	0.430769231	0.149425287	0.275362319	0.5	0.133333333	0.444444444	0.164556962	0.175	0.166666667	0.186046512	0.537037037	0.164556962	0.453125	0.324675325	0.162790698	0.182926829	0.416666667	0.439393939	0.206896552	0.293333333	0.517857143	0.391304348	0.433333333	0.267605634	0.139784946	0.164556962	0.409090909	0.415384615	0.287671233	0.141176471	0.416666667	0.405797101	0.405797101	0.508196721	0.421875	0.174418605	0.172413793	0.154761905	0.192307692	0.157894737	0.15	0.290322581	0.492063492	0.155555556	0.158536585	0.164705882	0.192771084	0.211111111	0.308823529	0.166666667	0.432835821	0.156626506	0.492063492	0.16091954	0.186666667	0.147727273	0.267605634	0.183908046	0.426229508	0.537037037	0.181818182	0.185185185	0.459016393	0.19047619	0.17721519	0.206896552	0.246753247	0.172839506	0.142857143	0.267605634	0.343283582	0.164556962	0.256410256	0.45	0.705882353	0.138297872	0.272727273	0.419354839	0.492063492	0.226666667	0.535714286	0.205128205	0.204545455	0.2625	0.162790698	0.164556962	0.144578313	0.543859649	0.483333333	0.473684211	0.153061224	0.416666667	0.491525424	0.159090909	0.174418605	0.45	0.179487179	0.537037037	0.19047619	0.357142857	0.179487179	0.185185185	0.388059701	0.170731707	0.705882353	0.491525424	0.285714286	0.283783784	0.1875	0.50877193	0.208333333	0.164705882	0.172839506	0.4	0.164556962	0.205479452	0.194805195	0.449275362	0.492063492	0.158536585	0.157303371	0.194805195	0.465517241	0.547169811	0.181818182	0.705882353	0.405797101	0.761904762	0.162790698	0.537037037	0.328125	0.618181818	0.181818182	0.295774648	0.412698413	0.170454545	0.176470588	0.519230769	0.16091954	0.534482759	0.176470588	0.491525424	0.365079365	0.133333333	0.185185185	0.157303371	0.411764706	0.574074074	0.164556962	0.17721519	0.516666667	0.596153846	0.194805195	0.314285714	0.679245283	0.146067416	0.147727273	0.415384615	0.322580645	0.21978022	0.156626506	0.537037037	0.537037037	0.347826087	0.365079365	0.380952381	0.333333333	0.464285714	0.151162791	0.154761905	0.157303371	0.283783784	0.45	0.492063492	0.253164557	0.185185185	0.147368421	0.175	0.146067416	0.162790698	0.164556962	0.164556962	0.133333333	0.157303371	0.152173913	0.172839506	0.276315789	0.164556962	0.16091954	0.353846154	0.394366197	0.419354839	0.179487179	0.16091954	0.313432836	0.553846154	0.397058824	0.492753623	0.174418605	0.283783784	0.388059701	0.154761905	0.178571429	0.144329897	0.185185185	0.185185185	0.344262295	0.866666667	0.185185185	0.287671233	0.180722892	0.405797101	0.202247191	0.19047619	0.527272727	0.516129032	0.568627451	0.295774648	0.276315789	0.147727273	0.162790698	0.356164384	0.164556962	0.359375	0.397058824	0.415384615	0.289156627	0.192771084	0.243589744	0.508196721	0.156626506	0.166666667	0.622641509	0.147727273	0.269230769	0.527272727	0.175	0.157303371	0.433333333	0.2	0.172839506	0.204819277	0.385714286	0.446153846	0.134020619	0.491525424	0.46875	0.45	0.40625	0.17721519	0.356164384	0.161616162	0.432835821	0.491525424	0.40625	0.295774648	0.240506329	0.391304348	0.184210526	0.166666667	0.228915663	0.38028169	0.384615385	0.181818182	0.240963855	0.147727273	1	0.170454545	0.328125	0.385714286	0.146067416	0.168674699	0.421875	0.414285714	0.195121951	0.491525424	0.176470588	0.208333333	0.164556962	0.492063492	0.197368421	0.453125	0.164556962	0.482142857	0.440677966	0.172839506	0.168674699	0.557692308	0.174418605	0.566666667	0.147727273	0.139534884	0.168539326	0.516129032	0.164705882	0.174418605	0.192771084	0.467741935	0.168674699	0.136363636	0.166666667	0.144578313	0.38028169	0.142857143	0.193548387	0.266666667	0.141304348	0.356164384	0.388059701	0.141414141	0.393442623	0.178571429	0.426470588	0.19047619	0.17721519	0.164556962	0.476923077	0.409090909	0.333333333	0.492063492	0.179775281	0.365079365	0.197530864	0.272727273	0.457627119	0.256410256	0.161616162	0.1375	0.283783784	0.164556962	0.491525424	0.534482759	0.164556962	0.272727273	0.347826087	0.38028169	0.293333333	0.433333333	0.195121951	0.168674699	0.581818182	0.50877193	0.206896552	0.157303371	0.168831169	0.162790698	0.195121951	0.476923077	0.547169811	0.19047619	0.164835165	0.162790698	0.453125	0.256410256	0.402985075	0.527272727	0.17721519	0.390625	0.382352941	0.40625	0.142857143	0.333333333	0.390625	0.415384615	0.397058824	0.157303371	0.632653061	0.283783784	0.192307692	0.211267606	0.226190476	0.491525424	0.164556962	0.421875	0.204819277	0.426470588	0.430769231	0.267605634	0.150537634	0.405797101	0.164705882	0.412698413	0.178082192
Cc1c(cnn1C)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.157894737	0.210526316	0.333333333	0.12962963	0.283950617	0.292682927	0.153061224	0.392857143	0.222222222	0.44	0.235294118	0.24137931	0.317073171	0.222222222	0.392857143	0.144329897	0.125	0.225	0.235294118	0.397260274	0.153061224	0.269230769	1	0.125	0.163043478	0.159090909	0.386363636	0.3375	0.21686747	0.204081633	0.22826087	0.277108434	0.114285714	0.204081633	0.172727273	0.139130435	0.247311828	0.2	0.145631068	0.361702128	0.647058824	0.225	0.198019802	0.137614679	0.219512195	0.23655914	0.206896552	0.125	0.17	0.373333333	0.277108434	0.12371134	0.168316832	0.195876289	0.647058824	0.407407407	0.142857143	0.647058824	0.112149533	0.206521739	0.189473684	0.263736264	0.191919192	0.132075472	0.109090909	0.221052632	0.329268293	0.386666667	0.112149533	0.204081633	0.686567164	0.386363636	0.12371134	0.12371134	0.233333333	0.1875	0.117647059	0.241758242	0.213483146	0.204081633	0.227848101	0.195652174	0.15625	0.666666667	0.150537634	0.222222222	0.313953488	0.153061224	0.341463415	0.168421053	0.112149533	0.386363636	0.220930233	0.113207547	0.112149533	0.139130435	0.197802198	0.191489362	0.208333333	0.317647059	0.375	0.12371134	0.166666667	0.345679012	0.392857143	0.414634146	0.147368421	0.208791209	0.139534884	0.310344828	0.357142857	0.218390805	0.345238095	0.209302326	0.202247191	0.179775281	0.129032258	0.341463415	0.181818182	0.129032258	0.375	0.112149533	0.2	0.12371134	0.168421053	0.161616162	0.367816092	0.234567901	0.12371134	0.41025641	0.19	0.158415842	0.2	0.214285714	0.4	0.386363636	0.1875	0.214285714	0.329411765	0.240963855	0.163043478	0.118181818	0.12371134	0.325301205	0.329268293	0.193548387	0.117647059	0.214285714	0.310344828	0.310344828	0.3625	0.333333333	0.204081633	0.19	0.14	0.208791209	0.154545455	0.147826087	0.168674699	0.353658537	0.152380952	0.154639175	0.171717172	0.397590361	0.135135135	0.709677419	0.196078431	0.22826087	0.153061224	0.353658537	0.168316832	0.152173913	0.123809524	0.126315789	0.428571429	0.223529412	0.333333333	0.21	0.13	0.358974359	0.409638554	0.195652174	0.386363636	0.153061224	0.191489362	0.141414141	0.163043478	0.35443038	0.12371134	0.419753086	0.283950617	0.283950617	0.107142857	0.337209302	0.220930233	0.353658537	0.159574468	0.2875	0.423076923	0.382022472	0.340909091	0.17	0.12371134	0.166666667	0.193181818	0.247058824	0.24691358	0.140350877	0.214285714	0.235294118	0.133333333	0.204081633	0.268292683	0.172043011	0.234567901	0.392857143	0.43956044	0.147368421	0.118811881	0.208791209	0.164948454	0.283950617	0.235294118	0.318181818	0.647058824	0.191489362	0.256097561	0.181818182	0.148514851	0.142857143	0.352941176	0.12371134	0.179775281	0.159574468	0.444444444	0.353658537	0.12	0.142857143	0.159574468	0.228915663	0.222222222	0.102040816	0.283950617	0.310344828	0.213333333	0.158415842	0.234567901	0.159090909	0.341772152	0.475609756	0.172043011	0.218390805	0.142857143	0.193877551	0.246753247	0.18	0.358974359	0.206185567	0.235294118	0.373333333	0.112149533	0.118811881	0.132075472	0.298850575	0.243902439	0.12371134	0.134020619	0.227272727	0.19047619	0.197802198	0.676923077	0.277108434	0.155339806	0.156862745	0.211111111	0.137931034	0.163636364	0.153061224	0.234567901	0.25	0.692307692	0.373333333	0.238095238	0.293333333	0.222222222	0.183673469	0.14	0.153846154	0.647058824	0.268292683	0.353658537	0.414634146	0.118811881	0.125	0.15625	0.178217822	0.181818182	0.12371134	0.12371134	0.112149533	0.132075472	0.128440367	0.142857143	0.605633803	0.12371134	0.168316832	0.206896552	0.303370787	0.220930233	0.159574468	0.191919192	0.206896552	0.493670886	0.365853659	0.5	0.204081633	0.647058824	0.208791209	0.14	0.208333333	0.132743363	0.20212766	0.118811881	0.47761194	0.328947368	0.20212766	0.656716418	0.12745098	0.310344828	0.377777778	0.392857143	0.2625	0.321428571	0.227848101	0.184782609	0.212765957	0.123809524	0.147058824	0.208333333	0.12371134	0.195402299	0.317647059	0.329268293	0.305263158	0.414634146	0.425	0.3625	0.189473684	0.196078431	0.197674419	0.123809524	0.68115942	0.2625	0.15625	0.153846154	0.240963855	0.329411765	0.142857143	0.376470588	0.310344828	0.247191011	0.104347826	0.235294118	0.353658537	0.268292683	0.215909091	0.134020619	0.221052632	0.157894737	0.661764706	0.235294118	0.215909091	0.197802198	0.161616162	0.37804878	0.175824176	0.109090909	0.451219512	0.223404255	0.215909091	0.423529412	0.165048544	0.123809524	0.269230769	0.188118812	0.159090909	0.310344828	0.122641509	0.175257732	0.24137931	0.348837209	0.223404255	0.235294118	0.193877551	0.181818182	0.12371134	0.353658537	0.173913043	0.392405063	0.12371134	0.234567901	0.214285714	0.142857143	0.163265306	0.240506329	0.216494845	0.261363636	0.156862745	0.116504854	0.18627451	0.321428571	0.183673469	0.216494845	0.397590361	0.270588235	0.151515152	0.125	0.196078431	0.154639175	0.292134831	0.12173913	0.361702128	0.417721519	0.119266055	0.221052632	0.208791209	0.111111111	0.228915663	0.208333333	0.390243902	0.392857143	0.195652174	0.12371134	0.255555556	0.208791209	0.438356164	0.353658537	0.207920792	0.373333333	0.407407407	0.18556701	0.373333333	0.419753086	0.306930693	0.125	0.647058824	0.12371134	0.235294118	0.358974359	0.12371134	0.352941176	0.264367816	0.306818182	0.1875	0.240963855	0.12745098	0.151515152	0.238095238	0.240963855	0.386363636	0.132075472	0.175824176	0.147058824	0.32183908	0.345238095	0.2375	0.392857143	0.138888889	0.181818182	0.41025641	0.15	0.337349398	0.2625	0.145833333	0.204545455	0.21978022	0.215909091	0.12037037	0.438356164	0.218390805	0.329268293	0.333333333	0.153846154	0.2125	0.647058824	0.208791209	0.131868132	0.395348837	0.235294118	0.159574468	0.333333333	0.392857143	0.357142857	0.341463415	0.163043478	0.127272727	0.310344828	0.148514851	0.218390805	0.131868132
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	0.5	0.229885057	0.130434783	0.212765957	0.2	0.126436782	0.206896552	0.159574468	0.151898734	0.19047619	0.154761905	0.111111111	0.111111111	0.096385542	0.159574468	0.609375	1	0.111111111	0.154761905	0.13253012	0.206896552	0.1375	0.125	1	0.178571429	0.305555556	0.163265306	0.112359551	0.094117647	0.222222222	0.141304348	0.101123596	0.676923077	0.222222222	0.18627451	0.194174757	0.102040816	0.176470588	0.145833333	0.132075472	0.130434783	0.139240506	0.22826087	0.183673469	0.12195122	0.175824176	0.197530864	0.666666667	0.238636364	0.130952381	0.101123596	0.24691358	0.157894737	0.227272727	0.130434783	0.164835165	0.253012048	0.130434783	0.21978022	0.256097561	0.363636364	0.163043478	0.235955056	0.217391304	0.212765957	0.186813187	0.10989011	0.185185185	0.21978022	0.222222222	0.141304348	0.163265306	0.24691358	0.24691358	0.144444444	0.341772152	0.23255814	0.179775281	0.098901099	0.222222222	0.186666667	0.243902439	0.373333333	0.146067416	0.253164557	0.22826087	0.105263158	0.206896552	0.108695652	0.560606061	0.180851064	0.151515152	0.102272727	0.222222222	0.21978022	0.194174757	0.097826087	0.181818182	0.24137931	0.11827957	0.153061224	0.24691358	0.21978022	0.122222222	0.159574468	0.161290323	0.24691358	0.108695652	0.139240506	0.104166667	0.191011236	0.113636364	0.117021277	0.129411765	0.125	0.243589744	0.25974026	0.108695652	0.453333333	0.25974026	0.2	0.21978022	0.176470588	0.24691358	0.240963855	0.244186047	0.15625	0.15	0.24691358	0.133333333	0.121212121	0.379746835	0.308641975	0.08045977	0.155555556	0.163265306	0.204545455	0.119047619	0.105263158	0.091954023	0.178571429	0.197916667	0.24691358	0.159090909	0.10989011	0.256097561	0.709677419	0.08045977	0.115789474	0.115789474	0.174418605	0.111111111	0.222222222	0.233333333	0.23255814	0.243902439	0.202020202	0.192307692	0.1125	0.183908046	0.189473684	0.485714286	0.255813953	0.14893617	0.216494845	0.139534884	0.225806452	0.129032258	0.418918919	0.183908046	0.25	0.256410256	0.222222222	0.192771084	0.154639175	0.2	0.210526316	0.177083333	0.5	0.126436782	0.159574468	0.243902439	0.163265306	0.206896552	0.238095238	0.179775281	0.178571429	0.375	0.24691358	0.163043478	0.103448276	0.2	0.208333333	0.258823529	0.102272727	0.170454545	0.21686747	0.117647059	0.170454545	0.161616162	0.182795699	0.238636364	0.24691358	0.507246377	0.114942529	0.113636364	0.107142857	0.196078431	0.08045977	0.141176471	0.193548387	0.222222222	0.103448276	0.278481013	0.15	0.159574468	0.171428571	0.24691358	0.235294118	0.096774194	0.418918919	0.2	0.154761905	0.35	0.130434783	0.253012048	0.117647059	0.297297297	0.227272727	0.253012048	0.163043478	0.24691358	0.310810811	0.364864865	0.147368421	0.183908046	0.238095238	0.4	0.442857143	0.093023256	0.151898734	0.204819277	0.2	0.115789474	0.121621622	0.379746835	0.15	0.205128205	0.209876543	0.141414141	0.16091954	0.195121951	0.217391304	0.345679012	0.1	0.447368421	0.180722892	0.224719101	0.141176471	0.25	0.21978022	0.235294118	0.417721519	0.117021277	0.253333333	0.24691358	0.59375	0.162790698	0.12195122	0.2625	0.134831461	0.166666667	0.441558442	0.447368421	0.097826087	0.197368421	0.142857143	0.615384615	0.15	0.15	0.146067416	0.25	0.11627907	0.126582278	0.083333333	0.459459459	0.23255814	0.217391304	0.130434783	0.103448276	0.183908046	0.173913043	0.235294118	0.204081633	0.240963855	0.441558442	0.397435897	0.24691358	0.24691358	0.21978022	0.217391304	0.210526316	0.386666667	0.127659574	0.24691358	0.25	0.127906977	0.113402062	0.141176471	0.311688312	0.375	0.197530864	0.145833333	0.11827957	0.154639175	0.182795699	0.130434783	0.096774194	0.23255814	0.227272727	0.2	0.25	0.235294118	0.151898734	0.148148148	0.25	0.131868132	0.671875	0.115789474	0.16	0.159574468	0.120481928	0.256097561	0.186666667	0.188235294	0.191011236	0.222222222	0.415584416	0.14893617	0.24691358	0.11627907	0.106382979	0.10989011	0.303370787	0.161290323	0.164835165	0.174418605	0.4	0.310344828	0.130952381	0.222222222	0.14893617	0.120481928	0.256097561	0.230769231	0.091954023	0.153846154	0.253012048	0.159574468	0.104166667	0.170454545	0.202020202	0.154761905	0.119565217	0.103448276	0.151162791	0.59375	0.14893617	0.192307692	0.141304348	0.154761905	0.151162791	0.21686747	0.163043478	0.129032258	0.253164557	0.212765957	0.180851064	0.114583333	0.125	0.153061224	0.154639175	0.222222222	0.1375	0.230769231	0.205128205	0.104166667	0.21978022	0.277108434	0.123595506	0.136842105	0.188888889	0.141176471	0.379746835	0.297297297	0.24691358	0.183908046	0.428571429	0.133333333	0.24691358	0.095238095	0.105882353	0.238095238	0.292682927	0.153846154	0.170212766	0.240963855	0.447368421	0.528571429	0.329411765	0.256097561	0.459459459	0.170212766	0.14893617	0.136363636	0.492957746	0.238636364	0.310344828	0.195402299	0.114583333	0.21	0.2	0.130434783	0.175257732	0.173913043	0.172413793	0.207920792	0.146341463	0.227272727	0.115789474	0.159574468	0.243902439	0.24691358	0.166666667	0.108695652	0.141176471	0.183908046	0.225806452	0.25	0.152173913	0.188888889	0.130952381	0.163043478	0.377777778	1	0.130434783	0.24691358	0.154761905	0.180722892	0.24691358	0.188888889	0.146067416	0.114583333	0.204545455	0.091954023	0.38961039	0.23255814	0.156626506	0.144578313	0.163265306	0.217391304	0.414285714	0.493150685	0.163043478	0.179775281	0.151898734	0.159574468	0.210526316	0.397435897	0.133333333	0.163043478	0.107526882	0.120481928	0.243902439	0.088888889	0.197674419	0.151162791	0.215053763	0.141176471	0.101123596	0.10989011	0.106382979	0.382716049	0.1125	0.130434783	0.243902439	0.301369863	0.178947368	0.141176471	0.507462687	0.111111111	0.147368421	0.127659574	0.108695652	0.178571429	0.208333333	0.115789474	0.227272727	0.195121951	0.610169492
O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1	0.188235294	0.177777778	0.183908046	0.37804878	0.301369863	0.227848101	0.890909091	0.173913043	0.323529412	0.253164557	0.246753247	0.222222222	0.164705882	0.2	0.173913043	0.2	0.178571429	0.236111111	0.246753247	0.207792208	0.890909091	0.267605634	0.163043478	0.178571429	1	0.134146341	0.177083333	0.166666667	0.164556962	0.172043011	0.209302326	0.197530864	0.173913043	0.172043011	0.395348837	0.355555556	0.202247191	0.269230769	0.135416667	0.19	0.157303371	0.253521127	0.166666667	0.277777778	0.22972973	0.292682927	0.185185185	0.178571429	0.186813187	0.189873418	0.182926829	0.470588235	0.786885246	0.175824176	0.157303371	0.179775281	0.197674419	0.157303371	0.279069767	0.186046512	0.181818182	0.325	0.172043011	0.3875	0.430379747	0.188888889	0.162790698	0.266666667	0.279069767	0.172043011	0.181818182	0.20212766	0.470588235	0.470588235	0.186046512	0.166666667	0.438356164	0.142857143	0.164705882	0.172043011	0.294117647	0.174418605	0.172413793	0.16091954	0.209876543	0.166666667	0.209302326	0.890909091	0.16091954	0.172413793	0.279069767	0.164948454	0.170731707	0.211111111	0.279069767	0.355555556	0.204819277	0.211764706	0.175824176	0.170454545	0.166666667	0.470588235	0.182795699	0.19047619	0.173913043	0.175824176	0.204819277	0.16091954	0.236111111	0.153846154	0.153846154	0.197530864	0.168539326	0.158536585	0.152941176	0.2	0.156626506	0.16091954	0.173913043	0.156626506	0.2625	0.279069767	0.269230769	0.470588235	0.2	0.191011236	0.170212766	0.3	0.470588235	0.188235294	0.208791209	0.173913043	0.179775281	0.1625	0.197674419	0.20212766	0.458333333	0.223684211	0.155555556	0.189873418	1	0.280898876	0.470588235	0.16091954	0.162790698	0.172413793	0.179775281	0.1625	0.153846154	0.153846154	0.25	0.164705882	0.172043011	0.170212766	0.418918919	0.188235294	0.168316832	0.351648352	0.205479452	0.243902439	0.191489362	0.183908046	0.175824176	0.175824176	0.392857143	0.168674699	0.164948454	0.223529412	0.168539326	0.243902439	0.172043011	0.2125	0.297619048	0.139534884	0.168421053	0.233766234	0.22972973	0.166666667	0.223529412	0.168674699	0.173913043	0.174418605	0.20212766	0.890909091	0.170454545	0.142857143	1	0.209876543	0.470588235	0.204545455	0.1875	0.301369863	0.369047619	0.152173913	0.170731707	0.243902439	0.818181818	0.236842105	0.186046512	0.225806452	0.147368421	0.186813187	0.470588235	0.183908046	0.215189873	0.182926829	0.194805195	0.359550562	0.1625	0.246753247	0.25	0.172043011	0.1875	0.19047619	0.3	0.173913043	0.207920792	0.204819277	0.529411765	0.16091954	0.168539326	0.301369863	0.246753247	0.175824176	0.157303371	0.183908046	0.220779221	0.233766234	0.188888889	0.197674419	0.177777778	0.470588235	0.230769231	0.204819277	0.255813953	0.243902439	0.410958904	0.168421053	0.219512195	0.192307692	0.323529412	0.125	0.301369863	0.153846154	0.261538462	0.173913043	0.3	0.192307692	0.276315789	0.178947368	0.162790698	0.25974026	0.405063291	0.173913043	0.208333333	0.184782609	0.293333333	0.173913043	0.246753247	0.220779221	0.294117647	0.529411765	0.193548387	0.155555556	0.291666667	0.470588235	0.21686747	0.285714286	0.213333333	0.19047619	0.162790698	0.328767123	0.170212766	0.172043011	0.149425287	0.184210526	0.676056338	0.181818182	0.3	0.263888889	0.21686747	0.220779221	0.1875	0.257142857	0.168831169	0.175824176	0.418918919	0.180851064	0.157303371	0.1875	0.243902439	0.202247191	0.529411765	0.360465116	0.2	0.170212766	0.173913043	0.470588235	0.470588235	0.279069767	0.3875	0.373493976	0.211764706	0.153846154	0.470588235	0.172043011	0.142857143	0.150537634	0.156626506	0.176470588	0.172043011	0.185185185	0.252873563	0.157303371	0.247191011	0.172043011	0.157303371	0.16091954	0.438356164	0.175824176	0.352272727	0.181818182	0.529411765	0.184210526	0.243243243	0.181818182	0.159090909	0.177777778	0.153846154	0.223404255	0.173913043	0.226666667	0.275	0.294117647	0.176470588	0.166666667	0.297619048	0.173913043	0.202247191	0.470588235	0.158536585	0.157303371	0.162790698	0.15	0.175824176	0.235294118	0.25	0.168539326	0.164948454	0.236842105	0.297619048	0.163043478	0.226666667	0.2	0.193548387	0.189873418	0.181818182	0.197674419	0.173913043	0.153846154	0.259259259	0.356321839	0.246753247	0.214285714	0.1875	0.225	0.21686747	0.202247191	0.366666667	0.209302326	0.246753247	0.225	0.176470588	0.827586207	0.168539326	0.209876543	0.430379747	0.195652174	0.177777778	0.152941176	0.178947368	0.790322581	0.297619048	0.267605634	0.168421053	0.192307692	0.153846154	0.25	0.166666667	0.222222222	0.188888889	0.177777778	0.246753247	0.173913043	0.233766234	0.470588235	0.243902439	0.222222222	0.188235294	0.470588235	0.197368421	0.207792208	0.197674419	0.179775281	0.271428571	0.172043011	0.275	0.172043011	0.177777778	0.166666667	0.275	0.175824176	0.172043011	0.175824176	0.2375	0.179775281	0.270588235	0.164948454	0.144444444	0.152173913	0.348314607	0.178217822	0.197674419	0.284090909	0.163043478	0.202380952	0.344444444	0.17721519	0.175824176	0.179775281	0.173913043	0.174418605	0.470588235	0.238095238	0.16091954	0.170731707	0.243902439	0.164948454	0.220779221	0.179775281	0.164835165	0.175	0.204545455	0.171428571	0.178571429	0.157303371	0.470588235	0.246753247	0.293333333	0.470588235	0.152173913	0.16091954	0.164835165	0.458333333	0.189873418	0.218390805	0.193181818	0.233766234	0.253333333	0.20212766	0.3875	0.180722892	0.213483146	0.177777778	0.238095238	0.267605634	0.173913043	0.390243902	0.173913043	0.188235294	0.859649123	0.159090909	0.226666667	0.202380952	0.168674699	0.214285714	0.225	0.287356322	0.170731707	0.182926829	0.162790698	0.157303371	0.168421053	0.222222222	0.157303371	0.188235294	0.27027027	0.193548387	0.246753247	0.19047619	0.164705882	0.173913043	0.179775281	0.16091954	1	0.369047619	0.153846154	0.188888889	0.25974026	0.236842105
Cc1ccc(CNC(=O)Nc2ccc(cc2)S(=O)(=O)c2ccc(F)cc2)cn1	0.263157895	0.24691358	0.180722892	0.173913043	0.285714286	0.179487179	0.192771084	0.144444444	0.197183099	0.220779221	0.166666667	0.175	0.160493827	0.148648649	0.144444444	0.293333333	0.305555556	0.150684932	0.166666667	0.189189189	0.192771084	0.197183099	0.159090909	0.305555556	0.134146341	1	0.136842105	0.1625	0.16	0.238095238	0.178571429	0.15	0.240963855	0.223529412	0.173469388	0.17	0.146067416	0.205128205	0.253012048	0.2	0.152941176	0.183098592	0.229885057	0.134020619	0.178082192	0.202380952	0.467741935	0.205128205	0.240963855	0.236111111	0.15	0.202531646	0.130434783	0.228915663	0.152941176	0.149425287	0.240506329	0.152941176	0.193181818	0.276315789	0.222222222	0.202380952	0.223529412	0.191011236	0.186813187	0.243902439	0.158536585	0.2	0.193181818	0.223529412	0.137931034	0.14893617	0.202531646	0.202531646	0.182926829	0.219512195	0.19047619	0.222222222	0.146341463	0.223529412	0.23880597	0.246753247	0.197530864	0.156626506	0.273972603	0.229885057	0.178571429	0.192771084	0.170731707	0.310810811	0.129032258	0.14893617	0.151898734	0.142857143	0.193181818	0.17	0.130952381	0.225	0.243902439	0.166666667	0.138297872	0.202531646	0.235294118	0.172839506	0.144444444	0.159090909	0.25	0.142857143	0.2	0.149425287	0.234567901	0.164556962	0.178571429	0.216216216	0.192307692	0.358208955	0.358208955	0.170731707	0.256097561	0.358208955	0.230769231	0.193181818	0.205128205	0.202531646	0.25974026	0.24691358	0.129032258	0.194444444	0.202531646	0.170731707	0.193181818	0.240963855	0.298701299	0.157894737	0.180722892	0.14893617	0.204819277	0.142857143	0.151162791	0.141025641	0.134146341	0.147368421	0.202531646	0.230769231	0.158536585	0.492307692	0.25	0.157894737	0.149425287	0.149425287	0.1875	0.175	0.223529412	0.220930233	0.219512195	0.246753247	0.22826087	0.168316832	0.169014085	0.182926829	0.202247191	0.256410256	0.243902439	0.159090909	0.204301075	0.164556962	0.213483146	0.164705882	0.253164557	0.182926829	0.253012048	0.277777778	0.195402299	0.309859155	0.164835165	0.25	0.303030303	0.175824176	0.285714286	0.179487179	0.144444444	0.246753247	0.14893617	0.192771084	0.240506329	0.32	0.134146341	0.273972603	0.202531646	0.16091954	0.153846154	0.285714286	0.195652174	0.294871795	0.151898734	0.182926829	0.202531646	0.219178082	0.154761905	0.12371134	0.223529412	0.240963855	0.202531646	0.289473684	0.1375	0.15	0.16	0.148514851	0.157894737	0.166666667	0.206896552	0.223529412	0.153846154	0.283783784	0.194444444	0.144444444	0.21875	0.25	0.192771084	0.142857143	0.285714286	0.285714286	0.166666667	0.228915663	0.152941176	0.240506329	0.171052632	0.323529412	0.228915663	0.240506329	0.202380952	0.202531646	0.338235294	0.233766234	0.183908046	0.182926829	0.195121951	0.23255814	0.266666667	0.142857143	0.197183099	0.27027027	0.285714286	0.149425287	0.166666667	0.240963855	0.194444444	0.333333333	0.277777778	0.163043478	0.25	0.243243243	0.191011236	0.211764706	0.154929577	0.253012048	0.210526316	0.226190476	0.166666667	0.328358209	0.193181818	0.192771084	0.23255814	0.151162791	0.222222222	0.202531646	0.297297297	0.236842105	0.162162162	0.266666667	0.158536585	0.226666667	0.25	0.238095238	0.144578313	0.328125	0.117647059	0.207317073	0.194444444	0.178082192	0.142857143	0.328358209	0.2	0.152777778	0.164383562	0.259259259	0.219512195	0.23255814	0.152941176	0.153846154	0.182926829	0.146067416	0.192771084	0.166666667	0.276315789	0.25	0.240963855	0.202531646	0.202531646	0.193181818	0.191011236	0.172043011	0.361111111	0.136363636	0.202531646	0.253012048	0.213333333	0.146067416	0.213333333	0.319444444	0.253012048	0.467741935	0.195402299	0.166666667	0.191011236	0.181818182	0.152941176	0.142857143	0.219512195	0.228915663	0.163265306	0.2375	0.192771084	0.180555556	0.191780822	0.2375	0.154761905	0.278481013	0.149425287	0.134020619	0.144444444	0.175675676	0.276315789	0.23880597	0.417910448	0.388888889	0.195402299	0.240963855	0.146067416	0.202531646	0.184210526	0.152941176	0.158536585	0.30952381	0.159090909	0.149425287	0.1875	0.302631579	0.2	0.202702703	0.195402299	0.159090909	0.175675676	0.243589744	0.23255814	0.141025641	0.164705882	0.240506329	0.144444444	0.149425287	0.197530864	0.189473684	0.166666667	0.154761905	0.153846154	0.17721519	0.297297297	0.186046512	0.168316832	0.192771084	0.166666667	0.17721519	0.484375	0.134831461	0.164705882	0.291666667	0.186813187	0.235294118	0.174418605	0.207792208	0.138297872	0.139784946	0.195402299	0.197183099	0.218390805	0.333333333	0.149425287	0.166666667	0.333333333	0.175	0.159090909	0.188235294	0.166666667	0.256097561	0.323529412	0.202531646	0.182926829	0.287671233	0.170731707	0.202531646	0.162162162	0.142857143	0.240506329	0.298701299	0.2	0.181818182	0.328767123	0.238095238	0.311688312	0.188888889	0.276315789	0.259259259	0.181818182	0.159090909	0.175	0.282051282	0.197674419	0.2	0.324324324	0.16091954	0.161616162	0.175257732	0.152941176	0.125	0.228915663	0.230769231	0.208333333	0.205479452	0.228915663	0.176470588	0.144444444	0.246753247	0.202531646	0.2375	0.142857143	0.151898734	0.182926829	0.227272727	0.328358209	0.162790698	0.383561644	0.186666667	0.16091954	0.216494845	0.305555556	0.152941176	0.202531646	0.166666667	0.210526316	0.202531646	0.231707317	0.2	0.147727273	0.204819277	0.141025641	0.231707317	0.25	0.25	0.171052632	0.14893617	0.191011236	0.367647059	0.303797468	0.147727273	0.178571429	0.197183099	0.144444444	0.172043011	0.240963855	0.170731707	0.134831461	0.168674699	0.175675676	0.246753247	0.15	0.2125	0.17721519	0.163043478	0.151898734	0.164556962	0.158536585	0.166666667	0.247058824	0.169014085	0.152941176	0.246753247	0.328358209	0.139784946	0.166666667	0.266666667	0.175	0.157303371	0.162790698	0.170731707	0.134146341	0.170212766	0.149425287	0.243902439	0.243243243	0.348484848
O=C(NCC1CC11CCN(CC1)C(=O)c1cc(n[nH]1)-c1ccncc1)c1cc2ccncc2o1	0.221052632	0.390804598	0.191919192	0.174311927	0.208791209	0.191489362	0.166666667	0.447058824	0.153846154	0.295454545	0.180851064	0.163265306	0.175257732	0.141304348	0.447058824	0.147058824	0.163265306	0.130434783	0.180851064	0.213483146	0.166666667	0.179775281	0.386363636	0.163265306	0.177083333	0.136842105	1	0.189473684	0.126315789	0.377777778	0.202020202	0.191489362	0.14953271	0.377777778	0.227272727	0.191304348	0.161904762	0.151515152	0.148148148	0.288461538	0.372093023	0.142857143	0.257425743	0.181818182	0.139784946	0.174757282	0.206521739	0.163265306	0.194174757	0.211111111	0.191489362	0.173469388	0.180952381	0.370786517	0.372093023	0.463414634	0.18	0.372093023	0.157407407	0.392857143	0.239583333	0.198019802	0.265306122	0.166666667	0.163636364	0.22	0.18556701	0.25	0.157407407	0.377777778	0.451219512	0.620253165	0.173469388	0.173469388	0.147058824	0.363636364	0.165048544	0.166666667	0.151515152	0.377777778	0.157303371	0.380952381	0.206185567	0.397590361	0.164948454	0.411111111	0.214285714	0.166666667	0.183673469	0.344827586	0.157407407	0.620253165	0.144329897	0.137614679	0.157407407	0.191304348	0.138613861	0.145631068	0.270833333	0.18	0.443181818	0.173469388	0.168224299	0.210526316	0.447058824	0.671232877	0.173469388	0.148514851	0.142857143	0.188118812	0.224489796	0.142857143	0.19	0.134020619	0.13	0.180851064	0.132653061	0.183673469	0.23	0.132653061	0.221052632	0.157407407	0.151515152	0.173469388	0.17	0.18627451	0.453488372	0.139784946	0.173469388	0.260869565	0.168224299	0.322580645	0.379310345	0.113402062	0.268817204	0.620253165	0.224489796	0.136842105	0.178217822	0.147368421	0.177083333	0.151785714	0.173469388	0.195876289	0.18556701	0.193877551	0.153846154	0.113402062	0.188118812	0.188118812	0.25	0.175257732	0.377777778	0.262626263	0.165048544	0.397590361	0.166666667	0.189655172	0.157303371	0.244680851	0.175925926	0.216494845	0.184466019	0.626666667	0.189189189	0.4	0.361702128	0.155339806	0.202020202	0.244680851	0.180952381	0.166666667	0.180952381	0.118811881	0.657894737	0.157894737	0.177777778	0.257425743	0.144230769	0.191489362	0.732394366	0.380952381	0.620253165	0.166666667	0.372093023	0.155339806	0.177083333	0.189473684	0.173469388	0.680555556	0.195652174	0.208791209	0.160714286	0.21	0.144329897	0.244680851	0.173469388	0.184782609	0.481012658	0.653846154	0.215686275	0.194174757	0.173469388	0.216494845	0.15625	0.166666667	0.163043478	0.182608696	0.113402062	0.180851064	0.157407407	0.377777778	0.182795699	0.173469388	0.139784946	0.447058824	0.556818182	0.173469388	0.166666667	0.148514851	0.352272727	0.208791209	0.180851064	0.184466019	0.372093023	0.268817204	0.159574468	0.375	0.173076923	0.18	0.234693878	0.173469388	0.233333333	0.161616162	0.366666667	0.244680851	0.168316832	0.188679245	0.210526316	0.136842105	0.153846154	0.117647059	0.208791209	0.188118812	0.127906977	0.322580645	0.139784946	0.14893617	0.217391304	0.628205128	0.173469388	0.142857143	0.188679245	0.382022472	0.159090909	0.227722772	0.204301075	0.382022472	0.180851064	0.211111111	0.136363636	0.166666667	0.135135135	0.178217822	0.161290323	0.173469388	0.148514851	0.151515152	0.115789474	0.263736264	0.385542169	0.204301075	0.213592233	0.215686275	0.138613861	0.129032258	0.185840708	0.202020202	0.139784946	0.177777778	0.414634146	0.211111111	0.170212766	0.144444444	0.117021277	0.232323232	0.165048544	0.155963303	0.372093023	0.182795699	0.244680851	0.487804878	0.166666667	0.178571429	0.17	0.225490196	0.205882353	0.173469388	0.173469388	0.157407407	0.166666667	0.172727273	0.156862745	0.379310345	0.173469388	0.180952381	0.121212121	0.184466019	0.132653061	0.23655914	0.333333333	0.206521739	0.393258427	0.216494845	0.4	0.377777778	0.372093023	0.148514851	0.165048544	0.386363636	0.165217391	0.4	0.166666667	0.235294118	0.188888889	0.4	0.376470588	0.152380952	0.188118812	0.911764706	0.447058824	0.163043478	0.21875	0.157303371	0.210526316	0.224489796	0.180952381	0.194174757	0.173076923	0.173469388	0.12244898	0.191919192	0.18556701	0.203703704	0.671232877	0.690140845	0.25	0.337078652	0.361702128	0.135416667	0.180952381	0.418604651	0.163043478	0.181818182	0.177570093	0.147368421	0.545454545	0.18	0.618421053	0.188118812	0.181818182	0.156521739	0.180851064	0.206185567	0.182795699	0.153061224	0.148514851	0.196078431	0.210526316	0.4	0.180851064	0.153061224	0.210526316	0.163461538	0.239583333	0.177083333	0.163636364	0.644736842	0.130841121	0.153061224	0.671052632	0.188679245	0.180952381	0.179775281	0.26	0.14893617	0.188118812	0.157407407	0.333333333	0.1875	0.207920792	0.273684211	0.180851064	0.366666667	0.375	0.173469388	0.244680851	0.212765957	0.247311828	0.173469388	0.139784946	0.136842105	0.168316832	0.176470588	0.155555556	0.377777778	0.206185567	0.215686275	0.163461538	0.245098039	0.21875	0.22	0.377777778	0.626666667	0.175257732	0.2	0.160377358	0.361702128	0.168316832	0.163461538	0.173913043	0.595238095	0.388235294	0.163636364	0.150943396	0.137254902	0.162393162	0.161290323	0.386363636	0.237113402	0.447058824	0.380952381	0.173469388	0.202020202	0.148514851	0.21978022	0.244680851	0.254901961	0.211111111	0.643835616	0.21	0.197802198	0.680555556	0.516483516	0.163265306	0.372093023	0.173469388	0.180851064	0.204301075	0.173469388	0.222222222	0.195876289	0.198019802	0.224489796	0.147368421	0.130841121	0.176470588	0.145833333	0.184782609	0.620253165	0.166666667	0.361445783	0.182692308	0.390804598	0.239583333	0.141304348	0.447058824	0.194444444	0.205882353	0.260869565	0.174757282	0.181818182	0.163043478	0.171717172	0.12	0.181818182	0.153061224	0.144144144	0.21978022	0.131313131	0.18556701	0.18	0.3125	0.119565217	0.372093023	0.397590361	0.147368421	0.482352941	0.180851064	0.210526316	0.175257732	0.618421053	0.224489796	0.183673469	0.177083333	0.171171171	0.188118812	0.173076923	0.142857143	0.184782609
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CC2)cc1)N1Cc2ccncc2C1	0.147727273	0.164835165	0.450704225	0.141414141	0.397058824	0.405797101	0.155555556	0.227272727	0.323529412	0.47761194	0.333333333	0.302631579	0.767857143	0.363636364	0.227272727	0.133333333	0.112359551	0.348484848	0.333333333	0.524590164	0.155555556	0.428571429	0.3375	0.112359551	0.166666667	0.1625	0.189473684	1	0.642857143	0.197802198	0.316455696	0.328767123	0.125	0.197802198	0.176470588	0.140186916	0.528571429	0.285714286	0.211111111	0.252631579	0.373333333	0.369230769	0.178947368	0.116504854	0.31884058	0.292682927	0.246753247	0.112359551	0.125	0.516129032	0.310810811	0.111111111	0.172043011	0.188888889	0.373333333	0.220930233	0.144444444	0.373333333	0.1	0.172413793	0.195402299	0.341772152	0.197802198	0.11	0.107843137	0.215909091	0.923076923	0.532258065	0.1	0.197802198	0.350649351	0.189473684	0.111111111	0.111111111	0.324675325	0.179775281	0.105263158	0.268292683	0.414285714	0.197802198	0.333333333	0.188235294	0.159090909	0.364864865	0.139534884	0.166666667	0.368421053	0.155555556	0.771929825	0.146067416	0.1	0.189473684	0.432835821	0.112244898	0.1	0.140186916	0.333333333	0.271604938	0.175824176	0.471428571	0.217391304	0.111111111	0.182795699	0.449275362	0.227272727	0.202247191	0.136363636	0.346666667	0.219178082	0.810344828	0.346153846	0.328767123	0.733333333	0.301369863	0.342465753	0.170731707	0.2	0.771929825	0.136842105	0.2	0.442857143	0.1	0.285714286	0.111111111	0.159090909	0.115789474	0.264367816	0.31884058	0.111111111	0.463768116	0.264367816	0.136842105	0.179775281	0.347826087	0.450704225	0.189473684	0.179775281	0.367647059	0.857142857	0.593220339	0.166666667	0.106796117	0.111111111	0.442857143	0.923076923	0.228915663	0.105263158	0.347826087	0.75	0.75	0.492537313	0.5	0.197802198	0.208791209	0.105263158	0.188235294	0.134615385	0.118181818	0.222222222	0.47826087	0.12	0.157303371	0.163043478	0.215909091	0.13592233	0.385714286	0.189473684	0.3	0.155555556	0.47826087	0.135416667	0.141176471	0.112244898	0.240506329	0.193548387	0.301369863	0.516666667	0.244444444	0.11827957	0.564516129	0.213483146	0.188235294	0.189473684	0.155555556	0.183908046	0.142857143	0.166666667	0.342465753	0.111111111	0.204545455	0.319444444	0.397058824	0.105769231	0.325	0.432835821	0.47826087	0.162790698	0.402985075	0.228915663	0.2	0.345679012	0.125	0.111111111	0.144444444	0.315068493	0.385714286	0.393939394	0.163461538	0.347826087	0.333333333	0.111111111	0.197802198	0.319444444	0.162790698	0.31884058	0.227272727	0.326086957	0.136363636	0.106382979	0.383561644	0.142857143	0.397058824	0.333333333	0.304878049	0.373333333	0.197674419	0.362318841	0.158536585	0.150537634	0.144444444	0.492957746	0.111111111	0.156626506	0.149425287	0.317073171	0.47826087	0.107526882	0.168421053	0.162790698	0.367647059	0.323529412	0.164705882	0.397058824	0.75	0.366666667	0.136842105	0.31884058	0.24	0.46969697	0.191489362	0.25	0.293333333	0.132653061	0.186813187	0.359375	0.147368421	0.46969697	0.2	0.333333333	0.362318841	0.1	0.106382979	0.144329897	0.625	0.347826087	0.111111111	0.122222222	0.32	0.378787879	0.204819277	0.369863014	0.385714286	0.12244898	0.159574468	0.587301587	0.216216216	0.178217822	0.142857143	0.31884058	0.358208955	0.364864865	0.362318841	0.319444444	0.222222222	0.343283582	0.138297872	0.105263158	0.144329897	0.373333333	0.319444444	0.47826087	0.215909091	0.106382979	0.17	0.120879121	0.134020619	0.161290323	0.111111111	0.111111111	0.1	0.11	0.175257732	0.131868132	0.418918919	0.111111111	0.135416667	0.315068493	0.671875	0.476923077	0.162790698	0.147368421	0.246753247	0.3625	0.745762712	0.353658537	0.197802198	0.373333333	0.383561644	0.105263158	0.188888889	0.133333333	0.195402299	0.106382979	0.384615385	0.508196721	0.195402299	0.36	0.127659574	0.75	0.18556701	0.227272727	0.373134328	0.436619718	0.333333333	0.219512195	0.220930233	0.112244898	0.14893617	0.289156627	0.111111111	0.319444444	0.872727273	0.923076923	0.32183908	0.202247191	0.206896552	0.492537313	0.142857143	0.189473684	0.342857143	0.112244898	0.3375	0.373134328	0.133333333	0.121212121	0.593220339	0.209302326	0.144444444	0.227272727	0.810344828	0.324675325	0.102803738	0.333333333	0.75862069	0.319444444	0.289473684	0.122222222	0.304878049	0.255102041	0.464788732	0.333333333	0.289473684	0.234567901	0.152173913	0.529411765	0.126436782	0.107843137	0.208791209	0.472222222	0.306666667	0.217391304	0.168421053	0.112244898	0.428571429	0.206521739	0.24	0.810344828	0.111111111	0.153846154	0.356164384	0.486111111	0.247058824	0.333333333	0.173913043	0.158536585	0.111111111	0.47826087	0.151162791	0.463768116	0.111111111	0.358208955	0.328571429	0.144444444	0.153846154	0.328358209	0.197802198	0.36	0.159574468	0.127659574	0.191489362	0.436619718	0.188888889	0.197802198	0.215909091	0.337837838	0.153846154	0.102040816	0.189473684	0.144444444	0.432432432	0.132075472	0.19	0.197674419	0.107843137	0.320987654	0.278481013	0.12037037	0.328571429	0.188888889	0.438356164	0.227272727	0.188235294	0.111111111	0.333333333	0.346666667	0.391304348	0.47826087	0.241758242	0.362318841	0.206896552	0.23255814	0.593220339	0.204545455	0.171428571	0.112359551	0.373333333	0.111111111	0.333333333	0.46969697	0.111111111	0.358974359	0.294871795	0.514285714	0.179775281	0.593220339	0.115789474	0.117021277	0.338028169	0.342857143	0.189473684	0.11	0.152941176	0.125	0.218390805	0.464788732	0.323529412	0.227272727	0.128712871	0.161290323	0.463768116	0.152173913	0.7	0.373134328	0.147727273	0.328767123	0.307692308	0.289473684	0.108910891	0.391304348	0.310810811	0.923076923	0.745762712	0.15625	0.333333333	0.373333333	0.188235294	0.119047619	0.206521739	0.333333333	0.149425287	0.5	0.2	0.438356164	0.771929825	0.166666667	0.138613861	0.75	0.114583333	0.293333333	0.119047619
O=C(Nc1ccc(OC2CN(C2)C(=O)C2CC2)cc1)N1Cc2ccccc2C1	0.117647059	0.111111111	0.310810811	0.126315789	0.412698413	0.4	0.152941176	0.159090909	0.423728814	0.347826087	0.428571429	0.367647059	0.722222222	0.5	0.159090909	0.103448276	0.094117647	0.482142857	0.428571429	0.359375	0.152941176	0.448275862	0.21686747	0.094117647	0.164556962	0.16	0.126315789	0.642857143	1	0.144444444	0.324324324	0.378787879	0.133333333	0.131868132	0.151515152	0.115384615	0.507462687	0.347826087	0.170454545	0.298850575	0.243589744	0.431034483	0.115789474	0.101010101	0.416666667	0.282051282	0.2	0.094117647	0.096774194	0.396825397	0.378787879	0.093023256	0.157303371	0.147727273	0.243589744	0.151162791	0.141176471	0.243589744	0.094736842	0.11627907	0.126436782	0.333333333	0.131868132	0.09375	0.114583333	0.174418605	0.593220339	0.390625	0.094736842	0.131868132	0.240506329	0.126315789	0.093023256	0.093023256	0.371428571	0.125	0.087912088	0.289473684	0.5	0.131868132	0.438596491	0.130952381	0.103448276	0.233766234	0.108433735	0.104166667	0.361111111	0.152941176	0.507936508	0.090909091	0.094736842	0.126315789	0.525423729	0.107526882	0.094736842	0.115384615	0.402985075	0.293333333	0.122222222	0.328767123	0.139784946	0.093023256	0.142857143	0.323943662	0.159090909	0.134831461	0.105882353	0.417910448	0.202898551	0.523076923	0.222222222	0.358208955	0.484848485	0.390625	0.415384615	0.153846154	0.168831169	0.507936508	0.108695652	0.168831169	0.319444444	0.094736842	0.347826087	0.093023256	0.129411765	0.098901099	0.181818182	0.440677966	0.093023256	0.319444444	0.3	0.096774194	0.112359551	0.426229508	0.310810811	0.126315789	0.151162791	0.45	0.555555556	0.62962963	0.164556962	0.090909091	0.093023256	0.319444444	0.593220339	0.185185185	0.1	0.426229508	0.47761194	0.47761194	0.362318841	0.347826087	0.131868132	0.142857143	0.087912088	0.117647059	0.108910891	0.093457944	0.261538462	0.352112676	0.104166667	0.154761905	0.122222222	0.147727273	0.11	0.246575342	0.126315789	0.4	0.101123596	0.352112676	0.107526882	0.109756098	0.095744681	0.210526316	0.129032258	0.328358209	0.416666667	0.164835165	0.113636364	0.378787879	0.146067416	0.130952381	0.126315789	0.152941176	0.127906977	0.101123596	0.164556962	0.260273973	0.093023256	0.149425287	0.390625	0.412698413	0.09	0.204819277	0.525423729	0.352112676	0.13253012	0.375	0.156626506	0.161290323	0.226190476	0.096774194	0.093023256	0.127906977	0.40625	0.444444444	0.457627119	0.15	0.426229508	0.428571429	0.106382979	0.131868132	0.390625	0.119047619	0.440677966	0.159090909	0.260869565	0.105882353	0.113636364	0.461538462	0.088888889	0.412698413	0.428571429	0.21686747	0.243589744	0.127906977	0.396825397	0.126582278	0.122222222	0.141176471	0.351351351	0.093023256	0.125	0.119047619	0.342105263	0.352112676	0.08988764	0.141304348	0.13253012	0.474576271	0.423728814	0.17721519	0.412698413	0.47761194	0.490196078	0.096774194	0.440677966	0.225352113	0.358208955	0.127659574	0.205128205	0.338235294	0.105263158	0.146067416	0.446428571	0.107526882	0.358208955	0.133333333	0.428571429	0.275362319	0.094736842	0.113636364	0.141304348	0.580645161	0.403225806	0.093023256	0.104651163	0.367647059	0.49122807	0.13253012	0.236842105	0.4	0.106382979	0.131868132	0.593220339	0.2	0.164948454	0.139534884	0.440677966	0.465517241	0.266666667	0.275362319	0.328358209	0.301587302	0.423728814	0.10989011	0.087912088	0.129032258	0.243589744	0.390625	0.352112676	0.16091954	0.113636364	0.144329897	0.103448276	0.106382979	0.108695652	0.093023256	0.093023256	0.094736842	0.09375	0.14893617	0.114942529	0.269230769	0.093023256	0.107526882	0.323529412	0.507462687	0.578947368	0.105882353	0.095744681	0.2	0.355263158	0.492307692	0.346153846	0.131868132	0.243589744	0.461538462	0.087912088	0.122222222	0.118811881	0.152941176	0.113636364	0.253731343	0.387096774	0.152941176	0.230769231	0.123595506	0.47761194	0.147368421	0.159090909	0.409836066	0.333333333	0.438596491	0.189873418	0.178571429	0.095744681	0.108695652	0.311688312	0.093023256	0.390625	0.564516129	0.593220339	0.224719101	0.134831461	0.164705882	0.362318841	0.088888889	0.126315789	0.396825397	0.095744681	0.21686747	0.409836066	0.129411765	0.09375	0.62962963	0.152941176	0.141176471	0.146067416	0.523076923	0.315068493	0.087378641	0.428571429	0.548387097	0.390625	0.314285714	0.104651163	0.311688312	0.181818182	0.324324324	0.428571429	0.314285714	0.189873418	0.149425287	0.361111111	0.108433735	0.114583333	0.130434783	0.5625	0.373134328	0.152173913	0.153846154	0.095744681	0.448275862	0.141304348	0.225352113	0.523076923	0.106382979	0.1	0.309859155	0.328947368	0.162790698	0.428571429	0.108695652	0.126582278	0.093023256	0.352112676	0.120481928	0.319444444	0.093023256	0.465517241	0.403225806	0.127906977	0.112359551	0.431034483	0.131868132	0.333333333	0.131868132	0.136363636	0.127659574	0.333333333	0.16091954	0.131868132	0.147727273	0.409090909	0.112359551	0.096774194	0.126315789	0.102272727	0.298701299	0.117647059	0.141414141	0.168674699	0.091836735	0.346666667	0.301369863	0.105769231	0.338461538	0.122222222	0.302631579	0.159090909	0.130952381	0.093023256	0.361111111	0.417910448	0.285714286	0.352112676	0.163043478	0.275362319	0.137931034	0.219512195	0.396825397	0.149425287	0.103773585	0.094117647	0.243589744	0.093023256	0.428571429	0.358208955	0.093023256	0.234567901	0.301369863	0.369863014	0.151162791	0.62962963	0.123595506	0.1	0.412698413	0.442622951	0.126315789	0.09375	0.095238095	0.108695652	0.162790698	0.342465753	0.423728814	0.159090909	0.102040816	0.108695652	0.319444444	0.149425287	0.523809524	0.409836066	0.130952381	0.4	0.333333333	0.314285714	0.104166667	0.285714286	0.378787879	0.593220339	0.492307692	0.129032258	0.438596491	0.243589744	0.117647059	0.128205128	0.141304348	0.428571429	0.146341463	0.347826087	0.133333333	0.302631579	0.507936508	0.164556962	0.12371134	0.47761194	0.097826087	0.338235294	0.128205128
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC(C1)N1CCCC1)c1cc2ccncc2o1	0.4	0.625	0.175257732	0.158878505	0.247058824	0.161290323	0.161616162	0.239583333	0.147727273	0.222222222	0.188888889	0.12244898	0.208791209	0.147727273	0.239583333	0.22826087	0.222222222	0.136363636	0.188888889	0.181818182	0.161616162	0.174418605	0.204081633	0.222222222	0.172043011	0.238095238	0.377777778	0.197802198	0.144444444	1	0.210526316	0.113402062	0.202020202	0.739130435	0.27184466	0.220183486	0.134615385	0.195652174	0.224489796	0.140350877	0.212765957	0.136363636	0.413793103	0.125	0.120879121	0.147058824	0.38961039	0.170212766	0.322222222	0.235294118	0.113402062	0.144329897	0.2	0.661971831	0.212765957	0.247311828	0.390243902	0.212765957	0.12037037	0.661764706	0.385542169	0.193877551	0.5	0.12962963	0.137614679	0.311111111	0.206521739	0.247058824	0.12037037	0.643835616	0.210526316	0.377777778	0.144329897	0.144329897	0.13	0.506493506	0.137254902	0.292134831	0.145833333	0.739130435	0.207317073	0.6	0.215053763	0.217391304	0.397435897	0.597402597	0.161616162	0.161616162	0.191489362	0.467532468	0.12037037	0.377777778	0.150537634	0.142857143	0.12037037	0.220183486	0.180851064	0.2	0.404761905	0.163265306	0.242424242	0.144329897	0.287234043	0.180851064	0.239583333	0.404761905	0.37037037	0.154639175	0.149425287	0.195876289	0.45	0.14893617	0.197916667	0.204545455	0.282352941	0.320987654	0.202247191	0.191489362	0.352272727	0.202247191	0.244444444	0.12037037	0.195652174	0.144329897	0.395061728	0.314606742	0.260416667	0.146067416	0.144329897	0.166666667	0.141509434	0.43373494	0.611111111	0.106382979	0.1875	0.377777778	0.288888889	0.142857143	0.197916667	0.129032258	0.172043011	0.136363636	0.144329897	0.272727273	0.206521739	0.298850575	0.208333333	0.106382979	0.208333333	0.208333333	0.247191011	0.170212766	0.643835616	0.44047619	0.137254902	0.696969697	0.303030303	0.155172414	0.125	0.255555556	0.205882353	0.425	0.421686747	0.404761905	0.163636364	0.227272727	0.722222222	0.161616162	0.277777778	0.255555556	0.333333333	0.402597403	0.132075472	0.184782609	0.386363636	0.139784946	0.243902439	0.308510638	0.223404255	0.2	0.4	0.6	0.377777778	0.161616162	0.583333333	0.23655914	0.172043011	0.26744186	0.144329897	0.409638554	0.104166667	0.247058824	0.145454545	0.329545455	0.150537634	0.241758242	0.168421053	0.166666667	0.255555556	0.225490196	0.379310345	0.322222222	0.144329897	0.310344828	0.175824176	0.161290323	0.131868132	0.147826087	0.106382979	0.175824176	0.130841121	0.643835616	0.115789474	0.405063291	0.146067416	0.239583333	0.343434343	0.37037037	0.138613861	0.142857143	0.474358974	0.247058824	0.188888889	0.242105263	0.212765957	0.461538462	0.129032258	0.606060606	0.356321839	0.390243902	0.231578947	0.144329897	0.38961039	0.321428571	0.166666667	0.255555556	0.14	0.244897959	0.290697674	0.209302326	0.147727273	0.195652174	0.247058824	0.208333333	0.120481928	0.43373494	0.146067416	0.223529412	0.255813953	0.382022472	0.290697674	0.14893617	0.184466019	0.586666667	0.126436782	0.363636364	0.213483146	0.652777778	0.175824176	0.346153846	0.130841121	0.138613861	0.207920792	0.210526316	0.181818182	0.144329897	0.230769231	0.157894737	0.108695652	0.5	0.21978022	0.2	0.359550562	0.445783133	0.15625	0.202380952	0.238095238	0.32183908	0.146067416	0.186046512	0.217391304	0.346153846	0.177777778	0.137931034	0.10989011	0.356321839	0.137254902	0.311827957	0.212765957	0.115789474	0.255555556	0.242105263	0.138613861	0.163636364	0.284090909	0.344444444	0.265957447	0.144329897	0.144329897	0.12037037	0.12962963	0.168224299	0.295454545	0.234042553	0.144329897	0.333333333	0.114583333	0.216494845	0.202247191	0.353658537	0.445783133	0.38961039	0.2	0.1875	0.196078431	0.518987342	0.212765957	0.142857143	0.137254902	0.735294118	0.160714286	0.71641791	0.138613861	0.21686747	0.183908046	0.71641791	0.215053763	0.206185567	0.208333333	0.369565217	0.239583333	0.131868132	0.255555556	0.207317073	0.353658537	0.318181818	0.132075472	0.252631579	0.18	0.144329897	0.139784946	0.2	0.206521739	0.272727273	0.404761905	0.414634146	0.247191011	0.455696203	0.55	0.129032258	0.132075472	0.229166667	0.131868132	0.37804878	0.311827957	0.129032258	0.402439024	0.390243902	0.43373494	0.195876289	0.164948454	0.14159292	0.188888889	0.189473684	0.115789474	0.135416667	0.230769231	0.229166667	0.185840708	0.210526316	0.188888889	0.135416667	0.305882353	0.158415842	0.197916667	0.282352941	0.137614679	0.390804598	0.13592233	0.224719101	0.397727273	0.207920792	0.132075472	0.174418605	0.435294118	0.223529412	0.195876289	0.130841121	0.526315789	0.157894737	0.18	0.329545455	0.175824176	0.506329114	0.606060606	0.144329897	0.255555556	0.30952381	0.166666667	0.144329897	0.214285714	0.106382979	0.310344828	0.380952381	0.136363636	0.5	0.241758242	0.379310345	0.27173913	0.397727273	0.255555556	0.340909091	0.5	0.404761905	0.182795699	0.260869565	0.122641509	0.61038961	0.252747253	0.158415842	0.169642857	0.511627907	0.2	0.127272727	0.156862745	0.131313131	0.147826087	0.130434783	0.735294118	0.183673469	0.239583333	0.6	0.144329897	0.173469388	0.154639175	0.229885057	0.255555556	0.362637363	0.346153846	0.414634146	0.344827586	0.206896552	0.409638554	0.540229885	0.222222222	0.212765957	0.144329897	0.188888889	0.213483146	0.144329897	0.392857143	0.108910891	0.193877551	0.288888889	0.129032258	0.206185567	0.333333333	0.139784946	0.179775281	0.377777778	0.12962963	0.579710145	0.293478261	0.244680851	0.25	0.134831461	0.239583333	0.168224299	0.265957447	0.166666667	0.17	0.20212766	0.131868132	0.317647059	0.102040816	0.189473684	0.135416667	0.138888889	0.229885057	0.113402062	0.206521739	0.1875	0.418604651	0.112359551	0.212765957	0.696969697	0.296296296	0.232323232	0.175824176	0.405063291	0.170212766	0.4	0.171717172	0.191489362	0.172043011	0.166666667	0.208333333	0.325842697	0.14893617	0.3125
O=C(Nc1ccc(cc1)C(=O)NCC1CC1)N1Cc2ccc(CN3CCOCC3)cc2C1	0.273809524	0.217391304	0.282352941	0.202020202	0.422535211	0.320512821	0.195652174	0.1875	0.454545455	0.438356164	0.52238806	0.280487805	0.296296296	0.391304348	0.1875	0.14893617	0.141304348	0.357142857	0.52238806	0.337837838	0.195652174	0.371428571	0.22826087	0.141304348	0.209302326	0.178571429	0.202020202	0.316455696	0.324324324	0.210526316	1	0.320512821	0.128712871	0.25	0.26	0.242718447	0.313953488	0.458333333	0.197916667	0.358695652	0.238636364	0.376811594	0.156862745	0.152380952	0.426470588	0.4	0.2	0.141304348	0.1875	0.408450704	0.320512821	0.164835165	0.210526316	0.20212766	0.238636364	0.206521739	0.224719101	0.238636364	0.148514851	0.186813187	0.145833333	0.4	0.197916667	0.147058824	0.155339806	0.189473684	0.308641975	0.578125	0.148514851	0.25	0.235955056	0.226804124	0.164835165	0.164835165	0.301204819	0.21978022	0.15625	0.294117647	0.381578947	0.25	0.46875	0.244186047	0.113402062	0.244186047	0.209302326	0.18	0.294117647	0.195652174	0.320987654	0.14893617	0.148514851	0.202020202	0.324675325	0.15	0.148514851	0.242718447	0.432432432	0.453333333	0.153061224	0.26744186	0.204081633	0.164835165	0.221052632	0.325	0.1875	0.215053763	0.277108434	0.3375	0.1875	0.337349398	0.275862069	0.514705882	0.30952381	0.346666667	0.386666667	0.159090909	0.133333333	0.320987654	0.1875	0.133333333	0.407894737	0.148514851	0.458333333	0.164835165	0.227272727	0.178947368	0.234042553	0.426470588	0.164835165	0.304878049	0.333333333	0.14	0.193548387	0.32	0.329268293	0.226804124	0.206521739	0.455882353	0.294117647	0.351351351	0.209302326	0.142857143	0.164835165	0.320987654	0.308641975	0.186813187	0.132653061	0.32	0.321428571	0.321428571	0.606060606	0.296296296	0.25	0.208333333	0.15625	0.258823529	0.203883495	0.162162162	0.253333333	0.479452055	0.18	0.224719101	0.215053763	0.215053763	0.14953271	0.256097561	0.226804124	0.428571429	0.111111111	0.479452055	0.197916667	0.211764706	0.15	0.11827957	0.206185567	0.463768116	0.293333333	0.191919192	0.157894737	0.337662338	0.212765957	0.244186047	0.226804124	0.195652174	0.224719101	0.134020619	0.209302326	0.209302326	0.164835165	0.230769231	0.328947368	0.422535211	0.163461538	0.302325581	0.324675325	0.565217391	0.204545455	0.333333333	0.2	0.176470588	0.292134831	0.1875	0.164835165	0.197802198	0.457142857	0.391891892	0.38028169	0.165137615	0.32	0.619047619	0.148514851	0.25	0.328947368	0.191011236	0.426470588	0.1875	0.391304348	0.277108434	0.157894737	0.35443038	0.157894737	0.422535211	0.52238806	0.20212766	0.238636364	0.238636364	0.333333333	0.174418605	0.241758242	0.224719101	0.287356322	0.164835165	0.146067416	0.177777778	0.407407407	0.479452055	0.159574468	0.103773585	0.115789474	0.375	0.454545455	0.206896552	0.422535211	0.321428571	0.419354839	0.14	0.426470588	0.164705882	0.410958904	0.204081633	0.247058824	0.450704225	0.181818182	0.1875	0.476190476	0.18556701	0.391891892	0.225806452	0.619047619	0.25	0.148514851	0.157894737	0.13592233	0.30952381	0.414285714	0.164835165	0.163043478	0.363636364	0.366197183	0.177777778	0.261904762	0.410958904	0.208333333	0.263736264	0.341772152	0.129411765	0.275510204	0.195652174	0.426470588	0.590163934	0.258823529	0.25	0.578125	0.253333333	0.352112676	0.189473684	0.15625	0.21875	0.238636364	0.328947368	0.479452055	0.20212766	0.157894737	0.217821782	0.213483146	0.183673469	0.117647059	0.164835165	0.164835165	0.148514851	0.147058824	0.176470588	0.172043011	0.290697674	0.164835165	0.197916667	0.378378378	0.313953488	0.324675325	0.152173913	0.15	0.2	0.402439024	0.297619048	0.392857143	0.223404255	0.238636364	0.35443038	0.15625	0.215053763	0.179245283	0.208791209	0.157894737	0.230769231	0.361111111	0.208791209	0.24137931	0.154639175	0.321428571	0.198019802	0.1875	0.361111111	0.402597403	0.46875	0.204545455	0.180851064	0.15	0.106796117	0.591549296	0.164835165	0.328947368	0.3625	0.308641975	0.234693878	0.215053763	0.233333333	0.606060606	0.157894737	0.226804124	0.333333333	0.15	0.241758242	0.361111111	0.213483146	0.193877551	0.351351351	0.208791209	0.224719101	0.239130435	0.337349398	0.421052632	0.158878505	0.52238806	0.317073171	0.328947368	0.444444444	0.163043478	0.712121212	0.183486239	0.358024691	0.52238806	0.444444444	0.261904762	0.191489362	0.30952381	0.195402299	0.155339806	0.234042553	0.333333333	0.316455696	0.216494845	0.285714286	0.15	0.371428571	0.231578947	0.164705882	0.337349398	0.148514851	0.180851064	0.346153846	0.313953488	0.204301075	0.619047619	0.225806452	0.174418605	0.164835165	0.479452055	0.117021277	0.304878049	0.164835165	0.366197183	0.32	0.252873563	0.247191011	0.439393939	0.223404255	0.44	0.263736264	0.154639175	0.168316832	0.402597403	0.22826087	0.223404255	0.215053763	0.478873239	0.11	0.151515152	0.226804124	0.135416667	0.287356322	0.188679245	0.225490196	0.172043011	0.144230769	0.345238095	0.38961039	0.154545455	0.5	0.215053763	0.3875	0.1875	0.244186047	0.164835165	0.466666667	0.3375	0.275	0.479452055	0.19	0.25	0.21978022	0.204301075	0.333333333	0.230769231	0.205607477	0.141304348	0.238636364	0.164835165	0.52238806	0.391891892	0.164835165	0.287356322	0.35443038	0.333333333	0.206521739	0.351351351	0.142857143	0.233333333	0.364864865	0.666666667	0.226804124	0.147058824	0.168539326	0.163265306	0.178947368	0.549295775	0.432835821	0.1875	0.237113402	0.117647059	0.304878049	0.217391304	0.301204819	0.361111111	0.273809524	0.2875	0.542857143	0.444444444	0.145631068	0.275	0.303797468	0.308641975	0.297619048	0.13592233	0.382352941	0.238636364	0.258823529	0.19047619	0.21875	0.619047619	0.204545455	0.296296296	0.225806452	0.290697674	0.320987654	0.209302326	0.18627451	0.321428571	0.215053763	0.450704225	0.176470588
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CNC(=O)N2)CC1)N1Cc2ccccc2C1	0.136363636	0.129032258	0.307692308	0.131313131	0.424242424	0.523809524	0.183908046	0.175824176	0.435483871	0.361111111	0.397058824	0.361111111	0.306666667	0.508474576	0.175824176	0.10989011	0.101123596	0.517241379	0.397058824	0.483870968	0.183908046	0.459016393	0.277108434	0.101123596	0.197530864	0.15	0.191489362	0.328767123	0.378787879	0.113402062	0.320512821	1	0.103092784	0.113402062	0.166666667	0.141509434	0.432432432	0.361111111	0.173913043	0.421686747	0.259259259	0.491525424	0.168421053	0.128712871	0.451612903	0.329113924	0.217948718	0.101123596	0.188888889	0.328571429	0.627118644	0.137931034	0.2	0.115789474	0.259259259	0.181818182	0.146067416	0.259259259	0.112244898	0.122222222	0.131868132	0.329113924	0.125	0.12244898	0.142857143	0.218390805	0.32	0.362318841	0.112244898	0.113402062	0.320512821	0.217391304	0.137931034	0.137931034	0.463768116	0.094736842	0.130434783	0.240963855	0.361111111	0.113402062	0.45	0.098901099	0.097826087	0.265822785	0.154761905	0.15625	0.537313433	0.183908046	0.315789474	0.086021505	0.112244898	0.178947368	0.376811594	0.113402062	0.112244898	0.141509434	0.394366197	0.307692308	0.152173913	0.307692308	0.168421053	0.137931034	0.147368421	0.434782609	0.175824176	0.191011236	0.151162791	0.351351351	0.222222222	0.316455696	0.209302326	0.333333333	0.303797468	0.402985075	0.366197183	0.130952381	0.158536585	0.315789474	0.163043478	0.158536585	0.333333333	0.112244898	0.361111111	0.137931034	0.147727273	0.179775281	0.184782609	0.428571429	0.137931034	0.538461538	0.313253012	0.103092784	0.11827957	0.393939394	0.545454545	0.217391304	0.181818182	0.415384615	0.303797468	0.5	0.197530864	0.118811881	0.137931034	0.333333333	0.32	0.202380952	0.106382979	0.393939394	0.3	0.3	0.337837838	0.324324324	0.113402062	0.12371134	0.130434783	0.123595506	0.147058824	0.173076923	0.359375	0.328947368	0.180851064	0.120879121	0.127659574	0.164835165	0.126213592	0.28	0.108910891	0.355263158	0.095744681	0.328947368	0.136842105	0.156626506	0.125	0.154761905	0.182795699	0.342857143	0.384615385	0.132653061	0.131868132	0.333333333	0.202247191	0.098901099	0.217391304	0.183908046	0.096774194	0.107526882	0.197530864	0.243589744	0.137931034	0.235294118	0.649122807	0.424242424	0.117647059	0.206896552	0.376811594	0.328947368	0.164705882	0.347826087	0.188235294	0.215053763	0.2	0.188888889	0.137931034	0.133333333	0.397058824	0.5	0.542372881	0.153846154	0.393939394	0.397058824	0.112244898	0.113402062	0.678571429	0.137931034	0.428571429	0.175824176	0.375	0.151162791	0.157303371	0.369863014	0.084210526	0.424242424	0.397058824	0.218390805	0.259259259	0.133333333	0.576271186	0.119047619	0.139784946	0.146067416	0.363636364	0.137931034	0.130952381	0.151162791	0.486111111	0.328947368	0.133333333	0.1	0.125	0.508196721	0.435483871	0.152941176	0.424242424	0.3	0.5	0.103092784	0.428571429	0.194805195	0.371428571	0.180851064	0.192771084	0.333333333	0.157894737	0.114583333	0.592592593	0.173913043	0.352112676	0.114583333	0.397058824	0.256756757	0.112244898	0.157303371	0.111111111	0.2875	0.46031746	0.137931034	0.123595506	0.361111111	0.428571429	0.137931034	0.269230769	0.411764706	0.135416667	0.125	0.356164384	0.186666667	0.18	0.119565217	0.428571429	0.428571429	0.388888889	0.256756757	0.446153846	0.279411765	0.412698413	0.164835165	0.130434783	0.134020619	0.259259259	0.678571429	0.328947368	0.247058824	0.157303371	0.126213592	0.147727273	0.159574468	0.103092784	0.137931034	0.137931034	0.112244898	0.12244898	0.13	0.120879121	0.268292683	0.137931034	0.136842105	0.319444444	0.292682927	0.376811594	0.1	0.090909091	0.217948718	0.479452055	0.342105263	0.447368421	0.113402062	0.259259259	0.369863014	0.130434783	0.115789474	0.123809524	0.119565217	0.157303371	0.271428571	0.4	0.119565217	0.2625	0.129032258	0.3	0.212765957	0.175824176	0.568965517	0.346666667	0.45	0.192771084	0.238095238	0.125	0.103092784	0.292682927	0.137931034	0.323943662	0.307692308	0.32	0.212765957	0.191011236	0.268292683	0.337837838	0.084210526	0.108910891	0.430769231	0.125	0.277108434	0.568965517	0.147727273	0.195652174	0.5	0.131868132	0.146067416	0.163043478	0.316455696	0.311688312	0.114285714	0.397058824	0.442857143	0.678571429	0.328767123	0.123595506	0.308641975	0.140186916	0.471428571	0.397058824	0.328767123	0.207317073	0.179775281	0.355263158	0.182926829	0.142857143	0.224719101	0.4	0.405797101	0.193548387	0.195652174	0.125	0.459016393	0.12244898	0.194805195	0.316455696	0.112244898	0.094736842	0.342465753	0.376623377	0.141304348	0.397058824	0.114583333	0.119047619	0.137931034	0.328947368	0.126436782	0.538461538	0.137931034	0.525423729	0.483870968	0.133333333	0.130434783	0.442622951	0.113402062	0.346666667	0.125	0.105263158	0.121212121	0.346666667	0.139784946	0.113402062	0.164835165	0.4	0.106382979	0.114583333	0.108910891	0.108695652	0.296296296	0.122641509	0.229166667	0.275	0.12	0.341772152	0.315789474	0.111111111	0.46031746	0.115789474	0.444444444	0.175824176	0.098901099	0.137931034	0.373333333	0.351351351	0.217948718	0.328947368	0.131313131	0.256756757	0.168539326	0.193181818	0.347826087	0.235294118	0.140186916	0.101123596	0.259259259	0.137931034	0.397058824	0.352112676	0.137931034	0.206896552	0.515151515	0.3125	0.181818182	0.5	0.141304348	0.155555556	0.402985075	0.409090909	0.217391304	0.12244898	0.08988764	0.126315789	0.141304348	0.320512821	0.435483871	0.175824176	0.153061224	0.103092784	0.538461538	0.179775281	0.311688312	0.568965517	0.136363636	0.371428571	0.311688312	0.328767123	0.11	0.217948718	0.371428571	0.32	0.307692308	0.089108911	0.45	0.259259259	0.123595506	0.1625	0.25	0.397058824	0.137931034	0.324324324	0.163043478	0.464788732	0.315789474	0.197530864	0.128712871	0.3	0.152173913	0.333333333	0.134146341
FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	0.441558442	0.208333333	0.107843137	0.182692308	0.193181818	0.126315789	0.175257732	0.168316832	0.149425287	0.172043011	0.152173913	0.112244898	0.135416667	0.098901099	0.168316832	0.417721519	0.676923077	0.1	0.152173913	0.119565217	0.175257732	0.136363636	0.114285714	0.676923077	0.173913043	0.240963855	0.14953271	0.125	0.133333333	0.202020202	0.128712871	0.103092784	1	0.202020202	0.181818182	0.157894737	0.125	0.172043011	0.166666667	0.112068966	0.141414141	0.137931034	0.207920792	0.179245283	0.122222222	0.16	0.191011236	0.493150685	0.216494845	0.11827957	0.103092784	0.195652174	0.155339806	0.206185567	0.141414141	0.15	0.22826087	0.141414141	0.188118812	0.230769231	0.325581395	0.16	0.214285714	0.18627451	0.194174757	0.193877551	0.12244898	0.166666667	0.188118812	0.202020202	0.14	0.14953271	0.195652174	0.195652174	0.142857143	0.306818182	0.18556701	0.175257732	0.09	0.202020202	0.180722892	0.21978022	0.272727273	0.132653061	0.227272727	0.207920792	0.106796117	0.175257732	0.121212121	0.382716049	0.176470588	0.138888889	0.092783505	0.214285714	0.188118812	0.157894737	0.1	0.189473684	0.21875	0.118811881	0.140186916	0.195652174	0.224489796	0.111111111	0.168316832	0.147058824	0.222222222	0.099009901	0.151162791	0.116504854	0.173469388	0.103092784	0.128712871	0.129032258	0.125	0.23255814	0.247058824	0.121212121	0.404761905	0.247058824	0.180851064	0.188118812	0.172043011	0.195652174	0.217391304	0.221052632	0.142857143	0.147727273	0.195652174	0.121212121	0.121495327	0.404761905	0.277777778	0.107526882	0.141414141	0.14953271	0.197916667	0.119565217	0.117647059	0.11827957	0.173913043	0.180952381	0.195652174	0.144329897	0.12244898	0.244444444	0.769230769	0.107526882	0.12745098	0.12745098	0.157894737	0.12371134	0.202020202	0.212121212	0.18556701	0.21978022	0.20754717	0.166666667	0.101123596	0.166666667	0.173076923	0.430379747	0.231578947	0.158415842	0.198113208	0.126315789	0.205882353	0.151515152	0.373493976	0.166666667	0.226804124	0.229885057	0.19	0.317073171	0.141509434	0.153846154	0.21686747	0.184466019	0.461538462	0.103092784	0.156862745	0.21978022	0.14953271	0.175257732	0.215053763	0.163265306	0.173913043	0.367088608	0.195652174	0.16	0.105263158	0.193181818	0.179245283	0.234042553	0.092783505	0.154639175	0.170212766	0.11827957	0.154639175	0.158878505	0.166666667	0.216494845	0.195652174	0.448717949	0.115789474	0.114583333	0.133333333	0.190909091	0.107526882	0.139784946	0.188118812	0.202020202	0.105263158	0.25	0.147727273	0.168316832	0.137931034	0.222222222	0.2	0.088235294	0.407407407	0.193181818	0.152173913	0.376470588	0.141414141	0.22826087	0.11827957	0.296296296	0.206185567	0.22826087	0.16	0.195652174	0.308641975	0.325301205	0.145631068	0.166666667	0.189473684	0.635135135	0.428571429	0.095744681	0.149425287	0.184782609	0.193181818	0.12745098	0.12195122	0.404761905	0.147727273	0.197674419	0.202247191	0.12962963	0.145833333	0.150537634	0.174757282	0.311111111	0.102272727	0.416666667	0.163043478	0.204081633	0.139784946	0.253012048	0.188118812	0.2	0.657534247	0.14	0.240963855	0.195652174	0.405063291	0.159574468	0.231707317	0.235955056	0.12244898	0.163043478	0.395348837	0.4	0.12244898	0.219512195	0.14159292	0.540540541	0.147727273	0.147727273	0.144329897	0.253012048	0.105263158	0.126436782	0.086956522	0.409638554	0.18556701	0.198019802	0.141414141	0.105263158	0.166666667	0.17	0.2	0.175925926	0.230769231	0.395348837	0.356321839	0.195652174	0.195652174	0.188118812	0.18627451	0.180952381	0.361445783	0.116504854	0.195652174	0.226804124	0.092783505	0.125	0.139784946	0.30952381	0.337078652	0.191011236	0.144230769	0.13	0.152380952	0.19	0.141414141	0.088235294	0.18556701	0.206185567	0.172727273	0.225806452	0.2	0.136363636	0.146067416	0.225806452	0.131313131	0.68115942	0.12745098	0.157407407	0.168316832	0.120879121	0.230769231	0.180722892	0.182795699	0.18556701	0.19	0.475	0.13592233	0.195652174	0.117021277	0.118811881	0.12244898	0.275510204	0.147058824	0.161616162	0.157894737	0.373493976	0.28125	0.130434783	0.19	0.13592233	0.120879121	0.230769231	0.21	0.11827957	0.163265306	0.22826087	0.145631068	0.116504854	0.166666667	0.174311927	0.152173913	0.142857143	0.105263158	0.136842105	0.405063291	0.13592233	0.17699115	0.128712871	0.152173913	0.136842105	0.208791209	0.171717172	0.117647059	0.227272727	0.194174757	0.165048544	0.126213592	0.125	0.150943396	0.152380952	0.19	0.136363636	0.21	0.197674419	0.116504854	0.2	0.263736264	0.112244898	0.114285714	0.171717172	0.139784946	0.340909091	0.296296296	0.195652174	0.166666667	0.415584416	0.132653061	0.195652174	0.097826087	0.095744681	0.215053763	0.263736264	0.151162791	0.155339806	0.204301075	0.4	0.8125	0.29787234	0.230769231	0.409638554	0.155339806	0.158415842	0.135416667	0.455696203	0.216494845	0.28125	0.177083333	0.126213592	0.181818182	0.183486239	0.141414141	0.171428571	0.13592233	0.132653061	0.18018018	0.107526882	0.206185567	0.105769231	0.168316832	0.21978022	0.195652174	0.163265306	0.099009901	0.152173913	0.166666667	0.23	0.253012048	0.161616162	0.183673469	0.106382979	0.16	0.343434343	0.676923077	0.141414141	0.195652174	0.152173913	0.163043478	0.195652174	0.171717172	0.11	0.094339623	0.197916667	0.11827957	0.397590361	0.210526316	0.153846154	0.142857143	0.14953271	0.18627451	0.270588235	0.512820513	0.171717172	0.163265306	0.162790698	0.168316832	0.169811321	0.356321839	0.121212121	0.16	0.12	0.120879121	0.21978022	0.103092784	0.154639175	0.136842105	0.196078431	0.152173913	0.091836735	0.12244898	0.13	0.613333333	0.126436782	0.141414141	0.21978022	0.3	0.18627451	0.139784946	0.447368421	0.12371134	0.134615385	0.116504854	0.121212121	0.173913043	0.179245283	0.12745098	0.206185567	0.150537634	0.575757576
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	0.473684211	0.695652174	0.175257732	0.158878505	0.247058824	0.161290323	0.161616162	0.239583333	0.147727273	0.222222222	0.188888889	0.12244898	0.182795699	0.134831461	0.239583333	0.22826087	0.222222222	0.111111111	0.188888889	0.181818182	0.161616162	0.174418605	0.204081633	0.222222222	0.172043011	0.223529412	0.377777778	0.197802198	0.131868132	0.739130435	0.25	0.113402062	0.202020202	1	0.27184466	0.254716981	0.134615385	0.195652174	0.25	0.140350877	0.212765957	0.136363636	0.397727273	0.135135135	0.133333333	0.147058824	0.371794872	0.170212766	0.337078652	0.220930233	0.102040816	0.144329897	0.176470588	0.638888889	0.212765957	0.247311828	0.373493976	0.212765957	0.130841121	0.661764706	0.369047619	0.181818182	0.578947368	0.12962963	0.137614679	0.311111111	0.193548387	0.247058824	0.130841121	0.791044776	0.210526316	0.377777778	0.144329897	0.144329897	0.13	0.589041096	0.137254902	0.292134831	0.195652174	1	0.207317073	0.696969697	0.215053763	0.217391304	0.379746835	0.597402597	0.15	0.161616162	0.191489362	0.467532468	0.130841121	0.377777778	0.138297872	0.153846154	0.130841121	0.254716981	0.233333333	0.2	0.404761905	0.163265306	0.242424242	0.144329897	0.287234043	0.180851064	0.239583333	0.404761905	0.441558442	0.154639175	0.149425287	0.234042553	0.526315789	0.2	0.197916667	0.247058824	0.434210526	0.304878049	0.188888889	0.191489362	0.367816092	0.188888889	0.244444444	0.130841121	0.195652174	0.144329897	0.395061728	0.314606742	0.301075269	0.133333333	0.144329897	0.166666667	0.141509434	0.43373494	0.567567568	0.11827957	0.1875	0.377777778	0.260869565	0.195402299	0.18556701	0.129032258	0.172043011	0.136363636	0.144329897	0.317647059	0.193548387	0.269662921	0.208333333	0.11827957	0.208333333	0.208333333	0.305882353	0.182795699	0.791044776	0.457831325	0.137254902	0.806451613	0.316326531	0.145299145	0.125	0.255555556	0.205882353	0.407407407	0.493670886	0.404761905	0.163636364	0.227272727	0.823529412	0.15	0.263736264	0.255555556	0.363636364	0.384615385	0.142857143	0.172043011	0.386363636	0.139784946	0.228915663	0.308510638	0.223404255	0.2	0.4	0.696969697	0.377777778	0.161616162	0.652173913	0.223404255	0.172043011	0.252873563	0.144329897	0.409638554	0.104166667	0.247058824	0.145454545	0.360465116	0.138297872	0.284090909	0.168421053	0.166666667	0.255555556	0.225490196	0.445783133	0.337078652	0.144329897	0.310344828	0.188888889	0.161290323	0.131868132	0.147826087	0.11827957	0.215909091	0.141509434	0.791044776	0.104166667	0.3875	0.133333333	0.239583333	0.343434343	0.441558442	0.138613861	0.178947368	0.455696203	0.247058824	0.188888889	0.242105263	0.212765957	0.540540541	0.129032258	0.582089552	0.372093023	0.373493976	0.231578947	0.144329897	0.371794872	0.305882353	0.166666667	0.255555556	0.14	0.244897959	0.275862069	0.181818182	0.147727273	0.182795699	0.247058824	0.208333333	0.120481928	0.43373494	0.133333333	0.209302326	0.255813953	0.382022472	0.353658537	0.136842105	0.161904762	0.565789474	0.166666667	0.379310345	0.2	0.676056338	0.215909091	0.329113924	0.130841121	0.138613861	0.207920792	0.197916667	0.181818182	0.144329897	0.230769231	0.145833333	0.108695652	0.48	0.21978022	0.2	0.375	0.621621622	0.15625	0.188235294	0.274509804	0.32183908	0.133333333	0.172413793	0.217391304	0.329113924	0.152173913	0.137931034	0.122222222	0.356321839	0.137254902	0.284210526	0.212765957	0.104166667	0.255555556	0.242105263	0.138613861	0.20754717	0.298850575	0.344444444	0.265957447	0.144329897	0.144329897	0.130841121	0.12962963	0.157407407	0.280898876	0.274725275	0.144329897	0.363636364	0.126315789	0.204081633	0.188888889	0.337349398	0.445783133	0.371794872	0.2	0.1875	0.196078431	0.5	0.212765957	0.178947368	0.137254902	0.84375	0.150442478	0.691176471	0.138613861	0.202380952	0.183908046	0.691176471	0.22826087	0.206185567	0.208333333	0.369565217	0.239583333	0.131868132	0.255555556	0.207317073	0.37037037	0.333333333	0.142857143	0.252631579	0.191919192	0.144329897	0.139784946	0.252747253	0.193548387	0.26	0.404761905	0.414634146	0.305882353	0.455696203	0.675675676	0.129032258	0.142857143	0.229166667	0.131868132	0.361445783	0.311827957	0.129032258	0.402439024	0.373493976	0.43373494	0.234042553	0.164948454	0.14159292	0.188888889	0.189473684	0.104166667	0.135416667	0.230769231	0.216494845	0.185840708	0.210526316	0.188888889	0.135416667	0.337349398	0.158415842	0.197916667	0.282352941	0.137614679	0.390804598	0.125	0.252873563	0.397727273	0.196078431	0.142857143	0.174418605	0.544303797	0.209302326	0.234042553	0.141509434	0.506493506	0.157894737	0.18	0.329545455	0.215909091	0.545454545	0.582089552	0.144329897	0.255555556	0.294117647	0.166666667	0.144329897	0.159090909	0.106382979	0.357142857	0.432098765	0.136363636	0.5	0.241758242	0.481481481	0.258064516	0.464285714	0.255555556	0.325842697	0.5	0.404761905	0.182795699	0.260869565	0.133333333	0.823529412	0.239130435	0.17	0.169642857	0.494252874	0.2	0.137614679	0.145631068	0.131313131	0.147826087	0.168539326	0.84375	0.221052632	0.239583333	0.696969697	0.144329897	0.173469388	0.154639175	0.215909091	0.255555556	0.362637363	0.329113924	0.414634146	0.329545455	0.206896552	0.409638554	0.558139535	0.222222222	0.212765957	0.144329897	0.188888889	0.2	0.144329897	0.409638554	0.108910891	0.231578947	0.260869565	0.129032258	0.206185567	0.380952381	0.139784946	0.235294118	0.377777778	0.12962963	0.557142857	0.279569892	0.244680851	0.263736264	0.134831461	0.239583333	0.201923077	0.265957447	0.166666667	0.17	0.189473684	0.131868132	0.382716049	0.102040816	0.189473684	0.135416667	0.138888889	0.215909091	0.113402062	0.193548387	0.1875	0.418604651	0.112359551	0.212765957	0.806451613	0.280487805	0.232323232	0.215909091	0.3875	0.182795699	0.4	0.16	0.191489362	0.172043011	0.155963303	0.208333333	0.356321839	0.136842105	0.296296296
O=C(NCc1cccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccc(CN2CCC(CC2)c2nnc[nH]2)cc1	0.255102041	0.242718447	0.179245283	0.323529412	0.376470588	0.202020202	0.384615385	0.203703704	0.230769231	0.222222222	0.216494845	0.163461538	0.163461538	0.166666667	0.203703704	0.180952381	0.18627451	0.193548387	0.216494845	0.18556701	0.384615385	0.244444444	0.172727273	0.18627451	0.395348837	0.173469388	0.227272727	0.176470588	0.151515152	0.27184466	0.26	0.166666667	0.181818182	0.27184466	1	0.321100917	0.172727273	0.260416667	0.169642857	0.165289256	0.179245283	0.180851064	0.240740741	0.212389381	0.164948454	0.196261682	0.282608696	0.18627451	0.226415094	0.247311828	0.155339806	0.340659341	0.364583333	0.264705882	0.179245283	0.20952381	0.25	0.179245283	0.269230769	0.252525253	0.223300971	0.28	0.259615385	0.291262136	0.35	0.29	0.173076923	0.244680851	0.269230769	0.27184466	0.211538462	0.227272727	0.340659341	0.340659341	0.158878505	0.233009709	0.336842105	0.223300971	0.174757282	0.27184466	0.279069767	0.268041237	0.192307692	0.182692308	0.237113402	0.252336449	0.223300971	0.384615385	0.171428571	0.203883495	0.281553398	0.205357143	0.18	0.297029703	0.269230769	0.321100917	0.173076923	0.213592233	0.240384615	0.168224299	0.196428571	0.340659341	0.23364486	0.161904762	0.203703704	0.216981132	0.232323232	0.182692308	0.21978022	0.165137615	0.221153846	0.155339806	0.177570093	0.114285714	0.142857143	0.282608696	0.156862745	0.171428571	0.238095238	0.156862745	0.23	0.269230769	0.260416667	0.340659341	0.252525253	0.219047619	0.211009174	0.189473684	0.340659341	0.182692308	0.222222222	0.203703704	0.257425743	0.12745098	0.19047619	0.227272727	0.567901235	0.173469388	0.166666667	0.171717172	0.395348837	0.192982456	0.340659341	0.138888889	0.173076923	0.265306122	0.186915888	0.12745098	0.175925926	0.175925926	0.232323232	0.152380952	0.27184466	0.269230769	0.309278351	0.268041237	0.196581197	0.306306306	0.182795699	0.24	0.240740741	0.262626263	0.228571429	0.216981132	0.39	0.19	0.261682243	0.177570093	0.188679245	0.24	0.201834862	0.239583333	0.224299065	0.142857143	0.209090909	0.17	0.189473684	0.264150943	0.2	0.202020202	0.226415094	0.268041237	0.227272727	0.384615385	0.262626263	0.145454545	0.395348837	0.212121212	0.340659341	0.267326733	0.158415842	0.376470588	0.317307692	0.20754717	0.18	0.24	0.340659341	0.234042553	0.215686275	0.247706422	0.224299065	0.226415094	0.340659341	0.25	0.168316832	0.19	0.175257732	0.3	0.12745098	0.216494845	0.294117647	0.27184466	0.158415842	0.232323232	0.189473684	0.203703704	0.220338983	0.232323232	0.384615385	0.171428571	0.2	0.376470588	0.216494845	0.183486239	0.179245283	0.262626263	0.171717172	0.285714286	0.240384615	0.25	0.196261682	0.340659341	0.268817204	0.207920792	0.214953271	0.24	0.344086022	0.1875	0.232323232	0.173469388	0.230769231	0.130841121	0.376470588	0.175925926	0.181818182	0.203703704	0.189473684	0.210526316	0.352272727	0.207207207	0.196078431	0.166666667	0.33	0.25	0.159574468	0.259615385	0.214285714	0.274509804	0.216494845	0.260869565	0.281553398	0.384615385	0.17699115	0.166666667	0.23655914	0.340659341	0.194174757	0.198019802	0.153061224	0.270833333	0.184466019	0.307692308	0.222222222	0.259615385	0.161904762	0.178947368	0.355769231	0.211538462	0.189473684	0.215053763	0.23	0.260869565	0.21875	0.157894737	0.131313131	0.240384615	0.309278351	0.242990654	0.179245283	0.158415842	0.24	0.252427184	0.384615385	0.311320755	0.215686275	0.23364486	0.19266055	0.340659341	0.340659341	0.269230769	0.291262136	0.32038835	0.225490196	0.186915888	0.340659341	0.201834862	0.113207547	0.172727273	0.156862745	0.232323232	0.201834862	0.282608696	0.259615385	0.168224299	0.231481481	0.297029703	0.179245283	0.171428571	0.322916667	0.264705882	0.305555556	0.285714286	0.384615385	0.178947368	0.225806452	0.285714286	0.180952381	0.185185185	0.175925926	0.268518519	0.203703704	0.175257732	0.291666667	0.279069767	0.257731959	0.27	0.224299065	0.19266055	0.183486239	0.340659341	0.13592233	0.168224299	0.173076923	0.191304348	0.216981132	0.27	0.232323232	0.2	0.23853211	0.183673469	0.224299065	0.183486239	0.175257732	0.24	0.231481481	0.171717172	0.211538462	0.25	0.238095238	0.165137615	0.215686275	0.296296296	0.216494845	0.215686275	0.158415842	0.165048544	0.194174757	0.264705882	0.330275229	0.2	0.216494845	0.165048544	0.270833333	0.347368421	0.211538462	0.224489796	0.35	0.245283019	0.163636364	0.142857143	0.240740741	0.494382022	0.224299065	0.244444444	0.266666667	0.210526316	0.165137615	0.281553398	0.221153846	0.174757282	0.205607477	0.28	0.216494845	0.226415094	0.285714286	0.340659341	0.24	0.222222222	0.194174757	0.340659341	0.164948454	0.173469388	0.237623762	0.221153846	0.193548387	0.297029703	0.347826087	0.259615385	0.219047619	0.218181818	0.291666667	0.264705882	0.297029703	0.216981132	0.21	0.198113208	0.214953271	0.23853211	0.157407407	0.153153153	0.314814815	0.236842105	0.237623762	0.261682243	0.151785714	0.14953271	0.3	0.138613861	0.264705882	0.165137615	0.203703704	0.268041237	0.340659341	0.211538462	0.182692308	0.18	0.24	0.261682243	0.260869565	0.221153846	0.28	0.208333333	0.267326733	0.260869565	0.18627451	0.179245283	0.340659341	0.216494845	0.214285714	0.340659341	0.230769231	0.138888889	0.185185185	0.567901235	0.171717172	0.196261682	0.20952381	0.181818182	0.208333333	0.227272727	0.291262136	0.237113402	0.238095238	0.20754717	0.235294118	0.191489362	0.203703704	0.32038835	0.19266055	0.182692308	0.406593407	0.169811321	0.175257732	0.242424242	0.144230769	0.192307692	0.165048544	0.288461538	0.18	0.155339806	0.173076923	0.168224299	0.198198198	0.170212766	0.179245283	0.268041237	0.260869565	0.220183486	0.216494845	0.257731959	0.152380952	0.226415094	0.186915888	0.171428571	0.395348837	0.317307692	0.175925926	0.205607477	0.166666667	0.274725275
Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC(CC1)N1CCOCC1)C(=O)NCCCc1ncc[nH]1	0.25	0.181818182	0.144144144	0.630952381	0.178217822	0.163461538	0.422222222	0.178571429	0.2	0.194174757	0.2	0.138888889	0.128440367	0.151515152	0.178571429	0.188679245	0.194174757	0.141414141	0.2	0.158415842	0.422222222	0.151515152	0.139130435	0.194174757	0.355555556	0.17	0.191304348	0.140186916	0.115384615	0.220183486	0.242718447	0.141509434	0.157894737	0.254716981	0.321100917	1	0.169642857	0.160377358	0.156521739	0.201680672	0.144144144	0.164948454	0.162393162	0.275229358	0.161616162	0.382978723	0.132075472	0.194174757	0.189189189	0.134615385	0.130841121	0.675675676	0.430107527	0.190909091	0.144144144	0.183486239	0.221153846	0.144144144	0.381443299	0.166666667	0.185185185	0.214953271	0.231481481	0.588235294	0.574712644	0.149122807	0.137614679	0.202020202	0.381443299	0.254716981	0.185185185	0.201754386	0.675675676	0.675675676	0.155963303	0.205607477	0.632911392	0.153153153	0.182692308	0.254716981	0.166666667	0.201923077	0.188679245	0.146788991	0.196078431	0.162393162	0.132743363	0.422222222	0.136363636	0.177570093	0.31372549	0.170940171	0.142857143	0.220183486	0.381443299	1	0.227722772	0.165137615	0.159292035	0.133928571	0.182608696	0.675675676	0.196428571	0.148148148	0.178571429	0.18018018	0.252525253	0.157407407	0.118811881	0.162162162	0.194444444	0.21	0.142857143	0.133333333	0.207920792	0.132075472	0.121495327	0.136363636	0.178571429	0.121495327	0.179245283	0.381443299	0.160377358	0.675675676	0.211538462	0.181818182	0.218181818	0.18556701	0.675675676	0.146788991	0.155172414	0.137931034	0.183486239	0.13592233	0.165137615	0.201754386	0.387096774	0.193877551	0.132743363	0.134615385	0.355555556	0.393939394	0.675675676	0.146788991	0.137614679	0.145454545	0.162162162	0.13592233	0.151785714	0.151785714	0.24	0.14953271	0.254716981	0.240740741	0.632911392	0.213592233	0.183333333	0.670454545	0.142857143	0.211538462	0.214285714	0.20952381	0.224299065	0.169642857	0.549450549	0.163461538	0.223214286	0.153153153	0.153153153	0.211538462	0.17699115	0.198019802	0.494382022	0.089285714	0.163793103	0.214285714	0.116504854	0.182608696	0.20754717	0.141509434	0.189189189	0.201923077	0.201754386	0.422222222	0.186915888	0.094017094	0.355555556	0.140186916	0.675675676	0.181818182	0.133333333	0.178217822	0.561797753	0.203703704	0.142857143	0.223300971	0.441860465	0.145631068	0.2	0.189655172	0.209090909	0.189189189	0.675675676	0.198113208	0.188118812	0.163461538	0.171717172	0.510416667	0.13592233	0.212121212	0.288461538	0.254716981	0.133333333	0.169811321	0.18556701	0.178571429	0.216666667	0.252525253	0.641025641	0.168224299	0.153153153	0.178217822	0.2	0.139130435	0.144144144	0.233009709	0.168316832	0.144230769	0.259615385	0.221153846	0.171171171	0.675675676	0.132075472	0.192307692	0.2	0.211538462	0.567901235	0.153846154	0.158878505	0.193877551	0.2	0.128440367	0.178217822	0.151785714	0.139784946	0.137931034	0.18556701	0.114285714	0.174757282	0.162393162	0.180952381	0.234693878	0.776315789	0.189189189	0.193548387	0.198198198	0.198019802	0.222222222	0.212121212	0.134615385	0.395833333	0.641025641	0.153846154	0.142857143	0.193877551	0.675675676	0.213592233	0.205882353	0.138613861	0.180952381	0.148148148	0.21	0.196428571	0.291262136	0.137614679	0.085714286	0.606741573	0.20754717	0.18556701	0.18556701	0.157407407	0.134615385	0.144230769	0.178947368	0.14	0.18018018	0.632911392	0.194690265	0.144144144	0.133333333	0.211538462	0.190909091	0.641025641	0.678571429	0.2	0.175438596	0.157894737	0.675675676	0.675675676	0.381443299	0.588235294	0.623529412	0.186915888	0.183486239	0.675675676	0.17699115	0.188118812	0.149122807	0.121495327	0.158878505	0.146551724	0.132075472	0.17699115	0.144144144	0.184210526	0.1875	0.144144144	0.168224299	0.632911392	0.212962963	0.588888889	0.185185185	0.641025641	0.14	0.148514851	0.185185185	0.145454545	0.150442478	0.151785714	0.188034188	0.178571429	0.171717172	0.211538462	0.166666667	0.137614679	0.131578947	0.494382022	0.157894737	0.201834862	0.675675676	0.144230769	0.175925926	0.137614679	0.130081301	0.18018018	0.183486239	0.24	0.142857143	0.256880734	0.156862745	0.494382022	0.159292035	0.171717172	0.211538462	0.205357143	0.134615385	0.163636364	0.221153846	0.189189189	0.162162162	0.188679245	0.543478261	0.2	0.145454545	0.133333333	0.161904762	0.213592233	0.201834862	0.729411765	0.163636364	0.2	0.161904762	0.203883495	0.326530612	0.142857143	0.184466019	0.574712644	0.207207207	0.160714286	0.109090909	0.182608696	0.35	0.494382022	0.151515152	0.273584906	0.114285714	0.162162162	0.300970874	0.14159292	0.160377358	0.169642857	0.203703704	0.212121212	0.23364486	0.144230769	0.675675676	0.211538462	0.138888889	0.157407407	0.675675676	0.173469388	0.13592233	0.233009709	0.216981132	0.164948454	0.17699115	0.223300971	0.291262136	0.160714286	0.236363636	0.211538462	0.212962963	0.17699115	0.169642857	0.194174757	0.183486239	0.32	0.256880734	0.104347826	0.150442478	0.617977528	0.191666667	0.144144144	0.304761905	0.201834862	0.179245283	0.526315789	0.244680851	0.212962963	0.183486239	0.178571429	0.201923077	0.675675676	0.20754717	0.157407407	0.142857143	0.211538462	0.181034483	0.134615385	0.172727273	0.150442478	0.156862745	0.181818182	0.185483871	0.194174757	0.144144144	0.675675676	0.2	0.198019802	0.675675676	0.203703704	0.179245283	0.181818182	0.387096774	0.134615385	0.171171171	0.216981132	0.155339806	0.229166667	0.201754386	0.588235294	0.173076923	0.178571429	0.171171171	0.219047619	0.163265306	0.178571429	0.864864865	0.157894737	0.146788991	0.354166667	0.135135135	0.171717172	0.25	0.12037037	0.247524752	0.161904762	0.346534653	0.142857143	0.130841121	0.137614679	0.133928571	0.144067797	0.131313131	0.144144144	0.213592233	0.18	0.205357143	0.212121212	0.192307692	0.14953271	0.168141593	0.14159292	0.136363636	0.355555556	0.61627907	0.151785714	0.201834862	0.234693878	0.168316832
O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccc3nccn3c2)cc1)N1Cc2ccccc2C1	0.134020619	0.105769231	0.287356322	0.161904762	0.386666667	0.472222222	0.189473684	0.17	0.375	0.35	0.381578947	0.317073171	0.44	0.455882353	0.17	0.193548387	0.102040816	0.441176471	0.381578947	0.416666667	0.189473684	0.414285714	0.247311828	0.102040816	0.202247191	0.146067416	0.161904762	0.528571429	0.507462687	0.134615385	0.313953488	0.432432432	0.125	0.134615385	0.172727273	0.169642857	1	0.317073171	0.168316832	0.347368421	0.244444444	0.441176471	0.12037037	0.137614679	0.369863014	0.306818182	0.193181818	0.102040816	0.285714286	0.320512821	0.413333333	0.135416667	0.216494845	0.137254902	0.244444444	0.163265306	0.317647059	0.244444444	0.122641509	0.11	0.141414141	0.306818182	0.134615385	0.142857143	0.150943396	0.234042553	0.513888889	0.368421053	0.122641509	0.134615385	0.269662921	0.355555556	0.135416667	0.135416667	0.423076923	0.128712871	0.128712871	0.255555556	0.35	0.134615385	0.385714286	0.12244898	0.11	0.235955056	0.320987654	0.110091743	0.4125	0.189473684	0.506849315	0.099009901	0.122641509	0.173076923	0.363636364	0.123809524	0.122641509	0.169642857	0.397435897	0.272727273	0.115384615	0.302325581	0.163461538	0.135416667	0.352272727	0.345679012	0.17	0.183673469	0.313253012	0.341463415	0.209876543	0.5	0.212765957	0.341772152	0.486842105	0.316455696	0.35443038	0.141304348	0.153846154	0.506849315	0.125	0.153846154	0.30952381	0.122641509	0.317073171	0.135416667	0.337349398	0.277777778	0.178217822	0.369863014	0.135416667	0.375	0.279569892	0.103773585	0.128712871	0.36	0.365853659	0.355555556	0.1875	0.416666667	0.486842105	0.68852459	0.202247191	0.128440367	0.135416667	0.279069767	0.513888889	0.193548387	0.106796117	0.36	0.480519481	0.480519481	0.345679012	0.317073171	0.134615385	0.144230769	0.128712871	0.12244898	0.282828283	0.147826087	0.310810811	0.337349398	0.273684211	0.142857143	0.221052632	0.16	0.135135135	0.247058824	0.12962963	0.345238095	0.107843137	0.337349398	0.191919192	0.325	0.134615385	0.188888889	0.165048544	0.3	0.351351351	0.174757282	0.284090909	0.358974359	0.181818182	0.12244898	0.355555556	0.189473684	0.12	0.13	0.202247191	0.244186047	0.135416667	0.210526316	0.424657534	0.386666667	0.127272727	0.210526316	0.363636364	0.337349398	0.172043011	0.320512821	0.168421053	0.194174757	0.216494845	0.285714286	0.135416667	0.131313131	0.363636364	0.452054795	0.507462687	0.19266055	0.36	0.381578947	0.122641509	0.134615385	0.424657534	0.224719101	0.369863014	0.17	0.323232323	0.313253012	0.153061224	0.358024691	0.097087379	0.386666667	0.381578947	0.208333333	0.244444444	0.131313131	0.492753623	0.11827957	0.318181818	0.317647059	0.369047619	0.135416667	0.117021277	0.313253012	0.426829268	0.337349398	0.131313131	0.132075472	0.135416667	0.457142857	0.375	0.161290323	0.386666667	0.480519481	0.421875	0.103773585	0.369863014	0.2	0.341772152	0.163461538	0.197802198	0.292682927	0.165048544	0.13592233	0.476923077	0.134615385	0.325	0.13592233	0.381578947	0.240963855	0.122641509	0.153061224	0.212121212	0.4125	0.416666667	0.135416667	0.279069767	0.35	0.428571429	0.135416667	0.238636364	0.376623377	0.112149533	0.145631068	0.535211268	0.178571429	0.219047619	0.13	0.369863014	0.408450704	0.325301205	0.240963855	0.368421053	0.243589744	0.356164384	0.126213592	0.128712871	0.304347826	0.244444444	0.424657534	0.337349398	0.221052632	0.153061224	0.188679245	0.290697674	0.122641509	0.125	0.135416667	0.135416667	0.122641509	0.142857143	0.194174757	0.204301075	0.252747253	0.135416667	0.191919192	0.280487805	0.45	0.381578947	0.101010101	0.113207547	0.193181818	0.421686747	0.555555556	0.411764706	0.134615385	0.244444444	0.358024691	0.128712871	0.126213592	0.153153153	0.13	0.153061224	0.222222222	0.364864865	0.13	0.233333333	0.12745098	0.480519481	0.180952381	0.17	0.507462687	0.321428571	0.385714286	0.172043011	0.175257732	0.134615385	0.114285714	0.288888889	0.135416667	0.316455696	0.493333333	0.513888889	0.215686275	0.183673469	0.225806452	0.345679012	0.097087379	0.140186916	0.391891892	0.134615385	0.247311828	0.507462687	0.305882353	0.276595745	0.68852459	0.153061224	0.317647059	0.158415842	0.5	0.290697674	0.123893805	0.381578947	0.632352941	0.424657534	0.289156627	0.279069767	0.303370787	0.257142857	0.395061728	0.381578947	0.289156627	0.184782609	0.18556701	0.37804878	0.304878049	0.150943396	0.214285714	0.554054054	0.35443038	0.18627451	0.2	0.134615385	0.414285714	0.142857143	0.2	0.5	0.122641509	0.106796117	0.317073171	0.657142857	0.173469388	0.381578947	0.125	0.11827957	0.135416667	0.337349398	0.125	0.375	0.135416667	0.449275362	0.397260274	0.317647059	0.212765957	0.38028169	0.134615385	0.321428571	0.145631068	0.12745098	0.141509434	0.321428571	0.171717172	0.134615385	0.16	0.384615385	0.117647059	0.125	0.140186916	0.108910891	0.277777778	0.151785714	0.196261682	0.230769231	0.12962963	0.333333333	0.279069767	0.130434783	0.378378378	0.126213592	0.341176471	0.17	0.12244898	0.135416667	0.361445783	0.341463415	0.235294118	0.337349398	0.173076923	0.240963855	0.151515152	0.18556701	0.373333333	0.210526316	0.137931034	0.102040816	0.244444444	0.135416667	0.381578947	0.325	0.135416667	0.223404255	0.341463415	0.32183908	0.1875	0.68852459	0.292134831	0.280898876	0.386666667	0.391891892	0.355555556	0.142857143	0.091836735	0.13592233	0.161616162	0.329411765	0.375	0.17	0.160377358	0.125	0.375	0.18556701	0.460526316	0.507462687	0.325301205	0.341772152	0.305882353	0.289156627	0.12037037	0.235294118	0.325	0.513888889	0.493333333	0.121495327	0.385714286	0.244444444	0.12244898	0.337662338	0.212121212	0.381578947	0.135416667	0.317073171	0.147058824	0.341176471	0.506849315	0.202247191	0.158878505	0.480519481	0.274725275	0.292682927	0.131868132
O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccc(cc2C1)C#N	0.243902439	0.202247191	0.283950617	0.175257732	0.6	0.361111111	0.25	0.147368421	0.596491228	0.408450704	0.46969697	0.333333333	0.282051282	0.4	0.147368421	0.183908046	0.176470588	0.428571429	0.46969697	0.342857143	0.25	0.444444444	0.2	0.176470588	0.269230769	0.205128205	0.151515152	0.285714286	0.347826087	0.195652174	0.458333333	0.361111111	0.172043011	0.195652174	0.260416667	0.160377358	0.317073171	1	0.157894737	0.348314607	0.209302326	0.451612903	0.20212766	0.16	0.46031746	0.426666667	0.25974026	0.176470588	0.238636364	0.338028169	0.38028169	0.174418605	0.25	0.2	0.209302326	0.164835165	0.238095238	0.209302326	0.15625	0.211764706	0.166666667	0.445945946	0.195652174	0.154639175	0.212765957	0.227272727	0.278481013	0.432835821	0.15625	0.195652174	0.220930233	0.175257732	0.174418605	0.174418605	0.410958904	0.164835165	0.164835165	0.296296296	0.315789474	0.195652174	0.745098039	0.2	0.144444444	0.214285714	0.253164557	0.20212766	0.329113924	0.25	0.291139241	0.157303371	0.15625	0.239130435	0.328767123	0.182795699	0.15625	0.160377358	0.383561644	0.733333333	0.213483146	0.268292683	0.141414141	0.174418605	0.233333333	0.311688312	0.147368421	0.161290323	0.24691358	0.307692308	0.25	0.261904762	0.261904762	0.420289855	0.280487805	0.333333333	0.32	0.227848101	0.154761905	0.291139241	0.238636364	0.154761905	0.436619718	0.15625	1	0.174418605	0.240963855	0.244186047	0.144329897	0.508196721	0.174418605	0.324675325	0.37037037	0.252873563	0.204545455	0.342857143	0.316455696	0.175257732	0.308641975	0.424242424	0.265060241	0.376811594	0.269230769	0.15	0.174418605	0.275	0.278481013	0.240963855	0.177777778	0.342857143	0.261904762	0.261904762	0.402777778	0.282051282	0.195652174	0.193548387	0.164835165	0.214285714	0.214285714	0.169811321	0.271428571	0.391891892	0.255555556	0.238095238	0.213483146	0.161290323	0.18	0.225	0.1875	0.418918919	0.235294118	0.391891892	0.208791209	0.256410256	0.157894737	0.137931034	0.154639175	0.5	0.373134328	0.20212766	0.206896552	0.306666667	0.159574468	0.2	0.175257732	0.25	0.195402299	0.206896552	0.269230769	0.285714286	0.174418605	0.188888889	0.391304348	0.6	0.16	0.258823529	0.328767123	0.391891892	0.21686747	0.376811594	0.157303371	0.173469388	0.25	0.238636364	0.174418605	0.223529412	0.46969697	0.361111111	0.388059701	0.161904762	0.342857143	0.46969697	0.15625	0.195652174	0.391304348	0.231707317	0.508196721	0.147368421	0.336956522	0.24691358	0.206896552	0.307692308	0.166666667	0.6	0.46969697	0.35	0.209302326	0.209302326	0.376811594	0.246753247	0.227272727	0.238095238	0.273809524	0.174418605	0.243589744	0.202380952	0.397435897	0.391891892	0.168539326	0.142857143	0.188235294	0.382352941	0.596491228	0.176470588	0.6	0.261904762	0.537037037	0.252873563	0.508196721	0.189873418	0.555555556	0.153061224	0.16091954	0.484848485	0.178947368	0.172043011	0.419354839	0.235955056	0.420289855	0.197802198	0.46969697	0.357142857	0.15625	0.206896552	0.178947368	0.265060241	0.540983607	0.174418605	0.2	0.408450704	0.4375	0.21686747	0.231707317	0.507692308	0.21978022	0.222222222	0.311688312	0.181818182	0.224489796	0.193181818	0.508196721	0.508196721	0.275	0.357142857	0.432835821	0.308823529	0.378787879	0.227272727	0.164835165	0.217391304	0.209302326	0.391304348	0.391891892	0.173913043	0.206896552	0.156862745	0.240963855	0.233333333	0.147368421	0.174418605	0.174418605	0.15625	0.154639175	0.161616162	0.238095238	0.204545455	0.174418605	0.208791209	0.366197183	0.255813953	0.328767123	0.202380952	0.157894737	0.25974026	0.392405063	0.268292683	0.382716049	0.195652174	0.209302326	0.307692308	0.164835165	0.2	0.165048544	0.206896552	0.206896552	0.246575342	0.409090909	0.206896552	0.211764706	0.202247191	0.261904762	0.183673469	0.147368421	0.388059701	0.537313433	0.745098039	0.24691358	0.247058824	0.157894737	0.147368421	0.611940299	0.174418605	0.315068493	0.268292683	0.278481013	0.318181818	0.161290323	0.218390805	0.402777778	0.153846154	0.163265306	0.397058824	0.157894737	0.2	0.388059701	0.240963855	0.217391304	0.376811594	0.166666667	0.238095238	0.159574468	0.261904762	0.450704225	0.239583333	0.46969697	0.337662338	0.391304348	0.706896552	0.2	0.44	0.158878505	0.329113924	0.46969697	0.706896552	0.24691358	0.244186047	0.280487805	0.253164557	0.212765957	0.180851064	0.3375	0.356164384	0.153061224	0.258426966	0.157894737	0.444444444	0.191489362	0.189873418	0.261904762	0.15625	0.191011236	0.369863014	0.285714286	0.215909091	0.46969697	0.172043011	0.246753247	0.174418605	0.391891892	0.19047619	0.324675325	0.174418605	0.393939394	0.382352941	0.238095238	0.218390805	0.525423729	0.195652174	0.584615385	0.222222222	0.215909091	0.153061224	0.537313433	0.24137931	0.195652174	0.161290323	0.449275362	0.152173913	0.159574468	0.163265306	0.209302326	0.258823529	0.163461538	0.165048544	0.181818182	0.151515152	0.333333333	0.416666667	0.196078431	0.402985075	0.2	0.292682927	0.147368421	0.2	0.174418605	0.381578947	0.307692308	0.227848101	0.391891892	0.2	0.357142857	0.164835165	0.229885057	0.301369863	0.188888889	0.192307692	0.176470588	0.209302326	0.174418605	0.46969697	0.420289855	0.174418605	0.258823529	0.378378378	0.258823529	0.308641975	0.376811594	0.202247191	0.23255814	0.432835821	0.484375	0.175257732	0.154639175	0.192771084	0.224719101	0.150537634	0.381578947	0.516666667	0.147368421	0.173469388	0.147368421	0.324675325	0.289156627	0.271604938	0.388059701	0.243902439	0.324324324	0.450704225	0.706896552	0.153061224	0.227848101	0.342465753	0.278481013	0.268292683	0.154639175	0.459016393	0.209302326	0.214285714	0.301369863	0.178947368	0.46969697	0.24691358	0.282051282	0.159574468	0.308641975	0.291139241	0.269230769	0.171717172	0.261904762	0.227272727	0.484848485	0.283783784
O=C(Nc1ccc(cc1)S(=O)(=O)c1cccc2c(cccc12)N1CCOCC1)\C=C\c1cccnc1	0.244444444	0.244680851	0.2	0.087719298	0.261904762	0.24137931	0.12745098	0.166666667	0.16091954	0.195652174	0.175824176	0.157894737	0.195652174	0.174418605	0.166666667	0.177083333	0.145833333	0.162790698	0.175824176	0.223529412	0.12745098	0.2625	0.145631068	0.145833333	0.135416667	0.253012048	0.148148148	0.211111111	0.170454545	0.224489796	0.197916667	0.173913043	0.166666667	0.25	0.169642857	0.156521739	0.168316832	0.157894737	1	0.150442478	0.175257732	0.19047619	0.194174757	0.086206897	0.186046512	0.147058824	0.35443038	0.089108911	0.178217822	0.206896552	0.186813187	0.088235294	0.165048544	0.216494845	0.175257732	0.148514851	0.175257732	0.175257732	0.080357143	0.215053763	0.210526316	0.21875	0.224489796	0.079646018	0.087719298	0.388235294	0.206521739	0.204545455	0.080357143	0.25	0.161616162	0.148148148	0.088235294	0.088235294	0.20212766	0.221052632	0.08411215	0.197916667	0.222222222	0.25	0.178571429	0.244444444	0.118811881	0.154639175	0.197802198	0.217821782	0.23655914	0.12745098	0.204301075	0.189473684	0.080357143	0.148148148	0.175824176	0.081081081	0.080357143	0.156521739	0.206521739	0.14	0.204081633	0.225806452	0.14953271	0.088235294	0.18627451	0.21978022	0.166666667	0.156862745	0.247191011	0.191489362	0.449275362	0.234042553	0.234042553	0.2	0.197916667	0.261904762	0.26744186	0.273809524	0.550724638	0.204301075	0.178217822	0.550724638	0.204301075	0.080357143	0.157894737	0.088235294	0.177083333	0.17	0.174757282	0.159090909	0.088235294	0.217391304	0.163461538	0.214285714	0.260869565	0.223529412	0.212765957	0.148148148	0.221052632	0.195402299	0.197916667	0.166666667	0.135416667	0.086956522	0.088235294	0.302325581	0.206521739	0.361445783	0.171717172	0.223529412	0.221052632	0.221052632	0.247191011	0.264367816	0.25	0.222222222	0.08411215	0.287356322	0.205607477	0.107438017	0.178571429	0.215053763	0.108108108	0.175257732	0.216494845	0.18	0.132743363	0.161290323	0.227722772	0.161616162	0.18556701	0.215053763	0.212121212	0.2	0.090909091	0.513888889	0.150943396	0.139784946	0.324675325	0.171428571	0.197916667	0.213483146	0.155339806	0.244444444	0.148148148	0.12745098	0.225806452	0.197916667	0.135416667	0.238636364	0.088235294	0.193877551	0.177777778	0.261904762	0.076923077	0.329545455	0.175824176	0.22826087	0.121212121	0.25	0.153061224	0.146788991	0.237113402	0.178217822	0.088235294	0.151515152	0.175824176	0.2	0.170454545	0.1	0.223529412	0.188888889	0.1	0.25	0.164835165	0.21978022	0.159090909	0.166666667	0.17699115	0.247191011	0.095238095	0.204301075	0.197916667	0.261904762	0.175824176	0.229166667	0.175257732	0.280898876	0.206896552	0.247058824	0.191919192	0.175257732	0.258064516	0.088235294	0.229885057	0.193548387	0.166666667	0.215053763	0.085714286	0.196078431	0.206521739	0.168539326	0.16091954	0.25	0.261904762	0.221052632	0.17721519	0.214285714	0.159090909	0.333333333	0.255813953	0.14953271	0.3875	0.136842105	0.12962963	0.19	0.256410256	0.176470588	0.2	0.226804124	0.188888889	0.265060241	0.080357143	0.095238095	0.196078431	0.210526316	0.181818182	0.088235294	0.166666667	0.182795699	0.159090909	0.233333333	0.15625	0.24137931	0.198019802	0.212121212	0.193548387	0.578125	0.19266055	0.173469388	0.159090909	0.159090909	0.166666667	0.265060241	0.164835165	0.112359551	0.202380952	0.18	0.08411215	0.161904762	0.175257732	0.164835165	0.215053763	0.18	0.095238095	0.122807018	0.189473684	0.174757282	0.178217822	0.088235294	0.088235294	0.080357143	0.079646018	0.086956522	0.239130435	0.183673469	0.088235294	0.212121212	0.175824176	0.216494845	0.229885057	0.206521739	0.188118812	0.35443038	0.224489796	0.2	0.196078431	0.165048544	0.175257732	0.204301075	0.08411215	0.229166667	0.083333333	0.210526316	0.095238095	0.16091954	0.256097561	0.210526316	0.164948454	0.193877551	0.221052632	0.155963303	0.166666667	0.211764706	0.22826087	0.178571429	0.337349398	0.318181818	0.090909091	0.202020202	0.156862745	0.088235294	0.164835165	0.252747253	0.206521739	0.235294118	0.156862745	0.171717172	0.247191011	0.197916667	0.227722772	0.193181818	0.090909091	0.168316832	0.211764706	0.177083333	0.173076923	0.166666667	0.173469388	0.175257732	0.166666667	0.234042553	0.189473684	0.075	0.175824176	0.215053763	0.164835165	0.135416667	0.166666667	0.168316832	0.116666667	0.197916667	0.175824176	0.135416667	0.48	0.13592233	0.197916667	0.172043011	0.087719298	0.163461538	0.147058824	0.224719101	0.14953271	0.140186916	0.090909091	0.2625	0.244897959	0.333333333	0.234042553	0.09009009	0.234042553	0.182795699	0.191919192	0.158415842	0.188888889	0.307692308	0.247058824	0.088235294	0.215053763	0.208791209	0.204301075	0.088235294	0.186046512	0.168539326	0.2	0.288888889	0.162790698	0.165048544	0.241758242	0.212121212	0.193877551	0.205882353	0.22826087	0.168316832	0.165048544	0.156862745	0.157894737	0.208333333	0.081818182	0.227722772	0.2	0.21875	0.100840336	0.181818182	0.325581395	0.087719298	0.145631068	0.131313131	0.081967213	0.223529412	0.229166667	0.260869565	0.166666667	0.244444444	0.088235294	0.173469388	0.191489362	0.175824176	0.215053763	0.215686275	0.265060241	0.171717172	0.3	0.220930233	0.193877551	0.185840708	0.145833333	0.175257732	0.088235294	0.175824176	0.2	0.088235294	0.231578947	0.154639175	0.231578947	0.221052632	0.166666667	0.206185567	0.208333333	0.177777778	0.206896552	0.148148148	0.079646018	0.224719101	0.214285714	0.158415842	0.223404255	0.188235294	0.166666667	0.179245283	0.178217822	0.217391304	0.125	0.20212766	0.211764706	0.217391304	0.186813187	0.153061224	0.135416667	0.088495575	0.175824176	0.161290323	0.206521739	0.225806452	0.207920792	0.178571429	0.175257732	0.287356322	0.206896552	0.140186916	0.188888889	0.168421053	0.264367816	0.155339806	0.221052632	0.204301075	0.135416667	0.086206897	0.221052632	0.191919192	0.136842105	0.193181818
Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)C2Cc3ccccc3O2)CC1	0.140186916	0.144144144	0.24	0.175438596	0.333333333	0.372093023	0.225490196	0.277227723	0.353658537	0.379310345	0.376470588	0.276595745	0.237113402	0.405063291	0.277227723	0.138888889	0.132075472	0.392405063	0.376470588	0.341176471	0.225490196	0.337349398	0.361702128	0.132075472	0.19	0.2	0.288461538	0.252631579	0.298850575	0.140350877	0.358695652	0.421686747	0.112068966	0.140350877	0.165289256	0.201680672	0.347368421	0.348314607	0.150442478	1	0.362637363	0.325301205	0.127118644	0.123966942	0.34939759	0.295918367	0.181818182	0.132075472	0.162162162	0.263736264	0.456790123	0.174757282	0.203703704	0.142857143	0.362637363	0.272727273	0.137614679	0.362637363	0.149122807	0.14953271	0.116071429	0.309278351	0.130434783	0.168141593	0.175438596	0.196261682	0.24742268	0.318181818	0.149122807	0.140350877	0.388888889	0.326732673	0.174757282	0.174757282	0.366666667	0.125	0.166666667	0.25	0.304347826	0.140350877	0.3625	0.12962963	0.118181818	0.355555556	0.133333333	0.156521739	0.388888889	0.225490196	0.244897959	0.138888889	0.110169492	0.300970874	0.3	0.111111111	0.149122807	0.201680672	0.32967033	0.319148936	0.132743363	0.24	0.266666667	0.174757282	0.149122807	0.32967033	0.277227723	0.319587629	0.141509434	0.311827957	0.157894737	0.26	0.2	0.325842697	0.25	0.318181818	0.307692308	0.13592233	0.17	0.244897959	0.162162162	0.17	0.29787234	0.149122807	0.348314607	0.174757282	0.138888889	0.144144144	0.284313725	0.34939759	0.174757282	0.386363636	0.284313725	0.112068966	0.135135135	0.310344828	0.377777778	0.326732673	0.188679245	0.341176471	0.237623762	0.385542169	0.19	0.125	0.174757282	0.257731959	0.24742268	0.171428571	0.115044248	0.310344828	0.26	0.26	0.315217391	0.25	0.140350877	0.129310345	0.166666667	0.140186916	0.148760331	0.2	0.297619048	0.308510638	0.136752137	0.137614679	0.132743363	0.292929293	0.159663866	0.372093023	0.13559322	0.344086022	0.086956522	0.308510638	0.130434783	0.134615385	0.150442478	0.122641509	0.306930693	0.432098765	0.272727273	0.136752137	0.168224299	0.255319149	0.316326531	0.12962963	0.326732673	0.225490196	0.127272727	0.096491228	0.19	0.202020202	0.174757282	0.35106383	0.46835443	0.333333333	0.152542373	0.186915888	0.3	0.308510638	0.21	0.292134831	0.28125	0.298076923	0.19266055	0.162162162	0.174757282	0.148148148	0.376470588	0.421686747	0.430379747	0.193277311	0.310344828	0.376470588	0.129310345	0.140350877	0.432098765	0.12037037	0.34939759	0.277227723	0.606741573	0.141509434	0.19047619	0.311827957	0.116071429	0.333333333	0.376470588	0.185185185	0.362637363	0.127272727	0.385542169	0.137254902	0.142857143	0.137614679	0.27	0.174757282	0.125	0.130841121	0.554216867	0.308510638	0.169811321	0.1	0.110091743	0.390243902	0.353658537	0.176470588	0.333333333	0.26	0.355263158	0.112068966	0.34939759	0.163265306	0.296703297	0.291262136	0.174757282	0.421686747	0.2	0.131578947	0.44	0.140350877	0.282608696	0.14159292	0.376470588	0.210526316	0.149122807	0.19047619	0.118644068	0.25	0.341176471	0.174757282	0.150943396	0.290322581	0.333333333	0.12037037	0.359550562	0.325842697	0.139130435	0.140350877	0.315217391	0.132653061	0.206896552	0.136363636	0.34939759	0.382716049	0.469879518	0.210526316	0.397590361	0.238636364	0.305882353	0.153153153	0.166666667	0.128205128	0.362637363	0.432098765	0.308510638	0.333333333	0.19047619	0.179487179	0.138888889	0.149122807	0.093220339	0.174757282	0.174757282	0.149122807	0.168141593	0.173913043	0.158878505	0.369565217	0.174757282	0.130434783	0.376470588	0.254901961	0.3	0.1	0.111111111	0.181818182	0.547619048	0.278350515	0.534883721	0.150442478	0.362637363	0.311827957	0.166666667	0.142857143	0.176470588	0.136363636	0.19047619	0.21978022	0.298850575	0.136363636	0.351648352	0.123893805	0.26	0.307692308	0.277227723	0.395061728	0.351648352	0.3625	0.174757282	0.2	0.150442478	0.102564103	0.333333333	0.174757282	0.303370787	0.252525253	0.24742268	0.182608696	0.319587629	0.384615385	0.315217391	0.10619469	0.13559322	0.292134831	0.150442478	0.376344086	0.395061728	0.138888889	0.137931034	0.385542169	0.237623762	0.137614679	0.29	0.26	0.336956522	0.148760331	0.376470588	0.336956522	0.432098765	0.322222222	0.150943396	0.347368421	0.190082645	0.543209877	0.376470588	0.322222222	0.18627451	0.175925926	0.262626263	0.155339806	0.175438596	0.350515464	0.365591398	0.322222222	0.291262136	0.189189189	0.150442478	0.337349398	0.128205128	0.163265306	0.26	0.139130435	0.115044248	0.290322581	0.306122449	0.133928571	0.376470588	0.131578947	0.137254902	0.174757282	0.308510638	0.121495327	0.355555556	0.174757282	0.4	0.357142857	0.137614679	0.125	0.358024691	0.140350877	0.413793103	0.140350877	0.114035088	0.127118644	0.351648352	0.142857143	0.140350877	0.28	0.379310345	0.135135135	0.151785714	0.13559322	0.097345133	0.233009709	0.175	0.320754717	0.362637363	0.107438017	0.406593407	0.386363636	0.14516129	0.52	0.142857143	0.35483871	0.277227723	0.12962963	0.174757282	0.344086022	0.311827957	0.21875	0.308510638	0.13559322	0.210526316	0.285714286	0.175925926	0.263736264	0.35106383	0.230769231	0.132075472	0.362637363	0.174757282	0.376470588	0.282608696	0.174757282	0.198113208	0.544303797	0.257425743	0.188679245	0.385542169	0.133928571	0.145454545	0.333333333	0.385542169	0.326732673	0.168141593	0.144230769	0.112068966	0.221153846	0.302083333	0.3875	0.277227723	0.205357143	0.093220339	0.386363636	0.175925926	0.242424242	0.395061728	0.140186916	0.296703297	0.447058824	0.322222222	0.136752137	0.21875	0.296703297	0.24742268	0.252525253	0.118644068	0.329268293	0.362637363	0.140186916	0.138613861	0.346938776	0.376470588	0.130841121	0.25	0.303030303	0.326315789	0.244897959	0.19	0.172413793	0.26	0.142857143	0.421686747	0.12745098
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
O=C(Nc1ccc(cc1)C(=O)Nc1ccccn1)N1Cc2ccccc2C1	0.164556962	0.141176471	0.342857143	0.168539326	0.563636364	0.517241379	0.233766234	0.151162791	0.557692308	0.451612903	0.5	0.40625	0.363636364	0.5	0.151162791	0.1625	0.139240506	0.509433962	0.5	0.448275862	0.233766234	0.653061224	0.225	0.139240506	0.253521127	0.183098592	0.142857143	0.369230769	0.431034483	0.136363636	0.376811594	0.491525424	0.137931034	0.136363636	0.180851064	0.164948454	0.441176471	0.451612903	0.19047619	0.325301205	0.236842105	1	0.131868132	0.164835165	0.547169811	0.426470588	0.225352113	0.139240506	0.178571429	0.393442623	0.442622951	0.181818182	0.234567901	0.139534884	0.236842105	0.170731707	0.189873418	0.236842105	0.147727273	0.148148148	0.158536585	0.426470588	0.136363636	0.159090909	0.181818182	0.180722892	0.358208955	0.482758621	0.147727273	0.136363636	0.25	0.181818182	0.181818182	0.181818182	0.453125	0.142857143	0.185185185	0.25	0.384615385	0.136363636	0.58	0.135802469	0.134146341	0.243243243	0.202702703	0.131868132	0.439393939	0.233766234	0.373134328	0.134146341	0.16091954	0.155555556	0.403225806	0.149425287	0.147727273	0.164948454	0.467741935	0.382352941	0.139534884	0.342857143	0.144444444	0.181818182	0.188235294	0.4	0.151162791	0.166666667	0.197368421	0.373134328	0.333333333	0.333333333	0.230769231	0.419354839	0.338028169	0.409836066	0.390625	0.16	0.191780822	0.373134328	0.151162791	0.191780822	0.4375	0.147727273	0.451612903	0.181818182	0.192307692	0.182926829	0.147727273	0.547169811	0.181818182	0.393939394	0.328947368	0.137931034	0.156626506	0.423728814	0.382352941	0.181818182	0.215189873	0.527272727	0.338028169	0.440677966	0.253521127	0.153846154	0.181818182	0.352941176	0.358208955	0.223684211	0.142857143	0.423728814	0.333333333	0.333333333	0.444444444	0.363636364	0.136363636	0.134831461	0.170731707	0.15	0.172043011	0.163265306	0.295081967	0.430769231	0.183908046	0.160493827	0.166666667	0.152941176	0.161290323	0.257142857	0.130434783	0.439393939	0.130952381	0.430769231	0.162790698	0.205479452	0.162790698	0.186666667	0.146067416	0.433333333	0.464285714	0.144444444	0.1875	0.396825397	0.151162791	0.135802469	0.181818182	0.233766234	0.13253012	0.130952381	0.253521127	0.308823529	0.181818182	0.182926829	0.457627119	0.563636364	0.164835165	0.243589744	0.403225806	0.430769231	0.213333333	0.416666667	0.1625	0.166666667	0.219512195	0.178571429	0.181818182	0.146341463	0.526315789	0.442622951	0.482142857	0.166666667	0.423728814	0.5	0.147727273	0.136363636	0.457627119	0.181818182	0.547169811	0.151162791	0.313953488	0.197368421	0.202531646	0.373134328	0.144578313	0.563636364	0.5	0.256410256	0.236842105	0.146341463	0.603773585	0.162162162	0.180722892	0.189873418	0.347222222	0.181818182	0.16	0.197368421	0.523076923	0.430769231	0.189873418	0.133333333	0.166666667	0.473684211	0.557692308	0.168831169	0.563636364	0.333333333	0.697674419	0.137931034	0.547169811	0.235294118	0.491525424	0.144444444	0.213333333	0.419354839	0.186046512	0.151162791	0.529411765	0.162790698	0.466666667	0.137931034	0.5	0.307692308	0.147727273	0.202531646	0.159090909	0.338028169	0.68	0.181818182	0.179487179	0.525423729	0.576923077	0.151898734	0.263888889	0.543859649	0.147727273	0.149425287	0.378787879	0.227272727	0.208791209	0.158536585	0.547169811	0.547169811	0.295774648	0.307692308	0.387096774	0.338983051	0.472727273	0.152941176	0.170731707	0.172413793	0.236842105	0.457627119	0.430769231	0.180722892	0.202531646	0.161290323	0.192307692	0.147727273	0.137931034	0.181818182	0.181818182	0.147727273	0.159090909	0.166666667	0.175	0.230769231	0.181818182	0.162790698	0.359375	0.342465753	0.403225806	0.1375	0.136363636	0.225352113	0.449275362	0.362318841	0.457142857	0.136363636	0.236842105	0.373134328	0.170731707	0.139534884	0.157894737	0.144578313	0.202531646	0.285714286	0.566037736	0.144578313	0.24	0.168674699	0.333333333	0.164835165	0.151162791	0.596153846	0.453125	0.58	0.213333333	0.2	0.162790698	0.137931034	0.361111111	0.181818182	0.365079365	0.342857143	0.358208955	0.261904762	0.166666667	0.2	0.444444444	0.130952381	0.142857143	0.847826087	0.162790698	0.225	0.596153846	0.192307692	0.172413793	0.440677966	0.158536585	0.189873418	0.151162791	0.333333333	0.409090909	0.147368421	0.5	0.409090909	0.457627119	0.412698413	0.179487179	0.361111111	0.163265306	0.376811594	0.5	0.412698413	0.213333333	0.227848101	0.338028169	0.202702703	0.181818182	0.188235294	0.405797101	0.390625	0.144444444	0.228915663	0.162790698	0.653061224	0.133333333	0.235294118	0.333333333	0.147727273	0.170731707	0.40625	0.38028169	0.154761905	0.5	0.151162791	0.162162162	0.181818182	0.430769231	0.168831169	0.393939394	0.181818182	0.490909091	0.448275862	0.189873418	0.170731707	0.568627451	0.136363636	0.453125	0.149425287	0.141176471	0.144444444	0.453125	0.166666667	0.136363636	0.152941176	0.475409836	0.142857143	0.151162791	0.142857143	0.13253012	0.347222222	0.15625	0.157894737	0.189873418	0.155555556	0.361111111	0.393939394	0.142857143	0.4	0.139534884	0.371428571	0.151162791	0.135802469	0.181818182	0.484375	0.373134328	0.279411765	0.430769231	0.142857143	0.307692308	0.156626506	0.197530864	0.393442623	0.182926829	0.14	0.139240506	0.236842105	0.181818182	0.5	0.466666667	0.181818182	0.227848101	0.352941176	0.328767123	0.215189873	0.440677966	0.197530864	0.185185185	0.592592593	0.517857143	0.181818182	0.159090909	0.126582278	0.164705882	0.154761905	0.417910448	0.557692308	0.151162791	0.179775281	0.137931034	0.393939394	0.243589744	0.367647059	0.596153846	0.194805195	0.396825397	0.388059701	0.412698413	0.144444444	0.279411765	0.396825397	0.358208955	0.342857143	0.133333333	0.612244898	0.236842105	0.15	0.231884058	0.186046512	0.5	0.166666667	0.363636364	0.164705882	0.371428571	0.373134328	0.253521127	0.164835165	0.333333333	0.180722892	0.419354839	0.180555556
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCCN2)C1)c1cc2cnccc2[nH]1	0.385542169	0.463414634	0.17	0.154545455	0.238636364	0.15625	0.156862745	0.402298851	0.142857143	0.20212766	0.134020619	0.13	0.177083333	0.094736842	0.402298851	0.221052632	0.22826087	0.107526882	0.134020619	0.175824176	0.156862745	0.168539326	0.198019802	0.22826087	0.166666667	0.229885057	0.257425743	0.178947368	0.115789474	0.413793103	0.156862745	0.168421053	0.207920792	0.397727273	0.240740741	0.162393162	0.12037037	0.20212766	0.194174757	0.127118644	0.206185567	0.131868132	1	0.151785714	0.117021277	0.165048544	0.375	0.177083333	0.402298851	0.2	0.180851064	0.163265306	0.182692308	0.359550562	0.206185567	0.416666667	0.329545455	0.206185567	0.148148148	0.45	0.573333333	0.176470588	0.618421053	0.146788991	0.154545455	0.273684211	0.1875	0.197802198	0.148148148	0.336956522	0.229166667	0.233009709	0.163265306	0.163265306	0.137254902	0.279569892	0.155339806	0.242105263	0.107843137	0.397727273	0.2	0.337209302	0.380952381	0.210526316	0.365853659	0.518072289	0.18	0.156862745	0.173469388	0.274725275	0.148148148	0.245098039	0.12244898	0.14953271	0.148148148	0.162393162	0.106796117	0.206185567	0.704225352	0.158415842	0.384615385	0.163265306	0.252525253	0.2	0.402298851	0.24742268	0.341176471	0.116504854	0.144444444	0.166666667	0.352272727	0.11	0.18	0.238636364	0.191489362	0.279069767	0.182795699	0.173469388	0.435294118	0.182795699	0.210526316	0.148148148	0.20212766	0.163265306	0.333333333	0.395348837	0.393258427	0.129032258	0.163265306	0.223404255	0.148148148	0.270833333	0.367816092	0.103092784	0.206185567	0.233009709	0.265957447	0.103092784	0.168316832	0.113402062	0.166666667	0.142857143	0.163265306	0.306818182	0.1875	0.288888889	0.214285714	0.103092784	0.178217822	0.178217822	0.1875	0.164948454	0.336956522	0.530864198	0.155339806	0.4375	0.32	0.212389381	0.108695652	0.195876289	0.211538462	0.360465116	0.32967033	0.24742268	0.18018018	0.21978022	0.395604396	0.123809524	0.456790123	0.195876289	0.366666667	0.37037037	0.160377358	0.166666667	0.237623762	0.135416667	0.220930233	0.465116279	0.216494845	0.168421053	0.257731959	0.337209302	0.233009709	0.156862745	0.329545455	0.216494845	0.166666667	0.244444444	0.163265306	0.25	0.159574468	0.238636364	0.162162162	0.290322581	0.12244898	0.183673469	0.163265306	0.161290323	0.432098765	0.376344086	0.28125	0.402298851	0.163265306	0.314606742	0.111111111	0.121212121	0.104166667	0.173913043	0.103092784	0.12244898	0.148148148	0.336956522	0.252873563	0.373493976	0.129032258	0.402298851	0.214285714	0.341176471	0.156862745	0.105769231	0.268817204	0.238636364	0.134020619	0.24742268	0.206185567	0.671428571	0.125	0.345679012	0.260416667	0.329545455	0.224489796	0.163265306	0.358024691	0.295454545	0.161904762	0.195876289	0.147058824	0.404494382	0.461538462	0.103092784	0.142857143	0.153061224	0.238636364	0.178217822	0.11627907	0.270833333	0.129032258	0.188888889	0.247191011	0.235294118	0.252747253	0.132653061	0.19047619	0.340659341	0.10989011	0.430232558	0.193548387	0.340659341	0.12244898	0.317073171	0.148148148	0.156862745	0.201923077	0.168316832	0.175824176	0.163265306	0.223404255	0.153061224	0.105263158	0.727272727	0.212765957	0.193548387	0.409090909	0.351648352	0.128712871	0.181818182	0.156521739	0.282608696	0.129032258	0.141304348	0.210526316	0.317073171	0.159574468	0.133333333	0.106382979	0.457831325	0.155339806	0.262626263	0.206185567	0.252873563	0.195876289	0.406976744	0.156862745	0.159292035	0.274725275	0.458823529	0.435294118	0.163265306	0.163265306	0.148148148	0.146788991	0.174311927	0.27173913	0.202020202	0.163265306	0.366666667	0.111111111	0.174757282	0.157894737	0.540540541	0.28125	0.375	0.194174757	0.17	0.19047619	0.308510638	0.206185567	0.105769231	0.155339806	0.406976744	0.146551724	0.421686747	0.156862745	0.238095238	0.177777778	0.421686747	0.208333333	0.212121212	0.178217822	0.252427184	0.402298851	0.127659574	0.247311828	0.2	0.357142857	0.4	0.160377358	0.418604651	0.141509434	0.163265306	0.112244898	0.17	0.1875	0.252427184	0.24742268	0.252631579	0.1875	0.268817204	0.282828283	0.136842105	0.160377358	0.21	0.127659574	0.333333333	0.404494382	0.113402062	0.242105263	0.329545455	0.257731959	0.166666667	0.16	0.168141593	0.134020619	0.171717172	0.252873563	0.142857143	0.223404255	0.163461538	0.191304348	0.204081633	0.134020619	0.142857143	0.280898876	0.153846154	0.191919192	0.302325581	0.154545455	0.24	0.111111111	0.204301075	0.26	0.201923077	0.160377358	0.168539326	0.524390244	0.188888889	0.166666667	0.148148148	0.307692308	0.153061224	0.152380952	0.5	0.12244898	0.29787234	0.345679012	0.163265306	0.195876289	0.284090909	0.210526316	0.163265306	0.117021277	0.103092784	0.258064516	0.337078652	0.131868132	0.308510638	0.234042553	0.294736842	0.263157895	0.5	0.247311828	0.301075269	0.308510638	0.24742268	0.141414141	0.43373494	0.140186916	0.322916667	0.231578947	0.153846154	0.155172414	0.33	0.193877551	0.154545455	0.110091743	0.116504854	0.163793103	0.114583333	0.406976744	0.19	0.402298851	0.337209302	0.163265306	0.168316832	0.116504854	0.182795699	0.195876289	0.511904762	0.317073171	0.252631579	0.276595745	0.173913043	0.25	0.397959184	0.22826087	0.206185567	0.163265306	0.134020619	0.193548387	0.163265306	0.290322581	0.161616162	0.153846154	0.265957447	0.113402062	0.2	0.367816092	0.135416667	0.125	0.233009709	0.146788991	0.333333333	0.284210526	0.395348837	0.191919192	0.130434783	0.402298851	0.174311927	0.435294118	0.223404255	0.165048544	0.171717172	0.127659574	0.263736264	0.099009901	0.137254902	0.142857143	0.155963303	0.182795699	0.11	0.1875	0.17	0.25	0.108695652	0.206185567	0.4375	0.270588235	0.388888889	0.12244898	0.373493976	0.164948454	0.257731959	0.252631579	0.173469388	0.166666667	0.162162162	0.178217822	0.359550562	0.132653061	0.301204819
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1[nH]nnc1C)-c1ccnc(OC)c1	0.18	0.138888889	0.142857143	0.313131313	0.178947368	0.14	0.260416667	0.168224299	0.202247191	0.171717172	0.153061224	0.171717172	0.115384615	0.114583333	0.168224299	0.155339806	0.183673469	0.127659574	0.153061224	0.145833333	0.260416667	0.150537634	0.137614679	0.183673469	0.277777778	0.134020619	0.181818182	0.116504854	0.101010101	0.125	0.152380952	0.128712871	0.179245283	0.135135135	0.212389381	0.275229358	0.137614679	0.16	0.086206897	0.123966942	0.142857143	0.164835165	0.151785714	1	0.14893617	0.322580645	0.107843137	0.183673469	0.157407407	0.132653061	0.117647059	0.344827586	0.247524752	0.137614679	0.142857143	0.161904762	0.165048544	0.142857143	0.548780488	0.133333333	0.163461538	0.217821782	0.145454545	0.333333333	0.313131313	0.107142857	0.114285714	0.178947368	0.548780488	0.135135135	0.163461538	0.150442478	0.344827586	0.344827586	0.122641509	0.140186916	0.326086957	0.1	0.104761905	0.135135135	0.166666667	0.134615385	0.166666667	0.145631068	0.161616162	0.131578947	0.12037037	0.260416667	0.123809524	0.144230769	0.548780488	0.130434783	0.107843137	0.431818182	0.548780488	0.275229358	0.13592233	0.153846154	0.148148148	0.142857143	0.151785714	0.344827586	0.165137615	0.125	0.168224299	0.137614679	0.158415842	0.102803738	0.127659574	0.109090909	0.119266055	0.175257732	0.130841121	0.098039216	0.095238095	0.118811881	0.097087379	0.123809524	0.168224299	0.097087379	0.191919192	0.548780488	0.16	0.344827586	0.166666667	0.160377358	0.144144144	0.2	0.344827586	0.134615385	0.154545455	0.136363636	0.140186916	0.111111111	0.142857143	0.150442478	0.207920792	0.145833333	0.110091743	0.11	0.277777778	0.523255814	0.344827586	0.113207547	0.114285714	0.112149533	0.173076923	0.111111111	0.109090909	0.109090909	0.17	0.126213592	0.135135135	0.144144144	0.370786517	0.134615385	0.153846154	0.28440367	0.105263158	0.166666667	0.183486239	0.176470588	0.137614679	0.148148148	0.300970874	0.14	0.120689655	0.163461538	0.163461538	0.166666667	0.135135135	0.163265306	0.555555556	0.095238095	0.153153153	0.191489362	0.113402062	0.162162162	0.163461538	0.117647059	0.146788991	0.134615385	0.150442478	0.260416667	0.132075472	0.110091743	0.277777778	0.138613861	0.344827586	0.138888889	0.12	0.178947368	0.306930693	0.128440367	0.107843137	0.166666667	0.27173913	0.168421053	0.166666667	0.169642857	0.125	0.157407407	0.344827586	0.176470588	0.13	0.106796117	0.112244898	0.289719626	0.111111111	0.153061224	0.530120482	0.135135135	0.131313131	0.147058824	0.2	0.168224299	0.148760331	0.158415842	0.32967033	0.102803738	0.141509434	0.178947368	0.153061224	0.137614679	0.142857143	0.153846154	0.144329897	0.142857143	0.148148148	0.165048544	0.138888889	0.344827586	0.141414141	0.158415842	0.179245283	0.166666667	0.290322581	0.163636364	0.17	0.111111111	0.202247191	0.104761905	0.178947368	0.109090909	0.137931034	0.136363636	0.2	0.1	0.175257732	0.151785714	0.093457944	0.2	0.306122449	0.146788991	0.11827957	0.177570093	0.212765957	0.126126126	0.153061224	0.132653061	0.426966292	0.32967033	0.153153153	0.110091743	0.195652174	0.344827586	0.168316832	0.221052632	0.136842105	0.158415842	0.13592233	0.212765957	0.165137615	0.177570093	0.093457944	0.091836735	0.225225225	0.174757282	0.2	0.161290323	0.134615385	0.132653061	0.131313131	0.206896552	0.103092784	0.169811321	0.370786517	0.153153153	0.142857143	0.131313131	0.166666667	0.158878505	0.32967033	0.300970874	0.166666667	0.165137615	0.168224299	0.344827586	0.344827586	0.548780488	0.333333333	0.31	0.153846154	0.119266055	0.344827586	0.135135135	0.107843137	0.107142857	0.086538462	0.158415842	0.145454545	0.107843137	0.155963303	0.132075472	0.174311927	0.125	0.142857143	0.102803738	0.370786517	0.127272727	0.295238095	0.141509434	0.32967033	0.150537634	0.147368421	0.141509434	0.144230769	0.182692308	0.109090909	0.168141593	0.168224299	0.147368421	0.178217822	0.166666667	0.103773585	0.109090909	0.555555556	0.157407407	0.148148148	0.344827586	0.098039216	0.111111111	0.114285714	0.128205128	0.137614679	0.140186916	0.17	0.174757282	0.140350877	0.15625	0.555555556	0.158878505	0.147368421	0.166666667	0.153153153	0.11	0.152380952	0.165048544	0.126126126	0.109090909	0.19	0.298076923	0.153061224	0.122641509	0.131313131	0.18556701	0.168316832	0.148148148	0.28440367	0.141509434	0.153061224	0.18556701	0.103773585	0.268041237	0.12037037	0.173469388	0.313131313	0.175925926	0.138888889	0.095238095	0.14159292	0.242718447	0.555555556	0.150537634	0.153153153	0.1	0.109090909	0.511904762	0.161904762	0.171717172	0.127272727	0.160377358	0.153061224	0.136363636	0.142857143	0.344827586	0.166666667	0.148514851	0.134615385	0.344827586	0.113402062	0.12244898	0.153846154	0.140186916	0.191011236	0.135135135	0.178217822	0.177570093	0.182692308	0.151785714	0.178217822	0.180952381	0.135135135	0.148148148	0.16	0.161904762	0.488095238	0.140350877	0.142857143	0.098214286	0.29245283	0.142857143	0.111111111	0.733333333	0.148148148	0.145631068	0.289719626	0.12244898	0.127272727	0.12962963	0.168224299	0.134615385	0.344827586	0.174757282	0.102803738	0.153061224	0.166666667	0.160714286	0.132653061	0.140186916	0.118181818	0.121212121	0.138888889	0.157024793	0.183673469	0.142857143	0.344827586	0.153061224	0.212765957	0.344827586	0.118181818	0.123809524	0.118181818	0.207920792	0.11	0.14953271	0.161904762	0.178947368	0.15625	0.150442478	0.333333333	0.138613861	0.179245283	0.171428571	0.163461538	0.175824176	0.168224299	0.297029703	0.168224299	0.134615385	0.268041237	0.122641509	0.147368421	0.156862745	0.128712871	0.155339806	0.18556701	0.417582418	0.153061224	0.128712871	0.114285714	0.121495327	0.142857143	0.141304348	0.142857143	0.134615385	0.168421053	0.163636364	0.153061224	0.181818182	0.126213592	0.136363636	0.12962963	0.123809524	0.277777778	0.306930693	0.109090909	0.148148148	0.2	0.193548387
CC1(COC1)NC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.175	0.151162791	0.315068493	0.139784946	0.517241379	0.428571429	0.2125	0.147727273	0.566037736	0.4375	0.534482759	0.393939394	0.314285714	0.509090909	0.147727273	0.130952381	0.12195122	0.518518519	0.534482759	0.409836066	0.2125	0.537037037	0.219512195	0.12195122	0.22972973	0.178082192	0.139784946	0.31884058	0.416666667	0.120879121	0.426470588	0.451612903	0.122222222	0.133333333	0.164948454	0.161616162	0.369863014	0.46031746	0.186046512	0.34939759	0.230769231	0.547169811	0.117021277	0.14893617	1	0.394366197	0.202702703	0.12195122	0.16091954	0.359375	0.451612903	0.148148148	0.214285714	0.123595506	0.230769231	0.166666667	0.170731707	0.230769231	0.144444444	0.144578313	0.114942529	0.414285714	0.133333333	0.142857143	0.152173913	0.149425287	0.309859155	0.442622951	0.144444444	0.133333333	0.227848101	0.164835165	0.148148148	0.148148148	0.397058824	0.126436782	0.139534884	0.25974026	0.415384615	0.133333333	0.588235294	0.13253012	0.091954023	0.236842105	0.166666667	0.129032258	0.405797101	0.2125	0.342857143	0.104651163	0.144444444	0.139784946	0.390625	0.146067416	0.144444444	0.161616162	0.5	0.391304348	0.123595506	0.315068493	0.166666667	0.148148148	0.170454545	0.388059701	0.147727273	0.149425287	0.192307692	0.382352941	0.261538462	0.324324324	0.225	0.475409836	0.310810811	0.466666667	0.421875	0.126582278	0.155844156	0.342857143	0.147727273	0.155844156	0.446153846	0.144444444	0.46031746	0.148148148	0.172839506	0.164705882	0.157303371	0.58490566	0.148148148	0.362318841	0.320512821	0.10989011	0.126436782	0.433333333	0.371428571	0.164835165	0.195121951	0.563636364	0.293333333	0.426229508	0.22972973	0.138297872	0.148148148	0.362318841	0.309859155	0.1875	0.126436782	0.433333333	0.306666667	0.306666667	0.453125	0.333333333	0.133333333	0.131868132	0.152941176	0.146341463	0.180851064	0.148514851	0.285714286	0.417910448	0.179775281	0.156626506	0.162790698	0.162790698	0.134020619	0.25	0.127659574	0.46969697	0.08988764	0.417910448	0.186046512	0.168831169	0.146067416	0.151898734	0.155555556	0.466666667	0.4	0.129032258	0.154761905	0.363636364	0.147727273	0.13253012	0.164835165	0.2125	0.129411765	0.114942529	0.22972973	0.246575342	0.148148148	0.178571429	0.466666667	0.517241379	0.125	0.222222222	0.390625	0.439393939	0.192307692	0.380952381	0.158536585	0.150537634	0.214285714	0.16091954	0.148148148	0.142857143	0.534482759	0.451612903	0.465517241	0.151515152	0.433333333	0.561403509	0.144444444	0.133333333	0.491525424	0.148148148	0.58490566	0.147727273	0.306818182	0.192307692	0.168674699	0.402985075	0.114942529	0.517241379	0.534482759	0.204819277	0.230769231	0.142857143	0.45	0.142857143	0.176470588	0.170731707	0.302631579	0.148148148	0.141025641	0.1625	0.442857143	0.417910448	0.142857143	0.094736842	0.120481928	0.457627119	0.566037736	0.194805195	0.517241379	0.306666667	0.630434783	0.10989011	0.58490566	0.194444444	0.451612903	0.153846154	0.207792208	0.451612903	0.155555556	0.122222222	0.568627451	0.146067416	0.451612903	0.134831461	0.561403509	0.260869565	0.144444444	0.168674699	0.130434783	0.310810811	0.535714286	0.148148148	0.146341463	0.46031746	0.527272727	0.120481928	0.256756757	0.5	0.183908046	0.159090909	0.388059701	0.185714286	0.217391304	0.168674699	0.58490566	0.555555556	0.27027027	0.260869565	0.375	0.35	0.482142857	0.149425287	0.152941176	0.155555556	0.230769231	0.491525424	0.417910448	0.162790698	0.168674699	0.157894737	0.283783784	0.144444444	0.10989011	0.148148148	0.148148148	0.144444444	0.142857143	0.138297872	0.142857143	0.240506329	0.148148148	0.186046512	0.369230769	0.298701299	0.390625	0.107142857	0.120879121	0.202702703	0.436619718	0.297297297	0.424657534	0.120879121	0.230769231	0.402985075	0.152941176	0.136363636	0.131313131	0.127906977	0.168674699	0.296875	0.465517241	0.127906977	0.233766234	0.164705882	0.306666667	0.161290323	0.147727273	0.465517241	0.417910448	0.588235294	0.256756757	0.180722892	0.146067416	0.097826087	0.408450704	0.148148148	0.353846154	0.333333333	0.309859155	0.213483146	0.149425287	0.195121951	0.453125	0.114942529	0.127659574	0.474576271	0.146067416	0.234567901	0.465517241	0.172839506	0.155555556	0.426229508	0.168674699	0.170731707	0.147727273	0.324324324	0.439393939	0.121212121	0.534482759	0.357142857	0.491525424	0.444444444	0.146341463	0.388888889	0.137254902	0.347222222	0.534482759	0.444444444	0.223684211	0.222222222	0.293333333	0.213333333	0.152173913	0.183908046	0.394366197	0.4	0.141304348	0.209302326	0.146067416	0.537037037	0.130434783	0.194444444	0.324324324	0.144444444	0.126436782	0.373134328	0.315789474	0.137931034	0.561403509	0.134831461	0.142857143	0.148148148	0.417910448	0.135802469	0.362318841	0.148148148	0.473684211	0.433333333	0.185185185	0.166666667	0.607843137	0.133333333	0.417910448	0.159090909	0.125	0.129032258	0.417910448	0.162790698	0.133333333	0.176470588	0.508196721	0.101123596	0.147727273	0.127659574	0.11627907	0.285714286	0.141414141	0.154639175	0.170731707	0.139784946	0.315789474	0.402985075	0.117647059	0.433333333	0.136363636	0.420289855	0.147727273	0.13253012	0.148148148	0.426470588	0.382352941	0.236111111	0.417910448	0.127659574	0.260869565	0.166666667	0.192771084	0.359375	0.178571429	0.137254902	0.12195122	0.230769231	0.148148148	0.534482759	0.451612903	0.148148148	0.222222222	0.362318841	0.32	0.195121951	0.426229508	0.164705882	0.195121951	0.543859649	0.581818182	0.164835165	0.142857143	0.109756098	0.134831461	0.151162791	0.426470588	0.62745098	0.147727273	0.175824176	0.10989011	0.362318841	0.222222222	0.319444444	0.465517241	0.189873418	0.40625	0.417910448	0.444444444	0.141304348	0.236111111	0.40625	0.309859155	0.315068493	0.106382979	0.588235294	0.230769231	0.146341463	0.191780822	0.168539326	0.561403509	0.148148148	0.333333333	0.174418605	0.342465753	0.342857143	0.22972973	0.136842105	0.306666667	0.204819277	0.451612903	0.16
Cc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCCCc1ncc[nH]1	0.197802198	0.151515152	0.321428571	0.406976744	0.430555556	0.346153846	0.272727273	0.195876289	0.484848485	0.407894737	0.386666667	0.320987654	0.289156627	0.324324324	0.195876289	0.182795699	0.175824176	0.328767123	0.386666667	0.364864865	0.272727273	0.4	0.23655914	0.175824176	0.292682927	0.202380952	0.174757282	0.292682927	0.282051282	0.147058824	0.4	0.329113924	0.16	0.147058824	0.196261682	0.382978723	0.306818182	0.426666667	0.147058824	0.295918367	0.233333333	0.426470588	0.165048544	0.322580645	0.394366197	1	0.195402299	0.175824176	0.195876289	0.342105263	0.3125	0.459459459	0.27173913	0.15	0.233333333	0.215053763	0.206521739	0.233333333	0.311111111	0.157894737	0.191489362	0.480519481	0.17	0.416666667	0.390804598	0.15	0.285714286	0.430555556	0.311111111	0.147058824	0.272727273	0.18627451	0.459459459	0.459459459	0.325301205	0.153061224	0.430379747	0.191489362	0.273809524	0.147058824	0.432835821	0.147368421	0.170212766	0.238636364	0.204545455	0.153846154	0.302325581	0.272727273	0.313253012	0.145833333	0.311111111	0.163461538	0.283950617	0.231578947	0.311111111	0.382978723	0.333333333	0.405063291	0.173469388	0.305882353	0.188118812	0.459459459	0.204081633	0.317073171	0.195876289	0.173469388	0.2	0.26744186	0.2125	0.269662921	0.215053763	0.52173913	0.302325581	0.271604938	0.261904762	0.130434783	0.155555556	0.313253012	0.183673469	0.155555556	0.434210526	0.311111111	0.426666667	0.459459459	0.208791209	0.2	0.18	0.47761194	0.459459459	0.329268293	0.325842697	0.137254902	0.164948454	0.311688312	0.337349398	0.18627451	0.20212766	0.364864865	0.272727273	0.291139241	0.292682927	0.402298851	0.459459459	0.282352941	0.285714286	0.195652174	0.164948454	0.311688312	0.269662921	0.269662921	0.402597403	0.320987654	0.147058824	0.168316832	0.467532468	0.159574468	0.188679245	0.378947368	0.2	0.392405063	0.2	0.193548387	0.173469388	0.173469388	0.373626374	0.25	0.141509434	0.365853659	0.166666667	0.392405063	0.17	0.206896552	0.426829268	0.139784946	0.178217822	0.471428571	0.32	0.188118812	0.191489362	0.329113924	0.183673469	0.147368421	0.18627451	0.272727273	0.144329897	0.142857143	0.292682927	0.247058824	0.459459459	0.175257732	0.320512821	0.430555556	0.382022472	0.225806452	0.283950617	0.392405063	0.285714286	0.436619718	0.208791209	0.184466019	0.206185567	0.195876289	0.459459459	0.193548387	0.386666667	0.296296296	0.333333333	0.387096774	0.311688312	0.386666667	0.282608696	0.147058824	0.320512821	0.186813187	0.47761194	0.195876289	0.326530612	0.2	0.435897436	0.26744186	0.154639175	0.430555556	0.386666667	0.23655914	0.233333333	0.180851064	0.36	0.144444444	0.18556701	0.206521739	0.325581395	0.459459459	0.142857143	0.2	0.380952381	0.392405063	0.37037037	0.155339806	0.173913043	0.311688312	0.484848485	0.163043478	0.430555556	0.269662921	0.40625	0.137254902	0.47761194	0.16091954	0.418918919	0.176470588	0.161290323	0.5	0.43373494	0.171717172	0.338028169	0.193877551	0.478873239	0.148514851	0.386666667	0.243902439	0.311111111	0.435897436	0.166666667	0.272727273	0.463768116	0.459459459	0.197802198	0.465753425	0.356164384	0.186813187	0.255813953	0.478873239	0.18	0.181818182	0.255813953	0.152941176	0.245098039	0.191489362	0.47761194	0.414285714	0.238636364	0.243902439	0.373333333	0.352112676	0.342465753	0.18556701	0.467532468	0.19	0.233333333	0.320512821	0.392405063	0.197916667	0.435897436	0.388888889	0.208791209	0.18	0.183673469	0.459459459	0.459459459	0.311111111	0.416666667	0.402298851	0.180851064	0.215053763	0.459459459	0.17	0.368421053	0.263736264	0.268292683	0.173913043	0.158415842	0.195402299	0.360465116	0.290697674	0.367816092	0.147058824	0.233333333	0.26744186	0.506666667	0.15	0.380434783	0.166666667	0.435897436	0.272727273	0.388888889	0.166666667	0.235955056	0.2	0.269662921	0.171428571	0.195876289	0.369863014	0.41025641	0.432835821	0.186813187	0.189473684	0.426829268	0.16	0.385542169	0.459459459	0.271604938	0.275862069	0.285714286	0.242424242	0.173469388	0.177083333	0.402597403	0.166666667	0.152380952	0.378378378	0.426829268	0.23655914	0.369863014	0.208791209	0.19	0.291139241	0.178947368	0.206521739	0.16	0.269662921	0.447368421	0.369565217	0.386666667	0.294117647	0.320512821	0.452054795	0.197802198	0.385542169	0.378947368	0.333333333	0.386666667	0.452054795	0.2	0.280898876	0.287356322	0.218390805	0.390804598	0.216494845	0.310344828	0.261904762	0.165048544	0.265957447	0.426829268	0.4	0.166666667	0.16091954	0.269662921	0.268817204	0.164948454	0.38961039	0.306818182	0.2	0.386666667	0.171717172	0.144444444	0.459459459	0.392405063	0.150537634	0.329268293	0.459459459	0.32	0.311688312	0.193548387	0.177083333	0.447761194	0.158415842	0.447368421	0.181818182	0.163265306	0.176470588	0.41025641	0.210526316	0.158415842	0.173469388	0.38961039	0.164948454	0.247311828	0.152380952	0.15625	0.280898876	0.376344086	0.175925926	0.15625	0.32967033	0.337209302	0.397435897	0.357894737	0.364864865	0.15	0.313953488	0.195876289	0.147368421	0.459459459	0.4	0.26744186	0.253012048	0.392405063	0.18627451	0.243902439	0.177083333	0.175257732	0.324675325	0.175257732	0.169642857	0.175824176	0.233333333	0.459459459	0.386666667	0.478873239	0.459459459	0.212765957	0.345679012	0.280898876	0.20212766	0.291139241	0.175257732	0.189473684	0.430555556	0.397260274	0.18627451	0.416666667	0.139784946	0.183673469	0.2	0.382716049	0.441176471	0.195876289	0.418604651	0.183673469	0.329268293	0.295454545	0.294117647	0.369863014	0.197802198	0.296296296	0.41025641	0.452054795	0.304347826	0.253012048	0.3125	0.285714286	0.290697674	0.133333333	0.391304348	0.233333333	0.159574468	0.2	0.214285714	0.386666667	0.2	0.320987654	0.171717172	0.313953488	0.313253012	0.292682927	0.397727273	0.269662921	0.18556701	0.5	0.186046512
O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CCCCC1	0.356164384	0.368421053	0.24691358	0.121212121	0.453125	0.266666667	0.172413793	0.204545455	0.257142857	0.276315789	0.220779221	0.182926829	0.243589744	0.189189189	0.204545455	0.219512195	0.197530864	0.208333333	0.220779221	0.263888889	0.172413793	0.313432836	0.206896552	0.197530864	0.185185185	0.467741935	0.206521739	0.246753247	0.2	0.38961039	0.2	0.217948718	0.191011236	0.371794872	0.282608696	0.132075472	0.193181818	0.25974026	0.35443038	0.181818182	0.21686747	0.225352113	0.375	0.107843137	0.202702703	0.195402299	1	0.141176471	0.341772152	0.277777778	0.217948718	0.126436782	0.229885057	0.3125	0.21686747	0.211764706	0.311688312	0.21686747	0.102040816	0.388888889	0.416666667	0.283950617	0.371794872	0.112244898	0.144329897	0.346153846	0.256410256	0.273972603	0.102040816	0.289156627	0.228915663	0.206521739	0.126436782	0.126436782	0.219512195	0.256097561	0.119565217	0.275	0.197530864	0.371794872	0.303030303	0.285714286	0.176470588	0.222222222	0.454545455	0.358024691	0.307692308	0.172413793	0.2375	0.25	0.102040816	0.206521739	0.220779221	0.114583333	0.102040816	0.132075472	0.180722892	0.21686747	0.363636364	0.231707317	0.195652174	0.126436782	0.24137931	0.256410256	0.204545455	0.220930233	0.361111111	0.207317073	0.279411765	0.226190476	0.391891892	0.158536585	0.243902439	0.328571429	0.333333333	0.382352941	0.342857143	0.2375	0.341772152	0.342857143	0.269230769	0.102040816	0.25974026	0.126436782	0.351351351	0.316455696	0.2	0.219178082	0.126436782	0.253164557	0.2	0.247058824	0.337662338	0.197368421	0.2625	0.206521739	0.391891892	0.181818182	0.228915663	0.194805195	0.185185185	0.108910891	0.126436782	0.375	0.256410256	0.694915254	0.197674419	0.197368421	0.240963855	0.240963855	0.256410256	0.243589744	0.289156627	0.285714286	0.119565217	0.414285714	0.288888889	0.152380952	0.211267606	0.265822785	0.182795699	0.311688312	0.346153846	0.220930233	0.210526316	0.233766234	0.37037037	0.2	0.243902439	0.265822785	0.320987654	0.439393939	0.114583333	0.333333333	0.211111111	0.192307692	0.369230769	0.222222222	0.228915663	0.25	0.218390805	0.285714286	0.206521739	0.172413793	0.278481013	0.275	0.185185185	0.315068493	0.126436782	0.268292683	0.207792208	0.453125	0.118811881	0.316455696	0.220779221	0.25	0.166666667	0.295774648	0.219512195	0.204301075	0.289156627	0.341772152	0.126436782	0.24691358	0.175	0.217948718	0.2	0.133333333	0.197368421	0.205128205	0.125	0.289156627	0.223684211	0.462686567	0.219178082	0.204545455	0.237113402	0.361111111	0.133333333	0.192771084	0.259259259	0.453125	0.220779221	0.265060241	0.21686747	0.402777778	0.226666667	0.328571429	0.25	0.311688312	0.3	0.126436782	0.323943662	0.38028169	0.23255814	0.265822785	0.122222222	0.224719101	0.272727273	0.197368421	0.257142857	0.227848101	0.453125	0.240963855	0.212121212	0.247058824	0.219178082	0.378787879	0.439393939	0.208791209	0.462686567	0.1875	0.172043011	0.308641975	0.214285714	0.35443038	0.266666667	0.292682927	0.205128205	0.373134328	0.113402062	0.133333333	0.211111111	0.228915663	0.263888889	0.126436782	0.222222222	0.25974026	0.186666667	0.484848485	0.225	0.376811594	0.317073171	0.320987654	0.209876543	0.375	0.17	0.259259259	0.219178082	0.236111111	0.2375	0.373134328	0.256756757	0.162162162	0.205479452	0.329113924	0.119565217	0.252873563	0.21686747	0.223684211	0.265822785	0.25	0.133333333	0.116504854	0.265822785	0.317073171	0.23255814	0.126436782	0.126436782	0.102040816	0.112244898	0.131313131	0.278481013	0.211764706	0.126436782	0.320987654	0.175	0.235294118	0.27027027	0.289473684	0.244186047	1	0.304878049	0.231707317	0.26744186	0.229885057	0.21686747	0.192771084	0.119565217	0.381578947	0.114285714	0.36	0.133333333	0.275362319	0.304347826	0.36	0.219512195	0.223529412	0.240963855	0.215053763	0.204545455	0.232876712	0.333333333	0.303030303	0.719298246	0.716666667	0.114583333	0.23255814	0.179775281	0.126436782	0.207792208	0.231707317	0.256410256	0.313953488	0.220930233	0.240963855	0.256410256	0.243902439	0.261363636	0.243243243	0.114583333	0.206896552	0.232876712	0.315789474	0.313253012	0.194805195	0.214285714	0.311688312	0.23255814	0.226190476	0.219512195	0.115384615	0.220779221	0.25	0.223684211	0.185185185	0.222222222	0.220930233	0.141509434	0.275	0.220779221	0.185185185	0.661016949	0.168539326	0.243902439	0.28	0.144329897	0.227272727	0.168539326	0.371428571	0.208791209	0.211111111	0.114583333	0.313432836	0.282352941	0.378787879	0.226190476	0.113402062	0.2875	0.2125	0.220930233	0.238095238	0.205128205	0.292682927	0.328571429	0.126436782	0.265822785	0.276315789	0.253164557	0.126436782	0.236111111	0.197368421	0.24691358	0.373333333	0.225352113	0.229885057	0.408450704	0.244186047	0.238095238	0.30952381	0.333333333	0.25	0.229885057	0.220930233	0.227848101	0.240963855	0.104166667	0.321428571	0.278481013	0.223529412	0.123809524	0.3	0.2625	0.11	0.166666667	0.164705882	0.122641509	0.181818182	0.381578947	0.240963855	0.204545455	0.285714286	0.126436782	0.259259259	0.207317073	0.205128205	0.265822785	0.275862069	0.373134328	0.226190476	0.6	0.260273973	0.268292683	0.32967033	0.197530864	0.21686747	0.126436782	0.220779221	0.266666667	0.126436782	0.3	0.178571429	0.223529412	0.391891892	0.194805195	0.223529412	0.320512821	0.207792208	0.210526316	0.206521739	0.112244898	0.297297297	0.261904762	0.195402299	0.259259259	0.222222222	0.204545455	0.142857143	0.23255814	0.253164557	0.195402299	0.234567901	0.232876712	0.253164557	0.1875	0.19047619	0.185185185	0.12244898	0.205128205	0.202531646	0.256410256	0.231707317	0.238636364	0.194444444	0.21686747	0.414285714	0.295774648	0.197802198	0.205128205	0.324324324	0.243589744	0.218390805	0.256097561	0.2375	0.185185185	0.13	0.240963855	0.3125	0.1875	0.277777778
Fc1cc(F)cc(c1)S(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	0.416666667	0.175824176	0.130434783	0.212765957	0.2	0.126436782	0.206896552	0.159574468	0.166666667	0.19047619	0.154761905	0.111111111	0.111111111	0.096385542	0.159574468	0.391891892	0.666666667	0.097560976	0.154761905	0.13253012	0.206896552	0.1375	0.125	0.666666667	0.178571429	0.205128205	0.163265306	0.112359551	0.094117647	0.170212766	0.141304348	0.101123596	0.493150685	0.170212766	0.18627451	0.194174757	0.102040816	0.176470588	0.089108911	0.132075472	0.130434783	0.139240506	0.177083333	0.183673469	0.12195122	0.175824176	0.141176471	1	0.184782609	0.130952381	0.101123596	0.24691358	0.157894737	0.173913043	0.130434783	0.164835165	0.195402299	0.130434783	0.21978022	0.197674419	0.280487805	0.163043478	0.182795699	0.217391304	0.212765957	0.136842105	0.10989011	0.185185185	0.21978022	0.170212766	0.141304348	0.163265306	0.24691358	0.24691358	0.131868132	0.261904762	0.23255814	0.129032258	0.098901099	0.170212766	0.186666667	0.186046512	0.584615385	0.146067416	0.192771084	0.177083333	0.105263158	0.206896552	0.108695652	0.355263158	0.180851064	0.151515152	0.102272727	0.222222222	0.21978022	0.194174757	0.097826087	0.181818182	0.186813187	0.11827957	0.153061224	0.24691358	0.168421053	0.122222222	0.159574468	0.161290323	0.188235294	0.108695652	0.139240506	0.104166667	0.139784946	0.113636364	0.117021277	0.078651685	0.076086957	0.141176471	0.154761905	0.108695652	0.379746835	0.154761905	0.2	0.21978022	0.176470588	0.24691358	0.183908046	0.188888889	0.15625	0.15	0.24691358	0.133333333	0.121212121	0.252873563	0.191011236	0.08045977	0.142857143	0.163265306	0.204545455	0.119047619	0.105263158	0.091954023	0.178571429	0.197916667	0.24691358	0.108695652	0.10989011	0.144444444	0.514285714	0.08045977	0.115789474	0.115789474	0.174418605	0.111111111	0.170212766	0.180851064	0.23255814	0.186046512	0.155339806	0.192307692	0.098765432	0.183908046	0.189473684	0.405405405	0.2	0.14893617	0.216494845	0.139534884	0.175257732	0.129032258	0.280487805	0.183908046	0.195652174	0.195121951	0.222222222	0.112359551	0.154639175	0.2	0.12195122	0.22826087	0.329113924	0.113636364	0.159574468	0.186046512	0.163265306	0.206896552	0.181818182	0.105263158	0.178571429	0.2375	0.24691358	0.163043478	0.103448276	0.2	0.208333333	0.150537634	0.102272727	0.170454545	0.21686747	0.117647059	0.170454545	0.161616162	0.134020619	0.184782609	0.24691358	0.424657534	0.114942529	0.113636364	0.107142857	0.196078431	0.08045977	0.141176471	0.206521739	0.170212766	0.103448276	0.21686747	0.15	0.159574468	0.171428571	0.188235294	0.235294118	0.096774194	0.280487805	0.2	0.154761905	0.227272727	0.130434783	0.195402299	0.117647059	0.2	0.173913043	0.195402299	0.114583333	0.24691358	0.2125	0.278481013	0.147368421	0.183908046	0.253012048	0.272727273	0.294871795	0.093023256	0.166666667	0.111111111	0.2	0.115789474	0.121621622	0.252873563	0.15	0.105882353	0.209876543	0.141414141	0.097826087	0.195121951	0.217391304	0.26744186	0.1	0.375	0.180722892	0.172043011	0.141176471	0.158536585	0.21978022	0.235294118	0.287356322	0.117021277	0.253333333	0.24691358	0.378378378	0.162790698	0.12195122	0.202380952	0.134831461	0.180722892	0.37037037	0.375	0.097826087	0.109756098	0.142857143	0.5	0.15	0.15	0.146067416	0.158536585	0.11627907	0.126582278	0.083333333	0.384615385	0.23255814	0.166666667	0.130434783	0.103448276	0.183908046	0.173913043	0.235294118	0.204081633	0.183908046	0.37037037	0.26744186	0.24691358	0.24691358	0.21978022	0.217391304	0.210526316	0.268292683	0.127659574	0.24691358	0.195652174	0.127906977	0.113402062	0.08988764	0.21686747	0.25	0.141176471	0.145833333	0.11827957	0.154639175	0.235955056	0.130434783	0.096774194	0.23255814	0.173913043	0.2	0.193181818	0.235294118	0.151898734	0.148148148	0.193181818	0.131868132	0.486111111	0.115789474	0.16	0.159574468	0.120481928	0.256097561	0.186666667	0.134831461	0.139784946	0.222222222	0.282352941	0.14893617	0.24691358	0.11627907	0.106382979	0.10989011	0.195876289	0.161290323	0.164835165	0.174418605	0.265060241	0.239130435	0.130952381	0.222222222	0.14893617	0.120481928	0.197674419	0.178947368	0.091954023	0.153846154	0.195402299	0.159574468	0.104166667	0.170454545	0.202020202	0.154761905	0.119565217	0.103448276	0.151162791	0.378378378	0.14893617	0.192307692	0.141304348	0.154761905	0.151162791	0.134831461	0.163043478	0.117021277	0.192771084	0.212765957	0.180851064	0.114583333	0.076086957	0.153061224	0.154639175	0.222222222	0.1375	0.178947368	0.105882353	0.104166667	0.233333333	0.191011236	0.111111111	0.125	0.244186047	0.141176471	0.252873563	0.2	0.24691358	0.183908046	0.282051282	0.133333333	0.24691358	0.095238095	0.105882353	0.181818182	0.204545455	0.153846154	0.222222222	0.240963855	0.375	0.407894737	0.255555556	0.256097561	0.384615385	0.222222222	0.14893617	0.136363636	0.325	0.252873563	0.239130435	0.130434783	0.126315789	0.21	0.153846154	0.130434783	0.175257732	0.161290323	0.159090909	0.207920792	0.146341463	0.173913043	0.115789474	0.159574468	0.186046512	0.24691358	0.179775281	0.108695652	0.141176471	0.183908046	0.175257732	0.158536585	0.152173913	0.138297872	0.117647059	0.163043478	0.319148936	0.666666667	0.130434783	0.24691358	0.154761905	0.180722892	0.24691358	0.138297872	0.146067416	0.114583333	0.204545455	0.091954023	0.273809524	0.177777778	0.156626506	0.144578313	0.163265306	0.217391304	0.269230769	0.379746835	0.163043478	0.179775281	0.151898734	0.159574468	0.210526316	0.26744186	0.133333333	0.175824176	0.119565217	0.120481928	0.186046512	0.088888889	0.197674419	0.151162791	0.215053763	0.141176471	0.101123596	0.10989011	0.106382979	0.258426966	0.1125	0.130434783	0.186046512	0.202531646	0.178947368	0.141176471	0.422535211	0.111111111	0.147368421	0.127659574	0.108695652	0.178571429	0.208333333	0.115789474	0.173913043	0.195121951	0.461538462
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1)c1ccc2nccn2c1	0.423076923	0.364705882	0.13	0.171428571	0.25	0.163043478	0.175257732	0.204081633	0.19047619	0.197802198	0.164835165	0.101010101	0.112244898	0.123595506	0.204081633	0.333333333	0.238636364	0.125	0.164835165	0.157303371	0.175257732	0.162790698	0.17	0.238636364	0.186813187	0.240963855	0.194174757	0.125	0.096774194	0.322222222	0.1875	0.188888889	0.216494845	0.337078652	0.226415094	0.189189189	0.285714286	0.238636364	0.178217822	0.162162162	0.177083333	0.178571429	0.402298851	0.157407407	0.16091954	0.195876289	0.341772152	0.184782609	1	0.155555556	0.273809524	0.182795699	0.202020202	0.314606742	0.177083333	0.210526316	0.637681159	0.177083333	0.153846154	0.34939759	0.325581395	0.171717172	0.367816092	0.174757282	0.171428571	0.27173913	0.12244898	0.193181818	0.153846154	0.265957447	0.1875	0.366666667	0.182795699	0.182795699	0.154639175	0.223404255	0.173469388	0.225806452	0.101010101	0.337078652	0.256410256	0.261363636	0.178947368	0.180851064	0.714285714	0.525	0.163265306	0.175257732	0.121212121	0.217391304	0.153846154	0.205882353	0.104166667	0.178217822	0.153846154	0.189189189	0.145833333	0.241758242	0.5	0.118811881	0.196078431	0.182795699	0.5	0.157894737	0.204081633	0.206185567	0.692307692	0.099009901	0.151162791	0.116504854	0.32183908	0.138297872	0.128712871	0.235294118	0.213483146	0.247058824	0.152173913	0.121212121	0.638888889	0.152173913	0.206521739	0.153846154	0.238636364	0.182795699	0.671641791	0.870967742	0.2	0.174418605	0.182795699	0.321428571	0.153846154	0.216494845	0.292134831	0.107526882	0.20212766	0.366666667	0.25	0.144444444	0.117647059	0.11827957	0.186813187	0.158878505	0.182795699	0.247191011	0.12244898	0.258426966	0.223404255	0.107526882	0.116504854	0.116504854	0.182795699	0.12371134	0.265957447	0.290322581	0.173469388	0.37037037	0.542168675	0.220183486	0.139534884	0.178947368	0.452380952	0.37804878	0.5	0.193877551	0.165137615	0.188888889	0.322580645	0.163265306	0.239130435	0.178947368	0.506329114	0.725806452	0.166666667	0.14893617	0.18627451	0.166666667	0.174418605	0.244897959	0.425	0.126315789	0.204081633	0.261363636	0.366666667	0.175257732	0.255555556	0.225806452	0.186813187	0.213483146	0.182795699	0.208333333	0.3125	0.25	0.179245283	0.260869565	0.104166667	0.178947368	0.182795699	0.11827957	0.217391304	0.192307692	0.239583333	1	0.182795699	0.329411765	0.127659574	0.126315789	0.133333333	0.18018018	0.107526882	0.164835165	0.153846154	0.265957447	0.179775281	0.549295775	0.174418605	0.204081633	0.189189189	0.692307692	0.175257732	0.099009901	0.212765957	0.25	0.164835165	0.206185567	0.177083333	0.395061728	0.168539326	0.265060241	0.519480519	0.637681159	0.171717172	0.182795699	0.292682927	0.571428571	0.229166667	0.178947368	0.177083333	0.21	0.235955056	0.131868132	0.19047619	0.135416667	0.25	0.116504854	0.15	0.216494845	0.174418605	0.157303371	0.244186047	0.184466019	0.235955056	0.163043478	0.21	0.282608696	0.141176471	0.469135802	0.188888889	0.268817204	0.164835165	0.268292683	0.153846154	0.175257732	0.301075269	0.106796117	0.240963855	0.182795699	0.441558442	0.197802198	0.134831461	0.41025641	0.182795699	0.202247191	0.395348837	0.38372093	0.1	0.162790698	0.183486239	0.295454545	0.174418605	0.174418605	0.193548387	0.268292683	0.166666667	0.139534884	0.111111111	0.519480519	0.173469388	0.49382716	0.177083333	0.179775281	0.178947368	0.21875	0.175257732	0.165137615	0.555555556	0.578947368	0.242105263	0.182795699	0.182795699	0.153846154	0.174757282	0.169811321	0.395061728	0.173469388	0.182795699	0.506329114	0.104166667	0.114285714	0.152173913	0.279069767	0.226804124	0.341772152	0.214285714	0.13	0.222222222	0.226804124	0.177083333	0.099009901	0.173469388	0.344827586	0.162162162	0.341176471	0.175257732	0.176470588	0.159090909	0.341176471	0.178947368	0.221052632	0.116504854	0.19047619	0.204081633	0.172413793	0.230769231	0.256410256	0.30952381	0.533333333	0.166666667	0.216494845	0.158415842	0.182795699	0.105263158	0.118811881	0.12244898	0.225490196	0.206185567	0.210526316	0.182795699	0.212765957	0.23	0.168539326	0.166666667	0.17	0.172413793	0.647058824	0.728571429	0.11827957	0.175257732	0.637681159	0.191919192	0.116504854	0.166666667	0.185185185	0.164835165	0.131313131	0.179775281	0.173913043	0.441558442	0.181818182	0.1875	0.2	0.164835165	0.173913043	0.25	0.171717172	0.14	0.611940299	0.171428571	0.224489796	0.115384615	0.227272727	0.196078431	0.21	0.166666667	0.162790698	0.287234043	0.157303371	0.116504854	0.153846154	0.25	0.147368421	0.285714286	0.260869565	0.164835165	0.242105263	0.265060241	0.182795699	0.178947368	0.238636364	0.193548387	0.182795699	0.134831461	0.119565217	0.527027027	0.513157895	0.178571429	0.226804124	0.230769231	0.307692308	0.274725275	0.29787234	0.230769231	0.314606742	0.226804124	0.193877551	0.172043011	0.223404255	0.156862745	0.28125	0.20212766	0.115384615	0.171171171	0.303030303	0.20212766	0.160377358	0.125	0.132653061	0.169642857	0.131868132	0.344827586	0.161616162	0.204081633	0.261363636	0.182795699	0.212765957	0.099009901	0.139784946	0.178947368	0.28125	0.268292683	0.197916667	0.247311828	0.130434783	0.208333333	0.4	0.238636364	0.177083333	0.182795699	0.164835165	0.188888889	0.182795699	0.247311828	0.290697674	0.115384615	0.25	0.11827957	0.414634146	0.666666667	0.153846154	0.168539326	0.366666667	0.174757282	0.255813953	0.311111111	0.183673469	0.175257732	0.176470588	0.204081633	0.203883495	0.242105263	0.321428571	0.183673469	0.12	0.172413793	0.541666667	0.103092784	0.154639175	0.173913043	0.150943396	0.139784946	0.114583333	0.12244898	0.118811881	0.198019802	0.139534884	0.177083333	0.37037037	0.575757576	0.222222222	0.164835165	0.392405063	0.12371134	0.191919192	0.25	0.121212121	0.186813187	0.168224299	0.116504854	0.647887324	0.163043478	0.316455696
CC1CN(Cc2ccc(NC(=O)N3Cc4ccncc4C3)cc2)C1	0.182926829	0.214285714	0.5	0.135416667	0.467741935	0.409090909	0.176470588	0.223529412	0.387096774	0.532258065	0.352941176	0.338028169	0.532258065	0.387096774	0.223529412	0.152941176	0.130952381	0.393442623	0.352941176	0.561403509	0.176470588	0.457627119	0.373333333	0.130952381	0.189873418	0.236111111	0.211111111	0.516129032	0.396825397	0.235294118	0.408450704	0.328571429	0.11827957	0.220930233	0.247311828	0.134615385	0.320512821	0.338028169	0.206896552	0.263736264	0.394366197	0.393442623	0.2	0.132653061	0.359375	0.342105263	0.277777778	0.130952381	0.155555556	1	0.309859155	0.129411765	0.179775281	0.240963855	0.394366197	0.231707317	0.192771084	0.394366197	0.115789474	0.225	0.19047619	0.416666667	0.220930233	0.126315789	0.12371134	0.226190476	0.5	0.568965517	0.115789474	0.220930233	0.369863014	0.211111111	0.129411765	0.129411765	0.324324324	0.202380952	0.134831461	0.265822785	0.338028169	0.220930233	0.4	0.227848101	0.166666667	0.405797101	0.175	0.2	0.369863014	0.176470588	0.515625	0.180722892	0.127659574	0.211111111	0.352941176	0.129032258	0.115789474	0.134615385	0.315068493	0.337837838	0.211764706	0.47761194	0.213483146	0.129411765	0.191011236	0.476923077	0.223529412	0.226190476	0.170731707	0.328767123	0.231884058	0.463768116	0.402777778	0.347826087	0.515151515	0.31884058	0.323943662	0.243243243	0.210526316	0.515625	0.168539326	0.210526316	0.515625	0.115789474	0.338028169	0.129411765	0.225	0.159090909	0.204545455	0.403225806	0.129411765	0.46969697	0.341772152	0.168539326	0.21686747	0.348484848	0.47761194	0.211111111	0.202380952	0.369230769	0.470588235	0.343283582	0.189873418	0.12244898	0.129411765	0.46969697	0.5	0.256410256	0.122222222	0.348484848	0.463768116	0.463768116	0.523809524	0.507936508	0.220930233	0.218390805	0.134831461	0.227848101	0.163265306	0.122641509	0.235294118	0.507692308	0.173913043	0.207317073	0.197674419	0.240963855	0.153061224	0.430769231	0.211111111	0.351351351	0.162790698	0.507692308	0.179775281	0.17721519	0.129032258	0.205128205	0.229885057	0.358208955	0.553571429	0.24137931	0.136363636	0.55	0.223529412	0.227848101	0.211111111	0.176470588	0.222222222	0.204819277	0.189873418	0.382352941	0.129411765	0.228915663	0.31884058	0.467741935	0.144329897	0.378378378	0.352941176	0.53125	0.185185185	0.451612903	0.240506329	0.195652174	0.381578947	0.155555556	0.129411765	0.178571429	0.333333333	0.347826087	0.353846154	0.125	0.348484848	0.373134328	0.127659574	0.220930233	0.31884058	0.2	0.403225806	0.223529412	0.356321839	0.170731707	0.123595506	0.328767123	0.176470588	0.467741935	0.352941176	0.337662338	0.394366197	0.222222222	0.363636364	0.213333333	0.170454545	0.192771084	0.457142857	0.129411765	0.210526316	0.156626506	0.333333333	0.507692308	0.137931034	0.150537634	0.170731707	0.369230769	0.387096774	0.172839506	0.467741935	0.463768116	0.392857143	0.168539326	0.403225806	0.271428571	0.55	0.227272727	0.263157895	0.367647059	0.138297872	0.223529412	0.360655738	0.179775281	0.576271186	0.223529412	0.373134328	0.451612903	0.115789474	0.123595506	0.138297872	0.492537313	0.390625	0.129411765	0.141176471	0.376811594	0.338461538	0.230769231	0.411764706	0.453125	0.164835165	0.179775281	0.333333333	0.228571429	0.173469388	0.176470588	0.403225806	0.380952381	0.385714286	0.451612903	0.444444444	0.272727273	0.365079365	0.170454545	0.134831461	0.202247191	0.394366197	0.31884058	0.507692308	0.211764706	0.123595506	0.13	0.180722892	0.164835165	0.181818182	0.129411765	0.129411765	0.115789474	0.126315789	0.134020619	0.178571429	0.364864865	0.129411765	0.179775281	0.333333333	0.471428571	0.373134328	0.2	0.193181818	0.277777778	0.381578947	0.47761194	0.371794872	0.235294118	0.394366197	0.328767123	0.134831461	0.226190476	0.12745098	0.25	0.123595506	0.457627119	0.543859649	0.25	0.4	0.159090909	0.463768116	0.206521739	0.223529412	0.375	0.507692308	0.4	0.263157895	0.24691358	0.129032258	0.155555556	0.320512821	0.129411765	0.338235294	0.47761194	0.5	0.3875	0.226190476	0.231707317	0.523809524	0.19047619	0.197802198	0.343283582	0.129032258	0.373333333	0.375	0.195121951	0.150537634	0.343283582	0.25	0.192771084	0.223529412	0.463768116	0.38028169	0.128712871	0.352941176	0.484848485	0.31884058	0.342857143	0.141176471	0.391891892	0.155339806	0.492537313	0.352941176	0.342857143	0.263157895	0.186046512	0.492537313	0.189873418	0.12371134	0.247058824	0.324675325	0.323943662	0.213483146	0.258823529	0.129032258	0.457627119	0.215909091	0.271428571	0.463768116	0.127659574	0.21686747	0.397058824	0.450704225	0.259259259	0.373134328	0.195402299	0.213333333	0.129411765	0.507692308	0.172839506	0.46969697	0.129411765	0.380952381	0.328358209	0.178571429	0.188235294	0.393442623	0.25	0.420289855	0.179775281	0.146067416	0.186813187	0.507692308	0.226190476	0.25	0.240963855	0.357142857	0.16091954	0.11827957	0.197802198	0.207317073	0.457142857	0.126213592	0.210526316	0.207317073	0.12371134	0.337662338	0.328767123	0.13592233	0.328358209	0.226190476	0.463768116	0.223529412	0.227848101	0.129411765	0.333333333	0.328767123	0.46031746	0.507692308	0.238636364	0.451612903	0.24691358	0.275	0.578947368	0.228915663	0.202020202	0.130952381	0.394366197	0.129411765	0.352941176	0.576271186	0.129411765	0.397260274	0.293333333	0.457142857	0.202380952	0.343283582	0.133333333	0.16091954	0.4	0.363636364	0.211111111	0.126315789	0.205128205	0.168539326	0.228915663	0.515151515	0.387096774	0.223529412	0.134020619	0.181818182	0.46969697	0.186046512	0.53125	0.375	0.182926829	0.328571429	0.324324324	0.342857143	0.125	0.46031746	0.347826087	0.5	0.5	0.163043478	0.37704918	0.394366197	0.227848101	0.168831169	0.202247191	0.373134328	0.215189873	0.507936508	0.253012048	0.442857143	0.515625	0.189873418	0.132653061	0.463768116	0.157303371	0.367647059	0.168831169
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCNC2)CC1)N1Cc2ccccc2C1	0.136363636	0.129032258	0.291139241	0.12	0.402985075	0.5	0.170454545	0.188888889	0.435483871	0.342465753	0.417910448	0.342465753	0.306666667	0.508474576	0.188888889	0.097826087	0.101123596	0.543859649	0.417910448	0.46031746	0.170454545	0.435483871	0.277108434	0.101123596	0.182926829	0.15	0.191489362	0.310810811	0.378787879	0.113402062	0.320512821	0.627118644	0.103092784	0.102040816	0.155339806	0.130841121	0.413333333	0.38028169	0.186813187	0.456790123	0.259259259	0.442622951	0.180851064	0.117647059	0.451612903	0.3125	0.217948718	0.101123596	0.273809524	0.309859155	1	0.125	0.2	0.104166667	0.259259259	0.195402299	0.133333333	0.259259259	0.112244898	0.10989011	0.144444444	0.3125	0.125	0.111111111	0.131313131	0.218390805	0.32	0.342857143	0.112244898	0.102040816	0.320512821	0.217391304	0.125	0.125	0.485294118	0.083333333	0.11827957	0.256097561	0.361111111	0.102040816	0.45	0.086956522	0.097826087	0.265822785	0.154761905	0.21978022	0.537313433	0.170454545	0.298701299	0.074468085	0.112244898	0.191489362	0.397058824	0.113402062	0.112244898	0.130841121	0.394366197	0.324675325	0.204545455	0.291139241	0.180851064	0.125	0.135416667	0.434782609	0.188888889	0.191011236	0.137931034	0.369863014	0.222222222	0.3	0.195402299	0.333333333	0.2875	0.424242424	0.366197183	0.117647059	0.158536585	0.298701299	0.258823529	0.158536585	0.315789474	0.112244898	0.38028169	0.125	0.134831461	0.235294118	0.197802198	0.428571429	0.125	0.694915254	0.297619048	0.091836735	0.11827957	0.393939394	0.5	0.217391304	0.181818182	0.415384615	0.2875	0.5	0.182926829	0.107843137	0.125	0.333333333	0.32	0.202380952	0.106382979	0.393939394	0.3	0.3	0.32	0.306666667	0.102040816	0.12371134	0.11827957	0.111111111	0.13592233	0.184466019	0.359375	0.328947368	0.144329897	0.120879121	0.115789474	0.164835165	0.115384615	0.28	0.108910891	0.355263158	0.107526882	0.328947368	0.136842105	0.156626506	0.113402062	0.154761905	0.182795699	0.342857143	0.363636364	0.132653061	0.119565217	0.315068493	0.202247191	0.086956522	0.217391304	0.170454545	0.085106383	0.095744681	0.182926829	0.227848101	0.125	0.235294118	0.88	0.402985075	0.106796117	0.193181818	0.397058824	0.311688312	0.151162791	0.328571429	0.202380952	0.22826087	0.186813187	0.273809524	0.125	0.133333333	0.397058824	0.523809524	0.542372881	0.142857143	0.393939394	0.397058824	0.112244898	0.102040816	0.709090909	0.137931034	0.428571429	0.188888889	0.375	0.137931034	0.144444444	0.369863014	0.072916667	0.402985075	0.417910448	0.204545455	0.259259259	0.133333333	0.524590164	0.105882353	0.127659574	0.133333333	0.346153846	0.125	0.117647059	0.151162791	0.465753425	0.328947368	0.120879121	0.1	0.125	0.508196721	0.435483871	0.166666667	0.402985075	0.3	0.5	0.091836735	0.428571429	0.179487179	0.352112676	0.180851064	0.178571429	0.333333333	0.157894737	0.103092784	0.592592593	0.161290323	0.333333333	0.103092784	0.397058824	0.24	0.12371134	0.144444444	0.1	0.2875	0.415384615	0.125	0.111111111	0.342465753	0.428571429	0.151162791	0.269230769	0.391304348	0.172043011	0.125	0.375	0.186666667	0.168316832	0.119565217	0.428571429	0.451612903	0.388888889	0.24	0.46875	0.279411765	0.412698413	0.218390805	0.11827957	0.134020619	0.259259259	0.709090909	0.328947368	0.261904762	0.144444444	0.115384615	0.134831461	0.238636364	0.103092784	0.125	0.125	0.112244898	0.111111111	0.13	0.108695652	0.268292683	0.125	0.136842105	0.319444444	0.292682927	0.376811594	0.1	0.08	0.217948718	0.479452055	0.324675325	0.447368421	0.102040816	0.259259259	0.369863014	0.11827957	0.104166667	0.113207547	0.107526882	0.144444444	0.271428571	0.378787879	0.107526882	0.2625	0.129032258	0.3	0.212765957	0.188888889	0.542372881	0.328947368	0.45	0.192771084	0.333333333	0.113402062	0.103092784	0.325	0.125	0.342857143	0.291139241	0.32	0.2	0.191011236	0.268292683	0.32	0.072916667	0.098039216	0.388059701	0.113402062	0.277108434	0.542372881	0.134831461	0.195652174	0.5	0.131868132	0.133333333	0.175824176	0.3	0.311688312	0.114285714	0.417910448	0.422535211	0.709090909	0.347222222	0.111111111	0.325	0.12962963	0.471428571	0.417910448	0.347222222	0.192771084	0.166666667	0.337662338	0.168674699	0.131313131	0.224719101	0.4	0.405797101	0.193548387	0.195652174	0.113402062	0.435483871	0.12244898	0.179487179	0.3	0.112244898	0.083333333	0.324324324	0.358974359	0.141304348	0.397058824	0.103092784	0.105882353	0.125	0.328947368	0.113636364	0.515151515	0.125	0.551724138	0.483870968	0.120879121	0.11827957	0.442622951	0.102040816	0.328947368	0.125	0.105263158	0.121212121	0.328947368	0.139784946	0.102040816	0.164835165	0.420289855	0.106382979	0.114583333	0.098039216	0.096774194	0.280487805	0.133333333	0.229166667	0.291139241	0.108910891	0.341772152	0.315789474	0.100917431	0.46031746	0.104166667	0.424657534	0.188888889	0.086956522	0.125	0.355263158	0.369863014	0.202531646	0.328947368	0.131313131	0.24	0.168539326	0.166666667	0.328571429	0.235294118	0.140186916	0.101123596	0.259259259	0.125	0.417910448	0.333333333	0.125	0.193181818	0.694915254	0.296296296	0.181818182	0.5	0.129032258	0.155555556	0.402985075	0.409090909	0.217391304	0.111111111	0.077777778	0.114583333	0.153846154	0.320512821	0.435483871	0.188888889	0.141414141	0.103092784	0.694915254	0.166666667	0.294871795	0.542372881	0.123595506	0.371428571	0.328947368	0.347222222	0.121212121	0.202531646	0.371428571	0.32	0.291139241	0.078431373	0.45	0.259259259	0.111111111	0.148148148	0.264367816	0.397058824	0.125	0.306666667	0.163043478	0.650793651	0.298701299	0.182926829	0.128712871	0.3	0.152173913	0.333333333	0.134146341
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(NCCCn1ccnc1)c1ccc2nc(N3CCCCC3)c(nc2c1)-c1ccccc1	0.191489362	0.17	0.1875	0.347826087	0.277108434	0.24137931	0.71641791	0.178217822	0.294871795	0.235955056	0.244186047	0.208791209	0.170212766	0.188235294	0.178217822	0.177083333	0.157894737	0.234567901	0.244186047	0.223529412	0.71641791	0.24691358	0.168316832	0.157894737	0.786885246	0.130434783	0.180952381	0.172043011	0.157303371	0.2	0.210526316	0.2	0.155339806	0.176470588	0.364583333	0.430107527	0.216494845	0.25	0.165048544	0.203703704	0.163265306	0.234567901	0.182692308	0.247524752	0.214285714	0.27173913	0.229885057	0.157894737	0.202020202	0.179775281	0.2	0.3875	1	0.18	0.163265306	0.183673469	0.2	0.163265306	0.24742268	0.177083333	0.223404255	0.3	0.176470588	0.340659341	0.377777778	0.191919192	0.180851064	0.247058824	0.24742268	0.176470588	0.18556701	0.215686275	0.3875	0.3875	0.20212766	0.16	0.364705882	0.161616162	0.170212766	0.176470588	0.269230769	0.166666667	0.153061224	0.166666667	0.26744186	0.171428571	0.223404255	0.71641791	0.166666667	0.153061224	0.24742268	0.169811321	0.188888889	0.188118812	0.24742268	0.430107527	0.206521739	0.2	0.168316832	0.175257732	0.171428571	0.3875	0.198019802	0.193548387	0.178217822	0.18	0.21978022	0.178947368	0.204819277	0.16	0.16	0.186813187	0.173469388	0.152173913	0.159574468	0.202247191	0.150537634	0.166666667	0.178217822	0.150537634	0.244444444	0.24742268	0.25	0.3875	0.215053763	0.193877551	0.174757282	0.275	0.3875	0.191489362	0.198019802	0.155339806	0.234042553	0.181818182	0.2	0.215686275	0.633802817	0.209302326	0.161616162	0.193181818	0.786885246	0.262626263	0.3875	0.154639175	0.180851064	0.241758242	0.16	0.181818182	0.171717172	0.171717172	0.233333333	0.182795699	0.176470588	0.174757282	0.364705882	0.191489362	0.183486239	0.440860215	0.207317073	0.241758242	0.194174757	0.175257732	0.18	0.18	0.347368421	0.186813187	0.180952381	0.210526316	0.161616162	0.241758242	0.165048544	0.255813953	0.263157895	0.135416667	0.173076923	0.218390805	0.228915663	0.171428571	0.210526316	0.173913043	0.178217822	0.166666667	0.215686275	0.71641791	0.163265306	0.138613861	0.786885246	0.211111111	0.3875	0.206185567	0.191011236	0.277108434	0.326315789	0.181818182	0.188888889	0.22826087	0.656716418	0.220930233	0.20212766	0.225490196	0.153846154	0.202020202	0.3875	0.175257732	0.202247191	0.2	0.197674419	0.333333333	0.181818182	0.229885057	0.222222222	0.176470588	0.204545455	0.233333333	0.275	0.178217822	0.209090909	0.21978022	0.4375	0.166666667	0.161616162	0.277108434	0.244186047	0.168316832	0.163265306	0.1875	0.235294118	0.218390805	0.204081633	0.2	0.181818182	0.3875	0.215909091	0.247191011	0.252631579	0.241758242	0.341176471	0.150943396	0.206521739	0.195402299	0.294871795	0.145833333	0.277108434	0.171717172	0.24	0.155339806	0.275	0.195402299	0.255813953	0.182692308	0.168421053	0.24137931	0.544303797	0.166666667	0.209876543	0.2	0.270588235	0.178217822	0.229885057	0.220930233	0.273684211	0.4375	0.173076923	0.161616162	0.268292683	0.3875	0.204301075	0.264367816	0.2	0.21978022	0.168421053	0.301204819	0.174757282	0.176470588	0.168421053	0.174418605	0.756756757	0.173469388	0.275	0.259259259	0.217391304	0.220930233	0.23255814	0.2375	0.188235294	0.18	0.364705882	0.207920792	0.163265306	0.204545455	0.241758242	0.204081633	0.4375	0.333333333	0.20212766	0.174757282	0.155339806	0.3875	0.3875	0.24742268	0.340659341	0.358695652	0.2	0.16	0.3875	0.165048544	0.163043478	0.168316832	0.163043478	0.168421053	0.153846154	0.229885057	0.25	0.163265306	0.244897959	0.176470588	0.163265306	0.166666667	0.364705882	0.18	0.326530612	0.173469388	0.4375	0.202380952	0.226190476	0.173469388	0.164948454	0.158415842	0.171717172	0.223300971	0.178217822	0.240963855	0.255555556	0.269230769	0.168421053	0.171717172	0.263157895	0.155339806	0.204081633	0.3875	0.164835165	0.163265306	0.180851064	0.155963303	0.18	0.234042553	0.233333333	0.15	0.169811321	0.220930233	0.263157895	0.168316832	0.240963855	0.20212766	0.207920792	0.193181818	0.173469388	0.2	0.19	0.16	0.241758242	0.316326531	0.244186047	0.215053763	0.204545455	0.211111111	0.204301075	0.229166667	0.440860215	0.210526316	0.244186047	0.211111111	0.206521739	0.695652174	0.173469388	0.211111111	0.377777778	0.198019802	0.181818182	0.159574468	0.182692308	0.718309859	0.263157895	0.24691358	0.173076923	0.195402299	0.16	0.222222222	0.16	0.208791209	0.204081633	0.193877551	0.229885057	0.202020202	0.218390805	0.3875	0.241758242	0.208791209	0.204301075	0.3875	0.228915663	0.209302326	0.2	0.195876289	0.25	0.176470588	0.255555556	0.176470588	0.17	0.171428571	0.255555556	0.191919192	0.176470588	0.18	0.264367816	0.16	0.239583333	0.169811321	0.14	0.17	0.336734694	0.181818182	0.2	0.252525253	0.156862745	0.204301075	0.306930693	0.181818182	0.18	0.183673469	0.178217822	0.166666667	0.3875	0.223404255	0.178947368	0.163043478	0.241758242	0.169811321	0.220930233	0.183673469	0.158415842	0.193181818	0.206185567	0.175438596	0.157894737	0.163265306	0.3875	0.244186047	0.270588235	0.3875	0.158415842	0.166666667	0.17	0.633802817	0.193181818	0.206185567	0.195876289	0.218390805	0.235294118	0.215686275	0.340659341	0.172043011	0.202020202	0.17	0.23655914	0.24691358	0.178217822	0.470588235	0.155339806	0.191489362	0.695652174	0.164948454	0.240963855	0.204301075	0.173913043	0.215053763	0.211111111	0.268041237	0.163043478	0.186813187	0.180851064	0.163265306	0.150943396	0.207317073	0.163265306	0.191489362	0.265060241	0.196078431	0.229885057	0.180851064	0.182795699	0.178217822	0.195876289	0.166666667	0.786885246	0.35483871	0.171717172	0.191919192	0.24137931	0.220930233
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC1C2)c1cc2ccncc2o1	0.358024691	0.597222222	0.166666667	0.161904762	0.253012048	0.152173913	0.164948454	0.231578947	0.151162791	0.227272727	0.179775281	0.136842105	0.2	0.151162791	0.231578947	0.261363636	0.227272727	0.126436782	0.179775281	0.172413793	0.164948454	0.178571429	0.195876289	0.227272727	0.175824176	0.228915663	0.370786517	0.188888889	0.147727273	0.661971831	0.20212766	0.115789474	0.206185567	0.638888889	0.264705882	0.190909091	0.137254902	0.2	0.216494845	0.142857143	0.204301075	0.139534884	0.359550562	0.137614679	0.123595506	0.15	0.3125	0.173913043	0.314606742	0.240963855	0.104166667	0.147368421	0.18	1	0.204301075	0.239130435	0.382716049	0.204301075	0.133333333	0.632352941	0.313953488	0.197916667	0.421686747	0.132075472	0.140186916	0.318181818	0.184782609	0.253012048	0.133333333	0.594594595	0.20212766	0.386363636	0.147368421	0.147368421	0.121212121	0.52	0.14	0.269662921	0.136842105	0.638888889	0.2125	0.617647059	0.21978022	0.208791209	0.3375	0.571428571	0.141414141	0.164948454	0.182795699	0.48	0.133333333	0.370786517	0.129032258	0.156862745	0.133333333	0.190909091	0.147368421	0.204301075	0.397590361	0.154639175	0.234693878	0.147368421	0.293478261	0.172043011	0.231578947	0.397590361	0.345679012	0.134020619	0.166666667	0.1875	0.373493976	0.152173913	0.189473684	0.181818182	0.215909091	0.329113924	0.206896552	0.182795699	0.329545455	0.206896552	0.25	0.133333333	0.2	0.147368421	0.353658537	0.32183908	0.252631579	0.149425287	0.147368421	0.170212766	0.155339806	0.444444444	0.561643836	0.096774194	0.191489362	0.386363636	0.266666667	0.146067416	0.177083333	0.119565217	0.175824176	0.138888889	0.147368421	0.25	0.184782609	0.261363636	0.212765957	0.096774194	0.1875	0.1875	0.252873563	0.161290323	0.594594595	0.4	0.14	0.641791045	0.282828283	0.168141593	0.127906977	0.247191011	0.234693878	0.4	0.380952381	0.397590361	0.166666667	0.218390805	0.605263158	0.164948454	0.269662921	0.247191011	0.340909091	0.341772152	0.145631068	0.188888889	0.379310345	0.142857143	0.234567901	0.301075269	0.241758242	0.191011236	0.392857143	0.617647059	0.386363636	0.164948454	0.623188406	0.22826087	0.175824176	0.258823529	0.147368421	0.402439024	0.106382979	0.253012048	0.148148148	0.306818182	0.129032258	0.247191011	0.172043011	0.170454545	0.247191011	0.217821782	0.340909091	0.314606742	0.147368421	0.317647059	0.166666667	0.139784946	0.122222222	0.150442478	0.096774194	0.179775281	0.144230769	0.594594595	0.094736842	0.3625	0.149425287	0.231578947	0.336734694	0.345679012	0.141414141	0.134020619	0.467532468	0.253012048	0.179775281	0.247311828	0.204301075	0.417721519	0.119565217	0.6	0.333333333	0.382716049	0.223404255	0.147368421	0.381578947	0.26744186	0.158415842	0.247191011	0.142857143	0.25	0.282352941	0.146067416	0.151162791	0.173913043	0.253012048	0.1875	0.12345679	0.444444444	0.149425287	0.228915663	0.261904762	0.375	0.26744186	0.152173913	0.165048544	0.56	0.11627907	0.340909091	0.218390805	0.602739726	0.179775281	0.337662338	0.122641509	0.141414141	0.237113402	0.20212766	0.186046512	0.147368421	0.25	0.161290323	0.111111111	0.415584416	0.211111111	0.204545455	0.322222222	0.372093023	0.135416667	0.207317073	0.20754717	0.298850575	0.149425287	0.176470588	0.208791209	0.337662338	0.142857143	0.141176471	0.1	0.348837209	0.14	0.304347826	0.204301075	0.094736842	0.247191011	0.234042553	0.141414141	0.166666667	0.305882353	0.322222222	0.285714286	0.147368421	0.147368421	0.133333333	0.132075472	0.160377358	0.317647059	0.225806452	0.147368421	0.340909091	0.105263158	0.195876289	0.193181818	0.345679012	0.475	0.3125	0.191919192	0.178947368	0.188118812	0.493670886	0.204301075	0.134020619	0.14	0.633802817	0.153153153	0.686567164	0.141414141	0.207317073	0.188235294	0.686567164	0.206521739	0.210526316	0.1875	0.362637363	0.231578947	0.122222222	0.275862069	0.2125	0.329268293	0.295454545	0.145631068	0.258064516	0.171717172	0.147368421	0.130434783	0.191489362	0.184782609	0.265306122	0.397590361	0.407407407	0.252873563	0.467532468	0.50617284	0.131868132	0.145631068	0.221052632	0.122222222	0.3875	0.304347826	0.119565217	0.4125	0.382716049	0.409638554	0.1875	0.168421053	0.144144144	0.179775281	0.180851064	0.094736842	0.138297872	0.25	0.195876289	0.189189189	0.20212766	0.179775281	0.138297872	0.282352941	0.161616162	0.189473684	0.304878049	0.140186916	0.38372093	0.12745098	0.188888889	0.390804598	0.188118812	0.145631068	0.178571429	0.395348837	0.228915663	0.1875	0.144230769	0.52	0.161290323	0.183673469	0.32183908	0.179775281	0.481012658	0.6	0.147368421	0.247191011	0.301204819	0.170212766	0.147368421	0.136363636	0.096774194	0.34939759	0.357142857	0.139534884	0.493670886	0.247191011	0.340909091	0.263736264	0.32967033	0.275862069	0.333333333	0.493670886	0.397590361	0.161290323	0.266666667	0.13592233	0.525	0.244444444	0.15	0.162162162	0.471264368	0.204301075	0.140186916	0.171717172	0.134020619	0.150442478	0.120879121	0.633802817	0.175257732	0.231578947	0.617647059	0.147368421	0.177083333	0.134020619	0.235294118	0.247191011	0.355555556	0.337662338	0.407407407	0.419753086	0.197674419	0.402439024	0.5	0.227272727	0.204301075	0.147368421	0.179775281	0.218390805	0.147368421	0.352941176	0.111111111	0.18556701	0.266666667	0.119565217	0.223404255	0.325581395	0.142857143	0.183908046	0.386363636	0.132075472	0.573529412	0.285714286	0.25	0.241758242	0.137931034	0.231578947	0.171428571	0.285714286	0.170212766	0.173469388	0.193548387	0.122222222	0.341463415	0.092783505	0.180851064	0.138297872	0.130841121	0.235294118	0.104166667	0.184782609	0.178947368	0.428571429	0.114942529	0.204301075	0.641791045	0.303797468	0.224489796	0.179775281	0.397435897	0.161290323	0.392857143	0.163265306	0.182795699	0.175824176	0.158878505	0.1875	0.318181818	0.152173913	0.303797468
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
CC(C)C(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.2	0.269662921	0.235955056	0.176470588	0.228915663	0.181818182	0.168421053	0.742424242	0.168674699	0.341772152	0.197674419	0.152173913	0.204545455	0.127906977	0.742424242	0.159574468	0.164835165	0.129411765	0.197674419	0.219512195	0.168421053	0.2125	0.407407407	0.164835165	0.179775281	0.149425287	0.463414634	0.220930233	0.151162791	0.247311828	0.206521739	0.181818182	0.15	0.247311828	0.20952381	0.183486239	0.163265306	0.164835165	0.148514851	0.272727273	0.428571429	0.170731707	0.416666667	0.161904762	0.166666667	0.215053763	0.211764706	0.164835165	0.210526316	0.231707317	0.195402299	0.175824176	0.183673469	0.239130435	0.428571429	1	0.170212766	0.428571429	0.158415842	0.26744186	0.423076923	0.255555556	0.414634146	0.204081633	0.153846154	0.2	0.215909091	0.291139241	0.158415842	0.247311828	0.441558442	0.428571429	0.175824176	0.175824176	0.147368421	0.230769231	0.166666667	0.15625	0.139784946	0.247311828	0.172839506	0.24137931	0.379746835	0.479452055	0.166666667	0.293478261	0.206521739	0.168421053	0.333333333	0.211111111	0.158415842	0.428571429	0.144444444	0.148514851	0.158415842	0.183486239	0.150537634	0.157894737	0.443037975	0.195652174	0.7	0.175824176	0.181818182	0.202247191	0.742424242	0.461538462	0.163043478	0.136842105	0.170731707	0.204301075	0.217391304	0.168539326	0.261363636	0.146067416	0.129032258	0.183908046	0.144444444	0.333333333	0.23655914	0.144444444	0.255813953	0.158415842	0.164835165	0.175824176	0.184782609	0.20212766	0.695652174	0.209876543	0.175824176	0.270588235	0.17	0.197916667	0.244444444	0.136363636	0.25	0.428571429	0.217391304	0.149425287	0.206521739	0.147727273	0.179775281	0.163461538	0.175824176	0.213483146	0.215909091	0.197802198	0.154639175	0.136363636	0.204301075	0.204301075	0.273809524	0.204545455	0.247311828	0.409638554	0.178947368	0.255813953	0.168224299	0.19266055	0.144578313	0.26744186	0.178217822	0.195652174	0.175257732	0.480519481	0.180952381	0.464788732	0.237113402	0.193548387	0.37037037	0.26744186	0.183673469	0.168539326	0.171717172	0.129032258	0.456790123	0.214285714	0.195121951	0.43373494	0.15625	0.333333333	0.474358974	0.24137931	0.428571429	0.168421053	0.235955056	0.15625	0.179775281	0.206896552	0.175824176	0.467532468	0.2	0.228915663	0.150943396	0.20212766	0.144444444	0.26744186	0.175824176	0.202380952	0.816666667	0.657534247	0.208333333	0.210526316	0.175824176	0.222222222	0.157303371	0.142857143	0.137931034	0.20754717	0.136363636	0.197674419	0.158415842	0.247311828	0.172413793	0.175824176	0.209876543	0.742424242	0.387096774	0.163043478	0.168421053	0.136842105	0.21978022	0.228915663	0.197674419	0.2	0.428571429	0.428571429	0.147727273	0.228915663	0.163265306	0.170212766	0.215053763	0.175824176	0.226190476	0.175824176	0.369047619	0.26744186	0.157894737	0.340909091	0.38961039	0.136363636	0.168674699	0.127659574	0.228915663	0.204301075	0.155844156	0.197916667	0.209876543	0.162790698	0.238095238	0.451219512	0.175824176	0.209302326	0.191919192	0.25	0.13253012	0.221052632	0.283950617	0.25	0.197674419	0.21686747	0.158415842	0.168421053	0.145631068	0.193548387	0.19047619	0.175824176	0.161290323	0.23255814	0.139534884	0.445945946	0.597014925	0.223529412	0.206185567	0.195876289	0.150537634	0.141176471	0.177570093	0.193548387	0.209876543	0.209876543	0.421052632	0.21686747	0.146067416	0.172839506	0.243589744	0.239130435	0.178947368	0.191919192	0.428571429	0.172413793	0.26744186	0.727272727	0.168421053	0.180952381	0.172043011	0.231578947	0.419753086	0.175824176	0.175824176	0.158415842	0.204081633	0.18627451	0.157894737	0.4	0.175824176	0.183673469	0.240963855	0.2	0.144444444	0.407894737	0.260869565	0.211764706	0.414634146	0.208791209	0.404761905	0.260869565	0.428571429	0.136842105	0.178947368	0.252747253	0.166666667	0.261363636	0.168421053	0.276315789	0.222222222	0.261363636	0.434210526	0.164948454	0.204301075	0.452380952	0.742424242	0.151162791	0.238636364	0.172839506	0.202247191	0.244444444	0.171717172	0.352941176	0.1875	0.175824176	0.133333333	0.208791209	0.215909091	0.173076923	0.461538462	0.473684211	0.273809524	0.21978022	0.237113402	0.174418605	0.171717172	0.425	0.151162791	0.172043011	0.191919192	0.147727273	0.405063291	0.170212766	0.455696203	0.204301075	0.211111111	0.146788991	0.197674419	0.211111111	0.172413793	0.206896552	0.161290323	0.2	0.214953271	0.405063291	0.197674419	0.206896552	0.202247191	0.177083333	0.206521739	0.193181818	0.153846154	0.4625	0.153061224	0.117021277	0.451219512	0.18	0.171717172	0.2125	0.404761905	0.162790698	0.204301075	0.158415842	0.217391304	0.204545455	0.2	0.467532468	0.197674419	0.23655914	0.228915663	0.175824176	0.26744186	0.218390805	0.24137931	0.175824176	0.139534884	0.123595506	0.157894737	0.166666667	0.215189873	0.303370787	0.224719101	0.195876289	0.153061224	0.4	0.238636364	0.225806452	0.303370787	0.480519481	0.218390805	0.365853659	0.15	0.237113402	0.145833333	0.189473684	0.165137615	0.415730337	0.392405063	0.165048544	0.151515152	0.186813187	0.153153153	0.136363636	0.252747253	0.244444444	0.742424242	0.24137931	0.175824176	0.261363636	0.136842105	0.256097561	0.26744186	0.428571429	0.21686747	0.513513514	0.189473684	0.231707317	0.467532468	0.368421053	0.164835165	0.428571429	0.175824176	0.197674419	0.283950617	0.175824176	0.215053763	0.2	0.189473684	0.217391304	0.147727273	0.141414141	0.178947368	0.186046512	0.202380952	0.428571429	0.204081633	0.220930233	0.173469388	0.637681159	0.261363636	0.182926829	0.742424242	0.18627451	0.419753086	0.270588235	0.177083333	0.252873563	0.151162791	0.161290323	0.130434783	0.197802198	0.206896552	0.166666667	0.256097561	0.168539326	0.215909091	0.222222222	0.191919192	0.158536585	0.428571429	0.255813953	0.147727273	0.710144928	0.197674419	0.202247191	0.204545455	0.474358974	0.244444444	0.333333333	0.179775281	0.173076923	0.204301075	0.175257732	0.209302326	0.174418605
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1ccc2nccn2c1	0.432432432	0.353658537	0.136842105	0.204081633	0.265822785	0.159090909	0.184782609	0.164948454	0.202531646	0.209302326	0.21686747	0.106382979	0.155555556	0.266666667	0.164948454	0.35443038	0.253012048	0.160493827	0.21686747	0.152941176	0.184782609	0.172839506	0.142857143	0.253012048	0.197674419	0.240506329	0.18	0.144444444	0.141176471	0.390243902	0.224719101	0.146067416	0.22826087	0.373493976	0.25	0.221153846	0.317647059	0.238095238	0.175257732	0.137614679	0.14893617	0.189873418	0.329545455	0.165048544	0.170731707	0.206521739	0.311688312	0.195402299	0.637681159	0.192771084	0.133333333	0.193181818	0.2	0.382716049	0.14893617	0.170212766	1	0.14893617	0.161616162	0.371794872	0.297619048	0.206521739	0.373493976	0.183673469	0.18	0.287356322	0.141304348	0.234567901	0.161616162	0.310344828	0.159574468	0.356321839	0.193181818	0.193181818	0.150537634	0.279069767	0.182795699	0.26744186	0.130434783	0.373493976	0.273972603	0.325	0.175824176	0.164835165	0.716666667	0.344827586	0.135416667	0.184782609	0.139784946	0.244186047	0.161616162	0.18	0.122222222	0.1875	0.161616162	0.221153846	0.179775281	0.24137931	0.34939759	0.113402062	0.17	0.193181818	0.554054054	0.153846154	0.164948454	0.191489362	0.721311475	0.127659574	0.146341463	0.145833333	0.341463415	0.186046512	0.159574468	0.219512195	0.240963855	0.278481013	0.147727273	0.139784946	0.37804878	0.147727273	0.23255814	0.161616162	0.238095238	0.193181818	0.725806452	0.656716418	0.18556701	0.215189873	0.193181818	0.152173913	0.173469388	0.22826087	0.30952381	0.101123596	0.173913043	0.356321839	0.25	0.195121951	0.135416667	0.137931034	0.197674419	0.166666667	0.193181818	0.23255814	0.141304348	0.244186047	0.235955056	0.101123596	0.145833333	0.145833333	0.235294118	0.11827957	0.310344828	0.32183908	0.182795699	0.376623377	0.556962025	0.185185185	0.148148148	0.229885057	0.4625	0.611940299	0.534246575	0.178947368	0.173076923	0.159090909	0.356321839	0.197802198	0.224719101	0.229885057	0.5	0.728813559	0.175257732	0.144444444	0.171717172	0.19047619	0.185185185	0.244680851	0.453333333	0.146067416	0.189473684	0.325	0.356321839	0.184782609	0.317073171	0.252873563	0.197674419	0.226190476	0.193181818	0.193548387	0.136363636	0.265822785	0.188118812	0.275862069	0.122222222	0.229885057	0.193181818	0.125	0.175824176	0.155339806	0.280898876	0.637681159	0.193181818	0.35	0.16091954	0.159090909	0.154761905	0.188679245	0.101123596	0.21686747	0.161616162	0.310344828	0.136363636	0.544117647	0.215189873	0.164948454	0.175925926	0.721311475	0.184782609	0.127659574	0.238636364	0.265822785	0.21686747	0.204301075	0.14893617	0.384615385	0.164705882	0.298701299	0.6	1	0.193548387	0.193181818	0.278481013	0.567164179	0.20212766	0.229885057	0.186813187	0.208333333	0.235294118	0.166666667	0.202531646	0.181818182	0.265822785	0.145833333	0.16	0.22826087	0.215189873	0.180722892	0.259259259	0.17	0.25	0.2	0.208333333	0.467532468	0.15	0.390243902	0.228915663	0.313953488	0.21686747	0.285714286	0.161616162	0.184782609	0.318181818	0.159574468	0.256410256	0.193181818	0.472222222	0.238095238	0.142857143	0.381578947	0.153846154	0.214285714	0.385542169	0.425	0.129032258	0.158536585	0.215686275	0.379746835	0.215189873	0.215189873	0.164835165	0.285714286	0.162790698	0.148148148	0.104651163	0.382716049	0.182795699	0.589041096	0.14893617	0.136363636	0.229885057	0.178947368	0.184782609	0.207920792	0.597014925	0.369047619	0.241758242	0.193181818	0.193181818	0.161616162	0.183673469	0.202020202	0.421052632	0.170212766	0.193181818	0.5	0.097826087	0.154639175	0.188235294	0.280487805	0.252747253	0.311688312	0.1875	0.14893617	0.195876289	0.252747253	0.14893617	0.127659574	0.182795699	0.365853659	0.192307692	0.557142857	0.184782609	0.158536585	0.168674699	0.557142857	0.150537634	0.233333333	0.145833333	0.176470588	0.164948454	0.168674699	0.244186047	0.273972603	0.3125	0.294117647	0.175257732	0.215053763	0.191489362	0.193181818	0.136363636	0.14893617	0.141304348	0.237113402	0.191489362	0.195652174	0.235294118	0.238636364	0.268817204	0.178571429	0.175257732	0.154639175	0.168674699	0.910714286	0.611111111	0.137931034	0.184782609	1	0.189473684	0.145833333	0.175824176	0.182692308	0.21686747	0.150537634	0.136363636	0.183908046	0.472222222	0.217391304	0.20754717	0.172043011	0.21686747	0.183908046	0.25	0.180851064	0.159574468	0.609375	0.18	0.210526316	0.144329897	0.226190476	0.193877551	0.208333333	0.175257732	0.172839506	0.318181818	0.180722892	0.145833333	0.161616162	0.279069767	0.155555556	0.317647059	0.261363636	0.21686747	0.255555556	0.298701299	0.193181818	0.229885057	0.223529412	0.152173913	0.193181818	0.156626506	0.113636364	0.636363636	0.527777778	0.205128205	0.266666667	0.244186047	0.357142857	0.290697674	0.3	0.244186047	0.365853659	0.266666667	0.178947368	0.195402299	0.222222222	0.164948454	0.311111111	0.213483146	0.11	0.201923077	0.409090909	0.161290323	0.168316832	0.166666667	0.152173913	0.177570093	0.139534884	0.365853659	0.145833333	0.164948454	0.325	0.193181818	0.224719101	0.127659574	0.174418605	0.229885057	0.296703297	0.285714286	0.182795699	0.337349398	0.151162791	0.193548387	0.361702128	0.253012048	0.14893617	0.193181818	0.21686747	0.228915663	0.193181818	0.290697674	0.127659574	0.144329897	0.25	0.137931034	0.441558442	0.666666667	0.162790698	0.222222222	0.356321839	0.183673469	0.2875	0.329411765	0.168421053	0.224719101	0.1875	0.164948454	0.214285714	0.241758242	0.152173913	0.193548387	0.150537634	0.168674699	0.65625	0.096774194	0.202247191	0.183908046	0.158415842	0.174418605	0.120879121	0.141304348	0.136842105	0.221052632	0.148148148	0.14893617	0.376623377	0.62295082	0.183673469	0.21686747	0.478873239	0.11827957	0.177083333	0.145833333	0.139784946	0.197674419	0.2	0.145833333	0.647058824	0.2	0.337837838
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	0.177083333	0.123809524	0.12745098	0.436781609	0.163043478	0.12371134	0.348837209	0.165048544	0.214285714	0.168421053	0.14893617	0.180851064	0.099009901	0.108695652	0.165048544	0.1875	0.21978022	0.122222222	0.14893617	0.129032258	0.348837209	0.133333333	0.112149533	0.21978022	0.279069767	0.193181818	0.157407407	0.1	0.094736842	0.12037037	0.148514851	0.112244898	0.188118812	0.130841121	0.269230769	0.381443299	0.122641509	0.15625	0.080357143	0.149122807	0.12745098	0.147727273	0.148148148	0.548780488	0.144444444	0.311111111	0.102040816	0.21978022	0.153846154	0.115789474	0.112244898	0.493333333	0.24742268	0.133333333	0.12745098	0.158415842	0.161616162	0.12745098	1	0.14	0.16	0.216494845	0.141509434	0.464285714	0.436781609	0.101851852	0.098039216	0.163043478	1	0.130841121	0.137254902	0.146788991	0.493333333	0.493333333	0.128712871	0.13592233	0.4625	0.094339623	0.099009901	0.130841121	0.162790698	0.13	0.2	0.118811881	0.157894737	0.127272727	0.104761905	0.348837209	0.107843137	0.175257732	0.848484848	0.126126126	0.102040816	0.592105263	1	0.381443299	0.131313131	0.161616162	0.144230769	0.12745098	0.148148148	0.493333333	0.161904762	0.108910891	0.165048544	0.133333333	0.154639175	0.097087379	0.122222222	0.093457944	0.103773585	0.147368421	0.115384615	0.080808081	0.089108911	0.113402062	0.125	0.107843137	0.165048544	0.125	0.164948454	1	0.15625	0.493333333	0.163265306	0.156862745	0.140186916	0.197674419	0.493333333	0.118811881	0.150943396	0.132075472	0.13592233	0.105263158	0.12745098	0.146788991	0.206185567	0.141304348	0.094339623	0.104166667	0.279069767	0.575	0.493333333	0.086538462	0.098039216	0.106796117	0.181818182	0.105263158	0.093457944	0.093457944	0.154639175	0.11	0.130841121	0.140186916	0.481012658	0.13	0.150442478	0.40625	0.111111111	0.151515152	0.192307692	0.173469388	0.133333333	0.144230769	0.417582418	0.12371134	0.116071429	0.16	0.16	0.151515152	0.130841121	0.159574468	0.779411765	0.1	0.128440367	0.229885057	0.095744681	0.158878505	0.195876289	0.101010101	0.142857143	0.13	0.146788991	0.348837209	0.12745098	0.104761905	0.279069767	0.12244898	0.493333333	0.134615385	0.114583333	0.163043478	0.426966292	0.113207547	0.102040816	0.151515152	0.365853659	0.139784946	0.163265306	0.166666667	0.110091743	0.153846154	0.493333333	0.18556701	0.125	0.101010101	0.11827957	0.357142857	0.105263158	0.14893617	0.742857143	0.130841121	0.126315789	0.142857143	0.197674419	0.165048544	0.175438596	0.154639175	0.46835443	0.097087379	0.148514851	0.163043478	0.14893617	0.122641509	0.12745098	0.15	0.127659574	0.138297872	0.144230769	0.161616162	0.113207547	0.493333333	0.136842105	0.154639175	0.153846154	0.151515152	0.402439024	0.171428571	0.166666667	0.105263158	0.214285714	0.099009901	0.163043478	0.093457944	0.13253012	0.132075472	0.197674419	0.09375	0.159574468	0.127272727	0.087378641	0.252873563	0.430232558	0.142857143	0.112359551	0.174757282	0.197802198	0.121495327	0.14893617	0.115789474	0.768115942	0.46835443	0.160377358	0.094339623	0.179775281	0.493333333	0.20212766	0.206521739	0.144444444	0.154639175	0.12	0.211111111	0.161904762	0.174757282	0.087378641	0.085106383	0.224299065	0.171717172	0.197674419	0.157303371	0.118811881	0.115789474	0.126315789	0.19047619	0.096774194	0.166666667	0.481012658	0.14953271	0.12745098	0.126315789	0.151515152	0.155339806	0.46835443	0.417582418	0.163265306	0.161904762	0.165048544	0.493333333	0.493333333	1	0.464285714	0.431818182	0.18556701	0.103773585	0.493333333	0.130841121	0.14893617	0.091743119	0.08	0.166666667	0.141509434	0.102040816	0.141509434	0.105769231	0.14953271	0.130841121	0.12745098	0.097087379	0.481012658	0.122641509	0.408602151	0.137254902	0.46835443	0.133333333	0.130434783	0.137254902	0.117647059	0.18	0.093457944	0.154545455	0.165048544	0.130434783	0.2	0.162790698	0.098039216	0.103773585	0.779411765	0.165048544	0.144230769	0.493333333	0.114583333	0.095238095	0.098039216	0.114035088	0.133333333	0.13592233	0.154639175	0.148514851	0.136363636	0.139784946	0.779411765	0.122641509	0.130434783	0.163265306	0.14953271	0.104166667	0.148514851	0.161616162	0.121495327	0.093457944	0.2	0.413043478	0.14893617	0.106796117	0.126315789	0.170212766	0.20212766	0.144230769	0.391752577	0.126213592	0.14893617	0.170212766	0.098039216	0.268817204	0.104761905	0.170212766	0.436781609	0.161904762	0.145631068	0.078431373	0.137614679	0.255102041	0.779411765	0.133333333	0.14953271	0.09375	0.093457944	0.794117647	0.147058824	0.15625	0.112149533	0.156862745	0.14893617	0.132075472	0.138297872	0.493333333	0.151515152	0.144329897	0.13	0.493333333	0.107526882	0.117021277	0.15	0.13592233	0.174418605	0.130841121	0.212765957	0.174757282	0.191919192	0.148148148	0.2	0.178217822	0.130841121	0.144230769	0.15625	0.193877551	0.690140845	0.136363636	0.116504854	0.092592593	0.404255319	0.139130435	0.105769231	0.76056338	0.178217822	0.189473684	0.4	0.166666667	0.122641509	0.114285714	0.165048544	0.13	0.493333333	0.171717172	0.097087379	0.136842105	0.151515152	0.157407407	0.115789474	0.13592233	0.102803738	0.104166667	0.134615385	0.144067797	0.21978022	0.12745098	0.493333333	0.14893617	0.197802198	0.493333333	0.102803738	0.164948454	0.102803738	0.206185567	0.104166667	0.156862745	0.147058824	0.163043478	0.152173913	0.146788991	0.464285714	0.170212766	0.176470588	0.168316832	0.148514851	0.172413793	0.165048544	0.415730337	0.165048544	0.118811881	0.296703297	0.106796117	0.130434783	0.153061224	0.12371134	0.2	0.170212766	0.675675676	0.136842105	0.12371134	0.098039216	0.105769231	0.14953271	0.136363636	0.12745098	0.13	0.164835165	0.171428571	0.14893617	0.178947368	0.11	0.132075472	0.114285714	0.107843137	0.279069767	0.426966292	0.093457944	0.144230769	0.252873563	0.191011236
FC1(F)CN(C1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	0.418918919	0.774193548	0.188888889	0.158415842	0.269230769	0.16091954	0.186813187	0.244444444	0.160493827	0.271604938	0.162790698	0.131868132	0.170454545	0.119047619	0.244444444	0.261904762	0.256097561	0.107142857	0.162790698	0.182926829	0.186813187	0.205128205	0.206521739	0.256097561	0.186046512	0.276315789	0.392857143	0.172413793	0.11627907	0.661764706	0.186813187	0.122222222	0.230769231	0.661764706	0.252525253	0.166666667	0.11	0.211764706	0.215053763	0.14953271	0.215909091	0.148148148	0.45	0.133333333	0.144578313	0.157894737	0.388888889	0.197674419	0.34939759	0.225	0.10989011	0.168539326	0.177083333	0.632352941	0.215909091	0.26744186	0.371794872	0.215909091	0.14	1	0.367088608	0.208791209	0.448717949	0.161616162	0.158415842	0.290697674	0.168539326	0.2375	0.14	0.569444444	0.213483146	0.392857143	0.168539326	0.168539326	0.127659574	0.513888889	0.159574468	0.255813953	0.119565217	0.661764706	0.226666667	0.615384615	0.247058824	0.235294118	0.378378378	0.68115942	0.161290323	0.186813187	0.179775281	0.536231884	0.128712871	0.392857143	0.111111111	0.153061224	0.14	0.166666667	0.11827957	0.229885057	0.5	0.163043478	0.247311828	0.168539326	0.266666667	0.209302326	0.244444444	0.423076923	0.386666667	0.117021277	0.17721519	0.172043011	0.397435897	0.134831461	0.186813187	0.269230769	0.214285714	0.333333333	0.219512195	0.179775281	0.382716049	0.219512195	0.265060241	0.14	0.211764706	0.168539326	0.358974359	0.392405063	0.252747253	0.158536585	0.168539326	0.179775281	0.163265306	0.473684211	0.602941176	0.102272727	0.202247191	0.392857143	0.26744186	0.127906977	0.173913043	0.101123596	0.186046512	0.145631068	0.168539326	0.346153846	0.168539326	0.292682927	0.238636364	0.102272727	0.172043011	0.172043011	0.238095238	0.170454545	0.569444444	0.373493976	0.159574468	0.75	0.340659341	0.165137615	0.12195122	0.23255814	0.221052632	0.407894737	0.37037037	0.423076923	0.18627451	0.231707317	0.625	0.14893617	0.285714286	0.23255814	0.4125	0.383561644	0.153061224	0.2	0.402439024	0.178571429	0.25	0.288888889	0.255813953	0.188235294	0.417721519	0.615384615	0.392857143	0.186813187	0.597014925	0.255813953	0.186046512	0.275	0.168539326	0.428571429	0.112359551	0.269230769	0.166666667	0.325301205	0.111111111	0.23255814	0.195402299	0.180722892	0.261904762	0.229166667	0.313953488	0.34939759	0.168539326	0.371794872	0.149425287	0.122222222	0.11627907	0.179245283	0.102272727	0.162790698	0.14	0.569444444	0.112359551	0.386666667	0.158536585	0.244444444	0.369565217	0.386666667	0.161290323	0.117021277	0.521126761	0.269230769	0.162790698	0.261363636	0.215909091	0.486111111	0.126436782	0.65	0.290697674	0.371794872	0.208791209	0.168539326	0.408450704	0.3	0.166666667	0.23255814	0.163043478	0.277777778	0.3	0.102272727	0.160493827	0.157303371	0.269230769	0.172043011	0.146666667	0.473684211	0.158536585	0.227848101	0.278481013	0.397590361	0.3	0.174418605	0.173469388	0.577464789	0.12345679	0.395061728	0.231707317	0.577464789	0.162790698	0.361111111	0.14	0.161290323	0.23655914	0.173913043	0.197530864	0.168539326	0.265060241	0.183908046	0.130952381	0.485714286	0.238095238	0.21686747	0.425	0.37804878	0.11827957	0.205128205	0.171428571	0.317073171	0.158536585	0.158536585	0.220930233	0.361111111	0.151162791	0.164556962	0.119047619	0.405063291	0.159574468	0.277777778	0.215909091	0.112359551	0.23255814	0.247191011	0.161290323	0.163461538	0.325	0.390243902	0.302325581	0.168539326	0.168539326	0.14	0.161616162	0.156862745	0.320987654	0.224719101	0.168539326	0.4125	0.136363636	0.168421053	0.162790698	0.386666667	0.506666667	0.388888889	0.20212766	0.163043478	0.197916667	0.506666667	0.215909091	0.117021277	0.159574468	0.681818182	0.160377358	0.714285714	0.161290323	0.236842105	0.215189873	0.714285714	0.218390805	0.235955056	0.172043011	0.38372093	0.244444444	0.129411765	0.292682927	0.226666667	0.444444444	0.345679012	0.153061224	0.287356322	0.15625	0.168539326	0.125	0.175824176	0.168539326	0.279569892	0.423076923	0.434210526	0.238095238	0.5	0.481012658	0.152941176	0.153061224	0.233333333	0.129411765	0.376623377	0.352941176	0.101123596	0.459459459	0.371794872	0.417721519	0.172043011	0.177777778	0.161904762	0.162790698	0.164835165	0.112359551	0.159090909	0.265060241	0.180851064	0.175925926	0.213483146	0.162790698	0.159090909	0.316455696	0.182795699	0.173913043	0.324675325	0.158415842	0.407407407	0.111111111	0.228915663	0.397590361	0.197916667	0.153061224	0.205128205	0.369047619	0.227848101	0.172043011	0.151515152	0.557142857	0.183908046	0.15625	0.30952381	0.162790698	0.513513514	0.65	0.168539326	0.23255814	0.320512821	0.179775281	0.168539326	0.104651163	0.102272727	0.304878049	0.379746835	0.1625	0.506666667	0.277108434	0.313953488	0.294117647	0.348837209	0.292682927	0.305882353	0.506666667	0.423076923	0.144444444	0.297619048	0.142857143	0.539473684	0.258823529	0.170212766	0.158878505	0.5	0.202247191	0.13592233	0.132653061	0.166666667	0.168224299	0.141176471	0.681818182	0.211111111	0.244444444	0.615384615	0.168539326	0.227272727	0.117021277	0.219512195	0.23255814	0.344827586	0.361111111	0.434210526	0.325301205	0.180722892	0.428571429	0.567901235	0.256097561	0.215909091	0.168539326	0.162790698	0.231707317	0.168539326	0.325301205	0.129032258	0.170212766	0.26744186	0.101123596	0.235955056	0.415584416	0.151162791	0.166666667	0.392857143	0.161616162	0.64516129	0.302325581	0.279069767	0.227272727	0.146341463	0.244444444	0.18	0.302325581	0.179775281	0.182795699	0.177777778	0.129411765	0.3125	0.097826087	0.177777778	0.159090909	0.148514851	0.219512195	0.122222222	0.168539326	0.163043478	0.474358974	0.12195122	0.215909091	0.75	0.306666667	0.25	0.162790698	0.405405405	0.170454545	0.435897436	0.184782609	0.179775281	0.186046512	0.155339806	0.172043011	0.405063291	0.174418605	0.324324324
O=C(NCc1ccc(cn1)S(=O)(=O)N1CCCCC1)c1cc2cnccc2[nH]1	0.371794872	0.365853659	0.184782609	0.178217822	0.231707317	0.183908046	0.170212766	0.407407407	0.142857143	0.206896552	0.159090909	0.129032258	0.193181818	0.103448276	0.407407407	0.35	0.363636364	0.117647059	0.159090909	0.192771084	0.170212766	0.185185185	0.189473684	0.363636364	0.181818182	0.222222222	0.239583333	0.195402299	0.126436782	0.385542169	0.145833333	0.131868132	0.325581395	0.369047619	0.223300971	0.185185185	0.141414141	0.166666667	0.210526316	0.116071429	0.197802198	0.158536585	0.573333333	0.163461538	0.114942529	0.191489362	0.416666667	0.280487805	0.325581395	0.19047619	0.144444444	0.191011236	0.223404255	0.313953488	0.197802198	0.423076923	0.297619048	0.197802198	0.16	0.367088608	1	0.191489362	0.597222222	0.17	0.166666667	0.241758242	0.204545455	0.21686747	0.16	0.306818182	0.222222222	0.226804124	0.191011236	0.191011236	0.173913043	0.405063291	0.180851064	0.222222222	0.117021277	0.369047619	0.175	0.304878049	0.542857143	0.215909091	0.405405405	0.372093023	0.170212766	0.170212766	0.188888889	0.402597403	0.16	0.226804124	0.133333333	0.18556701	0.16	0.185185185	0.115789474	0.159574468	0.569444444	0.172043011	0.388235294	0.191011236	0.234042553	0.177777778	0.407407407	0.241758242	0.325	0.138297872	0.158536585	0.180851064	0.321428571	0.119565217	0.195652174	0.202380952	0.209302326	0.259259259	0.214285714	0.188888889	0.357142857	0.214285714	0.229885057	0.16	0.166666667	0.191011236	0.317073171	0.302325581	0.397590361	0.141176471	0.191011236	0.202247191	0.126213592	0.373493976	0.3875	0.112359551	0.211111111	0.226804124	0.290697674	0.112359551	0.182795699	0.123595506	0.181818182	0.165048544	0.191011236	0.273809524	0.204545455	0.333333333	0.337349398	0.112359551	0.206521739	0.206521739	0.204545455	0.179775281	0.306818182	0.506493506	0.180851064	0.407894737	0.252525253	0.194444444	0.119047619	0.227272727	0.18	0.329268293	0.313953488	0.22826087	0.194174757	0.211764706	0.38372093	0.134020619	0.666666667	0.227272727	0.292134831	0.391891892	0.173469388	0.195402299	0.231578947	0.147727273	0.25974026	0.421686747	0.341463415	0.183908046	0.239130435	0.304878049	0.226804124	0.170212766	0.297619048	0.195652174	0.181818182	0.405405405	0.191011236	0.230769231	0.134831461	0.231707317	0.163461538	0.302325581	0.133333333	0.2	0.177777778	0.176470588	0.44	0.379310345	0.25	0.325581395	0.191011236	0.26744186	0.120879121	0.144444444	0.113636364	0.175925926	0.112359551	0.133333333	0.16	0.306818182	0.134831461	0.413333333	0.141176471	0.407407407	0.196261682	0.325	0.182795699	0.114583333	0.41025641	0.231707317	0.159090909	0.361445783	0.197802198	0.651515152	0.149425287	0.328947368	0.241758242	0.297619048	0.244444444	0.191011236	0.342105263	0.536231884	0.163265306	0.227272727	0.172043011	0.581081081	0.709677419	0.112359551	0.142857143	0.193181818	0.231707317	0.206521739	0.128205128	0.373493976	0.141176471	0.222222222	0.240963855	0.216494845	0.277108434	0.144444444	0.231578947	0.5	0.120481928	0.352941176	0.211764706	0.310344828	0.133333333	0.298701299	0.171717172	0.182795699	0.314606742	0.195652174	0.253164557	0.191011236	0.35443038	0.179775281	0.114942529	0.766666667	0.204545455	0.197674419	0.333333333	0.337209302	0.152173913	0.215189873	0.168224299	0.447368421	0.141176471	0.154761905	0.202247191	0.298701299	0.174418605	0.146341463	0.11627907	0.345238095	0.180851064	0.244680851	0.197802198	0.134831461	0.227272727	0.4125	0.182795699	0.182692308	0.24137931	0.333333333	0.628571429	0.191011236	0.191011236	0.16	0.17	0.2	0.26744186	0.193548387	0.191011236	0.292134831	0.120879121	0.20212766	0.172413793	0.536231884	0.402439024	0.416666667	0.18556701	0.197802198	0.193877551	0.263736264	0.197802198	0.114583333	0.180851064	0.37804878	0.168224299	0.375	0.182795699	0.246753247	0.195121951	0.375	0.2	0.333333333	0.206521739	0.234693878	0.407407407	0.152941176	0.24137931	0.175	0.308641975	0.337349398	0.173469388	0.605633803	0.153061224	0.191011236	0.122222222	0.184782609	0.204545455	0.32967033	0.241758242	0.233333333	0.204545455	0.392405063	0.4	0.162790698	0.173469388	0.20212766	0.152941176	0.301204819	0.3	0.123595506	0.222222222	0.297619048	0.252747253	0.180851064	0.173913043	0.158878505	0.159090909	0.186813187	0.134831461	0.142857143	0.35443038	0.177083333	0.216981132	0.195652174	0.159090909	0.142857143	0.277108434	0.166666667	0.182795699	0.253012048	0.166666667	0.234042553	0.12	0.209302326	0.229166667	0.193877551	0.173469388	0.185185185	0.5	0.222222222	0.180851064	0.16	0.305882353	0.166666667	0.177083333	0.454545455	0.133333333	0.443037975	0.328947368	0.191011236	0.227272727	0.438356164	0.188888889	0.191011236	0.141176471	0.112359551	0.238636364	0.337349398	0.144578313	0.263736264	0.227272727	0.277777778	0.258426966	0.76119403	0.24137931	0.284090909	0.263736264	0.22826087	0.153846154	0.632352941	0.163265306	0.4875	0.224719101	0.166666667	0.188679245	0.302083333	0.184782609	0.166666667	0.13	0.126315789	0.165137615	0.125	0.37804878	0.168421053	0.407407407	0.304878049	0.191011236	0.170212766	0.138297872	0.2	0.227272727	0.4875	0.298701299	0.233333333	0.244444444	0.19047619	0.230769231	0.34375	0.363636364	0.197802198	0.191011236	0.159090909	0.211764706	0.191011236	0.258426966	0.138297872	0.166666667	0.290697674	0.123595506	0.317647059	0.290697674	0.16091954	0.136363636	0.226804124	0.17	0.316455696	0.280898876	0.4	0.222222222	0.142857143	0.407407407	0.2	0.628571429	0.202247191	0.166666667	0.186813187	0.152941176	0.244186047	0.107526882	0.161290323	0.142857143	0.18	0.2	0.119565217	0.204545455	0.184782609	0.360465116	0.119047619	0.197802198	0.407894737	0.265822785	0.392857143	0.133333333	0.341772152	0.179775281	0.225806452	0.206521739	0.188888889	0.181818182	0.18627451	0.206521739	0.284090909	0.144444444	0.298701299
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2cccnc2)cc1	0.184782609	0.1875	0.441558442	0.222222222	0.560606061	0.4	0.317647059	0.208333333	0.484848485	0.465753425	0.405405405	0.35443038	0.35443038	0.361111111	0.208333333	0.182795699	0.163043478	0.366197183	0.405405405	0.422535211	0.317647059	0.53125	0.263736264	0.163043478	0.325	0.202380952	0.198019802	0.341772152	0.333333333	0.193877551	0.4	0.329113924	0.16	0.181818182	0.28	0.214953271	0.306818182	0.445945946	0.21875	0.309278351	0.275862069	0.426470588	0.176470588	0.217821782	0.414285714	0.480519481	0.283950617	0.163043478	0.171717172	0.416666667	0.3125	0.24137931	0.3	0.197916667	0.275862069	0.255555556	0.206521739	0.275862069	0.216494845	0.208791209	0.191489362	1	0.181818182	0.252631579	0.222222222	0.223404255	0.333333333	0.492753623	0.216494845	0.181818182	0.287356322	0.21	0.24137931	0.24137931	0.325301205	0.177083333	0.22826087	0.217391304	0.320987654	0.181818182	0.454545455	0.184782609	0.170212766	0.329268293	0.191011236	0.176470588	0.4	0.317647059	0.397435897	0.170212766	0.216494845	0.18627451	0.333333333	0.17	0.216494845	0.214953271	0.35	0.405063291	0.18556701	0.37037037	0.2	0.24137931	0.191919192	0.367088608	0.208333333	0.197916667	0.186813187	0.313253012	0.310810811	0.313953488	0.255555556	0.418918919	0.4	0.2875	0.277108434	0.209302326	0.238095238	0.397435897	0.171717172	0.238095238	0.472972973	0.216494845	0.445945946	0.24137931	0.195652174	0.175257732	0.191919192	0.677966102	0.24137931	0.3625	0.421686747	0.171717172	0.189473684	0.311688312	0.37037037	0.21	0.313953488	0.383561644	0.317647059	0.307692308	0.325	0.196078431	0.24137931	0.329268293	0.333333333	0.264367816	0.164948454	0.311688312	0.313953488	0.313953488	0.459459459	0.35443038	0.181818182	0.18	0.241758242	0.197802198	0.177570093	0.212962963	0.215189873	0.447368421	0.2	0.206521739	0.173469388	0.210526316	0.275510204	0.296296296	0.174757282	0.4	0.166666667	0.447368421	0.17	0.193181818	0.231578947	0.218390805	0.202020202	0.537313433	0.394366197	0.2	0.204301075	0.418918919	0.195876289	0.184782609	0.21	0.317647059	0.180851064	0.230769231	0.325	0.292682927	0.24137931	0.252747253	0.320512821	0.560606061	0.205882353	0.252747253	0.333333333	0.447368421	0.301204819	0.672131148	0.222222222	0.22	0.244680851	0.171717172	0.24137931	0.180851064	0.405405405	0.329113924	0.333333333	0.228571429	0.311688312	0.405405405	0.242105263	0.181818182	0.320512821	0.186813187	0.677966102	0.208333333	0.368421053	0.186813187	0.258426966	0.313253012	0.178947368	0.560606061	0.405405405	0.277777778	0.275862069	0.193548387	0.36	0.197674419	0.173469388	0.206521739	0.341176471	0.24137931	0.195402299	0.2	0.380952381	0.447368421	0.233333333	0.166666667	0.186813187	0.346666667	0.484848485	0.163043478	0.560606061	0.313953488	0.428571429	0.171717172	0.677966102	0.24691358	0.544117647	0.2	0.24137931	0.666666667	0.239583333	0.208333333	0.357142857	0.181818182	0.721311475	0.183673469	0.405405405	0.307692308	0.216494845	0.258426966	0.178217822	0.333333333	0.463768116	0.24137931	0.197802198	0.646153846	0.375	0.2	0.333333333	0.590909091	0.168316832	0.17	0.285714286	0.240506329	0.27	0.204301075	0.677966102	0.434782609	0.297619048	0.307692308	0.373333333	0.315068493	0.38028169	0.173469388	0.241758242	0.226804124	0.275862069	0.320512821	0.447368421	0.25	0.258426966	0.213592233	0.195652174	0.168316832	0.208333333	0.24137931	0.24137931	0.216494845	0.252631579	0.22	0.193548387	0.255555556	0.24137931	0.17	0.386666667	0.32183908	0.316455696	0.186813187	0.206185567	0.283950617	0.4625	0.321428571	0.416666667	0.181818182	0.275862069	0.313253012	0.241758242	0.18556701	0.20952381	0.217391304	0.258426966	0.324324324	0.515151515	0.217391304	0.279069767	0.2	0.313953488	0.217821782	0.208333333	0.369863014	0.486486486	0.454545455	0.270588235	0.255555556	0.231578947	0.171717172	0.385542169	0.24137931	0.2875	0.321428571	0.333333333	0.294736842	0.197916667	0.22826087	0.459459459	0.178947368	0.174757282	0.397260274	0.231578947	0.263736264	0.369863014	0.208791209	0.166666667	0.307692308	0.217391304	0.206521739	0.195876289	0.313953488	0.594202899	0.2	0.405405405	0.358024691	0.320512821	0.514285714	0.197802198	0.385542169	0.224299065	0.382716049	0.405405405	0.514285714	0.270588235	0.310344828	0.317647059	0.204545455	0.222222222	0.242105263	0.325581395	0.277108434	0.188118812	0.307692308	0.231578947	0.53125	0.178217822	0.24691358	0.313953488	0.229166667	0.189473684	0.528571429	0.337209302	0.212765957	0.405405405	0.183673469	0.197674419	0.24137931	0.447368421	0.188888889	0.3625	0.24137931	0.356164384	0.346666667	0.180851064	0.177083333	0.53968254	0.231578947	0.571428571	0.17	0.163265306	0.176470588	0.486486486	0.210526316	0.231578947	0.210526316	0.407894737	0.177083333	0.221052632	0.174757282	0.180851064	0.325581395	0.20754717	0.221153846	0.233333333	0.21	0.352941176	0.472972973	0.205607477	0.364864865	0.18556701	0.37804878	0.208333333	0.184782609	0.24137931	0.417721519	0.313253012	0.316455696	0.447368421	0.198019802	0.307692308	0.22826087	0.266666667	0.378378378	0.252747253	0.18018018	0.163043478	0.275862069	0.24137931	0.405405405	0.721311475	0.24137931	0.252747253	0.329268293	0.341176471	0.313953488	0.307692308	0.1875	0.177083333	0.430555556	0.416666667	0.21	0.252631579	0.177777778	0.195876289	0.212765957	0.435897436	0.462686567	0.208333333	0.232323232	0.208333333	0.3625	0.325581395	0.392405063	0.369863014	0.184782609	0.329113924	0.41025641	0.514285714	0.224489796	0.316455696	0.4	0.333333333	0.337349398	0.166666667	0.411764706	0.275862069	0.197802198	0.2	0.226804124	0.405405405	0.213483146	0.35443038	0.208333333	0.345238095	0.397435897	0.325	0.217821782	0.313953488	0.173469388	0.666666667	0.186046512
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2cnccc2[nH]1	0.454545455	0.4625	0.175257732	0.169811321	0.247058824	0.161290323	0.161616162	0.4	0.147727273	0.208791209	0.150537634	0.12244898	0.182795699	0.122222222	0.4	0.241758242	0.235955056	0.111111111	0.150537634	0.181818182	0.161616162	0.174418605	0.191919192	0.235955056	0.172043011	0.223529412	0.265306122	0.197802198	0.131868132	0.5	0.197916667	0.125	0.214285714	0.578947368	0.259615385	0.231481481	0.134615385	0.195652174	0.224489796	0.130434783	0.2	0.136363636	0.618421053	0.145454545	0.133333333	0.17	0.371794872	0.182795699	0.367816092	0.220930233	0.125	0.168421053	0.176470588	0.421686747	0.2	0.414634146	0.373493976	0.2	0.141509434	0.448717949	0.597222222	0.181818182	1	0.150943396	0.158878505	0.296703297	0.193548387	0.218390805	0.141509434	0.445783133	0.223404255	0.24	0.168421053	0.168421053	0.141414141	0.333333333	0.16	0.263736264	0.145833333	0.578947368	0.207317073	0.4	0.395061728	0.204301075	0.379746835	0.447058824	0.15	0.161616162	0.191489362	0.298850575	0.141509434	0.24	0.126315789	0.153846154	0.141509434	0.231481481	0.206521739	0.2	0.638888889	0.163265306	0.413793103	0.168421053	0.273684211	0.180851064	0.4	0.255319149	0.405063291	0.131313131	0.149425287	0.221052632	0.611111111	0.14893617	0.197916667	0.23255814	0.329268293	0.304878049	0.188888889	0.191489362	0.4	0.188888889	0.230769231	0.141509434	0.195652174	0.168421053	0.37804878	0.344827586	0.44047619	0.133333333	0.168421053	0.191489362	0.152380952	0.279569892	0.380952381	0.106382979	0.212765957	0.24	0.260869565	0.155555556	0.18556701	0.129032258	0.172043011	0.146788991	0.168421053	0.302325581	0.193548387	0.269662921	0.221052632	0.106382979	0.195876289	0.195876289	0.233333333	0.170212766	0.445783133	0.779411765	0.16	0.513513514	0.316326531	0.165217391	0.125	0.215053763	0.217821782	0.407407407	0.573333333	0.255319149	0.185185185	0.213483146	0.58974359	0.138613861	0.455696203	0.215053763	0.379310345	0.384615385	0.153846154	0.172043011	0.244897959	0.139784946	0.228915663	0.481927711	0.223404255	0.186813187	0.265957447	0.4	0.24	0.161616162	0.407407407	0.223404255	0.172043011	0.252873563	0.168421053	0.258064516	0.127659574	0.247058824	0.166666667	0.329545455	0.126315789	0.241758242	0.168421053	0.166666667	0.430379747	0.373626374	0.411764706	0.367816092	0.168421053	0.310344828	0.229885057	0.136842105	0.119565217	0.168141593	0.106382979	0.175824176	0.141509434	0.445783133	0.115789474	0.405063291	0.133333333	0.4	0.220183486	0.405063291	0.161616162	0.154639175	0.292134831	0.247058824	0.150537634	0.242105263	0.2	0.78125	0.129032258	0.376623377	0.421686747	0.373493976	0.244680851	0.168421053	0.35443038	0.305882353	0.155339806	0.215053763	0.151515152	0.418604651	0.48	0.168539326	0.147727273	0.170212766	0.247058824	0.195876289	0.120481928	0.279569892	0.133333333	0.209302326	0.255813953	0.242424242	0.321428571	0.136842105	0.184466019	0.38372093	0.139534884	0.395348837	0.2	0.525641026	0.175824176	0.329113924	0.141509434	0.161616162	0.22	0.18556701	0.181818182	0.168421053	0.230769231	0.157894737	0.108695652	0.761904762	0.206521739	0.2	0.390804598	0.518987342	0.144329897	0.188235294	0.226415094	0.369047619	0.133333333	0.146067416	0.204301075	0.329113924	0.152173913	0.137931034	0.10989011	0.388235294	0.16	0.270833333	0.2	0.115789474	0.215053763	0.404761905	0.161616162	0.196261682	0.298850575	0.375	0.451219512	0.168421053	0.168421053	0.141509434	0.150943396	0.179245283	0.295454545	0.234042553	0.168421053	0.379310345	0.114583333	0.191919192	0.175824176	0.563380282	0.304347826	0.371794872	0.188118812	0.1875	0.184466019	0.333333333	0.2	0.154639175	0.16	0.685714286	0.160714286	0.474358974	0.161616162	0.202380952	0.183908046	0.474358974	0.215053763	0.21875	0.195876289	0.26	0.4	0.131868132	0.255555556	0.207317073	0.37037037	0.364705882	0.153846154	0.43373494	0.168316832	0.168421053	0.127659574	0.212765957	0.193548387	0.26	0.255319149	0.260869565	0.233333333	0.292134831	0.377777778	0.141304348	0.153846154	0.216494845	0.131868132	0.37804878	0.340659341	0.129032258	0.25	0.373493976	0.252631579	0.221052632	0.164948454	0.162162162	0.150537634	0.189473684	0.115789474	0.135416667	0.230769231	0.18	0.207207207	0.197916667	0.150537634	0.135416667	0.305882353	0.158415842	0.197916667	0.282352941	0.158878505	0.24742268	0.125	0.252873563	0.255102041	0.196078431	0.153846154	0.174418605	0.671232877	0.209302326	0.221052632	0.141509434	0.333333333	0.157894737	0.168316832	0.519480519	0.175824176	0.337078652	0.376623377	0.168421053	0.215053763	0.279069767	0.178947368	0.168421053	0.159090909	0.106382979	0.325581395	0.414634146	0.136363636	0.333333333	0.241758242	0.395348837	0.27173913	0.808823529	0.255555556	0.325842697	0.333333333	0.255319149	0.157894737	0.45	0.133333333	0.476190476	0.239130435	0.158415842	0.169642857	0.340206186	0.1875	0.148148148	0.134615385	0.12	0.168141593	0.142857143	0.685714286	0.183673469	0.4	0.4	0.168421053	0.161616162	0.131313131	0.202247191	0.215053763	0.55	0.329113924	0.260869565	0.329545455	0.193181818	0.258064516	0.410526316	0.235955056	0.2	0.168421053	0.150537634	0.2	0.168421053	0.4625	0.131313131	0.206185567	0.260869565	0.129032258	0.206185567	0.364705882	0.139784946	0.166666667	0.24	0.150943396	0.3625	0.293478261	0.392857143	0.23655914	0.134831461	0.4	0.201923077	0.451219512	0.191489362	0.17	0.189473684	0.131868132	0.317647059	0.102040816	0.153061224	0.135416667	0.14953271	0.202247191	0.113402062	0.193548387	0.1875	0.270833333	0.112359551	0.2	0.513513514	0.280487805	0.386363636	0.175824176	0.405063291	0.170212766	0.252631579	0.183673469	0.191489362	0.172043011	0.166666667	0.195876289	0.356321839	0.136842105	0.3125
CC(C)Oc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.175257732	0.133333333	0.16	0.75	0.173913043	0.134020619	0.4625	0.18627451	0.197674419	0.178947368	0.147368421	0.142857143	0.108910891	0.107526882	0.18627451	0.197916667	0.217391304	0.120879121	0.147368421	0.139784946	0.4625	0.157303371	0.132075472	0.217391304	0.3875	0.191011236	0.166666667	0.11	0.09375	0.12962963	0.147058824	0.12244898	0.18627451	0.12962963	0.291262136	0.588235294	0.142857143	0.154639175	0.079646018	0.168141593	0.148514851	0.159090909	0.146788991	0.333333333	0.142857143	0.416666667	0.112244898	0.217391304	0.174757282	0.126315789	0.111111111	0.793650794	0.340659341	0.132075472	0.148514851	0.204081633	0.183673469	0.148514851	0.464285714	0.161616162	0.17	0.252631579	0.150943396	1	0.75	0.111111111	0.107843137	0.173913043	0.464285714	0.12962963	0.17	0.177570093	0.793650794	0.793650794	0.12745098	0.145631068	0.735294118	0.093457944	0.098039216	0.12962963	0.16091954	0.14	0.210526316	0.163265306	0.180851064	0.136363636	0.114285714	0.4625	0.14	0.18556701	0.382022472	0.145454545	0.101010101	0.270833333	0.464285714	0.588235294	0.118811881	0.171717172	0.153846154	0.137254902	0.168224299	0.793650794	0.182692308	0.118811881	0.18627451	0.153846154	0.177083333	0.096153846	0.146067416	0.102803738	0.113207547	0.145833333	0.147058824	0.08	0.077669903	0.12371134	0.135416667	0.14	0.163461538	0.135416667	0.175257732	0.464285714	0.154639175	0.793650794	0.18556701	0.178217822	0.160377358	0.223529412	0.793650794	0.128712871	0.194174757	0.141509434	0.145631068	0.115789474	0.137254902	0.177570093	0.296703297	0.127659574	0.103773585	0.103092784	0.3875	0.494117647	0.793650794	0.096153846	0.107843137	0.116504854	0.18	0.115789474	0.102803738	0.102803738	0.164948454	0.131313131	0.12962963	0.14953271	0.76119403	0.14	0.169642857	0.581395349	0.10989011	0.161616162	0.213592233	0.171717172	0.142857143	0.165048544	0.710526316	0.145833333	0.125	0.158415842	0.17	0.161616162	0.140186916	0.182795699	0.605263158	0.11	0.148148148	0.255813953	0.106382979	0.168224299	0.21875	0.134020619	0.174757282	0.14	0.177570093	0.4625	0.137254902	0.147058824	0.3875	0.132653061	0.793650794	0.155339806	0.113402062	0.173913043	0.72972973	0.122641509	0.101010101	0.161616162	0.486842105	0.150537634	0.18556701	0.175925926	0.109090909	0.174757282	0.793650794	0.195876289	0.135416667	0.1	0.129032258	0.614457831	0.115789474	0.147368421	0.336956522	0.12962963	0.113402062	0.153061224	0.223529412	0.18627451	0.194690265	0.177083333	0.746268657	0.096153846	0.158415842	0.173913043	0.147368421	0.132075472	0.148514851	0.16	0.138297872	0.14893617	0.165048544	0.183673469	0.133333333	0.793650794	0.147368421	0.177083333	0.18627451	0.161616162	0.657142857	0.180952381	0.177083333	0.104166667	0.197674419	0.098039216	0.173913043	0.102803738	0.144578313	0.141509434	0.223529412	0.104166667	0.170212766	0.146788991	0.097087379	0.279069767	0.675675676	0.152380952	0.111111111	0.173076923	0.235955056	0.130841121	0.147368421	0.126315789	0.5	0.746268657	0.169811321	0.103773585	0.191011236	0.793650794	0.225806452	0.244444444	0.155555556	0.164948454	0.164948454	0.208791209	0.160377358	0.161904762	0.086538462	0.095744681	0.306930693	0.17	0.223529412	0.155555556	0.14	0.126315789	0.125	0.188235294	0.131868132	0.165048544	0.76119403	0.203883495	0.148514851	0.113402062	0.161616162	0.176470588	0.746268657	0.710526316	0.18556701	0.160377358	0.198019802	0.793650794	0.793650794	0.464285714	1	0.739726027	0.195876289	0.123809524	0.793650794	0.140186916	0.184782609	0.100917431	0.079207921	0.177083333	0.173076923	0.112244898	0.161904762	0.115384615	0.169811321	0.140186916	0.148514851	0.096153846	0.76119403	0.132075472	0.692307692	0.147058824	0.746268657	0.144444444	0.153846154	0.147058824	0.138613861	0.178217822	0.102803738	0.163636364	0.18627451	0.141304348	0.210526316	0.16091954	0.107843137	0.113207547	0.605263158	0.174757282	0.142857143	0.793650794	0.113402062	0.104761905	0.107843137	0.122807018	0.153846154	0.156862745	0.164948454	0.158415842	0.135135135	0.150537634	0.605263158	0.142857143	0.141304348	0.18556701	0.180952381	0.103092784	0.158415842	0.183673469	0.141509434	0.102803738	0.197916667	0.701298701	0.147368421	0.116504854	0.113402062	0.193548387	0.225806452	0.142857143	0.6	0.147058824	0.147368421	0.193548387	0.118811881	0.367816092	0.114285714	0.193548387	0.75	0.182692308	0.144230769	0.077669903	0.157407407	0.347826087	0.605263158	0.157303371	0.148148148	0.104166667	0.102803738	0.366666667	0.156862745	0.191489362	0.132075472	0.166666667	0.147368421	0.152380952	0.14893617	0.793650794	0.161616162	0.154639175	0.128712871	0.793650794	0.106382979	0.115789474	0.171717172	0.145631068	0.2	0.173076923	0.223404255	0.161904762	0.19	0.157407407	0.210526316	0.176470588	0.173076923	0.165048544	0.154639175	0.204081633	0.390804598	0.135135135	0.126213592	0.122641509	0.683544304	0.157894737	0.126213592	0.369565217	0.165048544	0.212765957	0.675	0.164835165	0.132075472	0.123809524	0.18627451	0.14	0.793650794	0.193877551	0.096153846	0.147368421	0.161616162	0.166666667	0.126315789	0.168316832	0.101851852	0.114583333	0.155339806	0.162393162	0.217391304	0.148514851	0.793650794	0.147368421	0.235955056	0.793650794	0.112149533	0.163265306	0.112149533	0.296703297	0.103092784	0.178217822	0.168316832	0.161290323	0.150537634	0.177570093	1	0.180851064	0.18627451	0.178217822	0.158415842	0.170454545	0.18627451	0.649350649	0.198019802	0.128712871	0.38372093	0.138613861	0.141304348	0.175257732	0.12244898	0.197916667	0.193548387	0.436781609	0.147368421	0.145833333	0.107843137	0.115384615	0.158878505	0.147727273	0.148514851	0.14	0.188888889	0.192307692	0.147368421	0.177083333	0.131313131	0.152380952	0.123809524	0.14	0.3875	0.72972973	0.102803738	0.165048544	0.279069767	0.188888889
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccccc1)C(=O)NCCCc1ncc[nH]1	0.183673469	0.141509434	0.123809524	0.753424658	0.222222222	0.154639175	0.506329114	0.160377358	0.265060241	0.175257732	0.168421053	0.151515152	0.106796117	0.129032258	0.160377358	0.193877551	0.212765957	0.155555556	0.168421053	0.125	0.506329114	0.166666667	0.109090909	0.212765957	0.430379747	0.186813187	0.163636364	0.107843137	0.114583333	0.137614679	0.155339806	0.142857143	0.194174757	0.137614679	0.35	0.574712644	0.150943396	0.212765957	0.087719298	0.175438596	0.123809524	0.181818182	0.154545455	0.313131313	0.152173913	0.390804598	0.144329897	0.212765957	0.171428571	0.12371134	0.131313131	0.769230769	0.377777778	0.140186916	0.123809524	0.153846154	0.18	0.123809524	0.436781609	0.158415842	0.166666667	0.222222222	0.158878505	0.75	1	0.150943396	0.105769231	0.170212766	0.436781609	0.137614679	0.166666667	0.163636364	0.769230769	0.769230769	0.147058824	0.153846154	0.714285714	0.122641509	0.117647059	0.137614679	0.226190476	0.148514851	0.206185567	0.115384615	0.177083333	0.144144144	0.133333333	0.506329114	0.104761905	0.193877551	0.358695652	0.142857143	0.121212121	0.252525253	0.436781609	0.574712644	0.138613861	0.18	0.161904762	0.123809524	0.144144144	0.769230769	0.168224299	0.116504854	0.160377358	0.150943396	0.173469388	0.115384615	0.168539326	0.100917431	0.121495327	0.131313131	0.112149533	0.1	0.097087379	0.168421053	0.144329897	0.104761905	0.171428571	0.144329897	0.16	0.436781609	0.212765957	0.769230769	0.17	0.174757282	0.146788991	0.204545455	0.769230769	0.126213592	0.179245283	0.160377358	0.153846154	0.125	0.134615385	0.163636364	0.363636364	0.14893617	0.101851852	0.135416667	0.430379747	0.465909091	0.769230769	0.094339623	0.105769231	0.147058824	0.188118812	0.125	0.100917431	0.100917431	0.161616162	0.117647059	0.137614679	0.157407407	0.714285714	0.148514851	0.156521739	0.568181818	0.144444444	0.158415842	0.198113208	0.18	0.150943396	0.150943396	0.85915493	0.12	0.132743363	0.166666667	0.166666667	0.158415842	0.148148148	0.178947368	0.569620253	0.118811881	0.135135135	0.208791209	0.139784946	0.165137615	0.214285714	0.098039216	0.171428571	0.148514851	0.163636364	0.506329114	0.145631068	0.112149533	0.430379747	0.164948454	0.769230769	0.163461538	0.134020619	0.222222222	0.857142857	0.130841121	0.121212121	0.158415842	0.474358974	0.147368421	0.158415842	0.194444444	0.117117117	0.171428571	0.769230769	0.191919192	0.144329897	0.12	0.150537634	0.6	0.125	0.168421053	0.315789474	0.137614679	0.134020619	0.161616162	0.204545455	0.160377358	0.191304348	0.173469388	0.803030303	0.115384615	0.166666667	0.222222222	0.168421053	0.140186916	0.123809524	0.168316832	0.159574468	0.195652174	0.161904762	0.18	0.141509434	0.769230769	0.193548387	0.161616162	0.194174757	0.158415842	0.638888889	0.188679245	0.210526316	0.125	0.265060241	0.096153846	0.222222222	0.100917431	0.168674699	0.160377358	0.204545455	0.136842105	0.204301075	0.133928571	0.105769231	0.230769231	0.657894737	0.160377358	0.133333333	0.180952381	0.191489362	0.138888889	0.168421053	0.172043011	0.470588235	0.803030303	0.177570093	0.101851852	0.213483146	0.769230769	0.208333333	0.212765957	0.164835165	0.173469388	0.116504854	0.258426966	0.168224299	0.169811321	0.105769231	0.129032258	0.34	0.166666667	0.204545455	0.177777778	0.16	0.172043011	0.134020619	0.197674419	0.117021277	0.173076923	0.714285714	0.166666667	0.123809524	0.134020619	0.158415842	0.173076923	0.803030303	0.692307692	0.17	0.168224299	0.160377358	0.769230769	0.769230769	0.436781609	0.75	0.72	0.216494845	0.111111111	0.769230769	0.148148148	0.144329897	0.099099099	0.099009901	0.18556701	0.148148148	0.144329897	0.169811321	0.113207547	0.177570093	0.148148148	0.123809524	0.115384615	0.714285714	0.140186916	0.696202532	0.155339806	0.803030303	0.129032258	0.150537634	0.155339806	0.114285714	0.174757282	0.100917431	0.19266055	0.160377358	0.163043478	0.244680851	0.226190476	0.138613861	0.142857143	0.569620253	0.182692308	0.140186916	0.769230769	0.12244898	0.102803738	0.105769231	0.130434783	0.150943396	0.188118812	0.161616162	0.155339806	0.142857143	0.172043011	0.569620253	0.119266055	0.163043478	0.181818182	0.177570093	0.135416667	0.155339806	0.18	0.138888889	0.100917431	0.181818182	0.821917808	0.168421053	0.147058824	0.134020619	0.153061224	0.208333333	0.150943396	0.586206897	0.133333333	0.168421053	0.153061224	0.15	0.390804598	0.122641509	0.177083333	1	0.168224299	0.152380952	0.118811881	0.154545455	0.4	0.569620253	0.166666667	0.155963303	0.136842105	0.100917431	0.344086022	0.153846154	0.151515152	0.119266055	0.163461538	0.168421053	0.160377358	0.195652174	0.769230769	0.158415842	0.1875	0.126213592	0.769230769	0.127659574	0.14893617	0.168316832	0.153846154	0.181818182	0.148148148	0.258064516	0.169811321	0.21	0.154545455	0.244680851	0.173076923	0.148148148	0.150943396	0.163265306	0.212121212	0.366666667	0.142857143	0.123809524	0.110091743	0.6875	0.155172414	0.145631068	0.347368421	0.161904762	0.171717172	0.766233766	0.161290323	0.140186916	0.111111111	0.160377358	0.148514851	0.769230769	0.19	0.115384615	0.132653061	0.158415842	0.163636364	0.172043011	0.142857143	0.130841121	0.101010101	0.163461538	0.159663866	0.212765957	0.123809524	0.769230769	0.168421053	0.191489362	0.769230769	0.12037037	0.16	0.110091743	0.363636364	0.135416667	0.18627451	0.165048544	0.170212766	0.172043011	0.163636364	0.75	0.189473684	0.205882353	0.163461538	0.155339806	0.179775281	0.160377358	0.632911392	0.160377358	0.126213592	0.457831325	0.103773585	0.163043478	0.171717172	0.131313131	0.193877551	0.153061224	0.411111111	0.132653061	0.131313131	0.105769231	0.102803738	0.177570093	0.144444444	0.123809524	0.148514851	0.224719101	0.177570093	0.168421053	0.18556701	0.117647059	0.138888889	0.121495327	0.104761905	0.430379747	0.733333333	0.100917431	0.161904762	0.230769231	0.238636364
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C(=O)c1ccccc1)\C=C\c1cccnc1	0.279069767	0.277777778	0.178947368	0.140186916	0.316455696	0.277108434	0.177083333	0.193877551	0.207317073	0.213483146	0.193181818	0.136842105	0.186813187	0.222222222	0.193877551	0.206521739	0.186813187	0.225	0.193181818	0.259259259	0.177083333	0.253164557	0.221052632	0.186813187	0.188888889	0.243902439	0.22	0.215909091	0.174418605	0.311111111	0.189473684	0.218390805	0.193877551	0.311111111	0.29	0.149122807	0.234042553	0.227272727	0.388235294	0.196261682	0.204301075	0.180722892	0.273684211	0.107142857	0.149425287	0.15	0.346153846	0.136842105	0.27173913	0.226190476	0.218390805	0.12371134	0.191919192	0.318181818	0.204301075	0.2	0.287356322	0.204301075	0.101851852	0.290697674	0.241758242	0.223404255	0.296703297	0.111111111	0.150943396	1	0.211111111	0.238095238	0.101851852	0.404761905	0.241758242	0.244897959	0.12371134	0.12371134	0.233333333	0.310344828	0.117647059	0.430379747	0.173913043	0.311111111	0.25974026	0.392405063	0.15625	0.208791209	0.289156627	0.287234043	0.298850575	0.177083333	0.208791209	0.21978022	0.101851852	0.22	0.179775281	0.113207547	0.101851852	0.149122807	0.172043011	0.191489362	0.288888889	0.166666667	0.198019802	0.12371134	0.4	0.211111111	0.193877551	0.234042553	0.282352941	0.170212766	0.4	0.212765957	0.325581395	0.139784946	0.215053763	0.181818182	0.215909091	0.4	0.381578947	0.208791209	0.27173913	0.381578947	0.208791209	0.101851852	0.227272727	0.12371134	0.305882353	0.263736264	0.214285714	0.176470588	0.12371134	0.25	0.166666667	0.231578947	0.295454545	0.146067416	0.244444444	0.244897959	0.295454545	0.172413793	0.20212766	0.2875	0.188888889	0.108108108	0.12371134	0.208791209	0.211111111	0.321428571	0.2	0.146067416	0.2	0.2	0.224719101	0.173913043	0.404761905	0.4	0.117647059	0.30952381	0.257425743	0.128205128	0.276315789	0.21978022	0.198019802	0.287356322	0.288888889	0.208333333	0.177570093	0.218390805	0.29787234	0.164948454	0.20212766	0.21978022	0.255319149	0.292682927	0.113207547	0.371794872	0.224489796	0.142857143	0.282051282	0.273684211	0.22826087	0.218390805	0.231578947	0.392405063	0.244897959	0.177083333	0.365853659	0.215053763	0.188888889	0.304878049	0.12371134	0.32183908	0.223529412	0.316455696	0.127272727	0.306818182	0.179775281	0.21978022	0.147368421	0.211764706	0.206521739	0.242424242	0.421686747	0.27173913	0.12371134	0.34939759	0.153846154	0.247058824	0.2625	0.140350877	0.146067416	0.193181818	0.122641509	0.404761905	0.209302326	0.297619048	0.176470588	0.193877551	0.235849057	0.282352941	0.153061224	0.182795699	0.215053763	0.316455696	0.193181818	0.260869565	0.204301075	0.302325581	0.240963855	0.333333333	0.380952381	0.287356322	0.385542169	0.12371134	0.329113924	0.238636364	0.21875	0.21978022	0.12	0.212121212	0.252873563	0.228915663	0.207317073	0.173913043	0.316455696	0.2	0.181818182	0.231578947	0.176470588	0.291139241	0.292682927	0.222222222	0.26744186	0.139784946	0.142857143	0.258064516	0.230769231	0.268817204	0.204545455	0.409638554	0.193181818	0.391891892	0.101851852	0.153061224	0.212121212	0.177083333	0.214285714	0.12371134	0.208791209	0.186813187	0.149425287	0.313253012	0.211111111	0.277108434	0.239583333	0.282608696	0.184782609	0.455882353	0.196261682	0.215053763	0.176470588	0.219512195	0.341463415	0.391891892	0.223529412	0.168674699	0.151162791	0.274725275	0.117647059	0.333333333	0.204301075	0.209302326	0.21978022	0.303370787	0.153061224	0.135135135	0.261363636	0.265957447	0.206185567	0.12371134	0.12371134	0.101851852	0.111111111	0.138888889	0.287356322	0.225806452	0.12371134	0.255319149	0.117021277	0.195876289	0.329113924	0.26744186	0.216494845	0.346153846	0.311111111	0.230769231	0.25	0.255319149	0.204301075	0.182795699	0.117647059	0.303370787	0.132743363	0.313953488	0.153061224	0.207317073	0.231707317	0.313953488	0.206521739	0.197916667	0.2	0.252525253	0.193877551	0.24691358	0.247191011	0.25974026	0.313253012	0.325581395	0.113207547	0.21875	0.16	0.12371134	0.168539326	0.204301075	0.211111111	0.265306122	0.234042553	0.341176471	0.224719101	0.22826087	0.326086957	0.183908046	0.113207547	0.234042553	0.24691358	0.275862069	0.25	0.2875	0.20212766	0.287356322	0.21875	0.212765957	0.168421053	0.123893805	0.193181818	0.337349398	0.209302326	0.138297872	0.208791209	0.183673469	0.157894737	0.269662921	0.193181818	0.138297872	0.329268293	0.173469388	0.241758242	0.289156627	0.150943396	0.265957447	0.197916667	0.229885057	0.234693878	0.212121212	0.113207547	0.253164557	0.395348837	0.291139241	0.212765957	0.112149533	0.266666667	0.161290323	0.247311828	0.292134831	0.193181818	0.244680851	0.333333333	0.12371134	0.21978022	0.255813953	0.235955056	0.12371134	0.219512195	0.228915663	0.34939759	0.280898876	0.180722892	0.255319149	0.275862069	0.372093023	0.25	0.234693878	0.247191011	0.397590361	0.255319149	0.208333333	0.2	0.225806452	0.103773585	0.257731959	0.217391304	0.161616162	0.131578947	0.306122449	0.577464789	0.109090909	0.171717172	0.12244898	0.130434783	0.186046512	0.303370787	0.212765957	0.193877551	0.392405063	0.12371134	0.20212766	0.170212766	0.220930233	0.21978022	0.418604651	0.391891892	0.212765957	0.32183908	0.226190476	0.32183908	0.269230769	0.186813187	0.204301075	0.12371134	0.193181818	0.204545455	0.12371134	0.4375	0.182795699	0.197916667	0.295454545	0.2875	0.223404255	0.252747253	0.168539326	0.197674419	0.244897959	0.111111111	0.273809524	0.27173913	0.18556701	0.22826087	0.178571429	0.193877551	0.138888889	0.206185567	0.25	0.18556701	0.193548387	0.24691358	0.375	0.139784946	0.15625	0.138297872	0.110091743	0.220930233	0.152173913	0.211111111	0.204301075	0.224489796	0.154761905	0.204301075	0.30952381	0.320512821	0.25	0.193181818	0.282352941	0.173913043	0.206185567	0.225806452	0.208791209	0.188888889	0.148148148	0.2	0.247311828	0.139784946	0.303797468
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1	0.144444444	0.161290323	0.438356164	0.138613861	0.385714286	0.394366197	0.152173913	0.222222222	0.314285714	0.463768116	0.342465753	0.294871795	0.836363636	0.352941176	0.222222222	0.130434783	0.10989011	0.358208955	0.342465753	0.507936508	0.152173913	0.415384615	0.329268293	0.10989011	0.162790698	0.158536585	0.18556701	0.923076923	0.593220339	0.206521739	0.308641975	0.32	0.12244898	0.193548387	0.173076923	0.137614679	0.513888889	0.278481013	0.206521739	0.24742268	0.363636364	0.358208955	0.1875	0.114285714	0.309859155	0.285714286	0.256410256	0.10989011	0.12244898	0.5	0.32	0.108695652	0.180851064	0.184782609	0.363636364	0.215909091	0.141304348	0.363636364	0.098039216	0.168539326	0.204545455	0.333333333	0.193548387	0.107843137	0.105769231	0.211111111	1	0.515625	0.098039216	0.193548387	0.341772152	0.18556701	0.108695652	0.108695652	0.316455696	0.175824176	0.103092784	0.277108434	0.402777778	0.193548387	0.323529412	0.183908046	0.155555556	0.355263158	0.149425287	0.163265306	0.376623377	0.152173913	0.745762712	0.142857143	0.098039216	0.18556701	0.462686567	0.099009901	0.098039216	0.137614679	0.324675325	0.265060241	0.172043011	0.458333333	0.212765957	0.108695652	0.178947368	0.457142857	0.222222222	0.197802198	0.133333333	0.355263158	0.213333333	0.783333333	0.3375	0.32	0.709677419	0.293333333	0.333333333	0.166666667	0.195121951	0.745762712	0.134020619	0.195121951	0.430555556	0.098039216	0.278481013	0.108695652	0.155555556	0.113402062	0.258426966	0.309859155	0.108695652	0.450704225	0.258426966	0.134020619	0.188888889	0.338028169	0.438356164	0.18556701	0.188888889	0.357142857	0.827586207	0.573770492	0.162790698	0.104761905	0.108695652	0.430555556	1	0.238095238	0.103092784	0.338028169	0.754098361	0.754098361	0.47826087	0.485294118	0.193548387	0.204301075	0.103092784	0.183908046	0.132075472	0.126126126	0.216216216	0.485714286	0.117647059	0.153846154	0.159574468	0.211111111	0.133333333	0.375	0.197916667	0.292682927	0.152173913	0.485714286	0.132653061	0.151162791	0.11	0.234567901	0.189473684	0.293333333	0.5	0.239130435	0.115789474	0.546875	0.208791209	0.183908046	0.18556701	0.152173913	0.179775281	0.139784946	0.162790698	0.333333333	0.108695652	0.2	0.310810811	0.385714286	0.103773585	0.317073171	0.484848485	0.464788732	0.159090909	0.391304348	0.223529412	0.195876289	0.337349398	0.12244898	0.108695652	0.141304348	0.306666667	0.394366197	0.382352941	0.160377358	0.338028169	0.324324324	0.108910891	0.193548387	0.328767123	0.172413793	0.309859155	0.222222222	0.319148936	0.133333333	0.104166667	0.373333333	0.139784946	0.385714286	0.342465753	0.297619048	0.363636364	0.193181818	0.352112676	0.154761905	0.147368421	0.141304348	0.479452055	0.108695652	0.152941176	0.159090909	0.30952381	0.485714286	0.105263158	0.164948454	0.159090909	0.357142857	0.314285714	0.174418605	0.385714286	0.754098361	0.35483871	0.134020619	0.309859155	0.233766234	0.455882353	0.1875	0.243902439	0.285714286	0.141414141	0.182795699	0.348484848	0.144329897	0.455882353	0.195652174	0.324324324	0.352112676	0.108910891	0.104166667	0.141414141	0.630769231	0.338028169	0.108695652	0.119565217	0.311688312	0.367647059	0.214285714	0.36	0.375	0.131313131	0.15625	0.59375	0.210526316	0.174757282	0.139784946	0.309859155	0.367647059	0.355263158	0.352112676	0.328767123	0.216216216	0.333333333	0.135416667	0.103092784	0.153061224	0.363636364	0.328767123	0.485714286	0.211111111	0.104166667	0.166666667	0.11827957	0.131313131	0.157894737	0.108695652	0.108695652	0.098039216	0.107843137	0.195876289	0.129032258	0.407894737	0.108695652	0.132653061	0.306666667	0.676923077	0.441176471	0.159090909	0.144329897	0.256410256	0.353658537	0.721311475	0.345238095	0.193548387	0.363636364	0.373333333	0.103092784	0.184782609	0.130841121	0.191011236	0.104166667	0.393939394	0.492063492	0.191011236	0.350649351	0.125	0.754098361	0.181818182	0.222222222	0.362318841	0.424657534	0.323529412	0.214285714	0.215909091	0.11	0.145833333	0.297619048	0.108695652	0.328767123	0.842105263	0.961538462	0.314606742	0.197802198	0.202247191	0.47826087	0.139784946	0.18556701	0.333333333	0.11	0.329268293	0.362318841	0.130434783	0.118811881	0.573770492	0.204545455	0.141304348	0.235955056	0.783333333	0.316455696	0.100917431	0.342465753	0.733333333	0.328767123	0.282051282	0.119565217	0.313253012	0.25	0.452054795	0.342465753	0.282051282	0.228915663	0.14893617	0.514285714	0.123595506	0.105769231	0.204301075	0.459459459	0.298701299	0.212765957	0.177083333	0.11	0.415384615	0.20212766	0.233766234	0.783333333	0.108910891	0.150537634	0.346666667	0.472972973	0.24137931	0.324324324	0.170212766	0.154761905	0.108695652	0.485714286	0.147727273	0.450704225	0.108695652	0.367647059	0.319444444	0.141304348	0.150537634	0.31884058	0.193548387	0.350649351	0.15625	0.125	0.1875	0.424657534	0.184782609	0.193548387	0.211111111	0.346666667	0.150537634	0.1	0.18556701	0.141304348	0.421052632	0.140186916	0.18627451	0.193181818	0.105769231	0.313253012	0.271604938	0.118181818	0.319444444	0.184782609	0.426666667	0.222222222	0.183908046	0.108695652	0.325	0.355263158	0.38028169	0.485714286	0.23655914	0.352112676	0.202247191	0.227272727	0.573770492	0.2	0.168224299	0.10989011	0.363636364	0.108695652	0.342465753	0.455882353	0.108695652	0.35	0.2875	0.5	0.188888889	0.573770492	0.113402062	0.114583333	0.328767123	0.333333333	0.18556701	0.107843137	0.149425287	0.12244898	0.213483146	0.472222222	0.314285714	0.222222222	0.126213592	0.157894737	0.450704225	0.14893617	0.677419355	0.362318841	0.144444444	0.32	0.316455696	0.282051282	0.117647059	0.38028169	0.302631579	1	0.721311475	0.153061224	0.323529412	0.363636364	0.183908046	0.11627907	0.20212766	0.324324324	0.146067416	0.485294118	0.195652174	0.445945946	0.745762712	0.162790698	0.158415842	0.754098361	0.112244898	0.285714286	0.11627907
O=C(Nc1ccc(cc1)C(=O)NCC1CC1)N1Cc2ccncc2C1	0.209876543	0.226190476	0.470588235	0.235955056	0.586206897	0.446153846	0.24691358	0.265060241	0.5	0.745454545	0.55	0.315068493	0.523809524	0.426229508	0.265060241	0.207317073	0.185185185	0.409836066	0.55	0.578947368	0.24691358	0.553571429	0.386666667	0.185185185	0.266666667	0.2	0.25	0.532258065	0.390625	0.247058824	0.578125	0.362318841	0.166666667	0.247058824	0.244680851	0.202020202	0.368421053	0.432835821	0.204545455	0.318181818	0.408450704	0.482758621	0.197802198	0.178947368	0.442622951	0.430555556	0.273972603	0.185185185	0.193181818	0.568965517	0.342857143	0.197530864	0.247058824	0.253012048	0.408450704	0.291139241	0.234567901	0.408450704	0.163043478	0.2375	0.21686747	0.492753623	0.218390805	0.173913043	0.170212766	0.238095238	0.515625	1	0.163043478	0.247058824	0.402777778	0.279069767	0.197530864	0.197530864	0.356164384	0.243902439	0.186046512	0.2625	0.352112676	0.247058824	0.517857143	0.256410256	0.192771084	0.420289855	0.217948718	0.211111111	0.402777778	0.24691358	0.53125	0.207317073	0.163043478	0.25	0.367647059	0.164835165	0.163043478	0.202020202	0.405797101	0.408450704	0.209302326	0.449275362	0.26744186	0.197530864	0.229885057	0.515625	0.265060241	0.268292683	0.2125	0.342465753	0.303030303	0.47826087	0.378378378	0.424242424	0.507462687	0.314285714	0.338028169	0.223684211	0.207792208	0.53125	0.193181818	0.207792208	0.661016949	0.163043478	0.432835821	0.197530864	0.2375	0.197674419	0.273809524	0.491525424	0.197530864	0.507692308	0.289156627	0.193181818	0.228915663	0.323529412	0.515151515	0.279069767	0.259259259	0.475409836	0.485294118	0.378787879	0.266666667	0.168421053	0.197530864	0.462686567	0.515625	0.253164557	0.172413793	0.323529412	0.47826087	0.47826087	0.865384615	0.476923077	0.247058824	0.229885057	0.186046512	0.240506329	0.18556701	0.176470588	0.268656716	0.736842105	0.197802198	0.234567901	0.223529412	0.268292683	0.2	0.446153846	0.235955056	0.485294118	0.188235294	0.736842105	0.204545455	0.220779221	0.177777778	0.202531646	0.255813953	0.46031746	0.543859649	0.238636364	0.202380952	0.566666667	0.265060241	0.256410256	0.279069767	0.24691358	0.25	0.174418605	0.266666667	0.397058824	0.197530864	0.2875	0.352941176	0.586206897	0.166666667	0.355263158	0.367647059	0.8	0.25974026	0.421875	0.285714286	0.247191011	0.376623377	0.193181818	0.197530864	0.219512195	0.409090909	0.402985075	0.412698413	0.191919192	0.323529412	0.603448276	0.175824176	0.247058824	0.352941176	0.227848101	0.491525424	0.265060241	0.43373494	0.2125	0.188235294	0.342465753	0.21686747	0.586206897	0.55	0.350649351	0.408450704	0.219512195	0.4	0.226666667	0.223529412	0.234567901	0.471428571	0.197530864	0.207792208	0.227848101	0.478873239	0.736842105	0.19047619	0.173913043	0.197530864	0.40625	0.5	0.185185185	0.586206897	0.47826087	0.490566038	0.193181818	0.491525424	0.267605634	0.678571429	0.252873563	0.25974026	0.446153846	0.2	0.25	0.4	0.204545455	0.678571429	0.25	0.603448276	0.421875	0.163043478	0.188235294	0.186813187	0.485294118	0.525423729	0.197530864	0.209876543	0.454545455	0.419354839	0.227848101	0.447761194	0.566666667	0.188888889	0.218390805	0.347222222	0.225352113	0.247311828	0.21686747	0.491525424	0.692307692	0.441176471	0.421875	0.373134328	0.287878788	0.359375	0.195402299	0.186046512	0.213483146	0.408450704	0.352941176	0.736842105	0.283950617	0.188235294	0.2	0.207317073	0.188888889	0.193181818	0.197530864	0.197530864	0.163043478	0.173913043	0.206521739	0.204819277	0.416666667	0.197530864	0.204545455	0.328571429	0.464788732	0.367647059	0.2125	0.204545455	0.273972603	0.536231884	0.492537313	0.521126761	0.247058824	0.408450704	0.342465753	0.186046512	0.238095238	0.208333333	0.2625	0.188235294	0.45	0.648148148	0.2625	0.414285714	0.197674419	0.47826087	0.244444444	0.265060241	0.412698413	0.62295082	0.517857143	0.25974026	0.243902439	0.177777778	0.179775281	0.507246377	0.197530864	0.373134328	0.492537313	0.515625	0.365853659	0.268292683	0.291139241	0.865384615	0.202380952	0.235955056	0.421875	0.177777778	0.386666667	0.412698413	0.222222222	0.186813187	0.378787879	0.278481013	0.234567901	0.280487805	0.47826087	0.47761194	0.161616162	0.55	0.523076923	0.352941176	0.439393939	0.209876543	0.464788732	0.224489796	0.578125	0.55	0.439393939	0.25974026	0.240963855	0.485294118	0.217948718	0.170212766	0.304878049	0.337662338	0.301369863	0.26744186	0.24137931	0.177777778	0.553571429	0.227272727	0.267605634	0.47826087	0.175824176	0.214285714	0.411764706	0.507246377	0.256097561	0.603448276	0.220930233	0.226666667	0.197530864	0.736842105	0.2	0.507692308	0.197530864	0.396825397	0.343283582	0.234567901	0.214285714	0.50877193	0.247058824	0.523076923	0.218390805	0.170454545	0.211111111	0.62295082	0.238095238	0.247058824	0.268292683	0.523809524	0.186046512	0.166666667	0.235955056	0.176470588	0.430555556	0.193877551	0.274725275	0.25	0.170212766	0.368421053	0.38028169	0.168316832	0.363636364	0.238095238	0.5	0.265060241	0.256410256	0.197530864	0.578125	0.342465753	0.5	0.736842105	0.235955056	0.421875	0.275	0.271604938	0.568965517	0.2875	0.25	0.185185185	0.408450704	0.197530864	0.55	0.678571429	0.197530864	0.391891892	0.324324324	0.471428571	0.259259259	0.378787879	0.197674419	0.2	0.4375	0.654545455	0.279069767	0.173913043	0.217948718	0.193181818	0.271604938	0.771929825	0.5	0.265060241	0.193548387	0.193181818	0.507692308	0.256097561	0.5	0.412698413	0.240506329	0.305555556	0.5	0.439393939	0.172043011	0.5	0.323943662	0.515625	0.492537313	0.186813187	0.440677966	0.408450704	0.240506329	0.213333333	0.301204819	0.603448276	0.227848101	0.476923077	0.265060241	0.47826087	0.53125	0.266666667	0.217391304	0.47826087	0.195402299	0.446153846	0.197368421
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	0.177083333	0.123809524	0.12745098	0.436781609	0.163043478	0.12371134	0.348837209	0.165048544	0.214285714	0.168421053	0.14893617	0.180851064	0.099009901	0.108695652	0.165048544	0.1875	0.21978022	0.122222222	0.14893617	0.129032258	0.348837209	0.133333333	0.112149533	0.21978022	0.279069767	0.193181818	0.157407407	0.1	0.094736842	0.12037037	0.148514851	0.112244898	0.188118812	0.130841121	0.269230769	0.381443299	0.122641509	0.15625	0.080357143	0.149122807	0.12745098	0.147727273	0.148148148	0.548780488	0.144444444	0.311111111	0.102040816	0.21978022	0.153846154	0.115789474	0.112244898	0.493333333	0.24742268	0.133333333	0.12745098	0.158415842	0.161616162	0.12745098	1	0.14	0.16	0.216494845	0.141509434	0.464285714	0.436781609	0.101851852	0.098039216	0.163043478	1	0.130841121	0.137254902	0.146788991	0.493333333	0.493333333	0.128712871	0.13592233	0.4625	0.094339623	0.099009901	0.130841121	0.162790698	0.13	0.2	0.118811881	0.157894737	0.127272727	0.104761905	0.348837209	0.107843137	0.175257732	0.848484848	0.126126126	0.102040816	0.592105263	1	0.381443299	0.131313131	0.161616162	0.144230769	0.12745098	0.148148148	0.493333333	0.161904762	0.108910891	0.165048544	0.133333333	0.154639175	0.097087379	0.122222222	0.093457944	0.103773585	0.147368421	0.115384615	0.080808081	0.089108911	0.113402062	0.125	0.107843137	0.165048544	0.125	0.164948454	1	0.15625	0.493333333	0.163265306	0.156862745	0.140186916	0.197674419	0.493333333	0.118811881	0.150943396	0.132075472	0.13592233	0.105263158	0.12745098	0.146788991	0.206185567	0.141304348	0.094339623	0.104166667	0.279069767	0.575	0.493333333	0.086538462	0.098039216	0.106796117	0.181818182	0.105263158	0.093457944	0.093457944	0.154639175	0.11	0.130841121	0.140186916	0.481012658	0.13	0.150442478	0.40625	0.111111111	0.151515152	0.192307692	0.173469388	0.133333333	0.144230769	0.417582418	0.12371134	0.116071429	0.16	0.16	0.151515152	0.130841121	0.159574468	0.779411765	0.1	0.128440367	0.229885057	0.095744681	0.158878505	0.195876289	0.101010101	0.142857143	0.13	0.146788991	0.348837209	0.12745098	0.104761905	0.279069767	0.12244898	0.493333333	0.134615385	0.114583333	0.163043478	0.426966292	0.113207547	0.102040816	0.151515152	0.365853659	0.139784946	0.163265306	0.166666667	0.110091743	0.153846154	0.493333333	0.18556701	0.125	0.101010101	0.11827957	0.357142857	0.105263158	0.14893617	0.742857143	0.130841121	0.126315789	0.142857143	0.197674419	0.165048544	0.175438596	0.154639175	0.46835443	0.097087379	0.148514851	0.163043478	0.14893617	0.122641509	0.12745098	0.15	0.127659574	0.138297872	0.144230769	0.161616162	0.113207547	0.493333333	0.136842105	0.154639175	0.153846154	0.151515152	0.402439024	0.171428571	0.166666667	0.105263158	0.214285714	0.099009901	0.163043478	0.093457944	0.13253012	0.132075472	0.197674419	0.09375	0.159574468	0.127272727	0.087378641	0.252873563	0.430232558	0.142857143	0.112359551	0.174757282	0.197802198	0.121495327	0.14893617	0.115789474	0.768115942	0.46835443	0.160377358	0.094339623	0.179775281	0.493333333	0.20212766	0.206521739	0.144444444	0.154639175	0.12	0.211111111	0.161904762	0.174757282	0.087378641	0.085106383	0.224299065	0.171717172	0.197674419	0.157303371	0.118811881	0.115789474	0.126315789	0.19047619	0.096774194	0.166666667	0.481012658	0.14953271	0.12745098	0.126315789	0.151515152	0.155339806	0.46835443	0.417582418	0.163265306	0.161904762	0.165048544	0.493333333	0.493333333	1	0.464285714	0.431818182	0.18556701	0.103773585	0.493333333	0.130841121	0.14893617	0.091743119	0.08	0.166666667	0.141509434	0.102040816	0.141509434	0.105769231	0.14953271	0.130841121	0.12745098	0.097087379	0.481012658	0.122641509	0.408602151	0.137254902	0.46835443	0.133333333	0.130434783	0.137254902	0.117647059	0.18	0.093457944	0.154545455	0.165048544	0.130434783	0.2	0.162790698	0.098039216	0.103773585	0.779411765	0.165048544	0.144230769	0.493333333	0.114583333	0.095238095	0.098039216	0.114035088	0.133333333	0.13592233	0.154639175	0.148514851	0.136363636	0.139784946	0.779411765	0.122641509	0.130434783	0.163265306	0.14953271	0.104166667	0.148514851	0.161616162	0.121495327	0.093457944	0.2	0.413043478	0.14893617	0.106796117	0.126315789	0.170212766	0.20212766	0.144230769	0.391752577	0.126213592	0.14893617	0.170212766	0.098039216	0.268817204	0.104761905	0.170212766	0.436781609	0.161904762	0.145631068	0.078431373	0.137614679	0.255102041	0.779411765	0.133333333	0.14953271	0.09375	0.093457944	0.794117647	0.147058824	0.15625	0.112149533	0.156862745	0.14893617	0.132075472	0.138297872	0.493333333	0.151515152	0.144329897	0.13	0.493333333	0.107526882	0.117021277	0.15	0.13592233	0.174418605	0.130841121	0.212765957	0.174757282	0.191919192	0.148148148	0.2	0.178217822	0.130841121	0.144230769	0.15625	0.193877551	0.690140845	0.136363636	0.116504854	0.092592593	0.404255319	0.139130435	0.105769231	0.76056338	0.178217822	0.189473684	0.4	0.166666667	0.122641509	0.114285714	0.165048544	0.13	0.493333333	0.171717172	0.097087379	0.136842105	0.151515152	0.157407407	0.115789474	0.13592233	0.102803738	0.104166667	0.134615385	0.144067797	0.21978022	0.12745098	0.493333333	0.14893617	0.197802198	0.493333333	0.102803738	0.164948454	0.102803738	0.206185567	0.104166667	0.156862745	0.147058824	0.163043478	0.152173913	0.146788991	0.464285714	0.170212766	0.176470588	0.168316832	0.148514851	0.172413793	0.165048544	0.415730337	0.165048544	0.118811881	0.296703297	0.106796117	0.130434783	0.153061224	0.12371134	0.2	0.170212766	0.675675676	0.136842105	0.12371134	0.098039216	0.105769231	0.14953271	0.136363636	0.12745098	0.13	0.164835165	0.171428571	0.14893617	0.178947368	0.11	0.132075472	0.114285714	0.107843137	0.279069767	0.426966292	0.093457944	0.144230769	0.252873563	0.191011236
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	0.382716049	0.602739726	0.175257732	0.158878505	0.247058824	0.161290323	0.161616162	0.239583333	0.147727273	0.222222222	0.188888889	0.12244898	0.182795699	0.134831461	0.239583333	0.22826087	0.222222222	0.111111111	0.188888889	0.181818182	0.161616162	0.174418605	0.204081633	0.222222222	0.172043011	0.223529412	0.377777778	0.197802198	0.131868132	0.643835616	0.25	0.113402062	0.202020202	0.791044776	0.27184466	0.254716981	0.134615385	0.195652174	0.25	0.140350877	0.212765957	0.136363636	0.336956522	0.135135135	0.133333333	0.147058824	0.289156627	0.170212766	0.265957447	0.220930233	0.102040816	0.144329897	0.176470588	0.594594595	0.212765957	0.247311828	0.310344828	0.212765957	0.130841121	0.569444444	0.306818182	0.181818182	0.445783133	0.12962963	0.137614679	0.404761905	0.193548387	0.247058824	0.130841121	1	0.210526316	0.377777778	0.144329897	0.144329897	0.13	0.68115942	0.137254902	0.385542169	0.195652174	0.791044776	0.207317073	0.836065574	0.215053763	0.217391304	0.297619048	0.518518519	0.161616162	0.161616162	0.191489362	0.467532468	0.130841121	0.377777778	0.138297872	0.153846154	0.130841121	0.254716981	0.247191011	0.2	0.340909091	0.163265306	0.242424242	0.144329897	0.375	0.180851064	0.239583333	0.404761905	0.353658537	0.154639175	0.149425287	0.234042553	0.397590361	0.2	0.197916667	0.191011236	0.313253012	0.304878049	0.188888889	0.191489362	0.293478261	0.188888889	0.244444444	0.130841121	0.195652174	0.144329897	0.313953488	0.258064516	0.301075269	0.133333333	0.144329897	0.166666667	0.141509434	0.43373494	0.567567568	0.11827957	0.1875	0.377777778	0.260869565	0.195402299	0.18556701	0.141304348	0.172043011	0.136363636	0.144329897	0.258426966	0.193548387	0.269662921	0.208333333	0.11827957	0.208333333	0.208333333	0.305882353	0.182795699	1	0.592105263	0.137254902	0.671641791	0.264705882	0.145299145	0.137931034	0.255555556	0.205882353	0.341176471	0.372093023	0.404761905	0.163636364	0.227272727	0.653333333	0.138613861	0.263736264	0.255555556	0.304347826	0.301204819	0.142857143	0.172043011	0.386363636	0.139784946	0.228915663	0.308510638	0.223404255	0.2	0.4	0.836065574	0.377777778	0.161616162	0.753846154	0.223404255	0.172043011	0.252873563	0.144329897	0.426829268	0.104166667	0.247058824	0.145454545	0.360465116	0.138297872	0.284090909	0.168421053	0.166666667	0.255555556	0.225490196	0.578947368	0.265957447	0.144329897	0.390243902	0.188888889	0.161290323	0.131868132	0.147826087	0.11827957	0.215909091	0.141509434	1	0.104166667	0.305882353	0.133333333	0.239583333	0.343434343	0.353658537	0.138613861	0.178947368	0.455696203	0.247058824	0.188888889	0.242105263	0.212765957	0.443037975	0.129032258	0.582089552	0.493670886	0.310344828	0.314606742	0.144329897	0.371794872	0.247191011	0.166666667	0.255555556	0.14	0.244897959	0.275862069	0.181818182	0.147727273	0.182795699	0.247058824	0.208333333	0.120481928	0.43373494	0.133333333	0.209302326	0.255813953	0.382022472	0.275862069	0.136842105	0.161904762	0.506329114	0.166666667	0.304347826	0.2	0.859375	0.215909091	0.329113924	0.130841121	0.138613861	0.207920792	0.197916667	0.181818182	0.144329897	0.230769231	0.145833333	0.108695652	0.3875	0.21978022	0.2	0.315217391	0.481481481	0.15625	0.188235294	0.274509804	0.277777778	0.133333333	0.186046512	0.230769231	0.329113924	0.152173913	0.137931034	0.122222222	0.296703297	0.137254902	0.340659341	0.212765957	0.104166667	0.255555556	0.255319149	0.138613861	0.20754717	0.298850575	0.287234043	0.265957447	0.144329897	0.144329897	0.130841121	0.12962963	0.157407407	0.280898876	0.274725275	0.144329897	0.304347826	0.126315789	0.204081633	0.258823529	0.337349398	0.445783133	0.289156627	0.212121212	0.1875	0.196078431	0.5	0.212765957	0.178947368	0.137254902	0.661971831	0.150442478	0.597222222	0.138613861	0.202380952	0.183908046	0.597222222	0.215053763	0.206185567	0.208333333	0.369565217	0.239583333	0.131868132	0.255555556	0.207317073	0.305882353	0.260869565	0.142857143	0.252631579	0.204081633	0.144329897	0.139784946	0.252747253	0.193548387	0.26	0.404761905	0.432098765	0.305882353	0.455696203	0.823529412	0.129032258	0.142857143	0.229166667	0.131868132	0.298850575	0.257731959	0.141304348	0.402439024	0.310344828	0.43373494	0.234042553	0.164948454	0.14159292	0.188888889	0.20212766	0.104166667	0.135416667	0.230769231	0.216494845	0.185840708	0.210526316	0.188888889	0.135416667	0.337349398	0.158415842	0.197916667	0.282352941	0.137614679	0.390804598	0.125	0.172043011	0.397727273	0.196078431	0.142857143	0.174418605	0.694444444	0.209302326	0.234042553	0.141509434	0.506493506	0.157894737	0.18	0.329545455	0.215909091	0.545454545	0.582089552	0.144329897	0.255555556	0.294117647	0.166666667	0.144329897	0.159090909	0.11827957	0.425	0.348837209	0.136363636	0.5	0.241758242	0.621621622	0.258064516	0.366666667	0.255555556	0.404761905	0.5	0.404761905	0.170212766	0.260869565	0.133333333	0.675675676	0.239130435	0.17	0.169642857	0.428571429	0.212765957	0.137614679	0.145631068	0.131313131	0.147826087	0.168539326	0.661971831	0.221052632	0.239583333	0.836065574	0.144329897	0.173469388	0.154639175	0.229885057	0.255555556	0.458823529	0.329113924	0.414634146	0.3	0.206896552	0.426829268	0.472527473	0.222222222	0.212765957	0.144329897	0.188888889	0.2	0.144329897	0.539473684	0.108910891	0.231578947	0.260869565	0.141304348	0.206185567	0.318181818	0.139784946	0.235294118	0.377777778	0.12962963	0.557142857	0.279569892	0.244680851	0.277777778	0.134831461	0.239583333	0.201923077	0.265957447	0.166666667	0.17	0.189473684	0.131868132	0.473684211	0.102040816	0.189473684	0.135416667	0.138888889	0.229885057	0.113402062	0.193548387	0.1875	0.418604651	0.112359551	0.212765957	0.671641791	0.280487805	0.232323232	0.215909091	0.321428571	0.182795699	0.4	0.16	0.191489362	0.172043011	0.166666667	0.208333333	0.296703297	0.136842105	0.296296296
O=C(NCC1CC11CCN(CC1)C(=O)c1ccc[nH]1)N1Cc2ccncc2C1	0.175824176	0.217391304	0.329268293	0.178217822	0.311688312	0.320512821	0.170212766	0.425	0.263157895	0.458333333	0.259259259	0.206896552	0.329113924	0.246753247	0.425	0.14893617	0.141304348	0.25	0.259259259	0.394366197	0.170212766	0.297297297	0.686567164	0.141304348	0.181818182	0.137931034	0.451219512	0.350649351	0.240506329	0.210526316	0.235955056	0.320512821	0.14	0.210526316	0.211538462	0.185185185	0.269662921	0.220930233	0.161616162	0.388888889	0.651515152	0.25	0.229166667	0.163461538	0.227848101	0.272727273	0.228915663	0.141304348	0.1875	0.369863014	0.320512821	0.177777778	0.18556701	0.20212766	0.651515152	0.441558442	0.159574468	0.651515152	0.137254902	0.213483146	0.222222222	0.287356322	0.223404255	0.17	0.166666667	0.241758242	0.341772152	0.402777778	0.137254902	0.210526316	1	0.4	0.177777778	0.177777778	0.255813953	0.193548387	0.168421053	0.264367816	0.235294118	0.210526316	0.253333333	0.202247191	0.186813187	0.671875	0.155555556	0.242105263	0.341463415	0.170212766	0.3375	0.173913043	0.137254902	0.4	0.243902439	0.12745098	0.137254902	0.185185185	0.218390805	0.197802198	0.241758242	0.313253012	0.404761905	0.177777778	0.16	0.358974359	0.425	0.430379747	0.152173913	0.229885057	0.158536585	0.321428571	0.37037037	0.197674419	0.341463415	0.231707317	0.223529412	0.2	0.146067416	0.3375	0.2	0.146067416	0.35443038	0.137254902	0.220930233	0.177777778	0.161290323	0.178947368	0.414634146	0.25974026	0.177777778	0.445945946	0.208333333	0.175257732	0.206521739	0.222222222	0.434210526	0.4	0.206521739	0.2375	0.325301205	0.265822785	0.181818182	0.153846154	0.177777778	0.3375	0.341772152	0.213483146	0.144329897	0.222222222	0.321428571	0.321428571	0.376623377	0.329113924	0.210526316	0.221052632	0.168421053	0.215909091	0.148148148	0.194444444	0.189873418	0.367088608	0.156862745	0.172043011	0.177083333	0.395061728	0.194174757	0.716666667	0.202020202	0.235955056	0.182795699	0.367088608	0.173469388	0.157303371	0.161616162	0.142857143	0.409638554	0.21686747	0.366197183	0.229166667	0.145833333	0.355263158	0.461538462	0.202247191	0.4	0.170212766	0.197802198	0.12244898	0.181818182	0.386666667	0.177777778	0.454545455	0.328947368	0.311688312	0.152380952	0.34939759	0.243902439	0.367088608	0.164835165	0.282051282	0.459459459	0.463414634	0.352941176	0.1875	0.177777778	0.184782609	0.214285714	0.271604938	0.289473684	0.198113208	0.222222222	0.259259259	0.148514851	0.210526316	0.311688312	0.177777778	0.25974026	0.425	0.454545455	0.152173913	0.182795699	0.229885057	0.170212766	0.311688312	0.259259259	0.345238095	0.651515152	0.224719101	0.282051282	0.202380952	0.153061224	0.159574468	0.534246575	0.177777778	0.2	0.164835165	0.480519481	0.367088608	0.172043011	0.181818182	0.204545455	0.253164557	0.263157895	0.105263158	0.311688312	0.321428571	0.23943662	0.175257732	0.25974026	0.178571429	0.373333333	0.404761905	0.191011236	0.226190476	0.193877551	0.212765957	0.273972603	0.197916667	0.373333333	0.212765957	0.259259259	0.408450704	0.137254902	0.182795699	0.147058824	0.30952381	0.269230769	0.177777778	0.138297872	0.25	0.2125	0.23255814	0.682539683	0.320512821	0.171717172	0.173469388	0.23255814	0.156626506	0.179245283	0.170212766	0.25974026	0.276315789	0.754098361	0.408450704	0.24691358	0.287671233	0.230769231	0.20212766	0.168421053	0.147058824	0.651515152	0.311688312	0.367088608	0.486842105	0.182795699	0.171428571	0.14893617	0.195876289	0.1875	0.177777778	0.177777778	0.137254902	0.17	0.176470588	0.159574468	0.632352941	0.177777778	0.173469388	0.2	0.313953488	0.243902439	0.191011236	0.173469388	0.228915663	0.533333333	0.3625	0.519480519	0.210526316	0.651515152	0.229885057	0.168421053	0.215053763	0.168224299	0.222222222	0.182795699	0.454545455	0.361111111	0.222222222	0.661538462	0.142857143	0.321428571	0.457831325	0.425	0.289473684	0.35	0.253333333	0.204545455	0.247191011	0.161616162	0.1875	0.215053763	0.177777778	0.21686747	0.329268293	0.341772152	0.301075269	0.430379747	0.460526316	0.376623377	0.170212766	0.202020202	0.219512195	0.161616162	0.661764706	0.289473684	0.161290323	0.17	0.265822785	0.325301205	0.159574468	0.390243902	0.321428571	0.24137931	0.148148148	0.259259259	0.384615385	0.311688312	0.209302326	0.138297872	0.22826087	0.205607477	0.692307692	0.259259259	0.209302326	0.218390805	0.166666667	0.375	0.168539326	0.166666667	0.432098765	0.217391304	0.238095238	0.421686747	0.181818182	0.161616162	0.297297297	0.21875	0.178571429	0.321428571	0.148514851	0.168421053	0.235294118	0.361445783	0.244444444	0.259259259	0.2	0.202380952	0.177777778	0.367088608	0.193181818	0.426666667	0.177777778	0.25974026	0.2375	0.147368421	0.168421053	0.25	0.210526316	0.285714286	0.173469388	0.142857143	0.216494845	0.35	0.189473684	0.210526316	0.395061728	0.265060241	0.193548387	0.128712871	0.202020202	0.12371134	0.302325581	0.166666667	0.388888889	0.453333333	0.144230769	0.22826087	0.188888889	0.154545455	0.2375	0.215053763	0.3875	0.425	0.202247191	0.177777778	0.279069767	0.229885057	0.436619718	0.367088608	0.226804124	0.408450704	0.405063291	0.204301075	0.369863014	0.454545455	0.329896907	0.141304348	0.651515152	0.177777778	0.259259259	0.373333333	0.177777778	0.365853659	0.289156627	0.317647059	0.206521739	0.265822785	0.142857143	0.15625	0.231707317	0.265822785	0.4	0.17	0.181818182	0.163265306	0.34939759	0.358024691	0.246753247	0.425	0.188118812	0.1875	0.445945946	0.166666667	0.333333333	0.289473684	0.150537634	0.211764706	0.227272727	0.209302326	0.145631068	0.436619718	0.226190476	0.341772152	0.329268293	0.17	0.220779221	0.651515152	0.215909091	0.149425287	0.444444444	0.259259259	0.177777778	0.329113924	0.390243902	0.3875	0.3375	0.181818182	0.174757282	0.321428571	0.153061224	0.226190476	0.162790698
O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1	0.221052632	0.390804598	0.18	0.174311927	0.235955056	0.244444444	0.19	0.413793103	0.179775281	0.325581395	0.206521739	0.128712871	0.175257732	0.179775281	0.413793103	0.244680851	0.163265306	0.168539326	0.206521739	0.255813953	0.19	0.206896552	0.386363636	0.163265306	0.20212766	0.14893617	0.620253165	0.189473684	0.126315789	0.377777778	0.226804124	0.217391304	0.14953271	0.377777778	0.227272727	0.201754386	0.355555556	0.175257732	0.148148148	0.326732673	0.372093023	0.181818182	0.233009709	0.150442478	0.164835165	0.18627451	0.206521739	0.163265306	0.366666667	0.211111111	0.217391304	0.173469388	0.215686275	0.386363636	0.372093023	0.428571429	0.356321839	0.372093023	0.146788991	0.392857143	0.226804124	0.21	0.24	0.177570093	0.163636364	0.244897959	0.18556701	0.279069767	0.146788991	0.377777778	0.4	1	0.173469388	0.173469388	0.193877551	0.379310345	0.165048544	0.166666667	0.14	0.377777778	0.183908046	0.380952381	0.193877551	0.380952381	0.361445783	0.395604396	0.252631579	0.19	0.183673469	0.360465116	0.146788991	0.641025641	0.132653061	0.148148148	0.146788991	0.201754386	0.173469388	0.168316832	0.244897959	0.168316832	0.411111111	0.173469388	0.344086022	0.25	0.413793103	0.694444444	0.369047619	0.137254902	0.168539326	0.2	0.224489796	0.178947368	0.19	0.134020619	0.13	0.180851064	0.132653061	0.183673469	0.23	0.132653061	0.247311828	0.146788991	0.175257732	0.173469388	0.360465116	0.359550562	0.436781609	0.164835165	0.173469388	0.288888889	0.136363636	0.336956522	0.395348837	0.113402062	0.296703297	1	0.25	0.173913043	0.178217822	0.172043011	0.20212766	0.151785714	0.173469388	0.195876289	0.18556701	0.206185567	0.153846154	0.113402062	0.188118812	0.188118812	0.277777778	0.175257732	0.377777778	0.237623762	0.165048544	0.397590361	0.33	0.2	0.197674419	0.27173913	0.322916667	0.216494845	0.284210526	0.626666667	0.189189189	0.4	0.361702128	0.178217822	0.19	0.27173913	0.278350515	0.365853659	0.158878505	0.118811881	0.636363636	0.170212766	0.177777778	0.233009709	0.322222222	0.191489362	0.662162162	0.380952381	1	0.19	0.372093023	0.144230769	0.20212766	0.20212766	0.173469388	0.728571429	0.222222222	0.235955056	0.160714286	0.222222222	0.132653061	0.27173913	0.197916667	0.172043011	0.444444444	0.417582418	0.215686275	0.366666667	0.173469388	0.216494845	0.180851064	0.204301075	0.188888889	0.182608696	0.113402062	0.206521739	0.157407407	0.377777778	0.208791209	0.277777778	0.164835165	0.413793103	0.611764706	0.369047619	0.166666667	0.148514851	0.352272727	0.235955056	0.206521739	0.196078431	0.372093023	0.242105263	0.211111111	0.375	0.355555556	0.356321839	0.198019802	0.173469388	0.233333333	0.352941176	0.397727273	0.27173913	0.168316832	0.177570093	0.197916667	0.173913043	0.179775281	0.117647059	0.235955056	0.188118812	0.154761905	0.336956522	0.164835165	0.14893617	0.244444444	0.628205128	0.173469388	0.166666667	0.2	0.382022472	0.2	0.227722772	0.230769231	0.382022472	0.206521739	0.211111111	0.146788991	0.166666667	0.223300971	0.178217822	0.2	0.173469388	0.333333333	0.1875	0.139784946	0.23655914	0.385542169	0.230769231	0.213592233	0.215686275	0.138613861	0.129032258	0.218181818	0.202020202	0.164835165	0.204545455	0.45	0.211111111	0.208791209	0.144444444	0.117021277	0.232323232	0.165048544	0.326315789	0.372093023	0.208791209	0.27173913	0.487804878	0.166666667	0.178571429	0.360465116	0.225490196	0.205882353	0.173469388	0.173469388	0.146788991	0.177570093	0.172727273	0.255319149	0.395348837	0.173469388	0.278350515	0.121212121	0.184466019	0.132653061	0.197916667	0.362637363	0.206521739	0.441860465	0.216494845	0.431818182	0.377777778	0.372093023	0.148514851	0.165048544	0.386363636	0.165217391	0.38372093	0.166666667	0.235294118	0.215909091	0.38372093	0.376470588	0.152380952	0.188118812	0.604938272	0.413793103	0.215909091	0.244680851	0.183908046	0.210526316	0.212121212	0.158878505	0.182692308	0.196078431	0.173469388	0.12244898	0.191919192	0.18556701	0.181818182	0.694444444	0.739130435	0.277777778	0.352272727	0.376344086	0.172043011	0.158878505	0.418604651	0.215909091	0.360465116	0.340425532	0.172043011	0.545454545	0.356321839	0.618421053	0.2	0.193877551	0.156521739	0.206521739	0.231578947	0.208791209	0.164948454	0.333333333	0.22	0.210526316	0.451219512	0.206521739	0.164948454	0.210526316	0.18627451	0.214285714	0.37804878	0.163636364	0.736111111	0.163461538	0.153061224	0.628205128	0.211538462	0.158878505	0.206896552	0.235294118	0.14893617	0.2	0.157407407	0.348314607	0.175257732	0.418604651	0.24742268	0.206521739	0.382022472	0.375	0.173469388	0.27173913	0.225806452	0.274725275	0.173469388	0.177777778	0.14893617	0.356321839	0.276595745	0.168539326	0.377777778	0.231578947	0.215686275	0.163461538	0.233009709	0.244680851	0.22	0.377777778	0.626666667	0.2	0.188118812	0.14953271	0.376344086	0.134615385	0.163461538	0.173913043	0.634146341	0.421686747	0.153153153	0.184466019	0.16	0.162393162	0.2	0.386363636	0.276595745	0.413793103	0.380952381	0.173469388	0.239583333	0.137254902	0.21978022	0.27173913	0.230769231	0.211111111	0.643835616	0.198019802	0.197802198	0.728571429	0.516483516	0.163265306	0.372093023	0.173469388	0.206521739	0.230769231	0.173469388	0.222222222	0.221052632	0.198019802	0.25	0.172043011	0.301075269	0.363636364	0.182795699	0.211111111	1	0.177570093	0.361445783	0.194174757	0.359550562	0.265957447	0.166666667	0.413793103	0.205607477	0.205882353	0.288888889	0.198019802	0.181818182	0.215909091	0.364705882	0.108910891	0.206185567	0.164948454	0.154545455	0.21978022	0.12	0.18556701	0.18	0.326315789	0.144444444	0.372093023	0.397590361	0.345679012	0.482352941	0.206521739	0.210526316	0.175257732	0.618421053	0.25	0.183673469	0.20212766	0.171171171	0.188118812	0.355555556	0.166666667	0.184782609
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncc(s1)C#N)N1Cc2ccccc2C1	0.166666667	0.12244898	0.320987654	0.147058824	0.414285714	0.603174603	0.173913043	0.142857143	0.402985075	0.337662338	0.369863014	0.337662338	0.303797468	0.46875	0.142857143	0.152173913	0.144444444	0.476190476	0.369863014	0.492307692	0.173913043	0.446153846	0.233333333	0.144444444	0.186046512	0.182926829	0.147058824	0.324675325	0.371428571	0.13	0.301204819	0.463768116	0.142857143	0.13	0.158878505	0.155963303	0.423076923	0.410958904	0.20212766	0.366666667	0.215909091	0.453125	0.137254902	0.122641509	0.397058824	0.325301205	0.219512195	0.131868132	0.154639175	0.324324324	0.485294118	0.142857143	0.20212766	0.121212121	0.215909091	0.147368421	0.150537634	0.215909091	0.128712871	0.127659574	0.173913043	0.325301205	0.141414141	0.12745098	0.147058824	0.233333333	0.316455696	0.356164384	0.128712871	0.13	0.255813953	0.193877551	0.142857143	0.142857143	1	0.135416667	0.135416667	0.255813953	0.373333333	0.13	0.415384615	0.117021277	0.127659574	0.220930233	0.172413793	0.126213592	0.479452055	0.173913043	0.3125	0.127659574	0.128712871	0.206185567	0.388888889	0.141414141	0.128712871	0.155963303	0.368421053	0.35443038	0.132653061	0.320987654	0.137254902	0.142857143	0.163265306	0.386666667	0.142857143	0.168421053	0.168539326	0.363636364	0.223684211	0.313253012	0.224719101	0.311688312	0.301204819	0.356164384	0.36	0.149425287	0.176470588	0.3125	0.154639175	0.176470588	0.329113924	0.128712871	0.410958904	0.142857143	0.164835165	0.145833333	0.151515152	0.397058824	0.142857143	0.418918919	0.280898876	0.178947368	0.159574468	0.426470588	0.407894737	0.193877551	0.197802198	0.385714286	0.301204819	0.462686567	0.186046512	0.123809524	0.142857143	0.3125	0.316455696	0.23255814	0.147368421	0.426470588	0.297619048	0.297619048	0.333333333	0.373333333	0.13	0.14	0.135416667	0.141304348	0.150943396	0.154545455	0.352941176	0.325	0.16	0.150537634	0.15625	0.132653061	0.141509434	0.231707317	0.125	0.333333333	0.186813187	0.325	0.141414141	0.174418605	0.13	0.172413793	0.161616162	0.32	0.397058824	0.137254902	0.173913043	0.328947368	0.154639175	0.117021277	0.193877551	0.173913043	0.114583333	0.14893617	0.186046512	0.291139241	0.142857143	0.195652174	0.47761194	0.414285714	0.122641509	0.25	0.388888889	0.325	0.155555556	0.342465753	0.152173913	0.18	0.215053763	0.154639175	0.142857143	0.138297872	0.369863014	0.507462687	0.5	0.136363636	0.426470588	0.369863014	0.128712871	0.13	0.47761194	0.168539326	0.397058824	0.142857143	0.326315789	0.168539326	0.161290323	0.381578947	0.125	0.414285714	0.369863014	0.305882353	0.215909091	0.150537634	0.606557377	0.137931034	0.15625	0.150537634	0.358024691	0.142857143	0.162790698	0.195402299	0.4	0.325	0.126315789	0.138613861	0.168539326	0.492307692	0.402985075	0.157303371	0.414285714	0.297619048	0.457627119	0.178947368	0.397058824	0.2125	0.364864865	0.148514851	0.209302326	0.311688312	0.173469388	0.142857143	0.542372881	0.153061224	0.346666667	0.131313131	0.369863014	0.272727273	0.128712871	0.161290323	0.15	0.285714286	0.447761194	0.142857143	0.166666667	0.355263158	0.397058824	0.155555556	0.223529412	0.402777778	0.14	0.153061224	0.350649351	0.205128205	0.182692308	0.161290323	0.397058824	0.397058824	0.329113924	0.272727273	0.414285714	0.260273973	0.446153846	0.15625	0.135416667	0.15	0.215909091	0.47761194	0.325	0.206521739	0.161290323	0.130841121	0.152173913	0.151515152	0.142857143	0.142857143	0.142857143	0.128712871	0.12745098	0.134615385	0.150537634	0.224719101	0.142857143	0.141414141	0.351351351	0.290697674	0.388888889	0.11827957	0.13	0.219512195	0.4125	0.35443038	0.402439024	0.118811881	0.215909091	0.381578947	0.135416667	0.132653061	0.138888889	0.125	0.161290323	0.236842105	0.391304348	0.125	0.218390805	0.170212766	0.297619048	0.166666667	0.142857143	0.627118644	0.341772152	0.415384615	0.195402299	0.197802198	0.13	0.142857143	0.337349398	0.142857143	0.302631579	0.304878049	0.316455696	0.293478261	0.168421053	0.224719101	0.333333333	0.125	0.147058824	0.4	0.13	0.233333333	0.627118644	0.152173913	0.15	0.462686567	0.125	0.150537634	0.131313131	0.313253012	0.325	0.161904762	0.369863014	0.432432432	0.47761194	0.378378378	0.166666667	0.290697674	0.154545455	0.402597403	0.369863014	0.378378378	0.223529412	0.170212766	0.333333333	0.172413793	0.147058824	0.2	0.375	0.416666667	0.148514851	0.18556701	0.13	0.446153846	0.138613861	0.2125	0.313253012	0.128712871	0.12371134	0.320512821	0.3875	0.145833333	0.369863014	0.166666667	0.137931034	0.142857143	0.325	0.170454545	0.418918919	0.142857143	0.484375	0.46969697	0.150537634	0.159574468	0.409090909	0.118811881	0.341772152	0.153061224	0.134020619	0.16	0.341772152	0.168421053	0.118811881	0.132653061	0.391891892	0.147368421	0.12	0.147058824	0.175824176	0.325301205	0.137614679	0.194174757	0.229885057	0.125	0.353658537	0.296296296	0.168224299	0.426470588	0.132653061	0.379746835	0.142857143	0.117021277	0.142857143	0.333333333	0.363636364	0.219512195	0.325	0.147058824	0.272727273	0.135416667	0.182795699	0.342465753	0.195652174	0.133928571	0.144444444	0.215909091	0.142857143	0.369863014	0.346666667	0.142857143	0.222222222	0.381578947	0.325301205	0.197802198	0.462686567	0.182795699	0.147368421	0.434782609	0.38028169	0.193877551	0.12745098	0.108695652	0.142857143	0.134020619	0.317073171	0.402985075	0.142857143	0.168316832	0.142857143	0.418918919	0.170212766	0.308641975	0.627118644	0.153846154	0.364864865	0.292682927	0.378378378	0.137254902	0.219512195	0.364864865	0.316455696	0.304878049	0.12745098	0.415384615	0.215909091	0.141304348	0.180722892	0.210526316	0.369863014	0.155555556	0.373333333	0.131313131	0.397435897	0.3125	0.186046512	0.144230769	0.297619048	0.144329897	0.311688312	0.166666667
O=C(NCc1ccc(cn1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1	0.333333333	0.547945205	0.157894737	0.176470588	0.228915663	0.155555556	0.15625	0.223404255	0.141176471	0.218390805	0.197674419	0.115789474	0.177777778	0.127906977	0.223404255	0.329268293	0.341772152	0.103448276	0.197674419	0.162790698	0.15625	0.168674699	0.1875	0.341772152	0.166666667	0.219512195	0.363636364	0.179775281	0.125	0.506493506	0.21978022	0.094736842	0.306818182	0.589041096	0.233009709	0.205607477	0.128712871	0.164835165	0.221052632	0.125	0.195652174	0.142857143	0.279569892	0.140186916	0.126436782	0.153061224	0.256097561	0.261904762	0.223404255	0.202380952	0.083333333	0.163043478	0.16	0.52	0.195652174	0.230769231	0.279069767	0.195652174	0.13592233	0.513888889	0.405063291	0.177083333	0.333333333	0.145631068	0.153846154	0.310344828	0.175824176	0.243902439	0.13592233	0.68115942	0.193548387	0.379310345	0.163043478	0.163043478	0.135416667	1	0.154639175	0.305882353	0.177777778	0.589041096	0.172839506	0.8	0.313253012	0.213483146	0.25	0.451219512	0.132653061	0.15625	0.173913043	0.651515152	0.13592233	0.379310345	0.119565217	0.171717172	0.13592233	0.205607477	0.163043478	0.157894737	0.295454545	0.145833333	0.226804124	0.163043478	0.3	0.175824176	0.223404255	0.407407407	0.304878049	0.14893617	0.156626506	0.217391304	0.287356322	0.195402299	0.180851064	0.186046512	0.220930233	0.271604938	0.197674419	0.173913043	0.25	0.197674419	0.24137931	0.13592233	0.164835165	0.163043478	0.26744186	0.22826087	0.285714286	0.126436782	0.163043478	0.14893617	0.114285714	0.597222222	0.534246575	0.098901099	0.182795699	0.379310345	0.230769231	0.176470588	0.168421053	0.10989011	0.166666667	0.141509434	0.163043478	0.255813953	0.175824176	0.26744186	0.317647059	0.098901099	0.204301075	0.204301075	0.304878049	0.164835165	0.68115942	0.409638554	0.154639175	0.588235294	0.225490196	0.140350877	0.104651163	0.26744186	0.178217822	0.30952381	0.280898876	0.390243902	0.180952381	0.209302326	0.538461538	0.132653061	0.3875	0.26744186	0.274725275	0.253012048	0.148514851	0.179775281	0.388235294	0.133333333	0.225	0.252631579	0.321428571	0.181818182	0.385542169	0.8	0.379310345	0.15625	0.71875	0.193548387	0.166666667	0.363636364	0.163043478	0.395061728	0.085106383	0.228915663	0.150943396	0.329411765	0.119565217	0.282352941	0.163043478	0.16091954	0.238636364	0.21	0.380952381	0.223404255	0.163043478	0.358024691	0.157303371	0.155555556	0.112359551	0.163636364	0.098901099	0.211764706	0.147058824	0.68115942	0.085106383	0.258823529	0.126436782	0.223404255	0.329896907	0.304878049	0.15625	0.161290323	0.632352941	0.228915663	0.197674419	0.341176471	0.195652174	0.375	0.122222222	0.545454545	0.341176471	0.279069767	0.269662921	0.163043478	0.355263158	0.3375	0.161616162	0.26744186	0.157894737	0.356321839	0.407894737	0.111111111	0.141176471	0.204545455	0.228915663	0.204301075	0.1125	0.597222222	0.126436782	0.219512195	0.238095238	0.367816092	0.258823529	0.130434783	0.156862745	0.666666667	0.146341463	0.260869565	0.195402299	0.61971831	0.211764706	0.278481013	0.13592233	0.15625	0.296703297	0.206521739	0.234567901	0.163043478	0.333333333	0.152173913	0.101123596	0.320987654	0.202247191	0.195402299	0.285714286	0.348837209	0.150537634	0.197530864	0.211538462	0.3875	0.126436782	0.166666667	0.2	0.278481013	0.120879121	0.130952381	0.102272727	0.252747253	0.154639175	0.282608696	0.195652174	0.085106383	0.26744186	0.225806452	0.15625	0.227722772	0.26744186	0.244680851	0.369047619	0.163043478	0.163043478	0.13592233	0.145631068	0.174757282	0.25	0.258426966	0.163043478	0.274725275	0.107526882	0.2	0.211764706	0.304878049	0.589041096	0.256097561	0.183673469	0.182795699	0.191919192	0.432098765	0.195652174	0.161290323	0.154639175	0.52	0.166666667	0.541666667	0.15625	0.197530864	0.178571429	0.541666667	0.197802198	0.313953488	0.204301075	0.355555556	0.223404255	0.125	0.238636364	0.172839506	0.289156627	0.230769231	0.148514851	0.369047619	0.2	0.163043478	0.120879121	0.235955056	0.175824176	0.311827957	0.407407407	0.4	0.304878049	0.632352941	0.846153846	0.134831461	0.148514851	0.212765957	0.125	0.26744186	0.216494845	0.10989011	0.405063291	0.279069767	0.4375	0.217391304	0.159574468	0.146788991	0.197674419	0.172043011	0.085106383	0.129032258	0.333333333	0.2	0.181818182	0.193548387	0.197674419	0.129032258	0.304878049	0.153061224	0.180851064	0.25	0.153846154	0.392857143	0.107843137	0.153846154	0.38372093	0.168316832	0.148514851	0.168674699	0.456790123	0.219512195	0.217391304	0.147058824	0.493333333	0.152173913	0.175257732	0.269662921	0.211764706	0.691176471	0.545454545	0.163043478	0.26744186	0.432432432	0.14893617	0.163043478	0.101123596	0.086956522	0.392405063	0.302325581	0.129411765	0.432098765	0.224719101	0.414634146	0.241758242	0.416666667	0.238636364	0.325581395	0.432098765	0.390243902	0.152173913	0.382716049	0.15	0.714285714	0.222222222	0.153061224	0.198113208	0.415730337	0.182795699	0.142857143	0.14	0.125	0.153153153	0.149425287	0.52	0.204301075	0.223404255	0.8	0.163043478	0.180851064	0.14893617	0.226190476	0.26744186	0.363636364	0.278481013	0.4	0.269662921	0.188235294	0.395061728	0.428571429	0.341772152	0.195652174	0.163043478	0.197674419	0.195402299	0.163043478	0.361445783	0.090909091	0.215053763	0.230769231	0.10989011	0.298850575	0.287356322	0.146067416	0.231707317	0.379310345	0.145631068	0.52173913	0.25	0.241758242	0.275862069	0.127906977	0.223404255	0.198019802	0.369047619	0.14893617	0.164948454	0.172043011	0.125	0.44	0.083333333	0.197802198	0.129032258	0.144230769	0.226190476	0.094736842	0.175824176	0.170212766	0.573333333	0.104651163	0.195652174	0.588235294	0.24691358	0.216494845	0.211764706	0.289156627	0.164835165	0.385542169	0.142857143	0.173913043	0.166666667	0.173076923	0.204301075	0.266666667	0.130434783	0.278481013
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(Cl)cc1)C(=O)NCCCc1ncc[nH]1	0.186813187	0.141414141	0.134020619	0.714285714	0.186046512	0.142857143	0.520547945	0.161616162	0.2125	0.191011236	0.157303371	0.139784946	0.104166667	0.114942529	0.161616162	0.211111111	0.23255814	0.129411765	0.157303371	0.136363636	0.520547945	0.154761905	0.117647059	0.23255814	0.438356164	0.19047619	0.165048544	0.105263158	0.087912088	0.137254902	0.15625	0.130434783	0.18556701	0.137254902	0.336842105	0.632911392	0.128712871	0.164835165	0.08411215	0.166666667	0.12244898	0.185185185	0.155339806	0.326086957	0.139534884	0.430379747	0.119565217	0.23255814	0.173469388	0.134831461	0.11827957	0.910714286	0.364705882	0.14	0.12244898	0.166666667	0.182795699	0.12244898	0.4625	0.159574468	0.180851064	0.22826087	0.16	0.735294118	0.714285714	0.117647059	0.103092784	0.186046512	0.4625	0.137254902	0.168421053	0.165048544	0.910714286	0.910714286	0.135416667	0.154639175	1	0.099009901	0.104166667	0.137254902	0.172839506	0.14893617	0.224719101	0.125	0.179775281	0.144230769	0.121212121	0.520547945	0.102040816	0.197802198	0.4625	0.142857143	0.107526882	0.288888889	0.4625	0.632911392	0.126315789	0.170212766	0.163265306	0.12244898	0.155339806	0.910714286	0.158415842	0.126315789	0.161616162	0.151515152	0.175824176	0.102040816	0.142857143	0.098039216	0.12	0.142857143	0.11	0.085106383	0.082474227	0.131868132	0.144444444	0.102040816	0.173469388	0.144444444	0.173913043	0.4625	0.164835165	0.910714286	0.172043011	0.177083333	0.158415842	0.195121951	0.910714286	0.136842105	0.158415842	0.15	0.154639175	0.098901099	0.145833333	0.165048544	0.317647059	0.136363636	0.099009901	0.097826087	0.438356164	0.475609756	0.910714286	0.102040816	0.103092784	0.12371134	0.191489362	0.098901099	0.098039216	0.098039216	0.175824176	0.115789474	0.137254902	0.158415842	0.806451613	0.14893617	0.146788991	0.625	0.117647059	0.172043011	0.202020202	0.182795699	0.151515152	0.14	0.675675676	0.130434783	0.132075472	0.144329897	0.180851064	0.172043011	0.148514851	0.181818182	0.611111111	0.105263158	0.134615385	0.228915663	0.113636364	0.155339806	0.21978022	0.106382979	0.161616162	0.14893617	0.165048544	0.520547945	0.145833333	0.11	0.438356164	0.141304348	0.910714286	0.153061224	0.120879121	0.186046512	0.820895522	0.13	0.107526882	0.172043011	0.550724638	0.147727273	0.172043011	0.174757282	0.115384615	0.173469388	0.910714286	0.195652174	0.131868132	0.106382979	0.137931034	0.56097561	0.098901099	0.157303371	0.329545455	0.137254902	0.120879121	0.163043478	0.195121951	0.161616162	0.194444444	0.175824176	0.85	0.102040816	0.168421053	0.186046512	0.157303371	0.14	0.12244898	0.170212766	0.147727273	0.159090909	0.163265306	0.182795699	0.141414141	0.910714286	0.157303371	0.175824176	0.18556701	0.172043011	0.896551724	0.18	0.188888889	0.111111111	0.2125	0.092783505	0.186046512	0.098039216	0.141025641	0.15	0.195121951	0.111111111	0.181818182	0.133333333	0.103092784	0.253012048	0.735294118	0.161616162	0.119047619	0.183673469	0.209302326	0.138613861	0.157303371	0.134831461	0.481012658	0.85	0.168316832	0.099009901	0.204819277	0.910714286	0.227272727	0.218390805	0.139534884	0.175824176	0.126315789	0.223529412	0.17	0.171717172	0.080808081	0.102272727	0.326315789	0.180851064	0.195121951	0.166666667	0.136842105	0.134831461	0.133333333	0.1875	0.102272727	0.175257732	0.806451613	0.156862745	0.12244898	0.120879121	0.172043011	0.175257732	0.85	0.675675676	0.172043011	0.17	0.173469388	0.910714286	0.910714286	0.4625	0.735294118	0.704225352	0.208791209	0.12	0.910714286	0.148514851	0.157303371	0.096153846	0.084210526	0.188888889	0.148514851	0.119565217	0.16	0.111111111	0.168316832	0.148514851	0.12244898	0.102040816	0.836065574	0.14	0.657894737	0.15625	0.85	0.141176471	0.151162791	0.15625	0.12371134	0.177083333	0.098039216	0.161904762	0.161616162	0.151162791	0.224719101	0.172839506	0.114583333	0.12	0.611111111	0.18556701	0.151515152	0.910714286	0.120879121	0.1	0.103092784	0.12962963	0.151515152	0.154639175	0.175824176	0.15625	0.142857143	0.174418605	0.611111111	0.128712871	0.151162791	0.184782609	0.18	0.097826087	0.144329897	0.182795699	0.138613861	0.098039216	0.197802198	0.666666667	0.157303371	0.112244898	0.120879121	0.166666667	0.227272727	0.151515152	0.625	0.144329897	0.157303371	0.166666667	0.126315789	0.37804878	0.11	0.179775281	0.714285714	0.17	0.13	0.082474227	0.144230769	0.404761905	0.611111111	0.154761905	0.156862745	0.111111111	0.098039216	0.360465116	0.154639175	0.164835165	0.128712871	0.164948454	0.157303371	0.161616162	0.159090909	0.910714286	0.172043011	0.164835165	0.136842105	0.910714286	0.113636364	0.123595506	0.170212766	0.154639175	0.170731707	0.137254902	0.238636364	0.171717172	0.189473684	0.166666667	0.224719101	0.175257732	0.137254902	0.14	0.152173913	0.217391304	0.385542169	0.142857143	0.12244898	0.177083333	0.649350649	0.155963303	0.12244898	0.363636364	0.1875	0.186813187	0.641025641	0.176470588	0.14	0.12	0.161616162	0.14893617	0.910714286	0.193548387	0.102040816	0.131868132	0.172043011	0.153846154	0.134831461	0.142857143	0.107843137	0.10989011	0.153061224	0.160714286	0.23255814	0.12244898	0.910714286	0.157303371	0.209302326	0.910714286	0.118811881	0.173913043	0.118811881	0.317647059	0.097826087	0.177083333	0.166666667	0.159090909	0.16091954	0.165048544	0.735294118	0.193181818	0.197916667	0.164948454	0.168421053	0.168674699	0.161616162	0.704225352	0.173469388	0.136842105	0.430379747	0.101010101	0.151162791	0.173913043	0.106382979	0.211111111	0.166666667	0.416666667	0.131868132	0.11827957	0.103092784	0.1	0.156862745	0.130952381	0.12244898	0.14893617	0.188235294	0.191919192	0.157303371	0.188888889	0.115789474	0.138613861	0.131313131	0.102040816	0.438356164	0.694444444	0.098039216	0.163265306	0.253012048	0.202380952
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C(=O)C1CCCO1)N1Cc2ccccc2C1	0.289156627	0.258426966	0.211111111	0.122641509	0.328947368	0.256097561	0.134020619	0.151515152	0.297297297	0.235294118	0.397260274	0.220930233	0.235294118	0.297297297	0.151515152	0.186813187	0.179775281	0.283783784	0.397260274	0.222222222	0.134020619	0.28	0.241758242	0.179775281	0.142857143	0.222222222	0.166666667	0.268292683	0.289473684	0.292134831	0.294117647	0.240963855	0.175257732	0.292134831	0.223300971	0.153153153	0.255555556	0.296296296	0.197916667	0.25	0.252873563	0.25	0.242105263	0.1	0.25974026	0.191489362	0.275	0.129032258	0.225806452	0.265822785	0.256097561	0.104166667	0.161616162	0.269662921	0.252873563	0.15625	0.26744186	0.252873563	0.094339623	0.255813953	0.222222222	0.217391304	0.263736264	0.093457944	0.122641509	0.430379747	0.277108434	0.2625	0.094339623	0.385542169	0.264367816	0.166666667	0.104166667	0.104166667	0.255813953	0.305882353	0.099009901	1	0.3125	0.292134831	0.362318841	0.371794872	0.125	0.273809524	0.268292683	0.242105263	0.279069767	0.134020619	0.244186047	0.2	0.094339623	0.166666667	0.307692308	0.116504854	0.094339623	0.153153153	0.292682927	0.26744186	0.22826087	0.197802198	0.168316832	0.104166667	0.364705882	0.23255814	0.151515152	0.177083333	0.277108434	0.465753425	0.117647059	0.275862069	0.423076923	0.240963855	0.25	0.328947368	0.368421053	0.307692308	0.146067416	0.244186047	0.239130435	0.146067416	0.244186047	0.094339623	0.296296296	0.104166667	0.270588235	0.217391304	0.195876289	0.276315789	0.104166667	0.202247191	0.234042553	0.2	0.275862069	0.253164557	0.224719101	0.166666667	0.21978022	0.302631579	0.25	0.315789474	0.142857143	0.090909091	0.104166667	0.273809524	0.277108434	0.255813953	0.180851064	0.253164557	0.423076923	0.423076923	0.277108434	0.206896552	0.385542169	0.364705882	0.099009901	0.289156627	0.252525253	0.12173913	0.189873418	0.333333333	0.168316832	0.282352941	0.269662921	0.177083333	0.118181818	0.271604938	0.307692308	0.25	0.170212766	0.333333333	0.25	0.271604938	0.095238095	0.142857143	0.181818182	0.21686747	0.310810811	0.229166667	0.195652174	0.271604938	0.175257732	0.371794872	0.166666667	0.134020619	0.345679012	0.182795699	0.142857143	0.386666667	0.104166667	0.204301075	0.24691358	0.328947368	0.110091743	0.417721519	0.307692308	0.270588235	0.115789474	0.219512195	0.161290323	0.165048544	0.554054054	0.225806452	0.104166667	0.329268293	0.259259259	0.514705882	0.306666667	0.123893805	0.253164557	0.324675325	0.104761905	0.385542169	0.2625	0.277108434	0.276315789	0.151515152	0.219047619	0.277108434	0.12244898	0.304878049	0.195652174	0.328947368	0.397260274	0.329411765	0.252873563	0.282352941	0.25	0.278481013	0.361445783	0.26744186	0.4	0.104166667	0.259259259	0.23255814	0.252747253	0.333333333	0.101010101	0.17	0.204545455	0.285714286	0.297297297	0.280487805	0.328947368	0.423076923	0.275362319	0.2	0.276315789	0.207317073	0.2875	0.168316832	0.23255814	0.211764706	0.13592233	0.239130435	0.309859155	0.23655914	0.226190476	0.373493976	0.324675325	0.470588235	0.104761905	0.12244898	0.181818182	0.375	0.285714286	0.104166667	0.188888889	0.220930233	0.243589744	0.277108434	0.261904762	0.2875	0.260869565	0.292134831	0.514285714	0.170731707	0.179245283	0.222222222	0.276315789	0.347222222	0.304878049	0.470588235	0.2625	0.305555556	0.263157895	0.241758242	0.099009901	0.314606742	0.252873563	0.2625	0.333333333	0.177083333	0.12244898	0.138888889	0.24137931	0.234042553	0.175257732	0.104166667	0.104166667	0.094339623	0.093457944	0.132075472	0.238636364	0.305882353	0.104166667	0.25	0.2	0.395061728	0.47826087	0.218390805	0.197916667	0.275	0.277777778	0.238636364	0.258064516	0.223404255	0.252873563	0.304878049	0.099009901	0.269662921	0.116071429	0.279069767	0.12244898	0.28	0.240506329	0.279069767	0.255813953	0.178947368	0.423076923	0.18627451	0.151515152	0.256410256	0.270588235	0.362318841	0.247058824	0.233333333	0.095238095	0.175257732	0.284090909	0.104166667	0.294871795	0.282352941	0.277108434	0.344444444	0.177083333	0.21978022	0.277108434	0.195652174	0.322222222	0.219512195	0.095238095	0.255555556	0.256410256	0.255813953	0.21875	0.315789474	0.170212766	0.26744186	0.341176471	0.275862069	0.213483146	0.107142857	0.397260274	0.285714286	0.2625	0.209302326	0.188888889	0.345238095	0.131578947	0.25	0.397260274	0.209302326	0.277108434	0.131313131	0.264367816	0.238095238	0.122641509	0.171717172	0.258426966	0.333333333	0.18	0.181818182	0.095238095	0.28	0.376470588	0.207317073	0.275862069	0.104761905	0.21978022	0.193181818	0.241758242	0.244444444	0.324675325	0.239130435	0.278481013	0.104166667	0.333333333	0.206896552	0.202247191	0.104166667	0.293333333	0.269230769	0.345679012	0.275862069	0.283783784	0.223404255	0.270588235	0.385542169	0.217391304	0.216494845	0.270588235	0.37804878	0.223404255	0.189473684	0.3125	0.180851064	0.096153846	0.252631579	0.184782609	0.191489362	0.177570093	0.213592233	0.197802198	0.091743119	0.20212766	0.188888889	0.114035088	0.2375	0.269662921	0.21978022	0.151515152	0.371794872	0.104166667	0.235955056	0.465753425	0.275	0.333333333	0.367816092	0.470588235	0.180851064	0.272727273	0.282051282	0.204301075	0.228571429	0.179775281	0.252873563	0.104166667	0.397260274	0.226190476	0.104166667	0.555555556	0.188888889	0.244444444	0.21978022	0.315789474	0.204301075	0.247191011	0.24691358	0.333333333	0.166666667	0.093457944	0.238095238	0.225806452	0.142857143	0.30952381	0.28	0.151515152	0.142857143	0.175257732	0.202247191	0.142857143	0.227272727	0.256410256	0.371794872	0.240963855	0.317073171	0.209302326	0.113207547	0.275	0.256097561	0.277108434	0.238636364	0.193877551	0.253333333	0.252873563	0.289156627	0.265822785	0.147058824	0.324675325	0.261904762	0.206896552	0.1875	0.21978022	0.244186047	0.142857143	0.141509434	0.423076923	0.241758242	0.211764706	0.265822785
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCOCC1)N1Cc2ccccc2C1	0.172413793	0.150537634	0.507246377	0.128712871	0.371428571	0.38028169	0.166666667	0.135416667	0.378787879	0.315789474	0.426470588	0.369863014	0.388888889	0.444444444	0.135416667	0.107526882	0.098901099	0.40625	0.426470588	0.342857143	0.166666667	0.4	0.213483146	0.098901099	0.164705882	0.146341463	0.151515152	0.414285714	0.5	0.145833333	0.381578947	0.361111111	0.09	0.195652174	0.174757282	0.182692308	0.35	0.315789474	0.222222222	0.304347826	0.223529412	0.384615385	0.107843137	0.104761905	0.415384615	0.273809524	0.197530864	0.098901099	0.101010101	0.338028169	0.361111111	0.10989011	0.170212766	0.136842105	0.223529412	0.139784946	0.130434783	0.223529412	0.099009901	0.119565217	0.117021277	0.320987654	0.145833333	0.098039216	0.117647059	0.173913043	0.402777778	0.352112676	0.099009901	0.195652174	0.235294118	0.14	0.10989011	0.10989011	0.373333333	0.177777778	0.104166667	0.3125	1	0.195652174	0.390625	0.186046512	0.095744681	0.228915663	0.112359551	0.118811881	0.346153846	0.166666667	0.342105263	0.107526882	0.099009901	0.14	0.830188679	0.089108911	0.099009901	0.182692308	0.463768116	0.268292683	0.102040816	0.507246377	0.141414141	0.10989011	0.132653061	0.328947368	0.135416667	0.14893617	0.16091954	0.728813559	0.184210526	0.452054795	0.247058824	0.441176471	0.329113924	0.432835821	0.5	0.141176471	0.154761905	0.342105263	0.112244898	0.154761905	0.307692308	0.099009901	0.315789474	0.10989011	0.131868132	0.091836735	0.233333333	0.373134328	0.10989011	0.307692308	0.305882353	0.101010101	0.127659574	0.402985075	0.316455696	0.14	0.164835165	0.492063492	0.381578947	0.417910448	0.164705882	0.074766355	0.10989011	0.36	0.402777778	0.183908046	0.092783505	0.402985075	0.358974359	0.358974359	0.422535211	0.333333333	0.195652174	0.15625	0.104166667	0.172413793	0.122641509	0.117117117	0.253521127	0.355263158	0.141414141	0.142857143	0.14893617	0.14893617	0.113207547	0.240506329	0.163265306	0.329113924	0.082474227	0.355263158	0.134020619	0.113636364	0.1	0.151162791	0.142857143	0.297297297	0.373134328	0.141414141	0.105263158	0.361111111	0.147368421	0.186046512	0.14	0.166666667	0.168539326	0.105263158	0.164705882	0.2375	0.10989011	0.163043478	0.371428571	0.371428571	0.094339623	0.258823529	0.830188679	0.391891892	0.147727273	0.397058824	0.144444444	0.161616162	0.279069767	0.101010101	0.10989011	0.11827957	0.405797101	0.462686567	0.430769231	0.119266055	0.402985075	0.46969697	0.11	0.195652174	0.371428571	0.122222222	0.373134328	0.135416667	0.268041237	0.16091954	0.129032258	0.888888889	0.09375	0.371428571	0.426470588	0.2	0.223529412	0.168539326	0.376811594	0.129411765	0.14893617	0.130434783	0.3375	0.10989011	0.127906977	0.122222222	0.329268293	0.355263158	0.106382979	0.087378641	0.10989011	0.424242424	0.378787879	0.204819277	0.371428571	0.358974359	0.431034483	0.101010101	0.373134328	0.205128205	0.324324324	0.141414141	0.2625	0.289473684	0.131313131	0.135416667	0.517241379	0.111111111	0.306666667	0.159574468	0.46969697	0.25	0.099009901	0.129032258	0.098039216	0.346153846	0.362318841	0.10989011	0.108695652	0.315789474	0.373134328	0.122222222	0.231707317	0.361111111	0.132653061	0.195652174	0.442857143	0.181818182	0.224489796	0.141304348	0.373134328	0.415384615	0.259259259	0.25	0.315068493	0.271428571	0.421875	0.113402062	0.104166667	0.12	0.223529412	0.371428571	0.355263158	0.14893617	0.129032258	0.18	0.119565217	0.11	0.09	0.10989011	0.10989011	0.099009901	0.098039216	0.12745098	0.106382979	0.341772152	0.10989011	0.134020619	0.328767123	0.35	0.492307692	0.086021505	0.1	0.197530864	0.341463415	0.333333333	0.333333333	0.145833333	0.223529412	0.888888889	0.115789474	0.14893617	0.121495327	0.141304348	0.129032258	0.22972973	0.347826087	0.141304348	0.226190476	0.114583333	0.358974359	0.171717172	0.135416667	0.388059701	0.303797468	0.390625	0.202380952	0.177777778	0.1	0.09	0.333333333	0.10989011	0.352112676	0.507246377	0.402777778	0.221052632	0.14893617	0.177777778	0.422535211	0.09375	0.1875	0.357142857	0.1	0.227272727	0.388059701	0.119565217	0.098039216	0.417910448	0.141304348	0.130434783	0.172043011	0.452054795	0.320512821	0.091743119	0.426470588	0.373333333	0.371428571	0.285714286	0.108695652	0.333333333	0.137614679	0.3125	0.426470588	0.285714286	0.24691358	0.150537634	0.329113924	0.1	0.117647059	0.144329897	0.35443038	0.375	0.153061224	0.178947368	0.1	0.4	0.191489362	0.205128205	0.452054795	0.11	0.104166667	0.315789474	0.317073171	0.150537634	0.46969697	0.159574468	0.129411765	0.10989011	0.355263158	0.123595506	0.307692308	0.10989011	0.415384615	0.649122807	0.168539326	0.164835165	0.384615385	0.145833333	0.303797468	0.195652174	0.091836735	0.141414141	0.303797468	0.14893617	0.145833333	0.14893617	0.388888889	0.092783505	0.101010101	0.1875	0.11827957	0.304878049	0.141509434	0.142857143	0.168539326	0.096153846	0.301204819	0.275	0.099099099	0.402985075	0.14893617	0.358974359	0.135416667	0.186046512	0.10989011	0.329113924	0.728813559	0.227848101	0.355263158	0.14	0.25	0.152173913	0.202247191	0.376811594	0.163043478	0.117117117	0.098901099	0.223529412	0.10989011	0.426470588	0.306666667	0.10989011	0.258823529	0.291139241	0.725806452	0.164835165	0.417910448	0.114583333	0.139784946	0.371428571	0.507936508	0.14	0.098039216	0.112359551	0.101010101	0.126315789	0.363636364	0.378787879	0.135416667	0.173469388	0.09	0.307692308	0.163043478	0.337662338	0.388059701	0.186046512	0.606557377	0.337662338	0.285714286	0.107843137	0.227848101	0.606557377	0.402777778	0.333333333	0.098039216	0.390625	0.223529412	0.172413793	0.117647059	0.131313131	0.46969697	0.122222222	0.333333333	0.147368421	0.292682927	0.342105263	0.164705882	0.126213592	0.358974359	0.125	0.289473684	0.117647059
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	0.473684211	0.695652174	0.175257732	0.158878505	0.247058824	0.161290323	0.161616162	0.239583333	0.147727273	0.222222222	0.188888889	0.12244898	0.182795699	0.134831461	0.239583333	0.22826087	0.222222222	0.111111111	0.188888889	0.181818182	0.161616162	0.174418605	0.204081633	0.222222222	0.172043011	0.223529412	0.377777778	0.197802198	0.131868132	0.739130435	0.25	0.113402062	0.202020202	1	0.27184466	0.254716981	0.134615385	0.195652174	0.25	0.140350877	0.212765957	0.136363636	0.397727273	0.135135135	0.133333333	0.147058824	0.371794872	0.170212766	0.337078652	0.220930233	0.102040816	0.144329897	0.176470588	0.638888889	0.212765957	0.247311828	0.373493976	0.212765957	0.130841121	0.661764706	0.369047619	0.181818182	0.578947368	0.12962963	0.137614679	0.311111111	0.193548387	0.247058824	0.130841121	0.791044776	0.210526316	0.377777778	0.144329897	0.144329897	0.13	0.589041096	0.137254902	0.292134831	0.195652174	1	0.207317073	0.696969697	0.215053763	0.217391304	0.379746835	0.597402597	0.15	0.161616162	0.191489362	0.467532468	0.130841121	0.377777778	0.138297872	0.153846154	0.130841121	0.254716981	0.233333333	0.2	0.404761905	0.163265306	0.242424242	0.144329897	0.287234043	0.180851064	0.239583333	0.404761905	0.441558442	0.154639175	0.149425287	0.234042553	0.526315789	0.2	0.197916667	0.247058824	0.434210526	0.304878049	0.188888889	0.191489362	0.367816092	0.188888889	0.244444444	0.130841121	0.195652174	0.144329897	0.395061728	0.314606742	0.301075269	0.133333333	0.144329897	0.166666667	0.141509434	0.43373494	0.567567568	0.11827957	0.1875	0.377777778	0.260869565	0.195402299	0.18556701	0.129032258	0.172043011	0.136363636	0.144329897	0.317647059	0.193548387	0.269662921	0.208333333	0.11827957	0.208333333	0.208333333	0.305882353	0.182795699	0.791044776	0.457831325	0.137254902	0.806451613	0.316326531	0.145299145	0.125	0.255555556	0.205882353	0.407407407	0.493670886	0.404761905	0.163636364	0.227272727	0.823529412	0.15	0.263736264	0.255555556	0.363636364	0.384615385	0.142857143	0.172043011	0.386363636	0.139784946	0.228915663	0.308510638	0.223404255	0.2	0.4	0.696969697	0.377777778	0.161616162	0.652173913	0.223404255	0.172043011	0.252873563	0.144329897	0.409638554	0.104166667	0.247058824	0.145454545	0.360465116	0.138297872	0.284090909	0.168421053	0.166666667	0.255555556	0.225490196	0.445783133	0.337078652	0.144329897	0.310344828	0.188888889	0.161290323	0.131868132	0.147826087	0.11827957	0.215909091	0.141509434	0.791044776	0.104166667	0.3875	0.133333333	0.239583333	0.343434343	0.441558442	0.138613861	0.178947368	0.455696203	0.247058824	0.188888889	0.242105263	0.212765957	0.540540541	0.129032258	0.582089552	0.372093023	0.373493976	0.231578947	0.144329897	0.371794872	0.305882353	0.166666667	0.255555556	0.14	0.244897959	0.275862069	0.181818182	0.147727273	0.182795699	0.247058824	0.208333333	0.120481928	0.43373494	0.133333333	0.209302326	0.255813953	0.382022472	0.353658537	0.136842105	0.161904762	0.565789474	0.166666667	0.379310345	0.2	0.676056338	0.215909091	0.329113924	0.130841121	0.138613861	0.207920792	0.197916667	0.181818182	0.144329897	0.230769231	0.145833333	0.108695652	0.48	0.21978022	0.2	0.375	0.621621622	0.15625	0.188235294	0.274509804	0.32183908	0.133333333	0.172413793	0.217391304	0.329113924	0.152173913	0.137931034	0.122222222	0.356321839	0.137254902	0.284210526	0.212765957	0.104166667	0.255555556	0.242105263	0.138613861	0.20754717	0.298850575	0.344444444	0.265957447	0.144329897	0.144329897	0.130841121	0.12962963	0.157407407	0.280898876	0.274725275	0.144329897	0.363636364	0.126315789	0.204081633	0.188888889	0.337349398	0.445783133	0.371794872	0.2	0.1875	0.196078431	0.5	0.212765957	0.178947368	0.137254902	0.84375	0.150442478	0.691176471	0.138613861	0.202380952	0.183908046	0.691176471	0.22826087	0.206185567	0.208333333	0.369565217	0.239583333	0.131868132	0.255555556	0.207317073	0.37037037	0.333333333	0.142857143	0.252631579	0.191919192	0.144329897	0.139784946	0.252747253	0.193548387	0.26	0.404761905	0.414634146	0.305882353	0.455696203	0.675675676	0.129032258	0.142857143	0.229166667	0.131868132	0.361445783	0.311827957	0.129032258	0.402439024	0.373493976	0.43373494	0.234042553	0.164948454	0.14159292	0.188888889	0.189473684	0.104166667	0.135416667	0.230769231	0.216494845	0.185840708	0.210526316	0.188888889	0.135416667	0.337349398	0.158415842	0.197916667	0.282352941	0.137614679	0.390804598	0.125	0.252873563	0.397727273	0.196078431	0.142857143	0.174418605	0.544303797	0.209302326	0.234042553	0.141509434	0.506493506	0.157894737	0.18	0.329545455	0.215909091	0.545454545	0.582089552	0.144329897	0.255555556	0.294117647	0.166666667	0.144329897	0.159090909	0.106382979	0.357142857	0.432098765	0.136363636	0.5	0.241758242	0.481481481	0.258064516	0.464285714	0.255555556	0.325842697	0.5	0.404761905	0.182795699	0.260869565	0.133333333	0.823529412	0.239130435	0.17	0.169642857	0.494252874	0.2	0.137614679	0.145631068	0.131313131	0.147826087	0.168539326	0.84375	0.221052632	0.239583333	0.696969697	0.144329897	0.173469388	0.154639175	0.215909091	0.255555556	0.362637363	0.329113924	0.414634146	0.329545455	0.206896552	0.409638554	0.558139535	0.222222222	0.212765957	0.144329897	0.188888889	0.2	0.144329897	0.409638554	0.108910891	0.231578947	0.260869565	0.129032258	0.206185567	0.380952381	0.139784946	0.235294118	0.377777778	0.12962963	0.557142857	0.279569892	0.244680851	0.263736264	0.134831461	0.239583333	0.201923077	0.265957447	0.166666667	0.17	0.189473684	0.131868132	0.382716049	0.102040816	0.189473684	0.135416667	0.138888889	0.215909091	0.113402062	0.193548387	0.1875	0.418604651	0.112359551	0.212765957	0.806451613	0.280487805	0.232323232	0.215909091	0.3875	0.182795699	0.4	0.16	0.191489362	0.172043011	0.155963303	0.208333333	0.356321839	0.136842105	0.296296296
O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccccc2C1	0.263888889	0.215189873	0.328571429	0.170454545	0.770833333	0.45	0.27027027	0.152941176	0.777777778	0.483333333	0.592592593	0.390625	0.328358209	0.509433962	0.152941176	0.194805195	0.186666667	0.549019608	0.592592593	0.406779661	0.27027027	0.568627451	0.227848101	0.186666667	0.294117647	0.23880597	0.157303371	0.333333333	0.438596491	0.207317073	0.46875	0.45	0.180722892	0.207317073	0.279069767	0.166666667	0.385714286	0.745098039	0.178571429	0.3625	0.24	0.58	0.2	0.166666667	0.588235294	0.432835821	0.303030303	0.186666667	0.256410256	0.4	0.45	0.184210526	0.269230769	0.2125	0.24	0.172839506	0.273972603	0.24	0.162790698	0.226666667	0.175	0.454545455	0.207317073	0.16091954	0.226190476	0.25974026	0.323529412	0.517857143	0.162790698	0.207317073	0.253333333	0.183908046	0.184210526	0.184210526	0.415384615	0.172839506	0.172839506	0.362318841	0.390625	0.207317073	1	0.213333333	0.15	0.246575342	0.294117647	0.2	0.402985075	0.27027027	0.338235294	0.164556962	0.162790698	0.157303371	0.409836066	0.192771084	0.162790698	0.166666667	0.475409836	0.576271186	0.2125	0.309859155	0.146067416	0.184210526	0.265822785	0.363636364	0.152941176	0.168674699	0.285714286	0.378787879	0.295081967	0.301369863	0.301369863	0.426229508	0.323943662	0.416666667	0.396825397	0.246376812	0.162162162	0.338235294	0.240506329	0.162162162	0.516666667	0.162790698	0.745098039	0.184210526	0.277777778	0.263157895	0.149425287	0.653061224	0.184210526	0.358208955	0.369863014	0.166666667	0.217948718	0.431034483	0.367647059	0.183908046	0.338028169	0.537037037	0.305555556	0.473684211	0.294117647	0.155555556	0.184210526	0.31884058	0.323529412	0.277777778	0.1875	0.431034483	0.301369863	0.301369863	0.475409836	0.328358209	0.207317073	0.204819277	0.172839506	0.22972973	0.24137931	0.164948454	0.322033898	0.46031746	0.243902439	0.256756757	0.243589744	0.168674699	0.188888889	0.260869565	0.197674419	0.516129032	0.146341463	0.46031746	0.2375	0.298507463	0.164705882	0.157894737	0.16091954	0.517857143	0.446428571	0.214285714	0.220779221	0.359375	0.166666667	0.213333333	0.183908046	0.27027027	0.207792208	0.189873418	0.294117647	0.333333333	0.184210526	0.2	0.465517241	0.770833333	0.166666667	0.297297297	0.409836066	0.46031746	0.232876712	0.37704918	0.164556962	0.181818182	0.285714286	0.256410256	0.184210526	0.24	0.50877193	0.45	0.490909091	0.168421053	0.431034483	0.592592593	0.162790698	0.207317073	0.465517241	0.267605634	0.653061224	0.152941176	0.333333333	0.285714286	0.220779221	0.378787879	0.175	0.770833333	0.592592593	0.25974026	0.24	0.223684211	0.473684211	0.268656716	0.25974026	0.273972603	0.315068493	0.184210526	0.264705882	0.232876712	0.484848485	0.46031746	0.17721519	0.147727273	0.2	0.482142857	0.777777778	0.186666667	0.770833333	0.301369863	0.714285714	0.166666667	0.653061224	0.220588235	0.673076923	0.159090909	0.184210526	0.5	0.188235294	0.180722892	0.54	0.2375	0.5	0.209876543	0.592592593	0.423728814	0.162790698	0.220779221	0.188235294	0.305555556	0.693877551	0.184210526	0.213333333	0.508474576	0.557692308	0.232876712	0.267605634	0.641509434	0.234567901	0.2375	0.384615385	0.212121212	0.238636364	0.205128205	0.653061224	0.653061224	0.31884058	0.423728814	0.440677966	0.392857143	0.481481481	0.243589744	0.172839506	0.24691358	0.24	0.465517241	0.46031746	0.182926829	0.220779221	0.163043478	0.277777778	0.234567901	0.152941176	0.184210526	0.184210526	0.162790698	0.16091954	0.168539326	0.256756757	0.233766234	0.184210526	0.2375	0.365079365	0.293333333	0.409836066	0.216216216	0.164705882	0.303030303	0.47761194	0.309859155	0.463768116	0.207317073	0.24	0.378787879	0.172839506	0.2125	0.159574468	0.220779221	0.220779221	0.290322581	0.490909091	0.220779221	0.243243243	0.215189873	0.301369863	0.193181818	0.152941176	0.490909091	0.614035088	1	0.285714286	0.266666667	0.164705882	0.152941176	0.426470588	0.184210526	0.393442623	0.309859155	0.323529412	0.3125	0.168674699	0.233766234	0.475409836	0.160493827	0.170454545	0.5	0.164705882	0.227848101	0.490909091	0.277777778	0.24691358	0.473684211	0.175	0.273972603	0.166666667	0.301369863	0.46031746	0.161290323	0.592592593	0.393939394	0.465517241	0.491525424	0.213333333	0.447761194	0.164948454	0.382352941	0.592592593	0.491525424	0.285714286	0.263157895	0.323943662	0.294117647	0.226190476	0.19047619	0.391304348	0.442622951	0.159090909	0.278481013	0.164705882	0.568627451	0.202380952	0.220588235	0.301369863	0.162790698	0.202531646	0.369230769	0.328767123	0.230769231	0.592592593	0.180722892	0.268656716	0.184210526	0.46031746	0.202702703	0.358208955	0.184210526	0.5	0.482142857	0.273972603	0.25	0.680851064	0.207317073	0.614035088	0.2375	0.230769231	0.159090909	0.614035088	0.25974026	0.207317073	0.168674699	0.561403509	0.158536585	0.166666667	0.170454545	0.192307692	0.297297297	0.157894737	0.172043011	0.207792208	0.157303371	0.328767123	0.421875	0.15625	0.406779661	0.2125	0.338028169	0.152941176	0.213333333	0.184210526	0.46875	0.378787879	0.264705882	0.46031746	0.211764706	0.423728814	0.172839506	0.263157895	0.35483871	0.2	0.20212766	0.186666667	0.24	0.184210526	0.592592593	0.5	0.184210526	0.297297297	0.358208955	0.297297297	0.338028169	0.473684211	0.230769231	0.266666667	0.517857143	0.615384615	0.183908046	0.16091954	0.205479452	0.240506329	0.156626506	0.446153846	0.666666667	0.152941176	0.181818182	0.152941176	0.358208955	0.315068493	0.314285714	0.490909091	0.281690141	0.403225806	0.46031746	0.491525424	0.159090909	0.264705882	0.426229508	0.323529412	0.309859155	0.16091954	0.591836735	0.24	0.22972973	0.35483871	0.188235294	0.592592593	0.267605634	0.328358209	0.166666667	0.338028169	0.338235294	0.294117647	0.166666667	0.301369863	0.25974026	0.5	0.3125
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1	0.386666667	0.651515152	0.164835165	0.171717172	0.256410256	0.149425287	0.163043478	0.233333333	0.148148148	0.228915663	0.192771084	0.120879121	0.186046512	0.134146341	0.233333333	0.235294118	0.243902439	0.108433735	0.192771084	0.170731707	0.163043478	0.17721519	0.195652174	0.243902439	0.174418605	0.246753247	0.380952381	0.188235294	0.130952381	0.6	0.244186047	0.098901099	0.21978022	0.696969697	0.268041237	0.201923077	0.12244898	0.2	0.244444444	0.12962963	0.204545455	0.135802469	0.337209302	0.134615385	0.13253012	0.147368421	0.285714286	0.186046512	0.261363636	0.227848101	0.086956522	0.157303371	0.166666667	0.617647059	0.204545455	0.24137931	0.325	0.204545455	0.13	0.615384615	0.304878049	0.184782609	0.4	0.14	0.148514851	0.392405063	0.183908046	0.256410256	0.13	0.836065574	0.202247191	0.380952381	0.157303371	0.157303371	0.117021277	0.8	0.14893617	0.371794872	0.186046512	0.696969697	0.213333333	1	0.235294118	0.209302326	0.294871795	0.533333333	0.150537634	0.163043478	0.181818182	0.52173913	0.13	0.380952381	0.125	0.154639175	0.13	0.201923077	0.170454545	0.204545455	0.358024691	0.152173913	0.23655914	0.157303371	0.361445783	0.183908046	0.233333333	0.41025641	0.355263158	0.142857143	0.164556962	0.227272727	0.35	0.204819277	0.188888889	0.195121951	0.231707317	0.337837838	0.207317073	0.181818182	0.290697674	0.207317073	0.253012048	0.13	0.2	0.157303371	0.3125	0.26744186	0.298850575	0.13253012	0.157303371	0.155555556	0.141414141	0.48	0.588235294	0.103448276	0.177777778	0.380952381	0.255813953	0.185185185	0.175824176	0.127906977	0.174418605	0.13592233	0.157303371	0.268292683	0.183908046	0.265060241	0.227272727	0.103448276	0.2	0.2	0.320512821	0.172413793	0.836065574	0.506666667	0.14893617	0.704918033	0.260416667	0.135135135	0.12345679	0.265060241	0.210526316	0.358974359	0.325301205	0.41025641	0.176470588	0.219512195	0.611111111	0.138297872	0.289156627	0.265060241	0.317647059	0.298701299	0.142857143	0.188235294	0.390243902	0.139534884	0.236842105	0.306818182	0.229885057	0.19047619	0.405063291	1	0.380952381	0.163043478	0.892857143	0.244186047	0.174418605	0.2625	0.157303371	0.434210526	0.088888889	0.256410256	0.156862745	0.3625	0.125	0.296296296	0.170454545	0.168674699	0.25	0.21875	0.473684211	0.261363636	0.157303371	0.432432432	0.164705882	0.149425287	0.117647059	0.158878505	0.103448276	0.222222222	0.141414141	0.836065574	0.088888889	0.303797468	0.13253012	0.233333333	0.344086022	0.355263158	0.150537634	0.168539326	0.507042254	0.256410256	0.192771084	0.25	0.204545455	0.452054795	0.114942529	0.661016949	0.41025641	0.325	0.297619048	0.157303371	0.414285714	0.240963855	0.15625	0.265060241	0.152173913	0.266666667	0.303797468	0.11627907	0.148148148	0.2	0.256410256	0.2	0.118421053	0.48	0.13253012	0.230769231	0.265822785	0.385542169	0.271604938	0.136363636	0.151515152	0.541666667	0.153846154	0.302325581	0.204819277	0.761904762	0.222222222	0.347222222	0.13	0.150537634	0.212765957	0.202247191	0.185185185	0.157303371	0.238095238	0.146067416	0.105882353	0.391891892	0.211764706	0.204819277	0.329411765	0.4	0.144444444	0.207792208	0.22	0.289156627	0.13253012	0.175	0.223529412	0.347222222	0.139534884	0.1375	0.107142857	0.294117647	0.14893617	0.341176471	0.204545455	0.088888889	0.265060241	0.25	0.150537634	0.224489796	0.3125	0.284090909	0.275862069	0.157303371	0.157303371	0.13	0.14	0.17	0.292682927	0.270588235	0.157303371	0.317647059	0.112359551	0.195652174	0.2375	0.373333333	0.473684211	0.285714286	0.204301075	0.177777778	0.1875	0.513513514	0.204545455	0.168539326	0.14893617	0.617647059	0.161904762	0.646153846	0.150537634	0.207792208	0.1875	0.646153846	0.206896552	0.224719101	0.2	0.372093023	0.233333333	0.117647059	0.265060241	0.213333333	0.320512821	0.255813953	0.142857143	0.275862069	0.195652174	0.157303371	0.126436782	0.247058824	0.183908046	0.268817204	0.41025641	0.44	0.320512821	0.507042254	0.68115942	0.127906977	0.142857143	0.222222222	0.117647059	0.3125	0.252747253	0.127906977	0.426666667	0.325	0.441558442	0.227272727	0.166666667	0.152380952	0.192771084	0.193181818	0.088888889	0.134831461	0.238095238	0.208791209	0.177570093	0.202247191	0.192771084	0.134831461	0.337662338	0.159574468	0.188888889	0.294871795	0.148514851	0.395061728	0.112244898	0.16091954	0.402439024	0.1875	0.142857143	0.17721519	0.561643836	0.230769231	0.227272727	0.141414141	0.565217391	0.159090909	0.170212766	0.329268293	0.222222222	0.563380282	0.661016949	0.157303371	0.265060241	0.324675325	0.155555556	0.157303371	0.105882353	0.103448276	0.472222222	0.35	0.135802469	0.513513514	0.25	0.493333333	0.282352941	0.32183908	0.265060241	0.392405063	0.513513514	0.41025641	0.159090909	0.285714286	0.132653061	0.589041096	0.261904762	0.159574468	0.182692308	0.435294118	0.204545455	0.137254902	0.134020619	0.130434783	0.158878505	0.156626506	0.617647059	0.213483146	0.233333333	1	0.157303371	0.175824176	0.142857143	0.2375	0.265060241	0.45	0.347222222	0.421052632	0.297619048	0.197530864	0.434210526	0.482352941	0.243902439	0.204545455	0.157303371	0.192771084	0.204819277	0.157303371	0.453333333	0.094736842	0.224719101	0.255813953	0.127906977	0.211111111	0.333333333	0.139534884	0.243589744	0.380952381	0.14	0.629032258	0.290697674	0.252873563	0.273809524	0.134146341	0.233333333	0.193877551	0.275862069	0.155555556	0.172043011	0.179775281	0.117647059	0.529411765	0.086956522	0.193181818	0.134831461	0.138613861	0.2375	0.098901099	0.183908046	0.177777778	0.461538462	0.109756098	0.204545455	0.704918033	0.293333333	0.225806452	0.222222222	0.337662338	0.172413793	0.405063291	0.14893617	0.181818182	0.174418605	0.168316832	0.2	0.30952381	0.136363636	0.328767123
Fc1cc(F)cc(c1)S(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	0.206896552	0.235955056	0.163043478	0.206185567	0.207317073	0.147727273	0.2	0.365853659	0.13253012	0.197674419	0.123595506	0.107526882	0.157303371	0.08045977	0.365853659	0.341772152	0.373333333	0.081395349	0.123595506	0.154761905	0.2	0.160493827	0.15625	0.373333333	0.172413793	0.197530864	0.206185567	0.159090909	0.103448276	0.215053763	0.113402062	0.097826087	0.272727273	0.215053763	0.192307692	0.188679245	0.11	0.144444444	0.118811881	0.118181818	0.163043478	0.134146341	0.380952381	0.166666667	0.091954023	0.170212766	0.176470588	0.584615385	0.178947368	0.166666667	0.097826087	0.238095238	0.153061224	0.21978022	0.163043478	0.379746835	0.175824176	0.163043478	0.2	0.247058824	0.542857143	0.170212766	0.395061728	0.210526316	0.206185567	0.15625	0.155555556	0.192771084	0.2	0.215053763	0.186813187	0.193877551	0.238095238	0.238095238	0.127659574	0.313253012	0.224719101	0.125	0.095744681	0.215053763	0.15	0.235294118	1	0.179775281	0.172413793	0.234042553	0.125	0.2	0.153846154	0.413333333	0.163265306	0.193877551	0.098901099	0.189473684	0.2	0.188679245	0.083333333	0.150537634	0.405063291	0.150537634	0.348837209	0.238095238	0.151515152	0.142857143	0.365853659	0.206521739	0.168539326	0.105263158	0.1625	0.147368421	0.172043011	0.097826087	0.161290323	0.087912088	0.073684211	0.176470588	0.19047619	0.153846154	0.204301075	0.19047619	0.206896552	0.2	0.144444444	0.238095238	0.164835165	0.182795699	0.357142857	0.117647059	0.238095238	0.166666667	0.106796117	0.302325581	0.238636364	0.077777778	0.163043478	0.193877551	0.211111111	0.08988764	0.14893617	0.088888889	0.172413793	0.191919192	0.238095238	0.153846154	0.155555556	0.177777778	0.282352941	0.077777778	0.159574468	0.159574468	0.181818182	0.144444444	0.215053763	0.390243902	0.224719101	0.235294118	0.140186916	0.186915888	0.082352941	0.191011236	0.171717172	0.202247191	0.168421053	0.193548387	0.234693878	0.174418605	0.21875	0.102040816	0.542857143	0.191011236	0.177083333	0.174418605	0.215053763	0.146067416	0.197916667	0.164705882	0.158536585	0.45	0.301204819	0.147727273	0.204301075	0.235294118	0.193877551	0.2	0.229885057	0.136842105	0.172413793	0.275	0.238095238	0.195652174	0.1	0.207317073	0.202020202	0.182795699	0.098901099	0.177777778	0.209302326	0.152941176	0.394736842	0.340909091	0.164948454	0.178947368	0.238095238	0.215909091	0.098901099	0.097826087	0.090909091	0.201923077	0.077777778	0.111111111	0.175257732	0.215053763	0.087912088	0.181818182	0.117647059	0.365853659	0.2	0.168539326	0.227272727	0.09375	0.333333333	0.207317073	0.123595506	0.261363636	0.163043478	0.426666667	0.113636364	0.253164557	0.15625	0.175824176	0.157894737	0.238095238	0.265822785	0.253012048	0.131313131	0.191011236	0.229885057	0.513157895	0.575757576	0.077777778	0.13253012	0.107526882	0.207317073	0.159574468	0.102564103	0.302325581	0.117647059	0.141176471	0.21686747	0.183673469	0.130434783	0.16091954	0.210526316	0.317647059	0.083333333	0.20212766	0.188235294	0.217391304	0.111111111	0.195121951	0.2	0.227272727	0.25	0.161290323	0.227848101	0.238095238	0.346153846	0.157303371	0.104651163	0.444444444	0.168539326	0.188235294	0.2	0.189473684	0.106382979	0.146341463	0.138888889	0.270588235	0.117647059	0.117647059	0.166666667	0.195121951	0.1	0.12195122	0.08045977	0.206521739	0.224719101	0.15	0.163043478	0.087912088	0.191011236	0.37037037	0.227272727	0.21	0.164835165	0.2	0.513513514	0.238095238	0.238095238	0.2	0.210526316	0.216494845	0.229885057	0.159574468	0.238095238	0.177083333	0.123595506	0.15625	0.086956522	0.464788732	0.313953488	0.176470588	0.153061224	0.163043478	0.161616162	0.298850575	0.163043478	0.09375	0.224719101	0.21978022	0.194174757	0.24137931	0.227272727	0.189873418	0.170731707	0.24137931	0.164835165	0.264367816	0.159574468	0.202020202	0.365853659	0.11627907	0.261904762	0.15	0.181818182	0.184782609	0.215053763	0.534246575	0.121212121	0.238095238	0.112359551	0.150537634	0.155555556	0.226804124	0.206521739	0.197802198	0.181818182	0.317073171	0.285714286	0.139534884	0.215053763	0.168421053	0.11627907	0.177777778	0.173469388	0.088888889	0.2	0.175824176	0.204301075	0.147368421	0.152173913	0.196078431	0.123595506	0.152173913	0.087912088	0.120879121	0.346153846	0.121212121	0.221153846	0.161290323	0.123595506	0.120879121	0.168539326	0.157894737	0.14893617	0.172413793	0.206185567	0.2	0.111111111	0.073684211	0.195876289	0.15	0.215053763	0.160493827	0.385542169	0.141176471	0.147368421	0.2	0.238636364	0.131868132	0.144329897	0.486486486	0.111111111	0.302325581	0.253164557	0.238095238	0.191011236	0.337662338	0.153846154	0.238095238	0.079545455	0.08988764	0.163043478	0.172043011	0.120481928	0.284090909	0.247058824	0.189473684	0.208791209	0.487179487	0.261904762	0.193548387	0.284090909	0.193548387	0.107526882	0.602941176	0.217391304	0.285714286	0.163043478	0.157894737	0.203883495	0.182692308	0.150537634	0.17	0.144329897	0.141304348	0.201923077	0.127906977	0.21978022	0.135416667	0.365853659	0.235294118	0.238095238	0.173913043	0.105263158	0.176470588	0.191011236	0.376470588	0.195121951	0.197802198	0.157894737	0.152941176	0.195652174	0.20952381	0.373333333	0.163043478	0.238095238	0.123595506	0.188235294	0.238095238	0.170212766	0.141304348	0.145833333	0.211111111	0.088888889	0.25	0.172043011	0.137931034	0.113636364	0.193877551	0.210526316	0.324675325	0.204301075	0.375	0.186813187	0.119047619	0.365853659	0.204081633	0.513513514	0.166666667	0.170212766	0.164835165	0.11627907	0.166666667	0.086021505	0.164835165	0.120879121	0.195876289	0.176470588	0.097826087	0.155555556	0.150537634	0.306818182	0.095238095	0.163043478	0.235294118	0.180722892	0.369047619	0.111111111	0.209302326	0.144444444	0.191489362	0.159574468	0.153846154	0.172413793	0.202020202	0.159574468	0.168421053	0.16091954	0.225
CC(C)CNC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.168539326	0.224719101	0.413333333	0.137254902	0.306666667	0.282051282	0.150537634	0.423076923	0.24	0.47826087	0.269230769	0.214285714	0.342105263	0.223684211	0.423076923	0.166666667	0.146067416	0.226666667	0.269230769	0.391304348	0.150537634	0.291666667	0.666666667	0.146067416	0.16091954	0.156626506	0.397590361	0.364864865	0.233766234	0.217391304	0.244186047	0.265822785	0.132653061	0.217391304	0.182692308	0.146788991	0.235955056	0.214285714	0.154639175	0.355555556	0.709677419	0.243243243	0.210526316	0.145631068	0.236842105	0.238636364	0.222222222	0.146067416	0.180851064	0.405797101	0.265822785	0.131868132	0.166666667	0.208791209	0.709677419	0.479452055	0.164835165	0.709677419	0.118811881	0.235294118	0.215909091	0.329268293	0.204301075	0.163265306	0.115384615	0.208791209	0.355263158	0.420289855	0.118811881	0.217391304	0.671875	0.380952381	0.131868132	0.131868132	0.220930233	0.213483146	0.125	0.273809524	0.228915663	0.217391304	0.246575342	0.209302326	0.179775281	1	0.16091954	0.23655914	0.304878049	0.150537634	0.405405405	0.193181818	0.118811881	0.380952381	0.2375	0.12	0.118811881	0.146788991	0.211764706	0.204545455	0.222222222	0.341772152	0.402439024	0.131868132	0.177083333	0.355263158	0.423076923	0.41025641	0.157303371	0.238095238	0.15	0.333333333	0.384615385	0.219512195	0.426666667	0.225	0.21686747	0.192771084	0.137931034	0.405405405	0.193548387	0.137931034	0.386666667	0.118811881	0.214285714	0.131868132	0.179775281	0.172043011	0.395061728	0.305555556	0.131868132	0.405405405	0.241758242	0.180851064	0.213483146	0.230769231	0.394736842	0.380952381	0.2	0.230769231	0.3375	0.227848101	0.16091954	0.125	0.131868132	0.350649351	0.355263158	0.206896552	0.136842105	0.230769231	0.35	0.35	0.391891892	0.36	0.217391304	0.20212766	0.136842105	0.223529412	0.163461538	0.155963303	0.151898734	0.4	0.161616162	0.177777778	0.182795699	0.428571429	0.142857143	0.785714286	0.221052632	0.244186047	0.175824176	0.4	0.178947368	0.162790698	0.131313131	0.134831461	0.425	0.342465753	0.362318841	0.223404255	0.150537634	0.428571429	0.405063291	0.209302326	0.380952381	0.150537634	0.204545455	0.175824176	0.16091954	0.402777778	0.131868132	0.415584416	0.272727273	0.306666667	0.113207547	0.3625	0.2375	0.381578947	0.157303371	0.293333333	0.458333333	0.376470588	0.365853659	0.180851064	0.131868132	0.191011236	0.207317073	0.25	0.233766234	0.169811321	0.230769231	0.253164557	0.13	0.217391304	0.256410256	0.183908046	0.305555556	0.423076923	0.436781609	0.157303371	0.126315789	0.223529412	0.188888889	0.306666667	0.269230769	0.358024691	0.709677419	0.204545455	0.243589744	0.195121951	0.157894737	0.164835165	0.329268293	0.131868132	0.192771084	0.183908046	0.460526316	0.4	0.127659574	0.163265306	0.183908046	0.230769231	0.24	0.120879121	0.306666667	0.35	0.231884058	0.180851064	0.305555556	0.170731707	0.369863014	0.402439024	0.183908046	0.282051282	0.151515152	0.233333333	0.232876712	0.191489362	0.449275362	0.21978022	0.253164557	0.405797101	0.118811881	0.126315789	0.151515152	0.3375	0.263157895	0.131868132	0.155555556	0.291139241	0.205128205	0.211764706	0.807017544	0.298701299	0.164948454	0.166666667	0.240963855	0.148148148	0.161904762	0.202247191	0.305555556	0.27027027	0.704918033	0.405797101	0.225	0.281690141	0.273972603	0.195652174	0.136842105	0.2	0.709677419	0.256410256	0.4	0.41025641	0.126315789	0.142857143	0.166666667	0.189473684	0.21978022	0.131868132	0.131868132	0.118811881	0.163265306	0.147058824	0.152173913	0.661538462	0.131868132	0.178947368	0.253164557	0.341463415	0.2375	0.170454545	0.230769231	0.222222222	0.493333333	0.358974359	0.5	0.217391304	0.709677419	0.223529412	0.136842105	0.222222222	0.12962963	0.229885057	0.126315789	0.5	0.357142857	0.229885057	0.721311475	0.147368421	0.35	0.372093023	0.423076923	0.25	0.346153846	0.246575342	0.197674419	0.227272727	0.131313131	0.168421053	0.235955056	0.131868132	0.209876543	0.341772152	0.355263158	0.325842697	0.41025641	0.421052632	0.391891892	0.202247191	0.221052632	0.2125	0.131313131	0.666666667	0.25	0.166666667	0.163265306	0.227848101	0.35443038	0.164835165	0.423076923	0.333333333	0.265060241	0.110091743	0.269230769	0.346153846	0.256410256	0.328947368	0.155555556	0.25	0.166666667	0.671875	0.269230769	0.328947368	0.211764706	0.159574468	0.3375	0.188235294	0.115384615	0.430379747	0.211111111	0.202380952	0.385542169	0.163265306	0.131313131	0.291666667	0.2	0.170731707	0.333333333	0.13	0.186813187	0.307692308	0.341463415	0.238636364	0.253164557	0.21978022	0.195121951	0.131868132	0.4	0.2	0.386666667	0.131868132	0.236842105	0.215189873	0.152173913	0.173913043	0.373134328	0.272727273	0.280487805	0.166666667	0.12371134	0.210526316	0.346153846	0.195652174	0.272727273	0.428571429	0.275	0.173913043	0.121212121	0.221052632	0.139784946	0.329268293	0.138888889	0.370786517	0.413333333	0.137254902	0.222222222	0.253012048	0.117117117	0.215189873	0.222222222	0.402597403	0.423076923	0.209302326	0.131868132	0.289156627	0.238095238	0.47761194	0.4	0.221052632	0.405797101	0.459459459	0.197802198	0.405797101	0.415584416	0.326315789	0.146067416	0.709677419	0.131868132	0.269230769	0.449275362	0.131868132	0.379746835	0.253012048	0.329268293	0.2	0.227848101	0.147368421	0.161290323	0.240506329	0.25974026	0.380952381	0.163265306	0.188235294	0.144329897	0.345679012	0.38961039	0.256756757	0.423076923	0.147058824	0.21978022	0.405405405	0.147368421	0.4	0.25	0.155555556	0.219512195	0.25	0.328947368	0.12745098	0.47761194	0.282051282	0.355263158	0.358974359	0.175257732	0.22972973	0.709677419	0.223529412	0.141176471	0.390243902	0.253164557	0.197674419	0.36	0.423076923	0.367088608	0.405405405	0.16091954	0.134615385	0.35	0.157894737	0.282051282	0.141176471
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCCC1)c1ccc2nccn2c1	0.463768116	0.358974359	0.144444444	0.177083333	0.283783784	0.182926829	0.195402299	0.161290323	0.216216216	0.207317073	0.2	0.112359551	0.137931034	0.139240506	0.161290323	0.378378378	0.253164557	0.155844156	0.2	0.17721519	0.195402299	0.184210526	0.150537634	0.253164557	0.209876543	0.273972603	0.164948454	0.139534884	0.108433735	0.397435897	0.209302326	0.154761905	0.227272727	0.379746835	0.237113402	0.196078431	0.320987654	0.253164557	0.197802198	0.133333333	0.157303371	0.202702703	0.365853659	0.161616162	0.166666667	0.204545455	0.454545455	0.192771084	0.714285714	0.175	0.154761905	0.19047619	0.26744186	0.3375	0.157303371	0.166666667	0.716666667	0.157303371	0.157894737	0.378378378	0.405405405	0.191011236	0.379746835	0.180851064	0.177083333	0.289156627	0.149425287	0.217948718	0.157894737	0.297619048	0.155555556	0.361445783	0.19047619	0.19047619	0.172413793	0.25	0.179775281	0.268292683	0.112359551	0.379746835	0.294117647	0.294871795	0.172413793	0.16091954	1	0.34939759	0.168539326	0.195402299	0.134831461	0.243902439	0.157894737	0.177083333	0.129411765	0.184782609	0.157894737	0.196078431	0.162790698	0.256097561	0.35443038	0.131868132	0.154639175	0.19047619	0.571428571	0.162790698	0.161290323	0.188888889	0.818181818	0.122222222	0.155844156	0.129032258	0.363636364	0.154761905	0.142857143	0.217948718	0.240506329	0.297297297	0.170731707	0.134831461	0.421052632	0.170731707	0.231707317	0.157894737	0.253164557	0.19047619	0.789473684	0.682539683	0.157894737	0.197368421	0.19047619	0.16091954	0.157894737	0.227272727	0.363636364	0.120481928	0.170454545	0.361445783	0.329113924	0.1625	0.130434783	0.13253012	0.209876543	0.163265306	0.19047619	0.231707317	0.149425287	0.324675325	0.235294118	0.120481928	0.141304348	0.141304348	0.204819277	0.137931034	0.297619048	0.294117647	0.179775281	0.422535211	0.594594595	0.205882353	0.157894737	0.214285714	0.454545455	0.410958904	0.573529412	0.175824176	0.17	0.168674699	0.37804878	0.181818182	0.238095238	0.214285714	0.513888889	0.979591837	0.172043011	0.166666667	0.168421053	0.1875	0.213333333	0.230769231	0.485714286	0.141176471	0.173913043	0.294871795	0.361445783	0.195402299	0.2875	0.268292683	0.209876543	0.256410256	0.19047619	0.191011236	0.144578313	0.283783784	0.18556701	0.308641975	0.129411765	0.2	0.204819277	0.13253012	0.172413793	0.151515152	0.26744186	0.714285714	0.19047619	0.320512821	0.142857143	0.154761905	0.15	0.163461538	0.120481928	0.185185185	0.157894737	0.297619048	0.158536585	0.754385965	0.197368421	0.161290323	0.173076923	0.818181818	0.181818182	0.10989011	0.253012048	0.283783784	0.2	0.215909091	0.157303371	0.410958904	0.189873418	0.319444444	0.597014925	0.716666667	0.177777778	0.19047619	0.315068493	0.754385965	0.213483146	0.214285714	0.183908046	0.206521739	0.25	0.148148148	0.216216216	0.178571429	0.283783784	0.141304348	0.171428571	0.227272727	0.197368421	0.192307692	0.276315789	0.166666667	0.265822785	0.182926829	0.247191011	0.301204819	0.16	0.434210526	0.2125	0.301204819	0.185185185	0.323943662	0.170212766	0.181818182	0.337349398	0.130434783	0.273972603	0.19047619	0.507462687	0.222222222	0.151898734	0.492537313	0.162790698	0.227848101	0.392405063	0.415584416	0.123595506	0.184210526	0.202020202	0.316455696	0.197368421	0.213333333	0.174418605	0.323943662	0.233766234	0.157894737	0.125	0.407894737	0.179775281	0.585714286	0.157303371	0.158536585	0.214285714	0.175824176	0.181818182	0.17	0.619047619	0.392405063	0.24137931	0.19047619	0.19047619	0.157894737	0.180851064	0.1875	0.471428571	0.153846154	0.19047619	0.513888889	0.11627907	0.138297872	0.170731707	0.298701299	0.252873563	0.454545455	0.197802198	0.144444444	0.206521739	0.238636364	0.157303371	0.10989011	0.179775281	0.38961039	0.166666667	0.368421053	0.181818182	0.2	0.179487179	0.368421053	0.159090909	0.23255814	0.141304348	0.161616162	0.161290323	0.194805195	0.259259259	0.294117647	0.315789474	0.329113924	0.172043011	0.213483146	0.175824176	0.19047619	0.130952381	0.131868132	0.149425287	0.263736264	0.188888889	0.193181818	0.204819277	0.238095238	0.255555556	0.189873418	0.172043011	0.150537634	0.194805195	0.728813559	0.656716418	0.13253012	0.168539326	0.716666667	0.186813187	0.129032258	0.186046512	0.18	0.2	0.146067416	0.158536585	0.180722892	0.507462687	0.229885057	0.194174757	0.181818182	0.2	0.180722892	0.282051282	0.191011236	0.142857143	0.661016949	0.177083333	0.208791209	0.127659574	0.256410256	0.166666667	0.247191011	0.172043011	0.184210526	0.290697674	0.192307692	0.129032258	0.157894737	0.296296296	0.164705882	0.320987654	0.247058824	0.185185185	0.285714286	0.319444444	0.19047619	0.214285714	0.253164557	0.16091954	0.19047619	0.181818182	0.134146341	0.609375	0.615384615	0.202702703	0.238636364	0.259259259	0.329268293	0.308641975	0.302325581	0.259259259	0.3375	0.238636364	0.175824176	0.207317073	0.220930233	0.161290323	0.313953488	0.240963855	0.127659574	0.176470588	0.279569892	0.170454545	0.164948454	0.138297872	0.147727273	0.174757282	0.148148148	0.38961039	0.153846154	0.161290323	0.294871795	0.19047619	0.209302326	0.122222222	0.156626506	0.214285714	0.284090909	0.323943662	0.179775281	0.261904762	0.146341463	0.191011236	0.366666667	0.253164557	0.157303371	0.19047619	0.2	0.2125	0.19047619	0.277108434	0.134831461	0.127659574	0.329113924	0.13253012	0.472222222	0.693548387	0.172839506	0.189873418	0.361445783	0.180851064	0.306666667	0.35	0.152173913	0.209302326	0.2	0.161290323	0.212765957	0.24137931	0.16091954	0.204545455	0.133333333	0.194805195	0.629032258	0.114942529	0.186046512	0.180722892	0.166666667	0.156626506	0.127906977	0.149425287	0.131868132	0.21978022	0.157894737	0.157303371	0.422535211	0.709090909	0.180851064	0.185185185	0.428571429	0.137931034	0.173913043	0.166666667	0.134831461	0.209876543	0.18556701	0.141304348	0.671875	0.182926829	0.362318841
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)C1)c1cc2ccncc2o1	0.402439024	0.714285714	0.17	0.144144144	0.238636364	0.15625	0.156862745	0.29787234	0.142857143	0.215053763	0.145833333	0.118811881	0.153061224	0.106382979	0.29787234	0.221052632	0.22826087	0.095744681	0.145833333	0.175824176	0.156862745	0.168539326	0.222222222	0.22826087	0.166666667	0.229885057	0.411111111	0.166666667	0.104166667	0.597402597	0.18	0.15625	0.207920792	0.597402597	0.252336449	0.162393162	0.110091743	0.20212766	0.217821782	0.156521739	0.244680851	0.131868132	0.518072289	0.131578947	0.129032258	0.153846154	0.358024691	0.177083333	0.525	0.2	0.21978022	0.151515152	0.171428571	0.571428571	0.244680851	0.293478261	0.344827586	0.244680851	0.127272727	0.68115942	0.372093023	0.176470588	0.447058824	0.136363636	0.144144144	0.287234043	0.163265306	0.211111111	0.127272727	0.518518519	0.242105263	0.395604396	0.151515152	0.151515152	0.126213592	0.451219512	0.144230769	0.242105263	0.118811881	0.597402597	0.2	0.533333333	0.234042553	0.23655914	0.34939759	1	0.168316832	0.156862745	0.161616162	0.45	0.127272727	0.411111111	0.111111111	0.14953271	0.127272727	0.162393162	0.117647059	0.206185567	0.635135135	0.17	0.285714286	0.151515152	0.265306122	0.2	0.29787234	0.423529412	0.357142857	0.116504854	0.157303371	0.166666667	0.367816092	0.121212121	0.168316832	0.26744186	0.204301075	0.279069767	0.195652174	0.161616162	0.564102564	0.195652174	0.23655914	0.127272727	0.20212766	0.151515152	0.333333333	0.518987342	0.291666667	0.129032258	0.151515152	0.32183908	0.148148148	0.435294118	0.545454545	0.114583333	0.231578947	0.395604396	0.252631579	0.114583333	0.156862745	0.102040816	0.166666667	0.132743363	0.151515152	0.337209302	0.163265306	0.274725275	0.214285714	0.114583333	0.166666667	0.166666667	0.212765957	0.177083333	0.518518519	0.377777778	0.144230769	0.666666667	0.346938776	0.181034483	0.108695652	0.208333333	0.223300971	0.376470588	0.344444444	0.44047619	0.169642857	0.247191011	0.567901235	0.145631068	0.296703297	0.208333333	0.397727273	0.353658537	0.138888889	0.178947368	0.404494382	0.135416667	0.220930233	0.326315789	0.216494845	0.168421053	0.435294118	0.533333333	0.395604396	0.156862745	0.519480519	0.216494845	0.166666667	0.244444444	0.151515152	0.428571429	0.252873563	0.238636364	0.151785714	0.304347826	0.111111111	0.208333333	0.163265306	0.161290323	0.303370787	0.267326733	0.294736842	0.525	0.151515152	0.314606742	0.134020619	0.121212121	0.104166667	0.153846154	0.114583333	0.145833333	0.137614679	0.518518519	0.147368421	0.357142857	0.129032258	0.29787234	0.36	0.357142857	0.145631068	0.116504854	0.43902439	0.238636364	0.145833333	0.24742268	0.244680851	0.481012658	0.125	0.557142857	0.273684211	0.344827586	0.212121212	0.151515152	0.392405063	0.280898876	0.184466019	0.208333333	0.147058824	0.262626263	0.295454545	0.103092784	0.142857143	0.141414141	0.238636364	0.166666667	0.11627907	0.435294118	0.129032258	0.188888889	0.247191011	0.4	0.266666667	0.132653061	0.168224299	0.525	0.122222222	0.430232558	0.193548387	0.525	0.145833333	0.317073171	0.127272727	0.145631068	0.201923077	0.156862745	0.175824176	0.151515152	0.223404255	0.141414141	0.105263158	0.480519481	0.239130435	0.193548387	0.425287356	0.366666667	0.117647059	0.195402299	0.166666667	0.296703297	0.129032258	0.141304348	0.23655914	0.317073171	0.147368421	0.133333333	0.106382979	0.551282051	0.144230769	0.25	0.244680851	0.147368421	0.208333333	0.287234043	0.145631068	0.149122807	0.288888889	0.631578947	0.284210526	0.151515152	0.151515152	0.127272727	0.136363636	0.142857143	0.27173913	0.239583333	0.151515152	0.397727273	0.111111111	0.163461538	0.157894737	0.357142857	0.430232558	0.358024691	0.217821782	0.158415842	0.213592233	0.464285714	0.244680851	0.116504854	0.144230769	0.613333333	0.136752137	0.638888889	0.145631068	0.223529412	0.177777778	0.638888889	0.234042553	0.212121212	0.166666667	0.402173913	0.29787234	0.127659574	0.247311828	0.2	0.407407407	0.525641026	0.138888889	0.270833333	0.152380952	0.151515152	0.101010101	0.17	0.163265306	0.252427184	0.423529412	0.43373494	0.212765957	0.43902439	0.443181818	0.125	0.138888889	0.24742268	0.127659574	0.348837209	0.453488372	0.102040816	0.43902439	0.344827586	0.418604651	0.166666667	0.16	0.157894737	0.145833333	0.16	0.147368421	0.142857143	0.223404255	0.174757282	0.170940171	0.229166667	0.145833333	0.142857143	0.295454545	0.153846154	0.18	0.302325581	0.144144144	0.409090909	0.100917431	0.217391304	0.415730337	0.19047619	0.138888889	0.168539326	0.373626374	0.188888889	0.166666667	0.137614679	0.4875	0.153061224	0.152380952	0.333333333	0.145833333	0.469879518	0.557142857	0.151515152	0.208333333	0.313953488	0.210526316	0.151515152	0.105263158	0.103092784	0.27173913	0.352272727	0.131868132	0.464285714	0.234042553	0.308510638	0.263157895	0.35483871	0.247311828	0.301075269	0.464285714	0.44047619	0.141414141	0.279569892	0.12962963	0.494117647	0.231578947	0.153846154	0.155172414	0.511363636	0.244680851	0.133928571	0.110091743	0.12745098	0.153846154	0.126315789	0.613333333	0.214285714	0.29787234	0.533333333	0.151515152	0.168316832	0.116504854	0.208791209	0.208333333	0.365591398	0.317073171	0.43373494	0.290322581	0.173913043	0.428571429	0.593023256	0.22826087	0.244680851	0.151515152	0.145833333	0.193548387	0.151515152	0.304347826	0.25	0.165048544	0.252631579	0.102040816	0.2	0.4	0.135416667	0.14893617	0.395604396	0.136363636	0.534246575	0.284210526	0.304347826	0.204081633	0.130434783	0.29787234	0.174311927	0.284210526	0.32183908	0.165048544	0.16	0.127659574	0.277777778	0.11	0.148514851	0.142857143	0.135135135	0.208791209	0.11	0.163265306	0.17	0.404494382	0.108695652	0.244680851	0.666666667	0.270588235	0.275510204	0.145833333	0.373493976	0.177083333	0.435294118	0.293478261	0.161616162	0.166666667	0.14159292	0.166666667	0.390804598	0.132653061	0.301204819
O=C(Nc1ccc(cc1)C(=O)N1CCCC11CCN(CC1)C(=O)c1cccnc1)N1Cc2ccccc2C1	0.138297872	0.166666667	0.345679012	0.122641509	0.507462687	0.560606061	0.195652174	0.2	0.391304348	0.4	0.397260274	0.329113924	0.363636364	0.454545455	0.2	0.125	0.105263158	0.484375	0.397260274	0.523076923	0.195652174	0.548387097	0.313953488	0.105263158	0.209302326	0.178571429	0.214285714	0.368421053	0.361111111	0.161616162	0.294117647	0.537313433	0.106796117	0.15	0.223300971	0.132743363	0.4125	0.329113924	0.23655914	0.388888889	0.297619048	0.439393939	0.18	0.12037037	0.405797101	0.302325581	0.307692308	0.105263158	0.163265306	0.369863014	0.537313433	0.127659574	0.223404255	0.141414141	0.297619048	0.206521739	0.135416667	0.297619048	0.104761905	0.161290323	0.170212766	0.4	0.15	0.114285714	0.133333333	0.298850575	0.376623377	0.402777778	0.104761905	0.161616162	0.341463415	0.252631579	0.127659574	0.127659574	0.479452055	0.132653061	0.121212121	0.279069767	0.346153846	0.15	0.402985075	0.150537634	0.125	0.304878049	0.168539326	0.168316832	1	0.195652174	0.35443038	0.125	0.104761905	0.214285714	0.378378378	0.116504854	0.104761905	0.132743363	0.358974359	0.282352941	0.164948454	0.345679012	0.191919192	0.127659574	0.16	0.492957746	0.2	0.22826087	0.152173913	0.371794872	0.301369863	0.353658537	0.247191011	0.303797468	0.341463415	0.364864865	0.333333333	0.2	0.228915663	0.35443038	0.151515152	0.228915663	0.371794872	0.104761905	0.329113924	0.127659574	0.14893617	0.154639175	0.208333333	0.385714286	0.127659574	0.528571429	0.274725275	0.128712871	0.168421053	0.356164384	0.535211268	0.252631579	0.261363636	0.375	0.341463415	0.470588235	0.209302326	0.111111111	0.127659574	0.371794872	0.376623377	0.285714286	0.11	0.356164384	0.37037037	0.37037037	0.376623377	0.363636364	0.161616162	0.16	0.121212121	0.163043478	0.148148148	0.162162162	0.342857143	0.402597403	0.134615385	0.12371134	0.141414141	0.20212766	0.171428571	0.320512821	0.155339806	0.325301205	0.12244898	0.402597403	0.161616162	0.170454545	0.116504854	0.223529412	0.21875	0.311688312	0.426470588	0.156862745	0.145833333	0.391891892	0.225806452	0.150537634	0.252631579	0.195652174	0.147368421	0.12244898	0.209302326	0.283950617	0.127659574	0.34939759	0.53030303	0.507462687	0.110091743	0.244444444	0.378378378	0.367088608	0.177777778	0.428571429	0.213483146	0.237113402	0.25	0.163265306	0.127659574	0.147368421	0.36	0.514705882	0.484848485	0.144144144	0.356164384	0.36	0.126213592	0.161616162	0.553846154	0.164835165	0.385714286	0.2	0.406593407	0.152173913	0.145833333	0.35443038	0.12244898	0.507462687	0.397260274	0.241758242	0.297619048	0.159574468	0.515151515	0.16091954	0.153061224	0.135416667	0.4	0.127659574	0.172413793	0.177777778	0.443037975	0.402597403	0.12371134	0.125	0.152173913	0.455882353	0.391304348	0.166666667	0.507462687	0.37037037	0.442622951	0.128712871	0.385714286	0.269230769	0.450704225	0.216494845	0.261904762	0.303797468	0.158415842	0.14	0.524590164	0.161616162	0.391891892	0.163265306	0.36	0.298701299	0.115384615	0.145833333	0.125	0.358024691	0.414285714	0.127659574	0.138297872	0.363636364	0.385714286	0.177777778	0.308641975	0.492753623	0.16	0.12745098	0.376623377	0.263157895	0.19047619	0.12244898	0.385714286	0.405797101	0.445945946	0.298701299	0.422535211	0.253333333	0.371428571	0.153061224	0.121212121	0.158415842	0.297619048	0.553846154	0.402597403	0.345238095	0.145833333	0.118181818	0.14893617	0.148514851	0.128712871	0.127659574	0.127659574	0.104761905	0.114285714	0.132075472	0.135416667	0.305882353	0.127659574	0.161616162	0.291139241	0.361445783	0.378378378	0.127659574	0.12745098	0.307692308	0.61971831	0.379746835	0.481012658	0.15	0.297619048	0.35443038	0.121212121	0.153061224	0.116071429	0.145833333	0.145833333	0.333333333	0.484848485	0.145833333	0.301204819	0.131313131	0.37037037	0.234693878	0.2	0.53125	0.384615385	0.402985075	0.261904762	0.275862069	0.116504854	0.128712871	0.284090909	0.127659574	0.328947368	0.345679012	0.376623377	0.24742268	0.22826087	0.321428571	0.376623377	0.12244898	0.144230769	0.408450704	0.116504854	0.313953488	0.53125	0.136842105	0.158415842	0.470588235	0.170212766	0.135416667	0.225806452	0.353658537	0.333333333	0.107142857	0.397260274	0.5	0.553846154	0.3	0.138297872	0.313953488	0.14159292	0.506849315	0.397260274	0.3	0.277108434	0.191489362	0.392405063	0.181818182	0.133333333	0.288888889	0.365853659	0.386666667	0.216494845	0.21875	0.116504854	0.548387097	0.158415842	0.269230769	0.353658537	0.115384615	0.132653061	0.346153846	0.430379747	0.166666667	0.36	0.151515152	0.16091954	0.127659574	0.402597403	0.166666667	0.528571429	0.127659574	0.492307692	0.455882353	0.147368421	0.144329897	0.397058824	0.15	0.421052632	0.138613861	0.108910891	0.145631068	0.384615385	0.153061224	0.15	0.20212766	0.381578947	0.132653061	0.106796117	0.144230769	0.12371134	0.333333333	0.135135135	0.25	0.3625	0.112149533	0.345238095	0.289156627	0.114035088	0.414285714	0.153061224	0.48	0.2	0.150537634	0.127659574	0.375	0.371794872	0.259259259	0.402597403	0.166666667	0.298701299	0.206521739	0.258426966	0.408450704	0.34939759	0.162162162	0.105263158	0.297619048	0.127659574	0.397260274	0.391891892	0.127659574	0.258426966	0.426666667	0.34939759	0.261363636	0.470588235	0.154639175	0.15625	0.402777778	0.369863014	0.252631579	0.114285714	0.130434783	0.128712871	0.166666667	0.375	0.391304348	0.2	0.142857143	0.128712871	0.528571429	0.191489362	0.35	0.53125	0.150537634	0.337662338	0.317073171	0.3	0.123809524	0.259259259	0.337662338	0.376623377	0.345679012	0.125	0.402985075	0.297619048	0.163043478	0.162790698	0.27173913	0.36	0.127659574	0.363636364	0.2	0.5	0.35443038	0.209302326	0.130841121	0.37037037	0.164948454	0.303797468	0.136363636
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	0.175824176	0.166666667	0.184782609	0.451219512	0.278481013	0.211764706	1	0.163265306	0.297297297	0.25	0.228915663	0.220930233	0.153846154	0.185185185	0.163265306	0.227272727	0.206896552	0.217948718	0.228915663	0.192771084	1	0.246753247	0.153061224	0.206896552	0.890909091	0.192771084	0.166666667	0.155555556	0.152941176	0.161616162	0.195652174	0.183908046	0.175257732	0.161616162	0.384615385	0.422222222	0.189473684	0.25	0.12745098	0.225490196	0.147368421	0.233766234	0.156862745	0.260416667	0.2125	0.272727273	0.172413793	0.206896552	0.175257732	0.176470588	0.170454545	0.558823529	0.71641791	0.164948454	0.147368421	0.168421053	0.184782609	0.147368421	0.348837209	0.186813187	0.170212766	0.317647059	0.161616162	0.4625	0.506329114	0.177083333	0.152173913	0.24691358	0.348837209	0.161616162	0.170212766	0.19	0.558823529	0.558823529	0.173913043	0.15625	0.520547945	0.134020619	0.166666667	0.161616162	0.27027027	0.163043478	0.2	0.150537634	0.195402299	0.156862745	0.195652174	1	0.150537634	0.2	0.274725275	0.155339806	0.172413793	0.197916667	0.348837209	0.422222222	0.191011236	0.211111111	0.164948454	0.172043011	0.156862745	0.558823529	0.171717172	0.177777778	0.163265306	0.164948454	0.191011236	0.163043478	0.217948718	0.144329897	0.144329897	0.183908046	0.157894737	0.147727273	0.142857143	0.186046512	0.186046512	0.150537634	0.163265306	0.186046512	0.244186047	0.348837209	0.25	0.558823529	0.186813187	0.178947368	0.16	0.276315789	0.558823529	0.175824176	0.208333333	0.163265306	0.168421053	0.151162791	0.184782609	0.19	0.423076923	0.207317073	0.145833333	0.176470588	0.890909091	0.290322581	0.558823529	0.150537634	0.152173913	0.161290323	0.180851064	0.151162791	0.144329897	0.144329897	0.23255814	0.153846154	0.161616162	0.16	0.5	0.175824176	0.158878505	0.417582418	0.189873418	0.227272727	0.204081633	0.172043011	0.164948454	0.164948454	0.464285714	0.157303371	0.155339806	0.208791209	0.157894737	0.227272727	0.161616162	0.197674419	0.369047619	0.142857143	0.158415842	0.278481013	0.2125	0.156862745	0.25	0.157303371	0.163265306	0.163043478	0.19	1	0.159574468	0.134020619	0.890909091	0.195402299	0.558823529	0.191489362	0.174418605	0.278481013	0.44047619	0.142857143	0.172413793	0.227272727	0.927272727	0.234567901	0.173913043	0.212121212	0.138613861	0.175257732	0.558823529	0.184782609	0.2	0.170454545	0.195121951	0.380434783	0.151162791	0.228915663	0.247311828	0.161616162	0.174418605	0.177777778	0.276315789	0.163265306	0.242718447	0.191011236	0.617647059	0.163043478	0.170212766	0.278481013	0.228915663	0.164948454	0.147368421	0.172043011	0.204819277	0.21686747	0.177083333	0.184782609	0.166666667	0.558823529	0.214285714	0.191011236	0.239130435	0.227272727	0.493150685	0.17	0.204545455	0.178571429	0.297297297	0.117021277	0.278481013	0.144329897	0.23943662	0.163265306	0.276315789	0.178571429	0.256097561	0.168316832	0.152173913	0.303797468	0.481012658	0.163265306	0.192307692	0.173469388	0.271604938	0.163265306	0.228915663	0.204819277	0.364705882	0.617647059	0.193877551	0.145833333	0.269230769	0.558823529	0.244186047	0.265060241	0.2125	0.177777778	0.152173913	0.303797468	0.16	0.161616162	0.139784946	0.170731707	0.623376623	0.170212766	0.276315789	0.243589744	0.202247191	0.204819277	0.174418605	0.236842105	0.156626506	0.164948454	0.5	0.17	0.147368421	0.174418605	0.227272727	0.189473684	0.617647059	0.430232558	0.186813187	0.16	0.163265306	0.558823529	0.558823529	0.348837209	0.4625	0.445783133	0.238636364	0.144329897	0.558823529	0.161616162	0.186046512	0.141414141	0.146067416	0.177777778	0.161616162	0.172413793	0.23655914	0.147368421	0.231578947	0.173469388	0.147368421	0.163043478	0.520547945	0.164948454	0.420454545	0.170212766	0.617647059	0.170731707	0.225	0.170212766	0.14893617	0.166666667	0.144329897	0.21	0.163265306	0.209876543	0.301204819	0.27027027	0.164835165	0.15625	0.369047619	0.175257732	0.189473684	0.558823529	0.174418605	0.147368421	0.152173913	0.141509434	0.164948454	0.21978022	0.23255814	0.157894737	0.155339806	0.219512195	0.369047619	0.153061224	0.209876543	0.186813187	0.181818182	0.176470588	0.170212766	0.184782609	0.163265306	0.144329897	0.255813953	0.425287356	0.228915663	0.2	0.174418605	0.209302326	0.244186047	0.189473684	0.433333333	0.195652174	0.228915663	0.209302326	0.164835165	0.75	0.157894737	0.195402299	0.506329114	0.183673469	0.191489362	0.142857143	0.168316832	0.746268657	0.369047619	0.246753247	0.158415842	0.178571429	0.144329897	0.274725275	0.15625	0.220930233	0.177083333	0.166666667	0.228915663	0.163265306	0.21686747	0.558823529	0.227272727	0.206896552	0.175824176	0.558823529	0.182926829	0.207317073	0.184782609	0.168421053	0.25	0.161616162	0.317073171	0.161616162	0.178947368	0.156862745	0.301204819	0.164948454	0.161616162	0.164948454	0.220930233	0.206521739	0.341176471	0.155339806	0.135416667	0.154639175	0.415730337	0.168224299	0.184782609	0.265957447	0.20212766	0.244186047	0.411111111	0.222222222	0.164948454	0.168421053	0.163265306	0.163043478	0.558823529	0.235955056	0.163043478	0.159090909	0.227272727	0.155339806	0.204819277	0.168421053	0.154639175	0.162790698	0.191489362	0.162162162	0.206896552	0.147368421	0.558823529	0.228915663	0.271604938	0.558823529	0.142857143	0.202247191	0.166666667	0.423076923	0.176470588	0.217391304	0.180851064	0.21686747	0.234567901	0.19	0.4625	0.209302326	0.212765957	0.166666667	0.222222222	0.246753247	0.163265306	0.463414634	0.163265306	0.175824176	0.806451613	0.14893617	0.209876543	0.188888889	0.170454545	0.255813953	0.209302326	0.311111111	0.159090909	0.183908046	0.152173913	0.147368421	0.17	0.205128205	0.147368421	0.175824176	0.25	0.193877551	0.228915663	0.177777778	0.153846154	0.163265306	0.168421053	0.150537634	0.890909091	0.44047619	0.144329897	0.177083333	0.303797468	0.219512195
CC(C)C(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.142857143	0.159574468	0.492957746	0.137254902	0.4	0.388888889	0.150537634	0.233333333	0.328571429	0.47826087	0.337837838	0.307692308	0.64516129	0.347826087	0.233333333	0.129032258	0.108695652	0.333333333	0.337837838	0.523809524	0.150537634	0.430769231	0.341463415	0.108695652	0.16091954	0.170731707	0.183673469	0.771929825	0.507936508	0.191489362	0.320987654	0.315789474	0.121212121	0.191489362	0.171428571	0.136363636	0.506849315	0.291139241	0.204301075	0.244897959	0.376623377	0.373134328	0.173469388	0.123809524	0.342857143	0.313253012	0.2375	0.108695652	0.121212121	0.515625	0.298701299	0.107526882	0.166666667	0.182795699	0.376623377	0.333333333	0.139784946	0.376623377	0.107843137	0.179775281	0.188888889	0.397435897	0.191489362	0.14	0.104761905	0.208791209	0.745762712	0.53125	0.107843137	0.191489362	0.3375	0.183673469	0.107526882	0.107526882	0.3125	0.173913043	0.102040816	0.244186047	0.342105263	0.191489362	0.338235294	0.181818182	0.153846154	0.405405405	0.134831461	0.161616162	0.35443038	0.150537634	1	0.141304348	0.107843137	0.183673469	0.356164384	0.108910891	0.107843137	0.136363636	0.337662338	0.277108434	0.170212766	0.472222222	0.223404255	0.107526882	0.189473684	0.430555556	0.233333333	0.195652174	0.131868132	0.333333333	0.226666667	0.6875	0.333333333	0.351351351	0.783333333	0.289473684	0.328947368	0.164705882	0.192771084	1	0.132653061	0.192771084	0.464788732	0.107843137	0.291139241	0.107526882	0.166666667	0.112244898	0.215053763	0.382352941	0.107526882	0.444444444	0.298850575	0.132653061	0.173913043	0.352112676	0.432432432	0.183673469	0.173913043	0.371428571	0.698412698	0.564516129	0.16091954	0.114285714	0.107526882	0.424657534	0.745762712	0.220930233	0.102040816	0.352112676	0.6875	0.6875	0.492753623	0.5	0.191489362	0.20212766	0.113402062	0.181818182	0.141509434	0.115044248	0.213333333	0.478873239	0.12745098	0.152173913	0.157894737	0.222222222	0.132075472	0.388888889	0.183673469	0.320987654	0.150537634	0.478873239	0.131313131	0.136363636	0.12	0.231707317	0.2	0.361111111	0.492063492	0.25	0.114583333	0.754385965	0.206521739	0.181818182	0.183673469	0.150537634	0.177777778	0.175824176	0.16091954	0.328947368	0.107526882	0.197802198	0.306666667	0.4	0.102803738	0.313253012	0.356164384	0.478873239	0.157303371	0.405797101	0.235294118	0.193877551	0.333333333	0.121212121	0.107526882	0.152173913	0.32	0.351351351	0.376811594	0.169811321	0.352112676	0.337837838	0.118811881	0.191489362	0.306666667	0.157303371	0.382352941	0.233333333	0.315789474	0.131868132	0.103092784	0.333333333	0.150537634	0.4	0.337837838	0.294117647	0.376623377	0.191011236	0.347222222	0.152941176	0.145833333	0.139784946	0.472972973	0.107526882	0.151162791	0.144444444	0.321428571	0.478873239	0.104166667	0.163265306	0.157303371	0.352112676	0.328571429	0.172413793	0.4	0.6875	0.370967742	0.132653061	0.382352941	0.230769231	0.470588235	0.197916667	0.240963855	0.351351351	0.128712871	0.180851064	0.343283582	0.142857143	0.538461538	0.193548387	0.337837838	0.347222222	0.107843137	0.103092784	0.14	0.597014925	0.352112676	0.107526882	0.11827957	0.36	0.382352941	0.197674419	0.514705882	0.388888889	0.118811881	0.154639175	0.537313433	0.207792208	0.173076923	0.138297872	0.382352941	0.362318841	0.350649351	0.347222222	0.306666667	0.22972973	0.5	0.134020619	0.113402062	0.175257732	0.376623377	0.306666667	0.478873239	0.208791209	0.103092784	0.165048544	0.129032258	0.13	0.193548387	0.107526882	0.107526882	0.107843137	0.14	0.17	0.127659574	0.35	0.107526882	0.131313131	0.455882353	0.641791045	0.375	0.170454545	0.178947368	0.2375	0.365853659	0.709677419	0.357142857	0.191489362	0.376623377	0.333333333	0.113402062	0.182795699	0.12962963	0.188888889	0.103092784	0.388059701	0.507936508	0.188888889	0.363636364	0.135416667	0.6875	0.18	0.233333333	0.357142857	0.438356164	0.338235294	0.211764706	0.213483146	0.12	0.144329897	0.294117647	0.107526882	0.306666667	0.709677419	0.745762712	0.311111111	0.195652174	0.2	0.492753623	0.150537634	0.183673469	0.328767123	0.12	0.341463415	0.357142857	0.129032258	0.117647059	0.564516129	0.215909091	0.139784946	0.206521739	0.6875	0.346153846	0.1	0.337837838	0.721311475	0.306666667	0.346666667	0.11827957	0.30952381	0.247524752	0.445945946	0.337837838	0.346666667	0.226190476	0.159574468	0.507042254	0.134831461	0.104761905	0.215053763	0.472972973	0.294871795	0.210526316	0.163265306	0.12	0.430769231	0.2	0.230769231	0.6875	0.118811881	0.161290323	0.397260274	0.466666667	0.252873563	0.337837838	0.168421053	0.152941176	0.107526882	0.478873239	0.146067416	0.444444444	0.107526882	0.342857143	0.315068493	0.139784946	0.14893617	0.393939394	0.230769231	0.363636364	0.154639175	0.12371134	0.18556701	0.438356164	0.195652174	0.230769231	0.222222222	0.36	0.14893617	0.11	0.183673469	0.152173913	0.434210526	0.128440367	0.184466019	0.191011236	0.115384615	0.30952381	0.333333333	0.117117117	0.315068493	0.182795699	0.44	0.233333333	0.181818182	0.107526882	0.3375	0.333333333	0.394366197	0.478873239	0.247311828	0.347222222	0.227272727	0.224719101	0.590163934	0.197802198	0.166666667	0.108695652	0.376623377	0.107526882	0.337837838	0.538461538	0.107526882	0.345679012	0.283950617	0.453333333	0.173913043	0.564516129	0.112244898	0.113402062	0.361111111	0.347222222	0.183673469	0.14	0.147727273	0.121212121	0.224719101	0.465753425	0.347826087	0.233333333	0.125	0.193548387	0.444444444	0.159574468	0.75	0.357142857	0.142857143	0.333333333	0.3125	0.346666667	0.116504854	0.394366197	0.351351351	0.745762712	0.737704918	0.151515152	0.358208955	0.376623377	0.181818182	0.114942529	0.212765957	0.337837838	0.144444444	0.5	0.206521739	0.421052632	1	0.16091954	0.134615385	0.6875	0.111111111	0.351351351	0.114942529
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	0.280487805	0.486486486	0.163043478	0.181818182	0.222222222	0.147727273	0.2	0.204301075	0.13253012	0.211764706	0.149425287	0.107526882	0.144444444	0.093023256	0.204301075	0.536231884	0.560606061	0.094117647	0.149425287	0.154761905	0.2	0.160493827	0.168421053	0.560606061	0.172413793	0.310810811	0.344827586	0.146067416	0.090909091	0.467532468	0.14893617	0.086021505	0.382716049	0.467532468	0.203883495	0.177570093	0.099009901	0.157303371	0.189473684	0.138888889	0.175824176	0.134146341	0.274725275	0.144230769	0.104651163	0.145833333	0.25	0.355263158	0.217391304	0.180722892	0.074468085	0.209302326	0.153061224	0.48	0.175824176	0.211111111	0.244186047	0.175824176	0.175257732	0.536231884	0.402597403	0.170212766	0.298850575	0.18556701	0.193877551	0.21978022	0.142857143	0.207317073	0.175257732	0.467532468	0.173913043	0.360465116	0.209302326	0.209302326	0.127659574	0.651515152	0.197802198	0.2	0.107526882	0.467532468	0.164556962	0.52173913	0.413333333	0.193181818	0.243902439	0.45	0.125	0.2	0.141304348	1	0.14	0.360465116	0.098901099	0.177083333	0.175257732	0.177570093	0.094736842	0.163043478	0.290697674	0.150537634	0.208333333	0.209302326	0.212765957	0.155555556	0.204301075	0.3875	0.253012048	0.117021277	0.1625	0.147368421	0.252873563	0.10989011	0.14893617	0.137931034	0.133333333	0.298701299	0.298701299	0.141304348	0.244444444	0.298701299	0.235294118	0.175257732	0.157303371	0.209302326	0.23255814	0.222222222	0.212765957	0.117647059	0.209302326	0.141304348	0.106796117	0.696969697	0.602941176	0.077777778	0.175824176	0.360465116	0.224719101	0.102272727	0.136842105	0.076923077	0.172413793	0.168316832	0.209302326	0.206896552	0.142857143	0.308641975	0.397435897	0.077777778	0.159574468	0.159574468	0.209302326	0.144444444	0.467532468	0.295454545	0.197802198	0.52173913	0.207920792	0.165137615	0.095238095	0.218390805	0.171717172	0.273809524	0.247191011	0.37037037	0.222222222	0.188235294	0.4625	0.113402062	0.459459459	0.218390805	0.241758242	0.24691358	0.189473684	0.228915663	0.369047619	0.164705882	0.25	0.221052632	0.459459459	0.16091954	0.365853659	0.52173913	0.360465116	0.2	0.507042254	0.227272727	0.172413793	0.416666667	0.209302326	0.375	0.076086957	0.222222222	0.19	0.325301205	0.098901099	0.204545455	0.209302326	0.152941176	0.218390805	0.191919192	0.241758242	0.217391304	0.209302326	0.273809524	0.123595506	0.10989011	0.090909091	0.168224299	0.077777778	0.136363636	0.151515152	0.467532468	0.076086957	0.253012048	0.117647059	0.204301075	0.35483871	0.253012048	0.2	0.105263158	0.770491803	0.222222222	0.149425287	0.3875	0.175824176	0.320987654	0.113636364	0.62295082	0.233333333	0.244186047	0.182795699	0.209302326	0.408450704	0.333333333	0.142857143	0.218390805	0.202247191	0.4375	0.485714286	0.077777778	0.13253012	0.197674419	0.222222222	0.159574468	0.102564103	0.696969697	0.117647059	0.243589744	0.231707317	0.348837209	0.209302326	0.16091954	0.18556701	0.623188406	0.096385542	0.255555556	0.188235294	0.473684211	0.136363636	0.306666667	0.175257732	0.2	0.369047619	0.161290323	0.227848101	0.209302326	0.544117647	0.144444444	0.104651163	0.316455696	0.181818182	0.188235294	0.252747253	0.255555556	0.106382979	0.236842105	0.14953271	0.35	0.117647059	0.130952381	0.179775281	0.306666667	0.112359551	0.12195122	0.08045977	0.247191011	0.197802198	0.210526316	0.175824176	0.076086957	0.218390805	0.206521739	0.2	0.18627451	0.247058824	0.239130435	0.435897436	0.209302326	0.209302326	0.175257732	0.18556701	0.18	0.35443038	0.184782609	0.209302326	0.241758242	0.123595506	0.15625	0.136363636	0.368421053	0.686567164	0.25	0.164948454	0.150537634	0.173469388	0.4125	0.175824176	0.105263158	0.197802198	0.48	0.171428571	0.5	0.2	0.189873418	0.170731707	0.5	0.177777778	0.375	0.159574468	0.337078652	0.204301075	0.11627907	0.277108434	0.164556962	0.268292683	0.224719101	0.189473684	0.454545455	0.144329897	0.209302326	0.112359551	0.150537634	0.142857143	0.352272727	0.3875	0.379746835	0.209302326	0.741935484	0.581081081	0.126436782	0.189473684	0.193548387	0.11627907	0.247058824	0.210526316	0.076923077	0.384615385	0.244186047	0.382716049	0.147368421	0.152173913	0.184466019	0.149425287	0.139784946	0.076086957	0.120879121	0.544117647	0.15625	0.186915888	0.173913043	0.149425287	0.120879121	0.283950617	0.157894737	0.161290323	0.243902439	0.193877551	0.373493976	0.1	0.146067416	0.348837209	0.161616162	0.189473684	0.160493827	0.292134831	0.243589744	0.147368421	0.175257732	0.557142857	0.144444444	0.15625	0.235955056	0.136363636	0.696969697	0.62295082	0.209302326	0.218390805	0.514705882	0.141304348	0.209302326	0.079545455	0.08988764	0.244186047	0.282352941	0.120481928	0.395061728	0.261904762	0.255555556	0.294117647	0.380952381	0.277108434	0.247191011	0.395061728	0.37037037	0.119565217	0.535211268	0.191489362	0.581081081	0.244186047	0.145833333	0.192307692	0.382022472	0.163043478	0.147058824	0.15625	0.166666667	0.19047619	0.141176471	0.48	0.159574468	0.204301075	0.52173913	0.209302326	0.161290323	0.117021277	0.19047619	0.218390805	0.27173913	0.306666667	0.379746835	0.235955056	0.166666667	0.375	0.411111111	0.560606061	0.175824176	0.209302326	0.149425287	0.188235294	0.209302326	0.25	0.117021277	0.157894737	0.224719101	0.076923077	0.358024691	0.238636364	0.137931034	0.139534884	0.360465116	0.18556701	0.789473684	0.287356322	0.222222222	0.213483146	0.119047619	0.204301075	0.191919192	0.435897436	0.141304348	0.170212766	0.139784946	0.11627907	0.25	0.086021505	0.191011236	0.120879121	0.171717172	0.19047619	0.097826087	0.142857143	0.138297872	0.691176471	0.095238095	0.175824176	0.52173913	0.289473684	0.210526316	0.136363636	0.268292683	0.144444444	0.365853659	0.135416667	0.141304348	0.172413793	0.178217822	0.159574468	0.233333333	0.16091954	0.324324324
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(Cl)cc1	0.177083333	0.123809524	0.12745098	0.358695652	0.163043478	0.12371134	0.274725275	0.165048544	0.214285714	0.15625	0.14893617	0.180851064	0.099009901	0.108695652	0.165048544	0.151515152	0.180851064	0.122222222	0.14893617	0.129032258	0.274725275	0.133333333	0.112149533	0.180851064	0.279069767	0.129032258	0.157407407	0.1	0.094736842	0.12037037	0.148514851	0.112244898	0.176470588	0.130841121	0.281553398	0.31372549	0.122641509	0.15625	0.080357143	0.110169492	0.12745098	0.16091954	0.148148148	0.548780488	0.144444444	0.311111111	0.102040816	0.180851064	0.153846154	0.127659574	0.112244898	0.4	0.24742268	0.133333333	0.12745098	0.158415842	0.161616162	0.12745098	0.848484848	0.128712871	0.16	0.216494845	0.141509434	0.382022472	0.358695652	0.101851852	0.098039216	0.163043478	0.848484848	0.130841121	0.137254902	0.146788991	0.4	0.4	0.128712871	0.13592233	0.4625	0.094339623	0.099009901	0.130841121	0.162790698	0.13	0.163265306	0.118811881	0.157894737	0.127272727	0.104761905	0.274725275	0.107843137	0.14	1	0.126126126	0.102040816	0.635135135	0.848484848	0.31372549	0.131313131	0.15	0.144230769	0.12745098	0.148148148	0.4	0.161904762	0.108910891	0.165048544	0.133333333	0.154639175	0.097087379	0.122222222	0.093457944	0.103773585	0.147368421	0.115384615	0.080808081	0.089108911	0.113402062	0.090909091	0.107843137	0.165048544	0.090909091	0.164948454	0.848484848	0.15625	0.4	0.163265306	0.156862745	0.140186916	0.197674419	0.4	0.118811881	0.150943396	0.132075472	0.13592233	0.105263158	0.12745098	0.146788991	0.206185567	0.141304348	0.094339623	0.104166667	0.279069767	0.536585366	0.4	0.086538462	0.098039216	0.106796117	0.17	0.105263158	0.093457944	0.093457944	0.154639175	0.11	0.130841121	0.140186916	0.392857143	0.13	0.150442478	0.336633663	0.111111111	0.151515152	0.180952381	0.173469388	0.133333333	0.144230769	0.34375	0.12371134	0.116071429	0.16	0.16	0.151515152	0.130841121	0.159574468	0.657534247	0.089108911	0.128440367	0.175824176	0.095744681	0.158878505	0.16	0.101010101	0.142857143	0.13	0.146788991	0.274725275	0.12745098	0.104761905	0.279069767	0.12244898	0.4	0.134615385	0.114583333	0.163043478	0.426966292	0.113207547	0.102040816	0.151515152	0.287356322	0.139784946	0.163265306	0.166666667	0.110091743	0.153846154	0.4	0.173469388	0.125	0.101010101	0.106382979	0.316831683	0.105263158	0.14893617	0.742857143	0.130841121	0.126315789	0.142857143	0.197674419	0.165048544	0.13559322	0.154639175	0.380952381	0.097087379	0.137254902	0.163043478	0.14893617	0.122641509	0.12745098	0.15	0.127659574	0.138297872	0.144230769	0.161616162	0.113207547	0.4	0.136842105	0.154639175	0.153846154	0.151515152	0.402439024	0.160377358	0.166666667	0.105263158	0.214285714	0.099009901	0.163043478	0.093457944	0.13253012	0.132075472	0.197674419	0.09375	0.159574468	0.127272727	0.087378641	0.197802198	0.351648352	0.142857143	0.112359551	0.174757282	0.197802198	0.121495327	0.14893617	0.115789474	0.648648649	0.380952381	0.14953271	0.094339623	0.179775281	0.4	0.164948454	0.206521739	0.131868132	0.154639175	0.12	0.211111111	0.161904762	0.174757282	0.087378641	0.085106383	0.224299065	0.171717172	0.197674419	0.157303371	0.118811881	0.115789474	0.126315789	0.19047619	0.096774194	0.166666667	0.392857143	0.14953271	0.12745098	0.126315789	0.151515152	0.155339806	0.380952381	0.34375	0.163265306	0.161904762	0.165048544	0.4	0.4	0.848484848	0.382022472	0.35483871	0.15	0.103773585	0.4	0.130841121	0.102040816	0.091743119	0.08	0.154639175	0.141509434	0.102040816	0.141509434	0.105769231	0.14953271	0.12037037	0.12745098	0.097087379	0.392857143	0.122641509	0.336734694	0.137254902	0.380952381	0.133333333	0.130434783	0.137254902	0.117647059	0.18	0.093457944	0.154545455	0.165048544	0.130434783	0.163265306	0.162790698	0.098039216	0.103773585	0.657534247	0.153846154	0.144230769	0.4	0.091836735	0.095238095	0.098039216	0.114035088	0.133333333	0.13592233	0.154639175	0.148514851	0.136363636	0.152173913	0.657534247	0.122641509	0.130434783	0.163265306	0.14953271	0.104166667	0.148514851	0.161616162	0.121495327	0.093457944	0.2	0.340206186	0.14893617	0.106796117	0.126315789	0.170212766	0.164948454	0.144230769	0.323529412	0.126213592	0.14893617	0.170212766	0.098039216	0.268817204	0.104761905	0.170212766	0.358695652	0.161904762	0.123809524	0.078431373	0.137614679	0.268041237	0.657534247	0.133333333	0.14953271	0.09375	0.093457944	0.742857143	0.147058824	0.15625	0.112149533	0.156862745	0.14893617	0.132075472	0.138297872	0.4	0.151515152	0.144329897	0.13	0.4	0.107526882	0.117021277	0.15	0.13592233	0.174418605	0.130841121	0.163265306	0.174757282	0.18	0.148148148	0.163265306	0.178217822	0.130841121	0.144230769	0.15625	0.158415842	0.578947368	0.136363636	0.116504854	0.134615385	0.333333333	0.139130435	0.105769231	0.76056338	0.144230769	0.141414141	0.33	0.117021277	0.122641509	0.114285714	0.165048544	0.13	0.4	0.16	0.097087379	0.136842105	0.151515152	0.157407407	0.115789474	0.13592233	0.102803738	0.104166667	0.134615385	0.144067797	0.180851064	0.12745098	0.4	0.14893617	0.197802198	0.4	0.102803738	0.118811881	0.102803738	0.206185567	0.104166667	0.145631068	0.147058824	0.163043478	0.152173913	0.146788991	0.382022472	0.134020619	0.165048544	0.168316832	0.148514851	0.172413793	0.165048544	0.340425532	0.165048544	0.118811881	0.296703297	0.106796117	0.130434783	0.153061224	0.12371134	0.151515152	0.170212766	0.631578947	0.136842105	0.12371134	0.098039216	0.105769231	0.138888889	0.136363636	0.12745098	0.13	0.164835165	0.160377358	0.14893617	0.178947368	0.11	0.132075472	0.114285714	0.107843137	0.279069767	0.35106383	0.093457944	0.144230769	0.197802198	0.191011236
O=C(NCC1CC11CCN(CC1)C(=O)c1ccc(cn1)C#N)c1cc2ccncc2o1	0.208333333	0.390804598	0.18	0.163636364	0.208791209	0.204301075	0.155339806	0.413793103	0.153846154	0.295454545	0.180851064	0.128712871	0.175257732	0.141304348	0.413793103	0.158415842	0.151515152	0.130434783	0.180851064	0.213483146	0.155339806	0.179775281	0.386363636	0.151515152	0.164948454	0.14893617	0.620253165	0.189473684	0.126315789	0.377777778	0.202020202	0.178947368	0.138888889	0.377777778	0.205357143	0.170940171	0.173076923	0.239130435	0.148148148	0.300970874	0.372093023	0.155555556	0.245098039	0.130434783	0.139784946	0.163461538	0.206521739	0.151515152	0.205882353	0.211111111	0.191489362	0.15	0.169811321	0.370786517	0.372093023	0.428571429	0.18	0.372093023	0.126126126	0.392857143	0.226804124	0.18627451	0.24	0.145454545	0.142857143	0.22	0.18556701	0.25	0.126126126	0.377777778	0.4	0.641025641	0.15	0.15	0.206185567	0.379310345	0.142857143	0.166666667	0.14	0.377777778	0.157303371	0.380952381	0.193877551	0.380952381	0.177083333	0.411111111	0.214285714	0.155339806	0.183673469	0.360465116	0.126126126	1	0.132653061	0.127272727	0.126126126	0.170940171	0.138613861	0.229166667	0.257731959	0.168316832	0.411111111	0.15	0.179245283	0.210526316	0.413793103	0.794117647	0.18556701	0.137254902	0.142857143	0.188118812	0.224489796	0.142857143	0.19	0.134020619	0.13	0.180851064	0.132653061	0.183673469	0.23	0.132653061	0.221052632	0.126126126	0.239130435	0.15	0.181818182	0.198019802	0.420454545	0.139784946	0.15	0.260869565	0.126126126	0.430232558	0.395348837	0.113402062	0.255319149	0.641025641	0.212121212	0.136842105	0.178217822	0.147368421	0.164948454	0.131578947	0.15	0.195876289	0.18556701	0.206185567	0.142857143	0.113402062	0.188118812	0.188118812	0.25	0.175257732	0.377777778	0.237623762	0.142857143	0.397590361	0.17699115	0.179487179	0.157303371	0.244680851	0.198113208	0.204081633	0.196078431	0.626666667	0.168141593	0.4	0.361702128	0.155339806	0.279569892	0.244680851	0.192307692	0.178947368	0.137614679	0.118811881	0.68	0.145833333	0.177777778	0.233009709	0.155339806	0.191489362	0.708333333	0.380952381	0.641025641	0.155339806	0.372093023	0.155339806	0.164948454	0.20212766	0.15	0.680555556	0.195652174	0.208791209	0.140350877	0.222222222	0.132653061	0.244680851	0.161616162	0.172043011	0.444444444	0.417582418	0.215686275	0.205882353	0.15	0.204081633	0.15625	0.166666667	0.150537634	0.162393162	0.113402062	0.180851064	0.136363636	0.377777778	0.182795699	0.18556701	0.139784946	0.413793103	0.556818182	0.18556701	0.144230769	0.137254902	0.352272727	0.208791209	0.180851064	0.270833333	0.372093023	0.242105263	0.172043011	0.375	0.184466019	0.18	0.198019802	0.15	0.233333333	0.173469388	0.413793103	0.244680851	0.145631068	0.177570093	0.197916667	0.136842105	0.153846154	0.106796117	0.208791209	0.188118812	0.127906977	0.430232558	0.139784946	0.14893617	0.217391304	0.628205128	0.173469388	0.142857143	0.166666667	0.382022472	0.159090909	0.227722772	0.204301075	0.382022472	0.180851064	0.211111111	0.126126126	0.144230769	0.145454545	0.178217822	0.173913043	0.15	0.16	0.163265306	0.115789474	0.23655914	0.385542169	0.204301075	0.201923077	0.203883495	0.138613861	0.129032258	0.175438596	0.19	0.139784946	0.177777778	0.414634146	0.211111111	0.170212766	0.144444444	0.117021277	0.22	0.142857143	0.166666667	0.372093023	0.182795699	0.244680851	0.452380952	0.144230769	0.157894737	0.181818182	0.225490196	0.194174757	0.15	0.15	0.126126126	0.145454545	0.151785714	0.168316832	0.379310345	0.15	0.192307692	0.121212121	0.184466019	0.132653061	0.197916667	0.347826087	0.206521739	0.393258427	0.242105263	0.431818182	0.377777778	0.372093023	0.137254902	0.142857143	0.386363636	0.155172414	0.38372093	0.144230769	0.235294118	0.188888889	0.38372093	0.376470588	0.141509434	0.188118812	0.604938272	0.413793103	0.175824176	0.21875	0.157303371	0.210526316	0.224489796	0.137614679	0.182692308	0.257731959	0.15	0.12244898	0.191919192	0.18556701	0.214953271	0.794117647	0.690140845	0.25	0.352272727	0.376344086	0.147368421	0.137614679	0.418604651	0.175824176	0.181818182	0.177570093	0.147368421	0.545454545	0.18	0.618421053	0.188118812	0.193877551	0.209090909	0.180851064	0.206185567	0.182795699	0.22826087	0.16	0.196078431	0.179487179	0.4	0.180851064	0.22826087	0.210526316	0.152380952	0.214285714	0.189473684	0.142857143	0.666666667	0.130841121	0.153061224	0.628205128	0.177570093	0.137614679	0.179775281	0.235294118	0.14893617	0.188118812	0.136363636	0.348314607	0.151515152	0.22	0.24742268	0.180851064	0.382022472	0.375	0.15	0.244680851	0.225806452	0.247311828	0.15	0.139784946	0.125	0.18	0.188118812	0.142857143	0.377777778	0.206185567	0.203883495	0.152380952	0.233009709	0.21875	0.207920792	0.377777778	0.626666667	0.175257732	0.188118812	0.128440367	0.376344086	0.168316832	0.163461538	0.163793103	0.576470588	0.388235294	0.132743363	0.161904762	0.137254902	0.182608696	0.161290323	0.386363636	0.237113402	0.413793103	0.380952381	0.15	0.214285714	0.137254902	0.21978022	0.244680851	0.230769231	0.211111111	0.643835616	0.198019802	0.197802198	0.680555556	0.5	0.151515152	0.372093023	0.15	0.180851064	0.204301075	0.15	0.222222222	0.195876289	0.18627451	0.212121212	0.147368421	0.141509434	0.188118812	0.157894737	0.184782609	0.641025641	0.145454545	0.361445783	0.171428571	0.359550562	0.239583333	0.153846154	0.413793103	0.172727273	0.194174757	0.260869565	0.163461538	0.181818182	0.175824176	0.183673469	0.108910891	0.181818182	0.22826087	0.133928571	0.21978022	0.12	0.18556701	0.18	0.326315789	0.119565217	0.372093023	0.397590361	0.159574468	0.431818182	0.180851064	0.197916667	0.175257732	0.618421053	0.224489796	0.183673469	0.164948454	0.160714286	0.188118812	0.184466019	0.142857143	0.172043011
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCCC1)N1Cc2ccccc2C1	0.125	0.106382979	0.53030303	0.132653061	0.388059701	0.397058824	0.172413793	0.139784946	0.396825397	0.328767123	0.424242424	0.385714286	0.447761194	0.442622951	0.139784946	0.111111111	0.102272727	0.45	0.424242424	0.358208955	0.172413793	0.419354839	0.220930233	0.102272727	0.170731707	0.151898734	0.144329897	0.432835821	0.525423729	0.150537634	0.324675325	0.376811594	0.092783505	0.138297872	0.18	0.142857143	0.363636364	0.328767123	0.175824176	0.3	0.231707317	0.403225806	0.12244898	0.107843137	0.390625	0.283950617	0.220779221	0.102272727	0.104166667	0.352941176	0.397058824	0.113636364	0.188888889	0.129032258	0.231707317	0.144444444	0.122222222	0.231707317	0.102040816	0.111111111	0.133333333	0.333333333	0.126315789	0.101010101	0.121212121	0.179775281	0.462686567	0.367647059	0.102040816	0.138297872	0.243902439	0.132653061	0.113636364	0.113636364	0.388888889	0.119565217	0.107526882	0.307692308	0.830188679	0.138297872	0.409836066	0.125	0.098901099	0.2375	0.129411765	0.111111111	0.378378378	0.172413793	0.356164384	0.098901099	0.102040816	0.132653061	1	0.091836735	0.102040816	0.142857143	0.4	0.278481013	0.105263158	0.53030303	0.134020619	0.113636364	0.136842105	0.324324324	0.139784946	0.141304348	0.113636364	0.736842105	0.191780822	0.373333333	0.226190476	0.357142857	0.342105263	0.367647059	0.411764706	0.146341463	0.160493827	0.356164384	0.115789474	0.160493827	0.302631579	0.102040816	0.328767123	0.113636364	0.136363636	0.094736842	0.173913043	0.390625	0.113636364	0.32	0.317073171	0.092783505	0.131868132	0.4	0.311688312	0.132653061	0.183908046	0.421875	0.397260274	0.4375	0.170731707	0.076923077	0.113636364	0.302631579	0.462686567	0.204819277	0.095744681	0.4	0.355263158	0.355263158	0.342465753	0.328767123	0.138297872	0.136842105	0.107526882	0.125	0.104761905	0.130841121	0.264705882	0.351351351	0.145833333	0.134831461	0.129032258	0.141304348	0.116504854	0.25	0.144329897	0.342105263	0.085106383	0.351351351	0.103092784	0.130952381	0.103092784	0.156626506	0.135416667	0.309859155	0.390625	0.145833333	0.108695652	0.376811594	0.139784946	0.125	0.132653061	0.172413793	0.122222222	0.108695652	0.170731707	0.246753247	0.113636364	0.155555556	0.388059701	0.388059701	0.097087379	0.209302326	0.958333333	0.333333333	0.152941176	0.415384615	0.149425287	0.166666667	0.229885057	0.104166667	0.113636364	0.122222222	0.382352941	0.461538462	0.451612903	0.122641509	0.4	0.402985075	0.113402062	0.138297872	0.409090909	0.139534884	0.390625	0.139784946	0.263157895	0.113636364	0.133333333	0.767857143	0.085106383	0.388059701	0.424242424	0.206896552	0.231707317	0.122222222	0.393939394	0.120481928	0.129032258	0.122222222	0.350649351	0.113636364	0.13253012	0.139534884	0.341772152	0.351351351	0.10989011	0.09	0.113636364	0.444444444	0.396825397	0.197530864	0.388059701	0.355263158	0.454545455	0.092783505	0.390625	0.213333333	0.338028169	0.134020619	0.209876543	0.301369863	0.147368421	0.127659574	0.440677966	0.114583333	0.319444444	0.139784946	0.402985075	0.260273973	0.113402062	0.133333333	0.101010101	0.342105263	0.378787879	0.113636364	0.112359551	0.328767123	0.390625	0.139534884	0.240506329	0.376811594	0.113402062	0.138297872	0.441176471	0.189189189	0.181818182	0.120879121	0.390625	0.483333333	0.269230769	0.260273973	0.347826087	0.28358209	0.419354839	0.117021277	0.107526882	0.147368421	0.231707317	0.409090909	0.351351351	0.153846154	0.133333333	0.12745098	0.098901099	0.113402062	0.092783505	0.113636364	0.113636364	0.102040816	0.101010101	0.142857143	0.10989011	0.271604938	0.113636364	0.103092784	0.323943662	0.346153846	0.516129032	0.088888889	0.091836735	0.220779221	0.35443038	0.346666667	0.345679012	0.138297872	0.231707317	0.767857143	0.119565217	0.129032258	0.125	0.133333333	0.133333333	0.257142857	0.363636364	0.133333333	0.234567901	0.11827957	0.355263158	0.164948454	0.139784946	0.40625	0.315789474	0.409836066	0.180722892	0.183908046	0.103092784	0.092783505	0.3125	0.113636364	0.409090909	0.402777778	0.484848485	0.22826087	0.141304348	0.170454545	0.342465753	0.085106383	0.132653061	0.373134328	0.103092784	0.220930233	0.40625	0.111111111	0.101010101	0.4375	0.133333333	0.122222222	0.164835165	0.373333333	0.333333333	0.094339623	0.424242424	0.388888889	0.409090909	0.297297297	0.112359551	0.329113924	0.141509434	0.324675325	0.424242424	0.297297297	0.195121951	0.155555556	0.342105263	0.103448276	0.121212121	0.136842105	0.368421053	0.371428571	0.145833333	0.197802198	0.103092784	0.419354839	0.135416667	0.213333333	0.373333333	0.113402062	0.095744681	0.328767123	0.329113924	0.155555556	0.402985075	0.115789474	0.120481928	0.113636364	0.351351351	0.127906977	0.32	0.113636364	0.459016393	0.685185185	0.122222222	0.119565217	0.403225806	0.138297872	0.315789474	0.138297872	0.094736842	0.12244898	0.315789474	0.153846154	0.138297872	0.141304348	0.426470588	0.095744681	0.104166667	0.132653061	0.122222222	0.3	0.134615385	0.13592233	0.174418605	0.099009901	0.3125	0.285714286	0.101851852	0.338235294	0.129032258	0.303797468	0.139784946	0.125	0.113636364	0.342105263	0.736842105	0.236842105	0.351351351	0.144329897	0.260273973	0.144444444	0.195402299	0.393939394	0.155555556	0.110091743	0.102272727	0.231707317	0.113636364	0.424242424	0.319444444	0.113636364	0.238095238	0.302631579	0.625	0.183908046	0.4375	0.11827957	0.095744681	0.388059701	0.415384615	0.132653061	0.101010101	0.103448276	0.104166667	0.130434783	0.342105263	0.396825397	0.139784946	0.131313131	0.092783505	0.32	0.168539326	0.351351351	0.40625	0.125	0.637931034	0.333333333	0.297297297	0.12244898	0.236842105	0.637931034	0.462686567	0.346666667	0.09	0.409836066	0.231707317	0.125	0.12195122	0.135416667	0.402985075	0.126436782	0.328767123	0.139784946	0.320512821	0.356164384	0.170731707	0.141414141	0.355263158	0.09375	0.301369863	0.12195122
CCOc1cc(nc2cc(ccc12)C(=O)NCc1nnc[nH]1)-c1ccc(Cl)s1	0.204301075	0.147058824	0.117647059	0.252525253	0.191011236	0.136842105	0.197916667	0.155339806	0.174418605	0.170212766	0.163043478	0.134020619	0.1	0.10989011	0.155339806	0.189473684	0.222222222	0.136363636	0.163043478	0.130434783	0.197916667	0.134831461	0.113207547	0.222222222	0.211111111	0.142857143	0.137614679	0.112244898	0.107526882	0.142857143	0.15	0.113402062	0.214285714	0.153846154	0.297029703	0.220183486	0.123809524	0.182795699	0.081081081	0.111111111	0.128712871	0.149425287	0.14953271	0.431818182	0.146067416	0.231578947	0.114583333	0.222222222	0.178217822	0.129032258	0.113402062	0.275862069	0.188118812	0.156862745	0.128712871	0.148514851	0.1875	0.128712871	0.592105263	0.153061224	0.18556701	0.17	0.153846154	0.270833333	0.252525253	0.113207547	0.099009901	0.164835165	0.592105263	0.153846154	0.12745098	0.148148148	0.275862069	0.275862069	0.141414141	0.171717172	0.288888889	0.116504854	0.089108911	0.153846154	0.192771084	0.154639175	0.189473684	0.12	0.184782609	0.14953271	0.116504854	0.197916667	0.108910891	0.177083333	0.635135135	0.127272727	0.091836735	1	0.592105263	0.220183486	0.121212121	0.175257732	0.156862745	0.117647059	0.138888889	0.275862069	0.18627451	0.11	0.155339806	0.134615385	0.180851064	0.098039216	0.123595506	0.094339623	0.115384615	0.136842105	0.116504854	0.081632653	0.09	0.126315789	0.091836735	0.108910891	0.19	0.091836735	0.191489362	0.592105263	0.182795699	0.275862069	0.189473684	0.181818182	0.130841121	0.172413793	0.275862069	0.12	0.130841121	0.166666667	0.171717172	0.106382979	0.128712871	0.148148148	0.221052632	0.130434783	0.095238095	0.105263158	0.211111111	0.436781609	0.275862069	0.087378641	0.099009901	0.13	0.208333333	0.106382979	0.104761905	0.104761905	0.15625	0.111111111	0.153846154	0.152380952	0.274725275	0.154639175	0.172727273	0.240740741	0.112359551	0.164948454	0.182692308	0.2	0.156862745	0.145631068	0.242718447	0.125	0.137614679	0.161616162	0.18556701	0.164948454	0.153846154	0.186813187	0.463414634	0.09	0.140186916	0.177777778	0.096774194	0.171428571	0.197916667	0.125	0.144230769	0.154639175	0.148148148	0.197916667	0.151515152	0.105769231	0.211111111	0.147368421	0.275862069	0.13592233	0.115789474	0.191011236	0.272727273	0.13592233	0.091836735	0.153061224	0.206521739	0.117021277	0.153061224	0.136363636	0.121495327	0.178217822	0.275862069	0.2	0.126315789	0.113402062	0.107526882	0.23364486	0.106382979	0.150537634	0.592105263	0.153846154	0.115789474	0.168421053	0.172413793	0.155339806	0.136752137	0.180851064	0.263736264	0.087378641	0.173469388	0.191011236	0.163043478	0.145631068	0.128712871	0.163265306	0.141304348	0.164835165	0.168316832	0.1875	0.103773585	0.275862069	0.188888889	0.193548387	0.155339806	0.164948454	0.280898876	0.184466019	0.193548387	0.106382979	0.174418605	0.111111111	0.191011236	0.104761905	0.134146341	0.166666667	0.172413793	0.094736842	0.186813187	0.128440367	0.088235294	0.173913043	0.244897959	0.178217822	0.113636364	0.2	0.173913043	0.144230769	0.150537634	0.129032258	0.475609756	0.263736264	0.184466019	0.105769231	0.223529412	0.275862069	0.204301075	0.182795699	0.133333333	0.168421053	0.121212121	0.173913043	0.18627451	0.2	0.099009901	0.086021505	0.171171171	0.210526316	0.172413793	0.159090909	0.12	0.129032258	0.127659574	0.137931034	0.097826087	0.191919192	0.274725275	0.173076923	0.128712871	0.115789474	0.164948454	0.145631068	0.263736264	0.242718447	0.189473684	0.18627451	0.19	0.275862069	0.275862069	0.592105263	0.270833333	0.25	0.175257732	0.104761905	0.275862069	0.153846154	0.103092784	0.102803738	0.091836735	0.168421053	0.176470588	0.114583333	0.142857143	0.106796117	0.150943396	0.142857143	0.128712871	0.087378641	0.274725275	0.145631068	0.238095238	0.161616162	0.263736264	0.134831461	0.131868132	0.161616162	0.118811881	0.21875	0.104761905	0.135135135	0.155339806	0.131868132	0.189473684	0.192771084	0.11	0.115384615	0.463414634	0.178217822	0.145631068	0.275862069	0.092783505	0.096153846	0.099009901	0.125	0.134615385	0.137254902	0.15625	0.18556701	0.169811321	0.141304348	0.463414634	0.123809524	0.131868132	0.189473684	0.173076923	0.105263158	0.15	0.1875	0.133333333	0.094339623	0.177083333	0.240384615	0.163043478	0.107843137	0.115789474	0.172043011	0.204301075	0.156862745	0.229357798	0.12745098	0.163043478	0.172043011	0.11	0.206185567	0.12745098	0.197802198	0.252525253	0.163461538	0.125	0.079207921	0.138888889	0.196078431	0.463414634	0.134831461	0.161904762	0.094736842	0.094339623	0.592105263	0.171717172	0.134020619	0.134615385	0.17	0.150537634	0.166666667	0.164835165	0.275862069	0.164948454	0.195652174	0.131313131	0.275862069	0.108695652	0.106382979	0.175257732	0.16	0.176470588	0.153846154	0.189473684	0.2	0.206185567	0.171428571	0.189473684	0.204081633	0.153846154	0.145631068	0.157894737	0.183673469	0.451219512	0.169811321	0.14	0.103773585	0.247619048	0.140350877	0.106796117	0.569620253	0.145631068	0.142857143	0.23364486	0.11827957	0.145631068	0.115384615	0.155339806	0.154639175	0.275862069	0.161616162	0.098039216	0.138297872	0.164948454	0.169811321	0.129032258	0.137254902	0.125	0.129032258	0.13592233	0.165217391	0.222222222	0.128712871	0.275862069	0.163043478	0.173913043	0.275862069	0.114285714	0.12	0.093457944	0.221052632	0.105263158	0.181818182	0.171717172	0.164835165	0.153846154	0.148148148	0.270833333	0.159574468	0.19	0.158415842	0.15	0.174418605	0.155339806	0.237623762	0.19	0.12	0.206185567	0.107843137	0.131868132	0.178947368	0.113402062	0.164948454	0.172043011	0.464285714	0.138297872	0.113402062	0.099009901	0.106796117	0.173076923	0.137931034	0.128712871	0.154639175	0.193181818	0.150943396	0.150537634	0.206521739	0.111111111	0.133333333	0.126213592	0.108910891	0.211111111	0.247524752	0.104761905	0.168316832	0.173913043	0.220930233
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	0.177083333	0.123809524	0.12745098	0.436781609	0.163043478	0.12371134	0.348837209	0.165048544	0.214285714	0.168421053	0.14893617	0.180851064	0.099009901	0.108695652	0.165048544	0.1875	0.21978022	0.122222222	0.14893617	0.129032258	0.348837209	0.133333333	0.112149533	0.21978022	0.279069767	0.193181818	0.157407407	0.1	0.094736842	0.12037037	0.148514851	0.112244898	0.188118812	0.130841121	0.269230769	0.381443299	0.122641509	0.15625	0.080357143	0.149122807	0.12745098	0.147727273	0.148148148	0.548780488	0.144444444	0.311111111	0.102040816	0.21978022	0.153846154	0.115789474	0.112244898	0.493333333	0.24742268	0.133333333	0.12745098	0.158415842	0.161616162	0.12745098	1	0.14	0.16	0.216494845	0.141509434	0.464285714	0.436781609	0.101851852	0.098039216	0.163043478	1	0.130841121	0.137254902	0.146788991	0.493333333	0.493333333	0.128712871	0.13592233	0.4625	0.094339623	0.099009901	0.130841121	0.162790698	0.13	0.2	0.118811881	0.157894737	0.127272727	0.104761905	0.348837209	0.107843137	0.175257732	0.848484848	0.126126126	0.102040816	0.592105263	1	0.381443299	0.131313131	0.161616162	0.144230769	0.12745098	0.148148148	0.493333333	0.161904762	0.108910891	0.165048544	0.133333333	0.154639175	0.097087379	0.122222222	0.093457944	0.103773585	0.147368421	0.115384615	0.080808081	0.089108911	0.113402062	0.125	0.107843137	0.165048544	0.125	0.164948454	1	0.15625	0.493333333	0.163265306	0.156862745	0.140186916	0.197674419	0.493333333	0.118811881	0.150943396	0.132075472	0.13592233	0.105263158	0.12745098	0.146788991	0.206185567	0.141304348	0.094339623	0.104166667	0.279069767	0.575	0.493333333	0.086538462	0.098039216	0.106796117	0.181818182	0.105263158	0.093457944	0.093457944	0.154639175	0.11	0.130841121	0.140186916	0.481012658	0.13	0.150442478	0.40625	0.111111111	0.151515152	0.192307692	0.173469388	0.133333333	0.144230769	0.417582418	0.12371134	0.116071429	0.16	0.16	0.151515152	0.130841121	0.159574468	0.779411765	0.1	0.128440367	0.229885057	0.095744681	0.158878505	0.195876289	0.101010101	0.142857143	0.13	0.146788991	0.348837209	0.12745098	0.104761905	0.279069767	0.12244898	0.493333333	0.134615385	0.114583333	0.163043478	0.426966292	0.113207547	0.102040816	0.151515152	0.365853659	0.139784946	0.163265306	0.166666667	0.110091743	0.153846154	0.493333333	0.18556701	0.125	0.101010101	0.11827957	0.357142857	0.105263158	0.14893617	0.742857143	0.130841121	0.126315789	0.142857143	0.197674419	0.165048544	0.175438596	0.154639175	0.46835443	0.097087379	0.148514851	0.163043478	0.14893617	0.122641509	0.12745098	0.15	0.127659574	0.138297872	0.144230769	0.161616162	0.113207547	0.493333333	0.136842105	0.154639175	0.153846154	0.151515152	0.402439024	0.171428571	0.166666667	0.105263158	0.214285714	0.099009901	0.163043478	0.093457944	0.13253012	0.132075472	0.197674419	0.09375	0.159574468	0.127272727	0.087378641	0.252873563	0.430232558	0.142857143	0.112359551	0.174757282	0.197802198	0.121495327	0.14893617	0.115789474	0.768115942	0.46835443	0.160377358	0.094339623	0.179775281	0.493333333	0.20212766	0.206521739	0.144444444	0.154639175	0.12	0.211111111	0.161904762	0.174757282	0.087378641	0.085106383	0.224299065	0.171717172	0.197674419	0.157303371	0.118811881	0.115789474	0.126315789	0.19047619	0.096774194	0.166666667	0.481012658	0.14953271	0.12745098	0.126315789	0.151515152	0.155339806	0.46835443	0.417582418	0.163265306	0.161904762	0.165048544	0.493333333	0.493333333	1	0.464285714	0.431818182	0.18556701	0.103773585	0.493333333	0.130841121	0.14893617	0.091743119	0.08	0.166666667	0.141509434	0.102040816	0.141509434	0.105769231	0.14953271	0.130841121	0.12745098	0.097087379	0.481012658	0.122641509	0.408602151	0.137254902	0.46835443	0.133333333	0.130434783	0.137254902	0.117647059	0.18	0.093457944	0.154545455	0.165048544	0.130434783	0.2	0.162790698	0.098039216	0.103773585	0.779411765	0.165048544	0.144230769	0.493333333	0.114583333	0.095238095	0.098039216	0.114035088	0.133333333	0.13592233	0.154639175	0.148514851	0.136363636	0.139784946	0.779411765	0.122641509	0.130434783	0.163265306	0.14953271	0.104166667	0.148514851	0.161616162	0.121495327	0.093457944	0.2	0.413043478	0.14893617	0.106796117	0.126315789	0.170212766	0.20212766	0.144230769	0.391752577	0.126213592	0.14893617	0.170212766	0.098039216	0.268817204	0.104761905	0.170212766	0.436781609	0.161904762	0.145631068	0.078431373	0.137614679	0.255102041	0.779411765	0.133333333	0.14953271	0.09375	0.093457944	0.794117647	0.147058824	0.15625	0.112149533	0.156862745	0.14893617	0.132075472	0.138297872	0.493333333	0.151515152	0.144329897	0.13	0.493333333	0.107526882	0.117021277	0.15	0.13592233	0.174418605	0.130841121	0.212765957	0.174757282	0.191919192	0.148148148	0.2	0.178217822	0.130841121	0.144230769	0.15625	0.193877551	0.690140845	0.136363636	0.116504854	0.092592593	0.404255319	0.139130435	0.105769231	0.76056338	0.178217822	0.189473684	0.4	0.166666667	0.122641509	0.114285714	0.165048544	0.13	0.493333333	0.171717172	0.097087379	0.136842105	0.151515152	0.157407407	0.115789474	0.13592233	0.102803738	0.104166667	0.134615385	0.144067797	0.21978022	0.12745098	0.493333333	0.14893617	0.197802198	0.493333333	0.102803738	0.164948454	0.102803738	0.206185567	0.104166667	0.156862745	0.147058824	0.163043478	0.152173913	0.146788991	0.464285714	0.170212766	0.176470588	0.168316832	0.148514851	0.172413793	0.165048544	0.415730337	0.165048544	0.118811881	0.296703297	0.106796117	0.130434783	0.153061224	0.12371134	0.2	0.170212766	0.675675676	0.136842105	0.12371134	0.098039216	0.105769231	0.14953271	0.136363636	0.12745098	0.13	0.164835165	0.171428571	0.14893617	0.178947368	0.11	0.132075472	0.114285714	0.107843137	0.279069767	0.426966292	0.093457944	0.144230769	0.252873563	0.191011236
Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC(CC1)N1CCOCC1)C(=O)NCCCc1ncc[nH]1	0.25	0.181818182	0.144144144	0.630952381	0.178217822	0.163461538	0.422222222	0.178571429	0.2	0.194174757	0.2	0.138888889	0.128440367	0.151515152	0.178571429	0.188679245	0.194174757	0.141414141	0.2	0.158415842	0.422222222	0.151515152	0.139130435	0.194174757	0.355555556	0.17	0.191304348	0.140186916	0.115384615	0.220183486	0.242718447	0.141509434	0.157894737	0.254716981	0.321100917	1	0.169642857	0.160377358	0.156521739	0.201680672	0.144144144	0.164948454	0.162393162	0.275229358	0.161616162	0.382978723	0.132075472	0.194174757	0.189189189	0.134615385	0.130841121	0.675675676	0.430107527	0.190909091	0.144144144	0.183486239	0.221153846	0.144144144	0.381443299	0.166666667	0.185185185	0.214953271	0.231481481	0.588235294	0.574712644	0.149122807	0.137614679	0.202020202	0.381443299	0.254716981	0.185185185	0.201754386	0.675675676	0.675675676	0.155963303	0.205607477	0.632911392	0.153153153	0.182692308	0.254716981	0.166666667	0.201923077	0.188679245	0.146788991	0.196078431	0.162393162	0.132743363	0.422222222	0.136363636	0.177570093	0.31372549	0.170940171	0.142857143	0.220183486	0.381443299	1	0.227722772	0.165137615	0.159292035	0.133928571	0.182608696	0.675675676	0.196428571	0.148148148	0.178571429	0.18018018	0.252525253	0.157407407	0.118811881	0.162162162	0.194444444	0.21	0.142857143	0.133333333	0.207920792	0.132075472	0.121495327	0.136363636	0.178571429	0.121495327	0.179245283	0.381443299	0.160377358	0.675675676	0.211538462	0.181818182	0.218181818	0.18556701	0.675675676	0.146788991	0.155172414	0.137931034	0.183486239	0.13592233	0.165137615	0.201754386	0.387096774	0.193877551	0.132743363	0.134615385	0.355555556	0.393939394	0.675675676	0.146788991	0.137614679	0.145454545	0.162162162	0.13592233	0.151785714	0.151785714	0.24	0.14953271	0.254716981	0.240740741	0.632911392	0.213592233	0.183333333	0.670454545	0.142857143	0.211538462	0.214285714	0.20952381	0.224299065	0.169642857	0.549450549	0.163461538	0.223214286	0.153153153	0.153153153	0.211538462	0.17699115	0.198019802	0.494382022	0.089285714	0.163793103	0.214285714	0.116504854	0.182608696	0.20754717	0.141509434	0.189189189	0.201923077	0.201754386	0.422222222	0.186915888	0.094017094	0.355555556	0.140186916	0.675675676	0.181818182	0.133333333	0.178217822	0.561797753	0.203703704	0.142857143	0.223300971	0.441860465	0.145631068	0.2	0.189655172	0.209090909	0.189189189	0.675675676	0.198113208	0.188118812	0.163461538	0.171717172	0.510416667	0.13592233	0.212121212	0.288461538	0.254716981	0.133333333	0.169811321	0.18556701	0.178571429	0.216666667	0.252525253	0.641025641	0.168224299	0.153153153	0.178217822	0.2	0.139130435	0.144144144	0.233009709	0.168316832	0.144230769	0.259615385	0.221153846	0.171171171	0.675675676	0.132075472	0.192307692	0.2	0.211538462	0.567901235	0.153846154	0.158878505	0.193877551	0.2	0.128440367	0.178217822	0.151785714	0.139784946	0.137931034	0.18556701	0.114285714	0.174757282	0.162393162	0.180952381	0.234693878	0.776315789	0.189189189	0.193548387	0.198198198	0.198019802	0.222222222	0.212121212	0.134615385	0.395833333	0.641025641	0.153846154	0.142857143	0.193877551	0.675675676	0.213592233	0.205882353	0.138613861	0.180952381	0.148148148	0.21	0.196428571	0.291262136	0.137614679	0.085714286	0.606741573	0.20754717	0.18556701	0.18556701	0.157407407	0.134615385	0.144230769	0.178947368	0.14	0.18018018	0.632911392	0.194690265	0.144144144	0.133333333	0.211538462	0.190909091	0.641025641	0.678571429	0.2	0.175438596	0.157894737	0.675675676	0.675675676	0.381443299	0.588235294	0.623529412	0.186915888	0.183486239	0.675675676	0.17699115	0.188118812	0.149122807	0.121495327	0.158878505	0.146551724	0.132075472	0.17699115	0.144144144	0.184210526	0.1875	0.144144144	0.168224299	0.632911392	0.212962963	0.588888889	0.185185185	0.641025641	0.14	0.148514851	0.185185185	0.145454545	0.150442478	0.151785714	0.188034188	0.178571429	0.171717172	0.211538462	0.166666667	0.137614679	0.131578947	0.494382022	0.157894737	0.201834862	0.675675676	0.144230769	0.175925926	0.137614679	0.130081301	0.18018018	0.183486239	0.24	0.142857143	0.256880734	0.156862745	0.494382022	0.159292035	0.171717172	0.211538462	0.205357143	0.134615385	0.163636364	0.221153846	0.189189189	0.162162162	0.188679245	0.543478261	0.2	0.145454545	0.133333333	0.161904762	0.213592233	0.201834862	0.729411765	0.163636364	0.2	0.161904762	0.203883495	0.326530612	0.142857143	0.184466019	0.574712644	0.207207207	0.160714286	0.109090909	0.182608696	0.35	0.494382022	0.151515152	0.273584906	0.114285714	0.162162162	0.300970874	0.14159292	0.160377358	0.169642857	0.203703704	0.212121212	0.23364486	0.144230769	0.675675676	0.211538462	0.138888889	0.157407407	0.675675676	0.173469388	0.13592233	0.233009709	0.216981132	0.164948454	0.17699115	0.223300971	0.291262136	0.160714286	0.236363636	0.211538462	0.212962963	0.17699115	0.169642857	0.194174757	0.183486239	0.32	0.256880734	0.104347826	0.150442478	0.617977528	0.191666667	0.144144144	0.304761905	0.201834862	0.179245283	0.526315789	0.244680851	0.212962963	0.183486239	0.178571429	0.201923077	0.675675676	0.20754717	0.157407407	0.142857143	0.211538462	0.181034483	0.134615385	0.172727273	0.150442478	0.156862745	0.181818182	0.185483871	0.194174757	0.144144144	0.675675676	0.2	0.198019802	0.675675676	0.203703704	0.179245283	0.181818182	0.387096774	0.134615385	0.171171171	0.216981132	0.155339806	0.229166667	0.201754386	0.588235294	0.173076923	0.178571429	0.171171171	0.219047619	0.163265306	0.178571429	0.864864865	0.157894737	0.146788991	0.354166667	0.135135135	0.171717172	0.25	0.12037037	0.247524752	0.161904762	0.346534653	0.142857143	0.130841121	0.137614679	0.133928571	0.144067797	0.131313131	0.144144144	0.213592233	0.18	0.205357143	0.212121212	0.192307692	0.14953271	0.168141593	0.14159292	0.136363636	0.355555556	0.61627907	0.151785714	0.201834862	0.234693878	0.168316832
O=C(Nc1ccc(cc1)C(=O)NC1CCN(CC1)C1CCOC1)N1Cc2ccccc2C1	0.170454545	0.136842105	0.280487805	0.15	0.426470588	0.394366197	0.191011236	0.134020619	0.483870968	0.364864865	0.507692308	0.328947368	0.311688312	0.483870968	0.134020619	0.130434783	0.097826087	0.444444444	0.507692308	0.357142857	0.191011236	0.46031746	0.197802198	0.097826087	0.204819277	0.130952381	0.138613861	0.333333333	0.402985075	0.180851064	0.432432432	0.394366197	0.1	0.233333333	0.173076923	0.227722772	0.397435897	0.383561644	0.206521739	0.32967033	0.206896552	0.467741935	0.106796117	0.13592233	0.5	0.333333333	0.180722892	0.097826087	0.145833333	0.315068493	0.394366197	0.133333333	0.206521739	0.147368421	0.206896552	0.150537634	0.179775281	0.206896552	0.131313131	0.11827957	0.115789474	0.35	0.206521739	0.118811881	0.138613861	0.172043011	0.324675325	0.405797101	0.131313131	0.247191011	0.218390805	0.173469388	0.133333333	0.133333333	0.368421053	0.163043478	0.126315789	0.292682927	0.463768116	0.233333333	0.475409836	0.170454545	0.083333333	0.211764706	0.162790698	0.117647059	0.358974359	0.191011236	0.337662338	0.094736842	0.131313131	0.138613861	0.4	0.121212121	0.131313131	0.227722772	1	0.329113924	0.101010101	0.280487805	0.151515152	0.133333333	0.178947368	0.342105263	0.134020619	0.147368421	0.2	0.410958904	0.22972973	0.407894737	0.304878049	0.596774194	0.308641975	0.405797101	0.5625	0.126436782	0.139534884	0.337662338	0.12244898	0.139534884	0.355263158	0.131313131	0.383561644	0.133333333	0.181818182	0.136842105	0.217391304	0.476190476	0.133333333	0.320512821	0.272727273	0.1	0.126315789	0.376811594	0.329113924	0.173469388	0.175824176	0.79245283	0.308641975	0.432835821	0.204819277	0.126213592	0.133333333	0.320512821	0.324675325	0.168539326	0.103092784	0.376811594	0.3375	0.3375	0.457142857	0.294871795	0.247191011	0.230769231	0.126315789	0.157303371	0.165048544	0.136363636	0.285714286	0.405405405	0.14	0.153846154	0.252873563	0.147368421	0.122641509	0.222222222	0.25	0.394736842	0.081632653	0.405405405	0.168421053	0.164705882	0.132653061	0.136363636	0.141414141	0.366197183	0.347826087	0.14	0.139784946	0.356164384	0.145833333	0.170454545	0.173469388	0.191011236	0.193181818	0.092783505	0.204819277	0.219512195	0.133333333	0.173913043	0.405797101	0.426470588	0.114285714	0.227272727	0.4	0.485714286	0.172413793	0.315068493	0.142857143	0.148514851	0.405063291	0.145833333	0.133333333	0.129032258	0.580645161	0.47761194	0.46875	0.14953271	0.376811594	0.606557377	0.131313131	0.247191011	0.405797101	0.159090909	0.476190476	0.134020619	0.291666667	0.2	0.152173913	0.492753623	0.104166667	0.426470588	0.507692308	0.184782609	0.206896552	0.153846154	0.411764706	0.127906977	0.282352941	0.179775281	0.317073171	0.133333333	0.113636364	0.159090909	0.392405063	0.405405405	0.129032258	0.086538462	0.108695652	0.557377049	0.483870968	0.21686747	0.426470588	0.3375	0.527272727	0.1	0.476190476	0.1875	0.375	0.14	0.228915663	0.375	0.153061224	0.134020619	0.534482759	0.121212121	0.375	0.235955056	0.606557377	0.230769231	0.131313131	0.152173913	0.13	0.325	0.439393939	0.133333333	0.131868132	0.383561644	0.453125	0.120879121	0.228915663	0.434782609	0.142857143	0.247191011	0.416666667	0.164556962	0.287234043	0.164835165	0.476190476	0.5	0.256097561	0.230769231	0.347222222	0.304347826	0.415384615	0.12371134	0.126315789	0.164948454	0.206896552	0.405797101	0.405405405	0.159574468	0.152173913	0.19	0.168539326	0.12	0.089108911	0.133333333	0.133333333	0.131313131	0.118811881	0.148514851	0.141304348	0.304878049	0.133333333	0.168421053	0.324324324	0.329268293	0.4	0.096774194	0.099009901	0.180722892	0.3875	0.3125	0.37804878	0.144329897	0.206896552	0.492753623	0.126315789	0.211111111	0.141509434	0.139784946	0.152173913	0.210526316	0.402985075	0.139784946	0.209302326	0.125	0.3375	0.158415842	0.134020619	0.424242424	0.350649351	0.475409836	0.186046512	0.163043478	0.132653061	0.089108911	0.434210526	0.133333333	0.347222222	0.381578947	0.324675325	0.193877551	0.147368421	0.188888889	0.457142857	0.092783505	0.23655914	0.411764706	0.132653061	0.211111111	0.424242424	0.168539326	0.141414141	0.432835821	0.139784946	0.179775281	0.170212766	0.407894737	0.333333333	0.111111111	0.507692308	0.368421053	0.405797101	0.351351351	0.131868132	0.397435897	0.157407407	0.325	0.507692308	0.351351351	0.214285714	0.186813187	0.308641975	0.149425287	0.138613861	0.166666667	0.384615385	0.369863014	0.151515152	0.20212766	0.132653061	0.46031746	0.241758242	0.1875	0.407894737	0.131313131	0.103092784	0.311688312	0.345679012	0.14893617	0.606557377	0.145833333	0.127906977	0.133333333	0.405405405	0.10989011	0.320512821	0.133333333	0.524590164	0.397058824	0.25	0.188888889	0.467741935	0.144329897	0.350649351	0.261363636	0.102040816	0.2	0.350649351	0.159574468	0.144329897	0.147368421	0.463768116	0.091836735	0.134020619	0.223404255	0.09375	0.270588235	0.161904762	0.163461538	0.166666667	0.12745098	0.329268293	0.337662338	0.108108108	0.417910448	0.211111111	0.35443038	0.134020619	0.170454545	0.133333333	0.376623377	0.410958904	0.209876543	0.405405405	0.138613861	0.230769231	0.150537634	0.213483146	0.352112676	0.173913043	0.126126126	0.097826087	0.206896552	0.133333333	0.507692308	0.375	0.133333333	0.333333333	0.320512821	0.402597403	0.175824176	0.432835821	0.14893617	0.175824176	0.426470588	0.573770492	0.173469388	0.118811881	0.098901099	0.111111111	0.125	0.452054795	0.46031746	0.134020619	0.183673469	0.089108911	0.320512821	0.2	0.316455696	0.424242424	0.226190476	0.356164384	0.405405405	0.351351351	0.128712871	0.209876543	0.356164384	0.324675325	0.3125	0.097087379	0.475409836	0.206896552	0.157303371	0.170731707	0.164948454	0.606557377	0.133333333	0.294871795	0.145833333	0.304878049	0.337662338	0.204819277	0.147058824	0.3375	0.172043011	0.375	0.129411765
FC(F)(F)c1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCc1ccc(cc1)C#N	0.247058824	0.206521739	0.270588235	0.191919192	0.492537313	0.307692308	0.211111111	0.153061224	0.461538462	0.405405405	0.402777778	0.283950617	0.268292683	0.338028169	0.153061224	0.188888889	0.181818182	0.342857143	0.402777778	0.324324324	0.211111111	0.376811594	0.191489362	0.181818182	0.211764706	0.225	0.145631068	0.271604938	0.293333333	0.2	0.453333333	0.307692308	0.189473684	0.2	0.213592233	0.165137615	0.272727273	0.733333333	0.14	0.319148936	0.213483146	0.382352941	0.206185567	0.153846154	0.391304348	0.405063291	0.21686747	0.181818182	0.241758242	0.337837838	0.324675325	0.179775281	0.2	0.204301075	0.213483146	0.157894737	0.24137931	0.213483146	0.161616162	0.229885057	0.159574468	0.405063291	0.2	0.171717172	0.18	0.191489362	0.265060241	0.408450704	0.161616162	0.2	0.197802198	0.168316832	0.179775281	0.179775281	0.35443038	0.157894737	0.170212766	0.26744186	0.268292683	0.2	0.576271186	0.204545455	0.150537634	0.204545455	0.256097561	0.206185567	0.282352941	0.211111111	0.277108434	0.163043478	0.15	0.229166667	0.278481013	0.175257732	0.161616162	0.165137615	0.329113924	1	0.217391304	0.270588235	0.13592233	0.179775281	0.25	0.296296296	0.153061224	0.154639175	0.25	0.261904762	0.189873418	0.25	0.264367816	0.397260274	0.26744186	0.282051282	0.271604938	0.174418605	0.147727273	0.277108434	0.241758242	0.147727273	0.413333333	0.161616162	0.733333333	0.179775281	0.244186047	0.247191011	0.138613861	0.432835821	0.179775281	0.308641975	0.337209302	0.215053763	0.208791209	0.306666667	0.301204819	0.168316832	0.235955056	0.361111111	0.252873563	0.302631579	0.211764706	0.166666667	0.179775281	0.261904762	0.265060241	0.202247191	0.25	0.306666667	0.25	0.25	0.381578947	0.283950617	0.2	0.197916667	0.170212766	0.218390805	0.23	0.174311927	0.207792208	0.371794872	0.258064516	0.24137931	0.217391304	0.166666667	0.173076923	0.214285714	0.191919192	0.379746835	0.238636364	0.371794872	0.212765957	0.259259259	0.163265306	0.157303371	0.148514851	0.492537313	0.297297297	0.21875	0.197802198	0.291139241	0.153061224	0.204545455	0.168316832	0.211111111	0.2	0.211111111	0.211764706	0.226190476	0.179775281	0.168421053	0.333333333	0.492537313	0.188118812	0.261363636	0.278481013	0.371794872	0.220930233	0.337837838	0.150537634	0.133333333	0.252747253	0.241758242	0.179775281	0.24137931	0.402777778	0.307692308	0.385714286	0.166666667	0.306666667	0.402777778	0.15	0.2	0.333333333	0.235294118	0.432835821	0.153061224	0.336842105	0.25	0.172043011	0.261904762	0.238636364	0.492537313	0.402777778	0.302325581	0.213483146	0.213483146	0.32	0.204819277	0.230769231	0.24137931	0.247191011	0.179775281	0.202380952	0.193181818	0.345238095	0.371794872	0.173913043	0.16	0.141304348	0.324324324	0.461538462	0.181818182	0.492537313	0.25	0.426229508	0.215053763	0.432835821	0.139534884	0.47826087	0.147058824	0.141304348	0.47826087	0.183673469	0.164948454	0.352941176	0.239130435	0.397260274	0.20212766	0.402777778	0.302631579	0.173469388	0.172043011	0.195876289	0.252873563	0.462686567	0.179775281	0.204545455	0.368421053	0.432835821	0.220930233	0.220930233	0.416666667	0.223404255	0.225806452	0.265060241	0.130952381	0.180952381	0.184782609	0.432835821	0.432835821	0.218390805	0.302631579	0.428571429	0.256756757	0.319444444	0.230769231	0.170212766	0.221052632	0.213483146	0.333333333	0.371794872	0.154639175	0.172043011	0.173076923	0.244186047	0.23655914	0.141414141	0.179775281	0.179775281	0.161616162	0.171717172	0.178217822	0.24137931	0.195652174	0.179775281	0.212765957	0.364864865	0.244444444	0.278481013	0.296296296	0.151515152	0.21686747	0.341176471	0.255813953	0.333333333	0.239130435	0.213483146	0.261904762	0.170212766	0.204301075	0.180952381	0.211111111	0.172043011	0.233766234	0.366197183	0.211111111	0.215909091	0.180851064	0.25	0.142857143	0.153061224	0.328767123	0.486111111	0.576271186	0.206896552	0.208791209	0.163265306	0.215053763	0.534246575	0.179775281	0.315789474	0.255813953	0.265060241	0.318681319	0.154639175	0.170212766	0.381578947	0.147368421	0.156862745	0.337837838	0.163265306	0.191489362	0.328767123	0.244186047	0.221052632	0.302631579	0.172043011	0.24137931	0.153061224	0.25	0.445945946	0.28125	0.402777778	0.273809524	0.333333333	0.609375	0.204545455	0.435897436	0.163636364	0.313253012	0.402777778	0.609375	0.206896552	0.206521739	0.26744186	0.256097561	0.18	0.173469388	0.305882353	0.2875	0.147058824	0.221052632	0.163265306	0.376811594	0.195876289	0.139534884	0.25	0.161616162	0.195652174	0.350649351	0.272727273	0.21978022	0.402777778	0.164948454	0.204819277	0.179775281	0.371794872	0.142857143	0.308641975	0.179775281	0.333333333	0.306666667	0.24137931	0.222222222	0.446153846	0.2	0.528571429	0.225806452	0.247191011	0.147058824	0.486111111	0.244444444	0.2	0.178947368	0.386666667	0.145833333	0.164948454	0.156862745	0.213483146	0.290697674	0.179245283	0.158878505	0.136842105	0.145631068	0.333333333	0.413333333	0.223300971	0.4	0.204301075	0.279069767	0.153061224	0.204545455	0.179775281	0.3625	0.261904762	0.231707317	0.371794872	0.216494845	0.302631579	0.170212766	0.193548387	0.285714286	0.168421053	0.196261682	0.181818182	0.213483146	0.179775281	0.402777778	0.397260274	0.179775281	0.261363636	0.376623377	0.247191011	0.235955056	0.302631579	0.21978022	0.235955056	0.369863014	0.414285714	0.168316832	0.171717172	0.211764706	0.215053763	0.15625	0.3625	0.461538462	0.153061224	0.178217822	0.141414141	0.308641975	0.21978022	0.258823529	0.328767123	0.247058824	0.291139241	0.445945946	0.609375	0.17	0.231707317	0.291139241	0.265060241	0.270588235	0.171717172	0.430769231	0.213483146	0.218390805	0.253164557	0.247311828	0.402777778	0.25	0.283950617	0.153061224	0.294117647	0.277108434	0.211764706	0.188118812	0.25	0.230769231	0.47826087	0.2375
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCNC2)c1cc2cnccc2[nH]1	0.392405063	0.533333333	0.166666667	0.161904762	0.253012048	0.152173913	0.164948454	0.444444444	0.151162791	0.213483146	0.129032258	0.125	0.173913043	0.1	0.444444444	0.233333333	0.24137931	0.101123596	0.129032258	0.172413793	0.164948454	0.178571429	0.208333333	0.24137931	0.175824176	0.243902439	0.270833333	0.175824176	0.122222222	0.404761905	0.153061224	0.152173913	0.21875	0.404761905	0.240384615	0.159292035	0.115384615	0.213483146	0.204081633	0.132743363	0.230769231	0.139534884	0.704225352	0.148148148	0.123595506	0.173469388	0.363636364	0.186813187	0.5	0.211764706	0.204545455	0.172043011	0.168316832	0.397590361	0.230769231	0.443037975	0.34939759	0.230769231	0.144230769	0.5	0.569444444	0.18556701	0.638888889	0.153846154	0.161904762	0.288888889	0.172043011	0.209302326	0.144230769	0.340909091	0.241758242	0.244897959	0.172043011	0.172043011	0.132653061	0.295454545	0.163265306	0.22826087	0.102040816	0.404761905	0.2125	0.358024691	0.405063291	0.222222222	0.35443038	0.635135135	0.164948454	0.164948454	0.170212766	0.290697674	0.144230769	0.257731959	0.105263158	0.156862745	0.144230769	0.159292035	0.101010101	0.217391304	1	0.166666667	0.406976744	0.172043011	0.265957447	0.197802198	0.444444444	0.260869565	0.345679012	0.1	0.166666667	0.163265306	0.357142857	0.115789474	0.177083333	0.283950617	0.188888889	0.3125	0.206896552	0.170212766	0.539473684	0.206896552	0.222222222	0.144230769	0.213483146	0.172043011	0.337349398	0.575342466	0.416666667	0.136363636	0.172043011	0.30952381	0.155339806	0.285714286	0.357142857	0.108695652	0.217391304	0.244897959	0.252747253	0.108695652	0.177083333	0.107526882	0.175824176	0.14953271	0.172043011	0.358024691	0.172043011	0.275862069	0.225806452	0.108695652	0.163265306	0.163265306	0.197802198	0.173913043	0.340909091	0.545454545	0.163265306	0.447368421	0.322916667	0.189189189	0.114942529	0.193548387	0.234693878	0.382716049	0.333333333	0.274725275	0.188679245	0.23255814	0.386363636	0.141414141	0.486842105	0.193548387	0.421686747	0.358974359	0.156862745	0.188888889	0.25	0.142857143	0.234567901	0.475609756	0.22826087	0.164835165	0.27173913	0.358024691	0.244897959	0.164948454	0.34939759	0.22826087	0.175824176	0.258823529	0.172043011	0.263736264	0.238095238	0.253012048	0.169811321	0.292134831	0.105263158	0.193548387	0.172043011	0.170454545	0.460526316	0.397727273	0.282608696	0.5	0.172043011	0.333333333	0.117021277	0.104166667	0.097826087	0.181818182	0.108695652	0.129032258	0.144230769	0.340909091	0.142857143	0.3625	0.136363636	0.444444444	0.224299065	0.345679012	0.164948454	0.1	0.284090909	0.253012048	0.129032258	0.260869565	0.230769231	0.696969697	0.119565217	0.368421053	0.260869565	0.34939759	0.223404255	0.172043011	0.4	0.282352941	0.17	0.193548387	0.154639175	0.428571429	0.493150685	0.096774194	0.151162791	0.14893617	0.253012048	0.163265306	0.12345679	0.285714286	0.136363636	0.214285714	0.261904762	0.24742268	0.26744186	0.139784946	0.176470588	0.360465116	0.103448276	0.421686747	0.204545455	0.344827586	0.129032258	0.337662338	0.144230769	0.164948454	0.212121212	0.164948454	0.186046512	0.172043011	0.235955056	0.161290323	0.111111111	0.73015873	0.224719101	0.204545455	0.451219512	0.356321839	0.112244898	0.207317073	0.153153153	0.298850575	0.136363636	0.136363636	0.222222222	0.337662338	0.142857143	0.141176471	0.1	0.506493506	0.163265306	0.25	0.230769231	0.142857143	0.193548387	0.432098765	0.164948454	0.166666667	0.290697674	0.565789474	0.4625	0.172043011	0.172043011	0.144230769	0.153846154	0.171428571	0.287356322	0.212765957	0.172043011	0.421686747	0.105263158	0.16	0.153846154	0.579710145	0.296703297	0.363636364	0.204081633	0.166666667	0.2	0.296703297	0.230769231	0.1	0.163265306	0.414634146	0.163636364	0.448717949	0.164948454	0.2375	0.188235294	0.448717949	0.21978022	0.223404255	0.163265306	0.265306122	0.444444444	0.122222222	0.261363636	0.2125	0.415584416	0.5	0.156862745	0.444444444	0.137254902	0.172043011	0.106382979	0.166666667	0.172043011	0.265306122	0.260869565	0.266666667	0.197802198	0.284090909	0.284210526	0.144444444	0.156862745	0.221052632	0.122222222	0.353658537	0.411764706	0.107526882	0.284090909	0.34939759	0.258064516	0.163265306	0.168421053	0.175925926	0.129032258	0.168421053	0.142857143	0.150537634	0.235955056	0.148514851	0.189189189	0.215053763	0.129032258	0.150537634	0.282352941	0.161616162	0.177083333	0.320987654	0.161904762	0.252631579	0.105769231	0.202247191	0.260416667	0.188118812	0.156862745	0.178571429	0.538461538	0.214285714	0.163265306	0.144230769	0.325581395	0.161290323	0.148514851	0.493506494	0.129032258	0.3	0.368421053	0.172043011	0.193548387	0.317073171	0.208791209	0.172043011	0.098901099	0.096774194	0.272727273	0.341176471	0.139534884	0.296703297	0.247191011	0.296703297	0.277777778	0.5125	0.261363636	0.303370787	0.296703297	0.274725275	0.125	0.461538462	0.13592233	0.326086957	0.244444444	0.15	0.151785714	0.347368421	0.230769231	0.150943396	0.115384615	0.12244898	0.171171171	0.108695652	0.414634146	0.1875	0.444444444	0.358024691	0.172043011	0.177083333	0.1	0.206896552	0.193548387	0.544303797	0.337662338	0.266666667	0.292134831	0.170454545	0.263736264	0.404255319	0.24137931	0.230769231	0.172043011	0.129032258	0.204545455	0.172043011	0.292134831	0.235955056	0.15	0.252747253	0.107526882	0.210526316	0.425	0.142857143	0.131868132	0.244897959	0.153846154	0.35443038	0.3	0.455696203	0.189473684	0.137931034	0.444444444	0.171428571	0.4625	0.30952381	0.173469388	0.168421053	0.122222222	0.279069767	0.104166667	0.132653061	0.150537634	0.152380952	0.206896552	0.104166667	0.172043011	0.178947368	0.263157895	0.114942529	0.230769231	0.447368421	0.2875	0.411764706	0.129032258	0.397435897	0.173913043	0.27173913	0.280898876	0.170212766	0.175824176	0.158878505	0.163265306	0.414634146	0.139784946	0.320512821
CC(C)(C)OC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.139784946	0.168421053	0.6875	0.134615385	0.369863014	0.378378378	0.172043011	0.313953488	0.301369863	0.424657534	0.278481013	0.333333333	0.444444444	0.301369863	0.313953488	0.138297872	0.11827957	0.305555556	0.278481013	0.507692308	0.172043011	0.397058824	0.317647059	0.11827957	0.170454545	0.166666667	0.18	0.471428571	0.328767123	0.163265306	0.26744186	0.307692308	0.118811881	0.163265306	0.168224299	0.133928571	0.302325581	0.268292683	0.225806452	0.24	0.5	0.342857143	0.158415842	0.142857143	0.315068493	0.305882353	0.231707317	0.11827957	0.118811881	0.47761194	0.291139241	0.129032258	0.175257732	0.154639175	0.5	0.195652174	0.113402062	0.5	0.12745098	0.163043478	0.172043011	0.37037037	0.163265306	0.137254902	0.123809524	0.166666667	0.458333333	0.449275362	0.12745098	0.163265306	0.313253012	0.168316832	0.129032258	0.129032258	0.320987654	0.145833333	0.12244898	0.197802198	0.507246377	0.163265306	0.309859155	0.152173913	0.150537634	0.341772152	0.131868132	0.17	0.345679012	0.172043011	0.472222222	0.150537634	0.12745098	0.168316832	0.53030303	0.117647059	0.12745098	0.133928571	0.280487805	0.270588235	0.166666667	1	0.181818182	0.129032258	0.25	0.418918919	0.313953488	0.178947368	0.129032258	0.492957746	0.205128205	0.428571429	0.30952381	0.307692308	0.453333333	0.298701299	0.2875	0.147727273	0.188235294	0.472222222	0.13	0.188235294	0.432432432	0.12745098	0.268292683	0.129032258	0.138297872	0.121212121	0.173469388	0.315068493	0.129032258	0.432432432	0.292134831	0.13	0.170212766	0.507692308	0.421052632	0.168316832	0.182795699	0.306666667	0.434210526	0.32	0.170454545	0.112149533	0.129032258	0.432432432	0.458333333	0.215909091	0.111111111	0.507692308	0.428571429	0.428571429	0.418918919	0.677419355	0.163265306	0.161616162	0.134020619	0.177777778	0.23	0.132743363	0.192307692	0.407894737	0.158415842	0.125	0.142857143	0.317647059	0.150943396	0.36	0.156862745	0.415584416	0.135416667	0.407894737	0.14	0.133333333	0.14	0.211764706	0.183673469	0.298701299	0.476923077	0.3	0.112244898	0.47826087	0.189473684	0.152173913	0.168316832	0.172043011	0.14893617	0.159574468	0.170454545	0.320512821	0.129032258	0.180851064	0.298701299	0.369863014	0.121495327	0.305882353	0.53030303	0.407894737	0.179775281	0.455882353	0.202247191	0.178217822	0.295454545	0.118811881	0.129032258	0.113402062	0.278481013	0.307692308	0.328767123	0.115044248	0.507692308	0.278481013	0.138613861	0.163265306	0.298701299	0.153846154	0.315068493	0.313953488	0.295918367	0.129032258	0.12371134	0.492957746	0.147368421	0.369863014	0.278481013	0.287356322	0.5	0.173913043	0.337837838	0.149425287	0.12	0.113402062	0.405063291	0.129032258	0.16091954	0.141304348	0.284090909	0.407894737	0.125	0.148514851	0.141304348	0.306666667	0.301369863	0.181818182	0.369863014	0.428571429	0.338461538	0.13	0.315068493	0.209876543	0.436619718	0.181818182	0.220930233	0.291139241	0.148514851	0.153061224	0.333333333	0.14	0.457142857	0.164948454	0.278481013	0.337837838	0.12745098	0.12371134	0.137254902	0.415584416	0.324324324	0.129032258	0.127659574	0.3	0.333333333	0.179775281	0.346153846	0.36	0.12745098	0.128712871	0.3125	0.202531646	0.158878505	0.12371134	0.315068493	0.297297297	0.325	0.337837838	0.298701299	0.223684211	0.338028169	0.142857143	0.134020619	0.126213592	0.5	0.298701299	0.407894737	0.178947368	0.12371134	0.12962963	0.126315789	0.138613861	0.153061224	0.129032258	0.129032258	0.12745098	0.137254902	0.133333333	0.125	0.30952381	0.129032258	0.14	0.311688312	0.417721519	0.311688312	0.153846154	0.151515152	0.231707317	0.325581395	0.44	0.318181818	0.175257732	0.5	0.492957746	0.145833333	0.166666667	0.127272727	0.159574468	0.12371134	0.376811594	0.46969697	0.159574468	0.371794872	0.132653061	0.428571429	0.176470588	0.313953488	0.347222222	0.407894737	0.309859155	0.220930233	0.208791209	0.14	0.141414141	0.244444444	0.129032258	0.265822785	0.44	0.458333333	0.318681319	0.178947368	0.182795699	0.418918919	0.147368421	0.156862745	0.302631579	0.14	0.317647059	0.347222222	0.114583333	0.126213592	0.32	0.313253012	0.113402062	0.177083333	0.428571429	0.407894737	0.118181818	0.278481013	0.445945946	0.298701299	0.2875	0.127659574	0.258426966	0.163636364	0.415584416	0.278481013	0.2875	0.220930233	0.193548387	0.434210526	0.131868132	0.123809524	0.197916667	0.290697674	0.2875	0.181818182	0.183673469	0.14	0.397058824	0.16	0.209876543	0.428571429	0.138613861	0.157894737	0.386666667	0.4	0.193548387	0.278481013	0.164948454	0.149425287	0.129032258	0.407894737	0.155555556	0.432432432	0.129032258	0.315068493	0.53125	0.113402062	0.145833333	0.323943662	0.175257732	0.3375	0.128712871	0.121212121	0.158415842	0.407894737	0.154639175	0.175257732	0.230769231	0.3	0.134020619	0.13	0.156862745	0.173913043	0.423076923	0.126126126	0.158878505	0.186813187	0.134615385	0.272727273	0.277108434	0.125	0.306666667	0.166666667	0.428571429	0.313953488	0.152173913	0.129032258	0.26744186	0.492957746	0.53030303	0.407894737	0.296703297	0.337837838	0.222222222	0.193548387	0.5	0.180851064	0.153153153	0.11827957	0.5	0.129032258	0.278481013	0.457142857	0.129032258	0.305882353	0.277108434	0.632352941	0.182795699	0.32	0.132653061	0.12244898	0.333333333	0.285714286	0.168316832	0.137254902	0.157303371	0.118811881	0.305882353	0.397435897	0.376811594	0.313953488	0.144230769	0.153061224	0.432432432	0.168421053	0.465753425	0.347222222	0.115789474	0.789473684	0.258823529	0.2875	0.13592233	0.53030303	0.52238806	0.458333333	0.636363636	0.148514851	0.367647059	0.5	0.177777778	0.112359551	0.183673469	0.278481013	0.129032258	0.677419355	0.189473684	0.41025641	0.472222222	0.170454545	0.132075472	0.428571429	0.12	0.291139241	0.112359551
CC1(C)CC(CC(=O)N2CCC3(CC3CNC(=O)c3cc4cnccc4[nH]3)CC2)CO1	0.197916667	0.263157895	0.206185567	0.175925926	0.197802198	0.168421053	0.156862745	0.671232877	0.142857143	0.298850575	0.182795699	0.141414141	0.189473684	0.130434783	0.671232877	0.148514851	0.153061224	0.119565217	0.182795699	0.215909091	0.156862745	0.181818182	0.375	0.153061224	0.166666667	0.138297872	0.443181818	0.217391304	0.139784946	0.242424242	0.204081633	0.168421053	0.140186916	0.242424242	0.196428571	0.182608696	0.163461538	0.141414141	0.14953271	0.266666667	0.392857143	0.144444444	0.384615385	0.151785714	0.166666667	0.188118812	0.195652174	0.153061224	0.196078431	0.213483146	0.180851064	0.163265306	0.171428571	0.234693878	0.392857143	0.7	0.17	0.392857143	0.148148148	0.247311828	0.388235294	0.2	0.413793103	0.168224299	0.144144144	0.198019802	0.212765957	0.26744186	0.148148148	0.242424242	0.404761905	0.411111111	0.163265306	0.163265306	0.137254902	0.226804124	0.155339806	0.168316832	0.141414141	0.242424242	0.146067416	0.23655914	0.348837209	0.402439024	0.154639175	0.285714286	0.191919192	0.156862745	0.223404255	0.208333333	0.148148148	0.411111111	0.134020619	0.138888889	0.148148148	0.182608696	0.151515152	0.13592233	0.406976744	0.181818182	1	0.163265306	0.180952381	0.212765957	0.671232877	0.44047619	0.163265306	0.138613861	0.144444444	0.226804124	0.226804124	0.15625	0.255319149	0.147368421	0.131313131	0.170212766	0.134020619	0.223404255	0.22	0.134020619	0.23655914	0.148148148	0.141414141	0.163265306	0.171717172	0.188118812	0.675675676	0.153846154	0.163265306	0.25	0.137614679	0.196078431	0.239583333	0.126315789	0.244680851	0.411111111	0.202020202	0.150537634	0.204081633	0.14893617	0.166666667	0.153153153	0.163265306	0.210526316	0.212765957	0.183673469	0.144230769	0.126315789	0.214285714	0.214285714	0.266666667	0.189473684	0.242424242	0.409090909	0.166666667	0.25	0.178571429	0.181034483	0.133333333	0.247311828	0.177570093	0.193877551	0.18627451	0.457831325	0.169642857	0.441558442	0.245098039	0.168316832	0.340909091	0.247311828	0.182692308	0.15625	0.160377358	0.12	0.436781609	0.159574468	0.179775281	0.415730337	0.145631068	0.21978022	0.452380952	0.23655914	0.411111111	0.156862745	0.244680851	0.123809524	0.166666667	0.191489362	0.163265306	0.445783133	0.184782609	0.197802198	0.14159292	0.2	0.134020619	0.274725275	0.163265306	0.186813187	0.757575758	0.6	0.217821782	0.196078431	0.163265306	0.193877551	0.157894737	0.144329897	0.139784946	0.184210526	0.126315789	0.208791209	0.148148148	0.242424242	0.159574468	0.163265306	0.153846154	0.671232877	0.373737374	0.163265306	0.156862745	0.15	0.204081633	0.197802198	0.182795699	0.18627451	0.392857143	0.409638554	0.136842105	0.224719101	0.174757282	0.17	0.212121212	0.163265306	0.222222222	0.163265306	0.326086957	0.247311828	0.147058824	0.315789474	0.357142857	0.126315789	0.142857143	0.13	0.197802198	0.214285714	0.129411765	0.196078431	0.153846154	0.150537634	0.206521739	0.431818182	0.175257732	0.15625	0.179245283	0.244897959	0.134831461	0.205882353	0.21978022	0.257731959	0.208791209	0.2	0.148148148	0.156862745	0.136363636	0.191919192	0.163043478	0.163265306	0.15	0.177083333	0.117021277	0.407407407	0.407407407	0.193548387	0.203883495	0.194174757	0.163265306	0.130434783	0.17699115	0.204081633	0.153846154	0.193181818	0.385542169	0.2	0.135416667	0.159090909	0.130434783	0.222222222	0.166666667	0.157407407	0.392857143	0.159574468	0.247311828	0.657534247	0.156862745	0.18018018	0.183673469	0.215686275	0.355555556	0.163265306	0.163265306	0.148148148	0.168224299	0.174311927	0.147058824	0.4	0.163265306	0.182692308	0.134020619	0.21	0.145833333	0.357142857	0.23	0.195652174	0.366666667	0.206185567	0.358695652	0.255102041	0.392857143	0.15	0.166666667	0.260416667	0.166666667	0.255319149	0.156862745	0.268292683	0.191011236	0.255319149	0.432098765	0.165048544	0.214285714	0.433333333	0.671232877	0.139784946	0.208333333	0.146067416	0.2	0.226804124	0.160377358	0.326086957	0.198019802	0.163265306	0.147368421	0.21875	0.212765957	0.162162162	0.44047619	0.451219512	0.266666667	0.216494845	0.233009709	0.14893617	0.160377358	0.406976744	0.139784946	0.171717172	0.179245283	0.14893617	0.388235294	0.17	0.435294118	0.226804124	0.195876289	0.137931034	0.182795699	0.208333333	0.159574468	0.154639175	0.15	0.18627451	0.201754386	0.372093023	0.182795699	0.154639175	0.2	0.165048544	0.204081633	0.191489362	0.144144144	0.441860465	0.153846154	0.12	0.431818182	0.168224299	0.160377358	0.181818182	0.388888889	0.150537634	0.226804124	0.148148148	0.226804124	0.164948454	0.198019802	0.463414634	0.208791209	0.232323232	0.224719101	0.163265306	0.247311828	0.215053763	0.223404255	0.163265306	0.129032258	0.114583333	0.17	0.166666667	0.157303371	0.268041237	0.195876289	0.194174757	0.142857143	0.4	0.208333333	0.234693878	0.268041237	0.475609756	0.20212766	0.337078652	0.140186916	0.233009709	0.13592233	0.165048544	0.165217391	0.4	0.360465116	0.154545455	0.141509434	0.138613861	0.144067797	0.138297872	0.260416667	0.252631579	0.671232877	0.23655914	0.163265306	0.229166667	0.138613861	0.25	0.247311828	0.411111111	0.2	0.469135802	0.2	0.24137931	0.445783133	0.356435644	0.153061224	0.392857143	0.163265306	0.182795699	0.21978022	0.163265306	0.224489796	0.18556701	0.2	0.202020202	0.14893617	0.132075472	0.178217822	0.159574468	0.2	0.411111111	0.168224299	0.217391304	0.161904762	0.578947368	0.268817204	0.168539326	0.671232877	0.185185185	0.355555556	0.25	0.153846154	0.208333333	0.139784946	0.161616162	0.121212121	0.183673469	0.154639175	0.155963303	0.25	0.144329897	0.212765957	0.21875	0.19047619	0.133333333	0.392857143	0.25	0.136842105	0.623376623	0.208791209	0.1875	0.189473684	0.50617284	0.226804124	0.223404255	0.166666667	0.172727273	0.214285714	0.174757282	0.15625	0.161290323
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
CC(C)(C)OC(=O)N1CCC(CC1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	0.313953488	0.268817204	0.15	0.19047619	0.258823529	0.172043011	0.171717172	0.304347826	0.2	0.206521739	0.2	0.121212121	0.15625	0.159090909	0.304347826	0.325581395	0.21978022	0.147727273	0.2	0.179775281	0.171717172	0.172413793	0.166666667	0.21978022	0.182795699	0.235294118	0.168224299	0.182795699	0.142857143	0.287234043	0.221052632	0.147368421	0.224489796	0.287234043	0.23364486	0.196428571	0.352272727	0.233333333	0.18627451	0.149122807	0.306818182	0.188235294	0.252525253	0.165137615	0.170454545	0.204081633	0.24137931	0.168421053	0.5	0.191011236	0.135416667	0.166666667	0.198019802	0.293478261	0.306818182	0.181818182	0.554054054	0.306818182	0.161904762	0.266666667	0.234042553	0.191919192	0.273684211	0.182692308	0.168224299	0.4	0.178947368	0.229885057	0.161904762	0.375	0.16	0.344086022	0.166666667	0.166666667	0.163265306	0.3	0.158415842	0.364705882	0.132653061	0.287234043	0.265822785	0.361445783	0.151515152	0.177083333	0.571428571	0.265306122	0.16	0.171717172	0.189473684	0.212765957	0.161904762	0.179245283	0.136842105	0.18627451	0.161904762	0.196428571	0.178947368	0.25	0.265957447	0.25	0.180952381	0.166666667	1	0.142857143	0.304347826	0.19	0.555555556	0.13	0.134831461	0.17	0.27173913	0.184782609	0.195876289	0.163043478	0.182795699	0.255813953	0.136842105	0.189473684	0.290322581	0.136842105	0.22826087	0.161904762	0.233333333	0.166666667	0.605633803	0.512820513	0.173076923	0.197674419	0.166666667	0.153061224	0.161904762	0.2	0.285714286	0.265060241	0.161616162	0.344086022	0.244680851	0.179775281	0.171717172	0.191011236	0.182795699	0.166666667	0.166666667	0.177083333	0.178947368	0.239130435	0.21875	0.265060241	0.17	0.17	0.217391304	0.275862069	0.375	0.370786517	0.17	0.284090909	0.64556962	0.173913043	0.176470588	0.212765957	0.425287356	0.32183908	0.416666667	0.322222222	0.162162162	0.184782609	0.275510204	0.303370787	0.195876289	0.212765957	0.390804598	0.579710145	0.174757282	0.157894737	0.182692308	0.188888889	0.183908046	0.409090909	0.414634146	0.184782609	0.188118812	0.361445783	0.344086022	0.171717172	0.337209302	0.234042553	0.182795699	0.222222222	0.166666667	0.204081633	0.138297872	0.258823529	0.175925926	0.268817204	0.136842105	0.212765957	0.178947368	0.139784946	0.1875	0.155963303	0.359550562	0.5	0.166666667	0.385542169	0.14893617	0.159574468	0.195402299	0.17699115	0.265060241	0.2	0.161904762	0.375	0.138297872	0.435897436	0.197674419	0.304347826	0.175438596	0.555555556	0.16	0.13	0.221052632	0.258823529	0.2	0.202020202	0.306818182	0.277777778	0.177777778	0.258823529	0.676056338	0.554054054	0.282608696	0.166666667	0.255813953	0.473684211	0.212121212	0.212765957	0.161616162	0.205882353	0.204301075	0.166666667	0.2	0.193548387	0.258823529	0.17	0.160493827	0.2	0.197674419	0.166666667	0.252873563	0.180952381	0.178947368	0.184782609	0.194174757	0.25	0.151162791	0.301075269	0.211111111	0.379310345	0.2	0.277108434	0.161904762	0.16	0.322580645	0.148514851	0.25	0.166666667	0.430379747	0.21978022	0.170454545	0.287356322	0.178947368	0.211111111	0.284210526	0.315217391	0.154639175	0.146067416	0.201834862	0.247311828	0.197674419	0.226190476	0.189473684	0.277108434	0.175824176	0.162790698	0.133333333	0.307692308	0.17	0.618421053	0.306818182	0.138297872	0.212765957	0.19	0.16	0.183486239	0.540540541	0.29787234	0.224489796	0.166666667	0.166666667	0.161904762	0.182692308	0.188679245	0.385542169	0.17	0.166666667	0.390804598	0.125	0.166666667	0.270588235	0.258426966	0.234693878	0.24137931	0.21	0.18556701	0.205882353	0.24742268	0.306818182	0.13	0.17	0.279569892	0.18018018	0.288888889	0.16	0.172413793	0.168539326	0.288888889	0.2	0.229166667	0.17	0.165137615	0.304347826	0.181818182	0.239130435	0.265822785	0.230769231	0.21875	0.174757282	0.2	0.19	0.166666667	0.150537634	0.173469388	0.178947368	0.233009709	0.19	0.206185567	0.217391304	0.221052632	0.315789474	0.177777778	0.174757282	0.166666667	0.181818182	0.540540541	0.5	0.191011236	0.303370787	0.554054054	0.188118812	0.17	0.225806452	0.171171171	0.2	0.2	0.138297872	0.182795699	0.430379747	0.214285714	0.205357143	0.183673469	0.2	0.182795699	0.230769231	0.204081633	0.183673469	0.571428571	0.168224299	0.22	0.18	0.170212766	0.192307692	0.205882353	0.174757282	0.172413793	0.366666667	0.166666667	0.17	0.161904762	0.258064516	0.168421053	0.337078652	0.282608696	0.2	0.237113402	0.258823529	0.166666667	0.212765957	0.206521739	0.153061224	0.166666667	0.157303371	0.141304348	0.642857143	0.409638554	0.202380952	0.24742268	0.239130435	0.406976744	0.282608696	0.227722772	0.239130435	0.451219512	0.24742268	0.239583333	0.21978022	0.193877551	0.165048544	0.25	0.210526316	0.134615385	0.178571429	0.235849057	0.197916667	0.168224299	0.155339806	0.153061224	0.166666667	0.141304348	0.279569892	0.158415842	0.304347826	0.361445783	0.166666667	0.221052632	0.13	0.317073171	0.212765957	0.582278481	0.277108434	0.21875	0.229166667	0.191011236	0.204081633	0.273584906	0.21978022	0.306818182	0.166666667	0.2	0.211111111	0.166666667	0.372093023	0.13	0.145631068	0.244680851	0.191011236	0.43902439	0.519480519	0.175824176	0.204545455	0.344086022	0.182692308	0.25	0.290322581	0.282608696	0.221052632	0.243902439	0.304347826	0.188679245	0.224489796	0.153061224	0.18	0.175257732	0.181818182	0.686567164	0.238636364	0.1875	0.182795699	0.158878505	0.317073171	0.135416667	0.178947368	0.306818182	0.217821782	0.19047619	0.306818182	0.284090909	0.558823529	0.194174757	0.2	0.317647059	0.275862069	0.188118812	0.147058824	0.189473684	0.182795699	0.198113208	0.17	0.506329114	0.184782609	0.292682927
O=C(Nc1ccc(cc1)C(=O)N1CC2(C1)CCCO2)N1Cc2ccncc2C1	0.170454545	0.227272727	0.418918919	0.12745098	0.426470588	0.47761194	0.177777778	0.195652174	0.352941176	0.507462687	0.38028169	0.294871795	0.463768116	0.4375	0.195652174	0.155555556	0.122222222	0.444444444	0.38028169	0.637931034	0.177777778	0.46031746	0.345679012	0.122222222	0.19047619	0.172839506	0.210526316	0.449275362	0.323943662	0.180851064	0.325	0.434782609	0.111111111	0.180851064	0.161904762	0.148148148	0.345679012	0.311688312	0.21978022	0.32967033	0.346153846	0.4	0.2	0.125	0.388059701	0.317073171	0.256410256	0.122222222	0.157894737	0.476923077	0.434782609	0.133333333	0.193548387	0.172043011	0.346153846	0.202247191	0.153846154	0.346153846	0.108910891	0.209302326	0.177777778	0.367088608	0.180851064	0.118811881	0.116504854	0.211111111	0.457142857	0.515625	0.108910891	0.180851064	0.358974359	0.25	0.133333333	0.133333333	0.386666667	0.175824176	0.126315789	0.23255814	0.328947368	0.180851064	0.363636364	0.183908046	0.142857143	0.355263158	0.162790698	0.2	0.492957746	0.177777778	0.430555556	0.155555556	0.108910891	0.210526316	0.324324324	0.11	0.108910891	0.148148148	0.342105263	0.296296296	0.197802198	0.418918919	0.212765957	0.133333333	0.142857143	1	0.195652174	0.224719101	0.172413793	0.337662338	0.246575342	0.465753425	0.3375	0.356164384	0.413333333	0.385714286	0.315789474	0.152941176	0.195121951	0.430555556	0.157894737	0.195121951	0.492753623	0.108910891	0.311688312	0.133333333	0.142857143	0.173913043	0.230769231	0.347826087	0.133333333	0.584615385	0.258426966	0.145833333	0.188888889	0.301369863	0.615384615	0.25	0.202247191	0.397058824	0.413333333	0.371428571	0.19047619	0.115384615	0.133333333	0.537313433	0.457142857	0.238095238	0.114583333	0.301369863	0.465753425	0.465753425	0.52238806	0.442857143	0.180851064	0.178947368	0.126315789	0.197674419	0.224489796	0.157407407	0.267605634	0.529411765	0.14	0.153846154	0.172043011	0.211111111	0.144230769	0.394366197	0.18556701	0.292682927	0.139784946	0.529411765	0.21978022	0.164705882	0.121212121	0.19047619	0.215053763	0.328767123	0.5	0.163265306	0.139784946	0.455882353	0.222222222	0.183908046	0.25	0.177777778	0.179775281	0.139784946	0.19047619	0.333333333	0.133333333	0.255813953	0.426470588	0.426470588	0.114285714	0.333333333	0.324324324	0.507246377	0.186046512	0.391304348	0.223529412	0.195876289	0.321428571	0.157894737	0.133333333	0.153846154	0.361111111	0.455882353	0.402985075	0.138888889	0.301369863	0.361111111	0.12	0.180851064	0.447761194	0.186046512	0.347826087	0.195652174	0.409090909	0.172413793	0.127659574	0.337662338	0.152173913	0.426470588	0.38028169	0.297619048	0.346153846	0.193181818	0.432835821	0.168674699	0.159574468	0.153846154	0.421052632	0.133333333	0.166666667	0.172413793	0.358024691	0.529411765	0.129032258	0.13	0.146067416	0.397058824	0.352941176	0.188235294	0.426470588	0.465753425	0.4	0.145833333	0.347826087	0.217948718	0.5	0.212765957	0.243902439	0.32	0.153061224	0.170212766	0.483333333	0.168421053	0.5	0.182795699	0.361111111	0.352112676	0.12	0.127659574	0.141414141	0.472222222	0.376811594	0.133333333	0.144444444	0.328947368	0.347826087	0.186046512	0.36	0.414285714	0.217391304	0.15625	0.342105263	0.210526316	0.18627451	0.164835165	0.347826087	0.367647059	0.430555556	0.352112676	0.405797101	0.216216216	0.314285714	0.172043011	0.126315789	0.141414141	0.346153846	0.447761194	0.529411765	0.238636364	0.127659574	0.144230769	0.168539326	0.166666667	0.145833333	0.133333333	0.133333333	0.108910891	0.118811881	0.137254902	0.153846154	0.38961039	0.133333333	0.21978022	0.289473684	0.453333333	0.306666667	0.146067416	0.15625	0.256410256	0.423076923	0.438356164	0.395061728	0.168421053	0.346153846	0.337662338	0.126315789	0.184782609	0.12037037	0.177777778	0.127659574	0.4375	0.540983607	0.177777778	0.350649351	0.14893617	0.465753425	0.206185567	0.195652174	0.446153846	0.464788732	0.363636364	0.259259259	0.229885057	0.121212121	0.134020619	0.329268293	0.133333333	0.293333333	0.458333333	0.457142857	0.314606742	0.224719101	0.273809524	0.52238806	0.152173913	0.173469388	0.352112676	0.121212121	0.3625	0.446153846	0.155555556	0.164948454	0.371428571	0.218390805	0.153846154	0.235955056	0.465753425	0.350649351	0.111111111	0.38028169	0.507246377	0.447761194	0.315789474	0.144444444	0.329268293	0.146788991	0.558823529	0.38028169	0.315789474	0.259259259	0.173913043	0.432432432	0.19047619	0.116504854	0.272727273	0.317073171	0.315789474	0.212765957	0.189473684	0.121212121	0.46031746	0.177083333	0.217948718	0.465753425	0.12	0.175824176	0.383561644	0.472972973	0.186813187	0.361111111	0.182795699	0.168674699	0.133333333	0.529411765	0.16091954	0.584615385	0.133333333	0.430769231	0.376811594	0.166666667	0.188888889	0.358208955	0.168421053	0.386666667	0.15625	0.113402062	0.175257732	0.464788732	0.159574468	0.168421053	0.211111111	0.346666667	0.138297872	0.111111111	0.173469388	0.141304348	0.402597403	0.150943396	0.24742268	0.25	0.116504854	0.345679012	0.303797468	0.118181818	0.439393939	0.184782609	0.621212121	0.195652174	0.183908046	0.133333333	0.341772152	0.337662338	0.342465753	0.529411765	0.161616162	0.352112676	0.215909091	0.227272727	0.5	0.255813953	0.19047619	0.122222222	0.346153846	0.133333333	0.38028169	0.5	0.133333333	0.333333333	0.391891892	0.459459459	0.202247191	0.371428571	0.136842105	0.202247191	0.366197183	0.371428571	0.25	0.118811881	0.162790698	0.134020619	0.2	0.514285714	0.352941176	0.195652174	0.16	0.145833333	0.584615385	0.173913043	0.424657534	0.446153846	0.170454545	0.285714286	0.350649351	0.315789474	0.128712871	0.342465753	0.285714286	0.457142857	0.418918919	0.141414141	0.363636364	0.346153846	0.197674419	0.142857143	0.255555556	0.361111111	0.146067416	0.442857143	0.222222222	0.597014925	0.430555556	0.19047619	0.13592233	0.465753425	0.197802198	0.32	0.129411765
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.193548387	0.274725275	0.20212766	0.182692308	0.206896552	0.175824176	0.163265306	1	0.149425287	0.313253012	0.177777778	0.147368421	0.211111111	0.123595506	1	0.154639175	0.159574468	0.125	0.177777778	0.211764706	0.163265306	0.19047619	0.392857143	0.159574468	0.173913043	0.144444444	0.447058824	0.227272727	0.159090909	0.239583333	0.1875	0.175824176	0.168316832	0.239583333	0.203703704	0.178571429	0.17	0.147368421	0.166666667	0.277227723	0.614285714	0.151162791	0.402298851	0.168224299	0.147727273	0.195876289	0.204545455	0.159574468	0.204081633	0.223529412	0.188888889	0.170212766	0.178217822	0.231578947	0.614285714	0.742424242	0.164948454	0.614285714	0.165048544	0.244444444	0.407407407	0.208333333	0.4	0.18627451	0.160377358	0.193877551	0.222222222	0.265060241	0.165048544	0.239583333	0.425	0.413793103	0.170212766	0.170212766	0.142857143	0.223404255	0.161616162	0.151515152	0.135416667	0.239583333	0.152941176	0.233333333	0.365853659	0.423076923	0.161290323	0.29787234	0.2	0.163265306	0.233333333	0.204301075	0.165048544	0.413793103	0.139784946	0.155339806	0.165048544	0.178571429	0.134020619	0.153061224	0.444444444	0.313953488	0.671232877	0.170212766	0.304347826	0.195652174	1	0.444444444	0.157894737	0.132653061	0.151162791	0.210526316	0.210526316	0.150537634	0.239130435	0.153846154	0.125	0.177777778	0.139784946	0.233333333	0.229166667	0.139784946	0.233333333	0.165048544	0.147368421	0.170212766	0.178947368	0.208333333	0.666666667	0.16091954	0.170212766	0.261363636	0.142857143	0.191919192	0.23655914	0.271604938	0.241758242	0.413793103	0.210526316	0.131868132	0.212765957	0.155555556	0.173913043	0.169811321	0.170212766	0.21978022	0.222222222	0.191489362	0.161616162	0.271604938	0.210526316	0.210526316	0.25	0.345679012	0.239583333	0.395348837	0.173469388	0.247191011	0.267326733	0.1875	0.139534884	0.244444444	0.173076923	0.189473684	0.17	0.671428571	0.186915888	0.445945946	0.23	0.295454545	0.357142857	0.244444444	0.19	0.163043478	0.178217822	0.14893617	0.44047619	0.166666667	0.188235294	0.605263158	0.151515152	0.215909091	0.475	0.233333333	0.413793103	0.163265306	0.22826087	0.128712871	0.173913043	0.2	0.170212766	0.45	0.193181818	0.206896552	0.157407407	0.195876289	0.139784946	0.244444444	0.170212766	0.195402299	0.777777778	0.631578947	0.202020202	0.204081633	0.170212766	0.20212766	0.139784946	0.138297872	0.146067416	0.201834862	0.271604938	0.177777778	0.165048544	0.239583333	0.166666667	0.170212766	0.16091954	1	0.375	0.157894737	0.163265306	0.132653061	0.212765957	0.206896552	0.177777778	0.193877551	0.614285714	0.4125	0.142857143	0.220930233	0.158415842	0.164948454	0.208333333	0.170212766	0.218390805	0.170212766	0.340909091	0.244444444	0.153061224	0.359550562	0.375	0.131868132	0.149425287	0.147368421	0.206896552	0.210526316	0.135802469	0.191919192	0.16091954	0.157303371	0.215909091	0.435294118	0.170212766	0.163043478	0.18627451	0.242105263	0.127906977	0.214285714	0.229885057	0.242105263	0.177777778	0.209302326	0.165048544	0.163265306	0.163461538	0.2	0.170454545	0.170212766	0.15625	0.184782609	0.147727273	0.428571429	0.428571429	0.202247191	0.212121212	0.19	0.157894737	0.136363636	0.172727273	0.1875	0.16091954	0.188235294	0.405063291	0.209302326	0.141304348	0.166666667	0.136363636	0.244680851	0.173469388	0.163461538	0.614285714	0.166666667	0.244444444	0.695652174	0.163265306	0.186915888	0.166666667	0.237113402	0.372093023	0.170212766	0.170212766	0.165048544	0.18627451	0.192307692	0.153061224	0.385542169	0.170212766	0.19	0.139784946	0.206185567	0.139784946	0.392405063	0.226804124	0.204545455	0.38372093	0.215053763	0.375	0.265957447	0.614285714	0.132653061	0.173469388	0.244680851	0.172727273	0.252747253	0.163265306	0.265822785	0.2	0.252747253	0.454545455	0.171717172	0.210526316	0.436781609	1	0.146067416	0.217391304	0.152941176	0.208791209	0.23655914	0.178217822	0.356321839	0.17	0.170212766	0.129032258	0.215053763	0.222222222	0.168224299	0.444444444	0.455696203	0.25	0.212765957	0.23	0.155555556	0.178217822	0.409638554	0.146067416	0.166666667	0.198019802	0.155555556	0.561643836	0.164948454	0.43902439	0.210526316	0.230769231	0.153153153	0.177777778	0.217391304	0.166666667	0.161290323	0.15625	0.181818182	0.220183486	0.390243902	0.177777778	0.161290323	0.195652174	0.195876289	0.212765957	0.186813187	0.160377358	0.445783133	0.16	0.113402062	0.452380952	0.174757282	0.178217822	0.19047619	0.390804598	0.157303371	0.210526316	0.165048544	0.210526316	0.172043011	0.193877551	0.45	0.177777778	0.229166667	0.220930233	0.170212766	0.244444444	0.211111111	0.233333333	0.170212766	0.134831461	0.119565217	0.153061224	0.161616162	0.164705882	0.265957447	0.204301075	0.19	0.171717172	0.386363636	0.217391304	0.21875	0.265957447	0.539473684	0.197802198	0.352941176	0.156862745	0.23	0.141414141	0.183673469	0.171171171	0.402173913	0.395061728	0.171428571	0.147058824	0.144329897	0.159292035	0.131868132	0.244680851	0.23655914	1	0.233333333	0.170212766	0.225806452	0.132653061	0.394736842	0.244444444	0.597402597	0.209302326	0.513157895	0.183673469	0.223529412	0.45	0.357142857	0.159574468	0.614285714	0.170212766	0.177777778	0.229885057	0.170212766	0.208333333	0.193548387	0.183673469	0.210526316	0.155555556	0.16	0.18556701	0.166666667	0.181818182	0.413793103	0.18627451	0.213483146	0.168316832	0.841269841	0.239130435	0.204819277	1	0.180952381	0.372093023	0.261363636	0.16	0.230769231	0.146067416	0.15625	0.244186047	0.178947368	0.161290323	0.173076923	0.394736842	0.138297872	0.222222222	0.361445783	0.21	0.166666667	0.614285714	0.247191011	0.142857143	0.680555556	0.177777778	0.195652174	0.345679012	0.456790123	0.23655914	0.233333333	0.173913043	0.179245283	0.210526316	0.181818182	0.163043478	0.168539326
O=C(NCC1CC11CCN(CC1)C(=O)c1ccncn1)c1cc2ccncc2o1	0.222222222	0.419753086	0.191489362	0.161904762	0.223529412	0.218390805	0.164948454	0.444444444	0.164705882	0.317073171	0.193181818	0.136842105	0.186813187	0.151162791	0.444444444	0.168421053	0.161290323	0.139534884	0.193181818	0.228915663	0.164948454	0.192771084	0.414634146	0.161290323	0.175824176	0.159090909	0.671232877	0.202247191	0.134831461	0.404761905	0.215053763	0.191011236	0.147058824	0.404761905	0.216981132	0.18018018	0.183673469	0.161290323	0.156862745	0.319587629	0.4	0.166666667	0.24742268	0.137614679	0.149425287	0.173469388	0.220930233	0.161290323	0.206185567	0.226190476	0.191011236	0.159574468	0.18	0.397590361	0.4	0.461538462	0.191489362	0.4	0.133333333	0.423076923	0.241758242	0.197916667	0.255319149	0.153846154	0.150943396	0.234042553	0.197802198	0.268292683	0.133333333	0.404761905	0.430379747	0.694444444	0.159574468	0.159574468	0.168421053	0.407407407	0.151515152	0.177083333	0.14893617	0.404761905	0.168674699	0.41025641	0.206521739	0.41025641	0.188888889	0.423529412	0.22826087	0.164948454	0.195652174	0.3875	0.133333333	0.794117647	0.141304348	0.134615385	0.133333333	0.18018018	0.147368421	0.154639175	0.260869565	0.178947368	0.44047619	0.159574468	0.19	0.224719101	0.444444444	1	0.197802198	0.145833333	0.152941176	0.2	0.239130435	0.152173913	0.20212766	0.142857143	0.138297872	0.193181818	0.141304348	0.195652174	0.231578947	0.141304348	0.235955056	0.133333333	0.161290323	0.159574468	0.193548387	0.197916667	0.451219512	0.149425287	0.159574468	0.264367816	0.133333333	0.360465116	0.425	0.120879121	0.272727273	0.694444444	0.225806452	0.146067416	0.189473684	0.157303371	0.175824176	0.138888889	0.159574468	0.208791209	0.197802198	0.21978022	0.151515152	0.120879121	0.2	0.2	0.26744186	0.186813187	0.404761905	0.252631579	0.151515152	0.428571429	0.186915888	0.178571429	0.168674699	0.261363636	0.174757282	0.217391304	0.208333333	0.68115942	0.177570093	0.432432432	0.386363636	0.164948454	0.20212766	0.261363636	0.204081633	0.191011236	0.145631068	0.126315789	0.739130435	0.155555556	0.19047619	0.24742268	0.164948454	0.204545455	0.772727273	0.41025641	0.694444444	0.164948454	0.4	0.13	0.175824176	0.215909091	0.159574468	0.742424242	0.195402299	0.223529412	0.148148148	0.23655914	0.141304348	0.261363636	0.172043011	0.183908046	0.48	0.447058824	0.229166667	0.206185567	0.159574468	0.217391304	0.166666667	0.177777778	0.16091954	0.171171171	0.120879121	0.193181818	0.144230769	0.404761905	0.181818182	0.197802198	0.149425287	0.444444444	0.597560976	0.197802198	0.153061224	0.145833333	0.37804878	0.223529412	0.193181818	0.208333333	0.4	0.258426966	0.183908046	0.405405405	0.195876289	0.191489362	0.210526316	0.159574468	0.25	0.184782609	0.444444444	0.261363636	0.154639175	0.188118812	0.211111111	0.146067416	0.164705882	0.113402062	0.223529412	0.2	0.1375	0.360465116	0.149425287	0.159090909	0.23255814	0.680555556	0.184782609	0.152173913	0.176470588	0.409638554	0.170731707	0.229166667	0.218390805	0.409638554	0.193181818	0.226190476	0.133333333	0.153061224	0.153846154	0.189473684	0.186046512	0.159574468	0.170212766	0.173913043	0.123595506	0.252873563	0.415584416	0.218390805	0.214285714	0.216494845	0.147368421	0.137931034	0.185185185	0.20212766	0.149425287	0.19047619	0.447368421	0.226190476	0.181818182	0.154761905	0.125	0.234042553	0.151515152	0.176470588	0.4	0.181818182	0.261363636	0.487179487	0.153061224	0.166666667	0.193548387	0.226804124	0.206185567	0.159574468	0.159574468	0.133333333	0.153846154	0.160377358	0.178947368	0.407407407	0.159574468	0.204081633	0.129032258	0.195876289	0.141304348	0.211111111	0.372093023	0.220930233	0.421686747	0.258426966	0.463414634	0.404761905	0.4	0.145833333	0.151515152	0.414634146	0.153153153	0.4125	0.153061224	0.253164557	0.202380952	0.4125	0.405063291	0.15	0.2	0.653333333	0.444444444	0.188235294	0.233333333	0.168674699	0.224719101	0.225806452	0.145631068	0.193877551	0.183673469	0.159574468	0.130434783	0.204301075	0.197802198	0.192307692	1	0.753846154	0.26744186	0.37804878	0.402298851	0.157303371	0.145631068	0.45	0.188235294	0.193548387	0.188118812	0.157303371	0.591549296	0.191489362	0.671428571	0.2	0.206521739	0.144144144	0.193181818	0.21978022	0.181818182	0.150537634	0.170212766	0.208333333	0.189189189	0.430379747	0.193181818	0.150537634	0.224719101	0.161616162	0.22826087	0.202247191	0.150943396	0.724637681	0.138613861	0.163043478	0.680555556	0.188118812	0.145631068	0.192771084	0.25	0.159090909	0.2	0.144230769	0.373493976	0.161290323	0.234042553	0.263736264	0.193181818	0.409638554	0.405405405	0.159574468	0.261363636	0.24137931	0.25	0.159574468	0.149425287	0.133333333	0.191489362	0.2	0.152941176	0.404761905	0.21978022	0.216494845	0.161616162	0.24742268	0.233333333	0.221052632	0.404761905	0.68115942	0.186813187	0.2	0.13592233	0.402298851	0.142857143	0.173469388	0.162162162	0.620253165	0.417721519	0.140186916	0.171717172	0.145833333	0.150442478	0.172413793	0.414634146	0.252747253	0.444444444	0.41025641	0.159574468	0.22826087	0.145833333	0.235294118	0.261363636	0.244897959	0.226190476	0.701492537	0.210526316	0.211764706	0.742424242	0.534883721	0.161290323	0.4	0.159574468	0.193181818	0.218390805	0.159574468	0.23655914	0.195652174	0.197916667	0.225806452	0.157303371	0.15	0.2	0.168539326	0.197674419	0.694444444	0.153846154	0.38961039	0.181818182	0.385542169	0.255555556	0.164705882	0.444444444	0.182692308	0.206185567	0.264367816	0.173469388	0.193548387	0.188235294	0.195652174	0.115789474	0.193548387	0.150537634	0.141509434	0.235294118	0.127659574	0.197802198	0.191489362	0.348314607	0.127906977	0.4	0.428571429	0.170454545	0.463414634	0.193181818	0.211111111	0.186813187	0.671428571	0.225806452	0.195652174	0.175824176	0.158878505	0.2	0.195876289	0.152173913	0.183908046
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1ccc2nccn2c1	0.584615385	0.421052632	0.141304348	0.173469388	0.276315789	0.178571429	0.191011236	0.157894737	0.210526316	0.202380952	0.209876543	0.10989011	0.122222222	0.15	0.157894737	0.368421053	0.24691358	0.1375	0.209876543	0.172839506	0.191011236	0.179487179	0.147368421	0.24691358	0.204819277	0.25	0.173469388	0.136363636	0.105882353	0.37037037	0.277108434	0.151162791	0.222222222	0.441558442	0.232323232	0.252525253	0.313253012	0.24691358	0.247191011	0.141509434	0.153846154	0.197368421	0.341176471	0.158415842	0.192307692	0.2	0.361111111	0.188235294	0.692307692	0.170731707	0.137931034	0.186046512	0.21978022	0.345679012	0.153846154	0.163043478	0.721311475	0.153846154	0.154639175	0.386666667	0.325	0.186813187	0.405063291	0.177083333	0.173469388	0.282352941	0.133333333	0.2125	0.154639175	0.353658537	0.152173913	0.369047619	0.186046512	0.186046512	0.168539326	0.304878049	0.175824176	0.277108434	0.16091954	0.441558442	0.285714286	0.355263158	0.168539326	0.157303371	0.818181818	0.357142857	0.152173913	0.191011236	0.131868132	0.253012048	0.154639175	0.18556701	0.113636364	0.180851064	0.154639175	0.252525253	0.2	0.25	0.345679012	0.129032258	0.163265306	0.186046512	0.555555556	0.172413793	0.157894737	0.197802198	1	0.131868132	0.151898734	0.163043478	0.38961039	0.207317073	0.139784946	0.276315789	0.298701299	0.272727273	0.152941176	0.131868132	0.41025641	0.152941176	0.240963855	0.154639175	0.24691358	0.186046512	0.762711864	0.661538462	0.191489362	0.192307692	0.186046512	0.157303371	0.154639175	0.235955056	0.3375	0.130952381	0.179775281	0.369047619	0.273809524	0.202531646	0.127659574	0.129411765	0.204819277	0.16	0.186046512	0.2875	0.133333333	0.268292683	0.229885057	0.130952381	0.150537634	0.150537634	0.259259259	0.147727273	0.353658537	0.317647059	0.175824176	0.537313433	0.643835616	0.19047619	0.153846154	0.223529412	0.443037975	0.418918919	0.602941176	0.184782609	0.166666667	0.164705882	0.402439024	0.177777778	0.218390805	0.223529412	0.563380282	0.833333333	0.168421053	0.149425287	0.177083333	0.182926829	0.192307692	0.225806452	0.472222222	0.137931034	0.182795699	0.355263158	0.369047619	0.191011236	0.329113924	0.247058824	0.204819277	0.234567901	0.186046512	0.2	0.141176471	0.276315789	0.181818182	0.367088608	0.113636364	0.238095238	0.2	0.129411765	0.168539326	0.148514851	0.305882353	0.692307692	0.186046512	0.3125	0.166666667	0.164705882	0.146341463	0.160377358	0.130952381	0.225	0.154639175	0.353658537	0.141176471	0.619047619	0.192307692	0.157894737	0.180952381	1	0.177777778	0.144444444	0.247058824	0.276315789	0.209876543	0.211111111	0.153846154	0.52173913	0.185185185	0.310810811	0.626865672	0.721311475	0.173913043	0.186046512	0.289473684	0.64516129	0.208791209	0.223529412	0.179775281	0.20212766	0.228915663	0.144578313	0.210526316	0.174418605	0.276315789	0.150537634	0.166666667	0.235955056	0.192307692	0.172839506	0.269230769	0.175257732	0.36	0.178571429	0.215053763	0.30952381	0.236111111	0.423076923	0.207317073	0.325301205	0.225	0.297297297	0.154639175	0.177777778	0.329411765	0.139784946	0.266666667	0.186046512	0.492753623	0.21686747	0.148148148	0.416666667	0.159090909	0.222222222	0.417721519	0.48	0.133333333	0.164556962	0.260416667	0.341772152	0.192307692	0.192307692	0.170454545	0.297297297	0.182926829	0.153846154	0.135802469	0.397435897	0.175824176	0.547945205	0.153846154	0.141176471	0.223529412	0.172043011	0.177777778	0.214285714	0.650793651	0.382716049	0.235955056	0.186046512	0.186046512	0.154639175	0.177083333	0.171717172	0.438356164	0.188888889	0.186046512	0.563380282	0.126436782	0.147368421	0.166666667	0.275	0.261363636	0.361111111	0.193548387	0.141304348	0.20212766	0.247191011	0.153846154	0.144444444	0.175824176	0.415584416	0.163461538	0.376623377	0.177777778	0.164556962	0.175	0.376623377	0.155555556	0.227272727	0.150537634	0.17	0.157894737	0.189873418	0.253012048	0.285714286	0.342105263	0.320987654	0.168421053	0.208791209	0.197802198	0.186046512	0.114942529	0.179775281	0.133333333	0.244680851	0.197802198	0.202247191	0.259259259	0.247058824	0.306818182	0.185185185	0.168421053	0.159574468	0.189873418	0.733333333	0.661764706	0.129411765	0.177777778	0.721311475	0.195652174	0.163043478	0.181818182	0.176470588	0.209876543	0.142857143	0.141176471	0.176470588	0.492753623	0.224719101	0.19047619	0.177777778	0.209876543	0.176470588	0.342105263	0.186813187	0.139784946	0.639344262	0.173469388	0.217391304	0.125	0.265822785	0.175257732	0.22826087	0.168421053	0.179487179	0.345238095	0.172839506	0.163043478	0.154639175	0.289156627	0.16091954	0.313253012	0.24137931	0.225	0.341463415	0.310810811	0.186046512	0.223529412	0.231707317	0.157303371	0.186046512	0.148148148	0.130952381	0.666666667	0.725806452	0.197368421	0.247191011	0.253012048	0.3875	0.285714286	0.325581395	0.253012048	0.329268293	0.247191011	0.184782609	0.188235294	0.215909091	0.157894737	0.369047619	0.220930233	0.136842105	0.184466019	0.287234043	0.166666667	0.161616162	0.135416667	0.144444444	0.171428571	0.217948718	0.415584416	0.215909091	0.157894737	0.355263158	0.186046512	0.204545455	0.131868132	0.152941176	0.223529412	0.277777778	0.297297297	0.188888889	0.270588235	0.142857143	0.2	0.373626374	0.24691358	0.153846154	0.186046512	0.209876543	0.207317073	0.186046512	0.301204819	0.131868132	0.161290323	0.273809524	0.129411765	0.459459459	0.783333333	0.168674699	0.246753247	0.369047619	0.177083333	0.298701299	0.325301205	0.14893617	0.23255814	0.194805195	0.157894737	0.274725275	0.235955056	0.157303371	0.2	0.130434783	0.189873418	0.716666667	0.112359551	0.195402299	0.176470588	0.151515152	0.152941176	0.125	0.133333333	0.129032258	0.22826087	0.153846154	0.153846154	0.537313433	0.655172414	0.177083333	0.225	0.416666667	0.147727273	0.182795699	0.150537634	0.131868132	0.204819277	0.17	0.150537634	0.73015873	0.178571429	0.333333333
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)[C@@H]1CCCO1)N1Cc2ccccc2C1	0.142857143	0.12371134	0.492957746	0.126213592	0.361111111	0.369863014	0.163043478	0.132653061	0.367647059	0.307692308	0.5	0.36	0.342105263	0.430769231	0.132653061	0.117021277	0.108695652	0.415384615	0.5	0.333333333	0.163043478	0.409090909	0.208791209	0.108695652	0.16091954	0.142857143	0.148514851	0.346666667	0.417910448	0.154639175	0.3375	0.351351351	0.099009901	0.154639175	0.182692308	0.157407407	0.341463415	0.307692308	0.191489362	0.311827957	0.218390805	0.373134328	0.116504854	0.102803738	0.382352941	0.26744186	0.207317073	0.108695652	0.099009901	0.328767123	0.369863014	0.107526882	0.178947368	0.134020619	0.218390805	0.136842105	0.127659574	0.218390805	0.097087379	0.117021277	0.138297872	0.313253012	0.131313131	0.096153846	0.115384615	0.170212766	0.355263158	0.342465753	0.097087379	0.154639175	0.229885057	0.137254902	0.107526882	0.107526882	0.363636364	0.14893617	0.102040816	0.465753425	0.728813559	0.154639175	0.378787879	0.142857143	0.105263158	0.238095238	0.122222222	0.116504854	0.371794872	0.163043478	0.333333333	0.117021277	0.097087379	0.137254902	0.736842105	0.098039216	0.097087379	0.157407407	0.410958904	0.261904762	0.1	0.492957746	0.138613861	0.107526882	0.13	0.337662338	0.132653061	0.145833333	0.131868132	1	0.179487179	0.35	0.227272727	0.369863014	0.320987654	0.38028169	0.422535211	0.151162791	0.151162791	0.333333333	0.11	0.151162791	0.3	0.097087379	0.307692308	0.107526882	0.129032258	0.09	0.164948454	0.362318841	0.107526882	0.3	0.298850575	0.11	0.136842105	0.371428571	0.308641975	0.137254902	0.173913043	0.432835821	0.320987654	0.405797101	0.16091954	0.073394495	0.107526882	0.316455696	0.355263158	0.193181818	0.102040816	0.371428571	0.521126761	0.521126761	0.355263158	0.307692308	0.154639175	0.141414141	0.102040816	0.142857143	0.130841121	0.125	0.246575342	0.418918919	0.138613861	0.139784946	0.134020619	0.145833333	0.111111111	0.234567901	0.171717172	0.320987654	0.091836735	0.418918919	0.12	0.123595506	0.098039216	0.147727273	0.151515152	0.289473684	0.362318841	0.138613861	0.114583333	0.369863014	0.144329897	0.142857143	0.137254902	0.163043478	0.139784946	0.103092784	0.16091954	0.24691358	0.107526882	0.159574468	0.361111111	0.361111111	0.092592593	0.224719101	0.736842105	0.346153846	0.144444444	0.385714286	0.141304348	0.158415842	0.244444444	0.099009901	0.107526882	0.115789474	0.375	0.666666667	0.417910448	0.117117117	0.371428571	0.414285714	0.107843137	0.154639175	0.38028169	0.131868132	0.362318841	0.132653061	0.262626263	0.131868132	0.126315789	0.704918033	0.103092784	0.361111111	0.5	0.208791209	0.218390805	0.139784946	0.366197183	0.126436782	0.134020619	0.127659574	0.329268293	0.107526882	0.125	0.144444444	0.321428571	0.418918919	0.104166667	0.096153846	0.119565217	0.411764706	0.367647059	0.307692308	0.361111111	0.521126761	0.416666667	0.11	0.362318841	0.215189873	0.315789474	0.138613861	0.240963855	0.282051282	0.14	0.144329897	0.451612903	0.108910891	0.298701299	0.144329897	0.414285714	0.243589744	0.107843137	0.126315789	0.106796117	0.507042254	0.352112676	0.107526882	0.11827957	0.291139241	0.362318841	0.131868132	0.226190476	0.351351351	0.13	0.154639175	0.634920635	0.17721519	0.196078431	0.138297872	0.362318841	0.424242424	0.253012048	0.243589744	0.324324324	0.263888889	0.388059701	0.111111111	0.102040816	0.128712871	0.218390805	0.38028169	0.418918919	0.145833333	0.126315789	0.142857143	0.105263158	0.107843137	0.099009901	0.107526882	0.107526882	0.097087379	0.096153846	0.13592233	0.104166667	0.255813953	0.107526882	0.12	0.302631579	0.506849315	0.414285714	0.084210526	0.108910891	0.207317073	0.333333333	0.325	0.325581395	0.142857143	0.218390805	0.704918033	0.113402062	0.134020619	0.119266055	0.138297872	0.126315789	0.24	0.357142857	0.138297872	0.220930233	0.12371134	0.521126761	0.168316832	0.132653061	0.376811594	0.296296296	0.378787879	0.183908046	0.173913043	0.098039216	0.099009901	0.341463415	0.107526882	0.38028169	0.358974359	0.355263158	0.229166667	0.145833333	0.173913043	0.355263158	0.103092784	0.16	0.328767123	0.098039216	0.222222222	0.376811594	0.117021277	0.096153846	0.405797101	0.138297872	0.127659574	0.290697674	0.35	0.3125	0.09009009	0.5	0.363636364	0.38028169	0.278481013	0.11827957	0.392405063	0.135135135	0.304878049	0.5	0.278481013	0.211764706	0.147368421	0.3375	0.097826087	0.115384615	0.141414141	0.345679012	0.364864865	0.15	0.1875	0.098039216	0.409090909	0.151515152	0.215189873	0.35	0.107843137	0.102040816	0.307692308	0.325301205	0.147368421	0.414285714	0.144329897	0.126436782	0.107526882	0.418918919	0.133333333	0.3	0.107526882	0.424242424	0.627118644	0.139784946	0.136842105	0.373134328	0.142857143	0.296296296	0.154639175	0.09	0.138613861	0.296296296	0.145833333	0.142857143	0.157894737	0.397260274	0.102040816	0.099009901	0.16	0.115789474	0.282352941	0.182692308	0.140186916	0.164835165	0.094339623	0.294117647	0.268292683	0.097345133	0.352112676	0.134020619	0.317073171	0.132653061	0.142857143	0.107526882	0.304878049	1	0.222222222	0.418918919	0.137254902	0.243589744	0.14893617	0.211111111	0.385714286	0.159574468	0.115044248	0.108695652	0.218390805	0.107526882	0.5	0.298701299	0.107526882	0.238636364	0.283950617	0.579710145	0.173913043	0.405797101	0.12371134	0.113402062	0.361111111	0.426470588	0.137254902	0.096153846	0.10989011	0.099009901	0.12371134	0.371794872	0.367647059	0.132653061	0.147058824	0.099009901	0.3	0.159574468	0.329113924	0.376811594	0.142857143	0.587301587	0.4	0.278481013	0.116504854	0.222222222	0.587301587	0.355263158	0.325	0.106796117	0.378787879	0.218390805	0.142857143	0.114942529	0.128712871	0.414285714	0.119565217	0.307692308	0.15625	0.317073171	0.333333333	0.16091954	0.134615385	0.521126761	0.111111111	0.282051282	0.114942529
O=C(Nc1ccc(cc1)C(=O)Nc1ccccc1)\C=C\c1cccnc1	0.135802469	0.154761905	0.205128205	0.130434783	0.387096774	0.294117647	0.217948718	0.151162791	0.285714286	0.285714286	0.242857143	0.184210526	0.216216216	0.227272727	0.151162791	0.148148148	0.139240506	0.25	0.242857143	0.272727273	0.217948718	0.5	0.139534884	0.139240506	0.236111111	0.2	0.142857143	0.219178082	0.202898551	0.149425287	0.1875	0.222222222	0.151162791	0.149425287	0.21978022	0.118811881	0.209876543	0.25	0.449275362	0.157894737	0.146341463	0.333333333	0.144444444	0.127659574	0.261538462	0.2125	0.279411765	0.139240506	0.151162791	0.231884058	0.222222222	0.151898734	0.204819277	0.166666667	0.146341463	0.170731707	0.146341463	0.146341463	0.122222222	0.17721519	0.158536585	0.310810811	0.149425287	0.146067416	0.168539326	0.4	0.213333333	0.303030303	0.122222222	0.149425287	0.158536585	0.168539326	0.151898734	0.151898734	0.223684211	0.156626506	0.142857143	0.117647059	0.184210526	0.149425287	0.295081967	0.164556962	0.1625	0.15	0.155844156	0.157303371	0.301369863	0.217948718	0.226666667	0.1625	0.122222222	0.142857143	0.191780822	0.123595506	0.122222222	0.118811881	0.22972973	0.189873418	0.166666667	0.205128205	0.144444444	0.151898734	0.134831461	0.246575342	0.151162791	0.152941176	0.151898734	0.179487179	1	0.2	0.142857143	0.205479452	0.202531646	0.178082192	0.171052632	0.242857143	0.553571429	0.226666667	0.137931034	0.553571429	0.277777778	0.122222222	0.25	0.151898734	0.148148148	0.154761905	0.147727273	0.261538462	0.151898734	0.260273973	0.16091954	0.178571429	0.156626506	0.183098592	0.236842105	0.168539326	0.263157895	0.253731343	0.202531646	0.214285714	0.236111111	0.129032258	0.151898734	0.210526316	0.213333333	0.256756757	0.156626506	0.183098592	0.2	0.2	0.281690141	0.216216216	0.149425287	0.147727273	0.142857143	0.164556962	0.135416667	0.117647059	0.253968254	0.273972603	0.131868132	0.13253012	0.139534884	0.152941176	0.2	0.157894737	0.142857143	0.217948718	0.158536585	0.273972603	0.136363636	0.157894737	0.136363636	0.534482759	0.146067416	0.211267606	0.301587302	0.144444444	0.1875	0.23943662	0.151162791	0.164556962	0.168539326	0.217948718	0.160493827	0.144578313	0.236111111	0.202702703	0.151898734	0.2125	0.228571429	0.387096774	0.127659574	0.141176471	0.191780822	0.273972603	0.181818182	0.287878788	0.1625	0.179775281	0.136363636	0.151162791	0.151898734	0.13253012	0.279411765	0.222222222	0.220588235	0.131313131	0.183098592	0.242857143	0.147727273	0.149425287	0.211267606	0.151898734	0.261538462	0.151162791	0.20212766	0.151898734	0.1875	0.179487179	0.172839506	0.387096774	0.242857143	0.166666667	0.146341463	0.160493827	0.25	0.228571429	0.139534884	0.146341463	0.2125	0.151898734	0.225352113	0.166666667	0.2375	0.273972603	0.146341463	0.172413793	0.213333333	0.217391304	0.285714286	0.168831169	0.387096774	0.2	0.403846154	0.178571429	0.261538462	0.333333333	0.353846154	0.144444444	0.263888889	0.205479452	0.133333333	0.151162791	0.238095238	0.136363636	0.294117647	0.151162791	0.242857143	0.214285714	0.122222222	0.1875	0.159090909	0.202531646	0.292307692	0.151898734	0.164556962	0.285714286	0.301587302	0.166666667	0.166666667	0.375	0.122222222	0.123595506	0.181818182	0.6875	0.182795699	0.130952381	0.261538462	0.261538462	0.210526316	0.214285714	0.178082192	0.144927536	0.208955224	0.139534884	0.142857143	0.133333333	0.146341463	0.211267606	0.273972603	0.209876543	0.1875	0.125	0.148148148	0.134831461	0.151162791	0.151898734	0.151898734	0.122222222	0.146067416	0.129032258	0.175	0.142857143	0.151898734	0.136363636	0.16	0.195121951	0.191780822	0.181818182	0.149425287	0.279411765	0.315789474	0.205128205	0.275	0.149425287	0.146341463	0.179487179	0.142857143	0.152941176	0.12244898	0.158536585	0.1875	0.173913043	0.456140351	0.158536585	0.148148148	0.197530864	0.2	0.177777778	0.151162791	0.257575758	0.291666667	0.295081967	0.263888889	0.263157895	0.136363636	0.178571429	0.180722892	0.151898734	0.162162162	0.205128205	0.213333333	0.164835165	0.152941176	0.215189873	0.281690141	0.172839506	0.142857143	0.349206349	0.136363636	0.152941176	0.257575758	0.148148148	0.133333333	0.214285714	0.158536585	0.146341463	0.151162791	0.2	0.24	0.12371134	0.242857143	0.273972603	0.211267606	0.202702703	0.164556962	0.180722892	0.128712871	0.233766234	0.242857143	0.202702703	0.263888889	0.2125	0.202531646	0.155844156	0.168539326	0.188235294	0.182926829	0.171052632	0.144444444	0.2	0.136363636	0.5	0.146067416	0.333333333	0.2	0.134831461	0.185185185	0.216216216	0.225	0.154761905	0.242857143	0.151162791	0.228571429	0.151898734	0.273972603	0.216216216	0.243243243	0.151898734	0.223880597	0.217391304	0.146341463	0.142857143	0.26984127	0.149425287	0.328571429	0.123595506	0.154761905	0.144444444	0.291666667	0.126436782	0.149425287	0.152941176	0.232876712	0.185185185	0.125	0.142857143	0.146341463	0.197530864	0.121212121	0.157894737	0.424242424	0.130434783	0.180722892	0.194805195	0.131313131	0.183098592	0.152941176	0.230769231	0.151162791	0.164556962	0.151898734	0.266666667	0.179487179	0.175675676	0.273972603	0.142857143	0.214285714	0.156626506	0.243589744	0.231884058	0.2125	0.14	0.139240506	0.146341463	0.151898734	0.242857143	0.294117647	0.151898734	0.141176471	0.179487179	0.197530864	0.263157895	0.214285714	0.182926829	0.142857143	0.303030303	0.25	0.168539326	0.146067416	0.171052632	0.164705882	0.154761905	0.266666667	0.265625	0.151162791	0.129032258	0.151162791	0.260273973	0.227848101	0.207792208	0.257575758	0.15	0.173333333	0.192307692	0.202702703	0.131868132	0.175675676	0.173333333	0.213333333	0.205128205	0.172413793	0.316666667	0.146341463	0.164556962	0.214285714	0.186046512	0.242857143	0.1375	0.216216216	0.151162791	0.246753247	0.226666667	0.236111111	0.127659574	0.2	0.139534884	0.205479452	0.197183099
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOC2)cc1)N1Cc2ccncc2C1	0.173913043	0.189473684	0.41025641	0.132075472	0.36	0.386666667	0.144329897	0.210526316	0.293333333	0.432432432	0.337662338	0.277108434	0.65625	0.366197183	0.210526316	0.12371134	0.104166667	0.333333333	0.337662338	0.492537313	0.144329897	0.385714286	0.310344828	0.104166667	0.153846154	0.149425287	0.188118812	0.810344828	0.523076923	0.195876289	0.337349398	0.316455696	0.116504854	0.234042553	0.165137615	0.162162162	0.5	0.261904762	0.234042553	0.26	0.341463415	0.333333333	0.166666667	0.109090909	0.324324324	0.269662921	0.226190476	0.104166667	0.116504854	0.463768116	0.3	0.103092784	0.16	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.180851064	0.313953488	0.221052632	0.102803738	0.100917431	0.212765957	0.783333333	0.47826087	0.093457944	0.234042553	0.321428571	0.2	0.103092784	0.103092784	0.313253012	0.217391304	0.098039216	0.275862069	0.452054795	0.234042553	0.301369863	0.227272727	0.147368421	0.333333333	0.129032258	0.166666667	0.353658537	0.144329897	0.6875	0.147368421	0.093457944	0.188118812	0.373333333	0.094339623	0.093457944	0.162162162	0.407894737	0.25	0.163265306	0.428571429	0.226804124	0.103092784	0.17	0.465753425	0.210526316	0.2	0.163043478	0.35	0.2	1	0.365853659	0.368421053	0.656716418	0.324675325	0.381578947	0.157303371	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.376470588	0.289473684	0.103092784	0.44	0.244680851	0.138613861	0.178947368	0.315789474	0.447368421	0.2	0.166666667	0.449275362	0.734375	0.553846154	0.153846154	0.1	0.103092784	0.459459459	0.783333333	0.211111111	0.098039216	0.315789474	0.723076923	0.723076923	0.528571429	0.452054795	0.234042553	0.231578947	0.098039216	0.213483146	0.146788991	0.111111111	0.217948718	0.472972973	0.112149533	0.157894737	0.1875	0.212765957	0.127272727	0.350649351	0.237113402	0.275862069	0.144329897	0.472972973	0.16	0.130434783	0.104761905	0.220930233	0.191919192	0.275	0.462686567	0.226804124	0.11	0.507246377	0.210526316	0.227272727	0.2	0.144329897	0.25	0.132653061	0.153846154	0.3125	0.103092784	0.215053763	0.307692308	0.36	0.099099099	0.345238095	0.373333333	0.557142857	0.150537634	0.364864865	0.211111111	0.18627451	0.414634146	0.116504854	0.103092784	0.134020619	0.337662338	0.405405405	0.375	0.153153153	0.315789474	0.410958904	0.103773585	0.234042553	0.307692308	0.150537634	0.289473684	0.210526316	0.329896907	0.163043478	0.099009901	0.521126761	0.144329897	0.36	0.337662338	0.280898876	0.341463415	0.222222222	0.346666667	0.159090909	0.175257732	0.145833333	0.448717949	0.103092784	0.144444444	0.138297872	0.292134831	0.472972973	0.1	0.156862745	0.150537634	0.351351351	0.293333333	0.177777778	0.36	0.723076923	0.328358209	0.138613861	0.289473684	0.219512195	0.424657534	0.19	0.273809524	0.268292683	0.123809524	0.18556701	0.402985075	0.137254902	0.424657534	0.223404255	0.410958904	0.328947368	0.093457944	0.099009901	0.134615385	0.608695652	0.315789474	0.103092784	0.113402062	0.292682927	0.342465753	0.188888889	0.3375	0.350649351	0.147058824	0.195876289	0.573529412	0.197530864	0.2	0.168421053	0.289473684	0.324324324	0.35	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.134615385	0.341463415	0.307692308	0.472972973	0.212765957	0.099009901	0.203883495	0.135416667	0.125	0.15	0.103092784	0.103092784	0.093457944	0.102803738	0.163461538	0.12244898	0.555555556	0.103092784	0.16	0.2875	0.652173913	0.391891892	0.150537634	0.148514851	0.226190476	0.348837209	0.666666667	0.325842697	0.195876289	0.341463415	0.521126761	0.098039216	0.212765957	0.125	0.193548387	0.099009901	0.347222222	0.455882353	0.193548387	0.329268293	0.118811881	0.723076923	0.184466019	0.210526316	0.356164384	0.397435897	0.301369863	0.229885057	0.204301075	0.104761905	0.138613861	0.341176471	0.103092784	0.291139241	0.896551724	0.783333333	0.29787234	0.2	0.217391304	0.528571429	0.144329897	0.224489796	0.311688312	0.104761905	0.325581395	0.356164384	0.135416667	0.113207547	0.553846154	0.206521739	0.145833333	0.23655914	1	0.297619048	0.096491228	0.337662338	0.703125	0.307692308	0.265060241	0.113402062	0.310344828	0.238095238	0.441558442	0.337662338	0.265060241	0.258823529	0.141414141	0.48	0.117021277	0.100917431	0.21875	0.448717949	0.296296296	0.214285714	0.156862745	0.104761905	0.385714286	0.242105263	0.219512195	1	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.410958904	0.197916667	0.159090909	0.103092784	0.472972973	0.139784946	0.44	0.103092784	0.342465753	0.315789474	0.208791209	0.178947368	0.297297297	0.195876289	0.329268293	0.195876289	0.118811881	0.214285714	0.397435897	0.175257732	0.195876289	0.212765957	0.308641975	0.142857143	0.095238095	0.224489796	0.134020619	0.395061728	0.144144144	0.2	0.195652174	0.100917431	0.295454545	0.255813953	0.113043478	0.369863014	0.212765957	0.473684211	0.210526316	0.227272727	0.103092784	0.305882353	0.35	0.355263158	0.472972973	0.224489796	0.328947368	0.204301075	0.241758242	0.53030303	0.215053763	0.171171171	0.104166667	0.341463415	0.103092784	0.337662338	0.424657534	0.103092784	0.37804878	0.285714286	0.661764706	0.166666667	0.553846154	0.107843137	0.142857143	0.307692308	0.383561644	0.2	0.102803738	0.153846154	0.116504854	0.20212766	0.520547945	0.293333333	0.210526316	0.152380952	0.15	0.44	0.141414141	0.626865672	0.356164384	0.186813187	0.3	0.313253012	0.265060241	0.101851852	0.355263158	0.283950617	0.783333333	0.666666667	0.156862745	0.301369863	0.341463415	0.213483146	0.10989011	0.204081633	0.410958904	0.138297872	0.452054795	0.197916667	0.417721519	0.6875	0.153846154	0.12962963	0.723076923	0.14	0.268292683	0.10989011
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)N1Cc2ccncc2C1	0.402597403	0.395061728	0.325301205	0.132075472	0.342105263	0.268292683	0.144329897	0.210526316	0.243589744	0.358974359	0.240963855	0.191011236	0.325	0.227848101	0.210526316	0.224719101	0.191011236	0.215189873	0.240963855	0.351351351	0.144329897	0.276315789	0.357142857	0.191011236	0.153846154	0.234567901	0.224489796	0.346153846	0.222222222	0.45	0.275862069	0.209302326	0.173469388	0.526315789	0.221153846	0.194444444	0.212765957	0.261904762	0.234042553	0.2	0.375	0.230769231	0.352272727	0.119266055	0.225	0.215053763	0.391891892	0.139784946	0.32183908	0.402777778	0.195402299	0.126315789	0.16	0.373493976	0.375	0.217391304	0.341463415	0.375	0.103773585	0.397435897	0.321428571	0.255555556	0.611111111	0.113207547	0.121495327	0.325581395	0.3375	0.378378378	0.103773585	0.397590361	0.37037037	0.224489796	0.126315789	0.126315789	0.224719101	0.287356322	0.12	0.423076923	0.247058824	0.526315789	0.301369863	0.35	0.172043011	0.384615385	0.363636364	0.367816092	0.247191011	0.144329897	0.333333333	0.252873563	0.103773585	0.224489796	0.226190476	0.115384615	0.103773585	0.194444444	0.304878049	0.264367816	0.357142857	0.30952381	0.226804124	0.126315789	0.27173913	0.3375	0.210526316	0.239130435	0.38961039	0.227272727	0.142857143	0.365853659	1	0.223529412	0.337349398	0.342105263	0.478873239	0.320512821	0.183908046	0.333333333	0.337209302	0.183908046	0.367088608	0.103773585	0.261904762	0.126315789	0.3625	0.298850575	0.244680851	0.225	0.126315789	0.317073171	0.21875	0.23655914	0.333333333	0.204819277	0.358024691	0.224489796	0.230769231	0.265822785	0.321428571	0.21686747	0.153846154	0.110091743	0.126315789	0.479452055	0.3375	0.282352941	0.178947368	0.204819277	0.333333333	0.333333333	0.38961039	0.325	0.397590361	0.4625	0.12	0.459459459	0.315789474	0.130434783	0.144578313	0.3625	0.19	0.358024691	0.583333333	0.239130435	0.148148148	0.405405405	0.538461538	0.21978022	0.21978022	0.3625	0.364705882	0.368421053	0.115384615	0.179775281	0.229166667	0.214285714	0.420289855	0.265957447	0.193548387	0.350649351	0.23655914	0.35	0.224489796	0.144329897	0.358024691	0.233333333	0.153846154	0.478873239	0.126315789	0.241758242	0.2	0.342105263	0.12962963	0.569444444	0.226190476	0.397435897	0.150537634	0.2625	0.224719101	0.198019802	0.68115942	0.32183908	0.126315789	0.264367816	0.320512821	0.238095238	0.222222222	0.122807018	0.204819277	0.271604938	0.114285714	0.397590361	0.2	0.407894737	0.225	0.210526316	0.277227723	0.38961039	0.121212121	0.255813953	0.247191011	0.342105263	0.240963855	0.425	0.375	0.447368421	0.231707317	0.324675325	0.407407407	0.341463415	0.37804878	0.126315789	0.303797468	0.289156627	0.23655914	0.3625	0.12244898	0.204081633	0.229885057	0.282051282	0.243589744	0.152173913	0.342105263	0.333333333	0.219178082	0.23655914	0.225	0.219512195	0.405405405	0.226804124	0.3375	0.209302326	0.145631068	0.32183908	0.253333333	0.348837209	0.350649351	0.474358974	0.271604938	0.603174603	0.103773585	0.121212121	0.204081633	0.321428571	0.265822785	0.126315789	0.2	0.218390805	0.195121951	0.426666667	0.38961039	0.3	0.329545455	0.46835443	0.229885057	0.197530864	0.211538462	0.321428571	0.225	0.240506329	0.384615385	0.603174603	0.243902439	0.25	0.2125	0.325581395	0.12	0.255319149	0.375	0.2	0.3625	0.212765957	0.121212121	0.148148148	0.282352941	0.314606742	0.223404255	0.126315789	0.126315789	0.103773585	0.113207547	0.130841121	0.279069767	0.417721519	0.126315789	0.364705882	0.197674419	0.325581395	0.2875	0.289156627	0.247311828	0.391891892	0.274725275	0.325301205	0.268817204	0.274725275	0.375	0.255813953	0.12	0.628571429	0.125	0.405063291	0.121212121	0.405797101	0.337837838	0.405063291	0.397435897	0.177083333	0.333333333	0.22	0.210526316	0.2375	0.379746835	0.301369863	0.371794872	0.34939759	0.115384615	0.210526316	0.239130435	0.126315789	0.214285714	0.358024691	0.3375	0.452380952	0.239130435	0.244444444	0.38961039	0.247191011	0.333333333	0.202380952	0.115384615	0.373493976	0.2375	0.345679012	0.296703297	0.21686747	0.233333333	0.341463415	0.23655914	0.365853659	0.238636364	0.126126126	0.240963855	0.329268293	0.2	0.206896552	0.2	0.252747253	0.160714286	0.37037037	0.240963855	0.206896552	0.320987654	0.141414141	0.337349398	0.265060241	0.121495327	0.244680851	0.189473684	0.381578947	0.226804124	0.18	0.115384615	0.276315789	0.388235294	0.219512195	0.365853659	0.114285714	0.287356322	0.247058824	0.310344828	0.284090909	0.271604938	0.292134831	0.324675325	0.126315789	0.3625	0.23255814	0.317073171	0.126315789	0.272727273	0.204819277	0.30952381	0.417721519	0.230769231	0.274725275	0.313253012	0.348837209	0.22826087	0.4875	0.379746835	0.295454545	0.274725275	0.239130435	0.247058824	0.217391304	0.105769231	0.428571429	0.235955056	0.298850575	0.133928571	0.3125	0.208791209	0.111111111	0.212765957	0.186813187	0.132743363	0.234567901	0.628571429	0.333333333	0.210526316	0.35	0.126315789	0.21978022	0.227272727	0.391891892	0.3625	0.318681319	0.603174603	0.244444444	0.345238095	0.364864865	0.241758242	0.368421053	0.191011236	0.375	0.126315789	0.240963855	0.350649351	0.126315789	0.765625	0.186813187	0.361445783	0.230769231	0.21686747	0.189473684	0.333333333	0.214285714	0.2625	0.224489796	0.113207547	0.3125	0.25	0.20212766	0.3875	0.227848101	0.210526316	0.163461538	0.223404255	0.317073171	0.153061224	0.329268293	0.2375	0.301204819	0.195402299	0.224719101	0.206896552	0.112149533	0.391891892	0.209302326	0.3375	0.325301205	0.229166667	0.202531646	0.375	0.459459459	0.2625	0.204081633	0.271604938	0.35443038	0.325	0.23655914	0.302325581	0.333333333	0.153846154	0.12962963	0.333333333	0.325581395	0.209302326	0.2625
Cc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NC1CCOCC1	0.19047619	0.166666667	0.307692308	0.166666667	0.382352941	0.333333333	0.183908046	0.150537634	0.435483871	0.38028169	0.461538462	0.342465753	0.324324324	0.435483871	0.150537634	0.147727273	0.113636364	0.396825397	0.461538462	0.373134328	0.183908046	0.412698413	0.218390805	0.113636364	0.197530864	0.164556962	0.142857143	0.328767123	0.358208955	0.14893617	0.514705882	0.333333333	0.103092784	0.2	0.155339806	0.21	0.341772152	0.420289855	0.2	0.325842697	0.214285714	0.419354839	0.11	0.175257732	0.475409836	0.52173913	0.158536585	0.113636364	0.138297872	0.347826087	0.333333333	0.151162791	0.186813187	0.152173913	0.214285714	0.168539326	0.186046512	0.214285714	0.147368421	0.134831461	0.119565217	0.418918919	0.14893617	0.145833333	0.131313131	0.139784946	0.32	0.424242424	0.147368421	0.2	0.197674419	0.178947368	0.151162791	0.151162791	0.311688312	0.195402299	0.142857143	0.240963855	0.441176471	0.2	0.426229508	0.204819277	0.097826087	0.219512195	0.154761905	0.121212121	0.303797468	0.183908046	0.351351351	0.10989011	0.147368421	0.142857143	0.357142857	0.136842105	0.147368421	0.21	0.596774194	0.397260274	0.115789474	0.307692308	0.15625	0.151162791	0.184782609	0.356164384	0.150537634	0.152173913	0.207317073	0.369863014	0.205479452	0.368421053	0.223529412	1	0.320512821	0.382352941	0.426470588	0.104651163	0.144578313	0.351351351	0.126315789	0.144578313	0.408450704	0.147368421	0.420289855	0.151162791	0.188235294	0.141304348	0.197802198	0.451612903	0.151162791	0.315789474	0.329268293	0.103092784	0.130434783	0.352941176	0.324675325	0.178947368	0.155555556	0.672727273	0.303797468	0.367647059	0.197530864	0.141414141	0.151162791	0.351351351	0.32	0.147727273	0.106382979	0.352941176	0.333333333	0.333333333	0.5	0.324324324	0.2	0.159574468	0.168539326	0.176470588	0.17	0.140186916	0.242857143	0.422535211	0.15625	0.172413793	0.177777778	0.164835165	0.126213592	0.230769231	0.166666667	0.373333333	0.095744681	0.422535211	0.173913043	0.156626506	0.14893617	0.127906977	0.170212766	0.46875	0.323529412	0.15625	0.144444444	0.371428571	0.150537634	0.204819277	0.178947368	0.183908046	0.186046512	0.107526882	0.197530864	0.197530864	0.151162791	0.166666667	0.342857143	0.382352941	0.128712871	0.235294118	0.357142857	0.463768116	0.192771084	0.453125	0.16091954	0.13	0.255813953	0.138297872	0.151162791	0.159090909	0.507936508	0.411764706	0.4	0.165048544	0.352941176	0.507936508	0.159574468	0.2	0.342857143	0.151162791	0.451612903	0.150537634	0.32967033	0.207317073	0.144444444	0.408450704	0.119565217	0.382352941	0.461538462	0.191011236	0.214285714	0.172413793	0.347826087	0.119047619	0.191011236	0.186046512	0.296296296	0.151162791	0.104651163	0.151162791	0.3375	0.422535211	0.146067416	0.089108911	0.1	0.393939394	0.435483871	0.256410256	0.382352941	0.333333333	0.472727273	0.103092784	0.451612903	0.164556962	0.371428571	0.168421053	0.222222222	0.476923077	0.157894737	0.150537634	0.482758621	0.125	0.411764706	0.163043478	0.507936508	0.207792208	0.147368421	0.144444444	0.134020619	0.337662338	0.393939394	0.151162791	0.149425287	0.38028169	0.40625	0.125	0.2375	0.391304348	0.159574468	0.213483146	0.356164384	0.141025641	0.242105263	0.170454545	0.451612903	0.451612903	0.219512195	0.207792208	0.402985075	0.298507463	0.390625	0.127659574	0.168539326	0.170212766	0.214285714	0.342857143	0.422535211	0.152173913	0.144444444	0.221052632	0.188235294	0.12371134	0.114583333	0.151162791	0.151162791	0.147368421	0.145833333	0.164948454	0.146067416	0.268292683	0.151162791	0.173913043	0.417910448	0.325	0.338028169	0.112359551	0.125	0.158536585	0.333333333	0.307692308	0.325301205	0.14893617	0.214285714	0.408450704	0.195402299	0.152173913	0.156862745	0.157303371	0.144444444	0.236111111	0.4	0.157303371	0.21686747	0.141304348	0.333333333	0.14	0.150537634	0.358208955	0.364864865	0.426229508	0.178571429	0.142857143	0.14893617	0.091836735	0.472222222	0.151162791	0.323943662	0.397260274	0.32	0.2	0.152173913	0.168539326	0.5	0.131868132	0.191489362	0.367647059	0.14893617	0.23255814	0.358208955	0.174418605	0.134020619	0.367647059	0.170454545	0.186046512	0.175824176	0.368421053	0.422535211	0.125	0.461538462	0.328947368	0.342857143	0.447761194	0.149425287	0.452054795	0.161904762	0.320512821	0.461538462	0.447761194	0.207317073	0.193181818	0.303797468	0.168674699	0.131313131	0.197802198	0.381578947	0.310810811	0.15625	0.182795699	0.14893617	0.412698413	0.195652174	0.164556962	0.368421053	0.147368421	0.130434783	0.4	0.341772152	0.166666667	0.507936508	0.163043478	0.119047619	0.151162791	0.422535211	0.101123596	0.315789474	0.151162791	0.384615385	0.352941176	0.228915663	0.195402299	0.442622951	0.161290323	0.402777778	0.213483146	0.105263158	0.144329897	0.364864865	0.177777778	0.161290323	0.164835165	0.420289855	0.094736842	0.150537634	0.191489362	0.120879121	0.280487805	0.178217822	0.168316832	0.133333333	0.154639175	0.376623377	0.428571429	0.121495327	0.508196721	0.152173913	0.386666667	0.150537634	0.204819277	0.151162791	0.373333333	0.369863014	0.233766234	0.422535211	0.154639175	0.207792208	0.168539326	0.179775281	0.367647059	0.166666667	0.12962963	0.113636364	0.214285714	0.151162791	0.461538462	0.411764706	0.151162791	0.235294118	0.369863014	0.381578947	0.155555556	0.367647059	0.129032258	0.195402299	0.446153846	0.55	0.178947368	0.145833333	0.114942529	0.114583333	0.153846154	0.430555556	0.435483871	0.150537634	0.20212766	0.114583333	0.315789474	0.193181818	0.328947368	0.358208955	0.25	0.333333333	0.485294118	0.447761194	0.144329897	0.233766234	0.333333333	0.32	0.324675325	0.1	0.45	0.214285714	0.176470588	0.148148148	0.170212766	0.507936508	0.151162791	0.324324324	0.163043478	0.3	0.351351351	0.197530864	0.163265306	0.333333333	0.177777778	0.476923077	0.120481928
CC(C)CC(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.150537634	0.166666667	0.626865672	0.144230769	0.383561644	0.373333333	0.157894737	0.239130435	0.315068493	0.458333333	0.324675325	0.296296296	0.615384615	0.333333333	0.239130435	0.136842105	0.117021277	0.319444444	0.324675325	0.5	0.157894737	0.391304348	0.345238095	0.117021277	0.168539326	0.178571429	0.19	0.733333333	0.484848485	0.197916667	0.30952381	0.303797468	0.128712871	0.197916667	0.177570093	0.142857143	0.486842105	0.280487805	0.197916667	0.25	0.379746835	0.338028169	0.18	0.130841121	0.310810811	0.302325581	0.243902439	0.117021277	0.128712871	0.515151515	0.2875	0.115789474	0.173469388	0.189473684	0.379746835	0.261363636	0.159574468	0.379746835	0.115384615	0.186813187	0.195652174	0.4	0.197916667	0.147058824	0.112149533	0.215053763	0.709677419	0.507462687	0.115384615	0.197916667	0.341463415	0.19	0.115789474	0.115789474	0.301204819	0.180851064	0.11	0.25	0.329113924	0.197916667	0.323943662	0.188888889	0.161290323	0.426666667	0.142857143	0.168316832	0.341463415	0.157894737	0.783333333	0.14893617	0.115384615	0.19	0.342105263	0.116504854	0.115384615	0.142857143	0.308641975	0.26744186	0.177083333	0.453333333	0.255319149	0.115789474	0.195876289	0.413333333	0.239130435	0.20212766	0.139784946	0.320987654	0.202531646	0.656716418	0.337349398	0.320512821	1	0.278481013	0.316455696	0.172413793	0.186046512	0.783333333	0.14	0.186046512	0.445945946	0.115384615	0.280487805	0.115789474	0.173913043	0.12	0.221052632	0.385714286	0.115789474	0.426666667	0.318181818	0.14	0.180851064	0.337837838	0.434210526	0.19	0.180851064	0.337837838	0.666666667	0.538461538	0.168539326	0.121495327	0.115789474	0.407894737	0.709677419	0.227272727	0.11	0.337837838	0.656716418	0.656716418	0.472222222	0.478873239	0.197916667	0.208333333	0.121212121	0.188888889	0.148148148	0.12173913	0.205128205	0.459459459	0.134615385	0.172043011	0.164948454	0.22826087	0.138888889	0.391891892	0.19	0.30952381	0.157894737	0.459459459	0.138613861	0.144444444	0.12745098	0.223529412	0.206185567	0.364864865	0.46969697	0.255319149	0.12244898	0.584615385	0.212765957	0.188888889	0.19	0.157894737	0.184782609	0.195652174	0.168539326	0.333333333	0.115789474	0.204301075	0.294871795	0.383561644	0.110091743	0.317647059	0.342105263	0.459459459	0.164835165	0.388888889	0.24137931	0.2	0.337209302	0.128712871	0.115789474	0.159574468	0.291139241	0.337662338	0.361111111	0.175925926	0.337837838	0.324675325	0.126213592	0.197916667	0.294871795	0.164835165	0.385714286	0.239130435	0.319587629	0.139784946	0.111111111	0.320987654	0.145833333	0.383561644	0.324675325	0.298850575	0.379746835	0.197802198	0.333333333	0.16091954	0.153061224	0.159574468	0.454545455	0.115789474	0.159090909	0.152173913	0.310344828	0.459459459	0.112244898	0.17	0.164835165	0.337837838	0.315068493	0.166666667	0.383561644	0.656716418	0.333333333	0.14	0.385714286	0.222222222	0.450704225	0.204081633	0.23255814	0.355263158	0.13592233	0.2	0.328571429	0.15	0.537313433	0.2	0.324675325	0.351351351	0.115384615	0.111111111	0.147058824	0.571428571	0.337837838	0.115789474	0.126315789	0.363636364	0.347222222	0.204545455	0.413333333	0.373333333	0.126213592	0.161616162	0.514285714	0.2	0.179245283	0.157894737	0.385714286	0.347222222	0.35443038	0.351351351	0.311688312	0.236842105	0.371428571	0.141414141	0.121212121	0.193877551	0.379746835	0.294871795	0.459459459	0.215053763	0.111111111	0.171428571	0.136842105	0.137254902	0.2	0.115789474	0.115789474	0.115384615	0.147058824	0.176470588	0.135416667	0.353658537	0.115789474	0.138613861	0.342105263	0.614285714	0.36	0.164835165	0.18556701	0.243902439	0.352941176	0.676923077	0.344827586	0.197916667	0.379746835	0.320987654	0.121212121	0.189473684	0.136363636	0.208791209	0.111111111	0.391304348	0.462686567	0.208791209	0.402597403	0.142857143	0.656716418	0.18627451	0.239130435	0.342465753	0.421052632	0.323943662	0.218390805	0.21978022	0.12745098	0.151515152	0.284090909	0.115789474	0.311688312	0.676923077	0.709677419	0.315217391	0.20212766	0.206521739	0.472222222	0.157894737	0.19	0.298701299	0.12745098	0.345238095	0.342465753	0.14893617	0.125	0.538461538	0.222222222	0.159574468	0.212765957	0.656716418	0.35	0.107142857	0.324675325	0.6875	0.294871795	0.350649351	0.126315789	0.298850575	0.252427184	0.447368421	0.324675325	0.350649351	0.23255814	0.166666667	0.486486486	0.142857143	0.112149533	0.221052632	0.454545455	0.283950617	0.216494845	0.17	0.12745098	0.391304348	0.206185567	0.222222222	0.656716418	0.126213592	0.168421053	0.381578947	0.448717949	0.258426966	0.324675325	0.175257732	0.16091954	0.115789474	0.459459459	0.153846154	0.426666667	0.115789474	0.328767123	0.302631579	0.147368421	0.15625	0.397058824	0.25	0.35	0.161616162	0.131313131	0.191919192	0.421052632	0.20212766	0.25	0.22826087	0.346153846	0.15625	0.117647059	0.19	0.159574468	0.417721519	0.135135135	0.201923077	0.197802198	0.122641509	0.298850575	0.3375	0.123893805	0.302631579	0.189473684	0.423076923	0.239130435	0.188888889	0.115789474	0.325301205	0.320987654	0.397260274	0.459459459	0.252631579	0.351351351	0.233333333	0.230769231	0.5625	0.204301075	0.172727273	0.117021277	0.379746835	0.115789474	0.324675325	0.537313433	0.115789474	0.34939759	0.273809524	0.435897436	0.180851064	0.538461538	0.12	0.121212121	0.328947368	0.333333333	0.19	0.147058824	0.155555556	0.128712871	0.230769231	0.447368421	0.352112676	0.239130435	0.132075472	0.2	0.426666667	0.154639175	0.714285714	0.342465753	0.150537634	0.320512821	0.301204819	0.350649351	0.123809524	0.397260274	0.471428571	0.709677419	0.703125	0.158415842	0.323943662	0.379746835	0.188888889	0.123595506	0.206185567	0.324675325	0.164835165	0.478873239	0.239130435	0.405063291	0.783333333	0.168539326	0.141509434	0.656716418	0.118811881	0.355263158	0.123595506
O=C(Nc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)N1Cc2ccccc2C1	0.272727273	0.410958904	0.282051282	0.089108911	0.373134328	0.362318841	0.147727273	0.153846154	0.403225806	0.315068493	0.409090909	0.352112676	0.297297297	0.426229508	0.153846154	0.137931034	0.129411765	0.409836066	0.409090909	0.323529412	0.147727273	0.403225806	0.209302326	0.129411765	0.158536585	0.216216216	0.134020619	0.301369863	0.390625	0.204545455	0.346666667	0.402985075	0.129032258	0.247058824	0.114285714	0.133333333	0.316455696	0.333333333	0.261904762	0.318181818	0.234567901	0.409836066	0.238636364	0.098039216	0.466666667	0.271604938	0.328571429	0.078651685	0.235294118	0.31884058	0.424242424	0.08988764	0.152173913	0.181818182	0.234567901	0.146067416	0.219512195	0.234567901	0.080808081	0.269230769	0.202380952	0.2875	0.23255814	0.08	0.1	0.181818182	0.293333333	0.314285714	0.080808081	0.191011236	0.231707317	0.134020619	0.08988764	0.08988764	0.356164384	0.186046512	0.085106383	0.328947368	0.432835821	0.247058824	0.416666667	0.195121951	0.087912088	0.225	0.217948718	0.26744186	0.364864865	0.147727273	0.289473684	0.137931034	0.080808081	0.134020619	0.367647059	0.081632653	0.080808081	0.133333333	0.405797101	0.282051282	0.283950617	0.298701299	0.147368421	0.08988764	0.163043478	0.385714286	0.153846154	0.142857143	0.276315789	0.38028169	0.178082192	0.324675325	0.342105263	0.382352941	0.278481013	1	0.637931034	0.192307692	0.207792208	0.289473684	0.235294118	0.207792208	0.306666667	0.080808081	0.333333333	0.08988764	0.207317073	0.2875	0.175824176	0.396825397	0.08988764	0.342465753	0.289156627	0.141304348	0.159090909	0.428571429	0.333333333	0.134020619	0.133333333	0.451612903	0.294871795	0.378787879	0.158536585	0.077669903	0.08988764	0.781818182	0.293333333	0.2375	0.133333333	0.428571429	0.307692308	0.307692308	0.366197183	0.333333333	0.191011236	0.175824176	0.085106383	0.272727273	0.25	0.111111111	0.25	0.32	0.112244898	0.219512195	0.223529412	0.155555556	0.085714286	0.236842105	0.222222222	0.364864865	0.134831461	0.32	0.358974359	0.220779221	0.081632653	0.202531646	0.136842105	0.314285714	0.466666667	0.12371134	0.147727273	0.305555556	0.141304348	0.195121951	0.134020619	0.147727273	0.176470588	0.147727273	0.158536585	0.301369863	0.08988764	0.157303371	0.4375	0.373134328	0.076923077	0.303797468	0.367647059	0.337837838	0.127906977	0.338235294	0.151162791	0.15625	0.277108434	0.235294118	0.08988764	0.162790698	0.409090909	0.402985075	0.390625	0.113207547	0.428571429	0.430769231	0.080808081	0.191011236	0.415384615	0.2125	0.396825397	0.153846154	0.265957447	0.276315789	0.10989011	0.4	0.134831461	0.373134328	0.409090909	0.253012048	0.234567901	0.282051282	0.378787879	0.179487179	0.168539326	0.219512195	0.355263158	0.08988764	0.17721519	0.197530864	0.346153846	0.32	0.086956522	0.136842105	0.168674699	0.384615385	0.403225806	0.230769231	0.373134328	0.307692308	0.462962963	0.141304348	0.396825397	0.267605634	0.323943662	0.135416667	0.385714286	0.305555556	0.102040816	0.193181818	0.527272727	0.218390805	0.305555556	0.166666667	0.430769231	0.31884058	0.080808081	0.10989011	0.136842105	0.311688312	0.384615385	0.08988764	0.139534884	0.315068493	0.396825397	0.227848101	0.227848101	0.362318841	0.320987654	0.247058824	0.385714286	0.242857143	0.183673469	0.21686747	0.396825397	0.396825397	0.256410256	0.31884058	0.314285714	0.287878788	0.426229508	0.268292683	0.085106383	0.136842105	0.234567901	0.415384615	0.32	0.155555556	0.10989011	0.128712871	0.192771084	0.258823529	0.141304348	0.08988764	0.08988764	0.080808081	0.08	0.088235294	0.149425287	0.259259259	0.08988764	0.358974359	0.328571429	0.3	0.453125	0.141176471	0.139784946	0.328571429	0.341772152	0.282051282	0.333333333	0.104166667	0.234567901	0.4	0.085106383	0.223529412	0.094339623	0.21686747	0.10989011	0.260869565	0.348484848	0.21686747	0.222222222	0.157303371	0.307692308	0.154639175	0.153846154	0.390625	0.302631579	0.416666667	0.426470588	0.324675325	0.081632653	0.141304348	0.316455696	0.08988764	0.333333333	0.351351351	0.293333333	0.258426966	0.142857143	0.172413793	0.366197183	0.134831461	0.182795699	0.358208955	0.081632653	0.223529412	0.390625	0.222222222	0.255813953	0.378787879	0.16091954	0.219512195	0.153846154	0.324675325	0.285714286	0.074766355	0.409090909	0.32	0.415384615	0.301369863	0.139534884	0.3	0.090909091	0.311688312	0.409090909	0.301369863	0.310810811	0.144444444	0.278481013	0.1875	0.1	0.138297872	0.320512821	0.557377049	0.135416667	0.14893617	0.081632653	0.403225806	0.2	0.267605634	0.324675325	0.080808081	0.146067416	0.315068493	0.268292683	0.119565217	0.430769231	0.193181818	0.179487179	0.08988764	0.32	0.170731707	0.324324324	0.08988764	0.396825397	0.384615385	0.19047619	0.259259259	0.409836066	0.104166667	0.302631579	0.191011236	0.131868132	0.211111111	0.302631579	0.155555556	0.104166667	0.155555556	0.352112676	0.146067416	0.082474227	0.222222222	0.149425287	0.2875	0.103773585	0.221052632	0.176470588	0.078431373	0.268292683	0.289473684	0.072727273	0.40625	0.223529412	0.397260274	0.153846154	0.195121951	0.08988764	0.328947368	0.38028169	0.223684211	0.32	0.170212766	0.31884058	0.146067416	0.271604938	0.31884058	0.157303371	0.2	0.129411765	0.234567901	0.08988764	0.409090909	0.305555556	0.08988764	0.271604938	0.342465753	0.320512821	0.133333333	0.378787879	0.157303371	0.416666667	0.373134328	0.467741935	0.134020619	0.08	0.144578313	0.141304348	0.157303371	0.328947368	0.403225806	0.153846154	0.144329897	0.141304348	0.342465753	0.144444444	0.285714286	0.390625	0.209876543	0.382352941	0.32	0.301369863	0.079207921	0.223684211	0.362318841	0.293333333	0.298701299	0.136842105	0.416666667	0.234567901	0.272727273	0.181818182	0.136842105	0.430769231	0.2125	0.333333333	0.153846154	0.342105263	0.289473684	0.158536585	0.087378641	0.307692308	0.368421053	0.305555556	0.166666667
O=C(Nc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)N1Cc2ccccc2C1	0.294871795	0.247058824	0.2875	0.107843137	0.357142857	0.366197183	0.142857143	0.125	0.384615385	0.302631579	0.432835821	0.337837838	0.32	0.451612903	0.125	0.133333333	0.125	0.412698413	0.432835821	0.328571429	0.142857143	0.384615385	0.202247191	0.125	0.152941176	0.192307692	0.13	0.342465753	0.415384615	0.282352941	0.386666667	0.366197183	0.125	0.434210526	0.142857143	0.207920792	0.35443038	0.32	0.26744186	0.307692308	0.211764706	0.390625	0.191489362	0.095238095	0.421875	0.261904762	0.333333333	0.076086957	0.213483146	0.323943662	0.366197183	0.086956522	0.159574468	0.215909091	0.211764706	0.129032258	0.240963855	0.211764706	0.089108911	0.214285714	0.209302326	0.277108434	0.329268293	0.077669903	0.097087379	0.215909091	0.333333333	0.338028169	0.089108911	0.313253012	0.223529412	0.13	0.086956522	0.086956522	0.36	0.220930233	0.082474227	0.368421053	0.5	0.434210526	0.396825397	0.231707317	0.073684211	0.21686747	0.240506329	0.204301075	0.333333333	0.142857143	0.328947368	0.133333333	0.089108911	0.13	0.411764706	0.09	0.089108911	0.207920792	0.5625	0.271604938	0.188888889	0.2875	0.131313131	0.086956522	0.182795699	0.315789474	0.125	0.138297872	0.298701299	0.422535211	0.171052632	0.381578947	0.478873239	0.426470588	0.316455696	0.637931034	1	0.185185185	0.2	0.328947368	0.213483146	0.2	0.294871795	0.089108911	0.32	0.086956522	0.259259259	0.191011236	0.182795699	0.378787879	0.086956522	0.294871795	0.279069767	0.136842105	0.166666667	0.409090909	0.303797468	0.13	0.141304348	0.524590164	0.316455696	0.424242424	0.152941176	0.085714286	0.086956522	0.507462687	0.333333333	0.228915663	0.129032258	0.409090909	0.346153846	0.346153846	0.408450704	0.32	0.313253012	0.235955056	0.082474227	0.294871795	0.216494845	0.098214286	0.257142857	0.342105263	0.098039216	0.240963855	0.3375	0.138297872	0.083333333	0.227848101	0.345238095	0.350649351	0.11827957	0.342105263	0.224719101	0.243589744	0.09	0.195121951	0.132653061	0.301369863	0.444444444	0.131313131	0.142857143	0.347222222	0.136842105	0.231707317	0.13	0.142857143	0.211764706	0.142857143	0.152941176	0.289473684	0.086956522	0.152173913	0.376811594	0.357142857	0.074766355	0.308641975	0.411764706	0.378378378	0.123595506	0.323943662	0.133333333	0.14	0.397435897	0.213483146	0.086956522	0.157303371	0.454545455	0.447761194	0.4375	0.110091743	0.409090909	0.476923077	0.089108911	0.313253012	0.376811594	0.234567901	0.378787879	0.125	0.257731959	0.298701299	0.106382979	0.463768116	0.130434783	0.357142857	0.432835821	0.244186047	0.211764706	0.2875	0.382352941	0.172839506	0.244186047	0.240963855	0.394736842	0.086956522	0.156626506	0.219512195	0.333333333	0.342105263	0.084210526	0.121212121	0.149425287	0.524590164	0.384615385	0.253164557	0.357142857	0.346153846	0.438596491	0.136842105	0.378787879	0.256756757	0.310810811	0.131313131	0.408450704	0.293333333	0.11	0.213483146	0.526315789	0.211111111	0.293333333	0.24137931	0.476923077	0.305555556	0.089108911	0.106382979	0.132653061	0.333333333	0.367647059	0.086956522	0.134831461	0.302631579	0.378787879	0.234567901	0.219512195	0.347222222	0.222222222	0.434210526	0.428571429	0.232876712	0.265957447	0.223529412	0.378787879	0.421875	0.24691358	0.305555556	0.319444444	0.275362319	0.428571429	0.202247191	0.082474227	0.168421053	0.211764706	0.376811594	0.342105263	0.138297872	0.106382979	0.158415842	0.172413793	0.195652174	0.125	0.086956522	0.086956522	0.089108911	0.077669903	0.106796117	0.144444444	0.280487805	0.086956522	0.224719101	0.333333333	0.3375	0.5	0.123595506	0.135416667	0.333333333	0.329268293	0.320512821	0.321428571	0.135416667	0.211764706	0.463768116	0.082474227	0.3375	0.101851852	0.238095238	0.106382979	0.216216216	0.333333333	0.238095238	0.228915663	0.152173913	0.346153846	0.15	0.125	0.393939394	0.291139241	0.396825397	0.315789474	0.296296296	0.09	0.125	0.3375	0.086956522	0.376811594	0.410958904	0.333333333	0.25	0.138297872	0.166666667	0.408450704	0.130434783	0.298850575	0.342857143	0.09	0.215909091	0.393939394	0.228915663	0.193548387	0.424242424	0.130434783	0.240963855	0.161290323	0.381578947	0.275	0.072727273	0.432835821	0.36	0.376811594	0.289473684	0.134831461	0.3375	0.118181818	0.3	0.432835821	0.289473684	0.298701299	0.139784946	0.316455696	0.152941176	0.097087379	0.134020619	0.358974359	0.606557377	0.142857143	0.15625	0.09	0.384615385	0.305882353	0.256756757	0.381578947	0.089108911	0.141304348	0.302631579	0.304878049	0.139784946	0.476923077	0.2	0.172839506	0.086956522	0.342105263	0.151162791	0.294871795	0.086956522	0.491803279	0.388059701	0.226190476	0.280487805	0.390625	0.135416667	0.291139241	0.313253012	0.127659574	0.302325581	0.291139241	0.188888889	0.135416667	0.138297872	0.414285714	0.129032258	0.090909091	0.395061728	0.144444444	0.292682927	0.121495327	0.226804124	0.157303371	0.086538462	0.304878049	0.278481013	0.07079646	0.409090909	0.3375	0.346153846	0.125	0.231707317	0.086956522	0.316455696	0.422535211	0.215189873	0.342105263	0.177083333	0.305555556	0.141304348	0.292682927	0.362318841	0.152173913	0.205882353	0.125	0.211764706	0.086956522	0.432835821	0.293333333	0.086956522	0.358974359	0.294871795	0.376623377	0.141304348	0.424242424	0.152173913	0.25	0.357142857	0.516129032	0.13	0.077669903	0.139534884	0.136842105	0.115789474	0.350649351	0.384615385	0.125	0.151515152	0.125	0.294871795	0.139784946	0.324675325	0.393939394	0.24691358	0.366197183	0.342105263	0.289473684	0.087378641	0.215189873	0.366197183	0.333333333	0.320512821	0.132653061	0.396825397	0.211764706	0.294871795	0.175	0.121212121	0.476923077	0.219512195	0.32	0.136842105	0.280487805	0.328947368	0.152941176	0.105769231	0.346153846	0.229885057	0.293333333	0.160493827
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)[C@@H]1C[C@H]1c1cccnc1	0.269230769	0.316455696	0.16091954	0.15625	0.309859155	0.1875	0.186046512	0.177777778	0.189189189	0.197530864	0.160493827	0.127906977	0.168674699	0.142857143	0.177777778	0.25	0.243589744	0.191780822	0.160493827	0.166666667	0.186046512	0.23943662	0.179775281	0.243589744	0.2	0.358208955	0.180851064	0.170731707	0.153846154	0.320987654	0.159090909	0.130952381	0.23255814	0.304878049	0.282608696	0.132075472	0.141304348	0.227848101	0.273809524	0.13592233	0.188235294	0.16	0.279069767	0.118811881	0.126582278	0.130434783	0.382352941	0.141176471	0.247058824	0.243243243	0.117647059	0.139534884	0.202247191	0.329113924	0.188235294	0.183908046	0.278481013	0.188235294	0.113402062	0.333333333	0.259259259	0.209302326	0.304878049	0.12371134	0.168421053	0.4	0.166666667	0.223684211	0.113402062	0.304878049	0.2	0.180851064	0.139534884	0.139534884	0.149425287	0.271604938	0.131868132	0.307692308	0.141176471	0.304878049	0.246376812	0.337837838	0.176470588	0.192771084	0.297297297	0.279069767	0.2	0.186046512	0.164705882	0.298701299	0.113402062	0.180851064	0.146341463	0.126315789	0.113402062	0.132075472	0.126436782	0.174418605	0.3125	0.147727273	0.170212766	0.139534884	0.255813953	0.152941176	0.177777778	0.193181818	0.272727273	0.151162791	0.242857143	0.157303371	0.320512821	0.104651163	0.172413793	0.192307692	0.185185185	1	0.342857143	0.164705882	0.247058824	0.342857143	0.192771084	0.113402062	0.227848101	0.139534884	0.298701299	0.268292683	0.173913043	0.155844156	0.139534884	0.151162791	0.161290323	0.308641975	0.355263158	0.12345679	0.16091954	0.180851064	0.320512821	0.1375	0.186046512	0.15	0.2	0.12	0.139534884	0.222222222	0.166666667	0.388888889	0.240963855	0.12345679	0.170454545	0.170454545	0.195121951	0.154761905	0.304878049	0.301204819	0.131868132	0.32	0.221052632	0.12037037	0.323076923	0.19047619	0.195652174	0.278481013	0.280487805	0.193181818	0.197916667	0.202531646	0.290697674	0.186046512	0.275	0.19047619	0.273809524	0.301369863	0.126315789	0.297297297	0.184782609	0.120481928	0.369230769	0.235955056	0.275	0.1875	0.191011236	0.337837838	0.180851064	0.186046512	0.328947368	0.291139241	0.2	0.391304348	0.139534884	0.238095238	0.120481928	0.309859155	0.141414141	0.350649351	0.146341463	0.19047619	0.152941176	0.210526316	0.19047619	0.204301075	0.304878049	0.247058824	0.139534884	0.278481013	0.13253012	0.158536585	0.139240506	0.144230769	0.12345679	0.160493827	0.14893617	0.304878049	0.120481928	0.306666667	0.155844156	0.177777778	0.165048544	0.272727273	0.172413793	0.137931034	0.291139241	0.309859155	0.160493827	0.3125	0.188235294	0.311688312	0.15	0.476190476	0.265060241	0.278481013	0.223529412	0.139534884	0.46875	0.240506329	0.164835165	0.19047619	0.134831461	0.26744186	0.361111111	0.1375	0.189189189	0.243589744	0.309859155	0.170454545	0.15942029	0.308641975	0.155844156	0.716981132	0.283783784	0.182795699	0.484848485	0.117647059	0.147368421	0.261904762	0.133333333	0.258823529	0.1875	0.308641975	0.160493827	0.508196721	0.113402062	0.172413793	0.238636364	0.172413793	0.197368421	0.139534884	0.253164557	0.168674699	0.126582278	0.342465753	0.195121951	0.266666667	0.255813953	0.258823529	0.152941176	0.396825397	0.181818182	0.214285714	0.155844156	0.171052632	0.2375	0.508196721	0.148148148	0.162162162	0.128205128	0.25	0.131868132	0.252873563	0.188235294	0.120481928	0.19047619	0.220930233	0.172413793	0.138613861	0.265822785	0.24137931	0.247058824	0.139534884	0.139534884	0.113402062	0.12371134	0.142857143	0.364864865	0.183908046	0.139534884	0.273809524	0.093023256	0.166666667	0.205128205	0.361111111	0.258823529	0.382352941	0.229885057	0.16091954	0.197802198	0.244186047	0.188235294	0.137931034	0.131868132	0.3125	0.158415842	0.324675325	0.172413793	0.205479452	0.216216216	0.324675325	0.19047619	0.238095238	0.170454545	0.215053763	0.177777778	0.153846154	0.234567901	0.246376812	0.361111111	0.320512821	0.126315789	0.277108434	0.129032258	0.139534884	0.134146341	0.16091954	0.166666667	0.313953488	0.193181818	0.240963855	0.195121951	0.275	0.247191011	0.164556962	0.126315789	0.179775281	0.153846154	0.298701299	0.238636364	0.15	0.2	0.278481013	0.204545455	0.157303371	0.149425287	0.137254902	0.160493827	0.204819277	0.120481928	0.129411765	0.253164557	0.153846154	0.141509434	0.186046512	0.160493827	0.129411765	0.4	0.181818182	0.186046512	0.28	0.168421053	0.213483146	0.11827957	0.185185185	0.182795699	0.211111111	0.126315789	0.23943662	0.297619048	0.716981132	0.157303371	0.125	0.337662338	0.141176471	0.166666667	0.253012048	0.160493827	0.292682927	0.476190476	0.139534884	0.19047619	0.366197183	0.151162791	0.139534884	0.155844156	0.1375	0.278481013	0.320512821	0.16	0.244186047	0.265822785	0.258823529	0.316455696	0.235955056	0.234567901	0.265060241	0.244186047	0.193181818	0.154761905	0.303797468	0.127659574	0.247191011	0.278481013	0.142857143	0.134615385	0.21875	0.2625	0.121212121	0.129032258	0.112359551	0.144230769	0.096385542	0.3125	0.144444444	0.177777778	0.337837838	0.139534884	0.172413793	0.151162791	0.205128205	0.19047619	0.290697674	0.508196721	0.197674419	0.333333333	0.194805195	0.238095238	0.260416667	0.243589744	0.188235294	0.139534884	0.160493827	0.1875	0.139534884	0.316455696	0.087912088	0.155555556	0.320512821	0.15	0.238095238	0.271604938	0.1625	0.164556962	0.180851064	0.12371134	0.391304348	0.325	0.181818182	0.186046512	0.157894737	0.177777778	0.131313131	0.247058824	0.151162791	0.195402299	0.162790698	0.153846154	0.285714286	0.117647059	0.123595506	0.129411765	0.12244898	0.205128205	0.130952381	0.166666667	0.16091954	0.282352941	0.131578947	0.188235294	0.32	0.415384615	0.172043011	0.160493827	0.306666667	0.154761905	0.191011236	0.144444444	0.164705882	0.2	0.141414141	0.170454545	0.265060241	0.117647059	0.415384615
Fc1cccc(c1)S(=O)(=O)c1ccc(NC(=O)\C=C\c2cccnc2)cc1	0.164705882	0.195402299	0.188235294	0.132653061	0.256756757	0.217948718	0.186046512	0.139784946	0.157894737	0.2125	0.146341463	0.168674699	0.197530864	0.157894737	0.139784946	0.265822785	0.25974026	0.175675676	0.146341463	0.213333333	0.186046512	0.275362319	0.129032258	0.25974026	0.156626506	0.358208955	0.132653061	0.2	0.168831169	0.202247191	0.133333333	0.158536585	0.247058824	0.188888889	0.156862745	0.121495327	0.153846154	0.154761905	0.550724638	0.17	0.134831461	0.191780822	0.182795699	0.097087379	0.155844156	0.155555556	0.342857143	0.154761905	0.152173913	0.210526316	0.158536585	0.152941176	0.150537634	0.206896552	0.134831461	0.144444444	0.147727273	0.134831461	0.125	0.219512195	0.214285714	0.238095238	0.188888889	0.135416667	0.144329897	0.381578947	0.195121951	0.207792208	0.125	0.188888889	0.146067416	0.132653061	0.152941176	0.152941176	0.176470588	0.197674419	0.144444444	0.146067416	0.154761905	0.188888889	0.162162162	0.207317073	0.19047619	0.137931034	0.170731707	0.195652174	0.228915663	0.186046512	0.192771084	0.298701299	0.090909091	0.132653061	0.160493827	0.091836735	0.125	0.121495327	0.139534884	0.147727273	0.206896552	0.188235294	0.134020619	0.152941176	0.136842105	0.195121951	0.139784946	0.141304348	0.152941176	0.151162791	0.553571429	0.183908046	0.183908046	0.144578313	0.186046512	0.207792208	0.2	0.342857143	1	0.192771084	0.164835165	1	0.192771084	0.125	0.154761905	0.152941176	0.149425287	0.155555556	0.136842105	0.155844156	0.152941176	0.207317073	0.14893617	0.277108434	0.240963855	0.151898734	0.188235294	0.132653061	0.197674419	0.151898734	0.186046512	0.15	0.156626506	0.12	0.152941176	0.253164557	0.195121951	0.351351351	0.256097561	0.151898734	0.183908046	0.183908046	0.195121951	0.197530864	0.188888889	0.186813187	0.144444444	0.207317073	0.137254902	0.12037037	0.178082192	0.19047619	0.1	0.16091954	0.153846154	0.141304348	0.197916667	0.144578313	0.180851064	0.133333333	0.243902439	0.19047619	0.150537634	0.172839506	0.138297872	0.684210526	0.135416667	0.207792208	0.390625	0.134020619	0.36	0.217948718	0.139784946	0.207317073	0.132653061	0.186046512	0.202380952	0.228915663	0.156626506	0.28	0.152941176	0.181818182	0.1625	0.256756757	0.13	0.223529412	0.160493827	0.19047619	0.180722892	0.277777778	0.149425287	0.142857143	0.175824176	0.152173913	0.152941176	0.174418605	0.160493827	0.158536585	0.168831169	0.166666667	0.151898734	0.146341463	0.125	0.188888889	0.148148148	0.180722892	0.155844156	0.139784946	0.212121212	0.152941176	0.159090909	0.151162791	0.259259259	0.256756757	0.146341463	0.280487805	0.134831461	0.202380952	0.179487179	0.309859155	0.141304348	0.147727273	0.253012048	0.152941176	0.305555556	0.180722892	0.152173913	0.19047619	0.147727273	0.282352941	0.289473684	0.151898734	0.157894737	0.243589744	0.256756757	0.183908046	0.176470588	0.277108434	0.155844156	0.444444444	0.25	0.134020619	0.324324324	0.202531646	0.147368421	0.191011236	0.164383562	0.163043478	0.202531646	0.191011236	0.146341463	0.295774648	0.125	0.159090909	0.252873563	0.186046512	0.181818182	0.152941176	0.269230769	0.182926829	0.171052632	0.225	0.139534884	0.25	0.14893617	0.150537634	0.152941176	0.795918367	0.125	0.159090909	0.155844156	0.155844156	0.151162791	0.295774648	0.1625	0.102564103	0.157894737	0.166666667	0.144444444	0.135416667	0.134831461	0.148148148	0.19047619	0.179775281	0.159090909	0.12745098	0.149425287	0.161290323	0.218390805	0.152941176	0.152941176	0.125	0.135416667	0.131313131	0.383561644	0.131868132	0.152941176	0.150537634	0.205128205	0.179775281	0.220779221	0.272727273	0.215909091	0.342857143	0.215909091	0.188235294	0.184782609	0.150537634	0.134831461	0.151162791	0.144444444	0.193181818	0.125	0.2	0.159090909	0.157894737	0.267605634	0.2	0.136363636	0.268292683	0.183908046	0.141414141	0.139784946	0.184210526	0.315789474	0.162162162	0.306666667	0.303797468	0.138297872	0.292682927	0.129032258	0.152941176	0.192307692	0.188235294	0.195121951	0.241758242	0.141304348	0.157303371	0.195121951	0.243902439	0.180851064	0.194805195	0.138297872	0.141304348	0.184210526	0.149425287	0.135416667	0.15	0.146067416	0.147727273	0.139784946	0.183908046	0.176470588	0.126213592	0.146341463	0.204819277	0.148148148	0.142857143	0.269230769	0.141304348	0.130841121	0.186046512	0.146341463	0.142857143	0.361111111	0.142857143	0.2	0.156626506	0.144329897	0.14893617	0.168539326	0.2	0.134020619	0.135416667	0.138297872	0.275362319	0.184782609	0.444444444	0.183908046	0.136842105	0.271604938	0.197530864	0.193181818	0.142857143	0.146341463	0.23255814	0.309859155	0.152941176	0.19047619	0.293333333	0.192771084	0.152941176	0.171052632	0.151898734	0.147727273	0.197674419	0.16	0.138297872	0.315789474	0.150537634	0.268292683	0.182795699	0.315789474	0.153846154	0.138297872	0.141304348	0.141176471	0.391891892	0.139784946	0.180851064	0.21686747	0.195402299	0.123809524	0.17	0.328947368	0.099009901	0.220930233	0.207317073	0.133333333	0.213333333	0.193181818	0.183908046	0.139784946	0.207317073	0.152941176	0.186046512	0.151162791	0.146341463	0.19047619	0.180851064	0.295774648	0.144444444	0.283950617	0.226666667	0.181818182	0.163461538	0.25974026	0.134831461	0.152941176	0.146341463	0.202531646	0.152941176	0.181818182	0.207317073	0.181818182	0.197674419	0.15	0.195402299	0.144444444	0.192307692	0.15	0.132653061	0.135416667	0.333333333	0.261904762	0.142857143	0.186046512	0.157894737	0.139784946	0.131313131	0.218390805	0.207317073	0.142857143	0.19047619	0.184210526	0.151162791	0.144578313	0.19047619	0.142857143	0.134020619	0.146341463	0.144578313	0.195121951	0.188235294	0.282352941	0.162162162	0.134831461	0.207317073	0.243243243	0.147368421	0.146341463	0.166666667	0.197530864	0.152173913	0.197674419	0.192771084	0.156626506	0.13	0.183908046	0.141304348	0.202531646	0.260273973
CC(C)C(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.142857143	0.159574468	0.492957746	0.137254902	0.4	0.388888889	0.150537634	0.233333333	0.328571429	0.47826087	0.337837838	0.307692308	0.64516129	0.347826087	0.233333333	0.129032258	0.108695652	0.333333333	0.337837838	0.523809524	0.150537634	0.430769231	0.341463415	0.108695652	0.16091954	0.170731707	0.183673469	0.771929825	0.507936508	0.191489362	0.320987654	0.315789474	0.121212121	0.191489362	0.171428571	0.136363636	0.506849315	0.291139241	0.204301075	0.244897959	0.376623377	0.373134328	0.173469388	0.123809524	0.342857143	0.313253012	0.2375	0.108695652	0.121212121	0.515625	0.298701299	0.107526882	0.166666667	0.182795699	0.376623377	0.333333333	0.139784946	0.376623377	0.107843137	0.179775281	0.188888889	0.397435897	0.191489362	0.14	0.104761905	0.208791209	0.745762712	0.53125	0.107843137	0.191489362	0.3375	0.183673469	0.107526882	0.107526882	0.3125	0.173913043	0.102040816	0.244186047	0.342105263	0.191489362	0.338235294	0.181818182	0.153846154	0.405405405	0.134831461	0.161616162	0.35443038	0.150537634	1	0.141304348	0.107843137	0.183673469	0.356164384	0.108910891	0.107843137	0.136363636	0.337662338	0.277108434	0.170212766	0.472222222	0.223404255	0.107526882	0.189473684	0.430555556	0.233333333	0.195652174	0.131868132	0.333333333	0.226666667	0.6875	0.333333333	0.351351351	0.783333333	0.289473684	0.328947368	0.164705882	0.192771084	1	0.132653061	0.192771084	0.464788732	0.107843137	0.291139241	0.107526882	0.166666667	0.112244898	0.215053763	0.382352941	0.107526882	0.444444444	0.298850575	0.132653061	0.173913043	0.352112676	0.432432432	0.183673469	0.173913043	0.371428571	0.698412698	0.564516129	0.16091954	0.114285714	0.107526882	0.424657534	0.745762712	0.220930233	0.102040816	0.352112676	0.6875	0.6875	0.492753623	0.5	0.191489362	0.20212766	0.113402062	0.181818182	0.141509434	0.115044248	0.213333333	0.478873239	0.12745098	0.152173913	0.157894737	0.222222222	0.132075472	0.388888889	0.183673469	0.320987654	0.150537634	0.478873239	0.131313131	0.136363636	0.12	0.231707317	0.2	0.361111111	0.492063492	0.25	0.114583333	0.754385965	0.206521739	0.181818182	0.183673469	0.150537634	0.177777778	0.175824176	0.16091954	0.328947368	0.107526882	0.197802198	0.306666667	0.4	0.102803738	0.313253012	0.356164384	0.478873239	0.157303371	0.405797101	0.235294118	0.193877551	0.333333333	0.121212121	0.107526882	0.152173913	0.32	0.351351351	0.376811594	0.169811321	0.352112676	0.337837838	0.118811881	0.191489362	0.306666667	0.157303371	0.382352941	0.233333333	0.315789474	0.131868132	0.103092784	0.333333333	0.150537634	0.4	0.337837838	0.294117647	0.376623377	0.191011236	0.347222222	0.152941176	0.145833333	0.139784946	0.472972973	0.107526882	0.151162791	0.144444444	0.321428571	0.478873239	0.104166667	0.163265306	0.157303371	0.352112676	0.328571429	0.172413793	0.4	0.6875	0.370967742	0.132653061	0.382352941	0.230769231	0.470588235	0.197916667	0.240963855	0.351351351	0.128712871	0.180851064	0.343283582	0.142857143	0.538461538	0.193548387	0.337837838	0.347222222	0.107843137	0.103092784	0.14	0.597014925	0.352112676	0.107526882	0.11827957	0.36	0.382352941	0.197674419	0.514705882	0.388888889	0.118811881	0.154639175	0.537313433	0.207792208	0.173076923	0.138297872	0.382352941	0.362318841	0.350649351	0.347222222	0.306666667	0.22972973	0.5	0.134020619	0.113402062	0.175257732	0.376623377	0.306666667	0.478873239	0.208791209	0.103092784	0.165048544	0.129032258	0.13	0.193548387	0.107526882	0.107526882	0.107843137	0.14	0.17	0.127659574	0.35	0.107526882	0.131313131	0.455882353	0.641791045	0.375	0.170454545	0.178947368	0.2375	0.365853659	0.709677419	0.357142857	0.191489362	0.376623377	0.333333333	0.113402062	0.182795699	0.12962963	0.188888889	0.103092784	0.388059701	0.507936508	0.188888889	0.363636364	0.135416667	0.6875	0.18	0.233333333	0.357142857	0.438356164	0.338235294	0.211764706	0.213483146	0.12	0.144329897	0.294117647	0.107526882	0.306666667	0.709677419	0.745762712	0.311111111	0.195652174	0.2	0.492753623	0.150537634	0.183673469	0.328767123	0.12	0.341463415	0.357142857	0.129032258	0.117647059	0.564516129	0.215909091	0.139784946	0.206521739	0.6875	0.346153846	0.1	0.337837838	0.721311475	0.306666667	0.346666667	0.11827957	0.30952381	0.247524752	0.445945946	0.337837838	0.346666667	0.226190476	0.159574468	0.507042254	0.134831461	0.104761905	0.215053763	0.472972973	0.294871795	0.210526316	0.163265306	0.12	0.430769231	0.2	0.230769231	0.6875	0.118811881	0.161290323	0.397260274	0.466666667	0.252873563	0.337837838	0.168421053	0.152941176	0.107526882	0.478873239	0.146067416	0.444444444	0.107526882	0.342857143	0.315068493	0.139784946	0.14893617	0.393939394	0.230769231	0.363636364	0.154639175	0.12371134	0.18556701	0.438356164	0.195652174	0.230769231	0.222222222	0.36	0.14893617	0.11	0.183673469	0.152173913	0.434210526	0.128440367	0.184466019	0.191011236	0.115384615	0.30952381	0.333333333	0.117117117	0.315068493	0.182795699	0.44	0.233333333	0.181818182	0.107526882	0.3375	0.333333333	0.394366197	0.478873239	0.247311828	0.347222222	0.227272727	0.224719101	0.590163934	0.197802198	0.166666667	0.108695652	0.376623377	0.107526882	0.337837838	0.538461538	0.107526882	0.345679012	0.283950617	0.453333333	0.173913043	0.564516129	0.112244898	0.113402062	0.361111111	0.347222222	0.183673469	0.14	0.147727273	0.121212121	0.224719101	0.465753425	0.347826087	0.233333333	0.125	0.193548387	0.444444444	0.159574468	0.75	0.357142857	0.142857143	0.333333333	0.3125	0.346666667	0.116504854	0.394366197	0.351351351	0.745762712	0.737704918	0.151515152	0.358208955	0.376623377	0.181818182	0.114942529	0.212765957	0.337837838	0.144444444	0.5	0.206521739	0.421052632	1	0.16091954	0.134615385	0.6875	0.111111111	0.351351351	0.114942529
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1)c1cnc2[nH]ncc2c1	0.707692308	0.397590361	0.141414141	0.171428571	0.235294118	0.150537634	0.163265306	0.229166667	0.176470588	0.197802198	0.152173913	0.12371134	0.12371134	0.111111111	0.229166667	0.272727273	0.453333333	0.112359551	0.152173913	0.157303371	0.163265306	0.149425287	0.181818182	0.453333333	0.173913043	0.256097561	0.23	0.136842105	0.108695652	0.352272727	0.1875	0.163043478	0.404761905	0.367816092	0.238095238	0.178571429	0.125	0.238636364	0.178217822	0.162162162	0.189473684	0.151162791	0.435294118	0.168224299	0.147727273	0.183673469	0.341772152	0.379746835	0.638888889	0.168539326	0.258823529	0.182795699	0.178217822	0.329545455	0.189473684	0.23655914	0.37804878	0.189473684	0.165048544	0.382716049	0.357142857	0.171717172	0.4	0.163461538	0.171428571	0.27173913	0.134020619	0.193181818	0.165048544	0.293478261	0.2	0.23	0.182795699	0.182795699	0.154639175	0.25	0.173469388	0.239130435	0.112244898	0.367816092	0.240506329	0.290697674	0.204301075	0.193548387	0.421052632	0.564102564	0.151515152	0.163265306	0.132653061	0.244444444	0.165048544	0.23	0.115789474	0.19	0.165048544	0.178571429	0.12244898	0.241758242	0.539473684	0.13	0.22	0.182795699	0.290322581	0.157894737	0.229166667	0.231578947	0.41025641	0.11	0.137931034	0.12745098	0.337209302	0.126315789	0.14	0.235294118	0.213483146	0.247058824	0.164835165	0.132653061	1	0.164835165	0.206521739	0.165048544	0.238636364	0.182795699	0.4	0.546666667	0.224489796	0.16091954	0.182795699	0.321428571	0.165048544	0.242105263	0.32183908	0.107526882	0.20212766	0.23	0.25	0.131868132	0.128712871	0.11827957	0.173913043	0.158878505	0.182795699	0.261363636	0.134020619	0.258426966	0.419753086	0.107526882	0.12745098	0.12745098	0.182795699	0.135416667	0.293478261	0.318681319	0.173469388	0.405063291	0.333333333	0.209090909	0.126436782	0.178947368	0.257731959	0.637681159	0.409638554	0.21875	0.175925926	0.202247191	0.351648352	0.151515152	0.266666667	0.178947368	0.416666667	0.426666667	0.166666667	0.14893617	0.21	0.166666667	0.188235294	0.270833333	0.252747253	0.138297872	0.229166667	0.290697674	0.23	0.163265306	0.284090909	0.1875	0.173913043	0.227272727	0.182795699	0.234042553	0.296296296	0.235294118	0.179245283	0.274725275	0.115789474	0.178947368	0.170212766	0.130434783	0.244444444	0.227722772	0.252631579	0.638888889	0.182795699	0.569444444	0.127659574	0.126315789	0.120879121	0.18018018	0.107526882	0.152173913	0.176470588	0.293478261	0.166666667	0.447368421	0.16091954	0.229166667	0.2	0.41025641	0.175257732	0.11	0.239130435	0.235294118	0.152173913	0.231578947	0.189473684	0.430379747	0.142857143	0.296296296	0.3	0.37804878	0.183673469	0.182795699	0.325	0.341463415	0.204081633	0.178947368	0.177083333	0.234693878	0.264367816	0.119565217	0.176470588	0.147368421	0.235294118	0.12745098	0.135802469	0.242105263	0.16091954	0.157303371	0.244186047	0.207920792	0.235955056	0.163043478	0.198019802	0.311111111	0.127906977	0.724637681	0.188888889	0.296703297	0.152173913	0.283950617	0.165048544	0.175257732	0.24742268	0.117647059	0.211764706	0.182795699	0.261363636	0.172043011	0.122222222	0.447368421	0.195652174	0.188888889	0.643835616	0.630136986	0.111111111	0.162790698	0.162162162	0.52	0.16091954	0.16091954	0.206521739	0.283950617	0.166666667	0.139534884	0.111111111	0.828125	0.173469388	0.287234043	0.189473684	0.166666667	0.178947368	0.244680851	0.175257732	0.165137615	0.317647059	0.904761905	0.255319149	0.182795699	0.182795699	0.165048544	0.163461538	0.169811321	0.329411765	0.18556701	0.182795699	0.416666667	0.115789474	0.125	0.164835165	0.30952381	0.239583333	0.341772152	0.202020202	0.141414141	0.21	0.252631579	0.189473684	0.11	0.173469388	0.376470588	0.162162162	0.373493976	0.175257732	0.19047619	0.159090909	0.373493976	0.191489362	0.414634146	0.12745098	0.225490196	0.229166667	0.146067416	0.244444444	0.240506329	0.30952381	0.533333333	0.166666667	0.242105263	0.158415842	0.182795699	0.105263158	0.13	0.134020619	0.237623762	0.231578947	0.23655914	0.182795699	0.239130435	0.255102041	0.142857143	0.166666667	0.206185567	0.146067416	0.382716049	0.457831325	0.11827957	0.2	0.37804878	0.216494845	0.12745098	0.178947368	0.185185185	0.152173913	0.142857143	0.166666667	0.173913043	0.261363636	0.181818182	0.17699115	0.2	0.152173913	0.173913043	0.25	0.16	0.151515152	0.35	0.171428571	0.25	0.115384615	0.227272727	0.22	0.198019802	0.166666667	0.149425287	0.315217391	0.157303371	0.12745098	0.176470588	0.277777778	0.135416667	0.147058824	0.288888889	0.152173913	0.268817204	0.296296296	0.182795699	0.178947368	0.26744186	0.193548387	0.182795699	0.122222222	0.119565217	0.298850575	0.419753086	0.164705882	0.252631579	0.230769231	0.525641026	0.487179487	0.326086957	0.244444444	0.539473684	0.252631579	0.21875	0.159574468	0.25	0.168316832	0.308510638	0.20212766	0.126213592	0.171171171	0.316326531	0.20212766	0.160377358	0.13592233	0.132653061	0.18018018	0.131868132	0.376470588	0.161616162	0.229166667	0.290697674	0.182795699	0.1875	0.11	0.152173913	0.178947368	0.308510638	0.283950617	0.223404255	0.260869565	0.142857143	0.234042553	0.602409639	0.453333333	0.189473684	0.182795699	0.152173913	0.188888889	0.182795699	0.260869565	0.290697674	0.126213592	0.25	0.11827957	0.234042553	0.402439024	0.166666667	0.155555556	0.23	0.163461538	0.285714286	0.493670886	0.208333333	0.175257732	0.162790698	0.229166667	0.192307692	0.255319149	0.321428571	0.171717172	0.131313131	0.146067416	0.305882353	0.103092784	0.154639175	0.173913043	0.173076923	0.152173913	0.114583333	0.134020619	0.13	0.222222222	0.126436782	0.189473684	0.405063291	0.316455696	0.234693878	0.152173913	0.666666667	0.135416667	0.216494845	0.25	0.132653061	0.173913043	0.168224299	0.12745098	0.392857143	0.163043478	0.575757576
Fc1cccc(c1)S(=O)(=O)c1ccc(NC(=O)\C=C\c2cccnc2)cc1	0.164705882	0.195402299	0.188235294	0.132653061	0.256756757	0.217948718	0.186046512	0.139784946	0.157894737	0.2125	0.146341463	0.168674699	0.197530864	0.157894737	0.139784946	0.265822785	0.25974026	0.175675676	0.146341463	0.213333333	0.186046512	0.275362319	0.129032258	0.25974026	0.156626506	0.358208955	0.132653061	0.2	0.168831169	0.202247191	0.133333333	0.158536585	0.247058824	0.188888889	0.156862745	0.121495327	0.153846154	0.154761905	0.550724638	0.17	0.134831461	0.191780822	0.182795699	0.097087379	0.155844156	0.155555556	0.342857143	0.154761905	0.152173913	0.210526316	0.158536585	0.152941176	0.150537634	0.206896552	0.134831461	0.144444444	0.147727273	0.134831461	0.125	0.219512195	0.214285714	0.238095238	0.188888889	0.135416667	0.144329897	0.381578947	0.195121951	0.207792208	0.125	0.188888889	0.146067416	0.132653061	0.152941176	0.152941176	0.176470588	0.197674419	0.144444444	0.146067416	0.154761905	0.188888889	0.162162162	0.207317073	0.19047619	0.137931034	0.170731707	0.195652174	0.228915663	0.186046512	0.192771084	0.298701299	0.090909091	0.132653061	0.160493827	0.091836735	0.125	0.121495327	0.139534884	0.147727273	0.206896552	0.188235294	0.134020619	0.152941176	0.136842105	0.195121951	0.139784946	0.141304348	0.152941176	0.151162791	0.553571429	0.183908046	0.183908046	0.144578313	0.186046512	0.207792208	0.2	0.342857143	1	0.192771084	0.164835165	1	0.192771084	0.125	0.154761905	0.152941176	0.149425287	0.155555556	0.136842105	0.155844156	0.152941176	0.207317073	0.14893617	0.277108434	0.240963855	0.151898734	0.188235294	0.132653061	0.197674419	0.151898734	0.186046512	0.15	0.156626506	0.12	0.152941176	0.253164557	0.195121951	0.351351351	0.256097561	0.151898734	0.183908046	0.183908046	0.195121951	0.197530864	0.188888889	0.186813187	0.144444444	0.207317073	0.137254902	0.12037037	0.178082192	0.19047619	0.1	0.16091954	0.153846154	0.141304348	0.197916667	0.144578313	0.180851064	0.133333333	0.243902439	0.19047619	0.150537634	0.172839506	0.138297872	0.684210526	0.135416667	0.207792208	0.390625	0.134020619	0.36	0.217948718	0.139784946	0.207317073	0.132653061	0.186046512	0.202380952	0.228915663	0.156626506	0.28	0.152941176	0.181818182	0.1625	0.256756757	0.13	0.223529412	0.160493827	0.19047619	0.180722892	0.277777778	0.149425287	0.142857143	0.175824176	0.152173913	0.152941176	0.174418605	0.160493827	0.158536585	0.168831169	0.166666667	0.151898734	0.146341463	0.125	0.188888889	0.148148148	0.180722892	0.155844156	0.139784946	0.212121212	0.152941176	0.159090909	0.151162791	0.259259259	0.256756757	0.146341463	0.280487805	0.134831461	0.202380952	0.179487179	0.309859155	0.141304348	0.147727273	0.253012048	0.152941176	0.305555556	0.180722892	0.152173913	0.19047619	0.147727273	0.282352941	0.289473684	0.151898734	0.157894737	0.243589744	0.256756757	0.183908046	0.176470588	0.277108434	0.155844156	0.444444444	0.25	0.134020619	0.324324324	0.202531646	0.147368421	0.191011236	0.164383562	0.163043478	0.202531646	0.191011236	0.146341463	0.295774648	0.125	0.159090909	0.252873563	0.186046512	0.181818182	0.152941176	0.269230769	0.182926829	0.171052632	0.225	0.139534884	0.25	0.14893617	0.150537634	0.152941176	0.795918367	0.125	0.159090909	0.155844156	0.155844156	0.151162791	0.295774648	0.1625	0.102564103	0.157894737	0.166666667	0.144444444	0.135416667	0.134831461	0.148148148	0.19047619	0.179775281	0.159090909	0.12745098	0.149425287	0.161290323	0.218390805	0.152941176	0.152941176	0.125	0.135416667	0.131313131	0.383561644	0.131868132	0.152941176	0.150537634	0.205128205	0.179775281	0.220779221	0.272727273	0.215909091	0.342857143	0.215909091	0.188235294	0.184782609	0.150537634	0.134831461	0.151162791	0.144444444	0.193181818	0.125	0.2	0.159090909	0.157894737	0.267605634	0.2	0.136363636	0.268292683	0.183908046	0.141414141	0.139784946	0.184210526	0.315789474	0.162162162	0.306666667	0.303797468	0.138297872	0.292682927	0.129032258	0.152941176	0.192307692	0.188235294	0.195121951	0.241758242	0.141304348	0.157303371	0.195121951	0.243902439	0.180851064	0.194805195	0.138297872	0.141304348	0.184210526	0.149425287	0.135416667	0.15	0.146067416	0.147727273	0.139784946	0.183908046	0.176470588	0.126213592	0.146341463	0.204819277	0.148148148	0.142857143	0.269230769	0.141304348	0.130841121	0.186046512	0.146341463	0.142857143	0.361111111	0.142857143	0.2	0.156626506	0.144329897	0.14893617	0.168539326	0.2	0.134020619	0.135416667	0.138297872	0.275362319	0.184782609	0.444444444	0.183908046	0.136842105	0.271604938	0.197530864	0.193181818	0.142857143	0.146341463	0.23255814	0.309859155	0.152941176	0.19047619	0.293333333	0.192771084	0.152941176	0.171052632	0.151898734	0.147727273	0.197674419	0.16	0.138297872	0.315789474	0.150537634	0.268292683	0.182795699	0.315789474	0.153846154	0.138297872	0.141304348	0.141176471	0.391891892	0.139784946	0.180851064	0.21686747	0.195402299	0.123809524	0.17	0.328947368	0.099009901	0.220930233	0.207317073	0.133333333	0.213333333	0.193181818	0.183908046	0.139784946	0.207317073	0.152941176	0.186046512	0.151162791	0.146341463	0.19047619	0.180851064	0.295774648	0.144444444	0.283950617	0.226666667	0.181818182	0.163461538	0.25974026	0.134831461	0.152941176	0.146341463	0.202531646	0.152941176	0.181818182	0.207317073	0.181818182	0.197674419	0.15	0.195402299	0.144444444	0.192307692	0.15	0.132653061	0.135416667	0.333333333	0.261904762	0.142857143	0.186046512	0.157894737	0.139784946	0.131313131	0.218390805	0.207317073	0.142857143	0.19047619	0.184210526	0.151162791	0.144578313	0.19047619	0.142857143	0.134020619	0.146341463	0.144578313	0.195121951	0.188235294	0.282352941	0.162162162	0.134831461	0.207317073	0.243243243	0.147368421	0.146341463	0.166666667	0.197530864	0.152173913	0.197674419	0.192771084	0.156626506	0.13	0.183908046	0.141304348	0.202531646	0.260273973
Cc1ccc(CNC(=O)c2ccc(NC(=O)N3Cc4ccncc4C3)cc2)o1	0.238095238	0.252873563	0.452054795	0.171717172	0.580645161	0.408450704	0.244186047	0.233333333	0.453125	0.619047619	0.455882353	0.324675325	0.436619718	0.367647059	0.233333333	0.220930233	0.2	0.352941176	0.455882353	0.548387097	0.244186047	0.5	0.375	0.2	0.2625	0.230769231	0.221052632	0.442857143	0.319444444	0.244444444	0.407894737	0.333333333	0.180851064	0.244444444	0.23	0.179245283	0.30952381	0.436619718	0.204301075	0.29787234	0.376623377	0.4375	0.210526316	0.191919192	0.446153846	0.434210526	0.269230769	0.2	0.206521739	0.515625	0.315789474	0.183908046	0.244444444	0.25	0.376623377	0.255813953	0.23255814	0.376623377	0.164948454	0.265060241	0.229885057	0.472972973	0.230769231	0.175257732	0.16	0.208791209	0.430555556	0.661016949	0.164948454	0.244444444	0.35443038	0.247311828	0.183908046	0.183908046	0.329113924	0.24137931	0.173913043	0.244186047	0.307692308	0.244444444	0.516666667	0.253012048	0.206896552	0.386666667	0.231707317	0.23655914	0.371794872	0.244186047	0.464788732	0.235294118	0.164948454	0.221052632	0.302631579	0.191489362	0.164948454	0.179245283	0.355263158	0.413333333	0.222222222	0.432432432	0.23655914	0.183908046	0.22826087	0.492753623	0.233333333	0.235955056	0.240963855	0.3	0.277777778	0.421052632	0.367088608	0.408450704	0.445945946	0.306666667	0.294871795	0.192771084	0.192771084	0.464788732	0.206521739	0.192771084	1	0.164948454	0.436619718	0.183908046	0.235294118	0.211111111	0.22826087	0.46875	0.183908046	0.464788732	0.284090909	0.21978022	0.255813953	0.315068493	0.492957746	0.247311828	0.270588235	0.411764706	0.407894737	0.310810811	0.2625	0.17	0.183908046	0.444444444	0.430555556	0.25	0.186813187	0.315068493	0.421052632	0.421052632	0.634920635	0.457142857	0.244444444	0.22826087	0.2	0.268292683	0.222222222	0.166666667	0.213333333	0.615384615	0.210526316	0.23255814	0.235955056	0.25	0.188118812	0.408450704	0.234042553	0.407894737	0.202247191	0.615384615	0.230769231	0.234567901	0.178947368	0.188235294	0.252747253	0.441176471	0.492063492	0.23655914	0.215909091	0.492537313	0.233333333	0.253012048	0.247311828	0.244186047	0.247058824	0.188888889	0.2625	0.383561644	0.183908046	0.252873563	0.324324324	0.580645161	0.156862745	0.3625	0.302631579	0.615384615	0.256097561	0.426470588	0.25	0.206185567	0.34939759	0.206521739	0.183908046	0.204545455	0.375	0.351351351	0.338028169	0.158878505	0.315068493	0.455882353	0.189473684	0.244444444	0.324324324	0.240963855	0.46875	0.233333333	0.388888889	0.240963855	0.175824176	0.3	0.244186047	0.580645161	0.455882353	0.341463415	0.376623377	0.247058824	0.366197183	0.256410256	0.222222222	0.23255814	0.397435897	0.183908046	0.222222222	0.240963855	0.405063291	0.615384615	0.177777778	0.1875	0.211764706	0.333333333	0.453125	0.172413793	0.580645161	0.421052632	0.440677966	0.21978022	0.46875	0.215189873	0.666666667	0.25	0.226190476	0.428571429	0.1875	0.247191011	0.384615385	0.217391304	0.639344262	0.247191011	0.455882353	0.405797101	0.164948454	0.175824176	0.2	0.426666667	0.523809524	0.183908046	0.223529412	0.436619718	0.382352941	0.240963855	0.410958904	0.515151515	0.215053763	0.217391304	0.303797468	0.207792208	0.232323232	0.229885057	0.46875	0.46875	0.386666667	0.405797101	0.342465753	0.3	0.347826087	0.208791209	0.2	0.212765957	0.376623377	0.324324324	0.615384615	0.235955056	0.175824176	0.176470588	0.25	0.20212766	0.21978022	0.183908046	0.183908046	0.164948454	0.175257732	0.17	0.218390805	0.367088608	0.183908046	0.230769231	0.32	0.41025641	0.302631579	0.226190476	0.244444444	0.269230769	0.454545455	0.413333333	0.443037975	0.244444444	0.376623377	0.3	0.2	0.25	0.161904762	0.258823529	0.175824176	0.430769231	0.583333333	0.258823529	0.381578947	0.224719101	0.421052632	0.216494845	0.233333333	0.376811594	0.615384615	0.516666667	0.271604938	0.24137931	0.178947368	0.193548387	0.392405063	0.183908046	0.289473684	0.432432432	0.430555556	0.356321839	0.235955056	0.255813953	0.634920635	0.258823529	0.234042553	0.385714286	0.178947368	0.392405063	0.376811594	0.235294118	0.2	0.310810811	0.258823529	0.23255814	0.233333333	0.421052632	0.458333333	0.152380952	0.455882353	0.438356164	0.324324324	0.422535211	0.223529412	0.392405063	0.188679245	0.507042254	0.455882353	0.422535211	0.271604938	0.252873563	0.407894737	0.24691358	0.16	0.298850575	0.313253012	0.294871795	0.223404255	0.239130435	0.178947368	0.5	0.225806452	0.215189873	0.421052632	0.177083333	0.255813953	0.397260274	0.428571429	0.252873563	0.455882353	0.247191011	0.256410256	0.183908046	0.615384615	0.214285714	0.464788732	0.183908046	0.342857143	0.315068493	0.23255814	0.24137931	0.483870968	0.258426966	0.52173913	0.217391304	0.184782609	0.223404255	0.615384615	0.235955056	0.258426966	0.25	0.436619718	0.2	0.168421053	0.234042553	0.204545455	0.397435897	0.171428571	0.232323232	0.218390805	0.171717172	0.30952381	0.368421053	0.158878505	0.352112676	0.25	0.5	0.233333333	0.253012048	0.183908046	0.407894737	0.3	0.414285714	0.615384615	0.234042553	0.405797101	0.255813953	0.252873563	0.492307692	0.252873563	0.247524752	0.2	0.376623377	0.183908046	0.455882353	0.639344262	0.183908046	0.3625	0.3	0.415584416	0.270588235	0.310810811	0.211111111	0.227272727	0.441176471	0.46969697	0.247311828	0.175257732	0.24691358	0.206521739	0.238636364	0.597014925	0.476190476	0.233333333	0.193877551	0.21978022	0.464788732	0.252873563	0.438356164	0.376811594	0.238095238	0.298701299	0.418918919	0.422535211	0.173469388	0.414285714	0.315789474	0.430555556	0.432432432	0.212765957	0.421875	0.376623377	0.268292683	0.227848101	0.252747253	0.455882353	0.226190476	0.457142857	0.247191011	0.44	0.464788732	0.2625	0.168316832	0.421052632	0.222222222	0.428571429	0.2125
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	0.177083333	0.123809524	0.12745098	0.436781609	0.163043478	0.12371134	0.348837209	0.165048544	0.214285714	0.168421053	0.14893617	0.180851064	0.099009901	0.108695652	0.165048544	0.1875	0.21978022	0.122222222	0.14893617	0.129032258	0.348837209	0.133333333	0.112149533	0.21978022	0.279069767	0.193181818	0.157407407	0.1	0.094736842	0.12037037	0.148514851	0.112244898	0.188118812	0.130841121	0.269230769	0.381443299	0.122641509	0.15625	0.080357143	0.149122807	0.12745098	0.147727273	0.148148148	0.548780488	0.144444444	0.311111111	0.102040816	0.21978022	0.153846154	0.115789474	0.112244898	0.493333333	0.24742268	0.133333333	0.12745098	0.158415842	0.161616162	0.12745098	1	0.14	0.16	0.216494845	0.141509434	0.464285714	0.436781609	0.101851852	0.098039216	0.163043478	1	0.130841121	0.137254902	0.146788991	0.493333333	0.493333333	0.128712871	0.13592233	0.4625	0.094339623	0.099009901	0.130841121	0.162790698	0.13	0.2	0.118811881	0.157894737	0.127272727	0.104761905	0.348837209	0.107843137	0.175257732	0.848484848	0.126126126	0.102040816	0.592105263	1	0.381443299	0.131313131	0.161616162	0.144230769	0.12745098	0.148148148	0.493333333	0.161904762	0.108910891	0.165048544	0.133333333	0.154639175	0.097087379	0.122222222	0.093457944	0.103773585	0.147368421	0.115384615	0.080808081	0.089108911	0.113402062	0.125	0.107843137	0.165048544	0.125	0.164948454	1	0.15625	0.493333333	0.163265306	0.156862745	0.140186916	0.197674419	0.493333333	0.118811881	0.150943396	0.132075472	0.13592233	0.105263158	0.12745098	0.146788991	0.206185567	0.141304348	0.094339623	0.104166667	0.279069767	0.575	0.493333333	0.086538462	0.098039216	0.106796117	0.181818182	0.105263158	0.093457944	0.093457944	0.154639175	0.11	0.130841121	0.140186916	0.481012658	0.13	0.150442478	0.40625	0.111111111	0.151515152	0.192307692	0.173469388	0.133333333	0.144230769	0.417582418	0.12371134	0.116071429	0.16	0.16	0.151515152	0.130841121	0.159574468	0.779411765	0.1	0.128440367	0.229885057	0.095744681	0.158878505	0.195876289	0.101010101	0.142857143	0.13	0.146788991	0.348837209	0.12745098	0.104761905	0.279069767	0.12244898	0.493333333	0.134615385	0.114583333	0.163043478	0.426966292	0.113207547	0.102040816	0.151515152	0.365853659	0.139784946	0.163265306	0.166666667	0.110091743	0.153846154	0.493333333	0.18556701	0.125	0.101010101	0.11827957	0.357142857	0.105263158	0.14893617	0.742857143	0.130841121	0.126315789	0.142857143	0.197674419	0.165048544	0.175438596	0.154639175	0.46835443	0.097087379	0.148514851	0.163043478	0.14893617	0.122641509	0.12745098	0.15	0.127659574	0.138297872	0.144230769	0.161616162	0.113207547	0.493333333	0.136842105	0.154639175	0.153846154	0.151515152	0.402439024	0.171428571	0.166666667	0.105263158	0.214285714	0.099009901	0.163043478	0.093457944	0.13253012	0.132075472	0.197674419	0.09375	0.159574468	0.127272727	0.087378641	0.252873563	0.430232558	0.142857143	0.112359551	0.174757282	0.197802198	0.121495327	0.14893617	0.115789474	0.768115942	0.46835443	0.160377358	0.094339623	0.179775281	0.493333333	0.20212766	0.206521739	0.144444444	0.154639175	0.12	0.211111111	0.161904762	0.174757282	0.087378641	0.085106383	0.224299065	0.171717172	0.197674419	0.157303371	0.118811881	0.115789474	0.126315789	0.19047619	0.096774194	0.166666667	0.481012658	0.14953271	0.12745098	0.126315789	0.151515152	0.155339806	0.46835443	0.417582418	0.163265306	0.161904762	0.165048544	0.493333333	0.493333333	1	0.464285714	0.431818182	0.18556701	0.103773585	0.493333333	0.130841121	0.14893617	0.091743119	0.08	0.166666667	0.141509434	0.102040816	0.141509434	0.105769231	0.14953271	0.130841121	0.12745098	0.097087379	0.481012658	0.122641509	0.408602151	0.137254902	0.46835443	0.133333333	0.130434783	0.137254902	0.117647059	0.18	0.093457944	0.154545455	0.165048544	0.130434783	0.2	0.162790698	0.098039216	0.103773585	0.779411765	0.165048544	0.144230769	0.493333333	0.114583333	0.095238095	0.098039216	0.114035088	0.133333333	0.13592233	0.154639175	0.148514851	0.136363636	0.139784946	0.779411765	0.122641509	0.130434783	0.163265306	0.14953271	0.104166667	0.148514851	0.161616162	0.121495327	0.093457944	0.2	0.413043478	0.14893617	0.106796117	0.126315789	0.170212766	0.20212766	0.144230769	0.391752577	0.126213592	0.14893617	0.170212766	0.098039216	0.268817204	0.104761905	0.170212766	0.436781609	0.161904762	0.145631068	0.078431373	0.137614679	0.255102041	0.779411765	0.133333333	0.14953271	0.09375	0.093457944	0.794117647	0.147058824	0.15625	0.112149533	0.156862745	0.14893617	0.132075472	0.138297872	0.493333333	0.151515152	0.144329897	0.13	0.493333333	0.107526882	0.117021277	0.15	0.13592233	0.174418605	0.130841121	0.212765957	0.174757282	0.191919192	0.148148148	0.2	0.178217822	0.130841121	0.144230769	0.15625	0.193877551	0.690140845	0.136363636	0.116504854	0.092592593	0.404255319	0.139130435	0.105769231	0.76056338	0.178217822	0.189473684	0.4	0.166666667	0.122641509	0.114285714	0.165048544	0.13	0.493333333	0.171717172	0.097087379	0.136842105	0.151515152	0.157407407	0.115789474	0.13592233	0.102803738	0.104166667	0.134615385	0.144067797	0.21978022	0.12745098	0.493333333	0.14893617	0.197802198	0.493333333	0.102803738	0.164948454	0.102803738	0.206185567	0.104166667	0.156862745	0.147058824	0.163043478	0.152173913	0.146788991	0.464285714	0.170212766	0.176470588	0.168316832	0.148514851	0.172413793	0.165048544	0.415730337	0.165048544	0.118811881	0.296703297	0.106796117	0.130434783	0.153061224	0.12371134	0.2	0.170212766	0.675675676	0.136842105	0.12371134	0.098039216	0.105769231	0.14953271	0.136363636	0.12745098	0.13	0.164835165	0.171428571	0.14893617	0.178947368	0.11	0.132075472	0.114285714	0.107843137	0.279069767	0.426966292	0.093457944	0.144230769	0.252873563	0.191011236
O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccc(cc2C1)C#N	0.243902439	0.202247191	0.283950617	0.175257732	0.6	0.361111111	0.25	0.147368421	0.596491228	0.408450704	0.46969697	0.333333333	0.282051282	0.4	0.147368421	0.183908046	0.176470588	0.428571429	0.46969697	0.342857143	0.25	0.444444444	0.2	0.176470588	0.269230769	0.205128205	0.151515152	0.285714286	0.347826087	0.195652174	0.458333333	0.361111111	0.172043011	0.195652174	0.260416667	0.160377358	0.317073171	1	0.157894737	0.348314607	0.209302326	0.451612903	0.20212766	0.16	0.46031746	0.426666667	0.25974026	0.176470588	0.238636364	0.338028169	0.38028169	0.174418605	0.25	0.2	0.209302326	0.164835165	0.238095238	0.209302326	0.15625	0.211764706	0.166666667	0.445945946	0.195652174	0.154639175	0.212765957	0.227272727	0.278481013	0.432835821	0.15625	0.195652174	0.220930233	0.175257732	0.174418605	0.174418605	0.410958904	0.164835165	0.164835165	0.296296296	0.315789474	0.195652174	0.745098039	0.2	0.144444444	0.214285714	0.253164557	0.20212766	0.329113924	0.25	0.291139241	0.157303371	0.15625	0.239130435	0.328767123	0.182795699	0.15625	0.160377358	0.383561644	0.733333333	0.213483146	0.268292683	0.141414141	0.174418605	0.233333333	0.311688312	0.147368421	0.161290323	0.24691358	0.307692308	0.25	0.261904762	0.261904762	0.420289855	0.280487805	0.333333333	0.32	0.227848101	0.154761905	0.291139241	0.238636364	0.154761905	0.436619718	0.15625	1	0.174418605	0.240963855	0.244186047	0.144329897	0.508196721	0.174418605	0.324675325	0.37037037	0.252873563	0.204545455	0.342857143	0.316455696	0.175257732	0.308641975	0.424242424	0.265060241	0.376811594	0.269230769	0.15	0.174418605	0.275	0.278481013	0.240963855	0.177777778	0.342857143	0.261904762	0.261904762	0.402777778	0.282051282	0.195652174	0.193548387	0.164835165	0.214285714	0.214285714	0.169811321	0.271428571	0.391891892	0.255555556	0.238095238	0.213483146	0.161290323	0.18	0.225	0.1875	0.418918919	0.235294118	0.391891892	0.208791209	0.256410256	0.157894737	0.137931034	0.154639175	0.5	0.373134328	0.20212766	0.206896552	0.306666667	0.159574468	0.2	0.175257732	0.25	0.195402299	0.206896552	0.269230769	0.285714286	0.174418605	0.188888889	0.391304348	0.6	0.16	0.258823529	0.328767123	0.391891892	0.21686747	0.376811594	0.157303371	0.173469388	0.25	0.238636364	0.174418605	0.223529412	0.46969697	0.361111111	0.388059701	0.161904762	0.342857143	0.46969697	0.15625	0.195652174	0.391304348	0.231707317	0.508196721	0.147368421	0.336956522	0.24691358	0.206896552	0.307692308	0.166666667	0.6	0.46969697	0.35	0.209302326	0.209302326	0.376811594	0.246753247	0.227272727	0.238095238	0.273809524	0.174418605	0.243589744	0.202380952	0.397435897	0.391891892	0.168539326	0.142857143	0.188235294	0.382352941	0.596491228	0.176470588	0.6	0.261904762	0.537037037	0.252873563	0.508196721	0.189873418	0.555555556	0.153061224	0.16091954	0.484848485	0.178947368	0.172043011	0.419354839	0.235955056	0.420289855	0.197802198	0.46969697	0.357142857	0.15625	0.206896552	0.178947368	0.265060241	0.540983607	0.174418605	0.2	0.408450704	0.4375	0.21686747	0.231707317	0.507692308	0.21978022	0.222222222	0.311688312	0.181818182	0.224489796	0.193181818	0.508196721	0.508196721	0.275	0.357142857	0.432835821	0.308823529	0.378787879	0.227272727	0.164835165	0.217391304	0.209302326	0.391304348	0.391891892	0.173913043	0.206896552	0.156862745	0.240963855	0.233333333	0.147368421	0.174418605	0.174418605	0.15625	0.154639175	0.161616162	0.238095238	0.204545455	0.174418605	0.208791209	0.366197183	0.255813953	0.328767123	0.202380952	0.157894737	0.25974026	0.392405063	0.268292683	0.382716049	0.195652174	0.209302326	0.307692308	0.164835165	0.2	0.165048544	0.206896552	0.206896552	0.246575342	0.409090909	0.206896552	0.211764706	0.202247191	0.261904762	0.183673469	0.147368421	0.388059701	0.537313433	0.745098039	0.24691358	0.247058824	0.157894737	0.147368421	0.611940299	0.174418605	0.315068493	0.268292683	0.278481013	0.318181818	0.161290323	0.218390805	0.402777778	0.153846154	0.163265306	0.397058824	0.157894737	0.2	0.388059701	0.240963855	0.217391304	0.376811594	0.166666667	0.238095238	0.159574468	0.261904762	0.450704225	0.239583333	0.46969697	0.337662338	0.391304348	0.706896552	0.2	0.44	0.158878505	0.329113924	0.46969697	0.706896552	0.24691358	0.244186047	0.280487805	0.253164557	0.212765957	0.180851064	0.3375	0.356164384	0.153061224	0.258426966	0.157894737	0.444444444	0.191489362	0.189873418	0.261904762	0.15625	0.191011236	0.369863014	0.285714286	0.215909091	0.46969697	0.172043011	0.246753247	0.174418605	0.391891892	0.19047619	0.324675325	0.174418605	0.393939394	0.382352941	0.238095238	0.218390805	0.525423729	0.195652174	0.584615385	0.222222222	0.215909091	0.153061224	0.537313433	0.24137931	0.195652174	0.161290323	0.449275362	0.152173913	0.159574468	0.163265306	0.209302326	0.258823529	0.163461538	0.165048544	0.181818182	0.151515152	0.333333333	0.416666667	0.196078431	0.402985075	0.2	0.292682927	0.147368421	0.2	0.174418605	0.381578947	0.307692308	0.227848101	0.391891892	0.2	0.357142857	0.164835165	0.229885057	0.301369863	0.188888889	0.192307692	0.176470588	0.209302326	0.174418605	0.46969697	0.420289855	0.174418605	0.258823529	0.378378378	0.258823529	0.308641975	0.376811594	0.202247191	0.23255814	0.432835821	0.484375	0.175257732	0.154639175	0.192771084	0.224719101	0.150537634	0.381578947	0.516666667	0.147368421	0.173469388	0.147368421	0.324675325	0.289156627	0.271604938	0.388059701	0.243902439	0.324324324	0.450704225	0.706896552	0.153061224	0.227848101	0.342465753	0.278481013	0.268292683	0.154639175	0.459016393	0.209302326	0.214285714	0.301369863	0.178947368	0.46969697	0.24691358	0.282051282	0.159574468	0.308641975	0.291139241	0.269230769	0.171717172	0.261904762	0.227272727	0.484848485	0.283783784
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
CC1CCN(CC1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	0.438356164	0.341463415	0.150537634	0.193877551	0.269230769	0.174418605	0.186813187	0.178947368	0.205128205	0.211764706	0.204819277	0.119565217	0.144444444	0.160493827	0.178947368	0.358974359	0.240963855	0.148148148	0.204819277	0.182926829	0.186813187	0.175	0.168421053	0.240963855	0.2	0.25974026	0.17	0.159090909	0.129411765	0.395061728	0.227272727	0.147727273	0.217391304	0.395061728	0.252525253	0.211538462	0.337349398	0.240963855	0.177083333	0.138888889	0.175824176	0.192307692	0.333333333	0.166666667	0.172839506	0.208791209	0.351351351	0.183908046	0.671641791	0.225	0.134831461	0.181818182	0.215053763	0.353658537	0.175824176	0.184782609	0.725806452	0.175824176	0.163265306	0.358974359	0.317073171	0.195652174	0.37804878	0.18556701	0.17	0.305882353	0.155555556	0.2375	0.163265306	0.313953488	0.161290323	0.360465116	0.181818182	0.181818182	0.164835165	0.26744186	0.172043011	0.270588235	0.131868132	0.395061728	0.277777778	0.3125	0.164835165	0.179775281	0.789473684	0.333333333	0.14893617	0.186813187	0.166666667	0.23255814	0.163265306	0.181818182	0.136363636	0.189473684	0.163265306	0.211538462	0.181818182	0.244186047	0.337349398	0.138297872	0.171717172	0.181818182	0.605633803	0.142857143	0.178947368	0.193548387	0.762711864	0.129032258	0.148148148	0.147368421	0.3625	0.188235294	0.173913043	0.207317073	0.259259259	0.298701299	0.149425287	0.166666667	0.4	0.149425287	0.235294118	0.163265306	0.240963855	0.181818182	1	0.641791045	0.175257732	0.202531646	0.181818182	0.153846154	0.163265306	0.217391304	0.313253012	0.127906977	0.163043478	0.360465116	0.26744186	0.182926829	0.14893617	0.152941176	0.2	0.168316832	0.181818182	0.220930233	0.155555556	0.261904762	0.224719101	0.127906977	0.147368421	0.147368421	0.223529412	0.144444444	0.313953488	0.310344828	0.184782609	0.4	0.584415584	0.186915888	0.179487179	0.218390805	0.46835443	0.426666667	0.563380282	0.193548387	0.163461538	0.188235294	0.376470588	0.2	0.213483146	0.218390805	0.486842105	0.803571429	0.177083333	0.146067416	0.18556701	0.192771084	0.1875	0.260869565	0.459459459	0.174418605	0.178947368	0.3125	0.360465116	0.186813187	0.304878049	0.255813953	0.2	0.228915663	0.181818182	0.195652174	0.137931034	0.269230769	0.178217822	0.279069767	0.136363636	0.218390805	0.195402299	0.139534884	0.191011236	0.156862745	0.284090909	0.671641791	0.181818182	0.3375	0.149425287	0.16091954	0.170731707	0.179245283	0.127906977	0.204819277	0.163265306	0.313953488	0.137931034	0.6	0.202531646	0.178947368	0.177570093	0.762711864	0.173913043	0.129032258	0.227272727	0.269230769	0.204819277	0.206521739	0.175824176	0.38961039	0.180722892	0.285714286	0.608695652	0.725806452	0.195652174	0.181818182	0.282051282	0.625	0.217391304	0.218390805	0.175824176	0.197916667	0.223529412	0.168674699	0.205128205	0.183908046	0.269230769	0.147368421	0.162162162	0.217391304	0.202531646	0.197530864	0.2625	0.183673469	0.283950617	0.188235294	0.210526316	0.317647059	0.151898734	0.4125	0.21686747	0.317647059	0.204819277	0.289473684	0.163265306	0.173913043	0.32183908	0.136842105	0.25974026	0.181818182	0.478873239	0.226190476	0.144578313	0.405405405	0.181818182	0.21686747	0.357142857	0.430379747	0.130434783	0.160493827	0.217821782	0.317073171	0.202531646	0.217948718	0.179775281	0.289473684	0.178571429	0.164556962	0.13253012	0.3875	0.184782609	0.597222222	0.175824176	0.137931034	0.218390805	0.180851064	0.173913043	0.18627451	0.606060606	0.373493976	0.244444444	0.181818182	0.181818182	0.163265306	0.18556701	0.191919192	0.426666667	0.172043011	0.181818182	0.486842105	0.123595506	0.144329897	0.19047619	0.268292683	0.255555556	0.351351351	0.20212766	0.163043478	0.210526316	0.255555556	0.175824176	0.129032258	0.184782609	0.3875	0.182692308	0.384615385	0.173913043	0.175	0.170731707	0.384615385	0.177777778	0.235955056	0.147368421	0.166666667	0.178947368	0.185185185	0.247058824	0.277777778	0.3	0.313253012	0.177083333	0.204301075	0.180851064	0.181818182	0.137931034	0.150537634	0.155555556	0.239583333	0.193548387	0.197802198	0.223529412	0.24137931	0.27173913	0.180722892	0.177083333	0.168421053	0.185185185	0.709677419	0.61971831	0.152941176	0.186813187	0.725806452	0.191489362	0.147368421	0.191011236	0.173076923	0.204819277	0.164835165	0.137931034	0.186046512	0.478873239	0.21978022	0.20952381	0.186813187	0.204819277	0.186046512	0.253012048	0.195652174	0.161290323	0.64516129	0.17	0.225806452	0.157894737	0.243902439	0.183673469	0.223404255	0.177083333	0.175	0.306818182	0.197530864	0.147368421	0.163265306	0.282352941	0.170454545	0.337349398	0.279069767	0.204819277	0.258426966	0.285714286	0.181818182	0.218390805	0.226190476	0.153846154	0.181818182	0.158536585	0.127906977	0.621212121	0.557142857	0.207792208	0.269662921	0.247058824	0.345238095	0.279069767	0.303370787	0.247058824	0.37037037	0.269662921	0.193548387	0.226190476	0.211111111	0.166666667	0.329545455	0.229885057	0.12244898	0.180952381	0.294736842	0.175824176	0.17	0.15625	0.153846154	0.168224299	0.141176471	0.3875	0.159574468	0.178947368	0.3125	0.181818182	0.227272727	0.129032258	0.176470588	0.218390805	0.314606742	0.289473684	0.197802198	0.279069767	0.180722892	0.195652174	0.365591398	0.240963855	0.175824176	0.181818182	0.204819277	0.21686747	0.181818182	0.294117647	0.129032258	0.145833333	0.26744186	0.152941176	0.447368421	0.651515152	0.178571429	0.209876543	0.360465116	0.18556701	0.275	0.317647059	0.170212766	0.213483146	0.205128205	0.178947368	0.204081633	0.244444444	0.153846154	0.195652174	0.164835165	0.185185185	0.640625	0.122222222	0.191011236	0.186046512	0.16	0.176470588	0.134831461	0.155555556	0.163043478	0.210526316	0.164556962	0.175824176	0.4	0.633333333	0.18556701	0.204819277	0.424657534	0.144444444	0.191489362	0.147368421	0.166666667	0.2	0.19	0.147368421	0.632352941	0.188235294	0.324324324
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCNC2)c1ccc2nccn2c1	0.397435897	0.425	0.121212121	0.174757282	0.256097561	0.153846154	0.178947368	0.208333333	0.195121951	0.202247191	0.168539326	0.103092784	0.114583333	0.126436782	0.208333333	0.341463415	0.244186047	0.127906977	0.168539326	0.147727273	0.178947368	0.166666667	0.161616162	0.244186047	0.191011236	0.24691358	0.18627451	0.115789474	0.098901099	0.314606742	0.178947368	0.179775281	0.221052632	0.314606742	0.219047619	0.181818182	0.277777778	0.244186047	0.17	0.144144144	0.180851064	0.182926829	0.395348837	0.160377358	0.164705882	0.2	0.316455696	0.188888889	0.870967742	0.159090909	0.235294118	0.186813187	0.193877551	0.32183908	0.180851064	0.20212766	0.656716418	0.180851064	0.156862745	0.392405063	0.302325581	0.175257732	0.344827586	0.178217822	0.174757282	0.263736264	0.113402062	0.197674419	0.156862745	0.258064516	0.178947368	0.359550562	0.186813187	0.186813187	0.145833333	0.22826087	0.177083333	0.217391304	0.091836735	0.314606742	0.263157895	0.26744186	0.182795699	0.172043011	0.682539683	0.518987342	0.154639175	0.178947368	0.112244898	0.222222222	0.156862745	0.198019802	0.094736842	0.181818182	0.156862745	0.181818182	0.136842105	0.247191011	0.575342466	0.121212121	0.188118812	0.186813187	0.512820513	0.173913043	0.208333333	0.197916667	0.661538462	0.09	0.154761905	0.107843137	0.298850575	0.141304348	0.12	0.2875	0.191011236	0.268292683	0.155555556	0.112244898	0.546666667	0.155555556	0.211111111	0.156862745	0.244186047	0.186813187	0.641791045	1	0.191919192	0.178571429	0.186813187	0.282352941	0.156862745	0.221052632	0.284090909	0.10989011	0.193548387	0.359550562	0.241758242	0.147727273	0.12	0.108695652	0.191011236	0.161904762	0.186813187	0.297619048	0.113402062	0.25	0.22826087	0.10989011	0.107843137	0.107843137	0.186813187	0.126315789	0.258064516	0.282608696	0.177083333	0.345679012	0.575	0.212962963	0.142857143	0.182795699	0.463414634	0.3875	0.474358974	0.197916667	0.168224299	0.179775281	0.301075269	0.178947368	0.244444444	0.182795699	0.581081081	0.693548387	0.17	0.152173913	0.178217822	0.170454545	0.178571429	0.237113402	0.435897436	0.117021277	0.195876289	0.26744186	0.359550562	0.178947368	0.261363636	0.230769231	0.191011236	0.218390805	0.186813187	0.2	0.271604938	0.256097561	0.182692308	0.252747253	0.094736842	0.182795699	0.186813187	0.120879121	0.208791209	0.184466019	0.231578947	0.870967742	0.186813187	0.337349398	0.130434783	0.117021277	0.123595506	0.183486239	0.10989011	0.168539326	0.156862745	0.258064516	0.170454545	0.521126761	0.178571429	0.208333333	0.181818182	0.661538462	0.178947368	0.09	0.217391304	0.256097561	0.168539326	0.210526316	0.180851064	0.37037037	0.159090909	0.271604938	0.513157895	0.656716418	0.163265306	0.186813187	0.3	0.542857143	0.221052632	0.182795699	0.180851064	0.214285714	0.24137931	0.122222222	0.195121951	0.138297872	0.256097561	0.107843137	0.153846154	0.221052632	0.178571429	0.174418605	0.25	0.176470588	0.227272727	0.166666667	0.202020202	0.288888889	0.130952381	0.426829268	0.193181818	0.260869565	0.168539326	0.275	0.156862745	0.178947368	0.307692308	0.108910891	0.24691358	0.186813187	0.453333333	0.202247191	0.137931034	0.384615385	0.173913043	0.206896552	0.456790123	0.360465116	0.090909091	0.166666667	0.175925926	0.302325581	0.178571429	0.178571429	0.184782609	0.275	0.157303371	0.142857143	0.101123596	0.513157895	0.177083333	0.4875	0.180851064	0.170454545	0.182795699	0.210526316	0.178947368	0.168224299	0.571428571	0.573333333	0.247311828	0.186813187	0.186813187	0.156862745	0.178217822	0.173076923	0.405063291	0.164948454	0.186813187	0.581081081	0.094736842	0.105769231	0.142857143	0.285714286	0.231578947	0.316455696	0.206185567	0.121212121	0.214285714	0.206185567	0.180851064	0.09	0.177083333	0.32183908	0.175925926	0.34939759	0.178947368	0.180722892	0.162790698	0.34939759	0.170212766	0.225806452	0.107843137	0.182692308	0.208333333	0.162790698	0.235955056	0.263157895	0.367088608	0.448717949	0.17	0.221052632	0.161616162	0.186813187	0.107526882	0.11	0.113402062	0.23	0.197916667	0.20212766	0.186813187	0.217391304	0.222222222	0.172413793	0.17	0.161616162	0.162790698	0.666666667	0.724637681	0.108695652	0.204301075	0.656716418	0.183673469	0.107843137	0.170212766	0.188679245	0.168539326	0.12244898	0.170454545	0.177777778	0.453333333	0.173469388	0.18018018	0.191489362	0.168539326	0.177777778	0.24137931	0.175257732	0.131313131	0.630769231	0.174757282	0.216494845	0.106796117	0.204545455	0.188118812	0.202020202	0.17	0.166666667	0.279569892	0.174418605	0.107843137	0.156862745	0.255555556	0.150537634	0.277777778	0.239130435	0.168539326	0.234042553	0.271604938	0.186813187	0.182795699	0.244186047	0.184782609	0.186813187	0.125	0.10989011	0.541666667	0.486842105	0.182926829	0.206185567	0.235955056	0.3	0.280898876	0.276595745	0.235955056	0.306818182	0.206185567	0.197916667	0.163043478	0.22826087	0.16	0.260416667	0.206521739	0.106796117	0.163636364	0.295918367	0.206521739	0.163461538	0.12745098	0.135416667	0.172727273	0.122222222	0.32183908	0.164948454	0.208333333	0.26744186	0.186813187	0.217391304	0.09	0.155555556	0.182795699	0.287234043	0.275	0.189473684	0.252747253	0.120879121	0.2	0.364583333	0.244186047	0.180851064	0.186813187	0.168539326	0.193181818	0.186813187	0.239130435	0.252873563	0.106796117	0.241758242	0.108695652	0.425	0.765625	0.157303371	0.172413793	0.359550562	0.178217822	0.261904762	0.318181818	0.212765957	0.178947368	0.180722892	0.208333333	0.196078431	0.247311828	0.282352941	0.1875	0.111111111	0.162790698	0.557142857	0.105263158	0.157894737	0.177777778	0.153846154	0.155555556	0.105263158	0.113402062	0.121212121	0.202020202	0.142857143	0.180851064	0.345679012	0.59375	0.214285714	0.168539326	0.402597403	0.126315789	0.195876289	0.255555556	0.112244898	0.191011236	0.171428571	0.107843137	0.742424242	0.166666667	0.324675325
O=C(NCC1CC11CCN(CC1)C(=O)C1CCOC1)c1cc2cnccc2[nH]1	0.22826087	0.296703297	0.18556701	0.179245283	0.202247191	0.184782609	0.16	0.666666667	0.146067416	0.305882353	0.213483146	0.132653061	0.233333333	0.159090909	0.666666667	0.151515152	0.15625	0.134831461	0.213483146	0.206896552	0.16	0.186046512	0.367816092	0.15625	0.170212766	0.129032258	0.453488372	0.264367816	0.181818182	0.260416667	0.234042553	0.184782609	0.142857143	0.301075269	0.211009174	0.218181818	0.178217822	0.144329897	0.174757282	0.284313725	0.385542169	0.147727273	0.393258427	0.144144144	0.157303371	0.18	0.2	0.15625	0.2	0.204545455	0.197802198	0.166666667	0.174757282	0.252631579	0.385542169	0.695652174	0.18556701	0.385542169	0.140186916	0.252747253	0.397590361	0.191919192	0.44047619	0.160377358	0.146788991	0.214285714	0.258426966	0.273809524	0.140186916	0.301075269	0.414634146	0.436781609	0.166666667	0.166666667	0.151515152	0.285714286	0.158415842	0.195876289	0.233333333	0.301075269	0.149425287	0.298850575	0.357142857	0.395061728	0.157894737	0.291666667	0.208333333	0.16	0.215053763	0.212765957	0.140186916	0.420454545	0.173913043	0.130841121	0.140186916	0.218181818	0.217391304	0.138613861	0.416666667	0.173469388	0.675675676	0.166666667	0.173076923	0.230769231	0.666666667	0.451219512	0.191489362	0.164948454	0.147727273	0.376470588	0.244680851	0.197802198	0.221052632	0.175824176	0.182795699	0.173913043	0.136842105	0.215053763	0.224489796	0.136842105	0.22826087	0.140186916	0.144329897	0.166666667	0.175257732	0.191919192	1	0.144444444	0.166666667	0.269662921	0.12962963	0.2	0.244680851	0.117021277	0.263736264	0.436781609	0.206185567	0.220930233	0.247311828	0.164835165	0.170212766	0.145454545	0.166666667	0.241758242	0.258426966	0.1875	0.147058824	0.117021277	0.244680851	0.244680851	0.317647059	0.180851064	0.301075269	0.452380952	0.158415842	0.284090909	0.171171171	0.184210526	0.149425287	0.280898876	0.158878505	0.210526316	0.202020202	0.451219512	0.172727273	0.415584416	0.302083333	0.16	0.348837209	0.280898876	0.21	0.159574468	0.152380952	0.12244898	0.430232558	0.150537634	0.183908046	0.409090909	0.148514851	0.211111111	0.463414634	0.298850575	0.436781609	0.16	0.32183908	0.115384615	0.170212766	0.195652174	0.166666667	0.475	0.202247191	0.202247191	0.144144144	0.229166667	0.173913043	0.341176471	0.166666667	0.177777778	0.727272727	0.615384615	0.287234043	0.2	0.166666667	0.210526316	0.173913043	0.197802198	0.155555556	0.198198198	0.117021277	0.270588235	0.140186916	0.301075269	0.175824176	0.166666667	0.144444444	0.666666667	0.395833333	0.191489362	0.16	0.284090909	0.208333333	0.202247191	0.213483146	0.19	0.385542169	0.455696203	0.152173913	0.229885057	0.202020202	0.18556701	0.216494845	0.166666667	0.213483146	0.166666667	0.333333333	0.280898876	0.15	0.322580645	0.365853659	0.153846154	0.146067416	0.144329897	0.202247191	0.244680851	0.13253012	0.2	0.144444444	0.153846154	0.211111111	0.425287356	0.204301075	0.147368421	0.182692308	0.263157895	0.178571429	0.21	0.211111111	0.290322581	0.270588235	0.204545455	0.140186916	0.16	0.138888889	0.221052632	0.166666667	0.166666667	0.153061224	0.180851064	0.119565217	0.417721519	0.4	0.197802198	0.232323232	0.24742268	0.191489362	0.133333333	0.212962963	0.221052632	0.144444444	0.197674419	0.4125	0.204545455	0.150537634	0.149425287	0.120879121	0.226804124	0.158415842	0.160377358	0.385542169	0.175824176	0.280898876	0.7	0.16	0.228571429	0.175257732	0.22	0.348314607	0.166666667	0.166666667	0.140186916	0.160377358	0.188679245	0.15	0.625	0.166666667	0.21	0.125	0.226804124	0.173913043	0.365853659	0.222222222	0.2	0.390804598	0.210526316	0.366666667	0.273684211	0.385542169	0.284090909	0.158415842	0.279569892	0.169642857	0.274725275	0.16	0.243902439	0.195402299	0.274725275	0.390243902	0.145631068	0.244680851	0.443181818	0.666666667	0.155555556	0.212765957	0.149425287	0.217391304	0.231578947	0.152380952	0.333333333	0.239583333	0.166666667	0.138297872	0.32183908	0.258426966	0.165137615	0.451219512	0.481012658	0.317647059	0.208333333	0.288659794	0.164835165	0.152380952	0.4	0.155555556	0.175257732	0.182692308	0.164835165	0.380952381	0.18556701	0.5	0.376470588	0.175257732	0.140350877	0.213483146	0.225806452	0.175824176	0.145833333	0.153061224	0.214285714	0.216216216	0.397590361	0.213483146	0.145833333	0.230769231	0.156862745	0.208333333	0.170212766	0.146788991	0.452380952	0.156862745	0.12244898	0.458823529	0.171428571	0.152380952	0.186046512	0.464285714	0.153846154	0.376470588	0.140186916	0.206185567	0.15625	0.214285714	0.43902439	0.270588235	0.263157895	0.229885057	0.166666667	0.280898876	0.206521739	0.241758242	0.166666667	0.144444444	0.129032258	0.23655914	0.193877551	0.147727273	0.273684211	0.2	0.24742268	0.145631068	0.425287356	0.212765957	0.214285714	0.273684211	0.451219512	0.193548387	0.344827586	0.132075472	0.288659794	0.12745098	0.168316832	0.189189189	0.43956044	0.385542169	0.146788991	0.155339806	0.13	0.146551724	0.179775281	0.279569892	0.27173913	0.666666667	0.298850575	0.166666667	0.247311828	0.164948454	0.227272727	0.280898876	0.404494382	0.204545455	0.4625	0.216494845	0.218390805	0.475	0.363636364	0.15625	0.385542169	0.166666667	0.213483146	0.211111111	0.166666667	0.255319149	0.20212766	0.340909091	0.206185567	0.164835165	0.134615385	0.206185567	0.150537634	0.247058824	0.436781609	0.160377358	0.222222222	0.165048544	0.573333333	0.318181818	0.146067416	0.666666667	0.211538462	0.348314607	0.269662921	0.156862745	0.212765957	0.155555556	0.215053763	0.112244898	0.212765957	0.145833333	0.148148148	0.227272727	0.12371134	0.258426966	0.210526316	0.194174757	0.123595506	0.385542169	0.284090909	0.139784946	0.662162162	0.270588235	0.191489362	0.180851064	0.445783133	0.244680851	0.215053763	0.170212766	0.175925926	0.244680851	0.202020202	0.147368421	0.164835165
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.175	0.137931034	0.391304348	0.191011236	0.571428571	0.428571429	0.276315789	0.16091954	0.693877551	0.46031746	0.561403509	0.393939394	0.333333333	0.509090909	0.16091954	0.158536585	0.15	0.518518519	0.561403509	0.409836066	0.276315789	0.537037037	0.234567901	0.15	0.3	0.194444444	0.139784946	0.31884058	0.440677966	0.146067416	0.426470588	0.428571429	0.147727273	0.133333333	0.189473684	0.18556701	0.369863014	0.508196721	0.159090909	0.34939759	0.246753247	0.547169811	0.129032258	0.2	0.58490566	0.47761194	0.219178082	0.15	0.174418605	0.403225806	0.428571429	0.207792208	0.275	0.149425287	0.246753247	0.209876543	0.215189873	0.246753247	0.197674419	0.158536585	0.141176471	0.677966102	0.133333333	0.223529412	0.204545455	0.176470588	0.309859155	0.491525424	0.197674419	0.133333333	0.25974026	0.164835165	0.207792208	0.207792208	0.397058824	0.126436782	0.195121951	0.276315789	0.373134328	0.133333333	0.653061224	0.13253012	0.117647059	0.305555556	0.197368421	0.129032258	0.385714286	0.276315789	0.382352941	0.117647059	0.197674419	0.139784946	0.390625	0.172413793	0.197674419	0.18556701	0.476190476	0.432835821	0.136363636	0.315068493	0.153846154	0.207792208	0.197674419	0.347826087	0.16091954	0.149425287	0.192307692	0.362318841	0.261538462	0.289473684	0.225	0.451612903	0.385714286	0.396825397	0.378787879	0.155844156	0.155844156	0.382352941	0.16091954	0.155844156	0.46875	0.197674419	0.508196721	0.207792208	0.202531646	0.178571429	0.144444444	1	0.207792208	0.342857143	0.410958904	0.122222222	0.139534884	0.433333333	0.352112676	0.164835165	0.225	0.535714286	0.293333333	0.426229508	0.3	0.188888889	0.207792208	0.305555556	0.309859155	0.202531646	0.152941176	0.433333333	0.289473684	0.289473684	0.453125	0.333333333	0.133333333	0.131868132	0.209876543	0.146341463	0.180851064	0.183673469	0.285714286	0.439393939	0.179775281	0.2	0.162790698	0.162790698	0.182795699	0.267605634	0.127659574	0.53968254	0.114942529	0.439393939	0.159090909	0.2	0.2	0.151898734	0.155555556	0.6	0.4	0.153846154	0.182926829	0.40625	0.147727273	0.13253012	0.164835165	0.276315789	0.129411765	0.197530864	0.3	0.281690141	0.207792208	0.178571429	0.442622951	0.571428571	0.173913043	0.222222222	0.390625	0.439393939	0.256756757	0.380952381	0.172839506	0.163043478	0.214285714	0.174418605	0.207792208	0.170731707	0.483333333	0.428571429	0.465517241	0.2	0.433333333	0.561403509	0.197674419	0.133333333	0.442622951	0.17721519	1	0.16091954	0.306818182	0.192307692	0.227848101	0.362318841	0.127906977	0.571428571	0.561403509	0.234567901	0.246753247	0.142857143	0.45	0.157894737	0.176470588	0.215189873	0.32	0.207792208	0.155844156	0.192307692	0.463768116	0.439393939	0.2	0.11827957	0.148148148	0.482758621	0.693877551	0.179487179	0.571428571	0.289473684	0.630434783	0.122222222	1	0.194444444	0.5	0.153846154	0.17721519	0.764705882	0.209302326	0.16091954	0.509433962	0.159090909	0.764705882	0.134831461	0.561403509	0.298507463	0.197674419	0.227848101	0.155555556	0.310810811	0.592592593	0.207792208	0.175	0.769230769	0.527272727	0.148148148	0.309859155	0.607142857	0.157303371	0.159090909	0.367647059	0.185714286	0.244444444	0.197530864	1	0.615384615	0.287671233	0.298507463	0.396825397	0.446428571	0.537037037	0.162790698	0.209876543	0.238095238	0.246753247	0.442622951	0.439393939	0.176470588	0.227848101	0.182795699	0.202531646	0.157303371	0.16091954	0.207792208	0.207792208	0.197674419	0.223529412	0.188888889	0.170731707	0.225	0.207792208	0.159090909	0.412698413	0.298701299	0.412698413	0.134146341	0.159090909	0.219178082	0.457142857	0.297297297	0.444444444	0.133333333	0.246753247	0.362318841	0.209876543	0.136363636	0.178947368	0.168674699	0.227848101	0.296875	0.465517241	0.168674699	0.25	0.192771084	0.289473684	0.161290323	0.16091954	0.465517241	0.461538462	0.653061224	0.207792208	0.195121951	0.2	0.122222222	0.408450704	0.207792208	0.375	0.297297297	0.309859155	0.24137931	0.149425287	0.195121951	0.453125	0.127906977	0.127659574	0.474576271	0.2	0.234567901	0.465517241	0.217948718	0.168539326	0.426229508	0.168674699	0.215189873	0.147727273	0.289473684	0.461538462	0.168421053	0.561403509	0.357142857	0.442622951	0.568965517	0.175	0.408450704	0.183673469	0.366197183	0.561403509	0.568965517	0.207792208	0.285714286	0.293333333	0.213333333	0.204545455	0.183908046	0.414285714	0.378787879	0.141304348	0.268292683	0.2	0.537037037	0.130434783	0.194444444	0.289473684	0.197674419	0.139534884	0.415384615	0.315789474	0.164705882	0.561403509	0.134831461	0.157894737	0.207792208	0.439393939	0.15	0.342857143	0.207792208	0.5	0.433333333	0.185185185	0.166666667	0.782608696	0.186046512	0.461538462	0.159090909	0.151162791	0.129032258	0.461538462	0.204819277	0.186046512	0.162790698	0.559322034	0.126436782	0.202380952	0.127659574	0.142857143	0.302631579	0.177083333	0.178947368	0.185185185	0.191011236	0.333333333	0.492063492	0.163265306	0.387096774	0.136363636	0.361111111	0.16091954	0.13253012	0.207792208	0.46969697	0.362318841	0.289855072	0.439393939	0.152173913	0.298507463	0.180722892	0.207317073	0.359375	0.178571429	0.137254902	0.15	0.246753247	0.207792208	0.561403509	0.764705882	0.207792208	0.222222222	0.342857143	0.285714286	0.225	0.426229508	0.192771084	0.180722892	0.517241379	0.581818182	0.164835165	0.223529412	0.12345679	0.174418605	0.164705882	0.426470588	0.66	0.16091954	0.202247191	0.16091954	0.342857143	0.285714286	0.376811594	0.465517241	0.189873418	0.40625	0.439393939	0.568965517	0.193181818	0.289855072	0.5	0.309859155	0.315068493	0.11827957	0.588235294	0.246753247	0.146341463	0.225352113	0.181818182	0.561403509	0.207792208	0.333333333	0.16091954	0.324324324	0.382352941	0.3	0.186813187	0.289473684	0.176470588	0.764705882	0.191780822
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1)N1Cc2ccncc2C1	0.168539326	0.197802198	0.432432432	0.137254902	0.420289855	0.515151515	0.175824176	0.261363636	0.347826087	0.5	0.32	0.291139241	0.436619718	0.409090909	0.261363636	0.141304348	0.133333333	0.415384615	0.32	0.655172414	0.175824176	0.453125	0.41025641	0.133333333	0.188235294	0.170731707	0.260869565	0.463768116	0.319444444	0.166666667	0.304878049	0.538461538	0.121212121	0.166666667	0.182692308	0.146788991	0.375	0.324675325	0.217391304	0.386363636	0.394736842	0.393939394	0.223404255	0.134615385	0.362318841	0.329268293	0.253164557	0.133333333	0.321428571	0.46969697	0.694915254	0.144444444	0.191489362	0.170212766	0.394736842	0.270588235	0.152173913	0.394736842	0.118811881	0.179775281	0.202247191	0.3625	0.191489362	0.128712871	0.126213592	0.25	0.450704225	0.507692308	0.118811881	0.166666667	0.445945946	0.288888889	0.144444444	0.144444444	0.418918919	0.14893617	0.136842105	0.202247191	0.307692308	0.166666667	0.358208955	0.155555556	0.166666667	0.405405405	0.16091954	0.32183908	0.528571429	0.175824176	0.444444444	0.141304348	0.118811881	0.260869565	0.32	0.12	0.118811881	0.146788991	0.320512821	0.308641975	0.30952381	0.432432432	0.25	0.144444444	0.153061224	0.584615385	0.261363636	0.264367816	0.157303371	0.3	0.260273973	0.44	0.317073171	0.315789474	0.426666667	0.342465753	0.294871795	0.151162791	0.207317073	0.444444444	0.321428571	0.207317073	0.464788732	0.118811881	0.324675325	0.144444444	0.153846154	0.282352941	0.269662921	0.342857143	0.144444444	1	0.269662921	0.144329897	0.173913043	0.315068493	0.682539683	0.288888889	0.2	0.352112676	0.426666667	0.405797101	0.188235294	0.125	0.144444444	0.485714286	0.450704225	0.235294118	0.125	0.315068493	0.421052632	0.421052632	0.471428571	0.457142857	0.166666667	0.189473684	0.136842105	0.181818182	0.152380952	0.177570093	0.3	0.458333333	0.161616162	0.152173913	0.157894737	0.235955056	0.153846154	0.428571429	0.16	0.289156627	0.175824176	0.458333333	0.178947368	0.162790698	0.131313131	0.202380952	0.252747253	0.324324324	0.492063492	0.197916667	0.138297872	0.470588235	0.275862069	0.155555556	0.288888889	0.175824176	0.152173913	0.138297872	0.188235294	0.328947368	0.144444444	0.297619048	0.781818182	0.420289855	0.123809524	0.313253012	0.32	0.458333333	0.183908046	0.385714286	0.280487805	0.27173913	0.302325581	0.321428571	0.144444444	0.164835165	0.32	0.428571429	0.439393939	0.148148148	0.315068493	0.32	0.13	0.166666667	0.53125	0.170454545	0.342857143	0.261363636	0.453488372	0.157303371	0.138297872	0.316455696	0.138297872	0.420289855	0.32	0.30952381	0.394736842	0.204545455	0.46969697	0.152941176	0.145833333	0.152173913	0.472972973	0.144444444	0.178571429	0.170454545	0.423076923	0.458333333	0.139784946	0.151515152	0.170454545	0.411764706	0.347826087	0.146067416	0.420289855	0.421052632	0.393442623	0.144329897	0.342857143	0.215189873	0.492537313	0.25	0.226190476	0.315789474	0.163265306	0.168421053	0.475409836	0.204301075	0.492537313	0.168421053	0.32	0.347222222	0.118811881	0.138297872	0.128712871	0.407894737	0.371428571	0.144444444	0.142857143	0.324675325	0.342857143	0.211764706	0.410958904	0.408450704	0.177083333	0.154639175	0.303797468	0.223684211	0.173076923	0.150537634	0.342857143	0.342857143	0.507246377	0.347222222	0.420289855	0.213333333	0.328571429	0.25	0.136842105	0.14	0.394736842	0.53125	0.458333333	0.325301205	0.138297872	0.132075472	0.153846154	0.298850575	0.168421053	0.144444444	0.144444444	0.118811881	0.128712871	0.13592233	0.139784946	0.402597403	0.144444444	0.178947368	0.302631579	0.41025641	0.32	0.170454545	0.142857143	0.253164557	0.493333333	0.472222222	0.461538462	0.166666667	0.394736842	0.316455696	0.136842105	0.170212766	0.12962963	0.175824176	0.138297872	0.409090909	0.532258065	0.175824176	0.4	0.147368421	0.421052632	0.255319149	0.261363636	0.484375	0.458333333	0.358208955	0.240963855	0.421052632	0.131313131	0.15625	0.294117647	0.144444444	0.272727273	0.432432432	0.450704225	0.311111111	0.264367816	0.317073171	0.471428571	0.138297872	0.16	0.347222222	0.131313131	0.41025641	0.484375	0.153846154	0.212765957	0.405797101	0.202247191	0.152173913	0.233333333	0.44	0.346153846	0.130841121	0.32	0.544117647	0.53125	0.328947368	0.142857143	0.294117647	0.166666667	0.646153846	0.32	0.328947368	0.240963855	0.172043011	0.486111111	0.188235294	0.126213592	0.313953488	0.329268293	0.328947368	0.263736264	0.1875	0.131313131	0.453125	0.1875	0.215189873	0.44	0.13	0.14893617	0.378378378	0.506849315	0.211111111	0.32	0.168421053	0.152941176	0.144444444	0.458333333	0.172413793	0.704918033	0.144444444	0.424242424	0.391304348	0.139784946	0.161290323	0.352941176	0.166666667	0.381578947	0.154639175	0.12371134	0.18556701	0.458333333	0.170212766	0.166666667	0.235955056	0.324675325	0.161290323	0.121212121	0.16	0.139784946	0.415584416	0.138888889	0.29787234	0.325	0.126213592	0.358024691	0.3	0.127272727	0.432835821	0.170212766	0.588235294	0.261363636	0.155555556	0.144444444	0.3375	0.3	0.337837838	0.458333333	0.195876289	0.347222222	0.24137931	0.211111111	0.492307692	0.297619048	0.211538462	0.133333333	0.394736842	0.144444444	0.32	0.492537313	0.144444444	0.313253012	0.704918033	0.434210526	0.2	0.405797101	0.135416667	0.173913043	0.361111111	0.328767123	0.288888889	0.128712871	0.147727273	0.144329897	0.224719101	0.445945946	0.347826087	0.261363636	0.158415842	0.168421053	1	0.172043011	0.438356164	0.484375	0.142857143	0.298701299	0.296296296	0.328947368	0.12745098	0.337837838	0.298701299	0.450704225	0.432432432	0.128712871	0.358208955	0.394736842	0.181818182	0.141176471	0.341176471	0.32	0.157303371	0.457142857	0.233333333	0.741935484	0.444444444	0.188235294	0.134615385	0.421052632	0.170212766	0.315789474	0.141176471
CC(C)CN(C)Cc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)-c1n[nH]c(=O)c2ccccc12	0.177083333	0.145631068	0.352941176	0.157407407	0.35443038	0.297619048	0.208333333	0.142857143	0.342105263	0.275862069	0.301204819	0.37037037	0.261363636	0.307692308	0.142857143	0.106796117	0.121212121	0.311688312	0.301204819	0.296296296	0.208333333	0.324675325	0.19	0.121212121	0.208791209	0.193181818	0.168224299	0.264367816	0.3	0.141509434	0.333333333	0.313253012	0.121495327	0.141509434	0.222222222	0.155172414	0.279569892	0.37037037	0.163461538	0.284313725	0.197916667	0.328947368	0.148148148	0.154545455	0.320512821	0.325842697	0.2	0.121212121	0.153846154	0.341772152	0.297619048	0.166666667	0.198019802	0.155339806	0.197916667	0.17	0.173469388	0.197916667	0.150943396	0.163265306	0.126213592	0.421686747	0.152380952	0.194174757	0.179245283	0.166666667	0.258426966	0.289156627	0.150943396	0.141509434	0.208333333	0.136363636	0.166666667	0.166666667	0.280898876	0.114285714	0.158415842	0.234042553	0.305882353	0.141509434	0.369863014	0.141414141	0.106796117	0.241758242	0.157894737	0.148148148	0.274725275	0.208333333	0.298850575	0.106796117	0.150943396	0.126126126	0.317073171	0.130841121	0.150943396	0.155172414	0.272727273	0.337209302	0.155339806	0.292134831	0.137614679	0.166666667	0.161904762	0.258426966	0.142857143	0.133333333	0.154639175	0.298850575	0.16091954	0.244680851	0.21875	0.329268293	0.318181818	0.289156627	0.279069767	0.161290323	0.14893617	0.298850575	0.165048544	0.14893617	0.284090909	0.150943396	0.37037037	0.166666667	0.163265306	0.156862745	0.12962963	0.410958904	0.166666667	0.269662921	1	0.111111111	0.147058824	0.3125	0.292134831	0.136363636	0.206185567	0.3125	0.247311828	0.292682927	0.208791209	0.125	0.166666667	0.255555556	0.258426966	0.1875	0.125	0.3125	0.244680851	0.244680851	0.272727273	0.275862069	0.141509434	0.150943396	0.17	0.153061224	0.150442478	0.163793103	0.19047619	0.266666667	0.192307692	0.18556701	0.133333333	0.144230769	0.162162162	0.211111111	0.136363636	0.288888889	0.104761905	0.266666667	0.130841121	0.159574468	0.152380952	0.134020619	0.138888889	0.407894737	0.320512821	0.169811321	0.126213592	0.313253012	0.153846154	0.141414141	0.136363636	0.208333333	0.138613861	0.247311828	0.208791209	0.222222222	0.166666667	0.145631068	0.304878049	0.35443038	0.165137615	0.216494845	0.317073171	0.266666667	0.191489362	0.394736842	0.151515152	0.177570093	0.21	0.153846154	0.166666667	0.173469388	0.333333333	0.282352941	0.3	0.156521739	0.3125	0.301204819	0.150943396	0.141509434	0.304878049	0.142857143	0.410958904	0.142857143	0.264150943	0.154639175	0.183673469	0.298850575	0.104761905	0.35443038	0.301204819	0.202020202	0.197916667	0.161616162	0.308641975	0.163043478	0.144230769	0.173469388	0.268817204	0.166666667	0.161290323	0.12	0.290322581	0.266666667	0.161616162	0.108108108	0.131313131	0.296296296	0.342105263	0.144329897	0.35443038	0.244680851	0.342857143	0.111111111	0.410958904	0.166666667	0.329268293	0.137614679	0.154639175	0.397435897	0.171428571	0.142857143	0.32	0.174757282	0.3625	0.142857143	0.301204819	0.277108434	0.161904762	0.183673469	0.108108108	0.247311828	0.329113924	0.166666667	0.118811881	0.353658537	0.303797468	0.166666667	0.230769231	0.329268293	0.161904762	0.163461538	0.272727273	0.159090909	0.18018018	0.148514851	0.410958904	0.320512821	0.215053763	0.277108434	0.371794872	0.25	0.36	0.166666667	0.17	0.182692308	0.197916667	0.304878049	0.266666667	0.144230769	0.183673469	0.151785714	0.163265306	0.161904762	0.142857143	0.166666667	0.166666667	0.150943396	0.194174757	0.155963303	0.15	0.181818182	0.166666667	0.130841121	0.35	0.239583333	0.285714286	0.142857143	0.141509434	0.2	0.273684211	0.25	0.268041237	0.141509434	0.197916667	0.298850575	0.17	0.144230769	0.149122807	0.171717172	0.183673469	0.228915663	0.3	0.171717172	0.2	0.156862745	0.244680851	0.186915888	0.142857143	0.316455696	0.325581395	0.369863014	0.191489362	0.193877551	0.152380952	0.111111111	0.279569892	0.166666667	0.273809524	0.25	0.258426966	0.245098039	0.133333333	0.158415842	0.272727273	0.115384615	0.116071429	0.292682927	0.152380952	0.19	0.316455696	0.175257732	0.160377358	0.292682927	0.148514851	0.173469388	0.132075472	0.244680851	0.357142857	0.160714286	0.301204819	0.280898876	0.304878049	0.392405063	0.118811881	0.322222222	0.153846154	0.260869565	0.301204819	0.392405063	0.191489362	0.204081633	0.288888889	0.170212766	0.179245283	0.140186916	0.282608696	0.294117647	0.148148148	0.23	0.152380952	0.324675325	0.14953271	0.166666667	0.244680851	0.150943396	0.147058824	0.423076923	0.252631579	0.18	0.301204819	0.121495327	0.163043478	0.166666667	0.266666667	0.121212121	0.284090909	0.166666667	0.303797468	0.329113924	0.15	0.13592233	0.422535211	0.18627451	0.357142857	0.163461538	0.156862745	0.117117117	0.325581395	0.19	0.18627451	0.144230769	0.305882353	0.114285714	0.153846154	0.116071429	0.161616162	0.255319149	0.147826087	0.139130435	0.138613861	0.136363636	0.279569892	0.361445783	0.156521739	0.3125	0.144230769	0.258064516	0.142857143	0.141414141	0.166666667	0.274725275	0.298850575	0.213483146	0.266666667	0.168224299	0.277108434	0.17	0.204081633	0.292682927	0.145631068	0.144067797	0.121212121	0.197916667	0.166666667	0.301204819	0.3625	0.166666667	0.216494845	0.298850575	0.268817204	0.206185567	0.292682927	0.123809524	0.147058824	0.3375	0.308641975	0.136363636	0.194174757	0.134020619	0.165048544	0.145631068	0.260869565	0.342105263	0.142857143	0.166666667	0.142857143	0.269662921	0.216494845	0.295454545	0.316455696	0.153061224	0.329268293	0.295454545	0.392405063	0.158878505	0.213483146	0.397435897	0.258426966	0.263736264	0.108108108	0.333333333	0.197916667	0.153061224	0.177777778	0.128440367	0.301204819	0.191489362	0.275862069	0.142857143	0.258064516	0.298850575	0.208791209	0.154545455	0.244680851	0.144230769	0.397435897	0.191011236
O=C(NCc1ccc(cn1)S(=O)(=O)c1cccc(c1)C#N)c1cc2ccncc2o1	0.261363636	0.45	0.141414141	0.14953271	0.220930233	0.150537634	0.163265306	0.191919192	0.136363636	0.184782609	0.152173913	0.112244898	0.135416667	0.098901099	0.191919192	0.365853659	0.379746835	0.087912088	0.152173913	0.144444444	0.163265306	0.162790698	0.158415842	0.379746835	0.173913043	0.240963855	0.322580645	0.136842105	0.096774194	0.43373494	0.14	0.103092784	0.404761905	0.43373494	0.203703704	0.137931034	0.103773585	0.252873563	0.214285714	0.112068966	0.164948454	0.137931034	0.270833333	0.136363636	0.10989011	0.137254902	0.247058824	0.252873563	0.216494845	0.168539326	0.091836735	0.157894737	0.155339806	0.444444444	0.164948454	0.197916667	0.22826087	0.164948454	0.132075472	0.473684211	0.373493976	0.171717172	0.279569892	0.141509434	0.160377358	0.231578947	0.134020619	0.193181818	0.132075472	0.43373494	0.175257732	0.336956522	0.157894737	0.157894737	0.178947368	0.597222222	0.15	0.2	0.101010101	0.43373494	0.166666667	0.48	0.302325581	0.180851064	0.227272727	0.435294118	0.128712871	0.163265306	0.132653061	0.696969697	0.132075472	0.430232558	0.092783505	0.166666667	0.132075472	0.137931034	0.1	0.215053763	0.285714286	0.13	0.196078431	0.157894737	0.2	0.145833333	0.191919192	0.360465116	0.235955056	0.11	0.178571429	0.138613861	0.23655914	0.103092784	0.14	0.141304348	0.136842105	0.308641975	0.277108434	0.132653061	0.242105263	0.277108434	0.21978022	0.132075472	0.252873563	0.157894737	0.217391304	0.221052632	0.2	0.122222222	0.157894737	0.144329897	0.111111111	1	0.554054054	0.084210526	0.164948454	0.336956522	0.223404255	0.107526882	0.128712871	0.083333333	0.173913043	0.137614679	0.157894737	0.193548387	0.134020619	0.302325581	0.419753086	0.084210526	0.15	0.15	0.195652174	0.135416667	0.43373494	0.276595745	0.15	0.48	0.196261682	0.136752137	0.088888889	0.204301075	0.184466019	0.255555556	0.231578947	0.344827586	0.186915888	0.175824176	0.430232558	0.117647059	0.540540541	0.204301075	0.226804124	0.229885057	0.144230769	0.227272727	0.344444444	0.117021277	0.2625	0.207920792	0.425	0.138297872	0.340909091	0.48	0.336956522	0.163265306	0.467532468	0.252747253	0.173913043	0.421052632	0.157894737	0.364705882	0.09375	0.220930233	0.146788991	0.303370787	0.092783505	0.191489362	0.157894737	0.155555556	0.204301075	0.192307692	0.226804124	0.216494845	0.157894737	0.241758242	0.127659574	0.114583333	0.085106383	0.149122807	0.084210526	0.139784946	0.142857143	0.43373494	0.09375	0.235955056	0.122222222	0.191919192	0.294117647	0.235955056	0.163265306	0.099009901	0.676470588	0.220930233	0.152173913	0.602739726	0.164948454	0.298850575	0.11827957	0.615384615	0.21875	0.22826087	0.183673469	0.157894737	0.413333333	0.30952381	0.145631068	0.204301075	0.153061224	0.457831325	0.486486486	0.084210526	0.136363636	0.172043011	0.220930233	0.15	0.108433735	1	0.122222222	0.240963855	0.229885057	0.326086957	0.195652174	0.114583333	0.141509434	0.573333333	0.102272727	0.252631579	0.175824176	0.43902439	0.139784946	0.316455696	0.132075472	0.163265306	0.390804598	0.151515152	0.226190476	0.157894737	0.37037037	0.147368421	0.097826087	0.294117647	0.170212766	0.188888889	0.237113402	0.239583333	0.111111111	0.265822785	0.151785714	0.325581395	0.122222222	0.134831461	0.180851064	0.316455696	0.105263158	0.126436782	0.086956522	0.231578947	0.15	0.198019802	0.164948454	0.09375	0.204301075	0.206185567	0.163265306	0.144144144	0.230769231	0.237113402	0.404761905	0.157894737	0.157894737	0.132075472	0.141509434	0.137614679	0.329411765	0.173469388	0.157894737	0.226804124	0.081632653	0.147058824	0.139784946	0.325301205	0.630136986	0.247058824	0.166666667	0.141414141	0.174757282	0.367816092	0.164948454	0.099009901	0.15	0.444444444	0.14159292	0.461538462	0.163265306	0.176470588	0.172413793	0.461538462	0.166666667	0.414634146	0.15	0.329787234	0.191919192	0.120879121	0.244444444	0.166666667	0.264367816	0.23655914	0.144230769	0.475	0.21875	0.157894737	0.105263158	0.141414141	0.134020619	0.373626374	0.360465116	0.369047619	0.195652174	0.701492537	0.5375	0.130434783	0.144230769	0.181818182	0.120879121	0.230769231	0.198019802	0.083333333	0.357142857	0.22826087	0.356321839	0.138613861	0.142857143	0.20754717	0.152173913	0.142857143	0.09375	0.2	0.37037037	0.147058824	0.146551724	0.163265306	0.152173913	0.2	0.279069767	0.16	0.14	0.227272727	0.160377358	0.348314607	0.08411215	0.14893617	0.326086957	0.163461538	0.144230769	0.162790698	0.273684211	0.240963855	0.138613861	0.142857143	0.533333333	0.135416667	0.13592233	0.221052632	0.139784946	0.638888889	0.615384615	0.157894737	0.204301075	0.513888889	0.144329897	0.157894737	0.086021505	0.084210526	0.22826087	0.263736264	0.125	0.367816092	0.217391304	0.239583333	0.318181818	0.355555556	0.244444444	0.231578947	0.367816092	0.344827586	0.12371134	0.493506494	0.156862745	0.5375	0.269662921	0.126213592	0.160714286	0.357894737	0.177083333	0.138888889	0.114285714	0.121212121	0.190909091	0.095744681	0.444444444	0.15	0.191919192	0.48	0.157894737	0.151515152	0.11	0.177777778	0.204301075	0.255102041	0.316455696	0.352941176	0.234042553	0.142857143	0.364705882	0.385416667	0.379746835	0.164948454	0.157894737	0.152173913	0.175824176	0.157894737	0.234042553	0.088235294	0.137254902	0.223404255	0.083333333	0.333333333	0.223404255	0.141304348	0.142857143	0.336956522	0.141509434	0.542857143	0.325842697	0.208333333	0.2	0.123595506	0.191919192	0.148148148	0.404761905	0.144329897	0.171717172	0.131313131	0.120879121	0.233333333	0.080808081	0.142857143	0.2	0.140186916	0.177777778	0.091836735	0.134020619	0.13	0.704225352	0.101123596	0.164948454	0.48	0.3	0.18627451	0.139784946	0.25	0.135416667	0.340909091	0.138613861	0.132653061	0.173913043	0.146788991	0.15	0.21875	0.114583333	0.333333333
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccc(nc1)N1CCCC1)c1cc2ccncc2o1	0.367088608	0.569444444	0.182795699	0.153846154	0.259259259	0.223529412	0.168421053	0.23655914	0.154761905	0.218390805	0.170454545	0.127659574	0.177777778	0.114942529	0.23655914	0.313253012	0.308641975	0.11627907	0.170454545	0.19047619	0.168421053	0.182926829	0.2	0.308641975	0.179775281	0.298701299	0.379310345	0.179775281	0.112359551	0.611111111	0.193548387	0.11827957	0.277777778	0.567567568	0.257425743	0.183486239	0.128712871	0.204545455	0.260869565	0.135135135	0.208791209	0.156626506	0.367816092	0.140186916	0.126436782	0.164948454	0.337662338	0.191011236	0.292134831	0.21686747	0.11827957	0.163043478	0.234042553	0.561643836	0.208791209	0.244444444	0.30952381	0.208791209	0.13592233	0.602941176	0.3875	0.189473684	0.380952381	0.145631068	0.153846154	0.295454545	0.188888889	0.228915663	0.13592233	0.567567568	0.206521739	0.395348837	0.163043478	0.163043478	0.159574468	0.534246575	0.154639175	0.275862069	0.127659574	0.567567568	0.217948718	0.588235294	0.238636364	0.213483146	0.363636364	0.545454545	0.168421053	0.168421053	0.173913043	0.602941176	0.13592233	0.395348837	0.131868132	0.171717172	0.13592233	0.183486239	0.126315789	0.208791209	0.357142857	0.170212766	0.239583333	0.163043478	0.285714286	0.188888889	0.23655914	0.425	0.3375	0.136842105	0.156626506	0.178947368	0.333333333	0.130434783	0.180851064	0.159090909	0.166666667	0.355263158	0.240963855	0.173913043	0.32183908	0.240963855	0.255813953	0.13592233	0.204545455	0.163043478	0.313253012	0.284090909	0.244680851	0.139534884	0.163043478	0.173913043	0.147058824	0.554054054	1	0.123595506	0.208791209	0.395348837	0.333333333	0.123595506	0.168421053	0.10989011	0.179775281	0.152380952	0.163043478	0.227272727	0.188888889	0.535211268	0.287356322	0.123595506	0.191489362	0.191489362	0.229885057	0.191011236	0.567567568	0.376470588	0.154639175	0.636363636	0.275510204	0.181818182	0.117647059	0.238636364	0.214285714	0.341463415	0.325581395	0.407407407	0.180952381	0.223529412	0.558441558	0.132653061	0.37037037	0.238636364	0.303370787	0.368421053	0.148514851	0.220930233	0.388235294	0.146067416	0.289473684	0.293478261	0.305882353	0.181818182	0.402439024	0.588235294	0.395348837	0.168421053	0.571428571	0.275862069	0.179775281	0.363636364	0.163043478	0.4125	0.108695652	0.259259259	0.161904762	0.547945205	0.131868132	0.224719101	0.175824176	0.174418605	0.252873563	0.222222222	0.318181818	0.292134831	0.163043478	0.30952381	0.144444444	0.142857143	0.112359551	0.142857143	0.123595506	0.157303371	0.147058824	0.567567568	0.120879121	0.371794872	0.139534884	0.23655914	0.34375	0.3375	0.15625	0.125	0.608695652	0.259259259	0.170454545	0.325581395	0.208791209	0.41025641	0.202380952	0.7	0.310344828	0.30952381	0.215053763	0.163043478	0.450704225	0.320987654	0.173469388	0.238636364	0.157894737	0.325842697	0.38961039	0.111111111	0.154761905	0.204545455	0.259259259	0.191489362	0.126582278	0.554054054	0.139534884	0.25	0.268292683	0.38372093	0.229885057	0.142857143	0.229166667	0.533333333	0.13253012	0.333333333	0.209302326	0.575342466	0.157303371	0.402777778	0.147058824	0.15625	0.282608696	0.180851064	0.204819277	0.163043478	0.317073171	0.164835165	0.113636364	0.445945946	0.215909091	0.209302326	0.329545455	0.333333333	0.138297872	0.243589744	0.188679245	0.290697674	0.139534884	0.166666667	0.213483146	0.402777778	0.186046512	0.144578313	0.127906977	0.325581395	0.154639175	0.296703297	0.208791209	0.120879121	0.238636364	0.239130435	0.15625	0.158878505	0.313253012	0.314606742	0.352941176	0.163043478	0.163043478	0.13592233	0.145631068	0.163461538	0.358024691	0.217391304	0.163043478	0.303370787	0.131868132	0.1875	0.170454545	0.407894737	0.567567568	0.337662338	0.195876289	0.182795699	0.204081633	0.487179487	0.208791209	0.125	0.154639175	0.583333333	0.145454545	0.585714286	0.15625	0.227848101	0.192771084	0.585714286	0.211111111	0.284090909	0.191489362	0.370786517	0.23655914	0.164705882	0.26744186	0.217948718	0.304878049	0.272727273	0.148514851	0.337209302	0.163265306	0.163043478	0.120879121	0.182795699	0.188888889	0.355555556	0.425	0.417721519	0.229885057	0.585714286	0.518987342	0.147727273	0.148514851	0.225806452	0.164705882	0.313253012	0.282608696	0.10989011	0.405063291	0.30952381	0.419753086	0.178947368	0.172043011	0.157407407	0.170454545	0.172043011	0.120879121	0.141304348	0.317073171	0.212765957	0.19266055	0.206521739	0.170454545	0.141304348	0.371794872	0.164948454	0.180851064	0.3125	0.153846154	0.409638554	0.107843137	0.179775281	0.38372093	0.216494845	0.148514851	0.182926829	0.372093023	0.25	0.178947368	0.147058824	0.623188406	0.164835165	0.175257732	0.313953488	0.157303371	0.666666667	0.7	0.163043478	0.238636364	0.413333333	0.173913043	0.163043478	0.139534884	0.111111111	0.30952381	0.382716049	0.142857143	0.487179487	0.252873563	0.333333333	0.329411765	0.337078652	0.26744186	0.325581395	0.487179487	0.407407407	0.164835165	0.34939759	0.138613861	0.518987342	0.279069767	0.177083333	0.165137615	0.415730337	0.195652174	0.142857143	0.175257732	0.161290323	0.163636364	0.136363636	0.583333333	0.191489362	0.23655914	0.588235294	0.163043478	0.168421053	0.136842105	0.211764706	0.238636364	0.348314607	0.402777778	0.417721519	0.269662921	0.188235294	0.4125	0.494252874	0.308641975	0.208791209	0.163043478	0.170454545	0.209302326	0.163043478	0.329411765	0.113402062	0.177083333	0.333333333	0.10989011	0.269662921	0.302325581	0.159090909	0.16091954	0.395348837	0.145631068	0.666666667	0.352941176	0.241758242	0.233333333	0.141176471	0.23655914	0.198019802	0.352941176	0.173913043	0.177083333	0.172043011	0.164705882	0.317073171	0.106382979	0.172043011	0.141304348	0.155339806	0.211764706	0.11827957	0.188888889	0.170212766	0.532467532	0.117647059	0.208791209	0.636363636	0.364864865	0.229166667	0.157303371	0.3375	0.191011236	0.402439024	0.178947368	0.173913043	0.179775281	0.161904762	0.191489362	0.295454545	0.142857143	0.383561644
CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.129411765	0.122222222	0.324324324	0.113402062	0.384615385	0.46031746	0.151162791	0.271604938	0.416666667	0.305555556	0.378787879	0.382352941	0.323943662	0.416666667	0.271604938	0.08988764	0.08045977	0.423728814	0.378787879	0.396825397	0.151162791	0.416666667	0.214285714	0.08045977	0.1625	0.157894737	0.113402062	0.347826087	0.426229508	0.106382979	0.32	0.393939394	0.107526882	0.11827957	0.12745098	0.13592233	0.36	0.342857143	0.223529412	0.310344828	0.4	0.423728814	0.103092784	0.111111111	0.433333333	0.311688312	0.197368421	0.08045977	0.107526882	0.348484848	0.393939394	0.104651163	0.181818182	0.096774194	0.4	0.136363636	0.101123596	0.4	0.105263158	0.102272727	0.112359551	0.311688312	0.106382979	0.115789474	0.125	0.146067416	0.338028169	0.323529412	0.105263158	0.11827957	0.222222222	0.113402062	0.104651163	0.104651163	0.426470588	0.098901099	0.098901099	0.253164557	0.402985075	0.11827957	0.431034483	0.103448276	0.077777778	0.230769231	0.120481928	0.114583333	0.356164384	0.151162791	0.352112676	0.077777778	0.105263158	0.113402062	0.4	0.106382979	0.105263158	0.13592233	0.376811594	0.306666667	0.108695652	0.507692308	0.126315789	0.104651163	0.265060241	0.301369863	0.271604938	0.120879121	0.130952381	0.371428571	0.183098592	0.315789474	0.204819277	0.352941176	0.337837838	0.428571429	0.409090909	0.12345679	0.151898734	0.352112676	0.107526882	0.151898734	0.315068493	0.105263158	0.342857143	0.104651163	0.127906977	0.10989011	0.117021277	0.433333333	0.104651163	0.315068493	0.3125	0.084210526	0.123595506	1	0.306666667	0.113402062	0.162790698	0.396825397	0.32	0.435483871	0.1625	0.112244898	0.104651163	0.333333333	0.338028169	0.197530864	0.098901099	1	0.315789474	0.315789474	0.319444444	0.773584906	0.11827957	0.105263158	0.111111111	0.129411765	0.22826087	0.123809524	0.276923077	0.293333333	0.103092784	0.101123596	0.108695652	0.275	0.108910891	0.243243243	0.102040816	0.546875	0.076086957	0.293333333	0.106382979	0.12195122	0.11827957	0.17721519	0.127659574	0.343283582	0.387096774	0.258823529	0.1	0.352941176	0.131868132	0.103448276	0.113402062	0.151162791	0.088888889	0.112359551	0.1625	0.24	0.104651163	0.134831461	0.40625	0.384615385	0.1	0.231707317	0.4	0.293333333	0.130952381	0.369230769	0.141176471	0.135416667	0.195402299	0.107526882	0.104651163	0.088888889	0.378787879	0.415384615	0.45	0.115384615	1	0.378787879	0.105263158	0.11827957	0.40625	0.117647059	0.433333333	0.271604938	0.244680851	0.130952381	0.125	0.371428571	0.087912088	0.384615385	0.378787879	0.2	0.4	0.126436782	0.483333333	0.111111111	0.108695652	0.101123596	0.311688312	0.104651163	0.109756098	0.117647059	0.337662338	0.293333333	0.101123596	0.104166667	0.104651163	0.442622951	0.416666667	0.189873418	0.384615385	0.315789474	0.480769231	0.084210526	0.433333333	0.189189189	0.333333333	0.126315789	0.202531646	0.333333333	0.139784946	0.095744681	0.490909091	0.106382979	0.333333333	0.107526882	0.378787879	0.253521127	0.105263158	0.125	0.115789474	0.302631579	0.396825397	0.104651163	0.090909091	0.342857143	0.457627119	0.117647059	0.233766234	0.373134328	0.105263158	0.11827957	0.397058824	0.180555556	0.175257732	0.1	0.433333333	0.409836066	0.246753247	0.253521127	0.343283582	0.317460317	0.666666667	0.120879121	0.111111111	0.115789474	0.4	0.40625	0.293333333	0.133333333	0.125	0.12	0.114942529	0.117021277	0.095744681	0.104651163	0.104651163	0.105263158	0.115789474	0.112244898	0.101123596	0.204819277	0.104651163	0.106382979	0.516666667	0.307692308	0.4	0.091954023	0.094736842	0.197368421	0.333333333	0.324324324	0.325	0.11827957	0.4	0.371428571	0.111111111	0.108695652	0.106796117	0.1	0.125	0.25	0.359375	0.1	0.25974026	0.134831461	0.315789474	0.134020619	0.271604938	0.5	0.310810811	0.431034483	0.1875	0.176470588	0.11827957	0.095744681	0.275	0.104651163	0.343283582	0.342465753	0.338028169	0.208791209	0.120879121	0.149425287	0.319444444	0.087912088	0.113402062	0.369230769	0.11827957	0.214285714	0.5	0.102272727	0.115789474	0.435483871	0.253164557	0.101123596	0.119565217	0.315789474	0.366197183	0.097087379	0.378787879	0.366197183	0.40625	0.328571429	0.090909091	0.291139241	0.134615385	0.302631579	0.378787879	0.328571429	0.266666667	0.188235294	0.32	0.120481928	0.125	0.129032258	0.383561644	0.409090909	0.126315789	0.164835165	0.11827957	0.416666667	0.115789474	0.189189189	0.315789474	0.105263158	0.098901099	0.323943662	0.291139241	0.134831461	0.378787879	0.170454545	0.111111111	0.104651163	0.293333333	0.105882353	0.315068493	0.104651163	0.433333333	0.419354839	0.101123596	0.123595506	0.448275862	0.11827957	0.310810811	0.11827957	0.10989011	0.103092784	0.310810811	0.133333333	0.11827957	0.186046512	0.402985075	0.086956522	0.107526882	0.113402062	0.113636364	0.422535211	0.105769231	0.106796117	0.166666667	0.102040816	0.275	0.315068493	0.094339623	0.375	0.108695652	0.333333333	0.271604938	0.103448276	0.104651163	0.302631579	0.371428571	0.4	0.293333333	0.255813953	0.253521127	0.162790698	0.16091954	0.369230769	0.134831461	0.092592593	0.08045977	0.4	0.104651163	0.378787879	0.333333333	0.104651163	0.202380952	0.315068493	0.294871795	0.162790698	0.435483871	0.134831461	0.123595506	0.40625	0.412698413	0.113402062	0.115789474	0.081395349	0.107526882	0.24691358	0.285714286	0.517857143	0.271604938	0.147368421	0.095744681	0.315068493	0.147727273	0.347222222	0.5	0.11627907	0.642857143	0.293333333	0.328571429	0.103092784	0.4	0.415384615	0.338028169	0.53125	0.104166667	0.509090909	0.4	0.129411765	0.126582278	0.127659574	0.378787879	0.104651163	0.773584906	0.131868132	0.298701299	0.352112676	0.1625	0.111111111	0.315789474	0.108695652	0.333333333	0.1125
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CNC(=O)O2)CC1)N1Cc2ccncc2C1	0.191011236	0.206521739	0.44	0.145631068	0.428571429	0.5	0.184782609	0.241758242	0.357142857	0.507246377	0.346666667	0.3	0.424657534	0.417910448	0.241758242	0.175824176	0.155555556	0.402985075	0.346666667	0.633333333	0.184782609	0.439393939	0.4	0.155555556	0.197674419	0.180722892	0.268817204	0.450704225	0.310810811	0.1875	0.329268293	0.545454545	0.141414141	0.1875	0.19047619	0.165137615	0.365853659	0.316455696	0.212765957	0.377777778	0.384615385	0.382352941	0.206185567	0.142857143	0.371428571	0.337349398	0.2625	0.142857143	0.20212766	0.47761194	0.5	0.153846154	0.2	0.191489362	0.384615385	0.25	0.173913043	0.384615385	0.12745098	0.202247191	0.211111111	0.37037037	0.212765957	0.137254902	0.134615385	0.244444444	0.438356164	0.515151515	0.12745098	0.1875	0.434210526	0.296703297	0.153846154	0.153846154	0.407894737	0.182795699	0.145833333	0.224719101	0.316455696	0.1875	0.367647059	0.177777778	0.163043478	0.394736842	0.170454545	0.231578947	0.535211268	0.184782609	0.432432432	0.175824176	0.12745098	0.255319149	0.311688312	0.128712871	0.12745098	0.165137615	0.329113924	0.301204819	0.217391304	0.421052632	0.244680851	0.153846154	0.161616162	0.615384615	0.241758242	0.272727273	0.179775281	0.308641975	0.236842105	0.447368421	0.358024691	0.324675325	0.434210526	0.333333333	0.303797468	0.16091954	0.188235294	0.432432432	0.20212766	0.188235294	0.492957746	0.12745098	0.316455696	0.153846154	0.163043478	0.193548387	0.263736264	0.352112676	0.153846154	0.682539683	0.292134831	0.164948454	0.208791209	0.306666667	1	0.296703297	0.208791209	0.361111111	0.415584416	0.394366197	0.197674419	0.133333333	0.153846154	0.472222222	0.438356164	0.258823529	0.145833333	0.306666667	0.428571429	0.428571429	0.5	0.444444444	0.1875	0.210526316	0.145833333	0.204545455	0.182692308	0.185185185	0.291666667	0.486111111	0.181818182	0.173913043	0.191489362	0.244444444	0.161904762	0.416666667	0.18	0.297619048	0.172043011	0.486111111	0.212765957	0.172413793	0.14	0.183908046	0.260869565	0.333333333	0.476923077	0.193877551	0.159574468	0.457142857	0.284090909	0.177777778	0.296703297	0.184782609	0.173913043	0.147368421	0.197674419	0.355263158	0.153846154	0.305882353	0.515151515	0.428571429	0.132075472	0.353658537	0.311688312	0.486111111	0.193181818	0.375	0.258823529	0.252631579	0.325581395	0.20212766	0.153846154	0.173913043	0.346666667	0.436619718	0.426470588	0.155963303	0.306666667	0.346666667	0.138613861	0.1875	0.492537313	0.193181818	0.352112676	0.241758242	0.459770115	0.179775281	0.147368421	0.325	0.172043011	0.428571429	0.346666667	0.317647059	0.384615385	0.213483146	0.455882353	0.176470588	0.178947368	0.173913043	0.460526316	0.153846154	0.174418605	0.193181818	0.4125	0.486111111	0.14893617	0.16	0.179775281	0.4	0.357142857	0.155555556	0.428571429	0.428571429	0.380952381	0.164948454	0.352112676	0.209876543	0.5	0.258064516	0.235294118	0.324675325	0.171717172	0.20212766	0.483870968	0.212765957	0.5	0.20212766	0.346666667	0.356164384	0.12745098	0.147368421	0.16	0.415584416	0.38028169	0.153846154	0.164835165	0.333333333	0.333333333	0.206896552	0.4	0.416666667	0.197916667	0.175257732	0.3125	0.202531646	0.192307692	0.197802198	0.352112676	0.352112676	0.492957746	0.356164384	0.428571429	0.223684211	0.319444444	0.204301075	0.145833333	0.148514851	0.384615385	0.492537313	0.486111111	0.302325581	0.147368421	0.150943396	0.175824176	0.197916667	0.177083333	0.153846154	0.153846154	0.12745098	0.137254902	0.144230769	0.161290323	0.41025641	0.153846154	0.212765957	0.294871795	0.417721519	0.311688312	0.166666667	0.175257732	0.2625	0.480519481	0.459459459	0.45	0.1875	0.384615385	0.325	0.145833333	0.204301075	0.137614679	0.197802198	0.147368421	0.417910448	0.515625	0.197802198	0.38961039	0.168421053	0.428571429	0.263157895	0.241758242	0.46969697	0.465753425	0.367647059	0.25	0.279069767	0.14	0.164948454	0.302325581	0.153846154	0.282051282	0.44	0.438356164	0.333333333	0.272727273	0.325301205	0.5	0.172043011	0.191919192	0.337837838	0.14	0.417721519	0.46969697	0.175824176	0.208333333	0.394366197	0.211111111	0.173913043	0.241758242	0.447368421	0.35443038	0.128440367	0.346666667	0.528571429	0.492537313	0.320512821	0.164835165	0.317647059	0.174311927	0.626865672	0.346666667	0.320512821	0.265060241	0.180851064	0.472972973	0.197674419	0.134615385	0.32183908	0.321428571	0.337662338	0.27173913	0.195876289	0.14	0.439393939	0.195876289	0.209876543	0.447368421	0.138613861	0.170212766	0.368421053	0.493333333	0.206521739	0.346666667	0.20212766	0.176470588	0.153846154	0.486111111	0.181818182	0.682539683	0.153846154	0.411764706	0.38028169	0.161290323	0.195652174	0.362318841	0.1875	0.38961039	0.175257732	0.132653061	0.21875	0.465753425	0.178947368	0.1875	0.244444444	0.333333333	0.170212766	0.13	0.191919192	0.14893617	0.405063291	0.146788991	0.305263158	0.301204819	0.134615385	0.34939759	0.308641975	0.135135135	0.441176471	0.204301075	0.594202899	0.241758242	0.177777778	0.153846154	0.345679012	0.308641975	0.346666667	0.486111111	0.191919192	0.356164384	0.25	0.247191011	0.47761194	0.305882353	0.219047619	0.155555556	0.384615385	0.153846154	0.346666667	0.5	0.153846154	0.353658537	0.472222222	0.441558442	0.208791209	0.394366197	0.15625	0.182795699	0.351351351	0.356164384	0.296703297	0.137254902	0.170454545	0.153061224	0.206521739	0.472972973	0.357142857	0.241758242	0.178217822	0.177083333	0.682539683	0.180851064	0.426666667	0.46969697	0.164835165	0.291139241	0.320987654	0.320512821	0.13592233	0.346666667	0.307692308	0.438356164	0.421052632	0.16	0.347826087	0.384615385	0.204545455	0.151162791	0.318181818	0.346666667	0.166666667	0.444444444	0.241758242	0.594202899	0.432432432	0.197674419	0.142857143	0.428571429	0.191489362	0.324675325	0.151162791
O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1	0.221052632	0.390804598	0.18	0.174311927	0.235955056	0.244444444	0.19	0.413793103	0.179775281	0.325581395	0.206521739	0.128712871	0.175257732	0.179775281	0.413793103	0.244680851	0.163265306	0.168539326	0.206521739	0.255813953	0.19	0.206896552	0.386363636	0.163265306	0.20212766	0.14893617	0.620253165	0.189473684	0.126315789	0.377777778	0.226804124	0.217391304	0.14953271	0.377777778	0.227272727	0.201754386	0.355555556	0.175257732	0.148148148	0.326732673	0.372093023	0.181818182	0.233009709	0.150442478	0.164835165	0.18627451	0.206521739	0.163265306	0.366666667	0.211111111	0.217391304	0.173469388	0.215686275	0.386363636	0.372093023	0.428571429	0.356321839	0.372093023	0.146788991	0.392857143	0.226804124	0.21	0.24	0.177570093	0.163636364	0.244897959	0.18556701	0.279069767	0.146788991	0.377777778	0.4	1	0.173469388	0.173469388	0.193877551	0.379310345	0.165048544	0.166666667	0.14	0.377777778	0.183908046	0.380952381	0.193877551	0.380952381	0.361445783	0.395604396	0.252631579	0.19	0.183673469	0.360465116	0.146788991	0.641025641	0.132653061	0.148148148	0.146788991	0.201754386	0.173469388	0.168316832	0.244897959	0.168316832	0.411111111	0.173469388	0.344086022	0.25	0.413793103	0.694444444	0.369047619	0.137254902	0.168539326	0.2	0.224489796	0.178947368	0.19	0.134020619	0.13	0.180851064	0.132653061	0.183673469	0.23	0.132653061	0.247311828	0.146788991	0.175257732	0.173469388	0.360465116	0.359550562	0.436781609	0.164835165	0.173469388	0.288888889	0.136363636	0.336956522	0.395348837	0.113402062	0.296703297	1	0.25	0.173913043	0.178217822	0.172043011	0.20212766	0.151785714	0.173469388	0.195876289	0.18556701	0.206185567	0.153846154	0.113402062	0.188118812	0.188118812	0.277777778	0.175257732	0.377777778	0.237623762	0.165048544	0.397590361	0.33	0.2	0.197674419	0.27173913	0.322916667	0.216494845	0.284210526	0.626666667	0.189189189	0.4	0.361702128	0.178217822	0.19	0.27173913	0.278350515	0.365853659	0.158878505	0.118811881	0.636363636	0.170212766	0.177777778	0.233009709	0.322222222	0.191489362	0.662162162	0.380952381	1	0.19	0.372093023	0.144230769	0.20212766	0.20212766	0.173469388	0.728571429	0.222222222	0.235955056	0.160714286	0.222222222	0.132653061	0.27173913	0.197916667	0.172043011	0.444444444	0.417582418	0.215686275	0.366666667	0.173469388	0.216494845	0.180851064	0.204301075	0.188888889	0.182608696	0.113402062	0.206521739	0.157407407	0.377777778	0.208791209	0.277777778	0.164835165	0.413793103	0.611764706	0.369047619	0.166666667	0.148514851	0.352272727	0.235955056	0.206521739	0.196078431	0.372093023	0.242105263	0.211111111	0.375	0.355555556	0.356321839	0.198019802	0.173469388	0.233333333	0.352941176	0.397727273	0.27173913	0.168316832	0.177570093	0.197916667	0.173913043	0.179775281	0.117647059	0.235955056	0.188118812	0.154761905	0.336956522	0.164835165	0.14893617	0.244444444	0.628205128	0.173469388	0.166666667	0.2	0.382022472	0.2	0.227722772	0.230769231	0.382022472	0.206521739	0.211111111	0.146788991	0.166666667	0.223300971	0.178217822	0.2	0.173469388	0.333333333	0.1875	0.139784946	0.23655914	0.385542169	0.230769231	0.213592233	0.215686275	0.138613861	0.129032258	0.218181818	0.202020202	0.164835165	0.204545455	0.45	0.211111111	0.208791209	0.144444444	0.117021277	0.232323232	0.165048544	0.326315789	0.372093023	0.208791209	0.27173913	0.487804878	0.166666667	0.178571429	0.360465116	0.225490196	0.205882353	0.173469388	0.173469388	0.146788991	0.177570093	0.172727273	0.255319149	0.395348837	0.173469388	0.278350515	0.121212121	0.184466019	0.132653061	0.197916667	0.362637363	0.206521739	0.441860465	0.216494845	0.431818182	0.377777778	0.372093023	0.148514851	0.165048544	0.386363636	0.165217391	0.38372093	0.166666667	0.235294118	0.215909091	0.38372093	0.376470588	0.152380952	0.188118812	0.604938272	0.413793103	0.215909091	0.244680851	0.183908046	0.210526316	0.212121212	0.158878505	0.182692308	0.196078431	0.173469388	0.12244898	0.191919192	0.18556701	0.181818182	0.694444444	0.739130435	0.277777778	0.352272727	0.376344086	0.172043011	0.158878505	0.418604651	0.215909091	0.360465116	0.340425532	0.172043011	0.545454545	0.356321839	0.618421053	0.2	0.193877551	0.156521739	0.206521739	0.231578947	0.208791209	0.164948454	0.333333333	0.22	0.210526316	0.451219512	0.206521739	0.164948454	0.210526316	0.18627451	0.214285714	0.37804878	0.163636364	0.736111111	0.163461538	0.153061224	0.628205128	0.211538462	0.158878505	0.206896552	0.235294118	0.14893617	0.2	0.157407407	0.348314607	0.175257732	0.418604651	0.24742268	0.206521739	0.382022472	0.375	0.173469388	0.27173913	0.225806452	0.274725275	0.173469388	0.177777778	0.14893617	0.356321839	0.276595745	0.168539326	0.377777778	0.231578947	0.215686275	0.163461538	0.233009709	0.244680851	0.22	0.377777778	0.626666667	0.2	0.188118812	0.14953271	0.376344086	0.134615385	0.163461538	0.173913043	0.634146341	0.421686747	0.153153153	0.184466019	0.16	0.162393162	0.2	0.386363636	0.276595745	0.413793103	0.380952381	0.173469388	0.239583333	0.137254902	0.21978022	0.27173913	0.230769231	0.211111111	0.643835616	0.198019802	0.197802198	0.728571429	0.516483516	0.163265306	0.372093023	0.173469388	0.206521739	0.230769231	0.173469388	0.222222222	0.221052632	0.198019802	0.25	0.172043011	0.301075269	0.363636364	0.182795699	0.211111111	1	0.177570093	0.361445783	0.194174757	0.359550562	0.265957447	0.166666667	0.413793103	0.205607477	0.205882353	0.288888889	0.198019802	0.181818182	0.215909091	0.364705882	0.108910891	0.206185567	0.164948454	0.154545455	0.21978022	0.12	0.18556701	0.18	0.326315789	0.144444444	0.372093023	0.397590361	0.345679012	0.482352941	0.206521739	0.210526316	0.175257732	0.618421053	0.25	0.183673469	0.20212766	0.171171171	0.188118812	0.355555556	0.166666667	0.184782609
O=C(NCc1cccnc1)c1ccc2nc(N3CCCCC3)c(nc2c1)-c1ccccc1	0.270588235	0.255555556	0.195652174	0.304347826	0.457142857	0.253012048	0.423076923	0.210526316	0.276315789	0.247058824	0.226190476	0.177777778	0.177777778	0.168674699	0.210526316	0.211111111	0.204545455	0.215189873	0.226190476	0.234567901	0.423076923	0.293333333	0.1875	0.204545455	0.458333333	0.204819277	0.224489796	0.179775281	0.151162791	0.288888889	0.206521739	0.181818182	0.197916667	0.260869565	0.567901235	0.387096774	0.1875	0.308641975	0.221052632	0.188679245	0.195652174	0.215189873	0.265957447	0.207920792	0.195121951	0.20212766	0.391891892	0.204545455	0.25	0.202380952	0.181818182	0.3375	0.633802817	0.266666667	0.195652174	0.217391304	0.25	0.195652174	0.206185567	0.26744186	0.290697674	0.313953488	0.260869565	0.296703297	0.363636364	0.295454545	0.188888889	0.259259259	0.206185567	0.260869565	0.206521739	0.25	0.3375	0.3375	0.197802198	0.230769231	0.317647059	0.21978022	0.164835165	0.260869565	0.338028169	0.255813953	0.211111111	0.2	0.329113924	0.252631579	0.261363636	0.423076923	0.173913043	0.224719101	0.206185567	0.212121212	0.183908046	0.221052632	0.206185567	0.387096774	0.175824176	0.235955056	0.252747253	0.182795699	0.202020202	0.3375	0.244680851	0.202247191	0.210526316	0.225806452	0.273809524	0.173913043	0.263157895	0.166666667	0.230769231	0.155555556	0.180851064	0.133333333	0.141304348	0.320512821	0.197674419	0.173913043	0.25	0.197674419	0.270588235	0.206185567	0.308641975	0.3375	0.26744186	0.241758242	0.206185567	0.225	0.3375	0.2	0.206185567	0.223404255	0.333333333	0.162790698	0.208791209	0.25	1	0.176470588	0.168421053	0.174418605	0.458333333	0.21	0.3375	0.161290323	0.188888889	0.397435897	0.204301075	0.162790698	0.178947368	0.178947368	0.244186047	0.191011236	0.260869565	0.258064516	0.317647059	0.285714286	0.225490196	0.397849462	0.202531646	0.252873563	0.239583333	0.25	0.239130435	0.225806452	0.409090909	0.223529412	0.263157895	0.193548387	0.21978022	0.252873563	0.221052632	0.316455696	0.221052632	0.179775281	0.216494845	0.2	0.240506329	0.252631579	0.247191011	0.181818182	0.223404255	0.255813953	0.25	0.423076923	0.25	0.168421053	0.458333333	0.265060241	0.3375	0.284090909	0.172413793	0.457142857	0.29787234	0.255555556	0.183908046	0.238636364	0.371794872	0.2625	0.238636364	0.260416667	0.221052632	0.25	0.3375	0.235955056	0.183908046	0.195402299	0.178571429	0.292929293	0.162790698	0.211764706	0.231578947	0.260869565	0.186046512	0.304878049	0.225	0.210526316	0.228571429	0.273809524	0.3875	0.161290323	0.233333333	0.457142857	0.226190476	0.212765957	0.195652174	0.279069767	0.21686747	0.324675325	0.252747253	0.25	0.177083333	0.3375	0.320512821	0.289156627	0.23655914	0.252873563	0.325301205	0.204081633	0.273809524	0.176470588	0.276315789	0.139784946	0.457142857	0.178947368	0.219178082	0.223404255	0.225	0.25	0.424657534	0.214285714	0.215909091	0.195402299	0.493670886	0.23655914	0.189873418	0.274725275	0.253012048	0.263736264	0.211764706	0.311688312	0.231578947	0.3875	0.204081633	0.168421053	0.282051282	0.3375	0.24137931	0.23255814	0.180722892	0.320987654	0.202247191	0.368421053	0.244680851	0.247311828	0.163043478	0.227848101	0.482352941	0.21978022	0.225	0.240506329	0.255813953	0.311688312	0.228915663	0.1875	0.168674699	0.252747253	0.317647059	0.255319149	0.195652174	0.186046512	0.252873563	0.266666667	0.3875	0.291666667	0.252873563	0.244680851	0.210526316	0.3375	0.3375	0.206185567	0.296703297	0.315217391	0.264367816	0.191489362	0.3375	0.221052632	0.144444444	0.175257732	0.157303371	0.258823529	0.221052632	0.391891892	0.288888889	0.170212766	0.255319149	0.260869565	0.195652174	0.161290323	0.317647059	0.266666667	0.285714286	0.261363636	0.3875	0.243589744	0.269230769	0.261363636	0.197802198	0.20212766	0.178947368	0.270833333	0.210526316	0.222222222	0.345679012	0.338028169	0.304878049	0.302325581	0.221052632	0.210526316	0.1875	0.3375	0.146067416	0.170212766	0.188888889	0.22	0.225806452	0.287356322	0.244186047	0.21978022	0.237113402	0.21686747	0.221052632	0.2	0.222222222	0.252873563	0.255319149	0.174418605	0.21978022	0.25	0.23655914	0.166666667	0.238636364	0.288659794	0.226190476	0.224719101	0.186046512	0.193181818	0.24137931	0.225806452	0.397849462	0.21978022	0.226190476	0.193181818	0.35443038	0.4125	0.180851064	0.265060241	0.363636364	0.258064516	0.164948454	0.166666667	0.214285714	0.456790123	0.221052632	0.293333333	0.255319149	0.25	0.166666667	0.21875	0.244444444	0.191011236	0.2	0.284090909	0.211764706	0.277777778	0.324675325	0.3375	0.252873563	0.277108434	0.213483146	0.3375	0.209876543	0.19047619	0.25	0.258426966	0.230769231	0.260869565	0.415584416	0.247311828	0.241758242	0.226804124	0.345679012	0.266666667	0.260869565	0.225806452	0.247058824	0.217391304	0.210526316	0.237113402	0.182795699	0.177083333	0.295918367	0.223300971	0.264367816	0.212121212	0.151515152	0.186813187	0.292929293	0.162790698	0.266666667	0.191489362	0.210526316	0.255813953	0.3375	0.21978022	0.173913043	0.197674419	0.252873563	0.25	0.311688312	0.230769231	0.284090909	0.202380952	0.284090909	0.25	0.204545455	0.195652174	0.3375	0.226190476	0.253012048	0.3375	0.22826087	0.14893617	0.177083333	1	0.174418605	0.241758242	0.244444444	0.214285714	0.21686747	0.25	0.296703297	0.265060241	0.263736264	0.20212766	0.247191011	0.227848101	0.210526316	0.423529412	0.210526316	0.2	0.448717949	0.172043011	0.222222222	0.255813953	0.155555556	0.197802198	0.193181818	0.239583333	0.197674419	0.168539326	0.188888889	0.170212766	0.216494845	0.1875	0.195652174	0.285714286	0.328947368	0.229166667	0.211764706	0.258823529	0.191011236	0.223404255	0.204301075	0.173913043	0.458333333	0.311827957	0.178947368	0.239130435	0.195402299	0.311688312
O=C(Nc1ccc(cc1)C(=O)NC1CCOC1)N1Cc2ccccc2C1	0.185185185	0.147727273	0.306666667	0.161290323	0.475409836	0.415384615	0.207317073	0.131868132	0.545454545	0.424242424	0.568965517	0.362318841	0.362318841	0.545454545	0.131868132	0.141176471	0.119047619	0.5	0.568965517	0.396825397	0.207317073	0.517857143	0.214285714	0.119047619	0.223684211	0.142857143	0.136842105	0.367647059	0.45	0.142857143	0.455882353	0.415384615	0.119565217	0.195402299	0.173469388	0.193877551	0.416666667	0.424242424	0.195402299	0.341176471	0.225	0.527272727	0.103092784	0.145833333	0.563636364	0.364864865	0.181818182	0.119047619	0.144444444	0.369230769	0.415384615	0.144578313	0.209302326	0.146067416	0.225	0.149425287	0.195121951	0.225	0.141304348	0.127906977	0.112359551	0.383561644	0.155555556	0.127659574	0.14893617	0.172413793	0.357142857	0.475409836	0.141304348	0.195402299	0.2375	0.173913043	0.144578313	0.144578313	0.385714286	0.176470588	0.136363636	0.302631579	0.492063492	0.195402299	0.537037037	0.185185185	0.08988764	0.230769231	0.1625	0.114583333	0.375	0.207317073	0.371428571	0.102272727	0.141304348	0.136842105	0.421875	0.130434783	0.141304348	0.193877551	0.79245283	0.361111111	0.108695652	0.306666667	0.150537634	0.144578313	0.179775281	0.397058824	0.131868132	0.146067416	0.202531646	0.432835821	0.253731343	0.449275362	0.265822785	0.672727273	0.337837838	0.451612903	0.524590164	0.1375	0.151898734	0.371428571	0.131868132	0.151898734	0.411764706	0.141304348	0.424242424	0.144578313	0.182926829	0.147727273	0.220930233	0.535714286	0.144578313	0.352112676	0.3125	0.107526882	0.123595506	0.396825397	0.361111111	0.173913043	0.176470588	1	0.337837838	0.459016393	0.223684211	0.135416667	0.144578313	0.371428571	0.357142857	0.168674699	0.123595506	0.396825397	0.369863014	0.369863014	0.532258065	0.323943662	0.195402299	0.166666667	0.136363636	0.156626506	0.164948454	0.134615385	0.296875	0.46969697	0.150537634	0.180722892	0.2	0.146067416	0.131313131	0.243243243	0.186813187	0.434782609	0.087912088	0.46969697	0.181818182	0.164556962	0.142857143	0.148148148	0.139784946	0.40625	0.409836066	0.138297872	0.151162791	0.393939394	0.144444444	0.185185185	0.173913043	0.207317073	0.209876543	0.1	0.223684211	0.256756757	0.144578313	0.174418605	0.428571429	0.475409836	0.12244898	0.24691358	0.421875	0.564516129	0.1875	0.348484848	0.141176471	0.147368421	0.333333333	0.144444444	0.144578313	0.152941176	0.568965517	0.508196721	0.5	0.16	0.396825397	0.685185185	0.141304348	0.195402299	0.428571429	0.158536585	0.535714286	0.131868132	0.3	0.202531646	0.164705882	0.523809524	0.112359551	0.475409836	0.568965517	0.214285714	0.225	0.152941176	0.435483871	0.139240506	0.214285714	0.195121951	0.346666667	0.144578313	0.12345679	0.158536585	0.410958904	0.46969697	0.139534884	0.092783505	0.117647059	0.491525424	0.545454545	0.220779221	0.475409836	0.369863014	0.604166667	0.107526882	0.535714286	0.205479452	0.4375	0.138297872	0.233766234	0.415384615	0.152173913	0.144444444	0.576923077	0.130434783	0.4375	0.170454545	0.685185185	0.271428571	0.141304348	0.164705882	0.139784946	0.375	0.491525424	0.144578313	0.142857143	0.424242424	0.50877193	0.117647059	0.25	0.483870968	0.166666667	0.223529412	0.439393939	0.180555556	0.252747253	0.192771084	0.535714286	0.563636364	0.28	0.271428571	0.363636364	0.338709677	0.440677966	0.133333333	0.136363636	0.164835165	0.225	0.428571429	0.46969697	0.159090909	0.164705882	0.204301075	0.182926829	0.129032258	0.095744681	0.144578313	0.144578313	0.141304348	0.127659574	0.159574468	0.152941176	0.333333333	0.144578313	0.181818182	0.338235294	0.36	0.421875	0.104651163	0.106382979	0.181818182	0.405405405	0.342465753	0.394736842	0.142857143	0.225	0.523809524	0.136363636	0.159090909	0.151515152	0.151162791	0.164705882	0.25	0.474576271	0.151162791	0.227848101	0.147727273	0.369863014	0.157894737	0.131868132	0.45	0.405797101	0.537037037	0.202531646	0.162790698	0.142857143	0.095744681	0.47826087	0.144578313	0.384615385	0.420289855	0.357142857	0.222222222	0.146067416	0.19047619	0.532258065	0.1	0.186813187	0.459016393	0.142857143	0.228915663	0.45	0.182926829	0.139784946	0.459016393	0.151162791	0.195121951	0.170454545	0.449275362	0.366197183	0.118811881	0.568965517	0.405797101	0.428571429	0.388059701	0.142857143	0.416666667	0.156862745	0.356164384	0.568965517	0.388059701	0.217948718	0.202380952	0.337837838	0.1625	0.14893617	0.179775281	0.402777778	0.388059701	0.150537634	0.204545455	0.142857143	0.517857143	0.191011236	0.205479452	0.449275362	0.141304348	0.111111111	0.342857143	0.378378378	0.147727273	0.685185185	0.144444444	0.139240506	0.144578313	0.46969697	0.119047619	0.352112676	0.144578313	0.482758621	0.419354839	0.272727273	0.19047619	0.527272727	0.142857143	0.385714286	0.223529412	0.122222222	0.150537634	0.405797101	0.172413793	0.142857143	0.146067416	0.492063492	0.098901099	0.144444444	0.186813187	0.101123596	0.294871795	0.173469388	0.163265306	0.166666667	0.136842105	0.342105263	0.371428571	0.115384615	0.442622951	0.159090909	0.388888889	0.131868132	0.185185185	0.144578313	0.414285714	0.432835821	0.246575342	0.46969697	0.136842105	0.271428571	0.149425287	0.21686747	0.390625	0.174418605	0.134615385	0.119047619	0.225	0.144578313	0.568965517	0.4375	0.144578313	0.278481013	0.333333333	0.442857143	0.176470588	0.459016393	0.16091954	0.19047619	0.475409836	0.648148148	0.173913043	0.127659574	0.107142857	0.131868132	0.134831461	0.523076923	0.517857143	0.131868132	0.184782609	0.095744681	0.352112676	0.21686747	0.347222222	0.45	0.246753247	0.373134328	0.447761194	0.388059701	0.138297872	0.246575342	0.373134328	0.357142857	0.342465753	0.104166667	0.537037037	0.225	0.156626506	0.186666667	0.164835165	0.685185185	0.158536585	0.323943662	0.144444444	0.333333333	0.371428571	0.223684211	0.157894737	0.369863014	0.186046512	0.415384615	0.155844156
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCS(=O)(=O)CC2)cc1)N1Cc2ccncc2C1	0.138297872	0.166666667	0.415584416	0.133333333	0.364864865	0.373333333	0.145833333	0.212765957	0.297297297	0.438356164	0.307692308	0.280487805	0.693548387	0.333333333	0.212765957	0.125	0.105263158	0.319444444	0.307692308	0.47761194	0.145833333	0.391304348	0.329411765	0.105263158	0.155555556	0.151162791	0.178217822	0.857142857	0.555555556	0.197916667	0.294117647	0.303797468	0.117647059	0.18556701	0.166666667	0.132743363	0.486842105	0.265060241	0.197916667	0.237623762	0.345679012	0.338028169	0.168316832	0.110091743	0.293333333	0.272727273	0.228915663	0.105263158	0.117647059	0.470588235	0.2875	0.104166667	0.161616162	0.177083333	0.345679012	0.206521739	0.135416667	0.345679012	0.094339623	0.173913043	0.182795699	0.317647059	0.18556701	0.103773585	0.101851852	0.20212766	0.827586207	0.485294118	0.094339623	0.18556701	0.325301205	0.178217822	0.104166667	0.104166667	0.301204819	0.168421053	0.099009901	0.25	0.381578947	0.18556701	0.305555556	0.175824176	0.14893617	0.3375	0.130434783	0.156862745	0.341463415	0.145833333	0.698412698	0.136842105	0.094339623	0.178217822	0.397260274	0.095238095	0.094339623	0.132743363	0.308641975	0.252873563	0.177083333	0.434210526	0.204081633	0.104166667	0.171717172	0.413333333	0.212765957	0.189473684	0.127659574	0.320987654	0.202531646	0.734375	0.321428571	0.303797468	0.666666667	0.294871795	0.316455696	0.186046512	0.186046512	0.698412698	0.128712871	0.186046512	0.407894737	0.094339623	0.265060241	0.104166667	0.14893617	0.12	0.247311828	0.293333333	0.104166667	0.426666667	0.247311828	0.128712871	0.168421053	0.32	0.415584416	0.178217822	0.168421053	0.337837838	1	0.538461538	0.155555556	0.100917431	0.104166667	0.426666667	0.827586207	0.213483146	0.099009901	0.32	0.681818182	0.681818182	0.452054795	0.458333333	0.18556701	0.195876289	0.099009901	0.175824176	0.127272727	0.112068966	0.220779221	0.44	0.113207547	0.147368421	0.153061224	0.20212766	0.128440367	0.355263158	0.178217822	0.294117647	0.145833333	0.44	0.138613861	0.131868132	0.105769231	0.223529412	0.181818182	0.278481013	0.46969697	0.229166667	0.111111111	0.514705882	0.2	0.175824176	0.178217822	0.145833333	0.172043011	0.134020619	0.155555556	0.316455696	0.104166667	0.191489362	0.294871795	0.364864865	0.1	0.302325581	0.397260274	0.44	0.152173913	0.369863014	0.213483146	0.188118812	0.32183908	0.117647059	0.104166667	0.135416667	0.291139241	0.355263158	0.361111111	0.154545455	0.32	0.307692308	0.104761905	0.18556701	0.294871795	0.152173913	0.293333333	0.212765957	0.306122449	0.127659574	0.1	0.35443038	0.134020619	0.364864865	0.307692308	0.284090909	0.345679012	0.184782609	0.333333333	0.147727273	0.141414141	0.135416667	0.454545455	0.104166667	0.146067416	0.139784946	0.295454545	0.44	0.101010101	0.158415842	0.152173913	0.337837838	0.297297297	0.153846154	0.364864865	0.681818182	0.333333333	0.128712871	0.293333333	0.253164557	0.430555556	0.18	0.261904762	0.271604938	0.125	0.175257732	0.328571429	0.138613861	0.430555556	0.1875	0.307692308	0.333333333	0.094339623	0.1	0.13592233	0.571428571	0.32	0.104166667	0.114583333	0.296296296	0.347222222	0.191011236	0.341772152	0.355263158	0.126213592	0.15	0.536231884	0.2	0.168224299	0.134020619	0.293333333	0.328767123	0.3375	0.333333333	0.294871795	0.205128205	0.315068493	0.13	0.099009901	0.13592233	0.345679012	0.294871795	0.44	0.20212766	0.1	0.160377358	0.113402062	0.126213592	0.151515152	0.104166667	0.104166667	0.094339623	0.103773585	0.165048544	0.12371134	0.3875	0.104166667	0.138613861	0.291139241	0.614285714	0.416666667	0.152173913	0.138613861	0.228915663	0.337209302	0.676923077	0.329545455	0.18556701	0.345679012	0.35443038	0.099009901	0.177083333	0.19047619	0.182795699	0.1	0.371428571	0.462686567	0.182795699	0.333333333	0.12	0.681818182	0.174757282	0.212765957	0.342465753	0.402597403	0.305555556	0.218390805	0.206521739	0.105769231	0.14	0.269662921	0.104166667	0.294871795	0.786885246	0.827586207	0.301075269	0.189473684	0.193548387	0.452054795	0.134020619	0.178217822	0.315789474	0.105769231	0.313953488	0.342465753	0.125	0.114285714	0.538461538	0.195652174	0.135416667	0.212765957	0.734375	0.301204819	0.097345133	0.307692308	0.6875	0.294871795	0.268292683	0.114583333	0.284090909	0.240384615	0.428571429	0.307692308	0.268292683	0.218390805	0.142857143	0.486486486	0.130434783	0.101851852	0.195876289	0.435897436	0.283950617	0.204081633	0.158415842	0.105769231	0.391304348	0.193877551	0.253164557	0.734375	0.104761905	0.144329897	0.329113924	0.448717949	0.230769231	0.307692308	0.163265306	0.147727273	0.104166667	0.44	0.141304348	0.426666667	0.104166667	0.328767123	0.302631579	0.135416667	0.144329897	0.301369863	0.18556701	0.333333333	0.15	0.12	0.18	0.402597403	0.177083333	0.18556701	0.20212766	0.3125	0.144329897	0.096153846	0.178217822	0.135416667	0.4	0.125	0.179245283	0.184782609	0.101851852	0.298850575	0.258823529	0.114035088	0.302631579	0.177083333	0.405063291	0.212765957	0.175824176	0.104166667	0.30952381	0.320987654	0.36	0.44	0.226804124	0.333333333	0.193548387	0.217391304	0.538461538	0.191489362	0.162162162	0.105263158	0.345679012	0.104166667	0.307692308	0.430555556	0.104166667	0.333333333	0.273809524	0.473684211	0.168421053	0.538461538	0.108910891	0.121212121	0.311688312	0.315789474	0.178217822	0.103773585	0.142857143	0.117647059	0.204301075	0.428571429	0.297297297	0.212765957	0.121495327	0.151515152	0.426666667	0.142857143	0.636363636	0.342465753	0.138297872	0.303797468	0.285714286	0.268292683	0.102803738	0.36	0.2875	0.827586207	0.676923077	0.147058824	0.305555556	0.345679012	0.175824176	0.111111111	0.193877551	0.307692308	0.139784946	0.458333333	0.1875	0.405063291	0.698412698	0.155555556	0.130841121	0.681818182	0.118811881	0.271604938	0.111111111
O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccccc2C1	0.127906977	0.096774194	0.302631579	0.135416667	0.4	0.5	0.176470588	0.155555556	0.457627119	0.338028169	0.4375	0.357142857	0.484375	0.563636364	0.155555556	0.101123596	0.091954023	0.574074074	0.4375	0.459016393	0.176470588	0.433333333	0.240963855	0.091954023	0.189873418	0.141025641	0.147368421	0.593220339	0.62962963	0.129032258	0.351351351	0.5	0.11827957	0.129032258	0.171717172	0.134615385	0.68852459	0.376811594	0.166666667	0.385542169	0.2375	0.440677966	0.113402062	0.11	0.426229508	0.291139241	0.194805195	0.091954023	0.11827957	0.343283582	0.5	0.103448276	0.193181818	0.119565217	0.2375	0.147727273	0.137931034	0.2375	0.104166667	0.101123596	0.123595506	0.307692308	0.129032258	0.103092784	0.135416667	0.2875	0.573770492	0.378787879	0.104166667	0.141304348	0.265822785	0.172043011	0.103448276	0.103448276	0.462686567	0.10989011	0.097826087	0.315789474	0.417910448	0.129032258	0.473684211	0.127906977	0.088888889	0.227848101	0.13253012	0.102040816	0.470588235	0.176470588	0.564516129	0.076923077	0.104166667	0.147368421	0.4375	0.105263158	0.104166667	0.134615385	0.432835821	0.302631579	0.107526882	0.32	0.14893617	0.103448276	0.191011236	0.371428571	0.155555556	0.157303371	0.129411765	0.405797101	0.214285714	0.553846154	0.21686747	0.367647059	0.538461538	0.378787879	0.424242424	0.15	0.15	0.564516129	0.11827957	0.15	0.310810811	0.104166667	0.376811594	0.103448276	0.152941176	0.108695652	0.164835165	0.426229508	0.103448276	0.405797101	0.292682927	0.083333333	0.10989011	0.435483871	0.394366197	0.172043011	0.174418605	0.459016393	0.538461538	1	0.189873418	0.1	0.103448276	0.293333333	0.573770492	0.180722892	0.097826087	0.435483871	0.53030303	0.53030303	0.352112676	0.338028169	0.141304348	0.152173913	0.097826087	0.114942529	0.128712871	0.112149533	0.423728814	0.342465753	0.113402062	0.137931034	0.131868132	0.144444444	0.107843137	0.24	0.12371134	0.388888889	0.086956522	0.342465753	0.105263158	0.134146341	0.105263158	0.189873418	0.150537634	0.338235294	0.403225806	0.173913043	0.111111111	0.388059701	0.168539326	0.127906977	0.172043011	0.176470588	0.125	0.098901099	0.189873418	0.253333333	0.103448276	0.214285714	0.516666667	0.4	0.099009901	0.2	0.4375	0.342465753	0.142857143	0.343283582	0.152941176	0.195652174	0.235294118	0.11827957	0.103448276	0.137931034	0.415384615	0.55	0.62962963	0.17	0.435483871	0.4375	0.104166667	0.141304348	0.516666667	0.129411765	0.426229508	0.155555556	0.325842697	0.129411765	0.136363636	0.426470588	0.075268817	0.4	0.4375	0.197674419	0.2375	0.125	0.525423729	0.12345679	0.157303371	0.137931034	0.416666667	0.103448276	0.12195122	0.129411765	0.405405405	0.342465753	0.1	0.114583333	0.129411765	0.561403509	0.457627119	0.202531646	0.4	0.53030303	0.529411765	0.083333333	0.426229508	0.219178082	0.347826087	0.14893617	0.2	0.328571429	0.126315789	0.11827957	0.596153846	0.117021277	0.328571429	0.142857143	0.4375	0.267605634	0.104166667	0.136363636	0.126315789	0.449275362	0.412698413	0.103448276	0.102272727	0.338028169	0.5	0.129411765	0.230769231	0.388059701	0.104166667	0.141304348	0.655172414	0.194444444	0.197916667	0.123595506	0.426229508	0.474576271	0.385714286	0.267605634	0.444444444	0.292307692	0.433333333	0.119565217	0.097826087	0.150537634	0.2375	0.516666667	0.342465753	0.226190476	0.136363636	0.164948454	0.113636364	0.115789474	0.094736842	0.103448276	0.103448276	0.104166667	0.103092784	0.170212766	0.112359551	0.24691358	0.103448276	0.105263158	0.333333333	0.492753623	0.483870968	0.090909091	0.082474227	0.194805195	0.438356164	0.596774194	0.38961039	0.129032258	0.2375	0.426470588	0.097826087	0.119565217	0.12745098	0.123595506	0.136363636	0.228571429	0.375	0.123595506	0.225	0.120879121	0.53030303	0.180851064	0.155555556	0.543859649	0.324324324	0.473684211	0.170731707	0.174418605	0.105263158	0.094736842	0.320512821	0.103448276	0.378787879	0.546875	0.573770492	0.206521739	0.157303371	0.2625	0.352112676	0.075268817	0.12371134	0.384615385	0.105263158	0.240963855	0.543859649	0.126436782	0.114583333	1	0.136363636	0.137931034	0.142857143	0.553846154	0.306666667	0.096153846	0.4375	0.814814815	0.516666667	0.323943662	0.102272727	0.337662338	0.226804124	0.408450704	0.4375	0.323943662	0.185185185	0.172413793	0.408450704	0.13253012	0.135416667	0.177777778	0.64516129	0.424242424	0.173913043	0.188888889	0.105263158	0.433333333	0.150537634	0.219178082	0.553846154	0.104166667	0.086021505	0.319444444	0.410958904	0.172413793	0.4375	0.106382979	0.12345679	0.103448276	0.342465753	0.117647059	0.405797101	0.103448276	0.553571429	0.561403509	0.151162791	0.122222222	0.440677966	0.129032258	0.324324324	0.153846154	0.120879121	0.125	0.324324324	0.183908046	0.129032258	0.144444444	0.439393939	0.097826087	0.106382979	0.12371134	0.1	0.291139241	0.126213592	0.18556701	0.269230769	0.101010101	0.355263158	0.310810811	0.103773585	0.459016393	0.119565217	0.364864865	0.155555556	0.127906977	0.103448276	0.351351351	0.405797101	0.243243243	0.342465753	0.184782609	0.267605634	0.134831461	0.186046512	0.40625	0.214285714	0.112149533	0.091954023	0.2375	0.103448276	0.4375	0.328571429	0.103448276	0.243902439	0.405797101	0.342105263	0.174418605	1	0.120879121	0.10989011	0.4	0.451612903	0.172043011	0.103092784	0.08045977	0.106382979	0.146067416	0.333333333	0.433333333	0.155555556	0.12244898	0.094736842	0.405797101	0.172413793	0.507692308	0.543859649	0.154761905	0.409090909	0.342465753	0.323943662	0.102040816	0.243243243	0.388059701	0.573770492	0.546875	0.103092784	0.448275862	0.2375	0.114942529	0.153846154	0.202247191	0.4375	0.129411765	0.338028169	0.130434783	0.364864865	0.564516129	0.189873418	0.132653061	0.53030303	0.107526882	0.328571429	0.139240506
O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1	0.188235294	0.177777778	0.183908046	0.37804878	0.301369863	0.227848101	0.890909091	0.173913043	0.323529412	0.253164557	0.246753247	0.222222222	0.164705882	0.2	0.173913043	0.2	0.178571429	0.236111111	0.246753247	0.207792208	0.890909091	0.267605634	0.163043478	0.178571429	1	0.134146341	0.177083333	0.166666667	0.164556962	0.172043011	0.209302326	0.197530864	0.173913043	0.172043011	0.395348837	0.355555556	0.202247191	0.269230769	0.135416667	0.19	0.157303371	0.253521127	0.166666667	0.277777778	0.22972973	0.292682927	0.185185185	0.178571429	0.186813187	0.189873418	0.182926829	0.470588235	0.786885246	0.175824176	0.157303371	0.179775281	0.197674419	0.157303371	0.279069767	0.186046512	0.181818182	0.325	0.172043011	0.3875	0.430379747	0.188888889	0.162790698	0.266666667	0.279069767	0.172043011	0.181818182	0.20212766	0.470588235	0.470588235	0.186046512	0.166666667	0.438356164	0.142857143	0.164705882	0.172043011	0.294117647	0.174418605	0.172413793	0.16091954	0.209876543	0.166666667	0.209302326	0.890909091	0.16091954	0.172413793	0.279069767	0.164948454	0.170731707	0.211111111	0.279069767	0.355555556	0.204819277	0.211764706	0.175824176	0.170454545	0.166666667	0.470588235	0.182795699	0.19047619	0.173913043	0.175824176	0.204819277	0.16091954	0.236111111	0.153846154	0.153846154	0.197530864	0.168539326	0.158536585	0.152941176	0.2	0.156626506	0.16091954	0.173913043	0.156626506	0.2625	0.279069767	0.269230769	0.470588235	0.2	0.191011236	0.170212766	0.3	0.470588235	0.188235294	0.208791209	0.173913043	0.179775281	0.1625	0.197674419	0.20212766	0.458333333	0.223684211	0.155555556	0.189873418	1	0.280898876	0.470588235	0.16091954	0.162790698	0.172413793	0.179775281	0.1625	0.153846154	0.153846154	0.25	0.164705882	0.172043011	0.170212766	0.418918919	0.188235294	0.168316832	0.351648352	0.205479452	0.243902439	0.191489362	0.183908046	0.175824176	0.175824176	0.392857143	0.168674699	0.164948454	0.223529412	0.168539326	0.243902439	0.172043011	0.2125	0.297619048	0.139534884	0.168421053	0.233766234	0.22972973	0.166666667	0.223529412	0.168674699	0.173913043	0.174418605	0.20212766	0.890909091	0.170454545	0.142857143	1	0.209876543	0.470588235	0.204545455	0.1875	0.301369863	0.369047619	0.152173913	0.170731707	0.243902439	0.818181818	0.236842105	0.186046512	0.225806452	0.147368421	0.186813187	0.470588235	0.183908046	0.215189873	0.182926829	0.194805195	0.359550562	0.1625	0.246753247	0.25	0.172043011	0.1875	0.19047619	0.3	0.173913043	0.207920792	0.204819277	0.529411765	0.16091954	0.168539326	0.301369863	0.246753247	0.175824176	0.157303371	0.183908046	0.220779221	0.233766234	0.188888889	0.197674419	0.177777778	0.470588235	0.230769231	0.204819277	0.255813953	0.243902439	0.410958904	0.168421053	0.219512195	0.192307692	0.323529412	0.125	0.301369863	0.153846154	0.261538462	0.173913043	0.3	0.192307692	0.276315789	0.178947368	0.162790698	0.25974026	0.405063291	0.173913043	0.208333333	0.184782609	0.293333333	0.173913043	0.246753247	0.220779221	0.294117647	0.529411765	0.193548387	0.155555556	0.291666667	0.470588235	0.21686747	0.285714286	0.213333333	0.19047619	0.162790698	0.328767123	0.170212766	0.172043011	0.149425287	0.184210526	0.676056338	0.181818182	0.3	0.263888889	0.21686747	0.220779221	0.1875	0.257142857	0.168831169	0.175824176	0.418918919	0.180851064	0.157303371	0.1875	0.243902439	0.202247191	0.529411765	0.360465116	0.2	0.170212766	0.173913043	0.470588235	0.470588235	0.279069767	0.3875	0.373493976	0.211764706	0.153846154	0.470588235	0.172043011	0.142857143	0.150537634	0.156626506	0.176470588	0.172043011	0.185185185	0.252873563	0.157303371	0.247191011	0.172043011	0.157303371	0.16091954	0.438356164	0.175824176	0.352272727	0.181818182	0.529411765	0.184210526	0.243243243	0.181818182	0.159090909	0.177777778	0.153846154	0.223404255	0.173913043	0.226666667	0.275	0.294117647	0.176470588	0.166666667	0.297619048	0.173913043	0.202247191	0.470588235	0.158536585	0.157303371	0.162790698	0.15	0.175824176	0.235294118	0.25	0.168539326	0.164948454	0.236842105	0.297619048	0.163043478	0.226666667	0.2	0.193548387	0.189873418	0.181818182	0.197674419	0.173913043	0.153846154	0.259259259	0.356321839	0.246753247	0.214285714	0.1875	0.225	0.21686747	0.202247191	0.366666667	0.209302326	0.246753247	0.225	0.176470588	0.827586207	0.168539326	0.209876543	0.430379747	0.195652174	0.177777778	0.152941176	0.178947368	0.790322581	0.297619048	0.267605634	0.168421053	0.192307692	0.153846154	0.25	0.166666667	0.222222222	0.188888889	0.177777778	0.246753247	0.173913043	0.233766234	0.470588235	0.243902439	0.222222222	0.188235294	0.470588235	0.197368421	0.207792208	0.197674419	0.179775281	0.271428571	0.172043011	0.275	0.172043011	0.177777778	0.166666667	0.275	0.175824176	0.172043011	0.175824176	0.2375	0.179775281	0.270588235	0.164948454	0.144444444	0.152173913	0.348314607	0.178217822	0.197674419	0.284090909	0.163043478	0.202380952	0.344444444	0.17721519	0.175824176	0.179775281	0.173913043	0.174418605	0.470588235	0.238095238	0.16091954	0.170731707	0.243902439	0.164948454	0.220779221	0.179775281	0.164835165	0.175	0.204545455	0.171428571	0.178571429	0.157303371	0.470588235	0.246753247	0.293333333	0.470588235	0.152173913	0.16091954	0.164835165	0.458333333	0.189873418	0.218390805	0.193181818	0.233766234	0.253333333	0.20212766	0.3875	0.180722892	0.213483146	0.177777778	0.238095238	0.267605634	0.173913043	0.390243902	0.173913043	0.188235294	0.859649123	0.159090909	0.226666667	0.202380952	0.168674699	0.214285714	0.225	0.287356322	0.170731707	0.182926829	0.162790698	0.157303371	0.168421053	0.222222222	0.157303371	0.188235294	0.27027027	0.193548387	0.246753247	0.19047619	0.164705882	0.173913043	0.179775281	0.16091954	1	0.369047619	0.153846154	0.188888889	0.25974026	0.236842105
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)nc1OC	0.17	0.12962963	0.112149533	0.465909091	0.168421053	0.13	0.290322581	0.169811321	0.191011236	0.173469388	0.142857143	0.12745098	0.105769231	0.104166667	0.169811321	0.18	0.197916667	0.117021277	0.142857143	0.135416667	0.290322581	0.139784946	0.118181818	0.197916667	0.280898876	0.147368421	0.151785714	0.106796117	0.090909091	0.136363636	0.142857143	0.118811881	0.180952381	0.136363636	0.192982456	0.393939394	0.128440367	0.15	0.086956522	0.125	0.133333333	0.153846154	0.142857143	0.523255814	0.138297872	0.402298851	0.108910891	0.197916667	0.158878505	0.12244898	0.107843137	0.506493506	0.262626263	0.138888889	0.133333333	0.163461538	0.166666667	0.133333333	0.575	0.145631068	0.165048544	0.196078431	0.146788991	0.494117647	0.465909091	0.108108108	0.104761905	0.168421053	0.575	0.136363636	0.153846154	0.151785714	0.506493506	0.506493506	0.123809524	0.141509434	0.475609756	0.090909091	0.074766355	0.136363636	0.155555556	0.13592233	0.191919192	0.125	0.163265306	0.132743363	0.111111111	0.290322581	0.114285714	0.168316832	0.536585366	0.131578947	0.076923077	0.436781609	0.575	0.393939394	0.126213592	0.166666667	0.14953271	0.112149533	0.153153153	0.506493506	0.166666667	0.115384615	0.169811321	0.138888889	0.16	0.073394495	0.129032258	0.1	0.110091743	0.141414141	0.121495327	0.077669903	0.085714286	0.12	0.12	0.114285714	0.158878505	0.12	0.17	0.575	0.15	0.506493506	0.168316832	0.161904762	0.145454545	0.188888889	0.506493506	0.125	0.125	0.137614679	0.152380952	0.112244898	0.133333333	0.151785714	0.21	0.135416667	0.100917431	0.1	0.280898876	1	0.506493506	0.093457944	0.104761905	0.123809524	0.174757282	0.112244898	0.1	0.1	0.16	0.12745098	0.136363636	0.145454545	0.49382716	0.13592233	0.155172414	0.404040404	0.106382979	0.156862745	0.174311927	0.166666667	0.138888889	0.14953271	0.445652174	0.13	0.12173913	0.153846154	0.165048544	0.156862745	0.136363636	0.164948454	0.736111111	0.106796117	0.133928571	0.193548387	0.103092784	0.163636364	0.188118812	0.107843137	0.158878505	0.13592233	0.151785714	0.290322581	0.133333333	0.100917431	0.280898876	0.128712871	0.506493506	0.140186916	0.11	0.168421053	0.455555556	0.119266055	0.076923077	0.156862745	0.303370787	0.12244898	0.168316832	0.160714286	0.116071429	0.158878505	0.506493506	0.19	0.12	0.097087379	0.125	0.427083333	0.112244898	0.142857143	0.482352941	0.136363636	0.11	0.148514851	0.188888889	0.169811321	0.159663866	0.16	0.481481481	0.073394495	0.153846154	0.168421053	0.142857143	0.128440367	0.133333333	0.155339806	0.134020619	0.144329897	0.14953271	0.166666667	0.12962963	0.506493506	0.142857143	0.16	0.158878505	0.156862745	0.416666667	0.175925926	0.171717172	0.112244898	0.191011236	0.095238095	0.168421053	0.1	0.126436782	0.137614679	0.188888889	0.101010101	0.164948454	0.132743363	0.094339623	0.215053763	0.459770115	0.148148148	0.107526882	0.168224299	0.20212766	0.127272727	0.142857143	0.12244898	0.482352941	0.481481481	0.165137615	0.100917431	0.184782609	0.506493506	0.193877551	0.210526316	0.138297872	0.16	0.126213592	0.20212766	0.155963303	0.168224299	0.08411215	0.092783505	0.227272727	0.165048544	0.188888889	0.150537634	0.125	0.12244898	0.121212121	0.181818182	0.104166667	0.160377358	0.49382716	0.154545455	0.133333333	0.11	0.156862745	0.160377358	0.481481481	0.445652174	0.168316832	0.155963303	0.169811321	0.506493506	0.506493506	0.575	0.494117647	0.460674157	0.178217822	0.110091743	0.506493506	0.136363636	0.131313131	0.098214286	0.076923077	0.171717172	0.146788991	0.108910891	0.146788991	0.112149533	0.154545455	0.136363636	0.133333333	0.073394495	0.49382716	0.128440367	0.436170213	0.142857143	0.481481481	0.139784946	0.136842105	0.142857143	0.123809524	0.173076923	0.1	0.149122807	0.169811321	0.136842105	0.191919192	0.155555556	0.104761905	0.110091743	0.736111111	0.169811321	0.138888889	0.506493506	0.11	0.101851852	0.104761905	0.110169492	0.138888889	0.141509434	0.16	0.153846154	0.14159292	0.145833333	0.736111111	0.128440367	0.136842105	0.168316832	0.154545455	0.1	0.153846154	0.166666667	0.127272727	0.1	0.168316832	0.440860215	0.142857143	0.113207547	0.11	0.163265306	0.193877551	0.138888889	0.404040404	0.132075472	0.142857143	0.163265306	0.115384615	0.270833333	0.111111111	0.175257732	0.465909091	0.166666667	0.140186916	0.075471698	0.142857143	0.245098039	0.736111111	0.139784946	0.154545455	0.101010101	0.1	0.555555556	0.152380952	0.138613861	0.118181818	0.161904762	0.142857143	0.148148148	0.144329897	0.506493506	0.156862745	0.15	0.125	0.506493506	0.103092784	0.09	0.155339806	0.141509434	0.166666667	0.136363636	0.191919192	0.168224299	0.184466019	0.153153153	0.191919192	0.171428571	0.136363636	0.14953271	0.15	0.18627451	0.493975904	0.14159292	0.112149533	0.119266055	0.431578947	0.144067797	0.112149533	0.573170732	0.14953271	0.17	0.427083333	0.135416667	0.128440367	0.12037037	0.169811321	0.13592233	0.506493506	0.176470588	0.073394495	0.142857143	0.156862745	0.162162162	0.12244898	0.141509434	0.109090909	0.111111111	0.140186916	0.148760331	0.197916667	0.133333333	0.506493506	0.142857143	0.20212766	0.506493506	0.109090909	0.13592233	0.089285714	0.21	0.1	0.161904762	0.152380952	0.15625	0.145833333	0.151785714	0.494117647	0.163265306	0.169811321	0.173076923	0.153846154	0.164835165	0.169811321	0.428571429	0.169811321	0.125	0.270833333	0.113207547	0.136842105	0.158415842	0.097087379	0.168316832	0.163265306	0.505882353	0.142857143	0.097087379	0.104761905	0.112149533	0.154545455	0.130434783	0.133333333	0.13592233	0.170212766	0.175925926	0.142857143	0.171717172	0.12745098	0.137614679	0.12037037	0.114285714	0.280898876	0.455555556	0.1	0.14953271	0.215053763	0.182795699
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(Nc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)N1Cc2ccncc2C1	0.3	0.493150685	0.413333333	0.104761905	0.38028169	0.369863014	0.150537634	0.21978022	0.309859155	0.457142857	0.32	0.291139241	0.436619718	0.328571429	0.21978022	0.179775281	0.159090909	0.314285714	0.32	0.476923077	0.150537634	0.409090909	0.325301205	0.159090909	0.16091954	0.230769231	0.195876289	0.442857143	0.319444444	0.272727273	0.320987654	0.333333333	0.144329897	0.317647059	0.138888889	0.146788991	0.279069767	0.275	0.302325581	0.257731959	0.358974359	0.352941176	0.306818182	0.113207547	0.362318841	0.282352941	0.375	0.108695652	0.247191011	0.46969697	0.333333333	0.107526882	0.154639175	0.25	0.358974359	0.213483146	0.23255814	0.358974359	0.086538462	0.346153846	0.273809524	0.329268293	0.302325581	0.096153846	0.094339623	0.208791209	0.430555556	0.462686567	0.086538462	0.258426966	0.3375	0.195876289	0.107526882	0.107526882	0.3125	0.255813953	0.102040816	0.273809524	0.36	0.317647059	0.31884058	0.268292683	0.153846154	0.350649351	0.231707317	0.337209302	0.371794872	0.150537634	0.424657534	0.206896552	0.086538462	0.195876289	0.302631579	0.087378641	0.086538462	0.146788991	0.320512821	0.261904762	0.358024691	0.432432432	0.210526316	0.107526882	0.177083333	0.537313433	0.21978022	0.208791209	0.2875	0.316455696	0.210526316	0.459459459	0.479452055	0.351351351	0.407894737	0.781818182	0.507462687	0.222222222	0.253164557	0.424657534	0.261363636	0.253164557	0.444444444	0.086538462	0.275	0.107526882	0.220930233	0.297619048	0.241758242	0.305555556	0.107526882	0.485714286	0.255555556	0.193548387	0.227272727	0.333333333	0.472222222	0.195876289	0.161290323	0.371428571	0.426666667	0.293333333	0.16091954	0.093457944	0.107526882	1	0.430555556	0.280487805	0.14893617	0.333333333	0.44	0.44	0.514705882	0.47826087	0.258426966	0.241758242	0.102040816	0.350649351	0.260416667	0.125	0.197368421	0.458333333	0.12745098	0.247058824	0.264367816	0.222222222	0.121495327	0.369863014	0.288888889	0.289156627	0.202247191	0.458333333	0.4	0.234567901	0.098039216	0.24691358	0.2	0.289473684	0.593220339	0.18556701	0.163043478	0.449275362	0.206521739	0.268292683	0.195876289	0.150537634	0.247058824	0.188888889	0.16091954	0.402777778	0.107526882	0.211111111	0.342465753	0.38028169	0.092592593	0.434210526	0.302631579	0.478873239	0.157303371	0.385714286	0.220930233	0.193877551	0.4	0.247191011	0.107526882	0.191011236	0.32	0.333333333	0.301369863	0.117117117	0.333333333	0.337837838	0.097087379	0.258426966	0.324324324	0.256097561	0.305555556	0.21978022	0.329787234	0.2875	0.103092784	0.333333333	0.202247191	0.38028169	0.32	0.358024691	0.358974359	0.358974359	0.328767123	0.225	0.182795699	0.23255814	0.472972973	0.107526882	0.222222222	0.226190476	0.305882353	0.458333333	0.104166667	0.1875	0.211764706	0.297297297	0.309859155	0.214285714	0.38028169	0.44	0.349206349	0.193548387	0.305555556	0.297297297	0.449275362	0.197916667	0.430555556	0.282051282	0.117647059	0.261363636	0.40625	0.258426966	0.449275362	0.233333333	0.337837838	0.426470588	0.086538462	0.103092784	0.163265306	0.445945946	0.333333333	0.107526882	0.168539326	0.291139241	0.305555556	0.303797468	0.355263158	0.369863014	0.345238095	0.272727273	0.320512821	0.273972603	0.184466019	0.244186047	0.305555556	0.305555556	0.350649351	0.426470588	0.289473684	0.213333333	0.328571429	0.294117647	0.102040816	0.151515152	0.358974359	0.324324324	0.458333333	0.208791209	0.103092784	0.142857143	0.206896552	0.284090909	0.206521739	0.107526882	0.107526882	0.086538462	0.096153846	0.103773585	0.177777778	0.384615385	0.107526882	0.4	0.302631579	0.428571429	0.375	0.211764706	0.204301075	0.375	0.34939759	0.413333333	0.341176471	0.166666667	0.358974359	0.333333333	0.102040816	0.294117647	0.109090909	0.289156627	0.103092784	0.409090909	0.484375	0.289156627	0.346153846	0.172043011	0.44	0.191919192	0.21978022	0.338028169	0.418918919	0.31884058	0.471428571	0.367088608	0.098039216	0.193548387	0.294117647	0.107526882	0.272727273	0.492957746	0.430555556	0.372093023	0.208791209	0.213483146	0.514705882	0.202247191	0.247311828	0.310810811	0.098039216	0.341463415	0.338028169	0.235294118	0.266666667	0.293333333	0.229885057	0.23255814	0.21978022	0.459459459	0.3125	0.09009009	0.32	0.418918919	0.324324324	0.278481013	0.168539326	0.279069767	0.125	0.445945946	0.32	0.278481013	0.355263158	0.147368421	0.407894737	0.202380952	0.094339623	0.215053763	0.252873563	0.442857143	0.197916667	0.151515152	0.098039216	0.409090909	0.266666667	0.297297297	0.459459459	0.097087379	0.213483146	0.36	0.392405063	0.184782609	0.337837838	0.261363636	0.225	0.107526882	0.458333333	0.214285714	0.464788732	0.107526882	0.305555556	0.297297297	0.204545455	0.301204819	0.314285714	0.166666667	0.346153846	0.217391304	0.147368421	0.277777778	0.418918919	0.182795699	0.166666667	0.222222222	0.275	0.2	0.088235294	0.288888889	0.191011236	0.415584416	0.118181818	0.284210526	0.204545455	0.094339623	0.279069767	0.268292683	0.097345133	0.371428571	0.294117647	0.542857143	0.21978022	0.268292683	0.107526882	0.304878049	0.316455696	0.356164384	0.458333333	0.234042553	0.426470588	0.213483146	0.313253012	0.46969697	0.211111111	0.272727273	0.159090909	0.358974359	0.107526882	0.32	0.449275362	0.107526882	0.397435897	0.316455696	0.453333333	0.161290323	0.293333333	0.159574468	0.421052632	0.324324324	0.366197183	0.195876289	0.096153846	0.21686747	0.168421053	0.224719101	0.465753425	0.309859155	0.21978022	0.158415842	0.206521739	0.485714286	0.147368421	0.418918919	0.338028169	0.223529412	0.298701299	0.296296296	0.278481013	0.095238095	0.356164384	0.282051282	0.430555556	0.432432432	0.1875	0.31884058	0.358974359	0.350649351	0.168674699	0.2	0.337837838	0.240963855	0.47826087	0.21978022	0.479452055	0.424657534	0.16091954	0.102803738	0.44	0.375	0.282051282	0.168674699
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1	0.144444444	0.161290323	0.438356164	0.138613861	0.385714286	0.394366197	0.152173913	0.222222222	0.314285714	0.463768116	0.342465753	0.294871795	0.836363636	0.352941176	0.222222222	0.130434783	0.10989011	0.358208955	0.342465753	0.507936508	0.152173913	0.415384615	0.329268293	0.10989011	0.162790698	0.158536585	0.18556701	0.923076923	0.593220339	0.206521739	0.308641975	0.32	0.12244898	0.193548387	0.173076923	0.137614679	0.513888889	0.278481013	0.206521739	0.24742268	0.363636364	0.358208955	0.1875	0.114285714	0.309859155	0.285714286	0.256410256	0.10989011	0.12244898	0.5	0.32	0.108695652	0.180851064	0.184782609	0.363636364	0.215909091	0.141304348	0.363636364	0.098039216	0.168539326	0.204545455	0.333333333	0.193548387	0.107843137	0.105769231	0.211111111	1	0.515625	0.098039216	0.193548387	0.341772152	0.18556701	0.108695652	0.108695652	0.316455696	0.175824176	0.103092784	0.277108434	0.402777778	0.193548387	0.323529412	0.183908046	0.155555556	0.355263158	0.149425287	0.163265306	0.376623377	0.152173913	0.745762712	0.142857143	0.098039216	0.18556701	0.462686567	0.099009901	0.098039216	0.137614679	0.324675325	0.265060241	0.172043011	0.458333333	0.212765957	0.108695652	0.178947368	0.457142857	0.222222222	0.197802198	0.133333333	0.355263158	0.213333333	0.783333333	0.3375	0.32	0.709677419	0.293333333	0.333333333	0.166666667	0.195121951	0.745762712	0.134020619	0.195121951	0.430555556	0.098039216	0.278481013	0.108695652	0.155555556	0.113402062	0.258426966	0.309859155	0.108695652	0.450704225	0.258426966	0.134020619	0.188888889	0.338028169	0.438356164	0.18556701	0.188888889	0.357142857	0.827586207	0.573770492	0.162790698	0.104761905	0.108695652	0.430555556	1	0.238095238	0.103092784	0.338028169	0.754098361	0.754098361	0.47826087	0.485294118	0.193548387	0.204301075	0.103092784	0.183908046	0.132075472	0.126126126	0.216216216	0.485714286	0.117647059	0.153846154	0.159574468	0.211111111	0.133333333	0.375	0.197916667	0.292682927	0.152173913	0.485714286	0.132653061	0.151162791	0.11	0.234567901	0.189473684	0.293333333	0.5	0.239130435	0.115789474	0.546875	0.208791209	0.183908046	0.18556701	0.152173913	0.179775281	0.139784946	0.162790698	0.333333333	0.108695652	0.2	0.310810811	0.385714286	0.103773585	0.317073171	0.484848485	0.464788732	0.159090909	0.391304348	0.223529412	0.195876289	0.337349398	0.12244898	0.108695652	0.141304348	0.306666667	0.394366197	0.382352941	0.160377358	0.338028169	0.324324324	0.108910891	0.193548387	0.328767123	0.172413793	0.309859155	0.222222222	0.319148936	0.133333333	0.104166667	0.373333333	0.139784946	0.385714286	0.342465753	0.297619048	0.363636364	0.193181818	0.352112676	0.154761905	0.147368421	0.141304348	0.479452055	0.108695652	0.152941176	0.159090909	0.30952381	0.485714286	0.105263158	0.164948454	0.159090909	0.357142857	0.314285714	0.174418605	0.385714286	0.754098361	0.35483871	0.134020619	0.309859155	0.233766234	0.455882353	0.1875	0.243902439	0.285714286	0.141414141	0.182795699	0.348484848	0.144329897	0.455882353	0.195652174	0.324324324	0.352112676	0.108910891	0.104166667	0.141414141	0.630769231	0.338028169	0.108695652	0.119565217	0.311688312	0.367647059	0.214285714	0.36	0.375	0.131313131	0.15625	0.59375	0.210526316	0.174757282	0.139784946	0.309859155	0.367647059	0.355263158	0.352112676	0.328767123	0.216216216	0.333333333	0.135416667	0.103092784	0.153061224	0.363636364	0.328767123	0.485714286	0.211111111	0.104166667	0.166666667	0.11827957	0.131313131	0.157894737	0.108695652	0.108695652	0.098039216	0.107843137	0.195876289	0.129032258	0.407894737	0.108695652	0.132653061	0.306666667	0.676923077	0.441176471	0.159090909	0.144329897	0.256410256	0.353658537	0.721311475	0.345238095	0.193548387	0.363636364	0.373333333	0.103092784	0.184782609	0.130841121	0.191011236	0.104166667	0.393939394	0.492063492	0.191011236	0.350649351	0.125	0.754098361	0.181818182	0.222222222	0.362318841	0.424657534	0.323529412	0.214285714	0.215909091	0.11	0.145833333	0.297619048	0.108695652	0.328767123	0.842105263	0.961538462	0.314606742	0.197802198	0.202247191	0.47826087	0.139784946	0.18556701	0.333333333	0.11	0.329268293	0.362318841	0.130434783	0.118811881	0.573770492	0.204545455	0.141304348	0.235955056	0.783333333	0.316455696	0.100917431	0.342465753	0.733333333	0.328767123	0.282051282	0.119565217	0.313253012	0.25	0.452054795	0.342465753	0.282051282	0.228915663	0.14893617	0.514285714	0.123595506	0.105769231	0.204301075	0.459459459	0.298701299	0.212765957	0.177083333	0.11	0.415384615	0.20212766	0.233766234	0.783333333	0.108910891	0.150537634	0.346666667	0.472972973	0.24137931	0.324324324	0.170212766	0.154761905	0.108695652	0.485714286	0.147727273	0.450704225	0.108695652	0.367647059	0.319444444	0.141304348	0.150537634	0.31884058	0.193548387	0.350649351	0.15625	0.125	0.1875	0.424657534	0.184782609	0.193548387	0.211111111	0.346666667	0.150537634	0.1	0.18556701	0.141304348	0.421052632	0.140186916	0.18627451	0.193181818	0.105769231	0.313253012	0.271604938	0.118181818	0.319444444	0.184782609	0.426666667	0.222222222	0.183908046	0.108695652	0.325	0.355263158	0.38028169	0.485714286	0.23655914	0.352112676	0.202247191	0.227272727	0.573770492	0.2	0.168224299	0.10989011	0.363636364	0.108695652	0.342465753	0.455882353	0.108695652	0.35	0.2875	0.5	0.188888889	0.573770492	0.113402062	0.114583333	0.328767123	0.333333333	0.18556701	0.107843137	0.149425287	0.12244898	0.213483146	0.472222222	0.314285714	0.222222222	0.126213592	0.157894737	0.450704225	0.14893617	0.677419355	0.362318841	0.144444444	0.32	0.316455696	0.282051282	0.117647059	0.38028169	0.302631579	1	0.721311475	0.153061224	0.323529412	0.363636364	0.183908046	0.11627907	0.20212766	0.324324324	0.146067416	0.485294118	0.195652174	0.445945946	0.745762712	0.162790698	0.158415842	0.754098361	0.112244898	0.285714286	0.11627907
O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)c1ccc(nc1)N1CCCCC1	0.265060241	0.279069767	0.229885057	0.125	0.414285714	0.311688312	0.161290323	0.191489362	0.236842105	0.256097561	0.204819277	0.170454545	0.226190476	0.175	0.191489362	0.277108434	0.256097561	0.192307692	0.204819277	0.243589744	0.161290323	0.287671233	0.193548387	0.256097561	0.172413793	0.492307692	0.193877551	0.228915663	0.185185185	0.298850575	0.186813187	0.202380952	0.244444444	0.269662921	0.265306122	0.145454545	0.193548387	0.240963855	0.361445783	0.171428571	0.202247191	0.223684211	0.288888889	0.112149533	0.1875	0.195652174	0.694915254	0.144444444	0.258426966	0.256410256	0.202380952	0.130434783	0.241758242	0.261363636	0.202247191	0.197802198	0.244186047	0.202247191	0.106796117	0.292682927	0.333333333	0.264367816	0.269662921	0.116504854	0.147058824	0.321428571	0.238095238	0.253164557	0.106796117	0.269662921	0.213483146	0.206185567	0.130434783	0.130434783	0.23255814	0.26744186	0.12371134	0.255813953	0.183908046	0.269662921	0.277777778	0.265060241	0.177777778	0.206896552	0.324675325	0.274725275	0.285714286	0.161290323	0.220930233	0.308641975	0.106796117	0.206185567	0.204819277	0.13	0.106796117	0.145454545	0.168539326	0.202247191	0.275862069	0.215909091	0.183673469	0.130434783	0.239130435	0.238095238	0.191489362	0.21978022	0.268292683	0.193181818	0.256756757	0.211111111	0.282352941	0.147727273	0.227272727	0.2375	0.228915663	0.388888889	0.351351351	0.220930233	0.258426966	0.351351351	0.25	0.106796117	0.240963855	0.130434783	0.261904762	0.25	0.1875	0.202531646	0.130434783	0.235294118	0.1875	0.302325581	0.535211268	0.197530864	0.258823529	0.206185567	0.397435897	0.168674699	0.213483146	0.180722892	0.172413793	0.123809524	0.130434783	0.280487805	0.238095238	1	0.252873563	0.197530864	0.224719101	0.224719101	0.238095238	0.240963855	0.269662921	0.266666667	0.12371134	0.296296296	0.232323232	0.165137615	0.194805195	0.247058824	0.183673469	0.244186047	0.261363636	0.206521739	0.21	0.21686747	0.27173913	0.173913043	0.301204819	0.247058824	0.255555556	0.311688312	0.118811881	0.342105263	0.197916667	0.178571429	0.376811594	0.208333333	0.285714286	0.231707317	0.204301075	0.265060241	0.206185567	0.161290323	0.258823529	0.285714286	0.172413793	0.378378378	0.130434783	0.25	0.192771084	0.414285714	0.122641509	0.486486486	0.204819277	0.23255814	0.155555556	0.272727273	0.204545455	0.191919192	0.269662921	0.258426966	0.130434783	0.244186047	0.162790698	0.202380952	0.185185185	0.136363636	0.197530864	0.19047619	0.128712871	0.269662921	0.207317073	0.333333333	0.202531646	0.191489362	0.223300971	0.268292683	0.136842105	0.179775281	0.317073171	0.414285714	0.204819277	0.321428571	0.202247191	0.289156627	0.289473684	0.337837838	0.247191011	0.244186047	0.279069767	0.130434783	0.333333333	0.3	0.230769231	0.247058824	0.126315789	0.277777778	0.333333333	0.182926829	0.236842105	0.240963855	0.414285714	0.224719101	0.194444444	0.302325581	0.202531646	0.385714286	0.402777778	0.195876289	0.333333333	0.174418605	0.197916667	0.272727273	0.197368421	0.269662921	0.24691358	0.272727273	0.19047619	0.38028169	0.117647059	0.136842105	0.263736264	0.213483146	0.25974026	0.130434783	0.280487805	0.256097561	0.172839506	0.333333333	0.209302326	0.346666667	0.252747253	0.241758242	0.195402299	0.382352941	0.171428571	0.227272727	0.202531646	0.217948718	0.220930233	0.38028169	0.2375	0.15	0.205128205	0.261363636	0.12371134	0.25	0.202247191	0.207317073	0.247058824	0.233333333	0.136842105	0.12037037	0.261904762	0.252747253	0.287356322	0.130434783	0.130434783	0.106796117	0.116504854	0.134615385	0.304878049	0.197802198	0.130434783	0.255555556	0.176470588	0.21978022	0.25	0.3	0.298850575	0.694915254	0.284090909	0.229885057	0.263736264	0.215053763	0.202247191	0.179775281	0.12371134	0.275862069	0.118181818	0.270588235	0.136842105	0.253333333	0.28	0.270588235	0.204545455	0.279069767	0.224719101	0.202020202	0.191489362	0.246753247	0.308641975	0.277777778	0.552238806	0.535211268	0.118811881	0.287356322	0.168421053	0.130434783	0.192771084	0.215909091	0.238095238	0.367816092	0.21978022	0.224719101	0.238095238	0.301204819	0.27173913	0.240506329	0.118811881	0.193548387	0.246753247	0.247058824	0.25	0.180722892	0.2	0.244186047	0.217391304	0.211111111	0.204545455	0.119266055	0.204819277	0.23255814	0.207317073	0.172413793	0.280487805	0.206521739	0.154545455	0.255813953	0.204819277	0.172413793	0.677419355	0.157894737	0.227272727	0.275	0.147058824	0.225806452	0.157894737	0.259259259	0.195876289	0.197916667	0.118811881	0.287671233	0.263736264	0.385714286	0.211111111	0.117647059	0.313253012	0.197674419	0.21978022	0.222222222	0.19047619	0.365853659	0.337837838	0.130434783	0.247058824	0.337662338	0.235294118	0.130434783	0.217948718	0.182926829	0.244186047	0.313253012	0.207792208	0.215053763	0.376623377	0.241758242	0.264367816	0.260869565	0.308641975	0.247191011	0.215053763	0.206521739	0.211764706	0.297619048	0.108910891	0.27173913	0.273809524	0.222222222	0.127272727	0.23	0.244186047	0.114285714	0.21978022	0.179775281	0.126126126	0.168674699	0.275862069	0.224719101	0.191489362	0.265060241	0.130434783	0.255813953	0.193181818	0.19047619	0.247058824	0.258064516	0.38028169	0.211111111	0.506849315	0.240506329	0.25	0.257425743	0.256097561	0.202247191	0.130434783	0.204819277	0.24691358	0.130434783	0.279069767	0.166666667	0.208791209	0.397435897	0.180722892	0.264367816	0.252873563	0.207317073	0.195121951	0.206185567	0.116504854	0.307692308	0.287356322	0.182795699	0.24137931	0.205128205	0.191489362	0.156862745	0.287356322	0.235294118	0.182795699	0.218390805	0.246753247	0.25	0.174418605	0.177777778	0.172413793	0.126213592	0.19047619	0.188235294	0.238095238	0.215909091	0.292134831	0.179487179	0.202247191	0.296296296	0.324324324	0.18556701	0.19047619	0.253012048	0.240963855	0.204301075	0.238636364	0.220930233	0.172413793	0.133333333	0.224719101	0.247191011	0.174418605	0.306666667
FC(F)(F)c1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	0.459459459	0.215053763	0.111111111	0.176470588	0.2	0.130434783	0.180851064	0.161616162	0.154761905	0.177777778	0.157303371	0.115789474	0.104166667	0.102272727	0.161616162	0.434210526	0.709677419	0.103448276	0.157303371	0.123595506	0.180851064	0.141176471	0.117647059	0.709677419	0.179775281	0.25	0.153846154	0.105263158	0.1	0.208333333	0.132653061	0.106382979	0.769230769	0.208333333	0.186915888	0.162162162	0.106796117	0.177777778	0.171717172	0.115044248	0.134020619	0.142857143	0.214285714	0.173076923	0.126436782	0.164948454	0.197674419	0.514285714	0.223404255	0.122222222	0.106382979	0.202247191	0.16	0.212765957	0.134020619	0.154639175	0.235955056	0.134020619	0.181818182	0.238636364	0.337349398	0.164948454	0.221052632	0.18	0.188118812	0.2	0.103092784	0.172413793	0.181818182	0.208333333	0.144329897	0.153846154	0.202247191	0.202247191	0.147368421	0.317647059	0.191489362	0.180851064	0.092783505	0.208333333	0.1875	0.227272727	0.282352941	0.136842105	0.235294118	0.214285714	0.11	0.180851064	0.102040816	0.397435897	0.17	0.142857143	0.095744681	0.208333333	0.181818182	0.162162162	0.103092784	0.25	0.225806452	0.111111111	0.144230769	0.202247191	0.21875	0.114583333	0.161616162	0.151515152	0.229885057	0.102040816	0.156626506	0.098039216	0.178947368	0.106382979	0.11	0.133333333	0.129032258	0.240963855	0.256097561	0.102040816	0.419753086	0.256097561	0.186813187	0.181818182	0.177777778	0.202247191	0.224719101	0.22826087	0.147058824	0.152941176	0.202247191	0.125	0.125	0.419753086	0.287356322	0.098901099	0.145833333	0.153846154	0.204301075	0.123595506	0.099009901	0.097826087	0.179775281	0.174757282	0.202247191	0.14893617	0.103092784	0.252873563	1	0.098901099	0.108910891	0.108910891	0.163043478	0.115789474	0.208333333	0.21875	0.191489362	0.227272727	0.201923077	0.160714286	0.104651163	0.172043011	0.178217822	0.447368421	0.239130435	0.151515152	0.192307692	0.130434783	0.212121212	0.144329897	0.3875	0.172043011	0.234042553	0.238095238	0.183673469	0.235294118	0.145631068	0.159090909	0.225	0.178217822	0.48	0.106382979	0.15	0.227272727	0.153846154	0.180851064	0.222222222	0.168421053	0.179775281	0.381578947	0.202247191	0.164948454	0.108695652	0.2	0.173076923	0.241758242	0.095744681	0.159574468	0.175824176	0.122222222	0.159574468	0.163461538	0.171717172	0.223404255	0.202247191	0.466666667	0.119565217	0.11827957	0.137931034	0.185185185	0.098901099	0.144444444	0.181818182	0.208333333	0.108695652	0.258823529	0.152941176	0.161616162	0.14159292	0.229885057	0.206521739	0.090909091	0.48	0.2	0.157303371	0.390243902	0.134020619	0.235955056	0.122222222	0.307692308	0.212765957	0.235955056	0.164948454	0.202247191	0.320512821	0.3375	0.15	0.172043011	0.195652174	0.475	0.445945946	0.098901099	0.154761905	0.218390805	0.2	0.108910891	0.126582278	0.419753086	0.152941176	0.204819277	0.209302326	0.144230769	0.150537634	0.155555556	0.18	0.32183908	0.105882353	0.414634146	0.168539326	0.210526316	0.144444444	0.2625	0.181818182	0.206521739	0.493670886	0.11	0.25	0.202247191	0.421052632	0.164835165	0.152941176	0.244186047	0.126315789	0.168539326	0.409638554	0.414634146	0.103092784	0.227848101	0.145454545	0.563380282	0.152941176	0.152941176	0.14893617	0.2625	0.108695652	0.130952381	0.08988764	0.425	0.191489362	0.204081633	0.134020619	0.108695652	0.172043011	0.175257732	0.206521739	0.169811321	0.224719101	0.409638554	0.369047619	0.202247191	0.202247191	0.181818182	0.18	0.174757282	0.375	0.12	0.202247191	0.234042553	0.095744681	0.106796117	0.144444444	0.371794872	0.348837209	0.197674419	0.148514851	0.111111111	0.156862745	0.195876289	0.134020619	0.090909091	0.191489362	0.212765957	0.166666667	0.233333333	0.206521739	0.141176471	0.151162791	0.233333333	0.135416667	0.712121212	0.108910891	0.161904762	0.161616162	0.125	0.238636364	0.1875	0.188888889	0.191489362	0.183673469	0.61971831	0.14	0.202247191	0.133333333	0.1	0.103092784	0.284210526	0.151515152	0.166666667	0.163043478	0.3875	0.290322581	0.134831461	0.183673469	0.14	0.125	0.238636364	0.216494845	0.097826087	0.15625	0.235955056	0.15	0.098039216	0.172043011	0.168224299	0.157303371	0.12371134	0.108695652	0.141304348	0.421052632	0.14	0.160714286	0.132653061	0.157303371	0.141304348	0.215909091	0.177083333	0.11	0.235294118	0.188118812	0.17	0.107843137	0.129032258	0.144230769	0.156862745	0.183673469	0.141176471	0.216494845	0.204819277	0.098039216	0.193877551	0.272727273	0.115789474	0.117647059	0.177083333	0.144444444	0.352941176	0.307692308	0.202247191	0.172043011	0.432432432	0.125	0.202247191	0.101123596	0.098901099	0.222222222	0.272727273	0.156626506	0.16	0.211111111	0.414634146	0.614285714	0.307692308	0.238636364	0.425	0.16	0.163265306	0.139784946	0.473684211	0.210526316	0.290322581	0.195652174	0.13	0.175925926	0.188679245	0.145833333	0.165048544	0.14	0.136842105	0.174311927	0.111111111	0.212765957	0.108910891	0.161616162	0.227272727	0.202247191	0.168421053	0.102040816	0.144444444	0.172043011	0.224489796	0.2625	0.154639175	0.189473684	0.10989011	0.164948454	0.354166667	0.709677419	0.134020619	0.202247191	0.157303371	0.168539326	0.202247191	0.177083333	0.113402062	0.097087379	0.204301075	0.097826087	0.430379747	0.217391304	0.159090909	0.147727273	0.153846154	0.18	0.280487805	0.533333333	0.164948454	0.168421053	0.168674699	0.161616162	0.174757282	0.369047619	0.125	0.164948454	0.101010101	0.125	0.227272727	0.094736842	0.159574468	0.141304348	0.19	0.144444444	0.094736842	0.103092784	0.111111111	0.456790123	0.144578313	0.134020619	0.227272727	0.311688312	0.229166667	0.144444444	0.465753425	0.115789474	0.138613861	0.12	0.102040816	0.179775281	0.173076923	0.108910891	0.212765957	0.155555556	0.603174603
CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.129411765	0.122222222	0.324324324	0.113402062	0.384615385	0.46031746	0.151162791	0.271604938	0.416666667	0.305555556	0.378787879	0.382352941	0.323943662	0.416666667	0.271604938	0.08988764	0.08045977	0.423728814	0.378787879	0.396825397	0.151162791	0.416666667	0.214285714	0.08045977	0.1625	0.157894737	0.113402062	0.347826087	0.426229508	0.106382979	0.32	0.393939394	0.107526882	0.11827957	0.12745098	0.13592233	0.36	0.342857143	0.223529412	0.310344828	0.4	0.423728814	0.103092784	0.111111111	0.433333333	0.311688312	0.197368421	0.08045977	0.107526882	0.348484848	0.393939394	0.104651163	0.181818182	0.096774194	0.4	0.136363636	0.101123596	0.4	0.105263158	0.102272727	0.112359551	0.311688312	0.106382979	0.115789474	0.125	0.146067416	0.338028169	0.323529412	0.105263158	0.11827957	0.222222222	0.113402062	0.104651163	0.104651163	0.426470588	0.098901099	0.098901099	0.253164557	0.402985075	0.11827957	0.431034483	0.103448276	0.077777778	0.230769231	0.120481928	0.114583333	0.356164384	0.151162791	0.352112676	0.077777778	0.105263158	0.113402062	0.4	0.106382979	0.105263158	0.13592233	0.376811594	0.306666667	0.108695652	0.507692308	0.126315789	0.104651163	0.265060241	0.301369863	0.271604938	0.120879121	0.130952381	0.371428571	0.183098592	0.315789474	0.204819277	0.352941176	0.337837838	0.428571429	0.409090909	0.12345679	0.151898734	0.352112676	0.107526882	0.151898734	0.315068493	0.105263158	0.342857143	0.104651163	0.127906977	0.10989011	0.117021277	0.433333333	0.104651163	0.315068493	0.3125	0.084210526	0.123595506	1	0.306666667	0.113402062	0.162790698	0.396825397	0.32	0.435483871	0.1625	0.112244898	0.104651163	0.333333333	0.338028169	0.197530864	0.098901099	1	0.315789474	0.315789474	0.319444444	0.773584906	0.11827957	0.105263158	0.111111111	0.129411765	0.22826087	0.123809524	0.276923077	0.293333333	0.103092784	0.101123596	0.108695652	0.275	0.108910891	0.243243243	0.102040816	0.546875	0.076086957	0.293333333	0.106382979	0.12195122	0.11827957	0.17721519	0.127659574	0.343283582	0.387096774	0.258823529	0.1	0.352941176	0.131868132	0.103448276	0.113402062	0.151162791	0.088888889	0.112359551	0.1625	0.24	0.104651163	0.134831461	0.40625	0.384615385	0.1	0.231707317	0.4	0.293333333	0.130952381	0.369230769	0.141176471	0.135416667	0.195402299	0.107526882	0.104651163	0.088888889	0.378787879	0.415384615	0.45	0.115384615	1	0.378787879	0.105263158	0.11827957	0.40625	0.117647059	0.433333333	0.271604938	0.244680851	0.130952381	0.125	0.371428571	0.087912088	0.384615385	0.378787879	0.2	0.4	0.126436782	0.483333333	0.111111111	0.108695652	0.101123596	0.311688312	0.104651163	0.109756098	0.117647059	0.337662338	0.293333333	0.101123596	0.104166667	0.104651163	0.442622951	0.416666667	0.189873418	0.384615385	0.315789474	0.480769231	0.084210526	0.433333333	0.189189189	0.333333333	0.126315789	0.202531646	0.333333333	0.139784946	0.095744681	0.490909091	0.106382979	0.333333333	0.107526882	0.378787879	0.253521127	0.105263158	0.125	0.115789474	0.302631579	0.396825397	0.104651163	0.090909091	0.342857143	0.457627119	0.117647059	0.233766234	0.373134328	0.105263158	0.11827957	0.397058824	0.180555556	0.175257732	0.1	0.433333333	0.409836066	0.246753247	0.253521127	0.343283582	0.317460317	0.666666667	0.120879121	0.111111111	0.115789474	0.4	0.40625	0.293333333	0.133333333	0.125	0.12	0.114942529	0.117021277	0.095744681	0.104651163	0.104651163	0.105263158	0.115789474	0.112244898	0.101123596	0.204819277	0.104651163	0.106382979	0.516666667	0.307692308	0.4	0.091954023	0.094736842	0.197368421	0.333333333	0.324324324	0.325	0.11827957	0.4	0.371428571	0.111111111	0.108695652	0.106796117	0.1	0.125	0.25	0.359375	0.1	0.25974026	0.134831461	0.315789474	0.134020619	0.271604938	0.5	0.310810811	0.431034483	0.1875	0.176470588	0.11827957	0.095744681	0.275	0.104651163	0.343283582	0.342465753	0.338028169	0.208791209	0.120879121	0.149425287	0.319444444	0.087912088	0.113402062	0.369230769	0.11827957	0.214285714	0.5	0.102272727	0.115789474	0.435483871	0.253164557	0.101123596	0.119565217	0.315789474	0.366197183	0.097087379	0.378787879	0.366197183	0.40625	0.328571429	0.090909091	0.291139241	0.134615385	0.302631579	0.378787879	0.328571429	0.266666667	0.188235294	0.32	0.120481928	0.125	0.129032258	0.383561644	0.409090909	0.126315789	0.164835165	0.11827957	0.416666667	0.115789474	0.189189189	0.315789474	0.105263158	0.098901099	0.323943662	0.291139241	0.134831461	0.378787879	0.170454545	0.111111111	0.104651163	0.293333333	0.105882353	0.315068493	0.104651163	0.433333333	0.419354839	0.101123596	0.123595506	0.448275862	0.11827957	0.310810811	0.11827957	0.10989011	0.103092784	0.310810811	0.133333333	0.11827957	0.186046512	0.402985075	0.086956522	0.107526882	0.113402062	0.113636364	0.422535211	0.105769231	0.106796117	0.166666667	0.102040816	0.275	0.315068493	0.094339623	0.375	0.108695652	0.333333333	0.271604938	0.103448276	0.104651163	0.302631579	0.371428571	0.4	0.293333333	0.255813953	0.253521127	0.162790698	0.16091954	0.369230769	0.134831461	0.092592593	0.08045977	0.4	0.104651163	0.378787879	0.333333333	0.104651163	0.202380952	0.315068493	0.294871795	0.162790698	0.435483871	0.134831461	0.123595506	0.40625	0.412698413	0.113402062	0.115789474	0.081395349	0.107526882	0.24691358	0.285714286	0.517857143	0.271604938	0.147368421	0.095744681	0.315068493	0.147727273	0.347222222	0.5	0.11627907	0.642857143	0.293333333	0.328571429	0.103092784	0.4	0.415384615	0.338028169	0.53125	0.104166667	0.509090909	0.4	0.129411765	0.126582278	0.127659574	0.378787879	0.104651163	0.773584906	0.131868132	0.298701299	0.352112676	0.1625	0.111111111	0.315789474	0.108695652	0.333333333	0.1125
O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@@H]2CCCO2)cc1)N1Cc2ccncc2C1	0.161290323	0.177083333	0.41025641	0.132075472	0.36	0.368421053	0.144329897	0.210526316	0.293333333	0.432432432	0.410958904	0.277108434	0.630769231	0.347222222	0.210526316	0.135416667	0.115789474	0.333333333	0.410958904	0.470588235	0.144329897	0.405797101	0.310344828	0.115789474	0.153846154	0.149425287	0.188118812	0.75	0.47761194	0.208333333	0.321428571	0.3	0.12745098	0.208333333	0.175925926	0.151785714	0.480519481	0.261904762	0.221052632	0.26	0.341463415	0.333333333	0.178217822	0.109090909	0.306666667	0.269662921	0.240963855	0.115789474	0.116504854	0.463768116	0.3	0.103092784	0.171717172	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.206521739	0.313953488	0.195876289	0.102803738	0.100917431	0.2	0.754098361	0.47826087	0.093457944	0.208333333	0.321428571	0.188118812	0.103092784	0.103092784	0.297619048	0.204301075	0.098039216	0.423076923	0.358974359	0.208333333	0.301369863	0.2	0.159574468	0.35	0.141304348	0.166666667	0.37037037	0.144329897	0.6875	0.159574468	0.093457944	0.188118812	0.355263158	0.104761905	0.093457944	0.151785714	0.3375	0.25	0.163265306	0.428571429	0.214285714	0.103092784	0.17	0.465753425	0.210526316	0.2	0.150537634	0.521126761	0.2	0.723076923	0.333333333	0.333333333	0.656716418	0.307692308	0.346153846	0.170454545	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.244680851	0.289473684	0.103092784	0.421052632	0.244680851	0.15	0.191489362	0.315789474	0.428571429	0.188118812	0.178947368	0.369863014	0.681818182	0.53030303	0.153846154	0.1	0.103092784	0.44	0.754098361	0.224719101	0.108910891	0.315789474	1	1	0.486111111	0.452054795	0.208333333	0.206185567	0.098039216	0.2	0.157407407	0.120689655	0.202531646	0.557142857	0.112149533	0.157894737	0.163265306	0.212765957	0.127272727	0.350649351	0.224489796	0.275862069	0.15625	0.557142857	0.148514851	0.142857143	0.104761905	0.220930233	0.204081633	0.275	0.462686567	0.226804124	0.121212121	0.529411765	0.210526316	0.2	0.188118812	0.144329897	0.195652174	0.132653061	0.153846154	0.329113924	0.103092784	0.20212766	0.291139241	0.36	0.099099099	0.329411765	0.355263158	0.472972973	0.150537634	0.364864865	0.211111111	0.18627451	0.348837209	0.116504854	0.103092784	0.134020619	0.303797468	0.575757576	0.356164384	0.153153153	0.315789474	0.337662338	0.103773585	0.208333333	0.307692308	0.163043478	0.289473684	0.210526316	0.316326531	0.150537634	0.099009901	0.35	0.15625	0.36	0.410958904	0.295454545	0.341463415	0.208791209	0.328947368	0.159090909	0.151515152	0.145833333	0.448717949	0.103092784	0.144444444	0.163043478	0.292134831	0.557142857	0.1	0.168316832	0.163043478	0.333333333	0.293333333	0.277108434	0.36	1	0.328358209	0.15	0.289473684	0.234567901	0.424657534	0.19	0.273809524	0.268292683	0.134615385	0.197916667	0.362318841	0.137254902	0.424657534	0.197916667	0.337662338	0.328947368	0.103773585	0.099009901	0.145631068	0.85	0.315789474	0.103092784	0.125	0.277108434	0.342465753	0.202247191	0.3375	0.350649351	0.147058824	0.171717172	0.813559322	0.197530864	0.188679245	0.15625	0.289473684	0.342465753	0.333333333	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.145631068	0.341463415	0.307692308	0.557142857	0.2	0.099009901	0.180952381	0.12371134	0.125	0.161616162	0.103092784	0.103092784	0.093457944	0.102803738	0.174757282	0.12244898	0.382716049	0.103092784	0.148514851	0.2875	0.9	0.355263158	0.150537634	0.16	0.240963855	0.333333333	0.666666667	0.325842697	0.195876289	0.341463415	0.35	0.098039216	0.1875	0.125	0.193548387	0.099009901	0.366197183	0.47761194	0.193548387	0.329268293	0.13	1	0.184466019	0.210526316	0.337837838	0.397435897	0.301369863	0.215909091	0.204301075	0.104761905	0.15	0.325581395	0.103092784	0.324675325	0.746031746	0.754098361	0.311827957	0.2	0.204301075	0.486111111	0.15625	0.212121212	0.294871795	0.104761905	0.325581395	0.337837838	0.135416667	0.113207547	0.53030303	0.206521739	0.145833333	0.369047619	0.723076923	0.297619048	0.096491228	0.410958904	0.676923077	0.307692308	0.265060241	0.125	0.373493976	0.238095238	0.423076923	0.410958904	0.265060241	0.244186047	0.141414141	0.5	0.117021277	0.100917431	0.206185567	0.430379747	0.296296296	0.214285714	0.168316832	0.104761905	0.405797101	0.216494845	0.234567901	0.723076923	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.337662338	0.197916667	0.159090909	0.103092784	0.557142857	0.152173913	0.421052632	0.103092784	0.342465753	0.298701299	0.157894737	0.166666667	0.297297297	0.195876289	0.329268293	0.171717172	0.118811881	0.202020202	0.397435897	0.175257732	0.195876289	0.225806452	0.325	0.154639175	0.095238095	0.212121212	0.134020619	0.395061728	0.186915888	0.188679245	0.182795699	0.100917431	0.295454545	0.255813953	0.113043478	0.333333333	0.1875	0.435897436	0.210526316	0.2	0.103092784	0.290697674	0.521126761	0.355263158	0.557142857	0.224489796	0.328947368	0.204301075	0.241758242	0.553846154	0.20212766	0.171171171	0.115789474	0.341463415	0.103092784	0.410958904	0.424657534	0.103092784	0.345238095	0.270588235	0.467532468	0.178947368	0.53030303	0.118811881	0.131313131	0.307692308	0.346666667	0.188118812	0.102803738	0.153846154	0.116504854	0.20212766	0.5	0.293333333	0.210526316	0.141509434	0.161616162	0.421052632	0.141414141	0.626865672	0.337837838	0.161290323	0.3	0.379746835	0.265060241	0.112149533	0.355263158	0.283950617	0.754098361	0.666666667	0.168316832	0.301369863	0.341463415	0.2	0.10989011	0.191919192	0.337662338	0.138297872	0.452054795	0.210526316	0.435897436	0.6875	0.153846154	0.140186916	1	0.128712871	0.268292683	0.10989011
O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@H]2CCCO2)cc1)N1Cc2ccncc2C1	0.161290323	0.177083333	0.41025641	0.132075472	0.36	0.368421053	0.144329897	0.210526316	0.293333333	0.432432432	0.410958904	0.277108434	0.630769231	0.347222222	0.210526316	0.135416667	0.115789474	0.333333333	0.410958904	0.470588235	0.144329897	0.405797101	0.310344828	0.115789474	0.153846154	0.149425287	0.188118812	0.75	0.47761194	0.208333333	0.321428571	0.3	0.12745098	0.208333333	0.175925926	0.151785714	0.480519481	0.261904762	0.221052632	0.26	0.341463415	0.333333333	0.178217822	0.109090909	0.306666667	0.269662921	0.240963855	0.115789474	0.116504854	0.463768116	0.3	0.103092784	0.171717172	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.206521739	0.313953488	0.195876289	0.102803738	0.100917431	0.2	0.754098361	0.47826087	0.093457944	0.208333333	0.321428571	0.188118812	0.103092784	0.103092784	0.297619048	0.204301075	0.098039216	0.423076923	0.358974359	0.208333333	0.301369863	0.2	0.159574468	0.35	0.141304348	0.166666667	0.37037037	0.144329897	0.6875	0.159574468	0.093457944	0.188118812	0.355263158	0.104761905	0.093457944	0.151785714	0.3375	0.25	0.163265306	0.428571429	0.214285714	0.103092784	0.17	0.465753425	0.210526316	0.2	0.150537634	0.521126761	0.2	0.723076923	0.333333333	0.333333333	0.656716418	0.307692308	0.346153846	0.170454545	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.244680851	0.289473684	0.103092784	0.421052632	0.244680851	0.15	0.191489362	0.315789474	0.428571429	0.188118812	0.178947368	0.369863014	0.681818182	0.53030303	0.153846154	0.1	0.103092784	0.44	0.754098361	0.224719101	0.108910891	0.315789474	1	1	0.486111111	0.452054795	0.208333333	0.206185567	0.098039216	0.2	0.157407407	0.120689655	0.202531646	0.557142857	0.112149533	0.157894737	0.163265306	0.212765957	0.127272727	0.350649351	0.224489796	0.275862069	0.15625	0.557142857	0.148514851	0.142857143	0.104761905	0.220930233	0.204081633	0.275	0.462686567	0.226804124	0.121212121	0.529411765	0.210526316	0.2	0.188118812	0.144329897	0.195652174	0.132653061	0.153846154	0.329113924	0.103092784	0.20212766	0.291139241	0.36	0.099099099	0.329411765	0.355263158	0.472972973	0.150537634	0.364864865	0.211111111	0.18627451	0.348837209	0.116504854	0.103092784	0.134020619	0.303797468	0.575757576	0.356164384	0.153153153	0.315789474	0.337662338	0.103773585	0.208333333	0.307692308	0.163043478	0.289473684	0.210526316	0.316326531	0.150537634	0.099009901	0.35	0.15625	0.36	0.410958904	0.295454545	0.341463415	0.208791209	0.328947368	0.159090909	0.151515152	0.145833333	0.448717949	0.103092784	0.144444444	0.163043478	0.292134831	0.557142857	0.1	0.168316832	0.163043478	0.333333333	0.293333333	0.277108434	0.36	1	0.328358209	0.15	0.289473684	0.234567901	0.424657534	0.19	0.273809524	0.268292683	0.134615385	0.197916667	0.362318841	0.137254902	0.424657534	0.197916667	0.337662338	0.328947368	0.103773585	0.099009901	0.145631068	0.85	0.315789474	0.103092784	0.125	0.277108434	0.342465753	0.202247191	0.3375	0.350649351	0.147058824	0.171717172	0.813559322	0.197530864	0.188679245	0.15625	0.289473684	0.342465753	0.333333333	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.145631068	0.341463415	0.307692308	0.557142857	0.2	0.099009901	0.180952381	0.12371134	0.125	0.161616162	0.103092784	0.103092784	0.093457944	0.102803738	0.174757282	0.12244898	0.382716049	0.103092784	0.148514851	0.2875	0.9	0.355263158	0.150537634	0.16	0.240963855	0.333333333	0.666666667	0.325842697	0.195876289	0.341463415	0.35	0.098039216	0.1875	0.125	0.193548387	0.099009901	0.366197183	0.47761194	0.193548387	0.329268293	0.13	1	0.184466019	0.210526316	0.337837838	0.397435897	0.301369863	0.215909091	0.204301075	0.104761905	0.15	0.325581395	0.103092784	0.324675325	0.746031746	0.754098361	0.311827957	0.2	0.204301075	0.486111111	0.15625	0.212121212	0.294871795	0.104761905	0.325581395	0.337837838	0.135416667	0.113207547	0.53030303	0.206521739	0.145833333	0.369047619	0.723076923	0.297619048	0.096491228	0.410958904	0.676923077	0.307692308	0.265060241	0.125	0.373493976	0.238095238	0.423076923	0.410958904	0.265060241	0.244186047	0.141414141	0.5	0.117021277	0.100917431	0.206185567	0.430379747	0.296296296	0.214285714	0.168316832	0.104761905	0.405797101	0.216494845	0.234567901	0.723076923	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.337662338	0.197916667	0.159090909	0.103092784	0.557142857	0.152173913	0.421052632	0.103092784	0.342465753	0.298701299	0.157894737	0.166666667	0.297297297	0.195876289	0.329268293	0.171717172	0.118811881	0.202020202	0.397435897	0.175257732	0.195876289	0.225806452	0.325	0.154639175	0.095238095	0.212121212	0.134020619	0.395061728	0.186915888	0.188679245	0.182795699	0.100917431	0.295454545	0.255813953	0.113043478	0.333333333	0.1875	0.435897436	0.210526316	0.2	0.103092784	0.290697674	0.521126761	0.355263158	0.557142857	0.224489796	0.328947368	0.204301075	0.241758242	0.553846154	0.20212766	0.171171171	0.115789474	0.341463415	0.103092784	0.410958904	0.424657534	0.103092784	0.345238095	0.270588235	0.467532468	0.178947368	0.53030303	0.118811881	0.131313131	0.307692308	0.346666667	0.188118812	0.102803738	0.153846154	0.116504854	0.20212766	0.5	0.293333333	0.210526316	0.141509434	0.161616162	0.421052632	0.141414141	0.626865672	0.337837838	0.161290323	0.3	0.379746835	0.265060241	0.112149533	0.355263158	0.283950617	0.754098361	0.666666667	0.168316832	0.301369863	0.341463415	0.2	0.10989011	0.191919192	0.337662338	0.138297872	0.452054795	0.210526316	0.435897436	0.6875	0.153846154	0.140186916	1	0.128712871	0.268292683	0.10989011
O=C(Nc1ccc(cc1)C(=O)NCC1CCOCC1)N1Cc2ccncc2C1	0.256097561	0.270588235	0.438356164	0.210526316	0.53968254	0.414285714	0.23255814	0.25	0.46031746	0.683333333	0.555555556	0.294871795	0.485294118	0.415384615	0.25	0.195402299	0.174418605	0.378787879	0.555555556	0.532258065	0.23255814	0.508196721	0.3625	0.174418605	0.25	0.1875	0.25	0.492537313	0.362318841	0.247191011	0.606060606	0.337837838	0.157894737	0.305882353	0.232323232	0.24	0.345679012	0.402777778	0.247191011	0.315217391	0.381578947	0.444444444	0.1875	0.17	0.453125	0.402597403	0.256410256	0.174418605	0.182795699	0.523809524	0.32	0.186046512	0.233333333	0.252873563	0.381578947	0.273809524	0.235294118	0.381578947	0.154639175	0.238095238	0.204545455	0.459459459	0.233333333	0.164948454	0.161616162	0.224719101	0.47826087	0.865384615	0.154639175	0.305882353	0.376623377	0.277777778	0.186046512	0.186046512	0.333333333	0.304878049	0.175824176	0.277108434	0.422535211	0.305882353	0.475409836	0.320512821	0.181818182	0.391891892	0.204819277	0.212765957	0.376623377	0.23255814	0.492753623	0.209302326	0.154639175	0.25	0.342465753	0.15625	0.154639175	0.24	0.457142857	0.381578947	0.197802198	0.418918919	0.266666667	0.186046512	0.217391304	0.52238806	0.25	0.26744186	0.259259259	0.355263158	0.281690141	0.528571429	0.38961039	0.5	0.472222222	0.366197183	0.408450704	0.195121951	0.195121951	0.492753623	0.182795699	0.195121951	0.634920635	0.154639175	0.402777778	0.186046512	0.223529412	0.186813187	0.317647059	0.453125	0.186046512	0.471428571	0.272727273	0.195652174	0.229885057	0.319444444	0.5	0.277777778	0.244186047	0.532258065	0.452054795	0.352112676	0.25	0.16	0.186046512	0.514705882	0.47826087	0.238095238	0.163043478	0.319444444	0.486111111	0.486111111	1	0.463768116	0.305882353	0.244444444	0.175824176	0.2875	0.2	0.168224299	0.232876712	0.733333333	0.1875	0.235294118	0.238636364	0.26744186	0.19	0.414285714	0.263736264	0.432432432	0.177777778	0.733333333	0.233333333	0.207317073	0.168421053	0.19047619	0.255555556	0.426470588	0.5	0.225806452	0.191011236	0.523076923	0.264367816	0.320512821	0.277777778	0.23255814	0.296296296	0.164835165	0.25	0.369863014	0.186046512	0.285714286	0.328767123	0.53968254	0.158415842	0.402597403	0.342465753	0.890909091	0.243902439	0.391304348	0.268292683	0.234042553	0.423076923	0.182795699	0.186046512	0.206896552	0.420289855	0.414285714	0.382352941	0.182692308	0.319444444	0.689655172	0.166666667	0.305882353	0.328767123	0.214285714	0.453125	0.25	0.425287356	0.259259259	0.177777778	0.391891892	0.218390805	0.53968254	0.555555556	0.329268293	0.381578947	0.265060241	0.371428571	0.227848101	0.238636364	0.235294118	0.44	0.186046512	0.195121951	0.214285714	0.447368421	0.733333333	0.179775281	0.164948454	0.186046512	0.376811594	0.46031746	0.202380952	0.53968254	0.486111111	0.448275862	0.195652174	0.453125	0.233766234	0.62295082	0.252747253	0.291139241	0.414285714	0.189473684	0.25	0.459016393	0.193548387	0.62295082	0.264367816	0.689655172	0.391304348	0.154639175	0.177777778	0.177083333	0.492957746	0.484375	0.186046512	0.197674419	0.422535211	0.388059701	0.214285714	0.416666667	0.523076923	0.217391304	0.275862069	0.36	0.210526316	0.287234043	0.23255814	0.453125	0.631578947	0.410958904	0.391304348	0.347222222	0.267605634	0.352941176	0.184782609	0.175824176	0.20212766	0.381578947	0.328767123	0.733333333	0.26744186	0.177777778	0.252631579	0.223529412	0.178947368	0.182795699	0.186046512	0.186046512	0.154639175	0.164948454	0.195876289	0.193181818	0.465753425	0.186046512	0.233333333	0.324324324	0.472972973	0.342465753	0.2	0.206521739	0.256410256	0.5	0.458333333	0.486842105	0.247191011	0.381578947	0.391891892	0.175824176	0.252873563	0.198019802	0.261904762	0.177777778	0.415384615	0.593220339	0.261904762	0.386666667	0.186813187	0.486111111	0.244680851	0.25	0.382352941	0.575757576	0.475409836	0.275	0.229885057	0.168421053	0.170212766	0.535211268	0.186046512	0.347222222	0.567164179	0.47826087	0.344827586	0.26744186	0.289156627	1	0.204545455	0.292134831	0.391304348	0.168421053	0.379746835	0.382352941	0.223529412	0.177083333	0.352112676	0.277108434	0.235294118	0.294117647	0.528571429	0.444444444	0.153846154	0.555555556	0.485714286	0.328767123	0.408450704	0.197674419	0.472972973	0.213592233	0.536231884	0.555555556	0.408450704	0.307692308	0.227272727	0.452054795	0.204819277	0.161616162	0.302325581	0.317073171	0.298701299	0.266666667	0.22826087	0.168421053	0.508196721	0.284090909	0.233766234	0.528571429	0.166666667	0.215909091	0.383561644	0.472972973	0.24137931	0.689655172	0.264367816	0.227848101	0.186046512	0.733333333	0.188235294	0.471428571	0.186046512	0.367647059	0.319444444	0.280487805	0.258823529	0.467741935	0.247191011	0.485714286	0.275862069	0.161290323	0.225806452	0.575757576	0.224719101	0.247191011	0.26744186	0.485294118	0.175824176	0.157894737	0.292134831	0.166666667	0.421052632	0.207920792	0.273684211	0.235294118	0.161616162	0.345679012	0.355263158	0.160377358	0.417910448	0.252873563	0.573529412	0.25	0.320512821	0.186046512	0.536231884	0.355263158	0.462686567	0.733333333	0.223404255	0.391304348	0.273809524	0.270588235	0.523809524	0.285714286	0.25	0.174418605	0.381578947	0.186046512	0.555555556	0.62295082	0.186046512	0.402597403	0.303797468	0.521126761	0.244186047	0.352112676	0.186813187	0.244186047	0.405797101	0.777777778	0.277777778	0.164948454	0.219512195	0.182795699	0.255813953	0.796610169	0.46031746	0.25	0.234042553	0.182795699	0.471428571	0.24137931	0.464788732	0.382352941	0.303797468	0.285714286	0.507246377	0.408450704	0.163265306	0.462686567	0.302631579	0.47826087	0.458333333	0.189473684	0.40625	0.381578947	0.2875	0.2	0.284090909	0.689655172	0.214285714	0.463768116	0.264367816	0.465753425	0.492753623	0.25	0.206185567	0.486111111	0.224719101	0.414285714	0.185185185
CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.159090909	0.188888889	0.464788732	0.128712871	0.391304348	0.462686567	0.153846154	0.345679012	0.31884058	0.449275362	0.293333333	0.315789474	0.470588235	0.31884058	0.345679012	0.131868132	0.111111111	0.323529412	0.293333333	0.566666667	0.153846154	0.421875	0.333333333	0.111111111	0.164705882	0.175	0.175257732	0.5	0.347826087	0.170212766	0.296296296	0.324324324	0.12371134	0.182795699	0.152380952	0.14953271	0.317073171	0.282051282	0.264367816	0.25	0.552238806	0.363636364	0.164948454	0.126213592	0.333333333	0.320987654	0.243589744	0.111111111	0.12371134	0.507936508	0.306666667	0.122222222	0.182795699	0.161290323	0.552238806	0.204545455	0.11827957	0.552238806	0.11	0.170454545	0.179775281	0.35443038	0.170212766	0.131313131	0.117647059	0.173913043	0.485294118	0.476923077	0.11	0.182795699	0.329113924	0.175257732	0.122222222	0.122222222	0.373333333	0.164835165	0.115789474	0.206896552	0.333333333	0.182795699	0.328358209	0.172413793	0.144444444	0.36	0.137931034	0.177083333	0.363636364	0.153846154	0.5	0.144444444	0.11	0.175257732	0.328767123	0.111111111	0.11	0.14953271	0.294871795	0.283950617	0.173913043	0.677419355	0.189473684	0.122222222	0.275862069	0.442857143	0.345679012	0.186813187	0.147727273	0.307692308	0.216216216	0.452054795	0.325	0.324324324	0.478873239	0.333333333	0.32	0.154761905	0.197530864	0.5	0.135416667	0.197530864	0.457142857	0.11	0.282051282	0.122222222	0.144444444	0.126315789	0.180851064	0.333333333	0.122222222	0.457142857	0.275862069	0.135416667	0.191011236	0.773584906	0.444444444	0.175257732	0.191011236	0.323943662	0.458333333	0.338028169	0.164705882	0.12745098	0.122222222	0.47826087	0.485294118	0.240963855	0.115789474	0.773584906	0.452054795	0.452054795	0.463768116	1	0.182795699	0.168421053	0.127659574	0.2	0.239583333	0.137614679	0.219178082	0.430555556	0.118811881	0.130434783	0.14893617	0.35	0.145631068	0.38028169	0.163265306	0.438356164	0.141304348	0.430555556	0.145833333	0.139534884	0.134020619	0.222222222	0.191489362	0.315068493	0.508196721	0.329411765	0.117021277	0.507692308	0.197802198	0.172413793	0.175257732	0.153846154	0.155555556	0.153846154	0.164705882	0.337837838	0.122222222	0.188888889	0.315068493	0.391304348	0.115384615	0.35443038	0.328767123	0.430555556	0.16091954	0.417910448	0.211764706	0.173469388	0.30952381	0.12371134	0.122222222	0.11827957	0.293333333	0.342465753	0.347826087	0.119266055	0.773584906	0.293333333	0.121212121	0.182795699	0.315068493	0.16091954	0.333333333	0.345679012	0.308510638	0.147727273	0.117021277	0.307692308	0.153846154	0.391304348	0.293333333	0.301204819	0.552238806	0.195402299	0.417910448	0.156626506	0.125	0.11827957	0.426666667	0.122222222	0.154761905	0.147727273	0.297619048	0.430555556	0.11827957	0.154639175	0.147727273	0.342857143	0.31884058	0.176470588	0.391304348	0.452054795	0.360655738	0.135416667	0.333333333	0.220779221	0.462686567	0.189473684	0.24691358	0.306666667	0.154639175	0.159574468	0.375	0.145833333	0.484848485	0.172043011	0.293333333	0.357142857	0.11	0.117021277	0.142857143	0.438356164	0.342857143	0.122222222	0.120879121	0.315789474	0.352941176	0.188235294	0.364864865	0.38028169	0.132653061	0.145833333	0.328947368	0.213333333	0.176470588	0.129032258	0.333333333	0.314285714	0.342105263	0.357142857	0.315068493	0.236111111	0.516666667	0.14893617	0.127659574	0.131313131	0.552238806	0.315068493	0.430555556	0.186813187	0.117021277	0.134615385	0.131868132	0.144329897	0.159574468	0.122222222	0.122222222	0.11	0.131313131	0.12745098	0.130434783	0.325	0.122222222	0.145833333	0.46969697	0.44	0.328767123	0.16091954	0.157894737	0.243589744	0.341463415	0.464788732	0.333333333	0.182795699	0.552238806	0.307692308	0.127659574	0.173913043	0.121495327	0.166666667	0.117021277	0.4	0.5	0.166666667	0.391891892	0.150537634	0.452054795	0.171717172	0.345679012	0.430769231	0.430555556	0.328358209	0.231707317	0.218390805	0.134020619	0.147368421	0.255813953	0.122222222	0.28	0.485714286	0.485294118	0.318181818	0.186813187	0.191011236	0.463768116	0.153846154	0.175257732	0.319444444	0.134020619	0.333333333	0.430769231	0.119565217	0.131313131	0.338028169	0.329113924	0.11827957	0.184782609	0.452054795	0.391891892	0.112149533	0.293333333	0.471428571	0.315068493	0.302631579	0.120879121	0.270588235	0.169811321	0.438356164	0.293333333	0.302631579	0.311688312	0.188888889	0.458333333	0.137931034	0.117647059	0.206521739	0.304878049	0.32	0.189473684	0.166666667	0.134020619	0.421875	0.178947368	0.220779221	0.452054795	0.121212121	0.164835165	0.369863014	0.421052632	0.202247191	0.293333333	0.238636364	0.156626506	0.122222222	0.430555556	0.149425287	0.457142857	0.122222222	0.333333333	0.323943662	0.11827957	0.164835165	0.343283582	0.182795699	0.355263158	0.145833333	0.126315789	0.164948454	0.430555556	0.161290323	0.182795699	0.255813953	0.315789474	0.139784946	0.112244898	0.175257732	0.155555556	0.573529412	0.12037037	0.165048544	0.195402299	0.117647059	0.285714286	0.291139241	0.119266055	0.342857143	0.173913043	0.472222222	0.345679012	0.172413793	0.122222222	0.280487805	0.307692308	0.564516129	0.430555556	0.325581395	0.357142857	0.23255814	0.202247191	0.532258065	0.188888889	0.158878505	0.111111111	0.552238806	0.122222222	0.293333333	0.484848485	0.122222222	0.320987654	0.291139241	0.426666667	0.191011236	0.338028169	0.138297872	0.139784946	0.352112676	0.319444444	0.175257732	0.131313131	0.151162791	0.135416667	0.320987654	0.418918919	0.4	0.345679012	0.161616162	0.159574468	0.457142857	0.150537634	0.492753623	0.430769231	0.133333333	0.507692308	0.271604938	0.302631579	0.118811881	0.564516129	0.324324324	0.485294118	0.704918033	0.154639175	0.390625	0.552238806	0.2	0.117647059	0.191489362	0.293333333	0.134831461	1	0.197802198	0.432432432	0.5	0.164705882	0.126213592	0.452054795	0.125	0.306666667	0.117647059
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	0.382716049	0.602739726	0.175257732	0.158878505	0.247058824	0.161290323	0.161616162	0.239583333	0.147727273	0.222222222	0.188888889	0.12244898	0.182795699	0.134831461	0.239583333	0.22826087	0.222222222	0.111111111	0.188888889	0.181818182	0.161616162	0.174418605	0.204081633	0.222222222	0.172043011	0.223529412	0.377777778	0.197802198	0.131868132	0.643835616	0.25	0.113402062	0.202020202	0.791044776	0.27184466	0.254716981	0.134615385	0.195652174	0.25	0.140350877	0.212765957	0.136363636	0.336956522	0.135135135	0.133333333	0.147058824	0.289156627	0.170212766	0.265957447	0.220930233	0.102040816	0.144329897	0.176470588	0.594594595	0.212765957	0.247311828	0.310344828	0.212765957	0.130841121	0.569444444	0.306818182	0.181818182	0.445783133	0.12962963	0.137614679	0.404761905	0.193548387	0.247058824	0.130841121	1	0.210526316	0.377777778	0.144329897	0.144329897	0.13	0.68115942	0.137254902	0.385542169	0.195652174	0.791044776	0.207317073	0.836065574	0.215053763	0.217391304	0.297619048	0.518518519	0.161616162	0.161616162	0.191489362	0.467532468	0.130841121	0.377777778	0.138297872	0.153846154	0.130841121	0.254716981	0.247191011	0.2	0.340909091	0.163265306	0.242424242	0.144329897	0.375	0.180851064	0.239583333	0.404761905	0.353658537	0.154639175	0.149425287	0.234042553	0.397590361	0.2	0.197916667	0.191011236	0.313253012	0.304878049	0.188888889	0.191489362	0.293478261	0.188888889	0.244444444	0.130841121	0.195652174	0.144329897	0.313953488	0.258064516	0.301075269	0.133333333	0.144329897	0.166666667	0.141509434	0.43373494	0.567567568	0.11827957	0.1875	0.377777778	0.260869565	0.195402299	0.18556701	0.141304348	0.172043011	0.136363636	0.144329897	0.258426966	0.193548387	0.269662921	0.208333333	0.11827957	0.208333333	0.208333333	0.305882353	0.182795699	1	0.592105263	0.137254902	0.671641791	0.264705882	0.145299145	0.137931034	0.255555556	0.205882353	0.341176471	0.372093023	0.404761905	0.163636364	0.227272727	0.653333333	0.138613861	0.263736264	0.255555556	0.304347826	0.301204819	0.142857143	0.172043011	0.386363636	0.139784946	0.228915663	0.308510638	0.223404255	0.2	0.4	0.836065574	0.377777778	0.161616162	0.753846154	0.223404255	0.172043011	0.252873563	0.144329897	0.426829268	0.104166667	0.247058824	0.145454545	0.360465116	0.138297872	0.284090909	0.168421053	0.166666667	0.255555556	0.225490196	0.578947368	0.265957447	0.144329897	0.390243902	0.188888889	0.161290323	0.131868132	0.147826087	0.11827957	0.215909091	0.141509434	1	0.104166667	0.305882353	0.133333333	0.239583333	0.343434343	0.353658537	0.138613861	0.178947368	0.455696203	0.247058824	0.188888889	0.242105263	0.212765957	0.443037975	0.129032258	0.582089552	0.493670886	0.310344828	0.314606742	0.144329897	0.371794872	0.247191011	0.166666667	0.255555556	0.14	0.244897959	0.275862069	0.181818182	0.147727273	0.182795699	0.247058824	0.208333333	0.120481928	0.43373494	0.133333333	0.209302326	0.255813953	0.382022472	0.275862069	0.136842105	0.161904762	0.506329114	0.166666667	0.304347826	0.2	0.859375	0.215909091	0.329113924	0.130841121	0.138613861	0.207920792	0.197916667	0.181818182	0.144329897	0.230769231	0.145833333	0.108695652	0.3875	0.21978022	0.2	0.315217391	0.481481481	0.15625	0.188235294	0.274509804	0.277777778	0.133333333	0.186046512	0.230769231	0.329113924	0.152173913	0.137931034	0.122222222	0.296703297	0.137254902	0.340659341	0.212765957	0.104166667	0.255555556	0.255319149	0.138613861	0.20754717	0.298850575	0.287234043	0.265957447	0.144329897	0.144329897	0.130841121	0.12962963	0.157407407	0.280898876	0.274725275	0.144329897	0.304347826	0.126315789	0.204081633	0.258823529	0.337349398	0.445783133	0.289156627	0.212121212	0.1875	0.196078431	0.5	0.212765957	0.178947368	0.137254902	0.661971831	0.150442478	0.597222222	0.138613861	0.202380952	0.183908046	0.597222222	0.215053763	0.206185567	0.208333333	0.369565217	0.239583333	0.131868132	0.255555556	0.207317073	0.305882353	0.260869565	0.142857143	0.252631579	0.204081633	0.144329897	0.139784946	0.252747253	0.193548387	0.26	0.404761905	0.432098765	0.305882353	0.455696203	0.823529412	0.129032258	0.142857143	0.229166667	0.131868132	0.298850575	0.257731959	0.141304348	0.402439024	0.310344828	0.43373494	0.234042553	0.164948454	0.14159292	0.188888889	0.20212766	0.104166667	0.135416667	0.230769231	0.216494845	0.185840708	0.210526316	0.188888889	0.135416667	0.337349398	0.158415842	0.197916667	0.282352941	0.137614679	0.390804598	0.125	0.172043011	0.397727273	0.196078431	0.142857143	0.174418605	0.694444444	0.209302326	0.234042553	0.141509434	0.506493506	0.157894737	0.18	0.329545455	0.215909091	0.545454545	0.582089552	0.144329897	0.255555556	0.294117647	0.166666667	0.144329897	0.159090909	0.11827957	0.425	0.348837209	0.136363636	0.5	0.241758242	0.621621622	0.258064516	0.366666667	0.255555556	0.404761905	0.5	0.404761905	0.170212766	0.260869565	0.133333333	0.675675676	0.239130435	0.17	0.169642857	0.428571429	0.212765957	0.137614679	0.145631068	0.131313131	0.147826087	0.168539326	0.661971831	0.221052632	0.239583333	0.836065574	0.144329897	0.173469388	0.154639175	0.229885057	0.255555556	0.458823529	0.329113924	0.414634146	0.3	0.206896552	0.426829268	0.472527473	0.222222222	0.212765957	0.144329897	0.188888889	0.2	0.144329897	0.539473684	0.108910891	0.231578947	0.260869565	0.141304348	0.206185567	0.318181818	0.139784946	0.235294118	0.377777778	0.12962963	0.557142857	0.279569892	0.244680851	0.277777778	0.134831461	0.239583333	0.201923077	0.265957447	0.166666667	0.17	0.189473684	0.131868132	0.473684211	0.102040816	0.189473684	0.135416667	0.138888889	0.229885057	0.113402062	0.193548387	0.1875	0.418604651	0.112359551	0.212765957	0.671641791	0.280487805	0.232323232	0.215909091	0.321428571	0.182795699	0.4	0.16	0.191489362	0.172043011	0.166666667	0.208333333	0.296703297	0.136842105	0.296296296
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)c1cc2cnccc2[nH]1	0.361445783	0.388235294	0.173469388	0.179245283	0.244186047	0.159574468	0.16	0.395348837	0.146067416	0.206521739	0.161290323	0.121212121	0.193548387	0.133333333	0.395348837	0.239130435	0.233333333	0.10989011	0.161290323	0.179775281	0.16	0.172413793	0.19	0.233333333	0.170212766	0.220930233	0.262626263	0.208791209	0.142857143	0.44047619	0.208333333	0.12371134	0.212121212	0.457831325	0.269230769	0.240740741	0.144230769	0.193548387	0.222222222	0.129310345	0.197916667	0.134831461	0.530864198	0.144144144	0.131868132	0.168316832	0.285714286	0.180851064	0.290322581	0.218390805	0.12371134	0.166666667	0.174757282	0.4	0.197916667	0.409638554	0.32183908	0.197916667	0.140186916	0.373493976	0.506493506	0.18	0.779411765	0.14953271	0.157407407	0.4	0.204301075	0.229885057	0.140186916	0.592105263	0.221052632	0.237623762	0.166666667	0.166666667	0.14	0.409638554	0.158415842	0.364705882	0.15625	0.457831325	0.204819277	0.506666667	0.390243902	0.20212766	0.294117647	0.377777778	0.16	0.16	0.20212766	0.295454545	0.140186916	0.237623762	0.136842105	0.152380952	0.140186916	0.240740741	0.230769231	0.197916667	0.545454545	0.161616162	0.409090909	0.166666667	0.370786517	0.178947368	0.395348837	0.252631579	0.317647059	0.141414141	0.147727273	0.231578947	0.4625	0.159574468	0.208333333	0.175824176	0.235955056	0.301204819	0.186813187	0.20212766	0.318681319	0.186813187	0.22826087	0.140186916	0.193548387	0.166666667	0.310344828	0.282608696	0.452380952	0.131868132	0.166666667	0.189473684	0.150943396	0.276595745	0.376470588	0.105263158	0.210526316	0.237623762	0.258064516	0.166666667	0.195876289	0.152173913	0.170212766	0.145454545	0.166666667	0.241758242	0.204301075	0.266666667	0.21875	0.105263158	0.206185567	0.206185567	0.244444444	0.168421053	0.592105263	1	0.158415842	0.4125	0.262135922	0.163793103	0.136363636	0.225806452	0.215686275	0.352941176	0.43373494	0.252631579	0.183486239	0.211111111	0.470588235	0.126213592	0.45	0.225806452	0.315217391	0.297619048	0.152380952	0.170212766	0.242424242	0.138297872	0.226190476	0.493975904	0.221052632	0.197802198	0.263157895	0.506666667	0.237623762	0.16	0.493506494	0.221052632	0.170212766	0.25	0.166666667	0.268817204	0.126315789	0.244186047	0.165137615	0.325842697	0.136842105	0.252747253	0.166666667	0.164835165	0.425	0.369565217	0.551282051	0.290322581	0.166666667	0.402439024	0.227272727	0.147368421	0.130434783	0.17699115	0.105263158	0.186813187	0.140186916	0.592105263	0.114583333	0.317647059	0.131868132	0.395348837	0.218181818	0.317647059	0.16	0.164948454	0.288888889	0.244186047	0.161290323	0.239583333	0.197916667	0.642857143	0.127659574	0.371794872	0.565789474	0.32183908	0.340909091	0.166666667	0.35	0.244444444	0.153846154	0.225806452	0.15	0.413793103	0.473684211	0.179775281	0.146067416	0.180851064	0.244186047	0.206185567	0.119047619	0.276595745	0.131868132	0.206896552	0.252873563	0.24	0.244444444	0.135416667	0.182692308	0.348314607	0.137931034	0.315217391	0.197802198	0.690140845	0.186813187	0.325	0.140186916	0.16	0.217821782	0.195876289	0.179775281	0.166666667	0.22826087	0.15625	0.107526882	0.623188406	0.204301075	0.197802198	0.326086957	0.406976744	0.154639175	0.186046512	0.235849057	0.318181818	0.131868132	0.170454545	0.215053763	0.325	0.150537634	0.136363636	0.108695652	0.322222222	0.158415842	0.336956522	0.197916667	0.114583333	0.225806452	0.416666667	0.16	0.205607477	0.295454545	0.311827957	0.445783133	0.166666667	0.166666667	0.140186916	0.14953271	0.188679245	0.292134831	0.244680851	0.166666667	0.315217391	0.113402062	0.202020202	0.255813953	0.555555556	0.301075269	0.285714286	0.198019802	0.197916667	0.182692308	0.344444444	0.197916667	0.164948454	0.158415842	0.525641026	0.169642857	0.414634146	0.16	0.2	0.181818182	0.414634146	0.2	0.216494845	0.206185567	0.257425743	0.395348837	0.130434783	0.252747253	0.204819277	0.302325581	0.285714286	0.152380952	0.428571429	0.19	0.166666667	0.138297872	0.223404255	0.204301075	0.257425743	0.252631579	0.27173913	0.244444444	0.288888889	0.488095238	0.139784946	0.152380952	0.214285714	0.130434783	0.310344828	0.28125	0.152173913	0.247311828	0.32183908	0.263157895	0.231578947	0.163265306	0.160714286	0.161290323	0.212765957	0.114583333	0.134020619	0.22826087	0.19	0.216216216	0.195876289	0.161290323	0.134020619	0.302325581	0.156862745	0.208333333	0.279069767	0.157407407	0.244897959	0.134615385	0.170212766	0.265306122	0.194174757	0.152380952	0.172413793	0.863636364	0.206896552	0.231578947	0.140186916	0.329545455	0.15625	0.178217822	0.532467532	0.186813187	0.333333333	0.371794872	0.166666667	0.225806452	0.275862069	0.177083333	0.166666667	0.157303371	0.117021277	0.402439024	0.329545455	0.134831461	0.344444444	0.239130435	0.53164557	0.268817204	0.653333333	0.252747253	0.416666667	0.344444444	0.252631579	0.15625	0.444444444	0.132075472	0.388888889	0.23655914	0.156862745	0.178571429	0.297029703	0.197916667	0.146788991	0.144230769	0.118811881	0.166666667	0.141304348	0.525641026	0.181818182	0.395348837	0.506666667	0.166666667	0.171717172	0.141414141	0.213483146	0.225806452	0.689189189	0.325	0.258064516	0.311111111	0.204545455	0.268817204	0.336633663	0.233333333	0.197916667	0.166666667	0.161290323	0.197802198	0.166666667	0.616438356	0.13	0.216494845	0.258064516	0.152173913	0.204081633	0.3	0.138297872	0.177777778	0.237623762	0.14953271	0.358024691	0.290322581	0.388235294	0.260869565	0.133333333	0.395348837	0.2	0.445783133	0.189473684	0.168316832	0.2	0.130434783	0.4125	0.101010101	0.163265306	0.134020619	0.148148148	0.213483146	0.112244898	0.204301075	0.197916667	0.268041237	0.111111111	0.197916667	0.4125	0.277108434	0.382022472	0.186813187	0.333333333	0.168421053	0.25	0.181818182	0.20212766	0.170212766	0.186915888	0.206185567	0.293478261	0.135416667	0.308641975
Cc1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.186813187	0.141414141	0.145833333	0.714285714	0.186046512	0.142857143	0.5	0.173469388	0.2125	0.191011236	0.157303371	0.177777778	0.104166667	0.114942529	0.173469388	0.211111111	0.23255814	0.129411765	0.157303371	0.149425287	0.5	0.154761905	0.14	0.23255814	0.418918919	0.219512195	0.165048544	0.105263158	0.087912088	0.137254902	0.15625	0.130434783	0.18556701	0.137254902	0.309278351	0.632911392	0.128712871	0.164835165	0.08411215	0.166666667	0.134020619	0.170731707	0.155339806	0.370786517	0.152941176	0.467532468	0.119565217	0.23255814	0.173469388	0.134831461	0.11827957	0.877192982	0.364705882	0.14	0.134020619	0.178947368	0.182795699	0.134020619	0.481012658	0.159574468	0.180851064	0.241758242	0.16	0.76119403	0.714285714	0.117647059	0.103092784	0.186046512	0.481012658	0.137254902	0.168421053	0.165048544	0.877192982	0.877192982	0.135416667	0.154639175	0.806451613	0.099009901	0.104166667	0.137254902	0.172839506	0.14893617	0.224719101	0.136842105	0.179775281	0.144230769	0.121212121	0.5	0.113402062	0.197802198	0.392857143	0.142857143	0.107526882	0.274725275	0.481012658	0.632911392	0.126315789	0.170212766	0.163265306	0.134020619	0.166666667	0.877192982	0.17	0.126315789	0.173469388	0.151515152	0.175824176	0.102040816	0.142857143	0.098039216	0.12	0.168539326	0.121212121	0.085106383	0.082474227	0.131868132	0.144444444	0.113402062	0.173469388	0.144444444	0.2	0.481012658	0.164835165	0.877192982	0.184782609	0.177083333	0.158415842	0.209876543	0.877192982	0.136842105	0.17	0.15	0.154639175	0.111111111	0.145833333	0.165048544	0.317647059	0.136363636	0.099009901	0.097826087	0.418918919	0.49382716	0.877192982	0.102040816	0.103092784	0.12371134	0.191489362	0.111111111	0.098039216	0.098039216	0.175824176	0.127659574	0.137254902	0.158415842	1	0.14893617	0.157407407	0.625	0.117647059	0.172043011	0.214285714	0.182795699	0.151515152	0.151515152	0.675675676	0.142857143	0.132075472	0.15625	0.180851064	0.172043011	0.148514851	0.181818182	0.633802817	0.105263158	0.156862745	0.243902439	0.113636364	0.166666667	0.21978022	0.11827957	0.161616162	0.14893617	0.165048544	0.5	0.145833333	0.121212121	0.418918919	0.141304348	0.877192982	0.153061224	0.120879121	0.186046512	0.694444444	0.13	0.107526882	0.172043011	0.528571429	0.174418605	0.184782609	0.174757282	0.115384615	0.173469388	0.877192982	0.195652174	0.131868132	0.106382979	0.137931034	0.56097561	0.111111111	0.157303371	0.360465116	0.137254902	0.120879121	0.163043478	0.209876543	0.173469388	0.194444444	0.175824176	0.819672131	0.102040816	0.168421053	0.186046512	0.157303371	0.14	0.134020619	0.170212766	0.147727273	0.159090909	0.163265306	0.182795699	0.141414141	0.877192982	0.157303371	0.175824176	0.18556701	0.172043011	0.71875	0.18	0.188888889	0.111111111	0.2125	0.104166667	0.186046512	0.098039216	0.141025641	0.15	0.209876543	0.111111111	0.181818182	0.166666667	0.103092784	0.268292683	0.735294118	0.161616162	0.119047619	0.183673469	0.223529412	0.138613861	0.157303371	0.134831461	0.5	0.819672131	0.168316832	0.099009901	0.204819277	0.877192982	0.227272727	0.23255814	0.139534884	0.175824176	0.138297872	0.223529412	0.17	0.171717172	0.080808081	0.102272727	0.326315789	0.180851064	0.209876543	0.166666667	0.136842105	0.134831461	0.133333333	0.217948718	0.114942529	0.175257732	1	0.168316832	0.134020619	0.120879121	0.172043011	0.175257732	0.819672131	0.675675676	0.184782609	0.17	0.18556701	0.877192982	0.877192982	0.481012658	0.76119403	0.704225352	0.208791209	0.12	0.877192982	0.148514851	0.170454545	0.096153846	0.084210526	0.188888889	0.16	0.119565217	0.16	0.111111111	0.168316832	0.148514851	0.134020619	0.102040816	0.866666667	0.14	0.657894737	0.15625	0.819672131	0.154761905	0.151162791	0.15625	0.135416667	0.189473684	0.098039216	0.161904762	0.173469388	0.151162791	0.224719101	0.172839506	0.114583333	0.12	0.633802817	0.18556701	0.151515152	0.877192982	0.120879121	0.1	0.103092784	0.12962963	0.151515152	0.154639175	0.175824176	0.180851064	0.142857143	0.16091954	0.633802817	0.163265306	0.151162791	0.184782609	0.18	0.097826087	0.15625	0.182795699	0.138613861	0.098039216	0.211111111	0.666666667	0.157303371	0.112244898	0.120879121	0.179775281	0.227272727	0.151515152	0.625	0.144329897	0.157303371	0.179775281	0.126315789	0.395061728	0.11	0.193181818	0.714285714	0.193877551	0.153061224	0.082474227	0.144230769	0.372093023	0.633802817	0.154761905	0.156862745	0.111111111	0.098039216	0.376470588	0.166666667	0.177777778	0.128712871	0.177083333	0.157303371	0.161616162	0.159090909	0.877192982	0.172043011	0.164835165	0.136842105	0.877192982	0.113636364	0.123595506	0.170212766	0.154639175	0.185185185	0.148514851	0.238636364	0.171717172	0.189473684	0.166666667	0.224719101	0.1875	0.148514851	0.151515152	0.164835165	0.217391304	0.402439024	0.142857143	0.157894737	0.118811881	0.649350649	0.155963303	0.12244898	0.379310345	0.1875	0.2	0.641025641	0.176470588	0.14	0.131313131	0.173469388	0.14893617	0.877192982	0.193548387	0.102040816	0.144444444	0.172043011	0.165048544	0.134831461	0.154639175	0.107843137	0.122222222	0.153061224	0.160714286	0.23255814	0.134020619	0.877192982	0.157303371	0.223529412	0.877192982	0.118811881	0.173913043	0.118811881	0.317647059	0.097826087	0.177083333	0.166666667	0.186046512	0.16091954	0.165048544	0.76119403	0.193181818	0.197916667	0.177083333	0.168421053	0.182926829	0.173469388	0.704225352	0.18556701	0.136842105	0.4125	0.112244898	0.151162791	0.173913043	0.11827957	0.211111111	0.179775281	0.43373494	0.144444444	0.130434783	0.103092784	0.111111111	0.156862745	0.144578313	0.134020619	0.14893617	0.188235294	0.191919192	0.157303371	0.188888889	0.127659574	0.15	0.131313131	0.113402062	0.418918919	0.694444444	0.098039216	0.163265306	0.268292683	0.202380952
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cc2ccncc2o1	0.575757576	0.786885246	0.191011236	0.148514851	0.272727273	0.176470588	0.175824176	0.247191011	0.1625	0.228915663	0.178571429	0.133333333	0.172413793	0.120481928	0.247191011	0.25	0.243902439	0.108433735	0.178571429	0.2	0.175824176	0.192307692	0.208791209	0.243902439	0.188235294	0.246753247	0.397590361	0.188235294	0.117647059	0.696969697	0.258823529	0.123595506	0.21978022	0.806451613	0.268041237	0.213592233	0.12244898	0.214285714	0.287356322	0.140186916	0.218390805	0.15	0.4375	0.134615385	0.146341463	0.159574468	0.414285714	0.186046512	0.37037037	0.227848101	0.111111111	0.157303371	0.191489362	0.641791045	0.218390805	0.255813953	0.376623377	0.218390805	0.13	0.75	0.407894737	0.197802198	0.513513514	0.14	0.148514851	0.30952381	0.183908046	0.240506329	0.13	0.671641791	0.215909091	0.397590361	0.157303371	0.157303371	0.141304348	0.588235294	0.14893617	0.289156627	0.172413793	0.806451613	0.22972973	0.704918033	0.235294118	0.223529412	0.422535211	0.666666667	0.163043478	0.175824176	0.181818182	0.52173913	0.13	0.397590361	0.125	0.154639175	0.13	0.213592233	0.157303371	0.218390805	0.447368421	0.177777778	0.25	0.157303371	0.284090909	0.197674419	0.247191011	0.428571429	0.537313433	0.142857143	0.164556962	0.213483146	0.459459459	0.176470588	0.188888889	0.272727273	0.294871795	0.32	0.207317073	0.181818182	0.405063291	0.207317073	0.268292683	0.13	0.214285714	0.157303371	0.4	0.345679012	0.284090909	0.146341463	0.157303371	0.181818182	0.153061224	0.48	0.636363636	0.129411765	0.204545455	0.397590361	0.285714286	0.156626506	0.175824176	0.114942529	0.188235294	0.13592233	0.157303371	0.350649351	0.183908046	0.296296296	0.227272727	0.129411765	0.2	0.2	0.2875	0.2	0.671641791	0.4125	0.14893617	1	0.359550562	0.155963303	0.12345679	0.25	0.210526316	0.413333333	0.428571429	0.428571429	0.176470588	0.234567901	0.731343284	0.150537634	0.289156627	0.25	0.4	0.428571429	0.142857143	0.188235294	0.407407407	0.152941176	0.253333333	0.306818182	0.244186047	0.19047619	0.423076923	0.704918033	0.397590361	0.175824176	0.65625	0.244186047	0.188235294	0.278481013	0.157303371	0.434210526	0.113636364	0.272727273	0.156862745	0.415584416	0.125	0.265060241	0.183908046	0.182926829	0.265060241	0.231578947	0.365853659	0.37037037	0.157303371	0.308641975	0.164705882	0.149425287	0.117647059	0.137614679	0.129411765	0.192771084	0.141414141	0.671641791	0.113636364	0.430555556	0.146341463	0.247191011	0.358695652	0.537313433	0.150537634	0.155555556	0.507042254	0.272727273	0.178571429	0.264367816	0.218390805	0.65625	0.141176471	0.661016949	0.325301205	0.376623377	0.224719101	0.157303371	0.414285714	0.337662338	0.168421053	0.25	0.152173913	0.266666667	0.303797468	0.11627907	0.1625	0.172413793	0.272727273	0.2	0.133333333	0.48	0.146341463	0.215189873	0.282051282	0.402439024	0.410958904	0.149425287	0.175257732	0.585714286	0.2	0.417721519	0.219512195	0.632352941	0.192771084	0.366197183	0.13	0.150537634	0.225806452	0.188888889	0.2	0.157303371	0.253012048	0.159090909	0.119047619	0.537313433	0.226190476	0.219512195	0.4125	0.473684211	0.144444444	0.207792208	0.232323232	0.3375	0.146341463	0.160493827	0.223529412	0.366197183	0.166666667	0.151898734	0.134146341	0.392405063	0.14893617	0.280898876	0.218390805	0.113636364	0.25	0.25	0.150537634	0.188118812	0.329113924	0.37804878	0.290697674	0.157303371	0.157303371	0.13	0.14	0.147058824	0.308641975	0.255813953	0.157303371	0.4	0.137931034	0.195652174	0.178571429	0.373333333	0.493333333	0.414285714	0.204301075	0.177777778	0.2	0.513513514	0.218390805	0.155555556	0.14893617	0.774193548	0.140186916	0.725806452	0.150537634	0.223684211	0.202531646	0.725806452	0.220930233	0.224719101	0.2	0.388235294	0.247191011	0.144578313	0.280487805	0.22972973	0.410958904	0.367088608	0.142857143	0.275862069	0.182795699	0.157303371	0.113636364	0.23255814	0.183908046	0.282608696	0.428571429	0.44	0.2875	0.507042254	0.567567568	0.141176471	0.142857143	0.235955056	0.144578313	0.381578947	0.357142857	0.114942529	0.426666667	0.376623377	0.441558442	0.213483146	0.179775281	0.152380952	0.178571429	0.179775281	0.113636364	0.147727273	0.253012048	0.208791209	0.177570093	0.215909091	0.178571429	0.147727273	0.391891892	0.172043011	0.188888889	0.311688312	0.148514851	0.4125	0.112244898	0.2625	0.402439024	0.212765957	0.142857143	0.192307692	0.443037975	0.215189873	0.213483146	0.141414141	0.565217391	0.172413793	0.170212766	0.329268293	0.192771084	0.632352941	0.661016949	0.157303371	0.25	0.324675325	0.181818182	0.157303371	0.119047619	0.11627907	0.341772152	0.521126761	0.15	0.513513514	0.265060241	0.382716049	0.282352941	0.402439024	0.280487805	0.325301205	0.513513514	0.428571429	0.159090909	0.285714286	0.132653061	0.657142857	0.261904762	0.184782609	0.160377358	0.50617284	0.204545455	0.137254902	0.12244898	0.142857143	0.158878505	0.2	0.774193548	0.255813953	0.247191011	0.704918033	0.157303371	0.163043478	0.142857143	0.222222222	0.25	0.364705882	0.366197183	0.44	0.313253012	0.197530864	0.434210526	0.594936709	0.243902439	0.218390805	0.157303371	0.178571429	0.219512195	0.157303371	0.3625	0.11827957	0.211111111	0.285714286	0.114942529	0.224719101	0.421052632	0.152941176	0.2125	0.397590361	0.14	0.629032258	0.305882353	0.252873563	0.258823529	0.148148148	0.247191011	0.231578947	0.290697674	0.181818182	0.184782609	0.179775281	0.144578313	0.368421053	0.111111111	0.179775281	0.147727273	0.138613861	0.222222222	0.123595506	0.183908046	0.177777778	0.461538462	0.12345679	0.218390805	1	0.310810811	0.239130435	0.192771084	0.410958904	0.2	0.423076923	0.173913043	0.181818182	0.188235294	0.145631068	0.2	0.392405063	0.149425287	0.328767123
CC(C)(C)OC(=O)N1CC2(C1)CN(CCO2)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	0.390804598	0.35483871	0.138888889	0.156521739	0.23655914	0.158415842	0.158878505	0.267326733	0.182795699	0.19	0.195876289	0.112149533	0.122641509	0.134020619	0.267326733	0.311827957	0.202020202	0.12371134	0.195876289	0.177083333	0.158878505	0.157894737	0.154545455	0.202020202	0.168316832	0.22826087	0.166666667	0.134615385	0.108910891	0.303030303	0.203883495	0.147058824	0.20754717	0.316326531	0.196581197	0.183333333	0.282828283	0.214285714	0.205607477	0.148760331	0.268041237	0.172043011	0.32	0.153846154	0.180851064	0.188679245	0.288888889	0.155339806	0.542168675	0.163265306	0.13592233	0.153846154	0.183486239	0.282828283	0.268041237	0.168224299	0.556962025	0.268041237	0.150442478	0.340659341	0.252525253	0.177570093	0.316326531	0.169642857	0.156521739	0.257425743	0.132075472	0.18556701	0.150442478	0.264705882	0.148148148	0.33	0.153846154	0.153846154	0.150943396	0.225490196	0.146788991	0.252525253	0.122641509	0.316326531	0.24137931	0.260416667	0.140186916	0.163461538	0.594594595	0.346938776	0.148148148	0.158878505	0.141509434	0.207920792	0.150442478	0.17699115	0.104761905	0.172727273	0.150442478	0.183333333	0.165048544	0.23	0.322916667	0.23	0.178571429	0.153846154	0.64556962	0.224489796	0.267326733	0.186915888	0.643835616	0.130841121	0.135416667	0.146788991	0.315789474	0.17	0.148148148	0.25	0.216494845	0.221052632	0.137254902	0.141509434	0.333333333	0.137254902	0.222222222	0.150442478	0.214285714	0.153846154	0.584415584	0.575	0.171171171	0.180851064	0.153846154	0.152380952	0.150442478	0.196261682	0.275510204	0.22826087	0.182692308	0.33	0.225490196	0.164948454	0.127272727	0.128712871	0.168316832	0.155172414	0.153846154	0.260416667	0.132075472	0.232323232	0.201923077	0.22826087	0.157407407	0.157407407	0.2	0.239583333	0.264705882	0.262135922	0.157407407	0.359550562	1	0.172131148	0.136842105	0.207920792	0.389473684	0.336956522	0.459770115	0.295918367	0.151260504	0.181818182	0.303921569	0.278350515	0.180952381	0.207920792	0.5	0.602739726	0.162162162	0.156862745	0.18018018	0.173469388	0.168421053	0.32	0.377777778	0.13592233	0.185185185	0.260416667	0.33	0.158878505	0.255102041	0.215686275	0.168316832	0.204081633	0.153846154	0.188679245	0.138613861	0.23655914	0.163793103	0.272727273	0.104761905	0.196078431	0.165048544	0.128712871	0.184466019	0.145299145	0.252427184	0.542168675	0.153846154	0.268041237	0.148514851	0.158415842	0.142857143	0.155737705	0.22826087	0.183673469	0.150442478	0.264705882	0.138613861	0.481481481	0.180851064	0.267326733	0.173553719	0.643835616	0.148148148	0.12037037	0.215686275	0.23655914	0.195876289	0.186915888	0.268041237	0.351648352	0.163265306	0.25	0.494117647	0.556962025	0.155963303	0.153846154	0.234042553	0.481481481	0.196261682	0.207920792	0.14953271	0.190909091	0.188118812	0.13	0.182795699	0.19	0.23655914	0.157407407	0.146067416	0.196261682	0.180851064	0.141414141	0.231578947	0.178571429	0.237113402	0.17	0.18018018	0.254901961	0.163043478	0.34375	0.193877551	0.267326733	0.183673469	0.252747253	0.150442478	0.148148148	0.31	0.148148148	0.22826087	0.153846154	0.390804598	0.202020202	0.15625	0.318681319	0.165048544	0.193877551	0.368421053	0.34375	0.142857143	0.145833333	0.188034188	0.278350515	0.180851064	0.168421053	0.163461538	0.252747253	0.161616162	0.14893617	0.12244898	0.380434783	0.157407407	0.455555556	0.268041237	0.138613861	0.207920792	0.165137615	0.148148148	0.170940171	0.525	0.368421053	0.20754717	0.153846154	0.153846154	0.150442478	0.169642857	0.155172414	0.366666667	0.168224299	0.153846154	0.5	0.115384615	0.154545455	0.148514851	0.237113402	0.228571429	0.288888889	0.183486239	0.138888889	0.190909091	0.216981132	0.268041237	0.12037037	0.157407407	0.322916667	0.148760331	0.305263158	0.148148148	0.170212766	0.154639175	0.305263158	0.184466019	0.211538462	0.157407407	0.163793103	0.267326733	0.166666667	0.22	0.24137931	0.304347826	0.262626263	0.162162162	0.185185185	0.165137615	0.153846154	0.116504854	0.14953271	0.132075472	0.216216216	0.186915888	0.19047619	0.2	0.215686275	0.231481481	0.163265306	0.162162162	0.165137615	0.166666667	0.564102564	0.578313253	0.128712871	0.319148936	0.556962025	0.196261682	0.146788991	0.207920792	0.159663866	0.195876289	0.140186916	0.138613861	0.168316832	0.390804598	0.20952381	0.172131148	0.169811321	0.195876289	0.168316832	0.25	0.188679245	0.137614679	0.532467532	0.156521739	0.214953271	0.135135135	0.216494845	0.178571429	0.190909091	0.162162162	0.157894737	0.259615385	0.141414141	0.146788991	0.150442478	0.262626263	0.155339806	0.27	0.235294118	0.183673469	0.242718447	0.25	0.153846154	0.207920792	0.19	0.152380952	0.153846154	0.132653061	0.118811881	0.5	0.506024096	0.184782609	0.216981132	0.22	0.29	0.26	0.257142857	0.22	0.309278351	0.216981132	0.221153846	0.19	0.179245283	0.153153153	0.266666667	0.194174757	0.125	0.176470588	0.263636364	0.182692308	0.156521739	0.123893805	0.141509434	0.155737705	0.153061224	0.322916667	0.19047619	0.267326733	0.260416667	0.153846154	0.192307692	0.130841121	0.260869565	0.207920792	0.371134021	0.252747253	0.213592233	0.235294118	0.151515152	0.188679245	0.311926606	0.202020202	0.268041237	0.153846154	0.195876289	0.193877551	0.153846154	0.26	0.130841121	0.135135135	0.225490196	0.128712871	0.4	0.623376623	0.161616162	0.1875	0.33	0.169642857	0.242105263	0.267326733	0.285714286	0.192307692	0.222222222	0.267326733	0.196428571	0.20754717	0.152380952	0.166666667	0.140186916	0.166666667	0.5125	0.21875	0.184466019	0.168316832	0.147826087	0.260869565	0.125	0.132075472	0.23	0.212962963	0.173913043	0.268041237	0.359550562	0.5	0.18018018	0.183673469	0.333333333	0.239583333	0.196261682	0.157407407	0.141509434	0.168316832	0.153846154	0.157407407	0.607594937	0.17	0.266666667
Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC2(CCCNC2=O)CC1)C(=O)NCCCc1ncc[nH]1	0.188679245	0.159292035	0.142857143	0.586206897	0.176470588	0.161904762	0.417582418	0.1875	0.197916667	0.192307692	0.163461538	0.148148148	0.117117117	0.116504854	0.1875	0.186915888	0.192307692	0.14	0.163461538	0.156862745	0.417582418	0.15	0.147826087	0.192307692	0.351648352	0.168316832	0.189655172	0.118181818	0.093457944	0.155172414	0.162162162	0.173076923	0.166666667	0.145299145	0.306306306	0.670454545	0.147826087	0.169811321	0.107438017	0.2	0.153153153	0.163265306	0.212389381	0.28440367	0.148514851	0.378947368	0.152380952	0.192307692	0.220183486	0.122641509	0.184466019	0.666666667	0.440860215	0.168141593	0.153153153	0.19266055	0.185185185	0.153153153	0.40625	0.165137615	0.194444444	0.212962963	0.165217391	0.581395349	0.568181818	0.128205128	0.126126126	0.176470588	0.40625	0.145299145	0.194444444	0.2	0.666666667	0.666666667	0.154545455	0.140350877	0.625	0.12173913	0.117117117	0.145299145	0.164948454	0.135135135	0.186915888	0.155963303	0.205882353	0.181034483	0.162162162	0.417582418	0.115044248	0.165137615	0.336633663	0.179487179	0.130841121	0.240740741	0.40625	0.670454545	0.136363636	0.174311927	0.189189189	0.132743363	0.181034483	0.666666667	0.173913043	0.157407407	0.1875	0.178571429	0.19047619	0.125	0.117647059	0.111111111	0.130434783	0.140186916	0.12173913	0.111111111	0.098214286	0.12037037	0.12037037	0.115044248	0.209090909	0.12037037	0.166666667	0.40625	0.169811321	0.666666667	0.186915888	0.212962963	0.184210526	0.183673469	0.666666667	0.177570093	0.163793103	0.136752137	0.181818182	0.123809524	0.185185185	0.2	0.397849462	0.134615385	0.112068966	0.112149533	0.351648352	0.404040404	0.666666667	0.125	0.126126126	0.165137615	0.160714286	0.123809524	0.120689655	0.120689655	0.168224299	0.137614679	0.145299145	0.163793103	0.625	0.155963303	0.172131148	1	0.13	0.175925926	0.223214286	0.174311927	0.157894737	0.168141593	0.543478261	0.173076923	0.15	0.14159292	0.162162162	0.175925926	0.165217391	0.207920792	0.505617978	0.088495575	0.162393162	0.212121212	0.115384615	0.161016949	0.205607477	0.119266055	0.1875	0.135135135	0.2	0.417582418	0.132743363	0.093220339	0.351648352	0.138888889	0.666666667	0.18018018	0.165048544	0.176470588	0.555555556	0.149122807	0.130841121	0.165137615	0.436781609	0.144230769	0.20952381	0.198275862	0.12605042	0.220183486	0.666666667	0.196261682	0.130841121	0.12962963	0.147058824	0.505154639	0.123809524	0.152380952	0.298076923	0.145299145	0.188118812	0.179245283	0.183673469	0.1875	0.214876033	0.19047619	0.632911392	0.115044248	0.14159292	0.176470588	0.163461538	0.147826087	0.153153153	0.174311927	0.166666667	0.132075472	0.178571429	0.185185185	0.149122807	0.666666667	0.141509434	0.201923077	0.209090909	0.175925926	0.56097561	0.162393162	0.157407407	0.123809524	0.197916667	0.097345133	0.176470588	0.120689655	0.138297872	0.136752137	0.183673469	0.102803738	0.173076923	0.161016949	0.116071429	0.232323232	0.789473684	0.156521739	0.131313131	0.31372549	0.196078431	0.146551724	0.152380952	0.133333333	0.436170213	0.632911392	0.162393162	0.112068966	0.191919192	0.666666667	0.211538462	0.203883495	0.137254902	0.19047619	0.157407407	0.207920792	0.194690265	0.175438596	0.10619469	0.08490566	0.384615385	0.172727273	0.183673469	0.171717172	0.166666667	0.133333333	0.153846154	0.177083333	0.12745098	0.2	0.625	0.182608696	0.153153153	0.188118812	0.175925926	0.2	0.632911392	0.56043956	0.186915888	0.205357143	0.156521739	0.666666667	0.666666667	0.40625	0.581395349	0.597701149	0.185185185	0.150442478	0.666666667	0.165217391	0.174757282	0.118644068	0.1	0.157407407	0.13559322	0.152380952	0.185840708	0.122807018	0.192982456	0.155172414	0.153153153	0.115044248	0.625	0.147826087	0.548387097	0.151785714	0.632911392	0.173469388	0.147058824	0.151785714	0.154545455	0.149122807	0.120689655	0.186440678	0.1875	0.17	0.20952381	0.164948454	0.126126126	0.160714286	0.505617978	0.156521739	0.168141593	0.666666667	0.132075472	0.113043478	0.126126126	0.129032258	0.178571429	0.181818182	0.168224299	0.131578947	0.15	0.155339806	0.505617978	0.157894737	0.17	0.186915888	0.225225225	0.112149533	0.151785714	0.185185185	0.17699115	0.111111111	0.186915888	0.554347826	0.163461538	0.123893805	0.188118812	0.171428571	0.211538462	0.168141593	0.662921348	0.172727273	0.163461538	0.171428571	0.157407407	0.323232323	0.12173913	0.205882353	0.568181818	0.194690265	0.139130435	0.098214286	0.170940171	0.36	0.505617978	0.15	0.162393162	0.102803738	0.111111111	0.323529412	0.130434783	0.158878505	0.147826087	0.18018018	0.152380952	0.17699115	0.132075472	0.666666667	0.175925926	0.148148148	0.272727273	0.666666667	0.137254902	0.134615385	0.174311927	0.160714286	0.163265306	0.145299145	0.221153846	0.175438596	0.169642857	0.170940171	0.20952381	0.189189189	0.145299145	0.168141593	0.180952381	0.181818182	0.343434343	0.15	0.103448276	0.139130435	0.559139785	0.180327869	0.153153153	0.326923077	0.178571429	0.177570093	0.520833333	0.18	0.147826087	0.150442478	0.1875	0.135135135	0.666666667	0.205607477	0.125	0.130841121	0.175925926	0.159663866	0.133333333	0.171171171	0.139130435	0.133333333	0.18018018	0.184	0.192307692	0.153153153	0.666666667	0.163461538	0.196078431	0.666666667	0.129310345	0.211538462	0.129310345	0.397849462	0.112149533	0.169642857	0.19266055	0.153846154	0.155339806	0.2	0.581395349	0.160377358	0.17699115	0.169642857	0.172727273	0.161616162	0.1875	0.7375	0.156521739	0.177570093	0.350515464	0.114035088	0.17	0.177570093	0.119266055	0.20952381	0.171428571	0.383838384	0.130841121	0.12962963	0.126126126	0.113043478	0.142857143	0.13	0.153153153	0.155963303	0.178217822	0.214285714	0.152380952	0.179245283	0.137614679	0.166666667	0.19266055	0.115044248	0.351648352	0.590909091	0.120689655	0.189189189	0.232323232	0.166666667
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)C(=O)c1ccccc1)[C@H]1C[C@@H]1c1ccccc1	0.1375	0.11627907	0.192307692	0.144444444	0.268656716	0.380952381	0.189873418	0.139534884	0.31147541	0.236111111	0.28358209	0.219178082	0.202702703	0.379310345	0.139534884	0.12195122	0.1125	0.462962963	0.28358209	0.360655738	0.189873418	0.290322581	0.168674699	0.1125	0.205479452	0.169014085	0.157303371	0.222222222	0.261538462	0.125	0.253333333	0.359375	0.101123596	0.125	0.182795699	0.142857143	0.310810811	0.271428571	0.178571429	0.297619048	0.148148148	0.295081967	0.108695652	0.105263158	0.285714286	0.2	0.211267606	0.098765432	0.139534884	0.235294118	0.359375	0.125	0.207317073	0.127906977	0.148148148	0.144578313	0.148148148	0.148148148	0.111111111	0.12195122	0.119047619	0.215189873	0.125	0.10989011	0.144444444	0.276315789	0.216216216	0.268656716	0.111111111	0.137931034	0.189873418	0.197674419	0.125	0.125	0.352941176	0.104651163	0.117647059	0.189873418	0.253521127	0.125	0.322033898	0.12345679	0.082352941	0.151898734	0.157894737	0.108695652	0.342857143	0.189873418	0.213333333	0.095238095	0.111111111	0.157303371	0.264705882	0.112359551	0.111111111	0.142857143	0.285714286	0.207792208	0.114942529	0.192307692	0.133333333	0.125	0.176470588	0.267605634	0.139534884	0.168674699	0.153846154	0.246575342	0.253968254	0.217948718	0.144578313	0.242857143	0.205128205	0.25	0.257142857	0.323076923	0.178082192	0.213333333	0.126436782	0.178082192	0.213333333	0.111111111	0.271428571	0.125	0.179487179	0.142857143	0.149425287	0.285714286	0.125	0.3	0.19047619	0.088888889	0.117647059	0.276923077	0.291666667	0.197674419	0.202531646	0.296875	0.220779221	0.423728814	0.205479452	0.106382979	0.125	0.197368421	0.216216216	0.194805195	0.104651163	0.276923077	0.202531646	0.202531646	0.232876712	0.219178082	0.137931034	0.136363636	0.117647059	0.12345679	0.136842105	0.13	1	0.226666667	0.133333333	0.134146341	0.141176471	0.141176471	0.114583333	0.16	0.119565217	0.287671233	0.08045977	0.226666667	0.125	0.16	0.112359551	0.157894737	0.16091954	0.231884058	0.265625	0.133333333	0.146341463	0.242857143	0.166666667	0.12345679	0.197674419	0.189873418	0.120481928	0.105882353	0.205479452	0.173333333	0.125	0.230769231	0.370967742	0.268656716	0.105263158	0.129411765	0.264705882	0.226666667	0.153846154	0.217391304	0.15	0.195402299	0.151162791	0.139534884	0.125	0.134146341	0.28358209	0.403225806	0.413793103	0.132653061	0.276923077	0.28358209	0.123595506	0.137931034	0.370967742	0.139240506	0.285714286	0.139534884	0.244444444	0.153846154	0.160493827	0.263888889	0.08045977	0.268656716	0.28358209	0.127906977	0.148148148	0.120481928	0.4	0.133333333	0.168674699	0.148148148	0.263157895	0.125	0.131578947	0.153846154	0.289473684	0.226666667	0.120481928	0.086021505	0.125	0.406779661	0.31147541	0.236111111	0.268656716	0.202531646	0.358490566	0.088888889	0.285714286	0.482142857	0.242857143	0.159090909	0.428571429	0.225352113	0.147727273	0.113636364	0.425925926	0.125	0.225352113	0.139534884	0.28358209	0.183098592	0.111111111	0.160493827	0.10989011	0.189873418	0.276923077	0.125	0.1375	0.236111111	0.285714286	0.125	0.153846154	0.260869565	0.123595506	0.137931034	0.25	0.212121212	0.197802198	0.13253012	0.285714286	0.306451613	0.3	0.183098592	0.328125	0.181818182	0.290322581	0.127906977	0.117647059	0.16091954	0.148148148	0.370967742	0.226666667	0.227848101	0.160493827	0.126315789	0.135802469	0.123595506	0.088888889	0.125	0.125	0.111111111	0.10989011	0.130434783	0.134146341	0.158536585	0.125	0.125	0.228571429	0.197530864	0.28358209	0.084337349	0.087912088	0.211267606	0.32	0.24	0.278481013	0.125	0.148148148	0.263888889	0.117647059	0.127906977	0.135416667	0.119047619	0.160493827	0.142857143	0.261538462	0.119047619	0.15	0.129411765	0.202531646	0.193181818	0.139534884	0.413793103	0.226666667	0.322033898	0.2	0.1875	0.112359551	0.088888889	0.2125	0.125	0.231884058	0.207792208	0.216216216	0.141304348	0.168674699	0.283783784	0.232876712	0.08045977	0.119565217	0.272727273	0.112359551	0.168674699	0.413793103	0.164556962	0.134831461	0.423728814	0.13253012	0.148148148	0.139534884	0.217948718	0.210526316	0.102040816	0.28358209	0.373134328	0.370967742	0.222222222	0.1375	0.227848101	0.141414141	0.305555556	0.28358209	0.222222222	0.2	0.185185185	0.253333333	0.157894737	0.144444444	0.219512195	0.297297297	0.294117647	0.159090909	0.202380952	0.112359551	0.290322581	0.134831461	0.482142857	0.217948718	0.111111111	0.091954023	0.219178082	0.293333333	0.142857143	0.28358209	0.113636364	0.133333333	0.125	0.226666667	0.126582278	0.3	0.125	0.396551724	0.383333333	0.1625	0.130952381	0.295081967	0.125	0.226666667	0.151162791	0.103448276	0.120879121	0.226666667	0.168674699	0.125	0.141176471	0.289855072	0.104651163	0.113636364	0.119565217	0.107142857	0.185185185	0.12244898	0.197802198	0.291666667	0.107526882	0.243589744	0.213333333	0.099009901	0.338709677	0.127906977	0.266666667	0.139534884	0.12345679	0.125	0.236842105	0.246575342	0.146666667	0.226666667	0.144444444	0.183098592	0.144578313	0.185185185	0.253731343	0.230769231	0.118811881	0.1125	0.148148148	0.125	0.28358209	0.225352113	0.125	0.156626506	0.3	0.215189873	0.202531646	0.423728814	0.142857143	0.144578313	0.287878788	0.292307692	0.197674419	0.10989011	0.1	0.113636364	0.129411765	0.220779221	0.290322581	0.139534884	0.142857143	0.088888889	0.3	0.185185185	0.210526316	0.413793103	0.166666667	0.242857143	0.226666667	0.222222222	0.108695652	0.146666667	0.242857143	0.216216216	0.207792208	0.086021505	0.3	0.148148148	0.12345679	0.183098592	0.21686747	0.28358209	0.153846154	0.219178082	0.139534884	0.266666667	0.213333333	0.205479452	0.129032258	0.202531646	0.141176471	0.225352113	0.150684932
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1	0.220930233	0.235955056	0.426666667	0.193877551	0.523076923	0.402777778	0.227272727	0.244444444	0.446153846	0.661290323	0.785714286	0.2875	0.492753623	0.402985075	0.244444444	0.204545455	0.183908046	0.388059701	0.785714286	0.515625	0.227272727	0.492063492	0.353658537	0.183908046	0.243902439	0.182926829	0.244680851	0.47826087	0.352112676	0.255555556	0.479452055	0.328947368	0.166666667	0.255555556	0.24	0.211538462	0.337349398	0.391891892	0.215053763	0.308510638	0.371794872	0.430769231	0.195876289	0.166666667	0.417910448	0.392405063	0.265822785	0.183908046	0.178947368	0.507692308	0.328947368	0.181818182	0.241758242	0.247191011	0.371794872	0.26744186	0.229885057	0.371794872	0.151515152	0.23255814	0.227272727	0.447368421	0.215053763	0.161616162	0.158415842	0.21978022	0.485714286	0.736842105	0.151515152	0.255555556	0.367088608	0.27173913	0.181818182	0.181818182	0.325	0.26744186	0.172043011	0.333333333	0.355263158	0.255555556	0.46031746	0.265060241	0.191011236	0.4	0.214285714	0.208333333	0.402597403	0.227272727	0.478873239	0.218390805	0.151515152	0.244680851	0.351351351	0.164948454	0.151515152	0.211538462	0.405405405	0.371794872	0.193548387	0.407894737	0.247311828	0.181818182	0.212765957	0.529411765	0.244444444	0.261363636	0.223529412	0.418918919	0.273972603	0.472972973	0.3625	0.422535211	0.459459459	0.32	0.342105263	0.19047619	0.19047619	0.478873239	0.178947368	0.19047619	0.615384615	0.151515152	0.391891892	0.181818182	0.218390805	0.182795699	0.280898876	0.439393939	0.181818182	0.458333333	0.266666667	0.204301075	0.238636364	0.293333333	0.486111111	0.27173913	0.252873563	0.46969697	0.44	0.342465753	0.243902439	0.156862745	0.181818182	0.458333333	0.485714286	0.247058824	0.172043011	0.293333333	0.557142857	0.557142857	0.733333333	0.430555556	0.255555556	0.225806452	0.172043011	0.25	0.207920792	0.175925926	0.226666667	1	0.183673469	0.229885057	0.21978022	0.261363636	0.18627451	0.402777778	0.27173913	0.421052632	0.186813187	1	0.215053763	0.21686747	0.164948454	0.186046512	0.25	0.414285714	0.484375	0.221052632	0.2	0.53030303	0.258426966	0.265060241	0.27173913	0.227272727	0.258823529	0.161290323	0.243902439	0.378378378	0.181818182	0.279069767	0.32	0.523076923	0.155339806	0.358024691	0.351351351	0.709677419	0.238095238	0.38028169	0.261904762	0.229166667	0.37804878	0.178947368	0.181818182	0.202247191	0.388888889	0.485294118	0.371428571	0.179245283	0.293333333	0.538461538	0.163265306	0.255555556	0.337837838	0.223529412	0.439393939	0.244444444	0.415730337	0.223529412	0.173913043	0.346153846	0.227272727	0.523076923	0.785714286	0.337349398	0.371794872	0.229885057	0.361111111	0.222222222	0.21978022	0.229885057	0.428571429	0.181818182	0.19047619	0.238095238	0.435897436	1	0.175824176	0.173469388	0.195402299	0.366197183	0.446153846	0.256097561	0.523076923	0.557142857	0.433333333	0.204301075	0.439393939	0.227848101	0.603174603	0.247311828	0.253012048	0.402777778	0.197916667	0.258426966	0.4	0.189473684	0.603174603	0.244444444	0.538461538	0.38028169	0.163265306	0.173913043	0.18556701	0.565217391	0.46969697	0.181818182	0.206896552	0.410958904	0.376811594	0.223529412	0.405405405	0.507462687	0.212765957	0.22826087	0.424657534	0.205128205	0.255102041	0.227272727	0.439393939	0.557377049	0.4	0.38028169	0.356164384	0.277777778	0.323943662	0.180851064	0.172043011	0.210526316	0.371794872	0.337837838	1	0.261363636	0.173913043	0.21	0.204545455	0.175257732	0.204301075	0.181818182	0.181818182	0.151515152	0.161616162	0.204081633	0.188888889	0.415584416	0.181818182	0.215053763	0.298701299	0.541666667	0.333333333	0.195402299	0.22826087	0.265822785	0.486842105	0.445945946	0.474358974	0.241758242	0.371794872	0.346153846	0.172043011	0.233333333	0.182692308	0.255813953	0.173913043	0.424242424	0.573770492	0.255813953	0.376623377	0.195652174	0.557142857	0.239583333	0.244444444	0.371428571	0.558823529	0.46031746	0.253012048	0.224719101	0.164948454	0.178947368	0.5	0.181818182	0.356164384	0.486111111	0.485714286	0.352272727	0.261363636	0.282352941	0.733333333	0.213483146	0.258064516	0.38028169	0.164948454	0.37037037	0.371428571	0.218390805	0.18556701	0.342465753	0.270588235	0.229885057	0.34939759	0.472972973	0.432432432	0.150943396	0.785714286	0.472222222	0.337837838	0.397260274	0.206896552	0.656716418	0.20952381	0.521126761	0.785714286	0.397260274	0.268292683	0.222222222	0.459459459	0.2	0.158415842	0.295454545	0.325301205	0.291139241	0.260869565	0.23655914	0.164948454	0.492063492	0.23655914	0.227848101	0.472972973	0.163265306	0.211111111	0.373333333	0.48	0.235955056	0.538461538	0.244444444	0.222222222	0.181818182	1	0.197674419	0.458333333	0.181818182	0.376811594	0.310810811	0.244186047	0.224719101	0.453125	0.241758242	0.472222222	0.22826087	0.157894737	0.221052632	0.558823529	0.21978022	0.241758242	0.261363636	0.492753623	0.184782609	0.154639175	0.258064516	0.163043478	0.392405063	0.291666667	0.268041237	0.229885057	0.158415842	0.337349398	0.346153846	0.157407407	0.366197183	0.233333333	0.493150685	0.244444444	0.265060241	0.181818182	0.459459459	0.418918919	0.408450704	1	0.21875	0.38028169	0.26744186	0.279069767	0.53125	0.279069767	0.245098039	0.183908046	0.371794872	0.181818182	0.785714286	0.603174603	0.181818182	0.375	0.296296296	0.466666667	0.252873563	0.342465753	0.195652174	0.211111111	0.414285714	0.555555556	0.27173913	0.161616162	0.214285714	0.178947368	0.25	0.741935484	0.446153846	0.244444444	0.204081633	0.204301075	0.458333333	0.235955056	0.452054795	0.371428571	0.25	0.278481013	0.709677419	0.397260274	0.171717172	0.408450704	0.294871795	0.485714286	0.445945946	0.197916667	0.393939394	0.371794872	0.25	0.195121951	0.277777778	0.538461538	0.209302326	0.430555556	0.258426966	0.472972973	0.478873239	0.243902439	0.202020202	0.557142857	0.206521739	0.402777778	0.180722892
CC1(C)CC(=CC(C#N)C(=O)N1)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	0.25	0.224489796	0.17	0.20952381	0.238636364	0.144329897	0.204081633	0.173076923	0.181818182	0.20212766	0.170212766	0.153061224	0.118811881	0.130434783	0.173076923	0.274725275	0.189473684	0.131868132	0.170212766	0.150537634	0.204081633	0.155555556	0.152380952	0.189473684	0.191489362	0.202247191	0.175925926	0.12	0.104166667	0.205882353	0.18	0.180851064	0.173076923	0.205882353	0.240740741	0.214285714	0.273684211	0.255555556	0.108108108	0.136752137	0.158415842	0.183908046	0.211538462	0.183486239	0.179775281	0.2	0.182795699	0.189473684	0.452380952	0.173913043	0.144329897	0.212765957	0.194174757	0.234693878	0.158415842	0.178217822	0.4625	0.158415842	0.192307692	0.221052632	0.18	0.2	0.217821782	0.213592233	0.198113208	0.198019802	0.117647059	0.197802198	0.192307692	0.205882353	0.156862745	0.322916667	0.212765957	0.212765957	0.16	0.178217822	0.202020202	0.168316832	0.141414141	0.205882353	0.243902439	0.210526316	0.171717172	0.161616162	0.454545455	0.223300971	0.134615385	0.204081633	0.12745098	0.171717172	0.180952381	0.198113208	0.145833333	0.182692308	0.192307692	0.214285714	0.14	0.258064516	0.234693878	0.158415842	0.177570093	0.212765957	0.425287356	0.14	0.173076923	0.174757282	0.443037975	0.138613861	0.131868132	0.112149533	0.19	0.15625	0.134615385	0.112244898	0.098039216	0.195652174	0.1	0.12745098	0.257731959	0.1	0.210526316	0.192307692	0.255555556	0.212765957	0.46835443	0.463414634	0.158878505	0.179775281	0.212765957	0.161616162	0.192307692	0.184466019	0.214285714	0.103092784	0.181818182	0.322916667	0.239583333	0.150537634	0.113207547	0.113402062	0.191489362	0.174311927	0.212765957	0.12745098	0.117647059	0.183673469	0.178217822	0.103092784	0.112149533	0.112149533	0.1875	0.118811881	0.205882353	0.215686275	0.214285714	0.210526316	0.389473684	0.223214286	0.133333333	0.183673469	1	0.258064516	0.32967033	0.174757282	0.190909091	0.168421053	0.198113208	0.168316832	0.191919192	0.183673469	0.322580645	0.460526316	0.205882353	0.098039216	0.179245283	0.184782609	0.117021277	0.223300971	0.356321839	0.132653061	0.173076923	0.210526316	0.322916667	0.204081633	0.206185567	0.229166667	0.191489362	0.154639175	0.212765957	0.176470588	0.147368421	0.238636364	0.205607477	0.188118812	0.145833333	0.183673469	0.212765957	0.14893617	0.183673469	0.163636364	0.182692308	0.452380952	0.212765957	0.258064516	0.134020619	0.121212121	0.127659574	0.205357143	0.103092784	0.170212766	0.180952381	0.205882353	0.135416667	0.341176471	0.179775281	0.173076923	0.172413793	0.443037975	0.204081633	0.138613861	0.156862745	0.238636364	0.170212766	0.174757282	0.158415842	0.21875	0.14893617	0.197802198	0.423529412	0.4625	0.121495327	0.212765957	0.208791209	0.373493976	0.196078431	0.183673469	0.206185567	0.157407407	0.163265306	0.126315789	0.181818182	0.107843137	0.238636364	0.112149533	0.142857143	0.184466019	0.179775281	0.114583333	0.233333333	0.166666667	0.117647059	0.180851064	0.225490196	0.196078431	0.122222222	0.268041237	0.193548387	0.207920792	0.170212766	0.2	0.192307692	0.204081633	0.25	0.113207547	0.229885057	0.212765957	0.369047619	0.20212766	0.141304348	0.225806452	0.163265306	0.193548387	0.24	0.242424242	0.096153846	0.094736842	0.1875	0.204081633	0.179775281	0.179775281	0.161616162	0.2	0.147368421	0.146067416	0.106382979	0.260416667	0.214285714	0.420454545	0.158415842	0.135416667	0.183673469	0.174757282	0.204081633	0.201834862	0.487179487	0.252525253	0.184466019	0.212765957	0.212765957	0.192307692	0.213592233	0.20754717	0.329545455	0.144230769	0.212765957	0.322580645	0.111111111	0.12037037	0.1	0.2	0.182692308	0.182795699	0.182692308	0.125	0.19047619	0.205882353	0.158415842	0.138613861	0.214285714	0.21	0.198198198	0.229166667	0.204081633	0.181818182	0.152173913	0.229166667	0.16	0.176470588	0.112149533	0.172727273	0.173076923	0.152173913	0.234042553	0.243902439	0.175257732	0.19	0.205882353	0.161904762	0.18627451	0.212765957	0.135416667	0.114285714	0.117647059	0.216981132	0.174757282	0.178217822	0.1875	0.168316832	0.175925926	0.173913043	0.205882353	0.152380952	0.152173913	0.46835443	0.470588235	0.113402062	0.18	0.4625	0.161904762	0.112149533	0.195876289	0.23364486	0.170212766	0.126213592	0.135416667	0.204301075	0.369047619	0.174757282	0.212389381	0.168316832	0.170212766	0.204301075	0.175257732	0.188118812	0.134615385	0.513513514	0.198113208	0.203883495	0.153846154	0.098039216	0.166666667	0.213592233	0.205882353	0.155555556	0.213592233	0.114583333	0.112149533	0.192307692	0.214285714	0.164948454	0.273684211	0.237113402	0.170212766	0.173076923	0.197802198	0.212765957	0.183673469	0.164948454	0.161616162	0.212765957	0.129032258	0.150537634	0.444444444	0.322222222	0.183908046	0.217821782	0.234042553	0.242424242	0.224489796	0.177570093	0.234042553	0.260416667	0.217821782	0.18627451	0.189473684	0.166666667	0.196078431	0.175925926	0.206185567	0.100917431	0.196428571	0.17699115	0.158415842	0.175925926	0.141509434	0.161616162	0.227272727	0.126315789	0.21	0.155339806	0.173076923	0.210526316	0.212765957	0.204081633	0.138613861	0.157894737	0.183673469	0.221153846	0.2	0.178217822	0.188118812	0.136842105	0.176470588	0.234234234	0.189473684	0.158415842	0.212765957	0.170212766	0.193548387	0.212765957	0.188118812	0.15	0.153846154	0.239583333	0.113402062	0.333333333	0.451219512	0.159574468	0.173913043	0.322916667	0.213592233	0.204301075	0.244897959	0.176470588	0.18	0.181818182	0.173076923	0.219047619	0.184466019	0.161616162	0.2	0.137254902	0.152173913	0.455696203	0.144329897	0.171717172	0.204301075	0.188679245	0.157894737	0.15625	0.117647059	0.125	0.157407407	0.146067416	0.158415842	0.210526316	0.459459459	0.179245283	0.170212766	0.266666667	0.118811881	0.184466019	0.155339806	0.12745098	0.191489362	0.205607477	0.112149533	0.423529412	0.180851064	0.24137931
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cnc2[nH]ncc2c1	0.737704918	0.3875	0.14893617	0.204081633	0.25	0.146067416	0.172043011	0.189473684	0.1875	0.209302326	0.202380952	0.130434783	0.168539326	0.25	0.189473684	0.289156627	0.485714286	0.146341463	0.202380952	0.152941176	0.172043011	0.158536585	0.154639175	0.485714286	0.183908046	0.256410256	0.216494845	0.157303371	0.154761905	0.425	0.224719101	0.120879121	0.430379747	0.407407407	0.262626263	0.20952381	0.142857143	0.238095238	0.175257732	0.137614679	0.161290323	0.160493827	0.360465116	0.176470588	0.156626506	0.193548387	0.311688312	0.405405405	0.37804878	0.207317073	0.120879121	0.193181818	0.175257732	0.4	0.161290323	0.195652174	0.611940299	0.161290323	0.173469388	0.407894737	0.329268293	0.206521739	0.407407407	0.171717172	0.18	0.287356322	0.153846154	0.234567901	0.173469388	0.341176471	0.172043011	0.216494845	0.193181818	0.193181818	0.150537634	0.30952381	0.182795699	0.282352941	0.142857143	0.407407407	0.256756757	0.358974359	0.202247191	0.177777778	0.410958904	0.376470588	0.12371134	0.172043011	0.152173913	0.273809524	0.173469388	0.204081633	0.134831461	0.2	0.173469388	0.20952381	0.153846154	0.24137931	0.382716049	0.125	0.193877551	0.193181818	0.32183908	0.153846154	0.189473684	0.217391304	0.418918919	0.139784946	0.13253012	0.157894737	0.358024691	0.172413793	0.172043011	0.219512195	0.240963855	0.278481013	0.16091954	0.152173913	0.637681159	0.16091954	0.23255814	0.173469388	0.238095238	0.193181818	0.426666667	0.3875	0.210526316	0.2	0.193181818	0.152173913	0.18556701	0.255555556	0.341463415	0.101123596	0.173913043	0.216494845	0.25	0.180722892	0.147368421	0.137931034	0.183908046	0.166666667	0.193181818	0.247058824	0.153846154	0.244186047	0.447368421	0.101123596	0.157894737	0.157894737	0.235294118	0.130434783	0.341176471	0.352941176	0.182795699	0.413333333	0.336956522	0.174311927	0.134146341	0.229885057	0.258064516	1	0.435897436	0.204301075	0.184466019	0.172413793	0.388235294	0.184782609	0.252873563	0.229885057	0.407407407	0.416666667	0.175257732	0.144444444	0.195876289	0.19047619	0.2	0.27173913	0.26744186	0.159090909	0.215053763	0.358974359	0.216494845	0.172043011	0.35	0.211111111	0.183908046	0.240963855	0.193181818	0.21978022	0.123595506	0.25	0.188118812	0.290697674	0.134831461	0.229885057	0.179775281	0.137931034	0.202247191	0.19	0.295454545	0.37804878	0.193181818	0.611940299	0.16091954	0.159090909	0.141176471	0.188679245	0.101123596	0.202380952	0.18556701	0.341176471	0.123595506	0.438356164	0.2	0.189473684	0.186915888	0.418918919	0.184782609	0.139784946	0.26744186	0.25	0.202380952	0.230769231	0.161290323	0.421052632	0.137931034	0.333333333	0.34939759	0.611940299	0.206521739	0.193181818	0.311688312	0.329113924	0.177083333	0.229885057	0.186813187	0.234042553	0.265060241	0.152941176	0.1875	0.195402299	0.25	0.157894737	0.144736842	0.255555556	0.2	0.180722892	0.259259259	0.193877551	0.25	0.2	0.195876289	0.506666667	0.135802469	0.628571429	0.228915663	0.345238095	0.202380952	0.302631579	0.173469388	0.184782609	0.260869565	0.172043011	0.225	0.193181818	0.277108434	0.209302326	0.129411765	0.418918919	0.166666667	0.2	0.642857143	0.701492537	0.141304348	0.158536585	0.192307692	0.651515152	0.2	0.2	0.177777778	0.302631579	0.162790698	0.148148148	0.104651163	0.647058824	0.182795699	0.348837209	0.161290323	0.123595506	0.229885057	0.204301075	0.184782609	0.207920792	0.3375	0.61971831	0.255555556	0.193181818	0.193181818	0.173469388	0.171717172	0.202020202	0.35	0.182795699	0.193181818	0.407407407	0.10989011	0.166666667	0.202380952	0.3125	0.266666667	0.311688312	0.175257732	0.161290323	0.183673469	0.280898876	0.161290323	0.139784946	0.182795699	0.4	0.192307692	0.602941176	0.184782609	0.172839506	0.168674699	0.602941176	0.163043478	0.441558442	0.157894737	0.212121212	0.189473684	0.141176471	0.258823529	0.256756757	0.3125	0.294117647	0.175257732	0.241758242	0.191489362	0.193181818	0.136363636	0.161290323	0.153846154	0.25	0.217391304	0.222222222	0.235294118	0.26744186	0.296703297	0.151162791	0.175257732	0.191489362	0.141176471	0.550724638	0.364705882	0.137931034	0.211111111	0.611940299	0.215053763	0.157894737	0.188888889	0.182692308	0.202380952	0.163043478	0.123595506	0.183908046	0.277108434	0.217391304	0.196261682	0.172043011	0.202380952	0.183908046	0.25	0.168421053	0.172043011	0.337662338	0.18	0.23655914	0.144329897	0.226190476	0.21875	0.195876289	0.175257732	0.158536585	0.348837209	0.180722892	0.157894737	0.18556701	0.30952381	0.142857143	0.166666667	0.290697674	0.202380952	0.284090909	0.333333333	0.193181818	0.229885057	0.253012048	0.152173913	0.193181818	0.142857143	0.113636364	0.367088608	0.428571429	0.189873418	0.295454545	0.244186047	0.605633803	0.520547945	0.329545455	0.258823529	0.623188406	0.295454545	0.204301075	0.181818182	0.25	0.177083333	0.340909091	0.213483146	0.121212121	0.201923077	0.425287356	0.161290323	0.168316832	0.178947368	0.152173913	0.188679245	0.139534884	0.4	0.145833333	0.189473684	0.358974359	0.193181818	0.197802198	0.139784946	0.188235294	0.229885057	0.325842697	0.302631579	0.208791209	0.353658537	0.164705882	0.21978022	0.56097561	0.485714286	0.161290323	0.193181818	0.202380952	0.228915663	0.193181818	0.305882353	0.127659574	0.15625	0.25	0.137931034	0.247191011	0.392405063	0.176470588	0.207317073	0.216494845	0.171717172	0.320512821	0.527027027	0.193548387	0.224719101	0.172839506	0.189473684	0.202020202	0.255555556	0.152173913	0.180851064	0.163043478	0.141176471	0.376623377	0.096774194	0.202247191	0.183908046	0.181818182	0.188235294	0.120879121	0.153846154	0.14893617	0.247311828	0.134146341	0.161290323	0.413333333	0.337837838	0.195876289	0.202380952	0.810344828	0.130434783	0.20212766	0.145833333	0.152173913	0.183908046	0.2	0.157894737	0.382716049	0.2	0.62295082
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cnc2nccn2c1	0.486486486	0.369047619	0.154639175	0.161904762	0.253012048	0.164835165	0.164948454	0.17	0.178571429	0.213483146	0.179775281	0.102040816	0.14893617	0.137931034	0.17	0.48	0.255813953	0.126436782	0.179775281	0.172413793	0.164948454	0.164705882	0.171717172	0.255813953	0.175824176	0.243902439	0.184466019	0.163043478	0.122222222	0.421686747	0.215053763	0.127659574	0.231578947	0.493670886	0.228571429	0.224299065	0.221052632	0.213483146	0.216494845	0.132743363	0.178947368	0.166666667	0.32967033	0.137614679	0.162790698	0.173469388	0.346153846	0.2	0.5	0.197674419	0.115789474	0.159574468	0.18	0.380952381	0.178947368	0.175257732	0.534246575	0.178947368	0.133333333	0.37037037	0.313953488	0.173469388	0.573333333	0.142857143	0.150943396	0.288888889	0.159574468	0.223529412	0.133333333	0.372093023	0.177083333	0.284210526	0.159574468	0.159574468	0.15625	0.280898876	0.151515152	0.269662921	0.14893617	0.493670886	0.243589744	0.325301205	0.168421053	0.182795699	0.573529412	0.344444444	0.141414141	0.164948454	0.157894737	0.247191011	0.133333333	0.196078431	0.129032258	0.156862745	0.133333333	0.224299065	0.252873563	0.217391304	0.333333333	0.142857143	0.18627451	0.159574468	0.416666667	0.172043011	0.17	0.208333333	0.602941176	0.134020619	0.139534884	0.1875	0.583333333	0.177777778	0.164948454	0.223529412	0.3375	0.280487805	0.153846154	0.157894737	0.409638554	0.153846154	0.235955056	0.133333333	0.213483146	0.159574468	0.563380282	0.474358974	0.202020202	0.162790698	0.159574468	0.157894737	0.133333333	0.231578947	0.325581395	0.108695652	0.191489362	0.284210526	0.239130435	0.2	0.153061224	0.131868132	0.175824176	0.138888889	0.159574468	0.264367816	0.159574468	0.261363636	0.239130435	0.108695652	0.163265306	0.163265306	0.238636364	0.14893617	0.372093023	0.43373494	0.151515152	0.428571429	0.459770115	0.157894737	0.141176471	0.21978022	0.32967033	0.435897436	1	0.195876289	0.155963303	0.191011236	0.50617284	0.164948454	0.215053763	0.21978022	0.661971831	0.582089552	0.145631068	0.150537634	0.188118812	0.155555556	0.204819277	0.234693878	0.345238095	0.164835165	0.193877551	0.325301205	0.284210526	0.164948454	0.34939759	0.215053763	0.175824176	0.244186047	0.159574468	0.210526316	0.11827957	0.253012048	0.158878505	0.32183908	0.129032258	0.247191011	0.172043011	0.131868132	0.180851064	0.160377358	0.388235294	0.5	0.159574468	0.333333333	0.235294118	0.152173913	0.134831461	0.150442478	0.108695652	0.206896552	0.144230769	0.372093023	0.11827957	0.758064516	0.162790698	0.17	0.18018018	0.602941176	0.153061224	0.157894737	0.241758242	0.253012048	0.179775281	0.221052632	0.178947368	0.417721519	0.157303371	0.3	0.611111111	0.534246575	0.197916667	0.159574468	0.280487805	0.472972973	0.193877551	0.21978022	0.154639175	0.2	0.224719101	0.186046512	0.178571429	0.173913043	0.253012048	0.163265306	0.1375	0.231578947	0.162790698	0.186046512	0.261904762	0.18627451	0.297619048	0.152173913	0.176470588	0.314606742	0.156626506	0.421686747	0.204545455	0.444444444	0.206896552	0.303797468	0.133333333	0.153061224	0.428571429	0.153061224	0.228915663	0.159574468	0.358024691	0.186813187	0.123595506	0.397435897	0.184782609	0.204545455	0.4	0.552631579	0.135416667	0.164705882	0.230769231	0.395061728	0.162790698	0.176470588	0.195652174	0.303797468	0.155555556	0.141176471	0.112359551	0.414634146	0.151515152	0.411764706	0.178947368	0.11827957	0.21978022	0.183673469	0.153061224	0.177570093	0.460526316	0.38372093	0.231578947	0.159574468	0.159574468	0.133333333	0.142857143	0.160377358	0.555555556	0.212765957	0.159574468	0.661971831	0.105263158	0.16	0.179775281	0.26744186	0.255319149	0.346153846	0.191919192	0.166666667	0.2	0.255319149	0.178947368	0.157894737	0.151515152	0.589041096	0.153153153	0.37804878	0.153061224	0.178571429	0.174418605	0.37804878	0.193548387	0.23655914	0.163265306	0.180952381	0.17	0.16091954	0.247191011	0.243589744	0.329268293	0.310344828	0.145631068	0.206185567	0.183673469	0.159574468	0.130434783	0.178947368	0.159574468	0.252525253	0.208333333	0.212765957	0.238636364	0.241758242	0.326086957	0.157303371	0.145631068	0.183673469	0.16091954	0.541666667	0.463414634	0.131868132	0.189473684	0.534246575	0.193877551	0.1875	0.168421053	0.154545455	0.179775281	0.168421053	0.11827957	0.150537634	0.358024691	0.195876289	0.168141593	0.189473684	0.179775281	0.150537634	0.282352941	0.161616162	0.164948454	0.445945946	0.150943396	0.226804124	0.116504854	0.258823529	0.18627451	0.2	0.145631068	0.164705882	0.363636364	0.186046512	0.1875	0.144230769	0.280898876	0.136842105	0.247311828	0.25	0.206896552	0.285714286	0.3	0.159574468	0.21978022	0.227272727	0.157894737	0.159574468	0.176470588	0.120879121	0.513513514	0.753846154	0.166666667	0.255319149	0.233333333	0.421686747	0.292134831	0.475609756	0.247191011	0.348837209	0.255319149	0.195876289	0.186813187	0.212765957	0.13592233	0.418604651	0.204301075	0.138613861	0.162162162	0.28	0.178947368	0.140186916	0.148514851	0.12244898	0.160714286	0.146067416	0.589041096	0.175257732	0.17	0.325301205	0.159574468	0.189473684	0.134020619	0.179775281	0.21978022	0.284210526	0.303797468	0.2	0.306818182	0.170454545	0.210526316	0.389473684	0.255813953	0.178947368	0.159574468	0.179775281	0.204545455	0.159574468	0.4375	0.111111111	0.18556701	0.239130435	0.131868132	0.337209302	0.52	0.155555556	0.197674419	0.284210526	0.142857143	0.289156627	0.329545455	0.161616162	0.241758242	0.164705882	0.17	0.194174757	0.231578947	0.157894737	0.173469388	0.15625	0.16091954	0.486486486	0.104166667	0.168421053	0.150537634	0.141509434	0.179775281	0.115789474	0.159574468	0.154639175	0.224489796	0.127906977	0.178947368	0.428571429	0.450704225	0.176470588	0.206896552	0.434210526	0.14893617	0.193877551	0.151515152	0.157894737	0.175824176	0.158878505	0.163265306	0.506493506	0.152173913	0.337662338
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	0.208791209	0.4375	0.204301075	0.161904762	0.223529412	0.177777778	0.164948454	0.671428571	0.164705882	0.317073171	0.193181818	0.14893617	0.2	0.137931034	0.671428571	0.15625	0.14893617	0.126436782	0.193181818	0.214285714	0.164948454	0.192771084	0.397590361	0.14893617	0.175824176	0.159090909	0.626666667	0.215909091	0.147727273	0.404761905	0.215053763	0.164835165	0.158415842	0.404761905	0.216981132	0.169642857	0.16	0.161290323	0.18	0.292929293	0.623188406	0.152941176	0.24742268	0.148148148	0.162790698	0.173469388	0.220930233	0.14893617	0.193877551	0.240963855	0.164835165	0.147368421	0.18	0.397590361	0.623188406	0.480519481	0.178947368	0.623188406	0.144230769	0.423076923	0.22826087	0.210526316	0.255319149	0.165048544	0.150943396	0.208333333	0.211111111	0.268292683	0.144230769	0.404761905	0.395061728	0.626666667	0.147368421	0.147368421	0.132653061	0.390243902	0.14	0.177083333	0.14893617	0.404761905	0.168674699	0.41025641	0.193548387	0.428571429	0.175824176	0.44047619	0.20212766	0.164948454	0.222222222	0.37037037	0.144230769	0.626666667	0.141304348	0.145631068	0.144230769	0.169642857	0.147368421	0.166666667	0.274725275	0.317647059	0.457831325	0.147368421	0.322222222	0.211111111	0.671428571	0.68115942	0.184782609	0.145833333	0.152941176	0.212765957	0.239130435	0.164835165	0.22826087	0.155555556	0.138297872	0.193181818	0.141304348	0.222222222	0.21875	0.141304348	0.25	0.144230769	0.161290323	0.147368421	0.193548387	0.197916667	0.451219512	0.162790698	0.147368421	0.235955056	0.144230769	0.344827586	0.407407407	0.275	0.244444444	0.626666667	0.225806452	0.146067416	0.20212766	0.144444444	0.175824176	0.14953271	0.147368421	0.222222222	0.211111111	0.206521739	0.151515152	0.275	0.212765957	0.212765957	0.26744186	0.35	0.404761905	0.252631579	0.151515152	0.428571429	0.295918367	0.168141593	0.141176471	0.261363636	0.174757282	0.204301075	0.195876289	1	0.177570093	0.452054795	0.386363636	0.298850575	0.189473684	0.261363636	0.204081633	0.177777778	0.156862745	0.150537634	0.666666667	0.168539326	0.19047619	0.406976744	0.153061224	0.218390805	0.695652174	0.41025641	0.626666667	0.164948454	0.4	0.141414141	0.175824176	0.202247191	0.147368421	0.691176471	0.168539326	0.223529412	0.148148148	0.223404255	0.141304348	0.261363636	0.172043011	0.197674419	0.5	0.413793103	0.229166667	0.193877551	0.147368421	0.204301075	0.166666667	0.152173913	0.147727273	0.171171171	0.275	0.193181818	0.155339806	0.404761905	0.155555556	0.184782609	0.162790698	0.671428571	0.55952381	0.184782609	0.141414141	0.145833333	0.37804878	0.223529412	0.193181818	0.195876289	0.623188406	0.258426966	0.144444444	0.405405405	0.183673469	0.178947368	0.18556701	0.147368421	0.25	0.172043011	0.344827586	0.261363636	0.142857143	0.2	0.197802198	0.133333333	0.164705882	0.14893617	0.223529412	0.212765957	0.1375	0.344827586	0.162790698	0.159090909	0.23255814	0.657534247	0.184782609	0.164835165	0.165048544	0.392857143	0.142857143	0.216494845	0.23255814	0.409638554	0.193181818	0.226190476	0.144230769	0.141414141	0.165048544	0.20212766	0.172413793	0.147368421	0.157894737	0.173913043	0.149425287	0.252873563	0.434210526	0.218390805	0.214285714	0.204081633	0.159574468	0.137931034	0.185185185	0.189473684	0.162790698	0.19047619	0.41025641	0.226190476	0.155555556	0.168674699	0.137931034	0.234042553	0.151515152	0.176470588	0.623188406	0.155555556	0.261363636	0.45	0.141414141	0.166666667	0.193548387	0.226804124	0.206185567	0.147368421	0.147368421	0.144230769	0.165048544	0.160377358	0.166666667	0.407407407	0.147368421	0.204081633	0.141304348	0.208333333	0.141304348	0.224719101	0.372093023	0.220930233	0.388235294	0.204301075	0.379310345	0.421686747	0.623188406	0.145833333	0.151515152	0.414634146	0.153153153	0.4125	0.141414141	0.269230769	0.202380952	0.4125	0.460526316	0.161616162	0.212765957	0.61038961	0.671428571	0.147727273	0.233333333	0.168674699	0.238636364	0.225806452	0.156862745	0.193877551	0.183673469	0.147368421	0.130434783	0.217391304	0.211111111	0.180952381	0.68115942	0.701492537	0.26744186	0.37804878	0.386363636	0.144444444	0.156862745	0.432098765	0.147727273	0.180851064	0.188118812	0.144444444	0.852459016	0.178947368	0.671428571	0.212765957	0.233333333	0.144144144	0.193181818	0.206521739	0.155555556	0.163043478	0.157894737	0.208333333	0.189189189	0.395061728	0.193181818	0.163043478	0.224719101	0.197916667	0.215053763	0.202247191	0.150943396	0.676056338	0.15	0.138297872	0.657534247	0.188118812	0.156862745	0.192771084	0.25	0.159090909	0.212765957	0.155339806	0.373493976	0.173913043	0.195876289	0.277777778	0.193181818	0.392857143	0.405405405	0.147368421	0.261363636	0.227272727	0.222222222	0.147368421	0.136363636	0.120879121	0.178947368	0.1875	0.166666667	0.421686747	0.21978022	0.204081633	0.173469388	0.234693878	0.233333333	0.221052632	0.421686747	0.8125	0.2	0.1875	0.147058824	0.386363636	0.154639175	0.18556701	0.162162162	0.580246914	0.4	0.150943396	0.148514851	0.157894737	0.150442478	0.146067416	0.414634146	0.252747253	0.671428571	0.41025641	0.147368421	0.215053763	0.145833333	0.4	0.261363636	0.402298851	0.226190476	0.78125	0.210526316	0.226190476	0.691176471	0.517241379	0.14893617	0.623188406	0.147368421	0.193181818	0.23255814	0.147368421	0.23655914	0.170212766	0.197916667	0.225806452	0.144444444	0.161616162	0.2	0.168539326	0.197674419	0.626666667	0.165048544	0.38961039	0.17	0.575342466	0.255555556	0.207317073	0.671428571	0.171428571	0.206185567	0.235955056	0.173469388	0.21978022	0.147727273	0.182795699	0.247058824	0.193548387	0.163043478	0.152380952	0.4	0.139784946	0.211111111	0.34939759	0.363636364	0.168674699	0.623188406	0.428571429	0.157303371	0.445783133	0.193181818	0.197802198	0.35	0.695652174	0.212765957	0.222222222	0.175824176	0.158878505	0.212765957	0.195876289	0.164835165	0.170454545
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1cccnc1)C(=O)NCCCc1ncc[nH]1	0.188118812	0.168224299	0.150943396	0.714285714	0.280898876	0.171717172	0.464285714	0.186915888	0.224719101	0.204081633	0.15	0.134615385	0.134615385	0.112244898	0.186915888	0.198019802	0.216494845	0.125	0.15	0.154639175	0.464285714	0.211111111	0.135135135	0.216494845	0.392857143	0.204301075	0.189189189	0.13592233	0.11	0.163636364	0.14953271	0.126213592	0.198113208	0.163636364	0.39	0.549450549	0.135135135	0.18	0.132743363	0.159663866	0.150943396	0.161290323	0.18018018	0.300970874	0.134020619	0.373626374	0.210526316	0.216494845	0.165137615	0.153061224	0.115384615	0.724637681	0.347368421	0.166666667	0.150943396	0.180952381	0.173076923	0.150943396	0.417582418	0.18627451	0.194174757	0.275510204	0.185185185	0.710526316	0.85915493	0.177570093	0.133333333	0.2	0.417582418	0.163636364	0.194174757	0.189189189	0.724637681	0.724637681	0.141509434	0.180952381	0.675675676	0.118181818	0.113207547	0.163636364	0.188888889	0.176470588	0.234693878	0.142857143	0.17	0.169642857	0.171428571	0.464285714	0.132075472	0.222222222	0.34375	0.168141593	0.116504854	0.242718447	0.417582418	0.549450549	0.122641509	0.173076923	0.188679245	0.150943396	0.169642857	0.724637681	0.162162162	0.144230769	0.186915888	0.177570093	0.166666667	0.111111111	0.2	0.127272727	0.148148148	0.126213592	0.138888889	0.085714286	0.083333333	0.197916667	0.197916667	0.132075472	0.175925926	0.197916667	0.188118812	0.417582418	0.18	0.724637681	0.163461538	0.168224299	0.172727273	0.182795699	0.724637681	0.153846154	0.162162162	0.186915888	0.180952381	0.108910891	0.161904762	0.189189189	0.409090909	0.131313131	0.128440367	0.107843137	0.392857143	0.445652174	0.724637681	0.121495327	0.133333333	0.21	0.192307692	0.108910891	0.127272727	0.127272727	0.19	0.145631068	0.163636364	0.183486239	0.675675676	0.176470588	0.151260504	0.543478261	0.114583333	0.18627451	0.190909091	0.184466019	0.155963303	0.177570093	1	0.148514851	0.157894737	0.14953271	0.194174757	0.18627451	0.153153153	0.171717172	0.542168675	0.17	0.160714286	0.2	0.145833333	0.190909091	0.217821782	0.126213592	0.198113208	0.176470588	0.189189189	0.464285714	0.173076923	0.118181818	0.392857143	0.17	0.724637681	0.213592233	0.117647059	0.280898876	0.786666667	0.157407407	0.116504854	0.18627451	0.469135802	0.20212766	0.18627451	0.198198198	0.142857143	0.165137615	0.724637681	0.196078431	0.12745098	0.115384615	0.132653061	0.573033708	0.108910891	0.15	0.329896907	0.163636364	0.117647059	0.166666667	0.182795699	0.186915888	0.215517241	0.166666667	0.708333333	0.111111111	0.194174757	0.280898876	0.15	0.166666667	0.150943396	0.196078431	0.141414141	0.2	0.155963303	0.173076923	0.168224299	0.724637681	0.197916667	0.166666667	0.175925926	0.18627451	0.605263158	0.214953271	0.214285714	0.108910891	0.224719101	0.082568807	0.280898876	0.127272727	0.134831461	0.186915888	0.182795699	0.166666667	0.274725275	0.159292035	0.155339806	0.221052632	0.625	0.186915888	0.115789474	0.185185185	0.221052632	0.165137615	0.15	0.177083333	0.449438202	0.708333333	0.181818182	0.128440367	0.191489362	0.724637681	0.212121212	0.216494845	0.145833333	0.202020202	0.144230769	0.318181818	0.172727273	0.174311927	0.101851852	0.159574468	0.314285714	0.171428571	0.182795699	0.157894737	0.165048544	0.177083333	0.128712871	0.175824176	0.101010101	0.177570093	0.675675676	0.160714286	0.150943396	0.117647059	0.18627451	0.223300971	0.708333333	0.658536585	0.163461538	0.172727273	0.186915888	0.724637681	0.724637681	0.417582418	0.710526316	0.683544304	0.22	0.137614679	0.724637681	0.153153153	0.138613861	0.125	0.095238095	0.214285714	0.174311927	0.210526316	0.20754717	0.140186916	0.19266055	0.174311927	0.150943396	0.111111111	0.675675676	0.166666667	0.662650602	0.182692308	0.708333333	0.159574468	0.206521739	0.182692308	0.141509434	0.179245283	0.127272727	0.196428571	0.186915888	0.144329897	0.273684211	0.188888889	0.202020202	0.203883495	0.542168675	0.20952381	0.135135135	0.724637681	0.117647059	0.12962963	0.133333333	0.155172414	0.177570093	0.192307692	0.19	0.182692308	0.168141593	0.164948454	0.542168675	0.145454545	0.144329897	0.174757282	0.171171171	0.107843137	0.182692308	0.173076923	0.165137615	0.127272727	0.198019802	0.756410256	0.15	0.152380952	0.117647059	0.147058824	0.212121212	0.145454545	0.577777778	0.160377358	0.15	0.147058824	0.214285714	0.358695652	0.14953271	0.17	0.85915493	0.205607477	0.136363636	0.103773585	0.18018018	0.368421053	0.542168675	0.211111111	0.181818182	0.166666667	0.127272727	0.34375	0.180952381	0.156862745	0.145454545	0.19047619	0.15	0.186915888	0.2	0.724637681	0.18627451	0.191919192	0.153846154	0.724637681	0.111111111	0.12	0.161904762	0.158878505	0.161290323	0.174311927	0.32967033	0.174311927	0.213592233	0.18018018	0.273684211	0.177570093	0.174311927	0.177570093	0.145631068	0.24	0.35106383	0.168141593	0.12962963	0.136363636	0.654761905	0.179487179	0.173076923	0.333333333	0.166666667	0.165048544	0.772151899	0.154639175	0.166666667	0.137614679	0.186915888	0.176470588	0.724637681	0.194174757	0.111111111	0.161616162	0.18627451	0.189189189	0.177083333	0.169811321	0.19047619	0.13	0.213592233	0.183333333	0.216494845	0.150943396	0.724637681	0.15	0.221052632	0.724637681	0.146788991	0.153846154	0.136363636	0.409090909	0.107843137	0.179245283	0.158878505	0.163265306	0.153061224	0.189189189	0.710526316	0.21875	0.20952381	0.19047619	0.182692308	0.159574468	0.186915888	0.602409639	0.186915888	0.153846154	0.420454545	0.130841121	0.144329897	0.165048544	0.115384615	0.18627451	0.147058824	0.408602151	0.161616162	0.115384615	0.133333333	0.12962963	0.203703704	0.126315789	0.150943396	0.176470588	0.189473684	0.203703704	0.15	0.19	0.145631068	0.165137615	0.148148148	0.132075472	0.392857143	0.696202532	0.127272727	0.155963303	0.221052632	0.215053763
CC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.176470588	0.235294118	0.378378378	0.142857143	0.323943662	0.297297297	0.157303371	0.445945946	0.253521127	0.507692308	0.266666667	0.225	0.361111111	0.236111111	0.445945946	0.16091954	0.139534884	0.23943662	0.266666667	0.508196721	0.157303371	0.308823529	0.709677419	0.139534884	0.168674699	0.164556962	0.4	0.385714286	0.246575342	0.227272727	0.256097561	0.28	0.126315789	0.227272727	0.19	0.163461538	0.247058824	0.225	0.161290323	0.372093023	0.75862069	0.257142857	0.21978022	0.14	0.25	0.25	0.233766234	0.139534884	0.188888889	0.430769231	0.28	0.137931034	0.186813187	0.218390805	0.75862069	0.464788732	0.159090909	0.75862069	0.12371134	0.231707317	0.211764706	0.296296296	0.213483146	0.145833333	0.12	0.218390805	0.375	0.446153846	0.12371134	0.227272727	0.716666667	0.4	0.137931034	0.137931034	0.231707317	0.209302326	0.130434783	0.271604938	0.240506329	0.227272727	0.260869565	0.219512195	0.174418605	0.785714286	0.168674699	0.247191011	0.320512821	0.157303371	0.388888889	0.188235294	0.12371134	0.4	0.25	0.125	0.12371134	0.163461538	0.222222222	0.214285714	0.23255814	0.36	0.441558442	0.137931034	0.184782609	0.394366197	0.445945946	0.432432432	0.164705882	0.234567901	0.157894737	0.350649351	0.405405405	0.230769231	0.391891892	0.236842105	0.227848101	0.202531646	0.144578313	0.388888889	0.202247191	0.144578313	0.408450704	0.12371134	0.225	0.137931034	0.188235294	0.179775281	0.415584416	0.267605634	0.137931034	0.428571429	0.211111111	0.175824176	0.223529412	0.243243243	0.416666667	0.4	0.223529412	0.243243243	0.355263158	0.24	0.168674699	0.13	0.137931034	0.369863014	0.375	0.21686747	0.130434783	0.243243243	0.350649351	0.350649351	0.414285714	0.38028169	0.227272727	0.211111111	0.142857143	0.234567901	0.181818182	0.173076923	0.16	0.402777778	0.168421053	0.172413793	0.191011236	0.452054795	0.148514851	1	0.217391304	0.256097561	0.170454545	0.402777778	0.186813187	0.170731707	0.136842105	0.141176471	0.428571429	0.253333333	0.384615385	0.233333333	0.144444444	0.411764706	0.426666667	0.219512195	0.4	0.157303371	0.214285714	0.144444444	0.168674699	0.405797101	0.137931034	0.438356164	0.287671233	0.323943662	0.117647059	0.381578947	0.25	0.402777778	0.164705882	0.309859155	0.578125	0.395061728	0.384615385	0.188888889	0.137931034	0.186046512	0.217948718	0.246753247	0.246575342	0.153846154	0.243243243	0.266666667	0.135416667	0.227272727	0.27027027	0.192771084	0.267605634	0.445945946	0.457831325	0.164705882	0.131868132	0.234567901	0.183908046	0.323943662	0.266666667	0.358974359	0.75862069	0.214285714	0.256756757	0.205128205	0.164835165	0.159090909	0.346153846	0.137931034	0.202531646	0.178571429	0.465753425	0.402777778	0.133333333	0.157894737	0.178571429	0.243243243	0.253521127	0.113636364	0.323943662	0.350649351	0.246153846	0.175824176	0.267605634	0.179487179	0.391304348	0.423076923	0.192771084	0.246753247	0.170212766	0.215909091	0.246376812	0.2	0.411764706	0.229885057	0.266666667	0.430769231	0.12371134	0.131868132	0.145833333	0.337662338	0.277777778	0.137931034	0.149425287	0.256410256	0.216216216	0.222222222	0.8	0.315068493	0.172043011	0.173913043	0.2375	0.155844156	0.18	0.170454545	0.267605634	0.285714286	0.754385965	0.430769231	0.236842105	0.298507463	0.253521127	0.204545455	0.142857143	0.170212766	0.75862069	0.27027027	0.402777778	0.432432432	0.131868132	0.137254902	0.174418605	0.197802198	0.188888889	0.137931034	0.137931034	0.12371134	0.145833333	0.141414141	0.159090909	0.704918033	0.137931034	0.186813187	0.233766234	0.341772152	0.25	0.178571429	0.2	0.233766234	0.521126761	0.36	0.506849315	0.227272727	0.75862069	0.234567901	0.142857143	0.23255814	0.134615385	0.226190476	0.131868132	0.534482759	0.378787879	0.226190476	0.771929825	0.153846154	0.350649351	0.390243902	0.445945946	0.263888889	0.364864865	0.260869565	0.207317073	0.238095238	0.136842105	0.163043478	0.23255814	0.137931034	0.220779221	0.36	0.375	0.325581395	0.432432432	0.444444444	0.414285714	0.197674419	0.217391304	0.223684211	0.136842105	0.709677419	0.263888889	0.16091954	0.170212766	0.24	0.373333333	0.159090909	0.426666667	0.350649351	0.278481013	0.114285714	0.266666667	0.364864865	0.27027027	0.243589744	0.149425287	0.247058824	0.184466019	0.716666667	0.266666667	0.243589744	0.222222222	0.166666667	0.355263158	0.197530864	0.12	0.453333333	0.220930233	0.2125	0.405063291	0.170212766	0.136842105	0.308823529	0.208791209	0.179487179	0.350649351	0.135416667	0.209302326	0.272727273	0.358974359	0.3125	0.266666667	0.215909091	0.205128205	0.137931034	0.402777778	0.195121951	0.408450704	0.137931034	0.25	0.226666667	0.159090909	0.181818182	0.275362319	0.24137931	0.294871795	0.173913043	0.129032258	0.206521739	0.364864865	0.247058824	0.24137931	0.452054795	0.324324324	0.168539326	0.126315789	0.217391304	0.146067416	0.329113924	0.133333333	0.372093023	0.436619718	0.131313131	0.23255814	0.219512195	0.121495327	0.226666667	0.23255814	0.424657534	0.445945946	0.219512195	0.137931034	0.2875	0.234567901	0.507936508	0.402777778	0.230769231	0.430769231	0.464788732	0.206896552	0.524590164	0.438356164	0.340659341	0.139534884	0.75862069	0.137931034	0.266666667	0.411764706	0.137931034	0.4	0.265822785	0.346153846	0.223529412	0.24	0.141304348	0.168539326	0.253333333	0.273972603	0.4	0.145833333	0.197530864	0.150537634	0.363636364	0.391891892	0.271428571	0.445945946	0.164948454	0.188888889	0.428571429	0.153846154	0.383561644	0.263888889	0.162790698	0.230769231	0.24691358	0.243589744	0.132653061	0.507936508	0.246753247	0.375	0.378378378	0.170212766	0.242857143	0.75862069	0.234567901	0.148148148	0.41025641	0.266666667	0.178571429	0.38028169	0.445945946	0.386666667	0.388888889	0.168674699	0.14	0.350649351	0.164835165	0.246753247	0.148148148
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCCOC1)c1cc2ccncc2o1	0.432098765	0.635135135	0.168316832	0.153153153	0.235955056	0.154639175	0.155339806	0.23	0.141304348	0.212765957	0.206521739	0.128712871	0.1875	0.129032258	0.23	0.231578947	0.225806452	0.11827957	0.206521739	0.173913043	0.155339806	0.166666667	0.196078431	0.225806452	0.164948454	0.213483146	0.361702128	0.189473684	0.126315789	0.722222222	0.226804124	0.108910891	0.205882353	0.823529412	0.261682243	0.223214286	0.12962963	0.1875	0.227722772	0.13559322	0.204081633	0.130434783	0.395604396	0.120689655	0.127659574	0.141509434	0.37037037	0.175257732	0.322580645	0.211111111	0.108910891	0.138613861	0.180952381	0.605263158	0.204081633	0.237113402	0.356321839	0.204081633	0.116071429	0.625	0.38372093	0.174757282	0.58974359	0.125	0.132743363	0.29787234	0.197916667	0.235955056	0.116071429	0.653333333	0.202020202	0.361702128	0.138613861	0.138613861	0.125	0.538461538	0.132075472	0.307692308	0.163265306	0.823529412	0.197674419	0.611111111	0.21875	0.221052632	0.37804878	0.567901235	0.155339806	0.155339806	0.183673469	0.4625	0.116071429	0.361702128	0.144329897	0.137614679	0.116071429	0.223214286	0.25	0.191919192	0.386363636	0.156862745	0.245098039	0.138613861	0.275510204	0.18556701	0.23	0.386363636	0.402439024	0.171717172	0.142857143	0.237113402	0.538461538	0.166666667	0.19	0.222222222	0.345238095	0.290697674	0.180851064	0.183673469	0.351648352	0.180851064	0.234042553	0.116071429	0.1875	0.138613861	0.376470588	0.301075269	0.302083333	0.127659574	0.138613861	0.16	0.136363636	0.430232558	0.558441558	0.102040816	0.18	0.361702128	0.263157895	0.186813187	0.178217822	0.12371134	0.164948454	0.12173913	0.138613861	0.288888889	0.197916667	0.27173913	0.212121212	0.102040816	0.224489796	0.224489796	0.263736264	0.163265306	0.653333333	0.470588235	0.132075472	0.731343284	0.303921569	0.15	0.119565217	0.27173913	0.198113208	0.388235294	0.50617284	0.386363636	0.157894737	0.217391304	1	0.144230769	0.265957447	0.27173913	0.347826087	0.382716049	0.127272727	0.164948454	0.369565217	0.134020619	0.218390805	0.295918367	0.226804124	0.191489362	0.382022472	0.611111111	0.361702128	0.155339806	0.638888889	0.214285714	0.164948454	0.255555556	0.138613861	0.390804598	0.1	0.235955056	0.140350877	0.32967033	0.144329897	0.285714286	0.161616162	0.159574468	0.244680851	0.216981132	0.458823529	0.322580645	0.138613861	0.296703297	0.206521739	0.178947368	0.126315789	0.142857143	0.102040816	0.21978022	0.126126126	0.653333333	0.111111111	0.385542169	0.127659574	0.23	0.330097087	0.402439024	0.133333333	0.183673469	0.451219512	0.235955056	0.206521739	0.244897959	0.204081633	0.493670886	0.12371134	0.549295775	0.386363636	0.356321839	0.222222222	0.138613861	0.353658537	0.32183908	0.160377358	0.27173913	0.134615385	0.247524752	0.277777778	0.173913043	0.141304348	0.2	0.235955056	0.224489796	0.114942529	0.430232558	0.127659574	0.2	0.244444444	0.365591398	0.32183908	0.131313131	0.166666667	0.556962025	0.146067416	0.362637363	0.191489362	0.684931507	0.21978022	0.313253012	0.126126126	0.133333333	0.211538462	0.214285714	0.173913043	0.138613861	0.234042553	0.14	0.104166667	0.474358974	0.210526316	0.191489362	0.388888889	0.512195122	0.173469388	0.179775281	0.240740741	0.337078652	0.127659574	0.177777778	0.208333333	0.313253012	0.157894737	0.131868132	0.105263158	0.340659341	0.132075472	0.285714286	0.204081633	0.111111111	0.27173913	0.232323232	0.133333333	0.178571429	0.285714286	0.329787234	0.268041237	0.138613861	0.138613861	0.116071429	0.125	0.162162162	0.268817204	0.276595745	0.138613861	0.347826087	0.11	0.22	0.180851064	0.32183908	0.441860465	0.37037037	0.192307692	0.18	0.188679245	0.476190476	0.204081633	0.183673469	0.132075472	0.848484848	0.145299145	0.652777778	0.133333333	0.206896552	0.175824176	0.652777778	0.21875	0.21	0.224489796	0.354166667	0.23	0.126315789	0.244680851	0.197674419	0.352941176	0.318681319	0.127272727	0.255102041	0.244897959	0.138613861	0.145833333	0.216494845	0.197916667	0.262135922	0.386363636	0.395348837	0.263736264	0.451219512	0.580246914	0.12371134	0.127272727	0.22	0.126315789	0.344827586	0.298969072	0.12371134	0.38372093	0.356321839	0.447058824	0.237113402	0.158415842	0.136752137	0.206521739	0.181818182	0.111111111	0.13	0.234042553	0.232323232	0.179487179	0.202020202	0.206521739	0.13	0.306818182	0.152380952	0.19	0.269662921	0.132743363	0.373626374	0.12037037	0.241758242	0.380434783	0.2	0.127272727	0.166666667	0.448275862	0.2	0.237113402	0.126126126	0.481481481	0.151515152	0.173076923	0.315217391	0.21978022	0.518518519	0.549295775	0.138613861	0.27173913	0.295454545	0.16	0.138613861	0.164835165	0.102040816	0.356321839	0.395348837	0.130434783	0.476190476	0.231578947	0.393258427	0.24742268	0.494117647	0.244680851	0.311827957	0.476190476	0.386363636	0.1875	0.263157895	0.118181818	0.706666667	0.229166667	0.152380952	0.184210526	0.472527473	0.191919192	0.122807018	0.150943396	0.126213592	0.142857143	0.14893617	0.848484848	0.2	0.23	0.611111111	0.138613861	0.166666667	0.171717172	0.206521739	0.27173913	0.347368421	0.313253012	0.395348837	0.32967033	0.197802198	0.390804598	0.533333333	0.225806452	0.204081633	0.138613861	0.206521739	0.191489362	0.138613861	0.423529412	0.104761905	0.234693878	0.263157895	0.12371134	0.21	0.348314607	0.134020619	0.197802198	0.361702128	0.125	0.527027027	0.268041237	0.234693878	0.322222222	0.129032258	0.23	0.183486239	0.268041237	0.16	0.163461538	0.181818182	0.126315789	0.333333333	0.098039216	0.206185567	0.13	0.133928571	0.206521739	0.108910891	0.197916667	0.18	0.415730337	0.107526882	0.204081633	0.731343284	0.26744186	0.223300971	0.21978022	0.369047619	0.163265306	0.382022472	0.165048544	0.183673469	0.164948454	0.160714286	0.224489796	0.340659341	0.131313131	0.282352941
CC(C)(C)OC(=O)N1CC2CC(C1)C2CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.163043478	0.154639175	0.282352941	0.178217822	0.463768116	0.355263158	0.208791209	0.295454545	0.5	0.438356164	0.52238806	0.329113924	0.3125	0.432835821	0.295454545	0.136842105	0.129032258	0.439393939	0.52238806	0.337837838	0.208791209	0.432835821	0.22826087	0.129032258	0.223529412	0.164705882	0.155339806	0.3	0.4	0.161616162	0.428571429	0.355263158	0.151515152	0.15	0.177570093	0.153153153	0.345238095	0.418918919	0.161616162	0.344086022	0.379746835	0.439393939	0.123809524	0.163461538	0.46969697	0.365853659	0.2	0.129032258	0.163265306	0.351351351	0.355263158	0.152173913	0.210526316	0.164948454	0.379746835	0.193548387	0.197802198	0.379746835	0.16	0.14893617	0.134020619	0.4	0.138613861	0.158415842	0.166666667	0.164948454	0.292682927	0.485294118	0.16	0.138613861	0.235955056	0.178217822	0.152173913	0.152173913	0.333333333	0.132653061	0.144329897	0.25	0.329113924	0.15	0.516129032	0.138297872	0.102040816	0.244186047	0.181818182	0.145631068	0.325301205	0.208791209	0.320987654	0.113402062	0.16	0.155339806	0.342105263	0.161616162	0.16	0.153153153	0.394736842	0.379746835	0.141414141	0.415584416	0.168316832	0.152173913	0.303370787	0.292682927	0.295454545	0.164948454	0.177777778	0.320987654	0.217948718	0.275862069	0.21978022	0.373333333	0.30952381	0.364864865	0.350649351	0.186046512	0.133333333	0.320987654	0.151515152	0.133333333	0.407894737	0.16	0.418918919	0.152173913	0.2	0.178947368	0.16	0.53968254	0.152173913	0.289156627	0.288888889	0.117647059	0.132653061	0.546875	0.297619048	0.178217822	0.193548387	0.434782609	0.294117647	0.388888889	0.223529412	0.153846154	0.152173913	0.289156627	0.292682927	0.173913043	0.144329897	0.546875	0.275862069	0.275862069	0.432432432	0.438356164	0.138613861	0.126213592	0.15625	0.150537634	0.278350515	0.14159292	0.287671233	0.421052632	0.168316832	0.184782609	0.164948454	0.298850575	0.14953271	0.256097561	0.144230769	1	0.1	0.421052632	0.161616162	0.183908046	0.161616162	0.155555556	0.17	0.422535211	0.328767123	0.255319149	0.157894737	0.320512821	0.175257732	0.138297872	0.178217822	0.208791209	0.135416667	0.12244898	0.223529412	0.238095238	0.152173913	0.191489362	0.364864865	0.463768116	0.141509434	0.191489362	0.342105263	0.421052632	0.191011236	0.315789474	0.186813187	0.176470588	0.197916667	0.163265306	0.152173913	0.147368421	0.416666667	0.373333333	0.420289855	0.165137615	0.546875	0.52238806	0.16	0.138613861	0.364864865	0.164835165	0.53968254	0.295454545	0.306122449	0.177777778	0.170212766	0.320987654	0.134020619	0.463768116	0.52238806	0.20212766	0.379746835	0.135416667	0.369863014	0.147727273	0.164948454	0.197802198	0.272727273	0.152173913	0.133333333	0.177777778	0.443037975	0.421052632	0.147368421	0.125	0.127659574	0.414285714	0.5	0.193181818	0.463768116	0.275862069	0.491525424	0.117647059	0.53968254	0.222222222	0.410958904	0.168316832	0.218390805	0.430555556	0.158415842	0.163265306	0.409090909	0.15	0.430555556	0.14	0.52238806	0.25	0.16	0.170212766	0.158415842	0.294117647	0.47761194	0.152173913	0.150537634	0.438356164	0.46969697	0.139784946	0.261904762	0.450704225	0.16	0.161616162	0.341772152	0.156626506	0.201923077	0.182795699	0.53968254	0.564516129	0.273809524	0.25	0.328947368	0.323943662	0.391304348	0.164948454	0.15625	0.181818182	0.379746835	0.364864865	0.421052632	0.189473684	0.170212766	0.160377358	0.173913043	0.16	0.117647059	0.152173913	0.152173913	0.16	0.158415842	0.165048544	0.147368421	0.21978022	0.152173913	0.161616162	0.307692308	0.284090909	0.36	0.127659574	0.12745098	0.2	0.4375	0.282352941	0.426829268	0.15	0.379746835	0.320987654	0.15625	0.153061224	0.168224299	0.170212766	0.170212766	0.246753247	0.38028169	0.170212766	0.270588235	0.166666667	0.275862069	0.174757282	0.295454545	0.38028169	0.384615385	0.516129032	0.204545455	0.180851064	0.161616162	0.117647059	0.395061728	0.152173913	0.328947368	0.282352941	0.292682927	0.21	0.164948454	0.206521739	0.432432432	0.12244898	0.133333333	0.388888889	0.161616162	0.22826087	0.38028169	0.213483146	0.17	0.388888889	0.30952381	0.197802198	0.163265306	0.275862069	0.44	0.137614679	0.52238806	0.333333333	0.364864865	0.405405405	0.150537634	0.395061728	0.162162162	0.341463415	0.52238806	0.405405405	0.177777778	0.244444444	0.279069767	0.181818182	0.166666667	0.195876289	0.382716049	0.333333333	0.168316832	0.206185567	0.161616162	0.432835821	0.125	0.222222222	0.275862069	0.16	0.132653061	0.3125	0.284090909	0.154639175	0.52238806	0.128712871	0.147727273	0.152173913	0.421052632	0.129032258	0.289156627	0.152173913	0.426470588	0.356164384	0.172043011	0.15625	0.532258065	0.15	0.384615385	0.15	0.154639175	0.134615385	0.384615385	0.189473684	0.15	0.215053763	0.52173913	0.11	0.163265306	0.144230769	0.12371134	0.258426966	0.155963303	0.19047619	0.197802198	0.155339806	0.298850575	0.35443038	0.133928571	0.32	0.153061224	0.305882353	0.295454545	0.138297872	0.152173913	0.428571429	0.320987654	0.457142857	0.421052632	0.252631579	0.25	0.206521739	0.191489362	0.315789474	0.191489362	0.162162162	0.129032258	0.379746835	0.152173913	0.52238806	0.430555556	0.152173913	0.204301075	0.289156627	0.258426966	0.193548387	0.388888889	0.191489362	0.180851064	0.422535211	0.538461538	0.178217822	0.158415842	0.11827957	0.14	0.302325581	0.41025641	0.6	0.295454545	0.153846154	0.117647059	0.289156627	0.217391304	0.317073171	0.38028169	0.175824176	0.514705882	0.421052632	0.405405405	0.156862745	0.457142857	0.355263158	0.292682927	0.434210526	0.13592233	0.516129032	0.379746835	0.150537634	0.19047619	0.206185567	0.52238806	0.218390805	0.438356164	0.175257732	0.275862069	0.320987654	0.223529412	0.163461538	0.275862069	0.177083333	0.430555556	0.162790698
O=C(NCc1ccc(cn1)S(=O)(=O)c1ccc(cc1)C#N)c1cc2cnccc2[nH]1	0.258823529	0.287356322	0.147368421	0.178217822	0.202380952	0.144444444	0.157894737	0.357142857	0.11627907	0.179775281	0.120879121	0.105263158	0.153846154	0.078651685	0.357142857	0.384615385	0.418918919	0.079545455	0.120879121	0.151162791	0.157894737	0.156626506	0.153061224	0.418918919	0.168539326	0.253164557	0.202020202	0.155555556	0.101123596	0.277777778	0.111111111	0.095744681	0.373493976	0.263736264	0.188679245	0.153153153	0.107843137	0.235294118	0.18556701	0.086956522	0.159574468	0.130952381	0.456790123	0.163461538	0.08988764	0.166666667	0.243902439	0.280487805	0.239130435	0.162790698	0.107526882	0.191011236	0.161616162	0.269662921	0.159574468	0.37037037	0.224719101	0.159574468	0.16	0.285714286	0.666666667	0.166666667	0.455696203	0.17	0.166666667	0.20212766	0.152173913	0.188235294	0.16	0.263736264	0.182795699	0.19	0.191011236	0.191011236	0.186813187	0.3875	0.180851064	0.170212766	0.082474227	0.263736264	0.146341463	0.289156627	0.542857143	0.175824176	0.238095238	0.296703297	0.12244898	0.157894737	0.150537634	0.459459459	0.16	0.279569892	0.085106383	0.18556701	0.16	0.153153153	0.081632653	0.238636364	0.486842105	0.135416667	0.340909091	0.191011236	0.195876289	0.139784946	0.357142857	0.20212766	0.218390805	0.091836735	0.158536585	0.144329897	0.21978022	0.095744681	0.157894737	0.134831461	0.11827957	0.275	0.243902439	0.150537634	0.266666667	0.243902439	0.202247191	0.16	0.235294118	0.191011236	0.213483146	0.244444444	0.348837209	0.114942529	0.191011236	0.175824176	0.104761905	0.540540541	0.37037037	0.076086957	0.172043011	0.19	0.21978022	0.087912088	0.145833333	0.086956522	0.168539326	0.165048544	0.191011236	0.202247191	0.152173913	0.301204819	0.3875	0.076086957	0.15625	0.15625	0.177777778	0.141304348	0.263736264	0.45	0.180851064	0.289156627	0.180952381	0.162162162	0.08045977	0.186813187	0.191919192	0.252873563	0.215053763	0.189473684	0.194174757	0.170454545	0.265957447	0.1	1	0.186813187	0.223404255	0.240963855	0.173469388	0.223529412	0.193877551	0.122222222	0.25974026	0.372093023	0.375	0.144444444	0.2	0.289156627	0.19	0.157894737	0.282352941	0.264367816	0.168539326	0.424657534	0.191011236	0.191489362	0.10989011	0.202380952	0.163461538	0.302325581	0.085106383	0.173913043	0.164835165	0.149425287	0.384615385	0.333333333	0.210526316	0.239130435	0.191011236	0.252873563	0.096774194	0.095744681	0.076923077	0.165137615	0.076086957	0.108695652	0.16	0.263736264	0.097826087	0.247058824	0.114942529	0.357142857	0.163636364	0.218390805	0.182795699	0.080808081	0.466666667	0.202380952	0.120879121	0.486842105	0.159574468	0.493150685	0.111111111	0.364864865	0.20212766	0.224719101	0.204301075	0.191011236	0.378378378	0.341772152	0.128712871	0.186813187	0.172043011	0.647887324	0.796610169	0.076086957	0.11627907	0.193181818	0.202380952	0.15625	0.1	0.540540541	0.114942529	0.2375	0.211764706	0.18	0.177777778	0.119565217	0.181818182	0.390243902	0.081395349	0.263736264	0.183908046	0.266666667	0.108695652	0.298701299	0.16	0.182795699	0.344827586	0.157894737	0.222222222	0.191011236	0.38961039	0.153846154	0.08988764	0.536231884	0.164835165	0.170454545	0.247311828	0.23655914	0.104166667	0.246753247	0.136363636	0.341463415	0.114942529	0.114942529	0.163043478	0.298701299	0.10989011	0.119047619	0.078651685	0.255555556	0.180851064	0.193877551	0.159574468	0.097826087	0.186813187	0.361445783	0.182795699	0.171428571	0.213483146	0.260869565	0.676470588	0.191011236	0.191011236	0.16	0.17	0.176470588	0.282352941	0.15625	0.191011236	0.223404255	0.085106383	0.153061224	0.133333333	0.582089552	0.4375	0.243902439	0.15	0.159574468	0.158415842	0.223404255	0.159574468	0.080808081	0.180851064	0.269662921	0.168224299	0.294117647	0.182795699	0.185185185	0.166666667	0.294117647	0.161290323	0.382716049	0.15625	0.198019802	0.357142857	0.113636364	0.213483146	0.146341463	0.23255814	0.247191011	0.173469388	0.676470588	0.20212766	0.191011236	0.086021505	0.147368421	0.152173913	0.390804598	0.20212766	0.193548387	0.177777778	0.447368421	0.352272727	0.136363636	0.173469388	0.164948454	0.113636364	0.227272727	0.21875	0.086956522	0.195652174	0.224719101	0.2	0.144329897	0.14893617	0.252525253	0.120879121	0.14893617	0.097826087	0.209302326	0.38961039	0.13	0.183486239	0.157894737	0.120879121	0.209302326	0.261904762	0.154639175	0.145833333	0.223529412	0.166666667	0.195876289	0.087378641	0.11827957	0.191919192	0.147058824	0.173469388	0.156626506	0.444444444	0.2375	0.144329897	0.16	0.337349398	0.141304348	0.141414141	0.4	0.108695652	0.443037975	0.364864865	0.191011236	0.186813187	0.5	0.163043478	0.191011236	0.08988764	0.076086957	0.211111111	0.261363636	0.117647059	0.223404255	0.2	0.23655914	0.287356322	0.573333333	0.213483146	0.241758242	0.223404255	0.189473684	0.105263158	0.707692308	0.163265306	0.352272727	0.282352941	0.131313131	0.177570093	0.225490196	0.147368421	0.166666667	0.118811881	0.114583333	0.20952381	0.087912088	0.269662921	0.132653061	0.357142857	0.289156627	0.191011236	0.145833333	0.091836735	0.172413793	0.186813187	0.43373494	0.298701299	0.193548387	0.204301075	0.149425287	0.191489362	0.252427184	0.418918919	0.159574468	0.191011236	0.120879121	0.183908046	0.191011236	0.217391304	0.114583333	0.131313131	0.21978022	0.086956522	0.333333333	0.21978022	0.134831461	0.111111111	0.19	0.17	0.350649351	0.295454545	0.365853659	0.182795699	0.11627907	0.357142857	0.165048544	0.676470588	0.175824176	0.154639175	0.14893617	0.113636364	0.215909091	0.072916667	0.125	0.209302326	0.168316832	0.172413793	0.084210526	0.152173913	0.147368421	0.409638554	0.093023256	0.159574468	0.289156627	0.282051282	0.344827586	0.108695652	0.261904762	0.141304348	0.1875	0.168421053	0.150537634	0.168539326	0.174757282	0.15625	0.215053763	0.119565217	0.333333333
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1	0.220930233	0.235955056	0.426666667	0.193877551	0.523076923	0.402777778	0.227272727	0.244444444	0.446153846	0.661290323	0.785714286	0.2875	0.492753623	0.402985075	0.244444444	0.204545455	0.183908046	0.388059701	0.785714286	0.515625	0.227272727	0.492063492	0.353658537	0.183908046	0.243902439	0.182926829	0.244680851	0.47826087	0.352112676	0.255555556	0.479452055	0.328947368	0.166666667	0.255555556	0.24	0.211538462	0.337349398	0.391891892	0.215053763	0.308510638	0.371794872	0.430769231	0.195876289	0.166666667	0.417910448	0.392405063	0.265822785	0.183908046	0.178947368	0.507692308	0.328947368	0.181818182	0.241758242	0.247191011	0.371794872	0.26744186	0.229885057	0.371794872	0.151515152	0.23255814	0.227272727	0.447368421	0.215053763	0.161616162	0.158415842	0.21978022	0.485714286	0.736842105	0.151515152	0.255555556	0.367088608	0.27173913	0.181818182	0.181818182	0.325	0.26744186	0.172043011	0.333333333	0.355263158	0.255555556	0.46031746	0.265060241	0.191011236	0.4	0.214285714	0.208333333	0.402597403	0.227272727	0.478873239	0.218390805	0.151515152	0.244680851	0.351351351	0.164948454	0.151515152	0.211538462	0.405405405	0.371794872	0.193548387	0.407894737	0.247311828	0.181818182	0.212765957	0.529411765	0.244444444	0.261363636	0.223529412	0.418918919	0.273972603	0.472972973	0.3625	0.422535211	0.459459459	0.32	0.342105263	0.19047619	0.19047619	0.478873239	0.178947368	0.19047619	0.615384615	0.151515152	0.391891892	0.181818182	0.218390805	0.182795699	0.280898876	0.439393939	0.181818182	0.458333333	0.266666667	0.204301075	0.238636364	0.293333333	0.486111111	0.27173913	0.252873563	0.46969697	0.44	0.342465753	0.243902439	0.156862745	0.181818182	0.458333333	0.485714286	0.247058824	0.172043011	0.293333333	0.557142857	0.557142857	0.733333333	0.430555556	0.255555556	0.225806452	0.172043011	0.25	0.207920792	0.175925926	0.226666667	1	0.183673469	0.229885057	0.21978022	0.261363636	0.18627451	0.402777778	0.27173913	0.421052632	0.186813187	1	0.215053763	0.21686747	0.164948454	0.186046512	0.25	0.414285714	0.484375	0.221052632	0.2	0.53030303	0.258426966	0.265060241	0.27173913	0.227272727	0.258823529	0.161290323	0.243902439	0.378378378	0.181818182	0.279069767	0.32	0.523076923	0.155339806	0.358024691	0.351351351	0.709677419	0.238095238	0.38028169	0.261904762	0.229166667	0.37804878	0.178947368	0.181818182	0.202247191	0.388888889	0.485294118	0.371428571	0.179245283	0.293333333	0.538461538	0.163265306	0.255555556	0.337837838	0.223529412	0.439393939	0.244444444	0.415730337	0.223529412	0.173913043	0.346153846	0.227272727	0.523076923	0.785714286	0.337349398	0.371794872	0.229885057	0.361111111	0.222222222	0.21978022	0.229885057	0.428571429	0.181818182	0.19047619	0.238095238	0.435897436	1	0.175824176	0.173469388	0.195402299	0.366197183	0.446153846	0.256097561	0.523076923	0.557142857	0.433333333	0.204301075	0.439393939	0.227848101	0.603174603	0.247311828	0.253012048	0.402777778	0.197916667	0.258426966	0.4	0.189473684	0.603174603	0.244444444	0.538461538	0.38028169	0.163265306	0.173913043	0.18556701	0.565217391	0.46969697	0.181818182	0.206896552	0.410958904	0.376811594	0.223529412	0.405405405	0.507462687	0.212765957	0.22826087	0.424657534	0.205128205	0.255102041	0.227272727	0.439393939	0.557377049	0.4	0.38028169	0.356164384	0.277777778	0.323943662	0.180851064	0.172043011	0.210526316	0.371794872	0.337837838	1	0.261363636	0.173913043	0.21	0.204545455	0.175257732	0.204301075	0.181818182	0.181818182	0.151515152	0.161616162	0.204081633	0.188888889	0.415584416	0.181818182	0.215053763	0.298701299	0.541666667	0.333333333	0.195402299	0.22826087	0.265822785	0.486842105	0.445945946	0.474358974	0.241758242	0.371794872	0.346153846	0.172043011	0.233333333	0.182692308	0.255813953	0.173913043	0.424242424	0.573770492	0.255813953	0.376623377	0.195652174	0.557142857	0.239583333	0.244444444	0.371428571	0.558823529	0.46031746	0.253012048	0.224719101	0.164948454	0.178947368	0.5	0.181818182	0.356164384	0.486111111	0.485714286	0.352272727	0.261363636	0.282352941	0.733333333	0.213483146	0.258064516	0.38028169	0.164948454	0.37037037	0.371428571	0.218390805	0.18556701	0.342465753	0.270588235	0.229885057	0.34939759	0.472972973	0.432432432	0.150943396	0.785714286	0.472222222	0.337837838	0.397260274	0.206896552	0.656716418	0.20952381	0.521126761	0.785714286	0.397260274	0.268292683	0.222222222	0.459459459	0.2	0.158415842	0.295454545	0.325301205	0.291139241	0.260869565	0.23655914	0.164948454	0.492063492	0.23655914	0.227848101	0.472972973	0.163265306	0.211111111	0.373333333	0.48	0.235955056	0.538461538	0.244444444	0.222222222	0.181818182	1	0.197674419	0.458333333	0.181818182	0.376811594	0.310810811	0.244186047	0.224719101	0.453125	0.241758242	0.472222222	0.22826087	0.157894737	0.221052632	0.558823529	0.21978022	0.241758242	0.261363636	0.492753623	0.184782609	0.154639175	0.258064516	0.163043478	0.392405063	0.291666667	0.268041237	0.229885057	0.158415842	0.337349398	0.346153846	0.157407407	0.366197183	0.233333333	0.493150685	0.244444444	0.265060241	0.181818182	0.459459459	0.418918919	0.408450704	1	0.21875	0.38028169	0.26744186	0.279069767	0.53125	0.279069767	0.245098039	0.183908046	0.371794872	0.181818182	0.785714286	0.603174603	0.181818182	0.375	0.296296296	0.466666667	0.252873563	0.342465753	0.195652174	0.211111111	0.414285714	0.555555556	0.27173913	0.161616162	0.214285714	0.178947368	0.25	0.741935484	0.446153846	0.244444444	0.204081633	0.204301075	0.458333333	0.235955056	0.452054795	0.371428571	0.25	0.278481013	0.709677419	0.397260274	0.171717172	0.408450704	0.294871795	0.485714286	0.445945946	0.197916667	0.393939394	0.371794872	0.25	0.195121951	0.277777778	0.538461538	0.209302326	0.430555556	0.258426966	0.472972973	0.478873239	0.243902439	0.202020202	0.557142857	0.206521739	0.402777778	0.180722892
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOC2)c1cnc2nccn2c1	0.454545455	0.519480519	0.14	0.148148148	0.247058824	0.14893617	0.161616162	0.19	0.174418605	0.208791209	0.175824176	0.1	0.134020619	0.122222222	0.19	0.467532468	0.25	0.111111111	0.175824176	0.155555556	0.161616162	0.16091954	0.168316832	0.25	0.172043011	0.253012048	0.180952381	0.135416667	0.107526882	0.333333333	0.197916667	0.136842105	0.226804124	0.363636364	0.201834862	0.17699115	0.191919192	0.208791209	0.212121212	0.130434783	0.1875	0.162790698	0.366666667	0.135135135	0.186046512	0.17	0.320987654	0.195652174	0.506329114	0.179775281	0.136842105	0.15625	0.165048544	0.340909091	0.1875	0.183673469	0.5	0.1875	0.130841121	0.4125	0.292134831	0.17	0.379310345	0.140186916	0.148148148	0.255319149	0.132653061	0.204545455	0.130841121	0.304347826	0.173469388	0.278350515	0.15625	0.15625	0.141414141	0.274725275	0.148514851	0.25	0.134020619	0.363636364	0.2375	0.317647059	0.177083333	0.178947368	0.513888889	0.397727273	0.161616162	0.161616162	0.131313131	0.241758242	0.130841121	0.192307692	0.103092784	0.153846154	0.130841121	0.17699115	0.168421053	0.212765957	0.421686747	0.14	0.182692308	0.15625	0.390804598	0.21978022	0.19	0.204081633	0.563380282	0.12	0.136363636	0.16	0.364705882	0.173913043	0.138613861	0.358974359	0.224719101	0.273809524	0.150537634	0.131313131	0.416666667	0.150537634	0.230769231	0.130841121	0.208791209	0.15625	0.486842105	0.581081081	0.21	0.159090909	0.15625	0.178947368	0.130841121	0.226804124	0.303370787	0.106382979	0.212765957	0.278350515	0.221052632	0.181818182	0.138613861	0.105263158	0.172043011	0.136363636	0.15625	0.4	0.132653061	0.255555556	0.234042553	0.106382979	0.148514851	0.148514851	0.233333333	0.145833333	0.304347826	0.315217391	0.148514851	0.4	0.5	0.165217391	0.125	0.215053763	0.322580645	0.407407407	0.661971831	0.204081633	0.153153153	0.186813187	0.347826087	0.161616162	0.223404255	0.215053763	1	0.521126761	0.142857143	0.147368421	0.184466019	0.152173913	0.2	0.23	0.337209302	0.136842105	0.19	0.317647059	0.278350515	0.161616162	0.325581395	0.210526316	0.172043011	0.238636364	0.15625	0.206185567	0.139784946	0.247058824	0.155963303	0.314606742	0.103092784	0.22826087	0.168421053	0.129032258	0.189473684	0.168224299	0.290322581	0.506329114	0.15625	0.341176471	0.150537634	0.136842105	0.107526882	0.157894737	0.106382979	0.188888889	0.141509434	0.304347826	0.127659574	0.681818182	0.159090909	0.19	0.17699115	0.563380282	0.15	0.131313131	0.23655914	0.247058824	0.175824176	0.216494845	0.1875	0.407407407	0.141304348	0.292682927	0.43902439	0.5	0.17	0.15625	0.289156627	0.423076923	0.19	0.215053763	0.151515152	0.207920792	0.233333333	0.106382979	0.174418605	0.170212766	0.247058824	0.148514851	0.134146341	0.226804124	0.159090909	0.181818182	0.255813953	0.182692308	0.275862069	0.14893617	0.161904762	0.293478261	0.152941176	0.411764706	0.2	0.307692308	0.188888889	0.296296296	0.130841121	0.15	0.418604651	0.15	0.223529412	0.15625	0.34939759	0.182795699	0.120879121	0.37037037	0.180851064	0.2	0.592105263	0.411764706	0.121212121	0.16091954	0.181818182	0.352941176	0.159090909	0.159090909	0.191489362	0.296296296	0.139784946	0.137931034	0.097826087	0.475	0.148514851	0.370786517	0.1875	0.127659574	0.215053763	0.191919192	0.15	0.174311927	0.486842105	0.44047619	0.239583333	0.15625	0.15625	0.130841121	0.140186916	0.146788991	0.540540541	0.208333333	0.15625	1	0.091836735	0.145631068	0.150537634	0.275862069	0.25	0.320987654	0.188118812	0.14	0.196078431	0.224489796	0.1875	0.131313131	0.148514851	0.372093023	0.150442478	0.352941176	0.15	0.202380952	0.170454545	0.352941176	0.177083333	0.231578947	0.148514851	0.177570093	0.19	0.144444444	0.241758242	0.2375	0.441558442	0.318181818	0.142857143	0.214285714	0.168316832	0.15625	0.104166667	0.163265306	0.132653061	0.247524752	0.204081633	0.208333333	0.233333333	0.23655914	0.265306122	0.153846154	0.142857143	0.18	0.144444444	0.506666667	0.525	0.105263158	0.210526316	0.5	0.202020202	0.16	0.164948454	0.151785714	0.175824176	0.141414141	0.127659574	0.147368421	0.34939759	0.18	0.145299145	0.18556701	0.175824176	0.147368421	0.290697674	0.158415842	0.138613861	0.472972973	0.148148148	0.222222222	0.093457944	0.211111111	0.182692308	0.184466019	0.142857143	0.16091954	0.311827957	0.181818182	0.16	0.141509434	0.274725275	0.134020619	0.216494845	0.231578947	0.188888889	0.279569892	0.292682927	0.15625	0.215053763	0.235955056	0.166666667	0.15625	0.108695652	0.106382979	0.480519481	0.705882353	0.162790698	0.224489796	0.22826087	0.348314607	0.285714286	0.308510638	0.241758242	0.311111111	0.224489796	0.204081633	0.145833333	0.221052632	0.133333333	0.305263158	0.2	0.125	0.159292035	0.274509804	0.1875	0.137614679	0.123809524	0.12	0.157894737	0.142857143	0.372093023	0.208333333	0.19	0.317647059	0.15625	0.197916667	0.12	0.175824176	0.215053763	0.278350515	0.296296296	0.195876289	0.27173913	0.141304348	0.206185567	0.367346939	0.25	0.1875	0.15625	0.175824176	0.2	0.15625	0.3	0.131313131	0.158415842	0.221052632	0.105263158	0.329545455	0.705882353	0.164835165	0.193181818	0.278350515	0.140186916	0.282352941	0.322222222	0.193877551	0.223404255	0.16091954	0.19	0.19047619	0.239583333	0.178947368	0.17	0.13	0.144444444	0.473684211	0.102040816	0.164948454	0.147368421	0.138888889	0.175824176	0.102040816	0.132653061	0.14	0.22	0.125	0.1875	0.4	0.438356164	0.184466019	0.188888889	0.405063291	0.145833333	0.202020202	0.183673469	0.131313131	0.172043011	0.145454545	0.148514851	0.787878788	0.14893617	0.329113924
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCC1)c1ccc2nccn2c1	0.470588235	0.363636364	0.146067416	0.178947368	0.287671233	0.185185185	0.197674419	0.163043478	0.219178082	0.209876543	0.202531646	0.113636364	0.139534884	0.141025641	0.163043478	0.383561644	0.256410256	0.157894737	0.202531646	0.179487179	0.197674419	0.186666667	0.152173913	0.256410256	0.2125	0.277777778	0.166666667	0.141176471	0.109756098	0.402597403	0.211764706	0.156626506	0.229885057	0.384615385	0.239583333	0.198019802	0.325	0.256410256	0.2	0.134615385	0.159090909	0.205479452	0.37037037	0.163265306	0.168831169	0.206896552	0.439393939	0.195121951	0.725806452	0.17721519	0.156626506	0.192771084	0.255813953	0.341772152	0.159090909	0.168539326	0.728813559	0.159090909	0.159574468	0.383561644	0.391891892	0.193181818	0.384615385	0.182795699	0.178947368	0.292682927	0.151162791	0.220779221	0.159574468	0.301204819	0.157303371	0.365853659	0.192771084	0.192771084	0.174418605	0.253012048	0.181818182	0.271604938	0.113636364	0.384615385	0.298507463	0.298701299	0.174418605	0.162790698	0.979591837	0.353658537	0.170454545	0.197674419	0.136363636	0.24691358	0.159574468	0.178947368	0.130952381	0.186813187	0.159574468	0.198019802	0.164705882	0.259259259	0.358974359	0.133333333	0.15625	0.192771084	0.579710145	0.164705882	0.163043478	0.191011236	0.833333333	0.123595506	0.157894737	0.130434783	0.368421053	0.156626506	0.144444444	0.220779221	0.243589744	0.301369863	0.172839506	0.136363636	0.426666667	0.172839506	0.234567901	0.159574468	0.256410256	0.192771084	0.803571429	0.693548387	0.159574468	0.2	0.192771084	0.162790698	0.159574468	0.229885057	0.368421053	0.12195122	0.172413793	0.365853659	0.316455696	0.164556962	0.131868132	0.134146341	0.2125	0.164948454	0.192771084	0.234567901	0.151162791	0.311688312	0.238095238	0.12195122	0.142857143	0.142857143	0.207317073	0.139534884	0.301204819	0.297619048	0.181818182	0.428571429	0.602739726	0.207920792	0.16	0.21686747	0.460526316	0.416666667	0.582089552	0.177777778	0.171717172	0.170731707	0.382716049	0.183908046	0.240963855	0.21686747	0.521126761	1	0.173913043	0.168674699	0.170212766	0.189873418	0.216216216	0.233333333	0.492753623	0.142857143	0.175824176	0.298701299	0.365853659	0.197674419	0.291139241	0.271604938	0.2125	0.25974026	0.192771084	0.193181818	0.146341463	0.287671233	0.1875	0.3125	0.130952381	0.202380952	0.207317073	0.134146341	0.174418605	0.153061224	0.270588235	0.725806452	0.192771084	0.324675325	0.144578313	0.156626506	0.151898734	0.165048544	0.12195122	0.1875	0.159574468	0.301204819	0.160493827	0.736842105	0.2	0.163043478	0.174757282	0.833333333	0.183908046	0.111111111	0.256097561	0.287671233	0.202531646	0.218390805	0.159090909	0.416666667	0.192307692	0.323943662	0.606060606	0.728813559	0.179775281	0.192771084	0.319444444	0.767857143	0.215909091	0.21686747	0.186046512	0.208791209	0.253164557	0.15	0.219178082	0.180722892	0.287671233	0.142857143	0.173913043	0.229885057	0.2	0.194805195	0.28	0.168421053	0.269230769	0.185185185	0.25	0.304878049	0.162162162	0.44	0.215189873	0.304878049	0.1875	0.328571429	0.172043011	0.183908046	0.341463415	0.131868132	0.277777778	0.192771084	0.515151515	0.225	0.153846154	0.5	0.164705882	0.230769231	0.397435897	0.421052632	0.125	0.186666667	0.204081633	0.320512821	0.2	0.216216216	0.176470588	0.328571429	0.220779221	0.16	0.126582278	0.413333333	0.181818182	0.594202899	0.159090909	0.160493827	0.21686747	0.177777778	0.183908046	0.171717172	0.629032258	0.397435897	0.244186047	0.192771084	0.192771084	0.159574468	0.182795699	0.189473684	0.47826087	0.155555556	0.192771084	0.521126761	0.117647059	0.139784946	0.172839506	0.302631579	0.255813953	0.439393939	0.2	0.146067416	0.208791209	0.24137931	0.159090909	0.111111111	0.181818182	0.394736842	0.168316832	0.373333333	0.183908046	0.186666667	0.181818182	0.373333333	0.16091954	0.235294118	0.142857143	0.163265306	0.163043478	0.197368421	0.2625	0.298507463	0.32	0.333333333	0.173913043	0.215909091	0.177777778	0.192771084	0.13253012	0.133333333	0.151162791	0.266666667	0.191011236	0.195402299	0.207317073	0.240963855	0.258426966	0.192307692	0.173913043	0.152173913	0.197368421	0.74137931	0.666666667	0.134146341	0.170454545	0.728813559	0.188888889	0.130434783	0.188235294	0.181818182	0.202531646	0.147727273	0.160493827	0.182926829	0.515151515	0.23255814	0.196078431	0.183908046	0.202531646	0.182926829	0.285714286	0.193181818	0.144444444	0.672413793	0.178947368	0.211111111	0.129032258	0.25974026	0.168421053	0.25	0.173913043	0.186666667	0.294117647	0.194805195	0.130434783	0.159574468	0.3	0.166666667	0.325	0.25	0.1875	0.289156627	0.323943662	0.192771084	0.21686747	0.256410256	0.162790698	0.192771084	0.184210526	0.135802469	0.619047619	0.625	0.205479452	0.24137931	0.2625	0.333333333	0.3125	0.305882353	0.2625	0.341772152	0.24137931	0.177777778	0.209876543	0.223529412	0.163043478	0.317647059	0.243902439	0.129032258	0.178217822	0.282608696	0.172413793	0.166666667	0.139784946	0.149425287	0.176470588	0.15	0.394736842	0.155555556	0.163043478	0.298701299	0.192771084	0.211764706	0.123595506	0.158536585	0.21686747	0.287356322	0.328571429	0.181818182	0.265060241	0.148148148	0.193181818	0.370786517	0.256410256	0.159090909	0.192771084	0.202531646	0.215189873	0.192771084	0.280487805	0.136363636	0.129032258	0.316455696	0.134146341	0.478873239	0.704918033	0.175	0.192307692	0.365853659	0.182795699	0.310810811	0.35443038	0.153846154	0.211764706	0.202702703	0.163043478	0.215053763	0.244186047	0.162790698	0.206896552	0.134831461	0.197368421	0.639344262	0.11627907	0.188235294	0.182926829	0.168421053	0.158536585	0.129411765	0.151162791	0.133333333	0.222222222	0.16	0.159090909	0.428571429	0.722222222	0.182795699	0.1875	0.434782609	0.139534884	0.175824176	0.168539326	0.136363636	0.2125	0.1875	0.142857143	0.682539683	0.185185185	0.367647059
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1	0.178947368	0.13592233	0.14	0.569620253	0.177777778	0.136842105	0.369047619	0.178217822	0.202380952	0.182795699	0.150537634	0.182795699	0.111111111	0.10989011	0.178217822	0.20212766	0.222222222	0.123595506	0.150537634	0.142857143	0.369047619	0.147727273	0.123809524	0.222222222	0.297619048	0.195402299	0.180952381	0.112244898	0.095744681	0.132075472	0.15	0.125	0.19	0.142857143	0.224299065	0.494382022	0.134615385	0.157894737	0.090909091	0.150442478	0.14	0.162790698	0.160377358	0.555555556	0.146067416	0.426829268	0.114583333	0.222222222	0.166666667	0.129032258	0.113402062	0.656716418	0.263157895	0.145631068	0.14	0.171717172	0.175257732	0.14	0.779411765	0.153061224	0.173469388	0.231578947	0.153846154	0.605263158	0.569620253	0.113207547	0.11	0.177777778	0.779411765	0.142857143	0.161616162	0.158878505	0.656716418	0.656716418	0.13	0.148514851	0.611111111	0.095238095	0.1	0.142857143	0.164705882	0.142857143	0.215053763	0.131313131	0.172043011	0.138888889	0.116504854	0.369047619	0.12	0.189473684	0.657534247	0.137614679	0.103092784	0.463414634	0.779411765	0.494382022	0.132653061	0.163265306	0.156862745	0.14	0.160377358	0.656716418	0.174757282	0.121212121	0.178217822	0.145631068	0.168421053	0.098039216	0.136363636	0.104761905	0.115384615	0.14893617	0.12745098	0.081632653	0.09	0.126315789	0.138297872	0.12	0.166666667	0.138297872	0.178947368	0.779411765	0.157894737	0.656716418	0.177083333	0.17	0.152380952	0.2	0.656716418	0.131313131	0.152380952	0.144230769	0.148514851	0.11827957	0.14	0.158878505	0.221052632	0.142857143	0.105769231	0.105263158	0.297619048	0.736111111	0.656716418	0.098039216	0.11	0.118811881	0.183673469	0.11827957	0.104761905	0.104761905	0.168421053	0.134020619	0.142857143	0.152380952	0.633802817	0.142857143	0.162162162	0.505617978	0.112359551	0.164948454	0.205882353	0.175257732	0.145631068	0.156862745	0.542168675	0.136842105	0.127272727	0.161616162	0.173469388	0.164948454	0.142857143	0.173913043	1	0.112244898	0.140186916	0.23255814	0.108695652	0.171428571	0.210526316	0.113402062	0.166666667	0.142857143	0.158878505	0.369047619	0.14	0.116504854	0.297619048	0.135416667	0.656716418	0.147058824	0.115789474	0.177777778	0.555555556	0.125	0.103092784	0.164948454	0.3875	0.153846154	0.177083333	0.19047619	0.121495327	0.166666667	0.656716418	0.1875	0.126315789	0.102040816	0.131868132	0.466666667	0.11827957	0.150537634	0.571428571	0.142857143	0.127659574	0.15625	0.2	0.178217822	0.1875	0.168421053	0.61971831	0.098039216	0.161616162	0.177777778	0.150537634	0.134615385	0.14	0.163265306	0.141304348	0.152173913	0.156862745	0.175257732	0.13592233	0.656716418	0.150537634	0.168421053	0.166666667	0.164948454	0.540540541	0.184466019	0.180851064	0.106382979	0.202380952	0.1	0.177777778	0.104761905	0.134146341	0.144230769	0.2	0.106382979	0.173913043	0.138888889	0.099009901	0.255813953	0.564102564	0.155339806	0.113636364	0.176470588	0.213483146	0.133333333	0.150537634	0.129032258	0.592105263	0.61971831	0.173076923	0.105769231	0.195402299	0.656716418	0.217391304	0.222222222	0.146067416	0.168421053	0.132653061	0.213483146	0.163461538	0.176470588	0.088235294	0.097826087	0.238095238	0.173469388	0.2	0.159090909	0.131313131	0.129032258	0.127659574	0.192771084	0.10989011	0.168316832	0.633802817	0.161904762	0.14	0.127659574	0.164948454	0.168316832	0.61971831	0.542168675	0.177083333	0.163461538	0.178217822	0.656716418	0.656716418	0.779411765	0.605263158	0.5625	0.2	0.115384615	0.656716418	0.142857143	0.163043478	0.102803738	0.080808081	0.180851064	0.153846154	0.114583333	0.153846154	0.117647059	0.161904762	0.142857143	0.14	0.098039216	0.633802817	0.134615385	0.529411765	0.15	0.61971831	0.147727273	0.144444444	0.15	0.13	0.181818182	0.104761905	0.177570093	0.178217822	0.144444444	0.215053763	0.164705882	0.11	0.115384615	1	0.178217822	0.145631068	0.656716418	0.115789474	0.106796117	0.11	0.125	0.145631068	0.148514851	0.168421053	0.161616162	0.148148148	0.153846154	1	0.134615385	0.144444444	0.177083333	0.161904762	0.105263158	0.161616162	0.175257732	0.133333333	0.104761905	0.20212766	0.535714286	0.150537634	0.118811881	0.127659574	0.172043011	0.217391304	0.145631068	0.505617978	0.138613861	0.150537634	0.172043011	0.121212121	0.285714286	0.116504854	0.184782609	0.569620253	0.174757282	0.147058824	0.079207921	0.14953271	0.270833333	1	0.147727273	0.161904762	0.106382979	0.104761905	0.613333333	0.16	0.170212766	0.123809524	0.17	0.150537634	0.155339806	0.152173913	0.656716418	0.164948454	0.157894737	0.131313131	0.656716418	0.108695652	0.11827957	0.163265306	0.148514851	0.176470588	0.142857143	0.22826087	0.176470588	0.193877551	0.160377358	0.215053763	0.18	0.142857143	0.156862745	0.157894737	0.208333333	0.676056338	0.148148148	0.128712871	0.114285714	0.523255814	0.150442478	0.117647059	0.61038961	0.18	0.191489362	0.517241379	0.168539326	0.134615385	0.126213592	0.178217822	0.142857143	0.656716418	0.18556701	0.098039216	0.150537634	0.164948454	0.169811321	0.129032258	0.148514851	0.114285714	0.117021277	0.147058824	0.155172414	0.222222222	0.14	0.656716418	0.150537634	0.213483146	0.656716418	0.114285714	0.166666667	0.114285714	0.221052632	0.105263158	0.17	0.16	0.164835165	0.153846154	0.158878505	0.605263158	0.184782609	0.19	0.181818182	0.161616162	0.174418605	0.178217822	0.543209877	0.178217822	0.131313131	0.3	0.118811881	0.144444444	0.166666667	0.125	0.20212766	0.172043011	0.518518519	0.150537634	0.125	0.11	0.117647059	0.161904762	0.137931034	0.14	0.142857143	0.179775281	0.184466019	0.150537634	0.180851064	0.134020619	0.144230769	0.126213592	0.12	0.297619048	0.555555556	0.104761905	0.156862745	0.255813953	0.193181818
FC(F)(F)Oc1ccc(cc1)S(=O)(=O)c1ccc(NC(=O)\C=C\c2cccnc2)cc1	0.147727273	0.177777778	0.183908046	0.107843137	0.25	0.2125	0.142857143	0.14893617	0.153846154	0.207317073	0.142857143	0.151162791	0.2375	0.153846154	0.14893617	0.2	0.192771084	0.155844156	0.142857143	0.207792208	0.142857143	0.267605634	0.126315789	0.192771084	0.139534884	0.309859155	0.118811881	0.240506329	0.210526316	0.184782609	0.11827957	0.154761905	0.317073171	0.172043011	0.142857143	0.089285714	0.188888889	0.137931034	0.513888889	0.122641509	0.157303371	0.186666667	0.166666667	0.095238095	0.151898734	0.139784946	0.333333333	0.112359551	0.14893617	0.205128205	0.154761905	0.111111111	0.135416667	0.188888889	0.157303371	0.129032258	0.144444444	0.157303371	0.1	0.2	0.195402299	0.218390805	0.172043011	0.11	0.118811881	0.371794872	0.234567901	0.202531646	0.1	0.172043011	0.142857143	0.118811881	0.111111111	0.111111111	0.172413793	0.179775281	0.105263158	0.142857143	0.151162791	0.172043011	0.157894737	0.188235294	0.146067416	0.134831461	0.166666667	0.178947368	0.223529412	0.142857143	0.231707317	0.228915663	0.089108911	0.118811881	0.156626506	0.09	0.1	0.089285714	0.136363636	0.157303371	0.188888889	0.211764706	0.12	0.111111111	0.157894737	0.19047619	0.14893617	0.126315789	0.149425287	0.147727273	0.534482759	0.220930233	0.179775281	0.127906977	0.223529412	0.202531646	0.195121951	0.297297297	0.684210526	0.231707317	0.14893617	0.684210526	0.188235294	0.1	0.137931034	0.111111111	0.146067416	0.152173913	0.12244898	0.151898734	0.111111111	0.202380952	0.134020619	0.227272727	0.220930233	0.17721519	0.183908046	0.118811881	0.179775281	0.148148148	0.223529412	0.189873418	0.139534884	0.106796117	0.111111111	0.24691358	0.234567901	0.342105263	0.235294118	0.17721519	0.220930233	0.220930233	0.19047619	0.222222222	0.172043011	0.170212766	0.105263158	0.188235294	0.156862745	0.088495575	0.157894737	0.186046512	0.098039216	0.144444444	0.150537634	0.150537634	0.17	0.141176471	0.164948454	0.155555556	0.223529412	0.186046512	0.147368421	0.168674699	0.112244898	1	0.121212121	0.144578313	0.358208955	0.142857143	0.223529412	0.197530864	0.136842105	0.188235294	0.118811881	0.142857143	0.183908046	0.223529412	0.139534884	0.256410256	0.111111111	0.164835165	0.158536585	0.25	0.105769231	0.218390805	0.156626506	0.186046512	0.136363636	0.253333333	0.133333333	0.128712871	0.172043011	0.14893617	0.111111111	0.157303371	0.142857143	0.154761905	0.194805195	0.110091743	0.17721519	0.142857143	0.111111111	0.172043011	0.144578313	0.176470588	0.151898734	0.14893617	0.161904762	0.149425287	0.11827957	0.147727273	0.268292683	0.25	0.142857143	0.229885057	0.157303371	0.183908046	0.175	0.266666667	0.138297872	0.144444444	0.247058824	0.111111111	0.263157895	0.176470588	0.14893617	0.186046512	0.107526882	0.353658537	0.25	0.148148148	0.153846154	0.2375	0.25	0.220930233	0.171428571	0.227272727	0.151898734	0.388059701	0.243589744	0.12	0.298701299	0.141176471	0.11	0.173913043	0.16	0.147368421	0.197530864	0.173913043	0.142857143	0.27027027	0.1	0.11827957	0.321428571	0.223529412	0.17721519	0.111111111	0.202380952	0.178571429	0.338235294	0.204819277	0.136363636	0.243589744	0.134020619	0.135416667	0.19047619	0.730769231	0.112149533	0.142857143	0.151898734	0.151898734	0.147727273	0.27027027	0.144578313	0.1	0.153846154	0.150537634	0.105263158	0.132653061	0.157303371	0.144578313	0.186046512	0.163043478	0.11827957	0.103773585	0.159090909	0.145833333	0.2	0.111111111	0.111111111	0.1	0.11	0.106796117	0.240963855	0.129032258	0.111111111	0.147368421	0.142857143	0.215909091	0.215189873	0.282051282	0.197802198	0.333333333	0.211111111	0.226190476	0.180851064	0.159574468	0.157303371	0.147727273	0.105263158	0.175824176	0.101851852	0.181818182	0.11827957	0.153846154	0.260273973	0.181818182	0.146067416	0.218390805	0.220930233	0.12745098	0.14893617	0.179487179	0.214285714	0.157894737	0.298701299	0.296296296	0.112244898	0.270588235	0.114583333	0.111111111	0.158536585	0.226190476	0.234567901	0.23655914	0.126315789	0.141304348	0.19047619	0.223529412	0.164948454	0.189873418	0.112244898	0.138297872	0.179487179	0.146067416	0.132653061	0.189873418	0.155555556	0.144444444	0.125	0.220930233	0.172413793	0.102803738	0.142857143	0.243902439	0.144578313	0.126436782	0.202380952	0.126315789	0.118181818	0.181818182	0.142857143	0.126436782	0.351351351	0.139784946	0.195402299	0.152941176	0.118811881	0.134020619	0.177777778	0.195121951	0.131313131	0.121212121	0.112244898	0.267605634	0.168421053	0.388059701	0.220930233	0.111111111	0.25	0.178571429	0.175824176	0.127659574	0.142857143	0.213483146	0.266666667	0.111111111	0.186046512	0.253164557	0.188235294	0.111111111	0.166666667	0.148148148	0.144444444	0.193181818	0.155844156	0.12371134	0.243902439	0.135416667	0.341772152	0.166666667	0.214285714	0.138297872	0.12371134	0.150537634	0.137931034	0.25	0.102040816	0.164948454	0.211764706	0.218390805	0.100917431	0.155339806	0.320512821	0.097087379	0.163043478	0.147727273	0.12037037	0.148148148	0.175824176	0.179775281	0.14893617	0.188235294	0.111111111	0.181818182	0.147727273	0.170731707	0.186046512	0.189473684	0.27027027	0.153846154	0.277108434	0.205128205	0.164835165	0.14953271	0.192771084	0.157303371	0.111111111	0.142857143	0.197530864	0.111111111	0.177777778	0.147727273	0.177777778	0.179775281	0.189873418	0.218390805	0.141304348	0.172839506	0.146341463	0.118811881	0.11	0.256410256	0.213483146	0.152173913	0.181818182	0.168831169	0.14893617	0.096153846	0.2	0.202380952	0.127659574	0.228915663	0.179487179	0.147727273	0.168674699	0.133333333	0.126436782	0.108910891	0.170731707	0.141176471	0.234567901	0.240963855	0.353658537	0.173333333	0.157303371	0.188235294	0.220779221	0.15625	0.142857143	0.149425287	0.222222222	0.125	0.193181818	0.231707317	0.139534884	0.105769231	0.220930233	0.138297872	0.141176471	0.220779221
Cc1nc(cs1)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	0.2	0.4	0.195876289	0.145454545	0.213483146	0.195652174	0.158415842	0.44047619	0.157303371	0.302325581	0.184782609	0.154639175	0.178947368	0.144444444	0.44047619	0.161616162	0.154639175	0.133333333	0.184782609	0.23255814	0.158415842	0.183908046	0.428571429	0.154639175	0.168421053	0.164835165	0.657894737	0.193548387	0.129032258	0.386363636	0.206185567	0.182795699	0.141509434	0.386363636	0.209090909	0.163793103	0.165048544	0.154639175	0.150943396	0.306930693	0.397590361	0.146067416	0.237623762	0.153153153	0.155555556	0.178217822	0.211111111	0.154639175	0.18627451	0.229885057	0.182795699	0.141414141	0.173076923	0.379310345	0.397590361	0.456790123	0.171717172	0.397590361	0.128440367	0.402439024	0.231578947	0.202020202	0.244897959	0.148148148	0.135135135	0.224489796	0.189473684	0.255813953	0.128440367	0.386363636	0.409638554	0.636363636	0.141414141	0.141414141	0.161616162	0.388235294	0.134615385	0.181818182	0.142857143	0.386363636	0.16091954	0.390243902	0.197916667	0.425	0.168421053	0.404494382	0.21875	0.158415842	0.2	0.369047619	0.128440367	0.68	0.135416667	0.140186916	0.128440367	0.163793103	0.141414141	0.148514851	0.25	0.183673469	0.436781609	0.141414141	0.182692308	0.215053763	0.44047619	0.739130435	0.177083333	0.151515152	0.146067416	0.191919192	0.229166667	0.170212766	0.206185567	0.136842105	0.132653061	0.184782609	0.135416667	0.2	0.21	0.135416667	0.252747253	0.128440367	0.154639175	0.141414141	0.18556701	0.178217822	0.430232558	0.155555556	0.141414141	0.252747253	0.138888889	0.344444444	0.388235294	0.127659574	0.260869565	0.636363636	0.216494845	0.139784946	0.181818182	0.150537634	0.168421053	0.133928571	0.141414141	0.2	0.189473684	0.197916667	0.145631068	0.127659574	0.204081633	0.204081633	0.255555556	0.191489362	0.386363636	0.242424242	0.156862745	0.407407407	0.18018018	0.162393162	0.16091954	0.25	0.179245283	0.195876289	0.188118812	0.666666667	0.160714286	0.428571429	0.369565217	0.17	0.193877551	0.25	0.184466019	0.170212766	0.140186916	0.121212121	1	0.173913043	0.181818182	0.25	0.158415842	0.208791209	0.728571429	0.390243902	0.636363636	0.158415842	0.380952381	0.13592233	0.168421053	0.206521739	0.141414141	0.7	0.186813187	0.213483146	0.132743363	0.214285714	0.135416667	0.25	0.164948454	0.202247191	0.474358974	0.426966292	0.22	0.18627451	0.141414141	0.195876289	0.159574468	0.182795699	0.153846154	0.155172414	0.127659574	0.184782609	0.14953271	0.386363636	0.173913043	0.177083333	0.155555556	0.44047619	0.569767442	0.177083333	0.13592233	0.14	0.360465116	0.213483146	0.184782609	0.2	0.397590361	0.247311828	0.163043478	0.384615385	0.176470588	0.171717172	0.202020202	0.141414141	0.252873563	0.177083333	0.406976744	0.25	0.137254902	0.180952381	0.20212766	0.139784946	0.157303371	0.131313131	0.213483146	0.204081633	0.130952381	0.344444444	0.155555556	0.152173913	0.222222222	0.712328767	0.177083333	0.157894737	0.158878505	0.390804598	0.162790698	0.207920792	0.222222222	0.390804598	0.184782609	0.215909091	0.128440367	0.13592233	0.148148148	0.193877551	0.177777778	0.141414141	0.163265306	0.166666667	0.11827957	0.241758242	0.4125	0.208791209	0.194174757	0.196078431	0.153061224	0.131868132	0.178571429	0.193877551	0.155555556	0.181818182	0.425	0.215909091	0.173913043	0.174418605	0.131868132	0.212121212	0.156862745	0.169811321	0.397590361	0.173913043	0.25	0.463414634	0.13592233	0.150442478	0.18556701	0.205882353	0.21	0.141414141	0.141414141	0.128440367	0.148148148	0.144144144	0.16	0.388235294	0.141414141	0.184466019	0.135416667	0.2	0.135416667	0.20212766	0.370786517	0.211111111	0.402298851	0.247311828	0.441860465	0.386363636	0.397590361	0.14	0.156862745	0.395348837	0.137931034	0.392857143	0.13592233	0.256097561	0.193181818	0.392857143	0.402439024	0.155339806	0.204081633	0.620253165	0.44047619	0.166666667	0.223404255	0.16091954	0.215053763	0.216494845	0.140186916	0.18627451	0.176470588	0.141414141	0.125	0.195876289	0.189473684	0.185185185	0.739130435	0.710144928	0.255555556	0.392857143	0.384615385	0.138297872	0.140186916	0.463414634	0.166666667	0.173469388	0.169811321	0.150537634	0.581081081	0.171717172	0.657534247	0.191919192	0.197916667	0.129310345	0.184782609	0.210526316	0.173913043	0.168421053	0.163265306	0.2	0.172413793	0.409638554	0.184782609	0.168421053	0.215053763	0.166666667	0.21875	0.193548387	0.135135135	0.708333333	0.155339806	0.15625	0.644736842	0.180952381	0.140186916	0.183908046	0.24	0.152173913	0.191919192	0.138888889	0.356321839	0.178947368	0.212121212	0.265957447	0.184782609	0.390804598	0.384615385	0.141414141	0.25	0.230769231	0.239130435	0.141414141	0.142857143	0.127659574	0.171717172	0.18	0.172413793	0.402298851	0.210526316	0.196078431	0.144230769	0.237623762	0.223404255	0.212121212	0.402298851	0.690140845	0.204301075	0.191919192	0.130841121	0.384615385	0.183673469	0.166666667	0.146551724	0.590361446	0.397590361	0.145454545	0.153846154	0.151515152	0.13559322	0.164835165	0.395348837	0.255319149	0.44047619	0.390243902	0.141414141	0.206185567	0.151515152	0.238636364	0.25	0.247524752	0.215909091	0.685714286	0.202020202	0.215909091	0.7	0.494505495	0.154639175	0.397590361	0.141414141	0.184782609	0.222222222	0.141414141	0.226804124	0.1875	0.19	0.216494845	0.150537634	0.144230769	0.18	0.173913043	0.188888889	0.636363636	0.148148148	0.37037037	0.163461538	0.38372093	0.244680851	0.170454545	0.44047619	0.165137615	0.21	0.252747253	0.166666667	0.197916667	0.166666667	0.175257732	0.12244898	0.18556701	0.168421053	0.136363636	0.238636364	0.134020619	0.189473684	0.195876289	0.333333333	0.134831461	0.397590361	0.407407407	0.150537634	0.441860465	0.184782609	0.189473684	0.191489362	0.657534247	0.216494845	0.2	0.168421053	0.142857143	0.204081633	0.176470588	0.157894737	0.163043478
CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1	0.180722892	0.144444444	0.369863014	0.222222222	0.46031746	0.342857143	0.278481013	0.166666667	0.5	0.454545455	0.453125	0.333333333	0.297297297	0.380952381	0.166666667	0.207317073	0.2	0.387096774	0.453125	0.384615385	0.278481013	0.426229508	0.223529412	0.2	0.233766234	0.25	0.157894737	0.301369863	0.328358209	0.139784946	0.463768116	0.342857143	0.153846154	0.139784946	0.17	0.214285714	0.3	0.5	0.139784946	0.432098765	0.234567901	0.433333333	0.135416667	0.191489362	0.466666667	0.471428571	0.192307692	0.2	0.166666667	0.358208955	0.342857143	0.243589744	0.218390805	0.142857143	0.234567901	0.214285714	0.19047619	0.234567901	0.229885057	0.178571429	0.147727273	0.537313433	0.139784946	0.255813953	0.208791209	0.142857143	0.293333333	0.46031746	0.229885057	0.139784946	0.21686747	0.170212766	0.243589744	0.243589744	0.32	0.133333333	0.228915663	0.21686747	0.297297297	0.139784946	0.517857143	0.139534884	0.164705882	0.342465753	0.1875	0.135416667	0.311688312	0.278481013	0.361111111	0.164705882	0.175824176	0.145833333	0.309859155	0.177777778	0.229885057	0.214285714	0.366197183	0.492537313	0.142857143	0.298701299	0.159574468	0.243589744	0.188888889	0.328767123	0.166666667	0.155555556	0.182926829	0.289473684	0.211267606	0.275	0.214285714	0.46875	0.364864865	0.314285714	0.301369863	0.120481928	0.207792208	0.361111111	0.166666667	0.207792208	0.441176471	0.229885057	0.5	0.243589744	0.192771084	0.170454545	0.150537634	0.6	0.243589744	0.324324324	0.407894737	0.117021277	0.146067416	0.343283582	0.333333333	0.170212766	0.2	0.40625	0.278481013	0.338235294	0.233766234	0.193548387	0.243589744	0.289473684	0.293333333	0.178571429	0.159090909	0.343283582	0.275	0.275	0.426470588	0.315068493	0.139784946	0.138297872	0.243902439	0.152941176	0.173469388	0.212121212	0.231884058	0.414285714	0.184782609	0.19047619	0.155555556	0.168539326	0.2	0.253333333	0.134020619	0.422535211	0.122222222	0.414285714	0.152173913	0.189873418	0.23255814	0.144578313	0.173913043	1	0.333333333	0.159574468	0.231707317	0.382352941	0.153846154	0.139534884	0.170212766	0.278481013	0.136363636	0.174418605	0.233766234	0.233766234	0.243589744	0.170454545	0.352941176	0.46031746	0.204301075	0.211764706	0.309859155	0.414285714	0.293333333	0.4	0.178571429	0.144329897	0.204545455	0.166666667	0.243589744	0.19047619	0.453125	0.342857143	0.390625	0.229166667	0.343283582	0.453125	0.188888889	0.139784946	0.352941176	0.168674699	0.6	0.166666667	0.43373494	0.182926829	0.231707317	0.289473684	0.147727273	0.46031746	0.453125	0.223529412	0.234567901	0.149425287	0.358208955	0.135802469	0.168539326	0.19047619	0.271604938	0.243589744	0.134146341	0.182926829	0.4	0.414285714	0.234567901	0.125	0.127906977	0.363636364	0.5	0.185185185	0.46031746	0.275	0.490566038	0.117021277	0.6	0.153846154	0.446153846	0.159574468	0.154761905	0.807692308	0.24137931	0.153846154	0.4	0.164835165	0.540983607	0.141304348	0.453125	0.246575342	0.229885057	0.231707317	0.161290323	0.278481013	0.475409836	0.243589744	0.225	0.5	0.442622951	0.154761905	0.293333333	0.446153846	0.163043478	0.164835165	0.293333333	0.144736842	0.195876289	0.202380952	0.6	0.491525424	0.240506329	0.246575342	0.4375	0.307692308	0.426229508	0.168539326	0.243902439	0.213483146	0.234567901	0.352941176	0.414285714	0.168539326	0.231707317	0.225806452	0.192771084	0.163043478	0.166666667	0.243589744	0.243589744	0.229885057	0.255813953	0.233333333	0.219512195	0.214285714	0.243589744	0.152173913	0.603448276	0.268292683	0.309859155	0.154761905	0.164835165	0.192307692	0.376623377	0.298701299	0.384615385	0.152173913	0.234567901	0.289473684	0.243902439	0.142857143	0.221052632	0.16091954	0.231707317	0.279411765	0.412698413	0.16091954	0.2375	0.183908046	0.275	0.142857143	0.166666667	0.369230769	0.523076923	0.517857143	0.182926829	0.172413793	0.23255814	0.129032258	0.444444444	0.243589744	0.352941176	0.282051282	0.293333333	0.230769231	0.155555556	0.172413793	0.426470588	0.134831461	0.134020619	0.378787879	0.23255814	0.223529412	0.369230769	0.192771084	0.161290323	0.338235294	0.174418605	0.19047619	0.153846154	0.275	0.5	0.197916667	0.453125	0.302631579	0.352941176	0.727272727	0.225	0.444444444	0.212121212	0.346666667	0.453125	0.727272727	0.182926829	0.226190476	0.278481013	0.202531646	0.208791209	0.188888889	0.373333333	0.301369863	0.147368421	0.213483146	0.23255814	0.426229508	0.136842105	0.153846154	0.275	0.215909091	0.146067416	0.476923077	0.3	0.170454545	0.453125	0.141304348	0.135802469	0.243589744	0.414285714	0.129411765	0.324324324	0.243589744	0.375	0.343283582	0.176470588	0.159090909	0.755102041	0.191011236	0.62295082	0.164835165	0.157303371	0.135416667	0.523076923	0.195402299	0.191011236	0.168539326	0.454545455	0.172413793	0.235294118	0.134020619	0.136363636	0.303797468	0.206185567	0.171717172	0.149425287	0.182795699	0.464788732	0.689655172	0.191919192	0.578947368	0.142857143	0.324675325	0.166666667	0.139534884	0.243589744	0.422535211	0.289473684	0.256756757	0.414285714	0.157894737	0.246575342	0.186046512	0.170454545	0.338235294	0.170454545	0.142857143	0.2	0.234567901	0.243589744	0.453125	0.540983607	0.243589744	0.211764706	0.507692308	0.271604938	0.2	0.338235294	0.170454545	0.172413793	0.4375	0.467741935	0.170212766	0.255813953	0.172839506	0.153846154	0.170454545	0.402777778	0.526315789	0.166666667	0.233333333	0.166666667	0.324324324	0.226190476	0.337837838	0.369230769	0.180722892	0.323943662	0.62295082	0.727272727	0.211111111	0.256756757	0.402985075	0.293333333	0.298701299	0.125	0.465517241	0.234567901	0.152941176	0.181818182	0.2	0.453125	0.2125	0.315068493	0.179775281	0.307692308	0.361111111	0.233766234	0.217391304	0.275	0.168539326	0.807692308	0.166666667
O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	0.205128205	0.2375	0.476923077	0.115789474	0.491525424	0.475409836	0.2125	0.188235294	0.431034483	0.508196721	0.369230769	0.373134328	0.508196721	0.406779661	0.188235294	0.233766234	0.210526316	0.438596491	0.369230769	0.563636364	0.2125	0.537037037	0.333333333	0.210526316	0.22972973	0.303030303	0.177777778	0.516666667	0.416666667	0.243902439	0.293333333	0.384615385	0.21686747	0.228915663	0.189473684	0.116504854	0.351351351	0.373134328	0.324675325	0.272727273	0.352112676	0.464285714	0.220930233	0.113402062	0.4	0.32	0.369230769	0.12195122	0.174418605	0.553571429	0.363636364	0.120481928	0.228915663	0.234567901	0.352112676	0.195121951	0.185185185	0.352112676	0.095744681	0.25	0.25974026	0.394366197	0.228915663	0.106382979	0.139784946	0.282051282	0.5	0.543859649	0.095744681	0.228915663	0.366197183	0.177777778	0.120481928	0.120481928	0.397058824	0.225	0.113636364	0.310810811	0.373134328	0.228915663	0.446428571	0.236842105	0.158536585	0.362318841	0.213333333	0.220930233	0.426470588	0.2125	0.492063492	0.25	0.095744681	0.177777778	0.390625	0.096774194	0.095744681	0.116504854	0.347826087	0.297297297	0.234567901	0.476923077	0.179775281	0.120481928	0.183908046	0.5	0.188235294	0.19047619	0.192307692	0.362318841	0.301587302	0.462686567	0.420289855	0.323529412	0.46969697	0.466666667	0.444444444	0.369230769	0.390625	0.492063492	0.188235294	0.390625	0.492063492	0.095744681	0.373134328	0.120481928	0.1875	0.178571429	0.183908046	0.4	0.120481928	0.492063492	0.320512821	0.2625	0.289473684	0.387096774	0.476923077	0.177777778	0.240506329	0.409836066	0.46969697	0.403225806	0.22972973	0.103092784	0.120481928	0.593220339	0.5	0.376811594	0.225	0.387096774	0.462686567	0.462686567	0.5	0.508196721	0.228915663	0.226190476	0.113636364	0.253333333	0.168421053	0.115384615	0.265625	0.484375	0.117021277	0.2	0.204819277	0.19047619	0.145833333	0.384615385	0.218390805	0.328767123	0.25974026	0.484375	0.2	0.216216216	0.108695652	0.358208955	0.181818182	0.333333333	1	0.179775281	0.243589744	0.525423729	0.188235294	0.236842105	0.177777778	0.2125	0.230769231	0.25974026	0.22972973	0.654545455	0.120481928	0.207317073	0.375	0.491525424	0.102040816	0.47761194	0.390625	0.484375	0.17721519	0.474576271	0.202531646	0.215909091	0.397260274	0.174418605	0.120481928	0.185185185	0.369230769	0.384615385	0.393442623	0.117647059	0.387096774	0.369230769	0.107526882	0.228915663	0.375	0.24	0.4	0.188235294	0.32183908	0.192307692	0.154761905	0.362318841	0.25974026	0.491525424	0.369230769	0.492537313	0.352112676	0.246753247	0.426229508	0.375	0.176470588	0.185185185	0.571428571	0.120481928	0.369230769	0.223684211	0.346666667	0.484375	0.11627907	0.253012048	0.347826087	0.387096774	0.431034483	0.277777778	0.491525424	0.462686567	0.5	0.2625	0.4	0.482758621	0.551724138	0.179775281	0.328571429	0.323529412	0.142857143	0.231707317	0.428571429	0.2	0.525423729	0.231707317	0.369230769	0.705882353	0.095744681	0.154761905	0.238095238	0.46969697	0.433333333	0.120481928	0.220779221	0.352941176	0.4	0.273972603	0.367647059	0.475409836	0.183908046	0.186046512	0.367647059	0.482142857	0.191489362	0.197530864	0.4	0.4	0.424242424	0.705882353	0.353846154	0.285714286	0.406779661	0.19047619	0.113636364	0.168539326	0.352112676	0.375	0.484375	0.204819277	0.154761905	0.111111111	0.1875	0.183908046	0.24691358	0.120481928	0.120481928	0.095744681	0.106382979	0.114583333	0.28	0.342465753	0.120481928	0.2	0.328358209	0.449275362	0.483333333	0.273972603	0.243902439	0.369230769	0.397260274	0.476923077	0.386666667	0.172413793	0.352112676	0.362318841	0.113636364	0.234567901	0.108910891	0.243589744	0.154761905	0.431034483	0.603773585	0.243589744	0.357142857	0.253164557	0.462686567	0.213483146	0.188235294	0.440677966	0.507936508	0.446428571	0.328571429	0.306666667	0.108695652	0.2625	0.282051282	0.120481928	0.333333333	0.476923077	0.5	0.479452055	0.19047619	0.240506329	0.5	0.243589744	0.218390805	0.403225806	0.108695652	0.333333333	0.440677966	0.1875	0.168539326	0.403225806	0.197530864	0.185185185	0.188235294	0.462686567	0.357142857	0.099009901	0.369230769	0.557377049	0.375	0.31884058	0.220779221	0.298701299	0.137254902	0.46969697	0.369230769	0.31884058	0.388059701	0.207317073	0.46969697	0.197368421	0.139784946	0.197674419	0.32	0.444444444	0.179775281	0.209302326	0.108695652	0.537037037	0.223529412	0.482758621	0.462686567	0.107526882	0.272727273	0.415384615	0.449275362	0.192771084	0.369230769	0.278481013	0.375	0.120481928	0.484375	0.352941176	0.492063492	0.120481928	0.423728814	0.409836066	0.185185185	0.256410256	0.413793103	0.172413793	0.417910448	0.186046512	0.2375	0.220930233	0.507936508	0.204819277	0.172413793	0.19047619	0.352941176	0.272727273	0.10989011	0.218390805	0.246753247	0.455882353	0.107843137	0.217391304	0.230769231	0.104166667	0.333333333	0.323943662	0.106796117	0.34375	0.234567901	0.462686567	0.188235294	0.236842105	0.120481928	0.328767123	0.362318841	0.390625	0.484375	0.23255814	0.705882353	0.195121951	0.302631579	0.553571429	0.207317073	0.208333333	0.210526316	0.352112676	0.120481928	0.369230769	0.525423729	0.120481928	0.414285714	0.305555556	0.455882353	0.240506329	0.403225806	0.222222222	0.180722892	0.419354839	0.380952381	0.177777778	0.106382979	0.281690141	0.2625	0.192771084	0.46969697	0.406779661	0.188235294	0.126315789	0.24691358	0.492063492	0.207317073	0.484375	0.440677966	0.189873418	0.363636364	0.301369863	0.31884058	0.105263158	0.390625	0.363636364	0.5	0.476923077	0.253012048	0.421052632	0.352112676	0.253333333	0.318181818	0.181818182	0.369230769	0.207792208	0.508196721	0.188235294	0.462686567	0.492063492	0.22972973	0.113402062	0.462686567	0.176470588	0.323529412	0.318181818
CC(C)(C)OC(=O)N1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	0.263736264	0.304347826	0.193877551	0.186915888	0.252873563	0.168421053	0.156862745	0.605263158	0.155555556	0.215053763	0.157894737	0.141414141	0.215053763	0.130434783	0.605263158	0.171717172	0.177083333	0.119565217	0.157894737	0.202247191	0.156862745	0.181818182	0.21	0.177083333	0.166666667	0.175824176	0.257425743	0.244444444	0.164835165	0.308510638	0.191919192	0.132653061	0.184466019	0.308510638	0.264150943	0.182608696	0.174757282	0.20212766	0.171428571	0.136752137	0.360465116	0.144444444	0.465116279	0.162162162	0.129032258	0.188118812	0.222222222	0.22826087	0.244897959	0.24137931	0.132653061	0.163265306	0.171428571	0.301075269	0.360465116	0.43373494	0.244680851	0.360465116	0.158878505	0.288888889	0.421686747	0.2	0.481927711	0.168224299	0.165137615	0.273684211	0.239130435	0.238636364	0.158878505	0.308510638	0.229166667	0.233009709	0.163265306	0.163265306	0.137254902	0.252631579	0.155339806	0.229166667	0.141414141	0.308510638	0.214285714	0.306818182	0.45	0.223404255	0.230769231	0.326315789	0.156862745	0.156862745	0.25	0.221052632	0.158878505	0.233009709	0.145833333	0.171428571	0.158878505	0.182608696	0.14	0.21875	0.475609756	0.3	0.415730337	0.163265306	0.409090909	0.163265306	0.605263158	0.24742268	0.225806452	0.138613861	0.144444444	0.226804124	0.265957447	0.15625	0.255319149	0.12371134	0.131313131	0.235955056	0.134020619	0.25	0.270833333	0.134020619	0.23655914	0.158878505	0.20212766	0.163265306	0.260869565	0.237113402	0.409090909	0.153846154	0.163265306	0.197916667	0.169811321	0.207920792	0.293478261	0.258823529	0.193877551	0.233009709	0.252631579	0.138297872	0.229166667	0.173913043	0.166666667	0.163636364	0.163265306	0.18556701	0.239130435	0.208333333	0.178217822	0.258823529	0.226804124	0.226804124	0.225806452	0.329411765	0.308510638	0.493975904	0.166666667	0.306818182	0.32	0.161016949	0.133333333	0.221052632	0.223300971	0.27173913	0.234693878	0.406976744	0.190909091	0.233333333	0.295918367	0.255319149	0.372093023	0.221052632	0.23	0.233333333	0.171428571	0.142857143	0.25	0.159574468	0.179775281	1	0.168316832	0.233333333	0.270833333	0.306818182	0.233009709	0.156862745	0.3	0.18	0.166666667	0.204301075	0.163265306	0.25	0.135416667	0.252873563	0.172727273	0.25	0.145833333	0.221052632	0.163265306	0.186813187	0.45	0.376344086	0.268041237	0.244897959	0.163265306	0.258064516	0.134020619	0.144329897	0.164835165	0.184210526	0.258823529	0.157894737	0.158878505	0.308510638	0.12371134	0.239130435	0.153846154	0.605263158	0.214285714	0.225806452	0.156862745	0.138613861	0.229166667	0.252873563	0.157894737	0.198019802	0.360465116	0.5	0.136842105	0.282352941	0.234693878	0.244680851	0.224489796	0.163265306	0.279069767	0.1875	0.161904762	0.221052632	0.147058824	0.373626374	0.390243902	0.138297872	0.155555556	0.153061224	0.252873563	0.226804124	0.129411765	0.207920792	0.153846154	0.150537634	0.261363636	0.247524752	0.163265306	0.15625	0.179245283	0.270833333	0.122222222	0.268041237	0.21978022	0.311827957	0.157894737	0.270588235	0.158878505	0.156862745	0.179245283	0.204081633	0.188888889	0.163265306	0.173469388	0.177083333	0.141304348	0.52	0.225806452	0.206521739	0.252525253	0.268041237	0.175257732	0.130434783	0.17699115	0.204081633	0.153846154	0.166666667	0.210526316	0.270588235	0.159574468	0.159090909	0.130434783	0.287234043	0.166666667	0.237623762	0.360465116	0.12371134	0.221052632	0.406976744	0.156862745	0.190909091	0.221052632	0.278350515	0.386363636	0.163265306	0.163265306	0.158878505	0.168224299	0.196261682	0.21875	0.214285714	0.163265306	0.23	0.134020619	0.222222222	0.157894737	0.480519481	0.242424242	0.222222222	0.194174757	0.231578947	0.19047619	0.481927711	0.360465116	0.138613861	0.166666667	0.301075269	0.17699115	0.325842697	0.156862745	0.223529412	0.191011236	0.325842697	0.247311828	0.188118812	0.226804124	0.252427184	0.605263158	0.139784946	0.260869565	0.214285714	0.225806452	0.239583333	0.171428571	0.370786517	0.152380952	0.163265306	0.135416667	0.231578947	0.239130435	0.216981132	0.24742268	0.252631579	0.225806452	0.229166667	0.257425743	0.14893617	0.171428571	0.222222222	0.139784946	0.234042553	0.25	0.173913043	0.388235294	0.244680851	0.257731959	0.226804124	0.221052632	0.168141593	0.157894737	0.234042553	0.12371134	0.154639175	0.173469388	0.18627451	0.223214286	0.204081633	0.157894737	0.154639175	0.212765957	0.188118812	0.242105263	0.230769231	0.165137615	0.252525253	0.176470588	0.12	0.272727273	0.19047619	0.171428571	0.181818182	0.488095238	0.150537634	0.226804124	0.158878505	0.265957447	0.164948454	0.198019802	0.791044776	0.157894737	0.244897959	0.282352941	0.163265306	0.221052632	0.215053763	0.18556701	0.163265306	0.129032258	0.114583333	0.231578947	0.226804124	0.157303371	0.481927711	0.247311828	0.268041237	0.237113402	0.4	0.260869565	0.315217391	0.481927711	0.315217391	0.177083333	0.367816092	0.150943396	0.257425743	0.193877551	0.188118812	0.175438596	0.242990654	0.206185567	0.165137615	0.141509434	0.138613861	0.173913043	0.126315789	0.301075269	0.178217822	0.605263158	0.306818182	0.163265306	0.191919192	0.138613861	0.358024691	0.221052632	0.739726027	0.270588235	0.293478261	0.212121212	0.24137931	0.25	0.280373832	0.177083333	0.360465116	0.163265306	0.157894737	0.21978022	0.163265306	0.276595745	0.138613861	0.188118812	0.252631579	0.173913043	0.176470588	0.226804124	0.159574468	0.161290323	0.233009709	0.168224299	0.272727273	0.232323232	0.578947368	0.216494845	0.195402299	0.605263158	0.174311927	0.386363636	0.197916667	0.165048544	0.247311828	0.139784946	0.23655914	0.233333333	0.16	0.154639175	0.166666667	0.358024691	0.132653061	0.239130435	0.376470588	0.225490196	0.159090909	0.360465116	0.306818182	0.213483146	0.404494382	0.157894737	0.266666667	0.329411765	0.257731959	0.19	0.25	0.166666667	0.183486239	0.226804124	0.222222222	0.15625	0.24137931
Fc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1	0.273809524	0.230769231	0.12371134	0.202020202	0.24691358	0.170454545	0.25	0.151515152	0.185185185	0.206896552	0.186046512	0.117021277	0.117021277	0.129411765	0.151515152	0.661538462	0.5	0.144578313	0.186046512	0.151162791	0.25	0.185185185	0.13	0.5	0.223529412	0.285714286	0.144230769	0.11827957	0.113636364	0.223404255	0.157894737	0.131868132	0.461538462	0.223404255	0.2	0.20754717	0.284090909	0.206896552	0.197916667	0.168224299	0.135416667	0.1875	0.216494845	0.163461538	0.154761905	0.191489362	0.228915663	0.329113924	0.425	0.136363636	0.119565217	0.23255814	0.210526316	0.241758242	0.135416667	0.15625	0.453333333	0.135416667	0.195876289	0.255813953	0.341463415	0.204301075	0.223404255	0.21875	0.214285714	0.22826087	0.115789474	0.202380952	0.195876289	0.223404255	0.145833333	0.322222222	0.23255814	0.23255814	0.173913043	0.321428571	0.21978022	0.195652174	0.105263158	0.223404255	0.220779221	0.229885057	0.301204819	0.150537634	0.485714286	0.216494845	0.145833333	0.25	0.114583333	0.459459459	0.16	0.155339806	0.108695652	0.197916667	0.195876289	0.20754717	0.139784946	0.197802198	0.22826087	0.112244898	0.145631068	0.23255814	0.414634146	0.139784946	0.151515152	0.164948454	0.472222222	0.114583333	0.1875	0.11	0.193548387	0.144444444	0.12244898	0.147727273	0.142857143	0.275	0.36	0.114583333	0.252747253	0.36	0.215909091	0.195876289	0.206896552	0.23255814	0.459459459	0.435897436	0.148514851	0.182926829	0.23255814	0.138297872	0.126213592	0.425	0.305882353	0.1	0.159574468	0.322222222	0.247191011	0.151162791	0.111111111	0.111111111	0.223529412	0.188118812	0.23255814	0.163043478	0.115789474	0.285714286	0.48	0.1	0.121212121	0.121212121	0.191011236	0.117021277	0.223404255	0.221052632	0.21978022	0.244186047	0.377777778	0.205607477	0.146341463	0.2	0.356321839	0.26744186	0.345238095	0.153061224	0.217821782	0.144444444	0.226804124	0.157894737	0.375	0.2	0.337209302	0.492753623	0.210526316	0.223529412	0.158415842	0.231707317	0.243589744	0.168316832	1	0.131868132	0.151515152	0.229885057	0.322222222	0.25	0.224719101	0.208791209	0.223529412	0.405405405	0.23255814	0.178947368	0.122222222	0.24691358	0.198019802	0.258426966	0.108695652	0.186813187	0.247058824	0.149425287	0.161290323	0.153846154	0.18556701	0.425	0.23255814	0.26744186	0.146067416	0.144444444	0.139534884	0.233009709	0.1	0.172413793	0.183673469	0.223404255	0.122222222	0.376623377	0.182926829	0.151515152	0.196261682	0.472222222	0.235955056	0.103092784	0.392405063	0.24691358	0.186046512	0.4125	0.135416667	0.238636364	0.162790698	0.311688312	0.430379747	0.453333333	0.166666667	0.23255814	0.324675325	0.630769231	0.1875	0.2	0.224719101	0.426829268	0.432432432	0.125	0.185185185	0.179775281	0.24691358	0.121212121	0.157894737	0.425	0.182926829	0.2375	0.240963855	0.145631068	0.191011236	0.226190476	0.231578947	0.325581395	0.134146341	0.263736264	0.197674419	0.225806452	0.172413793	0.282051282	0.195876289	0.235955056	0.602739726	0.12244898	0.302631579	0.23255814	0.844827586	0.206896552	0.154761905	0.247058824	0.139784946	0.211764706	0.247311828	0.25	0.115789474	0.246753247	0.19047619	0.358024691	0.182926829	0.182926829	0.163043478	0.282051282	0.134831461	0.146341463	0.103448276	0.255555556	0.21978022	0.409638554	0.135416667	0.122222222	0.2	0.177083333	0.235955056	0.194174757	0.459459459	0.247311828	0.390243902	0.23255814	0.23255814	0.195876289	0.21875	0.2	0.626865672	0.132653061	0.23255814	0.337209302	0.146067416	0.118811881	0.159090909	0.277108434	0.385542169	0.228915663	0.18556701	0.12371134	0.193877551	0.18556701	0.135416667	0.103092784	0.21978022	0.22826087	0.19047619	0.235955056	0.235955056	0.156626506	0.180722892	0.235955056	0.136842105	0.454545455	0.121212121	0.152380952	0.151515152	0.166666667	0.333333333	0.220779221	0.218390805	0.206521739	0.210526316	0.443037975	0.164948454	0.23255814	0.147727273	0.112244898	0.115789474	0.301075269	0.164948454	0.180851064	0.191011236	0.392405063	0.307692308	0.176470588	0.210526316	0.13	0.166666667	0.459459459	0.409638554	0.111111111	0.157894737	0.453333333	0.163265306	0.11	0.186813187	0.192307692	0.186046512	0.136842105	0.122222222	0.168539326	0.844827586	0.164948454	0.205607477	0.157894737	0.186046512	0.168539326	0.247058824	0.204301075	0.12244898	0.485714286	0.214285714	0.183673469	0.142857143	0.142857143	0.145631068	0.193877551	0.210526316	0.185185185	0.21875	0.2375	0.11	0.208333333	0.275862069	0.153846154	0.298850575	0.178947368	0.172413793	0.373493976	0.311688312	0.23255814	0.2	0.438356164	0.138297872	0.23255814	0.127906977	0.112359551	0.453333333	0.3875	0.1875	0.173469388	0.301204819	0.25	0.34939759	0.311111111	0.333333333	0.255555556	0.173469388	0.153061224	0.166666667	0.563380282	0.225806452	0.307692308	0.184782609	0.12	0.2	0.201923077	0.172043011	0.166666667	0.20212766	0.202247191	0.198113208	0.178571429	0.22826087	0.132653061	0.151515152	0.229885057	0.23255814	0.208791209	0.114583333	0.146067416	0.2	0.214285714	0.282051282	0.15625	0.204301075	0.136363636	0.178947368	0.228571429	0.5	0.135416667	0.23255814	0.186046512	0.197674419	0.23255814	0.191489362	0.163043478	0.108910891	0.247191011	0.111111111	0.671641791	0.441558442	0.188235294	0.176470588	0.322222222	0.21875	0.333333333	0.373493976	0.154639175	0.195652174	0.185185185	0.151515152	0.224489796	0.390243902	0.138297872	0.204301075	0.113402062	0.166666667	0.465753425	0.095744681	0.227272727	0.168539326	0.204081633	0.146067416	0.107526882	0.115789474	0.112244898	0.426829268	0.146341463	0.135416667	0.244186047	0.612903226	0.181818182	0.172413793	0.277108434	0.117021277	0.163265306	0.132653061	0.114583333	0.223529412	0.198019802	0.121212121	0.430379747	0.226190476	0.351351351
CC(C)C(=O)N1CCC(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.149425287	0.166666667	0.52238806	0.131313131	0.424242424	0.411764706	0.157303371	0.215909091	0.348484848	0.507692308	0.376811594	0.324324324	0.507692308	0.369230769	0.215909091	0.147727273	0.126436782	0.419354839	0.376811594	0.559322034	0.157303371	0.459016393	0.358974359	0.126436782	0.168674699	0.179487179	0.191489362	0.564516129	0.378787879	0.2	0.337662338	0.333333333	0.103092784	0.2	0.202020202	0.141509434	0.358974359	0.306666667	0.213483146	0.255319149	0.378378378	0.396825397	0.168421053	0.117647059	0.363636364	0.329113924	0.25	0.113636364	0.126315789	0.55	0.315068493	0.112359551	0.173913043	0.191011236	0.378378378	0.333333333	0.146067416	0.378378378	0.101010101	0.188235294	0.183908046	0.418918919	0.186813187	0.134020619	0.098039216	0.218390805	0.546875	0.566666667	0.101010101	0.2	0.355263158	0.191489362	0.112359551	0.112359551	0.328947368	0.181818182	0.106382979	0.271604938	0.361111111	0.2	0.359375	0.19047619	0.147727273	0.428571429	0.141176471	0.168421053	0.391891892	0.157303371	0.754385965	0.16091954	0.101010101	0.191489362	0.376811594	0.125	0.101010101	0.141509434	0.356164384	0.291139241	0.164835165	0.47826087	0.21978022	0.112359551	0.184782609	0.455882353	0.215909091	0.204545455	0.137931034	0.369863014	0.23943662	0.507246377	0.350649351	0.371428571	0.584615385	0.305555556	0.347222222	0.1875	0.217948718	0.754385965	0.138297872	0.217948718	0.492537313	0.101010101	0.306666667	0.112359551	0.174418605	0.117021277	0.211111111	0.40625	0.112359551	0.470588235	0.313253012	0.138297872	0.181818182	0.352941176	0.457142857	0.191489362	0.181818182	0.393939394	0.514705882	0.388059701	0.168674699	0.107843137	0.112359551	0.449275362	0.546875	0.231707317	0.106382979	0.352941176	0.529411765	0.529411765	0.523076923	0.507692308	0.2	0.197802198	0.11827957	0.19047619	0.13592233	0.119266055	0.242857143	0.53030303	0.132653061	0.159090909	0.164835165	0.218390805	0.126213592	0.411764706	0.191489362	0.320512821	0.144444444	0.53030303	0.136842105	0.142857143	0.113402062	0.197530864	0.208791209	0.382352941	0.525423729	0.233333333	0.131868132	1	0.202247191	0.19047619	0.191489362	0.157303371	0.186046512	0.183908046	0.168674699	0.347222222	0.112359551	0.206896552	0.323943662	0.424242424	0.096153846	0.329113924	0.376811594	0.507462687	0.164705882	0.430769231	0.231707317	0.189473684	0.35	0.126315789	0.112359551	0.159090909	0.338028169	0.391304348	0.4	0.132075472	0.352941176	0.357142857	0.112244898	0.2	0.323943662	0.164705882	0.40625	0.215909091	0.32967033	0.137931034	0.107526882	0.351351351	0.157303371	0.424242424	0.376811594	0.308641975	0.378378378	0.186046512	0.367647059	0.160493827	0.152173913	0.146067416	0.5	0.112359551	0.158536585	0.151162791	0.3375	0.53030303	0.108695652	0.134020619	0.151162791	0.373134328	0.348484848	0.195121951	0.424242424	0.529411765	0.396551724	0.138297872	0.40625	0.260273973	0.5	0.206521739	0.269230769	0.371428571	0.134020619	0.188888889	0.365079365	0.14893617	0.573770492	0.202247191	0.357142857	0.367647059	0.101010101	0.107526882	0.12244898	0.492753623	0.373134328	0.112359551	0.136363636	0.38028169	0.343283582	0.192771084	0.546875	0.411764706	0.12371134	0.161290323	0.394366197	0.219178082	0.18	0.144444444	0.40625	0.384615385	0.369863014	0.367647059	0.323943662	0.242857143	0.534482759	0.139784946	0.11827957	0.182795699	0.378378378	0.323943662	0.53030303	0.204545455	0.107526882	0.126213592	0.134831461	0.135416667	0.188888889	0.112359551	0.112359551	0.101010101	0.134020619	0.13	0.146067416	0.368421053	0.112359551	0.136842105	0.484375	0.514285714	0.397058824	0.164705882	0.186813187	0.25	0.384615385	0.52238806	0.375	0.2	0.378378378	0.351351351	0.11827957	0.191011236	0.123809524	0.197674419	0.107526882	0.412698413	0.542372881	0.197674419	0.383561644	0.141304348	0.529411765	0.1875	0.215909091	0.378787879	0.463768116	0.359375	0.222222222	0.223529412	0.113402062	0.138297872	0.308641975	0.112359551	0.323943662	0.52238806	0.546875	0.325581395	0.204545455	0.209302326	0.523076923	0.157303371	0.191489362	0.347826087	0.113402062	0.358974359	0.378787879	0.134831461	0.12244898	0.388059701	0.211764706	0.146067416	0.229885057	0.507246377	0.364864865	0.093457944	0.376811594	0.53030303	0.323943662	0.366197183	0.136363636	0.341772152	0.161904762	0.471428571	0.376811594	0.366197183	0.2375	0.166666667	0.634920635	0.141176471	0.098039216	0.224719101	0.346153846	0.310810811	0.21978022	0.170212766	0.113402062	0.459016393	0.195652174	0.260273973	0.507246377	0.112244898	0.168539326	0.420289855	0.606060606	0.25	0.357142857	0.175824176	0.160493827	0.112359551	0.53030303	0.152941176	0.470588235	0.112359551	0.363636364	0.333333333	0.146067416	0.155555556	0.419354839	0.24137931	0.383561644	0.161290323	0.105263158	0.180851064	0.463768116	0.204545455	0.24137931	0.218390805	0.38028169	0.155555556	0.103092784	0.191489362	0.159090909	0.458333333	0.133333333	0.191919192	0.2	0.108910891	0.325	0.351351351	0.100917431	0.333333333	0.191011236	0.464788732	0.215909091	0.19047619	0.112359551	0.355263158	0.369863014	0.397058824	0.53030303	0.230769231	0.367647059	0.238095238	0.25	0.788461538	0.206896552	0.173076923	0.126436782	0.378378378	0.112359551	0.376811594	0.573770492	0.112359551	0.363636364	0.298701299	0.478873239	0.181818182	0.388059701	0.117021277	0.11827957	0.382352941	0.367647059	0.191489362	0.134020619	0.168674699	0.126315789	0.206896552	0.492753623	0.369230769	0.215909091	0.13	0.188888889	0.470588235	0.166666667	0.578125	0.378787879	0.149425287	0.333333333	0.346666667	0.366197183	0.11	0.397058824	0.371428571	0.546875	0.545454545	0.134020619	0.380952381	0.378378378	0.19047619	0.120481928	0.208791209	0.357142857	0.151162791	0.507692308	0.215909091	0.464788732	0.754385965	0.168674699	0.128712871	0.529411765	0.115789474	0.371428571	0.120481928
O=C(NCC1CC11CCN(CC1)C(=O)c1cc[nH]n1)c1cc2ccncc2o1	0.21978022	0.414634146	0.189473684	0.182692308	0.220930233	0.202247191	0.163265306	0.475	0.162790698	0.313253012	0.191011236	0.135416667	0.197802198	0.149425287	0.475	0.154639175	0.159574468	0.137931034	0.191011236	0.226190476	0.163265306	0.19047619	0.409638554	0.159574468	0.173913043	0.144444444	0.732394366	0.213483146	0.146067416	0.4	0.212765957	0.202247191	0.156862745	0.4	0.226415094	0.189189189	0.181818182	0.159574468	0.155339806	0.316326531	0.4125	0.151162791	0.257731959	0.146788991	0.147727273	0.183673469	0.218390805	0.159574468	0.204081633	0.223529412	0.202247191	0.170212766	0.178217822	0.392857143	0.4125	0.474358974	0.189473684	0.4125	0.142857143	0.417721519	0.239130435	0.195876289	0.265957447	0.174757282	0.171428571	0.231578947	0.208791209	0.265060241	0.142857143	0.4	0.461538462	0.662162162	0.170212766	0.170212766	0.154639175	0.385542169	0.161616162	0.175257732	0.147368421	0.4	0.166666667	0.405063291	0.204301075	0.405063291	0.173913043	0.435294118	0.225806452	0.163265306	0.206521739	0.365853659	0.142857143	0.708333333	0.139784946	0.144230769	0.142857143	0.189189189	0.145833333	0.153061224	0.27173913	0.189473684	0.452380952	0.170212766	0.188118812	0.222222222	0.475	0.772727273	0.182795699	0.144329897	0.151162791	0.210526316	0.23655914	0.150537634	0.212765957	0.141304348	0.136842105	0.191011236	0.139784946	0.206521739	0.229166667	0.139784946	0.233333333	0.142857143	0.159574468	0.170212766	0.178947368	0.195876289	0.463414634	0.147727273	0.170212766	0.275862069	0.153846154	0.340909091	0.402439024	0.131868132	0.284090909	0.662162162	0.223404255	0.144444444	0.2	0.168539326	0.173913043	0.158878505	0.170212766	0.206521739	0.208791209	0.204301075	0.15	0.131868132	0.210526316	0.210526316	0.264367816	0.197802198	0.4	0.263157895	0.161616162	0.423076923	0.185185185	0.1875	0.166666667	0.258426966	0.173076923	0.215053763	0.193877551	0.695652174	0.198113208	0.426666667	0.382022472	0.175257732	0.2	0.258426966	0.19	0.175824176	0.166666667	0.136842105	0.728571429	0.153846154	0.188235294	0.270833333	0.151515152	0.202247191	1	0.405063291	0.662162162	0.163265306	0.395061728	0.128712871	0.173913043	0.2	0.170212766	0.731343284	0.206896552	0.220930233	0.168224299	0.221052632	0.139784946	0.258426966	0.170212766	0.181818182	0.493333333	0.493975904	0.226804124	0.204081633	0.170212766	0.215053763	0.164835165	0.175824176	0.172413793	0.190909091	0.131868132	0.191011236	0.153846154	0.4	0.193181818	0.182795699	0.147727273	0.475	0.590361446	0.182795699	0.163265306	0.144329897	0.357142857	0.220930233	0.191011236	0.193877551	0.4125	0.269662921	0.168539326	0.4	0.181818182	0.189473684	0.234042553	0.170212766	0.247058824	0.170212766	0.404761905	0.258426966	0.164948454	0.198019802	0.208791209	0.144444444	0.162790698	0.112244898	0.220930233	0.210526316	0.135802469	0.340909091	0.147727273	0.157303371	0.229885057	0.671232877	0.182795699	0.150537634	0.18627451	0.404761905	0.168674699	0.226804124	0.215909091	0.404761905	0.191011236	0.223529412	0.142857143	0.163265306	0.152380952	0.2	0.170454545	0.170212766	0.15625	0.159574468	0.134831461	0.264367816	0.41025641	0.215909091	0.212121212	0.214285714	0.157894737	0.136363636	0.183486239	0.2	0.147727273	0.188235294	0.441558442	0.223529412	0.179775281	0.152941176	0.123595506	0.231578947	0.161616162	0.163461538	0.4125	0.193181818	0.258426966	0.5	0.163265306	0.186915888	0.178947368	0.224489796	0.204081633	0.170212766	0.170212766	0.142857143	0.174757282	0.180952381	0.164948454	0.402439024	0.170212766	0.19	0.127659574	0.206185567	0.139784946	0.222222222	0.352272727	0.218390805	0.416666667	0.255555556	0.44047619	0.4	0.4125	0.144329897	0.161616162	0.409638554	0.172727273	0.425	0.163265306	0.25	0.2	0.425	0.4	0.148514851	0.210526316	0.712328767	0.475	0.172413793	0.230769231	0.166666667	0.222222222	0.23655914	0.166666667	0.191919192	0.181818182	0.170212766	0.129032258	0.215053763	0.208791209	0.179245283	0.772727273	0.742424242	0.264367816	0.357142857	0.382022472	0.142857143	0.166666667	0.444444444	0.172413793	0.191489362	0.18627451	0.168539326	0.605633803	0.189473684	0.661971831	0.210526316	0.191489362	0.163636364	0.191011236	0.230769231	0.193181818	0.14893617	0.15625	0.206185567	0.209090909	0.425	0.191011236	0.14893617	0.222222222	0.16	0.266666667	0.186813187	0.171428571	0.690140845	0.148514851	0.161290323	0.742857143	0.18627451	0.166666667	0.19047619	0.260416667	0.157303371	0.210526316	0.153846154	0.352941176	0.159574468	0.21875	0.274725275	0.191011236	0.388235294	0.4	0.170212766	0.258426966	0.224719101	0.261363636	0.170212766	0.147727273	0.131868132	0.177083333	0.18556701	0.151162791	0.4	0.217391304	0.214285714	0.171717172	0.244897959	0.230769231	0.21875	0.4	0.695652174	0.184782609	0.197916667	0.145631068	0.382022472	0.141414141	0.171717172	0.181818182	0.632911392	0.4125	0.14953271	0.158415842	0.144329897	0.169642857	0.170454545	0.409638554	0.25	0.475	0.405063291	0.170212766	0.212765957	0.144329897	0.247058824	0.258426966	0.268041237	0.223529412	0.691176471	0.208333333	0.209302326	0.731343284	0.528735632	0.159574468	0.4125	0.170212766	0.191011236	0.215909091	0.170212766	0.234042553	0.206521739	0.195876289	0.223404255	0.168539326	0.137254902	0.18556701	0.153846154	0.195402299	0.662162162	0.174757282	0.384615385	0.18	0.414634146	0.252747253	0.162790698	0.475	0.192307692	0.204081633	0.275862069	0.171717172	0.204301075	0.172413793	0.180851064	0.126315789	0.191489362	0.14893617	0.150943396	0.247058824	0.126315789	0.208791209	0.20212766	0.344444444	0.126436782	0.4125	0.423076923	0.155555556	0.475609756	0.191011236	0.208791209	0.197802198	0.661971831	0.23655914	0.206521739	0.173913043	0.179245283	0.210526316	0.181818182	0.150537634	0.181818182
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1	0.386666667	0.651515152	0.164835165	0.171717172	0.256410256	0.149425287	0.163043478	0.233333333	0.148148148	0.228915663	0.192771084	0.120879121	0.186046512	0.134146341	0.233333333	0.235294118	0.243902439	0.108433735	0.192771084	0.170731707	0.163043478	0.17721519	0.195652174	0.243902439	0.174418605	0.246753247	0.380952381	0.188235294	0.130952381	0.6	0.244186047	0.098901099	0.21978022	0.696969697	0.268041237	0.201923077	0.12244898	0.2	0.244444444	0.12962963	0.204545455	0.135802469	0.337209302	0.134615385	0.13253012	0.147368421	0.285714286	0.186046512	0.261363636	0.227848101	0.086956522	0.157303371	0.166666667	0.617647059	0.204545455	0.24137931	0.325	0.204545455	0.13	0.615384615	0.304878049	0.184782609	0.4	0.14	0.148514851	0.392405063	0.183908046	0.256410256	0.13	0.836065574	0.202247191	0.380952381	0.157303371	0.157303371	0.117021277	0.8	0.14893617	0.371794872	0.186046512	0.696969697	0.213333333	1	0.235294118	0.209302326	0.294871795	0.533333333	0.150537634	0.163043478	0.181818182	0.52173913	0.13	0.380952381	0.125	0.154639175	0.13	0.201923077	0.170454545	0.204545455	0.358024691	0.152173913	0.23655914	0.157303371	0.361445783	0.183908046	0.233333333	0.41025641	0.355263158	0.142857143	0.164556962	0.227272727	0.35	0.204819277	0.188888889	0.195121951	0.231707317	0.337837838	0.207317073	0.181818182	0.290697674	0.207317073	0.253012048	0.13	0.2	0.157303371	0.3125	0.26744186	0.298850575	0.13253012	0.157303371	0.155555556	0.141414141	0.48	0.588235294	0.103448276	0.177777778	0.380952381	0.255813953	0.185185185	0.175824176	0.127906977	0.174418605	0.13592233	0.157303371	0.268292683	0.183908046	0.265060241	0.227272727	0.103448276	0.2	0.2	0.320512821	0.172413793	0.836065574	0.506666667	0.14893617	0.704918033	0.260416667	0.135135135	0.12345679	0.265060241	0.210526316	0.358974359	0.325301205	0.41025641	0.176470588	0.219512195	0.611111111	0.138297872	0.289156627	0.265060241	0.317647059	0.298701299	0.142857143	0.188235294	0.390243902	0.139534884	0.236842105	0.306818182	0.229885057	0.19047619	0.405063291	1	0.380952381	0.163043478	0.892857143	0.244186047	0.174418605	0.2625	0.157303371	0.434210526	0.088888889	0.256410256	0.156862745	0.3625	0.125	0.296296296	0.170454545	0.168674699	0.25	0.21875	0.473684211	0.261363636	0.157303371	0.432432432	0.164705882	0.149425287	0.117647059	0.158878505	0.103448276	0.222222222	0.141414141	0.836065574	0.088888889	0.303797468	0.13253012	0.233333333	0.344086022	0.355263158	0.150537634	0.168539326	0.507042254	0.256410256	0.192771084	0.25	0.204545455	0.452054795	0.114942529	0.661016949	0.41025641	0.325	0.297619048	0.157303371	0.414285714	0.240963855	0.15625	0.265060241	0.152173913	0.266666667	0.303797468	0.11627907	0.148148148	0.2	0.256410256	0.2	0.118421053	0.48	0.13253012	0.230769231	0.265822785	0.385542169	0.271604938	0.136363636	0.151515152	0.541666667	0.153846154	0.302325581	0.204819277	0.761904762	0.222222222	0.347222222	0.13	0.150537634	0.212765957	0.202247191	0.185185185	0.157303371	0.238095238	0.146067416	0.105882353	0.391891892	0.211764706	0.204819277	0.329411765	0.4	0.144444444	0.207792208	0.22	0.289156627	0.13253012	0.175	0.223529412	0.347222222	0.139534884	0.1375	0.107142857	0.294117647	0.14893617	0.341176471	0.204545455	0.088888889	0.265060241	0.25	0.150537634	0.224489796	0.3125	0.284090909	0.275862069	0.157303371	0.157303371	0.13	0.14	0.17	0.292682927	0.270588235	0.157303371	0.317647059	0.112359551	0.195652174	0.2375	0.373333333	0.473684211	0.285714286	0.204301075	0.177777778	0.1875	0.513513514	0.204545455	0.168539326	0.14893617	0.617647059	0.161904762	0.646153846	0.150537634	0.207792208	0.1875	0.646153846	0.206896552	0.224719101	0.2	0.372093023	0.233333333	0.117647059	0.265060241	0.213333333	0.320512821	0.255813953	0.142857143	0.275862069	0.195652174	0.157303371	0.126436782	0.247058824	0.183908046	0.268817204	0.41025641	0.44	0.320512821	0.507042254	0.68115942	0.127906977	0.142857143	0.222222222	0.117647059	0.3125	0.252747253	0.127906977	0.426666667	0.325	0.441558442	0.227272727	0.166666667	0.152380952	0.192771084	0.193181818	0.088888889	0.134831461	0.238095238	0.208791209	0.177570093	0.202247191	0.192771084	0.134831461	0.337662338	0.159574468	0.188888889	0.294871795	0.148514851	0.395061728	0.112244898	0.16091954	0.402439024	0.1875	0.142857143	0.17721519	0.561643836	0.230769231	0.227272727	0.141414141	0.565217391	0.159090909	0.170212766	0.329268293	0.222222222	0.563380282	0.661016949	0.157303371	0.265060241	0.324675325	0.155555556	0.157303371	0.105882353	0.103448276	0.472222222	0.35	0.135802469	0.513513514	0.25	0.493333333	0.282352941	0.32183908	0.265060241	0.392405063	0.513513514	0.41025641	0.159090909	0.285714286	0.132653061	0.589041096	0.261904762	0.159574468	0.182692308	0.435294118	0.204545455	0.137254902	0.134020619	0.130434783	0.158878505	0.156626506	0.617647059	0.213483146	0.233333333	1	0.157303371	0.175824176	0.142857143	0.2375	0.265060241	0.45	0.347222222	0.421052632	0.297619048	0.197530864	0.434210526	0.482352941	0.243902439	0.204545455	0.157303371	0.192771084	0.204819277	0.157303371	0.453333333	0.094736842	0.224719101	0.255813953	0.127906977	0.211111111	0.333333333	0.139534884	0.243589744	0.380952381	0.14	0.629032258	0.290697674	0.252873563	0.273809524	0.134146341	0.233333333	0.193877551	0.275862069	0.155555556	0.172043011	0.179775281	0.117647059	0.529411765	0.086956522	0.193181818	0.134831461	0.138613861	0.2375	0.098901099	0.183908046	0.177777778	0.461538462	0.109756098	0.204545455	0.704918033	0.293333333	0.225806452	0.222222222	0.337662338	0.172413793	0.405063291	0.14893617	0.181818182	0.174418605	0.168316832	0.2	0.30952381	0.136363636	0.328767123
O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1	0.221052632	0.390804598	0.18	0.174311927	0.235955056	0.244444444	0.19	0.413793103	0.179775281	0.325581395	0.206521739	0.128712871	0.175257732	0.179775281	0.413793103	0.244680851	0.163265306	0.168539326	0.206521739	0.255813953	0.19	0.206896552	0.386363636	0.163265306	0.20212766	0.14893617	0.620253165	0.189473684	0.126315789	0.377777778	0.226804124	0.217391304	0.14953271	0.377777778	0.227272727	0.201754386	0.355555556	0.175257732	0.148148148	0.326732673	0.372093023	0.181818182	0.233009709	0.150442478	0.164835165	0.18627451	0.206521739	0.163265306	0.366666667	0.211111111	0.217391304	0.173469388	0.215686275	0.386363636	0.372093023	0.428571429	0.356321839	0.372093023	0.146788991	0.392857143	0.226804124	0.21	0.24	0.177570093	0.163636364	0.244897959	0.18556701	0.279069767	0.146788991	0.377777778	0.4	1	0.173469388	0.173469388	0.193877551	0.379310345	0.165048544	0.166666667	0.14	0.377777778	0.183908046	0.380952381	0.193877551	0.380952381	0.361445783	0.395604396	0.252631579	0.19	0.183673469	0.360465116	0.146788991	0.641025641	0.132653061	0.148148148	0.146788991	0.201754386	0.173469388	0.168316832	0.244897959	0.168316832	0.411111111	0.173469388	0.344086022	0.25	0.413793103	0.694444444	0.369047619	0.137254902	0.168539326	0.2	0.224489796	0.178947368	0.19	0.134020619	0.13	0.180851064	0.132653061	0.183673469	0.23	0.132653061	0.247311828	0.146788991	0.175257732	0.173469388	0.360465116	0.359550562	0.436781609	0.164835165	0.173469388	0.288888889	0.136363636	0.336956522	0.395348837	0.113402062	0.296703297	1	0.25	0.173913043	0.178217822	0.172043011	0.20212766	0.151785714	0.173469388	0.195876289	0.18556701	0.206185567	0.153846154	0.113402062	0.188118812	0.188118812	0.277777778	0.175257732	0.377777778	0.237623762	0.165048544	0.397590361	0.33	0.2	0.197674419	0.27173913	0.322916667	0.216494845	0.284210526	0.626666667	0.189189189	0.4	0.361702128	0.178217822	0.19	0.27173913	0.278350515	0.365853659	0.158878505	0.118811881	0.636363636	0.170212766	0.177777778	0.233009709	0.322222222	0.191489362	0.662162162	0.380952381	1	0.19	0.372093023	0.144230769	0.20212766	0.20212766	0.173469388	0.728571429	0.222222222	0.235955056	0.160714286	0.222222222	0.132653061	0.27173913	0.197916667	0.172043011	0.444444444	0.417582418	0.215686275	0.366666667	0.173469388	0.216494845	0.180851064	0.204301075	0.188888889	0.182608696	0.113402062	0.206521739	0.157407407	0.377777778	0.208791209	0.277777778	0.164835165	0.413793103	0.611764706	0.369047619	0.166666667	0.148514851	0.352272727	0.235955056	0.206521739	0.196078431	0.372093023	0.242105263	0.211111111	0.375	0.355555556	0.356321839	0.198019802	0.173469388	0.233333333	0.352941176	0.397727273	0.27173913	0.168316832	0.177570093	0.197916667	0.173913043	0.179775281	0.117647059	0.235955056	0.188118812	0.154761905	0.336956522	0.164835165	0.14893617	0.244444444	0.628205128	0.173469388	0.166666667	0.2	0.382022472	0.2	0.227722772	0.230769231	0.382022472	0.206521739	0.211111111	0.146788991	0.166666667	0.223300971	0.178217822	0.2	0.173469388	0.333333333	0.1875	0.139784946	0.23655914	0.385542169	0.230769231	0.213592233	0.215686275	0.138613861	0.129032258	0.218181818	0.202020202	0.164835165	0.204545455	0.45	0.211111111	0.208791209	0.144444444	0.117021277	0.232323232	0.165048544	0.326315789	0.372093023	0.208791209	0.27173913	0.487804878	0.166666667	0.178571429	0.360465116	0.225490196	0.205882353	0.173469388	0.173469388	0.146788991	0.177570093	0.172727273	0.255319149	0.395348837	0.173469388	0.278350515	0.121212121	0.184466019	0.132653061	0.197916667	0.362637363	0.206521739	0.441860465	0.216494845	0.431818182	0.377777778	0.372093023	0.148514851	0.165048544	0.386363636	0.165217391	0.38372093	0.166666667	0.235294118	0.215909091	0.38372093	0.376470588	0.152380952	0.188118812	0.604938272	0.413793103	0.215909091	0.244680851	0.183908046	0.210526316	0.212121212	0.158878505	0.182692308	0.196078431	0.173469388	0.12244898	0.191919192	0.18556701	0.181818182	0.694444444	0.739130435	0.277777778	0.352272727	0.376344086	0.172043011	0.158878505	0.418604651	0.215909091	0.360465116	0.340425532	0.172043011	0.545454545	0.356321839	0.618421053	0.2	0.193877551	0.156521739	0.206521739	0.231578947	0.208791209	0.164948454	0.333333333	0.22	0.210526316	0.451219512	0.206521739	0.164948454	0.210526316	0.18627451	0.214285714	0.37804878	0.163636364	0.736111111	0.163461538	0.153061224	0.628205128	0.211538462	0.158878505	0.206896552	0.235294118	0.14893617	0.2	0.157407407	0.348314607	0.175257732	0.418604651	0.24742268	0.206521739	0.382022472	0.375	0.173469388	0.27173913	0.225806452	0.274725275	0.173469388	0.177777778	0.14893617	0.356321839	0.276595745	0.168539326	0.377777778	0.231578947	0.215686275	0.163461538	0.233009709	0.244680851	0.22	0.377777778	0.626666667	0.2	0.188118812	0.14953271	0.376344086	0.134615385	0.163461538	0.173913043	0.634146341	0.421686747	0.153153153	0.184466019	0.16	0.162393162	0.2	0.386363636	0.276595745	0.413793103	0.380952381	0.173469388	0.239583333	0.137254902	0.21978022	0.27173913	0.230769231	0.211111111	0.643835616	0.198019802	0.197802198	0.728571429	0.516483516	0.163265306	0.372093023	0.173469388	0.206521739	0.230769231	0.173469388	0.222222222	0.221052632	0.198019802	0.25	0.172043011	0.301075269	0.363636364	0.182795699	0.211111111	1	0.177570093	0.361445783	0.194174757	0.359550562	0.265957447	0.166666667	0.413793103	0.205607477	0.205882353	0.288888889	0.198019802	0.181818182	0.215909091	0.364705882	0.108910891	0.206185567	0.164948454	0.154545455	0.21978022	0.12	0.18556701	0.18	0.326315789	0.144444444	0.372093023	0.397590361	0.345679012	0.482352941	0.206521739	0.210526316	0.175257732	0.618421053	0.25	0.183673469	0.20212766	0.171171171	0.188118812	0.355555556	0.166666667	0.184782609
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	0.175824176	0.166666667	0.184782609	0.451219512	0.278481013	0.211764706	1	0.163265306	0.297297297	0.25	0.228915663	0.220930233	0.153846154	0.185185185	0.163265306	0.227272727	0.206896552	0.217948718	0.228915663	0.192771084	1	0.246753247	0.153061224	0.206896552	0.890909091	0.192771084	0.166666667	0.155555556	0.152941176	0.161616162	0.195652174	0.183908046	0.175257732	0.161616162	0.384615385	0.422222222	0.189473684	0.25	0.12745098	0.225490196	0.147368421	0.233766234	0.156862745	0.260416667	0.2125	0.272727273	0.172413793	0.206896552	0.175257732	0.176470588	0.170454545	0.558823529	0.71641791	0.164948454	0.147368421	0.168421053	0.184782609	0.147368421	0.348837209	0.186813187	0.170212766	0.317647059	0.161616162	0.4625	0.506329114	0.177083333	0.152173913	0.24691358	0.348837209	0.161616162	0.170212766	0.19	0.558823529	0.558823529	0.173913043	0.15625	0.520547945	0.134020619	0.166666667	0.161616162	0.27027027	0.163043478	0.2	0.150537634	0.195402299	0.156862745	0.195652174	1	0.150537634	0.2	0.274725275	0.155339806	0.172413793	0.197916667	0.348837209	0.422222222	0.191011236	0.211111111	0.164948454	0.172043011	0.156862745	0.558823529	0.171717172	0.177777778	0.163265306	0.164948454	0.191011236	0.163043478	0.217948718	0.144329897	0.144329897	0.183908046	0.157894737	0.147727273	0.142857143	0.186046512	0.186046512	0.150537634	0.163265306	0.186046512	0.244186047	0.348837209	0.25	0.558823529	0.186813187	0.178947368	0.16	0.276315789	0.558823529	0.175824176	0.208333333	0.163265306	0.168421053	0.151162791	0.184782609	0.19	0.423076923	0.207317073	0.145833333	0.176470588	0.890909091	0.290322581	0.558823529	0.150537634	0.152173913	0.161290323	0.180851064	0.151162791	0.144329897	0.144329897	0.23255814	0.153846154	0.161616162	0.16	0.5	0.175824176	0.158878505	0.417582418	0.189873418	0.227272727	0.204081633	0.172043011	0.164948454	0.164948454	0.464285714	0.157303371	0.155339806	0.208791209	0.157894737	0.227272727	0.161616162	0.197674419	0.369047619	0.142857143	0.158415842	0.278481013	0.2125	0.156862745	0.25	0.157303371	0.163265306	0.163043478	0.19	1	0.159574468	0.134020619	0.890909091	0.195402299	0.558823529	0.191489362	0.174418605	0.278481013	0.44047619	0.142857143	0.172413793	0.227272727	0.927272727	0.234567901	0.173913043	0.212121212	0.138613861	0.175257732	0.558823529	0.184782609	0.2	0.170454545	0.195121951	0.380434783	0.151162791	0.228915663	0.247311828	0.161616162	0.174418605	0.177777778	0.276315789	0.163265306	0.242718447	0.191011236	0.617647059	0.163043478	0.170212766	0.278481013	0.228915663	0.164948454	0.147368421	0.172043011	0.204819277	0.21686747	0.177083333	0.184782609	0.166666667	0.558823529	0.214285714	0.191011236	0.239130435	0.227272727	0.493150685	0.17	0.204545455	0.178571429	0.297297297	0.117021277	0.278481013	0.144329897	0.23943662	0.163265306	0.276315789	0.178571429	0.256097561	0.168316832	0.152173913	0.303797468	0.481012658	0.163265306	0.192307692	0.173469388	0.271604938	0.163265306	0.228915663	0.204819277	0.364705882	0.617647059	0.193877551	0.145833333	0.269230769	0.558823529	0.244186047	0.265060241	0.2125	0.177777778	0.152173913	0.303797468	0.16	0.161616162	0.139784946	0.170731707	0.623376623	0.170212766	0.276315789	0.243589744	0.202247191	0.204819277	0.174418605	0.236842105	0.156626506	0.164948454	0.5	0.17	0.147368421	0.174418605	0.227272727	0.189473684	0.617647059	0.430232558	0.186813187	0.16	0.163265306	0.558823529	0.558823529	0.348837209	0.4625	0.445783133	0.238636364	0.144329897	0.558823529	0.161616162	0.186046512	0.141414141	0.146067416	0.177777778	0.161616162	0.172413793	0.23655914	0.147368421	0.231578947	0.173469388	0.147368421	0.163043478	0.520547945	0.164948454	0.420454545	0.170212766	0.617647059	0.170731707	0.225	0.170212766	0.14893617	0.166666667	0.144329897	0.21	0.163265306	0.209876543	0.301204819	0.27027027	0.164835165	0.15625	0.369047619	0.175257732	0.189473684	0.558823529	0.174418605	0.147368421	0.152173913	0.141509434	0.164948454	0.21978022	0.23255814	0.157894737	0.155339806	0.219512195	0.369047619	0.153061224	0.209876543	0.186813187	0.181818182	0.176470588	0.170212766	0.184782609	0.163265306	0.144329897	0.255813953	0.425287356	0.228915663	0.2	0.174418605	0.209302326	0.244186047	0.189473684	0.433333333	0.195652174	0.228915663	0.209302326	0.164835165	0.75	0.157894737	0.195402299	0.506329114	0.183673469	0.191489362	0.142857143	0.168316832	0.746268657	0.369047619	0.246753247	0.158415842	0.178571429	0.144329897	0.274725275	0.15625	0.220930233	0.177083333	0.166666667	0.228915663	0.163265306	0.21686747	0.558823529	0.227272727	0.206896552	0.175824176	0.558823529	0.182926829	0.207317073	0.184782609	0.168421053	0.25	0.161616162	0.317073171	0.161616162	0.178947368	0.156862745	0.301204819	0.164948454	0.161616162	0.164948454	0.220930233	0.206521739	0.341176471	0.155339806	0.135416667	0.154639175	0.415730337	0.168224299	0.184782609	0.265957447	0.20212766	0.244186047	0.411111111	0.222222222	0.164948454	0.168421053	0.163265306	0.163043478	0.558823529	0.235955056	0.163043478	0.159090909	0.227272727	0.155339806	0.204819277	0.168421053	0.154639175	0.162790698	0.191489362	0.162162162	0.206896552	0.147368421	0.558823529	0.228915663	0.271604938	0.558823529	0.142857143	0.202247191	0.166666667	0.423076923	0.176470588	0.217391304	0.180851064	0.21686747	0.234567901	0.19	0.4625	0.209302326	0.212765957	0.166666667	0.222222222	0.246753247	0.163265306	0.463414634	0.163265306	0.175824176	0.806451613	0.14893617	0.209876543	0.188888889	0.170454545	0.255813953	0.209302326	0.311111111	0.159090909	0.183908046	0.152173913	0.147368421	0.17	0.205128205	0.147368421	0.175824176	0.25	0.193877551	0.228915663	0.177777778	0.153846154	0.163265306	0.168421053	0.150537634	0.890909091	0.44047619	0.144329897	0.177083333	0.303797468	0.219512195
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOC1)c1cc2ccncc2o1	0.358974359	0.608695652	0.161290323	0.168316832	0.25	0.146067416	0.159574468	0.22826087	0.144578313	0.223529412	0.188235294	0.11827957	0.181818182	0.130952381	0.22826087	0.244186047	0.238095238	0.105882353	0.188235294	0.166666667	0.159574468	0.172839506	0.191489362	0.238095238	0.170454545	0.240506329	0.372093023	0.183908046	0.127906977	0.583333333	0.224719101	0.096774194	0.215053763	0.652173913	0.262626263	0.186915888	0.12	0.195402299	0.225806452	0.127272727	0.2	0.13253012	0.329545455	0.132075472	0.129411765	0.144329897	0.278481013	0.181818182	0.255555556	0.222222222	0.085106383	0.153846154	0.163265306	0.623188406	0.2	0.235955056	0.317073171	0.2	0.12745098	0.597014925	0.297619048	0.180851064	0.407407407	0.137254902	0.145631068	0.365853659	0.179775281	0.25	0.12745098	0.753846154	0.197802198	0.372093023	0.153846154	0.153846154	0.114583333	0.71875	0.145833333	0.345679012	0.168539326	0.652173913	0.207792208	0.892857143	0.229885057	0.204545455	0.2875	0.519480519	0.147368421	0.159574468	0.177777778	0.507042254	0.12745098	0.372093023	0.122222222	0.151515152	0.12745098	0.186915888	0.193181818	0.2	0.34939759	0.14893617	0.244680851	0.153846154	0.337209302	0.179775281	0.22826087	0.4	0.329113924	0.139784946	0.160493827	0.25	0.358024691	0.186046512	0.184782609	0.176470588	0.211764706	0.328947368	0.202380952	0.177777778	0.284090909	0.202380952	0.247058824	0.12745098	0.195402299	0.153846154	0.304878049	0.261363636	0.32183908	0.129411765	0.153846154	0.152173913	0.138613861	0.467532468	0.571428571	0.088888889	0.173913043	0.372093023	0.25	0.209876543	0.172043011	0.125	0.170454545	0.133333333	0.153846154	0.247058824	0.179775281	0.258823529	0.222222222	0.088888889	0.195652174	0.195652174	0.296296296	0.155555556	0.753846154	0.493506494	0.145833333	0.65625	0.255102041	0.132743363	0.120481928	0.258823529	0.206185567	0.35	0.34939759	0.4	0.173076923	0.214285714	0.638888889	0.135416667	0.282352941	0.258823529	0.325581395	0.291139241	0.14	0.183908046	0.380952381	0.136363636	0.230769231	0.3	0.224719101	0.186046512	0.395061728	0.892857143	0.372093023	0.159574468	1	0.238636364	0.170454545	0.256097561	0.153846154	0.423076923	0.086956522	0.25	0.153846154	0.337349398	0.122222222	0.320987654	0.166666667	0.164705882	0.244186047	0.214285714	0.480519481	0.255555556	0.153846154	0.402597403	0.174418605	0.146067416	0.114942529	0.155963303	0.088888889	0.24691358	0.138613861	0.753846154	0.086956522	0.3125	0.129411765	0.22826087	0.336842105	0.329113924	0.147368421	0.191011236	0.493150685	0.25	0.188235294	0.244444444	0.2	0.421052632	0.112359551	0.639344262	0.4	0.317073171	0.275862069	0.153846154	0.402777778	0.235294118	0.153061224	0.258823529	0.14893617	0.260869565	0.296296296	0.113636364	0.144578313	0.195402299	0.25	0.195652174	0.115384615	0.467532468	0.129411765	0.225	0.259259259	0.376470588	0.25	0.133333333	0.148514851	0.527027027	0.135802469	0.295454545	0.2	0.738461538	0.24691358	0.337837838	0.12745098	0.147368421	0.221052632	0.197802198	0.180722892	0.153846154	0.23255814	0.142857143	0.103448276	0.381578947	0.206896552	0.2	0.32183908	0.373493976	0.141304348	0.202531646	0.203883495	0.297619048	0.129411765	0.170731707	0.218390805	0.337837838	0.136363636	0.134146341	0.091954023	0.302325581	0.145833333	0.333333333	0.2	0.086956522	0.258823529	0.244444444	0.147368421	0.207920792	0.304878049	0.277777778	0.269662921	0.153846154	0.153846154	0.12745098	0.137254902	0.166666667	0.301204819	0.294117647	0.153846154	0.325581395	0.097826087	0.191489362	0.231707317	0.363636364	0.461538462	0.278481013	0.2	0.173913043	0.183673469	0.5	0.2	0.191011236	0.145833333	0.623188406	0.158878505	0.626865672	0.147368421	0.202531646	0.182926829	0.626865672	0.202247191	0.21978022	0.195652174	0.363636364	0.22826087	0.114942529	0.258823529	0.207792208	0.3125	0.25	0.14	0.269662921	0.217391304	0.153846154	0.123595506	0.227272727	0.179775281	0.263157895	0.4	0.428571429	0.296296296	0.493150685	0.616438356	0.125	0.14	0.217391304	0.114942529	0.304878049	0.247311828	0.125	0.415584416	0.317073171	0.430379747	0.25	0.163043478	0.14953271	0.188235294	0.188888889	0.086956522	0.131868132	0.23255814	0.204301075	0.174311927	0.197802198	0.188235294	0.131868132	0.3125	0.15625	0.184782609	0.2875	0.145631068	0.385542169	0.11	0.157303371	0.392857143	0.183673469	0.14	0.172839506	0.506493506	0.225	0.25	0.138613861	0.549295775	0.155555556	0.166666667	0.321428571	0.24691358	0.527027027	0.639344262	0.153846154	0.258823529	0.316455696	0.152173913	0.153846154	0.103448276	0.101123596	0.542857143	0.341463415	0.13253012	0.5	0.244186047	0.443037975	0.275862069	0.329545455	0.258823529	0.382716049	0.5	0.4	0.155555556	0.279069767	0.13	0.552631579	0.255813953	0.144329897	0.179245283	0.425287356	0.2	0.134615385	0.131313131	0.127659574	0.155963303	0.139534884	0.623188406	0.195652174	0.22826087	0.892857143	0.153846154	0.172043011	0.139784946	0.231707317	0.258823529	0.421686747	0.337837838	0.41025641	0.305882353	0.192771084	0.423076923	0.471264368	0.238095238	0.2	0.153846154	0.188235294	0.2	0.153846154	0.441558442	0.092783505	0.247191011	0.25	0.125	0.206521739	0.30952381	0.136363636	0.222222222	0.372093023	0.137254902	0.609375	0.284090909	0.247191011	0.297619048	0.130952381	0.22826087	0.178217822	0.269662921	0.152173913	0.168421053	0.175824176	0.114942529	0.472222222	0.085106383	0.188888889	0.131868132	0.13592233	0.231707317	0.096774194	0.179775281	0.173913043	0.45	0.107142857	0.2	0.65625	0.285714286	0.221052632	0.24691358	0.329113924	0.155555556	0.395061728	0.145833333	0.177777778	0.170454545	0.165048544	0.195652174	0.302325581	0.133333333	0.32
CC(C)CN(C)c1ccc(cc1)S(=O)(=O)c1ccc(CNC(Nc2ccncc2)=NC#N)cc1	0.202247191	0.230769231	0.211111111	0.101851852	0.202380952	0.131868132	0.134020619	0.128712871	0.142857143	0.166666667	0.120879121	0.129032258	0.141304348	0.103448276	0.128712871	0.2	0.179775281	0.104651163	0.120879121	0.164705882	0.134020619	0.142857143	0.141414141	0.179775281	0.142857143	0.32	0.155339806	0.142857143	0.101123596	0.23655914	0.134020619	0.107526882	0.163265306	0.223404255	0.145454545	0.094017094	0.13	0.206896552	0.197916667	0.096491228	0.135416667	0.130952381	0.216494845	0.110091743	0.114942529	0.142857143	0.275	0.105263158	0.225806452	0.204819277	0.095744681	0.115789474	0.138613861	0.22826087	0.135416667	0.15625	0.252873563	0.135416667	0.104761905	0.255813953	0.195652174	0.230769231	0.223404255	0.147058824	0.112149533	0.215053763	0.139784946	0.174418605	0.104761905	0.223404255	0.12244898	0.144230769	0.115789474	0.115789474	0.14893617	0.193548387	0.11	0.182795699	0.105263158	0.223404255	0.189873418	0.244186047	0.136842105	0.175824176	0.268292683	0.216494845	0.12244898	0.134020619	0.175824176	0.227272727	0.104761905	0.155339806	0.108695652	0.105769231	0.104761905	0.094017094	0.092783505	0.211111111	0.22826087	0.159574468	0.123809524	0.115789474	0.234042553	0.139784946	0.128712871	0.13	0.247058824	0.103092784	0.144578313	0.132653061	0.233333333	0.107526882	0.195652174	0.147727273	0.142857143	0.291139241	0.228915663	0.175824176	0.1875	0.228915663	0.188888889	0.104761905	0.206896552	0.115789474	0.255813953	0.230769231	0.115384615	0.197530864	0.115789474	0.138297872	0.247311828	0.252747253	0.275862069	0.112359551	0.147368421	0.144230769	0.168421053	0.1	0.134020619	0.098901099	0.142857143	0.100917431	0.115789474	0.188888889	0.139784946	0.285714286	0.168421053	0.112359551	0.132653061	0.132653061	0.164835165	0.153846154	0.223404255	0.221052632	0.121212121	0.244186047	0.215686275	0.093220339	0.105882353	0.161290323	0.229166667	0.211111111	0.215053763	0.141414141	0.118181818	0.144444444	0.214285714	0.12244898	0.264367816	0.161290323	0.210526316	0.271604938	0.116504854	0.223529412	0.13592233	0.174418605	0.25974026	0.18	0.208791209	0.183908046	0.128712871	0.244186047	0.144230769	0.134020619	0.238636364	1	0.142857143	0.238095238	0.115789474	0.131313131	0.097826087	0.202380952	0.12037037	0.272727273	0.108695652	0.161290323	0.139784946	0.176470588	0.136842105	0.132075472	0.223404255	0.225806452	0.115789474	0.211111111	0.096774194	0.095744681	0.113636364	0.104347826	0.112359551	0.120879121	0.104761905	0.223404255	0.097826087	0.247058824	0.197530864	0.128712871	0.142857143	0.247058824	0.111111111	0.103092784	0.25	0.202380952	0.120879121	0.241758242	0.135416667	0.238636364	0.123595506	0.311688312	0.22826087	0.252873563	0.178947368	0.115789474	0.307692308	0.204545455	0.128712871	0.161290323	0.112244898	0.193877551	0.23255814	0.1	0.142857143	0.193181818	0.202380952	0.132653061	0.113924051	0.252747253	0.197530864	0.2375	0.211764706	0.145631068	0.177777778	0.183908046	0.114285714	0.2	0.107142857	0.197916667	0.240963855	0.225806452	0.120879121	0.315789474	0.104761905	0.111111111	0.181818182	0.134020619	0.164705882	0.115789474	0.215909091	0.206896552	0.102272727	0.261904762	0.164835165	0.170454545	0.183673469	0.18556701	0.092783505	0.246753247	0.116071429	0.157894737	0.197530864	0.127906977	0.126315789	0.315789474	0.147727273	0.105882353	0.142857143	0.189473684	0.121212121	0.27173913	0.135416667	0.097826087	0.161290323	0.118811881	0.111111111	0.098214286	0.255813953	0.183673469	0.239130435	0.115789474	0.115789474	0.104761905	0.147058824	0.100917431	0.26744186	0.121212121	0.115789474	0.210526316	0.133333333	0.13	0.146067416	0.308641975	0.25	0.275	0.138613861	0.135416667	0.13592233	0.173469388	0.135416667	0.103092784	0.121212121	0.22826087	0.096491228	0.25	0.111111111	0.156626506	0.152941176	0.25	0.136842105	0.204301075	0.132653061	0.141509434	0.128712871	0.126436782	0.2	0.189873418	0.247058824	0.233333333	0.116504854	0.2	0.141414141	0.115789474	0.10989011	0.135416667	0.139784946	0.5125	0.13	0.132653061	0.164835165	0.235955056	0.178217822	0.123595506	0.116504854	0.13	0.126436782	0.255813953	0.21875	0.098901099	0.145833333	0.252873563	0.128712871	0.132653061	0.173913043	0.148148148	0.120879121	0.136842105	0.097826087	0.209302326	0.215909091	0.141414141	0.12173913	0.157894737	0.120879121	0.209302326	0.292682927	0.142857143	0.145833333	0.268292683	0.112149533	0.137254902	0.098039216	0.155555556	0.123809524	0.147058824	0.116504854	0.142857143	0.21875	0.2375	0.132653061	0.104761905	0.305882353	0.265060241	0.153061224	0.191489362	0.120879121	0.225806452	0.311688312	0.115789474	0.161290323	0.235294118	0.138297872	0.115789474	0.114942529	0.112359551	0.238636364	0.261363636	0.1875	0.223404255	0.186813187	0.18556701	0.230769231	0.168316832	0.2	0.20212766	0.223404255	0.141414141	0.129032258	0.206521739	0.106796117	0.178217822	0.602941176	0.142857143	0.095652174	0.168224299	0.112244898	0.112149533	0.107843137	0.163043478	0.154545455	0.1	0.22826087	0.144329897	0.128712871	0.244186047	0.115789474	0.145833333	0.103092784	0.146067416	0.161290323	0.226804124	0.315789474	0.15625	0.230769231	0.162790698	0.131313131	0.194444444	0.179775281	0.135416667	0.115789474	0.120879121	0.240963855	0.115789474	0.230769231	0.091836735	0.142857143	0.168421053	0.098901099	0.191489362	0.233333333	0.122222222	0.123595506	0.144230769	0.147058824	0.3	0.266666667	0.131313131	0.157894737	0.142857143	0.128712871	0.100917431	0.239130435	0.138297872	0.142857143	0.173913043	0.126436782	0.244186047	0.119565217	0.113402062	0.209302326	0.102803738	0.146067416	0.170454545	0.139784946	0.147368421	0.206185567	0.119047619	0.135416667	0.244186047	0.315789474	0.125	0.120879121	0.218390805	0.153846154	0.14	0.132653061	0.175824176	0.142857143	0.1	0.132653061	0.22826087	0.183908046	0.265822785
O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1	0.188235294	0.177777778	0.183908046	0.37804878	0.301369863	0.227848101	0.890909091	0.173913043	0.323529412	0.253164557	0.246753247	0.222222222	0.164705882	0.2	0.173913043	0.2	0.178571429	0.236111111	0.246753247	0.207792208	0.890909091	0.267605634	0.163043478	0.178571429	1	0.134146341	0.177083333	0.166666667	0.164556962	0.172043011	0.209302326	0.197530864	0.173913043	0.172043011	0.395348837	0.355555556	0.202247191	0.269230769	0.135416667	0.19	0.157303371	0.253521127	0.166666667	0.277777778	0.22972973	0.292682927	0.185185185	0.178571429	0.186813187	0.189873418	0.182926829	0.470588235	0.786885246	0.175824176	0.157303371	0.179775281	0.197674419	0.157303371	0.279069767	0.186046512	0.181818182	0.325	0.172043011	0.3875	0.430379747	0.188888889	0.162790698	0.266666667	0.279069767	0.172043011	0.181818182	0.20212766	0.470588235	0.470588235	0.186046512	0.166666667	0.438356164	0.142857143	0.164705882	0.172043011	0.294117647	0.174418605	0.172413793	0.16091954	0.209876543	0.166666667	0.209302326	0.890909091	0.16091954	0.172413793	0.279069767	0.164948454	0.170731707	0.211111111	0.279069767	0.355555556	0.204819277	0.211764706	0.175824176	0.170454545	0.166666667	0.470588235	0.182795699	0.19047619	0.173913043	0.175824176	0.204819277	0.16091954	0.236111111	0.153846154	0.153846154	0.197530864	0.168539326	0.158536585	0.152941176	0.2	0.156626506	0.16091954	0.173913043	0.156626506	0.2625	0.279069767	0.269230769	0.470588235	0.2	0.191011236	0.170212766	0.3	0.470588235	0.188235294	0.208791209	0.173913043	0.179775281	0.1625	0.197674419	0.20212766	0.458333333	0.223684211	0.155555556	0.189873418	1	0.280898876	0.470588235	0.16091954	0.162790698	0.172413793	0.179775281	0.1625	0.153846154	0.153846154	0.25	0.164705882	0.172043011	0.170212766	0.418918919	0.188235294	0.168316832	0.351648352	0.205479452	0.243902439	0.191489362	0.183908046	0.175824176	0.175824176	0.392857143	0.168674699	0.164948454	0.223529412	0.168539326	0.243902439	0.172043011	0.2125	0.297619048	0.139534884	0.168421053	0.233766234	0.22972973	0.166666667	0.223529412	0.168674699	0.173913043	0.174418605	0.20212766	0.890909091	0.170454545	0.142857143	1	0.209876543	0.470588235	0.204545455	0.1875	0.301369863	0.369047619	0.152173913	0.170731707	0.243902439	0.818181818	0.236842105	0.186046512	0.225806452	0.147368421	0.186813187	0.470588235	0.183908046	0.215189873	0.182926829	0.194805195	0.359550562	0.1625	0.246753247	0.25	0.172043011	0.1875	0.19047619	0.3	0.173913043	0.207920792	0.204819277	0.529411765	0.16091954	0.168539326	0.301369863	0.246753247	0.175824176	0.157303371	0.183908046	0.220779221	0.233766234	0.188888889	0.197674419	0.177777778	0.470588235	0.230769231	0.204819277	0.255813953	0.243902439	0.410958904	0.168421053	0.219512195	0.192307692	0.323529412	0.125	0.301369863	0.153846154	0.261538462	0.173913043	0.3	0.192307692	0.276315789	0.178947368	0.162790698	0.25974026	0.405063291	0.173913043	0.208333333	0.184782609	0.293333333	0.173913043	0.246753247	0.220779221	0.294117647	0.529411765	0.193548387	0.155555556	0.291666667	0.470588235	0.21686747	0.285714286	0.213333333	0.19047619	0.162790698	0.328767123	0.170212766	0.172043011	0.149425287	0.184210526	0.676056338	0.181818182	0.3	0.263888889	0.21686747	0.220779221	0.1875	0.257142857	0.168831169	0.175824176	0.418918919	0.180851064	0.157303371	0.1875	0.243902439	0.202247191	0.529411765	0.360465116	0.2	0.170212766	0.173913043	0.470588235	0.470588235	0.279069767	0.3875	0.373493976	0.211764706	0.153846154	0.470588235	0.172043011	0.142857143	0.150537634	0.156626506	0.176470588	0.172043011	0.185185185	0.252873563	0.157303371	0.247191011	0.172043011	0.157303371	0.16091954	0.438356164	0.175824176	0.352272727	0.181818182	0.529411765	0.184210526	0.243243243	0.181818182	0.159090909	0.177777778	0.153846154	0.223404255	0.173913043	0.226666667	0.275	0.294117647	0.176470588	0.166666667	0.297619048	0.173913043	0.202247191	0.470588235	0.158536585	0.157303371	0.162790698	0.15	0.175824176	0.235294118	0.25	0.168539326	0.164948454	0.236842105	0.297619048	0.163043478	0.226666667	0.2	0.193548387	0.189873418	0.181818182	0.197674419	0.173913043	0.153846154	0.259259259	0.356321839	0.246753247	0.214285714	0.1875	0.225	0.21686747	0.202247191	0.366666667	0.209302326	0.246753247	0.225	0.176470588	0.827586207	0.168539326	0.209876543	0.430379747	0.195652174	0.177777778	0.152941176	0.178947368	0.790322581	0.297619048	0.267605634	0.168421053	0.192307692	0.153846154	0.25	0.166666667	0.222222222	0.188888889	0.177777778	0.246753247	0.173913043	0.233766234	0.470588235	0.243902439	0.222222222	0.188235294	0.470588235	0.197368421	0.207792208	0.197674419	0.179775281	0.271428571	0.172043011	0.275	0.172043011	0.177777778	0.166666667	0.275	0.175824176	0.172043011	0.175824176	0.2375	0.179775281	0.270588235	0.164948454	0.144444444	0.152173913	0.348314607	0.178217822	0.197674419	0.284090909	0.163043478	0.202380952	0.344444444	0.17721519	0.175824176	0.179775281	0.173913043	0.174418605	0.470588235	0.238095238	0.16091954	0.170731707	0.243902439	0.164948454	0.220779221	0.179775281	0.164835165	0.175	0.204545455	0.171428571	0.178571429	0.157303371	0.470588235	0.246753247	0.293333333	0.470588235	0.152173913	0.16091954	0.164835165	0.458333333	0.189873418	0.218390805	0.193181818	0.233766234	0.253333333	0.20212766	0.3875	0.180722892	0.213483146	0.177777778	0.238095238	0.267605634	0.173913043	0.390243902	0.173913043	0.188235294	0.859649123	0.159090909	0.226666667	0.202380952	0.168674699	0.214285714	0.225	0.287356322	0.170731707	0.182926829	0.162790698	0.157303371	0.168421053	0.222222222	0.157303371	0.188235294	0.27027027	0.193548387	0.246753247	0.19047619	0.164705882	0.173913043	0.179775281	0.16091954	1	0.369047619	0.153846154	0.188888889	0.25974026	0.236842105
O=C(NCc1ccc(cn1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	0.24691358	0.261904762	0.337662338	0.141414141	0.376811594	0.328767123	0.195402299	0.2	0.304347826	0.375	0.28	0.2375	0.337837838	0.25	0.2	0.397260274	0.375	0.271428571	0.28	0.367647059	0.195402299	0.343283582	0.35443038	0.375	0.209876543	0.273972603	0.189473684	0.342465753	0.260273973	0.26744186	0.209302326	0.243589744	0.367088608	0.252873563	0.212121212	0.140186916	0.244186047	0.285714286	0.238636364	0.202020202	0.373333333	0.308823529	0.244444444	0.138613861	0.246575342	0.247058824	0.315068493	0.2375	0.213483146	0.382352941	0.227848101	0.149425287	0.211111111	0.258823529	0.373333333	0.206896552	0.226190476	0.373333333	0.12244898	0.275	0.405405405	0.292682927	0.252873563	0.132653061	0.164948454	0.304878049	0.333333333	0.397058824	0.12244898	0.252873563	0.386666667	0.20212766	0.149425287	0.149425287	0.291139241	0.363636364	0.141304348	0.386666667	0.2375	0.252873563	0.333333333	0.2625	0.275	0.402777778	0.256410256	0.244444444	0.283950617	0.195402299	0.328947368	0.416666667	0.12244898	0.20212766	0.246753247	0.147368421	0.12244898	0.140186916	0.219512195	0.226190476	0.258823529	0.320512821	0.191489362	0.149425287	0.222222222	0.333333333	0.2	0.215909091	0.234567901	0.24691358	0.202702703	0.3125	0.478873239	0.197530864	0.333333333	0.301369863	0.289473684	0.391304348	0.28	0.328947368	0.227272727	0.28	0.383561644	0.12244898	0.285714286	0.149425287	0.228915663	0.218390805	0.195652174	0.281690141	0.149425287	0.328947368	0.222222222	0.421052632	0.363636364	0.24	0.355263158	0.20212766	0.265060241	0.256756757	0.316455696	0.253333333	0.209876543	0.128712871	0.149425287	0.402777778	0.333333333	0.378378378	0.381578947	0.24	0.329113924	0.329113924	0.369863014	0.337837838	0.252873563	0.25	0.141304348	0.278481013	0.204081633	0.138888889	0.173333333	0.378378378	0.154639175	0.240963855	0.244186047	0.202247191	0.17	0.405797101	0.255555556	0.238095238	0.424657534	0.378378378	0.238636364	0.25974026	0.135416667	0.256410256	0.206521739	0.233766234	0.654545455	0.204301075	0.405405405	0.347222222	0.2	0.2625	0.20212766	0.195402299	0.256097561	0.238095238	0.209876543	1	0.149425287	0.218390805	0.233766234	0.376811594	0.12745098	0.606060606	0.246753247	0.36	0.162790698	0.305555556	0.214285714	0.225806452	0.453333333	0.213483146	0.149425287	0.226190476	0.230769231	0.25974026	0.243243243	0.141509434	0.24	0.263157895	0.134020619	0.252873563	0.233766234	0.282051282	0.281690141	0.2	0.244897959	0.234567901	0.181818182	0.231707317	0.424657534	0.376811594	0.28	0.754098361	0.373333333	0.271604938	0.287671233	0.397058824	0.215909091	0.226190476	0.394736842	0.149425287	0.411764706	0.369863014	0.270588235	0.378378378	0.144444444	0.405063291	0.538461538	0.24	0.304347826	0.207317073	0.376811594	0.329113924	0.301587302	0.421052632	0.281690141	0.347826087	0.426470588	0.191489362	0.234567901	0.227848101	0.168421053	0.367088608	0.260869565	0.238636364	0.385714286	0.255813953	0.263157895	0.773584906	0.12244898	0.181818182	0.3875	0.333333333	0.409090909	0.149425287	0.383561644	0.269230769	0.246575342	0.298701299	0.388888889	0.347222222	0.222222222	0.224719101	0.25	0.343283582	0.178217822	0.333333333	0.281690141	0.281690141	0.442857143	0.773584906	0.233766234	0.313432836	0.25	0.229885057	0.141304348	0.206521739	0.373333333	0.233766234	0.378378378	0.215909091	0.181818182	0.13592233	0.228915663	0.222222222	0.402597403	0.149425287	0.149425287	0.12244898	0.132653061	0.14	0.320512821	0.363636364	0.149425287	0.238636364	0.2	0.320987654	0.315068493	0.298701299	0.397435897	0.315068493	0.297619048	0.337662338	0.305882353	0.197802198	0.373333333	0.231707317	0.141304348	0.258823529	0.133333333	0.268292683	0.181818182	0.451612903	0.393939394	0.268292683	0.378378378	0.376623377	0.329113924	0.223404255	0.2	0.295774648	0.397260274	0.333333333	0.282051282	0.265060241	0.135416667	0.421052632	0.215909091	0.149425287	0.217948718	0.320512821	0.333333333	0.642857143	0.215909091	0.25	0.369863014	0.405405405	0.345238095	0.27027027	0.135416667	0.35443038	0.295774648	0.228915663	0.206521739	0.253333333	0.209302326	0.226190476	0.213483146	0.3125	0.259259259	0.123809524	0.28	0.378378378	0.233766234	0.225	0.383561644	0.229885057	0.160377358	0.368421053	0.28	0.225	0.333333333	0.191011236	0.316455696	0.240506329	0.164948454	0.222222222	0.204545455	0.289473684	0.191489362	0.193548387	0.135416667	0.343283582	0.247191011	0.347826087	0.3125	0.134020619	0.296296296	0.269230769	0.320987654	0.218390805	0.263157895	0.44	0.397058824	0.149425287	0.378378378	0.546875	0.328947368	0.149425287	0.263888889	0.256756757	0.226190476	0.296296296	0.289855072	0.197802198	0.324675325	0.224719101	0.277108434	0.34939759	0.397260274	0.244186047	0.197802198	0.202247191	0.253164557	0.438356164	0.14893617	0.345238095	0.240963855	0.308641975	0.142857143	0.226804124	0.240963855	0.13	0.229885057	0.21686747	0.130841121	0.207792208	0.258823529	0.3125	0.2	0.2625	0.149425287	0.253012048	0.24691358	0.411764706	0.378378378	0.255555556	0.773584906	0.206896552	0.261904762	0.362318841	0.218390805	0.242424242	0.375	0.373333333	0.149425287	0.28	0.385714286	0.149425287	0.472222222	0.188235294	0.308641975	0.265060241	0.253333333	0.376623377	0.220930233	0.283783784	0.27027027	0.20212766	0.132653061	0.306666667	0.301204819	0.204545455	0.368421053	0.285714286	0.2	0.151515152	0.402597403	0.328947368	0.191011236	0.324675325	0.295774648	0.231707317	0.227848101	0.228915663	0.225	0.131313131	0.411764706	0.243589744	0.333333333	0.320512821	0.405063291	0.257142857	0.373333333	0.278481013	0.362318841	0.193548387	0.263157895	0.25	0.337837838	0.2	0.3125	0.328947368	0.209876543	0.138613861	0.329113924	0.215909091	0.227848101	0.362318841
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(NCC1CC11CCN(CC1)C(=O)c1cccnc1)c1cc2ccncc2o1	0.224719101	0.425	0.193548387	0.163461538	0.2875	0.25	0.191489362	0.45	0.195121951	0.3375	0.223529412	0.150537634	0.188888889	0.195121951	0.45	0.170212766	0.163043478	0.182926829	0.223529412	0.2625	0.191489362	0.256410256	0.419753086	0.163043478	0.204545455	0.16091954	0.680555556	0.204545455	0.149425287	0.409638554	0.230769231	0.235294118	0.16	0.409638554	0.267326733	0.181818182	0.210526316	0.188888889	0.193877551	0.35106383	0.405063291	0.182926829	0.25	0.138888889	0.178571429	0.175257732	0.268292683	0.163043478	0.208333333	0.228915663	0.235294118	0.161290323	0.206185567	0.402439024	0.405063291	0.467532468	0.193548387	0.405063291	0.134615385	0.428571429	0.230769231	0.252747253	0.258064516	0.155339806	0.163461538	0.32183908	0.2	0.2875	0.134615385	0.426829268	0.454545455	0.728571429	0.161290323	0.161290323	0.195652174	0.395061728	0.153061224	0.204301075	0.163043478	0.409638554	0.2	0.434210526	0.195652174	0.415584416	0.191011236	0.428571429	0.34939759	0.191489362	0.197802198	0.375	0.134615385	0.680555556	0.155555556	0.13592233	0.134615385	0.181818182	0.173913043	0.168421053	0.263736264	0.180851064	0.445783133	0.161290323	0.204081633	0.255813953	0.45	0.742424242	0.2	0.159574468	0.2125	0.215053763	0.241758242	0.166666667	0.204301075	0.157303371	0.152173913	0.238095238	0.181818182	0.197802198	0.234042553	0.181818182	0.252873563	0.134615385	0.188888889	0.161290323	0.195652174	0.2	0.475	0.178571429	0.161290323	0.297619048	0.145631068	0.364705882	0.4125	0.134831461	0.305882353	0.728571429	0.284090909	0.174418605	0.191489362	0.214285714	0.204545455	0.140186916	0.161290323	0.211111111	0.2	0.25	0.164948454	0.134831461	0.20212766	0.20212766	0.285714286	0.188888889	0.426829268	0.268817204	0.153061224	0.434210526	0.188679245	0.18018018	0.230769231	0.279069767	0.176470588	0.21978022	0.210526316	0.691176471	0.213592233	0.438356164	0.390804598	0.191489362	0.191489362	0.279069767	0.206185567	0.193181818	0.147058824	0.164835165	0.7	0.170454545	0.207317073	0.25	0.178947368	0.206896552	0.731343284	0.434210526	0.728571429	0.191489362	0.423076923	0.131313131	0.204545455	0.218390805	0.161290323	1	0.240963855	0.2875	0.14953271	0.225806452	0.155555556	0.279069767	0.186813187	0.228915663	0.486486486	0.469879518	0.244680851	0.208333333	0.161290323	0.233333333	0.195402299	0.220930233	0.204819277	0.183486239	0.134831461	0.223529412	0.156862745	0.426829268	0.226190476	0.2	0.178571429	0.45	0.64556962	0.2	0.166666667	0.172043011	0.365853659	0.2875	0.223529412	0.210526316	0.405063291	0.261363636	0.214285714	0.430555556	0.210526316	0.193548387	0.239130435	0.161290323	0.268292683	0.186813187	0.414634146	0.279069767	0.15625	0.19	0.213483146	0.188235294	0.195121951	0.126315789	0.2875	0.20212766	0.168831169	0.364705882	0.178571429	0.202380952	0.296296296	0.690140845	0.227272727	0.166666667	0.178217822	0.397590361	0.217948718	0.231578947	0.235294118	0.432098765	0.223529412	0.243902439	0.134615385	0.166666667	0.166666667	0.191489362	0.202380952	0.161290323	0.172043011	0.202247191	0.151162791	0.255813953	0.421052632	0.280487805	0.216494845	0.21875	0.161290323	0.180722892	0.20952381	0.204301075	0.178571429	0.222222222	0.535211268	0.243902439	0.211764706	0.170731707	0.139534884	0.23655914	0.153061224	0.19	0.405063291	0.226190476	0.279069767	0.666666667	0.166666667	0.168224299	0.195652174	0.229166667	0.195876289	0.161290323	0.161290323	0.134615385	0.155339806	0.161904762	0.193548387	0.430379747	0.161290323	0.206185567	0.130434783	0.197916667	0.168539326	0.213483146	0.360465116	0.268292683	0.581081081	0.21978022	0.451219512	0.409638554	0.405063291	0.172043011	0.153061224	0.419753086	0.154545455	0.417721519	0.166666667	0.256410256	0.265822785	0.417721519	0.41025641	0.163265306	0.20212766	0.684931507	0.45	0.219512195	0.264367816	0.2	0.270588235	0.269662921	0.147058824	0.195876289	0.197916667	0.161290323	0.144444444	0.206521739	0.2	0.182692308	0.742424242	0.883333333	0.285714286	0.365853659	0.390804598	0.186046512	0.147058824	0.455696203	0.219512195	0.195652174	0.19	0.214285714	0.6	0.193548387	0.68115942	0.215053763	0.195652174	0.145454545	0.223529412	0.279069767	0.226190476	0.164835165	0.172043011	0.223404255	0.190909091	0.473684211	0.223529412	0.164835165	0.270588235	0.1875	0.230769231	0.204545455	0.163461538	0.815384615	0.175257732	0.177777778	0.690140845	0.214285714	0.147058824	0.256410256	0.265957447	0.202380952	0.215053763	0.145631068	0.361445783	0.175824176	0.25	0.266666667	0.223529412	0.397590361	0.430555556	0.161290323	0.279069767	0.244186047	0.282352941	0.161290323	0.192771084	0.188235294	0.206521739	0.20212766	0.182926829	0.409638554	0.279069767	0.231578947	0.175257732	0.237113402	0.264367816	0.23655914	0.409638554	0.691176471	0.215909091	0.20212766	0.137254902	0.390804598	0.144329897	0.175257732	0.163636364	0.671052632	0.541666667	0.141509434	0.173469388	0.159574468	0.151785714	0.202380952	0.419753086	0.284090909	0.45	0.434210526	0.161290323	0.258426966	0.159574468	0.238095238	0.279069767	0.260416667	0.243902439	0.712121212	0.252747253	0.214285714	1	0.541176471	0.163043478	0.405063291	0.161290323	0.223529412	0.235294118	0.161290323	0.252747253	0.224719101	0.212765957	0.284090909	0.214285714	0.163265306	0.20212766	0.183908046	0.228915663	0.728571429	0.155339806	0.394736842	0.195876289	0.390243902	0.272727273	0.180722892	0.45	0.184466019	0.195876289	0.297619048	0.2	0.195652174	0.219512195	0.211111111	0.129032258	0.208791209	0.164835165	0.142857143	0.238095238	0.141304348	0.2	0.193548387	0.352272727	0.156626506	0.405063291	0.434210526	0.186046512	0.506329114	0.223529412	0.213483146	0.188888889	0.68115942	0.255555556	0.197802198	0.204545455	0.160377358	0.20212766	0.197916667	0.166666667	0.2
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1)N1Cc2ccccc2C1	0.139534884	0.131868132	0.298701299	0.12244898	0.415384615	0.516129032	0.174418605	0.193181818	0.45	0.352112676	0.409090909	0.352112676	0.297297297	0.526315789	0.193181818	0.1	0.103448276	0.535714286	0.409090909	0.475409836	0.174418605	0.45	0.283950617	0.103448276	0.1875	0.153846154	0.195652174	0.319444444	0.390625	0.104166667	0.328947368	0.649122807	0.105263158	0.104166667	0.158415842	0.133333333	0.424657534	0.391304348	0.177777778	0.46835443	0.265822785	0.457627119	0.159574468	0.12	0.466666667	0.320512821	0.207792208	0.103448276	0.3125	0.31884058	0.88	0.127906977	0.191011236	0.106382979	0.265822785	0.2	0.136363636	0.265822785	0.114583333	0.112359551	0.134831461	0.320512821	0.127659574	0.113402062	0.134020619	0.223529412	0.310810811	0.352941176	0.114583333	0.104166667	0.328947368	0.222222222	0.127906977	0.127906977	0.47761194	0.085106383	0.120879121	0.24691358	0.371428571	0.104166667	0.465517241	0.088888889	0.1	0.272727273	0.144578313	0.252873563	0.53030303	0.174418605	0.306666667	0.076086957	0.114583333	0.195652174	0.388059701	0.115789474	0.114583333	0.133333333	0.405797101	0.333333333	0.238095238	0.298701299	0.184782609	0.127906977	0.138297872	0.426470588	0.193181818	0.195402299	0.141176471	0.361111111	0.228571429	0.307692308	0.2	0.342857143	0.294871795	0.4375	0.376811594	0.120481928	0.1625	0.306666667	0.296296296	0.1625	0.324324324	0.114583333	0.391304348	0.127906977	0.137931034	0.271604938	0.202247191	0.442622951	0.127906977	0.781818182	0.304878049	0.09375	0.108695652	0.40625	0.515151515	0.222222222	0.172413793	0.428571429	0.294871795	0.516666667	0.1875	0.11	0.127906977	0.342465753	0.310810811	0.192771084	0.108695652	0.40625	0.291139241	0.291139241	0.328767123	0.315068493	0.104166667	0.126315789	0.120879121	0.113636364	0.138613861	0.165048544	0.370967742	0.32	0.147368421	0.123595506	0.11827957	0.168539326	0.117647059	0.287671233	0.1	0.364864865	0.10989011	0.32	0.139784946	0.146341463	0.115789474	0.158536585	0.186813187	0.352941176	0.375	0.135416667	0.122222222	0.323943662	0.206896552	0.088888889	0.222222222	0.174418605	0.086956522	0.097826087	0.1875	0.233766234	0.127906977	0.240963855	1	0.415384615	0.108910891	0.197674419	0.388059701	0.32	0.154761905	0.338235294	0.207317073	0.233333333	0.191011236	0.3125	0.127906977	0.136363636	0.409090909	0.516129032	0.561403509	0.145631068	0.40625	0.409090909	0.114583333	0.104166667	0.672727273	0.127906977	0.442622951	0.193181818	0.38372093	0.141176471	0.147727273	0.38028169	0.074468085	0.415384615	0.409090909	0.209302326	0.265822785	0.136363636	0.542372881	0.108433735	0.130434783	0.136363636	0.355263158	0.127906977	0.134146341	0.141176471	0.478873239	0.32	0.123595506	0.102040816	0.127906977	0.525423729	0.45	0.156626506	0.415384615	0.291139241	0.519230769	0.09375	0.442622951	0.184210526	0.362318841	0.184782609	0.182926829	0.342857143	0.14893617	0.105263158	0.615384615	0.164835165	0.342857143	0.105263158	0.409090909	0.246575342	0.114583333	0.147727273	0.102040816	0.278481013	0.428571429	0.127906977	0.113636364	0.352112676	0.442622951	0.141176471	0.276315789	0.402985075	0.150537634	0.127659574	0.366197183	0.191780822	0.171717172	0.122222222	0.442622951	0.442622951	0.4	0.246575342	0.46031746	0.287878788	0.426229508	0.223529412	0.120879121	0.125	0.265822785	0.672727273	0.32	0.268292683	0.147727273	0.117647059	0.137931034	0.273809524	0.105263158	0.127906977	0.127906977	0.114583333	0.113402062	0.121212121	0.111111111	0.275	0.127906977	0.139784946	0.328571429	0.283950617	0.388059701	0.102272727	0.081632653	0.207792208	0.492957746	0.333333333	0.459459459	0.104166667	0.265822785	0.38028169	0.120879121	0.106382979	0.115384615	0.10989011	0.147727273	0.260869565	0.390625	0.10989011	0.269230769	0.131868132	0.291139241	0.217391304	0.193181818	0.561403509	0.337837838	0.465517241	0.197530864	0.378378378	0.115789474	0.105263158	0.316455696	0.127906977	0.333333333	0.298701299	0.310810811	0.204301075	0.195402299	0.275	0.328767123	0.074468085	0.1	0.4	0.115789474	0.283950617	0.561403509	0.137931034	0.2	0.516666667	0.134831461	0.136363636	0.166666667	0.307692308	0.32	0.116504854	0.409090909	0.434782609	0.672727273	0.357142857	0.113636364	0.316455696	0.132075472	0.485294118	0.409090909	0.357142857	0.197530864	0.170454545	0.346666667	0.172839506	0.134020619	0.229885057	0.410958904	0.417910448	0.197802198	0.186813187	0.115789474	0.45	0.125	0.184210526	0.307692308	0.114583333	0.085106383	0.333333333	0.368421053	0.144444444	0.409090909	0.105263158	0.108433735	0.127906977	0.32	0.129411765	0.53125	0.127906977	0.543859649	0.5	0.123595506	0.120879121	0.457627119	0.104166667	0.337837838	0.127659574	0.107526882	0.12371134	0.337837838	0.142857143	0.104166667	0.168539326	0.411764706	0.108695652	0.117021277	0.1	0.098901099	0.2875	0.125	0.234042553	0.298701299	0.111111111	0.350649351	0.324324324	0.102803738	0.475409836	0.106382979	0.436619718	0.193181818	0.088888889	0.127906977	0.364864865	0.361111111	0.207792208	0.32	0.134020619	0.246575342	0.172413793	0.170454545	0.338235294	0.240963855	0.142857143	0.103448276	0.265822785	0.127906977	0.409090909	0.342857143	0.127906977	0.197674419	0.781818182	0.303797468	0.172413793	0.516666667	0.131868132	0.159090909	0.415384615	0.421875	0.222222222	0.113402062	0.079545455	0.117021277	0.157303371	0.311688312	0.45	0.193181818	0.144329897	0.105263158	0.781818182	0.170454545	0.302631579	0.561403509	0.126436782	0.382352941	0.32	0.357142857	0.112244898	0.207792208	0.382352941	0.310810811	0.298701299	0.08	0.465517241	0.265822785	0.113636364	0.151898734	0.270588235	0.409090909	0.127906977	0.315068493	0.166666667	0.569230769	0.306666667	0.1875	0.12	0.291139241	0.155555556	0.342857143	0.1375
O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1	0.256410256	0.256097561	0.388888889	0.182795699	1	0.516129032	0.278481013	0.206896552	0.641509434	0.548387097	0.524590164	0.371428571	0.391304348	0.45	0.206896552	0.222222222	0.2	0.457627119	0.524590164	0.475409836	0.278481013	0.705882353	0.283950617	0.2	0.301369863	0.285714286	0.208791209	0.397058824	0.412698413	0.247058824	0.422535211	0.424242424	0.193181818	0.247058824	0.376470588	0.178217822	0.386666667	0.6	0.261904762	0.333333333	0.298701299	0.563636364	0.238636364	0.178947368	0.517241379	0.430555556	0.453125	0.2	0.25	0.467741935	0.402985075	0.197530864	0.277108434	0.253012048	0.298701299	0.228915663	0.265822785	0.298701299	0.163043478	0.269230769	0.231707317	0.560606061	0.247058824	0.173913043	0.222222222	0.316455696	0.385714286	0.586206897	0.163043478	0.247058824	0.311688312	0.235955056	0.197530864	0.197530864	0.414285714	0.228915663	0.186046512	0.328947368	0.371428571	0.247058824	0.770833333	0.256410256	0.207317073	0.306666667	0.283783784	0.238636364	0.507462687	0.278481013	0.4	0.222222222	0.163043478	0.208791209	0.388059701	0.191011236	0.163043478	0.178217822	0.426470588	0.492537313	0.253012048	0.369863014	0.197802198	0.197530864	0.258823529	0.426470588	0.206896552	0.223529412	0.276315789	0.361111111	0.387096774	0.36	0.342105263	0.382352941	0.383561644	0.373134328	0.357142857	0.309859155	0.256756757	0.4	0.235294118	0.256756757	0.580645161	0.163043478	0.6	0.197530864	0.269230769	0.256097561	0.202247191	0.571428571	0.197530864	0.420289855	0.35443038	0.220930233	0.259259259	0.384615385	0.428571429	0.235955056	0.457142857	0.475409836	0.364864865	0.4	0.301369863	0.168421053	0.197530864	0.38028169	0.385714286	0.414285714	0.2	0.384615385	0.36	0.36	0.53968254	0.391304348	0.247058824	0.244186047	0.186046512	0.272727273	0.23655914	0.176470588	0.268656716	0.523076923	0.238636364	0.25	0.253012048	0.223529412	0.280898876	0.323943662	0.235955056	0.463768116	0.202380952	0.523076923	0.247058824	0.287671233	0.177777778	0.25	0.213483146	0.46031746	0.491525424	0.252873563	0.24691358	0.424242424	0.220930233	0.256410256	0.235955056	0.278481013	0.25	0.202380952	0.301369863	0.376811594	0.197530864	0.2875	0.415384615	1	0.178947368	0.337662338	0.388059701	0.523076923	0.25974026	0.491803279	0.222222222	0.21978022	0.325	0.25	0.197530864	0.234567901	0.453125	0.424242424	0.435483871	0.18	0.384615385	0.524590164	0.188888889	0.247058824	0.415384615	0.276315789	0.571428571	0.206896552	0.38372093	0.276315789	0.21686747	0.361111111	0.231707317	1	0.524590164	0.316455696	0.298701299	0.265822785	0.467741935	0.295774648	0.253012048	0.265822785	0.373333333	0.197530864	0.291666667	0.25974026	0.478873239	0.523076923	0.19047619	0.2	0.243589744	0.428571429	0.641509434	0.156626506	1	0.36	0.58	0.220930233	0.571428571	0.304347826	0.88	0.211111111	0.276315789	0.446153846	0.2	0.235294118	0.473684211	0.247058824	0.566666667	0.25	0.524590164	0.444444444	0.163043478	0.21686747	0.213483146	0.364864865	0.666666667	0.197530864	0.240506329	0.523809524	0.491525424	0.276315789	0.328767123	0.807692308	0.229885057	0.23255814	0.366197183	0.298507463	0.247311828	0.21686747	0.571428571	0.571428571	0.361111111	0.444444444	0.393939394	0.349206349	0.426229508	0.238095238	0.186046512	0.24137931	0.298701299	0.415384615	0.523076923	0.268292683	0.21686747	0.175257732	0.269230769	0.229885057	0.206896552	0.197530864	0.197530864	0.163043478	0.173913043	0.180851064	0.265822785	0.291139241	0.197530864	0.247058824	0.328571429	0.350649351	0.388059701	0.25974026	0.218390805	0.453125	0.582089552	0.369863014	0.521126761	0.247058824	0.298701299	0.361111111	0.186046512	0.253012048	0.171717172	0.2625	0.21686747	0.359375	0.618181818	0.2625	0.302631579	0.226190476	0.36	0.230769231	0.206896552	0.483333333	0.677966102	0.770833333	0.426470588	0.397260274	0.177777778	0.206896552	0.386666667	0.197530864	0.352941176	0.369863014	0.385714286	0.34939759	0.223529412	0.275	0.53968254	0.21686747	0.222222222	0.516666667	0.177777778	0.283950617	0.483333333	0.269230769	0.24137931	0.4	0.231707317	0.265822785	0.220930233	0.36	0.47761194	0.173469388	0.524590164	0.434782609	0.415384615	0.439393939	0.240506329	0.405405405	0.188118812	0.442857143	0.524590164	0.439393939	0.426470588	0.271604938	0.383561644	0.283783784	0.222222222	0.258823529	0.355263158	0.397058824	0.211111111	0.285714286	0.177777778	0.705882353	0.24137931	0.304347826	0.36	0.175824176	0.243902439	0.391304348	0.386666667	0.271604938	0.524590164	0.235294118	0.295774648	0.197530864	0.523076923	0.246753247	0.420289855	0.197530864	0.442622951	0.40625	0.265822785	0.259259259	0.592592593	0.247058824	0.8	0.23255814	0.226190476	0.211111111	0.677966102	0.253012048	0.247058824	0.223529412	0.5	0.214285714	0.166666667	0.222222222	0.204819277	0.355263158	0.17	0.221052632	0.282051282	0.170212766	0.333333333	0.38028169	0.18	0.363636364	0.253012048	0.397260274	0.206896552	0.256410256	0.197530864	0.485294118	0.361111111	0.328571429	0.523076923	0.25	0.444444444	0.228915663	0.391891892	0.421875	0.2875	0.237113402	0.2	0.298701299	0.197530864	0.524590164	0.566666667	0.197530864	0.337662338	0.324324324	0.355263158	0.457142857	0.4	0.256097561	0.259259259	0.508196721	0.542372881	0.235955056	0.173913043	0.25	0.25	0.211764706	0.507462687	0.581818182	0.206896552	0.193548387	0.206896552	0.420289855	0.320512821	0.375	0.483333333	0.272727273	0.362318841	0.414285714	0.439393939	0.172043011	0.328571429	0.382352941	0.385714286	0.369863014	0.213483146	0.517857143	0.298701299	0.272727273	0.31884058	0.24137931	0.524590164	0.25974026	0.391304348	0.220930233	0.397260274	0.4	0.301369863	0.178947368	0.36	0.253012048	0.446153846	0.281690141
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccc(Cl)cc1)C(=O)NCCCc1ncc[nH]1	0.191919192	0.14953271	0.121495327	0.733333333	0.178947368	0.128712871	0.44047619	0.157407407	0.202247191	0.171717172	0.141414141	0.126213592	0.104761905	0.103092784	0.157407407	0.19	0.208333333	0.115789474	0.141414141	0.12244898	0.44047619	0.138297872	0.107142857	0.208333333	0.369047619	0.195652174	0.160714286	0.105769231	0.09	0.145454545	0.163461538	0.117647059	0.179245283	0.145454545	0.317307692	0.561797753	0.127272727	0.16	0.076923077	0.152542373	0.121495327	0.164835165	0.162162162	0.306930693	0.125	0.382022472	0.118811881	0.208333333	0.179245283	0.144329897	0.106796117	0.746268657	0.326315789	0.148148148	0.121495327	0.150943396	0.188118812	0.121495327	0.426966292	0.166666667	0.163461538	0.205882353	0.166666667	0.72972973	0.857142857	0.127272727	0.103773585	0.166666667	0.426966292	0.145454545	0.152380952	0.160714286	0.746268657	0.746268657	0.122641509	0.150943396	0.820895522	0.110091743	0.094339623	0.145454545	0.166666667	0.156862745	0.202020202	0.113207547	0.18556701	0.151785714	0.110091743	0.44047619	0.102803738	0.19	0.426966292	0.140350877	0.097087379	0.272727273	0.426966292	0.561797753	0.114285714	0.188118812	0.169811321	0.121495327	0.14159292	0.746268657	0.175925926	0.114285714	0.157407407	0.148148148	0.181818182	0.092592593	0.127659574	0.099099099	0.12962963	0.128712871	0.110091743	0.076923077	0.074766355	0.141414141	0.13	0.102803738	0.179245283	0.13	0.156862745	0.426966292	0.16	0.746268657	0.178217822	0.182692308	0.144144144	0.173913043	0.746268657	0.123809524	0.165137615	0.146788991	0.161904762	0.1	0.132075472	0.160714286	0.29787234	0.12244898	0.1	0.099009901	0.369047619	0.455555556	0.746268657	0.092592593	0.103773585	0.122641509	0.173076923	0.1	0.099099099	0.099099099	0.158415842	0.115384615	0.145454545	0.165137615	0.694444444	0.156862745	0.163793103	0.555555556	0.105263158	0.155339806	0.205607477	0.188118812	0.158878505	0.148148148	0.786666667	0.117647059	0.140350877	0.141509434	0.163461538	0.155339806	0.155963303	0.1875	0.555555556	0.105769231	0.132743363	0.204301075	0.102040816	0.172727273	0.198019802	0.096153846	0.168224299	0.156862745	0.160714286	0.44047619	0.153846154	0.12037037	0.369047619	0.12745098	0.746268657	0.14953271	0.108910891	0.178947368	1	0.138888889	0.097087379	0.155339806	0.4625	0.132653061	0.155339806	0.159292035	0.125	0.179245283	0.746268657	0.2	0.118811881	0.096153846	0.12371134	0.568181818	0.1	0.141414141	0.309278351	0.145454545	0.108910891	0.17	0.173913043	0.157407407	0.188034188	0.181818182	0.704225352	0.092592593	0.163461538	0.178947368	0.141414141	0.127272727	0.121495327	0.176470588	0.132653061	0.166666667	0.169811321	0.188118812	0.128440367	0.746268657	0.164948454	0.158415842	0.168224299	0.155339806	0.739130435	0.174311927	0.17	0.1	0.202247191	0.08411215	0.178947368	0.099099099	0.125	0.146788991	0.173913043	0.1	0.175257732	0.131578947	0.093457944	0.225806452	0.641025641	0.157407407	0.106382979	0.188679245	0.1875	0.146788991	0.141414141	0.144329897	0.459770115	0.704225352	0.163636364	0.1	0.182795699	0.746268657	0.204081633	0.195876289	0.136842105	0.181818182	0.114285714	0.212765957	0.175925926	0.177570093	0.083333333	0.091836735	0.295238095	0.163461538	0.173913043	0.14893617	0.123809524	0.144329897	0.142857143	0.166666667	0.091836735	0.180952381	0.694444444	0.174311927	0.121495327	0.108910891	0.155339806	0.158878505	0.704225352	0.675	0.178217822	0.175925926	0.157407407	0.746268657	0.746268657	0.426966292	0.72972973	0.701298701	0.212121212	0.109090909	0.746268657	0.155963303	0.141414141	0.097345133	0.076190476	0.193877551	0.145454545	0.118811881	0.145454545	0.111111111	0.153153153	0.155963303	0.121495327	0.092592593	0.694444444	0.148148148	0.679012346	0.163461538	0.704225352	0.126315789	0.135416667	0.163461538	0.112149533	0.160377358	0.099099099	0.157894737	0.157407407	0.135416667	0.214285714	0.166666667	0.114285714	0.119266055	0.555555556	0.168224299	0.137614679	0.746268657	0.108910891	0.100917431	0.103773585	0.137931034	0.148148148	0.150943396	0.158415842	0.152380952	0.140350877	0.15625	0.555555556	0.117117117	0.135416667	0.19	0.185185185	0.099009901	0.152380952	0.188118812	0.136363636	0.099099099	0.178217822	0.824324324	0.141414141	0.112149533	0.108910891	0.15	0.204081633	0.158878505	0.573033708	0.130841121	0.141414141	0.15	0.125	0.336956522	0.12037037	0.18556701	0.857142857	0.165137615	0.128440367	0.08490566	0.151785714	0.376344086	0.555555556	0.138297872	0.163636364	0.1	0.099099099	0.336842105	0.161904762	0.148514851	0.117117117	0.171428571	0.141414141	0.157407407	0.166666667	0.746268657	0.155339806	0.148514851	0.123809524	0.746268657	0.102040816	0.111111111	0.176470588	0.161904762	0.152173913	0.155963303	0.226804124	0.177570093	0.205882353	0.151785714	0.214285714	0.180952381	0.155963303	0.148148148	0.137254902	0.196078431	0.358695652	0.140350877	0.132075472	0.160377358	0.670731707	0.152542373	0.111111111	0.340206186	0.169811321	0.168316832	0.769230769	0.157894737	0.148148148	0.109090909	0.157407407	0.156862745	0.746268657	0.174757282	0.092592593	0.13	0.155339806	0.171171171	0.144329897	0.140186916	0.108108108	0.099009901	0.14953271	0.166666667	0.208333333	0.121495327	0.746268657	0.141414141	0.1875	0.746268657	0.128440367	0.156862745	0.108108108	0.29787234	0.099009901	0.160377358	0.173076923	0.142857143	0.144329897	0.160714286	0.72972973	0.197916667	0.201923077	0.160377358	0.152380952	0.150537634	0.157407407	0.617283951	0.157407407	0.123809524	0.382022472	0.101851852	0.135416667	0.18	0.106796117	0.19	0.15	0.402173913	0.13	0.106796117	0.103773585	0.100917431	0.163636364	0.117021277	0.121495327	0.156862745	0.193548387	0.174311927	0.141414141	0.193877551	0.115384615	0.136363636	0.119266055	0.102803738	0.369047619	0.714285714	0.099099099	0.169811321	0.225806452	0.206521739
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccc(nc1)N1CCOCC1)N1Cc2ccncc2C1	0.379746835	0.357142857	0.321428571	0.130841121	0.337662338	0.329113924	0.142857143	0.195876289	0.240506329	0.3375	0.238095238	0.188888889	0.304878049	0.209876543	0.195876289	0.279069767	0.258823529	0.197530864	0.238095238	0.346666667	0.142857143	0.272727273	0.337209302	0.258823529	0.152173913	0.294871795	0.21	0.325	0.204819277	0.329545455	0.302325581	0.206896552	0.234042553	0.360465116	0.20754717	0.203703704	0.210526316	0.258823529	0.329545455	0.186915888	0.353658537	0.243589744	0.290322581	0.128440367	0.222222222	0.225806452	0.316455696	0.150537634	0.260869565	0.378378378	0.193181818	0.136842105	0.181818182	0.306818182	0.353658537	0.20212766	0.275862069	0.353658537	0.113207547	0.325301205	0.302325581	0.252747253	0.329545455	0.122641509	0.130841121	0.306818182	0.317073171	0.355263158	0.113207547	0.360465116	0.34939759	0.222222222	0.136842105	0.136842105	0.25	0.329411765	0.13	0.417721519	0.258823529	0.360465116	0.297297297	0.3625	0.182795699	0.3625	0.308641975	0.304347826	0.244444444	0.142857143	0.313253012	0.325301205	0.113207547	0.222222222	0.209302326	0.13592233	0.113207547	0.203703704	0.227272727	0.261363636	0.292134831	0.305882353	0.2	0.136842105	0.268817204	0.333333333	0.195876289	0.23655914	0.367088608	0.224719101	0.141176471	0.345238095	0.569444444	0.235294118	0.317647059	0.303797468	0.308641975	0.350649351	0.223529412	0.313253012	0.274725275	0.223529412	0.3625	0.113207547	0.258823529	0.136842105	0.279069767	0.252747253	0.229166667	0.222222222	0.136842105	0.313253012	0.216494845	0.303370787	0.547945205	0.231707317	0.353658537	0.222222222	0.255555556	0.24691358	0.302325581	0.2	0.152173913	0.119266055	0.136842105	0.434210526	0.317073171	0.486486486	0.241758242	0.231707317	0.329411765	0.329411765	0.402597403	0.35443038	0.360465116	0.325842697	0.13	0.415584416	0.272727273	0.149122807	0.129411765	0.358024691	0.188118812	0.290697674	0.32183908	0.223404255	0.157407407	0.381578947	0.32967033	0.191489362	0.302325581	0.358024691	0.314606742	0.3125	0.125	0.218390805	0.214285714	0.211764706	0.47761194	0.25	0.258426966	0.329113924	0.221052632	0.3625	0.222222222	0.142857143	0.337349398	0.272727273	0.152173913	0.606060606	0.136842105	0.225806452	0.197674419	0.337662338	0.138888889	1	0.209302326	0.375	0.14893617	0.259259259	0.208791209	0.184466019	0.56	0.260869565	0.136842105	0.261363636	0.209302326	0.235294118	0.204819277	0.12173913	0.231707317	0.253012048	0.123809524	0.360465116	0.197674419	0.333333333	0.222222222	0.195876289	0.262135922	0.367088608	0.131313131	0.238636364	0.333333333	0.337662338	0.238095238	0.513157895	0.353658537	0.405063291	0.307692308	0.373333333	0.292134831	0.275862069	0.357142857	0.136842105	0.350649351	0.270588235	0.234042553	0.358024691	0.132653061	0.265957447	0.317073171	0.202380952	0.240506329	0.188888889	0.337662338	0.329411765	0.216216216	0.303370787	0.222222222	0.24691358	0.4	0.212121212	0.285714286	0.206896552	0.178217822	0.288888889	0.301369863	0.285714286	0.346153846	0.333333333	0.253012048	0.672131148	0.113207547	0.131313131	0.252631579	0.317647059	0.278481013	0.136842105	0.26744186	0.229885057	0.192771084	0.35	0.367088608	0.296296296	0.296703297	0.329545455	0.227272727	0.240506329	0.20952381	0.258426966	0.222222222	0.222222222	0.3625	0.672131148	0.256097561	0.246753247	0.240506329	0.277777778	0.13	0.252631579	0.353658537	0.197674419	0.358024691	0.197916667	0.131313131	0.168224299	0.294117647	0.268817204	0.288888889	0.136842105	0.136842105	0.113207547	0.122641509	0.12962963	0.321428571	0.395061728	0.136842105	0.314606742	0.223529412	0.32183908	0.268292683	0.333333333	0.314606742	0.316455696	0.258064516	0.321428571	0.265957447	0.258064516	0.353658537	0.238636364	0.13	0.337209302	0.123893805	0.317647059	0.131313131	0.4	0.333333333	0.317647059	0.358024691	0.239130435	0.329411765	0.205882353	0.195876289	0.265822785	0.375	0.297297297	0.301204819	0.269662921	0.125	0.274725275	0.223404255	0.136842105	0.183908046	0.37037037	0.317073171	0.556962025	0.23655914	0.22826087	0.402597403	0.317647059	0.32967033	0.214285714	0.125	0.352941176	0.265822785	0.279069767	0.265957447	0.2	0.217391304	0.275862069	0.234042553	0.345238095	0.235955056	0.135135135	0.238095238	0.30952381	0.197674419	0.204545455	0.26744186	0.263736264	0.169642857	0.34939759	0.238095238	0.204545455	0.459459459	0.14	0.317647059	0.277108434	0.130841121	0.242105263	0.175257732	0.277108434	0.212121212	0.178217822	0.125	0.272727273	0.352272727	0.24691358	0.345238095	0.123809524	0.345238095	0.244186047	0.306818182	0.266666667	0.253012048	0.46835443	0.373333333	0.136842105	0.358024691	0.320987654	0.313253012	0.136842105	0.222222222	0.202380952	0.305882353	0.430379747	0.227848101	0.258064516	0.30952381	0.329545455	0.280898876	0.290322581	0.375	0.292134831	0.258064516	0.223404255	0.215909091	0.284090909	0.115384615	0.32967033	0.261363636	0.325581395	0.142857143	0.245098039	0.193548387	0.12037037	0.25	0.197802198	0.14159292	0.278481013	0.337209302	0.37804878	0.195876289	0.3625	0.136842105	0.217391304	0.224719101	0.368421053	0.358024691	0.301075269	0.672131148	0.22826087	0.266666667	0.342105263	0.225806452	0.297029703	0.258823529	0.353658537	0.136842105	0.238095238	0.346153846	0.136842105	0.561643836	0.184782609	0.341176471	0.255555556	0.2	0.239130435	0.313953488	0.226190476	0.275	0.222222222	0.122641509	0.358974359	0.303370787	0.1875	0.365853659	0.225	0.195876289	0.232323232	0.288888889	0.313253012	0.151515152	0.30952381	0.265822785	0.329268293	0.193181818	0.222222222	0.204545455	0.121495327	0.368421053	0.206896552	0.317073171	0.305882353	0.293478261	0.2	0.353658537	0.415584416	0.324675325	0.19	0.253012048	0.285714286	0.35443038	0.221052632	0.298850575	0.313253012	0.152173913	0.128440367	0.329411765	0.292134831	0.206896552	0.324675325
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCC1)N1Cc2ccccc2C1	0.125	0.106382979	0.53030303	0.132653061	0.388059701	0.397058824	0.172413793	0.139784946	0.396825397	0.328767123	0.424242424	0.385714286	0.46969697	0.442622951	0.139784946	0.111111111	0.102272727	0.45	0.424242424	0.358208955	0.172413793	0.419354839	0.220930233	0.102272727	0.170731707	0.151898734	0.144329897	0.432835821	0.525423729	0.150537634	0.324675325	0.376811594	0.092783505	0.138297872	0.18	0.142857143	0.363636364	0.328767123	0.175824176	0.3	0.231707317	0.403225806	0.12244898	0.107843137	0.390625	0.283950617	0.220779221	0.102272727	0.104166667	0.352941176	0.397058824	0.113636364	0.188888889	0.129032258	0.231707317	0.144444444	0.122222222	0.231707317	0.102040816	0.111111111	0.133333333	0.333333333	0.126315789	0.101010101	0.121212121	0.179775281	0.484848485	0.367647059	0.102040816	0.138297872	0.243902439	0.132653061	0.113636364	0.113636364	0.388888889	0.119565217	0.107526882	0.307692308	0.830188679	0.138297872	0.409836066	0.125	0.098901099	0.2375	0.129411765	0.111111111	0.378378378	0.172413793	0.356164384	0.098901099	0.102040816	0.132653061	0.958333333	0.091836735	0.102040816	0.142857143	0.4	0.278481013	0.105263158	0.53030303	0.134020619	0.113636364	0.136842105	0.324324324	0.139784946	0.141304348	0.113636364	0.736842105	0.191780822	0.373333333	0.226190476	0.357142857	0.342105263	0.367647059	0.411764706	0.146341463	0.160493827	0.356164384	0.115789474	0.160493827	0.302631579	0.102040816	0.328767123	0.113636364	0.136363636	0.094736842	0.173913043	0.390625	0.113636364	0.32	0.317073171	0.092783505	0.131868132	0.4	0.311688312	0.132653061	0.183908046	0.421875	0.397260274	0.4375	0.170731707	0.076923077	0.113636364	0.302631579	0.484848485	0.204819277	0.095744681	0.4	0.355263158	0.355263158	0.342465753	0.328767123	0.138297872	0.136842105	0.107526882	0.125	0.104761905	0.130841121	0.264705882	0.351351351	0.145833333	0.134831461	0.129032258	0.141304348	0.116504854	0.25	0.144329897	0.342105263	0.085106383	0.351351351	0.103092784	0.130952381	0.103092784	0.156626506	0.135416667	0.309859155	0.390625	0.145833333	0.108695652	0.376811594	0.139784946	0.125	0.132653061	0.172413793	0.122222222	0.108695652	0.170731707	0.246753247	0.113636364	0.155555556	0.388059701	0.388059701	0.097087379	0.209302326	1	0.333333333	0.152941176	0.415384615	0.149425287	0.166666667	0.229885057	0.104166667	0.113636364	0.122222222	0.382352941	0.461538462	0.451612903	0.122641509	0.4	0.402985075	0.113402062	0.138297872	0.409090909	0.139534884	0.390625	0.139784946	0.263157895	0.113636364	0.133333333	0.767857143	0.085106383	0.388059701	0.424242424	0.206896552	0.231707317	0.122222222	0.393939394	0.120481928	0.129032258	0.122222222	0.350649351	0.113636364	0.13253012	0.139534884	0.341772152	0.351351351	0.10989011	0.09	0.113636364	0.444444444	0.396825397	0.197530864	0.388059701	0.355263158	0.454545455	0.092783505	0.390625	0.213333333	0.338028169	0.134020619	0.209876543	0.301369863	0.147368421	0.127659574	0.440677966	0.114583333	0.319444444	0.139784946	0.402985075	0.260273973	0.113402062	0.133333333	0.101010101	0.342105263	0.378787879	0.113636364	0.112359551	0.328767123	0.390625	0.139534884	0.240506329	0.376811594	0.113402062	0.138297872	0.441176471	0.189189189	0.181818182	0.120879121	0.390625	0.459016393	0.269230769	0.260273973	0.347826087	0.28358209	0.419354839	0.117021277	0.107526882	0.135416667	0.231707317	0.409090909	0.351351351	0.153846154	0.133333333	0.12745098	0.098901099	0.113402062	0.092783505	0.113636364	0.113636364	0.102040816	0.101010101	0.154639175	0.10989011	0.271604938	0.113636364	0.103092784	0.323943662	0.346153846	0.516129032	0.088888889	0.091836735	0.220779221	0.35443038	0.346666667	0.345679012	0.138297872	0.231707317	0.767857143	0.119565217	0.129032258	0.125	0.133333333	0.133333333	0.257142857	0.363636364	0.133333333	0.234567901	0.11827957	0.355263158	0.164948454	0.139784946	0.40625	0.315789474	0.409836066	0.180722892	0.183908046	0.103092784	0.092783505	0.3125	0.113636364	0.388059701	0.402777778	0.462686567	0.22826087	0.141304348	0.170454545	0.342465753	0.085106383	0.132653061	0.373134328	0.103092784	0.220930233	0.40625	0.111111111	0.101010101	0.4375	0.133333333	0.122222222	0.164835165	0.373333333	0.333333333	0.094339623	0.424242424	0.388888889	0.409090909	0.297297297	0.112359551	0.329113924	0.141509434	0.324675325	0.424242424	0.297297297	0.195121951	0.155555556	0.342105263	0.103448276	0.121212121	0.136842105	0.368421053	0.371428571	0.145833333	0.197802198	0.103092784	0.419354839	0.135416667	0.213333333	0.373333333	0.113402062	0.095744681	0.328767123	0.329113924	0.155555556	0.402985075	0.115789474	0.120481928	0.113636364	0.351351351	0.127906977	0.32	0.113636364	0.459016393	0.685185185	0.122222222	0.119565217	0.403225806	0.138297872	0.315789474	0.138297872	0.094736842	0.12244898	0.315789474	0.153846154	0.138297872	0.141304348	0.426470588	0.095744681	0.104166667	0.132653061	0.122222222	0.3	0.134615385	0.13592233	0.174418605	0.099009901	0.3125	0.285714286	0.101851852	0.338235294	0.129032258	0.303797468	0.139784946	0.125	0.113636364	0.342105263	0.736842105	0.236842105	0.351351351	0.144329897	0.260273973	0.144444444	0.195402299	0.393939394	0.155555556	0.110091743	0.102272727	0.231707317	0.113636364	0.424242424	0.319444444	0.113636364	0.238095238	0.302631579	0.625	0.183908046	0.4375	0.11827957	0.095744681	0.388059701	0.415384615	0.132653061	0.101010101	0.103448276	0.104166667	0.130434783	0.342105263	0.396825397	0.139784946	0.131313131	0.092783505	0.32	0.168539326	0.351351351	0.40625	0.125	0.637931034	0.333333333	0.297297297	0.12244898	0.236842105	0.637931034	0.484848485	0.346666667	0.09	0.409836066	0.231707317	0.125	0.12195122	0.135416667	0.402985075	0.126436782	0.328767123	0.139784946	0.320512821	0.356164384	0.170731707	0.153061224	0.355263158	0.09375	0.301369863	0.12195122
O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccncc2C1	0.235294118	0.25	0.426666667	0.206185567	0.523076923	0.402777778	0.227272727	0.244444444	0.446153846	0.661290323	0.538461538	0.2875	0.471428571	0.402985075	0.244444444	0.191011236	0.170454545	0.367647059	0.538461538	0.515625	0.227272727	0.492063492	0.353658537	0.170454545	0.243902439	0.182926829	0.244680851	0.47826087	0.352112676	0.241758242	0.565217391	0.328947368	0.154639175	0.284090909	0.24	0.223300971	0.337349398	0.391891892	0.22826087	0.308510638	0.371794872	0.430769231	0.183673469	0.166666667	0.439393939	0.392405063	0.25	0.170454545	0.178947368	0.53125	0.311688312	0.181818182	0.22826087	0.247191011	0.371794872	0.26744186	0.229885057	0.371794872	0.151515152	0.23255814	0.2	0.447368421	0.241758242	0.161616162	0.158415842	0.21978022	0.464788732	0.8	0.151515152	0.284090909	0.367088608	0.27173913	0.181818182	0.181818182	0.325	0.282352941	0.172043011	0.270588235	0.391891892	0.284090909	0.46031746	0.296296296	0.177777778	0.381578947	0.2	0.208333333	0.367088608	0.227272727	0.478873239	0.204545455	0.151515152	0.244680851	0.333333333	0.153061224	0.151515152	0.223300971	0.485714286	0.371794872	0.193548387	0.407894737	0.274725275	0.181818182	0.212765957	0.507246377	0.244444444	0.261363636	0.238095238	0.346153846	0.273972603	0.557142857	0.397435897	0.463768116	0.459459459	0.337837838	0.378378378	0.19047619	0.19047619	0.478873239	0.178947368	0.19047619	0.615384615	0.151515152	0.391891892	0.181818182	0.218390805	0.182795699	0.341176471	0.439393939	0.181818182	0.458333333	0.266666667	0.191489362	0.224719101	0.293333333	0.486111111	0.27173913	0.238636364	0.564516129	0.44	0.342465753	0.243902439	0.156862745	0.181818182	0.478873239	0.464788732	0.23255814	0.159574468	0.293333333	0.472972973	0.472972973	0.890909091	0.430555556	0.284090909	0.252747253	0.172043011	0.265060241	0.196078431	0.165137615	0.226666667	0.709677419	0.183673469	0.229885057	0.247191011	0.261363636	0.18627451	0.402777778	0.285714286	0.421052632	0.173913043	0.709677419	0.22826087	0.202380952	0.164948454	0.186046512	0.25	0.414285714	0.484375	0.221052632	0.186813187	0.507462687	0.258426966	0.296296296	0.27173913	0.227272727	0.320987654	0.161290323	0.243902439	0.36	0.181818182	0.279069767	0.32	0.523076923	0.155339806	0.375	0.333333333	1	0.238095238	0.38028169	0.261904762	0.229166667	0.448717949	0.178947368	0.181818182	0.202247191	0.428571429	0.402777778	0.371428571	0.179245283	0.293333333	0.785714286	0.163265306	0.284090909	0.32	0.209302326	0.439393939	0.244444444	0.415730337	0.238095238	0.173913043	0.418918919	0.213483146	0.523076923	0.538461538	0.321428571	0.371794872	0.244186047	0.361111111	0.222222222	0.247191011	0.229885057	0.428571429	0.181818182	0.19047619	0.209302326	0.435897436	0.709677419	0.175824176	0.161616162	0.181818182	0.366197183	0.446153846	0.197674419	0.523076923	0.472972973	0.433333333	0.191489362	0.439393939	0.227848101	0.603174603	0.247311828	0.268292683	0.402777778	0.18556701	0.244444444	0.421875	0.189473684	0.603174603	0.272727273	0.785714286	0.38028169	0.151515152	0.173913043	0.173469388	0.479452055	0.46969697	0.181818182	0.193181818	0.410958904	0.376811594	0.209302326	0.405405405	0.507462687	0.212765957	0.255555556	0.350649351	0.205128205	0.268041237	0.24137931	0.439393939	0.583333333	0.4	0.38028169	0.356164384	0.260273973	0.323943662	0.180851064	0.172043011	0.197916667	0.371794872	0.32	0.709677419	0.261363636	0.173913043	0.234693878	0.218390805	0.175257732	0.178947368	0.181818182	0.181818182	0.151515152	0.161616162	0.191919192	0.188888889	0.493150685	0.181818182	0.22826087	0.298701299	0.460526316	0.333333333	0.195402299	0.20212766	0.25	0.486842105	0.445945946	0.474358974	0.241758242	0.371794872	0.418918919	0.172043011	0.261363636	0.194174757	0.255813953	0.173913043	0.402985075	0.573770492	0.255813953	0.376623377	0.182795699	0.472972973	0.239583333	0.244444444	0.371428571	0.558823529	0.46031746	0.268292683	0.224719101	0.164948454	0.166666667	0.608695652	0.181818182	0.337837838	0.528571429	0.464788732	0.337078652	0.261363636	0.282352941	0.890909091	0.2	0.27173913	0.38028169	0.164948454	0.37037037	0.371428571	0.218390805	0.173469388	0.342465753	0.270588235	0.229885057	0.287356322	0.557142857	0.432432432	0.150943396	0.538461538	0.472222222	0.32	0.397260274	0.193181818	0.48	0.20952381	0.521126761	0.538461538	0.397260274	0.283950617	0.222222222	0.44	0.2	0.158415842	0.295454545	0.30952381	0.291139241	0.260869565	0.23655914	0.164948454	0.492063492	0.263736264	0.227848101	0.557142857	0.163265306	0.211111111	0.373333333	0.460526316	0.235955056	0.785714286	0.244444444	0.222222222	0.181818182	0.709677419	0.183908046	0.458333333	0.181818182	0.357142857	0.310810811	0.304878049	0.238636364	0.453125	0.241758242	0.472222222	0.255555556	0.157894737	0.234042553	0.558823529	0.21978022	0.241758242	0.261363636	0.471428571	0.172043011	0.154639175	0.27173913	0.163043478	0.392405063	0.203883495	0.268041237	0.229885057	0.158415842	0.337349398	0.346153846	0.157407407	0.385714286	0.261363636	0.535211268	0.244444444	0.296296296	0.181818182	0.5	0.346153846	0.449275362	0.709677419	0.21875	0.38028169	0.26744186	0.279069767	0.507692308	0.279069767	0.245098039	0.170454545	0.371794872	0.181818182	0.538461538	0.603174603	0.181818182	0.41025641	0.296296296	0.549295775	0.238636364	0.342465753	0.182795699	0.224719101	0.394366197	0.689655172	0.27173913	0.161616162	0.214285714	0.178947368	0.25	0.894736842	0.446153846	0.244444444	0.216494845	0.178947368	0.458333333	0.235955056	0.452054795	0.371428571	0.280487805	0.278481013	0.492957746	0.397260274	0.16	0.449275362	0.294871795	0.464788732	0.445945946	0.18556701	0.393939394	0.371794872	0.265060241	0.195121951	0.277777778	0.785714286	0.209302326	0.430555556	0.258426966	0.453333333	0.478873239	0.243902439	0.202020202	0.472972973	0.21978022	0.402777778	0.180722892
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCn1ccnc1	0.183908046	0.173913043	0.193181818	0.474358974	0.25974026	0.192771084	0.927272727	0.170212766	0.260273973	0.2625	0.209876543	0.202380952	0.16091954	0.164556962	0.170212766	0.238095238	0.21686747	0.181818182	0.209876543	0.202531646	0.927272727	0.226666667	0.159574468	0.21686747	0.818181818	0.202531646	0.173469388	0.162790698	0.13253012	0.168421053	0.204545455	0.164705882	0.170212766	0.168421053	0.340659341	0.441860465	0.172043011	0.21686747	0.121212121	0.21	0.153846154	0.213333333	0.163265306	0.27173913	0.192307692	0.285714286	0.166666667	0.21686747	0.182795699	0.185185185	0.151162791	0.59375	0.656716418	0.172043011	0.153846154	0.175824176	0.193181818	0.153846154	0.365853659	0.195402299	0.177777778	0.301204819	0.168421053	0.486842105	0.474358974	0.147368421	0.159090909	0.25974026	0.365853659	0.168421053	0.164835165	0.197916667	0.59375	0.59375	0.155555556	0.163043478	0.550724638	0.115789474	0.147727273	0.168421053	0.232876712	0.170454545	0.209302326	0.157303371	0.204819277	0.163265306	0.177777778	0.927272727	0.157303371	0.209302326	0.287356322	0.161616162	0.152941176	0.206521739	0.365853659	0.441860465	0.172413793	0.220930233	0.172043011	0.179775281	0.163265306	0.59375	0.178947368	0.186046512	0.170212766	0.172043011	0.2	0.144444444	0.181818182	0.150537634	0.150537634	0.192771084	0.164835165	0.127906977	0.123595506	0.152941176	0.180722892	0.157303371	0.170212766	0.180722892	0.256097561	0.365853659	0.21686747	0.59375	0.195402299	0.186813187	0.166666667	0.256756757	0.59375	0.183908046	0.191489362	0.157894737	0.175824176	0.130952381	0.193181818	0.197916667	0.371794872	0.1875	0.152173913	0.142857143	0.818181818	0.303370787	0.59375	0.157303371	0.159090909	0.155555556	0.175824176	0.130952381	0.150537634	0.150537634	0.243902439	0.16091954	0.168421053	0.166666667	0.528571429	0.183908046	0.165048544	0.436781609	0.153846154	0.238095238	0.212765957	0.179775281	0.172043011	0.172043011	0.469135802	0.164705882	0.161616162	0.191011236	0.164835165	0.238095238	0.168421053	0.207317073	0.3875	0.136363636	0.164948454	0.293333333	0.17721519	0.163265306	0.247058824	0.164705882	0.170212766	0.170454545	0.197916667	0.927272727	0.166666667	0.139784946	0.818181818	0.162790698	0.59375	0.186813187	0.154761905	0.25974026	0.4625	0.14893617	0.152941176	0.238095238	1	0.215189873	0.181818182	0.171717172	0.144329897	0.182795699	0.59375	0.193181818	0.180722892	0.151162791	0.175	0.366666667	0.130952381	0.209876543	0.258426966	0.168421053	0.154761905	0.186046512	0.256756757	0.170212766	0.252525253	0.2	0.558823529	0.144444444	0.177777778	0.25974026	0.209876543	0.159574468	0.153846154	0.179775281	0.185185185	0.182926829	0.184782609	0.193181818	0.161290323	0.59375	0.180722892	0.2	0.222222222	0.238095238	0.52173913	0.164948454	0.172413793	0.158536585	0.260273973	0.10989011	0.25974026	0.150537634	0.2	0.157894737	0.256756757	0.144578313	0.253164557	0.175257732	0.146067416	0.32	0.506666667	0.170212766	0.171052632	0.180851064	0.285714286	0.170212766	0.209876543	0.170731707	0.382716049	0.558823529	0.189473684	0.152173913	0.25	0.59375	0.256097561	0.2625	0.192307692	0.186046512	0.159090909	0.285714286	0.166666667	0.168421053	0.120879121	0.135802469	0.571428571	0.177777778	0.256756757	0.223684211	0.170454545	0.170731707	0.182926829	0.216216216	0.135802469	0.172043011	0.528571429	0.177083333	0.153846154	0.154761905	0.238095238	0.184782609	0.558823529	0.451219512	0.195402299	0.166666667	0.170212766	0.59375	0.59375	0.365853659	0.486842105	0.46835443	0.235294118	0.150537634	0.59375	0.168421053	0.195121951	0.147368421	0.126436782	0.186046512	0.168421053	0.166666667	0.21978022	0.153846154	0.215053763	0.180851064	0.153846154	0.144444444	0.550724638	0.172043011	0.44047619	0.177777778	0.558823529	0.179487179	0.220779221	0.177777778	0.155555556	0.161290323	0.150537634	0.17	0.170212766	0.189873418	0.3	0.232876712	0.159090909	0.150537634	0.3875	0.170212766	0.197802198	0.59375	0.168674699	0.153846154	0.159090909	0.147058824	0.172043011	0.188888889	0.243902439	0.164835165	0.161616162	0.2	0.3875	0.159574468	0.189873418	0.195402299	0.189473684	0.142857143	0.177777778	0.193181818	0.170212766	0.150537634	0.268292683	0.445783133	0.209876543	0.168539326	0.154761905	0.219512195	0.256097561	0.197802198	0.453488372	0.204545455	0.209876543	0.219512195	0.159090909	0.6875	0.164835165	0.204819277	0.474358974	0.191489362	0.173913043	0.123595506	0.175257732	0.686567164	0.3875	0.226666667	0.164948454	0.144578313	0.150537634	0.287356322	0.163043478	0.231707317	0.184782609	0.173913043	0.209876543	0.170212766	0.182926829	0.59375	0.238095238	0.174418605	0.183908046	0.59375	0.1625	0.172839506	0.193181818	0.175824176	0.22972973	0.168421053	0.316455696	0.168421053	0.173913043	0.163265306	0.3	0.172043011	0.168421053	0.172043011	0.202380952	0.202247191	0.358024691	0.161616162	0.141304348	0.161290323	0.435294118	0.174757282	0.153846154	0.277777778	0.211111111	0.240963855	0.430232558	0.233766234	0.172043011	0.175824176	0.170212766	0.170454545	0.59375	0.23255814	0.144444444	0.166666667	0.238095238	0.161616162	0.170731707	0.175824176	0.14893617	0.170731707	0.186813187	0.168224299	0.21686747	0.153846154	0.59375	0.209876543	0.285714286	0.59375	0.14893617	0.211764706	0.173913043	0.371794872	0.142857143	0.2	0.188888889	0.197530864	0.215189873	0.197916667	0.486842105	0.219512195	0.208791209	0.173913043	0.23255814	0.226666667	0.170212766	0.487179487	0.170212766	0.183908046	0.741935484	0.155555556	0.189873418	0.197674419	0.151162791	0.268292683	0.219512195	0.325581395	0.166666667	0.164705882	0.159090909	0.153846154	0.164948454	0.184210526	0.153846154	0.183908046	0.215189873	0.20212766	0.209876543	0.186046512	0.16091954	0.170212766	0.175824176	0.157303371	0.818181818	0.4625	0.150537634	0.184782609	0.32	0.185185185
Cc1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2cccnc2)cc1	0.141176471	0.172413793	0.455882353	0.147368421	0.491803279	0.430769231	0.234567901	0.195402299	0.365079365	0.397058824	0.333333333	0.439393939	0.397058824	0.365079365	0.195402299	0.139534884	0.117647059	0.370967742	0.333333333	0.459016393	0.234567901	0.535714286	0.2875	0.117647059	0.236842105	0.219178082	0.184782609	0.402985075	0.375	0.166666667	0.333333333	0.347826087	0.11827957	0.166666667	0.234042553	0.145631068	0.320512821	0.376811594	0.25	0.292134831	0.285714286	0.416666667	0.161290323	0.168421053	0.380952381	0.436619718	0.295774648	0.117647059	0.11827957	0.451612903	0.328571429	0.156626506	0.220930233	0.170454545	0.285714286	0.202380952	0.125	0.285714286	0.139784946	0.180722892	0.176470588	0.672131148	0.166666667	0.150537634	0.147368421	0.211764706	0.391304348	0.421875	0.139784946	0.166666667	0.282051282	0.172043011	0.156626506	0.156626506	0.342465753	0.16091954	0.147727273	0.219512195	0.397058824	0.166666667	0.37704918	0.168674699	0.152941176	0.293333333	0.13253012	0.161290323	0.428571429	0.234567901	0.405797101	0.152941176	0.139784946	0.172043011	0.415384615	0.117021277	0.139784946	0.145631068	0.315068493	0.337837838	0.170454545	0.455882353	0.186813187	0.156626506	0.139784946	0.391304348	0.195402299	0.183908046	0.129411765	0.385714286	0.287878788	0.364864865	0.2625	0.453125	0.388888889	0.338235294	0.323943662	0.210526316	0.277777778	0.405797101	0.130434783	0.277777778	0.426470588	0.139784946	0.376811594	0.156626506	0.139534884	0.120879121	0.177777778	0.380952381	0.156626506	0.385714286	0.394736842	0.155555556	0.174418605	0.369230769	0.375	0.172043011	0.2625	0.348484848	0.369863014	0.343283582	0.236842105	0.12244898	0.156626506	0.385714286	0.391304348	0.272727273	0.122222222	0.369230769	0.364864865	0.364864865	0.391304348	0.417910448	0.166666667	0.164835165	0.174418605	0.182926829	0.128712871	0.144230769	0.217391304	0.38028169	0.14893617	0.137931034	0.131868132	0.197674419	0.20212766	0.309859155	0.159574468	0.315789474	0.149425287	0.38028169	0.129032258	0.134146341	0.153846154	0.253333333	0.202247191	0.4	0.474576271	0.186813187	0.149425287	0.430769231	0.181818182	0.168674699	0.172043011	0.234567901	0.164705882	0.176470588	0.236842105	0.305555556	0.156626506	0.228915663	0.338235294	0.491803279	0.132653061	0.259259259	0.415384615	0.38028169	0.215189873	1	0.209876543	0.208791209	0.25	0.11827957	0.156626506	0.125	0.393939394	0.347826087	0.353846154	0.147058824	0.369230769	0.333333333	0.177777778	0.166666667	0.338235294	0.142857143	0.380952381	0.195402299	0.340909091	0.129411765	0.176470588	0.385714286	0.149425287	0.491803279	0.333333333	0.2875	0.285714286	0.178571429	0.384615385	0.181818182	0.119565217	0.125	0.378378378	0.156626506	0.179487179	0.142857143	0.316455696	0.38028169	0.151162791	0.150537634	0.170731707	0.348484848	0.365079365	0.172839506	0.491803279	0.364864865	0.418181818	0.155555556	0.380952381	0.289855072	0.476190476	0.2	0.28	0.388059701	0.163043478	0.168539326	0.383333333	0.141304348	0.430769231	0.168539326	0.333333333	0.323529412	0.139784946	0.176470588	0.138297872	0.369863014	0.390625	0.156626506	0.141176471	0.376811594	0.359375	0.185185185	0.297297297	0.476190476	0.127659574	0.129032258	0.333333333	0.28358209	0.197916667	0.136363636	0.380952381	0.359375	0.293333333	0.323529412	0.378787879	0.292307692	0.387096774	0.131868132	0.174418605	0.126315789	0.285714286	0.338235294	0.38028169	0.226190476	0.176470588	0.141414141	0.139534884	0.127659574	0.168539326	0.156626506	0.156626506	0.139784946	0.150537634	0.145833333	0.151162791	0.2625	0.156626506	0.129032258	0.393939394	0.355263158	0.352941176	0.156626506	0.166666667	0.295774648	0.4	0.375	0.35443038	0.166666667	0.285714286	0.385714286	0.21686747	0.170454545	0.138613861	0.176470588	0.176470588	0.34375	0.517241379	0.176470588	0.289473684	0.159090909	0.364864865	0.206521739	0.195402299	0.396825397	0.420289855	0.37704918	0.28	0.2625	0.153846154	0.155555556	0.320512821	0.156626506	0.31884058	0.375	0.391304348	0.305882353	0.183908046	0.202380952	0.391304348	0.176470588	0.159574468	0.384615385	0.153846154	0.2875	0.396825397	0.126436782	0.114583333	0.343283582	0.204819277	0.125	0.181818182	0.364864865	0.53125	0.128712871	0.333333333	0.4	0.338235294	0.382352941	0.141176471	0.320512821	0.155339806	0.369863014	0.333333333	0.382352941	0.28	0.228915663	0.369863014	0.146341463	0.147368421	0.218390805	0.342105263	0.323943662	0.173913043	0.229885057	0.153846154	0.535714286	0.163043478	0.289855072	0.364864865	0.152173913	0.174418605	0.532258065	0.355263158	0.2	0.333333333	0.168539326	0.181818182	0.156626506	0.38028169	0.172839506	0.385714286	0.156626506	0.359375	0.412698413	0.125	0.134831461	0.393442623	0.179775281	0.507692308	0.129032258	0.120879121	0.161290323	0.420289855	0.157303371	0.179775281	0.197674419	0.338028169	0.16091954	0.142857143	0.159574468	0.192771084	0.36	0.137254902	0.161616162	0.222222222	0.147368421	0.355263158	0.385714286	0.13592233	0.390625	0.170454545	0.383561644	0.195402299	0.168674699	0.156626506	0.333333333	0.385714286	0.314285714	0.38028169	0.184782609	0.323529412	0.202380952	0.259259259	0.451612903	0.228915663	0.144230769	0.117647059	0.285714286	0.156626506	0.333333333	0.430769231	0.156626506	0.259259259	0.347222222	0.416666667	0.2625	0.343283582	0.133333333	0.122222222	0.444444444	0.343283582	0.172043011	0.150537634	0.160493827	0.142857143	0.2	0.369863014	0.387096774	0.195402299	0.157894737	0.168539326	0.385714286	0.228915663	0.4	0.396825397	0.127906977	0.409090909	0.342465753	0.382352941	0.14893617	0.314285714	0.409090909	0.391304348	0.394366197	0.150537634	0.4	0.285714286	0.182926829	0.139240506	0.175824176	0.333333333	0.142857143	0.417910448	0.195402299	0.364864865	0.405797101	0.236842105	0.144329897	0.364864865	0.119565217	0.388059701	0.139240506
CC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.206896552	0.279069767	0.215909091	0.181818182	0.222222222	0.188235294	0.173913043	0.777777778	0.160493827	0.337662338	0.19047619	0.157303371	0.211764706	0.13253012	0.777777778	0.164835165	0.170454545	0.134146341	0.19047619	0.293333333	0.173913043	0.205128205	0.423076923	0.170454545	0.186046512	0.154761905	0.481012658	0.228915663	0.156626506	0.255555556	0.2	0.188235294	0.154639175	0.255555556	0.215686275	0.2	0.168421053	0.157303371	0.153061224	0.28125	0.445945946	0.1625	0.432098765	0.166666667	0.158536585	0.208791209	0.219512195	0.170454545	0.217391304	0.240506329	0.202380952	0.181818182	0.20212766	0.247191011	0.445945946	0.816666667	0.175824176	0.445945946	0.163265306	0.261904762	0.44	0.222222222	0.430379747	0.18556701	0.158415842	0.206521739	0.223529412	0.285714286	0.163265306	0.255555556	0.459459459	0.444444444	0.181818182	0.181818182	0.152173913	0.238636364	0.172043011	0.161290323	0.144444444	0.255555556	0.164556962	0.25	0.394736842	0.458333333	0.172413793	0.303370787	0.213483146	0.173913043	0.235294118	0.218390805	0.163265306	0.444444444	0.149425287	0.153061224	0.163265306	0.2	0.142857143	0.150537634	0.460526316	0.202247191	0.757575758	0.181818182	0.1875	0.223529412	0.777777778	0.48	0.168539326	0.141304348	0.1625	0.211111111	0.224719101	0.16091954	0.24137931	0.151162791	0.133333333	0.19047619	0.149425287	0.235294118	0.244444444	0.149425287	0.25	0.163265306	0.157303371	0.181818182	0.191011236	0.208791209	0.727272727	0.172839506	0.181818182	0.280487805	0.151515152	0.204301075	0.252873563	0.141176471	0.258823529	0.444444444	0.238636364	0.141176471	0.213483146	0.152941176	0.186046512	0.168316832	0.181818182	0.220930233	0.223529412	0.204545455	0.159574468	0.141176471	0.211111111	0.211111111	0.268292683	0.211764706	0.255555556	0.425	0.184782609	0.265060241	0.184466019	0.20952381	0.15	0.261904762	0.183673469	0.202247191	0.180851064	0.5	0.18627451	0.578125	0.244680851	0.186813187	0.384615385	0.261904762	0.189473684	0.174418605	0.177083333	0.133333333	0.474358974	0.178571429	0.202531646	0.45	0.161290323	0.231707317	0.493333333	0.25	0.444444444	0.173913043	0.244186047	0.136842105	0.186046512	0.214285714	0.181818182	0.486486486	0.207317073	0.222222222	0.155339806	0.208791209	0.149425287	0.261904762	0.181818182	0.209876543	1	0.685714286	0.215053763	0.217391304	0.181818182	0.215909091	0.149425287	0.147727273	0.142857143	0.201923077	0.141176471	0.19047619	0.163265306	0.255555556	0.178571429	0.181818182	0.172839506	0.777777778	0.4	0.168539326	0.173913043	0.141304348	0.213483146	0.222222222	0.19047619	0.206521739	0.445945946	0.445945946	0.152941176	0.2375	0.168421053	0.175824176	0.222222222	0.181818182	0.234567901	0.181818182	0.365853659	0.261904762	0.163043478	0.352941176	0.405405405	0.141176471	0.160493827	0.131868132	0.222222222	0.211111111	0.146666667	0.204301075	0.172839506	0.168674699	0.231707317	0.46835443	0.181818182	0.174418605	0.210526316	0.258426966	0.1375	0.22826087	0.24691358	0.258426966	0.19047619	0.225	0.163265306	0.173913043	0.15	0.2	0.182926829	0.181818182	0.166666667	0.197674419	0.130952381	0.464788732	0.464788732	0.21686747	0.212765957	0.20212766	0.155555556	0.146341463	0.194174757	0.2	0.172839506	0.202531646	0.438356164	0.225	0.151162791	0.179487179	0.146341463	0.247191011	0.184782609	0.173469388	0.445945946	0.178571429	0.261904762	0.761904762	0.173913043	0.18627451	0.177777778	0.239130435	0.4	0.181818182	0.181818182	0.163265306	0.18556701	0.191919192	0.163043478	0.415584416	0.181818182	0.189473684	0.149425287	0.206521739	0.149425287	0.405405405	0.241758242	0.219512195	0.4125	0.215909091	0.402439024	0.269662921	0.445945946	0.141304348	0.184782609	0.261363636	0.171428571	0.270588235	0.173913043	0.287671233	0.215189873	0.270588235	0.452054795	0.182795699	0.211111111	0.469135802	0.777777778	0.156626506	0.23255814	0.164556962	0.209302326	0.252873563	0.177083333	0.365853659	0.180851064	0.181818182	0.137931034	0.215909091	0.223529412	0.178217822	0.48	0.493150685	0.268292683	0.227272727	0.244680851	0.166666667	0.177083333	0.441558442	0.156626506	0.177777778	0.197916667	0.152941176	0.421052632	0.175824176	0.473684211	0.211111111	0.204545455	0.150943396	0.19047619	0.218390805	0.178571429	0.172413793	0.166666667	0.193548387	0.233009709	0.421052632	0.19047619	0.172413793	0.209302326	0.182795699	0.213483146	0.2	0.158415842	0.480519481	0.157894737	0.120879121	0.46835443	0.18556701	0.177083333	0.205128205	0.419753086	0.168674699	0.211111111	0.163265306	0.238636364	0.183908046	0.206521739	0.571428571	0.19047619	0.244444444	0.2375	0.181818182	0.261904762	0.226190476	0.25	0.181818182	0.144578313	0.127906977	0.163043478	0.172043011	0.17721519	0.284090909	0.218390805	0.20212766	0.157894737	0.414634146	0.23255814	0.275862069	0.284090909	0.5	0.240963855	0.379746835	0.154639175	0.244680851	0.150537634	0.182795699	0.169811321	0.430232558	0.407894737	0.17	0.15625	0.153846154	0.157407407	0.141176471	0.261363636	0.252873563	0.777777778	0.25	0.181818182	0.24137931	0.141304348	0.265822785	0.261904762	0.444444444	0.225	0.513888889	0.195652174	0.306666667	0.486486486	0.380434783	0.170454545	0.445945946	0.181818182	0.19047619	0.24691358	0.181818182	0.222222222	0.206896552	0.195652174	0.238636364	0.152941176	0.145833333	0.184782609	0.178571429	0.195121951	0.444444444	0.18556701	0.228915663	0.178947368	0.666666667	0.255813953	0.175	0.777777778	0.204081633	0.4	0.280487805	0.170212766	0.23255814	0.156626506	0.166666667	0.134831461	0.191011236	0.172413793	0.171717172	0.265822785	0.147727273	0.223529412	0.229885057	0.197916667	0.15	0.445945946	0.265060241	0.152941176	0.71641791	0.19047619	0.209302326	0.211764706	0.493333333	0.252873563	0.235294118	0.186046512	0.178217822	0.211111111	0.180851064	0.174418605	0.180722892
O=C(NCC1CC11CCN(CC1)C(=O)c1cc(n[nH]1)-c1ccccc1)c1cc2cnccc2[nH]1	0.193877551	0.244897959	0.19	0.183486239	0.21978022	0.215053763	0.212121212	0.631578947	0.177777778	0.292134831	0.191489362	0.18556701	0.18556701	0.152173913	0.631578947	0.145631068	0.161616162	0.166666667	0.191489362	0.211111111	0.212121212	0.204545455	0.382022472	0.161616162	0.225806452	0.12371134	0.653846154	0.2	0.161290323	0.225490196	0.176470588	0.215053763	0.158878505	0.225490196	0.247706422	0.189655172	0.194174757	0.173469388	0.146788991	0.298076923	0.367816092	0.166666667	0.376344086	0.169642857	0.150537634	0.184466019	0.204301075	0.161616162	0.192307692	0.195652174	0.22826087	0.183673469	0.225490196	0.217821782	0.367816092	0.657534247	0.155339806	0.367816092	0.166666667	0.229166667	0.379310345	0.22	0.373626374	0.175925926	0.194444444	0.242424242	0.195876289	0.247191011	0.166666667	0.225490196	0.463414634	0.417582418	0.183673469	0.183673469	0.18	0.21	0.174757282	0.165048544	0.161616162	0.225490196	0.181818182	0.21875	0.340909091	0.376470588	0.151515152	0.267326733	0.237113402	0.212121212	0.193877551	0.191919192	0.166666667	0.417582418	0.166666667	0.136363636	0.166666667	0.189655172	0.148514851	0.133333333	0.397727273	0.178217822	0.6	0.183673469	0.155963303	0.195876289	0.631578947	0.447058824	0.148514851	0.158415842	0.179775281	0.18627451	0.198019802	0.13	0.2	0.15625	0.14	0.204301075	0.142857143	0.193877551	0.227722772	0.142857143	0.206185567	0.166666667	0.173469388	0.183673469	0.156862745	0.184466019	0.615384615	0.163043478	0.183673469	0.27173913	0.177570093	0.192307692	0.222222222	0.135416667	0.252631579	0.417582418	0.260416667	0.147368421	0.188118812	0.195652174	0.225806452	0.160714286	0.183673469	0.193877551	0.195876289	0.191919192	0.163461538	0.135416667	0.18627451	0.18627451	0.234042553	0.173469388	0.225490196	0.369565217	0.174757282	0.231578947	0.145299145	0.198275862	0.195402299	0.229166667	0.163636364	0.19	0.160377358	0.413793103	0.198198198	0.395061728	0.216981132	0.176470588	0.333333333	0.229166667	0.168224299	0.153061224	0.19047619	0.128712871	0.426966292	0.144329897	0.215909091	0.376344086	0.153846154	0.189473684	0.493975904	0.21875	0.417582418	0.212121212	0.214285714	0.132075472	0.225806452	0.225806452	0.183673469	0.469879518	0.233333333	0.21978022	0.159292035	0.184466019	0.166666667	0.229166667	0.171717172	0.208791209	0.685714286	1	0.19047619	0.192307692	0.183673469	0.202020202	0.154639175	0.177083333	0.186813187	0.223214286	0.135416667	0.191489362	0.155963303	0.225490196	0.206521739	0.16	0.163043478	0.631578947	0.38	0.148514851	0.224489796	0.158415842	0.188118812	0.21978022	0.191489362	0.194174757	0.367816092	0.38372093	0.182795699	0.247191011	0.14953271	0.155339806	0.244897959	0.183673469	0.244444444	0.16	0.377777778	0.229166667	0.166666667	0.322916667	0.397590361	0.159574468	0.177777778	0.116504854	0.21978022	0.18627451	0.166666667	0.192307692	0.163043478	0.184782609	0.215053763	0.422222222	0.171717172	0.141414141	0.198113208	0.227722772	0.170454545	0.213592233	0.20212766	0.227722772	0.191489362	0.235955056	0.145454545	0.224489796	0.144144144	0.176470588	0.184782609	0.183673469	0.147058824	0.173469388	0.138297872	0.397590361	0.380952381	0.215053763	0.2	0.19047619	0.16	0.164835165	0.216216216	0.188118812	0.163043478	0.202247191	0.4625	0.235955056	0.15625	0.168539326	0.139784946	0.23	0.174757282	0.144144144	0.367816092	0.206521739	0.229166667	0.708333333	0.224489796	0.1875	0.145631068	0.223300971	0.333333333	0.183673469	0.183673469	0.166666667	0.175925926	0.19266055	0.155339806	0.359550562	0.183673469	0.168224299	0.12	0.182692308	0.154639175	0.348837209	0.201923077	0.204301075	0.420454545	0.214285714	0.411111111	0.237623762	0.367816092	0.158415842	0.174757282	0.23	0.173913043	0.237113402	0.224489796	0.23255814	0.2	0.237113402	0.372093023	0.161904762	0.18627451	0.723684211	0.631578947	0.186813187	0.216494845	0.181818182	0.195876289	0.234693878	0.19047619	0.333333333	0.160377358	0.183673469	0.132653061	0.19	0.195876289	0.18018018	0.447058824	0.5125	0.234042553	0.188118812	0.216981132	0.170212766	0.19047619	0.397727273	0.186813187	0.156862745	0.175925926	0.195652174	0.348314607	0.155339806	0.409090909	0.18627451	0.18	0.155172414	0.191489362	0.255319149	0.206521739	0.14	0.147058824	0.171428571	0.219298246	0.395348837	0.191489362	0.14	0.195876289	0.207920792	0.224489796	0.163265306	0.194444444	0.431818182	0.161904762	0.151515152	0.454545455	0.221153846	0.19047619	0.204545455	0.365591398	0.184782609	0.18627451	0.155963303	0.18627451	0.161616162	0.205882353	0.402298851	0.191489362	0.215686275	0.247191011	0.183673469	0.229166667	0.23655914	0.244680851	0.183673469	0.163043478	0.172043011	0.144230769	0.152380952	0.166666667	0.237623762	0.204081633	0.19047619	0.161904762	0.361702128	0.216494845	0.205882353	0.237623762	0.413793103	0.197916667	0.344444444	0.158878505	0.216981132	0.144230769	0.161904762	0.172413793	0.40625	0.43373494	0.162162162	0.14953271	0.13592233	0.161016949	0.147368421	0.23	0.222222222	0.631578947	0.21875	0.183673469	0.224489796	0.158415842	0.217391304	0.229166667	0.372340426	0.235955056	0.423529412	0.196078431	0.195652174	0.469879518	0.349514563	0.161616162	0.367816092	0.183673469	0.191489362	0.20212766	0.183673469	0.196078431	0.206185567	0.184466019	0.260416667	0.195652174	0.150943396	0.163461538	0.168421053	0.195652174	0.417582418	0.175925926	0.2	0.180952381	0.544303797	0.224489796	0.164835165	0.631578947	0.19266055	0.333333333	0.27173913	0.207920792	0.191919192	0.186813187	0.147058824	0.141414141	0.168316832	0.14	0.153153153	0.217391304	0.153061224	0.195876289	0.19	0.186915888	0.142857143	0.367816092	0.231578947	0.170212766	0.649350649	0.191489362	0.195876289	0.173469388	0.409090909	0.234693878	0.193877551	0.225806452	0.18018018	0.18627451	0.160377358	0.141414141	0.208791209
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOC1)N1Cc2ccncc2C1	0.317647059	0.329545455	0.310344828	0.137614679	0.325	0.255813953	0.138613861	0.202020202	0.231707317	0.341463415	0.258823529	0.182795699	0.325301205	0.231707317	0.202020202	0.20212766	0.182795699	0.204819277	0.258823529	0.333333333	0.138613861	0.2625	0.340909091	0.182795699	0.147368421	0.223529412	0.215686275	0.345679012	0.226190476	0.379310345	0.292134831	0.2	0.166666667	0.445783133	0.224299065	0.209090909	0.216494845	0.25	0.237113402	0.19266055	0.357142857	0.219512195	0.28125	0.125	0.214285714	0.206185567	0.289156627	0.134020619	0.239583333	0.381578947	0.186813187	0.121212121	0.153846154	0.340909091	0.357142857	0.208333333	0.280898876	0.357142857	0.110091743	0.313953488	0.25	0.244680851	0.411764706	0.109090909	0.117117117	0.421686747	0.337349398	0.376623377	0.110091743	0.578947368	0.352941176	0.215686275	0.121212121	0.121212121	0.215053763	0.380952381	0.115384615	0.554054054	0.279069767	0.445783133	0.285714286	0.473684211	0.164948454	0.365853659	0.26744186	0.294736842	0.25	0.138613861	0.333333333	0.241758242	0.110091743	0.215686275	0.229885057	0.121495327	0.110091743	0.209090909	0.405063291	0.252747253	0.282608696	0.295454545	0.217821782	0.121212121	0.359550562	0.321428571	0.202020202	0.229166667	0.305882353	0.244444444	0.136363636	0.414634146	0.68115942	0.255813953	0.337209302	0.277108434	0.397435897	0.304878049	0.175824176	0.333333333	0.252631579	0.175824176	0.34939759	0.110091743	0.25	0.121212121	0.284090909	0.231578947	0.287234043	0.214285714	0.121212121	0.302325581	0.21	0.226804124	0.318181818	0.195402299	0.325581395	0.215686275	0.221052632	0.333333333	0.32183908	0.235294118	0.147368421	0.116071429	0.121212121	0.4	0.337349398	0.269662921	0.171717172	0.195402299	0.348837209	0.348837209	0.423076923	0.30952381	0.578947368	0.551282051	0.115384615	0.365853659	0.252427184	0.12605042	0.151162791	0.37804878	0.182692308	0.295454545	0.388235294	0.229166667	0.142857143	0.384615385	0.458823529	0.197916667	0.210526316	0.37804878	0.290322581	0.270588235	0.121495327	0.172043011	0.22	0.204545455	0.397260274	0.268041237	0.18556701	0.35	0.226804124	0.473684211	0.215686275	0.138613861	0.480519481	0.223404255	0.147368421	0.453333333	0.121212121	0.244680851	0.191011236	0.325	0.125	0.56	0.229885057	0.448717949	0.144329897	0.25	0.215053763	0.19047619	1	0.239583333	0.121212121	0.341176471	0.273809524	0.255813953	0.226190476	0.128205128	0.195402299	0.320987654	0.12037037	0.578947368	0.191011236	0.290697674	0.214285714	0.202020202	0.266666667	0.305882353	0.116504854	0.302325581	0.23655914	0.325	0.258823529	0.404761905	0.357142857	0.357142857	0.220930233	0.308641975	0.493670886	0.280898876	0.481012658	0.121212121	0.289156627	0.21978022	0.226804124	0.37804878	0.117647059	0.196078431	0.21978022	0.283950617	0.231707317	0.170212766	0.325	0.348837209	0.207792208	0.226804124	0.214285714	0.209302326	0.384615385	0.217821782	0.261363636	0.2	0.140186916	0.279569892	0.256410256	0.263157895	0.333333333	0.565789474	0.320987654	0.567164179	0.110091743	0.116504854	0.184466019	0.337209302	0.253012048	0.121212121	0.191489362	0.208791209	0.186046512	0.321428571	0.37037037	0.285714286	0.273684211	0.395348837	0.247191011	0.188235294	0.226415094	0.25	0.214285714	0.259259259	0.382716049	0.567164179	0.23255814	0.2375	0.202380952	0.255319149	0.115384615	0.311827957	0.357142857	0.191011236	0.37804878	0.216494845	0.116504854	0.174311927	0.269662921	0.24742268	0.214285714	0.121212121	0.121212121	0.110091743	0.109090909	0.136363636	0.252747253	0.46835443	0.121212121	0.290322581	0.188888889	0.340909091	0.371794872	0.275862069	0.237113402	0.289156627	0.276595745	0.325581395	0.257731959	0.276595745	0.357142857	0.302325581	0.115384615	0.421686747	0.130434783	0.337209302	0.116504854	0.383561644	0.320512821	0.337209302	0.361445783	0.17	0.348837209	0.211538462	0.202020202	0.226190476	0.361445783	0.285714286	0.290697674	0.260869565	0.121495327	0.202020202	0.282608696	0.121212121	0.218390805	0.390243902	0.337349398	0.431818182	0.229166667	0.247311828	0.423076923	0.23655914	0.476190476	0.193181818	0.121495327	0.356321839	0.226190476	0.269662921	0.232323232	0.235294118	0.223404255	0.280898876	0.252631579	0.414634146	0.22826087	0.12173913	0.258823529	0.345238095	0.191011236	0.197802198	0.191489362	0.268817204	0.165217391	0.352941176	0.258823529	0.197802198	0.321428571	0.13592233	0.337209302	0.252873563	0.117117117	0.234693878	0.193877551	0.26744186	0.23	0.173076923	0.121495327	0.2625	0.564102564	0.209302326	0.414634146	0.12037037	0.274725275	0.235955056	0.311111111	0.285714286	0.320987654	0.293478261	0.308641975	0.121212121	0.37804878	0.222222222	0.302325581	0.121212121	0.259259259	0.209302326	0.425	0.318181818	0.219512195	0.276595745	0.298850575	0.518987342	0.21875	0.336956522	0.361445783	0.372093023	0.276595745	0.229166667	0.235955056	0.208333333	0.112149533	0.377777778	0.225806452	0.285714286	0.149122807	0.262135922	0.212765957	0.117117117	0.216494845	0.178947368	0.128205128	0.238095238	0.421686747	0.333333333	0.202020202	0.473684211	0.121212121	0.223404255	0.244444444	0.38961039	0.37804878	0.409090909	0.567164179	0.234042553	0.314606742	0.363636364	0.244680851	0.288461538	0.182795699	0.357142857	0.121212121	0.258823529	0.333333333	0.121212121	0.887096774	0.178947368	0.409638554	0.221052632	0.235294118	0.181818182	0.274725275	0.204545455	0.296296296	0.215686275	0.109090909	0.297619048	0.239583333	0.193877551	0.4375	0.21686747	0.202020202	0.168224299	0.214285714	0.302325581	0.147058824	0.329411765	0.226190476	0.417721519	0.186813187	0.241758242	0.197802198	0.118181818	0.38961039	0.2	0.337349398	0.325581395	0.22	0.192771084	0.357142857	0.365853659	0.25	0.196078431	0.320987654	0.275862069	0.30952381	0.226804124	0.288888889	0.333333333	0.147368421	0.145454545	0.348837209	0.268817204	0.2	0.25
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1)c1ccc2nccn2c1	0.423076923	0.364705882	0.13	0.171428571	0.25	0.163043478	0.175257732	0.204081633	0.19047619	0.197802198	0.164835165	0.101010101	0.112244898	0.123595506	0.204081633	0.333333333	0.238636364	0.125	0.164835165	0.157303371	0.175257732	0.162790698	0.17	0.238636364	0.186813187	0.240963855	0.194174757	0.125	0.096774194	0.322222222	0.1875	0.188888889	0.216494845	0.337078652	0.226415094	0.189189189	0.285714286	0.238636364	0.178217822	0.162162162	0.177083333	0.178571429	0.402298851	0.157407407	0.16091954	0.195876289	0.341772152	0.184782609	1	0.155555556	0.273809524	0.182795699	0.202020202	0.314606742	0.177083333	0.210526316	0.637681159	0.177083333	0.153846154	0.34939759	0.325581395	0.171717172	0.367816092	0.174757282	0.171428571	0.27173913	0.12244898	0.193181818	0.153846154	0.265957447	0.1875	0.366666667	0.182795699	0.182795699	0.154639175	0.223404255	0.173469388	0.225806452	0.101010101	0.337078652	0.256410256	0.261363636	0.178947368	0.180851064	0.714285714	0.525	0.163265306	0.175257732	0.121212121	0.217391304	0.153846154	0.205882353	0.104166667	0.178217822	0.153846154	0.189189189	0.145833333	0.241758242	0.5	0.118811881	0.196078431	0.182795699	0.5	0.157894737	0.204081633	0.206185567	0.692307692	0.099009901	0.151162791	0.116504854	0.32183908	0.138297872	0.128712871	0.235294118	0.213483146	0.247058824	0.152173913	0.121212121	0.638888889	0.152173913	0.206521739	0.153846154	0.238636364	0.182795699	0.671641791	0.870967742	0.2	0.174418605	0.182795699	0.321428571	0.153846154	0.216494845	0.292134831	0.107526882	0.20212766	0.366666667	0.25	0.144444444	0.117647059	0.11827957	0.186813187	0.158878505	0.182795699	0.247191011	0.12244898	0.258426966	0.223404255	0.107526882	0.116504854	0.116504854	0.182795699	0.12371134	0.265957447	0.290322581	0.173469388	0.37037037	0.542168675	0.220183486	0.139534884	0.178947368	0.452380952	0.37804878	0.5	0.193877551	0.165137615	0.188888889	0.322580645	0.163265306	0.239130435	0.178947368	0.506329114	0.725806452	0.166666667	0.14893617	0.18627451	0.166666667	0.174418605	0.244897959	0.425	0.126315789	0.204081633	0.261363636	0.366666667	0.175257732	0.255555556	0.225806452	0.186813187	0.213483146	0.182795699	0.208333333	0.3125	0.25	0.179245283	0.260869565	0.104166667	0.178947368	0.182795699	0.11827957	0.217391304	0.192307692	0.239583333	1	0.182795699	0.329411765	0.127659574	0.126315789	0.133333333	0.18018018	0.107526882	0.164835165	0.153846154	0.265957447	0.179775281	0.549295775	0.174418605	0.204081633	0.189189189	0.692307692	0.175257732	0.099009901	0.212765957	0.25	0.164835165	0.206185567	0.177083333	0.395061728	0.168539326	0.265060241	0.519480519	0.637681159	0.171717172	0.182795699	0.292682927	0.571428571	0.229166667	0.178947368	0.177083333	0.21	0.235955056	0.131868132	0.19047619	0.135416667	0.25	0.116504854	0.15	0.216494845	0.174418605	0.157303371	0.244186047	0.184466019	0.235955056	0.163043478	0.21	0.282608696	0.141176471	0.469135802	0.188888889	0.268817204	0.164835165	0.268292683	0.153846154	0.175257732	0.301075269	0.106796117	0.240963855	0.182795699	0.441558442	0.197802198	0.134831461	0.41025641	0.182795699	0.202247191	0.395348837	0.38372093	0.1	0.162790698	0.183486239	0.295454545	0.174418605	0.174418605	0.193548387	0.268292683	0.166666667	0.139534884	0.111111111	0.519480519	0.173469388	0.49382716	0.177083333	0.179775281	0.178947368	0.21875	0.175257732	0.165137615	0.555555556	0.578947368	0.242105263	0.182795699	0.182795699	0.153846154	0.174757282	0.169811321	0.395061728	0.173469388	0.182795699	0.506329114	0.104166667	0.114285714	0.152173913	0.279069767	0.226804124	0.341772152	0.214285714	0.13	0.222222222	0.226804124	0.177083333	0.099009901	0.173469388	0.344827586	0.162162162	0.341176471	0.175257732	0.176470588	0.159090909	0.341176471	0.178947368	0.221052632	0.116504854	0.19047619	0.204081633	0.172413793	0.230769231	0.256410256	0.30952381	0.533333333	0.166666667	0.216494845	0.158415842	0.182795699	0.105263158	0.118811881	0.12244898	0.225490196	0.206185567	0.210526316	0.182795699	0.212765957	0.23	0.168539326	0.166666667	0.17	0.172413793	0.647058824	0.728571429	0.11827957	0.175257732	0.637681159	0.191919192	0.116504854	0.166666667	0.185185185	0.164835165	0.131313131	0.179775281	0.173913043	0.441558442	0.181818182	0.1875	0.2	0.164835165	0.173913043	0.25	0.171717172	0.14	0.611940299	0.171428571	0.224489796	0.115384615	0.227272727	0.196078431	0.21	0.166666667	0.162790698	0.287234043	0.157303371	0.116504854	0.153846154	0.25	0.147368421	0.285714286	0.260869565	0.164835165	0.242105263	0.265060241	0.182795699	0.178947368	0.238636364	0.193548387	0.182795699	0.134831461	0.119565217	0.527027027	0.513157895	0.178571429	0.226804124	0.230769231	0.307692308	0.274725275	0.29787234	0.230769231	0.314606742	0.226804124	0.193877551	0.172043011	0.223404255	0.156862745	0.28125	0.20212766	0.115384615	0.171171171	0.303030303	0.20212766	0.160377358	0.125	0.132653061	0.169642857	0.131868132	0.344827586	0.161616162	0.204081633	0.261363636	0.182795699	0.212765957	0.099009901	0.139784946	0.178947368	0.28125	0.268292683	0.197916667	0.247311828	0.130434783	0.208333333	0.4	0.238636364	0.177083333	0.182795699	0.164835165	0.188888889	0.182795699	0.247311828	0.290697674	0.115384615	0.25	0.11827957	0.414634146	0.666666667	0.153846154	0.168539326	0.366666667	0.174757282	0.255813953	0.311111111	0.183673469	0.175257732	0.176470588	0.204081633	0.203883495	0.242105263	0.321428571	0.183673469	0.12	0.172413793	0.541666667	0.103092784	0.154639175	0.173913043	0.150943396	0.139784946	0.114583333	0.12244898	0.118811881	0.198019802	0.139534884	0.177083333	0.37037037	0.575757576	0.222222222	0.164835165	0.392405063	0.12371134	0.191919192	0.25	0.121212121	0.186813187	0.168224299	0.116504854	0.647887324	0.163043478	0.316455696
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
FC1(F)CCC(CC1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)cc1	0.582089552	0.321428571	0.136842105	0.216494845	0.234567901	0.133333333	0.184782609	0.20212766	0.172839506	0.238095238	0.174418605	0.11827957	0.142857143	0.130952381	0.20212766	0.289156627	0.507246377	0.119047619	0.174418605	0.139534884	0.184782609	0.144578313	0.166666667	0.507246377	0.183908046	0.289473684	0.216494845	0.144444444	0.127906977	0.310344828	0.197802198	0.133333333	0.448717949	0.310344828	0.25	0.198113208	0.131313131	0.223529412	0.151515152	0.148148148	0.173913043	0.146341463	0.314606742	0.176470588	0.142857143	0.193548387	0.24691358	0.424657534	0.329411765	0.178571429	0.133333333	0.206896552	0.175257732	0.317647059	0.173913043	0.222222222	0.35	0.173913043	0.18556701	0.371794872	0.26744186	0.180851064	0.310344828	0.195876289	0.191919192	0.34939759	0.141304348	0.219512195	0.18556701	0.390243902	0.184782609	0.216494845	0.206896552	0.206896552	0.138297872	0.358024691	0.195652174	0.329268293	0.11827957	0.310344828	0.24	0.432432432	0.215909091	0.191011236	0.320512821	0.314606742	0.147368421	0.184782609	0.152173913	0.273809524	0.173469388	0.204081633	0.122222222	0.2	0.18556701	0.198113208	0.129032258	0.24137931	0.333333333	0.113402062	0.193877551	0.206896552	0.385542169	0.153846154	0.20212766	0.217391304	0.3125	0.115789474	0.13253012	0.134020619	0.264367816	0.159090909	0.159574468	0.162790698	0.157303371	0.278481013	0.174418605	0.152173913	0.569444444	0.174418605	0.204545455	0.18556701	0.223529412	0.206896552	0.3375	0.337349398	0.210526316	0.170731707	0.206896552	0.164835165	0.173469388	0.241758242	0.30952381	0.088888889	0.173913043	0.216494845	0.235955056	0.152941176	0.135416667	0.137931034	0.183908046	0.19	0.206896552	0.191011236	0.141304348	0.244186047	0.466666667	0.088888889	0.134020619	0.134020619	0.206896552	0.11827957	0.390243902	0.402439024	0.195652174	0.308641975	0.268041237	0.196261682	0.134146341	0.202247191	0.258064516	0.611940299	0.333333333	0.204301075	0.196078431	0.186046512	0.296703297	0.147368421	0.252873563	0.202247191	0.341176471	0.324675325	0.1875	0.157303371	0.195876289	0.19047619	0.185185185	0.258064516	0.26744186	0.159090909	0.215053763	0.432432432	0.216494845	0.184782609	0.402597403	0.211111111	0.183908046	0.226190476	0.206896552	0.233333333	0.136363636	0.234567901	0.2	0.261363636	0.122222222	0.202247191	0.193181818	0.125	0.215909091	0.202020202	0.341176471	0.329411765	0.206896552	1	0.134831461	0.133333333	0.141176471	0.272727273	0.088888889	0.174418605	0.18556701	0.390243902	0.136363636	0.346153846	0.170731707	0.20212766	0.198113208	0.3125	0.197802198	0.115789474	0.26744186	0.234567901	0.174418605	0.217391304	0.173913043	0.317073171	0.125	0.315789474	0.4	0.35	0.261363636	0.206896552	0.328947368	0.265060241	0.189473684	0.202247191	0.2	0.247311828	0.265060241	0.126436782	0.172839506	0.181818182	0.234567901	0.134020619	0.12987013	0.241758242	0.170731707	0.180722892	0.243902439	0.193877551	0.166666667	0.186046512	0.195876289	0.298850575	0.108433735	0.561643836	0.2	0.395061728	0.174418605	0.285714286	0.18556701	0.197802198	0.260869565	0.135416667	0.209876543	0.206896552	0.277108434	0.181818182	0.129411765	0.329113924	0.193181818	0.186046512	0.554054054	0.561643836	0.117021277	0.158536585	0.180952381	0.493150685	0.170731707	0.185185185	0.204545455	0.285714286	0.149425287	0.134146341	0.104651163	0.577464789	0.195652174	0.380952381	0.173913043	0.136363636	0.202247191	0.230769231	0.197802198	0.207920792	0.320987654	0.554054054	0.255555556	0.206896552	0.206896552	0.18556701	0.195876289	0.214285714	0.35	0.182795699	0.206896552	0.341176471	0.122222222	0.131313131	0.231707317	0.329113924	0.252747253	0.24691358	0.2	0.14893617	0.195876289	0.266666667	0.173913043	0.115789474	0.195652174	0.302325581	0.203883495	0.345679012	0.197802198	0.1875	0.154761905	0.345679012	0.175824176	0.441558442	0.134020619	0.212121212	0.20212766	0.127906977	0.258823529	0.24	0.235294118	0.25	0.1875	0.255555556	0.166666667	0.206896552	0.136363636	0.136842105	0.141304348	0.237113402	0.217391304	0.235955056	0.206896552	0.252873563	0.325842697	0.137931034	0.1875	0.191489362	0.127906977	0.3375	0.318181818	0.137931034	0.197802198	0.35	0.215053763	0.134020619	0.175824176	0.194174757	0.174418605	0.163043478	0.136363636	0.170454545	0.277108434	0.191489362	0.196261682	0.184782609	0.174418605	0.170454545	0.235294118	0.168421053	0.159574468	0.355263158	0.191919192	0.23655914	0.132653061	0.144444444	0.21875	0.195876289	0.1875	0.144578313	0.397590361	0.180722892	0.134020619	0.197916667	0.294117647	0.142857143	0.154639175	0.275862069	0.174418605	0.255555556	0.315789474	0.206896552	0.202247191	0.268292683	0.164835165	0.206896552	0.11627907	0.113636364	0.402597403	0.325301205	0.175	0.266666667	0.244186047	0.676470588	0.541666667	0.258064516	0.258823529	0.671641791	0.266666667	0.204301075	0.168539326	0.264367816	0.189473684	0.268817204	0.213483146	0.121212121	0.201923077	0.265306122	0.186813187	0.168316832	0.166666667	0.152173913	0.2	0.126436782	0.302325581	0.145833333	0.20212766	0.432432432	0.206896552	0.282352941	0.115789474	0.174418605	0.202247191	0.388235294	0.285714286	0.208791209	0.261363636	0.151162791	0.233333333	0.488372093	0.507246377	0.173913043	0.206896552	0.174418605	0.2	0.206896552	0.353658537	0.152173913	0.132653061	0.235955056	0.137931034	0.247191011	0.325301205	0.162790698	0.178571429	0.216494845	0.195876289	0.320512821	0.506666667	0.193548387	0.197802198	0.158536585	0.20212766	0.19	0.255555556	0.164835165	0.180851064	0.150537634	0.127906977	0.432432432	0.085106383	0.188888889	0.170454545	0.193877551	0.174418605	0.108695652	0.141304348	0.136842105	0.247311828	0.120481928	0.173913043	0.308641975	0.32	0.221052632	0.174418605	0.615384615	0.11827957	0.20212766	0.157894737	0.152173913	0.183908046	0.212121212	0.134020619	0.317647059	0.186046512	0.62295082
O=C(Nc1ccc(cc1)C(=O)Nc1ccc2CN(Cc2c1)C1COC1)N1Cc2ccccc2C1	0.164705882	0.155555556	0.278481013	0.144329897	0.453125	0.397058824	0.2	0.139784946	0.491525424	0.385714286	0.492063492	0.366197183	0.310810811	0.491525424	0.139784946	0.136363636	0.114942529	0.474576271	0.492063492	0.358208955	0.2	0.543859649	0.193181818	0.114942529	0.215189873	0.1375	0.15625	0.315068493	0.40625	0.175824176	0.457142857	0.397058824	0.115789474	0.188888889	0.168316832	0.188118812	0.363636364	0.46969697	0.175824176	0.376470588	0.202380952	0.526315789	0.111111111	0.13	0.534482759	0.386666667	0.175	0.114942529	0.127659574	0.333333333	0.397058824	0.139534884	0.202247191	0.166666667	0.202380952	0.157303371	0.16091954	0.202380952	0.125	0.149425287	0.120879121	0.405405405	0.229885057	0.135416667	0.144329897	0.153846154	0.306666667	0.409090909	0.125	0.188888889	0.214285714	0.180851064	0.139534884	0.139534884	0.369863014	0.157303371	0.131868132	0.259259259	0.405797101	0.188888889	0.50877193	0.164705882	0.098901099	0.207317073	0.142857143	0.134020619	0.36	0.2	0.32	0.123595506	0.125	0.15625	0.382352941	0.126315789	0.125	0.188118812	0.580645161	0.402777778	0.117021277	0.278481013	0.157894737	0.139534884	0.14893617	0.361111111	0.139784946	0.166666667	0.166666667	0.375	0.279411765	0.337662338	0.320512821	0.507936508	0.291139241	0.409090909	0.454545455	0.13253012	0.160493827	0.32	0.127659574	0.160493827	0.375	0.125	0.46969697	0.139534884	0.149425287	0.130434783	0.173913043	0.483333333	0.139534884	0.32	0.333333333	0.127659574	0.144444444	0.378787879	0.346666667	0.180851064	0.183908046	0.568965517	0.291139241	0.415384615	0.215189873	0.12	0.139534884	0.32	0.306666667	0.162790698	0.119565217	0.378787879	0.303797468	0.303797468	0.420289855	0.293333333	0.188888889	0.227272727	0.131868132	0.164705882	0.148514851	0.130841121	0.28358209	0.388888889	0.134020619	0.16091954	0.235294118	0.166666667	0.12745098	0.217948718	0.206521739	0.416666667	0.096774194	0.388888889	0.150537634	0.144578313	0.126315789	0.142857143	0.159574468	0.453125	0.369230769	0.134020619	0.146067416	0.338028169	0.164835165	0.164705882	0.180851064	0.2	0.174418605	0.096774194	0.215189873	0.230769231	0.139534884	0.195402299	0.409090909	0.453125	0.118811881	0.209302326	0.382352941	0.428571429	0.180722892	0.393939394	0.149425287	0.154639175	0.273809524	0.127659574	0.139534884	0.134831461	1	0.439393939	0.451612903	0.144230769	0.378787879	0.540983607	0.125	0.188888889	0.409090909	0.139534884	0.483333333	0.139784946	0.348314607	0.166666667	0.159090909	0.414285714	0.133333333	0.453125	0.492063492	0.206896552	0.202380952	0.147727273	0.415384615	0.1625	0.25	0.16091954	0.3	0.139534884	0.13253012	0.139534884	0.394736842	0.388888889	0.134831461	0.101010101	0.126436782	0.491803279	0.491525424	0.197530864	0.453125	0.303797468	0.632653061	0.127659574	0.483333333	0.197368421	0.397058824	0.157894737	0.209876543	0.439393939	0.147368421	0.152173913	0.517857143	0.126315789	0.376811594	0.247058824	0.540983607	0.243243243	0.125	0.159090909	0.135416667	0.307692308	0.467741935	0.139534884	0.137931034	0.385714286	0.534482759	0.126436782	0.225	0.439393939	0.14893617	0.188888889	0.38028169	0.173333333	0.244680851	0.2	0.483333333	0.508474576	0.253164557	0.243243243	0.409090909	0.303030303	0.419354839	0.129032258	0.131868132	0.135416667	0.202380952	0.409090909	0.388888889	0.166666667	0.159090909	0.161616162	0.162790698	0.125	0.104166667	0.139534884	0.139534884	0.125	0.135416667	0.142857143	0.147727273	0.240963855	0.139534884	0.150537634	0.382352941	0.296296296	0.382352941	0.113636364	0.126315789	0.175	0.38961039	0.294871795	0.379746835	0.150537634	0.202380952	0.414285714	0.131868132	0.25	0.13592233	0.159090909	0.159090909	0.222222222	0.475409836	0.159090909	0.204819277	0.155555556	0.303797468	0.177083333	0.139784946	0.428571429	0.388888889	0.50877193	0.195121951	0.157303371	0.126315789	0.104166667	0.458333333	0.139534884	0.347826087	0.328947368	0.306666667	0.20212766	0.166666667	0.211764706	0.420289855	0.120879121	0.180851064	0.46031746	0.126315789	0.206896552	0.428571429	0.162790698	0.12371134	0.415384615	0.172413793	0.16091954	0.164835165	0.337662338	0.408450704	0.115384615	0.492063492	0.351351351	0.409090909	0.432835821	0.137931034	0.418918919	0.141509434	0.324675325	0.492063492	0.432835821	0.195121951	0.195402299	0.291139241	0.142857143	0.144329897	0.186813187	0.386666667	0.371428571	0.157894737	0.197802198	0.126315789	0.543859649	0.172043011	0.197368421	0.337662338	0.125	0.131868132	0.385714286	0.3125	0.142857143	0.540983607	0.152173913	0.1625	0.139534884	0.388888889	0.127906977	0.32	0.139534884	0.508474576	0.4	0.188235294	0.157303371	0.5	0.150537634	0.428571429	0.188888889	0.11827957	0.222222222	0.388888889	0.153846154	0.150537634	0.166666667	0.447761194	0.107526882	0.127659574	0.180851064	0.097826087	0.268292683	0.145631068	0.17	0.16091954	0.121212121	0.381578947	0.414285714	0.112149533	0.467741935	0.25	0.337662338	0.139784946	0.164705882	0.139534884	0.378378378	0.375	0.236842105	0.388888889	0.132653061	0.243243243	0.170454545	0.209302326	0.333333333	0.195402299	0.141509434	0.114942529	0.202380952	0.139534884	0.492063492	0.376811594	0.139534884	0.316455696	0.375	0.333333333	0.183908046	0.415384615	0.142857143	0.157303371	0.5	0.533333333	0.180851064	0.135416667	0.129411765	0.127659574	0.142857143	0.416666667	0.491525424	0.139784946	0.166666667	0.104166667	0.32	0.209302326	0.298701299	0.428571429	0.178571429	0.357142857	0.449275362	0.432835821	0.12244898	0.236842105	0.357142857	0.306666667	0.294871795	0.12371134	0.563636364	0.202380952	0.164705882	0.164556962	0.172043011	0.540983607	0.152941176	0.293333333	0.164835165	0.303797468	0.32	0.215189873	0.141414141	0.303797468	0.153846154	0.439393939	0.15
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)C(=O)[C@H]1CCCO1)N1Cc2ccccc2C1	0.162790698	0.129032258	0.307692308	0.131313131	0.424242424	0.548387097	0.170454545	0.138297872	0.435483871	0.361111111	0.583333333	0.342465753	0.361111111	0.589285714	0.138297872	0.122222222	0.113636364	0.571428571	0.583333333	0.508196721	0.170454545	0.483333333	0.247058824	0.113636364	0.182926829	0.15	0.166666667	0.385714286	0.444444444	0.161290323	0.391891892	0.5	0.114583333	0.161290323	0.19	0.163461538	0.452054795	0.361111111	0.2	0.421686747	0.228915663	0.442622951	0.121212121	0.106796117	0.451612903	0.296296296	0.217948718	0.113636364	0.126315789	0.347826087	0.523809524	0.112359551	0.2	0.139784946	0.228915663	0.142857143	0.159090909	0.228915663	0.101010101	0.122222222	0.144444444	0.329113924	0.136842105	0.1	0.12	0.247058824	0.394366197	0.402985075	0.101010101	0.161290323	0.271604938	0.204301075	0.112359551	0.112359551	0.507462687	0.155555556	0.106382979	0.514705882	0.462686567	0.161290323	0.45	0.149425287	0.097826087	0.25	0.154761905	0.121212121	0.514705882	0.170454545	0.351351351	0.10989011	0.101010101	0.166666667	0.461538462	0.113402062	0.101010101	0.163461538	0.47761194	0.307692308	0.104166667	0.307692308	0.144329897	0.112359551	0.159574468	0.455882353	0.138297872	0.177777778	0.164705882	0.666666667	0.222222222	0.405405405	0.238095238	0.411764706	0.337662338	0.402985075	0.447761194	0.158536585	0.158536585	0.351351351	0.126315789	0.158536585	0.351351351	0.101010101	0.361111111	0.112359551	0.16091954	0.117021277	0.197802198	0.428571429	0.112359551	0.428571429	0.282352941	0.114583333	0.142857143	0.415384615	0.436619718	0.204301075	0.195402299	0.508196721	0.355263158	0.55	0.182926829	0.097087379	0.112359551	0.333333333	0.394366197	0.202380952	0.11827957	0.415384615	0.575757576	0.575757576	0.414285714	0.342465753	0.161290323	0.147368421	0.106382979	0.149425287	0.158415842	0.12962963	0.403225806	0.485294118	0.121212121	0.159090909	0.152173913	0.152173913	0.115384615	0.246753247	0.178947368	0.373333333	0.095744681	0.485294118	0.136842105	0.156626506	0.102040816	0.154761905	0.182795699	0.342857143	0.384615385	0.144329897	0.144444444	0.391304348	0.175824176	0.149425287	0.204301075	0.170454545	0.146067416	0.095744681	0.182926829	0.25974026	0.112359551	0.220930233	0.516129032	0.424242424	0.096153846	0.235294118	0.461538462	0.402777778	0.151162791	0.347826087	0.147727273	0.177083333	0.255813953	0.126315789	0.112359551	0.133333333	0.439393939	1	0.596491228	0.132075472	0.415384615	0.484375	0.112244898	0.161290323	0.540983607	0.151162791	0.428571429	0.138297872	0.359550562	0.164705882	0.131868132	0.470588235	0.107526882	0.424242424	0.583333333	0.218390805	0.228915663	0.146067416	0.55	0.13253012	0.164835165	0.159090909	0.381578947	0.112359551	0.117647059	0.178571429	0.407894737	0.485294118	0.108695652	0.1	0.125	0.586206897	0.435483871	0.324324324	0.424242424	0.575757576	0.5	0.114583333	0.428571429	0.226666667	0.371428571	0.168421053	0.253164557	0.333333333	0.145833333	0.150537634	0.653846154	0.125	0.352112676	0.150537634	0.484375	0.256756757	0.112244898	0.131868132	0.12244898	0.537313433	0.415384615	0.112359551	0.136363636	0.342465753	0.428571429	0.137931034	0.2375	0.411764706	0.147368421	0.173913043	0.706896552	0.186666667	0.216494845	0.157303371	0.428571429	0.5	0.351351351	0.256756757	0.46875	0.279411765	0.435483871	0.127659574	0.106382979	0.157894737	0.228915663	0.540983607	0.485294118	0.204545455	0.131868132	0.148514851	0.134831461	0.12371134	0.103092784	0.112359551	0.112359551	0.101010101	0.1	0.141414141	0.120879121	0.3	0.112359551	0.136842105	0.338028169	0.536231884	0.439393939	0.087912088	0.113402062	0.217948718	0.44	0.378378378	0.41025641	0.14893617	0.228915663	0.470588235	0.106382979	0.139784946	0.123809524	0.144444444	0.131868132	0.253521127	0.421875	0.144444444	0.231707317	0.141304348	0.575757576	0.1875	0.138297872	0.568965517	0.346666667	0.45	0.192771084	0.181818182	0.102040816	0.103092784	0.394736842	0.112359551	0.402985075	0.397260274	0.394366197	0.225806452	0.177777778	0.253012048	0.414285714	0.107526882	0.166666667	0.388059701	0.102040816	0.261904762	0.568965517	0.147727273	0.12244898	0.55	0.144444444	0.159090909	0.320987654	0.405405405	0.328947368	0.093457944	0.583333333	0.485294118	0.540983607	0.328767123	0.136363636	0.452054795	0.140186916	0.430555556	0.583333333	0.328767123	0.222222222	0.166666667	0.391891892	0.141176471	0.12	0.211111111	0.438356164	0.447761194	0.180851064	0.195652174	0.102040816	0.483333333	0.157894737	0.226666667	0.405405405	0.112244898	0.106382979	0.324324324	0.432432432	0.153846154	0.484375	0.150537634	0.13253012	0.112359551	0.485294118	0.126436782	0.428571429	0.112359551	0.578947368	0.483870968	0.172413793	0.155555556	0.442622951	0.14893617	0.346666667	0.173913043	0.105263158	0.144329897	0.346666667	0.164835165	0.14893617	0.164835165	0.462686567	0.106382979	0.103092784	0.166666667	0.096774194	0.296296296	0.19	0.216494845	0.243902439	0.098039216	0.376623377	0.315789474	0.100917431	0.508196721	0.139784946	0.424657534	0.138297872	0.149425287	0.112359551	0.355263158	0.666666667	0.233766234	0.485294118	0.142857143	0.256756757	0.155555556	0.220930233	0.409090909	0.220930233	0.12962963	0.113636364	0.228915663	0.112359551	0.583333333	0.352112676	0.112359551	0.25	0.408450704	0.381578947	0.195402299	0.55	0.153846154	0.142857143	0.424242424	0.5	0.204301075	0.1	0.102272727	0.114583333	0.129032258	0.430555556	0.435483871	0.138297872	0.153061224	0.103092784	0.428571429	0.166666667	0.346666667	0.568965517	0.176470588	0.371428571	0.463768116	0.328767123	0.121212121	0.233766234	0.371428571	0.394366197	0.342105263	0.111111111	0.45	0.228915663	0.149425287	0.148148148	0.208791209	0.484375	0.137931034	0.342465753	0.163043478	0.424657534	0.351351351	0.182926829	0.14	0.575757576	0.139784946	0.333333333	0.134146341
FC(F)(F)C1CCN(CC1)C(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.130952381	0.098901099	0.310810811	0.163043478	0.435483871	0.542372881	0.195121951	0.146067416	0.473684211	0.388059701	0.475409836	0.367647059	0.347826087	0.615384615	0.146067416	0.11627907	0.107142857	0.596153846	0.475409836	0.5	0.195121951	0.473684211	0.24691358	0.107142857	0.194805195	0.16	0.163043478	0.393939394	0.457627119	0.131868132	0.38028169	0.542372881	0.133333333	0.131868132	0.175257732	0.171717172	0.507462687	0.388059701	0.170454545	0.430379747	0.243589744	0.482142857	0.104166667	0.112244898	0.465517241	0.333333333	0.2	0.107142857	0.133333333	0.353846154	0.542372881	0.146341463	0.197674419	0.122222222	0.243589744	0.137931034	0.154761905	0.243589744	0.11827957	0.11627907	0.113636364	0.333333333	0.119565217	0.129032258	0.150537634	0.2625	0.382352941	0.412698413	0.11827957	0.131868132	0.289473684	0.188888889	0.146341463	0.146341463	0.5	0.112359551	0.137931034	0.306666667	0.430769231	0.131868132	0.490909091	0.117647059	0.090909091	0.233766234	0.15	0.104166667	0.484848485	0.195121951	0.376811594	0.090909091	0.106382979	0.150537634	0.451612903	0.107526882	0.11827957	0.171717172	0.46875	0.385714286	0.097826087	0.328767123	0.139784946	0.146341463	0.195402299	0.402985075	0.146067416	0.16091954	0.146341463	0.417910448	0.220588235	0.375	0.222222222	0.4	0.361111111	0.390625	0.4375	0.139240506	0.168831169	0.376811594	0.120879121	0.168831169	0.338028169	0.11827957	0.388059701	0.146341463	0.170731707	0.123595506	0.155555556	0.465517241	0.146341463	0.439393939	0.3	0.085106383	0.112359551	0.45	0.426470588	0.188888889	0.178571429	0.5	0.361111111	0.62962963	0.194805195	0.125	0.146341463	0.301369863	0.382352941	0.185185185	0.137931034	0.45	0.356164384	0.356164384	0.382352941	0.347826087	0.131868132	0.130434783	0.137931034	0.117647059	0.142857143	0.147058824	0.413793103	0.371428571	0.127659574	0.141176471	0.134831461	0.147727273	0.132653061	0.246575342	0.126315789	0.420289855	0.076923077	0.371428571	0.107526882	0.151898734	0.131868132	0.194805195	0.153846154	0.390625	0.393442623	0.164835165	0.139534884	0.4	0.172413793	0.117647059	0.188888889	0.195121951	0.114942529	0.113636364	0.194805195	0.243243243	0.146341463	0.204819277	0.561403509	0.435483871	0.12371134	0.204819277	0.451612903	0.371428571	0.175	0.353846154	0.142857143	0.186813187	0.226190476	0.133333333	0.146341463	0.141176471	0.451612903	0.596491228	1	0.161616162	0.45	0.475409836	0.106382979	0.131868132	0.561403509	0.13253012	0.465517241	0.146067416	0.364705882	0.146341463	0.166666667	0.439393939	0.113636364	0.435483871	0.475409836	0.202380952	0.243589744	0.114942529	0.571428571	0.1125	0.16091954	0.154761905	0.428571429	0.146341463	0.111111111	0.146341463	0.436619718	0.371428571	0.141176471	0.117021277	0.105882353	0.611111111	0.473684211	0.207792208	0.435483871	0.356164384	0.551020408	0.085106383	0.465517241	0.208333333	0.378787879	0.152173913	0.205128205	0.378787879	0.166666667	0.120879121	0.653061224	0.119565217	0.358208955	0.133333333	0.475409836	0.257142857	0.11827957	0.166666667	0.141304348	0.324324324	0.45	0.146341463	0.130952381	0.367647059	0.545454545	0.119047619	0.236842105	0.421875	0.106382979	0.144444444	0.446153846	0.183098592	0.20212766	0.126436782	0.465517241	0.517857143	0.357142857	0.257142857	0.483333333	0.301587302	0.448275862	0.122222222	0.137931034	0.153846154	0.243589744	0.561403509	0.371428571	0.202380952	0.166666667	0.15625	0.129411765	0.11827957	0.085106383	0.146341463	0.146341463	0.11827957	0.129032258	0.161290323	0.127906977	0.253164557	0.146341463	0.107526882	0.363636364	0.346666667	0.475409836	0.119047619	0.084210526	0.2	0.450704225	0.405797101	0.418918919	0.170454545	0.243589744	0.439393939	0.137931034	0.122222222	0.153061224	0.126436782	0.166666667	0.235294118	0.409836066	0.126436782	0.246753247	0.123595506	0.356164384	0.184782609	0.146067416	0.592592593	0.371428571	0.490909091	0.175	0.178571429	0.131868132	0.120879121	0.346666667	0.146341463	0.412698413	0.366197183	0.382352941	0.211111111	0.16091954	0.2375	0.382352941	0.088888889	0.126315789	0.419354839	0.131868132	0.24691358	0.592592593	0.142857143	0.129032258	0.62962963	0.139534884	0.154761905	0.146067416	0.375	0.352112676	0.12	0.475409836	0.523809524	0.561403509	0.352941176	0.130952381	0.364864865	0.17	0.441176471	0.475409836	0.352941176	0.189873418	0.19047619	0.4	0.15	0.150537634	0.195402299	0.515151515	0.4375	0.164835165	0.193181818	0.131868132	0.473684211	0.129032258	0.208333333	0.375	0.11827957	0.087912088	0.347826087	0.442857143	0.162790698	0.475409836	0.108695652	0.1125	0.146341463	0.371428571	0.107142857	0.439393939	0.146341463	0.603773585	0.526315789	0.154761905	0.125	0.482142857	0.131868132	0.371428571	0.144444444	0.136363636	0.115789474	0.371428571	0.174418605	0.131868132	0.147727273	0.476190476	0.1	0.120879121	0.126315789	0.102272727	0.351351351	0.151515152	0.20212766	0.243589744	0.103092784	0.402777778	0.357142857	0.116504854	0.526315789	0.122222222	0.394366197	0.146067416	0.117647059	0.146341463	0.4	0.417910448	0.25	0.371428571	0.163043478	0.257142857	0.151162791	0.19047619	0.419354839	0.204819277	0.114285714	0.107142857	0.243589744	0.146341463	0.475409836	0.358208955	0.146341463	0.234567901	0.461538462	0.351351351	0.178571429	0.62962963	0.176470588	0.125	0.435483871	0.491525424	0.188888889	0.129032258	0.095238095	0.108695652	0.136363636	0.361111111	0.5	0.146067416	0.161290323	0.085106383	0.439393939	0.176470588	0.352112676	0.592592593	0.158536585	0.421875	0.391304348	0.352941176	0.115789474	0.25	0.4	0.382352941	0.385714286	0.117021277	0.518518519	0.243589744	0.117647059	0.157894737	0.25	0.475409836	0.13253012	0.347826087	0.133333333	0.394366197	0.376811594	0.194805195	0.159574468	0.356164384	0.122222222	0.378787879	0.128205128
Fc1cccc(c1)-c1nc2cc(ccc2nc1OC1CCC(F)(F)CC1)C(=O)NCCCc1ncc[nH]1	0.169811321	0.151785714	0.125	0.638554217	0.18	0.142857143	0.380434783	0.201834862	0.20212766	0.207920792	0.178217822	0.140186916	0.150943396	0.141414141	0.201834862	0.179245283	0.196078431	0.142857143	0.178217822	0.126213592	0.380434783	0.153061224	0.140350877	0.196078431	0.359550562	0.148514851	0.182608696	0.163461538	0.15	0.147826087	0.165137615	0.153846154	0.190909091	0.147826087	0.3	0.510416667	0.19266055	0.161904762	0.1	0.193277311	0.155963303	0.166666667	0.173913043	0.289719626	0.151515152	0.387096774	0.133333333	0.196078431	0.18018018	0.125	0.142857143	0.597402597	0.333333333	0.150442478	0.155963303	0.20754717	0.188679245	0.155963303	0.357142857	0.179245283	0.175925926	0.228571429	0.168141593	0.614457831	0.6	0.140350877	0.160377358	0.191919192	0.357142857	0.147826087	0.198113208	0.182608696	0.597402597	0.597402597	0.136363636	0.163636364	0.56097561	0.123893805	0.119266055	0.147826087	0.168421053	0.158878505	0.201923077	0.169811321	0.163461538	0.153846154	0.144144144	0.380434783	0.169811321	0.168224299	0.316831683	0.162393162	0.122641509	0.23364486	0.357142857	0.510416667	0.14953271	0.166666667	0.181818182	0.115044248	0.184210526	0.597402597	0.17699115	0.138888889	0.201834862	0.171171171	0.160377358	0.117117117	0.131313131	0.153153153	0.122807018	0.165048544	0.175925926	0.113207547	0.110091743	0.144230769	0.166666667	0.169811321	0.18018018	0.166666667	0.158878505	0.357142857	0.161904762	0.597402597	0.179245283	0.183486239	0.198198198	0.2	0.597402597	0.148148148	0.156521739	0.149122807	0.142857143	0.115384615	0.155963303	0.182608696	0.292929293	0.16	0.154545455	0.17	0.359550562	0.427083333	0.597402597	0.117117117	0.160377358	0.136363636	0.185185185	0.115384615	0.153153153	0.153153153	0.182692308	0.119266055	0.147826087	0.17699115	0.56097561	0.137614679	0.155737705	0.505154639	0.132653061	0.179245283	0.205357143	0.188679245	0.150442478	0.171171171	0.573033708	0.153846154	0.142857143	0.165137615	0.165137615	0.179245283	0.157894737	0.165048544	0.466666667	0.110091743	0.155172414	0.229166667	0.117647059	0.184210526	0.233009709	0.132075472	0.190909091	0.158878505	0.182608696	0.380434783	0.155963303	0.104347826	0.359550562	0.141509434	0.597402597	0.183486239	0.145631068	0.18	0.568181818	0.12173913	0.122641509	0.179245283	0.366666667	0.147058824	0.201923077	0.223214286	0.128205128	0.18018018	0.597402597	0.272727273	0.144230769	0.132075472	0.161616162	1	0.115384615	0.178217822	0.291262136	0.147826087	0.145631068	0.14953271	0.2	0.201834862	0.208333333	0.160377358	0.607594937	0.117117117	0.144144144	0.18	0.178217822	0.150442478	0.155963303	0.166666667	0.147058824	0.145631068	0.171171171	0.188679245	0.162162162	0.597402597	0.155339806	0.160377358	0.201834862	0.179245283	0.5	0.196428571	0.182692308	0.137254902	0.20212766	0.109090909	0.18	0.153153153	0.141304348	0.149122807	0.2	0.126213592	0.176470588	0.153846154	0.118181818	0.237113402	0.540229885	0.169642857	0.12244898	0.189189189	0.2	0.149122807	0.178217822	0.13592233	0.371134021	0.607594937	0.175438596	0.144144144	0.195876289	0.597402597	0.192307692	0.22	0.151515152	0.171428571	0.160377358	0.212121212	0.17699115	0.178571429	0.14953271	0.097087379	0.327102804	0.186915888	0.2	0.1875	0.169811321	0.13592233	0.123809524	0.180851064	0.118811881	0.181818182	0.56097561	0.185840708	0.155963303	0.145631068	0.179245283	0.214953271	0.607594937	0.707317073	0.168224299	0.17699115	0.169642857	0.597402597	0.597402597	0.357142857	0.614457831	0.734177215	0.223300971	0.153153153	0.597402597	0.157894737	0.155339806	0.140350877	0.112149533	0.171428571	0.137931034	0.133333333	0.189189189	0.166666667	0.196428571	0.157894737	0.155963303	0.117117117	0.56097561	0.140350877	0.595505618	0.165137615	0.607594937	0.153061224	0.15	0.165137615	0.146788991	0.172727273	0.153153153	0.2	0.201834862	0.15	0.25	0.168421053	0.128440367	0.142857143	0.466666667	0.190909091	0.160714286	0.597402597	0.156862745	0.155963303	0.160377358	0.12195122	0.171171171	0.185185185	0.182692308	0.133928571	0.152542373	0.158415842	0.466666667	0.150442478	0.15	0.179245283	0.185840708	0.17	0.165137615	0.188679245	0.169642857	0.153153153	0.168224299	0.549450549	0.178217822	0.179245283	0.145631068	0.174757282	0.192307692	0.160714286	0.569892473	0.165137615	0.178217822	0.174757282	0.138888889	0.329896907	0.133928571	0.18627451	0.6	0.1875	0.194444444	0.09009009	0.184210526	0.326732673	0.466666667	0.153061224	0.175438596	0.126213592	0.153153153	0.316831683	0.132743363	0.150943396	0.140350877	0.183486239	0.178217822	0.149122807	0.145631068	0.597402597	0.179245283	0.161904762	0.148148148	0.597402597	0.128712871	0.115384615	0.177570093	0.142857143	0.191489362	0.168141593	0.225490196	0.178571429	0.194444444	0.173913043	0.25	0.181818182	0.168141593	0.171171171	0.173076923	0.242718447	0.297029703	0.152542373	0.105263158	0.112068966	0.588888889	0.183333333	0.155963303	0.32038835	0.181818182	0.192307692	0.531914894	0.16	0.140350877	0.132743363	0.201834862	0.158878505	0.597402597	0.282828283	0.117117117	0.144230769	0.179245283	0.182608696	0.13592233	0.163636364	0.14159292	0.125	0.183486239	0.177419355	0.196078431	0.155963303	0.597402597	0.178217822	0.2	0.597402597	0.131578947	0.180952381	0.12173913	0.292929293	0.17	0.162162162	0.174311927	0.156862745	0.181818182	0.182608696	0.614457831	0.163461538	0.18018018	0.194444444	0.175925926	0.164948454	0.201834862	0.522222222	0.169642857	0.148148148	0.34375	0.157407407	0.15	0.180952381	0.111111111	0.213592233	0.174757282	0.363636364	0.144230769	0.121495327	0.160377358	0.155963303	0.165217391	0.132653061	0.155963303	0.137614679	0.17	0.218181818	0.178217822	0.194174757	0.119266055	0.169642857	0.142857143	0.169811321	0.359550562	0.623529412	0.153153153	0.171171171	0.237113402	0.181818182
CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.129411765	0.122222222	0.324324324	0.113402062	0.384615385	0.46031746	0.151162791	0.271604938	0.416666667	0.305555556	0.378787879	0.382352941	0.323943662	0.416666667	0.271604938	0.08988764	0.08045977	0.423728814	0.378787879	0.396825397	0.151162791	0.416666667	0.214285714	0.08045977	0.1625	0.157894737	0.113402062	0.347826087	0.426229508	0.106382979	0.32	0.393939394	0.107526882	0.11827957	0.12745098	0.13592233	0.36	0.342857143	0.223529412	0.310344828	0.4	0.423728814	0.103092784	0.111111111	0.433333333	0.311688312	0.197368421	0.08045977	0.107526882	0.348484848	0.393939394	0.104651163	0.181818182	0.096774194	0.4	0.136363636	0.101123596	0.4	0.105263158	0.102272727	0.112359551	0.311688312	0.106382979	0.115789474	0.125	0.146067416	0.338028169	0.323529412	0.105263158	0.11827957	0.222222222	0.113402062	0.104651163	0.104651163	0.426470588	0.098901099	0.098901099	0.253164557	0.402985075	0.11827957	0.431034483	0.103448276	0.077777778	0.230769231	0.120481928	0.114583333	0.356164384	0.151162791	0.352112676	0.077777778	0.105263158	0.113402062	0.4	0.106382979	0.105263158	0.13592233	0.376811594	0.306666667	0.108695652	0.507692308	0.126315789	0.104651163	0.265060241	0.301369863	0.271604938	0.120879121	0.130952381	0.371428571	0.183098592	0.315789474	0.204819277	0.352941176	0.337837838	0.428571429	0.409090909	0.12345679	0.151898734	0.352112676	0.107526882	0.151898734	0.315068493	0.105263158	0.342857143	0.104651163	0.127906977	0.10989011	0.117021277	0.433333333	0.104651163	0.315068493	0.3125	0.084210526	0.123595506	1	0.306666667	0.113402062	0.162790698	0.396825397	0.32	0.435483871	0.1625	0.112244898	0.104651163	0.333333333	0.338028169	0.197530864	0.098901099	1	0.315789474	0.315789474	0.319444444	0.773584906	0.11827957	0.105263158	0.111111111	0.129411765	0.22826087	0.123809524	0.276923077	0.293333333	0.103092784	0.101123596	0.108695652	0.275	0.108910891	0.243243243	0.102040816	0.546875	0.076086957	0.293333333	0.106382979	0.12195122	0.11827957	0.17721519	0.127659574	0.343283582	0.387096774	0.258823529	0.1	0.352941176	0.131868132	0.103448276	0.113402062	0.151162791	0.088888889	0.112359551	0.1625	0.24	0.104651163	0.134831461	0.40625	0.384615385	0.1	0.231707317	0.4	0.293333333	0.130952381	0.369230769	0.141176471	0.135416667	0.195402299	0.107526882	0.104651163	0.088888889	0.378787879	0.415384615	0.45	0.115384615	1	0.378787879	0.105263158	0.11827957	0.40625	0.117647059	0.433333333	0.271604938	0.244680851	0.130952381	0.125	0.371428571	0.087912088	0.384615385	0.378787879	0.2	0.4	0.126436782	0.483333333	0.111111111	0.108695652	0.101123596	0.311688312	0.104651163	0.109756098	0.117647059	0.337662338	0.293333333	0.101123596	0.104166667	0.104651163	0.442622951	0.416666667	0.189873418	0.384615385	0.315789474	0.480769231	0.084210526	0.433333333	0.189189189	0.333333333	0.126315789	0.202531646	0.333333333	0.139784946	0.095744681	0.490909091	0.106382979	0.333333333	0.107526882	0.378787879	0.253521127	0.105263158	0.125	0.115789474	0.302631579	0.396825397	0.104651163	0.090909091	0.342857143	0.457627119	0.117647059	0.233766234	0.373134328	0.105263158	0.11827957	0.397058824	0.180555556	0.175257732	0.1	0.433333333	0.409836066	0.246753247	0.253521127	0.343283582	0.317460317	0.666666667	0.120879121	0.111111111	0.115789474	0.4	0.40625	0.293333333	0.133333333	0.125	0.12	0.114942529	0.117021277	0.095744681	0.104651163	0.104651163	0.105263158	0.115789474	0.112244898	0.101123596	0.204819277	0.104651163	0.106382979	0.516666667	0.307692308	0.4	0.091954023	0.094736842	0.197368421	0.333333333	0.324324324	0.325	0.11827957	0.4	0.371428571	0.111111111	0.108695652	0.106796117	0.1	0.125	0.25	0.359375	0.1	0.25974026	0.134831461	0.315789474	0.134020619	0.271604938	0.5	0.310810811	0.431034483	0.1875	0.176470588	0.11827957	0.095744681	0.275	0.104651163	0.343283582	0.342465753	0.338028169	0.208791209	0.120879121	0.149425287	0.319444444	0.087912088	0.113402062	0.369230769	0.11827957	0.214285714	0.5	0.102272727	0.115789474	0.435483871	0.253164557	0.101123596	0.119565217	0.315789474	0.366197183	0.097087379	0.378787879	0.366197183	0.40625	0.328571429	0.090909091	0.291139241	0.134615385	0.302631579	0.378787879	0.328571429	0.266666667	0.188235294	0.32	0.120481928	0.125	0.129032258	0.383561644	0.409090909	0.126315789	0.164835165	0.11827957	0.416666667	0.115789474	0.189189189	0.315789474	0.105263158	0.098901099	0.323943662	0.291139241	0.134831461	0.378787879	0.170454545	0.111111111	0.104651163	0.293333333	0.105882353	0.315068493	0.104651163	0.433333333	0.419354839	0.101123596	0.123595506	0.448275862	0.11827957	0.310810811	0.11827957	0.10989011	0.103092784	0.310810811	0.133333333	0.11827957	0.186046512	0.402985075	0.086956522	0.107526882	0.113402062	0.113636364	0.422535211	0.105769231	0.106796117	0.166666667	0.102040816	0.275	0.315068493	0.094339623	0.375	0.108695652	0.333333333	0.271604938	0.103448276	0.104651163	0.302631579	0.371428571	0.4	0.293333333	0.255813953	0.253521127	0.162790698	0.16091954	0.369230769	0.134831461	0.092592593	0.08045977	0.4	0.104651163	0.378787879	0.333333333	0.104651163	0.202380952	0.315068493	0.294871795	0.162790698	0.435483871	0.134831461	0.123595506	0.40625	0.412698413	0.113402062	0.115789474	0.081395349	0.107526882	0.24691358	0.285714286	0.517857143	0.271604938	0.147368421	0.095744681	0.315068493	0.147727273	0.347222222	0.5	0.11627907	0.642857143	0.293333333	0.328571429	0.103092784	0.4	0.415384615	0.338028169	0.53125	0.104166667	0.509090909	0.4	0.129411765	0.126582278	0.127659574	0.378787879	0.104651163	0.773584906	0.131868132	0.298701299	0.352112676	0.1625	0.111111111	0.315789474	0.108695652	0.333333333	0.1125
O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccccc2C1	0.207317073	0.181818182	0.294871795	0.193548387	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	0.678571429	0.347222222	0.328767123	0.517241379	0.177777778	0.149425287	0.141176471	0.474576271	0.678571429	0.358208955	0.228915663	0.491525424	0.235294118	0.141176471	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.175824176	0.619047619	0.397058824	0.139784946	0.215909091	0.216494845	0.212121212	0.381578947	0.46969697	0.188888889	0.376470588	0.24691358	0.5	0.12244898	0.153061224	0.561403509	0.386666667	0.205128205	0.141176471	0.164835165	0.373134328	0.397058824	0.166666667	0.229885057	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.133333333	0.405405405	0.175824176	0.147368421	0.168421053	0.193181818	0.324324324	0.603448276	0.14893617	0.215909091	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.211764706	0.157303371	0.324675325	0.46969697	0.215909091	0.592592593	0.222222222	0.111111111	0.253164557	0.185185185	0.145833333	0.36	0.228915663	0.337837838	0.136363636	0.14893617	0.180851064	0.402985075	0.150537634	0.14893617	0.212121212	0.606557377	0.402777778	0.129032258	0.278481013	0.208791209	0.166666667	0.2	0.361111111	0.177777778	0.193181818	0.225	0.414285714	0.242857143	0.410958904	0.271604938	0.507936508	0.324675325	0.430769231	0.476923077	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.270588235	0.561403509	0.166666667	0.32	0.301204819	0.139784946	0.157303371	0.378787879	0.346666667	0.206521739	0.211764706	0.685185185	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.337837838	0.324324324	0.19047619	0.144444444	0.378787879	0.337662338	0.337662338	0.689655172	0.293333333	0.215909091	0.186813187	0.157303371	0.192771084	0.183673469	0.152380952	0.28358209	0.538461538	0.170212766	0.202380952	0.206896552	0.193181818	0.15	0.266666667	0.21978022	0.52238806	0.108695652	0.538461538	0.188888889	0.1875	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.172413793	0.357142857	0.191011236	0.222222222	0.206521739	0.228915663	0.24691358	0.120879121	0.246753247	0.263157895	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.253012048	0.402985075	0.785714286	0.209876543	0.333333333	0.19047619	0.191489362	0.320987654	0.164835165	0.166666667	0.174418605	0.540983607	0.484375	0.475409836	0.178217822	0.378787879	1	0.14893617	0.215909091	0.409090909	0.166666667	0.561403509	0.177777778	0.348314607	0.225	0.186046512	0.5	0.146067416	0.524590164	0.678571429	0.220930233	0.24691358	0.174418605	0.415384615	0.17721519	0.235294118	0.21686747	0.316455696	0.166666667	0.146341463	0.180722892	0.492957746	0.538461538	0.16091954	0.112244898	0.139534884	0.467741935	0.571428571	0.2125	0.524590164	0.337662338	0.568627451	0.139784946	0.561403509	0.197368421	0.461538462	0.182795699	0.225	0.439393939	0.172043011	0.177777778	0.545454545	0.150537634	0.439393939	0.204545455	1	0.277777778	0.14893617	0.186046512	0.147368421	0.342105263	0.542372881	0.166666667	0.164705882	0.447761194	0.483333333	0.139534884	0.272727273	0.507936508	0.186813187	0.229885057	0.420289855	0.173333333	0.27173913	0.214285714	0.561403509	0.745098039	0.302631579	0.277777778	0.388059701	0.34375	0.419354839	0.153846154	0.157303371	0.184782609	0.24691358	0.409090909	0.538461538	0.206896552	0.186046512	0.223404255	0.204819277	0.14893617	0.115789474	0.166666667	0.166666667	0.14893617	0.147368421	0.178947368	0.16091954	0.355263158	0.166666667	0.188888889	0.323943662	0.329113924	0.402985075	0.126436782	0.138297872	0.205128205	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.5	0.157303371	0.193181818	0.181818182	0.186046512	0.186046512	0.257142857	0.428571429	0.186046512	0.25	0.168539326	0.337662338	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.225	0.183908046	0.150537634	0.115789474	0.666666667	0.166666667	0.409090909	0.383561644	0.324324324	0.22826087	0.193181818	0.240963855	0.689655172	0.133333333	0.206521739	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.159574468	0.4375	0.2	0.21686747	0.218390805	0.410958904	0.408450704	0.137254902	0.678571429	0.369863014	0.409090909	0.432835821	0.164705882	0.52173913	0.174757282	0.378378378	0.678571429	0.432835821	0.240506329	0.223529412	0.307692308	0.185185185	0.168421053	0.213483146	0.386666667	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.197802198	0.197368421	0.410958904	0.14893617	0.144444444	0.328767123	0.329113924	0.168539326	1	0.177777778	0.17721519	0.166666667	0.538461538	0.141176471	0.32	0.166666667	0.459016393	0.4	0.294871795	0.197674419	0.581818182	0.175824176	0.428571429	0.229885057	0.142857143	0.170212766	0.428571429	0.193181818	0.175824176	0.193181818	0.590163934	0.119565217	0.152173913	0.206521739	0.122222222	0.268292683	0.191919192	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.421875	0.193181818	0.391891892	0.177777778	0.222222222	0.166666667	0.545454545	0.414285714	0.305555556	0.538461538	0.15625	0.277777778	0.197674419	0.238095238	0.352941176	0.223529412	0.174757282	0.141176471	0.24691358	0.166666667	0.678571429	0.439393939	0.166666667	0.283950617	0.32	0.405405405	0.211764706	0.4375	0.181818182	0.211764706	0.453125	0.87755102	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.7	0.571428571	0.177777778	0.204301075	0.115789474	0.32	0.238095238	0.315789474	0.428571429	0.269230769	0.357142857	0.538461538	0.432835821	0.145833333	0.305555556	0.376811594	0.324324324	0.311688312	0.135416667	0.50877193	0.24691358	0.192771084	0.210526316	0.211111111	1	0.180722892	0.293333333	0.191011236	0.320512821	0.337837838	0.246753247	0.189473684	0.337662338	0.206896552	0.439393939	0.179487179
CCOc1cc(nc2cc(ccc12)C(=O)NCCc1nnc[nH]1)-c1ccc(C)nc1	0.189473684	0.134615385	0.138613861	0.315789474	0.188888889	0.135416667	0.247311828	0.165048544	0.228915663	0.168421053	0.14893617	0.180851064	0.11	0.108695652	0.165048544	0.163265306	0.193548387	0.122222222	0.14893617	0.141304348	0.247311828	0.159090909	0.133333333	0.193548387	0.25	0.206896552	0.157407407	0.111111111	0.106382979	0.130841121	0.148514851	0.112244898	0.188118812	0.141509434	0.294117647	0.288461538	0.122641509	0.15625	0.1	0.129310345	0.138613861	0.147727273	0.148148148	0.530120482	0.144444444	0.282608696	0.125	0.206521739	0.153846154	0.127659574	0.112244898	0.34939759	0.222222222	0.144230769	0.138613861	0.158415842	0.161616162	0.138613861	0.742857143	0.14	0.16	0.242105263	0.141509434	0.336956522	0.315789474	0.122641509	0.108910891	0.175824176	0.742857143	0.141509434	0.148514851	0.157407407	0.34939759	0.34939759	0.128712871	0.147058824	0.329545455	0.104761905	0.11	0.141509434	0.162790698	0.141414141	0.175257732	0.13	0.157894737	0.137614679	0.126213592	0.247311828	0.118811881	0.151515152	0.742857143	0.136363636	0.113402062	0.592105263	0.742857143	0.288461538	0.131313131	0.15	0.144230769	0.138613861	0.148148148	0.34939759	0.161904762	0.12	0.165048544	0.144230769	0.154639175	0.107843137	0.147727273	0.103773585	0.114285714	0.159574468	0.126213592	0.080808081	0.089108911	0.14893617	0.125	0.118811881	0.176470588	0.125	0.189473684	0.742857143	0.15625	0.34939759	0.163265306	0.156862745	0.140186916	0.197674419	0.34939759	0.13	0.150943396	0.142857143	0.147058824	0.105263158	0.138613861	0.157407407	0.231578947	0.141304348	0.104761905	0.104166667	0.25	0.482352941	0.34939759	0.097087379	0.108910891	0.128712871	0.181818182	0.105263158	0.103773585	0.103773585	0.166666667	0.121212121	0.141509434	0.140186916	0.360465116	0.141414141	0.150442478	0.298076923	0.123595506	0.163265306	0.180952381	0.18556701	0.144230769	0.155339806	0.329896907	0.135416667	0.126126126	0.16	0.16	0.163265306	0.141509434	0.159574468	0.571428571	0.111111111	0.14953271	0.188888889	0.107526882	0.158878505	0.183673469	0.112244898	0.153846154	0.141414141	0.157407407	0.247311828	0.138613861	0.104761905	0.25	0.134020619	0.34939759	0.156862745	0.114583333	0.188888889	0.309278351	0.123809524	0.113402062	0.163265306	0.258426966	0.177777778	0.163265306	0.155963303	0.12037037	0.153846154	0.34939759	0.18556701	0.125	0.112244898	0.106382979	0.291262136	0.105263158	0.14893617	1	0.141509434	0.126315789	0.154639175	0.197674419	0.165048544	0.155172414	0.154639175	0.333333333	0.107843137	0.148514851	0.188888889	0.14893617	0.133333333	0.138613861	0.15	0.127659574	0.150537634	0.144230769	0.161616162	0.123809524	0.34939759	0.14893617	0.166666667	0.153846154	0.163265306	0.352941176	0.160377358	0.166666667	0.105263158	0.228915663	0.11	0.188888889	0.103773585	0.13253012	0.142857143	0.197674419	0.129032258	0.184782609	0.148148148	0.12	0.211111111	0.308510638	0.153846154	0.112359551	0.18627451	0.211111111	0.132075472	0.14893617	0.127659574	0.584415584	0.333333333	0.160377358	0.104761905	0.179775281	0.34939759	0.177083333	0.21978022	0.131868132	0.154639175	0.131313131	0.252873563	0.173076923	0.18627451	0.098039216	0.108695652	0.212962963	0.183673469	0.197674419	0.157303371	0.13	0.127659574	0.126315789	0.176470588	0.096774194	0.178217822	0.360465116	0.14953271	0.138613861	0.126315789	0.163265306	0.166666667	0.333333333	0.303030303	0.163265306	0.173076923	0.165048544	0.34939759	0.34939759	0.742857143	0.336956522	0.3125	0.173469388	0.114285714	0.34939759	0.141509434	0.113402062	0.101851852	0.090909091	0.154639175	0.152380952	0.125	0.163461538	0.116504854	0.160377358	0.130841121	0.138613861	0.107843137	0.360465116	0.133333333	0.297029703	0.148514851	0.333333333	0.146067416	0.155555556	0.148514851	0.128712871	0.191919192	0.103773585	0.154545455	0.165048544	0.130434783	0.1875	0.162790698	0.12	0.125	0.571428571	0.153846154	0.144230769	0.34939759	0.091836735	0.105769231	0.108910891	0.123893805	0.144230769	0.147058824	0.166666667	0.183673469	0.146788991	0.152173913	0.571428571	0.144230769	0.130434783	0.163265306	0.14953271	0.104166667	0.16	0.161616162	0.132075472	0.103773585	0.212765957	0.3	0.14893617	0.117647059	0.126315789	0.170212766	0.177083333	0.144230769	0.298076923	0.137254902	0.14893617	0.170212766	0.12	0.242105263	0.115384615	0.170212766	0.315789474	0.232323232	0.134615385	0.078431373	0.148148148	0.23	0.571428571	0.159090909	0.14953271	0.129032258	0.103773585	0.848484848	0.158415842	0.15625	0.122641509	0.156862745	0.14893617	0.142857143	0.150537634	0.34939759	0.163265306	0.15625	0.141414141	0.34939759	0.107526882	0.117021277	0.15	0.147058824	0.174418605	0.141509434	0.2	0.18627451	0.191919192	0.148148148	0.1875	0.19	0.141509434	0.155339806	0.15625	0.17	0.578947368	0.146788991	0.12745098	0.092592593	0.294117647	0.149122807	0.12745098	0.689189189	0.155339806	0.153061224	0.303921569	0.129032258	0.133333333	0.125	0.165048544	0.141414141	0.34939759	0.171717172	0.107843137	0.14893617	0.163265306	0.157407407	0.127659574	0.147058824	0.123809524	0.115789474	0.156862745	0.153846154	0.193548387	0.138613861	0.34939759	0.14893617	0.211111111	0.34939759	0.113207547	0.13	0.113207547	0.231578947	0.104166667	0.156862745	0.147058824	0.215909091	0.152173913	0.157407407	0.336956522	0.145833333	0.176470588	0.168316832	0.16	0.172413793	0.165048544	0.298969072	0.165048544	0.13	0.282608696	0.117647059	0.130434783	0.153061224	0.12371134	0.163265306	0.170212766	0.61038961	0.14893617	0.12371134	0.108910891	0.116504854	0.14953271	0.136363636	0.138613861	0.141414141	0.164835165	0.160377358	0.14893617	0.191489362	0.121212121	0.153846154	0.125	0.118811881	0.25	0.309278351	0.103773585	0.144230769	0.211111111	0.204545455
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	0.382716049	0.602739726	0.175257732	0.158878505	0.247058824	0.161290323	0.161616162	0.239583333	0.147727273	0.222222222	0.188888889	0.12244898	0.182795699	0.134831461	0.239583333	0.22826087	0.222222222	0.111111111	0.188888889	0.181818182	0.161616162	0.174418605	0.204081633	0.222222222	0.172043011	0.223529412	0.377777778	0.197802198	0.131868132	0.643835616	0.25	0.113402062	0.202020202	0.791044776	0.27184466	0.254716981	0.134615385	0.195652174	0.25	0.140350877	0.212765957	0.136363636	0.336956522	0.135135135	0.133333333	0.147058824	0.289156627	0.170212766	0.265957447	0.220930233	0.102040816	0.144329897	0.176470588	0.594594595	0.212765957	0.247311828	0.310344828	0.212765957	0.130841121	0.569444444	0.306818182	0.181818182	0.445783133	0.12962963	0.137614679	0.404761905	0.193548387	0.247058824	0.130841121	1	0.210526316	0.377777778	0.144329897	0.144329897	0.13	0.68115942	0.137254902	0.385542169	0.195652174	0.791044776	0.207317073	0.836065574	0.215053763	0.217391304	0.297619048	0.518518519	0.161616162	0.161616162	0.191489362	0.467532468	0.130841121	0.377777778	0.138297872	0.153846154	0.130841121	0.254716981	0.247191011	0.2	0.340909091	0.163265306	0.242424242	0.144329897	0.375	0.180851064	0.239583333	0.404761905	0.353658537	0.154639175	0.149425287	0.234042553	0.397590361	0.2	0.197916667	0.191011236	0.313253012	0.304878049	0.188888889	0.191489362	0.293478261	0.188888889	0.244444444	0.130841121	0.195652174	0.144329897	0.313953488	0.258064516	0.301075269	0.133333333	0.144329897	0.166666667	0.141509434	0.43373494	0.567567568	0.11827957	0.1875	0.377777778	0.260869565	0.195402299	0.18556701	0.141304348	0.172043011	0.136363636	0.144329897	0.258426966	0.193548387	0.269662921	0.208333333	0.11827957	0.208333333	0.208333333	0.305882353	0.182795699	1	0.592105263	0.137254902	0.671641791	0.264705882	0.145299145	0.137931034	0.255555556	0.205882353	0.341176471	0.372093023	0.404761905	0.163636364	0.227272727	0.653333333	0.138613861	0.263736264	0.255555556	0.304347826	0.301204819	0.142857143	0.172043011	0.386363636	0.139784946	0.228915663	0.308510638	0.223404255	0.2	0.4	0.836065574	0.377777778	0.161616162	0.753846154	0.223404255	0.172043011	0.252873563	0.144329897	0.426829268	0.104166667	0.247058824	0.145454545	0.360465116	0.138297872	0.284090909	0.168421053	0.166666667	0.255555556	0.225490196	0.578947368	0.265957447	0.144329897	0.390243902	0.188888889	0.161290323	0.131868132	0.147826087	0.11827957	0.215909091	0.141509434	1	0.104166667	0.305882353	0.133333333	0.239583333	0.343434343	0.353658537	0.138613861	0.178947368	0.455696203	0.247058824	0.188888889	0.242105263	0.212765957	0.443037975	0.129032258	0.582089552	0.493670886	0.310344828	0.314606742	0.144329897	0.371794872	0.247191011	0.166666667	0.255555556	0.14	0.244897959	0.275862069	0.181818182	0.147727273	0.182795699	0.247058824	0.208333333	0.120481928	0.43373494	0.133333333	0.209302326	0.255813953	0.382022472	0.275862069	0.136842105	0.161904762	0.506329114	0.166666667	0.304347826	0.2	0.859375	0.215909091	0.329113924	0.130841121	0.138613861	0.207920792	0.197916667	0.181818182	0.144329897	0.230769231	0.145833333	0.108695652	0.3875	0.21978022	0.2	0.315217391	0.481481481	0.15625	0.188235294	0.274509804	0.277777778	0.133333333	0.186046512	0.230769231	0.329113924	0.152173913	0.137931034	0.122222222	0.296703297	0.137254902	0.340659341	0.212765957	0.104166667	0.255555556	0.255319149	0.138613861	0.20754717	0.298850575	0.287234043	0.265957447	0.144329897	0.144329897	0.130841121	0.12962963	0.157407407	0.280898876	0.274725275	0.144329897	0.304347826	0.126315789	0.204081633	0.258823529	0.337349398	0.445783133	0.289156627	0.212121212	0.1875	0.196078431	0.5	0.212765957	0.178947368	0.137254902	0.661971831	0.150442478	0.597222222	0.138613861	0.202380952	0.183908046	0.597222222	0.215053763	0.206185567	0.208333333	0.369565217	0.239583333	0.131868132	0.255555556	0.207317073	0.305882353	0.260869565	0.142857143	0.252631579	0.204081633	0.144329897	0.139784946	0.252747253	0.193548387	0.26	0.404761905	0.432098765	0.305882353	0.455696203	0.823529412	0.129032258	0.142857143	0.229166667	0.131868132	0.298850575	0.257731959	0.141304348	0.402439024	0.310344828	0.43373494	0.234042553	0.164948454	0.14159292	0.188888889	0.20212766	0.104166667	0.135416667	0.230769231	0.216494845	0.185840708	0.210526316	0.188888889	0.135416667	0.337349398	0.158415842	0.197916667	0.282352941	0.137614679	0.390804598	0.125	0.172043011	0.397727273	0.196078431	0.142857143	0.174418605	0.694444444	0.209302326	0.234042553	0.141509434	0.506493506	0.157894737	0.18	0.329545455	0.215909091	0.545454545	0.582089552	0.144329897	0.255555556	0.294117647	0.166666667	0.144329897	0.159090909	0.11827957	0.425	0.348837209	0.136363636	0.5	0.241758242	0.621621622	0.258064516	0.366666667	0.255555556	0.404761905	0.5	0.404761905	0.170212766	0.260869565	0.133333333	0.675675676	0.239130435	0.17	0.169642857	0.428571429	0.212765957	0.137614679	0.145631068	0.131313131	0.147826087	0.168539326	0.661971831	0.221052632	0.239583333	0.836065574	0.144329897	0.173469388	0.154639175	0.229885057	0.255555556	0.458823529	0.329113924	0.414634146	0.3	0.206896552	0.426829268	0.472527473	0.222222222	0.212765957	0.144329897	0.188888889	0.2	0.144329897	0.539473684	0.108910891	0.231578947	0.260869565	0.141304348	0.206185567	0.318181818	0.139784946	0.235294118	0.377777778	0.12962963	0.557142857	0.279569892	0.244680851	0.277777778	0.134831461	0.239583333	0.201923077	0.265957447	0.166666667	0.17	0.189473684	0.131868132	0.473684211	0.102040816	0.189473684	0.135416667	0.138888889	0.229885057	0.113402062	0.193548387	0.1875	0.418604651	0.112359551	0.212765957	0.671641791	0.280487805	0.232323232	0.215909091	0.321428571	0.182795699	0.4	0.16	0.191489362	0.172043011	0.166666667	0.208333333	0.296703297	0.136842105	0.296296296
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCN2)CC1)N1Cc2ccccc2C1	0.139534884	0.119565217	0.298701299	0.12244898	0.415384615	0.516129032	0.174418605	0.166666667	0.45	0.352112676	0.430769231	0.371428571	0.315068493	0.526315789	0.166666667	0.1	0.103448276	0.563636364	0.430769231	0.475409836	0.174418605	0.45	0.268292683	0.103448276	0.1875	0.153846154	0.182795699	0.319444444	0.390625	0.115789474	0.328947368	0.678571429	0.105263158	0.104166667	0.158415842	0.133333333	0.424657534	0.391304348	0.164835165	0.432098765	0.25	0.457627119	0.252873563	0.131313131	0.491525424	0.320512821	0.223684211	0.103448276	0.179775281	0.31884058	0.709090909	0.127906977	0.204545455	0.094736842	0.25	0.172413793	0.136363636	0.25	0.126315789	0.112359551	0.134831461	0.320512821	0.115789474	0.113402062	0.134020619	0.209302326	0.328767123	0.352941176	0.126315789	0.104166667	0.311688312	0.208791209	0.127906977	0.127906977	0.47761194	0.085106383	0.120879121	0.2625	0.371428571	0.104166667	0.465517241	0.088888889	0.087912088	0.256410256	0.158536585	0.147368421	0.553846154	0.174418605	0.306666667	0.076086957	0.126315789	0.182795699	0.409090909	0.115789474	0.126315789	0.133333333	0.405797101	0.333333333	0.142857143	0.298701299	0.159574468	0.127906977	0.138297872	0.447761194	0.166666667	0.181818182	0.141176471	0.38028169	0.211267606	0.307692308	0.2	0.342857143	0.294871795	0.415384615	0.376811594	0.120481928	0.148148148	0.306666667	0.166666667	0.148148148	0.324324324	0.126315789	0.391304348	0.127906977	0.137931034	0.170454545	0.175824176	0.442622951	0.127906977	0.53125	0.304878049	0.09375	0.120879121	0.40625	0.492537313	0.208791209	0.186046512	0.428571429	0.294871795	0.516666667	0.1875	0.11	0.127906977	0.324324324	0.328767123	0.207317073	0.108695652	0.40625	0.307692308	0.307692308	0.328767123	0.315068493	0.104166667	0.114583333	0.120879121	0.113636364	0.138613861	0.188118812	0.370967742	0.337837838	0.135416667	0.123595506	0.11827957	0.155555556	0.117647059	0.27027027	0.111111111	0.364864865	0.097826087	0.337837838	0.127659574	0.160493827	0.127659574	0.144578313	0.173913043	0.352941176	0.375	0.12371134	0.122222222	0.323943662	0.193181818	0.088888889	0.208791209	0.174418605	0.086956522	0.097826087	0.1875	0.233766234	0.127906977	0.226190476	0.672727273	0.415384615	0.108910891	0.197674419	0.409090909	0.32	0.154761905	0.338235294	0.178571429	0.206521739	0.191011236	0.179775281	0.127906977	0.136363636	0.409090909	0.540983607	0.561403509	0.145631068	0.40625	0.409090909	0.126315789	0.104166667	1	0.141176471	0.442622951	0.166666667	0.367816092	0.141176471	0.147727273	0.38028169	0.074468085	0.415384615	0.430769231	0.209302326	0.25	0.123595506	0.542372881	0.108433735	0.130434783	0.136363636	0.355263158	0.127906977	0.120481928	0.154761905	0.458333333	0.337837838	0.123595506	0.090909091	0.114942529	0.525423729	0.45	0.170731707	0.415384615	0.307692308	0.519230769	0.09375	0.442622951	0.184210526	0.362318841	0.172043011	0.182926829	0.342857143	0.161290323	0.105263158	0.615384615	0.164835165	0.342857143	0.105263158	0.409090909	0.246575342	0.126315789	0.147727273	0.102040816	0.294871795	0.428571429	0.127906977	0.113636364	0.352112676	0.442622951	0.141176471	0.25974026	0.402985075	0.150537634	0.127659574	0.385714286	0.175675676	0.171717172	0.122222222	0.442622951	0.466666667	0.38028169	0.246575342	0.483870968	0.287878788	0.426229508	0.155555556	0.120879121	0.136842105	0.25	1	0.337837838	0.238095238	0.147727273	0.117647059	0.151162791	0.163043478	0.09375	0.127906977	0.127906977	0.126315789	0.113402062	0.132653061	0.111111111	0.259259259	0.127906977	0.127659574	0.328571429	0.3	0.388059701	0.08988764	0.081632653	0.223684211	0.472222222	0.333333333	0.44	0.104166667	0.25	0.38028169	0.120879121	0.106382979	0.115384615	0.10989011	0.147727273	0.279411765	0.390625	0.10989011	0.253164557	0.131868132	0.307692308	0.204301075	0.166666667	0.561403509	0.337837838	0.465517241	0.182926829	0.228915663	0.127659574	0.09375	0.333333333	0.127906977	0.352941176	0.298701299	0.328767123	0.204301075	0.181818182	0.259259259	0.328767123	0.074468085	0.1	0.4	0.127659574	0.268292683	0.561403509	0.137931034	0.161290323	0.516666667	0.122222222	0.136363636	0.166666667	0.307692308	0.32	0.116504854	0.430769231	0.434782609	1	0.357142857	0.113636364	0.333333333	0.132075472	0.463768116	0.430769231	0.357142857	0.197530864	0.170454545	0.346666667	0.172839506	0.134020619	0.215909091	0.410958904	0.417910448	0.184782609	0.2	0.127659574	0.45	0.113402062	0.184210526	0.307692308	0.126315789	0.085106383	0.333333333	0.368421053	0.131868132	0.409090909	0.105263158	0.108433735	0.127906977	0.337837838	0.11627907	0.53125	0.127906977	0.571428571	0.5	0.123595506	0.120879121	0.457627119	0.104166667	0.337837838	0.127659574	0.107526882	0.112244898	0.337837838	0.142857143	0.104166667	0.155555556	0.432835821	0.096774194	0.129032258	0.1	0.098901099	0.2875	0.125	0.221052632	0.265822785	0.12244898	0.350649351	0.324324324	0.102803738	0.475409836	0.106382979	0.436619718	0.166666667	0.088888889	0.127906977	0.364864865	0.38028169	0.207792208	0.337837838	0.12244898	0.246575342	0.159090909	0.170454545	0.338235294	0.226190476	0.132075472	0.103448276	0.25	0.127906977	0.430769231	0.342857143	0.127906977	0.197674419	0.53125	0.303797468	0.186046512	0.516666667	0.131868132	0.146067416	0.415384615	0.421875	0.208791209	0.113402062	0.079545455	0.117021277	0.131868132	0.328947368	0.45	0.166666667	0.144329897	0.09375	0.53125	0.170454545	0.302631579	0.561403509	0.126436782	0.382352941	0.337837838	0.357142857	0.12371134	0.207792208	0.382352941	0.328767123	0.298701299	0.08	0.465517241	0.25	0.113636364	0.151898734	0.24137931	0.409090909	0.127906977	0.315068493	0.153846154	0.5	0.306666667	0.1875	0.131313131	0.307692308	0.142857143	0.342857143	0.1375
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCCC1)c1cnc2nccn2c1	0.492753623	0.367088608	0.166666667	0.161616162	0.276315789	0.178571429	0.177777778	0.170212766	0.194805195	0.21686747	0.180722892	0.10989011	0.16091954	0.12195122	0.170212766	0.529411765	0.278481013	0.1375	0.180722892	0.1875	0.177777778	0.179487179	0.172043011	0.278481013	0.19047619	0.283783784	0.173469388	0.162790698	0.119047619	0.405063291	0.191011236	0.137931034	0.25	0.3875	0.232323232	0.169811321	0.224719101	0.231707317	0.21978022	0.12037037	0.179775281	0.181818182	0.373493976	0.147058824	0.148148148	0.186813187	0.462686567	0.21686747	0.549295775	0.2	0.137931034	0.172413793	0.233333333	0.3625	0.179775281	0.175824176	0.544117647	0.179775281	0.142857143	0.386666667	0.413333333	0.186813187	0.405063291	0.153061224	0.161616162	0.297619048	0.172413793	0.227848101	0.142857143	0.305882353	0.177777778	0.277777778	0.172413793	0.172413793	0.168539326	0.258823529	0.163043478	0.277108434	0.122222222	0.3875	0.267605634	0.303797468	0.181818182	0.183908046	0.754385965	0.357142857	0.164835165	0.177777778	0.157303371	0.253012048	0.142857143	0.18556701	0.139534884	0.168421053	0.142857143	0.169811321	0.159090909	0.235294118	0.3625	0.153846154	0.163265306	0.172413793	0.435897436	0.186046512	0.170212766	0.197802198	0.619047619	0.131868132	0.151898734	0.150537634	0.407894737	0.151162791	0.164835165	0.2125	0.234567901	0.306666667	0.180722892	0.157303371	0.447368421	0.180722892	0.240963855	0.142857143	0.231707317	0.172413793	0.6	0.521126761	0.166666667	0.17721519	0.172413793	0.170454545	0.142857143	0.235955056	0.371794872	0.117647059	0.193181818	0.277777778	0.304878049	0.158536585	0.152173913	0.129411765	0.19047619	0.148514851	0.172413793	0.256097561	0.172413793	0.333333333	0.258823529	0.117647059	0.163043478	0.163043478	0.214285714	0.16091954	0.305882353	0.317647059	0.163043478	0.430555556	0.481481481	0.179245283	0.139240506	0.223529412	0.341176471	0.438356164	0.758064516	0.184782609	0.166666667	0.192771084	0.385542169	0.164835165	0.247058824	0.223529412	0.681818182	0.736842105	0.15625	0.176470588	0.177083333	0.168674699	0.24	0.239130435	0.376623377	0.164705882	0.182795699	0.303797468	0.277777778	0.177777778	0.3125	0.247058824	0.19047619	0.282051282	0.172413793	0.2	0.127906977	0.276315789	0.17	0.333333333	0.139534884	0.209302326	0.186046512	0.142857143	0.181818182	0.16	0.290697674	0.549295775	0.172413793	0.346153846	0.139534884	0.151162791	0.13253012	0.14953271	0.117647059	0.166666667	0.154639175	0.305882353	0.141176471	1	0.17721519	0.170212766	0.169811321	0.619047619	0.164835165	0.119565217	0.261904762	0.276315789	0.180722892	0.238636364	0.179775281	0.418918919	0.170731707	0.328767123	0.472972973	0.544117647	0.2	0.172413793	0.324324324	0.59375	0.195652174	0.223529412	0.166666667	0.215053763	0.259259259	0.130952381	0.194805195	0.188235294	0.276315789	0.163043478	0.150684932	0.235955056	0.17721519	0.202531646	0.285714286	0.175257732	0.275	0.164705882	0.215053763	0.30952381	0.141025641	0.460526316	0.222222222	0.325301205	0.166666667	0.352112676	0.154639175	0.164835165	0.467532468	0.152173913	0.25	0.172413793	0.391891892	0.202380952	0.134146341	0.5	0.186046512	0.222222222	0.417721519	0.441558442	0.133333333	0.194805195	0.174757282	0.358974359	0.17721519	0.192307692	0.197674419	0.352112676	0.2125	0.153846154	0.12195122	0.453333333	0.163043478	0.448717949	0.179775281	0.141176471	0.223529412	0.184782609	0.164835165	0.155339806	0.464788732	0.417721519	0.25	0.172413793	0.172413793	0.142857143	0.153061224	0.171717172	0.640625	0.175824176	0.172413793	0.681818182	0.113636364	0.159574468	0.180722892	0.307692308	0.261363636	0.462686567	0.193548387	0.166666667	0.20212766	0.247191011	0.179775281	0.119565217	0.163043478	0.415584416	0.152380952	0.376623377	0.164835165	0.226666667	0.189873418	0.376623377	0.181818182	0.255813953	0.163043478	0.17	0.170212766	0.175	0.268292683	0.267605634	0.324675325	0.3375	0.15625	0.222222222	0.159574468	0.172413793	0.127906977	0.153846154	0.172413793	0.285714286	0.197802198	0.202247191	0.214285714	0.247058824	0.263736264	0.170731707	0.15625	0.172043011	0.175	0.552238806	0.506666667	0.129411765	0.177777778	0.544117647	0.195652174	0.150537634	0.181818182	0.165048544	0.180722892	0.168539326	0.141176471	0.162790698	0.391891892	0.211111111	0.168224299	0.191011236	0.180722892	0.162790698	0.291139241	0.173913043	0.164835165	0.492537313	0.161616162	0.217391304	0.113402062	0.25	0.175257732	0.22826087	0.15625	0.179487179	0.298850575	0.202531646	0.150537634	0.154639175	0.304878049	0.147727273	0.252873563	0.255813953	0.166666667	0.294117647	0.328767123	0.172413793	0.223529412	0.2625	0.170454545	0.172413793	0.1625	0.130952381	0.478873239	0.813559322	0.181818182	0.247191011	0.253012048	0.353658537	0.333333333	0.325581395	0.268292683	0.3625	0.247191011	0.184782609	0.188235294	0.229885057	0.145833333	0.32183908	0.235294118	0.14893617	0.161904762	0.273684211	0.179775281	0.15	0.135416667	0.131868132	0.171428571	0.130952381	0.415584416	0.163043478	0.170212766	0.303797468	0.172413793	0.191011236	0.131868132	0.180722892	0.223529412	0.292134831	0.352112676	0.188888889	0.270588235	0.170731707	0.2	0.388888889	0.278481013	0.179775281	0.172413793	0.180722892	0.222222222	0.172413793	0.317073171	0.119565217	0.14893617	0.304878049	0.129411765	0.367088608	0.528571429	0.168674699	0.170731707	0.277777778	0.153061224	0.315789474	0.375	0.161290323	0.218390805	0.179487179	0.170212766	0.183673469	0.25	0.170454545	0.186813187	0.155555556	0.175	0.471428571	0.112359551	0.168539326	0.162790698	0.163265306	0.180722892	0.125	0.172413793	0.153846154	0.22826087	0.139240506	0.179775281	0.430555556	0.523809524	0.177083333	0.166666667	0.457142857	0.16091954	0.182795699	0.175824176	0.157303371	0.19047619	0.17	0.163043478	0.513888889	0.164705882	0.391304348
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.175	0.137931034	0.391304348	0.191011236	0.571428571	0.428571429	0.276315789	0.16091954	0.693877551	0.46031746	0.561403509	0.393939394	0.333333333	0.509090909	0.16091954	0.158536585	0.15	0.518518519	0.561403509	0.409836066	0.276315789	0.537037037	0.234567901	0.15	0.3	0.194444444	0.139784946	0.31884058	0.440677966	0.146067416	0.426470588	0.428571429	0.147727273	0.133333333	0.189473684	0.18556701	0.369863014	0.508196721	0.159090909	0.34939759	0.246753247	0.547169811	0.129032258	0.2	0.58490566	0.47761194	0.219178082	0.15	0.174418605	0.403225806	0.428571429	0.207792208	0.275	0.149425287	0.246753247	0.209876543	0.215189873	0.246753247	0.197674419	0.158536585	0.141176471	0.677966102	0.133333333	0.223529412	0.204545455	0.176470588	0.309859155	0.491525424	0.197674419	0.133333333	0.25974026	0.164835165	0.207792208	0.207792208	0.397058824	0.126436782	0.195121951	0.276315789	0.373134328	0.133333333	0.653061224	0.13253012	0.117647059	0.305555556	0.197368421	0.129032258	0.385714286	0.276315789	0.382352941	0.117647059	0.197674419	0.139784946	0.390625	0.172413793	0.197674419	0.18556701	0.476190476	0.432835821	0.136363636	0.315068493	0.153846154	0.207792208	0.197674419	0.347826087	0.16091954	0.149425287	0.192307692	0.362318841	0.261538462	0.289473684	0.225	0.451612903	0.385714286	0.396825397	0.378787879	0.155844156	0.155844156	0.382352941	0.16091954	0.155844156	0.46875	0.197674419	0.508196721	0.207792208	0.202531646	0.178571429	0.144444444	1	0.207792208	0.342857143	0.410958904	0.122222222	0.139534884	0.433333333	0.352112676	0.164835165	0.225	0.535714286	0.293333333	0.426229508	0.3	0.188888889	0.207792208	0.305555556	0.309859155	0.202531646	0.152941176	0.433333333	0.289473684	0.289473684	0.453125	0.333333333	0.133333333	0.131868132	0.209876543	0.146341463	0.180851064	0.183673469	0.285714286	0.439393939	0.179775281	0.2	0.162790698	0.162790698	0.182795699	0.267605634	0.127659574	0.53968254	0.114942529	0.439393939	0.159090909	0.2	0.2	0.151898734	0.155555556	0.6	0.4	0.153846154	0.182926829	0.40625	0.147727273	0.13253012	0.164835165	0.276315789	0.129411765	0.197530864	0.3	0.281690141	0.207792208	0.178571429	0.442622951	0.571428571	0.173913043	0.222222222	0.390625	0.439393939	0.256756757	0.380952381	0.172839506	0.163043478	0.214285714	0.174418605	0.207792208	0.170731707	0.483333333	0.428571429	0.465517241	0.2	0.433333333	0.561403509	0.197674419	0.133333333	0.442622951	0.17721519	1	0.16091954	0.306818182	0.192307692	0.227848101	0.362318841	0.127906977	0.571428571	0.561403509	0.234567901	0.246753247	0.142857143	0.45	0.157894737	0.176470588	0.215189873	0.32	0.207792208	0.155844156	0.192307692	0.463768116	0.439393939	0.2	0.11827957	0.148148148	0.482758621	0.693877551	0.179487179	0.571428571	0.289473684	0.630434783	0.122222222	1	0.194444444	0.5	0.153846154	0.17721519	0.764705882	0.209302326	0.16091954	0.509433962	0.159090909	0.764705882	0.134831461	0.561403509	0.298507463	0.197674419	0.227848101	0.155555556	0.310810811	0.592592593	0.207792208	0.175	0.769230769	0.527272727	0.148148148	0.309859155	0.607142857	0.157303371	0.159090909	0.367647059	0.185714286	0.244444444	0.197530864	1	0.615384615	0.287671233	0.298507463	0.396825397	0.446428571	0.537037037	0.162790698	0.209876543	0.238095238	0.246753247	0.442622951	0.439393939	0.176470588	0.227848101	0.182795699	0.202531646	0.157303371	0.16091954	0.207792208	0.207792208	0.197674419	0.223529412	0.188888889	0.170731707	0.225	0.207792208	0.159090909	0.412698413	0.298701299	0.412698413	0.134146341	0.159090909	0.219178082	0.457142857	0.297297297	0.444444444	0.133333333	0.246753247	0.362318841	0.209876543	0.136363636	0.178947368	0.168674699	0.227848101	0.296875	0.465517241	0.168674699	0.25	0.192771084	0.289473684	0.161290323	0.16091954	0.465517241	0.461538462	0.653061224	0.207792208	0.195121951	0.2	0.122222222	0.408450704	0.207792208	0.375	0.297297297	0.309859155	0.24137931	0.149425287	0.195121951	0.453125	0.127906977	0.127659574	0.474576271	0.2	0.234567901	0.465517241	0.217948718	0.168539326	0.426229508	0.168674699	0.215189873	0.147727273	0.289473684	0.461538462	0.168421053	0.561403509	0.357142857	0.442622951	0.568965517	0.175	0.408450704	0.183673469	0.366197183	0.561403509	0.568965517	0.207792208	0.285714286	0.293333333	0.213333333	0.204545455	0.183908046	0.414285714	0.378787879	0.141304348	0.268292683	0.2	0.537037037	0.130434783	0.194444444	0.289473684	0.197674419	0.139534884	0.415384615	0.315789474	0.164705882	0.561403509	0.134831461	0.157894737	0.207792208	0.439393939	0.15	0.342857143	0.207792208	0.5	0.433333333	0.185185185	0.166666667	0.782608696	0.186046512	0.461538462	0.159090909	0.151162791	0.129032258	0.461538462	0.204819277	0.186046512	0.162790698	0.559322034	0.126436782	0.202380952	0.127659574	0.142857143	0.302631579	0.177083333	0.178947368	0.185185185	0.191011236	0.333333333	0.492063492	0.163265306	0.387096774	0.136363636	0.361111111	0.16091954	0.13253012	0.207792208	0.46969697	0.362318841	0.289855072	0.439393939	0.152173913	0.298507463	0.180722892	0.207317073	0.359375	0.178571429	0.137254902	0.15	0.246753247	0.207792208	0.561403509	0.764705882	0.207792208	0.222222222	0.342857143	0.285714286	0.225	0.426229508	0.192771084	0.180722892	0.517241379	0.581818182	0.164835165	0.223529412	0.12345679	0.174418605	0.164705882	0.426470588	0.66	0.16091954	0.202247191	0.16091954	0.342857143	0.285714286	0.376811594	0.465517241	0.189873418	0.40625	0.439393939	0.568965517	0.193181818	0.289855072	0.5	0.309859155	0.315068493	0.11827957	0.588235294	0.246753247	0.146341463	0.225352113	0.181818182	0.561403509	0.207792208	0.333333333	0.16091954	0.324324324	0.382352941	0.3	0.186813187	0.289473684	0.176470588	0.764705882	0.191780822
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.193548387	0.274725275	0.20212766	0.182692308	0.206896552	0.175824176	0.163265306	1	0.149425287	0.313253012	0.177777778	0.147368421	0.211111111	0.123595506	1	0.154639175	0.159574468	0.125	0.177777778	0.211764706	0.163265306	0.19047619	0.392857143	0.159574468	0.173913043	0.144444444	0.447058824	0.227272727	0.159090909	0.239583333	0.1875	0.175824176	0.168316832	0.239583333	0.203703704	0.178571429	0.17	0.147368421	0.166666667	0.277227723	0.614285714	0.151162791	0.402298851	0.168224299	0.147727273	0.195876289	0.204545455	0.159574468	0.204081633	0.223529412	0.188888889	0.170212766	0.178217822	0.231578947	0.614285714	0.742424242	0.164948454	0.614285714	0.165048544	0.244444444	0.407407407	0.208333333	0.4	0.18627451	0.160377358	0.193877551	0.222222222	0.265060241	0.165048544	0.239583333	0.425	0.413793103	0.170212766	0.170212766	0.142857143	0.223404255	0.161616162	0.151515152	0.135416667	0.239583333	0.152941176	0.233333333	0.365853659	0.423076923	0.161290323	0.29787234	0.2	0.163265306	0.233333333	0.204301075	0.165048544	0.413793103	0.139784946	0.155339806	0.165048544	0.178571429	0.134020619	0.153061224	0.444444444	0.313953488	0.671232877	0.170212766	0.304347826	0.195652174	1	0.444444444	0.157894737	0.132653061	0.151162791	0.210526316	0.210526316	0.150537634	0.239130435	0.153846154	0.125	0.177777778	0.139784946	0.233333333	0.229166667	0.139784946	0.233333333	0.165048544	0.147368421	0.170212766	0.178947368	0.208333333	0.666666667	0.16091954	0.170212766	0.261363636	0.142857143	0.191919192	0.23655914	0.271604938	0.241758242	0.413793103	0.210526316	0.131868132	0.212765957	0.155555556	0.173913043	0.169811321	0.170212766	0.21978022	0.222222222	0.191489362	0.161616162	0.271604938	0.210526316	0.210526316	0.25	0.345679012	0.239583333	0.395348837	0.173469388	0.247191011	0.267326733	0.1875	0.139534884	0.244444444	0.173076923	0.189473684	0.17	0.671428571	0.186915888	0.445945946	0.23	0.295454545	0.357142857	0.244444444	0.19	0.163043478	0.178217822	0.14893617	0.44047619	0.166666667	0.188235294	0.605263158	0.151515152	0.215909091	0.475	0.233333333	0.413793103	0.163265306	0.22826087	0.128712871	0.173913043	0.2	0.170212766	0.45	0.193181818	0.206896552	0.157407407	0.195876289	0.139784946	0.244444444	0.170212766	0.195402299	0.777777778	0.631578947	0.202020202	0.204081633	0.170212766	0.20212766	0.139784946	0.138297872	0.146067416	0.201834862	0.271604938	0.177777778	0.165048544	0.239583333	0.166666667	0.170212766	0.16091954	1	0.375	0.157894737	0.163265306	0.132653061	0.212765957	0.206896552	0.177777778	0.193877551	0.614285714	0.4125	0.142857143	0.220930233	0.158415842	0.164948454	0.208333333	0.170212766	0.218390805	0.170212766	0.340909091	0.244444444	0.153061224	0.359550562	0.375	0.131868132	0.149425287	0.147368421	0.206896552	0.210526316	0.135802469	0.191919192	0.16091954	0.157303371	0.215909091	0.435294118	0.170212766	0.163043478	0.18627451	0.242105263	0.127906977	0.214285714	0.229885057	0.242105263	0.177777778	0.209302326	0.165048544	0.163265306	0.163461538	0.2	0.170454545	0.170212766	0.15625	0.184782609	0.147727273	0.428571429	0.428571429	0.202247191	0.212121212	0.19	0.157894737	0.136363636	0.172727273	0.1875	0.16091954	0.188235294	0.405063291	0.209302326	0.141304348	0.166666667	0.136363636	0.244680851	0.173469388	0.163461538	0.614285714	0.166666667	0.244444444	0.695652174	0.163265306	0.186915888	0.166666667	0.237113402	0.372093023	0.170212766	0.170212766	0.165048544	0.18627451	0.192307692	0.153061224	0.385542169	0.170212766	0.19	0.139784946	0.206185567	0.139784946	0.392405063	0.226804124	0.204545455	0.38372093	0.215053763	0.375	0.265957447	0.614285714	0.132653061	0.173469388	0.244680851	0.172727273	0.252747253	0.163265306	0.265822785	0.2	0.252747253	0.454545455	0.171717172	0.210526316	0.436781609	1	0.146067416	0.217391304	0.152941176	0.208791209	0.23655914	0.178217822	0.356321839	0.17	0.170212766	0.129032258	0.215053763	0.222222222	0.168224299	0.444444444	0.455696203	0.25	0.212765957	0.23	0.155555556	0.178217822	0.409638554	0.146067416	0.166666667	0.198019802	0.155555556	0.561643836	0.164948454	0.43902439	0.210526316	0.230769231	0.153153153	0.177777778	0.217391304	0.166666667	0.161290323	0.15625	0.181818182	0.220183486	0.390243902	0.177777778	0.161290323	0.195652174	0.195876289	0.212765957	0.186813187	0.160377358	0.445783133	0.16	0.113402062	0.452380952	0.174757282	0.178217822	0.19047619	0.390804598	0.157303371	0.210526316	0.165048544	0.210526316	0.172043011	0.193877551	0.45	0.177777778	0.229166667	0.220930233	0.170212766	0.244444444	0.211111111	0.233333333	0.170212766	0.134831461	0.119565217	0.153061224	0.161616162	0.164705882	0.265957447	0.204301075	0.19	0.171717172	0.386363636	0.217391304	0.21875	0.265957447	0.539473684	0.197802198	0.352941176	0.156862745	0.23	0.141414141	0.183673469	0.171171171	0.402173913	0.395061728	0.171428571	0.147058824	0.144329897	0.159292035	0.131868132	0.244680851	0.23655914	1	0.233333333	0.170212766	0.225806452	0.132653061	0.394736842	0.244444444	0.597402597	0.209302326	0.513157895	0.183673469	0.223529412	0.45	0.357142857	0.159574468	0.614285714	0.170212766	0.177777778	0.229885057	0.170212766	0.208333333	0.193548387	0.183673469	0.210526316	0.155555556	0.16	0.18556701	0.166666667	0.181818182	0.413793103	0.18627451	0.213483146	0.168316832	0.841269841	0.239130435	0.204819277	1	0.180952381	0.372093023	0.261363636	0.16	0.230769231	0.146067416	0.15625	0.244186047	0.178947368	0.161290323	0.173076923	0.394736842	0.138297872	0.222222222	0.361445783	0.21	0.166666667	0.614285714	0.247191011	0.142857143	0.680555556	0.177777778	0.195652174	0.345679012	0.456790123	0.23655914	0.233333333	0.173913043	0.179245283	0.210526316	0.181818182	0.163043478	0.168539326
Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	0.19047619	0.354166667	0.309278351	0.201754386	0.38372093	0.390804598	0.242718447	0.375	0.325581395	0.5	0.348314607	0.255102041	0.308510638	0.341176471	0.375	0.177570093	0.171428571	0.329411765	0.348314607	0.426829268	0.242718447	0.357142857	0.43956044	0.171428571	0.207920792	0.21875	0.556818182	0.326086957	0.260869565	0.343434343	0.391304348	0.375	0.137931034	0.343434343	0.220338983	0.216666667	0.323232323	0.336956522	0.17699115	0.606741573	0.426966292	0.313953488	0.214285714	0.148760331	0.306818182	0.326530612	0.237113402	0.171428571	0.189189189	0.356321839	0.375	0.203883495	0.209090909	0.336734694	0.426966292	0.387096774	0.175925926	0.426966292	0.175438596	0.369565217	0.196261682	0.368421053	0.220183486	0.194690265	0.191304348	0.235849057	0.319148936	0.43373494	0.175438596	0.343434343	0.454545455	0.611764706	0.203883495	0.203883495	0.326315789	0.329896907	0.194444444	0.219047619	0.268041237	0.343434343	0.333333333	0.344086022	0.2	0.436781609	0.173076923	0.36	0.406593407	0.242718447	0.315789474	0.35483871	0.13559322	0.556818182	0.263157895	0.136752137	0.175438596	0.216666667	0.291666667	0.336842105	0.224299065	0.295918367	0.373737374	0.203883495	0.175438596	0.409090909	0.375	0.597560976	0.180952381	0.262626263	0.20212766	0.329896907	0.277227723	0.32967033	0.319587629	0.265957447	0.257731959	0.165048544	0.212121212	0.315789474	0.2	0.212121212	0.388888889	0.175438596	0.336956522	0.203883495	0.177570093	0.181818182	0.395833333	0.306818182	0.203883495	0.453488372	0.264150943	0.294117647	0.34375	0.244680851	0.459770115	0.611764706	0.228571429	0.3	0.306122449	0.325842697	0.207920792	0.159663866	0.203883495	0.329787234	0.319148936	0.223300971	0.14159292	0.244680851	0.316326531	0.316326531	0.425287356	0.308510638	0.343434343	0.218181818	0.194444444	0.358695652	0.173553719	0.214876033	0.244444444	0.415730337	0.172413793	0.186915888	0.18018018	0.55952381	0.215517241	0.457831325	0.330097087	0.306122449	0.163636364	0.415730337	0.17699115	0.174757282	0.1875	0.161904762	0.569767442	0.43373494	0.32183908	0.214285714	0.196261682	0.32967033	0.590361446	0.344086022	0.611764706	0.242718447	0.336842105	0.142857143	0.207920792	0.244897959	0.203883495	0.64556962	0.38372093	0.38372093	0.188034188	0.262135922	0.263157895	0.415730337	0.252525253	0.340909091	0.4	0.38	0.266666667	0.189189189	0.203883495	0.198113208	0.348314607	0.359550562	0.364705882	0.208333333	0.244680851	0.348314607	0.155172414	0.343434343	0.367816092	0.169811321	0.306818182	0.375	1	0.180952381	0.196261682	0.275510204	0.319587629	0.38372093	0.348314607	0.235849057	0.426966292	0.221153846	0.356321839	0.337078652	0.18018018	0.175925926	0.326530612	0.203883495	0.212121212	0.169811321	0.534883721	0.415730337	0.198113208	0.163793103	0.169811321	0.329545455	0.325581395	0.14953271	0.38372093	0.316326531	0.308641975	0.294117647	0.306818182	0.181818182	0.390804598	0.563218391	0.203883495	0.423529412	0.216216216	0.333333333	0.37037037	0.198198198	0.375	0.346938776	0.348314607	0.268817204	0.175438596	0.196261682	0.144067797	0.306122449	0.329545455	0.203883495	0.19047619	0.294736842	0.292134831	0.215686275	0.441860465	0.375	0.185840708	0.1875	0.265306122	0.163265306	0.211864407	0.174311927	0.306818182	0.352941176	0.524390244	0.268817204	0.4	0.204301075	0.252747253	0.201834862	0.194444444	0.163793103	0.426966292	0.367816092	0.415730337	0.43956044	0.196261682	0.205128205	0.177570093	0.196428571	0.168141593	0.203883495	0.203883495	0.175438596	0.194690265	0.2	0.198113208	0.449438202	0.203883495	0.17699115	0.363636364	0.31	0.263157895	0.192307692	0.303921569	0.237113402	0.602409639	0.336842105	0.569767442	0.357142857	0.426966292	0.275510204	0.194444444	0.350515464	0.201680672	0.347368421	0.196261682	0.295454545	0.364705882	0.347368421	0.431818182	0.150442478	0.316326531	0.544444444	0.375	0.364705882	0.448275862	0.333333333	0.24	0.240384615	0.1875	0.168141593	0.350515464	0.203883495	0.265957447	0.322916667	0.319148936	0.252252252	0.597560976	0.675324675	0.425287356	0.306122449	0.330097087	0.282608696	0.1875	0.471910112	0.364705882	0.177570093	0.173913043	0.325842697	0.488372093	0.175925926	0.552941176	0.329896907	0.35483871	0.183333333	0.348314607	0.384615385	0.367816092	0.326086957	0.19047619	0.378947368	0.225	0.641025641	0.348314607	0.326086957	0.24	0.19266055	0.347368421	0.196078431	0.191304348	0.634146341	0.313131313	0.284210526	0.563218391	0.216216216	0.1875	0.357142857	0.216216216	0.181818182	0.329896907	0.175438596	0.316326531	0.336956522	0.378947368	0.226415094	0.348314607	0.333333333	0.337078652	0.203883495	0.415730337	0.194174757	0.436781609	0.203883495	0.337209302	0.3	0.175925926	0.172727273	0.313953488	0.343434343	0.5	0.1875	0.150442478	0.203539823	0.448275862	0.190909091	0.343434343	0.55952381	0.336956522	0.205607477	0.178571429	0.330097087	0.154545455	0.3	0.2	0.588888889	0.395604396	0.141666667	0.423913043	0.404494382	0.18852459	0.5	0.350515464	0.433333333	0.375	0.344086022	0.203883495	0.361702128	0.262626263	0.276595745	0.415730337	0.212389381	0.268817204	0.573170732	0.226415094	0.340909091	0.64556962	0.455445545	0.171428571	0.426966292	0.203883495	0.348314607	0.375	0.203883495	0.274509804	0.506024096	0.326530612	0.228571429	0.325842697	0.150442478	0.183486239	0.307692308	0.356321839	0.611764706	0.194690265	0.370786517	0.157894737	0.326530612	0.406593407	0.310344828	0.375	0.221238938	0.168141593	0.453488372	0.203703704	0.3125	0.364705882	0.179245283	0.234693878	0.465116279	0.326086957	0.172413793	0.276595745	0.24742268	0.319148936	0.309278351	0.298076923	0.287356322	0.426966292	0.358695652	0.156862745	0.467391304	0.348314607	0.180952381	0.308510638	0.571428571	0.402173913	0.315789474	0.207920792	0.198275862	0.316326531	0.18018018	0.423529412	0.156862745
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1ccc2nccn2c1	0.584615385	0.421052632	0.141304348	0.173469388	0.276315789	0.178571429	0.191011236	0.157894737	0.210526316	0.202380952	0.209876543	0.10989011	0.122222222	0.15	0.157894737	0.368421053	0.24691358	0.1375	0.209876543	0.172839506	0.191011236	0.179487179	0.147368421	0.24691358	0.204819277	0.25	0.173469388	0.136363636	0.105882353	0.37037037	0.277108434	0.151162791	0.222222222	0.441558442	0.232323232	0.252525253	0.313253012	0.24691358	0.247191011	0.141509434	0.153846154	0.197368421	0.341176471	0.158415842	0.192307692	0.2	0.361111111	0.188235294	0.692307692	0.170731707	0.137931034	0.186046512	0.21978022	0.345679012	0.153846154	0.163043478	0.721311475	0.153846154	0.154639175	0.386666667	0.325	0.186813187	0.405063291	0.177083333	0.173469388	0.282352941	0.133333333	0.2125	0.154639175	0.353658537	0.152173913	0.369047619	0.186046512	0.186046512	0.168539326	0.304878049	0.175824176	0.277108434	0.16091954	0.441558442	0.285714286	0.355263158	0.168539326	0.157303371	0.818181818	0.357142857	0.152173913	0.191011236	0.131868132	0.253012048	0.154639175	0.18556701	0.113636364	0.180851064	0.154639175	0.252525253	0.2	0.25	0.345679012	0.129032258	0.163265306	0.186046512	0.555555556	0.172413793	0.157894737	0.197802198	1	0.131868132	0.151898734	0.163043478	0.38961039	0.207317073	0.139784946	0.276315789	0.298701299	0.272727273	0.152941176	0.131868132	0.41025641	0.152941176	0.240963855	0.154639175	0.24691358	0.186046512	0.762711864	0.661538462	0.191489362	0.192307692	0.186046512	0.157303371	0.154639175	0.235955056	0.3375	0.130952381	0.179775281	0.369047619	0.273809524	0.202531646	0.127659574	0.129411765	0.204819277	0.16	0.186046512	0.2875	0.133333333	0.268292683	0.229885057	0.130952381	0.150537634	0.150537634	0.259259259	0.147727273	0.353658537	0.317647059	0.175824176	0.537313433	0.643835616	0.19047619	0.153846154	0.223529412	0.443037975	0.418918919	0.602941176	0.184782609	0.166666667	0.164705882	0.402439024	0.177777778	0.218390805	0.223529412	0.563380282	0.833333333	0.168421053	0.149425287	0.177083333	0.182926829	0.192307692	0.225806452	0.472222222	0.137931034	0.182795699	0.355263158	0.369047619	0.191011236	0.329113924	0.247058824	0.204819277	0.234567901	0.186046512	0.2	0.141176471	0.276315789	0.181818182	0.367088608	0.113636364	0.238095238	0.2	0.129411765	0.168539326	0.148514851	0.305882353	0.692307692	0.186046512	0.3125	0.166666667	0.164705882	0.146341463	0.160377358	0.130952381	0.225	0.154639175	0.353658537	0.141176471	0.619047619	0.192307692	0.157894737	0.180952381	1	0.177777778	0.144444444	0.247058824	0.276315789	0.209876543	0.211111111	0.153846154	0.52173913	0.185185185	0.310810811	0.626865672	0.721311475	0.173913043	0.186046512	0.289473684	0.64516129	0.208791209	0.223529412	0.179775281	0.20212766	0.228915663	0.144578313	0.210526316	0.174418605	0.276315789	0.150537634	0.166666667	0.235955056	0.192307692	0.172839506	0.269230769	0.175257732	0.36	0.178571429	0.215053763	0.30952381	0.236111111	0.423076923	0.207317073	0.325301205	0.225	0.297297297	0.154639175	0.177777778	0.329411765	0.139784946	0.266666667	0.186046512	0.492753623	0.21686747	0.148148148	0.416666667	0.159090909	0.222222222	0.417721519	0.48	0.133333333	0.164556962	0.260416667	0.341772152	0.192307692	0.192307692	0.170454545	0.297297297	0.182926829	0.153846154	0.135802469	0.397435897	0.175824176	0.547945205	0.153846154	0.141176471	0.223529412	0.172043011	0.177777778	0.214285714	0.650793651	0.382716049	0.235955056	0.186046512	0.186046512	0.154639175	0.177083333	0.171717172	0.438356164	0.188888889	0.186046512	0.563380282	0.126436782	0.147368421	0.166666667	0.275	0.261363636	0.361111111	0.193548387	0.141304348	0.20212766	0.247191011	0.153846154	0.144444444	0.175824176	0.415584416	0.163461538	0.376623377	0.177777778	0.164556962	0.175	0.376623377	0.155555556	0.227272727	0.150537634	0.17	0.157894737	0.189873418	0.253012048	0.285714286	0.342105263	0.320987654	0.168421053	0.208791209	0.197802198	0.186046512	0.114942529	0.179775281	0.133333333	0.244680851	0.197802198	0.202247191	0.259259259	0.247058824	0.306818182	0.185185185	0.168421053	0.159574468	0.189873418	0.733333333	0.661764706	0.129411765	0.177777778	0.721311475	0.195652174	0.163043478	0.181818182	0.176470588	0.209876543	0.142857143	0.141176471	0.176470588	0.492753623	0.224719101	0.19047619	0.177777778	0.209876543	0.176470588	0.342105263	0.186813187	0.139784946	0.639344262	0.173469388	0.217391304	0.125	0.265822785	0.175257732	0.22826087	0.168421053	0.179487179	0.345238095	0.172839506	0.163043478	0.154639175	0.289156627	0.16091954	0.313253012	0.24137931	0.225	0.341463415	0.310810811	0.186046512	0.223529412	0.231707317	0.157303371	0.186046512	0.148148148	0.130952381	0.666666667	0.725806452	0.197368421	0.247191011	0.253012048	0.3875	0.285714286	0.325581395	0.253012048	0.329268293	0.247191011	0.184782609	0.188235294	0.215909091	0.157894737	0.369047619	0.220930233	0.136842105	0.184466019	0.287234043	0.166666667	0.161616162	0.135416667	0.144444444	0.171428571	0.217948718	0.415584416	0.215909091	0.157894737	0.355263158	0.186046512	0.204545455	0.131868132	0.152941176	0.223529412	0.277777778	0.297297297	0.188888889	0.270588235	0.142857143	0.2	0.373626374	0.24691358	0.153846154	0.186046512	0.209876543	0.207317073	0.186046512	0.301204819	0.131868132	0.161290323	0.273809524	0.129411765	0.459459459	0.783333333	0.168674699	0.246753247	0.369047619	0.177083333	0.298701299	0.325301205	0.14893617	0.23255814	0.194805195	0.157894737	0.274725275	0.235955056	0.157303371	0.2	0.130434783	0.189873418	0.716666667	0.112359551	0.195402299	0.176470588	0.151515152	0.152941176	0.125	0.133333333	0.129032258	0.22826087	0.153846154	0.153846154	0.537313433	0.655172414	0.177083333	0.225	0.416666667	0.147727273	0.182795699	0.150537634	0.131868132	0.204819277	0.17	0.150537634	0.73015873	0.178571429	0.333333333
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1	0.188888889	0.142857143	0.135416667	0.724637681	0.21686747	0.170454545	0.617647059	0.163265306	0.263157895	0.193181818	0.186046512	0.166666667	0.105263158	0.142857143	0.163265306	0.213483146	0.235294118	0.172839506	0.186046512	0.137931034	0.617647059	0.185185185	0.118811881	0.235294118	0.529411765	0.192771084	0.166666667	0.106382979	0.113636364	0.138613861	0.157894737	0.157303371	0.2	0.138613861	0.384615385	0.641025641	0.153061224	0.206896552	0.095238095	0.19047619	0.12371134	0.202531646	0.156862745	0.32967033	0.168674699	0.435897436	0.133333333	0.235294118	0.175257732	0.123595506	0.144444444	0.927272727	0.4375	0.141414141	0.12371134	0.168421053	0.184782609	0.12371134	0.46835443	0.161290323	0.182795699	0.258426966	0.161616162	0.746268657	0.803030303	0.153061224	0.104166667	0.188235294	0.46835443	0.138613861	0.182795699	0.166666667	0.927272727	0.927272727	0.161290323	0.15625	0.85	0.12244898	0.129032258	0.138613861	0.220779221	0.150537634	0.227272727	0.126315789	0.181818182	0.145631068	0.145833333	0.617647059	0.103092784	0.2	0.380952381	0.144230769	0.133333333	0.263736264	0.46835443	0.641025641	0.152173913	0.172043011	0.164948454	0.12371134	0.156862745	0.927272727	0.16	0.127659574	0.163265306	0.153061224	0.177777778	0.126315789	0.1875	0.099009901	0.121212121	0.144444444	0.111111111	0.10989011	0.106382979	0.172413793	0.159090909	0.103092784	0.175257732	0.159090909	0.175824176	0.46835443	0.206896552	0.927272727	0.173913043	0.178947368	0.16	0.227848101	0.927272727	0.138297872	0.183673469	0.163265306	0.15625	0.125	0.147368421	0.166666667	0.3875	0.164705882	0.1	0.136363636	0.529411765	0.481481481	0.927272727	0.103092784	0.104166667	0.136842105	0.206521739	0.125	0.099009901	0.099009901	0.177777778	0.117021277	0.138613861	0.16	0.819672131	0.150537634	0.148148148	0.632911392	0.160493827	0.173913043	0.204081633	0.184782609	0.153061224	0.141414141	0.708333333	0.131868132	0.133333333	0.170212766	0.182795699	0.173913043	0.15	0.183908046	0.61971831	0.11827957	0.13592233	0.231707317	0.154761905	0.156862745	0.235955056	0.107526882	0.163265306	0.150537634	0.166666667	0.617647059	0.147368421	0.111111111	0.529411765	0.181818182	0.927272727	0.166666667	0.147727273	0.21686747	0.704225352	0.131313131	0.133333333	0.173913043	0.558823529	0.176470588	0.173913043	0.224489796	0.116504854	0.175257732	0.927272727	0.197802198	0.159090909	0.131868132	0.166666667	0.607594937	0.125	0.186046512	0.333333333	0.138613861	0.147727273	0.164835165	0.227848101	0.163265306	0.196261682	0.177777778	1	0.126315789	0.170212766	0.21686747	0.186046512	0.153061224	0.12371134	0.172043011	0.176470588	0.202380952	0.164948454	0.184782609	0.154639175	0.927272727	0.2	0.177777778	0.212765957	0.173913043	0.758064516	0.193877551	0.23255814	0.137931034	0.263157895	0.105263158	0.21686747	0.099009901	0.189189189	0.163265306	0.227848101	0.151162791	0.197674419	0.134615385	0.115789474	0.256097561	0.746268657	0.163265306	0.148148148	0.18556701	0.211764706	0.14	0.186046512	0.176470588	0.487179487	1	0.181818182	0.1	0.2375	0.927272727	0.229885057	0.235294118	0.168674699	0.177777778	0.127659574	0.256097561	0.171717172	0.173469388	0.104166667	0.142857143	0.388888889	0.182795699	0.227848101	0.197530864	0.175824176	0.176470588	0.134831461	0.220779221	0.129411765	0.177083333	0.819672131	0.158415842	0.12371134	0.147727273	0.173913043	0.189473684	1	0.684931507	0.173913043	0.171717172	0.175257732	0.927272727	0.927272727	0.46835443	0.746268657	0.714285714	0.224719101	0.121212121	0.927272727	0.15	0.159090909	0.097087379	0.108695652	0.191011236	0.15	0.133333333	0.18556701	0.112244898	0.193877551	0.15	0.12371134	0.126315789	0.85	0.141414141	0.666666667	0.157894737	1	0.142857143	0.166666667	0.157894737	0.125	0.191489362	0.099009901	0.21	0.163265306	0.180722892	0.24137931	0.220779221	0.127659574	0.132653061	0.61971831	0.2	0.153061224	0.927272727	0.134831461	0.101010101	0.104166667	0.130841121	0.153061224	0.193548387	0.177777778	0.157894737	0.144230769	0.19047619	0.61971831	0.13	0.180722892	0.186813187	0.181818182	0.136363636	0.145833333	0.184782609	0.14	0.099009901	0.2	0.675675676	0.186046512	0.14893617	0.147727273	0.168539326	0.229885057	0.153061224	0.632911392	0.145833333	0.186046512	0.168539326	0.139784946	0.454545455	0.111111111	0.181818182	0.803030303	0.171717172	0.154639175	0.106382979	0.145631068	0.4625	0.61971831	0.185185185	0.158415842	0.151162791	0.099009901	0.364705882	0.15625	0.166666667	0.13	0.166666667	0.186046512	0.163265306	0.202380952	0.927272727	0.173913043	0.206896552	0.138297872	0.927272727	0.141176471	0.164705882	0.172043011	0.15625	0.202531646	0.138613861	0.255813953	0.173469388	0.204301075	0.168316832	0.24137931	0.177083333	0.138613861	0.141414141	0.179775281	0.233333333	0.390243902	0.144230769	0.12371134	0.12	0.657894737	0.157407407	0.159574468	0.367816092	0.177083333	0.202247191	0.649350649	0.178571429	0.141414141	0.121212121	0.163265306	0.150537634	0.927272727	0.208791209	0.126315789	0.133333333	0.173913043	0.155339806	0.176470588	0.144329897	0.12	0.111111111	0.166666667	0.162162162	0.235294118	0.12371134	0.927272727	0.186046512	0.211764706	0.927272727	0.12	0.175824176	0.12	0.3875	0.136363636	0.204301075	0.168421053	0.188235294	0.19047619	0.166666667	0.746268657	0.195402299	0.212765957	0.166666667	0.170212766	0.2	0.163265306	0.714285714	0.175257732	0.138297872	0.513513514	0.102040816	0.180722892	0.175824176	0.131868132	0.213483146	0.168539326	0.421686747	0.133333333	0.144444444	0.104166667	0.101010101	0.17	0.160493827	0.12371134	0.150537634	0.234567901	0.193877551	0.186046512	0.191011236	0.117021277	0.14	0.132653061	0.103092784	0.529411765	0.704225352	0.099009901	0.164948454	0.256097561	0.25
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCOC1)N1Cc2ccccc2C1	0.155555556	0.135416667	0.492957746	0.126213592	0.361111111	0.388888889	0.163043478	0.132653061	0.367647059	0.307692308	0.414285714	0.36	0.36	0.453125	0.132653061	0.105263158	0.096774194	0.415384615	0.414285714	0.352112676	0.163043478	0.388059701	0.208791209	0.096774194	0.16091954	0.142857143	0.148514851	0.383561644	0.461538462	0.142857143	0.35443038	0.369863014	0.088235294	0.178947368	0.171428571	0.168224299	0.358024691	0.307692308	0.204301075	0.311827957	0.218390805	0.373134328	0.105769231	0.102803738	0.402985075	0.26744186	0.192771084	0.096774194	0.099009901	0.328767123	0.369863014	0.107526882	0.166666667	0.134020619	0.218390805	0.136842105	0.127659574	0.218390805	0.097087379	0.117021277	0.114583333	0.313253012	0.154639175	0.096153846	0.115384615	0.182795699	0.373333333	0.342465753	0.097087379	0.178947368	0.229885057	0.148514851	0.107526882	0.107526882	0.381578947	0.161290323	0.102040816	0.304878049	0.888888889	0.178947368	0.378787879	0.168539326	0.09375	0.223529412	0.10989011	0.116504854	0.35443038	0.163043478	0.333333333	0.105263158	0.097087379	0.137254902	0.767857143	0.087378641	0.097087379	0.168224299	0.492753623	0.261904762	0.1	0.492957746	0.15	0.107526882	0.13	0.337662338	0.132653061	0.145833333	0.144444444	0.704918033	0.179487179	0.521126761	0.255813953	0.408450704	0.320987654	0.4	0.463768116	0.137931034	0.151162791	0.333333333	0.11	0.151162791	0.3	0.097087379	0.307692308	0.107526882	0.129032258	0.09	0.284090909	0.362318841	0.107526882	0.316455696	0.298850575	0.099009901	0.125	0.371428571	0.325	0.148514851	0.161290323	0.523809524	0.35443038	0.426470588	0.16091954	0.073394495	0.107526882	0.333333333	0.373333333	0.179775281	0.090909091	0.371428571	0.35	0.35	0.391891892	0.307692308	0.178947368	0.164948454	0.102040816	0.155555556	0.12037037	0.115044248	0.263888889	0.346153846	0.138613861	0.139784946	0.157894737	0.145833333	0.111111111	0.234567901	0.183673469	0.320987654	0.080808081	0.346153846	0.131313131	0.111111111	0.098039216	0.147727273	0.14	0.289473684	0.362318841	0.138613861	0.103092784	0.351351351	0.144329897	0.168539326	0.148514851	0.163043478	0.191011236	0.103092784	0.16091954	0.231707317	0.107526882	0.172043011	0.38028169	0.361111111	0.092592593	0.238636364	0.767857143	0.418918919	0.144444444	0.385714286	0.141304348	0.158415842	0.302325581	0.099009901	0.107526882	0.115789474	0.414285714	0.470588235	0.439393939	0.117117117	0.371428571	0.5	0.107843137	0.178947368	0.38028169	0.119565217	0.362318841	0.132653061	0.275510204	0.144444444	0.126315789	1	0.091836735	0.361111111	0.414285714	0.195652174	0.218390805	0.152173913	0.385714286	0.126436782	0.157894737	0.127659574	0.329268293	0.107526882	0.125	0.119565217	0.321428571	0.346153846	0.104166667	0.085714286	0.107526882	0.432835821	0.367647059	0.2	0.361111111	0.35	0.416666667	0.099009901	0.362318841	0.2	0.315789474	0.138613861	0.240963855	0.282051282	0.128712871	0.132653061	0.5	0.108910891	0.298701299	0.168421053	0.5	0.243589744	0.097087379	0.126315789	0.096153846	0.3375	0.352112676	0.107526882	0.106382979	0.307692308	0.362318841	0.119565217	0.226190476	0.351351351	0.13	0.178947368	0.430555556	0.17721519	0.207920792	0.150537634	0.362318841	0.402985075	0.268292683	0.243589744	0.324324324	0.263888889	0.388059701	0.111111111	0.102040816	0.117647059	0.218390805	0.38028169	0.346153846	0.157894737	0.126315789	0.165048544	0.117021277	0.107843137	0.088235294	0.107526882	0.107526882	0.097087379	0.096153846	0.125	0.104166667	0.402597403	0.107526882	0.131313131	0.302631579	0.341463415	0.455882353	0.084210526	0.098039216	0.192771084	0.34939759	0.325	0.325581395	0.142857143	0.218390805	1	0.113402062	0.157894737	0.119266055	0.138297872	0.126315789	0.223684211	0.338028169	0.138297872	0.220930233	0.112244898	0.35	0.168316832	0.132653061	0.397058824	0.296296296	0.378787879	0.197674419	0.173913043	0.098039216	0.088235294	0.358024691	0.107526882	0.342465753	0.452054795	0.373333333	0.216494845	0.145833333	0.186813187	0.391891892	0.091836735	0.171717172	0.347222222	0.098039216	0.222222222	0.397058824	0.117021277	0.096153846	0.426470588	0.138297872	0.127659574	0.168421053	0.521126761	0.3125	0.09009009	0.414285714	0.381578947	0.38028169	0.278481013	0.106382979	0.325301205	0.135135135	0.320987654	0.414285714	0.278481013	0.226190476	0.147368421	0.320987654	0.097826087	0.115384615	0.153061224	0.3625	0.364864865	0.15	0.175257732	0.098039216	0.388059701	0.175257732	0.2	0.521126761	0.107843137	0.102040816	0.307692308	0.325301205	0.147368421	0.5	0.144329897	0.126436782	0.107526882	0.346153846	0.120879121	0.316455696	0.107526882	0.424242424	0.655172414	0.191011236	0.14893617	0.373134328	0.142857143	0.296296296	0.178947368	0.09	0.15	0.296296296	0.145833333	0.142857143	0.145833333	0.378378378	0.090909091	0.099009901	0.171717172	0.115789474	0.282352941	0.138888889	0.150943396	0.177777778	0.094339623	0.294117647	0.268292683	0.097345133	0.391304348	0.157894737	0.35	0.132653061	0.168539326	0.107526882	0.320987654	0.704918033	0.222222222	0.346153846	0.137254902	0.243589744	0.14893617	0.211111111	0.366197183	0.172043011	0.115044248	0.096774194	0.218390805	0.107526882	0.414285714	0.298701299	0.107526882	0.26744186	0.3	0.816666667	0.161290323	0.426470588	0.112244898	0.125	0.361111111	0.46969697	0.148514851	0.096153846	0.10989011	0.099009901	0.12371134	0.38961039	0.367647059	0.132653061	0.158415842	0.088235294	0.316455696	0.159574468	0.329113924	0.397058824	0.168539326	0.587301587	0.329113924	0.278481013	0.105769231	0.222222222	0.587301587	0.373333333	0.325	0.096153846	0.378787879	0.218390805	0.155555556	0.114942529	0.14	0.5	0.119565217	0.307692308	0.144329897	0.301204819	0.333333333	0.16091954	0.123809524	0.35	0.12244898	0.282051282	0.114942529
FC(F)(F)c1ccc(cc1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	0.273809524	0.473684211	0.147368421	0.155339806	0.231707317	0.144444444	0.170212766	0.212765957	0.142857143	0.220930233	0.159090909	0.105263158	0.141304348	0.090909091	0.212765957	0.402597403	0.418918919	0.079545455	0.159090909	0.151162791	0.170212766	0.170731707	0.164948454	0.418918919	0.168539326	0.285714286	0.352272727	0.142857143	0.088888889	0.474358974	0.157894737	0.084210526	0.407407407	0.455696203	0.2	0.153153153	0.097087379	0.166666667	0.197916667	0.116071429	0.184782609	0.144578313	0.268817204	0.141509434	0.114942529	0.154639175	0.259259259	0.280487805	0.212765957	0.176470588	0.072916667	0.177777778	0.161616162	0.467532468	0.184782609	0.21978022	0.238636364	0.184782609	0.148514851	0.521126761	0.41025641	0.178947368	0.292134831	0.158415842	0.166666667	0.215053763	0.139784946	0.21686747	0.148514851	0.455696203	0.170212766	0.352272727	0.177777778	0.177777778	0.125	0.632352941	0.168421053	0.195652174	0.09375	0.455696203	0.175	0.507042254	0.333333333	0.188888889	0.253012048	0.43902439	0.12244898	0.170212766	0.150537634	0.770491803	0.137254902	0.352272727	0.085106383	0.173469388	0.148514851	0.153153153	0.104166667	0.238636364	0.284090909	0.147368421	0.204081633	0.177777778	0.221052632	0.152173913	0.212765957	0.37804878	0.247058824	0.103092784	0.172839506	0.144329897	0.247191011	0.119565217	0.145833333	0.134831461	0.130434783	0.291139241	0.259259259	0.150537634	0.239130435	0.259259259	0.244186047	0.148514851	0.166666667	0.177777778	0.227272727	0.217391304	0.208333333	0.127906977	0.177777778	0.138297872	0.104761905	0.676470588	0.608695652	0.087912088	0.172043011	0.352272727	0.233333333	0.112359551	0.134020619	0.075268817	0.168539326	0.153846154	0.177777778	0.202247191	0.139784946	0.317073171	0.48	0.087912088	0.15625	0.15625	0.218390805	0.153846154	0.455696203	0.288888889	0.168421053	0.507042254	0.215686275	0.14159292	0.08045977	0.227272727	0.156862745	0.26744186	0.241758242	0.37804878	0.194174757	0.183908046	0.451219512	0.134020619	0.466666667	0.227272727	0.23655914	0.256097561	0.161616162	0.268292683	0.360465116	0.147727273	0.25974026	0.229166667	0.392405063	0.157303371	0.357142857	0.507042254	0.352272727	0.170212766	0.493150685	0.25	0.168539326	0.424657534	0.177777778	0.365853659	0.074468085	0.231707317	0.163461538	0.333333333	0.085106383	0.213483146	0.177777778	0.149425287	0.213483146	0.188118812	0.23655914	0.212765957	0.177777778	0.26744186	0.133333333	0.107526882	0.113636364	0.144144144	0.087912088	0.146067416	0.148514851	0.455696203	0.074468085	0.261904762	0.127906977	0.212765957	0.319587629	0.247058824	0.170212766	0.091836735	1	0.231707317	0.159090909	0.37804878	0.184782609	0.313253012	0.111111111	0.629032258	0.22826087	0.238636364	0.178947368	0.177777778	0.416666667	0.341772152	0.151515152	0.227272727	0.172043011	0.4625	0.492957746	0.076086957	0.142857143	0.220930233	0.231707317	0.15625	0.113924051	0.676470588	0.127906977	0.2375	0.240963855	0.340909091	0.191011236	0.144444444	0.17	0.605633803	0.094117647	0.25	0.197674419	0.461538462	0.146067416	0.315789474	0.148514851	0.170212766	0.392857143	0.157894737	0.2375	0.177777778	0.407894737	0.153846154	0.141176471	0.325	0.191011236	0.197674419	0.247311828	0.25	0.104166667	0.246753247	0.146788991	0.341463415	0.127906977	0.141176471	0.175824176	0.315789474	0.122222222	0.119047619	0.090909091	0.241758242	0.168421053	0.206185567	0.184782609	0.074468085	0.227272727	0.20212766	0.170212766	0.160377358	0.24137931	0.234042553	0.425	0.177777778	0.177777778	0.148514851	0.158415842	0.153846154	0.313253012	0.180851064	0.177777778	0.23655914	0.108695652	0.153061224	0.133333333	0.514285714	0.666666667	0.259259259	0.173469388	0.147368421	0.181818182	0.4375	0.184782609	0.091836735	0.168421053	0.467532468	0.146788991	0.486486486	0.170212766	0.185185185	0.180722892	0.486486486	0.186813187	0.365853659	0.15625	0.32967033	0.212765957	0.113636364	0.255813953	0.175	0.261904762	0.21978022	0.161616162	0.540540541	0.153061224	0.177777778	0.10989011	0.147368421	0.139784946	0.375	0.37804878	0.37037037	0.218390805	0.71875	0.565789474	0.136363636	0.161616162	0.189473684	0.113636364	0.24137931	0.206185567	0.075268817	0.392405063	0.238636364	0.373493976	0.144329897	0.173913043	0.158878505	0.159090909	0.136842105	0.074468085	0.130434783	0.407894737	0.177083333	0.172727273	0.170212766	0.159090909	0.130434783	0.292682927	0.166666667	0.145833333	0.238095238	0.166666667	0.364705882	0.087378641	0.142857143	0.340909091	0.158415842	0.161616162	0.170731707	0.285714286	0.2375	0.144329897	0.16	0.563380282	0.153846154	0.141414141	0.230769231	0.146067416	0.701492537	0.629032258	0.177777778	0.227272727	0.52173913	0.138297872	0.177777778	0.08988764	0.076086957	0.238636364	0.290697674	0.130952381	0.385542169	0.24137931	0.25	0.333333333	0.372093023	0.255813953	0.241758242	0.385542169	0.37804878	0.129032258	0.460526316	0.163265306	0.565789474	0.26744186	0.166666667	0.166666667	0.373626374	0.159574468	0.144230769	0.13	0.150537634	0.165137615	0.112359551	0.467532468	0.15625	0.212765957	0.507042254	0.177777778	0.170212766	0.103092784	0.2	0.227272727	0.279569892	0.315789474	0.3875	0.230769231	0.149425287	0.365853659	0.402173913	0.418918919	0.184782609	0.177777778	0.159090909	0.197674419	0.177777778	0.244444444	0.091836735	0.142857143	0.233333333	0.075268817	0.4	0.233333333	0.147727273	0.149425287	0.352272727	0.158415842	0.625	0.295454545	0.230769231	0.222222222	0.142857143	0.212765957	0.165048544	0.425	0.138297872	0.178947368	0.136842105	0.113636364	0.244186047	0.084210526	0.173913043	0.130434783	0.156862745	0.2	0.084210526	0.139784946	0.147368421	0.720588235	0.13253012	0.184782609	0.507042254	0.298701299	0.3	0.146067416	0.261904762	0.153846154	0.357142857	0.132653061	0.150537634	0.168539326	0.152380952	0.15625	0.22826087	0.144444444	0.333333333
O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1	0.256410256	0.256097561	0.388888889	0.182795699	1	0.516129032	0.278481013	0.206896552	0.641509434	0.548387097	0.524590164	0.371428571	0.391304348	0.45	0.206896552	0.222222222	0.2	0.457627119	0.524590164	0.475409836	0.278481013	0.705882353	0.283950617	0.2	0.301369863	0.285714286	0.208791209	0.397058824	0.412698413	0.247058824	0.422535211	0.424242424	0.193181818	0.247058824	0.376470588	0.178217822	0.386666667	0.6	0.261904762	0.333333333	0.298701299	0.563636364	0.238636364	0.178947368	0.517241379	0.430555556	0.453125	0.2	0.25	0.467741935	0.402985075	0.197530864	0.277108434	0.253012048	0.298701299	0.228915663	0.265822785	0.298701299	0.163043478	0.269230769	0.231707317	0.560606061	0.247058824	0.173913043	0.222222222	0.316455696	0.385714286	0.586206897	0.163043478	0.247058824	0.311688312	0.235955056	0.197530864	0.197530864	0.414285714	0.228915663	0.186046512	0.328947368	0.371428571	0.247058824	0.770833333	0.256410256	0.207317073	0.306666667	0.283783784	0.238636364	0.507462687	0.278481013	0.4	0.222222222	0.163043478	0.208791209	0.388059701	0.191011236	0.163043478	0.178217822	0.426470588	0.492537313	0.253012048	0.369863014	0.197802198	0.197530864	0.258823529	0.426470588	0.206896552	0.223529412	0.276315789	0.361111111	0.387096774	0.36	0.342105263	0.382352941	0.383561644	0.373134328	0.357142857	0.309859155	0.256756757	0.4	0.235294118	0.256756757	0.580645161	0.163043478	0.6	0.197530864	0.269230769	0.256097561	0.202247191	0.571428571	0.197530864	0.420289855	0.35443038	0.220930233	0.259259259	0.384615385	0.428571429	0.235955056	0.457142857	0.475409836	0.364864865	0.4	0.301369863	0.168421053	0.197530864	0.38028169	0.385714286	0.414285714	0.2	0.384615385	0.36	0.36	0.53968254	0.391304348	0.247058824	0.244186047	0.186046512	0.272727273	0.23655914	0.176470588	0.268656716	0.523076923	0.238636364	0.25	0.253012048	0.223529412	0.280898876	0.323943662	0.235955056	0.463768116	0.202380952	0.523076923	0.247058824	0.287671233	0.177777778	0.25	0.213483146	0.46031746	0.491525424	0.252873563	0.24691358	0.424242424	0.220930233	0.256410256	0.235955056	0.278481013	0.25	0.202380952	0.301369863	0.376811594	0.197530864	0.2875	0.415384615	1	0.178947368	0.337662338	0.388059701	0.523076923	0.25974026	0.491803279	0.222222222	0.21978022	0.325	0.25	0.197530864	0.234567901	0.453125	0.424242424	0.435483871	0.18	0.384615385	0.524590164	0.188888889	0.247058824	0.415384615	0.276315789	0.571428571	0.206896552	0.38372093	0.276315789	0.21686747	0.361111111	0.231707317	1	0.524590164	0.316455696	0.298701299	0.265822785	0.467741935	0.295774648	0.253012048	0.265822785	0.373333333	0.197530864	0.291666667	0.25974026	0.478873239	0.523076923	0.19047619	0.2	0.243589744	0.428571429	0.641509434	0.156626506	1	0.36	0.58	0.220930233	0.571428571	0.304347826	0.88	0.211111111	0.276315789	0.446153846	0.2	0.235294118	0.473684211	0.247058824	0.566666667	0.25	0.524590164	0.444444444	0.163043478	0.21686747	0.213483146	0.364864865	0.666666667	0.197530864	0.240506329	0.523809524	0.491525424	0.276315789	0.328767123	0.807692308	0.229885057	0.23255814	0.366197183	0.298507463	0.247311828	0.21686747	0.571428571	0.571428571	0.361111111	0.444444444	0.393939394	0.349206349	0.426229508	0.238095238	0.186046512	0.24137931	0.298701299	0.415384615	0.523076923	0.268292683	0.21686747	0.175257732	0.269230769	0.229885057	0.206896552	0.197530864	0.197530864	0.163043478	0.173913043	0.180851064	0.265822785	0.291139241	0.197530864	0.247058824	0.328571429	0.350649351	0.388059701	0.25974026	0.218390805	0.453125	0.582089552	0.369863014	0.521126761	0.247058824	0.298701299	0.361111111	0.186046512	0.253012048	0.171717172	0.2625	0.21686747	0.359375	0.618181818	0.2625	0.302631579	0.226190476	0.36	0.230769231	0.206896552	0.483333333	0.677966102	0.770833333	0.426470588	0.397260274	0.177777778	0.206896552	0.386666667	0.197530864	0.352941176	0.369863014	0.385714286	0.34939759	0.223529412	0.275	0.53968254	0.21686747	0.222222222	0.516666667	0.177777778	0.283950617	0.483333333	0.269230769	0.24137931	0.4	0.231707317	0.265822785	0.220930233	0.36	0.47761194	0.173469388	0.524590164	0.434782609	0.415384615	0.439393939	0.240506329	0.405405405	0.188118812	0.442857143	0.524590164	0.439393939	0.426470588	0.271604938	0.383561644	0.283783784	0.222222222	0.258823529	0.355263158	0.397058824	0.211111111	0.285714286	0.177777778	0.705882353	0.24137931	0.304347826	0.36	0.175824176	0.243902439	0.391304348	0.386666667	0.271604938	0.524590164	0.235294118	0.295774648	0.197530864	0.523076923	0.246753247	0.420289855	0.197530864	0.442622951	0.40625	0.265822785	0.259259259	0.592592593	0.247058824	0.8	0.23255814	0.226190476	0.211111111	0.677966102	0.253012048	0.247058824	0.223529412	0.5	0.214285714	0.166666667	0.222222222	0.204819277	0.355263158	0.17	0.221052632	0.282051282	0.170212766	0.333333333	0.38028169	0.18	0.363636364	0.253012048	0.397260274	0.206896552	0.256410256	0.197530864	0.485294118	0.361111111	0.328571429	0.523076923	0.25	0.444444444	0.228915663	0.391891892	0.421875	0.2875	0.237113402	0.2	0.298701299	0.197530864	0.524590164	0.566666667	0.197530864	0.337662338	0.324324324	0.355263158	0.457142857	0.4	0.256097561	0.259259259	0.508196721	0.542372881	0.235955056	0.173913043	0.25	0.25	0.211764706	0.507462687	0.581818182	0.206896552	0.193548387	0.206896552	0.420289855	0.320512821	0.375	0.483333333	0.272727273	0.362318841	0.414285714	0.439393939	0.172043011	0.328571429	0.382352941	0.385714286	0.369863014	0.213483146	0.517857143	0.298701299	0.272727273	0.31884058	0.24137931	0.524590164	0.25974026	0.391304348	0.220930233	0.397260274	0.4	0.301369863	0.178947368	0.36	0.253012048	0.446153846	0.281690141
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1	0.192771084	0.168539326	0.294871795	0.180851064	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	1	0.347222222	0.347222222	0.517241379	0.177777778	0.162790698	0.154761905	0.5	1	0.358208955	0.228915663	0.491525424	0.235294118	0.154761905	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.188888889	0.52238806	0.397058824	0.152173913	0.188888889	0.216494845	0.2	0.381578947	0.46969697	0.175824176	0.376470588	0.24691358	0.5	0.134020619	0.153061224	0.534482759	0.386666667	0.220779221	0.154761905	0.164835165	0.352941176	0.417910448	0.166666667	0.244186047	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.159090909	0.405405405	0.150537634	0.147368421	0.168421053	0.193181818	0.342465753	0.55	0.14893617	0.188888889	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.197674419	0.157303371	0.397260274	0.426470588	0.188888889	0.592592593	0.192771084	0.123595506	0.269230769	0.2	0.145833333	0.397260274	0.228915663	0.337837838	0.149425287	0.14893617	0.180851064	0.424242424	0.163043478	0.14893617	0.2	0.507692308	0.402777778	0.129032258	0.278481013	0.182795699	0.166666667	0.2	0.38028169	0.177777778	0.193181818	0.209876543	0.5	0.242857143	0.337662338	0.240963855	0.461538462	0.324675325	0.409090909	0.432835821	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.213483146	0.561403509	0.166666667	0.32	0.301204819	0.152173913	0.170454545	0.378787879	0.346666667	0.206521739	0.226190476	0.568965517	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.32	0.342465753	0.204819277	0.157303371	0.378787879	0.410958904	0.410958904	0.555555556	0.293333333	0.188888889	0.161290323	0.157303371	0.178571429	0.195876289	0.163461538	0.28358209	0.785714286	0.170212766	0.202380952	0.179775281	0.193181818	0.15	0.266666667	0.206521739	0.52238806	0.120879121	0.785714286	0.175824176	0.202531646	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.186046512	0.376811594	0.191011236	0.192771084	0.206521739	0.228915663	0.188235294	0.120879121	0.246753247	0.28	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.238095238	0.424242424	0.538461538	0.209876543	0.333333333	0.19047619	0.191489362	0.258823529	0.164835165	0.166666667	0.174418605	0.492063492	0.583333333	0.475409836	0.178217822	0.378787879	0.678571429	0.14893617	0.188888889	0.430769231	0.180722892	0.561403509	0.177777778	0.348314607	0.209876543	0.186046512	0.414285714	0.159090909	0.524590164	1	0.235294118	0.24691358	0.16091954	0.415384615	0.17721519	0.206896552	0.21686747	0.316455696	0.166666667	0.146341463	0.209876543	0.492957746	0.785714286	0.16091954	0.12371134	0.152941176	0.467741935	0.571428571	0.276315789	0.524590164	0.410958904	0.568627451	0.152173913	0.561403509	0.197368421	0.461538462	0.182795699	0.209876543	0.439393939	0.184782609	0.191011236	0.517857143	0.150537634	0.439393939	0.177777778	0.678571429	0.277777778	0.161290323	0.186046512	0.159574468	0.416666667	0.542372881	0.166666667	0.178571429	0.447761194	0.483333333	0.152941176	0.272727273	0.507936508	0.186813187	0.202247191	0.507692308	0.173333333	0.258064516	0.2	0.561403509	0.711538462	0.302631579	0.277777778	0.388059701	0.365079365	0.419354839	0.153846154	0.157303371	0.197802198	0.24691358	0.430769231	0.785714286	0.206896552	0.186046512	0.197916667	0.19047619	0.14893617	0.139784946	0.166666667	0.166666667	0.14893617	0.147368421	0.191489362	0.16091954	0.2875	0.166666667	0.175824176	0.323943662	0.4	0.402985075	0.126436782	0.163043478	0.220779221	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.414285714	0.157303371	0.166666667	0.17	0.186046512	0.186046512	0.275362319	0.428571429	0.186046512	0.25	0.181818182	0.410958904	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.209876543	0.183908046	0.150537634	0.127659574	0.544117647	0.166666667	0.430769231	0.346666667	0.342465753	0.241758242	0.193181818	0.240963855	0.555555556	0.146067416	0.193548387	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.172043011	0.4375	0.2	0.21686747	0.277108434	0.337662338	0.408450704	0.137254902	1	0.369863014	0.430769231	0.432835821	0.178571429	0.721311475	0.174757282	0.378378378	1	0.432835821	0.225	0.223529412	0.324675325	0.185185185	0.168421053	0.213483146	0.405405405	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.172043011	0.197368421	0.337662338	0.14893617	0.144444444	0.328767123	0.346153846	0.168539326	0.678571429	0.177777778	0.17721519	0.166666667	0.785714286	0.154761905	0.32	0.166666667	0.483333333	0.4	0.231707317	0.183908046	0.581818182	0.175824176	0.428571429	0.202247191	0.142857143	0.157894737	0.428571429	0.193181818	0.175824176	0.193181818	0.616666667	0.131868132	0.152173913	0.193548387	0.122222222	0.268292683	0.282608696	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.4	0.166666667	0.355263158	0.177777778	0.192771084	0.166666667	0.5	0.5	0.27027027	0.785714286	0.15625	0.277777778	0.197674419	0.238095238	0.373134328	0.223529412	0.174757282	0.154761905	0.24691358	0.166666667	1	0.439393939	0.166666667	0.253012048	0.32	0.333333333	0.226190476	0.4375	0.195402299	0.197674419	0.476190476	0.703703704	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.569230769	0.571428571	0.177777778	0.191489362	0.139784946	0.32	0.238095238	0.315789474	0.428571429	0.2375	0.357142857	0.785714286	0.432835821	0.157894737	0.27027027	0.376811594	0.342465753	0.311688312	0.147368421	0.50877193	0.24691358	0.178571429	0.210526316	0.211111111	0.678571429	0.180722892	0.293333333	0.191011236	0.337662338	0.337837838	0.246753247	0.189473684	0.410958904	0.193181818	0.439393939	0.179487179
O=C(NCc1ccc(cn1)S(=O)(=O)c1cccc(c1)C#N)N1Cc2ccncc2C1	0.235955056	0.25	0.302325581	0.150943396	0.316455696	0.277108434	0.164948454	0.193877551	0.2375	0.333333333	0.235294118	0.213483146	0.301204819	0.207317073	0.193877551	0.37037037	0.35	0.209876543	0.235294118	0.324675325	0.164948454	0.285714286	0.318181818	0.35	0.175824176	0.228915663	0.184466019	0.304878049	0.21686747	0.242105263	0.20212766	0.218390805	0.376470588	0.242105263	0.183486239	0.139130435	0.208333333	0.35	0.229166667	0.185185185	0.333333333	0.256410256	0.24742268	0.137614679	0.204819277	0.23655914	0.265060241	0.227272727	0.206185567	0.337662338	0.204545455	0.147368421	0.168316832	0.247311828	0.333333333	0.2	0.204301075	0.333333333	0.122641509	0.261363636	0.361445783	0.277777778	0.242105263	0.132075472	0.140186916	0.260869565	0.297619048	0.350649351	0.122641509	0.242105263	0.345238095	0.196078431	0.147368421	0.147368421	0.305882353	0.341176471	0.14	0.329411765	0.2	0.242105263	0.25974026	0.25	0.261363636	0.358024691	0.215909091	0.24742268	0.241758242	0.164948454	0.294117647	0.3875	0.122641509	0.270833333	0.206896552	0.145631068	0.122641509	0.139130435	0.184782609	0.302325581	0.260869565	0.287356322	0.18627451	0.147368421	0.202020202	0.297619048	0.193877551	0.208333333	0.211111111	0.208791209	0.166666667	0.280898876	0.425	0.191011236	0.298850575	0.253012048	0.244186047	0.3125	0.280487805	0.294117647	0.231578947	0.280487805	0.341463415	0.122641509	0.35	0.147368421	0.206521739	0.210526316	0.19	0.234567901	0.147368421	0.30952381	0.202020202	0.602739726	0.325581395	0.2	0.317647059	0.196078431	0.212765957	0.214285714	0.284090909	0.197674419	0.175824176	0.128440367	0.147368421	0.358024691	0.297619048	0.321428571	0.390243902	0.2	0.295454545	0.295454545	0.329268293	0.301204819	0.242105263	0.239583333	0.14	0.264367816	0.186915888	0.147826087	0.127906977	0.337349398	0.174757282	0.230769231	0.221052632	0.195876289	0.166666667	0.358974359	0.244897959	0.20212766	0.486842105	0.337349398	0.216494845	0.218390805	0.134615385	0.229885057	0.2	0.223529412	0.492537313	0.198019802	0.4125	0.308641975	0.193877551	0.25	0.196078431	0.164948454	0.244444444	0.241758242	0.175824176	0.754098361	0.147368421	0.210526316	0.209302326	0.316455696	0.127272727	0.513157895	0.206896552	0.321428571	0.159574468	0.2875	0.206521739	0.194174757	0.404761905	0.206185567	0.147368421	0.217391304	0.206896552	0.218390805	0.202380952	0.150442478	0.2	0.220930233	0.133333333	0.242105263	0.209302326	0.238636364	0.234567901	0.193877551	0.235849057	0.211111111	0.153061224	0.195652174	0.37804878	0.316455696	0.235294118	1	0.333333333	0.258426966	0.240963855	0.316455696	0.195876289	0.204301075	0.352941176	0.147368421	0.329113924	0.313253012	0.231578947	0.337349398	0.142857143	0.411764706	0.434210526	0.2	0.2375	0.173913043	0.316455696	0.295454545	0.22972973	0.602739726	0.234567901	0.259259259	0.376623377	0.18627451	0.211111111	0.218390805	0.153846154	0.344827586	0.215189873	0.242105263	0.341772152	0.244680851	0.220930233	0.584615385	0.122641509	0.153061224	0.395348837	0.298850575	0.342105263	0.147368421	0.358024691	0.24137931	0.204819277	0.26744186	0.345679012	0.292682927	0.214285714	0.216494845	0.211111111	0.269230769	0.153153153	0.313953488	0.234567901	0.234567901	0.358024691	0.584615385	0.209302326	0.25974026	0.207317073	0.221052632	0.14	0.188118812	0.333333333	0.209302326	0.337349398	0.208333333	0.153061224	0.135135135	0.206521739	0.226804124	0.376470588	0.147368421	0.147368421	0.122641509	0.132075472	0.138888889	0.317647059	0.325581395	0.147368421	0.216494845	0.193181818	0.288888889	0.265060241	0.26744186	0.372093023	0.265060241	0.255319149	0.302325581	0.263157895	0.191919192	0.333333333	0.195652174	0.14	0.247311828	0.142857143	0.255555556	0.153061224	0.394366197	0.346666667	0.255555556	0.337349398	0.385542169	0.295454545	0.192307692	0.193877551	0.24691358	0.3875	0.25974026	0.252873563	0.252747253	0.134615385	0.426829268	0.303370787	0.147368421	0.209302326	0.287356322	0.297619048	0.61038961	0.208333333	0.212765957	0.329268293	0.395061728	0.326086957	0.226190476	0.134615385	0.318181818	0.24691358	0.206521739	0.188118812	0.197674419	0.20212766	0.204301075	0.206185567	0.280898876	0.247191011	0.186915888	0.235294118	0.305882353	0.209302326	0.320987654	0.358024691	0.208333333	0.157894737	0.329411765	0.235294118	0.320987654	0.282352941	0.161616162	0.284090909	0.215909091	0.140186916	0.214285714	0.18556701	0.244186047	0.18627451	0.165048544	0.134615385	0.285714286	0.237113402	0.259259259	0.280898876	0.133333333	0.280898876	0.255813953	0.288888889	0.210526316	0.220930233	0.392857143	0.316455696	0.147368421	0.337349398	0.44	0.30952381	0.147368421	0.204819277	0.2	0.204301075	0.252747253	0.240506329	0.191919192	0.305882353	0.216494845	0.277777778	0.32967033	0.3875	0.234042553	0.191919192	0.195876289	0.213483146	0.443037975	0.147058824	0.326086957	0.244444444	0.277777778	0.151785714	0.219047619	0.204301075	0.12962963	0.221052632	0.208791209	0.171171171	0.2	0.247311828	0.280898876	0.193877551	0.25	0.147368421	0.22826087	0.208791209	0.363636364	0.337349398	0.244897959	0.584615385	0.2	0.23655914	0.320512821	0.210526316	0.23364486	0.35	0.333333333	0.147368421	0.235294118	0.341772152	0.147368421	0.419753086	0.195652174	0.277777778	0.212765957	0.197674419	0.32183908	0.2	0.253012048	0.226190476	0.196078431	0.132075472	0.273809524	0.3	0.197916667	0.329411765	0.2375	0.193877551	0.14953271	0.376470588	0.30952381	0.161616162	0.290697674	0.24691358	0.208791209	0.191011236	0.21978022	0.320987654	0.130841121	0.363636364	0.204545455	0.297619048	0.287356322	0.411764706	0.2125	0.333333333	0.264367816	0.271604938	0.188118812	0.220930233	0.238636364	0.301204819	0.193877551	0.295454545	0.294117647	0.175824176	0.148148148	0.295454545	0.195876289	0.218390805	0.2875
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cc2cnccc2[nH]1	0.582089552	0.541666667	0.186813187	0.168316832	0.265822785	0.172413793	0.172043011	0.4125	0.158536585	0.209302326	0.16091954	0.130434783	0.181818182	0.117647059	0.4125	0.244186047	0.253012048	0.105882353	0.16091954	0.195121951	0.172043011	0.1875	0.191489362	0.253012048	0.183908046	0.240506329	0.268817204	0.197674419	0.127906977	0.461538462	0.238636364	0.133333333	0.22826087	0.540540541	0.262626263	0.233009709	0.131313131	0.209302326	0.280898876	0.127272727	0.2	0.146341463	0.671428571	0.153846154	0.142857143	0.180851064	0.402777778	0.195402299	0.395061728	0.222222222	0.133333333	0.179775281	0.1875	0.417721519	0.2	0.428571429	0.384615385	0.2	0.15	0.486111111	0.651515152	0.193548387	0.78125	0.16	0.168316832	0.302325581	0.193181818	0.219512195	0.15	0.443037975	0.224719101	0.242105263	0.179775281	0.179775281	0.150537634	0.375	0.170212766	0.282352941	0.168539326	0.540540541	0.223684211	0.452054795	0.426666667	0.204545455	0.410958904	0.481012658	0.159574468	0.172043011	0.191011236	0.320987654	0.15	0.242105263	0.122222222	0.163265306	0.15	0.233009709	0.153846154	0.213483146	0.696969697	0.173913043	0.409638554	0.179775281	0.277777778	0.193181818	0.4125	0.258426966	0.52173913	0.139784946	0.160493827	0.222222222	0.447368421	0.172413793	0.197802198	0.282051282	0.2875	0.311688312	0.202380952	0.191011236	0.430379747	0.202380952	0.247058824	0.15	0.209302326	0.179775281	0.38961039	0.37037037	0.455696203	0.142857143	0.179775281	0.204545455	0.161616162	0.298850575	0.41025641	0.126436782	0.213483146	0.242105263	0.279069767	0.152941176	0.184782609	0.125	0.183908046	0.155339806	0.179775281	0.358974359	0.193181818	0.289156627	0.235955056	0.126436782	0.208791209	0.208791209	0.265060241	0.195402299	0.443037975	0.642857143	0.170212766	0.65625	0.351648352	0.174311927	0.120481928	0.229885057	0.21875	0.421052632	0.417721519	0.258426966	0.196078431	0.214285714	0.493670886	0.135416667	0.493150685	0.229885057	0.407407407	0.416666667	0.163265306	0.183908046	0.247311828	0.149425287	0.246753247	0.5	0.238636364	0.186046512	0.269662921	0.452054795	0.242105263	0.172043011	0.421052632	0.238636364	0.183908046	0.271604938	0.179775281	0.261363636	0.136363636	0.265822785	0.176470588	0.405063291	0.122222222	0.244186047	0.179775281	0.178571429	0.445945946	0.38372093	0.357142857	0.395061728	0.179775281	0.317073171	0.147727273	0.146067416	0.114942529	0.166666667	0.126436782	0.174418605	0.15	0.443037975	0.123595506	0.418918919	0.142857143	0.4125	0.221153846	0.52173913	0.172043011	0.152173913	0.313253012	0.265822785	0.16091954	0.258426966	0.2	1	0.137931034	0.408450704	0.317647059	0.384615385	0.247191011	0.179775281	0.383561644	0.329113924	0.153061224	0.229885057	0.161290323	0.45	0.52173913	0.113636364	0.158536585	0.181818182	0.265822785	0.208791209	0.12987013	0.298850575	0.142857143	0.209876543	0.275	0.244680851	0.4	0.146067416	0.195876289	0.395061728	0.194805195	0.425	0.214285714	0.4125	0.174418605	0.356164384	0.15	0.172043011	0.221052632	0.197802198	0.195121951	0.179775281	0.247058824	0.168539326	0.11627907	0.842105263	0.206896552	0.214285714	0.4375	0.480519481	0.153846154	0.202531646	0.227722772	0.345679012	0.142857143	0.142857143	0.204545455	0.356164384	0.162790698	0.148148148	0.130952381	0.417721519	0.170212766	0.274725275	0.2	0.123595506	0.229885057	0.417721519	0.172043011	0.22	0.320987654	0.402439024	0.486842105	0.179775281	0.179775281	0.15	0.16	0.178217822	0.301204819	0.235955056	0.179775281	0.407407407	0.134831461	0.204301075	0.174418605	0.615384615	0.325581395	0.402777778	0.1875	0.186813187	0.183673469	0.341176471	0.2	0.152173913	0.170212766	0.513513514	0.158878505	0.493150685	0.172043011	0.217948718	0.197530864	0.493150685	0.202247191	0.233333333	0.208791209	0.263157895	0.4125	0.141176471	0.273809524	0.223684211	0.4	0.392405063	0.163265306	0.467532468	0.166666667	0.179775281	0.111111111	0.24137931	0.193181818	0.276595745	0.258426966	0.264367816	0.265060241	0.313253012	0.372093023	0.151162791	0.163265306	0.217391304	0.141176471	0.38961039	0.380952381	0.125	0.252873563	0.384615385	0.269662921	0.222222222	0.175824176	0.171428571	0.16091954	0.188888889	0.123595506	0.144444444	0.247058824	0.191489362	0.20754717	0.197802198	0.16091954	0.144444444	0.381578947	0.168421053	0.197802198	0.303797468	0.168316832	0.25	0.121212121	0.256097561	0.258064516	0.208333333	0.163265306	0.1875	0.68115942	0.209876543	0.222222222	0.15	0.358024691	0.168539326	0.166666667	0.541666667	0.174418605	0.4125	0.408450704	0.179775281	0.229885057	0.3	0.191011236	0.179775281	0.11627907	0.113636364	0.333333333	0.506849315	0.146341463	0.341176471	0.258823529	0.390243902	0.290697674	0.625	0.273809524	0.333333333	0.341176471	0.258426966	0.142857143	0.486486486	0.141414141	0.43902439	0.255813953	0.180851064	0.179245283	0.347826087	0.186813187	0.156862745	0.12	0.127659574	0.177570093	0.195121951	0.513513514	0.235955056	0.4125	0.452054795	0.179775281	0.159574468	0.139784946	0.202380952	0.229885057	0.573333333	0.356164384	0.264367816	0.305882353	0.192771084	0.261363636	0.422222222	0.253012048	0.2	0.179775281	0.16091954	0.214285714	0.179775281	0.353658537	0.139784946	0.206521739	0.279069767	0.125	0.21978022	0.428571429	0.149425287	0.192771084	0.242105263	0.16	0.391891892	0.313953488	0.405063291	0.238636364	0.144578313	0.4125	0.252631579	0.486842105	0.204545455	0.180851064	0.188888889	0.141176471	0.358974359	0.108695652	0.163043478	0.144444444	0.158415842	0.202380952	0.120879121	0.193181818	0.186813187	0.288888889	0.120481928	0.2	0.65625	0.302631579	0.397590361	0.174418605	0.418918919	0.195402299	0.255555556	0.195652174	0.191011236	0.183908046	0.165048544	0.208791209	0.4	0.146067416	0.337837838
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ccccn1)N1Cc2ccccc2C1	0.154761905	0.120879121	0.337837838	0.147368421	0.467741935	0.788461538	0.204819277	0.142857143	0.457627119	0.376811594	0.415384615	0.376811594	0.338028169	0.535714286	0.142857143	0.139534884	0.117647059	0.545454545	0.415384615	0.561403509	0.204819277	0.50877193	0.256097561	0.117647059	0.220779221	0.171052632	0.159574468	0.362318841	0.396825397	0.129032258	0.333333333	0.576271186	0.11827957	0.129032258	0.171717172	0.168316832	0.492753623	0.376811594	0.206896552	0.385542169	0.2375	0.603773585	0.125	0.144329897	0.45	0.36	0.226666667	0.117647059	0.168539326	0.363636364	0.524590164	0.156626506	0.235294118	0.119565217	0.2375	0.147727273	0.164705882	0.2375	0.127659574	0.126436782	0.149425287	0.36	0.129032258	0.138297872	0.159574468	0.240963855	0.352112676	0.4	0.127659574	0.129032258	0.282051282	0.211111111	0.156626506	0.156626506	0.606557377	0.122222222	0.147727273	0.25	0.376811594	0.129032258	0.473684211	0.114942529	0.113636364	0.243589744	0.189873418	0.125	0.515151515	0.204819277	0.347222222	0.113636364	0.127659574	0.172043011	0.393939394	0.141304348	0.127659574	0.168316832	0.411764706	0.32	0.119565217	0.337837838	0.136842105	0.156626506	0.177777778	0.432835821	0.142857143	0.183908046	0.185185185	0.366197183	0.25	0.346666667	0.231707317	0.347826087	0.333333333	0.378787879	0.382352941	0.15	0.179487179	0.347222222	0.142857143	0.179487179	0.366197183	0.127659574	0.376811594	0.156626506	0.180722892	0.159090909	0.152173913	0.45	0.156626506	0.46969697	0.308641975	0.11827957	0.202380952	0.483333333	0.455882353	0.211111111	0.21686747	0.435483871	0.333333333	0.525423729	0.220779221	0.134020619	0.156626506	0.328767123	0.352112676	0.289473684	0.122222222	0.483333333	0.328947368	0.328947368	0.371428571	0.417910448	0.129032258	0.127659574	0.147727273	0.141176471	0.163265306	0.166666667	0.4	0.361111111	0.14893617	0.137931034	0.157303371	0.144444444	0.141414141	0.256756757	0.12371134	0.369863014	0.111111111	0.361111111	0.141304348	0.192307692	0.141304348	0.175	0.163043478	0.358208955	0.426229508	0.136842105	0.162790698	0.367647059	0.168539326	0.114942529	0.211111111	0.204819277	0.112359551	0.123595506	0.220779221	0.287671233	0.156626506	0.214285714	0.542372881	0.467741935	0.132653061	0.307692308	0.393939394	0.361111111	0.185185185	0.384615385	0.152941176	0.182795699	0.220930233	0.168539326	0.156626506	0.125	0.415384615	0.55	0.571428571	0.147058824	0.483333333	0.415384615	0.127659574	0.129032258	0.542372881	0.170731707	0.45	0.142857143	0.356321839	0.185185185	0.176470588	0.385714286	0.111111111	0.467741935	0.415384615	0.240963855	0.2375	0.137931034	1	0.1375	0.170454545	0.164705882	0.378378378	0.156626506	0.135802469	0.185185185	0.507246377	0.361111111	0.151162791	0.114583333	0.142857143	0.561403509	0.457627119	0.158536585	0.467741935	0.328947368	0.529411765	0.11827957	0.45	0.219178082	0.409090909	0.161290323	0.215189873	0.347826087	0.188888889	0.130434783	0.62745098	0.153846154	0.388059701	0.130434783	0.415384615	0.285714286	0.127659574	0.176470588	0.138297872	0.315789474	0.561403509	0.156626506	0.154761905	0.439393939	0.45	0.142857143	0.246753247	0.453125	0.127659574	0.141304348	0.371428571	0.211267606	0.210526316	0.136363636	0.45	0.45	0.366197183	0.285714286	0.467741935	0.292307692	0.50877193	0.144444444	0.147727273	0.163043478	0.2375	0.542372881	0.361111111	0.211764706	0.176470588	0.141414141	0.166666667	0.139784946	0.11827957	0.156626506	0.156626506	0.127659574	0.138297872	0.145833333	0.151162791	0.24691358	0.156626506	0.141304348	0.393939394	0.320512821	0.393939394	0.103448276	0.117021277	0.226666667	0.458333333	0.394366197	0.445945946	0.129032258	0.2375	0.385714286	0.147727273	0.131868132	0.138613861	0.123595506	0.176470588	0.264705882	0.442622951	0.123595506	0.240506329	0.159090909	0.328947368	0.180851064	0.142857143	0.795918367	0.38028169	0.473684211	0.2	0.202380952	0.141304348	0.11827957	0.303797468	0.156626506	0.338235294	0.337837838	0.352112676	0.247191011	0.183908046	0.24691358	0.371428571	0.111111111	0.135416667	0.525423729	0.141304348	0.256097561	0.795918367	0.166666667	0.163043478	0.525423729	0.136363636	0.164705882	0.142857143	0.346666667	0.342465753	0.128712871	0.415384615	0.484848485	0.542372881	0.342857143	0.154761905	0.320512821	0.166666667	0.449275362	0.415384615	0.342857143	0.230769231	0.2	0.369863014	0.189873418	0.159574468	0.218390805	0.416666667	0.446153846	0.161290323	0.215909091	0.141304348	0.50877193	0.126315789	0.219178082	0.346666667	0.127659574	0.122222222	0.376811594	0.430555556	0.146067416	0.415384615	0.155555556	0.1375	0.156626506	0.361111111	0.144578313	0.46969697	0.156626506	0.553571429	0.508474576	0.164705882	0.16091954	0.465517241	0.129032258	0.38028169	0.141304348	0.120879121	0.136842105	0.38028169	0.157303371	0.129032258	0.144444444	0.417910448	0.122222222	0.130434783	0.135416667	0.125	0.36	0.137254902	0.197916667	0.253164557	0.135416667	0.391891892	0.328767123	0.125	0.483333333	0.131868132	0.422535211	0.142857143	0.114942529	0.156626506	0.408450704	0.366197183	0.243243243	0.361111111	0.135416667	0.285714286	0.147727273	0.186046512	0.384615385	0.214285714	0.133333333	0.117647059	0.2375	0.156626506	0.415384615	0.388059701	0.156626506	0.228915663	0.426470588	0.342105263	0.21686747	0.525423729	0.172413793	0.16091954	0.467741935	0.428571429	0.211111111	0.138297872	0.105882353	0.142857143	0.133333333	0.351351351	0.457627119	0.142857143	0.182795699	0.11827957	0.46969697	0.2	0.342465753	0.795918367	0.168674699	0.388059701	0.324324324	0.342857143	0.125	0.243243243	0.388059701	0.352112676	0.337837838	0.114583333	0.473684211	0.2375	0.141176471	0.2	0.215909091	0.415384615	0.142857143	0.417910448	0.142857143	0.422535211	0.347222222	0.220779221	0.144329897	0.328947368	0.157303371	0.347826087	0.153846154
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cc2ccncc2o1	0.342465753	0.609375	0.162790698	0.145833333	0.295774648	0.175	0.21686747	0.220930233	0.191780822	0.215189873	0.17721519	0.142857143	0.156626506	0.12987013	0.220930233	0.285714286	0.297297297	0.131578947	0.17721519	0.168831169	0.21686747	0.208333333	0.181818182	0.297297297	0.233766234	0.323529412	0.375	0.158536585	0.126582278	0.606060606	0.174418605	0.119047619	0.296296296	0.582089552	0.285714286	0.144230769	0.11827957	0.246753247	0.247058824	0.137254902	0.19047619	0.162162162	0.345679012	0.142857143	0.142857143	0.144444444	0.328571429	0.2	0.265060241	0.213333333	0.105882353	0.168674699	0.218390805	0.6	0.19047619	0.228915663	0.298701299	0.19047619	0.138297872	0.65	0.328947368	0.197674419	0.376623377	0.14893617	0.195652174	0.333333333	0.154761905	0.226666667	0.138297872	0.582089552	0.202380952	0.375	0.168674699	0.168674699	0.137931034	0.545454545	0.159090909	0.278481013	0.129411765	0.582089552	0.268656716	0.661016949	0.253164557	0.195121951	0.319444444	0.557142857	0.16091954	0.21686747	0.152941176	0.62295082	0.138297872	0.375	0.120481928	0.164835165	0.138297872	0.144230769	0.127906977	0.204819277	0.368421053	0.149425287	0.224719101	0.168674699	0.258823529	0.168674699	0.220930233	0.405405405	0.310810811	0.126436782	0.228571429	0.159090909	0.324675325	0.119047619	0.16091954	0.179487179	0.172839506	0.476190476	0.309859155	0.152941176	0.296296296	0.309859155	0.256410256	0.138297872	0.246753247	0.168674699	0.285714286	0.271604938	0.229885057	0.157894737	0.168674699	0.152941176	0.163043478	0.615384615	0.7	0.111111111	0.176470588	0.375	0.324675325	0.139240506	0.147727273	0.12345679	0.233766234	0.144329897	0.168674699	0.225	0.154761905	0.337837838	0.307692308	0.111111111	0.159090909	0.159090909	0.227848101	0.156626506	0.582089552	0.371794872	0.159090909	0.661016949	0.25	0.132075472	0.133333333	0.222222222	0.197802198	0.333333333	0.3	0.405405405	0.2	0.205128205	0.549295775	0.147727273	0.364864865	0.222222222	0.292682927	0.323943662	0.152173913	0.266666667	0.384615385	0.135802469	0.375	0.282352941	0.311688312	0.160493827	0.4	0.661016949	0.375	0.21686747	0.639344262	0.311688312	0.233766234	0.397058824	0.168674699	0.430555556	0.108433735	0.295774648	0.166666667	0.373333333	0.120481928	0.222222222	0.182926829	0.181818182	0.2375	0.247191011	0.308641975	0.265060241	0.168674699	0.315789474	0.1625	0.13253012	0.1125	0.145631068	0.111111111	0.17721519	0.150537634	0.582089552	0.108433735	0.328767123	0.157894737	0.220930233	0.337078652	0.310810811	0.202380952	0.126436782	0.629032258	0.295774648	0.17721519	0.316455696	0.19047619	0.408450704	0.1375	1	0.283950617	0.298701299	0.211764706	0.168674699	0.631578947	0.25974026	0.166666667	0.222222222	0.162790698	0.35	0.46969697	0.111111111	0.191780822	0.215189873	0.295774648	0.159090909	0.161764706	0.615384615	0.157894737	0.343283582	0.287671233	0.379746835	0.227848101	0.13253012	0.161290323	0.52173913	0.135135135	0.308641975	0.205128205	0.590909091	0.17721519	0.516666667	0.138297872	0.202380952	0.285714286	0.16091954	0.216216216	0.168674699	0.289473684	0.156626506	0.128205128	0.426470588	0.197530864	0.236842105	0.304878049	0.308641975	0.127906977	0.359375	0.195876289	0.2625	0.157894737	0.173333333	0.240506329	0.516666667	0.15	0.164383562	0.115384615	0.3	0.159090909	0.255813953	0.19047619	0.108433735	0.222222222	0.238095238	0.202380952	0.151515152	0.302631579	0.289156627	0.329113924	0.168674699	0.168674699	0.138297872	0.14893617	0.144329897	0.408450704	0.2	0.168674699	0.292682927	0.094117647	0.155555556	0.17721519	0.46969697	0.558823529	0.328571429	0.204545455	0.149425287	0.2	0.492957746	0.19047619	0.126436782	0.159090909	0.6	0.137254902	0.629032258	0.202380952	0.208333333	0.202702703	0.629032258	0.192771084	0.303797468	0.159090909	0.417721519	0.220930233	0.141025641	0.285714286	0.268656716	0.328767123	0.275	0.152173913	0.363636364	0.142857143	0.168674699	0.108433735	0.162790698	0.154761905	0.317647059	0.405405405	0.47826087	0.227848101	0.603174603	0.486486486	0.151898734	0.152173913	0.209302326	0.141025641	0.302631579	0.255813953	0.12345679	0.422535211	0.298701299	0.4	0.159090909	0.164705882	0.161616162	0.17721519	0.192771084	0.108433735	0.130952381	0.289473684	0.181818182	0.153846154	0.188235294	0.17721519	0.130952381	0.366197183	0.211764706	0.16091954	0.301369863	0.195652174	0.38961039	0.107526882	0.1875	0.379746835	0.227272727	0.152173913	0.208333333	0.367088608	0.343283582	0.159090909	0.150537634	0.7	0.156626506	0.142857143	0.303797468	0.17721519	0.590909091	1	0.168674699	0.222222222	0.5	0.152941176	0.168674699	0.128205128	0.125	0.298701299	0.36	0.162162162	0.492957746	0.269230769	0.308641975	0.391891892	0.297619048	0.285714286	0.3	0.492957746	0.405405405	0.156626506	0.378378378	0.153846154	0.486486486	0.315789474	0.144444444	0.147058824	0.414634146	0.219512195	0.145833333	0.11827957	0.139534884	0.168316832	0.111111111	0.6	0.172413793	0.220930233	0.661016949	0.168674699	0.16091954	0.126436782	0.207792208	0.222222222	0.341463415	0.516666667	0.416666667	0.2875	0.166666667	0.430555556	0.481481481	0.297297297	0.19047619	0.168674699	0.17721519	0.205128205	0.168674699	0.320512821	0.088888889	0.157303371	0.324675325	0.12345679	0.271604938	0.291139241	0.164556962	0.181818182	0.375	0.14893617	0.79245283	0.4	0.240963855	0.21686747	0.16	0.220930233	0.15625	0.329113924	0.152941176	0.226190476	0.151162791	0.141025641	0.306666667	0.105882353	0.151162791	0.130952381	0.147368421	0.207792208	0.119047619	0.154761905	0.149425287	0.588235294	0.133333333	0.19047619	0.661016949	0.467741935	0.213483146	0.17721519	0.328767123	0.156626506	0.4	0.146067416	0.152941176	0.233766234	0.142857143	0.159090909	0.283950617	0.13253012	0.516666667
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)c1ccc2nccn2c1	0.358024691	0.292134831	0.131313131	0.184466019	0.253012048	0.164835165	0.177083333	0.158415842	0.192771084	0.2	0.206896552	0.102040816	0.136842105	0.164705882	0.158415842	0.353658537	0.227272727	0.139534884	0.206896552	0.159090909	0.177083333	0.164705882	0.148514851	0.227272727	0.188888889	0.228915663	0.173076923	0.150537634	0.122222222	0.356321839	0.241758242	0.139784946	0.206185567	0.372093023	0.240384615	0.259615385	0.318181818	0.227272727	0.191919192	0.142857143	0.154639175	0.180722892	0.260416667	0.148148148	0.176470588	0.18556701	0.25	0.173913043	0.519480519	0.170454545	0.127659574	0.172043011	0.204081633	0.333333333	0.154639175	0.163265306	0.6	0.154639175	0.144230769	0.290697674	0.241758242	0.173469388	0.421686747	0.165048544	0.161904762	0.380952381	0.147368421	0.223529412	0.144230769	0.493670886	0.153061224	0.355555556	0.172043011	0.172043011	0.15625	0.341176471	0.163265306	0.361445783	0.14893617	0.372093023	0.25974026	0.41025641	0.15625	0.157894737	0.597014925	0.273684211	0.153061224	0.177083333	0.145833333	0.233333333	0.144230769	0.184466019	0.129032258	0.168316832	0.144230769	0.259615385	0.282352941	0.230769231	0.260869565	0.12	0.174757282	0.172043011	0.676056338	0.159574468	0.158415842	0.195876289	0.626865672	0.134020619	0.139534884	0.175257732	0.407407407	0.191011236	0.153061224	0.168539326	0.244186047	0.265060241	0.141304348	0.145833333	0.3	0.141304348	0.222222222	0.144230769	0.227272727	0.172043011	0.608695652	0.513157895	0.202020202	0.176470588	0.172043011	0.145833333	0.144230769	0.21875	0.310344828	0.108695652	0.178947368	0.355555556	0.252747253	0.214285714	0.141414141	0.157303371	0.188888889	0.14953271	0.172043011	0.182795699	0.147368421	0.247191011	0.212765957	0.108695652	0.151515152	0.151515152	0.238636364	0.125	0.493670886	0.565789474	0.163265306	0.325301205	0.494117647	0.178571429	0.168674699	0.21978022	0.423529412	0.34939759	0.611111111	0.183673469	0.155963303	0.164835165	0.386363636	0.164948454	0.20212766	0.21978022	0.43902439	0.606060606	0.156862745	0.138297872	0.176470588	0.168539326	0.176470588	0.234693878	0.430379747	0.152173913	0.181818182	0.41025641	0.355555556	0.177083333	0.4	0.22826087	0.188888889	0.215909091	0.172043011	0.210526316	0.130434783	0.253012048	0.169811321	0.292134831	0.129032258	0.247191011	0.184782609	0.119565217	0.168421053	0.14953271	0.493670886	0.519480519	0.172043011	0.4	0.25	0.164835165	0.16091954	0.171171171	0.108695652	0.235294118	0.144230769	0.493670886	0.130434783	0.472972973	0.176470588	0.158415842	0.18018018	0.626865672	0.164948454	0.157894737	0.22826087	0.253012048	0.206896552	0.195876289	0.154639175	0.317647059	0.170454545	0.283950617	1	0.6	0.263736264	0.172043011	0.265060241	0.493150685	0.206185567	0.21978022	0.166666667	0.188118812	0.211111111	0.214285714	0.192771084	0.173913043	0.253012048	0.151515152	0.151898734	0.21875	0.176470588	0.172413793	0.247058824	0.174757282	0.211111111	0.164835165	0.2	0.27173913	0.170731707	0.311111111	0.191011236	0.581081081	0.235294118	0.271604938	0.144230769	0.164948454	0.318681319	0.141414141	0.243902439	0.172043011	0.447368421	0.2	0.136363636	0.297619048	0.159574468	0.204545455	0.307692308	0.404761905	0.135416667	0.151162791	0.267326733	0.313953488	0.176470588	0.219512195	0.182795699	0.271604938	0.168539326	0.141176471	0.112359551	0.303370787	0.163265306	0.621621622	0.154639175	0.130434783	0.21978022	0.183673469	0.164948454	0.2	0.585714286	0.293478261	0.21875	0.172043011	0.172043011	0.144230769	0.165048544	0.182692308	0.417721519	0.2	0.172043011	0.43902439	0.105263158	0.148514851	0.25	0.252873563	0.242105263	0.25	0.204081633	0.154639175	0.2	0.255319149	0.154639175	0.157894737	0.163265306	0.432098765	0.174311927	0.313953488	0.164948454	0.151162791	0.16091954	0.313953488	0.15625	0.210526316	0.151515152	0.169811321	0.158415842	0.174418605	0.233333333	0.25974026	0.252873563	0.225806452	0.156862745	0.193877551	0.221052632	0.172043011	0.142857143	0.166666667	0.147368421	0.227722772	0.195876289	0.212765957	0.238636364	0.22826087	0.418604651	0.170454545	0.156862745	0.16	0.174418605	0.585714286	0.5	0.157303371	0.177083333	0.6	0.193877551	0.175257732	0.168421053	0.165137615	0.206896552	0.168421053	0.130434783	0.163043478	0.447368421	0.221052632	0.2	0.177083333	0.206896552	0.163043478	0.26744186	0.173469388	0.153061224	0.573529412	0.161904762	0.214285714	0.138613861	0.175824176	0.18627451	0.212121212	0.156862745	0.164705882	0.481481481	0.172413793	0.175257732	0.144230769	0.266666667	0.14893617	0.318181818	0.25	0.235294118	0.27173913	0.283950617	0.172043011	0.21978022	0.213483146	0.145833333	0.172043011	0.19047619	0.133333333	0.75	0.480519481	0.180722892	0.255319149	0.233333333	0.532467532	0.263736264	0.359550562	0.233333333	0.414634146	0.255319149	0.183673469	0.2	0.2	0.147058824	0.326086957	0.204301075	0.116504854	0.183486239	0.242718447	0.178947368	0.150943396	0.16	0.134020619	0.160714286	0.159090909	0.432098765	0.163265306	0.158415842	0.41025641	0.172043011	0.215053763	0.134020619	0.166666667	0.21978022	0.370786517	0.271604938	0.1875	0.277777778	0.157303371	0.210526316	0.294117647	0.227272727	0.154639175	0.172043011	0.206896552	0.191011236	0.172043011	0.554054054	0.12244898	0.173469388	0.252747253	0.157303371	0.419753086	0.561643836	0.155555556	0.226190476	0.355555556	0.165048544	0.273809524	0.3	0.15	0.255555556	0.178571429	0.158415842	0.217821782	0.21875	0.145833333	0.18556701	0.144329897	0.174418605	0.774193548	0.104166667	0.193548387	0.163043478	0.141509434	0.166666667	0.115789474	0.147368421	0.142857143	0.212121212	0.141176471	0.154639175	0.325301205	0.584615385	0.176470588	0.235294118	0.329268293	0.125	0.181818182	0.14	0.145833333	0.188888889	0.192307692	0.151515152	0.546666667	0.164835165	0.303797468
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1ccc2nccn2c1	0.432432432	0.353658537	0.136842105	0.204081633	0.265822785	0.159090909	0.184782609	0.164948454	0.202531646	0.209302326	0.21686747	0.106382979	0.155555556	0.266666667	0.164948454	0.35443038	0.253012048	0.160493827	0.21686747	0.152941176	0.184782609	0.172839506	0.142857143	0.253012048	0.197674419	0.240506329	0.18	0.144444444	0.141176471	0.390243902	0.224719101	0.146067416	0.22826087	0.373493976	0.25	0.221153846	0.317647059	0.238095238	0.175257732	0.137614679	0.14893617	0.189873418	0.329545455	0.165048544	0.170731707	0.206521739	0.311688312	0.195402299	0.637681159	0.192771084	0.133333333	0.193181818	0.2	0.382716049	0.14893617	0.170212766	1	0.14893617	0.161616162	0.371794872	0.297619048	0.206521739	0.373493976	0.183673469	0.18	0.287356322	0.141304348	0.234567901	0.161616162	0.310344828	0.159574468	0.356321839	0.193181818	0.193181818	0.150537634	0.279069767	0.182795699	0.26744186	0.130434783	0.373493976	0.273972603	0.325	0.175824176	0.164835165	0.716666667	0.344827586	0.135416667	0.184782609	0.139784946	0.244186047	0.161616162	0.18	0.122222222	0.1875	0.161616162	0.221153846	0.179775281	0.24137931	0.34939759	0.113402062	0.17	0.193181818	0.554054054	0.153846154	0.164948454	0.191489362	0.721311475	0.127659574	0.146341463	0.145833333	0.341463415	0.186046512	0.159574468	0.219512195	0.240963855	0.278481013	0.147727273	0.139784946	0.37804878	0.147727273	0.23255814	0.161616162	0.238095238	0.193181818	0.725806452	0.656716418	0.18556701	0.215189873	0.193181818	0.152173913	0.173469388	0.22826087	0.30952381	0.101123596	0.173913043	0.356321839	0.25	0.195121951	0.135416667	0.137931034	0.197674419	0.166666667	0.193181818	0.23255814	0.141304348	0.244186047	0.235955056	0.101123596	0.145833333	0.145833333	0.235294118	0.11827957	0.310344828	0.32183908	0.182795699	0.376623377	0.556962025	0.185185185	0.148148148	0.229885057	0.4625	0.611940299	0.534246575	0.178947368	0.173076923	0.159090909	0.356321839	0.197802198	0.224719101	0.229885057	0.5	0.728813559	0.175257732	0.144444444	0.171717172	0.19047619	0.185185185	0.244680851	0.453333333	0.146067416	0.189473684	0.325	0.356321839	0.184782609	0.317073171	0.252873563	0.197674419	0.226190476	0.193181818	0.193548387	0.136363636	0.265822785	0.188118812	0.275862069	0.122222222	0.229885057	0.193181818	0.125	0.175824176	0.155339806	0.280898876	0.637681159	0.193181818	0.35	0.16091954	0.159090909	0.154761905	0.188679245	0.101123596	0.21686747	0.161616162	0.310344828	0.136363636	0.544117647	0.215189873	0.164948454	0.175925926	0.721311475	0.184782609	0.127659574	0.238636364	0.265822785	0.21686747	0.204301075	0.14893617	0.384615385	0.164705882	0.298701299	0.6	1	0.193548387	0.193181818	0.278481013	0.567164179	0.20212766	0.229885057	0.186813187	0.208333333	0.235294118	0.166666667	0.202531646	0.181818182	0.265822785	0.145833333	0.16	0.22826087	0.215189873	0.180722892	0.259259259	0.17	0.25	0.2	0.208333333	0.467532468	0.15	0.390243902	0.228915663	0.313953488	0.21686747	0.285714286	0.161616162	0.184782609	0.318181818	0.159574468	0.256410256	0.193181818	0.472222222	0.238095238	0.142857143	0.381578947	0.153846154	0.214285714	0.385542169	0.425	0.129032258	0.158536585	0.215686275	0.379746835	0.215189873	0.215189873	0.164835165	0.285714286	0.162790698	0.148148148	0.104651163	0.382716049	0.182795699	0.589041096	0.14893617	0.136363636	0.229885057	0.178947368	0.184782609	0.207920792	0.597014925	0.369047619	0.241758242	0.193181818	0.193181818	0.161616162	0.183673469	0.202020202	0.421052632	0.170212766	0.193181818	0.5	0.097826087	0.154639175	0.188235294	0.280487805	0.252747253	0.311688312	0.1875	0.14893617	0.195876289	0.252747253	0.14893617	0.127659574	0.182795699	0.365853659	0.192307692	0.557142857	0.184782609	0.158536585	0.168674699	0.557142857	0.150537634	0.233333333	0.145833333	0.176470588	0.164948454	0.168674699	0.244186047	0.273972603	0.3125	0.294117647	0.175257732	0.215053763	0.191489362	0.193181818	0.136363636	0.14893617	0.141304348	0.237113402	0.191489362	0.195652174	0.235294118	0.238636364	0.268817204	0.178571429	0.175257732	0.154639175	0.168674699	0.910714286	0.611111111	0.137931034	0.184782609	1	0.189473684	0.145833333	0.175824176	0.182692308	0.21686747	0.150537634	0.136363636	0.183908046	0.472222222	0.217391304	0.20754717	0.172043011	0.21686747	0.183908046	0.25	0.180851064	0.159574468	0.609375	0.18	0.210526316	0.144329897	0.226190476	0.193877551	0.208333333	0.175257732	0.172839506	0.318181818	0.180722892	0.145833333	0.161616162	0.279069767	0.155555556	0.317647059	0.261363636	0.21686747	0.255555556	0.298701299	0.193181818	0.229885057	0.223529412	0.152173913	0.193181818	0.156626506	0.113636364	0.636363636	0.527777778	0.205128205	0.266666667	0.244186047	0.357142857	0.290697674	0.3	0.244186047	0.365853659	0.266666667	0.178947368	0.195402299	0.222222222	0.164948454	0.311111111	0.213483146	0.11	0.201923077	0.409090909	0.161290323	0.168316832	0.166666667	0.152173913	0.177570093	0.139534884	0.365853659	0.145833333	0.164948454	0.325	0.193181818	0.224719101	0.127659574	0.174418605	0.229885057	0.296703297	0.285714286	0.182795699	0.337349398	0.151162791	0.193548387	0.361702128	0.253012048	0.14893617	0.193181818	0.21686747	0.228915663	0.193181818	0.290697674	0.127659574	0.144329897	0.25	0.137931034	0.441558442	0.666666667	0.162790698	0.222222222	0.356321839	0.183673469	0.2875	0.329411765	0.168421053	0.224719101	0.1875	0.164948454	0.214285714	0.241758242	0.152173913	0.193548387	0.150537634	0.168674699	0.65625	0.096774194	0.202247191	0.183908046	0.158415842	0.174418605	0.120879121	0.141304348	0.136842105	0.221052632	0.148148148	0.14893617	0.376623377	0.62295082	0.183673469	0.21686747	0.478873239	0.11827957	0.177083333	0.145833333	0.139784946	0.197674419	0.2	0.145833333	0.647058824	0.2	0.337837838
O=C(Nc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C(=O)c1ccc[nH]1)N1Cc2ccncc2C1	0.197802198	0.2	0.405063291	0.163461538	0.373333333	0.418918919	0.166666667	0.208333333	0.324324324	0.426666667	0.316455696	0.289156627	0.445945946	0.361111111	0.208333333	0.170212766	0.163043478	0.347222222	0.316455696	0.507462687	0.166666667	0.4	0.352941176	0.163043478	0.177777778	0.202380952	0.234693878	0.492957746	0.351351351	0.231578947	0.287356322	0.363636364	0.16	0.231578947	0.196261682	0.171171171	0.369047619	0.273809524	0.258064516	0.27	0.321428571	0.347222222	0.224489796	0.138888889	0.302631579	0.325581395	0.3	0.114583333	0.171717172	0.457142857	0.346153846	0.14893617	0.181818182	0.223404255	0.321428571	0.215053763	0.193548387	0.321428571	0.113207547	0.208791209	0.244444444	0.341176471	0.244680851	0.133333333	0.141509434	0.385542169	0.479452055	0.471428571	0.113207547	0.314606742	0.534246575	0.198019802	0.14893617	0.14893617	0.358024691	0.269662921	0.141414141	0.4	0.3375	0.231578947	0.315068493	0.297619048	0.157894737	0.329268293	0.177777778	0.212121212	0.4	0.166666667	0.472972973	0.182795699	0.113207547	0.198019802	0.350649351	0.103773585	0.113207547	0.171171171	0.317073171	0.247191011	0.223404255	0.405063291	0.212121212	0.14893617	0.282608696	0.421052632	0.208333333	0.210526316	0.173913043	0.329268293	0.2125	0.448717949	0.37804878	0.296296296	0.454545455	0.355263158	0.394736842	0.223529412	0.253012048	0.472972973	0.183673469	0.253012048	0.397435897	0.113207547	0.273809524	0.14893617	0.195652174	0.163265306	0.216494845	0.32	0.14893617	0.472972973	0.268817204	0.183673469	0.215053763	0.311688312	0.460526316	0.198019802	0.177083333	0.346666667	0.454545455	0.416666667	0.177777778	0.12962963	0.14893617	0.472972973	0.479452055	0.279069767	0.164948454	0.311688312	0.448717949	0.448717949	0.44	0.426666667	0.314606742	0.340909091	0.141414141	0.224719101	0.155963303	0.149122807	0.263157895	0.428571429	0.121495327	0.206521739	0.197916667	0.18556701	0.168224299	0.346153846	0.222222222	0.272727273	0.204301075	0.428571429	0.17	0.179775281	0.13592233	0.247058824	0.202020202	0.271604938	0.571428571	0.224489796	0.166666667	0.5	0.234042553	0.297619048	0.198019802	0.166666667	0.275862069	0.178947368	0.177777778	0.394736842	0.14893617	0.239130435	0.355263158	0.373333333	0.128440367	0.357142857	0.350649351	0.428571429	0.161290323	0.378378378	0.222222222	0.244897959	0.481012658	0.171717172	0.14893617	0.261363636	0.3	0.381578947	0.428571429	0.162162162	0.311688312	0.316455696	0.123809524	0.314606742	0.355263158	0.2	0.32	0.208333333	0.326530612	0.173913043	0.154639175	0.329268293	0.178947368	0.373333333	0.316455696	0.352941176	0.321428571	0.247191011	0.378378378	0.211764706	0.263736264	0.193548387	1	0.14893617	0.209302326	0.186813187	0.333333333	0.428571429	0.144329897	0.202020202	0.227272727	0.364864865	0.324324324	0.215909091	0.373333333	0.448717949	0.343283582	0.183673469	0.32	0.294871795	0.438356164	0.2	0.301204819	0.280487805	0.166666667	0.234042553	0.376811594	0.193877551	0.438356164	0.318181818	0.316455696	0.416666667	0.113207547	0.154639175	0.166666667	0.417721519	0.328947368	0.14893617	0.159574468	0.304878049	0.302631579	0.255813953	0.333333333	0.381578947	0.168316832	0.206185567	0.35	0.272727273	0.186915888	0.191489362	0.32	0.356164384	0.397435897	0.416666667	0.320512821	0.230769231	0.324324324	0.18556701	0.141414141	0.226804124	0.321428571	0.355263158	0.428571429	0.263736264	0.154639175	0.157407407	0.157894737	0.18	0.208333333	0.14893617	0.14893617	0.113207547	0.133333333	0.161904762	0.180851064	0.329411765	0.14893617	0.17	0.283950617	0.4375	0.552238806	0.213483146	0.181818182	0.3	0.392857143	0.5	0.367816092	0.181818182	0.321428571	0.329268293	0.141414141	0.223404255	0.154545455	0.244444444	0.154639175	0.342465753	0.470588235	0.244444444	0.325301205	0.1875	0.448717949	0.242424242	0.208333333	0.388888889	0.41025641	0.315068493	0.270588235	0.284090909	0.13592233	0.208333333	0.277777778	0.14893617	0.320512821	0.460526316	0.479452055	0.351648352	0.210526316	0.241758242	0.44	0.178947368	0.287234043	0.307692308	0.13592233	0.337209302	0.388888889	0.182795699	0.166666667	0.416666667	0.178947368	0.193548387	0.195876289	0.448717949	0.294117647	0.125	0.316455696	0.549295775	0.355263158	0.261904762	0.159574468	0.277777778	0.190909091	0.454545455	0.316455696	0.261904762	0.285714286	0.163265306	0.513513514	0.164835165	0.141509434	0.216494845	0.325581395	0.394736842	0.224489796	0.178217822	0.13592233	0.4	0.337078652	0.294871795	0.448717949	0.123809524	0.189473684	0.3375	0.474358974	0.239130435	0.316455696	0.208333333	0.211764706	0.14893617	0.428571429	0.202247191	0.472972973	0.14893617	0.356164384	0.346666667	0.233333333	0.189473684	0.310810811	0.181818182	0.341463415	0.285714286	0.163265306	0.237113402	0.41025641	0.306818182	0.181818182	0.18556701	0.320987654	0.215053763	0.104761905	0.222222222	0.180851064	0.390243902	0.153153153	0.257425743	0.233333333	0.12037037	0.306818182	0.252873563	0.131578947	0.328947368	0.223404255	0.4125	0.208333333	0.297619048	0.14893617	0.302325581	0.329268293	0.350649351	0.428571429	0.359550562	0.416666667	0.189473684	0.280898876	0.52238806	0.239130435	0.212962963	0.163043478	0.321428571	0.14893617	0.316455696	0.438356164	0.14893617	0.5	0.313253012	0.425	0.177083333	0.416666667	0.163265306	0.153061224	0.320512821	0.324675325	0.198019802	0.133333333	0.191011236	0.183673469	0.2	0.435897436	0.306666667	0.208333333	0.161904762	0.208333333	0.472972973	0.163265306	0.447368421	0.388888889	0.252873563	0.296296296	0.279069767	0.261904762	0.121495327	0.350649351	0.296296296	0.479452055	0.460526316	0.178217822	0.315068493	0.321428571	0.224719101	0.172413793	0.226804124	0.316455696	0.2	0.426666667	0.183673469	0.430379747	0.472972973	0.177777778	0.171428571	0.448717949	0.15	0.280487805	0.186046512
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cc2ccncc2s1	0.32	0.405405405	0.174418605	0.144329897	0.291666667	0.172839506	0.214285714	0.218390805	0.189189189	0.197530864	0.146341463	0.141176471	0.154761905	0.113924051	0.218390805	0.298701299	0.310810811	0.12987013	0.146341463	0.166666667	0.214285714	0.205479452	0.179775281	0.310810811	0.230769231	0.338235294	0.233333333	0.156626506	0.125	0.38961039	0.146067416	0.130952381	0.308641975	0.371794872	0.268817204	0.132075472	0.117021277	0.243589744	0.229885057	0.125	0.188235294	0.16	0.358024691	0.141414141	0.141025641	0.142857143	0.323943662	0.2125	0.292682927	0.210526316	0.117647059	0.166666667	0.215909091	0.381578947	0.188235294	0.226190476	0.278481013	0.188235294	0.136842105	0.408450704	0.342105263	0.195402299	0.35443038	0.147368421	0.193548387	0.329113924	0.152941176	0.207792208	0.136842105	0.371794872	0.2	0.233333333	0.166666667	0.166666667	0.162790698	0.355263158	0.157303371	0.259259259	0.127906977	0.371794872	0.264705882	0.414285714	0.265822785	0.192771084	0.315068493	0.392405063	0.172413793	0.214285714	0.151162791	0.408450704	0.136842105	0.233333333	0.13253012	0.188888889	0.136842105	0.132075472	0.113636364	0.202380952	0.4	0.16091954	0.222222222	0.166666667	0.255813953	0.166666667	0.218390805	0.25	0.289473684	0.125	0.225352113	0.144444444	0.303797468	0.104651163	0.159090909	0.17721519	0.156626506	0.46875	0.305555556	0.151162791	0.325	0.305555556	0.222222222	0.136842105	0.243589744	0.166666667	0.282051282	0.3	0.213483146	0.155844156	0.166666667	0.178571429	0.161290323	0.413333333	0.450704225	0.109756098	0.174418605	0.233333333	0.320512821	0.12345679	0.146067416	0.12195122	0.230769231	0.142857143	0.166666667	0.222222222	0.152941176	0.333333333	0.320512821	0.109756098	0.144444444	0.144444444	0.195121951	0.154761905	0.371794872	0.35	0.157303371	0.414285714	0.234042553	0.141509434	0.131578947	0.19047619	0.208791209	0.311688312	0.280487805	0.25	0.197916667	0.202531646	0.353658537	0.133333333	0.378378378	0.19047619	0.289156627	0.319444444	0.150537634	0.263157895	0.252873563	0.134146341	0.369230769	0.279069767	0.324675325	0.158536585	0.247058824	0.414285714	0.233333333	0.214285714	0.402777778	0.307692308	0.230769231	0.411764706	0.166666667	0.268292683	0.134146341	0.291666667	0.164948454	0.350649351	0.13253012	0.19047619	0.180722892	0.179487179	0.234567901	0.244444444	0.289156627	0.292682927	0.166666667	0.328947368	0.13253012	0.117647059	0.111111111	0.155339806	0.109756098	0.146341463	0.14893617	0.371794872	0.120481928	0.324324324	0.155844156	0.218390805	0.212121212	0.289473684	0.2	0.125	0.416666667	0.291666667	0.146341463	0.329113924	0.188235294	0.383561644	0.135802469	0.631578947	0.265060241	0.278481013	0.209302326	0.166666667	1	0.272727273	0.164835165	0.19047619	0.16091954	0.3625	0.484848485	0.109756098	0.189189189	0.2125	0.291666667	0.144444444	0.15942029	0.413333333	0.155844156	0.338235294	0.283783784	0.235955056	0.209876543	0.130952381	0.159574468	0.341772152	0.118421053	0.320987654	0.202531646	0.376623377	0.146341463	0.508196721	0.136842105	0.2	0.297619048	0.146067416	0.22972973	0.166666667	0.302631579	0.154761905	0.126582278	0.420289855	0.195121951	0.233766234	0.301204819	0.289156627	0.113636364	0.353846154	0.181818182	0.259259259	0.155844156	0.155844156	0.2375	0.508196721	0.148148148	0.162162162	0.113924051	0.3125	0.157303371	0.252873563	0.188235294	0.120481928	0.19047619	0.235294118	0.2	0.138613861	0.298701299	0.317073171	0.341772152	0.166666667	0.166666667	0.136842105	0.147368421	0.142857143	0.402777778	0.183908046	0.166666667	0.289156627	0.093023256	0.141304348	0.175	0.462686567	0.371794872	0.323943662	0.202247191	0.147727273	0.197802198	0.304878049	0.188235294	0.125	0.157303371	0.381578947	0.13592233	0.397260274	0.2	0.23943662	0.2	0.397260274	0.19047619	0.316455696	0.144444444	0.269662921	0.218390805	0.139240506	0.282051282	0.264705882	0.289473684	0.303797468	0.150537634	0.376623377	0.117021277	0.166666667	0.107142857	0.147727273	0.152941176	0.329411765	0.25	0.303797468	0.195121951	0.397260274	0.321428571	0.15	0.150537634	0.193181818	0.139240506	0.282051282	0.26744186	0.12195122	0.243902439	0.278481013	0.247058824	0.144444444	0.162790698	0.16	0.146341463	0.19047619	0.120481928	0.129411765	0.302631579	0.153846154	0.152380952	0.186046512	0.146341463	0.129411765	0.342465753	0.223529412	0.159090909	0.333333333	0.193548387	0.24137931	0.106382979	0.170731707	0.235955056	0.224719101	0.150537634	0.205479452	0.345679012	0.338235294	0.144444444	0.14893617	0.450704225	0.154761905	0.141304348	0.3	0.146341463	0.394736842	0.631578947	0.166666667	0.19047619	0.796296296	0.164705882	0.166666667	0.126582278	0.1375	0.278481013	0.337662338	0.16	0.304878049	0.265822785	0.289156627	0.386666667	0.294117647	0.282051282	0.296296296	0.304878049	0.265060241	0.141176471	0.391891892	0.152173913	0.321428571	0.346666667	0.142857143	0.134615385	0.27173913	0.21686747	0.144329897	0.117021277	0.125	0.178217822	0.096385542	0.381578947	0.170454545	0.218390805	0.414285714	0.166666667	0.159090909	0.125	0.189873418	0.19047619	0.337349398	0.508196721	0.256097561	0.283950617	0.164556962	0.268292683	0.32967033	0.310810811	0.188235294	0.166666667	0.146341463	0.202531646	0.166666667	0.3	0.112359551	0.155555556	0.320512821	0.12195122	0.3	0.2875	0.1625	0.15	0.233333333	0.147368421	0.5	0.394736842	0.209302326	0.186046512	0.157894737	0.218390805	0.142857143	0.341772152	0.178571429	0.223529412	0.149425287	0.139240506	0.285714286	0.117647059	0.123595506	0.129411765	0.145833333	0.189873418	0.130952381	0.152941176	0.147727273	0.397435897	0.131578947	0.188235294	0.414285714	0.46031746	0.211111111	0.146341463	0.324324324	0.154761905	0.261904762	0.157303371	0.151162791	0.230769231	0.141414141	0.144444444	0.280487805	0.130952381	0.508196721
O=C(NCc1ccc(cn1)S(=O)(=O)N1CCCC1)c1ccc2nccn2c1	0.373333333	0.285714286	0.153846154	0.173469388	0.25974026	0.192771084	0.191011236	0.170212766	0.194805195	0.21686747	0.209876543	0.10989011	0.147727273	0.135802469	0.170212766	0.507246377	0.364864865	0.151898734	0.209876543	0.1875	0.191011236	0.194805195	0.159574468	0.364864865	0.204819277	0.233766234	0.161616162	0.149425287	0.119047619	0.321428571	0.177777778	0.151162791	0.325301205	0.305882353	0.207920792	0.192307692	0.313253012	0.202380952	0.193548387	0.130841121	0.166666667	0.197368421	0.295454545	0.158415842	0.1625	0.2	0.38028169	0.278481013	0.571428571	0.156626506	0.151162791	0.186046512	0.247191011	0.26744186	0.166666667	0.175824176	0.567164179	0.166666667	0.154639175	0.3	0.536231884	0.2	0.305882353	0.177083333	0.161616162	0.238636364	0.159090909	0.227848101	0.154639175	0.247191011	0.164835165	0.352941176	0.186046512	0.186046512	0.195402299	0.3375	0.175824176	0.23255814	0.122222222	0.305882353	0.232876712	0.240963855	0.253012048	0.183908046	0.754385965	0.280898876	0.177777778	0.191011236	0.144444444	0.333333333	0.154639175	0.173469388	0.139534884	0.193548387	0.154639175	0.192307692	0.159090909	0.193181818	0.282352941	0.141304348	0.163265306	0.186046512	0.473684211	0.172413793	0.170212766	0.184782609	0.64516129	0.144444444	0.166666667	0.138297872	0.289156627	0.151162791	0.152173913	0.197530864	0.219512195	0.240506329	0.180722892	0.144444444	0.341463415	0.180722892	0.240963855	0.154639175	0.202380952	0.186046512	0.625	0.542857143	0.166666667	0.192307692	0.186046512	0.170454545	0.12	0.30952381	0.320987654	0.117647059	0.193181818	0.352941176	0.289156627	0.158536585	0.139784946	0.129411765	0.204819277	0.16	0.186046512	0.226190476	0.159090909	0.3	0.3375	0.117647059	0.163043478	0.163043478	0.214285714	0.147727273	0.247191011	0.244444444	0.175824176	0.337662338	0.481481481	0.201923077	0.153846154	0.238095238	0.373493976	0.329113924	0.472972973	0.172043011	0.166666667	0.178571429	0.32183908	0.177777778	0.341772152	0.238095238	0.423076923	0.767857143	0.168421053	0.176470588	0.177083333	0.182926829	0.223684211	0.1875	0.630769231	0.151162791	0.170212766	0.240963855	0.352941176	0.191011236	0.235294118	0.204545455	0.204819277	0.369863014	0.186046512	0.186813187	0.141176471	0.25974026	0.158415842	0.270588235	0.139534884	0.209302326	0.2	0.142857143	0.181818182	0.16	0.21978022	0.571428571	0.186046512	0.265060241	0.139534884	0.178571429	0.146341463	0.160377358	0.117647059	0.180722892	0.166666667	0.247191011	0.154761905	0.59375	0.192307692	0.170212766	0.169811321	0.64516129	0.177777778	0.119565217	0.341772152	0.25974026	0.209876543	0.313253012	0.166666667	0.329113924	0.185185185	0.25974026	0.493150685	0.567164179	0.186813187	0.186046512	0.272727273	1	0.208791209	0.238095238	0.179775281	0.298850575	0.36	0.144578313	0.194805195	0.188235294	0.25974026	0.163043478	0.166666667	0.30952381	0.192307692	0.202531646	0.253164557	0.163265306	0.259259259	0.178571429	0.241758242	0.41025641	0.155844156	0.353658537	0.222222222	0.25	0.180722892	0.263157895	0.166666667	0.177777778	0.448717949	0.152173913	0.319444444	0.186046512	0.661290323	0.21686747	0.148148148	0.397260274	0.172413793	0.222222222	0.317647059	0.337349398	0.146067416	0.194805195	0.198019802	0.452054795	0.192307692	0.207792208	0.183908046	0.263157895	0.182926829	0.153846154	0.12195122	0.329268293	0.175824176	0.486842105	0.166666667	0.154761905	0.238095238	0.184782609	0.177777778	0.166666667	0.507246377	0.317647059	0.341463415	0.186046512	0.186046512	0.154639175	0.177083333	0.183673469	0.4	0.163043478	0.186046512	0.423076923	0.113636364	0.159574468	0.180722892	0.243902439	0.337349398	0.38028169	0.206521739	0.153846154	0.215053763	0.193548387	0.166666667	0.119565217	0.175824176	0.313253012	0.163461538	0.292682927	0.177777778	0.194805195	0.189873418	0.292682927	0.168539326	0.333333333	0.163043478	0.158415842	0.170212766	0.189873418	0.238095238	0.232876712	0.275	0.289156627	0.168421053	0.30952381	0.184782609	0.186046512	0.127906977	0.141304348	0.159090909	0.3	0.184782609	0.188888889	0.214285714	0.325	0.337209302	0.185185185	0.168421053	0.159574468	0.189873418	0.575757576	0.527027027	0.129411765	0.164835165	0.567164179	0.195652174	0.138297872	0.195402299	0.153846154	0.209876543	0.155555556	0.154761905	0.176470588	0.661290323	0.211111111	0.19047619	0.191011236	0.209876543	0.176470588	0.259259259	0.186813187	0.139784946	0.538461538	0.161616162	0.204301075	0.125	0.219512195	0.163265306	0.215053763	0.168421053	0.194805195	0.241758242	0.202531646	0.138297872	0.166666667	0.244186047	0.16091954	0.329268293	0.2	0.180722892	0.375	0.25974026	0.186046512	0.238095238	0.364864865	0.170454545	0.186046512	0.17721519	0.130952381	0.5	0.507042254	0.197368421	0.193548387	0.238095238	0.275862069	0.255813953	0.425	0.238095238	0.282352941	0.193548387	0.172043011	0.202380952	0.320987654	0.170212766	0.419753086	0.193181818	0.136842105	0.184466019	0.260416667	0.179775281	0.161616162	0.147368421	0.144444444	0.160377358	0.144578313	0.313253012	0.163043478	0.170212766	0.240963855	0.186046512	0.204545455	0.144444444	0.166666667	0.238095238	0.23655914	0.263157895	0.175824176	0.227272727	0.156626506	0.186813187	0.302083333	0.364864865	0.166666667	0.186046512	0.209876543	0.222222222	0.186046512	0.227272727	0.131868132	0.136842105	0.289156627	0.129411765	0.611940299	0.550724638	0.182926829	0.185185185	0.352941176	0.177083333	0.25	0.294117647	0.161290323	0.23255814	0.194805195	0.170212766	0.208333333	0.341463415	0.170454545	0.186813187	0.142857143	0.189873418	0.514705882	0.112359551	0.195402299	0.176470588	0.175257732	0.166666667	0.125	0.159090909	0.141304348	0.298850575	0.153846154	0.166666667	0.337662338	0.573770492	0.189473684	0.180722892	0.342105263	0.147727273	0.170212766	0.175824176	0.144444444	0.204819277	0.181818182	0.163043478	0.535211268	0.178571429	0.297297297
O=C(Nc1ccc(cc1)C(=O)NCC1CC11CCN(CC1)C(=O)c1ccccn1)N1Cc2ccccc2C1	0.180851064	0.171717172	0.298850575	0.194174757	0.478873239	0.445945946	0.239130435	0.340909091	0.470588235	0.535211268	0.492957746	0.313253012	0.297619048	0.408450704	0.340909091	0.166666667	0.147368421	0.414285714	0.492957746	0.391891892	0.239130435	0.449275362	0.444444444	0.147368421	0.255813953	0.183908046	0.366666667	0.317073171	0.342105263	0.166666667	0.407407407	0.486111111	0.145631068	0.166666667	0.214953271	0.2	0.426829268	0.397435897	0.166666667	0.554216867	0.430379747	0.523076923	0.161904762	0.179245283	0.442857143	0.380952381	0.23255814	0.147368421	0.229166667	0.333333333	0.465753425	0.195652174	0.252631579	0.158415842	0.430379747	0.369047619	0.20212766	0.430379747	0.153846154	0.166666667	0.163265306	0.380952381	0.155339806	0.18627451	0.194174757	0.21875	0.30952381	0.478873239	0.153846154	0.166666667	0.480519481	0.397727273	0.195652174	0.195652174	0.4	0.161616162	0.18556701	0.252747253	0.329268293	0.166666667	0.484848485	0.15625	0.131313131	0.460526316	0.213483146	0.184466019	0.443037975	0.239130435	0.321428571	0.142857143	0.153846154	0.413793103	0.341772152	0.155339806	0.153846154	0.2	0.392405063	0.345238095	0.17	0.284090909	0.326086957	0.195652174	0.212121212	0.358024691	0.340909091	0.444444444	0.208791209	0.321428571	0.2375	0.292134831	0.23655914	0.3375	0.310344828	0.346153846	0.333333333	0.164835165	0.152173913	0.321428571	0.204081633	0.152173913	0.405063291	0.153846154	0.397435897	0.195652174	0.217391304	0.221052632	0.333333333	0.463768116	0.195652174	0.423076923	0.290322581	0.145631068	0.173469388	0.337662338	0.4125	0.397727273	0.23655914	0.410958904	0.295454545	0.405405405	0.255813953	0.158878505	0.195652174	0.305882353	0.30952381	0.230769231	0.15	0.337662338	0.292134831	0.292134831	0.447368421	0.297619048	0.166666667	0.153846154	0.18556701	0.168421053	0.196261682	0.209090909	0.289473684	0.435897436	0.196078431	0.177083333	0.193877551	0.344827586	0.175925926	0.465753425	0.160377358	0.443037975	0.128712871	0.435897436	0.19	0.215909091	0.166666667	0.14893617	0.406976744	0.4	0.346666667	0.161904762	0.1875	0.3375	0.404761905	0.15625	0.397727273	0.239130435	0.153061224	0.128712871	0.255813953	0.270588235	0.195652174	0.414634146	0.478873239	0.478873239	0.168224299	0.234042553	0.341772152	0.435897436	0.222222222	0.316455696	0.365853659	0.377777778	0.226804124	0.229166667	0.195652174	0.189473684	0.394736842	0.407894737	0.436619718	0.201834862	0.337662338	0.492957746	0.153846154	0.166666667	0.458333333	0.195652174	0.463768116	0.340909091	0.534883721	0.208791209	0.212765957	0.321428571	0.151515152	0.478873239	0.492957746	0.231578947	0.430379747	0.153061224	0.507246377	0.166666667	0.206185567	0.20212766	0.333333333	0.195652174	0.164835165	0.208791209	1	0.435897436	0.189473684	0.130841121	0.157894737	0.410958904	0.470588235	0.147368421	0.478873239	0.292134831	0.46031746	0.145631068	0.463768116	0.197674419	0.426666667	0.355555556	0.195652174	0.371794872	0.21	0.168316832	0.447761194	0.202020202	0.407894737	0.168316832	0.492957746	0.268292683	0.165048544	0.212765957	0.163461538	0.280898876	0.560606061	0.195652174	0.180851064	0.453333333	0.402777778	0.157894737	0.466666667	0.465753425	0.176470588	0.178217822	0.325301205	0.176470588	0.240384615	0.175257732	0.463768116	0.53030303	0.541666667	0.268292683	0.363636364	0.289473684	0.369863014	0.206185567	0.18556701	0.198019802	0.430379747	0.458333333	0.435897436	0.409638554	0.212765957	0.186915888	0.204301075	0.2	0.134615385	0.195652174	0.195652174	0.153846154	0.18627451	0.192307692	0.177083333	0.419753086	0.195652174	0.19	0.292682927	0.285714286	0.341772152	0.134020619	0.144230769	0.23255814	0.75	0.395061728	0.833333333	0.166666667	0.430379747	0.321428571	0.18556701	0.17	0.183486239	0.163265306	0.212765957	0.282051282	0.397260274	0.163265306	0.435897436	0.171717172	0.292134831	0.373626374	0.340909091	0.5	0.4	0.484848485	0.208791209	0.23655914	0.166666667	0.134615385	0.376470588	0.195652174	0.3125	0.298850575	0.30952381	0.237623762	0.444444444	0.4375	0.447368421	0.14	0.171428571	0.464788732	0.166666667	0.444444444	0.5	0.204301075	0.21	0.405405405	0.280898876	0.20212766	0.340909091	0.292134831	0.382716049	0.163636364	0.492957746	0.382716049	0.458333333	0.384615385	0.180851064	0.392857143	0.198198198	0.628571429	0.492957746	0.384615385	0.222222222	0.234042553	0.325581395	0.227272727	0.194174757	0.411764706	0.348837209	0.35	0.355555556	0.24742268	0.166666667	0.449275362	0.152380952	0.197674419	0.292134831	0.153846154	0.15	0.329268293	0.376470588	0.171717172	0.492957746	0.168316832	0.166666667	0.195652174	0.435897436	0.172043011	0.405063291	0.195652174	0.422535211	0.373333333	0.20212766	0.18556701	0.5	0.166666667	0.4	0.178217822	0.148514851	0.161904762	0.4	0.193877551	0.166666667	0.344827586	0.493150685	0.138613861	0.156862745	0.171428571	0.13	0.274725275	0.181818182	0.357894737	0.4125	0.171428571	0.329545455	0.321428571	0.159292035	0.355263158	0.17	0.385542169	0.340909091	0.15625	0.195652174	0.52	0.321428571	0.261904762	0.435897436	0.160377358	0.268292683	0.352941176	0.208333333	0.333333333	0.414634146	0.303921569	0.147368421	0.430379747	0.195652174	0.492957746	0.407894737	0.195652174	0.234042553	0.3875	0.288888889	0.23655914	0.405405405	0.195876289	0.210526316	0.418918919	0.507246377	0.397727273	0.18627451	0.136842105	0.168316832	0.274725275	0.425	0.492537313	0.340909091	0.203883495	0.134615385	0.423076923	0.247311828	0.302325581	0.5	0.206521739	0.320987654	0.4	0.384615385	0.161904762	0.261904762	0.3375	0.30952381	0.298850575	0.141509434	0.420289855	0.430379747	0.168421053	0.223529412	0.406976744	0.492957746	0.182795699	0.297619048	0.340909091	0.369047619	0.321428571	0.255813953	0.19047619	0.292134831	0.206185567	0.371794872	0.181818182
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1	0.220930233	0.235955056	0.426666667	0.193877551	0.523076923	0.402777778	0.227272727	0.244444444	0.446153846	0.661290323	0.785714286	0.2875	0.492753623	0.402985075	0.244444444	0.204545455	0.183908046	0.388059701	0.785714286	0.515625	0.227272727	0.492063492	0.353658537	0.183908046	0.243902439	0.182926829	0.244680851	0.47826087	0.352112676	0.255555556	0.479452055	0.328947368	0.166666667	0.255555556	0.24	0.211538462	0.337349398	0.391891892	0.215053763	0.308510638	0.371794872	0.430769231	0.195876289	0.166666667	0.417910448	0.392405063	0.265822785	0.183908046	0.178947368	0.507692308	0.328947368	0.181818182	0.241758242	0.247191011	0.371794872	0.26744186	0.229885057	0.371794872	0.151515152	0.23255814	0.227272727	0.447368421	0.215053763	0.161616162	0.158415842	0.21978022	0.485714286	0.736842105	0.151515152	0.255555556	0.367088608	0.27173913	0.181818182	0.181818182	0.325	0.26744186	0.172043011	0.333333333	0.355263158	0.255555556	0.46031746	0.265060241	0.191011236	0.4	0.214285714	0.208333333	0.402597403	0.227272727	0.478873239	0.218390805	0.151515152	0.244680851	0.351351351	0.164948454	0.151515152	0.211538462	0.405405405	0.371794872	0.193548387	0.407894737	0.247311828	0.181818182	0.212765957	0.529411765	0.244444444	0.261363636	0.223529412	0.418918919	0.273972603	0.472972973	0.3625	0.422535211	0.459459459	0.32	0.342105263	0.19047619	0.19047619	0.478873239	0.178947368	0.19047619	0.615384615	0.151515152	0.391891892	0.181818182	0.218390805	0.182795699	0.280898876	0.439393939	0.181818182	0.458333333	0.266666667	0.204301075	0.238636364	0.293333333	0.486111111	0.27173913	0.252873563	0.46969697	0.44	0.342465753	0.243902439	0.156862745	0.181818182	0.458333333	0.485714286	0.247058824	0.172043011	0.293333333	0.557142857	0.557142857	0.733333333	0.430555556	0.255555556	0.225806452	0.172043011	0.25	0.207920792	0.175925926	0.226666667	1	0.183673469	0.229885057	0.21978022	0.261363636	0.18627451	0.402777778	0.27173913	0.421052632	0.186813187	1	0.215053763	0.21686747	0.164948454	0.186046512	0.25	0.414285714	0.484375	0.221052632	0.2	0.53030303	0.258426966	0.265060241	0.27173913	0.227272727	0.258823529	0.161290323	0.243902439	0.378378378	0.181818182	0.279069767	0.32	0.523076923	0.155339806	0.358024691	0.351351351	0.709677419	0.238095238	0.38028169	0.261904762	0.229166667	0.37804878	0.178947368	0.181818182	0.202247191	0.388888889	0.485294118	0.371428571	0.179245283	0.293333333	0.538461538	0.163265306	0.255555556	0.337837838	0.223529412	0.439393939	0.244444444	0.415730337	0.223529412	0.173913043	0.346153846	0.227272727	0.523076923	0.785714286	0.337349398	0.371794872	0.229885057	0.361111111	0.222222222	0.21978022	0.229885057	0.428571429	0.181818182	0.19047619	0.238095238	0.435897436	1	0.175824176	0.173469388	0.195402299	0.366197183	0.446153846	0.256097561	0.523076923	0.557142857	0.433333333	0.204301075	0.439393939	0.227848101	0.603174603	0.247311828	0.253012048	0.402777778	0.197916667	0.258426966	0.4	0.189473684	0.603174603	0.244444444	0.538461538	0.38028169	0.163265306	0.173913043	0.18556701	0.565217391	0.46969697	0.181818182	0.206896552	0.410958904	0.376811594	0.223529412	0.405405405	0.507462687	0.212765957	0.22826087	0.424657534	0.205128205	0.255102041	0.227272727	0.439393939	0.557377049	0.4	0.38028169	0.356164384	0.277777778	0.323943662	0.180851064	0.172043011	0.210526316	0.371794872	0.337837838	1	0.261363636	0.173913043	0.21	0.204545455	0.175257732	0.204301075	0.181818182	0.181818182	0.151515152	0.161616162	0.204081633	0.188888889	0.415584416	0.181818182	0.215053763	0.298701299	0.541666667	0.333333333	0.195402299	0.22826087	0.265822785	0.486842105	0.445945946	0.474358974	0.241758242	0.371794872	0.346153846	0.172043011	0.233333333	0.182692308	0.255813953	0.173913043	0.424242424	0.573770492	0.255813953	0.376623377	0.195652174	0.557142857	0.239583333	0.244444444	0.371428571	0.558823529	0.46031746	0.253012048	0.224719101	0.164948454	0.178947368	0.5	0.181818182	0.356164384	0.486111111	0.485714286	0.352272727	0.261363636	0.282352941	0.733333333	0.213483146	0.258064516	0.38028169	0.164948454	0.37037037	0.371428571	0.218390805	0.18556701	0.342465753	0.270588235	0.229885057	0.34939759	0.472972973	0.432432432	0.150943396	0.785714286	0.472222222	0.337837838	0.397260274	0.206896552	0.656716418	0.20952381	0.521126761	0.785714286	0.397260274	0.268292683	0.222222222	0.459459459	0.2	0.158415842	0.295454545	0.325301205	0.291139241	0.260869565	0.23655914	0.164948454	0.492063492	0.23655914	0.227848101	0.472972973	0.163265306	0.211111111	0.373333333	0.48	0.235955056	0.538461538	0.244444444	0.222222222	0.181818182	1	0.197674419	0.458333333	0.181818182	0.376811594	0.310810811	0.244186047	0.224719101	0.453125	0.241758242	0.472222222	0.22826087	0.157894737	0.221052632	0.558823529	0.21978022	0.241758242	0.261363636	0.492753623	0.184782609	0.154639175	0.258064516	0.163043478	0.392405063	0.291666667	0.268041237	0.229885057	0.158415842	0.337349398	0.346153846	0.157407407	0.366197183	0.233333333	0.493150685	0.244444444	0.265060241	0.181818182	0.459459459	0.418918919	0.408450704	1	0.21875	0.38028169	0.26744186	0.279069767	0.53125	0.279069767	0.245098039	0.183908046	0.371794872	0.181818182	0.785714286	0.603174603	0.181818182	0.375	0.296296296	0.466666667	0.252873563	0.342465753	0.195652174	0.211111111	0.414285714	0.555555556	0.27173913	0.161616162	0.214285714	0.178947368	0.25	0.741935484	0.446153846	0.244444444	0.204081633	0.204301075	0.458333333	0.235955056	0.452054795	0.371428571	0.25	0.278481013	0.709677419	0.397260274	0.171717172	0.408450704	0.294871795	0.485714286	0.445945946	0.197916667	0.393939394	0.371794872	0.25	0.195121951	0.277777778	0.538461538	0.209302326	0.430555556	0.258426966	0.472972973	0.478873239	0.243902439	0.202020202	0.557142857	0.206521739	0.402777778	0.180722892
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(Cl)cc1)C(=O)NCCc1ncc[nH]1	0.191011236	0.144329897	0.136842105	0.638888889	0.19047619	0.146067416	0.493150685	0.153061224	0.233766234	0.195402299	0.16091954	0.142857143	0.106382979	0.117647059	0.153061224	0.215909091	0.238095238	0.13253012	0.16091954	0.139534884	0.493150685	0.158536585	0.12	0.238095238	0.410958904	0.195121951	0.168316832	0.107526882	0.08988764	0.14	0.159574468	0.133333333	0.189473684	0.14	0.344086022	0.567901235	0.131313131	0.168539326	0.085714286	0.169811321	0.125	0.189873418	0.147058824	0.290322581	0.142857143	0.37037037	0.122222222	0.253012048	0.177083333	0.137931034	0.120879121	0.810344828	0.341176471	0.142857143	0.125	0.157894737	0.186813187	0.125	0.402439024	0.163043478	0.172043011	0.233333333	0.151515152	0.657142857	0.638888889	0.12	0.105263158	0.19047619	0.402439024	0.14	0.172043011	0.168316832	0.810344828	0.810344828	0.126315789	0.157894737	0.896551724	0.101010101	0.106382979	0.14	0.17721519	0.152173913	0.229885057	0.127659574	0.183908046	0.147058824	0.12371134	0.493150685	0.104166667	0.202247191	0.402439024	0.145631068	0.10989011	0.280898876	0.402439024	0.567901235	0.129032258	0.173913043	0.154639175	0.125	0.147058824	0.810344828	0.161616162	0.129032258	0.153061224	0.154639175	0.179775281	0.104166667	0.146341463	0.1	0.12244898	0.146067416	0.112244898	0.086956522	0.084210526	0.134831461	0.147727273	0.104166667	0.177083333	0.147727273	0.177777778	0.402439024	0.168539326	0.810344828	0.175824176	0.180851064	0.15	0.2	0.810344828	0.139784946	0.161616162	0.153061224	0.157894737	0.101123596	0.14893617	0.168316832	0.325301205	0.139534884	0.101010101	0.1	0.410958904	0.416666667	0.810344828	0.104166667	0.105263158	0.126315789	0.195652174	0.101123596	0.1	0.1	0.179775281	0.11827957	0.14	0.15	0.71875	0.152173913	0.14953271	0.56097561	0.120481928	0.175824176	0.206185567	0.186813187	0.154639175	0.142857143	0.605263158	0.133333333	0.134615385	0.147368421	0.172043011	0.175824176	0.151515152	0.186046512	0.540540541	0.107526882	0.137254902	0.234567901	0.11627907	0.147058824	0.224719101	0.108695652	0.164948454	0.152173913	0.168316832	0.493150685	0.14893617	0.112244898	0.410958904	0.144444444	0.810344828	0.15625	0.123595506	0.19047619	0.739130435	0.132653061	0.10989011	0.175824176	0.52173913	0.151162791	0.163043478	0.166666667	0.117647059	0.177083333	0.810344828	0.2	0.134831461	0.108695652	0.141176471	0.5	0.101123596	0.16091954	0.352941176	0.14	0.123595506	0.166666667	0.2	0.153061224	0.198113208	0.179775281	0.758064516	0.104166667	0.172043011	0.19047619	0.16091954	0.142857143	0.125	0.161290323	0.151162791	0.162790698	0.166666667	0.186813187	0.144329897	0.810344828	0.16091954	0.179775281	0.189473684	0.175824176	1	0.171717172	0.179775281	0.113636364	0.233766234	0.094736842	0.19047619	0.1	0.144736842	0.153061224	0.2	0.113636364	0.186046512	0.13592233	0.105263158	0.259259259	0.657142857	0.164948454	0.12195122	0.1875	0.214285714	0.141414141	0.16091954	0.137931034	0.419753086	0.758064516	0.171717172	0.101010101	0.209876543	0.810344828	0.23255814	0.223529412	0.142857143	0.166666667	0.129032258	0.243902439	0.173469388	0.175257732	0.082474227	0.104651163	0.305263158	0.184782609	0.2	0.170731707	0.139784946	0.137931034	0.136363636	0.1625	0.104651163	0.178947368	0.71875	0.16	0.125	0.123595506	0.175824176	0.166666667	0.758064516	0.605263158	0.175824176	0.173469388	0.164948454	0.810344828	0.810344828	0.402439024	0.657142857	0.630136986	0.213483146	0.12244898	0.810344828	0.151515152	0.16091954	0.098039216	0.086021505	0.179775281	0.151515152	0.122222222	0.163265306	0.113402062	0.171717172	0.151515152	0.125	0.104166667	0.746031746	0.142857143	0.58974359	0.159574468	0.758064516	0.144578313	0.154761905	0.159574468	0.126315789	0.180851064	0.1	0.165048544	0.153061224	0.154761905	0.229885057	0.17721519	0.117021277	0.12244898	0.540540541	0.177083333	0.154639175	0.810344828	0.123595506	0.102040816	0.105263158	0.132075472	0.154639175	0.157894737	0.179775281	0.159574468	0.145631068	0.178571429	0.540540541	0.131313131	0.154761905	0.188888889	0.183673469	0.1	0.147368421	0.186813187	0.141414141	0.1	0.202247191	0.597402597	0.16091954	0.114583333	0.123595506	0.170454545	0.23255814	0.154639175	0.56097561	0.147368421	0.16091954	0.170454545	0.129032258	0.353658537	0.112244898	0.183908046	0.638888889	0.173469388	0.132653061	0.084210526	0.147058824	0.380952381	0.540540541	0.158536585	0.148514851	0.113636364	0.1	0.385542169	0.157894737	0.168539326	0.131313131	0.15625	0.16091954	0.164948454	0.162790698	0.810344828	0.175824176	0.168539326	0.139784946	0.810344828	0.11627907	0.126436782	0.173913043	0.157894737	0.175	0.14	0.244186047	0.175257732	0.193548387	0.158415842	0.229885057	0.178947368	0.14	0.142857143	0.155555556	0.208791209	0.395061728	0.145631068	0.125	0.180851064	0.582278481	0.158878505	0.125	0.311111111	0.191489362	0.191011236	0.575	0.180722892	0.142857143	0.12244898	0.153061224	0.152173913	0.810344828	0.197802198	0.104166667	0.134831461	0.175824176	0.145631068	0.137931034	0.145833333	0.11	0.112359551	0.15625	0.163636364	0.238095238	0.125	0.810344828	0.16091954	0.214285714	0.810344828	0.121212121	0.177777778	0.121212121	0.325301205	0.1	0.180851064	0.170212766	0.162790698	0.164705882	0.168316832	0.657142857	0.197674419	0.20212766	0.15625	0.172043011	0.172839506	0.153061224	0.630136986	0.164948454	0.139784946	0.423076923	0.103092784	0.154761905	0.177777778	0.108695652	0.215909091	0.170454545	0.360465116	0.134831461	0.120879121	0.105263158	0.102040816	0.16	0.134146341	0.125	0.152173913	0.192771084	0.183673469	0.16091954	0.193181818	0.11827957	0.141414141	0.134020619	0.104166667	0.410958904	0.621621622	0.1	0.166666667	0.259259259	0.207317073
FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	0.239130435	0.265957447	0.137254902	0.177570093	0.2	0.145833333	0.17	0.359550562	0.119565217	0.178947368	0.12371134	0.108910891	0.178947368	0.084210526	0.359550562	0.369047619	0.4	0.085106383	0.12371134	0.139784946	0.17	0.157303371	0.142857143	0.4	0.168421053	0.23255814	0.188679245	0.168421053	0.141304348	0.244897959	0.103773585	0.1	0.635135135	0.244897959	0.1875	0.153846154	0.132075472	0.142857143	0.196078431	0.1	0.171717172	0.133333333	0.404494382	0.163636364	0.094736842	0.155339806	0.224719101	0.272727273	0.21	0.150537634	0.1	0.189473684	0.150943396	0.25	0.171717172	0.340909091	0.208333333	0.171717172	0.171428571	0.277777778	0.581081081	0.166666667	0.418604651	0.180952381	0.188679245	0.212121212	0.164948454	0.173913043	0.171428571	0.244897959	0.181818182	0.177570093	0.189473684	0.189473684	0.138613861	0.356321839	0.18	0.17	0.087378641	0.244897959	0.147727273	0.266666667	0.513157895	0.163265306	0.206521739	0.262626263	0.125	0.17	0.163265306	0.4375	0.160377358	0.177570093	0.09	0.184466019	0.171428571	0.153846154	0.086538462	0.16	0.428571429	0.148514851	0.315789474	0.189473684	0.205882353	0.13	0.359550562	0.188118812	0.20212766	0.096153846	0.172413793	0.156862745	0.204081633	0.089108911	0.17	0.136842105	0.121212121	0.26744186	0.282352941	0.163265306	0.234693878	0.282352941	0.1875	0.171428571	0.142857143	0.189473684	0.197916667	0.214285714	0.322580645	0.11827957	0.189473684	0.151515152	0.108108108	0.457831325	0.325842697	0.104166667	0.16	0.177570093	0.204081633	0.092783505	0.158415842	0.114583333	0.168421053	0.175925926	0.189473684	0.1875	0.164948454	0.277777778	0.475	0.104166667	0.168316832	0.168316832	0.164948454	0.154639175	0.244897959	0.413793103	0.18	0.266666667	0.190909091	0.162393162	0.086021505	0.173469388	0.157407407	0.234042553	0.2	0.2	0.214953271	0.157894737	0.247524752	0.125	0.647887324	0.173469388	0.207920792	0.208791209	0.184466019	0.353658537	0.180952381	0.125	0.253012048	0.373626374	0.426829268	0.134020619	0.198019802	0.266666667	0.177570093	0.17	0.260869565	0.193877551	0.168421053	0.405063291	0.189473684	0.19	0.102040816	0.2	0.174311927	0.265957447	0.09	0.161616162	0.164948454	0.150537634	0.352941176	0.322916667	0.196078431	0.21	0.189473684	0.247311828	0.101010101	0.1	0.117021277	0.196428571	0.104166667	0.112244898	0.160377358	0.244897959	0.090909091	0.215053763	0.11827957	0.359550562	0.163793103	0.20212766	0.193877551	0.085714286	0.4625	0.2	0.12371134	0.411764706	0.171717172	0.45	0.114583333	0.35	0.188118812	0.208333333	0.202020202	0.189473684	0.3625	0.298850575	0.130841121	0.173469388	0.171717172	1	0.738461538	0.081632653	0.119565217	0.178947368	0.2	0.168316832	0.104651163	0.457831325	0.11827957	0.23255814	0.208791209	0.168224299	0.177083333	0.12244898	0.169811321	0.359550562	0.086956522	0.244897959	0.170212766	0.24742268	0.112244898	0.289156627	0.171428571	0.193877551	0.58974359	0.181818182	0.218390805	0.189473684	0.373493976	0.154639175	0.209302326	0.467532468	0.153061224	0.170212766	0.23	0.22	0.13	0.256097561	0.137931034	0.314606742	0.11827957	0.11827957	0.163265306	0.289156627	0.090909091	0.122222222	0.084210526	0.237113402	0.18	0.180952381	0.171717172	0.090909091	0.173469388	0.348314607	0.193877551	0.181818182	0.210526316	0.23	0.613333333	0.189473684	0.189473684	0.171428571	0.180952381	0.186915888	0.318181818	0.145631068	0.189473684	0.207920792	0.09	0.165048544	0.135416667	0.569444444	0.402298851	0.224719101	0.150943396	0.171717172	0.158878505	0.244897959	0.171717172	0.085714286	0.18	0.25	0.168141593	0.27173913	0.193877551	0.170454545	0.166666667	0.27173913	0.161616162	0.416666667	0.168316832	0.196261682	0.359550562	0.117021277	0.23655914	0.147727273	0.22826087	0.229166667	0.184466019	0.779411765	0.111111111	0.189473684	0.113402062	0.16	0.164948454	0.306122449	0.188118812	0.191919192	0.164948454	0.426829268	0.326315789	0.138297872	0.184466019	0.153846154	0.117021277	0.210526316	0.203883495	0.114583333	0.206185567	0.208333333	0.18627451	0.156862745	0.15	0.169642857	0.12371134	0.173469388	0.090909091	0.11	0.373493976	0.111111111	0.203539823	0.147058824	0.12371134	0.11	0.241758242	0.166666667	0.147058824	0.206521739	0.188679245	0.182692308	0.122641509	0.121212121	0.19047619	0.148148148	0.184466019	0.157303371	0.409090909	0.23255814	0.156862745	0.171428571	0.311111111	0.131313131	0.132075472	0.367816092	0.112244898	0.390804598	0.35	0.189473684	0.173469388	0.473684211	0.151515152	0.189473684	0.083333333	0.081632653	0.195876289	0.229166667	0.120879121	0.207920792	0.210526316	0.22	0.506329114	0.524390244	0.23655914	0.224489796	0.207920792	0.2	0.108910891	0.76119403	0.18627451	0.326315789	0.208333333	0.155339806	0.17699115	0.211009174	0.16	0.166666667	0.121495327	0.117647059	0.175438596	0.092783505	0.25	0.123809524	0.359550562	0.266666667	0.189473684	0.158415842	0.096153846	0.184782609	0.173469388	0.431818182	0.289156627	0.204081633	0.202020202	0.138297872	0.19	0.236363636	0.4	0.171717172	0.189473684	0.12371134	0.170212766	0.189473684	0.202020202	0.106796117	0.122641509	0.204081633	0.114583333	0.367816092	0.204081633	0.136842105	0.114583333	0.177570093	0.180952381	0.321428571	0.315217391	0.367816092	0.17	0.131868132	0.359550562	0.165137615	0.613333333	0.151515152	0.155339806	0.161616162	0.117021277	0.2	0.1	0.12745098	0.11	0.179245283	0.184782609	0.089108911	0.164948454	0.171717172	0.675675676	0.10989011	0.171717172	0.266666667	0.273809524	0.362637363	0.112244898	0.241758242	0.154639175	0.174757282	0.145631068	0.163265306	0.168421053	0.174311927	0.168316832	0.2	0.12244898	0.320987654
O=C(NCc1ccc(cn1)S(=O)(=O)c1ccccc1)c1cc2cnccc2[nH]1	0.271604938	0.301204819	0.153846154	0.173469388	0.243589744	0.178571429	0.204545455	0.375	0.164556962	0.188235294	0.152941176	0.134831461	0.16091954	0.108433735	0.375	0.405405405	0.442857143	0.12345679	0.152941176	0.158536585	0.204545455	0.194805195	0.159574468	0.442857143	0.219512195	0.266666667	0.210526316	0.162790698	0.13253012	0.290697674	0.115789474	0.125	0.428571429	0.275862069	0.232323232	0.158878505	0.135416667	0.188235294	0.206521739	0.110091743	0.166666667	0.166666667	0.461538462	0.17	0.120481928	0.173913043	0.272727273	0.294871795	0.235955056	0.170731707	0.125	0.2	0.206521739	0.282352941	0.166666667	0.38961039	0.235294118	0.166666667	0.166666667	0.3	0.709677419	0.186813187	0.48	0.177083333	0.210526316	0.252873563	0.159090909	0.197530864	0.166666667	0.275862069	0.204545455	0.197916667	0.2	0.2	0.168539326	0.407894737	0.188888889	0.204545455	0.10989011	0.275862069	0.2	0.303797468	0.575757576	0.183908046	0.25	0.295454545	0.152173913	0.204545455	0.157303371	0.485714286	0.166666667	0.197916667	0.113636364	0.193548387	0.166666667	0.158878505	0.108695652	0.141304348	0.493150685	0.141304348	0.357142857	0.2	0.204301075	0.146067416	0.375	0.211111111	0.228915663	0.119565217	0.213333333	0.150537634	0.229885057	0.1	0.164835165	0.168674699	0.149425287	0.361111111	0.289473684	0.157303371	0.264367816	0.289473684	0.211764706	0.166666667	0.188235294	0.2	0.223529412	0.24137931	0.365853659	0.148148148	0.2	0.170454545	0.131313131	0.486486486	0.38961039	0.104651163	0.179775281	0.197916667	0.273809524	0.117647059	0.152173913	0.129411765	0.219512195	0.171717172	0.2	0.211764706	0.159090909	0.333333333	0.445945946	0.104651163	0.163043478	0.163043478	0.186046512	0.147727273	0.275862069	0.473684211	0.188888889	0.303797468	0.188118812	0.157407407	0.125	0.195402299	0.163265306	0.265060241	0.224719101	0.197802198	0.214285714	0.178571429	0.277777778	0.127659574	0.796610169	0.195402299	0.233333333	0.253164557	0.180851064	0.25	0.20212766	0.127906977	0.347826087	0.390243902	0.432432432	0.151162791	0.208791209	0.303797468	0.197916667	0.204545455	0.296296296	0.23255814	0.219512195	0.538461538	0.2	0.213483146	0.127906977	0.243589744	0.17	0.317073171	0.113636364	0.181818182	0.172413793	0.170731707	0.405405405	0.397590361	0.21978022	0.235955056	0.2	0.265060241	0.126436782	0.125	0.105882353	0.182692308	0.104651163	0.139534884	0.166666667	0.275862069	0.114942529	0.259259259	0.148148148	0.375	0.169811321	0.228915663	0.23255814	0.107526882	0.492957746	0.243589744	0.152941176	0.434210526	0.166666667	0.52173913	0.142857143	0.46969697	0.211111111	0.235294118	0.227272727	0.2	0.484848485	0.36	0.157894737	0.195402299	0.179775281	0.738461538	1	0.104651163	0.164556962	0.21686747	0.243589744	0.163043478	0.150684932	0.486486486	0.148148148	0.319444444	0.2375	0.1875	0.2	0.125	0.189473684	0.41025641	0.1125	0.261363636	0.192771084	0.279069767	0.139534884	0.391304348	0.166666667	0.23255814	0.395061728	0.164835165	0.266666667	0.2	0.410958904	0.174418605	0.120481928	0.569230769	0.172413793	0.207317073	0.258426966	0.247191011	0.133333333	0.333333333	0.174757282	0.358974359	0.148148148	0.148148148	0.211764706	0.391304348	0.114942529	0.153846154	0.108433735	0.26744186	0.188888889	0.20212766	0.166666667	0.114942529	0.195402299	0.397435897	0.23255814	0.178217822	0.223529412	0.258426966	0.71875	0.2	0.2	0.166666667	0.177083333	0.183673469	0.329113924	0.163043478	0.2	0.233333333	0.088888889	0.159574468	0.166666667	0.619047619	0.460526316	0.272727273	0.180851064	0.166666667	0.189473684	0.233333333	0.166666667	0.107526882	0.188888889	0.282352941	0.163461538	0.308641975	0.23255814	0.194805195	0.189873418	0.308641975	0.168539326	0.44	0.163043478	0.244680851	0.375	0.146341463	0.238095238	0.2	0.259259259	0.258823529	0.180851064	0.774193548	0.12371134	0.2	0.102272727	0.153846154	0.159090909	0.360465116	0.211111111	0.244186047	0.186046512	0.472222222	0.369047619	0.170731707	0.180851064	0.172043011	0.146341463	0.238095238	0.22826087	0.129411765	0.204545455	0.235294118	0.208791209	0.150537634	0.155555556	0.165048544	0.152941176	0.195402299	0.114942529	0.123595506	0.410958904	0.135416667	0.19047619	0.164835165	0.152941176	0.123595506	0.291139241	0.2	0.152173913	0.234567901	0.210526316	0.204301075	0.113402062	0.149425287	0.2	0.189473684	0.180851064	0.194805195	0.467532468	0.319444444	0.150537634	0.166666667	0.35443038	0.147727273	0.147368421	0.421052632	0.139534884	0.466666667	0.46969697	0.2	0.195402299	0.629032258	0.157303371	0.2	0.120481928	0.117647059	0.220930233	0.273809524	0.151898734	0.233333333	0.223529412	0.247191011	0.333333333	0.605633803	0.238095238	0.252873563	0.233333333	0.197802198	0.134831461	0.813559322	0.182795699	0.369047619	0.25	0.136842105	0.173076923	0.234693878	0.193181818	0.173469388	0.12371134	0.119565217	0.171428571	0.091954023	0.282352941	0.138297872	0.375	0.303797468	0.2	0.164835165	0.119565217	0.180722892	0.195402299	0.455696203	0.391304348	0.202247191	0.227272727	0.156626506	0.213483146	0.262626263	0.442857143	0.166666667	0.2	0.152941176	0.192771084	0.2	0.227272727	0.107526882	0.136842105	0.273809524	0.129411765	0.384615385	0.229885057	0.168674699	0.142857143	0.197916667	0.177083333	0.369863014	0.341463415	0.384615385	0.191011236	0.15	0.375	0.171717172	0.71875	0.170454545	0.2	0.155555556	0.146341463	0.226190476	0.1	0.130434783	0.123595506	0.175257732	0.180722892	0.112359551	0.159090909	0.153846154	0.467532468	0.125	0.166666667	0.303797468	0.371428571	0.361445783	0.139534884	0.275	0.147727273	0.195652174	0.163043478	0.157303371	0.219512195	0.17	0.163043478	0.224719101	0.125	0.432835821
O=C(Nc1ccc(cc1)C(=O)N1CCN2CCC2C1)N1Cc2ccccc2C1	0.129411765	0.097826087	0.306666667	0.136842105	0.428571429	0.533333333	0.178571429	0.131868132	0.465517241	0.362318841	0.467741935	0.362318841	0.362318841	0.634615385	0.131868132	0.102272727	0.093023256	0.615384615	0.467741935	0.491525424	0.178571429	0.465517241	0.228915663	0.093023256	0.192307692	0.142857143	0.136842105	0.367647059	0.474576271	0.209302326	0.375	0.508196721	0.095744681	0.181818182	0.173469388	0.193877551	0.457142857	0.382352941	0.168539326	0.390243902	0.225	0.473684211	0.103092784	0.111111111	0.457627119	0.311688312	0.197368421	0.093023256	0.131868132	0.369230769	0.508196721	0.117647059	0.195402299	0.146067416	0.225	0.136363636	0.166666667	0.225	0.105263158	0.102272727	0.112359551	0.346666667	0.168539326	0.104166667	0.125	0.228915663	0.357142857	0.40625	0.105263158	0.181818182	0.253164557	0.173913043	0.117647059	0.117647059	0.492307692	0.111111111	0.111111111	0.285714286	0.424242424	0.181818182	0.482142857	0.11627907	0.077777778	0.230769231	0.148148148	0.103092784	0.455882353	0.178571429	0.352112676	0.077777778	0.105263158	0.136842105	0.444444444	0.106382979	0.105263158	0.193877551	0.557377049	0.324324324	0.096774194	0.306666667	0.126315789	0.117647059	0.166666667	0.397058824	0.131868132	0.146067416	0.144578313	0.411764706	0.217391304	0.351351351	0.282051282	0.393939394	0.337837838	0.384615385	0.524590164	0.1375	0.151898734	0.352112676	0.119565217	0.151898734	0.333333333	0.105263158	0.382352941	0.117647059	0.168674699	0.122222222	0.153846154	0.482758621	0.117647059	0.411764706	0.296296296	0.084210526	0.111111111	0.442622951	0.4	0.173913043	0.176470588	0.491525424	0.337837838	0.561403509	0.192307692	0.112244898	0.117647059	0.297297297	0.357142857	0.182926829	0.098901099	0.442622951	0.333333333	0.333333333	0.376811594	0.342857143	0.181818182	0.179775281	0.111111111	0.11627907	0.13	0.123809524	0.406779661	0.366197183	0.126315789	0.152941176	0.186046512	0.133333333	0.108910891	0.243243243	0.173913043	0.414285714	0.076086957	0.366197183	0.106382979	0.15	0.106382979	0.148148148	0.139784946	0.363636364	0.387096774	0.138297872	0.125	0.373134328	0.144444444	0.11627907	0.173913043	0.178571429	0.113636364	0.1	0.192307692	0.24	0.117647059	0.188235294	0.525423729	0.428571429	0.1	0.202380952	0.444444444	0.366197183	0.158536585	0.348484848	0.141176471	0.159574468	0.283950617	0.131868132	0.117647059	0.126436782	0.491803279	0.586206897	0.611111111	0.137254902	0.442622951	0.467741935	0.105263158	0.181818182	0.525423729	0.130952381	0.482758621	0.131868132	0.329545455	0.144578313	0.137931034	0.432835821	0.076086957	0.428571429	0.467741935	0.2	0.225	0.113636364	0.561403509	0.111111111	0.214285714	0.166666667	0.364864865	0.117647059	0.109756098	0.144578313	0.410958904	0.366197183	0.113636364	0.081632653	0.104651163	1	0.465517241	0.189873418	0.428571429	0.333333333	0.54	0.084210526	0.482758621	0.205479452	0.373134328	0.138297872	0.202531646	0.373134328	0.139784946	0.131868132	0.607843137	0.11827957	0.373134328	0.183908046	0.467741935	0.253521127	0.105263158	0.137931034	0.104166667	0.337837838	0.442622951	0.117647059	0.11627907	0.382352941	0.457627119	0.117647059	0.233766234	0.415384615	0.105263158	0.195402299	0.417910448	0.180555556	0.252747253	0.137931034	0.482758621	0.50877193	0.333333333	0.253521127	0.451612903	0.296875	0.465517241	0.120879121	0.111111111	0.164835165	0.225	0.525423729	0.366197183	0.186046512	0.137931034	0.131313131	0.127906977	0.117021277	0.084210526	0.117647059	0.117647059	0.105263158	0.104166667	0.135416667	0.113636364	0.25	0.117647059	0.106382979	0.358208955	0.342105263	0.467741935	0.079545455	0.083333333	0.197368421	0.424657534	0.361111111	0.394736842	0.130434783	0.225	0.432835821	0.111111111	0.172413793	0.128712871	0.137931034	0.137931034	0.231884058	0.403225806	0.137931034	0.227848101	0.122222222	0.333333333	0.157894737	0.131868132	0.581818182	0.347222222	0.482142857	0.172839506	0.176470588	0.106382979	0.084210526	0.342105263	0.117647059	0.384615385	0.342465753	0.357142857	0.208791209	0.146067416	0.219512195	0.376811594	0.076086957	0.173913043	0.412698413	0.106382979	0.228915663	0.581818182	0.154761905	0.127659574	0.561403509	0.125	0.166666667	0.144444444	0.351351351	0.328767123	0.097087379	0.467741935	0.46969697	0.525423729	0.347826087	0.11627907	0.36	0.145631068	0.414285714	0.467741935	0.347826087	0.1875	0.174418605	0.356164384	0.148148148	0.125	0.179775281	0.507462687	0.430769231	0.150537634	0.191011236	0.106382979	0.465517241	0.177777778	0.205479452	0.351351351	0.105263158	0.086956522	0.342857143	0.397260274	0.147727273	0.467741935	0.107526882	0.111111111	0.117647059	0.366197183	0.105882353	0.411764706	0.117647059	0.755102041	0.517241379	0.152941176	0.123595506	0.473684211	0.130434783	0.347222222	0.195402299	0.097826087	0.163043478	0.347222222	0.172413793	0.130434783	0.133333333	0.46875	0.086956522	0.107526882	0.173913043	0.101123596	0.294871795	0.12745098	0.2	0.225	0.102040816	0.416666667	0.333333333	0.094339623	0.466666667	0.172413793	0.388888889	0.131868132	0.11627907	0.117647059	0.375	0.411764706	0.246575342	0.366197183	0.136842105	0.253521127	0.136363636	0.21686747	0.390625	0.188235294	0.113207547	0.093023256	0.225	0.117647059	0.467741935	0.373134328	0.117647059	0.294871795	0.411764706	0.346666667	0.176470588	0.561403509	0.134831461	0.123595506	0.428571429	0.483333333	0.173913043	0.104166667	0.081395349	0.107526882	0.122222222	0.356164384	0.465517241	0.131868132	0.135416667	0.084210526	0.411764706	0.174418605	0.366197183	0.581818182	0.156626506	0.393939394	0.366197183	0.347826087	0.103092784	0.246575342	0.393939394	0.357142857	0.342465753	0.081632653	0.482142857	0.225	0.11627907	0.155844156	0.191011236	0.467741935	0.144578313	0.342857143	0.131868132	0.388888889	0.352112676	0.192307692	0.134020619	0.333333333	0.120879121	0.373134328	0.126582278
O=C(Nc1ccc(cc1)C(=O)NCCc1ccccc1)N1Cc2ccccc2C1	0.192307692	0.152941176	0.319444444	0.206896552	0.641509434	0.435483871	0.297297297	0.149425287	1	0.467741935	0.571428571	0.378787879	0.31884058	0.490909091	0.149425287	0.160493827	0.151898734	0.528301887	0.571428571	0.393442623	0.297297297	0.547169811	0.222222222	0.151898734	0.323529412	0.197183099	0.153846154	0.323529412	0.423728814	0.147727273	0.454545455	0.435483871	0.149425287	0.147727273	0.230769231	0.2	0.375	0.596491228	0.16091954	0.353658537	0.233766234	0.557692308	0.142857143	0.202247191	0.566037736	0.484848485	0.257142857	0.166666667	0.19047619	0.387096774	0.435483871	0.226666667	0.294871795	0.151162791	0.233766234	0.168674699	0.202531646	0.233766234	0.214285714	0.160493827	0.142857143	0.484848485	0.147727273	0.197674419	0.265060241	0.207317073	0.314285714	0.5	0.214285714	0.147727273	0.263157895	0.179775281	0.226666667	0.226666667	0.402985075	0.141176471	0.2125	0.297297297	0.378787879	0.147727273	0.777777778	0.148148148	0.13253012	0.24	0.216216216	0.142857143	0.391304348	0.297297297	0.328571429	0.13253012	0.214285714	0.153846154	0.396825397	0.174418605	0.214285714	0.2	0.483870968	0.461538462	0.151162791	0.301369863	0.142857143	0.226666667	0.2	0.352941176	0.149425287	0.164705882	0.210526316	0.367647059	0.285714286	0.293333333	0.243589744	0.435483871	0.315068493	0.403225806	0.384615385	0.189189189	0.157894737	0.328571429	0.176470588	0.157894737	0.453125	0.214285714	0.596491228	0.226666667	0.205128205	0.195121951	0.146067416	0.693877551	0.226666667	0.347826087	0.342105263	0.136363636	0.154761905	0.416666667	0.357142857	0.179775281	0.276315789	0.545454545	0.297297297	0.457627119	0.323529412	0.191011236	0.226666667	0.309859155	0.314285714	0.236842105	0.154761905	0.416666667	0.293333333	0.293333333	0.46031746	0.31884058	0.147727273	0.146067416	0.2125	0.1625	0.182795699	0.197916667	0.31147541	0.446153846	0.181818182	0.1875	0.178571429	0.164705882	0.224719101	0.253521127	0.141304348	0.5	0.11627907	0.446153846	0.174418605	0.219178082	0.202380952	0.153846154	0.157303371	0.5	0.431034483	0.155555556	0.185185185	0.348484848	0.162790698	0.148148148	0.179775281	0.297297297	0.144578313	0.142857143	0.323529412	0.304347826	0.226666667	0.195121951	0.45	0.641509434	0.202247191	0.240506329	0.396825397	0.446153846	0.260273973	0.365079365	0.160493827	0.177777778	0.231707317	0.19047619	0.226666667	0.172839506	0.491525424	0.435483871	0.473684211	0.20212766	0.416666667	0.571428571	0.228915663	0.147727273	0.45	0.194805195	0.693877551	0.149425287	0.325581395	0.210526316	0.263157895	0.367647059	0.142857143	0.641509434	0.571428571	0.2375	0.233766234	0.158536585	0.457627119	0.191780822	0.192771084	0.202531646	0.324324324	0.226666667	0.189189189	0.194805195	0.470588235	0.446153846	0.233766234	0.119565217	0.164556962	0.465517241	1	0.181818182	0.641509434	0.293333333	0.681818182	0.136363636	0.693877551	0.214285714	0.561403509	0.155555556	0.179487179	0.534482759	0.226190476	0.149425287	0.519230769	0.174418605	0.534482759	0.149425287	0.571428571	0.34375	0.214285714	0.263157895	0.157303371	0.297297297	0.603773585	0.226666667	0.17721519	0.542372881	0.537037037	0.164556962	0.260273973	0.78	0.172413793	0.174418605	0.373134328	0.205882353	0.261363636	0.170731707	0.693877551	0.62745098	0.309859155	0.34375	0.426229508	0.428571429	0.464285714	0.178571429	0.2125	0.183908046	0.233766234	0.45	0.446153846	0.178571429	0.263157895	0.197802198	0.205128205	0.172413793	0.123595506	0.226666667	0.226666667	0.214285714	0.197674419	0.204545455	0.1875	0.227848101	0.226666667	0.174418605	0.353846154	0.285714286	0.396825397	0.15	0.134831461	0.257142857	0.463768116	0.301369863	0.450704225	0.147727273	0.233766234	0.367647059	0.2125	0.151162791	0.193548387	0.156626506	0.263157895	0.28125	0.473684211	0.156626506	0.236842105	0.180722892	0.293333333	0.188888889	0.149425287	0.473684211	0.516129032	0.777777778	0.243243243	0.227848101	0.202380952	0.123595506	0.414285714	0.226666667	0.380952381	0.301369863	0.314285714	0.258823529	0.164705882	0.227848101	0.46031746	0.129411765	0.141304348	0.482758621	0.202380952	0.222222222	0.473684211	0.205128205	0.183908046	0.457627119	0.170731707	0.202531646	0.162790698	0.293333333	0.446153846	0.195652174	0.571428571	0.382352941	0.45	0.475409836	0.17721519	0.434782609	0.197916667	0.371428571	0.571428571	0.475409836	0.243243243	0.289473684	0.315068493	0.216216216	0.265060241	0.186046512	0.38028169	0.428571429	0.155555556	0.303797468	0.202380952	0.547169811	0.144444444	0.214285714	0.293333333	0.228915663	0.141176471	0.358208955	0.32	0.166666667	0.571428571	0.149425287	0.191780822	0.226666667	0.446153846	0.166666667	0.347826087	0.226666667	0.482142857	0.465517241	0.202531646	0.182926829	0.653061224	0.147727273	0.516129032	0.174418605	0.166666667	0.130434783	0.516129032	0.192771084	0.147727273	0.164705882	0.542372881	0.127906977	0.219512195	0.141304348	0.144578313	0.289473684	0.191489362	0.168421053	0.202531646	0.206896552	0.32	0.409090909	0.189473684	0.393442623	0.151162791	0.328767123	0.149425287	0.148148148	0.226666667	0.454545455	0.367647059	0.257142857	0.446153846	0.153846154	0.34375	0.168674699	0.225	0.34375	0.195121951	0.15	0.151898734	0.233766234	0.226666667	0.571428571	0.534482759	0.226666667	0.240506329	0.347826087	0.289473684	0.276315789	0.457627119	0.195121951	0.197530864	0.5	0.592592593	0.179775281	0.197674419	0.139240506	0.176470588	0.152941176	0.432835821	0.64	0.149425287	0.218390805	0.123595506	0.347826087	0.420289855	0.305555556	0.473684211	0.207792208	0.390625	0.446153846	0.475409836	0.209302326	0.257142857	0.412698413	0.314285714	0.301369863	0.131868132	0.568627451	0.233766234	0.1625	0.264705882	0.183908046	0.571428571	0.194805195	0.31884058	0.162790698	0.328767123	0.328571429	0.323529412	0.202247191	0.293333333	0.192771084	0.534482759	0.228571429
CC(C)(C)c1cc(cc(c1)S(=O)(=O)c1ccc(NC(=O)[C@H]2CCCO2)cc1)C(O)=O	0.186046512	0.163043478	0.155555556	0.117647059	0.156626506	0.152941176	0.117021277	0.147368421	0.181818182	0.162790698	0.276315789	0.162790698	0.176470588	0.213333333	0.147368421	0.211764706	0.204819277	0.216216216	0.276315789	0.175	0.117021277	0.181818182	0.102040816	0.204819277	0.125	0.27027027	0.117647059	0.164705882	0.17721519	0.195652174	0.206896552	0.152941176	0.184782609	0.182795699	0.130841121	0.128440367	0.161290323	0.176470588	0.25	0.176470588	0.130434783	0.168831169	0.153061224	0.104761905	0.194805195	0.163043478	0.227848101	0.111111111	0.135416667	0.172839506	0.166666667	0.097826087	0.145833333	0.173913043	0.130434783	0.127659574	0.181818182	0.130434783	0.099009901	0.157303371	0.193181818	0.163043478	0.170212766	0.098039216	0.096153846	0.173913043	0.174418605	0.185185185	0.099009901	0.182795699	0.105263158	0.117647059	0.097826087	0.097826087	0.157303371	0.204545455	0.092783505	0.280487805	0.204819277	0.182795699	0.186666667	0.2	0.107526882	0.120879121	0.178571429	0.141414141	0.166666667	0.117021277	0.172413793	0.197674419	0.099009901	0.106796117	0.197530864	0.111111111	0.099009901	0.128440367	0.21686747	0.181818182	0.14893617	0.181818182	0.13	0.097826087	0.193548387	0.188235294	0.147368421	0.113402062	0.174418605	0.307692308	0.168831169	0.177777778	0.152173913	0.256410256	0.166666667	0.230769231	0.253164557	0.243589744	0.243589744	0.172413793	0.147368421	0.243589744	0.172413793	0.099009901	0.176470588	0.097826087	0.183908046	0.138297872	0.144329897	0.179487179	0.097826087	0.146067416	0.144329897	0.172043011	0.204545455	0.189873418	0.155555556	0.117647059	0.139784946	0.220779221	0.153846154	0.202531646	0.125	0.095238095	0.097826087	0.214285714	0.174418605	0.240963855	0.218390805	0.189873418	0.277108434	0.277108434	0.202380952	0.176470588	0.182795699	0.180851064	0.104166667	0.172413793	0.19	0.097345133	0.236111111	0.256097561	0.107843137	0.195402299	0.173913043	0.14893617	0.082568807	0.113636364	0.2	0.193181818	0.193181818	0.256097561	0.170212766	0.180722892	0.1	0.2375	0.131313131	0.185185185	0.277777778	0.153061224	0.179775281	0.195121951	0.112244898	0.2	0.117647059	0.117021277	0.195402299	0.193181818	0.125	0.207317073	0.097826087	0.126315789	0.156626506	0.156626506	0.08411215	0.188888889	0.197530864	0.197674419	0.10989011	0.172839506	0.131868132	0.116504854	0.170212766	0.135416667	0.097826087	0.181818182	0.197530864	0.324324324	0.207792208	0.109090909	0.189873418	0.2125	0.11	0.182795699	0.170731707	0.188235294	0.179487179	0.147368421	0.14953271	0.174418605	0.105263158	0.2	0.220930233	0.156626506	0.276315789	0.173913043	0.130434783	0.181818182	0.158536585	0.215189873	0.173913043	0.181818182	0.215909091	0.097826087	0.2125	0.188235294	0.147368421	0.256097561	0.094736842	0.178947368	0.21686747	0.189873418	0.181818182	1	0.156626506	0.277108434	0.202898551	0.172043011	0.179487179	0.342857143	0.152941176	0.13	0.278481013	0.180722892	0.12	0.184782609	0.205479452	0.145833333	0.166666667	0.172043011	0.2125	0.202531646	0.121212121	0.105263158	0.191489362	0.280487805	0.160493827	0.097826087	0.2	0.162790698	0.179487179	0.188235294	0.10989011	0.152941176	0.180851064	0.195652174	0.294871795	0.263888889	0.153846154	0.193181818	0.179487179	0.210526316	0.120879121	0.202531646	0.2	0.1125	0.166666667	0.14893617	0.104166667	0.178947368	0.130434783	0.170731707	0.256097561	0.125	0.105263158	0.134615385	0.170454545	0.144329897	0.184782609	0.097826087	0.097826087	0.099009901	0.098039216	0.12745098	0.195402299	0.127659574	0.097826087	0.170212766	0.168674699	0.270588235	0.227848101	0.21686747	0.182795699	0.227848101	0.145833333	0.155555556	0.142857143	0.134020619	0.130434783	0.2	0.104166667	0.161290323	0.111111111	0.179775281	0.105263158	0.12345679	0.17721519	0.179775281	0.131868132	0.215909091	0.277108434	0.126213592	0.147368421	0.1625	0.157303371	0.186666667	0.202380952	0.177777778	0.1	0.211111111	0.227272727	0.097826087	0.2	0.181818182	0.174418605	0.195876289	0.113402062	0.139784946	0.202380952	0.193181818	0.1875	0.158536585	0.1	0.125	0.1625	0.170454545	0.131313131	0.202531646	0.153846154	0.181818182	0.224719101	0.177777778	0.197674419	0.081818182	0.276315789	0.183908046	0.170731707	0.178571429	0.2	0.270588235	0.107142857	0.153846154	0.276315789	0.178571429	0.2625	0.175824176	0.166666667	0.164705882	0.096153846	0.144329897	0.188888889	0.207317073	0.118811881	0.131313131	0.1	0.181818182	0.191489362	0.342857143	0.177777778	0.099009901	0.204545455	0.19047619	0.173913043	0.138297872	0.2125	0.211111111	0.215189873	0.097826087	0.256097561	0.219512195	0.146067416	0.097826087	0.210526316	0.189873418	0.195402299	0.218390805	0.184210526	0.134020619	0.157303371	0.195652174	0.188888889	0.177083333	0.157303371	0.186813187	0.134020619	0.14893617	0.204819277	0.177777778	0.101010101	0.1875	0.195402299	0.138297872	0.174757282	0.165048544	0.11827957	0.096153846	0.186813187	0.186046512	0.079646018	0.205128205	0.161290323	0.177777778	0.147368421	0.2	0.097826087	0.166666667	0.307692308	0.141176471	0.256097561	0.2	0.202531646	0.152173913	0.229885057	0.202531646	0.126315789	0.148148148	0.204819277	0.130434783	0.097826087	0.276315789	0.166666667	0.097826087	0.163043478	0.159090909	0.188888889	0.139784946	0.202531646	0.175824176	0.164835165	0.2	0.217948718	0.117647059	0.098039216	0.207317073	0.172043011	0.150537634	0.220930233	0.213333333	0.147368421	0.116504854	0.184782609	0.146067416	0.114583333	0.170454545	0.1625	0.2	0.195121951	0.271604938	0.178571429	0.118811881	0.141176471	0.166666667	0.174418605	0.195402299	0.178947368	0.253521127	0.130434783	0.172413793	0.202531646	0.142857143	0.2125	0.174418605	0.176470588	0.135416667	0.164835165	0.172413793	0.125	0.126213592	0.277108434	0.161290323	0.180722892	0.217948718
O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccccc2C1	0.256410256	0.256097561	0.388888889	0.182795699	1	0.516129032	0.278481013	0.206896552	0.641509434	0.548387097	0.524590164	0.371428571	0.391304348	0.45	0.206896552	0.222222222	0.2	0.457627119	0.524590164	0.475409836	0.278481013	0.705882353	0.283950617	0.2	0.301369863	0.285714286	0.208791209	0.397058824	0.412698413	0.247058824	0.422535211	0.424242424	0.193181818	0.247058824	0.376470588	0.178217822	0.386666667	0.6	0.261904762	0.333333333	0.298701299	0.563636364	0.238636364	0.178947368	0.517241379	0.430555556	0.453125	0.2	0.25	0.467741935	0.402985075	0.197530864	0.277108434	0.253012048	0.298701299	0.228915663	0.265822785	0.298701299	0.163043478	0.269230769	0.231707317	0.560606061	0.247058824	0.173913043	0.222222222	0.316455696	0.385714286	0.586206897	0.163043478	0.247058824	0.311688312	0.235955056	0.197530864	0.197530864	0.414285714	0.228915663	0.186046512	0.328947368	0.371428571	0.247058824	0.770833333	0.256410256	0.207317073	0.306666667	0.283783784	0.238636364	0.507462687	0.278481013	0.4	0.222222222	0.163043478	0.208791209	0.388059701	0.191011236	0.163043478	0.178217822	0.426470588	0.492537313	0.253012048	0.369863014	0.197802198	0.197530864	0.258823529	0.426470588	0.206896552	0.223529412	0.276315789	0.361111111	0.387096774	0.36	0.342105263	0.382352941	0.383561644	0.373134328	0.357142857	0.309859155	0.256756757	0.4	0.235294118	0.256756757	0.580645161	0.163043478	0.6	0.197530864	0.269230769	0.256097561	0.202247191	0.571428571	0.197530864	0.420289855	0.35443038	0.220930233	0.259259259	0.384615385	0.428571429	0.235955056	0.457142857	0.475409836	0.364864865	0.4	0.301369863	0.168421053	0.197530864	0.38028169	0.385714286	0.414285714	0.2	0.384615385	0.36	0.36	0.53968254	0.391304348	0.247058824	0.244186047	0.186046512	0.272727273	0.23655914	0.176470588	0.268656716	0.523076923	0.238636364	0.25	0.253012048	0.223529412	0.280898876	0.323943662	0.235955056	0.463768116	0.202380952	0.523076923	0.247058824	0.287671233	0.177777778	0.25	0.213483146	0.46031746	0.491525424	0.252873563	0.24691358	0.424242424	0.220930233	0.256410256	0.235955056	0.278481013	0.25	0.202380952	0.301369863	0.376811594	0.197530864	0.2875	0.415384615	1	0.178947368	0.337662338	0.388059701	0.523076923	0.25974026	0.491803279	0.222222222	0.21978022	0.325	0.25	0.197530864	0.234567901	0.453125	0.424242424	0.435483871	0.18	0.384615385	0.524590164	0.188888889	0.247058824	0.415384615	0.276315789	0.571428571	0.206896552	0.38372093	0.276315789	0.21686747	0.361111111	0.231707317	1	0.524590164	0.316455696	0.298701299	0.265822785	0.467741935	0.295774648	0.253012048	0.265822785	0.373333333	0.197530864	0.291666667	0.25974026	0.478873239	0.523076923	0.19047619	0.2	0.243589744	0.428571429	0.641509434	0.156626506	1	0.36	0.58	0.220930233	0.571428571	0.304347826	0.88	0.211111111	0.276315789	0.446153846	0.2	0.235294118	0.473684211	0.247058824	0.566666667	0.25	0.524590164	0.444444444	0.163043478	0.21686747	0.213483146	0.364864865	0.666666667	0.197530864	0.240506329	0.523809524	0.491525424	0.276315789	0.328767123	0.807692308	0.229885057	0.23255814	0.366197183	0.298507463	0.247311828	0.21686747	0.571428571	0.571428571	0.361111111	0.444444444	0.393939394	0.349206349	0.426229508	0.238095238	0.186046512	0.24137931	0.298701299	0.415384615	0.523076923	0.268292683	0.21686747	0.175257732	0.269230769	0.229885057	0.206896552	0.197530864	0.197530864	0.163043478	0.173913043	0.180851064	0.265822785	0.291139241	0.197530864	0.247058824	0.328571429	0.350649351	0.388059701	0.25974026	0.218390805	0.453125	0.582089552	0.369863014	0.521126761	0.247058824	0.298701299	0.361111111	0.186046512	0.253012048	0.171717172	0.2625	0.21686747	0.359375	0.618181818	0.2625	0.302631579	0.226190476	0.36	0.230769231	0.206896552	0.483333333	0.677966102	0.770833333	0.426470588	0.397260274	0.177777778	0.206896552	0.386666667	0.197530864	0.352941176	0.369863014	0.385714286	0.34939759	0.223529412	0.275	0.53968254	0.21686747	0.222222222	0.516666667	0.177777778	0.283950617	0.483333333	0.269230769	0.24137931	0.4	0.231707317	0.265822785	0.220930233	0.36	0.47761194	0.173469388	0.524590164	0.434782609	0.415384615	0.439393939	0.240506329	0.405405405	0.188118812	0.442857143	0.524590164	0.439393939	0.426470588	0.271604938	0.383561644	0.283783784	0.222222222	0.258823529	0.355263158	0.397058824	0.211111111	0.285714286	0.177777778	0.705882353	0.24137931	0.304347826	0.36	0.175824176	0.243902439	0.391304348	0.386666667	0.271604938	0.524590164	0.235294118	0.295774648	0.197530864	0.523076923	0.246753247	0.420289855	0.197530864	0.442622951	0.40625	0.265822785	0.259259259	0.592592593	0.247058824	0.8	0.23255814	0.226190476	0.211111111	0.677966102	0.253012048	0.247058824	0.223529412	0.5	0.214285714	0.166666667	0.222222222	0.204819277	0.355263158	0.17	0.221052632	0.282051282	0.170212766	0.333333333	0.38028169	0.18	0.363636364	0.253012048	0.397260274	0.206896552	0.256410256	0.197530864	0.485294118	0.361111111	0.328571429	0.523076923	0.25	0.444444444	0.228915663	0.391891892	0.421875	0.2875	0.237113402	0.2	0.298701299	0.197530864	0.524590164	0.566666667	0.197530864	0.337662338	0.324324324	0.355263158	0.457142857	0.4	0.256097561	0.259259259	0.508196721	0.542372881	0.235955056	0.173913043	0.25	0.25	0.211764706	0.507462687	0.581818182	0.206896552	0.193548387	0.206896552	0.420289855	0.320512821	0.375	0.483333333	0.272727273	0.362318841	0.414285714	0.439393939	0.172043011	0.328571429	0.382352941	0.385714286	0.369863014	0.213483146	0.517857143	0.298701299	0.272727273	0.31884058	0.24137931	0.524590164	0.25974026	0.391304348	0.220930233	0.397260274	0.4	0.301369863	0.178947368	0.36	0.253012048	0.446153846	0.281690141
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCCO2)cc1)N1Cc2ccncc2C1	0.161290323	0.177083333	0.41025641	0.132075472	0.36	0.368421053	0.144329897	0.210526316	0.293333333	0.432432432	0.410958904	0.277108434	0.630769231	0.347222222	0.210526316	0.135416667	0.115789474	0.333333333	0.410958904	0.470588235	0.144329897	0.405797101	0.310344828	0.115789474	0.153846154	0.149425287	0.188118812	0.75	0.47761194	0.208333333	0.321428571	0.3	0.12745098	0.208333333	0.175925926	0.151785714	0.480519481	0.261904762	0.221052632	0.26	0.341463415	0.333333333	0.178217822	0.109090909	0.306666667	0.269662921	0.240963855	0.115789474	0.116504854	0.463768116	0.3	0.103092784	0.171717172	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.206521739	0.313953488	0.195876289	0.102803738	0.100917431	0.2	0.754098361	0.47826087	0.093457944	0.208333333	0.321428571	0.188118812	0.103092784	0.103092784	0.297619048	0.204301075	0.098039216	0.423076923	0.358974359	0.208333333	0.301369863	0.2	0.159574468	0.35	0.141304348	0.166666667	0.37037037	0.144329897	0.6875	0.159574468	0.093457944	0.188118812	0.355263158	0.104761905	0.093457944	0.151785714	0.3375	0.25	0.163265306	0.428571429	0.214285714	0.103092784	0.17	0.465753425	0.210526316	0.2	0.150537634	0.521126761	0.2	0.723076923	0.333333333	0.333333333	0.656716418	0.307692308	0.346153846	0.170454545	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.244680851	0.289473684	0.103092784	0.421052632	0.244680851	0.15	0.191489362	0.315789474	0.428571429	0.188118812	0.178947368	0.369863014	0.681818182	0.53030303	0.153846154	0.1	0.103092784	0.44	0.754098361	0.224719101	0.108910891	0.315789474	1	1	0.486111111	0.452054795	0.208333333	0.206185567	0.098039216	0.2	0.157407407	0.120689655	0.202531646	0.557142857	0.112149533	0.157894737	0.163265306	0.212765957	0.127272727	0.350649351	0.224489796	0.275862069	0.15625	0.557142857	0.148514851	0.142857143	0.104761905	0.220930233	0.204081633	0.275	0.462686567	0.226804124	0.121212121	0.529411765	0.210526316	0.2	0.188118812	0.144329897	0.195652174	0.132653061	0.153846154	0.329113924	0.103092784	0.20212766	0.291139241	0.36	0.099099099	0.329411765	0.355263158	0.472972973	0.150537634	0.364864865	0.211111111	0.18627451	0.348837209	0.116504854	0.103092784	0.134020619	0.303797468	0.575757576	0.356164384	0.153153153	0.315789474	0.337662338	0.103773585	0.208333333	0.307692308	0.163043478	0.289473684	0.210526316	0.316326531	0.150537634	0.099009901	0.35	0.15625	0.36	0.410958904	0.295454545	0.341463415	0.208791209	0.328947368	0.159090909	0.151515152	0.145833333	0.448717949	0.103092784	0.144444444	0.163043478	0.292134831	0.557142857	0.1	0.168316832	0.163043478	0.333333333	0.293333333	0.277108434	0.36	1	0.328358209	0.15	0.289473684	0.234567901	0.424657534	0.19	0.273809524	0.268292683	0.134615385	0.197916667	0.362318841	0.137254902	0.424657534	0.197916667	0.337662338	0.328947368	0.103773585	0.099009901	0.145631068	0.85	0.315789474	0.103092784	0.125	0.277108434	0.342465753	0.202247191	0.3375	0.350649351	0.147058824	0.171717172	0.813559322	0.197530864	0.188679245	0.15625	0.289473684	0.342465753	0.333333333	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.145631068	0.341463415	0.307692308	0.557142857	0.2	0.099009901	0.180952381	0.12371134	0.125	0.161616162	0.103092784	0.103092784	0.093457944	0.102803738	0.174757282	0.12244898	0.382716049	0.103092784	0.148514851	0.2875	0.9	0.355263158	0.150537634	0.16	0.240963855	0.333333333	0.666666667	0.325842697	0.195876289	0.341463415	0.35	0.098039216	0.1875	0.125	0.193548387	0.099009901	0.366197183	0.47761194	0.193548387	0.329268293	0.13	1	0.184466019	0.210526316	0.337837838	0.397435897	0.301369863	0.215909091	0.204301075	0.104761905	0.15	0.325581395	0.103092784	0.324675325	0.746031746	0.754098361	0.311827957	0.2	0.204301075	0.486111111	0.15625	0.212121212	0.294871795	0.104761905	0.325581395	0.337837838	0.135416667	0.113207547	0.53030303	0.206521739	0.145833333	0.369047619	0.723076923	0.297619048	0.096491228	0.410958904	0.676923077	0.307692308	0.265060241	0.125	0.373493976	0.238095238	0.423076923	0.410958904	0.265060241	0.244186047	0.141414141	0.5	0.117021277	0.100917431	0.206185567	0.430379747	0.296296296	0.214285714	0.168316832	0.104761905	0.405797101	0.216494845	0.234567901	0.723076923	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.337662338	0.197916667	0.159090909	0.103092784	0.557142857	0.152173913	0.421052632	0.103092784	0.342465753	0.298701299	0.157894737	0.166666667	0.297297297	0.195876289	0.329268293	0.171717172	0.118811881	0.202020202	0.397435897	0.175257732	0.195876289	0.225806452	0.325	0.154639175	0.095238095	0.212121212	0.134020619	0.395061728	0.186915888	0.188679245	0.182795699	0.100917431	0.295454545	0.255813953	0.113043478	0.333333333	0.1875	0.435897436	0.210526316	0.2	0.103092784	0.290697674	0.521126761	0.355263158	0.557142857	0.224489796	0.328947368	0.204301075	0.241758242	0.553846154	0.20212766	0.171171171	0.115789474	0.341463415	0.103092784	0.410958904	0.424657534	0.103092784	0.345238095	0.270588235	0.467532468	0.178947368	0.53030303	0.118811881	0.131313131	0.307692308	0.346666667	0.188118812	0.102803738	0.153846154	0.116504854	0.20212766	0.5	0.293333333	0.210526316	0.141509434	0.161616162	0.421052632	0.141414141	0.626865672	0.337837838	0.161290323	0.3	0.379746835	0.265060241	0.112149533	0.355263158	0.283950617	0.754098361	0.666666667	0.168316832	0.301369863	0.341463415	0.2	0.10989011	0.191919192	0.337662338	0.138297872	0.452054795	0.210526316	0.435897436	0.6875	0.153846154	0.140186916	1	0.128712871	0.268292683	0.10989011
O=C(Nc1ccc(cc1)C(=O)Nc1ccccc1)N1Cc2ccccc2C1	0.148648649	0.125	0.338461538	0.141176471	0.58	0.5	0.23943662	0.135802469	0.681818182	0.456140351	0.568627451	0.431034483	0.360655738	0.574468085	0.135802469	0.131578947	0.121621622	0.622222222	0.568627451	0.452830189	0.23943662	0.761904762	0.213333333	0.121621622	0.261538462	0.166666667	0.127906977	0.366666667	0.490196078	0.120481928	0.419354839	0.5	0.12195122	0.120481928	0.181818182	0.139784946	0.421875	0.537037037	0.17721519	0.355263158	0.225352113	0.697674419	0.11627907	0.137931034	0.630434783	0.40625	0.212121212	0.121621622	0.15	0.392857143	0.5	0.150684932	0.24	0.12345679	0.225352113	0.155844156	0.16	0.225352113	0.13253012	0.146666667	0.128205128	0.428571429	0.120481928	0.144578313	0.168674699	0.181818182	0.35483871	0.490566038	0.13253012	0.120481928	0.23943662	0.154761905	0.150684932	0.150684932	0.457627119	0.1125	0.141025641	0.275362319	0.431034483	0.120481928	0.714285714	0.118421053	0.102564103	0.231884058	0.171428571	0.11627907	0.442622951	0.23943662	0.370967742	0.102564103	0.13253012	0.127906977	0.454545455	0.134146341	0.13253012	0.139784946	0.527272727	0.426229508	0.12345679	0.338461538	0.129411765	0.150684932	0.160493827	0.4	0.135802469	0.1375	0.166666667	0.416666667	0.403846154	0.328358209	0.219178082	0.472727273	0.333333333	0.462962963	0.438596491	0.15942029	0.176470588	0.370967742	0.135802469	0.176470588	0.440677966	0.13253012	0.537037037	0.150684932	0.162162162	0.153846154	0.13253012	0.630434783	0.150684932	0.393442623	0.342857143	0.108433735	0.126582278	0.480769231	0.380952381	0.154761905	0.219178082	0.604166667	0.333333333	0.529411765	0.261538462	0.126436782	0.150684932	0.349206349	0.35483871	0.194444444	0.126582278	0.480769231	0.328358209	0.328358209	0.448275862	0.360655738	0.120481928	0.119047619	0.141025641	0.133333333	0.146067416	0.138297872	0.358490566	0.433333333	0.142857143	0.144736842	0.1375	0.1375	0.134831461	0.246153846	0.114942529	0.491525424	0.1	0.433333333	0.134146341	0.173913043	0.134146341	0.171428571	0.130952381	0.490566038	0.5	0.129411765	0.157894737	0.396551724	0.135802469	0.118421053	0.154761905	0.23943662	0.115384615	0.113924051	0.261538462	0.301587302	0.150684932	0.168831169	0.519230769	0.58	0.125	0.216216216	0.454545455	0.433333333	0.2	0.418181818	0.146666667	0.166666667	0.207792208	0.15	0.150684932	0.12987013	0.632653061	0.5	0.551020408	0.141304348	0.480769231	0.568627451	0.13253012	0.120481928	0.519230769	0.150684932	0.630434783	0.135802469	0.308641975	0.166666667	0.189189189	0.416666667	0.113924051	0.58	0.568627451	0.22972973	0.225352113	0.12987013	0.529411765	0.161764706	0.151898734	0.16	0.343283582	0.150684932	0.15942029	0.166666667	0.46031746	0.433333333	0.144736842	0.104651163	0.150684932	0.54	0.681818182	0.202898551	0.58	0.328358209	1	0.108433735	0.630434783	0.241935484	0.5	0.129411765	0.2	0.472727273	0.158536585	0.12195122	0.613636364	0.134146341	0.472727273	0.12195122	0.568627451	0.322033898	0.13253012	0.189189189	0.130952381	0.333333333	0.604166667	0.150684932	0.148648649	0.509090909	0.704545455	0.135135135	0.253731343	0.557692308	0.13253012	0.134146341	0.423728814	0.233333333	0.211764706	0.142857143	0.630434783	0.630434783	0.307692308	0.322033898	0.436363636	0.384615385	0.541666667	0.1375	0.141025641	0.144578313	0.225352113	0.519230769	0.433333333	0.166666667	0.189189189	0.134831461	0.162162162	0.13253012	0.108433735	0.150684932	0.150684932	0.13253012	0.144578313	0.139534884	0.144736842	0.219178082	0.150684932	0.134146341	0.403508772	0.31884058	0.454545455	0.12	0.107142857	0.212121212	0.453125	0.338461538	0.439393939	0.120481928	0.225352113	0.416666667	0.141025641	0.12345679	0.131868132	0.128205128	0.189189189	0.275862069	0.652173913	0.128205128	0.228571429	0.168831169	0.328358209	0.164705882	0.135802469	0.551020408	0.457627119	0.714285714	0.2	0.186666667	0.134146341	0.108433735	0.4	0.150684932	0.410714286	0.338461538	0.35483871	0.2375	0.1375	0.202702703	0.448275862	0.1	0.114942529	0.625	0.134146341	0.213333333	0.551020408	0.162162162	0.144578313	0.529411765	0.142857143	0.16	0.135802469	0.328358209	0.433333333	0.120879121	0.568627451	0.433333333	0.519230769	0.464285714	0.148648649	0.4	0.138297872	0.375	0.568627451	0.464285714	0.2	0.232876712	0.333333333	0.171428571	0.168674699	0.160493827	0.428571429	0.438596491	0.129411765	0.233766234	0.134146341	0.761904762	0.117647059	0.241935484	0.328358209	0.13253012	0.1125	0.406779661	0.358208955	0.139240506	0.568627451	0.12195122	0.161764706	0.150684932	0.433333333	0.152777778	0.393442623	0.150684932	0.5625	0.54	0.16	0.141025641	0.659090909	0.120481928	0.457627119	0.134146341	0.125	0.11627907	0.457627119	0.151898734	0.120481928	0.1375	0.537037037	0.1125	0.135802469	0.114942529	0.115384615	0.323529412	0.130434783	0.144444444	0.191780822	0.127906977	0.358208955	0.440677966	0.117021277	0.452830189	0.12345679	0.369230769	0.135802469	0.118421053	0.150684932	0.466666667	0.416666667	0.26984127	0.433333333	0.127906977	0.322033898	0.141025641	0.184210526	0.392857143	0.168831169	0.114583333	0.121621622	0.225352113	0.150684932	0.568627451	0.472727273	0.150684932	0.216216216	0.393442623	0.323529412	0.219178082	0.529411765	0.168831169	0.155844156	0.612244898	0.591836735	0.154761905	0.144578313	0.108108108	0.135802469	0.139240506	0.419354839	0.644444444	0.135802469	0.152941176	0.108433735	0.393442623	0.25	0.34375	0.551020408	0.164383562	0.446428571	0.433333333	0.464285714	0.129411765	0.26984127	0.446428571	0.35483871	0.338461538	0.104651163	0.756097561	0.225352113	0.133333333	0.21875	0.172839506	0.568627451	0.150684932	0.360655738	0.135802469	0.369230769	0.370967742	0.261538462	0.137931034	0.328358209	0.151898734	0.472727273	0.181818182
O=C(NCc1ccc(cn1)S(=O)(=O)c1cccc(c1)C#N)c1cc2ccncc2o1	0.261363636	0.45	0.141414141	0.14953271	0.220930233	0.150537634	0.163265306	0.191919192	0.136363636	0.184782609	0.152173913	0.112244898	0.135416667	0.098901099	0.191919192	0.365853659	0.379746835	0.087912088	0.152173913	0.144444444	0.163265306	0.162790698	0.158415842	0.379746835	0.173913043	0.240963855	0.322580645	0.136842105	0.096774194	0.43373494	0.14	0.103092784	0.404761905	0.43373494	0.203703704	0.137931034	0.103773585	0.252873563	0.214285714	0.112068966	0.164948454	0.137931034	0.270833333	0.136363636	0.10989011	0.137254902	0.247058824	0.252873563	0.216494845	0.168539326	0.091836735	0.157894737	0.155339806	0.444444444	0.164948454	0.197916667	0.22826087	0.164948454	0.132075472	0.473684211	0.373493976	0.171717172	0.279569892	0.141509434	0.160377358	0.231578947	0.134020619	0.193181818	0.132075472	0.43373494	0.175257732	0.336956522	0.157894737	0.157894737	0.178947368	0.597222222	0.15	0.2	0.101010101	0.43373494	0.166666667	0.48	0.302325581	0.180851064	0.227272727	0.435294118	0.128712871	0.163265306	0.132653061	0.696969697	0.132075472	0.430232558	0.092783505	0.166666667	0.132075472	0.137931034	0.1	0.215053763	0.285714286	0.13	0.196078431	0.157894737	0.2	0.145833333	0.191919192	0.360465116	0.235955056	0.11	0.178571429	0.138613861	0.23655914	0.103092784	0.14	0.141304348	0.136842105	0.308641975	0.277108434	0.132653061	0.242105263	0.277108434	0.21978022	0.132075472	0.252873563	0.157894737	0.217391304	0.221052632	0.2	0.122222222	0.157894737	0.144329897	0.111111111	1	0.554054054	0.084210526	0.164948454	0.336956522	0.223404255	0.107526882	0.128712871	0.083333333	0.173913043	0.137614679	0.157894737	0.193548387	0.134020619	0.302325581	0.419753086	0.084210526	0.15	0.15	0.195652174	0.135416667	0.43373494	0.276595745	0.15	0.48	0.196261682	0.136752137	0.088888889	0.204301075	0.184466019	0.255555556	0.231578947	0.344827586	0.186915888	0.175824176	0.430232558	0.117647059	0.540540541	0.204301075	0.226804124	0.229885057	0.144230769	0.227272727	0.344444444	0.117021277	0.2625	0.207920792	0.425	0.138297872	0.340909091	0.48	0.336956522	0.163265306	0.467532468	0.252747253	0.173913043	0.421052632	0.157894737	0.364705882	0.09375	0.220930233	0.146788991	0.303370787	0.092783505	0.191489362	0.157894737	0.155555556	0.204301075	0.192307692	0.226804124	0.216494845	0.157894737	0.241758242	0.127659574	0.114583333	0.085106383	0.149122807	0.084210526	0.139784946	0.142857143	0.43373494	0.09375	0.235955056	0.122222222	0.191919192	0.294117647	0.235955056	0.163265306	0.099009901	0.676470588	0.220930233	0.152173913	0.602739726	0.164948454	0.298850575	0.11827957	0.615384615	0.21875	0.22826087	0.183673469	0.157894737	0.413333333	0.30952381	0.145631068	0.204301075	0.153061224	0.457831325	0.486486486	0.084210526	0.136363636	0.172043011	0.220930233	0.15	0.108433735	1	0.122222222	0.240963855	0.229885057	0.326086957	0.195652174	0.114583333	0.141509434	0.573333333	0.102272727	0.252631579	0.175824176	0.43902439	0.139784946	0.316455696	0.132075472	0.163265306	0.390804598	0.151515152	0.226190476	0.157894737	0.37037037	0.147368421	0.097826087	0.294117647	0.170212766	0.188888889	0.237113402	0.239583333	0.111111111	0.265822785	0.151785714	0.325581395	0.122222222	0.134831461	0.180851064	0.316455696	0.105263158	0.126436782	0.086956522	0.231578947	0.15	0.198019802	0.164948454	0.09375	0.204301075	0.206185567	0.163265306	0.144144144	0.230769231	0.237113402	0.404761905	0.157894737	0.157894737	0.132075472	0.141509434	0.137614679	0.329411765	0.173469388	0.157894737	0.226804124	0.081632653	0.147058824	0.139784946	0.325301205	0.630136986	0.247058824	0.166666667	0.141414141	0.174757282	0.367816092	0.164948454	0.099009901	0.15	0.444444444	0.14159292	0.461538462	0.163265306	0.176470588	0.172413793	0.461538462	0.166666667	0.414634146	0.15	0.329787234	0.191919192	0.120879121	0.244444444	0.166666667	0.264367816	0.23655914	0.144230769	0.475	0.21875	0.157894737	0.105263158	0.141414141	0.134020619	0.373626374	0.360465116	0.369047619	0.195652174	0.701492537	0.5375	0.130434783	0.144230769	0.181818182	0.120879121	0.230769231	0.198019802	0.083333333	0.357142857	0.22826087	0.356321839	0.138613861	0.142857143	0.20754717	0.152173913	0.142857143	0.09375	0.2	0.37037037	0.147058824	0.146551724	0.163265306	0.152173913	0.2	0.279069767	0.16	0.14	0.227272727	0.160377358	0.348314607	0.08411215	0.14893617	0.326086957	0.163461538	0.144230769	0.162790698	0.273684211	0.240963855	0.138613861	0.142857143	0.533333333	0.135416667	0.13592233	0.221052632	0.139784946	0.638888889	0.615384615	0.157894737	0.204301075	0.513888889	0.144329897	0.157894737	0.086021505	0.084210526	0.22826087	0.263736264	0.125	0.367816092	0.217391304	0.239583333	0.318181818	0.355555556	0.244444444	0.231578947	0.367816092	0.344827586	0.12371134	0.493506494	0.156862745	0.5375	0.269662921	0.126213592	0.160714286	0.357894737	0.177083333	0.138888889	0.114285714	0.121212121	0.190909091	0.095744681	0.444444444	0.15	0.191919192	0.48	0.157894737	0.151515152	0.11	0.177777778	0.204301075	0.255102041	0.316455696	0.352941176	0.234042553	0.142857143	0.364705882	0.385416667	0.379746835	0.164948454	0.157894737	0.152173913	0.175824176	0.157894737	0.234042553	0.088235294	0.137254902	0.223404255	0.083333333	0.333333333	0.223404255	0.141304348	0.142857143	0.336956522	0.141509434	0.542857143	0.325842697	0.208333333	0.2	0.123595506	0.191919192	0.148148148	0.404761905	0.144329897	0.171717172	0.131313131	0.120879121	0.233333333	0.080808081	0.142857143	0.2	0.140186916	0.177777778	0.091836735	0.134020619	0.13	0.704225352	0.101123596	0.164948454	0.48	0.3	0.18627451	0.139784946	0.25	0.135416667	0.340909091	0.138613861	0.132653061	0.173913043	0.146788991	0.15	0.21875	0.114583333	0.333333333
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.175	0.137931034	0.391304348	0.191011236	0.571428571	0.428571429	0.276315789	0.16091954	0.693877551	0.46031746	0.561403509	0.393939394	0.333333333	0.509090909	0.16091954	0.158536585	0.15	0.518518519	0.561403509	0.409836066	0.276315789	0.537037037	0.234567901	0.15	0.3	0.194444444	0.139784946	0.31884058	0.440677966	0.146067416	0.426470588	0.428571429	0.147727273	0.133333333	0.189473684	0.18556701	0.369863014	0.508196721	0.159090909	0.34939759	0.246753247	0.547169811	0.129032258	0.2	0.58490566	0.47761194	0.219178082	0.15	0.174418605	0.403225806	0.428571429	0.207792208	0.275	0.149425287	0.246753247	0.209876543	0.215189873	0.246753247	0.197674419	0.158536585	0.141176471	0.677966102	0.133333333	0.223529412	0.204545455	0.176470588	0.309859155	0.491525424	0.197674419	0.133333333	0.25974026	0.164835165	0.207792208	0.207792208	0.397058824	0.126436782	0.195121951	0.276315789	0.373134328	0.133333333	0.653061224	0.13253012	0.117647059	0.305555556	0.197368421	0.129032258	0.385714286	0.276315789	0.382352941	0.117647059	0.197674419	0.139784946	0.390625	0.172413793	0.197674419	0.18556701	0.476190476	0.432835821	0.136363636	0.315068493	0.153846154	0.207792208	0.197674419	0.347826087	0.16091954	0.149425287	0.192307692	0.362318841	0.261538462	0.289473684	0.225	0.451612903	0.385714286	0.396825397	0.378787879	0.155844156	0.155844156	0.382352941	0.16091954	0.155844156	0.46875	0.197674419	0.508196721	0.207792208	0.202531646	0.178571429	0.144444444	1	0.207792208	0.342857143	0.410958904	0.122222222	0.139534884	0.433333333	0.352112676	0.164835165	0.225	0.535714286	0.293333333	0.426229508	0.3	0.188888889	0.207792208	0.305555556	0.309859155	0.202531646	0.152941176	0.433333333	0.289473684	0.289473684	0.453125	0.333333333	0.133333333	0.131868132	0.209876543	0.146341463	0.180851064	0.183673469	0.285714286	0.439393939	0.179775281	0.2	0.162790698	0.162790698	0.182795699	0.267605634	0.127659574	0.53968254	0.114942529	0.439393939	0.159090909	0.2	0.2	0.151898734	0.155555556	0.6	0.4	0.153846154	0.182926829	0.40625	0.147727273	0.13253012	0.164835165	0.276315789	0.129411765	0.197530864	0.3	0.281690141	0.207792208	0.178571429	0.442622951	0.571428571	0.173913043	0.222222222	0.390625	0.439393939	0.256756757	0.380952381	0.172839506	0.163043478	0.214285714	0.174418605	0.207792208	0.170731707	0.483333333	0.428571429	0.465517241	0.2	0.433333333	0.561403509	0.197674419	0.133333333	0.442622951	0.17721519	1	0.16091954	0.306818182	0.192307692	0.227848101	0.362318841	0.127906977	0.571428571	0.561403509	0.234567901	0.246753247	0.142857143	0.45	0.157894737	0.176470588	0.215189873	0.32	0.207792208	0.155844156	0.192307692	0.463768116	0.439393939	0.2	0.11827957	0.148148148	0.482758621	0.693877551	0.179487179	0.571428571	0.289473684	0.630434783	0.122222222	1	0.194444444	0.5	0.153846154	0.17721519	0.764705882	0.209302326	0.16091954	0.509433962	0.159090909	0.764705882	0.134831461	0.561403509	0.298507463	0.197674419	0.227848101	0.155555556	0.310810811	0.592592593	0.207792208	0.175	0.769230769	0.527272727	0.148148148	0.309859155	0.607142857	0.157303371	0.159090909	0.367647059	0.185714286	0.244444444	0.197530864	1	0.615384615	0.287671233	0.298507463	0.396825397	0.446428571	0.537037037	0.162790698	0.209876543	0.238095238	0.246753247	0.442622951	0.439393939	0.176470588	0.227848101	0.182795699	0.202531646	0.157303371	0.16091954	0.207792208	0.207792208	0.197674419	0.223529412	0.188888889	0.170731707	0.225	0.207792208	0.159090909	0.412698413	0.298701299	0.412698413	0.134146341	0.159090909	0.219178082	0.457142857	0.297297297	0.444444444	0.133333333	0.246753247	0.362318841	0.209876543	0.136363636	0.178947368	0.168674699	0.227848101	0.296875	0.465517241	0.168674699	0.25	0.192771084	0.289473684	0.161290323	0.16091954	0.465517241	0.461538462	0.653061224	0.207792208	0.195121951	0.2	0.122222222	0.408450704	0.207792208	0.375	0.297297297	0.309859155	0.24137931	0.149425287	0.195121951	0.453125	0.127906977	0.127659574	0.474576271	0.2	0.234567901	0.465517241	0.217948718	0.168539326	0.426229508	0.168674699	0.215189873	0.147727273	0.289473684	0.461538462	0.168421053	0.561403509	0.357142857	0.442622951	0.568965517	0.175	0.408450704	0.183673469	0.366197183	0.561403509	0.568965517	0.207792208	0.285714286	0.293333333	0.213333333	0.204545455	0.183908046	0.414285714	0.378787879	0.141304348	0.268292683	0.2	0.537037037	0.130434783	0.194444444	0.289473684	0.197674419	0.139534884	0.415384615	0.315789474	0.164705882	0.561403509	0.134831461	0.157894737	0.207792208	0.439393939	0.15	0.342857143	0.207792208	0.5	0.433333333	0.185185185	0.166666667	0.782608696	0.186046512	0.461538462	0.159090909	0.151162791	0.129032258	0.461538462	0.204819277	0.186046512	0.162790698	0.559322034	0.126436782	0.202380952	0.127659574	0.142857143	0.302631579	0.177083333	0.178947368	0.185185185	0.191011236	0.333333333	0.492063492	0.163265306	0.387096774	0.136363636	0.361111111	0.16091954	0.13253012	0.207792208	0.46969697	0.362318841	0.289855072	0.439393939	0.152173913	0.298507463	0.180722892	0.207317073	0.359375	0.178571429	0.137254902	0.15	0.246753247	0.207792208	0.561403509	0.764705882	0.207792208	0.222222222	0.342857143	0.285714286	0.225	0.426229508	0.192771084	0.180722892	0.517241379	0.581818182	0.164835165	0.223529412	0.12345679	0.174418605	0.164705882	0.426470588	0.66	0.16091954	0.202247191	0.16091954	0.342857143	0.285714286	0.376811594	0.465517241	0.189873418	0.40625	0.439393939	0.568965517	0.193181818	0.289855072	0.5	0.309859155	0.315068493	0.11827957	0.588235294	0.246753247	0.146341463	0.225352113	0.181818182	0.561403509	0.207792208	0.333333333	0.16091954	0.324324324	0.382352941	0.3	0.186813187	0.289473684	0.176470588	0.764705882	0.191780822
O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)[C@@H]1C[C@H]1c1cccnc1	0.170731707	0.21686747	0.209876543	0.136842105	0.304347826	0.260273973	0.178571429	0.157303371	0.214285714	0.236842105	0.197368421	0.189873418	0.236842105	0.214285714	0.157303371	0.2125	0.205128205	0.272727273	0.197368421	0.23943662	0.178571429	0.328125	0.159090909	0.205128205	0.192307692	0.333333333	0.14893617	0.24	0.225352113	0.223529412	0.164705882	0.194805195	0.197674419	0.209302326	0.210526316	0.114285714	0.2	0.189873418	0.333333333	0.163265306	0.166666667	0.235294118	0.188888889	0.1	0.194444444	0.16091954	0.378787879	0.105882353	0.157303371	0.271428571	0.179487179	0.117647059	0.195402299	0.228915663	0.166666667	0.162790698	0.180722892	0.166666667	0.09375	0.227848101	0.222222222	0.24691358	0.209302326	0.104166667	0.136842105	0.291139241	0.233766234	0.267605634	0.09375	0.209302326	0.178571429	0.14893617	0.117647059	0.117647059	0.2125	0.219512195	0.111111111	0.207317073	0.205128205	0.209302326	0.220588235	0.230769231	0.141176471	0.170731707	0.192307692	0.188888889	0.269230769	0.178571429	0.230769231	0.243589744	0.09375	0.14893617	0.213333333	0.094736842	0.09375	0.114285714	0.1875	0.139534884	0.214285714	0.209876543	0.150537634	0.117647059	0.166666667	0.217948718	0.157303371	0.159090909	0.172839506	0.215189873	0.333333333	0.219512195	0.219512195	0.164556962	0.222222222	0.267605634	0.256756757	0.716981132	0.444444444	0.230769231	0.157303371	0.444444444	0.215189873	0.09375	0.189873418	0.117647059	0.197530864	0.174418605	0.153846154	0.194444444	0.117647059	0.215189873	0.166666667	0.240963855	0.25	0.189189189	0.209876543	0.14893617	0.25	0.205479452	0.253164557	0.219178082	0.192307692	0.101010101	0.117647059	0.297297297	0.233766234	0.385714286	0.204819277	0.189189189	0.234567901	0.234567901	0.233766234	0.220779221	0.209302326	0.206896552	0.111111111	0.215189873	0.141414141	0.102803738	0.482142857	0.227848101	0.114583333	0.180722892	0.186046512	0.159090909	0.166666667	0.179487179	0.2	0.222222222	0.2375	0.227848101	0.181818182	0.194805195	0.106382979	0.388059701	0.152173913	0.153846154	0.482758621	0.150537634	0.2375	0.260273973	0.157303371	0.230769231	0.14893617	0.178571429	0.225	0.2375	0.192307692	0.347826087	0.117647059	0.202380952	0.184210526	0.304347826	0.1	0.24691358	0.213333333	0.227848101	0.144578313	0.289855072	0.168674699	0.184782609	0.209302326	0.157303371	0.117647059	0.180722892	0.197368421	0.226666667	0.208333333	0.126213592	0.189189189	0.197368421	0.129032258	0.209302326	0.184210526	0.202531646	0.194444444	0.157303371	0.181818182	0.172839506	0.151162791	0.2	0.2375	0.304347826	0.197368421	0.259259259	0.166666667	0.209876543	0.219178082	0.343283582	0.172413793	0.180722892	0.294871795	0.117647059	0.338235294	0.202531646	0.197674419	0.227848101	0.113636364	0.23255814	0.319444444	0.205479452	0.214285714	0.342857143	0.304347826	0.234567901	0.241935484	0.240963855	0.194444444	1	0.277777778	0.150537634	0.666666667	0.15	0.127659574	0.211764706	0.205882353	0.168539326	0.226666667	0.211764706	0.197368421	0.369230769	0.09375	0.151162791	0.204545455	0.2375	0.222222222	0.117647059	0.215189873	0.205128205	0.194444444	0.233766234	0.172839506	0.295774648	0.166666667	0.168539326	0.217948718	0.517857143	0.175257732	0.178571429	0.194444444	0.211267606	0.215189873	0.369230769	0.168831169	0.136986301	0.197183099	0.159090909	0.111111111	0.164835165	0.166666667	0.184210526	0.227848101	0.2	0.151162791	0.12	0.168674699	0.153846154	0.211764706	0.117647059	0.117647059	0.09375	0.104166667	0.12371134	0.256410256	0.162790698	0.117647059	0.181818182	0.151898734	0.228915663	0.281690141	0.25	0.209302326	0.378787879	0.268292683	0.225	0.23255814	0.155555556	0.166666667	0.2	0.111111111	0.214285714	0.14	0.222222222	0.151162791	0.180555556	0.298507463	0.222222222	0.168674699	0.231707317	0.234567901	0.182795699	0.157303371	0.225352113	0.227848101	0.220588235	0.357142857	0.315789474	0.106382979	0.240963855	0.146067416	0.117647059	0.184210526	0.225	0.233766234	0.264367816	0.159090909	0.204819277	0.233766234	0.222222222	0.2	0.236111111	0.106382979	0.159090909	0.225352113	0.197530864	0.152173913	0.219178082	0.164705882	0.180722892	0.170454545	0.219512195	0.182926829	0.097087379	0.197368421	0.276315789	0.184210526	0.148148148	0.215189873	0.159090909	0.123809524	0.222222222	0.197368421	0.148148148	0.397058824	0.174418605	0.2375	0.17721519	0.136842105	0.179775281	0.174418605	0.24	0.150537634	0.177777778	0.106382979	0.328125	0.204545455	1	0.219512195	0.105263158	0.25	0.205128205	0.228915663	0.16091954	0.197368421	0.240963855	0.343283582	0.117647059	0.227848101	0.323943662	0.215189873	0.117647059	0.228571429	0.205479452	0.180722892	0.219512195	0.2	0.155555556	0.25974026	0.168539326	0.21686747	0.202247191	0.227848101	0.172413793	0.155555556	0.159090909	0.189873418	0.265822785	0.107526882	0.2	0.225	0.202380952	0.116504854	0.1875	0.240506329	0.102040816	0.186046512	0.156626506	0.104761905	0.157894737	0.214285714	0.204819277	0.157303371	0.230769231	0.117647059	0.207317073	0.215189873	0.181818182	0.227848101	0.2	0.369230769	0.162790698	0.328947368	0.271428571	0.202380952	0.18	0.205128205	0.166666667	0.117647059	0.197368421	0.226666667	0.117647059	0.21686747	0.142857143	0.21686747	0.25	0.219178082	0.202380952	0.176470588	0.232876712	0.202702703	0.14893617	0.104166667	0.273972603	0.226190476	0.16091954	0.222222222	0.197183099	0.157303371	0.112244898	0.211764706	0.215189873	0.174418605	0.227848101	0.225352113	0.185185185	0.179487179	0.154761905	0.148148148	0.103092784	0.181818182	0.179487179	0.233766234	0.225	0.23255814	0.202898551	0.166666667	0.215189873	0.289855072	0.152173913	0.197368421	0.202531646	0.220779221	0.157303371	0.204819277	0.230769231	0.192307692	0.12244898	0.234567901	0.172413793	0.15	0.289855072
O=C(Nc1ccc(cc1)C(=O)NCc1cccnc1)N1Cc2ccncc2C1	0.265822785	0.265060241	0.457142857	0.178947368	0.88	0.454545455	0.256097561	0.215909091	0.561403509	0.633333333	0.461538462	0.324324324	0.462686567	0.390625	0.215909091	0.231707317	0.209876543	0.396825397	0.461538462	0.559322034	0.256097561	0.618181818	0.341772152	0.209876543	0.276315789	0.277777778	0.217391304	0.46969697	0.358208955	0.255813953	0.410958904	0.371428571	0.202247191	0.255813953	0.352272727	0.174757282	0.341772152	0.555555556	0.255813953	0.296703297	0.36	0.491525424	0.247191011	0.175257732	0.451612903	0.418918919	0.439393939	0.209876543	0.244186047	0.55	0.352112676	0.192771084	0.255813953	0.261904762	0.36	0.238095238	0.259259259	0.36	0.159574468	0.278481013	0.240963855	0.544117647	0.255813953	0.170212766	0.204301075	0.292682927	0.455882353	0.678571429	0.159574468	0.255813953	0.373333333	0.244444444	0.192771084	0.192771084	0.364864865	0.238095238	0.181818182	0.2875	0.324324324	0.255813953	0.673076923	0.265822785	0.21686747	0.369863014	0.276315789	0.247191011	0.450704225	0.256097561	0.470588235	0.231707317	0.159574468	0.217391304	0.338028169	0.186813187	0.159574468	0.174757282	0.375	0.47826087	0.261904762	0.436619718	0.206521739	0.192771084	0.252873563	0.5	0.215909091	0.23255814	0.269230769	0.315789474	0.353846154	0.424657534	0.405405405	0.371428571	0.450704225	0.323943662	0.310810811	0.283783784	0.25	0.470588235	0.244186047	0.25	0.666666667	0.159574468	0.555555556	0.192771084	0.2625	0.25	0.211111111	0.5	0.192771084	0.492537313	0.329268293	0.229885057	0.268292683	0.333333333	0.5	0.244444444	0.424657534	0.4375	0.430555556	0.347826087	0.276315789	0.164948454	0.192771084	0.449275362	0.455882353	0.402777778	0.209302326	0.333333333	0.424657534	0.424657534	0.62295082	0.462686567	0.255813953	0.252873563	0.181818182	0.282051282	0.231578947	0.173076923	0.242857143	0.603174603	0.233333333	0.259259259	0.261904762	0.23255814	0.274725275	0.391304348	0.244444444	0.410958904	0.211764706	0.603174603	0.255813953	0.28	0.173913043	0.243589744	0.222222222	0.446153846	0.551724138	0.261363636	0.240963855	0.5	0.229885057	0.265822785	0.244444444	0.256097561	0.259259259	0.211764706	0.276315789	0.426470588	0.192771084	0.296296296	0.362318841	0.88	0.175257732	0.4	0.338028169	0.603174603	0.253164557	0.476190476	0.231707317	0.215053763	0.384615385	0.244186047	0.192771084	0.243902439	0.397058824	0.371428571	0.378787879	0.176470588	0.333333333	0.461538462	0.184782609	0.255813953	0.362318841	0.285714286	0.5	0.215909091	0.390804598	0.269230769	0.197674419	0.315789474	0.240963855	0.88	0.461538462	0.376623377	0.36	0.275	0.409090909	0.287671233	0.247058824	0.259259259	0.438356164	0.192771084	0.283783784	0.253164557	0.426666667	0.603174603	0.186046512	0.208791209	0.2375	0.373134328	0.561403509	0.152941176	0.88	0.424657534	0.5	0.229885057	0.5	0.277777778	1	0.21978022	0.269230769	0.432835821	0.195652174	0.244186047	0.409836066	0.255813953	0.655172414	0.258823529	0.461538462	0.5	0.159574468	0.197674419	0.222222222	0.430555556	0.586206897	0.192771084	0.234567901	0.484848485	0.428571429	0.285714286	0.394366197	0.714285714	0.238636364	0.24137931	0.32	0.271428571	0.229166667	0.226190476	0.5	0.5	0.408450704	0.5	0.382352941	0.298507463	0.369230769	0.247058824	0.181818182	0.235955056	0.36	0.362318841	0.603174603	0.277108434	0.197674419	0.171717172	0.2625	0.238636364	0.215909091	0.192771084	0.192771084	0.159574468	0.170212766	0.177083333	0.275	0.350649351	0.192771084	0.255813953	0.319444444	0.413333333	0.338028169	0.269230769	0.227272727	0.439393939	0.521126761	0.436619718	0.466666667	0.255813953	0.36	0.315789474	0.181818182	0.261904762	0.168316832	0.271604938	0.197674419	0.435483871	0.716981132	0.271604938	0.364864865	0.235294118	0.424657534	0.225806452	0.215909091	0.421875	0.771929825	0.673076923	0.414285714	0.386666667	0.173913043	0.215909091	0.376623377	0.192771084	0.323943662	0.436619718	0.455882353	0.407407407	0.23255814	0.268292683	0.62295082	0.226190476	0.230769231	0.453125	0.173913043	0.341772152	0.421875	0.2625	0.235955056	0.347826087	0.240963855	0.259259259	0.229885057	0.424657534	0.463768116	0.17	0.461538462	0.485294118	0.362318841	0.426470588	0.234567901	0.394736842	0.196078431	0.514705882	0.461538462	0.426470588	0.414285714	0.25	0.450704225	0.276315789	0.204301075	0.282352941	0.3125	0.347222222	0.21978022	0.264367816	0.173913043	0.618181818	0.25	0.277777778	0.424657534	0.172043011	0.253012048	0.4	0.452054795	0.280487805	0.461538462	0.244186047	0.287671233	0.192771084	0.603174603	0.240506329	0.492537313	0.192771084	0.384615385	0.352941176	0.259259259	0.268292683	0.517241379	0.255813953	0.771929825	0.24137931	0.235294118	0.21978022	0.771929825	0.261904762	0.255813953	0.23255814	0.441176471	0.223529412	0.163043478	0.230769231	0.214285714	0.418918919	0.166666667	0.229166667	0.259259259	0.166666667	0.325	0.369863014	0.176470588	0.352941176	0.261904762	0.464788732	0.215909091	0.265822785	0.192771084	0.450704225	0.315789474	0.397058824	0.603174603	0.258426966	0.5	0.238095238	0.381578947	0.5	0.296296296	0.257731959	0.209876543	0.36	0.192771084	0.461538462	0.655172414	0.192771084	0.4	0.315789474	0.418918919	0.424657534	0.347826087	0.235294118	0.253012048	0.446153846	0.476190476	0.244444444	0.170212766	0.25974026	0.258823529	0.220930233	0.584615385	0.508474576	0.215909091	0.189473684	0.215909091	0.492537313	0.296296296	0.442857143	0.421875	0.265822785	0.315068493	0.402777778	0.426470588	0.168421053	0.397058824	0.333333333	0.455882353	0.436619718	0.222222222	0.45	0.36	0.282051282	0.291666667	0.25	0.461538462	0.269230769	0.462686567	0.229885057	0.464788732	0.470588235	0.276315789	0.175257732	0.424657534	0.247058824	0.432835821	0.273972603
Cc1nn(C)c(C)c1C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	0.197916667	0.395348837	0.193877551	0.144144144	0.211111111	0.193548387	0.168316832	0.435294118	0.155555556	0.298850575	0.182795699	0.164948454	0.177083333	0.142857143	0.435294118	0.148514851	0.141414141	0.131868132	0.182795699	0.229885057	0.168316832	0.181818182	0.475609756	0.141414141	0.178947368	0.163043478	0.628205128	0.191489362	0.127659574	0.382022472	0.204081633	0.180851064	0.12962963	0.382022472	0.207207207	0.162393162	0.163461538	0.153061224	0.14953271	0.291262136	0.392857143	0.144444444	0.235294118	0.151785714	0.153846154	0.176470588	0.208791209	0.141414141	0.184466019	0.227272727	0.180851064	0.14	0.182692308	0.375	0.392857143	0.451219512	0.17	0.392857143	0.127272727	0.397590361	0.216494845	0.2	0.242424242	0.146788991	0.133928571	0.222222222	0.1875	0.252873563	0.127272727	0.382022472	0.404761905	0.628205128	0.14	0.14	0.148514851	0.367816092	0.133333333	0.168316832	0.141414141	0.382022472	0.159090909	0.385542169	0.183673469	0.402439024	0.166666667	0.4	0.216494845	0.168316832	0.197916667	0.348837209	0.127272727	0.628205128	0.134020619	0.128440367	0.127272727	0.162393162	0.14	0.147058824	0.24742268	0.181818182	0.431818182	0.14	0.180952381	0.212765957	0.435294118	0.680555556	0.175257732	0.138613861	0.144444444	0.19	0.226804124	0.168421053	0.204081633	0.135416667	0.131313131	0.182795699	0.134020619	0.197916667	0.207920792	0.134020619	0.25	0.127272727	0.153061224	0.14	0.183673469	0.176470588	0.425287356	0.153846154	0.14	0.25	0.137614679	0.326086957	0.38372093	0.126315789	0.258064516	0.628205128	0.214285714	0.138297872	0.18	0.14893617	0.178947368	0.132743363	0.14	0.197916667	0.1875	0.195876289	0.144230769	0.126315789	0.19	0.19	0.252747253	0.189473684	0.382022472	0.24	0.166666667	0.402439024	0.178571429	0.161016949	0.159090909	0.247311828	0.166666667	0.193877551	0.18627451	0.657534247	0.159292035	0.423076923	0.365591398	0.168316832	0.18	0.247311828	0.182692308	0.168421053	0.138888889	0.12	0.712328767	0.159574468	0.179775281	0.247524752	0.145631068	0.206521739	0.671232877	0.385542169	0.628205128	0.168316832	0.376470588	0.145631068	0.178947368	0.191489362	0.14	0.690140845	0.184782609	0.211111111	0.131578947	0.212121212	0.134020619	0.247311828	0.175257732	0.2	0.46835443	0.422222222	0.217821782	0.184466019	0.14	0.193877551	0.157894737	0.168421053	0.152173913	0.153846154	0.126315789	0.182795699	0.148148148	0.382022472	0.172043011	0.175257732	0.153846154	0.435294118	0.563218391	0.175257732	0.134615385	0.138613861	0.340909091	0.211111111	0.182795699	0.18627451	0.392857143	0.244680851	0.161290323	0.379746835	0.174757282	0.17	0.2	0.14	0.235955056	0.163265306	0.355555556	0.247311828	0.13592233	0.168224299	0.1875	0.138297872	0.155555556	0.13	0.211111111	0.19	0.129411765	0.326086957	0.153846154	0.150537634	0.21978022	1	0.175257732	0.15625	0.157407407	0.370786517	0.16091954	0.205882353	0.21978022	0.386363636	0.182795699	0.213483146	0.127272727	0.134615385	0.136363636	0.18	0.163043478	0.14	0.15	0.164948454	0.117021277	0.239130435	0.407407407	0.206521739	0.192307692	0.194174757	0.14	0.130434783	0.1875	0.18	0.153846154	0.179775281	0.419753086	0.213483146	0.172043011	0.172413793	0.130434783	0.21	0.166666667	0.168224299	0.392857143	0.172043011	0.247311828	0.457831325	0.134615385	0.149122807	0.183673469	0.203883495	0.196078431	0.14	0.14	0.127272727	0.146788991	0.142857143	0.158415842	0.38372093	0.14	0.182692308	0.134020619	0.18627451	0.134020619	0.2	0.351648352	0.208791209	0.397727273	0.206185567	0.388888889	0.382022472	0.392857143	0.138613861	0.155339806	0.390804598	0.136752137	0.388235294	0.134615385	0.253012048	0.191011236	0.388235294	0.397590361	0.142857143	0.19	0.6125	0.435294118	0.164835165	0.221052632	0.159090909	0.212765957	0.214285714	0.138888889	0.184466019	0.174757282	0.14	0.12371134	0.193877551	0.1875	0.183486239	0.680555556	0.7	0.252747253	0.372093023	0.365591398	0.136842105	0.138888889	0.475609756	0.164835165	0.171717172	0.179245283	0.14893617	0.573333333	0.17	0.626666667	0.19	0.183673469	0.128205128	0.182795699	0.208333333	0.172043011	0.154639175	0.15	0.198019802	0.170940171	0.404761905	0.182795699	0.154639175	0.212765957	0.176470588	0.216494845	0.191489362	0.133928571	0.698630137	0.153846154	0.154639175	0.636363636	0.19047619	0.138888889	0.181818182	0.237623762	0.150537634	0.19	0.137614679	0.352272727	0.164948454	0.21	0.263157895	0.182795699	0.370786517	0.379746835	0.14	0.247311828	0.215053763	0.23655914	0.14	0.141304348	0.126315789	0.17	0.178217822	0.157303371	0.397727273	0.208333333	0.194174757	0.142857143	0.223300971	0.221052632	0.21	0.397727273	0.657534247	0.189473684	0.178217822	0.140186916	0.365591398	0.193877551	0.165048544	0.145299145	0.583333333	0.392857143	0.133928571	0.163461538	0.15	0.134453782	0.163043478	0.390804598	0.252631579	0.435294118	0.385542169	0.14	0.204081633	0.138613861	0.235955056	0.247311828	0.245098039	0.213483146	0.676056338	0.2	0.213483146	0.690140845	0.489130435	0.141414141	0.392857143	0.14	0.182795699	0.21978022	0.14	0.224489796	0.18556701	0.188118812	0.214285714	0.14893617	0.132075472	0.178217822	0.172043011	0.186813187	0.628205128	0.146788991	0.365853659	0.161904762	0.379310345	0.242105263	0.155555556	0.435294118	0.163636364	0.196078431	0.25	0.176470588	0.195876289	0.164835165	0.173469388	0.121212121	0.183673469	0.154639175	0.145454545	0.235955056	0.132653061	0.1875	0.193877551	0.315789474	0.133333333	0.392857143	0.402439024	0.14893617	0.436781609	0.182795699	0.1875	0.189473684	0.648648649	0.214285714	0.197916667	0.178947368	0.14159292	0.19	0.174757282	0.15625	0.161290323
O=C(Nc1ccc(cc1)S(=O)(=O)N1CCOCC1)[C@H]1C[C@H]1c1cccnc1	0.355263158	0.333333333	0.220930233	0.12745098	0.276315789	0.253164557	0.152173913	0.170212766	0.179487179	0.231707317	0.209876543	0.174418605	0.231707317	0.210526316	0.170212766	0.181818182	0.16091954	0.22972973	0.209876543	0.25	0.152173913	0.295774648	0.172043011	0.16091954	0.162790698	0.25	0.173469388	0.25	0.205128205	0.290697674	0.247058824	0.192771084	0.145833333	0.353658537	0.196078431	0.180952381	0.197802198	0.16091954	0.3875	0.174757282	0.179775281	0.213333333	0.252747253	0.093457944	0.207792208	0.161290323	0.462686567	0.097826087	0.235955056	0.263157895	0.178571429	0.108695652	0.168421053	0.26744186	0.179775281	0.175824176	0.25	0.179775281	0.087378641	0.3	0.277108434	0.24137931	0.321428571	0.097087379	0.105769231	0.26744186	0.243902439	0.25974026	0.087378641	0.275862069	0.191011236	0.173469388	0.108695652	0.108695652	0.209302326	0.258823529	0.103092784	0.23255814	0.2625	0.353658537	0.184210526	0.271604938	0.130434783	0.183908046	0.265822785	0.266666667	0.261904762	0.152173913	0.240963855	0.209302326	0.087378641	0.173469388	0.209876543	0.088235294	0.087378641	0.180952381	0.228915663	0.141304348	0.26744186	0.220930233	0.175257732	0.108695652	0.178947368	0.243902439	0.170212766	0.184782609	0.36	0.240963855	0.263888889	0.273809524	0.3375	0.222222222	0.23255814	0.385714286	0.408450704	0.484848485	0.324324324	0.240963855	0.235955056	0.324324324	0.226190476	0.087378641	0.16091954	0.108695652	0.283950617	0.227272727	0.204301075	0.17721519	0.108695652	0.226190476	0.154639175	0.195652174	0.229885057	0.202531646	0.235294118	0.173469388	0.215909091	0.233766234	0.261904762	0.2	0.162790698	0.094339623	0.108695652	0.430555556	0.243902439	0.333333333	0.150537634	0.202531646	0.273809524	0.273809524	0.291139241	0.24691358	0.275862069	0.244444444	0.103092784	0.410958904	0.237113402	0.116071429	0.428571429	0.253012048	0.117647059	0.25	0.297619048	0.184782609	0.155339806	0.192771084	0.32183908	0.218390805	0.177777778	0.253012048	0.275862069	0.269230769	0.099009901	0.298701299	0.177083333	0.154761905	0.328571429	0.163265306	0.191011236	0.269230769	0.182795699	0.271604938	0.173469388	0.152173913	0.25	0.177777778	0.162790698	0.234567901	0.108695652	0.227272727	0.182926829	0.276315789	0.093457944	0.285714286	0.209876543	0.268292683	0.146067416	0.28	0.181818182	0.171717172	0.261363636	0.235955056	0.108695652	0.166666667	0.209876543	0.253164557	0.205128205	0.118181818	0.202531646	0.225	0.12	0.275862069	0.182926829	0.275	0.17721519	0.170212766	0.203883495	0.36	0.115789474	0.240963855	0.191011236	0.276315789	0.209876543	0.211111111	0.179775281	0.4	0.215189873	0.227848101	0.211111111	0.25	0.301204819	0.108695652	0.209876543	0.259259259	0.195652174	0.253012048	0.105263158	0.177083333	0.2	0.202531646	0.179487179	0.278481013	0.276315789	0.273809524	0.2	0.195652174	0.17721519	0.666666667	0.269230769	0.175257732	1	0.151162791	0.13	0.264367816	0.289855072	0.247191011	0.222222222	0.25	0.225	0.246753247	0.087378641	0.115789474	0.164948454	0.261904762	0.202531646	0.108695652	0.183908046	0.202380952	0.17721519	0.307692308	0.186046512	0.269230769	0.258426966	0.305882353	0.243902439	0.333333333	0.222222222	0.247058824	0.17721519	0.192307692	0.197674419	0.246753247	0.168674699	0.125	0.210526316	0.224719101	0.103092784	0.177083333	0.179775281	0.182926829	0.253012048	0.211111111	0.115789474	0.155339806	0.195402299	0.217391304	0.182795699	0.108695652	0.108695652	0.087378641	0.097087379	0.115384615	0.193181818	0.215909091	0.108695652	0.275862069	0.180722892	0.26744186	0.272727273	0.186046512	0.193548387	0.462686567	0.261363636	0.235294118	0.22826087	0.180851064	0.179775281	0.240963855	0.103092784	0.329268293	0.130841121	0.292682927	0.115789474	0.179487179	0.287671233	0.292682927	0.181818182	0.173913043	0.273809524	0.181818182	0.170212766	0.220779221	0.223529412	0.184210526	0.457142857	0.407894737	0.099009901	0.182795699	0.184782609	0.108695652	0.182926829	0.296296296	0.243902439	0.21875	0.184782609	0.202247191	0.291139241	0.191011236	0.263736264	0.215189873	0.099009901	0.184782609	0.220779221	0.268292683	0.22826087	0.2	0.177777778	0.25	0.208791209	0.273809524	0.181818182	0.090909091	0.209876543	0.253012048	0.182926829	0.149425287	0.183908046	0.184782609	0.136363636	0.23255814	0.209876543	0.149425287	0.436619718	0.14893617	0.247058824	0.176470588	0.105769231	0.204301075	0.173913043	0.333333333	0.175257732	0.164948454	0.099009901	0.295774648	0.269662921	0.666666667	0.273809524	0.098039216	0.202247191	0.202380952	0.238636364	0.173913043	0.225	0.279069767	0.227848101	0.108695652	0.253012048	0.202380952	0.226190476	0.108695652	0.207792208	0.1875	0.220930233	0.35443038	0.181818182	0.180851064	0.253012048	0.233333333	0.14893617	0.295454545	0.223529412	0.184782609	0.180851064	0.184782609	0.188235294	0.202247191	0.089108911	0.32183908	0.179775281	0.227272727	0.12962963	0.260416667	0.220930233	0.095238095	0.172043011	0.144444444	0.098214286	0.25	0.329268293	0.289156627	0.170212766	0.271604938	0.108695652	0.204545455	0.240963855	0.180722892	0.253012048	0.210526316	0.246753247	0.188888889	0.367088608	0.28	0.227272727	0.262626263	0.16091954	0.179775281	0.108695652	0.209876543	0.222222222	0.108695652	0.255813953	0.157303371	0.270588235	0.215909091	0.2	0.173913043	0.289156627	0.2125	0.246753247	0.173469388	0.097087379	0.219512195	0.170212766	0.161290323	0.261904762	0.179487179	0.170212766	0.183673469	0.182795699	0.226190476	0.14893617	0.238095238	0.220779221	0.240963855	0.178571429	0.181818182	0.149425287	0.096153846	0.180722892	0.178571429	0.243902439	0.235294118	0.189473684	0.184210526	0.179775281	0.410958904	0.185185185	0.164948454	0.225	0.259259259	0.24691358	0.182795699	0.215909091	0.240963855	0.162790698	0.114285714	0.273809524	0.26744186	0.151162791	0.170731707
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1	0.176470588	0.141304348	0.36	0.244444444	0.446153846	0.333333333	0.303797468	0.163043478	0.534482759	0.441176471	0.439393939	0.324324324	0.306666667	0.390625	0.163043478	0.202380952	0.195121951	0.396825397	0.439393939	0.373134328	0.303797468	0.412698413	0.218390805	0.195121951	0.25974026	0.243243243	0.142857143	0.293333333	0.338235294	0.14893617	0.450704225	0.333333333	0.150537634	0.136842105	0.166666667	0.234693878	0.292682927	0.484848485	0.136842105	0.421686747	0.228915663	0.419354839	0.132653061	0.2	0.451612903	0.5	0.1875	0.195121951	0.163043478	0.367647059	0.333333333	0.269230769	0.24137931	0.152173913	0.228915663	0.209302326	0.2	0.228915663	0.252873563	0.174418605	0.144444444	0.666666667	0.136842105	0.279069767	0.230769231	0.139784946	0.285714286	0.446153846	0.252873563	0.136842105	0.226190476	0.166666667	0.269230769	0.269230769	0.311688312	0.130434783	0.253012048	0.211764706	0.289473684	0.136842105	0.5	0.136363636	0.16091954	0.282051282	0.182926829	0.132653061	0.303797468	0.303797468	0.351351351	0.16091954	0.197802198	0.142857143	0.301369863	0.173913043	0.252873563	0.234693878	0.375	0.47826087	0.139784946	0.291139241	0.15625	0.269230769	0.184782609	0.32	0.163043478	0.152173913	0.178571429	0.282051282	0.205479452	0.268292683	0.209302326	0.476923077	0.355263158	0.305555556	0.293333333	0.117647059	0.202531646	0.351351351	0.163043478	0.202531646	0.428571429	0.252873563	0.484848485	0.269230769	0.188235294	0.166666667	0.147368421	0.764705882	0.269230769	0.315789474	0.397435897	0.114583333	0.142857143	0.333333333	0.324675325	0.166666667	0.195402299	0.415384615	0.271604938	0.328571429	0.25974026	0.215053763	0.269230769	0.282051282	0.285714286	0.174418605	0.155555556	0.333333333	0.268292683	0.268292683	0.414285714	0.306666667	0.136842105	0.135416667	0.268292683	0.149425287	0.17	0.232323232	0.225352113	0.402777778	0.180851064	0.2	0.152173913	0.164835165	0.221052632	0.246753247	0.131313131	0.430555556	0.119565217	0.402777778	0.14893617	0.185185185	0.255813953	0.141176471	0.157894737	0.807692308	0.323529412	0.15625	0.226190476	0.371428571	0.150537634	0.136363636	0.166666667	0.303797468	0.133333333	0.183908046	0.25974026	0.227848101	0.269230769	0.166666667	0.342857143	0.446153846	0.225806452	0.206896552	0.301369863	0.402777778	0.32	0.388059701	0.174418605	0.141414141	0.2	0.163043478	0.269230769	0.186046512	0.439393939	0.333333333	0.378787879	0.237113402	0.333333333	0.439393939	0.211111111	0.136842105	0.342857143	0.164705882	0.764705882	0.163043478	0.423529412	0.178571429	0.256097561	0.282051282	0.144444444	0.446153846	0.439393939	0.218390805	0.228915663	0.146067416	0.347826087	0.13253012	0.164835165	0.2	0.280487805	0.269230769	0.130952381	0.178571429	0.371794872	0.402777778	0.259259259	0.12244898	0.125	0.373134328	0.534482759	0.180722892	0.446153846	0.268292683	0.472727273	0.114583333	0.764705882	0.15	0.432835821	0.15625	0.151162791	1	0.264367816	0.163043478	0.387096774	0.161290323	0.684210526	0.138297872	0.439393939	0.24	0.252873563	0.256097561	0.157894737	0.2875	0.46031746	0.269230769	0.219512195	0.633333333	0.428571429	0.151162791	0.285714286	0.476923077	0.159574468	0.161290323	0.285714286	0.141025641	0.216494845	0.197674419	0.764705882	0.475409836	0.234567901	0.24	0.424242424	0.338461538	0.412698413	0.164835165	0.268292683	0.222222222	0.228915663	0.342857143	0.402777778	0.164835165	0.256097561	0.234042553	0.188235294	0.159574468	0.163043478	0.269230769	0.269230769	0.252873563	0.279069767	0.241758242	0.214285714	0.209302326	0.269230769	0.14893617	0.583333333	0.277108434	0.319444444	0.151162791	0.161290323	0.1875	0.367088608	0.275	0.358024691	0.14893617	0.228915663	0.282051282	0.268292683	0.139784946	0.242105263	0.170454545	0.256097561	0.271428571	0.4	0.170454545	0.231707317	0.179775281	0.268292683	0.14	0.163043478	0.358208955	0.507462687	0.5	0.178571429	0.168539326	0.255813953	0.126315789	0.432432432	0.269230769	0.342857143	0.275	0.285714286	0.225806452	0.152173913	0.168539326	0.414285714	0.131868132	0.131313131	0.367647059	0.255813953	0.218390805	0.358208955	0.202380952	0.157894737	0.328571429	0.170454545	0.2	0.150537634	0.268292683	0.485294118	0.21875	0.439393939	0.294871795	0.342857143	0.590163934	0.219512195	0.432432432	0.232323232	0.337662338	0.439393939	0.590163934	0.178571429	0.25	0.271604938	0.197530864	0.230769231	0.184782609	0.381578947	0.293333333	0.144329897	0.235955056	0.255813953	0.412698413	0.134020619	0.15	0.268292683	0.238636364	0.142857143	0.441176471	0.292682927	0.166666667	0.439393939	0.138297872	0.13253012	0.269230769	0.402777778	0.126436782	0.315789474	0.269230769	0.384615385	0.333333333	0.172413793	0.155555556	0.6	0.186813187	0.603174603	0.161290323	0.153846154	0.132653061	0.507462687	0.204545455	0.186813187	0.164835165	0.441176471	0.168539326	0.258823529	0.131313131	0.133333333	0.296296296	0.226804124	0.18	0.146067416	0.191489362	0.472222222	0.666666667	0.212121212	0.559322034	0.139784946	0.333333333	0.163043478	0.136363636	0.269230769	0.410958904	0.282051282	0.266666667	0.402777778	0.154639175	0.24	0.181818182	0.179775281	0.328571429	0.166666667	0.140186916	0.195121951	0.228915663	0.269230769	0.439393939	0.684210526	0.269230769	0.206896552	0.492537313	0.265060241	0.195402299	0.328571429	0.166666667	0.168539326	0.424242424	0.453125	0.166666667	0.279069767	0.168674699	0.163043478	0.166666667	0.391891892	0.508474576	0.163043478	0.255555556	0.163043478	0.315789474	0.25	0.346666667	0.358208955	0.176470588	0.315068493	0.603174603	0.590163934	0.233333333	0.266666667	0.391304348	0.285714286	0.291139241	0.12244898	0.45	0.228915663	0.149425287	0.17721519	0.195652174	0.439393939	0.207317073	0.306666667	0.175824176	0.3	0.351351351	0.25974026	0.239130435	0.268292683	0.164835165	1	0.1625
Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCCC1)C(=O)NCCCc1ncc[nH]1	0.212765957	0.155339806	0.16	0.68	0.2	0.182795699	0.481012658	0.18627451	0.226190476	0.204301075	0.184782609	0.154639175	0.131313131	0.131868132	0.18627451	0.210526316	0.217391304	0.159090909	0.184782609	0.177777778	0.481012658	0.170454545	0.142857143	0.217391304	0.405063291	0.191011236	0.188679245	0.132653061	0.105263158	0.184466019	0.181818182	0.157894737	0.174757282	0.161904762	0.33	0.776315789	0.165048544	0.178947368	0.12962963	0.2	0.148514851	0.186046512	0.19047619	0.306122449	0.155555556	0.43373494	0.172043011	0.217391304	0.21	0.138297872	0.157894737	0.793650794	0.544303797	0.165048544	0.148514851	0.191919192	0.208333333	0.148514851	0.430232558	0.173469388	0.231578947	0.239583333	0.184466019	0.675675676	0.657894737	0.142857143	0.141414141	0.2	0.430232558	0.161904762	0.193877551	0.2	0.793650794	0.793650794	0.173469388	0.156862745	0.735294118	0.13592233	0.131313131	0.161904762	0.188235294	0.151515152	0.210526316	0.151515152	0.247191011	0.168224299	0.158415842	0.481012658	0.128712871	0.18556701	0.351648352	0.166666667	0.147368421	0.244897959	0.430232558	0.776315789	0.153061224	0.183673469	0.176470588	0.148514851	0.179245283	0.793650794	0.194174757	0.153061224	0.18627451	0.176470588	0.215053763	0.14	0.133333333	0.123809524	0.145631068	0.157894737	0.13592233	0.102040816	0.11	0.147368421	0.147368421	0.128712871	0.198019802	0.147368421	0.1875	0.430232558	0.178947368	0.793650794	0.210526316	0.202020202	0.182692308	0.209302326	0.793650794	0.163265306	0.171428571	0.141509434	0.229166667	0.139784946	0.171717172	0.2	0.493670886	0.152173913	0.125	0.126315789	0.405063291	0.459770115	0.793650794	0.117647059	0.141414141	0.197916667	0.18	0.139784946	0.134615385	0.134615385	0.189473684	0.154639175	0.161904762	0.182692308	0.735294118	0.175257732	0.18018018	0.789473684	0.147727273	0.197916667	0.225490196	0.195876289	0.176470588	0.165048544	0.625	0.170212766	0.166666667	0.158415842	0.181818182	0.197916667	0.161904762	0.25	0.564102564	0.11	0.158878505	0.24137931	0.142857143	0.179245283	0.231578947	0.134020619	0.18627451	0.151515152	0.2	0.481012658	0.148514851	0.114285714	0.405063291	0.168421053	0.793650794	0.178217822	0.14893617	0.2	0.641025641	0.178217822	0.147368421	0.18556701	0.506666667	0.163043478	0.210526316	0.198113208	0.140186916	0.21	0.793650794	0.195876289	0.147368421	0.145833333	0.166666667	0.540229885	0.139784946	0.172043011	0.308510638	0.161904762	0.161290323	0.215053763	0.209302326	0.18627451	0.216216216	0.215053763	0.746268657	0.128712871	0.17	0.2	0.184782609	0.153846154	0.148514851	0.195876289	0.188888889	0.161290323	0.2	0.208333333	0.166666667	0.793650794	0.159574468	0.241758242	0.21	0.197916667	0.657142857	0.169811321	0.189473684	0.139784946	0.226190476	0.12	0.2	0.134615385	0.158536585	0.141509434	0.209302326	0.127659574	0.195652174	0.157407407	0.13	0.264367816	1	0.174757282	0.149425287	0.22	0.222222222	0.163461538	0.172043011	0.163043478	0.464285714	0.746268657	0.169811321	0.125	0.218390805	0.793650794	0.239130435	0.230769231	0.155555556	0.22826087	0.153061224	0.235955056	0.194174757	0.196078431	0.118811881	0.107526882	0.434782609	0.193877551	0.209302326	0.195402299	0.163265306	0.163043478	0.186813187	0.202380952	0.144444444	0.2	0.735294118	0.203883495	0.148514851	0.161290323	0.197916667	0.2	0.746268657	0.64556962	0.197916667	0.194174757	0.174757282	0.793650794	0.793650794	0.430232558	0.675675676	0.693333333	0.221052632	0.145631068	0.793650794	0.161904762	0.197802198	0.132075472	0.112244898	0.189473684	0.150943396	0.172043011	0.184466019	0.137254902	0.192307692	0.173076923	0.148514851	0.128712871	0.735294118	0.165048544	0.62962963	0.17	0.746268657	0.170454545	0.166666667	0.17	0.15	0.166666667	0.134615385	0.185185185	0.18627451	0.193181818	0.23655914	0.188235294	0.13	0.145631068	0.564102564	0.174757282	0.176470588	0.793650794	0.14893617	0.126213592	0.141414141	0.153153153	0.176470588	0.18	0.189473684	0.147058824	0.166666667	0.175824176	0.564102564	0.153846154	0.193181818	0.210526316	0.215686275	0.126315789	0.158415842	0.208333333	0.174757282	0.123809524	0.210526316	0.617283951	0.184782609	0.138613861	0.161290323	0.180851064	0.239130435	0.2	0.766233766	0.17	0.184782609	0.180851064	0.177083333	0.367816092	0.13592233	0.206521739	0.657894737	0.194174757	0.155339806	0.11	0.168224299	0.409090909	0.564102564	0.170454545	0.180952381	0.127659574	0.123809524	0.336956522	0.156862745	0.178947368	0.165048544	0.202020202	0.172043011	0.21	0.161290323	0.793650794	0.197916667	0.166666667	0.175257732	0.793650794	0.168539326	0.152173913	0.195876289	0.191919192	0.186046512	0.161904762	0.25	0.196078431	0.19	0.19047619	0.23655914	0.212121212	0.161904762	0.165048544	0.204301075	0.204081633	0.359550562	0.166666667	0.126213592	0.155339806	0.641975309	0.178571429	0.148514851	0.340425532	0.188118812	0.212765957	0.595238095	0.204545455	0.165048544	0.145631068	0.18627451	0.151515152	0.793650794	0.206185567	0.14	0.147368421	0.197916667	0.177570093	0.163043478	0.168316832	0.122641509	0.150537634	0.178217822	0.182608696	0.217391304	0.148514851	0.793650794	0.184782609	0.222222222	0.793650794	0.144230769	0.2	0.144230769	0.493670886	0.126315789	0.19	0.191919192	0.173913043	0.175824176	0.2	0.675675676	0.193548387	0.21	0.178217822	0.193877551	0.183908046	0.18627451	0.867647059	0.174757282	0.163265306	0.4	0.12745098	0.193181818	0.2	0.134020619	0.23655914	0.180851064	0.404494382	0.147368421	0.145833333	0.141414141	0.126213592	0.148148148	0.147727273	0.148514851	0.175257732	0.215909091	0.215686275	0.172043011	0.20212766	0.154639175	0.163461538	0.168316832	0.128712871	0.405063291	0.684210526	0.134615385	0.188118812	0.264367816	0.202247191
O=C(NCc1ccc(cn1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1	0.353658537	0.546666667	0.177083333	0.182692308	0.235294118	0.163043478	0.163265306	0.242105263	0.149425287	0.224719101	0.191011236	0.12371134	0.197802198	0.219512195	0.242105263	0.333333333	0.345679012	0.125	0.191011236	0.170454545	0.163265306	0.176470588	0.193877551	0.345679012	0.173913043	0.211764706	0.382022472	0.186813187	0.146067416	0.586666667	0.1875	0.114583333	0.311111111	0.565789474	0.25	0.189189189	0.13592233	0.172043011	0.19	0.131578947	0.20212766	0.151162791	0.340659341	0.146788991	0.122222222	0.171717172	0.308641975	0.26744186	0.282608696	0.223529412	0.103092784	0.170212766	0.166666667	0.56	0.20212766	0.25	0.467532468	0.20212766	0.142857143	0.577464789	0.5	0.208333333	0.38372093	0.152380952	0.160377358	0.258064516	0.182795699	0.25	0.142857143	0.506329114	0.212765957	0.382022472	0.170212766	0.170212766	0.142857143	0.666666667	0.161616162	0.239130435	0.135416667	0.565789474	0.180722892	0.541666667	0.317647059	0.233333333	0.301204819	0.525	0.14	0.163265306	0.180851064	0.623188406	0.142857143	0.382022472	0.127659574	0.178217822	0.142857143	0.189189189	0.134020619	0.164948454	0.360465116	0.153061224	0.244897959	0.170212766	0.25	0.170212766	0.242105263	0.409638554	0.30952381	0.144329897	0.151162791	0.18556701	0.32183908	0.150537634	0.2	0.193181818	0.213483146	0.261904762	0.191011236	0.180851064	0.311111111	0.191011236	0.247191011	0.142857143	0.172043011	0.170212766	0.317647059	0.288888889	0.263157895	0.16091954	0.170212766	0.168421053	0.142857143	0.573333333	0.533333333	0.095744681	0.20212766	0.382022472	0.23655914	0.144444444	0.175257732	0.11827957	0.173913043	0.148148148	0.170212766	0.261363636	0.182795699	0.272727273	0.32183908	0.095744681	0.197916667	0.197916667	0.25	0.159574468	0.506329114	0.348314607	0.161616162	0.585714286	0.254901961	0.156521739	0.113636364	0.258426966	0.196078431	0.506666667	0.314606742	0.392857143	0.186915888	0.215909091	0.556962025	0.163265306	0.390243902	0.258426966	0.293478261	0.304878049	0.155339806	0.173913043	0.390804598	0.153846154	0.231707317	0.270833333	0.325581395	0.188888889	0.404761905	0.541666667	0.382022472	0.163265306	0.527027027	0.2	0.173913043	0.367088608	0.170212766	0.397590361	0.105263158	0.235294118	0.157407407	0.288888889	0.127659574	0.244444444	0.170212766	0.168539326	0.258426966	0.227722772	0.279569892	0.282608696	0.170212766	0.298850575	0.152173913	0.150537634	0.120879121	0.169642857	0.095744681	0.177777778	0.153846154	0.506329114	0.105263158	0.30952381	0.16091954	0.242105263	0.333333333	0.30952381	0.163265306	0.132653061	0.605633803	0.235294118	0.191011236	0.344827586	0.20212766	0.395061728	0.130434783	0.52173913	0.27173913	0.467532468	0.234042553	0.170212766	0.341772152	0.41025641	0.168316832	0.258426966	0.164948454	0.359550562	0.41025641	0.131868132	0.149425287	0.184782609	0.235294118	0.197916667	0.12195122	0.573333333	0.16091954	0.211764706	0.244186047	0.370786517	0.264367816	0.163043478	0.174757282	1	0.114942529	0.322222222	0.229885057	0.512820513	0.177777778	0.283950617	0.142857143	0.163265306	0.301075269	0.212765957	0.240963855	0.170212766	0.337349398	0.184782609	0.10989011	0.392405063	0.208791209	0.202247191	0.318681319	0.352272727	0.145833333	0.19047619	0.183486239	0.5	0.16091954	0.174418605	0.206521739	0.283950617	0.129032258	0.139534884	0.098901099	0.314606742	0.161616162	0.273684211	0.20212766	0.105263158	0.258426966	0.244680851	0.163265306	0.186915888	0.258426966	0.304347826	0.388235294	0.170212766	0.170212766	0.142857143	0.152380952	0.180952381	0.255555556	0.223404255	0.170212766	0.293478261	0.104166667	0.206185567	0.191011236	0.30952381	0.586666667	0.308641975	0.19	0.189473684	0.198019802	0.43373494	0.20212766	0.132653061	0.161616162	0.56	0.172727273	0.80952381	0.163265306	0.204819277	0.186046512	0.80952381	0.204301075	0.318181818	0.197916667	0.373626374	0.242105263	0.133333333	0.244444444	0.180722892	0.325301205	0.292134831	0.155339806	0.372093023	0.181818182	0.170212766	0.129032258	0.189473684	0.182795699	0.315789474	0.409638554	0.402439024	0.25	0.605633803	0.618421053	0.142857143	0.155339806	0.21875	0.133333333	0.417721519	0.273684211	0.11827957	0.407407407	0.467532468	0.421686747	0.18556701	0.166666667	0.153153153	0.191011236	0.178947368	0.105263158	0.14893617	0.337349398	0.193877551	0.198198198	0.2	0.191011236	0.14893617	0.264367816	0.16	0.2	0.255813953	0.160377358	0.395348837	0.126213592	0.2	0.402298851	0.174757282	0.155339806	0.176470588	0.344444444	0.211764706	0.18556701	0.153846154	0.474358974	0.159574468	0.181818182	0.288888889	0.177777778	0.616438356	0.52173913	0.170212766	0.258426966	0.415584416	0.168421053	0.170212766	0.122222222	0.095744681	0.284090909	0.306818182	0.151162791	0.451219512	0.230769231	0.307692308	0.247311828	0.487804878	0.244444444	0.314606742	0.451219512	0.392857143	0.159574468	0.385542169	0.156862745	0.708333333	0.215053763	0.148514851	0.19266055	0.6125	0.189473684	0.14953271	0.158415842	0.144329897	0.159292035	0.119565217	0.56	0.173469388	0.242105263	0.541666667	0.170212766	0.1875	0.144329897	0.23255814	0.258426966	0.322580645	0.283950617	0.402439024	0.333333333	0.195402299	0.397590361	0.494382022	0.345679012	0.20212766	0.170212766	0.191011236	0.229885057	0.170212766	0.288888889	0.11	0.183673469	0.23655914	0.11827957	0.303370787	0.292134831	0.153846154	0.181818182	0.382022472	0.152380952	0.5	0.268817204	0.260869565	0.252747253	0.136363636	0.242105263	0.180952381	0.388235294	0.168421053	0.171717172	0.191489362	0.133333333	0.290697674	0.091836735	0.191489362	0.14893617	0.150943396	0.23255814	0.114583333	0.182795699	0.177083333	0.551282051	0.113636364	0.20212766	0.585714286	0.253012048	0.234693878	0.177777778	0.392405063	0.159574468	0.388235294	0.161616162	0.180851064	0.173913043	0.179245283	0.197916667	0.285714286	0.163043478	0.283950617
O=C(Nc1ccc(cc1)C(=O)N1CCOCC1)N1Cc2ccccc2C1	0.216216216	0.158536585	0.333333333	0.120879121	0.473684211	0.592592593	0.192307692	0.127906977	0.519230769	0.375	0.517857143	0.396825397	0.333333333	0.645833333	0.127906977	0.109756098	0.1	0.625	0.517857143	0.547169811	0.192307692	0.519230769	0.246753247	0.1	0.208333333	0.154929577	0.159090909	0.359375	0.446428571	0.126436782	0.476190476	0.592592593	0.102272727	0.166666667	0.159574468	0.193548387	0.476923077	0.419354839	0.256410256	0.44	0.226666667	0.529411765	0.10989011	0.11827957	0.568627451	0.338028169	0.214285714	0.1	0.141176471	0.360655738	0.592592593	0.126582278	0.209876543	0.11627907	0.226666667	0.13253012	0.15	0.226666667	0.112359551	0.12345679	0.120481928	0.357142857	0.139534884	0.111111111	0.133333333	0.230769231	0.348484848	0.4	0.112359551	0.166666667	0.273972603	0.2	0.126582278	0.126582278	0.542372881	0.146341463	0.119047619	0.309859155	0.517241379	0.166666667	0.54	0.153846154	0.083333333	0.232876712	0.16	0.122222222	0.524590164	0.192307692	0.343283582	0.096385542	0.112359551	0.159090909	0.440677966	0.113636364	0.112359551	0.193548387	0.534482759	0.352941176	0.103448276	0.333333333	0.134831461	0.126582278	0.151162791	0.483333333	0.127906977	0.170731707	0.236111111	0.451612903	0.238095238	0.402985075	0.253333333	0.482758621	0.328571429	0.527272727	0.526315789	0.133333333	0.164383562	0.343283582	0.127906977	0.164383562	0.384615385	0.112359551	0.419354839	0.126582278	0.151898734	0.130952381	0.178571429	0.509433962	0.126582278	0.475409836	0.32	0.102272727	0.13253012	0.490909091	0.483870968	0.2	0.189873418	0.576923077	0.328571429	0.596153846	0.208333333	0.107526882	0.126582278	0.40625	0.348484848	0.197368421	0.105882353	0.490909091	0.362318841	0.362318841	0.459016393	0.375	0.166666667	0.137931034	0.119047619	0.2	0.163043478	0.131313131	0.425925926	0.4	0.122222222	0.135802469	0.156626506	0.142857143	0.115789474	0.246376812	0.146067416	0.409090909	0.081395349	0.4	0.152941176	0.162162162	0.113636364	0.16	0.162790698	0.4	0.428571429	0.122222222	0.134146341	0.365079365	0.168674699	0.153846154	0.2	0.192307692	0.135802469	0.107142857	0.208333333	0.260869565	0.126582278	0.217948718	0.615384615	0.473684211	0.106382979	0.301369863	0.440677966	0.421875	0.171052632	0.383333333	0.1375	0.170454545	0.256410256	0.141176471	0.126582278	0.108433735	0.517857143	0.653846154	0.653061224	0.12244898	0.490909091	0.545454545	0.112359551	0.166666667	0.615384615	0.141025641	0.509433962	0.127906977	0.37037037	0.236111111	0.148148148	0.5	0.094117647	0.473684211	0.517857143	0.215189873	0.226666667	0.194805195	0.62745098	0.135135135	0.170731707	0.15	0.376811594	0.126582278	0.118421053	0.155844156	0.447761194	0.4	0.12195122	0.086956522	0.1125	0.607843137	0.519230769	0.205479452	0.473684211	0.362318841	0.613636364	0.102272727	0.509433962	0.205882353	0.409836066	0.16091954	0.289855072	0.387096774	0.149425287	0.114942529	1	0.126436782	0.387096774	0.141176471	0.545454545	0.276923077	0.112359551	0.148148148	0.111111111	0.347826087	0.490909091	0.126582278	0.125	0.396825397	0.509433962	0.126582278	0.236111111	0.457627119	0.151162791	0.180722892	0.459016393	0.196969697	0.255813953	0.148148148	0.509433962	0.509433962	0.363636364	0.276923077	0.527272727	0.327586207	0.519230769	0.129411765	0.119047619	0.136363636	0.226666667	0.615384615	0.4	0.2	0.148148148	0.164835165	0.166666667	0.125	0.08988764	0.126582278	0.126582278	0.112359551	0.111111111	0.119565217	0.12195122	0.287671233	0.126582278	0.152941176	0.393442623	0.352112676	0.440677966	0.085365854	0.101123596	0.214285714	0.462686567	0.373134328	0.428571429	0.126436782	0.226666667	0.5	0.119047619	0.142857143	0.113402062	0.120481928	0.148148148	0.253968254	0.446428571	0.120481928	0.22972973	0.130952381	0.362318841	0.181818182	0.127906977	0.653061224	0.378787879	0.54	0.219178082	0.189873418	0.113636364	0.08988764	0.391304348	0.126582278	0.37704918	0.415384615	0.348484848	0.223529412	0.170731707	0.253333333	0.459016393	0.094117647	0.159090909	0.456140351	0.113636364	0.263157895	0.653061224	0.151898734	0.149425287	0.596153846	0.134146341	0.15	0.154761905	0.402985075	0.358208955	0.103092784	0.517857143	0.491803279	0.615384615	0.380952381	0.125	0.391304348	0.131313131	0.453125	0.517857143	0.380952381	0.289855072	0.1875	0.367647059	0.16	0.133333333	0.207317073	0.461538462	0.5	0.16091954	0.204819277	0.113636364	0.519230769	0.162790698	0.205882353	0.402985075	0.112359551	0.105882353	0.375	0.411764706	0.130952381	0.545454545	0.182926829	0.135135135	0.126582278	0.4	0.113924051	0.475409836	0.126582278	0.632653061	0.576923077	0.179487179	0.205128205	0.529411765	0.126436782	0.378787879	0.180722892	0.104651163	0.134831461	0.378787879	0.142857143	0.126436782	0.142857143	0.466666667	0.093023256	0.114942529	0.159090909	0.108433735	0.338028169	0.135416667	0.2	0.243243243	0.108695652	0.371428571	0.363636364	0.1	0.744680851	0.142857143	0.540983607	0.127906977	0.153846154	0.126582278	0.367647059	0.451612903	0.231884058	0.4	0.120879121	0.276923077	0.146341463	0.1875	0.383333333	0.217948718	0.12	0.1	0.226666667	0.126582278	0.517857143	0.387096774	0.126582278	0.25	0.475409836	0.397058824	0.189873418	0.596153846	0.144578313	0.189873418	0.473684211	0.596153846	0.2	0.111111111	0.101265823	0.114942529	0.117647059	0.409090909	0.519230769	0.127906977	0.211764706	0.08988764	0.475409836	0.1875	0.338235294	0.653061224	0.2	0.433333333	0.4	0.380952381	0.10989011	0.231884058	0.433333333	0.348484848	0.333333333	0.098901099	0.54	0.226666667	0.2	0.169014085	0.204819277	0.545454545	0.126582278	0.375	0.141176471	0.424242424	0.343283582	0.208333333	0.11827957	0.362318841	0.170731707	0.387096774	0.136986301
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2=O)CC1)c1cnc2[nH]ncc2c1	0.696969697	0.392857143	0.151515152	0.180952381	0.247058824	0.161290323	0.173469388	0.214285714	0.174418605	0.208791209	0.150537634	0.134020619	0.134020619	0.10989011	0.214285714	0.284090909	0.447368421	0.111111111	0.150537634	0.168539326	0.173469388	0.16091954	0.18	0.447368421	0.184782609	0.253012048	0.227722772	0.147368421	0.107526882	0.363636364	0.18556701	0.173913043	0.416666667	0.379310345	0.259615385	0.198198198	0.134615385	0.235955056	0.176470588	0.140350877	0.1875	0.162790698	0.430232558	0.177570093	0.146067416	0.193877551	0.35443038	0.375	0.469135802	0.179775281	0.161290323	0.193548387	0.2	0.340909091	0.1875	0.221052632	0.390243902	0.1875	0.174757282	0.395061728	0.352941176	0.181818182	0.395348837	0.173076923	0.180952381	0.268817204	0.144329897	0.204545455	0.174757282	0.304347826	0.197916667	0.227722772	0.193548387	0.193548387	0.153061224	0.260869565	0.183673469	0.23655914	0.111111111	0.379310345	0.2375	0.302325581	0.20212766	0.191489362	0.434210526	0.430232558	0.161616162	0.173469388	0.142857143	0.255555556	0.174757282	0.227722772	0.114583333	0.2	0.174757282	0.198198198	0.121212121	0.239130435	0.421686747	0.14	0.205882353	0.193548387	0.301075269	0.168421053	0.214285714	0.229166667	0.423076923	0.108910891	0.136363636	0.137254902	0.348837209	0.125	0.15	0.218390805	0.211111111	0.258823529	0.163043478	0.142857143	0.724637681	0.163043478	0.217391304	0.174757282	0.235955056	0.193548387	0.4125	0.426829268	0.21	0.159090909	0.193548387	0.204301075	0.174757282	0.252631579	0.333333333	0.106382979	0.212765957	0.227722772	0.274725275	0.130434783	0.138613861	0.117021277	0.184782609	0.168224299	0.193548387	0.258426966	0.144329897	0.269662921	0.414634146	0.106382979	0.137254902	0.137254902	0.193548387	0.145833333	0.304347826	0.315217391	0.183673469	0.417721519	0.34375	0.31372549	0.125	0.189473684	0.268041237	0.628571429	0.421686747	0.216494845	0.185185185	0.2	0.362637363	0.15	0.263736264	0.189473684	0.411764706	0.44	0.176470588	0.147368421	0.207920792	0.164835165	0.2	0.268041237	0.263736264	0.14893617	0.226804124	0.302325581	0.227722772	0.173469388	0.295454545	0.197916667	0.184782609	0.238636364	0.193548387	0.231578947	0.164835165	0.247058824	0.188679245	0.285714286	0.114583333	0.189473684	0.180851064	0.141304348	0.22826087	0.213592233	0.263157895	0.469135802	0.193548387	0.561643836	0.126315789	0.125	0.119565217	0.189189189	0.106382979	0.150537634	0.18627451	0.304347826	0.164835165	0.460526316	0.159090909	0.214285714	0.198198198	0.423076923	0.18556701	0.108910891	0.25	0.247058824	0.150537634	0.242105263	0.1875	0.425	0.153846154	0.308641975	0.311111111	0.390243902	0.193877551	0.193548387	0.320987654	0.353658537	0.202020202	0.189473684	0.1875	0.244897959	0.261363636	0.11827957	0.174418605	0.145833333	0.247058824	0.137254902	0.134146341	0.252631579	0.159090909	0.168539326	0.255813953	0.205882353	0.247191011	0.161290323	0.22	0.322222222	0.126436782	1	0.2	0.307692308	0.150537634	0.296296296	0.174757282	0.18556701	0.270833333	0.12745098	0.223529412	0.193548387	0.272727273	0.182795699	0.120879121	0.441558442	0.193548387	0.2	0.613333333	0.621621622	0.11	0.16091954	0.181818182	0.513157895	0.159090909	0.159090909	0.204301075	0.296296296	0.164835165	0.137931034	0.10989011	0.685714286	0.183673469	0.311827957	0.1875	0.164835165	0.189473684	0.229166667	0.18556701	0.174311927	0.329411765	0.680555556	0.252631579	0.193548387	0.193548387	0.174757282	0.173076923	0.179245283	0.341176471	0.183673469	0.193548387	0.411764706	0.114583333	0.134615385	0.163043478	0.305882353	0.25	0.35443038	0.2	0.151515152	0.207920792	0.263157895	0.1875	0.108910891	0.183673469	0.388235294	0.171171171	0.385542169	0.18556701	0.202380952	0.170454545	0.385542169	0.189473684	0.409638554	0.137254902	0.223300971	0.214285714	0.157303371	0.255555556	0.2375	0.305882353	0.380952381	0.176470588	0.239583333	0.156862745	0.193548387	0.104166667	0.14	0.144329897	0.247524752	0.229166667	0.234042553	0.193548387	0.25	0.265306122	0.153846154	0.176470588	0.204081633	0.157303371	0.395061728	0.435294118	0.117021277	0.197916667	0.390243902	0.214285714	0.137254902	0.177083333	0.194444444	0.150537634	0.153061224	0.164835165	0.172043011	0.272727273	0.18	0.196428571	0.197916667	0.150537634	0.172043011	0.261363636	0.17	0.161616162	0.3625	0.180952381	0.24742268	0.114285714	0.224719101	0.217821782	0.207920792	0.176470588	0.16091954	0.311827957	0.168539326	0.137254902	0.18627451	0.288888889	0.145833333	0.156862745	0.285714286	0.150537634	0.279569892	0.308641975	0.193548387	0.189473684	0.264367816	0.333333333	0.193548387	0.120879121	0.11827957	0.310344828	0.432098765	0.162790698	0.276595745	0.241758242	0.518987342	0.5	0.322580645	0.255555556	0.532467532	0.276595745	0.216494845	0.157894737	0.247311828	0.178217822	0.319148936	0.212765957	0.13592233	0.169642857	0.313131313	0.1875	0.180952381	0.134615385	0.131313131	0.189189189	0.130434783	0.388235294	0.171717172	0.214285714	0.302325581	0.193548387	0.197916667	0.108910891	0.163043478	0.189473684	0.305263158	0.296296296	0.221052632	0.285714286	0.153846154	0.231578947	0.595238095	0.447368421	0.1875	0.193548387	0.150537634	0.2	0.193548387	0.27173913	0.166666667	0.13592233	0.274725275	0.117021277	0.244680851	0.397590361	0.164835165	0.153846154	0.227722772	0.173076923	0.297619048	0.506329114	0.193877551	0.18556701	0.16091954	0.214285714	0.213592233	0.252631579	0.204301075	0.181818182	0.141414141	0.157303371	0.317647059	0.102040816	0.153061224	0.172043011	0.182692308	0.163043478	0.113402062	0.144329897	0.14	0.244897959	0.125	0.1875	0.417721519	0.329113924	0.22	0.150537634	0.656716418	0.145833333	0.214285714	0.195876289	0.142857143	0.184782609	0.177570093	0.137254902	0.388235294	0.161290323	0.567164179
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.204819277	0.206896552	0.545454545	0.204301075	0.566666667	0.432835821	0.271604938	0.229885057	0.534482759	0.633333333	0.439393939	0.324324324	0.484848485	0.390625	0.229885057	0.202380952	0.180722892	0.396825397	0.439393939	0.586206897	0.271604938	0.534482759	0.358974359	0.180722892	0.293333333	0.210526316	0.204301075	0.46969697	0.358208955	0.213483146	0.391891892	0.352112676	0.163043478	0.2	0.214285714	0.198019802	0.325	0.420289855	0.2	0.282608696	0.378378378	0.466666667	0.193548387	0.212765957	0.451612903	0.478873239	0.266666667	0.180722892	0.188888889	0.576271186	0.333333333	0.222222222	0.270588235	0.218390805	0.378378378	0.283950617	0.228915663	0.378378378	0.197802198	0.231707317	0.211764706	0.721311475	0.2	0.235955056	0.191489362	0.204545455	0.455882353	0.678571429	0.197802198	0.2	0.373333333	0.230769231	0.222222222	0.222222222	0.346666667	0.195402299	0.209302326	0.226190476	0.306666667	0.2	0.5	0.204819277	0.188235294	0.449275362	0.2125	0.193548387	0.391891892	0.271604938	0.538461538	0.188235294	0.197802198	0.204301075	0.319444444	0.173913043	0.197802198	0.198019802	0.375	0.397260274	0.204545455	0.457142857	0.21978022	0.222222222	0.211111111	0.5	0.229885057	0.218390805	0.207317073	0.298701299	0.294117647	0.424657534	0.350649351	0.411764706	0.537313433	0.305555556	0.293333333	0.1875	0.202531646	0.538461538	0.188888889	0.202531646	0.639344262	0.197802198	0.420289855	0.222222222	0.21686747	0.193181818	0.211111111	0.764705882	0.222222222	0.492537313	0.3625	0.175824176	0.209302326	0.333333333	0.5	0.230769231	0.253012048	0.4375	0.430555556	0.328571429	0.293333333	0.20212766	0.222222222	0.449275362	0.455882353	0.24691358	0.168539326	0.333333333	0.424657534	0.424657534	0.62295082	0.484848485	0.2	0.197802198	0.223529412	0.219512195	0.193877551	0.196078431	0.225352113	0.603174603	0.193548387	0.228915663	0.204545455	0.23255814	0.221052632	0.411764706	0.191489362	0.430555556	0.183908046	0.603174603	0.2	0.215189873	0.213483146	0.197530864	0.222222222	0.540983607	0.525423729	0.21978022	0.197674419	0.573770492	0.215909091	0.204819277	0.230769231	0.271604938	0.2	0.240963855	0.293333333	0.385714286	0.222222222	0.235294118	0.342857143	0.566666667	0.1875	0.346153846	0.319444444	0.603174603	0.285714286	0.430769231	0.24691358	0.20212766	0.333333333	0.188888889	0.222222222	0.2	0.376811594	0.352112676	0.358208955	0.2	0.333333333	0.439393939	0.211111111	0.2	0.342857143	0.222222222	0.764705882	0.229885057	0.375	0.207317073	0.211764706	0.298701299	0.197674419	0.566666667	0.439393939	0.341772152	0.378378378	0.214285714	0.388059701	0.205128205	0.191011236	0.228915663	0.438356164	0.222222222	0.202531646	0.222222222	0.407894737	0.603174603	0.214285714	0.170212766	0.192771084	0.373134328	0.534482759	0.166666667	0.566666667	0.424657534	0.472727273	0.175824176	0.764705882	0.226666667	0.655172414	0.21978022	0.222222222	0.684210526	0.222222222	0.229885057	0.387096774	0.2	1	0.202247191	0.439393939	0.409090909	0.197802198	0.211764706	0.182795699	0.450704225	0.508196721	0.222222222	0.204819277	0.689655172	0.40625	0.222222222	0.455882353	0.6	0.184782609	0.186813187	0.302631579	0.219178082	0.242105263	0.226190476	0.764705882	0.475409836	0.388888889	0.409090909	0.362318841	0.338461538	0.412698413	0.191011236	0.223529412	0.25	0.378378378	0.342857143	0.603174603	0.23255814	0.211764706	0.195876289	0.21686747	0.184782609	0.229885057	0.222222222	0.222222222	0.197802198	0.235955056	0.20212766	0.2	0.350649351	0.222222222	0.2	0.376811594	0.432432432	0.338028169	0.207317073	0.227272727	0.266666667	0.459459459	0.436619718	0.447368421	0.2	0.378378378	0.298701299	0.223529412	0.204545455	0.191919192	0.240963855	0.211764706	0.459016393	0.625	0.240963855	0.383561644	0.206896552	0.424657534	0.2	0.229885057	0.4	0.603174603	0.5	0.253164557	0.238095238	0.213483146	0.175824176	0.376623377	0.222222222	0.305555556	0.436619718	0.455882353	0.357142857	0.218390805	0.238095238	0.62295082	0.197674419	0.191489362	0.409090909	0.213483146	0.358974359	0.4	0.231707317	0.182795699	0.328571429	0.240963855	0.228915663	0.215909091	0.424657534	0.485294118	0.181818182	0.439393939	0.463768116	0.342857143	0.515625	0.204819277	0.376623377	0.22	0.514705882	0.439393939	0.515625	0.253164557	0.280487805	0.430555556	0.227848101	0.191489362	0.26744186	0.329113924	0.293333333	0.206521739	0.264367816	0.213483146	0.534482759	0.195652174	0.226666667	0.424657534	0.211111111	0.209302326	0.462686567	0.452054795	0.235294118	0.439393939	0.202247191	0.205128205	0.222222222	0.603174603	0.195121951	0.492537313	0.222222222	0.384615385	0.333333333	0.2	0.209302326	0.6	0.255813953	0.507462687	0.186813187	0.166666667	0.193548387	0.603174603	0.23255814	0.255813953	0.23255814	0.441176471	0.181818182	0.202247191	0.191489362	0.186046512	0.438356164	0.19	0.242105263	0.214285714	0.204301075	0.341772152	0.449275362	0.188118812	0.352941176	0.204545455	0.507246377	0.229885057	0.204819277	0.222222222	0.430555556	0.298701299	0.439393939	0.603174603	0.217391304	0.409090909	0.253012048	0.25	0.524590164	0.235294118	0.207920792	0.180722892	0.378378378	0.222222222	0.439393939	1	0.222222222	0.346153846	0.315789474	0.418918919	0.253012048	0.328571429	0.193181818	0.195402299	0.446153846	0.453125	0.230769231	0.235955056	0.197530864	0.202247191	0.235294118	0.584615385	0.508474576	0.229885057	0.215053763	0.229885057	0.492537313	0.280487805	0.53030303	0.4	0.204819277	0.315068493	0.402777778	0.515625	0.206521739	0.439393939	0.391304348	0.455882353	0.457142857	0.170212766	0.45	0.378378378	0.219512195	0.207792208	0.25	0.439393939	0.2375	0.484848485	0.229885057	0.464788732	0.538461538	0.293333333	0.2	0.424657534	0.191011236	0.684210526	0.192307692
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)c1cc2ccncc2o1	0.353658537	0.567567568	0.177083333	0.160377358	0.25	0.163043478	0.163265306	0.242105263	0.149425287	0.224719101	0.177777778	0.12371134	0.184782609	0.136363636	0.242105263	0.244444444	0.224719101	0.112359551	0.177777778	0.183908046	0.163265306	0.176470588	0.206185567	0.224719101	0.173913043	0.226190476	0.382022472	0.2	0.133333333	0.652777778	0.225806452	0.114583333	0.204081633	0.676056338	0.274509804	0.222222222	0.13592233	0.197802198	0.226804124	0.14159292	0.215053763	0.137931034	0.340659341	0.126126126	0.134831461	0.148514851	0.292682927	0.172043011	0.268817204	0.223529412	0.103092784	0.145833333	0.178217822	0.602739726	0.215053763	0.25	0.313953488	0.215053763	0.121495327	0.577464789	0.310344828	0.183673469	0.525641026	0.130841121	0.138888889	0.409638554	0.195652174	0.25	0.121495327	0.859375	0.212765957	0.382022472	0.145833333	0.145833333	0.131313131	0.61971831	0.138613861	0.373493976	0.159574468	0.676056338	0.209876543	0.761904762	0.217391304	0.21978022	0.301204819	0.525	0.163265306	0.163265306	0.193548387	0.473684211	0.121495327	0.382022472	0.139784946	0.144230769	0.121495327	0.222222222	0.235955056	0.20212766	0.344827586	0.164948454	0.257731959	0.145833333	0.379310345	0.182795699	0.242105263	0.409638554	0.325301205	0.144329897	0.151162791	0.223404255	0.474358974	0.163043478	0.2	0.166666667	0.24137931	0.308641975	0.191011236	0.193548387	0.296703297	0.191011236	0.247191011	0.121495327	0.197802198	0.145833333	0.317647059	0.260869565	0.290322581	0.134831461	0.145833333	0.168421053	0.142857143	0.43902439	0.575342466	0.107526882	0.20212766	0.382022472	0.263736264	0.170454545	0.1875	0.142857143	0.173913043	0.127272727	0.145833333	0.233333333	0.195652174	0.272727273	0.210526316	0.107526882	0.197916667	0.197916667	0.264367816	0.172043011	0.859375	0.690140845	0.138613861	0.632352941	0.267326733	0.146551724	0.139534884	0.244444444	0.207920792	0.345238095	0.444444444	0.409638554	0.165137615	0.229885057	0.684931507	0.14	0.266666667	0.244444444	0.307692308	0.304878049	0.133333333	0.173913043	0.390804598	0.141304348	0.231707317	0.311827957	0.225806452	0.202247191	0.404761905	0.761904762	0.382022472	0.163265306	0.738461538	0.225806452	0.173913043	0.255813953	0.145833333	0.432098765	0.105263158	0.25	0.146788991	0.333333333	0.139784946	0.272727273	0.170212766	0.168539326	0.258426966	0.227722772	0.565789474	0.268817204	0.145833333	0.395061728	0.247058824	0.150537634	0.133333333	0.149122807	0.107526882	0.204545455	0.132075472	0.859375	0.105263158	0.325301205	0.134831461	0.242105263	0.346938776	0.325301205	0.14	0.168421053	0.461538462	0.25	0.177777778	0.244680851	0.215053763	0.4125	0.130434783	0.590909091	0.581081081	0.313953488	0.318181818	0.145833333	0.376623377	0.25	0.168316832	0.244444444	0.141414141	0.24742268	0.279069767	0.183908046	0.149425287	0.172043011	0.25	0.197916667	0.12195122	0.43902439	0.134831461	0.211764706	0.258823529	0.386363636	0.25	0.138297872	0.163461538	0.512820513	0.141176471	0.307692308	0.202247191	1	0.204545455	0.333333333	0.121495327	0.14	0.222222222	0.1875	0.183908046	0.145833333	0.233333333	0.147368421	0.10989011	0.392405063	0.222222222	0.202247191	0.304347826	0.4	0.145833333	0.19047619	0.240384615	0.310344828	0.134831461	0.188235294	0.233333333	0.333333333	0.153846154	0.139534884	0.111111111	0.3	0.138613861	0.344444444	0.215053763	0.105263158	0.244444444	0.258064516	0.14	0.175925926	0.302325581	0.290322581	0.268817204	0.145833333	0.145833333	0.121495327	0.130841121	0.158878505	0.298850575	0.263736264	0.145833333	0.307692308	0.115789474	0.193877551	0.261904762	0.341463415	0.451219512	0.292682927	0.214285714	0.189473684	0.198019802	0.506329114	0.215053763	0.168421053	0.138613861	0.772727273	0.151785714	0.605633803	0.14	0.204819277	0.186046512	0.605633803	0.217391304	0.208333333	0.197916667	0.373626374	0.242105263	0.133333333	0.258426966	0.209876543	0.30952381	0.263736264	0.133333333	0.255319149	0.206185567	0.145833333	0.141304348	0.215053763	0.195652174	0.262626263	0.409638554	0.4375	0.264367816	0.461538462	0.708333333	0.130434783	0.133333333	0.231578947	0.133333333	0.302325581	0.260416667	0.142857143	0.407407407	0.313953488	0.421686747	0.223404255	0.166666667	0.142857143	0.177777778	0.204301075	0.105263158	0.136842105	0.233333333	0.206185567	0.1875	0.212765957	0.177777778	0.136842105	0.30952381	0.16	0.2	0.285714286	0.138888889	0.395348837	0.126213592	0.173913043	0.402298851	0.198019802	0.133333333	0.176470588	0.592105263	0.211764706	0.223404255	0.132075472	0.513157895	0.159574468	0.181818182	0.333333333	0.204545455	0.512820513	0.590909091	0.145833333	0.244444444	0.297619048	0.168421053	0.145833333	0.16091954	0.119565217	0.4125	0.337209302	0.137931034	0.506329114	0.244444444	0.525641026	0.260869565	0.435294118	0.258426966	0.409638554	0.506329114	0.409638554	0.172043011	0.263736264	0.123809524	0.576923077	0.241758242	0.16	0.160714286	0.433333333	0.215053763	0.128440367	0.147058824	0.132653061	0.149122807	0.144444444	0.772727273	0.197916667	0.242105263	0.761904762	0.145833333	0.175257732	0.144329897	0.23255814	0.244444444	0.464285714	0.333333333	0.419753086	0.318181818	0.209302326	0.432098765	0.477777778	0.224719101	0.215053763	0.145833333	0.177777778	0.202247191	0.145833333	0.633802817	0.11	0.221052632	0.263736264	0.142857143	0.208333333	0.292134831	0.141304348	0.195402299	0.382022472	0.130841121	0.565217391	0.282608696	0.247311828	0.280898876	0.136363636	0.242105263	0.180952381	0.268817204	0.168421053	0.171717172	0.191489362	0.133333333	0.423076923	0.103092784	0.178947368	0.136842105	0.12962963	0.23255814	0.114583333	0.195652174	0.189473684	0.423529412	0.113636364	0.215053763	0.632352941	0.283950617	0.234693878	0.204545455	0.325301205	0.172043011	0.404761905	0.161616162	0.193548387	0.173913043	0.168224299	0.197916667	0.285714286	0.138297872	0.3
O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccccc2C1	0.207317073	0.181818182	0.294871795	0.193548387	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	0.678571429	0.347222222	0.328767123	0.517241379	0.177777778	0.149425287	0.141176471	0.474576271	0.678571429	0.358208955	0.228915663	0.491525424	0.235294118	0.141176471	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.175824176	0.619047619	0.397058824	0.139784946	0.215909091	0.216494845	0.212121212	0.381578947	0.46969697	0.188888889	0.376470588	0.24691358	0.5	0.12244898	0.153061224	0.561403509	0.386666667	0.205128205	0.141176471	0.164835165	0.373134328	0.397058824	0.166666667	0.229885057	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.133333333	0.405405405	0.175824176	0.147368421	0.168421053	0.193181818	0.324324324	0.603448276	0.14893617	0.215909091	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.211764706	0.157303371	0.324675325	0.46969697	0.215909091	0.592592593	0.222222222	0.111111111	0.253164557	0.185185185	0.145833333	0.36	0.228915663	0.337837838	0.136363636	0.14893617	0.180851064	0.402985075	0.150537634	0.14893617	0.212121212	0.606557377	0.402777778	0.129032258	0.278481013	0.208791209	0.166666667	0.2	0.361111111	0.177777778	0.193181818	0.225	0.414285714	0.242857143	0.410958904	0.271604938	0.507936508	0.324675325	0.430769231	0.476923077	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.270588235	0.561403509	0.166666667	0.32	0.301204819	0.139784946	0.157303371	0.378787879	0.346666667	0.206521739	0.211764706	0.685185185	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.337837838	0.324324324	0.19047619	0.144444444	0.378787879	0.337662338	0.337662338	0.689655172	0.293333333	0.215909091	0.186813187	0.157303371	0.192771084	0.183673469	0.152380952	0.28358209	0.538461538	0.170212766	0.202380952	0.206896552	0.193181818	0.15	0.266666667	0.21978022	0.52238806	0.108695652	0.538461538	0.188888889	0.1875	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.172413793	0.357142857	0.191011236	0.222222222	0.206521739	0.228915663	0.24691358	0.120879121	0.246753247	0.263157895	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.253012048	0.402985075	0.785714286	0.209876543	0.333333333	0.19047619	0.191489362	0.320987654	0.164835165	0.166666667	0.174418605	0.540983607	0.484375	0.475409836	0.178217822	0.378787879	1	0.14893617	0.215909091	0.409090909	0.166666667	0.561403509	0.177777778	0.348314607	0.225	0.186046512	0.5	0.146067416	0.524590164	0.678571429	0.220930233	0.24691358	0.174418605	0.415384615	0.17721519	0.235294118	0.21686747	0.316455696	0.166666667	0.146341463	0.180722892	0.492957746	0.538461538	0.16091954	0.112244898	0.139534884	0.467741935	0.571428571	0.2125	0.524590164	0.337662338	0.568627451	0.139784946	0.561403509	0.197368421	0.461538462	0.182795699	0.225	0.439393939	0.172043011	0.177777778	0.545454545	0.150537634	0.439393939	0.204545455	1	0.277777778	0.14893617	0.186046512	0.147368421	0.342105263	0.542372881	0.166666667	0.164705882	0.447761194	0.483333333	0.139534884	0.272727273	0.507936508	0.186813187	0.229885057	0.420289855	0.173333333	0.27173913	0.214285714	0.561403509	0.745098039	0.302631579	0.277777778	0.388059701	0.34375	0.419354839	0.153846154	0.157303371	0.184782609	0.24691358	0.409090909	0.538461538	0.206896552	0.186046512	0.223404255	0.204819277	0.14893617	0.115789474	0.166666667	0.166666667	0.14893617	0.147368421	0.178947368	0.16091954	0.355263158	0.166666667	0.188888889	0.323943662	0.329113924	0.402985075	0.126436782	0.138297872	0.205128205	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.5	0.157303371	0.193181818	0.181818182	0.186046512	0.186046512	0.257142857	0.428571429	0.186046512	0.25	0.168539326	0.337662338	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.225	0.183908046	0.150537634	0.115789474	0.666666667	0.166666667	0.409090909	0.383561644	0.324324324	0.22826087	0.193181818	0.240963855	0.689655172	0.133333333	0.206521739	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.159574468	0.4375	0.2	0.21686747	0.218390805	0.410958904	0.408450704	0.137254902	0.678571429	0.369863014	0.409090909	0.432835821	0.164705882	0.52173913	0.174757282	0.378378378	0.678571429	0.432835821	0.240506329	0.223529412	0.307692308	0.185185185	0.168421053	0.213483146	0.386666667	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.197802198	0.197368421	0.410958904	0.14893617	0.144444444	0.328767123	0.329113924	0.168539326	1	0.177777778	0.17721519	0.166666667	0.538461538	0.141176471	0.32	0.166666667	0.459016393	0.4	0.294871795	0.197674419	0.581818182	0.175824176	0.428571429	0.229885057	0.142857143	0.170212766	0.428571429	0.193181818	0.175824176	0.193181818	0.590163934	0.119565217	0.152173913	0.206521739	0.122222222	0.268292683	0.191919192	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.421875	0.193181818	0.391891892	0.177777778	0.222222222	0.166666667	0.545454545	0.414285714	0.305555556	0.538461538	0.15625	0.277777778	0.197674419	0.238095238	0.352941176	0.223529412	0.174757282	0.141176471	0.24691358	0.166666667	0.678571429	0.439393939	0.166666667	0.283950617	0.32	0.405405405	0.211764706	0.4375	0.181818182	0.211764706	0.453125	0.87755102	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.7	0.571428571	0.177777778	0.204301075	0.115789474	0.32	0.238095238	0.315789474	0.428571429	0.269230769	0.357142857	0.538461538	0.432835821	0.145833333	0.305555556	0.376811594	0.324324324	0.311688312	0.135416667	0.50877193	0.24691358	0.192771084	0.210526316	0.211111111	1	0.180722892	0.293333333	0.191011236	0.320512821	0.337837838	0.246753247	0.189473684	0.337662338	0.206896552	0.439393939	0.179487179
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	0.310810811	0.342105263	0.356164384	0.135416667	0.444444444	0.328571429	0.204819277	0.209302326	0.34375	0.397058824	0.277777778	0.25	0.357142857	0.264705882	0.209302326	0.272727273	0.25	0.287878788	0.277777778	0.390625	0.204819277	0.365079365	0.373333333	0.25	0.220779221	0.328358209	0.211111111	0.362318841	0.275362319	0.346153846	0.25	0.256756757	0.253012048	0.329113924	0.260869565	0.134615385	0.240963855	0.357142857	0.265060241	0.210526316	0.394366197	0.307692308	0.317073171	0.132653061	0.260869565	0.243902439	0.373134328	0.158536585	0.268292683	0.451612903	0.24	0.142857143	0.220930233	0.337662338	0.394366197	0.21686747	0.285714286	0.394366197	0.115789474	0.361111111	0.298701299	0.307692308	0.329113924	0.126315789	0.172043011	0.391891892	0.352112676	0.421875	0.115789474	0.329113924	0.408450704	0.211111111	0.142857143	0.142857143	0.272727273	0.278481013	0.134831461	0.470588235	0.25	0.329113924	0.423728814	0.347222222	0.195121951	0.405797101	0.323943662	0.317073171	0.298701299	0.204819277	0.347222222	0.306666667	0.115789474	0.211111111	0.260273973	0.129032258	0.115789474	0.134615385	0.230769231	0.302631579	0.337662338	0.337837838	0.2	0.142857143	0.277108434	0.352112676	0.209302326	0.226190476	0.297297297	0.243589744	0.214285714	0.328947368	0.603174603	0.207792208	0.351351351	0.31884058	0.305555556	0.508196721	0.295774648	0.347222222	0.283950617	0.295774648	0.405797101	0.115789474	0.357142857	0.142857143	0.289473684	0.275	0.204545455	0.298507463	0.142857143	0.347222222	0.277108434	0.316455696	0.402777778	0.253521127	0.356164384	0.211111111	0.311688312	0.271428571	0.333333333	0.267605634	0.220779221	0.12244898	0.142857143	0.426470588	0.352112676	0.38028169	0.2625	0.253521127	0.328947368	0.328947368	0.391304348	0.357142857	0.329113924	0.325	0.134831461	0.366197183	0.252747253	0.133333333	0.183098592	0.38028169	0.2	0.302631579	0.303797468	0.226190476	0.177083333	0.430769231	0.313253012	0.25	0.298701299	0.38028169	0.296296296	0.328571429	0.129032258	0.27027027	0.215909091	0.246575342	0.705882353	0.270588235	0.282051282	0.367647059	0.223529412	0.347222222	0.211111111	0.204819277	0.337837838	0.315789474	0.220779221	0.773584906	0.142857143	0.243902439	0.246575342	0.444444444	0.144329897	0.672131148	0.260273973	0.38028169	0.170731707	0.323529412	0.225	0.235955056	0.567164179	0.268292683	0.142857143	0.285714286	0.243243243	0.256756757	0.257142857	0.13592233	0.253521127	0.277777778	0.127659574	0.329113924	0.246575342	0.352112676	0.298507463	0.209302326	0.268817204	0.297297297	0.176470588	0.243589744	0.315789474	0.444444444	0.277777778	0.584615385	0.394366197	0.356164384	0.285714286	0.516666667	0.271604938	0.285714286	0.416666667	0.142857143	0.508196721	0.263157895	0.268292683	0.38028169	0.137931034	0.289156627	0.391304348	0.253521127	0.34375	0.202531646	0.444444444	0.328947368	0.322033898	0.316455696	0.298507463	0.369230769	0.5	0.213483146	0.246753247	0.24	0.163043478	0.283950617	0.276923077	0.296296296	0.409090909	0.333333333	0.277777778	1	0.115789474	0.176470588	0.273809524	0.333333333	0.348484848	0.142857143	0.25974026	0.266666667	0.260869565	0.391304348	0.411764706	0.388059701	0.277108434	0.280487805	0.246753247	0.365079365	0.18556701	0.234567901	0.298507463	0.298507463	0.46969697	1	0.281690141	0.333333333	0.264705882	0.2875	0.134831461	0.258823529	0.394366197	0.246575342	0.38028169	0.226190476	0.176470588	0.13	0.289473684	0.277108434	0.283950617	0.142857143	0.142857143	0.115789474	0.126315789	0.134020619	0.394366197	0.383561644	0.142857143	0.296296296	0.210526316	0.320512821	0.333333333	0.391304348	0.296296296	0.373134328	0.3125	0.337837838	0.304878049	0.265060241	0.394366197	0.243589744	0.134831461	0.337662338	0.12745098	0.351351351	0.176470588	0.482758621	0.419354839	0.351351351	0.4	0.259259259	0.328947368	0.247191011	0.209302326	0.294117647	0.462686567	0.423728814	0.333333333	0.311688312	0.129032258	0.3	0.211764706	0.142857143	0.22972973	0.337837838	0.352112676	0.585714286	0.226190476	0.278481013	0.391304348	0.298701299	0.26744186	0.267605634	0.129032258	0.373333333	0.294117647	0.289473684	0.258823529	0.267605634	0.234567901	0.285714286	0.223529412	0.328947368	0.272727273	0.14	0.277777778	0.4	0.246575342	0.236842105	0.25974026	0.256097561	0.155339806	0.388888889	0.277777778	0.236842105	0.391304348	0.2	0.351351351	0.305555556	0.172043011	0.23255814	0.214285714	0.323943662	0.213483146	0.229885057	0.129032258	0.365079365	0.320987654	0.369230769	0.328947368	0.127659574	0.364864865	0.283783784	0.320512821	0.291139241	0.277777778	0.333333333	0.516666667	0.142857143	0.38028169	0.397058824	0.347222222	0.142857143	0.279411765	0.271428571	0.285714286	0.364864865	0.307692308	0.265060241	0.38028169	0.280487805	0.342105263	0.255813953	0.462686567	0.303797468	0.265060241	0.226190476	0.266666667	0.311688312	0.130434783	0.26744186	0.302631579	0.324675325	0.126213592	0.25	0.253164557	0.12371134	0.226190476	0.227848101	0.147058824	0.219178082	0.337662338	0.328947368	0.209302326	0.347222222	0.142857143	0.25	0.243589744	0.4375	0.38028169	0.329268293	1	0.231707317	0.307692308	0.384615385	0.243902439	0.293478261	0.25	0.394366197	0.142857143	0.277777778	0.409090909	0.142857143	0.59375	0.197530864	0.324675325	0.311688312	0.267605634	0.259259259	0.278481013	0.281690141	0.285714286	0.211111111	0.126315789	0.402985075	0.368421053	0.214285714	0.369863014	0.303030303	0.209302326	0.145833333	0.283950617	0.347222222	0.214285714	0.342465753	0.294117647	0.293333333	0.24	0.225	0.236842105	0.125	0.4375	0.256756757	0.352112676	0.337837838	0.304878049	0.272727273	0.394366197	0.366197183	0.451612903	0.202247191	0.277777778	0.315068493	0.357142857	0.223529412	0.328947368	0.347222222	0.220779221	0.132653061	0.328947368	0.271604938	0.24	0.451612903
CCOc1nc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	0.177083333	0.123809524	0.12745098	0.470588235	0.163043478	0.12371134	0.364705882	0.165048544	0.214285714	0.168421053	0.161290323	0.144329897	0.11	0.108695652	0.165048544	0.1875	0.21978022	0.134831461	0.161290323	0.129032258	0.364705882	0.133333333	0.112149533	0.21978022	0.294117647	0.193181818	0.136363636	0.1	0.094736842	0.130841121	0.148514851	0.112244898	0.188118812	0.130841121	0.281553398	0.395833333	0.122641509	0.15625	0.080357143	0.149122807	0.12745098	0.147727273	0.148148148	0.426966292	0.144444444	0.311111111	0.113402062	0.21978022	0.153846154	0.115789474	0.12371134	0.513513514	0.273684211	0.122641509	0.12745098	0.158415842	0.161616162	0.12745098	0.768115942	0.14	0.171717172	0.216494845	0.141509434	0.5	0.470588235	0.101851852	0.108910891	0.163043478	0.768115942	0.130841121	0.137254902	0.146788991	0.513513514	0.513513514	0.128712871	0.13592233	0.481012658	0.104761905	0.099009901	0.130841121	0.162790698	0.13	0.2	0.118811881	0.170212766	0.127272727	0.115384615	0.364705882	0.107843137	0.175257732	0.648648649	0.126126126	0.113402062	0.475609756	0.768115942	0.395833333	0.131313131	0.173469388	0.144230769	0.12745098	0.148148148	0.513513514	0.161904762	0.12	0.165048544	0.133333333	0.154639175	0.107843137	0.122222222	0.093457944	0.103773585	0.147368421	0.115384615	0.080808081	0.089108911	0.113402062	0.125	0.107843137	0.165048544	0.125	0.164948454	0.768115942	0.15625	0.513513514	0.163265306	0.156862745	0.140186916	0.197674419	0.513513514	0.118811881	0.161904762	0.132075472	0.147058824	0.105263158	0.12745098	0.146788991	0.231578947	0.141304348	0.094339623	0.104166667	0.294117647	0.482352941	0.513513514	0.086538462	0.108910891	0.117647059	0.181818182	0.105263158	0.103773585	0.103773585	0.154639175	0.11	0.130841121	0.140186916	0.5	0.13	0.150442478	0.436170213	0.111111111	0.163265306	0.192307692	0.173469388	0.133333333	0.144230769	0.449438202	0.12371134	0.126126126	0.16	0.16	0.163265306	0.130841121	0.172043011	0.592105263	0.1	0.128440367	0.229885057	0.095744681	0.158878505	0.195876289	0.101010101	0.142857143	0.13	0.146788991	0.364705882	0.12745098	0.104761905	0.294117647	0.12244898	0.513513514	0.134615385	0.114583333	0.163043478	0.459770115	0.113207547	0.113402062	0.151515152	0.382716049	0.139784946	0.163265306	0.145454545	0.110091743	0.153846154	0.513513514	0.18556701	0.125	0.112244898	0.11827957	0.371134021	0.105263158	0.14893617	0.584415584	0.130841121	0.126315789	0.154639175	0.197674419	0.165048544	0.175438596	0.154639175	0.487179487	0.097087379	0.148514851	0.163043478	0.161290323	0.122641509	0.12745098	0.15	0.127659574	0.138297872	0.144230769	0.161616162	0.113207547	0.513513514	0.136842105	0.166666667	0.165048544	0.163265306	0.419753086	0.171428571	0.166666667	0.105263158	0.214285714	0.121212121	0.163043478	0.103773585	0.13253012	0.132075472	0.197674419	0.09375	0.159574468	0.127272727	0.087378641	0.252873563	0.464285714	0.142857143	0.112359551	0.174757282	0.197802198	0.121495327	0.14893617	0.115789474	1	0.487179487	0.160377358	0.104761905	0.179775281	0.513513514	0.20212766	0.206521739	0.144444444	0.166666667	0.12	0.211111111	0.173076923	0.174757282	0.098039216	0.085106383	0.235849057	0.171717172	0.197674419	0.170454545	0.118811881	0.115789474	0.138297872	0.19047619	0.096774194	0.166666667	0.5	0.160377358	0.12745098	0.126315789	0.163265306	0.155339806	0.487179487	0.449438202	0.163265306	0.161904762	0.165048544	0.513513514	0.513513514	0.768115942	0.5	0.482352941	0.18556701	0.103773585	0.513513514	0.130841121	0.14893617	0.101851852	0.08	0.166666667	0.141509434	0.113402062	0.141509434	0.105769231	0.14953271	0.130841121	0.12745098	0.097087379	0.5	0.122641509	0.43956044	0.137254902	0.487179487	0.146067416	0.130434783	0.137254902	0.117647059	0.18	0.103773585	0.133928571	0.165048544	0.130434783	0.2	0.162790698	0.098039216	0.103773585	0.592105263	0.165048544	0.155339806	0.513513514	0.126315789	0.095238095	0.108910891	0.114035088	0.133333333	0.13592233	0.154639175	0.148514851	0.136363636	0.139784946	0.592105263	0.122641509	0.130434783	0.163265306	0.14953271	0.104166667	0.148514851	0.161616162	0.132075472	0.093457944	0.2	0.444444444	0.161290323	0.106796117	0.126315789	0.170212766	0.20212766	0.155339806	0.40625	0.126213592	0.161290323	0.170212766	0.098039216	0.296703297	0.104761905	0.170212766	0.470588235	0.161904762	0.145631068	0.078431373	0.137614679	0.28125	0.592105263	0.133333333	0.14953271	0.09375	0.093457944	0.626666667	0.147058824	0.15625	0.112149533	0.156862745	0.14893617	0.132075472	0.138297872	0.513513514	0.163265306	0.144329897	0.13	0.513513514	0.119565217	0.117021277	0.15	0.13592233	0.174418605	0.130841121	0.212765957	0.174757282	0.191919192	0.148148148	0.2	0.178217822	0.130841121	0.144230769	0.168421053	0.193877551	0.518987342	0.136363636	0.116504854	0.092592593	0.450549451	0.139130435	0.105769231	0.602564103	0.166666667	0.189473684	0.430107527	0.166666667	0.122641509	0.114285714	0.165048544	0.13	0.513513514	0.171717172	0.107843137	0.136842105	0.163265306	0.157407407	0.115789474	0.13592233	0.092592593	0.104166667	0.134615385	0.144067797	0.21978022	0.12745098	0.513513514	0.161290323	0.197802198	0.513513514	0.102803738	0.164948454	0.102803738	0.231578947	0.104166667	0.156862745	0.147058824	0.163043478	0.152173913	0.146788991	0.5	0.170212766	0.176470588	0.168316832	0.16	0.172413793	0.165048544	0.431818182	0.165048544	0.118811881	0.311111111	0.106796117	0.130434783	0.153061224	0.12371134	0.212765957	0.170212766	0.850746269	0.136842105	0.12371134	0.108910891	0.105769231	0.14953271	0.149425287	0.12745098	0.13	0.164835165	0.171428571	0.14893617	0.178947368	0.11	0.132075472	0.125	0.107843137	0.294117647	0.476744186	0.103773585	0.144230769	0.252873563	0.191011236
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1	0.188888889	0.142857143	0.135416667	0.724637681	0.21686747	0.170454545	0.617647059	0.163265306	0.263157895	0.193181818	0.186046512	0.166666667	0.105263158	0.142857143	0.163265306	0.213483146	0.235294118	0.172839506	0.186046512	0.137931034	0.617647059	0.185185185	0.118811881	0.235294118	0.529411765	0.192771084	0.166666667	0.106382979	0.113636364	0.138613861	0.157894737	0.157303371	0.2	0.138613861	0.384615385	0.641025641	0.153061224	0.206896552	0.095238095	0.19047619	0.12371134	0.202531646	0.156862745	0.32967033	0.168674699	0.435897436	0.133333333	0.235294118	0.175257732	0.123595506	0.144444444	0.927272727	0.4375	0.141414141	0.12371134	0.168421053	0.184782609	0.12371134	0.46835443	0.161290323	0.182795699	0.258426966	0.161616162	0.746268657	0.803030303	0.153061224	0.104166667	0.188235294	0.46835443	0.138613861	0.182795699	0.166666667	0.927272727	0.927272727	0.161290323	0.15625	0.85	0.12244898	0.129032258	0.138613861	0.220779221	0.150537634	0.227272727	0.126315789	0.181818182	0.145631068	0.145833333	0.617647059	0.103092784	0.2	0.380952381	0.144230769	0.133333333	0.263736264	0.46835443	0.641025641	0.152173913	0.172043011	0.164948454	0.12371134	0.156862745	0.927272727	0.16	0.127659574	0.163265306	0.153061224	0.177777778	0.126315789	0.1875	0.099009901	0.121212121	0.144444444	0.111111111	0.10989011	0.106382979	0.172413793	0.159090909	0.103092784	0.175257732	0.159090909	0.175824176	0.46835443	0.206896552	0.927272727	0.173913043	0.178947368	0.16	0.227848101	0.927272727	0.138297872	0.183673469	0.163265306	0.15625	0.125	0.147368421	0.166666667	0.3875	0.164705882	0.1	0.136363636	0.529411765	0.481481481	0.927272727	0.103092784	0.104166667	0.136842105	0.206521739	0.125	0.099009901	0.099009901	0.177777778	0.117021277	0.138613861	0.16	0.819672131	0.150537634	0.148148148	0.632911392	0.160493827	0.173913043	0.204081633	0.184782609	0.153061224	0.141414141	0.708333333	0.131868132	0.133333333	0.170212766	0.182795699	0.173913043	0.15	0.183908046	0.61971831	0.11827957	0.13592233	0.231707317	0.154761905	0.156862745	0.235955056	0.107526882	0.163265306	0.150537634	0.166666667	0.617647059	0.147368421	0.111111111	0.529411765	0.181818182	0.927272727	0.166666667	0.147727273	0.21686747	0.704225352	0.131313131	0.133333333	0.173913043	0.558823529	0.176470588	0.173913043	0.224489796	0.116504854	0.175257732	0.927272727	0.197802198	0.159090909	0.131868132	0.166666667	0.607594937	0.125	0.186046512	0.333333333	0.138613861	0.147727273	0.164835165	0.227848101	0.163265306	0.196261682	0.177777778	1	0.126315789	0.170212766	0.21686747	0.186046512	0.153061224	0.12371134	0.172043011	0.176470588	0.202380952	0.164948454	0.184782609	0.154639175	0.927272727	0.2	0.177777778	0.212765957	0.173913043	0.758064516	0.193877551	0.23255814	0.137931034	0.263157895	0.105263158	0.21686747	0.099009901	0.189189189	0.163265306	0.227848101	0.151162791	0.197674419	0.134615385	0.115789474	0.256097561	0.746268657	0.163265306	0.148148148	0.18556701	0.211764706	0.14	0.186046512	0.176470588	0.487179487	1	0.181818182	0.1	0.2375	0.927272727	0.229885057	0.235294118	0.168674699	0.177777778	0.127659574	0.256097561	0.171717172	0.173469388	0.104166667	0.142857143	0.388888889	0.182795699	0.227848101	0.197530864	0.175824176	0.176470588	0.134831461	0.220779221	0.129411765	0.177083333	0.819672131	0.158415842	0.12371134	0.147727273	0.173913043	0.189473684	1	0.684931507	0.173913043	0.171717172	0.175257732	0.927272727	0.927272727	0.46835443	0.746268657	0.714285714	0.224719101	0.121212121	0.927272727	0.15	0.159090909	0.097087379	0.108695652	0.191011236	0.15	0.133333333	0.18556701	0.112244898	0.193877551	0.15	0.12371134	0.126315789	0.85	0.141414141	0.666666667	0.157894737	1	0.142857143	0.166666667	0.157894737	0.125	0.191489362	0.099009901	0.21	0.163265306	0.180722892	0.24137931	0.220779221	0.127659574	0.132653061	0.61971831	0.2	0.153061224	0.927272727	0.134831461	0.101010101	0.104166667	0.130841121	0.153061224	0.193548387	0.177777778	0.157894737	0.144230769	0.19047619	0.61971831	0.13	0.180722892	0.186813187	0.181818182	0.136363636	0.145833333	0.184782609	0.14	0.099009901	0.2	0.675675676	0.186046512	0.14893617	0.147727273	0.168539326	0.229885057	0.153061224	0.632911392	0.145833333	0.186046512	0.168539326	0.139784946	0.454545455	0.111111111	0.181818182	0.803030303	0.171717172	0.154639175	0.106382979	0.145631068	0.4625	0.61971831	0.185185185	0.158415842	0.151162791	0.099009901	0.364705882	0.15625	0.166666667	0.13	0.166666667	0.186046512	0.163265306	0.202380952	0.927272727	0.173913043	0.206896552	0.138297872	0.927272727	0.141176471	0.164705882	0.172043011	0.15625	0.202531646	0.138613861	0.255813953	0.173469388	0.204301075	0.168316832	0.24137931	0.177083333	0.138613861	0.141414141	0.179775281	0.233333333	0.390243902	0.144230769	0.12371134	0.12	0.657894737	0.157407407	0.159574468	0.367816092	0.177083333	0.202247191	0.649350649	0.178571429	0.141414141	0.121212121	0.163265306	0.150537634	0.927272727	0.208791209	0.126315789	0.133333333	0.173913043	0.155339806	0.176470588	0.144329897	0.12	0.111111111	0.166666667	0.162162162	0.235294118	0.12371134	0.927272727	0.186046512	0.211764706	0.927272727	0.12	0.175824176	0.12	0.3875	0.136363636	0.204301075	0.168421053	0.188235294	0.19047619	0.166666667	0.746268657	0.195402299	0.212765957	0.166666667	0.170212766	0.2	0.163265306	0.714285714	0.175257732	0.138297872	0.513513514	0.102040816	0.180722892	0.175824176	0.131868132	0.213483146	0.168539326	0.421686747	0.133333333	0.144444444	0.104166667	0.101010101	0.17	0.160493827	0.12371134	0.150537634	0.234567901	0.193877551	0.186046512	0.191011236	0.117021277	0.14	0.132653061	0.103092784	0.529411765	0.704225352	0.099009901	0.164948454	0.256097561	0.25
FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3nccn3c2)nc1	0.266666667	0.214285714	0.126213592	0.166666667	0.213483146	0.145833333	0.193877551	0.163461538	0.157303371	0.191489362	0.159574468	0.108910891	0.154639175	0.107526882	0.163461538	0.691176471	0.417721519	0.108695652	0.159574468	0.139784946	0.193877551	0.157303371	0.132075472	0.417721519	0.193548387	0.23255814	0.135135135	0.144329897	0.141304348	0.207920792	0.13592233	0.111111111	0.657534247	0.207920792	0.17699115	0.153846154	0.212121212	0.178947368	0.196078431	0.118644068	0.16	0.159090909	0.201923077	0.153153153	0.130434783	0.166666667	0.211111111	0.287356322	0.301075269	0.138297872	0.1	0.177083333	0.173076923	0.237113402	0.16	0.145631068	0.318181818	0.16	0.160377358	0.23655914	0.314606742	0.178217822	0.22	0.169811321	0.177570093	0.212121212	0.141414141	0.186813187	0.160377358	0.207920792	0.147058824	0.223300971	0.177083333	0.177083333	0.15	0.296703297	0.168316832	0.181818182	0.098039216	0.207920792	0.188235294	0.212765957	0.25	0.151515152	0.337349398	0.201923077	0.125	0.193877551	0.14	0.369047619	0.14953271	0.145454545	0.101010101	0.184466019	0.160377358	0.153846154	0.13	0.195876289	0.212121212	0.137254902	0.136363636	0.177083333	0.322580645	0.141414141	0.163461538	0.153846154	0.329411765	0.106796117	0.159090909	0.134615385	0.204081633	0.134020619	0.147058824	0.136842105	0.132653061	0.238636364	0.252873563	0.14	0.24742268	0.252873563	0.2	0.160377358	0.178947368	0.177083333	0.32183908	0.307692308	0.138888889	0.155555556	0.177083333	0.128712871	0.108108108	0.390804598	0.282608696	0.115789474	0.16	0.223300971	0.204081633	0.139784946	0.13592233	0.126315789	0.193548387	0.165137615	0.177083333	0.163265306	0.141414141	0.263736264	0.493670886	0.115789474	0.145631068	0.145631068	0.177083333	0.142857143	0.207920792	0.217821782	0.168316832	0.225806452	0.31	0.162393162	0.10989011	0.18556701	0.25	0.260869565	0.428571429	0.165048544	0.181818182	0.145833333	0.211538462	0.158415842	0.344827586	0.18556701	0.418604651	0.341463415	0.173076923	0.321428571	0.148148148	0.161290323	0.238095238	0.179245283	0.602739726	0.12244898	0.152380952	0.212765957	0.223300971	0.193877551	0.221052632	0.181818182	0.193548387	0.3875	0.177083333	0.166666667	0.102040816	0.213483146	0.163636364	0.252631579	0.101010101	0.173469388	0.189473684	0.138297872	0.15	0.144144144	0.184466019	0.301075269	0.177083333	0.260869565	0.135416667	0.12244898	0.141304348	0.175438596	0.115789474	0.147368421	0.160377358	0.207920792	0.102040816	0.467532468	0.155555556	0.163461538	0.144067797	0.329411765	0.181818182	0.096153846	0.392857143	0.213483146	0.159574468	0.395348837	0.16	0.221052632	0.138297872	0.285714286	0.318681319	0.318181818	0.166666667	0.177083333	0.297619048	0.448717949	0.163461538	0.18556701	0.171717172	0.58974359	0.395061728	0.104166667	0.157303371	0.191489362	0.213483146	0.145631068	0.130952381	0.390804598	0.155555556	0.204545455	0.222222222	0.136363636	0.164948454	0.157894737	0.169811321	0.301075269	0.111111111	0.270833333	0.182795699	0.222222222	0.147368421	0.273809524	0.160377358	0.181818182	1	0.158415842	0.261904762	0.177083333	0.540540541	0.178947368	0.238095238	0.22826087	0.141414141	0.182795699	0.242424242	0.244897959	0.13	0.226190476	0.157894737	0.360465116	0.155555556	0.155555556	0.163265306	0.273809524	0.113402062	0.134831461	0.095744681	0.263157895	0.168316832	0.291666667	0.16	0.102040816	0.18556701	0.165048544	0.181818182	0.160714286	0.337209302	0.242424242	0.359550562	0.177083333	0.177083333	0.160377358	0.169811321	0.165137615	0.611111111	0.134615385	0.177083333	0.418604651	0.101010101	0.142857143	0.147368421	0.284090909	0.355555556	0.211111111	0.161904762	0.148514851	0.169811321	0.196078431	0.16	0.096153846	0.168316832	0.224489796	0.157894737	0.21875	0.181818182	0.157303371	0.166666667	0.21875	0.15	0.43373494	0.145631068	0.142857143	0.163461538	0.141304348	0.25	0.188235294	0.20212766	0.191919192	0.173076923	0.44047619	0.142857143	0.177083333	0.125	0.137254902	0.141414141	0.292929293	0.153846154	0.168316832	0.177083333	0.360465116	0.285714286	0.150537634	0.173076923	0.132075472	0.141304348	0.32183908	0.291666667	0.126315789	0.17	0.318181818	0.152380952	0.134615385	0.173469388	0.159292035	0.159574468	0.161616162	0.102040816	0.144329897	0.540540541	0.142857143	0.172413793	0.147058824	0.159574468	0.144329897	0.22826087	0.19	0.125	0.337349398	0.177570093	0.171428571	0.133333333	0.132653061	0.146788991	0.169811321	0.173076923	0.157303371	0.203883495	0.204545455	0.134615385	0.171428571	0.255319149	0.131313131	0.2	0.166666667	0.147368421	0.344444444	0.285714286	0.177083333	0.18556701	0.4	0.14	0.177083333	0.106382979	0.104166667	0.333333333	0.475	0.159090909	0.161904762	0.223404255	0.244897959	0.525641026	0.302083333	0.25	0.25	0.161904762	0.165048544	0.142857143	0.421686747	0.18627451	0.285714286	0.171717172	0.144230769	0.166666667	0.178571429	0.16	0.155963303	0.142857143	0.14	0.165217391	0.115789474	0.224489796	0.123809524	0.163461538	0.212765957	0.177083333	0.181818182	0.106796117	0.172043011	0.18556701	0.223300971	0.273809524	0.168316832	0.19	0.126315789	0.166666667	0.225225225	0.417721519	0.16	0.177083333	0.159574468	0.182795699	0.177083333	0.202020202	0.106796117	0.112149533	0.204081633	0.126315789	0.525641026	0.311111111	0.161290323	0.150537634	0.223300971	0.169811321	0.261363636	0.359550562	0.166666667	0.181818182	0.170454545	0.163461538	0.165137615	0.359550562	0.128712871	0.178217822	0.138613861	0.141304348	0.325581395	0.111111111	0.161616162	0.144329897	0.168224299	0.172043011	0.1	0.141414141	0.148514851	0.58974359	0.134831461	0.16	0.225806452	0.426666667	0.180952381	0.147368421	0.269662921	0.142857143	0.141509434	0.123809524	0.14	0.193548387	0.163636364	0.145631068	0.304347826	0.157894737	0.3375
O=C(Nc1ccc(OC2CN(C2)C(=O)[C@H]2CCCO2)cc1)N1Cc2ccncc2C1	0.150537634	0.178947368	0.397435897	0.133333333	0.364864865	0.355263158	0.145833333	0.2	0.297297297	0.438356164	0.416666667	0.280487805	0.75	0.371428571	0.2	0.136842105	0.117021277	0.357142857	0.416666667	0.455882353	0.145833333	0.411764706	0.298850575	0.117021277	0.155555556	0.151162791	0.178217822	0.625	0.580645161	0.210526316	0.30952381	0.2875	0.14	0.197916667	0.166666667	0.142857143	0.4125	0.265060241	0.210526316	0.25	0.329268293	0.338028169	0.168316832	0.110091743	0.310810811	0.272727273	0.228915663	0.117021277	0.106796117	0.492537313	0.2875	0.104166667	0.161616162	0.20212766	0.329268293	0.193548387	0.159574468	0.329268293	0.094339623	0.173913043	0.195652174	0.333333333	0.18556701	0.103773585	0.101851852	0.177083333	0.630769231	0.485294118	0.094339623	0.197916667	0.30952381	0.178217822	0.104166667	0.104166667	0.285714286	0.206521739	0.099009901	0.375	0.346153846	0.197916667	0.305555556	0.202247191	0.161290323	0.3375	0.130434783	0.156862745	0.358024691	0.145833333	0.597014925	0.161290323	0.094339623	0.178217822	0.342105263	0.105769231	0.094339623	0.142857143	0.325	0.252873563	0.164948454	0.415584416	0.191919192	0.104166667	0.148514851	0.472222222	0.2	0.189473684	0.139784946	0.507042254	0.202531646	0.608695652	0.321428571	0.337662338	0.571428571	0.311688312	0.333333333	0.172413793	0.186046512	0.597014925	0.117647059	0.186046512	0.426666667	0.094339623	0.265060241	0.104166667	0.136842105	0.108910891	0.221052632	0.310810811	0.104166667	0.407894737	0.247311828	0.151515152	0.180851064	0.302631579	0.415584416	0.178217822	0.168421053	0.375	0.571428571	0.449275362	0.155555556	0.100917431	0.104166667	0.445945946	0.630769231	0.213483146	0.11	0.302631579	0.85	0.85	0.492957746	0.438356164	0.197916667	0.195876289	0.099009901	0.188888889	0.148148148	0.112068966	0.189873418	0.565217391	0.113207547	0.172043011	0.153061224	0.20212766	0.128440367	0.337662338	0.214285714	0.294117647	0.157894737	0.565217391	0.15	0.131868132	0.105769231	0.223529412	0.193877551	0.278481013	0.46969697	0.204081633	0.12244898	0.492753623	0.2	0.202247191	0.178217822	0.145833333	0.197802198	0.134020619	0.155555556	0.333333333	0.104166667	0.191489362	0.278481013	0.364864865	0.1	0.317647059	0.342105263	0.479452055	0.152173913	0.369863014	0.2	0.176470588	0.337209302	0.106796117	0.104166667	0.135416667	0.307692308	0.537313433	0.324324324	0.144144144	0.302631579	0.342105263	0.104761905	0.197916667	0.294871795	0.152173913	0.310810811	0.2	0.306122449	0.139784946	0.1	0.3375	0.157894737	0.364864865	0.416666667	0.298850575	0.329268293	0.197802198	0.315789474	0.16091954	0.141414141	0.159574468	0.417721519	0.104166667	0.146067416	0.152173913	0.280898876	0.565217391	0.101010101	0.181818182	0.164835165	0.337837838	0.297297297	0.280487805	0.364864865	0.85	0.333333333	0.151515152	0.310810811	0.2375	0.430555556	0.18	0.261904762	0.2875	0.125	0.212765957	0.347826087	0.12745098	0.450704225	0.1875	0.342105263	0.333333333	0.104761905	0.1	0.158415842	1	0.32	0.104166667	0.126315789	0.296296296	0.347222222	0.191011236	0.325	0.355263158	0.148514851	0.161616162	0.682539683	0.2	0.179245283	0.170212766	0.310810811	0.347222222	0.320987654	0.333333333	0.294871795	0.205128205	0.297297297	0.118811881	0.099009901	0.147058824	0.329268293	0.294871795	0.565217391	0.189473684	0.1	0.171428571	0.125	0.115384615	0.163265306	0.104166667	0.104166667	0.094339623	0.103773585	0.165048544	0.12371134	0.353658537	0.104166667	0.15	0.275	0.883333333	0.342105263	0.152173913	0.161616162	0.228915663	0.32183908	0.579710145	0.314606742	0.18556701	0.329268293	0.3375	0.099009901	0.177083333	0.126126126	0.208791209	0.1	0.371428571	0.484848485	0.208791209	0.317073171	0.131313131	0.85	0.174757282	0.2	0.324324324	0.402597403	0.305555556	0.218390805	0.193548387	0.105769231	0.151515152	0.329411765	0.104166667	0.328947368	0.626865672	0.630769231	0.315217391	0.189473684	0.193548387	0.492957746	0.157894737	0.202020202	0.298701299	0.105769231	0.313953488	0.324324324	0.14893617	0.103773585	0.449275362	0.208791209	0.159574468	0.341176471	0.608695652	0.301204819	0.097345133	0.416666667	0.588235294	0.294871795	0.268292683	0.126315789	0.361445783	0.205607477	0.41025641	0.416666667	0.268292683	0.23255814	0.142857143	0.466666667	0.11827957	0.101851852	0.195876289	0.417721519	0.283950617	0.204081633	0.158415842	0.105769231	0.411764706	0.206185567	0.2375	0.608695652	0.104761905	0.15625	0.329113924	0.430379747	0.204301075	0.342105263	0.1875	0.16091954	0.104166667	0.565217391	0.153846154	0.407894737	0.104166667	0.347222222	0.285714286	0.159574468	0.15625	0.301369863	0.18556701	0.333333333	0.161616162	0.131313131	0.191919192	0.402597403	0.164948454	0.18556701	0.215053763	0.3125	0.15625	0.096153846	0.202020202	0.135416667	0.382716049	0.188679245	0.19047619	0.172043011	0.101851852	0.313953488	0.258823529	0.114035088	0.32	0.177083333	0.423076923	0.2	0.202247191	0.104166667	0.294117647	0.507042254	0.378378378	0.565217391	0.202020202	0.333333333	0.193548387	0.258426966	0.515151515	0.191489362	0.162162162	0.117021277	0.329268293	0.104166667	0.416666667	0.450704225	0.104166667	0.333333333	0.258823529	0.454545455	0.168421053	0.449275362	0.12	0.132653061	0.311688312	0.351351351	0.178217822	0.103773585	0.155555556	0.117647059	0.204301075	0.506849315	0.297297297	0.2	0.132075472	0.163265306	0.407894737	0.142857143	0.611940299	0.324324324	0.163043478	0.2875	0.384615385	0.268292683	0.113207547	0.378378378	0.271604938	0.630769231	0.579710145	0.181818182	0.305555556	0.329268293	0.188888889	0.111111111	0.181818182	0.342105263	0.152173913	0.438356164	0.2	0.423076923	0.597014925	0.155555556	0.141509434	0.85	0.13	0.2875	0.111111111
O=C(Nc1ccc(cc1)C(=O)NCc1ccccn1)N1Cc2ccccc2C1	0.230769231	0.188235294	0.342465753	0.2	0.666666667	0.483870968	0.269230769	0.170454545	0.603773585	0.492063492	0.542372881	0.382352941	0.342857143	0.465517241	0.170454545	0.276315789	0.253333333	0.473684211	0.542372881	0.419354839	0.269230769	0.574074074	0.243902439	0.253333333	0.291666667	0.222222222	0.161290323	0.347826087	0.403225806	0.181818182	0.414285714	0.46031746	0.240963855	0.181818182	0.23655914	0.193877551	0.416666667	0.540983607	0.181818182	0.341176471	0.256410256	0.68	0.175824176	0.195652174	0.535714286	0.463768116	0.263888889	0.253333333	0.240963855	0.390625	0.415384615	0.217948718	0.268292683	0.186046512	0.256410256	0.19047619	0.256410256	0.256410256	0.179775281	0.197530864	0.253164557	0.463768116	0.181818182	0.191011236	0.213483146	0.214285714	0.338028169	0.525423729	0.179775281	0.181818182	0.269230769	0.2	0.217948718	0.217948718	0.447761194	0.234567901	0.204819277	0.285714286	0.362318841	0.181818182	0.693877551	0.185185185	0.227848101	0.263157895	0.273972603	0.175824176	0.414285714	0.269230769	0.352112676	0.227848101	0.179775281	0.173913043	0.378787879	0.223529412	0.179775281	0.193877551	0.439393939	0.462686567	0.186046512	0.324324324	0.163043478	0.217948718	0.25	0.376811594	0.170454545	0.186046512	0.266666667	0.352112676	0.292307692	0.315789474	0.265822785	0.393939394	0.337837838	0.384615385	0.367647059	0.197368421	0.181818182	0.352112676	0.211764706	0.181818182	0.523809524	0.179775281	0.540983607	0.217948718	0.25974026	0.24691358	0.166666667	0.592592593	0.217948718	0.371428571	0.329113924	0.226190476	0.204819277	0.396825397	0.38028169	0.2	0.282051282	0.491525424	0.32	0.412698413	0.291666667	0.184782609	0.217948718	0.333333333	0.338028169	0.25974026	0.25	0.396825397	0.315789474	0.315789474	0.484375	0.342857143	0.181818182	0.179775281	0.204819277	0.2	0.22826087	0.191919192	0.276923077	0.46969697	0.229885057	0.225	0.228915663	0.172413793	0.191489362	0.277777778	0.173913043	0.47761194	0.222222222	0.46969697	0.223529412	0.277777778	0.195402299	0.17721519	0.177777778	0.475409836	0.433333333	0.188888889	0.302631579	0.373134328	0.170454545	0.185185185	0.2	0.269230769	0.180722892	0.164705882	0.291666667	0.409090909	0.217948718	0.202380952	0.428571429	0.666666667	0.182795699	0.278481013	0.378787879	0.46969697	0.25	0.390625	0.182926829	0.184782609	0.253012048	0.240963855	0.217948718	0.209876543	0.467741935	0.415384615	0.45	0.195876289	0.396825397	0.542372881	0.179775281	0.181818182	0.428571429	0.25	0.592592593	0.170454545	0.329545455	0.266666667	0.2375	0.352112676	0.2375	0.666666667	0.542372881	0.342105263	0.256410256	0.195121951	0.561403509	0.216216216	0.243902439	0.256410256	0.328947368	0.217948718	0.22972973	0.319444444	0.560606061	0.46969697	0.209876543	0.218390805	0.266666667	0.442622951	0.603773585	0.160493827	0.666666667	0.315789474	0.604166667	0.226190476	0.592592593	0.222222222	0.586206897	0.163043478	0.202531646	0.46031746	0.218390805	0.240963855	0.490909091	0.223529412	0.508196721	0.183908046	0.542372881	0.348484848	0.179775281	0.2375	0.261904762	0.32	1	0.217948718	0.297297297	0.566666667	0.50877193	0.202531646	0.283783784	0.586206897	0.206896552	0.209302326	0.357142857	0.214285714	0.239130435	0.269230769	0.592592593	0.592592593	0.315068493	0.348484848	0.384615385	0.360655738	0.440677966	0.214285714	0.204819277	0.23255814	0.256410256	0.428571429	0.46969697	0.2	0.2375	0.191489362	0.25974026	0.206896552	0.226190476	0.217948718	0.217948718	0.179775281	0.191011236	0.197802198	0.240506329	0.25	0.217948718	0.223529412	0.338235294	0.307692308	0.378787879	0.1875	0.223529412	0.263888889	0.485714286	0.342465753	0.492957746	0.181818182	0.256410256	0.352112676	0.204819277	0.186046512	0.1875	0.192771084	0.2375	0.307692308	0.5	0.192771084	0.25974026	0.278481013	0.315789474	0.182795699	0.170454545	0.553571429	0.53968254	0.693877551	0.25	0.234567901	0.195402299	0.226190476	0.397260274	0.217948718	0.363636364	0.324324324	0.338028169	0.341463415	0.186046512	0.219512195	0.484375	0.222222222	0.227272727	0.589285714	0.195402299	0.243902439	0.553571429	0.25974026	0.23255814	0.412698413	0.178571429	0.256410256	0.170454545	0.315789474	0.447761194	0.177083333	0.542372881	0.385714286	0.428571429	0.453125	0.297297297	0.397260274	0.191919192	0.394366197	0.542372881	0.453125	0.25	0.2625	0.32	0.273972603	0.213483146	0.206896552	0.364864865	0.367647059	0.163043478	0.261904762	0.195402299	0.574074074	0.177777778	0.222222222	0.315789474	0.179775281	0.19047619	0.382352941	0.36	0.202380952	0.542372881	0.240963855	0.216216216	0.217948718	0.46969697	0.27027027	0.371428571	0.217948718	0.457627119	0.419354839	0.256410256	0.234567901	0.615384615	0.181818182	0.53968254	0.209302326	0.202380952	0.229885057	0.53968254	0.228915663	0.181818182	0.186046512	0.516129032	0.234567901	0.197674419	0.227272727	0.180722892	0.311688312	0.18556701	0.175257732	0.209876543	0.186813187	0.342105263	0.391304348	0.171717172	0.375	0.186046512	0.351351351	0.170454545	0.185185185	0.217948718	0.523076923	0.352112676	0.281690141	0.46969697	0.186813187	0.348484848	0.176470588	0.231707317	0.369230769	0.202380952	0.191919192	0.253333333	0.256410256	0.217948718	0.542372881	0.508196721	0.217948718	0.2625	0.333333333	0.311688312	0.282051282	0.412698413	0.311688312	0.25	0.525423729	0.561403509	0.2	0.191011236	0.17721519	0.226190476	0.174418605	0.455882353	0.603773585	0.170454545	0.211111111	0.226190476	0.371428571	0.278481013	0.328767123	0.553571429	0.263157895	0.373134328	0.426470588	0.453125	0.175824176	0.281690141	0.393939394	0.338028169	0.324324324	0.218390805	0.537037037	0.256410256	0.2	0.308823529	0.204545455	0.542372881	0.233766234	0.342857143	0.170454545	0.351351351	0.352112676	0.291666667	0.195652174	0.315789474	0.243902439	0.46031746	0.253521127
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1	0.283950617	0.238636364	0.139784946	0.208333333	0.240506329	0.162790698	0.244186047	0.15625	0.17721519	0.214285714	0.178571429	0.108695652	0.120879121	0.120481928	0.15625	0.779661017	0.59375	0.135802469	0.178571429	0.156626506	0.244186047	0.17721519	0.134020619	0.59375	0.21686747	0.297297297	0.148514851	0.122222222	0.104651163	0.230769231	0.163043478	0.123595506	0.405063291	0.230769231	0.194174757	0.213592233	0.279069767	0.2	0.166666667	0.150943396	0.139784946	0.179487179	0.223404255	0.168316832	0.146341463	0.197802198	0.222222222	0.378378378	0.441558442	0.141176471	0.111111111	0.240963855	0.204301075	0.25	0.139784946	0.161290323	0.472222222	0.139784946	0.20212766	0.265060241	0.35443038	0.197802198	0.230769231	0.225806452	0.208333333	0.208791209	0.119565217	0.209876543	0.20212766	0.230769231	0.138297872	0.333333333	0.240963855	0.240963855	0.166666667	0.333333333	0.227272727	0.188888889	0.108695652	0.230769231	0.213333333	0.238095238	0.346153846	0.155555556	0.507462687	0.223404255	0.138297872	0.244186047	0.11827957	0.544117647	0.164948454	0.16	0.112359551	0.204301075	0.20212766	0.213592233	0.131868132	0.204545455	0.235955056	0.127659574	0.15	0.240963855	0.430379747	0.144444444	0.15625	0.170212766	0.492753623	0.11827957	0.164556962	0.113402062	0.2	0.149425287	0.126315789	0.139534884	0.134831461	0.253164557	0.269230769	0.11827957	0.261363636	0.269230769	0.223529412	0.20212766	0.2	0.240963855	0.478873239	0.453333333	0.153061224	0.175	0.240963855	0.142857143	0.118811881	0.37037037	0.317073171	0.090909091	0.164835165	0.333333333	0.24137931	0.142857143	0.114583333	0.102272727	0.21686747	0.193877551	0.240963855	0.168539326	0.119565217	0.280487805	0.421052632	0.090909091	0.125	0.125	0.197674419	0.120879121	0.230769231	0.22826087	0.227272727	0.253012048	0.390804598	0.211538462	0.1375	0.206896552	0.369047619	0.277108434	0.358024691	0.157894737	0.212121212	0.149425287	0.234042553	0.150537634	0.38961039	0.206896552	0.34939759	0.515151515	0.217391304	0.202380952	0.163265306	0.225	0.220779221	0.173469388	0.844827586	0.136363636	0.15625	0.238095238	0.333333333	0.244186047	0.23255814	0.215909091	0.21686747	0.383561644	0.240963855	0.172043011	0.113636364	0.240506329	0.204081633	0.26744186	0.112359551	0.193181818	0.256097561	0.141176471	0.166666667	0.147058824	0.191489362	0.441558442	0.240963855	0.277108434	0.137931034	0.136363636	0.130952381	0.192307692	0.090909091	0.164705882	0.177083333	0.230769231	0.113636364	0.391891892	0.175	0.15625	0.19047619	0.492753623	0.229885057	0.106382979	0.407894737	0.240506329	0.178571429	0.358024691	0.139784946	0.247058824	0.154761905	0.289473684	0.447368421	0.472222222	0.159574468	0.240963855	0.302631579	0.661290323	0.180851064	0.206896552	0.23255814	0.373493976	0.410958904	0.11627907	0.17721519	0.2	0.240506329	0.125	0.148648649	0.37037037	0.175	0.215189873	0.234567901	0.15	0.183908046	0.219512195	0.239130435	0.337349398	0.125	0.272727273	0.204819277	0.233333333	0.164705882	0.25974026	0.20212766	0.229885057	0.540540541	0.126315789	0.297297297	0.240963855	1	0.2	0.146341463	0.256097561	0.144444444	0.204819277	0.255555556	0.258426966	0.107526882	0.207792208	0.184466019	0.371794872	0.175	0.175	0.155555556	0.25974026	0.139534884	0.1375	0.094117647	0.264367816	0.227272727	0.425	0.139784946	0.113636364	0.206896552	0.170212766	0.229885057	0.2	0.478873239	0.255555556	0.405063291	0.240963855	0.240963855	0.20212766	0.225806452	0.206185567	0.514285714	0.136842105	0.240963855	0.34939759	0.137931034	0.12244898	0.151162791	0.2875	0.4	0.222222222	0.178947368	0.127659574	0.1875	0.191489362	0.139784946	0.106382979	0.227272727	0.235955056	0.196078431	0.244186047	0.229885057	0.1625	0.172839506	0.244186047	0.141304348	0.397435897	0.125	0.145631068	0.15625	0.158536585	0.280487805	0.213333333	0.211764706	0.2	0.217391304	0.3875	0.170212766	0.240963855	0.126436782	0.115789474	0.119565217	0.311111111	0.170212766	0.173913043	0.197674419	0.38961039	0.318181818	0.168674699	0.217391304	0.134020619	0.158536585	0.478873239	0.425	0.102272727	0.163043478	0.472222222	0.168421053	0.113402062	0.193181818	0.198019802	0.178571429	0.129032258	0.113636364	0.174418605	1	0.170212766	0.211538462	0.163043478	0.178571429	0.174418605	0.240963855	0.197802198	0.126315789	0.507462687	0.208333333	0.189473684	0.135416667	0.134831461	0.15	0.1875	0.217391304	0.17721519	0.225806452	0.215189873	0.113402062	0.20212766	0.270588235	0.159090909	0.30952381	0.184782609	0.164705882	0.3875	0.289473684	0.240963855	0.206896552	0.416666667	0.142857143	0.240963855	0.119047619	0.11627907	0.472222222	0.402597403	0.179487179	0.178947368	0.280487805	0.258426966	0.297619048	0.32183908	0.280487805	0.264367816	0.178947368	0.157894737	0.159090909	0.459459459	0.21978022	0.318181818	0.191011236	0.12371134	0.205882353	0.207920792	0.152173913	0.171717172	0.195652174	0.195402299	0.203883495	0.170731707	0.235955056	0.136842105	0.15625	0.238095238	0.240963855	0.202247191	0.11827957	0.151162791	0.206896552	0.221052632	0.25974026	0.161290323	0.197802198	0.141176471	0.172043011	0.235294118	0.59375	0.139784946	0.240963855	0.178571429	0.204819277	0.240963855	0.197802198	0.155555556	0.12371134	0.24137931	0.102272727	0.676923077	0.459459459	0.180722892	0.168674699	0.333333333	0.225806452	0.402777778	0.321428571	0.159574468	0.202247191	0.17721519	0.15625	0.231578947	0.405063291	0.142857143	0.197802198	0.117021277	0.158536585	0.485714286	0.098901099	0.220930233	0.174418605	0.197916667	0.151162791	0.111111111	0.119565217	0.115789474	0.373493976	0.1375	0.139784946	0.253012048	0.590163934	0.1875	0.164705882	0.2875	0.120879121	0.15625	0.136842105	0.11827957	0.21686747	0.204081633	0.125	0.447368421	0.219512195	0.328767123
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3cccnc3C2)cc1	0.186046512	0.150537634	0.368421053	0.212765957	0.523809524	0.4	0.265060241	0.184782609	0.542372881	0.428571429	0.447761194	0.333333333	0.333333333	0.4	0.184782609	0.183908046	0.162790698	0.40625	0.447761194	0.382352941	0.265060241	0.516666667	0.227272727	0.162790698	0.285714286	0.236842105	0.151515152	0.32	0.367647059	0.157894737	0.363636364	0.361111111	0.159574468	0.145833333	0.198019802	0.205882353	0.35	0.408450704	0.182795699	0.290322581	0.238095238	0.525423729	0.153061224	0.221052632	0.46031746	0.465753425	0.25974026	0.162790698	0.197802198	0.376811594	0.342465753	0.231707317	0.264367816	0.161290323	0.238095238	0.23255814	0.238095238	0.238095238	0.206521739	0.183908046	0.179775281	0.646153846	0.157894737	0.244444444	0.212765957	0.186813187	0.311688312	0.454545455	0.206521739	0.145833333	0.25	0.1875	0.231707317	0.231707317	0.355263158	0.152173913	0.218390805	0.220930233	0.315789474	0.145833333	0.508474576	0.146067416	0.157303371	0.291139241	0.222222222	0.141414141	0.363636364	0.265060241	0.36	0.144444444	0.206521739	0.163265306	0.328767123	0.182795699	0.206521739	0.205882353	0.383561644	0.368421053	0.161290323	0.3	0.177083333	0.231707317	0.21978022	0.328947368	0.184782609	0.173913043	0.21686747	0.291139241	0.285714286	0.292682927	0.218390805	0.38028169	0.363636364	0.315068493	0.302631579	0.168674699	0.182926829	0.36	0.172043011	0.182926829	0.436619718	0.206521739	0.408450704	0.231707317	0.226190476	0.202247191	0.180851064	0.769230769	0.231707317	0.324675325	0.353658537	0.147368421	0.164835165	0.342857143	0.333333333	0.1875	0.23255814	0.424242424	0.296296296	0.338028169	0.285714286	0.210526316	0.231707317	0.291139241	0.311688312	0.256097561	0.164835165	0.342857143	0.277108434	0.277108434	0.422535211	0.315789474	0.145833333	0.15625	0.23255814	0.159090909	0.202020202	0.203883495	0.236111111	0.410958904	0.20212766	0.209302326	0.186813187	0.173913043	0.216494845	0.256410256	0.14	0.438356164	0.153846154	0.410958904	0.182795699	0.225	0.222222222	0.178571429	0.166666667	0.5	0.352941176	0.177083333	0.206896552	0.38028169	0.159574468	0.146067416	0.1875	0.265060241	0.142857143	0.206896552	0.285714286	0.269230769	0.231707317	0.202247191	0.352112676	0.523809524	0.195876289	0.229885057	0.328767123	0.410958904	0.2625	0.376811594	0.197674419	0.173469388	0.208791209	0.197802198	0.231707317	0.181818182	0.385714286	0.342465753	0.367647059	0.22	0.342857143	0.447761194	0.21978022	0.145833333	0.352112676	0.202380952	0.769230769	0.184782609	0.294736842	0.21686747	0.235294118	0.307692308	0.153846154	0.523809524	0.447761194	0.24137931	0.238095238	0.168539326	0.439393939	0.156626506	0.2	0.238095238	0.304878049	0.231707317	0.154761905	0.21686747	0.453333333	0.410958904	0.223529412	0.154639175	0.174418605	0.382352941	0.542372881	0.162790698	0.523809524	0.277108434	0.509090909	0.147368421	0.769230769	0.205128205	0.484848485	0.164948454	0.202380952	0.633333333	0.230769231	0.184782609	0.396825397	0.182795699	0.689655172	0.147368421	0.447761194	0.266666667	0.206521739	0.235294118	0.178947368	0.296296296	0.566666667	0.231707317	0.2	1	0.415384615	0.174418605	0.294871795	0.555555556	0.168421053	0.170212766	0.294871795	0.197368421	0.237113402	0.206896552	0.769230769	0.483870968	0.259259259	0.266666667	0.333333333	0.348484848	0.421875	0.173913043	0.23255814	0.258426966	0.238095238	0.352112676	0.410958904	0.213483146	0.235294118	0.204081633	0.226190476	0.168421053	0.197802198	0.231707317	0.231707317	0.206521739	0.244444444	0.210526316	0.195402299	0.23255814	0.231707317	0.182795699	0.347222222	0.285714286	0.347222222	0.16091954	0.182795699	0.25974026	0.428571429	0.3	0.417721519	0.145833333	0.238095238	0.307692308	0.23255814	0.14893617	0.2	0.179775281	0.235294118	0.281690141	0.476190476	0.179775281	0.240963855	0.215909091	0.277108434	0.16	0.184782609	0.453125	0.430555556	0.508474576	0.24691358	0.23255814	0.222222222	0.159574468	0.35	0.231707317	0.333333333	0.3	0.311688312	0.247311828	0.173913043	0.191011236	0.422535211	0.153846154	0.151515152	0.637931034	0.222222222	0.227272727	0.453125	0.240963855	0.191489362	0.338028169	0.179775281	0.238095238	0.159574468	0.292682927	0.410958904	0.19	0.447761194	0.320512821	0.352112676	0.47761194	0.2	0.35	0.203883495	0.346153846	0.447761194	0.47761194	0.24691358	0.273809524	0.280487805	0.2375	0.212765957	0.21978022	0.3375	0.302631579	0.153061224	0.258426966	0.222222222	0.516666667	0.154639175	0.205128205	0.292682927	0.206521739	0.164835165	0.388888889	0.317073171	0.188888889	0.447761194	0.159574468	0.156626506	0.231707317	0.410958904	0.162790698	0.324675325	0.231707317	0.393939394	0.342857143	0.209302326	0.191011236	0.607142857	0.195652174	0.450704225	0.170212766	0.163043478	0.164948454	0.430555556	0.213483146	0.195652174	0.173913043	0.449275362	0.164835165	0.211111111	0.151515152	0.155555556	0.289156627	0.198019802	0.188118812	0.195402299	0.212765957	0.317073171	0.416666667	0.184466019	0.323943662	0.14893617	0.341772152	0.184782609	0.146067416	0.231707317	0.640625	0.291139241	0.276315789	0.410958904	0.175257732	0.266666667	0.191011236	0.244186047	0.338028169	0.202247191	0.158878505	0.162790698	0.238095238	0.231707317	0.447761194	0.689655172	0.231707317	0.215909091	0.291139241	0.289156627	0.23255814	0.338028169	0.202247191	0.204545455	0.454545455	0.461538462	0.1875	0.244444444	0.137931034	0.197802198	0.188888889	0.4	0.516666667	0.184782609	0.223404255	0.197802198	0.324675325	0.273809524	0.355263158	0.453125	0.214285714	0.324324324	0.373333333	0.47761194	0.20212766	0.276315789	0.4	0.311688312	0.3	0.142857143	0.459016393	0.238095238	0.159090909	0.233766234	0.204301075	0.447761194	0.21686747	0.315789474	0.172043011	0.308641975	0.36	0.285714286	0.208333333	0.277108434	0.2	0.633333333	0.1875
FC(F)(F)Oc1ccc(NC(=O)c2ccc(NC(=O)N3Cc4ccccc4C3)cc2)cc1	0.13253012	0.112359551	0.297297297	0.152173913	0.491525424	0.428571429	0.2125	0.147727273	0.537037037	0.415384615	0.483333333	0.373134328	0.373134328	0.482142857	0.147727273	0.130952381	0.12195122	0.490909091	0.483333333	0.387096774	0.2125	0.596153846	0.19047619	0.12195122	0.213333333	0.162162162	0.115789474	0.378787879	0.49122807	0.108695652	0.366197183	0.428571429	0.231707317	0.108695652	0.153061224	0.138613861	0.428571429	0.4375	0.159090909	0.333333333	0.230769231	0.576923077	0.105263158	0.136842105	0.527272727	0.356164384	0.186666667	0.12195122	0.134831461	0.338461538	0.428571429	0.148148148	0.2	0.111111111	0.230769231	0.139534884	0.142857143	0.230769231	0.144444444	0.130952381	0.114942529	0.375	0.108695652	0.155555556	0.164835165	0.149425287	0.367647059	0.419354839	0.144444444	0.108695652	0.2125	0.139784946	0.148148148	0.148148148	0.397058824	0.101123596	0.139534884	0.243589744	0.373134328	0.108695652	0.557692308	0.105882353	0.104651163	0.205128205	0.151898734	0.105263158	0.385714286	0.2125	0.382352941	0.104651163	0.131868132	0.115789474	0.390625	0.133333333	0.144444444	0.138613861	0.453125	0.432835821	0.111111111	0.333333333	0.117021277	0.148148148	0.170454545	0.347826087	0.147727273	0.123595506	0.148148148	0.362318841	0.301587302	0.342465753	0.195121951	0.40625	0.347222222	0.396825397	0.378787879	0.126582278	0.171052632	0.382352941	0.122222222	0.171052632	0.382352941	0.144444444	0.4375	0.148148148	0.144578313	0.137931034	0.119565217	0.527272727	0.148148148	0.342857143	0.303797468	0.097826087	0.113636364	0.457627119	0.333333333	0.139784946	0.180722892	0.50877193	0.347222222	0.5	0.213333333	0.138297872	0.148148148	0.305555556	0.367647059	0.172839506	0.152941176	0.457627119	0.342465753	0.342465753	0.388059701	0.352941176	0.108695652	0.107526882	0.139534884	0.119047619	0.15625	0.137254902	0.285714286	0.376811594	0.141304348	0.129411765	0.123595506	0.149425287	0.145833333	0.216216216	0.104166667	0.46969697	0.08988764	0.376811594	0.120879121	0.153846154	0.146067416	0.338235294	0.11827957	0.442622951	0.4	0.141304348	0.154761905	0.343283582	0.134831461	0.105882353	0.139784946	0.2125	0.103448276	0.102272727	0.213333333	0.246575342	0.148148148	0.151162791	0.442622951	0.491525424	0.136842105	0.192771084	0.390625	0.376811594	0.192307692	0.359375	0.130952381	0.138297872	0.186046512	0.134831461	0.148148148	0.129411765	0.534482759	0.428571429	0.545454545	0.151515152	0.457627119	0.483333333	0.131868132	0.108695652	0.442622951	0.134146341	0.527272727	0.147727273	0.292134831	0.148148148	0.168674699	0.362318841	0.141176471	0.491525424	0.483333333	0.204819277	0.230769231	0.11627907	0.45	0.128205128	0.136363636	0.142857143	0.302631579	0.148148148	0.126582278	0.148148148	0.402777778	0.376811594	0.142857143	0.209302326	0.120481928	0.457627119	0.537037037	0.179487179	0.491525424	0.342465753	0.704545455	0.097826087	0.527272727	0.194444444	0.428571429	0.117021277	0.17721519	0.428571429	0.155555556	0.10989011	0.509433962	0.120879121	0.40625	0.10989011	0.483333333	0.260869565	0.144444444	0.168674699	0.238095238	0.347222222	0.50877193	0.148148148	0.146341463	0.415384615	1	0.120481928	0.223684211	0.475409836	0.119565217	0.120879121	0.430769231	0.185714286	0.178947368	0.127906977	0.527272727	0.527272727	0.253333333	0.260869565	0.375	0.327868852	0.456140351	0.123595506	0.139534884	0.130434783	0.230769231	0.442622951	0.376811594	0.149425287	0.168674699	0.145833333	0.158536585	0.119565217	0.097826087	0.148148148	0.148148148	0.144444444	0.155555556	0.150537634	0.142857143	0.195121951	0.148148148	0.120879121	0.369230769	0.333333333	0.390625	0.148148148	0.096774194	0.186666667	0.397260274	0.352112676	0.386666667	0.146067416	0.230769231	0.362318841	0.139534884	0.111111111	0.142857143	0.114942529	0.168674699	0.23880597	0.517857143	0.114942529	0.217948718	0.137931034	0.342465753	0.136842105	0.147727273	0.465517241	0.417910448	0.557692308	0.17721519	0.166666667	0.146067416	0.134831461	0.351351351	0.148148148	0.375	0.352112676	0.367647059	0.213483146	0.123595506	0.166666667	0.388059701	0.08988764	0.104166667	0.5	0.146067416	0.19047619	0.465517241	0.144578313	0.130434783	0.5	0.154761905	0.142857143	0.122222222	0.342465753	0.397058824	0.132653061	0.483333333	0.417910448	0.442622951	0.4	0.146341463	0.351351351	0.16	0.328767123	0.483333333	0.4	0.17721519	0.207317073	0.310810811	0.151898734	0.164835165	0.144444444	0.455882353	0.378787879	0.129032258	0.195402299	0.146067416	0.596153846	0.106382979	0.194444444	0.342465753	0.144444444	0.101123596	0.352941176	0.315789474	0.125	0.483333333	0.10989011	0.128205128	0.148148148	0.376811594	0.12195122	0.342857143	0.148148148	0.473684211	0.433333333	0.142857143	0.126436782	0.547169811	0.108695652	0.417910448	0.120879121	0.2375	0.105263158	0.417910448	0.136363636	0.108695652	0.149425287	0.46031746	0.113636364	0.147727273	0.104166667	0.103448276	0.337837838	0.141414141	0.131313131	0.156626506	0.127659574	0.333333333	0.402985075	0.14	0.409836066	0.111111111	0.324324324	0.147727273	0.105882353	0.148148148	0.405797101	0.362318841	0.271428571	0.376811594	0.139784946	0.260869565	0.152941176	0.164705882	0.338461538	0.151162791	0.104761905	0.12195122	0.230769231	0.148148148	0.483333333	0.40625	0.148148148	0.192771084	0.362318841	0.285714286	0.180722892	0.5	0.192771084	0.139534884	0.517241379	0.5	0.139784946	0.155555556	0.109756098	0.122222222	0.151162791	0.366197183	0.566037736	0.147727273	0.150537634	0.097826087	0.342857143	0.207317073	0.357142857	0.465517241	0.146341463	0.428571429	0.397058824	0.4	0.141304348	0.271428571	0.384615385	0.367647059	0.371428571	0.209302326	0.653061224	0.230769231	0.119047619	0.175675676	0.195402299	0.483333333	0.134146341	0.352941176	0.122222222	0.324324324	0.382352941	0.213333333	0.14893617	0.342465753	0.136363636	0.428571429	0.144736842
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCCC1)c1cc2cnccc2[nH]1	0.471428571	0.479452055	0.193181818	0.173469388	0.276315789	0.178571429	0.177777778	0.428571429	0.164556962	0.21686747	0.152941176	0.134831461	0.202380952	0.108433735	0.428571429	0.253012048	0.2625	0.12345679	0.152941176	0.202531646	0.177777778	0.194805195	0.197802198	0.2625	0.19047619	0.266666667	0.263736264	0.204819277	0.13253012	0.5	0.177777778	0.137931034	0.235955056	0.48	0.270833333	0.180952381	0.135416667	0.21686747	0.233333333	0.12037037	0.206896552	0.151898734	0.727272727	0.158415842	0.120481928	0.186813187	0.484848485	0.202380952	0.41025641	0.230769231	0.151162791	0.186046512	0.21978022	0.415584416	0.206896552	0.445945946	0.381578947	0.206896552	0.154639175	0.485714286	0.766666667	0.2	0.761904762	0.164948454	0.173469388	0.313253012	0.214285714	0.227848101	0.154639175	0.3875	0.23255814	0.23655914	0.186046512	0.186046512	0.155555556	0.320987654	0.175824176	0.277108434	0.122222222	0.48	0.232876712	0.391891892	0.444444444	0.211764706	0.492537313	0.480519481	0.177777778	0.177777778	0.197674419	0.316455696	0.154639175	0.23655914	0.139534884	0.168421053	0.154639175	0.180952381	0.120879121	0.220930233	0.73015873	0.179775281	0.407407407	0.186046512	0.287356322	0.186046512	0.428571429	0.252873563	0.416666667	0.131868132	0.166666667	0.188888889	0.426666667	0.125	0.204545455	0.227848101	0.234567901	0.342465753	0.225	0.197674419	0.447368421	0.225	0.240963855	0.154639175	0.21686747	0.186046512	0.405405405	0.384615385	0.417721519	0.148148148	0.186046512	0.211764706	0.166666667	0.294117647	0.445945946	0.117647059	0.206896552	0.23655914	0.320987654	0.117647059	0.191011236	0.129411765	0.19047619	0.16	0.186046512	0.303797468	0.214285714	0.333333333	0.244186047	0.117647059	0.202247191	0.202247191	0.214285714	0.188235294	0.3875	0.623188406	0.175824176	0.537313433	0.318681319	0.19047619	0.125	0.223529412	0.225806452	0.418918919	0.397435897	0.252873563	0.202020202	0.222222222	0.474358974	0.139784946	0.536231884	0.223529412	0.37037037	0.5	0.168421053	0.204819277	0.241758242	0.154761905	0.273972603	0.52	0.247058824	0.192771084	0.264367816	0.391891892	0.23655914	0.177777778	0.381578947	0.261904762	0.19047619	0.298701299	0.186046512	0.255813953	0.141176471	0.276315789	0.181818182	0.35	0.139534884	0.209302326	0.186046512	0.185185185	0.464788732	0.397590361	0.321428571	0.41025641	0.186046512	0.329113924	0.126436782	0.137931034	0.119047619	0.171428571	0.117647059	0.139534884	0.154639175	0.3875	0.141176471	0.5	0.148148148	0.428571429	0.215686275	0.416666667	0.177777778	0.119565217	0.325	0.276315789	0.152941176	0.26744186	0.206896552	0.842105263	0.142857143	0.426470588	0.297619048	0.381578947	0.255813953	0.186046512	0.420289855	0.397260274	0.157894737	0.223529412	0.166666667	0.467532468	0.569230769	0.117647059	0.164556962	0.188235294	0.276315789	0.202247191	0.135135135	0.294117647	0.148148148	0.233766234	0.285714286	0.239130435	0.307692308	0.151162791	0.22826087	0.392405063	0.126582278	0.441558442	0.222222222	0.392405063	0.139534884	0.391304348	0.166666667	0.177777778	0.22826087	0.191011236	0.202531646	0.186046512	0.256097561	0.174418605	0.120481928	1	0.214285714	0.222222222	0.417721519	0.423076923	0.146067416	0.226666667	0.174757282	0.325	0.148148148	0.1625	0.211764706	0.391304348	0.197530864	0.153846154	0.12195122	0.434210526	0.175824176	0.298850575	0.206896552	0.141176471	0.223529412	0.434210526	0.177777778	0.178217822	0.3	0.417721519	0.506849315	0.186046512	0.186046512	0.154639175	0.164948454	0.195876289	0.329113924	0.202247191	0.186046512	0.37037037	0.126436782	0.197802198	0.180722892	0.672131148	0.321428571	0.484848485	0.193548387	0.193181818	0.189473684	0.337349398	0.206896552	0.119565217	0.175824176	0.493150685	0.163461538	0.492957746	0.177777778	0.243243243	0.205128205	0.492957746	0.209302326	0.24137931	0.202247191	0.258064516	0.428571429	0.146341463	0.283950617	0.232876712	0.378378378	0.407894737	0.168421053	0.486486486	0.147368421	0.186046512	0.127906977	0.193181818	0.214285714	0.3	0.252873563	0.258823529	0.214285714	0.308641975	0.32183908	0.156626506	0.168421053	0.211111111	0.146341463	0.386666667	0.37804878	0.129411765	0.247058824	0.381578947	0.264367816	0.188888889	0.181818182	0.176470588	0.152941176	0.195402299	0.141176471	0.149425287	0.256097561	0.197802198	0.213592233	0.204545455	0.152941176	0.149425287	0.324675325	0.173913043	0.204545455	0.315789474	0.173469388	0.244444444	0.125	0.25	0.252747253	0.22826087	0.168421053	0.194805195	0.614285714	0.233766234	0.188888889	0.154639175	0.371794872	0.174418605	0.172043011	0.565217391	0.139534884	0.358024691	0.426470588	0.186046512	0.223529412	0.328947368	0.197674419	0.186046512	0.148148148	0.117647059	0.296296296	0.426666667	0.151898734	0.337349398	0.268292683	0.337349398	0.317073171	0.605633803	0.283950617	0.345679012	0.337349398	0.252873563	0.16091954	0.507042254	0.145833333	0.385542169	0.280487805	0.173913043	0.173076923	0.344444444	0.193181818	0.161616162	0.12371134	0.131868132	0.182692308	0.130952381	0.493150685	0.175824176	0.428571429	0.391891892	0.186046512	0.164835165	0.131868132	0.209876543	0.223529412	0.597222222	0.391304348	0.258823529	0.301204819	0.2	0.255813953	0.420454545	0.2625	0.206896552	0.186046512	0.152941176	0.222222222	0.186046512	0.333333333	0.144444444	0.173913043	0.320987654	0.129411765	0.227272727	0.371794872	0.154761905	0.142857143	0.23655914	0.164948454	0.408450704	0.341463415	0.421052632	0.218390805	0.15	0.428571429	0.195876289	0.506849315	0.211764706	0.186813187	0.195402299	0.146341463	0.303797468	0.112359551	0.155555556	0.149425287	0.175257732	0.209876543	0.125	0.214285714	0.193181818	0.284090909	0.125	0.206896552	0.537313433	0.333333333	0.4125	0.139534884	0.436619718	0.188235294	0.25	0.215909091	0.197674419	0.19047619	0.181818182	0.202247191	0.3625	0.151162791	0.371428571
CC(C)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.170454545	0.227272727	0.4	0.138613861	0.328767123	0.285714286	0.152173913	0.428571429	0.260273973	0.507462687	0.272727273	0.21686747	0.346666667	0.226666667	0.428571429	0.155555556	0.134831461	0.22972973	0.272727273	0.397058824	0.152173913	0.314285714	0.676923077	0.134831461	0.162790698	0.158536585	0.385542169	0.369863014	0.236842105	0.21978022	0.261904762	0.269230769	0.12244898	0.21978022	0.184466019	0.148148148	0.238636364	0.231707317	0.15625	0.359550562	0.721311475	0.263888889	0.212765957	0.13592233	0.256756757	0.255813953	0.225	0.134831461	0.182795699	0.411764706	0.269230769	0.133333333	0.168421053	0.211111111	0.721311475	0.597014925	0.153846154	0.721311475	0.12	0.238095238	0.204545455	0.333333333	0.206521739	0.164948454	0.116504854	0.211111111	0.36	0.447761194	0.12	0.21978022	0.682539683	0.385542169	0.133333333	0.133333333	0.223529412	0.202247191	0.126315789	0.261904762	0.231707317	0.21978022	0.267605634	0.211764706	0.168539326	0.807017544	0.162790698	0.239130435	0.308641975	0.152173913	0.514705882	0.181818182	0.12	0.385542169	0.240506329	0.121212121	0.12	0.148148148	0.228915663	0.220930233	0.224719101	0.346153846	0.407407407	0.133333333	0.178947368	0.36	0.428571429	0.415584416	0.159090909	0.226190476	0.166666667	0.3375	0.38961039	0.2375	0.413333333	0.227848101	0.219512195	0.195121951	0.139534884	0.514705882	0.195652174	0.139534884	0.410958904	0.12	0.231707317	0.133333333	0.181818182	0.173913043	0.4	0.309859155	0.133333333	0.410958904	0.230769231	0.170212766	0.215909091	0.233766234	0.4	0.385542169	0.202247191	0.25	0.341772152	0.230769231	0.162790698	0.126213592	0.133333333	0.355263158	0.36	0.209302326	0.126315789	0.233766234	0.3375	0.3375	0.416666667	0.364864865	0.21978022	0.204301075	0.138297872	0.226190476	0.165048544	0.157407407	0.153846154	0.405405405	0.163265306	0.166666667	0.184782609	0.434210526	0.144230769	0.8	0.210526316	0.261904762	0.164835165	0.405405405	0.180851064	0.164705882	0.132653061	0.136363636	0.4125	0.293333333	0.367647059	0.225806452	0.139784946	0.546875	0.41025641	0.211764706	0.385542169	0.152173913	0.206896552	0.164835165	0.162790698	0.388888889	0.133333333	0.421052632	0.276315789	0.328767123	0.114285714	0.367088608	0.240506329	0.405405405	0.159090909	0.297297297	0.464788732	0.380952381	0.37037037	0.182795699	0.133333333	0.193181818	0.225	0.2375	0.236842105	0.160377358	0.233766234	0.272727273	0.131313131	0.21978022	0.25974026	0.186046512	0.309859155	0.428571429	0.441860465	0.159090909	0.127659574	0.226190476	0.191011236	0.328767123	0.272727273	0.345679012	0.721311475	0.206896552	0.246753247	0.197530864	0.159574468	0.153846154	0.333333333	0.133333333	0.195121951	0.172413793	0.466666667	0.405405405	0.129032258	0.153061224	0.172413793	0.233766234	0.260273973	0.10989011	0.328767123	0.3375	0.253731343	0.170212766	0.309859155	0.172839506	0.394366197	0.407407407	0.186046512	0.285714286	0.153061224	0.208791209	0.236111111	0.193548387	0.455882353	0.222222222	0.272727273	0.411764706	0.12	0.127659574	0.141414141	0.325	0.283783784	0.133333333	0.144444444	0.294871795	0.223684211	0.214285714	1	0.32	0.166666667	0.168421053	0.228915663	0.15	0.163461538	0.164835165	0.309859155	0.291666667	0.716666667	0.411764706	0.227848101	0.285714286	0.373134328	0.197802198	0.138297872	0.189473684	0.721311475	0.25974026	0.405405405	0.415584416	0.127659574	0.133333333	0.168539326	0.191489362	0.208791209	0.133333333	0.133333333	0.12	0.164948454	0.137254902	0.153846154	0.671875	0.133333333	0.180851064	0.342465753	0.329268293	0.240506329	0.186046512	0.21978022	0.225	0.520547945	0.346153846	0.506666667	0.21978022	0.721311475	0.226190476	0.138297872	0.224719101	0.130841121	0.218390805	0.127659574	0.508196721	0.382352941	0.218390805	0.733333333	0.136842105	0.3375	0.376470588	0.428571429	0.253333333	0.368421053	0.267605634	0.2	0.229885057	0.132653061	0.157894737	0.238636364	0.133333333	0.2125	0.346153846	0.36	0.314606742	0.415584416	0.426666667	0.416666667	0.191011236	0.210526316	0.230769231	0.132653061	0.676923077	0.253333333	0.155555556	0.164948454	0.230769231	0.358974359	0.153846154	0.41025641	0.3375	0.283950617	0.111111111	0.272727273	0.350649351	0.25974026	0.282051282	0.144444444	0.252873563	0.168224299	0.682539683	0.272727273	0.282051282	0.214285714	0.161290323	0.341772152	0.19047619	0.116504854	0.435897436	0.213483146	0.204819277	0.390243902	0.164948454	0.132653061	0.314285714	0.20212766	0.172839506	0.3375	0.131313131	0.188888889	0.294871795	0.345679012	0.24137931	0.272727273	0.208791209	0.197530864	0.133333333	0.405405405	0.188235294	0.391891892	0.133333333	0.24	0.217948718	0.153846154	0.175824176	0.31884058	0.261363636	0.3	0.168421053	0.125	0.2	0.368421053	0.197802198	0.261363636	0.434210526	0.294871795	0.163043478	0.12244898	0.210526316	0.141304348	0.333333333	0.12962963	0.359550562	0.418918919	0.12745098	0.224719101	0.256097561	0.118181818	0.217948718	0.224719101	0.407894737	0.428571429	0.211764706	0.133333333	0.308641975	0.226190476	0.484848485	0.405405405	0.223404255	0.411764706	0.465753425	0.2	0.411764706	0.421052632	0.329787234	0.134831461	0.721311475	0.133333333	0.272727273	0.455882353	0.133333333	0.384615385	0.256097561	0.333333333	0.202247191	0.230769231	0.136842105	0.163043478	0.25974026	0.28	0.385542169	0.164948454	0.19047619	0.145833333	0.35	0.394736842	0.277777778	0.428571429	0.148514851	0.208791209	0.410958904	0.161290323	0.405405405	0.253333333	0.157303371	0.222222222	0.253012048	0.282051282	0.128712871	0.484848485	0.269230769	0.36	0.363636364	0.164948454	0.25	0.721311475	0.226190476	0.142857143	0.4125	0.272727273	0.172413793	0.364864865	0.428571429	0.371794872	0.514705882	0.162790698	0.13592233	0.3375	0.159574468	0.285714286	0.142857143
O=C(Nc1ccc(cc1)C(=O)NCCc1cccnc1)N1Cc2ccccc2C1	0.204819277	0.206896552	0.378378378	0.217391304	0.807692308	0.5	0.303797468	0.202247191	0.78	0.53125	0.507936508	0.361111111	0.38028169	0.435483871	0.202247191	0.188235294	0.166666667	0.442622951	0.507936508	0.46031746	0.303797468	0.679245283	0.277108434	0.166666667	0.328767123	0.226666667	0.204301075	0.385714286	0.4	0.2	0.410958904	0.411764706	0.163043478	0.2	0.307692308	0.21	0.376623377	0.507692308	0.24137931	0.325842697	0.291139241	0.543859649	0.193548387	0.212765957	0.5	0.478873239	0.376811594	0.180722892	0.202247191	0.453125	0.391304348	0.2375	0.301204819	0.204545455	0.291139241	0.223529412	0.214285714	0.291139241	0.211111111	0.21686747	0.197674419	0.590909091	0.2	0.208791209	0.258426966	0.277108434	0.375	0.566666667	0.211111111	0.2	0.320512821	0.230769231	0.2375	0.2375	0.402777778	0.195402299	0.223529412	0.2875	0.361111111	0.2	0.641509434	0.204819277	0.188235294	0.298701299	0.227848101	0.193548387	0.492753623	0.303797468	0.388888889	0.188235294	0.211111111	0.204301075	0.376811594	0.173913043	0.211111111	0.21	0.434782609	0.416666667	0.204545455	0.36	0.193548387	0.2375	0.211111111	0.414285714	0.202247191	0.218390805	0.222222222	0.351351351	0.375	0.350649351	0.3	0.391304348	0.373333333	0.362318841	0.347222222	0.266666667	0.25	0.388888889	0.188888889	0.25	0.515151515	0.211111111	0.507692308	0.2375	0.21686747	0.206896552	0.197802198	0.607142857	0.2375	0.408450704	0.329268293	0.188888889	0.209302326	0.373134328	0.416666667	0.230769231	0.368421053	0.483870968	0.355263158	0.388059701	0.328767123	0.20212766	0.2375	0.369863014	0.375	0.346666667	0.168539326	0.373134328	0.350649351	0.350649351	0.523076923	0.38028169	0.2	0.197802198	0.223529412	0.219512195	0.193877551	0.207920792	0.260869565	0.507462687	0.193548387	0.2	0.204545455	0.218390805	0.318181818	0.315068493	0.191489362	0.450704225	0.170454545	0.507462687	0.2	0.230769231	0.213483146	0.243589744	0.208791209	0.446153846	0.475409836	0.206521739	0.211764706	0.411764706	0.215909091	0.204819277	0.230769231	0.303797468	0.2	0.170454545	0.328767123	0.347222222	0.2375	0.280487805	0.402985075	0.807692308	0.212765957	0.296296296	0.376811594	0.507462687	0.285714286	0.476190476	0.21686747	0.215053763	0.285714286	0.202247191	0.2375	0.186046512	0.439393939	0.411764706	0.421875	0.212121212	0.373134328	0.507936508	0.252873563	0.2	0.402985075	0.222222222	0.607142857	0.202247191	0.375	0.222222222	0.256097561	0.351351351	0.197674419	0.807692308	0.507936508	0.292682927	0.291139241	0.214285714	0.453125	0.236842105	0.204545455	0.214285714	0.381578947	0.2375	0.233766234	0.222222222	0.465753425	0.507462687	0.243902439	0.170212766	0.207317073	0.415384615	0.78	0.152941176	0.807692308	0.350649351	0.557692308	0.188888889	0.607142857	0.295774648	0.714285714	0.206521739	0.269230769	0.476923077	0.235955056	0.202247191	0.457627119	0.2	0.6	0.202247191	0.507936508	0.388059701	0.211111111	0.256097561	0.182795699	0.355263158	0.586206897	0.2375	0.204819277	0.555555556	0.475409836	0.222222222	0.32	1	0.184782609	0.186813187	0.356164384	0.289855072	0.268817204	0.183908046	0.607142857	0.551724138	0.351351351	0.388059701	0.382352941	0.380952381	0.412698413	0.191011236	0.223529412	0.195652174	0.291139241	0.402985075	0.507462687	0.261904762	0.256097561	0.208333333	0.21686747	0.184782609	0.175824176	0.2375	0.2375	0.211111111	0.208791209	0.215053763	0.214285714	0.283950617	0.2375	0.2	0.319444444	0.341772152	0.376811594	0.207317073	0.186813187	0.376811594	0.565217391	0.36	0.506849315	0.2	0.291139241	0.351351351	0.223529412	0.204545455	0.204081633	0.211764706	0.256097561	0.348484848	0.596491228	0.211764706	0.294871795	0.193181818	0.350649351	0.225806452	0.202247191	0.467741935	0.578125	0.641509434	0.356164384	0.333333333	0.213483146	0.175824176	0.376623377	0.2375	0.342857143	0.36	0.375	0.310344828	0.218390805	0.268292683	0.523076923	0.183908046	0.191489362	0.5	0.213483146	0.277108434	0.467741935	0.21686747	0.195652174	0.388059701	0.226190476	0.214285714	0.215909091	0.350649351	0.463768116	0.206185567	0.507936508	0.422535211	0.402985075	0.426470588	0.204819277	0.394736842	0.22	0.430555556	0.507936508	0.426470588	0.356164384	0.296296296	0.373333333	0.227848101	0.258426966	0.252873563	0.346153846	0.385714286	0.206521739	0.30952381	0.213483146	0.679245283	0.195652174	0.295774648	0.350649351	0.238636364	0.195402299	0.38028169	0.376623377	0.220930233	0.507936508	0.202247191	0.236842105	0.2375	0.507462687	0.209876543	0.408450704	0.2375	0.428571429	0.393939394	0.214285714	0.209302326	0.571428571	0.2	0.655737705	0.186813187	0.179775281	0.180851064	0.578125	0.204545455	0.2	0.218390805	0.484848485	0.181818182	0.215909091	0.191489362	0.172413793	0.346153846	0.202020202	0.216494845	0.275	0.217391304	0.325	0.369863014	0.212121212	0.352941176	0.204545455	0.386666667	0.202247191	0.204819277	0.2375	0.471428571	0.351351351	0.319444444	0.507462687	0.204301075	0.388059701	0.223529412	0.329113924	0.409090909	0.280487805	0.196078431	0.166666667	0.291139241	0.2375	0.507936508	0.6	0.2375	0.296296296	0.315789474	0.346153846	0.368421053	0.388059701	0.220930233	0.209302326	0.492063492	0.524590164	0.230769231	0.208791209	0.197530864	0.202247191	0.206896552	0.492753623	0.561403509	0.202247191	0.22826087	0.175824176	0.408450704	0.4	0.364864865	0.467741935	0.219512195	0.352112676	0.402777778	0.426470588	0.21978022	0.319444444	0.371428571	0.375	0.36	0.182795699	0.5	0.291139241	0.219512195	0.256756757	0.235955056	0.507936508	0.207317073	0.38028169	0.215909091	0.386666667	0.388888889	0.328767123	0.212765957	0.350649351	0.204545455	0.476923077	0.223684211
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCCOC2)c1cnc2[nH]ncc2c1	0.712121212	0.493670886	0.12745098	0.168224299	0.229885057	0.135416667	0.16	0.212121212	0.172413793	0.193548387	0.186813187	0.121212121	0.132653061	0.120879121	0.212121212	0.266666667	0.441558442	0.122222222	0.186813187	0.141304348	0.16	0.146067416	0.155339806	0.441558442	0.170212766	0.25	0.213592233	0.12244898	0.106382979	0.359550562	0.208333333	0.135416667	0.395348837	0.375	0.222222222	0.196428571	0.112149533	0.21978022	0.198019802	0.139130435	0.173469388	0.147727273	0.409090909	0.165137615	0.183908046	0.18	0.317073171	0.37037037	0.395348837	0.164835165	0.172043011	0.178947368	0.174757282	0.322222222	0.173469388	0.206185567	0.385542169	0.173469388	0.161904762	0.425	0.333333333	0.168316832	0.390804598	0.160377358	0.168224299	0.239583333	0.131313131	0.188888889	0.161904762	0.315217391	0.171717172	0.213592233	0.178947368	0.178947368	0.14	0.285714286	0.17	0.260869565	0.132653061	0.375	0.234567901	0.329411765	0.2	0.164948454	0.392405063	0.425287356	0.16	0.16	0.118811881	0.252747253	0.161904762	0.201923077	0.113402062	0.18627451	0.161904762	0.196428571	0.142857143	0.223404255	0.451219512	0.12745098	0.203883495	0.178947368	0.284210526	0.217391304	0.212121212	0.214285714	0.417721519	0.13	0.122222222	0.147058824	0.329545455	0.159574468	0.126213592	0.320987654	0.222222222	0.255813953	0.14893617	0.118811881	0.643835616	0.14893617	0.215053763	0.161904762	0.21978022	0.178947368	0.357142857	0.456790123	0.232323232	0.157303371	0.178947368	0.177083333	0.161904762	0.237113402	0.329545455	0.105263158	0.197916667	0.213592233	0.244680851	0.166666667	0.126213592	0.104166667	0.170212766	0.155963303	0.178947368	0.345238095	0.131313131	0.252747253	0.409638554	0.105263158	0.147058824	0.147058824	0.217391304	0.132653061	0.315217391	0.326086957	0.17	0.4125	0.368421053	0.194690265	0.123595506	0.212765957	0.24	0.642857143	0.4	0.214285714	0.172727273	0.172043011	0.388888889	0.16	0.247311828	0.212765957	0.592105263	0.397435897	0.163461538	0.134020619	0.194174757	0.163043478	0.183908046	0.252525253	0.247311828	0.12371134	0.212121212	0.329411765	0.213592233	0.16	0.32183908	0.183673469	0.170212766	0.222222222	0.178947368	0.216494845	0.150537634	0.229885057	0.175925926	0.296703297	0.113402062	0.212765957	0.166666667	0.127659574	0.212765957	0.2	0.273684211	0.395348837	0.178947368	0.554054054	0.14893617	0.147368421	0.106382979	0.17699115	0.105263158	0.186813187	0.173076923	0.315217391	0.150537634	0.417721519	0.157303371	0.212121212	0.185840708	0.417721519	0.171717172	0.13	0.247311828	0.229885057	0.186813187	0.214285714	0.173469388	0.4375	0.127659574	0.304878049	0.307692308	0.385542169	0.168316832	0.178947368	0.301204819	0.317647059	0.176470588	0.212765957	0.173469388	0.23	0.258426966	0.105263158	0.172413793	0.180851064	0.229885057	0.147058824	0.13253012	0.237113402	0.157303371	0.166666667	0.238636364	0.192307692	0.258426966	0.159574468	0.194174757	0.318681319	0.151162791	0.613333333	0.184782609	0.304347826	0.186813187	0.277108434	0.173076923	0.171717172	0.242424242	0.148514851	0.206896552	0.178947368	0.255555556	0.168421053	0.119565217	0.417721519	0.166666667	0.184782609	1	0.635135135	0.131313131	0.146067416	0.18018018	0.546666667	0.157303371	0.170454545	0.177083333	0.277108434	0.163043478	0.136363636	0.096774194	0.7	0.17	0.28125	0.173469388	0.150537634	0.212765957	0.214285714	0.171717172	0.194444444	0.357142857	0.671232877	0.25	0.178947368	0.178947368	0.161904762	0.160377358	0.177570093	0.32183908	0.193877551	0.178947368	0.592105263	0.102040816	0.144230769	0.14893617	0.302325581	0.24742268	0.317073171	0.174757282	0.12745098	0.182692308	0.234693878	0.173469388	0.13	0.17	0.367816092	0.169642857	0.380952381	0.171717172	0.2	0.155555556	0.380952381	0.163265306	0.404761905	0.147058824	0.20952381	0.212121212	0.130434783	0.239130435	0.234567901	0.417721519	0.314606742	0.163461538	0.237113402	0.202020202	0.178947368	0.114583333	0.15	0.131313131	0.233009709	0.214285714	0.21875	0.217391304	0.247311828	0.275510204	0.139784946	0.163461538	0.19	0.130434783	0.390243902	0.413793103	0.104166667	0.221052632	0.385542169	0.224489796	0.147058824	0.175257732	0.171171171	0.186813187	0.128712871	0.150537634	0.157894737	0.255555556	0.202020202	0.163793103	0.171717172	0.186813187	0.157894737	0.272727273	0.156862745	0.137254902	0.341463415	0.168224299	0.232323232	0.102803738	0.208791209	0.203883495	0.194174757	0.163461538	0.146067416	0.336956522	0.166666667	0.147058824	0.173076923	0.285714286	0.132653061	0.133333333	0.255319149	0.186813187	0.290322581	0.304878049	0.178947368	0.212765957	0.247191011	0.164948454	0.178947368	0.119565217	0.105263158	0.337209302	0.426829268	0.16091954	0.234693878	0.225806452	0.551282051	0.475	0.319148936	0.239130435	0.506329114	0.234693878	0.214285714	0.15625	0.244680851	0.165048544	0.315789474	0.197916667	0.113207547	0.189189189	0.297029703	0.173469388	0.157407407	0.133333333	0.13	0.17699115	0.153846154	0.367816092	0.193877551	0.212121212	0.329411765	0.178947368	0.183673469	0.13	0.161290323	0.212765957	0.302083333	0.277108434	0.206185567	0.268817204	0.127659574	0.216494845	0.534090909	0.441558442	0.173469388	0.178947368	0.186813187	0.184782609	0.178947368	0.268817204	0.153061224	0.145631068	0.244680851	0.104166667	0.229166667	0.5	0.175824176	0.191011236	0.213592233	0.160377358	0.294117647	0.481481481	0.216494845	0.234042553	0.159090909	0.212121212	0.211538462	0.25	0.177083333	0.168316832	0.117647059	0.130434783	0.345238095	0.101010101	0.1875	0.157894737	0.180952381	0.161290323	0.101010101	0.131313131	0.12745098	0.23	0.123595506	0.173469388	0.4125	0.308641975	0.205882353	0.186813187	0.647058824	0.132653061	0.212121212	0.206185567	0.118811881	0.170212766	0.175925926	0.147058824	0.565789474	0.159574468	0.558823529
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cnc2[nH]ncc2c1	0.806451613	0.409638554	0.14	0.192307692	0.23255814	0.14893617	0.161616162	0.19	0.174418605	0.195652174	0.202247191	0.12244898	0.145833333	0.147727273	0.19	0.269662921	0.447368421	0.123595506	0.202247191	0.155555556	0.161616162	0.147727273	0.156862745	0.447368421	0.172043011	0.238095238	0.215686275	0.159574468	0.131868132	0.445783133	0.263736264	0.125	0.4	0.621621622	0.259615385	0.291262136	0.145631068	0.222222222	0.212121212	0.140350877	0.163265306	0.149425287	0.351648352	0.177570093	0.159090909	0.181818182	0.320987654	0.375	0.38372093	0.179775281	0.125	0.180851064	0.176470588	0.372093023	0.163265306	0.195876289	0.425	0.163265306	0.174757282	0.37804878	0.337209302	0.17	0.518987342	0.161904762	0.169811321	0.282608696	0.15625	0.218390805	0.174757282	0.481481481	0.173469388	0.215686275	0.180851064	0.180851064	0.153061224	0.348837209	0.171717172	0.292134831	0.195652174	0.621621622	0.2375	0.4	0.189473684	0.166666667	0.415584416	0.366666667	0.12745098	0.161616162	0.154639175	0.255555556	0.174757282	0.203883495	0.138297872	0.2	0.174757282	0.291262136	0.247191011	0.225806452	0.356321839	0.128712871	0.194174757	0.180851064	0.315217391	0.15625	0.19	0.216494845	0.48	0.154639175	0.123595506	0.195876289	0.46835443	0.213483146	0.161616162	0.247058824	0.434210526	0.258823529	0.150537634	0.154639175	0.630136986	0.150537634	0.217391304	0.174757282	0.222222222	0.180851064	0.430379747	0.360465116	0.24742268	0.159090909	0.180851064	0.154639175	0.163461538	0.239583333	0.333333333	0.11827957	0.175257732	0.215686275	0.247311828	0.223529412	0.15	0.141304348	0.172043011	0.168224299	0.180851064	0.272727273	0.15625	0.241758242	0.414634146	0.11827957	0.171717172	0.171717172	0.275862069	0.145833333	0.481481481	0.406976744	0.171717172	0.473684211	0.34375	0.175438596	0.137931034	0.22826087	0.242424242	0.701492537	0.552631579	0.204081633	0.174311927	0.173913043	0.512195122	0.161616162	0.23655914	0.22826087	0.411764706	0.421052632	0.176470588	0.135416667	0.196078431	0.164835165	0.186046512	0.268041237	0.25	0.161290323	0.214285714	0.4	0.215686275	0.161616162	0.373493976	0.18556701	0.172043011	0.224719101	0.180851064	0.21875	0.127659574	0.23255814	0.177570093	0.329545455	0.138297872	0.255555556	0.168421053	0.129032258	0.20212766	0.19047619	0.395348837	0.38372093	0.180851064	0.561643836	0.188888889	0.173913043	0.144444444	0.178571429	0.11827957	0.229885057	0.18627451	0.481481481	0.127659574	0.441558442	0.159090909	0.19	0.1875	0.48	0.173469388	0.178947368	0.25	0.23255814	0.202247191	0.216494845	0.163265306	0.480519481	0.141304348	0.308641975	0.404761905	0.425	0.206185567	0.180851064	0.289156627	0.337349398	0.178217822	0.22826087	0.175257732	0.22	0.247191011	0.195402299	0.174418605	0.195652174	0.23255814	0.171717172	0.134146341	0.239583333	0.159090909	0.168539326	0.24137931	0.194174757	0.305882353	0.161290323	0.196078431	0.352272727	0.180722892	0.621621622	0.186813187	0.4	0.229885057	0.280487805	0.174757282	0.173469388	0.244897959	0.161616162	0.209302326	0.180851064	0.258426966	0.170212766	0.120879121	0.423076923	0.168421053	0.186813187	0.635135135	1	0.15625	0.147727273	0.274509804	0.575342466	0.159090909	0.186046512	0.178947368	0.280487805	0.164835165	0.137931034	0.122222222	0.616438356	0.171717172	0.311827957	0.163265306	0.127659574	0.22826087	0.204081633	0.173469388	0.242718447	0.329411765	0.592105263	0.239583333	0.180851064	0.180851064	0.174757282	0.161904762	0.19047619	0.325581395	0.221052632	0.180851064	0.411764706	0.126315789	0.168316832	0.188888889	0.290697674	0.25	0.320987654	0.176470588	0.163265306	0.184466019	0.276595745	0.163265306	0.178947368	0.171717172	0.512820513	0.181818182	0.419753086	0.173469388	0.16091954	0.157303371	0.419753086	0.177083333	0.409638554	0.171717172	0.211538462	0.19	0.144444444	0.241758242	0.2375	0.305882353	0.303370787	0.176470588	0.226804124	0.204081633	0.180851064	0.139784946	0.212765957	0.15625	0.235294118	0.216494845	0.221052632	0.275862069	0.25	0.425287356	0.141304348	0.176470588	0.191919192	0.144444444	0.4125	0.355555556	0.141304348	0.197916667	0.425	0.226804124	0.195876289	0.177083333	0.172727273	0.202247191	0.164948454	0.127659574	0.159574468	0.258426966	0.229166667	0.196428571	0.173469388	0.202247191	0.159574468	0.290697674	0.158415842	0.173469388	0.313253012	0.169811321	0.234693878	0.13592233	0.252873563	0.217821782	0.196078431	0.176470588	0.147727273	0.487804878	0.168539326	0.195876289	0.18627451	0.288888889	0.134020619	0.168316832	0.285714286	0.229885057	0.322222222	0.308641975	0.180851064	0.22826087	0.235955056	0.154639175	0.180851064	0.172413793	0.11827957	0.390243902	0.487179487	0.162790698	0.276595745	0.22826087	0.791044776	0.481012658	0.430232558	0.241758242	0.573333333	0.276595745	0.204081633	0.195652174	0.234042553	0.178217822	0.530864198	0.2	0.13592233	0.201834862	0.313131313	0.163265306	0.169811321	0.168316832	0.131313131	0.178571429	0.181818182	0.512820513	0.183673469	0.19	0.4	0.180851064	0.18556701	0.154639175	0.163043478	0.22826087	0.319148936	0.280487805	0.208333333	0.3	0.166666667	0.21875	0.558139535	0.447368421	0.163265306	0.180851064	0.202247191	0.186813187	0.180851064	0.360465116	0.131313131	0.193877551	0.247311828	0.141304348	0.231578947	0.414634146	0.164835165	0.25	0.215686275	0.161904762	0.297619048	0.4875	0.181818182	0.23655914	0.16091954	0.19	0.237623762	0.239583333	0.154639175	0.17	0.153061224	0.144444444	0.417721519	0.102040816	0.20212766	0.159574468	0.182692308	0.163043478	0.113402062	0.15625	0.151515152	0.232323232	0.125	0.163265306	0.473684211	0.3125	0.196078431	0.229885057	0.681818182	0.145833333	0.202020202	0.148514851	0.154639175	0.172043011	0.188679245	0.171717172	0.388235294	0.161290323	0.567164179
O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@@H]2CCCO2)cc1)N1Cc2ccccc2C1	0.144444444	0.125	0.296296296	0.116504854	0.366197183	0.375	0.139784946	0.157894737	0.373134328	0.311688312	0.507692308	0.328947368	0.485294118	0.4375	0.157894737	0.106382979	0.097826087	0.421875	0.507692308	0.338028169	0.139784946	0.415384615	0.211111111	0.097826087	0.149425287	0.144578313	0.138613861	0.587301587	0.593220339	0.15625	0.341772152	0.356164384	0.12244898	0.15625	0.161904762	0.137614679	0.535211268	0.311688312	0.193548387	0.315217391	0.235294118	0.378787879	0.128712871	0.093457944	0.388059701	0.255813953	0.209876543	0.097826087	0.1	0.333333333	0.375	0.085106383	0.168421053	0.135416667	0.235294118	0.150537634	0.129032258	0.235294118	0.087378641	0.11827957	0.152173913	0.285714286	0.144329897	0.086538462	0.105769231	0.184782609	0.59375	0.347222222	0.087378641	0.15625	0.23255814	0.138613861	0.085106383	0.085106383	0.350649351	0.150537634	0.080808081	0.514285714	0.442857143	0.15625	0.384615385	0.144444444	0.106382979	0.240963855	0.123595506	0.117647059	0.376623377	0.139784946	0.537313433	0.106382979	0.087378641	0.138613861	0.441176471	0.099009901	0.087378641	0.137614679	0.416666667	0.265060241	0.112244898	0.3125	0.163265306	0.085106383	0.154639175	0.342105263	0.157894737	0.147368421	0.133333333	0.634920635	0.181818182	0.573529412	0.229885057	0.356164384	0.514285714	0.385714286	0.428571429	0.152941176	0.152941176	0.537313433	0.111111111	0.152941176	0.303797468	0.087378641	0.311688312	0.085106383	0.130434783	0.090909091	0.191489362	0.367647059	0.085106383	0.303797468	0.272727273	0.111111111	0.138297872	0.397058824	0.3125	0.138613861	0.163043478	0.439393939	0.536231884	0.655172414	0.149425287	0.08411215	0.085106383	0.320512821	0.59375	0.195402299	0.103092784	0.397058824	0.813559322	0.813559322	0.36	0.328947368	0.15625	0.154639175	0.080808081	0.144444444	0.142857143	0.10619469	0.25	0.424657534	0.096153846	0.141304348	0.135416667	0.159574468	0.101851852	0.2375	0.173469388	0.341772152	0.104166667	0.424657534	0.121212121	0.125	0.088235294	0.19047619	0.153061224	0.293333333	0.367647059	0.175257732	0.115789474	0.394366197	0.157894737	0.144444444	0.138613861	0.139784946	0.141304348	0.092783505	0.149425287	0.25	0.085106383	0.161290323	0.366197183	0.366197183	0.083333333	0.227272727	0.441176471	0.350649351	0.120879121	0.333333333	0.155555556	0.16	0.247191011	0.1	0.085106383	0.117021277	0.38028169	0.706896552	0.446153846	0.14953271	0.397058824	0.420289855	0.098039216	0.15625	0.385714286	0.133333333	0.367647059	0.157894737	0.265306122	0.133333333	0.104166667	0.430555556	0.104166667	0.366197183	0.507692308	0.211111111	0.235294118	0.153846154	0.371428571	0.127906977	0.135416667	0.129032258	0.35	0.085106383	0.113636364	0.146067416	0.325301205	0.424657534	0.082474227	0.13	0.133333333	0.417910448	0.373134328	0.294871795	0.366197183	0.813559322	0.423728814	0.111111111	0.367647059	0.217948718	0.32	0.14	0.243902439	0.285714286	0.118811881	0.145833333	0.459016393	0.11	0.302631579	0.145833333	0.420289855	0.246753247	0.098039216	0.104166667	0.13	0.682539683	0.357142857	0.085106383	0.107526882	0.294871795	0.430769231	0.146067416	0.228915663	0.356164384	0.131313131	0.15625	1	0.179487179	0.18627451	0.139784946	0.367647059	0.430769231	0.256097561	0.246753247	0.328767123	0.267605634	0.393939394	0.112244898	0.080808081	0.13	0.235294118	0.385714286	0.424657534	0.159574468	0.104166667	0.166666667	0.106382979	0.108910891	0.111111111	0.085106383	0.085106383	0.087378641	0.086538462	0.16	0.105263158	0.273809524	0.085106383	0.121212121	0.306666667	0.73015873	0.441176471	0.096774194	0.11	0.209876543	0.337349398	0.52173913	0.329411765	0.144329897	0.235294118	0.430555556	0.080808081	0.135416667	0.110091743	0.139784946	0.104166667	0.243243243	0.362318841	0.139784946	0.223529412	0.125	0.813559322	0.158415842	0.157894737	0.382352941	0.3	0.384615385	0.186046512	0.175824176	0.088235294	0.111111111	0.345679012	0.085106383	0.385714286	0.590909091	0.59375	0.21875	0.147368421	0.175824176	0.36	0.104166667	0.161616162	0.333333333	0.088235294	0.224719101	0.382352941	0.11827957	0.097087379	0.655172414	0.152173913	0.129032258	0.30952381	0.573529412	0.283950617	0.081081081	0.507692308	0.575757576	0.385714286	0.282051282	0.107526882	0.397435897	0.201923077	0.308641975	0.507692308	0.282051282	0.214285714	0.136842105	0.376623377	0.098901099	0.105769231	0.142857143	0.521126761	0.369863014	0.163265306	0.164948454	0.088235294	0.415384615	0.164948454	0.217948718	0.573529412	0.098039216	0.103092784	0.278481013	0.345679012	0.173913043	0.420289855	0.145833333	0.127906977	0.085106383	0.424657534	0.122222222	0.303797468	0.085106383	0.430769231	0.376811594	0.141304348	0.138297872	0.378787879	0.144329897	0.3	0.15625	0.113402062	0.151515152	0.3	0.159574468	0.144329897	0.172043011	0.402777778	0.114583333	0.089108911	0.161616162	0.09375	0.285714286	0.173076923	0.141509434	0.166666667	0.08490566	0.297619048	0.271604938	0.098214286	0.357142857	0.135416667	0.320987654	0.157894737	0.144444444	0.085106383	0.308641975	0.634920635	0.240506329	0.424657534	0.173469388	0.246753247	0.150537634	0.213483146	0.411764706	0.161290323	0.116071429	0.097826087	0.235294118	0.085106383	0.507692308	0.302631579	0.085106383	0.24137931	0.2875	0.35	0.163043478	0.655172414	0.125	0.114583333	0.366197183	0.432835821	0.138613861	0.086538462	0.098901099	0.1	0.14893617	0.376623377	0.373134328	0.157894737	0.126213592	0.111111111	0.303797468	0.136842105	0.485714286	0.382352941	0.144444444	0.375	0.405405405	0.282051282	0.106796117	0.240506329	0.356164384	0.59375	0.52173913	0.13	0.384615385	0.235294118	0.144444444	0.11627907	0.141414141	0.420289855	0.120879121	0.328947368	0.157894737	0.320987654	0.537313433	0.149425287	0.125	0.813559322	0.112244898	0.285714286	0.11627907
O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)\C=C\c1cccnc1	0.1625	0.195121951	0.202531646	0.09375	0.298507463	0.253521127	0.170731707	0.136363636	0.205882353	0.213333333	0.173333333	0.181818182	0.213333333	0.188405797	0.136363636	0.205128205	0.197368421	0.208955224	0.173333333	0.231884058	0.170731707	0.322580645	0.137931034	0.197368421	0.184210526	0.328125	0.129032258	0.216216216	0.2	0.202380952	0.129411765	0.186666667	0.219512195	0.188235294	0.178947368	0.085714286	0.178571429	0.181818182	0.578125	0.132653061	0.144578313	0.227272727	0.181818182	0.091836735	0.185714286	0.152941176	0.375	0.109756098	0.162790698	0.228571429	0.186666667	0.108433735	0.174418605	0.207317073	0.144578313	0.141176471	0.158536585	0.144578313	0.085106383	0.205128205	0.215189873	0.240506329	0.188235294	0.095744681	0.129032258	0.455882353	0.210526316	0.225352113	0.085106383	0.188235294	0.156626506	0.129032258	0.108433735	0.108433735	0.205128205	0.197530864	0.102272727	0.170731707	0.181818182	0.188235294	0.212121212	0.207792208	0.146341463	0.148148148	0.184210526	0.195402299	0.263157895	0.170731707	0.207792208	0.236842105	0.085106383	0.129032258	0.189189189	0.086021505	0.085106383	0.085714286	0.164556962	0.130952381	0.207317073	0.202531646	0.130434783	0.108433735	0.146067416	0.210526316	0.136363636	0.137931034	0.164556962	0.17721519	0.6875	0.197530864	0.197530864	0.141025641	0.2	0.242857143	0.232876712	0.396825397	0.795918367	0.207792208	0.162790698	0.795918367	0.207792208	0.085106383	0.181818182	0.108433735	0.160493827	0.166666667	0.133333333	0.185714286	0.108433735	0.223684211	0.159090909	0.265822785	0.243589744	0.180555556	0.202531646	0.129032258	0.227848101	0.180555556	0.2	0.194444444	0.184210526	0.092783505	0.108433735	0.273972603	0.210526316	0.382352941	0.227848101	0.180555556	0.197530864	0.197530864	0.210526316	0.213333333	0.188235294	0.186046512	0.102272727	0.207792208	0.145833333	0.08490566	0.212121212	0.205128205	0.094736842	0.158536585	0.164705882	0.137931034	0.159574468	0.155844156	0.179775281	0.156626506	0.246753247	0.205128205	0.16091954	0.186666667	0.097826087	0.730769231	0.131868132	0.144736842	0.482142857	0.130434783	0.246753247	0.219178082	0.136363636	0.207792208	0.129032258	0.170731707	0.202531646	0.246753247	0.184210526	0.343283582	0.108433735	0.180722892	0.191780822	0.298507463	0.091836735	0.240506329	0.189189189	0.205128205	0.135802469	0.28358209	0.146341463	0.164835165	0.188235294	0.162790698	0.108433735	0.158536585	0.173333333	0.186666667	0.183098592	0.097087379	0.180555556	0.173333333	0.108695652	0.188235294	0.175675676	0.194805195	0.185714286	0.136363636	0.163265306	0.164556962	0.142857143	0.17721519	0.246753247	0.298507463	0.173333333	0.269230769	0.144578313	0.202531646	0.211267606	0.359375	0.151162791	0.158536585	0.272727273	0.108433735	0.353846154	0.194805195	0.176470588	0.205128205	0.104651163	0.256097561	0.333333333	0.180555556	0.205882353	0.263888889	0.298507463	0.197530864	0.233333333	0.265822785	0.185714286	0.517857143	0.271428571	0.130434783	0.333333333	0.141025641	0.107526882	0.19047619	0.196969697	0.16091954	0.219178082	0.19047619	0.173333333	0.365079365	0.085106383	0.142857143	0.226190476	0.2	0.214285714	0.108433735	0.207792208	0.197368421	0.185714286	0.226666667	0.15	0.289855072	0.146067416	0.147727273	0.179487179	1	0.144329897	0.156626506	0.185714286	0.185714286	0.192307692	0.365079365	0.16	0.126760563	0.188405797	0.164705882	0.102272727	0.144444444	0.144578313	0.175675676	0.205128205	0.178571429	0.142857143	0.09	0.160493827	0.159090909	0.219512195	0.108433735	0.108433735	0.085106383	0.095744681	0.092783505	0.266666667	0.141176471	0.108433735	0.16091954	0.142857143	0.192771084	0.257142857	0.260273973	0.21686747	0.375	0.24691358	0.202531646	0.211764706	0.134831461	0.144578313	0.17721519	0.102272727	0.192771084	0.088235294	0.2	0.142857143	0.171428571	0.292307692	0.2	0.146341463	0.256410256	0.197530864	0.163043478	0.136363636	0.217391304	0.220779221	0.212121212	0.333333333	0.328767123	0.097826087	0.265822785	0.125	0.108433735	0.16	0.202531646	0.210526316	0.258823529	0.137931034	0.182926829	0.210526316	0.246753247	0.179775281	0.228571429	0.097826087	0.151162791	0.217391304	0.160493827	0.144444444	0.194444444	0.142857143	0.158536585	0.136363636	0.197530864	0.175	0.089108911	0.173333333	0.253333333	0.175675676	0.139240506	0.207792208	0.137931034	0.095238095	0.2	0.173333333	0.139240506	0.393939394	0.166666667	0.2	0.168831169	0.129032258	0.146067416	0.152941176	0.232876712	0.130434783	0.157303371	0.097826087	0.322580645	0.183908046	0.517857143	0.197530864	0.096774194	0.276315789	0.197368421	0.192771084	0.139534884	0.173333333	0.234567901	0.359375	0.108433735	0.205128205	0.338235294	0.207792208	0.108433735	0.202898551	0.197183099	0.158536585	0.2125	0.191176471	0.134831461	0.253333333	0.147727273	0.240506329	0.181818182	0.220779221	0.151162791	0.134831461	0.137931034	0.166666667	0.276315789	0.098901099	0.179775281	0.233766234	0.195121951	0.087378641	0.168421053	0.397058824	0.09375	0.164705882	0.148148148	0.097087379	0.148648649	0.192771084	0.197530864	0.136363636	0.207792208	0.108433735	0.185185185	0.17721519	0.157894737	0.205128205	0.179775281	0.365079365	0.141176471	0.306666667	0.228571429	0.180722892	0.161616162	0.197368421	0.144578313	0.108433735	0.173333333	0.219178082	0.108433735	0.195121951	0.148148148	0.195121951	0.227848101	0.194444444	0.209876543	0.154761905	0.208333333	0.178082192	0.129032258	0.095744681	0.267605634	0.25	0.139534884	0.2	0.188405797	0.136363636	0.092783505	0.219512195	0.223684211	0.166666667	0.205128205	0.217391304	0.1625	0.171052632	0.13253012	0.139240506	0.094736842	0.157894737	0.171052632	0.210526316	0.202531646	0.256097561	0.194029851	0.144578313	0.207792208	0.303030303	0.131868132	0.173333333	0.164556962	0.213333333	0.136363636	0.2125	0.207792208	0.184210526	0.091836735	0.197530864	0.151162791	0.141025641	0.303030303
O=C(NCCCn1ccnc1)c1ccc2nc(N3CCC(CC3)N3CCOCC3)c(nc2c1)-c1ccccc1	0.232323232	0.198113208	0.169811321	0.34	0.247311828	0.216494845	0.623376623	0.172727273	0.261363636	0.224489796	0.258064516	0.188118812	0.165048544	0.206521739	0.172727273	0.160377358	0.142857143	0.208791209	0.258064516	0.2	0.623376623	0.21978022	0.163636364	0.142857143	0.676056338	0.117647059	0.185840708	0.178217822	0.164948454	0.238095238	0.275510204	0.18	0.14159292	0.274509804	0.355769231	0.606741573	0.219047619	0.224489796	0.19266055	0.206896552	0.158878505	0.208791209	0.156521739	0.225225225	0.217391304	0.245098039	0.17	0.142857143	0.183486239	0.173469388	0.168316832	0.344444444	0.756756757	0.20754717	0.158878505	0.177570093	0.215686275	0.158878505	0.224299065	0.171428571	0.168224299	0.27	0.226415094	0.306930693	0.34	0.196261682	0.174757282	0.247311828	0.224299065	0.274509804	0.179245283	0.218181818	0.344444444	0.344444444	0.182692308	0.211538462	0.326315789	0.179245283	0.224489796	0.274509804	0.238636364	0.22	0.138888889	0.161904762	0.202020202	0.166666667	0.19047619	0.623376623	0.173076923	0.14953271	0.224299065	0.175438596	0.181818182	0.171171171	0.224299065	0.606741573	0.287234043	0.180952381	0.153153153	0.158878505	0.17699115	0.344444444	0.201834862	0.18627451	0.172727273	0.185185185	0.260416667	0.196078431	0.182795699	0.2	0.211538462	0.242105263	0.179245283	0.183673469	0.265957447	0.181818182	0.125	0.173076923	0.162162162	0.125	0.232323232	0.224299065	0.224489796	0.344444444	0.217821782	0.175925926	0.212962963	0.244444444	0.344444444	0.173076923	0.18018018	0.151785714	0.188679245	0.175257732	0.192307692	0.218181818	0.482352941	0.252747253	0.168224299	0.197916667	0.676056338	0.227272727	0.344444444	0.184466019	0.174757282	0.171428571	0.145454545	0.175257732	0.188679245	0.188679245	0.287234043	0.176470588	0.274509804	0.235849057	0.326315789	0.232323232	0.188034188	0.384615385	0.197802198	0.255102041	0.1875	0.192307692	0.230769231	0.185185185	0.314285714	0.18	0.240740741	0.201923077	0.136363636	0.255102041	0.181818182	0.204081633	0.238095238	0.112149533	0.178571429	0.195876289	0.191489362	0.17699115	0.19047619	0.18	0.183486239	0.22	0.218181818	0.623376623	0.203883495	0.116071429	0.676056338	0.178217822	0.344444444	0.20952381	0.171717172	0.247311828	0.295238095	0.20952381	0.181818182	0.268041237	0.571428571	0.197916667	0.194174757	0.216216216	0.226415094	0.183486239	0.344444444	0.180952381	0.244680851	0.216494845	0.20212766	0.327102804	0.175257732	0.27173913	0.212962963	0.274509804	0.171717172	0.174757282	0.244444444	0.172727273	0.211864407	0.260416667	0.388888889	0.207920792	0.146788991	0.247311828	0.258064516	0.153153153	0.158878505	0.227722772	0.210526316	0.195876289	0.267326733	0.215686275	0.186915888	0.344444444	0.181818182	0.198019802	0.240384615	0.255102041	0.305263158	0.137931034	0.174757282	0.252747253	0.261363636	0.153846154	0.247311828	0.188679245	0.211764706	0.151785714	0.244444444	0.175257732	0.229166667	0.1875	0.222222222	0.216494845	0.434782609	0.183486239	0.255813953	0.181818182	0.242105263	0.240384615	0.27173913	0.18556701	0.235849057	0.388888889	0.157894737	0.179245283	0.239130435	0.344444444	0.184466019	0.237113402	0.178947368	0.174757282	0.163461538	0.268817204	0.18018018	0.274509804	0.18627451	0.144329897	1	0.19047619	0.244444444	0.244444444	0.207920792	0.18556701	0.171717172	0.211111111	0.180851064	0.163636364	0.326315789	0.2	0.158878505	0.171717172	0.255102041	0.196261682	0.388888889	0.38	0.205882353	0.159292035	0.14159292	0.344444444	0.344444444	0.224299065	0.306930693	0.336633663	0.169811321	0.2	0.344444444	0.181818182	0.158415842	0.185185185	0.17	0.141509434	0.150442478	0.17	0.238095238	0.169811321	0.23364486	0.19266055	0.158878505	0.207920792	0.326315789	0.230769231	0.320754717	0.19047619	0.388888889	0.15625	0.20212766	0.19047619	0.160377358	0.144144144	0.188679245	0.225225225	0.172727273	0.215053763	0.23	0.238636364	0.174757282	0.155963303	0.238095238	0.14159292	0.230769231	0.344444444	0.16	0.215686275	0.174757282	0.133333333	0.185185185	0.235294118	0.287234043	0.146788991	0.264150943	0.197916667	0.238095238	0.174311927	0.215053763	0.205882353	0.2	0.197916667	0.179245283	0.215686275	0.205607477	0.2	0.217821782	0.287037037	0.258064516	0.217821782	0.171717172	0.19	0.184466019	0.230769231	0.44	0.201923077	0.258064516	0.19	0.234693878	0.607594937	0.179245283	0.19	0.34	0.212962963	0.186915888	0.155339806	0.198198198	0.609756098	0.238095238	0.21978022	0.269230769	0.175257732	0.2	0.201834862	0.145454545	0.188118812	0.20754717	0.198113208	0.27173913	0.228571429	0.195876289	0.344444444	0.255102041	0.176470588	0.184466019	0.344444444	0.230769231	0.1875	0.24	0.223300971	0.222222222	0.19266055	0.23	0.274509804	0.144144144	0.220183486	0.23	0.196261682	0.19266055	0.185185185	0.25	0.145454545	0.216981132	0.264150943	0.117117117	0.165137615	0.342857143	0.196581197	0.192307692	0.229357798	0.174311927	0.173076923	0.279279279	0.225806452	0.230769231	0.223300971	0.172727273	0.22	0.344444444	0.225490196	0.196078431	0.158415842	0.255102041	0.175438596	0.18556701	0.188679245	0.186915888	0.197916667	0.20952381	0.180327869	0.142857143	0.158878505	0.344444444	0.258064516	0.242105263	0.344444444	0.221153846	0.150943396	0.20952381	0.482352941	0.197916667	0.186915888	0.223300971	0.195876289	0.292134831	0.218181818	0.306930693	0.155339806	0.172727273	0.165137615	0.262626263	0.21978022	0.172727273	0.5	0.14159292	0.173076923	0.607594937	0.171428571	0.215053763	0.257731959	0.156862745	0.23	0.19	0.231481481	0.158415842	0.168316832	0.174757282	0.169811321	0.147826087	0.184782609	0.158878505	0.232323232	0.223404255	0.189189189	0.27173913	0.174757282	0.176470588	0.183486239	0.166666667	0.173076923	0.676056338	0.333333333	0.188679245	0.20754717	0.216494845	0.18556701
O=C(NCc1ccc(cn1)S(=O)(=O)N1CC2COCC2C1)c1cnc2[nH]ncc2c1	0.621212121	0.317647059	0.147368421	0.19	0.21686747	0.144444444	0.170212766	0.1875	0.170731707	0.206896552	0.2	0.129032258	0.153846154	0.156626506	0.1875	0.402597403	0.615384615	0.144578313	0.2	0.151162791	0.170212766	0.156626506	0.153061224	0.615384615	0.181818182	0.207317073	0.202020202	0.142857143	0.139534884	0.32183908	0.195652174	0.119565217	0.540540541	0.32183908	0.211538462	0.20754717	0.13	0.193181818	0.173469388	0.136363636	0.159574468	0.158536585	0.282608696	0.174757282	0.168674699	0.191489362	0.259259259	0.5	0.295454545	0.176470588	0.119565217	0.191011236	0.173469388	0.298850575	0.159574468	0.193548387	0.379746835	0.159574468	0.171717172	0.317073171	0.447368421	0.204301075	0.369047619	0.17	0.166666667	0.215053763	0.139784946	0.21686747	0.171717172	0.277777778	0.170212766	0.202020202	0.191011236	0.191011236	0.161290323	0.3875	0.180851064	0.222222222	0.141304348	0.32183908	0.205128205	0.289156627	0.270588235	0.202247191	0.316455696	0.296703297	0.12244898	0.170212766	0.138297872	0.35	0.171717172	0.19	0.120879121	0.210526316	0.171717172	0.20754717	0.164835165	0.184782609	0.298850575	0.12371134	0.204081633	0.191011236	0.247311828	0.164835165	0.1875	0.20212766	0.341772152	0.138297872	0.130952381	0.168421053	0.321428571	0.170454545	0.157894737	0.21686747	0.223529412	0.214285714	0.159090909	0.138297872	0.52	0.159090909	0.229885057	0.171717172	0.193181818	0.191011236	0.317073171	0.302325581	0.221052632	0.197530864	0.191011236	0.150537634	0.148514851	0.325581395	0.290697674	0.1	0.197802198	0.202020202	0.21978022	0.192771084	0.134020619	0.123595506	0.181818182	0.165048544	0.191011236	0.244186047	0.139784946	0.227272727	0.563380282	0.1	0.15625	0.15625	0.23255814	0.129032258	0.277777778	0.318181818	0.180851064	0.3375	0.278350515	0.172727273	0.13253012	0.227272727	0.204081633	0.651515152	0.395061728	0.189473684	0.171428571	0.170454545	0.337078652	0.182795699	0.341463415	0.227272727	0.352941176	0.320512821	0.173469388	0.142857143	0.193877551	0.202380952	0.197530864	0.204081633	0.358024691	0.144444444	0.2	0.289156627	0.202020202	0.170212766	0.297619048	0.157894737	0.181818182	0.333333333	0.191011236	0.204301075	0.122222222	0.21686747	0.163461538	0.258426966	0.120879121	0.24137931	0.177777778	0.136363636	0.2	0.188118812	0.25	0.295454545	0.191011236	0.493150685	0.2	0.157303371	0.126436782	0.186915888	0.1	0.214285714	0.183673469	0.277777778	0.122222222	0.358974359	0.197530864	0.1875	0.174311927	0.341772152	0.182795699	0.150537634	0.341463415	0.21686747	0.2	0.313953488	0.159574468	0.345679012	0.136363636	0.2625	0.313953488	0.379746835	0.191489362	0.191011236	0.259259259	0.452054795	0.175257732	0.227272727	0.184782609	0.314606742	0.358974359	0.137931034	0.170731707	0.193181818	0.21686747	0.15625	0.142857143	0.325581395	0.197530864	0.178571429	0.226190476	0.18	0.247058824	0.197674419	0.193877551	0.5	0.148148148	0.513157895	0.226190476	0.310344828	0.214285714	0.234567901	0.171717172	0.182795699	0.360465116	0.170212766	0.269230769	0.191011236	0.371794872	0.206896552	0.127906977	0.325	0.164835165	0.183908046	0.546666667	0.575342466	0.139784946	0.156626506	0.19047619	1	0.197530864	0.182926829	0.175824176	0.234567901	0.134831461	0.146341463	0.103448276	0.527027027	0.180851064	0.27173913	0.159574468	0.122222222	0.227272727	0.20212766	0.182795699	0.217821782	0.285714286	0.506493506	0.341176471	0.191011236	0.191011236	0.171717172	0.17	0.2	0.297619048	0.193548387	0.191011236	0.352941176	0.108695652	0.164948454	0.186046512	0.247058824	0.337209302	0.259259259	0.173469388	0.147368421	0.181818182	0.210526316	0.159574468	0.150537634	0.180851064	0.361445783	0.179245283	0.375	0.182795699	0.170731707	0.166666667	0.375	0.161290323	0.555555556	0.15625	0.198019802	0.1875	0.139534884	0.227272727	0.205128205	0.277108434	0.247191011	0.173469388	0.325581395	0.215053763	0.191011236	0.122222222	0.159574468	0.139784946	0.273684211	0.20212766	0.206521739	0.23255814	0.341463415	0.367816092	0.149425287	0.173469388	0.189473684	0.139534884	0.384615385	0.285714286	0.123595506	0.195652174	0.379746835	0.2	0.168421053	0.186813187	0.158878505	0.2	0.14893617	0.122222222	0.195402299	0.371794872	0.189473684	0.183486239	0.170212766	0.2	0.195402299	0.23255814	0.166666667	0.145833333	0.268292683	0.166666667	0.221052632	0.131313131	0.195402299	0.191919192	0.17	0.173469388	0.156626506	0.285714286	0.178571429	0.168421053	0.183673469	0.247191011	0.141304348	0.153061224	0.217391304	0.214285714	0.373493976	0.2625	0.191011236	0.227272727	0.346153846	0.150537634	0.191011236	0.141176471	0.112359551	0.313253012	0.37037037	0.202531646	0.223404255	0.213483146	0.513157895	0.435897436	0.493670886	0.227272727	0.506666667	0.223404255	0.189473684	0.166666667	0.337349398	0.1875	0.43373494	0.172043011	0.12	0.2	0.302083333	0.159574468	0.166666667	0.164948454	0.150537634	0.165137615	0.151162791	0.361445783	0.15625	0.1875	0.289156627	0.191011236	0.182795699	0.138297872	0.186046512	0.227272727	0.252631579	0.234567901	0.193548387	0.272727273	0.149425287	0.204301075	0.465909091	0.615384615	0.159574468	0.191011236	0.2	0.226190476	0.191011236	0.272727273	0.126315789	0.166666667	0.21978022	0.123595506	0.333333333	0.321428571	0.174418605	0.204819277	0.202020202	0.17	0.253012048	0.443037975	0.191489362	0.25	0.170731707	0.1875	0.212121212	0.341176471	0.150537634	0.166666667	0.14893617	0.139534884	0.304878049	0.095744681	0.2	0.195402299	0.18	0.186046512	0.119565217	0.139784946	0.135416667	0.314606742	0.13253012	0.159574468	0.3375	0.265822785	0.193877551	0.214285714	0.682539683	0.129032258	0.1875	0.144329897	0.138297872	0.181818182	0.18627451	0.15625	0.313953488	0.197674419	0.515151515
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.175	0.137931034	0.391304348	0.191011236	0.571428571	0.428571429	0.276315789	0.16091954	0.693877551	0.46031746	0.561403509	0.393939394	0.333333333	0.509090909	0.16091954	0.158536585	0.15	0.518518519	0.561403509	0.409836066	0.276315789	0.537037037	0.234567901	0.15	0.3	0.194444444	0.139784946	0.31884058	0.440677966	0.146067416	0.426470588	0.428571429	0.147727273	0.133333333	0.189473684	0.18556701	0.369863014	0.508196721	0.159090909	0.34939759	0.246753247	0.547169811	0.129032258	0.2	0.58490566	0.47761194	0.219178082	0.15	0.174418605	0.403225806	0.428571429	0.207792208	0.275	0.149425287	0.246753247	0.209876543	0.215189873	0.246753247	0.197674419	0.158536585	0.141176471	0.677966102	0.133333333	0.223529412	0.204545455	0.176470588	0.309859155	0.491525424	0.197674419	0.133333333	0.25974026	0.164835165	0.207792208	0.207792208	0.397058824	0.126436782	0.195121951	0.276315789	0.373134328	0.133333333	0.653061224	0.13253012	0.117647059	0.305555556	0.197368421	0.129032258	0.385714286	0.276315789	0.382352941	0.117647059	0.197674419	0.139784946	0.390625	0.172413793	0.197674419	0.18556701	0.476190476	0.432835821	0.136363636	0.315068493	0.153846154	0.207792208	0.197674419	0.347826087	0.16091954	0.149425287	0.192307692	0.362318841	0.261538462	0.289473684	0.225	0.451612903	0.385714286	0.396825397	0.378787879	0.155844156	0.155844156	0.382352941	0.16091954	0.155844156	0.46875	0.197674419	0.508196721	0.207792208	0.202531646	0.178571429	0.144444444	1	0.207792208	0.342857143	0.410958904	0.122222222	0.139534884	0.433333333	0.352112676	0.164835165	0.225	0.535714286	0.293333333	0.426229508	0.3	0.188888889	0.207792208	0.305555556	0.309859155	0.202531646	0.152941176	0.433333333	0.289473684	0.289473684	0.453125	0.333333333	0.133333333	0.131868132	0.209876543	0.146341463	0.180851064	0.183673469	0.285714286	0.439393939	0.179775281	0.2	0.162790698	0.162790698	0.182795699	0.267605634	0.127659574	0.53968254	0.114942529	0.439393939	0.159090909	0.2	0.2	0.151898734	0.155555556	0.6	0.4	0.153846154	0.182926829	0.40625	0.147727273	0.13253012	0.164835165	0.276315789	0.129411765	0.197530864	0.3	0.281690141	0.207792208	0.178571429	0.442622951	0.571428571	0.173913043	0.222222222	0.390625	0.439393939	0.256756757	0.380952381	0.172839506	0.163043478	0.214285714	0.174418605	0.207792208	0.170731707	0.483333333	0.428571429	0.465517241	0.2	0.433333333	0.561403509	0.197674419	0.133333333	0.442622951	0.17721519	1	0.16091954	0.306818182	0.192307692	0.227848101	0.362318841	0.127906977	0.571428571	0.561403509	0.234567901	0.246753247	0.142857143	0.45	0.157894737	0.176470588	0.215189873	0.32	0.207792208	0.155844156	0.192307692	0.463768116	0.439393939	0.2	0.11827957	0.148148148	0.482758621	0.693877551	0.179487179	0.571428571	0.289473684	0.630434783	0.122222222	1	0.194444444	0.5	0.153846154	0.17721519	0.764705882	0.209302326	0.16091954	0.509433962	0.159090909	0.764705882	0.134831461	0.561403509	0.298507463	0.197674419	0.227848101	0.155555556	0.310810811	0.592592593	0.207792208	0.175	0.769230769	0.527272727	0.148148148	0.309859155	0.607142857	0.157303371	0.159090909	0.367647059	0.185714286	0.244444444	0.197530864	1	0.615384615	0.287671233	0.298507463	0.396825397	0.446428571	0.537037037	0.162790698	0.209876543	0.238095238	0.246753247	0.442622951	0.439393939	0.176470588	0.227848101	0.182795699	0.202531646	0.157303371	0.16091954	0.207792208	0.207792208	0.197674419	0.223529412	0.188888889	0.170731707	0.225	0.207792208	0.159090909	0.412698413	0.298701299	0.412698413	0.134146341	0.159090909	0.219178082	0.457142857	0.297297297	0.444444444	0.133333333	0.246753247	0.362318841	0.209876543	0.136363636	0.178947368	0.168674699	0.227848101	0.296875	0.465517241	0.168674699	0.25	0.192771084	0.289473684	0.161290323	0.16091954	0.465517241	0.461538462	0.653061224	0.207792208	0.195121951	0.2	0.122222222	0.408450704	0.207792208	0.375	0.297297297	0.309859155	0.24137931	0.149425287	0.195121951	0.453125	0.127906977	0.127659574	0.474576271	0.2	0.234567901	0.465517241	0.217948718	0.168539326	0.426229508	0.168674699	0.215189873	0.147727273	0.289473684	0.461538462	0.168421053	0.561403509	0.357142857	0.442622951	0.568965517	0.175	0.408450704	0.183673469	0.366197183	0.561403509	0.568965517	0.207792208	0.285714286	0.293333333	0.213333333	0.204545455	0.183908046	0.414285714	0.378787879	0.141304348	0.268292683	0.2	0.537037037	0.130434783	0.194444444	0.289473684	0.197674419	0.139534884	0.415384615	0.315789474	0.164705882	0.561403509	0.134831461	0.157894737	0.207792208	0.439393939	0.15	0.342857143	0.207792208	0.5	0.433333333	0.185185185	0.166666667	0.782608696	0.186046512	0.461538462	0.159090909	0.151162791	0.129032258	0.461538462	0.204819277	0.186046512	0.162790698	0.559322034	0.126436782	0.202380952	0.127659574	0.142857143	0.302631579	0.177083333	0.178947368	0.185185185	0.191011236	0.333333333	0.492063492	0.163265306	0.387096774	0.136363636	0.361111111	0.16091954	0.13253012	0.207792208	0.46969697	0.362318841	0.289855072	0.439393939	0.152173913	0.298507463	0.180722892	0.207317073	0.359375	0.178571429	0.137254902	0.15	0.246753247	0.207792208	0.561403509	0.764705882	0.207792208	0.222222222	0.342857143	0.285714286	0.225	0.426229508	0.192771084	0.180722892	0.517241379	0.581818182	0.164835165	0.223529412	0.12345679	0.174418605	0.164705882	0.426470588	0.66	0.16091954	0.202247191	0.16091954	0.342857143	0.285714286	0.376811594	0.465517241	0.189873418	0.40625	0.439393939	0.568965517	0.193181818	0.289855072	0.5	0.309859155	0.315068493	0.11827957	0.588235294	0.246753247	0.146341463	0.225352113	0.181818182	0.561403509	0.207792208	0.333333333	0.16091954	0.324324324	0.382352941	0.3	0.186813187	0.289473684	0.176470588	0.764705882	0.191780822
O=C(Nc1ccc(cc1)C(=O)NCC1CCCC1)N1Cc2ccccc2C1	0.175	0.151162791	0.315068493	0.204545455	0.571428571	0.428571429	0.243589744	0.188235294	0.62745098	0.533333333	0.711538462	0.373134328	0.373134328	0.537037037	0.188235294	0.158536585	0.15	0.547169811	0.711538462	0.387096774	0.243589744	0.537037037	0.25	0.15	0.263888889	0.178082192	0.177777778	0.358208955	0.465517241	0.186046512	0.590163934	0.428571429	0.147727273	0.172413793	0.215053763	0.18556701	0.408450704	0.508196721	0.159090909	0.382716049	0.263157895	0.547169811	0.141304348	0.161290323	0.555555556	0.414285714	0.236111111	0.15	0.174418605	0.380952381	0.451612903	0.17721519	0.259259259	0.176470588	0.263157895	0.209876543	0.215189873	0.263157895	0.157303371	0.158536585	0.154761905	0.434782609	0.146067416	0.155555556	0.177777778	0.219512195	0.367647059	0.692307692	0.157303371	0.186046512	0.276315789	0.204545455	0.17721519	0.17721519	0.397058824	0.166666667	0.166666667	0.347222222	0.415384615	0.172413793	0.653061224	0.175	0.117647059	0.27027027	0.213333333	0.141304348	0.405797101	0.243589744	0.362318841	0.130952381	0.157303371	0.177777778	0.483333333	0.159090909	0.157303371	0.18556701	0.5	0.432835821	0.136363636	0.297297297	0.193181818	0.17721519	0.226190476	0.367647059	0.188235294	0.19047619	0.192307692	0.424242424	0.261538462	0.324324324	0.240506329	0.451612903	0.347222222	0.396825397	0.421875	0.171052632	0.155844156	0.362318841	0.16091954	0.155844156	0.46875	0.157303371	0.508196721	0.17721519	0.217948718	0.178571429	0.197674419	0.615384615	0.17721519	0.342857143	0.320512821	0.134831461	0.166666667	0.409836066	0.352112676	0.204545455	0.240506329	0.563636364	0.328767123	0.474576271	0.263888889	0.150537634	0.17721519	0.305555556	0.367647059	0.217948718	0.152941176	0.409836066	0.342465753	0.342465753	0.631578947	0.314285714	0.186046512	0.170454545	0.166666667	0.160493827	0.168421053	0.171717172	0.306451613	0.557377049	0.179775281	0.2	0.176470588	0.19047619	0.157894737	0.285714286	0.177777778	0.564516129	0.114942529	0.557377049	0.159090909	0.216216216	0.159090909	0.151898734	0.181818182	0.491525424	0.4	0.166666667	0.182926829	0.384615385	0.188235294	0.175	0.204545455	0.243589744	0.170731707	0.127906977	0.263888889	0.281690141	0.17721519	0.222222222	0.442622951	0.571428571	0.14893617	0.222222222	0.459016393	0.583333333	0.223684211	0.359375	0.202531646	0.202247191	0.259259259	0.174418605	0.17721519	0.185185185	0.508474576	0.5	0.517857143	0.1875	0.409836066	0.745098039	0.157303371	0.186046512	0.466666667	0.192307692	0.615384615	0.188235294	0.352941176	0.192307692	0.197530864	0.402985075	0.141176471	0.571428571	0.711538462	0.234567901	0.263157895	0.142857143	0.45	0.173333333	0.219512195	0.215189873	0.356164384	0.17721519	0.155844156	0.207792208	0.53030303	0.557377049	0.170731707	0.11827957	0.148148148	0.50877193	0.62745098	0.210526316	0.571428571	0.342465753	0.630434783	0.134831461	0.615384615	0.211267606	0.5	0.179775281	0.192307692	0.475409836	0.195402299	0.174418605	0.509433962	0.159090909	0.475409836	0.188235294	0.745098039	0.298507463	0.170454545	0.197530864	0.155555556	0.347222222	0.592592593	0.17721519	0.175	0.483870968	0.527272727	0.1625	0.291666667	0.551724138	0.170454545	0.186046512	0.430769231	0.185714286	0.244444444	0.182926829	0.615384615	1	0.323943662	0.298507463	0.419354839	0.372881356	0.456140351	0.162790698	0.166666667	0.223529412	0.263157895	0.466666667	0.557377049	0.219512195	0.197530864	0.182795699	0.1875	0.157303371	0.122222222	0.17721519	0.17721519	0.157303371	0.155555556	0.202247191	0.170731707	0.272727273	0.17721519	0.159090909	0.348484848	0.333333333	0.459016393	0.134146341	0.133333333	0.236111111	0.52238806	0.333333333	0.507246377	0.172413793	0.263157895	0.402985075	0.166666667	0.162790698	0.191489362	0.182926829	0.197530864	0.296875	0.465517241	0.182926829	0.266666667	0.178571429	0.342465753	0.2	0.188235294	0.465517241	0.461538462	0.653061224	0.207792208	0.195121951	0.159090909	0.122222222	0.587301587	0.17721519	0.517241379	0.333333333	0.388059701	0.24137931	0.19047619	0.240506329	0.631578947	0.127906977	0.177777778	0.474576271	0.159090909	0.25	0.465517241	0.202531646	0.168539326	0.474576271	0.197530864	0.215189873	0.21686747	0.324324324	0.439393939	0.144329897	0.711538462	0.397058824	0.466666667	0.467741935	0.175	0.515151515	0.183673469	0.405797101	0.711538462	0.467741935	0.207792208	0.2375	0.328767123	0.197368421	0.177777778	0.211764706	0.414285714	0.378787879	0.193181818	0.253012048	0.159090909	0.537037037	0.168539326	0.211267606	0.324324324	0.157303371	0.139534884	0.352941176	0.351351351	0.178571429	0.745098039	0.147727273	0.173333333	0.17721519	0.557377049	0.15	0.342857143	0.17721519	0.527272727	0.433333333	0.215189873	0.166666667	0.64	0.172413793	0.461538462	0.2	0.151162791	0.141304348	0.461538462	0.219512195	0.172413793	0.19047619	0.672727273	0.126436782	0.16091954	0.164835165	0.129411765	0.285714286	0.189473684	0.204301075	0.215189873	0.152173913	0.351351351	0.402985075	0.14	0.387096774	0.162790698	0.342465753	0.188235294	0.175	0.17721519	0.616666667	0.424242424	0.328358209	0.557377049	0.177777778	0.298507463	0.195121951	0.222222222	0.380952381	0.222222222	0.171717172	0.15	0.263157895	0.17721519	0.711538462	0.475409836	0.17721519	0.269230769	0.342857143	0.32	0.240506329	0.474576271	0.192771084	0.180722892	0.491525424	0.8125	0.204545455	0.155555556	0.1375	0.16091954	0.192771084	0.616666667	0.62745098	0.188235294	0.175824176	0.122222222	0.342857143	0.253164557	0.338028169	0.465517241	0.220779221	0.384615385	0.557377049	0.467741935	0.166666667	0.328358209	0.40625	0.367647059	0.333333333	0.130434783	0.557692308	0.263157895	0.160493827	0.225352113	0.223529412	0.745098039	0.192307692	0.314285714	0.188235294	0.342465753	0.362318841	0.263888889	0.227272727	0.342465753	0.176470588	0.475409836	0.191780822
O=C(NCC1CC11CCN(CC1)C(=O)c1ccccc1)N1Cc2ccncc2C1	0.181818182	0.224719101	0.341772152	0.148514851	0.361111111	0.408450704	0.202247191	0.405063291	0.309859155	0.5	0.302631579	0.228915663	0.342105263	0.328571429	0.405063291	0.166666667	0.146067416	0.352941176	0.302631579	0.476923077	0.202247191	0.347826087	0.692307692	0.146067416	0.21686747	0.142857143	0.414634146	0.364864865	0.266666667	0.217391304	0.258823529	0.388888889	0.144329897	0.217391304	0.23	0.157407407	0.325301205	0.275	0.166666667	0.469879518	0.682539683	0.295774648	0.210526316	0.134615385	0.27027027	0.238636364	0.2375	0.146067416	0.193548387	0.385714286	0.388888889	0.144444444	0.217391304	0.208791209	0.682539683	0.421052632	0.164835165	0.682539683	0.118811881	0.220930233	0.202247191	0.297619048	0.204301075	0.14	0.16	0.341463415	0.355263158	0.441176471	0.118811881	0.230769231	0.754098361	0.45	0.144444444	0.144444444	0.329113924	0.2	0.136842105	0.304878049	0.259259259	0.217391304	0.31884058	0.223529412	0.166666667	0.704918033	0.174418605	0.23655914	0.445945946	0.202247191	0.350649351	0.179775281	0.118811881	0.414634146	0.269230769	0.12	0.118811881	0.157407407	0.256097561	0.218390805	0.222222222	0.325	0.385542169	0.144444444	0.189473684	0.430555556	0.405063291	0.447368421	0.170454545	0.253012048	0.210526316	0.35	0.384615385	0.219512195	0.35443038	0.256410256	0.24691358	0.2375	0.151162791	0.350649351	0.206521739	0.151162791	0.386666667	0.118811881	0.275	0.144444444	0.179775281	0.184782609	0.4125	0.287671233	0.144444444	0.507246377	0.215053763	0.180851064	0.213483146	0.246753247	0.492957746	0.45	0.255813953	0.28	0.3375	0.385714286	0.21686747	0.125	0.144444444	0.350649351	0.355263158	0.220930233	0.14893617	0.246753247	0.333333333	0.333333333	0.410958904	0.342105263	0.230769231	0.215053763	0.136842105	0.223529412	0.163461538	0.166666667	0.3	0.4	0.161616162	0.177777778	0.195652174	0.41025641	0.165048544	0.754385965	0.208333333	0.273809524	0.163043478	0.4	0.191489362	0.176470588	0.131313131	0.147727273	0.425	0.240506329	0.424242424	0.210526316	0.163043478	0.369863014	0.441558442	0.223529412	0.45	0.202247191	0.218390805	0.126315789	0.21686747	0.442857143	0.144444444	0.535211268	0.4	0.361111111	0.123809524	0.3625	0.269230769	0.4	0.170454545	0.293333333	0.438356164	0.4625	0.382716049	0.193548387	0.144444444	0.204545455	0.253164557	0.351351351	0.357142857	0.169811321	0.246753247	0.302631579	0.13	0.230769231	0.38028169	0.197674419	0.287671233	0.405063291	0.524390244	0.170454545	0.175824176	0.268292683	0.175824176	0.361111111	0.302631579	0.358024691	0.682539683	0.204545455	0.366197183	0.240506329	0.182795699	0.164835165	0.397435897	0.144444444	0.2375	0.183908046	0.541666667	0.4	0.139784946	0.163265306	0.211764706	0.333333333	0.309859155	0.120879121	0.361111111	0.333333333	0.307692308	0.180851064	0.287671233	0.215189873	0.408450704	0.419753086	0.197674419	0.234567901	0.163265306	0.206521739	0.363636364	0.204301075	0.388888889	0.233333333	0.302631579	0.46969697	0.118811881	0.175824176	0.163265306	0.320987654	0.315068493	0.144444444	0.155555556	0.259259259	0.253333333	0.211764706	0.716666667	0.351351351	0.177083333	0.178947368	0.256097561	0.192307692	0.207920792	0.175824176	0.287671233	0.323943662	1	0.46969697	0.306666667	0.3	0.256756757	0.208791209	0.136842105	0.175257732	0.682539683	0.38028169	0.4	0.527777778	0.175824176	0.142857143	0.166666667	0.20212766	0.168421053	0.144444444	0.144444444	0.118811881	0.14	0.147058824	0.177777778	0.6875	0.144444444	0.191489362	0.207317073	0.325301205	0.285714286	0.170454545	0.178947368	0.2375	0.647058824	0.376623377	0.583333333	0.217391304	0.682539683	0.268292683	0.136842105	0.222222222	0.140186916	0.215909091	0.175824176	0.476190476	0.397058824	0.215909091	0.693548387	0.147368421	0.333333333	0.456790123	0.405063291	0.376811594	0.381578947	0.31884058	0.211764706	0.24137931	0.131313131	0.168421053	0.235955056	0.144444444	0.225	0.341772152	0.355263158	0.311111111	0.447368421	0.611940299	0.410958904	0.175824176	0.208333333	0.25974026	0.131313131	0.692307692	0.376811594	0.166666667	0.175257732	0.385714286	0.3375	0.164835165	0.405063291	0.35	0.265060241	0.12037037	0.302631579	0.52173913	0.38028169	0.231707317	0.155555556	0.25	0.177570093	0.813559322	0.302631579	0.231707317	0.226190476	0.197802198	0.371794872	0.202380952	0.16	0.486842105	0.26744186	0.2625	0.419753086	0.212765957	0.131313131	0.347826087	0.212765957	0.215189873	0.35	0.13	0.173913043	0.259259259	0.41025641	0.224719101	0.302631579	0.206521739	0.240506329	0.144444444	0.4	0.228915663	0.485714286	0.144444444	0.342857143	0.352112676	0.177777778	0.186813187	0.295774648	0.217391304	0.3125	0.191489362	0.147368421	0.197916667	0.381578947	0.208791209	0.217391304	0.41025641	0.307692308	0.173913043	0.121212121	0.208333333	0.127659574	0.313253012	0.138888889	0.435294118	0.606060606	0.126213592	0.264367816	0.209302326	0.127272727	0.297297297	0.222222222	0.459459459	0.405063291	0.223529412	0.144444444	0.304878049	0.253012048	0.455882353	0.4	0.221052632	0.46969697	0.421052632	0.211111111	0.385714286	0.535211268	0.340425532	0.146067416	0.682539683	0.144444444	0.302631579	0.388888889	0.144444444	0.397435897	0.333333333	0.345679012	0.255813953	0.385714286	0.172043011	0.173913043	0.272727273	0.310810811	0.45	0.14	0.188235294	0.168421053	0.329268293	0.38961039	0.291666667	0.405063291	0.158415842	0.168421053	0.507246377	0.197802198	0.346153846	0.376811594	0.181818182	0.234567901	0.25	0.231707317	0.12745098	0.455882353	0.25	0.355263158	0.341772152	0.175257732	0.263888889	0.682539683	0.223529412	0.197530864	0.480519481	0.302631579	0.183908046	0.342105263	0.405063291	0.44	0.350649351	0.21686747	0.145631068	0.333333333	0.170212766	0.234567901	0.197530864
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	0.310810811	0.342105263	0.356164384	0.135416667	0.444444444	0.328571429	0.204819277	0.209302326	0.34375	0.397058824	0.277777778	0.25	0.357142857	0.264705882	0.209302326	0.272727273	0.25	0.287878788	0.277777778	0.390625	0.204819277	0.365079365	0.373333333	0.25	0.220779221	0.328358209	0.211111111	0.362318841	0.275362319	0.346153846	0.25	0.256756757	0.253012048	0.329113924	0.260869565	0.134615385	0.240963855	0.357142857	0.265060241	0.210526316	0.394366197	0.307692308	0.317073171	0.132653061	0.260869565	0.243902439	0.373134328	0.158536585	0.268292683	0.451612903	0.24	0.142857143	0.220930233	0.337662338	0.394366197	0.21686747	0.285714286	0.394366197	0.115789474	0.361111111	0.298701299	0.307692308	0.329113924	0.126315789	0.172043011	0.391891892	0.352112676	0.421875	0.115789474	0.329113924	0.408450704	0.211111111	0.142857143	0.142857143	0.272727273	0.278481013	0.134831461	0.470588235	0.25	0.329113924	0.423728814	0.347222222	0.195121951	0.405797101	0.323943662	0.317073171	0.298701299	0.204819277	0.347222222	0.306666667	0.115789474	0.211111111	0.260273973	0.129032258	0.115789474	0.134615385	0.230769231	0.302631579	0.337662338	0.337837838	0.2	0.142857143	0.277108434	0.352112676	0.209302326	0.226190476	0.297297297	0.243589744	0.214285714	0.328947368	0.603174603	0.207792208	0.351351351	0.31884058	0.305555556	0.508196721	0.295774648	0.347222222	0.283950617	0.295774648	0.405797101	0.115789474	0.357142857	0.142857143	0.289473684	0.275	0.204545455	0.298507463	0.142857143	0.347222222	0.277108434	0.316455696	0.402777778	0.253521127	0.356164384	0.211111111	0.311688312	0.271428571	0.333333333	0.267605634	0.220779221	0.12244898	0.142857143	0.426470588	0.352112676	0.38028169	0.2625	0.253521127	0.328947368	0.328947368	0.391304348	0.357142857	0.329113924	0.325	0.134831461	0.366197183	0.252747253	0.133333333	0.183098592	0.38028169	0.2	0.302631579	0.303797468	0.226190476	0.177083333	0.430769231	0.313253012	0.25	0.298701299	0.38028169	0.296296296	0.328571429	0.129032258	0.27027027	0.215909091	0.246575342	0.705882353	0.270588235	0.282051282	0.367647059	0.223529412	0.347222222	0.211111111	0.204819277	0.337837838	0.315789474	0.220779221	0.773584906	0.142857143	0.243902439	0.246575342	0.444444444	0.144329897	0.672131148	0.260273973	0.38028169	0.170731707	0.323529412	0.225	0.235955056	0.567164179	0.268292683	0.142857143	0.285714286	0.243243243	0.256756757	0.257142857	0.13592233	0.253521127	0.277777778	0.127659574	0.329113924	0.246575342	0.352112676	0.298507463	0.209302326	0.268817204	0.297297297	0.176470588	0.243589744	0.315789474	0.444444444	0.277777778	0.584615385	0.394366197	0.356164384	0.285714286	0.516666667	0.271604938	0.285714286	0.416666667	0.142857143	0.508196721	0.263157895	0.268292683	0.38028169	0.137931034	0.289156627	0.391304348	0.253521127	0.34375	0.202531646	0.444444444	0.328947368	0.322033898	0.316455696	0.298507463	0.369230769	0.5	0.213483146	0.246753247	0.24	0.163043478	0.283950617	0.276923077	0.296296296	0.409090909	0.333333333	0.277777778	1	0.115789474	0.176470588	0.273809524	0.333333333	0.348484848	0.142857143	0.25974026	0.266666667	0.260869565	0.391304348	0.411764706	0.388059701	0.277108434	0.280487805	0.246753247	0.365079365	0.18556701	0.234567901	0.298507463	0.298507463	0.46969697	1	0.281690141	0.333333333	0.264705882	0.2875	0.134831461	0.258823529	0.394366197	0.246575342	0.38028169	0.226190476	0.176470588	0.13	0.289473684	0.277108434	0.283950617	0.142857143	0.142857143	0.115789474	0.126315789	0.134020619	0.394366197	0.383561644	0.142857143	0.296296296	0.210526316	0.320512821	0.333333333	0.391304348	0.296296296	0.373134328	0.3125	0.337837838	0.304878049	0.265060241	0.394366197	0.243589744	0.134831461	0.337662338	0.12745098	0.351351351	0.176470588	0.482758621	0.419354839	0.351351351	0.4	0.259259259	0.328947368	0.247191011	0.209302326	0.294117647	0.462686567	0.423728814	0.333333333	0.311688312	0.129032258	0.3	0.211764706	0.142857143	0.22972973	0.337837838	0.352112676	0.585714286	0.226190476	0.278481013	0.391304348	0.298701299	0.26744186	0.267605634	0.129032258	0.373333333	0.294117647	0.289473684	0.258823529	0.267605634	0.234567901	0.285714286	0.223529412	0.328947368	0.272727273	0.14	0.277777778	0.4	0.246575342	0.236842105	0.25974026	0.256097561	0.155339806	0.388888889	0.277777778	0.236842105	0.391304348	0.2	0.351351351	0.305555556	0.172043011	0.23255814	0.214285714	0.323943662	0.213483146	0.229885057	0.129032258	0.365079365	0.320987654	0.369230769	0.328947368	0.127659574	0.364864865	0.283783784	0.320512821	0.291139241	0.277777778	0.333333333	0.516666667	0.142857143	0.38028169	0.397058824	0.347222222	0.142857143	0.279411765	0.271428571	0.285714286	0.364864865	0.307692308	0.265060241	0.38028169	0.280487805	0.342105263	0.255813953	0.462686567	0.303797468	0.265060241	0.226190476	0.266666667	0.311688312	0.130434783	0.26744186	0.302631579	0.324675325	0.126213592	0.25	0.253164557	0.12371134	0.226190476	0.227848101	0.147058824	0.219178082	0.337662338	0.328947368	0.209302326	0.347222222	0.142857143	0.25	0.243589744	0.4375	0.38028169	0.329268293	1	0.231707317	0.307692308	0.384615385	0.243902439	0.293478261	0.25	0.394366197	0.142857143	0.277777778	0.409090909	0.142857143	0.59375	0.197530864	0.324675325	0.311688312	0.267605634	0.259259259	0.278481013	0.281690141	0.285714286	0.211111111	0.126315789	0.402985075	0.368421053	0.214285714	0.369863014	0.303030303	0.209302326	0.145833333	0.283950617	0.347222222	0.214285714	0.342465753	0.294117647	0.293333333	0.24	0.225	0.236842105	0.125	0.4375	0.256756757	0.352112676	0.337837838	0.304878049	0.272727273	0.394366197	0.366197183	0.451612903	0.202247191	0.277777778	0.315068493	0.357142857	0.223529412	0.328947368	0.347222222	0.220779221	0.132653061	0.328947368	0.271604938	0.24	0.451612903
O=C(Nc1ccc(cc1)C(=O)N1CCCCC1)N1Cc2ccc(CN3CCCCC3)cc2C1	0.180722892	0.144444444	0.315789474	0.134020619	0.393939394	0.446153846	0.174418605	0.141304348	0.426229508	0.352112676	0.388059701	0.315068493	0.315068493	0.45	0.141304348	0.125	0.11627907	0.482758621	0.388059701	0.475409836	0.174418605	0.380952381	0.238095238	0.11627907	0.1875	0.2	0.170212766	0.319444444	0.328358209	0.177777778	0.578125	0.446153846	0.105263158	0.152173913	0.21875	0.144230769	0.368421053	0.432835821	0.164835165	0.397590361	0.219512195	0.387096774	0.159574468	0.131313131	0.375	0.373333333	0.256756757	0.11627907	0.166666667	0.444444444	0.46875	0.141176471	0.23255814	0.142857143	0.219512195	0.146067416	0.162790698	0.219512195	0.126315789	0.151162791	0.174418605	0.373333333	0.152173913	0.125	0.134020619	0.223529412	0.328767123	0.373134328	0.126315789	0.152173913	0.24691358	0.208791209	0.141176471	0.141176471	0.414285714	0.120879121	0.133333333	0.2625	0.315068493	0.152173913	0.440677966	0.139534884	0.1	0.225	0.233766234	0.147368421	0.422535211	0.174418605	0.306666667	0.112359551	0.126315789	0.170212766	0.347826087	0.127659574	0.126315789	0.144230769	0.347222222	0.428571429	0.142857143	0.298701299	0.135416667	0.141176471	0.175824176	0.405797101	0.141304348	0.181818182	0.182926829	0.324324324	0.178082192	0.307692308	0.243902439	0.402985075	0.311688312	0.314285714	0.319444444	0.148148148	0.1625	0.306666667	0.166666667	0.1625	0.342465753	0.126315789	0.432835821	0.141176471	0.178571429	0.157303371	0.150537634	0.396825397	0.141176471	0.420289855	0.371794872	0.105263158	0.186046512	0.343283582	0.428571429	0.208791209	0.228915663	0.363636364	0.294871795	0.444444444	0.1875	0.121212121	0.141176471	0.289473684	0.328767123	0.2375	0.108695652	0.343283582	0.307692308	0.307692308	0.347222222	0.315068493	0.152173913	0.150537634	0.133333333	0.166666667	0.161616162	0.153846154	0.328125	0.356164384	0.147368421	0.162790698	0.155555556	0.155555556	0.128712871	0.236842105	0.157894737	0.328947368	0.10989011	0.356164384	0.139784946	0.220779221	0.127659574	0.144578313	0.173913043	0.4375	0.353846154	0.159574468	0.134831461	0.323943662	0.179775281	0.139534884	0.208791209	0.174418605	0.136363636	0.147727273	0.1875	0.233766234	0.141176471	0.211764706	0.46031746	0.393939394	0.142857143	0.256097561	0.347826087	0.356164384	0.182926829	0.378787879	0.151162791	0.15625	0.23255814	0.166666667	0.141176471	0.149425287	0.409090909	0.46875	0.483333333	0.123809524	0.343283582	0.388059701	0.126315789	0.152173913	0.483870968	0.2125	0.396825397	0.141304348	0.4	0.182926829	0.134831461	0.324324324	0.122222222	0.393939394	0.388059701	0.209302326	0.219512195	0.162790698	0.467741935	0.15	0.168539326	0.162790698	0.320512821	0.141176471	0.148148148	0.182926829	0.363636364	0.356164384	0.136363636	0.090909091	0.114942529	0.451612903	0.426229508	0.2	0.393939394	0.307692308	0.436363636	0.105263158	0.396825397	0.168831169	0.382352941	0.172043011	0.168674699	0.424242424	0.186813187	0.129032258	0.527272727	0.164835165	0.362318841	0.153846154	0.388059701	0.281690141	0.138297872	0.134831461	0.113402062	0.294871795	0.384615385	0.141176471	0.139534884	0.333333333	0.375	0.197530864	0.227848101	0.382352941	0.163043478	0.164835165	0.328767123	0.16	0.171717172	0.134831461	0.396825397	0.419354839	0.306666667	0.281690141	1	0.25	0.359375	0.168539326	0.133333333	0.2	0.219512195	0.483870968	0.356164384	0.195402299	0.134831461	0.128712871	0.164705882	0.163043478	0.105263158	0.141176471	0.141176471	0.126315789	0.125	0.144329897	0.162790698	0.228915663	0.141176471	0.139784946	0.388059701	0.3	0.328571429	0.141176471	0.115789474	0.256756757	0.376623377	0.333333333	0.35	0.164835165	0.219512195	0.324324324	0.133333333	0.155555556	0.126213592	0.147727273	0.134831461	0.279411765	0.369230769	0.147727273	0.222222222	0.131868132	0.307692308	0.166666667	0.141304348	0.483333333	0.375	0.440677966	0.182926829	0.186046512	0.127659574	0.09375	0.405405405	0.141176471	0.333333333	0.298701299	0.328767123	0.258426966	0.181818182	0.228915663	0.347222222	0.10989011	0.134020619	0.338235294	0.127659574	0.238095238	0.483333333	0.164705882	0.161290323	0.444444444	0.147727273	0.162790698	0.166666667	0.307692308	0.394366197	0.138613861	0.388059701	0.394366197	0.483870968	0.417910448	0.139534884	0.625	0.142857143	0.422535211	0.388059701	0.417910448	0.2125	0.170454545	0.346666667	0.1875	0.134020619	0.215909091	0.373333333	0.376811594	0.172043011	0.301204819	0.127659574	0.380952381	0.14893617	0.168831169	0.307692308	0.126315789	0.146067416	0.391304348	0.368421053	0.170454545	0.388059701	0.153846154	0.15	0.141176471	0.356164384	0.11627907	0.420289855	0.141176471	0.517241379	0.428571429	0.162790698	0.172413793	0.409836066	0.164835165	0.414285714	0.164835165	0.144444444	0.12371134	0.375	0.181818182	0.164835165	0.155555556	0.391304348	0.096774194	0.129032258	0.134020619	0.149425287	0.2875	0.13592233	0.208333333	0.204819277	0.12244898	0.386666667	0.4	0.134615385	0.551724138	0.155555556	0.378378378	0.141304348	0.139534884	0.141176471	0.311688312	0.324324324	0.223684211	0.356164384	0.157894737	0.281690141	0.159090909	0.170454545	0.338235294	0.211764706	0.142857143	0.11627907	0.219512195	0.141176471	0.388059701	0.362318841	0.141176471	0.240963855	0.484848485	0.303797468	0.228915663	0.444444444	0.119565217	0.159090909	0.373134328	0.378787879	0.208791209	0.125	0.144578313	0.153846154	0.131868132	0.364864865	0.403225806	0.141304348	0.15625	0.105263158	0.420289855	0.183908046	0.302631579	0.483333333	0.166666667	0.323943662	0.414285714	0.417910448	0.135416667	0.223684211	0.342857143	0.328767123	0.298701299	0.102040816	0.393442623	0.219512195	0.166666667	0.181818182	0.213483146	0.388059701	0.168674699	0.315068493	0.166666667	0.416666667	0.306666667	0.1875	0.142857143	0.307692308	0.155555556	0.424242424	0.166666667
Cc1ccccc1C(=O)NCCCCCCNC(=O)N1Cc2ccccc2C1	0.151898734	0.142857143	0.24	0.183908046	0.349206349	0.279411765	0.236842105	0.166666667	0.428571429	0.271428571	0.365079365	0.308823529	0.219178082	0.31147541	0.166666667	0.135802469	0.126582278	0.316666667	0.365079365	0.257575758	0.236842105	0.333333333	0.293333333	0.126582278	0.257142857	0.152777778	0.144444444	0.222222222	0.301587302	0.137931034	0.253333333	0.279411765	0.126436782	0.137931034	0.157894737	0.178947368	0.243589744	0.308823529	0.112359551	0.238636364	0.273972603	0.338983051	0.133333333	0.206896552	0.35	0.352112676	0.162162162	0.126582278	0.139534884	0.272727273	0.279411765	0.2	0.2375	0.141176471	0.273972603	0.172839506	0.148148148	0.273972603	0.19047619	0.164556962	0.146341463	0.315068493	0.137931034	0.188235294	0.197674419	0.168674699	0.216216216	0.287878788	0.19047619	0.137931034	0.287671233	0.144444444	0.2	0.2	0.260273973	0.130952381	0.1875	0.305555556	0.271428571	0.137931034	0.392857143	0.1375	0.12195122	0.281690141	0.157894737	0.133333333	0.253333333	0.236842105	0.22972973	0.12195122	0.19047619	0.144444444	0.28358209	0.137931034	0.19047619	0.178947368	0.304347826	0.256756757	0.141176471	0.223684211	0.159090909	0.2	0.162790698	0.216216216	0.166666667	0.154761905	0.153846154	0.263888889	0.144927536	0.202531646	0.25	0.298507463	0.236842105	0.287878788	0.275362319	0.162162162	0.102564103	0.22972973	0.139534884	0.102564103	0.3	0.19047619	0.308823529	0.2	0.164556962	0.142857143	0.149425287	0.446428571	0.2	0.213333333	0.25	0.126436782	0.144578313	0.317460317	0.223684211	0.144444444	0.1875	0.338709677	0.205128205	0.292307692	0.257142857	0.181818182	0.2	0.213333333	0.216216216	0.15	0.130952381	0.317460317	0.202531646	0.202531646	0.267605634	0.236111111	0.137931034	0.136363636	0.217948718	0.151898734	0.14893617	0.177083333	0.181818182	0.277777778	0.146067416	0.148148148	0.141176471	0.168674699	0.175824176	0.298507463	0.131868132	0.323943662	0.119047619	0.277777778	0.137931034	0.16	0.192771084	0.1	0.174418605	0.307692308	0.285714286	0.159090909	0.146341463	0.242857143	0.152941176	0.1375	0.144444444	0.236842105	0.134146341	0.105882353	0.257142857	0.313432836	0.2	0.170731707	0.287878788	0.349206349	0.166666667	0.246753247	0.28358209	0.260273973	0.216216216	0.292307692	0.179487179	0.168539326	0.2375	0.139534884	0.2	0.134146341	0.303030303	0.279411765	0.301587302	0.180851064	0.317460317	0.34375	0.176470588	0.137931034	0.287878788	0.153846154	0.446428571	0.166666667	0.204301075	0.153846154	0.220779221	0.263888889	0.119047619	0.349206349	0.365079365	0.25974026	0.273972603	0.148148148	0.292307692	0.164383562	0.141176471	0.148148148	0.230769231	0.2	0.162162162	0.153846154	0.289473684	0.277777778	0.1625	0.122222222	0.153846154	0.296875	0.428571429	0.1125	0.349206349	0.202531646	0.384615385	0.126436782	0.446428571	0.136986301	0.298507463	0.172413793	0.125	0.338461538	0.202380952	0.139534884	0.327586207	0.137931034	0.338461538	0.139534884	0.34375	0.333333333	0.19047619	0.220779221	0.134831461	0.205128205	0.360655738	0.2	0.1375	0.348484848	0.327868852	0.153846154	0.285714286	0.380952381	0.136363636	0.137931034	0.267605634	0.126760563	0.211111111	0.146341463	0.446428571	0.372881356	0.3	0.333333333	0.25	1	0.333333333	0.141176471	0.217948718	0.147727273	0.273972603	0.287878788	0.277777778	0.168674699	0.220779221	0.175824176	0.164556962	0.136363636	0.139534884	0.2	0.2	0.19047619	0.188235294	0.181818182	0.148148148	0.25	0.2	0.137931034	0.246376812	0.197530864	0.28358209	0.125	0.137931034	0.162162162	0.285714286	0.207792208	0.278481013	0.137931034	0.273972603	0.263888889	0.217948718	0.141176471	0.172043011	0.146341463	0.220779221	0.333333333	0.28125	0.146341463	0.277777778	0.142857143	0.202531646	0.166666667	0.166666667	0.301587302	0.277777778	0.392857143	0.153846154	0.144578313	0.192771084	0.126436782	0.243589744	0.2	0.268656716	0.207792208	0.216216216	0.220930233	0.154761905	0.1875	0.267605634	0.146341463	0.131868132	0.292307692	0.192771084	0.276315789	0.301587302	0.15	0.134831461	0.292307692	0.175	0.148148148	0.152941176	0.202531646	0.277777778	0.161290323	0.365079365	0.243243243	0.287878788	0.294117647	0.1375	0.25974026	0.177083333	0.253333333	0.365079365	0.294117647	0.153846154	0.263157895	0.220779221	0.173333333	0.197674419	0.176470588	0.297297297	0.275362319	0.159090909	0.231707317	0.192771084	0.333333333	0.134831461	0.136986301	0.202531646	0.162790698	0.130952381	0.236111111	0.197530864	0.170731707	0.34375	0.139534884	0.164383562	0.2	0.277777778	0.155844156	0.213333333	0.2	0.306451613	0.296875	0.148148148	0.144578313	0.410714286	0.151162791	0.277777778	0.137931034	0.129411765	0.133333333	0.277777778	0.168674699	0.151162791	0.168674699	0.348484848	0.130952381	0.166666667	0.131868132	0.120481928	0.2	0.182795699	0.135416667	0.17721519	0.183908046	0.197530864	0.263888889	0.15625	0.23880597	0.141176471	0.217948718	0.166666667	0.1375	0.2	0.27027027	0.263888889	0.303030303	0.277777778	0.157303371	0.333333333	0.172839506	0.142857143	0.253731343	0.170731707	0.118811881	0.126582278	0.273972603	0.2	0.365079365	0.338461538	0.2	0.246753247	0.213333333	0.2	0.1875	0.292307692	0.156626506	0.144578313	0.370967742	0.35483871	0.144444444	0.188235294	0.128205128	0.139534884	0.170731707	0.253333333	0.403508772	0.166666667	0.195402299	0.139534884	0.213333333	0.230769231	0.226666667	0.301587302	0.151898734	0.298507463	0.277777778	0.294117647	0.186046512	0.303030303	0.318181818	0.216216216	0.223684211	0.122222222	0.368421053	0.273972603	0.151898734	0.183098592	0.147727273	0.34375	0.153846154	0.236111111	0.166666667	0.202531646	0.22972973	0.257142857	0.179775281	0.202531646	0.141176471	0.338461538	0.166666667
CC(C)C(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.134146341	0.113636364	0.376811594	0.105263158	0.426229508	0.483333333	0.156626506	0.136363636	0.464285714	0.338235294	0.419354839	0.4	0.31884058	0.438596491	0.136363636	0.093023256	0.083333333	0.446428571	0.419354839	0.416666667	0.156626506	0.464285714	0.222222222	0.083333333	0.168831169	0.164383562	0.117021277	0.343283582	0.423728814	0.10989011	0.352112676	0.412698413	0.086956522	0.122222222	0.131313131	0.14	0.356164384	0.378787879	0.202380952	0.305882353	0.233766234	0.472727273	0.106382979	0.103092784	0.482142857	0.342465753	0.205479452	0.083333333	0.111111111	0.365079365	0.412698413	0.108433735	0.188235294	0.1	0.233766234	0.243589744	0.104651163	0.233766234	0.096774194	0.119047619	0.11627907	0.38028169	0.10989011	0.131868132	0.117021277	0.151162791	0.333333333	0.359375	0.096774194	0.122222222	0.230769231	0.117021277	0.108433735	0.108433735	0.446153846	0.102272727	0.102272727	0.263157895	0.421875	0.122222222	0.481481481	0.107142857	0.08045977	0.273972603	0.125	0.106382979	0.371428571	0.156626506	0.5	0.08045977	0.096774194	0.117021277	0.419354839	0.097826087	0.096774194	0.14	0.415384615	0.319444444	0.1	0.338028169	0.130434783	0.108433735	0.133333333	0.314285714	0.136363636	0.125	0.135802469	0.388059701	0.208955224	0.310810811	0.2125	0.390625	0.371428571	0.426229508	0.428571429	0.128205128	0.157894737	0.5	0.111111111	0.157894737	0.347826087	0.096774194	0.378787879	0.108433735	0.13253012	0.101123596	0.120879121	0.537037037	0.108433735	0.328571429	0.36	0.086956522	0.127906977	0.666666667	0.319444444	0.117021277	0.168674699	0.440677966	0.315068493	0.433333333	0.168831169	0.104166667	0.108433735	0.328571429	0.333333333	0.205128205	0.08988764	0.666666667	0.310810811	0.310810811	0.352941176	0.516666667	0.122222222	0.108695652	0.114942529	0.134146341	0.12244898	0.12745098	0.290322581	0.323943662	0.106382979	0.104651163	0.112359551	0.137931034	0.101010101	0.253521127	0.105263158	0.391304348	0.078651685	0.323943662	0.097826087	0.126582278	0.10989011	0.153846154	0.131868132	0.426229508	0.406779661	0.130434783	0.103448276	0.534482759	0.123595506	0.107142857	0.117021277	0.156626506	0.091954023	0.142857143	0.168831169	0.25	0.108433735	0.139534884	0.426229508	0.426229508	0.091836735	0.240506329	0.419354839	0.323943662	0.135802469	0.387096774	0.146341463	0.139784946	0.202380952	0.111111111	0.108433735	0.104651163	0.419354839	0.435483871	0.448275862	0.118811881	0.666666667	0.419354839	0.096774194	0.122222222	0.426229508	0.12195122	0.537037037	0.136363636	0.252747253	0.135802469	0.129411765	0.388059701	0.090909091	0.426229508	0.419354839	0.207317073	0.233766234	0.130952381	0.50877193	0.115384615	0.112359551	0.104651163	0.324324324	0.108433735	0.113924051	0.12195122	0.369863014	0.323943662	0.104651163	0.084210526	0.108433735	0.465517241	0.464285714	0.166666667	0.426229508	0.310810811	0.541666667	0.086956522	0.537037037	0.197183099	0.369230769	0.130434783	0.210526316	0.412698413	0.144444444	0.098901099	0.519230769	0.10989011	0.412698413	0.111111111	0.419354839	0.264705882	0.096774194	0.129411765	0.095744681	0.297297297	0.440677966	0.108433735	0.094117647	0.421875	0.456140351	0.12195122	0.373134328	0.412698413	0.096774194	0.122222222	0.393939394	0.188405797	0.180851064	0.103448276	0.537037037	0.456140351	0.256756757	0.264705882	0.359375	0.333333333	1	0.112359551	0.114942529	0.144444444	0.233766234	0.426229508	0.323943662	0.137931034	0.129411765	0.112244898	0.119047619	0.108695652	0.123595506	0.108433735	0.108433735	0.096774194	0.131868132	0.104166667	0.104651163	0.2125	0.108433735	0.097826087	0.76	0.302631579	0.419354839	0.095238095	0.122222222	0.205479452	0.364864865	0.319444444	0.355263158	0.10989011	0.233766234	0.388059701	0.114942529	0.112359551	0.099009901	0.103448276	0.129411765	0.261538462	0.4	0.103448276	0.236842105	0.126436782	0.310810811	0.138297872	0.136363636	0.527272727	0.342857143	0.481481481	0.179487179	0.182926829	0.10989011	0.086956522	0.302631579	0.108433735	0.359375	0.338028169	0.333333333	0.215909091	0.125	0.154761905	0.352941176	0.090909091	0.117021277	0.409836066	0.10989011	0.222222222	0.527272727	0.105882353	0.107526882	0.433333333	0.129411765	0.104651163	0.123595506	0.310810811	0.342857143	0.089108911	0.419354839	0.362318841	0.426229508	0.40625	0.094117647	0.32	0.12745098	0.315068493	0.419354839	0.40625	0.277777778	0.166666667	0.315068493	0.125	0.117021277	0.133333333	0.38028169	0.428571429	0.11827957	0.170454545	0.10989011	0.464285714	0.119565217	0.197183099	0.310810811	0.096774194	0.102272727	0.378787879	0.302631579	0.139534884	0.419354839	0.176470588	0.115384615	0.108433735	0.323943662	0.109756098	0.328571429	0.108433735	0.456140351	0.440677966	0.104651163	0.127906977	0.557692308	0.147727273	0.342857143	0.122222222	0.088888889	0.106382979	0.342857143	0.137931034	0.147727273	0.137931034	0.444444444	0.08988764	0.098901099	0.117021277	0.117647059	0.441176471	0.098039216	0.11	0.158536585	0.09375	0.285714286	0.388059701	0.086538462	0.393442623	0.112359551	0.347222222	0.136363636	0.107142857	0.108433735	0.352112676	0.388059701	0.23943662	0.323943662	0.129032258	0.264705882	0.154761905	0.166666667	0.387096774	0.139534884	0.095238095	0.083333333	0.233766234	0.108433735	0.419354839	0.412698413	0.108433735	0.209876543	0.328571429	0.306666667	0.168674699	0.433333333	0.113636364	0.114942529	0.45	0.457627119	0.117021277	0.131868132	0.084337349	0.111111111	0.126436782	0.315068493	0.490909091	0.136363636	0.152173913	0.123595506	0.328571429	0.166666667	0.382352941	0.527272727	0.120481928	0.435483871	0.323943662	0.40625	0.094736842	0.23943662	0.483333333	0.333333333	0.338028169	0.084210526	0.509433962	0.233766234	0.134146341	0.131578947	0.131868132	0.419354839	0.108433735	0.516666667	0.136363636	0.310810811	0.5	0.168831169	0.103092784	0.310810811	0.1	0.412698413	0.116883117
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CNC2)C1)c1cnc2[nH]ncc2c1	0.692307692	0.4375	0.142857143	0.173076923	0.238095238	0.152173913	0.164948454	0.244680851	0.178571429	0.2	0.153846154	0.125	0.125	0.112359551	0.244680851	0.290697674	0.459459459	0.113636364	0.153846154	0.159090909	0.164948454	0.151162791	0.183673469	0.459459459	0.175824176	0.259259259	0.232323232	0.138297872	0.10989011	0.356321839	0.189473684	0.164835165	0.409638554	0.356321839	0.240384615	0.18018018	0.126213592	0.227272727	0.18	0.153153153	0.204301075	0.152941176	0.457831325	0.169811321	0.149425287	0.18556701	0.329113924	0.384615385	0.519480519	0.170454545	0.218390805	0.184782609	0.18	0.348837209	0.204301075	0.239130435	0.382716049	0.204301075	0.166666667	0.405063291	0.345238095	0.173469388	0.388235294	0.165048544	0.173076923	0.274725275	0.135416667	0.195402299	0.166666667	0.296703297	0.20212766	0.232323232	0.184782609	0.184782609	0.15625	0.252747253	0.175257732	0.241758242	0.113402062	0.356321839	0.243589744	0.294117647	0.206521739	0.195652174	0.407894737	0.551282051	0.153061224	0.164948454	0.134020619	0.247191011	0.166666667	0.22	0.117021277	0.191919192	0.166666667	0.18018018	0.12371134	0.230769231	0.506493506	0.142857143	0.222222222	0.184782609	0.307692308	0.172043011	0.244680851	0.234042553	0.397435897	0.111111111	0.139534884	0.128712871	0.325581395	0.127659574	0.141414141	0.268292683	0.202247191	0.25	0.166666667	0.134020619	0.828125	0.166666667	0.208791209	0.166666667	0.227272727	0.184782609	0.3875	0.513157895	0.226804124	0.162790698	0.184782609	0.25	0.166666667	0.231578947	0.325581395	0.120879121	0.204301075	0.232323232	0.252747253	0.133333333	0.13	0.119565217	0.175824176	0.160377358	0.184782609	0.294117647	0.135416667	0.261363636	0.425	0.120879121	0.128712871	0.128712871	0.184782609	0.14893617	0.296703297	0.322222222	0.175257732	0.392405063	0.380434783	0.2	0.127906977	0.180851064	0.260416667	0.647058824	0.414634146	0.234042553	0.177570093	0.204545455	0.340659341	0.164948454	0.255555556	0.180851064	0.475	0.413333333	0.168316832	0.150537634	0.212121212	0.168539326	0.19047619	0.287234043	0.255555556	0.139784946	0.231578947	0.294117647	0.232323232	0.164948454	0.302325581	0.189473684	0.175824176	0.229885057	0.184782609	0.23655914	0.223529412	0.238095238	0.180952381	0.277777778	0.117021277	0.180851064	0.172043011	0.131868132	0.247191011	0.23	0.255319149	0.519480519	0.184782609	0.577464789	0.129032258	0.127659574	0.122222222	0.181818182	0.120879121	0.153846154	0.178217822	0.296703297	0.155555556	0.453333333	0.162790698	0.244680851	0.201834862	0.397435897	0.177083333	0.111111111	0.241758242	0.238095238	0.153846154	0.221052632	0.204301075	0.417721519	0.144444444	0.3	0.303370787	0.382716049	0.18556701	0.184782609	0.3125	0.329268293	0.206185567	0.180851064	0.178947368	0.237113402	0.26744186	0.120879121	0.178571429	0.14893617	0.238095238	0.128712871	0.1375	0.231578947	0.162790698	0.159090909	0.247058824	0.21	0.224719101	0.164835165	0.2	0.314606742	0.129411765	0.685714286	0.191011236	0.3	0.153846154	0.2875	0.166666667	0.177083333	0.263157895	0.118811881	0.214285714	0.184782609	0.264367816	0.173913043	0.123595506	0.434210526	0.197802198	0.191011236	0.7	0.616438356	0.112244898	0.164705882	0.163636364	0.527027027	0.162790698	0.162790698	0.208791209	0.2875	0.168539326	0.141176471	0.112359551	1	0.175257732	0.290322581	0.204301075	0.155555556	0.180851064	0.247311828	0.177083333	0.166666667	0.321428571	0.888888889	0.258064516	0.184782609	0.184782609	0.166666667	0.165048544	0.171428571	0.34939759	0.1875	0.184782609	0.475	0.117021277	0.126213592	0.166666667	0.313253012	0.242105263	0.329113924	0.204081633	0.142857143	0.212121212	0.255319149	0.204301075	0.111111111	0.175257732	0.364705882	0.163636364	0.37804878	0.177083333	0.192771084	0.16091954	0.37804878	0.193548387	0.419753086	0.128712871	0.227722772	0.244680851	0.147727273	0.247191011	0.243589744	0.345679012	0.425	0.168316832	0.244680851	0.148514851	0.184782609	0.106382979	0.131313131	0.135416667	0.24	0.234042553	0.239130435	0.184782609	0.241758242	0.257731959	0.144444444	0.168316832	0.208333333	0.147727273	0.3875	0.518987342	0.119565217	0.22826087	0.382716049	0.21875	0.128712871	0.180851064	0.175925926	0.153846154	0.144329897	0.155555556	0.163043478	0.264367816	0.183673469	0.178571429	0.20212766	0.153846154	0.163043478	0.252873563	0.161616162	0.153061224	0.35443038	0.173076923	0.252631579	0.116504854	0.215909091	0.222222222	0.2	0.168316832	0.151162791	0.318681319	0.159090909	0.128712871	0.178217822	0.280898876	0.136842105	0.148514851	0.292134831	0.153846154	0.27173913	0.3	0.184782609	0.180851064	0.255813953	0.182795699	0.184782609	0.123595506	0.120879121	0.317647059	0.425	0.166666667	0.255319149	0.233333333	0.532467532	0.493506494	0.315217391	0.247191011	0.546666667	0.255319149	0.234042553	0.161290323	0.252747253	0.17	0.29787234	0.204301075	0.12745098	0.172727273	0.319587629	0.217391304	0.161904762	0.137254902	0.134020619	0.181818182	0.133333333	0.364705882	0.175257732	0.244680851	0.294117647	0.184782609	0.189473684	0.111111111	0.166666667	0.180851064	0.326086957	0.2875	0.225806452	0.263736264	0.144444444	0.23655914	0.590361446	0.459459459	0.204301075	0.184782609	0.153846154	0.191011236	0.184782609	0.263736264	0.222222222	0.12745098	0.252747253	0.119565217	0.23655914	0.443037975	0.168539326	0.157303371	0.232323232	0.165048544	0.289156627	0.5	0.23655914	0.177083333	0.164705882	0.244680851	0.194174757	0.258064516	0.25	0.173469388	0.132653061	0.147727273	0.30952381	0.115789474	0.15625	0.163043478	0.174757282	0.166666667	0.115789474	0.135416667	0.142857143	0.224489796	0.127906977	0.204301075	0.392405063	0.320512821	0.237113402	0.153846154	0.676923077	0.14893617	0.231578947	0.239130435	0.134020619	0.175824176	0.169811321	0.128712871	0.432098765	0.164835165	0.584615385
Cc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.186813187	0.141414141	0.145833333	0.714285714	0.186046512	0.142857143	0.5	0.173469388	0.2125	0.191011236	0.157303371	0.177777778	0.104166667	0.114942529	0.173469388	0.211111111	0.23255814	0.129411765	0.157303371	0.149425287	0.5	0.154761905	0.14	0.23255814	0.418918919	0.219512195	0.165048544	0.105263158	0.087912088	0.137254902	0.15625	0.130434783	0.18556701	0.137254902	0.309278351	0.632911392	0.128712871	0.164835165	0.08411215	0.166666667	0.134020619	0.170731707	0.155339806	0.370786517	0.152941176	0.467532468	0.119565217	0.23255814	0.173469388	0.134831461	0.11827957	0.877192982	0.364705882	0.14	0.134020619	0.178947368	0.182795699	0.134020619	0.481012658	0.159574468	0.180851064	0.241758242	0.16	0.76119403	0.714285714	0.117647059	0.103092784	0.186046512	0.481012658	0.137254902	0.168421053	0.165048544	0.877192982	0.877192982	0.135416667	0.154639175	0.806451613	0.099009901	0.104166667	0.137254902	0.172839506	0.14893617	0.224719101	0.136842105	0.179775281	0.144230769	0.121212121	0.5	0.113402062	0.197802198	0.392857143	0.142857143	0.107526882	0.274725275	0.481012658	0.632911392	0.126315789	0.170212766	0.163265306	0.134020619	0.166666667	0.877192982	0.17	0.126315789	0.173469388	0.151515152	0.175824176	0.102040816	0.142857143	0.098039216	0.12	0.168539326	0.121212121	0.085106383	0.082474227	0.131868132	0.144444444	0.113402062	0.173469388	0.144444444	0.2	0.481012658	0.164835165	0.877192982	0.184782609	0.177083333	0.158415842	0.209876543	0.877192982	0.136842105	0.17	0.15	0.154639175	0.111111111	0.145833333	0.165048544	0.317647059	0.136363636	0.099009901	0.097826087	0.418918919	0.49382716	0.877192982	0.102040816	0.103092784	0.12371134	0.191489362	0.111111111	0.098039216	0.098039216	0.175824176	0.127659574	0.137254902	0.158415842	1	0.14893617	0.157407407	0.625	0.117647059	0.172043011	0.214285714	0.182795699	0.151515152	0.151515152	0.675675676	0.142857143	0.132075472	0.15625	0.180851064	0.172043011	0.148514851	0.181818182	0.633802817	0.105263158	0.156862745	0.243902439	0.113636364	0.166666667	0.21978022	0.11827957	0.161616162	0.14893617	0.165048544	0.5	0.145833333	0.121212121	0.418918919	0.141304348	0.877192982	0.153061224	0.120879121	0.186046512	0.694444444	0.13	0.107526882	0.172043011	0.528571429	0.174418605	0.184782609	0.174757282	0.115384615	0.173469388	0.877192982	0.195652174	0.131868132	0.106382979	0.137931034	0.56097561	0.111111111	0.157303371	0.360465116	0.137254902	0.120879121	0.163043478	0.209876543	0.173469388	0.194444444	0.175824176	0.819672131	0.102040816	0.168421053	0.186046512	0.157303371	0.14	0.134020619	0.170212766	0.147727273	0.159090909	0.163265306	0.182795699	0.141414141	0.877192982	0.157303371	0.175824176	0.18556701	0.172043011	0.71875	0.18	0.188888889	0.111111111	0.2125	0.104166667	0.186046512	0.098039216	0.141025641	0.15	0.209876543	0.111111111	0.181818182	0.166666667	0.103092784	0.268292683	0.735294118	0.161616162	0.119047619	0.183673469	0.223529412	0.138613861	0.157303371	0.134831461	0.5	0.819672131	0.168316832	0.099009901	0.204819277	0.877192982	0.227272727	0.23255814	0.139534884	0.175824176	0.138297872	0.223529412	0.17	0.171717172	0.080808081	0.102272727	0.326315789	0.180851064	0.209876543	0.166666667	0.136842105	0.134831461	0.133333333	0.217948718	0.114942529	0.175257732	1	0.168316832	0.134020619	0.120879121	0.172043011	0.175257732	0.819672131	0.675675676	0.184782609	0.17	0.18556701	0.877192982	0.877192982	0.481012658	0.76119403	0.704225352	0.208791209	0.12	0.877192982	0.148514851	0.170454545	0.096153846	0.084210526	0.188888889	0.16	0.119565217	0.16	0.111111111	0.168316832	0.148514851	0.134020619	0.102040816	0.866666667	0.14	0.657894737	0.15625	0.819672131	0.154761905	0.151162791	0.15625	0.135416667	0.189473684	0.098039216	0.161904762	0.173469388	0.151162791	0.224719101	0.172839506	0.114583333	0.12	0.633802817	0.18556701	0.151515152	0.877192982	0.120879121	0.1	0.103092784	0.12962963	0.151515152	0.154639175	0.175824176	0.180851064	0.142857143	0.16091954	0.633802817	0.163265306	0.151162791	0.184782609	0.18	0.097826087	0.15625	0.182795699	0.138613861	0.098039216	0.211111111	0.666666667	0.157303371	0.112244898	0.120879121	0.179775281	0.227272727	0.151515152	0.625	0.144329897	0.157303371	0.179775281	0.126315789	0.395061728	0.11	0.193181818	0.714285714	0.193877551	0.153061224	0.082474227	0.144230769	0.372093023	0.633802817	0.154761905	0.156862745	0.111111111	0.098039216	0.376470588	0.166666667	0.177777778	0.128712871	0.177083333	0.157303371	0.161616162	0.159090909	0.877192982	0.172043011	0.164835165	0.136842105	0.877192982	0.113636364	0.123595506	0.170212766	0.154639175	0.185185185	0.148514851	0.238636364	0.171717172	0.189473684	0.166666667	0.224719101	0.1875	0.148514851	0.151515152	0.164835165	0.217391304	0.402439024	0.142857143	0.157894737	0.118811881	0.649350649	0.155963303	0.12244898	0.379310345	0.1875	0.2	0.641025641	0.176470588	0.14	0.131313131	0.173469388	0.14893617	0.877192982	0.193548387	0.102040816	0.144444444	0.172043011	0.165048544	0.134831461	0.154639175	0.107843137	0.122222222	0.153061224	0.160714286	0.23255814	0.134020619	0.877192982	0.157303371	0.223529412	0.877192982	0.118811881	0.173913043	0.118811881	0.317647059	0.097826087	0.177083333	0.166666667	0.186046512	0.16091954	0.165048544	0.76119403	0.193181818	0.197916667	0.177083333	0.168421053	0.182926829	0.173469388	0.704225352	0.18556701	0.136842105	0.4125	0.112244898	0.151162791	0.173913043	0.11827957	0.211111111	0.179775281	0.43373494	0.144444444	0.130434783	0.103092784	0.111111111	0.156862745	0.144578313	0.134020619	0.14893617	0.188235294	0.191919192	0.157303371	0.188888889	0.127659574	0.15	0.131313131	0.113402062	0.418918919	0.694444444	0.098039216	0.163265306	0.268292683	0.202380952
CC(C)CN1CCCC(C1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	0.310344828	0.252631579	0.171717172	0.188679245	0.24137931	0.157894737	0.17	0.163461538	0.183908046	0.191489362	0.197802198	0.108910891	0.154639175	0.157303371	0.163461538	0.32183908	0.217391304	0.159090909	0.197802198	0.164835165	0.17	0.157303371	0.153846154	0.217391304	0.180851064	0.23255814	0.155963303	0.144329897	0.129032258	0.311827957	0.21875	0.134020619	0.198019802	0.284210526	0.242990654	0.194690265	0.304347826	0.217391304	0.161904762	0.128205128	0.16	0.172413793	0.262626263	0.153153153	0.155555556	0.19	0.252873563	0.166666667	0.49382716	0.202247191	0.134020619	0.164948454	0.207920792	0.304347826	0.16	0.191919192	0.589041096	0.16	0.14953271	0.277777778	0.244680851	0.226804124	0.270833333	0.203883495	0.166666667	0.333333333	0.153061224	0.213483146	0.14953271	0.340659341	0.147058824	0.326315789	0.164948454	0.164948454	0.15	0.282608696	0.156862745	0.314606742	0.12	0.284210526	0.24691358	0.341176471	0.15	0.2	0.585714286	0.25	0.158415842	0.17	0.175257732	0.210526316	0.14953271	0.166666667	0.147368421	0.173076923	0.14953271	0.194690265	0.164948454	0.221052632	0.25	0.126213592	0.157407407	0.164948454	0.618421053	0.141414141	0.163461538	0.176470588	0.547945205	0.128712871	0.133333333	0.134615385	0.255319149	0.170212766	0.193877551	0.136842105	0.168421053	0.252873563	0.135416667	0.175257732	0.287234043	0.135416667	0.212765957	0.14953271	0.217391304	0.164948454	0.597222222	0.4875	0.160377358	0.238095238	0.164948454	0.14	0.182692308	0.198019802	0.296703297	0.115789474	0.148514851	0.326315789	0.255319149	0.164835165	0.13592233	0.150537634	0.180851064	0.154545455	0.164948454	0.151515152	0.153061224	0.25	0.204081633	0.115789474	0.145631068	0.145631068	0.20212766	0.131313131	0.340659341	0.336956522	0.168316832	0.280898876	0.455555556	0.182608696	0.16091954	0.210526316	0.420454545	0.348837209	0.411764706	0.176470588	0.160714286	0.170212766	0.285714286	0.181818182	0.193877551	0.210526316	0.370786517	0.594202899	0.161904762	0.132653061	0.169811321	0.213483146	0.168539326	0.237623762	0.409638554	0.182795699	0.163461538	0.341176471	0.326315789	0.17	0.333333333	0.27173913	0.180851064	0.206521739	0.164948454	0.19	0.125	0.24137931	0.174311927	0.252631579	0.135416667	0.197916667	0.177083333	0.126315789	0.173469388	0.144144144	0.311827957	0.49382716	0.164948454	0.380952381	0.135416667	0.157894737	0.153846154	0.185840708	0.115789474	0.184782609	0.14953271	0.340659341	0.136842105	0.448717949	0.238095238	0.163461538	0.163793103	0.547945205	0.158415842	0.117647059	0.206185567	0.24137931	0.197802198	0.188118812	0.16	0.274725275	0.163043478	0.255813953	0.621621622	0.589041096	0.226804124	0.164948454	0.252873563	0.486842105	0.198019802	0.210526316	0.16	0.180952381	0.20212766	0.164835165	0.183908046	0.178947368	0.24137931	0.145631068	0.144578313	0.198019802	0.238095238	0.164835165	0.235955056	0.168224299	0.177083333	0.222222222	0.203883495	0.273684211	0.136363636	0.311827957	0.25	0.344444444	0.184782609	0.258823529	0.160377358	0.158415842	0.291666667	0.147058824	0.23255814	0.164948454	0.425	0.258426966	0.130434783	0.298850575	0.189473684	0.195652174	0.28125	0.311827957	0.13	0.144444444	0.2	0.27173913	0.238095238	0.223529412	0.175257732	0.258823529	0.2	0.147727273	0.144444444	0.290322581	0.168316832	1	0.16	0.136842105	0.210526316	0.176470588	0.158415842	0.181818182	0.533333333	0.28125	0.24742268	0.164948454	0.164948454	0.14953271	0.203883495	0.198113208	0.380952381	0.156862745	0.164948454	0.370786517	0.135416667	0.153846154	0.252873563	0.241758242	0.257731959	0.252873563	0.196078431	0.148514851	0.192307692	0.244897959	0.16	0.117647059	0.168316832	0.276595745	0.178571429	0.314606742	0.158415842	0.170454545	0.153846154	0.314606742	0.161616162	0.214285714	0.145631068	0.153153153	0.163461538	0.166666667	0.223404255	0.24691358	0.215053763	0.216494845	0.161904762	0.18627451	0.176470588	0.164948454	0.14893617	0.137254902	0.164948454	0.219047619	0.176470588	0.191919192	0.20212766	0.21875	0.285714286	0.163043478	0.161904762	0.153846154	0.166666667	0.575342466	0.476190476	0.150537634	0.17	0.589041096	0.18627451	0.134615385	0.173469388	0.169642857	0.197802198	0.161616162	0.136842105	0.206521739	0.425	0.237113402	0.192982456	0.17	0.197802198	0.206521739	0.22826087	0.178217822	0.147058824	0.563380282	0.166666667	0.205882353	0.155339806	0.15625	0.168224299	0.24	0.161904762	0.157303371	0.333333333	0.164835165	0.134615385	0.14953271	0.255319149	0.178947368	0.304347826	0.252631579	0.184782609	0.234693878	0.255813953	0.164948454	0.210526316	0.204301075	0.151515152	0.164948454	0.168539326	0.127659574	0.633802817	0.404761905	0.228915663	0.340659341	0.223404255	0.370786517	0.252631579	0.225490196	0.223404255	0.428571429	0.340659341	0.176470588	0.230769231	0.191919192	0.152380952	0.247524752	0.208333333	0.122641509	0.1875	0.245283019	0.171717172	0.155963303	0.153846154	0.175257732	0.165217391	0.127659574	0.276595745	0.145631068	0.163461538	0.341176471	0.164948454	0.21875	0.128712871	0.184782609	0.210526316	0.340425532	0.258823529	0.191919192	0.239583333	0.163043478	0.19	0.271028037	0.217391304	0.16	0.164948454	0.197802198	0.25	0.164948454	0.322222222	0.117647059	0.133333333	0.255319149	0.150537634	0.4	0.493670886	0.161290323	0.188888889	0.326315789	0.203883495	0.247191011	0.287234043	0.155339806	0.206185567	0.183908046	0.163461538	0.186915888	0.24742268	0.14	0.178217822	0.18556701	0.166666667	0.652173913	0.111111111	0.18556701	0.206521739	0.157407407	0.184782609	0.157894737	0.153061224	0.148514851	0.192307692	0.147727273	0.16	0.280898876	0.550724638	0.169811321	0.184782609	0.345238095	0.131313131	0.18627451	0.145631068	0.175257732	0.180851064	0.196261682	0.145631068	0.481481481	0.222222222	0.289156627
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCN2)CC1)N1Cc2ccccc2C1	0.139534884	0.119565217	0.298701299	0.12244898	0.415384615	0.516129032	0.174418605	0.166666667	0.45	0.352112676	0.430769231	0.371428571	0.315068493	0.526315789	0.166666667	0.1	0.103448276	0.563636364	0.430769231	0.475409836	0.174418605	0.45	0.268292683	0.103448276	0.1875	0.153846154	0.182795699	0.319444444	0.390625	0.115789474	0.328947368	0.678571429	0.105263158	0.104166667	0.158415842	0.133333333	0.424657534	0.391304348	0.164835165	0.432098765	0.25	0.457627119	0.252873563	0.131313131	0.491525424	0.320512821	0.223684211	0.103448276	0.179775281	0.31884058	0.709090909	0.127906977	0.204545455	0.094736842	0.25	0.172413793	0.136363636	0.25	0.126315789	0.112359551	0.134831461	0.320512821	0.115789474	0.113402062	0.134020619	0.209302326	0.328767123	0.352941176	0.126315789	0.104166667	0.311688312	0.208791209	0.127906977	0.127906977	0.47761194	0.085106383	0.120879121	0.2625	0.371428571	0.104166667	0.465517241	0.088888889	0.087912088	0.256410256	0.158536585	0.147368421	0.553846154	0.174418605	0.306666667	0.076086957	0.126315789	0.182795699	0.409090909	0.115789474	0.126315789	0.133333333	0.405797101	0.333333333	0.142857143	0.298701299	0.159574468	0.127906977	0.138297872	0.447761194	0.166666667	0.181818182	0.141176471	0.38028169	0.211267606	0.307692308	0.2	0.342857143	0.294871795	0.415384615	0.376811594	0.120481928	0.148148148	0.306666667	0.166666667	0.148148148	0.324324324	0.126315789	0.391304348	0.127906977	0.137931034	0.170454545	0.175824176	0.442622951	0.127906977	0.53125	0.304878049	0.09375	0.120879121	0.40625	0.492537313	0.208791209	0.186046512	0.428571429	0.294871795	0.516666667	0.1875	0.11	0.127906977	0.324324324	0.328767123	0.207317073	0.108695652	0.40625	0.307692308	0.307692308	0.328767123	0.315068493	0.104166667	0.114583333	0.120879121	0.113636364	0.138613861	0.188118812	0.370967742	0.337837838	0.135416667	0.123595506	0.11827957	0.155555556	0.117647059	0.27027027	0.111111111	0.364864865	0.097826087	0.337837838	0.127659574	0.160493827	0.127659574	0.144578313	0.173913043	0.352941176	0.375	0.12371134	0.122222222	0.323943662	0.193181818	0.088888889	0.208791209	0.174418605	0.086956522	0.097826087	0.1875	0.233766234	0.127906977	0.226190476	0.672727273	0.415384615	0.108910891	0.197674419	0.409090909	0.32	0.154761905	0.338235294	0.178571429	0.206521739	0.191011236	0.179775281	0.127906977	0.136363636	0.409090909	0.540983607	0.561403509	0.145631068	0.40625	0.409090909	0.126315789	0.104166667	1	0.141176471	0.442622951	0.166666667	0.367816092	0.141176471	0.147727273	0.38028169	0.074468085	0.415384615	0.430769231	0.209302326	0.25	0.123595506	0.542372881	0.108433735	0.130434783	0.136363636	0.355263158	0.127906977	0.120481928	0.154761905	0.458333333	0.337837838	0.123595506	0.090909091	0.114942529	0.525423729	0.45	0.170731707	0.415384615	0.307692308	0.519230769	0.09375	0.442622951	0.184210526	0.362318841	0.172043011	0.182926829	0.342857143	0.161290323	0.105263158	0.615384615	0.164835165	0.342857143	0.105263158	0.409090909	0.246575342	0.126315789	0.147727273	0.102040816	0.294871795	0.428571429	0.127906977	0.113636364	0.352112676	0.442622951	0.141176471	0.25974026	0.402985075	0.150537634	0.127659574	0.385714286	0.175675676	0.171717172	0.122222222	0.442622951	0.466666667	0.38028169	0.246575342	0.483870968	0.287878788	0.426229508	0.155555556	0.120879121	0.136842105	0.25	1	0.337837838	0.238095238	0.147727273	0.117647059	0.151162791	0.163043478	0.09375	0.127906977	0.127906977	0.126315789	0.113402062	0.132653061	0.111111111	0.259259259	0.127906977	0.127659574	0.328571429	0.3	0.388059701	0.08988764	0.081632653	0.223684211	0.472222222	0.333333333	0.44	0.104166667	0.25	0.38028169	0.120879121	0.106382979	0.115384615	0.10989011	0.147727273	0.279411765	0.390625	0.10989011	0.253164557	0.131868132	0.307692308	0.204301075	0.166666667	0.561403509	0.337837838	0.465517241	0.182926829	0.228915663	0.127659574	0.09375	0.333333333	0.127906977	0.352941176	0.298701299	0.328767123	0.204301075	0.181818182	0.259259259	0.328767123	0.074468085	0.1	0.4	0.127659574	0.268292683	0.561403509	0.137931034	0.161290323	0.516666667	0.122222222	0.136363636	0.166666667	0.307692308	0.32	0.116504854	0.430769231	0.434782609	1	0.357142857	0.113636364	0.333333333	0.132075472	0.463768116	0.430769231	0.357142857	0.197530864	0.170454545	0.346666667	0.172839506	0.134020619	0.215909091	0.410958904	0.417910448	0.184782609	0.2	0.127659574	0.45	0.113402062	0.184210526	0.307692308	0.126315789	0.085106383	0.333333333	0.368421053	0.131868132	0.409090909	0.105263158	0.108433735	0.127906977	0.337837838	0.11627907	0.53125	0.127906977	0.571428571	0.5	0.123595506	0.120879121	0.457627119	0.104166667	0.337837838	0.127659574	0.107526882	0.112244898	0.337837838	0.142857143	0.104166667	0.155555556	0.432835821	0.096774194	0.129032258	0.1	0.098901099	0.2875	0.125	0.221052632	0.265822785	0.12244898	0.350649351	0.324324324	0.102803738	0.475409836	0.106382979	0.436619718	0.166666667	0.088888889	0.127906977	0.364864865	0.38028169	0.207792208	0.337837838	0.12244898	0.246575342	0.159090909	0.170454545	0.338235294	0.226190476	0.132075472	0.103448276	0.25	0.127906977	0.430769231	0.342857143	0.127906977	0.197674419	0.53125	0.303797468	0.186046512	0.516666667	0.131868132	0.146067416	0.415384615	0.421875	0.208791209	0.113402062	0.079545455	0.117021277	0.131868132	0.328947368	0.45	0.166666667	0.144329897	0.09375	0.53125	0.170454545	0.302631579	0.561403509	0.126436782	0.382352941	0.337837838	0.357142857	0.12371134	0.207792208	0.382352941	0.328767123	0.298701299	0.08	0.465517241	0.25	0.113636364	0.151898734	0.24137931	0.409090909	0.127906977	0.315068493	0.153846154	0.5	0.306666667	0.1875	0.131313131	0.307692308	0.142857143	0.342857143	0.1375
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1	0.220930233	0.235955056	0.426666667	0.193877551	0.523076923	0.402777778	0.227272727	0.244444444	0.446153846	0.661290323	0.785714286	0.2875	0.492753623	0.402985075	0.244444444	0.204545455	0.183908046	0.388059701	0.785714286	0.515625	0.227272727	0.492063492	0.353658537	0.183908046	0.243902439	0.182926829	0.244680851	0.47826087	0.352112676	0.255555556	0.479452055	0.328947368	0.166666667	0.255555556	0.24	0.211538462	0.337349398	0.391891892	0.215053763	0.308510638	0.371794872	0.430769231	0.195876289	0.166666667	0.417910448	0.392405063	0.265822785	0.183908046	0.178947368	0.507692308	0.328947368	0.181818182	0.241758242	0.247191011	0.371794872	0.26744186	0.229885057	0.371794872	0.151515152	0.23255814	0.227272727	0.447368421	0.215053763	0.161616162	0.158415842	0.21978022	0.485714286	0.736842105	0.151515152	0.255555556	0.367088608	0.27173913	0.181818182	0.181818182	0.325	0.26744186	0.172043011	0.333333333	0.355263158	0.255555556	0.46031746	0.265060241	0.191011236	0.4	0.214285714	0.208333333	0.402597403	0.227272727	0.478873239	0.218390805	0.151515152	0.244680851	0.351351351	0.164948454	0.151515152	0.211538462	0.405405405	0.371794872	0.193548387	0.407894737	0.247311828	0.181818182	0.212765957	0.529411765	0.244444444	0.261363636	0.223529412	0.418918919	0.273972603	0.472972973	0.3625	0.422535211	0.459459459	0.32	0.342105263	0.19047619	0.19047619	0.478873239	0.178947368	0.19047619	0.615384615	0.151515152	0.391891892	0.181818182	0.218390805	0.182795699	0.280898876	0.439393939	0.181818182	0.458333333	0.266666667	0.204301075	0.238636364	0.293333333	0.486111111	0.27173913	0.252873563	0.46969697	0.44	0.342465753	0.243902439	0.156862745	0.181818182	0.458333333	0.485714286	0.247058824	0.172043011	0.293333333	0.557142857	0.557142857	0.733333333	0.430555556	0.255555556	0.225806452	0.172043011	0.25	0.207920792	0.175925926	0.226666667	1	0.183673469	0.229885057	0.21978022	0.261363636	0.18627451	0.402777778	0.27173913	0.421052632	0.186813187	1	0.215053763	0.21686747	0.164948454	0.186046512	0.25	0.414285714	0.484375	0.221052632	0.2	0.53030303	0.258426966	0.265060241	0.27173913	0.227272727	0.258823529	0.161290323	0.243902439	0.378378378	0.181818182	0.279069767	0.32	0.523076923	0.155339806	0.358024691	0.351351351	0.709677419	0.238095238	0.38028169	0.261904762	0.229166667	0.37804878	0.178947368	0.181818182	0.202247191	0.388888889	0.485294118	0.371428571	0.179245283	0.293333333	0.538461538	0.163265306	0.255555556	0.337837838	0.223529412	0.439393939	0.244444444	0.415730337	0.223529412	0.173913043	0.346153846	0.227272727	0.523076923	0.785714286	0.337349398	0.371794872	0.229885057	0.361111111	0.222222222	0.21978022	0.229885057	0.428571429	0.181818182	0.19047619	0.238095238	0.435897436	1	0.175824176	0.173469388	0.195402299	0.366197183	0.446153846	0.256097561	0.523076923	0.557142857	0.433333333	0.204301075	0.439393939	0.227848101	0.603174603	0.247311828	0.253012048	0.402777778	0.197916667	0.258426966	0.4	0.189473684	0.603174603	0.244444444	0.538461538	0.38028169	0.163265306	0.173913043	0.18556701	0.565217391	0.46969697	0.181818182	0.206896552	0.410958904	0.376811594	0.223529412	0.405405405	0.507462687	0.212765957	0.22826087	0.424657534	0.205128205	0.255102041	0.227272727	0.439393939	0.557377049	0.4	0.38028169	0.356164384	0.277777778	0.323943662	0.180851064	0.172043011	0.210526316	0.371794872	0.337837838	1	0.261363636	0.173913043	0.21	0.204545455	0.175257732	0.204301075	0.181818182	0.181818182	0.151515152	0.161616162	0.204081633	0.188888889	0.415584416	0.181818182	0.215053763	0.298701299	0.541666667	0.333333333	0.195402299	0.22826087	0.265822785	0.486842105	0.445945946	0.474358974	0.241758242	0.371794872	0.346153846	0.172043011	0.233333333	0.182692308	0.255813953	0.173913043	0.424242424	0.573770492	0.255813953	0.376623377	0.195652174	0.557142857	0.239583333	0.244444444	0.371428571	0.558823529	0.46031746	0.253012048	0.224719101	0.164948454	0.178947368	0.5	0.181818182	0.356164384	0.486111111	0.485714286	0.352272727	0.261363636	0.282352941	0.733333333	0.213483146	0.258064516	0.38028169	0.164948454	0.37037037	0.371428571	0.218390805	0.18556701	0.342465753	0.270588235	0.229885057	0.34939759	0.472972973	0.432432432	0.150943396	0.785714286	0.472222222	0.337837838	0.397260274	0.206896552	0.656716418	0.20952381	0.521126761	0.785714286	0.397260274	0.268292683	0.222222222	0.459459459	0.2	0.158415842	0.295454545	0.325301205	0.291139241	0.260869565	0.23655914	0.164948454	0.492063492	0.23655914	0.227848101	0.472972973	0.163265306	0.211111111	0.373333333	0.48	0.235955056	0.538461538	0.244444444	0.222222222	0.181818182	1	0.197674419	0.458333333	0.181818182	0.376811594	0.310810811	0.244186047	0.224719101	0.453125	0.241758242	0.472222222	0.22826087	0.157894737	0.221052632	0.558823529	0.21978022	0.241758242	0.261363636	0.492753623	0.184782609	0.154639175	0.258064516	0.163043478	0.392405063	0.291666667	0.268041237	0.229885057	0.158415842	0.337349398	0.346153846	0.157407407	0.366197183	0.233333333	0.493150685	0.244444444	0.265060241	0.181818182	0.459459459	0.418918919	0.408450704	1	0.21875	0.38028169	0.26744186	0.279069767	0.53125	0.279069767	0.245098039	0.183908046	0.371794872	0.181818182	0.785714286	0.603174603	0.181818182	0.375	0.296296296	0.466666667	0.252873563	0.342465753	0.195652174	0.211111111	0.414285714	0.555555556	0.27173913	0.161616162	0.214285714	0.178947368	0.25	0.741935484	0.446153846	0.244444444	0.204081633	0.204301075	0.458333333	0.235955056	0.452054795	0.371428571	0.25	0.278481013	0.709677419	0.397260274	0.171717172	0.408450704	0.294871795	0.485714286	0.445945946	0.197916667	0.393939394	0.371794872	0.25	0.195121951	0.277777778	0.538461538	0.209302326	0.430555556	0.258426966	0.472972973	0.478873239	0.243902439	0.202020202	0.557142857	0.206521739	0.402777778	0.180722892
O=C(NCC1CC11CCN(CC1)C(=O)c1cccnc1)c1cc2cnccc2[nH]1	0.208791209	0.263736264	0.191489362	0.184466019	0.268292683	0.247058824	0.189473684	0.695652174	0.178571429	0.333333333	0.206896552	0.14893617	0.2	0.178571429	0.695652174	0.168421053	0.173913043	0.180722892	0.206896552	0.259259259	0.189473684	0.253164557	0.414634146	0.173913043	0.202247191	0.146067416	0.487804878	0.215909091	0.16091954	0.242105263	0.20212766	0.247058824	0.17	0.242105263	0.252427184	0.190909091	0.221052632	0.173913043	0.18	0.333333333	0.4	0.180722892	0.406976744	0.158878505	0.162790698	0.197916667	0.25	0.173913043	0.21875	0.211764706	0.261904762	0.184782609	0.204081633	0.234042553	0.4	0.727272727	0.178947368	0.4	0.155339806	0.247191011	0.4125	0.25	0.404761905	0.176470588	0.173076923	0.303370787	0.211111111	0.283950617	0.155339806	0.255319149	0.486842105	0.487804878	0.184782609	0.184782609	0.206521739	0.225806452	0.175257732	0.177083333	0.14893617	0.242105263	0.182926829	0.25	0.37037037	0.41025641	0.175824176	0.287234043	0.345238095	0.189473684	0.208791209	0.206521739	0.155339806	0.452380952	0.153846154	0.145631068	0.155339806	0.190909091	0.159574468	0.154639175	0.432098765	0.178947368	0.657534247	0.184782609	0.19	0.238636364	0.695652174	0.487179487	0.172043011	0.145833333	0.209876543	0.212765957	0.212765957	0.152173913	0.215053763	0.155555556	0.138297872	0.220930233	0.179775281	0.208791209	0.244680851	0.179775281	0.235955056	0.155339806	0.173913043	0.184782609	0.180851064	0.210526316	0.7	0.176470588	0.184782609	0.325301205	0.144230769	0.206185567	0.239130435	0.133333333	0.302325581	0.487804878	0.266666667	0.159090909	0.20212766	0.226190476	0.202247191	0.160377358	0.184782609	0.208791209	0.211111111	0.233333333	0.175257732	0.133333333	0.2	0.2	0.26744186	0.186813187	0.255319149	0.416666667	0.175257732	0.25	0.165137615	0.2	0.227848101	0.261363636	0.174757282	0.204301075	0.183673469	0.45	0.223300971	0.432432432	0.232323232	0.189473684	0.361445783	0.261363636	0.191919192	0.177777778	0.168316832	0.163043478	0.463414634	0.168539326	0.204819277	0.406976744	0.177083333	0.204545455	0.5	0.25	0.487804878	0.189473684	0.244444444	0.118811881	0.202247191	0.215909091	0.184782609	0.666666667	0.268292683	0.268292683	0.158878505	0.197916667	0.153846154	0.261363636	0.184782609	0.226190476	0.761904762	0.708333333	0.216494845	0.21875	0.184782609	0.230769231	0.166666667	0.204545455	0.202380952	0.214953271	0.133333333	0.206896552	0.166666667	0.255319149	0.238095238	0.184782609	0.176470588	0.695652174	0.43956044	0.172043011	0.189473684	0.157894737	0.20212766	0.268292683	0.206896552	0.208333333	0.4	0.417721519	0.211764706	0.238095238	0.183673469	0.178947368	0.263736264	0.184782609	0.235294118	0.184782609	0.409638554	0.261363636	0.166666667	0.348314607	0.397435897	0.186046512	0.178571429	0.125	0.268292683	0.2	0.166666667	0.206185567	0.176470588	0.2	0.277108434	0.457831325	0.211111111	0.164835165	0.2	0.244680851	0.2	0.229166667	0.23255814	0.258064516	0.206896552	0.226190476	0.155339806	0.189473684	0.165048544	0.189473684	0.2	0.184782609	0.170212766	0.213483146	0.149425287	0.434210526	0.415584416	0.261904762	0.214285714	0.204081633	0.159574468	0.178571429	0.196261682	0.20212766	0.176470588	0.219512195	0.527777778	0.226190476	0.195402299	0.168674699	0.137931034	0.247311828	0.175257732	0.176470588	0.4	0.238095238	0.261363636	1	0.189473684	0.188679245	0.168421053	0.239583333	0.360465116	0.184782609	0.184782609	0.155339806	0.176470588	0.194174757	0.178947368	0.407407407	0.184782609	0.191919192	0.129032258	0.195876289	0.166666667	0.379746835	0.216494845	0.25	0.573333333	0.230769231	0.445783133	0.255319149	0.4	0.157894737	0.175257732	0.247311828	0.174311927	0.255555556	0.189473684	0.253164557	0.2625	0.255555556	0.405063291	0.173469388	0.2	0.493975904	0.695652174	0.21686747	0.247191011	0.182926829	0.238636364	0.280898876	0.168316832	0.360465116	0.183673469	0.184782609	0.142857143	0.204301075	0.211111111	0.169811321	0.487179487	0.583333333	0.26744186	0.20212766	0.232323232	0.197674419	0.168316832	0.432098765	0.21686747	0.180851064	0.2	0.226190476	0.37804878	0.178947368	0.444444444	0.212765957	0.193548387	0.154545455	0.206896552	0.290697674	0.238095238	0.163043478	0.170212766	0.195876289	0.222222222	0.467532468	0.206896552	0.163043478	0.238636364	0.18556701	0.22826087	0.188888889	0.173076923	0.545454545	0.18556701	0.150537634	0.475609756	0.2	0.168316832	0.253164557	0.411764706	0.2	0.212765957	0.155339806	0.2	0.173913043	0.247311828	0.4375	0.206896552	0.231578947	0.238095238	0.184782609	0.261363636	0.227272727	0.294117647	0.184782609	0.19047619	0.186046512	0.178947368	0.175257732	0.180722892	0.255319149	0.261363636	0.216494845	0.173469388	0.390804598	0.247191011	0.234042553	0.255319149	0.45	0.213483146	0.373493976	0.147058824	0.232323232	0.131313131	0.173469388	0.172727273	0.471264368	0.534246575	0.161904762	0.171717172	0.145833333	0.160714286	0.186046512	0.247311828	0.266666667	0.695652174	0.25	0.184782609	0.269662921	0.145833333	0.235294118	0.261363636	0.418604651	0.226190476	0.461538462	0.223404255	0.211764706	0.666666667	0.375	0.173913043	0.4	0.184782609	0.206896552	0.23255814	0.184782609	0.223404255	0.25	0.197916667	0.266666667	0.226190476	0.161616162	0.1875	0.181818182	0.211764706	0.487804878	0.176470588	0.215909091	0.193877551	0.597222222	0.255555556	0.178571429	0.695652174	0.194174757	0.360465116	0.325301205	0.18556701	0.206521739	0.21686747	0.182795699	0.127659574	0.193548387	0.163043478	0.163461538	0.235294118	0.139784946	0.211111111	0.204301075	0.2	0.154761905	0.4	0.25	0.170454545	0.764705882	0.206896552	0.211111111	0.186813187	0.444444444	0.280898876	0.208791209	0.202247191	0.180952381	0.2	0.183673469	0.164835165	0.197674419
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1	0.188888889	0.142857143	0.135416667	0.724637681	0.21686747	0.170454545	0.617647059	0.163265306	0.263157895	0.193181818	0.186046512	0.166666667	0.105263158	0.142857143	0.163265306	0.213483146	0.235294118	0.172839506	0.186046512	0.137931034	0.617647059	0.185185185	0.118811881	0.235294118	0.529411765	0.192771084	0.166666667	0.106382979	0.113636364	0.138613861	0.157894737	0.157303371	0.2	0.138613861	0.384615385	0.641025641	0.153061224	0.206896552	0.095238095	0.19047619	0.12371134	0.202531646	0.156862745	0.32967033	0.168674699	0.435897436	0.133333333	0.235294118	0.175257732	0.123595506	0.144444444	0.927272727	0.4375	0.141414141	0.12371134	0.168421053	0.184782609	0.12371134	0.46835443	0.161290323	0.182795699	0.258426966	0.161616162	0.746268657	0.803030303	0.153061224	0.104166667	0.188235294	0.46835443	0.138613861	0.182795699	0.166666667	0.927272727	0.927272727	0.161290323	0.15625	0.85	0.12244898	0.129032258	0.138613861	0.220779221	0.150537634	0.227272727	0.126315789	0.181818182	0.145631068	0.145833333	0.617647059	0.103092784	0.2	0.380952381	0.144230769	0.133333333	0.263736264	0.46835443	0.641025641	0.152173913	0.172043011	0.164948454	0.12371134	0.156862745	0.927272727	0.16	0.127659574	0.163265306	0.153061224	0.177777778	0.126315789	0.1875	0.099009901	0.121212121	0.144444444	0.111111111	0.10989011	0.106382979	0.172413793	0.159090909	0.103092784	0.175257732	0.159090909	0.175824176	0.46835443	0.206896552	0.927272727	0.173913043	0.178947368	0.16	0.227848101	0.927272727	0.138297872	0.183673469	0.163265306	0.15625	0.125	0.147368421	0.166666667	0.3875	0.164705882	0.1	0.136363636	0.529411765	0.481481481	0.927272727	0.103092784	0.104166667	0.136842105	0.206521739	0.125	0.099009901	0.099009901	0.177777778	0.117021277	0.138613861	0.16	0.819672131	0.150537634	0.148148148	0.632911392	0.160493827	0.173913043	0.204081633	0.184782609	0.153061224	0.141414141	0.708333333	0.131868132	0.133333333	0.170212766	0.182795699	0.173913043	0.15	0.183908046	0.61971831	0.11827957	0.13592233	0.231707317	0.154761905	0.156862745	0.235955056	0.107526882	0.163265306	0.150537634	0.166666667	0.617647059	0.147368421	0.111111111	0.529411765	0.181818182	0.927272727	0.166666667	0.147727273	0.21686747	0.704225352	0.131313131	0.133333333	0.173913043	0.558823529	0.176470588	0.173913043	0.224489796	0.116504854	0.175257732	0.927272727	0.197802198	0.159090909	0.131868132	0.166666667	0.607594937	0.125	0.186046512	0.333333333	0.138613861	0.147727273	0.164835165	0.227848101	0.163265306	0.196261682	0.177777778	1	0.126315789	0.170212766	0.21686747	0.186046512	0.153061224	0.12371134	0.172043011	0.176470588	0.202380952	0.164948454	0.184782609	0.154639175	0.927272727	0.2	0.177777778	0.212765957	0.173913043	0.758064516	0.193877551	0.23255814	0.137931034	0.263157895	0.105263158	0.21686747	0.099009901	0.189189189	0.163265306	0.227848101	0.151162791	0.197674419	0.134615385	0.115789474	0.256097561	0.746268657	0.163265306	0.148148148	0.18556701	0.211764706	0.14	0.186046512	0.176470588	0.487179487	1	0.181818182	0.1	0.2375	0.927272727	0.229885057	0.235294118	0.168674699	0.177777778	0.127659574	0.256097561	0.171717172	0.173469388	0.104166667	0.142857143	0.388888889	0.182795699	0.227848101	0.197530864	0.175824176	0.176470588	0.134831461	0.220779221	0.129411765	0.177083333	0.819672131	0.158415842	0.12371134	0.147727273	0.173913043	0.189473684	1	0.684931507	0.173913043	0.171717172	0.175257732	0.927272727	0.927272727	0.46835443	0.746268657	0.714285714	0.224719101	0.121212121	0.927272727	0.15	0.159090909	0.097087379	0.108695652	0.191011236	0.15	0.133333333	0.18556701	0.112244898	0.193877551	0.15	0.12371134	0.126315789	0.85	0.141414141	0.666666667	0.157894737	1	0.142857143	0.166666667	0.157894737	0.125	0.191489362	0.099009901	0.21	0.163265306	0.180722892	0.24137931	0.220779221	0.127659574	0.132653061	0.61971831	0.2	0.153061224	0.927272727	0.134831461	0.101010101	0.104166667	0.130841121	0.153061224	0.193548387	0.177777778	0.157894737	0.144230769	0.19047619	0.61971831	0.13	0.180722892	0.186813187	0.181818182	0.136363636	0.145833333	0.184782609	0.14	0.099009901	0.2	0.675675676	0.186046512	0.14893617	0.147727273	0.168539326	0.229885057	0.153061224	0.632911392	0.145833333	0.186046512	0.168539326	0.139784946	0.454545455	0.111111111	0.181818182	0.803030303	0.171717172	0.154639175	0.106382979	0.145631068	0.4625	0.61971831	0.185185185	0.158415842	0.151162791	0.099009901	0.364705882	0.15625	0.166666667	0.13	0.166666667	0.186046512	0.163265306	0.202380952	0.927272727	0.173913043	0.206896552	0.138297872	0.927272727	0.141176471	0.164705882	0.172043011	0.15625	0.202531646	0.138613861	0.255813953	0.173469388	0.204301075	0.168316832	0.24137931	0.177083333	0.138613861	0.141414141	0.179775281	0.233333333	0.390243902	0.144230769	0.12371134	0.12	0.657894737	0.157407407	0.159574468	0.367816092	0.177083333	0.202247191	0.649350649	0.178571429	0.141414141	0.121212121	0.163265306	0.150537634	0.927272727	0.208791209	0.126315789	0.133333333	0.173913043	0.155339806	0.176470588	0.144329897	0.12	0.111111111	0.166666667	0.162162162	0.235294118	0.12371134	0.927272727	0.186046512	0.211764706	0.927272727	0.12	0.175824176	0.12	0.3875	0.136363636	0.204301075	0.168421053	0.188235294	0.19047619	0.166666667	0.746268657	0.195402299	0.212765957	0.166666667	0.170212766	0.2	0.163265306	0.714285714	0.175257732	0.138297872	0.513513514	0.102040816	0.180722892	0.175824176	0.131868132	0.213483146	0.168539326	0.421686747	0.133333333	0.144444444	0.104166667	0.101010101	0.17	0.160493827	0.12371134	0.150537634	0.234567901	0.193877551	0.186046512	0.191011236	0.117021277	0.14	0.132653061	0.103092784	0.529411765	0.704225352	0.099009901	0.164948454	0.256097561	0.25
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OC1CCOCC1)C(=O)NCCCc1ncc[nH]1	0.224489796	0.179245283	0.12962963	0.76	0.175257732	0.137254902	0.430232558	0.186915888	0.197802198	0.191919192	0.197916667	0.134615385	0.156862745	0.147368421	0.186915888	0.18627451	0.204081633	0.136842105	0.197916667	0.131313131	0.430232558	0.147368421	0.125	0.204081633	0.360465116	0.166666667	0.178571429	0.17	0.144329897	0.163636364	0.217821782	0.126213592	0.175925926	0.20754717	0.311320755	0.678571429	0.188679245	0.156862745	0.122807018	0.179487179	0.140186916	0.161290323	0.159292035	0.300970874	0.157894737	0.388888889	0.116504854	0.204081633	0.165137615	0.13	0.115384615	0.724637681	0.333333333	0.166666667	0.140186916	0.180952381	0.207920792	0.140186916	0.417582418	0.163461538	0.182692308	0.213592233	0.196261682	0.710526316	0.692307692	0.135135135	0.166666667	0.2	0.417582418	0.20754717	0.171428571	0.178571429	0.724637681	0.724637681	0.130841121	0.227722772	0.675675676	0.138888889	0.18	0.20754717	0.163043478	0.224489796	0.21	0.142857143	0.17	0.149122807	0.118181818	0.430232558	0.165048544	0.18627451	0.34375	0.157894737	0.12745098	0.242718447	0.417582418	0.678571429	0.19	0.173076923	0.166666667	0.12962963	0.18018018	0.724637681	0.183486239	0.144230769	0.186915888	0.166666667	0.214285714	0.142857143	0.125	0.203883495	0.148148148	0.221052632	0.171428571	0.128712871	0.158415842	0.138613861	0.12745098	0.165048544	0.165137615	0.12745098	0.176470588	0.417582418	0.156862745	0.724637681	0.18627451	0.168224299	0.228571429	0.182795699	0.724637681	0.132075472	0.151785714	0.144144144	0.158878505	0.12	0.150943396	0.178571429	0.291666667	0.204301075	0.160377358	0.164948454	0.360465116	0.445652174	0.724637681	0.142857143	0.166666667	0.12037037	0.169811321	0.12	0.180952381	0.180952381	0.252631579	0.134615385	0.20754717	0.205607477	0.675675676	0.188118812	0.170940171	0.56043956	0.126315789	0.21	0.201834862	0.207920792	0.177570093	0.166666667	0.658536585	0.137254902	0.178571429	0.160377358	0.171428571	0.21	0.174311927	0.171717172	0.542168675	0.103773585	0.150442478	0.225806452	0.111111111	0.190909091	0.194174757	0.126213592	0.186915888	0.224489796	0.178571429	0.430232558	0.207920792	0.098214286	0.360465116	0.13592233	0.724637681	0.168224299	0.117647059	0.175257732	0.675	0.168224299	0.12745098	0.234693878	0.451219512	0.141414141	0.18627451	0.1875	0.174311927	0.165137615	0.724637681	0.207920792	0.161616162	0.148514851	0.15625	0.707317073	0.12	0.223404255	0.303030303	0.20754717	0.117647059	0.155339806	0.182795699	0.186915888	0.205128205	0.214285714	0.684931507	0.165048544	0.160377358	0.175257732	0.197916667	0.135135135	0.140186916	0.22	0.141414141	0.151515152	0.2	0.207920792	0.157407407	0.724637681	0.138613861	0.166666667	0.186915888	0.21	0.605263158	0.181818182	0.178217822	0.131313131	0.197802198	0.134615385	0.175257732	0.180952381	0.134831461	0.144144144	0.182795699	0.12	0.171717172	0.149122807	0.155339806	0.234042553	0.64556962	0.186915888	0.164835165	0.174311927	0.195876289	0.175925926	0.223404255	0.13	0.449438202	0.684931507	0.160714286	0.171428571	0.191489362	0.724637681	0.2	0.204081633	0.145833333	0.178217822	0.133333333	0.208333333	0.194444444	0.242718447	0.166666667	0.09	0.38	0.217821782	0.182795699	0.182795699	0.142857143	0.13	0.128712871	0.175824176	0.112244898	0.166666667	0.675675676	0.181818182	0.140186916	0.117647059	0.21	0.188679245	0.684931507	1	0.18627451	0.162162162	0.165137615	0.724637681	0.724637681	0.417582418	0.710526316	0.873239437	0.184466019	0.180952381	0.724637681	0.174311927	0.161616162	0.166666667	0.105769231	0.178217822	0.142857143	0.116504854	0.163636364	0.173076923	0.171171171	0.174311927	0.140186916	0.165048544	0.675675676	0.166666667	0.703703704	0.182692308	0.684931507	0.135416667	0.144329897	0.182692308	0.130841121	0.157407407	0.180952381	0.175438596	0.186915888	0.144329897	0.21	0.163043478	0.133333333	0.117117117	0.542168675	0.175925926	0.2	0.724637681	0.14	0.22	0.166666667	0.12605042	0.166666667	0.169811321	0.252631579	0.14953271	0.211009174	0.153061224	0.542168675	0.145454545	0.144329897	0.198019802	0.171171171	0.164948454	0.171428571	0.207920792	0.175925926	0.203883495	0.18627451	0.65060241	0.197916667	0.174757282	0.117647059	0.17	0.2	0.188679245	0.670588235	0.14953271	0.197916667	0.17	0.166666667	0.329787234	0.138888889	0.17	0.692307692	0.183486239	0.179245283	0.093457944	0.18018018	0.340206186	0.542168675	0.147368421	0.238095238	0.12	0.203883495	0.329896907	0.148148148	0.156862745	0.145454545	0.19047619	0.223404255	0.198113208	0.151515152	0.724637681	0.21	0.145631068	0.132075472	0.724637681	0.12244898	0.12	0.232323232	0.192307692	0.173913043	0.174311927	0.222222222	0.242718447	0.179245283	0.201834862	0.21	0.188679245	0.174311927	0.166666667	0.168316832	0.203883495	0.35106383	0.211009174	0.109090909	0.126126126	0.7375	0.179487179	0.12962963	0.333333333	0.188679245	0.176470588	0.627906977	0.217391304	0.166666667	0.158878505	0.186915888	0.224489796	0.724637681	0.205882353	0.142857143	0.15	0.21	0.189189189	0.13	0.158878505	0.136363636	0.13	0.168224299	0.173553719	0.204081633	0.140186916	0.724637681	0.197916667	0.195876289	0.724637681	0.157407407	0.165048544	0.179245283	0.291666667	0.164948454	0.157407407	0.203883495	0.151515152	0.241758242	0.178571429	0.710526316	0.181818182	0.175925926	0.19047619	0.217821782	0.159574468	0.186915888	0.705128205	0.165137615	0.132075472	0.358695652	0.152380952	0.144329897	0.25	0.115384615	0.24742268	0.17	0.393617021	0.15	0.115384615	0.166666667	0.161904762	0.160714286	0.126315789	0.140186916	0.188118812	0.164948454	0.203703704	0.223404255	0.202020202	0.134615385	0.154545455	0.127272727	0.165048544	0.360465116	0.74025974	0.180952381	0.188679245	0.234042553	0.177083333
CC1(COC1)NS(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	0.363636364	0.325301205	0.138297872	0.17	0.269230769	0.16091954	0.186813187	0.166666667	0.205128205	0.211764706	0.19047619	0.131868132	0.119565217	0.146341463	0.166666667	0.358974359	0.240963855	0.148148148	0.19047619	0.168674699	0.186813187	0.175	0.15625	0.240963855	0.2	0.276315789	0.17	0.120879121	0.103448276	0.284090909	0.213483146	0.147727273	0.230769231	0.298850575	0.215686275	0.2	0.290697674	0.240963855	0.189473684	0.138888889	0.163043478	0.192307692	0.274725275	0.166666667	0.283783784	0.208791209	0.265822785	0.183908046	0.555555556	0.180722892	0.134831461	0.181818182	0.20212766	0.305882353	0.163043478	0.172043011	0.597014925	0.163043478	0.163265306	0.325	0.24137931	0.195652174	0.298850575	0.18556701	0.17	0.261363636	0.11827957	0.207317073	0.163265306	0.298850575	0.14893617	0.360465116	0.181818182	0.181818182	0.152173913	0.26744186	0.172043011	0.24137931	0.119565217	0.298850575	0.277777778	0.3125	0.164835165	0.166666667	0.619047619	0.288888889	0.14893617	0.186813187	0.129032258	0.247058824	0.163265306	0.181818182	0.098901099	0.189473684	0.163265306	0.2	0.168539326	0.244186047	0.290697674	0.126315789	0.183673469	0.181818182	0.540540541	0.168539326	0.166666667	0.193548387	0.650793651	0.105263158	0.148148148	0.135416667	0.282352941	0.188235294	0.136842105	0.192771084	0.172413793	0.265822785	0.149425287	0.129032258	0.317647059	0.149425287	0.25	0.163265306	0.240963855	0.181818182	0.606060606	0.571428571	0.175257732	0.202531646	0.181818182	0.153846154	0.163265306	0.230769231	0.313253012	0.114942529	0.175824176	0.360465116	0.252873563	0.182926829	0.113402062	0.113636364	0.2	0.168316832	0.181818182	0.206896552	0.11827957	0.261904762	0.224719101	0.114942529	0.12371134	0.12371134	0.223529412	0.131868132	0.298850575	0.295454545	0.184782609	0.329113924	0.525	0.186915888	0.135802469	0.204545455	0.487179487	0.3375	0.460526316	0.193548387	0.163461538	0.174418605	0.285714286	0.173913043	0.213483146	0.204545455	0.486842105	0.629032258	0.177083333	0.159090909	0.18556701	0.192771084	0.1875	0.221052632	0.459459459	0.134831461	0.178947368	0.3125	0.360465116	0.186813187	0.304878049	0.255813953	0.2	0.228915663	0.181818182	0.195652174	0.137931034	0.269230769	0.178217822	0.294117647	0.098901099	0.218390805	0.195402299	0.139534884	0.177777778	0.145631068	0.269662921	0.555555556	0.181818182	0.320987654	0.162790698	0.134831461	0.129411765	0.168224299	0.114942529	0.204819277	0.163265306	0.298850575	0.151162791	0.464788732	0.202531646	0.166666667	0.177570093	0.650793651	0.173913043	0.117021277	0.24137931	0.269230769	0.19047619	0.206521739	0.163043478	0.320987654	0.166666667	0.302631579	0.585714286	0.597014925	0.157894737	0.181818182	0.298701299	0.507246377	0.204301075	0.204545455	0.175824176	0.210526316	0.223529412	0.127906977	0.205128205	0.170454545	0.269230769	0.12371134	0.162162162	0.230769231	0.202531646	0.168674699	0.2625	0.183673469	0.195402299	0.188235294	0.197916667	0.258426966	0.166666667	0.329411765	0.21686747	0.302325581	0.204819277	0.289473684	0.163265306	0.173913043	0.337209302	0.125	0.25974026	0.181818182	0.478873239	0.226190476	0.158536585	0.3	0.168539326	0.21686747	0.357142857	0.329411765	0.106382979	0.160493827	0.205882353	0.285714286	0.202531646	0.1875	0.166666667	0.289473684	0.164705882	0.164556962	0.119047619	0.321428571	0.184782609	0.533333333	0.163043478	0.151162791	0.204545455	0.168421053	0.173913043	0.18627451	1	0.310344828	0.244444444	0.181818182	0.181818182	0.163265306	0.18556701	0.168316832	0.426666667	0.172043011	0.181818182	0.486842105	0.111111111	0.121212121	0.149425287	0.268292683	0.269662921	0.265822785	0.189473684	0.126315789	0.197916667	0.22826087	0.163043478	0.117021277	0.184782609	0.305882353	0.160377358	0.301204819	0.173913043	0.205128205	0.170731707	0.301204819	0.164835165	0.235955056	0.12371134	0.166666667	0.166666667	0.170731707	0.247058824	0.277777778	0.316455696	0.238636364	0.177083333	0.204301075	0.180851064	0.181818182	0.112359551	0.138297872	0.11827957	0.239583333	0.193548387	0.197802198	0.223529412	0.255813953	0.258064516	0.180722892	0.177083333	0.168421053	0.170731707	0.606060606	0.533333333	0.113636364	0.2	0.597014925	0.178947368	0.135416667	0.191011236	0.173076923	0.19047619	0.127659574	0.151162791	0.186046512	0.478873239	0.193548387	0.175925926	0.173913043	0.19047619	0.186046512	0.283950617	0.195652174	0.125	0.7	0.17	0.225806452	0.12244898	0.172413793	0.171717172	0.210526316	0.177083333	0.175	0.292134831	0.168674699	0.135416667	0.163265306	0.297619048	0.170454545	0.290697674	0.235955056	0.204819277	0.272727273	0.302631579	0.181818182	0.204545455	0.240963855	0.153846154	0.181818182	0.130952381	0.114942529	0.621212121	0.472972973	0.207792208	0.241758242	0.247058824	0.329411765	0.294117647	0.247311828	0.247058824	0.321428571	0.241758242	0.206521739	0.183908046	0.211111111	0.166666667	0.258064516	0.229885057	0.111111111	0.169811321	0.23	0.163043478	0.17	0.132653061	0.153846154	0.168224299	0.154761905	0.305882353	0.197802198	0.166666667	0.3125	0.181818182	0.213483146	0.105263158	0.162790698	0.204545455	0.27173913	0.289473684	0.211111111	0.25	0.139534884	0.195652174	0.295918367	0.240963855	0.163043478	0.181818182	0.19047619	0.21686747	0.181818182	0.279069767	0.129032258	0.134020619	0.252873563	0.113636364	0.447368421	0.626865672	0.192771084	0.209876543	0.360465116	0.18556701	0.291139241	0.317647059	0.170212766	0.213483146	0.205128205	0.166666667	0.216494845	0.244444444	0.153846154	0.195652174	0.127659574	0.170731707	0.640625	0.10989011	0.177777778	0.186046512	0.16	0.162790698	0.122222222	0.11827957	0.126315789	0.23655914	0.164556962	0.163043478	0.329113924	0.633333333	0.173469388	0.204819277	0.333333333	0.131868132	0.204301075	0.147368421	0.129032258	0.2	0.166666667	0.12371134	0.632352941	0.188235294	0.324324324
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)C1)c1cnc2[nH]ncc2c1	0.661764706	0.421686747	0.138613861	0.168224299	0.229885057	0.147368421	0.16	0.237113402	0.172413793	0.193548387	0.14893617	0.121212121	0.121212121	0.108695652	0.237113402	0.266666667	0.441558442	0.10989011	0.14893617	0.153846154	0.16	0.146067416	0.178217822	0.441558442	0.170212766	0.25	0.225490196	0.134020619	0.106382979	0.344444444	0.183673469	0.159574468	0.395348837	0.344444444	0.23364486	0.175438596	0.122641509	0.233333333	0.174757282	0.149122807	0.197916667	0.147727273	0.458823529	0.165137615	0.144444444	0.18	0.317073171	0.37037037	0.578947368	0.164835165	0.238636364	0.178947368	0.174757282	0.322222222	0.197916667	0.231578947	0.369047619	0.197916667	0.161904762	0.390243902	0.333333333	0.168316832	0.375	0.160377358	0.168224299	0.265957447	0.131313131	0.188888889	0.161904762	0.287234043	0.195876289	0.225490196	0.178947368	0.178947368	0.151515152	0.244680851	0.17	0.234042553	0.11	0.344444444	0.234567901	0.284090909	0.2	0.189473684	0.392405063	0.631578947	0.148514851	0.16	0.13	0.239130435	0.161904762	0.225490196	0.113402062	0.18627451	0.161904762	0.175438596	0.12	0.23655914	0.565789474	0.138613861	0.215686275	0.178947368	0.29787234	0.166666667	0.237113402	0.226804124	0.382716049	0.107843137	0.134831461	0.125	0.314606742	0.12371134	0.137254902	0.258823529	0.195652174	0.24137931	0.161290323	0.13	0.904761905	0.161290323	0.20212766	0.161904762	0.233333333	0.178947368	0.373493976	0.573333333	0.22	0.157303371	0.178947368	0.298850575	0.161904762	0.237113402	0.314606742	0.117021277	0.197916667	0.225490196	0.244680851	0.129032258	0.126213592	0.115789474	0.170212766	0.155963303	0.178947368	0.284090909	0.131313131	0.252747253	0.409638554	0.117021277	0.125	0.125	0.178947368	0.144329897	0.287234043	0.311827957	0.17	0.37804878	0.368421053	0.205357143	0.123595506	0.175257732	0.252525253	0.61971831	0.38372093	0.226804124	0.172727273	0.197802198	0.329787234	0.16	0.260869565	0.175257732	0.44047619	0.397435897	0.163461538	0.145833333	0.205882353	0.163043478	0.183908046	0.278350515	0.247311828	0.135416667	0.224489796	0.284090909	0.225490196	0.16	0.277777778	0.183673469	0.170212766	0.222222222	0.178947368	0.229166667	0.273809524	0.229885057	0.175925926	0.268817204	0.113402062	0.175257732	0.166666667	0.127659574	0.239130435	0.223300971	0.24742268	0.578947368	0.178947368	0.554054054	0.125	0.12371134	0.11827957	0.17699115	0.117021277	0.14893617	0.173076923	0.287234043	0.163043478	0.417721519	0.157303371	0.237113402	0.196428571	0.382716049	0.171717172	0.107843137	0.234042553	0.229885057	0.14893617	0.226804124	0.197916667	0.402439024	0.139784946	0.289156627	0.293478261	0.369047619	0.18	0.178947368	0.317073171	0.317647059	0.2	0.175257732	0.173469388	0.23	0.258426966	0.117021277	0.172413793	0.144329897	0.229885057	0.125	0.13253012	0.237113402	0.157303371	0.153846154	0.238636364	0.203883495	0.217391304	0.159574468	0.194174757	0.304347826	0.125	0.680555556	0.184782609	0.290322581	0.14893617	0.277108434	0.161904762	0.171717172	0.242424242	0.115384615	0.206896552	0.178947368	0.255555556	0.168421053	0.119565217	0.417721519	0.191489362	0.184782609	0.671232877	0.592105263	0.108910891	0.159090909	0.159292035	0.506493506	0.157303371	0.157303371	0.20212766	0.277108434	0.163043478	0.136363636	0.108695652	0.888888889	0.17	0.28125	0.197916667	0.163043478	0.175257732	0.239583333	0.171717172	0.162162162	0.310344828	1	0.25	0.178947368	0.178947368	0.161904762	0.160377358	0.166666667	0.32183908	0.181818182	0.178947368	0.44047619	0.113402062	0.122641509	0.161290323	0.302325581	0.234693878	0.317073171	0.198019802	0.138613861	0.205882353	0.24742268	0.197916667	0.107843137	0.17	0.352272727	0.159292035	0.364705882	0.171717172	0.186046512	0.155555556	0.364705882	0.1875	0.404761905	0.125	0.221153846	0.237113402	0.142857143	0.239130435	0.234567901	0.333333333	0.481012658	0.163461538	0.237113402	0.155339806	0.178947368	0.103092784	0.12745098	0.131313131	0.233009709	0.226804124	0.231578947	0.178947368	0.234042553	0.25	0.139784946	0.163461538	0.202020202	0.142857143	0.373493976	0.5	0.115789474	0.221052632	0.369047619	0.212121212	0.125	0.175257732	0.181818182	0.14893617	0.14	0.163043478	0.170212766	0.255555556	0.178217822	0.173913043	0.195876289	0.14893617	0.170212766	0.244444444	0.156862745	0.148514851	0.341463415	0.168224299	0.244897959	0.113207547	0.208791209	0.215686275	0.194174757	0.163461538	0.146067416	0.308510638	0.153846154	0.125	0.173076923	0.27173913	0.132653061	0.144230769	0.282608696	0.14893617	0.263157895	0.289156627	0.178947368	0.175257732	0.261363636	0.189473684	0.178947368	0.119565217	0.117021277	0.292134831	0.392857143	0.16091954	0.24742268	0.225806452	0.5125	0.475	0.305263158	0.239130435	0.525641026	0.24742268	0.226804124	0.15625	0.244680851	0.165048544	0.288659794	0.197916667	0.123809524	0.168141593	0.31	0.210526316	0.157407407	0.133333333	0.13	0.17699115	0.129032258	0.352272727	0.17	0.237113402	0.284090909	0.178947368	0.183673469	0.107843137	0.161290323	0.175257732	0.315789474	0.277108434	0.21875	0.255319149	0.139784946	0.229166667	0.569767442	0.441558442	0.197916667	0.178947368	0.14893617	0.184782609	0.178947368	0.255319149	0.269662921	0.123809524	0.244680851	0.115789474	0.229166667	0.426829268	0.163043478	0.152173913	0.225490196	0.160377358	0.279069767	0.481481481	0.229166667	0.171717172	0.159090909	0.237113402	0.188679245	0.25	0.298850575	0.168316832	0.128712871	0.142857143	0.298850575	0.112244898	0.151515152	0.170212766	0.169811321	0.161290323	0.112244898	0.131313131	0.138613861	0.217821782	0.123595506	0.197916667	0.37804878	0.308641975	0.23	0.14893617	0.647058824	0.144329897	0.224489796	0.27173913	0.13	0.170212766	0.165137615	0.125	0.416666667	0.159574468	0.558823529
CC(C)n1cc(cn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	0.261363636	0.288888889	0.189473684	0.160377358	0.206896552	0.150537634	0.163265306	0.372093023	0.123595506	0.184782609	0.139784946	0.12371134	0.159574468	0.086956522	0.372093023	0.4	0.397435897	0.087912088	0.139784946	0.170454545	0.163265306	0.162790698	0.181818182	0.397435897	0.173913043	0.240963855	0.205882353	0.161290323	0.108695652	0.265957447	0.117647059	0.103092784	0.356321839	0.265957447	0.19266055	0.157894737	0.125	0.147368421	0.178217822	0.093220339	0.177083333	0.137931034	0.435294118	0.168224299	0.10989011	0.183673469	0.23255814	0.26744186	0.242105263	0.181818182	0.103092784	0.182795699	0.155339806	0.285714286	0.177083333	0.419753086	0.241758242	0.177083333	0.165048544	0.302325581	0.628571429	0.208333333	0.451219512	0.198019802	0.160377358	0.206185567	0.157894737	0.193181818	0.165048544	0.265957447	0.1875	0.205882353	0.182795699	0.182795699	0.142857143	0.369047619	0.173469388	0.175257732	0.09	0.265957447	0.152941176	0.275862069	0.513513514	0.21978022	0.24137931	0.284210526	0.128712871	0.163265306	0.193548387	0.435897436	0.165048544	0.194174757	0.092783505	0.19	0.165048544	0.157894737	0.089108911	0.141414141	0.4625	0.153061224	0.355555556	0.182795699	0.224489796	0.145833333	0.372093023	0.206185567	0.235955056	0.099009901	0.151162791	0.15	0.223404255	0.114583333	0.2	0.141304348	0.125	0.247058824	0.218390805	0.193548387	0.255319149	0.218390805	0.21978022	0.165048544	0.147368421	0.182795699	0.244444444	0.247311828	0.348314607	0.16091954	0.182795699	0.168421053	0.142857143	0.404761905	0.352941176	0.095744681	0.177083333	0.205882353	0.210526316	0.095744681	0.151515152	0.094736842	0.173913043	0.169811321	0.182795699	0.206521739	0.157894737	0.287356322	0.369047619	0.095744681	0.161616162	0.161616162	0.182795699	0.159574468	0.265957447	0.445783133	0.18556701	0.290697674	0.20754717	0.156521739	0.088888889	0.204301075	0.184466019	0.255555556	0.231578947	0.206185567	0.186915888	0.188888889	0.268041237	0.117647059	0.676470588	0.204301075	0.239583333	0.244186047	0.178217822	0.2	0.21	0.166666667	0.24691358	0.386363636	0.390243902	0.188888889	0.204081633	0.275862069	0.205882353	0.163265306	0.269662921	0.239130435	0.173913043	0.402597403	0.182795699	0.195876289	0.105263158	0.206896552	0.157407407	0.288888889	0.092783505	0.178947368	0.170212766	0.168539326	0.4	0.333333333	0.214285714	0.242105263	0.182795699	0.255555556	0.104166667	0.103092784	0.085106383	0.169642857	0.095744681	0.115789474	0.165048544	0.265957447	0.09375	0.25	0.16091954	0.372093023	0.168141593	0.235955056	0.175257732	0.088235294	0.425	0.206896552	0.139784946	0.376470588	0.177083333	0.486842105	0.11827957	0.329113924	0.21875	0.241758242	0.208333333	0.182795699	0.341772152	0.341463415	0.134615385	0.204301075	0.164948454	0.613333333	0.71875	0.084210526	0.123595506	0.184782609	0.206896552	0.161616162	0.108433735	0.404761905	0.16091954	0.211764706	0.215909091	0.196078431	0.182795699	0.163043478	0.174757282	0.388235294	0.08988764	0.252631579	0.229885057	0.268817204	0.115789474	0.283950617	0.165048544	0.175257732	0.359550562	0.163265306	0.226190476	0.182795699	0.405063291	0.197802198	0.097826087	0.506849315	0.208791209	0.175824176	0.25	0.239583333	0.111111111	0.219512195	0.14159292	0.341176471	0.16091954	0.122222222	0.168421053	0.283950617	0.105263158	0.139534884	0.123595506	0.258064516	0.18556701	0.24742268	0.177083333	0.09375	0.204301075	0.360465116	0.175257732	0.165137615	0.244444444	0.25	1	0.182795699	0.182795699	0.165048544	0.198019802	0.169811321	0.284090909	0.161616162	0.182795699	0.239583333	0.127659574	0.158415842	0.139784946	0.527777778	0.676056338	0.23255814	0.155339806	0.164948454	0.163461538	0.226804124	0.177083333	0.088235294	0.18556701	0.27173913	0.151785714	0.295454545	0.175257732	0.204819277	0.172413793	0.295454545	0.178947368	0.380952381	0.161616162	0.201923077	0.372093023	0.120879121	0.217391304	0.152941176	0.235955056	0.23655914	0.178217822	0.638888889	0.125	0.182795699	0.09375	0.153061224	0.157894737	0.329787234	0.206185567	0.197916667	0.182795699	0.443037975	0.351648352	0.142857143	0.178217822	0.181818182	0.120879121	0.244444444	0.24742268	0.094736842	0.212765957	0.241758242	0.204081633	0.15	0.166666667	0.153153153	0.139784946	0.154639175	0.09375	0.161290323	0.405063291	0.13592233	0.1875	0.163265306	0.139784946	0.161290323	0.25	0.171717172	0.151515152	0.255813953	0.160377358	0.212121212	0.104761905	0.125	0.196078431	0.152380952	0.178217822	0.162790698	0.44047619	0.211764706	0.15	0.165048544	0.32183908	0.184782609	0.158415842	0.414634146	0.115789474	0.421686747	0.329113924	0.182795699	0.204301075	0.453333333	0.15625	0.182795699	0.086021505	0.084210526	0.22826087	0.263736264	0.164705882	0.265957447	0.204301075	0.239583333	0.260869565	0.564102564	0.217391304	0.258064516	0.265957447	0.206185567	0.12371134	0.666666667	0.168316832	0.351648352	0.22826087	0.148514851	0.171171171	0.228571429	0.153061224	0.171428571	0.125	0.15625	0.159292035	0.095744681	0.27173913	0.15	0.372093023	0.275862069	0.182795699	0.163265306	0.099009901	0.191011236	0.204301075	0.447058824	0.283950617	0.223404255	0.208333333	0.168539326	0.195876289	0.254716981	0.397435897	0.177083333	0.182795699	0.139784946	0.229885057	0.182795699	0.221052632	0.11	0.137254902	0.210526316	0.094736842	0.348837209	0.23655914	0.166666667	0.11827957	0.205882353	0.198019802	0.317073171	0.296703297	0.380952381	0.1875	0.136363636	0.372093023	0.169811321	1	0.168421053	0.16	0.204301075	0.120879121	0.233333333	0.091836735	0.142857143	0.161290323	0.173076923	0.191011236	0.126315789	0.157894737	0.164948454	0.390804598	0.113636364	0.177083333	0.290697674	0.283950617	0.344444444	0.115789474	0.264367816	0.159574468	0.204081633	0.161616162	0.193548387	0.173913043	0.157407407	0.161616162	0.231578947	0.163043478	0.3
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)cc1	0.177083333	0.123809524	0.12745098	0.436781609	0.163043478	0.12371134	0.348837209	0.165048544	0.214285714	0.168421053	0.14893617	0.180851064	0.099009901	0.108695652	0.165048544	0.1875	0.21978022	0.122222222	0.14893617	0.129032258	0.348837209	0.133333333	0.112149533	0.21978022	0.279069767	0.193181818	0.157407407	0.1	0.094736842	0.12037037	0.148514851	0.112244898	0.188118812	0.130841121	0.269230769	0.381443299	0.122641509	0.15625	0.080357143	0.149122807	0.12745098	0.147727273	0.148148148	0.548780488	0.144444444	0.311111111	0.102040816	0.21978022	0.153846154	0.115789474	0.112244898	0.493333333	0.24742268	0.133333333	0.12745098	0.158415842	0.161616162	0.12745098	1	0.14	0.16	0.216494845	0.141509434	0.464285714	0.436781609	0.101851852	0.098039216	0.163043478	1	0.130841121	0.137254902	0.146788991	0.493333333	0.493333333	0.128712871	0.13592233	0.4625	0.094339623	0.099009901	0.130841121	0.162790698	0.13	0.2	0.118811881	0.157894737	0.127272727	0.104761905	0.348837209	0.107843137	0.175257732	0.848484848	0.126126126	0.102040816	0.592105263	1	0.381443299	0.131313131	0.161616162	0.144230769	0.12745098	0.148148148	0.493333333	0.161904762	0.108910891	0.165048544	0.133333333	0.154639175	0.097087379	0.122222222	0.093457944	0.103773585	0.147368421	0.115384615	0.080808081	0.089108911	0.113402062	0.125	0.107843137	0.165048544	0.125	0.164948454	1	0.15625	0.493333333	0.163265306	0.156862745	0.140186916	0.197674419	0.493333333	0.118811881	0.150943396	0.132075472	0.13592233	0.105263158	0.12745098	0.146788991	0.206185567	0.141304348	0.094339623	0.104166667	0.279069767	0.575	0.493333333	0.086538462	0.098039216	0.106796117	0.181818182	0.105263158	0.093457944	0.093457944	0.154639175	0.11	0.130841121	0.140186916	0.481012658	0.13	0.150442478	0.40625	0.111111111	0.151515152	0.192307692	0.173469388	0.133333333	0.144230769	0.417582418	0.12371134	0.116071429	0.16	0.16	0.151515152	0.130841121	0.159574468	0.779411765	0.1	0.128440367	0.229885057	0.095744681	0.158878505	0.195876289	0.101010101	0.142857143	0.13	0.146788991	0.348837209	0.12745098	0.104761905	0.279069767	0.12244898	0.493333333	0.134615385	0.114583333	0.163043478	0.426966292	0.113207547	0.102040816	0.151515152	0.365853659	0.139784946	0.163265306	0.166666667	0.110091743	0.153846154	0.493333333	0.18556701	0.125	0.101010101	0.11827957	0.357142857	0.105263158	0.14893617	0.742857143	0.130841121	0.126315789	0.142857143	0.197674419	0.165048544	0.175438596	0.154639175	0.46835443	0.097087379	0.148514851	0.163043478	0.14893617	0.122641509	0.12745098	0.15	0.127659574	0.138297872	0.144230769	0.161616162	0.113207547	0.493333333	0.136842105	0.154639175	0.153846154	0.151515152	0.402439024	0.171428571	0.166666667	0.105263158	0.214285714	0.099009901	0.163043478	0.093457944	0.13253012	0.132075472	0.197674419	0.09375	0.159574468	0.127272727	0.087378641	0.252873563	0.430232558	0.142857143	0.112359551	0.174757282	0.197802198	0.121495327	0.14893617	0.115789474	0.768115942	0.46835443	0.160377358	0.094339623	0.179775281	0.493333333	0.20212766	0.206521739	0.144444444	0.154639175	0.12	0.211111111	0.161904762	0.174757282	0.087378641	0.085106383	0.224299065	0.171717172	0.197674419	0.157303371	0.118811881	0.115789474	0.126315789	0.19047619	0.096774194	0.166666667	0.481012658	0.14953271	0.12745098	0.126315789	0.151515152	0.155339806	0.46835443	0.417582418	0.163265306	0.161904762	0.165048544	0.493333333	0.493333333	1	0.464285714	0.431818182	0.18556701	0.103773585	0.493333333	0.130841121	0.14893617	0.091743119	0.08	0.166666667	0.141509434	0.102040816	0.141509434	0.105769231	0.14953271	0.130841121	0.12745098	0.097087379	0.481012658	0.122641509	0.408602151	0.137254902	0.46835443	0.133333333	0.130434783	0.137254902	0.117647059	0.18	0.093457944	0.154545455	0.165048544	0.130434783	0.2	0.162790698	0.098039216	0.103773585	0.779411765	0.165048544	0.144230769	0.493333333	0.114583333	0.095238095	0.098039216	0.114035088	0.133333333	0.13592233	0.154639175	0.148514851	0.136363636	0.139784946	0.779411765	0.122641509	0.130434783	0.163265306	0.14953271	0.104166667	0.148514851	0.161616162	0.121495327	0.093457944	0.2	0.413043478	0.14893617	0.106796117	0.126315789	0.170212766	0.20212766	0.144230769	0.391752577	0.126213592	0.14893617	0.170212766	0.098039216	0.268817204	0.104761905	0.170212766	0.436781609	0.161904762	0.145631068	0.078431373	0.137614679	0.255102041	0.779411765	0.133333333	0.14953271	0.09375	0.093457944	0.794117647	0.147058824	0.15625	0.112149533	0.156862745	0.14893617	0.132075472	0.138297872	0.493333333	0.151515152	0.144329897	0.13	0.493333333	0.107526882	0.117021277	0.15	0.13592233	0.174418605	0.130841121	0.212765957	0.174757282	0.191919192	0.148148148	0.2	0.178217822	0.130841121	0.144230769	0.15625	0.193877551	0.690140845	0.136363636	0.116504854	0.092592593	0.404255319	0.139130435	0.105769231	0.76056338	0.178217822	0.189473684	0.4	0.166666667	0.122641509	0.114285714	0.165048544	0.13	0.493333333	0.171717172	0.097087379	0.136842105	0.151515152	0.157407407	0.115789474	0.13592233	0.102803738	0.104166667	0.134615385	0.144067797	0.21978022	0.12745098	0.493333333	0.14893617	0.197802198	0.493333333	0.102803738	0.164948454	0.102803738	0.206185567	0.104166667	0.156862745	0.147058824	0.163043478	0.152173913	0.146788991	0.464285714	0.170212766	0.176470588	0.168316832	0.148514851	0.172413793	0.165048544	0.415730337	0.165048544	0.118811881	0.296703297	0.106796117	0.130434783	0.153061224	0.12371134	0.2	0.170212766	0.675675676	0.136842105	0.12371134	0.098039216	0.105769231	0.14953271	0.136363636	0.12745098	0.13	0.164835165	0.171428571	0.14893617	0.178947368	0.11	0.132075472	0.114285714	0.107843137	0.279069767	0.426966292	0.093457944	0.144230769	0.252873563	0.191011236
CC(C)Oc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.175257732	0.133333333	0.16	0.75	0.173913043	0.134020619	0.4625	0.18627451	0.197674419	0.178947368	0.147368421	0.142857143	0.108910891	0.107526882	0.18627451	0.197916667	0.217391304	0.120879121	0.147368421	0.139784946	0.4625	0.157303371	0.132075472	0.217391304	0.3875	0.191011236	0.166666667	0.11	0.09375	0.12962963	0.147058824	0.12244898	0.18627451	0.12962963	0.291262136	0.588235294	0.142857143	0.154639175	0.079646018	0.168141593	0.148514851	0.159090909	0.146788991	0.333333333	0.142857143	0.416666667	0.112244898	0.217391304	0.174757282	0.126315789	0.111111111	0.793650794	0.340659341	0.132075472	0.148514851	0.204081633	0.183673469	0.148514851	0.464285714	0.161616162	0.17	0.252631579	0.150943396	1	0.75	0.111111111	0.107843137	0.173913043	0.464285714	0.12962963	0.17	0.177570093	0.793650794	0.793650794	0.12745098	0.145631068	0.735294118	0.093457944	0.098039216	0.12962963	0.16091954	0.14	0.210526316	0.163265306	0.180851064	0.136363636	0.114285714	0.4625	0.14	0.18556701	0.382022472	0.145454545	0.101010101	0.270833333	0.464285714	0.588235294	0.118811881	0.171717172	0.153846154	0.137254902	0.168224299	0.793650794	0.182692308	0.118811881	0.18627451	0.153846154	0.177083333	0.096153846	0.146067416	0.102803738	0.113207547	0.145833333	0.147058824	0.08	0.077669903	0.12371134	0.135416667	0.14	0.163461538	0.135416667	0.175257732	0.464285714	0.154639175	0.793650794	0.18556701	0.178217822	0.160377358	0.223529412	0.793650794	0.128712871	0.194174757	0.141509434	0.145631068	0.115789474	0.137254902	0.177570093	0.296703297	0.127659574	0.103773585	0.103092784	0.3875	0.494117647	0.793650794	0.096153846	0.107843137	0.116504854	0.18	0.115789474	0.102803738	0.102803738	0.164948454	0.131313131	0.12962963	0.14953271	0.76119403	0.14	0.169642857	0.581395349	0.10989011	0.161616162	0.213592233	0.171717172	0.142857143	0.165048544	0.710526316	0.145833333	0.125	0.158415842	0.17	0.161616162	0.140186916	0.182795699	0.605263158	0.11	0.148148148	0.255813953	0.106382979	0.168224299	0.21875	0.134020619	0.174757282	0.14	0.177570093	0.4625	0.137254902	0.147058824	0.3875	0.132653061	0.793650794	0.155339806	0.113402062	0.173913043	0.72972973	0.122641509	0.101010101	0.161616162	0.486842105	0.150537634	0.18556701	0.175925926	0.109090909	0.174757282	0.793650794	0.195876289	0.135416667	0.1	0.129032258	0.614457831	0.115789474	0.147368421	0.336956522	0.12962963	0.113402062	0.153061224	0.223529412	0.18627451	0.194690265	0.177083333	0.746268657	0.096153846	0.158415842	0.173913043	0.147368421	0.132075472	0.148514851	0.16	0.138297872	0.14893617	0.165048544	0.183673469	0.133333333	0.793650794	0.147368421	0.177083333	0.18627451	0.161616162	0.657142857	0.180952381	0.177083333	0.104166667	0.197674419	0.098039216	0.173913043	0.102803738	0.144578313	0.141509434	0.223529412	0.104166667	0.170212766	0.146788991	0.097087379	0.279069767	0.675675676	0.152380952	0.111111111	0.173076923	0.235955056	0.130841121	0.147368421	0.126315789	0.5	0.746268657	0.169811321	0.103773585	0.191011236	0.793650794	0.225806452	0.244444444	0.155555556	0.164948454	0.164948454	0.208791209	0.160377358	0.161904762	0.086538462	0.095744681	0.306930693	0.17	0.223529412	0.155555556	0.14	0.126315789	0.125	0.188235294	0.131868132	0.165048544	0.76119403	0.203883495	0.148514851	0.113402062	0.161616162	0.176470588	0.746268657	0.710526316	0.18556701	0.160377358	0.198019802	0.793650794	0.793650794	0.464285714	1	0.739726027	0.195876289	0.123809524	0.793650794	0.140186916	0.184782609	0.100917431	0.079207921	0.177083333	0.173076923	0.112244898	0.161904762	0.115384615	0.169811321	0.140186916	0.148514851	0.096153846	0.76119403	0.132075472	0.692307692	0.147058824	0.746268657	0.144444444	0.153846154	0.147058824	0.138613861	0.178217822	0.102803738	0.163636364	0.18627451	0.141304348	0.210526316	0.16091954	0.107843137	0.113207547	0.605263158	0.174757282	0.142857143	0.793650794	0.113402062	0.104761905	0.107843137	0.122807018	0.153846154	0.156862745	0.164948454	0.158415842	0.135135135	0.150537634	0.605263158	0.142857143	0.141304348	0.18556701	0.180952381	0.103092784	0.158415842	0.183673469	0.141509434	0.102803738	0.197916667	0.701298701	0.147368421	0.116504854	0.113402062	0.193548387	0.225806452	0.142857143	0.6	0.147058824	0.147368421	0.193548387	0.118811881	0.367816092	0.114285714	0.193548387	0.75	0.182692308	0.144230769	0.077669903	0.157407407	0.347826087	0.605263158	0.157303371	0.148148148	0.104166667	0.102803738	0.366666667	0.156862745	0.191489362	0.132075472	0.166666667	0.147368421	0.152380952	0.14893617	0.793650794	0.161616162	0.154639175	0.128712871	0.793650794	0.106382979	0.115789474	0.171717172	0.145631068	0.2	0.173076923	0.223404255	0.161904762	0.19	0.157407407	0.210526316	0.176470588	0.173076923	0.165048544	0.154639175	0.204081633	0.390804598	0.135135135	0.126213592	0.122641509	0.683544304	0.157894737	0.126213592	0.369565217	0.165048544	0.212765957	0.675	0.164835165	0.132075472	0.123809524	0.18627451	0.14	0.793650794	0.193877551	0.096153846	0.147368421	0.161616162	0.166666667	0.126315789	0.168316832	0.101851852	0.114583333	0.155339806	0.162393162	0.217391304	0.148514851	0.793650794	0.147368421	0.235955056	0.793650794	0.112149533	0.163265306	0.112149533	0.296703297	0.103092784	0.178217822	0.168316832	0.161290323	0.150537634	0.177570093	1	0.180851064	0.18627451	0.178217822	0.158415842	0.170454545	0.18627451	0.649350649	0.198019802	0.128712871	0.38372093	0.138613861	0.141304348	0.175257732	0.12244898	0.197916667	0.193548387	0.436781609	0.147368421	0.145833333	0.107843137	0.115384615	0.158878505	0.147727273	0.148514851	0.14	0.188888889	0.192307692	0.147368421	0.177083333	0.131313131	0.152380952	0.123809524	0.14	0.3875	0.72972973	0.102803738	0.165048544	0.279069767	0.188888889
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OC1CCC1)C(=O)NCCCc1ncc[nH]1	0.181818182	0.140186916	0.133333333	0.791666667	0.180851064	0.141414141	0.445783133	0.192307692	0.204545455	0.197916667	0.191489362	0.138613861	0.18556701	0.139784946	0.192307692	0.191919192	0.210526316	0.153846154	0.191489362	0.135416667	0.445783133	0.152173913	0.128440367	0.210526316	0.373493976	0.172043011	0.172727273	0.175257732	0.14893617	0.168224299	0.176470588	0.13	0.180952381	0.157407407	0.32038835	0.623529412	0.194174757	0.161616162	0.086956522	0.173913043	0.144230769	0.166666667	0.174311927	0.31	0.138297872	0.402298851	0.131313131	0.210526316	0.169811321	0.134020619	0.13	0.757575758	0.358695652	0.160377358	0.144230769	0.18627451	0.202020202	0.144230769	0.431818182	0.156862745	0.2	0.22	0.179245283	0.739726027	0.72	0.138888889	0.195876289	0.206521739	0.431818182	0.157407407	0.176470588	0.172727273	0.757575758	0.757575758	0.134615385	0.174757282	0.704225352	0.132075472	0.12745098	0.157407407	0.168539326	0.17	0.216494845	0.147058824	0.1875	0.142857143	0.132075472	0.445783133	0.17	0.18	0.35483871	0.151785714	0.142857143	0.25	0.431818182	0.623529412	0.148514851	0.178217822	0.171428571	0.133333333	0.174311927	0.757575758	0.188679245	0.137254902	0.192307692	0.160377358	0.171717172	0.13592233	0.129032258	0.163461538	0.130841121	0.164948454	0.176470588	0.088235294	0.106796117	0.142857143	0.131313131	0.17	0.169811321	0.131313131	0.17	0.431818182	0.161616162	0.757575758	0.191919192	0.173076923	0.188679245	0.188888889	0.757575758	0.13592233	0.155963303	0.137614679	0.163461538	0.112244898	0.144230769	0.172727273	0.315217391	0.159574468	0.165048544	0.170212766	0.373493976	0.460674157	0.757575758	0.103773585	0.195876289	0.134615385	0.174757282	0.112244898	0.174757282	0.174757282	0.195876289	0.12745098	0.157407407	0.188679245	0.704225352	0.147058824	0.155172414	0.597701149	0.130434783	0.204081633	0.20754717	0.202020202	0.160377358	0.160377358	0.683544304	0.141414141	0.162162162	0.165048544	0.176470588	0.204081633	0.146788991	0.189473684	0.5625	0.106796117	0.144144144	0.233333333	0.114583333	0.196261682	0.2	0.13	0.180952381	0.17	0.172727273	0.445783133	0.166666667	0.100917431	0.373493976	0.14	0.757575758	0.161904762	0.121212121	0.180851064	0.701298701	0.12962963	0.154639175	0.191919192	0.46835443	0.145833333	0.191919192	0.19266055	0.136363636	0.169811321	0.757575758	0.214285714	0.142857143	0.141414141	0.161290323	0.734177215	0.112244898	0.178947368	0.3125	0.157407407	0.132653061	0.171717172	0.188888889	0.192307692	0.2	0.171717172	0.714285714	0.125	0.153846154	0.180851064	0.191489362	0.138888889	0.144230769	0.178217822	0.145833333	0.144329897	0.182692308	0.202020202	0.161904762	0.757575758	0.142857143	0.183673469	0.192307692	0.204081633	0.630136986	0.186915888	0.183673469	0.135416667	0.204545455	0.12745098	0.180851064	0.174757282	0.139534884	0.137614679	0.188888889	0.12371134	0.177083333	0.142857143	0.115384615	0.241758242	0.693333333	0.180952381	0.119565217	0.179245283	0.20212766	0.158878505	0.178947368	0.134020619	0.482352941	0.714285714	0.165137615	0.165048544	0.197802198	0.757575758	0.206185567	0.210526316	0.150537634	0.195876289	0.137254902	0.215053763	0.177570093	0.19047619	0.16	0.092783505	0.336633663	0.2	0.188888889	0.202247191	0.147058824	0.134020619	0.144329897	0.181818182	0.104166667	0.171428571	0.704225352	0.198113208	0.144230769	0.132653061	0.204081633	0.194174757	0.714285714	0.873239437	0.168316832	0.166666667	0.169811321	0.757575758	0.757575758	0.431818182	0.739726027	1	0.19	0.141509434	0.757575758	0.146788991	0.154639175	0.160377358	0.108910891	0.183673469	0.136363636	0.131313131	0.168224299	0.178217822	0.175925926	0.168224299	0.144230769	0.125	0.704225352	0.14953271	0.730769231	0.176470588	0.714285714	0.152173913	0.14893617	0.176470588	0.134615385	0.161904762	0.174757282	0.169642857	0.192307692	0.14893617	0.216494845	0.168539326	0.115384615	0.12037037	0.5625	0.180952381	0.182692308	0.757575758	0.15625	0.166666667	0.183673469	0.129310345	0.160377358	0.163461538	0.195876289	0.142857143	0.162162162	0.157894737	0.5625	0.138888889	0.14893617	0.191919192	0.175925926	0.170212766	0.165048544	0.202020202	0.169811321	0.163461538	0.191919192	0.675	0.191489362	0.18	0.132653061	0.175257732	0.206185567	0.182692308	0.695121951	0.153846154	0.191489362	0.175257732	0.126213592	0.340659341	0.142857143	0.175257732	0.72	0.177570093	0.184466019	0.085714286	0.174311927	0.365591398	0.5625	0.152173913	0.186915888	0.12371134	0.163461538	0.340425532	0.141509434	0.161616162	0.14953271	0.196078431	0.178947368	0.158878505	0.144329897	0.757575758	0.204081633	0.15	0.13592233	0.757575758	0.138297872	0.12371134	0.19	0.152380952	0.179775281	0.168224299	0.229166667	0.19047619	0.184466019	0.185185185	0.216494845	0.194174757	0.168224299	0.160377358	0.18556701	0.21	0.362637363	0.162162162	0.112149533	0.119266055	0.743589744	0.173913043	0.133333333	0.34375	0.194174757	0.181818182	0.65060241	0.172043011	0.14953271	0.12037037	0.192307692	0.17	0.757575758	0.212121212	0.13592233	0.154639175	0.204081633	0.194444444	0.134020619	0.152380952	0.12962963	0.134020619	0.161904762	0.168067227	0.210526316	0.144230769	0.757575758	0.191489362	0.20212766	0.757575758	0.140186916	0.17	0.140186916	0.315217391	0.170212766	0.161904762	0.163461538	0.15625	0.182795699	0.172727273	0.739726027	0.175257732	0.180952381	0.196078431	0.2	0.164835165	0.192307692	0.64556962	0.169811321	0.13592233	0.370786517	0.156862745	0.14893617	0.193877551	0.118811881	0.242105263	0.175257732	0.422222222	0.154639175	0.118811881	0.195876289	0.166666667	0.154545455	0.130434783	0.144230769	0.147058824	0.170212766	0.20952381	0.178947368	0.208333333	0.12745098	0.148148148	0.141509434	0.17	0.373493976	0.819444444	0.174757282	0.160377358	0.241758242	0.182795699
Fc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3nccn3c2)cc1	0.358974359	0.290697674	0.136842105	0.191919192	0.265822785	0.159090909	0.238636364	0.153061224	0.1875	0.209302326	0.16091954	0.11827957	0.130434783	0.117647059	0.153061224	0.671875	0.386666667	0.13253012	0.16091954	0.152941176	0.238636364	0.172839506	0.142857143	0.386666667	0.211764706	0.361111111	0.156862745	0.131868132	0.114942529	0.295454545	0.172043011	0.120879121	0.361445783	0.280898876	0.225490196	0.186915888	0.204301075	0.238095238	0.239130435	0.158878505	0.14893617	0.175	0.27173913	0.153846154	0.142857143	0.180851064	0.278481013	0.268292683	0.395061728	0.178571429	0.108695652	0.220930233	0.2	0.317647059	0.14893617	0.157894737	0.421052632	0.14893617	0.18556701	0.320987654	0.26744186	0.193548387	0.295454545	0.195876289	0.216494845	0.287356322	0.129032258	0.204819277	0.18556701	0.280898876	0.159574468	0.255319149	0.220930233	0.220930233	0.150537634	0.25	0.208791209	0.238636364	0.106382979	0.280898876	0.256756757	0.292682927	0.229885057	0.152173913	0.471428571	0.27173913	0.135416667	0.238636364	0.127659574	0.35443038	0.15	0.168316832	0.10989011	0.175257732	0.18556701	0.186915888	0.141304348	0.24137931	0.287356322	0.125	0.147058824	0.220930233	0.385542169	0.153846154	0.153061224	0.178947368	0.438356164	0.104166667	0.175	0.12244898	0.279069767	0.146067416	0.135416667	0.149425287	0.144444444	0.364864865	0.383561644	0.127659574	0.329411765	0.383561644	0.218390805	0.18556701	0.238095238	0.220930233	0.426666667	0.405063291	0.15	0.170731707	0.220930233	0.139784946	0.15	0.329411765	0.358024691	0.101123596	0.161290323	0.255319149	0.264367816	0.152941176	0.12371134	0.112359551	0.211764706	0.178217822	0.220930233	0.177777778	0.129032258	0.304878049	0.375	0.101123596	0.12244898	0.12244898	0.193181818	0.130434783	0.280898876	0.292134831	0.208791209	0.308641975	0.366666667	0.185185185	0.134146341	0.188888889	0.329545455	0.35	0.555555556	0.166666667	0.22	0.159090909	0.268817204	0.147368421	0.282352941	0.188888889	0.540540541	0.47826087	0.2	0.240963855	0.16	0.219512195	0.28	0.21875	0.626865672	0.146067416	0.164948454	0.292682927	0.255319149	0.238636364	0.301204819	0.26744186	0.211764706	0.320512821	0.220930233	0.193548387	0.111111111	0.265822785	0.212121212	0.321428571	0.10989011	0.188888889	0.235294118	0.151162791	0.163043478	0.155339806	0.252747253	0.395061728	0.220930233	0.35	0.147727273	0.120879121	0.127906977	0.223300971	0.101123596	0.16091954	0.173469388	0.280898876	0.111111111	0.640625	0.170731707	0.153061224	0.198113208	0.438356164	0.224719101	0.104166667	0.313253012	0.265822785	0.16091954	0.317647059	0.14893617	0.301204819	0.151162791	0.408450704	0.417721519	0.421052632	0.180851064	0.220930233	0.402777778	0.4	0.177083333	0.188888889	0.213483146	0.318181818	0.329113924	0.113636364	0.1875	0.195402299	0.265822785	0.12244898	0.144736842	0.329411765	0.170731707	0.256410256	0.275	0.158415842	0.193181818	0.214285714	0.221052632	0.255555556	0.12195122	0.341176471	0.2	0.298850575	0.16091954	0.394366197	0.18556701	0.224719101	0.611111111	0.12371134	0.240506329	0.220930233	0.514285714	0.195402299	0.142857143	0.329113924	0.153846154	0.214285714	0.32183908	0.325581395	0.105263158	0.266666667	0.169811321	0.297619048	0.170731707	0.170731707	0.177777778	0.394366197	0.162790698	0.148148148	0.104651163	0.34939759	0.208791209	0.380952381	0.14893617	0.111111111	0.188888889	0.178947368	0.224719101	0.184466019	0.426666667	0.32183908	0.284090909	0.220930233	0.220930233	0.18556701	0.195876289	0.19	1	0.145833333	0.220930233	0.540540541	0.147727273	0.12	0.16091954	0.363636364	0.295454545	0.278481013	0.175257732	0.136842105	0.183673469	0.239130435	0.14893617	0.104166667	0.208791209	0.302325581	0.180952381	0.297619048	0.224719101	0.172839506	0.182926829	0.297619048	0.150537634	0.353658537	0.12244898	0.165048544	0.153061224	0.154761905	0.371794872	0.256756757	0.25	0.235955056	0.2	0.329411765	0.142857143	0.220930233	0.149425287	0.125	0.129032258	0.290322581	0.178947368	0.195652174	0.193181818	0.297619048	0.242105263	0.164705882	0.2	0.142857143	0.154761905	0.426666667	0.380952381	0.112359551	0.172043011	0.421052632	0.164948454	0.12244898	0.175824176	0.205882353	0.16091954	0.150537634	0.111111111	0.157303371	0.514285714	0.178947368	0.185185185	0.159574468	0.16091954	0.157303371	0.296296296	0.193548387	0.147368421	0.450704225	0.216494845	0.197916667	0.132653061	0.157303371	0.158415842	0.208333333	0.2	0.172839506	0.274725275	0.256410256	0.12244898	0.197916667	0.358024691	0.142857143	0.230769231	0.233333333	0.16091954	0.298850575	0.408450704	0.220930233	0.188888889	0.333333333	0.139784946	0.220930233	0.129411765	0.113636364	0.44	0.641791045	0.175	0.225806452	0.320987654	0.325581395	0.460526316	0.244680851	0.371794872	0.333333333	0.225806452	0.166666667	0.155555556	0.428571429	0.20212766	0.242105263	0.24137931	0.132653061	0.179245283	0.203883495	0.173913043	0.156862745	0.191489362	0.191011236	0.211538462	0.166666667	0.302325581	0.134020619	0.153061224	0.292682927	0.220930233	0.197802198	0.104166667	0.16091954	0.188888889	0.268817204	0.394366197	0.170212766	0.233333333	0.151162791	0.193548387	0.292929293	0.386666667	0.14893617	0.220930233	0.16091954	0.2	0.220930233	0.275862069	0.152173913	0.121212121	0.264367816	0.112359551	0.405063291	0.41025641	0.176470588	0.164705882	0.255319149	0.195876289	0.430555556	0.486842105	0.15625	0.184782609	0.172839506	0.153061224	0.202020202	0.284090909	0.139784946	0.206521739	0.126315789	0.154761905	0.432432432	0.096774194	0.202247191	0.157303371	0.193877551	0.16091954	0.108695652	0.129032258	0.125	0.333333333	0.134146341	0.14893617	0.308641975	0.596774194	0.171717172	0.16091954	0.363636364	0.130434783	0.177083333	0.134020619	0.127659574	0.211764706	0.188118812	0.12244898	0.4	0.214285714	0.47761194
O=C(NCC1CC11CCN(CC1)C(=O)C1CCOC1)N1Cc2ccncc2C1	0.2	0.255555556	0.325301205	0.142857143	0.291139241	0.283950617	0.144329897	0.385542169	0.227848101	0.452054795	0.2875	0.191011236	0.376623377	0.25974026	0.385542169	0.147368421	0.127659574	0.230769231	0.2875	0.369863014	0.144329897	0.276315789	0.605633803	0.127659574	0.153846154	0.136363636	0.379310345	0.418918919	0.269230769	0.234042553	0.290697674	0.268292683	0.116504854	0.274725275	0.186915888	0.183486239	0.252747253	0.204545455	0.183673469	0.369565217	0.641791045	0.230769231	0.202020202	0.119266055	0.240506329	0.215053763	0.211764706	0.127659574	0.173469388	0.364864865	0.268292683	0.126315789	0.16	0.225806452	0.641791045	0.4	0.170212766	0.641791045	0.103773585	0.224719101	0.193548387	0.255555556	0.234042553	0.123809524	0.111111111	0.225806452	0.407894737	0.416666667	0.103773585	0.274725275	0.632352941	0.395348837	0.126315789	0.126315789	0.224719101	0.258426966	0.12	0.305882353	0.341772152	0.274725275	0.233766234	0.270588235	0.159574468	0.661538462	0.153846154	0.239583333	0.305882353	0.144329897	0.35	0.184782609	0.103773585	0.379310345	0.271604938	0.104761905	0.103773585	0.183486239	0.304878049	0.195652174	0.212765957	0.30952381	0.4	0.126315789	0.17	0.38961039	0.385542169	0.407407407	0.188888889	0.255813953	0.142857143	0.555555556	0.417721519	0.268292683	0.353658537	0.259259259	0.280487805	0.183908046	0.131868132	0.35	0.18556701	0.131868132	0.367088608	0.103773585	0.204545455	0.126315789	0.172043011	0.164948454	0.625	0.225	0.126315789	0.402597403	0.181818182	0.173469388	0.217391304	0.204819277	0.41025641	0.395348837	0.191489362	0.333333333	0.3875	0.24691358	0.153846154	0.110091743	0.126315789	0.384615385	0.407894737	0.197802198	0.12	0.204819277	0.382716049	0.382716049	0.465753425	0.325	0.274725275	0.244680851	0.12	0.255813953	0.168224299	0.150442478	0.158536585	0.415584416	0.144230769	0.182795699	0.212765957	0.407407407	0.137614679	0.704918033	0.276595745	0.21978022	0.15625	0.415584416	0.208333333	0.155555556	0.115384615	0.129032258	0.388235294	0.214285714	0.342465753	0.214285714	0.132653061	0.368421053	0.402439024	0.270588235	0.395348837	0.144329897	0.294117647	0.121212121	0.153846154	0.363636364	0.126315789	0.430379747	0.275	0.291139241	0.109090909	0.395061728	0.271604938	0.493150685	0.150537634	0.2625	0.415584416	0.359550562	0.46835443	0.173469388	0.126315789	0.182795699	0.240963855	0.3	0.253164557	0.153153153	0.204819277	0.355263158	0.114285714	0.274725275	0.259259259	0.175824176	0.225	0.385542169	0.449438202	0.188888889	0.121212121	0.402597403	0.180851064	0.291139241	0.2875	0.325581395	0.641791045	0.235955056	0.24691358	0.2	0.2	0.170212766	0.329411765	0.126315789	0.183908046	0.163043478	0.419753086	0.415584416	0.12244898	0.145631068	0.163043478	0.25	0.227848101	0.127659574	0.291139241	0.382716049	0.219178082	0.173469388	0.225	0.162790698	0.350649351	0.38372093	0.215909091	0.209302326	0.145631068	0.223404255	0.287671233	0.183673469	0.350649351	0.263736264	0.355263158	0.383561644	0.103773585	0.121212121	0.134615385	0.353658537	0.25	0.126315789	0.136842105	0.23255814	0.195121951	0.202247191	0.671875	0.283950617	0.193877551	0.221052632	0.273809524	0.141176471	0.2	0.193548387	0.225	0.272727273	0.6875	0.383561644	0.228915663	0.25	0.2125	0.1875	0.12	0.156862745	0.641791045	0.259259259	0.415584416	0.407407407	0.121212121	0.180952381	0.172043011	0.181818182	0.161616162	0.126315789	0.126315789	0.103773585	0.123809524	0.141509434	0.145833333	1	0.126315789	0.208333333	0.197674419	0.357142857	0.271604938	0.163043478	0.183673469	0.211764706	0.487179487	0.341463415	0.456790123	0.234042553	0.641791045	0.402597403	0.12	0.252747253	0.135135135	0.233333333	0.121212121	0.447761194	0.337837838	0.233333333	0.651515152	0.118811881	0.382716049	0.370786517	0.385542169	0.253164557	0.329268293	0.233766234	0.215909091	0.217391304	0.115384615	0.15	0.295454545	0.126315789	0.214285714	0.486486486	0.407894737	0.29787234	0.407407407	0.435897436	0.465753425	0.180851064	0.263157895	0.21686747	0.115384615	0.628571429	0.253164557	0.159574468	0.156862745	0.24691358	0.337349398	0.170212766	0.455696203	0.555555556	0.238636364	0.10619469	0.2875	0.3625	0.259259259	0.206896552	0.136842105	0.266666667	0.171171171	0.656716418	0.2875	0.206896552	0.244186047	0.141414141	0.337349398	0.166666667	0.111111111	0.426829268	0.215053763	0.206896552	0.4	0.156862745	0.115384615	0.276315789	0.255319149	0.162790698	0.555555556	0.114285714	0.178947368	0.23255814	0.357142857	0.22826087	0.355263158	0.23655914	0.2	0.126315789	0.415584416	0.177777778	0.384615385	0.126315789	0.240506329	0.219512195	0.235955056	0.204301075	0.230769231	0.234042553	0.26744186	0.221052632	0.118811881	0.226804124	0.329268293	0.1875	0.234042553	0.407407407	0.261904762	0.154639175	0.105769231	0.263157895	0.12244898	0.298850575	0.154545455	0.384615385	0.41025641	0.111111111	0.225806452	0.186813187	0.113043478	0.265822785	0.252747253	0.435897436	0.385542169	0.270588235	0.126315789	0.290697674	0.255813953	0.430555556	0.415584416	0.212121212	0.383561644	0.417721519	0.22826087	0.383561644	0.430379747	0.326530612	0.127659574	0.641791045	0.126315789	0.2875	0.350649351	0.126315789	0.430379747	0.255813953	0.527027027	0.191489362	0.24691358	0.13	0.191489362	0.214285714	0.328947368	0.395348837	0.123809524	0.193181818	0.138613861	0.313953488	0.460526316	0.227848101	0.385542169	0.174757282	0.161616162	0.402597403	0.141414141	0.345679012	0.253164557	0.213483146	0.195402299	0.26744186	0.206896552	0.112149533	0.430555556	0.209302326	0.407894737	0.341463415	0.168316832	0.202531646	0.641791045	0.255813953	0.134831461	0.388235294	0.355263158	0.163043478	0.325	0.402439024	0.365853659	0.35	0.153846154	0.140186916	0.382716049	0.1875	0.209302326	0.134831461
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOC2)c1cnc2nccn2c1	0.454545455	0.519480519	0.14	0.148148148	0.247058824	0.14893617	0.161616162	0.19	0.174418605	0.208791209	0.175824176	0.1	0.134020619	0.122222222	0.19	0.467532468	0.25	0.111111111	0.175824176	0.155555556	0.161616162	0.16091954	0.168316832	0.25	0.172043011	0.253012048	0.180952381	0.135416667	0.107526882	0.333333333	0.197916667	0.136842105	0.226804124	0.363636364	0.201834862	0.17699115	0.191919192	0.208791209	0.212121212	0.130434783	0.1875	0.162790698	0.366666667	0.135135135	0.186046512	0.17	0.320987654	0.195652174	0.506329114	0.179775281	0.136842105	0.15625	0.165048544	0.340909091	0.1875	0.183673469	0.5	0.1875	0.130841121	0.4125	0.292134831	0.17	0.379310345	0.140186916	0.148148148	0.255319149	0.132653061	0.204545455	0.130841121	0.304347826	0.173469388	0.278350515	0.15625	0.15625	0.141414141	0.274725275	0.148514851	0.25	0.134020619	0.363636364	0.2375	0.317647059	0.177083333	0.178947368	0.513888889	0.397727273	0.161616162	0.161616162	0.131313131	0.241758242	0.130841121	0.192307692	0.103092784	0.153846154	0.130841121	0.17699115	0.168421053	0.212765957	0.421686747	0.14	0.182692308	0.15625	0.390804598	0.21978022	0.19	0.204081633	0.563380282	0.12	0.136363636	0.16	0.364705882	0.173913043	0.138613861	0.358974359	0.224719101	0.273809524	0.150537634	0.131313131	0.416666667	0.150537634	0.230769231	0.130841121	0.208791209	0.15625	0.486842105	0.581081081	0.21	0.159090909	0.15625	0.178947368	0.130841121	0.226804124	0.303370787	0.106382979	0.212765957	0.278350515	0.221052632	0.181818182	0.138613861	0.105263158	0.172043011	0.136363636	0.15625	0.4	0.132653061	0.255555556	0.234042553	0.106382979	0.148514851	0.148514851	0.233333333	0.145833333	0.304347826	0.315217391	0.148514851	0.4	0.5	0.165217391	0.125	0.215053763	0.322580645	0.407407407	0.661971831	0.204081633	0.153153153	0.186813187	0.347826087	0.161616162	0.223404255	0.215053763	1	0.521126761	0.142857143	0.147368421	0.184466019	0.152173913	0.2	0.23	0.337209302	0.136842105	0.19	0.317647059	0.278350515	0.161616162	0.325581395	0.210526316	0.172043011	0.238636364	0.15625	0.206185567	0.139784946	0.247058824	0.155963303	0.314606742	0.103092784	0.22826087	0.168421053	0.129032258	0.189473684	0.168224299	0.290322581	0.506329114	0.15625	0.341176471	0.150537634	0.136842105	0.107526882	0.157894737	0.106382979	0.188888889	0.141509434	0.304347826	0.127659574	0.681818182	0.159090909	0.19	0.17699115	0.563380282	0.15	0.131313131	0.23655914	0.247058824	0.175824176	0.216494845	0.1875	0.407407407	0.141304348	0.292682927	0.43902439	0.5	0.17	0.15625	0.289156627	0.423076923	0.19	0.215053763	0.151515152	0.207920792	0.233333333	0.106382979	0.174418605	0.170212766	0.247058824	0.148514851	0.134146341	0.226804124	0.159090909	0.181818182	0.255813953	0.182692308	0.275862069	0.14893617	0.161904762	0.293478261	0.152941176	0.411764706	0.2	0.307692308	0.188888889	0.296296296	0.130841121	0.15	0.418604651	0.15	0.223529412	0.15625	0.34939759	0.182795699	0.120879121	0.37037037	0.180851064	0.2	0.592105263	0.411764706	0.121212121	0.16091954	0.181818182	0.352941176	0.159090909	0.159090909	0.191489362	0.296296296	0.139784946	0.137931034	0.097826087	0.475	0.148514851	0.370786517	0.1875	0.127659574	0.215053763	0.191919192	0.15	0.174311927	0.486842105	0.44047619	0.239583333	0.15625	0.15625	0.130841121	0.140186916	0.146788991	0.540540541	0.208333333	0.15625	1	0.091836735	0.145631068	0.150537634	0.275862069	0.25	0.320987654	0.188118812	0.14	0.196078431	0.224489796	0.1875	0.131313131	0.148514851	0.372093023	0.150442478	0.352941176	0.15	0.202380952	0.170454545	0.352941176	0.177083333	0.231578947	0.148514851	0.177570093	0.19	0.144444444	0.241758242	0.2375	0.441558442	0.318181818	0.142857143	0.214285714	0.168316832	0.15625	0.104166667	0.163265306	0.132653061	0.247524752	0.204081633	0.208333333	0.233333333	0.23655914	0.265306122	0.153846154	0.142857143	0.18	0.144444444	0.506666667	0.525	0.105263158	0.210526316	0.5	0.202020202	0.16	0.164948454	0.151785714	0.175824176	0.141414141	0.127659574	0.147368421	0.34939759	0.18	0.145299145	0.18556701	0.175824176	0.147368421	0.290697674	0.158415842	0.138613861	0.472972973	0.148148148	0.222222222	0.093457944	0.211111111	0.182692308	0.184466019	0.142857143	0.16091954	0.311827957	0.181818182	0.16	0.141509434	0.274725275	0.134020619	0.216494845	0.231578947	0.188888889	0.279569892	0.292682927	0.15625	0.215053763	0.235955056	0.166666667	0.15625	0.108695652	0.106382979	0.480519481	0.705882353	0.162790698	0.224489796	0.22826087	0.348314607	0.285714286	0.308510638	0.241758242	0.311111111	0.224489796	0.204081633	0.145833333	0.221052632	0.133333333	0.305263158	0.2	0.125	0.159292035	0.274509804	0.1875	0.137614679	0.123809524	0.12	0.157894737	0.142857143	0.372093023	0.208333333	0.19	0.317647059	0.15625	0.197916667	0.12	0.175824176	0.215053763	0.278350515	0.296296296	0.195876289	0.27173913	0.141304348	0.206185567	0.367346939	0.25	0.1875	0.15625	0.175824176	0.2	0.15625	0.3	0.131313131	0.158415842	0.221052632	0.105263158	0.329545455	0.705882353	0.164835165	0.193181818	0.278350515	0.140186916	0.282352941	0.322222222	0.193877551	0.223404255	0.16091954	0.19	0.19047619	0.239583333	0.178947368	0.17	0.13	0.144444444	0.473684211	0.102040816	0.164948454	0.147368421	0.138888889	0.175824176	0.102040816	0.132653061	0.14	0.22	0.125	0.1875	0.4	0.438356164	0.184466019	0.188888889	0.405063291	0.145833333	0.202020202	0.183673469	0.131313131	0.172043011	0.145454545	0.148514851	0.787878788	0.14893617	0.329113924
CC(C)C(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1	0.137931034	0.11827957	0.346666667	0.15625	0.328571429	0.376811594	0.186046512	0.139784946	0.353846154	0.328767123	0.323943662	0.328767123	0.293333333	0.333333333	0.139784946	0.136363636	0.127906977	0.338461538	0.323943662	0.378787879	0.186046512	0.353846154	0.206896552	0.127906977	0.142857143	0.213333333	0.121212121	0.315068493	0.323529412	0.114583333	0.378378378	0.319444444	0.092783505	0.126315789	0.113207547	0.188118812	0.280487805	0.366197183	0.175824176	0.376470588	0.21686747	0.359375	0.111111111	0.107843137	0.369230769	0.368421053	0.175	0.127906977	0.104166667	0.333333333	0.319444444	0.166666667	0.163043478	0.105263158	0.21686747	0.240963855	0.097826087	0.21686747	0.14893617	0.136363636	0.120879121	0.386666667	0.114583333	0.184782609	0.144329897	0.117021277	0.306666667	0.328571429	0.14893617	0.126315789	0.2	0.121212121	0.166666667	0.166666667	0.351351351	0.107526882	0.157303371	0.2	0.328767123	0.126315789	0.365079365	0.112359551	0.123595506	0.253164557	0.11627907	0.111111111	0.291139241	0.186046512	0.455882353	0.123595506	0.102040816	0.121212121	0.323943662	0.103092784	0.14893617	0.188118812	0.324324324	0.364864865	0.105263158	0.311688312	0.134020619	0.166666667	0.125	0.289473684	0.139784946	0.129032258	0.126436782	0.302631579	0.16	0.2875	0.197674419	0.417910448	0.342105263	0.328571429	0.333333333	0.093023256	0.205128205	0.455882353	0.115789474	0.205128205	0.32	0.14893617	0.366197183	0.166666667	0.123595506	0.094736842	0.125	0.412698413	0.166666667	0.302631579	0.35	0.081632653	0.131868132	0.516666667	0.294871795	0.121212121	0.144444444	0.338235294	0.291139241	0.333333333	0.142857143	0.131313131	0.166666667	0.302631579	0.306666667	0.176470588	0.095744681	0.516666667	0.2875	0.2875	0.324324324	0.46969697	0.126315789	0.113402062	0.170454545	0.137931034	0.115384615	0.174757282	0.228571429	0.298701299	0.111111111	0.10989011	0.105263158	0.141304348	0.138613861	0.233766234	0.11	0.307692308	0.085106383	0.298701299	0.091836735	0.117647059	0.163043478	0.142857143	0.135416667	0.603448276	0.328358209	0.134020619	0.146067416	0.484375	0.127659574	0.112359551	0.121212121	0.186046512	0.097826087	0.133333333	0.142857143	0.2	0.166666667	0.130434783	0.328571429	0.328571429	0.141414141	0.223529412	0.323943662	0.298701299	0.195121951	0.393939394	0.149425287	0.12	0.188888889	0.104166667	0.166666667	0.122222222	0.382352941	0.338028169	0.363636364	0.155339806	0.516666667	0.323943662	0.113402062	0.126315789	0.328571429	0.113636364	0.412698413	0.139784946	0.363636364	0.126436782	0.159090909	0.302631579	0.108695652	0.328571429	0.323943662	0.193181818	0.21686747	0.134831461	0.393939394	0.094117647	0.105263158	0.097826087	0.283950617	0.166666667	0.093023256	0.113636364	0.292682927	0.298701299	0.16091954	0.09	0.088888889	0.358208955	0.353846154	0.168674699	0.328571429	0.2875	0.403508772	0.081632653	0.412698413	0.151898734	0.319444444	0.134020619	0.180722892	0.583333333	0.197802198	0.104166667	0.393442623	0.114583333	0.376811594	0.115789474	0.323943662	0.210526316	0.14893617	0.159090909	0.101010101	0.275	0.338235294	0.166666667	0.137931034	0.347222222	0.369230769	0.126436782	0.342465753	0.319444444	0.102040816	0.126315789	0.306666667	0.142857143	0.158415842	0.108695652	0.412698413	0.348484848	0.207317073	0.210526316	0.388059701	0.246376812	0.76	0.117021277	0.170454545	0.135416667	0.21686747	0.328571429	0.298701299	0.129032258	0.159090909	0.161616162	0.111111111	0.113402062	0.127659574	0.166666667	0.166666667	0.14893617	0.184782609	0.154639175	0.147727273	0.197674419	0.166666667	0.091836735	1	0.280487805	0.323943662	0.113636364	0.126315789	0.175	0.289156627	0.294871795	0.282352941	0.126315789	0.21686747	0.302631579	0.170454545	0.117021277	0.158415842	0.108695652	0.159090909	0.23943662	0.343283582	0.108695652	0.219512195	0.11827957	0.2875	0.118811881	0.139784946	0.40625	0.388888889	0.365079365	0.152941176	0.157303371	0.163043478	0.092783505	0.329113924	0.166666667	0.328571429	0.311688312	0.306666667	0.20212766	0.129032258	0.131868132	0.324324324	0.096774194	0.121212121	0.314285714	0.163043478	0.206896552	0.40625	0.098901099	0.101010101	0.333333333	0.133333333	0.097826087	0.127659574	0.2875	0.369863014	0.137254902	0.323943662	0.298701299	0.328571429	0.432835821	0.137931034	0.346153846	0.174757282	0.291139241	0.323943662	0.432835821	0.240506329	0.142857143	0.291139241	0.11627907	0.144329897	0.136842105	0.350649351	0.333333333	0.12244898	0.147368421	0.163043478	0.353846154	0.12371134	0.151898734	0.2875	0.136842105	0.107526882	0.405797101	0.280487805	0.142857143	0.323943662	0.177777778	0.094117647	0.166666667	0.298701299	0.08988764	0.302631579	0.166666667	0.348484848	0.338235294	0.097826087	0.119565217	0.426229508	0.150537634	0.470588235	0.126315789	0.094736842	0.111111111	0.388888889	0.141304348	0.150537634	0.141304348	0.347222222	0.131868132	0.152173913	0.121212121	0.10989011	0.424657534	0.145631068	0.114285714	0.122222222	0.099009901	0.418918919	0.546875	0.133333333	0.568965517	0.117021277	0.320512821	0.139784946	0.112359551	0.166666667	0.307692308	0.302631579	0.220779221	0.298701299	0.132653061	0.210526316	0.157303371	0.142857143	0.352941176	0.130434783	0.1	0.127906977	0.21686747	0.166666667	0.323943662	0.376811594	0.166666667	0.195402299	0.47761194	0.283950617	0.144444444	0.333333333	0.094736842	0.107526882	0.367647059	0.352941176	0.121212121	0.184782609	0.129411765	0.104166667	0.130434783	0.291139241	0.375	0.139784946	0.204301075	0.127659574	0.302631579	0.142857143	0.351351351	0.40625	0.112359551	0.338028169	0.470588235	0.432835821	0.134020619	0.220779221	0.376811594	0.306666667	0.311688312	0.09	0.387096774	0.21686747	0.137931034	0.095238095	0.147368421	0.323943662	0.113636364	0.46969697	0.152173913	0.2875	0.455882353	0.142857143	0.153061224	0.2875	0.09375	0.583333333	0.095238095
O=C(Nc1ccc(OC2CCN(C2)C(=O)C2CCCO2)cc1)N1Cc2ccncc2C1	0.157894737	0.173469388	0.4	0.12962963	0.350649351	0.358974359	0.141414141	0.206185567	0.285714286	0.421052632	0.4	0.270588235	0.661538462	0.356164384	0.206185567	0.132653061	0.113402062	0.342465753	0.4	0.457142857	0.141414141	0.394366197	0.303370787	0.113402062	0.150537634	0.146067416	0.184466019	0.671875	0.507462687	0.216494845	0.313953488	0.292682927	0.125	0.204081633	0.172727273	0.149122807	0.45	0.255813953	0.216494845	0.254901961	0.333333333	0.342465753	0.174757282	0.107142857	0.298701299	0.263736264	0.235294118	0.113402062	0.114285714	0.471428571	0.292682927	0.101010101	0.168316832	0.195876289	0.333333333	0.2	0.154639175	0.333333333	0.091743119	0.168421053	0.20212766	0.32183908	0.191919192	0.100917431	0.099099099	0.195876289	0.676923077	0.464788732	0.091743119	0.204081633	0.313953488	0.184466019	0.101010101	0.101010101	0.290697674	0.2	0.096153846	0.395061728	0.35	0.204081633	0.293333333	0.195652174	0.15625	0.341463415	0.138297872	0.163461538	0.361445783	0.141414141	0.641791045	0.15625	0.091743119	0.184466019	0.346153846	0.102803738	0.091743119	0.149122807	0.329268293	0.244444444	0.16	0.417721519	0.21	0.101010101	0.166666667	0.453333333	0.206185567	0.195876289	0.147368421	0.506849315	0.195121951	0.652173913	0.325581395	0.325	0.614285714	0.3	0.3375	0.166666667	0.179775281	0.641791045	0.125	0.179775281	0.41025641	0.091743119	0.255813953	0.101010101	0.144329897	0.105769231	0.226804124	0.298701299	0.101010101	0.41025641	0.239583333	0.147058824	0.1875	0.307692308	0.417721519	0.184466019	0.175257732	0.36	0.614285714	0.492753623	0.150537634	0.098214286	0.101010101	0.428571429	0.676923077	0.21978022	0.106796117	0.307692308	0.9	0.9	0.472972973	0.44	0.204081633	0.202020202	0.096153846	0.195652174	0.154545455	0.118644068	0.197530864	0.541666667	0.12037037	0.166666667	0.16	0.208333333	0.125	0.341772152	0.22	0.284090909	0.153061224	0.541666667	0.145631068	0.139784946	0.102803738	0.215909091	0.2	0.268292683	0.449275362	0.222222222	0.118811881	0.514285714	0.206185567	0.195652174	0.184466019	0.141414141	0.191489362	0.13	0.150537634	0.320987654	0.101010101	0.197916667	0.283950617	0.350649351	0.097345133	0.32183908	0.346153846	0.460526316	0.147368421	0.355263158	0.206521739	0.182692308	0.340909091	0.114285714	0.101010101	0.131313131	0.296296296	0.536231884	0.346666667	0.140350877	0.307692308	0.329113924	0.101851852	0.204081633	0.3	0.159574468	0.298701299	0.206185567	0.31	0.147368421	0.097087379	0.341463415	0.153061224	0.350649351	0.4	0.288888889	0.333333333	0.204301075	0.320512821	0.155555556	0.148514851	0.154639175	0.4375	0.101010101	0.141304348	0.159574468	0.285714286	0.541666667	0.098039216	0.165048544	0.159574468	0.342105263	0.285714286	0.270588235	0.350649351	0.9	0.31884058	0.147058824	0.298701299	0.228915663	0.413333333	0.18627451	0.26744186	0.277108434	0.132075472	0.206185567	0.352112676	0.134615385	0.432432432	0.193877551	0.329113924	0.320512821	0.101851852	0.097087379	0.142857143	0.883333333	0.307692308	0.101010101	0.12244898	0.285714286	0.333333333	0.197802198	0.329268293	0.341772152	0.144230769	0.168316832	0.73015873	0.192771084	0.185185185	0.164948454	0.298701299	0.333333333	0.325301205	0.320512821	0.3	0.197530864	0.302631579	0.126213592	0.096153846	0.153846154	0.333333333	0.3	0.541666667	0.195876289	0.097087379	0.166666667	0.121212121	0.122641509	0.158415842	0.101010101	0.101010101	0.091743119	0.100917431	0.160377358	0.12	0.357142857	0.101010101	0.145631068	0.280487805	1	0.381578947	0.147368421	0.156862745	0.235294118	0.325842697	0.623188406	0.318681319	0.191919192	0.333333333	0.341463415	0.096153846	0.183673469	0.122807018	0.20212766	0.097087379	0.356164384	0.463768116	0.20212766	0.321428571	0.12745098	0.9	0.180952381	0.206185567	0.328947368	0.3875	0.293333333	0.211111111	0.2	0.102803738	0.147058824	0.318181818	0.101010101	0.316455696	0.671641791	0.676923077	0.305263158	0.195876289	0.2	0.472972973	0.153061224	0.207920792	0.303797468	0.102803738	0.318181818	0.328947368	0.144329897	0.111111111	0.492753623	0.20212766	0.154639175	0.344827586	0.652173913	0.290697674	0.094827586	0.4	0.632352941	0.3	0.258823529	0.12244898	0.364705882	0.222222222	0.4125	0.4	0.258823529	0.238636364	0.138613861	0.486842105	0.114583333	0.099099099	0.202020202	0.474358974	0.289156627	0.21	0.165048544	0.102803738	0.394366197	0.212121212	0.228915663	0.652173913	0.101851852	0.163265306	0.317073171	0.45	0.223404255	0.329113924	0.193877551	0.155555556	0.101010101	0.541666667	0.14893617	0.41025641	0.101010101	0.351351351	0.291139241	0.154639175	0.163265306	0.289473684	0.191919192	0.321428571	0.168316832	0.116504854	0.198019802	0.3875	0.183673469	0.191919192	0.221052632	0.317073171	0.151515152	0.093457944	0.207920792	0.131313131	0.385542169	0.183486239	0.196261682	0.178947368	0.099099099	0.303370787	0.25	0.111111111	0.324675325	0.183673469	0.425	0.206185567	0.195652174	0.101010101	0.284090909	0.506849315	0.363636364	0.541666667	0.22	0.320512821	0.2	0.25	0.537313433	0.197916667	0.168141593	0.113402062	0.333333333	0.101010101	0.4	0.432432432	0.101010101	0.337209302	0.264367816	0.455696203	0.175257732	0.492753623	0.116504854	0.128712871	0.3	0.337662338	0.184466019	0.100917431	0.150537634	0.114285714	0.197916667	0.486842105	0.285714286	0.206185567	0.138888889	0.158415842	0.41025641	0.138613861	0.656716418	0.328947368	0.157894737	0.292682927	0.37037037	0.258823529	0.110091743	0.363636364	0.277108434	0.676923077	0.623188406	0.165048544	0.293333333	0.333333333	0.195652174	0.107526882	0.188118812	0.329113924	0.147368421	0.44	0.206185567	0.425	0.641791045	0.150537634	0.137614679	0.9	0.126213592	0.277108434	0.107526882
O=C(Nc1ccc(cc1)S(=O)(=O)C1CCN(C1)C(=O)C1CC1)N1Cc2ccccc2C1	0.178571429	0.155555556	0.311688312	0.11	0.388059701	0.397058824	0.146067416	0.139784946	0.396825397	0.328767123	0.402985075	0.347222222	0.426470588	0.466666667	0.139784946	0.149425287	0.141176471	0.45	0.402985075	0.358208955	0.146067416	0.419354839	0.220930233	0.141176471	0.156626506	0.213333333	0.132653061	0.476923077	0.578947368	0.202247191	0.324675325	0.376811594	0.139784946	0.188888889	0.156862745	0.121495327	0.381578947	0.328767123	0.229885057	0.3	0.231707317	0.403225806	0.157894737	0.086538462	0.390625	0.268292683	0.27027027	0.08988764	0.152173913	0.373134328	0.376811594	0.088888889	0.163043478	0.193181818	0.231707317	0.144444444	0.188235294	0.231707317	0.08	0.162790698	0.172413793	0.316455696	0.175824176	0.079207921	0.099009901	0.329113924	0.441176471	0.367647059	0.08	0.258823529	0.243902439	0.132653061	0.088888889	0.088888889	0.388888889	0.211764706	0.084210526	0.47826087	0.492307692	0.188888889	0.409836066	0.2375	0.086956522	0.2375	0.170731707	0.157894737	0.378378378	0.146067416	0.375	0.136363636	0.08	0.132653061	0.516129032	0.091836735	0.08	0.121495327	0.4	0.278481013	0.153846154	0.311688312	0.145833333	0.088888889	0.270588235	0.306666667	0.139784946	0.141304348	0.166666667	0.414285714	0.191780822	0.391891892	0.2875	0.338028169	0.36	0.453125	0.5	0.205128205	0.220779221	0.375	0.164835165	0.220779221	0.302631579	0.08	0.328767123	0.088888889	0.19047619	0.142857143	0.173913043	0.412698413	0.088888889	0.32	0.285714286	0.139784946	0.170454545	0.4	0.311688312	0.132653061	0.157303371	0.421875	0.416666667	0.483870968	0.156626506	0.076923077	0.088888889	0.375	0.441176471	0.25	0.144444444	0.4	0.355263158	0.355263158	0.342465753	0.328767123	0.258823529	0.255813953	0.084210526	0.178571429	0.148514851	0.1	0.28358209	0.333333333	0.1	0.202380952	0.179775281	0.141304348	0.095238095	0.25	0.180851064	0.36	0.133333333	0.333333333	0.150537634	0.172839506	0.080808081	0.215189873	0.135416667	0.309859155	0.483333333	0.157894737	0.159090909	0.397058824	0.139784946	0.2375	0.132653061	0.146067416	0.231707317	0.146067416	0.156626506	0.315068493	0.088888889	0.168539326	0.388059701	0.388059701	0.076190476	0.268292683	0.516129032	0.333333333	0.126436782	0.352941176	0.149425287	0.154639175	0.371794872	0.152173913	0.088888889	0.231707317	0.382352941	0.439393939	0.475409836	0.112149533	0.4	0.402985075	0.090909091	0.258823529	0.388059701	0.180722892	0.412698413	0.139784946	0.263157895	0.166666667	0.108695652	0.455882353	0.133333333	0.388059701	0.402985075	0.265060241	0.231707317	0.174418605	0.393939394	0.17721519	0.25	0.188235294	0.552238806	0.088888889	0.175	0.180722892	0.341772152	0.333333333	0.086021505	0.135416667	0.166666667	0.467741935	0.396825397	0.227848101	0.388059701	0.355263158	0.454545455	0.139784946	0.412698413	0.281690141	0.338028169	0.134020619	0.272727273	0.319444444	0.112244898	0.191011236	0.440677966	0.163043478	0.338028169	0.261904762	0.402985075	0.333333333	0.08	0.108695652	0.147368421	0.342105263	0.378787879	0.088888889	0.151162791	0.347222222	0.390625	0.180722892	0.240506329	0.376811594	0.14893617	0.188888889	0.441176471	0.257142857	0.17	0.186046512	0.412698413	0.459016393	0.285714286	0.333333333	0.328571429	0.28358209	0.419354839	0.166666667	0.084210526	0.252873563	0.231707317	0.388059701	0.333333333	0.166666667	0.108695652	0.105769231	0.149425287	0.161290323	0.139784946	0.088888889	0.088888889	0.08	0.079207921	0.108910891	0.16091954	0.271604938	0.088888889	0.150537634	0.323943662	0.381578947	1	0.139534884	0.138297872	0.27027027	0.371794872	0.364864865	0.345679012	0.138297872	0.231707317	0.455882353	0.084210526	0.179775281	0.103773585	0.2	0.108695652	0.23943662	0.363636364	0.2	0.234567901	0.168539326	0.355263158	0.153061224	0.139784946	0.40625	0.315789474	0.409836066	0.240506329	0.240963855	0.080808081	0.139784946	0.3125	0.088888889	0.388059701	0.422535211	0.441176471	0.269662921	0.141304348	0.183908046	0.342465753	0.133333333	0.233333333	0.373134328	0.080808081	0.220930233	0.40625	0.176470588	0.147368421	0.483870968	0.133333333	0.188235294	0.152173913	0.391891892	0.298701299	0.074074074	0.402985075	0.428571429	0.388059701	0.297297297	0.151162791	0.3125	0.12037037	0.324675325	0.402985075	0.297297297	0.256410256	0.142857143	0.36	0.156626506	0.099009901	0.136842105	0.405405405	0.454545455	0.145833333	0.159574468	0.080808081	0.419354839	0.252873563	0.281690141	0.391891892	0.090909091	0.144444444	0.310810811	0.346153846	0.168539326	0.402985075	0.164835165	0.17721519	0.088888889	0.333333333	0.168674699	0.32	0.088888889	0.459016393	0.421875	0.231707317	0.170454545	0.403225806	0.138297872	0.315789474	0.258823529	0.142857143	0.170212766	0.315789474	0.346153846	0.138297872	0.141304348	0.405797101	0.144444444	0.081632653	0.180851064	0.147727273	0.3	0.102803738	0.193877551	0.188235294	0.077669903	0.329113924	0.285714286	0.081818182	0.338235294	0.179775281	0.303797468	0.139784946	0.2375	0.088888889	0.342105263	0.414285714	0.27027027	0.333333333	0.275862069	0.333333333	0.144444444	0.268292683	0.415384615	0.168539326	0.152380952	0.141176471	0.231707317	0.088888889	0.402985075	0.338028169	0.088888889	0.386666667	0.302631579	0.368421053	0.157303371	0.483870968	0.168539326	0.144444444	0.388059701	0.415384615	0.132653061	0.079207921	0.142857143	0.152173913	0.130434783	0.342105263	0.396825397	0.139784946	0.108910891	0.139784946	0.32	0.142857143	0.369863014	0.40625	0.2375	0.376811594	0.315789474	0.297297297	0.089108911	0.27027027	0.376811594	0.441176471	0.364864865	0.135416667	0.409836066	0.231707317	0.178571429	0.179487179	0.135416667	0.402985075	0.195121951	0.328767123	0.139784946	0.303797468	0.375	0.156626506	0.118811881	0.355263158	0.141304348	0.319444444	0.179487179
FC(F)(F)c1ccc(cc1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	0.320512821	0.367088608	0.153846154	0.173469388	0.25974026	0.137931034	0.177777778	0.392405063	0.15	0.21686747	0.126436782	0.10989011	0.16091954	0.082352941	0.392405063	0.283950617	0.311688312	0.083333333	0.126436782	0.158536585	0.177777778	0.179487179	0.159574468	0.311688312	0.176470588	0.319444444	0.23655914	0.162790698	0.105882353	0.353658537	0.152173913	0.1	0.30952381	0.337349398	0.232323232	0.158878505	0.101010101	0.202380952	0.206521739	0.1	0.179775281	0.1375	0.540540541	0.158415842	0.107142857	0.173913043	0.289473684	0.21686747	0.279069767	0.2	0.1	0.2	0.168421053	0.345679012	0.179775281	0.407894737	0.280487805	0.179775281	0.166666667	0.386666667	0.536231884	0.186813187	0.563380282	0.177083333	0.18556701	0.26744186	0.159090909	0.2125	0.166666667	0.337349398	0.191011236	0.197916667	0.2	0.2	0.11827957	0.304878049	0.188888889	0.218390805	0.086021505	0.337349398	0.216216216	0.373333333	0.464788732	0.170454545	0.298701299	0.357142857	0.127659574	0.177777778	0.170454545	0.368421053	0.154639175	0.197916667	0.088888889	0.168421053	0.166666667	0.158878505	0.096774194	0.296296296	0.579710145	0.153846154	0.357142857	0.2	0.258426966	0.146067416	0.392405063	0.211111111	0.275	0.084210526	0.181818182	0.150537634	0.289156627	0.112359551	0.164835165	0.141176471	0.123595506	0.361111111	0.272727273	0.170454545	0.30952381	0.272727273	0.226190476	0.166666667	0.202380952	0.2	0.268292683	0.285714286	0.365853659	0.134146341	0.2	0.170454545	0.142857143	0.325301205	0.407894737	0.091954023	0.166666667	0.197916667	0.258823529	0.104651163	0.152173913	0.090909091	0.176470588	0.171717172	0.2	0.211764706	0.159090909	0.3	0.371794872	0.091954023	0.150537634	0.150537634	0.2	0.16091954	0.337349398	0.555555556	0.188888889	0.373333333	0.237113402	0.157407407	0.084337349	0.195402299	0.2	0.3125	0.26744186	0.224719101	0.214285714	0.178571429	0.32183908	0.127659574	0.582089552	0.195402299	0.275862069	0.302631579	0.180851064	0.282051282	0.20212766	0.154761905	0.273972603	0.480519481	0.277108434	0.164705882	0.222222222	0.373333333	0.197916667	0.177777778	0.363636364	0.308641975	0.176470588	0.298701299	0.2	0.213483146	0.102272727	0.25974026	0.193877551	0.333333333	0.088888889	0.195402299	0.186046512	0.156626506	0.405405405	0.348837209	0.275862069	0.279069767	0.2	0.329113924	0.113636364	0.087912088	0.119047619	0.171428571	0.091954023	0.126436782	0.154639175	0.337349398	0.08988764	0.307692308	0.134146341	0.392405063	0.192307692	0.275	0.191011236	0.084210526	0.514285714	0.25974026	0.126436782	0.26744186	0.179775281	0.615384615	0.103448276	0.46969697	0.252873563	0.280487805	0.213483146	0.2	0.462686567	0.243902439	0.134020619	0.195402299	0.179775281	0.569444444	0.619047619	0.079545455	0.15	0.21686747	0.25974026	0.150537634	0.12	0.325301205	0.134146341	0.25	0.269230769	0.2	0.186046512	0.151162791	0.189473684	0.30952381	0.085365854	0.305882353	0.207317073	0.341463415	0.126436782	0.391304348	0.166666667	0.191011236	0.284090909	0.152173913	0.1875	0.2	0.2875	0.16091954	0.148148148	0.672131148	0.186046512	0.207317073	0.302325581	0.290697674	0.096774194	0.260273973	0.141509434	0.247058824	0.134146341	0.134146341	0.170454545	0.391304348	0.141176471	0.125	0.095238095	0.313253012	0.188888889	0.241758242	0.179775281	0.08988764	0.195402299	0.379746835	0.191011236	0.178217822	0.268292683	0.302325581	0.527777778	0.2	0.2	0.166666667	0.177083333	0.183673469	0.363636364	0.163043478	0.2	0.275862069	0.113636364	0.147368421	0.139534884	1	0.337349398	0.289473684	0.168421053	0.153846154	0.164948454	0.337349398	0.179775281	0.084210526	0.188888889	0.345679012	0.163461538	0.376623377	0.191011236	0.194805195	0.189873418	0.376623377	0.181818182	0.270588235	0.150537634	0.21875	0.392405063	0.105882353	0.283950617	0.216216216	0.275	0.273809524	0.180851064	0.666666667	0.12371134	0.2	0.114942529	0.153846154	0.159090909	0.314606742	0.211111111	0.215909091	0.2	0.341772152	0.277777778	0.142857143	0.180851064	0.172043011	0.105882353	0.283950617	0.269662921	0.090909091	0.23255814	0.280487805	0.208791209	0.150537634	0.181818182	0.188118812	0.126436782	0.155555556	0.08988764	0.136363636	0.2875	0.159574468	0.201923077	0.164835165	0.126436782	0.136363636	0.307692308	0.173913043	0.164835165	0.282051282	0.18556701	0.204301075	0.102040816	0.136363636	0.212765957	0.177083333	0.180851064	0.179487179	0.547945205	0.25	0.150537634	0.166666667	0.407894737	0.16091954	0.135416667	0.5	0.126436782	0.341463415	0.46969697	0.2	0.195402299	0.364864865	0.157303371	0.2	0.094117647	0.079545455	0.265060241	0.320987654	0.1375	0.290697674	0.268292683	0.290697674	0.402597403	0.461538462	0.283950617	0.297619048	0.290697674	0.224719101	0.122222222	0.573529412	0.157894737	0.277777778	0.3125	0.173913043	0.161904762	0.24742268	0.153846154	0.161616162	0.12371134	0.144444444	0.194174757	0.104651163	0.345679012	0.138297872	0.392405063	0.373333333	0.2	0.164835165	0.084210526	0.195121951	0.195402299	0.554054054	0.391304348	0.229885057	0.24137931	0.156626506	0.213483146	0.302083333	0.311688312	0.179775281	0.2	0.126436782	0.207317073	0.2	0.285714286	0.119565217	0.136842105	0.258823529	0.090909091	0.285714286	0.273809524	0.141176471	0.129411765	0.197916667	0.177083333	0.470588235	0.358024691	0.402597403	0.191011236	0.15	0.392405063	0.171717172	0.527777778	0.170454545	0.186813187	0.155555556	0.105882353	0.271604938	0.087912088	0.142857143	0.136363636	0.175257732	0.195121951	0.087912088	0.159090909	0.166666667	0.361445783	0.139240506	0.179775281	0.373333333	0.352112676	0.506666667	0.126436782	0.324675325	0.16091954	0.208791209	0.163043478	0.170454545	0.176470588	0.17	0.150537634	0.26744186	0.151162791	0.411764706
CC(C)n1cc(cn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	0.272727273	0.4625	0.1875	0.137614679	0.218390805	0.14893617	0.161616162	0.226804124	0.134831461	0.195652174	0.163043478	0.12244898	0.145833333	0.097826087	0.226804124	0.395061728	0.375	0.086956522	0.163043478	0.168539326	0.161616162	0.16091954	0.191919192	0.375	0.172043011	0.253012048	0.333333333	0.147368421	0.095744681	0.445783133	0.15	0.090909091	0.337078652	0.445783133	0.201834862	0.146551724	0.113207547	0.157894737	0.188118812	0.111111111	0.1875	0.136363636	0.28125	0.145454545	0.120879121	0.158415842	0.244186047	0.25	0.226804124	0.193181818	0.08	0.15625	0.153846154	0.475	0.1875	0.260869565	0.252747253	0.1875	0.141509434	0.506666667	0.402439024	0.206185567	0.304347826	0.173076923	0.148148148	0.216494845	0.144329897	0.204545455	0.141509434	0.445783133	0.173469388	0.362637363	0.15625	0.15625	0.13	0.589041096	0.148514851	0.197916667	0.1	0.445783133	0.164705882	0.473684211	0.313953488	0.230769231	0.252873563	0.430232558	0.12745098	0.161616162	0.178947368	0.686567164	0.141509434	0.347826087	0.091836735	0.176470588	0.141509434	0.146551724	0.099009901	0.151515152	0.296703297	0.151515152	0.23	0.15625	0.234693878	0.15625	0.226804124	0.372093023	0.261363636	0.108910891	0.149425287	0.148514851	0.247311828	0.125	0.18556701	0.139784946	0.135416667	0.258823529	0.215909091	0.178947368	0.239583333	0.215909091	0.244444444	0.141509434	0.157894737	0.15625	0.255555556	0.231578947	0.222222222	0.159090909	0.15625	0.142857143	0.141509434	0.630136986	0.567567568	0.094736842	0.175257732	0.362637363	0.221052632	0.106382979	0.138613861	0.082474227	0.172043011	0.146788991	0.15625	0.204301075	0.144329897	0.298850575	0.348837209	0.094736842	0.16	0.16	0.206521739	0.157894737	0.445783133	0.301075269	0.16	0.493333333	0.228571429	0.13559322	0.087912088	0.22826087	0.182692308	0.266666667	0.255319149	0.372093023	0.174311927	0.2	0.441860465	0.12745098	0.4375	0.22826087	0.25	0.255813953	0.153846154	0.197802198	0.370786517	0.164835165	0.243902439	0.242424242	0.385542169	0.186813187	0.352272727	0.473684211	0.362637363	0.161616162	0.461538462	0.25	0.172043011	0.397435897	0.15625	0.360465116	0.081632653	0.218390805	0.145454545	0.314606742	0.091836735	0.20212766	0.168421053	0.166666667	0.241758242	0.201923077	0.237113402	0.226804124	0.15625	0.252747253	0.126315789	0.113402062	0.084210526	0.137931034	0.094736842	0.138297872	0.152380952	0.445783133	0.081632653	0.261363636	0.159090909	0.226804124	0.303921569	0.261363636	0.15	0.098039216	0.666666667	0.218390805	0.163043478	0.372093023	0.1875	0.325581395	0.117021277	0.558823529	0.242105263	0.252747253	0.181818182	0.15625	0.371794872	0.337349398	0.144230769	0.22826087	0.151515152	0.402298851	0.460526316	0.083333333	0.134831461	0.182795699	0.218390805	0.16	0.107142857	0.630136986	0.159090909	0.209302326	0.227272727	0.351648352	0.193548387	0.161290323	0.150943396	0.586666667	0.101123596	0.25	0.227272727	0.451219512	0.138297872	0.296296296	0.141509434	0.15	0.355555556	0.161616162	0.223529412	0.15625	0.4	0.182795699	0.096774194	0.321428571	0.21978022	0.186813187	0.24742268	0.25	0.11	0.21686747	0.150442478	0.337209302	0.159090909	0.133333333	0.178947368	0.296296296	0.115789474	0.137931034	0.122222222	0.242105263	0.16	0.257731959	0.1875	0.081632653	0.22826087	0.216494845	0.15	0.142857143	0.269662921	0.234693878	0.676056338	0.15625	0.15625	0.141509434	0.173076923	0.136363636	0.295454545	0.183673469	0.15625	0.25	0.126315789	0.156862745	0.138297872	0.337349398	1	0.244186047	0.165048544	0.151515152	0.173076923	0.379310345	0.1875	0.098039216	0.16	0.456790123	0.130434783	0.474358974	0.15	0.202380952	0.170454545	0.474358974	0.189473684	0.360465116	0.16	0.326315789	0.226804124	0.119565217	0.22826087	0.164705882	0.261363636	0.221052632	0.153846154	0.416666667	0.145631068	0.15625	0.092783505	0.151515152	0.144329897	0.340425532	0.372093023	0.364705882	0.206521739	0.691176471	0.55	0.129032258	0.153846154	0.204081633	0.119565217	0.255555556	0.232323232	0.082474227	0.385542169	0.252747253	0.367816092	0.148514851	0.164948454	0.14159292	0.163043478	0.141414141	0.081632653	0.159574468	0.4	0.168316832	0.155172414	0.173469388	0.163043478	0.159574468	0.275862069	0.17	0.15	0.26744186	0.148148148	0.375	0.093457944	0.147368421	0.336956522	0.161904762	0.153846154	0.16091954	0.29787234	0.209302326	0.148514851	0.152380952	0.526315789	0.182795699	0.156862745	0.258064516	0.138297872	0.652777778	0.558823529	0.15625	0.22826087	0.466666667	0.142857143	0.15625	0.085106383	0.083333333	0.252747253	0.288888889	0.162790698	0.428571429	0.215053763	0.25	0.258064516	0.382022472	0.22826087	0.255319149	0.428571429	0.372093023	0.134020619	0.432098765	0.155339806	0.55	0.239130435	0.147058824	0.159292035	0.368421053	0.163265306	0.148148148	0.123809524	0.166666667	0.147826087	0.106382979	0.456790123	0.171717172	0.226804124	0.473684211	0.15625	0.161616162	0.108910891	0.202247191	0.22826087	0.291666667	0.296296296	0.397590361	0.231578947	0.166666667	0.360465116	0.395833333	0.375	0.1875	0.15625	0.163043478	0.227272727	0.15625	0.244680851	0.087378641	0.147058824	0.221052632	0.082474227	0.344827586	0.247311828	0.164835165	0.141304348	0.362637363	0.173076923	0.535211268	0.293478261	0.244680851	0.210526316	0.134831461	0.226804124	0.157407407	0.676056338	0.142857143	0.17	0.189473684	0.119565217	0.258426966	0.090909091	0.164948454	0.159574468	0.14953271	0.202247191	0.125	0.144329897	0.151515152	0.605263158	0.112359551	0.1875	0.493333333	0.296296296	0.207920792	0.138297872	0.261363636	0.157894737	0.367816092	0.137254902	0.178947368	0.172043011	0.135135135	0.16	0.242105263	0.161290323	0.296296296
O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CCCCC1	0.356164384	0.368421053	0.24691358	0.121212121	0.453125	0.266666667	0.172413793	0.204545455	0.257142857	0.276315789	0.220779221	0.182926829	0.243589744	0.189189189	0.204545455	0.219512195	0.197530864	0.208333333	0.220779221	0.263888889	0.172413793	0.313432836	0.206896552	0.197530864	0.185185185	0.467741935	0.206521739	0.246753247	0.2	0.38961039	0.2	0.217948718	0.191011236	0.371794872	0.282608696	0.132075472	0.193181818	0.25974026	0.35443038	0.181818182	0.21686747	0.225352113	0.375	0.107843137	0.202702703	0.195402299	1	0.141176471	0.341772152	0.277777778	0.217948718	0.126436782	0.229885057	0.3125	0.21686747	0.211764706	0.311688312	0.21686747	0.102040816	0.388888889	0.416666667	0.283950617	0.371794872	0.112244898	0.144329897	0.346153846	0.256410256	0.273972603	0.102040816	0.289156627	0.228915663	0.206521739	0.126436782	0.126436782	0.219512195	0.256097561	0.119565217	0.275	0.197530864	0.371794872	0.303030303	0.285714286	0.176470588	0.222222222	0.454545455	0.358024691	0.307692308	0.172413793	0.2375	0.25	0.102040816	0.206521739	0.220779221	0.114583333	0.102040816	0.132075472	0.180722892	0.21686747	0.363636364	0.231707317	0.195652174	0.126436782	0.24137931	0.256410256	0.204545455	0.220930233	0.361111111	0.207317073	0.279411765	0.226190476	0.391891892	0.158536585	0.243902439	0.328571429	0.333333333	0.382352941	0.342857143	0.2375	0.341772152	0.342857143	0.269230769	0.102040816	0.25974026	0.126436782	0.351351351	0.316455696	0.2	0.219178082	0.126436782	0.253164557	0.2	0.247058824	0.337662338	0.197368421	0.2625	0.206521739	0.391891892	0.181818182	0.228915663	0.194805195	0.185185185	0.108910891	0.126436782	0.375	0.256410256	0.694915254	0.197674419	0.197368421	0.240963855	0.240963855	0.256410256	0.243589744	0.289156627	0.285714286	0.119565217	0.414285714	0.288888889	0.152380952	0.211267606	0.265822785	0.182795699	0.311688312	0.346153846	0.220930233	0.210526316	0.233766234	0.37037037	0.2	0.243902439	0.265822785	0.320987654	0.439393939	0.114583333	0.333333333	0.211111111	0.192307692	0.369230769	0.222222222	0.228915663	0.25	0.218390805	0.285714286	0.206521739	0.172413793	0.278481013	0.275	0.185185185	0.315068493	0.126436782	0.268292683	0.207792208	0.453125	0.118811881	0.316455696	0.220779221	0.25	0.166666667	0.295774648	0.219512195	0.204301075	0.289156627	0.341772152	0.126436782	0.24691358	0.175	0.217948718	0.2	0.133333333	0.197368421	0.205128205	0.125	0.289156627	0.223684211	0.462686567	0.219178082	0.204545455	0.237113402	0.361111111	0.133333333	0.192771084	0.259259259	0.453125	0.220779221	0.265060241	0.21686747	0.402777778	0.226666667	0.328571429	0.25	0.311688312	0.3	0.126436782	0.323943662	0.38028169	0.23255814	0.265822785	0.122222222	0.224719101	0.272727273	0.197368421	0.257142857	0.227848101	0.453125	0.240963855	0.212121212	0.247058824	0.219178082	0.378787879	0.439393939	0.208791209	0.462686567	0.1875	0.172043011	0.308641975	0.214285714	0.35443038	0.266666667	0.292682927	0.205128205	0.373134328	0.113402062	0.133333333	0.211111111	0.228915663	0.263888889	0.126436782	0.222222222	0.25974026	0.186666667	0.484848485	0.225	0.376811594	0.317073171	0.320987654	0.209876543	0.375	0.17	0.259259259	0.219178082	0.236111111	0.2375	0.373134328	0.256756757	0.162162162	0.205479452	0.329113924	0.119565217	0.252873563	0.21686747	0.223684211	0.265822785	0.25	0.133333333	0.116504854	0.265822785	0.317073171	0.23255814	0.126436782	0.126436782	0.102040816	0.112244898	0.131313131	0.278481013	0.211764706	0.126436782	0.320987654	0.175	0.235294118	0.27027027	0.289473684	0.244186047	1	0.304878049	0.231707317	0.26744186	0.229885057	0.21686747	0.192771084	0.119565217	0.381578947	0.114285714	0.36	0.133333333	0.275362319	0.304347826	0.36	0.219512195	0.223529412	0.240963855	0.215053763	0.204545455	0.232876712	0.333333333	0.303030303	0.719298246	0.716666667	0.114583333	0.23255814	0.179775281	0.126436782	0.207792208	0.231707317	0.256410256	0.313953488	0.220930233	0.240963855	0.256410256	0.243902439	0.261363636	0.243243243	0.114583333	0.206896552	0.232876712	0.315789474	0.313253012	0.194805195	0.214285714	0.311688312	0.23255814	0.226190476	0.219512195	0.115384615	0.220779221	0.25	0.223684211	0.185185185	0.222222222	0.220930233	0.141509434	0.275	0.220779221	0.185185185	0.661016949	0.168539326	0.243902439	0.28	0.144329897	0.227272727	0.168539326	0.371428571	0.208791209	0.211111111	0.114583333	0.313432836	0.282352941	0.378787879	0.226190476	0.113402062	0.2875	0.2125	0.220930233	0.238095238	0.205128205	0.292682927	0.328571429	0.126436782	0.265822785	0.276315789	0.253164557	0.126436782	0.236111111	0.197368421	0.24691358	0.373333333	0.225352113	0.229885057	0.408450704	0.244186047	0.238095238	0.30952381	0.333333333	0.25	0.229885057	0.220930233	0.227848101	0.240963855	0.104166667	0.321428571	0.278481013	0.223529412	0.123809524	0.3	0.2625	0.11	0.166666667	0.164705882	0.122641509	0.181818182	0.381578947	0.240963855	0.204545455	0.285714286	0.126436782	0.259259259	0.207317073	0.205128205	0.265822785	0.275862069	0.373134328	0.226190476	0.6	0.260273973	0.268292683	0.32967033	0.197530864	0.21686747	0.126436782	0.220779221	0.266666667	0.126436782	0.3	0.178571429	0.223529412	0.391891892	0.194805195	0.223529412	0.320512821	0.207792208	0.210526316	0.206521739	0.112244898	0.297297297	0.261904762	0.195402299	0.259259259	0.222222222	0.204545455	0.142857143	0.23255814	0.253164557	0.195402299	0.234567901	0.232876712	0.253164557	0.1875	0.19047619	0.185185185	0.12244898	0.205128205	0.202531646	0.256410256	0.231707317	0.238636364	0.194444444	0.21686747	0.414285714	0.295774648	0.197802198	0.205128205	0.324324324	0.243589744	0.218390805	0.256097561	0.2375	0.185185185	0.13	0.240963855	0.3125	0.1875	0.277777778
O=C(Nc1ccc(cc1)C(=O)NCC1CC11CCN(CC1)C(=O)c1cccnc1)N1Cc2ccccc2C1	0.178947368	0.206185567	0.341176471	0.169811321	0.582089552	0.5	0.23655914	0.38372093	0.463768116	0.594202899	0.486111111	0.30952381	0.341463415	0.422535211	0.38372093	0.164948454	0.145833333	0.428571429	0.486111111	0.464788732	0.23655914	0.553846154	0.493670886	0.145833333	0.252873563	0.195402299	0.393258427	0.3625	0.355263158	0.2	0.402439024	0.479452055	0.144230769	0.2	0.259615385	0.17699115	0.421686747	0.392405063	0.224489796	0.547619048	0.480519481	0.449275362	0.194174757	0.155963303	0.436619718	0.360465116	0.304878049	0.145833333	0.214285714	0.381578947	0.479452055	0.168421053	0.25	0.191919192	0.480519481	0.414634146	0.1875	0.480519481	0.141509434	0.20212766	0.18556701	0.4625	0.188118812	0.161904762	0.169811321	0.311111111	0.353658537	0.536231884	0.141509434	0.212121212	0.533333333	0.441860465	0.168421053	0.168421053	0.4125	0.183673469	0.16	0.277777778	0.341463415	0.2	0.47761194	0.204301075	0.153061224	0.493333333	0.197802198	0.217821782	0.61971831	0.23655914	0.365853659	0.164948454	0.141509434	0.393258427	0.35443038	0.142857143	0.141509434	0.17699115	0.3875	0.341176471	0.204081633	0.325581395	0.366666667	0.168421053	0.21	0.423076923	0.38372093	0.421686747	0.193548387	0.333333333	0.315789474	0.348837209	0.274725275	0.333333333	0.352941176	0.341772152	0.329268293	0.229885057	0.215909091	0.365853659	0.202020202	0.215909091	0.454545455	0.141509434	0.392405063	0.168421053	0.20212766	0.206185567	0.390804598	0.457142857	0.168421053	0.493333333	0.273684211	0.166666667	0.195876289	0.333333333	0.480519481	0.441860465	0.288888889	0.405405405	0.337209302	0.438356164	0.252873563	0.146788991	0.168421053	0.34939759	0.353658537	0.284090909	0.148514851	0.333333333	0.333333333	0.333333333	0.5	0.341463415	0.212121212	0.198019802	0.16	0.204301075	0.183486239	0.185840708	0.32	0.486842105	0.182692308	0.175257732	0.191919192	0.388235294	0.20754717	0.521126761	0.192307692	0.4375	0.15	0.486842105	0.188118812	0.2	0.153846154	0.211111111	0.402298851	0.376623377	0.397260274	0.194174757	0.18556701	0.384615385	0.416666667	0.204301075	0.441860465	0.23655914	0.2	0.138613861	0.252873563	0.297619048	0.168421053	0.581081081	0.492957746	0.582089552	0.145454545	0.258064516	0.35443038	0.486842105	0.21978022	0.4	0.4125	0.420454545	0.276595745	0.214285714	0.168421053	0.2	0.38961039	0.44	0.450704225	0.189189189	0.333333333	0.486111111	0.163461538	0.212121212	0.472222222	0.193548387	0.457142857	0.38372093	0.602409639	0.193548387	0.18556701	0.34939759	0.173469388	0.582089552	0.486111111	0.255319149	0.480519481	0.1875	0.458333333	0.204545455	0.204081633	0.1875	0.392857143	0.168421053	0.202247191	0.206521739	0.75	0.486842105	0.163265306	0.150943396	0.180851064	0.424657534	0.463768116	0.145833333	0.582089552	0.333333333	0.453125	0.166666667	0.457142857	0.268292683	0.521126761	0.397727273	0.261363636	0.367088608	0.184466019	0.19	0.462686567	0.2	0.459459459	0.214285714	0.486111111	0.3125	0.141509434	0.18556701	0.161904762	0.32183908	0.485714286	0.168421053	0.178947368	0.428571429	0.397260274	0.193548387	0.520547945	0.565217391	0.174757282	0.176470588	0.337349398	0.24691358	0.238095238	0.173469388	0.457142857	0.52238806	0.647058824	0.3125	0.376623377	0.285714286	0.364864865	0.204081633	0.16	0.196078431	0.480519481	0.472222222	0.486842105	0.573333333	0.18556701	0.163636364	0.189473684	0.198019802	0.155339806	0.168421053	0.168421053	0.141509434	0.161904762	0.168224299	0.175257732	0.487179487	0.168421053	0.188118812	0.289156627	0.325842697	0.371794872	0.168421053	0.165048544	0.304878049	1	0.373493976	0.794117647	0.2	0.480519481	0.34939759	0.16	0.204081633	0.160714286	0.197916667	0.18556701	0.328947368	0.492753623	0.197916667	0.486842105	0.17	0.333333333	0.415730337	0.38372093	0.471428571	0.448717949	0.47761194	0.275862069	0.303370787	0.153846154	0.155339806	0.372093023	0.168421053	0.308641975	0.341176471	0.353658537	0.26	0.421686747	0.526315789	0.5	0.161616162	0.192307692	0.418918919	0.153846154	0.493670886	0.471428571	0.189473684	0.196078431	0.438356164	0.32183908	0.1875	0.38372093	0.348837209	0.395061728	0.14159292	0.486111111	0.467532468	0.472222222	0.3625	0.178947368	0.388235294	0.185840708	0.71641791	0.486111111	0.3625	0.290697674	0.231578947	0.369047619	0.211111111	0.169811321	0.49382716	0.360465116	0.345679012	0.397727273	0.244897959	0.153846154	0.553846154	0.196078431	0.268292683	0.348837209	0.152380952	0.171717172	0.325301205	0.421686747	0.206185567	0.486111111	0.19	0.204545455	0.168421053	0.486842105	0.195652174	0.473684211	0.168421053	0.436619718	0.405405405	0.2	0.183673469	0.470588235	0.2	0.486842105	0.188118812	0.147058824	0.182692308	0.448717949	0.204081633	0.2	0.388235294	0.486486486	0.16	0.144230769	0.192307692	0.14	0.314606742	0.159292035	0.413043478	0.540540541	0.148148148	0.325842697	0.317647059	0.147826087	0.368421053	0.204081633	0.45	0.38372093	0.204301075	0.168421053	0.493506494	0.333333333	0.304878049	0.486842105	0.203883495	0.3125	0.397590361	0.27173913	0.381578947	0.581081081	0.326732673	0.145833333	0.480519481	0.168421053	0.486111111	0.459459459	0.168421053	0.285714286	0.4	0.344827586	0.288888889	0.438356164	0.193877551	0.195876289	0.413333333	0.5	0.441860465	0.161904762	0.172043011	0.166666667	0.314606742	0.474358974	0.463768116	0.38372093	0.179245283	0.155339806	0.493333333	0.244680851	0.345238095	0.471428571	0.204301075	0.317073171	0.395061728	0.3625	0.14953271	0.304878049	0.333333333	0.353658537	0.341176471	0.161904762	0.414285714	0.480519481	0.204301075	0.206896552	0.469879518	0.486111111	0.180851064	0.341463415	0.38372093	0.432098765	0.365853659	0.252873563	0.166666667	0.333333333	0.191919192	0.367088608	0.179775281
O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2cnccn2)cc1)N1Cc2ccncc2C1	0.152173913	0.15625	0.421052632	0.145631068	0.369863014	0.47826087	0.147368421	0.215053763	0.301369863	0.444444444	0.311688312	0.283950617	0.625	0.357142857	0.215053763	0.138297872	0.11827957	0.342857143	0.311688312	0.53125	0.147368421	0.397058824	0.365853659	0.11827957	0.157303371	0.166666667	0.216494845	0.745762712	0.492307692	0.1875	0.297619048	0.342105263	0.13	0.1875	0.168224299	0.144144144	0.555555556	0.268292683	0.2	0.278350515	0.35	0.362318841	0.17	0.132075472	0.297297297	0.290697674	0.231707317	0.11827957	0.13	0.47761194	0.324675325	0.117021277	0.163265306	0.178947368	0.35	0.208791209	0.14893617	0.35	0.105769231	0.163043478	0.197802198	0.321428571	0.1875	0.115384615	0.113207547	0.230769231	0.721311475	0.492537313	0.105769231	0.1875	0.3625	0.216494845	0.117021277	0.117021277	0.35443038	0.182795699	0.111111111	0.238636364	0.333333333	0.1875	0.309859155	0.177777778	0.163043478	0.358974359	0.144444444	0.158415842	0.379746835	0.147368421	0.709677419	0.150537634	0.105769231	0.242105263	0.346666667	0.106796117	0.105769231	0.144144144	0.3125	0.255813953	0.166666667	0.44	0.206185567	0.117021277	0.18556701	0.438356164	0.215053763	0.258426966	0.141304348	0.325	0.205128205	0.666666667	0.325301205	0.307692308	0.676923077	0.282051282	0.320512821	0.16091954	0.188235294	0.709677419	0.141414141	0.188235294	0.413333333	0.105769231	0.268292683	0.117021277	0.163043478	0.121212121	0.210526316	0.297297297	0.117021277	0.472222222	0.25	0.141414141	0.182795699	0.324324324	0.459459459	0.216494845	0.170212766	0.342465753	0.676923077	0.596774194	0.157303371	0.112149533	0.117021277	0.413333333	0.721311475	0.229885057	0.111111111	0.324324324	0.666666667	0.666666667	0.458333333	0.464788732	0.1875	0.197916667	0.111111111	0.177777778	0.138888889	0.122807018	0.24	0.445945946	0.125	0.161290323	0.166666667	0.204301075	0.140186916	0.36	0.18	0.282352941	0.159574468	0.445945946	0.14	0.146067416	0.117647059	0.226190476	0.247311828	0.298701299	0.476923077	0.231578947	0.12371134	0.52238806	0.255555556	0.177777778	0.216494845	0.147368421	0.173913043	0.135416667	0.157303371	0.337662338	0.117021277	0.21978022	0.333333333	0.369863014	0.111111111	0.321428571	0.346666667	0.445945946	0.153846154	0.375	0.215909091	0.214285714	0.325581395	0.13	0.117021277	0.14893617	0.294871795	0.378378378	0.405797101	0.166666667	0.324324324	0.311688312	0.116504854	0.1875	0.333333333	0.166666667	0.297297297	0.215053763	0.336842105	0.141304348	0.112244898	0.325	0.147368421	0.369863014	0.311688312	0.302325581	0.35	0.186813187	0.394366197	0.149425287	0.154639175	0.14893617	0.5	0.117021277	0.147727273	0.153846154	0.395061728	0.445945946	0.113402062	0.171717172	0.166666667	0.361111111	0.301369863	0.155555556	0.369863014	0.666666667	0.338461538	0.141414141	0.297297297	0.225	0.436619718	0.206185567	0.235294118	0.275	0.137254902	0.189473684	0.373134328	0.151515152	0.436619718	0.189473684	0.311688312	0.337837838	0.105769231	0.112244898	0.148514851	0.579710145	0.342465753	0.117021277	0.127659574	0.3	0.352112676	0.193181818	0.346153846	0.36	0.12745098	0.163265306	0.52173913	0.202531646	0.169811321	0.147368421	0.297297297	0.333333333	0.376623377	0.337837838	0.333333333	0.207792208	0.319444444	0.142857143	0.111111111	0.148514851	0.35	0.333333333	0.445945946	0.230769231	0.112244898	0.173076923	0.126315789	0.138613861	0.164948454	0.117021277	0.117021277	0.105769231	0.115384615	0.178217822	0.136842105	0.341463415	0.117021277	0.14	0.294871795	0.623188406	0.364864865	0.153846154	0.151515152	0.231707317	0.373493976	1	0.506493506	0.1875	0.35	0.325	0.111111111	0.178947368	0.137614679	0.184782609	0.112244898	0.357142857	0.46969697	0.184782609	0.3375	0.132653061	0.666666667	0.2	0.215053763	0.405797101	0.407894737	0.309859155	0.206896552	0.208791209	0.117647059	0.153061224	0.272727273	0.117021277	0.298701299	0.6875	0.721311475	0.318681319	0.258426966	0.222222222	0.458333333	0.147368421	0.191919192	0.32	0.117647059	0.34939759	0.405797101	0.138297872	0.126213592	0.596774194	0.197802198	0.14893617	0.20212766	0.666666667	0.320987654	0.108108108	0.311688312	0.754098361	0.333333333	0.2875	0.127659574	0.287356322	0.254901961	0.472972973	0.311688312	0.2875	0.220930233	0.144329897	0.535211268	0.131868132	0.113207547	0.23655914	0.460526316	0.320512821	0.231578947	0.16	0.117647059	0.397058824	0.195876289	0.225	0.666666667	0.116504854	0.157894737	0.350649351	0.513513514	0.233333333	0.311688312	0.177083333	0.149425287	0.117021277	0.445945946	0.155555556	0.472222222	0.117021277	0.352112676	0.324324324	0.14893617	0.157894737	0.323943662	0.1875	0.3375	0.163265306	0.132653061	0.193877551	0.407894737	0.191489362	0.1875	0.204301075	0.316455696	0.157894737	0.107843137	0.191919192	0.136842105	0.405063291	0.136363636	0.203883495	0.213483146	0.123809524	0.333333333	0.261904762	0.125	0.342465753	0.178947368	0.428571429	0.215053763	0.177777778	0.117021277	0.313253012	0.325	0.364864865	0.445945946	0.229166667	0.337837838	0.195652174	0.21978022	0.546875	0.21978022	0.174311927	0.11827957	0.35	0.117021277	0.311688312	0.436619718	0.117021277	0.337349398	0.308641975	0.441558442	0.170212766	0.596774194	0.121212121	0.12244898	0.333333333	0.32	0.216494845	0.115384615	0.144444444	0.13	0.206521739	0.434210526	0.319444444	0.215053763	0.133333333	0.164948454	0.472222222	0.144329897	0.646153846	0.405797101	0.152173913	0.307692308	0.289156627	0.2875	0.114285714	0.364864865	0.291139241	0.721311475	0.6875	0.16	0.309859155	0.35	0.177777778	0.125	0.221052632	0.311688312	0.153846154	0.464788732	0.189473684	0.428571429	0.709677419	0.157303371	0.142857143	0.666666667	0.12	0.275	0.125
O=C(Nc1ccc(cc1)C(=O)NCC1CC11CCN(CC1)C(=O)c1cnccn1)N1Cc2ccccc2C1	0.1875	0.202020202	0.333333333	0.177570093	0.521126761	0.527777778	0.231578947	0.375	0.450704225	0.577464789	0.472972973	0.302325581	0.333333333	0.391891892	0.375	0.173469388	0.154639175	0.397260274	0.472972973	0.432432432	0.231578947	0.492753623	0.5	0.154639175	0.247191011	0.191011236	0.4	0.353658537	0.346153846	0.196078431	0.392857143	0.447368421	0.152380952	0.196078431	0.231481481	0.184210526	0.411764706	0.382716049	0.196078431	0.534883721	0.46835443	0.457142857	0.19047619	0.174311927	0.424657534	0.367816092	0.26744186	0.154639175	0.222222222	0.371794872	0.447368421	0.177083333	0.244897959	0.188118812	0.46835443	0.404761905	0.195876289	0.46835443	0.14953271	0.197916667	0.193877551	0.416666667	0.184466019	0.169811321	0.177570093	0.25	0.345238095	0.521126761	0.14953271	0.196078431	0.519480519	0.431818182	0.177083333	0.177083333	0.402439024	0.191919192	0.168316832	0.258064516	0.333333333	0.196078431	0.463768116	0.1875	0.161616162	0.5	0.206521739	0.213592233	0.481012658	0.231578947	0.357142857	0.173469388	0.14953271	0.431818182	0.345679012	0.150943396	0.14953271	0.184210526	0.37804878	0.333333333	0.2	0.318181818	0.358695652	0.177083333	0.205882353	0.395061728	0.375	0.463414634	0.20212766	0.325581395	0.275	0.325842697	0.268817204	0.325301205	0.344827586	0.333333333	0.321428571	0.197802198	0.184782609	0.357142857	0.21	0.184782609	0.443037975	0.14953271	0.382716049	0.177083333	0.210526316	0.214285714	0.366666667	0.444444444	0.177083333	0.461538462	0.268041237	0.174757282	0.204081633	0.325	0.45	0.431818182	0.255319149	0.394736842	0.329545455	0.38961039	0.247191011	0.154545455	0.177083333	0.341176471	0.345238095	0.263736264	0.156862745	0.325	0.325842697	0.325842697	0.486842105	0.333333333	0.196078431	0.182692308	0.168316832	0.2	0.190909091	0.192982456	0.278481013	0.474358974	0.19047619	0.183673469	0.2	0.379310345	0.19266055	0.506849315	0.188679245	0.426829268	0.158415842	0.474358974	0.196078431	0.208791209	0.161904762	0.180851064	0.441860465	0.384615385	0.386666667	0.19047619	0.193877551	0.375	0.44047619	0.1875	0.431818182	0.231578947	0.183673469	0.13592233	0.247191011	0.305882353	0.177083333	0.451219512	0.459459459	0.521126761	0.153153153	0.265957447	0.345679012	0.474358974	0.215053763	0.35443038	0.402439024	0.411111111	0.257731959	0.222222222	0.177083333	0.195876289	0.379746835	0.41025641	0.418918919	0.196428571	0.325	0.472972973	0.160377358	0.196078431	0.44	0.20212766	0.444444444	0.375	0.569767442	0.20212766	0.193877551	0.325581395	0.181818182	0.521126761	0.472972973	0.263157895	0.46835443	0.183673469	0.445945946	0.2	0.2	0.195876289	0.367816092	0.177083333	0.197802198	0.215053763	0.833333333	0.474358974	0.171717172	0.158878505	0.189473684	0.394736842	0.450704225	0.142857143	0.521126761	0.325842697	0.439393939	0.174757282	0.444444444	0.23255814	0.466666667	0.388888889	0.22826087	0.358024691	0.192307692	0.198019802	0.428571429	0.207920792	0.447368421	0.198019802	0.472972973	0.304878049	0.14953271	0.193877551	0.169811321	0.314606742	0.492957746	0.177083333	0.1875	0.417721519	0.386666667	0.189473684	0.506666667	0.506849315	0.182692308	0.184466019	0.329411765	0.211764706	0.23364486	0.181818182	0.444444444	0.507246377	0.583333333	0.304878049	0.35	0.278481013	0.355263158	0.212121212	0.168316832	0.192307692	0.46835443	0.44	0.474358974	0.445783133	0.193877551	0.171171171	0.197916667	0.205882353	0.163461538	0.177083333	0.177083333	0.14953271	0.169811321	0.175925926	0.183673469	0.456790123	0.177083333	0.196078431	0.282352941	0.318681319	0.345679012	0.164948454	0.173076923	0.26744186	0.794117647	0.506493506	1	0.196078431	0.46835443	0.325581395	0.168316832	0.2	0.168141593	0.193877551	0.193877551	0.320512821	0.438356164	0.193877551	0.474358974	0.178217822	0.325842697	0.406593407	0.375	0.458333333	0.4375	0.463768116	0.241758242	0.268817204	0.161904762	0.163461538	0.363636364	0.177083333	0.301204819	0.333333333	0.345238095	0.267326733	0.463414634	0.475	0.486842105	0.17	0.2	0.407894737	0.161904762	0.481481481	0.458333333	0.197916667	0.203883495	0.38961039	0.314606742	0.195876289	0.375	0.325842697	0.402439024	0.149122807	0.472972973	0.419753086	0.44	0.37037037	0.1875	0.379310345	0.192982456	0.671428571	0.472972973	0.37037037	0.255555556	0.226804124	0.360465116	0.21978022	0.177570093	0.447058824	0.337078652	0.337349398	0.388888889	0.24	0.161904762	0.492753623	0.180952381	0.23255814	0.325842697	0.160377358	0.18	0.333333333	0.411764706	0.202020202	0.472972973	0.198019802	0.2	0.177083333	0.474358974	0.204301075	0.443037975	0.177083333	0.405405405	0.358974359	0.195876289	0.191919192	0.47826087	0.196078431	0.4375	0.184466019	0.155339806	0.19047619	0.4375	0.2	0.196078431	0.379310345	0.473684211	0.168316832	0.152380952	0.2	0.137254902	0.307692308	0.166666667	0.389473684	0.45	0.166666667	0.333333333	0.310344828	0.155172414	0.341772152	0.2	0.421686747	0.375	0.1875	0.177083333	0.481012658	0.325581395	0.297619048	0.474358974	0.188679245	0.304878049	0.388235294	0.239583333	0.371794872	0.451219512	0.333333333	0.154639175	0.46835443	0.177083333	0.472972973	0.447368421	0.177083333	0.265957447	0.373493976	0.322222222	0.255319149	0.38961039	0.202020202	0.204081633	0.421052632	0.486111111	0.431818182	0.169811321	0.168421053	0.174757282	0.307692308	0.4625	0.471428571	0.375	0.186915888	0.163461538	0.461538462	0.239583333	0.337209302	0.458333333	0.2	0.30952381	0.385542169	0.37037037	0.157407407	0.297619048	0.325301205	0.345238095	0.333333333	0.169811321	0.402777778	0.46835443	0.2	0.215909091	0.441860465	0.472972973	0.189473684	0.333333333	0.375	0.404761905	0.357142857	0.247191011	0.174311927	0.325842697	0.2	0.358024691	0.188888889
FC(F)(F)CN1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	0.272727273	0.4625	0.175257732	0.169811321	0.247058824	0.161290323	0.173469388	0.265957447	0.147727273	0.235955056	0.175824176	0.12244898	0.182795699	0.134831461	0.265957447	0.189473684	0.182795699	0.111111111	0.175824176	0.181818182	0.173469388	0.174418605	0.204081633	0.182795699	0.172043011	0.181818182	0.377777778	0.197802198	0.131868132	0.518987342	0.223404255	0.113402062	0.19	0.5	0.297029703	0.1875	0.134615385	0.195652174	0.165048544	0.150442478	0.225806452	0.136363636	0.308510638	0.125	0.120879121	0.147058824	0.229885057	0.235955056	0.226804124	0.235294118	0.102040816	0.15625	0.176470588	0.493670886	0.225806452	0.260869565	0.252747253	0.225806452	0.130841121	0.506666667	0.263736264	0.181818182	0.333333333	0.140186916	0.148148148	0.255319149	0.193548387	0.247058824	0.130841121	0.5	0.210526316	0.377777778	0.15625	0.15625	0.118811881	0.432098765	0.148514851	0.223404255	0.145833333	0.5	0.207317073	0.513513514	0.298850575	0.217391304	0.238636364	0.464285714	0.15	0.173469388	0.191489362	0.4125	0.12037037	0.377777778	0.138297872	0.142857143	0.130841121	0.1875	0.144329897	0.239130435	0.296703297	0.175257732	0.255102041	0.15625	0.24742268	0.168421053	0.265957447	0.404761905	0.247191011	0.142857143	0.149425287	0.195876289	0.274725275	0.14893617	0.197916667	0.104166667	0.135416667	0.244186047	0.150537634	0.191489362	0.252631579	0.150537634	0.244444444	0.130841121	0.195652174	0.15625	0.255555556	0.206185567	0.273684211	0.133333333	0.15625	0.166666667	0.141509434	0.367816092	0.487179487	0.11827957	0.1875	0.377777778	0.260869565	0.142857143	0.18556701	0.129032258	0.172043011	0.136363636	0.15625	0.166666667	0.193548387	0.215053763	0.195876289	0.11827957	0.195876289	0.195876289	0.247191011	0.182795699	0.5	0.344444444	0.148514851	0.513513514	0.216981132	0.155172414	0.125	0.241758242	0.205882353	0.280898876	0.255319149	0.421686747	0.174311927	0.227272727	0.476190476	0.15	0.223404255	0.241758242	0.224489796	0.24137931	0.142857143	0.159574468	0.386363636	0.152173913	0.172413793	0.481927711	0.18556701	0.2	0.4	0.513513514	0.377777778	0.173469388	0.5	0.173469388	0.172043011	0.197802198	0.15625	0.409638554	0.104166667	0.247058824	0.155963303	0.258064516	0.138297872	0.241758242	0.180851064	0.166666667	0.269662921	0.237623762	0.276595745	0.226804124	0.15625	0.266666667	0.150537634	0.14893617	0.170454545	0.157894737	0.11827957	0.175824176	0.130841121	0.5	0.104166667	0.247191011	0.133333333	0.265957447	0.357142857	0.247191011	0.15	0.142857143	0.4375	0.247058824	0.175824176	0.191919192	0.225806452	0.341176471	0.129032258	0.492957746	0.255319149	0.252747253	0.181818182	0.15625	0.304878049	0.193548387	0.166666667	0.241758242	0.151515152	0.244897959	0.233333333	0.130434783	0.147727273	0.134020619	0.247058824	0.195876289	0.120481928	0.367816092	0.133333333	0.155555556	0.255813953	0.382022472	0.180851064	0.14893617	0.173076923	0.43373494	0.126436782	0.263157895	0.2	0.506329114	0.175824176	0.265060241	0.130841121	0.15	0.196078431	0.18556701	0.181818182	0.15625	0.191489362	0.145833333	0.146067416	0.337349398	0.21978022	0.2	0.234693878	0.276595745	0.144329897	0.134831461	0.19266055	0.210526316	0.133333333	0.172413793	0.217391304	0.265060241	0.164835165	0.137931034	0.10989011	0.255319149	0.148514851	0.244897959	0.225806452	0.104166667	0.241758242	0.255319149	0.15	0.174311927	0.22826087	0.24742268	0.226804124	0.15625	0.15625	0.130841121	0.140186916	0.168224299	0.239130435	0.234042553	0.15625	0.224489796	0.126315789	0.191919192	0.138297872	0.337349398	0.379310345	0.229885057	0.2	0.1875	0.196078431	1	0.225806452	0.142857143	0.148514851	0.493670886	0.160714286	0.513157895	0.15	0.202380952	0.183908046	0.513157895	0.22826087	0.158415842	0.195876289	0.369565217	0.265957447	0.131868132	0.269662921	0.207317073	0.233333333	0.221052632	0.142857143	0.252631579	0.168316832	0.15625	0.139784946	0.2	0.193548387	0.211538462	0.404761905	0.414634146	0.247191011	0.385542169	0.425287356	0.129032258	0.142857143	0.229166667	0.131868132	0.241758242	0.22	0.129032258	0.419753086	0.252747253	0.416666667	0.195876289	0.177083333	0.151785714	0.175824176	0.189473684	0.104166667	0.135416667	0.191489362	0.216494845	0.196428571	0.210526316	0.175824176	0.135416667	0.233333333	0.17	0.197916667	0.224719101	0.148148148	0.390804598	0.13592233	0.12371134	0.397727273	0.207920792	0.142857143	0.174418605	0.340659341	0.155555556	0.195876289	0.141509434	0.432098765	0.145833333	0.18	0.5	0.175824176	0.416666667	0.492957746	0.15625	0.241758242	0.235955056	0.166666667	0.15625	0.120879121	0.106382979	0.252747253	0.247311828	0.136363636	0.764705882	0.255555556	0.276595745	0.244680851	0.268041237	0.269662921	0.268817204	0.764705882	0.421686747	0.170212766	0.234042553	0.133333333	0.425287356	0.1875	0.206185567	0.169642857	0.368421053	0.2	0.127272727	0.145631068	0.142857143	0.157894737	0.142857143	0.493670886	0.183673469	0.265957447	0.513513514	0.15625	0.197916667	0.142857143	0.229885057	0.241758242	0.333333333	0.265060241	0.432098765	0.231578947	0.206896552	0.409638554	0.425531915	0.182795699	0.225806452	0.15625	0.175824176	0.2	0.15625	0.285714286	0.12	0.193877551	0.260869565	0.129032258	0.193877551	0.221052632	0.139784946	0.179775281	0.377777778	0.140186916	0.493150685	0.226804124	0.27173913	0.23655914	0.147727273	0.265957447	0.179245283	0.226804124	0.166666667	0.17	0.20212766	0.131868132	0.258426966	0.113402062	0.189473684	0.135416667	0.138888889	0.229885057	0.113402062	0.193548387	0.2	0.402298851	0.137931034	0.225806452	0.513513514	0.220930233	0.284210526	0.175824176	0.261363636	0.182795699	0.416666667	0.16	0.191489362	0.172043011	0.166666667	0.195876289	0.216494845	0.14893617	0.235294118
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)C1CCOC1)N1Cc2ccccc2C1	0.155555556	0.135416667	0.492957746	0.126213592	0.361111111	0.388888889	0.163043478	0.132653061	0.367647059	0.307692308	0.414285714	0.36	0.36	0.453125	0.132653061	0.105263158	0.096774194	0.415384615	0.414285714	0.352112676	0.163043478	0.388059701	0.208791209	0.096774194	0.16091954	0.142857143	0.148514851	0.383561644	0.461538462	0.142857143	0.35443038	0.369863014	0.088235294	0.178947368	0.171428571	0.168224299	0.358024691	0.307692308	0.204301075	0.311827957	0.218390805	0.373134328	0.105769231	0.102803738	0.402985075	0.26744186	0.192771084	0.096774194	0.099009901	0.328767123	0.369863014	0.107526882	0.166666667	0.134020619	0.218390805	0.136842105	0.127659574	0.218390805	0.097087379	0.117021277	0.114583333	0.313253012	0.154639175	0.096153846	0.115384615	0.182795699	0.373333333	0.342465753	0.097087379	0.178947368	0.229885057	0.148514851	0.107526882	0.107526882	0.381578947	0.161290323	0.102040816	0.304878049	0.888888889	0.178947368	0.378787879	0.168539326	0.09375	0.223529412	0.10989011	0.116504854	0.35443038	0.163043478	0.333333333	0.105263158	0.097087379	0.137254902	0.767857143	0.087378641	0.097087379	0.168224299	0.492753623	0.261904762	0.1	0.492957746	0.15	0.107526882	0.13	0.337662338	0.132653061	0.145833333	0.144444444	0.704918033	0.179487179	0.521126761	0.255813953	0.408450704	0.320987654	0.4	0.463768116	0.137931034	0.151162791	0.333333333	0.11	0.151162791	0.3	0.097087379	0.307692308	0.107526882	0.129032258	0.09	0.284090909	0.362318841	0.107526882	0.316455696	0.298850575	0.099009901	0.125	0.371428571	0.325	0.148514851	0.161290323	0.523809524	0.35443038	0.426470588	0.16091954	0.073394495	0.107526882	0.333333333	0.373333333	0.179775281	0.090909091	0.371428571	0.35	0.35	0.391891892	0.307692308	0.178947368	0.164948454	0.102040816	0.155555556	0.12037037	0.115044248	0.263888889	0.346153846	0.138613861	0.139784946	0.157894737	0.145833333	0.111111111	0.234567901	0.183673469	0.320987654	0.080808081	0.346153846	0.131313131	0.111111111	0.098039216	0.147727273	0.14	0.289473684	0.362318841	0.138613861	0.103092784	0.351351351	0.144329897	0.168539326	0.148514851	0.163043478	0.191011236	0.103092784	0.16091954	0.231707317	0.107526882	0.172043011	0.38028169	0.361111111	0.092592593	0.238636364	0.767857143	0.418918919	0.144444444	0.385714286	0.141304348	0.158415842	0.302325581	0.099009901	0.107526882	0.115789474	0.414285714	0.470588235	0.439393939	0.117117117	0.371428571	0.5	0.107843137	0.178947368	0.38028169	0.119565217	0.362318841	0.132653061	0.275510204	0.144444444	0.126315789	1	0.091836735	0.361111111	0.414285714	0.195652174	0.218390805	0.152173913	0.385714286	0.126436782	0.157894737	0.127659574	0.329268293	0.107526882	0.125	0.119565217	0.321428571	0.346153846	0.104166667	0.085714286	0.107526882	0.432835821	0.367647059	0.2	0.361111111	0.35	0.416666667	0.099009901	0.362318841	0.2	0.315789474	0.138613861	0.240963855	0.282051282	0.128712871	0.132653061	0.5	0.108910891	0.298701299	0.168421053	0.5	0.243589744	0.097087379	0.126315789	0.096153846	0.3375	0.352112676	0.107526882	0.106382979	0.307692308	0.362318841	0.119565217	0.226190476	0.351351351	0.13	0.178947368	0.430555556	0.17721519	0.207920792	0.150537634	0.362318841	0.402985075	0.268292683	0.243589744	0.324324324	0.263888889	0.388059701	0.111111111	0.102040816	0.117647059	0.218390805	0.38028169	0.346153846	0.157894737	0.126315789	0.165048544	0.117021277	0.107843137	0.088235294	0.107526882	0.107526882	0.097087379	0.096153846	0.125	0.104166667	0.402597403	0.107526882	0.131313131	0.302631579	0.341463415	0.455882353	0.084210526	0.098039216	0.192771084	0.34939759	0.325	0.325581395	0.142857143	0.218390805	1	0.113402062	0.157894737	0.119266055	0.138297872	0.126315789	0.223684211	0.338028169	0.138297872	0.220930233	0.112244898	0.35	0.168316832	0.132653061	0.397058824	0.296296296	0.378787879	0.197674419	0.173913043	0.098039216	0.088235294	0.358024691	0.107526882	0.342465753	0.452054795	0.373333333	0.216494845	0.145833333	0.186813187	0.391891892	0.091836735	0.171717172	0.347222222	0.098039216	0.222222222	0.397058824	0.117021277	0.096153846	0.426470588	0.138297872	0.127659574	0.168421053	0.521126761	0.3125	0.09009009	0.414285714	0.381578947	0.38028169	0.278481013	0.106382979	0.325301205	0.135135135	0.320987654	0.414285714	0.278481013	0.226190476	0.147368421	0.320987654	0.097826087	0.115384615	0.153061224	0.3625	0.364864865	0.15	0.175257732	0.098039216	0.388059701	0.175257732	0.2	0.521126761	0.107843137	0.102040816	0.307692308	0.325301205	0.147368421	0.5	0.144329897	0.126436782	0.107526882	0.346153846	0.120879121	0.316455696	0.107526882	0.424242424	0.655172414	0.191011236	0.14893617	0.373134328	0.142857143	0.296296296	0.178947368	0.09	0.15	0.296296296	0.145833333	0.142857143	0.145833333	0.378378378	0.090909091	0.099009901	0.171717172	0.115789474	0.282352941	0.138888889	0.150943396	0.177777778	0.094339623	0.294117647	0.268292683	0.097345133	0.391304348	0.157894737	0.35	0.132653061	0.168539326	0.107526882	0.320987654	0.704918033	0.222222222	0.346153846	0.137254902	0.243589744	0.14893617	0.211111111	0.366197183	0.172043011	0.115044248	0.096774194	0.218390805	0.107526882	0.414285714	0.298701299	0.107526882	0.26744186	0.3	0.816666667	0.161290323	0.426470588	0.112244898	0.125	0.361111111	0.46969697	0.148514851	0.096153846	0.10989011	0.099009901	0.12371134	0.38961039	0.367647059	0.132653061	0.158415842	0.088235294	0.316455696	0.159574468	0.329113924	0.397058824	0.168539326	0.587301587	0.329113924	0.278481013	0.105769231	0.222222222	0.587301587	0.373333333	0.325	0.096153846	0.378787879	0.218390805	0.155555556	0.114942529	0.14	0.5	0.119565217	0.307692308	0.144329897	0.301204819	0.333333333	0.16091954	0.123809524	0.35	0.12244898	0.282051282	0.114942529
Cc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.186813187	0.141414141	0.157894737	0.714285714	0.186046512	0.142857143	0.520547945	0.173469388	0.2125	0.191011236	0.157303371	0.164835165	0.104166667	0.114942529	0.173469388	0.211111111	0.23255814	0.129411765	0.157303371	0.149425287	0.520547945	0.154761905	0.14	0.23255814	0.438356164	0.219512195	0.165048544	0.105263158	0.087912088	0.137254902	0.15625	0.130434783	0.18556701	0.137254902	0.322916667	0.632911392	0.128712871	0.164835165	0.08411215	0.166666667	0.134020619	0.170731707	0.155339806	0.370786517	0.152941176	0.506666667	0.119565217	0.23255814	0.173469388	0.134831461	0.11827957	0.910714286	0.364705882	0.14	0.134020619	0.178947368	0.182795699	0.134020619	0.481012658	0.159574468	0.180851064	0.241758242	0.16	0.76119403	0.714285714	0.117647059	0.103092784	0.186046512	0.481012658	0.137254902	0.168421053	0.165048544	0.910714286	0.910714286	0.135416667	0.154639175	0.836065574	0.099009901	0.115789474	0.137254902	0.172839506	0.14893617	0.224719101	0.136842105	0.179775281	0.144230769	0.121212121	0.520547945	0.113402062	0.197802198	0.392857143	0.142857143	0.119565217	0.274725275	0.481012658	0.632911392	0.126315789	0.170212766	0.163265306	0.145833333	0.166666667	0.910714286	0.17	0.126315789	0.173469388	0.151515152	0.175824176	0.113402062	0.142857143	0.098039216	0.12	0.195402299	0.121212121	0.085106383	0.082474227	0.131868132	0.144444444	0.113402062	0.173469388	0.144444444	0.2	0.481012658	0.164835165	0.910714286	0.184782609	0.177083333	0.158415842	0.209876543	0.910714286	0.136842105	0.17	0.15	0.154639175	0.111111111	0.145833333	0.165048544	0.317647059	0.136363636	0.099009901	0.097826087	0.438356164	0.49382716	0.910714286	0.102040816	0.103092784	0.12371134	0.191489362	0.111111111	0.098039216	0.098039216	0.175824176	0.127659574	0.137254902	0.158415842	0.866666667	0.14893617	0.157407407	0.625	0.117647059	0.172043011	0.214285714	0.182795699	0.151515152	0.151515152	0.675675676	0.142857143	0.132075472	0.15625	0.180851064	0.172043011	0.148514851	0.181818182	0.633802817	0.105263158	0.156862745	0.243902439	0.113636364	0.166666667	0.21978022	0.11827957	0.161616162	0.14893617	0.165048544	0.520547945	0.145833333	0.121212121	0.438356164	0.141304348	0.910714286	0.153061224	0.120879121	0.186046512	0.694444444	0.13	0.119565217	0.172043011	0.550724638	0.21686747	0.184782609	0.174757282	0.115384615	0.173469388	0.910714286	0.195652174	0.131868132	0.106382979	0.137931034	0.56097561	0.111111111	0.157303371	0.360465116	0.137254902	0.120879121	0.163043478	0.209876543	0.173469388	0.194444444	0.175824176	0.85	0.113402062	0.168421053	0.186046512	0.157303371	0.14	0.134020619	0.170212766	0.147727273	0.159090909	0.163265306	0.182795699	0.141414141	0.910714286	0.157303371	0.175824176	0.18556701	0.172043011	0.746031746	0.18	0.188888889	0.111111111	0.2125	0.104166667	0.186046512	0.098039216	0.141025641	0.15	0.209876543	0.111111111	0.181818182	0.155339806	0.103092784	0.268292683	0.735294118	0.161616162	0.119047619	0.183673469	0.223529412	0.138613861	0.157303371	0.134831461	0.5	0.85	0.168316832	0.099009901	0.204819277	0.910714286	0.227272727	0.23255814	0.139534884	0.175824176	0.138297872	0.223529412	0.17	0.171717172	0.080808081	0.102272727	0.326315789	0.180851064	0.209876543	0.166666667	0.136842105	0.134831461	0.133333333	0.217948718	0.114942529	0.175257732	0.866666667	0.168316832	0.134020619	0.120879121	0.172043011	0.175257732	0.85	0.675675676	0.184782609	0.17	0.18556701	0.910714286	0.910714286	0.481012658	0.76119403	0.704225352	0.208791209	0.12	0.910714286	0.148514851	0.170454545	0.096153846	0.084210526	0.188888889	0.16	0.119565217	0.16	0.111111111	0.168316832	0.148514851	0.134020619	0.113402062	1	0.14	0.657894737	0.15625	0.85	0.154761905	0.151162791	0.15625	0.135416667	0.189473684	0.098039216	0.161904762	0.173469388	0.151162791	0.224719101	0.172839506	0.114583333	0.12	0.633802817	0.18556701	0.151515152	0.910714286	0.120879121	0.1	0.103092784	0.12962963	0.151515152	0.154639175	0.175824176	0.180851064	0.142857143	0.16091954	0.633802817	0.151515152	0.151162791	0.184782609	0.18	0.097826087	0.15625	0.182795699	0.138613861	0.098039216	0.211111111	0.666666667	0.157303371	0.112244898	0.120879121	0.179775281	0.227272727	0.151515152	0.625	0.144329897	0.157303371	0.179775281	0.126315789	0.395061728	0.11	0.193181818	0.714285714	0.193877551	0.153061224	0.082474227	0.144230769	0.388235294	0.633802817	0.154761905	0.156862745	0.111111111	0.098039216	0.376470588	0.166666667	0.177777778	0.128712871	0.177083333	0.157303371	0.161616162	0.159090909	0.910714286	0.172043011	0.164835165	0.136842105	0.910714286	0.113636364	0.136363636	0.170212766	0.154639175	0.185185185	0.148514851	0.238636364	0.171717172	0.189473684	0.166666667	0.224719101	0.1875	0.148514851	0.151515152	0.164835165	0.217391304	0.402439024	0.142857143	0.145833333	0.118811881	0.649350649	0.155963303	0.12244898	0.395348837	0.175257732	0.2	0.641025641	0.176470588	0.14	0.131313131	0.173469388	0.14893617	0.910714286	0.193548387	0.113402062	0.144444444	0.172043011	0.165048544	0.134831461	0.154639175	0.107843137	0.122222222	0.153061224	0.160714286	0.23255814	0.134020619	0.910714286	0.157303371	0.223529412	0.910714286	0.118811881	0.173913043	0.13	0.317647059	0.097826087	0.177083333	0.166666667	0.186046512	0.16091954	0.165048544	0.76119403	0.193181818	0.197916667	0.177083333	0.168421053	0.182926829	0.173469388	0.704225352	0.18556701	0.136842105	0.430379747	0.112244898	0.151162791	0.173913043	0.130434783	0.211111111	0.179775281	0.43373494	0.144444444	0.142857143	0.103092784	0.111111111	0.156862745	0.144578313	0.134020619	0.14893617	0.188235294	0.191919192	0.157303371	0.188888889	0.127659574	0.15	0.131313131	0.113402062	0.438356164	0.694444444	0.098039216	0.163265306	0.268292683	0.202380952
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2ccncc2o1	0.447368421	0.666666667	0.178947368	0.150943396	0.253012048	0.164835165	0.164948454	0.244680851	0.151162791	0.227272727	0.166666667	0.125	0.173913043	0.125	0.244680851	0.247191011	0.227272727	0.113636364	0.166666667	0.186046512	0.164948454	0.178571429	0.208333333	0.227272727	0.175824176	0.228915663	0.386363636	0.188888889	0.122222222	0.735294118	0.215053763	0.115789474	0.206185567	0.84375	0.264705882	0.212962963	0.126213592	0.2	0.229166667	0.142857143	0.217391304	0.139534884	0.406976744	0.127272727	0.136363636	0.15	0.381578947	0.173913043	0.344827586	0.226190476	0.104166667	0.147368421	0.18	0.633802817	0.217391304	0.252747253	0.365853659	0.217391304	0.122641509	0.681818182	0.37804878	0.18556701	0.685714286	0.132075472	0.140186916	0.303370787	0.184782609	0.238095238	0.122641509	0.661971831	0.215053763	0.386363636	0.147368421	0.147368421	0.132653061	0.52	0.14	0.269662921	0.14893617	0.84375	0.2125	0.617647059	0.21978022	0.222222222	0.38961039	0.613333333	0.153061224	0.164948454	0.182795699	0.48	0.122641509	0.386363636	0.129032258	0.145631068	0.122641509	0.212962963	0.211111111	0.204301075	0.414634146	0.166666667	0.260416667	0.147368421	0.279569892	0.184782609	0.244680851	0.414634146	0.415584416	0.134020619	0.152941176	0.212765957	0.628571429	0.152173913	0.189473684	0.223529412	0.3375	0.3125	0.193181818	0.182795699	0.376470588	0.193181818	0.25	0.122641509	0.2	0.147368421	0.3875	0.32183908	0.279569892	0.136363636	0.147368421	0.170212766	0.144230769	0.444444444	0.583333333	0.108695652	0.204301075	0.386363636	0.266666667	0.159090909	0.177083333	0.119565217	0.175824176	0.128440367	0.147368421	0.294117647	0.184782609	0.275862069	0.212765957	0.108695652	0.1875	0.1875	0.252873563	0.173913043	0.661971831	0.525641026	0.14	0.774193548	0.322916667	0.147826087	0.127906977	0.233333333	0.21	0.4	0.589041096	0.414634146	0.166666667	0.23255814	0.848484848	0.153061224	0.269662921	0.233333333	0.372093023	0.394736842	0.134615385	0.175824176	0.395348837	0.142857143	0.234567901	0.301075269	0.22826087	0.191011236	0.409638554	0.617647059	0.386363636	0.164948454	0.623188406	0.22826087	0.175824176	0.258823529	0.147368421	0.419753086	0.106382979	0.253012048	0.148148148	0.337209302	0.129032258	0.261363636	0.172043011	0.170454545	0.261363636	0.23	0.421686747	0.344827586	0.147368421	0.302325581	0.25	0.139784946	0.122222222	0.140350877	0.108695652	0.193181818	0.133333333	0.661971831	0.106382979	0.415584416	0.136363636	0.244680851	0.350515464	0.415584416	0.141414141	0.157894737	0.467532468	0.253012048	0.166666667	0.247311828	0.217391304	0.513513514	0.131868132	0.6	0.432098765	0.365853659	0.223404255	0.147368421	0.381578947	0.313253012	0.17	0.233333333	0.142857143	0.25	0.282352941	0.172413793	0.151162791	0.161290323	0.253012048	0.1875	0.12345679	0.444444444	0.136363636	0.214285714	0.261904762	0.390804598	0.329268293	0.139784946	0.165048544	0.56	0.142857143	0.388235294	0.204545455	0.772727273	0.193181818	0.337662338	0.122641509	0.141414141	0.224489796	0.177083333	0.186046512	0.147368421	0.235955056	0.14893617	0.111111111	0.493150685	0.224719101	0.204545455	0.367816092	0.512820513	0.135416667	0.192771084	0.230769231	0.361445783	0.136363636	0.162790698	0.222222222	0.337662338	0.155555556	0.141176471	0.112359551	0.364705882	0.14	0.276595745	0.217391304	0.106382979	0.233333333	0.247311828	0.141414141	0.166666667	0.305882353	0.352272727	0.27173913	0.147368421	0.147368421	0.122641509	0.132075472	0.14953271	0.302325581	0.252747253	0.147368421	0.372093023	0.117021277	0.183673469	0.179775281	0.345679012	0.456790123	0.381578947	0.204081633	0.178947368	0.2	0.493670886	0.217391304	0.157894737	0.14	1	0.142857143	0.686567164	0.141414141	0.207317073	0.188235294	0.686567164	0.233333333	0.210526316	0.1875	0.377777778	0.244680851	0.134831461	0.261363636	0.2125	0.379746835	0.341176471	0.134615385	0.258064516	0.183673469	0.147368421	0.130434783	0.204301075	0.184782609	0.265306122	0.414634146	0.425	0.252873563	0.467532468	0.564102564	0.131868132	0.134615385	0.234042553	0.134831461	0.37037037	0.318681319	0.119565217	0.4125	0.365853659	0.409638554	0.212765957	0.168421053	0.144144144	0.166666667	0.180851064	0.106382979	0.138297872	0.235955056	0.195876289	0.178571429	0.215053763	0.166666667	0.138297872	0.313253012	0.161616162	0.189473684	0.289156627	0.140186916	0.4	0.116504854	0.258823529	0.390804598	0.2	0.134615385	0.178571429	0.445783133	0.214285714	0.212765957	0.133333333	0.52	0.161290323	0.171717172	0.32183908	0.193181818	0.519480519	0.6	0.147368421	0.233333333	0.301204819	0.170212766	0.147368421	0.162790698	0.108695652	0.333333333	0.425	0.139534884	0.493670886	0.247191011	0.388235294	0.263736264	0.551282051	0.261363636	0.318181818	0.493670886	0.414634146	0.173913043	0.266666667	0.125	0.694444444	0.244444444	0.161616162	0.151785714	0.488372093	0.204301075	0.12962963	0.137254902	0.134020619	0.150442478	0.146067416	1	0.2	0.244680851	0.617647059	0.147368421	0.164948454	0.134020619	0.220930233	0.233333333	0.355555556	0.337662338	0.425	0.337209302	0.197674419	0.419753086	0.571428571	0.227272727	0.217391304	0.147368421	0.166666667	0.204545455	0.147368421	0.474358974	0.111111111	0.210526316	0.266666667	0.119565217	0.210526316	0.357142857	0.142857143	0.183908046	0.386363636	0.132075472	0.573529412	0.285714286	0.25	0.255555556	0.137931034	0.244680851	0.182692308	0.27173913	0.170212766	0.173469388	0.180851064	0.134831461	0.325301205	0.104166667	0.168421053	0.138297872	0.130841121	0.220930233	0.115789474	0.184782609	0.178947368	0.428571429	0.114942529	0.217391304	0.774193548	0.2875	0.237113402	0.193181818	0.397435897	0.173913043	0.409638554	0.163265306	0.182795699	0.175824176	0.148148148	0.1875	0.348837209	0.139784946	0.303797468
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CCS(=O)(=O)CC1)C(=O)NCCCc1ncc[nH]1	0.173076923	0.144144144	0.127272727	0.887323944	0.171717172	0.134615385	0.420454545	0.172727273	0.193548387	0.188118812	0.17	0.132075472	0.132075472	0.132653061	0.172727273	0.182692308	0.2	0.134020619	0.17	0.128712871	0.420454545	0.144329897	0.132743363	0.2	0.352272727	0.163265306	0.165217391	0.133333333	0.118811881	0.160714286	0.179245283	0.123809524	0.172727273	0.150442478	0.305555556	0.588888889	0.153153153	0.165048544	0.083333333	0.176470588	0.137614679	0.157894737	0.146551724	0.295238095	0.131313131	0.380434783	0.114285714	0.2	0.162162162	0.12745098	0.113207547	0.704225352	0.326530612	0.153153153	0.137614679	0.166666667	0.192307692	0.137614679	0.408602151	0.160377358	0.168224299	0.20952381	0.160714286	0.692307692	0.696202532	0.132743363	0.130841121	0.208333333	0.408602151	0.150442478	0.168224299	0.165217391	0.704225352	0.704225352	0.138888889	0.166666667	0.657894737	0.116071429	0.121495327	0.150442478	0.159574468	0.161904762	0.194174757	0.12962963	0.166666667	0.136752137	0.116071429	0.420454545	0.12962963	0.171428571	0.336734694	0.155172414	0.125	0.238095238	0.408602151	0.588888889	0.141509434	0.180952381	0.163636364	0.127272727	0.166666667	0.704225352	0.18018018	0.12037037	0.172727273	0.153153153	0.163461538	0.119266055	0.12244898	0.125	0.125	0.156862745	0.136363636	0.094339623	0.101851852	0.158415842	0.125	0.12962963	0.162162162	0.125	0.161904762	0.408602151	0.165048544	0.704225352	0.182692308	0.175925926	0.169642857	0.178947368	0.704225352	0.12962963	0.149122807	0.14159292	0.145454545	0.106796117	0.137614679	0.165217391	0.285714286	0.151515152	0.19047619	0.12745098	0.352272727	0.436170213	0.704225352	0.109090909	0.130841121	0.118181818	0.166666667	0.106796117	0.125	0.125	0.198019802	0.121495327	0.150442478	0.169642857	0.657894737	0.140186916	0.148760331	0.548387097	0.135416667	0.182692308	0.198198198	0.192307692	0.153153153	0.153153153	0.662650602	0.134615385	0.145299145	0.168224299	0.168224299	0.182692308	0.150442478	0.168316832	0.529411765	0.101851852	0.137931034	0.221052632	0.108910891	0.17699115	0.19047619	0.123809524	0.172727273	0.161904762	0.165217391	0.420454545	0.158878505	0.096491228	0.352272727	0.133333333	0.704225352	0.154545455	0.115384615	0.171717172	0.679012346	0.123893805	0.125	0.194174757	0.44047619	0.138613861	0.171428571	0.173913043	0.130434783	0.162162162	0.704225352	0.203883495	0.13592233	0.123809524	0.153061224	0.595505618	0.106796117	0.181818182	0.297029703	0.150442478	0.115384615	0.152380952	0.178947368	0.172727273	0.201680672	0.163461538	0.666666667	0.119266055	0.146788991	0.171717172	0.17	0.142857143	0.137614679	0.158878505	0.138613861	0.137254902	0.174311927	0.192307692	0.154545455	0.704225352	0.13592233	0.163461538	0.183486239	0.182692308	0.58974359	0.168141593	0.163461538	0.128712871	0.193548387	0.111111111	0.171717172	0.125	0.131868132	0.14159292	0.178947368	0.14	0.168316832	0.136752137	0.130841121	0.242105263	0.62962963	0.172727273	0.113402062	0.171171171	0.191919192	0.151785714	0.181818182	0.12745098	0.43956044	0.666666667	0.157894737	0.126126126	0.1875	0.704225352	0.196078431	0.2	0.142857143	0.163461538	0.130841121	0.204081633	0.169642857	0.181818182	0.110091743	0.088235294	0.320754717	0.179245283	0.178947368	0.191489362	0.140186916	0.12745098	0.126213592	0.172043011	0.099009901	0.163636364	0.657894737	0.178571429	0.137614679	0.115384615	0.182692308	0.174311927	0.666666667	0.703703704	0.160377358	0.159292035	0.151785714	0.704225352	0.704225352	0.408602151	0.692307692	0.730769231	0.180952381	0.135135135	0.704225352	0.150442478	0.158415842	0.122807018	0.103773585	0.163461538	0.130434783	0.114285714	0.160714286	0.137614679	0.168141593	0.160714286	0.137614679	0.119266055	0.657894737	0.142857143	1	0.168224299	0.666666667	0.144329897	0.141414141	0.168224299	0.128440367	0.154545455	0.125	0.162393162	0.172727273	0.141414141	0.205882353	0.159574468	0.12037037	0.115044248	0.529411765	0.162162162	0.185185185	0.704225352	0.148514851	0.127272727	0.130841121	0.123966942	0.153153153	0.155963303	0.198019802	0.146788991	0.155172414	0.15	0.529411765	0.132743363	0.141414141	0.182692308	0.168141593	0.12745098	0.157407407	0.192307692	0.151785714	0.125	0.182692308	0.674698795	0.17	0.138888889	0.115384615	0.166666667	0.196078431	0.163636364	0.6	0.146788991	0.17	0.166666667	0.12037037	0.322916667	0.136363636	0.166666667	0.696202532	0.169642857	0.154545455	0.081818182	0.166666667	0.333333333	0.529411765	0.144329897	0.168141593	0.14	0.125	0.323232323	0.135135135	0.153846154	0.142857143	0.175925926	0.181818182	0.151785714	0.137254902	0.704225352	0.182692308	0.142857143	0.12962963	0.704225352	0.12	0.117647059	0.180952381	0.145454545	0.157894737	0.160714286	0.23	0.181818182	0.175925926	0.166666667	0.205882353	0.185185185	0.160714286	0.153153153	0.165048544	0.188679245	0.34375	0.155172414	0.107142857	0.114035088	0.740740741	0.166666667	0.127272727	0.326732673	0.196261682	0.184466019	0.651162791	0.175257732	0.142857143	0.115044248	0.172727273	0.161904762	0.704225352	0.213592233	0.119266055	0.158415842	0.182692308	0.175438596	0.12745098	0.145454545	0.123893805	0.12745098	0.154545455	0.161290323	0.2	0.137614679	0.704225352	0.17	0.191919192	0.704225352	0.133928571	0.173076923	0.133928571	0.285714286	0.12745098	0.154545455	0.166666667	0.16	0.18556701	0.165217391	0.692307692	0.166666667	0.172727273	0.175925926	0.19047619	0.15625	0.172727273	0.607142857	0.151785714	0.12962963	0.35106383	0.128440367	0.141414141	0.184466019	0.113207547	0.23	0.166666667	0.385416667	0.158415842	0.113207547	0.130841121	0.127272727	0.147826087	0.12371134	0.137614679	0.140186916	0.161616162	0.189189189	0.181818182	0.18627451	0.121495327	0.14159292	0.125	0.12962963	0.352272727	0.863013699	0.125	0.163636364	0.242105263	0.173469388
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1	0.426666667	0.671641791	0.184782609	0.178217822	0.2625	0.157303371	0.170212766	0.252747253	0.156626506	0.235294118	0.186046512	0.129032258	0.206896552	0.230769231	0.252747253	0.24137931	0.25	0.130952381	0.186046512	0.178571429	0.170212766	0.185185185	0.20212766	0.25	0.181818182	0.2375	0.4	0.195402299	0.152941176	0.71641791	0.208791209	0.119565217	0.225806452	0.691176471	0.285714286	0.185185185	0.13	0.206896552	0.210526316	0.136363636	0.211111111	0.144578313	0.421686747	0.141509434	0.127906977	0.166666667	0.36	0.193181818	0.341176471	0.25	0.107526882	0.164835165	0.173469388	0.686567164	0.211111111	0.261363636	0.557142857	0.211111111	0.137254902	0.714285714	0.375	0.217391304	0.474358974	0.147058824	0.155339806	0.313953488	0.191011236	0.2625	0.137254902	0.597222222	0.222222222	0.38372093	0.164835165	0.164835165	0.125	0.541666667	0.15625	0.279069767	0.141304348	0.691176471	0.220779221	0.646153846	0.24137931	0.229885057	0.368421053	0.638888889	0.145833333	0.170212766	0.188888889	0.5	0.137254902	0.38372093	0.133333333	0.161616162	0.137254902	0.185185185	0.139784946	0.211111111	0.448717949	0.159574468	0.255319149	0.164835165	0.288888889	0.177777778	0.252747253	0.4125	0.376623377	0.138297872	0.158536585	0.193548387	0.405063291	0.157303371	0.208791209	0.21686747	0.238095238	0.324675325	0.2	0.188888889	0.373493976	0.2	0.258823529	0.137254902	0.206896552	0.164835165	0.384615385	0.34939759	0.274725275	0.168674699	0.164835165	0.175824176	0.171717172	0.461538462	0.585714286	0.1	0.197802198	0.38372093	0.261363636	0.151162791	0.182795699	0.123595506	0.181818182	0.142857143	0.164835165	0.289156627	0.191011236	0.270588235	0.233333333	0.1	0.193548387	0.193548387	0.261904762	0.166666667	0.597222222	0.414634146	0.15625	0.725806452	0.305263158	0.151785714	0.119047619	0.255813953	0.229166667	0.602941176	0.37804878	0.4125	0.182692308	0.226190476	0.652777778	0.170212766	0.294117647	0.255813953	0.352941176	0.373333333	0.15	0.181818182	0.392857143	0.16091954	0.243589744	0.325842697	0.235955056	0.197674419	0.425	0.646153846	0.38372093	0.170212766	0.626865672	0.25	0.181818182	0.268292683	0.164835165	0.417721519	0.10989011	0.2625	0.163461538	0.317647059	0.133333333	0.255813953	0.177777778	0.176470588	0.270588235	0.237113402	0.337209302	0.341176471	0.164835165	0.345679012	0.159090909	0.144444444	0.126436782	0.165137615	0.1	0.186046512	0.148514851	0.597222222	0.10989011	0.376623377	0.168674699	0.252747253	0.347368421	0.376623377	0.157894737	0.138297872	0.486486486	0.2625	0.186046512	0.255555556	0.211111111	0.493150685	0.123595506	0.629032258	0.313953488	0.557142857	0.244444444	0.164835165	0.397260274	0.292682927	0.163265306	0.255813953	0.159574468	0.27173913	0.308641975	0.137931034	0.156626506	0.179775281	0.2625	0.193548387	0.128205128	0.461538462	0.168674699	0.222222222	0.271604938	0.388235294	0.292682927	0.170454545	0.17	0.80952381	0.120481928	0.385542169	0.240963855	0.605633803	0.186046512	0.351351351	0.137254902	0.157894737	0.21875	0.208791209	0.192771084	0.164835165	0.244186047	0.179775281	0.114942529	0.492957746	0.218390805	0.211764706	0.380952381	0.419753086	0.139784946	0.2	0.19047619	0.375	0.168674699	0.182926829	0.215909091	0.351351351	0.147727273	0.146341463	0.103448276	0.37804878	0.15625	0.314606742	0.211111111	0.10989011	0.255813953	0.255555556	0.157894737	0.182692308	0.301204819	0.364705882	0.295454545	0.164835165	0.164835165	0.137254902	0.147058824	0.176470588	0.297619048	0.233333333	0.164835165	0.352941176	0.108695652	0.20212766	0.2	0.376623377	0.474358974	0.36	0.197916667	0.184782609	0.193877551	0.513157895	0.211111111	0.138297872	0.15625	0.686567164	0.168224299	1	0.157894737	0.215189873	0.195121951	1	0.213483146	0.230769231	0.193548387	0.390804598	0.252747253	0.126436782	0.270588235	0.220779221	0.376623377	0.337349398	0.15	0.280898876	0.177083333	0.164835165	0.134831461	0.197802198	0.191011236	0.273684211	0.4125	0.423076923	0.261904762	0.486486486	0.506329114	0.136363636	0.15	0.22826087	0.126436782	0.5	0.329545455	0.123595506	0.428571429	0.557142857	0.425	0.193548387	0.173913043	0.158878505	0.186046512	0.186813187	0.10989011	0.155555556	0.244186047	0.20212766	0.194444444	0.208791209	0.186046512	0.155555556	0.292682927	0.166666667	0.208791209	0.3	0.155339806	0.397590361	0.131313131	0.223529412	0.421686747	0.193877551	0.15	0.185185185	0.409638554	0.222222222	0.193548387	0.148514851	0.541666667	0.166666667	0.177083333	0.34939759	0.186046512	0.5	0.629032258	0.164835165	0.255813953	0.3125	0.175824176	0.164835165	0.127906977	0.1	0.329268293	0.37037037	0.158536585	0.533333333	0.255813953	0.352941176	0.287356322	0.372093023	0.270588235	0.361445783	0.533333333	0.4125	0.166666667	0.290697674	0.14	0.565789474	0.252873563	0.154639175	0.177570093	0.666666667	0.197802198	0.144230769	0.153061224	0.150537634	0.165137615	0.125	0.686567164	0.180851064	0.252747253	0.646153846	0.164835165	0.182795699	0.138297872	0.243902439	0.255813953	0.38372093	0.351351351	0.423076923	0.382716049	0.204819277	0.417721519	0.573170732	0.25	0.211111111	0.164835165	0.186046512	0.240963855	0.164835165	0.34939759	0.114583333	0.191489362	0.261363636	0.123595506	0.217391304	0.353658537	0.147727273	0.19047619	0.38372093	0.147058824	0.6	0.310344828	0.272727273	0.25	0.142857143	0.252747253	0.176470588	0.295454545	0.175824176	0.178947368	0.2	0.126436782	0.3375	0.095744681	0.186813187	0.155555556	0.145631068	0.243902439	0.119565217	0.191011236	0.184782609	0.444444444	0.119047619	0.211111111	0.725806452	0.298701299	0.244680851	0.186046512	0.472222222	0.166666667	0.407407407	0.168421053	0.188888889	0.181818182	0.174757282	0.193548387	0.345238095	0.170454545	0.333333333
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCc1ncc[nH]1	0.188888889	0.142857143	0.135416667	0.724637681	0.21686747	0.170454545	0.617647059	0.163265306	0.263157895	0.193181818	0.186046512	0.166666667	0.105263158	0.142857143	0.163265306	0.213483146	0.235294118	0.172839506	0.186046512	0.137931034	0.617647059	0.185185185	0.118811881	0.235294118	0.529411765	0.192771084	0.166666667	0.106382979	0.113636364	0.138613861	0.157894737	0.157303371	0.2	0.138613861	0.384615385	0.641025641	0.153061224	0.206896552	0.095238095	0.19047619	0.12371134	0.202531646	0.156862745	0.32967033	0.168674699	0.435897436	0.133333333	0.235294118	0.175257732	0.123595506	0.144444444	0.927272727	0.4375	0.141414141	0.12371134	0.168421053	0.184782609	0.12371134	0.46835443	0.161290323	0.182795699	0.258426966	0.161616162	0.746268657	0.803030303	0.153061224	0.104166667	0.188235294	0.46835443	0.138613861	0.182795699	0.166666667	0.927272727	0.927272727	0.161290323	0.15625	0.85	0.12244898	0.129032258	0.138613861	0.220779221	0.150537634	0.227272727	0.126315789	0.181818182	0.145631068	0.145833333	0.617647059	0.103092784	0.2	0.380952381	0.144230769	0.133333333	0.263736264	0.46835443	0.641025641	0.152173913	0.172043011	0.164948454	0.12371134	0.156862745	0.927272727	0.16	0.127659574	0.163265306	0.153061224	0.177777778	0.126315789	0.1875	0.099009901	0.121212121	0.144444444	0.111111111	0.10989011	0.106382979	0.172413793	0.159090909	0.103092784	0.175257732	0.159090909	0.175824176	0.46835443	0.206896552	0.927272727	0.173913043	0.178947368	0.16	0.227848101	0.927272727	0.138297872	0.183673469	0.163265306	0.15625	0.125	0.147368421	0.166666667	0.3875	0.164705882	0.1	0.136363636	0.529411765	0.481481481	0.927272727	0.103092784	0.104166667	0.136842105	0.206521739	0.125	0.099009901	0.099009901	0.177777778	0.117021277	0.138613861	0.16	0.819672131	0.150537634	0.148148148	0.632911392	0.160493827	0.173913043	0.204081633	0.184782609	0.153061224	0.141414141	0.708333333	0.131868132	0.133333333	0.170212766	0.182795699	0.173913043	0.15	0.183908046	0.61971831	0.11827957	0.13592233	0.231707317	0.154761905	0.156862745	0.235955056	0.107526882	0.163265306	0.150537634	0.166666667	0.617647059	0.147368421	0.111111111	0.529411765	0.181818182	0.927272727	0.166666667	0.147727273	0.21686747	0.704225352	0.131313131	0.133333333	0.173913043	0.558823529	0.176470588	0.173913043	0.224489796	0.116504854	0.175257732	0.927272727	0.197802198	0.159090909	0.131868132	0.166666667	0.607594937	0.125	0.186046512	0.333333333	0.138613861	0.147727273	0.164835165	0.227848101	0.163265306	0.196261682	0.177777778	1	0.126315789	0.170212766	0.21686747	0.186046512	0.153061224	0.12371134	0.172043011	0.176470588	0.202380952	0.164948454	0.184782609	0.154639175	0.927272727	0.2	0.177777778	0.212765957	0.173913043	0.758064516	0.193877551	0.23255814	0.137931034	0.263157895	0.105263158	0.21686747	0.099009901	0.189189189	0.163265306	0.227848101	0.151162791	0.197674419	0.134615385	0.115789474	0.256097561	0.746268657	0.163265306	0.148148148	0.18556701	0.211764706	0.14	0.186046512	0.176470588	0.487179487	1	0.181818182	0.1	0.2375	0.927272727	0.229885057	0.235294118	0.168674699	0.177777778	0.127659574	0.256097561	0.171717172	0.173469388	0.104166667	0.142857143	0.388888889	0.182795699	0.227848101	0.197530864	0.175824176	0.176470588	0.134831461	0.220779221	0.129411765	0.177083333	0.819672131	0.158415842	0.12371134	0.147727273	0.173913043	0.189473684	1	0.684931507	0.173913043	0.171717172	0.175257732	0.927272727	0.927272727	0.46835443	0.746268657	0.714285714	0.224719101	0.121212121	0.927272727	0.15	0.159090909	0.097087379	0.108695652	0.191011236	0.15	0.133333333	0.18556701	0.112244898	0.193877551	0.15	0.12371134	0.126315789	0.85	0.141414141	0.666666667	0.157894737	1	0.142857143	0.166666667	0.157894737	0.125	0.191489362	0.099009901	0.21	0.163265306	0.180722892	0.24137931	0.220779221	0.127659574	0.132653061	0.61971831	0.2	0.153061224	0.927272727	0.134831461	0.101010101	0.104166667	0.130841121	0.153061224	0.193548387	0.177777778	0.157894737	0.144230769	0.19047619	0.61971831	0.13	0.180722892	0.186813187	0.181818182	0.136363636	0.145833333	0.184782609	0.14	0.099009901	0.2	0.675675676	0.186046512	0.14893617	0.147727273	0.168539326	0.229885057	0.153061224	0.632911392	0.145833333	0.186046512	0.168539326	0.139784946	0.454545455	0.111111111	0.181818182	0.803030303	0.171717172	0.154639175	0.106382979	0.145631068	0.4625	0.61971831	0.185185185	0.158415842	0.151162791	0.099009901	0.364705882	0.15625	0.166666667	0.13	0.166666667	0.186046512	0.163265306	0.202380952	0.927272727	0.173913043	0.206896552	0.138297872	0.927272727	0.141176471	0.164705882	0.172043011	0.15625	0.202531646	0.138613861	0.255813953	0.173469388	0.204301075	0.168316832	0.24137931	0.177083333	0.138613861	0.141414141	0.179775281	0.233333333	0.390243902	0.144230769	0.12371134	0.12	0.657894737	0.157407407	0.159574468	0.367816092	0.177083333	0.202247191	0.649350649	0.178571429	0.141414141	0.121212121	0.163265306	0.150537634	0.927272727	0.208791209	0.126315789	0.133333333	0.173913043	0.155339806	0.176470588	0.144329897	0.12	0.111111111	0.166666667	0.162162162	0.235294118	0.12371134	0.927272727	0.186046512	0.211764706	0.927272727	0.12	0.175824176	0.12	0.3875	0.136363636	0.204301075	0.168421053	0.188235294	0.19047619	0.166666667	0.746268657	0.195402299	0.212765957	0.166666667	0.170212766	0.2	0.163265306	0.714285714	0.175257732	0.138297872	0.513513514	0.102040816	0.180722892	0.175824176	0.131868132	0.213483146	0.168539326	0.421686747	0.133333333	0.144444444	0.104166667	0.101010101	0.17	0.160493827	0.12371134	0.150537634	0.234567901	0.193877551	0.186046512	0.191011236	0.117021277	0.14	0.132653061	0.103092784	0.529411765	0.704225352	0.099009901	0.164948454	0.256097561	0.25
CC1(CNC(=O)N2Cc3ccncc3C2)CCCCC1	0.17721519	0.240506329	0.397058824	0.141304348	0.359375	0.308823529	0.170731707	0.265822785	0.28125	0.444444444	0.275362319	0.246575342	0.4	0.242424242	0.265822785	0.175	0.151898734	0.265625	0.275362319	0.440677966	0.170731707	0.344262295	0.47761194	0.151898734	0.184210526	0.180555556	0.235294118	0.384615385	0.253731343	0.21686747	0.230769231	0.271428571	0.136363636	0.202380952	0.178947368	0.14	0.222222222	0.246575342	0.16091954	0.21978022	0.484375	0.285714286	0.238095238	0.150537634	0.296875	0.272727273	0.275362319	0.151898734	0.176470588	0.457627119	0.271428571	0.15	0.202380952	0.207317073	0.484375	0.276315789	0.158536585	0.484375	0.133333333	0.236842105	0.246753247	0.324324324	0.202380952	0.144444444	0.129032258	0.207317073	0.393939394	0.45	0.133333333	0.202380952	0.454545455	0.235294118	0.15	0.15	0.236842105	0.197530864	0.141176471	0.28	0.22972973	0.202380952	0.290322581	0.207792208	0.189873418	0.5	0.2	0.223529412	0.333333333	0.170731707	0.388059701	0.189873418	0.133333333	0.235294118	0.257142857	0.134831461	0.133333333	0.14	0.210526316	0.233766234	0.2375	0.376811594	0.268292683	0.15	0.172413793	0.4375	0.265822785	0.253164557	0.164556962	0.24	0.173913043	0.347222222	0.405797101	0.236111111	0.391304348	0.260869565	0.216216216	0.205479452	0.157894737	0.388059701	0.19047619	0.157894737	0.430769231	0.133333333	0.246575342	0.15	0.175	0.180722892	0.243902439	0.296875	0.15	0.409090909	0.228915663	0.176470588	0.227848101	0.25	0.417910448	0.235294118	0.243589744	0.25	0.371428571	0.228571429	0.184210526	0.139784946	0.15	0.409090909	0.393939394	0.253333333	0.141176471	0.25	0.366197183	0.366197183	0.415384615	0.4	0.202380952	0.2	0.154761905	0.223684211	0.170212766	0.173469388	0.142857143	0.424242424	0.181818182	0.172839506	0.178571429	0.269230769	0.159574468	0.534482759	0.206896552	0.246753247	0.185185185	0.424242424	0.202380952	0.186666667	0.147727273	0.153846154	0.256097561	0.279411765	0.431034483	0.223529412	0.156626506	0.412698413	0.25	0.207792208	0.235294118	0.170731707	0.202531646	0.156626506	0.184210526	0.451612903	0.15	0.256410256	0.260869565	0.359375	0.126315789	0.4	0.257142857	0.402985075	0.179487179	0.34375	0.287671233	0.23255814	0.383561644	0.176470588	0.15	0.1875	0.222222222	0.253521127	0.235294118	0.153061224	0.25	0.257142857	0.146067416	0.202380952	0.279411765	0.226666667	0.296875	0.265822785	0.295454545	0.164556962	0.142857143	0.223684211	0.185185185	0.359375	0.275362319	0.394366197	0.484375	0.217948718	0.264705882	0.208333333	0.151162791	0.158536585	0.342465753	0.15	0.23943662	0.194805195	0.282051282	0.424242424	0.144578313	0.170454545	0.194805195	0.231884058	0.28125	0.12345679	0.359375	0.366197183	0.275862069	0.176470588	0.296875	0.180555556	0.435483871	0.253012048	0.179487179	0.271428571	0.170454545	0.204819277	0.253968254	0.202380952	0.459016393	0.204819277	0.257142857	0.482758621	0.146067416	0.142857143	0.157303371	0.371428571	0.307692308	0.15	0.1625	0.281690141	0.23880597	0.243243243	0.508196721	0.348484848	0.2	0.16091954	0.243243243	0.171428571	0.15625	0.170731707	0.296875	0.296875	0.476190476	0.482758621	0.279411765	0.333333333	0.261538462	0.192771084	0.154761905	0.170454545	0.484375	0.279411765	0.424242424	0.253164557	0.142857143	0.135416667	0.205128205	0.186046512	0.204819277	0.15	0.15	0.133333333	0.144444444	0.152173913	0.172839506	0.447761194	0.15	0.202380952	0.23943662	0.356164384	0.23943662	0.194805195	0.202380952	0.275362319	0.328947368	0.357142857	0.320512821	0.202380952	0.484375	0.223684211	0.154761905	0.207317073	0.144329897	0.215189873	0.142857143	1	0.423728814	0.215189873	0.492063492	0.152941176	0.366197183	0.229885057	0.265822785	0.272727273	0.402985075	0.290322581	0.226666667	0.227848101	0.147727273	0.176470588	0.2375	0.15	0.242857143	0.357142857	0.393939394	0.35443038	0.253164557	0.25974026	0.415384615	0.2	0.193181818	0.246376812	0.147727273	0.455882353	0.272727273	0.160493827	0.170454545	0.228571429	0.263157895	0.158536585	0.265822785	0.347222222	0.305555556	0.12244898	0.275362319	0.362318841	0.279411765	0.267605634	0.1625	0.2375	0.161616162	0.454545455	0.275362319	0.267605634	0.226666667	0.180722892	0.352112676	0.25	0.129032258	0.275	0.209876543	0.216216216	0.238095238	0.183908046	0.147727273	0.344262295	0.197674419	0.180555556	0.347222222	0.146067416	0.197530864	0.3	0.337837838	0.240506329	0.257142857	0.204819277	0.208333333	0.15	0.424242424	0.22972973	0.409090909	0.15	0.257575758	0.231884058	0.158536585	0.182926829	0.306451613	0.21686747	0.323943662	0.16091954	0.139534884	0.195402299	0.402985075	0.192771084	0.21686747	0.285714286	0.281690141	0.182926829	0.136363636	0.193181818	0.158536585	0.342465753	0.142857143	0.21978022	0.25	0.141304348	0.222222222	0.24	0.13	0.231884058	0.207317073	0.426470588	0.265822785	0.207792208	0.15	0.28	0.24	0.491525424	0.424242424	0.220930233	0.482758621	0.276315789	0.209876543	0.433333333	0.256410256	0.210526316	0.151898734	0.484375	0.15	0.275362319	0.459016393	0.15	0.4	0.24	0.342465753	0.243589744	0.228571429	0.152941176	0.182926829	0.279411765	0.264705882	0.235294118	0.144444444	0.2	0.162790698	0.256410256	0.411764706	0.301587302	0.265822785	0.152173913	0.204819277	0.409090909	0.166666667	0.382352941	0.272727273	0.1625	0.236111111	0.253333333	0.267605634	0.155555556	0.491525424	0.253521127	0.393939394	0.376811594	0.170454545	0.26984127	0.484375	0.223684211	0.162162162	0.240963855	0.257142857	0.179487179	0.4	0.282051282	0.405797101	0.388059701	0.184210526	0.150537634	0.366197183	0.178571429	0.271428571	0.162162162
O=C(Nc1ccc(cc1)C(=O)Nc1cccnc1)N1Cc2ccncc2C1	0.172839506	0.19047619	0.46969697	0.150537634	0.618181818	0.491803279	0.225	0.2	0.473684211	0.603448276	0.428571429	0.347826087	0.5	0.423728814	0.2	0.170731707	0.148148148	0.431034483	0.428571429	0.611111111	0.225	0.866666667	0.328947368	0.148148148	0.243243243	0.191780822	0.188888889	0.508196721	0.387096774	0.183908046	0.361111111	0.4	0.146067416	0.183908046	0.225806452	0.148514851	0.364864865	0.409090909	0.256097561	0.298850575	0.347222222	0.566037736	0.177777778	0.147368421	0.465517241	0.388888889	0.304347826	0.148148148	0.159090909	0.543859649	0.378787879	0.160493827	0.226190476	0.188235294	0.347222222	0.222222222	0.168674699	0.347222222	0.130434783	0.215189873	0.195121951	0.515151515	0.183908046	0.153846154	0.150537634	0.231707317	0.492063492	0.648148148	0.130434783	0.183908046	0.361111111	0.215909091	0.160493827	0.160493827	0.391304348	0.178571429	0.151162791	0.240506329	0.347826087	0.183908046	0.490909091	0.1875	0.170731707	0.357142857	0.179487179	0.177777778	0.484848485	0.225	0.507936508	0.170731707	0.130434783	0.188888889	0.363636364	0.131868132	0.130434783	0.148514851	0.402985075	0.366197183	0.188235294	0.46969697	0.191011236	0.160493827	0.168539326	0.540983607	0.2	0.202380952	0.175	0.357142857	0.456140351	0.455882353	0.337837838	0.4	0.462686567	0.348484848	0.333333333	0.216216216	0.267605634	0.507936508	0.159090909	0.267605634	0.583333333	0.130434783	0.409090909	0.160493827	0.170731707	0.162790698	0.195402299	0.465517241	0.160493827	0.532258065	0.3	0.172413793	0.192771084	0.359375	0.515625	0.215909091	0.269230769	0.474576271	0.462686567	0.375	0.243243243	0.136842105	0.160493827	0.484375	0.492063492	0.28	0.151162791	0.359375	0.47761194	0.47761194	0.593220339	0.5	0.183908046	0.181818182	0.151162791	0.202531646	0.154639175	0.147058824	0.261538462	0.573770492	0.152173913	0.168674699	0.174418605	0.202380952	0.206521739	0.378787879	0.175824176	0.38028169	0.166666667	0.573770492	0.170454545	0.181818182	0.144444444	0.260273973	0.193181818	0.412698413	0.603773585	0.191011236	0.180722892	0.542372881	0.2	0.1875	0.215909091	0.225	0.182926829	0.152941176	0.243243243	0.393939394	0.160493827	0.265822785	0.390625	0.618181818	0.135416667	0.333333333	0.363636364	0.573770492	0.220779221	0.517241379	0.215189873	0.2	0.320512821	0.159090909	0.160493827	0.154761905	0.475409836	0.421875	0.409836066	0.15	0.359375	0.428571429	0.155555556	0.183908046	0.390625	0.189873418	0.465517241	0.2	0.364705882	0.175	0.166666667	0.338028169	0.180722892	0.618181818	0.428571429	0.346666667	0.347222222	0.197530864	0.442622951	0.202702703	0.16091954	0.168674699	0.470588235	0.160493827	0.2	0.189873418	0.397260274	0.573770492	0.154761905	0.166666667	0.189873418	0.403225806	0.473684211	0.17721519	0.618181818	0.47761194	0.652173913	0.172413793	0.465517241	0.298507463	0.716981132	0.191011236	0.287671233	0.4	0.166666667	0.186046512	0.446428571	0.170454545	0.625	0.186046512	0.428571429	0.419354839	0.130434783	0.166666667	0.166666667	0.484848485	0.5	0.160493827	0.172839506	0.476190476	0.517857143	0.205128205	0.382352941	0.596491228	0.155555556	0.157303371	0.362318841	0.292307692	0.20212766	0.166666667	0.465517241	0.465517241	0.397058824	0.419354839	0.369230769	0.28125	0.4	0.16091954	0.151162791	0.153846154	0.347222222	0.390625	0.573770492	0.2625	0.166666667	0.144329897	0.170731707	0.155555556	0.172413793	0.160493827	0.160493827	0.130434783	0.153846154	0.14893617	0.182926829	0.337837838	0.160493827	0.170454545	0.343283582	0.463768116	0.363636364	0.189873418	0.170454545	0.304347826	0.492753623	0.46969697	0.438356164	0.183908046	0.347222222	0.338028169	0.151162791	0.188235294	0.141414141	0.195121951	0.166666667	0.423728814	1	0.195121951	0.352112676	0.19047619	0.47761194	0.197802198	0.2	0.457627119	0.6	0.490909091	0.287671233	0.269230769	0.144444444	0.172413793	0.346666667	0.160493827	0.328358209	0.46969697	0.492063492	0.345679012	0.202380952	0.2375	0.593220339	0.166666667	0.175824176	0.543859649	0.144444444	0.328947368	0.457627119	0.170731707	0.153846154	0.375	0.209876543	0.168674699	0.214285714	0.455882353	0.432835821	0.131313131	0.428571429	0.523809524	0.390625	0.393939394	0.172839506	0.346666667	0.17	0.507692308	0.428571429	0.393939394	0.287671233	0.219512195	0.462686567	0.179487179	0.150537634	0.253012048	0.333333333	0.333333333	0.191011236	0.220930233	0.144444444	0.866666667	0.179775281	0.298507463	0.455882353	0.142857143	0.178571429	0.430769231	0.485294118	0.204819277	0.428571429	0.186046512	0.202702703	0.160493827	0.573770492	0.192307692	0.532258065	0.160493827	0.416666667	0.380952381	0.168674699	0.178571429	0.482142857	0.183908046	0.548387097	0.157303371	0.149425287	0.177777778	0.6	0.174418605	0.183908046	0.202380952	0.409090909	0.178571429	0.133333333	0.175824176	0.154761905	0.449275362	0.14	0.20212766	0.243589744	0.138297872	0.346666667	0.376811594	0.138613861	0.380952381	0.188235294	0.5	0.2	0.1875	0.160493827	0.441176471	0.357142857	0.40625	0.573770492	0.188888889	0.419354839	0.207317073	0.265822785	0.543859649	0.265822785	0.181818182	0.148148148	0.347222222	0.160493827	0.428571429	0.625	0.160493827	0.333333333	0.338028169	0.449275362	0.269230769	0.375	0.176470588	0.164705882	0.508474576	0.442622951	0.215909091	0.153846154	0.179487179	0.172413793	0.204819277	0.555555556	0.473684211	0.2	0.161290323	0.172413793	0.532258065	0.234567901	0.476923077	0.457627119	0.172839506	0.338235294	0.371428571	0.393939394	0.139784946	0.40625	0.338235294	0.492063492	0.46969697	0.166666667	0.547169811	0.347222222	0.202531646	0.189189189	0.235294118	0.428571429	0.175	0.5	0.214285714	0.5	0.507936508	0.243243243	0.147368421	0.47761194	0.16091954	0.4	0.173333333
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1	0.426666667	0.671641791	0.184782609	0.178217822	0.2625	0.157303371	0.170212766	0.252747253	0.156626506	0.235294118	0.186046512	0.129032258	0.206896552	0.230769231	0.252747253	0.24137931	0.25	0.130952381	0.186046512	0.178571429	0.170212766	0.185185185	0.20212766	0.25	0.181818182	0.2375	0.4	0.195402299	0.152941176	0.71641791	0.208791209	0.119565217	0.225806452	0.691176471	0.285714286	0.185185185	0.13	0.206896552	0.210526316	0.136363636	0.211111111	0.144578313	0.421686747	0.141509434	0.127906977	0.166666667	0.36	0.193181818	0.341176471	0.25	0.107526882	0.164835165	0.173469388	0.686567164	0.211111111	0.261363636	0.557142857	0.211111111	0.137254902	0.714285714	0.375	0.217391304	0.474358974	0.147058824	0.155339806	0.313953488	0.191011236	0.2625	0.137254902	0.597222222	0.222222222	0.38372093	0.164835165	0.164835165	0.125	0.541666667	0.15625	0.279069767	0.141304348	0.691176471	0.220779221	0.646153846	0.24137931	0.229885057	0.368421053	0.638888889	0.145833333	0.170212766	0.188888889	0.5	0.137254902	0.38372093	0.133333333	0.161616162	0.137254902	0.185185185	0.139784946	0.211111111	0.448717949	0.159574468	0.255319149	0.164835165	0.288888889	0.177777778	0.252747253	0.4125	0.376623377	0.138297872	0.158536585	0.193548387	0.405063291	0.157303371	0.208791209	0.21686747	0.238095238	0.324675325	0.2	0.188888889	0.373493976	0.2	0.258823529	0.137254902	0.206896552	0.164835165	0.384615385	0.34939759	0.274725275	0.168674699	0.164835165	0.175824176	0.171717172	0.461538462	0.585714286	0.1	0.197802198	0.38372093	0.261363636	0.151162791	0.182795699	0.123595506	0.181818182	0.142857143	0.164835165	0.289156627	0.191011236	0.270588235	0.233333333	0.1	0.193548387	0.193548387	0.261904762	0.166666667	0.597222222	0.414634146	0.15625	0.725806452	0.305263158	0.151785714	0.119047619	0.255813953	0.229166667	0.602941176	0.37804878	0.4125	0.182692308	0.226190476	0.652777778	0.170212766	0.294117647	0.255813953	0.352941176	0.373333333	0.15	0.181818182	0.392857143	0.16091954	0.243589744	0.325842697	0.235955056	0.197674419	0.425	0.646153846	0.38372093	0.170212766	0.626865672	0.25	0.181818182	0.268292683	0.164835165	0.417721519	0.10989011	0.2625	0.163461538	0.317647059	0.133333333	0.255813953	0.177777778	0.176470588	0.270588235	0.237113402	0.337209302	0.341176471	0.164835165	0.345679012	0.159090909	0.144444444	0.126436782	0.165137615	0.1	0.186046512	0.148514851	0.597222222	0.10989011	0.376623377	0.168674699	0.252747253	0.347368421	0.376623377	0.157894737	0.138297872	0.486486486	0.2625	0.186046512	0.255555556	0.211111111	0.493150685	0.123595506	0.629032258	0.313953488	0.557142857	0.244444444	0.164835165	0.397260274	0.292682927	0.163265306	0.255813953	0.159574468	0.27173913	0.308641975	0.137931034	0.156626506	0.179775281	0.2625	0.193548387	0.128205128	0.461538462	0.168674699	0.222222222	0.271604938	0.388235294	0.292682927	0.170454545	0.17	0.80952381	0.120481928	0.385542169	0.240963855	0.605633803	0.186046512	0.351351351	0.137254902	0.157894737	0.21875	0.208791209	0.192771084	0.164835165	0.244186047	0.179775281	0.114942529	0.492957746	0.218390805	0.211764706	0.380952381	0.419753086	0.139784946	0.2	0.19047619	0.375	0.168674699	0.182926829	0.215909091	0.351351351	0.147727273	0.146341463	0.103448276	0.37804878	0.15625	0.314606742	0.211111111	0.10989011	0.255813953	0.255555556	0.157894737	0.182692308	0.301204819	0.364705882	0.295454545	0.164835165	0.164835165	0.137254902	0.147058824	0.176470588	0.297619048	0.233333333	0.164835165	0.352941176	0.108695652	0.20212766	0.2	0.376623377	0.474358974	0.36	0.197916667	0.184782609	0.193877551	0.513157895	0.211111111	0.138297872	0.15625	0.686567164	0.168224299	1	0.157894737	0.215189873	0.195121951	1	0.213483146	0.230769231	0.193548387	0.390804598	0.252747253	0.126436782	0.270588235	0.220779221	0.376623377	0.337349398	0.15	0.280898876	0.177083333	0.164835165	0.134831461	0.197802198	0.191011236	0.273684211	0.4125	0.423076923	0.261904762	0.486486486	0.506329114	0.136363636	0.15	0.22826087	0.126436782	0.5	0.329545455	0.123595506	0.428571429	0.557142857	0.425	0.193548387	0.173913043	0.158878505	0.186046512	0.186813187	0.10989011	0.155555556	0.244186047	0.20212766	0.194444444	0.208791209	0.186046512	0.155555556	0.292682927	0.166666667	0.208791209	0.3	0.155339806	0.397590361	0.131313131	0.223529412	0.421686747	0.193877551	0.15	0.185185185	0.409638554	0.222222222	0.193548387	0.148514851	0.541666667	0.166666667	0.177083333	0.34939759	0.186046512	0.5	0.629032258	0.164835165	0.255813953	0.3125	0.175824176	0.164835165	0.127906977	0.1	0.329268293	0.37037037	0.158536585	0.533333333	0.255813953	0.352941176	0.287356322	0.372093023	0.270588235	0.361445783	0.533333333	0.4125	0.166666667	0.290697674	0.14	0.565789474	0.252873563	0.154639175	0.177570093	0.666666667	0.197802198	0.144230769	0.153061224	0.150537634	0.165137615	0.125	0.686567164	0.180851064	0.252747253	0.646153846	0.164835165	0.182795699	0.138297872	0.243902439	0.255813953	0.38372093	0.351351351	0.423076923	0.382716049	0.204819277	0.417721519	0.573170732	0.25	0.211111111	0.164835165	0.186046512	0.240963855	0.164835165	0.34939759	0.114583333	0.191489362	0.261363636	0.123595506	0.217391304	0.353658537	0.147727273	0.19047619	0.38372093	0.147058824	0.6	0.310344828	0.272727273	0.25	0.142857143	0.252747253	0.176470588	0.295454545	0.175824176	0.178947368	0.2	0.126436782	0.3375	0.095744681	0.186813187	0.155555556	0.145631068	0.243902439	0.119565217	0.191011236	0.184782609	0.444444444	0.119047619	0.211111111	0.725806452	0.298701299	0.244680851	0.186046512	0.472222222	0.166666667	0.407407407	0.168421053	0.188888889	0.181818182	0.174757282	0.193548387	0.345238095	0.170454545	0.333333333
CC(C)(C)CC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.166666667	0.222222222	0.371794872	0.13592233	0.302631579	0.278481013	0.14893617	0.454545455	0.236842105	0.471428571	0.25	0.211764706	0.337662338	0.220779221	0.454545455	0.152173913	0.131868132	0.223684211	0.25	0.385714286	0.14893617	0.287671233	0.656716418	0.131868132	0.159090909	0.154761905	0.376470588	0.36	0.230769231	0.215053763	0.24137931	0.2625	0.131313131	0.22826087	0.180952381	0.145454545	0.233333333	0.211764706	0.164948454	0.351648352	0.754098361	0.24	0.208333333	0.144230769	0.233766234	0.235955056	0.219512195	0.131868132	0.178947368	0.4	0.2625	0.130434783	0.164948454	0.206521739	0.754098361	0.434210526	0.150537634	0.754098361	0.117647059	0.218390805	0.2	0.279069767	0.215053763	0.138613861	0.114285714	0.206521739	0.350649351	0.414285714	0.117647059	0.215053763	0.661538462	0.376470588	0.130434783	0.130434783	0.218390805	0.197802198	0.12371134	0.255813953	0.226190476	0.22826087	0.243243243	0.206896552	0.164835165	0.721311475	0.159090909	0.234042553	0.301204819	0.14893617	0.363636364	0.177777778	0.117647059	0.376470588	0.234567901	0.118811881	0.117647059	0.145454545	0.209302326	0.215909091	0.21978022	0.371794872	0.432098765	0.130434783	0.2	0.350649351	0.454545455	0.405063291	0.155555556	0.220930233	0.148148148	0.329268293	0.397435897	0.21686747	0.402597403	0.222222222	0.228915663	0.19047619	0.136363636	0.363636364	0.191489362	0.136363636	0.381578947	0.117647059	0.211764706	0.130434783	0.177777778	0.170212766	0.390243902	0.25	0.130434783	0.4	0.2	0.166666667	0.211111111	0.25974026	0.38961039	0.376470588	0.197802198	0.227848101	0.333333333	0.225	0.159090909	0.123809524	0.130434783	0.346153846	0.350649351	0.204545455	0.135416667	0.25974026	0.329268293	0.329268293	0.386666667	0.391891892	0.215053763	0.2	0.135416667	0.220930233	0.184466019	0.154545455	0.15	0.376623377	0.16	0.163043478	0.193548387	0.460526316	0.141509434	0.771929825	0.21875	0.270588235	0.161290323	0.376623377	0.177083333	0.16091954	0.13	0.146067416	0.402439024	0.2375	0.357142857	0.247311828	0.136842105	0.383561644	0.4	0.206896552	0.376470588	0.14893617	0.202247191	0.136842105	0.159090909	0.378378378	0.130434783	0.41025641	0.269230769	0.302631579	0.112149533	0.358024691	0.234567901	0.376623377	0.155555556	0.289473684	0.452054795	0.372093023	0.361445783	0.178947368	0.130434783	0.175824176	0.204819277	0.231707317	0.246753247	0.146788991	0.25974026	0.25	0.128712871	0.215053763	0.253164557	0.181818182	0.25	0.454545455	0.431818182	0.155555556	0.125	0.220930233	0.186813187	0.302631579	0.25	0.337349398	0.754098361	0.202247191	0.240506329	0.192771084	0.15625	0.150537634	0.325301205	0.130434783	0.19047619	0.168539326	0.435897436	0.376623377	0.126315789	0.161616162	0.168539326	0.227848101	0.236842105	0.131868132	0.302631579	0.329268293	0.228571429	0.166666667	0.25	0.168674699	0.364864865	0.397590361	0.181818182	0.231707317	0.15	0.204301075	0.22972973	0.189473684	0.383561644	0.217391304	0.25	0.4	0.117647059	0.125	0.15	0.317073171	0.25974026	0.130434783	0.141304348	0.240963855	0.217948718	0.209302326	0.733333333	0.294871795	0.163265306	0.177083333	0.223529412	0.146341463	0.160377358	0.161290323	0.25	0.266666667	0.693548387	0.4	0.222222222	0.277777778	0.236842105	0.193548387	0.135416667	0.161616162	0.754098361	0.253164557	0.376623377	0.405063291	0.125	0.130841121	0.164835165	0.1875	0.178947368	0.130434783	0.130434783	0.117647059	0.138613861	0.134615385	0.150537634	0.651515152	0.130434783	0.177083333	0.219512195	0.321428571	0.234567901	0.181818182	0.189473684	0.219512195	0.486842105	0.3375	0.474358974	0.22826087	0.754098361	0.220930233	0.135416667	0.233333333	0.128440367	0.213483146	0.125	0.492063492	0.352112676	0.213483146	1	0.134020619	0.329268293	0.367816092	0.454545455	0.246753247	0.341772152	0.243243243	0.195402299	0.224719101	0.13	0.166666667	0.21978022	0.130434783	0.222222222	0.3375	0.350649351	0.307692308	0.405063291	0.415584416	0.386666667	0.186813187	0.206185567	0.209876543	0.13	0.656716418	0.246753247	0.152173913	0.161616162	0.225	0.384615385	0.150537634	0.4	0.329268293	0.308641975	0.109090909	0.25	0.341772152	0.253164557	0.228915663	0.141304348	0.233333333	0.165137615	0.661538462	0.25	0.228915663	0.209302326	0.182795699	0.333333333	0.186046512	0.114285714	0.425	0.208791209	0.214285714	0.380952381	0.161616162	0.13	0.287671233	0.197916667	0.168674699	0.329268293	0.128712871	0.184782609	0.256097561	0.337349398	0.235955056	0.25	0.204301075	0.192771084	0.130434783	0.376623377	0.183908046	0.381578947	0.130434783	0.233766234	0.2125	0.150537634	0.172043011	0.256756757	0.22826087	0.277108434	0.164948454	0.134020619	0.208333333	0.341772152	0.193548387	0.22826087	0.441558442	0.2875	0.159574468	0.12	0.21875	0.138297872	0.325301205	0.127272727	0.351648352	0.407894737	0.13592233	0.21978022	0.206896552	0.116071429	0.2125	0.233333333	0.397435897	0.454545455	0.206896552	0.130434783	0.270588235	0.220930233	0.515151515	0.376623377	0.244680851	0.4	0.472972973	0.195652174	0.4	0.41025641	0.322916667	0.131868132	0.754098361	0.130434783	0.25	0.383561644	0.130434783	0.375	0.25	0.325301205	0.197802198	0.225	0.157894737	0.159574468	0.2375	0.256410256	0.376470588	0.138613861	0.186046512	0.142857143	0.375	0.367088608	0.305555556	0.454545455	0.145631068	0.178947368	0.4	0.145833333	0.358974359	0.246753247	0.153846154	0.24691358	0.23255814	0.228915663	0.126213592	0.515151515	0.24691358	0.350649351	0.38961039	0.173469388	0.260273973	0.754098361	0.220930233	0.139534884	0.402439024	0.25	0.168539326	0.391891892	0.454545455	0.3625	0.363636364	0.159090909	0.133333333	0.329268293	0.15625	0.231707317	0.139534884
CC(=O)Nc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	0.453333333	0.212765957	0.144329897	0.163461538	0.226190476	0.166666667	0.166666667	0.171717172	0.180722892	0.188888889	0.181818182	0.150537634	0.126315789	0.126436782	0.171717172	0.41025641	0.671875	0.127906977	0.181818182	0.174418605	0.166666667	0.180722892	0.12745098	0.671875	0.177777778	0.278481013	0.152380952	0.127659574	0.123595506	0.206185567	0.154639175	0.129032258	0.68115942	0.206185567	0.185185185	0.150442478	0.12745098	0.202247191	0.193877551	0.123893805	0.144329897	0.168674699	0.212121212	0.182692308	0.164705882	0.2	0.223529412	0.486111111	0.221052632	0.159090909	0.129032258	0.186813187	0.158415842	0.210526316	0.144329897	0.164948454	0.233333333	0.144329897	0.18	0.235955056	0.333333333	0.2	0.21875	0.178217822	0.174757282	0.197916667	0.125	0.197674419	0.18	0.206185567	0.142857143	0.152380952	0.186813187	0.186813187	0.170212766	0.313953488	0.177083333	0.178947368	0.114583333	0.206185567	0.215189873	0.224719101	0.264367816	0.147368421	0.23255814	0.212121212	0.131313131	0.166666667	0.135416667	0.375	0.18	0.141509434	0.11827957	0.21875	0.18	0.150442478	0.125	0.180851064	0.223404255	0.132653061	0.165048544	0.186813187	0.229166667	0.14893617	0.171717172	0.15	0.227272727	0.12371134	0.197530864	0.118811881	0.177083333	0.141304348	0.142857143	0.157303371	0.152173913	0.238095238	0.268292683	0.135416667	0.414634146	0.268292683	0.224719101	0.18	0.202247191	0.186813187	0.235955056	0.225806452	0.145631068	0.192771084	0.186813187	0.147368421	0.156862745	0.414634146	0.284090909	0.134831461	0.168421053	0.152380952	0.20212766	0.147727273	0.12	0.120879121	0.177777778	0.173076923	0.186813187	0.172043011	0.125	0.279069767	0.712121212	0.134831461	0.13	0.13	0.186813187	0.150537634	0.206185567	0.216494845	0.189473684	0.224719101	0.211538462	0.149122807	0.129411765	0.195652174	0.176470588	0.441558442	0.23655914	0.161616162	0.179245283	0.153846154	0.21	0.166666667	0.382716049	0.195652174	0.231578947	0.235294118	0.181818182	0.218390805	0.155339806	0.183908046	0.253164557	0.188118812	0.454545455	0.141304348	0.148514851	0.224719101	0.152380952	0.166666667	0.21978022	0.204301075	0.177777778	0.376623377	0.186813187	0.163265306	0.131868132	0.226190476	0.160377358	0.239130435	0.11827957	0.182795699	0.161290323	0.159090909	0.182795699	0.161904762	0.17	0.221052632	0.186813187	0.441558442	0.155555556	0.141304348	0.123595506	0.172727273	0.134831461	0.168539326	0.191919192	0.206185567	0.131868132	0.255813953	0.192771084	0.171717172	0.150442478	0.227272727	0.191489362	0.112244898	0.365853659	0.226190476	0.181818182	0.385542169	0.144329897	0.233333333	0.159090909	0.303797468	0.210526316	0.233333333	0.1875	0.186813187	0.316455696	0.333333333	0.171717172	0.195652174	0.180851064	0.416666667	0.44	0.122222222	0.180722892	0.215909091	0.226190476	0.13	0.168831169	0.414634146	0.192771084	0.231707317	0.235294118	0.142857143	0.173913043	0.179775281	0.166666667	0.318181818	0.130952381	0.409638554	0.206896552	0.208333333	0.168539326	0.259259259	0.18	0.191489362	0.43373494	0.131313131	0.278481013	0.186813187	0.397435897	0.215909091	0.137931034	0.24137931	0.136842105	0.193181818	0.404761905	0.409638554	0.125	0.256410256	0.144144144	0.555555556	0.192771084	0.178571429	0.147368421	0.259259259	0.131868132	0.142857143	0.126436782	0.419753086	0.189473684	0.214285714	0.144329897	0.131868132	0.195652174	0.173469388	0.191489362	0.157407407	0.235955056	0.404761905	0.380952381	0.186813187	0.186813187	0.18	0.178217822	0.161904762	0.353658537	0.118811881	0.186813187	0.231578947	0.11827957	0.12745098	0.168539326	0.270588235	0.360465116	0.223529412	0.17	0.132653061	0.178217822	0.158415842	0.144329897	0.112244898	0.189473684	0.210526316	0.154545455	0.230769231	0.191489362	0.152941176	0.19047619	0.230769231	0.134020619	1	0.13	0.160377358	0.171717172	0.149425287	0.25	0.215189873	0.213483146	0.215053763	0.181818182	0.432098765	0.161616162	0.186813187	0.131868132	0.121212121	0.125	0.308510638	0.15	0.164948454	0.186813187	0.4	0.287234043	0.172413793	0.181818182	0.15	0.149425287	0.235955056	0.214285714	0.120879121	0.154639175	0.233333333	0.148514851	0.118811881	0.195652174	0.155963303	0.181818182	0.145833333	0.131868132	0.177777778	0.397435897	0.161616162	0.149122807	0.154639175	0.181818182	0.177777778	0.24137931	0.175257732	0.131313131	0.247058824	0.174757282	0.18	0.128712871	0.152173913	0.142857143	0.155339806	0.181818182	0.180722892	0.214285714	0.231707317	0.118811881	0.191919192	0.345238095	0.150537634	0.138613861	0.2	0.168539326	0.348837209	0.303797468	0.186813187	0.195652174	0.426666667	0.147368421	0.186813187	0.125	0.122222222	0.21978022	0.269662921	0.197530864	0.17	0.222222222	0.409638554	0.540540541	0.304347826	0.25	0.455696203	0.17	0.161616162	0.188888889	0.448717949	0.208333333	0.287234043	0.21978022	0.117647059	0.163636364	0.186915888	0.144329897	0.174757282	0.15	0.159574468	0.162162162	0.122222222	0.210526316	0.141414141	0.171717172	0.224719101	0.186813187	0.191489362	0.12371134	0.142857143	0.195652174	0.234693878	0.259259259	0.153061224	0.212765957	0.159090909	0.163265306	0.350515464	0.671875	0.144329897	0.186813187	0.181818182	0.206896552	0.186813187	0.175257732	0.12371134	0.117647059	0.20212766	0.120879121	0.357142857	0.215053763	0.197674419	0.172413793	0.152380952	0.178217822	0.261904762	0.526315789	0.163265306	0.191489362	0.195121951	0.171717172	0.161904762	0.380952381	0.147368421	0.163265306	0.134020619	0.149425287	0.224719101	0.117021277	0.170212766	0.177777778	0.188118812	0.142857143	0.129032258	0.125	0.144329897	0.4	0.156626506	0.144329897	0.224719101	0.307692308	0.155339806	0.168539326	0.459459459	0.150537634	0.148514851	0.141414141	0.135416667	0.177777778	0.160377358	0.13	0.210526316	0.179775281	0.59375
O=C(Nc1ccc(OC2CCN(CC2)C(=O)[C@@H]2CCCO2)cc1)N1Cc2ccncc2C1	0.161290323	0.177083333	0.41025641	0.132075472	0.36	0.368421053	0.144329897	0.210526316	0.293333333	0.432432432	0.410958904	0.277108434	0.630769231	0.347222222	0.210526316	0.135416667	0.115789474	0.333333333	0.410958904	0.470588235	0.144329897	0.405797101	0.310344828	0.115789474	0.153846154	0.149425287	0.188118812	0.75	0.47761194	0.208333333	0.321428571	0.3	0.12745098	0.208333333	0.175925926	0.151785714	0.480519481	0.261904762	0.221052632	0.26	0.341463415	0.333333333	0.178217822	0.109090909	0.306666667	0.269662921	0.240963855	0.115789474	0.116504854	0.463768116	0.3	0.103092784	0.171717172	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.206521739	0.313953488	0.195876289	0.102803738	0.100917431	0.2	0.754098361	0.47826087	0.093457944	0.208333333	0.321428571	0.188118812	0.103092784	0.103092784	0.297619048	0.204301075	0.098039216	0.423076923	0.358974359	0.208333333	0.301369863	0.2	0.159574468	0.35	0.141304348	0.166666667	0.37037037	0.144329897	0.6875	0.159574468	0.093457944	0.188118812	0.355263158	0.104761905	0.093457944	0.151785714	0.3375	0.25	0.163265306	0.428571429	0.214285714	0.103092784	0.17	0.465753425	0.210526316	0.2	0.150537634	0.521126761	0.2	0.723076923	0.333333333	0.333333333	0.656716418	0.307692308	0.346153846	0.170454545	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.244680851	0.289473684	0.103092784	0.421052632	0.244680851	0.15	0.191489362	0.315789474	0.428571429	0.188118812	0.178947368	0.369863014	0.681818182	0.53030303	0.153846154	0.1	0.103092784	0.44	0.754098361	0.224719101	0.108910891	0.315789474	1	1	0.486111111	0.452054795	0.208333333	0.206185567	0.098039216	0.2	0.157407407	0.120689655	0.202531646	0.557142857	0.112149533	0.157894737	0.163265306	0.212765957	0.127272727	0.350649351	0.224489796	0.275862069	0.15625	0.557142857	0.148514851	0.142857143	0.104761905	0.220930233	0.204081633	0.275	0.462686567	0.226804124	0.121212121	0.529411765	0.210526316	0.2	0.188118812	0.144329897	0.195652174	0.132653061	0.153846154	0.329113924	0.103092784	0.20212766	0.291139241	0.36	0.099099099	0.329411765	0.355263158	0.472972973	0.150537634	0.364864865	0.211111111	0.18627451	0.348837209	0.116504854	0.103092784	0.134020619	0.303797468	0.575757576	0.356164384	0.153153153	0.315789474	0.337662338	0.103773585	0.208333333	0.307692308	0.163043478	0.289473684	0.210526316	0.316326531	0.150537634	0.099009901	0.35	0.15625	0.36	0.410958904	0.295454545	0.341463415	0.208791209	0.328947368	0.159090909	0.151515152	0.145833333	0.448717949	0.103092784	0.144444444	0.163043478	0.292134831	0.557142857	0.1	0.168316832	0.163043478	0.333333333	0.293333333	0.277108434	0.36	1	0.328358209	0.15	0.289473684	0.234567901	0.424657534	0.19	0.273809524	0.268292683	0.134615385	0.197916667	0.362318841	0.137254902	0.424657534	0.197916667	0.337662338	0.328947368	0.103773585	0.099009901	0.145631068	0.85	0.315789474	0.103092784	0.125	0.277108434	0.342465753	0.202247191	0.3375	0.350649351	0.147058824	0.171717172	0.813559322	0.197530864	0.188679245	0.15625	0.289473684	0.342465753	0.333333333	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.145631068	0.341463415	0.307692308	0.557142857	0.2	0.099009901	0.180952381	0.12371134	0.125	0.161616162	0.103092784	0.103092784	0.093457944	0.102803738	0.174757282	0.12244898	0.382716049	0.103092784	0.148514851	0.2875	0.9	0.355263158	0.150537634	0.16	0.240963855	0.333333333	0.666666667	0.325842697	0.195876289	0.341463415	0.35	0.098039216	0.1875	0.125	0.193548387	0.099009901	0.366197183	0.47761194	0.193548387	0.329268293	0.13	1	0.184466019	0.210526316	0.337837838	0.397435897	0.301369863	0.215909091	0.204301075	0.104761905	0.15	0.325581395	0.103092784	0.324675325	0.746031746	0.754098361	0.311827957	0.2	0.204301075	0.486111111	0.15625	0.212121212	0.294871795	0.104761905	0.325581395	0.337837838	0.135416667	0.113207547	0.53030303	0.206521739	0.145833333	0.369047619	0.723076923	0.297619048	0.096491228	0.410958904	0.676923077	0.307692308	0.265060241	0.125	0.373493976	0.238095238	0.423076923	0.410958904	0.265060241	0.244186047	0.141414141	0.5	0.117021277	0.100917431	0.206185567	0.430379747	0.296296296	0.214285714	0.168316832	0.104761905	0.405797101	0.216494845	0.234567901	0.723076923	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.337662338	0.197916667	0.159090909	0.103092784	0.557142857	0.152173913	0.421052632	0.103092784	0.342465753	0.298701299	0.157894737	0.166666667	0.297297297	0.195876289	0.329268293	0.171717172	0.118811881	0.202020202	0.397435897	0.175257732	0.195876289	0.225806452	0.325	0.154639175	0.095238095	0.212121212	0.134020619	0.395061728	0.186915888	0.188679245	0.182795699	0.100917431	0.295454545	0.255813953	0.113043478	0.333333333	0.1875	0.435897436	0.210526316	0.2	0.103092784	0.290697674	0.521126761	0.355263158	0.557142857	0.224489796	0.328947368	0.204301075	0.241758242	0.553846154	0.20212766	0.171171171	0.115789474	0.341463415	0.103092784	0.410958904	0.424657534	0.103092784	0.345238095	0.270588235	0.467532468	0.178947368	0.53030303	0.118811881	0.131313131	0.307692308	0.346666667	0.188118812	0.102803738	0.153846154	0.116504854	0.20212766	0.5	0.293333333	0.210526316	0.141509434	0.161616162	0.421052632	0.141414141	0.626865672	0.337837838	0.161290323	0.3	0.379746835	0.265060241	0.112149533	0.355263158	0.283950617	0.754098361	0.666666667	0.168316832	0.301369863	0.341463415	0.2	0.10989011	0.191919192	0.337662338	0.138297872	0.452054795	0.210526316	0.435897436	0.6875	0.153846154	0.140186916	1	0.128712871	0.268292683	0.10989011
O=C(NCC1CC11CCN(CC1)C(=O)c1cc(n[nH]1)-c1ccccc1)c1cc2ccncc2o1	0.216494845	0.382022472	0.188118812	0.171171171	0.230769231	0.212765957	0.21	0.436781609	0.188888889	0.288888889	0.20212766	0.183673469	0.171717172	0.163043478	0.436781609	0.144230769	0.16	0.164835165	0.20212766	0.208791209	0.21	0.202247191	0.377777778	0.16	0.223404255	0.134020619	0.911764706	0.18556701	0.147368421	0.369565217	0.198019802	0.212765957	0.157407407	0.369565217	0.268518519	0.188034188	0.180952381	0.183673469	0.155963303	0.307692308	0.363636364	0.164835165	0.252427184	0.168141593	0.161290323	0.171428571	0.215053763	0.16	0.19047619	0.206521739	0.212765957	0.17	0.223300971	0.362637363	0.363636364	0.452380952	0.176470588	0.363636364	0.154545455	0.38372093	0.234693878	0.217821782	0.26	0.163636364	0.19266055	0.252525253	0.181818182	0.244444444	0.154545455	0.369565217	0.457831325	0.604938272	0.17	0.17	0.166666667	0.355555556	0.161904762	0.18627451	0.171717172	0.369565217	0.193181818	0.372093023	0.202020202	0.372093023	0.161616162	0.402173913	0.234693878	0.21	0.18	0.337078652	0.154545455	0.604938272	0.164948454	0.135135135	0.154545455	0.188034188	0.158415842	0.142857143	0.265306122	0.176470588	0.433333333	0.17	0.165137615	0.206185567	0.436781609	0.653333333	0.17	0.168316832	0.177777778	0.184466019	0.22	0.14	0.18627451	0.154639175	0.15	0.215053763	0.141414141	0.18	0.225490196	0.141414141	0.216494845	0.154545455	0.183673469	0.17	0.166666667	0.182692308	0.443181818	0.161290323	0.17	0.255319149	0.186915888	0.329787234	0.370786517	0.134020619	0.263157895	0.604938272	0.270833333	0.157894737	0.174757282	0.180851064	0.223404255	0.149122807	0.17	0.191919192	0.181818182	0.202020202	0.161904762	0.134020619	0.184466019	0.184466019	0.244680851	0.171717172	0.369565217	0.257425743	0.161904762	0.388235294	0.163793103	0.186440678	0.193181818	0.239583333	0.172727273	0.212121212	0.180952381	0.61038961	0.196428571	0.390243902	0.354166667	0.174757282	0.198019802	0.239583333	0.177570093	0.163265306	0.177570093	0.12745098	0.620253165	0.142857143	0.213483146	0.252427184	0.152380952	0.1875	0.712328767	0.372093023	0.604938272	0.21	0.363636364	0.141509434	0.223404255	0.223404255	0.17	0.684931507	0.217391304	0.230769231	0.157894737	0.205882353	0.164948454	0.239583333	0.17	0.206521739	0.469135802	0.723684211	0.211538462	0.19047619	0.17	0.212121212	0.177083333	0.1875	0.184782609	0.2	0.134020619	0.20212766	0.154545455	0.369565217	0.204301075	0.17	0.161290323	0.436781609	0.544444444	0.17	0.21	0.168316832	0.32967033	0.230769231	0.20212766	0.192307692	0.363636364	0.263157895	0.180851064	0.417721519	0.169811321	0.176470588	0.242424242	0.17	0.269662921	0.158415842	0.373626374	0.239583333	0.165048544	0.196261682	0.244680851	0.157894737	0.188888889	0.126213592	0.230769231	0.184466019	0.164705882	0.329787234	0.161290323	0.182795699	0.225806452	0.6125	0.181818182	0.14	0.185185185	0.373626374	0.181818182	0.223300971	0.2	0.373626374	0.20212766	0.247191011	0.133928571	0.21	0.142857143	0.174757282	0.182795699	0.17	0.145631068	0.16	0.136842105	0.258064516	0.376470588	0.225806452	0.20952381	0.211538462	0.158415842	0.163043478	0.225225225	0.198019802	0.161290323	0.2	0.456790123	0.247191011	0.166666667	0.166666667	0.138297872	0.227722772	0.161904762	0.153153153	0.363636364	0.204301075	0.239583333	0.493975904	0.21	0.175438596	0.166666667	0.221153846	0.201923077	0.17	0.17	0.154545455	0.163636364	0.169642857	0.165048544	0.370786517	0.17	0.177570093	0.118811881	0.180952381	0.153061224	0.21875	0.326315789	0.215053763	0.415730337	0.2	0.406593407	0.369565217	0.363636364	0.168316832	0.161904762	0.377777778	0.162393162	0.390804598	0.21	0.229885057	0.197802198	0.390804598	0.367816092	0.160377358	0.184466019	1	0.436781609	0.184782609	0.226804124	0.193181818	0.21875	0.232323232	0.177570093	0.201923077	0.169811321	0.17	0.131313131	0.188118812	0.181818182	0.189189189	0.653333333	0.742857143	0.244680851	0.32967033	0.354166667	0.15625	0.177570093	0.409090909	0.184782609	0.178217822	0.174311927	0.180851064	0.53164557	0.176470588	0.602564103	0.184466019	0.178217822	0.153846154	0.20212766	0.239583333	0.204301075	0.138613861	0.145631068	0.192307692	0.196581197	0.390804598	0.20212766	0.138613861	0.21875	0.205882353	0.234693878	0.173469388	0.19266055	0.628205128	0.14953271	0.173469388	0.653846154	0.230769231	0.177570093	0.202247191	0.254901961	0.182795699	0.184466019	0.154545455	0.326086957	0.16	0.203883495	0.268041237	0.20212766	0.358695652	0.417721519	0.17	0.239583333	0.247311828	0.242105263	0.17	0.161290323	0.170212766	0.165048544	0.173076923	0.164835165	0.369565217	0.214285714	0.211538462	0.171428571	0.240384615	0.226804124	0.215686275	0.369565217	0.61038961	0.195876289	0.207920792	0.157407407	0.354166667	0.153846154	0.160377358	0.170940171	0.581395349	0.428571429	0.150442478	0.148148148	0.145631068	0.159663866	0.157894737	0.377777778	0.232323232	0.436781609	0.372093023	0.17	0.21	0.168316832	0.215053763	0.239583333	0.25	0.247191011	0.626666667	0.217821782	0.193548387	0.684931507	0.505376344	0.16	0.363636364	0.17	0.20212766	0.2	0.17	0.217821782	0.191919192	0.194174757	0.270833333	0.180851064	0.14953271	0.173076923	0.166666667	0.206521739	0.604938272	0.163636364	0.352941176	0.19047619	0.382022472	0.234693878	0.163043478	0.436781609	0.190909091	0.201923077	0.255319149	0.217821782	0.178217822	0.184782609	0.168316832	0.14	0.178217822	0.138613861	0.14159292	0.215053763	0.151515152	0.181818182	0.176470588	0.319587629	0.141304348	0.363636364	0.388235294	0.180851064	0.454545455	0.20212766	0.206185567	0.171717172	0.602564103	0.22	0.18	0.223404255	0.168141593	0.184466019	0.169811321	0.14	0.21978022
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.193548387	0.274725275	0.20212766	0.182692308	0.206896552	0.175824176	0.163265306	1	0.149425287	0.313253012	0.177777778	0.147368421	0.211111111	0.123595506	1	0.154639175	0.159574468	0.125	0.177777778	0.211764706	0.163265306	0.19047619	0.392857143	0.159574468	0.173913043	0.144444444	0.447058824	0.227272727	0.159090909	0.239583333	0.1875	0.175824176	0.168316832	0.239583333	0.203703704	0.178571429	0.17	0.147368421	0.166666667	0.277227723	0.614285714	0.151162791	0.402298851	0.168224299	0.147727273	0.195876289	0.204545455	0.159574468	0.204081633	0.223529412	0.188888889	0.170212766	0.178217822	0.231578947	0.614285714	0.742424242	0.164948454	0.614285714	0.165048544	0.244444444	0.407407407	0.208333333	0.4	0.18627451	0.160377358	0.193877551	0.222222222	0.265060241	0.165048544	0.239583333	0.425	0.413793103	0.170212766	0.170212766	0.142857143	0.223404255	0.161616162	0.151515152	0.135416667	0.239583333	0.152941176	0.233333333	0.365853659	0.423076923	0.161290323	0.29787234	0.2	0.163265306	0.233333333	0.204301075	0.165048544	0.413793103	0.139784946	0.155339806	0.165048544	0.178571429	0.134020619	0.153061224	0.444444444	0.313953488	0.671232877	0.170212766	0.304347826	0.195652174	1	0.444444444	0.157894737	0.132653061	0.151162791	0.210526316	0.210526316	0.150537634	0.239130435	0.153846154	0.125	0.177777778	0.139784946	0.233333333	0.229166667	0.139784946	0.233333333	0.165048544	0.147368421	0.170212766	0.178947368	0.208333333	0.666666667	0.16091954	0.170212766	0.261363636	0.142857143	0.191919192	0.23655914	0.271604938	0.241758242	0.413793103	0.210526316	0.131868132	0.212765957	0.155555556	0.173913043	0.169811321	0.170212766	0.21978022	0.222222222	0.191489362	0.161616162	0.271604938	0.210526316	0.210526316	0.25	0.345679012	0.239583333	0.395348837	0.173469388	0.247191011	0.267326733	0.1875	0.139534884	0.244444444	0.173076923	0.189473684	0.17	0.671428571	0.186915888	0.445945946	0.23	0.295454545	0.357142857	0.244444444	0.19	0.163043478	0.178217822	0.14893617	0.44047619	0.166666667	0.188235294	0.605263158	0.151515152	0.215909091	0.475	0.233333333	0.413793103	0.163265306	0.22826087	0.128712871	0.173913043	0.2	0.170212766	0.45	0.193181818	0.206896552	0.157407407	0.195876289	0.139784946	0.244444444	0.170212766	0.195402299	0.777777778	0.631578947	0.202020202	0.204081633	0.170212766	0.20212766	0.139784946	0.138297872	0.146067416	0.201834862	0.271604938	0.177777778	0.165048544	0.239583333	0.166666667	0.170212766	0.16091954	1	0.375	0.157894737	0.163265306	0.132653061	0.212765957	0.206896552	0.177777778	0.193877551	0.614285714	0.4125	0.142857143	0.220930233	0.158415842	0.164948454	0.208333333	0.170212766	0.218390805	0.170212766	0.340909091	0.244444444	0.153061224	0.359550562	0.375	0.131868132	0.149425287	0.147368421	0.206896552	0.210526316	0.135802469	0.191919192	0.16091954	0.157303371	0.215909091	0.435294118	0.170212766	0.163043478	0.18627451	0.242105263	0.127906977	0.214285714	0.229885057	0.242105263	0.177777778	0.209302326	0.165048544	0.163265306	0.163461538	0.2	0.170454545	0.170212766	0.15625	0.184782609	0.147727273	0.428571429	0.428571429	0.202247191	0.212121212	0.19	0.157894737	0.136363636	0.172727273	0.1875	0.16091954	0.188235294	0.405063291	0.209302326	0.141304348	0.166666667	0.136363636	0.244680851	0.173469388	0.163461538	0.614285714	0.166666667	0.244444444	0.695652174	0.163265306	0.186915888	0.166666667	0.237113402	0.372093023	0.170212766	0.170212766	0.165048544	0.18627451	0.192307692	0.153061224	0.385542169	0.170212766	0.19	0.139784946	0.206185567	0.139784946	0.392405063	0.226804124	0.204545455	0.38372093	0.215053763	0.375	0.265957447	0.614285714	0.132653061	0.173469388	0.244680851	0.172727273	0.252747253	0.163265306	0.265822785	0.2	0.252747253	0.454545455	0.171717172	0.210526316	0.436781609	1	0.146067416	0.217391304	0.152941176	0.208791209	0.23655914	0.178217822	0.356321839	0.17	0.170212766	0.129032258	0.215053763	0.222222222	0.168224299	0.444444444	0.455696203	0.25	0.212765957	0.23	0.155555556	0.178217822	0.409638554	0.146067416	0.166666667	0.198019802	0.155555556	0.561643836	0.164948454	0.43902439	0.210526316	0.230769231	0.153153153	0.177777778	0.217391304	0.166666667	0.161290323	0.15625	0.181818182	0.220183486	0.390243902	0.177777778	0.161290323	0.195652174	0.195876289	0.212765957	0.186813187	0.160377358	0.445783133	0.16	0.113402062	0.452380952	0.174757282	0.178217822	0.19047619	0.390804598	0.157303371	0.210526316	0.165048544	0.210526316	0.172043011	0.193877551	0.45	0.177777778	0.229166667	0.220930233	0.170212766	0.244444444	0.211111111	0.233333333	0.170212766	0.134831461	0.119565217	0.153061224	0.161616162	0.164705882	0.265957447	0.204301075	0.19	0.171717172	0.386363636	0.217391304	0.21875	0.265957447	0.539473684	0.197802198	0.352941176	0.156862745	0.23	0.141414141	0.183673469	0.171171171	0.402173913	0.395061728	0.171428571	0.147058824	0.144329897	0.159292035	0.131868132	0.244680851	0.23655914	1	0.233333333	0.170212766	0.225806452	0.132653061	0.394736842	0.244444444	0.597402597	0.209302326	0.513157895	0.183673469	0.223529412	0.45	0.357142857	0.159574468	0.614285714	0.170212766	0.177777778	0.229885057	0.170212766	0.208333333	0.193548387	0.183673469	0.210526316	0.155555556	0.16	0.18556701	0.166666667	0.181818182	0.413793103	0.18627451	0.213483146	0.168316832	0.841269841	0.239130435	0.204819277	1	0.180952381	0.372093023	0.261363636	0.16	0.230769231	0.146067416	0.15625	0.244186047	0.178947368	0.161290323	0.173076923	0.394736842	0.138297872	0.222222222	0.361445783	0.21	0.166666667	0.614285714	0.247191011	0.142857143	0.680555556	0.177777778	0.195652174	0.345679012	0.456790123	0.23655914	0.233333333	0.173913043	0.179245283	0.210526316	0.181818182	0.163043478	0.168539326
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncccn1)N1Cc2ccccc2C1	0.158536585	0.123595506	0.347222222	0.150537634	0.483333333	0.716981132	0.209876543	0.146067416	0.473684211	0.388059701	0.428571429	0.388059701	0.347826087	0.555555556	0.146067416	0.142857143	0.120481928	0.566037736	0.428571429	0.581818182	0.209876543	0.527272727	0.2625	0.120481928	0.226666667	0.175675676	0.163043478	0.373134328	0.409836066	0.131868132	0.361111111	0.568965517	0.120879121	0.131868132	0.175257732	0.171717172	0.507462687	0.388059701	0.211764706	0.395061728	0.243589744	0.596153846	0.127659574	0.147368421	0.465517241	0.369863014	0.232876712	0.120481928	0.172413793	0.375	0.542372881	0.160493827	0.240963855	0.122222222	0.243589744	0.151162791	0.168674699	0.243589744	0.130434783	0.129411765	0.152941176	0.369863014	0.131868132	0.141304348	0.163043478	0.24691358	0.362318841	0.412698413	0.130434783	0.131868132	0.289473684	0.215909091	0.160493827	0.160493827	0.627118644	0.125	0.151162791	0.256410256	0.388059701	0.131868132	0.490909091	0.117647059	0.11627907	0.25	0.194805195	0.127659574	0.53125	0.209876543	0.357142857	0.11627907	0.130434783	0.175824176	0.40625	0.131868132	0.130434783	0.171717172	0.424242424	0.328767123	0.122222222	0.347222222	0.139784946	0.160493827	0.181818182	0.446153846	0.146067416	0.188235294	0.189873418	0.376811594	0.257575758	0.356164384	0.2375	0.358208955	0.342465753	0.390625	0.393939394	0.153846154	0.184210526	0.357142857	0.146067416	0.184210526	0.376811594	0.130434783	0.388059701	0.160493827	0.185185185	0.162790698	0.155555556	0.465517241	0.160493827	0.484375	0.316455696	0.120879121	0.164705882	0.5	0.46969697	0.215909091	0.222222222	0.45	0.342465753	0.543859649	0.226666667	0.136842105	0.160493827	0.338028169	0.362318841	0.246753247	0.125	0.5	0.337837838	0.337837838	0.382352941	0.430769231	0.131868132	0.130434783	0.151162791	0.144578313	0.166666667	0.17	0.413793103	0.371428571	0.152173913	0.141176471	0.16091954	0.147727273	0.144329897	0.263888889	0.126315789	0.38028169	0.113636364	0.371428571	0.144444444	0.197368421	0.144444444	0.179487179	0.166666667	0.369230769	0.440677966	0.139784946	0.166666667	0.378787879	0.172413793	0.117647059	0.215909091	0.209876543	0.114942529	0.126436782	0.226666667	0.295774648	0.160493827	0.219512195	0.561403509	0.483333333	0.135416667	0.265822785	0.40625	0.371428571	0.189873418	0.396825397	0.156626506	0.186813187	0.226190476	0.172413793	0.160493827	0.127906977	0.428571429	0.568965517	0.592592593	0.15	0.5	0.428571429	0.130434783	0.131868132	0.561403509	0.175	0.465517241	0.146067416	0.364705882	0.189873418	0.180722892	0.397058824	0.113636364	0.483333333	0.428571429	0.24691358	0.243589744	0.141176471	0.795918367	0.141025641	0.174418605	0.168674699	0.388888889	0.160493827	0.139240506	0.189873418	0.5	0.371428571	0.154761905	0.117021277	0.146341463	0.581818182	0.473684211	0.1625	0.483333333	0.337837838	0.551020408	0.120879121	0.465517241	0.225352113	0.421875	0.164835165	0.220779221	0.358208955	0.193181818	0.133333333	0.653061224	0.157303371	0.4	0.133333333	0.428571429	0.294117647	0.130434783	0.180722892	0.141304348	0.324324324	0.553571429	0.160493827	0.158536585	0.453125	0.465517241	0.146341463	0.253333333	0.467741935	0.130434783	0.144444444	0.382352941	0.217391304	0.215053763	0.139534884	0.465517241	0.465517241	0.376811594	0.294117647	0.483333333	0.301587302	0.527272727	0.147727273	0.151162791	0.166666667	0.243589744	0.561403509	0.371428571	0.21686747	0.180722892	0.144329897	0.170731707	0.142857143	0.120879121	0.160493827	0.160493827	0.130434783	0.141304348	0.14893617	0.154761905	0.253164557	0.160493827	0.144444444	0.40625	0.328947368	0.40625	0.105882353	0.119565217	0.232876712	0.471428571	0.405797101	0.458333333	0.131868132	0.243589744	0.397058824	0.151162791	0.134831461	0.141414141	0.126436782	0.180722892	0.272727273	0.457627119	0.126436782	0.246753247	0.149425287	0.337837838	0.184782609	0.146067416	1	0.391304348	0.490909091	0.205128205	0.207317073	0.144444444	0.120879121	0.311688312	0.160493827	0.348484848	0.347222222	0.362318841	0.252873563	0.188235294	0.253164557	0.382352941	0.126436782	0.138297872	0.517241379	0.144444444	0.2625	1	0.170731707	0.166666667	0.543859649	0.139534884	0.168674699	0.146067416	0.356164384	0.352112676	0.131313131	0.428571429	0.5	0.561403509	0.352941176	0.158536585	0.328947368	0.17	0.462686567	0.428571429	0.352941176	0.236842105	0.204819277	0.38028169	0.194805195	0.163043478	0.223529412	0.428571429	0.46031746	0.164835165	0.220930233	0.144444444	0.527272727	0.129032258	0.225352113	0.356164384	0.130434783	0.137931034	0.388059701	0.442857143	0.149425287	0.428571429	0.159090909	0.141025641	0.160493827	0.371428571	0.148148148	0.484375	0.160493827	0.574074074	0.526315789	0.168674699	0.164705882	0.482142857	0.131868132	0.391304348	0.144444444	0.123595506	0.139784946	0.391304348	0.16091954	0.131868132	0.147727273	0.430769231	0.125	0.133333333	0.138297872	0.127906977	0.388888889	0.14	0.20212766	0.25974026	0.138297872	0.383561644	0.338028169	0.12745098	0.5	0.134831461	0.434782609	0.146067416	0.117647059	0.160493827	0.420289855	0.376811594	0.25	0.371428571	0.138297872	0.294117647	0.151162791	0.19047619	0.396825397	0.219512195	0.13592233	0.120481928	0.243589744	0.160493827	0.428571429	0.4	0.160493827	0.234567901	0.439393939	0.351351351	0.222222222	0.543859649	0.176470588	0.164705882	0.483333333	0.442622951	0.215909091	0.141304348	0.108433735	0.146067416	0.136363636	0.361111111	0.473684211	0.146067416	0.186813187	0.120879121	0.484375	0.204819277	0.352112676	1	0.172839506	0.4	0.333333333	0.352941176	0.127659574	0.25	0.4	0.362318841	0.347222222	0.117021277	0.490909091	0.243589744	0.144578313	0.205479452	0.220930233	0.428571429	0.146341463	0.430769231	0.146067416	0.434782609	0.357142857	0.226666667	0.147368421	0.337837838	0.16091954	0.358208955	0.157894737
Fc1cccc(CNC(=O)c2ccc(NC(=O)N3Cc4ccncc4C3)cc2)c1	0.265060241	0.264367816	0.426666667	0.21875	0.677966102	0.422535211	0.301204819	0.217391304	0.516129032	0.609375	0.428571429	0.320512821	0.430555556	0.362318841	0.217391304	0.277108434	0.256097561	0.367647059	0.428571429	0.515625	0.301204819	0.516129032	0.321428571	0.256097561	0.275	0.276315789	0.21875	0.436619718	0.333333333	0.255555556	0.402597403	0.346666667	0.230769231	0.255555556	0.291666667	0.211538462	0.321428571	0.537313433	0.22826087	0.351648352	0.3375	0.453125	0.247311828	0.178217822	0.417910448	0.41025641	0.333333333	0.256097561	0.230769231	0.507692308	0.328947368	0.238095238	0.255555556	0.275862069	0.3375	0.238636364	0.244186047	0.3375	0.2	0.292682927	0.24137931	0.486486486	0.255555556	0.210526316	0.244680851	0.247191011	0.424657534	0.62295082	0.2	0.255555556	0.35	0.244680851	0.238095238	0.238095238	0.341772152	0.238636364	0.224719101	0.270588235	0.303797468	0.255555556	0.614035088	0.265060241	0.261904762	0.346153846	0.259259259	0.247311828	0.384615385	0.301204819	0.438356164	0.277108434	0.163265306	0.21875	0.315789474	0.189473684	0.2	0.211538462	0.350649351	0.486111111	0.261363636	0.407894737	0.208333333	0.238095238	0.239130435	0.464788732	0.217391304	0.233333333	0.253012048	0.296296296	0.291666667	0.397435897	0.379746835	0.364864865	0.421052632	0.302631579	0.291139241	0.234567901	0.315789474	0.438356164	0.244444444	0.315789474	0.615384615	0.2	0.537313433	0.238095238	0.247058824	0.235955056	0.212765957	0.461538462	0.238095238	0.458333333	0.325581395	0.244444444	0.26744186	0.310810811	0.465753425	0.244680851	0.345679012	0.405797101	0.402597403	0.324324324	0.275	0.191919192	0.238095238	0.418918919	0.424657534	0.308641975	0.238636364	0.310810811	0.397435897	0.397435897	0.575757576	0.430555556	0.255555556	0.252747253	0.224719101	0.280487805	0.22	0.20952381	0.226666667	0.558823529	0.234042553	0.258823529	0.247191011	0.233333333	0.273684211	0.364864865	0.244680851	0.384615385	0.213483146	0.558823529	0.241758242	0.2625	0.215053763	0.214285714	0.223404255	0.523076923	0.507936508	0.260869565	0.333333333	0.463768116	0.230769231	0.265060241	0.244680851	0.301204819	0.258823529	0.2	0.275	0.397260274	0.238095238	0.264367816	0.337837838	0.677966102	0.214285714	0.375	0.315789474	0.558823529	0.3	0.420289855	0.23255814	0.216494845	0.361445783	0.230769231	0.238095238	0.258823529	0.388888889	0.346666667	0.371428571	0.25	0.310810811	0.428571429	0.1875	0.255555556	0.337837838	0.268292683	0.461538462	0.217391304	0.448275862	0.253012048	0.24137931	0.296296296	0.255813953	0.677966102	0.428571429	0.3875	0.3375	0.273809524	0.38028169	0.285714286	0.233333333	0.244186047	0.41025641	0.238095238	0.282051282	0.238095238	0.4	0.558823529	0.229885057	0.23655914	0.238095238	0.347222222	0.516129032	0.157303371	0.677966102	0.397435897	0.457627119	0.244444444	0.461538462	0.227848101	0.771929825	0.221052632	0.223529412	0.507462687	0.23655914	0.244444444	0.378787879	0.255555556	0.603174603	0.258426966	0.428571429	0.462686567	0.2	0.24137931	0.25	0.402597403	0.53968254	0.238095238	0.280487805	0.430555556	0.417910448	0.283950617	0.368421053	0.578125	0.239130435	0.241758242	0.3	0.220779221	0.23	0.227272727	0.461538462	0.461538462	0.381578947	0.462686567	0.375	0.277777778	0.342857143	0.247191011	0.224719101	0.223404255	0.3375	0.337837838	0.558823529	0.247191011	0.24137931	0.21	0.247058824	0.239130435	0.217391304	0.238095238	0.238095238	0.2	0.210526316	0.216494845	0.371794872	0.329268293	0.238095238	0.241758242	0.388888889	0.3875	0.315789474	0.283950617	0.22826087	0.333333333	0.448717949	0.407894737	0.4375	0.269662921	0.3375	0.296296296	0.224719101	0.261363636	0.205882353	0.270588235	0.24137931	0.402985075	0.6	0.270588235	0.341772152	0.25	0.397435897	0.226804124	0.217391304	0.391304348	1	0.614035088	0.316455696	0.297619048	0.215053763	0.244444444	0.37037037	0.238095238	0.356164384	0.407894737	0.424657534	0.38372093	0.233333333	0.26744186	0.575757576	0.227272727	0.231578947	0.4	0.215053763	0.321428571	0.391304348	0.247058824	0.223404255	0.324324324	0.24137931	0.244186047	0.230769231	0.397435897	0.452054795	0.207920792	0.428571429	0.452054795	0.337837838	0.416666667	0.280487805	0.3875	0.233009709	0.479452055	0.428571429	0.416666667	0.316455696	0.25	0.421052632	0.259259259	0.244680851	0.266666667	0.341463415	0.324675325	0.221052632	0.263736264	0.215053763	0.516129032	0.25	0.227848101	0.397435897	0.212765957	0.252873563	0.391891892	0.423076923	0.279069767	0.428571429	0.244444444	0.285714286	0.238095238	0.558823529	0.240963855	0.458333333	0.238095238	0.357142857	0.328767123	0.244186047	0.252873563	0.476190476	0.255555556	0.737704918	0.241758242	0.264367816	0.221052632	1	0.261363636	0.255555556	0.233333333	0.410958904	0.313253012	0.204301075	0.231578947	0.202247191	0.41025641	0.203883495	0.23	0.215909091	0.17	0.3875	0.438356164	0.213592233	0.426470588	0.261363636	0.434210526	0.217391304	0.265060241	0.238095238	0.421052632	0.296296296	0.369863014	0.558823529	0.258064516	0.462686567	0.238636364	0.294117647	0.462686567	0.264367816	0.257425743	0.256097561	0.3375	0.238095238	0.428571429	0.603174603	0.238095238	0.375	0.381578947	0.392405063	0.345679012	0.324324324	0.235955056	0.238636364	0.434782609	0.441176471	0.244680851	0.210526316	0.307692308	0.272727273	0.222222222	0.542857143	0.46875	0.217391304	0.229166667	0.217391304	0.458333333	0.294117647	0.413333333	0.391304348	0.25	0.294871795	0.472222222	0.416666667	0.208333333	0.369863014	0.311688312	0.424657534	0.407894737	0.25	0.415384615	0.3375	0.280487805	0.272727273	0.263736264	0.428571429	0.268292683	0.430555556	0.244444444	0.434210526	0.438356164	0.275	0.214285714	0.397435897	0.233333333	0.507462687	0.272727273
O=C(Nc1ccc(cc1)C(=O)NCc1ccccc1)N1Cc2ccccc2C1	0.263888889	0.215189873	0.328571429	0.170454545	0.770833333	0.45	0.27027027	0.152941176	0.777777778	0.483333333	0.592592593	0.390625	0.328358209	0.509433962	0.152941176	0.194805195	0.186666667	0.549019608	0.592592593	0.406779661	0.27027027	0.568627451	0.227848101	0.186666667	0.294117647	0.23880597	0.157303371	0.333333333	0.438596491	0.207317073	0.46875	0.45	0.180722892	0.207317073	0.279069767	0.166666667	0.385714286	0.745098039	0.178571429	0.3625	0.24	0.58	0.2	0.166666667	0.588235294	0.432835821	0.303030303	0.186666667	0.256410256	0.4	0.45	0.184210526	0.269230769	0.2125	0.24	0.172839506	0.273972603	0.24	0.162790698	0.226666667	0.175	0.454545455	0.207317073	0.16091954	0.226190476	0.25974026	0.323529412	0.517857143	0.162790698	0.207317073	0.253333333	0.183908046	0.184210526	0.184210526	0.415384615	0.172839506	0.172839506	0.362318841	0.390625	0.207317073	1	0.213333333	0.15	0.246575342	0.294117647	0.2	0.402985075	0.27027027	0.338235294	0.164556962	0.162790698	0.157303371	0.409836066	0.192771084	0.162790698	0.166666667	0.475409836	0.576271186	0.2125	0.309859155	0.146067416	0.184210526	0.265822785	0.363636364	0.152941176	0.168674699	0.285714286	0.378787879	0.295081967	0.301369863	0.301369863	0.426229508	0.323943662	0.416666667	0.396825397	0.246376812	0.162162162	0.338235294	0.240506329	0.162162162	0.516666667	0.162790698	0.745098039	0.184210526	0.277777778	0.263157895	0.149425287	0.653061224	0.184210526	0.358208955	0.369863014	0.166666667	0.217948718	0.431034483	0.367647059	0.183908046	0.338028169	0.537037037	0.305555556	0.473684211	0.294117647	0.155555556	0.184210526	0.31884058	0.323529412	0.277777778	0.1875	0.431034483	0.301369863	0.301369863	0.475409836	0.328358209	0.207317073	0.204819277	0.172839506	0.22972973	0.24137931	0.164948454	0.322033898	0.46031746	0.243902439	0.256756757	0.243589744	0.168674699	0.188888889	0.260869565	0.197674419	0.516129032	0.146341463	0.46031746	0.2375	0.298507463	0.164705882	0.157894737	0.16091954	0.517857143	0.446428571	0.214285714	0.220779221	0.359375	0.166666667	0.213333333	0.183908046	0.27027027	0.207792208	0.189873418	0.294117647	0.333333333	0.184210526	0.2	0.465517241	0.770833333	0.166666667	0.297297297	0.409836066	0.46031746	0.232876712	0.37704918	0.164556962	0.181818182	0.285714286	0.256410256	0.184210526	0.24	0.50877193	0.45	0.490909091	0.168421053	0.431034483	0.592592593	0.162790698	0.207317073	0.465517241	0.267605634	0.653061224	0.152941176	0.333333333	0.285714286	0.220779221	0.378787879	0.175	0.770833333	0.592592593	0.25974026	0.24	0.223684211	0.473684211	0.268656716	0.25974026	0.273972603	0.315068493	0.184210526	0.264705882	0.232876712	0.484848485	0.46031746	0.17721519	0.147727273	0.2	0.482142857	0.777777778	0.186666667	0.770833333	0.301369863	0.714285714	0.166666667	0.653061224	0.220588235	0.673076923	0.159090909	0.184210526	0.5	0.188235294	0.180722892	0.54	0.2375	0.5	0.209876543	0.592592593	0.423728814	0.162790698	0.220779221	0.188235294	0.305555556	0.693877551	0.184210526	0.213333333	0.508474576	0.557692308	0.232876712	0.267605634	0.641509434	0.234567901	0.2375	0.384615385	0.212121212	0.238636364	0.205128205	0.653061224	0.653061224	0.31884058	0.423728814	0.440677966	0.392857143	0.481481481	0.243589744	0.172839506	0.24691358	0.24	0.465517241	0.46031746	0.182926829	0.220779221	0.163043478	0.277777778	0.234567901	0.152941176	0.184210526	0.184210526	0.162790698	0.16091954	0.168539326	0.256756757	0.233766234	0.184210526	0.2375	0.365079365	0.293333333	0.409836066	0.216216216	0.164705882	0.303030303	0.47761194	0.309859155	0.463768116	0.207317073	0.24	0.378787879	0.172839506	0.2125	0.159574468	0.220779221	0.220779221	0.290322581	0.490909091	0.220779221	0.243243243	0.215189873	0.301369863	0.193181818	0.152941176	0.490909091	0.614035088	1	0.285714286	0.266666667	0.164705882	0.152941176	0.426470588	0.184210526	0.393442623	0.309859155	0.323529412	0.3125	0.168674699	0.233766234	0.475409836	0.160493827	0.170454545	0.5	0.164705882	0.227848101	0.490909091	0.277777778	0.24691358	0.473684211	0.175	0.273972603	0.166666667	0.301369863	0.46031746	0.161290323	0.592592593	0.393939394	0.465517241	0.491525424	0.213333333	0.447761194	0.164948454	0.382352941	0.592592593	0.491525424	0.285714286	0.263157895	0.323943662	0.294117647	0.226190476	0.19047619	0.391304348	0.442622951	0.159090909	0.278481013	0.164705882	0.568627451	0.202380952	0.220588235	0.301369863	0.162790698	0.202531646	0.369230769	0.328767123	0.230769231	0.592592593	0.180722892	0.268656716	0.184210526	0.46031746	0.202702703	0.358208955	0.184210526	0.5	0.482142857	0.273972603	0.25	0.680851064	0.207317073	0.614035088	0.2375	0.230769231	0.159090909	0.614035088	0.25974026	0.207317073	0.168674699	0.561403509	0.158536585	0.166666667	0.170454545	0.192307692	0.297297297	0.157894737	0.172043011	0.207792208	0.157303371	0.328767123	0.421875	0.15625	0.406779661	0.2125	0.338028169	0.152941176	0.213333333	0.184210526	0.46875	0.378787879	0.264705882	0.46031746	0.211764706	0.423728814	0.172839506	0.263157895	0.35483871	0.2	0.20212766	0.186666667	0.24	0.184210526	0.592592593	0.5	0.184210526	0.297297297	0.358208955	0.297297297	0.338028169	0.473684211	0.230769231	0.266666667	0.517857143	0.615384615	0.183908046	0.16091954	0.205479452	0.240506329	0.156626506	0.446153846	0.666666667	0.152941176	0.181818182	0.152941176	0.358208955	0.315068493	0.314285714	0.490909091	0.281690141	0.403225806	0.46031746	0.491525424	0.159090909	0.264705882	0.426229508	0.323529412	0.309859155	0.16091954	0.591836735	0.24	0.22972973	0.35483871	0.188235294	0.592592593	0.267605634	0.328358209	0.166666667	0.338028169	0.338235294	0.294117647	0.166666667	0.301369863	0.25974026	0.5	0.3125
O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CC2(COC2)C1	0.337662338	0.479452055	0.220930233	0.116504854	0.426470588	0.2375	0.164835165	0.208791209	0.243243243	0.2625	0.209876543	0.174418605	0.21686747	0.194805195	0.208791209	0.209302326	0.188235294	0.197368421	0.209876543	0.233766234	0.164835165	0.295774648	0.184782609	0.188235294	0.176470588	0.417910448	0.210526316	0.219512195	0.189873418	0.353658537	0.204545455	0.192771084	0.182795699	0.37037037	0.257731959	0.137614679	0.172043011	0.24691358	0.337349398	0.174757282	0.206896552	0.213333333	0.357142857	0.103773585	0.256756757	0.186813187	0.719298246	0.134831461	0.30952381	0.263157895	0.192771084	0.120879121	0.168421053	0.329268293	0.206896552	0.202247191	0.3125	0.206896552	0.098039216	0.444444444	0.308641975	0.270588235	0.37037037	0.107843137	0.138613861	0.313253012	0.214285714	0.25974026	0.098039216	0.305882353	0.204545455	0.210526316	0.120879121	0.120879121	0.195402299	0.289156627	0.114583333	0.247058824	0.202380952	0.37037037	0.285714286	0.320512821	0.181818182	0.197674419	0.315789474	0.407407407	0.261904762	0.164835165	0.211764706	0.268292683	0.098039216	0.210526316	0.180722892	0.11	0.098039216	0.137614679	0.186046512	0.206896552	0.415584416	0.220930233	0.2	0.120879121	0.230769231	0.259259259	0.208791209	0.224719101	0.342105263	0.183908046	0.263888889	0.229885057	0.371794872	0.178571429	0.218390805	0.426470588	0.315789474	0.361111111	0.306666667	0.211764706	0.30952381	0.306666667	0.271604938	0.098039216	0.24691358	0.120879121	0.3	0.367088608	0.217391304	0.207792208	0.120879121	0.240963855	0.191489362	0.264367816	0.304878049	0.1875	0.25	0.210526316	0.304878049	0.202531646	0.218390805	0.170731707	0.176470588	0.104761905	0.120879121	0.471428571	0.214285714	0.552238806	0.188888889	0.1875	0.215909091	0.215909091	0.275	0.231707317	0.305882353	0.302325581	0.114583333	0.410958904	0.304347826	0.126126126	0.2	0.253012048	0.175257732	0.3125	0.329268293	0.238636364	0.202020202	0.207317073	0.352941176	0.204545455	0.23255814	0.253012048	0.441558442	0.32	0.11	0.298701299	0.215053763	0.182926829	0.328571429	0.225806452	0.218390805	0.222222222	0.222222222	0.320512821	0.210526316	0.164835165	0.3125	0.247058824	0.176470588	0.282051282	0.120879121	0.270588235	0.197530864	0.426470588	0.114285714	0.301204819	0.180722892	0.268292683	0.159090909	0.28	0.209302326	0.195876289	0.290697674	0.30952381	0.120879121	0.235294118	0.195121951	0.192771084	0.175	0.128440367	0.1875	0.225	0.12	0.305882353	0.182926829	0.324675325	0.207792208	0.208791209	0.24	0.342105263	0.127659574	0.197674419	0.261904762	0.426470588	0.209876543	0.252873563	0.206896552	0.4	0.2	0.328767123	0.252873563	0.3125	0.270588235	0.120879121	0.289473684	0.275	0.208791209	0.253012048	0.117021277	0.22826087	0.259259259	0.172839506	0.243243243	0.202380952	0.426470588	0.215909091	0.2	0.264367816	0.207792208	0.357142857	0.414285714	0.212765957	0.457142857	0.178571429	0.13	0.325301205	0.219178082	0.305882353	0.253164557	0.30952381	0.225	0.333333333	0.098039216	0.127659574	0.20212766	0.218390805	0.25	0.120879121	0.211764706	0.24691358	0.17721519	0.378378378	0.2	0.356164384	0.417721519	0.305882353	0.186046512	0.333333333	0.174757282	0.277108434	0.207792208	0.207792208	0.211764706	0.333333333	0.182926829	0.153846154	0.179487179	0.345679012	0.114583333	0.215053763	0.206896552	0.182926829	0.253012048	0.238636364	0.127659574	0.133333333	0.316455696	0.333333333	0.235955056	0.120879121	0.120879121	0.098039216	0.107843137	0.115384615	0.25	0.215909091	0.120879121	0.441558442	0.152941176	0.211111111	0.240506329	0.275	0.261363636	0.719298246	0.275862069	0.206896552	0.241758242	0.233333333	0.206896552	0.197674419	0.114583333	0.379746835	0.12037037	0.376623377	0.127659574	0.226666667	0.287671233	0.376623377	0.195402299	0.213483146	0.215909091	0.21875	0.208791209	0.205128205	0.316455696	0.285714286	1	0.646153846	0.11	0.235955056	0.184782609	0.120879121	0.182926829	0.235294118	0.214285714	0.285714286	0.224719101	0.244186047	0.275	0.261904762	0.277777778	0.230769231	0.11	0.197802198	0.205128205	0.316455696	0.329411765	0.170731707	0.261904762	0.3125	0.222222222	0.229885057	0.209302326	0.111111111	0.209876543	0.223529412	0.182926829	0.176470588	0.211764706	0.184782609	0.126126126	0.247058824	0.209876543	0.176470588	0.619047619	0.161290323	0.218390805	0.265822785	0.138613861	0.230769231	0.14893617	0.333333333	0.212765957	0.177083333	0.11	0.295774648	0.298850575	0.357142857	0.229885057	0.108910891	0.289156627	0.202380952	0.197802198	0.227272727	0.225	0.294117647	0.328767123	0.120879121	0.253012048	0.24691358	0.226190476	0.120879121	0.17721519	0.172839506	0.265060241	0.3375	0.213333333	0.233333333	0.386666667	0.247191011	0.213483146	0.310344828	0.316455696	0.224719101	0.233333333	0.238636364	0.188235294	0.244186047	0.1	0.32183908	0.25	0.2	0.119266055	0.301075269	0.25	0.105769231	0.159574468	0.157303371	0.118181818	0.1875	0.379746835	0.258823529	0.208791209	0.320512821	0.120879121	0.247058824	0.183908046	0.209876543	0.253012048	0.277777778	0.333333333	0.229885057	0.588235294	0.230769231	0.270588235	0.315789474	0.188235294	0.206896552	0.120879121	0.209876543	0.253164557	0.120879121	0.301204819	0.170454545	0.227272727	0.304878049	0.170731707	0.213483146	0.407894737	0.2125	0.230769231	0.210526316	0.107843137	0.298701299	0.235955056	0.227272727	0.261904762	0.210526316	0.208791209	0.148514851	0.235955056	0.240963855	0.186813187	0.209302326	0.205128205	0.271604938	0.178571429	0.181818182	0.176470588	0.106796117	0.209876543	0.178571429	0.214285714	0.220930233	0.255555556	0.184210526	0.206896552	0.410958904	0.263157895	0.189473684	0.225	0.307692308	0.231707317	0.235955056	0.244186047	0.211764706	0.176470588	0.114285714	0.215909091	0.434210526	0.178571429	0.246753247
O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CCC2(CCNC2)CC1	0.333333333	0.361445783	0.222222222	0.121495327	0.397260274	0.238095238	0.15625	0.23655914	0.227848101	0.247058824	0.183908046	0.164835165	0.204545455	0.168674699	0.23655914	0.197802198	0.191011236	0.170731707	0.183908046	0.234567901	0.15625	0.276315789	0.212765957	0.191011236	0.166666667	0.388888889	0.224489796	0.220930233	0.178571429	0.318181818	0.180851064	0.238095238	0.18556701	0.333333333	0.27	0.131578947	0.175257732	0.247058824	0.318181818	0.2	0.222222222	0.2	0.4	0.109090909	0.180722892	0.189473684	0.716666667	0.139784946	0.533333333	0.24691358	0.333333333	0.126315789	0.171717172	0.295454545	0.222222222	0.244444444	0.294117647	0.222222222	0.103773585	0.345679012	0.337349398	0.255555556	0.364705882	0.113207547	0.142857143	0.325581395	0.215909091	0.243902439	0.103773585	0.260869565	0.247191011	0.212121212	0.126315789	0.126315789	0.197802198	0.230769231	0.12	0.233333333	0.177777778	0.333333333	0.266666667	0.255813953	0.184782609	0.227272727	0.329113924	0.525641026	0.275862069	0.15625	0.213483146	0.224719101	0.103773585	0.224489796	0.183908046	0.115384615	0.103773585	0.131578947	0.163043478	0.208791209	0.5	0.208791209	0.226804124	0.126315789	0.21875	0.229885057	0.23655914	0.225806452	0.320987654	0.173913043	0.263157895	0.204301075	0.34939759	0.142857143	0.21978022	0.324675325	0.296296296	0.320512821	0.303797468	0.213483146	0.533333333	0.303797468	0.24137931	0.103773585	0.247058824	0.126315789	0.313253012	0.448717949	0.231578947	0.195121951	0.126315789	0.421052632	0.193877551	0.23655914	0.272727273	0.176470588	0.279069767	0.212121212	0.302325581	0.162790698	0.206521739	0.174418605	0.166666667	0.110091743	0.126315789	0.367088608	0.215909091	0.535211268	0.191489362	0.176470588	0.204301075	0.204301075	0.229885057	0.218390805	0.260869565	0.285714286	0.12	0.367088608	0.262626263	0.160714286	0.1875	0.224719101	0.19	0.294117647	0.310344828	0.225806452	0.203883495	0.238095238	0.318681319	0.180851064	0.247191011	0.224719101	0.318181818	0.333333333	0.115384615	0.296296296	0.216494845	0.172413793	0.306666667	0.239583333	0.206521739	0.223529412	0.23655914	0.255813953	0.212121212	0.15625	0.25	0.233333333	0.166666667	0.265060241	0.126315789	0.269662921	0.378378378	0.397260274	0.119266055	0.269662921	0.183908046	0.224719101	0.150537634	0.2625	0.252873563	0.234693878	0.260869565	0.533333333	0.126315789	0.25	0.157303371	0.181818182	0.178571429	0.142857143	0.176470588	0.183908046	0.125	0.260869565	0.228915663	0.3375	0.195121951	0.23655914	0.240384615	0.320987654	0.132653061	0.173913043	0.21978022	0.397260274	0.183908046	0.252747253	0.222222222	0.392405063	0.202380952	0.275	0.225806452	0.294117647	0.284090909	0.126315789	0.303797468	0.289156627	0.23655914	0.224719101	0.12244898	0.229166667	0.258823529	0.176470588	0.227848101	0.177777778	0.397260274	0.204301075	0.186666667	0.23655914	0.195121951	0.315789474	0.386666667	0.214285714	0.407894737	0.168539326	0.145631068	0.292134831	0.189873418	0.380952381	0.238095238	0.263736264	0.183908046	0.311688312	0.103773585	0.132653061	0.191919192	0.193548387	0.234567901	0.126315789	0.2	0.23255814	0.166666667	0.407894737	0.229885057	0.333333333	0.314606742	0.303370787	0.175824176	0.328767123	0.155963303	0.247191011	0.195121951	0.195121951	0.24137931	0.311688312	0.186046512	0.144578313	0.182926829	0.425	0.12	0.216494845	0.222222222	0.228915663	0.224719101	0.280898876	0.132653061	0.117117117	0.238636364	0.481012658	0.23655914	0.126315789	0.126315789	0.103773585	0.113207547	0.12037037	0.235955056	0.217391304	0.126315789	0.318181818	0.157303371	0.2	0.240963855	0.273809524	0.221052632	0.716666667	0.303370787	0.208791209	0.268817204	0.221052632	0.222222222	0.173913043	0.12	0.341176471	0.115044248	0.337349398	0.132653061	0.227848101	0.269230769	0.337349398	0.224719101	0.215053763	0.204301075	0.232323232	0.23655914	0.207317073	0.297619048	0.266666667	0.646153846	1	0.115384615	0.23655914	0.163265306	0.126315789	0.172413793	0.208791209	0.215909091	0.270833333	0.225806452	0.244444444	0.229885057	0.21978022	0.237113402	0.21686747	0.115384615	0.212765957	0.207317073	0.297619048	0.372093023	0.174418605	0.206521739	0.294117647	0.223404255	0.204301075	0.197802198	0.126126126	0.183908046	0.224719101	0.228915663	0.179775281	0.2	0.175257732	0.140350877	0.275862069	0.183908046	0.179775281	0.550724638	0.153061224	0.233333333	0.265060241	0.142857143	0.231578947	0.153061224	0.329113924	0.226804124	0.18	0.115384615	0.276315789	0.282608696	0.315789474	0.204301075	0.114285714	0.244444444	0.191011236	0.2	0.255555556	0.183908046	0.25	0.275	0.126315789	0.224719101	0.261904762	0.270588235	0.126315789	0.180722892	0.176470588	0.222222222	0.317647059	0.2	0.221052632	0.3625	0.234042553	0.215053763	0.307692308	0.297619048	0.239130435	0.221052632	0.225806452	0.191011236	0.244444444	0.105769231	0.290322581	0.235955056	0.20212766	0.123893805	0.3125	0.279069767	0.111111111	0.151515152	0.14893617	0.122807018	0.162790698	0.341176471	0.230769231	0.23655914	0.255813953	0.126315789	0.247191011	0.173913043	0.183908046	0.224719101	0.276595745	0.311688312	0.230769231	0.527027027	0.231707317	0.269662921	0.354166667	0.191011236	0.222222222	0.126315789	0.183908046	0.238095238	0.126315789	0.269662921	0.333333333	0.20212766	0.302325581	0.174418605	0.20212766	0.317647059	0.186046512	0.188235294	0.212121212	0.113207547	0.25	0.23655914	0.215053763	0.21978022	0.197530864	0.23655914	0.141509434	0.23655914	0.421052632	0.177083333	0.211111111	0.207317073	0.227272727	0.168539326	0.159574468	0.179775281	0.112149533	0.183908046	0.181818182	0.215909091	0.208791209	0.216494845	0.172839506	0.222222222	0.367088608	0.24691358	0.229166667	0.183908046	0.304878049	0.218390805	0.223404255	0.333333333	0.213483146	0.166666667	0.119266055	0.204301075	0.310344828	0.168539326	0.24691358
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1	0.178947368	0.13592233	0.14	0.569620253	0.177777778	0.136842105	0.369047619	0.178217822	0.202380952	0.182795699	0.150537634	0.182795699	0.111111111	0.10989011	0.178217822	0.20212766	0.222222222	0.123595506	0.150537634	0.142857143	0.369047619	0.147727273	0.123809524	0.222222222	0.297619048	0.195402299	0.180952381	0.112244898	0.095744681	0.132075472	0.15	0.125	0.19	0.142857143	0.224299065	0.494382022	0.134615385	0.157894737	0.090909091	0.150442478	0.14	0.162790698	0.160377358	0.555555556	0.146067416	0.426829268	0.114583333	0.222222222	0.166666667	0.129032258	0.113402062	0.656716418	0.263157895	0.145631068	0.14	0.171717172	0.175257732	0.14	0.779411765	0.153061224	0.173469388	0.231578947	0.153846154	0.605263158	0.569620253	0.113207547	0.11	0.177777778	0.779411765	0.142857143	0.161616162	0.158878505	0.656716418	0.656716418	0.13	0.148514851	0.611111111	0.095238095	0.1	0.142857143	0.164705882	0.142857143	0.215053763	0.131313131	0.172043011	0.138888889	0.116504854	0.369047619	0.12	0.189473684	0.657534247	0.137614679	0.103092784	0.463414634	0.779411765	0.494382022	0.132653061	0.163265306	0.156862745	0.14	0.160377358	0.656716418	0.174757282	0.121212121	0.178217822	0.145631068	0.168421053	0.098039216	0.136363636	0.104761905	0.115384615	0.14893617	0.12745098	0.081632653	0.09	0.126315789	0.138297872	0.12	0.166666667	0.138297872	0.178947368	0.779411765	0.157894737	0.656716418	0.177083333	0.17	0.152380952	0.2	0.656716418	0.131313131	0.152380952	0.144230769	0.148514851	0.11827957	0.14	0.158878505	0.221052632	0.142857143	0.105769231	0.105263158	0.297619048	0.736111111	0.656716418	0.098039216	0.11	0.118811881	0.183673469	0.11827957	0.104761905	0.104761905	0.168421053	0.134020619	0.142857143	0.152380952	0.633802817	0.142857143	0.162162162	0.505617978	0.112359551	0.164948454	0.205882353	0.175257732	0.145631068	0.156862745	0.542168675	0.136842105	0.127272727	0.161616162	0.173469388	0.164948454	0.142857143	0.173913043	1	0.112244898	0.140186916	0.23255814	0.108695652	0.171428571	0.210526316	0.113402062	0.166666667	0.142857143	0.158878505	0.369047619	0.14	0.116504854	0.297619048	0.135416667	0.656716418	0.147058824	0.115789474	0.177777778	0.555555556	0.125	0.103092784	0.164948454	0.3875	0.153846154	0.177083333	0.19047619	0.121495327	0.166666667	0.656716418	0.1875	0.126315789	0.102040816	0.131868132	0.466666667	0.11827957	0.150537634	0.571428571	0.142857143	0.127659574	0.15625	0.2	0.178217822	0.1875	0.168421053	0.61971831	0.098039216	0.161616162	0.177777778	0.150537634	0.134615385	0.14	0.163265306	0.141304348	0.152173913	0.156862745	0.175257732	0.13592233	0.656716418	0.150537634	0.168421053	0.166666667	0.164948454	0.540540541	0.184466019	0.180851064	0.106382979	0.202380952	0.1	0.177777778	0.104761905	0.134146341	0.144230769	0.2	0.106382979	0.173913043	0.138888889	0.099009901	0.255813953	0.564102564	0.155339806	0.113636364	0.176470588	0.213483146	0.133333333	0.150537634	0.129032258	0.592105263	0.61971831	0.173076923	0.105769231	0.195402299	0.656716418	0.217391304	0.222222222	0.146067416	0.168421053	0.132653061	0.213483146	0.163461538	0.176470588	0.088235294	0.097826087	0.238095238	0.173469388	0.2	0.159090909	0.131313131	0.129032258	0.127659574	0.192771084	0.10989011	0.168316832	0.633802817	0.161904762	0.14	0.127659574	0.164948454	0.168316832	0.61971831	0.542168675	0.177083333	0.163461538	0.178217822	0.656716418	0.656716418	0.779411765	0.605263158	0.5625	0.2	0.115384615	0.656716418	0.142857143	0.163043478	0.102803738	0.080808081	0.180851064	0.153846154	0.114583333	0.153846154	0.117647059	0.161904762	0.142857143	0.14	0.098039216	0.633802817	0.134615385	0.529411765	0.15	0.61971831	0.147727273	0.144444444	0.15	0.13	0.181818182	0.104761905	0.177570093	0.178217822	0.144444444	0.215053763	0.164705882	0.11	0.115384615	1	0.178217822	0.145631068	0.656716418	0.115789474	0.106796117	0.11	0.125	0.145631068	0.148514851	0.168421053	0.161616162	0.148148148	0.153846154	1	0.134615385	0.144444444	0.177083333	0.161904762	0.105263158	0.161616162	0.175257732	0.133333333	0.104761905	0.20212766	0.535714286	0.150537634	0.118811881	0.127659574	0.172043011	0.217391304	0.145631068	0.505617978	0.138613861	0.150537634	0.172043011	0.121212121	0.285714286	0.116504854	0.184782609	0.569620253	0.174757282	0.147058824	0.079207921	0.14953271	0.270833333	1	0.147727273	0.161904762	0.106382979	0.104761905	0.613333333	0.16	0.170212766	0.123809524	0.17	0.150537634	0.155339806	0.152173913	0.656716418	0.164948454	0.157894737	0.131313131	0.656716418	0.108695652	0.11827957	0.163265306	0.148514851	0.176470588	0.142857143	0.22826087	0.176470588	0.193877551	0.160377358	0.215053763	0.18	0.142857143	0.156862745	0.157894737	0.208333333	0.676056338	0.148148148	0.128712871	0.114285714	0.523255814	0.150442478	0.117647059	0.61038961	0.18	0.191489362	0.517241379	0.168539326	0.134615385	0.126213592	0.178217822	0.142857143	0.656716418	0.18556701	0.098039216	0.150537634	0.164948454	0.169811321	0.129032258	0.148514851	0.114285714	0.117021277	0.147058824	0.155172414	0.222222222	0.14	0.656716418	0.150537634	0.213483146	0.656716418	0.114285714	0.166666667	0.114285714	0.221052632	0.105263158	0.17	0.16	0.164835165	0.153846154	0.158878505	0.605263158	0.184782609	0.19	0.181818182	0.161616162	0.174418605	0.178217822	0.543209877	0.178217822	0.131313131	0.3	0.118811881	0.144444444	0.166666667	0.125	0.20212766	0.172043011	0.518518519	0.150537634	0.125	0.11	0.117647059	0.161904762	0.137931034	0.14	0.142857143	0.179775281	0.184466019	0.150537634	0.180851064	0.134020619	0.144230769	0.126213592	0.12	0.297619048	0.555555556	0.104761905	0.156862745	0.255813953	0.193181818
FC(F)(F)c1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	0.247191011	0.274725275	0.141414141	0.171428571	0.206896552	0.150537634	0.175257732	0.356321839	0.123595506	0.184782609	0.127659574	0.112244898	0.147368421	0.086956522	0.356321839	0.382716049	0.415584416	0.087912088	0.127659574	0.144444444	0.175257732	0.162790698	0.147058824	0.415584416	0.173913043	0.240963855	0.194174757	0.14893617	0.108695652	0.252631579	0.106796117	0.103092784	0.475	0.252631579	0.19266055	0.157894737	0.114285714	0.147368421	0.202020202	0.102564103	0.164948454	0.137931034	0.418604651	0.157407407	0.097826087	0.16	0.23255814	0.282352941	0.216494845	0.155555556	0.103092784	0.195652174	0.155339806	0.258064516	0.164948454	0.352941176	0.215053763	0.164948454	0.165048544	0.287356322	0.605633803	0.171717172	0.43373494	0.174757282	0.182692308	0.21875	0.145833333	0.179775281	0.165048544	0.252631579	0.1875	0.182692308	0.195652174	0.195652174	0.142857143	0.369047619	0.18556701	0.175257732	0.09	0.252631579	0.152941176	0.275862069	0.534246575	0.168421053	0.213483146	0.270833333	0.128712871	0.175257732	0.144329897	0.454545455	0.153846154	0.182692308	0.092783505	0.178217822	0.165048544	0.157894737	0.089108911	0.215053763	0.444444444	0.141414141	0.326086957	0.195652174	0.2	0.134020619	0.356321839	0.193877551	0.208791209	0.099009901	0.178571429	0.138613861	0.210526316	0.091836735	0.151515152	0.141304348	0.125	0.277108434	0.292682927	0.144329897	0.242105263	0.292682927	0.193548387	0.165048544	0.147368421	0.195652174	0.204301075	0.221052632	0.333333333	0.122222222	0.195652174	0.15625	0.111111111	0.475	0.337209302	0.095744681	0.164948454	0.182692308	0.210526316	0.095744681	0.14	0.094736842	0.173913043	0.169811321	0.195652174	0.193548387	0.145833333	0.287356322	0.61971831	0.095744681	0.15	0.15	0.170212766	0.147368421	0.252631579	0.428571429	0.18556701	0.275862069	0.185185185	0.156521739	0.088888889	0.178947368	0.161904762	0.241758242	0.206185567	0.193877551	0.20952381	0.163043478	0.255102041	0.117647059	0.676470588	0.178947368	0.214285714	0.215909091	0.178217822	0.270588235	0.18627451	0.129032258	0.2625	0.370786517	0.443037975	0.138297872	0.191919192	0.275862069	0.182692308	0.175257732	0.269662921	0.2	0.173913043	0.421052632	0.195652174	0.195876289	0.105263158	0.206896552	0.168224299	0.274725275	0.092783505	0.166666667	0.170212766	0.155555556	0.365853659	0.333333333	0.202020202	0.216494845	0.195652174	0.255555556	0.104166667	0.103092784	0.120879121	0.190909091	0.095744681	0.115789474	0.153846154	0.252631579	0.09375	0.222222222	0.122222222	0.356321839	0.168141593	0.208791209	0.2	0.088235294	0.540540541	0.206896552	0.127659574	0.426829268	0.164948454	0.467532468	0.11827957	0.363636364	0.193877551	0.215053763	0.208333333	0.195652174	0.376623377	0.30952381	0.134615385	0.178947368	0.177083333	0.779411765	0.774193548	0.084210526	0.123595506	0.211111111	0.206896552	0.15	0.108433735	0.475	0.122222222	0.240963855	0.215909091	0.184466019	0.182795699	0.126315789	0.174757282	0.372093023	0.08988764	0.239583333	0.175824176	0.255319149	0.115789474	0.3	0.165048544	0.2	0.44047619	0.151515152	0.226190476	0.195652174	0.3875	0.159574468	0.134831461	0.486486486	0.157894737	0.175824176	0.237113402	0.226804124	0.111111111	0.265822785	0.14159292	0.325581395	0.122222222	0.122222222	0.168421053	0.3	0.09375	0.126436782	0.086956522	0.244680851	0.18556701	0.18627451	0.164948454	0.09375	0.178947368	0.360465116	0.2	0.175925926	0.204301075	0.237113402	0.638888889	0.195652174	0.195652174	0.165048544	0.174757282	0.180952381	0.329411765	0.15	0.195652174	0.214285714	0.092783505	0.147058824	0.139784946	0.666666667	0.416666667	0.23255814	0.155339806	0.153061224	0.163461538	0.252631579	0.164948454	0.088235294	0.18556701	0.258064516	0.162162162	0.280898876	0.2	0.176470588	0.172413793	0.280898876	0.166666667	0.432098765	0.15	0.201923077	0.356321839	0.120879121	0.244444444	0.152941176	0.235955056	0.23655914	0.178217822	1	0.114285714	0.195652174	0.129032258	0.141414141	0.145833333	0.315789474	0.193877551	0.197916667	0.170212766	0.443037975	0.336956522	0.142857143	0.178217822	0.158415842	0.120879121	0.217391304	0.21	0.094736842	0.2	0.215053763	0.191919192	0.138613861	0.154639175	0.163636364	0.127659574	0.154639175	0.09375	0.113402062	0.3875	0.114285714	0.1875	0.151515152	0.127659574	0.113402062	0.25	0.171717172	0.14	0.213483146	0.182692308	0.188118812	0.104761905	0.125	0.184466019	0.152380952	0.178217822	0.162790698	0.423529412	0.240963855	0.138613861	0.165048544	0.32183908	0.135416667	0.13592233	0.380952381	0.115789474	0.404761905	0.363636364	0.195652174	0.178947368	0.493150685	0.144329897	0.195652174	0.086021505	0.084210526	0.20212766	0.23655914	0.125	0.214285714	0.217391304	0.226804124	0.364705882	0.544303797	0.244444444	0.231578947	0.214285714	0.206185567	0.112244898	0.796875	0.18	0.336956522	0.22826087	0.16	0.171171171	0.216981132	0.164948454	0.160377358	0.125	0.121212121	0.169642857	0.095744681	0.258064516	0.12745098	0.356321839	0.275862069	0.195652174	0.163265306	0.099009901	0.177777778	0.178947368	0.430232558	0.3	0.197916667	0.208333333	0.142857143	0.195876289	0.242990654	0.415584416	0.164948454	0.195652174	0.127659574	0.175824176	0.195652174	0.208333333	0.11	0.126213592	0.210526316	0.094736842	0.397590361	0.210526316	0.141304348	0.11827957	0.182692308	0.174757282	0.333333333	0.325842697	0.364705882	0.175257732	0.136363636	0.356321839	0.169811321	0.638888889	0.15625	0.16	0.142857143	0.120879121	0.206521739	0.091836735	0.131313131	0.113402062	0.173076923	0.177777778	0.091836735	0.145833333	0.153061224	0.5125	0.126436782	0.164948454	0.275862069	0.283950617	0.423529412	0.115789474	0.25	0.147368421	0.18	0.15	0.144329897	0.173913043	0.168224299	0.15	0.206185567	0.126315789	0.333333333
O=C(Nc1ccc(cc1)C(=O)NCC1CCCOC1)N1Cc2ccc(cc2C1)C#N	0.195652174	0.173469388	0.258426966	0.196078431	0.386666667	0.292682927	0.189473684	0.17	0.414285714	0.421052632	0.544117647	0.270588235	0.301204819	0.375	0.17	0.15625	0.14893617	0.361111111	0.544117647	0.307692308	0.189473684	0.356164384	0.208333333	0.14893617	0.202247191	0.146067416	0.173076923	0.289156627	0.311688312	0.18	0.591549296	0.292682927	0.13592233	0.191919192	0.183486239	0.201834862	0.288888889	0.611940299	0.156862745	0.333333333	0.217391304	0.361111111	0.141509434	0.148148148	0.408450704	0.385542169	0.179775281	0.14893617	0.158415842	0.320512821	0.325	0.159574468	0.204081633	0.171717172	0.217391304	0.1875	0.191489362	0.217391304	0.144230769	0.15625	0.153061224	0.385542169	0.168316832	0.142857143	0.140186916	0.16	0.297619048	0.507246377	0.144230769	0.204081633	0.215053763	0.196078431	0.159574468	0.159574468	0.337349398	0.2	0.151515152	0.284090909	0.333333333	0.191919192	0.426470588	0.195652174	0.121212121	0.235955056	0.175824176	0.152380952	0.284090909	0.189473684	0.294117647	0.144329897	0.144230769	0.257731959	0.3125	0.145631068	0.144230769	0.201834862	0.434210526	0.534246575	0.137254902	0.244444444	0.198019802	0.159574468	0.19	0.329268293	0.17	0.183673469	0.197802198	0.341463415	0.180722892	0.341176471	0.239130435	0.472222222	0.284090909	0.316455696	0.3375	0.129032258	0.129032258	0.294117647	0.158415842	0.129032258	0.392405063	0.144230769	0.611940299	0.159574468	0.180851064	0.161616162	0.239583333	0.408450704	0.159574468	0.294117647	0.279569892	0.21875	0.163265306	0.275	0.302325581	0.196078431	0.1875	0.47826087	0.269662921	0.320512821	0.202247191	0.138888889	0.159574468	0.294117647	0.297619048	0.168421053	0.14	0.275	0.325581395	0.325581395	0.535211268	0.255813953	0.204081633	0.19	0.151515152	0.182795699	0.165137615	0.168141593	0.2125	0.5	0.18627451	0.191489362	0.183673469	0.183673469	0.135135135	0.23255814	0.244897959	0.395061728	0.20212766	0.5	0.168316832	0.177777778	0.145631068	0.114583333	0.176470588	0.444444444	0.282051282	0.152380952	0.164948454	0.308641975	0.181818182	0.195652174	0.196078431	0.189473684	0.217391304	0.141414141	0.202247191	0.215909091	0.159574468	0.197916667	0.316455696	0.386666667	0.137614679	0.223404255	0.3125	0.608695652	0.197802198	0.320512821	0.180851064	0.160377358	0.282608696	0.158415842	0.159574468	0.166666667	0.458333333	0.394736842	0.346666667	0.160714286	0.275	0.666666667	0.144230769	0.204081633	0.333333333	0.159574468	0.408450704	0.17	0.350515464	0.197802198	0.153061224	0.358024691	0.153061224	0.386666667	0.544117647	0.303370787	0.217391304	0.166666667	0.303797468	0.142857143	0.221052632	0.191489362	0.277777778	0.159574468	0.117021277	0.184782609	0.376470588	0.5	0.154639175	0.111111111	0.12371134	0.342105263	0.414285714	0.227272727	0.386666667	0.325581395	0.4	0.21875	0.408450704	0.146067416	0.376623377	0.174757282	0.184782609	0.432432432	0.176470588	0.181818182	0.391304348	0.156862745	0.376623377	0.206185567	0.666666667	0.211764706	0.155339806	0.153061224	0.142857143	0.329411765	0.397260274	0.159574468	0.170212766	0.35	0.351351351	0.147368421	0.238636364	0.376623377	0.202020202	0.204081633	0.345679012	0.125	0.230769231	0.215053763	0.408450704	0.587301587	0.235955056	0.211764706	0.405405405	0.243589744	0.302631579	0.148514851	0.151515152	0.176470588	0.217391304	0.333333333	0.5	0.183673469	0.153061224	0.2	0.180851064	0.155339806	0.125	0.159574468	0.159574468	0.144230769	0.142857143	0.182692308	0.142857143	0.295454545	0.159574468	0.168316832	0.329113924	0.318181818	0.3125	0.12371134	0.145631068	0.179775281	0.372093023	0.272727273	0.363636364	0.168316832	0.217391304	0.358024691	0.151515152	0.183673469	0.185185185	0.177083333	0.153061224	0.2375	0.346666667	0.177083333	0.21978022	0.161616162	0.325581395	0.169811321	0.17	0.311688312	0.37037037	0.426470588	0.184782609	0.163265306	0.145631068	0.114285714	1	0.159574468	0.350649351	0.317647059	0.297619048	0.252525253	0.183673469	0.2	0.535211268	0.141414141	0.207920792	0.320512821	0.145631068	0.221052632	0.311688312	0.180851064	0.142857143	0.320512821	0.189473684	0.191489362	0.231578947	0.341176471	0.405063291	0.20952381	0.544117647	0.290697674	0.333333333	0.621212121	0.170212766	0.546666667	0.168141593	0.329411765	0.544117647	0.621212121	0.197802198	0.18556701	0.269662921	0.163043478	0.140186916	0.202020202	0.306818182	0.273809524	0.18627451	0.212121212	0.145631068	0.356164384	0.188118812	0.146067416	0.341176471	0.144230769	0.14	0.333333333	0.288888889	0.161616162	0.666666667	0.181818182	0.142857143	0.159574468	0.5	0.125	0.294117647	0.159574468	0.351351351	0.291139241	0.244444444	0.175257732	0.420289855	0.168316832	0.405063291	0.216494845	0.12745098	0.174757282	0.37037037	0.195876289	0.168316832	0.183673469	0.459459459	0.117647059	0.147058824	0.196078431	0.142857143	0.23655914	0.216981132	0.196261682	0.154639175	0.140186916	0.333333333	0.375	0.171171171	0.416666667	0.183673469	0.325581395	0.17	0.195652174	0.159574468	0.430379747	0.341463415	0.265060241	0.5	0.161904762	0.211764706	0.1875	0.197916667	0.303797468	0.197916667	0.168141593	0.14893617	0.217391304	0.159574468	0.544117647	0.376623377	0.159574468	0.263736264	0.341463415	0.337209302	0.1875	0.320512821	0.15	0.1875	0.350649351	0.584615385	0.196078431	0.142857143	0.138297872	0.13592233	0.173469388	0.686567164	0.414285714	0.17	0.194174757	0.125	0.294117647	0.197916667	0.275862069	0.311688312	0.222222222	0.261904762	0.563380282	0.621212121	0.152380952	0.265060241	0.277108434	0.297619048	0.272727273	0.132075472	0.366197183	0.217391304	0.182795699	0.157303371	0.2	0.666666667	0.172043011	0.255813953	0.181818182	0.295454545	0.294117647	0.202247191	0.215686275	0.325581395	0.183673469	0.432432432	0.144444444
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
Fc1cccc2CN(Cc12)C(=O)Nc1ccc(NC(=O)CC2CCCC2)cc1	0.113636364	0.107526882	0.282051282	0.157894737	0.352941176	0.323943662	0.174418605	0.129032258	0.380952381	0.333333333	0.430769231	0.315068493	0.333333333	0.403225806	0.129032258	0.125	0.11627907	0.409836066	0.430769231	0.304347826	0.174418605	0.359375	0.195402299	0.11627907	0.158536585	0.184210526	0.12244898	0.319444444	0.390625	0.139784946	0.328947368	0.323943662	0.117021277	0.139784946	0.13592233	0.144230769	0.316455696	0.315068493	0.164835165	0.303370787	0.204819277	0.365079365	0.112244898	0.098039216	0.353846154	0.271604938	0.207792208	0.11627907	0.105263158	0.338235294	0.342857143	0.127906977	0.164835165	0.130434783	0.204819277	0.133333333	0.136363636	0.204819277	0.114583333	0.125	0.122222222	0.2875	0.127659574	0.113402062	0.12244898	0.168539326	0.328767123	0.373134328	0.114583333	0.139784946	0.21686747	0.12244898	0.127906977	0.127906977	0.302631579	0.120879121	0.120879121	0.294871795	0.352112676	0.139784946	0.393442623	0.126436782	0.112359551	0.209876543	0.130952381	0.101010101	0.328947368	0.174418605	0.306666667	0.112359551	0.091836735	0.12244898	0.409090909	0.092783505	0.114583333	0.144230769	0.347222222	0.315789474	0.106382979	0.265822785	0.147368421	0.127906977	0.150537634	0.293333333	0.129032258	0.130434783	0.114942529	0.38028169	0.162162162	0.291139241	0.214285714	0.323943662	0.311688312	0.333333333	0.376811594	0.134146341	0.192307692	0.306666667	0.105263158	0.192307692	0.289473684	0.114583333	0.315068493	0.127906977	0.137931034	0.107526882	0.138297872	0.375	0.127906977	0.272727273	0.273809524	0.105263158	0.120879121	0.343283582	0.282051282	0.12244898	0.146067416	0.384615385	0.294871795	0.378787879	0.158536585	0.11	0.127906977	0.272727273	0.328767123	0.192771084	0.133333333	0.343283582	0.324675325	0.324675325	0.347222222	0.28	0.139784946	0.138297872	0.120879121	0.113636364	0.116504854	0.132075472	0.231884058	0.356164384	0.135416667	0.136363636	0.130434783	0.130434783	0.117647059	0.220779221	0.145833333	0.328947368	0.086021505	0.356164384	0.104166667	0.13253012	0.115789474	0.158536585	0.125	0.352941176	0.333333333	0.135416667	0.147727273	0.323943662	0.129032258	0.126436782	0.12244898	0.174418605	0.123595506	0.10989011	0.158536585	0.217948718	0.127906977	0.144444444	0.333333333	0.352941176	0.108910891	0.183908046	0.388059701	0.337837838	0.168674699	0.31884058	0.137931034	0.132653061	0.218390805	0.105263158	0.127906977	0.136363636	0.347826087	0.402985075	0.412698413	0.156862745	0.343283582	0.409090909	0.091836735	0.139784946	0.352941176	0.127906977	0.375	0.129032258	0.265957447	0.114942529	0.134831461	0.342465753	0.10989011	0.352941176	0.430769231	0.209302326	0.204819277	0.111111111	0.338235294	0.108433735	0.142857143	0.136363636	0.320512821	0.127906977	0.107142857	0.127906977	0.3125	0.356164384	0.123595506	0.113402062	0.102272727	0.384615385	0.380952381	0.2	0.352941176	0.324675325	0.410714286	0.105263158	0.375	0.184210526	0.323943662	0.12371134	0.182926829	0.342857143	0.14893617	0.129032258	0.37704918	0.104166667	0.305555556	0.141304348	0.409090909	0.22972973	0.126315789	0.134831461	0.125	0.328947368	0.363636364	0.127906977	0.126436782	0.333333333	0.375	0.127906977	0.2125	0.342857143	0.114583333	0.139784946	0.385714286	0.16	0.16	0.122222222	0.375	0.517241379	0.225	0.22972973	0.333333333	0.268656716	0.359375	0.106382979	0.120879121	0.14893617	0.204819277	0.352941176	0.356164384	0.142857143	0.134831461	0.14	0.112359551	0.103092784	0.09375	0.127906977	0.127906977	0.114583333	0.113402062	0.15625	0.149425287	0.214285714	0.127906977	0.104166667	0.328571429	0.316455696	0.388059701	0.114942529	0.092783505	0.207792208	0.308641975	0.298701299	0.301204819	0.139784946	0.204819277	0.342465753	0.120879121	0.130434783	0.148514851	0.134831461	0.134831461	0.242857143	0.328358209	0.134831461	0.222222222	0.131868132	0.324675325	0.131313131	0.129032258	0.348484848	0.356164384	0.393442623	0.182926829	0.172413793	0.115789474	0.129032258	0.350649351	0.127906977	1	0.298701299	0.347222222	0.204301075	0.130434783	0.146067416	0.347222222	0.086021505	0.134020619	0.338235294	0.115789474	0.195402299	0.348484848	0.125	0.102040816	0.378787879	0.134831461	0.136363636	0.166666667	0.291139241	0.285714286	0.105769231	0.430769231	0.32	0.352941176	0.301369863	0.126436782	0.333333333	0.142857143	0.294871795	0.430769231	0.301369863	0.182926829	0.144444444	0.294871795	0.117647059	0.12244898	0.126315789	0.373333333	0.338028169	0.135416667	0.161290323	0.115789474	0.359375	0.136842105	0.184210526	0.291139241	0.114583333	0.096774194	0.28	0.283950617	0.144444444	0.409090909	0.105263158	0.108433735	0.127906977	0.356164384	0.103448276	0.272727273	0.127906977	0.396825397	0.343283582	0.136363636	0.108695652	0.387096774	0.127659574	0.337837838	0.139784946	0.119565217	0.12371134	0.356164384	0.155555556	0.127659574	0.130434783	0.411764706	0.133333333	0.117021277	0.134020619	0.111111111	0.271604938	0.158415842	0.126213592	0.149425287	0.089108911	0.316455696	0.324324324	0.102803738	0.343283582	0.130434783	0.259259259	0.129032258	0.126436782	0.127906977	0.383561644	0.38028169	0.24	0.356164384	0.145833333	0.22972973	0.133333333	0.197674419	0.338235294	0.144444444	0.100917431	0.11627907	0.204819277	0.127906977	0.430769231	0.305555556	0.127906977	0.226190476	0.306666667	0.2875	0.146067416	0.378787879	0.119565217	0.108695652	0.333333333	0.421875	0.12244898	0.113402062	0.117647059	0.117021277	0.131868132	0.364864865	0.380952381	0.129032258	0.132653061	0.09375	0.272727273	0.144444444	0.302631579	0.348484848	0.139534884	0.323943662	0.394366197	0.301369863	0.12371134	0.24	0.342857143	0.328767123	0.298701299	0.113402062	0.370967742	0.204819277	0.113636364	0.12345679	0.14893617	0.409090909	0.127906977	0.28	0.129032258	0.275	0.306666667	0.158536585	0.178947368	0.324675325	0.106382979	0.342857143	0.109756098
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOCC2)cc1)N1Cc2ccncc2C1	0.191011236	0.206521739	0.421052632	0.134615385	0.369863014	0.378378378	0.147368421	0.215053763	0.301369863	0.444444444	0.346666667	0.283950617	0.704918033	0.357142857	0.215053763	0.126315789	0.106382979	0.323943662	0.346666667	0.484848485	0.147368421	0.397058824	0.317647059	0.106382979	0.157303371	0.152941176	0.191919192	0.872727273	0.564516129	0.2	0.3625	0.307692308	0.118811881	0.252747253	0.168224299	0.175925926	0.493333333	0.268292683	0.252747253	0.252525253	0.35	0.342857143	0.17	0.111111111	0.333333333	0.275862069	0.231707317	0.106382979	0.118811881	0.47761194	0.291139241	0.105263158	0.163265306	0.191489362	0.35	0.208791209	0.14893617	0.35	0.095238095	0.175824176	0.184782609	0.321428571	0.212765957	0.104761905	0.102803738	0.204301075	0.842105263	0.492537313	0.095238095	0.252747253	0.329268293	0.191919192	0.105263158	0.105263158	0.304878049	0.235955056	0.1	0.282352941	0.507246377	0.252747253	0.309859155	0.247058824	0.150537634	0.341772152	0.131868132	0.17	0.345679012	0.147368421	0.709677419	0.150537634	0.095238095	0.191919192	0.402777778	0.096153846	0.095238095	0.175925926	0.381578947	0.255813953	0.166666667	0.44	0.21875	0.105263158	0.173469388	0.458333333	0.215053763	0.204301075	0.179775281	0.358974359	0.205128205	0.896551724	0.358024691	0.397260274	0.676923077	0.351351351	0.410958904	0.16091954	0.188235294	0.709677419	0.13	0.188235294	0.432432432	0.095238095	0.268292683	0.105263158	0.150537634	0.11	0.32183908	0.297297297	0.105263158	0.432432432	0.25	0.141414141	0.182795699	0.342465753	0.44	0.191919192	0.170212766	0.420289855	0.786885246	0.546875	0.157303371	0.101851852	0.105263158	0.492957746	0.842105263	0.215909091	0.1	0.342465753	0.746031746	0.746031746	0.567164179	0.485714286	0.252747253	0.223404255	0.1	0.23255814	0.14953271	0.113043478	0.207792208	0.486111111	0.114285714	0.161290323	0.178947368	0.217391304	0.12962963	0.36	0.216494845	0.282352941	0.147368421	0.486111111	0.163265306	0.133333333	0.106796117	0.226190476	0.195876289	0.282051282	0.476923077	0.231578947	0.112244898	0.52238806	0.215053763	0.247058824	0.191919192	0.147368421	0.227272727	0.135416667	0.157303371	0.320512821	0.105263158	0.206521739	0.298701299	0.369863014	0.100917431	0.37037037	0.402777778	0.528571429	0.153846154	0.375	0.215909091	0.19	0.390243902	0.118811881	0.105263158	0.136842105	0.328947368	0.397260274	0.366197183	0.155963303	0.342465753	0.383561644	0.105769231	0.252747253	0.298701299	0.153846154	0.297297297	0.215053763	0.322916667	0.179775281	0.101010101	0.452054795	0.147368421	0.369863014	0.346666667	0.287356322	0.35	0.24137931	0.337837838	0.162790698	0.166666667	0.14893617	0.460526316	0.105263158	0.147727273	0.141304348	0.298850575	0.486111111	0.102040816	0.16	0.153846154	0.342465753	0.301369863	0.181818182	0.369863014	0.746031746	0.338461538	0.141414141	0.297297297	0.225	0.436619718	0.193877551	0.296296296	0.275	0.126213592	0.189473684	0.415384615	0.14	0.436619718	0.215053763	0.383561644	0.337837838	0.095238095	0.101010101	0.137254902	0.626865672	0.324324324	0.105263158	0.115789474	0.3	0.352112676	0.193181818	0.346153846	0.36	0.15	0.212765957	0.590909091	0.202531646	0.215686275	0.159574468	0.297297297	0.333333333	0.341772152	0.337837838	0.298701299	0.207792208	0.338028169	0.131313131	0.1	0.137254902	0.35	0.298701299	0.486111111	0.204301075	0.101010101	0.22	0.138297872	0.12745098	0.153061224	0.105263158	0.105263158	0.095238095	0.104761905	0.166666667	0.125	0.486486486	0.105263158	0.163265306	0.311688312	0.671641791	0.422535211	0.153846154	0.151515152	0.231707317	0.341176471	0.6875	0.333333333	0.2	0.35	0.452054795	0.1	0.204301075	0.127272727	0.197802198	0.101010101	0.357142857	0.46969697	0.197802198	0.3375	0.121212121	0.746031746	0.188118812	0.215053763	0.347222222	0.407894737	0.309859155	0.235294118	0.208791209	0.106796117	0.141414141	0.317647059	0.105263158	0.298701299	1	0.842105263	0.304347826	0.204301075	0.208791209	0.567164179	0.147368421	0.242105263	0.32	0.106796117	0.333333333	0.347222222	0.138297872	0.115384615	0.546875	0.211111111	0.14893617	0.241758242	0.896551724	0.304878049	0.098214286	0.346666667	0.698412698	0.298701299	0.271604938	0.115789474	0.317647059	0.242718447	0.434210526	0.346666667	0.271604938	0.280487805	0.144329897	0.493150685	0.119565217	0.102803738	0.210526316	0.441558442	0.303797468	0.21875	0.16	0.106796117	0.397058824	0.260869565	0.225	0.896551724	0.105769231	0.157894737	0.333333333	0.454545455	0.233333333	0.383561644	0.215053763	0.162790698	0.105263158	0.486111111	0.142857143	0.432432432	0.105263158	0.333333333	0.306666667	0.186813187	0.195652174	0.305555556	0.2	0.3375	0.212765957	0.121212121	0.206185567	0.407894737	0.178947368	0.2	0.217391304	0.316455696	0.145833333	0.097087379	0.242105263	0.136842105	0.423076923	0.146788991	0.192307692	0.186813187	0.102803738	0.302325581	0.261904762	0.115044248	0.38028169	0.204301075	0.486486486	0.215053763	0.247058824	0.105263158	0.313253012	0.358974359	0.364864865	0.486111111	0.229166667	0.337837838	0.208791209	0.233333333	0.546875	0.206521739	0.174311927	0.106382979	0.35	0.105263158	0.346666667	0.436619718	0.105263158	0.37037037	0.277108434	0.585714286	0.170212766	0.546875	0.11	0.157894737	0.315789474	0.414285714	0.191919192	0.104761905	0.157303371	0.118811881	0.206521739	0.493150685	0.301369863	0.215053763	0.166666667	0.153061224	0.432432432	0.144329897	0.646153846	0.347222222	0.204545455	0.307692308	0.320987654	0.271604938	0.103773585	0.364864865	0.291139241	0.842105263	0.6875	0.16	0.309859155	0.35	0.23255814	0.112359551	0.195876289	0.383561644	0.141304348	0.485714286	0.20212766	0.41025641	0.709677419	0.157303371	0.132075472	0.746031746	0.142857143	0.275	0.112359551
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCCC2)cc1)N1Cc2ccncc2C1	0.144444444	0.161290323	0.438356164	0.138613861	0.385714286	0.394366197	0.152173913	0.222222222	0.314285714	0.463768116	0.342465753	0.294871795	0.803571429	0.352941176	0.222222222	0.130434783	0.10989011	0.358208955	0.342465753	0.507936508	0.152173913	0.415384615	0.329268293	0.10989011	0.162790698	0.158536585	0.18556701	0.923076923	0.593220339	0.206521739	0.308641975	0.32	0.12244898	0.193548387	0.173076923	0.137614679	0.513888889	0.278481013	0.206521739	0.24742268	0.363636364	0.358208955	0.1875	0.114285714	0.309859155	0.285714286	0.256410256	0.10989011	0.12244898	0.5	0.32	0.108695652	0.180851064	0.184782609	0.363636364	0.215909091	0.141304348	0.363636364	0.098039216	0.168539326	0.204545455	0.333333333	0.193548387	0.107843137	0.105769231	0.211111111	0.961538462	0.515625	0.098039216	0.193548387	0.341772152	0.18556701	0.108695652	0.108695652	0.316455696	0.175824176	0.103092784	0.277108434	0.402777778	0.193548387	0.323529412	0.183908046	0.155555556	0.355263158	0.149425287	0.163265306	0.376623377	0.152173913	0.745762712	0.142857143	0.098039216	0.18556701	0.484848485	0.099009901	0.098039216	0.137614679	0.324675325	0.265060241	0.172043011	0.458333333	0.212765957	0.108695652	0.178947368	0.457142857	0.222222222	0.197802198	0.133333333	0.355263158	0.213333333	0.783333333	0.3375	0.32	0.709677419	0.293333333	0.333333333	0.166666667	0.195121951	0.745762712	0.134020619	0.195121951	0.430555556	0.098039216	0.278481013	0.108695652	0.155555556	0.113402062	0.258426966	0.309859155	0.108695652	0.450704225	0.258426966	0.134020619	0.188888889	0.338028169	0.438356164	0.18556701	0.188888889	0.357142857	0.827586207	0.573770492	0.162790698	0.104761905	0.108695652	0.430555556	0.961538462	0.238095238	0.103092784	0.338028169	0.754098361	0.754098361	0.47826087	0.485294118	0.193548387	0.204301075	0.103092784	0.183908046	0.132075472	0.126126126	0.216216216	0.485714286	0.117647059	0.153846154	0.159574468	0.211111111	0.133333333	0.375	0.197916667	0.292682927	0.152173913	0.485714286	0.132653061	0.151162791	0.11	0.234567901	0.189473684	0.293333333	0.5	0.239130435	0.115789474	0.546875	0.208791209	0.183908046	0.18556701	0.152173913	0.179775281	0.139784946	0.162790698	0.333333333	0.108695652	0.2	0.310810811	0.385714286	0.103773585	0.317073171	0.462686567	0.464788732	0.159090909	0.391304348	0.223529412	0.195876289	0.337349398	0.12244898	0.108695652	0.141304348	0.306666667	0.394366197	0.382352941	0.160377358	0.338028169	0.324324324	0.108910891	0.193548387	0.328767123	0.172413793	0.309859155	0.222222222	0.319148936	0.133333333	0.104166667	0.373333333	0.139784946	0.385714286	0.342465753	0.297619048	0.363636364	0.193181818	0.352112676	0.154761905	0.147368421	0.141304348	0.479452055	0.108695652	0.152941176	0.159090909	0.30952381	0.485714286	0.105263158	0.164948454	0.159090909	0.357142857	0.314285714	0.174418605	0.385714286	0.754098361	0.35483871	0.134020619	0.309859155	0.233766234	0.455882353	0.1875	0.243902439	0.285714286	0.141414141	0.182795699	0.348484848	0.144329897	0.455882353	0.195652174	0.324324324	0.352112676	0.108910891	0.104166667	0.141414141	0.630769231	0.338028169	0.108695652	0.119565217	0.311688312	0.367647059	0.214285714	0.36	0.375	0.131313131	0.15625	0.59375	0.210526316	0.174757282	0.139784946	0.309859155	0.388059701	0.355263158	0.352112676	0.328767123	0.216216216	0.333333333	0.135416667	0.103092784	0.164948454	0.363636364	0.328767123	0.485714286	0.211111111	0.104166667	0.166666667	0.11827957	0.131313131	0.157894737	0.108695652	0.108695652	0.098039216	0.107843137	0.183673469	0.129032258	0.407894737	0.108695652	0.132653061	0.306666667	0.676923077	0.441176471	0.159090909	0.144329897	0.256410256	0.353658537	0.721311475	0.345238095	0.193548387	0.363636364	0.373333333	0.103092784	0.184782609	0.130841121	0.191011236	0.104166667	0.393939394	0.492063492	0.191011236	0.350649351	0.125	0.754098361	0.181818182	0.222222222	0.362318841	0.424657534	0.323529412	0.214285714	0.215909091	0.11	0.145833333	0.297619048	0.108695652	0.347222222	0.842105263	1	0.314606742	0.197802198	0.202247191	0.47826087	0.139784946	0.18556701	0.333333333	0.11	0.329268293	0.362318841	0.130434783	0.118811881	0.573770492	0.204545455	0.141304348	0.235955056	0.783333333	0.316455696	0.100917431	0.342465753	0.733333333	0.328767123	0.282051282	0.119565217	0.313253012	0.25	0.452054795	0.342465753	0.282051282	0.228915663	0.14893617	0.514285714	0.123595506	0.105769231	0.204301075	0.459459459	0.298701299	0.212765957	0.177083333	0.11	0.415384615	0.20212766	0.233766234	0.783333333	0.108910891	0.150537634	0.346666667	0.472972973	0.24137931	0.324324324	0.170212766	0.154761905	0.108695652	0.485714286	0.147727273	0.450704225	0.108695652	0.367647059	0.319444444	0.141304348	0.150537634	0.31884058	0.193548387	0.350649351	0.15625	0.125	0.1875	0.424657534	0.184782609	0.193548387	0.211111111	0.346666667	0.150537634	0.1	0.18556701	0.141304348	0.421052632	0.140186916	0.18627451	0.193181818	0.105769231	0.313253012	0.271604938	0.118181818	0.319444444	0.184782609	0.426666667	0.222222222	0.183908046	0.108695652	0.325	0.355263158	0.38028169	0.485714286	0.23655914	0.352112676	0.202247191	0.227272727	0.573770492	0.2	0.168224299	0.10989011	0.363636364	0.108695652	0.342465753	0.455882353	0.108695652	0.35	0.2875	0.5	0.188888889	0.573770492	0.113402062	0.114583333	0.328767123	0.333333333	0.18556701	0.107843137	0.149425287	0.12244898	0.213483146	0.472222222	0.314285714	0.222222222	0.126213592	0.157894737	0.450704225	0.14893617	0.677419355	0.362318841	0.144444444	0.32	0.316455696	0.282051282	0.117647059	0.38028169	0.302631579	0.961538462	0.721311475	0.153061224	0.323529412	0.363636364	0.183908046	0.11627907	0.20212766	0.324324324	0.146067416	0.485294118	0.195652174	0.445945946	0.745762712	0.162790698	0.147058824	0.754098361	0.112244898	0.285714286	0.11627907
O=C(NCc1ccc(cn1)S(=O)(=O)c1ccc(CNC(Nc2ccncc2)=NC#N)cc1)N1Cc2ccncc2C1	0.255319149	0.268041237	0.333333333	0.130434783	0.34939759	0.280898876	0.141509434	0.168224299	0.258823529	0.348837209	0.241758242	0.221052632	0.318181818	0.215909091	0.168224299	0.322222222	0.303370787	0.218390805	0.241758242	0.341463415	0.141509434	0.289156627	0.305263158	0.303370787	0.15	0.30952381	0.203703704	0.32183908	0.224719101	0.272727273	0.234693878	0.212765957	0.275510204	0.26	0.191304348	0.130081301	0.215686275	0.318181818	0.235294118	0.182608696	0.304347826	0.261904762	0.252427184	0.128205128	0.213483146	0.242424242	0.313953488	0.195876289	0.225490196	0.3875	0.2	0.13592233	0.155963303	0.265306122	0.304347826	0.173076923	0.237113402	0.304347826	0.114035088	0.279569892	0.32967033	0.294736842	0.26	0.122807018	0.130434783	0.265306122	0.314606742	0.365853659	0.114035088	0.26	0.301075269	0.181818182	0.13592233	0.13592233	0.293478261	0.311827957	0.12962963	0.344444444	0.221052632	0.26	0.3125	0.268817204	0.226804124	0.325842697	0.263736264	0.252427184	0.24742268	0.141509434	0.311111111	0.352272727	0.114035088	0.214953271	0.22826087	0.125	0.114035088	0.130081301	0.193877551	0.318681319	0.265306122	0.318681319	0.162162162	0.13592233	0.233009709	0.314606742	0.168224299	0.192307692	0.244680851	0.229166667	0.164835165	0.29787234	0.452380952	0.2	0.315217391	0.258426966	0.25	0.313953488	0.241758242	0.311111111	0.237623762	0.241758242	0.356321839	0.114035088	0.318181818	0.13592233	0.239583333	0.23	0.165137615	0.24137931	0.13592233	0.311111111	0.245098039	0.373626374	0.355555556	0.208791209	0.333333333	0.181818182	0.22	0.222222222	0.301075269	0.206521739	0.15	0.110169492	0.13592233	0.372093023	0.314606742	0.367816092	0.284210526	0.208791209	0.311827957	0.311827957	0.344827586	0.318181818	0.26	0.257425743	0.12962963	0.282608696	0.216216216	0.129032258	0.141304348	0.352272727	0.216981132	0.25	0.252525253	0.180952381	0.155172414	0.325581395	0.262135922	0.21	0.390804598	0.352272727	0.247524752	0.266666667	0.125	0.23655914	0.185185185	0.230769231	0.479452055	0.216981132	0.301075269	0.325581395	0.179245283	0.268817204	0.181818182	0.141509434	0.263157895	0.5125	0.15	0.642857143	0.13592233	0.182692308	0.204301075	0.34939759	0.137931034	0.556962025	0.22826087	0.337078652	0.147058824	0.305882353	0.178217822	0.18018018	0.431818182	0.225490196	0.13592233	0.237113402	0.20212766	0.225806452	0.211111111	0.12195122	0.208791209	0.22826087	0.123893805	0.26	0.204301075	0.285714286	0.24137931	0.168224299	0.252252252	0.244680851	0.130841121	0.216494845	0.375	0.34939759	0.241758242	0.61038961	0.304347826	0.276595745	0.247191011	0.317647059	0.227722772	0.237113402	0.351648352	0.13592233	0.329411765	0.3	0.237623762	0.352272727	0.132075472	0.306122449	0.360465116	0.208791209	0.258823529	0.195876289	0.34939759	0.311827957	0.2375	0.373626374	0.24137931	0.264367816	0.407407407	0.183486239	0.21875	0.225806452	0.153153153	0.315789474	0.223529412	0.247524752	0.357142857	0.262626263	0.22826087	0.585714286	0.114035088	0.130841121	0.292929293	0.315217391	0.341463415	0.13592233	0.311111111	0.247311828	0.213483146	0.3	0.314606742	0.310344828	0.233009709	0.235294118	0.21875	0.258823529	0.133333333	0.273684211	0.24137931	0.24137931	0.311111111	0.585714286	0.258426966	0.220930233	0.215909091	0.24	0.12962963	0.219047619	0.304347826	0.204301075	0.352272727	0.169811321	0.130841121	0.12605042	0.239583333	0.233009709	0.329787234	0.13592233	0.13592233	0.114035088	0.122807018	0.129310345	0.290322581	0.29787234	0.13592233	0.247524752	0.20212766	0.305263158	0.269662921	0.314606742	0.340425532	0.313953488	0.26	0.318681319	0.267326733	0.211538462	0.304347826	0.216494845	0.12962963	0.265306122	0.123966942	0.273684211	0.130841121	0.35443038	0.345679012	0.273684211	0.307692308	0.308510638	0.311827957	0.189189189	0.168224299	0.252873563	0.38372093	0.3125	0.285714286	0.270833333	0.125	0.315789474	0.252525253	0.13592233	0.204301075	0.304347826	0.314606742	1	0.192307692	0.184466019	0.344827586	0.344444444	0.3	0.233333333	0.125	0.291666667	0.252873563	0.239583333	0.219047619	0.206521739	0.18627451	0.237113402	0.19047619	0.29787234	0.279569892	0.163793103	0.241758242	0.307692308	0.204301075	0.263736264	0.311111111	0.252525253	0.157024793	0.344444444	0.241758242	0.263736264	0.329545455	0.138888889	0.315217391	0.25	0.130434783	0.198113208	0.182692308	0.263736264	0.172727273	0.163636364	0.125	0.289156627	0.254901961	0.264367816	0.29787234	0.123893805	0.311827957	0.303370787	0.305263158	0.23	0.22826087	0.373626374	0.317647059	0.13592233	0.352272727	0.364705882	0.311111111	0.13592233	0.227272727	0.222222222	0.237113402	0.29787234	0.247058824	0.211538462	0.322222222	0.235294118	0.255102041	0.29	0.38372093	0.252525253	0.211538462	0.180952381	0.221052632	0.326086957	0.126126126	0.3	0.518987342	0.294736842	0.132231405	0.203539823	0.165048544	0.120689655	0.227722772	0.216494845	0.169491525	0.208791209	0.265306122	0.29787234	0.168224299	0.268817204	0.13592233	0.234693878	0.229166667	0.329411765	0.352272727	0.262135922	0.585714286	0.184466019	0.268041237	0.337349398	0.182692308	0.25	0.303370787	0.304347826	0.13592233	0.241758242	0.357142857	0.13592233	0.447058824	0.191919192	0.308510638	0.22	0.206521739	0.28125	0.232323232	0.244444444	0.233333333	0.181818182	0.122807018	0.306818182	0.275510204	0.171428571	0.344444444	0.244186047	0.168224299	0.139130435	0.329787234	0.311111111	0.14953271	0.307692308	0.252873563	0.242105263	0.212765957	0.226804124	0.263736264	0.12173913	0.329411765	0.225806452	0.314606742	0.304347826	0.319587629	0.220930233	0.304347826	0.282608696	0.290697674	0.174311927	0.22826087	0.258064516	0.318181818	0.179245283	0.29787234	0.311111111	0.15	0.128205128	0.311827957	0.227722772	0.225806452	0.290697674
O=C(NCC1CC11CCN(CC1)C(=O)c1ccncn1)c1cc2ccncc2o1	0.222222222	0.419753086	0.191489362	0.161904762	0.223529412	0.218390805	0.164948454	0.444444444	0.164705882	0.317073171	0.193181818	0.136842105	0.186813187	0.151162791	0.444444444	0.168421053	0.161290323	0.139534884	0.193181818	0.228915663	0.164948454	0.192771084	0.414634146	0.161290323	0.175824176	0.159090909	0.671232877	0.202247191	0.134831461	0.404761905	0.215053763	0.191011236	0.147058824	0.404761905	0.216981132	0.18018018	0.183673469	0.161290323	0.156862745	0.319587629	0.4	0.166666667	0.24742268	0.137614679	0.149425287	0.173469388	0.220930233	0.161290323	0.206185567	0.226190476	0.191011236	0.159574468	0.18	0.397590361	0.4	0.461538462	0.191489362	0.4	0.133333333	0.423076923	0.241758242	0.197916667	0.255319149	0.153846154	0.150943396	0.234042553	0.197802198	0.268292683	0.133333333	0.404761905	0.430379747	0.694444444	0.159574468	0.159574468	0.168421053	0.407407407	0.151515152	0.177083333	0.14893617	0.404761905	0.168674699	0.41025641	0.206521739	0.41025641	0.188888889	0.423529412	0.22826087	0.164948454	0.195652174	0.3875	0.133333333	0.794117647	0.141304348	0.134615385	0.133333333	0.18018018	0.147368421	0.154639175	0.260869565	0.178947368	0.44047619	0.159574468	0.19	0.224719101	0.444444444	1	0.197802198	0.145833333	0.152941176	0.2	0.239130435	0.152173913	0.20212766	0.142857143	0.138297872	0.193181818	0.141304348	0.195652174	0.231578947	0.141304348	0.235955056	0.133333333	0.161290323	0.159574468	0.193548387	0.197916667	0.451219512	0.149425287	0.159574468	0.264367816	0.133333333	0.360465116	0.425	0.120879121	0.272727273	0.694444444	0.225806452	0.146067416	0.189473684	0.157303371	0.175824176	0.138888889	0.159574468	0.208791209	0.197802198	0.21978022	0.151515152	0.120879121	0.2	0.2	0.26744186	0.186813187	0.404761905	0.252631579	0.151515152	0.428571429	0.186915888	0.178571429	0.168674699	0.261363636	0.174757282	0.217391304	0.208333333	0.68115942	0.177570093	0.432432432	0.386363636	0.164948454	0.20212766	0.261363636	0.204081633	0.191011236	0.145631068	0.126315789	0.739130435	0.155555556	0.19047619	0.24742268	0.164948454	0.204545455	0.772727273	0.41025641	0.694444444	0.164948454	0.4	0.13	0.175824176	0.215909091	0.159574468	0.742424242	0.195402299	0.223529412	0.148148148	0.23655914	0.141304348	0.261363636	0.172043011	0.183908046	0.48	0.447058824	0.229166667	0.206185567	0.159574468	0.217391304	0.166666667	0.177777778	0.16091954	0.171171171	0.120879121	0.193181818	0.144230769	0.404761905	0.181818182	0.197802198	0.149425287	0.444444444	0.597560976	0.197802198	0.153061224	0.145833333	0.37804878	0.223529412	0.193181818	0.208333333	0.4	0.258426966	0.183908046	0.405405405	0.195876289	0.191489362	0.210526316	0.159574468	0.25	0.184782609	0.444444444	0.261363636	0.154639175	0.188118812	0.211111111	0.146067416	0.164705882	0.113402062	0.223529412	0.2	0.1375	0.360465116	0.149425287	0.159090909	0.23255814	0.680555556	0.184782609	0.152173913	0.176470588	0.409638554	0.170731707	0.229166667	0.218390805	0.409638554	0.193181818	0.226190476	0.133333333	0.153061224	0.153846154	0.189473684	0.186046512	0.159574468	0.170212766	0.173913043	0.123595506	0.252873563	0.415584416	0.218390805	0.214285714	0.216494845	0.147368421	0.137931034	0.185185185	0.20212766	0.149425287	0.19047619	0.447368421	0.226190476	0.181818182	0.154761905	0.125	0.234042553	0.151515152	0.176470588	0.4	0.181818182	0.261363636	0.487179487	0.153061224	0.166666667	0.193548387	0.226804124	0.206185567	0.159574468	0.159574468	0.133333333	0.153846154	0.160377358	0.178947368	0.407407407	0.159574468	0.204081633	0.129032258	0.195876289	0.141304348	0.211111111	0.372093023	0.220930233	0.421686747	0.258426966	0.463414634	0.404761905	0.4	0.145833333	0.151515152	0.414634146	0.153153153	0.4125	0.153061224	0.253164557	0.202380952	0.4125	0.405063291	0.15	0.2	0.653333333	0.444444444	0.188235294	0.233333333	0.168674699	0.224719101	0.225806452	0.145631068	0.193877551	0.183673469	0.159574468	0.130434783	0.204301075	0.197802198	0.192307692	1	0.753846154	0.26744186	0.37804878	0.402298851	0.157303371	0.145631068	0.45	0.188235294	0.193548387	0.188118812	0.157303371	0.591549296	0.191489362	0.671428571	0.2	0.206521739	0.144144144	0.193181818	0.21978022	0.181818182	0.150537634	0.170212766	0.208333333	0.189189189	0.430379747	0.193181818	0.150537634	0.224719101	0.161616162	0.22826087	0.202247191	0.150943396	0.724637681	0.138613861	0.163043478	0.680555556	0.188118812	0.145631068	0.192771084	0.25	0.159090909	0.2	0.144230769	0.373493976	0.161290323	0.234042553	0.263736264	0.193181818	0.409638554	0.405405405	0.159574468	0.261363636	0.24137931	0.25	0.159574468	0.149425287	0.133333333	0.191489362	0.2	0.152941176	0.404761905	0.21978022	0.216494845	0.161616162	0.24742268	0.233333333	0.221052632	0.404761905	0.68115942	0.186813187	0.2	0.13592233	0.402298851	0.142857143	0.173469388	0.162162162	0.620253165	0.417721519	0.140186916	0.171717172	0.145833333	0.150442478	0.172413793	0.414634146	0.252747253	0.444444444	0.41025641	0.159574468	0.22826087	0.145833333	0.235294118	0.261363636	0.244897959	0.226190476	0.701492537	0.210526316	0.211764706	0.742424242	0.534883721	0.161290323	0.4	0.159574468	0.193181818	0.218390805	0.159574468	0.23655914	0.195652174	0.197916667	0.225806452	0.157303371	0.15	0.2	0.168539326	0.197674419	0.694444444	0.153846154	0.38961039	0.181818182	0.385542169	0.255555556	0.164705882	0.444444444	0.182692308	0.206185567	0.264367816	0.173469388	0.193548387	0.188235294	0.195652174	0.115789474	0.193548387	0.150537634	0.141509434	0.235294118	0.127659574	0.197802198	0.191489362	0.348314607	0.127906977	0.4	0.428571429	0.170454545	0.463414634	0.193181818	0.211111111	0.186813187	0.671428571	0.225806452	0.195652174	0.175824176	0.158878505	0.2	0.195876289	0.152173913	0.183908046
O=C(NCC1CC11CCN(CC1)C(=O)c1ccccc1)c1cc2ccncc2o1	0.227272727	0.430379747	0.195652174	0.165048544	0.275	0.283950617	0.21978022	0.455696203	0.227848101	0.341772152	0.240963855	0.164835165	0.191011236	0.227848101	0.455696203	0.172043011	0.164835165	0.230769231	0.240963855	0.282051282	0.21978022	0.243589744	0.425	0.164835165	0.235294118	0.149425287	0.690140845	0.206896552	0.164705882	0.414634146	0.233333333	0.268292683	0.161616162	0.414634146	0.27	0.183486239	0.225806452	0.218390805	0.171717172	0.384615385	0.41025641	0.2	0.252631579	0.140186916	0.195121951	0.177083333	0.240963855	0.164835165	0.210526316	0.231707317	0.268292683	0.163043478	0.234042553	0.407407407	0.41025641	0.473684211	0.195652174	0.41025641	0.13592233	0.434210526	0.233333333	0.22826087	0.260869565	0.156862745	0.188118812	0.341176471	0.202247191	0.291139241	0.13592233	0.432098765	0.460526316	0.739130435	0.163043478	0.163043478	0.224719101	0.4	0.154639175	0.21978022	0.177777778	0.414634146	0.233766234	0.44	0.197802198	0.421052632	0.193181818	0.43373494	0.321428571	0.21978022	0.2	0.379746835	0.13592233	0.690140845	0.170454545	0.137254902	0.13592233	0.183486239	0.188888889	0.170212766	0.266666667	0.182795699	0.451219512	0.163043478	0.206185567	0.273809524	0.455696203	0.753846154	0.202247191	0.173913043	0.215189873	0.217391304	0.244444444	0.168539326	0.206521739	0.172413793	0.166666667	0.240963855	0.157303371	0.2	0.23655914	0.157303371	0.255813953	0.13592233	0.218390805	0.163043478	0.197802198	0.20212766	0.481012658	0.195121951	0.163043478	0.317073171	0.158415842	0.369047619	0.417721519	0.149425287	0.325301205	0.739130435	0.287356322	0.19047619	0.193548387	0.2625	0.235294118	0.141509434	0.163043478	0.213483146	0.202247191	0.224719101	0.166666667	0.149425287	0.204301075	0.204301075	0.289156627	0.191011236	0.432098765	0.27173913	0.154639175	0.44	0.19047619	0.181818182	0.283783784	0.282352941	0.178217822	0.222222222	0.212765957	0.701492537	0.192307692	0.444444444	0.395348837	0.206521739	0.193548387	0.282352941	0.208333333	0.195402299	0.148514851	0.141304348	0.710144928	0.172413793	0.240506329	0.252631579	0.180851064	0.209302326	0.742424242	0.44	0.739130435	0.21978022	0.428571429	0.132653061	0.235294118	0.25	0.163043478	0.883333333	0.275	0.275	0.150943396	0.22826087	0.170454545	0.282352941	0.188888889	0.202380952	0.493150685	0.5125	0.247311828	0.210526316	0.163043478	0.235955056	0.211764706	0.253012048	0.2375	0.185185185	0.149425287	0.240963855	0.147058824	0.432098765	0.259259259	0.202247191	0.195121951	0.455696203	0.675324675	0.202247191	0.193548387	0.186813187	0.37037037	0.275	0.240963855	0.212765957	0.41025641	0.264367816	0.24691358	0.47826087	0.212765957	0.195652174	0.241758242	0.163043478	0.303797468	0.188888889	0.4375	0.282352941	0.157894737	0.191919192	0.244186047	0.219512195	0.227848101	0.139784946	0.275	0.204301075	0.202702703	0.369047619	0.195121951	0.204819277	0.268292683	0.7	0.202247191	0.168539326	0.18	0.402439024	0.253333333	0.234042553	0.238095238	0.4375	0.240963855	0.278481013	0.13592233	0.193548387	0.168316832	0.193548387	0.219512195	0.163043478	0.173913043	0.191011236	0.166666667	0.258823529	0.426666667	0.268292683	0.21875	0.221052632	0.175824176	0.182926829	0.235294118	0.206521739	0.195121951	0.240506329	0.611940299	0.278481013	0.228915663	0.1875	0.154761905	0.239130435	0.154639175	0.191919192	0.41025641	0.259259259	0.282352941	0.583333333	0.193548387	0.169811321	0.197802198	0.231578947	0.197916667	0.163043478	0.163043478	0.13592233	0.156862745	0.163461538	0.195652174	0.435897436	0.163043478	0.208333333	0.131868132	0.2	0.183908046	0.215909091	0.364705882	0.240963855	0.526315789	0.222222222	0.475	0.414634146	0.41025641	0.186813187	0.154639175	0.425	0.155963303	0.423076923	0.193548387	0.25974026	0.2375	0.423076923	0.415584416	0.164948454	0.204301075	0.742857143	0.455696203	0.253164557	0.26744186	0.233766234	0.244186047	0.244444444	0.148514851	0.197916667	0.2	0.163043478	0.146067416	0.208791209	0.202247191	0.184466019	0.753846154	1	0.289156627	0.37037037	0.395348837	0.188235294	0.148514851	0.461538462	0.253164557	0.197802198	0.191919192	0.2625	0.608695652	0.195652174	0.691176471	0.217391304	0.197802198	0.146788991	0.240963855	0.329268293	0.259259259	0.166666667	0.173913043	0.225806452	0.19266055	0.5	0.240963855	0.166666667	0.244186047	0.215053763	0.233333333	0.220930233	0.188118812	0.772727273	0.189473684	0.193181818	0.7	0.242105263	0.148514851	0.243589744	0.268817204	0.204819277	0.217391304	0.147058824	0.365853659	0.177777778	0.252747253	0.269662921	0.240963855	0.402439024	0.47826087	0.163043478	0.282352941	0.277108434	0.301204819	0.163043478	0.225	0.234567901	0.208791209	0.204301075	0.2	0.414634146	0.252873563	0.234042553	0.177083333	0.239583333	0.26744186	0.239130435	0.414634146	0.701492537	0.23255814	0.204301075	0.138613861	0.395348837	0.145833333	0.177083333	0.165137615	0.702702703	0.571428571	0.142857143	0.1875	0.161290323	0.153153153	0.219512195	0.425	0.302325581	0.455696203	0.44	0.163043478	0.247191011	0.173913043	0.240963855	0.282352941	0.263157895	0.278481013	0.723076923	0.22826087	0.21686747	0.883333333	0.547619048	0.164835165	0.41025641	0.163043478	0.240963855	0.238095238	0.163043478	0.255555556	0.24137931	0.215053763	0.287356322	0.2625	0.177083333	0.204301075	0.2	0.24691358	0.739130435	0.156862745	0.4	0.197916667	0.395061728	0.275862069	0.197530864	0.455696203	0.18627451	0.197916667	0.317073171	0.22826087	0.197802198	0.253164557	0.213483146	0.142857143	0.211111111	0.166666667	0.144230769	0.240963855	0.155555556	0.202247191	0.195652174	0.356321839	0.172839506	0.41025641	0.44	0.21686747	0.532467532	0.240963855	0.215909091	0.191011236	0.691176471	0.272727273	0.2	0.235294118	0.161904762	0.204301075	0.2	0.168539326	0.231707317
O=C(Nc1ccc(cc1)C(=O)NCC1CCOCC1)N1Cc2ccncc2C1	0.256097561	0.270588235	0.438356164	0.210526316	0.53968254	0.414285714	0.23255814	0.25	0.46031746	0.683333333	0.555555556	0.294871795	0.485294118	0.415384615	0.25	0.195402299	0.174418605	0.378787879	0.555555556	0.532258065	0.23255814	0.508196721	0.3625	0.174418605	0.25	0.1875	0.25	0.492537313	0.362318841	0.247191011	0.606060606	0.337837838	0.157894737	0.305882353	0.232323232	0.24	0.345679012	0.402777778	0.247191011	0.315217391	0.381578947	0.444444444	0.1875	0.17	0.453125	0.402597403	0.256410256	0.174418605	0.182795699	0.523809524	0.32	0.186046512	0.233333333	0.252873563	0.381578947	0.273809524	0.235294118	0.381578947	0.154639175	0.238095238	0.204545455	0.459459459	0.233333333	0.164948454	0.161616162	0.224719101	0.47826087	0.865384615	0.154639175	0.305882353	0.376623377	0.277777778	0.186046512	0.186046512	0.333333333	0.304878049	0.175824176	0.277108434	0.422535211	0.305882353	0.475409836	0.320512821	0.181818182	0.391891892	0.204819277	0.212765957	0.376623377	0.23255814	0.492753623	0.209302326	0.154639175	0.25	0.342465753	0.15625	0.154639175	0.24	0.457142857	0.381578947	0.197802198	0.418918919	0.266666667	0.186046512	0.217391304	0.52238806	0.25	0.26744186	0.259259259	0.355263158	0.281690141	0.528571429	0.38961039	0.5	0.472222222	0.366197183	0.408450704	0.195121951	0.195121951	0.492753623	0.182795699	0.195121951	0.634920635	0.154639175	0.402777778	0.186046512	0.223529412	0.186813187	0.317647059	0.453125	0.186046512	0.471428571	0.272727273	0.195652174	0.229885057	0.319444444	0.5	0.277777778	0.244186047	0.532258065	0.452054795	0.352112676	0.25	0.16	0.186046512	0.514705882	0.47826087	0.238095238	0.163043478	0.319444444	0.486111111	0.486111111	1	0.463768116	0.305882353	0.244444444	0.175824176	0.2875	0.2	0.168224299	0.232876712	0.733333333	0.1875	0.235294118	0.238636364	0.26744186	0.19	0.414285714	0.263736264	0.432432432	0.177777778	0.733333333	0.233333333	0.207317073	0.168421053	0.19047619	0.255555556	0.426470588	0.5	0.225806452	0.191011236	0.523076923	0.264367816	0.320512821	0.277777778	0.23255814	0.296296296	0.164835165	0.25	0.369863014	0.186046512	0.285714286	0.328767123	0.53968254	0.158415842	0.402597403	0.342465753	0.890909091	0.243902439	0.391304348	0.268292683	0.234042553	0.423076923	0.182795699	0.186046512	0.206896552	0.420289855	0.414285714	0.382352941	0.182692308	0.319444444	0.689655172	0.166666667	0.305882353	0.328767123	0.214285714	0.453125	0.25	0.425287356	0.259259259	0.177777778	0.391891892	0.218390805	0.53968254	0.555555556	0.329268293	0.381578947	0.265060241	0.371428571	0.227848101	0.238636364	0.235294118	0.44	0.186046512	0.195121951	0.214285714	0.447368421	0.733333333	0.179775281	0.164948454	0.186046512	0.376811594	0.46031746	0.202380952	0.53968254	0.486111111	0.448275862	0.195652174	0.453125	0.233766234	0.62295082	0.252747253	0.291139241	0.414285714	0.189473684	0.25	0.459016393	0.193548387	0.62295082	0.264367816	0.689655172	0.391304348	0.154639175	0.177777778	0.177083333	0.492957746	0.484375	0.186046512	0.197674419	0.422535211	0.388059701	0.214285714	0.416666667	0.523076923	0.217391304	0.275862069	0.36	0.210526316	0.287234043	0.23255814	0.453125	0.631578947	0.410958904	0.391304348	0.347222222	0.267605634	0.352941176	0.184782609	0.175824176	0.20212766	0.381578947	0.328767123	0.733333333	0.26744186	0.177777778	0.252631579	0.223529412	0.178947368	0.182795699	0.186046512	0.186046512	0.154639175	0.164948454	0.195876289	0.193181818	0.465753425	0.186046512	0.233333333	0.324324324	0.472972973	0.342465753	0.2	0.206521739	0.256410256	0.5	0.458333333	0.486842105	0.247191011	0.381578947	0.391891892	0.175824176	0.252873563	0.198019802	0.261904762	0.177777778	0.415384615	0.593220339	0.261904762	0.386666667	0.186813187	0.486111111	0.244680851	0.25	0.382352941	0.575757576	0.475409836	0.275	0.229885057	0.168421053	0.170212766	0.535211268	0.186046512	0.347222222	0.567164179	0.47826087	0.344827586	0.26744186	0.289156627	1	0.204545455	0.292134831	0.391304348	0.168421053	0.379746835	0.382352941	0.223529412	0.177083333	0.352112676	0.277108434	0.235294118	0.294117647	0.528571429	0.444444444	0.153846154	0.555555556	0.485714286	0.328767123	0.408450704	0.197674419	0.472972973	0.213592233	0.536231884	0.555555556	0.408450704	0.307692308	0.227272727	0.452054795	0.204819277	0.161616162	0.302325581	0.317073171	0.298701299	0.266666667	0.22826087	0.168421053	0.508196721	0.284090909	0.233766234	0.528571429	0.166666667	0.215909091	0.383561644	0.472972973	0.24137931	0.689655172	0.264367816	0.227848101	0.186046512	0.733333333	0.188235294	0.471428571	0.186046512	0.367647059	0.319444444	0.280487805	0.258823529	0.467741935	0.247191011	0.485714286	0.275862069	0.161290323	0.225806452	0.575757576	0.224719101	0.247191011	0.26744186	0.485294118	0.175824176	0.157894737	0.292134831	0.166666667	0.421052632	0.207920792	0.273684211	0.235294118	0.161616162	0.345679012	0.355263158	0.160377358	0.417910448	0.252873563	0.573529412	0.25	0.320512821	0.186046512	0.536231884	0.355263158	0.462686567	0.733333333	0.223404255	0.391304348	0.273809524	0.270588235	0.523809524	0.285714286	0.25	0.174418605	0.381578947	0.186046512	0.555555556	0.62295082	0.186046512	0.402597403	0.303797468	0.521126761	0.244186047	0.352112676	0.186813187	0.244186047	0.405797101	0.777777778	0.277777778	0.164948454	0.219512195	0.182795699	0.255813953	0.796610169	0.46031746	0.25	0.234042553	0.182795699	0.471428571	0.24137931	0.464788732	0.382352941	0.303797468	0.285714286	0.507246377	0.408450704	0.163265306	0.462686567	0.302631579	0.47826087	0.458333333	0.189473684	0.40625	0.381578947	0.2875	0.2	0.284090909	0.689655172	0.214285714	0.463768116	0.264367816	0.465753425	0.492753623	0.25	0.206185567	0.486111111	0.224719101	0.414285714	0.185185185
Cc1cc(ccn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	0.273809524	0.473684211	0.159574468	0.155339806	0.21686747	0.144444444	0.157894737	0.212765957	0.129411765	0.193181818	0.146067416	0.129032258	0.141304348	0.090909091	0.212765957	0.384615385	0.4	0.079545455	0.146067416	0.164705882	0.157894737	0.156626506	0.189473684	0.4	0.168539326	0.302631579	0.337078652	0.142857143	0.088888889	0.455696203	0.157894737	0.084210526	0.373493976	0.455696203	0.2	0.142857143	0.097087379	0.153846154	0.197916667	0.10619469	0.184782609	0.130952381	0.268817204	0.174757282	0.114942529	0.166666667	0.243902439	0.265060241	0.212765957	0.19047619	0.072916667	0.164835165	0.15	0.467532468	0.184782609	0.21978022	0.238636364	0.184782609	0.148514851	0.5	0.392405063	0.178947368	0.292134831	0.158415842	0.155339806	0.22826087	0.139784946	0.202380952	0.148514851	0.455696203	0.170212766	0.352272727	0.164835165	0.164835165	0.125	0.632352941	0.15625	0.195652174	0.09375	0.455696203	0.160493827	0.507042254	0.317073171	0.202247191	0.238095238	0.43902439	0.12244898	0.157894737	0.150537634	0.741935484	0.148514851	0.352272727	0.085106383	0.18556701	0.148514851	0.142857143	0.092783505	0.147368421	0.284090909	0.147368421	0.216494845	0.164835165	0.221052632	0.152173913	0.212765957	0.37804878	0.247058824	0.103092784	0.172839506	0.144329897	0.247191011	0.131868132	0.157894737	0.134831461	0.130434783	0.275	0.243902439	0.150537634	0.239130435	0.243902439	0.258823529	0.148514851	0.153846154	0.164835165	0.24137931	0.217391304	0.208333333	0.127906977	0.164835165	0.138297872	0.115384615	0.701492537	0.585714286	0.087912088	0.172043011	0.352272727	0.21978022	0.1	0.134020619	0.075268817	0.168539326	0.153846154	0.164835165	0.202247191	0.139784946	0.301204819	0.3875	0.087912088	0.15625	0.15625	0.204545455	0.153846154	0.455696203	0.288888889	0.180851064	0.507042254	0.215686275	0.131578947	0.08045977	0.213483146	0.168316832	0.26744186	0.241758242	0.37804878	0.182692308	0.197674419	0.451219512	0.12244898	0.447368421	0.213483146	0.23655914	0.240963855	0.161616162	0.223529412	0.392857143	0.134831461	0.243589744	0.229166667	0.392405063	0.157303371	0.357142857	0.507042254	0.352272727	0.157894737	0.493150685	0.235955056	0.168539326	0.405405405	0.164835165	0.365853659	0.074468085	0.21686747	0.152380952	0.317647059	0.085106383	0.2	0.164835165	0.176470588	0.227272727	0.188118812	0.23655914	0.212765957	0.164835165	0.252873563	0.120879121	0.107526882	0.088888889	0.133928571	0.087912088	0.133333333	0.183673469	0.455696203	0.074468085	0.247058824	0.127906977	0.212765957	0.306122449	0.247058824	0.157894737	0.091836735	0.71875	0.21686747	0.146067416	0.395061728	0.184782609	0.313253012	0.111111111	0.603174603	0.22826087	0.238636364	0.178947368	0.164835165	0.397260274	0.325	0.14	0.213483146	0.159574468	0.426829268	0.472222222	0.076086957	0.129411765	0.193181818	0.21686747	0.15625	0.1	0.701492537	0.127906977	0.222222222	0.226190476	0.372093023	0.191011236	0.131868132	0.147058824	0.605633803	0.094117647	0.25	0.197674419	0.461538462	0.133333333	0.298701299	0.148514851	0.157894737	0.360465116	0.157894737	0.222222222	0.164835165	0.38961039	0.153846154	0.08988764	0.308641975	0.191011236	0.183908046	0.247311828	0.25	0.104166667	0.246753247	0.146788991	0.341463415	0.127906977	0.127906977	0.175824176	0.298701299	0.10989011	0.146341463	0.090909091	0.241758242	0.180851064	0.21875	0.184782609	0.074468085	0.213483146	0.20212766	0.157894737	0.14953271	0.255813953	0.234042553	0.443037975	0.164835165	0.164835165	0.148514851	0.158415842	0.142857143	0.297619048	0.180851064	0.164835165	0.23655914	0.096774194	0.153061224	0.133333333	0.341772152	0.691176471	0.243902439	0.161616162	0.147368421	0.17	0.385542169	0.184782609	0.091836735	0.180851064	0.467532468	0.146788991	0.486486486	0.157894737	0.2	0.166666667	0.486486486	0.186813187	0.4	0.15625	0.32967033	0.212765957	0.126436782	0.227272727	0.160493827	0.261904762	0.21978022	0.161616162	0.443037975	0.141414141	0.164835165	0.086021505	0.147368421	0.139784946	0.344444444	0.37804878	0.37037037	0.204545455	1	0.565789474	0.123595506	0.161616162	0.215053763	0.126436782	0.24137931	0.206185567	0.075268817	0.392405063	0.238636364	0.373493976	0.144329897	0.161290323	0.148148148	0.146067416	0.136842105	0.074468085	0.130434783	0.38961039	0.153061224	0.151785714	0.170212766	0.146067416	0.130434783	0.277108434	0.166666667	0.145833333	0.253012048	0.155339806	0.414634146	0.098039216	0.155555556	0.340909091	0.158415842	0.161616162	0.156626506	0.285714286	0.222222222	0.144329897	0.16	0.632352941	0.153846154	0.141414141	0.244444444	0.133333333	0.676470588	0.603174603	0.164835165	0.213483146	0.5	0.138297872	0.164835165	0.077777778	0.076086957	0.238636364	0.275862069	0.130952381	0.402439024	0.213483146	0.25	0.287356322	0.372093023	0.227272727	0.255555556	0.402439024	0.37804878	0.129032258	0.460526316	0.163265306	0.565789474	0.26744186	0.142857143	0.155963303	0.373626374	0.172043011	0.166666667	0.118811881	0.138297872	0.154545455	0.1	0.467532468	0.168421053	0.212765957	0.507042254	0.164835165	0.145833333	0.103092784	0.2	0.213483146	0.279569892	0.298701299	0.3875	0.230769231	0.162790698	0.365853659	0.402173913	0.4	0.184782609	0.164835165	0.146067416	0.197674419	0.164835165	0.244444444	0.080808081	0.142857143	0.21978022	0.075268817	0.333333333	0.233333333	0.188235294	0.136363636	0.352272727	0.158415842	0.575757576	0.295454545	0.230769231	0.208791209	0.129411765	0.212765957	0.153846154	0.443037975	0.138297872	0.166666667	0.14893617	0.126436782	0.244186047	0.084210526	0.14893617	0.130434783	0.156862745	0.2	0.095744681	0.139784946	0.147368421	0.671428571	0.105882353	0.184782609	0.507042254	0.282051282	0.193877551	0.133333333	0.261904762	0.153846154	0.373493976	0.132653061	0.150537634	0.168539326	0.152380952	0.15625	0.22826087	0.131868132	0.315789474
O=C(NCc1ccc(cn1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	0.333333333	0.5125	0.168316832	0.163636364	0.222222222	0.166666667	0.155339806	0.23	0.141304348	0.212765957	0.193548387	0.117647059	0.175257732	0.129032258	0.23	0.314606742	0.310344828	0.106382979	0.193548387	0.173913043	0.155339806	0.166666667	0.196078431	0.310344828	0.164948454	0.2	0.361702128	0.189473684	0.126315789	0.55	0.226804124	0.108910891	0.28125	0.675675676	0.23853211	0.256880734	0.140186916	0.163265306	0.227722772	0.13559322	0.204081633	0.142857143	0.282828283	0.140350877	0.127659574	0.152380952	0.261363636	0.239130435	0.23	0.197802198	0.098039216	0.15	0.169811321	0.50617284	0.204081633	0.237113402	0.268817204	0.204081633	0.136363636	0.481012658	0.4	0.174757282	0.377777778	0.135135135	0.142857143	0.326086957	0.18556701	0.235955056	0.136363636	0.823529412	0.202020202	0.376344086	0.15	0.15	0.147058824	0.846153846	0.142857143	0.322222222	0.1875	0.675675676	0.170454545	0.68115942	0.285714286	0.221052632	0.255555556	0.443181818	0.144230769	0.155339806	0.183673469	0.581081081	0.136363636	0.376344086	0.132653061	0.169811321	0.136363636	0.256880734	0.23655914	0.156862745	0.284210526	0.156862745	0.233009709	0.15	0.315789474	0.173469388	0.23	0.402298851	0.306818182	0.16	0.142857143	0.224489796	0.333333333	0.191489362	0.19	0.182795699	0.298850575	0.247191011	0.180851064	0.183673469	0.255102041	0.180851064	0.234042553	0.136363636	0.163265306	0.15	0.27173913	0.222222222	0.288659794	0.127659574	0.15	0.16	0.116071429	0.5375	0.518987342	0.113402062	0.191919192	0.376344086	0.237113402	0.186813187	0.178217822	0.12371134	0.164948454	0.14159292	0.15	0.247311828	0.18556701	0.27173913	0.290322581	0.113402062	0.212121212	0.212121212	0.292134831	0.175257732	0.823529412	0.488095238	0.142857143	0.567567568	0.231481481	0.15	0.119565217	0.258064516	0.175925926	0.296703297	0.326086957	0.386363636	0.168141593	0.217391304	0.580246914	0.133333333	0.352272727	0.258064516	0.265306122	0.258426966	0.148148148	0.164948454	0.384615385	0.134020619	0.218390805	0.257425743	0.307692308	0.191489362	0.382022472	0.68115942	0.376344086	0.155339806	0.616438356	0.178217822	0.164948454	0.345238095	0.15	0.390804598	0.1	0.222222222	0.140350877	0.32967033	0.132653061	0.27173913	0.161616162	0.159574468	0.244680851	0.216981132	0.476190476	0.23	0.15	0.325842697	0.180851064	0.166666667	0.126315789	0.152542373	0.113402062	0.206521739	0.146788991	0.823529412	0.1	0.263736264	0.127659574	0.23	0.330097087	0.306818182	0.144230769	0.171717172	0.565789474	0.222222222	0.193548387	0.326086957	0.204081633	0.372093023	0.135416667	0.486486486	0.418604651	0.268817204	0.287234043	0.15	0.321428571	0.337209302	0.171428571	0.258064516	0.145631068	0.326315789	0.369047619	0.173913043	0.141304348	0.1875	0.222222222	0.212121212	0.114942529	0.5375	0.127659574	0.2	0.230769231	0.365591398	0.263736264	0.131313131	0.166666667	0.618421053	0.159090909	0.265306122	0.191489362	0.708333333	0.206521739	0.26744186	0.136363636	0.144230769	0.285714286	0.202020202	0.227272727	0.15	0.318181818	0.151515152	0.104166667	0.32183908	0.210526316	0.191489362	0.275510204	0.425287356	0.161616162	0.179775281	0.264150943	0.367816092	0.127659574	0.177777778	0.208333333	0.26744186	0.134020619	0.131868132	0.117021277	0.257731959	0.142857143	0.285714286	0.204081633	0.1	0.258064516	0.232323232	0.144230769	0.211009174	0.258064516	0.25	0.351648352	0.15	0.15	0.136363636	0.135135135	0.162162162	0.242105263	0.263157895	0.15	0.265306122	0.121212121	0.207920792	0.233333333	0.277777778	0.55	0.261363636	0.192307692	0.191919192	0.2	0.425287356	0.204081633	0.171717172	0.142857143	0.564102564	0.155172414	0.506329114	0.144230769	0.193181818	0.175824176	0.506329114	0.206185567	0.287234043	0.212121212	0.354166667	0.23	0.138297872	0.231578947	0.170454545	0.277777778	0.237113402	0.148148148	0.336956522	0.207920792	0.15	0.134020619	0.242105263	0.18556701	0.3	0.402298851	0.395348837	0.292134831	0.565789474	1	0.135416667	0.148148148	0.22	0.138297872	0.258064516	0.223300971	0.12371134	0.38372093	0.268817204	0.430232558	0.224489796	0.158415842	0.136752137	0.193548387	0.181818182	0.1	0.13	0.318181818	0.207920792	0.189655172	0.202020202	0.193548387	0.13	0.306818182	0.152380952	0.19	0.241758242	0.142857143	0.388888889	0.12037037	0.164948454	0.380434783	0.177570093	0.148148148	0.166666667	0.575	0.2	0.224489796	0.146788991	0.445783133	0.151515152	0.184466019	0.273684211	0.206521739	0.662162162	0.486486486	0.15	0.258064516	0.390243902	0.16	0.15	0.152173913	0.102040816	0.356321839	0.304347826	0.130434783	0.425287356	0.21875	0.530864198	0.222222222	0.459770115	0.231578947	0.340659341	0.425287356	0.386363636	0.163265306	0.348314607	0.14953271	0.802816901	0.204081633	0.163461538	0.184210526	0.410526316	0.191919192	0.142857143	0.150943396	0.126213592	0.142857143	0.161290323	0.564102564	0.212121212	0.23	0.68115942	0.15	0.178217822	0.16	0.21978022	0.258064516	0.376344086	0.26744186	0.395348837	0.273684211	0.197802198	0.390804598	0.422680412	0.310344828	0.204081633	0.15	0.193548387	0.191489362	0.15	0.44047619	0.104761905	0.222222222	0.237113402	0.12371134	0.287234043	0.276595745	0.145833333	0.224719101	0.376344086	0.135135135	0.467532468	0.242424242	0.234693878	0.279569892	0.129032258	0.23	0.205607477	0.351648352	0.16	0.163461538	0.181818182	0.138297872	0.397590361	0.098039216	0.193877551	0.13	0.144144144	0.21978022	0.108910891	0.18556701	0.18	0.518072289	0.107526882	0.204081633	0.567567568	0.238636364	0.223300971	0.206521739	0.277777778	0.175257732	0.382022472	0.153846154	0.183673469	0.164948454	0.171171171	0.212121212	0.257731959	0.131313131	0.252873563
O=C(Nc1ccc(cc1)C(=O)Nc1ccccn1)N1Cc2cccnc2C1	0.154761905	0.133333333	0.302631579	0.159574468	0.516666667	0.453125	0.219512195	0.155555556	0.482758621	0.397058824	0.4375	0.357142857	0.338028169	0.433333333	0.155555556	0.152941176	0.130952381	0.440677966	0.4375	0.390625	0.219512195	0.622641509	0.197674419	0.130952381	0.236842105	0.202702703	0.135416667	0.342857143	0.396825397	0.129032258	0.333333333	0.430769231	0.130434783	0.129032258	0.183673469	0.156862745	0.391891892	0.397058824	0.193181818	0.292134831	0.207317073	0.847826087	0.136842105	0.15625	0.474576271	0.378378378	0.243243243	0.130952381	0.168539326	0.343283582	0.388059701	0.170731707	0.220930233	0.131868132	0.207317073	0.174418605	0.178571429	0.207317073	0.139784946	0.152941176	0.162790698	0.397260274	0.141304348	0.150537634	0.172043011	0.183908046	0.333333333	0.421875	0.139784946	0.129032258	0.219512195	0.172043011	0.170731707	0.170731707	0.4	0.134831461	0.174418605	0.219512195	0.357142857	0.129032258	0.5	0.127906977	0.139534884	0.2125	0.189873418	0.125	0.408450704	0.219512195	0.328767123	0.126436782	0.152173913	0.147368421	0.373134328	0.141304348	0.139784946	0.156862745	0.411764706	0.337837838	0.144444444	0.302631579	0.14893617	0.170731707	0.177777778	0.352112676	0.155555556	0.157303371	0.185185185	0.328767123	0.349206349	0.311688312	0.202380952	0.367647059	0.298701299	0.358208955	0.342857143	0.164556962	0.194805195	0.328767123	0.142857143	0.194805195	0.385714286	0.139784946	0.397058824	0.170731707	0.180722892	0.172413793	0.164835165	0.474576271	0.170731707	0.347222222	0.292682927	0.130434783	0.147727273	0.369230769	0.337837838	0.172043011	0.21686747	0.459016393	0.315789474	0.384615385	0.236842105	0.145833333	0.170731707	0.310810811	0.333333333	0.240506329	0.134831461	0.369230769	0.294871795	0.294871795	0.391304348	0.319444444	0.129032258	0.139784946	0.16091954	0.141176471	0.163265306	0.155339806	0.272727273	0.38028169	0.173913043	0.151162791	0.157303371	0.144444444	0.164948454	0.223684211	0.12371134	0.388888889	0.136363636	0.38028169	0.153846154	0.192307692	0.153846154	0.189873418	0.138297872	0.378787879	0.403225806	0.14893617	0.176470588	0.347826087	0.142857143	0.127906977	0.172043011	0.219512195	0.125	0.123595506	0.236842105	0.27027027	0.170731707	0.186046512	0.4	0.516666667	0.15625	0.214285714	0.373134328	0.38028169	0.2	0.384615385	0.166666667	0.170212766	0.193181818	0.168539326	0.170731707	0.137931034	0.46031746	0.388059701	0.419354839	0.158415842	0.369230769	0.4375	0.152173913	0.129032258	0.4	0.170731707	0.474576271	0.155555556	0.282608696	0.185185185	0.19047619	0.347222222	0.136363636	0.516666667	0.4375	0.226190476	0.207317073	0.151162791	0.525423729	0.151898734	0.170454545	0.178571429	0.307692308	0.170731707	0.15	0.185185185	0.464788732	0.38028169	0.178571429	0.138297872	0.170731707	0.412698413	0.482758621	0.158536585	0.516666667	0.294871795	0.625	0.130434783	0.474576271	0.236111111	0.453125	0.136842105	0.215189873	0.367647059	0.175824176	0.142857143	0.456140351	0.153846154	0.409090909	0.130434783	0.4375	0.267605634	0.139784946	0.19047619	0.150537634	0.298701299	0.589285714	0.170731707	0.168674699	0.637931034	0.5	0.156626506	0.230769231	0.5	0.139784946	0.141304348	0.333333333	0.228571429	0.197916667	0.149425287	0.474576271	0.474576271	0.25974026	0.267605634	0.338235294	0.292307692	0.409836066	0.144444444	0.16091954	0.163043478	0.207317073	0.4	0.38028169	0.197674419	0.19047619	0.153061224	0.180722892	0.139784946	0.142857143	0.170731707	0.170731707	0.139784946	0.150537634	0.157894737	0.164705882	0.21686747	0.170731707	0.153846154	0.314285714	0.303797468	0.373134328	0.142857143	0.129032258	0.243243243	0.418918919	0.32	0.407894737	0.129032258	0.207317073	0.347222222	0.16091954	0.131868132	0.15	0.136363636	0.19047619	0.246376812	0.543859649	0.136363636	0.209876543	0.172413793	0.294871795	0.15625	0.155555556	0.517241379	0.4	0.5	0.230769231	0.21686747	0.153846154	0.142857143	0.320512821	0.170731707	0.338235294	0.32	0.333333333	0.233333333	0.157303371	0.188235294	0.391304348	0.123595506	0.135416667	1	0.153846154	0.197674419	0.517241379	0.180722892	0.163043478	0.384615385	0.149425287	0.178571429	0.142857143	0.311688312	0.361111111	0.14	0.4375	0.361111111	0.4	0.362318841	0.168674699	0.320512821	0.155339806	0.333333333	0.4375	0.362318841	0.230769231	0.214285714	0.298701299	0.189873418	0.172043011	0.191011236	0.36	0.342857143	0.136842105	0.215909091	0.153846154	0.622641509	0.138297872	0.236111111	0.311688312	0.139784946	0.16091954	0.357142857	0.337662338	0.159090909	0.4375	0.142857143	0.151898734	0.170731707	0.38028169	0.158536585	0.347222222	0.170731707	0.426229508	0.390625	0.178571429	0.16091954	0.49122807	0.129032258	0.420289855	0.141304348	0.133333333	0.14893617	0.4	0.157303371	0.129032258	0.144444444	0.417910448	0.147727273	0.142857143	0.135416667	0.125	0.307692308	0.148514851	0.15	0.192771084	0.147368421	0.320512821	0.347222222	0.13592233	0.348484848	0.131868132	0.328947368	0.155555556	0.127906977	0.170731707	0.587301587	0.328767123	0.243243243	0.38028169	0.147368421	0.267605634	0.147727273	0.214285714	0.343283582	0.186046512	0.133333333	0.130952381	0.207317073	0.170731707	0.4375	0.409090909	0.170731707	0.2	0.310810811	0.307692308	0.21686747	0.384615385	0.186046512	0.174418605	0.516666667	0.451612903	0.172043011	0.150537634	0.119047619	0.155555556	0.159090909	0.369863014	0.482758621	0.155555556	0.170212766	0.142857143	0.347222222	0.228915663	0.324324324	0.517241379	0.182926829	0.347826087	0.342465753	0.362318841	0.136842105	0.243243243	0.347826087	0.333333333	0.302631579	0.126315789	0.527272727	0.207317073	0.141176471	0.216216216	0.188888889	0.4375	0.156626506	0.319444444	0.155555556	0.328947368	0.328767123	0.236842105	0.15625	0.294871795	0.170454545	0.367647059	0.168831169
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1	0.178947368	0.13592233	0.14	0.569620253	0.177777778	0.136842105	0.369047619	0.178217822	0.202380952	0.182795699	0.150537634	0.182795699	0.111111111	0.10989011	0.178217822	0.20212766	0.222222222	0.123595506	0.150537634	0.142857143	0.369047619	0.147727273	0.123809524	0.222222222	0.297619048	0.195402299	0.180952381	0.112244898	0.095744681	0.132075472	0.15	0.125	0.19	0.142857143	0.224299065	0.494382022	0.134615385	0.157894737	0.090909091	0.150442478	0.14	0.162790698	0.160377358	0.555555556	0.146067416	0.426829268	0.114583333	0.222222222	0.166666667	0.129032258	0.113402062	0.656716418	0.263157895	0.145631068	0.14	0.171717172	0.175257732	0.14	0.779411765	0.153061224	0.173469388	0.231578947	0.153846154	0.605263158	0.569620253	0.113207547	0.11	0.177777778	0.779411765	0.142857143	0.161616162	0.158878505	0.656716418	0.656716418	0.13	0.148514851	0.611111111	0.095238095	0.1	0.142857143	0.164705882	0.142857143	0.215053763	0.131313131	0.172043011	0.138888889	0.116504854	0.369047619	0.12	0.189473684	0.657534247	0.137614679	0.103092784	0.463414634	0.779411765	0.494382022	0.132653061	0.163265306	0.156862745	0.14	0.160377358	0.656716418	0.174757282	0.121212121	0.178217822	0.145631068	0.168421053	0.098039216	0.136363636	0.104761905	0.115384615	0.14893617	0.12745098	0.081632653	0.09	0.126315789	0.138297872	0.12	0.166666667	0.138297872	0.178947368	0.779411765	0.157894737	0.656716418	0.177083333	0.17	0.152380952	0.2	0.656716418	0.131313131	0.152380952	0.144230769	0.148514851	0.11827957	0.14	0.158878505	0.221052632	0.142857143	0.105769231	0.105263158	0.297619048	0.736111111	0.656716418	0.098039216	0.11	0.118811881	0.183673469	0.11827957	0.104761905	0.104761905	0.168421053	0.134020619	0.142857143	0.152380952	0.633802817	0.142857143	0.162162162	0.505617978	0.112359551	0.164948454	0.205882353	0.175257732	0.145631068	0.156862745	0.542168675	0.136842105	0.127272727	0.161616162	0.173469388	0.164948454	0.142857143	0.173913043	1	0.112244898	0.140186916	0.23255814	0.108695652	0.171428571	0.210526316	0.113402062	0.166666667	0.142857143	0.158878505	0.369047619	0.14	0.116504854	0.297619048	0.135416667	0.656716418	0.147058824	0.115789474	0.177777778	0.555555556	0.125	0.103092784	0.164948454	0.3875	0.153846154	0.177083333	0.19047619	0.121495327	0.166666667	0.656716418	0.1875	0.126315789	0.102040816	0.131868132	0.466666667	0.11827957	0.150537634	0.571428571	0.142857143	0.127659574	0.15625	0.2	0.178217822	0.1875	0.168421053	0.61971831	0.098039216	0.161616162	0.177777778	0.150537634	0.134615385	0.14	0.163265306	0.141304348	0.152173913	0.156862745	0.175257732	0.13592233	0.656716418	0.150537634	0.168421053	0.166666667	0.164948454	0.540540541	0.184466019	0.180851064	0.106382979	0.202380952	0.1	0.177777778	0.104761905	0.134146341	0.144230769	0.2	0.106382979	0.173913043	0.138888889	0.099009901	0.255813953	0.564102564	0.155339806	0.113636364	0.176470588	0.213483146	0.133333333	0.150537634	0.129032258	0.592105263	0.61971831	0.173076923	0.105769231	0.195402299	0.656716418	0.217391304	0.222222222	0.146067416	0.168421053	0.132653061	0.213483146	0.163461538	0.176470588	0.088235294	0.097826087	0.238095238	0.173469388	0.2	0.159090909	0.131313131	0.129032258	0.127659574	0.192771084	0.10989011	0.168316832	0.633802817	0.161904762	0.14	0.127659574	0.164948454	0.168316832	0.61971831	0.542168675	0.177083333	0.163461538	0.178217822	0.656716418	0.656716418	0.779411765	0.605263158	0.5625	0.2	0.115384615	0.656716418	0.142857143	0.163043478	0.102803738	0.080808081	0.180851064	0.153846154	0.114583333	0.153846154	0.117647059	0.161904762	0.142857143	0.14	0.098039216	0.633802817	0.134615385	0.529411765	0.15	0.61971831	0.147727273	0.144444444	0.15	0.13	0.181818182	0.104761905	0.177570093	0.178217822	0.144444444	0.215053763	0.164705882	0.11	0.115384615	1	0.178217822	0.145631068	0.656716418	0.115789474	0.106796117	0.11	0.125	0.145631068	0.148514851	0.168421053	0.161616162	0.148148148	0.153846154	1	0.134615385	0.144444444	0.177083333	0.161904762	0.105263158	0.161616162	0.175257732	0.133333333	0.104761905	0.20212766	0.535714286	0.150537634	0.118811881	0.127659574	0.172043011	0.217391304	0.145631068	0.505617978	0.138613861	0.150537634	0.172043011	0.121212121	0.285714286	0.116504854	0.184782609	0.569620253	0.174757282	0.147058824	0.079207921	0.14953271	0.270833333	1	0.147727273	0.161904762	0.106382979	0.104761905	0.613333333	0.16	0.170212766	0.123809524	0.17	0.150537634	0.155339806	0.152173913	0.656716418	0.164948454	0.157894737	0.131313131	0.656716418	0.108695652	0.11827957	0.163265306	0.148514851	0.176470588	0.142857143	0.22826087	0.176470588	0.193877551	0.160377358	0.215053763	0.18	0.142857143	0.156862745	0.157894737	0.208333333	0.676056338	0.148148148	0.128712871	0.114285714	0.523255814	0.150442478	0.117647059	0.61038961	0.18	0.191489362	0.517241379	0.168539326	0.134615385	0.126213592	0.178217822	0.142857143	0.656716418	0.18556701	0.098039216	0.150537634	0.164948454	0.169811321	0.129032258	0.148514851	0.114285714	0.117021277	0.147058824	0.155172414	0.222222222	0.14	0.656716418	0.150537634	0.213483146	0.656716418	0.114285714	0.166666667	0.114285714	0.221052632	0.105263158	0.17	0.16	0.164835165	0.153846154	0.158878505	0.605263158	0.184782609	0.19	0.181818182	0.161616162	0.174418605	0.178217822	0.543209877	0.178217822	0.131313131	0.3	0.118811881	0.144444444	0.166666667	0.125	0.20212766	0.172043011	0.518518519	0.150537634	0.125	0.11	0.117647059	0.161904762	0.137931034	0.14	0.142857143	0.179775281	0.184466019	0.150537634	0.180851064	0.134020619	0.144230769	0.126213592	0.12	0.297619048	0.555555556	0.104761905	0.156862745	0.255813953	0.193181818
Cc1nc(C)c(o1)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.195652174	0.23655914	0.333333333	0.140186916	0.283950617	0.292682927	0.153061224	0.409638554	0.222222222	0.44	0.25	0.227272727	0.317073171	0.2375	0.409638554	0.144329897	0.14893617	0.225	0.25	0.397260274	0.153061224	0.269230769	0.68115942	0.14893617	0.163043478	0.159090909	0.418604651	0.3375	0.21686747	0.229166667	0.241758242	0.277108434	0.13592233	0.229166667	0.183486239	0.159292035	0.247311828	0.2	0.168316832	0.376344086	0.647058824	0.225	0.21	0.158878505	0.234567901	0.23655914	0.206896552	0.14893617	0.17	0.373333333	0.277108434	0.135416667	0.168316832	0.221052632	0.647058824	0.425	0.154639175	0.647058824	0.122641509	0.233333333	0.20212766	0.263736264	0.216494845	0.142857143	0.119266055	0.234042553	0.329268293	0.386666667	0.122641509	0.229166667	0.661764706	0.418604651	0.135416667	0.135416667	0.233333333	0.212765957	0.128712871	0.255555556	0.227272727	0.229166667	0.227848101	0.222222222	0.168421053	0.666666667	0.150537634	0.24742268	0.313953488	0.153061224	0.341463415	0.193548387	0.122641509	0.418604651	0.220930233	0.123809524	0.122641509	0.159292035	0.211111111	0.191489362	0.221052632	0.317647059	0.406976744	0.135416667	0.166666667	0.3625	0.409638554	0.45	0.159574468	0.222222222	0.152941176	0.325581395	0.373493976	0.23255814	0.345238095	0.223529412	0.215909091	0.179775281	0.141304348	0.341463415	0.206185567	0.141304348	0.392405063	0.122641509	0.2	0.135416667	0.168421053	0.161616162	0.4	0.234567901	0.135416667	0.41025641	0.19	0.181818182	0.225806452	0.214285714	0.417721519	0.418604651	0.2	0.228915663	0.313953488	0.240963855	0.163043478	0.128440367	0.135416667	0.341463415	0.329268293	0.193548387	0.14	0.214285714	0.325581395	0.325581395	0.379746835	0.333333333	0.229166667	0.214285714	0.163265306	0.235955056	0.165137615	0.157894737	0.168674699	0.37037037	0.152380952	0.191489362	0.183673469	0.432098765	0.145454545	0.709677419	0.22	0.22826087	0.164948454	0.37037037	0.18	0.152173913	0.134615385	0.138297872	0.463414634	0.223529412	0.333333333	0.222222222	0.13	0.358974359	0.444444444	0.222222222	0.418604651	0.153061224	0.217391304	0.13	0.163043478	0.35443038	0.135416667	0.455696203	0.283950617	0.283950617	0.117117117	0.352941176	0.220930233	0.37037037	0.159574468	0.2875	0.441558442	0.397727273	0.356321839	0.17	0.135416667	0.191489362	0.206896552	0.261904762	0.24691358	0.150442478	0.214285714	0.25	0.144230769	0.229166667	0.268292683	0.172043011	0.234567901	0.409638554	0.471910112	0.159574468	0.13	0.222222222	0.189473684	0.283950617	0.25	0.318181818	0.647058824	0.217391304	0.256097561	0.209302326	0.16	0.154639175	0.337209302	0.135416667	0.193181818	0.159574468	0.444444444	0.37037037	0.131313131	0.153846154	0.172043011	0.228915663	0.222222222	0.125	0.283950617	0.325581395	0.213333333	0.181818182	0.234567901	0.159090909	0.341772152	0.475609756	0.184782609	0.218390805	0.153846154	0.21875	0.263157895	0.204081633	0.358974359	0.231578947	0.25	0.373333333	0.122641509	0.13	0.132075472	0.313953488	0.243902439	0.135416667	0.134020619	0.227272727	0.19047619	0.211111111	0.676923077	0.277108434	0.19	0.191919192	0.224719101	0.151162791	0.174311927	0.189473684	0.234567901	0.25	0.692307692	0.373333333	0.238095238	0.276315789	0.222222222	0.208333333	0.163265306	0.153846154	0.647058824	0.268292683	0.37037037	0.432098765	0.13	0.145454545	0.168421053	0.202020202	0.181818182	0.135416667	0.135416667	0.122641509	0.142857143	0.138888889	0.142857143	0.628571429	0.135416667	0.18	0.206896552	0.318181818	0.220930233	0.172043011	0.204081633	0.206896552	0.493670886	0.34939759	0.481481481	0.229166667	0.647058824	0.222222222	0.151515152	0.234042553	0.132743363	0.22826087	0.13	0.455882353	0.328947368	0.22826087	0.656716418	0.15	0.325581395	0.409090909	0.409638554	0.2625	0.321428571	0.227848101	0.197802198	0.212765957	0.134615385	0.158415842	0.221052632	0.135416667	0.195402299	0.333333333	0.329268293	0.291666667	0.45	0.461538462	0.379746835	0.215053763	0.22	0.197674419	0.134615385	1	0.2625	0.15625	0.153846154	0.240963855	0.361445783	0.154639175	0.409638554	0.325581395	0.247191011	0.114035088	0.25	0.353658537	0.268292683	0.215909091	0.134020619	0.234042553	0.168141593	0.661764706	0.25	0.215909091	0.211111111	0.161616162	0.345238095	0.175824176	0.119266055	0.4875	0.223404255	0.229885057	0.423529412	0.165048544	0.134615385	0.269230769	0.212121212	0.159090909	0.325581395	0.133333333	0.2	0.255813953	0.348837209	0.23655914	0.25	0.21875	0.209302326	0.135416667	0.37037037	0.186813187	0.392405063	0.135416667	0.234567901	0.214285714	0.154639175	0.175257732	0.240506329	0.242105263	0.261363636	0.191919192	0.138613861	0.21	0.321428571	0.208333333	0.242105263	0.432098765	0.255813953	0.163265306	0.125	0.22	0.166666667	0.292134831	0.14159292	0.391304348	0.435897436	0.12962963	0.234042553	0.195652174	0.120689655	0.243902439	0.234042553	0.407407407	0.409638554	0.222222222	0.135416667	0.255555556	0.222222222	0.438356164	0.37037037	0.22	0.373333333	0.443037975	0.197916667	0.373333333	0.455696203	0.346938776	0.14893617	0.647058824	0.135416667	0.25	0.358974359	0.135416667	0.369047619	0.264367816	0.32183908	0.2	0.240963855	0.12745098	0.163265306	0.238095238	0.256097561	0.418604651	0.142857143	0.202247191	0.17	0.337209302	0.361445783	0.2375	0.409638554	0.160377358	0.181818182	0.41025641	0.15	0.337349398	0.2625	0.157894737	0.204545455	0.233333333	0.215909091	0.130841121	0.438356164	0.218390805	0.329268293	0.333333333	0.176470588	0.2125	0.647058824	0.235955056	0.131868132	0.411764706	0.25	0.184782609	0.333333333	0.426829268	0.357142857	0.341463415	0.163043478	0.137614679	0.325581395	0.16	0.218390805	0.157303371
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncccn1)N1Cc2ccccc2C1	0.158536585	0.123595506	0.347222222	0.150537634	0.483333333	0.716981132	0.209876543	0.146067416	0.473684211	0.388059701	0.428571429	0.388059701	0.347826087	0.555555556	0.146067416	0.142857143	0.120481928	0.566037736	0.428571429	0.581818182	0.209876543	0.527272727	0.2625	0.120481928	0.226666667	0.175675676	0.163043478	0.373134328	0.409836066	0.131868132	0.361111111	0.568965517	0.120879121	0.131868132	0.175257732	0.171717172	0.507462687	0.388059701	0.211764706	0.395061728	0.243589744	0.596153846	0.127659574	0.147368421	0.465517241	0.369863014	0.232876712	0.120481928	0.172413793	0.375	0.542372881	0.160493827	0.240963855	0.122222222	0.243589744	0.151162791	0.168674699	0.243589744	0.130434783	0.129411765	0.152941176	0.369863014	0.131868132	0.141304348	0.163043478	0.24691358	0.362318841	0.412698413	0.130434783	0.131868132	0.289473684	0.215909091	0.160493827	0.160493827	0.627118644	0.125	0.151162791	0.256410256	0.388059701	0.131868132	0.490909091	0.117647059	0.11627907	0.25	0.194805195	0.127659574	0.53125	0.209876543	0.357142857	0.11627907	0.130434783	0.175824176	0.40625	0.131868132	0.130434783	0.171717172	0.424242424	0.328767123	0.122222222	0.347222222	0.139784946	0.160493827	0.181818182	0.446153846	0.146067416	0.188235294	0.189873418	0.376811594	0.257575758	0.356164384	0.2375	0.358208955	0.342465753	0.390625	0.393939394	0.153846154	0.184210526	0.357142857	0.146067416	0.184210526	0.376811594	0.130434783	0.388059701	0.160493827	0.185185185	0.162790698	0.155555556	0.465517241	0.160493827	0.484375	0.316455696	0.120879121	0.164705882	0.5	0.46969697	0.215909091	0.222222222	0.45	0.342465753	0.543859649	0.226666667	0.136842105	0.160493827	0.338028169	0.362318841	0.246753247	0.125	0.5	0.337837838	0.337837838	0.382352941	0.430769231	0.131868132	0.130434783	0.151162791	0.144578313	0.166666667	0.17	0.413793103	0.371428571	0.152173913	0.141176471	0.16091954	0.147727273	0.144329897	0.263888889	0.126315789	0.38028169	0.113636364	0.371428571	0.144444444	0.197368421	0.144444444	0.179487179	0.166666667	0.369230769	0.440677966	0.139784946	0.166666667	0.378787879	0.172413793	0.117647059	0.215909091	0.209876543	0.114942529	0.126436782	0.226666667	0.295774648	0.160493827	0.219512195	0.561403509	0.483333333	0.135416667	0.265822785	0.40625	0.371428571	0.189873418	0.396825397	0.156626506	0.186813187	0.226190476	0.172413793	0.160493827	0.127906977	0.428571429	0.568965517	0.592592593	0.15	0.5	0.428571429	0.130434783	0.131868132	0.561403509	0.175	0.465517241	0.146067416	0.364705882	0.189873418	0.180722892	0.397058824	0.113636364	0.483333333	0.428571429	0.24691358	0.243589744	0.141176471	0.795918367	0.141025641	0.174418605	0.168674699	0.388888889	0.160493827	0.139240506	0.189873418	0.5	0.371428571	0.154761905	0.117021277	0.146341463	0.581818182	0.473684211	0.1625	0.483333333	0.337837838	0.551020408	0.120879121	0.465517241	0.225352113	0.421875	0.164835165	0.220779221	0.358208955	0.193181818	0.133333333	0.653061224	0.157303371	0.4	0.133333333	0.428571429	0.294117647	0.130434783	0.180722892	0.141304348	0.324324324	0.553571429	0.160493827	0.158536585	0.453125	0.465517241	0.146341463	0.253333333	0.467741935	0.130434783	0.144444444	0.382352941	0.217391304	0.215053763	0.139534884	0.465517241	0.465517241	0.376811594	0.294117647	0.483333333	0.301587302	0.527272727	0.147727273	0.151162791	0.166666667	0.243589744	0.561403509	0.371428571	0.21686747	0.180722892	0.144329897	0.170731707	0.142857143	0.120879121	0.160493827	0.160493827	0.130434783	0.141304348	0.14893617	0.154761905	0.253164557	0.160493827	0.144444444	0.40625	0.328947368	0.40625	0.105882353	0.119565217	0.232876712	0.471428571	0.405797101	0.458333333	0.131868132	0.243589744	0.397058824	0.151162791	0.134831461	0.141414141	0.126436782	0.180722892	0.272727273	0.457627119	0.126436782	0.246753247	0.149425287	0.337837838	0.184782609	0.146067416	1	0.391304348	0.490909091	0.205128205	0.207317073	0.144444444	0.120879121	0.311688312	0.160493827	0.348484848	0.347222222	0.362318841	0.252873563	0.188235294	0.253164557	0.382352941	0.126436782	0.138297872	0.517241379	0.144444444	0.2625	1	0.170731707	0.166666667	0.543859649	0.139534884	0.168674699	0.146067416	0.356164384	0.352112676	0.131313131	0.428571429	0.5	0.561403509	0.352941176	0.158536585	0.328947368	0.17	0.462686567	0.428571429	0.352941176	0.236842105	0.204819277	0.38028169	0.194805195	0.163043478	0.223529412	0.428571429	0.46031746	0.164835165	0.220930233	0.144444444	0.527272727	0.129032258	0.225352113	0.356164384	0.130434783	0.137931034	0.388059701	0.442857143	0.149425287	0.428571429	0.159090909	0.141025641	0.160493827	0.371428571	0.148148148	0.484375	0.160493827	0.574074074	0.526315789	0.168674699	0.164705882	0.482142857	0.131868132	0.391304348	0.144444444	0.123595506	0.139784946	0.391304348	0.16091954	0.131868132	0.147727273	0.430769231	0.125	0.133333333	0.138297872	0.127906977	0.388888889	0.14	0.20212766	0.25974026	0.138297872	0.383561644	0.338028169	0.12745098	0.5	0.134831461	0.434782609	0.146067416	0.117647059	0.160493827	0.420289855	0.376811594	0.25	0.371428571	0.138297872	0.294117647	0.151162791	0.19047619	0.396825397	0.219512195	0.13592233	0.120481928	0.243589744	0.160493827	0.428571429	0.4	0.160493827	0.234567901	0.439393939	0.351351351	0.222222222	0.543859649	0.176470588	0.164705882	0.483333333	0.442622951	0.215909091	0.141304348	0.108433735	0.146067416	0.136363636	0.361111111	0.473684211	0.146067416	0.186813187	0.120879121	0.484375	0.204819277	0.352112676	1	0.172839506	0.4	0.333333333	0.352941176	0.127659574	0.25	0.4	0.362318841	0.347222222	0.117021277	0.490909091	0.243589744	0.144578313	0.205479452	0.220930233	0.428571429	0.146341463	0.430769231	0.146067416	0.434782609	0.357142857	0.226666667	0.147368421	0.337837838	0.16091954	0.358208955	0.157894737
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CC(C1)O2)c1ccc2nccn2c1	0.438356164	0.358024691	0.138297872	0.193877551	0.269230769	0.16091954	0.186813187	0.166666667	0.205128205	0.211764706	0.204819277	0.119565217	0.144444444	0.220779221	0.166666667	0.358974359	0.256097561	0.1625	0.204819277	0.154761905	0.186813187	0.175	0.15625	0.256097561	0.2	0.243589744	0.181818182	0.133333333	0.129411765	0.37804878	0.213483146	0.147727273	0.230769231	0.361445783	0.24	0.211538462	0.305882353	0.240963855	0.177083333	0.138888889	0.150537634	0.192307692	0.333333333	0.166666667	0.172839506	0.208791209	0.315789474	0.197674419	0.647058824	0.195121951	0.134831461	0.195402299	0.20212766	0.3875	0.150537634	0.172043011	0.910714286	0.150537634	0.163265306	0.376623377	0.301204819	0.208791209	0.37804878	0.18556701	0.181818182	0.275862069	0.130434783	0.222222222	0.163265306	0.298850575	0.161290323	0.360465116	0.195402299	0.195402299	0.152173913	0.26744186	0.184782609	0.255813953	0.119565217	0.361445783	0.277777778	0.3125	0.177777778	0.166666667	0.728813559	0.348837209	0.136842105	0.186813187	0.129032258	0.247058824	0.163265306	0.181818182	0.111111111	0.189473684	0.163265306	0.211538462	0.168539326	0.244186047	0.353658537	0.114583333	0.171717172	0.195402299	0.540540541	0.155555556	0.166666667	0.193548387	0.733333333	0.117021277	0.148148148	0.135416667	0.345679012	0.174418605	0.14893617	0.222222222	0.228915663	0.298701299	0.149425287	0.129032258	0.382716049	0.149425287	0.235294118	0.163265306	0.240963855	0.195402299	0.709677419	0.666666667	0.175257732	0.217948718	0.195402299	0.153846154	0.175257732	0.230769231	0.313253012	0.102272727	0.175824176	0.360465116	0.252873563	0.182926829	0.125	0.126436782	0.2	0.168316832	0.195402299	0.235294118	0.130434783	0.247058824	0.238636364	0.102272727	0.135416667	0.135416667	0.223529412	0.119565217	0.298850575	0.310344828	0.184782609	0.381578947	0.564102564	0.186915888	0.164556962	0.218390805	0.46835443	0.550724638	0.541666667	0.180851064	0.174757282	0.16091954	0.344827586	0.213483146	0.227272727	0.218390805	0.506666667	0.74137931	0.177083333	0.146067416	0.173469388	0.192771084	0.1875	0.234042553	0.459459459	0.134831461	0.191489362	0.3125	0.360465116	0.186813187	0.304878049	0.255813953	0.2	0.228915663	0.195402299	0.195652174	0.137931034	0.269230769	0.19	0.279069767	0.111111111	0.218390805	0.195402299	0.126436782	0.177777778	0.156862745	0.269662921	0.647058824	0.195402299	0.3375	0.162790698	0.147727273	0.142857143	0.179245283	0.102272727	0.204819277	0.163265306	0.298850575	0.137931034	0.552238806	0.217948718	0.166666667	0.177570093	0.733333333	0.186813187	0.117021277	0.24137931	0.269230769	0.204819277	0.206521739	0.150537634	0.38961039	0.166666667	0.302631579	0.585714286	0.910714286	0.182795699	0.195402299	0.282051282	0.575757576	0.204301075	0.218390805	0.188888889	0.210526316	0.238095238	0.154761905	0.205128205	0.170454545	0.269230769	0.135416667	0.162162162	0.230769231	0.217948718	0.197530864	0.2625	0.171717172	0.268292683	0.202380952	0.210526316	0.417721519	0.151898734	0.395061728	0.231707317	0.302325581	0.204819277	0.289473684	0.163265306	0.186813187	0.32183908	0.14893617	0.25974026	0.195402299	0.478873239	0.240963855	0.144578313	0.386666667	0.155555556	0.21686747	0.390243902	0.4125	0.11827957	0.160493827	0.205882353	0.384615385	0.217948718	0.202531646	0.166666667	0.289473684	0.164705882	0.15	0.105882353	0.3875	0.184782609	0.575342466	0.150537634	0.137931034	0.218390805	0.180851064	0.186813187	0.198019802	0.606060606	0.373493976	0.244444444	0.195402299	0.195402299	0.163265306	0.18556701	0.191919192	0.426666667	0.159574468	0.195402299	0.506666667	0.098901099	0.144329897	0.176470588	0.283950617	0.255555556	0.315789474	0.189473684	0.138297872	0.197916667	0.241758242	0.150537634	0.117021277	0.184782609	0.37037037	0.182692308	0.5	0.186813187	0.160493827	0.170731707	0.5	0.152173913	0.235955056	0.135416667	0.178217822	0.166666667	0.170731707	0.247058824	0.277777778	0.316455696	0.297619048	0.177083333	0.217391304	0.180851064	0.195402299	0.125	0.138297872	0.130434783	0.239583333	0.193548387	0.197802198	0.223529412	0.24137931	0.258064516	0.180722892	0.177083333	0.15625	0.170731707	1	0.61971831	0.126436782	0.186813187	0.910714286	0.178947368	0.135416667	0.177777778	0.184466019	0.204819277	0.139784946	0.137931034	0.186046512	0.478873239	0.206521739	0.198113208	0.173913043	0.204819277	0.186046512	0.253012048	0.182795699	0.14893617	0.619047619	0.181818182	0.212765957	0.134020619	0.228915663	0.183673469	0.210526316	0.177083333	0.175	0.306818182	0.197530864	0.135416667	0.163265306	0.282352941	0.157303371	0.305882353	0.25	0.204819277	0.258426966	0.302631579	0.195402299	0.218390805	0.226190476	0.153846154	0.195402299	0.158536585	0.114942529	0.621212121	0.535211268	0.207792208	0.255555556	0.247058824	0.345238095	0.294117647	0.303370787	0.247058824	0.353658537	0.255555556	0.180851064	0.183908046	0.224719101	0.166666667	0.3	0.215909091	0.111111111	0.192307692	0.366666667	0.163043478	0.17	0.15625	0.153846154	0.179245283	0.141176471	0.37037037	0.147368421	0.166666667	0.3125	0.195402299	0.213483146	0.117021277	0.176470588	0.218390805	0.285714286	0.289473684	0.184782609	0.30952381	0.139534884	0.195652174	0.365591398	0.256097561	0.150537634	0.195402299	0.204819277	0.231707317	0.195402299	0.279069767	0.129032258	0.134020619	0.252873563	0.126436782	0.447368421	0.676923077	0.164705882	0.209876543	0.360465116	0.18556701	0.291139241	0.333333333	0.170212766	0.213483146	0.189873418	0.166666667	0.216494845	0.244444444	0.153846154	0.195652174	0.139784946	0.170731707	0.640625	0.097826087	0.191011236	0.186046512	0.16	0.176470588	0.122222222	0.130434783	0.126315789	0.223404255	0.15	0.150537634	0.381578947	0.633333333	0.18556701	0.204819277	0.507246377	0.119565217	0.178947368	0.147368421	0.129032258	0.2	0.19	0.135416667	0.656716418	0.202380952	0.342465753
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CNC(=O)C2)C1)c1ccc2nccn2c1	0.407407407	0.38372093	0.126213592	0.177570093	0.24137931	0.157894737	0.181818182	0.198019802	0.183908046	0.191489362	0.172043011	0.108910891	0.108910891	0.119565217	0.198019802	0.32183908	0.230769231	0.120879121	0.172043011	0.152173913	0.181818182	0.157303371	0.153846154	0.230769231	0.193548387	0.23255814	0.177570093	0.121212121	0.09375	0.311827957	0.193877551	0.195652174	0.21	0.311827957	0.231481481	0.205357143	0.276595745	0.217391304	0.173076923	0.137931034	0.171717172	0.172413793	0.404494382	0.153153153	0.155555556	0.19	0.313253012	0.178947368	0.728571429	0.150537634	0.195652174	0.189473684	0.207920792	0.304347826	0.171717172	0.191919192	0.611111111	0.171717172	0.14953271	0.352941176	0.3	0.166666667	0.340659341	0.180952381	0.177570093	0.25	0.118811881	0.186813187	0.14953271	0.257731959	0.17	0.340425532	0.189473684	0.189473684	0.15	0.216494845	0.18	0.21875	0.098039216	0.311827957	0.24691358	0.252747253	0.173469388	0.163265306	0.656716418	0.453488372	0.158415842	0.181818182	0.117647059	0.210526316	0.14953271	0.177570093	0.101010101	0.173076923	0.14953271	0.205357143	0.141414141	0.221052632	0.411764706	0.126213592	0.179245283	0.189473684	0.5	0.164948454	0.198019802	0.188118812	0.661764706	0.096153846	0.133333333	0.113207547	0.296703297	0.134020619	0.125	0.255813953	0.193548387	0.238636364	0.135416667	0.117647059	0.457831325	0.135416667	0.2	0.14953271	0.217391304	0.189473684	0.61971831	0.724637681	0.182692308	0.168539326	0.189473684	0.212765957	0.160377358	0.198019802	0.282608696	0.115789474	0.208333333	0.340425532	0.255319149	0.139784946	0.114285714	0.114583333	0.193548387	0.154545455	0.189473684	0.266666667	0.118811881	0.25	0.216494845	0.115789474	0.113207547	0.113207547	0.177083333	0.131313131	0.257731959	0.28125	0.18	0.357142857	0.578313253	0.225225225	0.134831461	0.18556701	0.470588235	0.364705882	0.463414634	0.188118812	0.171171171	0.170212766	0.298969072	0.17	0.21875	0.18556701	0.525	0.666666667	0.161904762	0.132653061	0.169811321	0.161290323	0.168539326	0.25	0.409638554	0.12244898	0.18627451	0.252747253	0.340425532	0.181818182	0.247311828	0.21875	0.193548387	0.206521739	0.189473684	0.19	0.2	0.24137931	0.185185185	0.265957447	0.101010101	0.173469388	0.189473684	0.114583333	0.197916667	0.175925926	0.232323232	0.728571429	0.189473684	0.318181818	0.12371134	0.12244898	0.129032258	0.185840708	0.115789474	0.159574468	0.14953271	0.257731959	0.161290323	0.506666667	0.168539326	0.198019802	0.173913043	0.661764706	0.181818182	0.096153846	0.206185567	0.24137931	0.172043011	0.188118812	0.171717172	0.380952381	0.163043478	0.255813953	0.5	0.611111111	0.166666667	0.189473684	0.26744186	0.527027027	0.21	0.18556701	0.183673469	0.203883495	0.22826087	0.127659574	0.183908046	0.131313131	0.24137931	0.113207547	0.144578313	0.198019802	0.168539326	0.152173913	0.235955056	0.179245283	0.22826087	0.157894737	0.215686275	0.273684211	0.149425287	0.435294118	0.182795699	0.260416667	0.159574468	0.258823529	0.14953271	0.181818182	0.291666667	0.103773585	0.23255814	0.189473684	0.425	0.191489362	0.130434783	0.37804878	0.164948454	0.195652174	0.413793103	0.355555556	0.097087379	0.144444444	0.2	0.285714286	0.168539326	0.168539326	0.175257732	0.258823529	0.161290323	0.134831461	0.107526882	0.518987342	0.18	0.476190476	0.171717172	0.161290323	0.18556701	0.2	0.181818182	0.171171171	0.533333333	0.5	0.24742268	0.189473684	0.189473684	0.14953271	0.180952381	0.175925926	0.380952381	0.156862745	0.189473684	0.525	0.101010101	0.111111111	0.147368421	0.269662921	0.232323232	0.313253012	0.196078431	0.126213592	0.203883495	0.22	0.171717172	0.096153846	0.18	0.318681319	0.168141593	0.329545455	0.181818182	0.170454545	0.153846154	0.329545455	0.161616162	0.214285714	0.113207547	0.174311927	0.198019802	0.166666667	0.223404255	0.24691358	0.329411765	0.372093023	0.161904762	0.21	0.142857143	0.189473684	0.102040816	0.115384615	0.118811881	0.219047619	0.188118812	0.191919192	0.177083333	0.206185567	0.223300971	0.163043478	0.161904762	0.153846154	0.166666667	0.61971831	1	0.114583333	0.181818182	0.611111111	0.174757282	0.113207547	0.161616162	0.18018018	0.172043011	0.12745098	0.161290323	0.15625	0.425	0.188118812	0.192982456	0.181818182	0.172043011	0.15625	0.255555556	0.178217822	0.13592233	0.585714286	0.177570093	0.205882353	0.112149533	0.206521739	0.179245283	0.215686275	0.161904762	0.157303371	0.278350515	0.152173913	0.113207547	0.14953271	0.242105263	0.142857143	0.276595745	0.252631579	0.159574468	0.24742268	0.255813953	0.189473684	0.18556701	0.217391304	0.1875	0.189473684	0.130434783	0.115789474	0.506493506	0.493670886	0.172413793	0.22	0.223404255	0.29787234	0.265957447	0.275510204	0.223404255	0.304347826	0.22	0.188118812	0.166666667	0.216494845	0.152380952	0.26	0.195876289	0.112149533	0.1875	0.281553398	0.183673469	0.155963303	0.121495327	0.128712871	0.175438596	0.139784946	0.318681319	0.18	0.198019802	0.252747253	0.189473684	0.206185567	0.096153846	0.147368421	0.18556701	0.285714286	0.258823529	0.18	0.252631579	0.126315789	0.19	0.36	0.230769231	0.171717172	0.189473684	0.172043011	0.182795699	0.189473684	0.239583333	0.1875	0.112149533	0.255319149	0.114583333	0.4	0.685714286	0.14893617	0.163043478	0.340425532	0.180952381	0.247191011	0.301075269	0.19	0.17	0.170454545	0.198019802	0.221153846	0.24742268	0.212765957	0.19	0.116504854	0.166666667	0.52	0.111111111	0.161616162	0.15625	0.146788991	0.147368421	0.111111111	0.118811881	0.126213592	0.192307692	0.134831461	0.171717172	0.357142857	0.550724638	0.203883495	0.159574468	0.37804878	0.131313131	0.18627451	0.204081633	0.117647059	0.193548387	0.174311927	0.113207547	0.666666667	0.157894737	0.304878049
O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccccc2C1	0.127906977	0.096774194	0.302631579	0.135416667	0.4	0.5	0.176470588	0.155555556	0.457627119	0.338028169	0.4375	0.357142857	0.484375	0.563636364	0.155555556	0.101123596	0.091954023	0.574074074	0.4375	0.459016393	0.176470588	0.433333333	0.240963855	0.091954023	0.189873418	0.141025641	0.147368421	0.593220339	0.62962963	0.129032258	0.351351351	0.5	0.11827957	0.129032258	0.171717172	0.134615385	0.68852459	0.376811594	0.166666667	0.385542169	0.2375	0.440677966	0.113402062	0.11	0.426229508	0.291139241	0.194805195	0.091954023	0.11827957	0.343283582	0.5	0.103448276	0.193181818	0.119565217	0.2375	0.147727273	0.137931034	0.2375	0.104166667	0.101123596	0.123595506	0.307692308	0.129032258	0.103092784	0.135416667	0.2875	0.573770492	0.378787879	0.104166667	0.141304348	0.265822785	0.172043011	0.103448276	0.103448276	0.462686567	0.10989011	0.097826087	0.315789474	0.417910448	0.129032258	0.473684211	0.127906977	0.088888889	0.227848101	0.13253012	0.102040816	0.470588235	0.176470588	0.564516129	0.076923077	0.104166667	0.147368421	0.4375	0.105263158	0.104166667	0.134615385	0.432835821	0.302631579	0.107526882	0.32	0.14893617	0.103448276	0.191011236	0.371428571	0.155555556	0.157303371	0.129411765	0.405797101	0.214285714	0.553846154	0.21686747	0.367647059	0.538461538	0.378787879	0.424242424	0.15	0.15	0.564516129	0.11827957	0.15	0.310810811	0.104166667	0.376811594	0.103448276	0.152941176	0.108695652	0.164835165	0.426229508	0.103448276	0.405797101	0.292682927	0.083333333	0.10989011	0.435483871	0.394366197	0.172043011	0.174418605	0.459016393	0.538461538	1	0.189873418	0.1	0.103448276	0.293333333	0.573770492	0.180722892	0.097826087	0.435483871	0.53030303	0.53030303	0.352112676	0.338028169	0.141304348	0.152173913	0.097826087	0.114942529	0.128712871	0.112149533	0.423728814	0.342465753	0.113402062	0.137931034	0.131868132	0.144444444	0.107843137	0.24	0.12371134	0.388888889	0.086956522	0.342465753	0.105263158	0.134146341	0.105263158	0.189873418	0.150537634	0.338235294	0.403225806	0.173913043	0.111111111	0.388059701	0.168539326	0.127906977	0.172043011	0.176470588	0.125	0.098901099	0.189873418	0.253333333	0.103448276	0.214285714	0.516666667	0.4	0.099009901	0.2	0.4375	0.342465753	0.142857143	0.343283582	0.152941176	0.195652174	0.235294118	0.11827957	0.103448276	0.137931034	0.415384615	0.55	0.62962963	0.17	0.435483871	0.4375	0.104166667	0.141304348	0.516666667	0.129411765	0.426229508	0.155555556	0.325842697	0.129411765	0.136363636	0.426470588	0.075268817	0.4	0.4375	0.197674419	0.2375	0.125	0.525423729	0.12345679	0.157303371	0.137931034	0.416666667	0.103448276	0.12195122	0.129411765	0.405405405	0.342465753	0.1	0.114583333	0.129411765	0.561403509	0.457627119	0.202531646	0.4	0.53030303	0.529411765	0.083333333	0.426229508	0.219178082	0.347826087	0.14893617	0.2	0.328571429	0.126315789	0.11827957	0.596153846	0.117021277	0.328571429	0.142857143	0.4375	0.267605634	0.104166667	0.136363636	0.126315789	0.449275362	0.412698413	0.103448276	0.102272727	0.338028169	0.5	0.129411765	0.230769231	0.388059701	0.104166667	0.141304348	0.655172414	0.194444444	0.197916667	0.123595506	0.426229508	0.474576271	0.385714286	0.267605634	0.444444444	0.292307692	0.433333333	0.119565217	0.097826087	0.150537634	0.2375	0.516666667	0.342465753	0.226190476	0.136363636	0.164948454	0.113636364	0.115789474	0.094736842	0.103448276	0.103448276	0.104166667	0.103092784	0.170212766	0.112359551	0.24691358	0.103448276	0.105263158	0.333333333	0.492753623	0.483870968	0.090909091	0.082474227	0.194805195	0.438356164	0.596774194	0.38961039	0.129032258	0.2375	0.426470588	0.097826087	0.119565217	0.12745098	0.123595506	0.136363636	0.228571429	0.375	0.123595506	0.225	0.120879121	0.53030303	0.180851064	0.155555556	0.543859649	0.324324324	0.473684211	0.170731707	0.174418605	0.105263158	0.094736842	0.320512821	0.103448276	0.378787879	0.546875	0.573770492	0.206521739	0.157303371	0.2625	0.352112676	0.075268817	0.12371134	0.384615385	0.105263158	0.240963855	0.543859649	0.126436782	0.114583333	1	0.136363636	0.137931034	0.142857143	0.553846154	0.306666667	0.096153846	0.4375	0.814814815	0.516666667	0.323943662	0.102272727	0.337662338	0.226804124	0.408450704	0.4375	0.323943662	0.185185185	0.172413793	0.408450704	0.13253012	0.135416667	0.177777778	0.64516129	0.424242424	0.173913043	0.188888889	0.105263158	0.433333333	0.150537634	0.219178082	0.553846154	0.104166667	0.086021505	0.319444444	0.410958904	0.172413793	0.4375	0.106382979	0.12345679	0.103448276	0.342465753	0.117647059	0.405797101	0.103448276	0.553571429	0.561403509	0.151162791	0.122222222	0.440677966	0.129032258	0.324324324	0.153846154	0.120879121	0.125	0.324324324	0.183908046	0.129032258	0.144444444	0.439393939	0.097826087	0.106382979	0.12371134	0.1	0.291139241	0.126213592	0.18556701	0.269230769	0.101010101	0.355263158	0.310810811	0.103773585	0.459016393	0.119565217	0.364864865	0.155555556	0.127906977	0.103448276	0.351351351	0.405797101	0.243243243	0.342465753	0.184782609	0.267605634	0.134831461	0.186046512	0.40625	0.214285714	0.112149533	0.091954023	0.2375	0.103448276	0.4375	0.328571429	0.103448276	0.243902439	0.405797101	0.342105263	0.174418605	1	0.120879121	0.10989011	0.4	0.451612903	0.172043011	0.103092784	0.08045977	0.106382979	0.146067416	0.333333333	0.433333333	0.155555556	0.12244898	0.094736842	0.405797101	0.172413793	0.507692308	0.543859649	0.154761905	0.409090909	0.342465753	0.323943662	0.102040816	0.243243243	0.388059701	0.573770492	0.546875	0.103092784	0.448275862	0.2375	0.114942529	0.153846154	0.202247191	0.4375	0.129411765	0.338028169	0.130434783	0.364864865	0.564516129	0.189873418	0.132653061	0.53030303	0.107526882	0.328571429	0.139240506
CC(C)(C)OC(=O)N1CC2(CC2CNC(=O)c2cc3ccncc3o2)C1	0.202247191	0.454545455	0.197802198	0.166666667	0.231707317	0.170454545	0.170212766	0.561643836	0.170731707	0.329113924	0.2	0.153846154	0.206896552	0.142857143	0.561643836	0.161290323	0.153846154	0.130952381	0.2	0.207317073	0.170212766	0.2	0.329411765	0.153846154	0.181818182	0.164705882	0.545454545	0.209302326	0.152941176	0.402439024	0.208791209	0.131868132	0.163265306	0.402439024	0.211538462	0.163636364	0.153061224	0.166666667	0.173469388	0.237623762	0.513888889	0.158536585	0.242105263	0.152380952	0.168674699	0.178947368	0.214285714	0.153846154	0.175257732	0.25	0.131868132	0.152173913	0.173469388	0.4125	0.513888889	0.405063291	0.184782609	0.513888889	0.148514851	0.459459459	0.222222222	0.217391304	0.25	0.158415842	0.155339806	0.20212766	0.204545455	0.278481013	0.148514851	0.402439024	0.325301205	0.545454545	0.152173913	0.152173913	0.125	0.405063291	0.144329897	0.170212766	0.141304348	0.402439024	0.175	0.426666667	0.2	0.35443038	0.168539326	0.43902439	0.170212766	0.170212766	0.215909091	0.384615385	0.148514851	0.545454545	0.133333333	0.15	0.148514851	0.163636364	0.139784946	0.172043011	0.284090909	0.313253012	0.388235294	0.152173913	0.303370787	0.218390805	0.561643836	0.591549296	0.177777778	0.138297872	0.158536585	0.206521739	0.233333333	0.170454545	0.222222222	0.16091954	0.130434783	0.2	0.146067416	0.215909091	0.2	0.146067416	0.258823529	0.148514851	0.166666667	0.152173913	0.186813187	0.204301075	0.380952381	0.168674699	0.152173913	0.202247191	0.148514851	0.357142857	0.405063291	0.253164557	0.211111111	0.545454545	0.21978022	0.151162791	0.195652174	0.136363636	0.181818182	0.153846154	0.152173913	0.229885057	0.204545455	0.2	0.15625	0.253164557	0.206521739	0.206521739	0.277108434	0.329113924	0.402439024	0.247311828	0.15625	0.426666667	0.319148936	0.151785714	0.13253012	0.270588235	0.18	0.211111111	0.189473684	0.852459016	0.182692308	0.373333333	0.38372093	0.30952381	0.195652174	0.270588235	0.210526316	0.170454545	0.161616162	0.155555556	0.581081081	0.174418605	0.197530864	0.388235294	0.157894737	0.211764706	0.605633803	0.426666667	0.545454545	0.170212766	0.415584416	0.145833333	0.181818182	0.209302326	0.152173913	0.6	0.134831461	0.231707317	0.152380952	0.217391304	0.133333333	0.270588235	0.177777778	0.204819277	0.421052632	0.348314607	0.223404255	0.175257732	0.152173913	0.197802198	0.172413793	0.144444444	0.139534884	0.165137615	0.253164557	0.2	0.16	0.402439024	0.122222222	0.177777778	0.168674699	0.561643836	0.488372093	0.177777778	0.145833333	0.138297872	0.392405063	0.231707317	0.2	0.20212766	0.513888889	0.252873563	0.136363636	0.422535211	0.177083333	0.184782609	0.178947368	0.152173913	0.243902439	0.164835165	0.280898876	0.270588235	0.147368421	0.206185567	0.204545455	0.125	0.170731707	0.153846154	0.231707317	0.206521739	0.142857143	0.357142857	0.168674699	0.164705882	0.240963855	0.573333333	0.177777778	0.170454545	0.158415842	0.407407407	0.134146341	0.197916667	0.240963855	0.407407407	0.2	0.234567901	0.148514851	0.145833333	0.17	0.208791209	0.178571429	0.152173913	0.163043478	0.179775281	0.154761905	0.247058824	0.358974359	0.226190476	0.221052632	0.197916667	0.152173913	0.142857143	0.179245283	0.195652174	0.168674699	0.197530864	0.3375	0.234567901	0.147727273	0.175	0.129411765	0.22826087	0.15625	0.17	0.513888889	0.122222222	0.270588235	0.37804878	0.145833333	0.171428571	0.2	0.221052632	0.212765957	0.152173913	0.152173913	0.148514851	0.158415842	0.165048544	0.172043011	0.337349398	0.152173913	0.210526316	0.133333333	0.20212766	0.133333333	0.23255814	0.385542169	0.214285714	0.32183908	0.197802198	0.314606742	0.419753086	0.513888889	0.138297872	0.15625	0.4125	0.157407407	0.428571429	0.145833333	0.263157895	0.209876543	0.428571429	0.384615385	0.154639175	0.206521739	0.53164557	0.561643836	0.139534884	0.24137931	0.175	0.261904762	0.206521739	0.161616162	0.2	0.189473684	0.152173913	0.134831461	0.211111111	0.204545455	0.18627451	0.591549296	0.608695652	0.277108434	0.392405063	0.38372093	0.149425287	0.161616162	0.361445783	0.139534884	0.186813187	0.181818182	0.136363636	1	0.184782609	0.583333333	0.206521739	0.24137931	0.148148148	0.2	0.2	0.122222222	0.168539326	0.163043478	0.20212766	0.183486239	0.325301205	0.2	0.168539326	0.218390805	0.204301075	0.208791209	0.195402299	0.155339806	0.589041096	0.142857143	0.130434783	0.573333333	0.181818182	0.161616162	0.2	0.244680851	0.164705882	0.206521739	0.16	0.3875	0.179775281	0.189473684	0.272727273	0.2	0.390243902	0.422535211	0.152173913	0.270588235	0.220930233	0.188888889	0.152173913	0.127906977	0.112359551	0.184782609	0.180851064	0.172839506	0.419753086	0.227272727	0.197916667	0.178947368	0.229166667	0.24137931	0.215053763	0.419753086	0.686567164	0.193181818	0.193548387	0.151515152	0.38372093	0.159574468	0.178947368	0.166666667	0.506024096	0.329268293	0.155339806	0.141414141	0.163043478	0.154545455	0.137931034	0.4125	0.233333333	0.561643836	0.426666667	0.152173913	0.208791209	0.138297872	0.416666667	0.270588235	0.38372093	0.234567901	0.681818182	0.217391304	0.219512195	0.6	0.465909091	0.153846154	0.513888889	0.152173913	0.2	0.240963855	0.152173913	0.230769231	0.138297872	0.191489362	0.21978022	0.136363636	0.166666667	0.206521739	0.174418605	0.204819277	0.545454545	0.158415842	0.405405405	0.175257732	0.671641791	0.264367816	0.215189873	0.561643836	0.165048544	0.212765957	0.202247191	0.178947368	0.213483146	0.139534884	0.188888889	0.240963855	0.2	0.168539326	0.156862745	0.416666667	0.131868132	0.204545455	0.329268293	0.376470588	0.175	0.513888889	0.426666667	0.162790698	0.376470588	0.2	0.204545455	0.329113924	0.628571429	0.206521739	0.215909091	0.181818182	0.163461538	0.206521739	0.20212766	0.170454545	0.176470588
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1ccc2nccn2c1	0.432432432	0.353658537	0.136842105	0.204081633	0.265822785	0.159090909	0.184782609	0.164948454	0.202531646	0.209302326	0.21686747	0.106382979	0.155555556	0.266666667	0.164948454	0.35443038	0.253012048	0.160493827	0.21686747	0.152941176	0.184782609	0.172839506	0.142857143	0.253012048	0.197674419	0.240506329	0.18	0.144444444	0.141176471	0.390243902	0.224719101	0.146067416	0.22826087	0.373493976	0.25	0.221153846	0.317647059	0.238095238	0.175257732	0.137614679	0.14893617	0.189873418	0.329545455	0.165048544	0.170731707	0.206521739	0.311688312	0.195402299	0.637681159	0.192771084	0.133333333	0.193181818	0.2	0.382716049	0.14893617	0.170212766	1	0.14893617	0.161616162	0.371794872	0.297619048	0.206521739	0.373493976	0.183673469	0.18	0.287356322	0.141304348	0.234567901	0.161616162	0.310344828	0.159574468	0.356321839	0.193181818	0.193181818	0.150537634	0.279069767	0.182795699	0.26744186	0.130434783	0.373493976	0.273972603	0.325	0.175824176	0.164835165	0.716666667	0.344827586	0.135416667	0.184782609	0.139784946	0.244186047	0.161616162	0.18	0.122222222	0.1875	0.161616162	0.221153846	0.179775281	0.24137931	0.34939759	0.113402062	0.17	0.193181818	0.554054054	0.153846154	0.164948454	0.191489362	0.721311475	0.127659574	0.146341463	0.145833333	0.341463415	0.186046512	0.159574468	0.219512195	0.240963855	0.278481013	0.147727273	0.139784946	0.37804878	0.147727273	0.23255814	0.161616162	0.238095238	0.193181818	0.725806452	0.656716418	0.18556701	0.215189873	0.193181818	0.152173913	0.173469388	0.22826087	0.30952381	0.101123596	0.173913043	0.356321839	0.25	0.195121951	0.135416667	0.137931034	0.197674419	0.166666667	0.193181818	0.23255814	0.141304348	0.244186047	0.235955056	0.101123596	0.145833333	0.145833333	0.235294118	0.11827957	0.310344828	0.32183908	0.182795699	0.376623377	0.556962025	0.185185185	0.148148148	0.229885057	0.4625	0.611940299	0.534246575	0.178947368	0.173076923	0.159090909	0.356321839	0.197802198	0.224719101	0.229885057	0.5	0.728813559	0.175257732	0.144444444	0.171717172	0.19047619	0.185185185	0.244680851	0.453333333	0.146067416	0.189473684	0.325	0.356321839	0.184782609	0.317073171	0.252873563	0.197674419	0.226190476	0.193181818	0.193548387	0.136363636	0.265822785	0.188118812	0.275862069	0.122222222	0.229885057	0.193181818	0.125	0.175824176	0.155339806	0.280898876	0.637681159	0.193181818	0.35	0.16091954	0.159090909	0.154761905	0.188679245	0.101123596	0.21686747	0.161616162	0.310344828	0.136363636	0.544117647	0.215189873	0.164948454	0.175925926	0.721311475	0.184782609	0.127659574	0.238636364	0.265822785	0.21686747	0.204301075	0.14893617	0.384615385	0.164705882	0.298701299	0.6	1	0.193548387	0.193181818	0.278481013	0.567164179	0.20212766	0.229885057	0.186813187	0.208333333	0.235294118	0.166666667	0.202531646	0.181818182	0.265822785	0.145833333	0.16	0.22826087	0.215189873	0.180722892	0.259259259	0.17	0.25	0.2	0.208333333	0.467532468	0.15	0.390243902	0.228915663	0.313953488	0.21686747	0.285714286	0.161616162	0.184782609	0.318181818	0.159574468	0.256410256	0.193181818	0.472222222	0.238095238	0.142857143	0.381578947	0.153846154	0.214285714	0.385542169	0.425	0.129032258	0.158536585	0.215686275	0.379746835	0.215189873	0.215189873	0.164835165	0.285714286	0.162790698	0.148148148	0.104651163	0.382716049	0.182795699	0.589041096	0.14893617	0.136363636	0.229885057	0.178947368	0.184782609	0.207920792	0.597014925	0.369047619	0.241758242	0.193181818	0.193181818	0.161616162	0.183673469	0.202020202	0.421052632	0.170212766	0.193181818	0.5	0.097826087	0.154639175	0.188235294	0.280487805	0.252747253	0.311688312	0.1875	0.14893617	0.195876289	0.252747253	0.14893617	0.127659574	0.182795699	0.365853659	0.192307692	0.557142857	0.184782609	0.158536585	0.168674699	0.557142857	0.150537634	0.233333333	0.145833333	0.176470588	0.164948454	0.168674699	0.244186047	0.273972603	0.3125	0.294117647	0.175257732	0.215053763	0.191489362	0.193181818	0.136363636	0.14893617	0.141304348	0.237113402	0.191489362	0.195652174	0.235294118	0.238636364	0.268817204	0.178571429	0.175257732	0.154639175	0.168674699	0.910714286	0.611111111	0.137931034	0.184782609	1	0.189473684	0.145833333	0.175824176	0.182692308	0.21686747	0.150537634	0.136363636	0.183908046	0.472222222	0.217391304	0.20754717	0.172043011	0.21686747	0.183908046	0.25	0.180851064	0.159574468	0.609375	0.18	0.210526316	0.144329897	0.226190476	0.193877551	0.208333333	0.175257732	0.172839506	0.318181818	0.180722892	0.145833333	0.161616162	0.279069767	0.155555556	0.317647059	0.261363636	0.21686747	0.255555556	0.298701299	0.193181818	0.229885057	0.223529412	0.152173913	0.193181818	0.156626506	0.113636364	0.636363636	0.527777778	0.205128205	0.266666667	0.244186047	0.357142857	0.290697674	0.3	0.244186047	0.365853659	0.266666667	0.178947368	0.195402299	0.222222222	0.164948454	0.311111111	0.213483146	0.11	0.201923077	0.409090909	0.161290323	0.168316832	0.166666667	0.152173913	0.177570093	0.139534884	0.365853659	0.145833333	0.164948454	0.325	0.193181818	0.224719101	0.127659574	0.174418605	0.229885057	0.296703297	0.285714286	0.182795699	0.337349398	0.151162791	0.193548387	0.361702128	0.253012048	0.14893617	0.193181818	0.21686747	0.228915663	0.193181818	0.290697674	0.127659574	0.144329897	0.25	0.137931034	0.441558442	0.666666667	0.162790698	0.222222222	0.356321839	0.183673469	0.2875	0.329411765	0.168421053	0.224719101	0.1875	0.164948454	0.214285714	0.241758242	0.152173913	0.193548387	0.150537634	0.168674699	0.65625	0.096774194	0.202247191	0.183908046	0.158415842	0.174418605	0.120879121	0.141304348	0.136842105	0.221052632	0.148148148	0.14893617	0.376623377	0.62295082	0.183673469	0.21686747	0.478873239	0.11827957	0.177083333	0.145833333	0.139784946	0.197674419	0.2	0.145833333	0.647058824	0.2	0.337837838
O=C(NCC1CC11CCN(CC1)C(=O)C1CCCO1)c1cc2ccncc2o1	0.21978022	0.432098765	0.189473684	0.160377358	0.220930233	0.175824176	0.163265306	0.43902439	0.162790698	0.313253012	0.277108434	0.135416667	0.211111111	0.149425287	0.43902439	0.166666667	0.159574468	0.137931034	0.277108434	0.197674419	0.163265306	0.204819277	0.376470588	0.159574468	0.173913043	0.144444444	0.618421053	0.227272727	0.146067416	0.43373494	0.239130435	0.163043478	0.145631068	0.43373494	0.238095238	0.189189189	0.158415842	0.159574468	0.166666667	0.29	0.395061728	0.151162791	0.257731959	0.126126126	0.147727273	0.16	0.23255814	0.159574468	0.191919192	0.223529412	0.175824176	0.145833333	0.19	0.409638554	0.395061728	0.455696203	0.189473684	0.395061728	0.121495327	0.417721519	0.252747253	0.195876289	0.252631579	0.141509434	0.138888889	0.21875	0.235955056	0.280487805	0.121495327	0.43373494	0.390243902	0.618421053	0.145833333	0.145833333	0.131313131	0.4375	0.138613861	0.341176471	0.172043011	0.43373494	0.166666667	0.441558442	0.204301075	0.423076923	0.186813187	0.418604651	0.225806452	0.163265306	0.206521739	0.382716049	0.121495327	0.618421053	0.164835165	0.133333333	0.121495327	0.189189189	0.170212766	0.153061224	0.258064516	0.177083333	0.435294118	0.145833333	0.188118812	0.235955056	0.43902439	0.671428571	0.195652174	0.290697674	0.151162791	0.23655914	0.23655914	0.175824176	0.212765957	0.153846154	0.161290323	0.204545455	0.139784946	0.206521739	0.216494845	0.139784946	0.233333333	0.121495327	0.159574468	0.145833333	0.191489362	0.183673469	0.5	0.147727273	0.145833333	0.233333333	0.132075472	0.356321839	0.419753086	0.119565217	0.241758242	0.618421053	0.23655914	0.170454545	0.212765957	0.142857143	0.173913043	0.127272727	0.145833333	0.21978022	0.235955056	0.217391304	0.15	0.119565217	0.369047619	0.369047619	0.294117647	0.184782609	0.43373494	0.263157895	0.138613861	0.441558442	0.196261682	0.17699115	0.139534884	0.34939759	0.161904762	0.215053763	0.193877551	0.671428571	0.165137615	0.426666667	0.447058824	0.163265306	0.2	0.34939759	0.202020202	0.188888889	0.133333333	0.125	0.657534247	0.153846154	0.188235294	0.257731959	0.163265306	0.229885057	0.661971831	0.441558442	0.618421053	0.163265306	0.430379747	0.128712871	0.173913043	0.213483146	0.145833333	0.68115942	0.166666667	0.220930233	0.136363636	0.234042553	0.164835165	0.287356322	0.170212766	0.181818182	0.473684211	0.409090909	0.252631579	0.191919192	0.145833333	0.215053763	0.164835165	0.320987654	0.146067416	0.169642857	0.119565217	0.218390805	0.132075472	0.43373494	0.166666667	0.195652174	0.147727273	0.43902439	0.552941176	0.195652174	0.14	0.168421053	0.373493976	0.220930233	0.277108434	0.206185567	0.395061728	0.269662921	0.142857143	0.4	0.193877551	0.189473684	0.195876289	0.145833333	0.247058824	0.195652174	0.340909091	0.34939759	0.141414141	0.18627451	0.208791209	0.144444444	0.162790698	0.224719101	0.220930233	0.369047619	0.135802469	0.356321839	0.147727273	0.170454545	0.229885057	0.626666667	0.208791209	0.150537634	0.174757282	0.421686747	0.154761905	0.214285714	0.215909091	0.421686747	0.218390805	0.223529412	0.132075472	0.14	0.152380952	0.341176471	0.170454545	0.145833333	0.168421053	0.159574468	0.122222222	0.264367816	0.41025641	0.215909091	0.224489796	0.226804124	0.30952381	0.136363636	0.205607477	0.2	0.147727273	0.21686747	0.405063291	0.223529412	0.166666667	0.152941176	0.123595506	0.21875	0.138613861	0.18627451	0.395061728	0.166666667	0.34939759	0.444444444	0.14	0.175925926	0.178947368	0.212121212	0.204081633	0.145833333	0.145833333	0.121495327	0.141509434	0.169811321	0.164948454	0.455696203	0.145833333	0.202020202	0.127659574	0.344827586	0.152173913	0.208791209	0.367816092	0.23255814	0.38372093	0.20212766	0.375	0.416666667	0.395061728	0.168421053	0.138613861	0.409638554	0.151785714	0.425	0.14	0.265822785	0.214285714	0.425	0.4	0.148514851	0.369047619	0.602564103	0.43902439	0.146067416	0.230769231	0.166666667	0.222222222	0.223404255	0.133333333	0.191919192	0.231578947	0.145833333	0.166666667	0.241758242	0.235955056	0.19047619	0.671428571	0.691176471	0.294117647	0.373493976	0.430232558	0.142857143	0.133333333	0.409638554	0.146067416	0.178947368	0.174757282	0.142857143	0.583333333	0.189473684	1	0.23655914	0.178947368	0.132743363	0.277108434	0.204301075	0.166666667	0.14893617	0.168421053	0.285714286	0.1875	0.390243902	0.277108434	0.14893617	0.235955056	0.16	0.225806452	0.186813187	0.138888889	0.643835616	0.137254902	0.136842105	0.648648649	0.198019802	0.133333333	0.204819277	0.273684211	0.170454545	0.23655914	0.132075472	0.352941176	0.159574468	0.21875	0.274725275	0.218390805	0.421686747	0.4	0.145833333	0.34939759	0.238636364	0.21978022	0.145833333	0.147727273	0.119565217	0.20212766	0.197916667	0.151162791	0.416666667	0.217391304	0.226804124	0.148514851	0.244897959	0.230769231	0.21875	0.416666667	0.695652174	0.211111111	0.197916667	0.123809524	0.430232558	0.141414141	0.171717172	0.214953271	0.592592593	0.37804878	0.128440367	0.158415842	0.144329897	0.139130435	0.157303371	0.409638554	0.25	0.43902439	0.441558442	0.145833333	0.225806452	0.290697674	0.23255814	0.34939759	0.255102041	0.223529412	0.691176471	0.234042553	0.238095238	0.68115942	0.511363636	0.159574468	0.395061728	0.145833333	0.277108434	0.215909091	0.145833333	0.247311828	0.168421053	0.221052632	0.23655914	0.142857143	0.148514851	0.197916667	0.153846154	0.223529412	0.618421053	0.141509434	0.384615385	0.168316832	0.380952381	0.310344828	0.149425287	0.43902439	0.180952381	0.204081633	0.233333333	0.171717172	0.204301075	0.146067416	0.206521739	0.114583333	0.272727273	0.14893617	0.140186916	0.23255814	0.126315789	0.235955056	0.20212766	0.344444444	0.126436782	0.395061728	0.441558442	0.155555556	0.423529412	0.218390805	0.195652174	0.184782609	0.685714286	0.23655914	0.206521739	0.173913043	0.168224299	0.369047619	0.193877551	0.150537634	0.168539326
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOC2)cc1)N1Cc2ccncc2C1	0.173913043	0.189473684	0.41025641	0.132075472	0.36	0.386666667	0.144329897	0.210526316	0.293333333	0.432432432	0.337662338	0.277108434	0.65625	0.366197183	0.210526316	0.12371134	0.104166667	0.333333333	0.337662338	0.492537313	0.144329897	0.385714286	0.310344828	0.104166667	0.153846154	0.149425287	0.188118812	0.810344828	0.523076923	0.195876289	0.337349398	0.316455696	0.116504854	0.234042553	0.165137615	0.162162162	0.5	0.261904762	0.234042553	0.26	0.341463415	0.333333333	0.166666667	0.109090909	0.324324324	0.269662921	0.226190476	0.104166667	0.116504854	0.463768116	0.3	0.103092784	0.16	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.180851064	0.313953488	0.221052632	0.102803738	0.100917431	0.212765957	0.783333333	0.47826087	0.093457944	0.234042553	0.321428571	0.2	0.103092784	0.103092784	0.313253012	0.217391304	0.098039216	0.275862069	0.452054795	0.234042553	0.301369863	0.227272727	0.147368421	0.333333333	0.129032258	0.166666667	0.353658537	0.144329897	0.6875	0.147368421	0.093457944	0.188118812	0.373333333	0.094339623	0.093457944	0.162162162	0.407894737	0.25	0.163265306	0.428571429	0.226804124	0.103092784	0.17	0.465753425	0.210526316	0.2	0.163043478	0.35	0.2	1	0.365853659	0.368421053	0.656716418	0.324675325	0.381578947	0.157303371	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.376470588	0.289473684	0.103092784	0.44	0.244680851	0.138613861	0.178947368	0.315789474	0.447368421	0.2	0.166666667	0.449275362	0.734375	0.553846154	0.153846154	0.1	0.103092784	0.459459459	0.783333333	0.211111111	0.098039216	0.315789474	0.723076923	0.723076923	0.528571429	0.452054795	0.234042553	0.231578947	0.098039216	0.213483146	0.146788991	0.111111111	0.217948718	0.472972973	0.112149533	0.157894737	0.1875	0.212765957	0.127272727	0.350649351	0.237113402	0.275862069	0.144329897	0.472972973	0.16	0.130434783	0.104761905	0.220930233	0.191919192	0.275	0.462686567	0.226804124	0.11	0.507246377	0.210526316	0.227272727	0.2	0.144329897	0.25	0.132653061	0.153846154	0.3125	0.103092784	0.215053763	0.307692308	0.36	0.099099099	0.345238095	0.373333333	0.557142857	0.150537634	0.364864865	0.211111111	0.18627451	0.414634146	0.116504854	0.103092784	0.134020619	0.337662338	0.405405405	0.375	0.153153153	0.315789474	0.410958904	0.103773585	0.234042553	0.307692308	0.150537634	0.289473684	0.210526316	0.329896907	0.163043478	0.099009901	0.521126761	0.144329897	0.36	0.337662338	0.280898876	0.341463415	0.222222222	0.346666667	0.159090909	0.175257732	0.145833333	0.448717949	0.103092784	0.144444444	0.138297872	0.292134831	0.472972973	0.1	0.156862745	0.150537634	0.351351351	0.293333333	0.177777778	0.36	0.723076923	0.328358209	0.138613861	0.289473684	0.219512195	0.424657534	0.19	0.273809524	0.268292683	0.123809524	0.18556701	0.402985075	0.137254902	0.424657534	0.223404255	0.410958904	0.328947368	0.093457944	0.099009901	0.134615385	0.608695652	0.315789474	0.103092784	0.113402062	0.292682927	0.342465753	0.188888889	0.3375	0.350649351	0.147058824	0.195876289	0.573529412	0.197530864	0.2	0.168421053	0.289473684	0.324324324	0.35	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.134615385	0.341463415	0.307692308	0.472972973	0.212765957	0.099009901	0.203883495	0.135416667	0.125	0.15	0.103092784	0.103092784	0.093457944	0.102803738	0.163461538	0.12244898	0.555555556	0.103092784	0.16	0.2875	0.652173913	0.391891892	0.150537634	0.148514851	0.226190476	0.348837209	0.666666667	0.325842697	0.195876289	0.341463415	0.521126761	0.098039216	0.212765957	0.125	0.193548387	0.099009901	0.347222222	0.455882353	0.193548387	0.329268293	0.118811881	0.723076923	0.184466019	0.210526316	0.356164384	0.397435897	0.301369863	0.229885057	0.204301075	0.104761905	0.138613861	0.341176471	0.103092784	0.291139241	0.896551724	0.783333333	0.29787234	0.2	0.217391304	0.528571429	0.144329897	0.224489796	0.311688312	0.104761905	0.325581395	0.356164384	0.135416667	0.113207547	0.553846154	0.206521739	0.145833333	0.23655914	1	0.297619048	0.096491228	0.337662338	0.703125	0.307692308	0.265060241	0.113402062	0.310344828	0.238095238	0.441558442	0.337662338	0.265060241	0.258823529	0.141414141	0.48	0.117021277	0.100917431	0.21875	0.448717949	0.296296296	0.214285714	0.156862745	0.104761905	0.385714286	0.242105263	0.219512195	1	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.410958904	0.197916667	0.159090909	0.103092784	0.472972973	0.139784946	0.44	0.103092784	0.342465753	0.315789474	0.208791209	0.178947368	0.297297297	0.195876289	0.329268293	0.195876289	0.118811881	0.214285714	0.397435897	0.175257732	0.195876289	0.212765957	0.308641975	0.142857143	0.095238095	0.224489796	0.134020619	0.395061728	0.144144144	0.2	0.195652174	0.100917431	0.295454545	0.255813953	0.113043478	0.369863014	0.212765957	0.473684211	0.210526316	0.227272727	0.103092784	0.305882353	0.35	0.355263158	0.472972973	0.224489796	0.328947368	0.204301075	0.241758242	0.53030303	0.215053763	0.171171171	0.104166667	0.341463415	0.103092784	0.337662338	0.424657534	0.103092784	0.37804878	0.285714286	0.661764706	0.166666667	0.553846154	0.107843137	0.142857143	0.307692308	0.383561644	0.2	0.102803738	0.153846154	0.116504854	0.20212766	0.520547945	0.293333333	0.210526316	0.152380952	0.15	0.44	0.141414141	0.626865672	0.356164384	0.186813187	0.3	0.313253012	0.265060241	0.101851852	0.355263158	0.283950617	0.783333333	0.666666667	0.156862745	0.301369863	0.341463415	0.213483146	0.10989011	0.204081633	0.410958904	0.138297872	0.452054795	0.197916667	0.417721519	0.6875	0.153846154	0.12962963	0.723076923	0.14	0.268292683	0.10989011
CC(C)(O)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2cncnc2)cc1	0.193181818	0.170212766	0.38961039	0.193877551	0.47761194	0.364864865	0.255813953	0.230769231	0.446153846	0.450704225	0.408450704	0.355263158	0.320512821	0.342857143	0.230769231	0.177777778	0.170454545	0.347826087	0.408450704	0.405797101	0.255813953	0.446153846	0.247191011	0.170454545	0.259259259	0.197530864	0.181818182	0.324675325	0.315068493	0.164948454	0.421052632	0.311688312	0.166666667	0.164948454	0.215686275	0.188679245	0.290697674	0.450704225	0.189473684	0.336956522	0.304878049	0.409090909	0.16	0.19	0.439393939	0.447368421	0.219512195	0.170454545	0.166666667	0.38028169	0.311688312	0.209302326	0.241758242	0.168421053	0.304878049	0.211111111	0.175824176	0.304878049	0.2	0.177777778	0.173913043	0.594202899	0.164948454	0.197916667	0.181818182	0.168421053	0.316455696	0.47761194	0.2	0.164948454	0.24137931	0.193877551	0.209302326	0.209302326	0.325	0.159574468	0.197802198	0.213483146	0.320512821	0.164948454	0.46031746	0.166666667	0.152173913	0.265060241	0.186046512	0.16	0.333333333	0.255813953	0.346153846	0.152173913	0.2	0.193877551	0.333333333	0.177083333	0.2	0.188679245	0.333333333	0.445945946	0.168421053	0.407894737	0.195876289	0.209302326	0.225806452	0.350649351	0.230769231	0.206521739	0.181818182	0.3125	0.24	0.297619048	0.238636364	0.422535211	0.35	0.285714286	0.275	0.149425287	0.176470588	0.346153846	0.178947368	0.176470588	0.458333333	0.2	0.450704225	0.209302326	0.191011236	0.170212766	0.175257732	0.461538462	0.209302326	0.346153846	0.357142857	0.142857143	0.172043011	0.366197183	0.35443038	0.193877551	0.238636364	0.366197183	0.301204819	0.306666667	0.259259259	0.168316832	0.209302326	0.3125	0.316455696	0.204545455	0.172043011	0.366197183	0.297619048	0.297619048	0.444444444	0.391891892	0.164948454	0.163265306	0.211111111	0.179775281	0.207920792	0.186915888	0.210526316	0.432432432	0.195876289	0.188888889	0.168421053	0.233333333	0.198019802	0.278481013	0.158415842	0.44	0.14893617	0.432432432	0.164948454	0.188235294	0.20212766	0.172413793	0.197916667	0.5	0.357142857	0.221052632	0.186813187	0.364864865	0.191489362	0.166666667	0.193877551	0.255813953	0.163043478	0.173913043	0.259259259	0.259259259	0.209302326	0.195652174	0.32	0.47761194	0.178217822	0.235955056	0.333333333	0.432432432	0.268292683	0.53125	0.204545455	0.18	0.22826087	0.166666667	0.209302326	0.175824176	0.408450704	0.328947368	0.352112676	0.168224299	0.366197183	0.408450704	0.212765957	0.164948454	0.32	0.181818182	0.461538462	0.230769231	0.35483871	0.181818182	0.2	0.3125	0.173913043	0.47761194	0.408450704	0.247191011	0.304878049	0.175824176	0.342465753	0.164705882	0.168421053	0.175824176	0.294117647	0.209302326	0.162790698	0.195402299	0.382716049	0.432432432	0.202247191	0.15	0.155555556	0.328767123	0.446153846	0.197674419	0.47761194	0.297619048	0.433333333	0.142857143	0.461538462	0.182926829	0.463768116	0.183673469	0.181818182	0.485294118	0.210526316	0.166666667	0.358208955	0.177083333	0.485294118	0.166666667	0.408450704	0.272727273	0.2	0.2	0.173469388	0.301204819	0.447761194	0.209302326	0.193181818	0.410958904	0.397058824	0.181818182	0.283950617	0.463768116	0.175257732	0.177083333	0.283950617	0.175	0.217821782	0.186813187	0.461538462	0.439393939	0.265060241	0.272727273	0.394366197	0.277777778	0.342857143	0.180851064	0.211111111	0.173469388	0.304878049	0.32	0.432432432	0.193548387	0.2	0.18627451	0.191011236	0.175257732	0.166666667	0.209302326	0.209302326	0.2	0.197916667	0.191919192	0.175824176	0.238636364	0.209302326	0.164948454	0.369863014	0.290697674	0.298701299	0.181818182	0.164948454	0.219512195	0.395061728	0.320987654	0.402439024	0.177083333	0.304878049	0.3125	0.211111111	0.168421053	0.182692308	0.173913043	0.2	0.305555556	0.432835821	0.173913043	0.308641975	0.195652174	0.297619048	0.178217822	0.230769231	0.352112676	0.452054795	0.46031746	0.209302326	0.197802198	0.20212766	0.154639175	0.405063291	0.209302326	0.285714286	0.304878049	0.316455696	0.279569892	0.206521739	0.197802198	0.444444444	0.161290323	0.158415842	0.361111111	0.20212766	0.247191011	0.352112676	0.177777778	0.161616162	0.306666667	0.24137931	0.175824176	0.178947368	0.297619048	1	0.173076923	0.408450704	0.325	0.32	0.47826087	0.193181818	0.405063291	0.198113208	0.367088608	0.408450704	0.47826087	0.209302326	0.279069767	0.301204819	0.2	0.181818182	0.212765957	0.30952381	0.275	0.171717172	0.25	0.20212766	0.446153846	0.161616162	0.182926829	0.297619048	0.212765957	0.172043011	0.492753623	0.321428571	0.195652174	0.408450704	0.166666667	0.164705882	0.209302326	0.432432432	0.157303371	0.346153846	0.209302326	0.338028169	0.347222222	0.175824176	0.172043011	0.476190476	0.177083333	0.492957746	0.177083333	0.170212766	0.16	0.452054795	0.206521739	0.177083333	0.206521739	0.410958904	0.147368421	0.204301075	0.158415842	0.175824176	0.30952381	0.180952381	0.182692308	0.175824176	0.181818182	0.353658537	0.418918919	0.179245283	0.385714286	0.168421053	0.345679012	0.230769231	0.166666667	0.209302326	0.367088608	0.3125	0.333333333	0.432432432	0.21875	0.272727273	0.238636364	0.195652174	0.361111111	0.195652174	0.165137615	0.170454545	0.304878049	0.209302326	0.408450704	0.485294118	0.209302326	0.235955056	0.346153846	0.325301205	0.238636364	0.306666667	0.195652174	0.172043011	0.434782609	0.420289855	0.193877551	0.197916667	0.159090909	0.166666667	0.235955056	0.421052632	0.678571429	0.230769231	0.204081633	0.166666667	0.346153846	0.264367816	0.325	0.352112676	0.179775281	0.383561644	0.432432432	0.47826087	0.208333333	0.333333333	0.364864865	0.316455696	0.371794872	0.15	0.483870968	0.304878049	0.179775281	0.180722892	0.223404255	0.408450704	0.195402299	0.391891892	0.204301075	0.329268293	0.346153846	0.259259259	0.19	0.297619048	0.168421053	0.485294118	0.180722892
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccc(cc1)C#N)C(=O)NCCCc1ncc[nH]1	0.18627451	0.145454545	0.118181818	0.727272727	0.173469388	0.125	0.425287356	0.153153153	0.195652174	0.166666667	0.137254902	0.122641509	0.101851852	0.1	0.153153153	0.184466019	0.202020202	0.112244898	0.137254902	0.118811881	0.425287356	0.134020619	0.104347826	0.202020202	0.356321839	0.189473684	0.156521739	0.102803738	0.087378641	0.14159292	0.158878505	0.114285714	0.174311927	0.14159292	0.296296296	0.543478261	0.123893805	0.239583333	0.075	0.148760331	0.118181818	0.147368421	0.168141593	0.298076923	0.121212121	0.369565217	0.115384615	0.202020202	0.185185185	0.128712871	0.114285714	0.714285714	0.316326531	0.144144144	0.118181818	0.146788991	0.182692308	0.118181818	0.413043478	0.161904762	0.158878505	0.2	0.162162162	0.701298701	0.821917808	0.123893805	0.100917431	0.161616162	0.413043478	0.14159292	0.148148148	0.156521739	0.714285714	0.714285714	0.161904762	0.146788991	0.666666667	0.107142857	0.091743119	0.14159292	0.161290323	0.152380952	0.196078431	0.110091743	0.18	0.157894737	0.107142857	0.425287356	0.1	0.184466019	0.340206186	0.209090909	0.094339623	0.240384615	0.413043478	0.543478261	0.111111111	0.28125	0.175925926	0.118181818	0.137931034	0.714285714	0.171171171	0.111111111	0.153153153	0.144144144	0.176470588	0.09009009	0.12371134	0.096491228	0.126126126	0.125	0.107142857	0.074766355	0.072727273	0.137254902	0.126213592	0.1	0.185185185	0.126213592	0.152380952	0.413043478	0.239583333	0.714285714	0.173076923	0.188679245	0.140350877	0.168421053	0.714285714	0.130841121	0.160714286	0.20754717	0.157407407	0.097087379	0.128440367	0.156521739	0.288659794	0.118811881	0.097345133	0.096153846	0.356321839	0.440860215	0.714285714	0.09009009	0.100917431	0.119266055	0.168224299	0.097087379	0.096491228	0.096491228	0.153846154	0.112149533	0.14159292	0.160714286	0.666666667	0.152380952	0.159663866	0.554347826	0.102040816	0.150943396	0.23364486	0.182692308	0.154545455	0.144144144	0.756410256	0.114285714	0.136752137	0.137614679	0.252525253	0.150943396	0.151785714	0.181818182	0.535714286	0.102803738	0.129310345	0.197916667	0.099009901	0.168141593	0.192307692	0.093457944	0.163636364	0.152380952	0.156521739	0.425287356	0.14953271	0.148148148	0.356321839	0.123809524	0.714285714	0.145454545	0.116504854	0.173469388	0.824324324	0.135135135	0.094339623	0.150943396	0.445783133	0.128712871	0.150943396	0.155172414	0.12173913	0.185185185	0.714285714	0.194174757	0.115384615	0.093457944	0.12	0.549450549	0.097087379	0.137254902	0.3	0.14159292	0.116504854	0.165048544	0.168421053	0.153153153	0.183333333	0.176470588	0.675675676	0.09009009	0.158878505	0.173469388	0.137254902	0.186915888	0.118181818	0.171428571	0.128712871	0.161616162	0.165137615	0.182692308	0.125	0.714285714	0.16	0.153846154	0.163636364	0.150943396	0.597402597	0.169642857	0.165048544	0.097087379	0.195652174	0.081818182	0.173469388	0.096491228	0.120879121	0.20754717	0.168421053	0.097087379	0.17	0.128205128	0.090909091	0.21875	0.617283951	0.153153153	0.103092784	0.194444444	0.181818182	0.142857143	0.137254902	0.14	0.444444444	0.675675676	0.159292035	0.097345133	0.177083333	0.714285714	0.198019802	0.19	0.132653061	0.176470588	0.111111111	0.206185567	0.171171171	0.172727273	0.081081081	0.089108911	0.287037037	0.158878505	0.168421053	0.144329897	0.12037037	0.14	0.138613861	0.161290323	0.089108911	0.175925926	0.666666667	0.169642857	0.118181818	0.116504854	0.150943396	0.154545455	0.675675676	0.65060241	0.173076923	0.181818182	0.153153153	0.714285714	0.714285714	0.413043478	0.701298701	0.675	0.205882353	0.10619469	0.714285714	0.151785714	0.137254902	0.094827586	0.074074074	0.188118812	0.14159292	0.115384615	0.14159292	0.108108108	0.149122807	0.151785714	0.118181818	0.09009009	0.666666667	0.144144144	0.674698795	0.158878505	0.675675676	0.12244898	0.131313131	0.158878505	0.109090909	0.155963303	0.096491228	0.153846154	0.153153153	0.131313131	0.207920792	0.161290323	0.111111111	0.126126126	0.535714286	0.163636364	0.20952381	0.714285714	0.105769231	0.098214286	0.100917431	0.163793103	0.144144144	0.146788991	0.153846154	0.148148148	0.136752137	0.14	0.535714286	0.114035088	0.131313131	0.184466019	0.18018018	0.096153846	0.148148148	0.182692308	0.132743363	0.096491228	0.173076923	1	0.137254902	0.109090909	0.116504854	0.229166667	0.198019802	0.154545455	0.554347826	0.127272727	0.137254902	0.229166667	0.121495327	0.326315789	0.117117117	0.18	0.821917808	0.160714286	0.125	0.082568807	0.147826087	0.350515464	0.535714286	0.134020619	0.159292035	0.097087379	0.096491228	0.326530612	0.157407407	0.144230769	0.114035088	0.166666667	0.137254902	0.153153153	0.161616162	0.714285714	0.150943396	0.144230769	0.130841121	0.714285714	0.099009901	0.107843137	0.171428571	0.157407407	0.147368421	0.151785714	0.22	0.172727273	0.2	0.147826087	0.207920792	0.175925926	0.151785714	0.144144144	0.133333333	0.19047619	0.347368421	0.136752137	0.160377358	0.105263158	0.666666667	0.148760331	0.108108108	0.33	0.154545455	0.163461538	0.831168831	0.153061224	0.144144144	0.10619469	0.153153153	0.152380952	0.714285714	0.169811321	0.09009009	0.126213592	0.150943396	0.166666667	0.14	0.136363636	0.105263158	0.096153846	0.145454545	0.162601626	0.202020202	0.118181818	0.714285714	0.137254902	0.181818182	0.714285714	0.125	0.163461538	0.105263158	0.288659794	0.096153846	0.155963303	0.168224299	0.138613861	0.14	0.156521739	0.701298701	0.191919192	0.196261682	0.155963303	0.148148148	0.145833333	0.153153153	0.595238095	0.153153153	0.130841121	0.369565217	0.099099099	0.131313131	0.174757282	0.103773585	0.184466019	0.229166667	0.389473684	0.126213592	0.103773585	0.100917431	0.098214286	0.159292035	0.113402062	0.118181818	0.152380952	0.1875	0.169642857	0.137254902	0.188118812	0.112149533	0.132743363	0.126126126	0.1	0.356321839	0.708860759	0.096491228	0.165137615	0.21875	0.2
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1	0.192771084	0.168539326	0.294871795	0.180851064	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	1	0.347222222	0.347222222	0.517241379	0.177777778	0.162790698	0.154761905	0.5	1	0.358208955	0.228915663	0.491525424	0.235294118	0.154761905	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.188888889	0.52238806	0.397058824	0.152173913	0.188888889	0.216494845	0.2	0.381578947	0.46969697	0.175824176	0.376470588	0.24691358	0.5	0.134020619	0.153061224	0.534482759	0.386666667	0.220779221	0.154761905	0.164835165	0.352941176	0.417910448	0.166666667	0.244186047	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.159090909	0.405405405	0.150537634	0.147368421	0.168421053	0.193181818	0.342465753	0.55	0.14893617	0.188888889	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.197674419	0.157303371	0.397260274	0.426470588	0.188888889	0.592592593	0.192771084	0.123595506	0.269230769	0.2	0.145833333	0.397260274	0.228915663	0.337837838	0.149425287	0.14893617	0.180851064	0.424242424	0.163043478	0.14893617	0.2	0.507692308	0.402777778	0.129032258	0.278481013	0.182795699	0.166666667	0.2	0.38028169	0.177777778	0.193181818	0.209876543	0.5	0.242857143	0.337662338	0.240963855	0.461538462	0.324675325	0.409090909	0.432835821	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.213483146	0.561403509	0.166666667	0.32	0.301204819	0.152173913	0.170454545	0.378787879	0.346666667	0.206521739	0.226190476	0.568965517	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.32	0.342465753	0.204819277	0.157303371	0.378787879	0.410958904	0.410958904	0.555555556	0.293333333	0.188888889	0.161290323	0.157303371	0.178571429	0.195876289	0.163461538	0.28358209	0.785714286	0.170212766	0.202380952	0.179775281	0.193181818	0.15	0.266666667	0.206521739	0.52238806	0.120879121	0.785714286	0.175824176	0.202531646	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.186046512	0.376811594	0.191011236	0.192771084	0.206521739	0.228915663	0.188235294	0.120879121	0.246753247	0.28	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.238095238	0.424242424	0.538461538	0.209876543	0.333333333	0.19047619	0.191489362	0.258823529	0.164835165	0.166666667	0.174418605	0.492063492	0.583333333	0.475409836	0.178217822	0.378787879	0.678571429	0.14893617	0.188888889	0.430769231	0.180722892	0.561403509	0.177777778	0.348314607	0.209876543	0.186046512	0.414285714	0.159090909	0.524590164	1	0.235294118	0.24691358	0.16091954	0.415384615	0.17721519	0.206896552	0.21686747	0.316455696	0.166666667	0.146341463	0.209876543	0.492957746	0.785714286	0.16091954	0.12371134	0.152941176	0.467741935	0.571428571	0.276315789	0.524590164	0.410958904	0.568627451	0.152173913	0.561403509	0.197368421	0.461538462	0.182795699	0.209876543	0.439393939	0.184782609	0.191011236	0.517857143	0.150537634	0.439393939	0.177777778	0.678571429	0.277777778	0.161290323	0.186046512	0.159574468	0.416666667	0.542372881	0.166666667	0.178571429	0.447761194	0.483333333	0.152941176	0.272727273	0.507936508	0.186813187	0.202247191	0.507692308	0.173333333	0.258064516	0.2	0.561403509	0.711538462	0.302631579	0.277777778	0.388059701	0.365079365	0.419354839	0.153846154	0.157303371	0.197802198	0.24691358	0.430769231	0.785714286	0.206896552	0.186046512	0.197916667	0.19047619	0.14893617	0.139784946	0.166666667	0.166666667	0.14893617	0.147368421	0.191489362	0.16091954	0.2875	0.166666667	0.175824176	0.323943662	0.4	0.402985075	0.126436782	0.163043478	0.220779221	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.414285714	0.157303371	0.166666667	0.17	0.186046512	0.186046512	0.275362319	0.428571429	0.186046512	0.25	0.181818182	0.410958904	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.209876543	0.183908046	0.150537634	0.127659574	0.544117647	0.166666667	0.430769231	0.346666667	0.342465753	0.241758242	0.193181818	0.240963855	0.555555556	0.146067416	0.193548387	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.172043011	0.4375	0.2	0.21686747	0.277108434	0.337662338	0.408450704	0.137254902	1	0.369863014	0.430769231	0.432835821	0.178571429	0.721311475	0.174757282	0.378378378	1	0.432835821	0.225	0.223529412	0.324675325	0.185185185	0.168421053	0.213483146	0.405405405	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.172043011	0.197368421	0.337662338	0.14893617	0.144444444	0.328767123	0.346153846	0.168539326	0.678571429	0.177777778	0.17721519	0.166666667	0.785714286	0.154761905	0.32	0.166666667	0.483333333	0.4	0.231707317	0.183908046	0.581818182	0.175824176	0.428571429	0.202247191	0.142857143	0.157894737	0.428571429	0.193181818	0.175824176	0.193181818	0.616666667	0.131868132	0.152173913	0.193548387	0.122222222	0.268292683	0.282608696	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.4	0.166666667	0.355263158	0.177777778	0.192771084	0.166666667	0.5	0.5	0.27027027	0.785714286	0.15625	0.277777778	0.197674419	0.238095238	0.373134328	0.223529412	0.174757282	0.154761905	0.24691358	0.166666667	1	0.439393939	0.166666667	0.253012048	0.32	0.333333333	0.226190476	0.4375	0.195402299	0.197674419	0.476190476	0.703703704	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.569230769	0.571428571	0.177777778	0.191489362	0.139784946	0.32	0.238095238	0.315789474	0.428571429	0.2375	0.357142857	0.785714286	0.432835821	0.157894737	0.27027027	0.376811594	0.342465753	0.311688312	0.147368421	0.50877193	0.24691358	0.178571429	0.210526316	0.211111111	0.678571429	0.180722892	0.293333333	0.191011236	0.337662338	0.337837838	0.246753247	0.189473684	0.410958904	0.193181818	0.439393939	0.179487179
O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccncc2C1	0.153846154	0.157894737	0.426666667	0.147058824	0.434782609	0.53030303	0.2	0.217391304	0.382352941	0.471428571	0.369863014	0.320512821	0.634920635	0.46875	0.217391304	0.139784946	0.119565217	0.476190476	0.369863014	0.616666667	0.2	0.46875	0.353658537	0.119565217	0.214285714	0.154761905	0.206185567	0.75862069	0.548387097	0.189473684	0.317073171	0.442857143	0.142857143	0.189473684	0.215686275	0.145454545	0.632352941	0.337662338	0.215053763	0.336956522	0.35443038	0.409090909	0.171717172	0.122641509	0.357142857	0.294117647	0.25	0.119565217	0.131313131	0.484848485	0.422535211	0.11827957	0.215053763	0.180851064	0.35443038	0.211111111	0.150537634	0.35443038	0.106796117	0.164835165	0.186813187	0.358024691	0.189473684	0.116504854	0.147058824	0.337349398	0.733333333	0.523076923	0.106796117	0.20212766	0.384615385	0.231578947	0.11827957	0.11827957	0.432432432	0.172043011	0.112244898	0.285714286	0.373333333	0.189473684	0.393939394	0.193181818	0.152173913	0.346153846	0.146067416	0.16	0.5	0.2	0.721311475	0.139784946	0.106796117	0.206185567	0.388888889	0.107843137	0.106796117	0.145454545	0.368421053	0.273809524	0.168421053	0.445945946	0.208333333	0.11827957	0.2	0.507246377	0.217391304	0.21978022	0.142857143	0.363636364	0.273972603	0.703125	0.329268293	0.328947368	0.6875	0.32	0.36	0.204819277	0.204819277	0.721311475	0.142857143	0.204819277	0.438356164	0.106796117	0.337662338	0.11827957	0.164835165	0.12244898	0.225806452	0.357142857	0.11827957	0.544117647	0.280898876	0.142857143	0.172043011	0.366197183	0.528571429	0.231578947	0.224719101	0.405797101	0.6875	0.814814815	0.214285714	0.113207547	0.11827957	0.418918919	0.733333333	0.23255814	0.12371134	0.366197183	0.676923077	0.676923077	0.485714286	0.471428571	0.20212766	0.212765957	0.112244898	0.179775281	0.140186916	0.123893805	0.373134328	0.472222222	0.126213592	0.163043478	0.168421053	0.206521739	0.152380952	0.364864865	0.181818182	0.333333333	0.14893617	0.472222222	0.141414141	0.147727273	0.118811881	0.243902439	0.210526316	0.302631579	0.557377049	0.234042553	0.136842105	0.53030303	0.230769231	0.193181818	0.231578947	0.2	0.188888889	0.136842105	0.214285714	0.378378378	0.11827957	0.279069767	0.434782609	0.434782609	0.112149533	0.30952381	0.388888889	0.472222222	0.168539326	0.4	0.218390805	0.255319149	0.345238095	0.131313131	0.11827957	0.163043478	0.351351351	0.485294118	0.523809524	0.179245283	0.366197183	0.369863014	0.117647059	0.20212766	0.434782609	0.168539326	0.357142857	0.217391304	0.384615385	0.142857143	0.14893617	0.381578947	0.136842105	0.434782609	0.369863014	0.305882353	0.35443038	0.188888889	0.484848485	0.192771084	0.168421053	0.150537634	0.549295775	0.11827957	0.19047619	0.155555556	0.382716049	0.472222222	0.114583333	0.173469388	0.195402299	0.46969697	0.382352941	0.183908046	0.434782609	0.676923077	0.433333333	0.142857143	0.357142857	0.276315789	0.485294118	0.208333333	0.253012048	0.294871795	0.138613861	0.178947368	0.491803279	0.153061224	0.463768116	0.204301075	0.369863014	0.4	0.106796117	0.14893617	0.161616162	0.588235294	0.385714286	0.11827957	0.129032258	0.320512821	0.417910448	0.195402299	0.350649351	0.422535211	0.128712871	0.164948454	0.575757576	0.253333333	0.217821782	0.14893617	0.357142857	0.397058824	0.52173913	0.4	0.394366197	0.243243243	0.362318841	0.144329897	0.112244898	0.161616162	0.35443038	0.434782609	0.472222222	0.290697674	0.14893617	0.174757282	0.127659574	0.14	0.154639175	0.11827957	0.11827957	0.106796117	0.116504854	0.18	0.150537634	0.3625	0.11827957	0.141414141	0.298701299	0.632352941	0.428571429	0.155555556	0.141414141	0.25	0.467532468	0.754098361	0.419753086	0.189473684	0.35443038	0.381578947	0.112244898	0.180851064	0.138888889	0.186813187	0.14893617	0.362318841	0.523809524	0.186813187	0.341772152	0.145833333	0.676923077	0.239583333	0.217391304	0.5	0.452054795	0.393939394	0.223529412	0.224719101	0.118811881	0.154639175	0.290697674	0.11827957	0.32	0.698412698	0.733333333	0.307692308	0.21978022	0.329268293	0.485714286	0.136842105	0.181818182	0.361111111	0.118811881	0.353658537	0.5	0.139784946	0.12745098	0.814814815	0.2	0.150537634	0.204301075	0.703125	0.325	0.109090909	0.369863014	1	0.434782609	0.291139241	0.129032258	0.305882353	0.257425743	0.542857143	0.369863014	0.291139241	0.238095238	0.195652174	0.542857143	0.146067416	0.147058824	0.252747253	0.549295775	0.36	0.234042553	0.210526316	0.118811881	0.46875	0.210526316	0.276315789	0.703125	0.117647059	0.147368421	0.355263158	0.541666667	0.235955056	0.369863014	0.166666667	0.192771084	0.11827957	0.472222222	0.183908046	0.544117647	0.11827957	0.461538462	0.46969697	0.163043478	0.159574468	0.367647059	0.189473684	0.376623377	0.177083333	0.145833333	0.183673469	0.452054795	0.206521739	0.189473684	0.206521739	0.373333333	0.159574468	0.108910891	0.181818182	0.138297872	0.41025641	0.137614679	0.242424242	0.320987654	0.114285714	0.353658537	0.280487805	0.126126126	0.405797101	0.180851064	0.493150685	0.217391304	0.193181818	0.11827957	0.333333333	0.363636364	0.369863014	0.472222222	0.244680851	0.4	0.197802198	0.235955056	0.555555556	0.279069767	0.175925926	0.119565217	0.35443038	0.11827957	0.369863014	0.463768116	0.11827957	0.358024691	0.363636364	0.466666667	0.224719101	0.814814815	0.145833333	0.12371134	0.375	0.38028169	0.231578947	0.116504854	0.146067416	0.142857143	0.208791209	0.459459459	0.362318841	0.217391304	0.134615385	0.154639175	0.544117647	0.195652174	0.65625	0.5	0.166666667	0.346666667	0.308641975	0.291139241	0.115384615	0.369863014	0.328947368	0.733333333	0.698412698	0.161616162	0.373134328	0.35443038	0.179775281	0.166666667	0.263736264	0.369863014	0.155555556	0.471428571	0.191489362	0.493150685	0.721311475	0.214285714	0.144230769	0.676923077	0.121212121	0.294871795	0.166666667
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCCN2)CC1)N1Cc2ccccc2C1	0.139534884	0.119565217	0.298701299	0.12244898	0.415384615	0.516129032	0.174418605	0.166666667	0.45	0.352112676	0.430769231	0.371428571	0.315068493	0.526315789	0.166666667	0.1	0.103448276	0.563636364	0.430769231	0.475409836	0.174418605	0.45	0.268292683	0.103448276	0.1875	0.153846154	0.182795699	0.319444444	0.390625	0.115789474	0.328947368	0.678571429	0.105263158	0.104166667	0.158415842	0.133333333	0.424657534	0.391304348	0.164835165	0.432098765	0.25	0.457627119	0.252873563	0.131313131	0.491525424	0.320512821	0.223684211	0.103448276	0.179775281	0.31884058	0.709090909	0.127906977	0.204545455	0.094736842	0.25	0.172413793	0.136363636	0.25	0.126315789	0.112359551	0.134831461	0.320512821	0.115789474	0.113402062	0.134020619	0.209302326	0.328767123	0.352941176	0.126315789	0.104166667	0.311688312	0.208791209	0.127906977	0.127906977	0.47761194	0.085106383	0.120879121	0.2625	0.371428571	0.104166667	0.465517241	0.088888889	0.087912088	0.256410256	0.158536585	0.147368421	0.553846154	0.174418605	0.306666667	0.076086957	0.126315789	0.182795699	0.409090909	0.115789474	0.126315789	0.133333333	0.405797101	0.333333333	0.142857143	0.298701299	0.159574468	0.127906977	0.138297872	0.447761194	0.166666667	0.181818182	0.141176471	0.38028169	0.211267606	0.307692308	0.2	0.342857143	0.294871795	0.415384615	0.376811594	0.120481928	0.148148148	0.306666667	0.166666667	0.148148148	0.324324324	0.126315789	0.391304348	0.127906977	0.137931034	0.170454545	0.175824176	0.442622951	0.127906977	0.53125	0.304878049	0.09375	0.120879121	0.40625	0.492537313	0.208791209	0.186046512	0.428571429	0.294871795	0.516666667	0.1875	0.11	0.127906977	0.324324324	0.328767123	0.207317073	0.108695652	0.40625	0.307692308	0.307692308	0.328767123	0.315068493	0.104166667	0.114583333	0.120879121	0.113636364	0.138613861	0.188118812	0.370967742	0.337837838	0.135416667	0.123595506	0.11827957	0.155555556	0.117647059	0.27027027	0.111111111	0.364864865	0.097826087	0.337837838	0.127659574	0.160493827	0.127659574	0.144578313	0.173913043	0.352941176	0.375	0.12371134	0.122222222	0.323943662	0.193181818	0.088888889	0.208791209	0.174418605	0.086956522	0.097826087	0.1875	0.233766234	0.127906977	0.226190476	0.672727273	0.415384615	0.108910891	0.197674419	0.409090909	0.32	0.154761905	0.338235294	0.178571429	0.206521739	0.191011236	0.179775281	0.127906977	0.136363636	0.409090909	0.540983607	0.561403509	0.145631068	0.40625	0.409090909	0.126315789	0.104166667	1	0.141176471	0.442622951	0.166666667	0.367816092	0.141176471	0.147727273	0.38028169	0.074468085	0.415384615	0.430769231	0.209302326	0.25	0.123595506	0.542372881	0.108433735	0.130434783	0.136363636	0.355263158	0.127906977	0.120481928	0.154761905	0.458333333	0.337837838	0.123595506	0.090909091	0.114942529	0.525423729	0.45	0.170731707	0.415384615	0.307692308	0.519230769	0.09375	0.442622951	0.184210526	0.362318841	0.172043011	0.182926829	0.342857143	0.161290323	0.105263158	0.615384615	0.164835165	0.342857143	0.105263158	0.409090909	0.246575342	0.126315789	0.147727273	0.102040816	0.294871795	0.428571429	0.127906977	0.113636364	0.352112676	0.442622951	0.141176471	0.25974026	0.402985075	0.150537634	0.127659574	0.385714286	0.175675676	0.171717172	0.122222222	0.442622951	0.466666667	0.38028169	0.246575342	0.483870968	0.287878788	0.426229508	0.155555556	0.120879121	0.136842105	0.25	1	0.337837838	0.238095238	0.147727273	0.117647059	0.151162791	0.163043478	0.09375	0.127906977	0.127906977	0.126315789	0.113402062	0.132653061	0.111111111	0.259259259	0.127906977	0.127659574	0.328571429	0.3	0.388059701	0.08988764	0.081632653	0.223684211	0.472222222	0.333333333	0.44	0.104166667	0.25	0.38028169	0.120879121	0.106382979	0.115384615	0.10989011	0.147727273	0.279411765	0.390625	0.10989011	0.253164557	0.131868132	0.307692308	0.204301075	0.166666667	0.561403509	0.337837838	0.465517241	0.182926829	0.228915663	0.127659574	0.09375	0.333333333	0.127906977	0.352941176	0.298701299	0.328767123	0.204301075	0.181818182	0.259259259	0.328767123	0.074468085	0.1	0.4	0.127659574	0.268292683	0.561403509	0.137931034	0.161290323	0.516666667	0.122222222	0.136363636	0.166666667	0.307692308	0.32	0.116504854	0.430769231	0.434782609	1	0.357142857	0.113636364	0.333333333	0.132075472	0.463768116	0.430769231	0.357142857	0.197530864	0.170454545	0.346666667	0.172839506	0.134020619	0.215909091	0.410958904	0.417910448	0.184782609	0.2	0.127659574	0.45	0.113402062	0.184210526	0.307692308	0.126315789	0.085106383	0.333333333	0.368421053	0.131868132	0.409090909	0.105263158	0.108433735	0.127906977	0.337837838	0.11627907	0.53125	0.127906977	0.571428571	0.5	0.123595506	0.120879121	0.457627119	0.104166667	0.337837838	0.127659574	0.107526882	0.112244898	0.337837838	0.142857143	0.104166667	0.155555556	0.432835821	0.096774194	0.129032258	0.1	0.098901099	0.2875	0.125	0.221052632	0.265822785	0.12244898	0.350649351	0.324324324	0.102803738	0.475409836	0.106382979	0.436619718	0.166666667	0.088888889	0.127906977	0.364864865	0.38028169	0.207792208	0.337837838	0.12244898	0.246575342	0.159090909	0.170454545	0.338235294	0.226190476	0.132075472	0.103448276	0.25	0.127906977	0.430769231	0.342857143	0.127906977	0.197674419	0.53125	0.303797468	0.186046512	0.516666667	0.131868132	0.146067416	0.415384615	0.421875	0.208791209	0.113402062	0.079545455	0.117021277	0.131868132	0.328947368	0.45	0.166666667	0.144329897	0.09375	0.53125	0.170454545	0.302631579	0.561403509	0.126436782	0.382352941	0.337837838	0.357142857	0.12371134	0.207792208	0.382352941	0.328767123	0.298701299	0.08	0.465517241	0.25	0.113636364	0.151898734	0.24137931	0.409090909	0.127906977	0.315068493	0.153846154	0.5	0.306666667	0.1875	0.131313131	0.307692308	0.142857143	0.342857143	0.1375
CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)C#N)cc1	0.174418605	0.139784946	0.355263158	0.177083333	0.439393939	0.328767123	0.209302326	0.161290323	0.475409836	0.414285714	0.432835821	0.32	0.285714286	0.363636364	0.161290323	0.159090909	0.151162791	0.369230769	0.432835821	0.367647059	0.209302326	0.40625	0.215909091	0.151162791	0.225	0.17721519	0.153061224	0.289473684	0.314285714	0.135416667	0.444444444	0.328767123	0.136842105	0.135416667	0.165048544	0.161904762	0.289156627	0.706896552	0.135416667	0.322222222	0.226190476	0.412698413	0.142857143	0.18556701	0.444444444	0.452054795	0.185185185	0.151162791	0.173913043	0.342857143	0.347222222	0.176470588	0.211111111	0.138297872	0.226190476	0.206896552	0.183908046	0.226190476	0.170212766	0.159090909	0.142857143	0.514285714	0.135416667	0.193548387	0.153061224	0.138297872	0.282051282	0.439393939	0.170212766	0.135416667	0.209302326	0.164948454	0.176470588	0.176470588	0.378378378	0.129032258	0.166666667	0.209302326	0.285714286	0.135416667	0.491525424	0.134831461	0.120879121	0.328947368	0.180722892	0.142857143	0.3	0.209302326	0.346666667	0.120879121	0.170212766	0.22826087	0.297297297	0.172043011	0.170212766	0.161904762	0.351351351	0.609375	0.150537634	0.2875	0.154639175	0.176470588	0.182795699	0.315789474	0.161290323	0.150537634	0.176470588	0.278481013	0.202702703	0.265060241	0.206896552	0.447761194	0.350649351	0.301369863	0.289473684	0.129411765	0.142857143	0.346666667	0.173913043	0.142857143	0.422535211	0.170212766	0.706896552	0.176470588	0.186046512	0.177777778	0.145833333	0.568965517	0.176470588	0.328947368	0.392405063	0.2	0.141304348	0.328571429	0.320512821	0.164948454	0.193181818	0.388059701	0.268292683	0.323943662	0.225	0.163265306	0.176470588	0.278481013	0.282051282	0.172413793	0.141304348	0.328571429	0.265060241	0.265060241	0.408450704	0.302631579	0.135416667	0.134020619	0.179775281	0.147727273	0.168316832	0.171428571	0.222222222	0.397260274	0.204301075	0.183908046	0.150537634	0.163043478	0.147058824	0.243589744	0.13	0.405405405	0.209302326	0.397260274	0.147368421	0.182926829	0.172043011	0.126436782	0.168421053	0.727272727	0.31884058	0.154639175	0.168539326	0.366197183	0.14893617	0.134831461	0.164948454	0.209302326	0.131868132	0.209302326	0.225	0.225	0.176470588	0.164835165	0.357142857	0.439393939	0.15	0.204545455	0.297297297	0.397260274	0.219512195	0.382352941	0.172413793	0.14	0.197802198	0.173913043	0.176470588	0.170454545	0.432835821	0.328767123	0.352941176	0.174757282	0.328571429	0.432835821	0.170212766	0.135416667	0.357142857	0.162790698	0.568965517	0.161290323	0.326086957	0.176470588	0.168539326	0.278481013	0.130434783	0.439393939	0.432835821	0.320987654	0.226190476	0.144444444	0.342857143	0.130952381	0.163043478	0.183908046	0.261904762	0.176470588	0.129411765	0.176470588	0.384615385	0.397260274	0.170454545	0.11	0.123595506	0.347826087	0.475409836	0.178571429	0.439393939	0.265060241	0.464285714	0.2	0.568965517	0.148148148	0.426470588	0.154639175	0.149425287	0.590163934	0.180851064	0.14893617	0.380952381	0.172043011	0.515625	0.136842105	0.432835821	0.236842105	0.170212766	0.168539326	0.144329897	0.268292683	0.453125	0.176470588	0.174418605	0.47761194	0.4	0.149425287	0.282051282	0.426470588	0.157894737	0.159574468	0.282051282	0.139240506	0.19	0.195402299	0.568965517	0.467741935	0.231707317	0.236842105	0.417910448	0.294117647	0.40625	0.163043478	0.179775281	0.206521739	0.226190476	0.357142857	0.397260274	0.163043478	0.168539326	0.17	0.186046512	0.170212766	0.161290323	0.176470588	0.176470588	0.170212766	0.193548387	0.175257732	0.157303371	0.206896552	0.176470588	0.147368421	0.432835821	0.258823529	0.297297297	0.136363636	0.159574468	0.185185185	0.3625	0.2875	0.37037037	0.135416667	0.226190476	0.278481013	0.179775281	0.138297872	0.166666667	0.155555556	0.168539326	0.267605634	0.393939394	0.155555556	0.228915663	0.177777778	0.265060241	0.138613861	0.161290323	0.352941176	0.416666667	0.491525424	0.176470588	0.179775281	0.172043011	0.113402062	0.621212121	0.176470588	0.301369863	0.271604938	0.282051282	0.263736264	0.150537634	0.166666667	0.408450704	0.130434783	0.13	0.362318841	0.172043011	0.215909091	0.352941176	0.186046512	0.15625	0.323943662	0.168539326	0.183908046	0.14893617	0.265060241	0.47826087	0.229166667	0.432835821	0.291139241	0.357142857	1	0.174418605	0.426666667	0.160377358	0.333333333	0.432835821	1	0.176470588	0.218390805	0.268292683	0.195121951	0.153061224	0.182795699	0.325	0.289473684	0.142857143	0.206521739	0.172043011	0.40625	0.132653061	0.148148148	0.265060241	0.170212766	0.141304348	0.455882353	0.289156627	0.164835165	0.432835821	0.136842105	0.130952381	0.176470588	0.397260274	0.125	0.328947368	0.176470588	0.358208955	0.328571429	0.170454545	0.153846154	0.711538462	0.184782609	0.457142857	0.159574468	0.139784946	0.131313131	0.416666667	0.188888889	0.184782609	0.163043478	0.434782609	0.117021277	0.173913043	0.13	0.170454545	0.277108434	0.165048544	0.166666667	0.144444444	0.177083333	0.3375	0.507462687	0.18627451	0.409090909	0.138297872	0.3125	0.161290323	0.134831461	0.176470588	0.386666667	0.278481013	0.246753247	0.397260274	0.153061224	0.236842105	0.179775281	0.164835165	0.323943662	0.164835165	0.138888889	0.151162791	0.226190476	0.176470588	0.432835821	0.515625	0.176470588	0.204545455	0.383561644	0.261904762	0.193181818	0.323943662	0.152173913	0.166666667	0.417910448	0.446153846	0.164948454	0.193548387	0.126436782	0.14893617	0.164835165	0.386666667	0.5	0.161290323	0.175257732	0.161290323	0.328947368	0.218390805	0.324675325	0.352941176	0.174418605	0.310810811	0.457142857	1	0.166666667	0.246753247	0.385714286	0.282051282	0.2875	0.11	0.442622951	0.226190476	0.147727273	0.175	0.180851064	0.432835821	0.204819277	0.302631579	0.161290323	0.3125	0.346666667	0.225	0.173469388	0.265060241	0.163043478	0.590163934	0.160493827
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1	0.283950617	0.238636364	0.139784946	0.208333333	0.240506329	0.162790698	0.244186047	0.15625	0.17721519	0.214285714	0.178571429	0.108695652	0.120879121	0.120481928	0.15625	0.779661017	0.59375	0.135802469	0.178571429	0.156626506	0.244186047	0.17721519	0.134020619	0.59375	0.21686747	0.297297297	0.148514851	0.122222222	0.104651163	0.230769231	0.163043478	0.123595506	0.405063291	0.230769231	0.194174757	0.213592233	0.279069767	0.2	0.166666667	0.150943396	0.139784946	0.179487179	0.223404255	0.168316832	0.146341463	0.197802198	0.222222222	0.378378378	0.441558442	0.141176471	0.111111111	0.240963855	0.204301075	0.25	0.139784946	0.161290323	0.472222222	0.139784946	0.20212766	0.265060241	0.35443038	0.197802198	0.230769231	0.225806452	0.208333333	0.208791209	0.119565217	0.209876543	0.20212766	0.230769231	0.138297872	0.333333333	0.240963855	0.240963855	0.166666667	0.333333333	0.227272727	0.188888889	0.108695652	0.230769231	0.213333333	0.238095238	0.346153846	0.155555556	0.507462687	0.223404255	0.138297872	0.244186047	0.11827957	0.544117647	0.164948454	0.16	0.112359551	0.204301075	0.20212766	0.213592233	0.131868132	0.204545455	0.235955056	0.127659574	0.15	0.240963855	0.430379747	0.144444444	0.15625	0.170212766	0.492753623	0.11827957	0.164556962	0.113402062	0.2	0.149425287	0.126315789	0.139534884	0.134831461	0.253164557	0.269230769	0.11827957	0.261363636	0.269230769	0.223529412	0.20212766	0.2	0.240963855	0.478873239	0.453333333	0.153061224	0.175	0.240963855	0.142857143	0.118811881	0.37037037	0.317073171	0.090909091	0.164835165	0.333333333	0.24137931	0.142857143	0.114583333	0.102272727	0.21686747	0.193877551	0.240963855	0.168539326	0.119565217	0.280487805	0.421052632	0.090909091	0.125	0.125	0.197674419	0.120879121	0.230769231	0.22826087	0.227272727	0.253012048	0.390804598	0.211538462	0.1375	0.206896552	0.369047619	0.277108434	0.358024691	0.157894737	0.212121212	0.149425287	0.234042553	0.150537634	0.38961039	0.206896552	0.34939759	0.515151515	0.217391304	0.202380952	0.163265306	0.225	0.220779221	0.173469388	0.844827586	0.136363636	0.15625	0.238095238	0.333333333	0.244186047	0.23255814	0.215909091	0.21686747	0.383561644	0.240963855	0.172043011	0.113636364	0.240506329	0.204081633	0.26744186	0.112359551	0.193181818	0.256097561	0.141176471	0.166666667	0.147058824	0.191489362	0.441558442	0.240963855	0.277108434	0.137931034	0.136363636	0.130952381	0.192307692	0.090909091	0.164705882	0.177083333	0.230769231	0.113636364	0.391891892	0.175	0.15625	0.19047619	0.492753623	0.229885057	0.106382979	0.407894737	0.240506329	0.178571429	0.358024691	0.139784946	0.247058824	0.154761905	0.289473684	0.447368421	0.472222222	0.159574468	0.240963855	0.302631579	0.661290323	0.180851064	0.206896552	0.23255814	0.373493976	0.410958904	0.11627907	0.17721519	0.2	0.240506329	0.125	0.148648649	0.37037037	0.175	0.215189873	0.234567901	0.15	0.183908046	0.219512195	0.239130435	0.337349398	0.125	0.272727273	0.204819277	0.233333333	0.164705882	0.25974026	0.20212766	0.229885057	0.540540541	0.126315789	0.297297297	0.240963855	1	0.2	0.146341463	0.256097561	0.144444444	0.204819277	0.255555556	0.258426966	0.107526882	0.207792208	0.184466019	0.371794872	0.175	0.175	0.155555556	0.25974026	0.139534884	0.1375	0.094117647	0.264367816	0.227272727	0.425	0.139784946	0.113636364	0.206896552	0.170212766	0.229885057	0.2	0.478873239	0.255555556	0.405063291	0.240963855	0.240963855	0.20212766	0.225806452	0.206185567	0.514285714	0.136842105	0.240963855	0.34939759	0.137931034	0.12244898	0.151162791	0.2875	0.4	0.222222222	0.178947368	0.127659574	0.1875	0.191489362	0.139784946	0.106382979	0.227272727	0.235955056	0.196078431	0.244186047	0.229885057	0.1625	0.172839506	0.244186047	0.141304348	0.397435897	0.125	0.145631068	0.15625	0.158536585	0.280487805	0.213333333	0.211764706	0.2	0.217391304	0.3875	0.170212766	0.240963855	0.126436782	0.115789474	0.119565217	0.311111111	0.170212766	0.173913043	0.197674419	0.38961039	0.318181818	0.168674699	0.217391304	0.134020619	0.158536585	0.478873239	0.425	0.102272727	0.163043478	0.472222222	0.168421053	0.113402062	0.193181818	0.198019802	0.178571429	0.129032258	0.113636364	0.174418605	1	0.170212766	0.211538462	0.163043478	0.178571429	0.174418605	0.240963855	0.197802198	0.126315789	0.507462687	0.208333333	0.189473684	0.135416667	0.134831461	0.15	0.1875	0.217391304	0.17721519	0.225806452	0.215189873	0.113402062	0.20212766	0.270588235	0.159090909	0.30952381	0.184782609	0.164705882	0.3875	0.289473684	0.240963855	0.206896552	0.416666667	0.142857143	0.240963855	0.119047619	0.11627907	0.472222222	0.402597403	0.179487179	0.178947368	0.280487805	0.258426966	0.297619048	0.32183908	0.280487805	0.264367816	0.178947368	0.157894737	0.159090909	0.459459459	0.21978022	0.318181818	0.191011236	0.12371134	0.205882353	0.207920792	0.152173913	0.171717172	0.195652174	0.195402299	0.203883495	0.170731707	0.235955056	0.136842105	0.15625	0.238095238	0.240963855	0.202247191	0.11827957	0.151162791	0.206896552	0.221052632	0.25974026	0.161290323	0.197802198	0.141176471	0.172043011	0.235294118	0.59375	0.139784946	0.240963855	0.178571429	0.204819277	0.240963855	0.197802198	0.155555556	0.12371134	0.24137931	0.102272727	0.676923077	0.459459459	0.180722892	0.168674699	0.333333333	0.225806452	0.402777778	0.321428571	0.159574468	0.202247191	0.17721519	0.15625	0.231578947	0.405063291	0.142857143	0.197802198	0.117021277	0.158536585	0.485714286	0.098901099	0.220930233	0.174418605	0.197916667	0.151162791	0.111111111	0.119565217	0.115789474	0.373493976	0.1375	0.139784946	0.253012048	0.590163934	0.1875	0.164705882	0.2875	0.120879121	0.15625	0.136842105	0.11827957	0.21686747	0.204081633	0.125	0.447368421	0.219512195	0.328767123
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccc(CN3CCCC3)cc2C1	0.222222222	0.18556701	0.272727273	0.173076923	0.405405405	0.308641975	0.189473684	0.181818182	0.434782609	0.421052632	0.721311475	0.270588235	0.301204819	0.375	0.181818182	0.15625	0.14893617	0.361111111	0.721311475	0.324675325	0.189473684	0.356164384	0.221052632	0.14893617	0.202247191	0.186046512	0.196078431	0.304878049	0.311688312	0.229166667	0.712121212	0.308641975	0.13592233	0.216494845	0.264705882	0.201834862	0.303370787	0.44	0.168316832	0.347368421	0.230769231	0.361111111	0.163461538	0.148148148	0.388888889	0.385542169	0.220930233	0.14893617	0.181818182	0.391891892	0.325	0.159574468	0.229166667	0.195876289	0.230769231	0.2	0.217391304	0.230769231	0.144230769	0.180851064	0.177083333	0.385542169	0.18	0.142857143	0.150943396	0.183673469	0.313253012	0.464788732	0.144230769	0.216494845	0.22826087	0.22	0.159574468	0.159574468	0.290697674	0.2	0.151515152	0.345238095	0.333333333	0.216494845	0.447761194	0.208791209	0.121212121	0.25	0.229885057	0.174757282	0.313953488	0.189473684	0.30952381	0.15625	0.144230769	0.196078431	0.329113924	0.156862745	0.144230769	0.201834862	0.397435897	0.435897436	0.148514851	0.258426966	0.18627451	0.159574468	0.214285714	0.329268293	0.181818182	0.208333333	0.224719101	0.392405063	0.180722892	0.310344828	0.252747253	0.452054795	0.298850575	0.3	0.3375	0.153846154	0.141304348	0.30952381	0.181818182	0.141304348	0.392405063	0.144230769	0.44	0.159574468	0.21978022	0.173469388	0.214285714	0.408450704	0.159574468	0.294117647	0.322222222	0.147058824	0.212765957	0.291139241	0.317647059	0.22	0.225806452	0.416666667	0.284090909	0.337662338	0.202247191	0.138888889	0.159574468	0.279069767	0.313253012	0.206521739	0.14	0.291139241	0.373493976	0.373493976	0.472972973	0.270588235	0.216494845	0.19	0.151515152	0.208791209	0.20952381	0.168141593	0.227848101	0.656716418	0.174757282	0.217391304	0.195876289	0.208333333	0.145454545	0.247058824	0.232323232	0.395061728	0.13	0.656716418	0.18	0.23255814	0.145631068	0.126315789	0.2	0.444444444	0.298701299	0.18627451	0.164948454	0.341772152	0.206185567	0.208791209	0.22	0.189473684	0.204301075	0.141414141	0.202247191	0.229885057	0.159574468	0.223404255	0.316455696	0.405405405	0.158878505	0.263736264	0.329113924	0.48	0.197802198	0.320512821	0.193548387	0.171428571	0.268817204	0.181818182	0.159574468	0.191489362	0.418918919	0.452054795	0.364864865	0.160714286	0.291139241	0.52173913	0.144230769	0.216494845	0.333333333	0.211111111	0.408450704	0.181818182	0.378947368	0.224719101	0.153061224	0.325301205	0.177083333	0.405405405	0.721311475	0.208333333	0.230769231	0.191489362	0.320512821	0.181818182	0.221052632	0.217391304	0.277777778	0.159574468	0.153846154	0.211111111	0.392857143	0.656716418	0.154639175	0.111111111	0.135416667	0.36	0.434782609	0.270588235	0.405405405	0.373493976	0.4	0.147058824	0.408450704	0.159090909	0.394736842	0.198019802	0.184782609	0.432432432	0.2	0.193877551	0.391304348	0.18	0.376623377	0.206185567	0.52173913	0.256097561	0.155339806	0.153061224	0.142857143	0.361445783	0.397260274	0.159574468	0.170212766	0.35	0.351351351	0.197802198	0.252873563	0.394736842	0.202020202	0.229166667	0.397435897	0.137931034	0.230769231	0.189473684	0.408450704	0.515151515	0.25	0.256097561	0.625	0.25974026	0.32	0.183673469	0.151515152	0.237113402	0.230769231	0.333333333	0.656716418	0.195876289	0.153061224	0.188679245	0.193548387	0.178217822	0.13592233	0.159574468	0.159574468	0.144230769	0.142857143	0.182692308	0.178947368	0.266666667	0.159574468	0.18	0.346153846	0.364705882	0.3125	0.159574468	0.168316832	0.220930233	0.388235294	0.287356322	0.379310345	0.216494845	0.230769231	0.325301205	0.151515152	0.195876289	0.163636364	0.20212766	0.153061224	0.2375	0.346666667	0.20212766	0.233333333	0.161616162	0.373493976	0.192307692	0.181818182	0.328947368	0.3875	0.447761194	0.184782609	0.175257732	0.145631068	0.114285714	0.546666667	0.159574468	0.333333333	0.317647059	0.313253012	0.252525253	0.208333333	0.225806452	0.472972973	0.153061224	0.207920792	0.320512821	0.145631068	0.234042553	0.328947368	0.206521739	0.188118812	0.337662338	0.20212766	0.217391304	0.285714286	0.310344828	0.405063291	0.154545455	0.721311475	0.305882353	0.333333333	0.426666667	0.170212766	1	0.178571429	0.345238095	0.721311475	0.426666667	0.224719101	0.18556701	0.313953488	0.188888889	0.150943396	0.226804124	0.337209302	0.304878049	0.21	0.304347826	0.145631068	0.356164384	0.2	0.159090909	0.310344828	0.144230769	0.175257732	0.333333333	0.318181818	0.197916667	0.52173913	0.206185567	0.181818182	0.159574468	0.656716418	0.136842105	0.294117647	0.159574468	0.388888889	0.307692308	0.230769231	0.212765957	0.420289855	0.216494845	0.423076923	0.229166667	0.161616162	0.163461538	0.3875	0.221052632	0.216494845	0.208333333	0.479452055	0.117647059	0.147058824	0.207920792	0.142857143	0.25	0.264705882	0.219047619	0.166666667	0.140186916	0.333333333	0.375	0.150442478	0.416666667	0.195876289	0.325581395	0.181818182	0.208791209	0.159574468	0.395061728	0.392405063	0.235294118	0.656716418	0.184466019	0.256097561	0.212765957	0.210526316	0.337662338	0.223404255	0.2	0.14893617	0.230769231	0.159574468	0.721311475	0.376623377	0.159574468	0.263736264	0.341463415	0.306818182	0.225806452	0.337662338	0.15	0.2	0.368421053	0.514705882	0.22	0.142857143	0.175824176	0.17	0.173469388	0.506666667	0.414285714	0.181818182	0.194174757	0.13592233	0.294117647	0.210526316	0.290697674	0.328947368	0.235955056	0.277108434	0.734375	0.426666667	0.152380952	0.235294118	0.292682927	0.313253012	0.287356322	0.142857143	0.366197183	0.230769231	0.208791209	0.197674419	0.212121212	0.52173913	0.197802198	0.270588235	0.21875	0.310344828	0.30952381	0.202247191	0.180952381	0.373493976	0.195876289	0.432432432	0.183908046
Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCC(CC1)Oc1ccncc1)C(=O)NCCCc1ncc[nH]1	0.188679245	0.159292035	0.163636364	0.642857143	0.188118812	0.173076923	0.433333333	0.220183486	0.197916667	0.215686275	0.174757282	0.137614679	0.215686275	0.138613861	0.220183486	0.186915888	0.192307692	0.14	0.174757282	0.18	0.433333333	0.161616162	0.157894737	0.192307692	0.366666667	0.168316832	0.210526316	0.255102041	0.181818182	0.185840708	0.183486239	0.140186916	0.17699115	0.185840708	0.330275229	0.729411765	0.257142857	0.158878505	0.116666667	0.190082645	0.174311927	0.163265306	0.191304348	0.28440367	0.137254902	0.378947368	0.141509434	0.192307692	0.1875	0.155339806	0.12962963	0.666666667	0.440860215	0.189189189	0.174311927	0.214953271	0.20754717	0.174311927	0.391752577	0.175925926	0.216981132	0.224299065	0.207207207	0.6	0.586206897	0.157894737	0.25	0.224489796	0.391752577	0.185840708	0.205607477	0.210526316	0.666666667	0.666666667	0.154545455	0.181818182	0.625	0.131578947	0.137614679	0.185840708	0.164948454	0.177570093	0.221153846	0.166666667	0.194174757	0.170940171	0.14159292	0.433333333	0.247524752	0.186915888	0.323529412	0.179487179	0.141509434	0.229357798	0.391752577	0.729411765	0.157407407	0.163636364	0.189189189	0.163636364	0.201754386	0.666666667	0.205357143	0.146788991	0.220183486	0.189189189	0.19047619	0.135135135	0.128712871	0.238095238	0.160714286	0.161904762	0.252427184	0.090909091	0.118181818	0.141509434	0.130841121	0.247524752	0.17699115	0.130841121	0.188679245	0.391752577	0.158878505	0.666666667	0.20952381	0.18018018	0.216216216	0.183673469	0.666666667	0.166666667	0.153846154	0.146551724	0.19266055	0.134615385	0.174311927	0.210526316	0.397849462	0.156862745	0.240384615	0.226804124	0.366666667	0.404040404	0.666666667	0.125	0.25	0.154545455	0.160714286	0.134615385	0.238095238	0.238095238	0.213592233	0.169811321	0.185840708	0.216216216	0.625	0.177570093	0.172131148	0.662921348	0.141414141	0.20952381	0.212389381	0.196261682	0.168141593	0.189189189	0.577777778	0.184466019	0.179487179	0.162162162	0.183486239	0.20952381	0.145299145	0.196078431	0.505617978	0.118181818	0.172413793	0.212121212	0.137254902	0.223214286	0.205607477	0.161904762	0.209090909	0.177570093	0.210526316	0.433333333	0.174311927	0.12173913	0.366666667	0.160377358	0.666666667	0.190909091	0.132075472	0.188118812	0.573033708	0.169642857	0.141509434	0.20952381	0.453488372	0.155339806	0.233009709	0.219298246	0.165217391	0.1875	0.666666667	0.196261682	0.141509434	0.140186916	0.17	0.569892473	0.134615385	0.174757282	0.298076923	0.185840708	0.132075472	0.168224299	0.183673469	0.220183486	0.225	0.19047619	0.632911392	0.135135135	0.172727273	0.188118812	0.174757282	0.157894737	0.174311927	0.20754717	0.166666667	0.153846154	0.2	0.20754717	0.190909091	0.666666667	0.152380952	0.19047619	0.198198198	0.20952381	0.56097561	0.203539823	0.19047619	0.145631068	0.197916667	0.107142857	0.188118812	0.238095238	0.138297872	0.146551724	0.183673469	0.123809524	0.196078431	0.170940171	0.136363636	0.232323232	0.766233766	0.198198198	0.131313131	0.196428571	0.22	0.1875	0.174757282	0.155339806	0.40625	0.632911392	0.172413793	0.205607477	0.191919192	0.666666667	0.211538462	0.203883495	0.16	0.213592233	0.168224299	0.22	0.163793103	0.196428571	0.201923077	0.095238095	0.44	0.183486239	0.183673469	0.183673469	0.177570093	0.155339806	0.142857143	0.177083333	0.12745098	0.178571429	0.625	0.192982456	0.174311927	0.132075472	0.20952381	0.222222222	0.632911392	0.670588235	0.175925926	0.173913043	0.1875	0.666666667	0.666666667	0.391752577	0.6	0.695121951	0.185185185	0.171171171	0.666666667	0.145299145	0.174757282	0.222222222	0.12037037	0.201923077	0.155172414	0.141509434	0.185840708	0.254901961	0.192982456	0.196428571	0.174311927	0.135135135	0.625	0.178571429	0.6	0.194444444	0.632911392	0.161616162	0.17	0.194444444	0.165137615	0.149122807	0.238095238	0.196581197	0.220183486	0.17	0.233009709	0.164948454	0.126126126	0.140350877	0.505617978	0.1875	0.168141593	0.666666667	0.142857143	0.242718447	0.25	0.157024793	0.189189189	0.19266055	0.213592233	0.151785714	0.189655172	0.155339806	0.505617978	0.168141593	0.17	0.198113208	0.192982456	0.226804124	0.183486239	0.20754717	0.1875	0.238095238	0.198113208	0.554347826	0.174757282	0.257425743	0.132075472	0.160377358	0.211538462	0.178571429	1	0.183486239	0.174757282	0.160377358	0.157407407	0.336734694	0.172727273	0.182692308	0.586206897	0.216216216	0.235849057	0.098214286	0.201754386	0.36	0.505617978	0.161616162	0.214285714	0.123809524	0.238095238	0.310679612	0.150442478	0.192307692	0.189189189	0.235849057	0.174757282	0.198198198	0.153846154	0.666666667	0.20952381	0.158878505	0.177570093	0.666666667	0.137254902	0.134615385	0.196261682	0.160714286	0.163265306	0.185840708	0.233009709	0.196428571	0.18018018	0.212389381	0.233009709	0.211009174	0.185840708	0.189189189	0.192307692	0.214953271	0.33	0.189655172	0.132743363	0.159292035	0.593406593	0.2	0.153153153	0.314285714	0.189189189	0.177570093	0.536842105	0.18	0.178571429	0.150442478	0.220183486	0.177570093	0.666666667	0.205607477	0.135135135	0.174757282	0.20952381	0.221238938	0.155339806	0.181818182	0.139130435	0.178217822	0.190909091	0.193548387	0.192307692	0.174311927	0.666666667	0.174757282	0.22	0.666666667	0.169642857	0.177570093	0.169642857	0.397849462	0.226804124	0.169642857	0.171171171	0.153846154	0.178217822	0.210526316	0.6	0.182692308	0.17699115	0.212962963	0.205607477	0.161616162	0.220183486	0.7375	0.1875	0.166666667	0.364583333	0.233009709	0.17	0.2	0.12962963	0.221153846	0.160377358	0.356435644	0.174757282	0.12962963	0.25	0.242718447	0.172413793	0.13	0.174311927	0.177570093	0.178217822	0.247706422	0.174757282	0.19047619	0.169811321	0.17699115	0.160714286	0.247524752	0.366666667	0.627906977	0.238095238	0.168141593	0.232323232	0.166666667
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1)N1Cc2ccncc2C1	0.175824176	0.217391304	0.434210526	0.155339806	0.442857143	0.492753623	0.195652174	0.390243902	0.371428571	0.640625	0.378378378	0.280487805	0.438356164	0.411764706	0.390243902	0.161290323	0.141304348	0.417910448	0.378378378	0.62295082	0.195652174	0.432835821	0.661764706	0.141304348	0.209302326	0.192771084	0.4	0.464788732	0.324324324	0.210526316	0.358024691	0.471428571	0.128712871	0.210526316	0.2	0.163636364	0.395061728	0.329113924	0.197916667	0.543209877	0.651515152	0.376811594	0.204081633	0.141509434	0.347222222	0.333333333	0.275	0.141304348	0.2	0.492537313	0.471428571	0.152173913	0.210526316	0.20212766	0.651515152	0.405063291	0.172043011	0.651515152	0.126213592	0.213483146	0.195652174	0.382716049	0.197916667	0.147058824	0.133333333	0.269662921	0.452054795	0.578125	0.126213592	0.210526316	0.692307692	0.451219512	0.152173913	0.152173913	0.402597403	0.193548387	0.144329897	0.25	0.3125	0.210526316	0.382352941	0.202247191	0.161290323	0.671875	0.181818182	0.229166667	0.506849315	0.195652174	0.445945946	0.173913043	0.126213592	0.4	0.324675325	0.12745098	0.126213592	0.163636364	0.325	0.313253012	0.215053763	0.415584416	0.372093023	0.152173913	0.183673469	0.558823529	0.390243902	0.430379747	0.177777778	0.304878049	0.233766234	0.441558442	0.37037037	0.320512821	0.447368421	0.311688312	0.3	0.186046512	0.186046512	0.445945946	0.2	0.186046512	0.507042254	0.126213592	0.329113924	0.152173913	0.186813187	0.191489362	0.397590361	0.366197183	0.152173913	0.646153846	0.260869565	0.163265306	0.206521739	0.302631579	0.626865672	0.451219512	0.21978022	0.356164384	0.428571429	0.408450704	0.209302326	0.132075472	0.152173913	0.445945946	0.452054795	0.255813953	0.132653061	0.302631579	0.423076923	0.423076923	0.536231884	0.438356164	0.210526316	0.195876289	0.144329897	0.215909091	0.169811321	0.172727273	0.305555556	0.521126761	0.168316832	0.172043011	0.189473684	0.395061728	0.160377358	0.716666667	0.202020202	0.341463415	0.157894737	0.521126761	0.18556701	0.183908046	0.138613861	0.181818182	0.409638554	0.346666667	0.46969697	0.204081633	0.157894737	0.471428571	0.425	0.202247191	0.451219512	0.195652174	0.197802198	0.157894737	0.209302326	0.368421053	0.152173913	0.473684211	0.485294118	0.442857143	0.130841121	0.34939759	0.324675325	0.521126761	0.204545455	0.369863014	0.421052632	0.395348837	0.352941176	0.2	0.152173913	0.184782609	0.324675325	0.430555556	0.441176471	0.165137615	0.302631579	0.378378378	0.137254902	0.210526316	0.463768116	0.191011236	0.366197183	0.390243902	0.641025641	0.177777778	0.145833333	0.320987654	0.170212766	0.442857143	0.378378378	0.329411765	0.651515152	0.197802198	0.449275362	0.188235294	0.177083333	0.172043011	0.454545455	0.152173913	0.186046512	0.191011236	0.628571429	0.521126761	0.147368421	0.147058824	0.164835165	0.414285714	0.371428571	0.153846154	0.442857143	0.423076923	0.375	0.163265306	0.366197183	0.222222222	0.514705882	0.404761905	0.23255814	0.337662338	0.17	0.2	0.453125	0.197916667	0.514705882	0.212765957	0.378378378	0.388888889	0.126213592	0.145833333	0.147058824	0.41025641	0.394366197	0.152173913	0.163043478	0.346153846	0.328767123	0.204545455	0.682539683	0.430555556	0.171717172	0.173469388	0.308641975	0.2	0.201923077	0.170212766	0.366197183	0.405797101	0.813559322	0.388888889	0.422535211	0.253333333	0.315068493	0.20212766	0.144329897	0.17	0.651515152	0.463768116	0.521126761	0.467532468	0.145833333	0.14953271	0.173913043	0.195876289	0.163265306	0.152173913	0.152173913	0.126213592	0.147058824	0.153846154	0.159574468	0.656716418	0.152173913	0.18556701	0.291139241	0.4125	0.324675325	0.164835165	0.173469388	0.275	0.71641791	0.472972973	0.671428571	0.210526316	0.651515152	0.320987654	0.144329897	0.215053763	0.146788991	0.208791209	0.145833333	0.454545455	0.507692308	0.208791209	0.661538462	0.154639175	0.423076923	0.390804598	0.390243902	0.462686567	0.479452055	0.382352941	0.247058824	0.275862069	0.138613861	0.151515152	0.329411765	0.152173913	0.294871795	0.434210526	0.452054795	0.344444444	0.430379747	0.5	0.536231884	0.170212766	0.202020202	0.333333333	0.138613861	0.661764706	0.462686567	0.173913043	0.181818182	0.408450704	0.325301205	0.172043011	0.390243902	0.441558442	0.367088608	0.127272727	0.378378378	0.542857143	0.463768116	0.333333333	0.163043478	0.345238095	0.183486239	1	0.378378378	0.333333333	0.261904762	0.191489362	0.466666667	0.209302326	0.133333333	0.487179487	0.333333333	0.316455696	0.404761905	0.206185567	0.138613861	0.432835821	0.193877551	0.222222222	0.441558442	0.137254902	0.180851064	0.363636364	0.527027027	0.217391304	0.378378378	0.2	0.188235294	0.152173913	0.521126761	0.179775281	0.621212121	0.152173913	0.426470588	0.375	0.172043011	0.180851064	0.376811594	0.210526316	0.402597403	0.173469388	0.131313131	0.191919192	0.479452055	0.189473684	0.210526316	0.395061728	0.381578947	0.15625	0.128712871	0.202020202	0.159574468	0.4	0.145454545	0.436781609	0.493150685	0.133333333	0.361445783	0.304878049	0.133928571	0.414285714	0.215053763	0.585714286	0.390243902	0.202247191	0.152173913	0.392405063	0.304878049	0.436619718	0.521126761	0.202020202	0.388888889	0.405063291	0.244444444	0.492537313	0.473684211	0.329896907	0.141304348	0.651515152	0.152173913	0.378378378	0.514705882	0.152173913	0.365853659	0.445945946	0.435897436	0.21978022	0.408450704	0.154639175	0.180851064	0.346666667	0.388888889	0.451219512	0.147058824	0.181818182	0.151515152	0.317647059	0.506849315	0.371428571	0.390243902	0.165048544	0.163265306	0.646153846	0.191489362	0.44	0.462686567	0.175824176	0.2875	0.35	0.333333333	0.134615385	0.436619718	0.303797468	0.452054795	0.434210526	0.158415842	0.342857143	0.651515152	0.215909091	0.162790698	0.481012658	0.378378378	0.177777778	0.438356164	0.390243902	0.563380282	0.445945946	0.209302326	0.152380952	0.423076923	0.177083333	0.337662338	0.149425287
O=C(Nc1ccc(cc1)C(=O)NC[C@H]1CCCO1)N1Cc2ccccc2C1	0.192771084	0.168539326	0.294871795	0.180851064	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	1	0.347222222	0.347222222	0.517241379	0.177777778	0.162790698	0.154761905	0.5	1	0.358208955	0.228915663	0.491525424	0.235294118	0.154761905	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.188888889	0.52238806	0.397058824	0.152173913	0.188888889	0.216494845	0.2	0.381578947	0.46969697	0.175824176	0.376470588	0.24691358	0.5	0.134020619	0.153061224	0.534482759	0.386666667	0.220779221	0.154761905	0.164835165	0.352941176	0.417910448	0.166666667	0.244186047	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.159090909	0.405405405	0.150537634	0.147368421	0.168421053	0.193181818	0.342465753	0.55	0.14893617	0.188888889	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.197674419	0.157303371	0.397260274	0.426470588	0.188888889	0.592592593	0.192771084	0.123595506	0.269230769	0.2	0.145833333	0.397260274	0.228915663	0.337837838	0.149425287	0.14893617	0.180851064	0.424242424	0.163043478	0.14893617	0.2	0.507692308	0.402777778	0.129032258	0.278481013	0.182795699	0.166666667	0.2	0.38028169	0.177777778	0.193181818	0.209876543	0.5	0.242857143	0.337662338	0.240963855	0.461538462	0.324675325	0.409090909	0.432835821	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.213483146	0.561403509	0.166666667	0.32	0.301204819	0.152173913	0.170454545	0.378787879	0.346666667	0.206521739	0.226190476	0.568965517	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.32	0.342465753	0.204819277	0.157303371	0.378787879	0.410958904	0.410958904	0.555555556	0.293333333	0.188888889	0.161290323	0.157303371	0.178571429	0.195876289	0.163461538	0.28358209	0.785714286	0.170212766	0.202380952	0.179775281	0.193181818	0.15	0.266666667	0.206521739	0.52238806	0.120879121	0.785714286	0.175824176	0.202531646	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.186046512	0.376811594	0.191011236	0.192771084	0.206521739	0.228915663	0.188235294	0.120879121	0.246753247	0.28	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.238095238	0.424242424	0.538461538	0.209876543	0.333333333	0.19047619	0.191489362	0.258823529	0.164835165	0.166666667	0.174418605	0.492063492	0.583333333	0.475409836	0.178217822	0.378787879	0.678571429	0.14893617	0.188888889	0.430769231	0.180722892	0.561403509	0.177777778	0.348314607	0.209876543	0.186046512	0.414285714	0.159090909	0.524590164	1	0.235294118	0.24691358	0.16091954	0.415384615	0.17721519	0.206896552	0.21686747	0.316455696	0.166666667	0.146341463	0.209876543	0.492957746	0.785714286	0.16091954	0.12371134	0.152941176	0.467741935	0.571428571	0.276315789	0.524590164	0.410958904	0.568627451	0.152173913	0.561403509	0.197368421	0.461538462	0.182795699	0.209876543	0.439393939	0.184782609	0.191011236	0.517857143	0.150537634	0.439393939	0.177777778	0.678571429	0.277777778	0.161290323	0.186046512	0.159574468	0.416666667	0.542372881	0.166666667	0.178571429	0.447761194	0.483333333	0.152941176	0.272727273	0.507936508	0.186813187	0.202247191	0.507692308	0.173333333	0.258064516	0.2	0.561403509	0.711538462	0.302631579	0.277777778	0.388059701	0.365079365	0.419354839	0.153846154	0.157303371	0.197802198	0.24691358	0.430769231	0.785714286	0.206896552	0.186046512	0.197916667	0.19047619	0.14893617	0.139784946	0.166666667	0.166666667	0.14893617	0.147368421	0.191489362	0.16091954	0.2875	0.166666667	0.175824176	0.323943662	0.4	0.402985075	0.126436782	0.163043478	0.220779221	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.414285714	0.157303371	0.166666667	0.17	0.186046512	0.186046512	0.275362319	0.428571429	0.186046512	0.25	0.181818182	0.410958904	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.209876543	0.183908046	0.150537634	0.127659574	0.544117647	0.166666667	0.430769231	0.346666667	0.342465753	0.241758242	0.193181818	0.240963855	0.555555556	0.146067416	0.193548387	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.172043011	0.4375	0.2	0.21686747	0.277108434	0.337662338	0.408450704	0.137254902	1	0.369863014	0.430769231	0.432835821	0.178571429	0.721311475	0.174757282	0.378378378	1	0.432835821	0.225	0.223529412	0.324675325	0.185185185	0.168421053	0.213483146	0.405405405	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.172043011	0.197368421	0.337662338	0.14893617	0.144444444	0.328767123	0.346153846	0.168539326	0.678571429	0.177777778	0.17721519	0.166666667	0.785714286	0.154761905	0.32	0.166666667	0.483333333	0.4	0.231707317	0.183908046	0.581818182	0.175824176	0.428571429	0.202247191	0.142857143	0.157894737	0.428571429	0.193181818	0.175824176	0.193181818	0.616666667	0.131868132	0.152173913	0.193548387	0.122222222	0.268292683	0.282608696	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.4	0.166666667	0.355263158	0.177777778	0.192771084	0.166666667	0.5	0.5	0.27027027	0.785714286	0.15625	0.277777778	0.197674419	0.238095238	0.373134328	0.223529412	0.174757282	0.154761905	0.24691358	0.166666667	1	0.439393939	0.166666667	0.253012048	0.32	0.333333333	0.226190476	0.4375	0.195402299	0.197674419	0.476190476	0.703703704	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.569230769	0.571428571	0.177777778	0.191489362	0.139784946	0.32	0.238095238	0.315789474	0.428571429	0.2375	0.357142857	0.785714286	0.432835821	0.157894737	0.27027027	0.376811594	0.342465753	0.311688312	0.147368421	0.50877193	0.24691358	0.178571429	0.210526316	0.211111111	0.678571429	0.180722892	0.293333333	0.191011236	0.337662338	0.337837838	0.246753247	0.189473684	0.410958904	0.193181818	0.439393939	0.179487179
CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)C#N)cc1	0.174418605	0.139784946	0.355263158	0.177083333	0.439393939	0.328767123	0.209302326	0.161290323	0.475409836	0.414285714	0.432835821	0.32	0.285714286	0.363636364	0.161290323	0.159090909	0.151162791	0.369230769	0.432835821	0.367647059	0.209302326	0.40625	0.215909091	0.151162791	0.225	0.17721519	0.153061224	0.289473684	0.314285714	0.135416667	0.444444444	0.328767123	0.136842105	0.135416667	0.165048544	0.161904762	0.289156627	0.706896552	0.135416667	0.322222222	0.226190476	0.412698413	0.142857143	0.18556701	0.444444444	0.452054795	0.185185185	0.151162791	0.173913043	0.342857143	0.347222222	0.176470588	0.211111111	0.138297872	0.226190476	0.206896552	0.183908046	0.226190476	0.170212766	0.159090909	0.142857143	0.514285714	0.135416667	0.193548387	0.153061224	0.138297872	0.282051282	0.439393939	0.170212766	0.135416667	0.209302326	0.164948454	0.176470588	0.176470588	0.378378378	0.129032258	0.166666667	0.209302326	0.285714286	0.135416667	0.491525424	0.134831461	0.120879121	0.328947368	0.180722892	0.142857143	0.3	0.209302326	0.346666667	0.120879121	0.170212766	0.22826087	0.297297297	0.172043011	0.170212766	0.161904762	0.351351351	0.609375	0.150537634	0.2875	0.154639175	0.176470588	0.182795699	0.315789474	0.161290323	0.150537634	0.176470588	0.278481013	0.202702703	0.265060241	0.206896552	0.447761194	0.350649351	0.301369863	0.289473684	0.129411765	0.142857143	0.346666667	0.173913043	0.142857143	0.422535211	0.170212766	0.706896552	0.176470588	0.186046512	0.177777778	0.145833333	0.568965517	0.176470588	0.328947368	0.392405063	0.2	0.141304348	0.328571429	0.320512821	0.164948454	0.193181818	0.388059701	0.268292683	0.323943662	0.225	0.163265306	0.176470588	0.278481013	0.282051282	0.172413793	0.141304348	0.328571429	0.265060241	0.265060241	0.408450704	0.302631579	0.135416667	0.134020619	0.179775281	0.147727273	0.168316832	0.171428571	0.222222222	0.397260274	0.204301075	0.183908046	0.150537634	0.163043478	0.147058824	0.243589744	0.13	0.405405405	0.209302326	0.397260274	0.147368421	0.182926829	0.172043011	0.126436782	0.168421053	0.727272727	0.31884058	0.154639175	0.168539326	0.366197183	0.14893617	0.134831461	0.164948454	0.209302326	0.131868132	0.209302326	0.225	0.225	0.176470588	0.164835165	0.357142857	0.439393939	0.15	0.204545455	0.297297297	0.397260274	0.219512195	0.382352941	0.172413793	0.14	0.197802198	0.173913043	0.176470588	0.170454545	0.432835821	0.328767123	0.352941176	0.174757282	0.328571429	0.432835821	0.170212766	0.135416667	0.357142857	0.162790698	0.568965517	0.161290323	0.326086957	0.176470588	0.168539326	0.278481013	0.130434783	0.439393939	0.432835821	0.320987654	0.226190476	0.144444444	0.342857143	0.130952381	0.163043478	0.183908046	0.261904762	0.176470588	0.129411765	0.176470588	0.384615385	0.397260274	0.170454545	0.11	0.123595506	0.347826087	0.475409836	0.178571429	0.439393939	0.265060241	0.464285714	0.2	0.568965517	0.148148148	0.426470588	0.154639175	0.149425287	0.590163934	0.180851064	0.14893617	0.380952381	0.172043011	0.515625	0.136842105	0.432835821	0.236842105	0.170212766	0.168539326	0.144329897	0.268292683	0.453125	0.176470588	0.174418605	0.47761194	0.4	0.149425287	0.282051282	0.426470588	0.157894737	0.159574468	0.282051282	0.139240506	0.19	0.195402299	0.568965517	0.467741935	0.231707317	0.236842105	0.417910448	0.294117647	0.40625	0.163043478	0.179775281	0.206521739	0.226190476	0.357142857	0.397260274	0.163043478	0.168539326	0.17	0.186046512	0.170212766	0.161290323	0.176470588	0.176470588	0.170212766	0.193548387	0.175257732	0.157303371	0.206896552	0.176470588	0.147368421	0.432835821	0.258823529	0.297297297	0.136363636	0.159574468	0.185185185	0.3625	0.2875	0.37037037	0.135416667	0.226190476	0.278481013	0.179775281	0.138297872	0.166666667	0.155555556	0.168539326	0.267605634	0.393939394	0.155555556	0.228915663	0.177777778	0.265060241	0.138613861	0.161290323	0.352941176	0.416666667	0.491525424	0.176470588	0.179775281	0.172043011	0.113402062	0.621212121	0.176470588	0.301369863	0.271604938	0.282051282	0.263736264	0.150537634	0.166666667	0.408450704	0.130434783	0.13	0.362318841	0.172043011	0.215909091	0.352941176	0.186046512	0.15625	0.323943662	0.168539326	0.183908046	0.14893617	0.265060241	0.47826087	0.229166667	0.432835821	0.291139241	0.357142857	1	0.174418605	0.426666667	0.160377358	0.333333333	0.432835821	1	0.176470588	0.218390805	0.268292683	0.195121951	0.153061224	0.182795699	0.325	0.289473684	0.142857143	0.206521739	0.172043011	0.40625	0.132653061	0.148148148	0.265060241	0.170212766	0.141304348	0.455882353	0.289156627	0.164835165	0.432835821	0.136842105	0.130952381	0.176470588	0.397260274	0.125	0.328947368	0.176470588	0.358208955	0.328571429	0.170454545	0.153846154	0.711538462	0.184782609	0.457142857	0.159574468	0.139784946	0.131313131	0.416666667	0.188888889	0.184782609	0.163043478	0.434782609	0.117021277	0.173913043	0.13	0.170454545	0.277108434	0.165048544	0.166666667	0.144444444	0.177083333	0.3375	0.507462687	0.18627451	0.409090909	0.138297872	0.3125	0.161290323	0.134831461	0.176470588	0.386666667	0.278481013	0.246753247	0.397260274	0.153061224	0.236842105	0.179775281	0.164835165	0.323943662	0.164835165	0.138888889	0.151162791	0.226190476	0.176470588	0.432835821	0.515625	0.176470588	0.204545455	0.383561644	0.261904762	0.193181818	0.323943662	0.152173913	0.166666667	0.417910448	0.446153846	0.164948454	0.193548387	0.126436782	0.14893617	0.164835165	0.386666667	0.5	0.161290323	0.175257732	0.161290323	0.328947368	0.218390805	0.324675325	0.352941176	0.174418605	0.310810811	0.457142857	1	0.166666667	0.246753247	0.385714286	0.282051282	0.2875	0.11	0.442622951	0.226190476	0.147727273	0.175	0.180851064	0.432835821	0.204819277	0.302631579	0.161290323	0.3125	0.346666667	0.225	0.173469388	0.265060241	0.163043478	0.590163934	0.160493827
O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)c1ccc(cc1)N1CCOCC1	0.337662338	0.35	0.235294118	0.12745098	0.426470588	0.269230769	0.164835165	0.195652174	0.243243243	0.2625	0.225	0.174418605	0.21686747	0.194805195	0.195652174	0.238095238	0.21686747	0.181818182	0.225	0.25	0.164835165	0.295774648	0.197802198	0.21686747	0.176470588	0.484375	0.210526316	0.234567901	0.189873418	0.305882353	0.261904762	0.207317073	0.208791209	0.337349398	0.270833333	0.203883495	0.184782609	0.24691358	0.48	0.18627451	0.206896552	0.213333333	0.280898876	0.103773585	0.223684211	0.2	0.661016949	0.134831461	0.25	0.263157895	0.192771084	0.133333333	0.206521739	0.282352941	0.206896552	0.202247191	0.25	0.206896552	0.098039216	0.316455696	0.277108434	0.270588235	0.305882353	0.118811881	0.15	0.329268293	0.228915663	0.25974026	0.098039216	0.337349398	0.218390805	0.210526316	0.133333333	0.133333333	0.223529412	0.304878049	0.126315789	0.277108434	0.24691358	0.337349398	0.285714286	0.337662338	0.168539326	0.211764706	0.282051282	0.295454545	0.277108434	0.164835165	0.226190476	0.283950617	0.098039216	0.210526316	0.195121951	0.11	0.098039216	0.203883495	0.214285714	0.206896552	0.282352941	0.220930233	0.2	0.133333333	0.230769231	0.259259259	0.195652174	0.224719101	0.342105263	0.211764706	0.263888889	0.258823529	0.320987654	0.207317073	0.23255814	0.310810811	0.298701299	0.4	0.361111111	0.226190476	0.25	0.361111111	0.271604938	0.098039216	0.24691358	0.133333333	0.253012048	0.24137931	0.230769231	0.207792208	0.133333333	0.240963855	0.191489362	0.279069767	0.371794872	0.266666667	0.265060241	0.210526316	0.35443038	0.217948718	0.218390805	0.185185185	0.176470588	0.115384615	0.133333333	0.355263158	0.228915663	0.677419355	0.215909091	0.266666667	0.244186047	0.244186047	0.307692308	0.311688312	0.337349398	0.302325581	0.126315789	0.391891892	0.25	0.157407407	0.2	0.268292683	0.175257732	0.25	0.282352941	0.224719101	0.214285714	0.222222222	0.306818182	0.177777778	0.261904762	0.268292683	0.290697674	0.285714286	0.121212121	0.351351351	0.215053763	0.182926829	0.388059701	0.212765957	0.247058824	0.2375	0.222222222	0.337662338	0.210526316	0.164835165	0.3125	0.292682927	0.176470588	0.333333333	0.133333333	0.270588235	0.197530864	0.426470588	0.125	0.459459459	0.195121951	0.283950617	0.159090909	0.28	0.209302326	0.195876289	0.321428571	0.25	0.133333333	0.235294118	0.195121951	0.222222222	0.189873418	0.138888889	0.266666667	0.240506329	0.12	0.337349398	0.197530864	0.291139241	0.207792208	0.195652174	0.24	0.342105263	0.139784946	0.226190476	0.292682927	0.426470588	0.225	0.282352941	0.206896552	0.381578947	0.230769231	0.366197183	0.26744186	0.25	0.285714286	0.133333333	0.342465753	0.259259259	0.222222222	0.268292683	0.129032258	0.241758242	0.291139241	0.1875	0.243243243	0.2625	0.426470588	0.244186047	0.2	0.279069767	0.207792208	0.397058824	0.414285714	0.212765957	0.436619718	0.178571429	0.177083333	0.264367816	0.289855072	0.261363636	0.253164557	0.30952381	0.240506329	0.391304348	0.098039216	0.139784946	0.22826087	0.23255814	0.25	0.133333333	0.240963855	0.24691358	0.17721519	0.324675325	0.214285714	0.356164384	0.272727273	0.290697674	0.214285714	0.393939394	0.234693878	0.23255814	0.207792208	0.207792208	0.226190476	0.391304348	0.2125	0.153846154	0.277777778	0.252873563	0.126315789	0.22826087	0.206896552	0.197530864	0.268292683	0.238636364	0.139784946	0.166666667	0.283950617	0.244444444	0.25	0.133333333	0.133333333	0.098039216	0.118811881	0.126213592	0.296296296	0.244186047	0.133333333	0.290697674	0.240506329	0.238636364	0.256410256	0.307692308	0.275862069	0.661016949	0.290697674	0.220930233	0.255555556	0.233333333	0.206896552	0.226190476	0.126315789	0.313253012	0.12037037	0.292682927	0.139784946	0.226666667	0.287671233	0.292682927	0.209302326	0.24137931	0.244186047	0.21875	0.195652174	0.236842105	0.316455696	0.285714286	0.619047619	0.550724638	0.121212121	0.25	0.197802198	0.133333333	0.182926829	0.280487805	0.228915663	0.329545455	0.224719101	0.244186047	0.307692308	0.277108434	0.306818182	0.230769231	0.121212121	0.211111111	0.236842105	0.253012048	0.255555556	0.185185185	0.218390805	0.25	0.235955056	0.258823529	0.209302326	0.121495327	0.225	0.238095238	0.197530864	0.176470588	0.240963855	0.224719101	0.157407407	0.261904762	0.225	0.176470588	1	0.161290323	0.23255814	0.265822785	0.15	0.230769231	0.161290323	0.282051282	0.212765957	0.189473684	0.121212121	0.295774648	0.329411765	0.397058824	0.258823529	0.108910891	0.320987654	0.202380952	0.211111111	0.227272727	0.240506329	0.486486486	0.366197183	0.133333333	0.268292683	0.294871795	0.240963855	0.133333333	0.207792208	0.1875	0.280487805	0.38961039	0.213333333	0.233333333	0.386666667	0.290697674	0.255813953	0.266666667	0.316455696	0.238636364	0.233333333	0.224719101	0.202380952	0.258823529	0.1	0.306818182	0.280487805	0.285714286	0.140186916	0.24742268	0.25	0.105769231	0.172043011	0.170454545	0.128440367	0.25	0.313253012	0.304878049	0.195652174	0.337662338	0.133333333	0.247058824	0.211764706	0.195121951	0.268292683	0.263736264	0.391304348	0.229885057	0.542857143	0.246753247	0.270588235	0.262626263	0.21686747	0.206896552	0.133333333	0.225	0.253164557	0.133333333	0.317073171	0.170454545	0.255813953	0.35443038	0.185185185	0.227272727	0.304878049	0.197530864	0.263157895	0.210526316	0.118811881	0.333333333	0.294117647	0.186813187	0.277108434	0.210526316	0.195652174	0.234042553	0.25	0.240963855	0.186813187	0.223529412	0.236842105	0.303797468	0.178571429	0.195402299	0.176470588	0.106796117	0.195121951	0.192771084	0.228915663	0.220930233	0.269662921	0.184210526	0.206896552	0.391891892	0.315068493	0.189473684	0.240506329	0.243902439	0.311688312	0.222222222	0.229885057	0.226190476	0.176470588	0.125	0.244186047	0.282352941	0.178571429	0.297297297
CC(C)(C)c1nc2ccc(cc2nc1-c1ccccc1)C(=O)NCCCn1ccnc1	0.172043011	0.163265306	0.180851064	0.344444444	0.271604938	0.206896552	0.75	0.195876289	0.289473684	0.229885057	0.223529412	0.215909091	0.150537634	0.180722892	0.195876289	0.182795699	0.163043478	0.2125	0.223529412	0.202380952	0.75	0.240506329	0.161616162	0.163043478	0.827586207	0.134831461	0.163461538	0.152173913	0.149425287	0.158415842	0.191489362	0.179775281	0.171717172	0.158415842	0.347368421	0.326530612	0.18556701	0.244186047	0.13592233	0.175925926	0.180851064	0.227848101	0.153846154	0.268041237	0.222222222	0.280898876	0.168539326	0.163043478	0.171717172	0.186046512	0.166666667	0.402597403	0.695652174	0.161616162	0.180851064	0.177083333	0.180851064	0.180851064	0.268817204	0.182795699	0.166666667	0.310344828	0.158415842	0.367816092	0.390804598	0.173469388	0.14893617	0.240963855	0.268817204	0.158415842	0.166666667	0.18627451	0.402597403	0.402597403	0.170212766	0.153061224	0.37804878	0.131313131	0.150537634	0.158415842	0.263157895	0.159574468	0.157894737	0.159574468	0.191011236	0.153846154	0.191489362	0.75	0.159574468	0.157894737	0.268817204	0.152380952	0.155555556	0.206185567	0.268817204	0.326530612	0.186813187	0.206521739	0.161616162	0.193548387	0.165048544	0.402597403	0.204081633	0.173913043	0.195876289	0.161616162	0.186813187	0.147368421	0.2125	0.141414141	0.141414141	0.193181818	0.166666667	0.144444444	0.139784946	0.181818182	0.142857143	0.159574468	0.16	0.142857143	0.252873563	0.268817204	0.244186047	0.402597403	0.195652174	0.175257732	0.156862745	0.285714286	0.402597403	0.172043011	0.204081633	0.16	0.164948454	0.188235294	0.180851064	0.18627451	0.4125	0.202380952	0.142857143	0.172413793	0.827586207	0.270833333	0.402597403	0.147368421	0.14893617	0.157894737	0.177083333	0.188235294	0.141414141	0.141414141	0.227272727	0.188888889	0.158415842	0.156862745	0.395061728	0.172043011	0.188679245	0.323232323	0.185185185	0.222222222	0.188118812	0.168421053	0.161616162	0.197916667	0.358695652	0.166666667	0.152380952	0.244444444	0.154639175	0.222222222	0.158415842	0.193181818	0.285714286	0.139784946	0.166666667	0.226190476	0.207317073	0.188118812	0.204301075	0.166666667	0.16	0.159574468	0.18627451	0.75	0.15625	0.142857143	0.827586207	0.191011236	0.402597403	0.1875	0.170454545	0.271604938	0.336956522	0.14	0.155555556	0.222222222	0.6875	0.228915663	0.182795699	0.207920792	0.13592233	0.171717172	0.402597403	0.168421053	0.195402299	0.166666667	0.19047619	0.329896907	0.188235294	0.223529412	0.242105263	0.158415842	0.170454545	0.173913043	0.285714286	0.195876289	0.19266055	0.186813187	0.454545455	0.147368421	0.166666667	0.271604938	0.223529412	0.161616162	0.180851064	0.168421053	0.2	0.211764706	0.173469388	0.180851064	0.163265306	0.402597403	0.223529412	0.186813187	0.234042553	0.222222222	0.353658537	0.166666667	0.2	0.174418605	0.289473684	0.175824176	0.271604938	0.141414141	0.232876712	0.16	0.285714286	0.174418605	0.25	0.176470588	0.14893617	0.25	0.367816092	0.16	0.1875	0.17	0.280487805	0.16	0.223529412	0.2	0.296703297	0.454545455	0.19	0.142857143	0.2625	0.402597403	0.197802198	0.273809524	0.207317073	0.173913043	0.161290323	0.296296296	0.156862745	0.158415842	0.136842105	0.166666667	0.607594937	0.166666667	0.285714286	0.2375	0.197802198	0.2	0.170454545	0.263157895	0.166666667	0.161616162	0.395061728	0.178217822	0.180851064	0.170454545	0.222222222	0.18556701	0.454545455	0.329787234	0.195652174	0.156862745	0.171717172	0.402597403	0.402597403	0.268817204	0.367816092	0.340659341	0.193548387	0.141414141	0.402597403	0.158415842	0.142857143	0.138613861	0.142857143	0.173913043	0.17	0.168539326	0.231578947	0.144329897	0.226804124	0.17	0.180851064	0.147368421	0.395061728	0.161616162	0.322916667	0.166666667	0.454545455	0.180722892	0.219512195	0.166666667	0.182795699	0.175257732	0.141414141	0.205882353	0.195876289	0.204819277	0.25	0.263157895	0.161290323	0.153061224	0.285714286	0.171717172	0.18556701	0.402597403	0.144444444	0.144329897	0.14893617	0.138888889	0.161616162	0.215053763	0.227272727	0.166666667	0.152380952	0.214285714	0.285714286	0.161616162	0.204819277	0.182795699	0.178217822	0.172413793	0.204301075	0.180851064	0.16	0.141414141	0.279069767	0.326315789	0.223529412	0.195652174	0.170454545	0.218390805	0.197802198	0.18556701	0.336734694	0.191489362	0.223529412	0.218390805	0.161290323	1	0.154639175	0.204545455	0.390804598	0.191919192	0.175257732	0.139784946	0.165048544	0.676056338	0.285714286	0.240506329	0.155339806	0.174418605	0.141414141	0.242105263	0.164948454	0.215909091	0.173469388	0.175257732	0.223529412	0.16	0.211764706	0.402597403	0.222222222	0.215909091	0.172043011	0.402597403	0.178571429	0.188235294	0.180851064	0.164948454	0.25974026	0.17	0.25	0.158415842	0.175257732	0.153846154	0.25	0.173469388	0.17	0.18556701	0.229885057	0.164948454	0.260869565	0.152380952	0.144329897	0.151515152	0.319587629	0.165137615	0.180851064	0.273684211	0.15	0.197802198	0.316326531	0.16091954	0.161616162	0.177083333	0.195876289	0.159574468	0.402597403	0.217391304	0.147368421	0.195402299	0.222222222	0.18627451	0.2	0.20212766	0.151515152	0.172413793	0.1875	0.159292035	0.163043478	0.180851064	0.402597403	0.223529412	0.280487805	0.402597403	0.14	0.147368421	0.151515152	0.4125	0.172413793	0.225806452	0.177083333	0.226190476	0.228915663	0.18627451	0.367816092	0.164835165	0.195876289	0.2	0.217391304	0.289473684	0.195876289	0.355555556	0.171717172	0.172043011	0.727272727	0.157894737	0.204819277	0.184782609	0.193181818	0.195652174	0.218390805	0.290322581	0.195402299	0.179775281	0.14893617	0.180851064	0.166666667	0.263157895	0.180851064	0.172043011	0.243902439	0.19	0.223529412	0.173913043	0.188888889	0.171717172	0.164948454	0.159574468	0.827586207	0.336956522	0.141414141	0.173469388	0.25	0.214285714
O=C(Nc1ccc(cc1)C1CCN(CC1)C(=O)c1c[nH]nc1C1CC1)N1Cc2ccncc2C1	0.163043478	0.166666667	0.415584416	0.144230769	0.383561644	0.410958904	0.157894737	0.212765957	0.315068493	0.438356164	0.324675325	0.280487805	0.478873239	0.352112676	0.212765957	0.136842105	0.129032258	0.397058824	0.324675325	0.523076923	0.157894737	0.391304348	0.37804878	0.129032258	0.168539326	0.164705882	0.239583333	0.529411765	0.361111111	0.197916667	0.30952381	0.355263158	0.117647059	0.197916667	0.211538462	0.142857143	0.37804878	0.280487805	0.197916667	0.262626263	0.345679012	0.338028169	0.191919192	0.12037037	0.293333333	0.287356322	0.243902439	0.117021277	0.14	0.492537313	0.337662338	0.115789474	0.173469388	0.189473684	0.345679012	0.206521739	0.159574468	0.345679012	0.104761905	0.173913043	0.182795699	0.317647059	0.197916667	0.114285714	0.122641509	0.241758242	0.514285714	0.485294118	0.104761905	0.197916667	0.375	0.214285714	0.115789474	0.115789474	0.333333333	0.180851064	0.11	0.264367816	0.329113924	0.197916667	0.323943662	0.188888889	0.14893617	0.3375	0.142857143	0.18	0.392405063	0.157894737	0.507042254	0.161290323	0.104761905	0.214285714	0.342105263	0.12745098	0.104761905	0.142857143	0.308641975	0.26744186	0.177083333	0.434210526	0.204081633	0.115789474	0.183673469	0.432432432	0.212765957	0.22826087	0.139784946	0.3375	0.202531646	0.48	0.337349398	0.303797468	0.486486486	0.278481013	0.316455696	0.186046512	0.2	0.507042254	0.151515152	0.2	0.407894737	0.104761905	0.280487805	0.115789474	0.161290323	0.131313131	0.208333333	0.293333333	0.115789474	0.486111111	0.288888889	0.14	0.180851064	0.32	0.472972973	0.214285714	0.180851064	0.337837838	0.486486486	0.408450704	0.168539326	0.111111111	0.115789474	0.407894737	0.514285714	0.227272727	0.11	0.32	0.5	0.5	0.452054795	0.458333333	0.197916667	0.208333333	0.11	0.188888889	0.137614679	0.12173913	0.253333333	0.459459459	0.134615385	0.172043011	0.164948454	0.215053763	0.14953271	0.355263158	0.19	0.279069767	0.145833333	0.459459459	0.138613861	0.144444444	0.116504854	0.195402299	0.21875	0.278481013	0.46969697	0.242105263	0.12244898	0.634920635	0.266666667	0.188888889	0.214285714	0.157894737	0.184782609	0.145833333	0.168539326	0.316455696	0.115789474	0.230769231	0.346666667	0.383561644	0.12037037	0.317647059	0.342105263	0.44	0.164835165	0.369863014	0.213483146	0.224489796	0.337209302	0.14	0.115789474	0.159574468	0.291139241	0.391891892	0.4	0.133928571	0.32	0.307692308	0.115384615	0.197916667	0.346666667	0.164835165	0.293333333	0.212765957	0.347368421	0.139784946	0.111111111	0.320987654	0.145833333	0.383561644	0.324675325	0.284090909	0.345679012	0.197802198	0.369863014	0.16091954	0.153061224	0.159574468	0.513513514	0.115789474	0.159090909	0.139784946	0.325581395	0.459459459	0.112244898	0.147058824	0.152173913	0.356164384	0.315068493	0.166666667	0.383561644	0.5	0.333333333	0.14	0.293333333	0.2375	0.450704225	0.216494845	0.247058824	0.271604938	0.13592233	0.2	0.367647059	0.161616162	0.430555556	0.2	0.307692308	0.351351351	0.104761905	0.111111111	0.125	0.466666667	0.32	0.115789474	0.126315789	0.280487805	0.310810811	0.204545455	0.341772152	0.373333333	0.137254902	0.173469388	0.376623377	0.2	0.179245283	0.145833333	0.293333333	0.328767123	0.371794872	0.351351351	0.346666667	0.220779221	0.315068493	0.153061224	0.11	0.147058824	0.345679012	0.346666667	0.459459459	0.22826087	0.111111111	0.138888889	0.125	0.148514851	0.151515152	0.115789474	0.115789474	0.104761905	0.114285714	0.142857143	0.147368421	0.337349398	0.115789474	0.138613861	0.291139241	0.486842105	0.36	0.164835165	0.15	0.243902439	0.369047619	0.535211268	0.360465116	0.197916667	0.345679012	0.320987654	0.11	0.189473684	0.136363636	0.208791209	0.111111111	0.352112676	0.462686567	0.208791209	0.333333333	0.131313131	0.5	0.234693878	0.212765957	0.38028169	0.421052632	0.323943662	0.218390805	0.233333333	0.116504854	0.14	0.269662921	0.115789474	0.294871795	0.493150685	0.514285714	0.315217391	0.22826087	0.233333333	0.452054795	0.145833333	0.19	0.298701299	0.116504854	0.345238095	0.38028169	0.14893617	0.13592233	0.408450704	0.208791209	0.159574468	0.225806452	0.48	0.301204819	0.117117117	0.324675325	0.542857143	0.346666667	0.268292683	0.126315789	0.313953488	0.172727273	0.466666667	0.324675325	0.268292683	0.23255814	0.154639175	1	0.130434783	0.122641509	0.234042553	0.333333333	0.333333333	0.421686747	0.181818182	0.116504854	0.391304348	0.206185567	0.2375	0.48	0.115384615	0.15625	0.329113924	0.591549296	0.244444444	0.307692308	0.175257732	0.16091954	0.115789474	0.459459459	0.141304348	0.486111111	0.115789474	0.347222222	0.32	0.147368421	0.15625	0.301369863	0.197916667	0.35	0.173469388	0.131313131	0.18	0.421052632	0.20212766	0.197916667	0.215053763	0.3125	0.15625	0.117647059	0.19	0.147368421	0.4	0.145454545	0.225490196	0.211111111	0.112149533	0.313953488	0.258823529	0.123893805	0.337837838	0.189473684	0.441558442	0.212765957	0.188888889	0.115789474	0.294117647	0.3375	0.36	0.459459459	0.239583333	0.351351351	0.206521739	0.244444444	0.666666667	0.230769231	0.183486239	0.129032258	0.345679012	0.115789474	0.324675325	0.430555556	0.115789474	0.34939759	0.320987654	0.435897436	0.180851064	0.408450704	0.108910891	0.121212121	0.311688312	0.315789474	0.214285714	0.114285714	0.168539326	0.14	0.204301075	0.428571429	0.297297297	0.212765957	0.132075472	0.151515152	0.486111111	0.166666667	0.479452055	0.38028169	0.150537634	0.303797468	0.301204819	0.268292683	0.113207547	0.36	0.2875	0.514285714	0.493150685	0.147058824	0.305555556	0.345679012	0.188888889	0.123595506	0.21875	0.307692308	0.164835165	0.458333333	0.2	0.460526316	0.507042254	0.168539326	0.141509434	0.5	0.118811881	0.271604938	0.136363636
CC1(CC1)S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)cc1	0.346666667	0.325	0.144444444	0.177083333	0.283783784	0.182926829	0.195402299	0.186813187	0.216216216	0.222222222	0.185185185	0.125	0.125	0.153846154	0.186813187	0.378378378	0.253164557	0.155844156	0.185185185	0.192307692	0.195402299	0.184210526	0.175824176	0.253164557	0.209876543	0.291666667	0.177083333	0.126436782	0.108433735	0.282352941	0.195402299	0.182926829	0.227272727	0.282352941	0.224489796	0.184466019	0.304878049	0.253164557	0.172043011	0.155339806	0.183908046	0.202702703	0.302325581	0.173469388	0.213333333	0.218390805	0.28	0.192771084	0.611940299	0.189873418	0.168674699	0.19047619	0.211111111	0.304878049	0.183908046	0.193181818	0.609375	0.183908046	0.170212766	0.324675325	0.253012048	0.204545455	0.282352941	0.193548387	0.177083333	0.289156627	0.123595506	0.217948718	0.170212766	0.282352941	0.168539326	0.37804878	0.19047619	0.19047619	0.172413793	0.25	0.179775281	0.238095238	0.1	0.282352941	0.294117647	0.294871795	0.172413793	0.188235294	0.661016949	0.302325581	0.181818182	0.195402299	0.134831461	0.243902439	0.170212766	0.189473684	0.103448276	0.197802198	0.170212766	0.184466019	0.149425287	0.256097561	0.320987654	0.131868132	0.191489362	0.19047619	0.571428571	0.19047619	0.186813187	0.202247191	0.639344262	0.097826087	0.155844156	0.117021277	0.265060241	0.168674699	0.142857143	0.1875	0.152941176	0.28	0.156626506	0.134831461	0.35	0.156626506	0.24691358	0.170212766	0.253164557	0.19047619	0.64516129	0.630769231	0.170212766	0.213333333	0.19047619	0.188235294	0.170212766	0.227272727	0.3125	0.120481928	0.197674419	0.37804878	0.265060241	0.1625	0.130434783	0.13253012	0.209876543	0.175257732	0.19047619	0.202380952	0.123595506	0.275	0.235294118	0.120481928	0.117021277	0.117021277	0.204819277	0.137931034	0.282352941	0.279069767	0.193181818	0.311688312	0.532467532	0.205882353	0.157894737	0.2	0.513513514	0.337662338	0.445945946	0.202247191	0.17	0.197530864	0.269662921	0.181818182	0.223529412	0.2	0.472972973	0.672413793	0.184782609	0.152941176	0.193548387	0.202531646	0.197368421	0.230769231	0.485714286	0.141176471	0.186813187	0.294871795	0.37804878	0.195402299	0.2875	0.268292683	0.209876543	0.240506329	0.19047619	0.204545455	0.172839506	0.283783784	0.18556701	0.277108434	0.103448276	0.2	0.204819277	0.146341463	0.2	0.163265306	0.252873563	0.611940299	0.19047619	0.355263158	0.142857143	0.141176471	0.15	0.18627451	0.120481928	0.185185185	0.170212766	0.282352941	0.172839506	0.492537313	0.213333333	0.186813187	0.196078431	0.639344262	0.181818182	0.097826087	0.238095238	0.283783784	0.185185185	0.215909091	0.183908046	0.303797468	0.189873418	0.301369863	0.573529412	0.609375	0.164835165	0.19047619	0.333333333	0.538461538	0.227272727	0.2	0.183908046	0.206521739	0.234567901	0.148148148	0.216216216	0.164705882	0.283783784	0.117021277	0.171428571	0.227272727	0.213333333	0.17721519	0.276315789	0.191489362	0.176470588	0.197530864	0.206521739	0.255813953	0.16	0.3625	0.227848101	0.285714286	0.185185185	0.305555556	0.170212766	0.181818182	0.337349398	0.11827957	0.273972603	0.19047619	0.507462687	0.2375	0.151898734	0.315789474	0.19047619	0.227848101	0.341463415	0.313253012	0.098901099	0.168831169	0.19	0.268292683	0.213333333	0.197368421	0.202380952	0.305555556	0.1875	0.173333333	0.125	0.35443038	0.193181818	0.563380282	0.183908046	0.172839506	0.2	0.188888889	0.181818182	0.17	0.7	0.341463415	0.255813953	0.19047619	0.19047619	0.170212766	0.193548387	0.175257732	0.450704225	0.166666667	0.19047619	0.472972973	0.11627907	0.114583333	0.156626506	0.282051282	0.26744186	0.28	0.211111111	0.131868132	0.21978022	0.224719101	0.183908046	0.097826087	0.193181818	0.289156627	0.166666667	0.3	0.181818182	0.25	0.179487179	0.3	0.186046512	0.247058824	0.117021277	0.173469388	0.186813187	0.194805195	0.259259259	0.294117647	0.265822785	0.265060241	0.184782609	0.213483146	0.163043478	0.19047619	0.117647059	0.119565217	0.123595506	0.25	0.202247191	0.220930233	0.204819277	0.253012048	0.241758242	0.189873418	0.184782609	0.175824176	0.194805195	0.619047619	0.585714286	0.13253012	0.195402299	0.609375	0.186813187	0.117021277	0.2	0.18	0.185185185	0.146067416	0.172839506	0.195121951	0.507462687	0.188888889	0.182692308	0.209302326	0.185185185	0.195121951	0.265822785	0.204545455	0.130434783	1	0.177083333	0.235955056	0.127659574	0.166666667	0.178947368	0.21978022	0.184782609	0.184210526	0.275862069	0.17721519	0.117021277	0.170212766	0.296296296	0.178571429	0.304878049	0.247058824	0.185185185	0.255813953	0.301369863	0.19047619	0.2	0.269230769	0.188235294	0.19047619	0.151898734	0.134146341	0.609375	0.458333333	0.219178082	0.238636364	0.259259259	0.313253012	0.292682927	0.230769231	0.259259259	0.3375	0.238636364	0.215909091	0.192771084	0.220930233	0.173913043	0.241758242	0.240963855	0.115789474	0.165048544	0.252631579	0.197674419	0.177083333	0.150537634	0.16091954	0.174757282	0.148148148	0.289156627	0.206896552	0.186813187	0.294871795	0.19047619	0.238095238	0.097826087	0.170731707	0.2	0.284090909	0.305555556	0.206896552	0.247058824	0.146341463	0.204545455	0.308510638	0.253164557	0.183908046	0.19047619	0.185185185	0.227848101	0.19047619	0.261904762	0.16091954	0.115789474	0.265060241	0.13253012	0.472222222	0.640625	0.1875	0.189873418	0.37804878	0.193548387	0.289473684	0.333333333	0.177777778	0.195402299	0.216216216	0.186813187	0.2	0.255813953	0.188235294	0.204545455	0.133333333	0.194805195	0.629032258	0.114942529	0.172413793	0.195121951	0.166666667	0.170731707	0.127906977	0.123595506	0.131868132	0.21978022	0.173333333	0.183908046	0.311688312	0.678571429	0.206521739	0.185185185	0.351351351	0.137931034	0.213483146	0.179775281	0.134831461	0.209876543	0.173469388	0.117021277	0.621212121	0.197530864	0.342857143
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccccc1)C(=O)NCCCc1ncc[nH]1	0.183673469	0.141509434	0.123809524	0.753424658	0.222222222	0.154639175	0.506329114	0.160377358	0.265060241	0.175257732	0.168421053	0.151515152	0.106796117	0.129032258	0.160377358	0.193877551	0.212765957	0.155555556	0.168421053	0.125	0.506329114	0.166666667	0.109090909	0.212765957	0.430379747	0.186813187	0.163636364	0.107843137	0.114583333	0.137614679	0.155339806	0.142857143	0.194174757	0.137614679	0.35	0.574712644	0.150943396	0.212765957	0.087719298	0.175438596	0.123809524	0.181818182	0.154545455	0.313131313	0.152173913	0.390804598	0.144329897	0.212765957	0.171428571	0.12371134	0.131313131	0.769230769	0.377777778	0.140186916	0.123809524	0.153846154	0.18	0.123809524	0.436781609	0.158415842	0.166666667	0.222222222	0.158878505	0.75	1	0.150943396	0.105769231	0.170212766	0.436781609	0.137614679	0.166666667	0.163636364	0.769230769	0.769230769	0.147058824	0.153846154	0.714285714	0.122641509	0.117647059	0.137614679	0.226190476	0.148514851	0.206185567	0.115384615	0.177083333	0.144144144	0.133333333	0.506329114	0.104761905	0.193877551	0.358695652	0.142857143	0.121212121	0.252525253	0.436781609	0.574712644	0.138613861	0.18	0.161904762	0.123809524	0.144144144	0.769230769	0.168224299	0.116504854	0.160377358	0.150943396	0.173469388	0.115384615	0.168539326	0.100917431	0.121495327	0.131313131	0.112149533	0.1	0.097087379	0.168421053	0.144329897	0.104761905	0.171428571	0.144329897	0.16	0.436781609	0.212765957	0.769230769	0.17	0.174757282	0.146788991	0.204545455	0.769230769	0.126213592	0.179245283	0.160377358	0.153846154	0.125	0.134615385	0.163636364	0.363636364	0.14893617	0.101851852	0.135416667	0.430379747	0.465909091	0.769230769	0.094339623	0.105769231	0.147058824	0.188118812	0.125	0.100917431	0.100917431	0.161616162	0.117647059	0.137614679	0.157407407	0.714285714	0.148514851	0.156521739	0.568181818	0.144444444	0.158415842	0.198113208	0.18	0.150943396	0.150943396	0.85915493	0.12	0.132743363	0.166666667	0.166666667	0.158415842	0.148148148	0.178947368	0.569620253	0.118811881	0.135135135	0.208791209	0.139784946	0.165137615	0.214285714	0.098039216	0.171428571	0.148514851	0.163636364	0.506329114	0.145631068	0.112149533	0.430379747	0.164948454	0.769230769	0.163461538	0.134020619	0.222222222	0.857142857	0.130841121	0.121212121	0.158415842	0.474358974	0.147368421	0.158415842	0.194444444	0.117117117	0.171428571	0.769230769	0.191919192	0.144329897	0.12	0.150537634	0.6	0.125	0.168421053	0.315789474	0.137614679	0.134020619	0.161616162	0.204545455	0.160377358	0.191304348	0.173469388	0.803030303	0.115384615	0.166666667	0.222222222	0.168421053	0.140186916	0.123809524	0.168316832	0.159574468	0.195652174	0.161904762	0.18	0.141509434	0.769230769	0.193548387	0.161616162	0.194174757	0.158415842	0.638888889	0.188679245	0.210526316	0.125	0.265060241	0.096153846	0.222222222	0.100917431	0.168674699	0.160377358	0.204545455	0.136842105	0.204301075	0.133928571	0.105769231	0.230769231	0.657894737	0.160377358	0.133333333	0.180952381	0.191489362	0.138888889	0.168421053	0.172043011	0.470588235	0.803030303	0.177570093	0.101851852	0.213483146	0.769230769	0.208333333	0.212765957	0.164835165	0.173469388	0.116504854	0.258426966	0.168224299	0.169811321	0.105769231	0.129032258	0.34	0.166666667	0.204545455	0.177777778	0.16	0.172043011	0.134020619	0.197674419	0.117021277	0.173076923	0.714285714	0.166666667	0.123809524	0.134020619	0.158415842	0.173076923	0.803030303	0.692307692	0.17	0.168224299	0.160377358	0.769230769	0.769230769	0.436781609	0.75	0.72	0.216494845	0.111111111	0.769230769	0.148148148	0.144329897	0.099099099	0.099009901	0.18556701	0.148148148	0.144329897	0.169811321	0.113207547	0.177570093	0.148148148	0.123809524	0.115384615	0.714285714	0.140186916	0.696202532	0.155339806	0.803030303	0.129032258	0.150537634	0.155339806	0.114285714	0.174757282	0.100917431	0.19266055	0.160377358	0.163043478	0.244680851	0.226190476	0.138613861	0.142857143	0.569620253	0.182692308	0.140186916	0.769230769	0.12244898	0.102803738	0.105769231	0.130434783	0.150943396	0.188118812	0.161616162	0.155339806	0.142857143	0.172043011	0.569620253	0.119266055	0.163043478	0.181818182	0.177570093	0.135416667	0.155339806	0.18	0.138888889	0.100917431	0.181818182	0.821917808	0.168421053	0.147058824	0.134020619	0.153061224	0.208333333	0.150943396	0.586206897	0.133333333	0.168421053	0.153061224	0.15	0.390804598	0.122641509	0.177083333	1	0.168224299	0.152380952	0.118811881	0.154545455	0.4	0.569620253	0.166666667	0.155963303	0.136842105	0.100917431	0.344086022	0.153846154	0.151515152	0.119266055	0.163461538	0.168421053	0.160377358	0.195652174	0.769230769	0.158415842	0.1875	0.126213592	0.769230769	0.127659574	0.14893617	0.168316832	0.153846154	0.181818182	0.148148148	0.258064516	0.169811321	0.21	0.154545455	0.244680851	0.173076923	0.148148148	0.150943396	0.163265306	0.212121212	0.366666667	0.142857143	0.123809524	0.110091743	0.6875	0.155172414	0.145631068	0.347368421	0.161904762	0.171717172	0.766233766	0.161290323	0.140186916	0.111111111	0.160377358	0.148514851	0.769230769	0.19	0.115384615	0.132653061	0.158415842	0.163636364	0.172043011	0.142857143	0.130841121	0.101010101	0.163461538	0.159663866	0.212765957	0.123809524	0.769230769	0.168421053	0.191489362	0.769230769	0.12037037	0.16	0.110091743	0.363636364	0.135416667	0.18627451	0.165048544	0.170212766	0.172043011	0.163636364	0.75	0.189473684	0.205882353	0.163461538	0.155339806	0.179775281	0.160377358	0.632911392	0.160377358	0.126213592	0.457831325	0.103773585	0.163043478	0.171717172	0.131313131	0.193877551	0.153061224	0.411111111	0.132653061	0.131313131	0.105769231	0.102803738	0.177570093	0.144444444	0.123809524	0.148514851	0.224719101	0.177570093	0.168421053	0.18556701	0.117647059	0.138888889	0.121495327	0.104761905	0.430379747	0.733333333	0.100917431	0.161904762	0.230769231	0.238636364
Cc1ccc(cn1)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	0.241758242	0.404761905	0.210526316	0.179245283	0.258823529	0.252873563	0.183673469	0.445783133	0.186046512	0.353658537	0.213483146	0.15625	0.193548387	0.186046512	0.445783133	0.1875	0.180851064	0.174418605	0.213483146	0.296296296	0.183673469	0.228915663	0.451219512	0.180851064	0.195652174	0.235294118	0.644736842	0.208791209	0.130434783	0.390804598	0.234042553	0.224719101	0.165048544	0.390804598	0.245283019	0.207207207	0.214285714	0.180851064	0.163461538	0.350515464	0.419753086	0.188235294	0.24	0.175925926	0.183908046	0.216494845	0.227272727	0.180851064	0.224489796	0.247058824	0.224719101	0.178947368	0.198019802	0.38372093	0.419753086	0.4625	0.210526316	0.419753086	0.161904762	0.407407407	0.234042553	0.242105263	0.24742268	0.182692308	0.168224299	0.265957447	0.204301075	0.304878049	0.161904762	0.390804598	0.432098765	0.736111111	0.178947368	0.178947368	0.2	0.392857143	0.17	0.171717172	0.144329897	0.390804598	0.19047619	0.395061728	0.2	0.430379747	0.208791209	0.409090909	0.288888889	0.183673469	0.215053763	0.373493976	0.161904762	0.666666667	0.136842105	0.163461538	0.161904762	0.207207207	0.166666667	0.173469388	0.252631579	0.197916667	0.441860465	0.178947368	0.22	0.272727273	0.445783133	0.724637681	0.217391304	0.141414141	0.188235294	0.21875	0.244680851	0.197802198	0.221052632	0.138297872	0.134020619	0.213483146	0.14893617	0.215053763	0.25	0.14893617	0.298850575	0.161904762	0.180851064	0.178947368	0.225806452	0.216494845	0.452380952	0.183908046	0.178947368	0.313953488	0.140186916	0.348314607	0.409638554	0.129032258	0.32183908	0.736111111	0.258064516	0.179775281	0.195876289	0.177777778	0.195652174	0.166666667	0.178947368	0.215053763	0.204301075	0.225806452	0.17	0.129032258	0.206185567	0.206185567	0.302325581	0.206521739	0.390804598	0.244897959	0.193877551	0.4125	0.214953271	0.194690265	0.219512195	0.295454545	0.203883495	0.23655914	0.226804124	0.676056338	0.205607477	0.453333333	0.373626374	0.195876289	0.195876289	0.295454545	0.222222222	0.211111111	0.174757282	0.134020619	0.708333333	0.188888889	0.197674419	0.252525253	0.183673469	0.224719101	0.690140845	0.395061728	0.736111111	0.183673469	0.385542169	0.137254902	0.195652174	0.222222222	0.178947368	0.815384615	0.229885057	0.258823529	0.165137615	0.242105263	0.136842105	0.295454545	0.191489362	0.218390805	0.480519481	0.431818182	0.234693878	0.224489796	0.178947368	0.23655914	0.186813187	0.211111111	0.195402299	0.1875	0.129032258	0.213483146	0.232323232	0.390804598	0.215909091	0.217391304	0.183908046	0.445783133	0.634146341	0.217391304	0.171717172	0.153061224	0.364705882	0.258823529	0.213483146	0.214285714	0.419753086	0.25	0.218390805	0.38961039	0.214285714	0.210526316	0.216494845	0.178947368	0.24137931	0.204301075	0.411764706	0.295454545	0.173469388	0.182692308	0.204301075	0.179775281	0.186046512	0.144329897	0.258823529	0.206185567	0.160493827	0.348314607	0.183908046	0.179775281	0.282352941	0.698630137	0.204301075	0.184782609	0.194174757	0.395348837	0.207317073	0.24742268	0.26744186	0.395348837	0.213483146	0.23255814	0.161904762	0.171717172	0.171428571	0.195876289	0.206896552	0.178947368	0.189473684	0.21978022	0.144444444	0.244444444	0.435897436	0.252873563	0.232323232	0.234693878	0.142857143	0.146067416	0.212962963	0.221052632	0.183908046	0.211764706	0.486842105	0.23255814	0.215909091	0.176470588	0.133333333	0.252631579	0.193877551	0.205882353	0.419753086	0.215909091	0.295454545	0.545454545	0.171717172	0.183486239	0.225806452	0.244897959	0.212121212	0.178947368	0.178947368	0.161904762	0.182692308	0.177570093	0.197916667	0.426829268	0.178947368	0.222222222	0.136842105	0.202020202	0.136842105	0.204301075	0.375	0.227272727	0.49382716	0.23655914	0.447058824	0.390804598	0.419753086	0.153061224	0.193877551	0.4	0.169642857	0.397590361	0.171717172	0.275	0.253012048	0.397590361	0.425	0.18	0.206185567	0.628205128	0.445783133	0.223529412	0.266666667	0.19047619	0.230769231	0.231578947	0.174757282	0.188118812	0.202020202	0.178947368	0.126315789	0.210526316	0.204301075	0.198113208	0.724637681	0.772727273	0.302325581	0.414634146	0.388888889	0.191011236	0.174757282	0.4875	0.223529412	0.212765957	0.205882353	0.177777778	0.589041096	0.210526316	0.643835616	0.21875	0.212765957	0.160714286	0.213483146	0.252747253	0.215909091	0.182795699	0.189473684	0.226804124	0.216216216	0.487179487	0.213483146	0.182795699	0.230769231	0.191919192	0.234042553	0.235955056	0.168224299	1	0.191919192	0.157894737	0.653333333	0.205882353	0.174757282	0.228915663	0.242424242	0.179775281	0.21875	0.173076923	0.376470588	0.193548387	0.279569892	0.268817204	0.213483146	0.395348837	0.38961039	0.178947368	0.295454545	0.233333333	0.298850575	0.178947368	0.183908046	0.153846154	0.210526316	0.21875	0.188235294	0.406976744	0.252747253	0.234693878	0.18	0.24	0.266666667	0.252631579	0.406976744	0.676056338	0.21978022	0.193877551	0.165048544	0.388888889	0.161616162	0.18	0.178571429	0.658227848	0.455696203	0.168224299	0.19	0.177083333	0.166666667	0.206896552	0.4	0.314606742	0.445783133	0.395061728	0.178947368	0.260869565	0.141414141	0.255813953	0.295454545	0.25	0.23255814	0.695652174	0.216494845	0.23255814	0.815384615	0.551724138	0.180851064	0.419753086	0.178947368	0.213483146	0.26744186	0.178947368	0.242105263	0.22826087	0.216494845	0.258064516	0.177777778	0.168316832	0.21875	0.244186047	0.218390805	0.736111111	0.182692308	0.375	0.2	0.388235294	0.288888889	0.186046512	0.445783133	0.2	0.212121212	0.313953488	0.191919192	0.212765957	0.223529412	0.215053763	0.12371134	0.212765957	0.182795699	0.169811321	0.255813953	0.135416667	0.204301075	0.210526316	0.336956522	0.162790698	0.419753086	0.4125	0.191011236	0.5	0.213483146	0.230769231	0.206521739	0.666666667	0.27173913	0.215053763	0.195652174	0.175925926	0.206185567	0.214285714	0.184782609	0.204545455
Cc1ccc(cc1F)C(=O)N1CCC(C1)Oc1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.12371134	0.096153846	0.275862069	0.163461538	0.355263158	0.4	0.191489362	0.16	0.38028169	0.320987654	0.405405405	0.371794872	0.445945946	0.484848485	0.16	0.12244898	0.114583333	0.46969697	0.405405405	0.383561644	0.191489362	0.38028169	0.223404255	0.114583333	0.177777778	0.174418605	0.130841121	0.472222222	0.5625	0.13592233	0.333333333	0.4	0.126213592	0.125	0.163636364	0.160714286	0.554054054	0.3375	0.147058824	0.365591398	0.21978022	0.405797101	0.111111111	0.138888889	0.394366197	0.310344828	0.168539326	0.114583333	0.115384615	0.324675325	0.4	0.136842105	0.181818182	0.12745098	0.21978022	0.153061224	0.144329897	0.21978022	0.145631068	0.111111111	0.12	0.325581395	0.125	0.144230769	0.152380952	0.197916667	0.459459459	0.337662338	0.145631068	0.125	0.217391304	0.163461538	0.136842105	0.136842105	0.375	0.107843137	0.13	0.258426966	0.35443038	0.125	0.391304348	0.112244898	0.111111111	0.211111111	0.127659574	0.100917431	0.365853659	0.191489362	0.472972973	0.1	0.123809524	0.130841121	0.368421053	0.125	0.145631068	0.160714286	0.384615385	0.305882353	0.105769231	0.290697674	0.153846154	0.136842105	0.18	0.317073171	0.16	0.138613861	0.125	0.345679012	0.182926829	0.448717949	0.189473684	0.381578947	0.454545455	0.320512821	0.358974359	0.11827957	0.168539326	0.472972973	0.115384615	0.168539326	0.313253012	0.145631068	0.3375	0.136842105	0.157894737	0.106796117	0.156862745	0.414285714	0.136842105	0.329268293	0.282608696	0.08411215	0.107843137	0.383561644	0.321428571	0.163461538	0.164948454	0.402777778	0.435897436	0.64516129	0.177777778	0.140186916	0.136842105	0.252873563	0.459459459	0.157894737	0.107843137	0.383561644	0.430379747	0.430379747	0.317073171	0.304878049	0.125	0.134615385	0.153061224	0.112244898	0.135135135	0.139130435	0.297297297	0.325301205	0.153846154	0.144329897	0.116504854	0.15	0.136363636	0.220930233	0.12037037	0.382716049	0.087378641	0.325301205	0.093457944	0.129032258	0.147058824	0.177777778	0.155339806	0.373333333	0.32	0.176470588	0.142857143	0.346153846	0.148514851	0.112244898	0.163461538	0.191489362	0.11	0.098039216	0.177777778	0.204545455	0.136842105	0.175257732	0.410958904	0.355263158	0.128440367	0.175257732	0.368421053	0.30952381	0.173913043	0.342105263	0.157894737	0.161904762	0.193877551	0.115384615	0.136842105	0.132653061	0.386666667	0.438356164	0.515151515	0.194444444	0.383561644	0.386666667	0.134615385	0.125	0.410958904	0.113402062	0.414285714	0.16	0.313131313	0.125	0.154639175	0.3625	0.087378641	0.355263158	0.405405405	0.18556701	0.21978022	0.121212121	0.416666667	0.107526882	0.138613861	0.144329897	0.325581395	0.136842105	0.106382979	0.125	0.348837209	0.325301205	0.132653061	0.122641509	0.113402062	0.507462687	0.38028169	0.188888889	0.355263158	0.430379747	0.428571429	0.08411215	0.414285714	0.174418605	0.3125	0.153846154	0.173913043	0.381578947	0.155339806	0.126213592	0.461538462	0.114285714	0.329113924	0.126213592	0.386666667	0.214285714	0.145631068	0.154639175	0.133333333	0.417721519	0.364864865	0.136842105	0.135416667	0.3375	0.455882353	0.125	0.213483146	0.346153846	0.102803738	0.13592233	0.521126761	0.152941176	0.186915888	0.131313131	0.414285714	0.414285714	0.26744186	0.214285714	0.373333333	0.297297297	0.38028169	0.116504854	0.153061224	0.155339806	0.21978022	0.410958904	0.325301205	0.18556701	0.154639175	0.179245283	0.12244898	0.113207547	0.104761905	0.136842105	0.136842105	0.145631068	0.144230769	0.184466019	0.132653061	0.215053763	0.136842105	0.093457944	0.350649351	0.474358974	0.405405405	0.102040816	0.093457944	0.168539326	0.360465116	0.460526316	0.337078652	0.13592233	0.21978022	0.3625	0.153061224	0.116504854	0.154545455	0.131313131	0.154639175	0.209876543	0.333333333	0.131313131	0.208791209	0.128712871	0.430379747	0.14953271	0.16	0.428571429	0.341463415	0.391304348	0.14893617	0.153061224	0.147058824	0.104761905	0.306818182	0.136842105	0.373333333	0.441558442	0.459459459	0.182692308	0.138613861	0.189473684	0.317073171	0.098039216	0.12037037	0.36	0.147058824	0.223404255	0.428571429	0.134020619	0.112149533	0.64516129	0.142857143	0.144329897	0.137254902	0.448717949	0.30952381	0.125	0.405405405	0.549295775	0.410958904	0.325	0.135416667	0.337209302	0.235849057	0.333333333	0.405405405	0.325	0.161290323	0.175257732	0.333333333	0.127659574	0.152380952	0.191919192	1	0.341772152	0.153846154	0.178217822	0.147058824	0.38028169	0.133333333	0.174418605	0.448717949	0.145631068	0.107843137	0.320987654	0.352941176	0.175257732	0.386666667	0.104761905	0.107526882	0.136842105	0.325301205	0.103092784	0.329268293	0.136842105	0.47761194	0.402777778	0.132653061	0.107843137	0.405797101	0.13592233	0.341463415	0.13592233	0.128712871	0.121495327	0.341463415	0.18556701	0.13592233	0.15	0.407894737	0.118811881	0.148514851	0.12037037	0.11	0.266666667	0.163636364	0.175925926	0.180851064	0.12037037	0.369047619	0.345679012	0.131578947	0.422535211	0.116504854	0.329411765	0.16	0.112244898	0.136842105	0.333333333	0.345679012	0.238095238	0.325301205	0.174757282	0.214285714	0.141414141	0.175257732	0.36	0.175257732	0.110169492	0.114583333	0.21978022	0.136842105	0.405405405	0.329113924	0.136842105	0.2	0.379746835	0.295454545	0.164948454	0.64516129	0.128712871	0.107843137	0.430555556	0.397260274	0.163461538	0.144230769	0.104166667	0.104761905	0.151515152	0.302325581	0.4	0.16	0.150943396	0.104761905	0.329268293	0.163265306	0.486486486	0.428571429	0.135416667	0.363636364	0.375	0.325	0.142857143	0.238095238	0.346153846	0.459459459	0.460526316	0.112149533	0.411764706	0.21978022	0.112244898	0.133333333	0.19	0.386666667	0.136842105	0.304878049	0.137254902	0.313953488	0.472972973	0.177777778	0.160377358	0.430379747	0.105769231	0.381578947	0.120879121
O=C(Nc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C(=O)c1ccco1)N1Cc2ccccc2C1	0.2625	0.218390805	0.2875	0.086538462	0.397058824	0.426470588	0.142857143	0.113402062	0.428571429	0.285714286	0.371428571	0.337837838	0.285714286	0.428571429	0.113402062	0.133333333	0.125	0.412698413	0.371428571	0.388059701	0.142857143	0.384615385	0.215909091	0.125	0.152941176	0.207792208	0.153061224	0.306666667	0.373134328	0.224719101	0.316455696	0.405797101	0.125	0.252873563	0.142857143	0.109090909	0.35443038	0.356164384	0.224719101	0.322222222	0.197674419	0.390625	0.204301075	0.095238095	0.4	0.261904762	0.371428571	0.076086957	0.227272727	0.323943662	0.405797101	0.086956522	0.159574468	0.188888889	0.197674419	0.117021277	0.226190476	0.197674419	0.078431373	0.228915663	0.209302326	0.277108434	0.252873563	0.077669903	0.118811881	0.229885057	0.298701299	0.301369863	0.078431373	0.172043011	0.238095238	0.153061224	0.086956522	0.086956522	0.416666667	0.153846154	0.082474227	0.333333333	0.375	0.252873563	0.442622951	0.16091954	0.073684211	0.202380952	0.256410256	0.217391304	0.386666667	0.142857143	0.294871795	0.146067416	0.078431373	0.153061224	0.371428571	0.079207921	0.078431373	0.109090909	0.369863014	0.2875	0.202247191	0.2875	0.12	0.086956522	0.170212766	0.315789474	0.113402062	0.163043478	0.265822785	0.364864865	0.171052632	0.296296296	0.381578947	0.310810811	0.283950617	0.557377049	0.606557377	0.185185185	0.2	0.294871795	0.227272727	0.2	0.294871795	0.078431373	0.356164384	0.086956522	0.243902439	0.204545455	0.12244898	0.378787879	0.086956522	0.328947368	0.294117647	0.14893617	0.179775281	0.409090909	0.337662338	0.153061224	0.166666667	0.388059701	0.283950617	0.424242424	0.152941176	0.075471698	0.086956522	0.442857143	0.298701299	0.259259259	0.129032258	0.409090909	0.296296296	0.296296296	0.298701299	0.32	0.172043011	0.170212766	0.082474227	0.2625	0.216494845	0.098214286	0.294117647	0.291139241	0.098039216	0.226190476	0.258823529	0.138297872	0.103773585	0.2125	0.241758242	0.333333333	0.11827957	0.291139241	0.211111111	0.25974026	0.079207921	0.195121951	0.15625	0.301369863	0.444444444	0.12	0.142857143	0.310810811	0.161290323	0.16091954	0.153061224	0.142857143	0.157303371	0.155555556	0.152941176	0.289473684	0.086956522	0.177777778	0.417910448	0.397058824	0.08490566	0.277108434	0.371428571	0.291139241	0.123595506	0.323943662	0.120879121	0.151515152	0.26744186	0.227272727	0.086956522	0.144444444	0.371428571	0.447761194	0.4375	0.09009009	0.409090909	0.371428571	0.078431373	0.172043011	0.417910448	0.25	0.378787879	0.113402062	0.284210526	0.265822785	0.106382979	0.364864865	0.142857143	0.397058824	0.371428571	0.244186047	0.197674419	0.256097561	0.446153846	0.1875	0.175824176	0.226190476	0.394736842	0.086956522	0.170731707	0.219512195	0.35	0.291139241	0.084210526	0.121212121	0.149425287	0.430769231	0.428571429	0.207317073	0.397058824	0.296296296	0.438596491	0.14893617	0.378787879	0.24	0.347222222	0.154639175	0.333333333	0.293333333	0.11	0.2	0.5	0.224719101	0.293333333	0.173913043	0.371428571	0.323943662	0.078431373	0.106382979	0.132653061	0.283950617	0.367647059	0.086956522	0.134831461	0.302631579	0.378787879	0.25	0.204819277	0.385714286	0.208791209	0.252873563	0.369863014	0.232876712	0.155339806	0.195402299	0.378787879	0.378787879	0.2625	0.323943662	0.376811594	0.275362319	0.428571429	0.215909091	0.082474227	0.15625	0.197674419	0.417910448	0.291139241	0.150537634	0.106382979	0.093457944	0.172413793	0.208791209	0.125	0.086956522	0.086956522	0.078431373	0.077669903	0.085714286	0.157303371	0.206896552	0.086956522	0.211111111	0.333333333	0.289156627	0.454545455	0.136363636	0.147368421	0.371428571	0.345679012	0.320512821	0.337349398	0.12371134	0.197674419	0.364864865	0.082474227	0.258823529	0.081818182	0.223529412	0.106382979	0.216216216	0.333333333	0.223529412	0.214285714	0.152173913	0.296296296	0.173469388	0.113402062	0.46031746	0.324675325	0.442622951	0.333333333	0.329113924	0.079207921	0.125	0.273809524	0.086956522	0.338028169	0.303797468	0.298701299	0.263736264	0.163043478	0.193181818	0.298701299	0.155555556	0.164948454	0.342857143	0.079207921	0.229885057	0.46031746	0.228915663	0.206521739	0.424242424	0.130434783	0.226190476	0.136842105	0.296296296	0.275	0.082568807	0.371428571	0.36	0.417910448	0.289473684	0.134831461	0.304878049	0.098214286	0.316455696	0.371428571	0.289473684	0.282051282	0.139784946	0.333333333	0.166666667	0.118811881	0.157894737	0.341772152	1	0.154639175	0.168421053	0.079207921	0.384615385	0.168421053	0.24	0.296296296	0.078431373	0.166666667	0.302631579	0.304878049	0.127659574	0.371428571	0.173913043	0.1875	0.086956522	0.291139241	0.151162791	0.328947368	0.086956522	0.421875	0.409090909	0.170454545	0.25	0.390625	0.12371134	0.324675325	0.172043011	0.139784946	0.217391304	0.324675325	0.175824176	0.12371134	0.138297872	0.375	0.129032258	0.08	0.22826087	0.157303371	0.277108434	0.090909091	0.239583333	0.170454545	0.086538462	0.273809524	0.278481013	0.080357143	0.388059701	0.258823529	0.3125	0.113402062	0.16091954	0.086956522	0.283950617	0.364864865	0.2	0.291139241	0.164948454	0.323943662	0.141304348	0.277108434	0.323943662	0.177777778	0.205882353	0.125	0.197674419	0.086956522	0.371428571	0.293333333	0.086956522	0.277108434	0.328947368	0.292682927	0.166666667	0.424242424	0.152173913	0.220930233	0.357142857	0.382352941	0.153061224	0.077669903	0.152941176	0.14893617	0.104166667	0.283950617	0.384615385	0.113402062	0.117647059	0.125	0.328947368	0.164835165	0.291139241	0.46031746	0.174418605	0.366197183	0.291139241	0.289473684	0.076923077	0.2	0.366197183	0.298701299	0.2875	0.144329897	0.396825397	0.197674419	0.2625	0.189873418	0.132653061	0.371428571	0.219512195	0.32	0.136842105	0.296296296	0.294871795	0.152941176	0.08490566	0.296296296	0.215909091	0.293333333	0.175
O=C(NCC1CC11CCN(CC1)C(=O)c1c[nH]nc1C1CC1)c1cc2ccncc2o1	0.210526316	0.395348837	0.181818182	0.175925926	0.211111111	0.193548387	0.168316832	0.452380952	0.155555556	0.298850575	0.195652174	0.13	0.20212766	0.155555556	0.452380952	0.148514851	0.153061224	0.144444444	0.195652174	0.215909091	0.168316832	0.181818182	0.423529412	0.153061224	0.178947368	0.138297872	0.671052632	0.217391304	0.152173913	0.397727273	0.216494845	0.193548387	0.150943396	0.397727273	0.240740741	0.182608696	0.18627451	0.153061224	0.14953271	0.291262136	0.392857143	0.144444444	0.26	0.14159292	0.141304348	0.165048544	0.208791209	0.153061224	0.196078431	0.213483146	0.193548387	0.151515152	0.182692308	0.390804598	0.392857143	0.451219512	0.193877551	0.392857143	0.137614679	0.397590361	0.229166667	0.188118812	0.255102041	0.157407407	0.154545455	0.234693878	0.212765957	0.26744186	0.137614679	0.397727273	0.421686747	0.628205128	0.151515152	0.151515152	0.148514851	0.38372093	0.144230769	0.18	0.153061224	0.397727273	0.159090909	0.402439024	0.195876289	0.385542169	0.166666667	0.415730337	0.216494845	0.168316832	0.210526316	0.348837209	0.137614679	0.628205128	0.145833333	0.138888889	0.137614679	0.182608696	0.151515152	0.147058824	0.260416667	0.181818182	0.431818182	0.151515152	0.192307692	0.212765957	0.452380952	0.680555556	0.175257732	0.15	0.144444444	0.214285714	0.226804124	0.15625	0.216494845	0.135416667	0.142857143	0.182795699	0.134020619	0.210526316	0.22	0.134020619	0.223404255	0.137614679	0.153061224	0.151515152	0.183673469	0.188118812	0.458823529	0.141304348	0.151515152	0.263736264	0.148148148	0.326086957	0.38372093	0.126315789	0.27173913	0.628205128	0.214285714	0.150537634	0.204081633	0.173913043	0.178947368	0.142857143	0.151515152	0.197916667	0.212765957	0.195876289	0.144230769	0.126315789	0.214285714	0.214285714	0.266666667	0.189473684	0.397727273	0.265306122	0.144230769	0.402439024	0.178571429	0.170940171	0.159090909	0.260869565	0.166666667	0.21875	0.18627451	0.657534247	0.18018018	0.405063291	0.380434783	0.168316832	0.191919192	0.260869565	0.182692308	0.168421053	0.14953271	0.131313131	0.644736842	0.147368421	0.179775281	0.272727273	0.145631068	0.21978022	0.742857143	0.402439024	0.628205128	0.168316832	0.392857143	0.123809524	0.178947368	0.191489362	0.151515152	0.690140845	0.197802198	0.211111111	0.151785714	0.212121212	0.145833333	0.260869565	0.175257732	0.173913043	0.46835443	0.454545455	0.23	0.196078431	0.151515152	0.21875	0.157894737	0.180851064	0.164835165	0.184210526	0.126315789	0.195652174	0.148148148	0.397727273	0.184782609	0.175257732	0.141304348	0.452380952	0.563218391	0.175257732	0.145631068	0.15	0.340909091	0.211111111	0.195652174	0.18627451	0.392857143	0.258064516	0.161290323	0.379746835	0.18627451	0.193877551	0.224489796	0.151515152	0.235955056	0.163265306	0.355555556	0.260869565	0.147058824	0.19047619	0.2	0.150537634	0.155555556	0.118811881	0.211111111	0.214285714	0.129411765	0.326086957	0.141304348	0.150537634	0.21978022	0.636363636	0.175257732	0.144329897	0.168224299	0.402298851	0.16091954	0.217821782	0.206521739	0.402298851	0.195652174	0.213483146	0.137614679	0.145631068	0.146788991	0.204081633	0.163043478	0.151515152	0.15	0.153061224	0.129032258	0.252747253	0.390243902	0.206521739	0.203883495	0.217821782	0.163265306	0.130434783	0.198198198	0.191919192	0.141304348	0.193181818	0.419753086	0.213483146	0.172043011	0.159090909	0.11827957	0.222222222	0.144230769	0.168224299	0.392857143	0.184782609	0.260869565	0.475609756	0.145631068	0.18018018	0.171717172	0.215686275	0.196078431	0.151515152	0.151515152	0.137614679	0.157407407	0.174311927	0.158415842	0.4	0.151515152	0.182692308	0.12244898	0.21	0.145833333	0.212765957	0.336956522	0.208791209	0.397727273	0.231578947	0.388888889	0.397727273	0.392857143	0.15	0.144230769	0.390804598	0.166666667	0.421686747	0.145631068	0.238095238	0.191011236	0.421686747	0.380952381	0.142857143	0.214285714	0.653846154	0.452380952	0.164835165	0.221052632	0.159090909	0.212765957	0.226804124	0.14953271	0.184466019	0.18627451	0.151515152	0.135416667	0.21875	0.212765957	0.172727273	0.680555556	0.7	0.266666667	0.340909091	0.380434783	0.136842105	0.14953271	0.423529412	0.164835165	0.183673469	0.179245283	0.173913043	0.573333333	0.193877551	0.648648649	0.214285714	0.171717172	0.147826087	0.195652174	0.234042553	0.184782609	0.142857143	0.15	0.21	0.201754386	0.404761905	0.195652174	0.142857143	0.212765957	0.165048544	0.421686747	0.178947368	0.154545455	0.653333333	0.153846154	0.154639175	1	0.19047619	0.14953271	0.181818182	0.262626263	0.150537634	0.214285714	0.148148148	0.337078652	0.153061224	0.234693878	0.276595745	0.195652174	0.370786517	0.379746835	0.151515152	0.260869565	0.215053763	0.25	0.151515152	0.141304348	0.126315789	0.181818182	0.178217822	0.144444444	0.397727273	0.208333333	0.217821782	0.165048544	0.235294118	0.221052632	0.222222222	0.397727273	0.657534247	0.189473684	0.19	0.150943396	0.380434783	0.13592233	0.165048544	0.175438596	0.62195122	0.392857143	0.144144144	0.163461538	0.138613861	0.153846154	0.163043478	0.390804598	0.252631579	0.452380952	0.402439024	0.151515152	0.216494845	0.15	0.235955056	0.260869565	0.27	0.213483146	0.652777778	0.212121212	0.227272727	0.690140845	0.505494505	0.153061224	0.392857143	0.151515152	0.195652174	0.206521739	0.151515152	0.237113402	0.197916667	0.2	0.214285714	0.173913043	0.132075472	0.178217822	0.147368421	0.2	0.628205128	0.157407407	0.365853659	0.173076923	0.395348837	0.255319149	0.142857143	0.452380952	0.174311927	0.196078431	0.263736264	0.176470588	0.208333333	0.164835165	0.18556701	0.121212121	0.195876289	0.142857143	0.145454545	0.235955056	0.121212121	0.212765957	0.206185567	0.329787234	0.120879121	0.392857143	0.402439024	0.14893617	0.453488372	0.195652174	0.2	0.189473684	0.626666667	0.226804124	0.210526316	0.178947368	0.172727273	0.214285714	0.174757282	0.144329897	0.173913043
O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccc(CN4CCC4)cc3)c(nc2c1)-c1ccccc1	0.212765957	0.19	0.195876289	0.35483871	0.285714286	0.222222222	0.746268657	0.174757282	0.303797468	0.230769231	0.238636364	0.217391304	0.166666667	0.183908046	0.174757282	0.173469388	0.154639175	0.228915663	0.238636364	0.204545455	0.746268657	0.240963855	0.165048544	0.154639175	0.790322581	0.139784946	0.188679245	0.168421053	0.153846154	0.207920792	0.285714286	0.195652174	0.152380952	0.196078431	0.494382022	0.35	0.2	0.258426966	0.140186916	0.189189189	0.16	0.228915663	0.201923077	0.242718447	0.209302326	0.265957447	0.211111111	0.154639175	0.21	0.258823529	0.195652174	0.4125	0.718309859	0.188118812	0.16	0.18	0.208333333	0.16	0.255102041	0.197916667	0.193877551	0.307692308	0.196078431	0.347826087	0.4	0.212121212	0.177083333	0.24137931	0.255102041	0.196078431	0.181818182	0.211538462	0.4125	0.4125	0.18556701	0.168316832	0.404761905	0.181818182	0.178947368	0.196078431	0.278481013	0.1875	0.15	0.163265306	0.247191011	0.19047619	0.21875	0.746268657	0.163265306	0.161616162	0.268041237	0.177570093	0.197802198	0.196078431	0.255102041	0.35	0.20212766	0.221052632	0.188118812	0.183673469	0.168224299	0.4125	0.205882353	0.189473684	0.174757282	0.188118812	0.22826087	0.1875	0.2	0.156862745	0.18	0.182795699	0.17	0.14893617	0.15625	0.211111111	0.135416667	0.163265306	0.198019802	0.135416667	0.239130435	0.255102041	0.258426966	0.4125	0.223404255	0.202020202	0.171428571	0.268292683	0.4125	0.1875	0.23	0.163461538	0.216494845	0.164835165	0.195876289	0.211538462	0.456790123	0.204545455	0.158415842	0.188888889	0.790322581	0.245098039	0.4125	0.151515152	0.177083333	0.197916667	0.156862745	0.164835165	0.168316832	0.168316832	0.22826087	0.166666667	0.196078431	0.194174757	0.372093023	0.212765957	0.190909091	0.36	0.202380952	0.23655914	0.213592233	0.195876289	0.2	0.188118812	0.368421053	0.170212766	0.2	0.206185567	0.147058824	0.23655914	0.184466019	0.25	0.270833333	0.121212121	0.180952381	0.213483146	0.209302326	0.19047619	0.193877551	0.170212766	0.18627451	0.1875	0.211538462	0.746268657	0.183673469	0.147058824	0.790322581	0.193548387	0.4125	0.214285714	0.186813187	0.285714286	0.376344086	0.178217822	0.197802198	0.23655914	0.686567164	0.229885057	0.18556701	0.221153846	0.173076923	0.21	0.4125	0.195876289	0.197802198	0.195652174	0.193181818	0.326732673	0.164835165	0.238636364	0.23	0.196078431	0.2	0.22826087	0.268292683	0.174757282	0.216216216	0.22826087	0.4625	0.175257732	0.158415842	0.285714286	0.238636364	0.165048544	0.16	0.208333333	0.215909091	0.227272727	0.212121212	0.208333333	0.178217822	0.4125	0.224719101	0.215053763	0.24742268	0.23655914	0.380952381	0.148148148	0.189473684	0.191011236	0.303797468	0.131313131	0.285714286	0.168316832	0.233766234	0.163461538	0.268292683	0.177777778	0.264367816	0.19047619	0.164948454	0.235955056	0.409090909	0.174757282	0.204819277	0.207920792	0.264367816	0.198019802	0.238636364	0.229885057	0.28125	0.4625	0.169811321	0.158415842	0.261904762	0.4125	0.1875	0.258426966	0.195402299	0.22826087	0.164948454	0.30952381	0.194174757	0.196078431	0.164948454	0.157303371	0.609756098	0.17	0.268292683	0.253012048	0.212765957	0.229885057	0.301204819	0.231707317	0.170454545	0.2	0.372093023	0.24	0.16	0.2	0.23655914	0.2	0.4625	0.340206186	0.210526316	0.194174757	0.152380952	0.4125	0.4125	0.255102041	0.347826087	0.365591398	0.208333333	0.156862745	0.4125	0.184466019	0.147368421	0.165048544	0.159574468	0.177083333	0.161904762	0.211111111	0.244897959	0.16	0.24	0.207920792	0.16	0.175257732	0.388235294	0.2	0.333333333	0.193877551	0.4625	0.183908046	0.220930233	0.193877551	0.161616162	0.155339806	0.168316832	0.230769231	0.174757282	0.220930233	0.263736264	0.278481013	0.177083333	0.18	0.270833333	0.152380952	0.212121212	0.4125	0.161290323	0.16	0.177083333	0.163636364	0.188118812	0.242105263	0.22826087	0.158415842	0.177570093	0.215909091	0.270833333	0.165048544	0.220930233	0.210526316	0.215686275	0.188888889	0.181818182	0.208333333	0.198019802	0.156862745	0.25	0.350515464	0.238636364	0.210526316	0.2	0.206521739	0.1875	0.304347826	0.36	0.206185567	0.238636364	0.206521739	0.189473684	0.676056338	0.181818182	0.21978022	0.4	0.205882353	0.178217822	0.168421053	0.19047619	1	0.270833333	0.240963855	0.192307692	0.177777778	0.156862745	0.23	0.168316832	0.217391304	0.188118812	0.202020202	0.238636364	0.18627451	0.227272727	0.4125	0.23655914	0.191489362	0.1875	0.4125	0.209302326	0.218390805	0.208333333	0.204081633	0.243902439	0.207920792	0.263736264	0.196078431	0.178217822	0.168224299	0.263736264	0.2	0.207920792	0.188118812	0.244444444	0.156862745	0.24742268	0.177570093	0.148514851	0.166666667	0.343434343	0.189189189	0.195876289	0.247524752	0.153846154	0.1875	0.34	0.177777778	0.2	0.18	0.174757282	0.1875	0.4125	0.21875	0.1875	0.159574468	0.23655914	0.188679245	0.229885057	0.191919192	0.166666667	0.175824176	0.214285714	0.192982456	0.154639175	0.16	0.4125	0.238636364	0.264367816	0.4125	0.178217822	0.163265306	0.178217822	0.456790123	0.188888889	0.19	0.204081633	0.213483146	0.229885057	0.211538462	0.347826087	0.180851064	0.21	0.166666667	0.244680851	0.240963855	0.174757282	0.380434783	0.152380952	0.1875	0.75	0.161616162	0.220930233	0.212765957	0.182795699	0.210526316	0.206521739	0.275510204	0.159574468	0.195652174	0.177083333	0.16	0.158878505	0.202380952	0.16	0.212765957	0.258823529	0.192307692	0.238636364	0.20212766	0.166666667	0.198019802	0.191919192	0.163265306	0.790322581	0.361702128	0.168316832	0.2	0.235955056	0.229885057
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1ncc[nH]1)-c1ccc(F)cc1	0.178947368	0.13592233	0.14	0.569620253	0.177777778	0.136842105	0.369047619	0.178217822	0.202380952	0.182795699	0.150537634	0.182795699	0.111111111	0.10989011	0.178217822	0.20212766	0.222222222	0.123595506	0.150537634	0.142857143	0.369047619	0.147727273	0.123809524	0.222222222	0.297619048	0.195402299	0.180952381	0.112244898	0.095744681	0.132075472	0.15	0.125	0.19	0.142857143	0.224299065	0.494382022	0.134615385	0.157894737	0.090909091	0.150442478	0.14	0.162790698	0.160377358	0.555555556	0.146067416	0.426829268	0.114583333	0.222222222	0.166666667	0.129032258	0.113402062	0.656716418	0.263157895	0.145631068	0.14	0.171717172	0.175257732	0.14	0.779411765	0.153061224	0.173469388	0.231578947	0.153846154	0.605263158	0.569620253	0.113207547	0.11	0.177777778	0.779411765	0.142857143	0.161616162	0.158878505	0.656716418	0.656716418	0.13	0.148514851	0.611111111	0.095238095	0.1	0.142857143	0.164705882	0.142857143	0.215053763	0.131313131	0.172043011	0.138888889	0.116504854	0.369047619	0.12	0.189473684	0.657534247	0.137614679	0.103092784	0.463414634	0.779411765	0.494382022	0.132653061	0.163265306	0.156862745	0.14	0.160377358	0.656716418	0.174757282	0.121212121	0.178217822	0.145631068	0.168421053	0.098039216	0.136363636	0.104761905	0.115384615	0.14893617	0.12745098	0.081632653	0.09	0.126315789	0.138297872	0.12	0.166666667	0.138297872	0.178947368	0.779411765	0.157894737	0.656716418	0.177083333	0.17	0.152380952	0.2	0.656716418	0.131313131	0.152380952	0.144230769	0.148514851	0.11827957	0.14	0.158878505	0.221052632	0.142857143	0.105769231	0.105263158	0.297619048	0.736111111	0.656716418	0.098039216	0.11	0.118811881	0.183673469	0.11827957	0.104761905	0.104761905	0.168421053	0.134020619	0.142857143	0.152380952	0.633802817	0.142857143	0.162162162	0.505617978	0.112359551	0.164948454	0.205882353	0.175257732	0.145631068	0.156862745	0.542168675	0.136842105	0.127272727	0.161616162	0.173469388	0.164948454	0.142857143	0.173913043	1	0.112244898	0.140186916	0.23255814	0.108695652	0.171428571	0.210526316	0.113402062	0.166666667	0.142857143	0.158878505	0.369047619	0.14	0.116504854	0.297619048	0.135416667	0.656716418	0.147058824	0.115789474	0.177777778	0.555555556	0.125	0.103092784	0.164948454	0.3875	0.153846154	0.177083333	0.19047619	0.121495327	0.166666667	0.656716418	0.1875	0.126315789	0.102040816	0.131868132	0.466666667	0.11827957	0.150537634	0.571428571	0.142857143	0.127659574	0.15625	0.2	0.178217822	0.1875	0.168421053	0.61971831	0.098039216	0.161616162	0.177777778	0.150537634	0.134615385	0.14	0.163265306	0.141304348	0.152173913	0.156862745	0.175257732	0.13592233	0.656716418	0.150537634	0.168421053	0.166666667	0.164948454	0.540540541	0.184466019	0.180851064	0.106382979	0.202380952	0.1	0.177777778	0.104761905	0.134146341	0.144230769	0.2	0.106382979	0.173913043	0.138888889	0.099009901	0.255813953	0.564102564	0.155339806	0.113636364	0.176470588	0.213483146	0.133333333	0.150537634	0.129032258	0.592105263	0.61971831	0.173076923	0.105769231	0.195402299	0.656716418	0.217391304	0.222222222	0.146067416	0.168421053	0.132653061	0.213483146	0.163461538	0.176470588	0.088235294	0.097826087	0.238095238	0.173469388	0.2	0.159090909	0.131313131	0.129032258	0.127659574	0.192771084	0.10989011	0.168316832	0.633802817	0.161904762	0.14	0.127659574	0.164948454	0.168316832	0.61971831	0.542168675	0.177083333	0.163461538	0.178217822	0.656716418	0.656716418	0.779411765	0.605263158	0.5625	0.2	0.115384615	0.656716418	0.142857143	0.163043478	0.102803738	0.080808081	0.180851064	0.153846154	0.114583333	0.153846154	0.117647059	0.161904762	0.142857143	0.14	0.098039216	0.633802817	0.134615385	0.529411765	0.15	0.61971831	0.147727273	0.144444444	0.15	0.13	0.181818182	0.104761905	0.177570093	0.178217822	0.144444444	0.215053763	0.164705882	0.11	0.115384615	1	0.178217822	0.145631068	0.656716418	0.115789474	0.106796117	0.11	0.125	0.145631068	0.148514851	0.168421053	0.161616162	0.148148148	0.153846154	1	0.134615385	0.144444444	0.177083333	0.161904762	0.105263158	0.161616162	0.175257732	0.133333333	0.104761905	0.20212766	0.535714286	0.150537634	0.118811881	0.127659574	0.172043011	0.217391304	0.145631068	0.505617978	0.138613861	0.150537634	0.172043011	0.121212121	0.285714286	0.116504854	0.184782609	0.569620253	0.174757282	0.147058824	0.079207921	0.14953271	0.270833333	1	0.147727273	0.161904762	0.106382979	0.104761905	0.613333333	0.16	0.170212766	0.123809524	0.17	0.150537634	0.155339806	0.152173913	0.656716418	0.164948454	0.157894737	0.131313131	0.656716418	0.108695652	0.11827957	0.163265306	0.148514851	0.176470588	0.142857143	0.22826087	0.176470588	0.193877551	0.160377358	0.215053763	0.18	0.142857143	0.156862745	0.157894737	0.208333333	0.676056338	0.148148148	0.128712871	0.114285714	0.523255814	0.150442478	0.117647059	0.61038961	0.18	0.191489362	0.517241379	0.168539326	0.134615385	0.126213592	0.178217822	0.142857143	0.656716418	0.18556701	0.098039216	0.150537634	0.164948454	0.169811321	0.129032258	0.148514851	0.114285714	0.117021277	0.147058824	0.155172414	0.222222222	0.14	0.656716418	0.150537634	0.213483146	0.656716418	0.114285714	0.166666667	0.114285714	0.221052632	0.105263158	0.17	0.16	0.164835165	0.153846154	0.158878505	0.605263158	0.184782609	0.19	0.181818182	0.161616162	0.174418605	0.178217822	0.543209877	0.178217822	0.131313131	0.3	0.118811881	0.144444444	0.166666667	0.125	0.20212766	0.172043011	0.518518519	0.150537634	0.125	0.11	0.117647059	0.161904762	0.137931034	0.14	0.142857143	0.179775281	0.184466019	0.150537634	0.180851064	0.134020619	0.144230769	0.126213592	0.12	0.297619048	0.555555556	0.104761905	0.156862745	0.255813953	0.193181818
O=C(Nc1ccc(cc1)C(=O)Nc1cccnc1)N1Cc2ccccc2C1	0.1625	0.180722892	0.397058824	0.153846154	0.705882353	0.561403509	0.246753247	0.19047619	0.547169811	0.516666667	0.491525424	0.4	0.421875	0.490909091	0.19047619	0.160493827	0.1375	0.5	0.491525424	0.517857143	0.246753247	1	0.269230769	0.1375	0.267605634	0.197183099	0.179775281	0.428571429	0.448275862	0.174418605	0.371428571	0.459016393	0.136363636	0.174418605	0.244444444	0.151515152	0.414285714	0.444444444	0.2625	0.337349398	0.283783784	0.653061224	0.168539326	0.150537634	0.537037037	0.4	0.313432836	0.1375	0.162790698	0.457627119	0.435483871	0.164556962	0.24691358	0.178571429	0.283783784	0.2125	0.172839506	0.283783784	0.133333333	0.205128205	0.185185185	0.53125	0.174418605	0.157303371	0.166666667	0.253164557	0.415384615	0.553571429	0.133333333	0.174418605	0.297297297	0.206896552	0.164556962	0.164556962	0.446153846	0.168674699	0.154761905	0.28	0.4	0.174418605	0.568627451	0.17721519	0.160493827	0.291666667	0.184210526	0.168539326	0.548387097	0.246753247	0.430769231	0.160493827	0.133333333	0.179775281	0.419354839	0.134831461	0.133333333	0.151515152	0.46031746	0.376811594	0.178571429	0.397058824	0.181818182	0.164556962	0.172413793	0.46031746	0.19047619	0.192771084	0.179487179	0.409090909	0.5	0.385714286	0.276315789	0.412698413	0.391304348	0.403225806	0.384615385	0.23943662	0.275362319	0.430769231	0.149425287	0.275362319	0.5	0.133333333	0.444444444	0.164556962	0.175	0.166666667	0.186046512	0.537037037	0.164556962	0.453125	0.324675325	0.162790698	0.182926829	0.416666667	0.439393939	0.206896552	0.293333333	0.517857143	0.391304348	0.433333333	0.267605634	0.139784946	0.164556962	0.409090909	0.415384615	0.287671233	0.141176471	0.416666667	0.405797101	0.405797101	0.508196721	0.421875	0.174418605	0.172413793	0.154761905	0.192307692	0.157894737	0.15	0.290322581	0.492063492	0.155555556	0.158536585	0.164705882	0.192771084	0.211111111	0.308823529	0.166666667	0.432835821	0.156626506	0.492063492	0.16091954	0.186666667	0.147727273	0.267605634	0.183908046	0.426229508	0.537037037	0.181818182	0.185185185	0.459016393	0.19047619	0.17721519	0.206896552	0.246753247	0.172839506	0.142857143	0.267605634	0.343283582	0.164556962	0.256410256	0.45	0.705882353	0.138297872	0.272727273	0.419354839	0.492063492	0.226666667	0.535714286	0.205128205	0.204545455	0.2625	0.162790698	0.164556962	0.144578313	0.543859649	0.483333333	0.473684211	0.153061224	0.416666667	0.491525424	0.159090909	0.174418605	0.45	0.179487179	0.537037037	0.19047619	0.357142857	0.179487179	0.185185185	0.388059701	0.170731707	0.705882353	0.491525424	0.285714286	0.283783784	0.1875	0.50877193	0.208333333	0.164705882	0.172839506	0.4	0.164556962	0.205479452	0.194805195	0.449275362	0.492063492	0.158536585	0.157303371	0.194805195	0.465517241	0.547169811	0.181818182	0.705882353	0.405797101	0.761904762	0.162790698	0.537037037	0.328125	0.618181818	0.181818182	0.295774648	0.412698413	0.170454545	0.176470588	0.519230769	0.16091954	0.534482759	0.176470588	0.491525424	0.365079365	0.133333333	0.185185185	0.157303371	0.411764706	0.574074074	0.164556962	0.17721519	0.516666667	0.596153846	0.194805195	0.314285714	0.679245283	0.146067416	0.147727273	0.415384615	0.322580645	0.21978022	0.156626506	0.537037037	0.537037037	0.347826087	0.365079365	0.380952381	0.333333333	0.464285714	0.151162791	0.154761905	0.157303371	0.283783784	0.45	0.492063492	0.253164557	0.185185185	0.147368421	0.175	0.146067416	0.162790698	0.164556962	0.164556962	0.133333333	0.157303371	0.152173913	0.172839506	0.276315789	0.164556962	0.16091954	0.353846154	0.394366197	0.419354839	0.179487179	0.16091954	0.313432836	0.553846154	0.397058824	0.492753623	0.174418605	0.283783784	0.388059701	0.154761905	0.178571429	0.144329897	0.185185185	0.185185185	0.344262295	0.866666667	0.185185185	0.287671233	0.180722892	0.405797101	0.202247191	0.19047619	0.527272727	0.516129032	0.568627451	0.295774648	0.276315789	0.147727273	0.162790698	0.356164384	0.164556962	0.359375	0.397058824	0.415384615	0.289156627	0.192771084	0.243589744	0.508196721	0.156626506	0.166666667	0.622641509	0.147727273	0.269230769	0.527272727	0.175	0.157303371	0.433333333	0.2	0.172839506	0.204819277	0.385714286	0.446153846	0.134020619	0.491525424	0.46875	0.45	0.40625	0.17721519	0.356164384	0.161616162	0.432835821	0.491525424	0.40625	0.295774648	0.240506329	0.391304348	0.184210526	0.166666667	0.228915663	0.38028169	0.384615385	0.181818182	0.240963855	0.147727273	1	0.170454545	0.328125	0.385714286	0.146067416	0.168674699	0.421875	0.414285714	0.195121951	0.491525424	0.176470588	0.208333333	0.164556962	0.492063492	0.197368421	0.453125	0.164556962	0.482142857	0.440677966	0.172839506	0.168674699	0.557692308	0.174418605	0.566666667	0.147727273	0.139534884	0.168539326	0.516129032	0.164705882	0.174418605	0.192771084	0.467741935	0.168674699	0.136363636	0.166666667	0.144578313	0.38028169	0.142857143	0.193548387	0.266666667	0.141304348	0.356164384	0.388059701	0.141414141	0.393442623	0.178571429	0.426470588	0.19047619	0.17721519	0.164556962	0.476923077	0.409090909	0.333333333	0.492063492	0.179775281	0.365079365	0.197530864	0.272727273	0.457627119	0.256410256	0.161616162	0.1375	0.283783784	0.164556962	0.491525424	0.534482759	0.164556962	0.272727273	0.347826087	0.38028169	0.293333333	0.433333333	0.195121951	0.168674699	0.581818182	0.50877193	0.206896552	0.157303371	0.168831169	0.162790698	0.195121951	0.476923077	0.547169811	0.19047619	0.164835165	0.162790698	0.453125	0.256410256	0.402985075	0.527272727	0.17721519	0.390625	0.382352941	0.40625	0.142857143	0.333333333	0.390625	0.415384615	0.397058824	0.157303371	0.632653061	0.283783784	0.192307692	0.211267606	0.226190476	0.491525424	0.164556962	0.421875	0.204819277	0.426470588	0.430769231	0.267605634	0.150537634	0.405797101	0.164705882	0.412698413	0.178082192
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cc2cnccc2[nH]1	0.390243902	0.416666667	0.171717172	0.177570093	0.24137931	0.157894737	0.158415842	0.390804598	0.144444444	0.204301075	0.172043011	0.12	0.191489362	0.131868132	0.390804598	0.223404255	0.230769231	0.108695652	0.172043011	0.177777778	0.158415842	0.170454545	0.188118812	0.230769231	0.168421053	0.218390805	0.26	0.206521739	0.141304348	0.435294118	0.231578947	0.12244898	0.21	0.544303797	0.266666667	0.273584906	0.142857143	0.191489362	0.244897959	0.128205128	0.195876289	0.133333333	0.524390244	0.153153153	0.130434783	0.166666667	0.282352941	0.178947368	0.287234043	0.215909091	0.12244898	0.164948454	0.173076923	0.395348837	0.195876289	0.404761905	0.318181818	0.195876289	0.14953271	0.369047619	0.5	0.178217822	0.671232877	0.148148148	0.155963303	0.395348837	0.20212766	0.227272727	0.14953271	0.694444444	0.21875	0.235294118	0.164948454	0.164948454	0.138613861	0.456790123	0.156862745	0.376470588	0.191489362	0.544303797	0.202380952	0.561643836	0.385542169	0.2	0.290697674	0.373626374	0.158415842	0.158415842	0.2	0.292134831	0.14953271	0.235294118	0.135416667	0.161904762	0.14953271	0.273584906	0.241758242	0.195876289	0.538461538	0.16	0.388888889	0.164948454	0.366666667	0.177083333	0.390804598	0.25	0.345238095	0.151515152	0.146067416	0.242105263	0.388235294	0.195652174	0.206185567	0.2	0.305882353	0.297619048	0.184782609	0.2	0.315217391	0.184782609	0.225806452	0.14953271	0.191489362	0.164948454	0.306818182	0.279569892	0.464285714	0.130434783	0.164948454	0.1875	0.14953271	0.273684211	0.372093023	0.115789474	0.195876289	0.235294118	0.255319149	0.191011236	0.193877551	0.150537634	0.168421053	0.154545455	0.164948454	0.266666667	0.20212766	0.263736264	0.216494845	0.115789474	0.216494845	0.216494845	0.284090909	0.178947368	0.694444444	0.863636364	0.156862745	0.443037975	0.259615385	0.162393162	0.134831461	0.23655914	0.213592233	0.348837209	0.363636364	0.25	0.181818182	0.208791209	0.448275862	0.125	0.444444444	0.23655914	0.311827957	0.294117647	0.161904762	0.168421053	0.24	0.136842105	0.223529412	0.488095238	0.21875	0.195652174	0.260416667	0.561643836	0.235294118	0.158415842	0.506493506	0.21875	0.168421053	0.247191011	0.164948454	0.265957447	0.125	0.24137931	0.163636364	0.352272727	0.135416667	0.263736264	0.164948454	0.163043478	0.419753086	0.365591398	0.564102564	0.287234043	0.164948454	0.397590361	0.172043011	0.157894737	0.129032258	0.175438596	0.115789474	0.197802198	0.14953271	0.694444444	0.113402062	0.298850575	0.130434783	0.390804598	0.216216216	0.345238095	0.158415842	0.175257732	0.285714286	0.24137931	0.172043011	0.237113402	0.195876289	0.68115942	0.126315789	0.367088608	0.481481481	0.318181818	0.337078652	0.164948454	0.345679012	0.241758242	0.152380952	0.23655914	0.148514851	0.409090909	0.467532468	0.177777778	0.144444444	0.191489362	0.24137931	0.216494845	0.117647059	0.273684211	0.130434783	0.204545455	0.25	0.237623762	0.269662921	0.134020619	0.180952381	0.344444444	0.162790698	0.311827957	0.195652174	0.592105263	0.197802198	0.320987654	0.14953271	0.158415842	0.203883495	0.206185567	0.177777778	0.164948454	0.225806452	0.154639175	0.106382979	0.614285714	0.20212766	0.195652174	0.336956522	0.487804878	0.164948454	0.183908046	0.269230769	0.285714286	0.130434783	0.168539326	0.212765957	0.320987654	0.14893617	0.134831461	0.119565217	0.318681319	0.156862745	0.333333333	0.195876289	0.113402062	0.23655914	0.411764706	0.158415842	0.238095238	0.292134831	0.308510638	0.44047619	0.164948454	0.164948454	0.14953271	0.148148148	0.186915888	0.274725275	0.255319149	0.164948454	0.311827957	0.12371134	0.212121212	0.252873563	0.547945205	0.29787234	0.282352941	0.196078431	0.195876289	0.180952381	0.340659341	0.195876289	0.175257732	0.156862745	0.445783133	0.168141593	0.409638554	0.158415842	0.197674419	0.179775281	0.409638554	0.197916667	0.214285714	0.216494845	0.254901961	0.390804598	0.129032258	0.25	0.202380952	0.298850575	0.282608696	0.161904762	0.423529412	0.188118812	0.164948454	0.136842105	0.260869565	0.20212766	0.254901961	0.25	0.268817204	0.284090909	0.285714286	0.575	0.138297872	0.161904762	0.212121212	0.129032258	0.306818182	0.278350515	0.150537634	0.244680851	0.318181818	0.273684211	0.242105263	0.161616162	0.159292035	0.172043011	0.210526316	0.113402062	0.132653061	0.225806452	0.2	0.214285714	0.193877551	0.172043011	0.132653061	0.329411765	0.155339806	0.206185567	0.275862069	0.155963303	0.242424242	0.133333333	0.168421053	0.262626263	0.192307692	0.161904762	0.170454545	1	0.204545455	0.242105263	0.14953271	0.325842697	0.154639175	0.176470588	0.525641026	0.197802198	0.359550562	0.367088608	0.164948454	0.23655914	0.272727273	0.175257732	0.164948454	0.155555556	0.115789474	0.414634146	0.340909091	0.133333333	0.340659341	0.23655914	0.626666667	0.265957447	0.5625	0.25	0.411764706	0.340659341	0.25	0.154639175	0.43902439	0.141509434	0.465116279	0.234042553	0.166666667	0.1875	0.294117647	0.195876289	0.155963303	0.142857143	0.117647059	0.165217391	0.164835165	0.445783133	0.204081633	0.390804598	0.561643836	0.164948454	0.17	0.151515152	0.211111111	0.23655914	0.68	0.320987654	0.255319149	0.293478261	0.202247191	0.265957447	0.333333333	0.230769231	0.195876289	0.164948454	0.172043011	0.195652174	0.164948454	0.525641026	0.128712871	0.226804124	0.255319149	0.150537634	0.202020202	0.325842697	0.136842105	0.215909091	0.235294118	0.148148148	0.353658537	0.287234043	0.38372093	0.258064516	0.131868132	0.390804598	0.221153846	0.44047619	0.1875	0.166666667	0.197916667	0.129032258	0.461538462	0.1	0.173469388	0.132653061	0.157407407	0.211111111	0.111111111	0.20212766	0.195876289	0.265306122	0.10989011	0.195876289	0.443037975	0.273809524	0.377777778	0.197802198	0.329411765	0.178947368	0.24742268	0.18	0.2	0.168421053	0.185185185	0.216494845	0.304347826	0.134020619	0.304878049
O=C(Nc1ccc(cc1)S(=O)(=O)c1ccccc1)[C@@H]1C[C@H]1c1cccnc1	0.170731707	0.21686747	0.209876543	0.136842105	0.304347826	0.260273973	0.178571429	0.157303371	0.214285714	0.236842105	0.197368421	0.189873418	0.236842105	0.214285714	0.157303371	0.2125	0.205128205	0.272727273	0.197368421	0.23943662	0.178571429	0.328125	0.159090909	0.205128205	0.192307692	0.333333333	0.14893617	0.24	0.225352113	0.223529412	0.164705882	0.194805195	0.197674419	0.209302326	0.210526316	0.114285714	0.2	0.189873418	0.333333333	0.163265306	0.166666667	0.235294118	0.188888889	0.1	0.194444444	0.16091954	0.378787879	0.105882353	0.157303371	0.271428571	0.179487179	0.117647059	0.195402299	0.228915663	0.166666667	0.162790698	0.180722892	0.166666667	0.09375	0.227848101	0.222222222	0.24691358	0.209302326	0.104166667	0.136842105	0.291139241	0.233766234	0.267605634	0.09375	0.209302326	0.178571429	0.14893617	0.117647059	0.117647059	0.2125	0.219512195	0.111111111	0.207317073	0.205128205	0.209302326	0.220588235	0.230769231	0.141176471	0.170731707	0.192307692	0.188888889	0.269230769	0.178571429	0.230769231	0.243589744	0.09375	0.14893617	0.213333333	0.094736842	0.09375	0.114285714	0.1875	0.139534884	0.214285714	0.209876543	0.150537634	0.117647059	0.166666667	0.217948718	0.157303371	0.159090909	0.172839506	0.215189873	0.333333333	0.219512195	0.219512195	0.164556962	0.222222222	0.267605634	0.256756757	0.716981132	0.444444444	0.230769231	0.157303371	0.444444444	0.215189873	0.09375	0.189873418	0.117647059	0.197530864	0.174418605	0.153846154	0.194444444	0.117647059	0.215189873	0.166666667	0.240963855	0.25	0.189189189	0.209876543	0.14893617	0.25	0.205479452	0.253164557	0.219178082	0.192307692	0.101010101	0.117647059	0.297297297	0.233766234	0.385714286	0.204819277	0.189189189	0.234567901	0.234567901	0.233766234	0.220779221	0.209302326	0.206896552	0.111111111	0.215189873	0.141414141	0.102803738	0.482142857	0.227848101	0.114583333	0.180722892	0.186046512	0.159090909	0.166666667	0.179487179	0.2	0.222222222	0.2375	0.227848101	0.181818182	0.194805195	0.106382979	0.388059701	0.152173913	0.153846154	0.482758621	0.150537634	0.2375	0.260273973	0.157303371	0.230769231	0.14893617	0.178571429	0.225	0.2375	0.192307692	0.347826087	0.117647059	0.202380952	0.184210526	0.304347826	0.1	0.24691358	0.213333333	0.227848101	0.144578313	0.289855072	0.168674699	0.184782609	0.209302326	0.157303371	0.117647059	0.180722892	0.197368421	0.226666667	0.208333333	0.126213592	0.189189189	0.197368421	0.129032258	0.209302326	0.184210526	0.202531646	0.194444444	0.157303371	0.181818182	0.172839506	0.151162791	0.2	0.2375	0.304347826	0.197368421	0.259259259	0.166666667	0.209876543	0.219178082	0.343283582	0.172413793	0.180722892	0.294871795	0.117647059	0.338235294	0.202531646	0.197674419	0.227848101	0.113636364	0.23255814	0.319444444	0.205479452	0.214285714	0.342857143	0.304347826	0.234567901	0.241935484	0.240963855	0.194444444	1	0.277777778	0.150537634	0.666666667	0.15	0.127659574	0.211764706	0.205882353	0.168539326	0.226666667	0.211764706	0.197368421	0.369230769	0.09375	0.151162791	0.204545455	0.2375	0.222222222	0.117647059	0.215189873	0.205128205	0.194444444	0.233766234	0.172839506	0.295774648	0.166666667	0.168539326	0.217948718	0.517857143	0.175257732	0.178571429	0.194444444	0.211267606	0.215189873	0.369230769	0.168831169	0.136986301	0.197183099	0.159090909	0.111111111	0.164835165	0.166666667	0.184210526	0.227848101	0.2	0.151162791	0.12	0.168674699	0.153846154	0.211764706	0.117647059	0.117647059	0.09375	0.104166667	0.12371134	0.256410256	0.162790698	0.117647059	0.181818182	0.151898734	0.228915663	0.281690141	0.25	0.209302326	0.378787879	0.268292683	0.225	0.23255814	0.155555556	0.166666667	0.2	0.111111111	0.214285714	0.14	0.222222222	0.151162791	0.180555556	0.298507463	0.222222222	0.168674699	0.231707317	0.234567901	0.182795699	0.157303371	0.225352113	0.227848101	0.220588235	0.357142857	0.315789474	0.106382979	0.240963855	0.146067416	0.117647059	0.184210526	0.225	0.233766234	0.264367816	0.159090909	0.204819277	0.233766234	0.222222222	0.2	0.236111111	0.106382979	0.159090909	0.225352113	0.197530864	0.152173913	0.219178082	0.164705882	0.180722892	0.170454545	0.219512195	0.182926829	0.097087379	0.197368421	0.276315789	0.184210526	0.148148148	0.215189873	0.159090909	0.123809524	0.222222222	0.197368421	0.148148148	0.397058824	0.174418605	0.2375	0.17721519	0.136842105	0.179775281	0.174418605	0.24	0.150537634	0.177777778	0.106382979	0.328125	0.204545455	1	0.219512195	0.105263158	0.25	0.205128205	0.228915663	0.16091954	0.197368421	0.240963855	0.343283582	0.117647059	0.227848101	0.323943662	0.215189873	0.117647059	0.228571429	0.205479452	0.180722892	0.219512195	0.2	0.155555556	0.25974026	0.168539326	0.21686747	0.202247191	0.227848101	0.172413793	0.155555556	0.159090909	0.189873418	0.265822785	0.107526882	0.2	0.225	0.202380952	0.116504854	0.1875	0.240506329	0.102040816	0.186046512	0.156626506	0.104761905	0.157894737	0.214285714	0.204819277	0.157303371	0.230769231	0.117647059	0.207317073	0.215189873	0.181818182	0.227848101	0.2	0.369230769	0.162790698	0.328947368	0.271428571	0.202380952	0.18	0.205128205	0.166666667	0.117647059	0.197368421	0.226666667	0.117647059	0.21686747	0.142857143	0.21686747	0.25	0.219178082	0.202380952	0.176470588	0.232876712	0.202702703	0.14893617	0.104166667	0.273972603	0.226190476	0.16091954	0.222222222	0.197183099	0.157303371	0.112244898	0.211764706	0.215189873	0.174418605	0.227848101	0.225352113	0.185185185	0.179487179	0.154761905	0.148148148	0.103092784	0.181818182	0.179487179	0.233766234	0.225	0.23255814	0.202898551	0.166666667	0.215189873	0.289855072	0.152173913	0.197368421	0.202531646	0.220779221	0.157303371	0.204819277	0.230769231	0.192307692	0.12244898	0.234567901	0.172413793	0.15	0.289855072
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCOC2)cc1)N1Cc2ccncc2C1	0.173913043	0.189473684	0.41025641	0.132075472	0.36	0.386666667	0.144329897	0.210526316	0.293333333	0.432432432	0.337662338	0.277108434	0.65625	0.366197183	0.210526316	0.12371134	0.104166667	0.333333333	0.337662338	0.492537313	0.144329897	0.385714286	0.310344828	0.104166667	0.153846154	0.149425287	0.188118812	0.810344828	0.523076923	0.195876289	0.337349398	0.316455696	0.116504854	0.234042553	0.165137615	0.162162162	0.5	0.261904762	0.234042553	0.26	0.341463415	0.333333333	0.166666667	0.109090909	0.324324324	0.269662921	0.226190476	0.104166667	0.116504854	0.463768116	0.3	0.103092784	0.16	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.180851064	0.313953488	0.221052632	0.102803738	0.100917431	0.212765957	0.783333333	0.47826087	0.093457944	0.234042553	0.321428571	0.2	0.103092784	0.103092784	0.313253012	0.217391304	0.098039216	0.275862069	0.452054795	0.234042553	0.301369863	0.227272727	0.147368421	0.333333333	0.129032258	0.166666667	0.353658537	0.144329897	0.6875	0.147368421	0.093457944	0.188118812	0.373333333	0.094339623	0.093457944	0.162162162	0.407894737	0.25	0.163265306	0.428571429	0.226804124	0.103092784	0.17	0.465753425	0.210526316	0.2	0.163043478	0.35	0.2	1	0.365853659	0.368421053	0.656716418	0.324675325	0.381578947	0.157303371	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.376470588	0.289473684	0.103092784	0.44	0.244680851	0.138613861	0.178947368	0.315789474	0.447368421	0.2	0.166666667	0.449275362	0.734375	0.553846154	0.153846154	0.1	0.103092784	0.459459459	0.783333333	0.211111111	0.098039216	0.315789474	0.723076923	0.723076923	0.528571429	0.452054795	0.234042553	0.231578947	0.098039216	0.213483146	0.146788991	0.111111111	0.217948718	0.472972973	0.112149533	0.157894737	0.1875	0.212765957	0.127272727	0.350649351	0.237113402	0.275862069	0.144329897	0.472972973	0.16	0.130434783	0.104761905	0.220930233	0.191919192	0.275	0.462686567	0.226804124	0.11	0.507246377	0.210526316	0.227272727	0.2	0.144329897	0.25	0.132653061	0.153846154	0.3125	0.103092784	0.215053763	0.307692308	0.36	0.099099099	0.345238095	0.373333333	0.557142857	0.150537634	0.364864865	0.211111111	0.18627451	0.414634146	0.116504854	0.103092784	0.134020619	0.337662338	0.405405405	0.375	0.153153153	0.315789474	0.410958904	0.103773585	0.234042553	0.307692308	0.150537634	0.289473684	0.210526316	0.329896907	0.163043478	0.099009901	0.521126761	0.144329897	0.36	0.337662338	0.280898876	0.341463415	0.222222222	0.346666667	0.159090909	0.175257732	0.145833333	0.448717949	0.103092784	0.144444444	0.138297872	0.292134831	0.472972973	0.1	0.156862745	0.150537634	0.351351351	0.293333333	0.177777778	0.36	0.723076923	0.328358209	0.138613861	0.289473684	0.219512195	0.424657534	0.19	0.273809524	0.268292683	0.123809524	0.18556701	0.402985075	0.137254902	0.424657534	0.223404255	0.410958904	0.328947368	0.093457944	0.099009901	0.134615385	0.608695652	0.315789474	0.103092784	0.113402062	0.292682927	0.342465753	0.188888889	0.3375	0.350649351	0.147058824	0.195876289	0.573529412	0.197530864	0.2	0.168421053	0.289473684	0.324324324	0.35	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.134615385	0.341463415	0.307692308	0.472972973	0.212765957	0.099009901	0.203883495	0.135416667	0.125	0.15	0.103092784	0.103092784	0.093457944	0.102803738	0.163461538	0.12244898	0.555555556	0.103092784	0.16	0.2875	0.652173913	0.391891892	0.150537634	0.148514851	0.226190476	0.348837209	0.666666667	0.325842697	0.195876289	0.341463415	0.521126761	0.098039216	0.212765957	0.125	0.193548387	0.099009901	0.347222222	0.455882353	0.193548387	0.329268293	0.118811881	0.723076923	0.184466019	0.210526316	0.356164384	0.397435897	0.301369863	0.229885057	0.204301075	0.104761905	0.138613861	0.341176471	0.103092784	0.291139241	0.896551724	0.783333333	0.29787234	0.2	0.217391304	0.528571429	0.144329897	0.224489796	0.311688312	0.104761905	0.325581395	0.356164384	0.135416667	0.113207547	0.553846154	0.206521739	0.145833333	0.23655914	1	0.297619048	0.096491228	0.337662338	0.703125	0.307692308	0.265060241	0.113402062	0.310344828	0.238095238	0.441558442	0.337662338	0.265060241	0.258823529	0.141414141	0.48	0.117021277	0.100917431	0.21875	0.448717949	0.296296296	0.214285714	0.156862745	0.104761905	0.385714286	0.242105263	0.219512195	1	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.410958904	0.197916667	0.159090909	0.103092784	0.472972973	0.139784946	0.44	0.103092784	0.342465753	0.315789474	0.208791209	0.178947368	0.297297297	0.195876289	0.329268293	0.195876289	0.118811881	0.214285714	0.397435897	0.175257732	0.195876289	0.212765957	0.308641975	0.142857143	0.095238095	0.224489796	0.134020619	0.395061728	0.144144144	0.2	0.195652174	0.100917431	0.295454545	0.255813953	0.113043478	0.369863014	0.212765957	0.473684211	0.210526316	0.227272727	0.103092784	0.305882353	0.35	0.355263158	0.472972973	0.224489796	0.328947368	0.204301075	0.241758242	0.53030303	0.215053763	0.171171171	0.104166667	0.341463415	0.103092784	0.337662338	0.424657534	0.103092784	0.37804878	0.285714286	0.661764706	0.166666667	0.553846154	0.107843137	0.142857143	0.307692308	0.383561644	0.2	0.102803738	0.153846154	0.116504854	0.20212766	0.520547945	0.293333333	0.210526316	0.152380952	0.15	0.44	0.141414141	0.626865672	0.356164384	0.186813187	0.3	0.313253012	0.265060241	0.101851852	0.355263158	0.283950617	0.783333333	0.666666667	0.156862745	0.301369863	0.341463415	0.213483146	0.10989011	0.204081633	0.410958904	0.138297872	0.452054795	0.197916667	0.417721519	0.6875	0.153846154	0.12962963	0.723076923	0.14	0.268292683	0.10989011
CCOc1cc(nc2cc(ccc12)C(=O)NCCc1nnc[nH]1)-c1ccc(F)nc1	0.189473684	0.134615385	0.138613861	0.344086022	0.175824176	0.135416667	0.274725275	0.165048544	0.228915663	0.180851064	0.14893617	0.168421053	0.11	0.108695652	0.165048544	0.1875	0.21978022	0.122222222	0.14893617	0.141304348	0.274725275	0.146067416	0.122641509	0.21978022	0.25	0.166666667	0.157407407	0.111111111	0.106382979	0.130841121	0.148514851	0.112244898	0.2	0.141509434	0.281553398	0.300970874	0.122641509	0.15625	0.09009009	0.139130435	0.138613861	0.147727273	0.148148148	0.511904762	0.144444444	0.268817204	0.113402062	0.233333333	0.153846154	0.127659574	0.112244898	0.382716049	0.222222222	0.144230769	0.138613861	0.158415842	0.161616162	0.138613861	0.794117647	0.151515152	0.16	0.229166667	0.141509434	0.366666667	0.344086022	0.112149533	0.108910891	0.175824176	0.794117647	0.141509434	0.148514851	0.157407407	0.382716049	0.382716049	0.128712871	0.147058824	0.360465116	0.104761905	0.11	0.141509434	0.162790698	0.141414141	0.2	0.13	0.157894737	0.137614679	0.115384615	0.274725275	0.118811881	0.175257732	0.742857143	0.136363636	0.113402062	0.592105263	0.794117647	0.300970874	0.131313131	0.161616162	0.144230769	0.138613861	0.148148148	0.382716049	0.161904762	0.12	0.165048544	0.144230769	0.154639175	0.107843137	0.134831461	0.103773585	0.114285714	0.147368421	0.126213592	0.080808081	0.089108911	0.125	0.136842105	0.118811881	0.176470588	0.136842105	0.177083333	0.794117647	0.15625	0.382716049	0.163265306	0.156862745	0.140186916	0.197674419	0.382716049	0.13	0.150943396	0.142857143	0.147058824	0.105263158	0.138613861	0.157407407	0.21875	0.141304348	0.104761905	0.104166667	0.25	0.555555556	0.382716049	0.097087379	0.108910891	0.117647059	0.193877551	0.105263158	0.103773585	0.103773585	0.166666667	0.121212121	0.141509434	0.140186916	0.376470588	0.141414141	0.150442478	0.323529412	0.111111111	0.163265306	0.192307692	0.18556701	0.144230769	0.155339806	0.34375	0.135416667	0.126126126	0.16	0.16	0.163265306	0.141509434	0.159574468	0.613333333	0.111111111	0.138888889	0.215909091	0.107526882	0.158878505	0.208333333	0.112244898	0.153846154	0.141414141	0.157407407	0.274725275	0.138613861	0.104761905	0.25	0.134020619	0.382716049	0.145631068	0.114583333	0.175824176	0.336842105	0.123809524	0.113402062	0.163265306	0.287356322	0.152173913	0.163265306	0.155963303	0.12037037	0.153846154	0.382716049	0.197916667	0.125	0.112244898	0.11827957	0.316831683	0.105263158	0.14893617	0.848484848	0.141509434	0.126315789	0.154639175	0.197674419	0.165048544	0.175438596	0.154639175	0.364705882	0.107843137	0.16	0.175824176	0.14893617	0.133333333	0.138613861	0.15	0.127659574	0.150537634	0.144230769	0.161616162	0.123809524	0.382716049	0.14893617	0.166666667	0.153846154	0.163265306	0.385542169	0.171428571	0.166666667	0.105263158	0.228915663	0.099009901	0.175824176	0.103773585	0.13253012	0.142857143	0.197674419	0.105263158	0.172043011	0.137614679	0.098039216	0.238636364	0.336956522	0.153846154	0.112359551	0.18627451	0.211111111	0.132075472	0.14893617	0.127659574	0.626666667	0.364705882	0.171428571	0.104761905	0.179775281	0.382716049	0.20212766	0.206521739	0.144444444	0.154639175	0.131313131	0.238636364	0.173076923	0.18627451	0.098039216	0.096774194	0.201834862	0.183673469	0.197674419	0.157303371	0.13	0.127659574	0.126315789	0.162790698	0.096774194	0.178217822	0.376470588	0.14953271	0.138613861	0.126315789	0.163265306	0.155339806	0.364705882	0.329896907	0.163265306	0.173076923	0.165048544	0.382716049	0.382716049	0.794117647	0.366666667	0.340425532	0.197916667	0.114285714	0.382716049	0.141509434	0.136842105	0.101851852	0.090909091	0.166666667	0.152380952	0.113402062	0.152380952	0.116504854	0.160377358	0.141509434	0.138613861	0.107843137	0.376470588	0.133333333	0.323232323	0.148514851	0.364705882	0.146067416	0.142857143	0.148514851	0.128712871	0.191919192	0.103773585	0.154545455	0.165048544	0.130434783	0.212765957	0.162790698	0.108910891	0.114285714	0.613333333	0.165048544	0.144230769	0.382716049	0.114583333	0.105769231	0.108910891	0.123893805	0.144230769	0.147058824	0.166666667	0.16	0.146788991	0.139784946	0.613333333	0.133333333	0.130434783	0.163265306	0.14953271	0.104166667	0.16	0.161616162	0.132075472	0.103773585	0.212765957	0.326530612	0.14893617	0.117647059	0.126315789	0.170212766	0.20212766	0.144230769	0.310679612	0.137254902	0.14893617	0.170212766	0.108910891	0.242105263	0.115384615	0.170212766	0.344086022	0.173076923	0.145631068	0.078431373	0.148148148	0.23	0.613333333	0.146067416	0.14953271	0.105263158	0.103773585	1	0.158415842	0.15625	0.122641509	0.156862745	0.14893617	0.142857143	0.150537634	0.382716049	0.163265306	0.15625	0.141414141	0.382716049	0.107526882	0.117021277	0.15	0.147058824	0.174418605	0.141509434	0.212765957	0.18627451	0.204081633	0.148148148	0.212765957	0.19	0.141509434	0.155339806	0.15625	0.193877551	0.621621622	0.146788991	0.116504854	0.102803738	0.32	0.149122807	0.116504854	0.689189189	0.178217822	0.177083333	0.33	0.153846154	0.133333333	0.125	0.165048544	0.141414141	0.382716049	0.171717172	0.107843137	0.14893617	0.163265306	0.157407407	0.127659574	0.147058824	0.113207547	0.115789474	0.145631068	0.153846154	0.21978022	0.138613861	0.382716049	0.14893617	0.211111111	0.382716049	0.113207547	0.153061224	0.113207547	0.21875	0.104166667	0.168316832	0.147058824	0.175824176	0.152173913	0.157407407	0.366666667	0.170212766	0.176470588	0.168316832	0.16	0.172413793	0.165048544	0.326315789	0.165048544	0.13	0.282608696	0.117647059	0.130434783	0.153061224	0.12371134	0.1875	0.170212766	0.722222222	0.14893617	0.12371134	0.108910891	0.116504854	0.160377358	0.136363636	0.138613861	0.141414141	0.164835165	0.171428571	0.14893617	0.191489362	0.121212121	0.153846154	0.125	0.118811881	0.25	0.336842105	0.103773585	0.144230769	0.238636364	0.204545455
CC(=O)Nc1cc(ccn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	0.317073171	0.527027027	0.170212766	0.142857143	0.243902439	0.155555556	0.15625	0.210526316	0.141176471	0.204545455	0.144444444	0.127659574	0.152173913	0.102272727	0.210526316	0.26744186	0.277108434	0.090909091	0.144444444	0.19047619	0.15625	0.168674699	0.175257732	0.277108434	0.166666667	0.333333333	0.333333333	0.153846154	0.1	0.526315789	0.180851064	0.094736842	0.263736264	0.506493506	0.221153846	0.14159292	0.106796117	0.191011236	0.234042553	0.115044248	0.182795699	0.170731707	0.307692308	0.161904762	0.126436782	0.164948454	0.2875	0.191011236	0.25	0.21686747	0.083333333	0.163043478	0.16	0.52	0.182795699	0.217391304	0.279069767	0.182795699	0.147058824	0.557142857	0.305882353	0.189473684	0.333333333	0.156862745	0.153846154	0.266666667	0.150537634	0.214285714	0.147058824	0.506493506	0.168421053	0.348314607	0.163043478	0.163043478	0.12371134	0.493333333	0.154639175	0.21978022	0.104166667	0.506493506	0.202531646	0.565217391	0.238636364	0.186813187	0.296296296	0.4875	0.132653061	0.15625	0.161290323	0.557142857	0.147058824	0.348314607	0.095744681	0.171717172	0.147058824	0.14159292	0.103092784	0.195652174	0.325581395	0.157894737	0.226804124	0.163043478	0.258064516	0.175824176	0.210526316	0.373493976	0.289156627	0.102040816	0.185185185	0.154639175	0.287356322	0.130434783	0.168421053	0.146067416	0.141304348	0.337662338	0.271604938	0.161290323	0.277777778	0.271604938	0.255813953	0.147058824	0.191011236	0.163043478	0.282352941	0.255555556	0.206185567	0.139534884	0.163043478	0.14893617	0.147058824	0.533333333	0.623188406	0.098901099	0.170212766	0.348314607	0.244444444	0.111111111	0.144329897	0.086021505	0.166666667	0.152380952	0.163043478	0.213483146	0.150537634	0.313253012	0.272727273	0.098901099	0.154639175	0.154639175	0.215909091	0.164835165	0.506493506	0.329545455	0.166666667	0.565217391	0.262626263	0.130434783	0.091954023	0.211111111	0.214285714	0.30952381	0.280898876	0.373493976	0.180952381	0.209302326	0.481481481	0.132653061	0.337349398	0.211111111	0.274725275	0.3	0.16	0.25	0.356321839	0.146067416	0.272727273	0.265957447	0.275862069	0.168539326	0.352941176	0.565217391	0.348314607	0.15625	0.549295775	0.305882353	0.166666667	0.296296296	0.163043478	0.361445783	0.085106383	0.243902439	0.161904762	0.345238095	0.095744681	0.211111111	0.163043478	0.174418605	0.238636364	0.18627451	0.274725275	0.25	0.163043478	0.294117647	0.131868132	0.106382979	0.087912088	0.132743363	0.098901099	0.144444444	0.158415842	0.506493506	0.085106383	0.304878049	0.139534884	0.210526316	0.316326531	0.289156627	0.15625	0.102040816	0.563380282	0.243902439	0.144444444	0.280898876	0.182795699	0.358024691	0.122222222	0.7	0.266666667	0.279069767	0.189473684	0.163043478	0.450704225	0.244186047	0.15	0.211111111	0.157894737	0.311111111	0.35443038	0.086956522	0.141176471	0.204545455	0.243902439	0.154639175	0.1125	0.533333333	0.139534884	0.25	0.253012048	0.352272727	0.202247191	0.142857143	0.156862745	0.474358974	0.105882353	0.288888889	0.209302326	0.513157895	0.144444444	0.364864865	0.147058824	0.15625	0.255319149	0.15625	0.19047619	0.163043478	0.270588235	0.164835165	0.101123596	0.371794872	0.188888889	0.195402299	0.285714286	0.288888889	0.103092784	0.276315789	0.145454545	0.247191011	0.139534884	0.139534884	0.173913043	0.364864865	0.146067416	0.130952381	0.102272727	0.280898876	0.166666667	0.255319149	0.182795699	0.085106383	0.211111111	0.2	0.15625	0.148148148	0.297619048	0.27173913	0.32183908	0.163043478	0.163043478	0.147058824	0.156862745	0.141509434	0.358024691	0.178947368	0.163043478	0.274725275	0.107526882	0.163265306	0.144444444	0.407894737	0.526315789	0.2875	0.171717172	0.157894737	0.18	0.432098765	0.182795699	0.102040816	0.166666667	0.52	0.135135135	0.541666667	0.15625	0.197530864	0.178571429	0.541666667	0.184782609	0.345238095	0.154639175	0.326086957	0.210526316	0.137931034	0.252873563	0.202531646	0.289156627	0.244444444	0.16	0.32183908	0.14	0.163043478	0.096774194	0.157894737	0.150537634	0.311827957	0.373493976	0.365853659	0.215909091	0.632352941	0.445783133	0.16091954	0.16	0.2	0.137931034	0.282352941	0.242105263	0.086021505	0.3875	0.279069767	0.352941176	0.154639175	0.172043011	0.157407407	0.144444444	0.147368421	0.085106383	0.141304348	0.270588235	0.175257732	0.150442478	0.180851064	0.144444444	0.141304348	0.320987654	0.164948454	0.15625	0.296296296	0.153846154	0.376470588	0.107843137	0.166666667	0.337078652	0.168316832	0.16	0.168674699	0.325842697	0.25	0.154639175	0.158415842	1	0.164835165	0.151515152	0.298850575	0.144444444	0.533333333	0.7	0.163043478	0.211111111	0.376623377	0.14893617	0.163043478	0.101123596	0.086956522	0.279069767	0.333333333	0.142857143	0.45	0.238636364	0.288888889	0.345238095	0.279569892	0.252873563	0.310344828	0.45	0.373493976	0.152173913	0.333333333	0.15	0.445783133	0.30952381	0.153061224	0.144144144	0.369565217	0.170212766	0.165048544	0.128712871	0.14893617	0.163636364	0.111111111	0.52	0.178947368	0.210526316	0.565217391	0.163043478	0.15625	0.102040816	0.197674419	0.211111111	0.318681319	0.364864865	0.382716049	0.255555556	0.188235294	0.361445783	0.444444444	0.277108434	0.182795699	0.163043478	0.144444444	0.209302326	0.163043478	0.284090909	0.090909091	0.153061224	0.244444444	0.086021505	0.22826087	0.272727273	0.159090909	0.147727273	0.348314607	0.156862745	0.666666667	0.352941176	0.22826087	0.206521739	0.141176471	0.210526316	0.152380952	0.32183908	0.14893617	0.164948454	0.172043011	0.137931034	0.285714286	0.094736842	0.147368421	0.141304348	0.155339806	0.197674419	0.106382979	0.150537634	0.157894737	0.512820513	0.117647059	0.182795699	0.565217391	0.346666667	0.191919192	0.144444444	0.304878049	0.164835165	0.369047619	0.142857143	0.161290323	0.166666667	0.140186916	0.154639175	0.266666667	0.142857143	0.383561644
CC(C)N(C)C(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)-c2ccncc2)cc1	0.146067416	0.163043478	0.424657534	0.163265306	0.391304348	0.38028169	0.220930233	0.172043011	0.358208955	0.388888889	0.328767123	0.369863014	0.351351351	0.358208955	0.172043011	0.144444444	0.123595506	0.363636364	0.328767123	0.446153846	0.220930233	0.421875	0.24137931	0.123595506	0.222222222	0.175	0.1875	0.356164384	0.309859155	0.157894737	0.346153846	0.342465753	0.112244898	0.157894737	0.174757282	0.160377358	0.317073171	0.369863014	0.182795699	0.290322581	0.253012048	0.40625	0.153061224	0.171717172	0.373134328	0.38961039	0.2125	0.111111111	0.147368421	0.397058824	0.324324324	0.174418605	0.208791209	0.161290323	0.253012048	0.204545455	0.155555556	0.253012048	0.15625	0.183908046	0.166666667	0.528571429	0.157894737	0.191489362	0.151515152	0.161290323	0.346666667	0.411764706	0.15625	0.157894737	0.235294118	0.175257732	0.174418605	0.174418605	0.320512821	0.152173913	0.164835165	0.193181818	0.315789474	0.157894737	0.369230769	0.159090909	0.131868132	0.307692308	0.164705882	0.153061224	0.346153846	0.220930233	0.397260274	0.144444444	0.15625	0.151515152	0.328767123	0.134020619	0.15625	0.160377358	0.311688312	0.350649351	0.161290323	0.386666667	0.164948454	0.174418605	0.168421053	0.383561644	0.172043011	0.161290323	0.16091954	0.307692308	0.216216216	0.325	0.247058824	0.4	0.381578947	0.315068493	0.302631579	0.141176471	0.197530864	0.397260274	0.135416667	0.197530864	0.397260274	0.15625	0.369863014	0.174418605	0.170454545	0.150537634	0.15625	0.415384615	0.174418605	0.378378378	0.423076923	0.135416667	0.164835165	0.323943662	0.368421053	0.175257732	0.191011236	0.342857143	0.329113924	0.319444444	0.222222222	0.138613861	0.174418605	0.36	0.346666667	0.197674419	0.115789474	0.323943662	0.325	0.325	0.383561644	0.369863014	0.157894737	0.15625	0.177777778	0.172413793	0.155339806	0.158878505	0.219178082	0.373333333	0.164948454	0.142857143	0.136842105	0.173913043	0.156862745	0.272727273	0.151515152	0.3125	0.141304348	0.373333333	0.134020619	0.166666667	0.170212766	0.178571429	0.178947368	0.476923077	0.415384615	0.164948454	0.153846154	0.420289855	0.159574468	0.159090909	0.175257732	0.220930233	0.155555556	0.265060241	0.222222222	0.269230769	0.174418605	0.175824176	0.333333333	0.391304348	0.148514851	0.244186047	0.328767123	0.373333333	0.231707317	0.532258065	0.183908046	0.161616162	0.235955056	0.147368421	0.174418605	0.142857143	0.385714286	0.324324324	0.347826087	0.150943396	0.323943662	0.328767123	0.15625	0.157894737	0.333333333	0.147727273	0.415384615	0.172043011	0.336956522	0.16091954	0.166666667	0.307692308	0.153846154	0.391304348	0.328767123	0.255813953	0.253012048	0.168539326	0.376811594	0.156626506	0.14893617	0.155555556	0.3375	0.174418605	0.154761905	0.16091954	0.329268293	0.373333333	0.168539326	0.131313131	0.147727273	0.342857143	0.358208955	0.19047619	0.391304348	0.325	0.406779661	0.135416667	0.415384615	0.205128205	0.4	0.164948454	0.202380952	0.441176471	0.178947368	0.159574468	0.375	0.145833333	0.462686567	0.159574468	0.328767123	0.283783784	0.15625	0.166666667	0.131313131	0.329113924	0.382352941	0.174418605	0.159090909	0.388888889	0.352941176	0.174418605	0.294871795	0.38028169	0.132653061	0.134020619	0.278481013	0.197368421	0.188118812	0.141304348	0.415384615	0.352941176	0.259259259	0.283783784	0.391304348	0.236111111	0.378787879	0.136842105	0.177777778	0.178947368	0.253012048	0.333333333	0.373333333	0.173913043	0.166666667	0.156862745	0.170454545	0.132653061	0.184782609	0.174418605	0.174418605	0.15625	0.191489362	0.161616162	0.142857143	0.23255814	0.174418605	0.134020619	0.405797101	0.317073171	0.310810811	0.16091954	0.182795699	0.2125	0.325301205	0.350649351	0.333333333	0.145833333	0.253012048	0.307692308	0.177777778	0.161290323	0.153846154	0.166666667	0.166666667	0.3	0.430769231	0.166666667	0.256097561	0.150537634	0.325	0.16	0.172043011	0.388059701	0.391891892	0.369230769	0.202380952	0.191011236	0.170212766	0.135416667	0.333333333	0.174418605	0.28	0.333333333	0.346666667	0.303370787	0.161290323	0.177777778	0.383561644	0.153846154	0.151515152	0.357142857	0.170212766	0.255813953	0.388059701	0.157303371	0.142857143	0.319444444	0.179775281	0.155555556	0.159574468	0.325	0.492753623	0.144230769	0.328767123	0.355263158	0.333333333	0.455882353	0.159090909	0.333333333	0.192307692	0.363636364	0.328767123	0.455882353	0.202380952	0.215909091	0.329113924	0.178571429	0.151515152	0.193548387	0.320987654	0.302631579	0.153061224	0.217391304	0.170212766	0.421875	0.154639175	0.205128205	0.325	0.15625	0.164835165	1	0.35	0.175824176	0.328767123	0.159574468	0.156626506	0.174418605	0.373333333	0.149425287	0.378378378	0.174418605	0.352941176	0.362318841	0.155555556	0.139784946	0.451612903	0.182795699	0.410958904	0.134020619	0.114583333	0.153061224	0.391891892	0.161290323	0.182795699	0.173913043	0.333333333	0.139784946	0.159574468	0.151515152	0.209302326	0.3375	0.152380952	0.176470588	0.155555556	0.163265306	0.35	0.416666667	0.140186916	0.402985075	0.161290323	0.376623377	0.172043011	0.159090909	0.174418605	0.329113924	0.307692308	0.276315789	0.373333333	0.175257732	0.283783784	0.191011236	0.188888889	0.397058824	0.175824176	0.148148148	0.123595506	0.253012048	0.174418605	0.328767123	0.462686567	0.174418605	0.244186047	0.36	0.35443038	0.191011236	0.319444444	0.138297872	0.152173913	0.391304348	0.338028169	0.175257732	0.191489362	0.151162791	0.135416667	0.175824176	0.363636364	0.378787879	0.172043011	0.173469388	0.184782609	0.378378378	0.215909091	0.391891892	0.388059701	0.159090909	0.342465753	0.355263158	0.455882353	0.153061224	0.276315789	0.38028169	0.346666667	0.350649351	0.131313131	0.390625	0.253012048	0.172413793	0.158536585	0.191489362	0.328767123	0.147727273	0.369863014	0.172043011	0.358974359	0.397260274	0.222222222	0.16	0.325	0.14893617	0.441176471	0.130952381
O=C(Nc1ccc(cc1)C1CCN(CC1)C(=O)c1ccc2nccn2c1)N1Cc2ccncc2C1	0.157894737	0.15	0.4	0.150943396	0.386666667	0.472222222	0.177083333	0.193877551	0.32	0.479452055	0.346153846	0.270588235	0.44	0.394366197	0.193877551	0.233333333	0.136842105	0.441176471	0.346153846	0.569230769	0.177083333	0.414285714	0.348837209	0.136842105	0.188888889	0.159090909	0.207920792	0.486111111	0.328947368	0.18	0.313953488	0.376623377	0.114285714	0.18	0.205607477	0.169642857	0.657142857	0.285714286	0.191919192	0.306122449	0.333333333	0.38028169	0.152380952	0.127272727	0.315789474	0.306818182	0.220930233	0.125	0.285714286	0.450704225	0.358974359	0.135416667	0.204081633	0.183673469	0.333333333	0.2	0.317647059	0.333333333	0.112149533	0.15625	0.177083333	0.337209302	0.168316832	0.132075472	0.119266055	0.247311828	0.472972973	0.507246377	0.112149533	0.18	0.361445783	0.418604651	0.135416667	0.135416667	0.3875	0.175257732	0.128712871	0.241758242	0.317073171	0.18	0.328767123	0.170212766	0.144329897	0.341463415	0.320987654	0.152380952	0.430379747	0.177083333	0.466666667	0.15625	0.112149533	0.22	0.329113924	0.134615385	0.112149533	0.169642857	0.345679012	0.272727273	0.148514851	0.4	0.198019802	0.135416667	0.337078652	0.472972973	0.193877551	0.234042553	0.313253012	0.325301205	0.225	0.461538462	0.310344828	0.341772152	0.448717949	0.268292683	0.304878049	0.166666667	0.193181818	0.466666667	0.147058824	0.193181818	0.428571429	0.112149533	0.285714286	0.135416667	0.337349398	0.277777778	0.214285714	0.315789474	0.135416667	0.506849315	0.252631579	0.13592233	0.175257732	0.291139241	0.493333333	0.418604651	0.2	0.378378378	0.448717949	0.410958904	0.188888889	0.118181818	0.135416667	0.392405063	0.472972973	0.21978022	0.117647059	0.291139241	0.461538462	0.461538462	0.472972973	0.421052632	0.18	0.178217822	0.128712871	0.170212766	0.27	0.147826087	0.293333333	0.48	0.273684211	0.166666667	0.247311828	0.195876289	0.145454545	0.358974359	0.173076923	0.284090909	0.141414141	0.48	0.216494845	0.325	0.123809524	0.175824176	0.212121212	0.3	0.449275362	0.198019802	0.298850575	0.606060606	0.21875	0.170212766	0.418604651	0.177083333	0.166666667	0.153061224	0.188888889	0.320987654	0.135416667	0.25	0.368421053	0.386666667	0.117117117	0.306818182	0.329113924	0.460526316	0.184782609	0.355263158	0.206521739	0.205882353	0.311111111	0.285714286	0.135416667	0.154639175	0.3125	0.432432432	0.442857143	0.140350877	0.291139241	0.329113924	0.122641509	0.18	0.368421053	0.252873563	0.315789474	0.193877551	0.378947368	0.313253012	0.13	0.325301205	0.141414141	0.386666667	0.346153846	0.288888889	0.333333333	0.166666667	0.430555556	0.142857143	0.318181818	0.317647059	0.474358974	0.135416667	0.141304348	0.329268293	0.376470588	0.48	0.131313131	0.132075472	0.147368421	0.397260274	0.32	0.173913043	0.386666667	0.461538462	0.358208955	0.13592233	0.315789474	0.228915663	0.452054795	0.21	0.238636364	0.292682927	0.165048544	0.181818182	0.411764706	0.156862745	0.452054795	0.181818182	0.329113924	0.320512821	0.112149533	0.13	0.2	0.430379747	0.36	0.135416667	0.30952381	0.317073171	0.315789474	0.172043011	0.345679012	0.376623377	0.133333333	0.168316832	0.345679012	0.192771084	0.20754717	0.153061224	0.315789474	0.351351351	0.41025641	0.320512821	0.368421053	0.197530864	0.302631579	0.148514851	0.128712871	0.304347826	0.333333333	0.368421053	0.48	0.247311828	0.13	0.145454545	0.290697674	0.144230769	0.158415842	0.135416667	0.135416667	0.112149533	0.132075472	0.14953271	0.230769231	0.357142857	0.135416667	0.216494845	0.280487805	0.45	0.346153846	0.135416667	0.156862745	0.220930233	0.421686747	0.513513514	0.411764706	0.18	0.333333333	0.325301205	0.128712871	0.171717172	0.142857143	0.177083333	0.13	0.337837838	0.485294118	0.177083333	0.337349398	0.138613861	0.461538462	0.203883495	0.193877551	0.442857143	0.423076923	0.328767123	0.197802198	0.2	0.123809524	0.13592233	0.288888889	0.135416667	0.283950617	0.454545455	0.472972973	0.305263158	0.234042553	0.252747253	0.472972973	0.141414141	0.184466019	0.337662338	0.123809524	0.348837209	0.442857143	0.305882353	0.276595745	0.410958904	0.189473684	0.317647059	0.21875	0.461538462	0.321428571	0.114035088	0.346153846	0.541666667	0.368421053	0.289156627	0.30952381	0.318181818	0.189189189	0.527027027	0.346153846	0.289156627	0.211111111	0.173469388	0.591549296	0.304878049	0.119266055	0.279569892	0.352941176	0.304878049	0.234693878	0.188118812	0.123809524	0.414285714	0.176470588	0.228915663	0.461538462	0.122641509	0.151515152	0.35	1	0.210526316	0.329113924	0.17	0.142857143	0.135416667	0.48	0.14893617	0.506849315	0.135416667	0.388888889	0.342105263	0.317647059	0.239130435	0.324324324	0.18	0.353658537	0.168316832	0.116504854	0.174757282	0.423076923	0.195876289	0.18	0.195876289	0.333333333	0.151515152	0.114285714	0.184466019	0.131313131	0.385542169	0.151785714	0.242718447	0.244444444	0.119266055	0.348837209	0.279069767	0.120689655	0.378378378	0.171717172	0.461538462	0.193877551	0.170212766	0.135416667	0.329411765	0.325301205	0.329113924	0.48	0.196078431	0.320512821	0.2	0.223404255	0.634920635	0.25	0.189189189	0.136842105	0.333333333	0.135416667	0.346153846	0.452054795	0.135416667	0.32183908	0.341463415	0.4375	0.2	0.410958904	0.277777778	0.280898876	0.350649351	0.337662338	0.418604651	0.132075472	0.150537634	0.147058824	0.18556701	0.448717949	0.32	0.193877551	0.160377358	0.158415842	0.506849315	0.173469388	0.441558442	0.442857143	0.325301205	0.277108434	0.321428571	0.289156627	0.12037037	0.329113924	0.277108434	0.472972973	0.454545455	0.132075472	0.328767123	0.333333333	0.170212766	0.303797468	0.25	0.329113924	0.159574468	0.421052632	0.193877551	0.480519481	0.466666667	0.188888889	0.148148148	0.461538462	0.274725275	0.292682927	0.131868132
CC(=O)N1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	0.282352941	0.310344828	0.206521739	0.18627451	0.271604938	0.179775281	0.166666667	0.45	0.166666667	0.229885057	0.168539326	0.150537634	0.215909091	0.139534884	0.45	0.182795699	0.188888889	0.127906977	0.168539326	0.278481013	0.166666667	0.195121951	0.223404255	0.188888889	0.177777778	0.188235294	0.273684211	0.247058824	0.162790698	0.329545455	0.204301075	0.141304348	0.171717172	0.329545455	0.28	0.203703704	0.173469388	0.215909091	0.158415842	0.133928571	0.233333333	0.154761905	0.5	0.160377358	0.137931034	0.2	0.238095238	0.244186047	0.260869565	0.259259259	0.141304348	0.173913043	0.193877551	0.32183908	0.233333333	0.467532468	0.261363636	0.233333333	0.156862745	0.30952381	0.454545455	0.212765957	0.519480519	0.166666667	0.163461538	0.292134831	0.24137931	0.256097561	0.156862745	0.329545455	0.244444444	0.24742268	0.173913043	0.173913043	0.145833333	0.269662921	0.164948454	0.244444444	0.150537634	0.329545455	0.230769231	0.329268293	0.486486486	0.238636364	0.247058824	0.333333333	0.166666667	0.166666667	0.252873563	0.235955056	0.156862745	0.24742268	0.155555556	0.17	0.156862745	0.203703704	0.14893617	0.21978022	0.493506494	0.193548387	0.463414634	0.173913043	0.282608696	0.186813187	0.45	0.263736264	0.24137931	0.147368421	0.154761905	0.22826087	0.284090909	0.166666667	0.258426966	0.119565217	0.139784946	0.253012048	0.142857143	0.252873563	0.288888889	0.142857143	0.252873563	0.156862745	0.215909091	0.173913043	0.279069767	0.239130435	0.43902439	0.164705882	0.173913043	0.211111111	0.18	0.221052632	0.313953488	0.134831461	0.206521739	0.24742268	0.284090909	0.147727273	0.230769231	0.172413793	0.177777778	0.161904762	0.173913043	0.184782609	0.24137931	0.222222222	0.177083333	0.134831461	0.22826087	0.22826087	0.24137931	0.202247191	0.329545455	0.532467532	0.177083333	0.329268293	0.235294118	0.18018018	0.142857143	0.235955056	0.237113402	0.290697674	0.25	0.277777778	0.19047619	0.3125	0.315217391	0.154639175	0.4	0.235955056	0.231578947	0.25	0.17	0.127659574	0.265957447	0.170454545	0.192771084	0.791044776	0.178947368	0.25	0.274725275	0.329268293	0.24742268	0.166666667	0.321428571	0.191489362	0.177777778	0.218390805	0.173913043	0.266666667	0.144444444	0.271604938	0.171428571	0.266666667	0.155555556	0.235955056	0.173913043	0.2	0.571428571	0.402298851	0.285714286	0.260869565	0.173913043	0.275862069	0.142857143	0.153846154	0.162790698	0.183486239	0.134831461	0.168539326	0.156862745	0.329545455	0.131868132	0.255813953	0.164705882	0.45	0.226415094	0.24137931	0.166666667	0.147368421	0.230769231	0.271604938	0.168539326	0.210526316	0.233333333	0.541666667	0.146067416	0.303797468	0.25	0.261363636	0.239130435	0.173913043	0.3	0.2	0.171717172	0.235955056	0.15625	0.367816092	0.421052632	0.147727273	0.166666667	0.138297872	0.271604938	0.22826087	0.139240506	0.221052632	0.164705882	0.16091954	0.280487805	0.263157895	0.173913043	0.166666667	0.202020202	0.288888889	0.130952381	0.285714286	0.235294118	0.333333333	0.168539326	0.291139241	0.156862745	0.166666667	0.166666667	0.204301075	0.202380952	0.173913043	0.184782609	0.188888889	0.125	0.565217391	0.24137931	0.220930233	0.255319149	0.285714286	0.173913043	0.139534884	0.198113208	0.217391304	0.164705882	0.178571429	0.224719101	0.291139241	0.170454545	0.170731707	0.139534884	0.292134831	0.177083333	0.252631579	0.233333333	0.131868132	0.235955056	0.4375	0.166666667	0.19047619	0.235955056	0.282608696	0.414634146	0.173913043	0.173913043	0.156862745	0.166666667	0.196078431	0.233333333	0.22826087	0.173913043	0.231578947	0.142857143	0.223404255	0.168539326	0.5	0.258064516	0.238095238	0.206185567	0.233333333	0.202020202	0.5	0.233333333	0.147368421	0.177083333	0.32183908	0.175925926	0.34939759	0.166666667	0.240506329	0.204819277	0.34939759	0.235955056	0.2	0.22826087	0.268041237	0.45	0.149425287	0.279069767	0.230769231	0.227272727	0.255555556	0.17	0.380952381	0.161616162	0.173913043	0.144444444	0.233333333	0.24137931	0.23	0.263736264	0.269662921	0.24137931	0.244444444	0.273684211	0.159090909	0.17	0.23655914	0.149425287	0.25	0.252631579	0.172413793	0.272727273	0.261363636	0.274725275	0.22826087	0.195652174	0.166666667	0.168539326	0.235955056	0.131868132	0.164835165	0.184782609	0.197916667	0.235849057	0.217391304	0.168539326	0.164835165	0.227272727	0.175257732	0.244444444	0.247058824	0.163461538	0.268817204	0.175257732	0.127659574	0.276595745	0.202020202	0.17	0.195121951	0.525641026	0.16091954	0.22826087	0.156862745	0.298850575	0.175824176	0.210526316	1	0.168539326	0.260869565	0.303797468	0.173913043	0.235955056	0.229885057	0.197802198	0.173913043	0.137931034	0.122222222	0.247191011	0.241758242	0.168674699	0.519480519	0.264367816	0.285714286	0.225806452	0.428571429	0.279069767	0.385542169	0.519480519	0.277777778	0.215909091	0.395061728	0.148514851	0.273684211	0.206521739	0.1875	0.174311927	0.257425743	0.206521739	0.163461538	0.15	0.147368421	0.172727273	0.134831461	0.32183908	0.189473684	0.45	0.329268293	0.173913043	0.204301075	0.147368421	0.238095238	0.235955056	0.571428571	0.291139241	0.284090909	0.225806452	0.324675325	0.266666667	0.297029703	0.188888889	0.233333333	0.173913043	0.168539326	0.235294118	0.173913043	0.295454545	0.147368421	0.2	0.284090909	0.172413793	0.163265306	0.22826087	0.170454545	0.172413793	0.24742268	0.166666667	0.292682927	0.247311828	0.443037975	0.230769231	0.166666667	0.45	0.196078431	0.414634146	0.211111111	0.175257732	0.25	0.149425287	0.252873563	0.129032258	0.170212766	0.164835165	0.165048544	0.238095238	0.141304348	0.24137931	0.247191011	0.214285714	0.142857143	0.233333333	0.329268293	0.228915663	0.416666667	0.168539326	0.285714286	0.202247191	0.274725275	0.20212766	0.252873563	0.177777778	0.182692308	0.22826087	0.223404255	0.166666667	0.259259259
O=C(Nc1ccc(cc1)C(=O)NCC1CCOC1)N1Cc2ccccc2C1	0.207317073	0.181818182	0.294871795	0.193548387	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	0.678571429	0.347222222	0.328767123	0.517241379	0.177777778	0.149425287	0.141176471	0.474576271	0.678571429	0.358208955	0.228915663	0.491525424	0.235294118	0.141176471	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.175824176	0.619047619	0.397058824	0.139784946	0.215909091	0.216494845	0.212121212	0.381578947	0.46969697	0.188888889	0.376470588	0.24691358	0.5	0.12244898	0.153061224	0.561403509	0.386666667	0.205128205	0.141176471	0.164835165	0.373134328	0.397058824	0.166666667	0.229885057	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.133333333	0.405405405	0.175824176	0.147368421	0.168421053	0.193181818	0.324324324	0.603448276	0.14893617	0.215909091	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.211764706	0.157303371	0.324675325	0.46969697	0.215909091	0.592592593	0.222222222	0.111111111	0.253164557	0.185185185	0.145833333	0.36	0.228915663	0.337837838	0.136363636	0.14893617	0.180851064	0.402985075	0.150537634	0.14893617	0.212121212	0.606557377	0.402777778	0.129032258	0.278481013	0.208791209	0.166666667	0.2	0.361111111	0.177777778	0.193181818	0.225	0.414285714	0.242857143	0.410958904	0.271604938	0.507936508	0.324675325	0.430769231	0.476923077	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.270588235	0.561403509	0.166666667	0.32	0.301204819	0.139784946	0.157303371	0.378787879	0.346666667	0.206521739	0.211764706	0.685185185	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.337837838	0.324324324	0.19047619	0.144444444	0.378787879	0.337662338	0.337662338	0.689655172	0.293333333	0.215909091	0.186813187	0.157303371	0.192771084	0.183673469	0.152380952	0.28358209	0.538461538	0.170212766	0.202380952	0.206896552	0.193181818	0.15	0.266666667	0.21978022	0.52238806	0.108695652	0.538461538	0.188888889	0.1875	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.172413793	0.357142857	0.191011236	0.222222222	0.206521739	0.228915663	0.24691358	0.120879121	0.246753247	0.263157895	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.253012048	0.402985075	0.785714286	0.209876543	0.333333333	0.19047619	0.191489362	0.320987654	0.164835165	0.166666667	0.174418605	0.540983607	0.484375	0.475409836	0.178217822	0.378787879	1	0.14893617	0.215909091	0.409090909	0.166666667	0.561403509	0.177777778	0.348314607	0.225	0.186046512	0.5	0.146067416	0.524590164	0.678571429	0.220930233	0.24691358	0.174418605	0.415384615	0.17721519	0.235294118	0.21686747	0.316455696	0.166666667	0.146341463	0.180722892	0.492957746	0.538461538	0.16091954	0.112244898	0.139534884	0.467741935	0.571428571	0.2125	0.524590164	0.337662338	0.568627451	0.139784946	0.561403509	0.197368421	0.461538462	0.182795699	0.225	0.439393939	0.172043011	0.177777778	0.545454545	0.150537634	0.439393939	0.204545455	1	0.277777778	0.14893617	0.186046512	0.147368421	0.342105263	0.542372881	0.166666667	0.164705882	0.447761194	0.483333333	0.139534884	0.272727273	0.507936508	0.186813187	0.229885057	0.420289855	0.173333333	0.27173913	0.214285714	0.561403509	0.745098039	0.302631579	0.277777778	0.388059701	0.34375	0.419354839	0.153846154	0.157303371	0.184782609	0.24691358	0.409090909	0.538461538	0.206896552	0.186046512	0.223404255	0.204819277	0.14893617	0.115789474	0.166666667	0.166666667	0.14893617	0.147368421	0.178947368	0.16091954	0.355263158	0.166666667	0.188888889	0.323943662	0.329113924	0.402985075	0.126436782	0.138297872	0.205128205	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.5	0.157303371	0.193181818	0.181818182	0.186046512	0.186046512	0.257142857	0.428571429	0.186046512	0.25	0.168539326	0.337662338	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.225	0.183908046	0.150537634	0.115789474	0.666666667	0.166666667	0.409090909	0.383561644	0.324324324	0.22826087	0.193181818	0.240963855	0.689655172	0.133333333	0.206521739	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.159574468	0.4375	0.2	0.21686747	0.218390805	0.410958904	0.408450704	0.137254902	0.678571429	0.369863014	0.409090909	0.432835821	0.164705882	0.52173913	0.174757282	0.378378378	0.678571429	0.432835821	0.240506329	0.223529412	0.307692308	0.185185185	0.168421053	0.213483146	0.386666667	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.197802198	0.197368421	0.410958904	0.14893617	0.144444444	0.328767123	0.329113924	0.168539326	1	0.177777778	0.17721519	0.166666667	0.538461538	0.141176471	0.32	0.166666667	0.459016393	0.4	0.294871795	0.197674419	0.581818182	0.175824176	0.428571429	0.229885057	0.142857143	0.170212766	0.428571429	0.193181818	0.175824176	0.193181818	0.590163934	0.119565217	0.152173913	0.206521739	0.122222222	0.268292683	0.191919192	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.421875	0.193181818	0.391891892	0.177777778	0.222222222	0.166666667	0.545454545	0.414285714	0.305555556	0.538461538	0.15625	0.277777778	0.197674419	0.238095238	0.352941176	0.223529412	0.174757282	0.141176471	0.24691358	0.166666667	0.678571429	0.439393939	0.166666667	0.283950617	0.32	0.405405405	0.211764706	0.4375	0.181818182	0.211764706	0.453125	0.87755102	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.7	0.571428571	0.177777778	0.204301075	0.115789474	0.32	0.238095238	0.315789474	0.428571429	0.269230769	0.357142857	0.538461538	0.432835821	0.145833333	0.305555556	0.376811594	0.324324324	0.311688312	0.135416667	0.50877193	0.24691358	0.192771084	0.210526316	0.211111111	1	0.180722892	0.293333333	0.191011236	0.320512821	0.337837838	0.246753247	0.189473684	0.337662338	0.206896552	0.439393939	0.179487179
O=C(NCc1ccc(cn1)S(=O)(=O)c1ccc(cc1)N1CCOCC1)c1cc2ccncc2o1	0.37037037	0.546666667	0.177083333	0.160377358	0.235294118	0.188888889	0.163265306	0.229166667	0.149425287	0.211111111	0.177777778	0.12371134	0.159574468	0.111111111	0.229166667	0.382716049	0.379746835	0.1	0.177777778	0.183908046	0.163265306	0.176470588	0.193877551	0.379746835	0.173913043	0.256097561	0.366666667	0.173913043	0.108695652	0.506329114	0.225806452	0.114583333	0.340909091	0.545454545	0.226415094	0.23364486	0.125	0.172043011	0.307692308	0.131578947	0.20212766	0.151162791	0.29787234	0.136363636	0.134831461	0.171717172	0.292682927	0.252873563	0.242105263	0.195402299	0.103092784	0.170212766	0.202020202	0.481012658	0.20212766	0.23655914	0.255555556	0.20212766	0.132075472	0.513513514	0.443037975	0.183673469	0.337078652	0.152380952	0.160377358	0.244680851	0.170212766	0.220930233	0.132075472	0.545454545	0.2	0.382022472	0.170212766	0.170212766	0.166666667	0.691176471	0.161616162	0.239130435	0.159574468	0.545454545	0.180722892	0.563380282	0.302325581	0.21978022	0.285714286	0.469879518	0.151515152	0.163265306	0.168421053	0.696969697	0.132075472	0.382022472	0.115789474	0.166666667	0.132075472	0.23364486	0.145833333	0.164948454	0.3	0.164948454	0.232323232	0.170212766	0.237113402	0.182795699	0.229166667	0.409638554	0.341463415	0.144329897	0.151162791	0.197916667	0.292134831	0.163043478	0.175257732	0.193181818	0.2	0.292682927	0.23255814	0.168421053	0.268817204	0.23255814	0.247191011	0.132075472	0.172043011	0.170212766	0.258426966	0.234042553	0.263157895	0.134831461	0.170212766	0.168421053	0.121495327	0.638888889	0.666666667	0.170454545	0.20212766	0.382022472	0.277777778	0.144444444	0.163265306	0.106382979	0.173913043	0.148148148	0.170212766	0.261363636	0.170212766	0.365853659	0.352941176	0.170454545	0.197916667	0.197916667	0.264367816	0.238636364	0.545454545	0.333333333	0.161616162	0.632352941	0.242718447	0.17699115	0.113636364	0.244444444	0.173076923	0.284090909	0.285714286	0.392857143	0.186915888	0.215909091	0.518518519	0.128712871	0.443037975	0.244444444	0.279569892	0.289156627	0.155339806	0.213483146	0.390804598	0.141304348	0.278481013	0.244897959	0.373493976	0.175824176	0.388235294	0.563380282	0.382022472	0.163265306	0.527027027	0.225806452	0.173913043	0.44	0.170212766	0.397590361	0.105263158	0.235294118	0.157407407	0.46835443	0.115789474	0.244444444	0.170212766	0.168539326	0.244444444	0.215686275	0.293478261	0.242105263	0.170212766	0.255555556	0.152173913	0.150537634	0.108695652	0.149122807	0.170454545	0.177777778	0.142857143	0.545454545	0.105263158	0.294117647	0.134831461	0.229166667	0.333333333	0.341463415	0.163265306	0.144329897	0.701492537	0.235294118	0.177777778	0.392857143	0.20212766	0.4125	0.155555556	0.590909091	0.27173913	0.255555556	0.208333333	0.170212766	0.394736842	0.375	0.168316832	0.244444444	0.164948454	0.390804598	0.466666667	0.107526882	0.149425287	0.211111111	0.235294118	0.197916667	0.12195122	0.638888889	0.134831461	0.240963855	0.244186047	0.370786517	0.279069767	0.138297872	0.21	0.616438356	0.182926829	0.279569892	0.202247191	0.512820513	0.177777778	0.333333333	0.132075472	0.163265306	0.344444444	0.1875	0.240963855	0.170212766	0.3875	0.159574468	0.10989011	0.358024691	0.208791209	0.202247191	0.290322581	0.322222222	0.145833333	0.234567901	0.228571429	0.373493976	0.134831461	0.147727273	0.206521739	0.333333333	0.153846154	0.139534884	0.176470588	0.27173913	0.161616162	0.234693878	0.20212766	0.105263158	0.244444444	0.231578947	0.163265306	0.198113208	0.272727273	0.263157895	0.421686747	0.170212766	0.170212766	0.132075472	0.152380952	0.158878505	0.298850575	0.23655914	0.170212766	0.279569892	0.177777778	0.193877551	0.164835165	0.341463415	0.652777778	0.292682927	0.19	0.177083333	0.198019802	0.416666667	0.20212766	0.144329897	0.161616162	0.519480519	0.151785714	0.5	0.163265306	0.204819277	0.186046512	0.5	0.204301075	0.348837209	0.197916667	0.358695652	0.229166667	0.159090909	0.244444444	0.180722892	0.294117647	0.25	0.155339806	0.404761905	0.181818182	0.170212766	0.105263158	0.215053763	0.170212766	0.373626374	0.409638554	0.402439024	0.264367816	0.676470588	0.662162162	0.142857143	0.155339806	0.21875	0.159090909	0.258426966	0.24742268	0.106382979	0.390243902	0.255555556	0.421686747	0.197916667	0.166666667	0.153153153	0.177777778	0.166666667	0.105263158	0.136842105	0.3875	0.206185567	0.198198198	0.2	0.177777778	0.136842105	0.486486486	0.16	0.175257732	0.255813953	0.160377358	0.395348837	0.104761905	0.173913043	0.370786517	0.18627451	0.155339806	0.176470588	0.359550562	0.240963855	0.197916667	0.142857143	0.533333333	0.159574468	0.17	0.260869565	0.177777778	1	0.590909091	0.170212766	0.244444444	0.493150685	0.168421053	0.170212766	0.122222222	0.107526882	0.284090909	0.385542169	0.137931034	0.416666667	0.230769231	0.322222222	0.274725275	0.418604651	0.244444444	0.27173913	0.416666667	0.392857143	0.147368421	0.419753086	0.145631068	0.662162162	0.241758242	0.221052632	0.181818182	0.402173913	0.189473684	0.138888889	0.13592233	0.144329897	0.159292035	0.183908046	0.519480519	0.23655914	0.229166667	0.563380282	0.170212766	0.163265306	0.144329897	0.204545455	0.244444444	0.294736842	0.333333333	0.402439024	0.247311828	0.181818182	0.397590361	0.430107527	0.379746835	0.20212766	0.170212766	0.177777778	0.202247191	0.170212766	0.288888889	0.11	0.195876289	0.277777778	0.106382979	0.333333333	0.292134831	0.153846154	0.195402299	0.382022472	0.152380952	0.565217391	0.311111111	0.234042553	0.252747253	0.136363636	0.229166667	0.265306122	0.421686747	0.168421053	0.171717172	0.166666667	0.159090909	0.305882353	0.103092784	0.178947368	0.136842105	0.140186916	0.204545455	0.114583333	0.170212766	0.164948454	0.613333333	0.113636364	0.20212766	0.632352941	0.3	0.222222222	0.177777778	0.279069767	0.238636364	0.388235294	0.161616162	0.168421053	0.173913043	0.157407407	0.197916667	0.27173913	0.138297872	0.316455696
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cc2ccncc2o1	0.342465753	0.609375	0.162790698	0.145833333	0.295774648	0.175	0.21686747	0.220930233	0.191780822	0.215189873	0.17721519	0.142857143	0.156626506	0.12987013	0.220930233	0.285714286	0.297297297	0.131578947	0.17721519	0.168831169	0.21686747	0.208333333	0.181818182	0.297297297	0.233766234	0.323529412	0.375	0.158536585	0.126582278	0.606060606	0.174418605	0.119047619	0.296296296	0.582089552	0.285714286	0.144230769	0.11827957	0.246753247	0.247058824	0.137254902	0.19047619	0.162162162	0.345679012	0.142857143	0.142857143	0.144444444	0.328571429	0.2	0.265060241	0.213333333	0.105882353	0.168674699	0.218390805	0.6	0.19047619	0.228915663	0.298701299	0.19047619	0.138297872	0.65	0.328947368	0.197674419	0.376623377	0.14893617	0.195652174	0.333333333	0.154761905	0.226666667	0.138297872	0.582089552	0.202380952	0.375	0.168674699	0.168674699	0.137931034	0.545454545	0.159090909	0.278481013	0.129411765	0.582089552	0.268656716	0.661016949	0.253164557	0.195121951	0.319444444	0.557142857	0.16091954	0.21686747	0.152941176	0.62295082	0.138297872	0.375	0.120481928	0.164835165	0.138297872	0.144230769	0.127906977	0.204819277	0.368421053	0.149425287	0.224719101	0.168674699	0.258823529	0.168674699	0.220930233	0.405405405	0.310810811	0.126436782	0.228571429	0.159090909	0.324675325	0.119047619	0.16091954	0.179487179	0.172839506	0.476190476	0.309859155	0.152941176	0.296296296	0.309859155	0.256410256	0.138297872	0.246753247	0.168674699	0.285714286	0.271604938	0.229885057	0.157894737	0.168674699	0.152941176	0.163043478	0.615384615	0.7	0.111111111	0.176470588	0.375	0.324675325	0.139240506	0.147727273	0.12345679	0.233766234	0.144329897	0.168674699	0.225	0.154761905	0.337837838	0.307692308	0.111111111	0.159090909	0.159090909	0.227848101	0.156626506	0.582089552	0.371794872	0.159090909	0.661016949	0.25	0.132075472	0.133333333	0.222222222	0.197802198	0.333333333	0.3	0.405405405	0.2	0.205128205	0.549295775	0.147727273	0.364864865	0.222222222	0.292682927	0.323943662	0.152173913	0.266666667	0.384615385	0.135802469	0.375	0.282352941	0.311688312	0.160493827	0.4	0.661016949	0.375	0.21686747	0.639344262	0.311688312	0.233766234	0.397058824	0.168674699	0.430555556	0.108433735	0.295774648	0.166666667	0.373333333	0.120481928	0.222222222	0.182926829	0.181818182	0.2375	0.247191011	0.308641975	0.265060241	0.168674699	0.315789474	0.1625	0.13253012	0.1125	0.145631068	0.111111111	0.17721519	0.150537634	0.582089552	0.108433735	0.328767123	0.157894737	0.220930233	0.337078652	0.310810811	0.202380952	0.126436782	0.629032258	0.295774648	0.17721519	0.316455696	0.19047619	0.408450704	0.1375	1	0.283950617	0.298701299	0.211764706	0.168674699	0.631578947	0.25974026	0.166666667	0.222222222	0.162790698	0.35	0.46969697	0.111111111	0.191780822	0.215189873	0.295774648	0.159090909	0.161764706	0.615384615	0.157894737	0.343283582	0.287671233	0.379746835	0.227848101	0.13253012	0.161290323	0.52173913	0.135135135	0.308641975	0.205128205	0.590909091	0.17721519	0.516666667	0.138297872	0.202380952	0.285714286	0.16091954	0.216216216	0.168674699	0.289473684	0.156626506	0.128205128	0.426470588	0.197530864	0.236842105	0.304878049	0.308641975	0.127906977	0.359375	0.195876289	0.2625	0.157894737	0.173333333	0.240506329	0.516666667	0.15	0.164383562	0.115384615	0.3	0.159090909	0.255813953	0.19047619	0.108433735	0.222222222	0.238095238	0.202380952	0.151515152	0.302631579	0.289156627	0.329113924	0.168674699	0.168674699	0.138297872	0.14893617	0.144329897	0.408450704	0.2	0.168674699	0.292682927	0.094117647	0.155555556	0.17721519	0.46969697	0.558823529	0.328571429	0.204545455	0.149425287	0.2	0.492957746	0.19047619	0.126436782	0.159090909	0.6	0.137254902	0.629032258	0.202380952	0.208333333	0.202702703	0.629032258	0.192771084	0.303797468	0.159090909	0.417721519	0.220930233	0.141025641	0.285714286	0.268656716	0.328767123	0.275	0.152173913	0.363636364	0.142857143	0.168674699	0.108433735	0.162790698	0.154761905	0.317647059	0.405405405	0.47826087	0.227848101	0.603174603	0.486486486	0.151898734	0.152173913	0.209302326	0.141025641	0.302631579	0.255813953	0.12345679	0.422535211	0.298701299	0.4	0.159090909	0.164705882	0.161616162	0.17721519	0.192771084	0.108433735	0.130952381	0.289473684	0.181818182	0.153846154	0.188235294	0.17721519	0.130952381	0.366197183	0.211764706	0.16091954	0.301369863	0.195652174	0.38961039	0.107526882	0.1875	0.379746835	0.227272727	0.152173913	0.208333333	0.367088608	0.343283582	0.159090909	0.150537634	0.7	0.156626506	0.142857143	0.303797468	0.17721519	0.590909091	1	0.168674699	0.222222222	0.5	0.152941176	0.168674699	0.128205128	0.125	0.298701299	0.36	0.162162162	0.492957746	0.269230769	0.308641975	0.391891892	0.297619048	0.285714286	0.3	0.492957746	0.405405405	0.156626506	0.378378378	0.153846154	0.486486486	0.315789474	0.144444444	0.147058824	0.414634146	0.219512195	0.145833333	0.11827957	0.139534884	0.168316832	0.111111111	0.6	0.172413793	0.220930233	0.661016949	0.168674699	0.16091954	0.126436782	0.207792208	0.222222222	0.341463415	0.516666667	0.416666667	0.2875	0.166666667	0.430555556	0.481481481	0.297297297	0.19047619	0.168674699	0.17721519	0.205128205	0.168674699	0.320512821	0.088888889	0.157303371	0.324675325	0.12345679	0.271604938	0.291139241	0.164556962	0.181818182	0.375	0.14893617	0.79245283	0.4	0.240963855	0.21686747	0.16	0.220930233	0.15625	0.329113924	0.152941176	0.226190476	0.151162791	0.141025641	0.306666667	0.105882353	0.151162791	0.130952381	0.147368421	0.207792208	0.119047619	0.154761905	0.149425287	0.588235294	0.133333333	0.19047619	0.661016949	0.467741935	0.213483146	0.17721519	0.328767123	0.156626506	0.4	0.146067416	0.152941176	0.233766234	0.142857143	0.159090909	0.283950617	0.13253012	0.516666667
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccncc2C1	0.220930233	0.235955056	0.426666667	0.193877551	0.523076923	0.402777778	0.227272727	0.244444444	0.446153846	0.661290323	0.785714286	0.2875	0.492753623	0.402985075	0.244444444	0.204545455	0.183908046	0.388059701	0.785714286	0.515625	0.227272727	0.492063492	0.353658537	0.183908046	0.243902439	0.182926829	0.244680851	0.47826087	0.352112676	0.255555556	0.479452055	0.328947368	0.166666667	0.255555556	0.24	0.211538462	0.337349398	0.391891892	0.215053763	0.308510638	0.371794872	0.430769231	0.195876289	0.166666667	0.417910448	0.392405063	0.265822785	0.183908046	0.178947368	0.507692308	0.328947368	0.181818182	0.241758242	0.247191011	0.371794872	0.26744186	0.229885057	0.371794872	0.151515152	0.23255814	0.227272727	0.447368421	0.215053763	0.161616162	0.158415842	0.21978022	0.485714286	0.736842105	0.151515152	0.255555556	0.367088608	0.27173913	0.181818182	0.181818182	0.325	0.26744186	0.172043011	0.333333333	0.355263158	0.255555556	0.46031746	0.265060241	0.191011236	0.4	0.214285714	0.208333333	0.402597403	0.227272727	0.478873239	0.218390805	0.151515152	0.244680851	0.351351351	0.164948454	0.151515152	0.211538462	0.405405405	0.371794872	0.193548387	0.407894737	0.247311828	0.181818182	0.212765957	0.529411765	0.244444444	0.261363636	0.223529412	0.418918919	0.273972603	0.472972973	0.3625	0.422535211	0.459459459	0.32	0.342105263	0.19047619	0.19047619	0.478873239	0.178947368	0.19047619	0.615384615	0.151515152	0.391891892	0.181818182	0.218390805	0.182795699	0.280898876	0.439393939	0.181818182	0.458333333	0.266666667	0.204301075	0.238636364	0.293333333	0.486111111	0.27173913	0.252873563	0.46969697	0.44	0.342465753	0.243902439	0.156862745	0.181818182	0.458333333	0.485714286	0.247058824	0.172043011	0.293333333	0.557142857	0.557142857	0.733333333	0.430555556	0.255555556	0.225806452	0.172043011	0.25	0.207920792	0.175925926	0.226666667	1	0.183673469	0.229885057	0.21978022	0.261363636	0.18627451	0.402777778	0.27173913	0.421052632	0.186813187	1	0.215053763	0.21686747	0.164948454	0.186046512	0.25	0.414285714	0.484375	0.221052632	0.2	0.53030303	0.258426966	0.265060241	0.27173913	0.227272727	0.258823529	0.161290323	0.243902439	0.378378378	0.181818182	0.279069767	0.32	0.523076923	0.155339806	0.358024691	0.351351351	0.709677419	0.238095238	0.38028169	0.261904762	0.229166667	0.37804878	0.178947368	0.181818182	0.202247191	0.388888889	0.485294118	0.371428571	0.179245283	0.293333333	0.538461538	0.163265306	0.255555556	0.337837838	0.223529412	0.439393939	0.244444444	0.415730337	0.223529412	0.173913043	0.346153846	0.227272727	0.523076923	0.785714286	0.337349398	0.371794872	0.229885057	0.361111111	0.222222222	0.21978022	0.229885057	0.428571429	0.181818182	0.19047619	0.238095238	0.435897436	1	0.175824176	0.173469388	0.195402299	0.366197183	0.446153846	0.256097561	0.523076923	0.557142857	0.433333333	0.204301075	0.439393939	0.227848101	0.603174603	0.247311828	0.253012048	0.402777778	0.197916667	0.258426966	0.4	0.189473684	0.603174603	0.244444444	0.538461538	0.38028169	0.163265306	0.173913043	0.18556701	0.565217391	0.46969697	0.181818182	0.206896552	0.410958904	0.376811594	0.223529412	0.405405405	0.507462687	0.212765957	0.22826087	0.424657534	0.205128205	0.255102041	0.227272727	0.439393939	0.557377049	0.4	0.38028169	0.356164384	0.277777778	0.323943662	0.180851064	0.172043011	0.210526316	0.371794872	0.337837838	1	0.261363636	0.173913043	0.21	0.204545455	0.175257732	0.204301075	0.181818182	0.181818182	0.151515152	0.161616162	0.204081633	0.188888889	0.415584416	0.181818182	0.215053763	0.298701299	0.541666667	0.333333333	0.195402299	0.22826087	0.265822785	0.486842105	0.445945946	0.474358974	0.241758242	0.371794872	0.346153846	0.172043011	0.233333333	0.182692308	0.255813953	0.173913043	0.424242424	0.573770492	0.255813953	0.376623377	0.195652174	0.557142857	0.239583333	0.244444444	0.371428571	0.558823529	0.46031746	0.253012048	0.224719101	0.164948454	0.178947368	0.5	0.181818182	0.356164384	0.486111111	0.485714286	0.352272727	0.261363636	0.282352941	0.733333333	0.213483146	0.258064516	0.38028169	0.164948454	0.37037037	0.371428571	0.218390805	0.18556701	0.342465753	0.270588235	0.229885057	0.34939759	0.472972973	0.432432432	0.150943396	0.785714286	0.472222222	0.337837838	0.397260274	0.206896552	0.656716418	0.20952381	0.521126761	0.785714286	0.397260274	0.268292683	0.222222222	0.459459459	0.2	0.158415842	0.295454545	0.325301205	0.291139241	0.260869565	0.23655914	0.164948454	0.492063492	0.23655914	0.227848101	0.472972973	0.163265306	0.211111111	0.373333333	0.48	0.235955056	0.538461538	0.244444444	0.222222222	0.181818182	1	0.197674419	0.458333333	0.181818182	0.376811594	0.310810811	0.244186047	0.224719101	0.453125	0.241758242	0.472222222	0.22826087	0.157894737	0.221052632	0.558823529	0.21978022	0.241758242	0.261363636	0.492753623	0.184782609	0.154639175	0.258064516	0.163043478	0.392405063	0.291666667	0.268041237	0.229885057	0.158415842	0.337349398	0.346153846	0.157407407	0.366197183	0.233333333	0.493150685	0.244444444	0.265060241	0.181818182	0.459459459	0.418918919	0.408450704	1	0.21875	0.38028169	0.26744186	0.279069767	0.53125	0.279069767	0.245098039	0.183908046	0.371794872	0.181818182	0.785714286	0.603174603	0.181818182	0.375	0.296296296	0.466666667	0.252873563	0.342465753	0.195652174	0.211111111	0.414285714	0.555555556	0.27173913	0.161616162	0.214285714	0.178947368	0.25	0.741935484	0.446153846	0.244444444	0.204081633	0.204301075	0.458333333	0.235955056	0.452054795	0.371428571	0.25	0.278481013	0.709677419	0.397260274	0.171717172	0.408450704	0.294871795	0.485714286	0.445945946	0.197916667	0.393939394	0.371794872	0.25	0.195121951	0.277777778	0.538461538	0.209302326	0.430555556	0.258426966	0.472972973	0.478873239	0.243902439	0.202020202	0.557142857	0.206521739	0.402777778	0.180722892
O=C(NCc1ccc(cn1)S(=O)(=O)c1ccccc1)c1cc2ccncc2s1	0.259259259	0.320987654	0.168539326	0.151515152	0.246753247	0.180722892	0.206896552	0.211111111	0.166666667	0.19047619	0.154761905	0.136363636	0.149425287	0.109756098	0.211111111	0.410958904	0.428571429	0.125	0.154761905	0.160493827	0.206896552	0.197368421	0.173913043	0.428571429	0.222222222	0.287671233	0.212765957	0.151162791	0.120481928	0.30952381	0.117021277	0.126436782	0.415584416	0.294117647	0.222222222	0.138888889	0.125	0.19047619	0.208791209	0.121495327	0.181818182	0.168831169	0.284090909	0.148514851	0.135802469	0.150537634	0.276315789	0.282051282	0.238636364	0.172839506	0.113636364	0.174418605	0.208791209	0.301204819	0.181818182	0.218390805	0.223529412	0.181818182	0.144329897	0.320512821	0.438356164	0.188888889	0.279069767	0.154639175	0.1875	0.255813953	0.147727273	0.2	0.144329897	0.294117647	0.193181818	0.225806452	0.174418605	0.174418605	0.170454545	0.432432432	0.164835165	0.206896552	0.123595506	0.294117647	0.202702703	0.324675325	0.337662338	0.2	0.253164557	0.313953488	0.166666667	0.206896552	0.146067416	0.514705882	0.144329897	0.225806452	0.127906977	0.195652174	0.144329897	0.138888889	0.10989011	0.142857143	0.317073171	0.155555556	0.215053763	0.174418605	0.206521739	0.16091954	0.211111111	0.24137931	0.231707317	0.133333333	0.216216216	0.139784946	0.23255814	0.101123596	0.153846154	0.170731707	0.151162791	0.366197183	0.293333333	0.146067416	0.26744186	0.293333333	0.214285714	0.144329897	0.19047619	0.174418605	0.226190476	0.244186047	0.206521739	0.15	0.174418605	0.172413793	0.121212121	0.513888889	0.413333333	0.105882353	0.181818182	0.225806452	0.277108434	0.119047619	0.141304348	0.117647059	0.222222222	0.15	0.174418605	0.214285714	0.147727273	0.337662338	0.432432432	0.105882353	0.152173913	0.152173913	0.188235294	0.149425287	0.294117647	0.275862069	0.164835165	0.324675325	0.19	0.148148148	0.126582278	0.197674419	0.164948454	0.253012048	0.227272727	0.227272727	0.191919192	0.195121951	0.295454545	0.129032258	0.5	0.197674419	0.235955056	0.256410256	0.157894737	0.253164557	0.230769231	0.129411765	0.352941176	0.215053763	0.438356164	0.152941176	0.224719101	0.324675325	0.225806452	0.206896552	0.316455696	0.235294118	0.222222222	0.546875	0.174418605	0.244186047	0.129411765	0.246753247	0.148514851	0.320987654	0.127906977	0.183908046	0.174418605	0.172839506	0.226190476	0.23655914	0.222222222	0.238636364	0.174418605	0.268292683	0.127906977	0.126436782	0.107142857	0.161904762	0.105882353	0.141176471	0.15625	0.294117647	0.11627907	0.2625	0.15	0.211111111	0.194174757	0.231707317	0.206896552	0.120879121	0.52173913	0.246753247	0.154761905	0.44	0.181818182	0.3	0.144578313	0.5	0.213483146	0.223529412	0.202247191	0.174418605	0.796296296	0.364864865	0.172043011	0.197674419	0.168539326	0.473684211	0.629032258	0.105882353	0.166666667	0.219512195	0.246753247	0.152173913	0.152777778	0.513888889	0.15	0.323943662	0.240506329	0.215053763	0.202380952	0.126436782	0.166666667	0.415584416	0.113924051	0.264367816	0.195121951	0.297619048	0.141176471	0.397058824	0.144329897	0.206896552	0.4	0.153846154	0.27027027	0.174418605	0.416666667	0.162790698	0.12195122	0.328947368	0.188235294	0.209876543	0.247191011	0.235955056	0.122222222	0.338235294	0.176470588	0.346153846	0.15	0.15	0.228915663	0.397058824	0.11627907	0.155844156	0.109756098	0.255813953	0.164835165	0.204301075	0.181818182	0.11627907	0.197674419	0.227272727	0.206896552	0.145631068	0.240963855	0.261363636	0.453333333	0.174418605	0.174418605	0.144329897	0.154639175	0.15	0.333333333	0.177777778	0.174418605	0.235955056	0.08988764	0.14893617	0.168674699	0.364864865	0.466666667	0.276315789	0.195652174	0.155555556	0.204301075	0.235955056	0.181818182	0.120879121	0.164835165	0.301204819	0.142857143	0.3125	0.206896552	0.22972973	0.192307692	0.3125	0.183908046	0.426666667	0.152173913	0.247311828	0.211111111	0.148148148	0.240963855	0.202702703	0.24691358	0.261904762	0.157894737	0.493150685	0.125	0.174418605	0.103448276	0.142857143	0.147727273	0.364705882	0.24137931	0.277108434	0.188235294	0.5	0.390243902	0.158536585	0.157894737	0.186813187	0.148148148	0.226190476	0.217391304	0.117647059	0.220930233	0.223529412	0.238636364	0.139784946	0.157303371	0.144230769	0.154761905	0.183908046	0.11627907	0.125	0.416666667	0.136842105	0.158878505	0.179775281	0.154761905	0.125	0.294871795	0.215909091	0.141304348	0.269230769	0.1875	0.233333333	0.103092784	0.151162791	0.215053763	0.191489362	0.157894737	0.197368421	0.272727273	0.323943662	0.139784946	0.15625	0.376623377	0.149425287	0.14893617	0.229885057	0.141176471	0.493150685	0.5	0.174418605	0.197674419	1	0.159090909	0.174418605	0.12195122	0.13253012	0.223529412	0.277108434	0.153846154	0.235955056	0.226190476	0.235955056	0.320987654	0.37804878	0.240963855	0.24137931	0.235955056	0.24137931	0.136363636	0.514285714	0.172043011	0.390243902	0.268292683	0.138297872	0.152380952	0.25	0.209302326	0.151515152	0.125	0.120879121	0.161904762	0.093023256	0.301204819	0.164835165	0.211111111	0.324675325	0.174418605	0.166666667	0.133333333	0.182926829	0.197674419	0.266666667	0.397058824	0.23255814	0.244186047	0.158536585	0.244186047	0.278350515	0.428571429	0.181818182	0.174418605	0.154761905	0.195121951	0.174418605	0.229885057	0.108695652	0.150537634	0.277108434	0.117647059	0.407894737	0.23255814	0.170731707	0.144578313	0.225806452	0.154639175	0.394366197	0.329268293	0.202247191	0.193181818	0.151898734	0.211111111	0.15	0.453333333	0.172413793	0.202247191	0.144444444	0.148148148	0.228915663	0.113636364	0.131868132	0.125	0.153061224	0.182926829	0.126436782	0.147727273	0.142857143	0.493333333	0.126582278	0.181818182	0.324675325	0.376811594	0.204301075	0.141176471	0.2625	0.149425287	0.238636364	0.152173913	0.146067416	0.222222222	0.148514851	0.152173913	0.227272727	0.126436782	0.417910448
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2=O)CC1)N1Cc2ccncc2C1	0.168539326	0.184782609	0.432432432	0.137254902	0.420289855	0.515151515	0.175824176	0.233333333	0.347826087	0.5	0.32	0.307692308	0.436619718	0.409090909	0.233333333	0.141304348	0.133333333	0.415384615	0.32	0.655172414	0.175824176	0.453125	0.392405063	0.133333333	0.188235294	0.170731707	0.247311828	0.463768116	0.319444444	0.166666667	0.304878049	0.538461538	0.132653061	0.166666667	0.194174757	0.157407407	0.375	0.324675325	0.204301075	0.355555556	0.376623377	0.393939394	0.210526316	0.134615385	0.362318841	0.329268293	0.253164557	0.133333333	0.193548387	0.46969697	0.515151515	0.144444444	0.204301075	0.170212766	0.376623377	0.24137931	0.152173913	0.376623377	0.13	0.179775281	0.188888889	0.3625	0.178947368	0.128712871	0.126213592	0.235955056	0.450704225	0.507692308	0.13	0.166666667	0.426666667	0.274725275	0.144444444	0.144444444	0.418918919	0.14893617	0.136842105	0.202247191	0.307692308	0.166666667	0.358208955	0.155555556	0.153846154	0.386666667	0.16091954	0.210526316	0.528571429	0.175824176	0.444444444	0.141304348	0.13	0.247311828	0.32	0.131313131	0.13	0.157407407	0.320512821	0.308641975	0.208791209	0.432432432	0.223404255	0.144444444	0.153061224	0.584615385	0.233333333	0.25	0.157303371	0.3	0.243243243	0.44	0.317073171	0.315789474	0.426666667	0.324324324	0.294871795	0.151162791	0.192771084	0.444444444	0.193548387	0.192771084	0.464788732	0.13	0.324675325	0.144444444	0.153846154	0.184782609	0.241758242	0.342857143	0.144444444	0.704918033	0.284090909	0.144329897	0.173913043	0.315068493	0.682539683	0.274725275	0.213483146	0.352112676	0.426666667	0.405797101	0.188235294	0.125	0.144444444	0.464788732	0.450704225	0.235294118	0.125	0.315068493	0.421052632	0.421052632	0.471428571	0.457142857	0.166666667	0.177083333	0.136842105	0.181818182	0.152380952	0.272727273	0.3	0.458333333	0.161616162	0.152173913	0.157894737	0.222222222	0.153846154	0.408450704	0.16	0.289156627	0.163043478	0.458333333	0.166666667	0.162790698	0.131313131	0.188235294	0.239130435	0.324324324	0.492063492	0.18556701	0.138297872	0.470588235	0.261363636	0.155555556	0.274725275	0.175824176	0.152173913	0.138297872	0.188235294	0.328947368	0.144444444	0.282352941	0.53125	0.420289855	0.123809524	0.313253012	0.32	0.458333333	0.183908046	0.385714286	0.25	0.244680851	0.302325581	0.193548387	0.144444444	0.164835165	0.32	0.428571429	0.439393939	0.148148148	0.315068493	0.32	0.141414141	0.166666667	0.53125	0.170454545	0.342857143	0.233333333	0.436781609	0.157303371	0.138297872	0.316455696	0.138297872	0.420289855	0.32	0.30952381	0.376623377	0.191011236	0.46969697	0.152941176	0.145833333	0.152173913	0.472972973	0.144444444	0.164705882	0.170454545	0.405063291	0.458333333	0.139784946	0.151515152	0.157303371	0.411764706	0.347826087	0.146067416	0.420289855	0.421052632	0.393442623	0.144329897	0.342857143	0.215189873	0.492537313	0.23655914	0.226190476	0.315789474	0.175257732	0.168421053	0.475409836	0.333333333	0.492537313	0.168421053	0.32	0.347222222	0.13	0.138297872	0.14	0.407894737	0.371428571	0.144444444	0.142857143	0.324675325	0.342857143	0.197674419	0.391891892	0.408450704	0.164948454	0.154639175	0.303797468	0.207792208	0.184466019	0.150537634	0.342857143	0.342857143	0.485714286	0.347222222	0.420289855	0.213333333	0.328571429	0.182795699	0.136842105	0.151515152	0.376623377	0.53125	0.458333333	0.294117647	0.138297872	0.132075472	0.153846154	0.189473684	0.15625	0.144444444	0.144444444	0.13	0.128712871	0.13592233	0.139784946	0.384615385	0.144444444	0.166666667	0.302631579	0.41025641	0.32	0.157303371	0.142857143	0.253164557	0.473684211	0.472222222	0.443037975	0.166666667	0.376623377	0.316455696	0.136842105	0.170212766	0.12962963	0.175824176	0.138297872	0.409090909	0.532258065	0.175824176	0.381578947	0.147368421	0.421052632	0.242105263	0.233333333	0.484375	0.458333333	0.358208955	0.226190476	0.270588235	0.131313131	0.144329897	0.294117647	0.144444444	0.272727273	0.432432432	0.450704225	0.311111111	0.25	0.301204819	0.471428571	0.138297872	0.16	0.347222222	0.131313131	0.392405063	0.484375	0.153846154	0.1875	0.405797101	0.188888889	0.152173913	0.21978022	0.44	0.346153846	0.130841121	0.32	0.544117647	0.53125	0.328947368	0.142857143	0.294117647	0.177570093	0.621212121	0.32	0.328947368	0.240963855	0.172043011	0.486111111	0.188235294	0.126213592	0.298850575	0.329268293	0.328947368	0.25	0.1875	0.131313131	0.453125	0.175257732	0.215189873	0.44	0.141414141	0.14893617	0.378378378	0.506849315	0.197802198	0.32	0.168421053	0.152941176	0.144444444	0.458333333	0.159090909	1	0.144444444	0.424242424	0.391304348	0.139784946	0.161290323	0.352941176	0.178947368	0.381578947	0.154639175	0.135416667	0.173469388	0.458333333	0.170212766	0.178947368	0.222222222	0.324675325	0.14893617	0.132653061	0.16	0.139784946	0.415584416	0.128440367	0.284210526	0.292682927	0.137254902	0.358024691	0.3	0.127272727	0.432835821	0.170212766	0.588235294	0.233333333	0.155555556	0.144444444	0.3375	0.3	0.337837838	0.458333333	0.183673469	0.347222222	0.227272727	0.224719101	0.492307692	0.282352941	0.2	0.133333333	0.376623377	0.144444444	0.32	0.492537313	0.144444444	0.313253012	0.485714286	0.434210526	0.213483146	0.405797101	0.135416667	0.161290323	0.361111111	0.328767123	0.274725275	0.128712871	0.147727273	0.144329897	0.197802198	0.445945946	0.347826087	0.233333333	0.17	0.15625	0.704918033	0.172043011	0.438356164	0.484375	0.142857143	0.298701299	0.296296296	0.328947368	0.138613861	0.337837838	0.298701299	0.450704225	0.432432432	0.14	0.358208955	0.376623377	0.181818182	0.141176471	0.310344828	0.32	0.157303371	0.457142857	0.21978022	0.611940299	0.444444444	0.188235294	0.134615385	0.421052632	0.157894737	0.315789474	0.141176471
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(Nc1ccc(cc1)C(=O)N1CC(C1)N1CCCC1)N1Cc2ccccc2C1	0.13253012	0.1	0.315068493	0.127659574	0.442622951	0.525423729	0.182926829	0.134831461	0.482142857	0.373134328	0.483333333	0.373134328	0.373134328	0.66	0.134831461	0.104651163	0.095238095	0.708333333	0.483333333	0.482758621	0.182926829	0.482142857	0.234567901	0.095238095	0.197368421	0.162162162	0.139784946	0.358208955	0.465517241	0.214285714	0.366197183	0.525423729	0.097826087	0.159090909	0.164948454	0.173469388	0.449275362	0.393939394	0.186046512	0.4	0.230769231	0.490909091	0.117021277	0.113402062	0.473684211	0.32	0.236111111	0.095238095	0.134831461	0.380952381	0.551724138	0.120481928	0.228915663	0.136363636	0.230769231	0.139534884	0.156626506	0.230769231	0.107526882	0.104651163	0.141176471	0.356164384	0.159090909	0.106382979	0.127659574	0.219512195	0.367647059	0.396825397	0.107526882	0.159090909	0.25974026	0.177777778	0.120481928	0.120481928	0.484375	0.101123596	0.113636364	0.293333333	0.415384615	0.159090909	0.5	0.105882353	0.079545455	0.236842105	0.181818182	0.105263158	0.492307692	0.182926829	0.342857143	0.079545455	0.107526882	0.139784946	0.459016393	0.108695652	0.107526882	0.173469388	0.524590164	0.333333333	0.098901099	0.315068493	0.129032258	0.120481928	0.157303371	0.430769231	0.134831461	0.149425287	0.148148148	0.424242424	0.223880597	0.342465753	0.272727273	0.384615385	0.328767123	0.396825397	0.491803279	0.155844156	0.171052632	0.342857143	0.122222222	0.171052632	0.342857143	0.107526882	0.393939394	0.120481928	0.158536585	0.125	0.144444444	0.5	0.120481928	0.424242424	0.303797468	0.086021505	0.139534884	0.433333333	0.411764706	0.177777778	0.209876543	0.482758621	0.328767123	0.553571429	0.197368421	0.103092784	0.120481928	0.305555556	0.367647059	0.217948718	0.101123596	0.433333333	0.342465753	0.342465753	0.367647059	0.333333333	0.159090909	0.157303371	0.113636364	0.119047619	0.132653061	0.137254902	0.396551724	0.376811594	0.129032258	0.142857143	0.176470588	0.136363636	0.111111111	0.25	0.164835165	0.426470588	0.08988764	0.376811594	0.108695652	0.184210526	0.108695652	0.166666667	0.142857143	0.375	0.423728814	0.129032258	0.127906977	0.363636364	0.147727273	0.105882353	0.177777778	0.182926829	0.103448276	0.114942529	0.197368421	0.263888889	0.120481928	0.192771084	0.543859649	0.442622951	0.102040816	0.222222222	0.459016393	0.357142857	0.1625	0.359375	0.144578313	0.163043478	0.259259259	0.134831461	0.120481928	0.11627907	0.508474576	0.578947368	0.603773585	0.128712871	0.433333333	0.459016393	0.107526882	0.159090909	0.571428571	0.1625	0.5	0.134831461	0.337209302	0.148148148	0.141176471	0.424242424	0.08988764	0.442622951	0.483333333	0.204819277	0.230769231	0.11627907	0.553571429	0.128205128	0.19047619	0.156626506	0.356164384	0.120481928	0.126582278	0.17721519	0.422535211	0.376811594	0.11627907	0.083333333	0.120481928	0.755102041	0.482142857	0.210526316	0.442622951	0.342465753	0.5625	0.086021505	0.5	0.228571429	0.384615385	0.141304348	0.207792208	0.384615385	0.168539326	0.122222222	0.632653061	0.120879121	0.384615385	0.16091954	0.459016393	0.279411765	0.119565217	0.141176471	0.106382979	0.347222222	0.457627119	0.120481928	0.119047619	0.393939394	0.473684211	0.148148148	0.24	0.428571429	0.119565217	0.172413793	0.430769231	0.202898551	0.230769231	0.141176471	0.5	0.527272727	0.342857143	0.279411765	0.517241379	0.306451613	0.456140351	0.123595506	0.113636364	0.168539326	0.230769231	0.571428571	0.376811594	0.19047619	0.141176471	0.12244898	0.130952381	0.119565217	0.086021505	0.120481928	0.120481928	0.107526882	0.106382979	0.138297872	0.129411765	0.240506329	0.120481928	0.108695652	0.348484848	0.351351351	0.459016393	0.094117647	0.085106383	0.236111111	0.436619718	0.352112676	0.405405405	0.120879121	0.230769231	0.424242424	0.113636364	0.162790698	0.12	0.127906977	0.141176471	0.257575758	0.416666667	0.127906977	0.233766234	0.125	0.342465753	0.161290323	0.134831461	0.574074074	0.357142857	0.5	0.17721519	0.180722892	0.108695652	0.086021505	0.351351351	0.120481928	0.396825397	0.333333333	0.367647059	0.227272727	0.149425287	0.225	0.367647059	0.077777778	0.152173913	0.426229508	0.108695652	0.234567901	0.574074074	0.158536585	0.130434783	0.553571429	0.127906977	0.156626506	0.147727273	0.342465753	0.338028169	0.099009901	0.483333333	0.461538462	0.571428571	0.358208955	0.119047619	0.388888889	0.137254902	0.426470588	0.483333333	0.358208955	0.207792208	0.178571429	0.347222222	0.151898734	0.127659574	0.183908046	0.47761194	0.421875	0.141304348	0.209302326	0.108695652	0.482142857	0.155555556	0.228571429	0.342465753	0.107526882	0.101123596	0.352941176	0.388888889	0.137931034	0.459016393	0.122222222	0.128205128	0.120481928	0.376811594	0.12195122	0.424242424	0.120481928	1	0.535714286	0.142857143	0.139534884	0.490909091	0.120879121	0.357142857	0.172413793	0.112359551	0.153846154	0.357142857	0.162790698	0.120879121	0.136363636	0.483870968	0.088888889	0.10989011	0.152173913	0.11627907	0.302631579	0.13	0.191489362	0.230769231	0.104166667	0.408450704	0.342857143	0.096153846	0.482758621	0.162790698	0.4	0.134831461	0.105882353	0.120481928	0.366197183	0.424242424	0.253521127	0.376811594	0.127659574	0.279411765	0.139534884	0.207317073	0.380952381	0.192771084	0.115384615	0.095238095	0.230769231	0.120481928	0.483333333	0.384615385	0.120481928	0.269230769	0.424242424	0.337837838	0.209876543	0.553571429	0.137931034	0.126436782	0.442622951	0.474576271	0.177777778	0.106382979	0.096385542	0.122222222	0.125	0.366197183	0.482142857	0.134831461	0.138297872	0.086021505	0.424242424	0.178571429	0.357142857	0.574074074	0.146341463	0.40625	0.376811594	0.358208955	0.117021277	0.253521127	0.40625	0.367647059	0.333333333	0.083333333	0.5	0.230769231	0.119047619	0.175675676	0.195402299	0.459016393	0.148148148	0.333333333	0.134831461	0.420289855	0.342857143	0.197368421	0.136842105	0.342465753	0.123595506	0.384615385	0.144736842
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)c1ccccc1)N1Cc2ccccc2C1	0.129411765	0.097826087	0.53125	0.125	0.40625	0.483870968	0.207317073	0.119565217	0.465517241	0.323943662	0.4	0.402985075	0.305555556	0.517857143	0.119565217	0.114942529	0.105882353	0.555555556	0.4	0.442622951	0.207317073	0.440677966	0.214285714	0.105882353	0.207792208	0.142857143	0.136842105	0.328571429	0.403225806	0.106382979	0.32	0.483870968	0.095744681	0.106382979	0.173469388	0.13592233	0.397260274	0.382352941	0.168539326	0.357142857	0.209876543	0.448275862	0.103092784	0.12244898	0.433333333	0.311688312	0.197368421	0.105882353	0.119565217	0.328358209	0.483870968	0.130952381	0.209302326	0.096774194	0.209876543	0.123595506	0.113636364	0.209876543	0.117021277	0.102272727	0.112359551	0.346666667	0.106382979	0.115789474	0.14893617	0.228915663	0.319444444	0.343283582	0.117021277	0.11827957	0.2375	0.14893617	0.130952381	0.130952381	0.46969697	0.086956522	0.123595506	0.269230769	0.649122807	0.106382979	0.482142857	0.103448276	0.08988764	0.215189873	0.134146341	0.103092784	0.455882353	0.207317073	0.315068493	0.08988764	0.117021277	0.125	0.685185185	0.106382979	0.117021277	0.13592233	0.397058824	0.306666667	0.096774194	0.53125	0.114583333	0.130952381	0.141304348	0.376811594	0.119565217	0.133333333	0.130952381	0.627118644	0.217391304	0.315789474	0.204819277	0.352941176	0.302631579	0.384615385	0.388059701	0.1375	0.151898734	0.315068493	0.119565217	0.151898734	0.315068493	0.117021277	0.382352941	0.130952381	0.127906977	0.10989011	0.129032258	0.433333333	0.130952381	0.391304348	0.329113924	0.084210526	0.111111111	0.419354839	0.38028169	0.14893617	0.19047619	0.419354839	0.302631579	0.561403509	0.207792208	0.09	0.130952381	0.297297297	0.319444444	0.182926829	0.098901099	0.419354839	0.298701299	0.298701299	0.319444444	0.323943662	0.11827957	0.117021277	0.123595506	0.11627907	0.118811881	0.134615385	0.383333333	0.310810811	0.150537634	0.113636364	0.120879121	0.120879121	0.12	0.226666667	0.102040816	0.356164384	0.076086957	0.310810811	0.106382979	0.135802469	0.11827957	0.148148148	0.127659574	0.343283582	0.409836066	0.114583333	0.112359551	0.333333333	0.131868132	0.103448276	0.14893617	0.207317073	0.101123596	0.112359551	0.207792208	0.256756757	0.130952381	0.188235294	0.5	0.40625	0.111111111	0.202380952	0.685185185	0.310810811	0.172839506	0.412698413	0.127906977	0.172043011	0.209302326	0.119565217	0.130952381	0.113636364	0.4	0.483870968	0.526315789	0.115384615	0.419354839	0.4	0.117021277	0.11827957	0.5	0.130952381	0.433333333	0.119565217	0.3	0.130952381	0.164705882	0.655172414	0.076086957	0.40625	0.4	0.2	0.209876543	0.113636364	0.508474576	0.125	0.133333333	0.113636364	0.346666667	0.130952381	0.1375	0.130952381	0.373333333	0.310810811	0.126436782	0.081632653	0.117647059	0.517241379	0.465517241	0.189873418	0.40625	0.298701299	0.54	0.084210526	0.433333333	0.205479452	0.352941176	0.126315789	0.1875	0.333333333	0.152173913	0.095744681	0.576923077	0.11827957	0.333333333	0.119565217	0.4	0.271428571	0.117021277	0.164705882	0.104166667	0.285714286	0.419354839	0.130952381	0.11627907	0.342857143	0.433333333	0.117647059	0.217948718	0.393939394	0.105263158	0.11827957	0.376811594	0.197183099	0.1875	0.112359551	0.433333333	0.433333333	0.352112676	0.271428571	0.428571429	0.296875	0.440677966	0.120879121	0.123595506	0.127659574	0.209876543	0.5	0.310810811	0.186046512	0.164705882	0.12	0.114942529	0.117021277	0.084210526	0.130952381	0.130952381	0.117021277	0.115789474	0.12371134	0.113636364	0.219512195	0.130952381	0.106382979	0.338235294	0.291139241	0.421875	0.079545455	0.083333333	0.197368421	0.405405405	0.324324324	0.358974359	0.106382979	0.209876543	0.655172414	0.136363636	0.108695652	0.117647059	0.1	0.164705882	0.231884058	0.380952381	0.1	0.2125	0.122222222	0.298701299	0.170212766	0.119565217	0.526315789	0.328767123	0.482142857	0.172839506	0.176470588	0.11827957	0.084210526	0.291139241	0.130952381	0.343283582	0.306666667	0.319444444	0.222222222	0.133333333	0.234567901	0.319444444	0.076086957	0.102040816	0.390625	0.11827957	0.214285714	0.526315789	0.114942529	0.115789474	0.561403509	0.112359551	0.113636364	0.119565217	0.315789474	0.347222222	0.107843137	0.4	0.46969697	0.5	0.328571429	0.11627907	0.307692308	0.134615385	0.375	0.4	0.328571429	0.1875	0.188235294	0.32	0.134146341	0.14893617	0.153846154	0.402777778	0.409090909	0.126315789	0.218390805	0.11827957	0.440677966	0.115789474	0.205479452	0.315789474	0.117021277	0.086956522	0.362318841	0.342105263	0.122222222	0.4	0.107526882	0.125	0.130952381	0.310810811	0.13253012	0.391304348	0.130952381	0.535714286	1	0.126436782	0.123595506	0.448275862	0.106382979	0.328767123	0.130434783	0.097826087	0.103092784	0.328767123	0.146067416	0.106382979	0.120879121	0.402985075	0.086956522	0.119565217	0.102040816	0.126436782	0.294871795	0.116504854	0.151515152	0.240506329	0.113402062	0.324675325	0.315068493	0.104761905	0.442622951	0.108695652	0.369863014	0.119565217	0.103448276	0.130952381	0.32	0.627118644	0.213333333	0.310810811	0.125	0.271428571	0.123595506	0.16091954	0.348484848	0.188235294	0.102803738	0.105882353	0.209876543	0.130952381	0.4	0.333333333	0.130952381	0.21686747	0.391304348	0.53030303	0.19047619	0.561403509	0.122222222	0.111111111	0.40625	0.412698413	0.14893617	0.115789474	0.094117647	0.107526882	0.10989011	0.302631579	0.440677966	0.119565217	0.147368421	0.084210526	0.391304348	0.202380952	0.310810811	0.526315789	0.129411765	0.672727273	0.310810811	0.328571429	0.114583333	0.213333333	0.672727273	0.319444444	0.306666667	0.081632653	0.456140351	0.209876543	0.11627907	0.155844156	0.164835165	0.4	0.117647059	0.323943662	0.119565217	0.369863014	0.315068493	0.207792208	0.12244898	0.298701299	0.108695652	0.333333333	0.141025641
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOC1)c1ccc2nccn2c1	0.376623377	0.321428571	0.125	0.191919192	0.265822785	0.159090909	0.184782609	0.153061224	0.202531646	0.209302326	0.231707317	0.106382979	0.142857143	0.172839506	0.153061224	0.371794872	0.238095238	0.146341463	0.231707317	0.152941176	0.184782609	0.172839506	0.142857143	0.238095238	0.197674419	0.240506329	0.168316832	0.144444444	0.127906977	0.310344828	0.252873563	0.133333333	0.215053763	0.357142857	0.237623762	0.233009709	0.317647059	0.238095238	0.2	0.137614679	0.14893617	0.189873418	0.258064516	0.153846154	0.185185185	0.193548387	0.24691358	0.181818182	0.527027027	0.178571429	0.120879121	0.179775281	0.2	0.34939759	0.14893617	0.157894737	0.636363636	0.14893617	0.15	0.304878049	0.238636364	0.180851064	0.325581395	0.171717172	0.168316832	0.34939759	0.141304348	0.234567901	0.15	0.425	0.147368421	0.356321839	0.179775281	0.179775281	0.150537634	0.392405063	0.170212766	0.345679012	0.168539326	0.357142857	0.273972603	0.472222222	0.163043478	0.152173913	0.609375	0.27173913	0.147368421	0.184782609	0.139784946	0.244186047	0.15	0.18	0.122222222	0.175257732	0.15	0.233009709	0.25	0.24137931	0.272727273	0.113402062	0.17	0.179775281	0.642857143	0.166666667	0.153061224	0.191489362	0.666666667	0.139784946	0.146341463	0.208791209	0.30952381	0.228915663	0.147368421	0.19047619	0.226190476	0.278481013	0.147727273	0.139784946	0.298850575	0.147727273	0.23255814	0.15	0.238095238	0.179775281	0.621212121	0.541666667	0.23655914	0.185185185	0.179775281	0.139784946	0.15	0.22826087	0.30952381	0.101123596	0.161290323	0.356321839	0.25	0.272727273	0.135416667	0.151162791	0.197674419	0.155339806	0.179775281	0.204545455	0.141304348	0.244186047	0.222222222	0.101123596	0.157894737	0.157894737	0.280487805	0.11827957	0.425	0.402439024	0.170212766	0.341772152	0.5	0.174311927	0.1625	0.244186047	0.444444444	0.367088608	0.513513514	0.178947368	0.161904762	0.159090909	0.356321839	0.172043011	0.211111111	0.244186047	0.480519481	0.619047619	0.163265306	0.144444444	0.171717172	0.176470588	0.185185185	0.231578947	0.453333333	0.146067416	0.177083333	0.472222222	0.356321839	0.184782609	0.542857143	0.238636364	0.197674419	0.226190476	0.179775281	0.206521739	0.123595506	0.265822785	0.176470588	0.305882353	0.122222222	0.304878049	0.193181818	0.125	0.163043478	0.144230769	0.425	0.527027027	0.179775281	0.402597403	0.188235294	0.172413793	0.154761905	0.177570093	0.101123596	0.294871795	0.15	0.425	0.123595506	0.478873239	0.185185185	0.153061224	0.175925926	0.666666667	0.172043011	0.191011236	0.238636364	0.265822785	0.231707317	0.204301075	0.14893617	0.333333333	0.164705882	0.298701299	0.75	0.636363636	0.233333333	0.179775281	0.278481013	0.5	0.20212766	0.244186047	0.173913043	0.195876289	0.220930233	0.152941176	0.202531646	0.195402299	0.265822785	0.157894737	0.16	0.22826087	0.185185185	0.180722892	0.259259259	0.17	0.220930233	0.172413793	0.195876289	0.284090909	0.179487179	0.310344828	0.2	0.4125	0.294871795	0.285714286	0.15	0.172043011	0.333333333	0.159574468	0.256410256	0.179775281	0.472222222	0.209302326	0.142857143	0.296296296	0.153846154	0.214285714	0.337209302	0.390243902	0.141304348	0.158536585	0.24	0.313253012	0.185185185	0.215189873	0.177777778	0.285714286	0.162790698	0.148148148	0.104651163	0.317647059	0.170212766	0.633802817	0.14893617	0.123595506	0.244186047	0.178947368	0.172043011	0.232323232	0.621212121	0.292134831	0.22826087	0.179775281	0.179775281	0.15	0.171717172	0.19	0.44	0.235955056	0.179775281	0.480519481	0.097826087	0.154639175	0.231707317	0.265060241	0.252747253	0.24691358	0.2	0.14893617	0.195876289	0.252747253	0.14893617	0.191011236	0.170212766	0.333333333	0.180952381	0.329268293	0.172043011	0.158536585	0.168674699	0.329268293	0.150537634	0.21978022	0.157894737	0.165048544	0.153061224	0.168674699	0.244186047	0.273972603	0.265060241	0.222222222	0.163265306	0.20212766	0.244444444	0.179775281	0.136363636	0.186813187	0.141304348	0.237113402	0.191489362	0.208791209	0.280487805	0.238636364	0.356321839	0.178571429	0.163265306	0.154639175	0.168674699	0.621212121	0.506493506	0.151162791	0.184782609	0.636363636	0.20212766	0.208791209	0.175824176	0.171428571	0.231707317	0.163043478	0.123595506	0.170454545	0.472222222	0.230769231	0.196261682	0.172043011	0.231707317	0.170454545	0.280487805	0.180851064	0.147368421	0.609375	0.168316832	0.210526316	0.132653061	0.170454545	0.181818182	0.208333333	0.163265306	0.172839506	0.414634146	0.180722892	0.208791209	0.15	0.279069767	0.155555556	0.317647059	0.247191011	0.294871795	0.284090909	0.298701299	0.179775281	0.244186047	0.223529412	0.139784946	0.179775281	0.142857143	0.126436782	1	0.506849315	0.189873418	0.252747253	0.244186047	0.461538462	0.275862069	0.27173913	0.244186047	0.4	0.252747253	0.178947368	0.195402299	0.208791209	0.153061224	0.311111111	0.213483146	0.11	0.201923077	0.24	0.173913043	0.156862745	0.154639175	0.139784946	0.166666667	0.166666667	0.333333333	0.170212766	0.153061224	0.472222222	0.179775281	0.224719101	0.139784946	0.174418605	0.244186047	0.340909091	0.285714286	0.182795699	0.275862069	0.151162791	0.206521739	0.292929293	0.238095238	0.14893617	0.179775281	0.231707317	0.2	0.179775281	0.3875	0.115789474	0.206521739	0.25	0.151162791	0.441558442	0.617647059	0.162790698	0.269230769	0.356321839	0.171717172	0.2875	0.313953488	0.15625	0.282352941	0.1875	0.153061224	0.226804124	0.22826087	0.139784946	0.193548387	0.138297872	0.168674699	0.892857143	0.096774194	0.215909091	0.170454545	0.147058824	0.174418605	0.108695652	0.141304348	0.136842105	0.221052632	0.148148148	0.14893617	0.341772152	0.62295082	0.171717172	0.294871795	0.346153846	0.11827957	0.177083333	0.134020619	0.139784946	0.197674419	0.188118812	0.157894737	0.6	0.172413793	0.32
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cnc2nccn2c1	0.588235294	0.4125	0.157894737	0.153846154	0.259259259	0.168539326	0.168421053	0.161616162	0.182926829	0.204545455	0.183908046	0.104166667	0.139784946	0.127906977	0.161616162	0.535211268	0.292682927	0.11627907	0.183908046	0.176470588	0.168421053	0.168674699	0.163265306	0.292682927	0.179775281	0.298701299	0.176470588	0.153846154	0.112359551	0.380952381	0.247191011	0.130434783	0.263736264	0.432098765	0.221153846	0.216981132	0.212765957	0.218390805	0.288888889	0.125	0.170212766	0.170731707	0.337078652	0.140186916	0.166666667	0.177083333	0.373333333	0.204545455	0.513157895	0.188235294	0.11827957	0.163043478	0.195876289	0.357142857	0.170212766	0.166666667	0.527777778	0.170212766	0.13592233	0.379746835	0.337349398	0.177083333	0.414634146	0.145631068	0.153846154	0.280898876	0.150537634	0.214285714	0.13592233	0.348837209	0.168421053	0.276595745	0.163043478	0.163043478	0.159574468	0.302325581	0.154639175	0.275862069	0.164835165	0.432098765	0.25	0.35	0.172043011	0.173913043	0.615384615	0.352272727	0.144329897	0.168421053	0.14893617	0.282352941	0.13592233	0.188118812	0.119565217	0.16	0.13592233	0.216981132	0.188888889	0.222222222	0.341176471	0.145833333	0.166666667	0.163043478	0.409638554	0.188888889	0.161616162	0.2	0.725806452	0.136842105	0.142857143	0.178947368	0.417721519	0.195402299	0.15625	0.259259259	0.280487805	0.320512821	0.197674419	0.14893617	0.419753086	0.197674419	0.24137931	0.13592233	0.218390805	0.163043478	0.557142857	0.486842105	0.193877551	0.166666667	0.163043478	0.161290323	0.13592233	0.263736264	0.382716049	0.123595506	0.195652174	0.276595745	0.258426966	0.19047619	0.144329897	0.122222222	0.179775281	0.141509434	0.163043478	0.301204819	0.150537634	0.313253012	0.272727273	0.123595506	0.166666667	0.166666667	0.258823529	0.164835165	0.348837209	0.329545455	0.154639175	0.521126761	0.506024096	0.160714286	0.130952381	0.224719101	0.322222222	0.428571429	0.753846154	0.1875	0.158878505	0.181818182	0.395348837	0.15625	0.261363636	0.224719101	0.705882353	0.625	0.148514851	0.193181818	0.18	0.159090909	0.256410256	0.226804124	0.3875	0.155555556	0.18556701	0.35	0.276595745	0.168421053	0.341463415	0.261363636	0.179775281	0.296296296	0.163043478	0.20212766	0.120879121	0.259259259	0.161904762	0.430379747	0.119565217	0.238636364	0.175824176	0.134831461	0.172043011	0.152380952	0.318181818	0.513157895	0.163043478	0.325301205	0.157303371	0.155555556	0.125	0.142857143	0.123595506	0.197674419	0.147058824	0.348837209	0.120879121	0.813559322	0.166666667	0.161616162	0.172727273	0.725806452	0.15625	0.14893617	0.290697674	0.259259259	0.183908046	0.252747253	0.170212766	0.506849315	0.16091954	0.36	0.480519481	0.527777778	0.189473684	0.163043478	0.337662338	0.507042254	0.18556701	0.224719101	0.157894737	0.229166667	0.273809524	0.123595506	0.182926829	0.218390805	0.259259259	0.166666667	0.141025641	0.263736264	0.166666667	0.219512195	0.268292683	0.178217822	0.35443038	0.155555556	0.191919192	0.306818182	0.205128205	0.432098765	0.209302326	0.337209302	0.197674419	0.364864865	0.13592233	0.15625	0.475	0.15625	0.234567901	0.163043478	0.402597403	0.191011236	0.126436782	0.426666667	0.175824176	0.209302326	0.426829268	0.487179487	0.138297872	0.2125	0.223300971	0.37037037	0.166666667	0.166666667	0.186813187	0.364864865	0.172413793	0.144578313	0.127906977	0.425	0.154639175	0.404761905	0.170212766	0.120879121	0.224719101	0.175257732	0.15625	0.192307692	0.472972973	0.392857143	0.263736264	0.163043478	0.163043478	0.13592233	0.145631068	0.152380952	0.641791045	0.204301075	0.163043478	0.705882353	0.119565217	0.163265306	0.170454545	0.320987654	0.288888889	0.373333333	0.183673469	0.157894737	0.191919192	0.247311828	0.170212766	0.14893617	0.154639175	0.425	0.145454545	0.37037037	0.15625	0.182926829	0.178571429	0.37037037	0.172043011	0.269662921	0.166666667	0.173076923	0.161616162	0.164705882	0.252873563	0.25	0.3375	0.317647059	0.148514851	0.23655914	0.175257732	0.163043478	0.108695652	0.195652174	0.150537634	0.29787234	0.2	0.204301075	0.258823529	0.275862069	0.304347826	0.16091954	0.148514851	0.175257732	0.164705882	0.535211268	0.493670886	0.122222222	0.180851064	0.527777778	0.197916667	0.178947368	0.172043011	0.157407407	0.183908046	0.159574468	0.120879121	0.153846154	0.402597403	0.212765957	0.160714286	0.180851064	0.183908046	0.153846154	0.38961039	0.164948454	0.15625	0.458333333	0.153846154	0.21875	0.107843137	0.25	0.178217822	0.204081633	0.148514851	0.168674699	0.340909091	0.219512195	0.178947368	0.147058824	0.333333333	0.139784946	0.239130435	0.241758242	0.197674419	0.385542169	0.36	0.163043478	0.224719101	0.277108434	0.161290323	0.163043478	0.139534884	0.123595506	0.506849315	1	0.170731707	0.247311828	0.238636364	0.397590361	0.345238095	0.337078652	0.252873563	0.341176471	0.247311828	0.1875	0.164835165	0.244444444	0.138613861	0.363636364	0.235955056	0.153061224	0.165137615	0.272727273	0.170212766	0.142857143	0.14	0.136842105	0.163636364	0.19047619	0.425	0.217391304	0.161616162	0.35	0.163043478	0.180851064	0.136842105	0.170454545	0.224719101	0.276595745	0.364864865	0.191489362	0.269662921	0.16091954	0.20212766	0.382978723	0.292682927	0.170212766	0.163043478	0.183908046	0.209302326	0.163043478	0.329411765	0.113402062	0.177083333	0.258426966	0.122222222	0.361445783	0.577464789	0.159090909	0.21686747	0.276595745	0.145631068	0.346153846	0.385542169	0.153061224	0.233333333	0.168674699	0.161616162	0.234693878	0.263736264	0.161290323	0.177083333	0.147368421	0.164705882	0.521126761	0.106382979	0.172043011	0.153846154	0.144230769	0.170454545	0.11827957	0.150537634	0.145833333	0.255319149	0.130952381	0.170212766	0.521126761	0.53030303	0.168316832	0.197674419	0.426666667	0.164835165	0.18556701	0.154639175	0.14893617	0.179775281	0.150943396	0.166666667	0.540540541	0.155555556	0.402777778
CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.179487179	0.141176471	0.402985075	0.168539326	0.592592593	0.442622951	0.25	0.164705882	0.653061224	0.475409836	0.581818182	0.40625	0.323529412	0.5	0.164705882	0.1625	0.153846154	0.509433962	0.581818182	0.423728814	0.25	0.557692308	0.240506329	0.153846154	0.271428571	0.2	0.155555556	0.328358209	0.431034483	0.136363636	0.439393939	0.442622951	0.151162791	0.136363636	0.193548387	0.164948454	0.38028169	0.525423729	0.162790698	0.358024691	0.253333333	0.568627451	0.131868132	0.191011236	0.607843137	0.447761194	0.225352113	0.153846154	0.178571429	0.393442623	0.442622951	0.181818182	0.25	0.139534884	0.253333333	0.215189873	0.205128205	0.253333333	0.174418605	0.1625	0.144578313	0.53968254	0.136363636	0.2	0.181818182	0.180722892	0.31884058	0.50877193	0.174418605	0.136363636	0.25	0.168539326	0.181818182	0.181818182	0.409090909	0.129411765	0.170731707	0.283783784	0.384615385	0.136363636	0.680851064	0.135802469	0.120481928	0.373134328	0.202702703	0.131868132	0.397058824	0.25	0.393939394	0.120481928	0.174418605	0.142857143	0.403225806	0.176470588	0.174418605	0.164948454	0.467741935	0.446153846	0.139534884	0.323943662	0.157303371	0.181818182	0.202380952	0.358208955	0.164705882	0.152941176	0.197368421	0.373134328	0.26984127	0.297297297	0.230769231	0.442622951	0.397058824	0.409836066	0.390625	0.16	0.16	0.393939394	0.164705882	0.16	0.483870968	0.174418605	0.525423729	0.181818182	0.207792208	0.182926829	0.147727273	0.782608696	0.181818182	0.352941176	0.422535211	0.125	0.142857143	0.448275862	0.362318841	0.168539326	0.230769231	0.527272727	0.301369863	0.440677966	0.271428571	0.166666667	0.181818182	0.314285714	0.31884058	0.207792208	0.156626506	0.448275862	0.297297297	0.297297297	0.467741935	0.343283582	0.136363636	0.134831461	0.185185185	0.15	0.184782609	0.163265306	0.295081967	0.453125	0.183908046	0.189873418	0.166666667	0.166666667	0.161290323	0.275362319	0.130434783	0.532258065	0.117647059	0.453125	0.162790698	0.205479452	0.176470588	0.155844156	0.172413793	0.755102041	0.413793103	0.157303371	0.1875	0.419354839	0.151162791	0.135802469	0.168539326	0.25	0.13253012	0.1875	0.271428571	0.289855072	0.181818182	0.182926829	0.457627119	0.592592593	0.152173913	0.227848101	0.403225806	0.453125	0.22972973	0.393442623	0.17721519	0.166666667	0.219512195	0.178571429	0.181818182	0.175	0.5	0.442622951	0.482142857	0.191489362	0.448275862	0.581818182	0.174418605	0.136363636	0.457627119	0.181818182	0.782608696	0.164705882	0.313953488	0.197368421	0.202531646	0.373134328	0.130952381	0.592592593	0.581818182	0.240506329	0.253333333	0.146341463	0.465517241	0.162162162	0.180722892	0.205128205	0.310810811	0.181818182	0.16	0.197368421	0.5	0.453125	0.175	0.120879121	0.151898734	0.473684211	0.653061224	0.184210526	0.592592593	0.297297297	0.659090909	0.125	0.782608696	0.2	0.517241379	0.157303371	0.181818182	0.6	0.186046512	0.151162791	0.529411765	0.162790698	0.6	0.137931034	0.581818182	0.307692308	0.174418605	0.202531646	0.159090909	0.301369863	0.615384615	0.181818182	0.179487179	0.607142857	0.547169811	0.151898734	0.31884058	0.571428571	0.16091954	0.162790698	0.378787879	0.191176471	0.222222222	0.202531646	0.782608696	0.64	0.295774648	0.307692308	0.409836066	0.410714286	0.557692308	0.166666667	0.185185185	0.228915663	0.253333333	0.457627119	0.453125	0.180722892	0.202531646	0.173913043	0.207792208	0.16091954	0.164705882	0.181818182	0.181818182	0.174418605	0.2	0.179775281	0.175	0.230769231	0.181818182	0.162790698	0.426229508	0.289473684	0.403225806	0.1375	0.162790698	0.225352113	0.470588235	0.323943662	0.47826087	0.136363636	0.253333333	0.373134328	0.185185185	0.139534884	0.157894737	0.158536585	0.202531646	0.306451613	0.482142857	0.158536585	0.256756757	0.197530864	0.297297297	0.164835165	0.164705882	0.482142857	0.476190476	0.680851064	0.213333333	0.2	0.176470588	0.125	0.420289855	0.181818182	0.387096774	0.305555556	0.31884058	0.247058824	0.152941176	0.2	0.467741935	0.130952381	0.130434783	0.49122807	0.176470588	0.240506329	0.482142857	0.207792208	0.172413793	0.440677966	0.172839506	0.205128205	0.151162791	0.297297297	0.476190476	0.147368421	0.581818182	0.367647059	0.457627119	0.711538462	0.179487179	0.420289855	0.163265306	0.376811594	0.581818182	0.711538462	0.213333333	0.25974026	0.301369863	0.219178082	0.181818182	0.188235294	0.405797101	0.390625	0.144444444	0.243902439	0.176470588	0.557692308	0.133333333	0.2	0.297297297	0.174418605	0.142857143	0.451612903	0.324324324	0.168674699	0.581818182	0.137931034	0.162162162	0.181818182	0.453125	0.153846154	0.352941176	0.181818182	0.490909091	0.448275862	0.189873418	0.170731707	1	0.19047619	0.476190476	0.162790698	0.154761905	0.131868132	0.476190476	0.195121951	0.19047619	0.166666667	0.578947368	0.129411765	0.178571429	0.130434783	0.146341463	0.310810811	0.15625	0.170212766	0.189873418	0.181818182	0.324324324	0.508196721	0.142857143	0.4	0.139534884	0.352112676	0.164705882	0.135802469	0.181818182	0.484375	0.373134328	0.279411765	0.453125	0.155555556	0.307692308	0.185185185	0.197530864	0.370967742	0.182926829	0.14	0.153846154	0.253333333	0.181818182	0.581818182	0.6	0.181818182	0.227848101	0.352941176	0.293333333	0.230769231	0.440677966	0.197530864	0.185185185	0.535714286	0.603773585	0.168539326	0.2	0.126582278	0.164705882	0.168674699	0.439393939	0.6875	0.164705882	0.179775281	0.164705882	0.352941176	0.25974026	0.367647059	0.482142857	0.194805195	0.419354839	0.453125	0.711538462	0.170454545	0.279411765	0.517241379	0.31884058	0.323943662	0.120879121	0.612244898	0.253333333	0.15	0.231884058	0.186046512	0.581818182	0.213333333	0.343283582	0.164705882	0.333333333	0.393939394	0.271428571	0.164835165	0.297297297	0.180722892	0.6	0.197183099
CC(C)CN1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	0.272727273	0.4625	0.225806452	0.169811321	0.247058824	0.161290323	0.161616162	0.265957447	0.147727273	0.222222222	0.175824176	0.134020619	0.182795699	0.134831461	0.265957447	0.177083333	0.170212766	0.111111111	0.175824176	0.195402299	0.161616162	0.174418605	0.216494845	0.170212766	0.172043011	0.181818182	0.377777778	0.197802198	0.131868132	0.5	0.223404255	0.113402062	0.155339806	0.5	0.297029703	0.17699115	0.134615385	0.195652174	0.165048544	0.140350877	0.225806452	0.136363636	0.308510638	0.135135135	0.133333333	0.158415842	0.229885057	0.222222222	0.226804124	0.25	0.102040816	0.144329897	0.176470588	0.493670886	0.225806452	0.303370787	0.266666667	0.225806452	0.130841121	0.506666667	0.263736264	0.231578947	0.333333333	0.173076923	0.148148148	0.255319149	0.193548387	0.247058824	0.130841121	0.5	0.210526316	0.377777778	0.144329897	0.144329897	0.118811881	0.432098765	0.137254902	0.223404255	0.145833333	0.5	0.207317073	0.513513514	0.284090909	0.272727273	0.238636364	0.464285714	0.15	0.161616162	0.230769231	0.395061728	0.130841121	0.377777778	0.138297872	0.153846154	0.130841121	0.17699115	0.144329897	0.2	0.296703297	0.175257732	0.268041237	0.144329897	0.24742268	0.168421053	0.265957447	0.404761905	0.247191011	0.142857143	0.149425287	0.195876289	0.274725275	0.161290323	0.25	0.104166667	0.135416667	0.244186047	0.138297872	0.230769231	0.252631579	0.138297872	0.258426966	0.130841121	0.195652174	0.144329897	0.269662921	0.206185567	0.273684211	0.186046512	0.144329897	0.166666667	0.18627451	0.367816092	0.487179487	0.11827957	0.1875	0.377777778	0.260869565	0.142857143	0.18556701	0.129032258	0.172043011	0.136363636	0.144329897	0.166666667	0.193548387	0.215053763	0.16	0.11827957	0.195876289	0.195876289	0.247191011	0.182795699	0.5	0.344444444	0.148514851	0.513513514	0.216981132	0.145299145	0.125	0.241758242	0.217821782	0.295454545	0.255319149	0.421686747	0.174311927	0.24137931	0.476190476	0.15	0.223404255	0.241758242	0.224489796	0.24137931	0.142857143	0.12371134	0.402298851	0.191011236	0.172413793	0.481927711	0.173469388	0.24137931	0.4	0.513513514	0.377777778	0.161616162	0.5	0.223404255	0.172043011	0.197802198	0.144329897	0.409638554	0.104166667	0.247058824	0.155963303	0.258064516	0.138297872	0.241758242	0.168421053	0.179775281	0.284090909	0.237623762	0.276595745	0.226804124	0.144329897	0.266666667	0.150537634	0.14893617	0.131868132	0.168141593	0.11827957	0.175824176	0.141509434	0.5	0.104166667	0.247191011	0.186046512	0.265957447	0.343434343	0.247191011	0.138613861	0.142857143	0.385542169	0.247058824	0.175824176	0.191919192	0.225806452	0.341176471	0.129032258	0.492957746	0.255319149	0.266666667	0.181818182	0.144329897	0.304878049	0.193548387	0.166666667	0.241758242	0.14	0.207920792	0.233333333	0.130434783	0.147727273	0.134020619	0.247058824	0.195876289	0.120481928	0.367816092	0.186046512	0.155555556	0.255813953	0.397727273	0.180851064	0.186813187	0.161904762	0.451219512	0.126436782	0.276595745	0.255813953	0.506329114	0.175824176	0.265060241	0.130841121	0.138613861	0.161904762	0.18556701	0.181818182	0.144329897	0.178947368	0.195652174	0.108695652	0.337349398	0.261363636	0.2	0.234693878	0.276595745	0.144329897	0.134831461	0.19266055	0.223404255	0.186046512	0.172413793	0.217391304	0.265060241	0.164835165	0.151162791	0.147727273	0.255319149	0.148514851	0.340659341	0.225806452	0.104166667	0.241758242	0.255319149	0.138613861	0.174311927	0.241758242	0.24742268	0.265957447	0.144329897	0.144329897	0.130841121	0.173076923	0.168224299	0.225806452	0.234042553	0.144329897	0.224489796	0.150537634	0.191919192	0.138297872	0.290697674	0.428571429	0.229885057	0.2	0.1875	0.196078431	0.764705882	0.225806452	0.142857143	0.148514851	0.493670886	0.160714286	0.533333333	0.138613861	0.21686747	0.183908046	0.533333333	0.22826087	0.17	0.195876289	0.369565217	0.265957447	0.131868132	0.255555556	0.207317073	0.233333333	0.221052632	0.142857143	0.214285714	0.168316832	0.144329897	0.127659574	0.2	0.193548387	0.211538462	0.404761905	0.414634146	0.247191011	0.402439024	0.425287356	0.129032258	0.142857143	0.242105263	0.131868132	0.255555556	0.22	0.129032258	0.419753086	0.266666667	0.416666667	0.195876289	0.177083333	0.151785714	0.175824176	0.189473684	0.104166667	0.184782609	0.178947368	0.216494845	0.185840708	0.210526316	0.175824176	0.184782609	0.233333333	0.17	0.197916667	0.238636364	0.148148148	0.406976744	0.13592233	0.12371134	0.397727273	0.207920792	0.142857143	0.174418605	0.340659341	0.155555556	0.195876289	0.141509434	0.45	0.182795699	0.18	0.519480519	0.175824176	0.416666667	0.492957746	0.144329897	0.241758242	0.235955056	0.178947368	0.144329897	0.120879121	0.106382979	0.252747253	0.247311828	0.19047619	1	0.241758242	0.276595745	0.206185567	0.268041237	0.255555556	0.282608696	1	0.421686747	0.182795699	0.221052632	0.133333333	0.425287356	0.2	0.181818182	0.169642857	0.382978723	0.2	0.137614679	0.134615385	0.178947368	0.157894737	0.130434783	0.493670886	0.195876289	0.265957447	0.513513514	0.144329897	0.197916667	0.142857143	0.229885057	0.241758242	0.333333333	0.265060241	0.45	0.231578947	0.220930233	0.409638554	0.425531915	0.170212766	0.225806452	0.144329897	0.175824176	0.255813953	0.144329897	0.285714286	0.108910891	0.193877551	0.260869565	0.129032258	0.158415842	0.221052632	0.152173913	0.179775281	0.377777778	0.173076923	0.472972973	0.226804124	0.27173913	0.23655914	0.147727273	0.265957447	0.168224299	0.265957447	0.166666667	0.17	0.241758242	0.131868132	0.258426966	0.113402062	0.177083333	0.184782609	0.138888889	0.229885057	0.161290323	0.193548387	0.2	0.355555556	0.137931034	0.225806452	0.513513514	0.220930233	0.244897959	0.175824176	0.275862069	0.182795699	0.43373494	0.16	0.230769231	0.172043011	0.166666667	0.195876289	0.216494845	0.186813187	0.235294118
Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCc1cccnc1	0.25	0.25	0.35443038	0.231578947	0.8	0.422535211	0.317073171	0.204301075	0.516129032	0.514705882	0.428571429	0.320512821	0.355263158	0.362318841	0.204301075	0.261904762	0.240963855	0.367647059	0.428571429	0.426470588	0.317073171	0.566666667	0.261363636	0.240963855	0.275	0.328767123	0.206185567	0.36	0.333333333	0.241758242	0.44	0.346666667	0.204301075	0.241758242	0.347826087	0.223300971	0.321428571	0.584615385	0.241758242	0.413793103	0.273809524	0.453125	0.234042553	0.178217822	0.417910448	0.447368421	0.408450704	0.240963855	0.230769231	0.420289855	0.328947368	0.253012048	0.255555556	0.247191011	0.273809524	0.224719101	0.244186047	0.273809524	0.212765957	0.277108434	0.227272727	0.571428571	0.241758242	0.223404255	0.258064516	0.275862069	0.350649351	0.523076923	0.212765957	0.241758242	0.285714286	0.231578947	0.253012048	0.253012048	0.341772152	0.224719101	0.238636364	0.270588235	0.303797468	0.241758242	0.614035088	0.25	0.247058824	0.280487805	0.259259259	0.234042553	0.421052632	0.317073171	0.363636364	0.261904762	0.163265306	0.206185567	0.315789474	0.189473684	0.212765957	0.223300971	0.350649351	0.528571429	0.247191011	0.3375	0.195876289	0.253012048	0.239130435	0.386666667	0.204301075	0.21978022	0.253012048	0.296296296	0.328571429	0.329268293	0.313253012	0.402777778	0.35	0.302631579	0.291139241	0.265822785	0.315789474	0.363636364	0.230769231	0.315789474	0.52173913	0.212765957	0.584615385	0.253012048	0.247058824	0.235955056	0.2	0.461538462	0.253012048	0.381578947	0.357142857	0.217391304	0.252873563	0.310810811	0.38961039	0.231578947	0.415584416	0.385714286	0.333333333	0.324324324	0.275	0.191919192	0.253012048	0.346153846	0.350649351	0.376623377	0.211111111	0.310810811	0.329268293	0.329268293	0.485714286	0.355263158	0.241758242	0.239130435	0.238636364	0.265060241	0.22	0.221153846	0.226666667	0.472222222	0.234042553	0.244186047	0.233333333	0.21978022	0.32967033	0.294871795	0.231578947	0.384615385	0.2	0.472222222	0.22826087	0.2625	0.22826087	0.243902439	0.210526316	0.62295082	0.417910448	0.247311828	0.301204819	0.383561644	0.217391304	0.25	0.231578947	0.317073171	0.244186047	0.186813187	0.275	0.324675325	0.253012048	0.279069767	0.337837838	0.8	0.226804124	0.30952381	0.315789474	0.472222222	0.316455696	0.507692308	0.218390805	0.204081633	0.298850575	0.230769231	0.253012048	0.244186047	0.428571429	0.346666667	0.371428571	0.225490196	0.310810811	0.428571429	0.2	0.241758242	0.337837838	0.253012048	0.461538462	0.204301075	0.5	0.253012048	0.255813953	0.296296296	0.24137931	0.8	0.428571429	0.305882353	0.273809524	0.258823529	0.38028169	0.269230769	0.233333333	0.244186047	0.341463415	0.253012048	0.265822785	0.238095238	0.4	0.472222222	0.244186047	0.210526316	0.223529412	0.347222222	0.516129032	0.157303371	0.8	0.329268293	0.457627119	0.217391304	0.461538462	0.25974026	0.771929825	0.208333333	0.253012048	0.603174603	0.25	0.230769231	0.378787879	0.241758242	0.507462687	0.244444444	0.428571429	0.38028169	0.212765957	0.255813953	0.223404255	0.333333333	0.53968254	0.253012048	0.280487805	0.450704225	0.417910448	0.268292683	0.3	0.655737705	0.225806452	0.22826087	0.3	0.253333333	0.23	0.213483146	0.461538462	0.461538462	0.3125	0.38028169	0.414285714	0.277777778	0.342857143	0.233333333	0.238636364	0.223404255	0.273809524	0.337837838	0.472222222	0.261363636	0.255813953	0.222222222	0.247058824	0.225806452	0.204301075	0.253012048	0.253012048	0.212765957	0.223404255	0.229166667	0.320987654	0.26744186	0.253012048	0.22826087	0.470588235	0.321428571	0.315789474	0.268292683	0.215053763	0.408450704	0.486842105	0.3375	0.4375	0.255555556	0.273809524	0.296296296	0.238636364	0.247191011	0.23	0.255813953	0.255813953	0.323943662	0.548387097	0.255813953	0.277108434	0.222222222	0.329268293	0.214285714	0.204301075	0.391304348	0.737704918	0.614035088	0.386666667	0.3625	0.22826087	0.217391304	0.405063291	0.253012048	0.337837838	0.3375	0.350649351	0.322222222	0.21978022	0.252873563	0.485714286	0.213483146	0.21875	0.420289855	0.22826087	0.261363636	0.391304348	0.247058824	0.223404255	0.324324324	0.227272727	0.244186047	0.217391304	0.329268293	0.492957746	0.22	0.428571429	0.376623377	0.337837838	0.457142857	0.280487805	0.423076923	0.233009709	0.402597403	0.428571429	0.457142857	0.386666667	0.25	0.35	0.259259259	0.258064516	0.252747253	0.341463415	0.324675325	0.208333333	0.263736264	0.22826087	0.566666667	0.23655914	0.25974026	0.329268293	0.212765957	0.238636364	0.410958904	0.353658537	0.264367816	0.428571429	0.230769231	0.269230769	0.253012048	0.472222222	0.226190476	0.381578947	0.253012048	0.357142857	0.328767123	0.244186047	0.238636364	0.476190476	0.241758242	1	0.22826087	0.235955056	0.208333333	0.737704918	0.247191011	0.241758242	0.21978022	0.410958904	0.26744186	0.217391304	0.21875	0.188888889	0.341463415	0.215686275	0.217821782	0.244186047	0.17	0.460526316	0.52173913	0.225490196	0.515625	0.247191011	0.3625	0.204301075	0.25	0.253012048	0.44	0.296296296	0.298701299	0.472222222	0.244680851	0.38028169	0.224719101	0.358024691	0.38028169	0.279069767	0.233009709	0.240963855	0.273809524	0.253012048	0.428571429	0.507462687	0.253012048	0.30952381	0.458333333	0.325301205	0.415584416	0.324324324	0.235955056	0.238636364	0.434782609	0.441176471	0.231578947	0.223404255	0.291139241	0.244444444	0.208791209	0.459459459	0.46875	0.204301075	0.242105263	0.204301075	0.381578947	0.294117647	0.341772152	0.391304348	0.25	0.294871795	0.558823529	0.457142857	0.208333333	0.298701299	0.311688312	0.350649351	0.3375	0.223404255	0.415384615	0.273809524	0.265060241	0.272727273	0.25	0.428571429	0.253012048	0.355263158	0.230769231	0.3625	0.363636364	0.275	0.226804124	0.329268293	0.233333333	0.603174603	0.256410256
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1CCOCC1)c1cnc2[nH]ncc2c1	0.671641791	0.344827586	0.14	0.192307692	0.23255814	0.14893617	0.161616162	0.19	0.174418605	0.195652174	0.202247191	0.12244898	0.145833333	0.147727273	0.19	0.269662921	0.447368421	0.123595506	0.202247191	0.155555556	0.161616162	0.147727273	0.156862745	0.447368421	0.172043011	0.238095238	0.215686275	0.159574468	0.131868132	0.379310345	0.263736264	0.125	0.4	0.481481481	0.259615385	0.291262136	0.145631068	0.222222222	0.212121212	0.140350877	0.163265306	0.149425287	0.294736842	0.177570093	0.159090909	0.181818182	0.244186047	0.375	0.307692308	0.179775281	0.125	0.180851064	0.176470588	0.340909091	0.163265306	0.195876289	0.357142857	0.163265306	0.174757282	0.313953488	0.277777778	0.17	0.395348837	0.161904762	0.169811321	0.372093023	0.15625	0.218390805	0.174757282	0.621621622	0.173469388	0.215686275	0.180851064	0.180851064	0.153061224	0.414634146	0.171717172	0.385542169	0.195652174	0.481481481	0.2375	0.493333333	0.189473684	0.166666667	0.329268293	0.308510638	0.138613861	0.161616162	0.154639175	0.255555556	0.174757282	0.203883495	0.138297872	0.2	0.174757282	0.291262136	0.261363636	0.225806452	0.296703297	0.128712871	0.194174757	0.180851064	0.406976744	0.15625	0.19	0.216494845	0.3875	0.154639175	0.123595506	0.195876289	0.348837209	0.213483146	0.161616162	0.191011236	0.313253012	0.258823529	0.150537634	0.154639175	0.525641026	0.150537634	0.217391304	0.174757282	0.222222222	0.180851064	0.345238095	0.3	0.24742268	0.159090909	0.180851064	0.154639175	0.163461538	0.239583333	0.333333333	0.11827957	0.175257732	0.215686275	0.247311828	0.223529412	0.15	0.153846154	0.172043011	0.168224299	0.180851064	0.217391304	0.15625	0.241758242	0.414634146	0.11827957	0.171717172	0.171717172	0.275862069	0.145833333	0.621621622	0.53164557	0.171717172	0.382716049	0.29	0.175438596	0.151162791	0.22826087	0.242424242	0.605633803	0.421686747	0.204081633	0.174311927	0.173913043	0.393258427	0.15	0.23655914	0.22826087	0.348314607	0.333333333	0.176470588	0.135416667	0.196078431	0.164835165	0.186046512	0.268041237	0.25	0.161290323	0.214285714	0.493333333	0.215686275	0.161616162	0.443037975	0.18556701	0.172043011	0.224719101	0.180851064	0.231578947	0.127659574	0.23255814	0.177570093	0.329545455	0.138297872	0.255555556	0.168421053	0.129032258	0.20212766	0.19047619	0.518987342	0.307692308	0.180851064	0.676470588	0.188888889	0.173913043	0.144444444	0.178571429	0.11827957	0.229885057	0.18627451	0.621621622	0.127659574	0.353658537	0.159090909	0.19	0.1875	0.3875	0.173469388	0.178947368	0.25	0.23255814	0.202247191	0.216494845	0.163265306	0.390243902	0.141304348	0.308641975	0.532467532	0.357142857	0.285714286	0.180851064	0.289156627	0.275862069	0.178217822	0.22826087	0.175257732	0.22	0.247191011	0.195402299	0.174418605	0.195652174	0.23255814	0.171717172	0.134146341	0.239583333	0.159090909	0.168539326	0.24137931	0.194174757	0.233333333	0.161290323	0.196078431	0.307692308	0.180722892	0.518987342	0.186813187	0.525641026	0.229885057	0.280487805	0.174757282	0.173469388	0.244897959	0.161616162	0.209302326	0.180851064	0.258426966	0.170212766	0.120879121	0.337349398	0.168421053	0.186813187	0.551282051	0.791044776	0.15625	0.147727273	0.274509804	0.513157895	0.159090909	0.2	0.191489362	0.280487805	0.164835165	0.137931034	0.122222222	0.532467532	0.171717172	0.370786517	0.163265306	0.127659574	0.22826087	0.216494845	0.173469388	0.242718447	0.329411765	0.5125	0.239583333	0.180851064	0.180851064	0.174757282	0.161904762	0.19047619	0.325581395	0.221052632	0.180851064	0.348314607	0.126315789	0.168316832	0.258823529	0.290697674	0.25	0.244186047	0.188118812	0.163265306	0.184466019	0.276595745	0.163265306	0.178947368	0.171717172	0.388235294	0.181818182	0.352941176	0.173469388	0.16091954	0.157303371	0.352941176	0.164948454	0.409638554	0.171717172	0.211538462	0.19	0.144444444	0.241758242	0.2375	0.247191011	0.234042553	0.176470588	0.226804124	0.216494845	0.180851064	0.139784946	0.212765957	0.15625	0.235294118	0.216494845	0.234042553	0.275862069	0.25	0.530864198	0.141304348	0.176470588	0.191919192	0.144444444	0.345238095	0.29787234	0.153846154	0.197916667	0.357142857	0.226804124	0.195876289	0.177083333	0.172727273	0.202247191	0.177083333	0.127659574	0.159574468	0.258426966	0.229166667	0.196428571	0.173469388	0.202247191	0.159574468	0.290697674	0.158415842	0.173469388	0.313253012	0.169811321	0.234693878	0.13592233	0.172043011	0.217821782	0.196078431	0.176470588	0.147727273	0.626666667	0.168539326	0.195876289	0.18627451	0.288888889	0.134020619	0.168316832	0.285714286	0.229885057	0.322222222	0.308641975	0.180851064	0.22826087	0.235955056	0.154639175	0.180851064	0.172413793	0.130434783	0.461538462	0.397590361	0.162790698	0.276595745	0.22826087	1	0.481012658	0.336956522	0.241758242	0.685714286	0.276595745	0.204081633	0.182795699	0.234042553	0.178217822	0.425287356	0.2	0.13592233	0.201834862	0.262135922	0.175257732	0.169811321	0.168316832	0.131313131	0.178571429	0.181818182	0.388235294	0.183673469	0.19	0.493333333	0.180851064	0.18556701	0.154639175	0.175824176	0.22826087	0.409090909	0.280487805	0.208333333	0.27173913	0.166666667	0.231578947	0.472527473	0.447368421	0.163265306	0.180851064	0.202247191	0.186813187	0.180851064	0.481012658	0.131313131	0.193877551	0.247311828	0.153846154	0.231578947	0.348837209	0.164835165	0.25	0.215686275	0.161904762	0.297619048	0.4875	0.181818182	0.25	0.16091954	0.19	0.237623762	0.239583333	0.154639175	0.17	0.153061224	0.144444444	0.513513514	0.102040816	0.20212766	0.159574468	0.182692308	0.175824176	0.113402062	0.15625	0.151515152	0.232323232	0.125	0.163265306	0.382716049	0.3125	0.196078431	0.229885057	0.585714286	0.145833333	0.202020202	0.148514851	0.154639175	0.172043011	0.2	0.171717172	0.325842697	0.161290323	0.567164179
FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)cc1	0.535211268	0.266666667	0.11	0.18627451	0.226190476	0.129032258	0.178947368	0.171717172	0.166666667	0.175824176	0.142857143	0.114583333	0.138297872	0.101123596	0.171717172	0.30952381	0.528571429	0.102272727	0.142857143	0.122222222	0.178947368	0.139534884	0.116504854	0.528571429	0.177777778	0.311688312	0.163461538	0.127659574	0.136363636	0.27173913	0.154639175	0.105263158	0.8125	0.258064516	0.219047619	0.160714286	0.12745098	0.215909091	0.193877551	0.114035088	0.144329897	0.141176471	0.263157895	0.182692308	0.125	0.163265306	0.238095238	0.407894737	0.274725275	0.146067416	0.105263158	0.2	0.17	0.263736264	0.144329897	0.153061224	0.290697674	0.144329897	0.191919192	0.294117647	0.258426966	0.163265306	0.27173913	0.19	0.21	0.25	0.125	0.170454545	0.191919192	0.258064516	0.142857143	0.163461538	0.2	0.2	0.134020619	0.241758242	0.189473684	0.217391304	0.091836735	0.258064516	0.230769231	0.282352941	0.208791209	0.12371134	0.308641975	0.263157895	0.108910891	0.178947368	0.12371134	0.294117647	0.18	0.152380952	0.094736842	0.206185567	0.191919192	0.160714286	0.102040816	0.247191011	0.277777778	0.121212121	0.142857143	0.2	0.282608696	0.113402062	0.171717172	0.161616162	0.285714286	0.09	0.154761905	0.118811881	0.22826087	0.105263158	0.131313131	0.131868132	0.127659574	0.316455696	0.268292683	0.12371134	0.487179487	0.268292683	0.184782609	0.191919192	0.215909091	0.2	0.279069767	0.280898876	0.145631068	0.151162791	0.2	0.12371134	0.156862745	0.318181818	0.329411765	0.10989011	0.132653061	0.163461538	0.241758242	0.122222222	0.12	0.120879121	0.177777778	0.184466019	0.2	0.147368421	0.125	0.264367816	0.614285714	0.10989011	0.118811881	0.118811881	0.161290323	0.126315789	0.258064516	0.268817204	0.189473684	0.282352941	0.26	0.169642857	0.103448276	0.157894737	0.224489796	0.520547945	0.292134831	0.173469388	0.213592233	0.129032258	0.24742268	0.154639175	0.287356322	0.157894737	0.285714286	0.3125	0.193877551	0.341772152	0.144230769	0.157303371	0.2375	0.237113402	0.34939759	0.105263158	0.171717172	0.282352941	0.163461538	0.178947368	0.275862069	0.230769231	0.177777778	0.277108434	0.2	0.175257732	0.107526882	0.226190476	0.205882353	0.280898876	0.094736842	0.157894737	0.173913043	0.120879121	0.157894737	0.161904762	0.21875	0.274725275	0.2	0.541666667	0.11827957	0.105263158	0.136363636	0.194444444	0.10989011	0.142857143	0.191919192	0.258064516	0.107526882	0.333333333	0.151162791	0.171717172	0.150442478	0.285714286	0.204301075	0.09	0.333333333	0.226190476	0.142857143	0.277777778	0.144329897	0.290697674	0.120879121	0.391891892	0.263736264	0.290697674	0.163265306	0.2	0.386666667	0.255813953	0.148514851	0.157894737	0.193548387	0.506329114	0.333333333	0.097826087	0.166666667	0.188888889	0.226190476	0.118811881	0.125	0.318181818	0.151162791	0.21686747	0.235294118	0.142857143	0.14893617	0.153846154	0.19	0.247311828	0.104651163	0.5	0.166666667	0.260869565	0.142857143	0.342105263	0.191919192	0.204301075	0.525641026	0.131313131	0.202380952	0.2	0.297619048	0.163043478	0.2375	0.317073171	0.125	0.179775281	0.475	0.481012658	0.113402062	0.240506329	0.144144144	0.435897436	0.151162791	0.151162791	0.147368421	0.342105263	0.144444444	0.129411765	0.088888889	0.493506494	0.189473684	0.252631579	0.144329897	0.107526882	0.157894737	0.173469388	0.204301075	0.179245283	0.294117647	0.475	0.260869565	0.2	0.2	0.191919192	0.19	0.184466019	0.460526316	0.118811881	0.2	0.285714286	0.094736842	0.116504854	0.142857143	0.402597403	0.258064516	0.238095238	0.147058824	0.132653061	0.155339806	0.244680851	0.144329897	0.09	0.189473684	0.263736264	0.175925926	0.287356322	0.204301075	0.139534884	0.149425287	0.287356322	0.134020619	0.540540541	0.118811881	0.171428571	0.171717172	0.123595506	0.264367816	0.230769231	0.213483146	0.215053763	0.193877551	0.364705882	0.12745098	0.2	0.119565217	0.121212121	0.125	0.255102041	0.161616162	0.177083333	0.161290323	0.287356322	0.222222222	0.133333333	0.193877551	0.138613861	0.123595506	0.294117647	0.265957447	0.120879121	0.178947368	0.290697674	0.148514851	0.118811881	0.170212766	0.2	0.142857143	0.145833333	0.107526882	0.139784946	0.297619048	0.161616162	0.18018018	0.131313131	0.142857143	0.139784946	0.255813953	0.175257732	0.131313131	0.292682927	0.21	0.18	0.128712871	0.139784946	0.165048544	0.178217822	0.193877551	0.139534884	0.265957447	0.21686747	0.118811881	0.204081633	0.345238095	0.114583333	0.116504854	0.225806452	0.142857143	0.274725275	0.391891892	0.2	0.157894737	0.320987654	0.135416667	0.2	0.112359551	0.097826087	0.275862069	0.345238095	0.154761905	0.206185567	0.235955056	0.481012658	1	0.224489796	0.264367816	0.493506494	0.206185567	0.173469388	0.138297872	0.345238095	0.208333333	0.222222222	0.233333333	0.128712871	0.174311927	0.198113208	0.144329897	0.174757282	0.138613861	0.135416667	0.205607477	0.10989011	0.263736264	0.107843137	0.171717172	0.282352941	0.2	0.166666667	0.09	0.155555556	0.157894737	0.287234043	0.342105263	0.177083333	0.212765957	0.108695652	0.175257732	0.408602151	0.528571429	0.144329897	0.2	0.142857143	0.166666667	0.2	0.225806452	0.112244898	0.096153846	0.241758242	0.120879121	0.295454545	0.269662921	0.157303371	0.146067416	0.163461538	0.19	0.358974359	0.633802817	0.175257732	0.154639175	0.166666667	0.171717172	0.173076923	0.260869565	0.12371134	0.175257732	0.12244898	0.123595506	0.282352941	0.105263158	0.145833333	0.139784946	0.2	0.155555556	0.09375	0.125	0.132653061	0.506329114	0.129411765	0.144329897	0.282352941	0.397260274	0.19	0.142857143	0.542857143	0.126315789	0.148514851	0.118811881	0.12371134	0.177777778	0.182692308	0.118811881	0.263736264	0.153846154	0.728813559
O=C(NCc1ccc(cn1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2cnccc2[nH]1	0.369047619	0.363636364	0.17	0.175925926	0.211111111	0.168421053	0.156862745	0.386363636	0.130434783	0.20212766	0.157894737	0.118811881	0.177083333	0.11827957	0.386363636	0.333333333	0.329411765	0.107526882	0.157894737	0.175824176	0.156862745	0.168539326	0.18627451	0.329411765	0.166666667	0.188888889	0.245098039	0.191489362	0.127659574	0.397727273	0.168316832	0.121212121	0.29787234	0.464285714	0.218181818	0.236363636	0.141509434	0.153061224	0.205882353	0.127118644	0.193877551	0.144444444	0.5	0.151785714	0.129032258	0.176470588	0.30952381	0.255555556	0.29787234	0.186813187	0.121212121	0.175257732	0.171428571	0.32967033	0.193877551	0.4	0.3	0.193877551	0.148148148	0.348837209	0.76119403	0.176470588	0.808823529	0.157407407	0.154545455	0.234693878	0.1875	0.211111111	0.148148148	0.366666667	0.216494845	0.233009709	0.175257732	0.175257732	0.16	0.416666667	0.166666667	0.216494845	0.141414141	0.464285714	0.159090909	0.32183908	0.487179487	0.210526316	0.302325581	0.35483871	0.145631068	0.156862745	0.18556701	0.380952381	0.148148148	0.233009709	0.12244898	0.171428571	0.148148148	0.236363636	0.2	0.147058824	0.5125	0.158415842	0.4	0.175257732	0.227722772	0.175257732	0.386363636	0.24742268	0.325581395	0.138613861	0.144444444	0.214285714	0.4875	0.144329897	0.191919192	0.211111111	0.302325581	0.235955056	0.182795699	0.18556701	0.326086957	0.182795699	0.223404255	0.148148148	0.153061224	0.175257732	0.303370787	0.276595745	0.425287356	0.129032258	0.175257732	0.18556701	0.117117117	0.355555556	0.337078652	0.103092784	0.21875	0.233009709	0.226804124	0.150537634	0.18	0.125	0.166666667	0.153153153	0.175257732	0.277777778	0.1875	0.260869565	0.307692308	0.103092784	0.202020202	0.202020202	0.225806452	0.164948454	0.366666667	0.653333333	0.166666667	0.402439024	0.257142857	0.170940171	0.120879121	0.221052632	0.177570093	0.329545455	0.475609756	0.234693878	0.18018018	0.206521739	0.494117647	0.134615385	0.573333333	0.221052632	0.308510638	0.305882353	0.160377358	0.166666667	0.237623762	0.135416667	0.220930233	0.4	0.311111111	0.180851064	0.244897959	0.32183908	0.233009709	0.156862745	0.329545455	0.168316832	0.166666667	0.34939759	0.175257732	0.237113402	0.12371134	0.211111111	0.151785714	0.290322581	0.12244898	0.234042553	0.163265306	0.161290323	0.414634146	0.361702128	0.336956522	0.29787234	0.175257732	0.258064516	0.222222222	0.144329897	0.115789474	0.173913043	0.103092784	0.170212766	0.148148148	0.366666667	0.112244898	0.325581395	0.129032258	0.386363636	0.203539823	0.325581395	0.168316832	0.15	0.372093023	0.211111111	0.157894737	0.32967033	0.193877551	0.625	0.136842105	0.297619048	0.359550562	0.3	0.237113402	0.175257732	0.294117647	0.425	0.161904762	0.221052632	0.158415842	0.524390244	0.605633803	0.163043478	0.130434783	0.177083333	0.211111111	0.202020202	0.11627907	0.355555556	0.129032258	0.202247191	0.21978022	0.223300971	0.295454545	0.132653061	0.19047619	0.487804878	0.134831461	0.322580645	0.193548387	0.435294118	0.170212766	0.255813953	0.148148148	0.168316832	0.302083333	0.191919192	0.229885057	0.175257732	0.32183908	0.164948454	0.105263158	0.605633803	0.2	0.180851064	0.319148936	0.430232558	0.151515152	0.181818182	0.220183486	0.493670886	0.129032258	0.141304348	0.197916667	0.255813953	0.12371134	0.133333333	0.106382979	0.315217391	0.166666667	0.225490196	0.193877551	0.112244898	0.221052632	0.390804598	0.168316832	0.201834862	0.247311828	0.305263158	0.564102564	0.175257732	0.175257732	0.148148148	0.157407407	0.185185185	0.244680851	0.226804124	0.175257732	0.308510638	0.111111111	0.198019802	0.170212766	0.461538462	0.382022472	0.30952381	0.182692308	0.193877551	0.19047619	0.268041237	0.193877551	0.15	0.166666667	0.551282051	0.166666667	0.372093023	0.168316832	0.195402299	0.177777778	0.372093023	0.208333333	0.304347826	0.202020202	0.240384615	0.386363636	0.139784946	0.221052632	0.159090909	0.310344828	0.307692308	0.160377358	0.544303797	0.174757282	0.175257732	0.12371134	0.206185567	0.1875	0.29	0.24742268	0.239583333	0.225806452	0.372093023	0.459770115	0.14893617	0.160377358	0.21	0.139784946	0.303370787	0.275510204	0.125	0.229166667	0.3	0.244897959	0.214285714	0.16	0.147826087	0.157894737	0.183673469	0.112244898	0.131313131	0.32183908	0.163461538	0.212389381	0.191919192	0.157894737	0.131313131	0.266666667	0.153846154	0.18	0.230769231	0.154545455	0.24	0.121495327	0.217391304	0.235294118	0.168224299	0.160377358	0.168539326	0.5625	0.202247191	0.214285714	0.148148148	0.279569892	0.153061224	0.174757282	0.428571429	0.170212766	0.418604651	0.297619048	0.175257732	0.221052632	0.37804878	0.173469388	0.175257732	0.153846154	0.103092784	0.27173913	0.337078652	0.131868132	0.268041237	0.208333333	0.336956522	0.224489796	1	0.221052632	0.273684211	0.268041237	0.234693878	0.153061224	0.565789474	0.150943396	0.5875	0.193877551	0.153846154	0.185840708	0.303921569	0.181818182	0.154545455	0.141509434	0.116504854	0.153846154	0.138297872	0.551282051	0.178217822	0.386363636	0.32183908	0.175257732	0.168316832	0.138613861	0.195652174	0.221052632	0.459770115	0.255813953	0.239583333	0.276595745	0.186813187	0.237113402	0.343137255	0.329411765	0.193877551	0.175257732	0.157894737	0.193548387	0.175257732	0.379310345	0.12745098	0.2	0.226804124	0.125	0.290322581	0.293478261	0.147368421	0.161290323	0.233009709	0.157407407	0.287356322	0.244897959	0.379310345	0.242105263	0.130434783	0.386363636	0.20754717	0.564102564	0.18556701	0.153846154	0.183673469	0.139784946	0.263736264	0.099009901	0.16	0.131313131	0.155963303	0.195652174	0.11	0.1875	0.181818182	0.344086022	0.108695652	0.193877551	0.402439024	0.227272727	0.373626374	0.170212766	0.325581395	0.164948454	0.232323232	0.178217822	0.18556701	0.166666667	0.172727273	0.202020202	0.287234043	0.132653061	0.255813953
Fc1cccc(CNC(=O)c2ccc(NC(=O)N3Cc4ccncc4C3)cc2)c1	0.265060241	0.264367816	0.426666667	0.21875	0.677966102	0.422535211	0.301204819	0.217391304	0.516129032	0.609375	0.428571429	0.320512821	0.430555556	0.362318841	0.217391304	0.277108434	0.256097561	0.367647059	0.428571429	0.515625	0.301204819	0.516129032	0.321428571	0.256097561	0.275	0.276315789	0.21875	0.436619718	0.333333333	0.255555556	0.402597403	0.346666667	0.230769231	0.255555556	0.291666667	0.211538462	0.321428571	0.537313433	0.22826087	0.351648352	0.3375	0.453125	0.247311828	0.178217822	0.417910448	0.41025641	0.333333333	0.256097561	0.230769231	0.507692308	0.328947368	0.238095238	0.255555556	0.275862069	0.3375	0.238636364	0.244186047	0.3375	0.2	0.292682927	0.24137931	0.486486486	0.255555556	0.210526316	0.244680851	0.247191011	0.424657534	0.62295082	0.2	0.255555556	0.35	0.244680851	0.238095238	0.238095238	0.341772152	0.238636364	0.224719101	0.270588235	0.303797468	0.255555556	0.614035088	0.265060241	0.261904762	0.346153846	0.259259259	0.247311828	0.384615385	0.301204819	0.438356164	0.277108434	0.163265306	0.21875	0.315789474	0.189473684	0.2	0.211538462	0.350649351	0.486111111	0.261363636	0.407894737	0.208333333	0.238095238	0.239130435	0.464788732	0.217391304	0.233333333	0.253012048	0.296296296	0.291666667	0.397435897	0.379746835	0.364864865	0.421052632	0.302631579	0.291139241	0.234567901	0.315789474	0.438356164	0.244444444	0.315789474	0.615384615	0.2	0.537313433	0.238095238	0.247058824	0.235955056	0.212765957	0.461538462	0.238095238	0.458333333	0.325581395	0.244444444	0.26744186	0.310810811	0.465753425	0.244680851	0.345679012	0.405797101	0.402597403	0.324324324	0.275	0.191919192	0.238095238	0.418918919	0.424657534	0.308641975	0.238636364	0.310810811	0.397435897	0.397435897	0.575757576	0.430555556	0.255555556	0.252747253	0.224719101	0.280487805	0.22	0.20952381	0.226666667	0.558823529	0.234042553	0.258823529	0.247191011	0.233333333	0.273684211	0.364864865	0.244680851	0.384615385	0.213483146	0.558823529	0.241758242	0.2625	0.215053763	0.214285714	0.223404255	0.523076923	0.507936508	0.260869565	0.333333333	0.463768116	0.230769231	0.265060241	0.244680851	0.301204819	0.258823529	0.2	0.275	0.397260274	0.238095238	0.264367816	0.337837838	0.677966102	0.214285714	0.375	0.315789474	0.558823529	0.3	0.420289855	0.23255814	0.216494845	0.361445783	0.230769231	0.238095238	0.258823529	0.388888889	0.346666667	0.371428571	0.25	0.310810811	0.428571429	0.1875	0.255555556	0.337837838	0.268292683	0.461538462	0.217391304	0.448275862	0.253012048	0.24137931	0.296296296	0.255813953	0.677966102	0.428571429	0.3875	0.3375	0.273809524	0.38028169	0.285714286	0.233333333	0.244186047	0.41025641	0.238095238	0.282051282	0.238095238	0.4	0.558823529	0.229885057	0.23655914	0.238095238	0.347222222	0.516129032	0.157303371	0.677966102	0.397435897	0.457627119	0.244444444	0.461538462	0.227848101	0.771929825	0.221052632	0.223529412	0.507462687	0.23655914	0.244444444	0.378787879	0.255555556	0.603174603	0.258426966	0.428571429	0.462686567	0.2	0.24137931	0.25	0.402597403	0.53968254	0.238095238	0.280487805	0.430555556	0.417910448	0.283950617	0.368421053	0.578125	0.239130435	0.241758242	0.3	0.220779221	0.23	0.227272727	0.461538462	0.461538462	0.381578947	0.462686567	0.375	0.277777778	0.342857143	0.247191011	0.224719101	0.223404255	0.3375	0.337837838	0.558823529	0.247191011	0.24137931	0.21	0.247058824	0.239130435	0.217391304	0.238095238	0.238095238	0.2	0.210526316	0.216494845	0.371794872	0.329268293	0.238095238	0.241758242	0.388888889	0.3875	0.315789474	0.283950617	0.22826087	0.333333333	0.448717949	0.407894737	0.4375	0.269662921	0.3375	0.296296296	0.224719101	0.261363636	0.205882353	0.270588235	0.24137931	0.402985075	0.6	0.270588235	0.341772152	0.25	0.397435897	0.226804124	0.217391304	0.391304348	1	0.614035088	0.316455696	0.297619048	0.215053763	0.244444444	0.37037037	0.238095238	0.356164384	0.407894737	0.424657534	0.38372093	0.233333333	0.26744186	0.575757576	0.227272727	0.231578947	0.4	0.215053763	0.321428571	0.391304348	0.247058824	0.223404255	0.324324324	0.24137931	0.244186047	0.230769231	0.397435897	0.452054795	0.207920792	0.428571429	0.452054795	0.337837838	0.416666667	0.280487805	0.3875	0.233009709	0.479452055	0.428571429	0.416666667	0.316455696	0.25	0.421052632	0.259259259	0.244680851	0.266666667	0.341463415	0.324675325	0.221052632	0.263736264	0.215053763	0.516129032	0.25	0.227848101	0.397435897	0.212765957	0.252873563	0.391891892	0.423076923	0.279069767	0.428571429	0.244444444	0.285714286	0.238095238	0.558823529	0.240963855	0.458333333	0.238095238	0.357142857	0.328767123	0.244186047	0.252873563	0.476190476	0.255555556	0.737704918	0.241758242	0.264367816	0.221052632	1	0.261363636	0.255555556	0.233333333	0.410958904	0.313253012	0.204301075	0.231578947	0.202247191	0.41025641	0.203883495	0.23	0.215909091	0.17	0.3875	0.438356164	0.213592233	0.426470588	0.261363636	0.434210526	0.217391304	0.265060241	0.238095238	0.421052632	0.296296296	0.369863014	0.558823529	0.258064516	0.462686567	0.238636364	0.294117647	0.462686567	0.264367816	0.257425743	0.256097561	0.3375	0.238095238	0.428571429	0.603174603	0.238095238	0.375	0.381578947	0.392405063	0.345679012	0.324324324	0.235955056	0.238636364	0.434782609	0.441176471	0.244680851	0.210526316	0.307692308	0.272727273	0.222222222	0.542857143	0.46875	0.217391304	0.229166667	0.217391304	0.458333333	0.294117647	0.413333333	0.391304348	0.25	0.294871795	0.472222222	0.416666667	0.208333333	0.369863014	0.311688312	0.424657534	0.407894737	0.25	0.415384615	0.3375	0.280487805	0.272727273	0.263736264	0.428571429	0.268292683	0.430555556	0.244444444	0.434210526	0.438356164	0.275	0.214285714	0.397435897	0.233333333	0.507462687	0.272727273
CC(=O)N1CCC(C1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)cc1	0.594202899	0.292134831	0.166666667	0.196078431	0.253012048	0.164835165	0.164948454	0.21875	0.192771084	0.213483146	0.193181818	0.14893617	0.173913043	0.164705882	0.21875	0.275862069	0.459459459	0.152941176	0.193181818	0.228915663	0.164948454	0.164705882	0.183673469	0.459459459	0.175824176	0.259259259	0.22	0.188888889	0.16091954	0.340909091	0.22826087	0.139784946	0.409638554	0.325842697	0.264705882	0.212962963	0.171717172	0.24137931	0.168316832	0.142857143	0.191489362	0.166666667	0.301075269	0.180952381	0.162790698	0.210526316	0.25	0.384615385	0.314606742	0.226190476	0.139784946	0.184782609	0.191919192	0.333333333	0.191489362	0.225806452	0.365853659	0.191489362	0.178217822	0.305882353	0.284090909	0.210526316	0.325842697	0.176470588	0.173076923	0.397590361	0.184782609	0.238095238	0.178217822	0.404761905	0.189473684	0.22	0.184782609	0.184782609	0.168421053	0.325581395	0.175257732	0.37804878	0.14893617	0.325842697	0.25974026	0.392405063	0.193548387	0.195652174	0.3375	0.301075269	0.153061224	0.164948454	0.195652174	0.247191011	0.178217822	0.207920792	0.153846154	0.204081633	0.178217822	0.212962963	0.159574468	0.244444444	0.303370787	0.154639175	0.234693878	0.184782609	0.451219512	0.159574468	0.21875	0.221052632	0.329268293	0.145833333	0.126436782	0.175257732	0.295454545	0.177777778	0.20212766	0.155555556	0.188888889	0.265060241	0.153846154	0.195652174	0.539473684	0.153846154	0.235955056	0.178217822	0.24137931	0.184782609	0.37037037	0.306818182	0.214285714	0.204819277	0.184782609	0.170212766	0.19	0.231578947	0.325581395	0.133333333	0.178947368	0.22	0.266666667	0.172413793	0.177083333	0.183908046	0.175824176	0.171428571	0.184782609	0.182795699	0.184782609	0.247191011	0.425	0.133333333	0.175257732	0.175257732	0.224719101	0.161290323	0.404761905	0.416666667	0.1875	0.325301205	0.309278351	0.189189189	0.168674699	0.21978022	0.260416667	0.623188406	0.348837209	0.221052632	0.177570093	0.247058824	0.311827957	0.189473684	0.241758242	0.21978022	0.311111111	0.341772152	0.18	0.138297872	0.212121212	0.195402299	0.204819277	0.315217391	0.255555556	0.204545455	0.21875	0.392405063	0.22	0.164948454	0.382716049	0.20212766	0.175824176	0.244186047	0.184782609	0.23655914	0.142857143	0.253012048	0.180952381	0.292134831	0.153846154	0.21978022	0.172043011	0.157303371	0.275862069	0.205882353	0.372093023	0.314606742	0.184782609	0.671641791	0.153846154	0.164835165	0.174418605	0.181818182	0.133333333	0.193181818	0.19	0.404761905	0.142857143	0.3625	0.204819277	0.21875	0.190909091	0.329268293	0.177083333	0.145833333	0.241758242	0.253012048	0.193181818	0.234042553	0.191489362	0.333333333	0.157303371	0.3	0.414634146	0.365853659	0.306818182	0.184782609	0.296296296	0.282352941	0.193877551	0.21978022	0.178947368	0.224489796	0.252873563	0.172413793	0.192771084	0.186813187	0.253012048	0.175257732	0.151898734	0.231578947	0.204819277	0.172413793	0.261904762	0.21	0.184782609	0.204545455	0.212121212	0.314606742	0.142857143	0.532467532	0.23255814	0.409638554	0.193181818	0.303797468	0.178217822	0.177083333	0.25	0.164948454	0.228915663	0.184782609	0.264367816	0.213483146	0.136363636	0.345679012	0.197802198	0.204545455	0.506329114	0.573333333	0.159574468	0.151162791	0.196261682	0.506666667	0.204819277	0.219512195	0.208791209	0.303797468	0.181818182	0.168674699	0.137931034	0.546666667	0.1875	0.428571429	0.191489362	0.142857143	0.21978022	0.234042553	0.177083333	0.188679245	0.321428571	0.525641026	0.258064516	0.184782609	0.184782609	0.178217822	0.176470588	0.194174757	0.333333333	0.1875	0.184782609	0.311111111	0.141304348	0.183673469	0.346153846	0.297619048	0.255319149	0.25	0.204081633	0.191489362	0.2	0.268817204	0.191489362	0.145833333	0.1875	0.318181818	0.185185185	0.361445783	0.177083333	0.192771084	0.174418605	0.361445783	0.193548387	0.455696203	0.175257732	0.215686275	0.21875	0.16091954	0.261363636	0.25974026	0.224719101	0.239130435	0.18	0.231578947	0.195876289	0.184782609	0.155555556	0.178947368	0.184782609	0.252525253	0.221052632	0.239130435	0.224719101	0.255555556	0.340659341	0.157303371	0.18	0.208333333	0.16091954	0.353658537	0.304347826	0.183908046	0.215053763	0.365853659	0.21875	0.175257732	0.206521739	0.175925926	0.193181818	0.206521739	0.142857143	0.188888889	0.264367816	0.221052632	0.211009174	0.189473684	0.193181818	0.188888889	0.238636364	0.173469388	0.20212766	0.3375	0.173076923	0.252631579	0.18556701	0.175824176	0.222222222	0.2	0.18	0.164705882	0.411764706	0.172413793	0.175257732	0.19	0.310344828	0.161290323	0.195876289	0.385542169	0.193181818	0.27173913	0.3	0.184782609	0.21978022	0.24137931	0.170212766	0.184782609	0.162790698	0.146067416	0.4	0.341176471	0.195121951	0.282608696	0.247191011	0.685714286	0.493506494	0.273684211	0.261363636	1	0.282608696	0.221052632	0.24137931	0.239130435	0.181818182	0.284210526	0.217391304	0.138613861	0.183486239	0.28	0.191489362	0.173076923	0.183673469	0.157894737	0.181818182	0.146067416	0.318181818	0.163265306	0.21875	0.392405063	0.184782609	0.20212766	0.145833333	0.220930233	0.21978022	0.452380952	0.303797468	0.225806452	0.263736264	0.256097561	0.23655914	0.466666667	0.459459459	0.191489362	0.184782609	0.193181818	0.23255814	0.184782609	0.385542169	0.145833333	0.161616162	0.266666667	0.183908046	0.23655914	0.295454545	0.195402299	0.197674419	0.22	0.176470588	0.289156627	0.5	0.210526316	0.22826087	0.192771084	0.21875	0.205882353	0.258064516	0.170212766	0.173469388	0.193548387	0.16091954	0.41025641	0.127659574	0.193548387	0.188888889	0.18627451	0.220930233	0.139784946	0.184782609	0.191489362	0.224489796	0.154761905	0.191489362	0.325301205	0.320512821	0.212121212	0.193181818	0.626865672	0.161290323	0.21875	0.163265306	0.195652174	0.175824176	0.203883495	0.175257732	0.288888889	0.204545455	0.584615385
CC(C)CN1CCC(CC1)S(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	0.272727273	0.4625	0.225806452	0.169811321	0.247058824	0.161290323	0.161616162	0.265957447	0.147727273	0.222222222	0.175824176	0.134020619	0.182795699	0.134831461	0.265957447	0.177083333	0.170212766	0.111111111	0.175824176	0.195402299	0.161616162	0.174418605	0.216494845	0.170212766	0.172043011	0.181818182	0.377777778	0.197802198	0.131868132	0.5	0.223404255	0.113402062	0.155339806	0.5	0.297029703	0.17699115	0.134615385	0.195652174	0.165048544	0.140350877	0.225806452	0.136363636	0.308510638	0.135135135	0.133333333	0.158415842	0.229885057	0.222222222	0.226804124	0.25	0.102040816	0.144329897	0.176470588	0.493670886	0.225806452	0.303370787	0.266666667	0.225806452	0.130841121	0.506666667	0.263736264	0.231578947	0.333333333	0.173076923	0.148148148	0.255319149	0.193548387	0.247058824	0.130841121	0.5	0.210526316	0.377777778	0.144329897	0.144329897	0.118811881	0.432098765	0.137254902	0.223404255	0.145833333	0.5	0.207317073	0.513513514	0.284090909	0.272727273	0.238636364	0.464285714	0.15	0.161616162	0.230769231	0.395061728	0.130841121	0.377777778	0.138297872	0.153846154	0.130841121	0.17699115	0.144329897	0.2	0.296703297	0.175257732	0.268041237	0.144329897	0.24742268	0.168421053	0.265957447	0.404761905	0.247191011	0.142857143	0.149425287	0.195876289	0.274725275	0.161290323	0.25	0.104166667	0.135416667	0.244186047	0.138297872	0.230769231	0.252631579	0.138297872	0.258426966	0.130841121	0.195652174	0.144329897	0.269662921	0.206185567	0.273684211	0.186046512	0.144329897	0.166666667	0.18627451	0.367816092	0.487179487	0.11827957	0.1875	0.377777778	0.260869565	0.142857143	0.18556701	0.129032258	0.172043011	0.136363636	0.144329897	0.166666667	0.193548387	0.215053763	0.16	0.11827957	0.195876289	0.195876289	0.247191011	0.182795699	0.5	0.344444444	0.148514851	0.513513514	0.216981132	0.145299145	0.125	0.241758242	0.217821782	0.295454545	0.255319149	0.421686747	0.174311927	0.24137931	0.476190476	0.15	0.223404255	0.241758242	0.224489796	0.24137931	0.142857143	0.12371134	0.402298851	0.191011236	0.172413793	0.481927711	0.173469388	0.24137931	0.4	0.513513514	0.377777778	0.161616162	0.5	0.223404255	0.172043011	0.197802198	0.144329897	0.409638554	0.104166667	0.247058824	0.155963303	0.258064516	0.138297872	0.241758242	0.168421053	0.179775281	0.284090909	0.237623762	0.276595745	0.226804124	0.144329897	0.266666667	0.150537634	0.14893617	0.131868132	0.168141593	0.11827957	0.175824176	0.141509434	0.5	0.104166667	0.247191011	0.186046512	0.265957447	0.343434343	0.247191011	0.138613861	0.142857143	0.385542169	0.247058824	0.175824176	0.191919192	0.225806452	0.341176471	0.129032258	0.492957746	0.255319149	0.266666667	0.181818182	0.144329897	0.304878049	0.193548387	0.166666667	0.241758242	0.14	0.207920792	0.233333333	0.130434783	0.147727273	0.134020619	0.247058824	0.195876289	0.120481928	0.367816092	0.186046512	0.155555556	0.255813953	0.397727273	0.180851064	0.186813187	0.161904762	0.451219512	0.126436782	0.276595745	0.255813953	0.506329114	0.175824176	0.265060241	0.130841121	0.138613861	0.161904762	0.18556701	0.181818182	0.144329897	0.178947368	0.195652174	0.108695652	0.337349398	0.261363636	0.2	0.234693878	0.276595745	0.144329897	0.134831461	0.19266055	0.223404255	0.186046512	0.172413793	0.217391304	0.265060241	0.164835165	0.151162791	0.147727273	0.255319149	0.148514851	0.340659341	0.225806452	0.104166667	0.241758242	0.255319149	0.138613861	0.174311927	0.241758242	0.24742268	0.265957447	0.144329897	0.144329897	0.130841121	0.173076923	0.168224299	0.225806452	0.234042553	0.144329897	0.224489796	0.150537634	0.191919192	0.138297872	0.290697674	0.428571429	0.229885057	0.2	0.1875	0.196078431	0.764705882	0.225806452	0.142857143	0.148514851	0.493670886	0.160714286	0.533333333	0.138613861	0.21686747	0.183908046	0.533333333	0.22826087	0.17	0.195876289	0.369565217	0.265957447	0.131868132	0.255555556	0.207317073	0.233333333	0.221052632	0.142857143	0.214285714	0.168316832	0.144329897	0.127659574	0.2	0.193548387	0.211538462	0.404761905	0.414634146	0.247191011	0.402439024	0.425287356	0.129032258	0.142857143	0.242105263	0.131868132	0.255555556	0.22	0.129032258	0.419753086	0.266666667	0.416666667	0.195876289	0.177083333	0.151785714	0.175824176	0.189473684	0.104166667	0.184782609	0.178947368	0.216494845	0.185840708	0.210526316	0.175824176	0.184782609	0.233333333	0.17	0.197916667	0.238636364	0.148148148	0.406976744	0.13592233	0.12371134	0.397727273	0.207920792	0.142857143	0.174418605	0.340659341	0.155555556	0.195876289	0.141509434	0.45	0.182795699	0.18	0.519480519	0.175824176	0.416666667	0.492957746	0.144329897	0.241758242	0.235955056	0.178947368	0.144329897	0.120879121	0.106382979	0.252747253	0.247311828	0.19047619	1	0.241758242	0.276595745	0.206185567	0.268041237	0.255555556	0.282608696	1	0.421686747	0.182795699	0.221052632	0.133333333	0.425287356	0.2	0.181818182	0.169642857	0.382978723	0.2	0.137614679	0.134615385	0.178947368	0.157894737	0.130434783	0.493670886	0.195876289	0.265957447	0.513513514	0.144329897	0.197916667	0.142857143	0.229885057	0.241758242	0.333333333	0.265060241	0.45	0.231578947	0.220930233	0.409638554	0.425531915	0.170212766	0.225806452	0.144329897	0.175824176	0.255813953	0.144329897	0.285714286	0.108910891	0.193877551	0.260869565	0.129032258	0.158415842	0.221052632	0.152173913	0.179775281	0.377777778	0.173076923	0.472972973	0.226804124	0.27173913	0.23655914	0.147727273	0.265957447	0.168224299	0.265957447	0.166666667	0.17	0.241758242	0.131868132	0.258426966	0.113402062	0.177083333	0.184782609	0.138888889	0.229885057	0.161290323	0.193548387	0.2	0.355555556	0.137931034	0.225806452	0.513513514	0.220930233	0.244897959	0.175824176	0.275862069	0.182795699	0.43373494	0.16	0.230769231	0.172043011	0.166666667	0.195876289	0.216494845	0.186813187	0.235294118
CC1(CC1)OC(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	0.208791209	0.4375	0.204301075	0.161904762	0.223529412	0.177777778	0.164948454	0.539473684	0.164705882	0.317073171	0.193181818	0.14893617	0.2	0.137931034	0.539473684	0.15625	0.14893617	0.126436782	0.193181818	0.214285714	0.164948454	0.192771084	0.397590361	0.14893617	0.175824176	0.159090909	0.626666667	0.215909091	0.147727273	0.404761905	0.215053763	0.164835165	0.158415842	0.404761905	0.216981132	0.169642857	0.16	0.161290323	0.156862745	0.28	0.493333333	0.152941176	0.24742268	0.148148148	0.176470588	0.173469388	0.220930233	0.14893617	0.193877551	0.240963855	0.164835165	0.147368421	0.18	0.397590361	0.493333333	0.480519481	0.178947368	0.493333333	0.144230769	0.423076923	0.22826087	0.210526316	0.255319149	0.165048544	0.150943396	0.208333333	0.211111111	0.268292683	0.144230769	0.404761905	0.395061728	0.626666667	0.147368421	0.147368421	0.132653061	0.390243902	0.14	0.189473684	0.14893617	0.404761905	0.168674699	0.41025641	0.193548387	0.428571429	0.175824176	0.44047619	0.20212766	0.164948454	0.222222222	0.37037037	0.144230769	0.626666667	0.141304348	0.145631068	0.144230769	0.169642857	0.147368421	0.178947368	0.274725275	0.230769231	0.475609756	0.147368421	0.239583333	0.211111111	0.539473684	0.68115942	0.184782609	0.157894737	0.152941176	0.212765957	0.239130435	0.164835165	0.22826087	0.155555556	0.138297872	0.193181818	0.141304348	0.222222222	0.21875	0.141304348	0.25	0.144230769	0.161290323	0.147368421	0.193548387	0.197916667	0.451219512	0.162790698	0.147368421	0.235955056	0.144230769	0.344827586	0.407407407	0.186046512	0.244444444	0.626666667	0.225806452	0.146067416	0.20212766	0.144444444	0.175824176	0.14953271	0.147368421	0.222222222	0.211111111	0.206521739	0.163265306	0.186046512	0.225806452	0.225806452	0.26744186	0.255813953	0.404761905	0.252631579	0.151515152	0.428571429	0.221153846	0.168141593	0.141176471	0.261363636	0.18627451	0.204301075	0.195876289	0.8125	0.177570093	0.452054795	0.386363636	0.215053763	0.189473684	0.261363636	0.204081633	0.177777778	0.156862745	0.150537634	0.690140845	0.168539326	0.19047619	0.315217391	0.153061224	0.218390805	0.695652174	0.41025641	0.626666667	0.164948454	0.4	0.141414141	0.175824176	0.202247191	0.147368421	0.691176471	0.168539326	0.223529412	0.148148148	0.223404255	0.141304348	0.261363636	0.172043011	0.197674419	0.5	0.413793103	0.229166667	0.193877551	0.147368421	0.204301075	0.166666667	0.164835165	0.147727273	0.171171171	0.186046512	0.193181818	0.155339806	0.404761905	0.155555556	0.184782609	0.162790698	0.539473684	0.55952381	0.184782609	0.141414141	0.145833333	0.37804878	0.223529412	0.193181818	0.195876289	0.493333333	0.258426966	0.144444444	0.405405405	0.183673469	0.178947368	0.18556701	0.147368421	0.265060241	0.172043011	0.344827586	0.261363636	0.142857143	0.2	0.197802198	0.133333333	0.164705882	0.14893617	0.223529412	0.225806452	0.1375	0.344827586	0.162790698	0.159090909	0.23255814	0.657534247	0.184782609	0.164835165	0.165048544	0.392857143	0.142857143	0.216494845	0.23255814	0.409638554	0.193181818	0.226190476	0.144230769	0.141414141	0.165048544	0.215053763	0.186046512	0.147368421	0.157894737	0.173913043	0.149425287	0.252873563	0.434210526	0.218390805	0.214285714	0.204081633	0.172043011	0.137931034	0.185185185	0.189473684	0.162790698	0.19047619	0.41025641	0.226190476	0.155555556	0.168674699	0.137931034	0.234042553	0.151515152	0.176470588	0.493333333	0.155555556	0.261363636	0.45	0.141414141	0.166666667	0.206521739	0.226804124	0.206185567	0.147368421	0.147368421	0.144230769	0.165048544	0.160377358	0.166666667	0.407407407	0.147368421	0.204081633	0.141304348	0.221052632	0.141304348	0.224719101	0.372093023	0.220930233	0.388235294	0.204301075	0.379310345	0.421686747	0.493333333	0.145833333	0.151515152	0.414634146	0.153153153	0.4125	0.141414141	0.285714286	0.202380952	0.4125	0.441558442	0.161616162	0.225806452	0.61038961	0.539473684	0.147727273	0.233333333	0.168674699	0.238636364	0.225806452	0.156862745	0.206185567	0.183673469	0.147368421	0.130434783	0.217391304	0.211111111	0.180952381	0.68115942	0.701492537	0.26744186	0.37804878	0.386363636	0.144444444	0.156862745	0.432098765	0.147727273	0.180851064	0.188118812	0.144444444	0.686567164	0.178947368	0.695652174	0.212765957	0.206521739	0.144144144	0.193181818	0.206521739	0.155555556	0.163043478	0.157894737	0.208333333	0.189189189	0.395061728	0.193181818	0.163043478	0.224719101	0.18556701	0.215053763	0.215909091	0.150943396	0.676056338	0.15	0.138297872	0.657534247	0.188118812	0.156862745	0.192771084	0.25	0.159090909	0.212765957	0.155339806	0.373493976	0.173913043	0.195876289	0.277777778	0.193181818	0.392857143	0.405405405	0.147368421	0.261363636	0.24137931	0.222222222	0.147368421	0.136363636	0.120879121	0.178947368	0.1875	0.166666667	0.421686747	0.21978022	0.204081633	0.173469388	0.234693878	0.233333333	0.221052632	0.421686747	1	0.2	0.1875	0.147058824	0.386363636	0.154639175	0.18556701	0.162162162	0.580246914	0.4	0.150943396	0.148514851	0.157894737	0.150442478	0.146067416	0.414634146	0.266666667	0.539473684	0.41025641	0.147368421	0.215053763	0.157894737	0.296296296	0.261363636	0.311827957	0.226190476	0.753846154	0.210526316	0.226190476	0.691176471	0.517241379	0.14893617	0.493333333	0.147368421	0.193181818	0.23255814	0.147368421	0.23655914	0.170212766	0.197916667	0.225806452	0.144444444	0.15	0.2	0.168539326	0.197674419	0.626666667	0.165048544	0.38961039	0.17	0.455696203	0.255555556	0.178571429	0.539473684	0.171428571	0.206185567	0.235955056	0.173469388	0.21978022	0.147727273	0.182795699	0.164835165	0.193548387	0.163043478	0.152380952	0.296296296	0.139784946	0.211111111	0.258426966	0.363636364	0.154761905	0.493333333	0.428571429	0.157303371	0.445783133	0.193181818	0.197802198	0.255813953	0.720588235	0.212765957	0.222222222	0.175824176	0.158878505	0.225806452	0.195876289	0.164835165	0.170454545
CC(=O)N1CCCC1CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.172413793	0.138297872	0.316455696	0.175257732	0.5	0.4	0.220930233	0.197802198	0.542372881	0.470588235	0.616666667	0.351351351	0.333333333	0.467741935	0.197802198	0.144444444	0.136363636	0.475409836	0.616666667	0.424242424	0.220930233	0.467741935	0.270588235	0.136363636	0.2375	0.175	0.175257732	0.337837838	0.409090909	0.182795699	0.478873239	0.4	0.135416667	0.182795699	0.21	0.194174757	0.384615385	0.449275362	0.157894737	0.379310345	0.268292683	0.475409836	0.141414141	0.16	0.508196721	0.38961039	0.227848101	0.136363636	0.172043011	0.357142857	0.420289855	0.16091954	0.264367816	0.161290323	0.268292683	0.218390805	0.195402299	0.268292683	0.15625	0.144444444	0.153846154	0.407894737	0.157894737	0.154639175	0.163265306	0.2	0.346666667	0.523809524	0.15625	0.170212766	0.265060241	0.2	0.16091954	0.16091954	0.391891892	0.152173913	0.152173913	0.3125	0.388888889	0.182795699	0.561403509	0.159090909	0.107526882	0.275	0.207317073	0.141414141	0.381578947	0.220930233	0.36	0.119565217	0.15625	0.175257732	0.426470588	0.157894737	0.15625	0.194174757	0.463768116	0.386666667	0.125	0.3	0.20212766	0.16091954	0.21978022	0.346666667	0.197802198	0.186813187	0.188235294	0.397260274	0.232876712	0.308641975	0.247058824	0.420289855	0.346153846	0.352112676	0.414285714	0.154761905	0.141176471	0.36	0.159574468	0.141176471	0.436619718	0.15625	0.449275362	0.16091954	0.226190476	0.163043478	0.193548387	0.559322034	0.16091954	0.324675325	0.305882353	0.12371134	0.164835165	0.402985075	0.333333333	0.2	0.247058824	0.492063492	0.3125	0.439393939	0.2375	0.15	0.16091954	0.275	0.346666667	0.211764706	0.139784946	0.402985075	0.325	0.325	0.485294118	0.315789474	0.170212766	0.15625	0.164835165	0.159090909	0.19	0.180952381	0.289855072	0.492753623	0.189473684	0.181818182	0.186813187	0.2	0.145631068	0.324324324	0.1875	0.52173913	0.105263158	0.492753623	0.145833333	0.209876543	0.157894737	0.137931034	0.204301075	0.454545455	0.352941176	0.177083333	0.166666667	0.38028169	0.184782609	0.159090909	0.2	0.220930233	0.155555556	0.129032258	0.2375	0.253164557	0.16091954	0.215909091	0.411764706	0.5	0.137254902	0.215909091	0.426470588	0.471428571	0.202380952	0.338028169	0.240963855	0.197916667	0.235955056	0.172043011	0.16091954	0.168539326	0.447761194	0.462686567	0.476190476	0.173076923	0.402985075	0.590163934	0.15625	0.170212766	0.432835821	0.188235294	0.559322034	0.197802198	0.336956522	0.188235294	0.179775281	0.378378378	0.129032258	0.5	0.616666667	0.213483146	0.268292683	0.142857143	0.417910448	0.156626506	0.2	0.195402299	0.320987654	0.16091954	0.141176471	0.202380952	0.493150685	0.492753623	0.155555556	0.108910891	0.134831461	0.46875	0.542372881	0.204819277	0.5	0.325	0.537037037	0.12371134	0.559322034	0.189873418	0.441176471	0.189473684	0.188235294	0.441176471	0.204301075	0.159574468	0.466666667	0.157894737	0.441176471	0.172043011	0.590163934	0.266666667	0.168421053	0.179775281	0.142857143	0.3125	0.516129032	0.16091954	0.159090909	0.449275362	0.46031746	0.16091954	0.294871795	0.484848485	0.15625	0.195652174	0.402777778	0.166666667	0.25	0.166666667	0.559322034	0.672727273	0.307692308	0.266666667	0.391304348	0.348484848	0.444444444	0.161290323	0.164835165	0.230769231	0.268292683	0.432835821	0.492753623	0.213483146	0.179775281	0.168316832	0.183908046	0.15625	0.12371134	0.16091954	0.16091954	0.15625	0.154639175	0.18556701	0.155555556	0.261904762	0.16091954	0.145833333	0.347222222	0.317073171	0.405797101	0.122222222	0.134020619	0.227848101	0.486486486	0.316455696	0.473684211	0.170212766	0.268292683	0.378378378	0.164835165	0.173913043	0.165048544	0.166666667	0.179775281	0.281690141	0.409090909	0.166666667	0.2875	0.188888889	0.325	0.195876289	0.197802198	0.430769231	0.410958904	0.561403509	0.188235294	0.191011236	0.157894737	0.112244898	0.459459459	0.16091954	0.411764706	0.316455696	0.346666667	0.221052632	0.186813187	0.23255814	0.485294118	0.129032258	0.163265306	0.417910448	0.157894737	0.255813953	0.430769231	0.183908046	0.166666667	0.439393939	0.193181818	0.195402299	0.211111111	0.308641975	0.410958904	0.133333333	0.616666667	0.373333333	0.432835821	0.434782609	0.159090909	0.479452055	0.192307692	0.381578947	0.616666667	0.434782609	0.202380952	0.229885057	0.3125	0.192771084	0.163265306	0.21978022	0.407894737	0.375	0.189473684	0.244444444	0.157894737	0.467741935	0.154639175	0.189873418	0.308641975	0.15625	0.152173913	0.333333333	0.333333333	0.215909091	0.590163934	0.147368421	0.156626506	0.16091954	0.492753623	0.136363636	0.324675325	0.16091954	0.483870968	0.402985075	0.195402299	0.164835165	0.578947368	0.182795699	0.410958904	0.182795699	0.138297872	0.153061224	0.410958904	0.24137931	0.182795699	0.2	1	0.115789474	0.159574468	0.175257732	0.142857143	0.273809524	0.174757282	0.2	0.209302326	0.151515152	0.333333333	0.397260274	0.12962963	0.362318841	0.173913043	0.341772152	0.197802198	0.159090909	0.16091954	0.478873239	0.397260274	0.276315789	0.492753623	0.175257732	0.266666667	0.204545455	0.202247191	0.417910448	0.215909091	0.169811321	0.136363636	0.268292683	0.16091954	0.616666667	0.441176471	0.16091954	0.244186047	0.324675325	0.304878049	0.247058824	0.439393939	0.175824176	0.164835165	0.454545455	0.610169492	0.2	0.154639175	0.125	0.147368421	0.188888889	0.478873239	0.568965517	0.197802198	0.18556701	0.12371134	0.324675325	0.229885057	0.337662338	0.430769231	0.2	0.38028169	0.492753623	0.434782609	0.164948454	0.276315789	0.4	0.346666667	0.333333333	0.12	0.508474576	0.268292683	0.159090909	0.202531646	0.217391304	0.590163934	0.174418605	0.315789474	0.197802198	0.325	0.36	0.2375	0.183673469	0.325	0.161290323	0.441176471	0.172839506
Fc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	0.255813953	0.284090909	0.145833333	0.2	0.214285714	0.155555556	0.206521739	0.352941176	0.127906977	0.191011236	0.131868132	0.115789474	0.152173913	0.08988764	0.352941176	0.453333333	0.492957746	0.103448276	0.131868132	0.149425287	0.206521739	0.168674699	0.151515152	0.492957746	0.179775281	0.282051282	0.2	0.153846154	0.112359551	0.260869565	0.11	0.106382979	0.455696203	0.260869565	0.198113208	0.183486239	0.117647059	0.152173913	0.208333333	0.135135135	0.157894737	0.142857143	0.43373494	0.161904762	0.101123596	0.164948454	0.240963855	0.325	0.223404255	0.16091954	0.106382979	0.229885057	0.16	0.266666667	0.157894737	0.365853659	0.222222222	0.157894737	0.193877551	0.297619048	0.632352941	0.177083333	0.45	0.204081633	0.212121212	0.225806452	0.150537634	0.186046512	0.193877551	0.260869565	0.193548387	0.188118812	0.229885057	0.229885057	0.147368421	0.382716049	0.217391304	0.180851064	0.092783505	0.260869565	0.158536585	0.285714286	0.602941176	0.173913043	0.220930233	0.279569892	0.132653061	0.206521739	0.14893617	0.535211268	0.158415842	0.188118812	0.095744681	0.183673469	0.193877551	0.183486239	0.091836735	0.145833333	0.461538462	0.134020619	0.337078652	0.229885057	0.193877551	0.138297872	0.352941176	0.2	0.215909091	0.102040816	0.185185185	0.142857143	0.217391304	0.094736842	0.15625	0.146067416	0.129032258	0.303797468	0.391891892	0.14893617	0.25	0.391891892	0.2	0.193877551	0.152173913	0.229885057	0.211111111	0.22826087	0.344827586	0.126436782	0.229885057	0.161290323	0.114285714	0.493506494	0.34939759	0.086956522	0.170212766	0.188118812	0.217391304	0.098901099	0.144329897	0.097826087	0.179775281	0.18627451	0.229885057	0.2	0.150537634	0.297619048	0.473684211	0.086956522	0.154639175	0.154639175	0.175824176	0.139784946	0.260869565	0.444444444	0.217391304	0.285714286	0.179245283	0.181818182	0.104651163	0.184782609	0.166666667	0.25	0.212765957	0.1875	0.24	0.168539326	0.263157895	0.11	0.707692308	0.184782609	0.221052632	0.223529412	0.208333333	0.25	0.191919192	0.172413793	0.272727273	0.367816092	0.563380282	0.155555556	0.197916667	0.285714286	0.188118812	0.206521739	0.279069767	0.206521739	0.179775281	0.438356164	0.229885057	0.20212766	0.108695652	0.214285714	0.196078431	0.284090909	0.095744681	0.172043011	0.202247191	0.16091954	0.379746835	0.344444444	0.208333333	0.223404255	0.229885057	0.264367816	0.107526882	0.106382979	0.1	0.242718447	0.086956522	0.119565217	0.17	0.260869565	0.096774194	0.229885057	0.126436782	0.352941176	0.205607477	0.215909091	0.233333333	0.090909091	0.460526316	0.214285714	0.131868132	0.443037975	0.157894737	0.486486486	0.122222222	0.378378378	0.2	0.222222222	0.215053763	0.229885057	0.391891892	0.320987654	0.138613861	0.184782609	0.208791209	0.76119403	0.813559322	0.086956522	0.127906977	0.177777778	0.214285714	0.154639175	0.1125	0.493506494	0.126436782	0.265822785	0.223529412	0.178217822	0.202247191	0.168539326	0.204081633	0.385542169	0.093023256	0.247311828	0.181818182	0.263736264	0.119565217	0.311688312	0.193877551	0.233333333	0.421686747	0.15625	0.234567901	0.229885057	0.459459459	0.164835165	0.113636364	0.507042254	0.163043478	0.181818182	0.244680851	0.234042553	0.114583333	0.276315789	0.145454545	0.337349398	0.126436782	0.126436782	0.173913043	0.311688312	0.096774194	0.130952381	0.08988764	0.252747253	0.217391304	0.191919192	0.157894737	0.096774194	0.184782609	0.373493976	0.233333333	0.203883495	0.211111111	0.244680851	0.666666667	0.229885057	0.229885057	0.193877551	0.204081633	0.21	0.428571429	0.154639175	0.229885057	0.221052632	0.131868132	0.151515152	0.144444444	0.573529412	0.432098765	0.240963855	0.16	0.157894737	0.168316832	0.234042553	0.157894737	0.090909091	0.217391304	0.266666667	0.188679245	0.290697674	0.233333333	0.182926829	0.178571429	0.290697674	0.159574468	0.448717949	0.154639175	0.207920792	0.352941176	0.125	0.313253012	0.158536585	0.244186047	0.244444444	0.208333333	0.796875	0.117647059	0.229885057	0.133333333	0.145833333	0.150537634	0.326086957	0.2	0.204301075	0.175824176	0.460526316	0.348314607	0.147727273	0.208333333	0.163265306	0.125	0.224719101	0.216494845	0.097826087	0.193548387	0.222222222	0.197916667	0.142857143	0.147368421	0.19047619	0.131868132	0.159574468	0.096774194	0.117021277	0.459459459	0.117647059	0.214953271	0.15625	0.131868132	0.117021277	0.258823529	0.164948454	0.15625	0.220930233	0.212121212	0.193877551	0.118811881	0.129032258	0.19	0.156862745	0.208333333	0.168674699	0.43902439	0.265822785	0.142857143	0.193877551	0.333333333	0.139784946	0.151515152	0.395061728	0.119565217	0.419753086	0.378378378	0.229885057	0.184782609	0.514285714	0.14893617	0.229885057	0.088888889	0.086956522	0.208791209	0.244444444	0.129411765	0.221052632	0.26744186	0.234042553	0.345238095	0.565789474	0.313253012	0.239130435	0.221052632	0.1875	0.115789474	1	0.210526316	0.348314607	0.222222222	0.141414141	0.198113208	0.223300971	0.170212766	0.165048544	0.163265306	0.161290323	0.196261682	0.136363636	0.266666667	0.131313131	0.352941176	0.285714286	0.229885057	0.168421053	0.102040816	0.170454545	0.184782609	0.428571429	0.311688312	0.191489362	0.215053763	0.16091954	0.20212766	0.25	0.492957746	0.157894737	0.229885057	0.131868132	0.181818182	0.229885057	0.215053763	0.14893617	0.13	0.217391304	0.097826087	0.361445783	0.217391304	0.146067416	0.122222222	0.188118812	0.204081633	0.4	0.337209302	0.361445783	0.180851064	0.127906977	0.352941176	0.198019802	0.666666667	0.161290323	0.164948454	0.147368421	0.125	0.213483146	0.083333333	0.172043011	0.117021277	0.202020202	0.170454545	0.094736842	0.150537634	0.145833333	0.493670886	0.104651163	0.157894737	0.285714286	0.294871795	0.356321839	0.119565217	0.258823529	0.139784946	0.197916667	0.154639175	0.14893617	0.179775281	0.196078431	0.154639175	0.212765957	0.168539326	0.346666667
CCOc1cc(nc2cc(ccc12)C(=O)NCCc1c[nH]cn1)-c1ccc(F)cc1	0.180851064	0.126213592	0.13	0.366666667	0.166666667	0.126315789	0.341176471	0.156862745	0.219512195	0.172043011	0.152173913	0.197802198	0.101010101	0.111111111	0.156862745	0.204301075	0.238636364	0.125	0.152173913	0.131868132	0.341176471	0.136363636	0.125	0.238636364	0.270588235	0.197674419	0.160377358	0.102040816	0.096774194	0.122641509	0.151515152	0.114583333	0.216494845	0.133333333	0.214953271	0.32	0.125	0.159574468	0.081818182	0.151785714	0.13	0.151162791	0.140186916	0.488095238	0.147727273	0.247311828	0.104166667	0.252873563	0.156862745	0.11827957	0.114583333	0.41025641	0.239583333	0.13592233	0.13	0.15	0.164948454	0.13	0.690140845	0.142857143	0.163265306	0.221052632	0.133333333	0.390804598	0.366666667	0.103773585	0.1	0.166666667	0.690140845	0.133333333	0.128712871	0.14953271	0.41025641	0.41025641	0.12	0.15	0.385542169	0.096153846	0.101010101	0.133333333	0.166666667	0.132653061	0.217391304	0.121212121	0.161290323	0.12962963	0.106796117	0.341176471	0.11	0.191489362	0.578947368	0.128440367	0.104166667	0.451219512	0.690140845	0.32	0.134020619	0.164948454	0.13592233	0.13	0.140186916	0.41025641	0.165048544	0.111111111	0.156862745	0.13592233	0.157894737	0.099009901	0.125	0.095238095	0.105769231	0.150537634	0.117647059	0.082474227	0.090909091	0.127659574	0.139784946	0.11	0.168316832	0.139784946	0.168421053	0.690140845	0.159574468	0.41025641	0.166666667	0.16	0.132075472	0.202380952	0.41025641	0.121212121	0.153846154	0.156862745	0.138613861	0.107526882	0.13	0.14953271	0.210526316	0.144444444	0.096153846	0.106382979	0.270588235	0.493975904	0.41025641	0.088235294	0.1	0.108910891	0.210526316	0.107526882	0.095238095	0.095238095	0.157894737	0.112244898	0.133333333	0.132075472	0.402439024	0.132653061	0.153153153	0.343434343	0.113636364	0.154639175	0.196078431	0.177083333	0.13592233	0.147058824	0.35106383	0.126315789	0.118181818	0.163265306	0.163265306	0.154639175	0.133333333	0.163043478	0.676056338	0.102040816	0.130841121	0.235294118	0.10989011	0.150943396	0.225806452	0.103092784	0.145631068	0.132653061	0.14953271	0.341176471	0.13	0.106796117	0.270588235	0.14893617	0.41025641	0.137254902	0.117021277	0.166666667	0.358695652	0.115384615	0.104166667	0.154639175	0.358024691	0.142857143	0.154639175	0.158878505	0.112149533	0.156862745	0.41025641	0.189473684	0.127659574	0.103092784	0.120879121	0.297029703	0.107526882	0.152173913	0.578947368	0.133333333	0.129032258	0.145833333	0.202380952	0.156862745	0.178571429	0.157894737	0.390243902	0.099009901	0.163265306	0.166666667	0.152173913	0.147058824	0.13	0.141414141	0.130434783	0.153846154	0.147058824	0.164948454	0.104761905	0.41025641	0.152173913	0.170212766	0.156862745	0.154639175	0.395061728	0.18627451	0.182795699	0.107526882	0.219512195	0.101010101	0.166666667	0.095238095	0.135802469	0.156862745	0.202380952	0.107526882	0.163043478	0.140186916	0.089108911	0.258823529	0.359550562	0.156862745	0.114942529	0.178217822	0.202247191	0.123809524	0.152173913	0.130434783	0.518987342	0.390243902	0.18627451	0.096153846	0.197674419	0.41025641	0.21978022	0.211111111	0.147727273	0.145833333	0.12244898	0.215909091	0.165048544	0.178217822	0.089108911	0.098901099	0.216981132	0.1875	0.202380952	0.16091954	0.121212121	0.130434783	0.129032258	0.166666667	0.098901099	0.17	0.402439024	0.152380952	0.13	0.129032258	0.154639175	0.147058824	0.390243902	0.35106383	0.166666667	0.165048544	0.168316832	0.41025641	0.41025641	0.690140845	0.390804598	0.362637363	0.20212766	0.105769231	0.41025641	0.133333333	0.152173913	0.093457944	0.081632653	0.157894737	0.155339806	0.104166667	0.144230769	0.107843137	0.152380952	0.133333333	0.13	0.099009901	0.402439024	0.125	0.34375	0.14	0.390243902	0.136363636	0.133333333	0.14	0.12	0.208333333	0.095238095	0.157407407	0.156862745	0.133333333	0.204301075	0.166666667	0.1	0.105769231	0.676056338	0.18	0.147058824	0.41025641	0.117021277	0.097087379	0.1	0.126126126	0.13592233	0.138613861	0.157894737	0.163265306	0.14953271	0.142857143	0.676056338	0.125	0.133333333	0.166666667	0.152380952	0.106382979	0.151515152	0.164948454	0.123809524	0.095238095	0.204301075	0.347368421	0.152173913	0.108910891	0.129032258	0.173913043	0.21978022	0.147058824	0.33	0.128712871	0.152173913	0.173913043	0.1	0.260869565	0.117647059	0.173913043	0.366666667	0.165048544	0.148514851	0.08	0.150943396	0.24742268	0.676056338	0.136363636	0.141509434	0.107526882	0.095238095	0.621621622	0.15	0.159574468	0.114285714	0.148514851	0.152173913	0.145631068	0.153846154	0.41025641	0.154639175	0.172043011	0.132653061	0.41025641	0.10989011	0.119565217	0.153061224	0.138613861	0.178571429	0.133333333	0.217391304	0.178217822	0.208333333	0.150943396	0.204301075	0.181818182	0.133333333	0.147058824	0.159574468	0.210526316	1	0.14953271	0.118811881	0.094339623	0.340206186	0.14159292	0.107843137	0.518518519	0.181818182	0.193548387	0.336734694	0.170454545	0.125	0.12745098	0.156862745	0.132653061	0.41025641	0.175257732	0.099009901	0.139784946	0.154639175	0.14953271	0.130434783	0.138613861	0.104761905	0.106382979	0.137254902	0.146551724	0.238636364	0.13	0.41025641	0.152173913	0.202247191	0.41025641	0.104761905	0.168421053	0.104761905	0.210526316	0.106382979	0.171717172	0.15	0.166666667	0.155555556	0.14953271	0.390804598	0.173913043	0.191919192	0.16	0.151515152	0.176470588	0.156862745	0.347826087	0.168316832	0.121212121	0.288888889	0.108910891	0.133333333	0.15625	0.126315789	0.204301075	0.173913043	0.452380952	0.139784946	0.126315789	0.1	0.107843137	0.174757282	0.139534884	0.13	0.132653061	0.181818182	0.163461538	0.152173913	0.182795699	0.112244898	0.134615385	0.116504854	0.11	0.270588235	0.358695652	0.095238095	0.147058824	0.258823529	0.209302326
O=C(NCc1ccc(cn1)S(=O)(=O)N1CCN(CC1)C1CCOCC1)c1cc2ccncc2o1	0.397590361	0.571428571	0.168316832	0.163636364	0.222222222	0.166666667	0.155339806	0.23	0.141304348	0.212765957	0.193548387	0.117647059	0.175257732	0.129032258	0.23	0.314606742	0.310344828	0.106382979	0.193548387	0.173913043	0.155339806	0.166666667	0.196078431	0.310344828	0.164948454	0.2	0.361702128	0.189473684	0.126315789	0.61038961	0.226804124	0.108910891	0.28125	0.823529412	0.23853211	0.256880734	0.140186916	0.163265306	0.227722772	0.13559322	0.204081633	0.142857143	0.322916667	0.140350877	0.127659574	0.152380952	0.321428571	0.239130435	0.28125	0.197802198	0.098039216	0.15	0.169811321	0.525	0.204081633	0.237113402	0.311111111	0.204081633	0.136363636	0.539473684	0.4875	0.174757282	0.476190476	0.135135135	0.142857143	0.257731959	0.18556701	0.235955056	0.136363636	0.675675676	0.202020202	0.376344086	0.15	0.15	0.147058824	0.714285714	0.142857143	0.252631579	0.1875	0.823529412	0.170454545	0.589041096	0.285714286	0.221052632	0.313953488	0.494117647	0.144230769	0.155339806	0.183673469	0.581081081	0.136363636	0.376344086	0.132653061	0.169811321	0.136363636	0.256880734	0.223404255	0.156862745	0.326086957	0.156862745	0.233009709	0.15	0.25	0.173469388	0.23	0.402298851	0.369047619	0.16	0.142857143	0.224489796	0.428571429	0.191489362	0.19	0.222222222	0.395061728	0.247191011	0.180851064	0.183673469	0.308510638	0.180851064	0.234042553	0.136363636	0.163265306	0.15	0.329545455	0.260416667	0.288659794	0.127659574	0.15	0.16	0.116071429	0.5375	0.518987342	0.113402062	0.191919192	0.376344086	0.237113402	0.186813187	0.178217822	0.12371134	0.164948454	0.14159292	0.15	0.288888889	0.18556701	0.27173913	0.290322581	0.113402062	0.212121212	0.212121212	0.292134831	0.175257732	0.675675676	0.388888889	0.142857143	0.657142857	0.266666667	0.15	0.119565217	0.258064516	0.175925926	0.340909091	0.418604651	0.386363636	0.168141593	0.217391304	0.706666667	0.144230769	0.352272727	0.258064516	0.305263158	0.317647059	0.148148148	0.164948454	0.384615385	0.134020619	0.218390805	0.257425743	0.307692308	0.191489362	0.382022472	0.589041096	0.376344086	0.155339806	0.552631579	0.178217822	0.164948454	0.345238095	0.15	0.390804598	0.1	0.222222222	0.140350877	0.32967033	0.132653061	0.27173913	0.161616162	0.159574468	0.244680851	0.216981132	0.377777778	0.28125	0.15	0.268817204	0.180851064	0.166666667	0.126315789	0.152542373	0.113402062	0.206521739	0.146788991	0.675675676	0.1	0.32183908	0.127659574	0.23	0.330097087	0.369047619	0.144230769	0.171717172	0.565789474	0.222222222	0.193548387	0.326086957	0.204081633	0.43902439	0.135416667	0.486486486	0.326086957	0.311111111	0.222222222	0.15	0.321428571	0.419753086	0.171428571	0.258064516	0.145631068	0.326315789	0.369047619	0.173913043	0.141304348	0.1875	0.222222222	0.212121212	0.114942529	0.5375	0.127659574	0.2	0.230769231	0.365591398	0.32183908	0.131313131	0.166666667	0.708333333	0.159090909	0.319148936	0.191489362	0.576923077	0.206521739	0.26744186	0.136363636	0.144230769	0.285714286	0.202020202	0.227272727	0.15	0.318181818	0.151515152	0.104166667	0.385542169	0.210526316	0.191489362	0.315789474	0.530864198	0.161616162	0.179775281	0.264150943	0.43373494	0.127659574	0.164835165	0.208333333	0.26744186	0.134020619	0.131868132	0.117021277	0.29787234	0.142857143	0.247524752	0.204081633	0.1	0.258064516	0.232323232	0.144230769	0.211009174	0.258064516	0.288659794	0.351648352	0.15	0.15	0.136363636	0.135135135	0.162162162	0.242105263	0.263157895	0.15	0.305263158	0.121212121	0.207920792	0.180851064	0.277777778	0.55	0.321428571	0.192307692	0.191919192	0.2	0.425287356	0.204081633	0.171717172	0.142857143	0.694444444	0.155172414	0.565789474	0.144230769	0.193181818	0.175824176	0.565789474	0.21875	0.287234043	0.212121212	0.354166667	0.23	0.138297872	0.231578947	0.170454545	0.32183908	0.290322581	0.148148148	0.336956522	0.196078431	0.15	0.134020619	0.242105263	0.18556701	0.3	0.402298851	0.395348837	0.292134831	0.565789474	0.802816901	0.135416667	0.148148148	0.22	0.138297872	0.3	0.26	0.12371134	0.38372093	0.311111111	0.430232558	0.224489796	0.158415842	0.136752137	0.193548387	0.181818182	0.1	0.13	0.318181818	0.207920792	0.189655172	0.202020202	0.193548387	0.13	0.306818182	0.152380952	0.19	0.241758242	0.142857143	0.388888889	0.12037037	0.22826087	0.380434783	0.177570093	0.148148148	0.166666667	0.465116279	0.2	0.224489796	0.146788991	0.445783133	0.151515152	0.184466019	0.273684211	0.206521739	0.662162162	0.486486486	0.15	0.258064516	0.390243902	0.16	0.15	0.152173913	0.102040816	0.311111111	0.363636364	0.130434783	0.425287356	0.21875	0.425287356	0.222222222	0.5875	0.231578947	0.284210526	0.425287356	0.386363636	0.175257732	0.348314607	0.14953271	1	0.204081633	0.163461538	0.184210526	0.456521739	0.191919192	0.142857143	0.150943396	0.126213592	0.142857143	0.161290323	0.694444444	0.212121212	0.23	0.589041096	0.15	0.178217822	0.16	0.206521739	0.258064516	0.306122449	0.26744186	0.395348837	0.287234043	0.197802198	0.390804598	0.483870968	0.310344828	0.204081633	0.15	0.193548387	0.191489362	0.15	0.344444444	0.104761905	0.222222222	0.237113402	0.12371134	0.287234043	0.318681319	0.145833333	0.224719101	0.376344086	0.135135135	0.467532468	0.242424242	0.234693878	0.265957447	0.129032258	0.23	0.205607477	0.351648352	0.16	0.163461538	0.181818182	0.138297872	0.333333333	0.098039216	0.193877551	0.13	0.144144144	0.206521739	0.108910891	0.18556701	0.18	0.518072289	0.107526882	0.204081633	0.657142857	0.238636364	0.223300971	0.206521739	0.32183908	0.175257732	0.382022472	0.153846154	0.183673469	0.164948454	0.160714286	0.212121212	0.29787234	0.131313131	0.252873563
Cc1nc(C)c(s1)S(=O)(=O)c1ccc(CNC(Nc2ccncc2)=NC#N)cc1	0.218390805	0.247191011	0.186813187	0.113207547	0.204819277	0.133333333	0.135416667	0.141414141	0.144578313	0.168539326	0.122222222	0.155555556	0.142857143	0.104651163	0.141414141	0.188888889	0.195402299	0.105882353	0.122222222	0.166666667	0.135416667	0.144578313	0.154639175	0.195402299	0.144444444	0.324324324	0.168316832	0.144444444	0.102272727	0.252747253	0.135416667	0.108695652	0.177083333	0.239130435	0.157407407	0.104347826	0.108910891	0.209302326	0.2	0.097345133	0.136842105	0.13253012	0.231578947	0.142857143	0.11627907	0.15625	0.278481013	0.130434783	0.20212766	0.207317073	0.096774194	0.129032258	0.14	0.244444444	0.136842105	0.145833333	0.213483146	0.136842105	0.116504854	0.258823529	0.224719101	0.180851064	0.239130435	0.126213592	0.123809524	0.217391304	0.141304348	0.176470588	0.116504854	0.239130435	0.12371134	0.134615385	0.129032258	0.129032258	0.175824176	0.222222222	0.12244898	0.184782609	0.11827957	0.239130435	0.192307692	0.261904762	0.163043478	0.139784946	0.240963855	0.231578947	0.12371134	0.135416667	0.152173913	0.244186047	0.116504854	0.168316832	0.122222222	0.14	0.116504854	0.104347826	0.09375	0.213483146	0.244444444	0.173913043	0.13592233	0.129032258	0.210526316	0.141304348	0.141414141	0.142857143	0.220930233	0.115789474	0.146341463	0.134020619	0.235955056	0.120879121	0.159574468	0.149425287	0.144444444	0.278481013	0.21686747	0.152173913	0.20212766	0.21686747	0.204545455	0.116504854	0.209302326	0.129032258	0.229885057	0.206521739	0.12745098	0.142857143	0.129032258	0.139784946	0.161616162	0.269662921	0.279069767	0.113636364	0.14893617	0.134615385	0.182795699	0.101123596	0.135416667	0.1	0.144444444	0.112149533	0.129032258	0.191011236	0.141304348	0.273809524	0.195652174	0.113636364	0.134020619	0.134020619	0.166666667	0.155555556	0.239130435	0.23655914	0.157894737	0.261904762	0.194174757	0.103448276	0.107142857	0.163043478	0.206185567	0.213483146	0.204301075	0.154639175	0.12962963	0.146067416	0.229166667	0.12371134	0.282352941	0.163043478	0.2	0.243902439	0.128712871	0.211764706	0.183673469	0.136363636	0.246753247	0.193877551	0.184782609	0.159090909	0.141414141	0.261904762	0.134615385	0.135416667	0.255813953	0.602941176	0.144444444	0.240963855	0.129032258	0.144329897	0.098901099	0.204819277	0.132075472	0.261363636	0.122222222	0.163043478	0.141304348	0.192771084	0.150537634	0.144230769	0.225806452	0.20212766	0.129032258	0.213483146	0.097826087	0.096774194	0.102272727	0.105263158	0.113636364	0.122222222	0.12745098	0.239130435	0.098901099	0.235294118	0.142857143	0.141414141	0.154545455	0.220930233	0.12371134	0.115789474	0.26744186	0.204819277	0.122222222	0.244444444	0.136842105	0.255813953	0.125	0.315789474	0.204301075	0.213483146	0.180851064	0.129032258	0.346666667	0.193181818	0.13	0.163043478	0.125	0.208333333	0.25	0.101123596	0.144578313	0.195402299	0.204819277	0.134020619	0.115384615	0.269662921	0.142857143	0.225	0.214285714	0.193877551	0.179775281	0.133333333	0.126213592	0.215053763	0.108433735	0.212765957	0.186046512	0.241758242	0.122222222	0.302631579	0.116504854	0.12371134	0.171717172	0.135416667	0.180722892	0.129032258	0.191011236	0.155555556	0.103448276	0.280487805	0.141304348	0.172413793	0.197916667	0.2	0.09375	0.233766234	0.117117117	0.172043011	0.142857143	0.129411765	0.127659574	0.302631579	0.149425287	0.120481928	0.117647059	0.204301075	0.157894737	0.208333333	0.136842105	0.098901099	0.163043478	0.131313131	0.12371134	0.109090909	0.229885057	0.197916667	0.22826087	0.129032258	0.129032258	0.116504854	0.126213592	0.112149533	0.24137931	0.12244898	0.129032258	0.2	0.10989011	0.131313131	0.147727273	0.3125	0.239130435	0.278481013	0.14	0.136842105	0.137254902	0.1875	0.136842105	0.115789474	0.145833333	0.244444444	0.107142857	0.252873563	0.12371134	0.158536585	0.154761905	0.252873563	0.138297872	0.21978022	0.134020619	0.153846154	0.141414141	0.127906977	0.202247191	0.192307692	0.25	0.235955056	0.128712871	0.22826087	0.142857143	0.129032258	0.111111111	0.136842105	0.141304348	0.518987342	0.142857143	0.145833333	0.166666667	0.26744186	0.204081633	0.125	0.128712871	0.166666667	0.127906977	0.215909091	0.195876289	0.1	0.159574468	0.213483146	0.141414141	0.134020619	0.175824176	0.160377358	0.122222222	0.138297872	0.098901099	0.170454545	0.191011236	0.142857143	0.132743363	0.159574468	0.122222222	0.170454545	0.280487805	0.144329897	0.147368421	0.240963855	0.123809524	0.161616162	0.11	0.157303371	0.13592233	0.148514851	0.128712871	0.144578313	0.234042553	0.225	0.134020619	0.116504854	0.30952381	0.209302326	0.131313131	0.206521739	0.122222222	0.241758242	0.315789474	0.129032258	0.163043478	0.268292683	0.139784946	0.129032258	0.11627907	0.126436782	0.213483146	0.235955056	0.146341463	0.2	0.188888889	0.2	0.233333333	0.193877551	0.202247191	0.217391304	0.2	0.154639175	0.142857143	0.222222222	0.118811881	0.204081633	1	0.132653061	0.10619469	0.169811321	0.113402062	0.123809524	0.12	0.115789474	0.155963303	0.101123596	0.244444444	0.145833333	0.141414141	0.261904762	0.129032258	0.135416667	0.115789474	0.147727273	0.163043478	0.242105263	0.302631579	0.157894737	0.233333333	0.164705882	0.144329897	0.20754717	0.195402299	0.136842105	0.129032258	0.122222222	0.186046512	0.129032258	0.233333333	0.092783505	0.15625	0.182795699	0.1	0.180851064	0.208791209	0.136363636	0.125	0.134615385	0.126213592	0.303797468	0.241758242	0.144329897	0.159574468	0.144578313	0.141414141	0.112149533	0.22826087	0.139784946	0.144329897	0.150537634	0.127906977	0.218390805	0.133333333	0.114583333	0.170454545	0.114285714	0.147727273	0.146067416	0.141304348	0.14893617	0.221052632	0.120481928	0.136842105	0.261904762	0.269230769	0.137254902	0.122222222	0.220930233	0.155555556	0.153061224	0.134020619	0.152173913	0.144444444	0.111111111	0.134020619	0.204301075	0.133333333	0.269230769
FC(F)(F)C(N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1)c1ccc(Cl)cc1	0.147368421	0.163265306	0.441558442	0.12037037	0.355263158	0.4	0.154639175	0.183673469	0.289473684	0.426666667	0.268292683	0.289156627	0.407894737	0.289473684	0.183673469	0.134020619	0.114583333	0.293333333	0.268292683	0.463768116	0.154639175	0.38028169	0.292134831	0.114583333	0.152173913	0.16091954	0.163461538	0.432432432	0.298701299	0.158415842	0.287356322	0.296296296	0.126213592	0.17	0.153153153	0.150442478	0.277777778	0.258823529	0.21875	0.233009709	0.321428571	0.347222222	0.153846154	0.098214286	0.285714286	0.280898876	0.223529412	0.126315789	0.115384615	0.457142857	0.280487805	0.125	0.17	0.15	0.321428571	0.189473684	0.11	0.321428571	0.092592593	0.170212766	0.166666667	0.325581395	0.158415842	0.122641509	0.110091743	0.161616162	0.421052632	0.430555556	0.092592593	0.17	0.302325581	0.163461538	0.125	0.125	0.325301205	0.153061224	0.177083333	0.191489362	0.304878049	0.17	0.297297297	0.159574468	0.157894737	0.329268293	0.127659574	0.153846154	0.333333333	0.154639175	0.434210526	0.145833333	0.134615385	0.163461538	0.3	0.103773585	0.092592593	0.150442478	0.270588235	0.290697674	0.15	0.423076923	0.165048544	0.125	0.134615385	0.402597403	0.183673469	0.173469388	0.136842105	0.282352941	0.197530864	0.395061728	0.298850575	0.280487805	0.417721519	0.2875	0.292682927	0.142857143	0.195402299	0.434210526	0.126213592	0.195402299	0.397435897	0.092592593	0.258823529	0.125	0.12244898	0.106796117	0.168316832	0.302631579	0.125	0.415584416	0.255319149	0.126213592	0.177083333	0.422535211	0.405063291	0.163461538	0.177083333	0.294871795	0.4	0.291139241	0.152173913	0.119266055	0.125	0.415584416	0.421052632	0.222222222	0.13	0.422535211	0.395061728	0.395061728	0.421052632	0.573529412	0.17	0.156862745	0.118811881	0.184782609	0.125	0.139130435	0.185185185	0.392405063	0.100917431	0.121212121	0.138613861	0.18556701	0.136363636	0.329113924	0.152380952	0.258426966	0.131313131	0.392405063	0.125	0.129032258	0.114285714	0.218390805	0.166666667	0.303797468	0.455882353	0.188118812	0.12	0.458333333	0.171717172	0.159574468	0.163461538	0.154639175	0.144329897	0.142857143	0.152173913	0.308641975	0.125	0.175257732	0.2875	0.355263158	0.160377358	0.325581395	0.3	0.392405063	0.161290323	0.36	0.182795699	0.161904762	0.285714286	0.115384615	0.125	0.121212121	0.268292683	0.296296296	0.351351351	0.112068966	0.422535211	0.268292683	0.092592593	0.17	0.2875	0.14893617	0.302631579	0.183673469	0.3	0.136842105	0.12	0.282352941	0.166666667	0.355263158	0.268292683	0.277777778	0.321428571	0.180851064	0.36	0.144444444	0.116504854	0.11	0.390243902	0.125	0.142857143	0.136842105	0.274725275	0.392405063	0.180851064	0.155339806	0.136842105	0.294871795	0.289473684	0.138297872	0.355263158	0.395061728	0.323529412	0.126213592	0.302631579	0.202380952	0.418918919	0.165048544	0.227272727	0.296296296	0.155339806	0.148514851	0.338028169	0.13592233	0.438356164	0.16	0.268292683	0.324675325	0.092592593	0.12	0.144230769	0.382716049	0.311688312	0.125	0.12371134	0.289156627	0.337837838	0.173913043	0.333333333	0.346153846	0.113207547	0.13592233	0.285714286	0.195121951	0.165137615	0.12	0.302631579	0.285714286	0.313253012	0.324675325	0.2875	0.2	0.441176471	0.12745098	0.118811881	0.122641509	0.321428571	0.2875	0.392405063	0.173469388	0.12	0.126126126	0.111111111	0.123809524	0.148514851	0.125	0.125	0.092592593	0.122641509	0.119266055	0.132653061	0.298850575	0.125	0.125	0.424657534	0.385542169	0.3	0.173913043	0.147058824	0.223529412	0.314606742	0.405063291	0.307692308	0.206185567	0.321428571	0.282352941	0.118811881	0.161616162	0.114035088	0.154639175	0.12	0.342465753	0.449275362	0.154639175	0.325301205	0.117647059	0.395061728	0.160377358	0.183673469	0.388888889	0.41025641	0.297297297	0.2	0.20212766	0.114285714	0.16	0.23655914	0.125	0.271604938	0.423076923	0.421052632	0.294736842	0.173469388	0.177083333	0.421052632	0.142857143	0.163461538	0.307692308	0.114285714	0.292134831	0.388888889	0.111111111	0.112149533	0.291139241	0.178947368	0.11	0.171717172	0.395061728	0.30952381	0.105263158	0.268292683	0.41025641	0.2875	0.277108434	0.12371134	0.25	0.159292035	0.4	0.268292683	0.277108434	0.285714286	0.151515152	0.4	0.115789474	0.110091743	0.18	0.266666667	0.277108434	0.165048544	0.166666667	0.114285714	0.38028169	0.166666667	0.202380952	0.395061728	0.102803738	0.153061224	0.3375	0.385542169	0.1875	0.268292683	0.221052632	0.144444444	0.125	0.392405063	0.138297872	0.415584416	0.125	0.302631579	0.294871795	0.11	0.153061224	0.310810811	0.181818182	0.341463415	0.13592233	0.128712871	0.153846154	0.41025641	0.138613861	0.181818182	0.18556701	0.273809524	0.141414141	0.094339623	0.163461538	0.132653061	1	0.113043478	0.154545455	0.168421053	0.09009009	0.292134831	0.282352941	0.112068966	0.328947368	0.161616162	0.4125	0.183673469	0.159574468	0.125	0.272727273	0.282352941	0.333333333	0.392405063	0.174757282	0.324675325	0.20212766	0.1875	0.457142857	0.175257732	0.149122807	0.114583333	0.321428571	0.125	0.268292683	0.438356164	0.125	0.295454545	0.282352941	0.390243902	0.177083333	0.291139241	0.14	0.118811881	0.303797468	0.291139241	0.163461538	0.122641509	0.152173913	0.126213592	0.175257732	0.382716049	0.306666667	0.183673469	0.161904762	0.148514851	0.415584416	0.14	0.447368421	0.388888889	0.12371134	0.296296296	0.264367816	0.277108434	0.100917431	0.333333333	0.3125	0.421052632	0.423076923	0.155339806	0.315068493	0.321428571	0.184782609	0.108695652	0.202020202	0.268292683	0.125	0.573529412	0.171717172	0.395061728	0.434210526	0.152173913	0.118181818	0.395061728	0.105769231	0.296296296	0.108695652
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CCCO1)C(=O)NCCCc1ncc[nH]1	0.194174757	0.153153153	0.126126126	0.8	0.17	0.133333333	0.415730337	0.171171171	0.191489362	0.18627451	0.282608696	0.130841121	0.141509434	0.142857143	0.171171171	0.192307692	0.21	0.144329897	0.282608696	0.12745098	0.415730337	0.142857143	0.12173913	0.21	0.348314607	0.161616162	0.173913043	0.132075472	0.117647059	0.169642857	0.188679245	0.122641509	0.181818182	0.169642857	0.314814815	0.617977528	0.151785714	0.163461538	0.100840336	0.175	0.136363636	0.15625	0.155172414	0.29245283	0.141414141	0.376344086	0.123809524	0.21	0.171171171	0.126213592	0.133333333	0.694444444	0.336734694	0.162162162	0.136363636	0.165137615	0.201923077	0.136363636	0.404255319	0.158878505	0.188679245	0.20754717	0.169642857	0.683544304	0.6875	0.131578947	0.140186916	0.193877551	0.404255319	0.169642857	0.166666667	0.173913043	0.694444444	0.694444444	0.137614679	0.198113208	0.649350649	0.177570093	0.141509434	0.169642857	0.157894737	0.182692308	0.203883495	0.138888889	0.176470588	0.155172414	0.135135135	0.415730337	0.128440367	0.192307692	0.333333333	0.163793103	0.134615385	0.247619048	0.404255319	0.617977528	0.161904762	0.179245283	0.151785714	0.126126126	0.165217391	0.694444444	0.178571429	0.150943396	0.171171171	0.162162162	0.184466019	0.182692308	0.121212121	0.144144144	0.133928571	0.178217822	0.135135135	0.103773585	0.121495327	0.134615385	0.123809524	0.128440367	0.171171171	0.123809524	0.171428571	0.404255319	0.163461538	0.694444444	0.180952381	0.163636364	0.189189189	0.177083333	0.694444444	0.138888889	0.147826087	0.160714286	0.165137615	0.105769231	0.146788991	0.173913043	0.295918367	0.173469388	0.125	0.126213592	0.348314607	0.431578947	0.694444444	0.118181818	0.140186916	0.127272727	0.175925926	0.105769231	0.186915888	0.186915888	0.207920792	0.12037037	0.169642857	0.178571429	0.649350649	0.160377358	0.176470588	0.559139785	0.12244898	0.291666667	0.196428571	0.201923077	0.162162162	0.162162162	0.654761905	0.133333333	0.184210526	0.155963303	0.177570093	0.291666667	0.159292035	0.178217822	0.523255814	0.100917431	0.146551724	0.206185567	0.107843137	0.175438596	0.2	0.133333333	0.181818182	0.182692308	0.173913043	0.415730337	0.179245283	0.095652174	0.348314607	0.142857143	0.694444444	0.163636364	0.125	0.17	0.670731707	0.142857143	0.134615385	0.203883495	0.435294118	0.137254902	0.169811321	0.172413793	0.149122807	0.171171171	0.694444444	0.201923077	0.145631068	0.19	0.151515152	0.588888889	0.105769231	0.191919192	0.294117647	0.169642857	0.125	0.161904762	0.177083333	0.171171171	0.2	0.184466019	0.657894737	0.138888889	0.166666667	0.17	0.282608696	0.151785714	0.136363636	0.179245283	0.137254902	0.147058824	0.183486239	0.201923077	0.153153153	0.694444444	0.134615385	0.184466019	0.181818182	0.291666667	0.582278481	0.17699115	0.173076923	0.12745098	0.191489362	0.174757282	0.17	0.186915888	0.130434783	0.160714286	0.177083333	0.116504854	0.166666667	0.145299145	0.12962963	0.226804124	0.641975309	0.19266055	0.135416667	0.169642857	0.19	0.160714286	0.191919192	0.126213592	0.450549451	0.657894737	0.166666667	0.188679245	0.18556701	0.694444444	0.205882353	0.198019802	0.141414141	0.173076923	0.12962963	0.202020202	0.189189189	0.201834862	0.173076923	0.087378641	0.342857143	0.2	0.177083333	0.189473684	0.138888889	0.126213592	0.13592233	0.182795699	0.098039216	0.172727273	0.649350649	0.1875	0.136363636	0.125	0.291666667	0.172727273	0.657894737	0.7375	0.169811321	0.168141593	0.171171171	0.694444444	0.694444444	0.404255319	0.683544304	0.743589744	0.179245283	0.154545455	0.694444444	0.159292035	0.145631068	0.183486239	0.102803738	0.161904762	0.159292035	0.123809524	0.159292035	0.136363636	0.166666667	0.169642857	0.136363636	0.138888889	0.649350649	0.151785714	0.740740741	0.177570093	0.657894737	0.142857143	0.14	0.177570093	0.127272727	0.163636364	0.186915888	0.170940171	0.171171171	0.14	0.203883495	0.157894737	0.119266055	0.123893805	0.523255814	0.171171171	0.216981132	0.694444444	0.158415842	0.146788991	0.140186916	0.132231405	0.162162162	0.165137615	0.207920792	0.155963303	0.184210526	0.148514851	0.523255814	0.14159292	0.14	0.192307692	0.1875	0.126213592	0.166666667	0.201923077	0.214953271	0.144144144	0.180952381	0.666666667	0.282608696	0.137614679	0.125	0.165048544	0.205882353	0.264705882	0.593406593	0.145454545	0.282608696	0.165048544	0.140186916	0.319587629	0.145454545	0.165048544	0.6875	0.178571429	0.163636364	0.090909091	0.175438596	0.343434343	0.523255814	0.142857143	0.1875	0.116504854	0.144144144	0.32	0.144144144	0.152380952	0.151785714	0.174311927	0.191919192	0.181818182	0.147058824	0.694444444	0.291666667	0.152380952	0.128440367	0.694444444	0.13	0.116504854	0.201923077	0.165137615	0.15625	0.169642857	0.215686275	0.201834862	0.174311927	0.185840708	0.203883495	0.183486239	0.169642857	0.162162162	0.174757282	0.198113208	0.340206186	0.184210526	0.10619469	0.113043478	1	0.175	0.126126126	0.323529412	0.183486239	0.171428571	0.643678161	0.18556701	0.151785714	0.133928571	0.171171171	0.182692308	0.694444444	0.2	0.182692308	0.145631068	0.291666667	0.173913043	0.126213592	0.154545455	0.142857143	0.137254902	0.163636364	0.169354839	0.21	0.136363636	0.694444444	0.282608696	0.19	0.694444444	0.142857143	0.171428571	0.153153153	0.295918367	0.126213592	0.163636364	0.175925926	0.158415842	0.195876289	0.173913043	0.683544304	0.176470588	0.171171171	0.174311927	0.223300971	0.154639175	0.171171171	0.638554217	0.171171171	0.138888889	0.347368421	0.127272727	0.14	0.205882353	0.112149533	0.333333333	0.165048544	0.395833333	0.145631068	0.112149533	0.140186916	0.126126126	0.166666667	0.12244898	0.136363636	0.160377358	0.16	0.1875	0.191919192	0.184466019	0.12037037	0.150442478	0.144144144	0.128440367	0.348314607	0.802631579	0.186915888	0.172727273	0.226804124	0.171717172
O=C(NCC1CC11CCN(CC1)C(=O)c1ccc(cc1)S(=O)(=O)N1CC2CCC(C1)O2)c1cc2ccncc2o1	0.311827957	0.494117647	0.180952381	0.175438596	0.221052632	0.229166667	0.168224299	0.402173913	0.168421053	0.304347826	0.206185567	0.121495327	0.188118812	0.275862069	0.402173913	0.194174757	0.2	0.182795699	0.206185567	0.252747253	0.168224299	0.193548387	0.361702128	0.2	0.178217822	0.175257732	0.595238095	0.19	0.141414141	0.511627907	0.225490196	0.229166667	0.183486239	0.494252874	0.236842105	0.191666667	0.196261682	0.165048544	0.181818182	0.320754717	0.347826087	0.157894737	0.33	0.142857143	0.154639175	0.175925926	0.3	0.153846154	0.303030303	0.210526316	0.229166667	0.163461538	0.181818182	0.471264368	0.347826087	0.415730337	0.409090909	0.347826087	0.139130435	0.5	0.302083333	0.221153846	0.340206186	0.157894737	0.155172414	0.306122449	0.18627451	0.274725275	0.139130435	0.428571429	0.388888889	0.634146341	0.163461538	0.163461538	0.194174757	0.415730337	0.155963303	0.213592233	0.142857143	0.494252874	0.172043011	0.435294118	0.182692308	0.370786517	0.279569892	0.511363636	0.25	0.168224299	0.184466019	0.382022472	0.139130435	0.576470588	0.13592233	0.140350877	0.139130435	0.191666667	0.163461538	0.158878505	0.347368421	0.158878505	0.4	0.163461538	0.235849057	0.24742268	0.402173913	0.620253165	0.287234043	0.140186916	0.157894737	0.2	0.3125	0.168316832	0.201923077	0.221052632	0.226804124	0.21875	0.17	0.184466019	0.316326531	0.17	0.232323232	0.139130435	0.165048544	0.163461538	0.294736842	0.295918367	0.43956044	0.178947368	0.163461538	0.29787234	0.139130435	0.357894737	0.415730337	0.106796117	0.305263158	0.634146341	0.223300971	0.163265306	0.179245283	0.18556701	0.178217822	0.144067797	0.163461538	0.284210526	0.18627451	0.23	0.188679245	0.106796117	0.188679245	0.188679245	0.273684211	0.165048544	0.428571429	0.297029703	0.155963303	0.50617284	0.263636364	0.180327869	0.197802198	0.268041237	0.17699115	0.425287356	0.28	0.580246914	0.179487179	0.372093023	0.472527473	0.19047619	0.225490196	0.268041237	0.274509804	0.282608696	0.150442478	0.155339806	0.590361446	0.171717172	0.217391304	0.242990654	0.201923077	0.191919192	0.632911392	0.435294118	0.634146341	0.168224299	0.425287356	0.168224299	0.178217822	0.226804124	0.163461538	0.671052632	0.234042553	0.221052632	0.152542373	0.245098039	0.13592233	0.268041237	0.174757282	0.161616162	0.430232558	0.40625	0.262135922	0.303030303	0.163461538	0.265306122	0.17	0.216494845	0.20212766	0.183333333	0.106796117	0.206185567	0.149122807	0.428571429	0.221052632	0.273684211	0.178947368	0.402173913	0.588888889	0.287234043	0.157407407	0.150943396	0.373626374	0.221052632	0.206185567	0.219047619	0.347826087	0.347826087	0.197916667	0.414634146	0.242718447	0.409090909	0.257425743	0.163461538	0.27173913	0.260416667	0.357894737	0.268041237	0.158878505	0.211009174	0.234693878	0.2	0.168421053	0.165048544	0.221052632	0.188679245	0.144444444	0.357894737	0.178947368	0.1875	0.229166667	0.583333333	0.260416667	0.18	0.178571429	0.6125	0.2	0.313131313	0.242105263	0.433333333	0.206185567	0.25	0.139130435	0.157407407	0.178571429	0.19047619	0.175257732	0.163461538	0.207920792	0.188118812	0.131313131	0.344444444	0.359550562	0.216494845	0.297029703	0.313131313	0.141509434	0.168421053	0.196581197	0.302083333	0.178947368	0.204301075	0.435294118	0.25	0.208333333	0.135416667	0.11	0.319587629	0.155963303	0.245283019	0.347826087	0.221052632	0.268041237	0.471264368	0.157407407	0.179487179	0.23	0.31	0.228571429	0.163461538	0.163461538	0.139130435	0.157894737	0.173913043	0.203883495	0.384615385	0.163461538	0.274509804	0.114285714	0.196261682	0.193877551	0.24742268	0.368421053	0.3	0.413043478	0.203883495	0.389473684	0.368421053	0.347826087	0.150943396	0.155963303	0.488372093	0.166666667	0.666666667	0.157407407	0.21978022	0.20212766	0.666666667	0.351648352	0.186915888	0.188679245	0.581395349	0.402173913	0.20212766	0.23	0.172043011	0.301075269	0.3125	0.150442478	0.216981132	0.196261682	0.163461538	0.126213592	0.192307692	0.18627451	0.203539823	0.620253165	0.702702703	0.273684211	0.373626374	0.410526316	0.15	0.150442478	0.391304348	0.20212766	0.366666667	0.281553398	0.18556701	0.506024096	0.409090909	0.592592593	0.2	0.182692308	0.148760331	0.206185567	0.242424242	0.221052632	0.166666667	0.207920792	0.219047619	0.2	0.436781609	0.206185567	0.166666667	0.24742268	0.165137615	0.225490196	0.252631579	0.155172414	0.658227848	0.175925926	0.239583333	0.62195122	0.189189189	0.150442478	0.193548387	0.294117647	0.1875	0.2	0.149122807	0.369565217	0.176470588	0.242718447	0.257425743	0.206185567	0.402173913	0.414634146	0.163461538	0.268041237	0.25	0.284210526	0.163461538	0.191489362	0.151515152	0.24	0.272727273	0.170212766	0.382978723	0.217821782	0.262135922	0.198113208	0.303921569	0.23	0.28	0.382978723	0.580246914	0.2	0.223300971	0.14159292	0.456521739	0.169811321	0.154545455	0.175	1	0.409090909	0.145299145	0.196261682	0.161904762	0.154471545	0.2	0.488372093	0.272727273	0.402173913	0.435294118	0.163461538	0.225490196	0.140186916	0.21875	0.268041237	0.288461538	0.25	0.594936709	0.309278351	0.197916667	0.671052632	0.617977528	0.2	0.347826087	0.163461538	0.206185567	0.242105263	0.163461538	0.27	0.232323232	0.198113208	0.223300971	0.18556701	0.186915888	0.285714286	0.16	0.210526316	0.634146341	0.157894737	0.4	0.216981132	0.35106383	0.262626263	0.15625	0.402173913	0.184210526	0.228571429	0.29787234	0.175925926	0.194174757	0.20212766	0.244897959	0.102803738	0.205882353	0.166666667	0.146551724	0.21875	0.123809524	0.18627451	0.180952381	0.346938776	0.135416667	0.347826087	0.50617284	0.210526316	0.483146067	0.206185567	0.32967033	0.165048544	0.573170732	0.26	0.184466019	0.178217822	0.172413793	0.188679245	0.28	0.18	0.223404255
O=C(NCC1CC11CCN(CC1)C(=O)c1ccccc1)\C=C\c1cccnc1	0.164835165	0.21978022	0.186813187	0.134615385	0.282051282	0.291139241	0.184782609	0.395061728	0.202531646	0.3	0.202380952	0.142857143	0.181818182	0.217948718	0.395061728	0.150537634	0.130434783	0.236842105	0.202380952	0.272727273	0.184782609	0.266666667	0.417721519	0.130434783	0.197674419	0.152941176	0.388235294	0.197674419	0.168674699	0.2	0.172043011	0.275	0.141414141	0.2	0.237623762	0.144144144	0.230769231	0.181818182	0.325581395	0.362637363	0.421052632	0.189873418	0.193877551	0.111111111	0.170731707	0.15625	0.2625	0.130434783	0.20212766	0.207317073	0.291139241	0.129032258	0.2	0.204301075	0.421052632	0.392405063	0.161290323	0.421052632	0.105769231	0.202247191	0.184782609	0.233333333	0.1875	0.126213592	0.145631068	0.577464789	0.193181818	0.25	0.105769231	0.212765957	0.453333333	0.421686747	0.129032258	0.129032258	0.229885057	0.182795699	0.12244898	0.197802198	0.168539326	0.2	0.207792208	0.204545455	0.150537634	0.413333333	0.170454545	0.244680851	0.3625	0.184782609	0.191011236	0.163043478	0.105769231	0.388235294	0.174418605	0.106796117	0.105769231	0.144144144	0.166666667	0.136842105	0.230769231	0.186813187	0.360465116	0.129032258	0.197916667	0.25	0.395061728	0.417721519	0.166666667	0.164835165	0.424242424	0.195652174	0.208791209	0.133333333	0.197802198	0.176470588	0.157303371	0.2625	0.328947368	0.191011236	0.20212766	0.328947368	0.218390805	0.105769231	0.181818182	0.129032258	0.175824176	0.206521739	0.385542169	0.185185185	0.129032258	0.325	0.138613861	0.177083333	0.195652174	0.166666667	0.301204819	0.421686747	0.264367816	0.166666667	0.184782609	0.269230769	0.197674419	0.112149533	0.129032258	0.204545455	0.193181818	0.244186047	0.145833333	0.166666667	0.182795699	0.182795699	0.235294118	0.195402299	0.212765957	0.197916667	0.12244898	0.204545455	0.182692308	0.153153153	0.291666667	0.229885057	0.158415842	0.161290323	0.178947368	0.4	0.173076923	0.436619718	0.191919192	0.197802198	0.147368421	0.229885057	0.1875	0.172413793	0.117647059	0.320512821	0.397590361	0.149425287	0.230769231	0.206185567	0.172043011	0.2	0.4125	0.204545455	0.421686747	0.184782609	0.2	0.112244898	0.197674419	0.240963855	0.129032258	0.541666667	0.298701299	0.282051282	0.111111111	0.193548387	0.174418605	0.229885057	0.153846154	0.222222222	0.407894737	0.43373494	0.212765957	0.20212766	0.129032258	0.186813187	0.16091954	0.243902439	0.243589744	0.155963303	0.166666667	0.202380952	0.12745098	0.212765957	0.265822785	0.179775281	0.185185185	0.395061728	0.395604396	0.166666667	0.159574468	0.177777778	0.159574468	0.282051282	0.202380952	0.204301075	0.421052632	0.186813187	0.253164557	0.219512195	0.178947368	0.161290323	0.233333333	0.129032258	0.21686747	0.179775281	0.4125	0.229885057	0.125	0.16	0.193181818	0.225	0.202531646	0.11827957	0.282051282	0.182795699	0.191780822	0.177083333	0.185185185	0.240506329	0.259259259	0.392857143	0.220930233	0.146067416	0.148514851	0.189473684	0.243243243	0.1875	0.214285714	0.215053763	0.202380952	0.253164557	0.105769231	0.159574468	0.16	0.172043011	0.209876543	0.129032258	0.152173913	0.195402299	0.156626506	0.193181818	0.418918919	0.275	0.173469388	0.163265306	0.166666667	0.397058824	0.192307692	0.159574468	0.185185185	0.215189873	0.606060606	0.253164557	0.204819277	0.17721519	0.158536585	0.217391304	0.12244898	0.171717172	0.421052632	0.265822785	0.229885057	0.534246575	0.159574468	0.12962963	0.163043478	0.210526316	0.153061224	0.129032258	0.129032258	0.105769231	0.126213592	0.133333333	0.173913043	0.41025641	0.129032258	0.1875	0.122222222	0.178947368	0.188235294	0.153846154	0.163265306	0.2625	0.540540541	0.213483146	0.45	0.2	0.421052632	0.177777778	0.12244898	0.204301075	0.127272727	0.197802198	0.159574468	0.25	0.243589744	0.197802198	0.407894737	0.144329897	0.182795699	0.428571429	0.395061728	0.25974026	0.215909091	0.207792208	0.25	0.279069767	0.117647059	0.164948454	0.154639175	0.129032258	0.149425287	0.186813187	0.193181818	0.165048544	0.417721519	0.571428571	0.235294118	0.172043011	0.191919192	0.192771084	0.117647059	0.435897436	0.25974026	0.163043478	0.183673469	0.269230769	0.329268293	0.161290323	0.37804878	0.195652174	0.175824176	0.108108108	0.202380952	0.320987654	0.265822785	0.144444444	0.152173913	0.166666667	0.153153153	0.493150685	0.202380952	0.144444444	0.25	0.180851064	0.211111111	0.197674419	0.145631068	0.455696203	0.180851064	0.170454545	0.392857143	0.195876289	0.117647059	0.266666667	0.195876289	0.240506329	0.195652174	0.116504854	0.170212766	0.155555556	0.244444444	0.206521739	0.202380952	0.189473684	0.219512195	0.129032258	0.229885057	0.209302326	0.292682927	0.129032258	0.230769231	0.240506329	0.173913043	0.170212766	0.189873418	0.2	0.244186047	0.175257732	0.144329897	0.181818182	0.215909091	0.191489362	0.2	0.4	0.209302326	0.170212766	0.107843137	0.191919192	0.113402062	0.168421053	0.126126126	0.409090909	1	0.113207547	0.178947368	0.127659574	0.115044248	0.195121951	0.204301075	0.279069767	0.395061728	0.204545455	0.129032258	0.238636364	0.164835165	0.24691358	0.229885057	0.216494845	0.253164557	0.392405063	0.233333333	0.207317073	0.541666667	0.306122449	0.130434783	0.421052632	0.129032258	0.202380952	0.214285714	0.129032258	0.21978022	0.247058824	0.193548387	0.264367816	0.269230769	0.168421053	0.182795699	0.176470588	0.207317073	0.421686747	0.126213592	0.170454545	0.164948454	0.321428571	0.224719101	0.1875	0.395061728	0.144230769	0.153061224	0.325	0.180851064	0.188888889	0.25974026	0.177777778	0.159090909	0.163043478	0.144444444	0.114285714	0.24691358	0.159090909	0.193181818	0.2	0.171717172	0.1625	0.421052632	0.204545455	0.192771084	0.45	0.202380952	0.166666667	0.195402299	0.37804878	0.279069767	0.191011236	0.197674419	0.132075472	0.182795699	0.178947368	0.146067416	0.178571429
CCOc1cc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccnc(OC)c1	0.171717172	0.130841121	0.134615385	0.347368421	0.170212766	0.131313131	0.265957447	0.171428571	0.206896552	0.163265306	0.144329897	0.151515152	0.106796117	0.105263158	0.171428571	0.158415842	0.175257732	0.11827957	0.144329897	0.136842105	0.265957447	0.141304348	0.119266055	0.175257732	0.284090909	0.125	0.163636364	0.107843137	0.091836735	0.127272727	0.144230769	0.12	0.171428571	0.137614679	0.261682243	0.304761905	0.12962963	0.151515152	0.087719298	0.107438017	0.134615385	0.155555556	0.154545455	0.733333333	0.139784946	0.32967033	0.11	0.175257732	0.160377358	0.12371134	0.108910891	0.385542169	0.252525253	0.140186916	0.134615385	0.165048544	0.168316832	0.134615385	0.76056338	0.13592233	0.166666667	0.21	0.148148148	0.369565217	0.347368421	0.109090909	0.105769231	0.170212766	0.76056338	0.137614679	0.144230769	0.153153153	0.385542169	0.385542169	0.125	0.142857143	0.363636364	0.091743119	0.096153846	0.137614679	0.157303371	0.137254902	0.17	0.137254902	0.164948454	0.133928571	0.112149533	0.265957447	0.115384615	0.147058824	0.76056338	0.132743363	0.099009901	0.569620253	0.76056338	0.304761905	0.12745098	0.145631068	0.150943396	0.134615385	0.154545455	0.385542169	0.168224299	0.116504854	0.171428571	0.140186916	0.161616162	0.094339623	0.130434783	0.100917431	0.111111111	0.154639175	0.122641509	0.078431373	0.086538462	0.121212121	0.099009901	0.115384615	0.160377358	0.099009901	0.171717172	0.76056338	0.151515152	0.385542169	0.17	0.163461538	0.146788991	0.191011236	0.385542169	0.126213592	0.136363636	0.138888889	0.142857143	0.102040816	0.134615385	0.153153153	0.212121212	0.136842105	0.101851852	0.101010101	0.284090909	0.573170732	0.385542169	0.094339623	0.105769231	0.114285714	0.165048544	0.102040816	0.100917431	0.100917431	0.161616162	0.117647059	0.137614679	0.146788991	0.379310345	0.137254902	0.156521739	0.326923077	0.107526882	0.158415842	0.175925926	0.168316832	0.140186916	0.150943396	0.333333333	0.131313131	0.122807018	0.155339806	0.166666667	0.158415842	0.137614679	0.166666667	0.61038961	0.097087379	0.145454545	0.182795699	0.104166667	0.165137615	0.166666667	0.108910891	0.14953271	0.137254902	0.153153153	0.265957447	0.134615385	0.112149533	0.284090909	0.13	0.385542169	0.141509434	0.111111111	0.170212766	0.340206186	0.12037037	0.099009901	0.158415842	0.277777778	0.147368421	0.17	0.162162162	0.117117117	0.160377358	0.385542169	0.168316832	0.121212121	0.098039216	0.103092784	0.32038835	0.102040816	0.144329897	0.689189189	0.137614679	0.12244898	0.15	0.191011236	0.171428571	0.141666667	0.161616162	0.367816092	0.094339623	0.144230769	0.170212766	0.144329897	0.12962963	0.134615385	0.156862745	0.135416667	0.145833333	0.150943396	0.168316832	0.12037037	0.385542169	0.144329897	0.161616162	0.171428571	0.158415842	0.311111111	0.166666667	0.173469388	0.102040816	0.206896552	0.096153846	0.170212766	0.100917431	0.127906977	0.138888889	0.191011236	0.102040816	0.166666667	0.133928571	0.095238095	0.191489362	0.340425532	0.14953271	0.108695652	0.180952381	0.204301075	0.128440367	0.144329897	0.12371134	0.602564103	0.367816092	0.155963303	0.101851852	0.186813187	0.385542169	0.171717172	0.212765957	0.127659574	0.161616162	0.12745098	0.217391304	0.157407407	0.169811321	0.08490566	0.09375	0.229357798	0.166666667	0.191011236	0.152173913	0.126213592	0.12371134	0.12244898	0.183908046	0.09375	0.161904762	0.379310345	0.155963303	0.134615385	0.12244898	0.158415842	0.161904762	0.367816092	0.333333333	0.17	0.157407407	0.171428571	0.385542169	0.385542169	0.76056338	0.369565217	0.34375	0.156862745	0.111111111	0.385542169	0.137614679	0.099009901	0.099099099	0.077669903	0.161616162	0.148148148	0.11	0.148148148	0.123809524	0.166666667	0.127272727	0.134615385	0.094339623	0.395348837	0.12962963	0.326732673	0.144230769	0.367816092	0.141304348	0.138297872	0.144230769	0.13592233	0.174757282	0.100917431	0.150442478	0.171428571	0.138297872	0.17	0.157303371	0.105769231	0.111111111	0.61038961	0.160377358	0.140186916	0.385542169	0.089108911	0.102803738	0.105769231	0.120689655	0.140186916	0.142857143	0.161616162	0.166666667	0.142857143	0.147368421	0.61038961	0.12962963	0.138297872	0.17	0.155963303	0.101010101	0.155339806	0.168316832	0.128440367	0.100917431	0.181818182	0.33	0.144329897	0.114285714	0.12244898	0.177083333	0.171717172	0.140186916	0.314285714	0.133333333	0.144329897	0.177083333	0.105769231	0.273684211	0.112149533	0.177083333	0.347368421	0.168224299	0.12037037	0.086538462	0.144144144	0.247524752	0.61038961	0.141304348	0.155963303	0.102040816	0.100917431	0.689189189	0.165048544	0.163265306	0.119266055	0.163461538	0.144329897	0.138888889	0.145833333	0.385542169	0.158415842	0.151515152	0.137254902	0.385542169	0.104166667	0.113402062	0.156862745	0.142857143	0.181818182	0.137614679	0.17	0.169811321	0.174757282	0.154545455	0.17	0.173076923	0.137614679	0.150943396	0.151515152	0.165048544	0.518518519	0.142857143	0.123809524	0.09009009	0.323529412	0.145299145	0.113207547	1	0.12962963	0.137254902	0.32038835	0.113402062	0.12962963	0.121495327	0.171428571	0.137254902	0.385542169	0.166666667	0.094339623	0.144329897	0.158415842	0.163636364	0.12371134	0.142857143	0.110091743	0.112244898	0.141509434	0.15	0.175257732	0.134615385	0.385542169	0.144329897	0.204301075	0.385542169	0.110091743	0.115384615	0.110091743	0.212121212	0.101010101	0.152380952	0.153846154	0.157894737	0.147368421	0.153153153	0.369565217	0.141414141	0.171428571	0.174757282	0.155339806	0.166666667	0.171428571	0.329896907	0.171428571	0.126213592	0.287234043	0.114285714	0.138297872	0.16	0.12	0.147058824	0.177083333	0.5875	0.144329897	0.12	0.105769231	0.113207547	0.145454545	0.131868132	0.134615385	0.137254902	0.172043011	0.166666667	0.144329897	0.173469388	0.117647059	0.138888889	0.121495327	0.115384615	0.284090909	0.340206186	0.100917431	0.150943396	0.191489362	0.184782609
Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CC2CCC1CN2c1ccc(F)cn1	0.145833333	0.116504854	0.272727273	0.196078431	0.333333333	0.394736842	0.20212766	0.147058824	0.32	0.35	0.329113924	0.301204819	0.333333333	0.414285714	0.147058824	0.180851064	0.173913043	0.4	0.329113924	0.378378378	0.20212766	0.356164384	0.221052632	0.173913043	0.163043478	0.228915663	0.150943396	0.320987654	0.346666667	0.156862745	0.345238095	0.341772152	0.13592233	0.145631068	0.151785714	0.201834862	0.333333333	0.333333333	0.145631068	0.406593407	0.217391304	0.361111111	0.110091743	0.148148148	0.315789474	0.337209302	0.166666667	0.161290323	0.125	0.337662338	0.341772152	0.184782609	0.156862745	0.171717172	0.217391304	0.151515152	0.166666667	0.217391304	0.178217822	0.132653061	0.13	0.352941176	0.134615385	0.165048544	0.161904762	0.171717172	0.313253012	0.368421053	0.178217822	0.145631068	0.22826087	0.184466019	0.184782609	0.184782609	0.353658537	0.14	0.1875	0.20212766	0.301204819	0.145631068	0.328767123	0.134020619	0.144329897	0.222222222	0.138297872	0.110091743	0.345238095	0.20212766	0.30952381	0.15625	0.144230769	0.161904762	0.3125	0.145631068	0.178217822	0.201834862	0.329268293	0.333333333	0.115384615	0.272727273	0.141509434	0.184782609	0.155339806	0.345679012	0.147058824	0.171717172	0.135416667	0.294117647	0.180722892	0.295454545	0.212765957	0.376623377	0.298850575	0.268292683	0.304878049	0.129032258	0.220930233	0.30952381	0.13592233	0.220930233	0.30952381	0.178217822	0.333333333	0.184782609	0.15625	0.12745098	0.155339806	0.333333333	0.184782609	0.358024691	0.279569892	0.114285714	0.175257732	0.275	0.34939759	0.184466019	0.151515152	0.342105263	0.298850575	0.355263158	0.163043478	0.14953271	0.184782609	0.279069767	0.313253012	0.21978022	0.14	0.275	0.295454545	0.295454545	0.345679012	0.285714286	0.145631068	0.144230769	0.1875	0.12244898	0.123893805	0.178571429	0.243589744	0.337349398	0.141509434	0.178947368	0.148514851	0.148514851	0.166666667	0.23255814	0.150943396	0.298850575	0.118811881	0.337349398	0.123809524	0.139784946	0.18	0.163043478	0.153846154	0.464788732	0.333333333	0.141509434	0.20212766	0.325	0.158415842	0.134020619	0.184466019	0.20212766	0.131313131	0.107843137	0.163043478	0.229885057	0.184782609	0.173469388	0.350649351	0.333333333	0.169811321	0.25	0.3125	0.337349398	0.211111111	0.355263158	0.15625	0.14953271	0.216494845	0.125	0.184782609	0.166666667	0.381578947	0.376623377	0.402777778	0.181818182	0.275	0.329113924	0.155339806	0.145631068	0.350649351	0.135416667	0.333333333	0.147058824	0.423913043	0.135416667	0.177083333	0.294117647	0.13	0.333333333	0.329113924	0.221052632	0.217391304	0.12	0.391891892	0.11827957	0.16	0.166666667	0.306818182	0.184782609	0.117021277	0.147368421	0.329545455	0.337349398	0.191489362	0.121495327	0.12371134	0.416666667	0.32	0.186813187	0.333333333	0.295454545	0.358208955	0.114285714	0.333333333	0.186046512	0.325	0.163461538	0.172043011	0.472222222	0.188118812	0.158415842	0.371428571	0.134615385	0.341772152	0.147058824	0.329113924	0.226190476	0.166666667	0.177083333	0.142857143	0.313953488	0.342105263	0.184782609	0.195652174	0.317073171	0.333333333	0.12371134	0.224719101	0.325	0.133333333	0.168316832	0.297619048	0.164705882	0.174311927	0.164948454	0.333333333	0.351351351	0.264367816	0.226190476	0.386666667	0.197530864	0.285714286	0.137254902	0.1875	0.153846154	0.217391304	0.350649351	0.337349398	0.171717172	0.177083333	0.188679245	0.132653061	0.133333333	0.125	0.184782609	0.184782609	0.178217822	0.165048544	0.194174757	0.191489362	0.225806452	0.184782609	0.123809524	0.418918919	0.303370787	0.329113924	0.12371134	0.123809524	0.166666667	0.325842697	0.333333333	0.333333333	0.145631068	0.217391304	0.294117647	0.175257732	0.137254902	0.196261682	0.153061224	0.177083333	0.222222222	0.346666667	0.153061224	0.21978022	0.15	0.295454545	0.148148148	0.147058824	0.383561644	0.3875	0.328767123	0.159574468	0.151515152	0.18	0.125	0.333333333	0.184782609	0.316455696	0.302325581	0.313253012	0.227722772	0.171717172	0.1875	0.345679012	0.118811881	0.150943396	0.320512821	0.18	0.234042553	0.383561644	0.15625	0.121495327	0.355263158	0.141414141	0.166666667	0.158415842	0.295454545	0.353658537	0.154545455	0.329113924	0.353658537	0.350649351	0.3375	0.195652174	0.333333333	0.189189189	0.361445783	0.329113924	0.3375	0.172043011	0.15	0.313953488	0.150537634	0.161904762	0.19	0.369047619	0.273809524	0.163461538	0.153846154	0.18	0.356164384	0.142857143	0.186046512	0.295454545	0.178217822	0.128712871	0.35	0.348837209	0.15	0.329113924	0.13592233	0.11827957	0.184782609	0.337349398	0.125	0.358024691	0.184782609	0.408450704	0.324675325	0.154639175	0.14	0.324324324	0.134615385	0.460526316	0.168316832	0.138613861	0.141509434	0.3875	0.183673469	0.134615385	0.148514851	0.333333333	0.163265306	0.181818182	0.150943396	0.12	0.292134831	0.183486239	0.196261682	0.178947368	0.12962963	1	0.447368421	0.160714286	0.52238806	0.137254902	0.341176471	0.147058824	0.134020619	0.184782609	0.329411765	0.294117647	0.235294118	0.337349398	0.140186916	0.226190476	0.151515152	0.210526316	0.337662338	0.173469388	0.128205128	0.173913043	0.217391304	0.184782609	0.329113924	0.341772152	0.184782609	0.223404255	0.486486486	0.292134831	0.151515152	0.355263158	0.138613861	0.128712871	0.368421053	0.337662338	0.184466019	0.165048544	0.150537634	0.13592233	0.138613861	0.329411765	0.32	0.147058824	0.182692308	0.125	0.358024691	0.15	0.321428571	0.383561644	0.157894737	0.261904762	0.460526316	0.3375	0.163461538	0.235294118	0.261904762	0.313253012	0.302325581	0.121495327	0.328767123	0.217391304	0.12244898	0.144444444	0.2	0.329113924	0.172043011	0.285714286	0.158415842	0.325581395	0.30952381	0.163043478	0.192307692	0.295454545	0.126213592	0.472222222	0.144444444
CC(C)C[C@H](NC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1)C(N)=O	0.142857143	0.135416667	0.341772152	0.183673469	0.38028169	0.315789474	0.244186047	0.144329897	0.409090909	0.378378378	0.375	0.307692308	0.275	0.347826087	0.144329897	0.179775281	0.172413793	0.352941176	0.375	0.352112676	0.244186047	0.388059701	0.208791209	0.172413793	0.202380952	0.230769231	0.137254902	0.278481013	0.301369863	0.131313131	0.38961039	0.315789474	0.132653061	0.131313131	0.14953271	0.179245283	0.279069767	0.416666667	0.131313131	0.386363636	0.204545455	0.393939394	0.116504854	0.145631068	0.402985075	0.397435897	0.164705882	0.159090909	0.132653061	0.328767123	0.315789474	0.197674419	0.204301075	0.134020619	0.204545455	0.186813187	0.152173913	0.204545455	0.189473684	0.166666667	0.126315789	0.472972973	0.12	0.212765957	0.171717172	0.12244898	0.271604938	0.38028169	0.189473684	0.131313131	0.188888889	0.16	0.197674419	0.197674419	0.296296296	0.125	0.186813187	0.188888889	0.275	0.131313131	0.421875	0.130434783	0.141304348	0.253012048	0.147727273	0.12745098	0.289156627	0.244186047	0.333333333	0.166666667	0.141414141	0.137254902	0.285714286	0.142857143	0.189473684	0.179245283	0.337662338	0.413333333	0.12244898	0.277108434	0.138613861	0.197674419	0.153061224	0.303797468	0.144329897	0.145833333	0.144444444	0.268292683	0.194805195	0.255813953	0.186813187	0.428571429	0.3375	0.289473684	0.278481013	0.112359551	0.207317073	0.333333333	0.132653061	0.207317073	0.368421053	0.189473684	0.416666667	0.197674419	0.153846154	0.135416667	0.13	0.492063492	0.197674419	0.3	0.361445783	0.121212121	0.161290323	0.315068493	0.308641975	0.16	0.186813187	0.371428571	0.258823529	0.310810811	0.202380952	0.17	0.197674419	0.268292683	0.271604938	0.179775281	0.136842105	0.315068493	0.255813953	0.255813953	0.355263158	0.291139241	0.131313131	0.118811881	0.2	0.142857143	0.141509434	0.177570093	0.213333333	0.346153846	0.161616162	0.152173913	0.12244898	0.157894737	0.165048544	0.219512195	0.126213592	0.35443038	0.114583333	0.346153846	0.12	0.149425287	0.191489362	0.147727273	0.151515152	0.689655172	0.323943662	0.138613861	0.202247191	0.351351351	0.144329897	0.130434783	0.16	0.244186047	0.127659574	0.163043478	0.202380952	0.21686747	0.197674419	0.159574468	0.324324324	0.38028169	0.168316832	0.197802198	0.285714286	0.346153846	0.240963855	0.385714286	0.153846154	0.13592233	0.178947368	0.132653061	0.197674419	0.152173913	0.414285714	0.315789474	0.357142857	0.192307692	0.315068493	0.375	0.153061224	0.131313131	0.324324324	0.131868132	0.492063492	0.144329897	0.404494382	0.144444444	0.202247191	0.268292683	0.150537634	0.38028169	0.375	0.208791209	0.204545455	0.127659574	0.328767123	0.139534884	0.134020619	0.152173913	0.252873563	0.197674419	0.125	0.144444444	0.321428571	0.346153846	0.191011236	0.117647059	0.119565217	0.333333333	0.409090909	0.186046512	0.38028169	0.255813953	0.440677966	0.121212121	0.492063492	0.156626506	0.369863014	0.15	0.144444444	0.666666667	0.212765957	0.144329897	0.363636364	0.131313131	0.449275362	0.132653061	0.375	0.227848101	0.189473684	0.202247191	0.14	0.258823529	0.391304348	0.197674419	0.195402299	0.416666667	0.402985075	0.131868132	0.256097561	0.369863014	0.13	0.131313131	0.271604938	0.148148148	0.173076923	0.150537634	0.492063492	0.402985075	0.209302326	0.227848101	0.4	0.263888889	0.388059701	0.134020619	0.2	0.175257732	0.204545455	0.324324324	0.346153846	0.145833333	0.202247191	0.176470588	0.153846154	0.13	0.15625	0.197674419	0.197674419	0.189473684	0.212765957	0.181818182	0.191011236	0.186813187	0.197674419	0.12	0.546875	0.25	0.285714286	0.144444444	0.166666667	0.164705882	0.317647059	0.261904762	0.310344828	0.142857143	0.204545455	0.268292683	0.2	0.134020619	0.184466019	0.150537634	0.202247191	0.24	0.376811594	0.150537634	0.206896552	0.159574468	0.255813953	0.145631068	0.144329897	0.338028169	0.438356164	0.421875	0.157303371	0.14893617	0.191489362	0.121212121	0.375	0.197674419	0.324324324	0.261904762	0.271604938	0.216494845	0.145833333	0.161290323	0.355263158	0.138297872	0.126213592	0.347222222	0.191489362	0.195652174	0.338028169	0.153846154	0.128712871	0.310810811	0.163043478	0.152173913	0.144329897	0.255813953	0.418918919	0.163461538	0.375	0.280487805	0.324324324	0.507462687	0.195402299	0.375	0.177570093	0.304878049	0.375	0.507462687	0.170454545	0.197802198	0.258823529	0.16091954	0.171717172	0.177083333	0.345679012	0.278481013	0.138613861	0.1875	0.191489362	0.388059701	0.117647059	0.156626506	0.255813953	0.177083333	0.14893617	0.416666667	0.279069767	0.147368421	0.375	0.144329897	0.139534884	0.197674419	0.346153846	0.120879121	0.3	0.197674419	0.342857143	0.315068493	0.139784946	0.136842105	0.508196721	0.178947368	0.52173913	0.131313131	0.135416667	0.116504854	0.438356164	0.157894737	0.178947368	0.157894737	0.397260274	0.161290323	0.193548387	0.126213592	0.115789474	0.282352941	0.171428571	0.161904762	0.127659574	0.137254902	0.447368421	1	0.158878505	0.523809524	0.134020619	0.301204819	0.144329897	0.130434783	0.197674419	0.35443038	0.268292683	0.222222222	0.346153846	0.137254902	0.227848101	0.173913043	0.147368421	0.310810811	0.159574468	0.125	0.172413793	0.204545455	0.197674419	0.375	0.449275362	0.197674419	0.184782609	0.464788732	0.252873563	0.186813187	0.310810811	0.135416667	0.136842105	0.4	0.385714286	0.16	0.212765957	0.174418605	0.132653061	0.147368421	0.3375	0.430769231	0.144329897	0.193877551	0.15625	0.3	0.197802198	0.3125	0.338028169	0.142857143	0.298701299	0.52173913	0.507462687	0.173469388	0.222222222	0.369863014	0.271604938	0.277108434	0.128712871	0.421875	0.204545455	0.142857143	0.154761905	0.175257732	0.375	0.157303371	0.291139241	0.168421053	0.285714286	0.333333333	0.202380952	0.18	0.255813953	0.134020619	0.666666667	0.141176471
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCc1ccc(nc1)C#N)C(=O)NCCCc1ncc[nH]1	0.192307692	0.151785714	0.125	0.7	0.18	0.132075472	0.411111111	0.159292035	0.189473684	0.173076923	0.133333333	0.119266055	0.119266055	0.097087379	0.159292035	0.19047619	0.207920792	0.108910891	0.133333333	0.126213592	0.411111111	0.141414141	0.111111111	0.207920792	0.344444444	0.208333333	0.162393162	0.12037037	0.105769231	0.147826087	0.154545455	0.111111111	0.18018018	0.147826087	0.3	0.526315789	0.130434783	0.196078431	0.081967213	0.14516129	0.125	0.142857143	0.163793103	0.289719626	0.117647059	0.357894737	0.122641509	0.207920792	0.169642857	0.13592233	0.100917431	0.684931507	0.306930693	0.150442478	0.125	0.153153153	0.177570093	0.125	0.4	0.168224299	0.165137615	0.205607477	0.168141593	0.675	0.766233766	0.130434783	0.118181818	0.168316832	0.4	0.147826087	0.154545455	0.162393162	0.684931507	0.684931507	0.168224299	0.153153153	0.641025641	0.114035088	0.099099099	0.147826087	0.15625	0.158878505	0.201923077	0.117117117	0.174757282	0.153846154	0.114035088	0.411111111	0.117117117	0.19047619	0.33	0.182608696	0.101851852	0.23364486	0.4	0.526315789	0.108108108	0.223300971	0.171171171	0.125	0.144067797	0.684931507	0.166666667	0.118181818	0.159292035	0.150442478	0.171428571	0.097345133	0.131313131	0.113043478	0.132743363	0.121495327	0.123893805	0.072727273	0.07079646	0.144230769	0.133333333	0.117117117	0.18018018	0.133333333	0.158878505	0.4	0.196078431	0.684931507	0.168224299	0.172727273	0.146551724	0.163265306	0.684931507	0.127272727	0.156521739	0.190909091	0.163636364	0.094339623	0.135135135	0.162393162	0.292929293	0.115384615	0.114035088	0.103773585	0.344444444	0.427083333	0.684931507	0.097345133	0.118181818	0.126126126	0.174311927	0.094339623	0.113043478	0.113043478	0.160377358	0.119266055	0.147826087	0.166666667	0.641025641	0.158878505	0.155737705	0.520833333	0.099009901	0.157407407	0.227272727	0.188679245	0.160714286	0.150442478	0.772151899	0.121495327	0.142857143	0.133928571	0.20952381	0.157407407	0.157894737	0.176470588	0.517241379	0.12037037	0.13559322	0.191919192	0.106796117	0.173913043	0.198113208	0.100917431	0.169642857	0.158878505	0.162393162	0.411111111	0.155963303	0.154545455	0.344444444	0.130841121	0.684931507	0.151785714	0.102803738	0.18	0.769230769	0.14159292	0.101851852	0.157407407	0.430232558	0.13592233	0.157407407	0.161016949	0.128205128	0.169642857	0.684931507	0.2	0.112149533	0.100917431	0.116504854	0.531914894	0.094339623	0.133333333	0.303921569	0.147826087	0.102803738	0.171428571	0.163265306	0.159292035	0.18852459	0.171428571	0.649350649	0.097345133	0.165137615	0.18	0.133333333	0.171171171	0.125	0.177570093	0.125	0.168316832	0.160714286	0.177570093	0.131578947	0.684931507	0.178217822	0.160377358	0.159292035	0.157407407	0.575	0.175438596	0.171428571	0.094339623	0.189473684	0.079646018	0.18	0.113043478	0.117021277	0.190909091	0.163265306	0.104761905	0.176470588	0.134453782	0.098214286	0.212121212	0.595238095	0.159292035	0.1	0.189189189	0.188118812	0.149122807	0.133333333	0.147058824	0.430107527	0.649350649	0.165217391	0.114035088	0.171717172	0.684931507	0.203883495	0.184466019	0.14	0.182692308	0.118181818	0.212121212	0.17699115	0.178571429	0.098214286	0.097087379	0.279279279	0.165137615	0.163265306	0.14	0.127272727	0.147058824	0.134615385	0.15625	0.086538462	0.181818182	0.641025641	0.165217391	0.125	0.102803738	0.157407407	0.160714286	0.649350649	0.627906977	0.168224299	0.17699115	0.159292035	0.684931507	0.684931507	0.4	0.675	0.65060241	0.211538462	0.113043478	0.684931507	0.157894737	0.133333333	0.111111111	0.081818182	0.194174757	0.147826087	0.122641509	0.147826087	0.125	0.155172414	0.157894737	0.125	0.097345133	0.641025641	0.150442478	0.651162791	0.165137615	0.649350649	0.13	0.138613861	0.165137615	0.116071429	0.162162162	0.113043478	0.159663866	0.159292035	0.12745098	0.213592233	0.15625	0.118181818	0.122807018	0.517241379	0.169642857	0.171171171	0.684931507	0.102803738	0.115044248	0.118181818	0.169491525	0.150442478	0.153153153	0.160377358	0.154545455	0.142857143	0.13592233	0.517241379	0.120689655	0.12745098	0.179245283	0.175438596	0.103773585	0.154545455	0.177570093	0.139130435	0.113043478	0.179245283	0.831168831	0.133333333	0.126126126	0.102803738	0.18627451	0.203883495	0.150442478	0.536842105	0.133928571	0.133333333	0.18627451	0.128440367	0.316326531	0.123893805	0.174757282	0.766233766	0.166666667	0.131578947	0.080357143	0.153846154	0.34	0.517241379	0.141414141	0.165217391	0.104761905	0.113043478	0.33	0.163636364	0.140186916	0.120689655	0.172727273	0.133333333	0.159292035	0.168316832	0.684931507	0.157407407	0.161904762	0.127272727	0.684931507	0.096153846	0.104761905	0.166666667	0.163636364	0.142857143	0.157894737	0.225490196	0.178571429	0.205607477	0.153846154	0.213592233	0.181818182	0.157894737	0.150442478	0.12962963	0.196261682	0.336734694	0.142857143	0.155963303	0.112068966	0.643678161	0.154471545	0.115044248	0.32038835	0.160714286	0.158878505	1	0.148514851	0.150442478	0.113043478	0.159292035	0.158878505	0.684931507	0.165137615	0.097345133	0.133333333	0.157407407	0.172413793	0.147058824	0.142857143	0.112068966	0.103773585	0.151785714	0.168	0.207920792	0.125	0.684931507	0.133333333	0.188118812	0.684931507	0.131578947	0.148148148	0.112068966	0.292929293	0.103773585	0.162162162	0.163636364	0.145631068	0.13592233	0.162393162	0.675	0.198019802	0.201834862	0.162162162	0.154545455	0.141414141	0.159292035	0.574712644	0.159292035	0.127272727	0.357894737	0.116071429	0.12745098	0.169811321	0.100917431	0.179245283	0.18627451	0.391752577	0.133333333	0.100917431	0.118181818	0.115044248	0.165217391	0.11	0.125	0.158878505	0.181818182	0.175438596	0.133333333	0.194174757	0.119266055	0.139130435	0.132743363	0.117117117	0.344444444	0.682926829	0.113043478	0.160714286	0.212121212	0.206185567
Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCOCC1	0.215189873	0.16091954	0.306666667	0.173913043	0.363636364	0.46031746	0.222222222	0.131868132	0.393442623	0.362318841	0.4	0.323943662	0.305555556	0.49122807	0.131868132	0.154761905	0.146341463	0.473684211	0.4	0.491525424	0.222222222	0.393442623	0.228915663	0.146341463	0.17721519	0.205479452	0.161290323	0.328571429	0.338461538	0.130434783	0.5	0.46031746	0.107526882	0.168539326	0.138613861	0.244680851	0.378378378	0.402985075	0.223529412	0.52	0.209876543	0.4	0.114583333	0.12244898	0.433333333	0.364864865	0.181818182	0.146341463	0.131868132	0.328358209	0.46031746	0.1875	0.181818182	0.120879121	0.209876543	0.136363636	0.139534884	0.209876543	0.166666667	0.141176471	0.125	0.364864865	0.142857143	0.164835165	0.161290323	0.186046512	0.319444444	0.363636364	0.166666667	0.168539326	0.2375	0.2	0.1875	0.1875	0.426470588	0.149425287	0.176470588	0.2375	0.402985075	0.168539326	0.406779661	0.156626506	0.127906977	0.215189873	0.148148148	0.126315789	0.414285714	0.222222222	0.315068493	0.141176471	0.117021277	0.161290323	0.338235294	0.11827957	0.166666667	0.244680851	0.417910448	0.4	0.108695652	0.306666667	0.138297872	0.1875	0.141304348	0.439393939	0.131868132	0.172413793	0.217948718	0.352112676	0.183098592	0.369863014	0.234567901	0.508196721	0.302631579	0.40625	0.409090909	0.096385542	0.213333333	0.315068493	0.131868132	0.213333333	0.352112676	0.166666667	0.402985075	0.1875	0.141176471	0.122222222	0.179775281	0.387096774	0.1875	0.432835821	0.3125	0.095744681	0.136363636	0.375	0.441176471	0.2	0.162790698	0.442622951	0.302631579	0.459016393	0.17721519	0.135416667	0.1875	0.371428571	0.319444444	0.168674699	0.111111111	0.375	0.333333333	0.333333333	0.417910448	0.342857143	0.168539326	0.141304348	0.176470588	0.2	0.153061224	0.18	0.338709677	0.366197183	0.126315789	0.139534884	0.146067416	0.146067416	0.154639175	0.226666667	0.14893617	0.32	0.087912088	0.366197183	0.142857143	0.15	0.168539326	0.148148148	0.164835165	0.578947368	0.34375	0.126315789	0.178571429	0.333333333	0.170454545	0.156626506	0.2	0.222222222	0.139534884	0.1	0.17721519	0.207792208	0.1875	0.202380952	0.475409836	0.363636364	0.157894737	0.278481013	0.338235294	0.385714286	0.233766234	0.390625	0.141176471	0.147368421	0.238095238	0.131868132	0.1875	0.126436782	0.467741935	0.508196721	0.526315789	0.16	0.375	0.421875	0.129032258	0.168539326	0.475409836	0.130952381	0.387096774	0.131868132	0.5	0.217948718	0.178571429	0.391304348	0.112359551	0.363636364	0.4	0.2	0.209876543	0.195121951	0.483333333	0.111111111	0.159090909	0.139534884	0.328947368	0.1875	0.096385542	0.144578313	0.355263158	0.366197183	0.180722892	0.092783505	0.091954023	0.466666667	0.393442623	0.205128205	0.363636364	0.333333333	0.452830189	0.095744681	0.387096774	0.157894737	0.352941176	0.163043478	0.25	0.559322034	0.204545455	0.119565217	0.744680851	0.130434783	0.352941176	0.144444444	0.421875	0.219178082	0.166666667	0.178571429	0.115789474	0.32	0.375	0.1875	0.170731707	0.323943662	0.409836066	0.130952381	0.217948718	0.352941176	0.153846154	0.181818182	0.357142857	0.148648649	0.225806452	0.151162791	0.387096774	0.387096774	0.297297297	0.219178082	0.551724138	0.23880597	0.393442623	0.133333333	0.176470588	0.127659574	0.209876543	0.475409836	0.366197183	0.186046512	0.178571429	0.217391304	0.154761905	0.129032258	0.095744681	0.1875	0.1875	0.166666667	0.164835165	0.172043011	0.166666667	0.265822785	0.1875	0.142857143	0.568965517	0.324675325	0.338235294	0.104651163	0.106382979	0.181818182	0.368421053	0.342465753	0.341772152	0.142857143	0.209876543	0.391304348	0.176470588	0.146067416	0.175257732	0.125	0.178571429	0.231884058	0.380952381	0.125	0.2125	0.122222222	0.333333333	0.157894737	0.131868132	0.5	0.426470588	0.406779661	0.1875	0.162790698	0.168539326	0.095744681	0.416666667	0.1875	0.343283582	0.38028169	0.319444444	0.208791209	0.172413793	0.219512195	0.417910448	0.1	0.161290323	0.348484848	0.168539326	0.243902439	0.5	0.141176471	0.139784946	0.459016393	0.137931034	0.139534884	0.157303371	0.369863014	0.385714286	0.153061224	0.4	0.405797101	0.475409836	0.409090909	0.170731707	0.416666667	0.18	0.414285714	0.4	0.409090909	0.25	0.16091954	0.337837838	0.148148148	0.161290323	0.206896552	0.422535211	0.388059701	0.163043478	0.177777778	0.168539326	0.393442623	0.164835165	0.157894737	0.369863014	0.153846154	0.111111111	0.402985075	0.378378378	0.134831461	0.421875	0.183908046	0.111111111	0.1875	0.366197183	0.093023256	0.432835821	0.1875	0.482758621	0.442622951	0.166666667	0.19047619	0.4	0.130434783	0.515625	0.181818182	0.10989011	0.138297872	0.426470588	0.146067416	0.130434783	0.146067416	0.362318841	0.136363636	0.170454545	0.161290323	0.101123596	0.328947368	0.18556701	0.2	0.195121951	0.113402062	0.52238806	0.523809524	0.148514851	1	0.146067416	0.492537313	0.131868132	0.156626506	0.1875	0.32	0.352112676	0.213333333	0.366197183	0.125	0.219178082	0.149425287	0.16091954	0.348484848	0.202380952	0.123809524	0.146341463	0.209876543	0.1875	0.4	0.352941176	0.1875	0.231707317	0.655172414	0.364864865	0.162790698	0.459016393	0.122222222	0.176470588	0.384615385	0.459016393	0.2	0.164835165	0.148148148	0.107526882	0.122222222	0.375	0.393442623	0.131868132	0.26744186	0.095744681	0.432835821	0.16091954	0.310810811	0.5	0.185185185	0.333333333	0.564516129	0.409090909	0.150537634	0.213333333	0.333333333	0.319444444	0.306666667	0.104166667	0.406779661	0.209876543	0.2	0.126582278	0.218390805	0.421875	0.130952381	0.342857143	0.157303371	0.388888889	0.315068493	0.17721519	0.170212766	0.333333333	0.159090909	0.559322034	0.1125
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCN(CC1)C1COC1)c1cc2ccncc2o1	0.447368421	0.666666667	0.178947368	0.150943396	0.253012048	0.164835165	0.164948454	0.244680851	0.151162791	0.227272727	0.166666667	0.125	0.173913043	0.125	0.244680851	0.247191011	0.227272727	0.113636364	0.166666667	0.186046512	0.164948454	0.178571429	0.208333333	0.227272727	0.175824176	0.228915663	0.386363636	0.188888889	0.122222222	0.735294118	0.215053763	0.115789474	0.206185567	0.84375	0.264705882	0.212962963	0.126213592	0.2	0.229166667	0.142857143	0.217391304	0.139534884	0.406976744	0.127272727	0.136363636	0.15	0.381578947	0.173913043	0.344827586	0.226190476	0.104166667	0.147368421	0.18	0.633802817	0.217391304	0.252747253	0.365853659	0.217391304	0.122641509	0.681818182	0.37804878	0.18556701	0.685714286	0.132075472	0.140186916	0.303370787	0.184782609	0.238095238	0.122641509	0.661971831	0.215053763	0.386363636	0.147368421	0.147368421	0.132653061	0.52	0.14	0.269662921	0.14893617	0.84375	0.2125	0.617647059	0.21978022	0.222222222	0.38961039	0.613333333	0.153061224	0.164948454	0.182795699	0.48	0.122641509	0.386363636	0.129032258	0.145631068	0.122641509	0.212962963	0.211111111	0.204301075	0.414634146	0.166666667	0.260416667	0.147368421	0.279569892	0.184782609	0.244680851	0.414634146	0.415584416	0.134020619	0.152941176	0.212765957	0.628571429	0.152173913	0.189473684	0.223529412	0.3375	0.3125	0.193181818	0.182795699	0.376470588	0.193181818	0.25	0.122641509	0.2	0.147368421	0.3875	0.32183908	0.279569892	0.136363636	0.147368421	0.170212766	0.144230769	0.444444444	0.583333333	0.108695652	0.204301075	0.386363636	0.266666667	0.159090909	0.177083333	0.119565217	0.175824176	0.128440367	0.147368421	0.294117647	0.184782609	0.275862069	0.212765957	0.108695652	0.1875	0.1875	0.252873563	0.173913043	0.661971831	0.525641026	0.14	0.774193548	0.322916667	0.147826087	0.127906977	0.233333333	0.21	0.4	0.589041096	0.414634146	0.166666667	0.23255814	0.848484848	0.153061224	0.269662921	0.233333333	0.372093023	0.394736842	0.134615385	0.175824176	0.395348837	0.142857143	0.234567901	0.301075269	0.22826087	0.191011236	0.409638554	0.617647059	0.386363636	0.164948454	0.623188406	0.22826087	0.175824176	0.258823529	0.147368421	0.419753086	0.106382979	0.253012048	0.148148148	0.337209302	0.129032258	0.261363636	0.172043011	0.170454545	0.261363636	0.23	0.421686747	0.344827586	0.147368421	0.302325581	0.25	0.139784946	0.122222222	0.140350877	0.108695652	0.193181818	0.133333333	0.661971831	0.106382979	0.415584416	0.136363636	0.244680851	0.350515464	0.415584416	0.141414141	0.157894737	0.467532468	0.253012048	0.166666667	0.247311828	0.217391304	0.513513514	0.131868132	0.6	0.432098765	0.365853659	0.223404255	0.147368421	0.381578947	0.313253012	0.17	0.233333333	0.142857143	0.25	0.282352941	0.172413793	0.151162791	0.161290323	0.253012048	0.1875	0.12345679	0.444444444	0.136363636	0.214285714	0.261904762	0.390804598	0.329268293	0.139784946	0.165048544	0.56	0.142857143	0.388235294	0.204545455	0.772727273	0.193181818	0.337662338	0.122641509	0.141414141	0.224489796	0.177083333	0.186046512	0.147368421	0.235955056	0.14893617	0.111111111	0.493150685	0.224719101	0.204545455	0.367816092	0.512820513	0.135416667	0.192771084	0.230769231	0.361445783	0.136363636	0.162790698	0.222222222	0.337662338	0.155555556	0.141176471	0.112359551	0.364705882	0.14	0.276595745	0.217391304	0.106382979	0.233333333	0.247311828	0.141414141	0.166666667	0.305882353	0.352272727	0.27173913	0.147368421	0.147368421	0.122641509	0.132075472	0.14953271	0.302325581	0.252747253	0.147368421	0.372093023	0.117021277	0.183673469	0.179775281	0.345679012	0.456790123	0.381578947	0.204081633	0.178947368	0.2	0.493670886	0.217391304	0.157894737	0.14	1	0.142857143	0.686567164	0.141414141	0.207317073	0.188235294	0.686567164	0.233333333	0.210526316	0.1875	0.377777778	0.244680851	0.134831461	0.261363636	0.2125	0.379746835	0.341176471	0.134615385	0.258064516	0.183673469	0.147368421	0.130434783	0.204301075	0.184782609	0.265306122	0.414634146	0.425	0.252873563	0.467532468	0.564102564	0.131868132	0.134615385	0.234042553	0.134831461	0.37037037	0.318681319	0.119565217	0.4125	0.365853659	0.409638554	0.212765957	0.168421053	0.144144144	0.166666667	0.180851064	0.106382979	0.138297872	0.235955056	0.195876289	0.178571429	0.215053763	0.166666667	0.138297872	0.313253012	0.161616162	0.189473684	0.289156627	0.140186916	0.4	0.116504854	0.258823529	0.390804598	0.2	0.134615385	0.178571429	0.445783133	0.214285714	0.212765957	0.133333333	0.52	0.161290323	0.171717172	0.32183908	0.193181818	0.519480519	0.6	0.147368421	0.233333333	0.301204819	0.170212766	0.147368421	0.162790698	0.108695652	0.333333333	0.425	0.139534884	0.493670886	0.247191011	0.388235294	0.263736264	0.551282051	0.261363636	0.318181818	0.493670886	0.414634146	0.173913043	0.266666667	0.125	0.694444444	0.244444444	0.161616162	0.151785714	0.488372093	0.204301075	0.12962963	0.137254902	0.134020619	0.150442478	0.146067416	1	0.2	0.244680851	0.617647059	0.147368421	0.164948454	0.134020619	0.220930233	0.233333333	0.355555556	0.337662338	0.425	0.337209302	0.197674419	0.419753086	0.571428571	0.227272727	0.217391304	0.147368421	0.166666667	0.204545455	0.147368421	0.474358974	0.111111111	0.210526316	0.266666667	0.119565217	0.210526316	0.357142857	0.142857143	0.183908046	0.386363636	0.132075472	0.573529412	0.285714286	0.25	0.255555556	0.137931034	0.244680851	0.182692308	0.27173913	0.170212766	0.173469388	0.180851064	0.134831461	0.325301205	0.104166667	0.168421053	0.138297872	0.130841121	0.220930233	0.115789474	0.184782609	0.178947368	0.428571429	0.114942529	0.217391304	0.774193548	0.2875	0.237113402	0.193181818	0.397435897	0.173913043	0.409638554	0.163265306	0.182795699	0.175824176	0.148148148	0.1875	0.348837209	0.139784946	0.303797468
CC1(CCN(C1)C(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1)N1CCOCC1	0.213483146	0.255555556	0.428571429	0.121495327	0.397260274	0.464788732	0.168421053	0.23655914	0.328767123	0.492957746	0.355263158	0.292682927	0.413333333	0.405797101	0.23655914	0.135416667	0.115789474	0.391304348	0.355263158	0.612903226	0.168421053	0.426470588	0.390243902	0.115789474	0.179775281	0.176470588	0.237113402	0.438356164	0.302631579	0.183673469	0.3875	0.444444444	0.105769231	0.221052632	0.165137615	0.183486239	0.341176471	0.292682927	0.260869565	0.35483871	0.392405063	0.371428571	0.19	0.12962963	0.420289855	0.313953488	0.240963855	0.115789474	0.161616162	0.463768116	0.424657534	0.126315789	0.183673469	0.175257732	0.392405063	0.244444444	0.145833333	0.392405063	0.114285714	0.211111111	0.168421053	0.37804878	0.183673469	0.123809524	0.111111111	0.212765957	0.426666667	0.5	0.114285714	0.221052632	0.3875	0.276595745	0.126315789	0.126315789	0.379746835	0.204301075	0.12	0.21978022	0.358974359	0.221052632	0.338028169	0.213483146	0.135416667	0.402597403	0.153846154	0.214285714	0.48	0.168421053	0.44	0.159574468	0.114285714	0.237113402	0.303797468	0.115384615	0.114285714	0.183486239	0.35443038	0.279069767	0.1875	0.428571429	0.252631579	0.126315789	0.158415842	0.621212121	0.23655914	0.252747253	0.215909091	0.317073171	0.230769231	0.473684211	0.333333333	0.386666667	0.423076923	0.397260274	0.346153846	0.144444444	0.183908046	0.44	0.161616162	0.183908046	0.5	0.114285714	0.292682927	0.126315789	0.159574468	0.164948454	0.27173913	0.361111111	0.126315789	0.588235294	0.258064516	0.15	0.191489362	0.333333333	0.594202899	0.276595745	0.191489362	0.388888889	0.405063291	0.364864865	0.179775281	0.12037037	0.126315789	0.542857143	0.426666667	0.224719101	0.108910891	0.333333333	0.435897436	0.435897436	0.573529412	0.472222222	0.221052632	0.181818182	0.131313131	0.255813953	0.19047619	0.150442478	0.266666667	0.493150685	0.155339806	0.145833333	0.175257732	0.252747253	0.137614679	0.424657534	0.2	0.305882353	0.132653061	0.493150685	0.208333333	0.155555556	0.126213592	0.179775281	0.255319149	0.324675325	0.462686567	0.178217822	0.132653061	0.464788732	0.25	0.213483146	0.276595745	0.168421053	0.195652174	0.144329897	0.179775281	0.3125	0.126315789	0.284090909	0.436619718	0.397260274	0.109090909	0.37804878	0.303797468	0.535211268	0.175824176	0.383561644	0.252873563	0.222222222	0.333333333	0.161616162	0.126315789	0.145833333	0.337662338	0.424657534	0.394366197	0.132743363	0.333333333	0.391891892	0.125	0.221052632	0.436619718	0.163043478	0.361111111	0.23655914	0.433333333	0.215909091	0.121212121	0.35	0.15625	0.397260274	0.355263158	0.280898876	0.392405063	0.235955056	0.422535211	0.172413793	0.163265306	0.145833333	0.4125	0.126315789	0.170454545	0.163043478	0.385542169	0.493150685	0.12244898	0.123809524	0.138297872	0.388888889	0.328767123	0.177777778	0.397260274	0.435897436	0.369230769	0.15	0.361111111	0.204819277	0.464788732	0.252631579	0.289156627	0.333333333	0.145631068	0.173469388	0.540983607	0.171717172	0.507246377	0.197916667	0.391891892	0.328947368	0.114285714	0.121212121	0.123809524	0.423076923	0.351351351	0.126315789	0.136842105	0.341772152	0.324324324	0.175824176	0.407894737	0.386666667	0.193877551	0.183673469	0.320987654	0.197530864	0.223300971	0.15625	0.361111111	0.342465753	0.459459459	0.328947368	0.378378378	0.217948718	0.347222222	0.175257732	0.131313131	0.145631068	0.392405063	0.436619718	0.493150685	0.266666667	0.121212121	0.158878505	0.197802198	0.17	0.15	0.126315789	0.126315789	0.114285714	0.123809524	0.12037037	0.134020619	0.435897436	0.126315789	0.208333333	0.320512821	0.425	0.303797468	0.138297872	0.171717172	0.240963855	0.45	0.428571429	0.421686747	0.183673469	0.392405063	0.35	0.131313131	0.2	0.115044248	0.180851064	0.121212121	0.426470588	0.5	0.180851064	0.397435897	0.141414141	0.435897436	0.232323232	0.23655914	0.434782609	0.434210526	0.338028169	0.258823529	0.230769231	0.126213592	0.12745098	0.325581395	0.126315789	0.259259259	0.486486486	0.426666667	0.29787234	0.252747253	0.302325581	0.573529412	0.168421053	0.212121212	0.328947368	0.126213592	0.407407407	0.434782609	0.147368421	0.18	0.364864865	0.233333333	0.145833333	0.25	0.473684211	0.345679012	0.10619469	0.355263158	0.493150685	0.436619718	0.3125	0.136842105	0.325581395	0.150442478	0.585714286	0.355263158	0.3125	0.304878049	0.177083333	0.441558442	0.206896552	0.111111111	0.314606742	0.329411765	0.3125	0.252631579	0.18	0.126213592	0.426470588	0.204081633	0.204819277	0.473684211	0.125	0.178947368	0.376623377	0.461538462	0.189473684	0.391891892	0.23655914	0.172413793	0.126315789	0.493150685	0.164835165	0.588235294	0.126315789	0.4	0.369863014	0.170212766	0.217391304	0.352112676	0.195876289	0.3625	0.183673469	0.107843137	0.178217822	0.434210526	0.163265306	0.195876289	0.266666667	0.341772152	0.131313131	0.12745098	0.212121212	0.145833333	0.4125	0.133928571	0.272727273	0.279069767	0.121495327	0.341176471	0.301204819	0.113043478	0.492537313	0.2	1	0.23655914	0.213483146	0.126315789	0.337349398	0.317073171	0.355263158	0.493150685	0.176470588	0.328947368	0.258426966	0.215053763	0.485294118	0.284090909	0.203703704	0.115789474	0.392405063	0.126315789	0.355263158	0.507246377	0.126315789	0.329411765	0.402597403	0.467532468	0.191489362	0.364864865	0.13	0.217391304	0.36	0.422535211	0.276595745	0.123809524	0.166666667	0.12745098	0.215053763	0.5	0.347222222	0.23655914	0.198019802	0.15	0.588235294	0.164948454	0.434210526	0.434782609	0.186813187	0.3	0.329268293	0.3125	0.122641509	0.355263158	0.3	0.426666667	0.428571429	0.145631068	0.357142857	0.392405063	0.255813953	0.134831461	0.282608696	0.391891892	0.138297872	0.472222222	0.277777778	0.577464789	0.44	0.179775281	0.119266055	0.435897436	0.2	0.333333333	0.122222222
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.193548387	0.274725275	0.20212766	0.182692308	0.206896552	0.175824176	0.163265306	1	0.149425287	0.313253012	0.177777778	0.147368421	0.211111111	0.123595506	1	0.154639175	0.159574468	0.125	0.177777778	0.211764706	0.163265306	0.19047619	0.392857143	0.159574468	0.173913043	0.144444444	0.447058824	0.227272727	0.159090909	0.239583333	0.1875	0.175824176	0.168316832	0.239583333	0.203703704	0.178571429	0.17	0.147368421	0.166666667	0.277227723	0.614285714	0.151162791	0.402298851	0.168224299	0.147727273	0.195876289	0.204545455	0.159574468	0.204081633	0.223529412	0.188888889	0.170212766	0.178217822	0.231578947	0.614285714	0.742424242	0.164948454	0.614285714	0.165048544	0.244444444	0.407407407	0.208333333	0.4	0.18627451	0.160377358	0.193877551	0.222222222	0.265060241	0.165048544	0.239583333	0.425	0.413793103	0.170212766	0.170212766	0.142857143	0.223404255	0.161616162	0.151515152	0.135416667	0.239583333	0.152941176	0.233333333	0.365853659	0.423076923	0.161290323	0.29787234	0.2	0.163265306	0.233333333	0.204301075	0.165048544	0.413793103	0.139784946	0.155339806	0.165048544	0.178571429	0.134020619	0.153061224	0.444444444	0.313953488	0.671232877	0.170212766	0.304347826	0.195652174	1	0.444444444	0.157894737	0.132653061	0.151162791	0.210526316	0.210526316	0.150537634	0.239130435	0.153846154	0.125	0.177777778	0.139784946	0.233333333	0.229166667	0.139784946	0.233333333	0.165048544	0.147368421	0.170212766	0.178947368	0.208333333	0.666666667	0.16091954	0.170212766	0.261363636	0.142857143	0.191919192	0.23655914	0.271604938	0.241758242	0.413793103	0.210526316	0.131868132	0.212765957	0.155555556	0.173913043	0.169811321	0.170212766	0.21978022	0.222222222	0.191489362	0.161616162	0.271604938	0.210526316	0.210526316	0.25	0.345679012	0.239583333	0.395348837	0.173469388	0.247191011	0.267326733	0.1875	0.139534884	0.244444444	0.173076923	0.189473684	0.17	0.671428571	0.186915888	0.445945946	0.23	0.295454545	0.357142857	0.244444444	0.19	0.163043478	0.178217822	0.14893617	0.44047619	0.166666667	0.188235294	0.605263158	0.151515152	0.215909091	0.475	0.233333333	0.413793103	0.163265306	0.22826087	0.128712871	0.173913043	0.2	0.170212766	0.45	0.193181818	0.206896552	0.157407407	0.195876289	0.139784946	0.244444444	0.170212766	0.195402299	0.777777778	0.631578947	0.202020202	0.204081633	0.170212766	0.20212766	0.139784946	0.138297872	0.146067416	0.201834862	0.271604938	0.177777778	0.165048544	0.239583333	0.166666667	0.170212766	0.16091954	1	0.375	0.157894737	0.163265306	0.132653061	0.212765957	0.206896552	0.177777778	0.193877551	0.614285714	0.4125	0.142857143	0.220930233	0.158415842	0.164948454	0.208333333	0.170212766	0.218390805	0.170212766	0.340909091	0.244444444	0.153061224	0.359550562	0.375	0.131868132	0.149425287	0.147368421	0.206896552	0.210526316	0.135802469	0.191919192	0.16091954	0.157303371	0.215909091	0.435294118	0.170212766	0.163043478	0.18627451	0.242105263	0.127906977	0.214285714	0.229885057	0.242105263	0.177777778	0.209302326	0.165048544	0.163265306	0.163461538	0.2	0.170454545	0.170212766	0.15625	0.184782609	0.147727273	0.428571429	0.428571429	0.202247191	0.212121212	0.19	0.157894737	0.136363636	0.172727273	0.1875	0.16091954	0.188235294	0.405063291	0.209302326	0.141304348	0.166666667	0.136363636	0.244680851	0.173469388	0.163461538	0.614285714	0.166666667	0.244444444	0.695652174	0.163265306	0.186915888	0.166666667	0.237113402	0.372093023	0.170212766	0.170212766	0.165048544	0.18627451	0.192307692	0.153061224	0.385542169	0.170212766	0.19	0.139784946	0.206185567	0.139784946	0.392405063	0.226804124	0.204545455	0.38372093	0.215053763	0.375	0.265957447	0.614285714	0.132653061	0.173469388	0.244680851	0.172727273	0.252747253	0.163265306	0.265822785	0.2	0.252747253	0.454545455	0.171717172	0.210526316	0.436781609	1	0.146067416	0.217391304	0.152941176	0.208791209	0.23655914	0.178217822	0.356321839	0.17	0.170212766	0.129032258	0.215053763	0.222222222	0.168224299	0.444444444	0.455696203	0.25	0.212765957	0.23	0.155555556	0.178217822	0.409638554	0.146067416	0.166666667	0.198019802	0.155555556	0.561643836	0.164948454	0.43902439	0.210526316	0.230769231	0.153153153	0.177777778	0.217391304	0.166666667	0.161290323	0.15625	0.181818182	0.220183486	0.390243902	0.177777778	0.161290323	0.195652174	0.195876289	0.212765957	0.186813187	0.160377358	0.445783133	0.16	0.113402062	0.452380952	0.174757282	0.178217822	0.19047619	0.390804598	0.157303371	0.210526316	0.165048544	0.210526316	0.172043011	0.193877551	0.45	0.177777778	0.229166667	0.220930233	0.170212766	0.244444444	0.211111111	0.233333333	0.170212766	0.134831461	0.119565217	0.153061224	0.161616162	0.164705882	0.265957447	0.204301075	0.19	0.171717172	0.386363636	0.217391304	0.21875	0.265957447	0.539473684	0.197802198	0.352941176	0.156862745	0.23	0.141414141	0.183673469	0.171171171	0.402173913	0.395061728	0.171428571	0.147058824	0.144329897	0.159292035	0.131868132	0.244680851	0.23655914	1	0.233333333	0.170212766	0.225806452	0.132653061	0.394736842	0.244444444	0.597402597	0.209302326	0.513157895	0.183673469	0.223529412	0.45	0.357142857	0.159574468	0.614285714	0.170212766	0.177777778	0.229885057	0.170212766	0.208333333	0.193548387	0.183673469	0.210526316	0.155555556	0.16	0.18556701	0.166666667	0.181818182	0.413793103	0.18627451	0.213483146	0.168316832	0.841269841	0.239130435	0.204819277	1	0.180952381	0.372093023	0.261363636	0.16	0.230769231	0.146067416	0.15625	0.244186047	0.178947368	0.161290323	0.173076923	0.394736842	0.138297872	0.222222222	0.361445783	0.21	0.166666667	0.614285714	0.247191011	0.142857143	0.680555556	0.177777778	0.195652174	0.345679012	0.456790123	0.23655914	0.233333333	0.173913043	0.179245283	0.210526316	0.181818182	0.163043478	0.168539326
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1cc2ccncc2o1	0.386666667	0.651515152	0.164835165	0.171717172	0.256410256	0.149425287	0.163043478	0.233333333	0.148148148	0.228915663	0.192771084	0.120879121	0.186046512	0.134146341	0.233333333	0.235294118	0.243902439	0.108433735	0.192771084	0.170731707	0.163043478	0.17721519	0.195652174	0.243902439	0.174418605	0.246753247	0.380952381	0.188235294	0.130952381	0.6	0.244186047	0.098901099	0.21978022	0.696969697	0.268041237	0.201923077	0.12244898	0.2	0.244444444	0.12962963	0.204545455	0.135802469	0.337209302	0.134615385	0.13253012	0.147368421	0.285714286	0.186046512	0.261363636	0.227848101	0.086956522	0.157303371	0.166666667	0.617647059	0.204545455	0.24137931	0.325	0.204545455	0.13	0.615384615	0.304878049	0.184782609	0.4	0.14	0.148514851	0.392405063	0.183908046	0.256410256	0.13	0.836065574	0.202247191	0.380952381	0.157303371	0.157303371	0.117021277	0.8	0.14893617	0.371794872	0.186046512	0.696969697	0.213333333	1	0.235294118	0.209302326	0.294871795	0.533333333	0.150537634	0.163043478	0.181818182	0.52173913	0.13	0.380952381	0.125	0.154639175	0.13	0.201923077	0.170454545	0.204545455	0.358024691	0.152173913	0.23655914	0.157303371	0.361445783	0.183908046	0.233333333	0.41025641	0.355263158	0.142857143	0.164556962	0.227272727	0.35	0.204819277	0.188888889	0.195121951	0.231707317	0.337837838	0.207317073	0.181818182	0.290697674	0.207317073	0.253012048	0.13	0.2	0.157303371	0.3125	0.26744186	0.298850575	0.13253012	0.157303371	0.155555556	0.141414141	0.48	0.588235294	0.103448276	0.177777778	0.380952381	0.255813953	0.185185185	0.175824176	0.127906977	0.174418605	0.13592233	0.157303371	0.268292683	0.183908046	0.265060241	0.227272727	0.103448276	0.2	0.2	0.320512821	0.172413793	0.836065574	0.506666667	0.14893617	0.704918033	0.260416667	0.135135135	0.12345679	0.265060241	0.210526316	0.358974359	0.325301205	0.41025641	0.176470588	0.219512195	0.611111111	0.138297872	0.289156627	0.265060241	0.317647059	0.298701299	0.142857143	0.188235294	0.390243902	0.139534884	0.236842105	0.306818182	0.229885057	0.19047619	0.405063291	1	0.380952381	0.163043478	0.892857143	0.244186047	0.174418605	0.2625	0.157303371	0.434210526	0.088888889	0.256410256	0.156862745	0.3625	0.125	0.296296296	0.170454545	0.168674699	0.25	0.21875	0.473684211	0.261363636	0.157303371	0.432432432	0.164705882	0.149425287	0.117647059	0.158878505	0.103448276	0.222222222	0.141414141	0.836065574	0.088888889	0.303797468	0.13253012	0.233333333	0.344086022	0.355263158	0.150537634	0.168539326	0.507042254	0.256410256	0.192771084	0.25	0.204545455	0.452054795	0.114942529	0.661016949	0.41025641	0.325	0.297619048	0.157303371	0.414285714	0.240963855	0.15625	0.265060241	0.152173913	0.266666667	0.303797468	0.11627907	0.148148148	0.2	0.256410256	0.2	0.118421053	0.48	0.13253012	0.230769231	0.265822785	0.385542169	0.271604938	0.136363636	0.151515152	0.541666667	0.153846154	0.302325581	0.204819277	0.761904762	0.222222222	0.347222222	0.13	0.150537634	0.212765957	0.202247191	0.185185185	0.157303371	0.238095238	0.146067416	0.105882353	0.391891892	0.211764706	0.204819277	0.329411765	0.4	0.144444444	0.207792208	0.22	0.289156627	0.13253012	0.175	0.223529412	0.347222222	0.139534884	0.1375	0.107142857	0.294117647	0.14893617	0.341176471	0.204545455	0.088888889	0.265060241	0.25	0.150537634	0.224489796	0.3125	0.284090909	0.275862069	0.157303371	0.157303371	0.13	0.14	0.17	0.292682927	0.270588235	0.157303371	0.317647059	0.112359551	0.195652174	0.2375	0.373333333	0.473684211	0.285714286	0.204301075	0.177777778	0.1875	0.513513514	0.204545455	0.168539326	0.14893617	0.617647059	0.161904762	0.646153846	0.150537634	0.207792208	0.1875	0.646153846	0.206896552	0.224719101	0.2	0.372093023	0.233333333	0.117647059	0.265060241	0.213333333	0.320512821	0.255813953	0.142857143	0.275862069	0.195652174	0.157303371	0.126436782	0.247058824	0.183908046	0.268817204	0.41025641	0.44	0.320512821	0.507042254	0.68115942	0.127906977	0.142857143	0.222222222	0.117647059	0.3125	0.252747253	0.127906977	0.426666667	0.325	0.441558442	0.227272727	0.166666667	0.152380952	0.192771084	0.193181818	0.088888889	0.134831461	0.238095238	0.208791209	0.177570093	0.202247191	0.192771084	0.134831461	0.337662338	0.159574468	0.188888889	0.294871795	0.148514851	0.395061728	0.112244898	0.16091954	0.402439024	0.1875	0.142857143	0.17721519	0.561643836	0.230769231	0.227272727	0.141414141	0.565217391	0.159090909	0.170212766	0.329268293	0.222222222	0.563380282	0.661016949	0.157303371	0.265060241	0.324675325	0.155555556	0.157303371	0.105882353	0.103448276	0.472222222	0.35	0.135802469	0.513513514	0.25	0.493333333	0.282352941	0.32183908	0.265060241	0.392405063	0.513513514	0.41025641	0.159090909	0.285714286	0.132653061	0.589041096	0.261904762	0.159574468	0.182692308	0.435294118	0.204545455	0.137254902	0.134020619	0.130434783	0.158878505	0.156626506	0.617647059	0.213483146	0.233333333	1	0.157303371	0.175824176	0.142857143	0.2375	0.265060241	0.45	0.347222222	0.421052632	0.297619048	0.197530864	0.434210526	0.482352941	0.243902439	0.204545455	0.157303371	0.192771084	0.204819277	0.157303371	0.453333333	0.094736842	0.224719101	0.255813953	0.127906977	0.211111111	0.333333333	0.139534884	0.243589744	0.380952381	0.14	0.629032258	0.290697674	0.252873563	0.273809524	0.134146341	0.233333333	0.193877551	0.275862069	0.155555556	0.172043011	0.179775281	0.117647059	0.529411765	0.086956522	0.193181818	0.134831461	0.138613861	0.2375	0.098901099	0.183908046	0.177777778	0.461538462	0.109756098	0.204545455	0.704918033	0.293333333	0.225806452	0.222222222	0.337662338	0.172413793	0.405063291	0.14893617	0.181818182	0.174418605	0.168316832	0.2	0.30952381	0.136363636	0.328767123
Fc1ccc(cc1)-c1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
FC1(F)CCC(CNC(=O)c2ccc(NC(=O)N3Cc4cccnc4C3)cc2)CC1	0.175824176	0.178947368	0.297619048	0.226804124	0.485294118	0.373333333	0.235955056	0.225806452	0.454545455	0.52173913	0.5	0.296296296	0.329113924	0.391304348	0.225806452	0.186813187	0.166666667	0.376811594	0.5	0.337837838	0.235955056	0.476923077	0.255555556	0.166666667	0.238095238	0.2375	0.202020202	0.333333333	0.361111111	0.173469388	0.466666667	0.373333333	0.163265306	0.173469388	0.211538462	0.20754717	0.361445783	0.381578947	0.173469388	0.344086022	0.26744186	0.484375	0.168316832	0.174757282	0.426470588	0.4	0.259259259	0.179775281	0.212765957	0.333333333	0.355263158	0.204545455	0.223404255	0.177083333	0.26744186	0.261363636	0.224719101	0.26744186	0.171717172	0.227272727	0.170212766	0.417721519	0.161616162	0.193877551	0.19	0.20212766	0.325	0.578125	0.171717172	0.173469388	0.279069767	0.239583333	0.204545455	0.204545455	0.333333333	0.180851064	0.193548387	0.235955056	0.329113924	0.173469388	0.46875	0.175824176	0.173913043	0.289156627	0.209302326	0.168316832	0.375	0.235955056	0.3375	0.161290323	0.16	0.214285714	0.342105263	0.161616162	0.171717172	0.20754717	0.376623377	0.3625	0.177083333	0.26744186	0.229166667	0.204545455	0.221052632	0.341772152	0.225806452	0.22826087	0.204545455	0.304878049	0.266666667	0.305882353	0.21978022	0.373333333	0.325301205	0.328947368	0.316455696	0.172413793	0.186046512	0.3375	0.1875	0.186046512	0.407894737	0.171717172	0.381578947	0.204545455	0.227272727	0.217391304	0.247311828	0.46969697	0.204545455	0.3375	0.274725275	0.151515152	0.168421053	0.302631579	0.345679012	0.239583333	0.21978022	0.414285714	0.30952381	0.351351351	0.238095238	0.176470588	0.204545455	0.304878049	0.325	0.255813953	0.168421053	0.302631579	0.290697674	0.290697674	0.536231884	0.280487805	0.173469388	0.171717172	0.193548387	0.163043478	0.192307692	0.205607477	0.236842105	0.459459459	0.204081633	0.197802198	0.189473684	0.215053763	0.194174757	0.2875	0.166666667	0.428571429	0.145833333	0.459459459	0.197916667	0.211764706	0.18556701	0.181818182	0.206185567	0.422535211	0.328767123	0.191919192	0.208791209	0.355263158	0.212765957	0.175824176	0.239583333	0.235955056	0.172043011	0.145833333	0.238095238	0.253012048	0.204545455	0.258426966	0.364864865	0.485294118	0.174757282	0.217391304	0.342105263	0.5	0.23255814	0.333333333	0.24137931	0.224489796	0.223404255	0.212765957	0.204545455	0.282352941	0.378378378	0.355263158	0.4	0.282828283	0.302631579	0.545454545	0.171717172	0.173469388	0.364864865	0.191011236	0.46969697	0.225806452	0.361702128	0.204545455	0.208791209	0.320987654	0.170212766	0.485294118	0.5	0.22826087	0.26744186	0.159574468	0.408450704	0.16091954	0.215053763	0.224719101	0.302325581	0.204545455	0.159090909	0.204545455	0.52	0.459459459	0.197802198	0.158415842	0.164835165	0.375	0.454545455	0.166666667	0.485294118	0.290697674	0.466666667	0.151515152	0.46969697	0.207317073	0.450704225	0.204081633	0.204545455	0.410958904	0.206185567	0.1875	0.367647059	0.197916667	0.430555556	0.175257732	0.545454545	0.25	0.171717172	0.208791209	0.181818182	0.294117647	0.523076923	0.204545455	0.202247191	0.640625	0.405797101	0.164835165	0.308641975	0.471428571	0.183673469	0.18556701	0.308641975	0.185185185	0.225490196	0.182795699	0.46969697	0.616666667	0.304878049	0.25	0.311688312	0.27027027	0.352112676	0.189473684	0.193548387	0.21875	0.26744186	0.364864865	0.459459459	0.269662921	0.208791209	0.205882353	0.213483146	0.183673469	0.163265306	0.204545455	0.204545455	0.171717172	0.193877551	0.212121212	0.197802198	0.290697674	0.204545455	0.197916667	0.307692308	0.284090909	0.342105263	0.164835165	0.161616162	0.259259259	0.493506494	0.313253012	0.481012658	0.197916667	0.26744186	0.320987654	0.193548387	0.164948454	0.213592233	0.182795699	0.208791209	0.28	0.441176471	0.182795699	0.270588235	0.191489362	0.290697674	0.21	0.225806452	0.420289855	0.421052632	0.46875	0.247058824	0.247191011	0.18556701	0.163265306	0.430379747	0.204545455	0.383561644	0.313253012	0.325	0.234693878	0.22826087	0.247191011	0.536231884	0.145833333	0.178217822	0.587301587	0.18556701	0.255555556	0.420289855	0.213483146	0.206185567	0.351351351	0.208791209	0.224719101	0.225806452	0.305882353	0.367088608	0.169811321	0.5	0.333333333	0.364864865	0.386666667	0.202247191	0.395061728	0.205607477	0.392405063	0.5	0.386666667	0.247058824	0.217391304	0.294117647	0.238095238	0.19	0.260869565	0.333333333	0.283950617	0.216494845	0.21875	0.18556701	0.476923077	0.17	0.207317073	0.305882353	0.171717172	0.15625	0.329113924	0.329411765	0.204301075	0.545454545	0.163265306	0.16091954	0.204545455	0.459459459	0.166666667	0.3375	0.204545455	0.366197183	0.32	0.224719101	0.180851064	0.484375	0.197916667	0.44	0.18556701	0.166666667	0.168316832	0.421052632	0.20212766	0.197916667	0.215053763	0.478873239	0.168421053	0.175257732	0.178217822	0.135416667	0.272727273	0.2	0.225490196	0.238636364	0.166666667	0.329411765	0.35443038	0.165137615	0.32	0.164948454	0.337349398	0.225806452	0.175824176	0.204545455	1	0.304878049	0.291139241	0.459459459	0.178217822	0.25	0.21978022	0.258426966	0.333333333	0.258426966	0.205607477	0.166666667	0.26744186	0.204545455	0.5	0.430555556	0.204545455	0.230769231	0.320987654	0.302325581	0.21978022	0.351351351	0.204301075	0.21978022	0.402777778	0.587301587	0.239583333	0.193877551	0.155555556	0.175257732	0.217391304	0.486486486	0.454545455	0.225806452	0.2	0.163265306	0.3375	0.230769231	0.317073171	0.420289855	0.229885057	0.2875	0.44	0.386666667	0.168316832	0.291139241	0.320512821	0.325	0.297619048	0.158415842	0.402985075	0.26744186	0.163043478	0.219512195	0.27173913	0.545454545	0.191011236	0.280487805	0.212765957	0.321428571	0.3375	0.238095238	0.222222222	0.290697674	0.215053763	0.410958904	0.176470588
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)[C@H]1CCCO1)N1Cc2ccccc2C1	0.142857143	0.12371134	0.492957746	0.126213592	0.361111111	0.369863014	0.163043478	0.132653061	0.367647059	0.307692308	0.5	0.36	0.342105263	0.430769231	0.132653061	0.117021277	0.108695652	0.415384615	0.5	0.333333333	0.163043478	0.409090909	0.208791209	0.108695652	0.16091954	0.142857143	0.148514851	0.346666667	0.417910448	0.154639175	0.3375	0.351351351	0.099009901	0.154639175	0.182692308	0.157407407	0.341463415	0.307692308	0.191489362	0.311827957	0.218390805	0.373134328	0.116504854	0.102803738	0.382352941	0.26744186	0.207317073	0.108695652	0.099009901	0.328767123	0.369863014	0.107526882	0.178947368	0.134020619	0.218390805	0.136842105	0.127659574	0.218390805	0.097087379	0.117021277	0.138297872	0.313253012	0.131313131	0.096153846	0.115384615	0.170212766	0.355263158	0.342465753	0.097087379	0.154639175	0.229885057	0.137254902	0.107526882	0.107526882	0.363636364	0.14893617	0.102040816	0.465753425	0.728813559	0.154639175	0.378787879	0.142857143	0.105263158	0.238095238	0.122222222	0.116504854	0.371794872	0.163043478	0.333333333	0.117021277	0.097087379	0.137254902	0.736842105	0.098039216	0.097087379	0.157407407	0.410958904	0.261904762	0.1	0.492957746	0.138613861	0.107526882	0.13	0.337662338	0.132653061	0.145833333	0.131868132	1	0.179487179	0.35	0.227272727	0.369863014	0.320987654	0.38028169	0.422535211	0.151162791	0.151162791	0.333333333	0.11	0.151162791	0.3	0.097087379	0.307692308	0.107526882	0.129032258	0.09	0.164948454	0.362318841	0.107526882	0.3	0.298850575	0.11	0.136842105	0.371428571	0.308641975	0.137254902	0.173913043	0.432835821	0.320987654	0.405797101	0.16091954	0.073394495	0.107526882	0.316455696	0.355263158	0.193181818	0.102040816	0.371428571	0.521126761	0.521126761	0.355263158	0.307692308	0.154639175	0.141414141	0.102040816	0.142857143	0.130841121	0.125	0.246575342	0.418918919	0.138613861	0.139784946	0.134020619	0.145833333	0.111111111	0.234567901	0.171717172	0.320987654	0.091836735	0.418918919	0.12	0.123595506	0.098039216	0.147727273	0.151515152	0.289473684	0.362318841	0.138613861	0.114583333	0.369863014	0.144329897	0.142857143	0.137254902	0.163043478	0.139784946	0.103092784	0.16091954	0.24691358	0.107526882	0.159574468	0.361111111	0.361111111	0.092592593	0.224719101	0.736842105	0.346153846	0.144444444	0.385714286	0.141304348	0.158415842	0.244444444	0.099009901	0.107526882	0.115789474	0.375	0.666666667	0.417910448	0.117117117	0.371428571	0.414285714	0.107843137	0.154639175	0.38028169	0.131868132	0.362318841	0.132653061	0.262626263	0.131868132	0.126315789	0.704918033	0.103092784	0.361111111	0.5	0.208791209	0.218390805	0.139784946	0.366197183	0.126436782	0.134020619	0.127659574	0.329268293	0.107526882	0.125	0.144444444	0.321428571	0.418918919	0.104166667	0.096153846	0.119565217	0.411764706	0.367647059	0.307692308	0.361111111	0.521126761	0.416666667	0.11	0.362318841	0.215189873	0.315789474	0.138613861	0.240963855	0.282051282	0.14	0.144329897	0.451612903	0.108910891	0.298701299	0.144329897	0.414285714	0.243589744	0.107843137	0.126315789	0.106796117	0.507042254	0.352112676	0.107526882	0.11827957	0.291139241	0.362318841	0.131868132	0.226190476	0.351351351	0.13	0.154639175	0.634920635	0.17721519	0.196078431	0.138297872	0.362318841	0.424242424	0.253012048	0.243589744	0.324324324	0.263888889	0.388059701	0.111111111	0.102040816	0.128712871	0.218390805	0.38028169	0.418918919	0.145833333	0.126315789	0.142857143	0.105263158	0.107843137	0.099009901	0.107526882	0.107526882	0.097087379	0.096153846	0.13592233	0.104166667	0.255813953	0.107526882	0.12	0.302631579	0.506849315	0.414285714	0.084210526	0.108910891	0.207317073	0.333333333	0.325	0.325581395	0.142857143	0.218390805	0.704918033	0.113402062	0.134020619	0.119266055	0.138297872	0.126315789	0.24	0.357142857	0.138297872	0.220930233	0.12371134	0.521126761	0.168316832	0.132653061	0.376811594	0.296296296	0.378787879	0.183908046	0.173913043	0.098039216	0.099009901	0.341463415	0.107526882	0.38028169	0.358974359	0.355263158	0.229166667	0.145833333	0.173913043	0.355263158	0.103092784	0.16	0.328767123	0.098039216	0.222222222	0.376811594	0.117021277	0.096153846	0.405797101	0.138297872	0.127659574	0.290697674	0.35	0.3125	0.09009009	0.5	0.363636364	0.38028169	0.278481013	0.11827957	0.392405063	0.135135135	0.304878049	0.5	0.278481013	0.211764706	0.147368421	0.3375	0.097826087	0.115384615	0.141414141	0.345679012	0.364864865	0.15	0.1875	0.098039216	0.409090909	0.151515152	0.215189873	0.35	0.107843137	0.102040816	0.307692308	0.325301205	0.147368421	0.414285714	0.144329897	0.126436782	0.107526882	0.418918919	0.133333333	0.3	0.107526882	0.424242424	0.627118644	0.139784946	0.136842105	0.373134328	0.142857143	0.296296296	0.154639175	0.09	0.138613861	0.296296296	0.145833333	0.142857143	0.157894737	0.397260274	0.102040816	0.099009901	0.16	0.115789474	0.282352941	0.182692308	0.140186916	0.164835165	0.094339623	0.294117647	0.268292683	0.097345133	0.352112676	0.134020619	0.317073171	0.132653061	0.142857143	0.107526882	0.304878049	1	0.222222222	0.418918919	0.137254902	0.243589744	0.14893617	0.211111111	0.385714286	0.159574468	0.115044248	0.108695652	0.218390805	0.107526882	0.5	0.298701299	0.107526882	0.238636364	0.283950617	0.579710145	0.173913043	0.405797101	0.12371134	0.113402062	0.361111111	0.426470588	0.137254902	0.096153846	0.10989011	0.099009901	0.12371134	0.371794872	0.367647059	0.132653061	0.147058824	0.099009901	0.3	0.159574468	0.329113924	0.376811594	0.142857143	0.587301587	0.4	0.278481013	0.116504854	0.222222222	0.587301587	0.355263158	0.325	0.106796117	0.378787879	0.218390805	0.142857143	0.114942529	0.128712871	0.414285714	0.119565217	0.307692308	0.15625	0.317073171	0.333333333	0.16091954	0.134615385	0.521126761	0.111111111	0.282051282	0.114942529
CC(C)(C)OC(=O)N1CC(CNC(=O)N2Cc3ccncc3C2)C1	0.164705882	0.223529412	0.364864865	0.168421053	0.328571429	0.283783784	0.159090909	0.394736842	0.257142857	0.426470588	0.27027027	0.227848101	0.405797101	0.257142857	0.394736842	0.162790698	0.141176471	0.260869565	0.27027027	0.4	0.159090909	0.333333333	0.438356164	0.141176471	0.170731707	0.151898734	0.21978022	0.391304348	0.285714286	0.229885057	0.275	0.217948718	0.152173913	0.215909091	0.18	0.142857143	0.235294118	0.227848101	0.175824176	0.21875	0.683333333	0.279411765	0.182795699	0.153061224	0.236111111	0.253012048	0.205128205	0.141176471	0.139784946	0.46031746	0.202531646	0.139534884	0.163043478	0.235294118	0.683333333	0.256097561	0.174418605	0.683333333	0.136842105	0.219512195	0.2	0.316455696	0.202247191	0.147368421	0.132653061	0.220930233	0.38028169	0.5	0.136842105	0.229885057	0.436619718	0.21978022	0.139534884	0.139534884	0.219512195	0.226190476	0.131868132	0.275	0.227848101	0.215909091	0.264705882	0.2375	0.176470588	0.47761194	0.156626506	0.208791209	0.259259259	0.159090909	0.394366197	0.19047619	0.136842105	0.21978022	0.236842105	0.138297872	0.136842105	0.142857143	0.209876543	0.231707317	0.206896552	0.53030303	0.25	0.139534884	0.317073171	0.342465753	0.394736842	0.235294118	0.152941176	0.222222222	0.175675676	0.355263158	0.391891892	0.233766234	0.397260274	0.223684211	0.215189873	0.205128205	0.146341463	0.394366197	0.152173913	0.146341463	0.414285714	0.136842105	0.227848101	0.139534884	0.176470588	0.155555556	0.227272727	0.289855072	0.139534884	0.337837838	0.213483146	0.177777778	0.211764706	0.4	0.346666667	0.21978022	0.197674419	0.246575342	0.36	0.243243243	0.170731707	0.142857143	0.139534884	0.356164384	0.38028169	0.19047619	0.144444444	0.4	0.355263158	0.355263158	0.462686567	0.564516129	0.229885057	0.213483146	0.144444444	0.222222222	0.260869565	0.130841121	0.146666667	0.408450704	0.157894737	0.188235294	0.179775281	0.4	0.161616162	0.507936508	0.206521739	0.457142857	0.172413793	0.408450704	0.175824176	0.158536585	0.150537634	0.170731707	0.238636364	0.256756757	0.390625	0.358024691	0.146067416	0.397058824	0.247058824	0.2375	0.21978022	0.159090909	0.231707317	0.146067416	0.170731707	0.411764706	0.139534884	0.238095238	0.207792208	0.328571429	0.13	0.368421053	0.236842105	0.449275362	0.166666667	0.314285714	0.265822785	0.217391304	0.38961039	0.139784946	0.139534884	0.174418605	0.236842105	0.233766234	0.25	0.144230769	0.4	0.305555556	0.14893617	0.229885057	0.207792208	0.180722892	0.289855072	0.394736842	0.276595745	0.152941176	0.133333333	0.222222222	0.2	0.328571429	0.27027027	0.363636364	0.683333333	0.202380952	0.243243243	0.207792208	0.166666667	0.174418605	0.350649351	0.139534884	0.189873418	0.166666667	0.261904762	0.408450704	0.134831461	0.184782609	0.180722892	0.246575342	0.257142857	0.141176471	0.328571429	0.355263158	0.26984127	0.177777778	0.289855072	0.181818182	0.397058824	0.235955056	0.180722892	0.266666667	0.147368421	0.23255814	0.231884058	0.163043478	0.439393939	0.23255814	0.305555556	0.4375	0.136842105	0.133333333	0.172043011	0.378378378	0.281690141	0.139534884	0.151162791	0.276315789	0.271428571	0.209876543	0.484848485	0.319444444	0.161290323	0.163043478	0.240506329	0.157894737	0.158415842	0.186046512	0.289855072	0.328358209	0.455882353	0.4375	0.223684211	0.303030303	0.23943662	0.166666667	0.144444444	0.184782609	0.683333333	0.207792208	0.408450704	0.235294118	0.133333333	0.15	0.162790698	0.161290323	0.191011236	0.139534884	0.139534884	0.136842105	0.147368421	0.154639175	0.16091954	0.430555556	0.139534884	0.175824176	0.220779221	0.363636364	0.27027027	0.195121951	0.202247191	0.205128205	0.304878049	0.364864865	0.297619048	0.229885057	0.683333333	0.222222222	0.144444444	0.220930233	0.158415842	0.243902439	0.133333333	0.491525424	0.40625	0.243902439	0.515151515	0.142857143	0.355263158	0.215053763	0.394736842	0.25	0.369863014	0.264705882	0.209876543	0.183908046	0.150537634	0.177777778	0.265060241	0.139534884	0.24	0.364864865	0.38028169	0.329411765	0.235294118	0.240963855	0.462686567	0.2	0.21978022	0.243243243	0.150537634	0.438356164	0.25	0.176470588	0.147368421	0.243243243	0.416666667	0.174418605	0.23255814	0.355263158	0.333333333	0.126213592	0.27027027	0.369863014	0.207792208	0.246753247	0.151162791	0.235294118	0.174757282	0.436619718	0.27027027	0.246753247	0.195121951	0.195402299	0.36	0.170731707	0.132653061	0.255813953	0.238095238	0.2	0.235955056	0.159574468	0.150537634	0.333333333	0.211111111	0.181818182	0.355263158	0.14893617	0.197674419	0.276315789	0.329113924	0.238095238	0.305555556	0.204545455	0.207792208	0.139534884	0.408450704	0.182926829	0.337837838	0.139534884	0.253521127	0.213333333	0.174418605	0.170454545	0.279411765	0.229885057	0.298701299	0.175824176	0.155555556	0.195652174	0.369863014	0.220930233	0.229885057	0.296296296	0.276315789	0.170454545	0.139784946	0.206521739	0.147727273	0.333333333	0.145631068	0.21875	0.24691358	0.144329897	0.235294118	0.222222222	0.133333333	0.213333333	0.220930233	0.355263158	0.394736842	0.2375	0.139534884	0.291139241	0.222222222	1	0.408450704	0.37037037	0.4375	0.2875	0.209302326	0.415384615	0.238095238	0.198019802	0.141176471	0.683333333	0.139534884	0.27027027	0.439393939	0.139534884	0.405405405	0.192771084	0.333333333	0.197674419	0.243243243	0.168539326	0.157303371	0.273972603	0.314285714	0.21978022	0.147368421	0.2	0.152173913	0.405405405	0.436619718	0.333333333	0.394736842	0.142857143	0.191011236	0.337837838	0.155555556	0.408450704	0.25	0.178571429	0.376811594	0.25	0.246753247	0.145833333	1	0.233766234	0.38028169	0.553846154	0.197802198	0.303030303	0.683333333	0.222222222	0.15	0.238636364	0.305555556	0.195121951	0.564516129	0.247058824	0.320512821	0.394366197	0.170731707	0.164948454	0.355263158	0.153846154	0.266666667	0.15
O=C(Nc1ccc(cc1)C(=O)NC[C@@H]1CCCO1)N1Cc2ccncc2C1	0.220930233	0.235955056	0.426666667	0.193877551	0.523076923	0.402777778	0.227272727	0.244444444	0.446153846	0.661290323	0.785714286	0.2875	0.492753623	0.402985075	0.244444444	0.204545455	0.183908046	0.388059701	0.785714286	0.515625	0.227272727	0.492063492	0.353658537	0.183908046	0.243902439	0.182926829	0.244680851	0.47826087	0.352112676	0.255555556	0.479452055	0.328947368	0.166666667	0.255555556	0.24	0.211538462	0.337349398	0.391891892	0.215053763	0.308510638	0.371794872	0.430769231	0.195876289	0.166666667	0.417910448	0.392405063	0.265822785	0.183908046	0.178947368	0.507692308	0.328947368	0.181818182	0.241758242	0.247191011	0.371794872	0.26744186	0.229885057	0.371794872	0.151515152	0.23255814	0.227272727	0.447368421	0.215053763	0.161616162	0.158415842	0.21978022	0.485714286	0.736842105	0.151515152	0.255555556	0.367088608	0.27173913	0.181818182	0.181818182	0.325	0.26744186	0.172043011	0.333333333	0.355263158	0.255555556	0.46031746	0.265060241	0.191011236	0.4	0.214285714	0.208333333	0.402597403	0.227272727	0.478873239	0.218390805	0.151515152	0.244680851	0.351351351	0.164948454	0.151515152	0.211538462	0.405405405	0.371794872	0.193548387	0.407894737	0.247311828	0.181818182	0.212765957	0.529411765	0.244444444	0.261363636	0.223529412	0.418918919	0.273972603	0.472972973	0.3625	0.422535211	0.459459459	0.32	0.342105263	0.19047619	0.19047619	0.478873239	0.178947368	0.19047619	0.615384615	0.151515152	0.391891892	0.181818182	0.218390805	0.182795699	0.280898876	0.439393939	0.181818182	0.458333333	0.266666667	0.204301075	0.238636364	0.293333333	0.486111111	0.27173913	0.252873563	0.46969697	0.44	0.342465753	0.243902439	0.156862745	0.181818182	0.458333333	0.485714286	0.247058824	0.172043011	0.293333333	0.557142857	0.557142857	0.733333333	0.430555556	0.255555556	0.225806452	0.172043011	0.25	0.207920792	0.175925926	0.226666667	1	0.183673469	0.229885057	0.21978022	0.261363636	0.18627451	0.402777778	0.27173913	0.421052632	0.186813187	1	0.215053763	0.21686747	0.164948454	0.186046512	0.25	0.414285714	0.484375	0.221052632	0.2	0.53030303	0.258426966	0.265060241	0.27173913	0.227272727	0.258823529	0.161290323	0.243902439	0.378378378	0.181818182	0.279069767	0.32	0.523076923	0.155339806	0.358024691	0.351351351	0.709677419	0.238095238	0.38028169	0.261904762	0.229166667	0.37804878	0.178947368	0.181818182	0.202247191	0.388888889	0.485294118	0.371428571	0.179245283	0.293333333	0.538461538	0.163265306	0.255555556	0.337837838	0.223529412	0.439393939	0.244444444	0.415730337	0.223529412	0.173913043	0.346153846	0.227272727	0.523076923	0.785714286	0.337349398	0.371794872	0.229885057	0.361111111	0.222222222	0.21978022	0.229885057	0.428571429	0.181818182	0.19047619	0.238095238	0.435897436	1	0.175824176	0.173469388	0.195402299	0.366197183	0.446153846	0.256097561	0.523076923	0.557142857	0.433333333	0.204301075	0.439393939	0.227848101	0.603174603	0.247311828	0.253012048	0.402777778	0.197916667	0.258426966	0.4	0.189473684	0.603174603	0.244444444	0.538461538	0.38028169	0.163265306	0.173913043	0.18556701	0.565217391	0.46969697	0.181818182	0.206896552	0.410958904	0.376811594	0.223529412	0.405405405	0.507462687	0.212765957	0.22826087	0.424657534	0.205128205	0.255102041	0.227272727	0.439393939	0.557377049	0.4	0.38028169	0.356164384	0.277777778	0.323943662	0.180851064	0.172043011	0.210526316	0.371794872	0.337837838	1	0.261363636	0.173913043	0.21	0.204545455	0.175257732	0.204301075	0.181818182	0.181818182	0.151515152	0.161616162	0.204081633	0.188888889	0.415584416	0.181818182	0.215053763	0.298701299	0.541666667	0.333333333	0.195402299	0.22826087	0.265822785	0.486842105	0.445945946	0.474358974	0.241758242	0.371794872	0.346153846	0.172043011	0.233333333	0.182692308	0.255813953	0.173913043	0.424242424	0.573770492	0.255813953	0.376623377	0.195652174	0.557142857	0.239583333	0.244444444	0.371428571	0.558823529	0.46031746	0.253012048	0.224719101	0.164948454	0.178947368	0.5	0.181818182	0.356164384	0.486111111	0.485714286	0.352272727	0.261363636	0.282352941	0.733333333	0.213483146	0.258064516	0.38028169	0.164948454	0.37037037	0.371428571	0.218390805	0.18556701	0.342465753	0.270588235	0.229885057	0.34939759	0.472972973	0.432432432	0.150943396	0.785714286	0.472222222	0.337837838	0.397260274	0.206896552	0.656716418	0.20952381	0.521126761	0.785714286	0.397260274	0.268292683	0.222222222	0.459459459	0.2	0.158415842	0.295454545	0.325301205	0.291139241	0.260869565	0.23655914	0.164948454	0.492063492	0.23655914	0.227848101	0.472972973	0.163265306	0.211111111	0.373333333	0.48	0.235955056	0.538461538	0.244444444	0.222222222	0.181818182	1	0.197674419	0.458333333	0.181818182	0.376811594	0.310810811	0.244186047	0.224719101	0.453125	0.241758242	0.472222222	0.22826087	0.157894737	0.221052632	0.558823529	0.21978022	0.241758242	0.261363636	0.492753623	0.184782609	0.154639175	0.258064516	0.163043478	0.392405063	0.291666667	0.268041237	0.229885057	0.158415842	0.337349398	0.346153846	0.157407407	0.366197183	0.233333333	0.493150685	0.244444444	0.265060241	0.181818182	0.459459459	0.418918919	0.408450704	1	0.21875	0.38028169	0.26744186	0.279069767	0.53125	0.279069767	0.245098039	0.183908046	0.371794872	0.181818182	0.785714286	0.603174603	0.181818182	0.375	0.296296296	0.466666667	0.252873563	0.342465753	0.195652174	0.211111111	0.414285714	0.555555556	0.27173913	0.161616162	0.214285714	0.178947368	0.25	0.741935484	0.446153846	0.244444444	0.204081633	0.204301075	0.458333333	0.235955056	0.452054795	0.371428571	0.25	0.278481013	0.709677419	0.397260274	0.171717172	0.408450704	0.294871795	0.485714286	0.445945946	0.197916667	0.393939394	0.371794872	0.25	0.195121951	0.277777778	0.538461538	0.209302326	0.430555556	0.258426966	0.472972973	0.478873239	0.243902439	0.202020202	0.557142857	0.206521739	0.402777778	0.180722892
CC(C)(C)OC(=O)N1CCC(CC1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)cc1	0.318181818	0.359550562	0.191919192	0.185185185	0.25	0.166666667	0.155339806	0.597402597	0.153846154	0.212765957	0.15625	0.14	0.212765957	0.129032258	0.597402597	0.21875	0.225806452	0.11827957	0.15625	0.2	0.155339806	0.179775281	0.207920792	0.225806452	0.164948454	0.227272727	0.254901961	0.241758242	0.163043478	0.362637363	0.19	0.131313131	0.23	0.362637363	0.261682243	0.181034483	0.173076923	0.2	0.215686275	0.13559322	0.356321839	0.142857143	0.511904762	0.160714286	0.127659574	0.18627451	0.275862069	0.175257732	0.28125	0.238636364	0.131313131	0.161616162	0.169811321	0.355555556	0.356321839	0.428571429	0.296703297	0.356321839	0.157407407	0.344827586	0.4875	0.198019802	0.55	0.166666667	0.163636364	0.418604651	0.23655914	0.235955056	0.157407407	0.458823529	0.226804124	0.230769231	0.161616162	0.161616162	0.147058824	0.363636364	0.153846154	0.367816092	0.14	0.362637363	0.211764706	0.45	0.376470588	0.221052632	0.284090909	0.365591398	0.166666667	0.155339806	0.247311828	0.27173913	0.157407407	0.230769231	0.144329897	0.169811321	0.157407407	0.181034483	0.138613861	0.216494845	0.544303797	0.296703297	0.411111111	0.161616162	0.582278481	0.161616162	0.597402597	0.244897959	0.277777778	0.137254902	0.142857143	0.224489796	0.318681319	0.154639175	0.252631579	0.170212766	0.177083333	0.290697674	0.180851064	0.247311828	0.308510638	0.180851064	0.234042553	0.157407407	0.2	0.161616162	0.314606742	0.287234043	0.404494382	0.152173913	0.161616162	0.195876289	0.168224299	0.255102041	0.348314607	0.255813953	0.191919192	0.230769231	0.25	0.136842105	0.226804124	0.184782609	0.164948454	0.162162162	0.161616162	0.234042553	0.23655914	0.258064516	0.224489796	0.255813953	0.224489796	0.224489796	0.223404255	0.325581395	0.458823529	0.689189189	0.165048544	0.364705882	0.371134021	0.159663866	0.144444444	0.21875	0.221153846	0.325842697	0.284210526	0.402298851	0.189189189	0.230769231	0.347368421	0.252631579	0.43373494	0.21875	0.278350515	0.287356322	0.169811321	0.189473684	0.247524752	0.157894737	0.23255814	0.739726027	0.214285714	0.230769231	0.268041237	0.45	0.230769231	0.155339806	0.421686747	0.226804124	0.164948454	0.255555556	0.161616162	0.260416667	0.134020619	0.25	0.171171171	0.301075269	0.144329897	0.21875	0.161616162	0.184782609	0.444444444	0.372340426	0.409090909	0.28125	0.161616162	0.388235294	0.132653061	0.142857143	0.163043478	0.182608696	0.255813953	0.15625	0.157407407	0.458823529	0.12244898	0.292134831	0.152173913	0.597402597	0.212389381	0.277777778	0.155339806	0.137254902	0.279569892	0.25	0.15625	0.244897959	0.356321839	0.573333333	0.135416667	0.341463415	0.370786517	0.296703297	0.359550562	0.161616162	0.337349398	0.23655914	0.160377358	0.21875	0.145631068	0.431818182	0.455696203	0.136842105	0.153846154	0.2	0.25	0.224489796	0.127906977	0.255102041	0.152173913	0.2	0.258426966	0.245098039	0.210526316	0.154639175	0.177570093	0.322580645	0.120879121	0.305263158	0.217391304	0.464285714	0.15625	0.329268293	0.157407407	0.155339806	0.223300971	0.202020202	0.186813187	0.161616162	0.221052632	0.175257732	0.139784946	0.597222222	0.223404255	0.204301075	0.302083333	0.319148936	0.173469388	0.179775281	0.175438596	0.252631579	0.152173913	0.177777778	0.221052632	0.329268293	0.157894737	0.157303371	0.129032258	0.326086957	0.165048544	0.340425532	0.356321839	0.12244898	0.21875	0.418604651	0.155339806	0.189189189	0.27173913	0.315789474	0.447058824	0.161616162	0.161616162	0.157407407	0.166666667	0.194444444	0.268817204	0.212121212	0.161616162	0.278350515	0.132653061	0.22	0.275862069	0.554054054	0.291666667	0.275862069	0.203883495	0.229166667	0.188679245	0.333333333	0.356321839	0.137254902	0.165048544	0.355555556	0.175438596	0.38372093	0.155339806	0.220930233	0.188888889	0.38372093	0.244680851	0.234693878	0.224489796	0.25	0.597402597	0.138297872	0.258064516	0.211764706	0.277777778	0.276595745	0.169811321	0.430232558	0.161904762	0.161616162	0.145833333	0.229166667	0.23655914	0.262135922	0.244897959	0.263157895	0.223404255	0.279569892	0.376344086	0.147368421	0.169811321	0.22	0.138297872	0.285714286	0.285714286	0.184782609	0.38372093	0.296703297	0.255102041	0.224489796	0.21875	0.166666667	0.15625	0.244680851	0.12244898	0.153061224	0.221052632	0.184466019	0.221238938	0.202020202	0.15625	0.153061224	0.263736264	0.18627451	0.239583333	0.284090909	0.163636364	0.25	0.174757282	0.164948454	0.27	0.188679245	0.169811321	0.179775281	0.68	0.2	0.224489796	0.157407407	0.318681319	0.175257732	0.196078431	0.571428571	0.15625	0.294736842	0.341463415	0.161616162	0.21875	0.266666667	0.183673469	0.161616162	0.127659574	0.125	0.340909091	0.276595745	0.155555556	0.333333333	0.244680851	0.409090909	0.287234043	0.459770115	0.258064516	0.452380952	0.333333333	0.311827957	0.175257732	0.428571429	0.14953271	0.306122449	0.242105263	0.174757282	0.173913043	0.288461538	0.216494845	0.163636364	0.140186916	0.137254902	0.172413793	0.125	0.355555556	0.176470588	0.597402597	0.45	0.161616162	0.178217822	0.137254902	0.37037037	0.21875	1	0.329268293	0.290322581	0.260416667	0.238636364	0.260416667	0.314285714	0.225806452	0.356321839	0.161616162	0.15625	0.217391304	0.161616162	0.423529412	0.137254902	0.18627451	0.25	0.184782609	0.222222222	0.276595745	0.157894737	0.159574468	0.230769231	0.166666667	0.329411765	0.28125	0.571428571	0.226804124	0.193181818	0.597402597	0.172727273	0.447058824	0.195876289	0.163461538	0.231578947	0.138297872	0.364705882	0.230769231	0.158415842	0.153061224	0.165137615	0.37037037	0.131313131	0.23655914	0.372093023	0.272727273	0.157303371	0.356321839	0.364705882	0.26744186	0.4	0.15625	0.32183908	0.325581395	0.255102041	0.188118812	0.247311828	0.164948454	0.19266055	0.224489796	0.270833333	0.154639175	0.297619048
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)N1Cc2ccncc2C1	0.310810811	0.342105263	0.356164384	0.135416667	0.444444444	0.328571429	0.204819277	0.209302326	0.34375	0.397058824	0.277777778	0.25	0.357142857	0.264705882	0.209302326	0.272727273	0.25	0.287878788	0.277777778	0.390625	0.204819277	0.365079365	0.373333333	0.25	0.220779221	0.328358209	0.211111111	0.362318841	0.275362319	0.346153846	0.25	0.256756757	0.253012048	0.329113924	0.260869565	0.134615385	0.240963855	0.357142857	0.265060241	0.210526316	0.394366197	0.307692308	0.317073171	0.132653061	0.260869565	0.243902439	0.373134328	0.158536585	0.268292683	0.451612903	0.24	0.142857143	0.220930233	0.337662338	0.394366197	0.21686747	0.285714286	0.394366197	0.115789474	0.361111111	0.298701299	0.307692308	0.329113924	0.126315789	0.172043011	0.391891892	0.352112676	0.421875	0.115789474	0.329113924	0.408450704	0.211111111	0.142857143	0.142857143	0.272727273	0.278481013	0.134831461	0.470588235	0.25	0.329113924	0.423728814	0.347222222	0.195121951	0.405797101	0.323943662	0.317073171	0.298701299	0.204819277	0.347222222	0.306666667	0.115789474	0.211111111	0.260273973	0.129032258	0.115789474	0.134615385	0.230769231	0.302631579	0.337662338	0.337837838	0.2	0.142857143	0.277108434	0.352112676	0.209302326	0.226190476	0.297297297	0.243589744	0.214285714	0.328947368	0.603174603	0.207792208	0.351351351	0.31884058	0.305555556	0.508196721	0.295774648	0.347222222	0.283950617	0.295774648	0.405797101	0.115789474	0.357142857	0.142857143	0.289473684	0.275	0.204545455	0.298507463	0.142857143	0.347222222	0.277108434	0.316455696	0.402777778	0.253521127	0.356164384	0.211111111	0.311688312	0.271428571	0.333333333	0.267605634	0.220779221	0.12244898	0.142857143	0.426470588	0.352112676	0.38028169	0.2625	0.253521127	0.328947368	0.328947368	0.391304348	0.357142857	0.329113924	0.325	0.134831461	0.366197183	0.252747253	0.133333333	0.183098592	0.38028169	0.2	0.302631579	0.303797468	0.226190476	0.177083333	0.430769231	0.313253012	0.25	0.298701299	0.38028169	0.296296296	0.328571429	0.129032258	0.27027027	0.215909091	0.246575342	0.705882353	0.270588235	0.282051282	0.367647059	0.223529412	0.347222222	0.211111111	0.204819277	0.337837838	0.315789474	0.220779221	0.773584906	0.142857143	0.243902439	0.246575342	0.444444444	0.144329897	0.672131148	0.260273973	0.38028169	0.170731707	0.323529412	0.225	0.235955056	0.567164179	0.268292683	0.142857143	0.285714286	0.243243243	0.256756757	0.257142857	0.13592233	0.253521127	0.277777778	0.127659574	0.329113924	0.246575342	0.352112676	0.298507463	0.209302326	0.268817204	0.297297297	0.176470588	0.243589744	0.315789474	0.444444444	0.277777778	0.584615385	0.394366197	0.356164384	0.285714286	0.516666667	0.271604938	0.285714286	0.416666667	0.142857143	0.508196721	0.263157895	0.268292683	0.38028169	0.137931034	0.289156627	0.391304348	0.253521127	0.34375	0.202531646	0.444444444	0.328947368	0.322033898	0.316455696	0.298507463	0.369230769	0.5	0.213483146	0.246753247	0.24	0.163043478	0.283950617	0.276923077	0.296296296	0.409090909	0.333333333	0.277777778	1	0.115789474	0.176470588	0.273809524	0.333333333	0.348484848	0.142857143	0.25974026	0.266666667	0.260869565	0.391304348	0.411764706	0.388059701	0.277108434	0.280487805	0.246753247	0.365079365	0.18556701	0.234567901	0.298507463	0.298507463	0.46969697	1	0.281690141	0.333333333	0.264705882	0.2875	0.134831461	0.258823529	0.394366197	0.246575342	0.38028169	0.226190476	0.176470588	0.13	0.289473684	0.277108434	0.283950617	0.142857143	0.142857143	0.115789474	0.126315789	0.134020619	0.394366197	0.383561644	0.142857143	0.296296296	0.210526316	0.320512821	0.333333333	0.391304348	0.296296296	0.373134328	0.3125	0.337837838	0.304878049	0.265060241	0.394366197	0.243589744	0.134831461	0.337662338	0.12745098	0.351351351	0.176470588	0.482758621	0.419354839	0.351351351	0.4	0.259259259	0.328947368	0.247191011	0.209302326	0.294117647	0.462686567	0.423728814	0.333333333	0.311688312	0.129032258	0.3	0.211764706	0.142857143	0.22972973	0.337837838	0.352112676	0.585714286	0.226190476	0.278481013	0.391304348	0.298701299	0.26744186	0.267605634	0.129032258	0.373333333	0.294117647	0.289473684	0.258823529	0.267605634	0.234567901	0.285714286	0.223529412	0.328947368	0.272727273	0.14	0.277777778	0.4	0.246575342	0.236842105	0.25974026	0.256097561	0.155339806	0.388888889	0.277777778	0.236842105	0.391304348	0.2	0.351351351	0.305555556	0.172043011	0.23255814	0.214285714	0.323943662	0.213483146	0.229885057	0.129032258	0.365079365	0.320987654	0.369230769	0.328947368	0.127659574	0.364864865	0.283783784	0.320512821	0.291139241	0.277777778	0.333333333	0.516666667	0.142857143	0.38028169	0.397058824	0.347222222	0.142857143	0.279411765	0.271428571	0.285714286	0.364864865	0.307692308	0.265060241	0.38028169	0.280487805	0.342105263	0.255813953	0.462686567	0.303797468	0.265060241	0.226190476	0.266666667	0.311688312	0.130434783	0.26744186	0.302631579	0.324675325	0.126213592	0.25	0.253164557	0.12371134	0.226190476	0.227848101	0.147058824	0.219178082	0.337662338	0.328947368	0.209302326	0.347222222	0.142857143	0.25	0.243589744	0.4375	0.38028169	0.329268293	1	0.231707317	0.307692308	0.384615385	0.243902439	0.293478261	0.25	0.394366197	0.142857143	0.277777778	0.409090909	0.142857143	0.59375	0.197530864	0.324675325	0.311688312	0.267605634	0.259259259	0.278481013	0.281690141	0.285714286	0.211111111	0.126315789	0.402985075	0.368421053	0.214285714	0.369863014	0.303030303	0.209302326	0.145833333	0.283950617	0.347222222	0.214285714	0.342465753	0.294117647	0.293333333	0.24	0.225	0.236842105	0.125	0.4375	0.256756757	0.352112676	0.337837838	0.304878049	0.272727273	0.394366197	0.366197183	0.451612903	0.202247191	0.277777778	0.315068493	0.357142857	0.223529412	0.328947368	0.347222222	0.220779221	0.132653061	0.328947368	0.271604938	0.24	0.451612903
CC(C)(O)C(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1	0.213483146	0.430379747	0.222222222	0.153846154	0.228915663	0.181818182	0.168421053	0.513157895	0.168674699	0.325	0.197674419	0.152173913	0.191011236	0.141176471	0.513157895	0.159574468	0.152173913	0.129411765	0.197674419	0.219512195	0.168421053	0.197530864	0.407407407	0.152173913	0.179775281	0.162790698	0.643835616	0.206896552	0.137931034	0.414634146	0.21978022	0.168539326	0.161616162	0.414634146	0.221153846	0.172727273	0.151515152	0.164835165	0.171717172	0.285714286	0.466666667	0.156626506	0.252631579	0.140186916	0.166666667	0.177083333	0.226190476	0.152173913	0.197916667	0.24691358	0.168539326	0.150537634	0.183673469	0.407407407	0.466666667	0.513513514	0.182795699	0.466666667	0.13592233	0.434210526	0.233333333	0.22826087	0.260869565	0.168316832	0.142857143	0.212765957	0.202247191	0.275	0.13592233	0.414634146	0.405063291	0.643835616	0.150537634	0.150537634	0.135416667	0.4	0.142857143	0.180851064	0.152173913	0.414634146	0.172839506	0.421052632	0.197802198	0.459459459	0.179775281	0.43373494	0.206521739	0.168421053	0.227272727	0.379746835	0.13592233	0.643835616	0.144444444	0.137254902	0.13592233	0.172727273	0.150537634	0.170212766	0.266666667	0.222222222	0.469135802	0.150537634	0.21875	0.215909091	0.513157895	0.701492537	0.188888889	0.14893617	0.156626506	0.204301075	0.244444444	0.168539326	0.233333333	0.146067416	0.141304348	0.197674419	0.144444444	0.227272727	0.223404255	0.144444444	0.255813953	0.13592233	0.164835165	0.150537634	0.197802198	0.189473684	0.4625	0.180722892	0.150537634	0.24137931	0.17	0.352941176	0.417721519	0.162790698	0.25	0.643835616	0.230769231	0.149425287	0.193548387	0.134831461	0.179775281	0.141509434	0.150537634	0.213483146	0.202247191	0.211111111	0.154639175	0.162790698	0.204301075	0.204301075	0.273809524	0.23255814	0.414634146	0.258064516	0.154639175	0.44	0.213592233	0.171171171	0.144578313	0.26744186	0.178217822	0.208791209	0.2	0.78125	0.169811321	0.464788732	0.395348837	0.206521739	0.193548387	0.26744186	0.195876289	0.181818182	0.148514851	0.153846154	0.685714286	0.186046512	0.195121951	0.293478261	0.15625	0.238095238	0.691176471	0.421052632	0.643835616	0.168421053	0.41025641	0.15625	0.179775281	0.206896552	0.150537634	0.712121212	0.172413793	0.228915663	0.140186916	0.22826087	0.144444444	0.26744186	0.175824176	0.202380952	0.513888889	0.423529412	0.234042553	0.197916667	0.150537634	0.208791209	0.170454545	0.155555556	0.151162791	0.163636364	0.162790698	0.197674419	0.147058824	0.414634146	0.159090909	0.188888889	0.180722892	0.513157895	0.573170732	0.188888889	0.144329897	0.14893617	0.3875	0.228915663	0.197674419	0.2	0.466666667	0.264367816	0.147727273	0.416666667	0.1875	0.182795699	0.189473684	0.150537634	0.256097561	0.175824176	0.352941176	0.26744186	0.145833333	0.204081633	0.202247191	0.136363636	0.168674699	0.152173913	0.228915663	0.204301075	0.141025641	0.352941176	0.180722892	0.162790698	0.238095238	0.676056338	0.188888889	0.181818182	0.168316832	0.402439024	0.146341463	0.221052632	0.253012048	0.419753086	0.197674419	0.231707317	0.13592233	0.144329897	0.168316832	0.193548387	0.176470588	0.150537634	0.161290323	0.191011236	0.152941176	0.258823529	0.465753425	0.223529412	0.206185567	0.208333333	0.150537634	0.141176471	0.188679245	0.193548387	0.180722892	0.195121951	0.421052632	0.231707317	0.159090909	0.172839506	0.154761905	0.225806452	0.154639175	0.191919192	0.466666667	0.159090909	0.26744186	0.461538462	0.144329897	0.158878505	0.211111111	0.21875	0.223404255	0.150537634	0.150537634	0.13592233	0.168316832	0.152380952	0.170212766	0.417721519	0.150537634	0.195876289	0.157303371	0.2	0.144444444	0.229885057	0.397590361	0.226190476	0.397590361	0.195652174	0.388235294	0.432098765	0.466666667	0.14893617	0.154639175	0.425	0.145454545	0.423076923	0.144329897	0.276315789	0.207317073	0.423076923	0.472972973	0.153061224	0.204301075	0.626666667	0.513157895	0.151162791	0.238636364	0.172839506	0.229885057	0.230769231	0.148514851	0.197916667	0.1875	0.150537634	0.133333333	0.208791209	0.202247191	0.184466019	0.701492537	0.723076923	0.273809524	0.3875	0.395348837	0.147727273	0.148514851	0.443037975	0.151162791	0.184782609	0.18	0.134831461	0.681818182	0.182795699	0.691176471	0.204301075	0.238636364	0.136363636	0.197674419	0.197802198	0.159090909	0.179775281	0.161290323	0.212765957	0.181818182	0.405063291	0.197674419	0.179775281	0.229885057	0.20212766	0.206521739	0.206896552	0.142857143	0.695652174	0.141414141	0.141304348	0.652777778	0.191919192	0.148514851	0.197530864	0.255319149	0.162790698	0.204301075	0.147058824	0.382716049	0.191011236	0.2	0.284090909	0.197674419	0.402439024	0.416666667	0.150537634	0.26744186	0.23255814	0.227272727	0.150537634	0.139534884	0.123595506	0.182795699	0.191489362	0.185185185	0.45	0.224719101	0.208333333	0.177083333	0.239583333	0.238636364	0.225806452	0.45	0.753846154	0.204545455	0.191489362	0.138613861	0.395348837	0.157894737	0.20212766	0.154545455	0.594936709	0.392405063	0.142857143	0.151515152	0.173913043	0.142857143	0.149425287	0.425	0.258426966	0.513157895	0.421052632	0.150537634	0.21978022	0.14893617	0.2875	0.26744186	0.290322581	0.231707317	1	0.215053763	0.231707317	0.712121212	0.529411765	0.152173913	0.466666667	0.150537634	0.197674419	0.253012048	0.150537634	0.241758242	0.173913043	0.20212766	0.230769231	0.134831461	0.164948454	0.191489362	0.172413793	0.202380952	0.643835616	0.168316832	0.4	0.173469388	0.448717949	0.261363636	0.2125	0.513157895	0.174757282	0.223404255	0.24137931	0.177083333	0.224719101	0.151162791	0.186813187	0.155555556	0.197802198	0.179775281	0.144230769	0.2875	0.155555556	0.202247191	0.235955056	0.372093023	0.1875	0.466666667	0.44	0.16091954	0.456790123	0.197674419	0.202247191	0.23255814	0.71641791	0.217391304	0.227272727	0.179775281	0.150943396	0.204301075	0.1875	0.181818182	0.174418605
O=C(NCc1cccnc1)Nc1ccc(cc1)S(=O)(=O)N1CC2CCC1CO2	0.282352941	0.310344828	0.206521739	0.130841121	0.391891892	0.220930233	0.154639175	0.183673469	0.225	0.258823529	0.238095238	0.175824176	0.244186047	0.256410256	0.183673469	0.195652174	0.188888889	0.197530864	0.238095238	0.21686747	0.154639175	0.272727273	0.18556701	0.188888889	0.164835165	0.383561644	0.21	0.23255814	0.219512195	0.344827586	0.204301075	0.193181818	0.183673469	0.329545455	0.28	0.150442478	0.18556701	0.229885057	0.3	0.175925926	0.193548387	0.197530864	0.276595745	0.118181818	0.192771084	0.175257732	0.6	0.138297872	0.247311828	0.275	0.166666667	0.113402062	0.158415842	0.419753086	0.193548387	0.189473684	0.337349398	0.193548387	0.102803738	0.325301205	0.244444444	0.266666667	0.329545455	0.101851852	0.130841121	0.32183908	0.227272727	0.271604938	0.102803738	0.3	0.204301075	0.198019802	0.113402062	0.113402062	0.182795699	0.269662921	0.107843137	0.272727273	0.202247191	0.329545455	0.263157895	0.297619048	0.157894737	0.197802198	0.261904762	0.290322581	0.258426966	0.154639175	0.224719101	0.235955056	0.102803738	0.198019802	0.195402299	0.125	0.102803738	0.150442478	0.213483146	0.193548387	0.292134831	0.193548387	0.2	0.113402062	0.229166667	0.227272727	0.183673469	0.210526316	0.270588235	0.211111111	0.243589744	0.241758242	0.345238095	0.179775281	0.230769231	0.271604938	0.292682927	0.333333333	0.283950617	0.224719101	0.260869565	0.283950617	0.252873563	0.102803738	0.229885057	0.113402062	0.279069767	0.252747253	0.216494845	0.207317073	0.113402062	0.211111111	0.204081633	0.234042553	0.269662921	0.16091954	0.247191011	0.198019802	0.284090909	0.21686747	0.217391304	0.186046512	0.164835165	0.109090909	0.113402062	0.313253012	0.227272727	0.506849315	0.189473684	0.16091954	0.241758242	0.241758242	0.270588235	0.202247191	0.3	0.311111111	0.107843137	0.313253012	0.235294118	0.139130435	0.185185185	0.279069767	0.188118812	0.353658537	0.306818182	0.210526316	0.19047619	0.206896552	0.32967033	0.191489362	0.204301075	0.279069767	0.27173913	0.265060241	0.114285714	0.277108434	0.202020202	0.170454545	0.302631579	0.212121212	0.204301075	0.25	0.208333333	0.297619048	0.198019802	0.154639175	0.305882353	0.230769231	0.164835165	0.261904762	0.113402062	0.252747253	0.170454545	0.391891892	0.108108108	0.266666667	0.195402299	0.279069767	0.14893617	0.259259259	0.195652174	0.196078431	0.314606742	0.247311828	0.113402062	0.261363636	0.209302326	0.220930233	0.19047619	0.14159292	0.16091954	0.238095238	0.123809524	0.3	0.170454545	0.270588235	0.207317073	0.183673469	0.226415094	0.270588235	0.12	0.211111111	0.230769231	0.391891892	0.238095238	0.23655914	0.193548387	0.305882353	0.186046512	0.2875	0.277777778	0.337349398	0.280898876	0.113402062	0.283950617	0.227272727	0.208333333	0.279069767	0.11	0.202020202	0.227272727	0.21686747	0.225	0.229885057	0.391891892	0.241758242	0.184210526	0.234042553	0.207317073	0.328947368	0.381578947	0.2	0.367088608	0.179775281	0.122641509	0.333333333	0.1875	0.285714286	0.25	0.318181818	0.238095238	0.307692308	0.092592593	0.12	0.19	0.258426966	0.231707317	0.113402062	0.197802198	0.244186047	0.164705882	0.301204819	0.2	0.329113924	0.268817204	0.3	0.213483146	0.306666667	0.186915888	0.272727273	0.207317073	0.222222222	0.211111111	0.307692308	0.170454545	0.142857143	0.166666667	0.263736264	0.107843137	0.239583333	0.193548387	0.170454545	0.279069767	0.223404255	0.12	0.136363636	0.25	0.255319149	0.208333333	0.113402062	0.113402062	0.102803738	0.101851852	0.12962963	0.233333333	0.22826087	0.113402062	0.27173913	0.142857143	0.25	0.268292683	0.24137931	0.231578947	0.6	0.27173913	0.21978022	0.239583333	0.231578947	0.193548387	0.211111111	0.107843137	0.337209302	0.123893805	0.382716049	0.12	0.209876543	0.265822785	0.382716049	0.195652174	0.212765957	0.241758242	0.217821782	0.183673469	0.19047619	0.294117647	0.263157895	0.588235294	0.527027027	0.114285714	0.208333333	0.197916667	0.113402062	0.197674419	0.233333333	0.227272727	0.268041237	0.210526316	0.22826087	0.270588235	0.230769231	0.273684211	0.214285714	0.114285714	0.197916667	0.19047619	0.30952381	0.252631579	0.186046512	0.217391304	0.337349398	0.234042553	0.241758242	0.195652174	0.105263158	0.238095238	0.235955056	0.170454545	0.164835165	0.197802198	0.210526316	0.139130435	0.244444444	0.238095238	0.164835165	0.542857143	0.151515152	0.244444444	0.247058824	0.130841121	0.216494845	0.175257732	0.277108434	0.212121212	0.166666667	0.114285714	0.272727273	0.293478261	0.328947368	0.241758242	0.113207547	0.255555556	0.188888889	0.223404255	0.225806452	0.238095238	0.247311828	0.2875	0.113402062	0.279069767	0.244186047	0.224719101	0.113402062	0.207317073	0.16091954	0.275862069	0.269662921	0.197530864	0.231578947	0.358024691	0.27173913	0.212765957	0.276595745	0.294117647	0.263736264	0.231578947	0.210526316	0.202247191	0.215053763	0.104761905	0.287234043	0.233333333	0.1875	0.142857143	0.309278351	0.233333333	0.110091743	0.210526316	0.147368421	0.112068966	0.16091954	0.337209302	0.215053763	0.183673469	0.297619048	0.113402062	0.258426966	0.211111111	0.209302326	0.279069767	0.260416667	0.307692308	0.215053763	1	0.259259259	0.252747253	0.284313725	0.188888889	0.193548387	0.113402062	0.238095238	0.25	0.113402062	0.325581395	0.147368421	0.239130435	0.284090909	0.186046512	0.2	0.269662921	0.183908046	0.228915663	0.198019802	0.101851852	0.261904762	0.234042553	0.1875	0.272727273	0.195121951	0.183673469	0.12962963	0.208333333	0.211111111	0.175257732	0.235955056	0.19047619	0.26744186	0.153846154	0.208791209	0.164835165	0.100917431	0.209302326	0.166666667	0.227272727	0.21978022	0.226804124	0.170731707	0.193548387	0.313253012	0.243902439	0.178217822	0.238095238	0.301204819	0.202247191	0.208333333	0.215053763	0.224719101	0.164835165	0.128440367	0.241758242	0.263736264	0.179775281	0.243902439
CC(=O)N1CCC(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.154761905	0.172413793	0.5	0.135416667	0.421875	0.430769231	0.162790698	0.223529412	0.34375	0.507936508	0.373134328	0.338028169	0.532258065	0.387096774	0.223529412	0.152941176	0.130952381	0.440677966	0.373134328	0.711538462	0.162790698	0.457627119	0.373333333	0.130952381	0.175	0.186666667	0.197802198	0.593220339	0.396825397	0.206896552	0.333333333	0.347826087	0.106382979	0.206896552	0.208333333	0.156862745	0.373333333	0.301369863	0.220930233	0.263736264	0.394366197	0.393442623	0.173913043	0.121212121	0.359375	0.324675325	0.260273973	0.117647059	0.130434783	0.578947368	0.328571429	0.11627907	0.193181818	0.197674419	0.394366197	0.231707317	0.151162791	0.394366197	0.104166667	0.180722892	0.19047619	0.378378378	0.193181818	0.114583333	0.101010101	0.226190476	0.573770492	0.568965517	0.104166667	0.206896552	0.369863014	0.197802198	0.11627907	0.11627907	0.342465753	0.188235294	0.10989011	0.282051282	0.376811594	0.206896552	0.35483871	0.197530864	0.152941176	0.405797101	0.146341463	0.173913043	0.408450704	0.162790698	0.590163934	0.166666667	0.104166667	0.197802198	0.393939394	0.129032258	0.104166667	0.156862745	0.352112676	0.285714286	0.170454545	0.5	0.24137931	0.11627907	0.191011236	0.5	0.223529412	0.211764706	0.142857143	0.385714286	0.231884058	0.53030303	0.364864865	0.367647059	0.5625	0.31884058	0.362318841	0.194805195	0.226666667	0.590163934	0.142857143	0.226666667	0.492307692	0.104166667	0.301369863	0.11627907	0.180722892	0.120879121	0.218390805	0.359375	0.11627907	0.492307692	0.292682927	0.142857143	0.188235294	0.369230769	0.47761194	0.197802198	0.202380952	0.390625	0.538461538	0.40625	0.175	0.111111111	0.11627907	0.46969697	0.573770492	0.240506329	0.10989011	0.369230769	0.553846154	0.553846154	0.523809524	0.532258065	0.206896552	0.204545455	0.122222222	0.197530864	0.151515152	0.133333333	0.253731343	0.53125	0.136842105	0.164705882	0.170454545	0.226190476	0.13	0.524590164	0.197802198	0.315789474	0.149425287	0.53125	0.141304348	0.148148148	0.117021277	0.205128205	0.215909091	0.338235294	0.553571429	0.24137931	0.136363636	0.788461538	0.209302326	0.197530864	0.197802198	0.162790698	0.192771084	0.162790698	0.175	0.362318841	0.11627907	0.214285714	0.338235294	0.421875	0.099009901	0.342105263	0.393939394	0.507692308	0.170731707	0.451612903	0.306666667	0.195652174	0.363636364	0.130434783	0.11627907	0.151162791	0.333333333	0.409090909	0.419354839	0.125	0.369230769	0.352941176	0.115789474	0.206896552	0.338235294	0.170731707	0.359375	0.223529412	0.340909091	0.142857143	0.111111111	0.366197183	0.149425287	0.421875	0.373134328	0.320512821	0.394366197	0.192771084	0.384615385	0.166666667	0.157303371	0.151162791	0.52238806	0.11627907	0.164556962	0.156626506	0.333333333	0.53125	0.112359551	0.138297872	0.156626506	0.390625	0.34375	0.202531646	0.421875	0.553846154	0.392857143	0.142857143	0.359375	0.271428571	0.5	0.213483146	0.28	0.328571429	0.150537634	0.195402299	0.383333333	0.153846154	0.524590164	0.209302326	0.352941176	0.384615385	0.104166667	0.111111111	0.126315789	0.515151515	0.369230769	0.11627907	0.141176471	0.338028169	0.338461538	0.2	0.411764706	0.409090909	0.127659574	0.166666667	0.411764706	0.228571429	0.197916667	0.149425287	0.359375	0.380952381	0.385714286	0.384615385	0.338235294	0.253731343	0.387096774	0.144444444	0.122222222	0.163043478	0.394366197	0.338235294	0.53125	0.211764706	0.111111111	0.13	0.139534884	0.139784946	0.168539326	0.11627907	0.11627907	0.104166667	0.114583333	0.134020619	0.151162791	0.383561644	0.11627907	0.141304348	0.352941176	0.537313433	0.415384615	0.156626506	0.166666667	0.260273973	0.381578947	0.546875	0.371794872	0.206896552	0.394366197	0.366197183	0.122222222	0.197674419	0.12745098	0.204819277	0.111111111	0.433333333	0.543859649	0.204819277	0.4	0.159090909	0.553846154	0.193548387	0.223529412	0.396825397	0.462686567	0.35483871	0.230769231	0.231707317	0.117021277	0.142857143	0.303797468	0.11627907	0.338235294	0.546875	0.573770492	0.337349398	0.211764706	0.21686747	0.523809524	0.162790698	0.197802198	0.343283582	0.117021277	0.373333333	0.396825397	0.139534884	0.126315789	0.40625	0.219512195	0.151162791	0.238095238	0.53030303	0.361111111	0.096153846	0.373134328	0.555555556	0.338235294	0.323943662	0.141176471	0.337662338	0.178217822	0.492537313	0.373134328	0.323943662	0.246753247	0.172413793	0.666666667	0.146341463	0.101010101	0.23255814	0.36	0.323943662	0.227272727	0.175824176	0.117021277	0.457627119	0.202247191	0.271428571	0.53030303	0.115789474	0.188235294	0.397058824	0.634920635	0.324675325	0.352941176	0.181818182	0.166666667	0.11627907	0.53125	0.158536585	0.492307692	0.11627907	0.380952381	0.348484848	0.151162791	0.16091954	0.370967742	0.220930233	0.38028169	0.166666667	0.108695652	0.186813187	0.462686567	0.256097561	0.220930233	0.226190476	0.417910448	0.16091954	0.106382979	0.197802198	0.164705882	0.457142857	0.137254902	0.197916667	0.207317073	0.112244898	0.337662338	0.310810811	0.103773585	0.348484848	0.197674419	0.485294118	0.223529412	0.197530864	0.11627907	0.333333333	0.385714286	0.415384615	0.53125	0.238636364	0.384615385	0.231707317	0.259259259	1	0.214285714	0.178217822	0.130952381	0.394366197	0.11627907	0.373134328	0.524590164	0.11627907	0.378378378	0.310810811	0.5	0.202380952	0.40625	0.120879121	0.122222222	0.378787879	0.363636364	0.197802198	0.114583333	0.175	0.130434783	0.214285714	0.492537313	0.365079365	0.223529412	0.145833333	0.168539326	0.492307692	0.159090909	0.555555556	0.396825397	0.154761905	0.347826087	0.342465753	0.323943662	0.113402062	0.415384615	0.347826087	0.573770492	0.571428571	0.138297872	0.37704918	0.394366197	0.197530864	0.125	0.202247191	0.352941176	0.156626506	0.532258065	0.223529412	0.485294118	0.590163934	0.175	0.132653061	0.553846154	0.119565217	0.328571429	0.125
O=C(NCC1CC11CCN(CC1)C(=O)c1cccnc1)c1cc2ccncc2o1	0.224719101	0.425	0.193548387	0.163461538	0.2875	0.25	0.191489362	0.45	0.195121951	0.3375	0.223529412	0.150537634	0.188888889	0.195121951	0.45	0.170212766	0.163043478	0.182926829	0.223529412	0.2625	0.191489362	0.256410256	0.419753086	0.163043478	0.204545455	0.16091954	0.680555556	0.204545455	0.149425287	0.409638554	0.230769231	0.235294118	0.16	0.409638554	0.267326733	0.181818182	0.210526316	0.188888889	0.193877551	0.35106383	0.405063291	0.182926829	0.25	0.138888889	0.178571429	0.175257732	0.268292683	0.163043478	0.208333333	0.228915663	0.235294118	0.161290323	0.206185567	0.402439024	0.405063291	0.467532468	0.193548387	0.405063291	0.134615385	0.428571429	0.230769231	0.252747253	0.258064516	0.155339806	0.163461538	0.32183908	0.2	0.2875	0.134615385	0.426829268	0.454545455	0.728571429	0.161290323	0.161290323	0.195652174	0.395061728	0.153061224	0.204301075	0.163043478	0.409638554	0.2	0.434210526	0.195652174	0.415584416	0.191011236	0.428571429	0.34939759	0.191489362	0.197802198	0.375	0.134615385	0.680555556	0.155555556	0.13592233	0.134615385	0.181818182	0.173913043	0.168421053	0.263736264	0.180851064	0.445783133	0.161290323	0.204081633	0.255813953	0.45	0.742424242	0.2	0.159574468	0.2125	0.215053763	0.241758242	0.166666667	0.204301075	0.157303371	0.152173913	0.238095238	0.181818182	0.197802198	0.234042553	0.181818182	0.252873563	0.134615385	0.188888889	0.161290323	0.195652174	0.2	0.475	0.178571429	0.161290323	0.297619048	0.145631068	0.364705882	0.4125	0.134831461	0.305882353	0.728571429	0.284090909	0.174418605	0.191489362	0.214285714	0.204545455	0.140186916	0.161290323	0.211111111	0.2	0.25	0.164948454	0.134831461	0.20212766	0.20212766	0.285714286	0.188888889	0.426829268	0.268817204	0.153061224	0.434210526	0.188679245	0.18018018	0.230769231	0.279069767	0.176470588	0.21978022	0.210526316	0.691176471	0.213592233	0.438356164	0.390804598	0.191489362	0.191489362	0.279069767	0.206185567	0.193181818	0.147058824	0.164835165	0.7	0.170454545	0.207317073	0.25	0.178947368	0.206896552	0.731343284	0.434210526	0.728571429	0.191489362	0.423076923	0.131313131	0.204545455	0.218390805	0.161290323	1	0.240963855	0.2875	0.14953271	0.225806452	0.155555556	0.279069767	0.186813187	0.228915663	0.486486486	0.469879518	0.244680851	0.208333333	0.161290323	0.233333333	0.195402299	0.220930233	0.204819277	0.183486239	0.134831461	0.223529412	0.156862745	0.426829268	0.226190476	0.2	0.178571429	0.45	0.64556962	0.2	0.166666667	0.172043011	0.365853659	0.2875	0.223529412	0.210526316	0.405063291	0.261363636	0.214285714	0.430555556	0.210526316	0.193548387	0.239130435	0.161290323	0.268292683	0.186813187	0.414634146	0.279069767	0.15625	0.19	0.213483146	0.188235294	0.195121951	0.126315789	0.2875	0.20212766	0.168831169	0.364705882	0.178571429	0.202380952	0.296296296	0.690140845	0.227272727	0.166666667	0.178217822	0.397590361	0.217948718	0.231578947	0.235294118	0.432098765	0.223529412	0.243902439	0.134615385	0.166666667	0.166666667	0.191489362	0.202380952	0.161290323	0.172043011	0.202247191	0.151162791	0.255813953	0.421052632	0.280487805	0.216494845	0.21875	0.161290323	0.180722892	0.20952381	0.204301075	0.178571429	0.222222222	0.535211268	0.243902439	0.211764706	0.170731707	0.139534884	0.23655914	0.153061224	0.19	0.405063291	0.226190476	0.279069767	0.666666667	0.166666667	0.168224299	0.195652174	0.229166667	0.195876289	0.161290323	0.161290323	0.134615385	0.155339806	0.161904762	0.193548387	0.430379747	0.161290323	0.206185567	0.130434783	0.197916667	0.168539326	0.213483146	0.360465116	0.268292683	0.581081081	0.21978022	0.451219512	0.409638554	0.405063291	0.172043011	0.153061224	0.419753086	0.154545455	0.417721519	0.166666667	0.256410256	0.265822785	0.417721519	0.41025641	0.163265306	0.20212766	0.684931507	0.45	0.219512195	0.264367816	0.2	0.270588235	0.269662921	0.147058824	0.195876289	0.197916667	0.161290323	0.144444444	0.206521739	0.2	0.182692308	0.742424242	0.883333333	0.285714286	0.365853659	0.390804598	0.186046512	0.147058824	0.455696203	0.219512195	0.195652174	0.19	0.214285714	0.6	0.193548387	0.68115942	0.215053763	0.195652174	0.145454545	0.223529412	0.279069767	0.226190476	0.164835165	0.172043011	0.223404255	0.190909091	0.473684211	0.223529412	0.164835165	0.270588235	0.1875	0.230769231	0.204545455	0.163461538	0.815384615	0.175257732	0.177777778	0.690140845	0.214285714	0.147058824	0.256410256	0.265957447	0.202380952	0.215053763	0.145631068	0.361445783	0.175824176	0.25	0.266666667	0.223529412	0.397590361	0.430555556	0.161290323	0.279069767	0.244186047	0.282352941	0.161290323	0.192771084	0.188235294	0.206521739	0.20212766	0.182926829	0.409638554	0.279069767	0.231578947	0.175257732	0.237113402	0.264367816	0.23655914	0.409638554	0.691176471	0.215909091	0.20212766	0.137254902	0.390804598	0.144329897	0.175257732	0.163636364	0.671052632	0.541666667	0.141509434	0.173469388	0.159574468	0.151785714	0.202380952	0.419753086	0.284090909	0.45	0.434210526	0.161290323	0.258426966	0.159574468	0.238095238	0.279069767	0.260416667	0.243902439	0.712121212	0.252747253	0.214285714	1	0.541176471	0.163043478	0.405063291	0.161290323	0.223529412	0.235294118	0.161290323	0.252747253	0.224719101	0.212765957	0.284090909	0.214285714	0.163265306	0.20212766	0.183908046	0.228915663	0.728571429	0.155339806	0.394736842	0.195876289	0.390243902	0.272727273	0.180722892	0.45	0.184466019	0.195876289	0.297619048	0.2	0.195652174	0.219512195	0.211111111	0.129032258	0.208791209	0.164835165	0.142857143	0.238095238	0.141304348	0.2	0.193548387	0.352272727	0.156626506	0.405063291	0.434210526	0.186046512	0.506329114	0.223529412	0.213483146	0.188888889	0.68115942	0.255555556	0.197802198	0.204545455	0.160377358	0.20212766	0.197916667	0.166666667	0.2
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCC2(CC2CNC(=O)c2cc3ccncc3o2)CC1)c1cnc2[nH]ncc2c1	0.594936709	0.55952381	0.163636364	0.169491525	0.237113402	0.161904762	0.162162162	0.357142857	0.15	0.291666667	0.174757282	0.107142857	0.158878505	0.116504854	0.357142857	0.245098039	0.377777778	0.106796117	0.174757282	0.18	0.162162162	0.161616162	0.306930693	0.377777778	0.171428571	0.216494845	0.516483516	0.171428571	0.103773585	0.540229885	0.205607477	0.140186916	0.343434343	0.558139535	0.260869565	0.185483871	0.137931034	0.192307692	0.185840708	0.230769231	0.319587629	0.14	0.397959184	0.157024793	0.137254902	0.169642857	0.32967033	0.319148936	0.4	0.202020202	0.140186916	0.168224299	0.175438596	0.5	0.319587629	0.368421053	0.361702128	0.319587629	0.144067797	0.567901235	0.34375	0.18018018	0.410526316	0.162393162	0.159663866	0.269230769	0.168224299	0.25	0.144067797	0.472527473	0.329896907	0.516483516	0.168224299	0.168224299	0.133928571	0.428571429	0.160714286	0.228571429	0.117117117	0.558139535	0.20212766	0.482352941	0.20952381	0.326315789	0.366666667	0.593023256	0.162162162	0.162162162	0.166666667	0.411111111	0.144067797	0.5	0.110091743	0.165217391	0.144067797	0.185483871	0.126126126	0.196261682	0.404255319	0.153153153	0.356435644	0.168224299	0.273584906	0.19047619	0.357142857	0.534883721	0.373626374	0.115044248	0.14	0.171171171	0.368421053	0.12962963	0.172727273	0.2	0.205882353	0.260416667	0.163461538	0.166666667	0.602409639	0.163461538	0.247524752	0.144067797	0.192307692	0.168224299	0.365591398	0.364583333	0.363636364	0.137254902	0.168224299	0.211538462	0.144067797	0.385416667	0.494252874	0.092592593	0.219047619	0.516483516	0.25	0.134615385	0.162162162	0.112149533	0.171428571	0.148760331	0.168224299	0.272727273	0.168224299	0.257425743	0.354166667	0.092592593	0.171171171	0.171171171	0.25	0.158878505	0.472527473	0.336633663	0.160714286	0.594936709	0.311926606	0.184	0.118811881	0.245098039	0.234234234	0.56097561	0.389473684	0.517241379	0.183333333	0.340659341	0.533333333	0.162162162	0.252427184	0.245098039	0.367346939	0.370786517	0.155172414	0.14953271	0.494505495	0.142857143	0.208333333	0.280373832	0.228571429	0.173076923	0.528735632	0.482352941	0.516483516	0.162162162	0.471264368	0.194444444	0.171428571	0.242424242	0.168224299	0.541176471	0.142857143	0.237113402	0.166666667	0.297029703	0.110091743	0.245098039	0.168224299	0.144230769	0.380434783	0.349514563	0.288461538	0.4	0.168224299	0.488372093	0.141509434	0.12962963	0.114285714	0.177419355	0.092592593	0.174757282	0.153846154	0.472527473	0.132075472	0.388888889	0.137254902	0.357142857	0.455445545	0.373626374	0.162162162	0.115044248	0.402173913	0.237113402	0.174757282	0.23364486	0.319587629	0.422222222	0.133333333	0.481481481	0.294117647	0.361702128	0.212962963	0.168224299	0.32967033	0.302083333	0.303921569	0.245098039	0.163636364	0.236363636	0.262626263	0.113207547	0.15	0.148148148	0.237113402	0.171171171	0.114583333	0.385416667	0.137254902	0.18	0.257731959	0.489130435	0.262626263	0.140186916	0.182608696	0.494382022	0.12	0.595238095	0.207920792	0.477777778	0.174757282	0.293478261	0.144067797	0.162162162	0.225225225	0.162162162	0.191919192	0.168224299	0.235294118	0.158878505	0.104761905	0.420454545	0.329787234	0.196078431	0.534090909	0.558139535	0.116071429	0.161616162	0.180327869	0.465909091	0.137254902	0.171717172	0.340425532	0.293478261	0.142857143	0.118811881	0.095238095	0.590361446	0.160714286	0.271028037	0.319587629	0.132075472	0.245098039	0.375	0.162162162	0.173553719	0.295918367	0.569767442	0.254716981	0.168224299	0.168224299	0.144067797	0.162393162	0.168067227	0.292929293	0.326530612	0.168224299	0.367346939	0.1	0.168141593	0.152380952	0.302083333	0.395833333	0.32967033	0.326732673	0.174311927	0.333333333	0.425531915	0.319587629	0.115044248	0.160714286	0.571428571	0.161290323	0.573170732	0.162162162	0.210526316	0.181818182	0.573170732	0.322916667	0.350515464	0.171171171	0.505376344	0.357142857	0.13592233	0.257425743	0.20212766	0.315789474	0.354166667	0.155172414	0.242990654	0.168141593	0.168224299	0.100917431	0.174311927	0.168224299	0.25	0.534883721	0.547619048	0.25	0.402173913	0.422680412	0.133333333	0.155172414	0.346938776	0.13592233	0.365591398	0.36	0.112149533	0.465909091	0.361702128	0.511363636	0.171171171	0.165137615	0.162601626	0.174757282	0.175925926	0.132075472	0.138888889	0.235294118	0.2	0.193548387	0.329896907	0.174757282	0.138888889	0.262626263	0.159292035	0.183486239	0.308510638	0.159663866	0.551724138	0.110169492	0.205882353	0.505494505	0.192982456	0.155172414	0.161616162	0.333333333	0.18	0.171171171	0.153846154	0.444444444	0.148148148	0.189189189	0.297029703	0.174757282	0.430107527	0.481481481	0.168224299	0.245098039	0.278350515	0.2	0.168224299	0.115384615	0.102803738	0.292929293	0.382978723	0.14	0.425531915	0.233009709	0.472527473	0.408602151	0.343137255	0.257425743	0.466666667	0.425531915	0.517241379	0.169811321	0.25	0.146551724	0.483870968	0.20754717	0.149122807	0.169354839	0.617977528	0.306122449	0.15	0.128205128	0.125	0.168	0.123809524	0.571428571	0.203703704	0.357142857	0.482352941	0.168224299	0.205607477	0.115044248	0.198019802	0.245098039	0.314285714	0.293478261	0.529411765	0.284313725	0.178217822	0.541176471	1	0.377777778	0.319587629	0.168224299	0.174757282	0.207920792	0.168224299	0.297029703	0.145454545	0.169642857	0.25	0.112149533	0.212962963	0.354166667	0.142857143	0.178217822	0.516483516	0.162393162	0.464285714	0.430107527	0.323232323	0.240384615	0.138613861	0.357142857	0.188034188	0.254716981	0.211538462	0.169642857	0.165137615	0.13592233	0.298969072	0.089285714	0.175925926	0.138888889	0.151260504	0.198019802	0.099099099	0.168224299	0.163636364	0.373737374	0.107843137	0.319587629	0.594936709	0.279569892	0.36	0.174757282	0.5625	0.158878505	0.511363636	0.203703704	0.166666667	0.171428571	0.166666667	0.171171171	0.346938776	0.140186916	0.469135802
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cnc3[nH]ncc3c2)nc1	0.5	0.229885057	0.130434783	0.212765957	0.2	0.126436782	0.206896552	0.159574468	0.151898734	0.19047619	0.154761905	0.111111111	0.111111111	0.096385542	0.159574468	0.609375	1	0.111111111	0.154761905	0.13253012	0.206896552	0.1375	0.125	1	0.178571429	0.305555556	0.163265306	0.112359551	0.094117647	0.222222222	0.141304348	0.101123596	0.676923077	0.222222222	0.18627451	0.194174757	0.102040816	0.176470588	0.145833333	0.132075472	0.130434783	0.139240506	0.22826087	0.183673469	0.12195122	0.175824176	0.197530864	0.666666667	0.238636364	0.130952381	0.101123596	0.24691358	0.157894737	0.227272727	0.130434783	0.164835165	0.253012048	0.130434783	0.21978022	0.256097561	0.363636364	0.163043478	0.235955056	0.217391304	0.212765957	0.186813187	0.10989011	0.185185185	0.21978022	0.222222222	0.141304348	0.163265306	0.24691358	0.24691358	0.144444444	0.341772152	0.23255814	0.179775281	0.098901099	0.222222222	0.186666667	0.243902439	0.373333333	0.146067416	0.253164557	0.22826087	0.105263158	0.206896552	0.108695652	0.560606061	0.180851064	0.151515152	0.102272727	0.222222222	0.21978022	0.194174757	0.097826087	0.181818182	0.24137931	0.11827957	0.153061224	0.24691358	0.21978022	0.122222222	0.159574468	0.161290323	0.24691358	0.108695652	0.139240506	0.104166667	0.191011236	0.113636364	0.117021277	0.129411765	0.125	0.243589744	0.25974026	0.108695652	0.453333333	0.25974026	0.2	0.21978022	0.176470588	0.24691358	0.240963855	0.244186047	0.15625	0.15	0.24691358	0.133333333	0.121212121	0.379746835	0.308641975	0.08045977	0.155555556	0.163265306	0.204545455	0.119047619	0.105263158	0.091954023	0.178571429	0.197916667	0.24691358	0.159090909	0.10989011	0.256097561	0.709677419	0.08045977	0.115789474	0.115789474	0.174418605	0.111111111	0.222222222	0.233333333	0.23255814	0.243902439	0.202020202	0.192307692	0.1125	0.183908046	0.189473684	0.485714286	0.255813953	0.14893617	0.216494845	0.139534884	0.225806452	0.129032258	0.418918919	0.183908046	0.25	0.256410256	0.222222222	0.192771084	0.154639175	0.2	0.210526316	0.177083333	0.5	0.126436782	0.159574468	0.243902439	0.163265306	0.206896552	0.238095238	0.179775281	0.178571429	0.375	0.24691358	0.163043478	0.103448276	0.2	0.208333333	0.258823529	0.102272727	0.170454545	0.21686747	0.117647059	0.170454545	0.161616162	0.182795699	0.238636364	0.24691358	0.507246377	0.114942529	0.113636364	0.107142857	0.196078431	0.08045977	0.141176471	0.193548387	0.222222222	0.103448276	0.278481013	0.15	0.159574468	0.171428571	0.24691358	0.235294118	0.096774194	0.418918919	0.2	0.154761905	0.35	0.130434783	0.253012048	0.117647059	0.297297297	0.227272727	0.253012048	0.163043478	0.24691358	0.310810811	0.364864865	0.147368421	0.183908046	0.238095238	0.4	0.442857143	0.093023256	0.151898734	0.204819277	0.2	0.115789474	0.121621622	0.379746835	0.15	0.205128205	0.209876543	0.141414141	0.16091954	0.195121951	0.217391304	0.345679012	0.1	0.447368421	0.180722892	0.224719101	0.141176471	0.25	0.21978022	0.235294118	0.417721519	0.117021277	0.253333333	0.24691358	0.59375	0.162790698	0.12195122	0.2625	0.134831461	0.166666667	0.441558442	0.447368421	0.097826087	0.197368421	0.142857143	0.615384615	0.15	0.15	0.146067416	0.25	0.11627907	0.126582278	0.083333333	0.459459459	0.23255814	0.217391304	0.130434783	0.103448276	0.183908046	0.173913043	0.235294118	0.204081633	0.240963855	0.441558442	0.397435897	0.24691358	0.24691358	0.21978022	0.217391304	0.210526316	0.386666667	0.127659574	0.24691358	0.25	0.127906977	0.113402062	0.141176471	0.311688312	0.375	0.197530864	0.145833333	0.11827957	0.154639175	0.182795699	0.130434783	0.096774194	0.23255814	0.227272727	0.2	0.25	0.235294118	0.151898734	0.148148148	0.25	0.131868132	0.671875	0.115789474	0.16	0.159574468	0.120481928	0.256097561	0.186666667	0.188235294	0.191011236	0.222222222	0.415584416	0.14893617	0.24691358	0.11627907	0.106382979	0.10989011	0.303370787	0.161290323	0.164835165	0.174418605	0.4	0.310344828	0.130952381	0.222222222	0.14893617	0.120481928	0.256097561	0.230769231	0.091954023	0.153846154	0.253012048	0.159574468	0.104166667	0.170454545	0.202020202	0.154761905	0.119565217	0.103448276	0.151162791	0.59375	0.14893617	0.192307692	0.141304348	0.154761905	0.151162791	0.21686747	0.163043478	0.129032258	0.253164557	0.212765957	0.180851064	0.114583333	0.125	0.153061224	0.154639175	0.222222222	0.1375	0.230769231	0.205128205	0.104166667	0.21978022	0.277108434	0.123595506	0.136842105	0.188888889	0.141176471	0.379746835	0.297297297	0.24691358	0.183908046	0.428571429	0.133333333	0.24691358	0.095238095	0.105882353	0.238095238	0.292682927	0.153846154	0.170212766	0.240963855	0.447368421	0.528571429	0.329411765	0.256097561	0.459459459	0.170212766	0.14893617	0.136363636	0.492957746	0.238636364	0.310344828	0.195402299	0.114583333	0.21	0.2	0.130434783	0.175257732	0.173913043	0.172413793	0.207920792	0.146341463	0.227272727	0.115789474	0.159574468	0.243902439	0.24691358	0.166666667	0.108695652	0.141176471	0.183908046	0.225806452	0.25	0.152173913	0.188888889	0.130952381	0.163043478	0.377777778	1	0.130434783	0.24691358	0.154761905	0.180722892	0.24691358	0.188888889	0.146067416	0.114583333	0.204545455	0.091954023	0.38961039	0.23255814	0.156626506	0.144578313	0.163265306	0.217391304	0.414285714	0.493150685	0.163043478	0.179775281	0.151898734	0.159574468	0.210526316	0.397435897	0.133333333	0.163043478	0.107526882	0.120481928	0.243902439	0.088888889	0.197674419	0.151162791	0.215053763	0.141176471	0.101123596	0.10989011	0.106382979	0.382716049	0.1125	0.130434783	0.243902439	0.301369863	0.178947368	0.141176471	0.507462687	0.111111111	0.147368421	0.127659574	0.108695652	0.178571429	0.208333333	0.115789474	0.227272727	0.195121951	0.610169492
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(Nc1ccc(cc1)C(=O)NCC1CCCO1)N1Cc2ccccc2C1	0.192771084	0.168539326	0.294871795	0.180851064	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	1	0.347222222	0.347222222	0.517241379	0.177777778	0.162790698	0.154761905	0.5	1	0.358208955	0.228915663	0.491525424	0.235294118	0.154761905	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.188888889	0.52238806	0.397058824	0.152173913	0.188888889	0.216494845	0.2	0.381578947	0.46969697	0.175824176	0.376470588	0.24691358	0.5	0.134020619	0.153061224	0.534482759	0.386666667	0.220779221	0.154761905	0.164835165	0.352941176	0.417910448	0.166666667	0.244186047	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.159090909	0.405405405	0.150537634	0.147368421	0.168421053	0.193181818	0.342465753	0.55	0.14893617	0.188888889	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.197674419	0.157303371	0.397260274	0.426470588	0.188888889	0.592592593	0.192771084	0.123595506	0.269230769	0.2	0.145833333	0.397260274	0.228915663	0.337837838	0.149425287	0.14893617	0.180851064	0.424242424	0.163043478	0.14893617	0.2	0.507692308	0.402777778	0.129032258	0.278481013	0.182795699	0.166666667	0.2	0.38028169	0.177777778	0.193181818	0.209876543	0.5	0.242857143	0.337662338	0.240963855	0.461538462	0.324675325	0.409090909	0.432835821	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.213483146	0.561403509	0.166666667	0.32	0.301204819	0.152173913	0.170454545	0.378787879	0.346666667	0.206521739	0.226190476	0.568965517	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.32	0.342465753	0.204819277	0.157303371	0.378787879	0.410958904	0.410958904	0.555555556	0.293333333	0.188888889	0.161290323	0.157303371	0.178571429	0.195876289	0.163461538	0.28358209	0.785714286	0.170212766	0.202380952	0.179775281	0.193181818	0.15	0.266666667	0.206521739	0.52238806	0.120879121	0.785714286	0.175824176	0.202531646	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.186046512	0.376811594	0.191011236	0.192771084	0.206521739	0.228915663	0.188235294	0.120879121	0.246753247	0.28	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.238095238	0.424242424	0.538461538	0.209876543	0.333333333	0.19047619	0.191489362	0.258823529	0.164835165	0.166666667	0.174418605	0.492063492	0.583333333	0.475409836	0.178217822	0.378787879	0.678571429	0.14893617	0.188888889	0.430769231	0.180722892	0.561403509	0.177777778	0.348314607	0.209876543	0.186046512	0.414285714	0.159090909	0.524590164	1	0.235294118	0.24691358	0.16091954	0.415384615	0.17721519	0.206896552	0.21686747	0.316455696	0.166666667	0.146341463	0.209876543	0.492957746	0.785714286	0.16091954	0.12371134	0.152941176	0.467741935	0.571428571	0.276315789	0.524590164	0.410958904	0.568627451	0.152173913	0.561403509	0.197368421	0.461538462	0.182795699	0.209876543	0.439393939	0.184782609	0.191011236	0.517857143	0.150537634	0.439393939	0.177777778	0.678571429	0.277777778	0.161290323	0.186046512	0.159574468	0.416666667	0.542372881	0.166666667	0.178571429	0.447761194	0.483333333	0.152941176	0.272727273	0.507936508	0.186813187	0.202247191	0.507692308	0.173333333	0.258064516	0.2	0.561403509	0.711538462	0.302631579	0.277777778	0.388059701	0.365079365	0.419354839	0.153846154	0.157303371	0.197802198	0.24691358	0.430769231	0.785714286	0.206896552	0.186046512	0.197916667	0.19047619	0.14893617	0.139784946	0.166666667	0.166666667	0.14893617	0.147368421	0.191489362	0.16091954	0.2875	0.166666667	0.175824176	0.323943662	0.4	0.402985075	0.126436782	0.163043478	0.220779221	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.414285714	0.157303371	0.166666667	0.17	0.186046512	0.186046512	0.275362319	0.428571429	0.186046512	0.25	0.181818182	0.410958904	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.209876543	0.183908046	0.150537634	0.127659574	0.544117647	0.166666667	0.430769231	0.346666667	0.342465753	0.241758242	0.193181818	0.240963855	0.555555556	0.146067416	0.193548387	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.172043011	0.4375	0.2	0.21686747	0.277108434	0.337662338	0.408450704	0.137254902	1	0.369863014	0.430769231	0.432835821	0.178571429	0.721311475	0.174757282	0.378378378	1	0.432835821	0.225	0.223529412	0.324675325	0.185185185	0.168421053	0.213483146	0.405405405	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.172043011	0.197368421	0.337662338	0.14893617	0.144444444	0.328767123	0.346153846	0.168539326	0.678571429	0.177777778	0.17721519	0.166666667	0.785714286	0.154761905	0.32	0.166666667	0.483333333	0.4	0.231707317	0.183908046	0.581818182	0.175824176	0.428571429	0.202247191	0.142857143	0.157894737	0.428571429	0.193181818	0.175824176	0.193181818	0.616666667	0.131868132	0.152173913	0.193548387	0.122222222	0.268292683	0.282608696	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.4	0.166666667	0.355263158	0.177777778	0.192771084	0.166666667	0.5	0.5	0.27027027	0.785714286	0.15625	0.277777778	0.197674419	0.238095238	0.373134328	0.223529412	0.174757282	0.154761905	0.24691358	0.166666667	1	0.439393939	0.166666667	0.253012048	0.32	0.333333333	0.226190476	0.4375	0.195402299	0.197674419	0.476190476	0.703703704	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.569230769	0.571428571	0.177777778	0.191489362	0.139784946	0.32	0.238095238	0.315789474	0.428571429	0.2375	0.357142857	0.785714286	0.432835821	0.157894737	0.27027027	0.376811594	0.342465753	0.311688312	0.147368421	0.50877193	0.24691358	0.178571429	0.210526316	0.211111111	0.678571429	0.180722892	0.293333333	0.191011236	0.337662338	0.337837838	0.246753247	0.189473684	0.410958904	0.193181818	0.439393939	0.179487179
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.204819277	0.206896552	0.545454545	0.204301075	0.566666667	0.432835821	0.271604938	0.229885057	0.534482759	0.633333333	0.439393939	0.324324324	0.484848485	0.390625	0.229885057	0.202380952	0.180722892	0.396825397	0.439393939	0.586206897	0.271604938	0.534482759	0.358974359	0.180722892	0.293333333	0.210526316	0.204301075	0.46969697	0.358208955	0.213483146	0.391891892	0.352112676	0.163043478	0.2	0.214285714	0.198019802	0.325	0.420289855	0.2	0.282608696	0.378378378	0.466666667	0.193548387	0.212765957	0.451612903	0.478873239	0.266666667	0.180722892	0.188888889	0.576271186	0.333333333	0.222222222	0.270588235	0.218390805	0.378378378	0.283950617	0.228915663	0.378378378	0.197802198	0.231707317	0.211764706	0.721311475	0.2	0.235955056	0.191489362	0.204545455	0.455882353	0.678571429	0.197802198	0.2	0.373333333	0.230769231	0.222222222	0.222222222	0.346666667	0.195402299	0.209302326	0.226190476	0.306666667	0.2	0.5	0.204819277	0.188235294	0.449275362	0.2125	0.193548387	0.391891892	0.271604938	0.538461538	0.188235294	0.197802198	0.204301075	0.319444444	0.173913043	0.197802198	0.198019802	0.375	0.397260274	0.204545455	0.457142857	0.21978022	0.222222222	0.211111111	0.5	0.229885057	0.218390805	0.207317073	0.298701299	0.294117647	0.424657534	0.350649351	0.411764706	0.537313433	0.305555556	0.293333333	0.1875	0.202531646	0.538461538	0.188888889	0.202531646	0.639344262	0.197802198	0.420289855	0.222222222	0.21686747	0.193181818	0.211111111	0.764705882	0.222222222	0.492537313	0.3625	0.175824176	0.209302326	0.333333333	0.5	0.230769231	0.253012048	0.4375	0.430555556	0.328571429	0.293333333	0.20212766	0.222222222	0.449275362	0.455882353	0.24691358	0.168539326	0.333333333	0.424657534	0.424657534	0.62295082	0.484848485	0.2	0.197802198	0.223529412	0.219512195	0.193877551	0.196078431	0.225352113	0.603174603	0.193548387	0.228915663	0.204545455	0.23255814	0.221052632	0.411764706	0.191489362	0.430555556	0.183908046	0.603174603	0.2	0.215189873	0.213483146	0.197530864	0.222222222	0.540983607	0.525423729	0.21978022	0.197674419	0.573770492	0.215909091	0.204819277	0.230769231	0.271604938	0.2	0.240963855	0.293333333	0.385714286	0.222222222	0.235294118	0.342857143	0.566666667	0.1875	0.346153846	0.319444444	0.603174603	0.285714286	0.430769231	0.24691358	0.20212766	0.333333333	0.188888889	0.222222222	0.2	0.376811594	0.352112676	0.358208955	0.2	0.333333333	0.439393939	0.211111111	0.2	0.342857143	0.222222222	0.764705882	0.229885057	0.375	0.207317073	0.211764706	0.298701299	0.197674419	0.566666667	0.439393939	0.341772152	0.378378378	0.214285714	0.388059701	0.205128205	0.191011236	0.228915663	0.438356164	0.222222222	0.202531646	0.222222222	0.407894737	0.603174603	0.214285714	0.170212766	0.192771084	0.373134328	0.534482759	0.166666667	0.566666667	0.424657534	0.472727273	0.175824176	0.764705882	0.226666667	0.655172414	0.21978022	0.222222222	0.684210526	0.222222222	0.229885057	0.387096774	0.2	1	0.202247191	0.439393939	0.409090909	0.197802198	0.211764706	0.182795699	0.450704225	0.508196721	0.222222222	0.204819277	0.689655172	0.40625	0.222222222	0.455882353	0.6	0.184782609	0.186813187	0.302631579	0.219178082	0.242105263	0.226190476	0.764705882	0.475409836	0.388888889	0.409090909	0.362318841	0.338461538	0.412698413	0.191011236	0.223529412	0.25	0.378378378	0.342857143	0.603174603	0.23255814	0.211764706	0.195876289	0.21686747	0.184782609	0.229885057	0.222222222	0.222222222	0.197802198	0.235955056	0.20212766	0.2	0.350649351	0.222222222	0.2	0.376811594	0.432432432	0.338028169	0.207317073	0.227272727	0.266666667	0.459459459	0.436619718	0.447368421	0.2	0.378378378	0.298701299	0.223529412	0.204545455	0.191919192	0.240963855	0.211764706	0.459016393	0.625	0.240963855	0.383561644	0.206896552	0.424657534	0.2	0.229885057	0.4	0.603174603	0.5	0.253164557	0.238095238	0.213483146	0.175824176	0.376623377	0.222222222	0.305555556	0.436619718	0.455882353	0.357142857	0.218390805	0.238095238	0.62295082	0.197674419	0.191489362	0.409090909	0.213483146	0.358974359	0.4	0.231707317	0.182795699	0.328571429	0.240963855	0.228915663	0.215909091	0.424657534	0.485294118	0.181818182	0.439393939	0.463768116	0.342857143	0.515625	0.204819277	0.376623377	0.22	0.514705882	0.439393939	0.515625	0.253164557	0.280487805	0.430555556	0.227848101	0.191489362	0.26744186	0.329113924	0.293333333	0.206521739	0.264367816	0.213483146	0.534482759	0.195652174	0.226666667	0.424657534	0.211111111	0.209302326	0.462686567	0.452054795	0.235294118	0.439393939	0.202247191	0.205128205	0.222222222	0.603174603	0.195121951	0.492537313	0.222222222	0.384615385	0.333333333	0.2	0.209302326	0.6	0.255813953	0.507462687	0.186813187	0.166666667	0.193548387	0.603174603	0.23255814	0.255813953	0.23255814	0.441176471	0.181818182	0.202247191	0.191489362	0.186046512	0.438356164	0.19	0.242105263	0.214285714	0.204301075	0.341772152	0.449275362	0.188118812	0.352941176	0.204545455	0.507246377	0.229885057	0.204819277	0.222222222	0.430555556	0.298701299	0.439393939	0.603174603	0.217391304	0.409090909	0.253012048	0.25	0.524590164	0.235294118	0.207920792	0.180722892	0.378378378	0.222222222	0.439393939	1	0.222222222	0.346153846	0.315789474	0.418918919	0.253012048	0.328571429	0.193181818	0.195402299	0.446153846	0.453125	0.230769231	0.235955056	0.197530864	0.202247191	0.235294118	0.584615385	0.508474576	0.229885057	0.215053763	0.229885057	0.492537313	0.280487805	0.53030303	0.4	0.204819277	0.315068493	0.402777778	0.515625	0.206521739	0.439393939	0.391304348	0.455882353	0.457142857	0.170212766	0.45	0.378378378	0.219512195	0.207792208	0.25	0.439393939	0.2375	0.484848485	0.229885057	0.464788732	0.538461538	0.293333333	0.2	0.424657534	0.191011236	0.684210526	0.192307692
Fc1ccc(cc1)-c1nc2cc(ccc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.197674419	0.14893617	0.141304348	0.769230769	0.197530864	0.151162791	0.558823529	0.170212766	0.226666667	0.202380952	0.166666667	0.147727273	0.10989011	0.12195122	0.170212766	0.223529412	0.24691358	0.1375	0.166666667	0.144578313	0.558823529	0.164556962	0.12371134	0.24691358	0.470588235	0.202531646	0.173469388	0.111111111	0.093023256	0.144329897	0.164835165	0.137931034	0.195652174	0.144329897	0.340659341	0.675675676	0.135416667	0.174418605	0.088235294	0.174757282	0.129032258	0.181818182	0.163265306	0.344827586	0.148148148	0.459459459	0.126436782	0.24691358	0.182795699	0.129411765	0.125	1	0.3875	0.147368421	0.129032258	0.175824176	0.193181818	0.129032258	0.493333333	0.168539326	0.191011236	0.24137931	0.168421053	0.793650794	0.769230769	0.12371134	0.108695652	0.197530864	0.493333333	0.144329897	0.177777778	0.173469388	1	1	0.142857143	0.163043478	0.910714286	0.104166667	0.10989011	0.144329897	0.184210526	0.157303371	0.238095238	0.131868132	0.19047619	0.151515152	0.127659574	0.558823529	0.107526882	0.209302326	0.4	0.15	0.113636364	0.275862069	0.493333333	0.675675676	0.133333333	0.179775281	0.172043011	0.129032258	0.163265306	1	0.166666667	0.133333333	0.170212766	0.159574468	0.186046512	0.107526882	0.151898734	0.103092784	0.126315789	0.151162791	0.115789474	0.08988764	0.086956522	0.139534884	0.152941176	0.107526882	0.182795699	0.152941176	0.183908046	0.493333333	0.174418605	1	0.181818182	0.186813187	0.166666667	0.207792208	1	0.144444444	0.166666667	0.157894737	0.163043478	0.104651163	0.153846154	0.173469388	0.3375	0.144578313	0.104166667	0.103448276	0.470588235	0.506493506	1	0.107526882	0.108695652	0.130434783	0.202247191	0.104651163	0.103092784	0.103092784	0.186046512	0.122222222	0.144329897	0.166666667	0.877192982	0.157303371	0.153846154	0.666666667	0.125	0.181818182	0.212765957	0.193181818	0.159574468	0.147368421	0.724637681	0.137931034	0.138613861	0.152173913	0.191011236	0.181818182	0.15625	0.192771084	0.656716418	0.111111111	0.141414141	0.243589744	0.120481928	0.163265306	0.23255814	0.112359551	0.170212766	0.157303371	0.173469388	0.558823529	0.153846154	0.115789474	0.470588235	0.149425287	1	0.161290323	0.127906977	0.197530864	0.746268657	0.136842105	0.113636364	0.181818182	0.59375	0.156626506	0.181818182	0.183673469	0.121212121	0.182795699	1	0.206896552	0.139534884	0.112359551	0.146341463	0.597402597	0.104651163	0.166666667	0.34939759	0.144329897	0.127906977	0.172413793	0.207792208	0.170212766	0.203883495	0.186046512	0.927272727	0.107526882	0.177777778	0.197530864	0.166666667	0.147368421	0.129032258	0.179775281	0.156626506	0.168674699	0.172043011	0.193181818	0.14893617	1	0.166666667	0.186046512	0.195652174	0.181818182	0.810344828	0.189473684	0.2	0.117647059	0.226666667	0.097826087	0.197530864	0.103092784	0.150684932	0.157894737	0.207792208	0.117647059	0.192771084	0.14	0.108695652	0.269230769	0.793650794	0.170212766	0.126582278	0.193548387	0.222222222	0.145833333	0.166666667	0.142857143	0.513513514	0.927272727	0.177083333	0.104166667	0.217948718	1	0.240963855	0.231707317	0.148148148	0.186046512	0.133333333	0.2375	0.178947368	0.180851064	0.085106383	0.108433735	0.344444444	0.191011236	0.207792208	0.17721519	0.144444444	0.142857143	0.141176471	0.2	0.108433735	0.184782609	0.877192982	0.164948454	0.129032258	0.127906977	0.181818182	0.184782609	0.927272727	0.724637681	0.181818182	0.178947368	0.182795699	1	1	0.493333333	0.793650794	0.757575758	0.220930233	0.126315789	1	0.15625	0.166666667	0.101010101	0.088888889	0.2	0.15625	0.126436782	0.168421053	0.117021277	0.177083333	0.15625	0.129032258	0.107526882	0.910714286	0.147368421	0.704225352	0.164835165	0.927272727	0.15	0.160493827	0.164835165	0.130434783	0.186813187	0.103092784	0.17	0.170212766	0.160493827	0.238095238	0.184210526	0.120879121	0.126315789	0.656716418	0.195652174	0.159574468	1	0.127906977	0.105263158	0.108695652	0.13592233	0.159574468	0.163043478	0.186046512	0.164835165	0.15	0.170731707	0.656716418	0.135416667	0.160493827	0.195402299	0.189473684	0.103448276	0.152173913	0.193181818	0.145833333	0.103092784	0.209302326	0.714285714	0.166666667	0.11827957	0.127906977	0.176470588	0.240963855	0.159574468	0.666666667	0.152173913	0.166666667	0.176470588	0.133333333	0.402597403	0.115789474	0.19047619	0.769230769	0.178947368	0.136842105	0.086956522	0.151515152	0.4125	0.656716418	0.164556962	0.164948454	0.117647059	0.103092784	0.382716049	0.163043478	0.174418605	0.135416667	0.173913043	0.166666667	0.170212766	0.168674699	1	0.181818182	0.174418605	0.144444444	1	0.120481928	0.130952381	0.179775281	0.163043478	0.181818182	0.144329897	0.253012048	0.180851064	0.2	0.175257732	0.238095238	0.184782609	0.144329897	0.147368421	0.16091954	0.229885057	0.41025641	0.15	0.129032258	0.125	0.694444444	0.163461538	0.129032258	0.385542169	0.184782609	0.197674419	0.684931507	0.1875	0.147368421	0.126315789	0.170212766	0.157303371	1	0.204545455	0.107526882	0.139534884	0.181818182	0.161616162	0.142857143	0.150537634	0.113402062	0.11627907	0.161290323	0.168224299	0.24691358	0.129032258	1	0.166666667	0.222222222	1	0.125	0.183908046	0.125	0.3375	0.103448276	0.186813187	0.175824176	0.168674699	0.170731707	0.173469388	0.793650794	0.204819277	0.208791209	0.173913043	0.177777778	0.179487179	0.170212766	0.757575758	0.182795699	0.144444444	0.459459459	0.106382979	0.160493827	0.183908046	0.112359551	0.223529412	0.176470588	0.443037975	0.139534884	0.125	0.108695652	0.105263158	0.164948454	0.139240506	0.129032258	0.157303371	0.2	0.20212766	0.166666667	0.2	0.122222222	0.145833333	0.138297872	0.107526882	0.470588235	0.746268657	0.103092784	0.172043011	0.269230769	0.215189873
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCN(CC1)C1COC1)N1Cc2ccncc2C1	0.313253012	0.325581395	0.321428571	0.141509434	0.337662338	0.265060241	0.142857143	0.208333333	0.240506329	0.35443038	0.253012048	0.188888889	0.3375	0.240506329	0.208333333	0.222222222	0.188888889	0.2125	0.253012048	0.346666667	0.142857143	0.272727273	0.352941176	0.188888889	0.152173913	0.231707317	0.222222222	0.358974359	0.234567901	0.392857143	0.287356322	0.206896552	0.171717172	0.409638554	0.230769231	0.203703704	0.223404255	0.258823529	0.231578947	0.198113208	0.37037037	0.227848101	0.290322581	0.118181818	0.222222222	0.212765957	0.3	0.138297872	0.247311828	0.397260274	0.193181818	0.125	0.158415842	0.352941176	0.37037037	0.215053763	0.290697674	0.37037037	0.102803738	0.325301205	0.258426966	0.252747253	0.4625	0.112149533	0.12037037	0.4375	0.35	0.391891892	0.102803738	0.539473684	0.365853659	0.222222222	0.125	0.125	0.222222222	0.361445783	0.118811881	0.555555556	0.258823529	0.409638554	0.297297297	0.453333333	0.170212766	0.379746835	0.277108434	0.304347826	0.258426966	0.142857143	0.345679012	0.25	0.102803738	0.222222222	0.238095238	0.114285714	0.102803738	0.203703704	0.333333333	0.261363636	0.292134831	0.305882353	0.224489796	0.125	0.372093023	0.333333333	0.208333333	0.23655914	0.301204819	0.238636364	0.141176471	0.37804878	0.765625	0.235294118	0.34939759	0.271604938	0.358974359	0.316455696	0.181818182	0.345679012	0.260869565	0.181818182	0.3625	0.102803738	0.258823529	0.125	0.294117647	0.239130435	0.255319149	0.222222222	0.125	0.313253012	0.216494845	0.234042553	0.329411765	0.202380952	0.353658537	0.222222222	0.22826087	0.278481013	0.333333333	0.243902439	0.152173913	0.109090909	0.125	0.397435897	0.35	0.279069767	0.177083333	0.202380952	0.345238095	0.345238095	0.402597403	0.320987654	0.539473684	0.616438356	0.118811881	0.3625	0.26	0.129310345	0.156626506	0.375	0.188118812	0.305882353	0.4375	0.23655914	0.146788991	0.4	0.423529412	0.204301075	0.217391304	0.375	0.3	0.280487805	0.114285714	0.177777778	0.226804124	0.211764706	0.414285714	0.276595745	0.191489362	0.363636364	0.234042553	0.453333333	0.222222222	0.142857143	0.441558442	0.230769231	0.152173913	0.472222222	0.125	0.252747253	0.197674419	0.337662338	0.128440367	0.561643836	0.238095238	0.41025641	0.14893617	0.259259259	0.222222222	0.196078431	0.887096774	0.247311828	0.125	0.353658537	0.316455696	0.25	0.234567901	0.131578947	0.202380952	0.283950617	0.113207547	0.539473684	0.197674419	0.317073171	0.222222222	0.208333333	0.274509804	0.301204819	0.12	0.26744186	0.244444444	0.337662338	0.253012048	0.419753086	0.37037037	0.353658537	0.228915663	0.320512821	0.554054054	0.290697674	0.5	0.125	0.3	0.227272727	0.234042553	0.375	0.121212121	0.202020202	0.227272727	0.294871795	0.240506329	0.163043478	0.337662338	0.345238095	0.216216216	0.234042553	0.222222222	0.21686747	0.4	0.224489796	0.255813953	0.206896552	0.144230769	0.288888889	0.25	0.27173913	0.346153846	0.633802817	0.283950617	0.59375	0.102803738	0.12	0.202020202	0.333333333	0.2625	0.125	0.197802198	0.215909091	0.192771084	0.333333333	0.384615385	0.296296296	0.268817204	0.360465116	0.24137931	0.195121951	0.221153846	0.272727273	0.222222222	0.269230769	0.397435897	0.59375	0.240963855	0.246753247	0.209876543	0.263736264	0.118811881	0.322222222	0.37037037	0.197674419	0.375	0.223404255	0.12	0.157407407	0.279069767	0.255319149	0.221052632	0.125	0.125	0.102803738	0.112149533	0.140186916	0.275862069	0.430379747	0.125	0.3	0.195402299	0.337209302	0.386666667	0.285714286	0.244680851	0.3	0.285714286	0.337349398	0.265957447	0.285714286	0.37037037	0.26744186	0.118811881	0.474358974	0.133928571	0.34939759	0.12	0.4	0.333333333	0.34939759	0.375	0.175257732	0.345238095	0.217821782	0.208333333	0.234567901	0.375	0.297297297	0.301204819	0.269662921	0.114285714	0.208333333	0.263736264	0.125	0.226190476	0.37037037	0.35	0.447058824	0.23655914	0.255555556	0.402597403	0.244444444	0.44047619	0.2	0.114285714	0.369047619	0.234567901	0.279069767	0.239583333	0.243902439	0.230769231	0.290697674	0.247311828	0.37804878	0.235955056	0.125	0.253012048	0.358024691	0.197674419	0.204545455	0.197802198	0.263736264	0.169642857	0.365853659	0.253012048	0.204545455	0.317073171	0.14	0.34939759	0.261904762	0.12037037	0.242105263	0.2	0.277108434	0.237113402	0.178217822	0.114285714	0.272727273	0.525641026	0.21686747	0.37804878	0.113207547	0.284090909	0.244186047	0.32183908	0.295454545	0.283950617	0.288888889	0.320512821	0.125	0.375	0.229885057	0.313253012	0.125	0.269230769	0.21686747	0.3875	0.329411765	0.227848101	0.285714286	0.30952381	0.481012658	0.225806452	0.379310345	0.375	0.385542169	0.285714286	0.23655914	0.244186047	0.215053763	0.104761905	0.344444444	0.233333333	0.295454545	0.142857143	0.27	0.21978022	0.110091743	0.223404255	0.184782609	0.131578947	0.231707317	0.474358974	0.329411765	0.208333333	0.453333333	0.125	0.230769231	0.238636364	0.405405405	0.375	0.423529412	0.59375	0.241758242	0.325581395	0.378378378	0.252747253	0.297029703	0.188888889	0.37037037	0.125	0.253012048	0.346153846	0.125	1	0.184782609	0.373493976	0.22826087	0.243902439	0.1875	0.269662921	0.211764706	0.275	0.222222222	0.112149533	0.308641975	0.247311828	0.2	0.417721519	0.225	0.208333333	0.161904762	0.221052632	0.313253012	0.151515152	0.341463415	0.234567901	0.397435897	0.193181818	0.235955056	0.204545455	0.111111111	0.405405405	0.206896552	0.35	0.337349398	0.226804124	0.2	0.37037037	0.3625	0.259259259	0.202020202	0.283950617	0.285714286	0.320987654	0.234042553	0.298850575	0.345679012	0.152173913	0.14953271	0.345238095	0.263736264	0.206896552	0.259259259
Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1	0.142857143	0.135416667	0.277108434	0.171717172	0.324324324	0.408450704	0.202247191	0.193548387	0.347826087	0.342105263	0.32	0.291139241	0.275	0.409090909	0.193548387	0.141304348	0.146067416	0.415384615	0.32	0.432835821	0.202247191	0.347826087	0.264367816	0.146067416	0.16091954	0.2	0.195876289	0.294871795	0.301369863	0.108910891	0.35443038	0.515151515	0.11	0.108910891	0.138888889	0.179245283	0.341463415	0.378378378	0.154639175	0.544303797	0.247058824	0.352941176	0.161616162	0.123809524	0.362318841	0.345679012	0.178571429	0.146067416	0.290697674	0.293333333	0.694915254	0.183908046	0.166666667	0.111111111	0.247058824	0.2	0.127659574	0.247058824	0.164948454	0.129032258	0.138297872	0.329268293	0.131313131	0.163265306	0.16	0.182795699	0.2875	0.324324324	0.164948454	0.108910891	0.289156627	0.221052632	0.183908046	0.183908046	0.381578947	0.090909091	0.173913043	0.188888889	0.291139241	0.108910891	0.358208955	0.094736842	0.141304348	0.253012048	0.134831461	0.25	0.426666667	0.202247191	0.283950617	0.117021277	0.118811881	0.195876289	0.302631579	0.12	0.164948454	0.179245283	0.320512821	0.376623377	0.235955056	0.277108434	0.18556701	0.183908046	0.13	0.391891892	0.193548387	0.195652174	0.131868132	0.283950617	0.179487179	0.285714286	0.186813187	0.369863014	0.273809524	0.342465753	0.294871795	0.087912088	0.207317073	0.283950617	0.290697674	0.207317073	0.3	0.164948454	0.378378378	0.183908046	0.129032258	0.252873563	0.20212766	0.342857143	0.183908046	0.704918033	0.298850575	0.088235294	0.113402062	0.315068493	0.472222222	0.221052632	0.14893617	0.333333333	0.273809524	0.405797101	0.16091954	0.13592233	0.183908046	0.316455696	0.2875	0.166666667	0.113402062	0.315068493	0.270588235	0.270588235	0.303797468	0.291139241	0.108910891	0.13	0.173913043	0.11827957	0.130841121	0.211538462	0.3	0.296296296	0.15	0.127659574	0.111111111	0.170212766	0.153846154	0.265822785	0.104761905	0.289156627	0.114583333	0.296296296	0.131313131	0.136363636	0.166666667	0.147727273	0.1875	0.507692308	0.305555556	0.138613861	0.163043478	0.298701299	0.206521739	0.094736842	0.221052632	0.202247191	0.092783505	0.091836735	0.16091954	0.188235294	0.183908046	0.224719101	0.781818182	0.324324324	0.156862745	0.184782609	0.302631579	0.296296296	0.211764706	0.347222222	0.206896552	0.206185567	0.178947368	0.290697674	0.183908046	0.152173913	0.375	0.408450704	0.461538462	0.180952381	0.315068493	0.32	0.13	0.108910891	0.53125	0.119565217	0.342857143	0.193548387	0.506024096	0.131868132	0.175824176	0.3	0.091836735	0.324324324	0.32	0.195652174	0.247058824	0.139784946	0.426470588	0.088888889	0.12244898	0.127659574	0.313253012	0.183908046	0.112359551	0.131868132	0.3875	0.296296296	0.177777778	0.106796117	0.107526882	0.411764706	0.347826087	0.159090909	0.324324324	0.270588235	0.393442623	0.088235294	0.342857143	0.142857143	0.315789474	0.18556701	0.157303371	0.492537313	0.2	0.11	0.475409836	0.166666667	0.315789474	0.11	0.32	0.197530864	0.164948454	0.175824176	0.106796117	0.258823529	0.333333333	0.183908046	0.155555556	0.291139241	0.362318841	0.144444444	0.256097561	0.315789474	0.153061224	0.131313131	0.2875	0.148148148	0.150943396	0.126315789	0.342857143	0.342857143	0.333333333	0.197530864	0.484848485	0.213333333	0.328571429	0.222222222	0.173913043	0.117647059	0.247058824	0.53125	0.296296296	0.25	0.175824176	0.165048544	0.129032258	0.269662921	0.11	0.183908046	0.183908046	0.164948454	0.163265306	0.17	0.152173913	0.255813953	0.183908046	0.131313131	0.47761194	0.264367816	0.302631579	0.119565217	0.087378641	0.178571429	0.4	0.308641975	0.373493976	0.12	0.247058824	0.3	0.173913043	0.111111111	0.173076923	0.114583333	0.175824176	0.24	0.338028169	0.114583333	0.25	0.12371134	0.270588235	0.191919192	0.193548387	0.439393939	0.381578947	0.358208955	0.170454545	0.333333333	0.166666667	0.11	0.341463415	0.183908046	0.306666667	0.277108434	0.2875	0.191919192	0.195652174	0.24137931	0.303797468	0.080808081	0.104761905	0.310810811	0.166666667	0.264367816	0.439393939	0.129032258	0.1875	0.405797101	0.138297872	0.127659574	0.168421053	0.285714286	0.346153846	0.163461538	0.32	0.363636364	0.53125	0.383561644	0.155555556	0.341463415	0.177570093	0.445945946	0.32	0.383561644	0.170454545	0.147368421	0.320987654	0.16091954	0.16	0.22826087	0.379746835	0.328947368	0.197916667	0.163265306	0.166666667	0.347826087	0.128712871	0.142857143	0.285714286	0.153061224	0.090909091	0.36	0.341463415	0.147368421	0.32	0.11	0.088888889	0.183908046	0.296296296	0.108695652	0.485714286	0.183908046	0.424242424	0.391304348	0.115789474	0.113402062	0.352941176	0.108910891	0.458333333	0.131313131	0.112244898	0.12745098	0.381578947	0.145833333	0.108910891	0.170212766	0.324675325	0.14893617	0.168421053	0.104761905	0.092783505	0.282352941	0.171428571	0.232323232	0.247058824	0.115384615	0.486486486	0.464788732	0.148148148	0.655172414	0.111111111	0.402597403	0.193548387	0.094736842	0.183908046	0.320987654	0.283950617	0.192771084	0.296296296	0.137254902	0.197530864	0.173913043	0.147368421	0.310810811	0.224719101	0.145454545	0.146067416	0.247058824	0.183908046	0.32	0.315789474	0.183908046	0.184782609	1	0.282352941	0.14893617	0.405797101	0.112244898	0.14893617	0.342465753	0.328767123	0.221052632	0.163265306	0.122222222	0.11	0.159574468	0.289156627	0.347826087	0.193548387	0.193877551	0.11	0.704918033	0.147368421	0.280487805	0.439393939	0.11827957	0.298701299	0.458333333	0.383561644	0.15	0.192771084	0.298701299	0.2875	0.277108434	0.085714286	0.358208955	0.247058824	0.11827957	0.114942529	0.280898876	0.32	0.131868132	0.291139241	0.180851064	0.521126761	0.283950617	0.16091954	0.168316832	0.270588235	0.145833333	0.492537313	0.114942529
O=C(Nc1ccc(cc1)C1=CCN(CC1)C(=O)[C@@H]1CCOC1)N1Cc2ccncc2C1	0.172043011	0.1875	0.632352941	0.141509434	0.355263158	0.381578947	0.166666667	0.183673469	0.289473684	0.426666667	0.333333333	0.304878049	0.486111111	0.361111111	0.183673469	0.134020619	0.114583333	0.328767123	0.333333333	0.485294118	0.166666667	0.38028169	0.306818182	0.114583333	0.164835165	0.147727273	0.198019802	0.514285714	0.369863014	0.193877551	0.333333333	0.3125	0.094339623	0.231578947	0.185185185	0.181818182	0.32183908	0.258823529	0.231578947	0.257425743	0.321428571	0.328767123	0.153846154	0.118181818	0.32	0.280898876	0.223529412	0.114583333	0.115384615	0.457142857	0.296296296	0.125	0.17	0.18556701	0.321428571	0.189473684	0.144329897	0.321428571	0.102803738	0.170212766	0.166666667	0.341176471	0.206185567	0.112149533	0.110091743	0.197916667	0.5	0.471428571	0.102803738	0.231578947	0.317647059	0.198019802	0.125	0.125	0.325301205	0.215053763	0.118811881	0.244444444	0.725806452	0.231578947	0.297297297	0.224719101	0.145833333	0.329268293	0.127659574	0.165048544	0.34939759	0.166666667	0.453333333	0.157894737	0.102803738	0.18627451	0.625	0.093457944	0.102803738	0.181818182	0.402597403	0.247191011	0.15	0.632352941	0.2	0.125	0.145631068	0.459459459	0.183673469	0.197916667	0.161290323	0.579710145	0.197530864	0.661764706	0.361445783	0.381578947	0.435897436	0.320512821	0.376623377	0.155555556	0.181818182	0.453333333	0.126213592	0.181818182	0.415584416	0.102803738	0.258823529	0.125	0.145833333	0.106796117	0.340909091	0.285714286	0.125	0.434210526	0.268817204	0.137254902	0.177083333	0.294871795	0.441558442	0.198019802	0.177083333	0.442857143	0.473684211	0.342105263	0.164835165	0.089285714	0.125	0.453333333	0.5	0.208791209	0.097087379	0.294871795	0.467532468	0.467532468	0.521126761	0.426666667	0.231578947	0.216494845	0.118811881	0.211111111	0.135135135	0.129310345	0.215189873	0.466666667	0.153846154	0.15625	0.18556701	0.197916667	0.136363636	0.346153846	0.234693878	0.258426966	0.131313131	0.466666667	0.158415842	0.129032258	0.114285714	0.177777778	0.19	0.271604938	0.455882353	0.188118812	0.108910891	0.478873239	0.195876289	0.224719101	0.198019802	0.166666667	0.247191011	0.142857143	0.164835165	0.308641975	0.125	0.212765957	0.303797468	0.355263158	0.108108108	0.341176471	0.625	0.549295775	0.173913043	0.416666667	0.195652174	0.184466019	0.409638554	0.115384615	0.125	0.132653061	0.333333333	0.381578947	0.351351351	0.12173913	0.294871795	0.405405405	0.113207547	0.231578947	0.303797468	0.14893617	0.285714286	0.183673469	0.326530612	0.161290323	0.12	0.816666667	0.142857143	0.355263158	0.333333333	0.277777778	0.321428571	0.206521739	0.342105263	0.157303371	0.173469388	0.144329897	0.425	0.125	0.155555556	0.136842105	0.288888889	0.466666667	0.121212121	0.122641509	0.136842105	0.346666667	0.289473684	0.188888889	0.355263158	0.467532468	0.323529412	0.137254902	0.285714286	0.21686747	0.418918919	0.188118812	0.270588235	0.265060241	0.144230769	0.183673469	0.397058824	0.13592233	0.418918919	0.221052632	0.405405405	0.324675325	0.102803738	0.12	0.112149533	0.454545455	0.311688312	0.125	0.12371134	0.289156627	0.285714286	0.173913043	0.333333333	0.346153846	0.145631068	0.193877551	0.35	0.195121951	0.20952381	0.166666667	0.285714286	0.32	0.345679012	0.324675325	0.303797468	0.2	0.306666667	0.12745098	0.118811881	0.133333333	0.321428571	0.303797468	0.466666667	0.197916667	0.12	0.179245283	0.134020619	0.123809524	0.137254902	0.125	0.125	0.102803738	0.112149533	0.140186916	0.121212121	0.527027027	0.125	0.158415842	0.283950617	0.455696203	0.368421053	0.136842105	0.147058824	0.223529412	0.344827586	0.441558442	0.322222222	0.193877551	0.321428571	0.816666667	0.13	0.210526316	0.133928571	0.191489362	0.12	0.342465753	0.449275362	0.191489362	0.325301205	0.117647059	0.467532468	0.194174757	0.183673469	0.351351351	0.392405063	0.297297297	0.227272727	0.20212766	0.114285714	0.126213592	0.337209302	0.125	0.2875	0.585714286	0.5	0.308510638	0.197916667	0.215053763	0.521126761	0.142857143	0.222222222	0.307692308	0.114285714	0.32183908	0.351351351	0.134020619	0.112149533	0.342105263	0.191489362	0.144329897	0.221052632	0.661764706	0.325301205	0.105263158	0.333333333	0.466666667	0.303797468	0.261904762	0.12371134	0.306818182	0.169642857	0.435897436	0.333333333	0.261904762	0.255813953	0.151515152	0.435897436	0.115789474	0.110091743	0.216494845	0.295454545	0.292682927	0.2	0.178217822	0.114285714	0.38028169	0.226804124	0.21686747	0.661764706	0.113207547	0.153061224	0.35443038	0.4375	0.2	0.405405405	0.195876289	0.157303371	0.125	0.466666667	0.150537634	0.434210526	0.125	0.337837838	0.53030303	0.206521739	0.177083333	0.293333333	0.193877551	0.325301205	0.193877551	0.096153846	0.2	0.392405063	0.161616162	0.193877551	0.197916667	0.304878049	0.13	0.104761905	0.222222222	0.15625	0.390243902	0.153153153	0.198113208	0.193548387	0.110091743	0.292134831	0.252873563	0.112068966	0.364864865	0.210526316	0.467532468	0.183673469	0.224719101	0.125	0.302325581	0.579710145	0.333333333	0.466666667	0.18627451	0.324675325	0.20212766	0.239130435	0.5	0.212765957	0.169642857	0.114583333	0.321428571	0.125	0.333333333	0.418918919	0.125	0.373493976	0.282352941	1	0.177083333	0.342105263	0.106796117	0.141414141	0.303797468	0.378378378	0.198019802	0.112149533	0.164835165	0.115384615	0.175257732	0.513513514	0.289473684	0.183673469	0.173076923	0.137254902	0.434210526	0.163265306	0.447368421	0.351351351	0.184782609	0.478873239	0.30952381	0.261904762	0.111111111	0.333333333	0.478873239	0.5	0.441558442	0.133333333	0.297297297	0.321428571	0.211111111	0.108695652	0.19	0.405405405	0.136842105	0.426666667	0.195876289	0.4125	0.453333333	0.164835165	0.138888889	0.467532468	0.138613861	0.265060241	0.108695652
O=C(NCc1cccnc1)c1ccc2nc(N3CCCCC3)c(nc2c1)-c1ccccc1	0.270588235	0.255555556	0.195652174	0.304347826	0.457142857	0.253012048	0.423076923	0.210526316	0.276315789	0.247058824	0.226190476	0.177777778	0.177777778	0.168674699	0.210526316	0.211111111	0.204545455	0.215189873	0.226190476	0.234567901	0.423076923	0.293333333	0.1875	0.204545455	0.458333333	0.204819277	0.224489796	0.179775281	0.151162791	0.288888889	0.206521739	0.181818182	0.197916667	0.260869565	0.567901235	0.387096774	0.1875	0.308641975	0.221052632	0.188679245	0.195652174	0.215189873	0.265957447	0.207920792	0.195121951	0.20212766	0.391891892	0.204545455	0.25	0.202380952	0.181818182	0.3375	0.633802817	0.266666667	0.195652174	0.217391304	0.25	0.195652174	0.206185567	0.26744186	0.290697674	0.313953488	0.260869565	0.296703297	0.363636364	0.295454545	0.188888889	0.259259259	0.206185567	0.260869565	0.206521739	0.25	0.3375	0.3375	0.197802198	0.230769231	0.317647059	0.21978022	0.164835165	0.260869565	0.338028169	0.255813953	0.211111111	0.2	0.329113924	0.252631579	0.261363636	0.423076923	0.173913043	0.224719101	0.206185567	0.212121212	0.183908046	0.221052632	0.206185567	0.387096774	0.175824176	0.235955056	0.252747253	0.182795699	0.202020202	0.3375	0.244680851	0.202247191	0.210526316	0.225806452	0.273809524	0.173913043	0.263157895	0.166666667	0.230769231	0.155555556	0.180851064	0.133333333	0.141304348	0.320512821	0.197674419	0.173913043	0.25	0.197674419	0.270588235	0.206185567	0.308641975	0.3375	0.26744186	0.241758242	0.206185567	0.225	0.3375	0.2	0.206185567	0.223404255	0.333333333	0.162790698	0.208791209	0.25	1	0.176470588	0.168421053	0.174418605	0.458333333	0.21	0.3375	0.161290323	0.188888889	0.397435897	0.204301075	0.162790698	0.178947368	0.178947368	0.244186047	0.191011236	0.260869565	0.258064516	0.317647059	0.285714286	0.225490196	0.397849462	0.202531646	0.252873563	0.239583333	0.25	0.239130435	0.225806452	0.409090909	0.223529412	0.263157895	0.193548387	0.21978022	0.252873563	0.221052632	0.316455696	0.221052632	0.179775281	0.216494845	0.2	0.240506329	0.252631579	0.247191011	0.181818182	0.223404255	0.255813953	0.25	0.423076923	0.25	0.168421053	0.458333333	0.265060241	0.3375	0.284090909	0.172413793	0.457142857	0.29787234	0.255555556	0.183908046	0.238636364	0.371794872	0.2625	0.238636364	0.260416667	0.221052632	0.25	0.3375	0.235955056	0.183908046	0.195402299	0.178571429	0.292929293	0.162790698	0.211764706	0.231578947	0.260869565	0.186046512	0.304878049	0.225	0.210526316	0.228571429	0.273809524	0.3875	0.161290323	0.233333333	0.457142857	0.226190476	0.212765957	0.195652174	0.279069767	0.21686747	0.324675325	0.252747253	0.25	0.177083333	0.3375	0.320512821	0.289156627	0.23655914	0.252873563	0.325301205	0.204081633	0.273809524	0.176470588	0.276315789	0.139784946	0.457142857	0.178947368	0.219178082	0.223404255	0.225	0.25	0.424657534	0.214285714	0.215909091	0.195402299	0.493670886	0.23655914	0.189873418	0.274725275	0.253012048	0.263736264	0.211764706	0.311688312	0.231578947	0.3875	0.204081633	0.168421053	0.282051282	0.3375	0.24137931	0.23255814	0.180722892	0.320987654	0.202247191	0.368421053	0.244680851	0.247311828	0.163043478	0.227848101	0.482352941	0.21978022	0.225	0.240506329	0.255813953	0.311688312	0.228915663	0.1875	0.168674699	0.252747253	0.317647059	0.255319149	0.195652174	0.186046512	0.252873563	0.266666667	0.3875	0.291666667	0.252873563	0.244680851	0.210526316	0.3375	0.3375	0.206185567	0.296703297	0.315217391	0.264367816	0.191489362	0.3375	0.221052632	0.144444444	0.175257732	0.157303371	0.258823529	0.221052632	0.391891892	0.288888889	0.170212766	0.255319149	0.260869565	0.195652174	0.161290323	0.317647059	0.266666667	0.285714286	0.261363636	0.3875	0.243589744	0.269230769	0.261363636	0.197802198	0.20212766	0.178947368	0.270833333	0.210526316	0.222222222	0.345679012	0.338028169	0.304878049	0.302325581	0.221052632	0.210526316	0.1875	0.3375	0.146067416	0.170212766	0.188888889	0.22	0.225806452	0.287356322	0.244186047	0.21978022	0.237113402	0.21686747	0.221052632	0.2	0.222222222	0.252873563	0.255319149	0.174418605	0.21978022	0.25	0.23655914	0.166666667	0.238636364	0.288659794	0.226190476	0.224719101	0.186046512	0.193181818	0.24137931	0.225806452	0.397849462	0.21978022	0.226190476	0.193181818	0.35443038	0.4125	0.180851064	0.265060241	0.363636364	0.258064516	0.164948454	0.166666667	0.214285714	0.456790123	0.221052632	0.293333333	0.255319149	0.25	0.166666667	0.21875	0.244444444	0.191011236	0.2	0.284090909	0.211764706	0.277777778	0.324675325	0.3375	0.252873563	0.277108434	0.213483146	0.3375	0.209876543	0.19047619	0.25	0.258426966	0.230769231	0.260869565	0.415584416	0.247311828	0.241758242	0.226804124	0.345679012	0.266666667	0.260869565	0.225806452	0.247058824	0.217391304	0.210526316	0.237113402	0.182795699	0.177083333	0.295918367	0.223300971	0.264367816	0.212121212	0.151515152	0.186813187	0.292929293	0.162790698	0.266666667	0.191489362	0.210526316	0.255813953	0.3375	0.21978022	0.173913043	0.197674419	0.252873563	0.25	0.311688312	0.230769231	0.284090909	0.202380952	0.284090909	0.25	0.204545455	0.195652174	0.3375	0.226190476	0.253012048	0.3375	0.22826087	0.14893617	0.177083333	1	0.174418605	0.241758242	0.244444444	0.214285714	0.21686747	0.25	0.296703297	0.265060241	0.263736264	0.20212766	0.247191011	0.227848101	0.210526316	0.423529412	0.210526316	0.2	0.448717949	0.172043011	0.222222222	0.255813953	0.155555556	0.197802198	0.193181818	0.239583333	0.197674419	0.168539326	0.188888889	0.170212766	0.216494845	0.1875	0.195652174	0.285714286	0.328947368	0.229166667	0.211764706	0.258823529	0.191011236	0.223404255	0.204301075	0.173913043	0.458333333	0.311827957	0.178947368	0.239130435	0.195402299	0.311688312
O=C(Nc1ccc(OC2CCN(CC2)C(=O)c2ccccc2)cc1)N1Cc2ccccc2C1	0.127906977	0.096774194	0.302631579	0.135416667	0.4	0.5	0.176470588	0.155555556	0.457627119	0.338028169	0.4375	0.357142857	0.484375	0.563636364	0.155555556	0.101123596	0.091954023	0.574074074	0.4375	0.459016393	0.176470588	0.433333333	0.240963855	0.091954023	0.189873418	0.141025641	0.147368421	0.593220339	0.62962963	0.129032258	0.351351351	0.5	0.11827957	0.129032258	0.171717172	0.134615385	0.68852459	0.376811594	0.166666667	0.385542169	0.2375	0.440677966	0.113402062	0.11	0.426229508	0.291139241	0.194805195	0.091954023	0.11827957	0.343283582	0.5	0.103448276	0.193181818	0.119565217	0.2375	0.147727273	0.137931034	0.2375	0.104166667	0.101123596	0.123595506	0.307692308	0.129032258	0.103092784	0.135416667	0.2875	0.573770492	0.378787879	0.104166667	0.141304348	0.265822785	0.172043011	0.103448276	0.103448276	0.462686567	0.10989011	0.097826087	0.315789474	0.417910448	0.129032258	0.473684211	0.127906977	0.088888889	0.227848101	0.13253012	0.102040816	0.470588235	0.176470588	0.564516129	0.076923077	0.104166667	0.147368421	0.4375	0.105263158	0.104166667	0.134615385	0.432835821	0.302631579	0.107526882	0.32	0.14893617	0.103448276	0.191011236	0.371428571	0.155555556	0.157303371	0.129411765	0.405797101	0.214285714	0.553846154	0.21686747	0.367647059	0.538461538	0.378787879	0.424242424	0.15	0.15	0.564516129	0.11827957	0.15	0.310810811	0.104166667	0.376811594	0.103448276	0.152941176	0.108695652	0.164835165	0.426229508	0.103448276	0.405797101	0.292682927	0.083333333	0.10989011	0.435483871	0.394366197	0.172043011	0.174418605	0.459016393	0.538461538	1	0.189873418	0.1	0.103448276	0.293333333	0.573770492	0.180722892	0.097826087	0.435483871	0.53030303	0.53030303	0.352112676	0.338028169	0.141304348	0.152173913	0.097826087	0.114942529	0.128712871	0.112149533	0.423728814	0.342465753	0.113402062	0.137931034	0.131868132	0.144444444	0.107843137	0.24	0.12371134	0.388888889	0.086956522	0.342465753	0.105263158	0.134146341	0.105263158	0.189873418	0.150537634	0.338235294	0.403225806	0.173913043	0.111111111	0.388059701	0.168539326	0.127906977	0.172043011	0.176470588	0.125	0.098901099	0.189873418	0.253333333	0.103448276	0.214285714	0.516666667	0.4	0.099009901	0.2	0.4375	0.342465753	0.142857143	0.343283582	0.152941176	0.195652174	0.235294118	0.11827957	0.103448276	0.137931034	0.415384615	0.55	0.62962963	0.17	0.435483871	0.4375	0.104166667	0.141304348	0.516666667	0.129411765	0.426229508	0.155555556	0.325842697	0.129411765	0.136363636	0.426470588	0.075268817	0.4	0.4375	0.197674419	0.2375	0.125	0.525423729	0.12345679	0.157303371	0.137931034	0.416666667	0.103448276	0.12195122	0.129411765	0.405405405	0.342465753	0.1	0.114583333	0.129411765	0.561403509	0.457627119	0.202531646	0.4	0.53030303	0.529411765	0.083333333	0.426229508	0.219178082	0.347826087	0.14893617	0.2	0.328571429	0.126315789	0.11827957	0.596153846	0.117021277	0.328571429	0.142857143	0.4375	0.267605634	0.104166667	0.136363636	0.126315789	0.449275362	0.412698413	0.103448276	0.102272727	0.338028169	0.5	0.129411765	0.230769231	0.388059701	0.104166667	0.141304348	0.655172414	0.194444444	0.197916667	0.123595506	0.426229508	0.474576271	0.385714286	0.267605634	0.444444444	0.292307692	0.433333333	0.119565217	0.097826087	0.150537634	0.2375	0.516666667	0.342465753	0.226190476	0.136363636	0.164948454	0.113636364	0.115789474	0.094736842	0.103448276	0.103448276	0.104166667	0.103092784	0.170212766	0.112359551	0.24691358	0.103448276	0.105263158	0.333333333	0.492753623	0.483870968	0.090909091	0.082474227	0.194805195	0.438356164	0.596774194	0.38961039	0.129032258	0.2375	0.426470588	0.097826087	0.119565217	0.12745098	0.123595506	0.136363636	0.228571429	0.375	0.123595506	0.225	0.120879121	0.53030303	0.180851064	0.155555556	0.543859649	0.324324324	0.473684211	0.170731707	0.174418605	0.105263158	0.094736842	0.320512821	0.103448276	0.378787879	0.546875	0.573770492	0.206521739	0.157303371	0.2625	0.352112676	0.075268817	0.12371134	0.384615385	0.105263158	0.240963855	0.543859649	0.126436782	0.114583333	1	0.136363636	0.137931034	0.142857143	0.553846154	0.306666667	0.096153846	0.4375	0.814814815	0.516666667	0.323943662	0.102272727	0.337662338	0.226804124	0.408450704	0.4375	0.323943662	0.185185185	0.172413793	0.408450704	0.13253012	0.135416667	0.177777778	0.64516129	0.424242424	0.173913043	0.188888889	0.105263158	0.433333333	0.150537634	0.219178082	0.553846154	0.104166667	0.086021505	0.319444444	0.410958904	0.172413793	0.4375	0.106382979	0.12345679	0.103448276	0.342465753	0.117647059	0.405797101	0.103448276	0.553571429	0.561403509	0.151162791	0.122222222	0.440677966	0.129032258	0.324324324	0.153846154	0.120879121	0.125	0.324324324	0.183908046	0.129032258	0.144444444	0.439393939	0.097826087	0.106382979	0.12371134	0.1	0.291139241	0.126213592	0.18556701	0.269230769	0.101010101	0.355263158	0.310810811	0.103773585	0.459016393	0.119565217	0.364864865	0.155555556	0.127906977	0.103448276	0.351351351	0.405797101	0.243243243	0.342465753	0.184782609	0.267605634	0.134831461	0.186046512	0.40625	0.214285714	0.112149533	0.091954023	0.2375	0.103448276	0.4375	0.328571429	0.103448276	0.243902439	0.405797101	0.342105263	0.174418605	1	0.120879121	0.10989011	0.4	0.451612903	0.172043011	0.103092784	0.08045977	0.106382979	0.146067416	0.333333333	0.433333333	0.155555556	0.12244898	0.094736842	0.405797101	0.172413793	0.507692308	0.543859649	0.154761905	0.409090909	0.342465753	0.323943662	0.102040816	0.243243243	0.388059701	0.573770492	0.546875	0.103092784	0.448275862	0.2375	0.114942529	0.153846154	0.202247191	0.4375	0.129411765	0.338028169	0.130434783	0.364864865	0.564516129	0.189873418	0.132653061	0.53030303	0.107526882	0.328571429	0.139240506
FC(F)(F)c1ccccc1S(=O)(=O)c1ccc(CNC(=O)c2ccc3nccn3c2)nc1	0.252873563	0.212765957	0.121212121	0.163461538	0.256097561	0.179775281	0.217391304	0.16	0.195121951	0.202247191	0.195402299	0.114583333	0.114583333	0.139534884	0.16	0.527777778	0.38961039	0.141176471	0.195402299	0.147727273	0.217391304	0.195121951	0.12745098	0.38961039	0.218390805	0.231707317	0.130841121	0.115789474	0.123595506	0.206185567	0.142857143	0.141304348	0.397590361	0.206185567	0.196261682	0.171171171	0.292134831	0.202247191	0.206185567	0.133928571	0.15625	0.197530864	0.2	0.14953271	0.164705882	0.175257732	0.223529412	0.273809524	0.414634146	0.133333333	0.129032258	0.186813187	0.206185567	0.223404255	0.15625	0.141414141	0.441558442	0.15625	0.156862745	0.235955056	0.317647059	0.1875	0.206185567	0.178217822	0.18627451	0.223404255	0.113402062	0.197674419	0.156862745	0.206185567	0.142857143	0.301075269	0.186813187	0.186813187	0.182795699	0.298850575	0.177083333	0.204301075	0.114583333	0.206185567	0.230769231	0.211111111	0.25	0.147368421	0.472222222	0.2	0.154639175	0.217391304	0.112244898	0.358024691	0.145631068	0.141509434	0.11827957	0.181818182	0.156862745	0.171171171	0.14893617	0.21978022	0.210526316	0.132653061	0.132075472	0.186813187	0.43902439	0.136842105	0.16	0.15	0.459459459	0.12371134	0.182926829	0.107843137	0.189473684	0.129032258	0.12	0.157303371	0.152173913	0.238095238	0.195402299	0.112244898	0.234042553	0.195402299	0.211111111	0.156862745	0.202247191	0.186813187	0.447368421	0.425	0.134615385	0.192771084	0.186813187	0.135416667	0.123809524	0.333333333	0.269662921	0.134831461	0.15625	0.301075269	0.241758242	0.16091954	0.108910891	0.120879121	0.218390805	0.161904762	0.186813187	0.159574468	0.113402062	0.264367816	0.430379747	0.134831461	0.118811881	0.118811881	0.186813187	0.138297872	0.206185567	0.204081633	0.177083333	0.224719101	0.4	0.169642857	0.142857143	0.195652174	0.333333333	0.247191011	0.337209302	0.161616162	0.179245283	0.141304348	0.21	0.191489362	0.333333333	0.195652174	0.329545455	0.478873239	0.17	0.218390805	0.144230769	0.170454545	0.222222222	0.176470588	0.671641791	0.117021277	0.137254902	0.211111111	0.301075269	0.217391304	0.206521739	0.191489362	0.218390805	0.376623377	0.186813187	0.163265306	0.131868132	0.256097561	0.160377358	0.239130435	0.11827957	0.182795699	0.2	0.133333333	0.145833333	0.150943396	0.181818182	0.414634146	0.186813187	0.247191011	0.142857143	0.153846154	0.176470588	0.162162162	0.134831461	0.181818182	0.156862745	0.206185567	0.131868132	0.367088608	0.192771084	0.16	0.150442478	0.459459459	0.204301075	0.112244898	0.4	0.256097561	0.195402299	0.32183908	0.15625	0.21978022	0.172413793	0.271604938	0.419753086	0.441558442	0.163265306	0.186813187	0.3	0.611940299	0.195876289	0.195652174	0.180851064	0.367816092	0.384615385	0.134831461	0.195121951	0.175824176	0.256097561	0.118811881	0.168831169	0.333333333	0.192771084	0.202380952	0.235294118	0.132075472	0.173913043	0.166666667	0.19	0.303370787	0.144578313	0.244680851	0.193181818	0.208333333	0.181818182	0.259259259	0.156862745	0.204301075	0.525641026	0.12	0.311688312	0.186813187	0.676923077	0.202247191	0.192771084	0.227272727	0.136842105	0.220930233	0.229166667	0.231578947	0.125	0.209876543	0.186915888	0.333333333	0.192771084	0.192771084	0.172043011	0.259259259	0.119565217	0.156626506	0.113636364	0.23655914	0.177083333	0.4	0.15625	0.131868132	0.195652174	0.161616162	0.204301075	0.157407407	0.447368421	0.229166667	0.348837209	0.186813187	0.186813187	0.156862745	0.178217822	0.161904762	0.405063291	0.13	0.186813187	0.329545455	0.094736842	0.116504854	0.168539326	0.285714286	0.344827586	0.223529412	0.193877551	0.121212121	0.202020202	0.193877551	0.15625	0.112244898	0.177083333	0.210526316	0.154545455	0.217391304	0.204301075	0.152941176	0.176470588	0.217391304	0.157894737	0.357142857	0.118811881	0.14953271	0.16	0.176470588	0.235955056	0.230769231	0.213483146	0.20212766	0.17	0.397590361	0.15	0.186813187	0.119565217	0.11	0.113402062	0.28125	0.15	0.177083333	0.186813187	0.333333333	0.287234043	0.186046512	0.17	0.12745098	0.176470588	0.447368421	0.4	0.120879121	0.166666667	0.441558442	0.148514851	0.107843137	0.195652174	0.155963303	0.195402299	0.145833333	0.131868132	0.152173913	0.676923077	0.15	0.169642857	0.154639175	0.195402299	0.152173913	0.227272727	0.225806452	0.108910891	0.472222222	0.18627451	0.168316832	0.128712871	0.152173913	0.132075472	0.19	0.17	0.195121951	0.202020202	0.202380952	0.107843137	0.168316832	0.22826087	0.138297872	0.277777778	0.163265306	0.181818182	0.333333333	0.271604938	0.186813187	0.195652174	0.407894737	0.135416667	0.186813187	0.137931034	0.122222222	0.441558442	0.361445783	0.197530864	0.158415842	0.235955056	0.231578947	0.295454545	0.290322581	0.235955056	0.23655914	0.158415842	0.15	0.175824176	0.361445783	0.171717172	0.287234043	0.180851064	0.14	0.163636364	0.186915888	0.168421053	0.152380952	0.138613861	0.135416667	0.162162162	0.122222222	0.210526316	0.13	0.16	0.211111111	0.186813187	0.204301075	0.12371134	0.168539326	0.195652174	0.222222222	0.259259259	0.164948454	0.2	0.120879121	0.163265306	0.212962963	0.38961039	0.15625	0.186813187	0.195402299	0.193181818	0.186813187	0.1875	0.112244898	0.106796117	0.241758242	0.120879121	1	0.430379747	0.183908046	0.186046512	0.301075269	0.178217822	0.247058824	0.288888889	0.163265306	0.191489362	0.225	0.16	0.184466019	0.348837209	0.135416667	0.2	0.111111111	0.176470588	0.453333333	0.129032258	0.170212766	0.152173913	0.165048544	0.168539326	0.117021277	0.113402062	0.132653061	0.367816092	0.185185185	0.15625	0.224719101	0.569230769	0.202020202	0.181818182	0.255813953	0.138297872	0.137254902	0.13	0.112244898	0.218390805	0.160377358	0.118811881	0.419753086	0.166666667	0.307692308
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOCC2)c1ccc2nccn2c1	0.459459459	0.569444444	0.12244898	0.165048544	0.259259259	0.155555556	0.180851064	0.18556701	0.197530864	0.204545455	0.197674419	0.104166667	0.115789474	0.141176471	0.18556701	0.345679012	0.23255814	0.129411765	0.197674419	0.149425287	0.180851064	0.168674699	0.151515152	0.23255814	0.193181818	0.25	0.176470588	0.117021277	0.1	0.333333333	0.233333333	0.155555556	0.210526316	0.380952381	0.20952381	0.216981132	0.280898876	0.23255814	0.208333333	0.145454545	0.170212766	0.185185185	0.367816092	0.161904762	0.195121951	0.189473684	0.320512821	0.177777778	0.666666667	0.16091954	0.155555556	0.175824176	0.195876289	0.325581395	0.170212766	0.178947368	0.666666667	0.170212766	0.147058824	0.415584416	0.290697674	0.177083333	0.364705882	0.168316832	0.165048544	0.252747253	0.114583333	0.2	0.147058824	0.318181818	0.15625	0.363636364	0.175824176	0.175824176	0.147368421	0.287356322	0.166666667	0.247191011	0.139784946	0.380952381	0.266666667	0.333333333	0.172043011	0.161290323	0.693548387	0.4	0.15625	0.180851064	0.113402062	0.238636364	0.147058824	0.188118812	0.095744681	0.171717172	0.147058824	0.216981132	0.175824176	0.235955056	0.425	0.12244898	0.178217822	0.175824176	0.519480519	0.202247191	0.18556701	0.2	0.783333333	0.113402062	0.142857143	0.142857143	0.333333333	0.195402299	0.121212121	0.416666667	0.25	0.271604938	0.144444444	0.113402062	0.402439024	0.144444444	0.227272727	0.147058824	0.23255814	0.175824176	0.651515152	0.765625	0.206185567	0.180722892	0.175824176	0.173913043	0.147058824	0.223404255	0.302325581	0.123595506	0.182795699	0.363636364	0.244444444	0.19047619	0.121212121	0.10989011	0.193181818	0.152380952	0.175824176	0.421052632	0.114583333	0.252873563	0.217391304	0.123595506	0.131313131	0.131313131	0.244186047	0.139784946	0.318181818	0.3	0.166666667	0.421052632	0.623376623	0.19266055	0.144578313	0.211111111	0.451219512	0.392405063	0.52	0.2	0.158878505	0.168539326	0.348314607	0.180851064	0.21978022	0.211111111	0.705882353	0.704918033	0.16	0.141304348	0.18	0.172413793	0.180722892	0.226804124	0.441558442	0.11827957	0.18556701	0.333333333	0.363636364	0.180851064	0.30952381	0.233333333	0.193181818	0.220930233	0.175824176	0.20212766	0.159090909	0.259259259	0.173076923	0.313953488	0.095744681	0.224719101	0.188888889	0.122222222	0.184782609	0.163461538	0.274725275	0.666666667	0.175824176	0.325301205	0.157303371	0.142857143	0.125	0.174311927	0.123595506	0.211764706	0.147058824	0.318181818	0.146067416	0.528571429	0.180722892	0.18556701	0.183486239	0.783333333	0.168421053	0.125	0.233333333	0.259259259	0.197674419	0.2	0.170212766	0.428571429	0.16091954	0.291139241	0.561643836	0.666666667	0.153061224	0.175824176	0.2875	0.550724638	0.210526316	0.211111111	0.170212766	0.204081633	0.229885057	0.123595506	0.197530864	0.164835165	0.259259259	0.131313131	0.155844156	0.223404255	0.180722892	0.176470588	0.253012048	0.178217822	0.289156627	0.168539326	0.191919192	0.292134831	0.189873418	0.397590361	0.195402299	0.292134831	0.211764706	0.278481013	0.147058824	0.168421053	0.311111111	0.132653061	0.25	0.175824176	0.459459459	0.204545455	0.139534884	0.371794872	0.163043478	0.209302326	0.5	0.414634146	0.114583333	0.154761905	0.223300971	0.321428571	0.180722892	0.180722892	0.173913043	0.278481013	0.159090909	0.144578313	0.114942529	0.443037975	0.166666667	0.493670886	0.170212766	0.146067416	0.211111111	0.1875	0.168421053	0.203883495	0.626865672	0.426829268	0.23655914	0.175824176	0.175824176	0.147058824	0.168316832	0.163461538	0.41025641	0.191489362	0.175824176	0.705882353	0.107526882	0.128712871	0.144444444	0.273809524	0.247311828	0.320512821	0.195876289	0.12244898	0.204081633	0.221052632	0.170212766	0.125	0.166666667	0.357142857	0.166666667	0.353658537	0.168421053	0.182926829	0.164705882	0.353658537	0.159574468	0.215053763	0.131313131	0.173076923	0.18556701	0.164705882	0.238636364	0.266666667	0.407894737	0.317647059	0.16	0.210526316	0.1875	0.175824176	0.108695652	0.157894737	0.114583333	0.232323232	0.2	0.204301075	0.244186047	0.233333333	0.276595745	0.174418605	0.16	0.163265306	0.164705882	0.676923077	0.685714286	0.10989011	0.206521739	0.666666667	0.197916667	0.142857143	0.172043011	0.168224299	0.197674419	0.12371134	0.146067416	0.166666667	0.459459459	0.2	0.171171171	0.180851064	0.197674419	0.166666667	0.304878049	0.177083333	0.121212121	0.640625	0.165048544	0.21875	0.107843137	0.220930233	0.178217822	0.204081633	0.16	0.168674699	0.325842697	0.176470588	0.142857143	0.147058824	0.272727273	0.152173913	0.280898876	0.22826087	0.211764706	0.292134831	0.291139241	0.175824176	0.211111111	0.23255814	0.161290323	0.175824176	0.126436782	0.111111111	0.617647059	0.577464789	0.185185185	0.221052632	0.238636364	0.348837209	0.269662921	0.293478261	0.238636364	0.295454545	0.221052632	0.2	0.164835165	0.217391304	0.15	0.318681319	0.208791209	0.118811881	0.175925926	0.285714286	0.182795699	0.153846154	0.128712871	0.136842105	0.163636364	0.176470588	0.357142857	0.217391304	0.18556701	0.333333333	0.175824176	0.21978022	0.113402062	0.157303371	0.211111111	0.276595745	0.278481013	0.191489362	0.269662921	0.122222222	0.20212766	0.354166667	0.23255814	0.170212766	0.175824176	0.197674419	0.195402299	0.175824176	0.269662921	0.14893617	0.141414141	0.244444444	0.10989011	0.430379747	1	0.159090909	0.231707317	0.363636364	0.168316832	0.280487805	0.306818182	0.189473684	0.21978022	0.182926829	0.18556701	0.234693878	0.23655914	0.173913043	0.189473684	0.112244898	0.164705882	0.661538462	0.106382979	0.184782609	0.166666667	0.144230769	0.157303371	0.106382979	0.114583333	0.12244898	0.216494845	0.144578313	0.170212766	0.421052632	0.603174603	0.191919192	0.211764706	0.38961039	0.139784946	0.197916667	0.178947368	0.113402062	0.193181818	0.161904762	0.131313131	0.9	0.168539326	0.311688312
Cc1cc(C)c(NC(=O)c2ccc(NC(=O)N3Cc4ccccc4C3)cc2)cn1	0.180722892	0.144444444	0.333333333	0.170212766	0.508196721	0.46875	0.21686747	0.166666667	0.5	0.411764706	0.476190476	0.432835821	0.333333333	0.45	0.166666667	0.164705882	0.156626506	0.457627119	0.476190476	0.428571429	0.21686747	0.581818182	0.238095238	0.156626506	0.233766234	0.25	0.145833333	0.338028169	0.412698413	0.139784946	0.364864865	0.402985075	0.153846154	0.139784946	0.181818182	0.155339806	0.386666667	0.432835821	0.177777778	0.333333333	0.234567901	0.592592593	0.135416667	0.178947368	0.543859649	0.430555556	0.207792208	0.156626506	0.153846154	0.4	0.402985075	0.168674699	0.218390805	0.142857143	0.234567901	0.186046512	0.162790698	0.234567901	0.163043478	0.151162791	0.16091954	0.430555556	0.139784946	0.161290323	0.170212766	0.168539326	0.328767123	0.4375	0.163043478	0.139784946	0.231707317	0.182795699	0.168674699	0.168674699	0.434782609	0.146067416	0.159090909	0.24691358	0.371428571	0.139784946	0.517857143	0.139534884	0.137931034	0.240506329	0.172839506	0.135416667	0.402777778	0.21686747	0.361111111	0.137931034	0.163043478	0.157894737	0.388059701	0.164835165	0.163043478	0.155339806	0.426470588	0.369863014	0.142857143	0.333333333	0.159574468	0.168674699	0.175824176	0.366197183	0.166666667	0.168539326	0.168674699	0.361111111	0.303030303	0.307692308	0.214285714	0.446153846	0.328947368	0.373134328	0.357142857	0.1625	0.192307692	0.361111111	0.166666667	0.192307692	0.441176471	0.163043478	0.432835821	0.168674699	0.178571429	0.157303371	0.150537634	0.517241379	0.168674699	0.361111111	0.3375	0.141304348	0.159090909	0.40625	0.351351351	0.182795699	0.214285714	0.475409836	0.311688312	0.4	0.233766234	0.15625	0.168674699	0.324324324	0.328767123	0.207317073	0.159090909	0.40625	0.307692308	0.307692308	0.405797101	0.352112676	0.139784946	0.138297872	0.186046512	0.152941176	0.161616162	0.153846154	0.287878788	0.414285714	0.159574468	0.176470588	0.155555556	0.168539326	0.163265306	0.253333333	0.134020619	0.422535211	0.134831461	0.414285714	0.164835165	0.175	0.164835165	0.172839506	0.173913043	0.4375	0.419354839	0.159574468	0.188235294	0.382352941	0.153846154	0.139534884	0.182795699	0.21686747	0.136363636	0.122222222	0.233766234	0.283783784	0.168674699	0.183908046	0.415384615	0.508196721	0.142857143	0.226190476	0.388059701	0.394366197	0.197530864	0.444444444	0.178571429	0.168421053	0.204545455	0.153846154	0.168674699	0.162790698	0.5	0.424242424	0.435483871	0.156862745	0.40625	0.453125	0.215909091	0.139784946	0.415384615	0.168674699	0.517241379	0.166666667	0.307692308	0.168674699	0.188235294	0.361111111	0.147727273	0.508196721	0.476190476	0.253012048	0.234567901	0.149425287	0.467741935	0.164556962	0.155555556	0.162790698	0.320512821	0.168674699	0.1625	0.182926829	0.418918919	0.414285714	0.162790698	0.136842105	0.168674699	0.428571429	0.5	0.2	0.508196721	0.307692308	0.612244898	0.141304348	0.517241379	0.232876712	0.446153846	0.172043011	0.2125	0.424242424	0.173913043	0.153846154	0.473684211	0.164835165	0.446153846	0.141304348	0.453125	0.281690141	0.163043478	0.188235294	0.161290323	0.311688312	0.525423729	0.168674699	0.180722892	0.454545455	0.517241379	0.154761905	0.25974026	0.492063492	0.175824176	0.164835165	0.366197183	0.208333333	0.195876289	0.174418605	0.517241379	0.491525424	0.272727273	0.281690141	0.373134328	0.370967742	0.45	0.168539326	0.186046512	0.161290323	0.234567901	0.415384615	0.414285714	0.181818182	0.188235294	0.151515152	0.192771084	0.163043478	0.166666667	0.168674699	0.168674699	0.163043478	0.161290323	0.15625	0.176470588	0.214285714	0.168674699	0.164835165	0.367647059	0.3	0.388059701	0.141176471	0.164835165	0.207792208	0.413333333	0.333333333	0.421052632	0.139784946	0.234567901	0.361111111	0.186046512	0.142857143	0.16	0.147727273	0.188235294	0.279411765	0.508474576	0.147727273	0.2375	0.197674419	0.307692308	0.166666667	0.166666667	0.483333333	0.434782609	0.517857143	0.2125	0.186046512	0.164835165	0.141304348	0.350649351	0.168674699	0.333333333	0.315789474	0.328767123	0.244444444	0.168539326	0.2	0.405797101	0.188235294	0.145833333	0.516666667	0.164835165	0.238095238	0.483333333	0.164705882	0.14893617	0.4	0.174418605	0.162790698	0.153846154	0.307692308	0.434782609	0.138613861	0.476190476	0.375	0.415384615	0.417910448	0.180722892	0.368421053	0.153846154	0.346666667	0.476190476	0.417910448	0.197530864	0.226190476	0.311688312	0.1875	0.170212766	0.244186047	0.430555556	0.357142857	0.147368421	0.213483146	0.164835165	0.581818182	0.136842105	0.232876712	0.307692308	0.175824176	0.159090909	0.391304348	0.350649351	0.170454545	0.453125	0.153846154	0.164556962	0.168674699	0.414285714	0.170731707	0.361111111	0.168674699	0.442622951	0.40625	0.162790698	0.159090909	0.535714286	0.152173913	0.434782609	0.164835165	0.157303371	0.147368421	0.434782609	0.195402299	0.152173913	0.168539326	0.454545455	0.146067416	0.166666667	0.145833333	0.136363636	0.303797468	0.158415842	0.16	0.176470588	0.157894737	0.368421053	0.4	0.145631068	0.384615385	0.142857143	0.36	0.166666667	0.139534884	0.168674699	0.402777778	0.361111111	0.273972603	0.414285714	0.157894737	0.281690141	0.172413793	0.183908046	0.378787879	0.183908046	0.142857143	0.156626506	0.234567901	0.168674699	0.476190476	0.446153846	0.168674699	0.211764706	0.342465753	0.303797468	0.214285714	0.4	0.183908046	0.159090909	1	0.467741935	0.182795699	0.161290323	0.130952381	0.166666667	0.170454545	0.383561644	0.526315789	0.166666667	0.168421053	0.166666667	0.361111111	0.226190476	0.337837838	0.483333333	0.166666667	0.382352941	0.394366197	0.417910448	0.172043011	0.273972603	0.382352941	0.328767123	0.333333333	0.136842105	0.574074074	0.234567901	0.152941176	0.197368421	0.186813187	0.453125	0.182926829	0.352112676	0.166666667	0.342105263	0.361111111	0.233766234	0.166666667	0.307692308	0.168539326	0.424242424	0.197368421
O=C(Nc1ccc(cc1)C(=O)NCC1CCOCC1)N1Cc2ccccc2C1	0.227848101	0.2	0.302631579	0.197802198	0.542372881	0.409090909	0.234567901	0.181818182	0.592592593	0.507936508	0.703703704	0.357142857	0.338028169	0.535714286	0.181818182	0.152941176	0.144578313	0.49122807	0.703703704	0.369230769	0.234567901	0.50877193	0.240963855	0.144578313	0.253333333	0.171052632	0.184782609	0.342857143	0.442622951	0.179775281	0.666666667	0.409090909	0.142857143	0.235294118	0.208333333	0.229166667	0.391891892	0.484375	0.206896552	0.385542169	0.253164557	0.517857143	0.125	0.15625	0.581818182	0.397260274	0.210526316	0.144578313	0.168539326	0.363636364	0.409090909	0.170731707	0.235294118	0.183908046	0.253164557	0.202380952	0.222222222	0.253164557	0.152173913	0.166666667	0.136363636	0.416666667	0.166666667	0.150537634	0.172043011	0.197674419	0.333333333	0.654545455	0.152173913	0.235294118	0.265822785	0.211111111	0.170731707	0.170731707	0.38028169	0.231707317	0.16091954	0.333333333	0.507936508	0.235294118	0.615384615	0.243589744	0.113636364	0.25974026	0.189873418	0.14893617	0.369863014	0.234567901	0.347222222	0.139534884	0.152173913	0.184782609	0.415384615	0.153846154	0.152173913	0.229166667	0.573770492	0.414285714	0.131868132	0.285714286	0.2	0.170731707	0.204545455	0.371428571	0.181818182	0.197674419	0.246753247	0.426470588	0.25	0.383561644	0.2625	0.55	0.333333333	0.467741935	0.516129032	0.164556962	0.15	0.347222222	0.155555556	0.15	0.46969697	0.152173913	0.484375	0.170731707	0.209876543	0.172413793	0.247058824	0.581818182	0.170731707	0.328767123	0.308641975	0.142857143	0.16091954	0.412698413	0.356164384	0.211111111	0.21686747	0.648148148	0.315789474	0.451612903	0.253333333	0.145833333	0.170731707	0.366197183	0.333333333	0.195121951	0.147727273	0.412698413	0.346666667	0.346666667	0.777777778	0.319444444	0.235294118	0.177777778	0.16091954	0.2125	0.1875	0.155339806	0.292307692	0.555555556	0.173913043	0.207317073	0.197674419	0.197674419	0.153061224	0.273972603	0.197802198	0.538461538	0.111111111	0.555555556	0.193181818	0.192307692	0.153846154	0.146341463	0.188888889	0.467741935	0.380952381	0.161290323	0.176470588	0.367647059	0.195402299	0.243589744	0.211111111	0.234567901	0.222222222	0.123595506	0.253333333	0.27027027	0.170731707	0.228915663	0.421875	0.542372881	0.144329897	0.275	0.415384615	0.689655172	0.215189873	0.343283582	0.195121951	0.195652174	0.296296296	0.168539326	0.170731707	0.178571429	0.533333333	0.5	0.491525424	0.181818182	0.412698413	0.87755102	0.152173913	0.235294118	0.421875	0.170731707	0.581818182	0.181818182	0.356321839	0.246753247	0.19047619	0.46969697	0.149425287	0.542372881	0.703703704	0.226190476	0.253164557	0.192771084	0.428571429	0.181818182	0.226190476	0.222222222	0.324675325	0.170731707	0.15	0.185185185	0.507246377	0.555555556	0.164705882	0.114583333	0.142857143	0.483333333	0.592592593	0.217948718	0.542372881	0.346666667	0.591836735	0.142857143	0.581818182	0.202702703	0.476190476	0.186813187	0.246753247	0.453125	0.175824176	0.181818182	0.596153846	0.153846154	0.453125	0.195402299	0.87755102	0.285714286	0.152173913	0.19047619	0.150537634	0.351351351	0.561403509	0.170731707	0.168674699	0.461538462	0.5	0.142857143	0.28	0.524590164	0.191011236	0.25	0.432835821	0.178082192	0.292134831	0.204819277	0.581818182	0.8125	0.310810811	0.285714286	0.378787879	0.35483871	0.457627119	0.157303371	0.16091954	0.188888889	0.253164557	0.421875	0.555555556	0.211764706	0.19047619	0.241758242	0.209876543	0.152173913	0.11827957	0.170731707	0.170731707	0.152173913	0.150537634	0.182795699	0.164705882	0.328947368	0.170731707	0.193181818	0.352941176	0.337662338	0.415384615	0.129411765	0.141304348	0.210526316	0.5	0.32	0.486111111	0.179775281	0.253164557	0.46969697	0.16091954	0.183908046	0.18556701	0.19047619	0.19047619	0.264705882	0.442622951	0.19047619	0.256410256	0.172413793	0.346666667	0.206521739	0.181818182	0.442622951	0.441176471	0.615384615	0.230769231	0.188235294	0.153846154	0.11827957	0.584615385	0.170731707	0.421875	0.414285714	0.333333333	0.233333333	0.197674419	0.24691358	0.777777778	0.136363636	0.224719101	0.451612903	0.153846154	0.256097561	0.442622951	0.209876543	0.163043478	0.451612903	0.204819277	0.222222222	0.223529412	0.383561644	0.420289855	0.14	0.703703704	0.38028169	0.421875	0.446153846	0.168674699	0.514705882	0.178217822	0.388888889	0.703703704	0.446153846	0.263157895	0.228915663	0.315789474	0.189873418	0.172043011	0.218390805	0.397260274	0.382352941	0.2	0.229885057	0.153846154	0.50877193	0.215909091	0.202702703	0.383561644	0.152173913	0.147727273	0.338028169	0.337662338	0.172413793	0.87755102	0.195402299	0.181818182	0.170731707	0.555555556	0.144578313	0.328767123	0.170731707	0.474576271	0.412698413	0.269230769	0.21686747	0.603773585	0.179775281	0.441176471	0.25	0.146067416	0.161290323	0.441176471	0.197674419	0.179775281	0.197674419	0.610169492	0.122222222	0.155555556	0.224719101	0.125	0.291139241	0.195876289	0.210526316	0.207317073	0.147368421	0.337662338	0.385714286	0.13592233	0.459016393	0.183908046	0.422535211	0.181818182	0.243589744	0.170731707	0.587301587	0.426470588	0.314285714	0.555555556	0.159574468	0.285714286	0.202380952	0.228915663	0.363636364	0.228915663	0.178217822	0.144578313	0.253164557	0.170731707	0.703703704	0.453125	0.170731707	0.275	0.328767123	0.378378378	0.21686747	0.451612903	0.186046512	0.231707317	0.467741935	1	0.211111111	0.150537634	0.146341463	0.155555556	0.186046512	0.612903226	0.592592593	0.181818182	0.222222222	0.11827957	0.328767123	0.243902439	0.324324324	0.442622951	0.293333333	0.367647059	0.555555556	0.446153846	0.14893617	0.314285714	0.388059701	0.333333333	0.32	0.138297872	0.527272727	0.253164557	0.2125	0.216216216	0.215909091	0.87755102	0.185185185	0.319444444	0.195402299	0.328947368	0.347222222	0.253333333	0.193548387	0.346666667	0.211764706	0.453125	0.184210526
O=C(NCC1CC11CCN(CC1)C(=O)c1ccc2nccn2c1)c1cc2ccncc2o1	0.221052632	0.390804598	0.18	0.174311927	0.235955056	0.244444444	0.19	0.413793103	0.179775281	0.325581395	0.206521739	0.128712871	0.175257732	0.179775281	0.413793103	0.244680851	0.163265306	0.168539326	0.206521739	0.255813953	0.19	0.206896552	0.386363636	0.163265306	0.20212766	0.14893617	0.620253165	0.189473684	0.126315789	0.377777778	0.226804124	0.217391304	0.14953271	0.377777778	0.227272727	0.201754386	0.355555556	0.175257732	0.148148148	0.326732673	0.372093023	0.181818182	0.233009709	0.150442478	0.164835165	0.18627451	0.206521739	0.163265306	0.366666667	0.211111111	0.217391304	0.173469388	0.215686275	0.386363636	0.372093023	0.428571429	0.356321839	0.372093023	0.146788991	0.392857143	0.226804124	0.21	0.24	0.177570093	0.163636364	0.244897959	0.18556701	0.279069767	0.146788991	0.377777778	0.4	1	0.173469388	0.173469388	0.193877551	0.379310345	0.165048544	0.166666667	0.14	0.377777778	0.183908046	0.380952381	0.193877551	0.380952381	0.361445783	0.395604396	0.252631579	0.19	0.183673469	0.360465116	0.146788991	0.641025641	0.132653061	0.148148148	0.146788991	0.201754386	0.173469388	0.168316832	0.244897959	0.168316832	0.411111111	0.173469388	0.344086022	0.25	0.413793103	0.694444444	0.369047619	0.137254902	0.168539326	0.2	0.224489796	0.178947368	0.19	0.134020619	0.13	0.180851064	0.132653061	0.183673469	0.23	0.132653061	0.247311828	0.146788991	0.175257732	0.173469388	0.360465116	0.359550562	0.436781609	0.164835165	0.173469388	0.288888889	0.136363636	0.336956522	0.395348837	0.113402062	0.296703297	1	0.25	0.173913043	0.178217822	0.172043011	0.20212766	0.151785714	0.173469388	0.195876289	0.18556701	0.206185567	0.153846154	0.113402062	0.188118812	0.188118812	0.277777778	0.175257732	0.377777778	0.237623762	0.165048544	0.397590361	0.33	0.2	0.197674419	0.27173913	0.322916667	0.216494845	0.284210526	0.626666667	0.189189189	0.4	0.361702128	0.178217822	0.19	0.27173913	0.278350515	0.365853659	0.158878505	0.118811881	0.636363636	0.170212766	0.177777778	0.233009709	0.322222222	0.191489362	0.662162162	0.380952381	1	0.19	0.372093023	0.144230769	0.20212766	0.20212766	0.173469388	0.728571429	0.222222222	0.235955056	0.160714286	0.222222222	0.132653061	0.27173913	0.197916667	0.172043011	0.444444444	0.417582418	0.215686275	0.366666667	0.173469388	0.216494845	0.180851064	0.204301075	0.188888889	0.182608696	0.113402062	0.206521739	0.157407407	0.377777778	0.208791209	0.277777778	0.164835165	0.413793103	0.611764706	0.369047619	0.166666667	0.148514851	0.352272727	0.235955056	0.206521739	0.196078431	0.372093023	0.242105263	0.211111111	0.375	0.355555556	0.356321839	0.198019802	0.173469388	0.233333333	0.352941176	0.397727273	0.27173913	0.168316832	0.177570093	0.197916667	0.173913043	0.179775281	0.117647059	0.235955056	0.188118812	0.154761905	0.336956522	0.164835165	0.14893617	0.244444444	0.628205128	0.173469388	0.166666667	0.2	0.382022472	0.2	0.227722772	0.230769231	0.382022472	0.206521739	0.211111111	0.146788991	0.166666667	0.223300971	0.178217822	0.2	0.173469388	0.333333333	0.1875	0.139784946	0.23655914	0.385542169	0.230769231	0.213592233	0.215686275	0.138613861	0.129032258	0.218181818	0.202020202	0.164835165	0.204545455	0.45	0.211111111	0.208791209	0.144444444	0.117021277	0.232323232	0.165048544	0.326315789	0.372093023	0.208791209	0.27173913	0.487804878	0.166666667	0.178571429	0.360465116	0.225490196	0.205882353	0.173469388	0.173469388	0.146788991	0.177570093	0.172727273	0.255319149	0.395348837	0.173469388	0.278350515	0.121212121	0.184466019	0.132653061	0.197916667	0.362637363	0.206521739	0.441860465	0.216494845	0.431818182	0.377777778	0.372093023	0.148514851	0.165048544	0.386363636	0.165217391	0.38372093	0.166666667	0.235294118	0.215909091	0.38372093	0.376470588	0.152380952	0.188118812	0.604938272	0.413793103	0.215909091	0.244680851	0.183908046	0.210526316	0.212121212	0.158878505	0.182692308	0.196078431	0.173469388	0.12244898	0.191919192	0.18556701	0.181818182	0.694444444	0.739130435	0.277777778	0.352272727	0.376344086	0.172043011	0.158878505	0.418604651	0.215909091	0.360465116	0.340425532	0.172043011	0.545454545	0.356321839	0.618421053	0.2	0.193877551	0.156521739	0.206521739	0.231578947	0.208791209	0.164948454	0.333333333	0.22	0.210526316	0.451219512	0.206521739	0.164948454	0.210526316	0.18627451	0.214285714	0.37804878	0.163636364	0.736111111	0.163461538	0.153061224	0.628205128	0.211538462	0.158878505	0.206896552	0.235294118	0.14893617	0.2	0.157407407	0.348314607	0.175257732	0.418604651	0.24742268	0.206521739	0.382022472	0.375	0.173469388	0.27173913	0.225806452	0.274725275	0.173469388	0.177777778	0.14893617	0.356321839	0.276595745	0.168539326	0.377777778	0.231578947	0.215686275	0.163461538	0.233009709	0.244680851	0.22	0.377777778	0.626666667	0.2	0.188118812	0.14953271	0.376344086	0.134615385	0.163461538	0.173913043	0.634146341	0.421686747	0.153153153	0.184466019	0.16	0.162393162	0.2	0.386363636	0.276595745	0.413793103	0.380952381	0.173469388	0.239583333	0.137254902	0.21978022	0.27173913	0.230769231	0.211111111	0.643835616	0.198019802	0.197802198	0.728571429	0.516483516	0.163265306	0.372093023	0.173469388	0.206521739	0.230769231	0.173469388	0.222222222	0.221052632	0.198019802	0.25	0.172043011	0.301075269	0.363636364	0.182795699	0.211111111	1	0.177570093	0.361445783	0.194174757	0.359550562	0.265957447	0.166666667	0.413793103	0.205607477	0.205882353	0.288888889	0.198019802	0.181818182	0.215909091	0.364705882	0.108910891	0.206185567	0.164948454	0.154545455	0.21978022	0.12	0.18556701	0.18	0.326315789	0.144444444	0.372093023	0.397590361	0.345679012	0.482352941	0.206521739	0.210526316	0.175257732	0.618421053	0.25	0.183673469	0.20212766	0.171171171	0.188118812	0.355555556	0.166666667	0.184782609
CC(C)Oc1nc2ccc(cc2nc1-c1ccc(F)cc1)C(=O)NCCCc1ncc[nH]1	0.175257732	0.133333333	0.16	0.75	0.173913043	0.134020619	0.4625	0.18627451	0.197674419	0.178947368	0.147368421	0.142857143	0.108910891	0.107526882	0.18627451	0.197916667	0.217391304	0.120879121	0.147368421	0.139784946	0.4625	0.157303371	0.132075472	0.217391304	0.3875	0.191011236	0.166666667	0.11	0.09375	0.12962963	0.147058824	0.12244898	0.18627451	0.12962963	0.291262136	0.588235294	0.142857143	0.154639175	0.079646018	0.168141593	0.148514851	0.159090909	0.146788991	0.333333333	0.142857143	0.416666667	0.112244898	0.217391304	0.174757282	0.126315789	0.111111111	0.793650794	0.340659341	0.132075472	0.148514851	0.204081633	0.183673469	0.148514851	0.464285714	0.161616162	0.17	0.252631579	0.150943396	1	0.75	0.111111111	0.107843137	0.173913043	0.464285714	0.12962963	0.17	0.177570093	0.793650794	0.793650794	0.12745098	0.145631068	0.735294118	0.093457944	0.098039216	0.12962963	0.16091954	0.14	0.210526316	0.163265306	0.180851064	0.136363636	0.114285714	0.4625	0.14	0.18556701	0.382022472	0.145454545	0.101010101	0.270833333	0.464285714	0.588235294	0.118811881	0.171717172	0.153846154	0.137254902	0.168224299	0.793650794	0.182692308	0.118811881	0.18627451	0.153846154	0.177083333	0.096153846	0.146067416	0.102803738	0.113207547	0.145833333	0.147058824	0.08	0.077669903	0.12371134	0.135416667	0.14	0.163461538	0.135416667	0.175257732	0.464285714	0.154639175	0.793650794	0.18556701	0.178217822	0.160377358	0.223529412	0.793650794	0.128712871	0.194174757	0.141509434	0.145631068	0.115789474	0.137254902	0.177570093	0.296703297	0.127659574	0.103773585	0.103092784	0.3875	0.494117647	0.793650794	0.096153846	0.107843137	0.116504854	0.18	0.115789474	0.102803738	0.102803738	0.164948454	0.131313131	0.12962963	0.14953271	0.76119403	0.14	0.169642857	0.581395349	0.10989011	0.161616162	0.213592233	0.171717172	0.142857143	0.165048544	0.710526316	0.145833333	0.125	0.158415842	0.17	0.161616162	0.140186916	0.182795699	0.605263158	0.11	0.148148148	0.255813953	0.106382979	0.168224299	0.21875	0.134020619	0.174757282	0.14	0.177570093	0.4625	0.137254902	0.147058824	0.3875	0.132653061	0.793650794	0.155339806	0.113402062	0.173913043	0.72972973	0.122641509	0.101010101	0.161616162	0.486842105	0.150537634	0.18556701	0.175925926	0.109090909	0.174757282	0.793650794	0.195876289	0.135416667	0.1	0.129032258	0.614457831	0.115789474	0.147368421	0.336956522	0.12962963	0.113402062	0.153061224	0.223529412	0.18627451	0.194690265	0.177083333	0.746268657	0.096153846	0.158415842	0.173913043	0.147368421	0.132075472	0.148514851	0.16	0.138297872	0.14893617	0.165048544	0.183673469	0.133333333	0.793650794	0.147368421	0.177083333	0.18627451	0.161616162	0.657142857	0.180952381	0.177083333	0.104166667	0.197674419	0.098039216	0.173913043	0.102803738	0.144578313	0.141509434	0.223529412	0.104166667	0.170212766	0.146788991	0.097087379	0.279069767	0.675675676	0.152380952	0.111111111	0.173076923	0.235955056	0.130841121	0.147368421	0.126315789	0.5	0.746268657	0.169811321	0.103773585	0.191011236	0.793650794	0.225806452	0.244444444	0.155555556	0.164948454	0.164948454	0.208791209	0.160377358	0.161904762	0.086538462	0.095744681	0.306930693	0.17	0.223529412	0.155555556	0.14	0.126315789	0.125	0.188235294	0.131868132	0.165048544	0.76119403	0.203883495	0.148514851	0.113402062	0.161616162	0.176470588	0.746268657	0.710526316	0.18556701	0.160377358	0.198019802	0.793650794	0.793650794	0.464285714	1	0.739726027	0.195876289	0.123809524	0.793650794	0.140186916	0.184782609	0.100917431	0.079207921	0.177083333	0.173076923	0.112244898	0.161904762	0.115384615	0.169811321	0.140186916	0.148514851	0.096153846	0.76119403	0.132075472	0.692307692	0.147058824	0.746268657	0.144444444	0.153846154	0.147058824	0.138613861	0.178217822	0.102803738	0.163636364	0.18627451	0.141304348	0.210526316	0.16091954	0.107843137	0.113207547	0.605263158	0.174757282	0.142857143	0.793650794	0.113402062	0.104761905	0.107843137	0.122807018	0.153846154	0.156862745	0.164948454	0.158415842	0.135135135	0.150537634	0.605263158	0.142857143	0.141304348	0.18556701	0.180952381	0.103092784	0.158415842	0.183673469	0.141509434	0.102803738	0.197916667	0.701298701	0.147368421	0.116504854	0.113402062	0.193548387	0.225806452	0.142857143	0.6	0.147058824	0.147368421	0.193548387	0.118811881	0.367816092	0.114285714	0.193548387	0.75	0.182692308	0.144230769	0.077669903	0.157407407	0.347826087	0.605263158	0.157303371	0.148148148	0.104166667	0.102803738	0.366666667	0.156862745	0.191489362	0.132075472	0.166666667	0.147368421	0.152380952	0.14893617	0.793650794	0.161616162	0.154639175	0.128712871	0.793650794	0.106382979	0.115789474	0.171717172	0.145631068	0.2	0.173076923	0.223404255	0.161904762	0.19	0.157407407	0.210526316	0.176470588	0.173076923	0.165048544	0.154639175	0.204081633	0.390804598	0.135135135	0.126213592	0.122641509	0.683544304	0.157894737	0.126213592	0.369565217	0.165048544	0.212765957	0.675	0.164835165	0.132075472	0.123809524	0.18627451	0.14	0.793650794	0.193877551	0.096153846	0.147368421	0.161616162	0.166666667	0.126315789	0.168316832	0.101851852	0.114583333	0.155339806	0.162393162	0.217391304	0.148514851	0.793650794	0.147368421	0.235955056	0.793650794	0.112149533	0.163265306	0.112149533	0.296703297	0.103092784	0.178217822	0.168316832	0.161290323	0.150537634	0.177570093	1	0.180851064	0.18627451	0.178217822	0.158415842	0.170454545	0.18627451	0.649350649	0.198019802	0.128712871	0.38372093	0.138613861	0.141304348	0.175257732	0.12244898	0.197916667	0.193548387	0.436781609	0.147368421	0.145833333	0.107843137	0.115384615	0.158878505	0.147727273	0.148514851	0.14	0.188888889	0.192307692	0.147368421	0.177083333	0.131313131	0.152380952	0.123809524	0.14	0.3875	0.72972973	0.102803738	0.165048544	0.279069767	0.188888889
Fc1cc(F)cc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)cc1	0.328947368	0.582089552	0.170454545	0.177083333	0.25	0.141176471	0.209302326	0.213483146	0.139240506	0.222222222	0.142857143	0.112359551	0.151162791	0.097560976	0.213483146	0.397260274	0.414285714	0.098765432	0.142857143	0.1625	0.209302326	0.168831169	0.175824176	0.414285714	0.180722892	0.367647059	0.361445783	0.152941176	0.095238095	0.579710145	0.168539326	0.08988764	0.270588235	0.557142857	0.237113402	0.173076923	0.091836735	0.192771084	0.224719101	0.144230769	0.183908046	0.126582278	0.333333333	0.138613861	0.109756098	0.139784946	0.297297297	0.269230769	0.255813953	0.205128205	0.077777778	0.204819277	0.172043011	0.573529412	0.183908046	0.220930233	0.2875	0.183908046	0.170212766	0.64516129	0.316455696	0.177777778	0.3625	0.180851064	0.189473684	0.273809524	0.149425287	0.217948718	0.170212766	0.557142857	0.181818182	0.361445783	0.204819277	0.204819277	0.108695652	0.52173913	0.193181818	0.238095238	0.112359551	0.557142857	0.205479452	0.629032258	0.324675325	0.188235294	0.306666667	0.534246575	0.130434783	0.209302326	0.147727273	0.789473684	0.134020619	0.361445783	0.103448276	0.159574468	0.170212766	0.173076923	0.098901099	0.211764706	0.35443038	0.157303371	0.217391304	0.204819277	0.25	0.162790698	0.213483146	0.38961039	0.298701299	0.10989011	0.171052632	0.153846154	0.3125	0.114942529	0.155555556	0.144578313	0.139534884	0.391304348	0.333333333	0.147727273	0.285714286	0.333333333	0.24691358	0.170212766	0.192771084	0.204819277	0.275	0.261904762	0.222222222	0.12345679	0.204819277	0.147727273	0.134020619	0.542857143	0.666666667	0.081395349	0.170454545	0.361445783	0.265060241	0.107142857	0.142857143	0.08045977	0.180722892	0.163265306	0.204819277	0.21686747	0.149425287	0.307692308	0.280487805	0.081395349	0.153846154	0.153846154	0.219512195	0.151162791	0.557142857	0.358024691	0.193181818	0.629032258	0.242105263	0.160377358	0.1	0.214285714	0.204301075	0.320512821	0.289156627	0.38961039	0.21875	0.197530864	0.527027027	0.11827957	0.350649351	0.214285714	0.282352941	0.310810811	0.184782609	0.256410256	0.37037037	0.172839506	0.281690141	0.272727273	0.333333333	0.168674699	0.384615385	0.629032258	0.361445783	0.209302326	0.609375	0.3	0.180722892	0.306666667	0.204819277	0.394736842	0.079545455	0.25	0.197916667	0.358974359	0.103448276	0.214285714	0.219512195	0.160493827	0.228915663	0.2	0.297619048	0.255813953	0.204819277	0.320512821	0.129411765	0.102272727	0.095238095	0.163461538	0.081395349	0.142857143	0.145833333	0.557142857	0.079545455	0.315789474	0.12345679	0.213483146	0.370786517	0.298701299	0.195402299	0.10989011	0.625	0.25	0.142857143	0.273809524	0.183908046	0.391891892	0.105882353	0.79245283	0.273809524	0.2875	0.191011236	0.204819277	0.5	0.25	0.136842105	0.214285714	0.197674419	0.321428571	0.369863014	0.081395349	0.139240506	0.207317073	0.25	0.153846154	0.108108108	0.542857143	0.12345679	0.273972603	0.25974026	0.365853659	0.219512195	0.168674699	0.193548387	0.5	0.101265823	0.297619048	0.197530864	0.565217391	0.142857143	0.402985075	0.170212766	0.195402299	0.261363636	0.155555556	0.17721519	0.204819277	0.402777778	0.137931034	0.109756098	0.408450704	0.19047619	0.197530864	0.294117647	0.297619048	0.098901099	0.267605634	0.155339806	0.253012048	0.12345679	0.1375	0.188235294	0.402985075	0.144578313	0.128205128	0.084337349	0.289156627	0.193181818	0.247191011	0.183908046	0.079545455	0.214285714	0.215909091	0.195402299	0.181818182	0.291139241	0.279069767	0.317073171	0.204819277	0.204819277	0.170212766	0.180851064	0.175257732	0.430555556	0.193181818	0.204819277	0.282352941	0.129411765	0.150537634	0.142857143	0.470588235	0.535211268	0.297297297	0.172043011	0.144444444	0.168421053	0.493150685	0.183908046	0.10989011	0.193181818	0.573529412	0.166666667	0.6	0.195402299	0.2	0.179487179	0.6	0.186046512	0.261904762	0.153846154	0.352941176	0.213483146	0.108433735	0.307692308	0.205479452	0.298701299	0.25	0.184782609	0.333333333	0.138297872	0.204819277	0.117647059	0.157303371	0.149425287	0.306818182	0.38961039	0.4	0.219512195	0.575757576	0.467532468	0.119047619	0.184782609	0.202247191	0.108433735	0.291139241	0.247191011	0.08045977	0.405405405	0.2875	0.384615385	0.153846154	0.159090909	0.191919192	0.142857143	0.146067416	0.079545455	0.126436782	0.402777778	0.175824176	0.182692308	0.181818182	0.142857143	0.126436782	0.333333333	0.164835165	0.168539326	0.289473684	0.189473684	0.375	0.104166667	0.152941176	0.365853659	0.180851064	0.184782609	0.168831169	0.353658537	0.273972603	0.153846154	0.170212766	0.666666667	0.151162791	0.150537634	0.292682927	0.142857143	0.565217391	0.79245283	0.204819277	0.214285714	0.394366197	0.147727273	0.204819277	0.096385542	0.094117647	0.2875	0.346153846	0.126582278	0.472972973	0.291139241	0.297619048	0.358974359	0.287356322	0.307692308	0.289156627	0.472972973	0.38961039	0.125	0.4	0.173913043	0.467532468	0.303797468	0.152173913	0.176470588	0.4	0.170454545	0.141414141	0.150537634	0.174418605	0.198019802	0.148148148	0.573529412	0.166666667	0.213483146	0.629032258	0.204819277	0.155555556	0.10989011	0.2	0.214285714	0.329411765	0.402985075	0.4	0.261904762	0.175	0.394736842	0.464285714	0.414285714	0.183908046	0.204819277	0.142857143	0.197530864	0.204819277	0.308641975	0.122222222	0.164835165	0.265060241	0.08045977	0.247058824	0.280487805	0.130952381	0.146341463	0.361445783	0.180851064	1	0.35	0.23255814	0.209302326	0.125	0.213483146	0.1875	0.317073171	0.147727273	0.177777778	0.146067416	0.108433735	0.294871795	0.08988764	0.186046512	0.126436782	0.166666667	0.2	0.102272727	0.149425287	0.144444444	0.541666667	0.1	0.183908046	0.629032258	0.362318841	0.21978022	0.142857143	0.315789474	0.151162791	0.384615385	0.141304348	0.147727273	0.180722892	0.173469388	0.153846154	0.273809524	0.168674699	0.402985075
O=C(NCc1ccc(cc1)S(=O)(=O)c1cccc(c1)-n1cccn1)c1cnc2[nH]ncc2c1	0.541666667	0.288888889	0.13	0.182692308	0.25	0.150537634	0.212765957	0.168316832	0.176470588	0.184782609	0.152173913	0.12371134	0.12371134	0.111111111	0.168316832	0.333333333	0.493150685	0.112359551	0.152173913	0.144444444	0.212765957	0.162790698	0.147058824	0.493150685	0.213483146	0.303797468	0.182692308	0.125	0.108695652	0.293478261	0.163265306	0.126315789	0.512820513	0.279569892	0.238095238	0.178571429	0.13592233	0.224719101	0.214285714	0.112068966	0.141414141	0.164705882	0.284210526	0.179245283	0.134831461	0.183673469	0.261904762	0.379746835	0.311111111	0.168539326	0.114583333	0.208791209	0.202020202	0.285714286	0.141414141	0.173469388	0.329411765	0.141414141	0.176470588	0.302325581	0.280898876	0.195876289	0.293478261	0.18627451	0.205882353	0.27173913	0.12244898	0.193181818	0.176470588	0.279569892	0.163265306	0.194174757	0.208791209	0.208791209	0.142857143	0.25	0.197916667	0.225806452	0.101010101	0.279569892	0.240506329	0.290697674	0.204301075	0.144329897	0.35	0.284210526	0.128712871	0.212765957	0.121212121	0.287356322	0.165048544	0.171428571	0.104166667	0.19	0.176470588	0.178571429	0.111111111	0.215053763	0.3	0.118811881	0.161904762	0.208791209	0.290322581	0.134020619	0.168316832	0.181818182	0.325301205	0.099009901	0.164705882	0.116504854	0.25	0.114583333	0.128712871	0.141304348	0.136842105	0.325	0.261904762	0.121212121	0.493670886	0.261904762	0.206521739	0.176470588	0.224719101	0.208791209	0.317647059	0.318181818	0.165048544	0.174418605	0.208791209	0.144329897	0.165048544	0.325842697	0.352941176	0.107526882	0.153061224	0.194174757	0.263736264	0.131868132	0.117647059	0.106382979	0.213483146	0.169811321	0.208791209	0.168421053	0.12244898	0.287356322	0.533333333	0.107526882	0.116504854	0.116504854	0.182795699	0.135416667	0.279569892	0.290322581	0.197916667	0.305882353	0.267326733	0.17699115	0.113636364	0.178947368	0.244897959	0.527027027	0.329545455	0.17	0.20952381	0.150537634	0.268041237	0.14	0.295454545	0.178947368	0.322222222	0.35443038	0.19	0.213483146	0.163461538	0.153846154	0.2625	0.232323232	0.373493976	0.126315789	0.18	0.290697674	0.194174757	0.212765957	0.284090909	0.266666667	0.213483146	0.301204819	0.208791209	0.195876289	0.117021277	0.25	0.201923077	0.303370787	0.104166667	0.178947368	0.208791209	0.142857143	0.178947368	0.180952381	0.239583333	0.311111111	0.208791209	0.506666667	0.127659574	0.114583333	0.108695652	0.18018018	0.107526882	0.152173913	0.176470588	0.279569892	0.117021277	0.375	0.174418605	0.168316832	0.157894737	0.325301205	0.212765957	0.099009901	0.295454545	0.25	0.152173913	0.3	0.141414141	0.313953488	0.142857143	0.4	0.3	0.329411765	0.183673469	0.208791209	0.394736842	0.294117647	0.168316832	0.178947368	0.20212766	0.315217391	0.341463415	0.107526882	0.176470588	0.172043011	0.25	0.116504854	0.135802469	0.325842697	0.174418605	0.226190476	0.258823529	0.161904762	0.170212766	0.163043478	0.21	0.268817204	0.114942529	0.506329114	0.202247191	0.282608696	0.152173913	0.368421053	0.176470588	0.212765957	0.359550562	0.117647059	0.226190476	0.208791209	0.321428571	0.197802198	0.122222222	0.341463415	0.145833333	0.202247191	0.481481481	0.4875	0.1	0.25	0.172727273	0.443037975	0.174418605	0.16091954	0.168421053	0.368421053	0.153846154	0.139534884	0.111111111	0.5	0.197916667	0.287234043	0.141414141	0.117021277	0.178947368	0.193877551	0.212765957	0.175925926	0.317647059	0.481481481	0.296703297	0.208791209	0.208791209	0.176470588	0.18627451	0.180952381	0.486842105	0.138613861	0.208791209	0.322222222	0.104166667	0.114285714	0.152173913	0.358024691	0.293478261	0.261904762	0.166666667	0.13	0.174757282	0.226804124	0.141414141	0.099009901	0.197916667	0.285714286	0.172727273	0.310344828	0.212765957	0.162790698	0.172413793	0.310344828	0.142857143	0.526315789	0.116504854	0.19047619	0.168316832	0.146067416	0.272727273	0.240506329	0.235955056	0.23655914	0.19	0.325842697	0.13592233	0.208791209	0.117021277	0.118811881	0.12244898	0.275510204	0.181818182	0.197916667	0.182795699	0.295454545	0.242424242	0.155555556	0.19	0.17	0.146067416	0.333333333	0.301075269	0.106382979	0.175257732	0.329411765	0.168316832	0.116504854	0.166666667	0.196261682	0.152173913	0.142857143	0.117021277	0.14893617	0.321428571	0.17	0.17699115	0.151515152	0.152173913	0.14893617	0.294117647	0.195876289	0.14	0.333333333	0.205882353	0.2	0.104761905	0.14893617	0.173076923	0.21	0.19	0.162790698	0.287234043	0.226190476	0.116504854	0.176470588	0.352941176	0.135416667	0.147058824	0.247311828	0.152173913	0.311111111	0.4	0.208791209	0.178947368	0.329268293	0.144329897	0.208791209	0.122222222	0.107526882	0.313953488	0.385542169	0.164705882	0.226804124	0.244444444	0.4875	0.633802817	0.244897959	0.272727273	0.5	0.226804124	0.17	0.147368421	0.337209302	0.191919192	0.242424242	0.241758242	0.126213592	0.171171171	0.216981132	0.164948454	0.171428571	0.13592233	0.132653061	0.201834862	0.107526882	0.285714286	0.12745098	0.168316832	0.290697674	0.208791209	0.175257732	0.099009901	0.152173913	0.178947368	0.28125	0.368421053	0.173469388	0.234042553	0.130434783	0.195876289	0.430107527	0.493150685	0.141414141	0.208791209	0.152173913	0.202247191	0.208791209	0.247311828	0.11	0.115384615	0.263736264	0.106382979	0.288888889	0.306818182	0.166666667	0.155555556	0.194174757	0.18627451	0.35	1	0.171717172	0.175257732	0.162790698	0.168316832	0.192307692	0.296703297	0.144329897	0.208333333	0.12	0.146067416	0.321428571	0.091836735	0.142857143	0.14893617	0.173076923	0.152173913	0.103092784	0.12244898	0.118811881	0.315217391	0.126436782	0.141414141	0.305882353	0.444444444	0.174757282	0.152173913	0.549295775	0.135416667	0.168316832	0.138613861	0.121212121	0.213483146	0.179245283	0.116504854	0.3	0.163043478	0.704918033
CC(C)(C)OC(=O)N1CC2(CC2CNC(=O)c2cc3cnccc3[nH]2)C1	0.184782609	0.295454545	0.193548387	0.18627451	0.211764706	0.166666667	0.166666667	0.841269841	0.152941176	0.320987654	0.181818182	0.150537634	0.215909091	0.126436782	0.841269841	0.157894737	0.163043478	0.127906977	0.181818182	0.202380952	0.166666667	0.195121951	0.32183908	0.163043478	0.177777778	0.147727273	0.390804598	0.218390805	0.162790698	0.244680851	0.178947368	0.141304348	0.171717172	0.244680851	0.20754717	0.171171171	0.161616162	0.150537634	0.158415842	0.221153846	0.5	0.154761905	0.395348837	0.171428571	0.151162791	0.2	0.195402299	0.163043478	0.183673469	0.228915663	0.153846154	0.173913043	0.17	0.25	0.5	0.637681159	0.168421053	0.5	0.168316832	0.279069767	0.4	0.212765957	0.392857143	0.178217822	0.163461538	0.18556701	0.213483146	0.271604938	0.168316832	0.244680851	0.34939759	0.359550562	0.173913043	0.173913043	0.134020619	0.241758242	0.164948454	0.142857143	0.126315789	0.244680851	0.156626506	0.252873563	0.375	0.345679012	0.152173913	0.304347826	0.166666667	0.166666667	0.224719101	0.222222222	0.168316832	0.359550562	0.130434783	0.158415842	0.168316832	0.171171171	0.125	0.15625	0.455696203	0.305882353	0.578947368	0.173913043	0.282608696	0.2	0.841269841	0.385542169	0.14893617	0.12371134	0.154761905	0.20212766	0.20212766	0.153846154	0.230769231	0.157303371	0.115789474	0.181818182	0.142857143	0.224719101	0.208333333	0.142857143	0.238636364	0.168316832	0.150537634	0.173913043	0.170212766	0.212765957	0.573333333	0.164705882	0.173913043	0.224719101	0.145631068	0.208333333	0.241758242	0.24691358	0.206521739	0.359550562	0.20212766	0.134831461	0.204301075	0.146067416	0.177777778	0.173076923	0.173913043	0.224719101	0.213483146	0.182795699	0.164948454	0.24691358	0.20212766	0.20212766	0.255813953	0.320987654	0.244680851	0.388235294	0.177083333	0.252873563	0.285714286	0.169642857	0.129411765	0.25	0.176470588	0.193548387	0.161616162	0.575342466	0.19047619	0.363636364	0.234693878	0.302325581	0.365853659	0.25	0.193877551	0.153846154	0.181818182	0.152173913	0.38372093	0.170454545	0.192771084	0.578947368	0.154639175	0.206896552	0.414634146	0.252873563	0.359550562	0.166666667	0.247191011	0.131313131	0.177777778	0.204545455	0.173913043	0.390243902	0.157303371	0.211764706	0.160377358	0.1875	0.130434783	0.25	0.173913043	0.2	0.666666667	0.544303797	0.193877551	0.183673469	0.173913043	0.193548387	0.142857143	0.129032258	0.136363636	0.194444444	0.24691358	0.181818182	0.168316832	0.244680851	0.131868132	0.161290323	0.164705882	0.841269841	0.326530612	0.14893617	0.166666667	0.12371134	0.230769231	0.211764706	0.181818182	0.197916667	0.5	0.405063291	0.133333333	0.240963855	0.15	0.168421053	0.2	0.173913043	0.209302326	0.161290323	0.274725275	0.25	0.15625	0.367816092	0.384615385	0.122222222	0.152941176	0.150537634	0.211764706	0.20212766	0.139240506	0.208333333	0.164705882	0.16091954	0.220930233	0.379310345	0.161290323	0.166666667	0.178217822	0.260869565	0.117647059	0.193877551	0.235294118	0.247311828	0.181818182	0.214285714	0.168316832	0.166666667	0.166666667	0.204301075	0.174418605	0.173913043	0.159574468	0.188888889	0.151162791	0.421052632	0.35	0.206896552	0.216494845	0.181818182	0.14893617	0.139534884	0.165137615	0.191489362	0.164705882	0.192771084	0.329268293	0.214285714	0.131868132	0.170731707	0.126436782	0.23655914	0.177083333	0.155339806	0.5	0.131868132	0.25	0.597222222	0.166666667	0.19047619	0.170212766	0.229166667	0.380952381	0.173913043	0.173913043	0.168316832	0.178217822	0.196078431	0.15625	0.313953488	0.173913043	0.193877551	0.130434783	0.197916667	0.130434783	0.402597403	0.244680851	0.195402299	0.314606742	0.206521739	0.307692308	0.27173913	0.5	0.12371134	0.177083333	0.25	0.175925926	0.272727273	0.166666667	0.256410256	0.204819277	0.272727273	0.375	0.163265306	0.20212766	0.382022472	0.841269841	0.136363636	0.222222222	0.156626506	0.227272727	0.215053763	0.181818182	0.364705882	0.173469388	0.173913043	0.131868132	0.206521739	0.213483146	0.171428571	0.385542169	0.395061728	0.255813953	0.230769231	0.234693878	0.159090909	0.181818182	0.337209302	0.136363636	0.170212766	0.19	0.146067416	0.671641791	0.168421053	0.380952381	0.20212766	0.235955056	0.155963303	0.181818182	0.208791209	0.131868132	0.164835165	0.159574468	0.173469388	0.212962963	0.317647059	0.181818182	0.164835165	0.186813187	0.2	0.204301075	0.177777778	0.163461538	0.388235294	0.151515152	0.104166667	0.395348837	0.166666667	0.181818182	0.195121951	0.38372093	0.16091954	0.20212766	0.168316832	0.22826087	0.175824176	0.18556701	0.443037975	0.181818182	0.234042553	0.240963855	0.173913043	0.25	0.202247191	0.197802198	0.173913043	0.125	0.10989011	0.15625	0.153061224	0.168674699	0.27173913	0.208791209	0.181818182	0.175257732	0.379310345	0.222222222	0.210526316	0.27173913	0.455696203	0.188888889	0.361445783	0.16	0.234693878	0.144329897	0.175257732	0.174311927	0.35106383	0.321428571	0.174757282	0.138613861	0.147368421	0.162162162	0.122222222	0.25	0.215053763	0.841269841	0.252873563	0.173913043	0.217391304	0.12371134	0.405405405	0.25	0.571428571	0.214285714	0.448717949	0.1875	0.214285714	0.390243902	0.323232323	0.163043478	0.5	0.173913043	0.181818182	0.235294118	0.173913043	0.2	0.159574468	0.175257732	0.20212766	0.146067416	0.163265306	0.189473684	0.170454545	0.186046512	0.359550562	0.178217822	0.23255814	0.171717172	1	0.244444444	0.209876543	0.841269841	0.173076923	0.380952381	0.224719101	0.163265306	0.222222222	0.136363636	0.159574468	0.235294118	0.182795699	0.164835165	0.176470588	0.405405405	0.129032258	0.213483146	0.337349398	0.226804124	0.170731707	0.5	0.252873563	0.146067416	0.586666667	0.181818182	0.2	0.320987654	0.414634146	0.22826087	0.224719101	0.177777778	0.182692308	0.20212766	0.18556701	0.166666667	0.172413793
O=C(Nc1ccc(cc1)C(=O)NCC1CCCOC1)N1Cc2ccncc2C1	0.229885057	0.244444444	0.415584416	0.202020202	0.507462687	0.391891892	0.222222222	0.239130435	0.432835821	0.640625	0.569230769	0.280487805	0.478873239	0.391304348	0.239130435	0.2	0.179775281	0.376811594	0.569230769	0.5	0.222222222	0.476923077	0.345238095	0.179775281	0.238095238	0.178571429	0.239583333	0.464788732	0.342465753	0.25	0.549295775	0.320512821	0.163265306	0.263736264	0.235294118	0.219047619	0.329411765	0.381578947	0.223404255	0.302083333	0.3625	0.417910448	0.191919192	0.163461538	0.426470588	0.382716049	0.259259259	0.179775281	0.175257732	0.515151515	0.320512821	0.177777778	0.23655914	0.241758242	0.3625	0.261363636	0.224719101	0.3625	0.148514851	0.227272727	0.222222222	0.435897436	0.23655914	0.158415842	0.155339806	0.22826087	0.472222222	0.771929825	0.148514851	0.277777778	0.358024691	0.265957447	0.177777778	0.177777778	0.317073171	0.275862069	0.168421053	0.30952381	0.363636364	0.263736264	0.446153846	0.273809524	0.186813187	0.38961039	0.209302326	0.204081633	0.375	0.222222222	0.465753425	0.213483146	0.148514851	0.239583333	0.342105263	0.15	0.148514851	0.219047619	0.452054795	0.3625	0.189473684	0.397435897	0.268817204	0.177777778	0.221052632	0.514285714	0.239130435	0.255555556	0.23255814	0.371794872	0.266666667	0.520547945	0.3875	0.430555556	0.447368421	0.328947368	0.350649351	0.186046512	0.186046512	0.465753425	0.175257732	0.186046512	0.597014925	0.148514851	0.381578947	0.177777778	0.213483146	0.178947368	0.318181818	0.426470588	0.177777778	0.445945946	0.260869565	0.2	0.233333333	0.285714286	0.472972973	0.265957447	0.247191011	0.523076923	0.428571429	0.333333333	0.238095238	0.153846154	0.177777778	0.465753425	0.472222222	0.24137931	0.168421053	0.285714286	0.5	0.5	0.796610169	0.418918919	0.277777778	0.260869565	0.168421053	0.258823529	0.192307692	0.172727273	0.220779221	0.741935484	0.18	0.224719101	0.241758242	0.255555556	0.182692308	0.391891892	0.322222222	0.41025641	0.182795699	0.741935484	0.223404255	0.211764706	0.161616162	0.181818182	0.244680851	0.402777778	0.46969697	0.216494845	0.195652174	0.492753623	0.252747253	0.273809524	0.265957447	0.222222222	0.297619048	0.157894737	0.238095238	0.368421053	0.177777778	0.272727273	0.311688312	0.507462687	0.152380952	0.365853659	0.342105263	0.894736842	0.23255814	0.369863014	0.255813953	0.224489796	0.4375	0.175257732	0.177777778	0.197802198	0.416666667	0.430555556	0.361111111	0.175925926	0.285714286	0.7	0.16	0.277777778	0.328947368	0.218390805	0.426470588	0.239130435	0.406593407	0.23255814	0.170212766	0.38961039	0.222222222	0.507462687	0.569230769	0.329411765	0.3625	0.238636364	0.351351351	0.21686747	0.255555556	0.224719101	0.435897436	0.177777778	0.186046512	0.23255814	0.425	0.741935484	0.172043011	0.17	0.191011236	0.356164384	0.432835821	0.220930233	0.507462687	0.5	0.419354839	0.2	0.426470588	0.222222222	0.584615385	0.242105263	0.261904762	0.391891892	0.193877551	0.252747253	0.409090909	0.18556701	0.584615385	0.280898876	0.7	0.369863014	0.16	0.170212766	0.181818182	0.506849315	0.455882353	0.177777778	0.202247191	0.4	0.366197183	0.218390805	0.394736842	0.492753623	0.234042553	0.23655914	0.376623377	0.2	0.262626263	0.25	0.426470588	0.616666667	0.38961039	0.369863014	0.364864865	0.253333333	0.315068493	0.177083333	0.168421053	0.206185567	0.3625	0.328947368	0.741935484	0.255555556	0.170212766	0.217821782	0.213483146	0.171717172	0.1875	0.177777778	0.177777778	0.148514851	0.158415842	0.2	0.184782609	0.460526316	0.177777778	0.223404255	0.291139241	0.486842105	0.342105263	0.191011236	0.210526316	0.259259259	0.474358974	0.434210526	0.4625	0.23655914	0.3625	0.38961039	0.168421053	0.255555556	0.19047619	0.25	0.170212766	0.411764706	0.555555556	0.25	0.367088608	0.191489362	0.5	0.234693878	0.239130435	0.361111111	0.542857143	0.446153846	0.261904762	0.21978022	0.161616162	0.175257732	0.686567164	0.177777778	0.364864865	0.493150685	0.472222222	0.344444444	0.255555556	0.275862069	0.796610169	0.208791209	0.279569892	0.369863014	0.161616162	0.361445783	0.361111111	0.213483146	0.17	0.333333333	0.264367816	0.224719101	0.310344828	0.520547945	0.421052632	0.148148148	0.569230769	0.459459459	0.328947368	0.386666667	0.202247191	0.506666667	0.205607477	0.506849315	0.569230769	0.386666667	0.277108434	0.217391304	0.428571429	0.195402299	0.155339806	0.288888889	0.302325581	0.283950617	0.255319149	0.244680851	0.161616162	0.476923077	0.258064516	0.222222222	0.520547945	0.16	0.206521739	0.363636364	0.448717949	0.230769231	0.7	0.252747253	0.21686747	0.177777778	0.741935484	0.193181818	0.445945946	0.177777778	0.366197183	0.302631579	0.282352941	0.233333333	0.439393939	0.23655914	0.459459459	0.25	0.154639175	0.242105263	0.542857143	0.22826087	0.23655914	0.255555556	0.478873239	0.180851064	0.151515152	0.265957447	0.159574468	0.382716049	0.223300971	0.262626263	0.224719101	0.155339806	0.329411765	0.3375	0.154545455	0.375	0.255555556	0.5	0.239130435	0.273809524	0.177777778	0.486486486	0.371794872	0.436619718	0.741935484	0.226804124	0.369863014	0.261363636	0.272727273	0.492537313	0.272727273	0.240384615	0.179775281	0.3625	0.177777778	0.569230769	0.584615385	0.177777778	0.417721519	0.289156627	0.513513514	0.247191011	0.333333333	0.191489362	0.21978022	0.383561644	0.612903226	0.265957447	0.158415842	0.209302326	0.175257732	0.244444444	1	0.432835821	0.239130435	0.212121212	0.1875	0.445945946	0.230769231	0.44	0.361111111	0.258823529	0.271604938	0.521126761	0.386666667	0.168316832	0.436619718	0.2875	0.472222222	0.434210526	0.193877551	0.382352941	0.3625	0.258823529	0.19047619	0.27173913	0.7	0.204545455	0.418918919	0.252747253	0.441558442	0.465753425	0.238095238	0.222222222	0.5	0.215053763	0.391891892	0.176470588
CC(C)(O)CNC(=O)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.17721519	0.139534884	0.357142857	0.166666667	0.581818182	0.435483871	0.246753247	0.204819277	0.64	0.467741935	0.571428571	0.4	0.31884058	0.490909091	0.204819277	0.160493827	0.151898734	0.5	0.571428571	0.416666667	0.246753247	0.547169811	0.2375	0.151898734	0.267605634	0.197183099	0.141304348	0.323529412	0.423728814	0.134831461	0.432835821	0.435483871	0.162790698	0.134831461	0.191489362	0.163265306	0.375	0.516666667	0.188235294	0.3875	0.301369863	0.557692308	0.130434783	0.175824176	0.62745098	0.441176471	0.222222222	0.151898734	0.176470588	0.387096774	0.435483871	0.179487179	0.24691358	0.137931034	0.301369863	0.182926829	0.1875	0.301369863	0.172413793	0.146341463	0.142857143	0.462686567	0.134831461	0.170454545	0.179775281	0.178571429	0.314285714	0.5	0.172413793	0.134831461	0.246753247	0.166666667	0.179487179	0.179487179	0.402985075	0.127906977	0.168674699	0.28	0.378787879	0.134831461	0.666666667	0.134146341	0.119047619	0.256756757	0.2	0.130434783	0.391304348	0.246753247	0.347826087	0.119047619	0.172413793	0.153846154	0.396825397	0.174418605	0.172413793	0.163265306	0.46031746	0.461538462	0.137931034	0.376811594	0.168539326	0.179487179	0.243902439	0.352941176	0.204819277	0.164705882	0.194805195	0.367647059	0.265625	0.293333333	0.227848101	0.435483871	0.352112676	0.403225806	0.384615385	0.157894737	0.157894737	0.347826087	0.162790698	0.157894737	0.476190476	0.172413793	0.516666667	0.179487179	0.205128205	0.180722892	0.146067416	0.66	0.179487179	0.347826087	0.342105263	0.123595506	0.141176471	0.517857143	0.357142857	0.166666667	0.227848101	0.517857143	0.297297297	0.433333333	0.267605634	0.164835165	0.179487179	0.309859155	0.314285714	0.205128205	0.168674699	0.517857143	0.293333333	0.293333333	0.46031746	0.4	0.134831461	0.133333333	0.182926829	0.148148148	0.222222222	0.161616162	0.290322581	0.446153846	0.181818182	0.172839506	0.164705882	0.207317073	0.159574468	0.271428571	0.129032258	0.6	0.11627907	0.446153846	0.16091954	0.202702703	0.174418605	0.168831169	0.170454545	0.526315789	0.406779661	0.195402299	0.185185185	0.369230769	0.162790698	0.134146341	0.166666667	0.246753247	0.130952381	0.142857143	0.267605634	0.285714286	0.179487179	0.180722892	0.45	0.581818182	0.150537634	0.225	0.396825397	0.446153846	0.226666667	0.387096774	0.175	0.164835165	0.21686747	0.176470588	0.179487179	0.158536585	0.491525424	0.435483871	0.5	0.164948454	0.517857143	0.571428571	0.172413793	0.134831461	0.45	0.179487179	0.66	0.204819277	0.310344828	0.194805195	0.2	0.367647059	0.142857143	0.581818182	0.571428571	0.2375	0.301369863	0.144578313	0.457627119	0.16	0.178571429	0.1875	0.306666667	0.179487179	0.157894737	0.194805195	0.492537313	0.446153846	0.172839506	0.131868132	0.15	0.465517241	0.64	0.213333333	0.581818182	0.293333333	0.644444444	0.123595506	0.66	0.197183099	0.508474576	0.155555556	0.179487179	0.508474576	0.183908046	0.136363636	0.519230769	0.16091954	0.508474576	0.136363636	0.571428571	0.303030303	0.172413793	0.2	0.170454545	0.297297297	0.603773585	0.179487179	0.17721519	0.516666667	0.566037736	0.15	0.277777778	0.561403509	0.159090909	0.16091954	0.373134328	0.188405797	0.21978022	0.170731707	0.66	0.62745098	0.291666667	0.303030303	0.403225806	0.403508772	0.490909091	0.164705882	0.182926829	0.183908046	0.301369863	0.45	0.446153846	0.178571429	0.2	0.159574468	0.205128205	0.159090909	0.136363636	0.179487179	0.179487179	0.172413793	0.170454545	0.164835165	0.172839506	0.227848101	0.179487179	0.16091954	0.375	0.285714286	0.396825397	0.15	0.134831461	0.222222222	0.463768116	0.319444444	0.471428571	0.147727273	0.301369863	0.367647059	0.182926829	0.137931034	0.15625	0.142857143	0.2	0.301587302	0.473684211	0.142857143	0.305555556	0.195121951	0.293333333	0.163043478	0.204819277	0.473684211	0.46875	0.666666667	0.210526316	0.197530864	0.174418605	0.136363636	0.414285714	0.179487179	0.380952381	0.301369863	0.314285714	0.244186047	0.164705882	0.197530864	0.46031746	0.129411765	0.129032258	0.482758621	0.174418605	0.2375	0.473684211	0.189873418	0.170454545	0.433333333	0.215189873	0.1875	0.149425287	0.293333333	0.678571429	0.145833333	0.571428571	0.362318841	0.45	0.5	0.17721519	0.414285714	0.161616162	0.371428571	0.571428571	0.5	0.210526316	0.289473684	0.297297297	0.216216216	0.179775281	0.186046512	0.4	0.384615385	0.142857143	0.240963855	0.174418605	0.547169811	0.131868132	0.197183099	0.293333333	0.172413793	0.141176471	0.378787879	0.32	0.166666667	0.571428571	0.136363636	0.16	0.179487179	0.446153846	0.151898734	0.347826087	0.179487179	0.482142857	0.440677966	0.1875	0.168674699	0.6875	0.147727273	0.46875	0.16091954	0.166666667	0.130434783	0.46875	0.192771084	0.147727273	0.178571429	0.568965517	0.127906977	0.176470588	0.129032258	0.144578313	0.306666667	0.154639175	0.15625	0.1875	0.166666667	0.32	0.430769231	0.141414141	0.393442623	0.137931034	0.347222222	0.204819277	0.134146341	0.179487179	0.454545455	0.367647059	0.333333333	0.446153846	0.193181818	0.303030303	0.2125	0.195121951	0.365079365	0.180722892	0.138613861	0.151898734	0.301369863	0.179487179	0.571428571	0.508474576	0.179487179	0.225	0.347826087	0.289473684	0.227848101	0.433333333	0.225	0.182926829	0.526315789	0.592592593	0.166666667	0.170454545	0.125	0.162790698	0.209876543	0.432835821	1	0.204819277	0.177777778	0.136363636	0.347826087	0.256410256	0.323943662	0.473684211	0.192307692	0.483333333	0.446153846	0.5	0.168539326	0.333333333	0.459016393	0.314285714	0.376811594	0.131868132	0.70212766	0.301369863	0.148148148	0.228571429	0.197674419	0.571428571	0.179487179	0.4	0.176470588	0.328767123	0.347826087	0.267605634	0.163043478	0.293333333	0.178571429	0.508474576	0.194444444
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.193548387	0.274725275	0.20212766	0.182692308	0.206896552	0.175824176	0.163265306	1	0.149425287	0.313253012	0.177777778	0.147368421	0.211111111	0.123595506	1	0.154639175	0.159574468	0.125	0.177777778	0.211764706	0.163265306	0.19047619	0.392857143	0.159574468	0.173913043	0.144444444	0.447058824	0.227272727	0.159090909	0.239583333	0.1875	0.175824176	0.168316832	0.239583333	0.203703704	0.178571429	0.17	0.147368421	0.166666667	0.277227723	0.614285714	0.151162791	0.402298851	0.168224299	0.147727273	0.195876289	0.204545455	0.159574468	0.204081633	0.223529412	0.188888889	0.170212766	0.178217822	0.231578947	0.614285714	0.742424242	0.164948454	0.614285714	0.165048544	0.244444444	0.407407407	0.208333333	0.4	0.18627451	0.160377358	0.193877551	0.222222222	0.265060241	0.165048544	0.239583333	0.425	0.413793103	0.170212766	0.170212766	0.142857143	0.223404255	0.161616162	0.151515152	0.135416667	0.239583333	0.152941176	0.233333333	0.365853659	0.423076923	0.161290323	0.29787234	0.2	0.163265306	0.233333333	0.204301075	0.165048544	0.413793103	0.139784946	0.155339806	0.165048544	0.178571429	0.134020619	0.153061224	0.444444444	0.313953488	0.671232877	0.170212766	0.304347826	0.195652174	1	0.444444444	0.157894737	0.132653061	0.151162791	0.210526316	0.210526316	0.150537634	0.239130435	0.153846154	0.125	0.177777778	0.139784946	0.233333333	0.229166667	0.139784946	0.233333333	0.165048544	0.147368421	0.170212766	0.178947368	0.208333333	0.666666667	0.16091954	0.170212766	0.261363636	0.142857143	0.191919192	0.23655914	0.271604938	0.241758242	0.413793103	0.210526316	0.131868132	0.212765957	0.155555556	0.173913043	0.169811321	0.170212766	0.21978022	0.222222222	0.191489362	0.161616162	0.271604938	0.210526316	0.210526316	0.25	0.345679012	0.239583333	0.395348837	0.173469388	0.247191011	0.267326733	0.1875	0.139534884	0.244444444	0.173076923	0.189473684	0.17	0.671428571	0.186915888	0.445945946	0.23	0.295454545	0.357142857	0.244444444	0.19	0.163043478	0.178217822	0.14893617	0.44047619	0.166666667	0.188235294	0.605263158	0.151515152	0.215909091	0.475	0.233333333	0.413793103	0.163265306	0.22826087	0.128712871	0.173913043	0.2	0.170212766	0.45	0.193181818	0.206896552	0.157407407	0.195876289	0.139784946	0.244444444	0.170212766	0.195402299	0.777777778	0.631578947	0.202020202	0.204081633	0.170212766	0.20212766	0.139784946	0.138297872	0.146067416	0.201834862	0.271604938	0.177777778	0.165048544	0.239583333	0.166666667	0.170212766	0.16091954	1	0.375	0.157894737	0.163265306	0.132653061	0.212765957	0.206896552	0.177777778	0.193877551	0.614285714	0.4125	0.142857143	0.220930233	0.158415842	0.164948454	0.208333333	0.170212766	0.218390805	0.170212766	0.340909091	0.244444444	0.153061224	0.359550562	0.375	0.131868132	0.149425287	0.147368421	0.206896552	0.210526316	0.135802469	0.191919192	0.16091954	0.157303371	0.215909091	0.435294118	0.170212766	0.163043478	0.18627451	0.242105263	0.127906977	0.214285714	0.229885057	0.242105263	0.177777778	0.209302326	0.165048544	0.163265306	0.163461538	0.2	0.170454545	0.170212766	0.15625	0.184782609	0.147727273	0.428571429	0.428571429	0.202247191	0.212121212	0.19	0.157894737	0.136363636	0.172727273	0.1875	0.16091954	0.188235294	0.405063291	0.209302326	0.141304348	0.166666667	0.136363636	0.244680851	0.173469388	0.163461538	0.614285714	0.166666667	0.244444444	0.695652174	0.163265306	0.186915888	0.166666667	0.237113402	0.372093023	0.170212766	0.170212766	0.165048544	0.18627451	0.192307692	0.153061224	0.385542169	0.170212766	0.19	0.139784946	0.206185567	0.139784946	0.392405063	0.226804124	0.204545455	0.38372093	0.215053763	0.375	0.265957447	0.614285714	0.132653061	0.173469388	0.244680851	0.172727273	0.252747253	0.163265306	0.265822785	0.2	0.252747253	0.454545455	0.171717172	0.210526316	0.436781609	1	0.146067416	0.217391304	0.152941176	0.208791209	0.23655914	0.178217822	0.356321839	0.17	0.170212766	0.129032258	0.215053763	0.222222222	0.168224299	0.444444444	0.455696203	0.25	0.212765957	0.23	0.155555556	0.178217822	0.409638554	0.146067416	0.166666667	0.198019802	0.155555556	0.561643836	0.164948454	0.43902439	0.210526316	0.230769231	0.153153153	0.177777778	0.217391304	0.166666667	0.161290323	0.15625	0.181818182	0.220183486	0.390243902	0.177777778	0.161290323	0.195652174	0.195876289	0.212765957	0.186813187	0.160377358	0.445783133	0.16	0.113402062	0.452380952	0.174757282	0.178217822	0.19047619	0.390804598	0.157303371	0.210526316	0.165048544	0.210526316	0.172043011	0.193877551	0.45	0.177777778	0.229166667	0.220930233	0.170212766	0.244444444	0.211111111	0.233333333	0.170212766	0.134831461	0.119565217	0.153061224	0.161616162	0.164705882	0.265957447	0.204301075	0.19	0.171717172	0.386363636	0.217391304	0.21875	0.265957447	0.539473684	0.197802198	0.352941176	0.156862745	0.23	0.141414141	0.183673469	0.171171171	0.402173913	0.395061728	0.171428571	0.147058824	0.144329897	0.159292035	0.131868132	0.244680851	0.23655914	1	0.233333333	0.170212766	0.225806452	0.132653061	0.394736842	0.244444444	0.597402597	0.209302326	0.513157895	0.183673469	0.223529412	0.45	0.357142857	0.159574468	0.614285714	0.170212766	0.177777778	0.229885057	0.170212766	0.208333333	0.193548387	0.183673469	0.210526316	0.155555556	0.16	0.18556701	0.166666667	0.181818182	0.413793103	0.18627451	0.213483146	0.168316832	0.841269841	0.239130435	0.204819277	1	0.180952381	0.372093023	0.261363636	0.16	0.230769231	0.146067416	0.15625	0.244186047	0.178947368	0.161290323	0.173076923	0.394736842	0.138297872	0.222222222	0.361445783	0.21	0.166666667	0.614285714	0.247191011	0.142857143	0.680555556	0.177777778	0.195652174	0.345679012	0.456790123	0.23655914	0.233333333	0.173913043	0.179245283	0.210526316	0.181818182	0.163043478	0.168539326
Fc1ccc(cc1)-c1nc2cc(ccc2nc1N1CCOCC1)C(=O)NCCCc1ncc[nH]1	0.27173913	0.196078431	0.155339806	0.653846154	0.193548387	0.177083333	0.463414634	0.180952381	0.218390805	0.197916667	0.191489362	0.15	0.116504854	0.139784946	0.180952381	0.204081633	0.210526316	0.141304348	0.191489362	0.172043011	0.463414634	0.164835165	0.138888889	0.210526316	0.390243902	0.172043011	0.194444444	0.128712871	0.102040816	0.168224299	0.237113402	0.153061224	0.169811321	0.201923077	0.32038835	0.864864865	0.160377358	0.173469388	0.179245283	0.205357143	0.144230769	0.179775281	0.174311927	0.297029703	0.175824176	0.418604651	0.142857143	0.210526316	0.203883495	0.134020619	0.141414141	0.757575758	0.470588235	0.171428571	0.144230769	0.18627451	0.214285714	0.144230769	0.415730337	0.18	0.2	0.232323232	0.201923077	0.649350649	0.632911392	0.138888889	0.126213592	0.193548387	0.415730337	0.201923077	0.188118812	0.205607477	0.757575758	0.757575758	0.168316832	0.198019802	0.704225352	0.142857143	0.173469388	0.201923077	0.181818182	0.193877551	0.204081633	0.147058824	0.212765957	0.174311927	0.142857143	0.463414634	0.125	0.191919192	0.340425532	0.172727273	0.131313131	0.237623762	0.415730337	0.864864865	0.183673469	0.178217822	0.171428571	0.144230769	0.185185185	0.757575758	0.188679245	0.16	0.180952381	0.182692308	0.274725275	0.147058824	0.129032258	0.152380952	0.163461538	0.20212766	0.132075472	0.144329897	0.151515152	0.131313131	0.131313131	0.125	0.192307692	0.131313131	0.193877551	0.415730337	0.173469388	0.757575758	0.204081633	0.196078431	0.211538462	0.202247191	0.757575758	0.158415842	0.166666667	0.148148148	0.198019802	0.147368421	0.178217822	0.205607477	0.423529412	0.184782609	0.121495327	0.12244898	0.390243902	0.428571429	0.757575758	0.158415842	0.126213592	0.156862745	0.174757282	0.147368421	0.141509434	0.141509434	0.234042553	0.161616162	0.201923077	0.2	0.704225352	0.231578947	0.196428571	0.7375	0.142857143	0.204081633	0.219047619	0.202020202	0.194174757	0.171428571	0.602409639	0.164948454	0.183486239	0.153846154	0.165048544	0.204081633	0.19047619	0.215053763	0.543209877	0.096153846	0.165137615	0.233333333	0.126315789	0.174311927	0.224489796	0.13	0.192307692	0.193877551	0.205607477	0.463414634	0.178217822	0.100917431	0.390243902	0.151515152	0.757575758	0.184466019	0.144329897	0.193548387	0.617283951	0.232323232	0.131313131	0.216494845	0.487179487	0.157894737	0.204081633	0.19266055	0.168224299	0.203883495	0.757575758	0.19	0.166666667	0.153061224	0.161290323	0.522222222	0.147368421	0.204301075	0.298969072	0.201923077	0.144329897	0.183673469	0.202247191	0.180952381	0.221238938	0.274725275	0.714285714	0.158415842	0.165048544	0.193548387	0.191489362	0.14953271	0.144230769	0.252631579	0.182795699	0.15625	0.217821782	0.214285714	0.161904762	0.757575758	0.142857143	0.208333333	0.203883495	0.204081633	0.630136986	0.165137615	0.171717172	0.135416667	0.218390805	0.116504854	0.193548387	0.141509434	0.152941176	0.148148148	0.202247191	0.112244898	0.189473684	0.163636364	0.183673469	0.255555556	0.867647059	0.180952381	0.211764706	0.213592233	0.215053763	0.180952381	0.204301075	0.145833333	0.431818182	0.714285714	0.165137615	0.132075472	0.211111111	0.757575758	0.231578947	0.223404255	0.150537634	0.195876289	0.148514851	0.22826087	0.211538462	0.237623762	0.126213592	0.092783505	0.5	0.212121212	0.202247191	0.175824176	0.158415842	0.145833333	0.15625	0.195402299	0.152173913	0.194174757	0.704225352	0.186915888	0.144230769	0.144329897	0.204081633	0.194174757	0.714285714	0.705128205	0.216494845	0.188679245	0.169811321	0.757575758	0.757575758	0.415730337	0.649350649	0.64556962	0.202020202	0.174757282	0.757575758	0.19047619	0.204301075	0.138888889	0.108910891	0.171717172	0.157407407	0.142857143	0.179245283	0.133333333	0.186915888	0.179245283	0.144230769	0.158415842	0.704225352	0.182692308	0.607142857	0.176470588	0.714285714	0.152173913	0.161290323	0.176470588	0.145631068	0.161904762	0.141509434	0.190909091	0.180952381	0.186813187	0.229166667	0.181818182	0.148514851	0.141509434	0.543209877	0.169811321	0.194174757	0.757575758	0.132653061	0.166666667	0.126213592	0.139130435	0.182692308	0.18627451	0.234042553	0.153846154	0.205607477	0.170212766	0.543209877	0.160377358	0.186813187	0.216494845	0.221153846	0.12244898	0.165048544	0.214285714	0.180952381	0.152380952	0.204081633	0.595238095	0.191489362	0.134615385	0.144329897	0.175257732	0.231578947	0.194174757	0.7375	0.165048544	0.191489362	0.175257732	0.234042553	0.355555556	0.132075472	0.2	0.632911392	0.2	0.150943396	0.117647059	0.174311927	0.380434783	0.543209877	0.164835165	0.221153846	0.112244898	0.152380952	0.326315789	0.152380952	0.173469388	0.160377358	0.196078431	0.204301075	0.265306122	0.15625	0.757575758	0.204081633	0.15	0.17	0.757575758	0.138297872	0.147368421	0.226804124	0.234693878	0.179775281	0.168224299	0.242105263	0.237623762	0.173076923	0.20754717	0.229166667	0.205882353	0.168224299	0.171428571	0.18556701	0.198019802	0.347826087	0.205607477	0.112149533	0.161904762	0.638554217	0.184210526	0.144230769	0.329896907	0.182692308	0.193877551	0.574712644	0.26744186	0.182692308	0.198019802	0.180952381	0.193877551	0.757575758	0.2	0.147058824	0.142857143	0.204081633	0.172727273	0.145833333	0.174757282	0.12962963	0.145833333	0.184466019	0.188034188	0.210526316	0.144230769	0.757575758	0.191489362	0.215053763	0.757575758	0.161904762	0.193877551	0.173076923	0.423529412	0.12244898	0.184466019	0.234693878	0.168421053	0.222222222	0.205607477	0.649350649	0.1875	0.192307692	0.173076923	0.212121212	0.177777778	0.180952381	1	0.169811321	0.158415842	0.386363636	0.123809524	0.186813187	0.244680851	0.13	0.242105263	0.175257732	0.376344086	0.142857143	0.141414141	0.126213592	0.122641509	0.154545455	0.142857143	0.144230769	0.231578947	0.195652174	0.20952381	0.204301075	0.195876289	0.161616162	0.169811321	0.152380952	0.125	0.390243902	0.6375	0.141509434	0.217821782	0.255555556	0.182795699
CC(C)n1cc(cn1)S(=O)(=O)c1ccc(CNC(=O)c2cc3cnccc3[nH]2)nc1	0.261363636	0.288888889	0.189473684	0.160377358	0.206896552	0.150537634	0.163265306	0.372093023	0.123595506	0.184782609	0.139784946	0.12371134	0.159574468	0.086956522	0.372093023	0.4	0.397435897	0.087912088	0.139784946	0.170454545	0.163265306	0.162790698	0.181818182	0.397435897	0.173913043	0.240963855	0.205882353	0.161290323	0.108695652	0.265957447	0.117647059	0.103092784	0.356321839	0.265957447	0.19266055	0.157894737	0.125	0.147368421	0.178217822	0.093220339	0.177083333	0.137931034	0.435294118	0.168224299	0.10989011	0.183673469	0.23255814	0.26744186	0.242105263	0.181818182	0.103092784	0.182795699	0.155339806	0.285714286	0.177083333	0.419753086	0.241758242	0.177083333	0.165048544	0.302325581	0.628571429	0.208333333	0.451219512	0.198019802	0.160377358	0.206185567	0.157894737	0.193181818	0.165048544	0.265957447	0.1875	0.205882353	0.182795699	0.182795699	0.142857143	0.369047619	0.173469388	0.175257732	0.09	0.265957447	0.152941176	0.275862069	0.513513514	0.21978022	0.24137931	0.284210526	0.128712871	0.163265306	0.193548387	0.435897436	0.165048544	0.194174757	0.092783505	0.19	0.165048544	0.157894737	0.089108911	0.141414141	0.4625	0.153061224	0.355555556	0.182795699	0.224489796	0.145833333	0.372093023	0.206185567	0.235955056	0.099009901	0.151162791	0.15	0.223404255	0.114583333	0.2	0.141304348	0.125	0.247058824	0.218390805	0.193548387	0.255319149	0.218390805	0.21978022	0.165048544	0.147368421	0.182795699	0.244444444	0.247311828	0.348314607	0.16091954	0.182795699	0.168421053	0.142857143	0.404761905	0.352941176	0.095744681	0.177083333	0.205882353	0.210526316	0.095744681	0.151515152	0.094736842	0.173913043	0.169811321	0.182795699	0.206521739	0.157894737	0.287356322	0.369047619	0.095744681	0.161616162	0.161616162	0.182795699	0.159574468	0.265957447	0.445783133	0.18556701	0.290697674	0.20754717	0.156521739	0.088888889	0.204301075	0.184466019	0.255555556	0.231578947	0.206185567	0.186915888	0.188888889	0.268041237	0.117647059	0.676470588	0.204301075	0.239583333	0.244186047	0.178217822	0.2	0.21	0.166666667	0.24691358	0.386363636	0.390243902	0.188888889	0.204081633	0.275862069	0.205882353	0.163265306	0.269662921	0.239130435	0.173913043	0.402597403	0.182795699	0.195876289	0.105263158	0.206896552	0.157407407	0.288888889	0.092783505	0.178947368	0.170212766	0.168539326	0.4	0.333333333	0.214285714	0.242105263	0.182795699	0.255555556	0.104166667	0.103092784	0.085106383	0.169642857	0.095744681	0.115789474	0.165048544	0.265957447	0.09375	0.25	0.16091954	0.372093023	0.168141593	0.235955056	0.175257732	0.088235294	0.425	0.206896552	0.139784946	0.376470588	0.177083333	0.486842105	0.11827957	0.329113924	0.21875	0.241758242	0.208333333	0.182795699	0.341772152	0.341463415	0.134615385	0.204301075	0.164948454	0.613333333	0.71875	0.084210526	0.123595506	0.184782609	0.206896552	0.161616162	0.108433735	0.404761905	0.16091954	0.211764706	0.215909091	0.196078431	0.182795699	0.163043478	0.174757282	0.388235294	0.08988764	0.252631579	0.229885057	0.268817204	0.115789474	0.283950617	0.165048544	0.175257732	0.359550562	0.163265306	0.226190476	0.182795699	0.405063291	0.197802198	0.097826087	0.506849315	0.208791209	0.175824176	0.25	0.239583333	0.111111111	0.219512195	0.14159292	0.341176471	0.16091954	0.122222222	0.168421053	0.283950617	0.105263158	0.139534884	0.123595506	0.258064516	0.18556701	0.24742268	0.177083333	0.09375	0.204301075	0.360465116	0.175257732	0.165137615	0.244444444	0.25	1	0.182795699	0.182795699	0.165048544	0.198019802	0.169811321	0.284090909	0.161616162	0.182795699	0.239583333	0.127659574	0.158415842	0.139784946	0.527777778	0.676056338	0.23255814	0.155339806	0.164948454	0.163461538	0.226804124	0.177083333	0.088235294	0.18556701	0.27173913	0.151785714	0.295454545	0.175257732	0.204819277	0.172413793	0.295454545	0.178947368	0.380952381	0.161616162	0.201923077	0.372093023	0.120879121	0.217391304	0.152941176	0.235955056	0.23655914	0.178217822	0.638888889	0.125	0.182795699	0.09375	0.153061224	0.157894737	0.329787234	0.206185567	0.197916667	0.182795699	0.443037975	0.351648352	0.142857143	0.178217822	0.181818182	0.120879121	0.244444444	0.24742268	0.094736842	0.212765957	0.241758242	0.204081633	0.15	0.166666667	0.153153153	0.139784946	0.154639175	0.09375	0.161290323	0.405063291	0.13592233	0.1875	0.163265306	0.139784946	0.161290323	0.25	0.171717172	0.151515152	0.255813953	0.160377358	0.212121212	0.104761905	0.125	0.196078431	0.152380952	0.178217822	0.162790698	0.44047619	0.211764706	0.15	0.165048544	0.32183908	0.184782609	0.158415842	0.414634146	0.115789474	0.421686747	0.329113924	0.182795699	0.204301075	0.453333333	0.15625	0.182795699	0.086021505	0.084210526	0.22826087	0.263736264	0.164705882	0.265957447	0.204301075	0.239583333	0.260869565	0.564102564	0.217391304	0.258064516	0.265957447	0.206185567	0.12371134	0.666666667	0.168316832	0.351648352	0.22826087	0.148514851	0.171171171	0.228571429	0.153061224	0.171428571	0.125	0.15625	0.159292035	0.095744681	0.27173913	0.15	0.372093023	0.275862069	0.182795699	0.163265306	0.099009901	0.191011236	0.204301075	0.447058824	0.283950617	0.223404255	0.208333333	0.168539326	0.195876289	0.254716981	0.397435897	0.177083333	0.182795699	0.139784946	0.229885057	0.182795699	0.221052632	0.11	0.137254902	0.210526316	0.094736842	0.348837209	0.23655914	0.166666667	0.11827957	0.205882353	0.198019802	0.317073171	0.296703297	0.380952381	0.1875	0.136363636	0.372093023	0.169811321	1	0.168421053	0.16	0.204301075	0.120879121	0.233333333	0.091836735	0.142857143	0.161290323	0.173076923	0.191011236	0.126315789	0.157894737	0.164948454	0.390804598	0.113636364	0.177083333	0.290697674	0.283950617	0.344444444	0.115789474	0.264367816	0.159574468	0.204081633	0.161616162	0.193548387	0.173913043	0.157407407	0.161616162	0.231578947	0.163043478	0.3
O=C(Nc1ccc(cc1)C(=O)N1CCC2(CCNC2)CC1)N1Cc2ccncc2C1	0.168539326	0.197802198	0.432432432	0.137254902	0.420289855	0.515151515	0.175824176	0.261363636	0.347826087	0.5	0.32	0.291139241	0.436619718	0.409090909	0.261363636	0.141304348	0.133333333	0.415384615	0.32	0.655172414	0.175824176	0.453125	0.41025641	0.133333333	0.188235294	0.170731707	0.260869565	0.463768116	0.319444444	0.166666667	0.304878049	0.538461538	0.121212121	0.166666667	0.182692308	0.146788991	0.375	0.324675325	0.217391304	0.386363636	0.394736842	0.393939394	0.223404255	0.134615385	0.362318841	0.329268293	0.253164557	0.133333333	0.321428571	0.46969697	0.694915254	0.144444444	0.191489362	0.170212766	0.394736842	0.270588235	0.152173913	0.394736842	0.118811881	0.179775281	0.202247191	0.3625	0.191489362	0.128712871	0.126213592	0.25	0.450704225	0.507692308	0.118811881	0.166666667	0.445945946	0.288888889	0.144444444	0.144444444	0.418918919	0.14893617	0.136842105	0.202247191	0.307692308	0.166666667	0.358208955	0.155555556	0.166666667	0.405405405	0.16091954	0.32183908	0.528571429	0.175824176	0.444444444	0.141304348	0.118811881	0.260869565	0.32	0.12	0.118811881	0.146788991	0.320512821	0.308641975	0.30952381	0.432432432	0.25	0.144444444	0.153061224	0.584615385	0.261363636	0.264367816	0.157303371	0.3	0.260273973	0.44	0.317073171	0.315789474	0.426666667	0.342465753	0.294871795	0.151162791	0.207317073	0.444444444	0.321428571	0.207317073	0.464788732	0.118811881	0.324675325	0.144444444	0.153846154	0.282352941	0.269662921	0.342857143	0.144444444	1	0.269662921	0.144329897	0.173913043	0.315068493	0.682539683	0.288888889	0.2	0.352112676	0.426666667	0.405797101	0.188235294	0.125	0.144444444	0.485714286	0.450704225	0.235294118	0.125	0.315068493	0.421052632	0.421052632	0.471428571	0.457142857	0.166666667	0.189473684	0.136842105	0.181818182	0.152380952	0.177570093	0.3	0.458333333	0.161616162	0.152173913	0.157894737	0.235955056	0.153846154	0.428571429	0.16	0.289156627	0.175824176	0.458333333	0.178947368	0.162790698	0.131313131	0.202380952	0.252747253	0.324324324	0.492063492	0.197916667	0.138297872	0.470588235	0.275862069	0.155555556	0.288888889	0.175824176	0.152173913	0.138297872	0.188235294	0.328947368	0.144444444	0.297619048	0.781818182	0.420289855	0.123809524	0.313253012	0.32	0.458333333	0.183908046	0.385714286	0.280487805	0.27173913	0.302325581	0.321428571	0.144444444	0.164835165	0.32	0.428571429	0.439393939	0.148148148	0.315068493	0.32	0.13	0.166666667	0.53125	0.170454545	0.342857143	0.261363636	0.453488372	0.157303371	0.138297872	0.316455696	0.138297872	0.420289855	0.32	0.30952381	0.394736842	0.204545455	0.46969697	0.152941176	0.145833333	0.152173913	0.472972973	0.144444444	0.178571429	0.170454545	0.423076923	0.458333333	0.139784946	0.151515152	0.170454545	0.411764706	0.347826087	0.146067416	0.420289855	0.421052632	0.393442623	0.144329897	0.342857143	0.215189873	0.492537313	0.25	0.226190476	0.315789474	0.163265306	0.168421053	0.475409836	0.204301075	0.492537313	0.168421053	0.32	0.347222222	0.118811881	0.138297872	0.128712871	0.407894737	0.371428571	0.144444444	0.142857143	0.324675325	0.342857143	0.211764706	0.410958904	0.408450704	0.177083333	0.154639175	0.303797468	0.223684211	0.173076923	0.150537634	0.342857143	0.342857143	0.507246377	0.347222222	0.420289855	0.213333333	0.328571429	0.25	0.136842105	0.14	0.394736842	0.53125	0.458333333	0.325301205	0.138297872	0.132075472	0.153846154	0.298850575	0.168421053	0.144444444	0.144444444	0.118811881	0.128712871	0.13592233	0.139784946	0.402597403	0.144444444	0.178947368	0.302631579	0.41025641	0.32	0.170454545	0.142857143	0.253164557	0.493333333	0.472222222	0.461538462	0.166666667	0.394736842	0.316455696	0.136842105	0.170212766	0.12962963	0.175824176	0.138297872	0.409090909	0.532258065	0.175824176	0.4	0.147368421	0.421052632	0.255319149	0.261363636	0.484375	0.458333333	0.358208955	0.240963855	0.421052632	0.131313131	0.15625	0.294117647	0.144444444	0.272727273	0.432432432	0.450704225	0.311111111	0.264367816	0.317073171	0.471428571	0.138297872	0.16	0.347222222	0.131313131	0.41025641	0.484375	0.153846154	0.212765957	0.405797101	0.202247191	0.152173913	0.233333333	0.44	0.346153846	0.130841121	0.32	0.544117647	0.53125	0.328947368	0.142857143	0.294117647	0.166666667	0.646153846	0.32	0.328947368	0.240963855	0.172043011	0.486111111	0.188235294	0.126213592	0.313953488	0.329268293	0.328947368	0.263736264	0.1875	0.131313131	0.453125	0.1875	0.215189873	0.44	0.13	0.14893617	0.378378378	0.506849315	0.211111111	0.32	0.168421053	0.152941176	0.144444444	0.458333333	0.172413793	0.704918033	0.144444444	0.424242424	0.391304348	0.139784946	0.161290323	0.352941176	0.166666667	0.381578947	0.154639175	0.12371134	0.18556701	0.458333333	0.170212766	0.166666667	0.235955056	0.324675325	0.161290323	0.121212121	0.16	0.139784946	0.415584416	0.138888889	0.29787234	0.325	0.126213592	0.358024691	0.3	0.127272727	0.432835821	0.170212766	0.588235294	0.261363636	0.155555556	0.144444444	0.3375	0.3	0.337837838	0.458333333	0.195876289	0.347222222	0.24137931	0.211111111	0.492307692	0.297619048	0.211538462	0.133333333	0.394736842	0.144444444	0.32	0.492537313	0.144444444	0.313253012	0.704918033	0.434210526	0.2	0.405797101	0.135416667	0.173913043	0.361111111	0.328767123	0.288888889	0.128712871	0.147727273	0.144329897	0.224719101	0.445945946	0.347826087	0.261363636	0.158415842	0.168421053	1	0.172043011	0.438356164	0.484375	0.142857143	0.298701299	0.296296296	0.328947368	0.12745098	0.337837838	0.298701299	0.450704225	0.432432432	0.128712871	0.358208955	0.394736842	0.181818182	0.141176471	0.341176471	0.32	0.157303371	0.457142857	0.233333333	0.741935484	0.444444444	0.188235294	0.134615385	0.421052632	0.170212766	0.315789474	0.141176471
O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccc(cc1)C(=O)NCCc1ccccc1	0.184782609	0.175257732	0.180851064	0.375	0.320512821	0.206896552	0.806451613	0.16	0.420289855	0.244186047	0.238095238	0.215909091	0.150537634	0.180722892	0.16	0.182795699	0.163043478	0.2125	0.238095238	0.188235294	0.806451613	0.256410256	0.15	0.163043478	0.859649123	0.134831461	0.174757282	0.152173913	0.149425287	0.17	0.217391304	0.179775281	0.16	0.17	0.406593407	0.354166667	0.18556701	0.289156627	0.125	0.175925926	0.144329897	0.243589744	0.165048544	0.268041237	0.222222222	0.295454545	0.195402299	0.175824176	0.183673469	0.186046512	0.166666667	0.459459459	0.695652174	0.173469388	0.144329897	0.177083333	0.193548387	0.144329897	0.296703297	0.182795699	0.166666667	0.325581395	0.17	0.38372093	0.457831325	0.18556701	0.14893617	0.256097561	0.296703297	0.17	0.166666667	0.198019802	0.459459459	0.459459459	0.170212766	0.164948454	0.430379747	0.142857143	0.163043478	0.17	0.315068493	0.172043011	0.170212766	0.147368421	0.204545455	0.165048544	0.191489362	0.806451613	0.159574468	0.170212766	0.296703297	0.163461538	0.168539326	0.206185567	0.296703297	0.354166667	0.2	0.21978022	0.173469388	0.168421053	0.153846154	0.459459459	0.18	0.173913043	0.16	0.173469388	0.2	0.159574468	0.227848101	0.141414141	0.153061224	0.193181818	0.154639175	0.144444444	0.139784946	0.195402299	0.142857143	0.159574468	0.171717172	0.142857143	0.252873563	0.296703297	0.289156627	0.459459459	0.195652174	0.1875	0.156862745	0.285714286	0.459459459	0.172043011	0.216494845	0.171717172	0.177083333	0.147727273	0.180851064	0.198019802	0.448717949	0.21686747	0.142857143	0.172413793	0.859649123	0.270833333	0.459459459	0.147368421	0.14893617	0.182795699	0.164948454	0.147727273	0.141414141	0.141414141	0.24137931	0.150537634	0.17	0.168316832	0.4125	0.184782609	0.166666667	0.350515464	0.185185185	0.235955056	0.2	0.180851064	0.173469388	0.173469388	0.420454545	0.153846154	0.163461538	0.217391304	0.154639175	0.235955056	0.17	0.206896552	0.3	0.127659574	0.166666667	0.226190476	0.207317073	0.165048544	0.204301075	0.166666667	0.171717172	0.172043011	0.198019802	0.806451613	0.168421053	0.142857143	0.859649123	0.191011236	0.459459459	0.2	0.170454545	0.320512821	0.382022472	0.151515152	0.168539326	0.235955056	0.741935484	0.228915663	0.170212766	0.207920792	0.147058824	0.183673469	0.459459459	0.180851064	0.209302326	0.166666667	0.176470588	0.34375	0.147727273	0.238095238	0.282608696	0.17	0.170454545	0.186813187	0.285714286	0.16	0.203703704	0.2	0.513513514	0.159574468	0.178947368	0.320512821	0.238095238	0.161616162	0.144329897	0.180851064	0.2	0.226190476	0.18556701	0.193548387	0.163265306	0.459459459	0.223529412	0.186813187	0.247311828	0.235955056	0.423076923	0.155339806	0.2	0.174418605	0.420289855	0.114583333	0.320512821	0.141414141	0.25	0.171717172	0.285714286	0.174418605	0.296296296	0.176470588	0.14893617	0.25	0.4	0.171717172	0.1875	0.181818182	0.280487805	0.171717172	0.238095238	0.214285714	0.311111111	0.513513514	0.178217822	0.142857143	0.278481013	0.459459459	0.197802198	0.273809524	0.207317073	0.186813187	0.161290323	0.4	0.168316832	0.17	0.136842105	0.166666667	0.607594937	0.166666667	0.285714286	0.253164557	0.197802198	0.214285714	0.183908046	0.230769231	0.166666667	0.173469388	0.4125	0.178217822	0.144329897	0.170454545	0.235955056	0.18556701	0.513513514	0.358695652	0.195652174	0.168316832	0.16	0.459459459	0.459459459	0.296703297	0.38372093	0.370786517	0.206521739	0.141414141	0.459459459	0.17	0.142857143	0.138613861	0.142857143	0.186813187	0.17	0.195402299	0.244680851	0.144329897	0.239583333	0.17	0.144329897	0.159574468	0.430379747	0.173469388	0.35106383	0.178947368	0.513513514	0.166666667	0.234567901	0.178947368	0.145833333	0.163265306	0.141414141	0.217821782	0.16	0.204819277	0.294117647	0.315068493	0.186813187	0.177083333	0.3	0.16	0.197916667	0.459459459	0.144444444	0.144329897	0.14893617	0.14953271	0.173469388	0.22826087	0.24137931	0.166666667	0.163461538	0.228915663	0.3	0.15	0.204819277	0.195652174	0.19	0.172413793	0.178947368	0.193548387	0.171717172	0.141414141	0.264367816	0.369565217	0.238095238	0.195652174	0.170454545	0.218390805	0.197802198	0.210526316	0.364583333	0.191489362	0.238095238	0.218390805	0.186813187	0.727272727	0.166666667	0.204545455	0.457831325	0.191919192	0.163265306	0.164835165	0.176470588	0.75	0.3	0.256410256	0.166666667	0.174418605	0.141414141	0.282608696	0.164948454	0.215909091	0.173469388	0.175257732	0.238095238	0.171717172	0.226190476	0.459459459	0.235955056	0.202247191	0.172043011	0.459459459	0.178571429	0.202380952	0.193548387	0.177083333	0.25974026	0.17	0.294117647	0.17	0.175257732	0.153846154	0.294117647	0.173469388	0.17	0.173469388	0.229885057	0.164948454	0.288888889	0.163461538	0.144329897	0.14	0.347368421	0.175925926	0.180851064	0.287234043	0.15	0.197802198	0.357894737	0.16091954	0.173469388	0.164948454	0.16	0.172043011	0.459459459	0.230769231	0.159574468	0.155555556	0.235955056	0.163461538	0.214285714	0.177083333	0.175257732	0.159090909	0.2	0.169642857	0.163043478	0.144329897	0.459459459	0.238095238	0.280487805	0.459459459	0.151515152	0.147368421	0.163265306	0.448717949	0.172413793	0.2	0.189473684	0.226190476	0.243902439	0.198019802	0.38372093	0.177777778	0.208333333	0.163265306	0.230769231	0.256410256	0.16	0.386363636	0.16	0.172043011	1	0.145833333	0.204819277	0.197802198	0.166666667	0.208791209	0.218390805	0.304347826	0.155555556	0.179775281	0.14893617	0.144329897	0.166666667	0.215189873	0.144329897	0.184782609	0.259259259	0.19	0.238095238	0.186813187	0.150537634	0.171717172	0.164948454	0.159574468	0.859649123	0.366666667	0.141414141	0.18556701	0.25	0.228915663
CC(C)N1CCC(C1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.141304348	0.157894737	0.486111111	0.13592233	0.375	0.383561644	0.14893617	0.230769231	0.305555556	0.450704225	0.315789474	0.303797468	0.661290323	0.362318841	0.230769231	0.127659574	0.107526882	0.347826087	0.315789474	0.515625	0.14893617	0.402985075	0.337349398	0.107526882	0.159090909	0.168674699	0.181818182	0.7	0.523809524	0.20212766	0.301204819	0.311688312	0.12	0.189473684	0.169811321	0.135135135	0.460526316	0.271604938	0.20212766	0.242424242	0.371794872	0.367647059	0.171717172	0.122641509	0.319444444	0.294117647	0.234567901	0.119565217	0.12	0.53125	0.294871795	0.106382979	0.164948454	0.193548387	0.371794872	0.252873563	0.150537634	0.371794872	0.106796117	0.177777778	0.186813187	0.392405063	0.189473684	0.138613861	0.103773585	0.193548387	0.677419355	0.5	0.106796117	0.189473684	0.333333333	0.181818182	0.106382979	0.106382979	0.308641975	0.172043011	0.101010101	0.227272727	0.337662338	0.189473684	0.314285714	0.179775281	0.164835165	0.4	0.133333333	0.16	0.35	0.14893617	0.75	0.139784946	0.106796117	0.181818182	0.351351351	0.107843137	0.106796117	0.135135135	0.316455696	0.258823529	0.168421053	0.465753425	0.208333333	0.106382979	0.175257732	0.424657534	0.230769231	0.193548387	0.130434783	0.329113924	0.207792208	0.626865672	0.329268293	0.328947368	0.714285714	0.285714286	0.324675325	0.162790698	0.19047619	0.75	0.131313131	0.19047619	0.438356164	0.106796117	0.271604938	0.106382979	0.164835165	0.111111111	0.212765957	0.376811594	0.106382979	0.438356164	0.295454545	0.131313131	0.172043011	0.347222222	0.426666667	0.181818182	0.172043011	0.347222222	0.636363636	0.507692308	0.159090909	0.113207547	0.106382979	0.418918919	0.677419355	0.218390805	0.101010101	0.347222222	0.626865672	0.626865672	0.464788732	0.492753623	0.189473684	0.2	0.112244898	0.179775281	0.140186916	0.114035088	0.210526316	0.452054795	0.137254902	0.163043478	0.15625	0.21978022	0.130841121	0.383561644	0.181818182	0.317073171	0.14893617	0.452054795	0.13	0.134831461	0.118811881	0.228915663	0.197916667	0.337837838	0.484375	0.247311828	0.113402062	0.578125	0.204301075	0.179775281	0.181818182	0.14893617	0.175824176	0.173913043	0.159090909	0.324675325	0.106382979	0.195652174	0.302631579	0.375	0.101851852	0.30952381	0.351351351	0.452054795	0.155555556	0.4	0.23255814	0.191919192	0.329411765	0.12	0.106382979	0.150537634	0.298701299	0.346666667	0.352112676	0.157407407	0.347222222	0.315789474	0.117647059	0.189473684	0.302631579	0.155555556	0.376811594	0.230769231	0.3125	0.130434783	0.102040816	0.329113924	0.136842105	0.375	0.315789474	0.290697674	0.371794872	0.188888889	0.342465753	0.151162791	0.144329897	0.150537634	0.447368421	0.106382979	0.149425287	0.142857143	0.302325581	0.452054795	0.103092784	0.161616162	0.155555556	0.366197183	0.305555556	0.170454545	0.375	0.626865672	0.34375	0.131313131	0.376811594	0.227848101	0.442857143	0.195876289	0.238095238	0.346666667	0.12745098	0.191489362	0.338235294	0.141414141	0.53030303	0.191489362	0.315789474	0.342465753	0.106796117	0.102040816	0.138613861	0.611940299	0.328767123	0.106382979	0.117021277	0.355263158	0.357142857	0.195402299	0.405405405	0.364864865	0.117647059	0.153061224	0.485714286	0.205128205	0.171428571	0.14893617	0.376811594	0.338028169	0.346153846	0.342465753	0.302631579	0.226666667	0.382352941	0.132653061	0.112244898	0.18556701	0.371794872	0.302631579	0.452054795	0.206521739	0.102040816	0.152380952	0.127659574	0.128712871	0.204301075	0.106382979	0.106382979	0.106796117	0.138613861	0.156862745	0.126315789	0.345679012	0.106382979	0.13	0.351351351	0.656716418	0.369863014	0.155555556	0.189473684	0.234567901	0.345238095	0.646153846	0.337209302	0.20212766	0.371794872	0.329113924	0.112244898	0.180851064	0.128440367	0.2	0.102040816	0.382352941	0.476923077	0.2	0.358974359	0.134020619	0.626865672	0.178217822	0.230769231	0.352112676	0.413333333	0.314285714	0.209302326	0.211111111	0.118811881	0.142857143	0.275862069	0.106382979	0.302631579	0.646153846	0.677419355	0.307692308	0.193548387	0.197802198	0.464788732	0.14893617	0.181818182	0.324324324	0.118811881	0.337349398	0.352112676	0.139784946	0.116504854	0.507692308	0.213483146	0.150537634	0.204301075	0.626865672	0.325	0.099099099	0.315789474	0.65625	0.302631579	0.324675325	0.117021277	0.290697674	0.233009709	0.44	0.315789474	0.324675325	0.223529412	0.157894737	0.479452055	0.133333333	0.103773585	0.212765957	0.486486486	0.291139241	0.208333333	0.161616162	0.118811881	0.402985075	0.197916667	0.227848101	0.626865672	0.117647059	0.172043011	0.391891892	0.441558442	0.25	0.315789474	0.166666667	0.151162791	0.106382979	0.452054795	0.144444444	0.438356164	0.106382979	0.357142857	0.310810811	0.138297872	0.147368421	0.367647059	0.241758242	0.341772152	0.153061224	0.12244898	0.183673469	0.413333333	0.193548387	0.241758242	0.21978022	0.337662338	0.147368421	0.108910891	0.181818182	0.150537634	0.447368421	0.127272727	0.194174757	0.188888889	0.114285714	0.321428571	0.3125	0.116071429	0.310810811	0.180851064	0.434210526	0.230769231	0.179775281	0.106382979	0.317073171	0.329113924	0.408450704	0.452054795	0.231578947	0.342465753	0.224719101	0.235955056	0.555555556	0.195652174	0.165137615	0.107526882	0.371794872	0.106382979	0.315789474	0.53030303	0.106382979	0.341463415	0.280487805	0.447368421	0.172043011	0.507692308	0.111111111	0.112244898	0.337837838	0.324324324	0.181818182	0.138613861	0.146067416	0.12	0.222222222	0.44	0.323943662	0.230769231	0.123809524	0.204301075	0.438356164	0.145833333	1	0.352112676	0.141304348	0.328947368	0.292682927	0.324675325	0.115384615	0.408450704	0.346666667	0.677419355	0.671875	0.15	0.333333333	0.371794872	0.179775281	0.113636364	0.197916667	0.315789474	0.155555556	0.492753623	0.204301075	0.415584416	0.75	0.159090909	0.133333333	0.626865672	0.11	0.346666667	0.113636364
O=C(Nc1ccc(cc1)C(=O)N1CCN(CC1)c1ncccn1)N1Cc2ccccc2C1	0.158536585	0.123595506	0.347222222	0.150537634	0.483333333	0.716981132	0.209876543	0.146067416	0.473684211	0.388059701	0.428571429	0.388059701	0.347826087	0.555555556	0.146067416	0.142857143	0.120481928	0.566037736	0.428571429	0.581818182	0.209876543	0.527272727	0.2625	0.120481928	0.226666667	0.175675676	0.163043478	0.373134328	0.409836066	0.131868132	0.361111111	0.568965517	0.120879121	0.131868132	0.175257732	0.171717172	0.507462687	0.388059701	0.211764706	0.395061728	0.243589744	0.596153846	0.127659574	0.147368421	0.465517241	0.369863014	0.232876712	0.120481928	0.172413793	0.375	0.542372881	0.160493827	0.240963855	0.122222222	0.243589744	0.151162791	0.168674699	0.243589744	0.130434783	0.129411765	0.152941176	0.369863014	0.131868132	0.141304348	0.163043478	0.24691358	0.362318841	0.412698413	0.130434783	0.131868132	0.289473684	0.215909091	0.160493827	0.160493827	0.627118644	0.125	0.151162791	0.256410256	0.388059701	0.131868132	0.490909091	0.117647059	0.11627907	0.25	0.194805195	0.127659574	0.53125	0.209876543	0.357142857	0.11627907	0.130434783	0.175824176	0.40625	0.131868132	0.130434783	0.171717172	0.424242424	0.328767123	0.122222222	0.347222222	0.139784946	0.160493827	0.181818182	0.446153846	0.146067416	0.188235294	0.189873418	0.376811594	0.257575758	0.356164384	0.2375	0.358208955	0.342465753	0.390625	0.393939394	0.153846154	0.184210526	0.357142857	0.146067416	0.184210526	0.376811594	0.130434783	0.388059701	0.160493827	0.185185185	0.162790698	0.155555556	0.465517241	0.160493827	0.484375	0.316455696	0.120879121	0.164705882	0.5	0.46969697	0.215909091	0.222222222	0.45	0.342465753	0.543859649	0.226666667	0.136842105	0.160493827	0.338028169	0.362318841	0.246753247	0.125	0.5	0.337837838	0.337837838	0.382352941	0.430769231	0.131868132	0.130434783	0.151162791	0.144578313	0.166666667	0.17	0.413793103	0.371428571	0.152173913	0.141176471	0.16091954	0.147727273	0.144329897	0.263888889	0.126315789	0.38028169	0.113636364	0.371428571	0.144444444	0.197368421	0.144444444	0.179487179	0.166666667	0.369230769	0.440677966	0.139784946	0.166666667	0.378787879	0.172413793	0.117647059	0.215909091	0.209876543	0.114942529	0.126436782	0.226666667	0.295774648	0.160493827	0.219512195	0.561403509	0.483333333	0.135416667	0.265822785	0.40625	0.371428571	0.189873418	0.396825397	0.156626506	0.186813187	0.226190476	0.172413793	0.160493827	0.127906977	0.428571429	0.568965517	0.592592593	0.15	0.5	0.428571429	0.130434783	0.131868132	0.561403509	0.175	0.465517241	0.146067416	0.364705882	0.189873418	0.180722892	0.397058824	0.113636364	0.483333333	0.428571429	0.24691358	0.243589744	0.141176471	0.795918367	0.141025641	0.174418605	0.168674699	0.388888889	0.160493827	0.139240506	0.189873418	0.5	0.371428571	0.154761905	0.117021277	0.146341463	0.581818182	0.473684211	0.1625	0.483333333	0.337837838	0.551020408	0.120879121	0.465517241	0.225352113	0.421875	0.164835165	0.220779221	0.358208955	0.193181818	0.133333333	0.653061224	0.157303371	0.4	0.133333333	0.428571429	0.294117647	0.130434783	0.180722892	0.141304348	0.324324324	0.553571429	0.160493827	0.158536585	0.453125	0.465517241	0.146341463	0.253333333	0.467741935	0.130434783	0.144444444	0.382352941	0.217391304	0.215053763	0.139534884	0.465517241	0.465517241	0.376811594	0.294117647	0.483333333	0.301587302	0.527272727	0.147727273	0.151162791	0.166666667	0.243589744	0.561403509	0.371428571	0.21686747	0.180722892	0.144329897	0.170731707	0.142857143	0.120879121	0.160493827	0.160493827	0.130434783	0.141304348	0.14893617	0.154761905	0.253164557	0.160493827	0.144444444	0.40625	0.328947368	0.40625	0.105882353	0.119565217	0.232876712	0.471428571	0.405797101	0.458333333	0.131868132	0.243589744	0.397058824	0.151162791	0.134831461	0.141414141	0.126436782	0.180722892	0.272727273	0.457627119	0.126436782	0.246753247	0.149425287	0.337837838	0.184782609	0.146067416	1	0.391304348	0.490909091	0.205128205	0.207317073	0.144444444	0.120879121	0.311688312	0.160493827	0.348484848	0.347222222	0.362318841	0.252873563	0.188235294	0.253164557	0.382352941	0.126436782	0.138297872	0.517241379	0.144444444	0.2625	1	0.170731707	0.166666667	0.543859649	0.139534884	0.168674699	0.146067416	0.356164384	0.352112676	0.131313131	0.428571429	0.5	0.561403509	0.352941176	0.158536585	0.328947368	0.17	0.462686567	0.428571429	0.352941176	0.236842105	0.204819277	0.38028169	0.194805195	0.163043478	0.223529412	0.428571429	0.46031746	0.164835165	0.220930233	0.144444444	0.527272727	0.129032258	0.225352113	0.356164384	0.130434783	0.137931034	0.388059701	0.442857143	0.149425287	0.428571429	0.159090909	0.141025641	0.160493827	0.371428571	0.148148148	0.484375	0.160493827	0.574074074	0.526315789	0.168674699	0.164705882	0.482142857	0.131868132	0.391304348	0.144444444	0.123595506	0.139784946	0.391304348	0.16091954	0.131868132	0.147727273	0.430769231	0.125	0.133333333	0.138297872	0.127906977	0.388888889	0.14	0.20212766	0.25974026	0.138297872	0.383561644	0.338028169	0.12745098	0.5	0.134831461	0.434782609	0.146067416	0.117647059	0.160493827	0.420289855	0.376811594	0.25	0.371428571	0.138297872	0.294117647	0.151162791	0.19047619	0.396825397	0.219512195	0.13592233	0.120481928	0.243589744	0.160493827	0.428571429	0.4	0.160493827	0.234567901	0.439393939	0.351351351	0.222222222	0.543859649	0.176470588	0.164705882	0.483333333	0.442622951	0.215909091	0.141304348	0.108433735	0.146067416	0.136363636	0.361111111	0.473684211	0.146067416	0.186813187	0.120879121	0.484375	0.204819277	0.352112676	1	0.172839506	0.4	0.333333333	0.352941176	0.127659574	0.25	0.4	0.362318841	0.347222222	0.117021277	0.490909091	0.243589744	0.144578313	0.205479452	0.220930233	0.428571429	0.146341463	0.430769231	0.146067416	0.434782609	0.357142857	0.226666667	0.147368421	0.337837838	0.16091954	0.358208955	0.157894737
O=C(NCc1ccc(cc1)S(=O)(=O)C1CCOCC1)c1ccc2nccn2c1	0.405405405	0.345679012	0.127659574	0.195876289	0.272727273	0.162790698	0.188888889	0.15625	0.207792208	0.214285714	0.2375	0.108695652	0.146067416	0.17721519	0.15625	0.363636364	0.243902439	0.15	0.2375	0.156626506	0.188888889	0.17721519	0.145833333	0.243902439	0.202380952	0.246753247	0.171717172	0.147727273	0.130952381	0.317647059	0.273809524	0.136363636	0.21978022	0.382716049	0.242424242	0.25	0.325301205	0.243902439	0.217391304	0.140186916	0.152173913	0.194805195	0.263736264	0.156862745	0.189873418	0.197802198	0.253164557	0.186046512	0.541666667	0.182926829	0.123595506	0.183908046	0.204301075	0.341463415	0.152173913	0.161290323	0.65625	0.152173913	0.153061224	0.3125	0.244186047	0.184782609	0.317647059	0.175257732	0.171717172	0.375	0.144444444	0.240506329	0.153061224	0.473684211	0.150537634	0.364705882	0.183908046	0.183908046	0.153846154	0.44	0.173913043	0.371794872	0.186046512	0.382716049	0.281690141	0.529411765	0.166666667	0.155555556	0.629032258	0.277777778	0.150537634	0.188888889	0.142857143	0.25	0.153061224	0.183673469	0.125	0.178947368	0.153061224	0.25	0.226190476	0.247058824	0.279069767	0.115789474	0.161616162	0.183908046	0.686567164	0.170454545	0.15625	0.195652174	0.716666667	0.142857143	0.15	0.186813187	0.301204819	0.25	0.150537634	0.209876543	0.24691358	0.285714286	0.151162791	0.142857143	0.305882353	0.151162791	0.238095238	0.153061224	0.243902439	0.183908046	0.640625	0.557142857	0.215053763	0.189873418	0.183908046	0.142857143	0.153061224	0.233333333	0.317073171	0.11627907	0.164835165	0.364705882	0.255813953	0.246753247	0.138297872	0.154761905	0.202380952	0.158415842	0.183908046	0.223529412	0.144444444	0.25	0.227272727	0.11627907	0.161290323	0.161290323	0.303797468	0.133333333	0.473684211	0.4125	0.173913043	0.368421053	0.5125	0.177570093	0.166666667	0.25	0.455696203	0.376623377	0.486486486	0.182795699	0.165048544	0.162790698	0.333333333	0.175824176	0.215909091	0.25	0.473684211	0.639344262	0.166666667	0.147727273	0.175257732	0.180722892	0.189873418	0.23655914	0.465753425	0.149425287	0.180851064	0.529411765	0.364705882	0.188888889	0.472222222	0.244186047	0.202380952	0.231707317	0.183908046	0.211111111	0.126436782	0.272727273	0.18	0.329268293	0.125	0.280487805	0.197674419	0.127906977	0.166666667	0.147058824	0.417721519	0.541666667	0.183908046	0.432432432	0.178571429	0.176470588	0.158536585	0.180952381	0.11627907	0.269230769	0.153061224	0.473684211	0.126436782	0.471428571	0.189873418	0.15625	0.179245283	0.716666667	0.175824176	0.168539326	0.244186047	0.272727273	0.2375	0.208791209	0.152173913	0.358974359	0.168674699	0.306666667	0.774193548	0.65625	0.252873563	0.183908046	0.285714286	0.514705882	0.206521739	0.25	0.177777778	0.2	0.226190476	0.156626506	0.207792208	0.2	0.272727273	0.161290323	0.164383562	0.233333333	0.189873418	0.185185185	0.265822785	0.173469388	0.240963855	0.176470588	0.2	0.290697674	0.2	0.317647059	0.204819277	0.423076923	0.269230769	0.293333333	0.153061224	0.175824176	0.325581395	0.163043478	0.263157895	0.183908046	0.485714286	0.214285714	0.146341463	0.303797468	0.157303371	0.219512195	0.345238095	0.417721519	0.144444444	0.1625	0.257731959	0.304878049	0.189873418	0.220779221	0.181818182	0.293333333	0.166666667	0.151898734	0.120481928	0.30952381	0.173913043	0.652173913	0.152173913	0.126436782	0.25	0.182795699	0.175824176	0.25	0.640625	0.298850575	0.233333333	0.183908046	0.183908046	0.153061224	0.175257732	0.193877551	0.432432432	0.213483146	0.183908046	0.473684211	0.112359551	0.157894737	0.2375	0.271604938	0.258426966	0.253164557	0.204301075	0.152173913	0.2	0.258426966	0.152173913	0.168539326	0.173913043	0.325301205	0.184466019	0.3375	0.175824176	0.1625	0.172839506	0.3375	0.153846154	0.224719101	0.161290323	0.168316832	0.15625	0.172839506	0.25	0.281690141	0.271604938	0.227272727	0.166666667	0.206521739	0.222222222	0.183908046	0.139534884	0.204545455	0.144444444	0.242105263	0.195652174	0.213483146	0.303797468	0.244186047	0.397590361	0.182926829	0.166666667	0.157894737	0.172839506	0.640625	0.52	0.154761905	0.188888889	0.65625	0.206521739	0.186813187	0.179775281	0.174757282	0.2375	0.166666667	0.126436782	0.174418605	0.485714286	0.235955056	0.2	0.175824176	0.2375	0.174418605	0.303797468	0.184782609	0.150537634	0.629032258	0.171717172	0.215053763	0.135416667	0.174418605	0.18556701	0.212765957	0.166666667	0.17721519	0.461538462	0.185185185	0.186813187	0.153061224	0.285714286	0.159090909	0.325301205	0.252873563	0.269230769	0.305882353	0.306666667	0.183908046	0.25	0.228915663	0.142857143	0.183908046	0.146341463	0.129411765	0.892857143	0.521126761	0.194805195	0.258426966	0.25	0.513513514	0.282352941	0.263736264	0.25	0.41025641	0.258426966	0.182795699	0.2	0.213483146	0.15625	0.333333333	0.218390805	0.12371134	0.205882353	0.244897959	0.177777778	0.16	0.157894737	0.142857143	0.169811321	0.185185185	0.325301205	0.186813187	0.15625	0.529411765	0.183908046	0.229885057	0.142857143	0.178571429	0.25	0.364705882	0.293333333	0.186813187	0.26744186	0.154761905	0.211111111	0.298969072	0.243902439	0.152173913	0.183908046	0.2375	0.204819277	0.183908046	0.397435897	0.11827957	0.184782609	0.255813953	0.154761905	0.453333333	0.661538462	0.166666667	0.293333333	0.364705882	0.175257732	0.294871795	0.321428571	0.159574468	0.258823529	0.192307692	0.15625	0.244680851	0.233333333	0.142857143	0.197802198	0.141304348	0.172839506	1	0.098901099	0.220930233	0.174418605	0.15	0.178571429	0.111111111	0.144444444	0.139784946	0.225806452	0.151898734	0.152173913	0.368421053	0.644067797	0.175257732	0.269230769	0.355263158	0.133333333	0.180851064	0.136842105	0.142857143	0.202380952	0.191919192	0.161290323	0.617647059	0.176470588	0.328767123
CC(C)(C)OC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.111111111	0.105263158	0.52238806	0.12	0.362318841	0.371428571	0.170454545	0.244186047	0.390625	0.289473684	0.357142857	0.4	0.306666667	0.390625	0.244186047	0.097826087	0.088888889	0.396825397	0.357142857	0.352941176	0.170454545	0.390625	0.204545455	0.088888889	0.168674699	0.15	0.12	0.328767123	0.4	0.102040816	0.2875	0.371428571	0.103092784	0.102040816	0.144230769	0.12037037	0.341772152	0.324324324	0.186813187	0.296703297	0.36	0.396825397	0.099009901	0.128712871	0.40625	0.296296296	0.1875	0.088888889	0.103092784	0.328571429	0.371428571	0.112359551	0.173913043	0.092783505	0.36	0.130434783	0.096774194	0.36	0.12371134	0.097826087	0.107526882	0.329113924	0.102040816	0.12244898	0.131313131	0.139784946	0.32	0.305555556	0.12371134	0.102040816	0.211764706	0.108910891	0.112359551	0.112359551	0.364864865	0.083333333	0.106382979	0.240963855	0.606557377	0.102040816	0.403225806	0.086956522	0.086021505	0.219512195	0.114942529	0.11	0.337662338	0.170454545	0.333333333	0.086021505	0.12371134	0.108910891	0.637931034	0.113402062	0.12371134	0.12037037	0.356164384	0.291139241	0.104166667	0.789473684	0.121212121	0.112359551	0.238636364	0.285714286	0.244186047	0.115789474	0.112359551	0.587301587	0.173333333	0.3	0.195402299	0.333333333	0.320512821	0.382352941	0.366197183	0.117647059	0.144578313	0.333333333	0.103092784	0.144578313	0.298701299	0.12371134	0.324324324	0.112359551	0.122222222	0.105263158	0.112244898	0.40625	0.112359551	0.298701299	0.329268293	0.080808081	0.106382979	0.642857143	0.291139241	0.108910891	0.155555556	0.373134328	0.303797468	0.409090909	0.168674699	0.097087379	0.112359551	0.298701299	0.32	0.174418605	0.094736842	0.642857143	0.3	0.3	0.285714286	0.507692308	0.102040816	0.101010101	0.11827957	0.111111111	0.21875	0.119266055	0.242857143	0.278481013	0.144329897	0.096774194	0.104166667	0.247058824	0.115384615	0.230769231	0.098039216	0.514705882	0.072916667	0.278481013	0.102040816	0.11627907	0.125	0.168674699	0.12244898	0.323943662	0.363636364	0.233333333	0.095744681	0.333333333	0.126315789	0.086956522	0.108910891	0.170454545	0.085106383	0.119565217	0.168674699	0.227848101	0.112359551	0.129032258	0.382352941	0.362318841	0.106796117	0.193181818	0.637931034	0.278481013	0.151162791	0.409090909	0.134831461	0.141414141	0.186813187	0.103092784	0.112359551	0.085106383	0.357142857	0.371428571	0.421875	0.111111111	0.642857143	0.357142857	0.12371134	0.102040816	0.382352941	0.112359551	0.40625	0.244186047	0.234693878	0.112359551	0.131868132	0.587301587	0.084210526	0.362318841	0.357142857	0.191011236	0.36	0.108695652	0.388059701	0.105882353	0.104166667	0.096774194	0.296296296	0.112359551	0.117647059	0.112359551	0.320987654	0.278481013	0.108695652	0.1	0.1	0.393939394	0.390625	0.195121951	0.362318841	0.3	0.446428571	0.080808081	0.40625	0.179487179	0.315068493	0.121212121	0.178571429	0.315068493	0.134020619	0.091836735	0.433333333	0.102040816	0.315068493	0.103092784	0.357142857	0.24	0.12371134	0.131868132	0.111111111	0.2875	0.373134328	0.112359551	0.098901099	0.324324324	0.428571429	0.112359551	0.222222222	0.352112676	0.101010101	0.102040816	0.375	0.171052632	0.156862745	0.095744681	0.40625	0.384615385	0.234567901	0.24	0.323943662	0.298507463	0.435483871	0.115789474	0.11827957	0.111111111	0.36	0.382352941	0.278481013	0.127659574	0.131868132	0.115384615	0.10989011	0.112244898	0.091836735	0.112359551	0.112359551	0.12371134	0.12244898	0.118811881	0.096774194	0.195402299	0.112359551	0.102040816	0.338028169	0.292682927	0.376811594	0.087912088	0.090909091	0.1875	0.317073171	0.307692308	0.30952381	0.113402062	0.36	0.587301587	0.130434783	0.104166667	0.113207547	0.095744681	0.131868132	0.236111111	0.338235294	0.095744681	0.24691358	0.117021277	0.3	0.14	0.244186047	0.4	0.294871795	0.403225806	0.178571429	0.168539326	0.125	0.091836735	0.261904762	0.112359551	0.323943662	0.307692308	0.32	0.212765957	0.115789474	0.142857143	0.285714286	0.084210526	0.098039216	0.347826087	0.125	0.204545455	0.4	0.097826087	0.111111111	0.409090909	0.240963855	0.096774194	0.114583333	0.3	0.383561644	0.103773585	0.357142857	0.346666667	0.382352941	0.310810811	0.098901099	0.277108434	0.12962963	0.2875	0.357142857	0.310810811	0.178571429	0.193181818	0.303797468	0.114942529	0.131313131	0.12371134	0.363636364	0.366197183	0.121212121	0.182795699	0.125	0.390625	0.1	0.179487179	0.3	0.12371134	0.094736842	0.342465753	0.277108434	0.129032258	0.357142857	0.103092784	0.105882353	0.112359551	0.278481013	0.113636364	0.298701299	0.112359551	0.40625	0.672727273	0.096774194	0.106382979	0.419354839	0.113402062	0.294871795	0.102040816	0.105263158	0.099009901	0.294871795	0.127659574	0.113402062	0.164835165	0.38028169	0.083333333	0.126315789	0.098039216	0.133333333	0.296296296	0.112149533	0.102803738	0.159090909	0.12	0.261904762	0.298701299	0.100917431	0.333333333	0.104166667	0.3	0.244186047	0.086956522	0.112359551	0.2875	0.587301587	0.376811594	0.278481013	0.230769231	0.24	0.155555556	0.153846154	0.347826087	0.129032258	0.089285714	0.088888889	0.36	0.112359551	0.357142857	0.315068493	0.112359551	0.193181818	0.298701299	0.478873239	0.155555556	0.409090909	0.129032258	0.106382979	0.382352941	0.367647059	0.108910891	0.12244898	0.08988764	0.091836735	0.235294118	0.271604938	0.483333333	0.244186047	0.13	0.091836735	0.298701299	0.166666667	0.328947368	0.4	0.098901099	1	0.278481013	0.310810811	0.121212121	0.376811594	0.655172414	0.32	0.47826087	0.1	0.474576271	0.36	0.111111111	0.120481928	0.12244898	0.357142857	0.1	0.507692308	0.126315789	0.283950617	0.333333333	0.168674699	0.117647059	0.3	0.104166667	0.315068493	0.107142857
Fc1ccc2CN(Cc2c1)C(=O)Nc1ccc(cc1)C(=O)NCC1CCCO1	0.193181818	0.170212766	0.273809524	0.231578947	0.414285714	0.311688312	0.255813953	0.178947368	0.446153846	0.471428571	0.785714286	0.2875	0.320512821	0.402985075	0.178947368	0.204545455	0.197674419	0.388059701	0.785714286	0.328767123	0.255813953	0.382352941	0.21978022	0.197674419	0.214285714	0.2125	0.181818182	0.307692308	0.333333333	0.189473684	0.542857143	0.311688312	0.154639175	0.189473684	0.192307692	0.247524752	0.305882353	0.450704225	0.153061224	0.447058824	0.229885057	0.388059701	0.137254902	0.155339806	0.417910448	0.41025641	0.19047619	0.197674419	0.154639175	0.324324324	0.328947368	0.223529412	0.215053763	0.180851064	0.229885057	0.197802198	0.202247191	0.229885057	0.2	0.177777778	0.161290323	0.41025641	0.153061224	0.197916667	0.193877551	0.15625	0.316455696	0.5	0.2	0.189473684	0.227272727	0.206185567	0.223529412	0.223529412	0.292682927	0.197802198	0.211111111	0.317073171	0.337662338	0.189473684	0.46031746	0.193181818	0.164835165	0.25	0.186046512	0.148514851	0.317073171	0.255813953	0.3125	0.191011236	0.151515152	0.181818182	0.333333333	0.164948454	0.2	0.247524752	0.405405405	0.445945946	0.132653061	0.258823529	0.183673469	0.223529412	0.1875	0.350649351	0.178947368	0.193548387	0.195402299	0.4	0.192307692	0.313253012	0.224719101	0.485294118	0.301204819	0.32	0.342105263	0.123595506	0.19047619	0.3125	0.154639175	0.19047619	0.418918919	0.2	0.450704225	0.223529412	0.191011236	0.157894737	0.212765957	0.439393939	0.223529412	0.296296296	0.295454545	0.142857143	0.172043011	0.293333333	0.320987654	0.206185567	0.197802198	0.447761194	0.285714286	0.342465753	0.214285714	0.168316832	0.223529412	0.296296296	0.316455696	0.177777778	0.159574468	0.293333333	0.379746835	0.379746835	0.507246377	0.271604938	0.189473684	0.163265306	0.211111111	0.179775281	0.184466019	0.20952381	0.226666667	0.709677419	0.171717172	0.202247191	0.168421053	0.193548387	0.18627451	0.24691358	0.206185567	0.421052632	0.125	0.709677419	0.164948454	0.188235294	0.20212766	0.133333333	0.18556701	0.62295082	0.301369863	0.16	0.227272727	0.346666667	0.191489362	0.193181818	0.206185567	0.255813953	0.188888889	0.113402062	0.214285714	0.228915663	0.223529412	0.208791209	0.32	0.414285714	0.19	0.222222222	0.333333333	0.492957746	0.268292683	0.342465753	0.191011236	0.168316832	0.241758242	0.154639175	0.223529412	0.188888889	0.449275362	0.463768116	0.391304348	0.213592233	0.293333333	0.538461538	0.163265306	0.189473684	0.337837838	0.168539326	0.439393939	0.178947368	0.465116279	0.195402299	0.213483146	0.329113924	0.173913043	0.414285714	0.785714286	0.21978022	0.229885057	0.163043478	0.324324324	0.151162791	0.193548387	0.202247191	0.279069767	0.223529412	0.123595506	0.195402299	0.4	0.709677419	0.215909091	0.12745098	0.130434783	0.366197183	0.446153846	0.271604938	0.414285714	0.379746835	0.433333333	0.142857143	0.439393939	0.154761905	0.402777778	0.183673469	0.181818182	0.603174603	0.23655914	0.191489362	0.4	0.153061224	0.402777778	0.178947368	0.538461538	0.225	0.212765957	0.213483146	0.161616162	0.384615385	0.426470588	0.223529412	0.220930233	0.373333333	0.397058824	0.155555556	0.253012048	0.402777778	0.1875	0.20212766	0.405405405	0.13253012	0.23	0.2	0.439393939	0.557377049	0.25	0.225	0.414285714	0.277777778	0.323943662	0.15625	0.211111111	0.18556701	0.229885057	0.337837838	0.709677419	0.193548387	0.213483146	0.24742268	0.177777778	0.151515152	0.142857143	0.223529412	0.223529412	0.2	0.197916667	0.242105263	0.202247191	0.26744186	0.223529412	0.164948454	0.470588235	0.37037037	0.315789474	0.142857143	0.164948454	0.19047619	0.395061728	0.289156627	0.385542169	0.189473684	0.229885057	0.329113924	0.211111111	0.168421053	0.23	0.186813187	0.213483146	0.253333333	0.371428571	0.186813187	0.23255814	0.170212766	0.379746835	0.178217822	0.178947368	0.333333333	0.472222222	0.46031746	0.181818182	0.159574468	0.20212766	0.131313131	0.563380282	0.223529412	0.394366197	0.320987654	0.316455696	0.226804124	0.193548387	0.211111111	0.507246377	0.14893617	0.193877551	0.342465753	0.20212766	0.233333333	0.333333333	0.191011236	0.161616162	0.342465753	0.2	0.202247191	0.272727273	0.313253012	0.432432432	0.184466019	0.785714286	0.308641975	0.337837838	0.457142857	0.220930233	0.734375	0.221153846	0.35	0.785714286	0.457142857	0.195402299	0.195652174	0.301204819	0.172413793	0.193877551	0.212765957	0.375	0.291139241	0.195876289	0.210526316	0.20212766	0.382352941	0.173469388	0.154761905	0.313253012	0.1875	0.147368421	0.355263158	0.321428571	0.170212766	0.538461538	0.178947368	0.151162791	0.223529412	0.709677419	0.131868132	0.296296296	0.223529412	0.376811594	0.310810811	0.215909091	0.172043011	0.453125	0.177083333	0.558823529	0.20212766	0.145833333	0.16	0.472222222	0.193548387	0.177083333	0.193548387	0.492753623	0.172043011	0.204301075	0.193877551	0.114583333	0.264367816	0.333333333	0.205882353	0.163043478	0.147058824	0.460526316	0.52173913	0.179245283	0.564516129	0.168421053	0.329268293	0.178947368	0.193181818	0.223529412	0.44	0.4	0.25	0.709677419	0.158415842	0.225	0.197802198	0.208791209	0.342465753	0.208791209	0.175925926	0.197674419	0.229885057	0.223529412	0.785714286	0.402777778	0.223529412	0.235955056	0.458333333	0.30952381	0.197802198	0.342465753	0.170212766	0.184782609	0.394366197	0.555555556	0.206185567	0.197916667	0.186046512	0.142857143	0.182795699	0.521126761	0.446153846	0.178947368	0.242105263	0.142857143	0.296296296	0.208791209	0.292682927	0.333333333	0.220930233	0.278481013	1	0.457142857	0.195876289	0.25	0.294871795	0.316455696	0.289156627	0.15	0.393939394	0.229885057	0.179775281	0.166666667	0.223404255	0.538461538	0.181818182	0.271604938	0.204301075	0.313253012	0.3125	0.214285714	0.239583333	0.379746835	0.180851064	0.603174603	0.152941176
CC(C)CNC(=O)c1ccc(NC(=O)N2Cc3ccc(cc3C2)C#N)cc1	0.174418605	0.139784946	0.355263158	0.177083333	0.439393939	0.328767123	0.209302326	0.161290323	0.475409836	0.414285714	0.432835821	0.32	0.285714286	0.363636364	0.161290323	0.159090909	0.151162791	0.369230769	0.432835821	0.367647059	0.209302326	0.40625	0.215909091	0.151162791	0.225	0.17721519	0.153061224	0.289473684	0.314285714	0.135416667	0.444444444	0.328767123	0.136842105	0.135416667	0.165048544	0.161904762	0.289156627	0.706896552	0.135416667	0.322222222	0.226190476	0.412698413	0.142857143	0.18556701	0.444444444	0.452054795	0.185185185	0.151162791	0.173913043	0.342857143	0.347222222	0.176470588	0.211111111	0.138297872	0.226190476	0.206896552	0.183908046	0.226190476	0.170212766	0.159090909	0.142857143	0.514285714	0.135416667	0.193548387	0.153061224	0.138297872	0.282051282	0.439393939	0.170212766	0.135416667	0.209302326	0.164948454	0.176470588	0.176470588	0.378378378	0.129032258	0.166666667	0.209302326	0.285714286	0.135416667	0.491525424	0.134831461	0.120879121	0.328947368	0.180722892	0.142857143	0.3	0.209302326	0.346666667	0.120879121	0.170212766	0.22826087	0.297297297	0.172043011	0.170212766	0.161904762	0.351351351	0.609375	0.150537634	0.2875	0.154639175	0.176470588	0.182795699	0.315789474	0.161290323	0.150537634	0.176470588	0.278481013	0.202702703	0.265060241	0.206896552	0.447761194	0.350649351	0.301369863	0.289473684	0.129411765	0.142857143	0.346666667	0.173913043	0.142857143	0.422535211	0.170212766	0.706896552	0.176470588	0.186046512	0.177777778	0.145833333	0.568965517	0.176470588	0.328947368	0.392405063	0.2	0.141304348	0.328571429	0.320512821	0.164948454	0.193181818	0.388059701	0.268292683	0.323943662	0.225	0.163265306	0.176470588	0.278481013	0.282051282	0.172413793	0.141304348	0.328571429	0.265060241	0.265060241	0.408450704	0.302631579	0.135416667	0.134020619	0.179775281	0.147727273	0.168316832	0.171428571	0.222222222	0.397260274	0.204301075	0.183908046	0.150537634	0.163043478	0.147058824	0.243589744	0.13	0.405405405	0.209302326	0.397260274	0.147368421	0.182926829	0.172043011	0.126436782	0.168421053	0.727272727	0.31884058	0.154639175	0.168539326	0.366197183	0.14893617	0.134831461	0.164948454	0.209302326	0.131868132	0.209302326	0.225	0.225	0.176470588	0.164835165	0.357142857	0.439393939	0.15	0.204545455	0.297297297	0.397260274	0.219512195	0.382352941	0.172413793	0.14	0.197802198	0.173913043	0.176470588	0.170454545	0.432835821	0.328767123	0.352941176	0.174757282	0.328571429	0.432835821	0.170212766	0.135416667	0.357142857	0.162790698	0.568965517	0.161290323	0.326086957	0.176470588	0.168539326	0.278481013	0.130434783	0.439393939	0.432835821	0.320987654	0.226190476	0.144444444	0.342857143	0.130952381	0.163043478	0.183908046	0.261904762	0.176470588	0.129411765	0.176470588	0.384615385	0.397260274	0.170454545	0.11	0.123595506	0.347826087	0.475409836	0.178571429	0.439393939	0.265060241	0.464285714	0.2	0.568965517	0.148148148	0.426470588	0.154639175	0.149425287	0.590163934	0.180851064	0.14893617	0.380952381	0.172043011	0.515625	0.136842105	0.432835821	0.236842105	0.170212766	0.168539326	0.144329897	0.268292683	0.453125	0.176470588	0.174418605	0.47761194	0.4	0.149425287	0.282051282	0.426470588	0.157894737	0.159574468	0.282051282	0.139240506	0.19	0.195402299	0.568965517	0.467741935	0.231707317	0.236842105	0.417910448	0.294117647	0.40625	0.163043478	0.179775281	0.206521739	0.226190476	0.357142857	0.397260274	0.163043478	0.168539326	0.17	0.186046512	0.170212766	0.161290323	0.176470588	0.176470588	0.170212766	0.193548387	0.175257732	0.157303371	0.206896552	0.176470588	0.147368421	0.432835821	0.258823529	0.297297297	0.136363636	0.159574468	0.185185185	0.3625	0.2875	0.37037037	0.135416667	0.226190476	0.278481013	0.179775281	0.138297872	0.166666667	0.155555556	0.168539326	0.267605634	0.393939394	0.155555556	0.228915663	0.177777778	0.265060241	0.138613861	0.161290323	0.352941176	0.416666667	0.491525424	0.176470588	0.179775281	0.172043011	0.113402062	0.621212121	0.176470588	0.301369863	0.271604938	0.282051282	0.263736264	0.150537634	0.166666667	0.408450704	0.130434783	0.13	0.362318841	0.172043011	0.215909091	0.352941176	0.186046512	0.15625	0.323943662	0.168539326	0.183908046	0.14893617	0.265060241	0.47826087	0.229166667	0.432835821	0.291139241	0.357142857	1	0.174418605	0.426666667	0.160377358	0.333333333	0.432835821	1	0.176470588	0.218390805	0.268292683	0.195121951	0.153061224	0.182795699	0.325	0.289473684	0.142857143	0.206521739	0.172043011	0.40625	0.132653061	0.148148148	0.265060241	0.170212766	0.141304348	0.455882353	0.289156627	0.164835165	0.432835821	0.136842105	0.130952381	0.176470588	0.397260274	0.125	0.328947368	0.176470588	0.358208955	0.328571429	0.170454545	0.153846154	0.711538462	0.184782609	0.457142857	0.159574468	0.139784946	0.131313131	0.416666667	0.188888889	0.184782609	0.163043478	0.434782609	0.117021277	0.173913043	0.13	0.170454545	0.277108434	0.165048544	0.166666667	0.144444444	0.177083333	0.3375	0.507462687	0.18627451	0.409090909	0.138297872	0.3125	0.161290323	0.134831461	0.176470588	0.386666667	0.278481013	0.246753247	0.397260274	0.153061224	0.236842105	0.179775281	0.164835165	0.323943662	0.164835165	0.138888889	0.151162791	0.226190476	0.176470588	0.432835821	0.515625	0.176470588	0.204545455	0.383561644	0.261904762	0.193181818	0.323943662	0.152173913	0.166666667	0.417910448	0.446153846	0.164948454	0.193548387	0.126436782	0.14893617	0.164835165	0.386666667	0.5	0.161290323	0.175257732	0.161290323	0.328947368	0.218390805	0.324675325	0.352941176	0.174418605	0.310810811	0.457142857	1	0.166666667	0.246753247	0.385714286	0.282051282	0.2875	0.11	0.442622951	0.226190476	0.147727273	0.175	0.180851064	0.432835821	0.204819277	0.302631579	0.161290323	0.3125	0.346666667	0.225	0.173469388	0.265060241	0.163043478	0.590163934	0.160493827
CCOc1nc(nc2cc(ccc12)C(=O)NCCCc1nnc[nH]1)-c1ccc(F)nc1	0.18556701	0.132075472	0.13592233	0.411111111	0.172043011	0.132653061	0.311111111	0.173076923	0.209302326	0.177083333	0.157894737	0.141414141	0.118811881	0.106382979	0.173076923	0.183673469	0.215053763	0.131868132	0.157894737	0.138297872	0.311111111	0.142857143	0.12037037	0.215053763	0.287356322	0.163043478	0.144144144	0.108910891	0.104166667	0.138888889	0.145631068	0.11	0.196078431	0.138888889	0.288461538	0.346534653	0.12037037	0.153061224	0.088495575	0.136752137	0.13592233	0.144444444	0.155963303	0.417582418	0.141304348	0.304347826	0.12244898	0.215053763	0.150943396	0.125	0.121212121	0.443037975	0.268041237	0.130841121	0.13592233	0.166666667	0.158415842	0.13592233	0.675675676	0.148514851	0.18	0.224489796	0.14953271	0.436781609	0.411111111	0.110091743	0.117647059	0.172043011	0.675675676	0.138888889	0.145631068	0.154545455	0.443037975	0.443037975	0.137254902	0.144230769	0.416666667	0.113207547	0.107843137	0.138888889	0.159090909	0.138613861	0.195876289	0.12745098	0.166666667	0.135135135	0.123809524	0.311111111	0.116504854	0.171717172	0.631578947	0.133928571	0.12244898	0.464285714	0.675675676	0.346534653	0.128712871	0.17	0.152380952	0.13592233	0.155963303	0.443037975	0.158878505	0.128712871	0.173076923	0.141509434	0.151515152	0.116504854	0.131868132	0.101851852	0.112149533	0.144329897	0.123809524	0.079207921	0.087378641	0.12244898	0.134020619	0.116504854	0.173076923	0.134020619	0.173469388	0.675675676	0.153061224	0.443037975	0.16	0.153846154	0.148148148	0.193181818	0.443037975	0.12745098	0.158878505	0.140186916	0.155339806	0.103092784	0.13592233	0.154545455	0.239583333	0.138297872	0.102803738	0.102040816	0.287356322	0.505882353	0.443037975	0.095238095	0.117647059	0.126213592	0.19	0.103092784	0.112149533	0.112149533	0.163265306	0.118811881	0.138888889	0.148148148	0.43373494	0.138613861	0.147826087	0.383838384	0.108695652	0.171717172	0.188679245	0.181818182	0.141509434	0.152380952	0.408602151	0.132653061	0.133928571	0.156862745	0.168316832	0.171717172	0.138888889	0.168421053	0.518518519	0.108910891	0.136363636	0.211111111	0.105263158	0.166666667	0.204081633	0.11	0.150943396	0.138613861	0.154545455	0.311111111	0.13592233	0.102803738	0.287356322	0.131313131	0.443037975	0.142857143	0.112244898	0.172043011	0.402173913	0.121495327	0.12244898	0.16	0.325581395	0.14893617	0.171717172	0.153153153	0.118181818	0.150943396	0.443037975	0.193877551	0.12244898	0.121212121	0.115789474	0.363636364	0.103092784	0.145833333	0.61038961	0.138888889	0.12371134	0.163265306	0.193181818	0.173076923	0.172413793	0.151515152	0.421686747	0.105769231	0.156862745	0.172043011	0.157894737	0.130841121	0.13592233	0.158415842	0.125	0.147368421	0.141509434	0.158415842	0.121495327	0.443037975	0.145833333	0.175257732	0.161904762	0.171717172	0.360465116	0.179245283	0.175257732	0.103092784	0.209302326	0.118811881	0.172043011	0.112149533	0.129411765	0.140186916	0.193181818	0.103092784	0.168421053	0.145454545	0.096153846	0.233333333	0.404494382	0.150943396	0.10989011	0.182692308	0.206521739	0.12962963	0.145833333	0.125	0.850746269	0.421686747	0.168224299	0.113207547	0.175824176	0.443037975	0.197916667	0.20212766	0.141304348	0.175257732	0.128712871	0.21978022	0.180952381	0.182692308	0.106796117	0.094736842	0.231481481	0.18	0.193181818	0.166666667	0.12745098	0.125	0.135416667	0.186046512	0.094736842	0.174757282	0.43373494	0.157407407	0.13592233	0.12371134	0.171717172	0.163461538	0.421686747	0.393617021	0.16	0.169811321	0.173076923	0.443037975	0.443037975	0.675675676	0.436781609	0.422222222	0.193877551	0.112149533	0.443037975	0.138888889	0.134020619	0.110091743	0.089108911	0.175257732	0.14953271	0.12244898	0.14953271	0.114285714	0.157407407	0.138888889	0.13592233	0.105769231	0.43373494	0.130841121	0.385416667	0.145631068	0.421686747	0.155555556	0.139784946	0.145631068	0.126213592	0.188118812	0.112149533	0.14159292	0.173076923	0.127659574	0.208333333	0.159090909	0.106796117	0.112149533	0.518518519	0.173076923	0.152380952	0.443037975	0.12371134	0.103773585	0.117647059	0.12173913	0.141509434	0.144230769	0.163265306	0.156862745	0.144144144	0.136842105	0.518518519	0.130841121	0.127659574	0.16	0.146788991	0.102040816	0.156862745	0.158415842	0.140186916	0.101851852	0.208333333	0.389473684	0.157894737	0.115384615	0.12371134	0.166666667	0.197916667	0.152380952	0.356435644	0.134615385	0.157894737	0.166666667	0.106796117	0.290322581	0.113207547	0.166666667	0.411111111	0.169811321	0.142857143	0.076923077	0.145454545	0.275510204	0.518518519	0.142857143	0.157407407	0.103092784	0.101851852	0.722222222	0.155339806	0.153061224	0.12037037	0.165048544	0.145833333	0.140186916	0.147368421	0.443037975	0.171717172	0.153061224	0.138613861	0.443037975	0.117021277	0.114583333	0.147058824	0.144230769	0.170454545	0.138888889	0.208333333	0.182692308	0.2	0.155963303	0.208333333	0.18627451	0.138888889	0.152380952	0.164948454	0.202020202	0.452380952	0.144144144	0.114285714	0.100917431	0.395833333	0.146551724	0.114285714	0.5875	0.163461538	0.173469388	0.391752577	0.150537634	0.130841121	0.122641509	0.173076923	0.138613861	0.443037975	0.168316832	0.116504854	0.145833333	0.171717172	0.165137615	0.125	0.144230769	0.100917431	0.113402062	0.142857143	0.151260504	0.215053763	0.13592233	0.443037975	0.157894737	0.206521739	0.443037975	0.111111111	0.15	0.111111111	0.239583333	0.102040816	0.165048544	0.144230769	0.172043011	0.14893617	0.154545455	0.436781609	0.166666667	0.173076923	0.176470588	0.168316832	0.168539326	0.173076923	0.376344086	0.173076923	0.12745098	0.304347826	0.115384615	0.127659574	0.15	0.121212121	0.195876289	0.166666667	1	0.145833333	0.121212121	0.117647059	0.114285714	0.157407407	0.146067416	0.13592233	0.138613861	0.161290323	0.179245283	0.145833333	0.1875	0.118811881	0.150943396	0.133333333	0.116504854	0.287356322	0.417582418	0.112149533	0.141509434	0.233333333	0.2
CC(C)(C)OC(=O)N1CC(CNC(=O)N2Cc3ccncc3C2)C1	0.164705882	0.223529412	0.364864865	0.168421053	0.328571429	0.283783784	0.159090909	0.394736842	0.257142857	0.426470588	0.27027027	0.227848101	0.405797101	0.257142857	0.394736842	0.162790698	0.141176471	0.260869565	0.27027027	0.4	0.159090909	0.333333333	0.438356164	0.141176471	0.170731707	0.151898734	0.21978022	0.391304348	0.285714286	0.229885057	0.275	0.217948718	0.152173913	0.215909091	0.18	0.142857143	0.235294118	0.227848101	0.175824176	0.21875	0.683333333	0.279411765	0.182795699	0.153061224	0.236111111	0.253012048	0.205128205	0.141176471	0.139784946	0.46031746	0.202531646	0.139534884	0.163043478	0.235294118	0.683333333	0.256097561	0.174418605	0.683333333	0.136842105	0.219512195	0.2	0.316455696	0.202247191	0.147368421	0.132653061	0.220930233	0.38028169	0.5	0.136842105	0.229885057	0.436619718	0.21978022	0.139534884	0.139534884	0.219512195	0.226190476	0.131868132	0.275	0.227848101	0.215909091	0.264705882	0.2375	0.176470588	0.47761194	0.156626506	0.208791209	0.259259259	0.159090909	0.394366197	0.19047619	0.136842105	0.21978022	0.236842105	0.138297872	0.136842105	0.142857143	0.209876543	0.231707317	0.206896552	0.53030303	0.25	0.139534884	0.317073171	0.342465753	0.394736842	0.235294118	0.152941176	0.222222222	0.175675676	0.355263158	0.391891892	0.233766234	0.397260274	0.223684211	0.215189873	0.205128205	0.146341463	0.394366197	0.152173913	0.146341463	0.414285714	0.136842105	0.227848101	0.139534884	0.176470588	0.155555556	0.227272727	0.289855072	0.139534884	0.337837838	0.213483146	0.177777778	0.211764706	0.4	0.346666667	0.21978022	0.197674419	0.246575342	0.36	0.243243243	0.170731707	0.142857143	0.139534884	0.356164384	0.38028169	0.19047619	0.144444444	0.4	0.355263158	0.355263158	0.462686567	0.564516129	0.229885057	0.213483146	0.144444444	0.222222222	0.260869565	0.130841121	0.146666667	0.408450704	0.157894737	0.188235294	0.179775281	0.4	0.161616162	0.507936508	0.206521739	0.457142857	0.172413793	0.408450704	0.175824176	0.158536585	0.150537634	0.170731707	0.238636364	0.256756757	0.390625	0.358024691	0.146067416	0.397058824	0.247058824	0.2375	0.21978022	0.159090909	0.231707317	0.146067416	0.170731707	0.411764706	0.139534884	0.238095238	0.207792208	0.328571429	0.13	0.368421053	0.236842105	0.449275362	0.166666667	0.314285714	0.265822785	0.217391304	0.38961039	0.139784946	0.139534884	0.174418605	0.236842105	0.233766234	0.25	0.144230769	0.4	0.305555556	0.14893617	0.229885057	0.207792208	0.180722892	0.289855072	0.394736842	0.276595745	0.152941176	0.133333333	0.222222222	0.2	0.328571429	0.27027027	0.363636364	0.683333333	0.202380952	0.243243243	0.207792208	0.166666667	0.174418605	0.350649351	0.139534884	0.189873418	0.166666667	0.261904762	0.408450704	0.134831461	0.184782609	0.180722892	0.246575342	0.257142857	0.141176471	0.328571429	0.355263158	0.26984127	0.177777778	0.289855072	0.181818182	0.397058824	0.235955056	0.180722892	0.266666667	0.147368421	0.23255814	0.231884058	0.163043478	0.439393939	0.23255814	0.305555556	0.4375	0.136842105	0.133333333	0.172043011	0.378378378	0.281690141	0.139534884	0.151162791	0.276315789	0.271428571	0.209876543	0.484848485	0.319444444	0.161290323	0.163043478	0.240506329	0.157894737	0.158415842	0.186046512	0.289855072	0.328358209	0.455882353	0.4375	0.223684211	0.303030303	0.23943662	0.166666667	0.144444444	0.184782609	0.683333333	0.207792208	0.408450704	0.235294118	0.133333333	0.15	0.162790698	0.161290323	0.191011236	0.139534884	0.139534884	0.136842105	0.147368421	0.154639175	0.16091954	0.430555556	0.139534884	0.175824176	0.220779221	0.363636364	0.27027027	0.195121951	0.202247191	0.205128205	0.304878049	0.364864865	0.297619048	0.229885057	0.683333333	0.222222222	0.144444444	0.220930233	0.158415842	0.243902439	0.133333333	0.491525424	0.40625	0.243902439	0.515151515	0.142857143	0.355263158	0.215053763	0.394736842	0.25	0.369863014	0.264705882	0.209876543	0.183908046	0.150537634	0.177777778	0.265060241	0.139534884	0.24	0.364864865	0.38028169	0.329411765	0.235294118	0.240963855	0.462686567	0.2	0.21978022	0.243243243	0.150537634	0.438356164	0.25	0.176470588	0.147368421	0.243243243	0.416666667	0.174418605	0.23255814	0.355263158	0.333333333	0.126213592	0.27027027	0.369863014	0.207792208	0.246753247	0.151162791	0.235294118	0.174757282	0.436619718	0.27027027	0.246753247	0.195121951	0.195402299	0.36	0.170731707	0.132653061	0.255813953	0.238095238	0.2	0.235955056	0.159574468	0.150537634	0.333333333	0.211111111	0.181818182	0.355263158	0.14893617	0.197674419	0.276315789	0.329113924	0.238095238	0.305555556	0.204545455	0.207792208	0.139534884	0.408450704	0.182926829	0.337837838	0.139534884	0.253521127	0.213333333	0.174418605	0.170454545	0.279411765	0.229885057	0.298701299	0.175824176	0.155555556	0.195652174	0.369863014	0.220930233	0.229885057	0.296296296	0.276315789	0.170454545	0.139784946	0.206521739	0.147727273	0.333333333	0.145631068	0.21875	0.24691358	0.144329897	0.235294118	0.222222222	0.133333333	0.213333333	0.220930233	0.355263158	0.394736842	0.2375	0.139534884	0.291139241	0.222222222	1	0.408450704	0.37037037	0.4375	0.2875	0.209302326	0.415384615	0.238095238	0.198019802	0.141176471	0.683333333	0.139534884	0.27027027	0.439393939	0.139534884	0.405405405	0.192771084	0.333333333	0.197674419	0.243243243	0.168539326	0.157303371	0.273972603	0.314285714	0.21978022	0.147368421	0.2	0.152173913	0.405405405	0.436619718	0.333333333	0.394736842	0.142857143	0.191011236	0.337837838	0.155555556	0.408450704	0.25	0.178571429	0.376811594	0.25	0.246753247	0.145833333	1	0.233766234	0.38028169	0.553846154	0.197802198	0.303030303	0.683333333	0.222222222	0.15	0.238636364	0.305555556	0.195121951	0.564516129	0.247058824	0.320512821	0.394366197	0.170731707	0.164948454	0.355263158	0.153846154	0.266666667	0.15
CC(C)CC(=O)N1CCC(=CC1)c1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.123595506	0.105263158	0.789473684	0.12	0.382352941	0.371428571	0.183908046	0.138297872	0.412698413	0.306666667	0.376811594	0.4	0.289473684	0.390625	0.138297872	0.10989011	0.101123596	0.396825397	0.376811594	0.352941176	0.183908046	0.390625	0.218390805	0.101123596	0.182926829	0.164556962	0.131313131	0.310810811	0.378787879	0.113402062	0.303797468	0.371428571	0.091836735	0.113402062	0.155339806	0.130841121	0.325	0.342465753	0.161290323	0.296703297	0.228915663	0.396825397	0.11	0.128712871	0.40625	0.3125	0.202531646	0.101123596	0.114583333	0.347826087	0.371428571	0.125	0.186813187	0.104166667	0.228915663	0.168539326	0.120879121	0.228915663	0.12371134	0.122222222	0.119565217	0.4	0.113402062	0.145833333	0.131313131	0.152173913	0.302631579	0.323943662	0.12371134	0.113402062	0.226190476	0.12	0.125	0.125	0.364864865	0.094736842	0.11827957	0.256097561	0.606557377	0.113402062	0.426229508	0.098901099	0.097826087	0.282051282	0.127906977	0.11	0.337662338	0.183908046	0.351351351	0.097826087	0.12371134	0.12	0.637931034	0.113402062	0.12371134	0.130841121	0.356164384	0.291139241	0.104166667	0.52238806	0.144329897	0.125	0.135416667	0.285714286	0.138297872	0.127659574	0.125	0.587301587	0.173333333	0.283950617	0.209302326	0.333333333	0.471428571	0.362318841	0.366197183	0.130952381	0.144578313	0.351351351	0.114583333	0.144578313	0.315789474	0.12371134	0.342465753	0.125	0.134831461	0.105263158	0.12371134	0.5	0.125	0.298701299	0.397435897	0.091836735	0.11827957	0.415384615	0.307692308	0.12	0.168539326	0.373134328	0.2875	0.388059701	0.182926829	0.097087379	0.125	0.282051282	0.302631579	0.188235294	0.094736842	0.415384615	0.283950617	0.283950617	0.302631579	0.324324324	0.113402062	0.112244898	0.130434783	0.123595506	0.125	0.12962963	0.242857143	0.294871795	0.15625	0.120879121	0.115789474	0.139784946	0.115384615	0.246753247	0.108910891	0.355263158	0.084210526	0.294871795	0.102040816	0.129411765	0.125	0.141176471	0.134020619	0.402985075	0.363636364	0.132653061	0.107526882	0.371428571	0.126315789	0.098901099	0.12	0.183908046	0.096774194	0.170454545	0.182926829	0.243589744	0.125	0.141304348	0.382352941	0.382352941	0.106796117	0.206896552	0.637931034	0.294871795	0.164705882	0.409090909	0.147727273	0.153061224	0.2	0.114583333	0.125	0.108695652	0.357142857	0.371428571	0.4	0.121495327	0.415384615	0.376811594	0.12371134	0.113402062	0.382352941	0.125	0.5	0.138297872	0.24742268	0.125	0.144444444	0.587301587	0.084210526	0.382352941	0.376811594	0.204545455	0.228915663	0.120879121	0.388059701	0.119047619	0.115789474	0.120879121	0.296296296	0.125	0.130952381	0.125	0.3375	0.294871795	0.120879121	0.089108911	0.112359551	0.393939394	0.412698413	0.166666667	0.382352941	0.283950617	0.446428571	0.091836735	0.5	0.179487179	0.333333333	0.132653061	0.178571429	0.391304348	0.145833333	0.114583333	0.433333333	0.113402062	0.391304348	0.114583333	0.376811594	0.256756757	0.12371134	0.144444444	0.1	0.271604938	0.393939394	0.125	0.111111111	0.4	0.384615385	0.125	0.269230769	0.371428571	0.101010101	0.113402062	0.356164384	0.171052632	0.168316832	0.119565217	0.5	0.40625	0.25	0.256756757	0.342857143	0.318181818	0.483333333	0.115789474	0.130434783	0.157894737	0.228915663	0.382352941	0.294871795	0.139784946	0.144444444	0.115384615	0.122222222	0.112244898	0.126315789	0.125	0.125	0.12371134	0.145833333	0.118811881	0.108695652	0.209302326	0.125	0.102040816	0.376811594	0.277108434	0.376811594	0.087912088	0.125	0.202531646	0.333333333	0.291139241	0.325301205	0.113402062	0.228915663	0.587301587	0.142857143	0.115789474	0.113207547	0.119565217	0.144444444	0.253521127	0.338235294	0.119565217	0.24691358	0.129032258	0.283950617	0.151515152	0.138297872	0.4	0.311688312	0.426229508	0.178571429	0.181818182	0.125	0.091836735	0.277108434	0.125	0.342857143	0.291139241	0.302631579	0.225806452	0.127659574	0.155555556	0.302631579	0.095744681	0.108910891	0.347826087	0.125	0.218390805	0.4	0.122222222	0.111111111	0.388059701	0.131868132	0.120879121	0.126315789	0.283950617	0.364864865	0.103773585	0.376811594	0.328947368	0.382352941	0.385714286	0.111111111	0.292682927	0.12962963	0.303797468	0.376811594	0.385714286	0.192771084	0.179775281	0.2875	0.127906977	0.131313131	0.135416667	0.346153846	0.366197183	0.121212121	0.195652174	0.125	0.390625	0.111111111	0.179487179	0.283950617	0.12371134	0.106382979	0.38028169	0.277108434	0.141304348	0.376811594	0.114583333	0.119047619	0.125	0.294871795	0.126436782	0.298701299	0.125	0.40625	0.672727273	0.108695652	0.11827957	0.517241379	0.161290323	0.311688312	0.113402062	0.09375	0.11	0.311688312	0.139784946	0.161290323	0.139784946	0.4	0.094736842	0.126315789	0.108910891	0.146067416	0.3125	0.112149533	0.123809524	0.159090909	0.12	0.261904762	0.369863014	0.100917431	0.333333333	0.115789474	0.3	0.138297872	0.098901099	0.125	0.320512821	0.587301587	0.233766234	0.294871795	0.131313131	0.256756757	0.155555556	0.166666667	0.347826087	0.141304348	0.099099099	0.101123596	0.228915663	0.125	0.376811594	0.391304348	0.125	0.206896552	0.298701299	0.478873239	0.168539326	0.388059701	0.117021277	0.106382979	0.382352941	0.388059701	0.12	0.145833333	0.102272727	0.103092784	0.129032258	0.2875	0.459016393	0.138297872	0.141414141	0.126315789	0.298701299	0.179775281	0.346666667	0.4	0.111111111	0.655172414	0.294871795	0.385714286	0.121212121	0.233766234	1	0.302631579	0.307692308	0.089108911	0.426229508	0.228915663	0.123595506	0.134146341	0.12244898	0.376811594	0.125	0.324324324	0.150537634	0.283950617	0.351351351	0.182926829	0.117647059	0.283950617	0.104166667	0.391304348	0.120481928
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCC2)cc1)N1Cc2ccncc2C1	0.144444444	0.161290323	0.438356164	0.138613861	0.385714286	0.394366197	0.152173913	0.222222222	0.314285714	0.463768116	0.342465753	0.294871795	0.836363636	0.352941176	0.222222222	0.130434783	0.10989011	0.358208955	0.342465753	0.507936508	0.152173913	0.415384615	0.329268293	0.10989011	0.162790698	0.158536585	0.18556701	0.923076923	0.593220339	0.206521739	0.308641975	0.32	0.12244898	0.193548387	0.173076923	0.137614679	0.513888889	0.278481013	0.206521739	0.24742268	0.363636364	0.358208955	0.1875	0.114285714	0.309859155	0.285714286	0.256410256	0.10989011	0.12244898	0.5	0.32	0.108695652	0.180851064	0.184782609	0.363636364	0.215909091	0.141304348	0.363636364	0.098039216	0.168539326	0.204545455	0.333333333	0.193548387	0.107843137	0.105769231	0.211111111	1	0.515625	0.098039216	0.193548387	0.341772152	0.18556701	0.108695652	0.108695652	0.316455696	0.175824176	0.103092784	0.277108434	0.402777778	0.193548387	0.323529412	0.183908046	0.155555556	0.355263158	0.149425287	0.163265306	0.376623377	0.152173913	0.745762712	0.142857143	0.098039216	0.18556701	0.462686567	0.099009901	0.098039216	0.137614679	0.324675325	0.265060241	0.172043011	0.458333333	0.212765957	0.108695652	0.178947368	0.457142857	0.222222222	0.197802198	0.133333333	0.355263158	0.213333333	0.783333333	0.3375	0.32	0.709677419	0.293333333	0.333333333	0.166666667	0.195121951	0.745762712	0.134020619	0.195121951	0.430555556	0.098039216	0.278481013	0.108695652	0.155555556	0.113402062	0.258426966	0.309859155	0.108695652	0.450704225	0.258426966	0.134020619	0.188888889	0.338028169	0.438356164	0.18556701	0.188888889	0.357142857	0.827586207	0.573770492	0.162790698	0.104761905	0.108695652	0.430555556	1	0.238095238	0.103092784	0.338028169	0.754098361	0.754098361	0.47826087	0.485294118	0.193548387	0.204301075	0.103092784	0.183908046	0.132075472	0.126126126	0.216216216	0.485714286	0.117647059	0.153846154	0.159574468	0.211111111	0.133333333	0.375	0.197916667	0.292682927	0.152173913	0.485714286	0.132653061	0.151162791	0.11	0.234567901	0.189473684	0.293333333	0.5	0.239130435	0.115789474	0.546875	0.208791209	0.183908046	0.18556701	0.152173913	0.179775281	0.139784946	0.162790698	0.333333333	0.108695652	0.2	0.310810811	0.385714286	0.103773585	0.317073171	0.484848485	0.464788732	0.159090909	0.391304348	0.223529412	0.195876289	0.337349398	0.12244898	0.108695652	0.141304348	0.306666667	0.394366197	0.382352941	0.160377358	0.338028169	0.324324324	0.108910891	0.193548387	0.328767123	0.172413793	0.309859155	0.222222222	0.319148936	0.133333333	0.104166667	0.373333333	0.139784946	0.385714286	0.342465753	0.297619048	0.363636364	0.193181818	0.352112676	0.154761905	0.147368421	0.141304348	0.479452055	0.108695652	0.152941176	0.159090909	0.30952381	0.485714286	0.105263158	0.164948454	0.159090909	0.357142857	0.314285714	0.174418605	0.385714286	0.754098361	0.35483871	0.134020619	0.309859155	0.233766234	0.455882353	0.1875	0.243902439	0.285714286	0.141414141	0.182795699	0.348484848	0.144329897	0.455882353	0.195652174	0.324324324	0.352112676	0.108910891	0.104166667	0.141414141	0.630769231	0.338028169	0.108695652	0.119565217	0.311688312	0.367647059	0.214285714	0.36	0.375	0.131313131	0.15625	0.59375	0.210526316	0.174757282	0.139784946	0.309859155	0.367647059	0.355263158	0.352112676	0.328767123	0.216216216	0.333333333	0.135416667	0.103092784	0.153061224	0.363636364	0.328767123	0.485714286	0.211111111	0.104166667	0.166666667	0.11827957	0.131313131	0.157894737	0.108695652	0.108695652	0.098039216	0.107843137	0.195876289	0.129032258	0.407894737	0.108695652	0.132653061	0.306666667	0.676923077	0.441176471	0.159090909	0.144329897	0.256410256	0.353658537	0.721311475	0.345238095	0.193548387	0.363636364	0.373333333	0.103092784	0.184782609	0.130841121	0.191011236	0.104166667	0.393939394	0.492063492	0.191011236	0.350649351	0.125	0.754098361	0.181818182	0.222222222	0.362318841	0.424657534	0.323529412	0.214285714	0.215909091	0.11	0.145833333	0.297619048	0.108695652	0.328767123	0.842105263	0.961538462	0.314606742	0.197802198	0.202247191	0.47826087	0.139784946	0.18556701	0.333333333	0.11	0.329268293	0.362318841	0.130434783	0.118811881	0.573770492	0.204545455	0.141304348	0.235955056	0.783333333	0.316455696	0.100917431	0.342465753	0.733333333	0.328767123	0.282051282	0.119565217	0.313253012	0.25	0.452054795	0.342465753	0.282051282	0.228915663	0.14893617	0.514285714	0.123595506	0.105769231	0.204301075	0.459459459	0.298701299	0.212765957	0.177083333	0.11	0.415384615	0.20212766	0.233766234	0.783333333	0.108910891	0.150537634	0.346666667	0.472972973	0.24137931	0.324324324	0.170212766	0.154761905	0.108695652	0.485714286	0.147727273	0.450704225	0.108695652	0.367647059	0.319444444	0.141304348	0.150537634	0.31884058	0.193548387	0.350649351	0.15625	0.125	0.1875	0.424657534	0.184782609	0.193548387	0.211111111	0.346666667	0.150537634	0.1	0.18556701	0.141304348	0.421052632	0.140186916	0.18627451	0.193181818	0.105769231	0.313253012	0.271604938	0.118181818	0.319444444	0.184782609	0.426666667	0.222222222	0.183908046	0.108695652	0.325	0.355263158	0.38028169	0.485714286	0.23655914	0.352112676	0.202247191	0.227272727	0.573770492	0.2	0.168224299	0.10989011	0.363636364	0.108695652	0.342465753	0.455882353	0.108695652	0.35	0.2875	0.5	0.188888889	0.573770492	0.113402062	0.114583333	0.328767123	0.333333333	0.18556701	0.107843137	0.149425287	0.12244898	0.213483146	0.472222222	0.314285714	0.222222222	0.126213592	0.157894737	0.450704225	0.14893617	0.677419355	0.362318841	0.144444444	0.32	0.316455696	0.282051282	0.117647059	0.38028169	0.302631579	1	0.721311475	0.153061224	0.323529412	0.363636364	0.183908046	0.11627907	0.20212766	0.324324324	0.146067416	0.485294118	0.195652174	0.445945946	0.745762712	0.162790698	0.158415842	0.754098361	0.112244898	0.285714286	0.11627907
CC(C)(C)OC(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.139784946	0.168421053	0.44	0.134615385	0.369863014	0.378378378	0.147368421	0.361445783	0.301369863	0.444444444	0.311688312	0.3	0.625	0.338028169	0.361445783	0.126315789	0.106382979	0.323943662	0.311688312	0.507692308	0.147368421	0.397058824	0.333333333	0.106382979	0.157303371	0.166666667	0.18	0.745762712	0.492307692	0.1875	0.297619048	0.307692308	0.13	0.1875	0.168224299	0.133928571	0.493333333	0.268292683	0.225806452	0.252525253	0.542857143	0.342857143	0.17	0.121495327	0.315068493	0.290697674	0.231707317	0.106382979	0.118811881	0.5	0.291139241	0.105263158	0.163265306	0.178947368	0.542857143	0.222222222	0.136842105	0.542857143	0.105769231	0.163043478	0.184782609	0.337349398	0.1875	0.115384615	0.102803738	0.204301075	0.721311475	0.492537313	0.105769231	0.1875	0.329268293	0.18	0.105263158	0.105263158	0.304878049	0.170212766	0.1	0.238636364	0.333333333	0.1875	0.309859155	0.177777778	0.150537634	0.358974359	0.131868132	0.17	0.345679012	0.147368421	0.737704918	0.138297872	0.105769231	0.18	0.346666667	0.106796117	0.105769231	0.133928571	0.3125	0.270588235	0.178947368	0.636363636	0.21875	0.105263158	0.306818182	0.418918919	0.361445783	0.191489362	0.129032258	0.325	0.205128205	0.666666667	0.325301205	0.324675325	0.703125	0.298701299	0.320512821	0.16091954	0.188235294	0.737704918	0.13	0.188235294	0.432432432	0.105769231	0.268292683	0.105263158	0.163043478	0.121212121	0.210526316	0.315068493	0.105263158	0.432432432	0.263736264	0.13	0.170212766	0.53125	0.421052632	0.18	0.170212766	0.342465753	0.676923077	0.546875	0.157303371	0.112149533	0.105263158	0.432432432	0.721311475	0.215909091	0.111111111	0.53125	0.666666667	0.666666667	0.458333333	0.704918033	0.1875	0.197916667	0.111111111	0.177777778	0.23	0.113043478	0.207792208	0.445945946	0.125	0.14893617	0.154639175	0.34939759	0.12962963	0.378378378	0.18	0.434210526	0.147368421	0.445945946	0.14	0.133333333	0.117647059	0.240963855	0.195876289	0.298701299	0.476923077	0.376470588	0.112244898	0.545454545	0.20212766	0.177777778	0.18	0.147368421	0.173913043	0.147368421	0.157303371	0.320512821	0.105263158	0.193548387	0.298701299	0.369863014	0.100917431	0.305882353	0.346666667	0.445945946	0.153846154	0.394366197	0.229885057	0.19	0.325581395	0.118811881	0.105263158	0.136842105	0.294871795	0.342105263	0.385714286	0.155963303	0.53125	0.311688312	0.116504854	0.1875	0.298701299	0.153846154	0.315068493	0.361445783	0.309278351	0.129032258	0.101010101	0.325	0.147368421	0.369863014	0.311688312	0.287356322	0.542857143	0.186813187	0.337837838	0.149425287	0.142857143	0.136842105	0.460526316	0.105263158	0.147727273	0.141304348	0.298850575	0.445945946	0.102040816	0.171717172	0.153846154	0.342465753	0.301369863	0.195402299	0.369863014	0.666666667	0.338461538	0.13	0.315068493	0.225	0.436619718	0.193877551	0.235294118	0.291139241	0.126213592	0.177083333	0.333333333	0.14	0.457142857	0.189473684	0.311688312	0.337837838	0.105769231	0.101010101	0.148514851	0.579710145	0.324324324	0.105263158	0.115789474	0.3	0.371428571	0.193181818	0.363636364	0.36	0.12745098	0.151515152	0.52173913	0.202531646	0.169811321	0.135416667	0.315068493	0.333333333	0.341772152	0.337837838	0.298701299	0.223684211	0.338028169	0.142857143	0.111111111	0.148514851	0.542857143	0.298701299	0.445945946	0.204301075	0.101010101	0.161904762	0.126315789	0.138613861	0.164948454	0.105263158	0.105263158	0.105769231	0.115384615	0.166666667	0.125	0.341463415	0.105263158	0.14	0.311688312	0.623188406	0.364864865	0.166666667	0.151515152	0.231707317	0.341176471	0.6875	0.333333333	0.2	0.542857143	0.325	0.111111111	0.178947368	0.127272727	0.184782609	0.101010101	0.376811594	0.46969697	0.184782609	0.38961039	0.144329897	0.666666667	0.176470588	0.361445783	0.347222222	0.407894737	0.309859155	0.220930233	0.208791209	0.117647059	0.153061224	0.272727273	0.105263158	0.298701299	0.6875	0.721311475	0.304347826	0.191489362	0.195652174	0.458333333	0.147368421	0.18	0.302631579	0.117647059	0.333333333	0.347222222	0.126315789	0.126213592	0.546875	0.329268293	0.136842105	0.20212766	0.666666667	0.371794872	0.098214286	0.311688312	0.698412698	0.298701299	0.2875	0.115789474	0.287356322	0.242718447	0.434210526	0.311688312	0.2875	0.220930233	0.180851064	0.493150685	0.131868132	0.102803738	0.210526316	0.460526316	0.2875	0.206185567	0.16	0.117647059	0.397058824	0.195876289	0.225	0.666666667	0.116504854	0.157894737	0.350649351	0.454545455	0.247191011	0.311688312	0.164948454	0.149425287	0.105263158	0.445945946	0.142857143	0.432432432	0.105263158	0.333333333	0.306666667	0.136842105	0.145833333	0.323943662	0.2	0.3375	0.151515152	0.132653061	0.181818182	0.407894737	0.191489362	0.2	0.258426966	0.333333333	0.145833333	0.107843137	0.18	0.14893617	0.423076923	0.126126126	0.180952381	0.2	0.113207547	0.302325581	0.277108434	0.115044248	0.306666667	0.178947368	0.428571429	0.361445783	0.177777778	0.105263158	0.297619048	0.325	0.553846154	0.445945946	0.372093023	0.337837838	0.235955056	0.21978022	0.571428571	0.193548387	0.163636364	0.106382979	0.542857143	0.105263158	0.311688312	0.457142857	0.105263158	0.337349398	0.277108434	0.441558442	0.170212766	0.546875	0.132653061	0.12244898	0.333333333	0.32	0.18	0.115384615	0.144444444	0.118811881	0.337349398	0.434210526	0.376811594	0.361445783	0.122641509	0.164948454	0.432432432	0.144329897	0.671875	0.347222222	0.139784946	0.47826087	0.289156627	0.2875	0.114285714	0.553846154	0.307692308	0.721311475	1	0.16	0.367647059	0.542857143	0.177777778	0.112359551	0.208333333	0.311688312	0.141304348	0.704918033	0.20212766	0.41025641	0.737704918	0.157303371	0.132075472	0.666666667	0.12	0.291139241	0.112359551
FC(F)(F)Oc1cccc(c1)S(=O)(=O)c1ccc(CNC(=O)c2cc3ccncc3o2)nc1	0.252747253	0.43373494	0.137254902	0.155963303	0.213483146	0.145833333	0.17	0.21	0.131868132	0.191489362	0.147368421	0.108910891	0.166666667	0.095744681	0.21	0.369047619	0.382716049	0.085106383	0.147368421	0.139784946	0.17	0.157303371	0.153846154	0.382716049	0.168421053	0.247058824	0.3125	0.15625	0.129032258	0.418604651	0.13592233	0.089108911	0.613333333	0.418604651	0.198198198	0.144067797	0.121495327	0.154639175	0.207920792	0.118644068	0.183673469	0.133333333	0.25	0.142857143	0.106382979	0.133333333	0.238636364	0.258426966	0.198019802	0.163043478	0.078431373	0.164948454	0.150943396	0.428571429	0.183673469	0.191919192	0.221052632	0.183673469	0.14953271	0.474358974	0.360465116	0.166666667	0.270833333	0.158878505	0.177570093	0.224489796	0.153061224	0.186813187	0.14953271	0.418604651	0.17	0.326315789	0.164948454	0.164948454	0.12745098	0.573333333	0.156862745	0.193877551	0.098039216	0.418604651	0.16091954	0.461538462	0.306818182	0.175257732	0.21978022	0.404494382	0.125	0.17	0.151515152	0.691176471	0.138888889	0.326315789	0.09	0.173076923	0.14953271	0.144067797	0.097087379	0.171717172	0.263157895	0.148514851	0.19047619	0.164948454	0.217821782	0.141414141	0.21	0.348314607	0.22826087	0.106796117	0.172413793	0.156862745	0.229166667	0.1	0.158415842	0.136842105	0.132653061	0.282352941	0.282352941	0.151515152	0.222222222	0.282352941	0.212765957	0.14953271	0.154639175	0.164948454	0.210526316	0.202020202	0.194174757	0.11827957	0.164948454	0.128712871	0.108108108	0.704225352	0.532467532	0.104166667	0.16	0.326315789	0.216494845	0.104166667	0.147058824	0.103092784	0.168421053	0.154545455	0.164948454	0.1875	0.153061224	0.292134831	0.456790123	0.104166667	0.168316832	0.168316832	0.189473684	0.154639175	0.418604651	0.268041237	0.156862745	0.461538462	0.212962963	0.142857143	0.086021505	0.197916667	0.157407407	0.247311828	0.224489796	0.363636364	0.203703704	0.170212766	0.415730337	0.13592233	0.409638554	0.197916667	0.22	0.222222222	0.161904762	0.353658537	0.333333333	0.125	0.253012048	0.225490196	0.426829268	0.134020619	0.344444444	0.461538462	0.326315789	0.17	0.45	0.206185567	0.168421053	0.405063291	0.164948454	0.352272727	0.08	0.213483146	0.163636364	0.293478261	0.09	0.18556701	0.164948454	0.150537634	0.197916667	0.186915888	0.22	0.198019802	0.164948454	0.247311828	0.12371134	0.111111111	0.117021277	0.165217391	0.104166667	0.135416667	0.14953271	0.418604651	0.08	0.22826087	0.11827957	0.21	0.298076923	0.22826087	0.17	0.096153846	0.720588235	0.213483146	0.147368421	0.411764706	0.183673469	0.288888889	0.114583333	0.588235294	0.212121212	0.221052632	0.178217822	0.164948454	0.397435897	0.298850575	0.141509434	0.197916667	0.16	0.675675676	0.467532468	0.081632653	0.131868132	0.178947368	0.213483146	0.168316832	0.104651163	0.704225352	0.11827957	0.23255814	0.222222222	0.315789474	0.189473684	0.12244898	0.148148148	0.551282051	0.098901099	0.244897959	0.170212766	0.423529412	0.135416667	0.304878049	0.14953271	0.17	0.58974359	0.181818182	0.218390805	0.164948454	0.373493976	0.142857143	0.209302326	0.284090909	0.164948454	0.182795699	0.23	0.232323232	0.13	0.256097561	0.147826087	0.314606742	0.11827957	0.130434783	0.175257732	0.304878049	0.102040816	0.122222222	0.084210526	0.224489796	0.156862745	0.192307692	0.183673469	0.08	0.197916667	0.2	0.17	0.160714286	0.23655914	0.217821782	0.390804598	0.164948454	0.164948454	0.14953271	0.158878505	0.154545455	0.333333333	0.168316832	0.164948454	0.22	0.09	0.165048544	0.135416667	0.361445783	0.605263158	0.238636364	0.161904762	0.16	0.169811321	0.402298851	0.183673469	0.096153846	0.156862745	0.428571429	0.147826087	0.444444444	0.17	0.170454545	0.166666667	0.444444444	0.173469388	0.4	0.168316832	0.319587629	0.21	0.117021277	0.25	0.16091954	0.255555556	0.216494845	0.161904762	0.5125	0.132075472	0.164948454	0.113402062	0.16	0.153061224	0.319587629	0.348314607	0.356321839	0.189473684	0.671428571	0.518072289	0.126315789	0.161904762	0.176470588	0.117021277	0.223404255	0.192307692	0.103092784	0.376470588	0.221052632	0.344444444	0.156862745	0.15	0.159292035	0.147368421	0.161616162	0.08	0.11	0.373493976	0.142857143	0.172413793	0.158415842	0.147368421	0.11	0.269662921	0.166666667	0.147058824	0.21978022	0.177570093	0.336956522	0.112149533	0.144329897	0.329787234	0.158878505	0.161904762	0.157303371	0.265306122	0.23255814	0.156862745	0.160377358	0.512820513	0.131313131	0.132075472	0.214285714	0.135416667	0.613333333	0.588235294	0.164948454	0.197916667	0.493333333	0.14	0.164948454	0.083333333	0.081632653	0.221052632	0.255319149	0.120879121	0.355555556	0.223404255	0.232323232	0.506329114	0.344086022	0.25	0.224489796	0.355555556	0.363636364	0.12	0.493670886	0.174757282	0.518072289	0.221052632	0.155339806	0.166666667	0.346938776	0.171717172	0.145454545	0.121495327	0.128712871	0.165217391	0.104166667	0.428571429	0.145631068	0.21	0.461538462	0.164948454	0.158415842	0.106796117	0.197802198	0.197916667	0.272727273	0.304878049	0.372093023	0.226804124	0.138297872	0.352272727	0.373737374	0.382716049	0.183673469	0.164948454	0.147368421	0.170212766	0.164948454	0.226804124	0.085714286	0.133333333	0.216494845	0.103092784	0.367816092	0.216494845	0.136842105	0.138297872	0.326315789	0.158878505	0.541666667	0.315217391	0.226804124	0.193877551	0.131868132	0.21	0.154545455	0.390804598	0.128712871	0.166666667	0.15	0.117021277	0.225806452	0.1	0.15	0.11	0.157407407	0.197802198	0.089108911	0.153061224	0.16	1	0.10989011	0.183673469	0.461538462	0.289156627	0.215686275	0.135416667	0.241758242	0.154639175	0.32967033	0.123809524	0.151515152	0.168421053	0.153153153	0.168316832	0.212121212	0.12244898	0.320987654
CC(C)(O)c1ccc(NC(=O)c2ccc(NC(=O)N3Cc4ccccc4C3)cc2)cc1	0.1375	0.11627907	0.328571429	0.131868132	0.517857143	0.45	0.205128205	0.166666667	0.568627451	0.412698413	0.50877193	0.412698413	0.328358209	0.509433962	0.166666667	0.12195122	0.1125	0.519230769	0.50877193	0.431034483	0.205128205	0.632653061	0.2125	0.1125	0.222222222	0.169014085	0.119565217	0.333333333	0.438596491	0.112359551	0.382352941	0.45	0.126436782	0.112359551	0.170212766	0.131313131	0.385714286	0.459016393	0.178571429	0.329268293	0.256756757	0.612244898	0.108695652	0.141304348	0.588235294	0.391304348	0.194444444	0.1125	0.139534884	0.37704918	0.45	0.139240506	0.207317073	0.114942529	0.256756757	0.158536585	0.148148148	0.256756757	0.136363636	0.12195122	0.119047619	0.411764706	0.112359551	0.147727273	0.144444444	0.154761905	0.323529412	0.440677966	0.136363636	0.112359551	0.220779221	0.144444444	0.139240506	0.139240506	0.415384615	0.104651163	0.130952381	0.253333333	0.390625	0.112359551	0.591836735	0.109756098	0.095238095	0.22972973	0.157894737	0.108695652	0.402985075	0.205128205	0.358208955	0.095238095	0.136363636	0.119565217	0.409836066	0.137931034	0.136363636	0.131313131	0.475409836	0.430769231	0.114942529	0.367647059	0.133333333	0.139240506	0.19047619	0.363636364	0.166666667	0.127906977	0.153846154	0.378787879	0.316666667	0.301369863	0.202531646	0.45	0.323943662	0.416666667	0.396825397	0.131578947	0.162162162	0.358208955	0.126436782	0.162162162	0.421875	0.136363636	0.459016393	0.139240506	0.164556962	0.142857143	0.123595506	0.588235294	0.139240506	0.358208955	0.333333333	0.101123596	0.117647059	0.509090909	0.347826087	0.144444444	0.1875	0.537037037	0.305555556	0.448275862	0.222222222	0.130434783	0.139240506	0.31884058	0.323529412	0.179487179	0.144578313	0.509090909	0.301369863	0.301369863	0.40625	0.390625	0.112359551	0.111111111	0.144578313	0.12345679	0.173913043	0.13	0.3	0.393939394	0.146067416	0.134146341	0.127906977	0.168674699	0.126315789	0.242857143	0.107526882	0.516129032	0.093023256	0.393939394	0.125	0.16	0.137931034	0.173333333	0.134831461	0.465517241	0.421052632	0.159090909	0.146341463	0.380952381	0.126436782	0.109756098	0.144444444	0.205128205	0.107142857	0.119047619	0.222222222	0.257142857	0.139240506	0.156626506	0.465517241	0.517857143	0.117021277	0.2	0.409836066	0.393939394	0.184210526	0.4	0.15	0.142857143	0.192771084	0.139534884	0.139240506	0.120481928	0.563636364	0.45	0.518518519	0.132653061	0.509090909	0.50877193	0.136363636	0.112359551	0.465517241	0.139240506	0.588235294	0.166666667	0.287356322	0.153846154	0.160493827	0.378787879	0.13253012	0.517857143	0.50877193	0.2125	0.256756757	0.120481928	0.473684211	0.133333333	0.141176471	0.148148148	0.315068493	0.139240506	0.131578947	0.153846154	0.420289855	0.393939394	0.134146341	0.10989011	0.125	0.482142857	0.568627451	0.253521127	0.517857143	0.301369863	0.756097561	0.101123596	0.588235294	0.202898551	0.45	0.133333333	0.184210526	0.45	0.147727273	0.113636364	0.54	0.125	0.45	0.113636364	0.50877193	0.272727273	0.149425287	0.160493827	0.134831461	0.305555556	0.537037037	0.139240506	0.1375	0.459016393	0.653061224	0.125	0.25	0.5	0.123595506	0.125	0.384615385	0.194029851	0.184782609	0.13253012	0.588235294	0.557692308	0.263888889	0.272727273	0.393442623	0.368421053	0.509433962	0.127906977	0.144578313	0.147727273	0.256756757	0.465517241	0.393939394	0.154761905	0.160493827	0.126315789	0.164556962	0.123595506	0.113636364	0.139240506	0.139240506	0.136363636	0.147727273	0.130434783	0.134146341	0.202531646	0.139240506	0.125	0.387096774	0.293333333	0.409836066	0.139240506	0.112359551	0.194444444	0.414285714	0.309859155	0.402777778	0.137931034	0.256756757	0.378787879	0.144578313	0.114942529	0.12371134	0.119047619	0.160493827	0.26984127	0.547169811	0.119047619	0.260273973	0.156626506	0.301369863	0.141304348	0.166666667	0.490909091	0.415384615	0.591836735	0.184210526	0.172839506	0.137931034	0.126436782	0.366197183	0.139240506	0.370967742	0.309859155	0.323529412	0.220930233	0.127906977	0.172839506	0.40625	0.105882353	0.107526882	0.527272727	0.137931034	0.2125	0.490909091	0.15	0.134831461	0.448275862	0.175	0.148148148	0.126436782	0.301369863	0.483870968	0.113402062	0.50877193	0.373134328	0.465517241	0.442622951	0.1375	0.366197183	0.13	0.342857143	0.50877193	0.442622951	0.184210526	0.263157895	0.305555556	0.173333333	0.144444444	0.162790698	0.411764706	0.396825397	0.120879121	0.202380952	0.137931034	0.632653061	0.10989011	0.202898551	0.301369863	0.136363636	0.117647059	0.390625	0.328767123	0.142857143	0.50877193	0.113636364	0.133333333	0.139240506	0.393939394	0.126582278	0.358208955	0.139240506	0.5	0.456140351	0.148148148	0.130952381	0.612244898	0.137931034	0.415384615	0.125	0.129411765	0.108695652	0.415384615	0.154761905	0.137931034	0.154761905	0.508474576	0.104651163	0.139534884	0.107526882	0.120481928	0.315068493	0.12244898	0.135416667	0.1625	0.131868132	0.328767123	0.421875	0.11	0.406779661	0.114942529	0.357142857	0.166666667	0.109756098	0.139240506	0.402985075	0.378787879	0.303030303	0.393939394	0.157303371	0.272727273	0.1875	0.170731707	0.37704918	0.156626506	0.107843137	0.1125	0.256756757	0.139240506	0.50877193	0.45	0.139240506	0.2	0.358208955	0.297297297	0.1875	0.448275862	0.185185185	0.144578313	0.574074074	0.527272727	0.144444444	0.147727273	0.1	0.126436782	0.170731707	0.382352941	0.70212766	0.166666667	0.142857143	0.113636364	0.358208955	0.215189873	0.333333333	0.490909091	0.151898734	0.474576271	0.393939394	0.442622951	0.146067416	0.303030303	0.426229508	0.323529412	0.367647059	0.10989011	1	0.256756757	0.12345679	0.183098592	0.188235294	0.50877193	0.139240506	0.390625	0.139534884	0.338028169	0.358208955	0.222222222	0.129032258	0.301369863	0.141176471	0.45	0.150684932
CC(C)(C)OC(=O)N1CCC2(CC2CNC(=O)N2Cc3ccncc3C2)CC1	0.164835165	0.233333333	0.35	0.145631068	0.298701299	0.275	0.147368421	0.614285714	0.233766234	0.464788732	0.24691358	0.209302326	0.350649351	0.217948718	0.614285714	0.150537634	0.130434783	0.220779221	0.24691358	0.38028169	0.147368421	0.283783784	0.647058824	0.130434783	0.157303371	0.152941176	0.372093023	0.373333333	0.243589744	0.212765957	0.238636364	0.259259259	0.141414141	0.212765957	0.179245283	0.144144144	0.244444444	0.209302326	0.175257732	0.362637363	1	0.236842105	0.206185567	0.142857143	0.230769231	0.233333333	0.21686747	0.130434783	0.177083333	0.394366197	0.259259259	0.129032258	0.163265306	0.204301075	1	0.428571429	0.14893617	1	0.12745098	0.215909091	0.197802198	0.275862069	0.2	0.148514851	0.123809524	0.204301075	0.363636364	0.408450704	0.12745098	0.212765957	0.651515152	0.372093023	0.129032258	0.129032258	0.215909091	0.195652174	0.12244898	0.252873563	0.223529412	0.212765957	0.24	0.204545455	0.163043478	0.709677419	0.157303371	0.244680851	0.297619048	0.147368421	0.376623377	0.175824176	0.12745098	0.372093023	0.231707317	0.128712871	0.12745098	0.144144144	0.206896552	0.213483146	0.230769231	0.5	0.392857143	0.129032258	0.306818182	0.346153846	0.614285714	0.4	0.153846154	0.218390805	0.146341463	0.341463415	0.375	0.214285714	0.379746835	0.234567901	0.211764706	0.188235294	0.134831461	0.376623377	0.189473684	0.134831461	0.376623377	0.12745098	0.209302326	0.129032258	0.175824176	0.180851064	0.385542169	0.246753247	0.129032258	0.394736842	0.197916667	0.164948454	0.208791209	0.4	0.384615385	0.372093023	0.195652174	0.225	0.345679012	0.2375	0.157303371	0.133333333	0.129032258	0.358974359	0.363636364	0.202247191	0.134020619	0.4	0.341463415	0.341463415	0.381578947	0.552238806	0.212765957	0.197916667	0.134020619	0.218390805	0.268041237	0.153153153	0.148148148	0.371794872	0.158415842	0.161290323	0.178947368	0.623188406	0.150943396	0.75862069	0.204081633	0.379746835	0.159574468	0.371794872	0.1875	0.159090909	0.14	0.157303371	0.397590361	0.234567901	0.352112676	0.360465116	0.135416667	0.378378378	0.4125	0.204545455	0.372093023	0.147368421	0.2	0.135416667	0.157303371	0.373333333	0.129032258	0.405063291	0.265822785	0.298701299	0.121495327	0.353658537	0.231707317	0.371794872	0.153846154	0.285714286	0.445945946	0.367816092	0.357142857	0.177083333	0.129032258	0.173913043	0.202380952	0.228915663	0.243589744	0.155963303	0.4	0.24691358	0.138613861	0.212765957	0.25	0.179775281	0.246753247	0.614285714	0.426966292	0.153846154	0.12371134	0.218390805	0.184782609	0.298701299	0.24691358	0.333333333	1	0.2	0.2375	0.19047619	0.154639175	0.14893617	0.321428571	0.129032258	0.188235294	0.166666667	0.430379747	0.371794872	0.125	0.171717172	0.166666667	0.225	0.233766234	0.130434783	0.298701299	0.341463415	0.225352113	0.164948454	0.246753247	0.166666667	0.36	0.392857143	0.179775281	0.228915663	0.148514851	0.20212766	0.226666667	0.1875	0.378378378	0.215053763	0.24691358	0.394366197	0.12745098	0.12371134	0.16	0.329268293	0.256410256	0.129032258	0.139784946	0.238095238	0.230769231	0.206896552	0.721311475	0.291139241	0.173469388	0.163265306	0.235294118	0.144578313	0.158878505	0.159574468	0.246753247	0.263157895	0.682539683	0.394366197	0.219512195	0.273972603	0.233766234	0.204301075	0.134020619	0.16	1	0.25	0.371794872	0.4	0.12371134	0.140186916	0.163043478	0.197916667	0.177083333	0.129032258	0.129032258	0.12745098	0.148514851	0.144230769	0.14893617	0.641791045	0.129032258	0.1875	0.21686747	0.333333333	0.231707317	0.179775281	0.1875	0.21686747	0.480519481	0.35	0.46835443	0.225806452	1	0.218390805	0.134020619	0.217391304	0.137614679	0.211111111	0.12371134	0.484375	0.347222222	0.211111111	0.754098361	0.144329897	0.341463415	0.363636364	0.614285714	0.243589744	0.3375	0.24	0.206896552	0.222222222	0.14	0.164948454	0.217391304	0.129032258	0.204819277	0.35	0.363636364	0.304347826	0.4	0.41025641	0.381578947	0.184782609	0.204081633	0.207317073	0.14	0.647058824	0.243589744	0.150537634	0.171717172	0.2375	0.513888889	0.14893617	0.395061728	0.341463415	0.304878049	0.118181818	0.24691358	0.35443038	0.25	0.226190476	0.139784946	0.230769231	0.174311927	0.651515152	0.24691358	0.226190476	0.206896552	0.180851064	0.345679012	0.183908046	0.123809524	0.419753086	0.21978022	0.197674419	0.392857143	0.16	0.14	0.283783784	0.195876289	0.166666667	0.341463415	0.138613861	0.182795699	0.253012048	0.333333333	0.233333333	0.24691358	0.20212766	0.19047619	0.129032258	0.371794872	0.181818182	0.376623377	0.129032258	0.230769231	0.209876543	0.14893617	0.170212766	0.253333333	0.225806452	0.273809524	0.163265306	0.144329897	0.193877551	0.3375	0.191489362	0.225806452	0.493333333	0.268292683	0.157894737	0.13	0.204081633	0.136842105	0.321428571	0.136363636	0.347826087	0.421052632	0.134615385	0.217391304	0.204545455	0.125	0.209876543	0.217391304	0.392405063	0.614285714	0.204545455	0.129032258	0.26744186	0.218390805	0.683333333	0.371794872	0.356321839	0.394366197	0.466666667	0.193548387	0.394366197	0.405063291	0.319587629	0.130434783	1	0.129032258	0.24691358	0.378378378	0.129032258	0.37037037	0.247058824	0.321428571	0.195652174	0.2375	0.15625	0.170212766	0.234567901	0.253164557	0.372093023	0.148514851	0.183908046	0.141414141	0.5	0.3625	0.301369863	0.614285714	0.144230769	0.177083333	0.394736842	0.144329897	0.371794872	0.243589744	0.152173913	0.36	0.229885057	0.226190476	0.13592233	0.683333333	0.228915663	0.363636364	0.542857143	0.183673469	0.256756757	1	0.218390805	0.137931034	0.397590361	0.24691358	0.166666667	0.552238806	0.4125	0.358024691	0.376623377	0.157303371	0.142857143	0.341463415	0.166666667	0.228915663	0.137931034
O=C(NCc1ccc(cc1)S(=O)(=O)N1CCOCC1)c1cc2ccncc2o1	0.575757576	0.786885246	0.191011236	0.148514851	0.272727273	0.176470588	0.175824176	0.247191011	0.1625	0.228915663	0.178571429	0.133333333	0.172413793	0.120481928	0.247191011	0.25	0.243902439	0.108433735	0.178571429	0.2	0.175824176	0.192307692	0.208791209	0.243902439	0.188235294	0.246753247	0.397590361	0.188235294	0.117647059	0.696969697	0.258823529	0.123595506	0.21978022	0.806451613	0.268041237	0.213592233	0.12244898	0.214285714	0.287356322	0.140186916	0.218390805	0.15	0.4375	0.134615385	0.146341463	0.159574468	0.414285714	0.186046512	0.37037037	0.227848101	0.111111111	0.157303371	0.191489362	0.641791045	0.218390805	0.255813953	0.376623377	0.218390805	0.13	0.75	0.407894737	0.197802198	0.513513514	0.14	0.148514851	0.30952381	0.183908046	0.240506329	0.13	0.671641791	0.215909091	0.397590361	0.157303371	0.157303371	0.141304348	0.588235294	0.14893617	0.289156627	0.172413793	0.806451613	0.22972973	0.704918033	0.235294118	0.223529412	0.422535211	0.666666667	0.163043478	0.175824176	0.181818182	0.52173913	0.13	0.397590361	0.125	0.154639175	0.13	0.213592233	0.157303371	0.218390805	0.447368421	0.177777778	0.25	0.157303371	0.284090909	0.197674419	0.247191011	0.428571429	0.537313433	0.142857143	0.164556962	0.213483146	0.459459459	0.176470588	0.188888889	0.272727273	0.294871795	0.32	0.207317073	0.181818182	0.405063291	0.207317073	0.268292683	0.13	0.214285714	0.157303371	0.4	0.345679012	0.284090909	0.146341463	0.157303371	0.181818182	0.153061224	0.48	0.636363636	0.129411765	0.204545455	0.397590361	0.285714286	0.156626506	0.175824176	0.114942529	0.188235294	0.13592233	0.157303371	0.350649351	0.183908046	0.296296296	0.227272727	0.129411765	0.2	0.2	0.2875	0.2	0.671641791	0.4125	0.14893617	1	0.359550562	0.155963303	0.12345679	0.25	0.210526316	0.413333333	0.428571429	0.428571429	0.176470588	0.234567901	0.731343284	0.150537634	0.289156627	0.25	0.4	0.428571429	0.142857143	0.188235294	0.407407407	0.152941176	0.253333333	0.306818182	0.244186047	0.19047619	0.423076923	0.704918033	0.397590361	0.175824176	0.65625	0.244186047	0.188235294	0.278481013	0.157303371	0.434210526	0.113636364	0.272727273	0.156862745	0.415584416	0.125	0.265060241	0.183908046	0.182926829	0.265060241	0.231578947	0.365853659	0.37037037	0.157303371	0.308641975	0.164705882	0.149425287	0.117647059	0.137614679	0.129411765	0.192771084	0.141414141	0.671641791	0.113636364	0.430555556	0.146341463	0.247191011	0.358695652	0.537313433	0.150537634	0.155555556	0.507042254	0.272727273	0.178571429	0.264367816	0.218390805	0.65625	0.141176471	0.661016949	0.325301205	0.376623377	0.224719101	0.157303371	0.414285714	0.337662338	0.168421053	0.25	0.152173913	0.266666667	0.303797468	0.11627907	0.1625	0.172413793	0.272727273	0.2	0.133333333	0.48	0.146341463	0.215189873	0.282051282	0.402439024	0.410958904	0.149425287	0.175257732	0.585714286	0.2	0.417721519	0.219512195	0.632352941	0.192771084	0.366197183	0.13	0.150537634	0.225806452	0.188888889	0.2	0.157303371	0.253012048	0.159090909	0.119047619	0.537313433	0.226190476	0.219512195	0.4125	0.473684211	0.144444444	0.207792208	0.232323232	0.3375	0.146341463	0.160493827	0.223529412	0.366197183	0.166666667	0.151898734	0.134146341	0.392405063	0.14893617	0.280898876	0.218390805	0.113636364	0.25	0.25	0.150537634	0.188118812	0.329113924	0.37804878	0.290697674	0.157303371	0.157303371	0.13	0.14	0.147058824	0.308641975	0.255813953	0.157303371	0.4	0.137931034	0.195652174	0.178571429	0.373333333	0.493333333	0.414285714	0.204301075	0.177777778	0.2	0.513513514	0.218390805	0.155555556	0.14893617	0.774193548	0.140186916	0.725806452	0.150537634	0.223684211	0.202531646	0.725806452	0.220930233	0.224719101	0.2	0.388235294	0.247191011	0.144578313	0.280487805	0.22972973	0.410958904	0.367088608	0.142857143	0.275862069	0.182795699	0.157303371	0.113636364	0.23255814	0.183908046	0.282608696	0.428571429	0.44	0.2875	0.507042254	0.567567568	0.141176471	0.142857143	0.235955056	0.144578313	0.381578947	0.357142857	0.114942529	0.426666667	0.376623377	0.441558442	0.213483146	0.179775281	0.152380952	0.178571429	0.179775281	0.113636364	0.147727273	0.253012048	0.208791209	0.177570093	0.215909091	0.178571429	0.147727273	0.391891892	0.172043011	0.188888889	0.311688312	0.148514851	0.4125	0.112244898	0.2625	0.402439024	0.212765957	0.142857143	0.192307692	0.443037975	0.215189873	0.213483146	0.141414141	0.565217391	0.172413793	0.170212766	0.329268293	0.192771084	0.632352941	0.661016949	0.157303371	0.25	0.324675325	0.181818182	0.157303371	0.119047619	0.11627907	0.341772152	0.521126761	0.15	0.513513514	0.265060241	0.382716049	0.282352941	0.402439024	0.280487805	0.325301205	0.513513514	0.428571429	0.159090909	0.285714286	0.132653061	0.657142857	0.261904762	0.184782609	0.160377358	0.50617284	0.204545455	0.137254902	0.12244898	0.142857143	0.158878505	0.2	0.774193548	0.255813953	0.247191011	0.704918033	0.157303371	0.163043478	0.142857143	0.222222222	0.25	0.364705882	0.366197183	0.44	0.313253012	0.197530864	0.434210526	0.594936709	0.243902439	0.218390805	0.157303371	0.178571429	0.219512195	0.157303371	0.3625	0.11827957	0.211111111	0.285714286	0.114942529	0.224719101	0.421052632	0.152941176	0.2125	0.397590361	0.14	0.629032258	0.305882353	0.252873563	0.258823529	0.148148148	0.247191011	0.231578947	0.290697674	0.181818182	0.184782609	0.179775281	0.144578313	0.368421053	0.111111111	0.179775281	0.147727273	0.138613861	0.222222222	0.123595506	0.183908046	0.177777778	0.461538462	0.12345679	0.218390805	1	0.310810811	0.239130435	0.192771084	0.410958904	0.2	0.423076923	0.173913043	0.181818182	0.188235294	0.145631068	0.2	0.392405063	0.149425287	0.328767123
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1ccc2nccn2c1	0.347222222	0.291139241	0.125	0.172043011	0.31884058	0.192307692	0.25	0.142857143	0.264705882	0.202531646	0.210526316	0.130952381	0.117647059	0.162162162	0.142857143	0.441176471	0.301369863	0.180555556	0.210526316	0.155844156	0.25	0.211267606	0.131868132	0.301369863	0.27027027	0.328358209	0.147368421	0.119047619	0.128205128	0.296296296	0.19047619	0.1625	0.3	0.280487805	0.260869565	0.18	0.337662338	0.301369863	0.206896552	0.138613861	0.137931034	0.231884058	0.270588235	0.168421053	0.191780822	0.2	0.295774648	0.202531646	0.575757576	0.168831169	0.148148148	0.2	0.265060241	0.303797468	0.137931034	0.147727273	0.62295082	0.137931034	0.164835165	0.306666667	0.265822785	0.2	0.280487805	0.188888889	0.224719101	0.320512821	0.11627907	0.213333333	0.164835165	0.280487805	0.149425287	0.345679012	0.2	0.2	0.180722892	0.24691358	0.188235294	0.265822785	0.117647059	0.280487805	0.35483871	0.293333333	0.180722892	0.141176471	0.709090909	0.270588235	0.162790698	0.25	0.114942529	0.289473684	0.164835165	0.159574468	0.12195122	0.193181818	0.164835165	0.18	0.170731707	0.253164557	0.2875	0.112359551	0.136842105	0.2	0.558823529	0.142857143	0.142857143	0.170454545	0.655172414	0.114942529	0.214285714	0.10989011	0.2625	0.148148148	0.123595506	0.181818182	0.175	0.415384615	0.243243243	0.114942529	0.316455696	0.243243243	0.227848101	0.164835165	0.301369863	0.2	0.633333333	0.59375	0.139784946	0.225352113	0.2	0.141176471	0.177777778	0.3	0.364864865	0.126582278	0.151162791	0.345679012	0.328947368	0.186666667	0.111111111	0.153846154	0.27027027	0.170212766	0.2	0.168674699	0.11627907	0.324324324	0.311688312	0.126582278	0.10989011	0.10989011	0.2	0.117647059	0.280487805	0.277108434	0.188235294	0.310810811	0.5	0.178217822	0.183098592	0.195121951	0.459459459	0.337837838	0.450704225	0.157303371	0.189473684	0.148148148	0.26744186	0.19047619	0.282051282	0.195121951	0.438356164	0.722222222	0.179775281	0.220779221	0.150537634	0.181818182	0.318181818	0.213483146	0.612903226	0.120481928	0.155555556	0.293333333	0.345679012	0.25	0.285714286	0.315789474	0.27027027	0.362318841	0.2	0.186046512	0.151898734	0.31884058	0.193548387	0.324675325	0.12195122	0.195121951	0.215189873	0.139240506	0.152941176	0.170212766	0.25	0.575757576	0.2	0.32	0.164556962	0.148148148	0.157894737	0.17	0.126582278	0.210526316	0.164835165	0.280487805	0.151898734	0.523809524	0.225352113	0.142857143	0.156862745	0.655172414	0.234567901	0.114942529	0.298701299	0.31884058	0.210526316	0.271604938	0.137931034	0.302631579	0.2	0.467741935	0.584615385	0.62295082	0.172413793	0.2	0.46031746	0.573770492	0.223529412	0.195121951	0.192771084	0.273809524	0.371428571	0.155844156	0.264705882	0.202531646	0.31884058	0.10989011	0.21875	0.3	0.225352113	0.289855072	0.291666667	0.14893617	0.185185185	0.17721519	0.215909091	0.253012048	0.169014085	0.329113924	0.207792208	0.283950617	0.210526316	0.451612903	0.164835165	0.234567901	0.426666667	0.111111111	0.308823529	0.2	0.590163934	0.233766234	0.175675676	0.333333333	0.142857143	0.256756757	0.308641975	0.3125	0.11627907	0.303030303	0.223404255	0.265822785	0.225352113	0.225352113	0.197530864	0.451612903	0.181818182	0.183098592	0.131578947	0.320512821	0.188235294	0.550724638	0.137931034	0.151898734	0.195121951	0.170454545	0.234567901	0.164948454	0.633333333	0.308641975	0.283950617	0.2	0.2	0.164835165	0.188888889	0.170212766	0.596774194	0.134831461	0.2	0.438356164	0.095238095	0.107526882	0.179487179	0.352112676	0.296296296	0.295774648	0.206896552	0.125	0.215909091	0.220930233	0.137931034	0.114942529	0.188235294	0.2875	0.161616162	0.298701299	0.234567901	0.162162162	0.189189189	0.298701299	0.139534884	0.307692308	0.10989011	0.180851064	0.142857143	0.205479452	0.272727273	0.35483871	0.263157895	0.24691358	0.179775281	0.283950617	0.157303371	0.2	0.12345679	0.112359551	0.11627907	0.290697674	0.170454545	0.21686747	0.2	0.282051282	0.238636364	0.216216216	0.179775281	0.131868132	0.205479452	0.633333333	0.550724638	0.153846154	0.162790698	0.62295082	0.155555556	0.10989011	0.180722892	0.1875	0.210526316	0.166666667	0.151898734	0.175	0.590163934	0.197674419	0.178217822	0.162790698	0.210526316	0.175	0.315068493	0.243902439	0.123595506	0.678571429	0.224719101	0.191011236	0.133333333	0.189873418	0.14893617	0.258823529	0.179775281	0.211267606	0.273809524	0.289855072	0.10989011	0.164835165	0.346666667	0.158536585	0.303797468	0.228915663	0.210526316	0.3	0.467741935	0.2	0.195121951	0.376811594	0.141176471	0.2	0.175675676	0.155844156	0.62295082	0.53030303	0.231884058	0.220930233	0.272727273	0.3125	0.397260274	0.227272727	0.272727273	0.320512821	0.220930233	0.157303371	0.202531646	0.294871795	0.181818182	0.238636364	0.269230769	0.108695652	0.16	0.210526316	0.192771084	0.172043011	0.144444444	0.154761905	0.181818182	0.126582278	0.2875	0.134831461	0.142857143	0.293333333	0.2	0.219512195	0.114942529	0.15	0.195121951	0.26744186	0.451612903	0.16091954	0.243902439	0.125	0.186046512	0.279569892	0.301369863	0.137931034	0.2	0.210526316	0.207792208	0.2	0.259259259	0.114942529	0.108695652	0.328947368	0.153846154	0.569230769	0.603174603	0.197368421	0.216216216	0.345679012	0.188888889	0.362318841	0.444444444	0.146067416	0.19047619	0.228571429	0.142857143	0.195652174	0.283950617	0.141176471	0.259259259	0.113636364	0.205479452	0.644067797	0.120481928	0.166666667	0.175	0.161290323	0.15	0.134146341	0.11627907	0.112359551	0.289156627	0.183098592	0.137931034	0.310810811	1	0.163043478	0.210526316	0.352112676	0.117647059	0.155555556	0.134831461	0.114942529	0.27027027	0.168421053	0.10989011	0.584615385	0.17721519	0.525423729
FC(F)(F)c1ccc(cc1)C(=O)N1CCC2(CC2CNC(=O)c2cc3cnccc3[nH]2)CC1	0.2	0.252631579	0.183673469	0.2	0.24137931	0.25	0.193877551	0.680555556	0.183908046	0.365853659	0.211111111	0.131313131	0.191489362	0.183908046	0.680555556	0.173469388	0.178947368	0.186046512	0.211111111	0.277108434	0.193877551	0.226190476	0.395348837	0.178947368	0.193548387	0.139784946	0.482352941	0.206521739	0.141304348	0.232323232	0.21875	0.25	0.18627451	0.232323232	0.220183486	0.205357143	0.212121212	0.178947368	0.140186916	0.346938776	0.397590361	0.186046512	0.388888889	0.163636364	0.168539326	0.214285714	0.197802198	0.178947368	0.222222222	0.202247191	0.264367816	0.20212766	0.196078431	0.224489796	0.397590361	0.710144928	0.183673469	0.397590361	0.171428571	0.25	0.392857143	0.226804124	0.386363636	0.192307692	0.177570093	0.25	0.20212766	0.301204819	0.171428571	0.232323232	0.444444444	0.482352941	0.20212766	0.20212766	0.210526316	0.216494845	0.191919192	0.147058824	0.131313131	0.232323232	0.188235294	0.225806452	0.369047619	0.390243902	0.180851064	0.275510204	0.27173913	0.193877551	0.212765957	0.210526316	0.160377358	0.431818182	0.135416667	0.150943396	0.171428571	0.205357143	0.164948454	0.247311828	0.411764706	0.183673469	0.623376623	0.20212766	0.194174757	0.255555556	0.680555556	0.463414634	0.177083333	0.128712871	0.186046512	0.204081633	0.204081633	0.170212766	0.206185567	0.136842105	0.121212121	0.172043011	0.147368421	0.212765957	0.234693878	0.147368421	0.252747253	0.171428571	0.178947368	0.20212766	0.18556701	0.214285714	0.662162162	0.181818182	0.20212766	0.341176471	0.128440367	0.18627451	0.229166667	0.127659574	0.318181818	0.482352941	0.229166667	0.164835165	0.193877551	0.202247191	0.193548387	0.175925926	0.20212766	0.2	0.20212766	0.18556701	0.229166667	0.127659574	0.191919192	0.191919192	0.284090909	0.191489362	0.232323232	0.382022472	0.191919192	0.239130435	0.18018018	0.214285714	0.21686747	0.277777778	0.179245283	0.195876289	0.176470588	0.445783133	0.203703704	0.41025641	0.223300971	0.206185567	0.344827586	0.277777778	0.184466019	0.182795699	0.184466019	0.15625	0.441860465	0.2	0.181818182	0.404494382	0.181818182	0.208791209	0.475609756	0.225806452	0.482352941	0.193877551	0.221052632	0.125	0.193548387	0.193548387	0.20212766	0.506329114	0.270588235	0.24137931	0.174311927	0.19	0.135416667	0.277777778	0.20212766	0.175824176	0.71641791	0.649350649	0.196078431	0.222222222	0.20212766	0.221052632	0.172043011	0.208791209	0.25	0.218181818	0.127659574	0.211111111	0.160377358	0.232323232	0.24137931	0.177083333	0.181818182	0.680555556	0.467391304	0.177083333	0.193877551	0.14	0.3	0.24137931	0.211111111	0.188118812	0.397590361	0.397590361	0.215909091	0.213483146	0.176470588	0.183673469	0.226804124	0.20212766	0.211111111	0.189473684	0.406976744	0.277777778	0.183673469	0.362637363	0.361445783	0.191011236	0.183908046	0.142857143	0.24137931	0.191919192	0.172839506	0.18627451	0.181818182	0.152173913	0.25	0.436781609	0.164948454	0.195652174	0.215686275	0.234693878	0.204819277	0.22	0.25	0.234693878	0.211111111	0.202247191	0.171428571	0.193877551	0.180952381	0.181818182	0.204545455	0.20212766	0.1875	0.204301075	0.195402299	0.4125	0.4125	0.235955056	0.205882353	0.196078431	0.141414141	0.131868132	0.189189189	0.193877551	0.181818182	0.223529412	0.480519481	0.202247191	0.213483146	0.147727273	0.131868132	0.237113402	0.191919192	0.169811321	0.397590361	0.24137931	0.277777778	0.764705882	0.193877551	0.203703704	0.173469388	0.23	0.344444444	0.20212766	0.20212766	0.171428571	0.192307692	0.20952381	0.171717172	0.388235294	0.20212766	0.184466019	0.147368421	0.188118812	0.135416667	0.506666667	0.207920792	0.197802198	0.469879518	0.221052632	0.441860465	0.284210526	0.397590361	0.14	0.191919192	0.237113402	0.189189189	0.244680851	0.193877551	0.240963855	0.235294118	0.244680851	0.402439024	0.155339806	0.191919192	0.454545455	0.680555556	0.220930233	0.263736264	0.188235294	0.189473684	0.229166667	0.184466019	0.423529412	0.2	0.20212766	0.14893617	0.195876289	0.20212766	0.174311927	0.463414634	0.532467532	0.284090909	0.193877551	0.223300971	0.188888889	0.184466019	0.411764706	0.220930233	0.18556701	0.203883495	0.202247191	0.376470588	0.183673469	0.423529412	0.204081633	0.223404255	0.169642857	0.211111111	0.263736264	0.24137931	0.180851064	0.1875	0.212121212	0.247706422	0.481012658	0.211111111	0.180851064	0.189473684	0.19	0.21875	0.206521739	0.177570093	0.5	0.19	0.132653061	0.453488372	0.192307692	0.184466019	0.226190476	0.377777778	0.152173913	0.204081633	0.171428571	0.191919192	0.191489362	0.25	0.416666667	0.211111111	0.222222222	0.213483146	0.20212766	0.277777778	0.204301075	0.310344828	0.20212766	0.195402299	0.164835165	0.171717172	0.168316832	0.186046512	0.244897959	0.25	0.196078431	0.19	0.373626374	0.263736264	0.212121212	0.244897959	0.445783133	0.217391304	0.356321839	0.163461538	0.223300971	0.137254902	0.202020202	0.1875	0.483146067	0.45	0.166666667	0.2	0.175257732	0.175438596	0.218390805	0.237113402	0.282608696	0.680555556	0.225806452	0.20212766	0.27173913	0.128712871	0.238636364	0.277777778	0.4	0.202247191	0.456790123	0.178217822	0.202247191	0.506329114	0.36	0.178947368	0.397590361	0.20212766	0.211111111	0.25	0.20212766	0.202020202	0.280898876	0.19	0.229166667	0.202247191	0.202020202	0.191919192	0.186813187	0.215909091	0.482352941	0.192307692	0.21978022	0.174757282	0.586666667	0.27173913	0.197674419	0.680555556	0.20952381	0.344444444	0.341176471	0.19	0.197916667	0.220930233	0.175257732	0.12244898	0.223404255	0.180851064	0.179245283	0.238636364	0.12244898	0.20212766	0.208333333	0.215686275	0.188235294	0.397590361	0.239130435	0.163043478	1	0.211111111	0.20212766	0.191489362	0.423529412	0.296703297	0.212765957	0.193548387	0.196261682	0.191919192	0.188118812	0.195652174	0.175824176
O=C(Nc1ccc(cc1)C(=O)NC[C@@H]1CCOC1)N1Cc2ccccc2C1	0.207317073	0.181818182	0.294871795	0.193548387	0.524590164	0.397058824	0.228915663	0.177777778	0.571428571	0.492307692	0.678571429	0.347222222	0.328767123	0.517241379	0.177777778	0.149425287	0.141176471	0.474576271	0.678571429	0.358208955	0.228915663	0.491525424	0.235294118	0.141176471	0.246753247	0.166666667	0.180851064	0.333333333	0.428571429	0.175824176	0.619047619	0.397058824	0.139784946	0.215909091	0.216494845	0.212121212	0.381578947	0.46969697	0.188888889	0.376470588	0.24691358	0.5	0.12244898	0.153061224	0.561403509	0.386666667	0.205128205	0.141176471	0.164835165	0.373134328	0.397058824	0.166666667	0.229885057	0.179775281	0.24691358	0.197674419	0.21686747	0.24691358	0.14893617	0.162790698	0.133333333	0.405405405	0.175824176	0.147368421	0.168421053	0.193181818	0.324324324	0.603448276	0.14893617	0.215909091	0.259259259	0.206521739	0.166666667	0.166666667	0.369863014	0.211764706	0.157303371	0.324675325	0.46969697	0.215909091	0.592592593	0.222222222	0.111111111	0.253164557	0.185185185	0.145833333	0.36	0.228915663	0.337837838	0.136363636	0.14893617	0.180851064	0.402985075	0.150537634	0.14893617	0.212121212	0.606557377	0.402777778	0.129032258	0.278481013	0.208791209	0.166666667	0.2	0.361111111	0.177777778	0.193181818	0.225	0.414285714	0.242857143	0.410958904	0.271604938	0.507936508	0.324675325	0.430769231	0.476923077	0.160493827	0.146341463	0.337837838	0.152173913	0.146341463	0.455882353	0.14893617	0.46969697	0.166666667	0.204819277	0.168539326	0.270588235	0.561403509	0.166666667	0.32	0.301204819	0.139784946	0.157303371	0.378787879	0.346666667	0.206521739	0.211764706	0.685185185	0.307692308	0.4375	0.246753247	0.142857143	0.166666667	0.337837838	0.324324324	0.19047619	0.144444444	0.378787879	0.337662338	0.337662338	0.689655172	0.293333333	0.215909091	0.186813187	0.157303371	0.192771084	0.183673469	0.152380952	0.28358209	0.538461538	0.170212766	0.202380952	0.206896552	0.193181818	0.15	0.266666667	0.21978022	0.52238806	0.108695652	0.538461538	0.188888889	0.1875	0.150537634	0.142857143	0.184782609	0.453125	0.369230769	0.157894737	0.172413793	0.357142857	0.191011236	0.222222222	0.206521739	0.228915663	0.24691358	0.120879121	0.246753247	0.263157895	0.166666667	0.223529412	0.409090909	0.524590164	0.141414141	0.253012048	0.402985075	0.785714286	0.209876543	0.333333333	0.19047619	0.191489362	0.320987654	0.164835165	0.166666667	0.174418605	0.540983607	0.484375	0.475409836	0.178217822	0.378787879	1	0.14893617	0.215909091	0.409090909	0.166666667	0.561403509	0.177777778	0.348314607	0.225	0.186046512	0.5	0.146067416	0.524590164	0.678571429	0.220930233	0.24691358	0.174418605	0.415384615	0.17721519	0.235294118	0.21686747	0.316455696	0.166666667	0.146341463	0.180722892	0.492957746	0.538461538	0.16091954	0.112244898	0.139534884	0.467741935	0.571428571	0.2125	0.524590164	0.337662338	0.568627451	0.139784946	0.561403509	0.197368421	0.461538462	0.182795699	0.225	0.439393939	0.172043011	0.177777778	0.545454545	0.150537634	0.439393939	0.204545455	1	0.277777778	0.14893617	0.186046512	0.147368421	0.342105263	0.542372881	0.166666667	0.164705882	0.447761194	0.483333333	0.139534884	0.272727273	0.507936508	0.186813187	0.229885057	0.420289855	0.173333333	0.27173913	0.214285714	0.561403509	0.745098039	0.302631579	0.277777778	0.388059701	0.34375	0.419354839	0.153846154	0.157303371	0.184782609	0.24691358	0.409090909	0.538461538	0.206896552	0.186046512	0.223404255	0.204819277	0.14893617	0.115789474	0.166666667	0.166666667	0.14893617	0.147368421	0.178947368	0.16091954	0.355263158	0.166666667	0.188888889	0.323943662	0.329113924	0.402985075	0.126436782	0.138297872	0.205128205	0.486111111	0.311688312	0.472972973	0.175824176	0.24691358	0.5	0.157303371	0.193181818	0.181818182	0.186046512	0.186046512	0.257142857	0.428571429	0.186046512	0.25	0.168539326	0.337662338	0.20212766	0.177777778	0.428571429	0.428571429	0.592592593	0.225	0.183908046	0.150537634	0.115789474	0.666666667	0.166666667	0.409090909	0.383561644	0.324324324	0.22826087	0.193181818	0.240963855	0.689655172	0.133333333	0.206521739	0.4375	0.150537634	0.25	0.428571429	0.204819277	0.159574468	0.4375	0.2	0.21686747	0.218390805	0.410958904	0.408450704	0.137254902	0.678571429	0.369863014	0.409090909	0.432835821	0.164705882	0.52173913	0.174757282	0.378378378	0.678571429	0.432835821	0.240506329	0.223529412	0.307692308	0.185185185	0.168421053	0.213483146	0.386666667	0.371428571	0.195652174	0.238636364	0.150537634	0.491525424	0.197802198	0.197368421	0.410958904	0.14893617	0.144444444	0.328767123	0.329113924	0.168539326	1	0.177777778	0.17721519	0.166666667	0.538461538	0.141176471	0.32	0.166666667	0.459016393	0.4	0.294871795	0.197674419	0.581818182	0.175824176	0.428571429	0.229885057	0.142857143	0.170212766	0.428571429	0.193181818	0.175824176	0.193181818	0.590163934	0.119565217	0.152173913	0.206521739	0.122222222	0.268292683	0.191919192	0.206185567	0.202380952	0.144329897	0.329113924	0.375	0.133333333	0.421875	0.193181818	0.391891892	0.177777778	0.222222222	0.166666667	0.545454545	0.414285714	0.305555556	0.538461538	0.15625	0.277777778	0.197674419	0.238095238	0.352941176	0.223529412	0.174757282	0.141176471	0.24691358	0.166666667	0.678571429	0.439393939	0.166666667	0.283950617	0.32	0.405405405	0.211764706	0.4375	0.181818182	0.211764706	0.453125	0.87755102	0.206521739	0.147368421	0.142857143	0.152173913	0.181818182	0.7	0.571428571	0.177777778	0.204301075	0.115789474	0.32	0.238095238	0.315789474	0.428571429	0.269230769	0.357142857	0.538461538	0.432835821	0.145833333	0.305555556	0.376811594	0.324324324	0.311688312	0.135416667	0.50877193	0.24691358	0.192771084	0.210526316	0.211111111	1	0.180722892	0.293333333	0.191011236	0.320512821	0.337837838	0.246753247	0.189473684	0.337662338	0.206896552	0.439393939	0.179487179
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2CC2C1)c1cnc2[nH]ncc2c1	0.745762712	0.384615385	0.153846154	0.197916667	0.25974026	0.151162791	0.177777778	0.195652174	0.194805195	0.21686747	0.180722892	0.134831461	0.16091954	0.15	0.195652174	0.3	0.507462687	0.151898734	0.180722892	0.158536585	0.177777778	0.164556962	0.159574468	0.507462687	0.19047619	0.266666667	0.210526316	0.149425287	0.146341463	0.405063291	0.204545455	0.137931034	0.447368421	0.3875	0.257731959	0.192307692	0.135416667	0.24691358	0.168421053	0.130841121	0.166666667	0.166666667	0.373493976	0.181818182	0.148148148	0.2	0.324324324	0.422535211	0.392405063	0.215189873	0.125	0.2	0.180851064	0.397435897	0.166666667	0.202247191	0.478873239	0.166666667	0.178947368	0.405405405	0.341772152	0.213483146	0.405063291	0.177083333	0.18556701	0.282352941	0.146067416	0.227848101	0.178947368	0.321428571	0.177777778	0.210526316	0.2	0.2	0.155555556	0.289156627	0.188888889	0.261904762	0.122222222	0.3875	0.267605634	0.337662338	0.209302326	0.197674419	0.428571429	0.373493976	0.127659574	0.177777778	0.144444444	0.268292683	0.178947368	0.197916667	0.126436782	0.206521739	0.178947368	0.192307692	0.133333333	0.25	0.397435897	0.129032258	0.1875	0.2	0.317647059	0.146067416	0.195652174	0.211111111	0.416666667	0.119565217	0.1375	0.138297872	0.35443038	0.151162791	0.164835165	0.2125	0.219512195	0.306666667	0.166666667	0.144444444	0.666666667	0.166666667	0.226190476	0.178947368	0.24691358	0.2	0.424657534	0.402597403	0.191489362	0.207792208	0.2	0.157303371	0.191489362	0.25	0.3375	0.104651163	0.166666667	0.210526316	0.258823529	0.158536585	0.139784946	0.129411765	0.19047619	0.171717172	0.2	0.240963855	0.146067416	0.253012048	0.465753425	0.104651163	0.138297872	0.138297872	0.214285714	0.134831461	0.321428571	0.333333333	0.188888889	0.410958904	0.333333333	0.179245283	0.153846154	0.209302326	0.266666667	0.810344828	0.434210526	0.197802198	0.19	0.178571429	0.369047619	0.218390805	0.261904762	0.209302326	0.405063291	0.434782609	0.180851064	0.149425287	0.189473684	0.2125	0.207792208	0.266666667	0.277108434	0.151162791	0.208791209	0.337662338	0.210526316	0.177777778	0.329113924	0.218390805	0.19047619	0.25	0.2	0.213483146	0.127906977	0.25974026	0.193877551	0.285714286	0.126436782	0.209302326	0.186046512	0.142857143	0.209302326	0.195876289	0.275862069	0.392405063	0.2	0.615384615	0.152941176	0.137931034	0.13253012	0.194174757	0.104651163	0.180722892	0.191489362	0.321428571	0.127906977	0.457142857	0.207792208	0.195652174	0.180952381	0.416666667	0.191011236	0.119565217	0.261904762	0.25974026	0.180722892	0.238636364	0.166666667	0.418918919	0.142857143	0.328767123	0.329268293	0.478873239	0.2	0.2	0.324324324	0.342105263	0.182795699	0.209302326	0.193181818	0.241758242	0.275	0.144578313	0.194805195	0.174418605	0.25974026	0.138297872	0.150684932	0.25	0.207792208	0.202531646	0.269230769	0.1875	0.259259259	0.207317073	0.20212766	0.392405063	0.126582278	0.656716418	0.2375	0.325301205	0.180722892	0.315068493	0.178947368	0.191011236	0.269662921	0.152173913	0.233766234	0.2	0.2875	0.21686747	0.134146341	0.436619718	0.172413793	0.207317073	0.647058824	0.681818182	0.120879121	0.164556962	0.174757282	0.682539683	0.207792208	0.192307692	0.183908046	0.315068493	0.168674699	0.153846154	0.108433735	0.676923077	0.188888889	0.345238095	0.166666667	0.127906977	0.209302326	0.211111111	0.191011236	0.202020202	0.333333333	0.647058824	0.264367816	0.2	0.2	0.178947368	0.177083333	0.208333333	0.363636364	0.163043478	0.2	0.405063291	0.113636364	0.147368421	0.195121951	0.324675325	0.261363636	0.324324324	0.180851064	0.153846154	0.189473684	0.261363636	0.166666667	0.119565217	0.188888889	0.397435897	0.18627451	0.472222222	0.191011236	0.179487179	0.175	0.472222222	0.168539326	0.459459459	0.138297872	0.206185567	0.195652174	0.146341463	0.268292683	0.267605634	0.307692308	0.304878049	0.180851064	0.25	0.172043011	0.2	0.127906977	0.141304348	0.146067416	0.258064516	0.211111111	0.215909091	0.214285714	0.261904762	0.277777778	0.156626506	0.180851064	0.184782609	0.146341463	0.507246377	0.37804878	0.129411765	0.204545455	0.478873239	0.195652174	0.138297872	0.195402299	0.188118812	0.180722892	0.155555556	0.127906977	0.204819277	0.2875	0.197802198	0.19047619	0.177777778	0.180722892	0.204819277	0.243902439	0.173913043	0.164835165	0.351351351	0.18556701	0.230769231	0.136842105	0.219512195	0.2	0.20212766	0.180851064	0.164556962	0.329411765	0.202531646	0.138297872	0.191489362	0.304878049	0.147727273	0.159574468	0.285714286	0.180722892	0.279069767	0.328767123	0.2	0.209302326	0.2625	0.157303371	0.2	0.148148148	0.117647059	0.346153846	0.426666667	0.213333333	0.275862069	0.253012048	0.585714286	0.542857143	0.325581395	0.268292683	0.626865672	0.275862069	0.197802198	0.174418605	0.258823529	0.182795699	0.32183908	0.220930233	0.125	0.184466019	0.32967033	0.166666667	0.173469388	0.172043011	0.157303371	0.194174757	0.130952381	0.397435897	0.138297872	0.195652174	0.337662338	0.2	0.191011236	0.119565217	0.195121951	0.209302326	0.32183908	0.315068493	0.202247191	0.301204819	0.156626506	0.213483146	0.5625	0.507462687	0.166666667	0.2	0.180722892	0.2375	0.2	0.285714286	0.131868132	0.136842105	0.258823529	0.129411765	0.255813953	0.38961039	0.182926829	0.185185185	0.210526316	0.177083333	0.315789474	0.549295775	0.2	0.204545455	0.179487179	0.195652174	0.195876289	0.264367816	0.157303371	0.186813187	0.155555556	0.146341463	0.355263158	0.1	0.181818182	0.204819277	0.1875	0.195121951	0.125	0.146067416	0.141304348	0.241758242	0.139240506	0.166666667	0.410958904	0.352112676	0.20212766	0.180722892	1	0.134831461	0.195652174	0.150537634	0.144444444	0.19047619	0.193877551	0.138297872	0.379746835	0.207317073	0.655172414
CC(C)(C)OC(=O)N1CCN(CC1)c1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.159090909	0.188888889	0.464788732	0.128712871	0.391304348	0.462686567	0.153846154	0.345679012	0.31884058	0.449275362	0.293333333	0.315789474	0.470588235	0.31884058	0.345679012	0.131868132	0.111111111	0.323529412	0.293333333	0.566666667	0.153846154	0.421875	0.333333333	0.111111111	0.164705882	0.175	0.175257732	0.5	0.347826087	0.170212766	0.296296296	0.324324324	0.12371134	0.182795699	0.152380952	0.14953271	0.317073171	0.282051282	0.264367816	0.25	0.552238806	0.363636364	0.164948454	0.126213592	0.333333333	0.320987654	0.243589744	0.111111111	0.12371134	0.507936508	0.306666667	0.122222222	0.182795699	0.161290323	0.552238806	0.204545455	0.11827957	0.552238806	0.11	0.170454545	0.179775281	0.35443038	0.170212766	0.131313131	0.117647059	0.173913043	0.485294118	0.476923077	0.11	0.182795699	0.329113924	0.175257732	0.122222222	0.122222222	0.373333333	0.164835165	0.115789474	0.206896552	0.333333333	0.182795699	0.328358209	0.172413793	0.144444444	0.36	0.137931034	0.177083333	0.363636364	0.153846154	0.5	0.144444444	0.11	0.175257732	0.328767123	0.111111111	0.11	0.14953271	0.294871795	0.283950617	0.173913043	0.677419355	0.189473684	0.122222222	0.275862069	0.442857143	0.345679012	0.186813187	0.147727273	0.307692308	0.216216216	0.452054795	0.325	0.324324324	0.478873239	0.333333333	0.32	0.154761905	0.197530864	0.5	0.135416667	0.197530864	0.457142857	0.11	0.282051282	0.122222222	0.144444444	0.126315789	0.180851064	0.333333333	0.122222222	0.457142857	0.275862069	0.135416667	0.191011236	0.773584906	0.444444444	0.175257732	0.191011236	0.323943662	0.458333333	0.338028169	0.164705882	0.12745098	0.122222222	0.47826087	0.485294118	0.240963855	0.115789474	0.773584906	0.452054795	0.452054795	0.463768116	1	0.182795699	0.168421053	0.127659574	0.2	0.239583333	0.137614679	0.219178082	0.430555556	0.118811881	0.130434783	0.14893617	0.35	0.145631068	0.38028169	0.163265306	0.438356164	0.141304348	0.430555556	0.145833333	0.139534884	0.134020619	0.222222222	0.191489362	0.315068493	0.508196721	0.329411765	0.117021277	0.507692308	0.197802198	0.172413793	0.175257732	0.153846154	0.155555556	0.153846154	0.164705882	0.337837838	0.122222222	0.188888889	0.315068493	0.391304348	0.115384615	0.35443038	0.328767123	0.430555556	0.16091954	0.417910448	0.211764706	0.173469388	0.30952381	0.12371134	0.122222222	0.11827957	0.293333333	0.342465753	0.347826087	0.119266055	0.773584906	0.293333333	0.121212121	0.182795699	0.315068493	0.16091954	0.333333333	0.345679012	0.308510638	0.147727273	0.117021277	0.307692308	0.153846154	0.391304348	0.293333333	0.301204819	0.552238806	0.195402299	0.417910448	0.156626506	0.125	0.11827957	0.426666667	0.122222222	0.154761905	0.147727273	0.297619048	0.430555556	0.11827957	0.154639175	0.147727273	0.342857143	0.31884058	0.176470588	0.391304348	0.452054795	0.360655738	0.135416667	0.333333333	0.220779221	0.462686567	0.189473684	0.24691358	0.306666667	0.154639175	0.159574468	0.375	0.145833333	0.484848485	0.172043011	0.293333333	0.357142857	0.11	0.117021277	0.142857143	0.438356164	0.342857143	0.122222222	0.120879121	0.315789474	0.352941176	0.188235294	0.364864865	0.38028169	0.132653061	0.145833333	0.328947368	0.213333333	0.176470588	0.129032258	0.333333333	0.314285714	0.342105263	0.357142857	0.315068493	0.236111111	0.516666667	0.14893617	0.127659574	0.131313131	0.552238806	0.315068493	0.430555556	0.186813187	0.117021277	0.134615385	0.131868132	0.144329897	0.159574468	0.122222222	0.122222222	0.11	0.131313131	0.12745098	0.130434783	0.325	0.122222222	0.145833333	0.46969697	0.44	0.328767123	0.16091954	0.157894737	0.243589744	0.341463415	0.464788732	0.333333333	0.182795699	0.552238806	0.307692308	0.127659574	0.173913043	0.121495327	0.166666667	0.117021277	0.4	0.5	0.166666667	0.391891892	0.150537634	0.452054795	0.171717172	0.345679012	0.430769231	0.430555556	0.328358209	0.231707317	0.218390805	0.134020619	0.147368421	0.255813953	0.122222222	0.28	0.485714286	0.485294118	0.318181818	0.186813187	0.191011236	0.463768116	0.153846154	0.175257732	0.319444444	0.134020619	0.333333333	0.430769231	0.119565217	0.131313131	0.338028169	0.329113924	0.11827957	0.184782609	0.452054795	0.391891892	0.112149533	0.293333333	0.471428571	0.315068493	0.302631579	0.120879121	0.270588235	0.169811321	0.438356164	0.293333333	0.302631579	0.311688312	0.188888889	0.458333333	0.137931034	0.117647059	0.206521739	0.304878049	0.32	0.189473684	0.166666667	0.134020619	0.421875	0.178947368	0.220779221	0.452054795	0.121212121	0.164835165	0.369863014	0.421052632	0.202247191	0.293333333	0.238636364	0.156626506	0.122222222	0.430555556	0.149425287	0.457142857	0.122222222	0.333333333	0.323943662	0.11827957	0.164835165	0.343283582	0.182795699	0.355263158	0.145833333	0.126315789	0.164948454	0.430555556	0.161290323	0.182795699	0.255813953	0.315789474	0.139784946	0.112244898	0.175257732	0.155555556	0.573529412	0.12037037	0.165048544	0.195402299	0.117647059	0.285714286	0.291139241	0.119266055	0.342857143	0.173913043	0.472222222	0.345679012	0.172413793	0.122222222	0.280487805	0.307692308	0.564516129	0.430555556	0.325581395	0.357142857	0.23255814	0.202247191	0.532258065	0.188888889	0.158878505	0.111111111	0.552238806	0.122222222	0.293333333	0.484848485	0.122222222	0.320987654	0.291139241	0.426666667	0.191011236	0.338028169	0.138297872	0.139784946	0.352112676	0.319444444	0.175257732	0.131313131	0.151162791	0.135416667	0.320987654	0.418918919	0.4	0.345679012	0.161616162	0.159574468	0.457142857	0.150537634	0.492753623	0.430769231	0.133333333	0.507692308	0.271604938	0.302631579	0.118811881	0.564516129	0.324324324	0.485294118	0.704918033	0.154639175	0.390625	0.552238806	0.2	0.117647059	0.191489362	0.293333333	0.134831461	1	0.197802198	0.432432432	0.5	0.164705882	0.126213592	0.452054795	0.125	0.306666667	0.117647059
CC1(C)CN(CC(=O)N2CCC3(CC3CNC(=O)c3cc4ccncc4o3)CC2)C1	0.206521739	0.432098765	0.215053763	0.14953271	0.220930233	0.175824176	0.163265306	0.456790123	0.162790698	0.313253012	0.191011236	0.147368421	0.184782609	0.136363636	0.456790123	0.154639175	0.147368421	0.125	0.191011236	0.211764706	0.163265306	0.204819277	0.392857143	0.147368421	0.173913043	0.157303371	0.618421053	0.2	0.133333333	0.4	0.225806452	0.163043478	0.134615385	0.4	0.226415094	0.168141593	0.147058824	0.159574468	0.155339806	0.303030303	0.4125	0.164705882	0.257731959	0.136363636	0.174418605	0.171717172	0.218390805	0.147368421	0.191919192	0.253012048	0.163043478	0.145833333	0.178217822	0.392857143	0.4125	0.474358974	0.177083333	0.4125	0.132075472	0.435897436	0.225806452	0.208333333	0.252631579	0.152380952	0.138888889	0.206185567	0.195652174	0.265060241	0.132075472	0.4	0.390243902	0.618421053	0.145833333	0.145833333	0.131313131	0.385542169	0.138613861	0.1875	0.147368421	0.4	0.166666667	0.405063291	0.191489362	0.423076923	0.173913043	0.435294118	0.2	0.163265306	0.206521739	0.365853659	0.132075472	0.618421053	0.139784946	0.133333333	0.132075472	0.168141593	0.145833333	0.153061224	0.27173913	0.189473684	0.50617284	0.145833333	0.188118812	0.222222222	0.456790123	0.671428571	0.182795699	0.15625	0.151162791	0.197916667	0.23655914	0.163043478	0.239130435	0.153846154	0.136842105	0.191011236	0.152173913	0.206521739	0.216494845	0.152173913	0.247191011	0.132075472	0.159574468	0.145833333	0.191489362	0.195876289	0.445783133	0.16091954	0.145833333	0.233333333	0.142857143	0.340909091	0.402439024	0.131868132	0.241758242	0.618421053	0.223404255	0.144444444	0.1875	0.130434783	0.173913043	0.137614679	0.145833333	0.21978022	0.195652174	0.204301075	0.138613861	0.131868132	0.210526316	0.210526316	0.264367816	0.197802198	0.4	0.25	0.15	0.423076923	0.196261682	0.166666667	0.139534884	0.258426966	0.184466019	0.20212766	0.193877551	0.695652174	0.165137615	0.445945946	0.382022472	0.175257732	0.1875	0.258426966	0.202020202	0.175824176	0.144230769	0.125	0.657534247	0.179775281	0.188235294	0.257731959	0.163265306	0.215909091	0.661971831	0.405063291	0.618421053	0.163265306	0.395061728	0.14	0.173913043	0.2	0.145833333	0.68115942	0.166666667	0.220930233	0.136363636	0.221052632	0.139784946	0.258426966	0.170212766	0.195402299	0.493333333	0.409090909	0.226804124	0.191919192	0.145833333	0.20212766	0.164835165	0.163043478	0.133333333	0.169642857	0.131868132	0.191011236	0.153846154	0.4	0.153846154	0.182795699	0.16091954	0.456790123	0.571428571	0.182795699	0.14	0.144329897	0.357142857	0.220930233	0.191011236	0.193877551	0.4125	0.255555556	0.142857143	0.4	0.181818182	0.177083333	0.183673469	0.145833333	0.261904762	0.170212766	0.340909091	0.258426966	0.141414141	0.174757282	0.195652174	0.131868132	0.162790698	0.135416667	0.220930233	0.210526316	0.135802469	0.340909091	0.16091954	0.157303371	0.229885057	0.648648649	0.182795699	0.175824176	0.163461538	0.388235294	0.141176471	0.214285714	0.229885057	0.404761905	0.191011236	0.223529412	0.132075472	0.14	0.141509434	0.2	0.170454545	0.145833333	0.15625	0.172043011	0.122222222	0.25	0.428571429	0.215909091	0.212121212	0.202020202	0.157894737	0.136363636	0.183486239	0.1875	0.16091954	0.188235294	0.405063291	0.223529412	0.166666667	0.166666667	0.136363636	0.231578947	0.15	0.18627451	0.4125	0.153846154	0.258426966	0.444444444	0.14	0.154545455	0.204301075	0.224489796	0.204081633	0.145833333	0.145833333	0.132075472	0.152380952	0.148148148	0.177083333	0.402439024	0.145833333	0.202020202	0.152173913	0.206185567	0.139784946	0.208791209	0.367816092	0.218390805	0.38372093	0.189473684	0.375	0.416666667	0.4125	0.144329897	0.15	0.409638554	0.14159292	0.407407407	0.14	0.282051282	0.214285714	0.407407407	0.454545455	0.148514851	0.210526316	0.602564103	0.456790123	0.146067416	0.244444444	0.166666667	0.235955056	0.223404255	0.144230769	0.18	0.181818182	0.145833333	0.129032258	0.20212766	0.195652174	0.179245283	0.671428571	0.691176471	0.264367816	0.373493976	0.382022472	0.155555556	0.144230769	0.426829268	0.146067416	0.178947368	0.18627451	0.130434783	0.628571429	0.177083333	0.685714286	0.197916667	0.204301075	0.132743363	0.191011236	0.191489362	0.153846154	0.161290323	0.15625	0.21875	0.17699115	0.390243902	0.191011236	0.161290323	0.222222222	0.171717172	0.2	0.213483146	0.138888889	0.666666667	0.137254902	0.136842105	0.626666667	0.198019802	0.144230769	0.204819277	0.24742268	0.157303371	0.197916667	0.153846154	0.369047619	0.172043011	0.193877551	0.274725275	0.191011236	0.388235294	0.4	0.145833333	0.258426966	0.238636364	0.21978022	0.145833333	0.134831461	0.119565217	0.177083333	0.18556701	0.164705882	0.43373494	0.230769231	0.202020202	0.148514851	0.232323232	0.244444444	0.21875	0.43373494	0.720588235	0.197802198	0.197916667	0.134615385	0.382022472	0.153061224	0.171717172	0.150442478	0.573170732	0.37804878	0.138888889	0.158415842	0.168421053	0.139130435	0.157303371	0.409638554	0.277777778	0.456790123	0.405063291	0.145833333	0.212765957	0.15625	0.247058824	0.258426966	0.255102041	0.223529412	0.71641791	0.208333333	0.223529412	0.68115942	0.511363636	0.147368421	0.4125	0.145833333	0.191011236	0.229885057	0.145833333	0.234042553	0.180851064	0.195876289	0.223404255	0.130434783	0.137254902	0.197916667	0.166666667	0.195402299	0.618421053	0.152380952	0.384615385	0.168316832	0.414634146	0.252747253	0.176470588	0.456790123	0.169811321	0.204081633	0.233333333	0.171717172	0.204301075	0.146067416	0.180851064	0.126315789	0.204301075	0.161290323	0.150943396	0.247058824	0.150537634	0.195652174	0.20212766	0.32967033	0.139534884	0.4125	0.423076923	0.155555556	0.423529412	0.191011236	0.195652174	0.197802198	1	0.223404255	0.206521739	0.173913043	0.146788991	0.210526316	0.193877551	0.175824176	0.168539326
O=C(Nc1ccc(cc1)C(=O)N1CCCC2(CCCNC2)C1)N1Cc2ccncc2C1	0.161290323	0.20212766	0.41025641	0.132075472	0.397260274	0.464788732	0.168421053	0.23655914	0.328767123	0.472222222	0.337662338	0.277108434	0.432432432	0.385714286	0.23655914	0.135416667	0.127659574	0.411764706	0.337662338	0.587301587	0.168421053	0.426470588	0.357142857	0.127659574	0.179775281	0.162790698	0.224489796	0.438356164	0.302631579	0.171717172	0.290697674	0.464788732	0.116504854	0.16	0.186915888	0.14159292	0.341176471	0.308641975	0.221052632	0.326315789	0.358024691	0.371428571	0.252631579	0.12962963	0.342465753	0.313953488	0.256097561	0.127659574	0.25	0.442857143	0.650793651	0.138297872	0.195876289	0.163265306	0.358024691	0.244444444	0.145833333	0.358024691	0.114285714	0.184782609	0.206521739	0.345238095	0.183673469	0.123809524	0.121495327	0.225806452	0.445945946	0.47826087	0.114285714	0.16	0.3875	0.25	0.138297872	0.138297872	0.397435897	0.142857143	0.131313131	0.21978022	0.292682927	0.16	0.338028169	0.14893617	0.159574468	0.367088608	0.166666667	0.293478261	0.5	0.168421053	0.421052632	0.135416667	0.114285714	0.224489796	0.320512821	0.126213592	0.114285714	0.14159292	0.304878049	0.294117647	0.280898876	0.41025641	0.226804124	0.138297872	0.147058824	0.597014925	0.23655914	0.225806452	0.150537634	0.317073171	0.246753247	0.417721519	0.302325581	0.3	0.405063291	0.342105263	0.280487805	0.144444444	0.197674419	0.421052632	0.25	0.197674419	0.44	0.114285714	0.308641975	0.138297872	0.147368421	0.255555556	0.244680851	0.324324324	0.138297872	0.741935484	0.258064516	0.138613861	0.178947368	0.298701299	0.594202899	0.25	0.204301075	0.333333333	0.405063291	0.364864865	0.179775281	0.12037037	0.138297872	0.479452055	0.445945946	0.238636364	0.12	0.298701299	0.435897436	0.435897436	0.465753425	0.432432432	0.16	0.181818182	0.131313131	0.173913043	0.157407407	0.19266055	0.266666667	0.472972973	0.155339806	0.145833333	0.151515152	0.212765957	0.148148148	0.386666667	0.165048544	0.275862069	0.168421053	0.472972973	0.183673469	0.168539326	0.126213592	0.193181818	0.216494845	0.307692308	0.462686567	0.19	0.132653061	0.464788732	0.23655914	0.14893617	0.25	0.168421053	0.145833333	0.132653061	0.179775281	0.3125	0.138297872	0.255555556	0.569230769	0.397260274	0.119266055	0.298850575	0.320512821	0.453333333	0.175824176	0.364864865	0.252873563	0.234693878	0.288888889	0.25	0.138297872	0.157894737	0.303797468	0.424657534	0.394366197	0.142857143	0.298701299	0.320512821	0.125	0.16	0.5	0.175824176	0.324324324	0.23655914	0.402173913	0.150537634	0.132653061	0.301204819	0.132653061	0.397260274	0.337662338	0.295454545	0.358024691	0.195652174	0.422535211	0.146067416	0.14	0.145833333	0.430379747	0.138297872	0.157303371	0.175824176	0.369047619	0.472972973	0.134020619	0.145631068	0.163043478	0.388888889	0.328767123	0.164835165	0.397260274	0.435897436	0.369230769	0.138613861	0.324324324	0.204819277	0.464788732	0.214285714	0.215909091	0.3	0.168316832	0.161616162	0.424242424	0.195876289	0.464788732	0.161616162	0.320512821	0.328947368	0.125	0.132653061	0.123809524	0.423076923	0.351351351	0.138297872	0.136842105	0.308641975	0.324324324	0.215909091	0.371794872	0.386666667	0.206185567	0.148514851	0.320987654	0.2125	0.166666667	0.144329897	0.324324324	0.342465753	0.44	0.328947368	0.416666667	0.202531646	0.310810811	0.239130435	0.131313131	0.145631068	0.358024691	0.5	0.472972973	0.280898876	0.132653061	0.127272727	0.147368421	0.27173913	0.161616162	0.138297872	0.138297872	0.114285714	0.123809524	0.141509434	0.134020619	0.365853659	0.138297872	0.183673469	0.2875	0.425	0.303797468	0.163043478	0.137254902	0.256097561	0.432098765	0.428571429	0.404761905	0.16	0.358024691	0.301204819	0.131313131	0.163265306	0.125	0.168421053	0.132653061	0.405797101	0.5	0.168421053	0.3625	0.141414141	0.435897436	0.22	0.23655914	0.434782609	0.434210526	0.338028169	0.244186047	0.333333333	0.126213592	0.15	0.295454545	0.138297872	0.275	0.41025641	0.445945946	0.29787234	0.225806452	0.272727273	0.465753425	0.132653061	0.153846154	0.328947368	0.126213592	0.357142857	0.434782609	0.147368421	0.204081633	0.364864865	0.206521739	0.145833333	0.23655914	0.417721519	0.329268293	0.126126126	0.337662338	0.493150685	0.5	0.3125	0.136842105	0.310344828	0.160714286	0.563380282	0.337662338	0.3125	0.229885057	0.164948454	0.460526316	0.179775281	0.121495327	0.27173913	0.313953488	0.296296296	0.226804124	0.191919192	0.126213592	0.426470588	0.18	0.204819277	0.417721519	0.125	0.142857143	0.358974359	0.480519481	0.20212766	0.320512821	0.161616162	0.146067416	0.138297872	0.472972973	0.152173913	0.611940299	0.138297872	0.420289855	0.369863014	0.134020619	0.154639175	0.333333333	0.16	0.3625	0.148514851	0.118811881	0.178217822	0.434210526	0.163265306	0.16	0.212765957	0.325	0.154639175	0.116504854	0.153846154	0.134020619	0.395061728	0.144144144	0.26	0.279069767	0.121495327	0.325581395	0.285714286	0.132743363	0.388888889	0.163265306	0.577464789	0.23655914	0.14893617	0.138297872	0.321428571	0.317073171	0.320512821	0.472972973	0.188118812	0.328947368	0.217391304	0.215053763	0.485294118	0.255555556	0.203703704	0.127659574	0.358024691	0.138297872	0.337662338	0.464788732	0.138297872	0.298850575	0.521126761	0.4125	0.204301075	0.364864865	0.13	0.178947368	0.342105263	0.328947368	0.25	0.123809524	0.141304348	0.138613861	0.22826087	0.441558442	0.328767123	0.23655914	0.152380952	0.161616162	0.741935484	0.164948454	0.415584416	0.434782609	0.136842105	0.283950617	0.313253012	0.3125	0.133333333	0.320512821	0.283950617	0.445945946	0.41025641	0.123809524	0.338028169	0.358024691	0.173913043	0.134831461	0.296703297	0.320512821	0.150537634	0.432432432	0.223404255	1	0.421052632	0.179775281	0.140186916	0.435897436	0.175257732	0.3	0.134831461
CC(C)C(=O)N1CCC(CC1)Oc1ccc(NC(=O)N2Cc3ccncc3C2)cc1	0.142857143	0.159574468	0.492957746	0.137254902	0.4	0.388888889	0.150537634	0.233333333	0.328571429	0.47826087	0.337837838	0.307692308	0.64516129	0.347826087	0.233333333	0.129032258	0.108695652	0.333333333	0.337837838	0.523809524	0.150537634	0.430769231	0.341463415	0.108695652	0.16091954	0.170731707	0.183673469	0.771929825	0.507936508	0.191489362	0.320987654	0.315789474	0.121212121	0.191489362	0.171428571	0.136363636	0.506849315	0.291139241	0.204301075	0.244897959	0.376623377	0.373134328	0.173469388	0.123809524	0.342857143	0.313253012	0.2375	0.108695652	0.121212121	0.515625	0.298701299	0.107526882	0.166666667	0.182795699	0.376623377	0.333333333	0.139784946	0.376623377	0.107843137	0.179775281	0.188888889	0.397435897	0.191489362	0.14	0.104761905	0.208791209	0.745762712	0.53125	0.107843137	0.191489362	0.3375	0.183673469	0.107526882	0.107526882	0.3125	0.173913043	0.102040816	0.244186047	0.342105263	0.191489362	0.338235294	0.181818182	0.153846154	0.405405405	0.134831461	0.161616162	0.35443038	0.150537634	1	0.141304348	0.107843137	0.183673469	0.356164384	0.108910891	0.107843137	0.136363636	0.337662338	0.277108434	0.170212766	0.472222222	0.223404255	0.107526882	0.189473684	0.430555556	0.233333333	0.195652174	0.131868132	0.333333333	0.226666667	0.6875	0.333333333	0.351351351	0.783333333	0.289473684	0.328947368	0.164705882	0.192771084	1	0.132653061	0.192771084	0.464788732	0.107843137	0.291139241	0.107526882	0.166666667	0.112244898	0.215053763	0.382352941	0.107526882	0.444444444	0.298850575	0.132653061	0.173913043	0.352112676	0.432432432	0.183673469	0.173913043	0.371428571	0.698412698	0.564516129	0.16091954	0.114285714	0.107526882	0.424657534	0.745762712	0.220930233	0.102040816	0.352112676	0.6875	0.6875	0.492753623	0.5	0.191489362	0.20212766	0.113402062	0.181818182	0.141509434	0.115044248	0.213333333	0.478873239	0.12745098	0.152173913	0.157894737	0.222222222	0.132075472	0.388888889	0.183673469	0.320987654	0.150537634	0.478873239	0.131313131	0.136363636	0.12	0.231707317	0.2	0.361111111	0.492063492	0.25	0.114583333	0.754385965	0.206521739	0.181818182	0.183673469	0.150537634	0.177777778	0.175824176	0.16091954	0.328947368	0.107526882	0.197802198	0.306666667	0.4	0.102803738	0.313253012	0.356164384	0.478873239	0.157303371	0.405797101	0.235294118	0.193877551	0.333333333	0.121212121	0.107526882	0.152173913	0.32	0.351351351	0.376811594	0.169811321	0.352112676	0.337837838	0.118811881	0.191489362	0.306666667	0.157303371	0.382352941	0.233333333	0.315789474	0.131868132	0.103092784	0.333333333	0.150537634	0.4	0.337837838	0.294117647	0.376623377	0.191011236	0.347222222	0.152941176	0.145833333	0.139784946	0.472972973	0.107526882	0.151162791	0.144444444	0.321428571	0.478873239	0.104166667	0.163265306	0.157303371	0.352112676	0.328571429	0.172413793	0.4	0.6875	0.370967742	0.132653061	0.382352941	0.230769231	0.470588235	0.197916667	0.240963855	0.351351351	0.128712871	0.180851064	0.343283582	0.142857143	0.538461538	0.193548387	0.337837838	0.347222222	0.107843137	0.103092784	0.14	0.597014925	0.352112676	0.107526882	0.11827957	0.36	0.382352941	0.197674419	0.514705882	0.388888889	0.118811881	0.154639175	0.537313433	0.207792208	0.173076923	0.138297872	0.382352941	0.362318841	0.350649351	0.347222222	0.306666667	0.22972973	0.5	0.134020619	0.113402062	0.175257732	0.376623377	0.306666667	0.478873239	0.208791209	0.103092784	0.165048544	0.129032258	0.13	0.193548387	0.107526882	0.107526882	0.107843137	0.14	0.17	0.127659574	0.35	0.107526882	0.131313131	0.455882353	0.641791045	0.375	0.170454545	0.178947368	0.2375	0.365853659	0.709677419	0.357142857	0.191489362	0.376623377	0.333333333	0.113402062	0.182795699	0.12962963	0.188888889	0.103092784	0.388059701	0.507936508	0.188888889	0.363636364	0.135416667	0.6875	0.18	0.233333333	0.357142857	0.438356164	0.338235294	0.211764706	0.213483146	0.12	0.144329897	0.294117647	0.107526882	0.306666667	0.709677419	0.745762712	0.311111111	0.195652174	0.2	0.492753623	0.150537634	0.183673469	0.328767123	0.12	0.341463415	0.357142857	0.129032258	0.117647059	0.564516129	0.215909091	0.139784946	0.206521739	0.6875	0.346153846	0.1	0.337837838	0.721311475	0.306666667	0.346666667	0.11827957	0.30952381	0.247524752	0.445945946	0.337837838	0.346666667	0.226190476	0.159574468	0.507042254	0.134831461	0.104761905	0.215053763	0.472972973	0.294871795	0.210526316	0.163265306	0.12	0.430769231	0.2	0.230769231	0.6875	0.118811881	0.161290323	0.397260274	0.466666667	0.252873563	0.337837838	0.168421053	0.152941176	0.107526882	0.478873239	0.146067416	0.444444444	0.107526882	0.342857143	0.315068493	0.139784946	0.14893617	0.393939394	0.230769231	0.363636364	0.154639175	0.12371134	0.18556701	0.438356164	0.195652174	0.230769231	0.222222222	0.36	0.14893617	0.11	0.183673469	0.152173913	0.434210526	0.128440367	0.184466019	0.191011236	0.115384615	0.30952381	0.333333333	0.117117117	0.315068493	0.182795699	0.44	0.233333333	0.181818182	0.107526882	0.3375	0.333333333	0.394366197	0.478873239	0.247311828	0.347222222	0.227272727	0.224719101	0.590163934	0.197802198	0.166666667	0.108695652	0.376623377	0.107526882	0.337837838	0.538461538	0.107526882	0.345679012	0.283950617	0.453333333	0.173913043	0.564516129	0.112244898	0.113402062	0.361111111	0.347222222	0.183673469	0.14	0.147727273	0.121212121	0.224719101	0.465753425	0.347826087	0.233333333	0.125	0.193548387	0.444444444	0.159574468	0.75	0.357142857	0.142857143	0.333333333	0.3125	0.346666667	0.116504854	0.394366197	0.351351351	0.745762712	0.737704918	0.151515152	0.358208955	0.376623377	0.181818182	0.114942529	0.212765957	0.337837838	0.144444444	0.5	0.206521739	0.421052632	1	0.16091954	0.134615385	0.6875	0.111111111	0.351351351	0.114942529
O=C(NCCCn1ccnc1)c1ccc2nc(-c3ccccc3)c(nc2c1)-c1ccccc1	0.188235294	0.177777778	0.183908046	0.37804878	0.301369863	0.227848101	0.890909091	0.173913043	0.323529412	0.253164557	0.246753247	0.222222222	0.164705882	0.2	0.173913043	0.2	0.178571429	0.236111111	0.246753247	0.207792208	0.890909091	0.267605634	0.163043478	0.178571429	1	0.134146341	0.177083333	0.166666667	0.164556962	0.172043011	0.209302326	0.197530864	0.173913043	0.172043011	0.395348837	0.355555556	0.202247191	0.269230769	0.135416667	0.19	0.157303371	0.253521127	0.166666667	0.277777778	0.22972973	0.292682927	0.185185185	0.178571429	0.186813187	0.189873418	0.182926829	0.470588235	0.786885246	0.175824176	0.157303371	0.179775281	0.197674419	0.157303371	0.279069767	0.186046512	0.181818182	0.325	0.172043011	0.3875	0.430379747	0.188888889	0.162790698	0.266666667	0.279069767	0.172043011	0.181818182	0.20212766	0.470588235	0.470588235	0.186046512	0.166666667	0.438356164	0.142857143	0.164705882	0.172043011	0.294117647	0.174418605	0.172413793	0.16091954	0.209876543	0.166666667	0.209302326	0.890909091	0.16091954	0.172413793	0.279069767	0.164948454	0.170731707	0.211111111	0.279069767	0.355555556	0.204819277	0.211764706	0.175824176	0.170454545	0.166666667	0.470588235	0.182795699	0.19047619	0.173913043	0.175824176	0.204819277	0.16091954	0.236111111	0.153846154	0.153846154	0.197530864	0.168539326	0.158536585	0.152941176	0.2	0.156626506	0.16091954	0.173913043	0.156626506	0.2625	0.279069767	0.269230769	0.470588235	0.2	0.191011236	0.170212766	0.3	0.470588235	0.188235294	0.208791209	0.173913043	0.179775281	0.1625	0.197674419	0.20212766	0.458333333	0.223684211	0.155555556	0.189873418	1	0.280898876	0.470588235	0.16091954	0.162790698	0.172413793	0.179775281	0.1625	0.153846154	0.153846154	0.25	0.164705882	0.172043011	0.170212766	0.418918919	0.188235294	0.168316832	0.351648352	0.205479452	0.243902439	0.191489362	0.183908046	0.175824176	0.175824176	0.392857143	0.168674699	0.164948454	0.223529412	0.168539326	0.243902439	0.172043011	0.2125	0.297619048	0.139534884	0.168421053	0.233766234	0.22972973	0.166666667	0.223529412	0.168674699	0.173913043	0.174418605	0.20212766	0.890909091	0.170454545	0.142857143	1	0.209876543	0.470588235	0.204545455	0.1875	0.301369863	0.369047619	0.152173913	0.170731707	0.243902439	0.818181818	0.236842105	0.186046512	0.225806452	0.147368421	0.186813187	0.470588235	0.183908046	0.215189873	0.182926829	0.194805195	0.359550562	0.1625	0.246753247	0.25	0.172043011	0.1875	0.19047619	0.3	0.173913043	0.207920792	0.204819277	0.529411765	0.16091954	0.168539326	0.301369863	0.246753247	0.175824176	0.157303371	0.183908046	0.220779221	0.233766234	0.188888889	0.197674419	0.177777778	0.470588235	0.230769231	0.204819277	0.255813953	0.243902439	0.410958904	0.168421053	0.219512195	0.192307692	0.323529412	0.125	0.301369863	0.153846154	0.261538462	0.173913043	0.3	0.192307692	0.276315789	0.178947368	0.162790698	0.25974026	0.405063291	0.173913043	0.208333333	0.184782609	0.293333333	0.173913043	0.246753247	0.220779221	0.294117647	0.529411765	0.193548387	0.155555556	0.291666667	0.470588235	0.21686747	0.285714286	0.213333333	0.19047619	0.162790698	0.328767123	0.170212766	0.172043011	0.149425287	0.184210526	0.676056338	0.181818182	0.3	0.263888889	0.21686747	0.220779221	0.1875	0.257142857	0.168831169	0.175824176	0.418918919	0.180851064	0.157303371	0.1875	0.243902439	0.202247191	0.529411765	0.360465116	0.2	0.170212766	0.173913043	0.470588235	0.470588235	0.279069767	0.3875	0.373493976	0.211764706	0.153846154	0.470588235	0.172043011	0.142857143	0.150537634	0.156626506	0.176470588	0.172043011	0.185185185	0.252873563	0.157303371	0.247191011	0.172043011	0.157303371	0.16091954	0.438356164	0.175824176	0.352272727	0.181818182	0.529411765	0.184210526	0.243243243	0.181818182	0.159090909	0.177777778	0.153846154	0.223404255	0.173913043	0.226666667	0.275	0.294117647	0.176470588	0.166666667	0.297619048	0.173913043	0.202247191	0.470588235	0.158536585	0.157303371	0.162790698	0.15	0.175824176	0.235294118	0.25	0.168539326	0.164948454	0.236842105	0.297619048	0.163043478	0.226666667	0.2	0.193548387	0.189873418	0.181818182	0.197674419	0.173913043	0.153846154	0.259259259	0.356321839	0.246753247	0.214285714	0.1875	0.225	0.21686747	0.202247191	0.366666667	0.209302326	0.246753247	0.225	0.176470588	0.827586207	0.168539326	0.209876543	0.430379747	0.195652174	0.177777778	0.152941176	0.178947368	0.790322581	0.297619048	0.267605634	0.168421053	0.192307692	0.153846154	0.25	0.166666667	0.222222222	0.188888889	0.177777778	0.246753247	0.173913043	0.233766234	0.470588235	0.243902439	0.222222222	0.188235294	0.470588235	0.197368421	0.207792208	0.197674419	0.179775281	0.271428571	0.172043011	0.275	0.172043011	0.177777778	0.166666667	0.275	0.175824176	0.172043011	0.175824176	0.2375	0.179775281	0.270588235	0.164948454	0.144444444	0.152173913	0.348314607	0.178217822	0.197674419	0.284090909	0.163043478	0.202380952	0.344444444	0.17721519	0.175824176	0.179775281	0.173913043	0.174418605	0.470588235	0.238095238	0.16091954	0.170731707	0.243902439	0.164948454	0.220779221	0.179775281	0.164835165	0.175	0.204545455	0.171428571	0.178571429	0.157303371	0.470588235	0.246753247	0.293333333	0.470588235	0.152173913	0.16091954	0.164835165	0.458333333	0.189873418	0.218390805	0.193181818	0.233766234	0.253333333	0.20212766	0.3875	0.180722892	0.213483146	0.177777778	0.238095238	0.267605634	0.173913043	0.390243902	0.173913043	0.188235294	0.859649123	0.159090909	0.226666667	0.202380952	0.168674699	0.214285714	0.225	0.287356322	0.170731707	0.182926829	0.162790698	0.157303371	0.168421053	0.222222222	0.157303371	0.188235294	0.27027027	0.193548387	0.246753247	0.19047619	0.164705882	0.173913043	0.179775281	0.16091954	1	0.369047619	0.153846154	0.188888889	0.25974026	0.236842105
Fc1ccc(cc1)-c1nc2cc(ccc2nc1OCC1CCC1)C(=O)NCCCc1ncc[nH]1	0.18	0.138888889	0.132075472	0.940298507	0.178947368	0.14	0.44047619	0.179245283	0.202247191	0.195876289	0.189473684	0.137254902	0.16	0.138297872	0.179245283	0.19	0.208333333	0.152173913	0.189473684	0.134020619	0.44047619	0.150537634	0.127272727	0.208333333	0.369047619	0.170212766	0.171171171	0.138613861	0.12371134	0.166666667	0.18627451	0.128712871	0.179245283	0.155963303	0.317307692	0.61627907	0.158878505	0.171717172	0.086206897	0.172413793	0.142857143	0.164835165	0.162162162	0.306930693	0.136842105	0.397727273	0.13	0.208333333	0.168224299	0.132653061	0.128712871	0.746268657	0.35483871	0.158878505	0.142857143	0.173076923	0.2	0.142857143	0.426966292	0.155339806	0.18627451	0.217821782	0.166666667	0.72972973	0.733333333	0.148148148	0.158415842	0.217391304	0.426966292	0.166666667	0.174757282	0.171171171	0.746268657	0.746268657	0.144230769	0.173076923	0.694444444	0.141509434	0.126213592	0.155963303	0.166666667	0.168316832	0.202020202	0.134615385	0.18556701	0.14159292	0.130841121	0.44047619	0.134615385	0.178217822	0.35106383	0.160714286	0.141414141	0.247524752	0.426966292	0.61627907	0.147058824	0.188118812	0.158878505	0.132075472	0.172727273	0.746268657	0.198113208	0.13592233	0.179245283	0.158878505	0.17	0.134615385	0.127659574	0.12962963	0.12962963	0.163265306	0.141509434	0.087378641	0.105769231	0.141414141	0.13	0.134615385	0.168224299	0.13	0.168316832	0.426966292	0.171717172	0.746268657	0.19	0.171428571	0.175925926	0.186813187	0.746268657	0.134615385	0.154545455	0.146788991	0.161904762	0.111111111	0.142857143	0.171171171	0.311827957	0.157894737	0.130841121	0.132653061	0.369047619	0.455555556	0.746268657	0.102803738	0.158415842	0.133333333	0.173076923	0.111111111	0.140186916	0.140186916	0.206185567	0.126213592	0.166666667	0.186915888	0.694444444	0.145631068	0.153846154	0.590909091	0.129032258	0.202020202	0.205607477	0.2	0.158878505	0.158878505	0.696202532	0.14	0.160714286	0.163461538	0.174757282	0.202020202	0.145454545	0.1875	0.555555556	0.105769231	0.142857143	0.217391304	0.113402062	0.183486239	0.198019802	0.128712871	0.179245283	0.168316832	0.171171171	0.44047619	0.165048544	0.1	0.369047619	0.138613861	0.746268657	0.160377358	0.12	0.178947368	0.714285714	0.128440367	0.153061224	0.202020202	0.4625	0.144329897	0.178217822	0.18018018	0.145454545	0.168224299	0.746268657	0.212121212	0.141414141	0.14	0.159574468	0.623529412	0.111111111	0.189473684	0.309278351	0.166666667	0.131313131	0.17	0.186813187	0.179245283	0.198275862	0.17	0.704225352	0.123809524	0.152380952	0.178947368	0.189473684	0.148148148	0.142857143	0.165048544	0.144329897	0.142857143	0.192307692	0.2	0.171428571	0.746268657	0.141414141	0.181818182	0.19047619	0.202020202	0.621621622	0.174311927	0.17	0.134020619	0.202247191	0.126213592	0.178947368	0.140186916	0.137931034	0.146788991	0.186813187	0.12244898	0.175257732	0.14159292	0.114285714	0.239130435	0.684210526	0.179245283	0.11827957	0.177570093	0.2	0.168224299	0.189473684	0.132653061	0.476744186	0.704225352	0.163636364	0.141509434	0.195652174	0.746268657	0.204081633	0.208333333	0.14893617	0.181818182	0.13592233	0.212765957	0.175925926	0.188679245	0.125	0.091836735	0.333333333	0.18627451	0.186813187	0.227272727	0.145631068	0.132653061	0.142857143	0.179775281	0.103092784	0.169811321	0.694444444	0.196261682	0.142857143	0.131313131	0.202020202	0.180952381	0.704225352	0.74025974	0.166666667	0.165137615	0.157407407	0.746268657	0.746268657	0.426966292	0.72972973	0.819444444	0.188118812	0.140186916	0.746268657	0.145454545	0.153061224	0.137614679	0.118811881	0.17	0.135135135	0.13	0.166666667	0.142857143	0.174311927	0.166666667	0.142857143	0.123809524	0.694444444	0.148148148	0.863013699	0.174757282	0.704225352	0.150537634	0.147368421	0.174757282	0.133333333	0.160377358	0.140186916	0.168141593	0.179245283	0.147368421	0.214285714	0.166666667	0.114285714	0.119266055	0.555555556	0.168224299	0.215686275	0.746268657	0.178947368	0.132075472	0.147058824	0.128205128	0.158878505	0.161904762	0.206185567	0.152380952	0.171171171	0.15625	0.555555556	0.137614679	0.147368421	0.19	0.174311927	0.132653061	0.163461538	0.2	0.168224299	0.12962963	0.19	0.708860759	0.189473684	0.144230769	0.131313131	0.173469388	0.204081633	0.180952381	0.627906977	0.152380952	0.189473684	0.173469388	0.125	0.336956522	0.141509434	0.173469388	0.733333333	0.175925926	0.160377358	0.08490566	0.172727273	0.361702128	0.555555556	0.150537634	0.185185185	0.12244898	0.12962963	0.336842105	0.140186916	0.16	0.148148148	0.182692308	0.189473684	0.157407407	0.142857143	0.746268657	0.202020202	0.148514851	0.134615385	0.746268657	0.136842105	0.12244898	0.188118812	0.150943396	0.164835165	0.166666667	0.226804124	0.2	0.182692308	0.172727273	0.214285714	0.203883495	0.166666667	0.158878505	0.183673469	0.196078431	0.358695652	0.160714286	0.111111111	0.118181818	0.802631579	0.172413793	0.132075472	0.340206186	0.192307692	0.18	0.682926829	0.170212766	0.148148148	0.119266055	0.179245283	0.168316832	0.746268657	0.222222222	0.134615385	0.164948454	0.202020202	0.19266055	0.132653061	0.150943396	0.128440367	0.132653061	0.160377358	0.166666667	0.208333333	0.142857143	0.746268657	0.189473684	0.2	0.746268657	0.14953271	0.168316832	0.138888889	0.311827957	0.132653061	0.160377358	0.161904762	0.166666667	0.193548387	0.171171171	0.72972973	0.173469388	0.179245283	0.182692308	0.222222222	0.163043478	0.179245283	0.6375	0.157407407	0.134615385	0.366666667	0.133333333	0.147368421	0.191919192	0.117647059	0.239583333	0.173469388	0.417582418	0.164948454	0.117647059	0.158415842	0.132075472	0.153153153	0.129032258	0.142857143	0.145631068	0.168421053	0.196261682	0.189473684	0.193877551	0.126213592	0.146788991	0.140186916	0.134615385	0.369047619	1	0.140186916	0.158878505	0.239130435	0.180851064
O=C(Nc1ccc(OC2CCN(CC2)C(=O)C2CCCO2)cc1)N1Cc2ccncc2C1	0.161290323	0.177083333	0.41025641	0.132075472	0.36	0.368421053	0.144329897	0.210526316	0.293333333	0.432432432	0.410958904	0.277108434	0.630769231	0.347222222	0.210526316	0.135416667	0.115789474	0.333333333	0.410958904	0.470588235	0.144329897	0.405797101	0.310344828	0.115789474	0.153846154	0.149425287	0.188118812	0.75	0.47761194	0.208333333	0.321428571	0.3	0.12745098	0.208333333	0.175925926	0.151785714	0.480519481	0.261904762	0.221052632	0.26	0.341463415	0.333333333	0.178217822	0.109090909	0.306666667	0.269662921	0.240963855	0.115789474	0.116504854	0.463768116	0.3	0.103092784	0.171717172	0.1875	0.341463415	0.204301075	0.145833333	0.341463415	0.093457944	0.172043011	0.206521739	0.313953488	0.195876289	0.102803738	0.100917431	0.2	0.754098361	0.47826087	0.093457944	0.208333333	0.321428571	0.188118812	0.103092784	0.103092784	0.297619048	0.204301075	0.098039216	0.423076923	0.358974359	0.208333333	0.301369863	0.2	0.159574468	0.35	0.141304348	0.166666667	0.37037037	0.144329897	0.6875	0.159574468	0.093457944	0.188118812	0.355263158	0.104761905	0.093457944	0.151785714	0.3375	0.25	0.163265306	0.428571429	0.214285714	0.103092784	0.17	0.465753425	0.210526316	0.2	0.150537634	0.521126761	0.2	0.723076923	0.333333333	0.333333333	0.656716418	0.307692308	0.346153846	0.170454545	0.183908046	0.6875	0.12745098	0.183908046	0.421052632	0.093457944	0.261904762	0.103092784	0.147368421	0.107843137	0.244680851	0.289473684	0.103092784	0.421052632	0.244680851	0.15	0.191489362	0.315789474	0.428571429	0.188118812	0.178947368	0.369863014	0.681818182	0.53030303	0.153846154	0.1	0.103092784	0.44	0.754098361	0.224719101	0.108910891	0.315789474	1	1	0.486111111	0.452054795	0.208333333	0.206185567	0.098039216	0.2	0.157407407	0.120689655	0.202531646	0.557142857	0.112149533	0.157894737	0.163265306	0.212765957	0.127272727	0.350649351	0.224489796	0.275862069	0.15625	0.557142857	0.148514851	0.142857143	0.104761905	0.220930233	0.204081633	0.275	0.462686567	0.226804124	0.121212121	0.529411765	0.210526316	0.2	0.188118812	0.144329897	0.195652174	0.132653061	0.153846154	0.329113924	0.103092784	0.20212766	0.291139241	0.36	0.099099099	0.329411765	0.355263158	0.472972973	0.150537634	0.364864865	0.211111111	0.18627451	0.348837209	0.116504854	0.103092784	0.134020619	0.303797468	0.575757576	0.356164384	0.153153153	0.315789474	0.337662338	0.103773585	0.208333333	0.307692308	0.163043478	0.289473684	0.210526316	0.316326531	0.150537634	0.099009901	0.35	0.15625	0.36	0.410958904	0.295454545	0.341463415	0.208791209	0.328947368	0.159090909	0.151515152	0.145833333	0.448717949	0.103092784	0.144444444	0.163043478	0.292134831	0.557142857	0.1	0.168316832	0.163043478	0.333333333	0.293333333	0.277108434	0.36	1	0.328358209	0.15	0.289473684	0.234567901	0.424657534	0.19	0.273809524	0.268292683	0.134615385	0.197916667	0.362318841	0.137254902	0.424657534	0.197916667	0.337662338	0.328947368	0.103773585	0.099009901	0.145631068	0.85	0.315789474	0.103092784	0.125	0.277108434	0.342465753	0.202247191	0.3375	0.350649351	0.147058824	0.171717172	0.813559322	0.197530864	0.188679245	0.15625	0.289473684	0.342465753	0.333333333	0.328947368	0.307692308	0.202531646	0.310810811	0.128712871	0.098039216	0.145631068	0.341463415	0.307692308	0.557142857	0.2	0.099009901	0.180952381	0.12371134	0.125	0.161616162	0.103092784	0.103092784	0.093457944	0.102803738	0.174757282	0.12244898	0.382716049	0.103092784	0.148514851	0.2875	0.9	0.355263158	0.150537634	0.16	0.240963855	0.333333333	0.666666667	0.325842697	0.195876289	0.341463415	0.35	0.098039216	0.1875	0.125	0.193548387	0.099009901	0.366197183	0.47761194	0.193548387	0.329268293	0.13	1	0.184466019	0.210526316	0.337837838	0.397435897	0.301369863	0.215909091	0.204301075	0.104761905	0.15	0.325581395	0.103092784	0.324675325	0.746031746	0.754098361	0.311827957	0.2	0.204301075	0.486111111	0.15625	0.212121212	0.294871795	0.104761905	0.325581395	0.337837838	0.135416667	0.113207547	0.53030303	0.206521739	0.145833333	0.369047619	0.723076923	0.297619048	0.096491228	0.410958904	0.676923077	0.307692308	0.265060241	0.125	0.373493976	0.238095238	0.423076923	0.410958904	0.265060241	0.244186047	0.141414141	0.5	0.117021277	0.100917431	0.206185567	0.430379747	0.296296296	0.214285714	0.168316832	0.104761905	0.405797101	0.216494845	0.234567901	0.723076923	0.103773585	0.154639175	0.325	0.461538462	0.22826087	0.337662338	0.197916667	0.159090909	0.103092784	0.557142857	0.152173913	0.421052632	0.103092784	0.342465753	0.298701299	0.157894737	0.166666667	0.297297297	0.195876289	0.329268293	0.171717172	0.118811881	0.202020202	0.397435897	0.175257732	0.195876289	0.225806452	0.325	0.154639175	0.095238095	0.212121212	0.134020619	0.395061728	0.186915888	0.188679245	0.182795699	0.100917431	0.295454545	0.255813953	0.113043478	0.333333333	0.1875	0.435897436	0.210526316	0.2	0.103092784	0.290697674	0.521126761	0.355263158	0.557142857	0.224489796	0.328947368	0.204301075	0.241758242	0.553846154	0.20212766	0.171171171	0.115789474	0.341463415	0.103092784	0.410958904	0.424657534	0.103092784	0.345238095	0.270588235	0.467532468	0.178947368	0.53030303	0.118811881	0.131313131	0.307692308	0.346666667	0.188118812	0.102803738	0.153846154	0.116504854	0.20212766	0.5	0.293333333	0.210526316	0.141509434	0.161616162	0.421052632	0.141414141	0.626865672	0.337837838	0.161290323	0.3	0.379746835	0.265060241	0.112149533	0.355263158	0.283950617	0.754098361	0.666666667	0.168316832	0.301369863	0.341463415	0.2	0.10989011	0.191919192	0.337662338	0.138297872	0.452054795	0.210526316	0.435897436	0.6875	0.153846154	0.140186916	1	0.128712871	0.268292683	0.10989011
O=C(NCc1ccc(cc1)S(=O)(=O)N1CC2(C1)CCOC2)c1ccc2nccn2c1	0.428571429	0.513157895	0.12	0.161904762	0.253012048	0.152173913	0.177083333	0.181818182	0.192771084	0.2	0.193181818	0.102040816	0.113402062	0.137931034	0.181818182	0.337349398	0.227272727	0.126436782	0.193181818	0.146067416	0.177083333	0.164705882	0.148514851	0.227272727	0.188888889	0.243902439	0.173076923	0.114583333	0.097826087	0.325842697	0.215053763	0.152173913	0.206185567	0.356321839	0.205607477	0.201834862	0.274725275	0.227272727	0.191919192	0.142857143	0.166666667	0.180722892	0.359550562	0.148148148	0.204819277	0.18556701	0.3125	0.173913043	0.647887324	0.157303371	0.152173913	0.172043011	0.191919192	0.318181818	0.166666667	0.175257732	0.647058824	0.166666667	0.144230769	0.405063291	0.284090909	0.173469388	0.356321839	0.165048544	0.161904762	0.247311828	0.112244898	0.195402299	0.144230769	0.296703297	0.153061224	0.355555556	0.172043011	0.172043011	0.144329897	0.266666667	0.163265306	0.241758242	0.125	0.356321839	0.25974026	0.30952381	0.168421053	0.157894737	0.671875	0.390804598	0.164948454	0.177083333	0.111111111	0.233333333	0.144230769	0.184466019	0.09375	0.168316832	0.144230769	0.201834862	0.172043011	0.230769231	0.414634146	0.12	0.174757282	0.172043011	0.506329114	0.197802198	0.181818182	0.195876289	0.73015873	0.111111111	0.139534884	0.14	0.325581395	0.177777778	0.118811881	0.368421053	0.229885057	0.265060241	0.141304348	0.111111111	0.392857143	0.141304348	0.222222222	0.144230769	0.227272727	0.172043011	0.632352941	0.742424242	0.202020202	0.176470588	0.172043011	0.170212766	0.144230769	0.21875	0.295454545	0.108695652	0.191489362	0.355555556	0.239130435	0.186046512	0.118811881	0.107526882	0.188888889	0.14953271	0.172043011	0.375	0.112244898	0.247191011	0.212765957	0.108695652	0.128712871	0.128712871	0.224719101	0.125	0.296703297	0.293478261	0.163265306	0.392405063	0.607594937	0.189189189	0.141176471	0.206521739	0.423529412	0.382716049	0.506493506	0.195876289	0.155963303	0.164835165	0.340659341	0.177083333	0.215053763	0.206521739	0.787878788	0.682539683	0.156862745	0.138297872	0.176470588	0.168539326	0.176470588	0.222222222	0.430379747	0.115789474	0.181818182	0.30952381	0.355555556	0.177083333	0.302325581	0.22826087	0.188888889	0.215909091	0.172043011	0.197916667	0.155555556	0.253012048	0.169811321	0.292134831	0.09375	0.21978022	0.184782609	0.119565217	0.180851064	0.160377358	0.268817204	0.647887324	0.172043011	0.317647059	0.153846154	0.139784946	0.122222222	0.171171171	0.108695652	0.206896552	0.144230769	0.296703297	0.142857143	0.513888889	0.176470588	0.181818182	0.18018018	0.73015873	0.164948454	0.12244898	0.22826087	0.253012048	0.193181818	0.195876289	0.166666667	0.4	0.157303371	0.283950617	0.546666667	0.647058824	0.15	0.172043011	0.280487805	0.535211268	0.206185567	0.206521739	0.166666667	0.2	0.224719101	0.120879121	0.192771084	0.161290323	0.253012048	0.128712871	0.151898734	0.21875	0.176470588	0.172413793	0.247058824	0.174757282	0.26744186	0.164835165	0.188118812	0.285714286	0.170731707	0.388235294	0.191011236	0.285714286	0.206896552	0.271604938	0.144230769	0.164948454	0.304347826	0.13	0.243902439	0.172043011	0.447368421	0.2	0.136363636	0.3625	0.159574468	0.204545455	0.565789474	0.388235294	0.112244898	0.151162791	0.20754717	0.313953488	0.176470588	0.176470588	0.170212766	0.271604938	0.155555556	0.141176471	0.1	0.432098765	0.163265306	0.481481481	0.166666667	0.142857143	0.206521739	0.183673469	0.164948454	0.188679245	0.632352941	0.416666667	0.231578947	0.172043011	0.172043011	0.144230769	0.165048544	0.160377358	0.4	0.1875	0.172043011	0.787878788	0.09375	0.126213592	0.141304348	0.26744186	0.242105263	0.3125	0.191919192	0.12	0.2	0.216494845	0.166666667	0.12244898	0.163265306	0.348837209	0.163636364	0.345238095	0.164948454	0.178571429	0.16091954	0.345238095	0.15625	0.210526316	0.128712871	0.169811321	0.181818182	0.16091954	0.233333333	0.25974026	0.434210526	0.310344828	0.156862745	0.206185567	0.183673469	0.172043011	0.106382979	0.142857143	0.112244898	0.227722772	0.195876289	0.2	0.224719101	0.22826087	0.257731959	0.170454545	0.156862745	0.16	0.16091954	0.656716418	0.666666667	0.107526882	0.20212766	0.647058824	0.193877551	0.14	0.168421053	0.165137615	0.193181818	0.121212121	0.142857143	0.163043478	0.447368421	0.195876289	0.168141593	0.177083333	0.193181818	0.163043478	0.282352941	0.173469388	0.118811881	0.621212121	0.161904762	0.214285714	0.105769231	0.215909091	0.174757282	0.2	0.156862745	0.164705882	0.304347826	0.172413793	0.14	0.144230769	0.266666667	0.14893617	0.274725275	0.223404255	0.206896552	0.27173913	0.283950617	0.172043011	0.206521739	0.227272727	0.157894737	0.172043011	0.123595506	0.108695652	0.6	0.540540541	0.180722892	0.216494845	0.233333333	0.325842697	0.263736264	0.287234043	0.233333333	0.288888889	0.216494845	0.195876289	0.161290323	0.212765957	0.147058824	0.29787234	0.204301075	0.105769231	0.172727273	0.28	0.178947368	0.150943396	0.126213592	0.134020619	0.160714286	0.159090909	0.348837209	0.2	0.181818182	0.30952381	0.172043011	0.215053763	0.111111111	0.153846154	0.206521739	0.270833333	0.271604938	0.1875	0.263736264	0.119565217	0.197916667	0.346938776	0.227272727	0.166666667	0.172043011	0.193181818	0.191011236	0.172043011	0.263736264	0.145833333	0.138613861	0.239130435	0.107526882	0.419753086	0.9	0.168539326	0.211764706	0.355555556	0.165048544	0.273809524	0.3	0.18556701	0.215053763	0.178571429	0.181818182	0.217821782	0.231578947	0.170212766	0.18556701	0.11	0.16091954	0.617647059	0.104166667	0.180851064	0.163043478	0.141509434	0.153846154	0.104166667	0.112244898	0.12	0.212121212	0.141176471	0.166666667	0.392405063	0.584615385	0.188118812	0.206896552	0.379746835	0.125	0.193877551	0.175257732	0.111111111	0.188888889	0.158878505	0.128712871	1	0.164835165	0.303797468
CC(C)CCNC(=O)c1ccc(NC(=O)N2Cc3ccc(F)cc3C2)cc1	0.176470588	0.141304348	0.36	0.244444444	0.446153846	0.333333333	0.303797468	0.163043478	0.534482759	0.441176471	0.439393939	0.324324324	0.306666667	0.390625	0.163043478	0.202380952	0.195121951	0.396825397	0.439393939	0.373134328	0.303797468	0.412698413	0.218390805	0.195121951	0.25974026	0.243243243	0.142857143	0.293333333	0.338235294	0.14893617	0.450704225	0.333333333	0.150537634	0.136842105	0.166666667	0.234693878	0.292682927	0.484848485	0.136842105	0.421686747	0.228915663	0.419354839	0.132653061	0.2	0.451612903	0.5	0.1875	0.195121951	0.163043478	0.367647059	0.333333333	0.269230769	0.24137931	0.152173913	0.228915663	0.209302326	0.2	0.228915663	0.252873563	0.174418605	0.144444444	0.666666667	0.136842105	0.279069767	0.230769231	0.139784946	0.285714286	0.446153846	0.252873563	0.136842105	0.226190476	0.166666667	0.269230769	0.269230769	0.311688312	0.130434783	0.253012048	0.211764706	0.289473684	0.136842105	0.5	0.136363636	0.16091954	0.282051282	0.182926829	0.132653061	0.303797468	0.303797468	0.351351351	0.16091954	0.197802198	0.142857143	0.301369863	0.173913043	0.252873563	0.234693878	0.375	0.47826087	0.139784946	0.291139241	0.15625	0.269230769	0.184782609	0.32	0.163043478	0.152173913	0.178571429	0.282051282	0.205479452	0.268292683	0.209302326	0.476923077	0.355263158	0.305555556	0.293333333	0.117647059	0.202531646	0.351351351	0.163043478	0.202531646	0.428571429	0.252873563	0.484848485	0.269230769	0.188235294	0.166666667	0.147368421	0.764705882	0.269230769	0.315789474	0.397435897	0.114583333	0.142857143	0.333333333	0.324675325	0.166666667	0.195402299	0.415384615	0.271604938	0.328571429	0.25974026	0.215053763	0.269230769	0.282051282	0.285714286	0.174418605	0.155555556	0.333333333	0.268292683	0.268292683	0.414285714	0.306666667	0.136842105	0.135416667	0.268292683	0.149425287	0.17	0.232323232	0.225352113	0.402777778	0.180851064	0.2	0.152173913	0.164835165	0.221052632	0.246753247	0.131313131	0.430555556	0.119565217	0.402777778	0.14893617	0.185185185	0.255813953	0.141176471	0.157894737	0.807692308	0.323529412	0.15625	0.226190476	0.371428571	0.150537634	0.136363636	0.166666667	0.303797468	0.133333333	0.183908046	0.25974026	0.227848101	0.269230769	0.166666667	0.342857143	0.446153846	0.225806452	0.206896552	0.301369863	0.402777778	0.32	0.388059701	0.174418605	0.141414141	0.2	0.163043478	0.269230769	0.186046512	0.439393939	0.333333333	0.378787879	0.237113402	0.333333333	0.439393939	0.211111111	0.136842105	0.342857143	0.164705882	0.764705882	0.163043478	0.423529412	0.178571429	0.256097561	0.282051282	0.144444444	0.446153846	0.439393939	0.218390805	0.228915663	0.146067416	0.347826087	0.13253012	0.164835165	0.2	0.280487805	0.269230769	0.130952381	0.178571429	0.371794872	0.402777778	0.259259259	0.12244898	0.125	0.373134328	0.534482759	0.180722892	0.446153846	0.268292683	0.472727273	0.114583333	0.764705882	0.15	0.432835821	0.15625	0.151162791	1	0.264367816	0.163043478	0.387096774	0.161290323	0.684210526	0.138297872	0.439393939	0.24	0.252873563	0.256097561	0.157894737	0.2875	0.46031746	0.269230769	0.219512195	0.633333333	0.428571429	0.151162791	0.285714286	0.476923077	0.159574468	0.161290323	0.285714286	0.141025641	0.216494845	0.197674419	0.764705882	0.475409836	0.234567901	0.24	0.424242424	0.338461538	0.412698413	0.164835165	0.268292683	0.222222222	0.228915663	0.342857143	0.402777778	0.164835165	0.256097561	0.234042553	0.188235294	0.159574468	0.163043478	0.269230769	0.269230769	0.252873563	0.279069767	0.241758242	0.214285714	0.209302326	0.269230769	0.14893617	0.583333333	0.277108434	0.319444444	0.151162791	0.161290323	0.1875	0.367088608	0.275	0.358024691	0.14893617	0.228915663	0.282051282	0.268292683	0.139784946	0.242105263	0.170454545	0.256097561	0.271428571	0.4	0.170454545	0.231707317	0.179775281	0.268292683	0.14	0.163043478	0.358208955	0.507462687	0.5	0.178571429	0.168539326	0.255813953	0.126315789	0.432432432	0.269230769	0.342857143	0.275	0.285714286	0.225806452	0.152173913	0.168539326	0.414285714	0.131868132	0.131313131	0.367647059	0.255813953	0.218390805	0.358208955	0.202380952	0.157894737	0.328571429	0.170454545	0.2	0.150537634	0.268292683	0.485294118	0.21875	0.439393939	0.294871795	0.342857143	0.590163934	0.219512195	0.432432432	0.232323232	0.337662338	0.439393939	0.590163934	0.178571429	0.25	0.271604938	0.197530864	0.230769231	0.184782609	0.381578947	0.293333333	0.144329897	0.235955056	0.255813953	0.412698413	0.134020619	0.15	0.268292683	0.238636364	0.142857143	0.441176471	0.292682927	0.166666667	0.439393939	0.138297872	0.13253012	0.269230769	0.402777778	0.126436782	0.315789474	0.269230769	0.384615385	0.333333333	0.172413793	0.155555556	0.6	0.186813187	0.603174603	0.161290323	0.153846154	0.132653061	0.507462687	0.204545455	0.186813187	0.164835165	0.441176471	0.168539326	0.258823529	0.131313131	0.133333333	0.296296296	0.226804124	0.18	0.146067416	0.191489362	0.472222222	0.666666667	0.212121212	0.559322034	0.139784946	0.333333333	0.163043478	0.136363636	0.269230769	0.410958904	0.282051282	0.266666667	0.402777778	0.154639175	0.24	0.181818182	0.179775281	0.328571429	0.166666667	0.140186916	0.195121951	0.228915663	0.269230769	0.439393939	0.684210526	0.269230769	0.206896552	0.492537313	0.265060241	0.195402299	0.328571429	0.166666667	0.168539326	0.424242424	0.453125	0.166666667	0.279069767	0.168674699	0.163043478	0.166666667	0.391891892	0.508474576	0.163043478	0.255555556	0.163043478	0.315789474	0.25	0.346666667	0.358208955	0.176470588	0.315068493	0.603174603	0.590163934	0.233333333	0.266666667	0.391304348	0.285714286	0.291139241	0.12244898	0.45	0.228915663	0.149425287	0.17721519	0.195652174	0.439393939	0.207317073	0.306666667	0.175824176	0.3	0.351351351	0.25974026	0.239130435	0.268292683	0.164835165	1	0.1625
O=C(NCc1ccc(cc1)S(=O)(=O)c1ccccc1)c1cnc2[nH]ncc2c1	0.644067797	0.307692308	0.125	0.184782609	0.281690141	0.1625	0.219512195	0.168539326	0.228571429	0.1875	0.179487179	0.144578313	0.117647059	0.131578947	0.168539326	0.342465753	0.610169492	0.148648649	0.179487179	0.141025641	0.219512195	0.178082192	0.131868132	0.610169492	0.236842105	0.348484848	0.184782609	0.119047619	0.128205128	0.3125	0.176470588	0.134146341	0.575757576	0.296296296	0.274725275	0.168316832	0.131868132	0.283783784	0.193181818	0.12745098	0.137931034	0.180555556	0.301204819	0.193548387	0.16	0.186046512	0.277777778	0.461538462	0.316455696	0.168831169	0.134146341	0.215189873	0.220930233	0.303797468	0.137931034	0.174418605	0.337837838	0.137931034	0.191011236	0.324324324	0.298701299	0.186046512	0.3125	0.188888889	0.238636364	0.303797468	0.11627907	0.197368421	0.191011236	0.296296296	0.162790698	0.184782609	0.215189873	0.215189873	0.166666667	0.278481013	0.202380952	0.265822785	0.117647059	0.296296296	0.3125	0.328767123	0.225	0.141176471	0.362318841	0.301204819	0.136363636	0.219512195	0.114942529	0.324324324	0.191011236	0.172043011	0.12195122	0.220930233	0.191011236	0.168316832	0.129411765	0.2375	0.320512821	0.112359551	0.161290323	0.215189873	0.292682927	0.129411765	0.168539326	0.183908046	0.333333333	0.114942529	0.197183099	0.10989011	0.2625	0.120481928	0.123595506	0.166666667	0.160493827	0.415384615	0.260273973	0.114942529	0.575757576	0.260273973	0.2125	0.191011236	0.283783784	0.215189873	0.324324324	0.324675325	0.164835165	0.191780822	0.215189873	0.141176471	0.191011236	0.333333333	0.383561644	0.1125	0.151162791	0.184782609	0.311688312	0.155844156	0.111111111	0.139240506	0.236842105	0.182795699	0.215189873	0.168674699	0.11627907	0.306666667	0.603174603	0.1125	0.10989011	0.10989011	0.185185185	0.117647059	0.296296296	0.308641975	0.202380952	0.328767123	0.266666667	0.166666667	0.150684932	0.180722892	0.24137931	0.62295082	0.337662338	0.170454545	0.215053763	0.148148148	0.282352941	0.162790698	0.333333333	0.180722892	0.329113924	0.367647059	0.193181818	0.220779221	0.163043478	0.166666667	0.318181818	0.24137931	0.351351351	0.120481928	0.181818182	0.328767123	0.184782609	0.219512195	0.32	0.265822785	0.236842105	0.362318841	0.215189873	0.2	0.1375	0.281690141	0.206521739	0.324675325	0.12195122	0.180722892	0.185185185	0.139240506	0.180722892	0.208791209	0.25	0.316455696	0.215189873	0.62295082	0.15	0.134146341	0.128205128	0.181818182	0.1125	0.179487179	0.204545455	0.296296296	0.1375	0.391304348	0.191780822	0.168539326	0.156862745	0.333333333	0.25	0.114942529	0.333333333	0.281690141	0.179487179	0.2875	0.137931034	0.337837838	0.153846154	0.516666667	0.303797468	0.337837838	0.186046512	0.215189873	0.508196721	0.297297297	0.181818182	0.180722892	0.207317073	0.320987654	0.432835821	0.126582278	0.228571429	0.217948718	0.281690141	0.10989011	0.181818182	0.333333333	0.191780822	0.289855072	0.273972603	0.161290323	0.170731707	0.1625	0.202247191	0.283950617	0.136986301	0.567164179	0.192307692	0.3	0.179487179	0.451612903	0.191011236	0.25	0.3375	0.111111111	0.253521127	0.215189873	0.328767123	0.1875	0.144736842	0.371428571	0.142857143	0.223684211	0.558823529	0.567164179	0.11627907	0.303030303	0.18556701	0.515151515	0.191780822	0.191780822	0.197530864	0.451612903	0.166666667	0.166666667	0.116883117	0.584615385	0.202380952	0.289156627	0.137931034	0.1375	0.180722892	0.197674419	0.25	0.177083333	0.324324324	0.558823529	0.3	0.215189873	0.215189873	0.191011236	0.188888889	0.182795699	0.47761194	0.134831461	0.215189873	0.329113924	0.095238095	0.107526882	0.179487179	0.411764706	0.296296296	0.277777778	0.179775281	0.125	0.188888889	0.235294118	0.137931034	0.114942529	0.202380952	0.303797468	0.173469388	0.333333333	0.25	0.162162162	0.173333333	0.333333333	0.139534884	0.59375	0.10989011	0.21978022	0.168539326	0.157894737	0.272727273	0.3125	0.246753247	0.24691358	0.193181818	0.333333333	0.144444444	0.215189873	0.109756098	0.112359551	0.11627907	0.290697674	0.183908046	0.231707317	0.185185185	0.315789474	0.252873563	0.168831169	0.193181818	0.157303371	0.157894737	0.342465753	0.304878049	0.139240506	0.176470588	0.337837838	0.168539326	0.10989011	0.180722892	0.2	0.179487179	0.166666667	0.1375	0.160493827	0.328767123	0.183908046	0.166666667	0.149425287	0.179487179	0.160493827	0.297297297	0.214285714	0.136363636	0.342857143	0.238636364	0.204545455	0.120879121	0.175	0.173913043	0.229885057	0.193181818	0.178082192	0.304878049	0.289855072	0.10989011	0.204545455	0.383561644	0.130952381	0.131868132	0.259259259	0.179487179	0.316455696	0.516666667	0.215189873	0.180722892	0.417910448	0.141176471	0.215189873	0.144736842	0.141025641	0.32	0.402777778	0.197183099	0.235294118	0.256410256	0.567164179	0.728813559	0.255813953	0.272727273	0.584615385	0.235294118	0.170454545	0.172839506	0.346666667	0.209302326	0.252873563	0.269230769	0.108695652	0.171717172	0.223404255	0.178571429	0.184782609	0.144444444	0.141176471	0.206185567	0.1125	0.303797468	0.122222222	0.168539326	0.328767123	0.215189873	0.176470588	0.114942529	0.15	0.180722892	0.297619048	0.451612903	0.174418605	0.243902439	0.125	0.2	0.469135802	0.610169492	0.137931034	0.215189873	0.179487179	0.192307692	0.215189873	0.259259259	0.114942529	0.108695652	0.311688312	0.139240506	0.307692308	0.311688312	0.197368421	0.184210526	0.184782609	0.188888889	0.402985075	0.704918033	0.172413793	0.176470588	0.194444444	0.168539326	0.182795699	0.3	0.141176471	0.228915663	0.113636364	0.157894737	0.328767123	0.107142857	0.152941176	0.160493827	0.2	0.15	0.120481928	0.11627907	0.112359551	0.320987654	0.150684932	0.137931034	0.328767123	0.525423729	0.175824176	0.179487179	0.655172414	0.117647059	0.168539326	0.134831461	0.114942529	0.236842105	0.180851064	0.10989011	0.303797468	0.1625	1

==> Supplementary_file_4/DrugGPT_OPSB_similarity_matrix.txt <==
Similarity_matrix	c1cc(ccc1NC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]2CCCN2)CCC(=O)N)C)CCC(=O)O	CC[C@@H]([C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CCC(=O)N)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])Cc1ccc(cc1)OP(=O)(O)O)C	Cc1cc(O)c(cc1Cl)C(=O)N[C@@H]1[C@H](O)Cc2c1cccc2	OC(=O)c1ccc2c(c1)cccc2O	O=C(C(=O)O)NC1CCCC1	OC[C@@H](NC(=O)C1(CCCCC1)NC(=O)C(F)(F)F)CC(C)C	OC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](OP(=O)(O)O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)N)[NH3+])CC(=O)N)CC(=O)O)C)Cc1ccc(cc1)OP(=O)(O)O)Cc1ccc(cc1)OP(=O)(O)O	c1ccc(cc1)c2nc(c(s2)C(=O)O)C(=O)N	CC(=O)N1[C@@H]2CC[C@H]1C[C@H](C2)Nc3c4c(nc[nH]4)ncn3	c1ccc(c(c1)C(=O)O)N	CC(C)c1ccc(cc1)C(=O)N[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O	Cc1c(oc2c1c(ncn2)c1ccc(cc1)Cl)C(=O)NC1CCCC1	OC(=O)[C@H](CC1CCCCC1)NC(=O)c1c(Cl)cc(c(c1Cl)Cl)NC(=O)C	OC[C@H]1O[C@H](O[C@H]2[C@H](O)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OC(=O)CCCC(=O)O	CC[C@H](C)[C@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C(C)(C)C)C(C)C)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	O[C@@H]1[C@H](C)[C@H](O[C@H]1n1cnc2c1[nH]c(N)nc2=O)COP(=O)(O)O	O=C(C1=NC(C)c2c(N1)cccc2)Nc1ccc(cc1)Oc1cc(C)nc(n1)C	O=C[C@H]([C@H]1N=CN=C(N1)N)O	CC1=CC(=NC(C1)c1ccc(cc1)C1=CN=NC1)C	CC(=O)Nc1ccc(cc1)S(=O)(=O)NC(=O)NC1CCCCC1	O=C[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=NC=NC1)[NH3+])CO)CC(=O)N)CCC(=O)O)CCC(=O)O)CC(=O)N)Cc1ccccc1	O=C1NC(=O)[C@@H](N1)[C@@H](CC)O	CC1=N[C@H]2[C@H]([C@@H]1N)C(=C(N2)O)C	CC(C)(C)NC(=O)[C@H]1C[C@H]2C(=NC(=O)N2[C@@H](c2cccc(c2)Cl)C)N1	OC(=O)C(F)(F)F.OC(=O)C(F)(F)F.CN[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	c1cc2c(cc1C(=O)O)NC(=N2)[C@@H]3C[C@H]4C[C@H]3N=C4	C([C@@H]1[C@@H]([C@@H]([C@H](O1)O)O)O)O	O=C(NC(C)(C)C)Nc1ccc2c(c1)C[C@@H]1C=CN=C2C1	O=C(N[C@@H]([C@H](C(=O)N1CSC([C@H]1C(=O)O)(C)C)O)C)NCc1ccc(cc1)c1ccccc1	O=C[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCN=C(N)N)N)CCC(=O)O)CCC(=O)O)Cc1ccccc1)CC(=O)O	c1ccc(cc1)Cc2cc3c(cc2O)cccc3	O=C(NC1C(C(O)C(O)CO)OC(OC2C(O)C(O)C(O)OC2CO)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(OC3C(O)C(O)C(O)OC3CO)OC(CO)C2O)OC(CO)C1O)C	CC(=O)N[C@@H]1[C@@H](O)C=C(O[C@H]1[C@@H]([C@@H](O)CO)O)C(=O)O	CC[C@@H]([C@@H](C(=O)N[C@@H](C(=O)N[C@H](C(=O)O)C(C)C)CCCNC(=N)N)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C	OC[C@@H]1N=C(c2cccc(c2)NC(=O)[C@H]2CCCN2C(=O)[C@H]2CCCN2C(=O)[C@@H](NC(=O)[C@H](Cc2ccccc2)N)CC(=O)N)NC1=O	CC(=O)Nc1ccc(cc1)S(=O)(=O)Nc1cccc(c1)C(=O)O	CC(=O)N[C@H]1[C@@H](O)C[C@@](O[C@H]2C[C@@H]([C@H](O2)CO)O)(C[C@@H]1O[C@H]1O[C@@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	OC[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCC[NH2+]1)C)CC(C)C	O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC1=NC=NC1)Cc1ccc(cc1)O	c1cc(ccc1[N+](=O)[O-])O	C1=C[C@H]([C@@H](C[C@@H]1O)O)O	O=C(NC1C2CC3CC(C2)CC1C3)N[C@@H]1CCCc2c1cccc2	C(C(=O)O)OP(=O)(O)O	O=C[C@@](C(=O)O)(CC[NH3+])[NH2+]Cc1c(F)c(F)c(c(c1F)F)F	OC[C@H]1O[C@H](OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2ccc(=O)[nH]c2=O)[C@H]([C@@H]([C@@H]1O)O)O	O=C(O[C@H]1C[C@@H]2CC[C@H](C1)N2C(=O)C(=O)NCc1ccccc1)CCC(=O)O	OC(=O)c1ccc(cc1)C(=O)O	O=C(N[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N)OCc1ccccc1	O=C(N[C@@H](C(=O)N[C@H](C(=O)O)C)CC(=O)O)CCc1ccc(cc1)O	CC(C)C[C@@H]1NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](NC(=O)C2(CCCCC2)NC(=O)[C@H](CO)NC(=O)[C@@H]2CCCN2C1=O)C(C)C	C(C(=O)O)N	O=C(C(=O)c1c(C)nc2n1ccc(c2)CNC(=O)C)Nc1ccccc1	OC(=O)c1cc(ccc1O)O	OC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(cc1)O)NC(=O)C	Cc1c(nc([nH]1)c2ccc(cc2)F)c3ccc(cc3)OCC[NH3+]	OC(=O)[C@H]([C@H](O)C)[NH3+]	O[C@H]1[C@@H](O)C(O[C@@H]1C[NH2+]Cc1cccc(c1Cl)Cl)(O)O	O=C(N(C1CCCCC1)C1CCCCC1)Nc1cc(Cl)cc(c1)N(=O)=O	O=C(c1c(C)onc1C)NCc1cccc(c1)Nc1cccc(c1)F	OC(=O)CC(C(=O)O)(O)O	CC1=CC2=NC(=N[C@@H]2C=C1)NC1CCN(CC1)C(=O)OC(C)(C)C	O=C(N[C@H](C(=O)N[C@H](C(=O)N)C(C)C)Cc1ccccc1)NC[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)[C@H](Cc1ccccc1)N	C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)O	CC(=O)Nc1cc(cc(c1)OC)c1nc(c2c(n1)n(cn2)[C@H]1C[C@@H]([NH2+]CC1)C)C	c1cc(ccc1C[C@H](C(=O)O)NC(=O)C[N@@H+]2CCN(CC2)C(=O)[C@@H]3C[C@H]3C(=O)N4CCCC4)Cl	CC(=O)Nc1nnc(s1)S(=O)(=O)Nc1ccc(c2c1cccc2)OC	CC(C[C@@H](C(=O)N1CCC[C@@H]1C(=O)O)[NH2+]Cc1ccccc1)C	C([C@H]1[C@@H]([C@@H]([C@@H]([C@@H](O1)O)O)O)O)O	OC[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N)Cc1ccccc1)CC(C)C	C1C[NH2+]C[C@@H]([C@H]([C@@H]1O)O)O	CC(=O)Nc1cc(ccc1C(=O)O)N(Cc2ccccc2)[C@H](CO)Cc3ccccc3	O=C(Nc1ccc2c(c1)c(ncn2)N[C@@H]1CCC[C@@H]1C(=O)O)Nc1ccccc1	O=c1[nH]c(nc2c1ccn2C1CCCCC1)c1ccccc1C(F)(F)F	O=C(c1cc2c([nH]1)cccc2)[C@@H]1CCCN1C(=O)[C@H]([C@@H](Cc1ccccc1)O)O	OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CCCNC(=N)N)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CCC(=O)N	O=C(N[C@H]([C@@H](C(=O)N[C@H](C(=O)O)C(C)C)Cc1ccccc1)O)CNC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)C(C)C	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	c1cc(ccc1c2ccc(cc2)S(=O)(=O)N3CCNCC3)C(=O)NC4CCCC4	C[C@]12CCC(=O)N1[C@H](CC2)C(=O)O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@](=O)(O)OC[C@@H]4[C@H]([C@H]([C@@H](O4)N5CCC(=C5)C(=O)N)O)O)O)O)N	Cc1cc(C)nc(NC(=O)C2CCN(CC2)c2nc(N)nc3c2nn(c3N)[C@H]2C[C@@H](C2)OC)n1	c1cc(cc(c1)Br)Nc2c(c3c(s2)CCCC3)N	O=C(N[C@@H]1CC[N@@H+](C1)[C@H]1C=C(c2c([C@@H]1O)cccc2)C)CCCC[C@@H]1SC[C@H]2[C@@H]1NC(=O)N2	OC[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)NC(=O)[C@H](CCC(=O)O)N)CC1=NC=NC1)[C@H](O)C)CC1=c2ccccc2=NC1)CCC(=O)O)C	O=C(O[C@H]1C[C@H]2C(=C(C(=O)N2C)O)C)[C@@H]([C@H]1NC(=O)C)O	CC(=O)Nc1cccc(c1)c2ccc(nc2)O	O=CN1C=CC=C2C1=CC=C2	O=C(Nc1nc2c(s1)c(=O)c(c(c(c2)F)F)F)N1CC[NH2+]CC1	CC(C)C[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)CNC(=O)[C@@H](NC(=O)c1cc(O)cc(O)c1)C(C)C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CO)C(=O)NCC(=O)NCC(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	CC(C)(C)C[C@@H](C(=O)N1CCC(CC1)c2cc(n(n2)C)c3ccc(cc3)Cl)NC(=O)[C@H](Cc4ccccc4)CC(=O)O	C(C(=O)O)NC(=O)[C@H]1N=CN=C2C1=CC=CC2	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)Cc1ccccc1)Cc1ccccc1)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCN=C(N)N)CC(=O)N)CC(C)C)CC(C)C)CO)C	c1cc(cc(c1)O)c2cc3c(nc2)c(ncn3)N	O[C@H]1C[C@@H](O[C@@H]1COP(=O)(O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	CC[C@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)c1ccccc1)[C@H](CC)C)CCCNC(=N)N)CC(=O)N)CCC(=O)N)C)C	CC(C)C[C@@H](C(=O)N1CCC[C@H]1c1nc2c(s1)cccc2)NC(=O)c1ccc(cc1)N	O=C(N[C@@H]([C@@H](CO)O)C(=O)N)CC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CC1=NC=NC1)[NH3+]	O=C1NC(Nc2c1c(C)nc(c2)NCc1ccc(cc1)C(=O)Nc1ccc(c(c1)C(=O)O)Cl)(C)C	CC(=O)N[C@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	OC(=O)[C@H]([C@@H](C)O)NC(=O)C	CC(C)(C)c1ccc(cc1)C(=O)NC(=S)Nc1ccc(cc1Cl)F	CC(=O)N1CC[C@H]([C@@H](C1)O)NC(=O)c2cc3c(s2)cc(cc3)Cl	O=CN1C[C@H](O)C(=C([C@@H]1C(=O)NC)O)C(=O)O	C[C@H](CCC(=O)O)[NH3+]	O[C@H]1C[C@@H](O[C@H]1C(=O)N)[C@H](O)C(=O)N	O=C[C@H](Cc1ccccc1)NS(=O)(=O)c1cc(O)c(cc1O)O	O=C(NC1C(C(O)C(O)CO)C(O)C(CO)O1)C	c1ccc(c(c1)CC[C@@H](C(=O)O)NC(=O)c2c(cccc2O)Cl)Cl	C(C(=O)O)N.1	O=C(NC1C(O)C(O)C(O)OC1CO)C	CC(=O)Nc1c(nc2n1cccc2)c1ccc(c(c1)C(F)(F)F)C	OC(=O)[C@@H]1C[C@@H]2CC[C@H](C1)N2C(=O)C1=CC=C2C(=NN=C2C1)c1cc(Cl)c(c(c1)Cl)Cl	CC1=C(C)C[C@@H]([C@H]([C@@H]1O)O)O	Cc1cccc2c1cc(cn2Cc3cccc4c3C=CC(=O)N4)C(=O)N[C@@H](Cc5ccccc5)C(=O)O	CC(=O)N[C@@H]1[C@@H](O)C[C@@](O[C@H]1[C@@H]([NH3+])C)(O)C(=O)O	O=C(NC1C(OC2C(NC(=O)C)C(OC3C(O)C(O)C(CO)O3)C(CO)OC2CO)C(O)C(CO)O1)C	OC(=O)C1=CC=C2C(=CC(=N2)c2cccc(c2O)F)C1	O=C(NC1C(O)C(OC2C(NC(=O)C)C(OC3C(O)C(NC(=O)C)C(O)C(O)C(CO)O3)C(CO)O2)C(CO)OC1OC1C(O)C(NC(=O)C)C(O)C(CO)O1)C	CC(NC(=O)C1(CCCCC1)NC(=O)[C@@H](NC(=O)c1cc(C)on1)C(C)C)C(C)C	O=C1CC(c2c1cccc2)c1ccc2c(c1)cccc2	C[C@H]([C@@H]([C@@H](NC(=O)C[C@@H](CCCc1ccccc1)C)CC(=O)NO)O)O	O=C1CC(C)(C)CCC(=C)[C@H]1O	Cc1cc2c(o1)cc(cc2)c1cnc(nc1N)c1ccc(cc1)C(=O)N[C@@H](C(=O)O)C	OC[C@H]1OC[C@H]([C@@H]1O)O	c1ccc(cc1)c2nc(c(s2)C(=O)O)N3CCCC3	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	O=CN(C[C@H]([C@H]([C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)C)Cc1ccccc1)O)O)CCc1ccccc1	CC(C[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CCCNC(=N)N)[NH3+])CO)C	OC(=O)[C@@H](NC(=O)[C@@H](NC(=O)OCc1ccccc1)C)CC(C)C	O=C(N[C@H]1[C@@H]2N([C@@H](C(=O)O)C(C)(C)S2(=O)=O)C1=O)CC1=CN=C2[C@H]1C=CC=C2	OC(=O)C[C@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)N)CC(C)C)CCCN=C(N)N)CCCN=C(N)N)CC(C)C	O=C1NC(C)C2=C1C(=O)C=CC2	C(C(C(=O)O)(F)F)N	CC(=O)Nc1c2c(nc(n1)Nc3cccc(c3)F)n(c(n2)C)CC(=O)N	CC(NC(=O)C1=CN(C(=O)C(=C1)C)C[C@@H]([C@@H](CN1CCCC1)O)O)C	C/C=C(/C(=O)N[C@H]1[C@H]([C@@H]([C@H](O1)CO)O)O)N	O=c1nc([nH]o1)c1cccc(c1)C[NH+]1CCCCC1	OC[C@H]([C@@H]([C@@H]1OC(=C[C@@H]([C@H]1NC(=O)C)O)C(=O)O)O)O	CC(C)(C)CC(=O)Nc1ccc(O)c(c1)C(=O)Nc1ccc(Nc2nccc(n2)-c2cccnc2)cc1	C([C@@H]1[C@@H]([C@@H]([C@H]([C@@H](O1)O)O)O)O)O	c1ccc2c(c1)c(c[nH]2)C(=O)O	CC(C[C@@H](C(=O)N[C@@H]1[C@@H](O)Cc2c1cccc2)O)[C@@H](C(=O)O)NC(=O)c1cccc(c1)C(=O)N	c1cc(c(cc1N)F)O	O=C(NC1C(OC(C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)CO)NC(=O)CCC(=O)O	C/C=C(/C=C/C(=O)O)\C=C/C1=CC=C(C1=O)O	CC(=O)N[C@H]([C@@H]1CC(O)C2=C(O1)C(=O)c1c(C2=O)ccc(c1O)O)Cc1ccc(cc1)C(=O)O	CC(=O)N[C@H]1[C@H](C)O[C@H]([C@@H]1O)n1cnc2c1nc(N)[nH]c2=O	CC1=NC(=O)[C@@H](S1)CC(C)C	C([C@@H]1[C@@H]([C@@H]([C@H]([C@@H]([N@]1C(=O)O)O)O)O)O)O	C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O	OC(=O)c1ccccc1C(=O)O	CC(C)C[C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](N)C)C)C)CCCN=C(N)N)CCCN=C(N)N)CO)C(=O)N[C@@H](Cc1ccccc1)C(=O)O	C1CCC(CC1)C(=O)Nc2c(cccc2F)Nc3c(c(nc(n3)N4CCOCC4)N)Cl	Cc1c(cccc1NC(=O)CC)c2cccc3c2c(C[C@@]3(C)O)C(=O)O	O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)OC1OC1C(O)C(NC(=O)C)C(O)C(CO)O1)C	CC(C)(C)C[C@H](NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)C[NH3+])C)C)C	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	O=C[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)c1ccccc1)CCC(=O)O)CO)CCC(=O)N	O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC(=O)O)CC(=O)O)CNC(=O)[C@@H]1C=CC=C2[C@@H]1C=CC=C2	CC1=CN(CC(=O)N1C)c2ccc(cc2)C3=NNC(=O)CC3	C(c1ccccc1)C(=O)O	CC(C)c1nc2c(n1Cc1ccccc1)c(nc(n2)N)C	O=C(Nc1cccc(c1)Cl)Nc1ccc2c(c1)c1ccccc1c(=O)o2	CC(C)c1cc(NC(=O)c2cnc(Cl)s2)n(n1)-c1ccc(Cl)cc1	C(CC(=O)O)C[C@@H](C(=O)N)NC(=O)C(O)CO	O=C(NC1C(O)C(O)CO)C(O)C(CO)OC1OC1C(O)C(NC(=O)C)C(CO)O1	OC(=O)CC[C@@H](C(=O)O)NC(=O)c1ccc(cc1)c1cnc2c(c1)c(=O)n(c(=O)n2C)C	OC[C@H]([C@H]([C@@H](CN1CC[C@H](CC1)O)O)O)O	O=C1NC(=O)[C@H]([C@@H]2N1C(=O)[C@H]([C@H](O2)COP(=O)(O)O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)CC(=O)N)C)C)Cc1ccc(cc1)OP(=O)(O)O)C	C([C@@H]1[C@@H]([C@@H]([C@@H](O1)CO)O)O)O	Cc1ccc2c(c1)C(=O)N(CC2)[C@@H](C(=O)O)Cc1ccc(cc1)N(C(=O)C)C	CC(=O)N[C@@H]1[C@@H](CO)O[C@@H]([C@H]1O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O.1	Cc1c2c(c(n1CC(=O)N[C@@H](c3ccccc3)C)N)C(=O)NC(=N2)c4cc(ccc4Cl)O	Cc1cc(C)c2c(n1)c(ncn2)Nc1ccc(c(c1)C(F)(F)F)O	O=C(c1ccccc1)c1ccc(cc1)C[NH+]1CCOCC1	C[C@H]([C@@H]1N(C)C(=O)[C@@H]([C@H]1O)C(O)=O)C(O)=O	CC(=O)N[C@@H]1[C@@H](CO)C=C2C=CC=C[C@H]2C1(O)O	O=C(NC(P(=O)(O)O)Cc1ccccc1)C(O)(C)C	CC(C[C@@H](C(=O)N[C@@H]1[C@@H](CN)CC[C@H]1C(=O)O)NC(=O)c1cc(O)cc(c1)N(=O)=O)C	Cc1cc2c(cc1C(=O)N[C@H]3C[C@H]4CC[C@@H]3C4)OCO2	O[C@H]1[C@H](C)O[C@@H]([C@H]([C@@H]1O)O)O	CC1=CN2C(=NC=C2)[C@@H]1C	OC(=O)C1(O)CC(C)(C)C(OC1)C(O)=O	C[C@H](Cc1ccc(cc1)O)[NH3+]	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	CC(=O)N[C@@H]1[C@H](C=C(O[C@H]1[C@H](O)[C@H](O)CO)C(=O)N)O	OC(=O)[C@H]([C@H]1[NH2+]C[C@H]([C@@H]1O)O)O	CC(C)(C)CNC(=O)C1=CC[C@@H]2C(=CC(=O)N2C1)C	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)[NH3+])Cc1ccc(cc1)O)CCC(=O)O)CC(=O)O)CC(C)C)C	CC(C[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+])Cc1ccc(cc1)O)CC(C)C)CCC(=O)N)Cc1ccccc1)C	CC1=C(C(C2=C(C(=O)N=C3N2CC(C=C3C(=C)C=C)C)C1(C)C)O)C	OC(=O)CCC(=O)N[C@@H](C[C@H]1[NH2+]CCC1)Cc1ccccc1	O=C(N[C@H](C(=O)N1CSC([C@H]1C(=O)N[C@H]1C(=O)N[C@H](C(=O)N1C[C@@H]([C@H](O)C)O)C(=O)O)C(C)C)CCC(=O)O)CC(C)C	CC[C@@H](C)[C@H](NC(=O)[C@H](C)NC(=O)[C@@H](NC(=O)CC)C(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CO)C(O)=O	O=c1[nH]c(nc2c1cccc2)C(C)(C)C	CC(=O)Nc1ccc(cc1O)c1ccc(cc1Cl)C(=O)O	OC[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)C)CCC(=O)N)Cc1ccc(cc1)O)CCC(=O)O)CC(=O)O)CC(C)C)C	C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	CC(=O)Nc1c(cc(cc1C(=O)Nc2cccc3c2ccn3CC)C(=O)Nc4ccc(c(c4)S(=O)(=O)C)F)C(F)(F)F	C1=CN(C(=O)N=C1N)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@@](=O)(O)OP(=O)(O)O)O)O	O=C(N[C@H]1CN[C@@H](C1)C(=O)N)CNC(=O)c1ccc(cc1)Oc1cccc(c1Cl)Cl	CC(=O)N[C@H]([C@@H](NC(=O)C)CC1=CN=C2[C@H]1C=CC=C2)C	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(C)C)CC(C)C)CC(=O)O)CCC(=O)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(=O)O)CCC(=O)N)CO)CC(C)C)C	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	OC[C@H]1O[C@@H](O[C@H]2[C@H](O)[C@@H](O)C[NH2+]C[C@@H]2CO)[C@H]([C@H]([C@@H]1O)O)O	CC1=CN(C=C(C1=O)O)C[C@H]1[NH2+][C@H](C2CC2)CCC(=O)N1	Cc1cc2c(c(c1)O)C[C@H](C2)C(=O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)O)CO[P@](=O)(OP(=O)(O)O)O	CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	OC(=O)CC(C)(C)c1ccccc1	OC(=O)CCC(=O)N(CC(O)=O)[C@@H](CCC(O)=O)C(O)=O	C(CC(=O)N)[C@@H](C(=O)O)N	O=C[C@H]1C[C@@H]1NC(=O)CNC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)CNC(=O)[C@@H](N)CS	C(C(=O)O)OP(=O)(O)O.1	OC(=O)CCCC[C@@H]1SC[C@@H]2[C@H]1NC(=O)N2	CC(C[C@@H](C(=O)N1CCC[C@H]1C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)N)CC(=O)O)Cc1ccccc1)CC(C)C)CC1=NC=NC1)CO)C	OC(=O)[C@@H]([NH3+])C	CC(C[C@@H](C(=O)N[C@@H]1[C@@H](O)Cc2c1cccc2)NC(=O)[C@@H](NC(=O)c1ccc2c(c1)n(CC)cc2)C(C)C)C	C([C@@H]1[C@@H]([C@@H]([C@H](O1)O)O)O)O.1	CC[C@H]([C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])CCC(=O)O)CC(=O)N)CC1=CN=C2[C@@H]1C=CC=C2)CO)C)C	O=C(C(NC(=O)[C@@H](NC(=O)C)CCCNC(=N)N)CC1=CN=C2[C@H]1C=CC=C2)C[C@H]1O[C@H](C)[C@H]([C@@H]([C@H]1O)O)O	CC(C[C@@H](C(=O)O)[NH3+])C	O=C(c1ccc(cc1)NC(=O)C1=CN=C2C(=N1)C=CC=C2)[C@@H]1C=C(C)C=C1	CC(C)C[C@H](NC(=O)[C@H](C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC1=NC=NC1)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)C)C(=O)NCc1ccccc1	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	OC[C@H]([C@@H](NC(=O)[C@@H]1C[NH2+]C[C@@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)CCC(=O)O)O	CC(=O)O	O=C(Nc1cccc(c1)C(F)(F)F)Nc1cccc(c1)C(=O)O	CC(C)C[C@H](NC(=O)CNC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](N)CO)CO)C(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(O)=O	CC(=O)N[C@H]1[C@@H](O)[C@@H](CO)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	O[C@@H]1[C@H](C[C@@H]([C@H]1O)O)O	CC1(CC(=O)C(C(=O)C=C1)C(C)(C)O)C	OC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])C)Cc1ccc(cc1)O)CC(=O)O)CCC(=O)N)CCC(=O)O)CCC(=O)N	C[C@H](c1cc2cc(ccc2nc1C)OC)Nc3c(c(ncn3)Cl)N	O=C(NC1C(O)C(O)C(CO)OC1OC1C(OC2C(O)C(O)C(O)C(CO)O2)C(O)C(CO)OC1OC1C(O)C(O)C(OC2C(O)C(O)C(O)OC2CO)OC1CO)C	OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N	Cc1ccc(cc1C(=O)Nc2ccc(cc2)OC)Nc3cccc(c3)S(=O)(=O)N4CCOCC4	O=C(c1ccc2c(c1)cccc2)C[C@H]1C(=O)Nc2c1cccc2	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]cnc2=O)COP(=O)(O)O	CC(=O)N[C@H]1Cc2ccc(cc2CN(C1=O)Cc3ccc(cc3)c4ccc(cc4)C#N)Cl	OC(=O)CCC(=O)Nc1ccc(cc1)C(F)(F)F	CC[C@@H](C)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCN=C(N)N)NC(=O)CNC)[C@H](C)CC)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccccc1)C(N)=O	CC[C@@H]([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CCC(=O)O)CC1=CN=C2[C@@H]1C=CC=C2)C)Cc1ccccc1)CCC(=O)O)CC1=NC=NC1)C)C	CC1=C2N(C(=CC(=O)N2C[C@@H]1C(=O)O)Cc1ccc(cc1)C#N)CC1CC1	CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@H]1OC(=O)Nc2ccccc2)CO)O)O	OC(=O)Cc1ccccc1	OC(=O)C(CC(=O)O)(CC(=O)O)O	CC(=O)N[C@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O.1	OC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N)CC1=NC=NC1)Cc1ccccc1)CCC(=O)O)CCC(=O)O	OC[C@H]([C@@H]([C@@H](CO)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OC[C@H]2O[C@@H]([C@@H]([C@@H]2O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	Cc1c(n2c(n1)ncn2)CCc3ccccc3	OC(=O)C[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	OC(=O)CCCC[C@@H]1SC[C@H]2[C@@H]1NC(=O)N2	O=C(C1=C(C)CCCC1(C)C)Nc1ccc(c(c1)C)C	OC(=O)CC[C@H](C(=O)O)[NH3+]	OC(=O)[C@@H]1C[C@@H]2C[C@@H]2N1C(=O)Nc1ccc2c(c1)OCO2	CC(=O)N(c1ccc(cc1)c1cc(nn1c1ccccc1C)C(C)(C)C)C	C[C@H](CCC(=O)N[C@@H]1[C@H](O)Cc2c1cccc2)C[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)OC(C)(C)C)C	c1cc(cc(c1)C(F)(F)F)c2c3cc(ccc3n(n2)CCC(=O)N)C(F)(F)F	OC[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N)CC(C)C)CC(C)C	Cc1nc(C(=O)Nc2nc(cs2)-c2ccc(F)cc2)c(o1)-c1ccccc1	CC(=O)N(C[C@@H]([C@@H](NC(=O)[C@@H](N)C)CC1CCCCC1)O)Cc1ccccc1	Cc1cc(C)c(c(c1)C)Oc2ccc3c(c2)c(c[nH]3)CC(=O)O	CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O.1	c1cc(ccc1C2=CC=CN(C2=O)c3c(cccn3)C(=O)O)Cl	CC(=O)N[C@@H](Cc1cccc(c1)c2cccc3c2cccc3)C(=O)N	Cc1cc(C)c(c(c1)C)S(=O)(=O)N[C@@H]([C@H](CO)O)Cc2cccc(c2)Br	CC(=O)Nc1c(C)cc(cc1C)C(O)=O	CC(C)(C)OC(=O)N[C@@H](Cc1ccc(cc1)C(F)(F)F)C(=O)O	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C)CC(C)C)NC(=O)CNC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)N)[NH3+])CC(C)C)CC(=O)O)CCC(=O)O)CC(=O)O)CC(=O)N	OC[C@@H](C(=O)N[C@@H]1[C@H](C)O[C@@H]([C@H]1O)n1cnc2c1ncnc2N)N	C(CC(=O)N[C@@H](CO)C(=O)O)C=O	CC(=O)Nc1nc(C)c(s1)S(=O)(=O)N	CC1=NC2=CC=C([C@@H]2N=C1N)c1ccc(cc1)C(=O)N	c1cc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)C(=O)N	C[C@]1(C(=O)NC(=O)O1)C[N@@H+]2C[C@@H]3C=C([C@H](C[C@@H]3C2)C(=O)N)O	C[C@@H]1C(=O)N([C@@H]([C@@H](C[C@]1(C)O)O)C(=O)O)Cc2cccc(c2)F	O=C(N[C@H]1C[C@@H]2CC[C@H](C1)N2C(=O)[C@H]1C[C@H]1C(=O)N)CCCC[NH3+]	O=C(NC1C(O)C(OC2C(NC(=O)C)C(OC3C(O)C(O)C(O)OC3CO)C(O)C(CO)O2)C(CO)OC1O)C	OC[C@@H]1NC[C@@H](O)[C@H](O)[C@H]1O	Cc1cc(ccc1NC(=O)C2CC(=O)N(C2)C[C@@H]3CCC[N@](C3)Cc4ccc5c(c4)OCO5)C#N	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	O=C(NC1C(OC2C(O)C(O)C(O)C(CO)O2)C(O)C(CO)O1)C	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O.1	O=C(O[C@@H]1C[C@@H]2CC[C@H](C1)N2C(=O)[C@H]([C@@H]1O[C@H](C)[C@@H]([C@@H]1O)O)O)CC[NH+]1C[C@H](C)NC(=O)C[C@H]1C	OC(=O)c1cc2ccccc2c(c1)c1ccccc1	O=C(Nc1ccc(cc1)S(=O)(=O)Nc1ncccn1)c1ccccc1C(=O)N1CCC[C@H]1C(=O)N[C@@H](C(=O)N)Cc1ccccc1	OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(C)C)CC(C)C)CC(C)C	Cc1cccc(c1)C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@](=O)(O)O[P@](=O)(O)OC[C@@H]3[C@H]([C@H]([C@@H](O3)n4cnc5c4ncnc5N)O)O)O)O	O=C[C@H]([C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)NC(=O)CNC(=O)[C@@H](NC(=O)CN)CC(C)C)CCC(=O)O)CC(=O)O)Cc1ccccc1)O)O)O	c1nc2c(n1[C@H]3[C@@H]([C@H]4[C@H](O3)CO[P@](=O)(O4)O)O)N=C(NC2=O)N	O=C(N[C@@H](Cc1ccccc1)C(=O)NCC(c1ccccc1)c1ccccc1)Cc1ccc(cc1)O	c1ccc(cc1)C(P(=O)(O)O)P(=O)(O)O	OC(=O)C(O)=O.OC(=O)C(F)(F)F.NC(=N)Nc1ccc(cc1)C(=O)Nc1ccc(cc1)C(=O)N[C@@H](Cc1ccccc1)C(N)=O	CC(=O)N[C@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O.2	O=C(C1C(OC2C(OC3C(O)C(O)C(CO)O3)C(O)C(C(CO)O2)OC2C(O)C(O)C(O)OC2CO)C(O)C(CO)O1)O	OC[C@H]([C@@H]([C@@H](CO)O)O)O.1	OC(=O)C(F)(F)F.O[C@@H]1[C@@H]2C=C(O[C@H]1N2C(=O)[C@H](C)NC(=O)c1ccc2c(c1)N(C(=O)N(C)C)CCCC2)C	O=C(NC1C(OC2C(O)C(O)C(O)C(CO)O2)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)C(CO)O1)C	c1cc(cc(c1)Cl)[C@H]2[C@@H](C(=O)NC2=O)O	CC(C)C[C@@H](C(=O)N[C@@H](C(C)C)C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@@H](Cc1ccccc1)C=O)Cc1ccc(cc1)O)CC1=NC=NC1)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CC(C)C	OC(=O)CCCC[C@@H]1SC[C@H]2[C@@H]1NC(=O)N2.1	O=C1N(CC[N@@H+](C[C@@H]2C(=O)NC(=O)N2)Cc2cc(F)c(cc2O)F)c2c(n1)cccc2	c1cc(ccc1c2c(nc(n2)C(F)(F)F)N)C(=O)N	O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)OC1CO)C	c1ccc(cc1)c2c(c([nH]c2S(=O)(=O)N)C(=O)O)C(=O)O	C(C(P(=O)(O)O)O)CP(=O)(O)O	O=C[C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](CC)C)N)CCC(=O)O)C)CCC(=O)O)CC(=O)O)CC(C)C)CC(=O)N)C)CO)Cc1ccccc1	O=C(C(NC(=O)C)CC(C)C)NCC[C@@H](C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1ccc(=O)[nH]c1=O)O	CC(=O)N(C1CCCCC1)C1=CC=C(CC1=O)C1C(=O)CC(C)(C)CC1=O	OC(=O)c1cc(O)c2c(c1)ccc(c2)OC	O=C(NC1C(C(O)C(OC2C(O)C(O)C(O)OC2CO)C(O)C(CO)O1)C)C	OC(=O)[C@H](Cc1cccc(c1)O)NC(=O)C	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1nc[nH]c2=O)COP(=O)(O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	C[C@]12CC[C@H](O1)[C@@H](O2)c3c4ccc(cc4nc(c3C(C)(C)C)C)C(=O)N	O=C(Nc1c(C)cccc1Cl)NC(NC(=O)c1ccc(NC(=O)C)cc1)C(C)(C)C	CC(C[C@@H](C(=O)N[C@H](C(=O)NCC(=O)N1CCC[C@H]1C(=O)O)Cc1ccccc1)NC(=O)C1CCCC1)C	O[C@@H]1[C@H](C)O[C@H]([C@@H]1O)O	CC(NC(=O)C(C)(C)C)C(=O)Nc1cc(cc(c1)C(=O)Nc2ccc(c3c2cccc3)S(=O)(=O)C)C(=O)Nc4ccc(c(c4)Cl)Cl	OC(=O)CC[C@@H](C(=O)O)[NH3+]	CC(=O)N[C@H]1CCC(=O)NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@H](CCCNC(=N)N)NC(=O)[C@@H]2CCCN2C(=O)[C@H](CC(=O)N)NC1=O	c1ccc(cc1)c2c(n3c(n2)CCCC3)C(=O)Nc4ccc(cc4)Cl	CC1=C(C)CC2=C([C@@H]1C)C(=O)N(C2=O)CC(=O)O	O=C(N[C@H](C(=O)N1CSC([C@H]1C(=O)NCc1cccc2c1cccc2)(C)C)Cc1ccccc1)OCc1ccccc1	Cc1nc(n2c(n1)nc(n2)C)Nc1cccc(c1)S(=O)(=O)NC(=O)Nc1cccc(c1)C(F)(F)F	O=C(NC(C(=O)N)CCC(=O)O)Nc1cc(cc(c1)Cl)c1cccc2c1[nH]nc2	O=C(C1=CN(C(=O)C(=C1)c1ccccc1)C[NH+]1CCCC1)N[C@H](Cc1ccc(cc1)C(=O)O)C	O[C@H]1[C@@H](O[C@@H]([C@H]1O)CO)O	CC(C)(C)OC(=O)N1C[C@H]([C@H](C1)O)NC(=O)C2=CN=N[C@@H]2C(=O)Nc3c(cccc3F)F	C([C@H]1NC(=NC(=N1)C(=O)O)O)C(=O)O	CC(C)C[C@H]([C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](C)N)C(=O)N[C@H](C(=O)N[C@@H](CCCN=C(N)N)C=O)CCC(=O)N)O	O=C(N[C@H]([C@H]([C@@H](C[C@H]1CC[C@@H](CC1)C)O)O)C(=O)O)CC1=c2ccccc2=NC1	CC1=N[C@@H](C)CN1	O[C@H]1C[C@@H](O[C@@H]1CO[P@@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	CC(C)C[C@H](NC(=O)[C@@H](NC(=O)c1ccc(O)cc1)CC(C)C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(cc1)O)C(=O)NC[C@@H](NC(=O)c1ccccc1)[C@H](C)O	CC(=O)N[C@@H]1[C@@H](O)C=C(O[C@H]1[C@H](O)[C@H](O)CO)C(=O)O	CC1=C(C=C(O1)c2cc(F)ccc2Cl)C(=O)O	O[C@@H]1C[C@H](O[C@H]1n1cnc2c1[nH]c(N)nc2=O)COP(=O)(O)O	C[C@]12CC[C@H]3[C@@H](CCC4=CC(=O)CC[C@]34C)[C@@H]1CC[C@@]2(O)C#C	C(C(=O)O)C(CC(=O)O)C(=O)O	OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CO)CCCNC(=N)N)CCC(=O)N)CC1=NC=NC1	O[C@@H]1C[C@H](N(C1)C(=O)C)C(=O)NCc1cc(cc(c1)C(=O)O)C(C)(C)C	CC(C[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(cc1)O)N)CCCNC(=N)N)C	CC(=O)Nc1ccc(c(c1)c2cc(nc(n2)N)N3CCOCC3)C	CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O/C1=NOC(=O)Nc2ccccc2)CO)O)O	Cc1nc(C(=O)O)[nH]c1	O=C1NC(=O)C(=C1)[C@@H](CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1OP(=O)(O)O)O)n1cnc2c1ncnc2N)O)O)O	CC(=O)Nc1nc(CC(O)=O)cs1	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	CC(=O)Nc1ccc(cc1)Nc2cc(ccc2F)O	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC1=NC=NC1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(C)C)C)CCCNC(=N)N)Cc1ccccc1)CCC(=O)N)CC(=O)O)CCC(=O)O)C	OC(=O)[C@H](Cc1ccccc1)N	Cc1ccc2c(c1)cc(cc2)c1nc2c([nH]1)cccc2	O=C(N[C@H]1C[C@H]1c1ccc(c(c1)F)F)NCc1cc(Cl)cc2c1cccc2	O=C1N[C@@H](Cc2ccc(cc2)Cl)CO1	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	c1cc(c(cc1F)NC(=O)Nc2c(c(c(c(c2F)F)F)F)F)C(=O)O	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	O=C(N[C@@H]1[C@H](O)Cc2c1cccc2)Cc1ccccc1	O=C(NC1C2CC3CC(C2)CC1C3)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1C[NH2+]C[C@H]1O)Cc1ccccc1	OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)N)[C@H](O)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CO)C	O=C(N[C@H]([C@@H]1N(CCNC1=O)C)C(=O)O)Cc1ccccc1	O=C(N[C@H]1C(=O)N(C(=O)N2[C@@H]1CCC2)Cc1ccccc1)CCCC[NH+]1CCN(CC1)c1ccccc1	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	O=C(N[C@H]([C@H]([C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC1CCCCC1)O)C(C)C)CC(C)C	OC(=O)c1ccccc1C[NH2+][C@H]1C[C@H](C)CC[C@@H]1NC(=O)c1cccc(c1)C(F)(F)F	O=c1[nH]c(c[nH]1)c1[nH]c(=O)[nH]c1c1ccccc1	O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccccc1)Cc1ccccc1)C(C)C)CCC(=O)O)Cc1ccccc1	C[C@@H]1C[N@@H+](CC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)O)[C@H]([C@@H]1OC(=O)C)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	CC(C)(C)CC(C[C@H](O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(=O)N)NC(=O)c1cc(cc2c1cc(cc2)O)O)C(=O)O	c1ccc(cc1)C(=O)NC[C@H]2[C@H]([C@@H]([C@H](O2)CO)O)O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)OP(=O)(O)O)O)O)N	Cc1cc(O)cc2c1C(=O)C=C(C2=O)O	C(CN[C@@H]1[C@@H]([C@@H]([C@H]([C@H](O1)CO)O)O)O)O	c1cc(ccc1C[C@@H](C(=O)N2CCCC2)N)C(F)(F)F	OC(=O)c1c(c2c(s1)c(c(s2)O)C(=O)O)c1ccccc1C	O=C1CC[C@@]2([C@H]1C[C@@H](CC2)O)NC(=O)c1ccc(cc1)c1ccccc1	CC(C)(C)CC(NC(=O)c1cc(Cl)nc(Cl)c1)C(O)=O	C([C@H]([C@@H]([C@H]([C@@H](CO)O)O)O)O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	CC1=CN(C(=O)NC1=O)[C@@H]2C[C@@H]([C@H](O2)CO[P@@](=O)(O)OP(=O)(O)O)O	C(C(=O)O)NC(=O)CC[C@@H](C(=O)O)[NH3+]	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	O[C@H]1[C@H](O[C@H]([C@@H]1O)n1cnc2c1ncnc2N)COP(=O)(O)O	O=C(N(C[C@H]([C@@H](NC(=O)C)O)C(=O)O)Cc1ccccc1)CCc1ccccc1	C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O.1	CC(C[C@@H](C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)O)NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])C	OC(=O)[C@@H](NC(=O)[C@@H]1[NH2+]CCC1(C)C)CC(C)C	O=C(N[C@H]([C@@H]1OC(=C[C@@H]([C@H]1NC(=O)C)NC(=N)N)C(=O)O)C(C)C)CNC(=O)c1ccccc1	OC(=O)Cc1c(nc2c(c1Cl)ccc(c2Cl)Cl)c1ccc(cc1)F	CC(C[C@@H](C(=O)O)NC(=O)C1(CCCC1)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)C[NH+]1CCOCC1)C	CC[C@@H](C)[C@@H](C(=O)N[C@@H](Cc1ccccc1)[C@@H](C[C@@H]2C[C@H](N(C2)C(=O)OC(C)(C)C)C(=O)N[C@H]3[C@H](C3)C(=O)O)N)O	CC(=O)N(CC(O)=O)[C@H](CO)C(=O)N[C@H]1CC(=O)OC1O	CC(C)(C)C(=O)O[C@@H]1[C@@H](CO)O[C@H]([C@@H]1O)n1ccc(=O)[nH]c1=O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	CC(=O)N[C@@H]1[C@@H](C=C(O[C@H]1[C@@H]([C@@H](CO)O)O)C(=O)O)O	CC1(CO)CC[C@@H]2CN1CC(=O)N2OS(O)(=O)=O	CC[C@H]([C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(=O)N)Cc1ccc(cc1)O)CC1=CN=C2[C@@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])C)CC(C)C)C	C(c1ccccc1)CCC(=O)O	c1ccc(cc1)CC(=O)N[C@H]2CC(=O)N(C2)CC(=O)Nc3c(cccc3Cl)Cl	O=C(NC1C(OC(C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)O)C	O=C(c1cc2ccccc2cc1O)NCc1ccc(cc1)C(=O)O	CC(C)c1nc2c(n1[C@H]3C[C@@H]([C@H]3C)O)ncnc2N	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(O[P@@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2[nH]c(=N)[nH]c3=O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	CC(=O)N[C@H]1[C@@H]([C@H]([C@@H](O1)CO)O)O	O=C(N(c1ccccc1)C)c1cccc(c1)C(F)(F)F	c1cc(ccc1c2cc(on2)C3=NCC(O3)CO)Cl	CC(=O)Nc1ccc(c(c1)C(F)(F)F)C(=O)O	C1CCC(CC1)(F)C[C@@H](C(=O)O)N	Cc1c(cccc1O)c2cc(c(cc2O)OC)O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N.1	O=C(N[C@@H]([C@@H]1N=C(S[C@@H]1C(=O)O)C(=O)O)C(=O)O)Cc1ccccc1	OC[C@@H](NC(=O)c1cc2c(nc1Cl)n(CC)c(=O)cc2Nc1cccc(c1)C(F)(F)F)Cc1ccccc1	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)CCC(=O)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccccc1)CC(=O)O)C	C[C@H](CCC(=O)N[C@@H](Cc1c[nH]c2c1cccc2)C(=O)N3C[C@@H](C[C@H]3C(=O)O)O)C	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OC[C@H]1OC[C@H]([C@@H]([C@@H]1O)O)O	OC(=O)[C@H]([C@H](C(=O)N[C@@H]1[C@H]2SCC=C[C@H]2NC1=O)NC(=O)[C@@H]1C[NH2+][C@H](C1)C(=O)N)CC1CCCCC1	CC1(CCCC1)NC(=O)[C@@H]1CC[C@@H]2CN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O2)C)NC(=O)OC(C)(C)C)Cc1ccccc1	O=C(Nc1ccccc1C(=O)O)Nc1ccc(cc1)S(=O)(=O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	O=C(NC1=CC2=NC(=O)C(=C2)N1)Nc1cccc(c1)C(=O)O	OC(=O)C[C@@H](c1ccccc1)NC(=O)c1ccc(cc1)c1ccc(cc1)C1=N[C@H]2C(=N1)C=CC(=C2)C(=O)O	O=C(NC1C(C(O)C(O)CO)OC(CO)C1O)C	CC(C[C@@H](C(=O)N[C@@H]1[C@H]2SCC(C[N@]3C(=O)C(=CC3=O)C)C)N=C2C=CC=C3N1C=CC3)(C)C
c1cc(ccc1NC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H]2CCCN2C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]2CCCN2)CCC(=O)N)C)CCC(=O)O	1	0.417391304	0.101851852	0.074468085	0.119047619	0.117647059	0.418803419	0.117021277	0.113207547	0.105882353	0.13	0.108108108	0.184466019	0.05	0.116883117	0.210191083	0.094017094	0.144144144	0.083333333	0.067307692	0.164948454	0.233333333	0.098901099	0.074468085	0.151785714	0.392	0.090909091	0.103773585	0.045977011	0.134615385	0.196261682	0.311926606	0.076086957	0.075630252	0.105769231	0.165137615	0.307692308	0.131313131	0.075630252	0.164948454	0.211538462	0.056818182	0.045977011	0.106796117	0.069767442	0.069306931	0.09009009	0.176470588	0.0875	0.106870229	0.32183908	0.169117647	0.08974359	0.138888889	0.079545455	0.384615385	0.055555556	0.096385542	0.056074766	0.12745098	0.110091743	0.071428571	0.108108108	0.194690265	0.045454545	0.105691057	0.223300971	0.09009009	0.279569892	0.045454545	0.192982456	0.04494382	0.130841121	0.148148148	0.099099099	0.26	0.453608247	0.311320755	0.04950495	0.147058824	0.131868132	0.102362205	0.12605042	0.087378641	0.125984252	0.196721311	0.093457944	0.112244898	0.077777778	0.101851852	0.232258065	0.190082645	0.13	0.338709677	0.058252427	0.086206897	0.224137931	0.216216216	0.348623853	0.141666667	0.084210526	0.117647059	0.08411215	0.137614679	0.135416667	0.148148148	0.108695652	0.11	0.078431373	0.173469388	0.08974359	0.073684211	0.099099099	0.096491228	0.068181818	0	0.098039216	0.093457944	0.08490566	0.093457944	0.128440367	0.06	0.18	0.063157895	0.132743363	0.044444444	0.135416667	0.092436975	0.079646018	0.179245283	0.344827586	0.2	0.120689655	0.358974359	0.073684211	0.083333333	0.132743363	0.145631068	0.114583333	0.105769231	0.105769231	0.137931034	0.045454545	0.088888889	0.165217391	0.056179775	0.122641509	0.070707071	0.155172414	0.096491228	0.086956522	0.076923077	0.045454545	0.085365854	0.377192982	0.144067797	0	0.095238095	0.357142857	0.081818182	0.416666667	0.219047619	0.074074074	0.12195122	0.118811881	0.105769231	0.110091743	0.191011236	0.095652174	0.219047619	0.086021505	0.201492537	0.047058824	0.168224299	0.097345133	0.092436975	0.140495868	0.072727273	0.114583333	0.130434783	0.097087379	0.147368421	0.155172414	0.105769231	0.034090909	0.064516129	0.073684211	0.129411765	0.051020408	0.115384615	0.113636364	0.104761905	0.243243243	0.272727273	0.098214286	0.21875	0.218487395	0.256	0.072916667	0.097087379	0.414414414	0.045977011	0.1	0.088495575	0.169642857	0.137254902	0.264705882	0.076923077	0.057142857	0.134615385	0.106382979	0.097345133	0.084210526	0.114942529	0.122222222	0.175	0.184210526	0.069767442	0.135416667	0.305785124	0.101265823	0.136	0.045977011	0.37704918	0.157480315	0.107142857	0.119266055	0.305084746	0.076923077	0.232323232	0.064935065	0.102040816	0.203389831	0.103448276	0.036585366	0.083333333	0.311926606	0.069565217	0.081081081	0.235294118	0.150442478	0.086538462	0.078947368	0.131578947	0.223529412	0.208	0.314685315	0.165137615	0.144230769	0.12195122	0.071428571	0.084210526	0.25	0.036144578	0.075630252	0	0.090909091	0.135416667	0.142857143	0.134146341	0.147058824	0.071428571	0.210526316	0.142857143	0.155339806	0.118181818	0.188679245	0.126213592	0.084210526	0.074074074	0.147058824	0.090909091	0.112359551	0.20212766	0.219298246	0.114035088	0.147727273	0.083333333	0.097087379	0.102564103	0.118181818	0.118181818	0.148514851	0.074074074	0.06741573	0.177419355	0.084033613	0.099009901	0.084033613	0.045454545	0.132231405	0.096774194	0.324074074	0.428571429	0.094890511	0.320610687	0.075630252	0.171717172	0.08045977	0.205882353	0.084210526	0.074074074	0.036144578	0.190082645	0.085714286	0.072164948	0.193548387	0.135416667	0	0	0.083333333	0.114583333	0.057471264	0.218309859	0.162393162	0.113207547	0.092783505	0.064814815	0.173913043	0.078947368	0.076271186	0.103448276	0.12962963	0.300970874	0.034482759	0.144067797	0.134146341	0.170542636	0.176470588	0.147368421	0.177966102	0.091666667	0.198198198	0.18018018	0.045977011	0.117647059	0.107526882	0.236842105	0.155963303	0.056818182	0.080645161	0.185185185	0.105769231	0.078431373	0.094827586	0.092592593	0.098765432	0.234375	0.182692308	0.381818182	0.161904762	0.150943396	0.102272727	0.073529412	0.129032258	0.08411215	0.126315789	0.276422764	0.154761905	0.058823529	0.096491228	0.105263158	0.076271186	0.103092784	0.056179775	0.135416667	0.283018868	0.269230769	0.226804124	0.165217391	0.076271186	0.196078431	0.111111111	0.073684211	0.275510204	0.074766355	0.076271186	0.196581197	0.113402062	0.076923077	0.0625	0.052631579	0.184782609	0.077669903	0.113207547	0.145833333	0.036144578	0.076923077	0.087719298	0.149425287	0.084033613	0.079646018	0.181818182	0.045977011	0.316831683	0.180851064	0.157894737	0.096153846	0.205357143	0.195121951	0.134615385	0.099099099	0.076923077	0.105769231	0.105769231	0.320895522	0.185185185	0.163461538	0.087378641	0.11	0.115384615	0.0859375	0.086021505	0.090909091	0.064814815	0.129032258	0.111111111	0.051020408	0.076923077	0.147058824	0.125984252	0.247787611	0.231481481	0.08411215	0.056179775	0.170731707	0.166666667	0.147368421	0.076923077	0.114285714	0.122807018	0.079207921	0.083333333
CC[C@@H]([C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CCC(=O)N)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])Cc1ccc(cc1)OP(=O)(O)O)C	0.417391304	1	0.1	0.065420561	0.103092784	0.104347826	0.657407407	0.113207547	0.100840336	0.091836735	0.125	0.105691057	0.163793103	0.044247788	0.087912088	0.318181818	0.119047619	0.111111111	0.073394495	0.068965517	0.105263158	0.330578512	0.118811881	0.055555556	0.118110236	0.4609375	0.115384615	0.092436975	0.04	0.091666667	0.18487395	0.322033898	0.076923077	0.084615385	0.103448276	0.320754717	0.276923077	0.077586207	0.076335878	0.135135135	0.219298246	0.04950495	0.04	0.094827586	0.117021277	0.07079646	0.080645161	0.156521739	0.075268817	0.128571429	0.219047619	0.139072848	0.076923077	0.096774194	0.069306931	0.362745098	0.085470085	0.130434783	0.05	0.103448276	0.098360656	0.06185567	0.105691057	0.243697479	0.03960396	0.095588235	0.208695652	0.072	0.245283019	0.03960396	0.295652174	0.039215686	0.12605042	0.096	0.088709677	0.241071429	0.439252336	0.394495413	0.043859649	0.120689655	0.104761905	0.133333333	0.113636364	0.068376068	0.098591549	0.261904762	0.092436975	0.079646018	0.078431373	0.081967213	0.275	0.217054264	0.125	0.467213115	0.051724138	0.103174603	0.291666667	0.203252033	0.355932203	0.094890511	0.08411215	0.14893617	0.075	0.132231405	0.119266055	0.139784946	0.095238095	0.107142857	0.088495575	0.163636364	0.076923077	0.064814815	0.08	0.095238095	0.059405941	0	0.10619469	0.074380165	0.084745763	0.083333333	0.162393162	0.072072072	0.159292035	0.065420561	0.119047619	0.038834951	0.12962963	0.1171875	0.115702479	0.189655172	0.469565217	0.186915888	0.1	0.421487603	0.074766355	0.06122449	0.11023622	0.159292035	0.090909091	0.094017094	0.103448276	0.090225564	0.03960396	0.067307692	0.185483871	0.059405941	0.1	0.0625	0.1484375	0.078125	0.066037736	0.077669903	0.03960396	0.073684211	0.36	0.112781955	0	0.084745763	0.30952381	0.073170732	0.406779661	0.194915254	0.057377049	0.105263158	0.115044248	0.066666667	0.107438017	0.178217822	0.094488189	0.194915254	0.085714286	0.348837209	0.040816327	0.159663866	0.087301587	0.1171875	0.110294118	0.048	0.100917431	0.114285714	0.086206897	0.184466019	0.157480315	0.103448276	0.02970297	0.056603774	0.064814815	0.147368421	0.045045045	0.112068966	0.099009901	0.102564103	0.398148148	0.452173913	0.088	0.181818182	0.196969697	0.393442623	0.054545455	0.076923077	0.49122807	0.04	0.090909091	0.123966942	0.161290323	0.12173913	0.378640777	0.112	0.050847458	0.110169492	0.114285714	0.132231405	0.08411215	0.1	0.096153846	0.150537634	0.203252033	0.117021277	0.099099099	0.325581395	0.111111111	0.201550388	0.04	0.42519685	0.151079137	0.127659574	0.08	0.3046875	0.112	0.227272727	0.055555556	0.07079646	0.25	0.076335878	0.031578947	0.083333333	0.356521739	0.088	0.072580645	0.275229358	0.125984252	0.086206897	0.105691057	0.109375	0.103773585	0.301587302	0.477941176	0.138211382	0.109243697	0.105263158	0.06185567	0.08411215	0.296610169	0.042105263	0.1015625	0	0.079207921	0.099099099	0.096491228	0.139784946	0.101694915	0.064	0.170542636	0.117647059	0.157894737	0.114754098	0.198275862	0.14159292	0.08411215	0.066115702	0.150442478	0.108333333	0.087378641	0.2	0.369369369	0.102362205	0.117647059	0.063636364	0.086206897	0.136	0.105691057	0.105691057	0.131578947	0.075	0.038461538	0.143884892	0.100775194	0.07826087	0.100775194	0.03960396	0.119402985	0.08490566	0.3	0.401960784	0.116438356	0.357664234	0.068181818	0.183486239	0.103092784	0.172413793	0.08411215	0.075	0.042105263	0.154411765	0.076271186	0.054054054	0.308943089	0.099099099	0	0	0.074380165	0.090909091	0.09375	0.309859155	0.146153846	0.100840336	0.112149533	0.066666667	0.174757282	0.105691057	0.111111111	0.1015625	0.097560976	0.324324324	0.03	0.096296296	0.139784946	0.163120567	0.127118644	0.12962963	0.1875	0.066666667	0.149606299	0.180327869	0.04	0.114503817	0.08411215	0.294117647	0.168067227	0.039215686	0.113636364	0.226086957	0.103448276	0.069565217	0.12	0.073770492	0.108695652	0.425	0.162393162	0.422413793	0.106557377	0.125	0.067961165	0.104166667	0.102803738	0.084033613	0.071428571	0.328125	0.145833333	0.061403509	0.086614173	0.092592593	0.111111111	0.081081081	0.049019608	0.109090909	0.273504274	0.380952381	0.189189189	0.139534884	0.111111111	0.216216216	0.108527132	0.055045872	0.366336634	0.075630252	0.111111111	0.204724409	0.110091743	0.112	0.045454545	0.046296296	0.173076923	0.087719298	0.110169492	0.138888889	0.042105263	0.112	0.113821138	0.153061224	0.100775194	0.115702479	0.160714286	0.04	0.417475728	0.158878505	0.150793651	0.094827586	0.203252033	0.240310078	0.11965812	0.088709677	0.112	0.103448276	0.094017094	0.472868217	0.12371134	0.12605042	0.086956522	0.117117117	0.093220339	0.09352518	0.075471698	0.07079646	0.05785124	0.082568807	0.097087379	0.054545455	0.112	0.130434783	0.138686131	0.350877193	0.18699187	0.075	0.049019608	0.162962963	0.151079137	0.089285714	0.112	0.074380165	0.155737705	0.079646018	0.068493151
Cc1cc(O)c(cc1Cl)C(=O)N[C@@H]1[C@H](O)Cc2c1cccc2	0.101851852	0.1	1	0.166666667	0.125	0.077922078	0.097560976	0.121212121	0.115384615	0.166666667	0.188405797	0.194805195	0.197368421	0.042253521	0.057692308	0.089041096	0.08988764	0.2	0.073529412	0.111111111	0.171428571	0.103773585	0.095238095	0.111111111	0.166666667	0.091603053	0.074468085	0.116883117	0.052631579	0.175675676	0.154761905	0.108910891	0.152542373	0.08988764	0.135135135	0.066666667	0.119266055	0.157142857	0.114942529	0.108108108	0.130952381	0.107142857	0.111111111	0.257575758	0.070175439	0.054794521	0.084337349	0.141025641	0.12	0.128712871	0.135135135	0.075630252	0.058823529	0.15	0.185185185	0.144578313	0.064102564	0.071428571	0.138888889	0.166666667	0.168831169	0.053571429	0.135802469	0.142857143	0.051724138	0.129032258	0.144578313	0.139240506	0.157894737	0.051724138	0.117021277	0.087719298	0.168831169	0.1625	0.096385542	0.144578313	0.078431373	0.173913043	0.041666667	0.162162162	0.125	0.09	0.119565217	0.125	0.178947368	0.105769231	0.146666667	0.181818182	0.081967213	0.113924051	0.103448276	0.153061224	0.138888889	0.106557377	0.098591549	0.104651163	0.11	0.155555556	0.08411215	0.177777778	0.125	0.084745763	0.197183099	0.223684211	0.147058824	0.068965517	0.109375	0.15942029	0.112676056	0.217391304	0.058823529	0.126984127	0.181818182	0.13253012	0.166666667	0	0.14084507	0.102564103	0.12	0.102564103	0.15	0.19047619	0.12987013	0.111111111	0.127906977	0.086206897	0.130434783	0.076086957	0.083333333	0.119047619	0.10619469	0.136986301	0.125	0.113043478	0.092307692	0.071428571	0.141176471	0.175675676	0.117647059	0.090909091	0.135135135	0.174418605	0.051724138	0.155172414	0.373333333	0.125	0.086419753	0.102941176	0.157303371	0.119047619	0.078125	0.080645161	0.051724138	0.183673469	0.115044248	0.130434783	0	0.105263158	0.1	0.1	0.140186916	0.127906977	0.103896104	0.150943396	0.138888889	0.166666667	0.168831169	0.056338028	0.104651163	0.114942529	0.060606061	0.111111111	0.054545455	0.13253012	0.120481928	0.076086957	0.175824176	0.175675676	0.134328358	0.106060606	0.123287671	0.164179104	0.157303371	0.235294118	0.071428571	0.133333333	0.092307692	0.101694915	0.043478261	0.133333333	0.116666667	0.148648649	0.114583333	0.098214286	0.108433735	0.146666667	0.096153846	0.095652174	0.107692308	0.223880597	0.105263158	0.052631579	0.131313131	0.095238095	0.176470588	0.118421053	0.065217391	0.079545455	0.066666667	0.144736842	0.237288136	0.107142857	0.125	0.157894737	0.044776119	0.05	0.168539326	0.070175439	0.083333333	0.114035088	0.076923077	0.337349398	0.052631579	0.078740157	0.08411215	0.068965517	0.197368421	0.138888889	0.079545455	0.070588235	0.085106383	0.132352941	0.121212121	0.114942529	0.102040816	0.106060606	0.087378641	0.108433735	0.098765432	0.06741573	0.192771084	0.171428571	0.082352941	0.195121951	0.106060606	0.121495327	0.090277778	0.11627907	0.173333333	0.150943396	0.053571429	0.125	0.101010101	0.018518519	0.077777778	0	0.083333333	0.083333333	0.191176471	0.050847458	0.146666667	0.155844156	0.3375	0.098765432	0.073170732	0.164556962	0.144578313	0.133333333	0.125	0.133333333	0.146666667	0.141025641	0.192982456	0.123287671	0.069306931	0.11627907	0.076923077	0.158730159	0.123287671	0.113636364	0.108433735	0.164556962	0.08974359	0.103896104	0.084745763	0.138613861	0.076923077	0.111111111	0.076923077	0.051724138	0.104166667	0.14516129	0.142857143	0.087912088	0.112149533	0.126984127	0.077777778	0.148648649	0.145454545	0.135802469	0.125	0.075949367	0.018518519	0.153061224	0.106666667	0.177419355	0.114285714	0.083333333	0	0	0.102564103	0.134328358	0.051724138	0.083969466	0.105263158	0.115384615	0.153846154	0.105263158	0.166666667	0.082352941	0.078651685	0.141176471	0.213333333	0.144444444	0.072727273	0.168539326	0.050847458	0.132075472	0.171052632	0.130434783	0.136842105	0.123595506	0.133333333	0.162790698	0.052631579	0.186046512	0.090909091	0.111111111	0.144578313	0.087719298	0.095744681	0.141176471	0.135135135	0.196969697	0.11627907	0.101265823	0.054545455	0.067226891	0.15	0.110091743	0.166666667	0.181818182	0.118644068	0.064814815	0.121212121	0.103896104	0.169230769	0.095652174	0.137931034	0.132352941	0.205128205	0.121212121	0.078651685	0.134328358	0.086206897	0.471698113	0.179775281	0.052083333	0.173333333	0.157303371	0.078651685	0.096385542	0.192771084	0.092307692	0.13253012	0.090909091	0.078651685	0.147368421	0.184615385	0.079545455	0.14516129	0.061538462	0.098591549	0.176470588	0.175675676	0.161764706	0.018518519	0.079545455	0.148148148	0.061538462	0.076923077	0.083333333	0.162162162	0.052631579	0.133333333	0.095890411	0.16091954	0.136986301	0.11827957	0.148514851	0.144736842	0.12345679	0.079545455	0.135135135	0.076923077	0.089552239	0.140350877	0.216216216	0.109589041	0.25	0.103896104	0.069306931	0.129032258	0.149253731	0.150684932	0.174603175	0.061538462	0.161290323	0.079545455	0.131578947	0.166666667	0.111111111	0.186046512	0.103896104	0.086206897	0.097087379	0.16	0.147058824	0.079545455	0.116883117	0.127906977	0.114285714	0.087378641
OC(=O)c1ccc2c(c1)cccc2O	0.074468085	0.065420561	0.166666667	1	0.097560976	0.048387097	0.063636364	0.244444444	0.078125	0.25	0.163636364	0.088235294	0.106060606	0.037037037	0.121212121	0.084615385	0.067567568	0.130434783	0.078431373	0.050847458	0.103448276	0.087912088	0.0625	0.06122449	0.126760563	0.068376068	0.064102564	0.259259259	0.024390244	0.112903226	0.112676056	0.093023256	0.282051282	0.067567568	0.137931034	0.068493151	0.106382979	0.285714286	0.039473684	0.066666667	0.132352941	0.157894737	0.05	0.120689655	0.102564103	0.092592593	0.074626866	0.126984127	0.407407407	0.090909091	0.157894737	0.047619048	0.125	0.15625	0.314285714	0.115942029	0.06557377	0.105263158	0.103448276	0.1	0.142857143	0.108108108	0.072463768	0.131578947	0.023809524	0.101265823	0.115942029	0.125	0.129032258	0.023809524	0.115384615	0.023255814	0.161290323	0.153846154	0.106060606	0.184615385	0.045454545	0.097560976	0.036363636	0.152542373	0.102040816	0.058139535	0.08974359	0.105263158	0.08045977	0.08988764	0.079365079	0.2	0.142857143	0.111111111	0.109375	0.104651163	0.122807018	0.073394495	0.153846154	0.054794521	0.107142857	0.131578947	0.065217391	0.157894737	0.058823529	0.095238095	0.155172414	0.119402985	0.176470588	0.1	0.06	0.192307692	0.070175439	0.222222222	0.125	0.06	0.140625	0.117647059	0.046511628	0	0.06779661	0.0625	0.222222222	0.0625	0.088235294	0.163265306	0.131147541	0.06122449	0.179104478	0.022727273	0.2	0.065789474	0.057971014	0.117647059	0.080808081	0.140350877	0.08	0.078431373	0.06	0.105263158	0.144927536	0.112903226	0.054545455	0.137931034	0.137931034	0.152777778	0.023809524	0.256410256	0.148648649	0.184210526	0.076923077	0.1875	0.180555556	0.085714286	0.0625	0.088888889	0.023809524	0.290322581	0.08	0.116883117	0	0.064516129	0.084210526	0.060606061	0.106382979	0.112676056	0.063492063	0.228571429	0.122807018	0.178571429	0.125	0.075471698	0.069444444	0.161764706	0.019607843	0.066666667	0.025641026	0.117647059	0.071428571	0.065789474	0.155844156	0.131147541	0.208333333	0.1	0.084745763	0.153846154	0.133333333	0.118644068	0.024390244	0.063829787	0.081632653	0.119047619	0.038461538	0.098360656	0.088888889	0.080645161	0.1125	0.09375	0.088235294	0.133333333	0.066666667	0.090909091	0.173913043	0.306122449	0.08	0.024390244	0.13253012	0.088235294	0.138888889	0.080645161	0.052631579	0.054794521	0.033333333	0.095238095	0.195652174	0.119402985	0.058823529	0.2	0.083333333	0.097560976	0.131578947	0.102564103	0.090909091	0.079207921	0.117647059	0.134146341	0.024390244	0.053097345	0.053763441	0.1	0.158730159	0.09375	0.054794521	0.057971014	0.137931034	0.311111111	0.107142857	0.067567568	0.028571429	0.078431373	0.093023256	0.072463768	0.059701493	0.069444444	0.125	0.254901961	0.057142857	0.095890411	0.145833333	0.108695652	0.061068702	0.098591549	0.129032258	0.228571429	0.108108108	0.058823529	0.096385542	0.027777778	0.053333333	0	0.093023256	0.090909091	0.125	0.1	0.133333333	0.126984127	0.1125	0.163934426	0.060606061	0.15625	0.115942029	0.155172414	0.058823529	0.155172414	0.214285714	0.126984127	0.25	0.122807018	0.058823529	0.068493151	0.106382979	0.12244898	0.163636364	0.081081081	0.088235294	0.15625	0.046875	0.063492063	0.022222222	0.077777778	0.052631579	0.068965517	0.052631579	0.023809524	0.047619048	0.472222222	0.093023256	0.051948052	0.086021505	0.07826087	0.082191781	0.175438596	0.184210526	0.15625	0.058823529	0.080645161	0.027777778	0.117647059	0.06557377	0.170212766	0.1	0.090909091	0	0	0.0625	0.208333333	0.048780488	0.068965517	0.074074074	0.095238095	0.425	0.064516129	0.229166667	0.057142857	0.054054054	0.196969697	0.158730159	0.103896104	0.025	0.131578947	0.1	0.085106383	0.14516129	0.090909091	0.153846154	0.138888889	0.166666667	0.188405797	0.024390244	0.105263158	0.173913043	0.095238095	0.115942029	0.023255814	0.049382716	0.161764706	0.137931034	0.196078431	0.068493151	0.061538462	0.111111111	0.058252427	0.15625	0.084210526	0.123076923	0.123076923	0.2	0.054347826	0.142857143	0.063492063	0.16	0.08	0.2	0.113207547	0.1875	0.098039216	0.054054054	0.183673469	0.022727273	0.153846154	0.101265823	0.050632911	0.129032258	0.103896104	0.054054054	0.089552239	0.191176471	0.127659574	0.134328358	0.081967213	0.054054054	0.166666667	0.18	0.054794521	0.127659574	0.02	0.111111111	0.192307692	0.210526316	0.173076923	0.027777778	0.054794521	0.056338028	0.085106383	0.052631579	0.057971014	0.152542373	0.024390244	0.105263158	0.068965517	0.136986301	0.181818182	0.116883117	0.088888889	0.078125	0.106060606	0.054794521	0.137931034	0.047619048	0.066666667	0.205128205	0.142857143	0.06779661	0.377777778	0.098360656	0.046511628	0.06122449	0.229166667	0.081967213	0.191489362	0.085106383	0.227272727	0.054794521	0.152542373	0.160493827	0.108433735	0.150684932	0.063492063	0.022727273	0.079545455	0.088888889	0.176470588	0.054794521	0.259259259	0.161764706	0.071428571	0.044444444
O=C(C(=O)O)NC1CCCC1	0.119047619	0.103092784	0.125	0.097560976	1	0.115384615	0.1	0.088888889	0.148148148	0.117647059	0.117647059	0.240740741	0.178571429	0.042553191	0.153846154	0.03875969	0.043478261	0.075757576	0.066666667	0.037735849	0.295454545	0.069767442	0.073170732	0.046511628	0.089552239	0.092592593	0.04109589	0.109090909	0.060606061	0.107142857	0.107692308	0.144736842	0.048780488	0.090909091	0.134615385	0.075757576	0.141176471	0.098039216	0.107692308	0.163265306	0.09375	0.057142857	0.09375	0.183673469	0.125	0.083333333	0.048387097	0.163636364	0.148148148	0.085365854	0.092592593	0.107526882	0.16	0.116666667	0.114285714	0.166666667	0	0.129032258	0.055555556	0.18	0.06557377	0.133333333	0.155172414	0.067567568	0.058823529	0.095890411	0.129032258	0.06557377	0.166666667	0.058823529	0.066666667	0.121212121	0.083333333	0.172413793	0.1	0.147540984	0.133333333	0.136986301	0.041666667	0.270833333	0.175	0.063291139	0.098591549	0.056603774	0.115384615	0.084337349	0.109090909	0.081632653	0.025	0.105263158	0.038461538	0.1	0.14	0.1	0.019230769	0.060606061	0.061728395	0.128571429	0.12345679	0.065789474	0.146341463	0.147058824	0.071428571	0.133333333	0.152173913	0.121212121	0.12195122	0.078431373	0.125	0.092592593	0.16	0.15	0.081967213	0.112903226	0.085714286	0	0.166666667	0.12962963	0.092592593	0.109090909	0.098360656	0.063829787	0.087719298	0.097560976	0.074626866	0.085714286	0.127659574	0.042253521	0.047619048	0.078125	0.111111111	0.094339623	0.121212121	0.119565217	0.069767442	0.129032258	0.058823529	0.107142857	0.159090909	0.053571429	0.134615385	0.055555556	0.058823529	0.105263158	0.114285714	0.027027027	0.125	0.086956522	0.098591549	0.095238095	0.047619048	0.135135135	0.058823529	0.137931034	0.10989011	0.128571429	0	0.113207547	0.11627907	0.105263158	0.114942529	0.090909091	0.034482759	0.125	0.036363636	0.072727273	0.06557377	0.111111111	0.09375	0.074626866	0.097560976	0.060606061	0.064516129	0.078125	0.096774194	0.042253521	0.064935065	0.033333333	0.108695652	0.11627907	0.117647059	0.104166667	0.130434783	0.156862745	0.060606061	0.048780488	0.15	0.025641026	0.044444444	0.111111111	0.166666667	0.111111111	0.064935065	0.053763441	0.080645161	0.173076923	0.098765432	0.052083333	0.044444444	0.096153846	0.10989011	0.060606061	0.048192771	0.046875	0.119402985	0.090909091	0.073529412	0.044776119	0.057692308	0.087719298	0.142857143	0.096774194	0.146341463	0.108108108	0.097560976	0.117647059	0.112676056	0.125	0.127659574	0.120879121	0.148148148	0.088607595	0.060606061	0.098039216	0.058139535	0.121212121	0.081967213	0.113636364	0.044776119	0.118644068	0.181818182	0.106382979	0.075	0.090909091	0.115384615	0.090909091	0.06097561	0.015151515	0.103448276	0.076923077	0.072463768	0.075471698	0.046875	0.106060606	0.11627907	0.055555556	0.081967213	0.126984127	0.125	0.125	0.133333333	0.146341463	0.076923077	0.034482759	0.043478261	0	0.142857143	0.127659574	0.12	0.121212121	0.12962963	0.049180328	0.108108108	0.049180328	0.06779661	0.080645161	0.166666667	0.071428571	0.146341463	0.071428571	0.070175439	0.049180328	0.131578947	0.096153846	0.064102564	0.092307692	0.125	0.090909091	0.075471698	0.057971014	0.080645161	0.098360656	0.176470588	0.132075472	0.083333333	0.111111111	0.042857143	0.12244898	0.042857143	0.058823529	0.094594595	0.095238095	0.12987013	0.174603175	0.032967033	0.103773585	0.058823529	0.090909091	0.085714286	0.098360656	0.146341463	0.111111111	0.034482759	0.1	0.115384615	0.066666667	0.069767442	0.127659574	0	0	0.109090909	0.085106383	0.058823529	0.054054054	0.066666667	0.148148148	0.086956522	0.134615385	0.106382979	0.046875	0.044117647	0.090909091	0.064516129	0.164179104	0.0625	0.053333333	0.121212121	0.130952381	0.122807018	0.127659574	0.092105263	0.056338028	0.084507042	0.102941176	0.060606061	0.1	0.146341463	0.0625	0.129032258	0.057142857	0.054054054	0.074626866	0.134615385	0.08	0.059701493	0.087719298	0.137931034	0.0625	0.116666667	0.129411765	0.081967213	0.118644068	0.108108108	0.034482759	0.113636364	0.111111111	0.085106383	0.063157895	0.108108108	0	0.112903226	0.065217391	0.044117647	0.108695652	0.085714286	0.177777778	0.15942029	0.070422535	0.125	0.164179104	0.044117647	0.178571429	0.138461538	0.045454545	0.078125	0.092592593	0.044117647	0.063291139	0.130434783	0.044776119	0.045454545	0.073170732	0.104166667	0.078431373	0.148148148	0.102040816	0.034482759	0.044776119	0.0625	0.128205128	0.042857143	0.047619048	0.089285714	0.060606061	0.149253731	0.145833333	0.101449275	0.094339623	0.097222222	0.096385542	0.169811321	0.064516129	0.044776119	0.134615385	0.092592593	0.09009009	0.111111111	0.160714286	0.12	0.1	0.071428571	0.0375	0.153846154	0.083333333	0.053571429	0.113636364	0.157894737	0.02173913	0.044776119	0.109090909	0.06097561	0.075949367	0.1	0.111111111	0.085714286	0.142857143	0.12345679	0.104166667	0.044776119	0.089285714	0.107692308	0.127659574	0.035714286
OC[C@@H](NC(=O)C1(CCCCC1)NC(=O)C(F)(F)F)CC(C)C	0.117647059	0.104347826	0.077922078	0.048387097	0.115384615	1	0.120689655	0.061538462	0.078947368	0.054545455	0.132352941	0.101265823	0.146666667	0.045454545	0.086956522	0.124087591	0.045454545	0.070588235	0.046153846	0.02739726	0.115942029	0.12	0.103448276	0.048387097	0.120481928	0.140495868	0.032258065	0.051948052	0.057692308	0.108108108	0.15	0.091836735	0.032786885	0.12195122	0.144927536	0.12345679	0.114285714	0.070422535	0.108433735	0.350877193	0.184210526	0.036363636	0.037735849	0.098591549	0.076923077	0.090909091	0.049382716	0.090909091	0.0625	0.048076923	0.144927536	0.160377358	0.113636364	0.074074074	0.053571429	0.168831169	0.04	0.12244898	0.040540541	0.097222222	0.08974359	0.125	0.0875	0.151162791	0.056603774	0.063829787	0.125	0.0625	0.169014085	0.056603774	0.219512195	0.055555556	0.118421053	0.073170732	0.088607595	0.097560976	0.129032258	0.119565217	0.044776119	0.094594595	0.116666667	0.050505051	0.065217391	0.055555556	0.07	0.12244898	0.094594595	0.073529412	0.033898305	0.077922078	0.115107914	0.102040816	0.1	0.140350877	0.013888889	0.046511628	0.139784946	0.178571429	0.132653061	0.086021505	0.116666667	0.156862745	0.111111111	0.073170732	0.106060606	0.14	0.081967213	0.071428571	0.15625	0.097222222	0.113636364	0.118644068	0.102564103	0.047058824	0.074074074	0	0.134328358	0.094594595	0.067567568	0.094594595	0.298507463	0.029411765	0.123287671	0.101694915	0.12195122	0.074074074	0.089552239	0.032967033	0.036144578	0.1125	0.176470588	0.181818182	0.105882353	0.138888889	0.047619048	0.145833333	0.095238095	0.171428571	0.109375	0.067567568	0.144927536	0.078651685	0.056603774	0.050847458	0.126436782	0.054545455	0.077922078	0.060606061	0.126436782	0.05952381	0.103448276	0.107142857	0.056603774	0.06	0.152380952	0.087912088	0	0.097222222	0.115384615	0.092105263	0.103773585	0.108433735	0.038961039	0.076923077	0.069444444	0.053333333	0.08974359	0.147540984	0.125	0.095238095	0.120689655	0.096491228	0.06	0.098765432	0.086419753	0.032967033	0.096774194	0.093333333	0.092307692	0.114754098	0.132352941	0.158730159	0.166666667	0.112676056	0.037735849	0.016129032	0.1	0.111111111	0.046875	0.142857143	0.107142857	0.126760563	0.146067416	0.134615385	0.0875	0.14084507	0.12371134	0.110091743	0.046875	0.084507042	0.163461538	0.057692308	0.091836735	0.048192771	0.06741573	0.142857143	0.17721519	0.034482759	0.056338028	0.064935065	0.079365079	0.060240964	0.116666667	0.109090909	0.083333333	0.094339623	0.1	0.076923077	0.073529412	0.161904762	0.133333333	0.152173913	0.057692308	0.118644068	0.099009901	0.239130435	0.061728395	0.134615385	0.034482759	0.146666667	0.095238095	0.107692308	0.164835165	0.082352941	0.042553191	0.096774194	0.138297872	0.048192771	0.090909091	0.125	0.068181818	0.084507042	0.035714286	0.094117647	0.133333333	0.12745098	0.085714286	0.083333333	0.092105263	0.076923077	0.102040816	0.116666667	0.094736842	0.136363636	0.033707865	0	0.071428571	0.073529412	0.134328358	0.096153846	0.065789474	0.063291139	0.146067416	0.12	0.276923077	0.115384615	0.168831169	0.066666667	0.116666667	0.052631579	0.109589041	0.12	0.086206897	0.184615385	0.131868132	0.109756098	0.160714286	0.079365079	0.069444444	0.04494382	0.0875	0.101265823	0.081081081	0.095890411	0.072727273	0.089108911	0.033333333	0.102941176	0.033333333	0.056603774	0.097826087	0.064516129	0.091836735	0.175	0.036363636	0.113821138	0.033707865	0.126760563	0.054545455	0.144736842	0.116666667	0.066666667	0.136363636	0.161290323	0.098591549	0.0625	0.142857143	0.073529412	0	0	0.094594595	0.044117647	0.076923077	0.12295082	0.149425287	0.108108108	0.060606061	0.097222222	0.125	0.035714286	0.034090909	0.095238095	0.102564103	0.166666667	0.038461538	0.112359551	0.096153846	0.095238095	0.090909091	0.106060606	0.107526882	0.091954023	0.077777778	0.158536585	0.057692308	0.08988764	0.063492063	0.141304348	0.125	0.036363636	0.042553191	0.179487179	0.144927536	0.072463768	0.045977011	0.078947368	0.104166667	0.119266055	0.115384615	0.171717172	0.075	0.088607595	0.070175439	0.047619048	0.112903226	0.095890411	0.092307692	0.130841121	0.089285714	0.014084507	0.098765432	0.061538462	0.034090909	0.075757576	0.074074074	0.089552239	0.111111111	0.170731707	0.136986301	0.076923077	0.034090909	0.178082192	0.119047619	0.015384615	0.1125	0.082191781	0.034090909	0.11827957	0.090909091	0.034482759	0.047619048	0.084745763	0.177419355	0.056338028	0.108108108	0.138461538	0.136363636	0.034482759	0.060240964	0.103448276	0.033333333	0.036144578	0.109589041	0.057692308	0.182926829	0.25	0.103448276	0.083333333	0.302631579	0.121212121	0.171428571	0.088607595	0.034482759	0.144927536	0.112676056	0.119047619	0.071428571	0.075949367	0.101449275	0.086956522	0.066666667	0.03	0.120689655	0.107692308	0.067567568	0.131147541	0.230769231	0.030769231	0.034482759	0.094594595	0.163043478	0.166666667	0.127906977	0.095890411	0.074074074	0.102040816	0.132653061	0.057971014	0.034482759	0.094594595	0.095238095	0.158730159	0.07
OC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](OP(=O)(O)O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)N)[NH3+])CC(=O)N)CC(=O)O)C)Cc1ccc(cc1)OP(=O)(O)O)Cc1ccc(cc1)OP(=O)(O)O	0.418803419	0.657407407	0.097560976	0.063636364	0.1	0.120689655	1	0.110091743	0.098360656	0.089108911	0.131578947	0.103174603	0.169491525	0.052173913	0.096774194	0.303797468	0.107692308	0.108527132	0.061946903	0.058333333	0.112068966	0.333333333	0.074074074	0.054054054	0.124031008	0.397058824	0.104477612	0.072580645	0.049019608	0.089430894	0.170731707	0.336134454	0.074766355	0.082706767	0.11965812	0.201680672	0.310077519	0.084745763	0.082706767	0.183486239	0.213675214	0.048076923	0.038834951	0.092436975	0.113402062	0.068965517	0.087301587	0.162393162	0.072916667	0.125874126	0.259615385	0.151315789	0.074468085	0.094488189	0.067307692	0.434343434	0.083333333	0.103092784	0.048780488	0.091666667	0.096	0.06	0.103174603	0.208	0.048543689	0.09352518	0.203389831	0.078740157	0.23853211	0.048543689	0.266666667	0.038095238	0.132231405	0.09375	0.078125	0.224137931	0.401785714	0.302521008	0.051724138	0.136752137	0.112149533	0.122302158	0.111111111	0.066666667	0.104166667	0.236641221	0.090163934	0.077586207	0.076190476	0.08	0.326923077	0.212121212	0.112068966	0.456	0.050420168	0.109375	0.264	0.217741935	0.336065574	0.092857143	0.091743119	0.11	0.073170732	0.129032258	0.10619469	0.147368421	0.082568807	0.114035088	0.086206897	0.159292035	0.074468085	0.072727273	0.086614173	0.093023256	0.057692308	0	0.103448276	0.081300813	0.082644628	0.090163934	0.130081301	0.060869565	0.13559322	0.054054054	0.125	0.047619048	0.126126126	0.106060606	0.112903226	0.165289256	0.47008547	0.214953271	0.097744361	0.388888889	0.053571429	0.059405941	0.099236641	0.145299145	0.098214286	0.082644628	0.11965812	0.088235294	0.048543689	0.075471698	0.171875	0.047619048	0.115702479	0.070175439	0.153846154	0.084615385	0.064220183	0.085714286	0.048543689	0.071428571	0.429752066	0.110294118	0	0.091666667	0.365853659	0.08	0.444444444	0.220338983	0.056	0.102040816	0.102564103	0.056451613	0.096	0.196078431	0.100775194	0.190082645	0.093457944	0.340909091	0.05	0.146341463	0.09375	0.106060606	0.107913669	0.046875	0.108108108	0.111111111	0.102564103	0.168224299	0.171875	0.100840336	0.028846154	0.055045872	0.063063063	0.142857143	0.053097345	0.128205128	0.085714286	0.1	0.350877193	0.338582677	0.094488189	0.1875	0.175182482	0.362204724	0.053097345	0.075	0.478632479	0.049019608	0.081632653	0.120967742	0.1484375	0.118644068	0.355140187	0.109375	0.058333333	0.116666667	0.090909091	0.129032258	0.091743119	0.097087379	0.103773585	0.145833333	0.188976378	0.113402062	0.10619469	0.380952381	0.107526882	0.161764706	0.049019608	0.448818898	0.147887324	0.12371134	0.086614173	0.338582677	0.109375	0.243243243	0.053763441	0.068965517	0.244094488	0.090909091	0.030612245	0.071428571	0.458715596	0.0859375	0.079365079	0.245614035	0.140625	0.075	0.103174603	0.106870229	0.111111111	0.255639098	0.426573427	0.144	0.115702479	0.102040816	0.06	0.091743119	0.278688525	0.051546392	0.099236641	0	0.076923077	0.10619469	0.113043478	0.159574468	0.099173554	0.0625	0.19379845	0.114754098	0.173913043	0.112	0.173553719	0.137931034	0.091743119	0.073170732	0.146551724	0.123966942	0.08490566	0.194444444	0.280991736	0.125984252	0.158415842	0.071428571	0.084033613	0.1328125	0.103174603	0.103174603	0.128205128	0.081967213	0.047169811	0.14893617	0.106870229	0.085470085	0.106870229	0.048543689	0.116788321	0.092592593	0.303278689	0.39047619	0.106666667	0.35	0.066666667	0.178571429	0.1	0.177966102	0.091743119	0.081967213	0.051546392	0.167883212	0.083333333	0.052631579	0.291338583	0.10619469	0	0	0.081300813	0.098214286	0.08	0.321678322	0.134328358	0.098360656	0.109090909	0.073770492	0.169811321	0.103174603	0.108527132	0.099236641	0.086614173	0.304347826	0.029126214	0.118518519	0.159574468	0.159722222	0.123966942	0.116071429	0.201550388	0.072992701	0.146153846	0.185483871	0.049019608	0.111940299	0.081818182	0.266129032	0.14516129	0.038095238	0.111111111	0.210084034	0.11965812	0.06779661	0.108527132	0.072	0.105263158	0.328244275	0.158333333	0.365853659	0.112903226	0.12195122	0.076190476	0.094594595	0.110091743	0.090909091	0.069565217	0.3515625	0.141414141	0.033333333	0.084615385	0.09009009	0.108527132	0.078947368	0.057692308	0.10619469	0.288135593	0.423076923	0.194690265	0.136363636	0.108527132	0.2	0.106060606	0.063063063	0.330188679	0.073770492	0.108527132	0.228346457	0.117117117	0.109375	0.053571429	0.054545455	0.168224299	0.085470085	0.107438017	0.145454545	0.051546392	0.109375	0.111111111	0.148514851	0.106870229	0.112903226	0.146551724	0.049019608	0.366972477	0.154545455	0.138461538	0.092436975	0.198412698	0.198529412	0.13559322	0.095238095	0.109375	0.11965812	0.11965812	0.45112782	0.131313131	0.132231405	0.094017094	0.114035088	0.090909091	0.09929078	0.083333333	0.068965517	0.06504065	0.080357143	0.094339623	0.053097345	0.109375	0.127118644	0.143884892	0.353448276	0.211382114	0.081967213	0.057692308	0.151079137	0.156028369	0.096491228	0.109375	0.072580645	0.152	0.086956522	0.067114094
c1ccc(cc1)c2nc(c(s2)C(=O)O)C(=O)N	0.117021277	0.113207547	0.121212121	0.244444444	0.088888889	0.061538462	0.110091743	1	0.089552239	0.289473684	0.114754098	0.114285714	0.1	0.016949153	0.108108108	0.106870229	0.092105263	0.138888889	0.113207547	0.081967213	0.096774194	0.183908046	0.057692308	0.076923077	0.105263158	0.112068966	0.0875	0.180327869	0.022222222	0.106060606	0.185714286	0.166666667	0.2	0.0375	0.111111111	0.093333333	0.173913043	0.175438596	0.0375	0.046153846	0.157142857	0.11627907	0.045454545	0.131147541	0.093023256	0.086206897	0.070422535	0.153846154	0.272727273	0.136363636	0.166666667	0.075471698	0.142857143	0.181818182	0.19047619	0.125	0.095238095	0.095238095	0.079365079	0.076923077	0.134328358	0.097560976	0.083333333	0.168831169	0.02173913	0.12345679	0.125	0.169230769	0.15625	0.02173913	0.166666667	0.021276596	0.169230769	0.144927536	0.115942029	0.157142857	0.078651685	0.119047619	0.016666667	0.125	0.094339623	0.104651163	0.098765432	0.116666667	0.113636364	0.147727273	0.058823529	0.185185185	0.155555556	0.138461538	0.123076923	0.164705882	0.114754098	0.130841121	0.163636364	0.065789474	0.168674699	0.2	0.120879121	0.15	0.054545455	0.086956522	0.109375	0.128571429	0.103448276	0.090909091	0.096153846	0.157894737	0.048387097	0.186440678	0.142857143	0.055555556	0.166666667	0.111111111	0.042553191	0	0.063492063	0.043478261	0.166666667	0.043478261	0.083333333	0.12962963	0.177419355	0.056603774	0.169014085	0.020833333	0.523809524	0.08974359	0.084507042	0.15942029	0.11	0.189655172	0.08974359	0.14	0.055555556	0.12195122	0.169014085	0.089552239	0.087719298	0.166666667	0.111111111	0.144736842	0.02173913	0.23255814	0.171052632	0.113636364	0.057142857	0.109090909	0.141025641	0.126760563	0.078431373	0.081632653	0.02173913	0.294117647	0.131313131	0.125	0	0.044776119	0.103092784	0.042253521	0.14893617	0.106666667	0.092307692	0.27027027	0.192982456	0.129032258	0.134328358	0.12962963	0.051948052	0.169014085	0.018181818	0.094339623	0.023255814	0.111111111	0.097222222	0.08974359	0.148148148	0.089552239	0.215686275	0.092592593	0.096774194	0.185185185	0.1125	0.076923077	0.045454545	0.08	0.075471698	0.108695652	0.01754386	0.126984127	0.081632653	0.075757576	0.148148148	0.135416667	0.083333333	0.161290323	0.086956522	0.142857143	0.183673469	0.172413793	0.12	0.022222222	0.088888889	0.114285714	0.146666667	0.092307692	0.105263158	0.08	0.015384615	0.057971014	0.134615385	0.097222222	0.054545455	0.209302326	0.076923077	0.139534884	0.153846154	0.093023256	0.122807018	0.153061224	0.105263158	0.127906977	0.022222222	0.098214286	0.108695652	0.090909091	0.166666667	0.135416667	0.08	0.084507042	0.121212121	0.188679245	0.154761905	0.077922078	0.025641026	0.092592593	0.139534884	0.098591549	0.041666667	0.094594595	0.103896104	0.172413793	0.068493151	0.105263158	0.134615385	0.139784946	0.108527132	0.123287671	0.138461538	0.27027027	0.097560976	0.054545455	0.1875	0.025	0.077922078	0	0.085106383	0.122807018	0.098360656	0.090909091	0.107692308	0.153846154	0.120481928	0.19047619	0.088235294	0.238095238	0.157142857	0.109375	0.054545455	0.183333333	0.24137931	0.102941176	0.173913043	0.152542373	0.093023256	0.093333333	0.098039216	0.18	0.214285714	0.135135135	0.098591549	0.130434783	0.075757576	0.044117647	0.020408163	0.074468085	0.063291139	0.047619048	0.063291139	0.02173913	0.057471264	0.325581395	0.166666667	0.08974359	0.105263158	0.122807018	0.106666667	0.183333333	0.195121951	0.238095238	0.054545455	0.059701493	0.025	0.1	0.045454545	0.113207547	0.144444444	0.122807018	0	0	0.043478261	0.265306122	0.044444444	0.132743363	0.083333333	0.089552239	0.22	0.044776119	0.188679245	0.068493151	0.078947368	0.185714286	0.115942029	0.141025641	0.046511628	0.111111111	0.090909091	0.127659574	0.209677419	0.084745763	0.160493827	0.116883117	0.189189189	0.194444444	0.022222222	0.1	0.137254902	0.156626506	0.14084507	0.043478261	0.072289157	0.169014085	0.111111111	0.140350877	0.093333333	0.057971014	0.128205128	0.107843137	0.130434783	0.114583333	0.132352941	0.149253731	0.209302326	0.063157895	0.176470588	0.044117647	0.107142857	0.166666667	0.268292683	0.145454545	0.126760563	0.090909091	0.078947368	0.148148148	0.020833333	0.185185185	0.1375	0.101265823	0.15625	0.126582278	0.078947368	0.084507042	0.148648649	0.1875	0.176470588	0.044776119	0.078947368	0.1875	0.188679245	0.08	0.096153846	0.018518519	0.142857143	0.269230769	0.196721311	0.181818182	0.025	0.08	0.053333333	0.078431373	0.063291139	0.084507042	0.161290323	0.022222222	0.113924051	0.081967213	0.175675676	0.169491525	0.111111111	0.120879121	0.073529412	0.084507042	0.08	0.111111111	0.044776119	0.109243697	0.243902439	0.151515152	0.046875	0.245283019	0.126984127	0.068181818	0.056603774	0.188679245	0.111111111	0.153846154	0.1	0.094339623	0.08	0.220338983	0.139534884	0.156626506	0.128205128	0.044117647	0.020833333	0.1	0.120879121	0.185185185	0.08	0.180327869	0.202898551	0.049180328	0.053763441
CC(=O)N1[C@@H]2CC[C@H]1C[C@H](C2)Nc3c4c(nc[nH]4)ncn3	0.113207547	0.100840336	0.115384615	0.078125	0.148148148	0.078947368	0.098360656	0.089552239	1	0.087719298	0.109589041	0.197368421	0.153846154	0.042857143	0.058823529	0.074829932	0.11627907	0.117647059	0.107692308	0.082191781	0.173913043	0.094339623	0.114754098	0.095238095	0.154761905	0.136	0.098901099	0.133333333	0.035087719	0.131578947	0.11627907	0.099009901	0.046875	0.090909091	0.121621622	0.079545455	0.12037037	0.111111111	0.11627907	0.109589041	0.105882353	0.070175439	0.092592593	0.138888889	0.052631579	0.055555556	0.098765432	0.205479452	0.1	0.118811881	0.092105263	0.104347826	0.06	0.12345679	0.086206897	0.146341463	0.078947368	0.072727273	0.051948052	0.121621622	0.098765432	0.054545455	0.197368421	0.095744681	0.034482759	0.181818182	0.119047619	0.1125	0.12987013	0.034482759	0.094736842	0.070175439	0.098765432	0.210526316	0.125	0.119047619	0.101010101	0.126315789	0.042253521	0.164383562	0.14516129	0.125	0.159090909	0.052631579	0.121212121	0.096153846	0.118421053	0.166666667	0.06557377	0.115384615	0.074324324	0.12	0.14084507	0.098360656	0.1	0.13253012	0.089108911	0.131868132	0.105769231	0.09375	0.109375	0.105263158	0.090909091	0.164556962	0.132352941	0.070175439	0.09375	0.067567568	0.098591549	0.077922078	0.06	0.111111111	0.139240506	0.223684211	0.087719298	0	0.111111111	0.103896104	0.106666667	0.08974359	0.12345679	0.072463768	0.088607595	0.095238095	0.103448276	0.068965517	0.115942029	0.101123596	0.125	0.094117647	0.107142857	0.093333333	0.139534884	0.114035088	0.129032258	0.053571429	0.142857143	0.116883117	0.086956522	0.077922078	0.121621622	0.098901099	0.034482759	0.118644068	0.096774194	0.050847458	0.074074074	0.088235294	0.120879121	0.1625	0.079365079	0.1	0.034482759	0.096153846	0.096491228	0.157303371	0	0.092105263	0.142857143	0.101265823	0.09009009	0.090909091	0.12	0.090909091	0.094594595	0.092105263	0.126582278	0.057142857	0.105882353	0.11627907	0.095238095	0.084033613	0.036363636	0.107142857	0.179487179	0.101123596	0.104166667	0.146666667	0.086956522	0.107692308	0.125	0.115942029	0.120879121	0.152777778	0.053571429	0.116666667	0.129032258	0.066666667	0.044117647	0.12	0.1	0.135135135	0.081632653	0.079646018	0.109756098	0.118421053	0.097087379	0.068376068	0.092307692	0.109589041	0.10619469	0.035087719	0.088235294	0.083333333	0.125	0.150684932	0.065934066	0.119047619	0.053333333	0.131578947	0.125	0.095238095	0.109375	0.101694915	0.045454545	0.050847458	0.095744681	0.052631579	0.1	0.115044248	0.078431373	0.1	0.035087719	0.105691057	0.116504854	0.070175439	0.125	0.119266055	0.119047619	0.071428571	0.111111111	0.085714286	0.078431373	0.156626506	0.104166667	0.107692308	0.077669903	0.12345679	0.1	0.08045977	0.101123596	0.109589041	0.151898734	0.127906977	0.090909091	0.072072072	0.098591549	0.117647059	0.115384615	0.090909091	0.054545455	0.109375	0.090909091	0.018867925	0.11627907	0	0.066666667	0.1	0.111111111	0.051724138	0.148648649	0.113924051	0.092783505	0.086419753	0.074074074	0.096385542	0.13253012	0.105263158	0.109375	0.105263158	0.103896104	0.073170732	0.13559322	0.094594595	0.059405941	0.158536585	0.061538462	0.125	0.109589041	0.102272727	0.1375	0.109756098	0.217391304	0.090909091	0.086206897	0.106796117	0.102272727	0.112676056	0.102272727	0.034482759	0.166666667	0.076923077	0.121212121	0.101123596	0.113207547	0.1015625	0.129411765	0.076923077	0.068965517	0.070588235	0.109375	0.063291139	0.018867925	0.12	0.108108108	0.090909091	0.094339623	0.1	0	0	0.103896104	0.086956522	0.071428571	0.084615385	0.11827957	0.131578947	0.088235294	0.092105263	0.117647059	0.151898734	0.117647059	0.11627907	0.097560976	0.120879121	0.054545455	0.072916667	0.051724138	0.122641509	0.113924051	0.115942029	0.103092784	0.1	0.10989011	0.1	0.035087719	0.147727273	0.109375	0.079207921	0.13253012	0.109090909	0.133333333	0.090909091	0.121621622	0.083333333	0.130952381	0.102564103	0.055555556	0.095652174	0.166666667	0.132075472	0.153846154	0.111111111	0.160714286	0.106796117	0.140625	0.105263158	0.119402985	0.086956522	0.101694915	0.070422535	0.107142857	0.106060606	0.117647059	0.086956522	0.068965517	0.115942029	0.11827957	0.063829787	0.144736842	0.108695652	0.117647059	0.097560976	0.126436782	0.076923077	0.094117647	0.092105263	0.117647059	0.069306931	0.101449275	0.119047619	0.076923077	0.046153846	0.115942029	0.097222222	0.131578947	0.114285714	0.018867925	0.119047619	0.12195122	0.079365079	0.102272727	0.125	0.103896104	0.035087719	0.134831461	0.097222222	0.098901099	0.093333333	0.084210526	0.105769231	0.116883117	0.111111111	0.119047619	0.121621622	0.121621622	0.106870229	0.084745763	0.126582278	0.111111111	0.082191781	0.166666667	0.114583333	0.112903226	0.085714286	0.077922078	0.123076923	0.0625	0.059701493	0.119047619	0.103896104	0.088235294	0.079207921	0.147727273	0.105263158	0.068965517	0.12	0.116504854	0.084507042	0.119047619	0.103896104	0.103448276	0.1	0.099009901
c1ccc(c(c1)C(=O)O)N	0.105882353	0.091836735	0.166666667	0.25	0.117647059	0.054545455	0.089108911	0.289473684	0.087719298	1	0.117647059	0.098360656	0.1	0.020833333	0.153846154	0.080645161	0.090909091	0.126984127	0.142857143	0.057692308	0.117647059	0.12195122	0.073170732	0.097560976	0.106060606	0.082568807	0.085714286	0.150943396	0.029411765	0.107142857	0.142857143	0.12987013	0.194444444	0.043478261	0.134615385	0.075757576	0.114942529	0.191489362	0.043478261	0.055555556	0.111111111	0.15625	0.060606061	0.16	0.125	0.106382979	0.083333333	0.163636364	0.347826087	0.141025641	0.134615385	0.06185567	0.208333333	0.155172414	0.344827586	0.111111111	0.074074074	0.129032258	0.096153846	0.092592593	0.120689655	0.133333333	0.080645161	0.144927536	0.028571429	0.066666667	0.111111111	0.140350877	0.166666667	0.028571429	0.142857143	0.027777778	0.226415094	0.152542373	0.1	0.147540984	0.075949367	0.121621622	0.020408163	0.109090909	0.119047619	0.090909091	0.098591549	0.12	0.101265823	0.125	0.070175439	0.152173913	0.138888889	0.086206897	0.088709677	0.113924051	0.117647059	0.1	0.152173913	0.060606061	0.146666667	0.144927536	0.083333333	0.14084507	0.068181818	0.114285714	0.111111111	0.096774194	0.127659574	0.121212121	0.095238095	0.170212766	0.058823529	0.18	0.208333333	0.069767442	0.137931034	0.095238095	0.055555556	0	0.076923077	0.051724138	0.18	0.051724138	0.080645161	0.136363636	0.169811321	0.071428571	0.142857143	0.027027027	0.23255814	0.088235294	0.1	0.15	0.086956522	0.183673469	0.088235294	0.107526882	0.069767442	0.166666667	0.125	0.087719298	0.085106383	0.092592593	0.134615385	0.117647059	0.028571429	0.4	0.147058824	0.1875	0.06779661	0.136363636	0.114285714	0.112903226	0.047619048	0.105263158	0.028571429	0.65	0.10989011	0.128571429	0	0.053571429	0.078651685	0.05	0.127906977	0.090909091	0.071428571	0.333333333	0.1875	0.156862745	0.101694915	0.111111111	0.060606061	0.107692308	0.022727273	0.082474227	0.03125	0.112903226	0.114754098	0.088235294	0.154929577	0.068965517	0.214285714	0.11627907	0.096153846	0.204545455	0.098591549	0.113207547	0.029411765	0.075	0.095238095	0.111111111	0.02173913	0.111111111	0.105263158	0.090909091	0.123287671	0.126436782	0.063492063	0.173076923	0.05952381	0.10989011	0.175	0.163265306	0.097826087	0.029411765	0.115384615	0.116666667	0.119402985	0.090909091	0.106060606	0.09375	0.018518519	0.068965517	0.142857143	0.114754098	0.068181818	0.28125	0.097560976	0.1875	0.144927536	0.125	0.104166667	0.108695652	0.148148148	0.102564103	0.029411765	0.066666667	0.070588235	0.121212121	0.137931034	0.101123596	0.09375	0.064516129	0.181818182	0.209302326	0.131578947	0.074626866	0.035714286	0.090909091	0.115384615	0.080645161	0.049180328	0.076923077	0.121212121	0.163265306	0.063492063	0.089552239	0.170731707	0.117647059	0.073170732	0.14516129	0.166666667	0.333333333	0.133333333	0.068181818	0.135135135	0.034482759	0.090909091	0	0.111111111	0.104166667	0.12	0.121212121	0.12962963	0.142857143	0.123287671	0.142857143	0.06779661	0.155172414	0.166666667	0.153846154	0.068181818	0.25	0.173076923	0.103448276	0.194444444	0.14	0.064102564	0.109375	0.097560976	0.11627907	0.163265306	0.123076923	0.098360656	0.13559322	0.071428571	0.052631579	0.026315789	0.071428571	0.057971014	0.057692308	0.057971014	0.028571429	0.051948052	0.277777778	0.16	0.072463768	0.093023256	0.093457944	0.090909091	0.176470588	0.266666667	0.175438596	0.068181818	0.071428571	0.034482759	0.086419753	0.054545455	0.142857143	0.108433735	0.104166667	0	0	0.051724138	0.275	0.058823529	0.093457944	0.081081081	0.107142857	0.19047619	0.053571429	0.181818182	0.080645161	0.092307692	0.125	0.118644068	0.130434783	0.03030303	0.128571429	0.121212121	0.117647059	0.163636364	0.104166667	0.121621622	0.102941176	0.132352941	0.153846154	0.029411765	0.1	0.146341463	0.148648649	0.147540984	0.027777778	0.083333333	0.142857143	0.134615385	0.227272727	0.092307692	0.068965517	0.137931034	0.085106383	0.116666667	0.090909091	0.137931034	0.157894737	0.205882353	0.071428571	0.139534884	0.052631579	0.133333333	0.122222222	0.322580645	0.106382979	0.131147541	0.088888889	0.092307692	0.243902439	0.027027027	0.204545455	0.126760563	0.085714286	0.166666667	0.130434783	0.092307692	0.064516129	0.213114754	0.179487179	0.15	0.053571429	0.092307692	0.150684932	0.209302326	0.09375	0.095238095	0.023255814	0.152173913	0.222222222	0.169811321	0.125	0.034482759	0.09375	0.0625	0.1	0.057971014	0.1	0.173076923	0.029411765	0.1	0.078431373	0.169230769	0.137254902	0.097222222	0.12345679	0.087719298	0.1	0.09375	0.134615385	0.053571429	0.07079646	0.290322581	0.160714286	0.056603774	0.25	0.111111111	0.077922078	0.071428571	0.209302326	0.072727273	0.256410256	0.128205128	0.119047619	0.09375	0.196078431	0.12987013	0.133333333	0.149253731	0.052631579	0.027027027	0.086419753	0.109756098	0.325	0.09375	0.173076923	0.161290323	0.06	0.048192771
CC(C)c1ccc(cc1)C(=O)N[C@H]2[C@@H]([C@@H]([C@H](O2)CO)O)O	0.13	0.125	0.188405797	0.163636364	0.117647059	0.132352941	0.131578947	0.114754098	0.109589041	0.117647059	1	0.178082192	0.197183099	0.236363636	0.088888889	0.092857143	0.166666667	0.125	0.098360656	0.072463768	0.151515152	0.121212121	0.125	0.066666667	0.179487179	0.10483871	0.158536585	0.142857143	0.317073171	0.125	0.151898734	0.104166667	0.087719298	0.246575342	0.238095238	0.111111111	0.126213592	0.153846154	0.246575342	0.151515152	0.155844156	0.098039216	0.08	0.132352941	0.1	0.092307692	0.253731343	0.121621622	0.19047619	0.186813187	0.181818182	0.109090909	0.090909091	0.116883117	0.115384615	0.171052632	0.069444444	0.14893617	0.169230769	0.114285714	0.183098592	0.081632653	0.116883117	0.126436782	0.30952381	0.1	0.155844156	0.12	0.171428571	0.30952381	0.137931034	0.076923077	0.150684932	0.115384615	0.0625	0.1125	0.106382979	0.146067416	0.232142857	0.230769231	0.1	0.157303371	0.102272727	0.056338028	0.139784946	0.12371134	0.176470588	0.142857143	0.090909091	0.078947368	0.107913669	0.138297872	0.151515152	0.12173913	0.074626866	0.141025641	0.153846154	0.209876543	0.111111111	0.162790698	0.375	0.16	0.215384615	0.175675676	0.142857143	0.142857143	0.140350877	0.121212121	0.377358491	0.181818182	0.090909091	0.326530612	0.103896104	0.128205128	0.117647059	0	0.171875	0.333333333	0.114285714	0.290322581	0.146666667	0.095238095	0.157142857	0.122807018	0.213333333	0.212765957	0.107692308	0.1625	0.180555556	0.128205128	0.133333333	0.184615385	0.120481928	0.119266055	0.083333333	0.08	0.12345679	0.173913043	0.458333333	0.083333333	0.238095238	0.117647059	0.30952381	0.109090909	0.2125	0.075471698	0.261538462	0.112903226	0.197530864	0.173333333	0.125	0.173076923	0.30952381	0.130434783	0.132075472	0.113636364	0	0.3	0.105769231	0.28125	0.137254902	0.166666667	0.067567568	0.145833333	0.134328358	0.130434783	0.2	0.112903226	0.253521127	0.213333333	0.103448276	0.180952381	0.333333333	0.128205128	0.260869565	0.1625	0.147727273	0.08	0.166666667	0.196428571	0.1875	0.180327869	0.168674699	0.2	0.173913043	0.107142857	0.101694915	0.156862745	0.245283019	0.215384615	0.150943396	0.161764706	0.134831461	0.114285714	0.088607595	0.142857143	0.113402062	0.121495327	0.081967213	0.1875	0.121495327	0.317073171	0.115789474	0.194444444	0.189873418	0.161764706	0.12195122	0.171052632	0.213114754	0.094594595	0.116666667	0.208333333	0.375	0.153846154	0.103448276	0.117647059	0.126436782	0.1	0.107692308	0.12037037	0.162790698	0.193181818	0.317073171	0.11965812	0.182795699	0.166666667	0.164383562	0.114285714	0.171052632	0.118421053	0.097560976	0.14516129	0.141304348	0.263888889	0.090909091	0.098360656	0.139784946	0.102564103	0.276923077	0.1125	0.134146341	0.169230769	0.178082192	0.15	0.155172414	0.106796117	0.102189781	0.111111111	0.344262295	0.145833333	0.081632653	0.375	0.107526882	0.088888889	0.181818182	0	0.255319149	0.107692308	0.136363636	0.12	0.126760563	0.092105263	0.16091954	0.106666667	0.123287671	0.131578947	0.155844156	0.128571429	0.375	0.112676056	0.142857143	0.136986301	0.148148148	0.1875	0.096774194	0.216216216	0.142857143	0.098360656	0.1875	0.194805195	0.116883117	0.146666667	0.112676056	0.274193548	0.137254902	0.12371134	0.164556962	0.37037037	0.164556962	0.30952381	0.136363636	0.140350877	0.115789474	0.120481928	0.153061224	0.096774194	0.109756098	0.144927536	0.163265306	0.178082192	0.375	0.234375	0.088888889	0.188888889	0.305084746	0.13559322	0.11	0.107692308	0	0	0.290322581	0.09375	0.1	0.114754098	0.222222222	0.125	0.131147541	0.322033898	0.183333333	0.178082192	0.168831169	0.1375	0.197183099	0.141176471	0.177777778	0.152941176	0.12	0.106796117	0.121621622	0.125	0.120879121	0.093023256	0.129411765	0.189873418	0.317073171	0.142857143	0.1	0.11827957	0.155844156	0.056603774	0.154761905	0.197368421	0.238095238	0.158730159	0.125	0.08	0.130434783	0.110091743	0.146666667	0.12745098	0.118421053	0.287878788	0.111111111	0.147368421	0.133333333	0.295081967	0.129032258	0.111111111	0.176470588	0.075757576	0.142857143	0.133333333	0.168831169	0.129032258	0.239130435	0.180327869	0.137931034	0.117647059	0.188405797	0.114942529	0.168831169	0.133333333	0.17721519	0.06557377	0.157894737	0.21875	0.168831169	0.131868132	0.448979592	0.171052632	0.083333333	0.369565217	0.142857143	0.104477612	0.191176471	0.216666667	0.088888889	0.171052632	0.16	0.125	0.164556962	0.180555556	0.176470588	0.317073171	0.142857143	0.15625	0.233766234	0.132352941	0.152941176	0.134020619	0.191176471	0.268656716	0.171052632	0.238095238	0.098591549	0.111111111	0.134615385	0.150684932	0.315789474	0.174603175	0.144927536	0.146067416	0.523809524	0.126984127	0.164179104	0.133333333	0.125	0.1	0.171052632	0.15942029	0.139784946	0.142857143	0.156626506	0.295081967	0.239130435	0.126315789	0.134020619	0.107692308	0.171052632	0.126760563	0.22972973	0.333333333	0.104166667
Cc1c(oc2c1c(ncn2)c1ccc(cc1)Cl)C(=O)NC1CCCC1	0.108108108	0.105691057	0.194805195	0.088235294	0.240740741	0.101265823	0.103174603	0.114285714	0.197368421	0.098360656	0.178082192	1	0.1875	0.054054054	0.053571429	0.058441558	0.10989011	0.136363636	0.084507042	0.135135135	0.246376812	0.09009009	0.089552239	0.088235294	0.159090909	0.105263158	0.09375	0.111111111	0.049180328	0.1375	0.134831461	0.115384615	0.058823529	0.097826087	0.128205128	0.063829787	0.125	0.103896104	0.122222222	0.131578947	0.112359551	0.081967213	0.066666667	0.16	0.06557377	0.051948052	0.093023256	0.120481928	0.111111111	0.145631068	0.1	0.1	0.054545455	0.11627907	0.096774194	0.137931034	0.144736842	0.066666667	0.116883117	0.189189189	0.146341463	0.06779661	0.170731707	0.08	0.048387097	0.147368421	0.178571429	0.105882353	0.15	0.048387097	0.09	0.064516129	0.093023256	0.197530864	0.117647059	0.112359551	0.096153846	0.12	0.053333333	0.285714286	0.117647059	0.13	0.126315789	0.075949367	0.148514851	0.101851852	0.125	0.171428571	0.076923077	0.095238095	0.064935065	0.193877551	0.131578947	0.103174603	0.123287671	0.125	0.095238095	0.14893617	0.100917431	0.134020619	0.117647059	0.079365079	0.141025641	0.2125	0.108108108	0.064516129	0.086956522	0.076923077	0.106666667	0.142857143	0.054545455	0.119402985	0.158536585	0.152941176	0.098360656	0	0.133333333	0.125	0.113924051	0.097560976	0.156626506	0.082191781	0.096385542	0.088235294	0.202380952	0.063492063	0.138888889	0.095744681	0.130952381	0.101123596	0.112068966	0.101265823	0.131868132	0.109243697	0.102941176	0.049180328	0.10989011	0.151898734	0.111111111	0.113924051	0.128205128	0.141304348	0.048387097	0.092307692	0.138297872	0.063492063	0.095238095	0.082191781	0.126315789	0.139534884	0.089552239	0.059701493	0.048387097	0.107142857	0.101694915	0.173913043	0	0.1	0.10619469	0.108433735	0.105263158	0.086021505	0.126582278	0.101694915	0.116883117	0.173333333	0.220779221	0.053333333	0.1	0.147727273	0.057142857	0.098360656	0.050847458	0.101123596	0.168674699	0.095744681	0.132653061	0.1375	0.111111111	0.084507042	0.116883117	0.123287671	0.126315789	0.189189189	0.066666667	0.142857143	0.102941176	0.078125	0.055555556	0.126582278	0.075757576	0.141025641	0.077669903	0.076271186	0.11627907	0.139240506	0.102803738	0.06557377	0.085714286	0.162162162	0.101694915	0.049180328	0.104761905	0.103448276	0.155555556	0.1125	0.051546392	0.125	0.063291139	0.109756098	0.132352941	0.102272727	0.117647059	0.111111111	0.042253521	0.046875	0.102040816	0.06557377	0.078947368	0.11965812	0.071428571	0.116504854	0.049180328	0.093023256	0.100917431	0.064516129	0.172839506	0.114035088	0.125	0.06741573	0.078431373	0.094594595	0.105769231	0.134831461	0.054545455	0.115942029	0.08411215	0.142857143	0.107142857	0.064516129	0.144444444	0.088607595	0.103448276	0.2	0.1	0.068965517	0.087837838	0.136363636	0.15	0.101694915	0.05	0.117647059	0.097087379	0.017241379	0.122222222	0	0.078125	0.078947368	0.164383562	0.047619048	0.139240506	0.134146341	0.121212121	0.107142857	0.069767442	0.185185185	0.151162791	0.098765432	0.117647059	0.202702703	0.111111111	0.094117647	0.125	0.102564103	0.046728972	0.162790698	0.057142857	0.115942029	0.162162162	0.120879121	0.103448276	0.103448276	0.126582278	0.1125	0.046153846	0.144230769	0.096774194	0.12	0.096774194	0.048387097	0.1	0.102941176	0.137254902	0.107526882	0.138888889	0.097744361	0.097826087	0.085365854	0.098360656	0.090909091	0.117647059	0.085365854	0.017241379	0.147058824	0.115384615	0.132352941	0.09009009	0.078947368	0	0	0.111111111	0.095890411	0.048387097	0.073529412	0.112244898	0.151898734	0.097222222	0.113924051	0.109589041	0.103448276	0.123595506	0.174418605	0.144578313	0.138297872	0.06779661	0.113402062	0.047619048	0.127272727	0.256756757	0.108108108	0.098039216	0.11827957	0.139784946	0.130434783	0.049180328	0.139784946	0.085714286	0.075471698	0.137931034	0.1	0.138297872	0.097826087	0.128205128	0.169014085	0.111111111	0.096385542	0.050847458	0.082644628	0.103448276	0.126126126	0.144578313	0.130952381	0.129032258	0.101851852	0.114285714	0.1125	0.126760563	0.092436975	0.09375	0.109589041	0.152941176	0.181818182	0.123595506	0.095890411	0.063492063	0.154929577	0.12371134	0.05	0.135802469	0.150537634	0.123595506	0.117647059	0.144444444	0.071428571	0.088888889	0.086419753	0.123595506	0.086538462	0.157142857	0.125	0.086956522	0.073529412	0.108108108	0.105263158	0.166666667	0.152777778	0.017241379	0.125	0.127906977	0.057971014	0.096774194	0.130952381	0.111111111	0.049180328	0.127659574	0.090909091	0.129032258	0.191780822	0.113402062	0.100917431	0.1375	0.104651163	0.125	0.128205128	0.086419753	0.094890511	0.095238095	0.160493827	0.118421053	0.105263158	0.126582278	0.108910891	0.121212121	0.109589041	0.222222222	0.114285714	0.073529412	0.101449275	0.125	0.111111111	0.115384615	0.085714286	0.104166667	0.1125	0.063492063	0.114285714	0.142857143	0.093333333	0.125	0.097560976	0.134831461	0.108108108	0.08411215
OC(=O)[C@H](CC1CCCCC1)NC(=O)c1c(Cl)cc(c(c1Cl)Cl)NC(=O)C	0.184466019	0.163793103	0.197368421	0.106060606	0.178571429	0.146666667	0.169491525	0.1	0.153846154	0.1	0.197183099	0.1875	1	0.054794521	0.094339623	0.117241379	0.086956522	0.125	0.085714286	0.064102564	0.268656716	0.121495327	0.125	0.057971014	0.147727273	0.149606299	0.083333333	0.1125	0.06779661	0.153846154	0.19047619	0.161616162	0.092307692	0.123595506	0.175675676	0.125	0.179245283	0.183098592	0.136363636	0.180555556	0.195121951	0.06557377	0.086206897	0.146666667	0.103448276	0.081081081	0.081395349	0.135802469	0.113207547	0.103773585	0.191780822	0.129310345	0.096153846	0.172839506	0.116666667	0.272727273	0.048780488	0.125	0.118421053	0.225352113	0.148148148	0.087719298	0.117647059	0.175824176	0.066666667	0.161290323	0.240506329	0.1625	0.181818182	0.066666667	0.125	0.083333333	0.223684211	0.170731707	0.105882353	0.152941176	0.164948454	0.180851064	0.068493151	0.171052632	0.136363636	0.098039216	0.127659574	0.076923077	0.116504854	0.145631068	0.126582278	0.191176471	0.061538462	0.109756098	0.124137931	0.183673469	0.164383562	0.15	0.065789474	0.113636364	0.128712871	0.188888889	0.178217822	0.172043011	0.153846154	0.196428571	0.189189189	0.2	0.125	0.120689655	0.121212121	0.136986301	0.138888889	0.298507463	0.096153846	0.138461538	0.146341463	0.168674699	0.1	0	0.166666667	0.126582278	0.0875	0.126582278	0.172839506	0.083333333	0.139240506	0.089552239	0.149425287	0.081967213	0.125	0.085106383	0.093023256	0.168674699	0.174311927	0.194444444	0.120879121	0.18018018	0.104477612	0.086206897	0.149425287	0.184210526	0.112676056	0.12987013	0.175675676	0.130434783	0.066666667	0.111111111	0.191011236	0.064516129	0.109756098	0.098591549	0.164835165	0.114942529	0.107692308	0.09375	0.066666667	0.109090909	0.162162162	0.188888889	0	0.12987013	0.169811321	0.12345679	0.179245283	0.19047619	0.060240964	0.122807018	0.103896104	0.144736842	0.1625	0.130434783	0.126436782	0.204819277	0.106060606	0.108333333	0.070175439	0.154761905	0.129411765	0.085106383	0.157894737	0.071428571	0.112676056	0.134328358	0.148648649	0.173913043	0.204545455	0.175675676	0.05	0.059701493	0.138461538	0.096774194	0.056338028	0.157894737	0.147540984	0.142857143	0.145833333	0.125	0.091954023	0.202702703	0.13592233	0.12173913	0.071428571	0.268656716	0.172727273	0.06779661	0.15	0.091954023	0.183908046	0.173333333	0.134831461	0.088888889	0.077922078	0.111111111	0.151515152	0.129411765	0.153846154	0.131147541	0.123076923	0.118644068	0.163043478	0.103448276	0.109589041	0.171171171	0.134615385	0.163265306	0.06779661	0.138211382	0.144230769	0.140350877	0.13253012	0.2	0.088888889	0.160493827	0.125	0.142857143	0.163265306	0.123595506	0.075471698	0.101449275	0.138613861	0.104651163	0.12195122	0.126436782	0.146067416	0.103896104	0.104651163	0.174418605	0.134328358	0.138888889	0.126760563	0.137931034	0.181818182	0.122807018	0.087719298	0.153846154	0.142857143	0.054545455	0.086956522	0	0.114754098	0.109589041	0.166666667	0.120689655	0.141025641	0.095238095	0.145833333	0.095238095	0.109756098	0.144578313	0.289473684	0.142857143	0.153846154	0.1	0.186666667	0.108433735	0.224137931	0.197183099	0.144329897	0.112359551	0.196721311	0.151515152	0.08974359	0.097826087	0.117647059	0.144578313	0.128205128	0.113924051	0.080645161	0.168316832	0.086021505	0.136986301	0.086021505	0.066666667	0.112244898	0.121212121	0.173469388	0.2	0.099099099	0.141732283	0.063829787	0.157894737	0.118644068	0.172839506	0.153846154	0.086419753	0.054545455	0.148514851	0.131578947	0.117647059	0.121495327	0.109589041	0	0	0.126582278	0.112676056	0.084745763	0.098484848	0.173913043	0.168831169	0.114285714	0.12987013	0.26984127	0.104651163	0.087912088	0.123595506	0.236842105	0.191011236	0.050847458	0.175824176	0.120689655	0.138888889	0.210526316	0.125	0.168421053	0.107526882	0.179775281	0.197674419	0.06779661	0.129032258	0.102941176	0.118811881	0.225	0.06557377	0.115789474	0.162790698	0.175675676	0.154929577	0.1	0.097560976	0.12962963	0.130434783	0.172839506	0.192307692	0.160493827	0.175	0.131147541	0.092592593	0.222222222	0.128205128	0.196969697	0.131578947	0.169491525	0.052631579	0.154761905	0.115942029	0.087912088	0.161764706	0.1	0.157142857	0.186813187	0.130434783	0.197368421	0.152173913	0.087912088	0.305555556	0.159090909	0.088235294	0.182926829	0.115384615	0.087912088	0.166666667	0.15942029	0.088888889	0.088235294	0.090909091	0.14084507	0.106666667	0.153846154	0.301587302	0.054545455	0.088888889	0.129411765	0.125	0.086021505	0.093023256	0.202702703	0.06779661	0.179775281	0.202898551	0.195402299	0.162162162	0.188888889	0.144230769	0.184210526	0.105882353	0.088888889	0.175675676	0.101265823	0.146153846	0.114754098	0.17721519	0.135135135	0.136986301	0.113924051	0.077669903	0.158730159	0.111111111	0.115384615	0.203125	0.161290323	0.071428571	0.088888889	0.155844156	0.161616162	0.153061224	0.193181818	0.128205128	0.1	0.234042553	0.122641509	0.14084507	0.088888889	0.141025641	0.136363636	0.14084507	0.095238095
OC[C@H]1O[C@H](O[C@H]2[C@H](O)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.05	0.044247788	0.042253521	0.037037037	0.042553191	0.045454545	0.052173913	0.016949153	0.042857143	0.020833333	0.236363636	0.054054054	0.054794521	1	0.051282051	0.028368794	0.136986301	0.051282051	0.035087719	0.015384615	0.046153846	0.03	0.057692308	0.037037037	0.037037037	0.040322581	0.12987013	0.043478261	0.483870968	0.028169014	0.0375	0.031578947	0.038461538	0.431034483	0.09375	0.037974684	0.069306931	0.030769231	0.317460317	0.0625	0.038461538	0.021276596	0.069767442	0.029850746	0.093023256	0.05	0.310344828	0.056338028	0.024390244	0.123595506	0.044776119	0.04587156	0.052631579	0.04	0.020408163	0.065789474	0.029850746	0.045454545	0.114754098	0.029411765	0.101449275	0.071428571	0.054054054	0.022727273	0.516129032	0.034090909	0.051948052	0.027027027	0.057142857	0.516129032	0.034090909	0.090909091	0.04109589	0.053333333	0.013157895	0.038461538	0.043478261	0.044444444	0.794117647	0.043478261	0.035714286	0.130952381	0.034883721	0	0.065217391	0.030612245	0.090909091	0.032258065	0	0.027777778	0.028169014	0.042105263	0.046153846	0.043103448	0.049180328	0.125	0.021052632	0.034482759	0.051546392	0.022222222	0.318181818	0.041666667	0.028985507	0.039473684	0.049180328	0.043478261	0.096153846	0.03125	0.226415094	0.060606061	0.052631579	0.295454545	0.013157895	0.038961039	0.088888889	0	0.080645161	0.44	0.029411765	0.44	0.026315789	0.016666667	0.028169014	0.076923077	0.0375	0.256410256	0.032258065	0.133333333	0.184615385	0.025641026	0.057142857	0.061538462	0.036585366	0.036363636	0.017857143	0.069767442	0.050632911	0.042857143	0.265306122	0.029411765	0.09375	0.035714286	0.516129032	0.019230769	0.05952381	0.020833333	0.423076923	0.016666667	0.072289157	0.081081081	0.037735849	0.204545455	0.516129032	0.023255814	0.046728972	0.034482759	0	0.428571429	0.028846154	0.574468085	0.038461538	0.064102564	0	0.044444444	0.014925373	0.029411765	0.027027027	0.051724138	0.246153846	0.050632911	0.098039216	0.08411215	0.419354839	0.052631579	0.179104478	0.133333333	0.021978022	0.028169014	0.050847458	0.092592593	0.079365079	0.032258065	0.034883721	0.060606061	0.277777778	0.018867925	0.055555556	0.040816327	0.870967742	0.092307692	0.104166667	0.044117647	0.033333333	0.038095238	0.04	0.043478261	0.041666667	0.037037037	0	0.014925373	0.037037037	0.483870968	0.020833333	0.147058824	0.048780488	0.044117647	0.05	0.157142857	0.5	0.042857143	0.035087719	0.144927536	0.318181818	0.04	0.056603774	0.065217391	0.034482759	0.093023256	0.084745763	0.036697248	0.05	0.043010753	0.483870968	0.042372881	0.108695652	0.066666667	0.040540541	0.028301887	0.157142857	0.084507042	0.027777778	0.016129032	0.043010753	0.169014085	0.111111111	0.035087719	0.053763441	0.026315789	0.5625	0.038461538	0.075949367	0.0625	0.164179104	0.037037037	0.053571429	0.019230769	0.028776978	0.037974684	0.298245614	0.044444444	0.071428571	0.318181818	0.043956044	0.078947368	0.202898551	0	0.342105263	0.084745763	0.015151515	0.066666667	0.043478261	0.013513514	0.056818182	0.041666667	0.042253521	0.026315789	0.038461538	0.059701493	0.318181818	0.028985507	0.028571429	0.056338028	0.018867925	0.079365079	0.032967033	0.123287671	0.076923077	0.017241379	0.03030303	0.135135135	0.068493151	0.083333333	0.044117647	0.479166667	0.162790698	0.052083333	0.135135135	0.5	0.135135135	0.516129032	0.095238095	0.055555556	0.042553191	0.049382716	0.117021277	0.024	0.077922078	0.028985507	0.020833333	0.054054054	0.318181818	0.577777778	0.078947368	0.064516129	0.533333333	0.053571429	0.03	0.084745763	0	0	0.531914894	0.016393443	0.044444444	0.032258065	0.109756098	0.042857143	0.051724138	0.4	0.05	0.164179104	0.154929577	0.0375	0.026666667	0.034883721	0.25	0.011235955	0.066666667	0.029126214	0.02739726	0.066666667	0.056179775	0.023809524	0.023255814	0.036144578	0.483870968	0.060240964	0.054545455	0.032258065	0.051948052	0.043478261	0.141025641	0.024691358	0.09375	0.048387097	0.108108108	0.028169014	0.073170732	0.046296296	0.054054054	0.038834951	0.026666667	0.203125	0.019607843	0.122222222	0.034482759	0.543478261	0.033333333	0.027522936	0.06122449	0	0.038961039	0.052631579	0.154929577	0.050847458	0.289473684	0.066666667	0.058139535	0.06097561	0.057142857	0.034883721	0.154929577	0.054794521	0.036585366	0.017857143	0.038961039	0.25	0.154929577	0.032608696	0.26	0.157142857	0.036363636	0.341463415	0.032258065	0.015384615	0.057971014	0.048387097	0.078947368	0.157142857	0.112676056	0.057692308	0.135135135	0.184615385	0.043478261	0.483870968	0.035294118	0.064516129	0.048192771	0.029850746	0.046511628	0.040816327	0.106060606	0.222222222	0.157142857	0.09375	0.076923077	0.03125	0.040816327	0.04109589	0.522727273	0.03125	0.059701493	0.13253012	0.302325581	0.016129032	0.09375	0.016949153	0.078431373	0.035714286	0.157142857	0.058823529	0.031578947	0.043478261	0.047619048	0.613636364	0.289473684	0.042105263	0.0625	0.032258065	0.157142857	0.014084507	0.0375	0.230769231	0.031578947
OC(=O)CCCC(=O)O	0.116883117	0.087912088	0.057692308	0.121212121	0.153846154	0.086956522	0.096774194	0.108108108	0.058823529	0.153846154	0.088888889	0.053571429	0.094339623	0.051282051	1	0.086206897	0.049180328	0.05	0.052631579	0	0.065217391	0.12	0.090909091	0.027777778	0.048387097	0.078431373	0.046153846	0.081632653	0.08	0.058823529	0.084745763	0.144927536	0.09375	0.066666667	0.108695652	0.125	0.05952381	0.090909091	0.066666667	0.088888889	0.107142857	0.074074074	0.038461538	0.063829787	0.272727273	0.128205128	0.055555556	0.191489362	0.210526316	0.065789474	0.214285714	0.104651163	0.4	0.092592593	0.148148148	0.087719298	0.020408163	0.173913043	0.042553191	0.0625	0.075471698	0.3	0.053571429	0.092307692	0.076923077	0.043478261	0.087719298	0.055555556	0.1	0.076923077	0.107692308	0.035714286	0.096153846	0.071428571	0.01754386	0.087719298	0.149253731	0.071428571	0.05	0.06	0.114285714	0.055555556	0.044776119	0	0.097222222	0.123287671	0.081632653	0.071428571	0.03125	0.057692308	0.085470085	0.081081081	0.139534884	0.073684211	0.022727273	0.050847458	0.130434783	0.059701493	0.077922078	0.073529412	0.114285714	0.148148148	0.06122449	0.052631579	0.097560976	0.380952381	0.085714286	0.093023256	0.095238095	0.108695652	0.4	0.117647059	0.054545455	0.089285714	0.034482759	0	0.090909091	0.081632653	0.108695652	0.081632653	0.053571429	0.024390244	0.125	0.057142857	0.066666667	0.071428571	0.097560976	0.047619048	0.054545455	0.109090909	0.069767442	0.111111111	0.081967213	0.091954023	0.027027027	0.227272727	0.066666667	0.08	0.102564103	0.040816327	0.108695652	0.0625	0.076923077	0.133333333	0.076923077	0.034482759	0.170212766	0.105263158	0.076923077	0.051724138	0.058823529	0.172413793	0.076923077	0.19047619	0.081395349	0.044117647	0	0.085106383	0.1	0.078431373	0.1125	0.142857143	0.019607843	0.272727273	0.065217391	0.0625	0.055555556	0.3125	0.068965517	0.142857143	0.057142857	0.054347826	0.086956522	0.089285714	0.071428571	0.047619048	0.072463768	0.018867925	0.131578947	0.111111111	0.113636364	0.125	0.076923077	0.085106383	0.038461538	0	0.117647059	0.066666667	0.054054054	0.083333333	0.133333333	0.083333333	0.138461538	0.125	0.035087719	0.177777778	0.109589041	0.120481928	0.054054054	0.088888889	0.107142857	0.08	0.053333333	0.053571429	0.080645161	0.083333333	0.160714286	0.050847458	0.044444444	0.058823529	0.111111111	0.090909091	0.114285714	0.222222222	0.275862069	0.25	0.092307692	0.272727273	0.285714286	0.08045977	0.210526316	0.054054054	0.08	0.094736842	0.077922078	0.208333333	0.054545455	0.071428571	0.050847458	0.183673469	0.285714286	0.1	0.098591549	0.066666667	0.05	0.052631579	0.144927536	0	0.076923077	0.192307692	0.047619048	0.088888889	0.053571429	0.06557377	0.25	0.0875	0.07826087	0.086206897	0.1	0.272727273	0.3	0.114285714	0.151515152	0.1	0.049180328	0	0.230769231	0.285714286	0.066666667	0.380952381	0.081632653	0.056603774	0.088235294	0.098039216	0.12244898	0.072727273	0.087719298	0.130434783	0.114285714	0.083333333	0.081632653	0.056603774	0.129032258	0.113636364	0.136363636	0.06779661	0.193548387	0.081081081	0.065217391	0.06557377	0.072727273	0.092592593	0.155555556	0.083333333	0.068965517	0.051282051	0.048387097	0.093023256	0.048387097	0.076923077	0.073529412	0.117647059	0.067567568	0.157894737	0.036144578	0.09	0.032258065	0.106382979	0.111111111	0.092592593	0.114285714	0.106382979	0.1	0.052631579	0.086956522	0.052631579	0.12	0.285714286	0	0	0.081632653	0.102564103	0.12	0.09	0.058823529	0.08	0.105263158	0.085106383	0.128205128	0.053571429	0.05	0.049180328	0.054545455	0.09375	0.04	0.044117647	0.380952381	0.074074074	0.076923077	0.184210526	0.071428571	0.046875	0.131147541	0.080645161	0.08	0.045454545	0.181818182	0.115942029	0.087719298	0	0.044776119	0.103448276	0.108695652	0.095238095	0.05	0.038461538	0.315789474	0.119047619	0.092592593	0.086419753	0.054545455	0.094339623	0.137931034	0.037974684	0.171428571	0.083333333	0.075	0.120481928	0.178571429	0	0.070175439	0.051282051	0.05	0.102564103	0.071428571	0.125	0.074626866	0.152542373	0.1	0.111111111	0.05	0.115384615	0.081967213	0.055555556	0.173076923	0.085106383	0.05	0.101449275	0.128205128	0.050847458	0.055555556	0.058823529	0.097560976	0.093023256	0.08	0.12195122	0.1	0.050847458	0.052631579	0.24137931	0.048387097	0.054545455	0.127659574	0.08	0.095238095	0.119047619	0.079365079	0.136363636	0.075757576	0.064102564	0.125	0.074074074	0.050847458	0.108695652	0.0625	0.056074766	0.454545455	0.117647059	0.090909091	0.119047619	0.04	0.041666667	0.121212121	0.1	0.040816327	0.108108108	0.161290323	0.026315789	0.050847458	0.104166667	0.067567568	0.132352941	0.095238095	0.083333333	0.071428571	0.066666667	0.064102564	0.097560976	0.050847458	0.081632653	0.103448276	0.097560976	0.039473684
CC[C@H](C)[C@H](NC(=O)[C@H](CC(O)=O)NC(=O)[C@H](C)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)C(C)(C)C)C(C)C)[C@@H](C)CC)C(=O)NCC(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](C)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.210191083	0.318181818	0.089041096	0.084615385	0.03875969	0.124087591	0.303797468	0.106870229	0.074829932	0.080645161	0.092857143	0.058441558	0.117241379	0.028368794	0.086206897	1	0.056603774	0.077419355	0.066666667	0.034246575	0.0625	0.333333333	0.09375	0.036764706	0.104575163	0.3375	0.055214724	0.075342466	0.031496063	0.082191781	0.135135135	0.253424658	0.103174603	0.076923077	0.091549296	0.380165289	0.176829268	0.085714286	0.056603774	0.15037594	0.202898551	0.0390625	0.0234375	0.069444444	0.047619048	0.04964539	0.073333333	0.151079137	0.058333333	0.088235294	0.220472441	0.18452381	0.068376068	0.116438356	0.071428571	0.152777778	0.040540541	0.082644628	0.047945205	0.054421769	0.110344828	0.074380165	0.065359477	0.268115942	0.03125	0.053892216	0.160839161	0.095238095	0.135714286	0.03125	0.430894309	0.015267176	0.158273381	0.086092715	0.065789474	0.136986301	0.274647887	0.234482759	0.028169014	0.075342466	0.051470588	0.058823529	0.06097561	0.048275862	0.109090909	0.265306122	0.053691275	0.087591241	0.0703125	0.06	0.736842105	0.171974522	0.085106383	0.382550336	0.056737589	0.057324841	0.433070866	0.129032258	0.154320988	0.085889571	0.059259259	0.115702479	0.075862069	0.078947368	0.071942446	0.108333333	0.067669173	0.135338346	0.079136691	0.139705882	0.068376068	0.051851852	0.094594595	0.064516129	0.030769231	0	0.070422535	0.053691275	0.068965517	0.060810811	0.108843537	0.065693431	0.187969925	0.036764706	0.127516779	0.030769231	0.095588235	0.055900621	0.04516129	0.178571429	0.324324324	0.232	0.0625	0.292207792	0.044117647	0.06504065	0.112582781	0.089655172	0.080882353	0.091549296	0.091549296	0.102564103	0.03125	0.15	0.167785235	0.072	0.081632653	0.050359712	0.115384615	0.064516129	0.060606061	0.053435115	0.03125	0.075	0.279220779	0.067073171	0	0.061643836	0.20754717	0.052980132	0.278145695	0.217391304	0.054054054	0.109243697	0.108695652	0.091549296	0.080536913	0.18699187	0.08496732	0.174825175	0.060150376	0.240740741	0.032	0.10738255	0.064935065	0.055900621	0.119496855	0.067567568	0.080882353	0.066666667	0.06993007	0.173228346	0.16	0.076388889	0.015503876	0.02962963	0.044117647	0.088	0.028776978	0.098591549	0.078125	0.075862069	0.412698413	0.503875969	0.044871795	0.162962963	0.15625	0.503816794	0.1	0.092857143	0.322147651	0.031496063	0.109090909	0.058441558	0.125	0.083333333	0.362903226	0.044025157	0.034246575	0.060402685	0.082706767	0.058064516	0.059259259	0.12295082	0.093023256	0.098360656	0.215277778	0.047619048	0.103703704	0.229813665	0.067226891	0.205298013	0.031496063	0.27607362	0.198717949	0.099173554	0.072847682	0.25974026	0.044025157	0.2	0.042735043	0.080291971	0.433070866	0.076923077	0.016260163	0.066666667	0.418604651	0.065359477	0.052631579	0.371900826	0.075949367	0.085106383	0.051612903	0.069620253	0.107692308	0.414814815	0.295454545	0.077419355	0.096551724	0.109243697	0.06557377	0.059259259	0.333333333	0.05	0.043478261	0	0.054263566	0.103703704	0.085714286	0.108333333	0.068027211	0.081081081	0.202702703	0.111111111	0.292682927	0.086666667	0.144827586	0.164179104	0.059259259	0.06122449	0.180451128	0.126760563	0.07751938	0.167938931	0.420634921	0.091503268	0.137096774	0.074626866	0.0625	0.062893082	0.072368421	0.101351351	0.083333333	0.046979866	0.038461538	0.081395349	0.05625	0.055944056	0.05625	0.03125	0.072727273	0.109375	0.136645963	0.214285714	0.079545455	0.306748466	0.043478261	0.190839695	0.072	0.18115942	0.059259259	0.054054054	0.05	0.095238095	0.054794521	0.058823529	0.287671233	0.103703704	0	0	0.053691275	0.105263158	0.047619048	0.410596026	0.173333333	0.060402685	0.081481481	0.047297297	0.174603175	0.051612903	0.04375	0.090909091	0.102040816	0.234042553	0.015625	0.166666667	0.108333333	0.171779141	0.073825503	0.071942446	0.162337662	0.082278481	0.161073826	0.14	0.031496063	0.088050314	0.059259259	0.283687943	0.136986301	0.023076923	0.048192771	0.253731343	0.091549296	0.063829787	0.056962025	0.032679739	0.084033613	0.455882353	0.116438356	0.324137931	0.094594595	0.117241379	0.078740157	0.050847458	0.090225564	0.054054054	0.080882353	0.448529412	0.141666667	0.088235294	0.10738255	0.050724638	0.04375	0.072992701	0.03875969	0.111940299	0.128205128	0.398373984	0.152173913	0.101265823	0.04375	0.165467626	0.096774194	0.083969466	0.375	0.040268456	0.04375	0.24137931	0.104477612	0.044025157	0.044117647	0.044776119	0.095588235	0.086330935	0.074829932	0.136363636	0.05	0.044025157	0.051282051	0.12	0.05625	0.04516129	0.154411765	0.031496063	0.201388889	0.126865672	0.178082192	0.084507042	0.198630137	0.198717949	0.089655172	0.094594595	0.044025157	0.091549296	0.054421769	0.331288344	0.142857143	0.118055556	0.055555556	0.118518519	0.06122449	0.059171598	0.060150376	0.088235294	0.047297297	0.090225564	0.060606061	0.083333333	0.044025157	0.121428571	0.165605096	0.436507937	0.262773723	0.054054054	0.03875969	0.115151515	0.113095238	0.079710145	0.044025157	0.090277778	0.127516779	0.071942446	0.082840237
O[C@@H]1[C@H](C)[C@H](O[C@H]1n1cnc2c1[nH]c(N)nc2=O)COP(=O)(O)O	0.094017094	0.119047619	0.08988764	0.067567568	0.043478261	0.045454545	0.107692308	0.092105263	0.11627907	0.090909091	0.166666667	0.10989011	0.086956522	0.136986301	0.049180328	0.056603774	1	0.129032258	0.123287671	0.05952381	0.070588235	0.076923077	0.114285714	0.128571429	0.103092784	0.085714286	0.71875	0.117647059	0.131147541	0.090909091	0.092783505	0.09009009	0.069444444	0.139784946	0.107142857	0.060606061	0.100840336	0.058823529	0.127659574	0.058139535	0.083333333	0.059701493	0.061538462	0.057471264	0.166666667	0.048780488	0.269230769	0.088888889	0.06557377	0.336956522	0.068965517	0.096	0.06779661	0.097826087	0.057971014	0.083333333	0.12195122	0.045454545	0.109756098	0.068965517	0.125	0.0625	0.10989011	0.066037736	0.129032258	0.175257732	0.072164948	0.076086957	0.08988764	0.129032258	0.075471698	0.075757576	0.064516129	0.073684211	0.123595506	0.106382979	0.072072072	0.073394495	0.135135135	0.091954023	0.094594595	0.356321839	0.142857143	0.046511628	0.110091743	0.097345133	0.130952381	0.101265823	0.056338028	0.102272727	0.062893082	0.089285714	0.109756098	0.066666667	0.115384615	0.464788732	0.081081081	0.141414141	0.086956522	0.116504854	0.14084507	0.042857143	0.08045977	0.108695652	0.0875	0.059701493	0.095890411	0.05952381	0.128205128	0.081395349	0.06779661	0.142857143	0.086956522	0.095744681	0.090909091	0	0.071428571	0.144578313	0.068965517	0.158536585	0.086021505	0.076923077	0.066666667	0.112676056	0.127659574	0.107692308	0.0875	0.741935484	0.515151515	0.06185567	0.080645161	0.082352941	0.125	0.0703125	0.111111111	0.061538462	0.127659574	0.11627907	0.148648649	0.107142857	0.107142857	0.111111111	0.129032258	0.070422535	0.098039216	0.074626866	0.114942529	0.076923077	0.12	0.391891892	0.098591549	0.117647059	0.129032258	0.063492063	0.071428571	0.107843137	0	0.148148148	0.083333333	0.154761905	0.082644628	0.070707071	0.093023256	0.076923077	0.109756098	0.068965517	0.112359551	0.05	0.155555556	0.139784946	0.067567568	0.241071429	0.13559322	0.084210526	0.324675325	0.741935484	0.148514851	0.090909091	0.075949367	0.123287671	0.096385542	0.115384615	0.087378641	0.107142857	0.131147541	0.115942029	0.081081081	0.072463768	0.14084507	0.119047619	0.070422535	0.119047619	0.064220183	0.073170732	0.16091954	0.06741573	0.098214286	0.071428571	0.125	0.058139535	0.08	0.131147541	0.07079646	0.402777778	0.101010101	0.105882353	0.059405941	0.444444444	0.126582278	0.129411765	0.078947368	0.275	0.14084507	0.086956522	0.039473684	0.058823529	0.076190476	0.166666667	0.115384615	0.088	0.048387097	0.100917431	0.131147541	0.089552239	0.146788991	0.059701493	0.111111111	0.081967213	0.444444444	0.075268817	0.052631579	0.048780488	0.061946903	0.376623377	0.06779661	0.093333333	0.080357143	0.097826087	0.152941176	0.072164948	0.090909091	0.109756098	0.603174603	0.114583333	0.064935065	0.057377049	0.077922078	0.129032258	0.154761905	0.076923077	0.046153846	0.14084507	0.092592593	0.032258065	0.413333333	0	0.138461538	0.115384615	0.071428571	0.044117647	0.079545455	0.076923077	0.08411215	0.088888889	0.065934066	0.097826087	0.083333333	0.093023256	0.14084507	0.093023256	0.091954023	0.065217391	0.069444444	0.083333333	0.054054054	0.296296296	0.039473684	0.093333333	0.109756098	0.407894737	0.122222222	0.134831461	0.068181818	0.160493827	0.089552239	0.097345133	0.507042254	0.141025641	0.507042254	0.129032258	0.15	0.066666667	0.12037037	0.08	0.376344086	0.086330935	0.376623377	0.068181818	0.107692308	0.074468085	0.14084507	0.13253012	0.032258065	0.119266055	0.164556962	0.108108108	0.076923077	0.115384615	0	0	0.158536585	0.08974359	0.09375	0.078571429	0.212765957	0.103448276	0.090909091	0.17721519	0.075	0.53030303	0.438356164	0.115789474	0.063829787	0.076923077	0.133333333	0.056074766	0.044117647	0.093220339	0.101123596	0.12987013	0.093457944	0.09	0.099009901	0.101010101	0.131147541	0.11	0.094594595	0.072072072	0.094736842	0.092307692	0.4	0.081632653	0.107142857	0.086419753	0.693548387	0.103448276	0.046875	0.088	0.097826087	0.074380165	0.123595506	0.136363636	0.136363636	0.377777778	0.106666667	0.160493827	0.0625	0.08	0.086956522	0.088607595	0.084210526	0.106666667	0.438356164	0.0625	0.107692308	0.0875	0.085714286	0.067961165	0.127906977	0.076923077	0.438356164	0.052631579	0.090909091	0.081081081	0.072916667	0.148148148	0.438356164	0.082568807	0.162162162	0.444444444	0.081081081	0.114285714	0.0875	0.05952381	0.090909091	0.113924051	0.032258065	0.444444444	0.307692308	0.04	0.507042254	0.515151515	0.079545455	0.131147541	0.077669903	0.072289157	0.1	0.108433735	0.066037736	0.096491228	0.103448276	0.282051282	0.444444444	0.107142857	0.107142857	0.076388889	0.072463768	0.087912088	0.139240506	0.085365854	0.189873418	0.4625	0.144927536	0.061728395	0.094117647	0.064102564	0.054054054	0.065789474	0.444444444	0.079545455	0.1	0.072072072	0.099009901	0.160493827	0.107692308	0.079646018	0.136363636	0.048192771	0.444444444	0.079545455	0.081632653	0.12987013	0.09009009
O=C(C1=NC(C)c2c(N1)cccc2)Nc1ccc(cc1)Oc1cc(C)nc(n1)C	0.144144144	0.111111111	0.2	0.130434783	0.075757576	0.070588235	0.108527132	0.138888889	0.117647059	0.126984127	0.125	0.136363636	0.125	0.051282051	0.05	0.077419355	0.129032258	1	0.094594595	0.1	0.168831169	0.096491228	0.1	0.114285714	0.139784946	0.086330935	0.101010101	0.146341463	0.03030303	0.172839506	0.129032258	0.100917431	0.134328358	0.09375	0.108433735	0.050505051	0.160714286	0.202702703	0.09375	0.084337349	0.119565217	0.076923077	0.046153846	0.151898734	0.078125	0.049382716	0.088888889	0.141176471	0.122807018	0.140186916	0.12195122	0.070866142	0.050847458	0.219512195	0.107692308	0.107526882	0.1375	0.0625	0.084337349	0.135802469	0.166666667	0.046875	0.136363636	0.108910891	0.029850746	0.177083333	0.095744681	0.180722892	0.129411765	0.029850746	0.097087379	0.044776119	0.152941176	0.202380952	0.112359551	0.144444444	0.063063063	0.115384615	0.050632911	0.119047619	0.095890411	0.083333333	0.180851064	0.098765432	0.142857143	0.108108108	0.105882353	0.178082192	0.072463768	0.11627907	0.083870968	0.141509434	0.125	0.091603053	0.088607595	0.095744681	0.101851852	0.154639175	0.07826087	0.212765957	0.095890411	0.074626866	0.134146341	0.134831461	0.088607595	0.060606061	0.053333333	0.113924051	0.0875	0.135802469	0.050847458	0.112676056	0.178571429	0.096774194	0.075757576	0	0.098765432	0.105882353	0.095238095	0.105882353	0.136363636	0.169014085	0.130952381	0.083333333	0.141304348	0.028985507	0.131578947	0.103092784	0.087912088	0.120879121	0.090163934	0.1375	0.138297872	0.096774194	0.097222222	0.046153846	0.166666667	0.130952381	0.076923077	0.12195122	0.108433735	0.197802198	0.029850746	0.136363636	0.15625	0.075757576	0.090909091	0.092105263	0.11	0.159090909	0.1	0.071428571	0.029850746	0.137931034	0.098360656	0.12	0	0.108433735	0.102564103	0.103448276	0.111111111	0.105263158	0.094117647	0.131147541	0.125	0.164556962	0.152941176	0.064102564	0.119565217	0.117021277	0.026315789	0.131147541	0.03125	0.108695652	0.122222222	0.103092784	0.15	0.172839506	0.105263158	0.094594595	0.139240506	0.146666667	0.11	0.15	0.079365079	0.117647059	0.082191781	0.073529412	0.052631579	0.107142857	0.056338028	0.120481928	0.095238095	0.091666667	0.123595506	0.119047619	0.089285714	0.080645161	0.142857143	0.125	0.080645161	0.03030303	0.142857143	0.111111111	0.173913043	0.134146341	0.04950495	0.084210526	0.047619048	0.091954023	0.125	0.097826087	0.095890411	0.138461538	0.04	0.044117647	0.108910891	0.078125	0.075	0.106557377	0.066666667	0.155339806	0.03030303	0.090225564	0.117117117	0.060606061	0.253164557	0.11965812	0.084210526	0.053191489	0.072727273	0.148648649	0.101851852	0.117021277	0.033333333	0.094594595	0.081081081	0.136363636	0.102272727	0.051020408	0.229885057	0.267605634	0.098901099	0.115789474	0.157142857	0.094017094	0.1	0.094736842	0.215189873	0.131147541	0.046875	0.095890411	0.103773585	0.016129032	0.082474227	0	0.057971014	0.075	0.236111111	0.044776119	0.160493827	0.141176471	0.138613861	0.114942529	0.054945055	0.176470588	0.119565217	0.17721519	0.095890411	0.094117647	0.146341463	0.114942529	0.151515152	0.111111111	0.054545455	0.11827957	0.068493151	0.14084507	0.153846154	0.104166667	0.098901099	0.136363636	0.056818182	0.107142857	0.043478261	0.118181818	0.092783505	0.113924051	0.092783505	0.029850746	0.106796117	0.144927536	0.188118812	0.07	0.123893805	0.111111111	0.09375	0.134146341	0.126984127	0.176470588	0.095890411	0.068965517	0.016129032	0.110091743	0.109756098	0.14084507	0.10619469	0.075	0	0	0.105882353	0.12	0.045454545	0.102941176	0.097087379	0.104651163	0.169014085	0.108433735	0.133333333	0.098901099	0.083333333	0.153846154	0.178571429	0.121212121	0.080645161	0.166666667	0.044776119	0.122807018	0.2125	0.102564103	0.137254902	0.186813187	0.145833333	0.136842105	0.03030303	0.145833333	0.111111111	0.092592593	0.157303371	0.147540984	0.077669903	0.129032258	0.108433735	0.115384615	0.106382979	0.079545455	0.047619048	0.071428571	0.111111111	0.084033613	0.178571429	0.192771084	0.193548387	0.088495575	0.138888889	0.107142857	0.183098592	0.089430894	0.121212121	0.148648649	0.146067416	0.078947368	0.083333333	0.12	0.028985507	0.162162162	0.107843137	0.058252427	0.170731707	0.099009901	0.083333333	0.064516129	0.150537634	0.097222222	0.133333333	0.108433735	0.083333333	0.125	0.148648649	0.084210526	0.112676056	0.040540541	0.075	0.128205128	0.172839506	0.144736842	0.016129032	0.084210526	0.10989011	0.054794521	0.092783505	0.087912088	0.146341463	0.03030303	0.1	0.086419753	0.135416667	0.109756098	0.098039216	0.127272727	0.079545455	0.125	0.084210526	0.108433735	0.082352941	0.092198582	0.140625	0.139534884	0.1125	0.189189189	0.094117647	0.08411215	0.098591549	0.148648649	0.082352941	0.171428571	0.054794521	0.126760563	0.084210526	0.160493827	0.142857143	0.092592593	0.145833333	0.107142857	0.028985507	0.080357143	0.148148148	0.178082192	0.084210526	0.175	0.166666667	0.088607595	0.121495327
O=C[C@H]([C@H]1N=CN=C(N1)N)O	0.083333333	0.073394495	0.073529412	0.078431373	0.066666667	0.046153846	0.061946903	0.113207547	0.107692308	0.142857143	0.098360656	0.084507042	0.085714286	0.035087719	0.052631579	0.066666667	0.123287671	0.094594595	1	0.06557377	0.080645161	0.159090909	0.173913043	0.170212766	0.121621622	0.075630252	0.116883117	0.126984127	0.046511628	0.107692308	0.093333333	0.127906977	0.081632653	0.064935065	0.112903226	0.065789474	0.114583333	0.064516129	0.037974684	0.063492063	0.111111111	0.093023256	0.071428571	0.096774194	0.045454545	0.087719298	0.086956522	0.104477612	0.108108108	0.1	0.078125	0.076190476	0.083333333	0.069444444	0.088888889	0.081081081	0.0625	0.097560976	0.080645161	0.078125	0.086956522	0.047619048	0.084507042	0.085365854	0.045454545	0.097560976	0.081081081	0.071428571	0.106060606	0.045454545	0.097560976	0.044444444	0.086956522	0.083333333	0.085714286	0.126760563	0.06741573	0.094117647	0.034482759	0.092307692	0.075471698	0.093023256	0.1	0.081967213	0.077777778	0.111111111	0.075757576	0.086206897	0.108695652	0.073529412	0.058394161	0.088888889	0.175438596	0.090909091	0.105263158	0.111111111	0.066666667	0.1125	0.134831461	0.070588235	0.055555556	0.088888889	0.060606061	0.068493151	0.125	0.068181818	0.12	0.160714286	0.084745763	0.078125	0.083333333	0.056603774	0.070422535	0.082191781	0.066666667	0	0.081967213	0.044117647	0.078125	0.044117647	0.084507042	0.071428571	0.125	0.078431373	0.108108108	0.043478261	0.086206897	0.12	0.117647059	0.128571429	0.078431373	0.096774194	0.090909091	0.107843137	0.142857143	0.071428571	0.078947368	0.090909091	0.089285714	0.095238095	0.112903226	0.075	0.045454545	0.106382979	0.1	0.142857143	0.042857143	0.090909091	0.073170732	0.128571429	0.102040816	0.06122449	0.045454545	0.102564103	0.088235294	0.1125	0	0.045454545	0.092783505	0.042857143	0.114583333	0.078947368	0.09375	0.12195122	0.116666667	0.061538462	0.086956522	0.090909091	0.111111111	0.078947368	0.1	0.074766355	0.048780488	0.067567568	0.114285714	0.12	0.108433735	0.058823529	0.070175439	0.115384615	0.080645161	0.105263158	0.086419753	0.095238095	0.046511628	0.081632653	0.076923077	0.086956522	0.036363636	0.129032258	0.106382979	0.076923077	0.069767442	0.08	0.115942029	0.109375	0.087912088	0.088235294	0.096153846	0.063492063	0.077669903	0.046511628	0.043010753	0.115942029	0.08974359	0.129032258	0.064102564	0.111111111	0.048387097	0.107692308	0.094339623	0.068493151	0.055555556	0.085106383	0.057692308	0.090909091	0.126582278	0.045454545	0.105263158	0.12	0.078947368	0.066666667	0.046511628	0.079646018	0.10989011	0.068181818	0.085714286	0.102040816	0.111111111	0.070422535	0.090909091	0.068965517	0.066666667	0.108108108	0.054054054	0.094339623	0.065934066	0.084507042	0.042253521	0.066666667	0.05	0.13559322	0.1	0.064102564	0.074074074	0.082474227	0.092307692	0.094594595	0.073529412	0.12195122	0.047619048	0.055555556	0.119047619	0.081081081	0.108108108	0	0.086956522	0.105263158	0.064516129	0.068181818	0.092307692	0.072463768	0.082352941	0.088235294	0.057971014	0.069444444	0.126760563	0.076923077	0.055555556	0.076923077	0.109375	0.121212121	0.081632653	0.080645161	0.056818182	0.125	0.1	0.094339623	0.13559322	0.092105263	0.1	0.084507042	0.076923077	0.044776119	0.065217391	0.063829787	0.106666667	0.048387097	0.106666667	0.045454545	0.109756098	0.076923077	0.102272727	0.063291139	0.094736842	0.123893805	0.123287671	0.09375	0.11627907	0.1	0.055555556	0.060606061	0.081081081	0.065217391	0.046153846	0.115384615	0.133333333	0.105263158	0	0	0.044117647	0.109090909	0.095238095	0.123893805	0.097560976	0.090909091	0.071428571	0.045454545	0.107142857	0.115942029	0.109589041	0.108108108	0.070422535	0.086419753	0.047619048	0.05952381	0.068181818	0.105263158	0.072463768	0.06779661	0.081395349	0.075949367	0.101265823	0.0625	0.046511628	0.074074074	0.163265306	0.144578313	0.111111111	0.093023256	0.1	0.108108108	0.112903226	0.066666667	0.125	0.074626866	0.075	0.098039216	0.069444444	0.081632653	0.101449275	0.085714286	0.133333333	0.123595506	0.092592593	0.044776119	0.070175439	0.099009901	0.159090909	0.068965517	0.067567568	0.113207547	0.109589041	0.070175439	0.043478261	0.105263158	0.084337349	0.061728395	0.140625	0.073170732	0.109589041	0.070422535	0.063291139	0.076923077	0.082191781	0.045454545	0.109589041	0.093023256	0.087719298	0.111111111	0.076923077	0.038461538	0.105263158	0.06557377	0.074626866	0.103448276	0.081081081	0.111111111	0.083333333	0.058823529	0.106666667	0.117647059	0.109375	0.046511628	0.074074074	0.06557377	0.088607595	0.079365079	0.05952381	0.097826087	0.074626866	0.085714286	0.111111111	0.112903226	0.061538462	0.082644628	0.111111111	0.086956522	0.047619048	0.06557377	0.129032258	0.120481928	0.057692308	0.068965517	0.078125	0.072727273	0.08	0.055555556	0.111111111	0.126984127	0.077777778	0.079545455	0.0875	0.044776119	0.043478261	0.101123596	0.086021505	0.06779661	0.111111111	0.092307692	0.093333333	0.086206897	0.102272727
CC1=CC(=NC(C1)c1ccc(cc1)C1=CN=NC1)C	0.067307692	0.068965517	0.111111111	0.050847458	0.037735849	0.02739726	0.058333333	0.081967213	0.082191781	0.057692308	0.072463768	0.135135135	0.064102564	0.015384615	0	0.034246575	0.05952381	0.1	0.06557377	1	0.088235294	0.09	0.070175439	0.127272727	0.084337349	0.062992126	0.04494382	0.083333333	0.019607843	0.112676056	0.098765432	0.06122449	0.052631579	0.022988506	0.055555556	0.023255814	0.075471698	0.057971014	0.034883721	0.042253521	0.101265823	0.058823529	0.06122449	0.086956522	0	0.014705882	0.051282051	0.065789474	0.090909091	0.06	0.055555556	0.052631579	0	0.076923077	0.056603774	0.074074074	0.119402985	0.019607843	0.057142857	0.070422535	0.078947368	0	0.135135135	0.054945055	0.019230769	0.102272727	0.074074074	0.064935065	0.081081081	0.019230769	0.054347826	0.038461538	0.064935065	0.075949367	0.077922078	0.074074074	0.040816327	0.063829787	0.015151515	0.098591549	0.084745763	0.063157895	0.079545455	0.073529412	0.072164948	0.091836735	0.068493151	0.111111111	0.074074074	0.052631579	0.034013605	0.09375	0.088235294	0.058333333	0.076923077	0.074074074	0.051020408	0.090909091	0.090909091	0.065217391	0.032258065	0.018181818	0.054794521	0.08974359	0.076923077	0.038461538	0.032786885	0.043478261	0.028985507	0.070422535	0	0.032786885	0.106666667	0.088607595	0.12244898	0	0.042857143	0.026315789	0.101449275	0.026315789	0.076923077	0.13559322	0.067567568	0.107142857	0.098765432	0.037735849	0.09375	0.045977011	0.050632911	0.048780488	0.063636364	0.056338028	0.096385542	0.061946903	0.086206897	0	0.072289157	0.067567568	0.03030303	0.085714286	0.055555556	0.068965517	0.019230769	0.053571429	0.079545455	0.057692308	0.012658228	0.046875	0.104651163	0.061728395	0.089285714	0.017241379	0.019230769	0.063829787	0.063063063	0.078651685	0	0.027027027	0.056074766	0.025641026	0.055555556	0.047058824	0.166666667	0.06	0.088235294	0.04109589	0.064935065	0.015151515	0.035714286	0.098765432	0.033333333	0.051724138	0.020408163	0.088607595	0.0625	0.045977011	0.064516129	0.082191781	0.0625	0.048387097	0.057142857	0.060606061	0.055555556	0.085714286	0.04	0.132075472	0.05	0.075471698	0.015873016	0.054794521	0.035087719	0.1	0.053191489	0.045454545	0.12	0.068493151	0.04950495	0.044247788	0.103448276	0.088235294	0.063063063	0.019607843	0.04	0.063291139	0.057471264	0.1	0.022727273	0.048192771	0.028571429	0.097222222	0.160714286	0.049382716	0.032258065	0.074074074	0.016393443	0.018518519	0.054945055	0	0.044776119	0.081818182	0.021276596	0.072916667	0.019607843	0.066115702	0.069306931	0.018867925	0.106666667	0.08490566	0.048192771	0.0375	0.023809524	0.061538462	0.072916667	0.05952381	0.045454545	0.083333333	0.050505051	0.076923077	0.025316456	0.023529412	0.070588235	0.057142857	0.05	0.111111111	0.06557377	0.046728972	0.087591241	0.142857143	0.081081081	0.06	0	0.032258065	0.086021505	0	0.047058824	0	0.017857143	0.044776119	0.106060606	0.018867925	0.068493151	0.109589041	0.087912088	0.08	0.025641026	0.105263158	0.074074074	0.084507042	0.032258065	0.084507042	0.068493151	0.065789474	0.071428571	0.088235294	0.030927835	0.060240964	0	0.06557377	0.15625	0.058823529	0.076923077	0.076923077	0.040540541	0.026666667	0.037037037	0.091836735	0.046511628	0.028571429	0.046511628	0.019230769	0.065217391	0.06779661	0.06122449	0.045977011	0.077669903	0.072	0.05952381	0.040540541	0.057692308	0.037037037	0.032258065	0.013157895	0	0.082474227	0.02739726	0.083333333	0.09	0.044776119	0	0	0.026315789	0.0625	0.019230769	0.072	0.065934066	0.067567568	0.063492063	0.027027027	0.061538462	0.05	0.047619048	0.1125	0.064102564	0.06741573	0.040816327	0.054945055	0.018867925	0.076923077	0.094594595	0.076923077	0.063829787	0.082352941	0.08045977	0.082352941	0.019607843	0.13253012	0.066666667	0.051546392	0.115384615	0.14893617	0.06741573	0.047058824	0.055555556	0.075757576	0.060240964	0.097222222	0	0.072072072	0.076923077	0.066037736	0.092105263	0.064102564	0.094339623	0.049019608	0.064516129	0.026666667	0.0625	0.092592593	0.054545455	0.131147541	0.088607595	0.1	0.047619048	0.046153846	0.037735849	0.09375	0.054347826	0.021978022	0.081081081	0.06741573	0.047619048	0.0375	0.083333333	0.06779661	0.061728395	0.04109589	0.047619048	0.041237113	0.061538462	0.048192771	0.086206897	0.016666667	0.076923077	0.074626866	0.128571429	0.059701493	0	0.048192771	0.08974359	0.016666667	0.046511628	0.050632911	0.054054054	0.019607843	0.068181818	0.043478261	0.056818182	0.086956522	0.054945055	0.08	0.082191781	0.064102564	0.048192771	0.055555556	0.085714286	0.061538462	0.055555556	0.093333333	0.028169014	0.058823529	0.1	0.041666667	0.033333333	0.078125	0.117647059	0.064516129	0.016666667	0.084745763	0.048192771	0.083333333	0.06122449	0.051546392	0.08045977	0.026666667	0.037735849	0.05	0.08	0.044776119	0.048192771	0.068493151	0.098765432	0.029411765	0.094736842
CC(=O)Nc1ccc(cc1)S(=O)(=O)NC(=O)NC1CCCCC1	0.164948454	0.105263158	0.171428571	0.103448276	0.295454545	0.115942029	0.112068966	0.096774194	0.173913043	0.117647059	0.151515152	0.246376812	0.268656716	0.046153846	0.065217391	0.0625	0.070588235	0.168831169	0.080645161	0.088235294	1	0.088235294	0.105263158	0.066666667	0.12195122	0.096	0.06741573	0.111111111	0.038461538	0.227272727	0.1375	0.139784946	0.068965517	0.1375	0.181818182	0.058823529	0.148514851	0.41509434	0.1375	0.134328358	0.1125	0.12	0.102040816	0.203125	0.057692308	0.059701493	0.090909091	0.136986301	0.136363636	0.102040816	0.114285714	0.099099099	0.066666667	0.178082192	0.115384615	0.202702703	0.054794521	0.08	0.070422535	0.238095238	0.12	0.06	0.146666667	0.126436782	0.037735849	0.192771084	0.126582278	0.235294118	0.154929577	0.037735849	0.087912088	0.098039216	0.166666667	0.242857143	0.133333333	0.126582278	0.094736842	0.146067416	0.061538462	0.333333333	0.137931034	0.084210526	0.127906977	0.102941176	0.139784946	0.112244898	0.142857143	0.24137931	0.071428571	0.108108108	0.062068966	0.114583333	0.134328358	0.102564103	0.058823529	0.098765432	0.082474227	0.139534884	0.111111111	0.136363636	0.157894737	0.137254902	0.128571429	0.191780822	0.125	0.076923077	0.101694915	0.138461538	0.158730159	0.114285714	0.066666667	0.160714286	0.164383562	0.1	0.117647059	0	0.171875	0.15942029	0.098591549	0.142857143	0.131578947	0.095238095	0.109589041	0.103448276	0.096385542	0.075471698	0.125	0.068965517	0.075949367	0.128205128	0.112149533	0.115942029	0.120481928	0.12962963	0.101694915	0.058823529	0.166666667	0.125	0.111111111	0.098591549	0.181818182	0.144578313	0.037735849	0.109090909	0.141176471	0.075471698	0.108108108	0.112903226	0.154761905	0.142857143	0.06779661	0.070175439	0.037735849	0.130434783	0.111111111	0.166666667	0	0.147058824	0.105769231	0.138888889	0.115384615	0.109756098	0.082191781	0.12244898	0.070422535	0.181818182	0.12	0.061538462	0.126582278	0.096385542	0.066666667	0.097345133	0.04	0.128205128	0.144736842	0.068965517	0.086021505	0.109589041	0.111111111	0.098360656	0.169230769	0.125	0.141176471	0.164179104	0.058823529	0.107142857	0.101694915	0.092592593	0.047619048	0.179104478	0.109090909	0.128571429	0.086021505	0.073394495	0.102564103	0.15942029	0.102040816	0.081081081	0.081967213	0.1875	0.132075472	0.038461538	0.177777778	0.088607595	0.13253012	0.144927536	0.057471264	0.072289157	0.072463768	0.109589041	0.13559322	0.101265823	0.157894737	0.132075472	0.066666667	0.055555556	0.126436782	0.057692308	0.090909091	0.130841121	0.086956522	0.129032258	0.038461538	0.091666667	0.1	0.076923077	0.180555556	0.147058824	0.072289157	0.075949367	0.125	0.163934426	0.105263158	0.1375	0.090909091	0.116666667	0.092783505	0.061728395	0.136986301	0.05952381	0.207792208	0.101449275	0.075	0.164556962	0.196428571	0.085714286	0.086330935	0.153846154	0.223880597	0.12244898	0.06	0.157894737	0.084210526	0.020833333	0.070588235	0	0.072727273	0.090909091	0.209677419	0.056603774	0.176470588	0.121621622	0.134831461	0.092105263	0.064935065	0.116883117	0.202702703	0.097222222	0.157894737	0.082191781	0.142857143	0.136986301	0.215686275	0.117647059	0.0625	0.111111111	0.084745763	0.218181818	0.117647059	0.095238095	0.102564103	0.131578947	0.128571429	0.161764706	0.074074074	0.135416667	0.069767442	0.15625	0.069767442	0.037735849	0.098901099	0.101694915	0.247058824	0.120481928	0.076190476	0.105691057	0.070588235	0.097222222	0.096153846	0.146666667	0.157894737	0.082191781	0.020833333	0.114583333	0.149253731	0.098360656	0.088235294	0.090909091	0	0	0.142857143	0.129032258	0.037735849	0.070866142	0.137931034	0.191176471	0.112903226	0.164179104	0.163934426	0.075	0.071428571	0.12345679	0.25	0.154761905	0.06	0.152941176	0.056603774	0.151515152	0.185714286	0.125	0.108695652	0.236842105	0.129411765	0.119047619	0.038461538	0.156626506	0.081967213	0.083333333	0.141025641	0.098039216	0.102272727	0.096385542	0.181818182	0.106060606	0.084337349	0.109589041	0.06122449	0.07079646	0.146666667	0.138613861	0.231884058	0.214285714	0.132075472	0.048076923	0.192982456	0.144927536	0.296296296	0.081081081	0.132075472	0.059701493	0.142857143	0.096774194	0.071428571	0.147540984	0.075471698	0.180327869	0.151162791	0.055555556	0.138888889	0.141176471	0.071428571	0.148648649	0.1625	0.06557377	0.1	0.098591549	0.071428571	0.084210526	0.126984127	0.072289157	0.120689655	0.05	0.142857143	0.104477612	0.14084507	0.106060606	0.020833333	0.072289157	0.115384615	0.06779661	0.069767442	0.075949367	0.142857143	0.038461538	0.142857143	0.121212121	0.172839506	0.1	0.113636364	0.111111111	0.173913043	0.118421053	0.072289157	0.181818182	0.130434783	0.09375	0.113207547	0.166666667	0.153846154	0.104477612	0.097222222	0.0625	0.163636364	0.14516129	0.083333333	0.283018868	0.105263158	0.081967213	0.072289157	0.111111111	0.092783505	0.106382979	0.129411765	0.144927536	0.075471698	0.138297872	0.145833333	0.285714286	0.072289157	0.142857143	0.096385542	0.142857143	0.06
O=C[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=NC=NC1)[NH3+])CO)CC(=O)N)CCC(=O)O)CCC(=O)O)CC(=O)N)Cc1ccccc1	0.233333333	0.330578512	0.103773585	0.087912088	0.069767442	0.12	0.333333333	0.183908046	0.094339623	0.12195122	0.121212121	0.09009009	0.121495327	0.03	0.12	0.333333333	0.076923077	0.096491228	0.159090909	0.09	0.088235294	1	0.076923077	0.053191489	0.123893805	0.228571429	0.06557377	0.095238095	0.034883721	0.104761905	0.177570093	0.317757009	0.114942529	0.086206897	0.13	0.275510204	0.237704918	0.1	0.076923077	0.132653061	0.333333333	0.058139535	0.034883721	0.108910891	0.071428571	0.092783505	0.072072072	0.18	0.08974359	0.1171875	0.22826087	0.121428571	0.092105263	0.130841121	0.081395349	0.192307692	0.076923077	0.141025641	0.088235294	0.076190476	0.122641509	0.073170732	0.080357143	0.242990654	0.034482759	0.080645161	0.148148148	0.101851852	0.158415842	0.034482759	0.395833333	0.02247191	0.19	0.119266055	0.071428571	0.158878505	0.263636364	0.234234234	0.02970297	0.074766355	0.074468085	0.086614173	0.081967213	0.067961165	0.119047619	0.515789474	0.074766355	0.126315789	0.130952381	0.083333333	0.285714286	0.213675214	0.15625	0.322580645	0.080808081	0.068965517	0.308411215	0.156521739	0.342592593	0.106557377	0.074468085	0.1625	0.075471698	0.099099099	0.138297872	0.197368421	0.086956522	0.238636364	0.102040816	0.164948454	0.092105263	0.075268817	0.111111111	0.088495575	0.045454545	0	0.12244898	0.064814815	0.118811881	0.074766355	0.130841121	0.083333333	0.234042553	0.064516129	0.125	0.045454545	0.150537634	0.066666667	0.061946903	0.242424242	0.305084746	0.217391304	0.103448276	0.286885246	0.075268817	0.072289157	0.125	0.126213592	0.105263158	0.107843137	0.13	0.101694915	0.034482759	0.103448276	0.2	0.082352941	0.093457944	0.083333333	0.157894737	0.078947368	0.076923077	0.066666667	0.034482759	0.115384615	0.24	0.090163934	0	0.076190476	0.181102362	0.063636364	0.36036036	0.177570093	0.075471698	0.168831169	0.15625	0.097087379	0.101851852	0.253012048	0.107142857	0.2	0.076086957	0.186567164	0.035714286	0.128440367	0.099099099	0.066666667	0.142857143	0.064220183	0.129032258	0.085106383	0.11	0.202247191	0.147826087	0.097087379	0.022988506	0.054347826	0.075268817	0.160493827	0.030612245	0.151515152	0.090909091	0.085714286	0.387755102	0.407407407	0.080357143	0.223404255	0.181818182	0.383928571	0.097826087	0.088235294	0.359649123	0.034883721	0.076335878	0.07079646	0.112068966	0.14	0.459770115	0.05982906	0.038095238	0.064220183	0.096774194	0.070175439	0.074468085	0.144578313	0.125	0.135802469	0.231481481	0.071428571	0.114583333	0.356521739	0.133333333	0.166666667	0.034883721	0.307086614	0.178861789	0.1375	0.100917431	0.299145299	0.05982906	0.25	0.081081081	0.092783505	0.28440367	0.095652174	0.024691358	0.073684211	0.368932039	0.080357143	0.063063063	0.347826087	0.084745763	0.11	0.052173913	0.094827586	0.133333333	0.25210084	0.409090909	0.126126126	0.125	0.168831169	0.073170732	0.074468085	0.5	0.076923077	0.058823529	0	0.08045977	0.114583333	0.1	0.181818182	0.095238095	0.092592593	0.203539823	0.145631068	0.21875	0.141509434	0.203883495	0.096153846	0.074468085	0.096153846	0.197916667	0.156862745	0.08988764	0.168421053	0.37	0.126126126	0.178571429	0.085106383	0.11	0.094827586	0.09009009	0.130841121	0.106796117	0.065420561	0.04494382	0.099236641	0.058333333	0.068627451	0.058333333	0.034482759	0.08	0.123595506	0.18487395	0.219047619	0.080291971	0.285714286	0.058823529	0.2	0.108433735	0.198019802	0.074468085	0.065420561	0.076923077	0.109375	0.066666667	0.0625	0.604395604	0.114583333	0	0	0.064814815	0.129032258	0.071428571	0.41322314	0.145299145	0.08411215	0.083333333	0.066037736	0.191011236	0.052173913	0.059322034	0.115044248	0.100917431	0.222222222	0.023255814	0.117647059	0.181818182	0.146153846	0.123809524	0.114583333	0.170940171	0.102564103	0.212962963	0.194444444	0.034883721	0.100840336	0.097826087	0.404040404	0.192307692	0.045977011	0.064516129	0.247524752	0.13	0.08	0.077586207	0.064220183	0.101265823	0.529411765	0.12037037	0.25	0.111111111	0.132075472	0.091954023	0.074626866	0.131868132	0.065420561	0.082474227	0.476190476	0.202531646	0.070707071	0.108108108	0.072916667	0.059322034	0.09375	0.045454545	0.150537634	0.165217391	0.428571429	0.181818182	0.128205128	0.059322034	0.165048544	0.113043478	0.086956522	0.382022472	0.056074766	0.059322034	0.266055046	0.127659574	0.05982906	0.052631579	0.042553191	0.138297872	0.135416667	0.115384615	0.136842105	0.076923077	0.05982906	0.060869565	0.152941176	0.058333333	0.061946903	0.18556701	0.034883721	0.27184466	0.12371134	0.150442478	0.12	0.166666667	0.198347107	0.137254902	0.090909091	0.05982906	0.13	0.076190476	0.277372263	0.205128205	0.155339806	0.067961165	0.12371134	0.096153846	0.062015504	0.076086957	0.104166667	0.076190476	0.095744681	0.088888889	0.063157895	0.05982906	0.161616162	0.175	0.376237624	0.18018018	0.065420561	0.045454545	0.118110236	0.124031008	0.114583333	0.05982906	0.105769231	0.155963303	0.103092784	0.084615385
O=C1NC(=O)[C@@H](N1)[C@@H](CC)O	0.098901099	0.118811881	0.095238095	0.0625	0.073170732	0.103448276	0.074074074	0.057692308	0.114754098	0.073170732	0.125	0.089552239	0.125	0.057692308	0.090909091	0.09375	0.114285714	0.1	0.173913043	0.070175439	0.105263158	0.076923077	1	0.133333333	0.128571429	0.107142857	0.093333333	0.080645161	0.078947368	0.079365079	0.130434783	0.068965517	0.065217391	0.098591549	0.140350877	0.132352941	0.107526882	0.087719298	0.098591549	0.105263158	0.085714286	0.075	0.078947368	0.066666667	0.076923077	0.074074074	0.109375	0.076923077	0.088235294	0.055555556	0.101694915	0.135416667	0.09375	0.073529412	0.071428571	0.101449275	0.084745763	0.138888889	0.086206897	0.06557377	0.075757576	0.081081081	0.073529412	0.08974359	0.076923077	0.075	0.101449275	0.075757576	0.131147541	0.076923077	0.102564103	0.102564103	0.109375	0.072463768	0.074626866	0.117647059	0.109756098	0.1125	0.056603774	0.080645161	0.152173913	0.058823529	0.063291139	0.016393443	0.134146341	0.090909091	0.116666667	0.092592593	0.044444444	0.061538462	0.076335878	0.093023256	0.105263158	0.094339623	0.035087719	0.117647059	0.12195122	0.08974359	0.077777778	0.115384615	0.104166667	0.125	0.064516129	0.104477612	0.113207547	0.131578947	0.130434783	0.089285714	0.132075472	0.083333333	0.09375	0.106382979	0.074626866	0.071428571	0.128205128	0	0.127272727	0.080645161	0.048387097	0.080645161	0.089552239	0.076923077	0.133333333	0.159090909	0.068493151	0.1	0.053571429	0.095890411	0.074626866	0.102941176	0.092783505	0.103448276	0.111111111	0.079207921	0.209302326	0.078947368	0.098591549	0.133333333	0.096153846	0.083333333	0.140350877	0.064935065	0.076923077	0.090909091	0.12	0.047619048	0.061538462	0.098039216	0.105263158	0.102941176	0.162790698	0.090909091	0.076923077	0.083333333	0.07	0.0625	0	0.083333333	0.085106383	0.078125	0.084210526	0.114285714	0.081967213	0.105263158	0.06779661	0.06557377	0.092307692	0.098039216	0.1875	0.098591549	0.108695652	0.132653061	0.083333333	0.102941176	0.088235294	0.095890411	0.1	0.079365079	0.075471698	0.2	0.125	0.113207547	0.090909091	0.101694915	0.078947368	0.065217391	0.106382979	0.12195122	0.06	0.137931034	0.142857143	0.118644068	0.1	0.11827957	0.106060606	0.098360656	0.144578313	0.091836735	0.104166667	0.086206897	0.091836735	0.078947368	0.081395349	0.089552239	0.08	0.118644068	0.097222222	0.070422535	0.070175439	0.152542373	0.125	0.072463768	0.104166667	0.119047619	0.085106383	0.128205128	0.08974359	0.076923077	0.18	0.069306931	0.121212121	0.108433735	0.078947368	0.082568807	0.08988764	0.131578947	0.074626866	0.083333333	0.070422535	0.090909091	0.103448276	0.054545455	0.082352941	0.114285714	0.09375	0.14893617	0.094117647	0.057971014	0.076923077	0.101449275	0.052631579	0.188679245	0.106060606	0.112676056	0.08	0.097826087	0.086614173	0.1	0.095238095	0.105263158	0.081081081	0.104166667	0.071428571	0.125	0.068493151	0	0.095238095	0.18	0.087719298	0.102564103	0.063492063	0.060606061	0.1	0.076923077	0.095238095	0.057971014	0.117647059	0.1	0.104166667	0.081967213	0.098360656	0.111111111	0.113636364	0.105263158	0.098765432	0.1	0.085106383	0.102040816	0.086206897	0.067567568	0.158730159	0.140625	0.064516129	0.081967213	0.125	0.078651685	0.097222222	0.089285714	0.097222222	0.076923077	0.144736842	0.06122449	0.068965517	0.081081081	0.086956522	0.088495575	0.083333333	0.081967213	0.1	0.073529412	0.104166667	0.064516129	0.125	0.068181818	0.084745763	0.173913043	0.065217391	0.18	0	0	0.080645161	0.075471698	0.135135135	0.088495575	0.131578947	0.114754098	0.076923077	0.083333333	0.115384615	0.106060606	0.069444444	0.083333333	0.090909091	0.090909091	0.081081081	0.0625	0.102564103	0.122222222	0.060606061	0.134615385	0.098765432	0.051948052	0.077922078	0.094594595	0.078947368	0.077922078	0.152173913	0.096385542	0.134328358	0.102564103	0.076923077	0.114285714	0.140350877	0.071428571	0.115942029	0.114754098	0.114285714	0.113402062	0.089552239	0.096774194	0.074626866	0.090909091	0.119047619	0.11627907	0.12244898	0.081967213	0.096153846	0.091836735	0.119047619	0.054545455	0.086956522	0.170212766	0.069444444	0.055555556	0.1	0.113207547	0.088607595	0.093333333	0.169491525	0.076923077	0.069444444	0.107692308	0.081081081	0.083333333	0.086956522	0.083333333	0.069444444	0.084337349	0.094339623	0.070422535	0.106382979	0.063829787	0.092592593	0.070175439	0.096774194	0.111111111	0.125	0.070422535	0.138461538	0.086956522	0.097222222	0.074626866	0.116666667	0.078947368	0.092105263	0.12962963	0.108108108	0.066666667	0.08974359	0.114942529	0.133333333	0.125	0.070422535	0.140350877	0.140350877	0.085470085	0.095238095	0.092307692	0.087719298	0.070175439	0.1	0.085365854	0.108695652	0.074074074	0.083333333	0.1	0.111111111	0.06	0.070422535	0.098360656	0.094117647	0.096385542	0.106666667	0.081967213	0.1	0.119047619	0.141176471	0.053571429	0.070422535	0.098360656	0.083333333	0.134615385	0.120481928
CC1=N[C@H]2[C@H]([C@@H]1N)C(=C(N2)O)C	0.074468085	0.055555556	0.111111111	0.06122449	0.046511628	0.048387097	0.054054054	0.076923077	0.095238095	0.097560976	0.066666667	0.088235294	0.057971014	0.037037037	0.027777778	0.036764706	0.128571429	0.114285714	0.170212766	0.127272727	0.066666667	0.053191489	0.133333333	1	0.111111111	0.077586207	0.092105263	0.079365079	0.05	0.078125	0.067567568	0.044444444	0.063829787	0.039473684	0.064516129	0.04	0.072164948	0.05	0.039473684	0.066666667	0.084507042	0.073170732	0.05	0.06557377	0.023809524	0.035087719	0.058823529	0.044117647	0.085714286	0.066666667	0.081967213	0.067961165	0.058823529	0.072463768	0.069767442	0.084507042	0.083333333	0.05	0.049180328	0.047619048	0.074626866	0.025	0.104477612	0.075	0.048780488	0.074074074	0.054794521	0.058823529	0.060606061	0.048780488	0.048192771	0.047619048	0.058823529	0.056338028	0.057971014	0.054794521	0.045454545	0.058823529	0.036363636	0.0625	0.08	0.070588235	0.103896104	0.06779661	0.08045977	0.054347826	0.114754098	0.090909091	0.021276596	0.044776119	0.051851852	0.055555556	0.103448276	0.044642857	0.111111111	0.069444444	0.04494382	0.088607595	0.053763441	0.086419753	0.058823529	0.045454545	0.046875	0.056338028	0.090909091	0.047619048	0.06	0.050847458	0.051724138	0.047619048	0.058823529	0.06	0.073529412	0.055555556	0.153846154	0	0.05	0.046153846	0.064516129	0.046153846	0.088235294	0.055555556	0.045454545	0.083333333	0.097222222	0.046511628	0.052631579	0.094594595	0.089552239	0.04109589	0.07	0.048387097	0.08	0.047619048	0.104166667	0.05	0.082191781	0.061538462	0.074074074	0.047619048	0.064516129	0.064102564	0.048780488	0.065217391	0.075949367	0.125	0.044776119	0.075471698	0.103896104	0.117647059	0.108695652	0.042553191	0.048780488	0.052631579	0.048543689	0.075	0	0.047619048	0.06185567	0.044776119	0.04	0.067567568	0.080645161	0.048780488	0.122807018	0.03125	0.058823529	0.036363636	0.084507042	0.053333333	0.04	0.066666667	0.052631579	0.070422535	0.102941176	0.094594595	0.1125	0.095238095	0.054545455	0.1	0.066666667	0.052631579	0.075949367	0.081967213	0.105263158	0.136363636	0.06	0.119047619	0.038461538	0.080645161	0.042553191	0.080645161	0.05952381	0.060606061	0.121212121	0.046153846	0.066666667	0.058823529	0.102040816	0.066666667	0.069306931	0.05	0.032967033	0.088235294	0.064935065	0.098360656	0.038961039	0.084507042	0.033333333	0.131147541	0.145833333	0.041666667	0.058823529	0.066666667	0.019607843	0.046511628	0.075	0.023809524	0.090909091	0.058252427	0.055555556	0.056818182	0.05	0.0625	0.088888889	0.047619048	0.089552239	0.05	0.084507042	0.028169014	0.064516129	0.035087719	0.056818182	0.082191781	0.058823529	0.078431373	0.068181818	0.088235294	0.044117647	0.040540541	0.051948052	0.084745763	0.072463768	0.066666667	0.037735849	0.0625	0.045112782	0.114285714	0.060606061	0.048780488	0.025	0.058823529	0.045977011	0.027777778	0.082191781	0	0.044444444	0.090909091	0.06779661	0.023255814	0.046153846	0.075757576	0.072289157	0.059701493	0.044776119	0.088235294	0.069444444	0.080645161	0.058823529	0.046875	0.0625	0.059701493	0.086956522	0.066666667	0.034482759	0.098591549	0.019607843	0.12244898	0.163636364	0.066666667	0.104477612	0.057142857	0.046875	0.046875	0.069767442	0.065934066	0.066666667	0.050847458	0.066666667	0.048780488	0.086419753	0.039215686	0.056179775	0.051948052	0.097826087	0.050847458	0.097222222	0.063492063	0.046511628	0.042253521	0.058823529	0.030769231	0.027777778	0.06741573	0.048387097	0.1	0.064516129	0.090909091	0	0	0.046153846	0.074074074	0.023809524	0.05982906	0.06097561	0.112903226	0.075471698	0.064516129	0.072727273	0.088235294	0.083333333	0.097222222	0.057971014	0.049382716	0.108108108	0.036144578	0.023255814	0.073684211	0.059701493	0.111111111	0.046511628	0.064935065	0.063291139	0.064935065	0.05	0.063291139	0.173913043	0.045454545	0.069444444	0.189189189	0.075949367	0.082191781	0.064516129	0.070175439	0.098591549	0.061538462	0.025641026	0.048076923	0.057142857	0.072916667	0.123076923	0.057971014	0.142857143	0.077777778	0.076923077	0.046875	0.074074074	0.048543689	0.066666667	0.092592593	0.055555556	0.098039216	0.083333333	0.035714286	0.046511628	0.071428571	0.035714286	0.0375	0.076923077	0.049382716	0.083333333	0.057971014	0.051948052	0.039215686	0.04109589	0.047619048	0.083333333	0.058139535	0.053571429	0.084507042	0.104166667	0.040816327	0.071428571	0.087719298	0.045454545	0.070175439	0.027777778	0.084507042	0.086956522	0.02	0.066666667	0.089552239	0.046153846	0.05	0.076923077	0.050847458	0.064102564	0.048387097	0.061728395	0.053763441	0.061538462	0.073529412	0.084507042	0.064516129	0.064516129	0.066666667	0.044444444	0.043478261	0.05	0.087719298	0.155172414	0.084337349	0.06122449	0.053571429	0.064516129	0.056603774	0.040816327	0.102040816	0.084507042	0.079365079	0.044444444	0.069767442	0.063291139	0.046875	0.046511628	0.06741573	0.065217391	0.034482759	0.084507042	0.0625	0.067567568	0.052631579	0.093023256
CC(C)(C)NC(=O)[C@H]1C[C@H]2C(=NC(=O)N2[C@@H](c2cccc(c2)Cl)C)N1	0.151785714	0.118110236	0.166666667	0.126760563	0.089552239	0.120481928	0.124031008	0.105263158	0.154761905	0.106060606	0.179487179	0.159090909	0.147727273	0.037037037	0.048387097	0.104575163	0.103092784	0.139784946	0.121621622	0.084337349	0.12195122	0.123893805	0.128571429	0.111111111	1	0.133333333	0.088235294	0.142857143	0.044776119	0.2125	0.150537634	0.109090909	0.083333333	0.080808081	0.119047619	0.070707071	0.178571429	0.1375	0.091836735	0.164556962	0.153846154	0.074626866	0.076923077	0.134146341	0.044117647	0.06097561	0.123595506	0.137931034	0.1	0.097345133	0.13253012	0.131147541	0.049180328	0.146067416	0.104477612	0.166666667	0.068965517	0.09375	0.108433735	0.146341463	0.136363636	0.061538462	0.159090909	0.117647059	0.044117647	0.12745098	0.179775281	0.111111111	0.166666667	0.044117647	0.116504854	0.043478261	0.136363636	0.131868132	0.16091954	0.153846154	0.121495327	0.156862745	0.036585366	0.129411765	0.123287671	0.081818182	0.141414141	0.096385542	0.12962963	0.126126126	0.11627907	0.157894737	0.134328358	0.126436782	0.08974359	0.194174757	0.135802469	0.141732283	0.1	0.117021277	0.1	0.163265306	0.125	0.148514851	0.093333333	0.104477612	0.158536585	0.197674419	0.128205128	0.090909091	0.109589041	0.125	0.098765432	0.146341463	0.049180328	0.094594595	0.16091954	0.142857143	0.073529412	0	0.109756098	0.078651685	0.146341463	0.078651685	0.133333333	0.133333333	0.127906977	0.095890411	0.126315789	0.057971014	0.128205128	0.09	0.074468085	0.106382979	0.144067797	0.148148148	0.135416667	0.131147541	0.125	0.060606061	0.150537634	0.168674699	0.088607595	0.13253012	0.119047619	0.132653061	0.044117647	0.115942029	0.153061224	0.073529412	0.065217391	0.08974359	0.13	0.130434783	0.128571429	0.084507042	0.044117647	0.114754098	0.152542373	0.163265306	0	0.08045977	0.169642857	0.076923077	0.137931034	0.126315789	0.117647059	0.109375	0.135802469	0.220779221	0.19047619	0.075949367	0.129032258	0.150537634	0.081081081	0.12	0.046153846	0.142857143	0.119565217	0.09	0.231578947	0.102272727	0.102564103	0.136986301	0.108433735	0.157894737	0.141414141	0.13253012	0.044776119	0.114285714	0.08	0.102941176	0.037974684	0.117647059	0.1	0.172839506	0.103773585	0.090163934	0.120879121	0.129411765	0.158878505	0.096774194	0.154929577	0.135802469	0.142857143	0.044776119	0.150943396	0.108695652	0.170212766	0.130952381	0.08	0.071428571	0.046511628	0.141176471	0.121621622	0.084210526	0.093333333	0.151515152	0.052631579	0.057971014	0.128712871	0.044117647	0.113924051	0.151260504	0.1	0.152380952	0.044776119	0.130769231	0.086206897	0.090909091	0.134831461	0.156521739	0.071428571	0.097826087	0.070175439	0.144736842	0.12037037	0.138297872	0.066666667	0.136986301	0.099099099	0.120879121	0.076086957	0.071428571	0.147368421	0.15	0.096774194	0.186813187	0.106666667	0.101694915	0.120805369	0.115789474	0.139534884	0.109375	0.061538462	0.093333333	0.101851852	0.048387097	0.07	0	0.056338028	0.113924051	0.12345679	0.058823529	0.142857143	0.164705882	0.147058824	0.137931034	0.088888889	0.108695652	0.141304348	0.104651163	0.093333333	0.1875	0.142857143	0.137931034	0.114285714	0.135802469	0.082568807	0.127659574	0.095890411	0.092105263	0.12195122	0.090909091	0.159090909	0.159090909	0.091954023	0.079545455	0.072463768	0.126126126	0.090909091	0.084337349	0.090909091	0.044117647	0.137254902	0.125	0.140186916	0.12371134	0.12173913	0.151515152	0.103092784	0.144578313	0.140625	0.108695652	0.093333333	0.055555556	0.048387097	0.138888889	0.081395349	0.23880597	0.114035088	0.113924051	0	0	0.078651685	0.102564103	0.044117647	0.101449275	0.15	0.102272727	0.103896104	0.08045977	0.16	0.096774194	0.070707071	0.150537634	0.174418605	0.164948454	0.045454545	0.175257732	0.058823529	0.140350877	0.164705882	0.128205128	0.145631068	0.145833333	0.166666667	0.170212766	0.044776119	0.178947368	0.138888889	0.100917431	0.141304348	0.090909091	0.086538462	0.126315789	0.119047619	0.126582278	0.115789474	0.08988764	0.0625	0.096	0.172413793	0.139130435	0.134831461	0.122222222	0.117647059	0.086956522	0.12	0.079545455	0.131578947	0.105691057	0.117647059	0.101265823	0.168539326	0.166666667	0.070707071	0.102564103	0.057971014	0.128205128	0.15	0.077669903	0.180722892	0.13	0.070707071	0.097826087	0.159574468	0.094594595	0.130434783	0.068181818	0.070707071	0.122641509	0.12987013	0.071428571	0.094594595	0.053333333	0.128205128	0.097560976	0.141176471	0.186666667	0.048387097	0.071428571	0.119565217	0.067567568	0.090909091	0.074468085	0.11627907	0.044776119	0.142857143	0.139240506	0.121212121	0.120481928	0.128712871	0.166666667	0.127906977	0.174418605	0.071428571	0.119047619	0.119047619	0.114285714	0.102941176	0.19047619	0.083333333	0.111111111	0.144578313	0.082568807	0.095890411	0.144736842	0.146341463	0.135135135	0.067567568	0.108108108	0.071428571	0.129411765	0.184466019	0.111111111	0.178947368	0.079545455	0.057971014	0.14953271	0.166666667	0.113924051	0.071428571	0.170731707	0.163043478	0.1	0.140186916
OC(=O)C(F)(F)F.OC(=O)C(F)(F)F.CN[C@@H](Cc1ccc(O)cc1)C(=O)N1CCC[C@H]1C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1cnc[nH]1)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CCCNC(N)=N)C(O)=O	0.392	0.4609375	0.091603053	0.068376068	0.092592593	0.140495868	0.397058824	0.112068966	0.136	0.082568807	0.10483871	0.105263158	0.149606299	0.040322581	0.078431373	0.3375	0.085714286	0.086330935	0.075630252	0.062992126	0.096	0.228571429	0.107142857	0.077586207	0.133333333	1	0.083333333	0.093023256	0.036036036	0.100775194	0.178294574	0.294573643	0.078947368	0.070422535	0.094488189	0.348214286	0.291970803	0.070866142	0.078014184	0.132231405	0.239669421	0.083333333	0.036036036	0.086614173	0.045045045	0.081967213	0.082089552	0.152	0.067307692	0.104575163	0.208695652	0.203947368	0.058252427	0.105263158	0.091743119	0.388888889	0.061538462	0.074766355	0.045801527	0.0859375	0.106870229	0.085714286	0.105263158	0.2421875	0.035714286	0.081081081	0.2	0.074074074	0.222222222	0.035714286	0.333333333	0.03539823	0.106870229	0.104477612	0.123076923	0.219512195	0.5	0.283464567	0.04	0.128	0.094827586	0.093333333	0.104895105	0.0625	0.113333333	0.214285714	0.093023256	0.099173554	0.061403509	0.091603053	0.335403727	0.191489362	0.113821138	0.407407407	0.081300813	0.079136691	0.394957983	0.195488722	0.305343511	0.095238095	0.067226891	0.101851852	0.076923077	0.112781955	0.127118644	0.093457944	0.076923077	0.106557377	0.063492063	0.139344262	0.058252427	0.058823529	0.097744361	0.087591241	0.053571429	0	0.079365079	0.068181818	0.094488189	0.076335878	0.130769231	0.048387097	0.126984127	0.068376068	0.142857143	0.035087719	0.117647059	0.084507042	0.073529412	0.15503876	0.5	0.169491525	0.107913669	0.365671642	0.058823529	0.095238095	0.117647059	0.118110236	0.082644628	0.094488189	0.094488189	0.106382979	0.035714286	0.079646018	0.153284672	0.063063063	0.07518797	0.06557377	0.144927536	0.087591241	0.068965517	0.060869565	0.035714286	0.066037736	0.360902256	0.127659574	0	0.07751938	0.385826772	0.067164179	0.372093023	0.151515152	0.076923077	0.08411215	0.10483871	0.053030303	0.098484848	0.160714286	0.086956522	0.178294574	0.086956522	0.241610738	0.036697248	0.146153846	0.088235294	0.084507042	0.14084507	0.092307692	0.091666667	0.103448276	0.087301587	0.136752137	0.144927536	0.0859375	0.026785714	0.060344828	0.076923077	0.153846154	0.040983607	0.102362205	0.089285714	0.102362205	0.35	0.483333333	0.088888889	0.155737705	0.157534247	0.340740741	0.076271186	0.078740157	0.436507937	0.036036036	0.091503268	0.080882353	0.131386861	0.129032258	0.233870968	0.071428571	0.046511628	0.118110236	0.103448276	0.080291971	0.067226891	0.1	0.077586207	0.134615385	0.223076923	0.045045045	0.108333333	0.3	0.077669903	0.160839161	0.036036036	0.371428571	0.248175182	0.083333333	0.081481481	0.299270073	0.071428571	0.177419355	0.04950495	0.090909091	0.23880597	0.09352518	0.028301887	0.066666667	0.403361345	0.072992701	0.066666667	0.304347826	0.084507042	0.0703125	0.088888889	0.100719424	0.113043478	0.325757576	0.358974359	0.135338346	0.1	0.08411215	0.075471698	0.067226891	0.344262295	0.028037383	0.070422535	0	0.061946903	0.108333333	0.079365079	0.083333333	0.093023256	0.074626866	0.165467626	0.142857143	0.243478261	0.122137405	0.153846154	0.111111111	0.067226891	0.06870229	0.146341463	0.090909091	0.078947368	0.212389381	0.198529412	0.102189781	0.10619469	0.066666667	0.087301587	0.092857143	0.113636364	0.105263158	0.129032258	0.060606061	0.043859649	0.133333333	0.077464789	0.071428571	0.077464789	0.035714286	0.110344828	0.076923077	0.265151515	0.339130435	0.094339623	0.313333333	0.070422535	0.206896552	0.063063063	0.225	0.067226891	0.06870229	0.028037383	0.174825175	0.069767442	0.066666667	0.246376812	0.108333333	0	0	0.068181818	0.091666667	0.064220183	0.246835443	0.151079137	0.100775194	0.083333333	0.053030303	0.178571429	0.088888889	0.070921986	0.101449275	0.089552239	0.295081967	0.027027027	0.089041096	0.083333333	0.215277778	0.11627907	0.108333333	0.207407407	0.091549296	0.154411765	0.156716418	0.036036036	0.121428571	0.094827586	0.269230769	0.153846154	0.054054054	0.074829932	0.235772358	0.094488189	0.072	0.086330935	0.075757576	0.066037736	0.4	0.166666667	0.530434783	0.114503817	0.106060606	0.09009009	0.06918239	0.093220339	0.06870229	0.100840336	0.340740741	0.130841121	0.064516129	0.095588235	0.084033613	0.070921986	0.091666667	0.044247788	0.099173554	0.25984252	0.21875	0.162601626	0.136690647	0.070921986	0.158730159	0.115942029	0.076923077	0.262711864	0.061068702	0.070921986	0.197080292	0.1	0.071428571	0.058823529	0.050847458	0.1875	0.08	0.092307692	0.145299145	0.028037383	0.071428571	0.072463768	0.097345133	0.077464789	0.073529412	0.119047619	0.036036036	0.341880342	0.144067797	0.147058824	0.086614173	0.223076923	0.212765957	0.100775194	0.089552239	0.071428571	0.094488189	0.07751938	0.435714286	0.111111111	0.115384615	0.070866142	0.106557377	0.09375	0.079470199	0.068376068	0.090909091	0.069230769	0.102564103	0.097345133	0.049586777	0.071428571	0.119047619	0.143835616	0.352459016	0.198473282	0.06870229	0.044247788	0.150684932	0.14	0.090163934	0.071428571	0.084615385	0.109489051	0.064	0.098684211
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.090909091	0.115384615	0.074468085	0.064102564	0.04109589	0.032258065	0.104477612	0.0875	0.098901099	0.085714286	0.158536585	0.09375	0.083333333	0.12987013	0.046153846	0.055214724	0.71875	0.101010101	0.116883117	0.04494382	0.06741573	0.06557377	0.093333333	0.092105263	0.088235294	0.083333333	1	0.1	0.140625	0.075268817	0.078431373	0.086956522	0.065789474	0.111111111	0.08988764	0.058252427	0.097560976	0.044444444	0.111111111	0.043956044	0.08	0.056338028	0.057971014	0.066666667	0.138461538	0.046511628	0.303797468	0.085106383	0.061538462	0.459770115	0.065934066	0.076335878	0.063492063	0.082474227	0.054794521	0.08	0.103448276	0.057971014	0.104651163	0.065934066	0.119565217	0.058823529	0.09375	0.054054054	0.138461538	0.156862745	0.08	0.06185567	0.086021505	0.138461538	0.063063063	0.086956522	0.051020408	0.070707071	0.130434783	0.113402062	0.069565217	0.07079646	0.128205128	0.087912088	0.075949367	0.487804878	0.115384615	0.044444444	0.096491228	0.075630252	0.112359551	0.083333333	0.053333333	0.097826087	0.061349693	0.086206897	0.079545455	0.064748201	0.109756098	0.402597403	0.068965517	0.13592233	0.093220339	0.101851852	0.133333333	0.040540541	0.065217391	0.092783505	0.070588235	0.041666667	0.090909091	0.056818182	0.108433735	0.077777778	0.063492063	0.12	0.072164948	0.091836735	0.070422535	0	0.056179775	0.125	0.065934066	0.137931034	0.071428571	0.073170732	0.052631579	0.092105263	0.12244898	0.101449275	0.083333333	0.964912281	0.529411765	0.049019608	0.078125	0.078651685	0.108910891	0.068181818	0.076923077	0.057971014	0.12244898	0.098901099	0.141025641	0.102272727	0.08988764	0.106796117	0.138461538	0.066666667	0.094339623	0.070422535	0.122222222	0.060240964	0.104761905	0.35443038	0.078947368	0.111111111	0.138461538	0.059701493	0.069230769	0.114285714	0	0.141176471	0.072	0.134831461	0.08	0.067961165	0.076923077	0.072463768	0.091954023	0.065934066	0.095744681	0.047619048	0.136842105	0.145833333	0.064102564	0.201680672	0.14516129	0.080808081	0.308641975	0.964912281	0.132075472	0.075268817	0.072289157	0.116883117	0.079545455	0.096385542	0.074074074	0.102272727	0.089552239	0.08	0.063291139	0.054054054	0.133333333	0.101123596	0.095890411	0.101123596	0.061946903	0.070866142	0.117021277	0.064516129	0.076271186	0.069230769	0.103896104	0.043956044	0.069230769	0.140625	0.068376068	0.567164179	0.097087379	0.088888889	0.057142857	0.636363636	0.148148148	0.098901099	0.061728395	0.413333333	0.133333333	0.067567568	0.050632911	0.070422535	0.073394495	0.138461538	0.109756098	0.076923077	0.045454545	0.087719298	0.140625	0.086956522	0.131578947	0.056338028	0.094736842	0.070866142	0.636363636	0.083333333	0.032258065	0.046511628	0.05982906	0.341463415	0.063492063	0.075	0.077586207	0.082474227	0.133333333	0.069306931	0.087378641	0.104651163	0.590909091	0.099009901	0.061728395	0.047244094	0.075949367	0.112244898	0.147727273	0.072463768	0.043478261	0.133333333	0.099099099	0.03030303	0.571428571	0	0.147058824	0.109756098	0.056179775	0.056338028	0.076086957	0.0625	0.071428571	0.085106383	0.052083333	0.09375	0.069306931	0.088888889	0.133333333	0.088888889	0.076086957	0.051546392	0.051948052	0.079545455	0.052173913	0.26744186	0.050632911	0.075	0.091954023	0.585714286	0.105263158	0.105263158	0.065217391	0.126436782	0.084507042	0.084745763	0.681818182	0.134146341	0.681818182	0.138461538	0.133333333	0.063291139	0.116071429	0.076923077	0.483146067	0.068965517	0.392405063	0.065217391	0.101449275	0.071428571	0.133333333	0.126436782	0.03030303	0.115044248	0.142857143	0.102564103	0.06557377	0.109756098	0	0	0.137931034	0.085365854	0.088235294	0.068965517	0.216494845	0.086956522	0.073170732	0.114942529	0.071428571	0.544117647	0.651515152	0.111111111	0.050505051	0.064220183	0.090909091	0.044642857	0.056338028	0.081300813	0.085106383	0.109756098	0.080357143	0.066037736	0.095238095	0.086538462	0.140625	0.095238095	0.08974359	0.060344828	0.08	0.056338028	0.546666667	0.067961165	0.08988764	0.069767442	0.602941176	0.086956522	0.059701493	0.085271318	0.082474227	0.072	0.11827957	0.130434783	0.112676056	0.454545455	0.0875	0.139534884	0.047058824	0.07751938	0.097222222	0.071428571	0.080808081	0.101265823	0.651515152	0.05952381	0.117647059	0.083333333	0.082568807	0.065420561	0.122222222	0.074074074	0.651515152	0.050505051	0.066666667	0.076923077	0.07	0.127906977	0.651515152	0.079646018	0.168831169	0.636363636	0.063291139	0.123287671	0.083333333	0.04494382	0.086956522	0.108433735	0.03030303	0.636363636	0.376623377	0.051282051	0.681818182	0.529411765	0.076086957	0.140625	0.064814815	0.068965517	0.085714286	0.103448276	0.063636364	0.075	0.086956522	0.238095238	0.636363636	0.08988764	0.08988764	0.074324324	0.068493151	0.084210526	0.13253012	0.081395349	0.152941176	0.613333333	0.136986301	0.046511628	0.102272727	0.048192771	0.064935065	0.049382716	0.636363636	0.087912088	0.096491228	0.069565217	0.08490566	0.139534884	0.117647059	0.086206897	0.112068966	0.058139535	0.636363636	0.076086957	0.078431373	0.109756098	0.077586207
c1cc2c(cc1C(=O)O)NC(=N2)[C@@H]3C[C@H]4C[C@H]3N=C4	0.103773585	0.092436975	0.116883117	0.259259259	0.109090909	0.051948052	0.072580645	0.180327869	0.133333333	0.150943396	0.142857143	0.111111111	0.1125	0.043478261	0.081632653	0.075342466	0.117647059	0.146341463	0.126984127	0.083333333	0.111111111	0.095238095	0.080645161	0.079365079	0.142857143	0.093023256	0.1	1	0.035714286	0.148648649	0.104651163	0.089108911	0.118644068	0.055555556	0.108108108	0.056179775	0.111111111	0.179104478	0.06741573	0.081081081	0.120481928	0.090909091	0.094339623	0.125	0.092592593	0.071428571	0.1	0.16	0.255813953	0.087378641	0.108108108	0.06779661	0.083333333	0.139240506	0.169811321	0.107142857	0.094594595	0.094339623	0.081081081	0.108108108	0.1	0.075471698	0.111111111	0.085106383	0.035087719	0.144444444	0.134146341	0.1	0.116883117	0.035087719	0.084210526	0.052631579	0.128205128	0.166666667	0.126582278	0.17721519	0.08	0.104166667	0.042857143	0.166666667	0.111111111	0.080808081	0.134831461	0.082191781	0.089108911	0.097087379	0.063291139	0.134328358	0.066666667	0.131578947	0.074829932	0.11	0.176470588	0.081300813	0.101449275	0.134146341	0.079207921	0.146067416	0.096153846	0.168539326	0.060606061	0.087719298	0.121621622	0.12345679	0.134328358	0.071428571	0.095238095	0.098591549	0.054794521	0.138888889	0.083333333	0.061538462	0.1125	0.179487179	0.070175439	0	0.082191781	0.063291139	0.154929577	0.063291139	0.111111111	0.123076923	0.118421053	0.079365079	0.144578313	0.051724138	0.169230769	0.102272727	0.085365854	0.095238095	0.088495575	0.094594595	0.114942529	0.086206897	0.095238095	0.074074074	0.104651163	0.103896104	0.057142857	0.123287671	0.108108108	0.112359551	0.035087719	0.181818182	0.134831461	0.089285714	0.061728395	0.106060606	0.16091954	0.135802469	0.063492063	0.083333333	0.035087719	0.166666667	0.07826087	0.108695652	0	0.051282051	0.112149533	0.061728395	0.100917431	0.104651163	0.092105263	0.134615385	0.095890411	0.108108108	0.1	0.057971014	0.068965517	0.144578313	0.046153846	0.084745763	0.037037037	0.108433735	0.083333333	0.102272727	0.141304348	0.08974359	0.15625	0.092307692	0.081081081	0.101449275	0.122222222	0.154929577	0.054545455	0.081967213	0.095238095	0.06779661	0.044776119	0.077922078	0.101694915	0.092105263	0.071428571	0.080357143	0.097560976	0.12	0.098039216	0.068965517	0.166666667	0.212121212	0.087719298	0.035714286	0.089108911	0.111111111	0.139534884	0.092105263	0.066666667	0.068965517	0.04	0.08974359	0.14516129	0.12345679	0.060606061	0.122807018	0.079365079	0.070175439	0.120879121	0.092592593	0.117647059	0.086956522	0.08	0.12371134	0.035714286	0.071428571	0.065420561	0.071428571	0.171052632	0.1	0.068965517	0.072289157	0.088888889	0.19047619	0.079207921	0.104651163	0.083333333	0.092307692	0.067961165	0.111111111	0.06097561	0.056818182	0.102272727	0.194029851	0.097560976	0.103448276	0.109375	0.072727273	0.076388889	0.119047619	0.102564103	0.134615385	0.075471698	0.060606061	0.103092784	0.019230769	0.06741573	0	0.086206897	0.117647059	0.128571429	0.071428571	0.150684932	0.101265823	0.09375	0.101265823	0.036144578	0.111111111	0.107142857	0.136986301	0.060606061	0.121621622	0.105263158	0.074074074	0.178571429	0.095890411	0.06	0.093023256	0.079365079	0.092307692	0.15942029	0.090909091	0.111111111	0.125	0.092105263	0.064102564	0.087719298	0.086538462	0.090909091	0.054054054	0.090909091	0.035087719	0.106382979	0.210526316	0.111111111	0.077777778	0.093457944	0.09375	0.117647059	0.106666667	0.109090909	0.125	0.060606061	0.077922078	0.019230769	0.121212121	0.065789474	0.126984127	0.08490566	0.117647059	0	0	0.063291139	0.15625	0.035087719	0.085271318	0.095744681	0.103896104	0.196721311	0.064935065	0.119402985	0.097560976	0.068181818	0.172839506	0.098765432	0.097826087	0.055555556	0.108695652	0.071428571	0.092592593	0.144736842	0.101449275	0.104166667	0.101123596	0.123595506	0.152941176	0.035714286	0.098901099	0.147540984	0.069306931	0.120481928	0.090909091	0.086021505	0.130952381	0.108108108	0.132352941	0.146341463	0.075949367	0.098039216	0.086956522	0.168831169	0.091743119	0.126582278	0.098765432	0.185185185	0.066037736	0.125	0.064102564	0.104477612	0.07826087	0.122807018	0.171875	0.15	0.107692308	0.068181818	0.15625	0.051724138	0.134328358	0.107526882	0.064516129	0.131578947	0.097826087	0.068181818	0.072289157	0.168674699	0.112903226	0.095238095	0.093333333	0.068181818	0.103092784	0.136363636	0.068965517	0.078125	0.030769231	0.101449275	0.114285714	0.164383562	0.149253731	0.019230769	0.068965517	0.109756098	0.080645161	0.090909091	0.085365854	0.12	0.035714286	0.098901099	0.083333333	0.112359551	0.125	0.096774194	0.096153846	0.08974359	0.126582278	0.068965517	0.108108108	0.064935065	0.082706767	0.125	0.113924051	0.053333333	0.2	0.136986301	0.081632653	0.0625	0.136363636	0.108108108	0.142857143	0.080645161	0.076923077	0.068965517	0.135135135	0.111111111	0.069306931	0.149425287	0.064102564	0.051724138	0.132653061	0.096153846	0.117647059	0.068965517	0.2	0.144578313	0.055555556	0.078431373
C([C@@H]1[C@@H]([C@@H]([C@H](O1)O)O)O)O	0.045977011	0.04	0.052631579	0.024390244	0.060606061	0.057692308	0.049019608	0.022222222	0.035087719	0.029411765	0.317073171	0.049180328	0.06779661	0.483870968	0.08	0.031496063	0.131147541	0.03030303	0.046511628	0.019607843	0.038461538	0.034883721	0.078947368	0.05	0.044776119	0.036036036	0.140625	0.035714286	1	0.035087719	0.045454545	0.037037037	0.052631579	0.277777778	0.12	0.046153846	0.068181818	0.019230769	0.232142857	0.08	0.046875	0.03030303	0.103448276	0.037735849	0.064516129	0.042553191	0.265306122	0.051724138	0.037037037	0.116883117	0.056603774	0.052631579	0.083333333	0.032258065	0.028571429	0.080645161	0.018518519	0.066666667	0.14893617	0.037037037	0.087719298	0.068965517	0.049180328	0.027027027	0.941176471	0.026666667	0.063492063	0.016393443	0.071428571	0.941176471	0.040540541	0.133333333	0.050847458	0.031746032	0.016129032	0.046875	0.051282051	0.052631579	0.516129032	0.054545455	0.047619048	0.125	0.02739726	0	0.063291139	0.035714286	0.115384615	0.041666667	0	0.016949153	0.03125	0.036585366	0.058823529	0.049019608	0.041666667	0.116666667	0.024691358	0.04109589	0.060240964	0.026315789	0.517241379	0.058823529	0.036363636	0.048387097	0.063829787	0.0625	0.131578947	0.04	0.307692308	0.056603774	0.083333333	0.482758621	0.016129032	0.047619048	0.129032258	0	0.104166667	0.288888889	0.037037037	0.288888889	0.032258065	0.02173913	0.035087719	0.105263158	0.045454545	0.4	0.041666667	0.14516129	0.166666667	0.03125	0.054347826	0.057692308	0.044117647	0.041666667	0.023809524	0.066666667	0.045454545	0.035087719	0.371428571	0.037037037	0.12	0.028169014	0.941176471	0.026315789	0.071428571	0.029411765	0.276595745	0.02173913	0.086956522	0.1	0.051282051	0.21875	0.941176471	0.034482759	0.053763441	0.04109589	0	0.302325581	0.033333333	0.363636364	0.044444444	0.061538462	0	0.064516129	0.018867925	0.037037037	0.033333333	0.068181818	0.196428571	0.061538462	0.135135135	0.073684211	0.764705882	0.047619048	0.203703704	0.14516129	0.025974026	0.017241379	0.066666667	0.125	0.102040816	0.041666667	0.041666667	0.076923077	0.391304348	0.025641026	0.075	0.057142857	0.571428571	0.117647059	0.147058824	0.055555556	0.039473684	0.032608696	0.049180328	0.054545455	0.036144578	0.042553191	0	0.018867925	0.042553191	1	0.024390244	0.163636364	0.043478261	0.055555556	0.060606061	0.155172414	0.333333333	0.053571429	0.046511628	0.160714286	0.517241379	0.055555556	0.076923077	0.09375	0.04109589	0.064516129	0.086956522	0.042105263	0.076923077	0.050632911	1	0.048076923	0.113924051	0.096774194	0.032786885	0.032608696	0.155172414	0.086206897	0.045454545	0.020833333	0.050632911	0.210526316	0.181818182	0.046511628	0.05	0	0.355555556	0.046875	0.059701493	0.058823529	0.163636364	0.044776119	0.046511628	0.022222222	0.032	0.046153846	0.276595745	0.064516129	0.068965517	0.517241379	0.038461538	0.125	0.232142857	0	0.541666667	0.086956522	0.019230769	0.096774194	0.054545455	0.016666667	0.053333333	0.051724138	0.052631579	0.032258065	0.046875	0.055555556	0.517241379	0.036363636	0.035714286	0.051724138	0.025641026	0.058823529	0.038961039	0.133333333	0.105263158	0.022727273	0.058823529	0.147540984	0.066666667	0.084745763	0.055555556	0.357142857	0.24137931	0.06097561	0.147540984	0.333333333	0.147540984	0.941176471	0.098591549	0.048780488	0.037037037	0.059701493	0.109756098	0.027027027	0.095238095	0.036363636	0.029411765	0.032258065	0.517241379	0.390243902	0.125	0.0625	0.30952381	0.071428571	0.022988506	0.086956522	0	0	0.288888889	0.021276596	0.064516129	0.036363636	0.132352941	0.053571429	0.02173913	0.365853659	0.065217391	0.163636364	0.152542373	0.045454545	0.016129032	0.041666667	0.409090909	0.013333333	0.096774194	0.033707865	0.016666667	0.086956522	0.038961039	0.028571429	0.027777778	0.043478261	1	0.042253521	0.073170732	0.025	0.063492063	0.03030303	0.136363636	0.029850746	0.12	0.0625	0.096774194	0.035087719	0.111111111	0.042105263	0.066666667	0.04494382	0.032786885	0.211538462	0.027027027	0.101265823	0.045454545	0.357142857	0.021276596	0.031578947	0.085714286	0	0.047619048	0.069767442	0.152542373	0.043478261	0.458333333	0.086956522	0.054794521	0.057971014	0.071428571	0.041666667	0.152542373	0.06779661	0.044117647	0	0.047619048	0.302325581	0.152542373	0.038461538	0.361111111	0.155172414	0.023809524	0.464285714	0.041666667	0.019607843	0.053571429	0.0625	0.125	0.155172414	0.120689655	0.078947368	0.147540984	0.166666667	0.054545455	1	0.042253521	0.083333333	0.057971014	0.037735849	0.055555556	0.035294118	0.134615385	0.211538462	0.155172414	0.12	0.076923077	0.035087719	0.057142857	0.050847458	0.394736842	0.04	0.055555556	0.126760563	0.448275862	0.020833333	0.12	0.022222222	0.078947368	0.023255814	0.155172414	0.074074074	0.037037037	0.051282051	0.057142857	0.390243902	0.458333333	0.049382716	0.060240964	0.020408163	0.155172414	0.01754386	0.045454545	0.315789474	0.024390244
O=C(NC(C)(C)C)Nc1ccc2c(c1)C[C@@H]1C=CN=C2C1	0.134615385	0.091666667	0.175675676	0.112903226	0.107142857	0.108108108	0.089430894	0.106060606	0.131578947	0.107142857	0.125	0.1375	0.153846154	0.028169014	0.058823529	0.082191781	0.090909091	0.172839506	0.107692308	0.112676056	0.227272727	0.104761905	0.079365079	0.078125	0.2125	0.100775194	0.075268817	0.148648649	0.035087719	1	0.129411765	0.088235294	0.080645161	0.078651685	0.121621622	0.06741573	0.152380952	0.194029851	0.078651685	0.125	0.160493827	0.089285714	0.092592593	0.154929577	0.052631579	0.070422535	0.072289157	0.113924051	0.12244898	0.097087379	0.121621622	0.076271186	0.06	0.151898734	0.125	0.13253012	0.064935065	0.072727273	0.08	0.152777778	0.141025641	0.074074074	0.181818182	0.107526882	0.034482759	0.181818182	0.119047619	0.141025641	0.144736842	0.034482759	0.106382979	0.051724138	0.126582278	0.226666667	0.125	0.119047619	0.079207921	0.114583333	0.042253521	0.118421053	0.109375	0.090909091	0.133333333	0.111111111	0.11	0.106796117	0.08974359	0.203125	0.06557377	0.12987013	0.067114094	0.142857143	0.173913043	0.107438017	0.084507042	0.105882353	0.089108911	0.144444444	0.105769231	0.166666667	0.092307692	0.086206897	0.166666667	0.135802469	0.115942029	0.070175439	0.076923077	0.112676056	0.083333333	0.106666667	0.06	0.09375	0.153846154	0.120481928	0.107142857	0	0.111111111	0.075949367	0.121621622	0.075949367	0.12345679	0.138461538	0.102564103	0.112903226	0.129411765	0.050847458	0.132352941	0.076923077	0.084337349	0.107142857	0.107142857	0.123287671	0.166666667	0.104347826	0.09375	0.092592593	0.142857143	0.116883117	0.086956522	0.092105263	0.121621622	0.19047619	0.034482759	0.1	0.159090909	0.087719298	0.074074074	0.088235294	0.146067416	0.120481928	0.079365079	0.064516129	0.034482759	0.117647059	0.10619469	0.119565217	0	0.077922078	0.132075472	0.074074074	0.1	0.11627907	0.105263158	0.111111111	0.08	0.202898551	0.141025641	0.057142857	0.08045977	0.11627907	0.045454545	0.075	0.036363636	0.134146341	0.12195122	0.076923077	0.139784946	0.146666667	0.102941176	0.090909091	0.125	0.149253731	0.133333333	0.152777778	0.053571429	0.098360656	0.111111111	0.084745763	0.028985507	0.135135135	0.081967213	0.150684932	0.092783505	0.079646018	0.109756098	0.118421053	0.086538462	0.068376068	0.14516129	0.173913043	0.10619469	0.035087719	0.15625	0.083333333	0.1	0.166666667	0.065934066	0.08045977	0.039473684	0.088607595	0.180327869	0.082352941	0.092307692	0.160714286	0.061538462	0.050847458	0.107526882	0.052631579	0.084507042	0.125	0.078431373	0.145833333	0.035087719	0.105691057	0.105769231	0.089285714	0.2	0.140186916	0.08045977	0.071428571	0.086956522	0.225806452	0.1	0.11627907	0.06	0.142857143	0.077669903	0.096385542	0.073170732	0.068181818	0.152941176	0.109589041	0.083333333	0.154761905	0.180327869	0.091743119	0.098591549	0.104651163	0.144736842	0.111111111	0.074074074	0.092307692	0.102040816	0.018867925	0.078651685	0	0.066666667	0.084507042	0.212121212	0.051724138	0.214285714	0.157894737	0.164835165	0.128205128	0.0875	0.12345679	0.119047619	0.12	0.092307692	0.105263158	0.148648649	0.113924051	0.155172414	0.157142857	0.07	0.117647059	0.078125	0.125	0.125	0.102272727	0.096385542	0.12345679	0.076923077	0.076923077	0.05	0.14	0.077777778	0.082191781	0.077777778	0.034482759	0.082474227	0.129032258	0.15625	0.101123596	0.102803738	0.11023622	0.090909091	0.105263158	0.087719298	0.1375	0.092307692	0.05	0.018867925	0.131313131	0.078947368	0.107692308	0.115384615	0.084507042	0	0	0.075949367	0.086956522	0.034482759	0.1015625	0.106382979	0.116883117	0.121212121	0.106666667	0.151515152	0.083333333	0.079545455	0.156626506	0.184210526	0.133333333	0.054545455	0.170454545	0.051724138	0.101851852	0.157894737	0.1	0.103092784	0.192771084	0.16091954	0.125	0.035087719	0.174418605	0.092307692	0.09	0.13253012	0.089285714	0.096774194	0.103448276	0.121621622	0.130434783	0.091954023	0.102564103	0.055555556	0.086206897	0.151898734	0.111111111	0.216216216	0.139240506	0.140350877	0.065420561	0.158730159	0.076923077	0.209677419	0.10619469	0.101694915	0.085714286	0.134146341	0.089552239	0.079545455	0.153846154	0.050847458	0.166666667	0.106382979	0.063829787	0.144736842	0.096774194	0.079545455	0.084337349	0.139534884	0.060606061	0.107142857	0.077922078	0.079545455	0.125	0.117647059	0.08045977	0.111111111	0.046153846	0.115942029	0.112676056	0.116883117	0.164179104	0.018867925	0.08045977	0.095238095	0.0625	0.077777778	0.084337349	0.103896104	0.035087719	0.134831461	0.128571429	0.111111111	0.108108108	0.119565217	0.12745098	0.131578947	0.125	0.08045977	0.121621622	0.077922078	0.115384615	0.103448276	0.141025641	0.081081081	0.112676056	0.090909091	0.07	0.095238095	0.151515152	0.106666667	0.237288136	0.0625	0.109375	0.08045977	0.118421053	0.121212121	0.09	0.122222222	0.076923077	0.050847458	0.087378641	0.12745098	0.184615385	0.08045977	0.197183099	0.103448276	0.1	0.088235294
O=C(N[C@@H]([C@H](C(=O)N1CSC([C@H]1C(=O)O)(C)C)O)C)NCc1ccc(cc1)c1ccccc1	0.196261682	0.18487395	0.154761905	0.112676056	0.107692308	0.15	0.170731707	0.185714286	0.11627907	0.142857143	0.151898734	0.134831461	0.19047619	0.0375	0.084745763	0.135135135	0.092783505	0.129032258	0.093333333	0.098765432	0.1375	0.177570093	0.130434783	0.067567568	0.150537634	0.178294574	0.078431373	0.104651163	0.045454545	0.129411765	1	0.198019802	0.132352941	0.115789474	0.148148148	0.141304348	0.201834862	0.125	0.092783505	0.1375	0.195402299	0.092307692	0.061538462	0.15	0.076923077	0.075	0.087912088	0.256410256	0.120689655	0.128440367	0.207792208	0.132231405	0.086206897	0.231707317	0.106060606	0.238095238	0.082352941	0.131147541	0.096385542	0.107142857	0.164705882	0.079365079	0.10989011	0.255555556	0.044776119	0.117647059	0.195402299	0.137931034	0.276315789	0.044776119	0.2	0.059701493	0.178571429	0.159090909	0.111111111	0.238095238	0.178217822	0.258064516	0.05	0.158536585	0.173913043	0.082568807	0.108910891	0.097560976	0.130841121	0.169811321	0.130952381	0.16	0.136363636	0.102272727	0.141891892	0.22	0.151898734	0.190082645	0.0875	0.106382979	0.176470588	0.22826087	0.168224299	0.161616162	0.094594595	0.158730159	0.093023256	0.146067416	0.144736842	0.126984127	0.126760563	0.155844156	0.113924051	0.24	0.086206897	0.095890411	0.149425287	0.119565217	0.090909091	0	0.139240506	0.079545455	0.107142857	0.091954023	0.174418605	0.105263158	0.215189873	0.112676056	0.152173913	0.058823529	0.208333333	0.08	0.075268817	0.197674419	0.207207207	0.226666667	0.2	0.201754386	0.095890411	0.078125	0.115789474	0.170731707	0.08974359	0.120481928	0.148148148	0.134020619	0.044776119	0.151515152	0.204301075	0.058823529	0.08988764	0.090909091	0.166666667	0.107526882	0.114285714	0.101449275	0.044776119	0.155172414	0.194690265	0.107843137	0	0.094117647	0.160714286	0.08988764	0.201834862	0.177777778	0.105882353	0.186440678	0.166666667	0.134146341	0.137931034	0.150684932	0.106382979	0.191011236	0.097222222	0.148760331	0.046875	0.170454545	0.108695652	0.08	0.16	0.066666667	0.180555556	0.171428571	0.12345679	0.208333333	0.178947368	0.120481928	0.045454545	0.084507042	0.142857143	0.15625	0.038461538	0.13253012	0.117647059	0.146341463	0.183673469	0.178571429	0.122222222	0.217948718	0.217821782	0.163793103	0.125	0.1375	0.194690265	0.045454545	0.110091743	0.086021505	0.12371134	0.175	0.126315789	0.072164948	0.047058824	0.11627907	0.138888889	0.108695652	0.094594595	0.171875	0.097222222	0.090909091	0.20212766	0.076923077	0.115384615	0.214285714	0.120689655	0.176470588	0.045454545	0.158730159	0.126126126	0.126984127	0.136363636	0.245283019	0.072164948	0.136363636	0.090909091	0.131578947	0.224489796	0.104166667	0.06779661	0.138888889	0.163461538	0.074468085	0.088888889	0.142857143	0.113402062	0.1375	0.074468085	0.202247191	0.123287671	0.172727273	0.177304965	0.166666667	0.154761905	0.186440678	0.079365079	0.094594595	0.168316832	0.066666667	0.070707071	0	0.088235294	0.115384615	0.139240506	0.092307692	0.144578313	0.152941176	0.183673469	0.126436782	0.127906977	0.188235294	0.223529412	0.105882353	0.094594595	0.13253012	0.233766234	0.139534884	0.115942029	0.197368421	0.125	0.117021277	0.128571429	0.093333333	0.12345679	0.091836735	0.122222222	0.202380952	0.093023256	0.093023256	0.057971014	0.127272727	0.07	0.085365854	0.07	0.044776119	0.116504854	0.176470588	0.198019802	0.173913043	0.103448276	0.198412698	0.081632653	0.220779221	0.142857143	0.188235294	0.094594595	0.093023256	0.066666667	0.161904762	0.095238095	0.108108108	0.177570093	0.115384615	0	0	0.091954023	0.148648649	0.076923077	0.152671756	0.175257732	0.129411765	0.105263158	0.094117647	0.211267606	0.086021505	0.071428571	0.127659574	0.136363636	0.287356322	0.046153846	0.153061224	0.092307692	0.162162162	0.209876543	0.144736842	0.426829268	0.112244898	0.168421053	0.238636364	0.045454545	0.121212121	0.094594595	0.178217822	0.195402299	0.059701493	0.098039216	0.23255814	0.148148148	0.1	0.09375	0.11627907	0.098360656	0.133333333	0.21686747	0.214953271	0.123595506	0.149425287	0.102941176	0.087719298	0.152777778	0.093023256	0.103896104	0.163793103	0.19047619	0.102564103	0.197674419	0.121621622	0.071428571	0.118421053	0.058823529	0.191780822	0.212765957	0.12244898	0.227848101	0.154639175	0.071428571	0.162790698	0.14893617	0.126760563	0.197674419	0.081395349	0.071428571	0.191919192	0.178082192	0.072164948	0.066666667	0.068493151	0.175675676	0.141025641	0.215189873	0.173333333	0.066666667	0.072164948	0.120879121	0.130434783	0.07	0.075268817	0.217948718	0.045454545	0.261363636	0.202702703	0.182795699	0.135802469	0.20212766	0.225490196	0.142857143	0.111111111	0.072164948	0.148148148	0.120481928	0.165413534	0.174603175	0.178571429	0.084337349	0.253521127	0.119047619	0.063636364	0.097222222	0.131578947	0.120481928	0.121621622	0.114285714	0.08	0.072164948	0.217948718	0.152380952	0.178217822	0.261363636	0.093023256	0.058823529	0.12962963	0.168224299	0.144736842	0.072164948	0.144578313	0.204545455	0.115384615	0.1
O=C[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCN=C(N)N)N)CCC(=O)O)CCC(=O)O)Cc1ccccc1)CC(=O)O	0.311926606	0.322033898	0.108910891	0.093023256	0.144736842	0.091836735	0.336134454	0.166666667	0.099009901	0.12987013	0.104166667	0.115384615	0.161616162	0.031578947	0.144927536	0.253424658	0.09009009	0.100917431	0.127906977	0.06122449	0.139784946	0.317757009	0.068965517	0.044444444	0.109090909	0.294573643	0.086956522	0.089108911	0.037037037	0.088235294	0.198019802	1	0.12195122	0.061403509	0.113402062	0.165048544	0.351851852	0.09375	0.07079646	0.127659574	0.19	0.061728395	0.05	0.150537634	0.118421053	0.086021505	0.085714286	0.22826087	0.095890411	0.15	0.24137931	0.160305344	0.098591549	0.126213592	0.086419753	0.307692308	0.049019608	0.063291139	0.070707071	0.125	0.106796117	0.077922078	0.104761905	0.267326733	0.036585366	0.102564103	0.226804124	0.085714286	0.258426966	0.036585366	0.277227723	0.048780488	0.163265306	0.13592233	0.116504854	0.265957447	0.326732673	0.281553398	0.03125	0.157894737	0.129411765	0.117647059	0.104347826	0.082474227	0.133333333	0.299065421	0.078431373	0.096774194	0.111111111	0.098039216	0.243243243	0.268518519	0.115789474	0.419642857	0.073684211	0.081818182	0.23853211	0.242718447	0.238938053	0.092436975	0.066666667	0.086419753	0.079207921	0.13592233	0.146067416	0.146666667	0.091954023	0.195402299	0.072916667	0.161290323	0.098591549	0.06741573	0.095238095	0.102803738	0.048192771	0	0.082474227	0.057692308	0.102040816	0.067961165	0.104761905	0.087912088	0.21978022	0.056179775	0.1	0.048192771	0.186046512	0.088495575	0.08490566	0.268817204	0.284482759	0.202247191	0.098214286	0.52	0.055555556	0.076923077	0.12037037	0.132653061	0.098901099	0.136842105	0.113402062	0.086956522	0.036585366	0.109756098	0.165137615	0.06097561	0.098039216	0.087912088	0.154545455	0.082568807	0.056818182	0.083333333	0.036585366	0.123287671	0.470588235	0.142857143	0	0.069306931	0.260869565	0.056603774	0.46	0.21	0.068627451	0.180555556	0.139784946	0.090909091	0.096153846	0.2375	0.081818182	0.198019802	0.093023256	0.184615385	0.037974684	0.145631068	0.093457944	0.088495575	0.129310345	0.057142857	0.149425287	0.08988764	0.092783505	0.2	0.144144144	0.102040816	0.024390244	0.057471264	0.06741573	0.1125	0.032258065	0.112244898	0.109756098	0.101010101	0.336734694	0.289473684	0.104761905	0.279069767	0.2	0.41509434	0.078651685	0.081632653	0.41509434	0.037037037	0.079365079	0.094339623	0.158878505	0.12371134	0.244897959	0.081818182	0.04	0.099009901	0.102272727	0.114285714	0.066666667	0.139240506	0.146341463	0.16	0.347368421	0.118421053	0.146067416	0.385321101	0.066666667	0.153846154	0.037037037	0.288	0.186440678	0.075	0.095238095	0.3125	0.081818182	0.263736264	0.056338028	0.097826087	0.285714286	0.080357143	0.04	0.077777778	0.32038835	0.054545455	0.056074766	0.226804124	0.098214286	0.115789474	0.074074074	0.119266055	0.141176471	0.333333333	0.311594203	0.153846154	0.12	0.180555556	0.077922078	0.066666667	0.343434343	0.039473684	0.080357143	0	0.098765432	0.146067416	0.09375	0.146666667	0.111111111	0.086538462	0.201834862	0.13	0.166666667	0.126213592	0.252631579	0.09	0.066666667	0.09	0.222222222	0.118811881	0.082352941	0.177777778	0.23364486	0.132075472	0.146341463	0.065934066	0.092783505	0.109090909	0.104761905	0.137254902	0.147368421	0.058252427	0.047619048	0.158333333	0.070175439	0.06122449	0.070175439	0.036585366	0.120689655	0.117647059	0.283018868	0.397727273	0.091603053	0.406779661	0.07079646	0.238636364	0.115384615	0.234042553	0.066666667	0.079207921	0.039473684	0.141666667	0.059405941	0.077777778	0.281818182	0.146067416	0	0	0.057692308	0.149425287	0.075949367	0.307086614	0.14159292	0.121212121	0.076086957	0.058823529	0.21686747	0.074074074	0.081081081	0.110091743	0.095238095	0.35106383	0.024691358	0.103448276	0.146666667	0.2	0.153061224	0.133333333	0.23364486	0.097345133	0.2	0.192307692	0.037037037	0.115044248	0.11627907	0.440860215	0.155339806	0.036144578	0.085470085	0.234693878	0.113402062	0.084210526	0.100917431	0.077669903	0.123287671	0.217741935	0.148514851	0.330275229	0.105769231	0.138613861	0.071428571	0.07751938	0.113636364	0.058252427	0.075268817	0.327433628	0.25	0.052083333	0.113207547	0.088888889	0.081081081	0.111111111	0.048192771	0.172413793	0.303030303	0.225490196	0.217391304	0.20952381	0.081081081	0.210526316	0.128440367	0.104651163	0.388235294	0.058823529	0.081081081	0.220183486	0.134831461	0.081818182	0.055555556	0.04494382	0.228915663	0.106382979	0.144329897	0.119565217	0.039473684	0.081818182	0.083333333	0.120481928	0.070175439	0.08490566	0.195652174	0.037037037	0.285714286	0.11827957	0.168224299	0.126315789	0.196261682	0.217391304	0.132653061	0.08490566	0.081818182	0.113402062	0.113402062	0.25	0.253521127	0.2	0.071428571	0.130434783	0.09	0.073170732	0.068181818	0.097826087	0.069306931	0.088888889	0.134146341	0.054945055	0.081818182	0.170212766	0.162393162	0.381443299	0.223300971	0.058252427	0.048192771	0.151260504	0.157024793	0.133333333	0.081818182	0.1	0.174757282	0.073684211	0.088
c1ccc(cc1)Cc2cc3c(cc2O)cccc3	0.076086957	0.076923077	0.152542373	0.282051282	0.048780488	0.032786885	0.074766355	0.2	0.046875	0.194444444	0.087719298	0.058823529	0.092307692	0.038461538	0.09375	0.103174603	0.069444444	0.134328358	0.081632653	0.052631579	0.068965517	0.114942529	0.065217391	0.063829787	0.083333333	0.078947368	0.065789474	0.118644068	0.052631579	0.080645161	0.132352941	0.12195122	1	0.026666667	0.084745763	0.055555556	0.120879121	0.12962963	0.040540541	0.050847458	0.153846154	0.135135135	0.052631579	0.125	0.078947368	0.096153846	0.076923077	0.169491525	0.161290323	0.119047619	0.163636364	0.038461538	0.096774194	0.180327869	0.222222222	0.119402985	0.125	0.052631579	0.127272727	0.084745763	0.166666667	0.083333333	0.043478261	0.166666667	0.051282051	0.075949367	0.119402985	0.09375	0.172413793	0.051282051	0.148648649	0.024390244	0.186440678	0.140625	0.092307692	0.209677419	0.034482759	0.142857143	0.037735849	0.064516129	0.06122449	0.047058824	0.064102564	0.089285714	0.082352941	0.091954023	0.064516129	0.137254902	0.095238095	0.096774194	0.12	0.134146341	0.087719298	0.095238095	0.137254902	0.056338028	0.096385542	0.105263158	0.054945055	0.116883117	0.04	0.047619048	0.101694915	0.089552239	0.094339623	0.076923077	0.02	0.276595745	0.035087719	0.20754717	0.096774194	0.040816327	0.126984127	0.072463768	0.048780488	0	0.033898305	0.03125	0.142857143	0.03125	0.058823529	0.195652174	0.196428571	0.041666667	0.1	0.048780488	0.183673469	0.067567568	0.059701493	0.15625	0.082474227	0.188679245	0.067567568	0.102040816	0.040816327	0.081081081	0.132352941	0.080645161	0.037037037	0.163636364	0.084745763	0.14084507	0.051282051	0.175	0.121621622	0.228571429	0.046153846	0.1	0.121621622	0.057142857	0.042553191	0.068181818	0.051282051	0.225806452	0.104166667	0.090909091	0	0.032258065	0.063157895	0.03030303	0.120879121	0.1	0.048387097	0.322580645	0.192307692	0.122807018	0.076923077	0.057692308	0.041666667	0.1	0.041666667	0.067961165	0.055555556	0.121212121	0.057971014	0.067567568	0.144736842	0.13559322	0.191489362	0.06	0.087719298	0.234042553	0.106666667	0.103448276	0.025641026	0.066666667	0.040816327	0.184210526	0.04	0.06557377	0.044444444	0.06557377	0.144736842	0.119565217	0.058823529	0.178571429	0.056179775	0.115789474	0.155555556	0.148148148	0.081632653	0.052631579	0.095238095	0.090909091	0.095890411	0.06557377	0.04	0.056338028	0.034482759	0.098360656	0.152173913	0.073529412	0.04	0.210526316	0.063829787	0.075	0.166666667	0.078947368	0.074074074	0.103092784	0.058823529	0.109756098	0.052631579	0.044642857	0.043478261	0.076923077	0.109375	0.119565217	0.056338028	0.044117647	0.068965517	0.14	0.12345679	0.054794521	0.03030303	0.06	0.095238095	0.090909091	0.029850746	0.056338028	0.097222222	0.215686275	0.058823529	0.098591549	0.127659574	0.149425287	0.078740157	0.134328358	0.133333333	0.322580645	0.083333333	0.04	0.126582278	0.060606061	0.054794521	0	0.071428571	0.074074074	0.109090909	0.076923077	0.118644068	0.131147541	0.144736842	0.112903226	0.046153846	0.161290323	0.153846154	0.160714286	0.04	0.101694915	0.222222222	0.15	0.11627907	0.127272727	0.047619048	0.055555556	0.086956522	0.081632653	0.068965517	0.068493151	0.074626866	0.180327869	0.031746032	0.031746032	0.047619048	0.091954023	0.054054054	0.034482759	0.054054054	0.051282051	0.036144578	0.243902439	0.12195122	0.039473684	0.076086957	0.099099099	0.054794521	0.25	0.194444444	0.161290323	0.04	0.048387097	0.060606061	0.068965517	0.032786885	0.127659574	0.127906977	0.074074074	0	0	0.03125	0.166666667	0.078947368	0.089285714	0.0625	0.063492063	0.222222222	0.032258065	0.239130435	0.058823529	0.055555556	0.1	0.092307692	0.136986301	0.026315789	0.090909091	0.076923077	0.111111111	0.131147541	0.074074074	0.173333333	0.095890411	0.138888889	0.142857143	0.052631579	0.078947368	0.106382979	0.125	0.136363636	0.024390244	0.050632911	0.166666667	0.084745763	0.156862745	0.070422535	0.046875	0.085714286	0.049019608	0.107692308	0.086021505	0.092307692	0.126984127	0.12195122	0.043956044	0.125	0.031746032	0.142857143	0.104166667	0.277777778	0.14	0.193548387	0.102040816	0.055555556	0.142857143	0.048780488	0.208333333	0.133333333	0.038461538	0.192982456	0.136986301	0.055555556	0.059701493	0.144927536	0.133333333	0.193548387	0.032258065	0.055555556	0.171052632	0.163265306	0.056338028	0.108695652	0.042553191	0.115384615	0.176470588	0.116666667	0.134615385	0.060606061	0.056338028	0.057971014	0.065217391	0.054054054	0.059701493	0.178571429	0.052631579	0.108108108	0.052631579	0.109589041	0.145454545	0.12	0.11627907	0.063492063	0.075757576	0.056338028	0.084745763	0.049180328	0.06779661	0.285714286	0.166666667	0.033898305	0.363636364	0.083333333	0.047619048	0.041666667	0.163265306	0.103448276	0.125	0.088888889	0.181818182	0.056338028	0.2	0.164556962	0.139240506	0.154929577	0.031746032	0.048780488	0.056818182	0.11627907	0.137254902	0.056338028	0.118644068	0.115942029	0.035714286	0.045454545
O=C(NC1C(C(O)C(O)CO)OC(OC2C(O)C(O)C(O)OC2CO)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(OC3C(O)C(O)C(O)OC3CO)OC(CO)C2O)OC(CO)C1O)C	0.075630252	0.084615385	0.08988764	0.067567568	0.090909091	0.12195122	0.082706767	0.0375	0.090909091	0.043478261	0.246575342	0.097826087	0.123595506	0.431034483	0.066666667	0.076923077	0.139784946	0.09375	0.064935065	0.022988506	0.1375	0.086206897	0.098591549	0.039473684	0.080808081	0.070422535	0.111111111	0.055555556	0.277777778	0.078651685	0.115789474	0.061403509	0.026666667	1	0.367647059	0.09375	0.100840336	0.097560976	0.358974359	0.12345679	0.072164948	0.028985507	0.045454545	0.095238095	0.09375	0.061728395	0.207317073	0.076923077	0.048387097	0.138888889	0.081395349	0.087301587	0.06779661	0.10989011	0.042857143	0.130434783	0.033707865	0.095238095	0.096385542	0.068965517	0.1	0.079365079	0.086021505	0.097087379	0.272727273	0.085714286	0.072164948	0.1	0.077777778	0.272727273	0.096153846	0.059701493	0.125	0.096774194	0.030927835	0.094736842	0.081818182	0.083333333	0.527272727	0.079545455	0.065789474	0.113207547	0.076923077	0.011235955	0.1	0.087719298	0.202531646	0.101265823	0.013513514	0.054347826	0.062893082	0.079646018	0.096385542	0.090909091	0.035714286	0.11827957	0.071428571	0.086538462	0.10619469	0.055045872	0.421052632	0.140625	0.08045977	0.096774194	0.101265823	0.092307692	0.126760563	0.05952381	0.442622951	0.107142857	0.06779661	0.428571429	0.075268817	0.051020408	0.074626866	0	0.232876712	0.507936508	0.04494382	0.507936508	0.074468085	0.024390244	0.090909091	0.097222222	0.070707071	0.161290323	0.048192771	0.113402062	0.136363636	0.119565217	0.098360656	0.095238095	0.090909091	0.078740157	0.066666667	0.078125	0.092783505	0.11627907	0.25	0.033333333	0.367647059	0.067961165	0.272727273	0.04109589	0.108910891	0.028571429	0.385714286	0.05	0.131313131	0.197674419	0.068493151	0.151515152	0.272727273	0.046875	0.08	0.056074766	0	0.5	0.06557377	0.672413793	0.073770492	0.081632653	0.032967033	0.060606061	0.045977011	0.081395349	0.076086957	0.12	0.464788732	0.081632653	0.144927536	0.130081301	0.218181818	0.095744681	0.275	0.113402062	0.064220183	0.066666667	0.0625	0.123287671	0.166666667	0.0875	0.108910891	0.107142857	0.169491525	0.040540541	0.081081081	0.057142857	0.472727273	0.362318841	0.117647059	0.08045977	0.074074074	0.081967213	0.063157895	0.079545455	0.108108108	0.088709677	0.025316456	0.083333333	0.106557377	0.277777778	0.07079646	0.10989011	0.079207921	0.119047619	0.103092784	0.11827957	0.289855072	0.066666667	0.078947368	0.120879121	0.421052632	0.071428571	0.082191781	0.074626866	0.086538462	0.09375	0.0875	0.088	0.083333333	0.090909091	0.277777778	0.081481481	0.136363636	0.109375	0.075268817	0.081967213	0.11827957	0.136363636	0.090909091	0.061728395	0.090909091	0.261904762	0.06779661	0.051282051	0.09009009	0.052083333	0.633333333	0.083333333	0.102040816	0.070588235	0.122222222	0.114583333	0.078947368	0.066115702	0.064102564	0.060606061	0.366197183	0.060606061	0.096774194	0.421052632	0.063063063	0.142857143	0.164835165	0	0.233333333	0.0875	0.058823529	0.075757576	0.06741573	0.065217391	0.104761905	0.053763441	0.102272727	0.063157895	0.11827957	0.08045977	0.421052632	0.044444444	0.104651163	0.139534884	0.1	0.109756098	0.083333333	0.193181818	0.112676056	0.093333333	0.070588235	0.114583333	0.074468085	0.086021505	0.08045977	0.620689655	0.106060606	0.07826087	0.103092784	0.483333333	0.103092784	0.272727273	0.15	0.066666667	0.07079646	0.08	0.103448276	0.078571429	0.081632653	0.068181818	0.043478261	0.086021505	0.421052632	0.446153846	0.142857143	0.099099099	0.614035088	0.051282051	0.06779661	0.0875	0	0	0.583333333	0.036585366	0.076923077	0.086330935	0.163265306	0.078651685	0.090909091	0.5	0.116883117	0.122222222	0.117021277	0.06	0.111111111	0.087378641	0.172413793	0.056074766	0.075757576	0.102564103	0.053763441	0.0875	0.093457944	0.068627451	0.088235294	0.079207921	0.277777778	0.099009901	0.065789474	0.091743119	0.106382979	0.044117647	0.12	0.081632653	0.367647059	0.073170732	0.105263158	0.043478261	0.080645161	0.096774194	0.10989011	0.083333333	0.086956522	0.25	0.071428571	0.127272727	0.106666667	0.593220339	0.103896104	0.0546875	0.086956522	0.023809524	0.084210526	0.050632911	0.117021277	0.08974359	0.161290323	0.101265823	0.096153846	0.111111111	0.08988764	0.066666667	0.117021277	0.098901099	0.08	0.038961039	0.072916667	0.24	0.117021277	0.082568807	0.211267606	0.11827957	0.052631579	0.2	0.074074074	0.047058824	0.090909091	0.086419753	0.142857143	0.11827957	0.120879121	0.083333333	0.103092784	0.136363636	0.117647059	0.277777778	0.077669903	0.098765432	0.170212766	0.057471264	0.076190476	0.116071429	0.2	0.204819277	0.11827957	0.367647059	0.081395349	0.068965517	0.057142857	0.087912088	0.578947368	0.05952381	0.068181818	0.103773585	0.338983051	0.048780488	0.068965517	0.092105263	0.083333333	0.051948052	0.11827957	0.079545455	0.080357143	0.091743119	0.088235294	0.649122807	0.161290323	0.079646018	0.096491228	0.074074074	0.11827957	0.055555556	0.070707071	0.553571429	0.061403509
CC(=O)N[C@@H]1[C@@H](O)C=C(O[C@H]1[C@@H]([C@@H](O)CO)O)C(=O)O	0.105769231	0.103448276	0.135135135	0.137931034	0.134615385	0.144927536	0.11965812	0.111111111	0.121621622	0.134615385	0.238095238	0.128205128	0.175675676	0.09375	0.108695652	0.091549296	0.107142857	0.108433735	0.112903226	0.055555556	0.181818182	0.13	0.140350877	0.064516129	0.119047619	0.094488189	0.08988764	0.108108108	0.12	0.121621622	0.148148148	0.113402062	0.084745763	0.367647059	1	0.108433735	0.123809524	0.184615385	0.207792208	0.147058824	0.12345679	0.074074074	0.098039216	0.128571429	0.096153846	0.089552239	0.116883117	0.118421053	0.155555556	0.134020619	0.142857143	0.107142857	0.111111111	0.157894737	0.132075472	0.197368421	0.053333333	0.142857143	0.114285714	0.111111111	0.116883117	0.1	0.1	0.123595506	0.117647059	0.10989011	0.1375	0.131578947	0.135135135	0.117647059	0.147727273	0.054545455	0.211267606	0.1125	0.06097561	0.151898734	0.104166667	0.130434783	0.092307692	0.108108108	0.114754098	0.105263158	0.1	0.040540541	0.125	0.132653061	0.261538462	0.15625	0.050847458	0.076923077	0.083333333	0.12371134	0.164179104	0.129310345	0.057142857	0.109756098	0.114583333	0.123595506	0.166666667	0.108695652	0.307692308	0.2	0.109589041	0.141025641	0.174603175	0.137254902	0.13559322	0.117647059	0.388888889	0.142857143	0.111111111	0.31372549	0.115384615	0.084337349	0.092592593	0	0.283333333	0.242424242	0.095890411	0.242424242	0.113924051	0.075757576	0.152777778	0.1	0.134146341	0.113207547	0.104477612	0.091954023	0.101265823	0.184210526	0.130841121	0.144927536	0.130952381	0.137614679	0.116666667	0.098039216	0.120481928	0.152777778	0.180327869	0.066666667	1	0.102272727	0.117647059	0.125	0.164705882	0.072727273	0.166666667	0.109375	0.207317073	0.232876712	0.101694915	0.145454545	0.117647059	0.14893617	0.12962963	0.086956522	0	0.25	0.125	0.235294118	0.113207547	0.134146341	0.051948052	0.14	0.114285714	0.111111111	0.146666667	0.163934426	0.358208955	0.134146341	0.178571429	0.115044248	0.125	0.139240506	0.253521127	0.091954023	0.119565217	0.106666667	0.142857143	0.169491525	0.238095238	0.15625	0.164705882	0.15942029	0.098039216	0.084745763	0.116666667	0.109090909	0.096774194	0.8	0.145454545	0.14084507	0.107526882	0.101851852	0.113924051	0.138888889	0.134020619	0.12962963	0.096774194	0.164179104	0.150943396	0.12	0.102040816	0.1	0.103448276	0.173913043	0.13253012	0.096385542	0.085714286	0.092105263	0.15	0.171052632	0.307692308	0.148148148	0.1	0.113207547	0.123595506	0.096153846	0.104477612	0.138888889	0.130434783	0.126315789	0.12	0.108333333	0.142857143	0.16	0.12987013	0.122641509	0.096385542	0.175675676	0.146341463	0.123076923	0.126315789	0.256756757	0.063829787	0.095238095	0.125	0.073170732	0.231884058	0.109756098	0.104651163	0.114285714	0.1	0.160493827	0.131147541	0.104761905	0.092857143	0.108433735	0.292307692	0.14	0.12244898	0.307692308	0.09375	0.186046512	0.094117647	0	0.150943396	0.104477612	0.1	0.115384615	0.123287671	0.103896104	0.144444444	0.075949367	0.12	0.113924051	0.181818182	0.109589041	0.307692308	0.109589041	0.154929577	0.180555556	0.20754717	0.147058824	0.094736842	0.210526316	0.157894737	0.131147541	0.098591549	0.105882353	0.128205128	0.128205128	0.109589041	0.246153846	0.090909091	0.099009901	0.105882353	0.225806452	0.105882353	0.117647059	0.133333333	0.13559322	0.113402062	0.104651163	0.095238095	0.104	0.094117647	0.125	0.113207547	0.113924051	0.307692308	0.125	0.186046512	0.147368421	0.253968254	0.112903226	0.097087379	0.104477612	0	0	0.242424242	0.107692308	0.096153846	0.112903226	0.174418605	0.106666667	0.126984127	0.212121212	0.196721311	0.113924051	0.095238095	0.107142857	0.12987013	0.125	0.1	0.086956522	0.115384615	0.137254902	0.08974359	0.121212121	0.11827957	0.078651685	0.139534884	0.142857143	0.12	0.113636364	0.133333333	0.139784946	0.166666667	0.054545455	0.087912088	0.134146341	1	0.136363636	0.095238095	0.077922078	0.125	0.118181818	0.189189189	0.125	0.12987013	0.260869565	0.169811321	0.099009901	0.186440678	0.246153846	0.142857143	0.089285714	0.169811321	0.073529412	0.111111111	0.09375	0.095238095	0.125	0.113207547	0.174603175	0.147727273	0.127906977	0.150684932	0.112359551	0.095238095	0.12987013	0.158536585	0.098360656	0.125	0.126760563	0.095238095	0.129032258	0.196721311	0.096385542	0.080645161	0.120689655	0.121212121	0.117647059	0.136986301	0.153846154	0.186046512	0.096385542	0.126582278	0.120689655	0.105882353	0.101265823	0.205882353	0.12	0.126436782	0.151515152	0.366197183	0.112676056	0.123595506	0.142857143	0.257575758	0.144736842	0.096385542	1	0.095890411	0.092307692	0.12962963	0.146666667	0.262295082	0.134328358	0.125	0.094736842	0.269230769	0.106060606	0.126760563	0.186440678	0.101694915	0.079365079	0.096385542	0.154929577	0.125	0.127659574	0.139534884	0.246153846	0.113207547	0.12371134	0.12	0.121212121	0.096385542	0.108108108	0.148148148	0.510204082	0.08
CC[C@@H]([C@@H](C(=O)N[C@@H](C(=O)N[C@H](C(=O)O)C(C)C)CCCNC(=N)N)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C	0.165137615	0.320754717	0.066666667	0.068493151	0.075757576	0.12345679	0.201680672	0.093333333	0.079545455	0.075757576	0.111111111	0.063829787	0.125	0.037974684	0.125	0.380165289	0.060606061	0.050505051	0.065789474	0.023255814	0.058823529	0.275510204	0.132352941	0.04	0.070707071	0.348214286	0.058252427	0.056179775	0.046153846	0.06741573	0.141304348	0.165048544	0.055555556	0.09375	0.108433735	1	0.111111111	0.072289157	0.071428571	0.139240506	0.170454545	0.029411765	0.014925373	0.045977011	0.078125	0.075949367	0.042553191	0.102272727	0.066666667	0.079646018	0.179487179	0.172413793	0.107142857	0.086956522	0.074626866	0.119565217	0.045977011	0.214285714	0.022727273	0.057471264	0.088888889	0.116666667	0.052631579	0.217391304	0.045454545	0.056074766	0.107526882	0.053763441	0.103448276	0.045454545	0.569444444	0.014492754	0.101123596	0.063157895	0.020618557	0.072916667	0.404761905	0.234042553	0.0375	0.068181818	0.066666667	0.073394495	0.057142857	0.022988506	0.081081081	0.255102041	0.08045977	0.075	0.057142857	0.054945055	0.272727273	0.110091743	0.097560976	0.288288288	0.036144578	0.051020408	0.469135802	0.108910891	0.158878505	0.065420561	0.095890411	0.263157895	0.056818182	0.074468085	0.116883117	0.186440678	0.097222222	0.086419753	0.101265823	0.164556962	0.107142857	0.082191781	0.053191489	0.040816327	0.028985507	0	0.126582278	0.08045977	0.045454545	0.093023256	0.136363636	0.024691358	0.1875	0.054054054	0.141304348	0.028985507	0.061728395	0.059405941	0.064516129	0.159090909	0.357142857	0.181818182	0.07	0.236363636	0.039473684	0.096774194	0.105263158	0.117647059	0.12	0.033707865	0.108433735	0.079207921	0.045454545	0.056338028	0.193548387	0.059701493	0.078651685	0.064102564	0.121212121	0.073684211	0.069444444	0.071428571	0.045454545	0.064516129	0.185840708	0.056603774	0	0.095238095	0.131578947	0.078651685	0.150442478	0.179775281	0.021978022	0.078125	0.084337349	0.057471264	0.076923077	0.276923077	0.095744681	0.141304348	0.068493151	0.2	0.047619048	0.096774194	0.086021505	0.059405941	0.105769231	0.055555556	0.063291139	0.109589041	0.084337349	0.131578947	0.132653061	0.069767442	0.03030303	0.013333333	0.067567568	0.106060606	0.038961039	0.120481928	0.119402985	0.081395349	0.32183908	0.505747126	0.041666667	0.093023256	0.12962963	0.367346939	0.038961039	0.084337349	0.218181818	0.046153846	0.071428571	0.052631579	0.090909091	0.107142857	0.358974359	0.06185567	0.035294118	0.055555556	0.109589041	0.063157895	0.095890411	0.104477612	0.114285714	0.163934426	0.142857143	0.078125	0.102564103	0.125	0.20754717	0.178217822	0.046153846	0.25	0.291666667	0.186440678	0.053191489	0.129310345	0.06185567	0.192771084	0.092592593	0.0625	0.293478261	0.082474227	0.016393443	0.051948052	0.348314607	0.063829787	0.077777778	0.68852459	0.059405941	0.058823529	0.052631579	0.06	0.08	0.319587629	0.240601504	0.083333333	0.090909091	0.078125	0.098360656	0.095890411	0.344827586	0.06779661	0.060606061	0	0.089552239	0.102564103	0.05952381	0.166666667	0.056179775	0.043010753	0.116504854	0.077777778	0.523809524	0.098901099	0.157303371	0.094117647	0.095890411	0.04494382	0.146341463	0.08988764	0.085714286	0.139240506	0.364705882	0.106382979	0.147058824	0.094594595	0.071428571	0.081632653	0.075268817	0.063829787	0.120481928	0.068965517	0.028571429	0.060344828	0.06	0.086419753	0.06	0.045454545	0.065420561	0.067567568	0.111111111	0.188888889	0.076271186	0.145038168	0.03960396	0.134146341	0.059701493	0.162790698	0.095890411	0.068965517	0.06779661	0.080357143	0.083333333	0.025316456	0.213592233	0.102564103	0	0	0.08045977	0.090909091	0.095238095	0.239669421	0.164948454	0.055555556	0.077922078	0.069767442	0.148648649	0.052631579	0.06122449	0.060606061	0.087912088	0.15625	0.030769231	0.087378641	0.166666667	0.163636364	0.065934066	0.075	0.115384615	0.048543689	0.134020619	0.113402062	0.046153846	0.057692308	0.066666667	0.242105263	0.157303371	0.014492754	0.057142857	0.193181818	0.108433735	0.06097561	0.050505051	0.043956044	0.118644068	0.534090909	0.111111111	0.372340426	0.087912088	0.112359551	0.072463768	0.060344828	0.108108108	0.081395349	0.063291139	0.31372549	0.121212121	0.024096386	0.0625	0.025	0.06122449	0.076923077	0.044117647	0.075	0.086538462	0.329268293	0.11627907	0.067307692	0.06122449	0.192771084	0.07	0.039473684	0.275	0.069767442	0.06122449	0.158415842	0.103896104	0.06185567	0.039473684	0.069444444	0.075	0.086419753	0.06741573	0.16	0.06779661	0.06185567	0.041237113	0.184615385	0.06	0.064516129	0.146341463	0.046153846	0.222222222	0.157894737	0.184782609	0.083333333	0.131313131	0.169811321	0.104651163	0.053191489	0.06185567	0.108433735	0.057471264	0.283333333	0.106060606	0.088888889	0.085365854	0.1	0.068965517	0.064220183	0.098591549	0.0625	0.022222222	0.078947368	0.115942029	0.038961039	0.06185567	0.105882353	0.100917431	0.296703297	0.134020619	0.081395349	0.044117647	0.12037037	0.07826087	0.075	0.06185567	0.068181818	0.09375	0.102564103	0.052631579
OC[C@@H]1N=C(c2cccc(c2)NC(=O)[C@H]2CCCN2C(=O)[C@H]2CCCN2C(=O)[C@@H](NC(=O)[C@H](Cc2ccccc2)N)CC(=O)N)NC1=O	0.307692308	0.276923077	0.119266055	0.106382979	0.141176471	0.114285714	0.310077519	0.173913043	0.12037037	0.114942529	0.126213592	0.125	0.179245283	0.069306931	0.05952381	0.176829268	0.100840336	0.160714286	0.114583333	0.075471698	0.148514851	0.237704918	0.107526882	0.072164948	0.178571429	0.291970803	0.097560976	0.111111111	0.068181818	0.152380952	0.201834862	0.351851852	0.120879121	0.100840336	0.123809524	0.111111111	1	0.15	0.11965812	0.16	0.172727273	0.054945055	0.044444444	0.13592233	0.06741573	0.067307692	0.127272727	0.171428571	0.097560976	0.147286822	0.156862745	0.173913043	0.086419753	0.188679245	0.088888889	0.34375	0.073394495	0.056179775	0.094339623	0.145631068	0.169811321	0.068965517	0.115044248	0.232142857	0.06741573	0.158333333	0.205607477	0.117117117	0.284210526	0.06741573	0.208695652	0.066666667	0.203883495	0.186915888	0.146788991	0.303030303	0.263157895	0.302752294	0.068627451	0.165048544	0.139784946	0.108527132	0.132231405	0.12745098	0.123076923	0.192	0.100917431	0.230769231	0.111111111	0.12962963	0.175757576	0.267241379	0.115384615	0.330708661	0.131313131	0.093220339	0.178861789	0.232142857	0.304347826	0.157024793	0.104166667	0.088888889	0.091743119	0.133928571	0.098039216	0.066666667	0.082474227	0.163265306	0.107843137	0.156862745	0.086419753	0.105263158	0.136363636	0.113043478	0.054347826	0	0.116504854	0.100917431	0.102803738	0.111111111	0.125	0.101010101	0.152380952	0.083333333	0.129310345	0.077777778	0.204301075	0.099173554	0.086956522	0.185185185	0.292682927	0.181818182	0.117647059	0.421052632	0.071428571	0.08045977	0.212962963	0.141509434	0.12244898	0.18	0.123809524	0.153846154	0.06741573	0.10989011	0.170940171	0.065934066	0.099099099	0.068627451	0.181034483	0.122807018	0.072916667	0.122222222	0.06741573	0.108433735	0.333333333	0.169491525	0	0.113207547	0.302521008	0.099099099	0.356521739	0.149122807	0.091743119	0.144578313	0.148514851	0.156862745	0.117117117	0.147368421	0.162162162	0.18018018	0.094736842	0.179856115	0.069767442	0.163636364	0.133928571	0.099173554	0.165289256	0.080357143	0.12244898	0.114583333	0.115384615	0.178947368	0.141666667	0.102803738	0.032967033	0.073684211	0.082474227	0.1	0.070707071	0.133333333	0.086021505	0.101851852	0.18487395	0.171641791	0.105263158	0.212121212	0.174603175	0.176470588	0.104166667	0.115384615	0.32231405	0.068181818	0.123076923	0.105263158	0.13559322	0.122641509	0.137931034	0.084033613	0.075471698	0.141509434	0.103092784	0.094827586	0.104166667	0.111111111	0.06122449	0.127906977	0.232142857	0.06741573	0.108910891	0.45045045	0.058823529	0.150793651	0.068181818	0.285714286	0.145038168	0.066666667	0.126126126	0.330508475	0.084033613	0.146788991	0.0625	0.15625	0.218487395	0.139130435	0.047619048	0.091836735	0.177419355	0.06779661	0.098214286	0.112068966	0.156521739	0.148514851	0.095652174	0.137931034	0.114583333	0.175572519	0.281879195	0.130434783	0.196078431	0.144578313	0.068965517	0.104166667	0.201680672	0.047058824	0.082644628	0	0.076086957	0.108910891	0.15	0.066666667	0.153846154	0.138888889	0.165289256	0.160377358	0.12962963	0.145454545	0.228571429	0.091743119	0.104166667	0.122641509	0.224489796	0.138888889	0.108695652	0.16	0.136	0.150442478	0.11827957	0.091836735	0.115384615	0.109243697	0.125	0.177570093	0.112149533	0.101851852	0.088888889	0.15503876	0.090909091	0.106796117	0.090909091	0.06741573	0.129032258	0.141304348	0.327272727	0.316831683	0.133333333	0.313432836	0.110169492	0.202020202	0.102272727	0.235294118	0.104166667	0.091743119	0.047058824	0.166666667	0.103773585	0.138297872	0.170542636	0.108910891	0	0	0.100917431	0.145833333	0.043956044	0.205479452	0.148760331	0.141509434	0.079207921	0.092592593	0.206521739	0.095652174	0.083333333	0.129310345	0.126126126	0.317307692	0.033333333	0.131147541	0.066666667	0.222222222	0.182692308	0.098039216	0.245614035	0.145299145	0.214285714	0.229357798	0.068181818	0.123966942	0.127659574	0.2	0.151785714	0.066666667	0.087301587	0.190909091	0.123809524	0.097087379	0.101694915	0.09009009	0.082352941	0.141843972	0.166666667	0.336206897	0.157407407	0.19047619	0.098901099	0.103703704	0.125	0.101851852	0.111111111	0.194029851	0.234567901	0.088235294	0.132743363	0.102040816	0.083333333	0.134020619	0.077777778	0.154639175	0.323809524	0.134453782	0.232323232	0.181034483	0.083333333	0.168224299	0.136752137	0.129032258	0.20754717	0.072727273	0.083333333	0.222222222	0.15625	0.084033613	0.060606061	0.072916667	0.217391304	0.085714286	0.163461538	0.13	0.047058824	0.084033613	0.085470085	0.072916667	0.090909091	0.086956522	0.153846154	0.068181818	0.283018868	0.128712871	0.144067797	0.103773585	0.169491525	0.209677419	0.141509434	0.126126126	0.084033613	0.123809524	0.102803738	0.285714286	0.137931034	0.180952381	0.105769231	0.14	0.101851852	0.092307692	0.106382979	0.11	0.123809524	0.136842105	0.131868132	0.070707071	0.084033613	0.176470588	0.226890756	0.220338983	0.214285714	0.101851852	0.077777778	0.176	0.19047619	0.142857143	0.084033613	0.2	0.159292035	0.108910891	0.114503817
CC(=O)Nc1ccc(cc1)S(=O)(=O)Nc1cccc(c1)C(=O)O	0.131313131	0.077586207	0.157142857	0.285714286	0.098039216	0.070422535	0.084745763	0.175438596	0.111111111	0.191489362	0.153846154	0.103896104	0.183098592	0.030769231	0.090909091	0.085714286	0.058823529	0.202702703	0.064516129	0.057971014	0.41509434	0.1	0.087719298	0.05	0.1375	0.070866142	0.044444444	0.179104478	0.019230769	0.194029851	0.125	0.09375	0.12962963	0.097560976	0.184615385	0.072289157	0.15	1	0.125	0.086956522	0.128205128	0.12244898	0.06	0.117647059	0.08	0.076923077	0.064102564	0.123287671	0.256410256	0.091836735	0.149253731	0.061403509	0.093023256	0.25	0.1875	0.157894737	0.055555556	0.104166667	0.086956522	0.149253731	0.185714286	0.083333333	0.08974359	0.154761905	0.018867925	0.180722892	0.113924051	0.276923077	0.125	0.018867925	0.113636364	0.037735849	0.23880597	0.211267606	0.063291139	0.113924051	0.06185567	0.122222222	0.03030303	0.196969697	0.101694915	0.051546392	0.103448276	0.138461538	0.09375	0.102040816	0.112676056	0.339622642	0.113207547	0.109589041	0.092857143	0.127659574	0.136363636	0.084745763	0.109375	0.073170732	0.130434783	0.114942529	0.068627451	0.192771084	0.120689655	0.163265306	0.164179104	0.146666667	0.14516129	0.1	0.066666667	0.196721311	0.125	0.149253731	0.093023256	0.122807018	0.2	0.101265823	0.098039216	0	0.15625	0.112676056	0.166666667	0.112676056	0.103896104	0.096774194	0.142857143	0.06779661	0.153846154	0.037037037	0.14516129	0.045454545	0.05	0.16	0.082568807	0.151515152	0.095238095	0.1	0.066666667	0.081632653	0.232876712	0.126760563	0.078125	0.1	0.184615385	0.175	0.018867925	0.176470588	0.185185185	0.098039216	0.08	0.152542373	0.185185185	0.115384615	0.050847458	0.071428571	0.018867925	0.214285714	0.091743119	0.114942529	0	0.115942029	0.096153846	0.109589041	0.12745098	0.139240506	0.068493151	0.173913043	0.102941176	0.241935484	0.136986301	0.079365079	0.113924051	0.139240506	0.016129032	0.088495575	0.02	0.16	0.116883117	0.045454545	0.136363636	0.126760563	0.169491525	0.1	0.136363636	0.163934426	0.129411765	0.115942029	0.039215686	0.089285714	0.084745763	0.094339623	0.031746032	0.147058824	0.090909091	0.098591549	0.111111111	0.094339623	0.075949367	0.128571429	0.091836735	0.101851852	0.120689655	0.315789474	0.101851852	0.019230769	0.235294118	0.0625	0.120481928	0.130434783	0.070588235	0.047619048	0.042857143	0.066666667	0.137931034	0.102564103	0.120689655	0.18	0.06779661	0.076923077	0.127906977	0.08	0.075757576	0.100917431	0.113636364	0.130434783	0.019230769	0.06557377	0.09	0.1	0.2	0.137254902	0.047619048	0.063291139	0.157894737	0.4	0.130434783	0.111111111	0.044444444	0.081967213	0.105263158	0.075949367	0.108108108	0.073170732	0.260273973	0.136363636	0.049382716	0.1375	0.222222222	0.118811881	0.071428571	0.1125	0.246153846	0.173913043	0.083333333	0.120689655	0.096774194	0.021276596	0.046511628	0	0.074074074	0.075757576	0.193548387	0.078431373	0.179104478	0.154929577	0.123595506	0.138888889	0.065789474	0.148648649	0.142857143	0.130434783	0.120689655	0.130434783	0.196969697	0.188405797	0.355555556	0.136363636	0.086021505	0.085365854	0.125	0.222222222	0.136363636	0.070588235	0.075949367	0.180555556	0.054054054	0.114285714	0.036363636	0.113402062	0.045977011	0.123076923	0.045977011	0.018867925	0.053191489	0.230769231	0.25	0.069767442	0.087378641	0.097560976	0.046511628	0.147058824	0.142857143	0.197183099	0.120689655	0.068493151	0.021276596	0.115789474	0.117647059	0.137931034	0.1	0.075757576	0	0	0.112676056	0.189655172	0.038461538	0.08	0.126436782	0.111111111	0.214285714	0.1	0.25	0.049382716	0.047058824	0.125	0.292307692	0.11627907	0.04	0.2125	0.078431373	0.118811881	0.188405797	0.092307692	0.122222222	0.24	0.158536585	0.17721519	0.019230769	0.144578313	0.120689655	0.107526882	0.128205128	0.057692308	0.066666667	0.153846154	0.184615385	0.161290323	0.05952381	0.066666667	0.085106383	0.071428571	0.197183099	0.096153846	0.235294118	0.235294118	0.18	0.038461538	0.218181818	0.114285714	0.326923077	0.091743119	0.18	0.09375	0.12987013	0.063492063	0.047058824	0.189655172	0.037037037	0.163934426	0.113636364	0.068181818	0.14084507	0.103448276	0.047058824	0.076923077	0.226666667	0.103448276	0.144736842	0.069444444	0.047058824	0.120879121	0.186440678	0.047619048	0.142857143	0.033333333	0.109375	0.158730159	0.15942029	0.161290323	0.021276596	0.047619048	0.088607595	0.087719298	0.045977011	0.05	0.196969697	0.019230769	0.104651163	0.106060606	0.220779221	0.117647059	0.114942529	0.101010101	0.111111111	0.105263158	0.047619048	0.184615385	0.084507042	0.069230769	0.16	0.152777778	0.121212121	0.216666667	0.098591549	0.041237113	0.125	0.272727273	0.069444444	0.367346939	0.068965517	0.140350877	0.047619048	0.144927536	0.153846154	0.119565217	0.130952381	0.114285714	0.037037037	0.081632653	0.112244898	0.339622642	0.047619048	0.338983051	0.139240506	0.109375	0.05
CC(=O)N[C@H]1[C@@H](O)C[C@@](O[C@H]2C[C@@H]([C@H](O2)CO)O)(C[C@@H]1O[C@H]1O[C@@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	0.075630252	0.076335878	0.114942529	0.039473684	0.107692308	0.108433735	0.082706767	0.0375	0.11627907	0.043478261	0.246575342	0.122222222	0.136363636	0.317460317	0.066666667	0.056603774	0.127659574	0.09375	0.037974684	0.034883721	0.1375	0.076923077	0.098591549	0.039473684	0.091836735	0.078014184	0.111111111	0.06741573	0.232142857	0.078651685	0.092783505	0.07079646	0.040540541	0.358974359	0.207792208	0.071428571	0.11965812	0.125	1	0.109756098	0.106382979	0.044117647	0.095238095	0.108433735	0.076923077	0.061728395	0.2375	0.101123596	0.048387097	0.14953271	0.094117647	0.10483871	0.06779661	0.10989011	0.057971014	0.155555556	0.033707865	0.078125	0.12345679	0.068965517	0.112359551	0.079365079	0.097826087	0.086538462	0.25	0.117647059	0.094736842	0.125	0.08988764	0.25	0.065420561	0.109375	0.112359551	0.096774194	0.030927835	0.06122449	0.081818182	0.093457944	0.3125	0.091954023	0.109589041	0.134615385	0.108910891	0.046511628	0.110091743	0.07826087	0.202531646	0.12987013	0.013513514	0.065934066	0.062893082	0.079646018	0.1375	0.082706767	0.035714286	0.155555556	0.052631579	0.076190476	0.086956522	0.08490566	0.396551724	0.123076923	0.068181818	0.120879121	0.101265823	0.075757576	0.142857143	0.047058824	0.294117647	0.081395349	0.06779661	0.355932203	0.086956522	0.084210526	0.125	0	0.323529412	0.439393939	0.056818182	0.417910448	0.086021505	0.037037037	0.078651685	0.128571429	0.070707071	0.2	0.06097561	0.113402062	0.149425287	0.095744681	0.098360656	0.095238095	0.102040816	0.087301587	0.052631579	0.078125	0.127659574	0.103448276	0.268656716	0.04494382	0.207792208	0.057692308	0.25	0.04109589	0.12	0.014084507	0.347222222	0.063291139	0.142857143	0.183908046	0.068493151	0.169230769	0.25	0.046875	0.088709677	0.076190476	0	0.430769231	0.06557377	0.447761194	0.073770492	0.092783505	0.044444444	0.060606061	0.034090909	0.068965517	0.076086957	0.076923077	0.350649351	0.081632653	0.097222222	0.130081301	0.240740741	0.107526882	0.275	0.113402062	0.074074074	0.054945055	0.075949367	0.123287671	0.197368421	0.101265823	0.108910891	0.134146341	0.15	0.054794521	0.126760563	0.057142857	0.327868852	0.205128205	0.134328358	0.093023256	0.074074074	0.073170732	0.097826087	0.079545455	0.098214286	0.08	0.025316456	0.109756098	0.106557377	0.232142857	0.080357143	0.134831461	0.12371134	0.119047619	0.080808081	0.130434783	0.328358209	0.066666667	0.093333333	0.159090909	0.396551724	0.071428571	0.082191781	0.074626866	0.107843137	0.076923077	0.101265823	0.088	0.083333333	0.100917431	0.232142857	0.073529412	0.157407407	0.092307692	0.063829787	0.1	0.130434783	0.098901099	0.090909091	0.075	0.081081081	0.261904762	0.125	0.078947368	0.09009009	0.041237113	0.441176471	0.072164948	0.102040816	0.083333333	0.134831461	0.126315789	0.064935065	0.075	0.064102564	0.071428571	0.385714286	0.060606061	0.079365079	0.396551724	0.082568807	0.049180328	0.139784946	0	0.213114754	0.101265823	0.084337349	0.075757576	0.091954023	0.065217391	0.115384615	0.042553191	0.077777778	0.063157895	0.094736842	0.093023256	0.396551724	0.044444444	0.104651163	0.101123596	0.115942029	0.109756098	0.073394495	0.166666667	0.097222222	0.108108108	0.058139535	0.126315789	0.122222222	0.147727273	0.105882353	0.382352941	0.140625	0.117117117	0.114583333	0.459016393	0.114583333	0.25	0.12745098	0.052631579	0.061403509	0.090909091	0.113043478	0.070921986	0.081632653	0.068181818	0.028571429	0.063157895	0.396551724	0.287671233	0.049180328	0.119266055	0.483870968	0.064935065	0.086206897	0.101265823	0	0	0.461538462	0.049382716	0.044776119	0.055944056	0.163265306	0.103448276	0.063291139	0.309859155	0.131578947	0.134831461	0.129032258	0.081632653	0.098901099	0.087378641	0.133333333	0.056074766	0.075757576	0.112068966	0.053763441	0.101265823	0.103773585	0.058252427	0.057142857	0.079207921	0.232142857	0.121212121	0.065789474	0.072072072	0.094736842	0.059701493	0.166666667	0.070707071	0.207792208	0.073170732	0.129032258	0.103448276	0.080645161	0.088	0.122222222	0.092436975	0.111111111	0.265822785	0.071428571	0.107142857	0.121621622	0.46875	0.118421053	0.071428571	0.086956522	0.036144578	0.107526882	0.064102564	0.129032258	0.075949367	0.220338983	0.12987013	0.117647059	0.089108911	0.102272727	0.076923077	0.129032258	0.098901099	0.102040816	0.025641026	0.072916667	0.207792208	0.129032258	0.072727273	0.228571429	0.130434783	0.052631579	0.238095238	0.074074074	0.047058824	0.103448276	0.086419753	0.049180328	0.130434783	0.159090909	0.083333333	0.114583333	0.149425287	0.104651163	0.232142857	0.088235294	0.126582278	0.157894737	0.057471264	0.107843137	0.10619469	0.156626506	0.176470588	0.130434783	0.207792208	0.120481928	0.068965517	0.057142857	0.125	0.5	0.05952381	0.093023256	0.114285714	0.362068966	0.061728395	0.081395349	0.106666667	0.114285714	0.038461538	0.130434783	0.091954023	0.07079646	0.081818182	0.099009901	0.46875	0.220338983	0.099099099	0.116071429	0.048192771	0.130434783	0.079545455	0.06	0.338461538	0.061403509
OC[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCC[NH2+]1)C)CC(C)C	0.164948454	0.135135135	0.108108108	0.066666667	0.163265306	0.350877193	0.183486239	0.046153846	0.109589041	0.055555556	0.151515152	0.131578947	0.180555556	0.0625	0.088888889	0.15037594	0.058139535	0.084337349	0.063492063	0.042253521	0.134328358	0.132653061	0.105263158	0.066666667	0.164556962	0.132231405	0.043956044	0.081081081	0.08	0.125	0.1375	0.127659574	0.050847458	0.12345679	0.147058824	0.139240506	0.16	0.086956522	0.109756098	1	0.202702703	0.037037037	0.058823529	0.115942029	0.078431373	0.059701493	0.063291139	0.121621622	0.063829787	0.058823529	0.181818182	0.140186916	0.11627907	0.088607595	0.074074074	0.202702703	0.026666667	0.125	0.04109589	0.130434783	0.090909091	0.104166667	0.102564103	0.166666667	0.078431373	0.137931034	0.141025641	0.063291139	0.205882353	0.078431373	0.253164557	0.12	0.135135135	0.115384615	0.0625	0.126582278	0.181818182	0.172413793	0.061538462	0.126760563	0.118644068	0.06185567	0.114942529	0.056338028	0.092783505	0.135416667	0.095890411	0.090909091	0.034482759	0.138888889	0.149253731	0.138297872	0.134328358	0.194444444	0.028571429	0.05952381	0.153846154	0.195121951	0.145833333	0.075268817	0.137931034	0.16	0.082191781	0.12987013	0.125	0.142857143	0.101694915	0.088235294	0.158730159	0.098591549	0.11627907	0.140350877	0.075949367	0.086419753	0.075471698	0	0.136363636	0.111111111	0.068493151	0.126760563	0.162162162	0.061538462	0.125	0.084745763	0.151898734	0.096153846	0.090909091	0.04494382	0.049382716	0.113924051	0.214285714	0.262295082	0.094117647	0.184466019	0.06557377	0.08	0.096385542	0.173913043	0.129032258	0.068493151	0.147058824	0.079545455	0.078431373	0.051724138	0.168674699	0.036363636	0.093333333	0.061538462	0.127906977	0.086419753	0.125	0.150943396	0.078431373	0.06122449	0.237113402	0.101123596	0	0.130434783	0.197916667	0.108108108	0.16	0.181818182	0.039473684	0.078431373	0.070422535	0.068493151	0.105263158	0.169491525	0.141025641	0.109756098	0.142857143	0.137614679	0.083333333	0.1	0.101265823	0.04494382	0.10989011	0.051948052	0.076923077	0.13559322	0.117647059	0.125	0.227848101	0.147058824	0.058823529	0.033333333	0.101694915	0.092592593	0.064516129	0.144927536	0.150943396	0.112676056	0.147727273	0.13592233	0.075	0.25	0.161290323	0.142857143	0.03125	0.101449275	0.2	0.08	0.070707071	0.048780488	0.08045977	0.144927536	0.194805195	0.047058824	0.088235294	0.125	0.116666667	0.0875	0.137931034	0.090909091	0.084745763	0.096153846	0.126436782	0.078431373	0.090909091	0.21	0.136363636	0.179775281	0.08	0.159292035	0.111111111	0.217391304	0.075949367	0.244680851	0.047058824	0.197183099	0.097560976	0.075757576	0.179775281	0.096385542	0.066666667	0.080645161	0.177777778	0.061728395	0.106666667	0.155844156	0.081395349	0.101449275	0.048780488	0.108433735	0.080645161	0.175257732	0.143939394	0.097560976	0.108108108	0.078431373	0.081632653	0.137931034	0.107526882	0.113636364	0.045977011	0	0.092592593	0.090909091	0.119402985	0.098039216	0.095890411	0.064102564	0.21686747	0.064102564	0.322580645	0.075	0.186666667	0.082191781	0.137931034	0.053333333	0.126760563	0.121621622	0.107142857	0.117647059	0.159090909	0.153846154	0.185185185	0.080645161	0.070422535	0.057471264	0.088607595	0.102564103	0.112676056	0.112676056	0.094339623	0.12371134	0.045454545	0.121212121	0.045454545	0.078431373	0.123595506	0.083333333	0.127659574	0.24	0.056074766	0.162393162	0.045977011	0.128571429	0.055555556	0.088607595	0.137931034	0.082191781	0.113636364	0.138297872	0.115942029	0.063492063	0.144329897	0.090909091	0	0	0.111111111	0.044776119	0.078431373	0.162393162	0.178571429	0.109589041	0.078125	0.114285714	0.14516129	0.048780488	0.046511628	0.109756098	0.08974359	0.227848101	0.06	0.139534884	0.098039216	0.106796117	0.077922078	0.107692308	0.120879121	0.068181818	0.090909091	0.160493827	0.08	0.090909091	0.081967213	0.142857143	0.141025641	0.056603774	0.054347826	0.166666667	0.147058824	0.073529412	0.058823529	0.08	0.106382979	0.130841121	0.146666667	0.210526316	0.08974359	0.103896104	0.071428571	0.048076923	0.114754098	0.112676056	0.09375	0.176470588	0.090909091	0.028985507	0.1	0.0625	0.046511628	0.09375	0.096153846	0.107692308	0.151162791	0.233766234	0.154929577	0.102272727	0.046511628	0.214285714	0.120481928	0.015625	0.142857143	0.098591549	0.046511628	0.119565217	0.109375	0.047058824	0.06557377	0.105263158	0.107692308	0.072463768	0.094594595	0.140625	0.113636364	0.047058824	0.074074074	0.105263158	0.045454545	0.049382716	0.111111111	0.08	0.215189873	0.321428571	0.130952381	0.069444444	0.195121951	0.145833333	0.191176471	0.08974359	0.047058824	0.147058824	0.130434783	0.176470588	0.072727273	0.105263158	0.119402985	0.088235294	0.082191781	0.040816327	0.142857143	0.075757576	0.083333333	0.096774194	0.125	0.047619048	0.047058824	0.111111111	0.152173913	0.168539326	0.156626506	0.112676056	0.096153846	0.175824176	0.12244898	0.074626866	0.047058824	0.095890411	0.109756098	0.161290323	0.070707071
O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC1=NC=NC1)Cc1ccc(cc1)O	0.211538462	0.219298246	0.130952381	0.132352941	0.09375	0.184210526	0.213675214	0.157142857	0.105882353	0.111111111	0.155844156	0.112359551	0.195121951	0.038461538	0.107142857	0.202898551	0.083333333	0.119565217	0.111111111	0.101265823	0.1125	0.333333333	0.085714286	0.084507042	0.153846154	0.239669421	0.08	0.120481928	0.046875	0.160493827	0.195402299	0.19	0.153846154	0.072164948	0.12345679	0.170454545	0.172727273	0.128205128	0.106382979	0.202702703	1	0.15	0.046875	0.097560976	0.079365079	0.076923077	0.077777778	0.142857143	0.125	0.12037037	0.378787879	0.097560976	0.089285714	0.151162791	0.183333333	0.291139241	0.084337349	0.13559322	0.085365854	0.096385542	0.154761905	0.081967213	0.1	0.305882353	0.046153846	0.12	0.243902439	0.102272727	0.217948718	0.046153846	0.258426966	0.029850746	0.168674699	0.123595506	0.065217391	0.146067416	0.17	0.197916667	0.037974684	0.094117647	0.097222222	0.094339623	0.1	0.086419753	0.122641509	0.355555556	0.107142857	0.180555556	0.089552239	0.117647059	0.246268657	0.2	0.186666667	0.224137931	0.118421053	0.085106383	0.216494845	0.206521739	0.28125	0.141414141	0.097222222	0.163934426	0.108433735	0.123595506	0.118421053	0.131147541	0.083333333	0.175675676	0.088607595	0.197368421	0.089285714	0.083333333	0.113636364	0.097826087	0.076923077	0	0.128205128	0.081395349	0.12345679	0.094117647	0.178571429	0.093333333	0.189873418	0.069444444	0.181818182	0.044776119	0.164383562	0.081632653	0.076923077	0.21686747	0.306930693	0.384615385	0.164835165	0.23853211	0.083333333	0.080645161	0.11827957	0.160493827	0.106666667	0.1375	0.12345679	0.14893617	0.046153846	0.104477612	0.208791209	0.09375	0.091954023	0.108108108	0.208791209	0.086021505	0.117647059	0.088235294	0.046153846	0.120689655	0.242990654	0.088235294	0	0.096385542	0.20754717	0.079545455	0.194444444	0.223529412	0.095238095	0.192982456	0.141025641	0.096385542	0.141176471	0.171428571	0.096774194	0.195402299	0.054794521	0.201754386	0.048387097	0.188235294	0.098901099	0.081632653	0.2	0.105882353	0.152777778	0.126760563	0.126582278	0.197183099	0.25	0.1375	0.030769231	0.071428571	0.098591549	0.263157895	0.039473684	0.12195122	0.104477612	0.108433735	0.373493976	0.313131313	0.087912088	0.192307692	0.152380952	0.266666667	0.097222222	0.155844156	0.303921569	0.046875	0.091743119	0.087912088	0.138297872	0.194805195	0.235294118	0.073684211	0.048192771	0.093023256	0.142857143	0.098901099	0.097222222	0.140625	0.1	0.111111111	0.305882353	0.079365079	0.103896104	0.367346939	0.166666667	0.216494845	0.046875	0.190082645	0.182692308	0.210526316	0.101123596	0.428571429	0.073684211	0.180722892	0.094339623	0.12	0.311111111	0.106382979	0.033898305	0.081081081	0.293478261	0.112359551	0.078651685	0.172413793	0.127659574	0.1125	0.087912088	0.141304348	0.142857143	0.322916667	0.271317829	0.144444444	0.130952381	0.192982456	0.081967213	0.097222222	0.397590361	0.050847458	0.072164948	0	0.090909091	0.103896104	0.128205128	0.112903226	0.134146341	0.103448276	0.212765957	0.11627907	0.217948718	0.151162791	0.186046512	0.164556962	0.097222222	0.095238095	0.192307692	0.142857143	0.136363636	0.253521127	0.25	0.119565217	0.203125	0.095890411	0.1125	0.105263158	0.112359551	0.151162791	0.108433735	0.069767442	0.044117647	0.12962963	0.082474227	0.0875	0.082474227	0.046153846	0.076190476	0.130434783	0.166666667	0.247058824	0.095652174	0.241666667	0.06122449	0.415384615	0.111111111	0.164705882	0.097222222	0.082352941	0.050847458	0.142857143	0.084337349	0.081081081	0.512195122	0.103896104	0	0	0.081395349	0.106666667	0.0625	0.221311475	0.204301075	0.08045977	0.154929577	0.070588235	0.3125	0.076086957	0.072916667	0.11827957	0.113636364	0.294117647	0.03125	0.132653061	0.112903226	0.104347826	0.142857143	0.118421053	0.18556701	0.114583333	0.147368421	0.215909091	0.046875	0.101010101	0.112676056	0.244680851	0.243902439	0.061538462	0.078431373	0.386666667	0.12345679	0.116883117	0.084210526	0.093023256	0.120689655	0.326732673	0.151162791	0.333333333	0.126436782	0.126436782	0.123076923	0.060869565	0.173913043	0.082352941	0.169014085	0.414893617	0.196721311	0.076923077	0.122222222	0.109589041	0.072916667	0.136986301	0.060606061	0.214285714	0.154639175	0.227272727	0.301369863	0.12244898	0.072916667	0.240506329	0.127659574	0.083333333	0.383561644	0.083333333	0.072916667	0.247311828	0.135135135	0.073684211	0.114285714	0.055555556	0.164383562	0.115384615	0.119047619	0.228571429	0.050847458	0.073684211	0.075268817	0.134328358	0.082474227	0.076923077	0.17721519	0.046875	0.3625	0.279411765	0.14893617	0.168831169	0.423076923	0.171428571	0.13253012	0.088888889	0.073684211	0.12345679	0.070588235	0.285714286	0.161290323	0.197530864	0.086419753	0.191780822	0.108433735	0.074766355	0.1	0.12	0.096385542	0.14084507	0.117647059	0.097222222	0.073684211	0.256756757	0.155339806	0.360465116	0.211111111	0.082352941	0.060606061	0.142857143	0.118181818	0.133333333	0.073684211	0.148148148	0.142857143	0.08974359	0.081818182
c1cc(ccc1[N+](=O)[O-])O	0.056818182	0.04950495	0.107142857	0.157894737	0.057142857	0.036363636	0.048076923	0.11627907	0.070175439	0.15625	0.098039216	0.081967213	0.06557377	0.021276596	0.074074074	0.0390625	0.059701493	0.076923077	0.093023256	0.058823529	0.12	0.058139535	0.075	0.073170732	0.074626866	0.083333333	0.056338028	0.090909091	0.03030303	0.089285714	0.092307692	0.061728395	0.135135135	0.028985507	0.074074074	0.029411765	0.054945055	0.12244898	0.044117647	0.037037037	0.15	1	0.0625	0.096153846	0.060606061	0.085106383	0.084745763	0.086206897	0.2	0.073170732	0.183673469	0.03030303	0.076923077	0.081967213	0.266666667	0.15	0.055555556	0.0625	0.076923077	0.234042553	0.084745763	0.064516129	0.064516129	0.130434783	0.029411765	0.053333333	0.078125	0.084745763	0.087719298	0.029411765	0.067567568	0.028571429	0.084745763	0.080645161	0.06557377	0.078125	0.024390244	0.064935065	0.020833333	0.111111111	0.095238095	0.050632911	0.054794521	0.057692308	0.061728395	0.05952381	0.071428571	0.155555556	0.111111111	0.068965517	0.072	0.06097561	0.076923077	0.048076923	0.130434783	0.061538462	0.0625	0.068493151	0.046511628	0.081081081	0.045454545	0.055555556	0.092592593	0.098360656	0.083333333	0.058823529	0.046511628	0.125	0.039215686	0.115384615	0.076923077	0.046511628	0.083333333	0.0625	0.057142857	0	0.037735849	0.034482759	0.115384615	0.034482759	0.064516129	0.088888889	0.089285714	0.1	0.075757576	0.027777778	0.106382979	0.057971014	0.06557377	0.079365079	0.1	0.117647059	0.073529412	0.051546392	0.071428571	0.0625	0.075757576	0.070175439	0.041666667	0.094339623	0.074074074	0.086956522	0.029411765	0.138888889	0.069444444	0.15625	0.033333333	0.113636364	0.084507042	0.0625	0.048780488	0.051282051	0.029411765	0.185185185	0.063829787	0.068493151	0	0.035714286	0.043956044	0.033333333	0.054945055	0.059701493	0.072727273	0.166666667	0.056603774	0.094339623	0.084745763	0.042553191	0.045454545	0.075757576	0.023255814	0.050505051	0.032258065	0.096774194	0.063492063	0.057971014	0.109589041	0.089285714	0.111111111	0.068181818	0.076923077	0.106382979	0.203125	0.074074074	0.03030303	0.076923077	0.071428571	0.258064516	0.022222222	0.072727273	0.051282051	0.072727273	0.125	0.102272727	0.081967213	0.090909091	0.035294118	0.098901099	0.095238095	0.12	0.098901099	0.03030303	0.061728395	0.081967213	0.072463768	0.072727273	0.028571429	0.061538462	0.018867925	0.089285714	0.119047619	0.063492063	0.045454545	0.142857143	0.047619048	0.057142857	0.130434783	0.060606061	0.06122449	0.052083333	0.071428571	0.0625	0.03030303	0.037383178	0.046511628	0.058823529	0.101694915	0.054347826	0.061538462	0.031746032	0.086956522	0.108695652	0.0625	0.059701493	0.037037037	0.119047619	0.116883117	0.047619048	0.032786885	0.029850746	0.073529412	0.098039216	0.064516129	0.074626866	0.119047619	0.105882353	0.03968254	0.076923077	0.087719298	0.166666667	0.064516129	0.045454545	0.064102564	0.035714286	0.059701493	0	0.054054054	0.06122449	0.12244898	0.058823529	0.090909091	0.105263158	0.08	0.086206897	0.033333333	0.1	0.095238095	0.092592593	0.045454545	0.092592593	0.090909091	0.086206897	0.105263158	0.098039216	0.025	0.060606061	0.047619048	0.068181818	0.098039216	0.074626866	0.1	0.1	0.035087719	0.035087719	0.027027027	0.05952381	0.058823529	0.038461538	0.058823529	0.029411765	0.038961039	0.125	0.075	0.028169014	0.056818182	0.045045045	0.059701493	0.18	0.15625	0.081967213	0.045454545	0.035087719	0.035714286	0.06097561	0.036363636	0.119047619	0.109756098	0.06122449	0	0	0.034482759	0.111111111	0.060606061	0.045045045	0.067567568	0.089285714	0.139534884	0.035714286	0.159090909	0.064516129	0.060606061	0.092307692	0.083333333	0.069444444	0.03125	0.068493151	0.058823529	0.056179775	0.086206897	0.06122449	0.093333333	0.072463768	0.070422535	0.072463768	0.03030303	0.070422535	0.095238095	0.076923077	0.078125	0.058823529	0.054794521	0.14516129	0.074074074	0.104166667	0.060606061	0.109090909	0.066666667	0.041237113	0.064516129	0.104651163	0.083333333	0.083333333	0.111111111	0.047058824	0.090909091	0.035087719	0.19047619	0.052631579	0.142857143	0.0625	0.079365079	0.090909091	0.060606061	0.111111111	0.027777778	0.106382979	0.067567568	0.02739726	0.087719298	0.069444444	0.060606061	0.048387097	0.073529412	0.097560976	0.079365079	0.035714286	0.060606061	0.106666667	0.108695652	0.061538462	0.153846154	0.023809524	0.106382979	0.125	0.089285714	0.081632653	0.035714286	0.061538462	0.063492063	0.048780488	0.058823529	0.06557377	0.090909091	0.03030303	0.134328358	0.058823529	0.071428571	0.096153846	0.130434783	0.058823529	0.051724138	0.101694915	0.061538462	0.074074074	0.074074074	0.081081081	0.147058824	0.084745763	0.037735849	0.125	0.053571429	0.051282051	0.047619048	0.108695652	0.074074074	0.11627907	0.048780488	0.12195122	0.061538462	0.090909091	0.061728395	0.12	0.070422535	0.035087719	0.027777778	0.048192771	0.084337349	0.155555556	0.061538462	0.090909091	0.075757576	0.04	0.036144578
C1=C[C@H]([C@@H](C[C@@H]1O)O)O	0.045977011	0.04	0.111111111	0.05	0.09375	0.037735849	0.038834951	0.045454545	0.092592593	0.060606061	0.08	0.066666667	0.086206897	0.069767442	0.038461538	0.0234375	0.061538462	0.046153846	0.071428571	0.06122449	0.102040816	0.034883721	0.078947368	0.05	0.076923077	0.036036036	0.057971014	0.094339623	0.103448276	0.092592593	0.061538462	0.05	0.052631579	0.045454545	0.098039216	0.014925373	0.044444444	0.06	0.095238095	0.058823529	0.046875	0.0625	1	0.1	0.03125	0.020833333	0.068965517	0.089285714	0.076923077	0.048780488	0.037037037	0.041666667	0.04	0.032258065	0.058823529	0.063492063	0.018518519	0.032258065	0.08	0.076923077	0.050847458	0.033333333	0.084745763	0.04109589	0.1	0.084507042	0.080645161	0.050847458	0.071428571	0.1	0.026666667	0.172413793	0.050847458	0.06557377	0.06779661	0.063492063	0.037974684	0.066666667	0.068181818	0.074074074	0.073170732	0.065789474	0.071428571	0.039215686	0.090909091	0.035714286	0.054545455	0.063829787	0.027027027	0.052631579	0.03125	0.0625	0.08	0.038834951	0.041666667	0.116666667	0.0375	0.055555556	0.047619048	0.04	0.073170732	0.028571429	0.036363636	0.101694915	0.086956522	0.03030303	0.162162162	0.04	0.0625	0.037037037	0.04	0.075	0.05	0.081967213	0.166666667	0	0.104166667	0.054545455	0.076923077	0.054545455	0.049180328	0.093023256	0.035087719	0.105263158	0.029850746	0.166666667	0.063829787	0.059701493	0.06779661	0.047619048	0.043010753	0.037735849	0.075757576	0.041666667	0.075	0.032258065	0.045454545	0.053571429	0.066666667	0.037037037	0.098039216	0.028169014	0.1	0.054054054	0.086956522	0.060606061	0.052631579	0.068181818	0.086956522	0.064516129	0.051282051	0.083333333	0.1	0.071428571	0.053763441	0.055555556	0	0.056603774	0.04494382	0.052631579	0.056179775	0.078125	0.036363636	0.064516129	0.018867925	0.037037037	0.033333333	0.02173913	0.046875	0.045454545	0.105263158	0.040816327	0.111111111	0.047619048	0.06557377	0.059701493	0.025974026	0.035087719	0.066666667	0.071428571	0.08	0.041666667	0.086956522	0.098039216	0.103448276	0.052631579	0.075	0.057142857	0.073170732	0.096153846	0.147058824	0.096153846	0.025974026	0.021505376	0.084745763	0.074074074	0.036144578	0.020833333	0.023255814	0.058823529	0.042553191	0.103448276	0.05	0.066666667	0.074626866	0.075471698	0.014492754	0.063492063	0.106382979	0.092592593	0.097560976	0.083333333	0.073170732	0.055555556	0.024390244	0.029411765	0.085714286	0.03125	0.063829787	0.042105263	0.037037037	0.077922078	0.103448276	0.048076923	0.060240964	0.03030303	0.06779661	0.055555556	0.063492063	0.05	0.045454545	0.042553191	0.0375	0.061538462	0.3	0.097560976	0.024390244	0.015873016	0.051724138	0.015151515	0.044117647	0.058823529	0.066666667	0.060606061	0.046511628	0.033707865	0.040322581	0.079365079	0.071428571	0.064516129	0.033333333	0.073170732	0.038461538	0.038461538	0.061538462	0	0.088235294	0.063829787	0.06	0.03030303	0.094339623	0.033898305	0.082191781	0.033898305	0.016949153	0.032258065	0.080645161	0.036363636	0.073170732	0.055555556	0.054545455	0.033898305	0.081081081	0.038461538	0.025641026	0.0625	0.024390244	0.046511628	0.058823529	0.060606061	0.084745763	0.122807018	0.075471698	0.055555556	0.161290323	0.048192771	0.060606061	0.06122449	0.060606061	0.1	0.068493151	0.048780488	0.063291139	0.044117647	0.045977011	0.055555556	0.078125	0.036363636	0.060606061	0.032258065	0.073170732	0.055555556	0.038461538	0.0625	0.057692308	0.097560976	0.034883721	0.063829787	0	0	0.054545455	0.043478261	0.03125	0.04587156	0.054794521	0.072727273	0.044444444	0.056603774	0.042553191	0.066666667	0.0625	0.061538462	0.05	0.056338028	0.107142857	0.04109589	0.03030303	0.045454545	0.051724138	0.063829787	0.052631579	0.028571429	0.042253521	0.043478261	0.103448276	0.088235294	0.047619048	0.025	0.063492063	0.0625	0.102941176	0.029850746	0.098039216	0.040816327	0.114754098	0.072727273	0.034482759	0.03125	0.103448276	0.04494382	0.086206897	0.06779661	0.055555556	0.048192771	0.069767442	0.055555556	0.066666667	0.031578947	0.055555556	0.020833333	0.081967213	0.069767442	0.0625	0.043478261	0.166666667	0.136363636	0.1	0.013888889	0.071428571	0.056338028	0.0625	0.05	0.075757576	0.023809524	0.03125	0.076923077	0.0625	0.038461538	0.113636364	0.063492063	0.048780488	0.078947368	0.063829787	0.06122449	0.113207547	0.0625	0.038461538	0.063492063	0.120689655	0.025	0.060606061	0.06779661	0.035714286	0.103448276	0.057142857	0.06122449	0.057971014	0.037735849	0.04109589	0.073170732	0.072727273	0.06779661	0.063492063	0.098039216	0.056603774	0.044247788	0.057142857	0.068965517	0.06	0.04	0.14	0.052631579	0.076923077	0.042553191	0.076923077	0.069767442	0.051282051	0.073170732	0.063492063	0.074074074	0.024390244	0.025	0.088235294	0.055555556	0.166666667	0.075949367	0.047619048	0.041666667	0.063492063	0.035714286	0.045454545	0.063829787	0.05
O=C(NC1C2CC3CC(C2)CC1C3)N[C@@H]1CCCc2c1cccc2	0.106796117	0.094827586	0.257575758	0.120689655	0.183673469	0.098591549	0.092436975	0.131147541	0.138888889	0.16	0.132352941	0.16	0.146666667	0.029850746	0.063829787	0.069444444	0.057471264	0.151898734	0.096774194	0.086956522	0.203125	0.108910891	0.066666667	0.06557377	0.134146341	0.086614173	0.066666667	0.125	0.037735849	0.154929577	0.15	0.150537634	0.125	0.095238095	0.128571429	0.045977011	0.13592233	0.117647059	0.108433735	0.115942029	0.097560976	0.096153846	0.1	1	0.056603774	0.090909091	0.08974359	0.2	0.133333333	0.147368421	0.097222222	0.078947368	0.065217391	0.115384615	0.113207547	0.139240506	0.04	0.057692308	0.084507042	0.144927536	0.118421053	0.058823529	0.115384615	0.125	0.037037037	0.111111111	0.139240506	0.118421053	0.185714286	0.037037037	0.111111111	0.075471698	0.133333333	0.222222222	0.131578947	0.168831169	0.082474227	0.157303371	0.044776119	0.191176471	0.13559322	0.094736842	0.113636364	0.117647059	0.175824176	0.1	0.109589041	0.123076923	0.109090909	0.106666667	0.068965517	0.161290323	0.115942029	0.120689655	0.073529412	0.097560976	0.092783505	0.151162791	0.099009901	0.086021505	0.116666667	0.072727273	0.111111111	0.157894737	0.106060606	0.055555556	0.1	0.136363636	0.088235294	0.144927536	0.065217391	0.118644068	0.131578947	0.1125	0.074074074	0	0.117647059	0.094594595	0.112676056	0.094594595	0.115384615	0.166666667	0.138888889	0.101694915	0.082352941	0.054545455	0.158730159	0.068181818	0.061728395	0.126582278	0.100917431	0.147058824	0.105882353	0.128440367	0.081967213	0.057692308	0.095238095	0.108108108	0.092307692	0.112676056	0.128571429	0.090909091	0.037037037	0.169811321	0.195121951	0.074074074	0.121621622	0.09375	0.113636364	0.1125	0.049180328	0.068965517	0.037037037	0.177777778	0.130841121	0.137931034	0	0.097222222	0.104761905	0.092105263	0.13592233	0.082352941	0.081081081	0.191489362	0.1	0.144927536	0.08974359	0.060606061	0.097560976	0.082352941	0.06557377	0.077586207	0.039215686	0.1125	0.113924051	0.068181818	0.108695652	0.064935065	0.14516129	0.096774194	0.115942029	0.158730159	0.152941176	0.234375	0.037735849	0.086206897	0.081967213	0.071428571	0.030769231	0.126760563	0.087719298	0.111111111	0.108695652	0.092592593	0.0875	0.208955224	0.079207921	0.09009009	0.098360656	0.1	0.1	0.037735849	0.080808081	0.0875	0.144578313	0.095890411	0.04494382	0.071428571	0.041666667	0.123287671	0.133333333	0.1	0.116666667	0.150943396	0.06557377	0.054545455	0.164705882	0.056603774	0.106060606	0.12962963	0.0625	0.177777778	0.037735849	0.081967213	0.067307692	0.055555556	0.131578947	0.134615385	0.071428571	0.075	0.069767442	0.142857143	0.092783505	0.108433735	0.088888889	0.096774194	0.07	0.048192771	0.090909091	0.046511628	0.119047619	0.166666667	0.06097561	0.148148148	0.114754098	0.095238095	0.101449275	0.109756098	0.169014085	0.191489362	0.058823529	0.116666667	0.11827957	0.020408163	0.069767442	0	0.071428571	0.106060606	0.151515152	0.055555556	0.157142857	0.12	0.2	0.090909091	0.050632911	0.115384615	0.184210526	0.081081081	0.116666667	0.095890411	0.14084507	0.105263158	0.105263158	0.1	0.04040404	0.109756098	0.06557377	0.079365079	0.1	0.094117647	0.12987013	0.12987013	0.126760563	0.095890411	0.053571429	0.111111111	0.068965517	0.086956522	0.068965517	0.037037037	0.10989011	0.137931034	0.150537634	0.093023256	0.075471698	0.12295082	0.069767442	0.15942029	0.137254902	0.12987013	0.116666667	0.052631579	0.020408163	0.136842105	0.098591549	0.114754098	0.108910891	0.106060606	0	0	0.094594595	0.126984127	0.037037037	0.087301587	0.098901099	0.123287671	0.09375	0.097222222	0.142857143	0.06097561	0.070588235	0.12195122	0.116883117	0.166666667	0.038461538	0.1	0.055555556	0.18556701	0.166666667	0.106060606	0.131868132	0.104651163	0.114942529	0.130952381	0.037735849	0.127906977	0.080645161	0.105263158	0.153846154	0.055555556	0.101123596	0.12195122	0.128571429	0.088235294	0.083333333	0.108108108	0.06	0.060869565	0.115384615	0.104761905	0.102564103	0.146666667	0.089285714	0.057692308	0.095238095	0.095890411	0.109375	0.1	0.173076923	0.074626866	0.186666667	0.095238095	0.070588235	0.14516129	0.054545455	0.303571429	0.315789474	0.043478261	0.169014085	0.180722892	0.070588235	0.102564103	0.175	0.1	0.126582278	0.067567568	0.070588235	0.106382979	0.161290323	0.071428571	0.064516129	0.066666667	0.123076923	0.119402985	0.205882353	0.088235294	0.020408163	0.071428571	0.113924051	0.066666667	0.068965517	0.061728395	0.14084507	0.037735849	0.127906977	0.086956522	0.142857143	0.098591549	0.112359551	0.15625	0.138888889	0.116883117	0.071428571	0.128571429	0.097222222	0.084615385	0.176470588	0.180555556	0.101449275	0.136363636	0.081081081	0.06185567	0.101694915	0.125	0.082191781	0.112903226	0.084745763	0.080645161	0.071428571	0.157142857	0.103092784	0.105263158	0.141176471	0.095890411	0.054545455	0.125	0.15625	0.158730159	0.071428571	0.125	0.12195122	0.106060606	0.059405941
C(C(=O)O)OP(=O)(O)O	0.069767442	0.117021277	0.070175439	0.102564103	0.125	0.076923077	0.113402062	0.093023256	0.052631579	0.125	0.1	0.06557377	0.103448276	0.093023256	0.272727273	0.047619048	0.166666667	0.078125	0.045454545	0	0.057692308	0.071428571	0.076923077	0.023809524	0.044117647	0.045045045	0.138461538	0.092592593	0.064516129	0.052631579	0.076923077	0.118421053	0.078947368	0.09375	0.096153846	0.078125	0.06741573	0.08	0.076923077	0.078431373	0.079365079	0.060606061	0.03125	0.056603774	1	0.111111111	0.06779661	0.127272727	0.16	0.12987013	0.117647059	0.074468085	0.285714286	0.083333333	0.121212121	0.079365079	0.037037037	0.137931034	0.037735849	0.055555556	0.086206897	0.230769231	0.06557377	0.069444444	0.0625	0.054054054	0.079365079	0.06779661	0.089285714	0.0625	0.068493151	0.029411765	0.086206897	0.064516129	0.015873016	0.079365079	0.077922078	0.065789474	0.090909091	0.072727273	0.097560976	0.123287671	0.055555556	0	0.049382716	0.073170732	0.072727273	0.0625	0.026315789	0.051724138	0.055555556	0.088607595	0.12244898	0.069306931	0.040816327	0.172413793	0.076923077	0.069444444	0.05952381	0.097222222	0.097560976	0.121212121	0.074074074	0.064516129	0.085106383	0.206896552	0.073170732	0.081632653	0.083333333	0.14	0.285714286	0.1	0.049180328	0.063492063	0.028571429	0	0.08	0.113207547	0.075471698	0.113207547	0.06557377	0.021276596	0.090909091	0.048780488	0.076923077	0.058823529	0.085106383	0.142857143	0.185185185	0.080645161	0.065217391	0.12	0.074626866	0.086021505	0.023255814	0.178571429	0.076923077	0.111111111	0.088888889	0.055555556	0.096153846	0.088235294	0.0625	0.111111111	0.085714286	0.028571429	0.12962963	0.090909091	0.070422535	0.046875	0.05	0.176470588	0.0625	0.148148148	0.076086957	0.040540541	0	0.096153846	0.068181818	0.109090909	0.079545455	0.09375	0.01754386	0.214285714	0.057692308	0.055555556	0.06779661	0.142857143	0.079365079	0.111111111	0.048780488	0.119565217	0.068965517	0.080645161	0.064516129	0.142857143	0.066666667	0.016949153	0.139534884	0.095238095	0.1	0.186046512	0.085714286	0.096153846	0.03125	0	0.1	0.055555556	0.097560976	0.074074074	0.111111111	0.115384615	0.081081081	0.078651685	0.031746032	0.113207547	0.074074074	0.087912088	0.046511628	0.078431373	0.064516129	0.064516129	0.0625	0.160714286	0.089552239	0.074074074	0.092307692	0.152542373	0.06	0.052631579	0.095238095	0.2	0.097560976	0.181818182	0.162162162	0.161290323	0.084507042	1	0.133333333	0.075268817	0.16	0.063291139	0.064516129	0.057692308	0.047058824	0.166666667	0.066666667	0.054945055	0.152542373	0.103448276	0.2	0.086956522	0.063291139	0.060606061	0.038461538	0.045454545	0.08974359	0.015625	0.107142857	0.096774194	0.074626866	0.078431373	0.181818182	0.059701493	0.15	0.081395349	0.048387097	0.078125	0.109090909	0.214285714	0.230769231	0.097560976	0.093333333	0.076923077	0.129032258	0	0.1875	0.133333333	0.08	0.206896552	0.072727273	0.050847458	0.081081081	0.068965517	0.070175439	0.083333333	0.079365079	0.137254902	0.097560976	0.074074074	0.072727273	0.050847458	0.108108108	0.12244898	0.08	0.061538462	0.131578947	0.069767442	0.057692308	0.163934426	0.06557377	0.083333333	0.074074074	0.115384615	0.057142857	0.047619048	0.14516129	0.104166667	0.14516129	0.0625	0.067567568	0.1	0.08974359	0.090909091	0.095238095	0.064814815	0.044776119	0.094339623	0.2	0.101694915	0.097560976	0.137254902	0.076923077	0.061728395	0.12	0.045454545	0.084337349	0.133333333	0	0	0.113207547	0.088888889	0.214285714	0.055045872	0.054054054	0.052631579	0.11627907	0.117647059	0.111111111	0.181818182	0.15	0.060606061	0.066666667	0.070422535	0.032258065	0.054794521	0.206896552	0.068965517	0.087719298	0.133333333	0.08	0.042857143	0.086956522	0.089552239	0.064516129	0.086956522	0.153846154	0.092105263	0.079365079	0	0.134328358	0.09375	0.096153846	0.083333333	0.169491525	0.034482759	0.24	0.075268817	0.083333333	0.056179775	0.049180328	0.103448276	0.147058824	0.113924051	0.146341463	0.115384615	0.065217391	0.064516129	0.147058824	0	0.063492063	0.044444444	0.15	0.088888889	0.058823529	0.108695652	0.068493151	0.104477612	0.109090909	0.085714286	0.15	0.103448276	0.090909091	0.073170732	0.098360656	0.096153846	0.15	0.078947368	0.136363636	0.152542373	0.047619048	0.05	0.085106383	0.081632653	0.090909091	0.130434783	0.076923077	0.152542373	0.157894737	0.166666667	0.14516129	0.185185185	0.113207547	0.064516129	0.071428571	0.104166667	0.088235294	0.12	0.069444444	0.072289157	0.111111111	0.103448276	0.152542373	0.096153846	0.075471698	0.043859649	0.1875	0.086206897	0.102040816	0.127659574	0.035714286	0.109589041	0.102564103	0.086956522	0.036363636	0.093023256	0.135135135	0.046511628	0.152542373	0.092592593	0.075949367	0.077922078	0.071428571	0.115384615	0.058823529	0.061728395	0.085365854	0.085106383	0.152542373	0.072727273	0.111111111	0.085106383	0.024096386
O=C[C@@](C(=O)O)(CC[NH3+])[NH2+]Cc1c(F)c(F)c(c(c1F)F)F	0.069306931	0.07079646	0.054794521	0.092592593	0.083333333	0.090909091	0.068965517	0.086206897	0.055555556	0.106382979	0.092307692	0.051948052	0.081081081	0.05	0.128205128	0.04964539	0.048780488	0.049382716	0.087719298	0.014705882	0.059701493	0.092783505	0.074074074	0.035087719	0.06097561	0.081967213	0.046511628	0.071428571	0.042553191	0.070422535	0.075	0.086021505	0.096153846	0.061728395	0.089552239	0.075949367	0.067307692	0.076923077	0.061728395	0.059701493	0.076923077	0.085106383	0.020833333	0.090909091	0.111111111	1	0.067567568	0.083333333	0.125	0.06185567	0.089552239	0.054054054	0.131578947	0.08	0.104166667	0.090909091	0.107692308	0.113636364	0.075757576	0.057971014	0.097222222	0.170731707	0.065789474	0.068965517	0.041666667	0.044444444	0.076923077	0.053333333	0.115942029	0.041666667	0.08045977	0.02	0.082191781	0.064935065	0.052631579	0.076923077	0.076086957	0.065934066	0.049180328	0.086956522	0.089285714	0.053763441	0.045454545	0.014492754	0.063157895	0.072164948	0.086956522	0.063492063	0.078431373	0.1	0.041958042	0.085106383	0.092307692	0.05982906	0.030769231	0.05	0.075268817	0.068965517	0.082474227	0.079545455	0.070175439	0.081632653	0.121212121	0.051282051	0.116666667	0.133333333	0.052631579	0.112903226	0.0625	0.089552239	0.131578947	0.071428571	0.081081081	0.064102564	0.04	0	0.076923077	0.071428571	0.106060606	0.071428571	0.051948052	0.032258065	0.085714286	0.053571429	0.075	0.06122449	0.080645161	0.047619048	0.052631579	0.106666667	0.075471698	0.090909091	0.073170732	0.063636364	0.034482759	0.195121951	0.088607595	0.070422535	0.083333333	0.042857143	0.089552239	0.071428571	0.041666667	0.098039216	0.082352941	0.083333333	0.084507042	0.122807018	0.069767442	0.050632911	0.074074074	0.098039216	0.041666667	0.119047619	0.074766355	0.068965517	0	0.073529412	0.1	0.069444444	0.099009901	0.075	0.027777778	0.136363636	0.059701493	0.057971014	0.053333333	0.084745763	0.076923077	0.088607595	0.035087719	0.043859649	0.044444444	0.092105263	0.064935065	0.047619048	0.078651685	0.055555556	0.101694915	0.087719298	0.075757576	0.116666667	0.069767442	0.073529412	0.020833333	0.017857143	0.090909091	0.08	0.051724138	0.072463768	0.076923077	0.088235294	0.078651685	0.066666667	0.051948052	0.086956522	0.06185567	0.055045872	0.070175439	0.075757576	0.055045872	0.042553191	0.086021505	0.051948052	0.085365854	0.072463768	0.074074074	0.05	0.045454545	0.055555556	0.087719298	0.078947368	0.070175439	0.145833333	0.092592593	0.106382979	0.107142857	0.111111111	0.116666667	0.064220183	0.125	0.063829787	0.042553191	0.06779661	0.060606061	0.133333333	0.052631579	0.056603774	0.05	0.081081081	0.111111111	0.118644068	0.063829787	0.061728395	0.023809524	0.068965517	0.074468085	0.0125	0.068493151	0.076923077	0.047619048	0.092307692	0.051948052	0.06097561	0.169811321	0.058252427	0.057971014	0.075949367	0.1	0.136363636	0.170731707	0.070175439	0.076923077	0.047619048	0.048780488	0	0.125	0.116666667	0.076923077	0.133333333	0.071428571	0.068493151	0.078651685	0.130434783	0.069444444	0.094594595	0.090909091	0.088235294	0.070175439	0.072463768	0.071428571	0.068493151	0.096153846	0.163934426	0.077777778	0.0625	0.134615385	0.068965517	0.059701493	0.06097561	0.08	0.109589041	0.104477612	0.072463768	0.039215686	0.050505051	0.048192771	0.078125	0.048192771	0.041666667	0.055555556	0.090909091	0.074468085	0.073170732	0.038461538	0.082644628	0.048780488	0.088235294	0.106382979	0.14084507	0.070175439	0.104477612	0.047619048	0.096774194	0.074626866	0.068965517	0.092783505	0.116666667	0	0	0.071428571	0.083333333	0.063829787	0.073770492	0.056179775	0.055555556	0.084745763	0.057971014	0.1	0.051948052	0.049382716	0.061728395	0.081081081	0.082352941	0.021276596	0.056818182	0.133333333	0.068627451	0.068493151	0.098360656	0.077777778	0.072289157	0.070588235	0.072289157	0.042553191	0.083333333	0.12962963	0.1	0.090909091	0.02	0.045454545	0.088607595	0.089552239	0.114754098	0.049382716	0.055555556	0.119047619	0.064220183	0.094594595	0.067961165	0.052631579	0.081081081	0.1	0.04	0.105263158	0.072463768	0.101694915	0.064814815	0.12244898	0.015384615	0.092105263	0.05	0.049382716	0.181818182	0.06122449	0.098360656	0.093023256	0.071428571	0.084507042	0.069767442	0.049382716	0.066666667	0.142857143	0.071428571	0.077922078	0.057971014	0.049382716	0.088888889	0.118644068	0.05	0.052631579	0.035714286	0.13559322	0.095238095	0.085714286	0.114754098	0.047619048	0.05	0.051282051	0.115384615	0.048192771	0.052631579	0.086956522	0.042553191	0.083333333	0.095238095	0.084337349	0.142857143	0.068965517	0.071428571	0.085714286	0.081081081	0.05	0.089552239	0.073529412	0.062992126	0.125	0.082191781	0.076923077	0.095238095	0.042253521	0.043010753	0.072727273	0.118644068	0.042857143	0.125	0.115384615	0.033898305	0.05	0.086956522	0.097826087	0.064516129	0.070588235	0.072463768	0.06122449	0.0625	0.071428571	0.080645161	0.05	0.071428571	0.088607595	0.063492063	0.052083333
OC[C@H]1O[C@H](OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2ccc(=O)[nH]c2=O)[C@H]([C@@H]([C@@H]1O)O)O	0.09009009	0.080645161	0.084337349	0.074626866	0.048387097	0.049382716	0.087301587	0.070422535	0.098765432	0.083333333	0.253731343	0.093023256	0.081395349	0.310344828	0.055555556	0.073333333	0.269230769	0.088888889	0.086956522	0.051282051	0.090909091	0.072072072	0.109375	0.058823529	0.123595506	0.082089552	0.303797468	0.1	0.265306122	0.072289157	0.087912088	0.085714286	0.076923077	0.207317073	0.116883117	0.042553191	0.127272727	0.064102564	0.2375	0.063291139	0.077777778	0.084745763	0.068965517	0.08974359	0.06779661	0.067567568	1	0.109756098	0.094339623	0.247311828	0.088607595	0.083333333	0.056603774	0.093023256	0.081967213	0.114942529	0.08974359	0.050847458	0.135135135	0.061728395	0.108433735	0.089285714	0.093023256	0.06	0.285714286	0.080808081	0.102272727	0.069767442	0.111111111	0.285714286	0.07	0.066666667	0.082352941	0.079545455	0.148148148	0.114942529	0.056603774	0.089108911	0.305084746	0.113924051	0.088235294	0.247191011	0.071428571	0.0375	0.117647059	0.063636364	0.128205128	0.081081081	0.096774194	0.071428571	0.072847682	0.095238095	0.076923077	0.078740157	0.081081081	0.2125	0.056074766	0.081632653	0.082568807	0.102040816	0.233333333	0.047619048	0.074074074	0.091954023	0.081081081	0.049180328	0.089552239	0.078947368	0.191176471	0.088607595	0.056603774	0.196721311	0.094117647	0.078651685	0.083333333	0	0.064102564	0.257142857	0.075	0.23943662	0.056179775	0.084507042	0.072289157	0.107692308	0.076086957	0.181818182	0.095890411	0.311688312	0.309859155	0.066666667	0.094827586	0.103896104	0.097826087	0.074380165	0.089552239	0.068965517	0.087912088	0.098765432	0.21875	0.102564103	0.116883117	0.06185567	0.285714286	0.112903226	0.09375	0.06557377	0.267605634	0.069444444	0.117021277	0.2	0.075757576	0.189655172	0.285714286	0.090909091	0.084745763	0.081632653	0	0.246376812	0.069565217	0.267605634	0.07826087	0.076086957	0.0875	0.105263158	0.076923077	0.088607595	0.082352941	0.054794521	0.227848101	0.125	0.090909091	0.157894737	0.276595745	0.103448276	0.266666667	0.311688312	0.101010101	0.05952381	0.098591549	0.136363636	0.105263158	0.081081081	0.060606061	0.088607595	0.148148148	0.09375	0.057971014	0.080645161	0.321428571	0.115384615	0.095238095	0.101265823	0.068627451	0.068376068	0.093023256	0.086419753	0.074074074	0.075630252	0.121212121	0.063291139	0.075630252	0.265306122	0.075471698	0.362318841	0.096774194	0.101265823	0.063829787	0.293333333	0.28125	0.1125	0.071428571	0.25	0.233333333	0.096774194	0.074626866	0.06557377	0.081632653	0.06779661	0.126760563	0.075	0.054545455	0.097087379	0.265306122	0.0859375	0.134615385	0.066666667	0.068965517	0.068376068	0.293333333	0.068965517	0.039215686	0.082191781	0.086538462	0.302631579	0.076923077	0.086956522	0.085714286	0.056179775	0.263888889	0.043010753	0.097826087	0.12	0.323943662	0.123595506	0.086956522	0.051724138	0.067114094	0.113636364	0.285714286	0.105263158	0.070175439	0.233333333	0.077669903	0.055555556	0.302631579	0	0.218181818	0.126760563	0.064102564	0.066666667	0.1	0.070588235	0.09	0.096385542	0.046511628	0.068181818	0.077777778	0.12987013	0.233333333	0.12987013	0.073170732	0.096385542	0.060606061	0.12	0.037735849	0.195121951	0.074626866	0.041666667	0.076923077	0.282051282	0.13253012	0.13253012	0.06097561	0.225352113	0.137931034	0.114285714	0.315789474	0.301587302	0.315789474	0.285714286	0.136842105	0.089552239	0.075471698	0.063157895	0.301075269	0.058823529	0.192771084	0.0875	0.083333333	0.08045977	0.233333333	0.260869565	0.055555556	0.116504854	0.287878788	0.136363636	0.0625	0.126760563	0	0	0.275362319	0.098591549	0.05	0.066666667	0.407894737	0.085365854	0.084507042	0.194444444	0.097222222	0.323943662	0.289473684	0.087912088	0.056818182	0.082474227	0.12962963	0.04950495	0.066666667	0.099099099	0.070588235	0.111111111	0.1	0.073684211	0.072164948	0.096774194	0.265306122	0.094736842	0.088235294	0.056603774	0.102272727	0.049180328	0.265060241	0.076086957	0.116883117	0.094594595	0.209876543	0.085365854	0.071428571	0.075	0.093023256	0.078947368	0.081395349	0.207792208	0.079365079	0.21875	0.070422535	0.279411765	0.068493151	0.05785124	0.114754098	0.067567568	0.078651685	0.134328358	0.289473684	0.098591549	0.203703704	0.111111111	0.091836735	0.072916667	0.139240506	0.09375	0.289473684	0.056818182	0.097826087	0.123076923	0.078651685	0.178082192	0.289473684	0.067307692	0.274193548	0.293333333	0.073529412	0.245614035	0.095890411	0.064935065	0.098765432	0.08	0.075471698	0.293333333	0.25	0.059701493	0.315789474	0.309859155	0.086419753	0.265306122	0.083333333	0.093333333	0.084210526	0.075949367	0.081632653	0.082568807	0.1125	0.55	0.293333333	0.116883117	0.116883117	0.072463768	0.098360656	0.108433735	0.296875	0.078947368	0.0875	0.294117647	0.24137931	0.082191781	0.146666667	0.070422535	0.059701493	0.072463768	0.293333333	0.1	0.096153846	0.076923077	0.11827957	0.279411765	0.203703704	0.08490566	0.123809524	0.066666667	0.293333333	0.086419753	0.076086957	0.194029851	0.085714286
O=C(O[C@H]1C[C@@H]2CC[C@H](C1)N2C(=O)C(=O)NCc1ccccc1)CCC(=O)O	0.176470588	0.156521739	0.141025641	0.126984127	0.163636364	0.090909091	0.162393162	0.153846154	0.205479452	0.163636364	0.121621622	0.120481928	0.135802469	0.056338028	0.191489362	0.151079137	0.088888889	0.141176471	0.104477612	0.065789474	0.136986301	0.18	0.076923077	0.044117647	0.137931034	0.152	0.085106383	0.16	0.051724138	0.113924051	0.256410256	0.22826087	0.169491525	0.076923077	0.118421053	0.102272727	0.171428571	0.123287671	0.101123596	0.121621622	0.142857143	0.086206897	0.089285714	0.2	0.127272727	0.083333333	0.109756098	1	0.14	0.161616162	0.197183099	0.14159292	0.12244898	0.223684211	0.120689655	0.170731707	0.063291139	0.070175439	0.092105263	0.118421053	0.181818182	0.111111111	0.134146341	0.166666667	0.050847458	0.152173913	0.170731707	0.1375	0.219178082	0.050847458	0.191011236	0.06779661	0.166666667	0.160493827	0.15	0.215189873	0.168421053	0.197802198	0.055555556	0.16	0.140625	0.1	0.168539326	0.078947368	0.153061224	0.16	0.101265823	0.112676056	0.098360656	0.098765432	0.15	0.2	0.169014085	0.152542373	0.067567568	0.11627907	0.178947368	0.153846154	0.125	0.126315789	0.089552239	0.083333333	0.088607595	0.146341463	0.128571429	0.145454545	0.090909091	0.191176471	0.081081081	0.148648649	0.12244898	0.090909091	0.12195122	0.202531646	0.066666667	0	0.093333333	0.0875	0.133333333	0.0875	0.094117647	0.117647059	0.173333333	0.075757576	0.088888889	0.066666667	0.179104478	0.086956522	0.095238095	0.172839506	0.155963303	0.2	0.123595506	0.172727273	0.074626866	0.089285714	0.126436782	0.128205128	0.1	0.118421053	0.118421053	0.108695652	0.050847458	0.192982456	0.142857143	0.066666667	0.155844156	0.085714286	0.142857143	0.091954023	0.060606061	0.152542373	0.050847458	0.18	0.165137615	0.141304348	0	0.08974359	0.140186916	0.085365854	0.217821782	0.152941176	0.075	0.265306122	0.169014085	0.133333333	0.096385542	0.169230769	0.090909091	0.152941176	0.092307692	0.11965812	0.053571429	0.130952381	0.105882353	0.086956522	0.125	0.060240964	0.184615385	0.121212121	0.121621622	0.196969697	0.130434783	0.148648649	0.033898305	0.078125	0.090909091	0.1	0.057971014	0.102564103	0.114754098	0.146666667	0.186813187	0.192307692	0.081395349	0.298507463	0.138613861	0.154545455	0.123076923	0.106666667	0.165137615	0.051724138	0.107843137	0.120481928	0.174418605	0.116883117	0.112359551	0.090909091	0.065789474	0.113924051	0.121212121	0.13253012	0.089552239	0.196428571	0.14516129	0.103448276	0.206896552	0.127272727	0.179104478	0.174311927	0.075471698	0.131313131	0.051724138	0.140495868	0.103773585	0.086206897	0.12195122	0.215686275	0.090909091	0.15	0.083333333	0.130434783	0.142857143	0.101123596	0.078431373	0.088235294	0.177083333	0.056818182	0.084337349	0.142857143	0.123595506	0.136986301	0.094117647	0.164705882	0.213114754	0.130841121	0.153284672	0.154761905	0.186666667	0.265306122	0.111111111	0.089552239	0.235955056	0.037037037	0.088888889	0	0.118644068	0.179104478	0.108108108	0.145454545	0.175675676	0.125	0.186813187	0.125	0.1125	0.120481928	0.2	0.146666667	0.089552239	0.116883117	0.175675676	0.125	0.112903226	0.152777778	0.112244898	0.102272727	0.126984127	0.072463768	0.092105263	0.112359551	0.107142857	0.17721519	0.228571429	0.088607595	0.06557377	0.137254902	0.087912088	0.094594595	0.087912088	0.050847458	0.273809524	0.161290323	0.177083333	0.162790698	0.090909091	0.211864407	0.076923077	0.194444444	0.142857143	0.1625	0.089552239	0.088607595	0.037037037	0.117647059	0.090909091	0.104477612	0.191919192	0.179104478	0	0	0.0875	0.132352941	0.050847458	0.153225806	0.115789474	0.113924051	0.117647059	0.08974359	0.181818182	0.094117647	0.08988764	0.113636364	0.108433735	0.223529412	0.034482759	0.105263158	0.145454545	0.18627451	0.168831169	0.161764706	0.224719101	0.10989011	0.144444444	0.16091954	0.051724138	0.131868132	0.123076923	0.15625	0.170731707	0.05	0.106382979	0.180722892	0.118421053	0.095890411	0.114942529	0.086419753	0.113207547	0.142857143	0.207792208	0.161904762	0.12195122	0.164556962	0.098360656	0.074074074	0.136363636	0.088607595	0.1	0.186915888	0.218181818	0.083333333	0.202531646	0.119402985	0.08988764	0.132352941	0.066666667	0.234375	0.204545455	0.120879121	0.219178082	0.209302326	0.08988764	0.12195122	0.176470588	0.107692308	0.217948718	0.103896104	0.08988764	0.157894737	0.2	0.090909091	0.058823529	0.060606061	0.144927536	0.125	0.189189189	0.126760563	0.037037037	0.090909091	0.119047619	0.147540984	0.087912088	0.095238095	0.191780822	0.051724138	0.170454545	0.109589041	0.159090909	0.135135135	0.117021277	0.181818182	0.128205128	0.135802469	0.090909091	0.118421053	0.133333333	0.122137405	0.32	0.263888889	0.093333333	0.246153846	0.102564103	0.079207921	0.092307692	0.130434783	0.08974359	0.119402985	0.09375	0.089552239	0.090909091	0.208333333	0.141414141	0.180851064	0.211764706	0.088607595	0.066666667	0.14	0.181818182	0.144927536	0.090909091	0.115384615	0.152941176	0.082191781	0.086538462
OC(=O)c1ccc(cc1)C(=O)O	0.0875	0.075268817	0.12	0.407407407	0.148148148	0.0625	0.072916667	0.272727273	0.1	0.347826087	0.19047619	0.111111111	0.113207547	0.024390244	0.210526316	0.058333333	0.06557377	0.122807018	0.108108108	0.090909091	0.136363636	0.08974359	0.088235294	0.085714286	0.1	0.067307692	0.061538462	0.255813953	0.037037037	0.12244898	0.120689655	0.095890411	0.161290323	0.048387097	0.155555556	0.066666667	0.097560976	0.256410256	0.048387097	0.063829787	0.125	0.2	0.076923077	0.133333333	0.16	0.125	0.094339623	0.14	1	0.093333333	0.155555556	0.054945055	0.222222222	0.132075472	0.333333333	0.125	0.0625	0.166666667	0.086956522	0.106382979	0.115384615	0.173913043	0.111111111	0.107692308	0.035714286	0.089552239	0.125	0.115384615	0.142857143	0.035714286	0.106060606	0.034482759	0.183673469	0.12962963	0.072727273	0.125	0.054054054	0.101449275	0.023809524	0.173913043	0.142857143	0.069444444	0.075757576	0.065217391	0.081081081	0.092105263	0.08	0.15	0.133333333	0.098039216	0.066666667	0.094594595	0.136363636	0.072916667	0.095238095	0.06779661	0.112676056	0.125	0.076923077	0.15625	0.081081081	0.142857143	0.177777778	0.109090909	0.15	0.153846154	0.083333333	0.142857143	0.068181818	0.155555556	0.222222222	0.083333333	0.113207547	0.107142857	0.068965517	0	0.088888889	0.058823529	0.181818182	0.058823529	0.090909091	0.102564103	0.145833333	0.085714286	0.160714286	0.033333333	0.210526316	0.063492063	0.072727273	0.127272727	0.081395349	0.159090909	0.098360656	0.078651685	0.083333333	0.166666667	0.101694915	0.12244898	0.073170732	0.083333333	0.155555556	0.095238095	0.035714286	0.296296296	0.126984127	0.148148148	0.076923077	0.162162162	0.203389831	0.087719298	0.057142857	0.129032258	0.035714286	0.444444444	0.08045977	0.090909091	0	0.06122449	0.085365854	0.056603774	0.097560976	0.101694915	0.081632653	0.318181818	0.111111111	0.130434783	0.115384615	0.102564103	0.06779661	0.160714286	0.027027027	0.065217391	0.04	0.127272727	0.089285714	0.063492063	0.102941176	0.078431373	0.257142857	0.138888889	0.111111111	0.179487179	0.109375	0.130434783	0.037037037	0.090909091	0.114285714	0.137931034	0.025641026	0.104166667	0.129032258	0.104166667	0.102941176	0.083333333	0.071428571	0.14893617	0.064935065	0.08045977	0.142857143	0.282051282	0.08045977	0.037037037	0.095890411	0.090909091	0.133333333	0.104166667	0.064516129	0.06779661	0.021276596	0.078431373	0.171428571	0.12962963	0.081081081	0.259259259	0.117647059	0.148148148	0.107692308	0.16	0.12195122	0.079545455	0.2	0.112676056	0.037037037	0.060606061	0.063291139	0.153846154	0.156862745	0.083333333	0.06779661	0.072727273	0.266666667	0.285714286	0.097222222	0.083333333	0.047619048	0.108108108	0.095890411	0.052631579	0.055555556	0.06779661	0.098360656	0.19047619	0.071428571	0.1	0.205882353	0.086419753	0.059322034	0.122807018	0.142857143	0.318181818	0.173913043	0.081081081	0.1	0.045454545	0.06557377	0	0.137931034	0.12195122	0.139534884	0.153846154	0.14893617	0.117647059	0.102941176	0.117647059	0.056603774	0.132075472	0.125	0.152173913	0.081081081	0.177777778	0.125	0.096153846	0.333333333	0.162790698	0.055555556	0.084745763	0.117647059	0.108108108	0.219512195	0.1	0.090909091	0.132075472	0.06	0.06	0.032258065	0.077922078	0.064516129	0.066666667	0.064516129	0.035714286	0.057142857	0.344827586	0.095890411	0.063492063	0.06097561	0.067961165	0.06557377	0.152173913	0.24	0.176470588	0.081081081	0.081632653	0.045454545	0.125	0.0625	0.138888889	0.08974359	0.12195122	0	0	0.058823529	0.222222222	0.074074074	0.067961165	0.089552239	0.1	0.303030303	0.06122449	0.184210526	0.071428571	0.066666667	0.140350877	0.156862745	0.109375	0.038461538	0.107692308	0.153846154	0.086419753	0.14	0.12195122	0.101449275	0.096774194	0.111111111	0.214285714	0.037037037	0.09375	0.212121212	0.098591549	0.125	0.071428571	0.059701493	0.160714286	0.155555556	0.205128205	0.066666667	0.078431373	0.181818182	0.06741573	0.176470588	0.085365854	0.113207547	0.134615385	0.259259259	0.050632911	0.166666667	0.06	0.157894737	0.08045977	0.259259259	0.071428571	0.107142857	0.105263158	0.066666667	0.222222222	0.033333333	0.179487179	0.106060606	0.061538462	0.142857143	0.109375	0.066666667	0.072727273	0.155172414	0.147058824	0.127272727	0.083333333	0.066666667	0.1	0.216216216	0.06779661	0.114285714	0.027777778	0.15	0.2	0.195652174	0.175	0.045454545	0.06779661	0.070175439	0.121212121	0.064516129	0.072727273	0.173913043	0.037037037	0.111111111	0.090909091	0.15	0.159090909	0.107692308	0.090909091	0.1	0.113207547	0.06779661	0.155555556	0.06122449	0.065420561	0.269230769	0.137254902	0.065217391	0.333333333	0.104166667	0.055555556	0.085714286	0.216216216	0.083333333	0.235294118	0.121212121	0.111111111	0.06779661	0.2	0.095890411	0.098591549	0.111111111	0.06	0.033333333	0.094594595	0.090909091	0.210526316	0.06779661	0.227272727	0.203703704	0.069767442	0.052631579
O=C(N[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N)OCc1ccccc1	0.106870229	0.128571429	0.128712871	0.090909091	0.085365854	0.048076923	0.125874126	0.136363636	0.118811881	0.141025641	0.186813187	0.145631068	0.103773585	0.123595506	0.065789474	0.088235294	0.336956522	0.140186916	0.1	0.06	0.102040816	0.1171875	0.055555556	0.066666667	0.097345133	0.104575163	0.459770115	0.087378641	0.116883117	0.097087379	0.128440367	0.15	0.119047619	0.138888889	0.134020619	0.079646018	0.147286822	0.091836735	0.14953271	0.058823529	0.12037037	0.073170732	0.048780488	0.147368421	0.12987013	0.06185567	0.247311828	0.161616162	0.093333333	1	0.12244898	0.076923077	0.081081081	0.134615385	0.097560976	0.130841121	0.068627451	0.075	0.113402062	0.078431373	0.16	0.0625	0.102803738	0.140350877	0.115384615	0.149122807	0.130841121	0.104761905	0.151515152	0.115384615	0.129310345	0.073170732	0.126213592	0.166666667	0.103773585	0.141509434	0.079365079	0.13559322	0.122222222	0.108910891	0.076923077	0.588235294	0.112068966	0.07	0.112903226	0.11023622	0.131313131	0.11827957	0.069767442	0.085714286	0.100591716	0.148760331	0.102040816	0.118055556	0.195402299	0.260416667	0.10483871	0.150442478	0.100775194	0.109243697	0.166666667	0.071428571	0.088235294	0.112149533	0.094736842	0.060240964	0.08988764	0.127659574	0.129032258	0.134020619	0.081081081	0.168674699	0.103773585	0.100917431	0.05952381	0	0.103092784	0.166666667	0.111111111	0.154639175	0.082568807	0.074468085	0.13	0.066666667	0.14953271	0.085365854	0.130434783	0.436781609	0.602739726	0.121495327	0.118518519	0.238636364	0.126126126	0.132352941	0.054347826	0.075	0.138888889	0.097087379	0.159090909	0.1	0.134020619	0.114035088	0.115384615	0.107142857	0.151785714	0.072289157	0.175257732	0.063157895	0.131578947	0.318681319	0.055555556	0.120481928	0.115384615	0.12	0.125925926	0.150442478	0	0.157894737	0.080882353	0.163265306	0.129770992	0.088495575	0.057142857	0.16	0.14893617	0.111111111	0.115384615	0.074468085	0.152380952	0.14953271	0.054945055	0.2	0.12	0.100917431	0.506329114	0.436781609	0.146551724	0.097087379	0.133333333	0.112359551	0.102040816	0.181818182	0.131578947	0.12244898	0.075	0.093023256	0.065934066	0.083333333	0.126436782	0.132653061	0.107142857	0.099009901	0.127118644	0.128787879	0.072727273	0.142857143	0.076923077	0.125925926	0.088888889	0.08	0.101449275	0.116883117	0.095238095	0.421686747	0.125	0.11	0.068965517	0.657534247	0.139784946	0.076190476	0.076086957	0.337078652	0.166666667	0.12195122	0.066666667	0.098765432	0.19266055	0.12987013	0.083333333	0.133333333	0.064935065	0.12295082	0.116883117	0.101351351	0.14516129	0.073170732	0.125	0.120300752	0.657534247	0.093457944	0.054794521	0.107526882	0.12295082	0.28125	0.052631579	0.053191489	0.112903226	0.102803738	0.161616162	0.080357143	0.116071429	0.102040816	0.372093023	0.127272727	0.112359551	0.114503817	0.115853659	0.12962963	0.239130435	0.16	0.0625	0.166666667	0.144067797	0.025316456	0.662162162	0	0.151898734	0.083333333	0.080808081	0.073170732	0.131313131	0.095238095	0.156521739	0.116504854	0.065420561	0.134615385	0.141509434	0.099009901	0.166666667	0.11	0.131313131	0.095238095	0.08045977	0.14893617	0.063492063	0.452380952	0.078651685	0.076086957	0.102040816	0.512195122	0.082568807	0.145631068	0.099009901	0.144329897	0.058823529	0.11023622	0.409090909	0.164835165	0.409090909	0.115384615	0.109243697	0.102272727	0.159663866	0.096491228	0.542553191	0.112582781	0.242424242	0.15625	0.155844156	0.145631068	0.166666667	0.144329897	0.025316456	0.139344262	0.172043011	0.087912088	0.125984252	0.083333333	0	0	0.166666667	0.108695652	0.074074074	0.12	0.190909091	0.076190476	0.086021505	0.134020619	0.157303371	0.43902439	0.671232877	0.108108108	0.083333333	0.131578947	0.075949367	0.083333333	0.073170732	0.131782946	0.12745098	0.083333333	0.196428571	0.095652174	0.113043478	0.125	0.116883117	0.153153153	0.088888889	0.114754098	0.130841121	0.035294118	0.6125	0.138888889	0.134020619	0.09375	0.284210526	0.066037736	0.076923077	0.085106383	0.113207547	0.122137405	0.125	0.206185567	0.108433735	0.484210526	0.098901099	0.168421053	0.085106383	0.117647059	0.194805195	0.06185567	0.121495327	0.086956522	0.671232877	0.096774194	0.098765432	0.181818182	0.190909091	0.076271186	0.175257732	0.14159292	0.671232877	0.073394495	0.136363636	0.077777778	0.132075472	0.134020619	0.671232877	0.144067797	0.226190476	0.657534247	0.054347826	0.117647059	0.130434783	0.104166667	0.13	0.129032258	0.025316456	0.657534247	0.239583333	0.079545455	0.409090909	0.602739726	0.154639175	0.116883117	0.113043478	0.092783505	0.154545455	0.112244898	0.111111111	0.154471545	0.107843137	0.193877551	0.657534247	0.134020619	0.078431373	0.116883117	0.151898734	0.16	0.175824176	0.139784946	0.206521739	0.576470588	0.156626506	0.107526882	0.1	0.086956522	0.091954023	0.065217391	0.657534247	0.178947368	0.15	0.142857143	0.122807018	0.168421053	0.098765432	0.094488189	0.163934426	0.130434783	0.657534247	0.098039216	0.128440367	0.142857143	0.061538462
O=C(N[C@@H](C(=O)N[C@H](C(=O)O)C)CC(=O)O)CCc1ccc(cc1)O	0.32183908	0.219047619	0.135135135	0.157894737	0.092592593	0.144927536	0.259615385	0.166666667	0.092105263	0.134615385	0.181818182	0.1	0.191780822	0.044776119	0.214285714	0.220472441	0.068965517	0.12195122	0.078125	0.055555556	0.114285714	0.22826087	0.101694915	0.081967213	0.13253012	0.208695652	0.065934066	0.108108108	0.056603774	0.121621622	0.207792208	0.24137931	0.163636364	0.081395349	0.142857143	0.179487179	0.156862745	0.149253731	0.094117647	0.181818182	0.378787879	0.183673469	0.037037037	0.097222222	0.117647059	0.089552239	0.088607595	0.197183099	0.155555556	0.12244898	1	0.127272727	0.136363636	0.157894737	0.224489796	0.281690141	0.067567568	0.166666667	0.068493151	0.095890411	0.162162162	0.12244898	0.086419753	0.315789474	0.055555556	0.086021505	0.22972973	0.102564103	0.183098592	0.055555556	0.202380952	0.035714286	0.178082192	0.1125	0.048192771	0.1375	0.191011236	0.195402299	0.044117647	0.108108108	0.114754098	0.071428571	0.087912088	0.084507042	0.125	0.206521739	0.123287671	0.174603175	0.107142857	0.105263158	0.268292683	0.211111111	0.147058824	0.212962963	0.121212121	0.083333333	0.215909091	0.149425287	0.154639175	0.146067416	0.114754098	0.2	0.125	0.126582278	0.121212121	0.234042553	0.063492063	0.1875	0.102941176	0.230769231	0.136363636	0.098360656	0.12987013	0.097560976	0.072727273	0	0.115942029	0.093333333	0.126760563	0.108108108	0.173333333	0.075757576	0.276923077	0.064516129	0.223684211	0.035087719	0.15625	0.06741573	0.074074074	0.25	0.222222222	0.316666667	0.130952381	0.215686275	0.063492063	0.098039216	0.134146341	0.169014085	0.125	0.111111111	0.142857143	0.168674699	0.055555556	0.125	0.192771084	0.113207547	0.150684932	0.126984127	0.178571429	0.084337349	0.120689655	0.086206897	0.055555556	0.14893617	0.196078431	0.075268817	0	0.111111111	0.258064516	0.090909091	0.204081633	0.409090909	0.065789474	0.212765957	0.147058824	0.111111111	0.146666667	0.245614035	0.109756098	0.24	0.047619048	0.188679245	0.058823529	0.184210526	0.098765432	0.06741573	0.211764706	0.106666667	0.161290323	0.15	0.130434783	0.213114754	0.222222222	0.126760563	0.037037037	0.066666667	0.080645161	0.29787234	0.046153846	0.125	0.105263158	0.109589041	0.391891892	0.279569892	0.073170732	0.261538462	0.195652174	0.355555556	0.096774194	0.164179104	0.29787234	0.056603774	0.102040816	0.086419753	0.11627907	0.173913043	0.27027027	0.070588235	0.04109589	0.092105263	0.15	0.098765432	0.114754098	0.192307692	0.178571429	0.156862745	0.282051282	0.117647059	0.15625	0.205882353	0.181818182	0.163043478	0.056603774	0.209090909	0.154639175	0.183673469	0.101265823	0.202020202	0.070588235	0.260869565	0.119047619	0.140625	0.244186047	0.120481928	0.020408163	0.095238095	0.402597403	0.1	0.08974359	0.3	0.130952381	0.114285714	0.073170732	0.146341463	0.232142857	0.288888889	0.204724409	0.135802469	0.150684932	0.212765957	0.12244898	0.114754098	0.220930233	0.0625	0.068965517	0	0.12962963	0.15625	0.149253731	0.208333333	0.123287671	0.103896104	0.226190476	0.133333333	0.166666667	0.157894737	0.197368421	0.173913043	0.114754098	0.094594595	0.205882353	0.148648649	0.163636364	0.258064516	0.268292683	0.12195122	0.269230769	0.095238095	0.098591549	0.093023256	0.1	0.142857143	0.109589041	0.08	0.034482759	0.121212121	0.093023256	0.101449275	0.093023256	0.055555556	0.085106383	0.155172414	0.136842105	0.25	0.095238095	0.221238938	0.04494382	0.35	0.134615385	0.173333333	0.114754098	0.08	0.0625	0.159574468	0.097222222	0.095238095	0.284090909	0.15625	0	0	0.093333333	0.125	0.075471698	0.232142857	0.174418605	0.092105263	0.163934426	0.081081081	0.327272727	0.073170732	0.069767442	0.107142857	0.12987013	0.207317073	0.037735849	0.162790698	0.208333333	0.104761905	0.133333333	0.15625	0.168539326	0.103448276	0.195121951	0.215189873	0.056603774	0.088888889	0.133333333	0.204545455	0.181818182	0.035714286	0.064516129	0.309859155	0.142857143	0.136363636	0.057471264	0.077922078	0.227272727	0.182692308	0.157894737	0.244680851	0.12987013	0.144736842	0.127272727	0.057142857	0.186440678	0.094594595	0.2	0.270833333	0.215686275	0.073529412	0.111111111	0.111111111	0.069767442	0.161290323	0.053571429	0.174603175	0.147727273	0.293333333	0.217391304	0.137931034	0.069767442	0.279411765	0.130952381	0.098360656	0.40625	0.081081081	0.069767442	0.280487805	0.158730159	0.070588235	0.13559322	0.06557377	0.15625	0.134328358	0.121621622	0.229508197	0.0625	0.070588235	0.072289157	0.203703704	0.093023256	0.074074074	0.28125	0.056603774	0.289473684	0.1875	0.168674699	0.144927536	0.315789474	0.154639175	0.152777778	0.101265823	0.070588235	0.142857143	0.066666667	0.224137931	0.326086957	0.162162162	0.1	0.206349206	0.094594595	0.083333333	0.118644068	0.140625	0.081081081	0.166666667	0.120689655	0.114754098	0.070588235	0.205882353	0.161290323	0.376623377	0.225	0.094594595	0.053571429	0.12371134	0.108910891	0.15625	0.070588235	0.138888889	0.192307692	0.104477612	0.069306931
CC(C)C[C@@H]1NC(=O)[C@H](CCC(O)=O)NC(=O)[C@H](CCCCN)NC(=O)[C@H](CCCNC(N)=N)NC(=O)[C@@H](NC(=O)C2(CCCCC2)NC(=O)[C@H](CO)NC(=O)[C@@H]2CCCN2C1=O)C(C)C	0.169117647	0.139072848	0.075630252	0.047619048	0.107526882	0.160377358	0.151315789	0.075471698	0.104347826	0.06185567	0.109090909	0.1	0.129310345	0.04587156	0.104651163	0.18452381	0.096	0.070866142	0.076190476	0.052631579	0.099099099	0.121428571	0.135416667	0.067961165	0.131147541	0.203947368	0.076335878	0.06779661	0.052631579	0.076271186	0.132231405	0.160305344	0.038461538	0.087301587	0.107142857	0.172413793	0.173913043	0.061403509	0.10483871	0.140186916	0.097560976	0.03030303	0.041666667	0.078947368	0.074468085	0.054054054	0.083333333	0.14159292	0.054945055	0.076923077	0.127272727	1	0.093023256	0.090909091	0.050505051	0.144067797	0.051282051	0.075268817	0.051724138	0.087719298	0.074380165	0.087912088	0.1	0.099236641	0.052083333	0.082089552	0.115702479	0.048387097	0.153153153	0.052083333	0.18852459	0.051546392	0.092436975	0.081300813	0.082644628	0.125	0.25	0.147286822	0.045454545	0.145454545	0.131313131	0.087591241	0.108527132	0.043103448	0.160305344	0.115107914	0.105263158	0.063063063	0.04950495	0.084745763	0.183431953	0.116788321	0.119266055	0.14379085	0.044247788	0.097560976	0.188976378	0.161290323	0.155555556	0.089552239	0.098039216	0.083333333	0.059322034	0.090163934	0.092592593	0.120879121	0.077669903	0.061946903	0.091743119	0.07826087	0.093023256	0.099009901	0.06504065	0.089430894	0.072916667	0	0.110091743	0.086206897	0.068965517	0.086206897	0.118644068	0.055045872	0.094827586	0.089108911	0.10483871	0.06185567	0.102803738	0.07751938	0.073770492	0.072	0.222222222	0.098214286	0.120967742	0.150684932	0.077669903	0.075268817	0.096	0.133928571	0.104761905	0.07826087	0.107142857	0.068181818	0.052083333	0.059405941	0.1171875	0.04040404	0.103448276	0.064814815	0.1	0.116666667	0.12371134	0.103092784	0.052083333	0.053763441	0.160839161	0.107692308	0	0.087719298	0.15	0.084745763	0.157142857	0.113821138	0.068376068	0.074468085	0.099099099	0.050847458	0.074380165	0.138613861	0.144067797	0.132231405	0.1	0.133333333	0.053763441	0.116666667	0.117647059	0.07751938	0.113636364	0.032520325	0.064220183	0.13	0.099099099	0.082568807	0.125984252	0.087719298	0.030927835	0.038461538	0.088235294	0.060606061	0.046728972	0.116071429	0.07	0.136363636	0.105263158	0.18115942	0.081967213	0.155963303	0.184615385	0.121621622	0.056603774	0.070175439	0.169014085	0.052631579	0.062937063	0.064516129	0.111111111	0.096491228	0.131147541	0.062992126	0.052631579	0.123893805	0.097087379	0.081300813	0.098039216	0.104166667	0.1	0.107526882	0.090909091	0.074468085	0.18	0.143835616	0.078651685	0.102189781	0.052631579	0.149350649	0.147058824	0.096774194	0.06504065	0.131944444	0.062992126	0.129310345	0.058139535	0.063636364	0.152671756	0.132231405	0.032967033	0.097087379	0.196850394	0.047619048	0.084033613	0.205357143	0.069230769	0.099099099	0.081967213	0.112903226	0.107843137	0.095890411	0.11299435	0.105691057	0.103448276	0.074468085	0.076086957	0.098039216	0.182539683	0.043956044	0.062015504	0	0.071428571	0.18	0.09009009	0.096774194	0.086206897	0.075	0.105263158	0.102564103	0.196261682	0.073170732	0.144067797	0.077586207	0.098039216	0.086956522	0.105263158	0.066115702	0.069306931	0.099099099	0.121212121	0.105691057	0.089108911	0.066037736	0.079646018	0.086614173	0.118644068	0.109243697	0.126126126	0.086956522	0.072164948	0.123188406	0.078125	0.081081081	0.078125	0.052083333	0.140625	0.067307692	0.134328358	0.177966102	0.081632653	0.151898734	0.087301587	0.077586207	0.051020408	0.118644068	0.098039216	0.068376068	0.043956044	0.100719424	0.088495575	0.076190476	0.105633803	0.18	0	0	0.086206897	0.074074074	0.052083333	0.109756098	0.1328125	0.133928571	0.055045872	0.07826087	0.083333333	0.090909091	0.0625	0.096	0.056451613	0.153225806	0.03125	0.058823529	0.096774194	0.415929204	0.093220339	0.134615385	0.112781955	0.060606061	0.118110236	0.129032258	0.052631579	0.100775194	0.108910891	0.111111111	0.115702479	0.051546392	0.067164179	0.10483871	0.107142857	0.053097345	0.096774194	0.094827586	0.076923077	0.184397163	0.109243697	0.21969697	0.100840336	0.110169492	0.070707071	0.09929078	0.085714286	0.086956522	0.064220183	0.185714286	0.081632653	0.044642857	0.089430894	0.075471698	0.0625	0.054545455	0.06185567	0.092592593	0.115384615	0.128	0.142857143	0.191666667	0.0625	0.169642857	0.094488189	0.057142857	0.107438017	0.068965517	0.0625	0.087591241	0.103773585	0.062992126	0.057142857	0.068627451	0.113207547	0.052631579	0.114035088	0.091743119	0.043956044	0.062992126	0.081300813	0.101010101	0.078125	0.073770492	0.095652174	0.052631579	0.14516129	0.132075472	0.155737705	0.078947368	0.125	0.122302158	0.144144144	0.100840336	0.062992126	0.107142857	0.117117117	0.120481928	0.105263158	0.120689655	0.09009009	0.071428571	0.10619469	0.088235294	0.089108911	0.073394495	0.068965517	0.065420561	0.135416667	0.027522936	0.062992126	0.076923077	0.09352518	0.119402985	0.126984127	0.086956522	0.06185567	0.159090909	0.2	0.063063063	0.062992126	0.076923077	0.096	0.102803738	0.109489051
C(C(=O)O)N	0.08974359	0.076923077	0.058823529	0.125	0.16	0.113636364	0.074468085	0.142857143	0.06	0.208333333	0.090909091	0.054545455	0.096153846	0.052631579	0.4	0.068376068	0.06779661	0.050847458	0.083333333	0	0.066666667	0.092105263	0.09375	0.058823529	0.049180328	0.058252427	0.063492063	0.083333333	0.083333333	0.06	0.086206897	0.098591549	0.096774194	0.06779661	0.111111111	0.107142857	0.086419753	0.093023256	0.06779661	0.11627907	0.089285714	0.076923077	0.04	0.065217391	0.285714286	0.131578947	0.056603774	0.12244898	0.222222222	0.081081081	0.136363636	0.093023256	1	0.094339623	0.153846154	0.089285714	0.020833333	0.181818182	0.043478261	0.063829787	0.076923077	0.315789474	0.054545455	0.111111111	0.08	0.044117647	0.089285714	0.056603774	0.102040816	0.08	0.109375	0.037037037	0.098039216	0.072727273	0.017857143	0.089285714	0.101449275	0.072463768	0.051282051	0.06122449	0.117647059	0.071428571	0.061538462	0.02173913	0.054054054	0.094594595	0.083333333	0.073170732	0.066666667	0.058823529	0.06779661	0.082191781	0.142857143	0.063157895	0.047619048	0.051724138	0.084507042	0.076923077	0.078947368	0.074626866	0.117647059	0.153846154	0.0625	0.053571429	0.128205128	0.272727273	0.121212121	0.095238095	0.097560976	0.111111111	1	0.121212121	0.055555556	0.071428571	0.035714286	0	0.093023256	0.083333333	0.086956522	0.083333333	0.054545455	0.025	0.104166667	0.058823529	0.086206897	0.074074074	0.1	0.06557377	0.075471698	0.090909091	0.070588235	0.113636364	0.083333333	0.093023256	0.027777778	0.368421053	0.086206897	0.081632653	0.135135135	0.041666667	0.111111111	0.063492063	0.08	0.137931034	0.095238095	0.074074074	0.125	0.108108108	0.078125	0.071428571	0.060606061	0.178571429	0.08	0.2	0.069767442	0.060606061	0	0.086956522	0.074074074	0.08	0.086419753	0.105263158	0.02	0.285714286	0.090909091	0.063829787	0.056603774	0.205882353	0.070175439	0.105263158	0.058823529	0.054945055	0.090909091	0.090909091	0.092592593	0.06557377	0.089552239	0.019230769	0.135135135	0.114285714	0.090909091	0.128205128	0.112903226	0.086956522	0.04	0	0.121212121	0.068965517	0.055555556	0.108695652	0.137931034	0.085106383	0.089552239	0.085365854	0.035714286	0.130434783	0.081081081	0.082352941	0.055555556	0.090909091	0.082352941	0.083333333	0.054054054	0.074074074	0.081967213	0.085106383	0.122807018	0.070175439	0.045454545	0.06	0.114285714	0.092592593	0.117647059	0.230769231	0.2	0.260869565	0.09375	0.285714286	0.157894737	0.094117647	0.222222222	0.054794521	0.083333333	0.072916667	0.064935065	0.217391304	0.055555556	0.05952381	0.070175439	0.117647059	0.307692308	0.102564103	0.1	0.06779661	0.052631579	0.054054054	0.098591549	0.01754386	0.078431373	0.12962963	0.048387097	0.090909091	0.054545455	0.066666667	0.181818182	0.075	0.051282051	0.107142857	0.102040816	0.285714286	0.315789474	0.117647059	0.102941176	0.105263158	0.06779661	0	0.24	0.157894737	0.068181818	0.272727273	0.083333333	0.057692308	0.073529412	0.1	0.125	0.074074074	0.109090909	0.133333333	0.117647059	0.085106383	0.106382979	0.057692308	0.133333333	0.11627907	0.104477612	0.087719298	0.161290323	0.114285714	0.090909091	0.084745763	0.094339623	0.094339623	0.108695652	0.085106383	0.071428571	0.051948052	0.049180328	0.095238095	0.049180328	0.08	0.058823529	0.121212121	0.083333333	0.120689655	0.049382716	0.090909091	0.05	0.108695652	0.115384615	0.115384615	0.117647059	0.108695652	0.105263158	0.053333333	0.088888889	0.054054054	0.077922078	0.157894737	0	0	0.083333333	0.135135135	0.125	0.069306931	0.059701493	0.104166667	0.108108108	0.086956522	0.131578947	0.054545455	0.068965517	0.06779661	0.055555556	0.078125	0.041666667	0.044776119	0.272727273	0.075	0.078431373	0.157894737	0.072463768	0.047619048	0.114754098	0.081967213	0.083333333	0.046153846	0.1875	0.085714286	0.089285714	0	0.061538462	0.086206897	0.111111111	0.097560976	0.068965517	0.039215686	0.333333333	0.081395349	0.094339623	0.0875	0.075471698	0.096153846	0.142857143	0.051948052	0.176470588	0.085106383	0.076923077	0.082352941	0.230769231	0	0.071428571	0.052631579	0.068965517	0.105263158	0.074074074	0.128205128	0.075757576	0.116666667	0.102040816	0.078125	0.068965517	0.117647059	0.083333333	0.057142857	0.111111111	0.086956522	0.068965517	0.086956522	0.131578947	0.070175439	0.057142857	0.060606061	0.128205128	0.095238095	0.081632653	0.125	0.105263158	0.070175439	0.053571429	0.206896552	0.049180328	0.075471698	0.106382979	0.083333333	0.079365079	0.12195122	0.098360656	0.139534884	0.076923077	0.078947368	0.127659574	0.075471698	0.070175439	0.111111111	0.063829787	0.056603774	0.24	0.098039216	0.093023256	0.12195122	0.0625	0.057142857	0.125	0.102564103	0.041666667	0.111111111	0.206896552	0.027027027	0.070175439	0.106382979	0.083333333	0.101449275	0.079365079	0.085106383	0.074074074	0.082191781	0.064935065	0.1	0.070175439	0.083333333	0.105263158	0.1	0.026315789
O=C(C(=O)c1c(C)nc2n1ccc(c2)CNC(=O)C)Nc1ccccc1	0.138888889	0.096774194	0.15	0.15625	0.116666667	0.074074074	0.094488189	0.181818182	0.12345679	0.155172414	0.116883117	0.11627907	0.172839506	0.04	0.092592593	0.116438356	0.097826087	0.219512195	0.069444444	0.076923077	0.178082192	0.130841121	0.073529412	0.072463768	0.146067416	0.105263158	0.082474227	0.139240506	0.032258065	0.151898734	0.231707317	0.126213592	0.180327869	0.10989011	0.157894737	0.086956522	0.188679245	0.25	0.10989011	0.088607595	0.151162791	0.081967213	0.032258065	0.115384615	0.083333333	0.08	0.093023256	0.223684211	0.132075472	0.134615385	0.157894737	0.090909091	0.094339623	1	0.133333333	0.164705882	0.101265823	0.084745763	0.088607595	0.113924051	0.287671233	0.086206897	0.11627907	0.173913043	0.031746032	0.184782609	0.137931034	0.205128205	0.164556962	0.031746032	0.147368421	0.015384615	0.220779221	0.197530864	0.130952381	0.164705882	0.085714286	0.154639175	0.039473684	0.111111111	0.101449275	0.076190476	0.150537634	0.103896104	0.126213592	0.122641509	0.168831169	0.242424242	0.111111111	0.135802469	0.115646259	0.158415842	0.146666667	0.112	0.093333333	0.076086957	0.12745098	0.14893617	0.090909091	0.208791209	0.134328358	0.133333333	0.126582278	0.141176471	0.108108108	0.1	0.041666667	0.166666667	0.136986301	0.142857143	0.094339623	0.136363636	0.283783784	0.101123596	0.063492063	0	0.133333333	0.139240506	0.113924051	0.125	0.11627907	0.112676056	0.166666667	0.057142857	0.147727273	0.030769231	0.188405797	0.084210526	0.079545455	0.180722892	0.112068966	0.175675676	0.119565217	0.128205128	0.056338028	0.084745763	0.24691358	0.151898734	0.111111111	0.128205128	0.157894737	0.179775281	0.031746032	0.163934426	0.138297872	0.080645161	0.082352941	0.097222222	0.150537634	0.152941176	0.089552239	0.092307692	0.031746032	0.169811321	0.120689655	0.125	0	0.128205128	0.10619469	0.12195122	0.135135135	0.122222222	0.098765432	0.203703704	0.211267606	0.189189189	0.146341463	0.082191781	0.125	0.16091954	0.042253521	0.089430894	0.033333333	0.195121951	0.154761905	0.084210526	0.180851064	0.151898734	0.15942029	0.1	0.146666667	0.188405797	0.103092784	0.128205128	0.049180328	0.142857143	0.071428571	0.112903226	0.04109589	0.141025641	0.059701493	0.141025641	0.132653061	0.123893805	0.11627907	0.153846154	0.102803738	0.111111111	0.169230769	0.178082192	0.120689655	0.032258065	0.183673469	0.11627907	0.106382979	0.141025641	0.073684211	0.076086957	0.037037037	0.109756098	0.132352941	0.102272727	0.134328358	0.186440678	0.072463768	0.080645161	0.14893617	0.083333333	0.093333333	0.139130435	0.090909091	0.15	0.032258065	0.084615385	0.111111111	0.1	0.217948718	0.20952381	0.076086957	0.06741573	0.12244898	0.191176471	0.173469388	0.147727273	0.01754386	0.069444444	0.115384615	0.11627907	0.120481928	0.087912088	0.183908046	0.146666667	0.090909091	0.186046512	0.184615385	0.127272727	0.102739726	0.136363636	0.260273973	0.203703704	0.086206897	0.134328358	0.141414141	0.035087719	0.074468085	0	0.078125	0.093333333	0.164383562	0.081967213	0.168831169	0.17721519	0.132653061	0.134146341	0.082352941	0.185185185	0.164705882	0.141025641	0.134328358	0.155844156	0.232876712	0.148148148	0.24137931	0.146666667	0.087378641	0.111111111	0.104477612	0.203125	0.116883117	0.096774194	0.090909091	0.156626506	0.072289157	0.126582278	0.03030303	0.133333333	0.073684211	0.150684932	0.073684211	0.031746032	0.067961165	0.19047619	0.171717172	0.084210526	0.118181818	0.140625	0.074468085	0.186666667	0.13559322	0.185185185	0.134328358	0.072289157	0.035087719	0.114285714	0.12987013	0.1	0.130841121	0.093333333	0	0	0.125	0.126760563	0.048387097	0.106060606	0.147368421	0.083333333	0.144927536	0.128205128	0.227272727	0.090909091	0.075268817	0.147727273	0.1875	0.163043478	0.05	0.14893617	0.081967213	0.169811321	0.24	0.138888889	0.204301075	0.195402299	0.164835165	0.168539326	0.032258065	0.127659574	0.101449275	0.128712871	0.151162791	0.064516129	0.07	0.16091954	0.157894737	0.136986301	0.086956522	0.058139535	0.087719298	0.091666667	0.2	0.126126126	0.233766234	0.25	0.206896552	0.0625	0.21875	0.126582278	0.230769231	0.130434783	0.206896552	0.14084507	0.180722892	0.083333333	0.075268817	0.142857143	0.030769231	0.171428571	0.135416667	0.071428571	0.179487179	0.150537634	0.075268817	0.079545455	0.157303371	0.119402985	0.166666667	0.073170732	0.075268817	0.153061224	0.173913043	0.076086957	0.119402985	0.057971014	0.138888889	0.150684932	0.1375	0.185714286	0.035087719	0.076086957	0.08988764	0.106060606	0.073684211	0.079545455	0.2	0.032258065	0.127659574	0.090909091	0.179775281	0.144736842	0.125	0.142857143	0.109756098	0.117647059	0.076086957	0.157894737	0.073170732	0.094890511	0.189655172	0.189873418	0.133333333	0.253731343	0.098765432	0.066666667	0.15625	0.157142857	0.1	0.21875	0.073529412	0.117647059	0.076086957	0.168831169	0.208333333	0.128712871	0.164835165	0.126582278	0.030769231	0.083333333	0.132075472	0.188405797	0.076086957	0.184210526	0.147727273	0.123287671	0.094339623
OC(=O)c1cc(ccc1O)O	0.079545455	0.069306931	0.185185185	0.314285714	0.114285714	0.053571429	0.067307692	0.19047619	0.086206897	0.344827586	0.115384615	0.096774194	0.116666667	0.020408163	0.148148148	0.071428571	0.057971014	0.107692308	0.088888889	0.056603774	0.115384615	0.081395349	0.071428571	0.069767442	0.104477612	0.091743119	0.054794521	0.169811321	0.028571429	0.125	0.106060606	0.086419753	0.222222222	0.042857143	0.132075472	0.074626866	0.088888889	0.1875	0.057971014	0.074074074	0.183333333	0.266666667	0.058823529	0.113207547	0.121212121	0.104166667	0.081967213	0.120689655	0.333333333	0.097560976	0.224489796	0.050505051	0.153846154	0.133333333	1	0.163934426	0.053571429	0.125	0.074074074	0.111111111	0.118644068	0.129032258	0.096774194	0.15942029	0.027777778	0.08	0.126984127	0.1	0.122807018	0.027777778	0.109589041	0.027027027	0.2	0.131147541	0.063492063	0.126984127	0.048780488	0.090909091	0.02	0.107142857	0.11627907	0.0625	0.082191781	0.075471698	0.073170732	0.083333333	0.087719298	0.173913043	0.105263158	0.103448276	0.096774194	0.098765432	0.115384615	0.067307692	0.173913043	0.059701493	0.0875	0.081081081	0.069767442	0.154929577	0.066666667	0.111111111	0.12962963	0.112903226	0.14893617	0.117647059	0.068181818	0.191489362	0.057692308	0.176470588	0.153846154	0.068181818	0.116666667	0.111111111	0.054054054	0	0.075471698	0.050847458	0.176470588	0.050847458	0.096774194	0.108695652	0.125	0.069767442	0.123076923	0.026315789	0.173913043	0.056338028	0.063492063	0.111111111	0.10989011	0.156862745	0.086956522	0.072164948	0.068181818	0.125	0.106060606	0.105263158	0.06122449	0.090909091	0.132075472	0.184615385	0.027777778	0.303030303	0.112676056	0.258064516	0.066666667	0.159090909	0.161764706	0.076923077	0.046511628	0.102564103	0.027777778	0.416666667	0.073684211	0.095890411	0	0.052631579	0.08988764	0.049180328	0.088888889	0.106060606	0.070175439	0.233333333	0.094339623	0.132075472	0.118644068	0.085106383	0.059701493	0.123076923	0.022222222	0.070707071	0.03030303	0.129032258	0.078125	0.056338028	0.169014085	0.145454545	0.155555556	0.113636364	0.115384615	0.14893617	0.128571429	0.132075472	0.028571429	0.073170732	0.093023256	0.205882353	0.021276596	0.089285714	0.102564103	0.089285714	0.136986301	0.112359551	0.0625	0.127272727	0.071428571	0.108695652	0.11627907	0.234042553	0.108695652	0.028571429	0.113924051	0.079365079	0.085714286	0.089285714	0.072463768	0.059701493	0.018181818	0.105263158	0.225	0.112903226	0.066666667	0.2	0.095238095	0.114285714	0.15942029	0.121212121	0.102040816	0.072916667	0.142857143	0.0875	0.028571429	0.056074766	0.057471264	0.117647059	0.098360656	0.087912088	0.059701493	0.063492063	0.173913043	0.204545455	0.101265823	0.073529412	0.034482759	0.088888889	0.128205128	0.079365079	0.048387097	0.075757576	0.119402985	0.137254902	0.0625	0.104477612	0.166666667	0.129411765	0.055555556	0.107692308	0.122807018	0.233333333	0.129032258	0.066666667	0.08974359	0.033333333	0.057971014	0	0.108108108	0.102040816	0.14	0.151515152	0.148148148	0.120689655	0.106666667	0.120689655	0.066666667	0.133333333	0.109375	0.150943396	0.066666667	0.196078431	0.127272727	0.101694915	0.257142857	0.137254902	0.063291139	0.074626866	0.12195122	0.113636364	0.115384615	0.104477612	0.096774194	0.133333333	0.051724138	0.051724138	0.025641026	0.083333333	0.057142857	0.056603774	0.057142857	0.027777778	0.051282051	0.236842105	0.1	0.056338028	0.06741573	0.072727273	0.057971014	0.22	0.181818182	0.114754098	0.066666667	0.070175439	0.033333333	0.098765432	0.053571429	0.139534884	0.120481928	0.102040816	0	0	0.050847458	0.209302326	0.057142857	0.063063063	0.08	0.086206897	0.307692308	0.052631579	0.261904762	0.0625	0.058823529	0.123076923	0.116666667	0.097222222	0.029411765	0.095890411	0.151515152	0.078651685	0.140350877	0.102040816	0.105263158	0.101449275	0.114285714	0.134328358	0.028571429	0.098591549	0.170731707	0.088607595	0.109375	0.027027027	0.053333333	0.158730159	0.132075472	0.25	0.058823529	0.086206897	0.133333333	0.06185567	0.133333333	0.114942529	0.116666667	0.116666667	0.2	0.045977011	0.136363636	0.051724138	0.3	0.073684211	0.2	0.081632653	0.111111111	0.086956522	0.058823529	0.3	0.026315789	0.14893617	0.094594595	0.054794521	0.122807018	0.097222222	0.058823529	0.080645161	0.171875	0.119047619	0.129032258	0.052631579	0.058823529	0.197183099	0.152173913	0.059701493	0.175	0.022727273	0.125	0.191489362	0.125	0.145833333	0.033333333	0.059701493	0.061538462	0.125	0.057142857	0.063492063	0.127272727	0.028571429	0.147058824	0.076923077	0.115942029	0.134615385	0.15942029	0.082352941	0.086206897	0.098360656	0.059701493	0.132075472	0.052631579	0.089285714	0.205882353	0.137931034	0.055555556	0.272727273	0.070175439	0.05	0.069767442	0.177777778	0.090909091	0.282051282	0.097560976	0.170731707	0.059701493	0.148148148	0.128205128	0.131578947	0.130434783	0.051724138	0.026315789	0.072289157	0.082352941	0.255813953	0.059701493	0.169811321	0.123076923	0.058823529	0.047619048
OC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(cc1)O)NC(=O)C	0.384615385	0.362745098	0.144578313	0.115942029	0.166666667	0.168831169	0.434343434	0.125	0.146341463	0.111111111	0.171052632	0.137931034	0.272727273	0.065789474	0.087719298	0.152777778	0.083333333	0.107526882	0.081081081	0.074074074	0.202702703	0.192307692	0.101449275	0.084507042	0.166666667	0.388888889	0.08	0.107142857	0.080645161	0.13253012	0.238095238	0.307692308	0.119402985	0.130434783	0.197368421	0.119565217	0.34375	0.157894737	0.155555556	0.202702703	0.291139241	0.15	0.063492063	0.139240506	0.079365079	0.090909091	0.114942529	0.170731707	0.125	0.130841121	0.281690141	0.144067797	0.089285714	0.164705882	0.163934426	1	0.058823529	0.116666667	0.072289157	0.1375	0.127906977	0.081967213	0.137931034	0.261363636	0.079365079	0.131313131	0.307692308	0.127906977	0.357142857	0.079365079	0.204301075	0.061538462	0.227848101	0.136363636	0.113636364	0.342105263	0.344827586	0.369047619	0.064935065	0.17721519	0.179104478	0.104761905	0.134020619	0.086419753	0.112149533	0.161904762	0.1625	0.164383562	0.106060606	0.104651163	0.192857143	0.224489796	0.155844156	0.405940594	0.08974359	0.085106383	0.123809524	0.275862069	0.366666667	0.118811881	0.161764706	0.203389831	0.095238095	0.162790698	0.164383562	0.112903226	0.098591549	0.191780822	0.162162162	0.213333333	0.089285714	0.147058824	0.126436782	0.122222222	0.09375	0	0.142857143	0.134146341	0.109756098	0.134146341	0.137931034	0.078947368	0.160493827	0.084507042	0.130434783	0.076923077	0.180555556	0.081632653	0.088888889	0.2625	0.534883721	0.232876712	0.139784946	0.391752577	0.083333333	0.080645161	0.130434783	0.175	0.121621622	0.12345679	0.197368421	0.113402062	0.079365079	0.104477612	0.157894737	0.076923077	0.104651163	0.138888889	0.264367816	0.122222222	0.085714286	0.121212121	0.079365079	0.120689655	0.430107527	0.144329897	0	0.1375	0.306122449	0.130952381	0.417582418	0.168539326	0.095238095	0.152542373	0.126582278	0.083333333	0.127906977	0.154929577	0.146067416	0.195402299	0.149253731	0.161016949	0.083333333	0.231707317	0.149425287	0.081632653	0.163265306	0.08045977	0.152777778	0.142857143	0.155844156	0.214285714	0.208791209	0.1375	0.046875	0.086956522	0.098591549	0.263157895	0.067567568	0.179487179	0.138461538	0.135802469	0.266666667	0.226415094	0.125	0.24	0.174757282	0.278846154	0.082191781	0.155844156	0.511363636	0.080645161	0.122641509	0.1	0.126315789	0.226666667	0.166666667	0.085106383	0.074074074	0.175	0.142857143	0.123595506	0.161764706	0.140625	0.115942029	0.111111111	0.261363636	0.079365079	0.103896104	0.425531915	0.125	0.145631068	0.080645161	0.333333333	0.182692308	0.131147541	0.101123596	0.397849462	0.085106383	0.209876543	0.115384615	0.105263158	0.229166667	0.142857143	0.051724138	0.095890411	0.307692308	0.064516129	0.129411765	0.120879121	0.139784946	0.098765432	0.087912088	0.179775281	0.126760563	0.221153846	0.301587302	0.170454545	0.1875	0.152542373	0.081967213	0.161764706	0.195876289	0.087719298	0.083333333	0	0.107692308	0.103896104	0.128205128	0.112903226	0.148148148	0.103448276	0.1875	0.103448276	0.130952381	0.151162791	0.214285714	0.12195122	0.161764706	0.108433735	0.256756757	0.170731707	0.171875	0.289855072	0.116504854	0.144444444	0.241935484	0.126760563	0.098765432	0.105263158	0.125	0.151162791	0.12195122	0.12195122	0.075757576	0.196078431	0.082474227	0.144736842	0.082474227	0.079365079	0.141414141	0.147058824	0.367816092	0.394736842	0.095652174	0.307017544	0.072164948	0.295774648	0.111111111	0.222222222	0.161764706	0.095238095	0.087719298	0.188118812	0.139240506	0.081081081	0.227722772	0.103896104	0	0	0.134146341	0.152777778	0.0625	0.1640625	0.204301075	0.13253012	0.138888889	0.12345679	0.4	0.087912088	0.084210526	0.106382979	0.139534884	0.375	0.047619048	0.11	0.112903226	0.186915888	0.170731707	0.148648649	0.292134831	0.114583333	0.12371134	0.244186047	0.080645161	0.12371134	0.128571429	0.181818182	0.186046512	0.061538462	0.089108911	0.283950617	0.197368421	0.102564103	0.084210526	0.119047619	0.120689655	0.165217391	0.2375	0.471264368	0.152941176	0.180722892	0.106060606	0.070175439	0.173913043	0.135802469	0.185714286	0.17699115	0.237288136	0.05	0.122222222	0.125	0.084210526	0.106666667	0.09375	0.164383562	0.435897436	0.161290323	0.25	0.182795699	0.084210526	0.209876543	0.139784946	0.083333333	0.231707317	0.109756098	0.084210526	0.234042553	0.166666667	0.085106383	0.130434783	0.085714286	0.268656716	0.115384615	0.146341463	0.211267606	0.087719298	0.085106383	0.098901099	0.117647059	0.082474227	0.088888889	0.223684211	0.080645161	0.453333333	0.225352113	0.161290323	0.111111111	0.305882353	0.205882353	0.189873418	0.126436782	0.085106383	0.197368421	0.151898734	0.390909091	0.142857143	0.168674699	0.142857143	0.16	0.108433735	0.074766355	0.166666667	0.105263158	0.096385542	0.157142857	0.134328358	0.082191781	0.085106383	0.17721519	0.178217822	0.314606742	0.252873563	0.135802469	0.09375	0.165048544	0.171428571	0.148648649	0.085106383	0.107142857	0.142857143	0.164383562	0.081818182
Cc1c(nc([nH]1)c2ccc(cc2)F)c3ccc(cc3)OCC[NH3+]	0.055555556	0.085470085	0.064102564	0.06557377	0	0.04	0.083333333	0.095238095	0.078947368	0.074074074	0.069444444	0.144736842	0.048780488	0.029850746	0.020408163	0.040540541	0.12195122	0.1375	0.0625	0.119402985	0.054794521	0.076923077	0.084745763	0.083333333	0.068965517	0.061538462	0.103448276	0.094594595	0.018518519	0.064935065	0.082352941	0.049019608	0.125	0.033707865	0.053333333	0.045977011	0.073394495	0.055555556	0.033707865	0.026666667	0.084337349	0.055555556	0.018518519	0.04	0.037037037	0.107692308	0.08974359	0.063291139	0.0625	0.068627451	0.067567568	0.051282051	0.020833333	0.101265823	0.053571429	0.058823529	1	0.057692308	0.054794521	0.025974026	0.133333333	0.018867925	0.0875	0.053191489	0.018181818	0.136363636	0.046511628	0.075949367	0.064102564	0.018181818	0.075268817	0	0.0625	0.060240964	0.116883117	0.084337349	0.03960396	0.051020408	0.029411765	0.08	0.030769231	0.06122449	0.076923077	0.04109589	0.07	0.057692308	0.051948052	0.123076923	0.070175439	0.092105263	0.040268456	0.090909091	0.069444444	0.04	0.089552239	0.111111111	0.04950495	0.076086957	0.057142857	0.097826087	0.030769231	0.017241379	0.111111111	0.060240964	0.028169014	0.075471698	0	0.056338028	0.027777778	0.082191781	0.020833333	0.03125	0.146666667	0.05952381	0.054545455	0	0.04109589	0.038461538	0.082191781	0.038461538	0.06097561	0.076923077	0.064935065	0.031746032	0.12195122	0.01754386	0.089552239	0.105882353	0.075	0.05952381	0.071428571	0.083333333	0.056179775	0.042372881	0.081967213	0.037735849	0.135802469	0.078947368	0.028985507	0.128571429	0.053333333	0.103448276	0.018181818	0.068965517	0.065217391	0.094339623	0.0375	0.044776119	0.065217391	0.098765432	0.084745763	0.033333333	0.018181818	0.06	0.043103448	0.076086957	0	0.039473684	0.074074074	0.0375	0.03539823	0.057471264	0.126760563	0.076923077	0.115942029	0.039473684	0.075949367	0.014492754	0.071428571	0.108433735	0.015625	0.096491228	0.019230769	0.072289157	0.073170732	0.105882353	0.120879121	0.123287671	0.059701493	0.03030303	0.054794521	0.073529412	0.053763441	0.067567568	0.018518519	0.125	0.015384615	0.132075472	0.030769231	0.052631579	0	0.066666667	0.073684211	0.072727273	0.074074074	0.051948052	0.048076923	0.043103448	0.13559322	0.084507042	0.043103448	0.018518519	0.080808081	0.0875	0.104651163	0.066666667	0.04494382	0.071428571	0.02739726	0.078947368	0.0625	0.047619048	0.030769231	0.089285714	0.015625	0.01754386	0.042105263	0.037037037	0.042857143	0.051724138	0.0625	0.070707071	0.018518519	0.056	0.047169811	0.075471698	0.102564103	0.053571429	0.071428571	0.023809524	0.022222222	0.058823529	0.070707071	0.095238095	0	0.046153846	0.080808081	0.144736842	0.037037037	0.046511628	0.093023256	0.115942029	0.0875	0.094117647	0.079365079	0.045454545	0.055555556	0.083333333	0.077922078	0.076923077	0.018867925	0.030769231	0.083333333	0.020408163	0.069767442	0	0.016949153	0.042857143	0.070422535	0.055555556	0.038461538	0.105263158	0.0625	0.12	0.050632911	0.191780822	0.058823529	0.142857143	0.030769231	0.095890411	0.094594595	0.076923077	0.06779661	0.1	0.04040404	0.070588235	0.015625	0.079365079	0.115942029	0.081395349	0.0875	0.115384615	0.066666667	0.038961039	0.035087719	0.067961165	0.094117647	0.041666667	0.094117647	0.018181818	0.052083333	0.081967213	0.059405941	0.02173913	0.117647059	0.053846154	0.082352941	0.066666667	0.054545455	0.074074074	0.030769231	0.025641026	0.020408163	0.069306931	0.04	0.079365079	0.087378641	0.042857143	0	0	0.038461538	0.126984127	0.037037037	0.045801527	0.075268817	0.051282051	0.129032258	0.039473684	0.074626866	0.0875	0.070588235	0.082352941	0.061728395	0.053763441	0.018867925	0.053191489	0.055555556	0.064814815	0.105263158	0.057971014	0.072916667	0.091954023	0.08988764	0.06741573	0.018518519	0.08988764	0.063492063	0.05	0.084337349	0.096153846	0.076923077	0.069767442	0.053333333	0.138461538	0.109756098	0.037974684	0.019230769	0.070175439	0.048192771	0.045045045	0.088607595	0.075	0.12962963	0.078431373	0.095238095	0.038961039	0.092307692	0.07079646	0.070175439	0.220338983	0.085365854	0.078125	0.070588235	0.109375	0.01754386	0.057971014	0.041666667	0.054945055	0.106666667	0.042553191	0.070588235	0.023809524	0.068181818	0.1	0.072289157	0.039473684	0.070588235	0.072164948	0.058823529	0.071428571	0.064516129	0.015873016	0.073529412	0.086956522	0.064935065	0.104477612	0.020408163	0.071428571	0.113924051	0.049180328	0.094117647	0.075	0.065789474	0.018518519	0.077777778	0.02739726	0.054945055	0.238095238	0.053191489	0.057142857	0.037974684	0.102564103	0.071428571	0.053333333	0.082191781	0.060150376	0.071428571	0.049382716	0.04109589	0.086956522	0.081081081	0.084210526	0.031746032	0.074626866	0.097222222	0.078125	0.032258065	0.098360656	0.071428571	0.08	0.080808081	0.05	0.065934066	0.038961039	0.01754386	0.058823529	0.077669903	0.042857143	0.071428571	0.065789474	0.082352941	0.028169014	0.080808081
OC(=O)[C@H]([C@H](O)C)[NH3+]	0.096385542	0.130434783	0.071428571	0.105263158	0.129032258	0.12244898	0.103092784	0.095238095	0.072727273	0.129032258	0.14893617	0.066666667	0.125	0.045454545	0.173913043	0.082644628	0.045454545	0.0625	0.097560976	0.019607843	0.08	0.141025641	0.138888889	0.05	0.09375	0.074766355	0.057971014	0.094339623	0.066666667	0.072727273	0.131147541	0.063291139	0.052631579	0.095238095	0.142857143	0.214285714	0.056179775	0.104166667	0.078125	0.125	0.13559322	0.0625	0.032258065	0.057692308	0.137931034	0.113636364	0.050847458	0.070175439	0.166666667	0.075	0.166666667	0.075268817	0.181818182	0.084745763	0.125	0.116666667	0.057692308	1	0.018867925	0.056603774	0.087719298	0.148148148	0.066666667	0.101449275	0.064516129	0.054794521	0.098360656	0.068965517	0.153846154	0.064516129	0.166666667	0.03030303	0.107142857	0.06557377	0.016129032	0.098360656	0.205882353	0.142857143	0.044444444	0.054545455	0.128205128	0.065789474	0.056338028	0	0.05	0.115384615	0.074074074	0.086956522	0.055555556	0.052631579	0.064516129	0.075949367	0.102040816	0.103092784	0.020408163	0.030769231	0.092105263	0.085714286	0.113924051	0.068493151	0.128205128	0.384615385	0.075471698	0.06557377	0.136363636	0.36	0.131578947	0.083333333	0.133333333	0.142857143	0.181818182	0.102564103	0.06779661	0.064516129	0.060606061	0	0.204545455	0.094339623	0.076923077	0.094339623	0.103448276	0.02173913	0.18	0.076923077	0.131147541	0.029411765	0.086956522	0.059701493	0.05	0.118644068	0.141176471	0.170212766	0.075757576	0.111111111	0.075	0.142857143	0.061538462	0.134615385	0.11627907	0.018181818	0.142857143	0.057971014	0.064516129	0.114285714	0.136363636	0.029411765	0.090909091	0.119047619	0.086956522	0.064516129	0.108108108	0.114285714	0.064516129	0.153846154	0.088888889	0.04109589	0	0.098039216	0.094117647	0.090909091	0.056179775	0.131147541	0.036363636	0.137931034	0.102040816	0.076923077	0.107142857	0.146341463	0.098360656	0.112903226	0.076923077	0.0625	0.071428571	0.118644068	0.06557377	0.059701493	0.097222222	0.035087719	0.090909091	0.216216216	0.08	0.136363636	0.102941176	0.076923077	0.066666667	0.025641026	0.131578947	0.193548387	0.047619048	0.117647059	0.21875	0.075471698	0.144927536	0.144578313	0.049180328	0.094339623	0.116883117	0.113636364	0.073170732	0.102040816	0.101123596	0.066666667	0.05	0.066666667	0.043478261	0.117647059	0.206896552	0.063492063	0.04	0.053571429	0.153846154	0.101694915	0.128205128	0.151515152	0.166666667	0.206896552	0.070422535	0.137931034	0.086956522	0.076086957	0.555555556	0.077922078	0.066666667	0.112244898	0.073170732	0.416666667	0.06779661	0.079545455	0.063492063	0.125	0.277777778	0.088888889	0.106666667	0.061538462	0.04	0.071428571	0.135135135	0.049180328	0.089285714	0.218181818	0.075757576	0.08	0.049180328	0.060606061	0.097560976	0.082352941	0.102564103	0.079365079	0.111111111	0.137931034	0.148148148	0.128205128	0.109589041	0.125	0.061538462	0	0.15625	0.086956522	0.081632653	0.307692308	0.074074074	0.070175439	0.097222222	0.051724138	0.153846154	0.103448276	0.13559322	0.117647059	0.128205128	0.075471698	0.094339623	0.089285714	0.142857143	0.14893617	0.176470588	0.079365079	0.166666667	0.097560976	0.08	0.076923077	0.066666667	0.103448276	0.075471698	0.075471698	0.028571429	0.048192771	0.060606061	0.106382979	0.060606061	0.064516129	0.083333333	0.102564103	0.063291139	0.126984127	0.058139535	0.075471698	0.029850746	0.096153846	0.129032258	0.084745763	0.128205128	0.096153846	0.125	0.08974359	0.1	0.046511628	0.1125	0.086956522	0	0	0.094339623	0.090909091	0.137931034	0.085714286	0.115942029	0.072727273	0.119047619	0.076923077	0.166666667	0.049180328	0.0625	0.061538462	0.086206897	0.102941176	0.068965517	0.085714286	0.307692308	0.057471264	0.070175439	0.111111111	0.081081081	0.058823529	0.072463768	0.107692308	0.066666667	0.057142857	0.1	0.108108108	0.13559322	0.03030303	0.056338028	0.15	0.142857143	0.108695652	0.03030303	0.053571429	0.25	0.137931034	0.084745763	0.120481928	0.06779661	0.125	0.151515152	0.06097561	0.12195122	0.096153846	0.090909091	0.113636364	0.1875	0.020833333	0.047619048	0.022222222	0.0625	0.090909091	0.060606061	0.086956522	0.069444444	0.196721311	0.132075472	0.056338028	0.0625	0.166666667	0.075757576	0.048780488	0.137931034	0.098039216	0.0625	0.109589041	0.113636364	0.063492063	0.075	0.051282051	0.086956522	0.130434783	0.072727273	0.159090909	0.125	0.063492063	0.06557377	0.242424242	0.060606061	0.05	0.16	0.066666667	0.138461538	0.181818182	0.106060606	0.1	0.117647059	0.1	0.113207547	0.06779661	0.063492063	0.142857143	0.056603774	0.123809524	0.121212121	0.068965517	0.104166667	0.083333333	0.096153846	0.052631579	0.135135135	0.113636364	0.018181818	0.12195122	0.171428571	0.047619048	0.063492063	0.115384615	0.076923077	0.108108108	0.104477612	0.096153846	0.060606061	0.075949367	0.060240964	0.086956522	0.063492063	0.074074074	0.095238095	0.136363636	0.05
O[C@H]1[C@@H](O)C(O[C@@H]1C[NH2+]Cc1cccc(c1Cl)Cl)(O)O	0.056074766	0.05	0.138888889	0.103448276	0.055555556	0.040540541	0.048780488	0.079365079	0.051948052	0.096153846	0.169230769	0.116883117	0.118421053	0.114754098	0.042553191	0.047945205	0.109756098	0.084337349	0.080645161	0.057142857	0.070422535	0.088235294	0.086206897	0.049180328	0.108433735	0.045801527	0.104651163	0.081081081	0.14893617	0.08	0.096385542	0.070707071	0.127272727	0.096385542	0.114285714	0.022727273	0.094339623	0.086956522	0.12345679	0.04109589	0.085365854	0.076923077	0.08	0.084507042	0.037735849	0.075757576	0.135135135	0.092105263	0.086956522	0.113402062	0.068493151	0.051724138	0.043478261	0.088607595	0.074074074	0.072289157	0.054794521	0.018867925	1	0.083333333	0.135135135	0.039215686	0.048780488	0.065217391	0.145833333	0.053191489	0.1125	0.063291139	0.138888889	0.145833333	0.064516129	0.098039216	0.076923077	0.0875	0.0625	0.085365854	0.02970297	0.085106383	0.112903226	0.081081081	0.064516129	0.095744681	0.054347826	0.071428571	0.092783505	0.079207921	0.095890411	0.107692308	0.090909091	0.037974684	0.047619048	0.103092784	0.117647059	0.066115702	0.107692308	0.098765432	0.060606061	0.076923077	0.067961165	0.098901099	0.118644068	0.01754386	0.112676056	0.101265823	0.058823529	0.037037037	0.06557377	0.104477612	0.106060606	0.2	0.043478261	0.120689655	0.075949367	0.128205128	0.096153846	0	0.136363636	0.095890411	0.098591549	0.095890411	0.061728395	0.078125	0.08	0.103448276	0.058139535	0.14	0.074626866	0.107142857	0.118421053	0.073170732	0.053097345	0.084507042	0.107142857	0.060869565	0.048387097	0.038461538	0.096385542	0.065789474	0.111111111	0.098591549	0.114285714	0.06741573	0.145833333	0.089285714	0.102272727	0.075471698	0.093333333	0.045454545	0.102272727	0.086419753	0.05	0.089285714	0.145833333	0.106382979	0.061946903	0.139534884	0	0.098591549	0.045454545	0.093333333	0.074074074	0.058139535	0.039473684	0.12244898	0.085714286	0.130434783	0.105263158	0.029850746	0.098765432	0.083333333	0.066666667	0.087719298	0.155555556	0.060240964	0.115384615	0.107142857	0.10989011	0.051948052	0.111111111	0.098360656	0.101449275	0.090909091	0.054347826	0.114285714	0.102040816	0.068965517	0.101694915	0.092592593	0.118644068	0.112676056	0.070175439	0.067567568	0.063157895	0.054054054	0.088607595	0.095890411	0.038461538	0.052631579	0.064516129	0.117647059	0.052631579	0.14893617	0.070707071	0.131578947	0.175	0.082191781	0.022222222	0.1125	0.121212121	0.065789474	0.080645161	0.115384615	0.118644068	0.111111111	0.032258065	0.036363636	0.076923077	0.037735849	0.074626866	0.080357143	0.020408163	0.082474227	0.14893617	0.048	0.1	0.037037037	0.08974359	0.083333333	0.1125	0.036585366	0.022727273	0.092307692	0.060606061	0.109756098	0.090909091	0.080645161	0.04950495	0.061728395	0.092105263	0.022988506	0.094117647	0.117647059	0.116883117	0.095238095	0.080645161	0.055555556	0.063380282	0.071428571	0.154929577	0.12244898	0.039215686	0.118644068	0.084210526	0.042553191	0.109756098	0	0.134615385	0.074626866	0.102941176	0.037037037	0.111111111	0.064102564	0.086021505	0.092105263	0.025	0.075	0.085365854	0.082191781	0.118644068	0.128571429	0.111111111	0.092105263	0.050847458	0.070422535	0.02	0.097560976	0.032258065	0.030769231	0.070422535	0.12195122	0.102564103	0.162162162	0.039473684	0.097222222	0.094339623	0.101010101	0.108433735	0.104477612	0.108433735	0.145833333	0.086956522	0.101694915	0.070707071	0.033333333	0.118811881	0.0625	0.096385542	0.082191781	0.096153846	0.075	0.118644068	0.097222222	0.042553191	0.091836735	0.1	0.196428571	0.088235294	0.074626866	0	0	0.095890411	0.076923077	0.037735849	0.0625	0.112359551	0.08	0.061538462	0.098591549	0.109375	0.116883117	0.111111111	0.109756098	0.133333333	0.08988764	0.104166667	0.088888889	0.037037037	0.075471698	0.106666667	0.058823529	0.120879121	0.068181818	0.11627907	0.08045977	0.14893617	0.090909091	0.1	0.072164948	0.085365854	0.037037037	0.102272727	0.070588235	0.114285714	0.140625	0.084337349	0.109589041	0.04	0.052173913	0.075	0.055045872	0.0625	0.148648649	0.052631579	0.101010101	0.0625	0.097222222	0.060606061	0.071428571	0.111111111	0.059701493	0.142857143	0.152542373	0.111111111	0.09375	0.14	0.125	0.087912088	0.021505376	0.093333333	0.08988764	0.111111111	0.036585366	0.148148148	0.083333333	0.073170732	0.098591549	0.111111111	0.06185567	0.183333333	0.1125	0.048387097	0.125	0.074626866	0.072463768	0.109589041	0.089552239	0.042553191	0.1125	0.101265823	0.032786885	0.108433735	0.118421053	0.081081081	0.14893617	0.066666667	0.057142857	0.104651163	0.149253731	0.076923077	0.067961165	0.094594595	0.133333333	0.1125	0.114285714	0.068493151	0.052631579	0.113207547	0.166666667	0.102941176	0.088235294	0.067567568	0.096774194	0.122807018	0.092307692	0.147058824	0.0625	0.05	0.118644068	0.1125	0.095890411	0.092783505	0.06122449	0.103448276	0.097222222	0.14	0.059405941	0.089108911	0.074626866	0.1125	0.095890411	0.083333333	0.125	0.039215686
O=C(N(C1CCCCC1)C1CCCCC1)Nc1cc(Cl)cc(c1)N(=O)=O	0.12745098	0.103448276	0.166666667	0.1	0.18	0.097222222	0.091666667	0.076923077	0.121621622	0.092592593	0.114285714	0.189189189	0.225352113	0.029411765	0.0625	0.054421769	0.068965517	0.135802469	0.078125	0.070422535	0.238095238	0.076190476	0.06557377	0.047619048	0.146341463	0.0859375	0.065934066	0.108108108	0.037037037	0.152777778	0.107142857	0.125	0.084745763	0.068965517	0.111111111	0.057471264	0.145631068	0.149253731	0.068965517	0.130434783	0.096385542	0.234042553	0.076923077	0.144927536	0.055555556	0.057971014	0.061728395	0.118421053	0.106382979	0.078431373	0.095890411	0.087719298	0.063829787	0.113924051	0.111111111	0.1375	0.025974026	0.056603774	0.083333333	1	0.102564103	0.057692308	0.128205128	0.075268817	0.036363636	0.16091954	0.166666667	0.102564103	0.135135135	0.036363636	0.074468085	0.074074074	0.116883117	0.186666667	0.12987013	0.1375	0.092783505	0.11827957	0.028985507	0.171428571	0.133333333	0.082474227	0.137931034	0.1	0.102040816	0.099009901	0.078947368	0.15625	0.050847458	0.12	0.046979866	0.135416667	0.130434783	0.100840336	0.057142857	0.083333333	0.059405941	0.123595506	0.12	0.146067416	0.079365079	0.071428571	0.14084507	0.186666667	0.104477612	0.054545455	0.080645161	0.085714286	0.071428571	0.111111111	0.063829787	0.080645161	0.115384615	0.139240506	0.072727273	0	0.084507042	0.064935065	0.095890411	0.064935065	0.128205128	0.109375	0.077922078	0.1	0.081395349	0.053571429	0.104477612	0.06741573	0.074074074	0.084337349	0.110091743	0.082191781	0.104651163	0.107142857	0.098360656	0.056603774	0.107142857	0.136986301	0.074626866	0.126760563	0.111111111	0.102272727	0.036363636	0.086206897	0.112359551	0.072727273	0.063291139	0.075757576	0.1	0.097560976	0.048387097	0.06779661	0.036363636	0.102040816	0.109090909	0.176470588	0	0.066666667	0.114285714	0.063291139	0.113207547	0.094117647	0.051948052	0.096153846	0.068493151	0.194029851	0.146666667	0.059701493	0.070588235	0.081395349	0.064516129	0.058823529	0.038461538	0.097560976	0.098765432	0.06741573	0.095744681	0.092105263	0.090909091	0.078125	0.098591549	0.088235294	0.222222222	0.142857143	0.037037037	0.049180328	0.116666667	0.051724138	0.03030303	0.109589041	0.086206897	0.125	0.06185567	0.0625	0.1	0.138888889	0.078431373	0.060869565	0.046153846	0.147058824	0.109090909	0.037037037	0.113402062	0.060240964	0.129411765	0.094594595	0.056179775	0.070588235	0.04109589	0.092105263	0.131147541	0.085365854	0.079365079	0.087719298	0.064516129	0.072727273	0.098901099	0.055555556	0.088235294	0.108108108	0.06122449	0.103092784	0.037037037	0.090163934	0.066666667	0.054545455	0.144736842	0.112149533	0.070588235	0.074074074	0.068181818	0.158730159	0.080808081	0.094117647	0.063829787	0.112903226	0.058823529	0.086419753	0.0625	0.058139535	0.117647059	0.098591549	0.073170732	0.146341463	0.15	0.064220183	0.085106383	0.12195122	0.135135135	0.096153846	0.057692308	0.079365079	0.071428571	0.02	0.068965517	0	0.070175439	0.088235294	0.184615385	0.054545455	0.154929577	0.103896104	0.095744681	0.08974359	0.05	0.086419753	0.181818182	0.08	0.079365079	0.109589041	0.093333333	0.075949367	0.142857143	0.098591549	0.06122449	0.095238095	0.081967213	0.095238095	0.083333333	0.08045977	0.1	0.113924051	0.094594595	0.065789474	0.052631579	0.121212121	0.068181818	0.070422535	0.068181818	0.036363636	0.085106383	0.098360656	0.14893617	0.117647059	0.064814815	0.104	0.081395349	0.094594595	0.072727273	0.1	0.079365079	0.051948052	0.02	0.112244898	0.067567568	0.15	0.066037736	0.088235294	0	0	0.064935065	0.090909091	0.036363636	0.061538462	0.074468085	0.220588235	0.092307692	0.066666667	0.106060606	0.073170732	0.069767442	0.134146341	0.12987013	0.137931034	0.037735849	0.136363636	0.054545455	0.094339623	0.180555556	0.088235294	0.094736842	0.11627907	0.180722892	0.103448276	0.037037037	0.101123596	0.079365079	0.070707071	0.12345679	0.074074074	0.076086957	0.068965517	0.111111111	0.119402985	0.082352941	0.136986301	0.058823529	0.069565217	0.113924051	0.114285714	0.144736842	0.115384615	0.107142857	0.067307692	0.111111111	0.065789474	0.161290323	0.060869565	0.107142857	0.042857143	0.168831169	0.129032258	0.069767442	0.125	0.053571429	0.138461538	0.122222222	0.054347826	0.105263158	0.125	0.069767442	0.12987013	0.130952381	0.046875	0.084337349	0.066666667	0.069767442	0.071428571	0.106060606	0.070588235	0.116666667	0.048387097	0.121212121	0.085714286	0.121621622	0.136363636	0.02	0.070588235	0.072289157	0.06557377	0.068181818	0.074074074	0.093333333	0.037037037	0.126436782	0.101449275	0.077777778	0.112676056	0.098901099	0.076923077	0.121621622	0.0875	0.070588235	0.111111111	0.095890411	0.092307692	0.089285714	0.162162162	0.069444444	0.101449275	0.08	0.06122449	0.081967213	0.123076923	0.142857143	0.166666667	0.120689655	0.0625	0.070588235	0.093333333	0.113402062	0.070707071	0.101123596	0.065789474	0.053571429	0.135416667	0.12	0.138461538	0.070588235	0.138888889	0.081395349	0.088235294	0.08
O=C(c1c(C)onc1C)NCc1cccc(c1)Nc1cccc(c1)F	0.110091743	0.098360656	0.168831169	0.142857143	0.06557377	0.08974359	0.096	0.134328358	0.098765432	0.120689655	0.183098592	0.146341463	0.148148148	0.101449275	0.075471698	0.110344828	0.125	0.166666667	0.086956522	0.078947368	0.12	0.122641509	0.075757576	0.074626866	0.136363636	0.106870229	0.119565217	0.1	0.087719298	0.141025641	0.164705882	0.106796117	0.166666667	0.1	0.116883117	0.088888889	0.169811321	0.185714286	0.112359551	0.090909091	0.154761905	0.084745763	0.050847458	0.118421053	0.086206897	0.097222222	0.108433735	0.181818182	0.115384615	0.16	0.162162162	0.074380165	0.076923077	0.287671233	0.118644068	0.127906977	0.133333333	0.087719298	0.135135135	0.102564103	1	0.070175439	0.105882353	0.152173913	0.086206897	0.126315789	0.141176471	0.164556962	0.153846154	0.086206897	0.138297872	0.032258065	0.164556962	0.144578313	0.094117647	0.127906977	0.076923077	0.145833333	0.084507042	0.1	0.072463768	0.11	0.105263158	0.152777778	0.117647059	0.103773585	0.113924051	0.230769231	0.096774194	0.125	0.117241379	0.138613861	0.135135135	0.10483871	0.126760563	0.08988764	0.118811881	0.139784946	0.082568807	0.186813187	0.138461538	0.1	0.208333333	0.117647059	0.081081081	0.084745763	0.057971014	0.171428571	0.125	0.178082192	0.076923077	0.123076923	0.1625	0.078651685	0.083333333	0	0.092105263	0.128205128	0.146666667	0.128205128	0.175	0.084507042	0.155844156	0.074626866	0.164705882	0.06557377	0.126760563	0.122222222	0.120481928	0.142857143	0.104347826	0.180555556	0.097826087	0.111111111	0.057971014	0.087719298	0.32	0.141025641	0.130434783	0.194444444	0.116883117	0.183908046	0.086206897	0.131147541	0.153846154	0.120689655	0.097560976	0.115942029	0.141304348	0.11627907	0.092307692	0.078125	0.086206897	0.132075472	0.113043478	0.152173913	0	0.116883117	0.088495575	0.125	0.127272727	0.125	0.0875	0.188679245	0.166666667	0.194444444	0.15	0.069444444	0.114942529	0.164705882	0.028571429	0.1	0.090909091	0.142857143	0.130952381	0.122222222	0.147368421	0.171052632	0.164179104	0.102941176	0.105263158	0.194029851	0.105263158	0.162162162	0.068965517	0.111111111	0.073529412	0.116666667	0.088235294	0.115384615	0.078125	0.144736842	0.135416667	0.126126126	0.105882353	0.142857143	0.074074074	0.113043478	0.121212121	0.12	0.084745763	0.087719298	0.175257732	0.13253012	0.133333333	0.115384615	0.075268817	0.114942529	0.064935065	0.085365854	0.119402985	0.117647059	0.138461538	0.152542373	0.074626866	0.083333333	0.139784946	0.086206897	0.081081081	0.112068966	0.094339623	0.118811881	0.087719298	0.07751938	0.123809524	0.103448276	0.192307692	0.157407407	0.114942529	0.068965517	0.081632653	0.196969697	0.141414141	0.137931034	0.037037037	0.086956522	0.117647059	0.119047619	0.12345679	0.08988764	0.231707317	0.12	0.13253012	0.136363636	0.153846154	0.140186916	0.096551724	0.113636364	0.2	0.188679245	0.070175439	0.138461538	0.144329897	0.036363636	0.112359551	0	0.116666667	0.081081081	0.169014085	0.084745763	0.128205128	0.1375	0.12371134	0.151898734	0.084337349	0.205128205	0.141176471	0.144736842	0.138461538	0.101265823	0.23943662	0.181818182	0.147540984	0.166666667	0.089108911	0.126436782	0.107692308	0.136363636	0.12	0.149425287	0.105882353	0.236842105	0.06097561	0.115384615	0.047619048	0.125	0.123595506	0.138888889	0.123595506	0.086206897	0.08	0.158730159	0.151515152	0.074468085	0.163461538	0.11627907	0.076086957	0.175675676	0.120689655	0.189873418	0.138461538	0.115384615	0.036363636	0.138613861	0.133333333	0.119402985	0.122641509	0.081081081	0	0	0.128205128	0.114285714	0.06779661	0.099236641	0.138297872	0.085365854	0.115942029	0.131578947	0.234375	0.119047619	0.113636364	0.151162791	0.1625	0.141304348	0.070175439	0.139784946	0.084745763	0.12962963	0.151898734	0.095890411	0.170212766	0.214285714	0.142857143	0.159090909	0.087719298	0.155555556	0.104477612	0.12	0.141176471	0.066666667	0.105263158	0.164705882	0.116883117	0.246153846	0.101123596	0.05952381	0.090909091	0.093220339	0.160493827	0.108108108	0.17721519	0.192307692	0.152542373	0.093457944	0.134328358	0.12987013	0.2	0.132743363	0.192982456	0.112676056	0.185185185	0.101449275	0.113636364	0.181818182	0.083333333	0.15942029	0.114583333	0.072916667	0.184210526	0.141304348	0.113636364	0.094117647	0.16091954	0.089552239	0.170731707	0.102564103	0.113636364	0.15625	0.215384615	0.114942529	0.123076923	0.092307692	0.126760563	0.138888889	0.1125	0.191176471	0.036363636	0.114942529	0.104651163	0.109375	0.123595506	0.120481928	0.189189189	0.087719298	0.106382979	0.093333333	0.144444444	0.164383562	0.152173913	0.113207547	0.098765432	0.134146341	0.114942529	0.116883117	0.061728395	0.088235294	0.175438596	0.15	0.121621622	0.242424242	0.06097561	0.111111111	0.161290323	0.161764706	0.131578947	0.169230769	0.092307692	0.138461538	0.114942529	0.173333333	0.225806452	0.131313131	0.130434783	0.12987013	0.083333333	0.074766355	0.123809524	0.126760563	0.114942529	0.173333333	0.125	0.111111111	0.065420561
OC(=O)CC(C(=O)O)(O)O	0.071428571	0.06185567	0.053571429	0.108108108	0.133333333	0.125	0.06	0.097560976	0.054545455	0.133333333	0.081632653	0.06779661	0.087719298	0.071428571	0.3	0.074380165	0.0625	0.046875	0.047619048	0	0.06	0.073170732	0.081081081	0.025	0.061538462	0.085714286	0.058823529	0.075471698	0.068965517	0.074074074	0.079365079	0.077922078	0.083333333	0.079365079	0.1	0.116666667	0.068965517	0.083333333	0.079365079	0.104166667	0.081967213	0.064516129	0.033333333	0.058823529	0.230769231	0.170731707	0.089285714	0.111111111	0.173913043	0.0625	0.12244898	0.087912088	0.315789474	0.086206897	0.129032258	0.081967213	0.018867925	0.148148148	0.039215686	0.057692308	0.070175439	1	0.06779661	0.071428571	0.066666667	0.04109589	0.081967213	0.051724138	0.092592593	0.066666667	0.101449275	0.03125	0.089285714	0.066666667	0.033333333	0.081967213	0.109589041	0.067567568	0.069767442	0.075471698	0.102564103	0.052631579	0.057142857	0	0.050632911	0.075	0.075471698	0.065217391	0.027777778	0.053571429	0.06504065	0.090909091	0.127659574	0.04950495	0.020833333	0.047619048	0.093333333	0.056338028	0.06097561	0.069444444	0.102564103	0.129032258	0.076923077	0.049180328	0.088888889	0.222222222	0.076923077	0.085106383	0.086956522	0.1	0.315789474	0.105263158	0.068965517	0.06557377	0.03030303	0	0.083333333	0.096153846	0.078431373	0.096153846	0.05	0.022222222	0.094339623	0.051282051	0.079365079	0.0625	0.088888889	0.060606061	0.050847458	0.083333333	0.078651685	0.102040816	0.076923077	0.064516129	0.024390244	0.291666667	0.0625	0.074074074	0.093023256	0.037735849	0.1	0.090909091	0.066666667	0.117647059	0.072463768	0.03030303	0.134615385	0.095238095	0.072463768	0.048387097	0.052631579	0.151515152	0.066666667	0.16	0.054347826	0.041666667	0	0.1	0.082352941	0.092592593	0.068965517	0.096774194	0.018181818	0.230769231	0.06	0.057692308	0.051724138	0.15	0.081967213	0.096774194	0.051282051	0.041237113	0.074074074	0.083333333	0.066666667	0.060606061	0.068493151	0.035714286	0.119047619	0.1	0.081632653	0.166666667	0.072463768	0.078431373	0.033333333	0	0.105263158	0.058823529	0.075	0.076923077	0.117647059	0.098039216	0.083333333	0.093023256	0.032786885	0.117647059	0.08974359	0.065934066	0.075	0.081632653	0.065934066	0.068965517	0.064102564	0.05	0.059701493	0.098039216	0.095238095	0.047619048	0.0625	0.054545455	0.1	0.084745763	0.102564103	0.321428571	0.171428571	0.172413793	0.071428571	0.230769231	0.139534884	0.065217391	0.173913043	0.051282051	0.068965517	0.058823529	0.074074074	0.178571429	0.050847458	0.056179775	0.047619048	0.107142857	0.222222222	0.11627907	0.064935065	0.0625	0.041666667	0.1	0.106666667	0	0.090909091	0.137931034	0.044776119	0.081632653	0.05	0.061538462	0.189189189	0.058139535	0.049180328	0.080645161	0.113207547	0.230769231	0.578947368	0.102564103	0.111111111	0.083333333	0.046153846	0	0.2	0.139534884	0.06122449	0.222222222	0.075471698	0.071428571	0.083333333	0.090909091	0.113207547	0.06779661	0.081967213	0.12	0.102564103	0.076923077	0.075471698	0.052631579	0.114285714	0.152173913	0.082191781	0.063492063	0.138888889	0.073170732	0.06	0.061538462	0.06779661	0.086206897	0.076923077	0.098039216	0.060606061	0.048780488	0.045454545	0.108695652	0.045454545	0.066666667	0.054794521	0.105263158	0.064102564	0.09375	0.034482759	0.056074766	0.03030303	0.098039216	0.096774194	0.125	0.102564103	0.12	0.083333333	0.076923077	0.102040816	0.047619048	0.073170732	0.139534884	0	0	0.096153846	0.093023256	0.103448276	0.056074766	0.070422535	0.054545455	0.095238095	0.078431373	0.11627907	0.05	0.046875	0.0625	0.068965517	0.072463768	0.034482759	0.056338028	0.222222222	0.083333333	0.071428571	0.139534884	0.082191781	0.059701493	0.089552239	0.092307692	0.068965517	0.057971014	0.162162162	0.065789474	0.081967213	0	0.042253521	0.079365079	0.1	0.086956522	0.063492063	0.035714286	0.260869565	0.088888889	0.125	0.082352941	0.050847458	0.087719298	0.121212121	0.036144578	0.153846154	0.098039216	0.068181818	0.08988764	0.15625	0	0.06557377	0.046511628	0.046875	0.119047619	0.0625	0.113636364	0.070422535	0.090909091	0.092592593	0.072463768	0.046875	0.107142857	0.09375	0.105263158	0.101694915	0.078431373	0.046875	0.081081081	0.11627907	0.047619048	0.05	0.081081081	0.113636364	0.085106383	0.074074074	0.162790698	0.083333333	0.047619048	0.049180328	0.176470588	0.045454545	0.050847458	0.096153846	0.068965517	0.073529412	0.108695652	0.074626866	0.125	0.071428571	0.074074074	0.115384615	0.087719298	0.047619048	0.1	0.057692308	0.044642857	0.2	0.089285714	0.106382979	0.108695652	0.037037037	0.039473684	0.108108108	0.11627907	0.057692308	0.125	0.142857143	0.023809524	0.047619048	0.096153846	0.077922078	0.08	0.089552239	0.098039216	0.0625	0.063291139	0.074074074	0.088888889	0.047619048	0.075471698	0.096774194	0.088888889	0.064102564
CC1=CC2=NC(=N[C@@H]2C=C1)NC1CCN(CC1)C(=O)OC(C)(C)C	0.108108108	0.105691057	0.135802469	0.072463768	0.155172414	0.0875	0.103174603	0.083333333	0.197368421	0.080645161	0.116883117	0.170731707	0.117647059	0.054054054	0.053571429	0.065359477	0.10989011	0.136363636	0.084507042	0.135135135	0.146666667	0.080357143	0.073529412	0.104477612	0.159090909	0.105263158	0.09375	0.111111111	0.049180328	0.181818182	0.10989011	0.104761905	0.043478261	0.086021505	0.1	0.052631579	0.115044248	0.08974359	0.097826087	0.102564103	0.1	0.064516129	0.084745763	0.115384615	0.06557377	0.065789474	0.093023256	0.134146341	0.111111111	0.102803738	0.086419753	0.1	0.054545455	0.11627907	0.096774194	0.137931034	0.0875	0.066666667	0.048780488	0.128205128	0.105882353	0.06779661	1	0.08	0.048387097	0.159574468	0.125	0.105882353	0.135802469	0.048387097	0.068627451	0.064516129	0.093023256	0.127906977	0.117647059	0.125	0.106796117	0.12	0.053333333	0.153846154	0.134328358	0.118811881	0.175824176	0.049382716	0.115384615	0.081818182	0.111111111	0.108108108	0.060606061	0.135802469	0.051282051	0.181818182	0.131578947	0.103174603	0.051282051	0.112359551	0.064814815	0.173913043	0.111111111	0.089108911	0.117647059	0.079365079	0.1125	0.182926829	0.123287671	0.064516129	0.071428571	0.076923077	0.077922078	0.073170732	0.054545455	0.119402985	0.130952381	0.113636364	0.116666667	0	0.118421053	0.084337349	0.128205128	0.097560976	0.11627907	0.112676056	0.083333333	0.104477612	0.097826087	0.046875	0.123287671	0.095744681	0.104651163	0.076923077	0.112068966	0.101265823	0.170454545	0.109243697	0.119402985	0.066666667	0.10989011	0.166666667	0.095890411	0.060240964	0.1	0.105263158	0.048387097	0.075757576	0.114583333	0.063492063	0.082352941	0.112676056	0.114583333	0.139534884	0.123076923	0.092307692	0.048387097	0.087719298	0.111111111	0.14893617	0	0.1	0.136363636	0.108433735	0.095652174	0.122222222	0.098765432	0.083333333	0.088607595	0.073170732	0.105882353	0.053333333	0.087912088	0.097826087	0.104477612	0.089430894	0.033333333	0.113636364	0.127906977	0.095744681	0.11	0.096385542	0.095890411	0.1	0.146666667	0.123287671	0.114583333	0.157894737	0.066666667	0.107692308	0.086956522	0.061538462	0.055555556	0.098765432	0.075757576	0.186666667	0.067307692	0.067226891	0.11627907	0.111111111	0.102803738	0.056910569	0.117647059	0.088607595	0.111111111	0.049180328	0.115384615	0.090909091	0.106382979	0.186666667	0.051546392	0.1	0.05	0.12345679	0.149253731	0.102272727	0.117647059	0.129032258	0.042253521	0.046875	0.08	0.06557377	0.078947368	0.11965812	0.071428571	0.116504854	0.049180328	0.146341463	0.121495327	0.064516129	0.172839506	0.114035088	0.1	0.06741573	0.078431373	0.094594595	0.064814815	0.122222222	0.054545455	0.149253731	0.074074074	0.078651685	0.107142857	0.053191489	0.170454545	0.075	0.090909091	0.120879121	0.1	0.05982906	0.125874126	0.136363636	0.12195122	0.083333333	0.06779661	0.117647059	0.086538462	0.017241379	0.10989011	0	0.078125	0.078947368	0.118421053	0.047619048	0.111111111	0.134146341	0.168421053	0.094117647	0.057471264	0.103448276	0.112359551	0.098765432	0.117647059	0.085365854	0.084337349	0.081395349	0.125	0.178082192	0.056603774	0.123595506	0.057142857	0.115942029	0.146666667	0.096774194	0.103448276	0.103448276	0.1125	0.098765432	0.046153846	0.133333333	0.096774194	0.090909091	0.096774194	0.048387097	0.111111111	0.071428571	0.115384615	0.119565217	0.118181818	0.106060606	0.122222222	0.072289157	0.063492063	0.078651685	0.117647059	0.072289157	0.017241379	0.13592233	0.0875	0.069444444	0.09009009	0.078947368	0	0	0.097560976	0.081081081	0.031746032	0.097744361	0.101010101	0.109756098	0.097222222	0.1	0.094594595	0.090909091	0.098901099	0.16091954	0.117647059	0.138297872	0.06779661	0.102040816	0.047619048	0.117117117	0.120481928	0.123287671	0.108910891	0.142857143	0.081632653	0.106382979	0.049180328	0.247058824	0.117647059	0.065420561	0.125	0.118644068	0.103092784	0.074468085	0.1	0.092105263	0.111111111	0.109756098	0.050847458	0.082644628	0.156626506	0.10619469	0.158536585	0.104651163	0.129032258	0.091743119	0.114285714	0.098765432	0.095890411	0.074380165	0.076923077	0.08	0.088888889	0.068493151	0.098901099	0.081081081	0.046875	0.123287671	0.112244898	0.060606061	0.135802469	0.114583333	0.098901099	0.091954023	0.119565217	0.056338028	0.076923077	0.128205128	0.098901099	0.086538462	0.094594595	0.1	0.102941176	0.073529412	0.138888889	0.090909091	0.109756098	0.136986301	0.017241379	0.1	0.127906977	0.073529412	0.096774194	0.104651163	0.084337349	0.049180328	0.127659574	0.090909091	0.082474227	0.0875	0.090909091	0.176470588	0.12345679	0.144578313	0.1	0.1	0.113924051	0.127819549	0.078125	0.13253012	0.103896104	0.090909091	0.098765432	0.098039216	0.104477612	0.094594595	0.073170732	0.114285714	0.057971014	0.101449275	0.1	0.111111111	0.094339623	0.065420561	0.104166667	0.098765432	0.046875	0.093457944	0.165048544	0.093333333	0.1	0.111111111	0.188235294	0.078947368	0.171717172
O=C(N[C@H](C(=O)N[C@H](C(=O)N)C(C)C)Cc1ccccc1)NC[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)[C@H](Cc1ccccc1)N	0.194690265	0.243697479	0.142857143	0.131578947	0.067567568	0.151162791	0.208	0.168831169	0.095744681	0.144927536	0.126436782	0.08	0.175824176	0.022727273	0.092307692	0.268115942	0.066037736	0.108910891	0.085365854	0.054945055	0.126436782	0.242990654	0.08974359	0.075	0.117647059	0.2421875	0.054054054	0.085106383	0.027027027	0.107526882	0.255555556	0.267326733	0.166666667	0.097087379	0.123595506	0.217391304	0.232142857	0.154761905	0.086538462	0.166666667	0.305882353	0.130434783	0.04109589	0.125	0.069444444	0.068965517	0.06	0.166666667	0.107692308	0.140350877	0.315789474	0.099236641	0.111111111	0.173913043	0.15942029	0.261363636	0.053191489	0.101449275	0.065217391	0.075268817	0.152173913	0.071428571	0.08	1	0.026666667	0.110091743	0.21978022	0.127659574	0.168539326	0.026666667	0.359550562	0.026315789	0.261904762	0.12371134	0.059405941	0.180851064	0.145454545	0.305263158	0.034090909	0.073684211	0.086419753	0.068376068	0.081818182	0.08988764	0.113043478	0.235849057	0.120879121	0.175	0.093333333	0.083333333	0.313432836	0.194444444	0.126436782	0.227642276	0.119047619	0.067307692	0.221153846	0.153846154	0.157894737	0.12962963	0.086419753	0.15942029	0.097826087	0.12371134	0.093023256	0.114285714	0.101265823	0.215189873	0.091954023	0.19047619	0.111111111	0.0875	0.138297872	0.067961165	0.067567568	0	0.114942529	0.073684211	0.098901099	0.085106383	0.173913043	0.083333333	0.211764706	0.048780488	0.141414141	0.039473684	0.13253012	0.055045872	0.059405941	0.294117647	0.247787611	0.253164557	0.105769231	0.263157895	0.048192771	0.085714286	0.164948454	0.131868132	0.108433735	0.123595506	0.123595506	0.13592233	0.026666667	0.121621622	0.226804124	0.097222222	0.083333333	0.096385542	0.19	0.089108911	0.075949367	0.064102564	0.026666667	0.138461538	0.234782609	0.090909091	0	0.086956522	0.161016949	0.072164948	0.277777778	0.22826087	0.063157895	0.184615385	0.180722892	0.123595506	0.127659574	0.181818182	0.099009901	0.153061224	0.036144578	0.20661157	0.027777778	0.170212766	0.101010101	0.055045872	0.205882353	0.084210526	0.15	0.1125	0.113636364	0.253333333	0.178217822	0.098901099	0.027027027	0.05	0.06097561	0.265625	0.023255814	0.134831461	0.092105263	0.097826087	0.336956522	0.323809524	0.058823529	0.259259259	0.120689655	0.339622642	0.1	0.152941176	0.267857143	0.027027027	0.122807018	0.08	0.16	0.16091954	0.175257732	0.057142857	0.032258065	0.084210526	0.126582278	0.068627451	0.086419753	0.154929577	0.088607595	0.144927536	0.463414634	0.069444444	0.08045977	0.243478261	0.107692308	0.198113208	0.027027027	0.176923077	0.168141593	0.114285714	0.103092784	0.287037037	0.057142857	0.114583333	0.098360656	0.134146341	0.426966292	0.086538462	0.029411765	0.072289157	0.292929293	0.090909091	0.071428571	0.193548387	0.095238095	0.126436782	0.048543689	0.128712871	0.126582278	0.416666667	0.201388889	0.131313131	0.142857143	0.184615385	0.071428571	0.086419753	0.25	0.044117647	0.056074766	0	0.065789474	0.08045977	0.102272727	0.083333333	0.096774194	0.117021277	0.268041237	0.129032258	0.209302326	0.14893617	0.247191011	0.10989011	0.086419753	0.086021505	0.291139241	0.153846154	0.150684932	0.225	0.265306122	0.131313131	0.146666667	0.1125	0.101123596	0.085714286	0.113402062	0.14893617	0.097826087	0.074468085	0.038961039	0.100840336	0.04587156	0.078651685	0.04587156	0.026666667	0.070175439	0.144736842	0.20754717	0.161616162	0.097560976	0.253968254	0.056074766	0.422535211	0.128571429	0.255813953	0.086419753	0.063157895	0.044117647	0.131578947	0.076086957	0.085365854	0.33	0.08045977	0	0	0.073684211	0.135802469	0.054794521	0.234375	0.152380952	0.084210526	0.12345679	0.086956522	0.309859155	0.048543689	0.056603774	0.107843137	0.163043478	0.293478261	0.02739726	0.153846154	0.083333333	0.162393162	0.129032258	0.093023256	0.227722772	0.104761905	0.204081633	0.221052632	0.027027027	0.102803738	0.086419753	0.298969072	0.168421053	0.026315789	0.072072072	0.37804878	0.123595506	0.104651163	0.066666667	0.06185567	0.088235294	0.201680672	0.14893617	0.317307692	0.150537634	0.163043478	0.093333333	0.056451613	0.153846154	0.074468085	0.179487179	0.245614035	0.301587302	0.094117647	0.134020619	0.084337349	0.056603774	0.135802469	0.039473684	0.189873418	0.198019802	0.17	0.209302326	0.133333333	0.056603774	0.163043478	0.12745098	0.101265823	0.375	0.063829787	0.056603774	0.275510204	0.148148148	0.057142857	0.101265823	0.036585366	0.205128205	0.142857143	0.119565217	0.158536585	0.044117647	0.057142857	0.079207921	0.133333333	0.04587156	0.059405941	0.214285714	0.027027027	0.311111111	0.129411765	0.258064516	0.1	0.304347826	0.2	0.131868132	0.080808081	0.057142857	0.123595506	0.063829787	0.236641221	0.191176471	0.164835165	0.077777778	0.2	0.097826087	0.050847458	0.088607595	0.134146341	0.075268817	0.153846154	0.118421053	0.1	0.057142857	0.186046512	0.20754717	0.369565217	0.191919192	0.074468085	0.039473684	0.12173913	0.118644068	0.160493827	0.057142857	0.133333333	0.164948454	0.093023256	0.084745763
C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)O	0.045454545	0.03960396	0.051724138	0.023809524	0.058823529	0.056603774	0.048543689	0.02173913	0.034482759	0.028571429	0.30952381	0.048387097	0.066666667	0.516129032	0.076923077	0.03125	0.129032258	0.029850746	0.045454545	0.019230769	0.037735849	0.034482759	0.076923077	0.048780488	0.044117647	0.035714286	0.138461538	0.035087719	0.941176471	0.034482759	0.044776119	0.036585366	0.051282051	0.272727273	0.117647059	0.045454545	0.06741573	0.018867925	0.25	0.078431373	0.046153846	0.029411765	0.1	0.037037037	0.0625	0.041666667	0.285714286	0.050847458	0.035714286	0.115384615	0.055555556	0.052083333	0.08	0.031746032	0.027777778	0.079365079	0.018181818	0.064516129	0.145833333	0.036363636	0.086206897	0.066666667	0.048387097	0.026666667	1	0.026315789	0.0625	0.016129032	0.070175439	1	0.04	0.129032258	0.05	0.03125	0.015873016	0.046153846	0.050632911	0.051948052	0.548387097	0.053571429	0.046511628	0.123287671	0.027027027	0	0.0625	0.035294118	0.113207547	0.040816327	0	0.016666667	0.031007752	0.036144578	0.057692308	0.048543689	0.040816327	0.114754098	0.024390244	0.040540541	0.05952381	0.025974026	0.5	0.057142857	0.035714286	0.047619048	0.0625	0.060606061	0.128205128	0.039215686	0.3	0.055555556	0.08	0.466666667	0.015873016	0.046875	0.125	0	0.102040816	0.282608696	0.036363636	0.282608696	0.031746032	0.021276596	0.034482759	0.102564103	0.044776119	0.384615385	0.040816327	0.142857143	0.163636364	0.030769231	0.053763441	0.056603774	0.043478261	0.041237113	0.023255814	0.064516129	0.044776119	0.034482759	0.361111111	0.036363636	0.117647059	0.027777778	1	0.025641026	0.070422535	0.028571429	0.29787234	0.021276596	0.085714286	0.098360656	0.05	0.25	1	0.033333333	0.053191489	0.040540541	0	0.295454545	0.032967033	0.386363636	0.043956044	0.060606061	0	0.0625	0.018518519	0.036363636	0.032786885	0.066666667	0.192982456	0.060606061	0.131578947	0.072916667	0.722222222	0.046875	0.2	0.142857143	0.025641026	0.016949153	0.065217391	0.12195122	0.1	0.040816327	0.04109589	0.075471698	0.434782609	0.025	0.073170732	0.055555556	0.607142857	0.115384615	0.142857143	0.054545455	0.038961039	0.032258065	0.048387097	0.053571429	0.035714286	0.042105263	0	0.018518519	0.042105263	0.941176471	0.024096386	0.160714286	0.042857143	0.054545455	0.059701493	0.152542373	0.358974359	0.052631579	0.045454545	0.157894737	0.5	0.054054054	0.075	0.090909091	0.040540541	0.0625	0.085106383	0.041666667	0.074074074	0.05	0.941176471	0.047619048	0.126582278	0.09375	0.032258065	0.032258065	0.152542373	0.084745763	0.043478261	0.020408163	0.05	0.206896552	0.173913043	0.045454545	0.049382716	0	0.377777778	0.046153846	0.058823529	0.057692308	0.160714286	0.044117647	0.045454545	0.021978022	0.031746032	0.045454545	0.270833333	0.0625	0.066666667	0.5	0.037974684	0.12	0.228070175	0	0.583333333	0.085106383	0.018867925	0.09375	0.053571429	0.016393443	0.052631579	0.050847458	0.051724138	0.031746032	0.046153846	0.054545455	0.5	0.035714286	0.035087719	0.050847458	0.025	0.057692308	0.038461538	0.131147541	0.102564103	0.022222222	0.057692308	0.14516129	0.083333333	0.083333333	0.054545455	0.348837209	0.233333333	0.060240964	0.14516129	0.358974359	0.14516129	1	0.097222222	0.047619048	0.036585366	0.058823529	0.108433735	0.026785714	0.09375	0.035714286	0.028571429	0.031746032	0.5	0.380952381	0.12	0.061728395	0.333333333	0.069767442	0.022727273	0.085106383	0	0	0.311111111	0.020833333	0.0625	0.036036036	0.130434783	0.052631579	0.021276596	0.357142857	0.063829787	0.160714286	0.15	0.044776119	0.015873016	0.04109589	0.391304348	0.013157895	0.09375	0.033333333	0.016393443	0.085106383	0.038461538	0.028169014	0.02739726	0.042857143	0.941176471	0.041666667	0.071428571	0.024691358	0.0625	0.029411765	0.134328358	0.029411765	0.117647059	0.06122449	0.095238095	0.034482759	0.107142857	0.041666667	0.06557377	0.044444444	0.032258065	0.20754717	0.026315789	0.1	0.044444444	0.380952381	0.020833333	0.03125	0.083333333	0	0.046875	0.068181818	0.15	0.042553191	0.44	0.085106383	0.054054054	0.057142857	0.070175439	0.04109589	0.15	0.066666667	0.043478261	0	0.046875	0.295454545	0.15	0.037974684	0.351351351	0.152542373	0.023255814	0.5	0.040816327	0.019230769	0.052631579	0.06122449	0.12	0.152542373	0.118644068	0.076923077	0.14516129	0.163636364	0.053571429	0.941176471	0.041666667	0.081632653	0.057142857	0.037037037	0.054794521	0.034883721	0.132075472	0.20754717	0.152542373	0.117647059	0.075471698	0.034782609	0.055555556	0.05	0.421052632	0.039215686	0.054545455	0.125	0.433333333	0.020408163	0.117647059	0.02173913	0.076923077	0.022727273	0.152542373	0.072727273	0.036585366	0.050632911	0.056338028	0.414634146	0.44	0.048780488	0.05952381	0.02	0.152542373	0.017241379	0.044776119	0.307692308	0.024096386
CC(=O)Nc1cc(cc(c1)OC)c1nc(c2c(n1)n(cn2)[C@H]1C[C@@H]([NH2+]CC1)C)C	0.105691057	0.095588235	0.129032258	0.101265823	0.095890411	0.063829787	0.09352518	0.12345679	0.181818182	0.066666667	0.1	0.147368421	0.161290323	0.034090909	0.043478261	0.053892216	0.175257732	0.177083333	0.097560976	0.102272727	0.192771084	0.080645161	0.075	0.074074074	0.12745098	0.081081081	0.156862745	0.144444444	0.026666667	0.181818182	0.117647059	0.102564103	0.075949367	0.085714286	0.10989011	0.056074766	0.158333333	0.180722892	0.117647059	0.137931034	0.12	0.053333333	0.084507042	0.111111111	0.054054054	0.044444444	0.080808081	0.152173913	0.089552239	0.149122807	0.086021505	0.082089552	0.044117647	0.184782609	0.08	0.131313131	0.136363636	0.054794521	0.053191489	0.16091954	0.126315789	0.04109589	0.159574468	0.110091743	0.026315789	1	0.108910891	0.175824176	0.117021277	0.026315789	0.070175439	0.112676056	0.126315789	0.145833333	0.125	0.12	0.076271186	0.116071429	0.033707865	0.131868132	0.126582278	0.155963303	0.224489796	0.065217391	0.093220339	0.1	0.119565217	0.233766234	0.064102564	0.179775281	0.05988024	0.140350877	0.125	0.078014184	0.091954023	0.178947368	0.066666667	0.130841121	0.099173554	0.14953271	0.098765432	0.094594595	0.120879121	0.157894737	0.104651163	0.053333333	0.086419753	0.065934066	0.11627907	0.074468085	0.044117647	0.1	0.186813187	0.15625	0.095890411	0	0.113636364	0.107526882	0.086021505	0.095744681	0.112244898	0.095238095	0.072164948	0.074074074	0.14	0.066666667	0.130952381	0.148514851	0.161290323	0.088235294	0.092307692	0.086956522	0.115384615	0.098484848	0.086419753	0.040540541	0.239130435	0.142857143	0.068965517	0.086021505	0.10989011	0.134615385	0.026315789	0.063291139	0.111111111	0.052631579	0.060606061	0.069767442	0.142857143	0.247191011	0.075	0.076923077	0.026315789	0.071428571	0.091603053	0.130841121	0	0.097826087	0.104	0.09375	0.103174603	0.096153846	0.096774194	0.068493151	0.112359551	0.097826087	0.126315789	0.045454545	0.098039216	0.14	0.06097561	0.088888889	0.02739726	0.11	0.208791209	0.148514851	0.127272727	0.130434783	0.094117647	0.084337349	0.125	0.079545455	0.121495327	0.16091954	0.054794521	0.118421053	0.086419753	0.051282051	0.034883721	0.108695652	0.105263158	0.133333333	0.068965517	0.060606061	0.12371134	0.131868132	0.082644628	0.051470588	0.072289157	0.164705882	0.1	0.026666667	0.14159292	0.101010101	0.125	0.133333333	0.045454545	0.154639175	0.077777778	0.130434783	0.125	0.089108911	0.098765432	0.077922078	0.035714286	0.052631579	0.110091743	0.054054054	0.06741573	0.11627907	0.057971014	0.122807018	0.026666667	0.092198582	0.108333333	0.053333333	0.161290323	0.138211382	0.154639175	0.08	0.079365079	0.119047619	0.094017094	0.1875	0.075757576	0.084337349	0.066115702	0.159574468	0.092783505	0.056603774	0.183673469	0.112359551	0.147368421	0.15	0.097560976	0.0703125	0.080745342	0.118811881	0.141304348	0.068493151	0.04109589	0.098765432	0.086206897	0.014084507	0.151515152	0	0.051282051	0.06741573	0.139534884	0.039473684	0.157303371	0.127659574	0.097345133	0.092783505	0.060606061	0.135416667	0.12	0.108695652	0.098765432	0.096774194	0.131868132	0.081632653	0.197183099	0.087912088	0.059322034	0.20212766	0.06097561	0.184210526	0.125	0.161616162	0.112244898	0.12371134	0.108695652	0.096774194	0.051948052	0.128205128	0.138613861	0.114942529	0.138613861	0.026315789	0.128440367	0.113924051	0.12173913	0.094339623	0.162393162	0.11971831	0.175257732	0.085106383	0.052631579	0.09	0.098765432	0.051546392	0.014084507	0.130434783	0.098901099	0.071428571	0.089430894	0.06741573	0	0	0.095744681	0.068965517	0.04	0.074324324	0.109090909	0.106382979	0.179487179	0.122222222	0.119047619	0.159574468	0.153061224	0.163265306	0.161290323	0.100917431	0.055555556	0.110091743	0.039473684	0.10483871	0.139784946	0.117647059	0.10619469	0.13592233	0.133333333	0.114285714	0.026666667	0.133333333	0.072289157	0.067226891	0.131313131	0.097222222	0.176470588	0.075471698	0.10989011	0.103448276	0.189473684	0.11827957	0.041666667	0.082706767	0.159574468	0.104	0.213483146	0.136842105	0.136986301	0.137931034	0.166666667	0.096774194	0.17721519	0.07518797	0.092105263	0.093023256	0.11	0.058139535	0.153061224	0.107142857	0.066666667	0.104651163	0.12962963	0.053571429	0.117021277	0.111111111	0.153061224	0.08	0.137254902	0.047619048	0.088235294	0.10989011	0.153061224	0.076923077	0.093023256	0.154639175	0.113924051	0.036144578	0.104651163	0.08988764	0.130434783	0.129411765	0.014084507	0.154639175	0.134020619	0.048780488	0.138613861	0.161290323	0.095744681	0.026666667	0.101851852	0.114942529	0.113207547	0.123595506	0.080357143	0.108333333	0.094736842	0.102040816	0.154639175	0.10989011	0.134831461	0.086666667	0.064935065	0.103092784	0.101123596	0.114942529	0.186046512	0.136363636	0.115384615	0.093023256	0.097826087	0.181818182	0.061728395	0.1125	0.154639175	0.095744681	0.12173913	0.067226891	0.112149533	0.096774194	0.066666667	0.111111111	0.108333333	0.104651163	0.154639175	0.131868132	0.096153846	0.091954023	0.093220339
c1cc(ccc1C[C@H](C(=O)O)NC(=O)C[N@@H+]2CCN(CC2)C(=O)[C@@H]3C[C@H]3C(=O)N4CCCC4)Cl	0.223300971	0.208695652	0.144578313	0.115942029	0.129032258	0.125	0.203389831	0.125	0.119047619	0.111111111	0.155844156	0.178571429	0.240506329	0.051948052	0.087719298	0.160839161	0.072164948	0.095744681	0.081081081	0.074074074	0.126582278	0.148148148	0.101449275	0.054794521	0.179775281	0.2	0.08	0.134146341	0.063492063	0.119047619	0.195402299	0.226804124	0.119402985	0.072164948	0.1375	0.107526882	0.205607477	0.113924051	0.094736842	0.141025641	0.243902439	0.078125	0.080645161	0.139240506	0.079365079	0.076923077	0.102272727	0.170731707	0.125	0.130841121	0.22972973	0.115702479	0.089285714	0.137931034	0.126984127	0.307692308	0.046511628	0.098360656	0.1125	0.166666667	0.141176471	0.081967213	0.125	0.21978022	0.0625	0.108910891	1	0.077777778	0.217948718	0.0625	0.166666667	0.045454545	0.168674699	0.149425287	0.088888889	0.214285714	0.158415842	0.23655914	0.051282051	0.148148148	0.112676056	0.115384615	0.12244898	0.1	0.122641509	0.12962963	0.107142857	0.133333333	0.089552239	0.158536585	0.167832168	0.276595745	0.126582278	0.193277311	0.103896104	0.096774194	0.113207547	0.168421053	0.205882353	0.141414141	0.097222222	0.126984127	0.12195122	0.204819277	0.118421053	0.095238095	0.114285714	0.175675676	0.088607595	0.213333333	0.089285714	0.083333333	0.101123596	0.147727273	0.076923077	0	0.113924051	0.094117647	0.109756098	0.081395349	0.137931034	0.093333333	0.160493827	0.069444444	0.142857143	0.076923077	0.197183099	0.081632653	0.101123596	0.188235294	0.222222222	0.2	0.139784946	0.205357143	0.083333333	0.080645161	0.106382979	0.205128205	0.106666667	0.166666667	0.1375	0.125	0.0625	0.104477612	0.157894737	0.09375	0.117647059	0.078947368	0.195652174	0.086021505	0.070422535	0.104477612	0.0625	0.120689655	0.231481481	0.15625	0	0.083333333	0.185185185	0.079545455	0.228571429	0.181818182	0.069767442	0.152542373	0.126582278	0.1375	0.197530864	0.123287671	0.085106383	0.195402299	0.1	0.161016949	0.06557377	0.21686747	0.111111111	0.081632653	0.163265306	0.068181818	0.202898551	0.126760563	0.098765432	0.197183099	0.170212766	0.1375	0.030769231	0.071428571	0.083333333	0.161290323	0.053333333	0.12195122	0.138461538	0.12195122	0.225806452	0.171171171	0.1	0.24	0.141509434	0.17699115	0.067567568	0.141025641	0.198198198	0.063492063	0.112149533	0.1	0.175824176	0.15	0.117021277	0.096774194	0.06097561	0.105882353	0.126760563	0.136363636	0.097222222	0.123076923	0.1	0.111111111	0.261363636	0.079365079	0.103896104	0.196428571	0.105263158	0.145631068	0.063492063	0.152	0.128440367	0.131147541	0.126436782	0.226415094	0.096774194	0.166666667	0.074074074	0.12	0.229166667	0.094736842	0.070175439	0.081081081	0.19	0.087912088	0.078651685	0.108695652	0.139784946	0.1125	0.087912088	0.206896552	0.142857143	0.175925926	0.171428571	0.144444444	0.144578313	0.152542373	0.081967213	0.097222222	0.195876289	0.050847458	0.094736842	0	0.107692308	0.103896104	0.128205128	0.112903226	0.1625	0.090909091	0.175257732	0.11627907	0.091954023	0.112359551	0.172413793	0.12195122	0.097222222	0.164556962	0.192307692	0.129411765	0.119402985	0.289855072	0.138613861	0.119565217	0.203125	0.066666667	0.085365854	0.105263158	0.137931034	0.151162791	0.194805195	0.069767442	0.059701493	0.150943396	0.082474227	0.101265823	0.082474227	0.0625	0.118811881	0.130434783	0.214285714	0.177777778	0.105263158	0.201612903	0.072164948	0.260273973	0.111111111	0.192771084	0.097222222	0.082352941	0.050847458	0.188118812	0.084337349	0.142857143	0.169811321	0.103896104	0	0	0.081395349	0.106666667	0.0625	0.13740458	0.142857143	0.093023256	0.108108108	0.070588235	0.292307692	0.087912088	0.095744681	0.106382979	0.126436782	0.235955056	0.03125	0.121212121	0.112903226	0.133928571	0.263157895	0.133333333	0.197916667	0.091836735	0.184782609	0.273809524	0.063492063	0.12371134	0.097222222	0.158415842	0.172413793	0.045454545	0.111111111	0.195402299	0.1375	0.131578947	0.095744681	0.068181818	0.120689655	0.12605042	0.178571429	0.219047619	0.126436782	0.126436782	0.089552239	0.079646018	0.125	0.082352941	0.136986301	0.166666667	0.216666667	0.05	0.188235294	0.208955224	0.095744681	0.121621622	0.09375	0.180555556	0.258426966	0.113402062	0.25	0.235955056	0.095744681	0.180722892	0.152173913	0.083333333	0.24691358	0.096385542	0.095744681	0.171717172	0.150684932	0.096774194	0.068493151	0.070422535	0.287878788	0.0875	0.146341463	0.228571429	0.050847458	0.096774194	0.098901099	0.134328358	0.082474227	0.101123596	0.1625	0.063492063	0.238636364	0.175675676	0.14893617	0.153846154	0.37037037	0.182692308	0.13253012	0.101123596	0.096774194	0.1375	0.083333333	0.186046512	0.142857143	0.197530864	0.086419753	0.16	0.12195122	0.08490566	0.1	0.105263158	0.181818182	0.125	0.151515152	0.082191781	0.096774194	0.192307692	0.178217822	0.193877551	0.211111111	0.082352941	0.09375	0.153846154	0.138888889	0.118421053	0.096774194	0.120481928	0.142857143	0.08974359	0.101851852
CC(=O)Nc1nnc(s1)S(=O)(=O)Nc1ccc(c2c1cccc2)OC	0.09009009	0.072	0.139240506	0.125	0.06557377	0.0625	0.078740157	0.169230769	0.1125	0.140350877	0.12	0.105882353	0.1625	0.027027027	0.055555556	0.095238095	0.076086957	0.180722892	0.071428571	0.064935065	0.235294118	0.101851852	0.075757576	0.058823529	0.111111111	0.074074074	0.06185567	0.1	0.016393443	0.141025641	0.137931034	0.085714286	0.09375	0.1	0.131578947	0.053763441	0.117117117	0.276923077	0.125	0.063291139	0.102272727	0.084745763	0.050847458	0.118421053	0.06779661	0.053333333	0.069767442	0.1375	0.115384615	0.104761905	0.102564103	0.048387097	0.056603774	0.205128205	0.1	0.127906977	0.075949367	0.068965517	0.063291139	0.102564103	0.164556962	0.051724138	0.105882353	0.127659574	0.016129032	0.175824176	0.077777778	1	0.111111111	0.016129032	0.103092784	0.032258065	0.194805195	0.158536585	0.094117647	0.08988764	0.046728972	0.111111111	0.026666667	0.113924051	0.072463768	0.067307692	0.117021277	0.121621622	0.117647059	0.103773585	0.1	0.230769231	0.079365079	0.139240506	0.094594595	0.12745098	0.105263158	0.078740157	0.081081081	0.077777778	0.097087379	0.139784946	0.063063063	0.125	0.104477612	0.118644068	0.144736842	0.144578313	0.081081081	0.066666667	0.057971014	0.154929577	0.094594595	0.116883117	0.056603774	0.106060606	0.207792208	0.066666667	0.06557377	0	0.106666667	0.1	0.102564103	0.1	0.093023256	0.1	0.126582278	0.058823529	0.1	0.031746032	0.15942029	0.063157895	0.068965517	0.142857143	0.076271186	0.148648649	0.086021505	0.092436975	0.057971014	0.050847458	0.178571429	0.098765432	0.068493151	0.088607595	0.131578947	0.131868132	0.016129032	0.169491525	0.117021277	0.06557377	0.058823529	0.1	0.117021277	0.11627907	0.092307692	0.061538462	0.016129032	0.153846154	0.084745763	0.115789474	0	0.102564103	0.078947368	0.097560976	0.087719298	0.087912088	0.074074074	0.145454545	0.12	0.194444444	0.164556962	0.054794521	0.102272727	0.112359551	0.014084507	0.073170732	0.016949153	0.090909091	0.117647059	0.063157895	0.112244898	0.098765432	0.114285714	0.071428571	0.12	0.176470588	0.071428571	0.088607595	0.033333333	0.076923077	0.073529412	0.080645161	0.027777778	0.115384615	0.061538462	0.115384615	0.101010101	0.096491228	0.08045977	0.113924051	0.064220183	0.094017094	0.15625	0.2	0.084745763	0.016393443	0.1875	0.093023256	0.120879121	0.12987013	0.052631579	0.065934066	0.037974684	0.05952381	0.086956522	0.06741573	0.104477612	0.172413793	0.043478261	0.048387097	0.104166667	0.06779661	0.066666667	0.102564103	0.074074074	0.107843137	0.016393443	0.061068702	0.092592593	0.066666667	0.1625	0.136363636	0.065934066	0.04494382	0.104166667	0.144927536	0.107843137	0.112359551	0.037037037	0.071428571	0.096153846	0.105882353	0.096385542	0.054347826	0.188235294	0.12	0.068181818	0.123595506	0.136363636	0.099099099	0.074324324	0.088888889	0.2	0.145454545	0.051724138	0.104477612	0.11	0.017857143	0.064516129	0	0.046875	0.066666667	0.136986301	0.049180328	0.113924051	0.1375	0.12371134	0.12345679	0.058823529	0.175	0.127906977	0.115384615	0.104477612	0.101265823	0.205479452	0.151898734	0.186440678	0.12	0.057692308	0.088888889	0.074626866	0.293103448	0.105263158	0.086956522	0.068181818	0.119047619	0.048192771	0.101265823	0.03125	0.103773585	0.063829787	0.108108108	0.063829787	0.016129032	0.058823529	0.158730159	0.163265306	0.052083333	0.080357143	0.090909091	0.064516129	0.115384615	0.120689655	0.13253012	0.104477612	0.048192771	0.017857143	0.074766355	0.103896104	0.086956522	0.112149533	0.066666667	0	0	0.1	0.147058824	0.032786885	0.082706767	0.103092784	0.085365854	0.166666667	0.102564103	0.161764706	0.068181818	0.065217391	0.112359551	0.17721519	0.105263158	0.033898305	0.218390805	0.049180328	0.119266055	0.151898734	0.066666667	0.145833333	0.172413793	0.11827957	0.108695652	0.016393443	0.142857143	0.072463768	0.098039216	0.127906977	0.049180328	0.071428571	0.112359551	0.131578947	0.094594595	0.076923077	0.072289157	0.071428571	0.075	0.105882353	0.078947368	0.17721519	0.192307692	0.133333333	0.054054054	0.245901639	0.101265823	0.21875	0.094017094	0.152542373	0.112676056	0.129411765	0.055555556	0.065217391	0.130434783	0.031746032	0.142857143	0.103092784	0.06185567	0.125	0.09375	0.065217391	0.056818182	0.10989011	0.089552239	0.11627907	0.075	0.065217391	0.121212121	0.128571429	0.065934066	0.089552239	0.028985507	0.095890411	0.154929577	0.126582278	0.109589041	0.017857143	0.065934066	0.079545455	0.059701493	0.063829787	0.068965517	0.157894737	0.016393443	0.083333333	0.064935065	0.170454545	0.118421053	0.081632653	0.102803738	0.085365854	0.107142857	0.065934066	0.131578947	0.088607595	0.064748201	0.13559322	0.12195122	0.106666667	0.138888889	0.0875	0.057692308	0.107692308	0.128571429	0.075	0.206349206	0.044117647	0.174603175	0.065934066	0.142857143	0.14	0.108910891	0.142857143	0.101265823	0.031746032	0.064814815	0.113207547	0.212121212	0.065934066	0.142857143	0.112359551	0.095890411	0.055555556
CC(C[C@@H](C(=O)N1CCC[C@@H]1C(=O)O)[NH2+]Cc1ccccc1)C	0.279569892	0.245283019	0.157894737	0.129032258	0.166666667	0.169014085	0.23853211	0.15625	0.12987013	0.166666667	0.171428571	0.15	0.181818182	0.057142857	0.1	0.135714286	0.08988764	0.129411765	0.106060606	0.081081081	0.154929577	0.158415842	0.131147541	0.060606061	0.166666667	0.222222222	0.086021505	0.116883117	0.071428571	0.144736842	0.276315789	0.258426966	0.172413793	0.077777778	0.135135135	0.103448276	0.284210526	0.125	0.08988764	0.205882353	0.217948718	0.087719298	0.071428571	0.185714286	0.089285714	0.115942029	0.111111111	0.219178082	0.142857143	0.151515152	0.183098592	0.153153153	0.102040816	0.164556962	0.122807018	0.357142857	0.064102564	0.153846154	0.138888889	0.135135135	0.153846154	0.092592593	0.135802469	0.168539326	0.070175439	0.117021277	0.217948718	0.111111111	1	0.070175439	0.206896552	0.068965517	0.184210526	0.17721519	0.151898734	0.376811594	0.25	0.367088608	0.056338028	0.162162162	0.220338983	0.112244898	0.131868132	0.08	0.131313131	0.138613861	0.102564103	0.130434783	0.118644068	0.113924051	0.134751773	0.22826087	0.138888889	0.310679612	0.068493151	0.091954023	0.168421053	0.316455696	0.234042553	0.104166667	0.107692308	0.142857143	0.08974359	0.1625	0.130434783	0.148148148	0.092307692	0.176470588	0.097222222	0.166666667	0.102040816	0.092307692	0.1375	0.13253012	0.086206897	0	0.125	0.088607595	0.12	0.088607595	0.135802469	0.119402985	0.208333333	0.09375	0.141176471	0.06779661	0.238095238	0.087912088	0.096385542	0.175	0.302083333	0.296875	0.137931034	0.333333333	0.109375	0.090909091	0.114942529	0.175675676	0.101449275	0.150684932	0.135135135	0.097826087	0.070175439	0.155172414	0.197674419	0.06779661	0.086419753	0.102941176	0.157303371	0.093023256	0.131147541	0.13559322	0.070175439	0.183673469	0.340425532	0.142857143	0	0.090909091	0.234693878	0.086419753	0.284210526	0.141176471	0.08974359	0.244897959	0.205882353	0.105263158	0.139240506	0.086956522	0.091954023	0.141176471	0.129032258	0.111111111	0.074074074	0.189873418	0.107142857	0.087912088	0.150537634	0.06097561	0.1875	0.196721311	0.108108108	0.21875	0.197674419	0.135135135	0.052631579	0.096774194	0.14516129	0.160714286	0.058823529	0.118421053	0.13559322	0.133333333	0.215909091	0.182692308	0.108433735	0.246376812	0.163265306	0.145454545	0.125	0.123287671	0.285714286	0.071428571	0.098039216	0.108433735	0.123595506	0.133333333	0.139534884	0.091954023	0.081081081	0.175675676	0.158730159	0.134146341	0.107692308	0.2	0.111111111	0.125	0.168539326	0.089285714	0.114285714	0.365591398	0.166666667	0.193548387	0.071428571	0.212389381	0.094339623	0.24	0.12345679	0.336956522	0.091954023	0.109756098	0.108695652	0.115942029	0.193548387	0.102272727	0.08	0.106060606	0.131313131	0.069767442	0.085365854	0.104651163	0.137931034	0.138888889	0.095238095	0.152941176	0.123076923	0.176470588	0.2265625	0.185185185	0.173333333	0.244897959	0.092592593	0.107692308	0.159574468	0.057692308	0.08988764	0	0.120689655	0.114285714	0.14084507	0.127272727	0.178082192	0.126582278	0.202247191	0.1125	0.128205128	0.12195122	0.25	0.133333333	0.107692308	0.133333333	0.178082192	0.141025641	0.114754098	0.171428571	0.125	0.11627907	0.111111111	0.073529412	0.108108108	0.113636364	0.12195122	0.210526316	0.103896104	0.075949367	0.066666667	0.161616162	0.088888889	0.095890411	0.088888889	0.070175439	0.139784946	0.14516129	0.272727273	0.337837838	0.101851852	0.279279279	0.08988764	0.180555556	0.166666667	0.179487179	0.107692308	0.103896104	0.057692308	0.164948454	0.092105263	0.106060606	0.193877551	0.114285714	0	0	0.088607595	0.134328358	0.070175439	0.154471545	0.179775281	0.12987013	0.119402985	0.076923077	0.222222222	0.095238095	0.090909091	0.127906977	0.109756098	0.450704225	0.053571429	0.11827957	0.127272727	0.2	0.186666667	0.147058824	0.227272727	0.098901099	0.120879121	0.204819277	0.071428571	0.120879121	0.142857143	0.195652174	0.202531646	0.068965517	0.095744681	0.227848101	0.135135135	0.112676056	0.090909091	0.115384615	0.137254902	0.104347826	0.179487179	0.315217391	0.12345679	0.166666667	0.118644068	0.074766355	0.121212121	0.08974359	0.101449275	0.188679245	0.269230769	0.084507042	0.146341463	0.15625	0.090909091	0.101449275	0.086206897	0.21875	0.329113924	0.134831461	0.294117647	0.226190476	0.090909091	0.181818182	0.192771084	0.109375	0.205128205	0.105263158	0.090909091	0.172043011	0.184615385	0.091954023	0.075757576	0.061538462	0.21875	0.142857143	0.16	0.144927536	0.057692308	0.091954023	0.107142857	0.112903226	0.088888889	0.096385542	0.211267606	0.071428571	0.436619718	0.212121212	0.16091954	0.106666667	0.223529412	0.234042553	0.16	0.12345679	0.091954023	0.135135135	0.12	0.247863248	0.226415094	0.2	0.094594595	0.15942029	0.133333333	0.08	0.111111111	0.149253731	0.105263158	0.121212121	0.15	0.090909091	0.091954023	0.228571429	0.154639175	0.208791209	0.275	0.08974359	0.086206897	0.13	0.208333333	0.147058824	0.091954023	0.116883117	0.154761905	0.098591549	0.108910891
C([C@H]1[C@@H]([C@@H]([C@@H]([C@@H](O1)O)O)O)O)O	0.045454545	0.03960396	0.051724138	0.023809524	0.058823529	0.056603774	0.048543689	0.02173913	0.034482759	0.028571429	0.30952381	0.048387097	0.066666667	0.516129032	0.076923077	0.03125	0.129032258	0.029850746	0.045454545	0.019230769	0.037735849	0.034482759	0.076923077	0.048780488	0.044117647	0.035714286	0.138461538	0.035087719	0.941176471	0.034482759	0.044776119	0.036585366	0.051282051	0.272727273	0.117647059	0.045454545	0.06741573	0.018867925	0.25	0.078431373	0.046153846	0.029411765	0.1	0.037037037	0.0625	0.041666667	0.285714286	0.050847458	0.035714286	0.115384615	0.055555556	0.052083333	0.08	0.031746032	0.027777778	0.079365079	0.018181818	0.064516129	0.145833333	0.036363636	0.086206897	0.066666667	0.048387097	0.026666667	1	0.026315789	0.0625	0.016129032	0.070175439	1	0.04	0.129032258	0.05	0.03125	0.015873016	0.046153846	0.050632911	0.051948052	0.548387097	0.053571429	0.046511628	0.123287671	0.027027027	0	0.0625	0.035294118	0.113207547	0.040816327	0	0.016666667	0.031007752	0.036144578	0.057692308	0.048543689	0.040816327	0.114754098	0.024390244	0.040540541	0.05952381	0.025974026	0.5	0.057142857	0.035714286	0.047619048	0.0625	0.060606061	0.128205128	0.039215686	0.3	0.055555556	0.08	0.466666667	0.015873016	0.046875	0.125	0	0.102040816	0.282608696	0.036363636	0.282608696	0.031746032	0.021276596	0.034482759	0.102564103	0.044776119	0.384615385	0.040816327	0.142857143	0.163636364	0.030769231	0.053763441	0.056603774	0.043478261	0.041237113	0.023255814	0.064516129	0.044776119	0.034482759	0.361111111	0.036363636	0.117647059	0.027777778	1	0.025641026	0.070422535	0.028571429	0.29787234	0.021276596	0.085714286	0.098360656	0.05	0.25	1	0.033333333	0.053191489	0.040540541	0	0.295454545	0.032967033	0.386363636	0.043956044	0.060606061	0	0.0625	0.018518519	0.036363636	0.032786885	0.066666667	0.192982456	0.060606061	0.131578947	0.072916667	0.722222222	0.046875	0.2	0.142857143	0.025641026	0.016949153	0.065217391	0.12195122	0.1	0.040816327	0.04109589	0.075471698	0.434782609	0.025	0.073170732	0.055555556	0.607142857	0.115384615	0.142857143	0.054545455	0.038961039	0.032258065	0.048387097	0.053571429	0.035714286	0.042105263	0	0.018518519	0.042105263	0.941176471	0.024096386	0.160714286	0.042857143	0.054545455	0.059701493	0.152542373	0.358974359	0.052631579	0.045454545	0.157894737	0.5	0.054054054	0.075	0.090909091	0.040540541	0.0625	0.085106383	0.041666667	0.074074074	0.05	0.941176471	0.047619048	0.126582278	0.09375	0.032258065	0.032258065	0.152542373	0.084745763	0.043478261	0.020408163	0.05	0.206896552	0.173913043	0.045454545	0.049382716	0	0.377777778	0.046153846	0.058823529	0.057692308	0.160714286	0.044117647	0.045454545	0.021978022	0.031746032	0.045454545	0.270833333	0.0625	0.066666667	0.5	0.037974684	0.12	0.228070175	0	0.583333333	0.085106383	0.018867925	0.09375	0.053571429	0.016393443	0.052631579	0.050847458	0.051724138	0.031746032	0.046153846	0.054545455	0.5	0.035714286	0.035087719	0.050847458	0.025	0.057692308	0.038461538	0.131147541	0.102564103	0.022222222	0.057692308	0.14516129	0.083333333	0.083333333	0.054545455	0.348837209	0.233333333	0.060240964	0.14516129	0.358974359	0.14516129	1	0.097222222	0.047619048	0.036585366	0.058823529	0.108433735	0.026785714	0.09375	0.035714286	0.028571429	0.031746032	0.5	0.380952381	0.12	0.061728395	0.333333333	0.069767442	0.022727273	0.085106383	0	0	0.311111111	0.020833333	0.0625	0.036036036	0.130434783	0.052631579	0.021276596	0.357142857	0.063829787	0.160714286	0.15	0.044776119	0.015873016	0.04109589	0.391304348	0.013157895	0.09375	0.033333333	0.016393443	0.085106383	0.038461538	0.028169014	0.02739726	0.042857143	0.941176471	0.041666667	0.071428571	0.024691358	0.0625	0.029411765	0.134328358	0.029411765	0.117647059	0.06122449	0.095238095	0.034482759	0.107142857	0.041666667	0.06557377	0.044444444	0.032258065	0.20754717	0.026315789	0.1	0.044444444	0.380952381	0.020833333	0.03125	0.083333333	0	0.046875	0.068181818	0.15	0.042553191	0.44	0.085106383	0.054054054	0.057142857	0.070175439	0.04109589	0.15	0.066666667	0.043478261	0	0.046875	0.295454545	0.15	0.037974684	0.351351351	0.152542373	0.023255814	0.5	0.040816327	0.019230769	0.052631579	0.06122449	0.12	0.152542373	0.118644068	0.076923077	0.14516129	0.163636364	0.053571429	0.941176471	0.041666667	0.081632653	0.057142857	0.037037037	0.054794521	0.034883721	0.132075472	0.20754717	0.152542373	0.117647059	0.075471698	0.034782609	0.055555556	0.05	0.421052632	0.039215686	0.054545455	0.125	0.433333333	0.020408163	0.117647059	0.02173913	0.076923077	0.022727273	0.152542373	0.072727273	0.036585366	0.050632911	0.056338028	0.414634146	0.44	0.048780488	0.05952381	0.02	0.152542373	0.017241379	0.044776119	0.307692308	0.024096386
OC[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N)Cc1ccccc1)CC(C)C	0.192982456	0.295652174	0.117021277	0.115384615	0.066666667	0.219512195	0.266666667	0.166666667	0.094736842	0.142857143	0.137931034	0.09	0.125	0.034090909	0.107692308	0.430894309	0.075471698	0.097087379	0.097560976	0.054347826	0.087912088	0.395833333	0.102564103	0.048192771	0.116504854	0.333333333	0.063063063	0.084210526	0.040540541	0.106382979	0.2	0.277227723	0.148648649	0.096153846	0.147727273	0.569444444	0.208695652	0.113636364	0.065420561	0.253164557	0.258426966	0.067567568	0.026666667	0.111111111	0.068493151	0.08045977	0.07	0.191011236	0.106060606	0.129310345	0.202380952	0.18852459	0.109375	0.147368421	0.109589041	0.204301075	0.075268817	0.166666667	0.064516129	0.074468085	0.138297872	0.101449275	0.068627451	0.359550562	0.04	0.070175439	0.166666667	0.103092784	0.206896552	0.04	1	0.012820513	0.215909091	0.111111111	0.058823529	0.166666667	0.35106383	0.262626263	0.033707865	0.095744681	0.072289157	0.076923077	0.071428571	0.065217391	0.12173913	0.333333333	0.084210526	0.117647059	0.106666667	0.071428571	0.3828125	0.19266055	0.112359551	0.369369369	0.079545455	0.066666667	0.454545455	0.18627451	0.1875	0.098214286	0.085365854	0.191176471	0.085106383	0.1	0.117647059	0.161764706	0.086419753	0.197530864	0.11627907	0.202380952	0.109375	0.086419753	0.102040816	0.057142857	0.038961039	0	0.113636364	0.072916667	0.086021505	0.084210526	0.12371134	0.082352941	0.253012048	0.048192771	0.163265306	0.038961039	0.144578313	0.064220183	0.069306931	0.275862069	0.479166667	0.298701299	0.08411215	0.355140187	0.060240964	0.084507042	0.128712871	0.130434783	0.107142857	0.097826087	0.147727273	0.113207547	0.04	0.12	0.212121212	0.095890411	0.071428571	0.082352941	0.188118812	0.088235294	0.088607595	0.090909091	0.04	0.136363636	0.336448598	0.09009009	0	0.086021505	0.15	0.071428571	0.275229358	0.175257732	0.051546392	0.181818182	0.164705882	0.10989011	0.103092784	0.277777778	0.12	0.151515152	0.0875	0.204918033	0.041666667	0.132653061	0.111111111	0.064220183	0.148148148	0.083333333	0.134146341	0.111111111	0.112359551	0.233766234	0.188118812	0.086021505	0.026666667	0.049382716	0.060240964	0.188405797	0.034883721	0.159090909	0.105263158	0.096774194	0.393258427	0.573033708	0.058252427	0.211764706	0.139130435	0.388349515	0.098765432	0.125	0.349056604	0.040540541	0.084033613	0.068627451	0.125	0.133333333	0.385542169	0.066666667	0.031914894	0.072164948	0.111111111	0.067961165	0.085365854	0.169014085	0.0875	0.126760563	0.260416667	0.068493151	0.104651163	0.274336283	0.158730159	0.20754717	0.040540541	0.212598425	0.291262136	0.196969697	0.102040816	0.261261261	0.066666667	0.186813187	0.079365079	0.105882353	0.406593407	0.106796117	0.014285714	0.058823529	0.449438202	0.09	0.070707071	0.577464789	0.08411215	0.125	0.058252427	0.095238095	0.111111111	0.37	0.260869565	0.118811881	0.141304348	0.181818182	0.085714286	0.085365854	0.465116279	0.090909091	0.065420561	0	0.064935065	0.104651163	0.088888889	0.128571429	0.084210526	0.092783505	0.24	0.115789474	0.666666667	0.147368421	0.217391304	0.096774194	0.085365854	0.096774194	0.256097561	0.177777778	0.103896104	0.207317073	0.329787234	0.141414141	0.144736842	0.097560976	0.1	0.095238095	0.09	0.12371134	0.108695652	0.073684211	0.038461538	0.090909091	0.064814815	0.077777778	0.064814815	0.04	0.078947368	0.142857143	0.194444444	0.195876289	0.088	0.251968504	0.055555556	0.275	0.126760563	0.282352941	0.085365854	0.073684211	0.090909091	0.111111111	0.075268817	0.071428571	0.34	0.104651163	0	0	0.072916667	0.148148148	0.083333333	0.347457627	0.207920792	0.072164948	0.108433735	0.074468085	0.236842105	0.058252427	0.066037736	0.096153846	0.113402062	0.318681319	0.027027027	0.130841121	0.128571429	0.223214286	0.115789474	0.079545455	0.213592233	0.083333333	0.166666667	0.206185567	0.040540541	0.091743119	0.072289157	0.411111111	0.166666667	0.025974026	0.061946903	0.373493976	0.147727273	0.090909091	0.066037736	0.06122449	0.086956522	0.44	0.135416667	0.468085106	0.113402062	0.161290323	0.092105263	0.073170732	0.12345679	0.073684211	0.094117647	0.459183673	0.23880597	0.068181818	0.11	0.070588235	0.066037736	0.107142857	0.038961039	0.158536585	0.184466019	0.356321839	0.206896552	0.132075472	0.066037736	0.161290323	0.115384615	0.1	0.37037037	0.052083333	0.066037736	0.247524752	0.160493827	0.066666667	0.060240964	0.061728395	0.144578313	0.141176471	0.11827957	0.156626506	0.090909091	0.066666667	0.057692308	0.146666667	0.064814815	0.069306931	0.197674419	0.040540541	0.293478261	0.168674699	0.216494845	0.111111111	0.234693878	0.220183486	0.130434783	0.090909091	0.066666667	0.147727273	0.086021505	0.293650794	0.205882353	0.163043478	0.076923077	0.168674699	0.085106383	0.068376068	0.0875	0.119047619	0.063157895	0.109756098	0.088607595	0.085365854	0.066666667	0.170454545	0.216981132	0.395604396	0.202020202	0.073684211	0.038961039	0.120689655	0.127118644	0.130952381	0.066666667	0.119565217	0.151515152	0.117647059	0.075
C1C[NH2+]C[C@@H]([C@H]([C@@H]1O)O)O	0.04494382	0.039215686	0.087719298	0.023255814	0.121212121	0.055555556	0.038095238	0.021276596	0.070175439	0.027777778	0.076923077	0.064516129	0.083333333	0.090909091	0.035714286	0.015267176	0.075757576	0.044776119	0.044444444	0.038461538	0.098039216	0.02247191	0.102564103	0.047619048	0.043478261	0.03539823	0.086956522	0.052631579	0.133333333	0.051724138	0.059701493	0.048780488	0.024390244	0.059701493	0.054545455	0.014492754	0.066666667	0.037735849	0.109375	0.12	0.029850746	0.028571429	0.172413793	0.075471698	0.029411765	0.02	0.066666667	0.06779661	0.034482759	0.073170732	0.035714286	0.051546392	0.037037037	0.015384615	0.027027027	0.061538462	0	0.03030303	0.098039216	0.074074074	0.032258065	0.03125	0.064516129	0.026315789	0.129032258	0.112676056	0.045454545	0.032258065	0.068965517	0.129032258	0.012820513	1	0.049180328	0.063492063	0.048387097	0.078125	0.05	0.064935065	0.088888889	0.071428571	0.12195122	0.092105263	0.069444444	0.018518519	0.075	0.022988506	0.052631579	0.06122449	0	0.087719298	0.015151515	0.048192771	0.056603774	0.048076923	0.06122449	0.095238095	0.011904762	0.054054054	0.046511628	0.038961039	0.095238095	0.027027027	0.035087719	0.098360656	0.083333333	0.058823529	0.125	0.018867925	0.081632653	0.01754386	0.037037037	0.097560976	0.031746032	0.0625	0.193548387	0	0.12244898	0.071428571	0.035714286	0.071428571	0.047619048	0.042553191	0.016666667	0.157894737	0.028985507	0.193548387	0.04	0.089552239	0.083333333	0.014925373	0.042105263	0.017857143	0.057971014	0.040816327	0.046511628	0.03030303	0.075757576	0.033898305	0.086956522	0.01754386	0.054545455	0.013513514	0.129032258	0.025	0.069444444	0.027777778	0.068965517	0.020833333	0.069444444	0.079365079	0.023809524	0.108108108	0.129032258	0.032258065	0.041666667	0.054054054	0	0.074074074	0.043956044	0.068965517	0.054945055	0.059701493	0.017241379	0.029411765	0	0.01754386	0.015873016	0.020833333	0.061538462	0.028985507	0.128205128	0.04	0.142857143	0.03030303	0.080645161	0.089552239	0.025316456	0.033898305	0.041666667	0.119047619	0.056603774	0.019607843	0.054794521	0.074074074	0.133333333	0.024390244	0.097560976	0.054054054	0.095238095	0.053571429	0.28125	0.053571429	0.0125	0.010416667	0.081967213	0.111111111	0.035294118	0.01010101	0	0.037037037	0.041666667	0.133333333	0.023809524	0.081967213	0.042253521	0.035087719	0.028571429	0.095238095	0.255813953	0.089285714	0.068181818	0.098360656	0.095238095	0.025641026	0.023255814	0.027777778	0.054054054	0.029411765	0.083333333	0.041237113	0.034482759	0.0625	0.133333333	0.037383178	0.046511628	0.028571429	0.031746032	0.054347826	0.095238095	0.101694915	0.041666667	0.02	0.024096386	0.075757576	0.272727273	0.093023256	0.011764706	0	0.06779661	0.029850746	0.028169014	0.056603774	0.081967213	0.043478261	0.02173913	0.02173913	0.031496063	0.060606061	0.068965517	0.029411765	0.03125	0.095238095	0.024691358	0.035714286	0.092307692	0	0.114285714	0.083333333	0.057692308	0.028571429	0.052631579	0.016129032	0.065789474	0.016129032	0.016393443	0.015384615	0.061538462	0.017241379	0.095238095	0.017241379	0.016949153	0.016129032	0.05	0.018181818	0.025	0.076923077	0.023255814	0.044444444	0.037037037	0.090909091	0.064516129	0.118644068	0.072727273	0.072727273	0.1875	0.047058824	0.090909091	0.08	0.090909091	0.129032258	0.095890411	0.022727273	0.048780488	0.057971014	0.068965517	0.045045045	0.092307692	0.017241379	0.027777778	0.015384615	0.095238095	0.072727273	0.035714286	0.074074074	0.075471698	0.093023256	0.02247191	0.083333333	0	0	0.071428571	0.020408163	0.029411765	0.01754386	0.053333333	0.109090909	0.020833333	0.074074074	0.02	0.081967213	0.09375	0.092307692	0.031746032	0.054794521	0.137931034	0.012987013	0.028571429	0.056179775	0.032786885	0.06122449	0.051282051	0.01369863	0.013333333	0.027777778	0.133333333	0.101449275	0.045454545	0.012048193	0.061538462	0.058823529	0.115942029	0.014285714	0.054545455	0.039215686	0.09375	0.089285714	0.032258065	0.02020202	0.064516129	0.043956044	0.06557377	0.06557377	0.025641026	0.085365854	0.043478261	0.072727273	0.041666667	0.020408163	0.025641026	0	0.0625	0.043478261	0.09375	0.041666667	0.193548387	0.106382979	0.144927536	0.013513514	0.050847458	0.054794521	0.09375	0.06557377	0.057971014	0	0.014925373	0.094339623	0.09375	0.024691358	0.085106383	0.095238095	0.022727273	0.102564103	0.04	0.018867925	0.109090909	0.019230769	0.035714286	0.095238095	0.098360656	0.023809524	0.090909091	0.083333333	0.016949153	0.133333333	0.055555556	0.125	0.041666667	0.036363636	0.04	0.034482759	0.070175439	0.06557377	0.095238095	0.054545455	0.094339623	0.034482759	0.026315789	0.049180328	0.078431373	0.018867925	0.113207547	0.078947368	0.1	0.02	0.054545455	0.043478261	0.075	0.022222222	0.095238095	0.034482759	0.011764706	0.012048193	0.055555556	0.072727273	0.193548387	0.074074074	0.058823529	0.019607843	0.095238095	0.034482759	0.028985507	0.083333333	0.023809524
CC(=O)Nc1cc(ccc1C(=O)O)N(Cc2ccccc2)[C@H](CO)Cc3ccccc3	0.130841121	0.12605042	0.168831169	0.161290323	0.083333333	0.118421053	0.132231405	0.169230769	0.098765432	0.226415094	0.150684932	0.093023256	0.223684211	0.04109589	0.096153846	0.158273381	0.064516129	0.152941176	0.086956522	0.064935065	0.166666667	0.19	0.109375	0.058823529	0.136363636	0.106870229	0.051020408	0.128205128	0.050847458	0.126582278	0.178571429	0.163265306	0.186440678	0.125	0.211267606	0.101123596	0.203883495	0.23880597	0.112359551	0.135135135	0.168674699	0.084745763	0.050847458	0.133333333	0.086206897	0.082191781	0.082352941	0.166666667	0.183673469	0.126213592	0.178082192	0.092436975	0.098039216	0.220779221	0.2	0.227848101	0.0625	0.107142857	0.076923077	0.116883117	0.164556962	0.089285714	0.093023256	0.261904762	0.05	0.126315789	0.168674699	0.194805195	0.184210526	0.05	0.215909091	0.049180328	1	0.158536585	0.068965517	0.197530864	0.076923077	0.208791209	0.040540541	0.086419753	0.088235294	0.057142857	0.09375	0.077922078	0.106796117	0.181818182	0.113924051	0.212121212	0.079365079	0.111111111	0.157142857	0.18556701	0.12	0.161016949	0.095890411	0.065934066	0.13	0.139784946	0.113207547	0.186813187	0.138461538	0.157894737	0.144736842	0.130952381	0.111111111	0.122807018	0.089552239	0.242424242	0.157142857	0.162162162	0.098039216	0.140625	0.192307692	0.078651685	0.06557377	0	0.136986301	0.113924051	0.116883117	0.113924051	0.119047619	0.1	0.202702703	0.058823529	0.125	0.083333333	0.15942029	0.052083333	0.056818182	0.263157895	0.144144144	0.214285714	0.097826087	0.160714286	0.057971014	0.087719298	0.192771084	0.141025641	0.098591549	0.116883117	0.211267606	0.144444444	0.05	0.210526316	0.166666667	0.083333333	0.084337349	0.1	0.206896552	0.103448276	0.075757576	0.095238095	0.05	0.25	0.174311927	0.104166667	0	0.116883117	0.118181818	0.111111111	0.192307692	0.137931034	0.06097561	0.235294118	0.166666667	0.146666667	0.135802469	0.132352941	0.141176471	0.137931034	0.074626866	0.118644068	0.052631579	0.230769231	0.130952381	0.052083333	0.147368421	0.085365854	0.164179104	0.119402985	0.150684932	0.290322581	0.129032258	0.131578947	0.033333333	0.060606061	0.106060606	0.175438596	0.042253521	0.175675676	0.095238095	0.101265823	0.184782609	0.157407407	0.056179775	0.222222222	0.094339623	0.185185185	0.138461538	0.253731343	0.174311927	0.050847458	0.2	0.068181818	0.096774194	0.16	0.123595506	0.054347826	0.051282051	0.072289157	0.119402985	0.091954023	0.138461538	0.192982456	0.107692308	0.101694915	0.204545455	0.086206897	0.081081081	0.183486239	0.115384615	0.153061224	0.050847458	0.103174603	0.113207547	0.122807018	0.148148148	0.213592233	0.054347826	0.107142857	0.127659574	0.179104478	0.22826087	0.125	0.037037037	0.071428571	0.163265306	0.093023256	0.12345679	0.08988764	0.134831461	0.135135135	0.056179775	0.149425287	0.153846154	0.196078431	0.11971831	0.113636364	0.216216216	0.235294118	0.089285714	0.138461538	0.168421053	0.096153846	0.053191489	0	0.080645161	0.081081081	0.136986301	0.103448276	0.128205128	0.181818182	0.197802198	0.109756098	0.111111111	0.160493827	0.243589744	0.12987013	0.138461538	0.16	0.257142857	0.213333333	0.25	0.2	0.111111111	0.126436782	0.161290323	0.153846154	0.12	0.098901099	0.08045977	0.175	0.06097561	0.115384615	0.064516129	0.125	0.052631579	0.123287671	0.052631579	0.05	0.08	0.196721311	0.1875	0.086021505	0.080357143	0.161290323	0.042105263	0.242857143	0.160714286	0.220779221	0.138461538	0.0875	0.096153846	0.12745098	0.118421053	0.102941176	0.178217822	0.081081081	0	0	0.113924051	0.147058824	0.06779661	0.161290323	0.126315789	0.098765432	0.149253731	0.116883117	0.295081967	0.056179775	0.053763441	0.112359551	0.17721519	0.193181818	0.033898305	0.152173913	0.103448276	0.150943396	0.1375	0.095890411	0.182795699	0.120879121	0.142857143	0.243902439	0.050847458	0.11827957	0.121212121	0.178947368	0.168674699	0.049180328	0.060606061	0.207317073	0.211267606	0.173913043	0.065217391	0.05952381	0.111111111	0.12173913	0.160493827	0.138888889	0.17721519	0.207792208	0.133333333	0.054054054	0.206349206	0.115384615	0.21875	0.153153153	0.307692308	0.112676056	0.129411765	0.085714286	0.053763441	0.278688525	0.083333333	0.212121212	0.188888889	0.107526882	0.216216216	0.141304348	0.053763441	0.094117647	0.188235294	0.106060606	0.246753247	0.075	0.053763441	0.206521739	0.179104478	0.054347826	0.089552239	0.059701493	0.176470588	0.154929577	0.126582278	0.157142857	0.096153846	0.054347826	0.079545455	0.109375	0.052631579	0.056818182	0.294117647	0.050847458	0.168539326	0.108108108	0.211764706	0.118421053	0.164835165	0.168316832	0.171052632	0.107142857	0.054347826	0.211267606	0.075	0.104477612	0.218181818	0.179487179	0.121621622	0.242424242	0.0875	0.047619048	0.142857143	0.196969697	0.102564103	0.310344828	0.092307692	0.104477612	0.054347826	0.222222222	0.239130435	0.204301075	0.168539326	0.115384615	0.083333333	0.08490566	0.134615385	0.25	0.054347826	0.157894737	0.164705882	0.15942029	0.075471698
O=C(Nc1ccc2c(c1)c(ncn2)N[C@@H]1CCC[C@@H]1C(=O)O)Nc1ccccc1	0.148148148	0.096	0.1625	0.153846154	0.172413793	0.073170732	0.09375	0.144927536	0.210526316	0.152542373	0.115384615	0.197530864	0.170731707	0.053333333	0.071428571	0.086092715	0.073684211	0.202380952	0.083333333	0.075949367	0.242857143	0.119266055	0.072463768	0.056338028	0.131868132	0.104477612	0.070707071	0.166666667	0.031746032	0.226666667	0.159090909	0.13592233	0.140625	0.096774194	0.1125	0.063157895	0.186915888	0.211267606	0.096774194	0.115384615	0.123595506	0.080645161	0.06557377	0.222222222	0.064516129	0.064935065	0.079545455	0.160493827	0.12962963	0.166666667	0.1125	0.081300813	0.072727273	0.197530864	0.131147541	0.136363636	0.060240964	0.06557377	0.0875	0.186666667	0.144578313	0.066666667	0.127906977	0.12371134	0.03125	0.145833333	0.149425287	0.158536585	0.17721519	0.03125	0.111111111	0.063492063	0.158536585	1	0.142857143	0.162790698	0.095238095	0.141414141	0.066666667	0.151898734	0.132352941	0.117647059	0.125	0.131578947	0.125	0.111111111	0.083333333	0.220588235	0.075757576	0.134146341	0.085526316	0.145631068	0.12987013	0.111111111	0.169014085	0.098901099	0.104761905	0.159574468	0.110091743	0.144329897	0.084507042	0.078125	0.111111111	0.152941176	0.121621622	0.063492063	0.070422535	0.148648649	0.076923077	0.141025641	0.072727273	0.085714286	0.142857143	0.151162791	0.0625	0	0.131578947	0.096385542	0.126582278	0.083333333	0.127906977	0.126760563	0.12195122	0.071428571	0.120879121	0.046153846	0.169014085	0.072164948	0.11627907	0.112359551	0.111111111	0.128205128	0.142857143	0.117647059	0.070422535	0.06557377	0.159090909	0.108433735	0.08	0.1125	0.1125	0.191011236	0.03125	0.161290323	0.161290323	0.079365079	0.120481928	0.081081081	0.113402062	0.112359551	0.072463768	0.074626866	0.03125	0.166666667	0.11965812	0.159574468	0	0.085365854	0.115044248	0.094117647	0.144144144	0.096774194	0.071428571	0.157894737	0.101265823	0.308823529	0.130952381	0.081081081	0.086956522	0.133333333	0.056338028	0.071428571	0.032786885	0.112359551	0.152941176	0.072164948	0.12	0.179487179	0.14084507	0.098591549	0.101265823	0.136986301	0.161290323	0.155844156	0.031746032	0.123076923	0.117647059	0.060606061	0.054794521	0.097560976	0.090909091	0.097560976	0.098039216	0.094017094	0.08988764	0.181818182	0.112149533	0.082644628	0.149253731	0.12987013	0.100840336	0.031746032	0.13592233	0.077777778	0.117021277	0.097560976	0.051020408	0.111111111	0.0625	0.108433735	0.147058824	0.088888889	0.084507042	0.14516129	0.086956522	0.0625	0.159574468	0.064516129	0.092105263	0.137931034	0.070175439	0.126213592	0.031746032	0.092307692	0.080357143	0.063492063	0.215189873	0.142857143	0.111111111	0.090909091	0.076923077	0.261538462	0.104761905	0.108695652	0.072727273	0.083333333	0.083333333	0.154761905	0.093023256	0.063829787	0.168539326	0.144736842	0.077777778	0.119565217	0.181818182	0.096491228	0.102040816	0.134831461	0.207792208	0.157894737	0.066666667	0.084507042	0.128712871	0.016949153	0.108695652	0	0.076923077	0.092105263	0.194444444	0.063492063	0.213333333	0.119047619	0.131313131	0.13253012	0.056818182	0.154761905	0.162790698	0.111111111	0.084507042	0.125	0.151898734	0.105882353	0.140625	0.101265823	0.056074766	0.147727273	0.086956522	0.098591549	0.101265823	0.095744681	0.077777778	0.141176471	0.111111111	0.084337349	0.045454545	0.121495327	0.072916667	0.103896104	0.072916667	0.03125	0.077669903	0.169230769	0.206185567	0.094736842	0.117117117	0.122137405	0.096774194	0.139240506	0.133333333	0.168674699	0.084507042	0.097560976	0.016949153	0.123809524	0.1	0.114285714	0.119266055	0.092105263	0	0	0.096385542	0.125	0.03125	0.088888889	0.078431373	0.12195122	0.126760563	0.085365854	0.154929577	0.077777778	0.10989011	0.159090909	0.156626506	0.161290323	0.032258065	0.159574468	0.063492063	0.136363636	0.220779221	0.092105263	0.13	0.179775281	0.175824176	0.141304348	0.031746032	0.163043478	0.1	0.105769231	0.162790698	0.080645161	0.125	0.108695652	0.1125	0.105263158	0.086021505	0.082352941	0.06779661	0.081967213	0.114942529	0.115044248	0.170731707	0.2	0.126984127	0.100917431	0.128571429	0.097560976	0.173913043	0.110169492	0.14516129	0.108108108	0.192771084	0.082191781	0.10989011	0.191176471	0.046153846	0.185714286	0.170212766	0.04950495	0.148148148	0.161290323	0.10989011	0.103448276	0.181818182	0.117647059	0.125	0.05952381	0.10989011	0.128712871	0.154929577	0.111111111	0.085714286	0.042253521	0.106666667	0.118421053	0.164556962	0.12	0.016949153	0.111111111	0.076923077	0.088235294	0.072916667	0.11627907	0.12345679	0.031746032	0.138297872	0.08974359	0.127659574	0.128205128	0.12371134	0.163461538	0.164556962	0.078651685	0.111111111	0.1125	0.085365854	0.094202899	0.147540984	0.172839506	0.102564103	0.148648649	0.139240506	0.097087379	0.086956522	0.154929577	0.1125	0.196969697	0.088235294	0.084507042	0.111111111	0.166666667	0.147058824	0.095238095	0.163043478	0.097560976	0.046153846	0.134615385	0.141509434	0.257575758	0.111111111	0.246575342	0.133333333	0.077922078	0.063636364
O=c1[nH]c(nc2c1ccn2C1CCCCC1)c1ccccc1C(F)(F)F	0.099099099	0.088709677	0.096385542	0.106060606	0.1	0.088607595	0.078125	0.115942029	0.125	0.1	0.0625	0.117647059	0.105882353	0.013157895	0.01754386	0.065789474	0.123595506	0.112359551	0.085714286	0.077922078	0.133333333	0.071428571	0.074626866	0.057971014	0.16091954	0.123076923	0.130434783	0.126582278	0.016129032	0.125	0.111111111	0.116504854	0.092307692	0.030927835	0.06097561	0.020618557	0.146788991	0.063291139	0.030927835	0.0625	0.065217391	0.06557377	0.06779661	0.131578947	0.015873016	0.052631579	0.148148148	0.15	0.072727273	0.103773585	0.048192771	0.082644628	0.017857143	0.130952381	0.063492063	0.113636364	0.116883117	0.016129032	0.0625	0.12987013	0.094117647	0.033333333	0.117647059	0.059405941	0.015873016	0.125	0.088888889	0.094117647	0.151898734	0.015873016	0.058823529	0.048387097	0.068965517	0.142857143	1	0.180722892	0.066037736	0.121212121	0.012987013	0.141025641	0.119402985	0.087378641	0.127659574	0.076923077	0.12745098	0.082568807	0.072289157	0.094594595	0.112903226	0.109756098	0.051612903	0.115384615	0.075949367	0.104	0.08	0.139534884	0.065420561	0.138297872	0.101851852	0.09	0.02739726	0.015151515	0.073170732	0.11627907	0.065789474	0.015625	0.042253521	0.092105263	0.025	0.074074074	0.017857143	0.027777778	0.205128205	0.114942529	0.047619048	0	0.037037037	0.022988506	0.144736842	0.022988506	0.079545455	0.181818182	0.071428571	0.089552239	0.075268817	0.03125	0.157142857	0.120879121	0.093023256	0.065934066	0.084745763	0.075	0.085106383	0.110169492	0.104477612	0.086206897	0.123595506	0.084337349	0.025974026	0.175675676	0.06097561	0.083333333	0.015873016	0.129032258	0.092783505	0.064516129	0.02247191	0.054054054	0.092783505	0.154761905	0.090909091	0.044776119	0.015873016	0.109090909	0.102564103	0.188888889	0	0.023529412	0.107142857	0.02247191	0.10619469	0.052631579	0.113924051	0.103448276	0.103896104	0.101265823	0.081395349	0.012987013	0.053763441	0.098901099	0.057971014	0.081300813	0.016666667	0.08988764	0.090909091	0.120879121	0.182795699	0.139240506	0.097222222	0.070422535	0.0625	0.094594595	0.06	0.074074074	0.016129032	0.109375	0.042253521	0.046153846	0.013513514	0.060240964	0.044776119	0.1	0.067961165	0.058823529	0.117647059	0.126582278	0.063636364	0.057377049	0.25	0.0625	0.084033613	0.016129032	0.161616162	0.144578313	0.084210526	0.060240964	0.01	0.088888889	0.024691358	0.111111111	0.070422535	0.078651685	0.02739726	0.112903226	0.013888889	0.015384615	0.080808081	0.015873016	0.08	0.120689655	0.017241379	0.128712871	0.016129032	0.085271318	0.043859649	0.015625	0.105882353	0.125	0.088888889	0.032967033	0.018867925	0.142857143	0.065420561	0.123595506	0.036363636	0.101449275	0.036036036	0.055555556	0.022222222	0.010309278	0.073684211	0.133333333	0.104651163	0.086021505	0.117647059	0.060344828	0.095890411	0.1	0.083333333	0.103448276	0.033333333	0.02739726	0.076923077	0	0.086956522	0	0.03030303	0.08	0.076923077	0.015625	0.085365854	0.108433735	0.089108911	0.164556962	0.011111111	0.104651163	0.152941176	0.073170732	0.02739726	0.142857143	0.126582278	0.069767442	0.044117647	0.103896104	0.009090909	0.087912088	0.013888889	0.055555556	0.08974359	0.097826087	0.091954023	0.130952381	0.073170732	0.023255814	0.063492063	0.102803738	0.122222222	0.024691358	0.122222222	0.015873016	0.101010101	0.138461538	0.12745098	0.085106383	0.140186916	0.098484848	0.176470588	0.073170732	0.1	0.104651163	0.02739726	0.023255814	0	0.115384615	0.023809524	0.151515152	0.071428571	0.08	0	0	0.022988506	0.112676056	0.015873016	0.074074074	0.125	0.139240506	0.083333333	0.023529412	0.066666667	0.130952381	0.087912088	0.149425287	0.068181818	0.139784946	0.016393443	0.080808081	0.015625	0.118181818	0.15	0.08	0.121212121	0.144444444	0.105263158	0.119565217	0.016129032	0.117021277	0.071428571	0.056074766	0.113636364	0.083333333	0.092783505	0.075268817	0.06097561	0.078947368	0.137931034	0.097560976	0.016666667	0.048387097	0.091954023	0.097345133	0.105882353	0.093023256	0.095238095	0.092592593	0.069444444	0.023255814	0.067567568	0.066115702	0.095238095	0.142857143	0.141176471	0.115942029	0.087912088	0.067567568	0.03125	0.109589041	0.125	0.009708738	0.1375	0.127659574	0.087912088	0.08045977	0.159090909	0.138461538	0.065934066	0.035714286	0.087912088	0.087378641	0.095890411	0.088888889	0.072463768	0.014084507	0.157142857	0.106666667	0.125	0.093333333	0	0.088888889	0.129411765	0.014084507	0.122222222	0.093023256	0.072289157	0.016129032	0.105263158	0.0375	0.083333333	0.102564103	0.059405941	0.101851852	0.084337349	0.160493827	0.088888889	0.06097561	0.101265823	0.087591241	0.096774194	0.120481928	0.024390244	0.106666667	0.1	0.121212121	0.028169014	0.15942029	0.101265823	0.149253731	0.074626866	0.086956522	0.088888889	0.098765432	0.18556701	0.076190476	0.117021277	0.023255814	0.03125	0.126213592	0.133333333	0.094594595	0.088888889	0.098765432	0.086956522	0.025316456	0.116504854
O=C(c1cc2c([nH]1)cccc2)[C@@H]1CCCN1C(=O)[C@H]([C@@H](Cc1ccccc1)O)O	0.26	0.241071429	0.144578313	0.184615385	0.147540984	0.097560976	0.224137931	0.157142857	0.119047619	0.147540984	0.1125	0.112359551	0.152941176	0.038461538	0.087719298	0.136986301	0.106382979	0.144444444	0.126760563	0.074074074	0.126582278	0.158878505	0.117647059	0.054794521	0.153846154	0.219512195	0.113402062	0.17721519	0.046875	0.119047619	0.238095238	0.265957447	0.209677419	0.094736842	0.151898734	0.072916667	0.303030303	0.113924051	0.06122449	0.126582278	0.146067416	0.078125	0.063492063	0.168831169	0.079365079	0.076923077	0.114942529	0.215189873	0.125	0.141509434	0.1375	0.125	0.089285714	0.164705882	0.126984127	0.342105263	0.084337349	0.098360656	0.085365854	0.1375	0.127906977	0.081967213	0.125	0.180851064	0.046153846	0.12	0.214285714	0.08988764	0.376811594	0.046153846	0.166666667	0.078125	0.197530864	0.162790698	0.180722892	1	0.21875	0.337209302	0.037974684	0.1625	0.161764706	0.104761905	0.134020619	0.1	0.122641509	0.12962963	0.081395349	0.103896104	0.089552239	0.117647059	0.136054422	0.224489796	0.1125	0.267857143	0.075949367	0.108695652	0.102803738	0.247191011	0.255102041	0.118811881	0.067567568	0.092307692	0.095238095	0.149425287	0.118421053	0.095238095	0.098591549	0.208333333	0.116883117	0.151898734	0.089285714	0.068493151	0.126436782	0.122222222	0.060606061	0	0.086419753	0.056818182	0.109756098	0.056818182	0.1	0.154929577	0.175	0.069444444	0.106382979	0.060606061	0.214285714	0.115789474	0.076923077	0.202380952	0.257142857	0.168831169	0.104166667	0.285714286	0.098591549	0.080645161	0.11827957	0.175	0.064102564	0.181818182	0.151898734	0.102040816	0.046153846	0.193548387	0.157894737	0.09375	0.06741573	0.078947368	0.157894737	0.10989011	0.070422535	0.104477612	0.046153846	0.160714286	0.278846154	0.144329897	0	0.058139535	0.242718447	0.055555556	0.303030303	0.106382979	0.082352941	0.214285714	0.171052632	0.109756098	0.102272727	0.093333333	0.120879121	0.11827957	0.149253731	0.113821138	0.048387097	0.188235294	0.086956522	0.115789474	0.175257732	0.08045977	0.169014085	0.111111111	0.085365854	0.214285714	0.134020619	0.12345679	0.030769231	0.071428571	0.083333333	0.142857143	0.039473684	0.135802469	0.15625	0.108433735	0.151515152	0.140350877	0.1	0.256756757	0.152380952	0.136752137	0.144927536	0.098765432	0.254716981	0.046875	0.091743119	0.125	0.126315789	0.108433735	0.071428571	0.085106383	0.06097561	0.146341463	0.126760563	0.123595506	0.067567568	0.158730159	0.084507042	0.09375	0.193548387	0.079365079	0.118421053	0.276190476	0.086206897	0.145631068	0.046875	0.190082645	0.078947368	0.112903226	0.126436782	0.3	0.085106383	0.113636364	0.074074074	0.12	0.145631068	0.106382979	0.051724138	0.081081081	0.112149533	0.064516129	0.054945055	0.073684211	0.115789474	0.186666667	0.087912088	0.141304348	0.111111111	0.144144144	0.223880597	0.157303371	0.130952381	0.214285714	0.081967213	0.067567568	0.16	0.087719298	0.083333333	0	0.090909091	0.118421053	0.113924051	0.095238095	0.148148148	0.11627907	0.175257732	0.11627907	0.055555556	0.112359551	0.228915663	0.15	0.067567568	0.108433735	0.207792208	0.170731707	0.119402985	0.155844156	0.074766355	0.095744681	0.1	0.066666667	0.085365854	0.105263158	0.112359551	0.192771084	0.095238095	0.057471264	0.075757576	0.161904762	0.105263158	0.06097561	0.105263158	0.046153846	0.153061224	0.2	0.293478261	0.23255814	0.115044248	0.262711864	0.106382979	0.210526316	0.147540984	0.192771084	0.067567568	0.069767442	0.087719298	0.165048544	0.058823529	0.126760563	0.148148148	0.118421053	0	0	0.056818182	0.152777778	0.079365079	0.13740458	0.131313131	0.105882353	0.138888889	0.058139535	0.2	0.087912088	0.084210526	0.130434783	0.088888889	0.30952381	0.03125	0.099009901	0.095238095	0.186915888	0.170731707	0.118421053	0.23655914	0.103092784	0.147368421	0.215909091	0.046875	0.101010101	0.128571429	0.17	0.186046512	0.061538462	0.089108911	0.195402299	0.151898734	0.116883117	0.119565217	0.093023256	0.101694915	0.089430894	0.178571429	0.267326733	0.126436782	0.139534884	0.123076923	0.109090909	0.109589041	0.057471264	0.092105263	0.136752137	0.25862069	0.150684932	0.174418605	0.125	0.084210526	0.106666667	0.060606061	0.197183099	0.333333333	0.069306931	0.25	0.208791209	0.084210526	0.126436782	0.152173913	0.130434783	0.188235294	0.070588235	0.084210526	0.208333333	0.150684932	0.085106383	0.068493151	0.04109589	0.231884058	0.115384615	0.160493827	0.131578947	0.087719298	0.085106383	0.123595506	0.085714286	0.105263158	0.076923077	0.17721519	0.046875	0.297619048	0.101265823	0.125	0.111111111	0.15625	0.217821782	0.119047619	0.126436782	0.085106383	0.151898734	0.096385542	0.214285714	0.2	0.182926829	0.060240964	0.191780822	0.108433735	0.095238095	0.069444444	0.135135135	0.096385542	0.109589041	0.117647059	0.097222222	0.085106383	0.17721519	0.178217822	0.147058824	0.252873563	0.057471264	0.060606061	0.132075472	0.182692308	0.133333333	0.085106383	0.120481928	0.130434783	0.118421053	0.091743119
OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CCCNC(=N)N)CCCNC(=N)N)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CCC(=O)N	0.453608247	0.439252336	0.078431373	0.045454545	0.133333333	0.129032258	0.401785714	0.078651685	0.101010101	0.075949367	0.106382979	0.096153846	0.164948454	0.043478261	0.149253731	0.274647887	0.072072072	0.063063063	0.06741573	0.040816327	0.094736842	0.263636364	0.109756098	0.045454545	0.121495327	0.5	0.069565217	0.08	0.051282051	0.079207921	0.178217822	0.326732673	0.034482759	0.081818182	0.104166667	0.404761905	0.263157895	0.06185567	0.081818182	0.181818182	0.17	0.024390244	0.037974684	0.082474227	0.077922078	0.076086957	0.056603774	0.168421053	0.054054054	0.079365079	0.191011236	0.25	0.101449275	0.085714286	0.048780488	0.344827586	0.03960396	0.205882353	0.02970297	0.092783505	0.076923077	0.109589041	0.106796117	0.145454545	0.050632911	0.076271186	0.158415842	0.046728972	0.25	0.050632911	0.35106383	0.05	0.076923077	0.095238095	0.066037736	0.21875	1	0.3	0.043010753	0.125	0.119047619	0.091666667	0.10619469	0.04040404	0.107438017	0.223214286	0.08	0.063829787	0.047619048	0.078431373	0.263888889	0.163793103	0.130434783	0.341880342	0.030927835	0.063636364	0.357142857	0.211538462	0.366336634	0.05785124	0.093023256	0.162162162	0.049019608	0.116504854	0.149425287	0.217391304	0.120481928	0.0625	0.097826087	0.152173913	0.101449275	0.081395349	0.056074766	0.08411215	0.049382716	0	0.131868132	0.08	0.070707071	0.090909091	0.106796117	0.031914894	0.159574468	0.057471264	0.122641509	0.049382716	0.098901099	0.07079646	0.066037736	0.126213592	0.515463918	0.166666667	0.09009009	0.401869159	0.056818182	0.078947368	0.101851852	0.147368421	0.113636364	0.06	0.104166667	0.060344828	0.050632911	0.047058824	0.157407407	0.024096386	0.111111111	0.054347826	0.10619469	0.074074074	0.083333333	0.085365854	0.050632911	0.052631579	0.38317757	0.115044248	0	0.092783505	0.3	0.078431373	0.425742574	0.202020202	0.038834951	0.077922078	0.083333333	0.04950495	0.076923077	0.276315789	0.093457944	0.214285714	0.12195122	0.134328358	0.052631579	0.104761905	0.08490566	0.07079646	0.102564103	0.038095238	0.065217391	0.130952381	0.083333333	0.098901099	0.146788991	0.092783505	0.037974684	0.034482759	0.081395349	0.0875	0.044444444	0.114583333	0.126582278	0.103092784	0.240384615	0.421568627	0.075471698	0.161290323	0.247706422	0.243697479	0.032967033	0.06122449	0.450980392	0.051282051	0.05511811	0.065420561	0.119266055	0.103092784	0.379310345	0.063636364	0.051546392	0.112244898	0.104651163	0.08490566	0.093023256	0.1	0.15	0.197183099	0.145454545	0.077922078	0.149425287	0.295652174	0.147058824	0.127118644	0.051282051	0.419642857	0.266055046	0.150684932	0.056074766	0.283185841	0.063636364	0.298850575	0.073529412	0.053191489	0.1875	0.081818182	0.04109589	0.055555556	0.425531915	0.055555556	0.077669903	0.5	0.09009009	0.06122449	0.055555556	0.081081081	0.104651163	0.163934426	0.335820896	0.113207547	0.089108911	0.077922078	0.094594595	0.093023256	0.408602151	0.054794521	0.0625	0	0.101265823	0.149425287	0.072916667	0.2	0.090909091	0.047169811	0.131578947	0.11	0.375	0.096153846	0.17	0.091836735	0.093023256	0.049019608	0.125	0.067307692	0.084337349	0.130434783	0.313131313	0.102803738	0.15	0.06741573	0.083333333	0.081081081	0.096153846	0.085714286	0.175824176	0.07	0.048780488	0.12295082	0.061946903	0.085106383	0.061946903	0.050632911	0.132743363	0.068965517	0.240740741	0.53164557	0.068181818	0.344262295	0.053097345	0.114583333	0.049382716	0.151515152	0.093023256	0.07	0.054794521	0.125	0.082474227	0.032608696	0.188034188	0.149425287	0	0	0.08	0.088888889	0.077922078	0.197080292	0.165137615	0.101010101	0.065934066	0.070707071	0.137931034	0.055555556	0.063063063	0.081818182	0.066037736	0.288659794	0.038461538	0.076923077	0.2	0.224137931	0.099009901	0.136363636	0.171171171	0.060869565	0.158878505	0.12962963	0.051282051	0.087719298	0.105882353	0.23364486	0.13592233	0.037037037	0.068376068	0.166666667	0.104166667	0.052083333	0.072727273	0.068627451	0.111111111	0.432692308	0.175257732	0.537634409	0.097087379	0.107843137	0.060240964	0.062015504	0.103448276	0.080808081	0.053763441	0.396226415	0.1	0.020618557	0.08411215	0.043478261	0.063063063	0.065217391	0.0625	0.086956522	0.257425743	0.351648352	0.145833333	0.136363636	0.063063063	0.22826087	0.09009009	0.033333333	0.247311828	0.081632653	0.063063063	0.169642857	0.1	0.063636364	0.033333333	0.070588235	0.123595506	0.073684211	0.09	0.147727273	0.054794521	0.063636364	0.064814815	0.181818182	0.061946903	0.066037736	0.125	0.051282051	0.305263158	0.2	0.160377358	0.082474227	0.145454545	0.169491525	0.135416667	0.066037736	0.063636364	0.104166667	0.092783505	0.344	0.12987013	0.108910891	0.084210526	0.073684211	0.091836735	0.06557377	0.095238095	0.053191489	0.039215686	0.066666667	0.12345679	0.02173913	0.063636364	0.102040816	0.080645161	0.222222222	0.192307692	0.080808081	0.0625	0.153846154	0.12195122	0.075268817	0.063636364	0.069306931	0.112149533	0.098901099	0.072
O=C(N[C@H]([C@@H](C(=O)N[C@H](C(=O)O)C(C)C)Cc1ccccc1)O)CNC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)C(C)C	0.311320755	0.394495413	0.173913043	0.097560976	0.136986301	0.119565217	0.302521008	0.119047619	0.126315789	0.121621622	0.146067416	0.12	0.180851064	0.044444444	0.071428571	0.234482759	0.073394495	0.115384615	0.094117647	0.063829787	0.146067416	0.234234234	0.1125	0.058823529	0.156862745	0.283464567	0.07079646	0.104166667	0.052631579	0.114583333	0.258064516	0.281553398	0.142857143	0.083333333	0.130434783	0.234042553	0.302752294	0.122222222	0.093457944	0.172413793	0.197916667	0.064935065	0.066666667	0.157303371	0.065789474	0.065934066	0.089108911	0.197802198	0.101449275	0.13559322	0.195402299	0.147286822	0.072463768	0.154639175	0.090909091	0.369047619	0.051020408	0.142857143	0.085106383	0.11827957	0.145833333	0.067567568	0.12	0.305263158	0.051948052	0.116071429	0.23655914	0.111111111	0.367088608	0.051948052	0.262626263	0.064935065	0.208791209	0.141414141	0.121212121	0.337209302	0.3	1	0.043956044	0.139784946	0.135802469	0.093220339	0.118181818	0.074468085	0.128205128	0.216216216	0.104166667	0.113636364	0.102564103	0.102040816	0.208053691	0.231481481	0.172413793	0.359649123	0.053763441	0.08490566	0.169642857	0.24	0.283018868	0.105263158	0.095238095	0.217391304	0.082474227	0.153061224	0.139534884	0.108108108	0.096385542	0.176470588	0.1	0.168539326	0.072463768	0.083333333	0.121212121	0.096153846	0.077922078	0	0.122222222	0.081632653	0.094736842	0.092783505	0.166666667	0.091954023	0.244186047	0.071428571	0.125	0.064102564	0.166666667	0.072072072	0.077669903	0.225806452	0.355140187	0.226190476	0.122641509	0.40952381	0.083333333	0.066666667	0.125	0.175824176	0.103448276	0.130434783	0.130434783	0.110091743	0.051948052	0.115384615	0.242424242	0.064102564	0.090909091	0.079545455	0.160377358	0.085714286	0.085365854	0.0875	0.051948052	0.130434783	0.351851852	0.137614679	0	0.106382979	0.27027027	0.08	0.365384615	0.231578947	0.071428571	0.173913043	0.186046512	0.106382979	0.12244898	0.117647059	0.105769231	0.13592233	0.111111111	0.162790698	0.054054054	0.175257732	0.097087379	0.072072072	0.154545455	0.059405941	0.142857143	0.134146341	0.096774194	0.240506329	0.14953271	0.142857143	0.038961039	0.086419753	0.083333333	0.148648649	0.045454545	0.117021277	0.12987013	0.129032258	0.221153846	0.232758621	0.087378641	0.261904762	0.175438596	0.247863248	0.095238095	0.108695652	0.327272727	0.052631579	0.109243697	0.087378641	0.153846154	0.141304348	0.168316832	0.074766355	0.063829787	0.138297872	0.107142857	0.107843137	0.095238095	0.146666667	0.084337349	0.106666667	0.252525253	0.065789474	0.088888889	0.3125	0.117647059	0.212962963	0.052631579	0.266129032	0.123966942	0.123287671	0.11	0.388349515	0.074766355	0.144329897	0.075757576	0.102272727	0.31	0.093457944	0.057142857	0.094117647	0.168141593	0.066666667	0.079207921	0.18556701	0.133333333	0.120879121	0.076923077	0.123809524	0.120481928	0.238938053	0.320895522	0.137254902	0.14893617	0.173913043	0.067567568	0.095238095	0.194444444	0.056338028	0.073394495	0	0.08974359	0.088888889	0.122222222	0.093333333	0.139784946	0.101010101	0.245098039	0.09	0.113402062	0.131313131	0.263736264	0.117021277	0.095238095	0.09375	0.177777778	0.147368421	0.113924051	0.186046512	0.230769231	0.115384615	0.125	0.081395349	0.085106383	0.092592593	0.087378641	0.166666667	0.105263158	0.071428571	0.063291139	0.163793103	0.072727273	0.086956522	0.072727273	0.051948052	0.125	0.109756098	0.294117647	0.293478261	0.0859375	0.35	0.063636364	0.25	0.121621622	0.191489362	0.095238095	0.082474227	0.056338028	0.166666667	0.084210526	0.081395349	0.223214286	0.088888889	0	0	0.092783505	0.11627907	0.065789474	0.191176471	0.168224299	0.114583333	0.091954023	0.072164948	0.2125	0.076923077	0.074074074	0.103773585	0.132653061	0.382022472	0.039473684	0.127272727	0.093333333	0.206896552	0.147368421	0.113636364	0.267326733	0.090909091	0.119266055	0.212121212	0.052631579	0.12962963	0.095238095	0.214953271	0.23655914	0.051282051	0.088495575	0.258064516	0.130434783	0.1	0.08411215	0.103092784	0.098591549	0.195121951	0.204301075	0.41	0.144329897	0.15625	0.088607595	0.071428571	0.13253012	0.082474227	0.103448276	0.196721311	0.228571429	0.077777778	0.151515152	0.105882353	0.074074074	0.103448276	0.077922078	0.225	0.358695652	0.163461538	0.285714286	0.217821782	0.074074074	0.233333333	0.155339806	0.083333333	0.295454545	0.083333333	0.074074074	0.194444444	0.168674699	0.074766355	0.058139535	0.05952381	0.195121951	0.123595506	0.138297872	0.137931034	0.056338028	0.074766355	0.097087379	0.141025641	0.072727273	0.077669903	0.277108434	0.052631579	0.402298851	0.162790698	0.222222222	0.095744681	0.215686275	0.247706422	0.138297872	0.099009901	0.074766355	0.130434783	0.094736842	0.307086614	0.164383562	0.195652174	0.086021505	0.162790698	0.117021277	0.066666667	0.097560976	0.114942529	0.072164948	0.119047619	0.1125	0.069767442	0.074766355	0.218390805	0.168141593	0.214953271	0.244897959	0.082474227	0.077922078	0.166666667	0.203539823	0.139534884	0.074766355	0.104166667	0.158415842	0.101123596	0.1
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	0.04950495	0.043859649	0.041666667	0.036363636	0.041666667	0.044776119	0.051724138	0.016666667	0.042253521	0.020408163	0.232142857	0.053333333	0.068493151	0.794117647	0.05	0.028169014	0.135135135	0.050632911	0.034482759	0.015151515	0.061538462	0.02970297	0.056603774	0.036363636	0.036585366	0.04	0.128205128	0.042857143	0.516129032	0.042253521	0.05	0.03125	0.037735849	0.527272727	0.092307692	0.0375	0.068627451	0.03030303	0.3125	0.061538462	0.037974684	0.020833333	0.068181818	0.044776119	0.090909091	0.049180328	0.305084746	0.055555556	0.023809524	0.122222222	0.044117647	0.045454545	0.051282051	0.039473684	0.02	0.064935065	0.029411765	0.044444444	0.112903226	0.028985507	0.084507042	0.069767442	0.053333333	0.034090909	0.548387097	0.033707865	0.051282051	0.026666667	0.056338028	0.548387097	0.033707865	0.088888889	0.040540541	0.066666667	0.012987013	0.037974684	0.043010753	0.043956044	1	0.042857143	0.035087719	0.129411765	0.034482759	0	0.064516129	0.03030303	0.089552239	0.031746032	0	0.02739726	0.027972028	0.041666667	0.045454545	0.042735043	0.048387097	0.138888889	0.020833333	0.034090909	0.051020408	0.021978022	0.340909091	0.040816327	0.028571429	0.038961039	0.048387097	0.042553191	0.094339623	0.030769231	0.222222222	0.075757576	0.051282051	0.318181818	0.012987013	0.038461538	0.086956522	0	0.079365079	0.46	0.028985507	0.431372549	0.025974026	0.016393443	0.027777778	0.075471698	0.037037037	0.25	0.031746032	0.131578947	0.181818182	0.025316456	0.056603774	0.060606061	0.036144578	0.036036036	0.01754386	0.068181818	0.037037037	0.042253521	0.26	0.028985507	0.092307692	0.035294118	0.548387097	0.018867925	0.058823529	0.020408163	0.470588235	0.016393443	0.071428571	0.08	0.037037037	0.2	0.548387097	0.022727273	0.046296296	0.034090909	0	0.42	0.028571429	0.630434783	0.038095238	0.05	0	0.043478261	0.014705882	0.044117647	0.026666667	0.050847458	0.242424242	0.05	0.096153846	0.083333333	0.40625	0.051948052	0.176470588	0.131578947	0.02173913	0.027777778	0.05	0.090909091	0.078125	0.031746032	0.034482759	0.059701493	0.27027027	0.018518519	0.054545455	0.04	0.903225806	0.090909091	0.102040816	0.043478261	0.032967033	0.037735849	0.039473684	0.042857143	0.041237113	0.036697248	0	0.014705882	0.036697248	0.516129032	0.020618557	0.144927536	0.048192771	0.043478261	0.049382716	0.154929577	0.488888889	0.042253521	0.034482759	0.142857143	0.340909091	0.039215686	0.075471698	0.063829787	0.034090909	0.090909091	0.083333333	0.036363636	0.048780488	0.042553191	0.516129032	0.042016807	0.107526882	0.065217391	0.04	0.028037383	0.154929577	0.068493151	0.027027027	0.032258065	0.042553191	0.166666667	0.108108108	0.034482759	0.053191489	0.025974026	0.617021277	0.037974684	0.075	0.061538462	0.161764706	0.036585366	0.052631579	0.019047619	0.028571429	0.0375	0.293103448	0.043478261	0.069767442	0.340909091	0.043478261	0.076923077	0.217391304	0	0.368421053	0.083333333	0.014925373	0.065217391	0.042857143	0.013333333	0.056179775	0.04109589	0.041666667	0.025974026	0.037974684	0.058823529	0.340909091	0.028571429	0.028169014	0.055555556	0.018518519	0.078125	0.032608696	0.121621622	0.075471698	0.016949153	0.045454545	0.133333333	0.067567568	0.067567568	0.043478261	0.531914894	0.159090909	0.051546392	0.133333333	0.522727273	0.133333333	0.548387097	0.094117647	0.054545455	0.042105263	0.048780488	0.115789474	0.023809524	0.076923077	0.028571429	0.020408163	0.053333333	0.340909091	0.636363636	0.076923077	0.063829787	0.590909091	0.052631579	0.02970297	0.083333333	0	0	0.553191489	0.016129032	0.043478261	0.032	0.108433735	0.042253521	0.050847458	0.479166667	0.049180328	0.161764706	0.152777778	0.037037037	0.04	0.034482759	0.243243243	0.011111111	0.065217391	0.028846154	0.027027027	0.06557377	0.055555556	0.035714286	0.034883721	0.035714286	0.516129032	0.05952381	0.053571429	0.031914894	0.051282051	0.042553191	0.153846154	0.024390244	0.092307692	0.047619048	0.106666667	0.027777778	0.071428571	0.04587156	0.053333333	0.038461538	0.026315789	0.2	0.019230769	0.120879121	0.033898305	0.565217391	0.032786885	0.027272727	0.06	0	0.051948052	0.051724138	0.152777778	0.06779661	0.282051282	0.06557377	0.045454545	0.060240964	0.056338028	0.034482759	0.152777778	0.054054054	0.036144578	0.01754386	0.038461538	0.267857143	0.152777778	0.032258065	0.254901961	0.154929577	0.035714286	0.333333333	0.031746032	0.015151515	0.057142857	0.047619048	0.076923077	0.154929577	0.126760563	0.056603774	0.133333333	0.181818182	0.042857143	0.516129032	0.034883721	0.063492063	0.047619048	0.029411765	0.045977011	0.04040404	0.121212121	0.21875	0.154929577	0.092307692	0.075757576	0.031007752	0.04	0.040540541	0.581395349	0.030769231	0.058823529	0.130952381	0.295454545	0.015873016	0.092307692	0.016666667	0.076923077	0.035087719	0.154929577	0.057971014	0.03125	0.043010753	0.047058824	0.636363636	0.282051282	0.041666667	0.06185567	0.048387097	0.154929577	0.028169014	0.037037037	0.226415094	0.03125
c1cc(ccc1c2ccc(cc2)S(=O)(=O)N3CCNCC3)C(=O)NC4CCCC4	0.147058824	0.120689655	0.162162162	0.152542373	0.270833333	0.094594595	0.136752137	0.125	0.164383562	0.109090909	0.230769231	0.285714286	0.171052632	0.043478261	0.06	0.075342466	0.091954023	0.119047619	0.092307692	0.098591549	0.333333333	0.074766355	0.080645161	0.0625	0.129411765	0.128	0.087912088	0.166666667	0.054545455	0.118421053	0.158536585	0.157894737	0.064516129	0.079545455	0.108108108	0.068181818	0.165048544	0.196969697	0.091954023	0.126760563	0.094117647	0.111111111	0.074074074	0.191176471	0.072727273	0.086956522	0.113924051	0.16	0.173913043	0.108910891	0.108108108	0.145454545	0.06122449	0.111111111	0.107142857	0.17721519	0.08	0.054545455	0.081081081	0.171428571	0.1	0.075471698	0.153846154	0.073684211	0.053571429	0.131868132	0.148148148	0.113924051	0.162162162	0.053571429	0.095744681	0.071428571	0.086419753	0.151898734	0.141025641	0.1625	0.125	0.139784946	0.042857143	1	0.129032258	0.103092784	0.122222222	0.082191781	0.134020619	0.097087379	0.105263158	0.134328358	0.103448276	0.116883117	0.089655172	0.15625	0.126760563	0.108333333	0.070422535	0.120481928	0.12371134	0.2	0.117647059	0.142857143	0.111111111	0.068965517	0.169014085	0.181818182	0.134328358	0.052631579	0.078125	0.114285714	0.1	0.138888889	0.06122449	0.112903226	0.126582278	0.15	0.070175439	0	0.097222222	0.105263158	0.108108108	0.090909091	0.111111111	0.089552239	0.08974359	0.079365079	0.172839506	0.070175439	0.1875	0.08988764	0.085365854	0.082352941	0.138888889	0.094594595	0.114942529	0.135135135	0.095238095	0.054545455	0.091954023	0.164383562	0.104477612	0.108108108	0.108108108	0.1	0.053571429	0.120689655	0.134831461	0.070175439	0.088607595	0.106060606	0.134831461	0.12195122	0.046875	0.101694915	0.053571429	0.12	0.117117117	0.159090909	0	0.093333333	0.133333333	0.088607595	0.153846154	0.104651163	0.121621622	0.113207547	0.066666667	0.123287671	0.113924051	0.057971014	0.107142857	0.1875	0.096774194	0.122807018	0.056603774	0.108433735	0.12345679	0.08988764	0.105263158	0.0625	0.138461538	0.092307692	0.126760563	0.117647059	0.147727273	0.188405797	0.035714286	0.1	0.078125	0.06779661	0.044776119	0.106666667	0.083333333	0.136986301	0.082474227	0.080357143	0.097560976	0.150684932	0.098039216	0.07826087	0.076923077	0.194029851	0.127272727	0.054545455	0.12244898	0.097560976	0.209876543	0.092105263	0.054945055	0.081395349	0.054054054	0.133333333	0.109375	0.12345679	0.111111111	0.103448276	0.046153846	0.051724138	0.108695652	0.072727273	0.101449275	0.136363636	0.058823529	0.147368421	0.054545455	0.097560976	0.085714286	0.052631579	0.141025641	0.12037037	0.081395349	0.085365854	0.065217391	0.136363636	0.112244898	0.130952381	0.06122449	0.092307692	0.111111111	0.046511628	0.0875	0.068965517	0.227848101	0.142857143	0.097560976	0.2	0.126984127	0.063063063	0.091549296	0.160493827	0.131578947	0.113207547	0.055555556	0.111111111	0.103092784	0.019230769	0.079545455	0	0.06779661	0.101449275	0.144927536	0.052631579	0.150684932	0.12987013	0.105263158	0.115384615	0.075	0.125	0.148148148	0.092105263	0.111111111	0.121621622	0.105263158	0.101265823	0.118644068	0.111111111	0.04950495	0.105882353	0.079365079	0.109375	0.176470588	0.103448276	0.111111111	0.111111111	0.136986301	0.106666667	0.087719298	0.141414141	0.090909091	0.098591549	0.090909091	0.053571429	0.106382979	0.131147541	0.195652174	0.127906977	0.093457944	0.12	0.091954023	0.092105263	0.109090909	0.139240506	0.111111111	0.077922078	0.019230769	0.15625	0.094594595	0.109375	0.074766355	0.101449275	0	0	0.090909091	0.15625	0.053571429	0.06870229	0.119565217	0.148648649	0.106060606	0.108108108	0.102941176	0.111111111	0.08045977	0.130952381	0.155844156	0.16091954	0.036363636	0.133333333	0.052631579	0.168316832	0.175675676	0.101449275	0.104166667	0.126436782	0.111111111	0.166666667	0.054545455	0.136363636	0.09375	0.069306931	0.134146341	0.090909091	0.097826087	0.144578313	0.108108108	0.1	0.105882353	0.08974359	0.056603774	0.077586207	0.139240506	0.155339806	0.126582278	0.126582278	0.103448276	0.076190476	0.090909091	0.092105263	0.104477612	0.097345133	0.103448276	0.086956522	0.12195122	0.107692308	0.08045977	0.104477612	0.070175439	0.151515152	0.170454545	0.053191489	0.194444444	0.16091954	0.08045977	0.126582278	0.182926829	0.095238095	0.095238095	0.078947368	0.08045977	0.080808081	0.19047619	0.081395349	0.078125	0.080645161	0.169230769	0.083333333	0.25	0.115942029	0.019230769	0.081395349	0.12345679	0.063492063	0.090909091	0.085365854	0.105263158	0.054545455	0.149425287	0.083333333	0.137931034	0.14084507	0.096774194	0.106796117	0.118421053	0.141025641	0.081395349	0.108108108	0.123287671	0.099236641	0.105263158	0.173333333	0.097222222	0.147058824	0.092105263	0.081632653	0.114754098	0.119402985	0.123287671	0.107692308	0.080645161	0.060606061	0.081395349	0.105263158	0.089108911	0.102040816	0.123595506	0.092105263	0.070175439	0.144329897	0.151515152	0.1875	0.081395349	0.135135135	0.1875	0.101449275	0.078431373
C[C@]12CCC(=O)N1[C@H](CC2)C(=O)O	0.131868132	0.104761905	0.125	0.102040816	0.175	0.116666667	0.112149533	0.094339623	0.14516129	0.119047619	0.1	0.117647059	0.136363636	0.035714286	0.114285714	0.051470588	0.094594595	0.095890411	0.075471698	0.084745763	0.137931034	0.074468085	0.152173913	0.08	0.123287671	0.094827586	0.075949367	0.111111111	0.047619048	0.109375	0.173913043	0.129411765	0.06122449	0.065789474	0.114754098	0.066666667	0.139784946	0.101694915	0.109589041	0.118644068	0.097222222	0.095238095	0.073170732	0.13559322	0.097560976	0.089285714	0.088235294	0.140625	0.142857143	0.076923077	0.114754098	0.131313131	0.117647059	0.101449275	0.11627907	0.179104478	0.030769231	0.128205128	0.064516129	0.133333333	0.072463768	0.102564103	0.134328358	0.086419753	0.046511628	0.126582278	0.112676056	0.072463768	0.220338983	0.046511628	0.072289157	0.12195122	0.088235294	0.132352941	0.119402985	0.161764706	0.119047619	0.135802469	0.035087719	0.129032258	1	0.094117647	0.12987013	0.06557377	0.103448276	0.087912088	0.129032258	0.087719298	0.063829787	0.107692308	0.051094891	0.114942529	0.137931034	0.122641509	0.033333333	0.112676056	0.06741573	0.113924051	0.111111111	0.111111111	0.098039216	0.11627907	0.078125	0.149253731	0.169811321	0.12195122	0.1	0.084745763	0.086206897	0.079365079	0.117647059	0.1	0.102941176	0.147058824	0.119047619	0	0.140350877	0.076923077	0.096774194	0.076923077	0.151515152	0.092592593	0.092307692	0.255813953	0.08	0.068181818	0.127272727	0.077922078	0.071428571	0.098591549	0.112244898	0.098360656	0.202898551	0.131313131	0.12244898	0.1	0.094594595	0.126984127	0.090909091	0.0625	0.114754098	0.0625	0.046511628	0.108695652	0.101265823	0.044444444	0.074626866	0.156862745	0.115384615	0.114285714	0.104166667	0.133333333	0.046511628	0.166666667	0.145833333	0.1	0	0.079365079	0.129032258	0.074626866	0.104166667	0.125	0.131147541	0.125	0.081967213	0.079365079	0.104477612	0.072727273	0.097222222	0.109589041	0.102040816	0.096153846	0.05	0.147058824	0.1	0.077922078	0.109756098	0.044117647	0.111111111	0.239130435	0.118644068	0.107142857	0.144736842	0.133333333	0.073170732	0.083333333	0.222222222	0.065217391	0.037037037	0.095238095	0.133333333	0.15	0.070588235	0.059405941	0.169230769	0.129032258	0.126436782	0.078431373	0.098039216	0.1	0.12244898	0.047619048	0.066666667	0.085714286	0.076923077	0.131147541	0.064935065	0.067567568	0.049180328	0.163934426	0.1875	0.115942029	0.098039216	0.136363636	0.102040816	0.119047619	0.1	0.097560976	0.148148148	0.144329897	0.142857143	0.091954023	0.047619048	0.12037037	0.086956522	0.12195122	0.102941176	0.114583333	0.067567568	0.086956522	0.166666667	0.089285714	0.079545455	0.125	0.117647059	0.1875	0.078651685	0.027027027	0.073529412	0.082191781	0.106666667	0.118644068	0.085714286	0.123287671	0.096153846	0.083333333	0.1015625	0.176470588	0.107692308	0.125	0.102564103	0.098039216	0.068965517	0.026315789	0.065789474	0	0.113636364	0.148148148	0.203703704	0.095238095	0.206896552	0.106060606	0.096385542	0.089552239	0.058823529	0.085714286	0.144927536	0.095238095	0.098039216	0.112903226	0.09375	0.073529412	0.130434783	0.1	0.057471264	0.111111111	0.08	0.096153846	0.1	0.078947368	0.169230769	0.206349206	0.112903226	0.078125	0.066666667	0.137931034	0.093333333	0.084745763	0.093333333	0.046511628	0.125	0.1	0.11627907	0.152777778	0.072916667	0.095652174	0.094594595	0.078125	0.093023256	0.070422535	0.098039216	0.095238095	0.026315789	0.114942529	0.080645161	0.117647059	0.074468085	0.148148148	0	0	0.076923077	0.111111111	0.046511628	0.086206897	0.1125	0.183333333	0.113207547	0.079365079	0.12962963	0.085714286	0.066666667	0.157142857	0.071428571	0.175675676	0.075	0.060240964	0.095238095	0.142857143	0.123076923	0.192307692	0.135802469	0.076923077	0.061728395	0.12	0.047619048	0.102564103	0.12	0.093023256	0.128571429	0.095238095	0.074074074	0.08	0.114754098	0.105263158	0.095890411	0.203389831	0.105263158	0.067307692	0.151515152	0.129032258	0.119402985	0.102941176	0.136363636	0.087912088	0.115384615	0.078125	0.090909091	0.078431373	0.136363636	0.033898305	0.114285714	0.094339623	0.066666667	0.090909091	0.068181818	0.127272727	0.126582278	0.075949367	0.161290323	0.12987013	0.066666667	0.119402985	0.121621622	0.078431373	0.083333333	0.096774194	0.066666667	0.068965517	0.109090909	0.067567568	0.12244898	0.039215686	0.127272727	0.103448276	0.203389831	0.105263158	0.026315789	0.067567568	0.115942029	0.081632653	0.093333333	0.071428571	0.09375	0.047619048	0.178082192	0.185185185	0.08974359	0.080645161	0.128205128	0.136363636	0.14516129	0.119402985	0.067567568	0.114754098	0.236363636	0.111111111	0.113636364	0.15625	0.083333333	0.084745763	0.112903226	0.082352941	0.102040816	0.109090909	0.0625	0.115384615	0.177777778	0.056603774	0.067567568	0.111111111	0.090909091	0.08045977	0.162162162	0.078125	0.068181818	0.102272727	0.176470588	0.087719298	0.067567568	0.111111111	0.08	0.087719298	0.078651685
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@](=O)(O)OC[C@@H]4[C@H]([C@H]([C@@H](O4)N5CCC(=C5)C(=O)N)O)O)O)O)N	0.102362205	0.133333333	0.09	0.058139535	0.063291139	0.050505051	0.122302158	0.104651163	0.125	0.090909091	0.157303371	0.13	0.098039216	0.130952381	0.055555556	0.058823529	0.356321839	0.083333333	0.093023256	0.063157895	0.084210526	0.086614173	0.058823529	0.070588235	0.081818182	0.093333333	0.487804878	0.080808081	0.125	0.090909091	0.082568807	0.117647059	0.047058824	0.113207547	0.105263158	0.073394495	0.108527132	0.051546392	0.134615385	0.06185567	0.094339623	0.050632911	0.065789474	0.094736842	0.123287671	0.053763441	0.247191011	0.1	0.069444444	0.588235294	0.071428571	0.087591241	0.071428571	0.076190476	0.0625	0.104761905	0.06122449	0.065789474	0.095744681	0.082474227	0.11	0.052631579	0.118811881	0.068376068	0.123287671	0.155963303	0.115384615	0.067307692	0.112244898	0.123287671	0.076923077	0.092105263	0.057142857	0.117647059	0.087378641	0.104761905	0.091666667	0.093220339	0.129411765	0.103092784	0.094117647	1	0.127272727	0.0625	0.081300813	0.079365079	0.103092784	0.087912088	0.048192771	0.101010101	0.064705882	0.107438017	0.095744681	0.098591549	0.164705882	0.288888889	0.073170732	0.136363636	0.12295082	0.076271186	0.134146341	0.049382716	0.070707071	0.106796117	0.1	0.050632911	0.12195122	0.052083333	0.123595506	0.082474227	0.071428571	0.12195122	0.066666667	0.116504854	0.076923077	0	0.073684211	0.138297872	0.105263158	0.126315789	0.097087379	0.054945055	0.058823529	0.096385542	0.123809524	0.105263158	0.1	0.463414634	0.647058824	0.055045872	0.106060606	0.083333333	0.100917431	0.103703704	0.069767442	0.065789474	0.123809524	0.113402062	0.154761905	0.071428571	0.105263158	0.089285714	0.123287671	0.060240964	0.127272727	0.063291139	0.135416667	0.054945055	0.117117117	0.277777778	0.058823529	0.113924051	0.123287671	0.067567568	0.105263158	0.136363636	0	0.129032258	0.092307692	0.135416667	0.1	0.072727273	0.081632653	0.078947368	0.084210526	0.071428571	0.099009901	0.066666667	0.115384615	0.134615385	0.083333333	0.1796875	0.128571429	0.105769231	0.443037975	0.463414634	0.094017094	0.090909091	0.08988764	0.105882353	0.084210526	0.1	0.097345133	0.105263158	0.08	0.085365854	0.069767442	0.048780488	0.134146341	0.127659574	0.113924051	0.115789474	0.05785124	0.074626866	0.086538462	0.080808081	0.062992126	0.088888889	0.04494382	0.051020408	0.088888889	0.125	0.072580645	0.4125	0.110091743	0.092783505	0.0625	0.705882353	0.16091954	0.102040816	0.093023256	0.407407407	0.134146341	0.074074074	0.058139535	0.090909091	0.10619469	0.123287671	0.087912088	0.096296296	0.054794521	0.1	0.125	0.104895105	0.141666667	0.064102564	0.098039216	0.090909091	0.705882353	0.087378641	0.043478261	0.053763441	0.064516129	0.242105263	0.071428571	0.068181818	0.081300813	0.086538462	0.134020619	0.074074074	0.111111111	0.072916667	0.395061728	0.101851852	0.068181818	0.076335878	0.085365854	0.114285714	0.147368421	0.078947368	0.052631579	0.134146341	0.111111111	0.027027027	0.710144928	0	0.146666667	0.087912088	0.085106383	0.064102564	0.103092784	0.067961165	0.084745763	0.1	0.068627451	0.086538462	0.094339623	0.081632653	0.134146341	0.081632653	0.080808081	0.047619048	0.05952381	0.084210526	0.066115702	0.392857143	0.058139535	0.068181818	0.119565217	0.565789474	0.107843137	0.107843137	0.104166667	0.115789474	0.075949367	0.096774194	0.43373494	0.147727273	0.43373494	0.123287671	0.123893805	0.057471264	0.127118644	0.090909091	0.538461538	0.079470199	0.268817204	0.070707071	0.090909091	0.086538462	0.134146341	0.139784946	0.027027027	0.145299145	0.142857143	0.068181818	0.086614173	0.087912088	0	0	0.138297872	0.065934066	0.078947368	0.072368421	0.177570093	0.090909091	0.066666667	0.117021277	0.076923077	0.467532468	0.720588235	0.123809524	0.056603774	0.087719298	0.081081081	0.050420168	0.064102564	0.1015625	0.111111111	0.087912088	0.084033613	0.061403509	0.078947368	0.080357143	0.125	0.118181818	0.081395349	0.073770492	0.094339623	0.050632911	0.675675676	0.063063063	0.105263158	0.075268817	0.3	0.102040816	0.067567568	0.104477612	0.097087379	0.100775194	0.131313131	0.142857143	0.0875	0.511111111	0.079545455	0.139784946	0.054347826	0.088888889	0.101265823	0.031578947	0.08490566	0.079545455	0.720588235	0.065934066	0.12	0.1	0.135135135	0.070175439	0.12371134	0.087719298	0.720588235	0.066666667	0.081081081	0.033707865	0.074766355	0.141304348	0.720588235	0.083333333	0.166666667	0.705882353	0.045454545	0.111111111	0.125	0.052083333	0.102040816	0.098901099	0.027027027	0.705882353	0.266666667	0.058823529	0.43373494	0.647058824	0.091836735	0.125	0.088495575	0.086021505	0.109090909	0.083333333	0.077586207	0.096	0.090909091	0.191489362	0.705882353	0.105263158	0.09375	0.098684211	0.075	0.088235294	0.146067416	0.074468085	0.218390805	0.6125	0.1375	0.053763441	0.105263158	0.055555556	0.084337349	0.04494382	0.705882353	0.103092784	0.081300813	0.06504065	0.088495575	0.139784946	0.12	0.089430894	0.096	0.076086957	0.705882353	0.059405941	0.082568807	0.112359551	0.064
Cc1cc(C)nc(NC(=O)C2CCN(CC2)c2nc(N)nc3c2nn(c3N)[C@H]2C[C@@H](C2)OC)n1	0.12605042	0.113636364	0.119565217	0.08974359	0.098591549	0.065217391	0.111111111	0.098765432	0.159090909	0.098591549	0.102272727	0.126315789	0.127659574	0.034883721	0.044776119	0.06097561	0.142857143	0.180851064	0.1	0.079545455	0.127906977	0.081967213	0.063291139	0.103896104	0.141414141	0.104895105	0.115384615	0.134831461	0.02739726	0.133333333	0.108910891	0.104347826	0.064102564	0.076923077	0.1	0.057142857	0.132231405	0.103448276	0.108910891	0.114942529	0.1	0.054794521	0.071428571	0.113636364	0.055555556	0.045454545	0.071428571	0.168539326	0.075757576	0.112068966	0.087912088	0.108527132	0.061538462	0.150537634	0.082191781	0.134020619	0.076923077	0.056338028	0.054347826	0.137931034	0.105263158	0.057142857	0.175824176	0.081818182	0.027027027	0.224489796	0.12244898	0.117021277	0.131868132	0.027027027	0.071428571	0.069444444	0.09375	0.125	0.127659574	0.134020619	0.10619469	0.118181818	0.034482759	0.122222222	0.12987013	0.127272727	1	0.078651685	0.094827586	0.092436975	0.10989011	0.134146341	0.051948052	0.157303371	0.060606061	0.142857143	0.141176471	0.102941176	0.107142857	0.111111111	0.06779661	0.155339806	0.11965812	0.110091743	0.0875	0.067567568	0.098901099	0.173913043	0.120481928	0.054794521	0.088607595	0.06741573	0.093023256	0.076086957	0.061538462	0.088607595	0.152173913	0.147368421	0.083333333	0	0.11627907	0.097826087	0.076086957	0.086021505	0.114583333	0.084337349	0.073684211	0.075949367	0.131313131	0.04	0.1625	0.117647059	0.115789474	0.068627451	0.12	0.088888889	0.106796117	0.108527132	0.088607595	0.071428571	0.178947368	0.146067416	0.096385542	0.076086957	0.1	0.126213592	0.027027027	0.078947368	0.102803738	0.083333333	0.06185567	0.071428571	0.113207547	0.172043011	0.090909091	0.078947368	0.027027027	0.073529412	0.11023622	0.214285714	0	0.087912088	0.123966942	0.084210526	0.12295082	0.098039216	0.098901099	0.070422535	0.154761905	0.087912088	0.129032258	0.058823529	0.089108911	0.098039216	0.075949367	0.082089552	0.028169014	0.112244898	0.14893617	0.117647059	0.150943396	0.133333333	0.070588235	0.1	0.102272727	0.081395349	0.123809524	0.164705882	0.056338028	0.106666667	0.075	0.052631579	0.035714286	0.111111111	0.064935065	0.123595506	0.060869565	0.069767442	0.126315789	0.10989011	0.093220339	0.060150376	0.0875	0.114942529	0.11023622	0.02739726	0.085470085	0.126315789	0.12745098	0.098901099	0.056074766	0.111111111	0.055555556	0.133333333	0.142857143	0.090909091	0.0875	0.094594595	0.036585366	0.054054054	0.112149533	0.055555556	0.068965517	0.126984127	0.059701493	0.105263158	0.02739726	0.117647059	0.100840336	0.054794521	0.127659574	0.12195122	0.111111111	0.081632653	0.064516129	0.095238095	0.076923077	0.12	0.061538462	0.086419753	0.076271186	0.138297872	0.083333333	0.057692308	0.151515152	0.102272727	0.091836735	0.118811881	0.086419753	0.071428571	0.095541401	0.132653061	0.119565217	0.070422535	0.057142857	0.0875	0.087719298	0.014492754	0.108910891	0	0.052631579	0.068965517	0.142857143	0.040540541	0.134831461	0.130434783	0.089285714	0.106382979	0.06185567	0.114583333	0.111111111	0.111111111	0.0875	0.086956522	0.10989011	0.083333333	0.136986301	0.08988764	0.060344828	0.144329897	0.0625	0.157894737	0.127906977	0.107843137	0.103092784	0.114583333	0.123595506	0.086956522	0.053333333	0.171171171	0.086538462	0.104651163	0.086538462	0.027027027	0.141509434	0.088607595	0.144144144	0.117647059	0.116666667	0.129496403	0.12	0.075268817	0.054054054	0.080808081	0.0875	0.052631579	0.014492754	0.113043478	0.088888889	0.073170732	0.081967213	0.068965517	0	0	0.086021505	0.083333333	0.027027027	0.075342466	0.081081081	0.120879121	0.125	0.112359551	0.095238095	0.103092784	0.11	0.154639175	0.104166667	0.156862745	0.057142857	0.081818182	0.040540541	0.125	0.130434783	0.134146341	0.128440367	0.138613861	0.103773585	0.095238095	0.02739726	0.17	0.074074074	0.068376068	0.12244898	0.115942029	0.123809524	0.066666667	0.1	0.093023256	0.144329897	0.108695652	0.042857143	0.083969466	0.150537634	0.114754098	0.23255814	0.115789474	0.14084507	0.092436975	0.126582278	0.086956522	0.109756098	0.076335878	0.08	0.095238095	0.112244898	0.05952381	0.11	0.096385542	0.04	0.094117647	0.132075472	0.064220183	0.119565217	0.113207547	0.11	0.081632653	0.14	0.036144578	0.079207921	0.087912088	0.11	0.087719298	0.082352941	0.111111111	0.088607595	0.05	0.107142857	0.079545455	0.108695652	0.119047619	0.014492754	0.111111111	0.113402062	0.05	0.086538462	0.115789474	0.074468085	0.02739726	0.125	0.091954023	0.094339623	0.101123596	0.081818182	0.139130435	0.085106383	0.092783505	0.111111111	0.1	0.112359551	0.110344828	0.066666667	0.141304348	0.090909091	0.091954023	0.176470588	0.098214286	0.103896104	0.082352941	0.076086957	0.1125	0.063291139	0.101265823	0.111111111	0.086021505	0.104347826	0.068376068	0.13592233	0.086956522	0.04	0.132743363	0.11965812	0.094117647	0.111111111	0.10989011	0.076923077	0.081395349	0.094827586
c1cc(cc(c1)Br)Nc2c(c3c(s2)CCCC3)N	0.087378641	0.068376068	0.125	0.105263158	0.056603774	0.055555556	0.066666667	0.116666667	0.052631579	0.12	0.056338028	0.075949367	0.076923077	0	0	0.048275862	0.046511628	0.098765432	0.081967213	0.073529412	0.102941176	0.067961165	0.016393443	0.06779661	0.096385542	0.0625	0.044444444	0.082191781	0	0.111111111	0.097560976	0.082474227	0.089285714	0.011235955	0.040540541	0.022988506	0.12745098	0.138461538	0.046511628	0.056338028	0.086419753	0.057692308	0.039215686	0.117647059	0	0.014492754	0.0375	0.078947368	0.065217391	0.07	0.084507042	0.043103448	0.02173913	0.103896104	0.075471698	0.086419753	0.04109589	0	0.071428571	0.1	0.152777778	0	0.049382716	0.08988764	0	0.065217391	0.1	0.121621622	0.08	0	0.065217391	0.018518519	0.077922078	0.131578947	0.076923077	0.1	0.04040404	0.074468085	0	0.082191781	0.06557377	0.0625	0.078651685	1	0.071428571	0.069306931	0.039473684	0.14516129	0.113207547	0.094594595	0.055172414	0.070707071	0.071428571	0.066666667	0.14516129	0.035294118	0.06122449	0.141176471	0.058252427	0.087912088	0.015625	0.017857143	0.068493151	0.102564103	0.044117647	0	0.049180328	0.089552239	0.014084507	0.084507042	0.02173913	0.015873016	0.090909091	0.074074074	0.056603774	0	0.057142857	0.012820513	0.084507042	0.012820513	0.08974359	0.096774194	0.081081081	0.05	0.084337349	0.018181818	0.126984127	0.045454545	0.05	0.06097561	0.072727273	0.070422535	0.057471264	0.07079646	0.049180328	0.019230769	0.153846154	0.095890411	0.029850746	0.115942029	0.040540541	0.105882353	0	0.071428571	0.103448276	0.12	0.025316456	0.03030303	0.066666667	0.06097561	0.033333333	0	0	0.085106383	0.072072072	0.127906977	0	0.013157895	0.055555556	0.0125	0.095238095	0.046511628	0.083333333	0.08	0.086956522	0.132352941	0.092105263	0.03030303	0.035294118	0.058823529	0.016129032	0.051282051	0	0.0875	0.061728395	0.045454545	0.111111111	0.126760563	0.095238095	0.015384615	0.041666667	0.092307692	0.066666667	0.084507042	0	0.070175439	0.015873016	0.074074074	0	0.054054054	0.016949153	0.054054054	0.063829787	0.064220183	0.075949367	0.097222222	0.049019608	0.0625	0.06557377	0.071428571	0.072072072	0	0.09375	0.075949367	0.107142857	0.054054054	0.02247191	0.047619048	0.013888889	0.066666667	0.081967213	0.036144578	0.015625	0.072727273	0	0.018181818	0.102272727	0	0.044117647	0.071428571	0	0.072164948	0	0.056910569	0.048076923	0	0.090909091	0.074074074	0.047619048	0.024390244	0	0.147540984	0.083333333	0.034482759	0.02173913	0.047619048	0.060606061	0.103896104	0.012345679	0.023255814	0.179487179	0.071428571	0.024096386	0.083333333	0.081967213	0.086538462	0.056338028	0.085365854	0.094594595	0.08	0	0.015625	0.073684211	0	0.046511628	0	0	0.044117647	0.174603175	0	0.097222222	0.078947368	0.063829787	0.093333333	0.025316456	0.075949367	0.1	0.068493151	0.015625	0.054054054	0.128571429	0.188405797	0.089285714	0.071428571	0.030612245	0.05952381	0.032786885	0.081967213	0.071428571	0.045977011	0.049382716	0.08974359	0.04	0.012987013	0.017857143	0.090909091	0.02247191	0.013888889	0.02247191	0	0.03125	0.084745763	0.117021277	0.045454545	0.076923077	0.071428571	0.058823529	0.098591549	0.076923077	0.118421053	0.015625	0	0	0.092783505	0.013333333	0.1	0.067961165	0.044117647	0	0	0.012820513	0.078125	0	0.0546875	0.065217391	0.066666667	0.0625	0.013157895	0.111111111	0.036585366	0.047058824	0.084337349	0.105263158	0.078651685	0	0.08988764	0	0.097087379	0.154929577	0.044117647	0.086021505	0.134146341	0.104651163	0.107142857	0	0.079545455	0.031746032	0.06185567	0.073170732	0.037735849	0.054945055	0.071428571	0.040540541	0.074626866	0.072289157	0.066666667	0	0.043478261	0.0625	0.075471698	0.135135135	0.090909091	0.053571429	0.048543689	0.063492063	0.012987013	0.112903226	0.0625	0.092592593	0.09375	0.0875	0.080645161	0.047058824	0.095238095	0.018181818	0.092307692	0.076923077	0.02173913	0.08	0.078651685	0.047058824	0.037037037	0.095238095	0.066666667	0.074074074	0.013157895	0.047058824	0.073684211	0.076923077	0.047619048	0.066666667	0.016393443	0.109375	0.106060606	0.095890411	0.058823529	0	0.047619048	0.048780488	0.016393443	0.02247191	0.05	0.067567568	0	0.079545455	0.028169014	0.068181818	0.055555556	0.08988764	0.068627451	0.052631579	0.037037037	0.047619048	0.040540541	0.026666667	0.061068702	0.074074074	0.092105263	0.01369863	0.106060606	0.068493151	0.041237113	0.016129032	0.09375	0.115942029	0.098360656	0.050847458	0.101694915	0.047619048	0.082191781	0.117021277	0.072916667	0.079545455	0.012987013	0.018181818	0.092783505	0.079207921	0.092307692	0.047619048	0.128571429	0.058823529	0.014285714	0.029411765
O=C(N[C@@H]1CC[N@@H+](C1)[C@H]1C=C(c2c([C@@H]1O)cccc2)C)CCCC[C@@H]1SC[C@H]2[C@@H]1NC(=O)N2	0.125984252	0.098591549	0.178947368	0.08045977	0.115384615	0.07	0.104166667	0.113636364	0.121212121	0.101265823	0.139784946	0.148514851	0.116504854	0.065217391	0.097222222	0.109090909	0.110091743	0.142857143	0.077777778	0.072164948	0.139784946	0.119047619	0.134146341	0.08045977	0.12962963	0.113333333	0.096491228	0.089108911	0.063291139	0.11	0.130841121	0.133333333	0.082352941	0.1	0.125	0.081081081	0.123076923	0.09375	0.110091743	0.092783505	0.122641509	0.061728395	0.090909091	0.175824176	0.049382716	0.063157895	0.117647059	0.153061224	0.081081081	0.112903226	0.125	0.160305344	0.054054054	0.126213592	0.073170732	0.112149533	0.07	0.05	0.092783505	0.102040816	0.117647059	0.050632911	0.115384615	0.113043478	0.0625	0.093220339	0.122641509	0.117647059	0.131313131	0.0625	0.12173913	0.075	0.106796117	0.125	0.12745098	0.122641509	0.107438017	0.128205128	0.064516129	0.134020619	0.103448276	0.081300813	0.094827586	0.071428571	1	0.120967742	0.134020619	0.108695652	0.058823529	0.087378641	0.108433735	0.113821138	0.104166667	0.111888112	0.0625	0.091743119	0.125	0.142857143	0.102362205	0.101694915	0.11627907	0.060240964	0.101010101	0.13592233	0.096774194	0.075	0.06741573	0.094736842	0.107526882	0.102040816	0.054054054	0.117647059	0.105769231	0.082568807	0.115384615	0	0.09375	0.12244898	0.113402062	0.111111111	0.08411215	0.151162791	0.132653061	0.105882353	0.1	0.074074074	0.108695652	0.098214286	0.074766355	0.113207547	0.103703704	0.114583333	0.118181818	0.125925926	0.104651163	0.05	0.110091743	0.11	0.123595506	0.113402062	0.125	0.096491228	0.0625	0.109756098	0.154545455	0.048192771	0.12	0.087912088	0.154545455	0.134615385	0.120481928	0.083333333	0.0625	0.108108108	0.127819549	0.094017094	0	0.113402062	0.106870229	0.108910891	0.123076923	0.1	0.09	0.118421053	0.092783505	0.102040816	0.106796117	0.087912088	0.155339806	0.110091743	0.068181818	0.124087591	0.064935065	0.113207547	0.114285714	0.098214286	0.149122807	0.077669903	0.136363636	0.102272727	0.127659574	0.120879121	0.104347826	0.136842105	0.076923077	0.082352941	0.06741573	0.072289157	0.066666667	0.12371134	0.083333333	0.12371134	0.11965812	0.113636364	0.115384615	0.170212766	0.15	0.111111111	0.103448276	0.104166667	0.102941176	0.063291139	0.079365079	0.094339623	0.158878505	0.09	0.070175439	0.072072072	0.072164948	0.144329897	0.102272727	0.093457944	0.11627907	0.125	0.056179775	0.06097561	0.132743363	0.049382716	0.436619718	0.118518519	0.066666667	0.144067797	0.063291139	0.087837838	0.12	0.075	0.12745098	0.130769231	0.072072072	0.116504854	0.056338028	0.086021505	0.125	0.130841121	0.068493151	0.08988764	0.105691057	0.054545455	0.107843137	0.091743119	0.108108108	0.164835165	0.094339623	0.119266055	0.114942529	0.107692308	0.103658537	0.121495327	0.166666667	0.118421053	0.050632911	0.11627907	0.136752137	0.025974026	0.07079646	0	0.085365854	0.436619718	0.105263158	0.061728395	0.089108911	0.097087379	0.18018018	0.086538462	0.087378641	0.115384615	0.166666667	0.101010101	0.11627907	0.101010101	0.134020619	0.107843137	0.095238095	0.092783505	0.073170732	0.111111111	0.08045977	0.102272727	0.092783505	0.089285714	0.137254902	0.137254902	0.184782609	0.112244898	0.086419753	0.120967742	0.089285714	0.130434783	0.089285714	0.0625	0.160714286	0.104651163	0.114754098	0.098214286	0.1171875	0.11409396	0.1	0.112244898	0.0875	0.094339623	0.11627907	0.079207921	0.025974026	0.113821138	0.114583333	0.141176471	0.119047619	0.436619718	0	0	0.111111111	0.098901099	0.036585366	0.092105263	0.131578947	0.121212121	0.076086957	0.102040816	0.10989011	0.094339623	0.071428571	0.110091743	0.095238095	0.144144144	0.077922078	0.094017094	0.061728395	0.170731707	0.097087379	0.120879121	0.118644068	0.087719298	0.125	0.148148148	0.063291139	0.115044248	0.090909091	0.12605042	0.155339806	0.075	0.076271186	0.12037037	0.125	0.107526882	0.100917431	0.099009901	0.051282051	0.102189781	0.104761905	0.115384615	0.105769231	0.15	0.097560976	0.0859375	0.101123596	0.112244898	0.086956522	0.136363636	0.111111111	0.086021505	0.123809524	0.113636364	0.071428571	0.086956522	0.074074074	0.2	0.14159292	0.068376068	0.166666667	0.233009709	0.071428571	0.116504854	0.138888889	0.091954023	0.145631068	0.125	0.071428571	0.099173554	0.147727273	0.072072072	0.091954023	0.068965517	0.085106383	0.142857143	0.144329897	0.084210526	0.025974026	0.072072072	0.114285714	0.081395349	0.089285714	0.074766355	0.12244898	0.063291139	0.115044248	0.083333333	0.136363636	0.080808081	0.113043478	0.12	0.121212121	0.12745098	0.072072072	0.125	0.090909091	0.08974359	0.155844156	0.175257732	0.117021277	0.106382979	0.068627451	0.081967213	0.119047619	0.097826087	0.08	0.088888889	0.056818182	0.103448276	0.072072072	0.134020619	0.096774194	0.107438017	0.155963303	0.112244898	0.074074074	0.141666667	0.147540984	0.096774194	0.072072072	0.111111111	0.110091743	0.108695652	0.123966942
OC[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)NC(=O)[C@H](CCC(=O)O)N)CC1=NC=NC1)[C@H](O)C)CC1=c2ccccc2=NC1)CCC(=O)O)C	0.196721311	0.261904762	0.105769231	0.08988764	0.084337349	0.12244898	0.236641221	0.147727273	0.096153846	0.125	0.12371134	0.101851852	0.145631068	0.030612245	0.123287671	0.265306122	0.097345133	0.108108108	0.111111111	0.091836735	0.112244898	0.515789474	0.090909091	0.054347826	0.126126126	0.214285714	0.075630252	0.097087379	0.035714286	0.106796117	0.169811321	0.299065421	0.091954023	0.087719298	0.132653061	0.255102041	0.192	0.102040816	0.07826087	0.135416667	0.355555556	0.05952381	0.035714286	0.1	0.073170732	0.072164948	0.063636364	0.16	0.092105263	0.11023622	0.206521739	0.115107914	0.094594595	0.122641509	0.083333333	0.161904762	0.057692308	0.115384615	0.079207921	0.099009901	0.103773585	0.075	0.081818182	0.235849057	0.035294118	0.1	0.12962963	0.103773585	0.138613861	0.035294118	0.333333333	0.022988506	0.181818182	0.111111111	0.082568807	0.12962963	0.223214286	0.216216216	0.03030303	0.097087379	0.087912088	0.079365079	0.092436975	0.069306931	0.120967742	1	0.076190476	0.129032258	0.094117647	0.08490566	0.214285714	0.176470588	0.159574468	0.265625	0.082474227	0.079646018	0.266055046	0.159292035	0.288288288	0.090163934	0.076086957	0.166666667	0.076923077	0.111111111	0.117021277	0.171052632	0.076923077	0.126315789	0.104166667	0.15625	0.094594595	0.076923077	0.102803738	0.080357143	0.046511628	0	0.102040816	0.066037736	0.11	0.076190476	0.133333333	0.085106383	0.2	0.054347826	0.127272727	0.046511628	0.129032258	0.076923077	0.063063063	0.21	0.225806452	0.195652174	0.105263158	0.270491803	0.088888889	0.074074074	0.117117117	0.128712871	0.084210526	0.088235294	0.132653061	0.103448276	0.035294118	0.105882353	0.19266055	0.071428571	0.095238095	0.085106383	0.130434783	0.09009009	0.078651685	0.068181818	0.035294118	0.118421053	0.224	0.100840336	0	0.077669903	0.184	0.064814815	0.25210084	0.169811321	0.076923077	0.142857143	0.135416667	0.099009901	0.103773585	0.243902439	0.109090909	0.192307692	0.077777778	0.171641791	0.036585366	0.12037037	0.100917431	0.076923077	0.145299145	0.065420561	0.131868132	0.086956522	0.112244898	0.166666667	0.150442478	0.099009901	0.035714286	0.06741573	0.088888889	0.108433735	0.03125	0.142857143	0.093023256	0.087378641	0.31372549	0.327433628	0.081818182	0.189473684	0.175	0.342105263	0.1	0.101010101	0.353982301	0.035714286	0.0859375	0.072072072	0.104347826	0.142857143	0.329787234	0.060869565	0.038834951	0.065420561	0.086956522	0.071428571	0.076086957	0.148148148	0.141176471	0.153846154	0.212962963	0.073170732	0.117021277	0.350877193	0.106666667	0.179487179	0.035714286	0.242424242	0.172131148	0.098765432	0.102803738	0.293103448	0.060869565	0.242105263	0.068493151	0.094736842	0.289719626	0.107142857	0.025316456	0.063829787	0.263636364	0.081818182	0.064220183	0.311827957	0.086206897	0.101010101	0.0625	0.086956522	0.136363636	0.235294118	0.362962963	0.118181818	0.12745098	0.142857143	0.075	0.076086957	0.416666667	0.078947368	0.05982906	0	0.069767442	0.117021277	0.090909091	0.141025641	0.097087379	0.104761905	0.175438596	0.115384615	0.18556701	0.133333333	0.22	0.098039216	0.076086957	0.098039216	0.164948454	0.137254902	0.091954023	0.147368421	0.273584906	0.160377358	0.141176471	0.086956522	0.101010101	0.086956522	0.091743119	0.122641509	0.087378641	0.066666667	0.045977011	0.092307692	0.068376068	0.07	0.068376068	0.035294118	0.090163934	0.126436782	0.158333333	0.247524752	0.081481481	0.352	0.05982906	0.178947368	0.111111111	0.155339806	0.076086957	0.066666667	0.078947368	0.111111111	0.067961165	0.063829787	0.411764706	0.117021277	0	0	0.066037736	0.131868132	0.073170732	0.330708661	0.137931034	0.117647059	0.085106383	0.077669903	0.168539326	0.053097345	0.060344828	0.107142857	0.113207547	0.214953271	0.036144578	0.11965812	0.141025641	0.105263158	0.126213592	0.129032258	0.144067797	0.104347826	0.216981132	0.186915888	0.035714286	0.102564103	0.087912088	0.29245283	0.326086957	0.05952381	0.06557377	0.227722772	0.132653061	0.092783505	0.088495575	0.065420561	0.08974359	0.466666667	0.112149533	0.254237288	0.113207547	0.123809524	0.094117647	0.067669173	0.147727273	0.066666667	0.084210526	0.378378378	0.192307692	0.072164948	0.110091743	0.063157895	0.060344828	0.095744681	0.046511628	0.129032258	0.137931034	0.306122449	0.161616162	0.111111111	0.060344828	0.168316832	0.125	0.088888889	0.344444444	0.067307692	0.060344828	0.182608696	0.130434783	0.060869565	0.053763441	0.043478261	0.141304348	0.126315789	0.117647059	0.139784946	0.078947368	0.060869565	0.071428571	0.11627907	0.068376068	0.063063063	0.177083333	0.035714286	0.194444444	0.126315789	0.142857143	0.12244898	0.159292035	0.191666667	0.151515152	0.082568807	0.060869565	0.132653061	0.077669903	0.218309859	0.179487179	0.13592233	0.069306931	0.114583333	0.108910891	0.071428571	0.077777778	0.11827957	0.088235294	0.097826087	0.11627907	0.064516129	0.060869565	0.141414141	0.158333333	0.383838384	0.183486239	0.066666667	0.046511628	0.12	0.125984252	0.117021277	0.060869565	0.118811881	0.148148148	0.105263158	0.07751938
O=C(O[C@H]1C[C@H]2C(=C(C(=O)N2C)O)C)[C@@H]([C@H]1NC(=O)C)O	0.093457944	0.092436975	0.146666667	0.079365079	0.109090909	0.094594595	0.090163934	0.058823529	0.118421053	0.070175439	0.176470588	0.125	0.126582278	0.090909091	0.081632653	0.053691275	0.130952381	0.105882353	0.075757576	0.068493151	0.142857143	0.074766355	0.116666667	0.114754098	0.11627907	0.093023256	0.112359551	0.063291139	0.115384615	0.08974359	0.130952381	0.078431373	0.064516129	0.202531646	0.261538462	0.08045977	0.100917431	0.112676056	0.202531646	0.095890411	0.107142857	0.071428571	0.054545455	0.109589041	0.072727273	0.086956522	0.128205128	0.101265823	0.08	0.131313131	0.123287671	0.105263158	0.083333333	0.168831169	0.087719298	0.1625	0.051948052	0.074074074	0.095890411	0.078947368	0.113924051	0.075471698	0.111111111	0.120879121	0.113207547	0.119565217	0.107142857	0.1	0.102564103	0.113207547	0.084210526	0.052631579	0.113924051	0.083333333	0.072289157	0.081395349	0.08	0.104166667	0.089552239	0.105263158	0.129032258	0.103092784	0.10989011	0.039473684	0.134020619	0.076190476	1	0.134328358	0.066666667	0.088607595	0.074829932	0.11	0.111111111	0.081300813	0.04109589	0.134146341	0.079207921	0.096774194	0.085714286	0.11827957	0.296296296	0.148148148	0.077922078	0.1375	0.151515152	0.090909091	0.095238095	0.083333333	0.222222222	0.093333333	0.083333333	0.301886792	0.126582278	0.082352941	0.150943396	0	0.215384615	0.235294118	0.064935065	0.235294118	0.125	0.057971014	0.103896104	0.114754098	0.104651163	0.109090909	0.070422535	0.114942529	0.1125	0.108433735	0.108108108	0.094594595	0.141176471	0.095652174	0.078125	0.074074074	0.130952381	0.133333333	0.174603175	0.064935065	0.261538462	0.1	0.113207547	0.06557377	0.122222222	0.051724138	0.146666667	0.106060606	0.202380952	0.243243243	0.116666667	0.120689655	0.113207547	0.076923077	0.07826087	0.096774194	0	0.242424242	0.091743119	0.228571429	0.071428571	0.091954023	0.092105263	0.092592593	0.081081081	0.093333333	0.1	0.073529412	0.256756757	0.117647059	0.079365079	0.153153153	0.12	0.164556962	0.246575342	0.114942529	0.129032258	0.08974359	0.121212121	0.183333333	0.176470588	0.101449275	0.122222222	0.154929577	0.094339623	0.1	0.095238095	0.105263158	0.09375	0.257575758	0.083333333	0.152777778	0.105263158	0.09009009	0.125	0.090909091	0.108910891	0.087719298	0.076923077	0.142857143	0.127272727	0.115384615	0.111111111	0.125	0.088888889	0.152777778	0.078651685	0.107142857	0.083333333	0.133333333	0.126984127	0.1375	0.296296296	0.103448276	0.079365079	0.070175439	0.108695652	0.072727273	0.101449275	0.086956522	0.08	0.12371134	0.115384615	0.088709677	0.14	0.090909091	0.098765432	0.1	0.107142857	0.072289157	0.113636364	0.071428571	0.09	0.266666667	0.06122449	0.109375	0.089108911	0.046511628	0.225352113	0.081395349	0.114942529	0.095890411	0.139240506	0.185185185	0.092307692	0.092592593	0.076388889	0.13253012	0.246376812	0.092592593	0.075471698	0.296296296	0.059405941	0.039215686	0.104651163	0	0.145454545	0.101449275	0.097222222	0.071428571	0.12	0.12987013	0.117021277	0.0875	0.075	0.111111111	0.120481928	0.092105263	0.296296296	0.077922078	0.135135135	0.0875	0.157894737	0.111111111	0.070707071	0.160493827	0.079365079	0.14516129	0.095890411	0.11627907	0.139240506	0.125	0.106666667	0.23880597	0.068965517	0.13	0.129411765	0.21875	0.129411765	0.113207547	0.130434783	0.061538462	0.078431373	0.08988764	0.13592233	0.06870229	0.104651163	0.106666667	0.051724138	0.084337349	0.296296296	0.106666667	0.039215686	0.132653061	0.246153846	0.126984127	0.095238095	0.101449275	0	0	0.235294118	0.057142857	0.053571429	0.076923077	0.170454545	0.103896104	0.089552239	0.205882353	0.153846154	0.139240506	0.105882353	0.117647059	0.1125	0.10989011	0.096153846	0.073684211	0.071428571	0.145631068	0.0875	0.1875	0.092783505	0.088888889	0.075268817	0.113636364	0.115384615	0.123595506	0.111111111	0.08	0.107142857	0.071428571	0.097826087	0.104651163	0.261538462	0.1	0.105882353	0.075949367	0.076923077	0.068376068	0.139240506	0.122641509	0.155844156	0.236111111	0.122807018	0.097087379	0.142857143	0.23880597	0.138461538	0.05982906	0.103448276	0.056338028	0.095238095	0.125	0.105882353	0.072463768	0.109090909	0.134328358	0.119565217	0.076086957	0.146666667	0.10989011	0.105882353	0.098765432	0.102272727	0.045454545	0.095238095	0.138888889	0.105882353	0.080808081	0.153846154	0.107142857	0.112903226	0.116666667	0.117647059	0.098591549	0.103896104	0.1	0.039215686	0.107142857	0.166666667	0.098360656	0.129411765	0.1125	0.12	0.115384615	0.136363636	0.098591549	0.192771084	0.08	0.120879121	0.106796117	0.214285714	0.155844156	0.107142857	0.261538462	0.108108108	0.090909091	0.086206897	0.142857143	0.253968254	0.114285714	0.077922078	0.115789474	0.259259259	0.071428571	0.078947368	0.125	0.063492063	0.076923077	0.107142857	0.090909091	0.089108911	0.102040816	0.111111111	0.23880597	0.109090909	0.099009901	0.128712871	0.070422535	0.107142857	0.076923077	0.079545455	0.266666667	0.089108911
CC(=O)Nc1cccc(c1)c2ccc(nc2)O	0.112244898	0.079646018	0.181818182	0.2	0.081632653	0.073529412	0.077586207	0.185185185	0.166666667	0.152173913	0.142857143	0.171428571	0.191176471	0.032258065	0.071428571	0.087591241	0.101265823	0.178082192	0.086206897	0.111111111	0.24137931	0.126315789	0.092592593	0.090909091	0.157894737	0.099173554	0.083333333	0.134328358	0.041666667	0.203125	0.16	0.096774194	0.137254902	0.101265823	0.15625	0.075	0.230769231	0.339622642	0.12987013	0.090909091	0.180555556	0.155555556	0.063829787	0.123076923	0.0625	0.063492063	0.081081081	0.112676056	0.15	0.11827957	0.174603175	0.063063063	0.073170732	0.242424242	0.173913043	0.164383562	0.123076923	0.086956522	0.107692308	0.15625	0.230769231	0.065217391	0.108108108	0.175	0.040816327	0.233766234	0.133333333	0.230769231	0.130434783	0.040816327	0.117647059	0.06122449	0.212121212	0.220588235	0.094594595	0.103896104	0.063829787	0.113636364	0.031746032	0.134328358	0.087719298	0.087912088	0.134146341	0.14516129	0.108695652	0.129032258	0.134328358	1	0.166666667	0.130434783	0.094890511	0.157303371	0.125	0.086956522	0.283018868	0.103896104	0.10989011	0.13253012	0.104166667	0.170731707	0.148148148	0.14893617	0.171875	0.152777778	0.114754098	0.083333333	0.070175439	0.147540984	0.15	0.193548387	0.073170732	0.150943396	0.265625	0.135135135	0.104166667	0	0.163934426	0.117647059	0.15625	0.117647059	0.123287671	0.101694915	0.132352941	0.090909091	0.191780822	0.06	0.172413793	0.085365854	0.094594595	0.166666667	0.095238095	0.158730159	0.098765432	0.113207547	0.070175439	0.063829787	0.279411765	0.115942029	0.1	0.15625	0.15625	0.263888889	0.040816327	0.14	0.148148148	0.127659574	0.068493151	0.120689655	0.148148148	0.166666667	0.072727273	0.075471698	0.040816327	0.170731707	0.094339623	0.146341463	0	0.121212121	0.11	0.114285714	0.108910891	0.12987013	0.119402985	0.159090909	0.107692308	0.233333333	0.194029851	0.083333333	0.133333333	0.225352113	0.016949153	0.081081081	0.043478261	0.12	0.169014085	0.085365854	0.168674699	0.166666667	0.118644068	0.105263158	0.142857143	0.152542373	0.134146341	0.138461538	0.063829787	0.137254902	0.089285714	0.12244898	0.033333333	0.153846154	0.096153846	0.102941176	0.127906977	0.107843137	0.093333333	0.117647059	0.083333333	0.104761905	0.127272727	0.285714286	0.115384615	0.041666667	0.2	0.093333333	0.125	0.153846154	0.073170732	0.08974359	0.044776119	0.1	0.145454545	0.077922078	0.148148148	0.166666667	0.052631579	0.06	0.146341463	0.0625	0.079365079	0.13592233	0.095238095	0.134831461	0.041666667	0.076271186	0.127659574	0.083333333	0.208955224	0.164948454	0.08974359	0.065789474	0.138888889	0.264150943	0.16091954	0.16	0.073170732	0.086206897	0.108695652	0.108108108	0.112676056	0.075949367	0.186666667	0.125	0.093333333	0.173333333	0.166666667	0.134020619	0.097014925	0.088607595	0.238095238	0.159090909	0.065217391	0.148148148	0.125	0.022727273	0.0875	0	0.078431373	0.079365079	0.203389831	0.06122449	0.169230769	0.196969697	0.127906977	0.179104478	0.083333333	0.223880597	0.133333333	0.119402985	0.148148148	0.171875	0.245901639	0.144927536	0.260869565	0.142857143	0.088888889	0.131578947	0.111111111	0.211538462	0.161290323	0.113924051	0.108108108	0.171428571	0.071428571	0.119402985	0.058823529	0.117021277	0.086419753	0.129032258	0.086419753	0.040816327	0.066666667	0.196078431	0.146067416	0.072289157	0.147368421	0.109243697	0.0875	0.171875	0.127659574	0.154929577	0.148148148	0.056338028	0.022727273	0.119565217	0.123076923	0.145454545	0.138297872	0.079365079	0	0	0.117647059	0.157894737	0.040816327	0.090909091	0.144578313	0.115942029	0.160714286	0.121212121	0.288461538	0.093333333	0.088607595	0.12987013	0.246153846	0.120481928	0.065217391	0.160493827	0.06122449	0.111111111	0.196969697	0.079365079	0.126436782	0.216216216	0.226666667	0.153846154	0.041666667	0.164556962	0.127272727	0.111111111	0.133333333	0.06122449	0.107142857	0.144736842	0.15625	0.15	0.088607595	0.069444444	0.066666667	0.093457944	0.123287671	0.11	0.265625	0.227272727	0.166666667	0.071428571	0.230769231	0.119402985	0.32	0.115384615	0.166666667	0.155172414	0.12	0.066666667	0.088607595	0.178571429	0.06	0.152542373	0.117647059	0.070588235	0.130434783	0.094117647	0.088607595	0.094594595	0.141025641	0.12962963	0.150684932	0.088235294	0.088607595	0.137931034	0.155172414	0.08974359	0.12962963	0.053571429	0.114754098	0.147540984	0.166666667	0.169491525	0.022727273	0.08974359	0.092105263	0.072727273	0.086419753	0.094594595	0.169230769	0.041666667	0.12195122	0.09375	0.151898734	0.158730159	0.13253012	0.092783505	0.1	0.109589041	0.08974359	0.15625	0.057142857	0.088	0.145833333	0.142857143	0.126984127	0.166666667	0.102941176	0.076923077	0.153846154	0.175438596	0.138461538	0.333333333	0.053571429	0.169811321	0.08974359	0.134328358	0.159090909	0.123595506	0.135802469	0.119402985	0.06	0.06185567	0.092783505	0.172413793	0.08974359	0.245901639	0.144736842	0.133333333	0.051546392
O=CN1C=CC=C2C1=CC=C2	0.077777778	0.078431373	0.081967213	0.142857143	0.025	0.033898305	0.076190476	0.155555556	0.06557377	0.138888889	0.090909091	0.076923077	0.061538462	0	0.03125	0.0703125	0.056338028	0.072463768	0.108695652	0.074074074	0.071428571	0.130952381	0.044444444	0.021276596	0.134328358	0.061403509	0.053333333	0.066666667	0	0.06557377	0.136363636	0.111111111	0.095238095	0.013513514	0.050847458	0.057142857	0.111111111	0.113207547	0.013513514	0.034482759	0.089552239	0.111111111	0.027027027	0.109090909	0.026315789	0.078431373	0.096774194	0.098360656	0.133333333	0.069767442	0.107142857	0.04950495	0.066666667	0.111111111	0.105263158	0.106060606	0.070175439	0.055555556	0.090909091	0.050847458	0.096774194	0.027777778	0.060606061	0.093333333	0	0.064102564	0.089552239	0.079365079	0.118644068	0	0.106666667	0	0.079365079	0.075757576	0.112903226	0.089552239	0.047619048	0.102564103	0	0.103448276	0.063829787	0.048192771	0.051948052	0.113207547	0.058823529	0.094117647	0.066666667	0.166666667	1	0.064516129	0.061538462	0.12345679	0.052631579	0.097087379	0.142857143	0.057971014	0.085365854	0.108108108	0.056179775	0.05	0.020408163	0.076923077	0.06779661	0.075757576	0.12	0.052631579	0.020833333	0.137254902	0.017857143	0.148148148	0.066666667	0.020833333	0.131147541	0.090909091	0.025	0	0.035087719	0.015873016	0.107142857	0.015873016	0.060606061	0.104166667	0.101694915	0.043478261	0.086956522	0	0.166666667	0.054794521	0.061538462	0.125	0.095744681	0.12962963	0.054794521	0.092783505	0.065217391	0.027027027	0.102941176	0.083333333	0.038461538	0.148148148	0.050847458	0.097222222	0	0.125	0.094594595	0.108108108	0.015384615	0.081632653	0.051948052	0.058823529	0.068181818	0.046511628	0	0.161290323	0.083333333	0.093333333	0	0.016393443	0.064516129	0.015384615	0.111111111	0.071428571	0.105263158	0.147058824	0.111111111	0.107142857	0.096774194	0.039215686	0.028169014	0.102941176	0.021276596	0.069306931	0	0.074626866	0.059701493	0.054794521	0.103896104	0.048387097	0.102040816	0.085106383	0.052631579	0.098039216	0.065789474	0.087719298	0	0.12195122	0.020833333	0.102564103	0	0.05	0.022727273	0.06779661	0.08974359	0.086021505	0.09375	0.084745763	0.057471264	0.094736842	0.111111111	0.090909091	0.083333333	0	0.097560976	0.09375	0.083333333	0.06779661	0.070422535	0.057971014	0	0.06557377	0.0625	0.059701493	0.020408163	0.128205128	0.021276596	0.025	0.108108108	0.026315789	0.037037037	0.09375	0.0625	0.1125	0	0.064814815	0.056179775	0.052631579	0.078125	0.086021505	0.057971014	0.029850746	0.035714286	0.12244898	0.1125	0.056338028	0	0.0625	0.084337349	0.060606061	0.015151515	0.057971014	0.1	0.111111111	0.060606061	0.085714286	0.085106383	0.076923077	0.071428571	0.072463768	0.081967213	0.147058824	0.027777778	0.020408163	0.074074074	0	0.056338028	0	0.048780488	0.037037037	0.072727273	0.025641026	0.084745763	0.155172414	0.075949367	0.155172414	0.047619048	0.111111111	0.089552239	0.06779661	0.020408163	0.166666667	0.142857143	0.116666667	0.069767442	0.090909091	0.048780488	0.057142857	0.11627907	0.040816327	0.090909091	0.070422535	0.060606061	0.111111111	0.032786885	0.016129032	0	0.056818182	0.055555556	0.01754386	0.055555556	0	0.037037037	0.166666667	0.084337349	0.054794521	0.102272727	0.100917431	0.056338028	0.105263158	0.138888889	0.09375	0.020408163	0.032786885	0	0.070588235	0.016666667	0.133333333	0.104651163	0.037037037	0	0	0.015873016	0.14893617	0.026315789	0.090909091	0.106666667	0.048387097	0.081632653	0.016393443	0.145833333	0.060606061	0.057142857	0.071428571	0.095238095	0.109589041	0	0.078947368	0.025641026	0.088888889	0.13559322	0.056603774	0.102564103	0.098591549	0.111111111	0.130434783	0	0.095890411	0.086956522	0.113924051	0.073529412	0.025641026	0.051948052	0.102941176	0.050847458	0.075471698	0.057142857	0.048387097	0.028571429	0.071428571	0.060606061	0.087912088	0.078125	0.078125	0.073170732	0.04494382	0.06122449	0.016129032	0.08	0.072164948	0.128205128	0.1	0.074626866	0.083333333	0.057142857	0.08	0	0.098039216	0.106666667	0.067567568	0.1	0.08	0.057142857	0.045454545	0.084507042	0.166666667	0.107692308	0.016393443	0.057142857	0.074074074	0.1	0.057971014	0.088888889	0	0.098039216	0.094339623	0.120689655	0.075471698	0	0.057971014	0.059701493	0.02173913	0.055555556	0.061538462	0.084745763	0	0.095890411	0.054545455	0.082191781	0.089285714	0.078947368	0.08045977	0.031746032	0.095238095	0.057971014	0.050847458	0.050847458	0.068965517	0.131578947	0.114754098	0.017241379	0.094339623	0.06779661	0.048780488	0.021276596	0.12244898	0.068965517	0.083333333	0.02173913	0.111111111	0.057971014	0.103448276	0.084337349	0.1	0.111111111	0.016129032	0	0.034090909	0.068181818	0.098039216	0.057971014	0.103448276	0.102941176	0.018181818	0.058823529
O=C(Nc1nc2c(s1)c(=O)c(c(c(c2)F)F)F)N1CC[NH2+]CC1	0.101851852	0.081967213	0.113924051	0.111111111	0.105263158	0.077922078	0.08	0.138461538	0.115384615	0.086206897	0.078947368	0.095238095	0.109756098	0.027777778	0.057692308	0.06	0.102272727	0.11627907	0.073529412	0.052631579	0.108108108	0.083333333	0.061538462	0.044776119	0.126436782	0.091603053	0.097826087	0.131578947	0.016949153	0.12987013	0.102272727	0.098039216	0.096774194	0.054347826	0.076923077	0.054945055	0.12962963	0.109589041	0.065934066	0.138888889	0.117647059	0.068965517	0.052631579	0.106666667	0.051724138	0.1	0.071428571	0.098765432	0.098039216	0.085714286	0.105263158	0.084745763	0.058823529	0.135802469	0.103448276	0.104651163	0.092105263	0.052631579	0.037974684	0.12	0.125	0.053571429	0.135802469	0.083333333	0.016666667	0.179775281	0.158536585	0.139240506	0.113924051	0.016666667	0.071428571	0.087719298	0.111111111	0.134146341	0.109756098	0.117647059	0.078431373	0.102040816	0.02739726	0.116883117	0.107692308	0.101010101	0.157303371	0.094594595	0.087378641	0.08490566	0.088607595	0.130434783	0.064516129	1	0.059602649	0.13	0.123287671	0.08	0.114285714	0.104651163	0.067307692	0.155555556	0.094339623	0.115789474	0.058823529	0.066666667	0.133333333	0.192307692	0.098591549	0.050847458	0.059701493	0.081081081	0.053333333	0.076923077	0.058823529	0.059701493	0.151898734	0.105882353	0.05	0	0.065789474	0.061728395	0.135135135	0.075	0.12195122	0.102941176	0.074074074	0.076923077	0.102272727	0.032786885	0.181818182	0.1	0.083333333	0.08045977	0.086956522	0.092105263	0.112359551	0.084745763	0.075757576	0.071428571	0.197530864	0.144736842	0.055555556	0.105263158	0.076923077	0.10989011	0.016666667	0.080645161	0.095744681	0.125	0.073170732	0.086956522	0.084210526	0.13253012	0.078125	0.063492063	0.016666667	0.094339623	0.086206897	0.168539326	0	0.076923077	0.110091743	0.060240964	0.099099099	0.08988764	0.08974359	0.089285714	0.078947368	0.135135135	0.153846154	0.071428571	0.091954023	0.114942529	0.060606061	0.083333333	0.01754386	0.119047619	0.107142857	0.1	0.126315789	0.115384615	0.085714286	0.089552239	0.078947368	0.083333333	0.095744681	0.105263158	0.016949153	0.0625	0.059701493	0.048387097	0.028571429	0.075949367	0.080645161	0.118421053	0.07	0.060344828	0.108433735	0.116883117	0.096153846	0.058823529	0.107692308	0.108108108	0.086206897	0.016949153	0.12	0.095238095	0.086956522	0.08974359	0.053763441	0.079545455	0.066666667	0.115384615	0.106060606	0.094117647	0.058823529	0.081967213	0.044776119	0.05	0.094736842	0.051724138	0.098591549	0.094827586	0.056603774	0.11	0.016949153	0.087301587	0.074074074	0.050847458	0.12345679	0.108108108	0.079545455	0.096385542	0.0625	0.132352941	0.088235294	0.114942529	0.038461538	0.106060606	0.066666667	0.082352941	0.05952381	0.055555556	0.125	0.108108108	0.095238095	0.113636364	0.123076923	0.071428571	0.075342466	0.090909091	0.086419753	0.089285714	0.053571429	0.058823529	0.09	0.018518519	0.077777778	0	0.048387097	0.098591549	0.125	0.050847458	0.146666667	0.098765432	0.080808081	0.1125	0.060240964	0.164556962	0.091954023	0.075949367	0.058823529	0.103896104	0.102564103	0.072289157	0.133333333	0.093333333	0.058823529	0.11627907	0.076923077	0.196721311	0.078947368	0.088888889	0.108433735	0.135802469	0.075949367	0.0625	0.032258065	0.116504854	0.088888889	0.066666667	0.088888889	0.016666667	0.081632653	0.109375	0.108910891	0.087912088	0.081818182	0.092307692	0.114942529	0.103896104	0.06779661	0.095238095	0.058823529	0.049382716	0.018518519	0.107843137	0.064102564	0.089552239	0.083333333	0.098591549	0	0	0.061728395	0.085714286	0.033898305	0.059701493	0.09375	0.0875	0.102941176	0.063291139	0.1	0.108433735	0.078651685	0.127906977	0.083333333	0.107526882	0.017241379	0.094736842	0.050847458	0.090909091	0.155844156	0.098591549	0.102040816	0.149425287	0.108695652	0.111111111	0.016949153	0.172413793	0.074626866	0.067961165	0.091954023	0.050847458	0.084210526	0.077777778	0.076923077	0.112676056	0.11627907	0.074074074	0.054545455	0.076271186	0.108433735	0.09009009	0.166666667	0.083333333	0.118644068	0.074766355	0.174603175	0.0625	0.169230769	0.076923077	0.081967213	0.084507042	0.146341463	0.088235294	0.078651685	0.206349206	0.032786885	0.098591549	0.117021277	0.052083333	0.128205128	0.119565217	0.078651685	0.083333333	0.112359551	0.059701493	0.093023256	0.05	0.078651685	0.09	0.084507042	0.079545455	0.092307692	0.029850746	0.147058824	0.111111111	0.101265823	0.128571429	0.018518519	0.079545455	0.081395349	0.061538462	0.088888889	0.083333333	0.075	0.016949153	0.108695652	0.095890411	0.074468085	0.169014085	0.094736842	0.08411215	0.101265823	0.083333333	0.079545455	0.076923077	0.076923077	0.081481481	0.083333333	0.125	0.065789474	0.111111111	0.103896104	0.08	0.060606061	0.1	0.090909091	0.138461538	0.078125	0.058823529	0.079545455	0.116883117	0.12	0.067961165	0.096774194	0.0625	0.032786885	0.107843137	0.094339623	0.130434783	0.079545455	0.131578947	0.077777778	0.054054054	0.076923077
CC(C)C[C@H](NC(=O)[C@H](CCCNC(N)=N)NC(=O)CNC(=O)[C@@H](NC(=O)c1cc(O)cc(O)c1)C(C)C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CO)C(=O)N[C@@H](CCCNC(N)=N)C(=O)N[C@@H](CO)C(=O)NCC(=O)NCC(=O)N[C@@H](C(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCC(N)=O)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(N)=O)C(=O)N[C@@H](C(C)C)C(=O)N[C@@H](C)C(=O)N[C@@H](Cc1c[nH]c2ccccc12)C(O)=O	0.232258065	0.275	0.103448276	0.109375	0.038461538	0.115107914	0.326923077	0.123076923	0.074324324	0.088709677	0.107913669	0.064935065	0.124137931	0.028169014	0.085470085	0.736842105	0.062893082	0.083870968	0.058394161	0.034013605	0.062068966	0.285714286	0.076335878	0.051851852	0.08974359	0.335403727	0.061349693	0.074829932	0.03125	0.067114094	0.141891892	0.243243243	0.12	0.062893082	0.083333333	0.272727273	0.175757576	0.092857143	0.062893082	0.149253731	0.246268657	0.072	0.03125	0.068965517	0.055555556	0.041958042	0.072847682	0.15	0.066666667	0.100591716	0.268292683	0.183431953	0.06779661	0.115646259	0.096774194	0.192857143	0.040268456	0.064516129	0.047619048	0.046979866	0.117241379	0.06504065	0.051282051	0.313432836	0.031007752	0.05988024	0.167832168	0.094594595	0.134751773	0.031007752	0.3828125	0.015151515	0.157142857	0.085526316	0.051612903	0.136054422	0.263888889	0.208053691	0.027972028	0.089655172	0.051094891	0.064705882	0.060606061	0.055172414	0.108433735	0.214285714	0.074829932	0.094890511	0.061538462	0.059602649	1	0.15625	0.084507042	0.285714286	0.071428571	0.063694268	0.4296875	0.150326797	0.146341463	0.105590062	0.058823529	0.088	0.075342466	0.085526316	0.071428571	0.098360656	0.059259259	0.134328358	0.070921986	0.155555556	0.06779661	0.051470588	0.086666667	0.057324841	0.038461538	0	0.0625	0.053333333	0.075862069	0.060402685	0.138888889	0.065217391	0.152173913	0.028985507	0.149659864	0.030534351	0.094890511	0.062111801	0.051612903	0.177304965	0.331081081	0.24	0.06875	0.265822785	0.04379562	0.056	0.111842105	0.11971831	0.080291971	0.090909091	0.083333333	0.101910828	0.031007752	0.148760331	0.182432432	0.071428571	0.081081081	0.065217391	0.136363636	0.064102564	0.060150376	0.053030303	0.031007752	0.074380165	0.285714286	0.066666667	0	0.06122449	0.18404908	0.052631579	0.302013423	0.215827338	0.046666667	0.108333333	0.107913669	0.083333333	0.087248322	0.176	0.077419355	0.181818182	0.051851852	0.209580838	0.031746032	0.106666667	0.064516129	0.062111801	0.140127389	0.067114094	0.096296296	0.074074074	0.069444444	0.153846154	0.215277778	0.083333333	0.015384615	0.029411765	0.04379562	0.132231405	0.028571429	0.090277778	0.069230769	0.068027211	0.387596899	0.455223881	0.044585987	0.161764706	0.141104294	0.434782609	0.082706767	0.107913669	0.337837838	0.03125	0.108433735	0.064935065	0.139072848	0.090277778	0.328125	0.050314465	0.034013605	0.067114094	0.082089552	0.064516129	0.058823529	0.104	0.083969466	0.115702479	0.26618705	0.055555556	0.102941176	0.228395062	0.066666667	0.22	0.03125	0.236686391	0.205128205	0.098360656	0.086666667	0.266233766	0.050314465	0.18115942	0.042372881	0.079710145	0.452380952	0.076433121	0.016129032	0.058394161	0.483870968	0.064935065	0.052287582	0.31496063	0.082278481	0.092198582	0.058064516	0.075949367	0.098484848	0.401459854	0.231182796	0.083870968	0.095890411	0.108333333	0.056451613	0.058823529	0.321167883	0.040983607	0.049689441	0	0.053846154	0.102941176	0.092857143	0.098360656	0.067567568	0.066225166	0.193333333	0.110344828	0.290322581	0.100671141	0.143835616	0.162962963	0.058823529	0.060810811	0.187969925	0.110344828	0.085271318	0.157894737	0.363636364	0.090909091	0.136	0.074074074	0.069444444	0.06918239	0.078947368	0.100671141	0.082758621	0.046666667	0.038167939	0.087209302	0.0625	0.055555556	0.0625	0.031007752	0.065868263	0.125984252	0.135802469	0.204225352	0.079096045	0.289156627	0.043209877	0.236220472	0.08	0.197080292	0.058823529	0.053691275	0.040983607	0.114457831	0.054421769	0.058394161	0.321678322	0.102941176	0	0	0.053333333	0.096296296	0.047244094	0.34591195	0.17218543	0.06	0.097014925	0.046979866	0.192	0.058064516	0.05	0.083333333	0.108843537	0.25	0.015503876	0.142857143	0.098360656	0.170731707	0.087837838	0.079136691	0.176470588	0.068322981	0.16	0.170068027	0.03125	0.0875	0.066666667	0.290780142	0.120805369	0.022900763	0.054216867	0.3203125	0.083333333	0.070921986	0.063291139	0.039215686	0.083333333	0.363013699	0.108108108	0.340277778	0.093959732	0.116438356	0.078125	0.050561798	0.089552239	0.053691275	0.104477612	0.455882353	0.140495868	0.079710145	0.11409396	0.057971014	0.05	0.072463768	0.038461538	0.111111111	0.127388535	0.362204724	0.15942029	0.100628931	0.05	0.172661871	0.103225806	0.083333333	0.360655738	0.04	0.05	0.265734266	0.120300752	0.050314465	0.07518797	0.044444444	0.094890511	0.085714286	0.089041096	0.152671756	0.040983607	0.050314465	0.057692308	0.128	0.0625	0.051612903	0.153284672	0.03125	0.242857143	0.125925926	0.193103448	0.083916084	0.23943662	0.160493827	0.089041096	0.072368421	0.050314465	0.083333333	0.054054054	0.289940828	0.141666667	0.117241379	0.055172414	0.160305344	0.075342466	0.065088757	0.059701493	0.087591241	0.046979866	0.081481481	0.060150376	0.082706767	0.050314465	0.120567376	0.157232704	0.410852713	0.260869565	0.053691275	0.038461538	0.114457831	0.099415205	0.086956522	0.050314465	0.097222222	0.149659864	0.063829787	0.069767442
CC(C)(C)C[C@@H](C(=O)N1CCC(CC1)c2cc(n(n2)C)c3ccc(cc3)Cl)NC(=O)[C@H](Cc4ccccc4)CC(=O)O	0.190082645	0.217054264	0.153061224	0.104651163	0.1	0.102040816	0.212121212	0.164705882	0.12	0.113924051	0.138297872	0.193877551	0.183673469	0.042105263	0.081081081	0.171974522	0.089285714	0.141509434	0.088888889	0.09375	0.114583333	0.213675214	0.093023256	0.055555556	0.194174757	0.191489362	0.086206897	0.11	0.036585366	0.142857143	0.22	0.268518519	0.134146341	0.079646018	0.12371134	0.110091743	0.267241379	0.127659574	0.079646018	0.138297872	0.2	0.06097561	0.0625	0.161290323	0.088607595	0.085106383	0.095238095	0.2	0.094594595	0.148760331	0.211111111	0.116788321	0.082191781	0.158415842	0.098765432	0.224489796	0.090909091	0.075949367	0.103092784	0.135416667	0.138613861	0.090909091	0.181818182	0.194444444	0.036144578	0.140350877	0.276595745	0.12745098	0.22826087	0.036144578	0.19266055	0.048192771	0.18556701	0.145631068	0.115384615	0.224489796	0.163793103	0.231481481	0.041666667	0.15625	0.114942529	0.107438017	0.142857143	0.070707071	0.113821138	0.176470588	0.11	0.157303371	0.12345679	0.13	0.15625	1	0.138297872	0.240310078	0.095744681	0.100917431	0.172413793	0.216981132	0.155737705	0.139130435	0.077777778	0.098765432	0.145833333	0.216494845	0.107526882	0.101265823	0.066666667	0.193181818	0.083333333	0.184782609	0.082191781	0.078651685	0.171717172	0.144230769	0.060240964	0	0.104166667	0.077669903	0.101010101	0.088235294	0.125	0.098901099	0.178947368	0.06741573	0.161904762	0.060240964	0.197674419	0.087719298	0.08411215	0.202020202	0.2	0.227272727	0.117117117	0.243902439	0.078651685	0.075949367	0.12962963	0.166666667	0.074468085	0.135416667	0.12371134	0.166666667	0.036144578	0.108433735	0.163636364	0.060240964	0.097087379	0.075268817	0.153153153	0.091743119	0.08045977	0.108433735	0.036144578	0.121621622	0.217741935	0.14159292	0	0.09	0.269565217	0.086538462	0.245762712	0.184466019	0.111111111	0.178082192	0.175824176	0.135416667	0.18556701	0.136363636	0.100917431	0.207920792	0.091954023	0.148148148	0.0375	0.166666667	0.102803738	0.087719298	0.178571429	0.087378641	0.134831461	0.113636364	0.091836735	0.240963855	0.163636364	0.135416667	0.036585366	0.081395349	0.090909091	0.125	0.043010753	0.111111111	0.082352941	0.145833333	0.222222222	0.184	0.083333333	0.233333333	0.148760331	0.188976378	0.127906977	0.150537634	0.217741935	0.036585366	0.12295082	0.103773585	0.136363636	0.134020619	0.138888889	0.090909091	0.05	0.108910891	0.113636364	0.113207547	0.077777778	0.181818182	0.079545455	0.073170732	0.216981132	0.088607595	0.095744681	0.256198347	0.08	0.172413793	0.036585366	0.173913043	0.128	0.0875	0.126213592	0.243697479	0.090909091	0.16	0.070422535	0.120879121	0.203539823	0.099099099	0.039473684	0.113636364	0.191304348	0.103773585	0.085714286	0.121495327	0.127272727	0.114583333	0.083333333	0.205882353	0.139534884	0.178861789	0.205298013	0.130841121	0.153061224	0.178082192	0.090909091	0.077777778	0.218181818	0.038961039	0.089285714	0	0.084337349	0.095744681	0.115789474	0.0875	0.121212121	0.2	0.222222222	0.175257732	0.107843137	0.17	0.2	0.12244898	0.077777778	0.182795699	0.206521739	0.14	0.107142857	0.229885057	0.136752137	0.12037037	0.117647059	0.076923077	0.126315789	0.108108108	0.083333333	0.17	0.089108911	0.078431373	0.047058824	0.129032258	0.088495575	0.082474227	0.088495575	0.036144578	0.110169492	0.142857143	0.223214286	0.203883495	0.125	0.237037037	0.070175439	0.222222222	0.113924051	0.206185567	0.077777778	0.067961165	0.038961039	0.169491525	0.08	0.126436782	0.213675214	0.095744681	0	0	0.077669903	0.122222222	0.048780488	0.184397163	0.140350877	0.087378641	0.111111111	0.079207921	0.214285714	0.083333333	0.09009009	0.150943396	0.171717172	0.254901961	0.037037037	0.162162162	0.0875	0.169354839	0.225806452	0.119565217	0.220183486	0.126126126	0.198113208	0.213592233	0.036585366	0.154545455	0.114942529	0.184210526	0.176470588	0.06097561	0.103448276	0.22	0.12371134	0.11827957	0.09009009	0.076923077	0.152777778	0.142857143	0.17	0.196721311	0.148514851	0.137254902	0.096385542	0.085271318	0.137931034	0.078431373	0.10989011	0.208	0.197368421	0.108695652	0.155339806	0.151162791	0.09009009	0.10989011	0.060240964	0.170454545	0.238095238	0.145454545	0.241758242	0.174311927	0.09009009	0.183673469	0.158878505	0.103448276	0.265957447	0.079207921	0.09009009	0.264150943	0.146067416	0.090909091	0.078651685	0.044444444	0.211764706	0.105263158	0.191489362	0.268292683	0.038961039	0.090909091	0.113207547	0.093023256	0.088495575	0.08411215	0.168421053	0.036585366	0.233009709	0.129032258	0.145454545	0.161290323	0.172727273	0.215517241	0.142857143	0.137254902	0.090909091	0.12371134	0.101010101	0.179310345	0.168831169	0.197916667	0.081632653	0.141304348	0.1	0.081300813	0.079545455	0.133333333	0.184782609	0.125	0.08045977	0.08988764	0.090909091	0.180851064	0.234234234	0.216216216	0.198113208	0.078431373	0.060240964	0.112903226	0.18487395	0.131868132	0.090909091	0.121212121	0.207920792	0.084210526	0.113821138
C(C(=O)O)NC(=O)[C@H]1N=CN=C2C1=CC=CC2	0.13	0.125	0.138888889	0.122807018	0.14	0.1	0.112068966	0.114754098	0.14084507	0.117647059	0.151515152	0.131578947	0.164383562	0.046153846	0.139534884	0.085106383	0.109756098	0.125	0.175438596	0.088235294	0.134328358	0.15625	0.105263158	0.103448276	0.135802469	0.113821138	0.079545455	0.176470588	0.058823529	0.173913043	0.151898734	0.115789474	0.087719298	0.096385542	0.164179104	0.097560976	0.115384615	0.136363636	0.1375	0.134328358	0.186666667	0.076923077	0.08	0.115942029	0.12244898	0.092307692	0.076923077	0.169014085	0.136363636	0.102040816	0.147058824	0.119266055	0.142857143	0.146666667	0.115384615	0.155844156	0.069444444	0.102040816	0.117647059	0.130434783	0.135135135	0.127659574	0.131578947	0.126436782	0.057692308	0.125	0.126582278	0.105263158	0.138888889	0.057692308	0.112359551	0.056603774	0.12	0.12987013	0.075949367	0.1125	0.130434783	0.172413793	0.045454545	0.126760563	0.137931034	0.095744681	0.141176471	0.071428571	0.104166667	0.159574468	0.111111111	0.125	0.052631579	0.123287671	0.084507042	0.138297872	1	0.102564103	0.074626866	0.126582278	0.105263158	0.126436782	0.157894737	0.123595506	0.118644068	0.115384615	0.097222222	0.115384615	0.180327869	0.142857143	0.083333333	0.104477612	0.106060606	0.114285714	0.142857143	0.120689655	0.103896104	0.142857143	0.096153846	0	0.153846154	0.095890411	0.147058824	0.095890411	0.131578947	0.078125	0.125	0.103448276	0.109756098	0.075471698	0.125	0.081395349	0.103896104	0.113924051	0.122641509	0.132352941	0.17721519	0.119266055	0.140350877	0.102040816	0.109756098	0.125	0.111111111	0.098591549	0.164179104	0.104651163	0.057692308	0.109090909	0.141176471	0.055555556	0.108108108	0.131147541	0.127906977	0.113924051	0.105263158	0.109090909	0.057692308	0.130434783	0.111111111	0.126436782	0	0.098591549	0.138613861	0.093333333	0.137254902	0.22972973	0.112676056	0.170212766	0.134328358	0.098591549	0.12	0.112903226	0.098765432	0.1375	0.066666667	0.097345133	0.06122449	0.113924051	0.12987013	0.081395349	0.10989011	0.08	0.129032258	0.116666667	0.169230769	0.142857143	0.127906977	0.164179104	0.058823529	0.107142857	0.140350877	0.092592593	0.047619048	0.144927536	0.109090909	0.161764706	0.10989011	0.103773585	0.102564103	0.15942029	0.14893617	0.090909091	0.1	0.134328358	0.121495327	0.058823529	0.081632653	0.088607595	0.160493827	0.179104478	0.095238095	0.085365854	0.057142857	0.125	0.155172414	0.16	0.118644068	0.176470588	0.103448276	0.096153846	0.139534884	0.12244898	0.142857143	0.163461538	0.111111111	0.117021277	0.058823529	0.139130435	0.134020619	0.12	0.118421053	0.181818182	0.085365854	0.133333333	0.125	0.126984127	0.117021277	0.12345679	0.066666667	0.13559322	0.115789474	0.088607595	0.092105263	0.1125	0.094117647	0.101449275	0.102564103	0.12195122	0.155172414	0.096153846	0.143939394	0.125	0.138888889	0.170212766	0.127659574	0.118644068	0.170454545	0.042553191	0.083333333	0	0.134615385	0.142857143	0.119402985	0.12	0.142857143	0.092105263	0.134831461	0.092105263	0.093333333	0.116883117	0.141025641	0.128571429	0.118644068	0.097222222	0.111111111	0.106666667	0.148148148	0.134328358	0.108695652	0.125	0.103448276	0.13559322	0.151515152	0.095238095	0.116883117	0.146666667	0.112676056	0.097222222	0.074074074	0.12371134	0.082352941	0.104477612	0.082352941	0.057692308	0.086956522	0.101694915	0.127659574	0.134146341	0.076190476	0.133333333	0.083333333	0.128571429	0.096153846	0.102564103	0.118644068	0.082191781	0.042553191	0.114583333	0.1	0.080645161	0.15625	0.142857143	0	0	0.095890411	0.09375	0.057692308	0.114754098	0.112359551	0.157142857	0.112903226	0.114285714	0.163934426	0.102564103	0.084337349	0.12345679	0.08974359	0.168674699	0.06	0.076923077	0.12	0.117647059	0.121621622	0.161290323	0.146067416	0.105882353	0.129411765	0.119047619	0.058823529	0.142857143	0.157894737	0.094736842	0.155844156	0.098039216	0.102272727	0.12345679	0.164179104	0.106060606	0.111111111	0.109589041	0.130434783	0.152380952	0.178082192	0.12745098	0.133333333	0.148648649	0.153846154	0.068627451	0.192982456	0.097222222	0.111111111	0.165048544	0.132075472	0.075757576	0.128205128	0.096774194	0.084337349	0.111111111	0.075471698	0.180327869	0.125	0.091954023	0.154929577	0.114942529	0.084337349	0.133333333	0.148148148	0.06557377	0.128205128	0.098591549	0.084337349	0.095744681	0.163934426	0.085365854	0.083333333	0.06779661	0.107692308	0.104477612	0.125	0.158730159	0.042553191	0.085365854	0.115384615	0.211538462	0.082352941	0.103896104	0.126760563	0.058823529	0.129411765	0.15625	0.144578313	0.166666667	0.113636364	0.12244898	0.157142857	0.103896104	0.085365854	0.164179104	0.098591549	0.12	0.156862745	0.135135135	0.102941176	0.138461538	0.112676056	0.073684211	0.122807018	0.109375	0.098591549	0.133333333	0.105263158	0.064516129	0.085365854	0.142857143	0.115789474	0.106382979	0.129411765	0.097222222	0.075471698	0.126315789	0.12244898	0.107692308	0.085365854	0.126760563	0.151898734	0.125	0.127659574
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)Cc1ccccc1)Cc1ccccc1)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CCCN=C(N)N)CC(=O)N)CC(C)C)CC(C)C)CO)C	0.338709677	0.467213115	0.106557377	0.073394495	0.1	0.140350877	0.456	0.130841121	0.098360656	0.1	0.12173913	0.103174603	0.15	0.043103448	0.073684211	0.382550336	0.066666667	0.091603053	0.090909091	0.058333333	0.102564103	0.322580645	0.094339623	0.044642857	0.141732283	0.407407407	0.064748201	0.081300813	0.049019608	0.107438017	0.190082645	0.419642857	0.095238095	0.090909091	0.129310345	0.288288288	0.330708661	0.084745763	0.082706767	0.194444444	0.224137931	0.048076923	0.038834951	0.120689655	0.069306931	0.05982906	0.078740157	0.152542373	0.072916667	0.118055556	0.212962963	0.14379085	0.063157895	0.112	0.067307692	0.405940594	0.04	0.103092784	0.066115702	0.100840336	0.10483871	0.04950495	0.103174603	0.227642276	0.048543689	0.078014184	0.193277311	0.078740157	0.310679612	0.048543689	0.369369369	0.048076923	0.161016949	0.111111111	0.104	0.267857143	0.341880342	0.359649123	0.042735043	0.108333333	0.122641509	0.098591549	0.102941176	0.066666667	0.111888112	0.265625	0.081300813	0.086956522	0.097087379	0.08	0.285714286	0.240310078	0.102564103	1	0.059322034	0.067669173	0.338983051	0.268907563	0.293650794	0.085106383	0.081818182	0.144329897	0.073170732	0.12	0.116071429	0.09	0.082568807	0.144144144	0.095652174	0.149122807	0.063157895	0.072727273	0.095238095	0.084615385	0.047619048	0	0.094017094	0.072580645	0.073770492	0.081300813	0.112	0.079646018	0.207207207	0.063636364	0.142857143	0.047619048	0.157407407	0.065693431	0.069767442	0.215517241	0.522123894	0.25	0.089552239	0.590909091	0.063063063	0.059405941	0.11627907	0.13559322	0.098214286	0.11965812	0.129310345	0.096296296	0.048543689	0.085714286	0.2	0.057692308	0.071428571	0.070175439	0.145038168	0.076335878	0.074074074	0.085714286	0.048543689	0.09375	0.572727273	0.118518519	0	0.082644628	0.302325581	0.071428571	0.420168067	0.2	0.064516129	0.125	0.131578947	0.082644628	0.10483871	0.184466019	0.100775194	0.142857143	0.103773585	0.255319149	0.05	0.146341463	0.09375	0.065693431	0.124087591	0.05511811	0.118181818	0.100917431	0.093220339	0.179245283	0.209677419	0.091666667	0.028846154	0.055045872	0.063063063	0.108910891	0.043859649	0.128205128	0.096153846	0.1	0.375	0.404958678	0.0859375	0.1875	0.175182482	0.49137931	0.081818182	0.084033613	0.51754386	0.049019608	0.089041096	0.07751938	0.113636364	0.118644068	0.318181818	0.067669173	0.049586777	0.107438017	0.100917431	0.09375	0.081818182	0.118811881	0.083333333	0.111111111	0.217741935	0.069306931	0.086956522	0.45	0.084210526	0.224806202	0.049019608	0.426356589	0.156028369	0.12371134	0.095238095	0.404958678	0.067669173	0.189655172	0.053763441	0.07826087	0.316666667	0.090909091	0.030612245	0.081081081	0.272	0.061068702	0.070866142	0.267857143	0.106060606	0.093220339	0.061068702	0.098484848	0.081081081	0.464912281	0.426573427	0.125984252	0.125	0.125	0.04950495	0.081818182	0.228346457	0.0625	0.066666667	0	0.066666667	0.086956522	0.094017094	0.079207921	0.099173554	0.088	0.203125	0.105691057	0.216216216	0.112	0.213675214	0.090909091	0.081818182	0.090909091	0.1875	0.142857143	0.08490566	0.172727273	0.270491803	0.1171875	0.125	0.061946903	0.084033613	0.090225564	0.0859375	0.120967742	0.109243697	0.064516129	0.047169811	0.14084507	0.066176471	0.076271186	0.066176471	0.048543689	0.108695652	0.113207547	0.303278689	0.39047619	0.092105263	0.389705882	0.058823529	0.189189189	0.089108911	0.198275862	0.081818182	0.073170732	0.0625	0.142857143	0.074380165	0.061946903	0.271317829	0.086956522	0	0	0.072580645	0.118181818	0.058823529	0.379562044	0.196850394	0.089430894	0.079646018	0.06504065	0.192307692	0.061068702	0.067164179	0.125	0.095238095	0.401869159	0.029126214	0.118518519	0.079207921	0.176056338	0.133333333	0.086956522	0.220472441	0.072992701	0.128787879	0.185483871	0.049019608	0.120300752	0.072072072	0.401785714	0.173553719	0.038095238	0.071428571	0.297297297	0.129310345	0.06779661	0.067164179	0.072	0.09375	0.308270677	0.168067227	0.448275862	0.112903226	0.140495868	0.066037736	0.065789474	0.09009009	0.073170732	0.069565217	0.30075188	0.177083333	0.05982906	0.1015625	0.080357143	0.067164179	0.078947368	0.057692308	0.136363636	0.32173913	0.333333333	0.205357143	0.162790698	0.067164179	0.179487179	0.114503817	0.082568807	0.281818182	0.06504065	0.067164179	0.268292683	0.127272727	0.067669173	0.053571429	0.054545455	0.157407407	0.094827586	0.116666667	0.135135135	0.0625	0.067669173	0.06870229	0.08411215	0.066176471	0.069767442	0.17699115	0.049019608	0.366972477	0.186915888	0.147286822	0.092436975	0.217741935	0.283464567	0.12605042	0.095238095	0.067669173	0.129310345	0.100840336	0.531746032	0.154639175	0.161016949	0.075630252	0.104347826	0.090909091	0.068965517	0.083333333	0.087719298	0.073770492	0.080357143	0.094339623	0.053097345	0.067669173	0.146551724	0.160583942	0.414414414	0.221311475	0.073170732	0.057692308	0.15942029	0.164285714	0.10619469	0.067669173	0.090163934	0.133858268	0.096491228	0.089041096
c1cc(cc(c1)O)c2cc3c(nc2)c(ncn3)N	0.058252427	0.051724138	0.098591549	0.153846154	0.019230769	0.013888889	0.050420168	0.163636364	0.1	0.152173913	0.074626866	0.123287671	0.065789474	0.049180328	0.022727273	0.056737589	0.115384615	0.088607595	0.105263158	0.076923077	0.058823529	0.080808081	0.035087719	0.111111111	0.1	0.081300813	0.109756098	0.101449275	0.041666667	0.084507042	0.0875	0.073684211	0.137254902	0.035714286	0.057142857	0.036144578	0.131313131	0.109375	0.035714286	0.028571429	0.118421053	0.130434783	0.041666667	0.073529412	0.040816327	0.030769231	0.081081081	0.067567568	0.095238095	0.195402299	0.121212121	0.044247788	0.047619048	0.093333333	0.173913043	0.08974359	0.089552239	0.020408163	0.107692308	0.057142857	0.126760563	0.020833333	0.051282051	0.119047619	0.040816327	0.091954023	0.103896104	0.081081081	0.068493151	0.040816327	0.079545455	0.06122449	0.095890411	0.169014085	0.08	0.075949367	0.030927835	0.053763441	0.048387097	0.070422535	0.033333333	0.164705882	0.107142857	0.14516129	0.0625	0.082474227	0.04109589	0.283018868	0.142857143	0.114285714	0.071428571	0.095744681	0.074626866	0.059322034	1	0.075949367	0.074468085	0.119047619	0.070707071	0.066666667	0.033333333	0.018867925	0.086956522	0.064102564	0.046153846	0.019607843	0.033898305	0.111111111	0.029850746	0.138461538	0.047619048	0.033898305	0.109589041	0.090909091	0.06	0	0.014285714	0.04109589	0.138461538	0.027027027	0.064935065	0.083333333	0.069444444	0.052631579	0.16	0.039215686	0.133333333	0.1125	0.208955224	0.076923077	0.074766355	0.106060606	0.047058824	0.072727273	0.033898305	0.041666667	0.144736842	0.054794521	0.047619048	0.138461538	0.057142857	0.151898734	0.040816327	0.096153846	0.094117647	0.177777778	0.04	0.06557377	0.068965517	0.135135135	0.035087719	0.036363636	0.040816327	0.11627907	0.064220183	0.146341463	0	0.027777778	0.067307692	0.04	0.076923077	0.06097561	0.071428571	0.108695652	0.107692308	0.121212121	0.111111111	0.048387097	0.036585366	0.16	0.016949153	0.052631579	0.043478261	0.063291139	0.202898551	0.1125	0.168674699	0.166666667	0.081967213	0.05	0.043478261	0.079365079	0.094117647	0.057142857	0.041666667	0.094339623	0.016666667	0.12244898	0.050847458	0.071428571	0.036363636	0.056338028	0.08988764	0.086538462	0.064935065	0.070422535	0.04	0.08411215	0.107142857	0.107692308	0.074074074	0.041666667	0.085106383	0.108108108	0.084337349	0.056338028	0.035294118	0.197183099	0.060606061	0.054794521	0.086206897	0.050632911	0.033333333	0.098039216	0.034482759	0.039215686	0.146341463	0.040816327	0.046153846	0.083333333	0.022222222	0.074468085	0.041666667	0.049586777	0.070707071	0.019607843	0.125	0.076190476	0.197183099	0.038461538	0.025	0.116666667	0.097826087	0.0875	0.047619048	0.05	0.085106383	0.154929577	0.039473684	0.036585366	0.085365854	0.090909091	0.093333333	0.073170732	0.06779661	0.1	0.057553957	0.075	0.083333333	0.108695652	0.020833333	0.033333333	0.087912088	0.022727273	0.191780822	0	0.037735849	0.046153846	0.075757576	0.019607843	0.070422535	0.112676056	0.065934066	0.161764706	0.04	0.123287671	0.075949367	0.071428571	0.033333333	0.136363636	0.151515152	0.097222222	0.094339623	0.074626866	0.042553191	0.194444444	0.052631579	0.06779661	0.125	0.113924051	0.064935065	0.108108108	0.041666667	0.02739726	0.038461538	0.060606061	0.086419753	0.044776119	0.086419753	0.040816327	0.032258065	0.150943396	0.096774194	0.034883721	0.224719101	0.073170732	0.115384615	0.136363636	0.104166667	0.093333333	0.033333333	0.041666667	0.022727273	0.072916667	0.042857143	0.125	0.091836735	0.046153846	0	0	0.04109589	0.137931034	0.02	0.064516129	0.06741573	0.069444444	0.101694915	0.027777778	0.218181818	0.108108108	0.194444444	0.115384615	0.094594595	0.068965517	0.042553191	0.068181818	0.019607843	0.067961165	0.112676056	0.03030303	0.088888889	0.097560976	0.15	0.097560976	0.041666667	0.095238095	0.087719298	0.075268817	0.075949367	0.04	0.17721519	0.101265823	0.057142857	0.095238095	0.102564103	0.040540541	0.021276596	0.054054054	0.051282051	0.077669903	0.109589041	0.08	0.076923077	0.166666667	0.066666667	0.041666667	0.137931034	0.074074074	0.12	0.13559322	0.076923077	0.049180328	0.194444444	0.137931034	0.039215686	0.079365079	0.079545455	0.034090909	0.068493151	0.081395349	0.194444444	0.038461538	0.098765432	0.109090909	0.090909091	0.027777778	0.194444444	0.125	0.098360656	0.197183099	0.109090909	0.035087719	0.079365079	0.09375	0.1	0.095238095	0.022727273	0.197183099	0.0375	0.017241379	0.086419753	0.208955224	0.070422535	0.041666667	0.082352941	0.029411765	0.070588235	0.123076923	0.093023256	0.06	0.040540541	0.065789474	0.197183099	0.057142857	0.027777778	0.070866142	0.1	0.095890411	0.044117647	0.111111111	0.209677419	0.166666667	0.034482759	0.116666667	0.121212121	0.084745763	0.035087719	0.148148148	0.197183099	0.101449275	0.085106383	0.098901099	0.082352941	0.041666667	0.039215686	0.051020408	0.06	0.096774194	0.197183099	0.117647059	0.0875	0.03030303	0.03030303
O[C@H]1C[C@@H](O[C@@H]1COP(=O)(O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.086206897	0.103174603	0.104651163	0.054794521	0.060606061	0.046511628	0.109375	0.065789474	0.13253012	0.060606061	0.141025641	0.125	0.113636364	0.125	0.050847458	0.057324841	0.464788732	0.095744681	0.111111111	0.074074074	0.098765432	0.068965517	0.117647059	0.069444444	0.117021277	0.079136691	0.402597403	0.134146341	0.116666667	0.105882353	0.106382979	0.081818182	0.056338028	0.11827957	0.109756098	0.051020408	0.093220339	0.073170732	0.155555556	0.05952381	0.085106383	0.061538462	0.116666667	0.097560976	0.172413793	0.05	0.2125	0.11627907	0.06779661	0.260416667	0.083333333	0.097560976	0.051724138	0.076086957	0.059701493	0.085106383	0.111111111	0.030769231	0.098765432	0.083333333	0.08988764	0.047619048	0.112359551	0.067307692	0.114754098	0.178947368	0.096774194	0.077777778	0.091954023	0.114754098	0.066666667	0.095238095	0.065934066	0.098901099	0.139534884	0.108695652	0.063636364	0.08490566	0.138888889	0.120481928	0.112676056	0.288888889	0.111111111	0.035294118	0.091743119	0.079646018	0.134146341	0.103896104	0.057971014	0.104651163	0.063694268	0.100917431	0.126582278	0.067669173	0.075949367	1	0.063063063	0.099009901	0.078947368	0.097087379	0.112676056	0.028985507	0.057471264	0.111111111	0.08974359	0.045454545	0.130434783	0.074074074	0.102564103	0.096385542	0.051724138	0.114285714	0.101123596	0.134831461	0.09375	0	0.086419753	0.120481928	0.083333333	0.120481928	0.087912088	0.078947368	0.056179775	0.1	0.094736842	0.129032258	0.08974359	0.413333333	0.4	0.052083333	0.081967213	0.084337349	0.104166667	0.062992126	0.098591549	0.046875	0.094736842	0.119047619	0.106666667	0.109756098	0.109756098	0.090909091	0.114754098	0.072463768	0.1	0.060606061	0.117647059	0.064935065	0.134020619	0.2625	0.085714286	0.104477612	0.114754098	0.06557377	0.072580645	0.088235294	0	0.109756098	0.094017094	0.117647059	0.093220339	0.083333333	0.108433735	0.079365079	0.05952381	0.083333333	0.102272727	0.037974684	0.133333333	0.11827957	0.084507042	0.212389381	0.120689655	0.086021505	0.219512195	0.413333333	0.117647059	0.068181818	0.092105263	0.095890411	0.085365854	0.103896104	0.089108911	0.12345679	0.080645161	0.086956522	0.068493151	0.058823529	0.128571429	0.108433735	0.088235294	0.12195122	0.04587156	0.056910569	0.112359551	0.081395349	0.09009009	0.047244094	0.112676056	0.072289157	0.064	0.116666667	0.072072072	0.285714286	0.126315789	0.082352941	0.029411765	0.342105263	0.144736842	0.119047619	0.081081081	0.282051282	0.112676056	0.073529412	0.054794521	0.044776119	0.099009901	0.172413793	0.103896104	0.080645161	0.032786885	0.102803738	0.116666667	0.074626866	0.108108108	0.045454545	0.088888889	0.092436975	0.342105263	0.065217391	0.054545455	0.063291139	0.063063063	0.444444444	0.109090909	0.095890411	0.072072072	0.053191489	0.11627907	0.0625	0.104166667	0.098765432	0.455882353	0.129032258	0.066666667	0.058333333	0.071895425	0.107526882	0.130952381	0.079365079	0.047619048	0.112676056	0.094339623	0.033333333	0.316455696	0	0.125	0.103896104	0.086419753	0.045454545	0.107142857	0.078651685	0.096153846	0.078651685	0.055555556	0.087912088	0.073684211	0.082352941	0.112676056	0.108433735	0.056818182	0.054945055	0.071428571	0.072289157	0.036036036	0.197674419	0.040540541	0.066666667	0.085365854	0.329113924	0.125	0.125	0.082352941	0.12195122	0.109375	0.099099099	0.615384615	0.115384615	0.615384615	0.114754098	0.141414141	0.054054054	0.133333333	0.06	0.298969072	0.095588235	0.283950617	0.057471264	0.111111111	0.076086957	0.112676056	0.12195122	0.033333333	0.111111111	0.125	0.126760563	0.087719298	0.103896104	0	0	0.120481928	0.077922078	0.096774194	0.064285714	0.154639175	0.093023256	0.064935065	0.1375	0.063291139	0.455882353	0.337662338	0.106382979	0.076923077	0.078431373	0.081967213	0.047169811	0.045454545	0.094827586	0.090909091	0.103896104	0.095238095	0.07	0.079207921	0.091836735	0.116666667	0.12371134	0.097222222	0.054054054	0.096774194	0.078125	0.447368421	0.083333333	0.109756098	0.061728395	0.492753623	0.093023256	0.048387097	0.080645161	0.112359551	0.075630252	0.113636364	0.126436782	0.106060606	0.29787234	0.094594595	0.12195122	0.064102564	0.081300813	0.073529412	0.076923077	0.10989011	0.125	0.337662338	0.064102564	0.129032258	0.118421053	0.12	0.048543689	0.130952381	0.089108911	0.337662338	0.053763441	0.092783505	0.083333333	0.052083333	0.12345679	0.337662338	0.054545455	0.150684932	0.342105263	0.068493151	0.101449275	0.08974359	0.048192771	0.13253012	0.088607595	0.033333333	0.342105263	0.492537313	0.04109589	0.615384615	0.4	0.068965517	0.116666667	0.079207921	0.06097561	0.113402062	0.111111111	0.067307692	0.088495575	0.13253012	0.209876543	0.342105263	0.109756098	0.109756098	0.06993007	0.074626866	0.102272727	0.113924051	0.074074074	0.15	0.513157895	0.115942029	0.05	0.1375	0.065789474	0.055555556	0.053333333	0.342105263	0.081395349	0.081818182	0.044642857	0.112244898	0.12195122	0.129032258	0.090909091	0.128440367	0.0625	0.342105263	0.094117647	0.094736842	0.103896104	0.101851852
CC[C@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)c1ccccc1)[C@H](CC)C)CCCNC(=N)N)CC(=O)N)CCC(=O)N)C)C	0.224137931	0.291666667	0.11	0.107142857	0.061728395	0.139784946	0.264	0.168674699	0.089108911	0.146666667	0.153846154	0.095238095	0.128712871	0.021052632	0.130434783	0.433070866	0.081081081	0.101851852	0.066666667	0.051020408	0.082474227	0.308411215	0.12195122	0.04494382	0.1	0.394957983	0.068965517	0.079207921	0.024691358	0.089108911	0.176470588	0.23853211	0.096385542	0.071428571	0.114583333	0.469135802	0.178861789	0.130434783	0.052631579	0.153846154	0.216494845	0.0625	0.0375	0.092783505	0.076923077	0.075268817	0.056074766	0.178947368	0.112676056	0.10483871	0.215909091	0.188976378	0.084507042	0.12745098	0.0875	0.123809524	0.04950495	0.092105263	0.060606061	0.059405941	0.118811881	0.093333333	0.064814815	0.221153846	0.024390244	0.066666667	0.113207547	0.097087379	0.168421053	0.024390244	0.454545455	0.011904762	0.13	0.104761905	0.065420561	0.102803738	0.357142857	0.169642857	0.020833333	0.12371134	0.06741573	0.073170732	0.06779661	0.06122449	0.125	0.266055046	0.079207921	0.10989011	0.085365854	0.067307692	0.4296875	0.172413793	0.105263158	0.338983051	0.074468085	0.063063063	1	0.233009709	0.139344262	0.112068966	0.06741573	0.12987013	0.113402062	0.104761905	0.097826087	0.148648649	0.068181818	0.119565217	0.073684211	0.175824176	0.084507042	0.08045977	0.096153846	0.063636364	0.036144578	0	0.083333333	0.058252427	0.091836735	0.068627451	0.15	0.065217391	0.195652174	0.056818182	0.2	0.023809524	0.134831461	0.070175439	0.065420561	0.17	0.309734513	0.261904762	0.079646018	0.279661017	0.044444444	0.077922078	0.132075472	0.145833333	0.087912088	0.080808081	0.114583333	0.107142857	0.024390244	0.111111111	0.26	0.061728395	0.088235294	0.076923077	0.135135135	0.073394495	0.082352941	0.071428571	0.024390244	0.125	0.231404959	0.085470085	0	0.07	0.142857143	0.057142857	0.283185841	0.188118812	0.048543689	0.135135135	0.129032258	0.091836735	0.107843137	0.240506329	0.092592593	0.224489796	0.04494382	0.224	0.025316456	0.103773585	0.094339623	0.070175439	0.140350877	0.067961165	0.137931034	0.103448276	0.09375	0.174418605	0.223300971	0.091836735	0.024691358	0.045977011	0.056179775	0.1	0.021505376	0.125	0.071428571	0.102040816	0.428571429	0.569892473	0.055045872	0.159574468	0.161016949	0.342342342	0.091954023	0.117021277	0.307017544	0.024691358	0.106557377	0.074766355	0.14953271	0.125	0.375	0.063063063	0.01980198	0.057692308	0.103448276	0.074074074	0.06741573	0.155844156	0.107142857	0.178082192	0.175925926	0.076923077	0.122222222	0.209677419	0.097222222	0.288461538	0.024691358	0.25984252	0.263636364	0.148648649	0.117647059	0.20661157	0.063063063	0.1875	0.072463768	0.123595506	0.31372549	0.081081081	0.013157895	0.066666667	0.391752577	0.08490566	0.056603774	0.421686747	0.089285714	0.105263158	0.055045872	0.080357143	0.142857143	0.375	0.224489796	0.101851852	0.121212121	0.135135135	0.078947368	0.06741573	0.360824742	0.04	0.061946903	0	0.060240964	0.122222222	0.106382979	0.118421053	0.079207921	0.087378641	0.171171171	0.154639175	0.423076923	0.138613861	0.168316832	0.113402062	0.06741573	0.08	0.184782609	0.108910891	0.109756098	0.153846154	0.336734694	0.101851852	0.120481928	0.078651685	0.105263158	0.09009009	0.08490566	0.095238095	0.102040816	0.058823529	0.023529412	0.078125	0.061403509	0.06185567	0.061403509	0.024390244	0.066115702	0.13253012	0.153846154	0.257731959	0.092307692	0.240601504	0.043478261	0.173913043	0.131578947	0.25	0.06741573	0.048543689	0.04	0.123966942	0.06	0.066666667	0.272727273	0.122222222	0	0	0.058252427	0.125	0.076923077	0.341463415	0.20754717	0.078431373	0.101123596	0.059405941	0.162790698	0.055045872	0.0625	0.100917431	0.151515152	0.247524752	0.025	0.144144144	0.118421053	0.201680672	0.12	0.097826087	0.149122807	0.078947368	0.19047619	0.182692308	0.024691358	0.096491228	0.06741573	0.357142857	0.156862745	0.024096386	0.058823529	0.333333333	0.114583333	0.085106383	0.072072072	0.047619048	0.094594595	0.442307692	0.12745098	0.371428571	0.106796117	0.14	0.085365854	0.061538462	0.114942529	0.058823529	0.087912088	0.446601942	0.155844156	0.075268817	0.103773585	0.054347826	0.0625	0.1	0.023809524	0.122222222	0.122807018	0.347826087	0.168421053	0.115044248	0.0625	0.163265306	0.140186916	0.093023256	0.314606742	0.049019608	0.0625	0.245283019	0.19047619	0.063063063	0.056179775	0.045454545	0.10989011	0.119565217	0.145833333	0.186046512	0.04	0.063063063	0.064220183	0.12195122	0.061403509	0.065420561	0.172043011	0.024691358	0.237623762	0.170454545	0.252525253	0.104166667	0.175925926	0.208695652	0.1	0.075471698	0.063063063	0.114583333	0.059405941	0.290076336	0.189189189	0.13	0.06122449	0.157303371	0.102040816	0.06504065	0.068965517	0.136363636	0.049019608	0.102272727	0.082352941	0.06741573	0.063063063	0.135416667	0.134453782	0.430107527	0.179245283	0.058823529	0.023809524	0.123966942	0.103174603	0.122222222	0.063063063	0.135416667	0.188118812	0.074468085	0.071428571
CC(C)C[C@@H](C(=O)N1CCC[C@H]1c1nc2c(s1)cccc2)NC(=O)c1ccc(cc1)N	0.216216216	0.203252033	0.155555556	0.131578947	0.128571429	0.178571429	0.217741935	0.2	0.131868132	0.144927536	0.209876543	0.14893617	0.188888889	0.034482759	0.059701493	0.129032258	0.141414141	0.154639175	0.1125	0.090909091	0.139534884	0.156521739	0.08974359	0.088607595	0.163265306	0.195488722	0.13592233	0.146067416	0.04109589	0.144444444	0.22826087	0.242718447	0.105263158	0.086538462	0.123595506	0.108910891	0.232142857	0.114942529	0.076190476	0.195121951	0.206521739	0.068493151	0.055555556	0.151162791	0.069444444	0.068965517	0.081632653	0.153846154	0.125	0.150442478	0.149425287	0.161290323	0.076923077	0.14893617	0.081081081	0.275862069	0.076086957	0.085714286	0.076923077	0.123595506	0.139784946	0.056338028	0.173913043	0.153846154	0.040540541	0.130841121	0.168421053	0.139784946	0.316455696	0.040540541	0.18627451	0.054054054	0.139784946	0.159574468	0.138297872	0.247191011	0.211538462	0.24	0.034090909	0.2	0.113924051	0.136363636	0.155339806	0.141176471	0.142857143	0.159292035	0.096774194	0.13253012	0.108108108	0.155555556	0.150326797	0.216981132	0.126436782	0.268907563	0.119047619	0.099009901	0.233009709	1	0.211009174	0.140186916	0.1	0.111111111	0.147727273	0.197802198	0.105882353	0.098591549	0.0875	0.11627907	0.104651163	0.176470588	0.076923077	0.101265823	0.138297872	0.1	0.082191781	0	0.102272727	0.073684211	0.098901099	0.085106383	0.14893617	0.12345679	0.157303371	0.088607595	0.22826087	0.053333333	0.236842105	0.138613861	0.114583333	0.157894737	0.27027027	0.2375	0.116504854	0.285714286	0.074074074	0.070422535	0.153061224	0.226190476	0.095238095	0.149425287	0.123595506	0.147058824	0.040540541	0.106666667	0.226804124	0.112676056	0.06122449	0.083333333	0.155339806	0.134020619	0.133333333	0.092105263	0.040540541	0.121212121	0.267857143	0.176470588	0	0.086956522	0.201754386	0.083333333	0.266055046	0.13	0.086021505	0.132352941	0.180722892	0.098901099	0.164835165	0.109756098	0.099009901	0.215053763	0.116883117	0.131782946	0.042253521	0.12244898	0.135416667	0.138613861	0.194174757	0.095744681	0.15	0.1125	0.101123596	0.175	0.252631579	0.149425287	0.04109589	0.090909091	0.074074074	0.109589041	0.035294118	0.134831461	0.077922078	0.147727273	0.182692308	0.168067227	0.113402062	0.186046512	0.181818182	0.126984127	0.142857143	0.126436782	0.256637168	0.04109589	0.113043478	0.14893617	0.183673469	0.16091954	0.151515152	0.121212121	0.043478261	0.119565217	0.1125	0.112244898	0.1	0.138888889	0.061728395	0.082191781	0.153846154	0.069444444	0.093023256	0.311926606	0.090909091	0.282828283	0.04109589	0.1953125	0.118644068	0.164179104	0.215909091	0.299065421	0.121212121	0.114583333	0.063492063	0.107142857	0.186915888	0.118811881	0.044776119	0.085365854	0.122807018	0.125	0.082474227	0.11	0.12745098	0.152941176	0.102040816	0.128712871	0.1125	0.172413793	0.193103448	0.142857143	0.142857143	0.132352941	0.056338028	0.1	0.146788991	0.059701493	0.118811881	0	0.065789474	0.093023256	0.127906977	0.068493151	0.108695652	0.117021277	0.171428571	0.141304348	0.168539326	0.2	0.21978022	0.086021505	0.1	0.097826087	0.186046512	0.117021277	0.105263158	0.166666667	0.137614679	0.142857143	0.102564103	0.141025641	0.152941176	0.14	0.102040816	0.125	0.10989011	0.074468085	0.052631579	0.149122807	0.106796117	0.078651685	0.106796117	0.040540541	0.140186916	0.144736842	0.242718447	0.306818182	0.134453782	0.253968254	0.107843137	0.147727273	0.128571429	0.24137931	0.1	0.052083333	0.059701493	0.194444444	0.076086957	0.085365854	0.1875	0.093023256	0	0	0.085106383	0.12195122	0.069444444	0.161764706	0.198019802	0.119565217	0.109756098	0.075268817	0.1625	0.102040816	0.12	0.177083333	0.175824176	0.307692308	0.041666667	0.142857143	0.068493151	0.182608696	0.193181818	0.119047619	0.227722772	0.115384615	0.145631068	0.234042553	0.04109589	0.156862745	0.1	0.188679245	0.193548387	0.068493151	0.122641509	0.284090909	0.123595506	0.079545455	0.142857143	0.095744681	0.072463768	0.1171875	0.14893617	0.256880734	0.175824176	0.126315789	0.108108108	0.110169492	0.153846154	0.074468085	0.095238095	0.183333333	0.154929577	0.120481928	0.134020619	0.084337349	0.12	0.095238095	0.053333333	0.160493827	0.260416667	0.147058824	0.223529412	0.166666667	0.12	0.163043478	0.161616162	0.0875	0.157894737	0.086956522	0.12	0.19047619	0.17721519	0.121212121	0.06097561	0.049382716	0.189873418	0.129411765	0.197674419	0.217948718	0.059701493	0.121212121	0.112244898	0.075949367	0.106796117	0.114583333	0.159090909	0.04109589	0.296703297	0.2	0.193877551	0.125	0.188118812	0.2	0.131868132	0.103092784	0.121212121	0.123595506	0.098901099	0.236641221	0.125	0.164835165	0.077777778	0.170731707	0.188235294	0.117117117	0.088607595	0.120481928	0.111111111	0.097560976	0.103896104	0.073170732	0.121212121	0.172413793	0.153153153	0.188679245	0.242105263	0.074468085	0.053333333	0.131578947	0.157894737	0.119047619	0.121212121	0.133333333	0.215053763	0.105882353	0.103448276
O=C(N[C@@H]([C@@H](CO)O)C(=O)N)CC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](CC1=NC=NC1)[NH3+]	0.348623853	0.355932203	0.08411215	0.065217391	0.12345679	0.132653061	0.336065574	0.120879121	0.105769231	0.083333333	0.111111111	0.100917431	0.178217822	0.051546392	0.077922078	0.154320988	0.086956522	0.07826087	0.134831461	0.090909091	0.111111111	0.342592593	0.077777778	0.053763441	0.125	0.305343511	0.093220339	0.096153846	0.060240964	0.105769231	0.168224299	0.238938053	0.054945055	0.10619469	0.166666667	0.158878505	0.304347826	0.068627451	0.086956522	0.145833333	0.28125	0.046511628	0.047619048	0.099009901	0.05952381	0.082474227	0.082568807	0.125	0.076923077	0.100775194	0.154639175	0.155555556	0.078947368	0.090909091	0.069767442	0.366666667	0.057142857	0.113924051	0.067961165	0.12	0.082568807	0.06097561	0.111111111	0.157894737	0.05952381	0.099173554	0.205882353	0.063063063	0.234042553	0.05952381	0.1875	0.046511628	0.113207547	0.110091743	0.101851852	0.255102041	0.366336634	0.283018868	0.051020408	0.117647059	0.111111111	0.12295082	0.11965812	0.058252427	0.102362205	0.288288288	0.085714286	0.104166667	0.056179775	0.094339623	0.146341463	0.155737705	0.157894737	0.293650794	0.070707071	0.078947368	0.139344262	0.211009174	1	0.089430894	0.086956522	0.12195122	0.066037736	0.110091743	0.127659574	0.125	0.125	0.090909091	0.126315789	0.166666667	0.078947368	0.076086957	0.081818182	0.109090909	0.045977011	0	0.112244898	0.075471698	0.087378641	0.075471698	0.121495327	0.051020408	0.12745098	0.065217391	0.116071429	0.058139535	0.127659574	0.094827586	0.091743119	0.12962963	0.366071429	0.132653061	0.123893805	0.344827586	0.076086957	0.073170732	0.10619469	0.15	0.11827957	0.108910891	0.166666667	0.102564103	0.05952381	0.06741573	0.159292035	0.058139535	0.104761905	0.06185567	0.129310345	0.089285714	0.065934066	0.104651163	0.05952381	0.075	0.305084746	0.147826087	0	0.076923077	0.330357143	0.074074074	0.327433628	0.136363636	0.066037736	0.085365854	0.089108911	0.056603774	0.092592593	0.197674419	0.118181818	0.201923077	0.152941176	0.136690647	0.061728395	0.119266055	0.110091743	0.094827586	0.115702479	0.055045872	0.083333333	0.097826087	0.1	0.115789474	0.149122807	0.108910891	0.023255814	0.054945055	0.076086957	0.094117647	0.052631579	0.189473684	0.104651163	0.097087379	0.184210526	0.198412698	0.121495327	0.1875	0.183333333	0.19379845	0.052631579	0.067961165	0.327586207	0.060240964	0.060606061	0.090909091	0.122807018	0.13	0.235294118	0.088495575	0.058823529	0.116504854	0.10989011	0.1	0.086956522	0.08045977	0.101123596	0.1375	0.137931034	0.05952381	0.092783505	0.435185185	0.12	0.112	0.060240964	0.341463415	0.142857143	0.139240506	0.081818182	0.36036036	0.088495575	0.239583333	0.053333333	0.071428571	0.168067227	0.096491228	0.037974684	0.063157895	0.206896552	0.052631579	0.073394495	0.182692308	0.104347826	0.067961165	0.081081081	0.086206897	0.10989011	0.138461538	0.401515152	0.137614679	0.104761905	0.085365854	0.06097561	0.086956522	0.343137255	0.106666667	0.086956522	0	0.081395349	0.092783505	0.079207921	0.153846154	0.117647059	0.063636364	0.144067797	0.114285714	0.148514851	0.111111111	0.171428571	0.076190476	0.086956522	0.086538462	0.14	0.125	0.090909091	0.145833333	0.192982456	0.127272727	0.195121951	0.074468085	0.1	0.115044248	0.100917431	0.100917431	0.164948454	0.066037736	0.057471264	0.134920635	0.076923077	0.08	0.076923077	0.05952381	0.116666667	0.1	0.28440367	0.35106383	0.088888889	0.278195489	0.077586207	0.13	0.070588235	0.153846154	0.086956522	0.076190476	0.106666667	0.119047619	0.077669903	0.052083333	0.260869565	0.092783505	0	0	0.075471698	0.094736842	0.072289157	0.164383562	0.127118644	0.116504854	0.072916667	0.066666667	0.153846154	0.081081081	0.087719298	0.10619469	0.072072072	0.235849057	0.023529412	0.064516129	0.153846154	0.129770992	0.125	0.115789474	0.162393162	0.075630252	0.171171171	0.142857143	0.060240964	0.101694915	0.098901099	0.169491525	0.217821782	0.046511628	0.091666667	0.116071429	0.166666667	0.059405941	0.097345133	0.08490566	0.088607595	0.336206897	0.165048544	0.318584071	0.101851852	0.112149533	0.08045977	0.083333333	0.108695652	0.076190476	0.06122449	0.283333333	0.13253012	0.05	0.099099099	0.0625	0.087719298	0.072164948	0.070588235	0.115789474	0.266666667	0.228571429	0.171717172	0.149122807	0.087719298	0.178217822	0.094827586	0.053191489	0.184466019	0.066666667	0.087719298	0.151260504	0.117021277	0.088495575	0.042105263	0.065934066	0.152173913	0.069306931	0.105769231	0.150537634	0.106666667	0.088495575	0.07079646	0.182926829	0.076923077	0.091743119	0.128712871	0.060240964	0.287128713	0.161290323	0.12173913	0.099009901	0.147826087	0.161290323	0.12745098	0.081818182	0.088495575	0.166666667	0.098039216	0.288888889	0.094117647	0.123809524	0.079207921	0.08	0.097087379	0.079365079	0.088888889	0.060606061	0.087378641	0.073684211	0.127906977	0.030927835	0.088495575	0.14	0.12	0.179487179	0.214953271	0.076190476	0.070588235	0.175	0.133858268	0.081632653	0.088495575	0.085714286	0.10619469	0.127659574	0.06870229
O=C1NC(Nc2c1c(C)nc(c2)NCc1ccc(cc1)C(=O)Nc1ccc(c(c1)C(=O)O)Cl)(C)C	0.141666667	0.094890511	0.177777778	0.157894737	0.065789474	0.086021505	0.092857143	0.15	0.09375	0.14084507	0.162790698	0.134020619	0.172043011	0.022222222	0.073529412	0.085889571	0.116504854	0.212765957	0.070588235	0.065217391	0.136363636	0.106557377	0.115384615	0.086419753	0.148514851	0.095238095	0.101851852	0.168539326	0.026315789	0.166666667	0.161616162	0.092436975	0.116883117	0.055045872	0.108695652	0.065420561	0.157024793	0.192771084	0.08490566	0.075268817	0.141414141	0.081081081	0.04	0.086021505	0.097222222	0.079545455	0.102040816	0.126315789	0.15625	0.109243697	0.146067416	0.089552239	0.074626866	0.208791209	0.154929577	0.118811881	0.097826087	0.068493151	0.098901099	0.146067416	0.186813187	0.069444444	0.089108911	0.12962963	0.025974026	0.14953271	0.141414141	0.125	0.104166667	0.025974026	0.098214286	0.038961039	0.186813187	0.144329897	0.09	0.118811881	0.05785124	0.105263158	0.021978022	0.142857143	0.111111111	0.076271186	0.110091743	0.087912088	0.101694915	0.090163934	0.11827957	0.170731707	0.05	0.115789474	0.105590062	0.139130435	0.123595506	0.085106383	0.066666667	0.097087379	0.112068966	0.140186916	0.089430894	1	0.071428571	0.078947368	0.197674419	0.15625	0.090909091	0.081081081	0.05952381	0.126436782	0.077777778	0.146067416	0.074626866	0.072289157	0.147368421	0.131313131	0.08	0	0.1	0.072164948	0.096774194	0.06122449	0.134020619	0.081395349	0.117021277	0.113924051	0.173469388	0.038461538	0.129411765	0.103773585	0.079207921	0.108910891	0.091603053	0.122222222	0.13592233	0.097744361	0.085365854	0.068493151	0.173469388	0.141304348	0.068181818	0.120879121	0.108695652	0.202020202	0.025974026	0.148648649	0.130841121	0.065789474	0.06	0.107142857	0.174757282	0.12	0.0875	0.075949367	0.025974026	0.151515152	0.090909091	0.109090909	0	0.0625	0.120967742	0.06	0.12	0.105769231	0.119565217	0.128571429	0.162790698	0.172413793	0.14893617	0.068965517	0.086538462	0.173469388	0.023255814	0.121212121	0.027027027	0.142857143	0.099009901	0.103773585	0.19047619	0.129032258	0.146341463	0.096385542	0.098901099	0.142857143	0.12037037	0.146067416	0.026315789	0.075	0.1125	0.106666667	0.022727273	0.084210526	0.075949367	0.119565217	0.10619469	0.093023256	0.134020619	0.106382979	0.1	0.099236641	0.139240506	0.219512195	0.090909091	0.026315789	0.203703704	0.111111111	0.168316832	0.107526882	0.074074074	0.076190476	0.031578947	0.09375	0.109756098	0.088235294	0.071428571	0.12	0.060240964	0.065789474	0.119266055	0.097222222	0.090909091	0.098484848	0.072463768	0.131578947	0.026315789	0.076388889	0.080645161	0.081081081	0.224719101	0.128	0.076190476	0.058252427	0.078125	0.172839506	0.12173913	0.116504854	0.028571429	0.096385542	0.101694915	0.12244898	0.059405941	0.066037736	0.181818182	0.176470588	0.1	0.16	0.166666667	0.12195122	0.086956522	0.128712871	0.127659574	0.128571429	0.069444444	0.071428571	0.094827586	0.028169014	0.074766355	0	0.064102564	0.090909091	0.222222222	0.066666667	0.142857143	0.103092784	0.10619469	0.114583333	0.06	0.145833333	0.107843137	0.131868132	0.071428571	0.157303371	0.130434783	0.114583333	0.211267606	0.149425287	0.076923077	0.096153846	0.086419753	0.151898734	0.123595506	0.104761905	0.12244898	0.157894737	0.051020408	0.06185567	0.051282051	0.127118644	0.094339623	0.076923077	0.094339623	0.025974026	0.07826087	0.141025641	0.150442478	0.063636364	0.12295082	0.095890411	0.08490566	0.131868132	0.094594595	0.208791209	0.071428571	0.051020408	0.028169014	0.129310345	0.063157895	0.1375	0.106557377	0.090909091	0	0	0.06122449	0.119047619	0.053333333	0.088435374	0.118181818	0.105263158	0.148148148	0.085106383	0.144578313	0.1	0.075471698	0.161616162	0.224719101	0.1	0.026666667	0.207920792	0.066666667	0.112903226	0.215909091	0.11627907	0.135135135	0.145631068	0.176470588	0.18	0.026315789	0.121495327	0.111111111	0.103448276	0.107843137	0.081081081	0.080357143	0.173469388	0.108695652	0.227848101	0.106796117	0.09375	0.070422535	0.074074074	0.145833333	0.094488189	0.184782609	0.12371134	0.183098592	0.099173554	0.164556962	0.06185567	0.160493827	0.090909091	0.12	0.104651163	0.166666667	0.135802469	0.075471698	0.160493827	0.038461538	0.129411765	0.108108108	0.0625	0.152173913	0.12037037	0.075471698	0.068627451	0.158415842	0.1125	0.12	0.0625	0.075471698	0.133928571	0.144578313	0.076190476	0.1125	0.035714286	0.11627907	0.126436782	0.153846154	0.2125	0.042857143	0.076190476	0.121212121	0.074074074	0.094339623	0.079207921	0.130434783	0.026315789	0.111111111	0.101123596	0.144230769	0.174418605	0.12962963	0.089430894	0.09375	0.12371134	0.076190476	0.108695652	0.085106383	0.086092715	0.121621622	0.173913043	0.064516129	0.256410256	0.095744681	0.086206897	0.086419753	0.130952381	0.096774194	0.243243243	0.074074074	0.084337349	0.076190476	0.130434783	0.181818182	0.103448276	0.111111111	0.06185567	0.038461538	0.091666667	0.12605042	0.170731707	0.076190476	0.209302326	0.15	0.066666667	0.074380165
CC(=O)N[C@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	0.084210526	0.08411215	0.125	0.058823529	0.146341463	0.116666667	0.091743119	0.054545455	0.109375	0.068181818	0.375	0.117647059	0.153846154	0.318181818	0.114285714	0.059259259	0.14084507	0.095890411	0.055555556	0.032258065	0.157894737	0.074468085	0.104166667	0.058823529	0.093333333	0.067226891	0.133333333	0.060606061	0.517241379	0.092307692	0.094594595	0.066666667	0.04	0.421052632	0.307692308	0.095890411	0.104166667	0.120689655	0.396551724	0.137931034	0.097222222	0.045454545	0.073170732	0.116666667	0.097560976	0.070175439	0.233333333	0.089552239	0.081081081	0.166666667	0.114754098	0.098039216	0.117647059	0.134328358	0.066666667	0.161764706	0.030769231	0.128205128	0.118644068	0.079365079	0.138461538	0.102564103	0.117647059	0.086419753	0.5	0.098765432	0.097222222	0.104477612	0.107692308	0.5	0.085365854	0.095238095	0.138461538	0.084507042	0.02739726	0.067567568	0.093023256	0.095238095	0.340909091	0.111111111	0.098039216	0.134146341	0.0875	0.015625	0.11627907	0.076086957	0.296296296	0.148148148	0.020408163	0.058823529	0.058823529	0.077777778	0.118644068	0.081818182	0.033333333	0.112676056	0.06741573	0.1	0.086956522	0.071428571	1	0.2	0.095238095	0.132352941	0.127272727	0.12195122	0.145833333	0.084745763	0.465116279	0.096774194	0.117647059	0.774193548	0.102941176	0.068493151	0.119047619	0	0.274509804	0.489361702	0.0625	0.52173913	0.085714286	0.035087719	0.092307692	0.14893617	0.094594595	0.27027027	0.068965517	0.136986301	0.153846154	0.114285714	0.09	0.116666667	0.106666667	0.087378641	0.057692308	0.1	0.125	0.092307692	0.428571429	0.046153846	0.307692308	0.075949367	0.5	0.0625	0.12987013	0.044444444	0.333333333	0.092592593	0.16	0.258064516	0.081632653	0.214285714	0.5	0.076923077	0.1	0.073170732	0	0.545454545	0.071428571	0.565217391	0.070707071	0.109589041	0.029850746	0.097560976	0.047619048	0.079365079	0.088235294	0.113207547	0.362068966	0.109589041	0.102040816	0.128712871	0.448275862	0.114285714	0.375	0.136986301	0.070588235	0.059701493	0.090909091	0.163265306	0.245283019	0.107142857	0.115384615	0.152542373	0.257142857	0.06122449	0.12244898	0.065217391	0.365853659	0.301886792	0.159090909	0.112903226	0.083333333	0.07	0.070422535	0.09375	0.088888889	0.078431373	0.037037037	0.118644068	0.1	0.517241379	0.090909091	0.151515152	0.090909091	0.15	0.108108108	0.144927536	0.254901961	0.075757576	0.096153846	0.166666667	1	0.111111111	0.102040816	0.119047619	0.086419753	0.097560976	0.107142857	0.088235294	0.142857143	0.104651163	0.517241379	0.080357143	0.176470588	0.15	0.086956522	0.091836735	0.144927536	0.119402985	0.166666667	0.070175439	0.091954023	0.372881356	0.117647059	0.075471698	0.090909091	0.027027027	0.553191489	0.097222222	0.106666667	0.081967213	0.151515152	0.154929577	0.096153846	0.06122449	0.060150376	0.081081081	0.5	0.097560976	0.102564103	1	0.068965517	0.083333333	0.191176471	0	0.4	0.107142857	0.083333333	0.12195122	0.09375	0.089552239	0.109756098	0.057971014	0.107692308	0.085714286	0.128571429	0.095238095	1	0.061538462	0.129032258	0.089552239	0.155555556	0.118644068	0.082352941	0.212121212	0.14893617	0.14	0.1	0.154929577	0.101449275	0.117647059	0.112903226	0.604651163	0.170731707	0.1	0.138888889	0.488372093	0.138888889	0.5	0.125	0.078431373	0.066666667	0.106666667	0.119565217	0.058823529	0.094594595	0.078125	0.044444444	0.070422535	1	0.326923077	0.083333333	0.102272727	0.522727273	0.075471698	0.063157895	0.107142857	0	0	0.52173913	0.052631579	0.071428571	0.06779661	0.202702703	0.109375	0.072727273	0.47826087	0.173076923	0.151515152	0.142857143	0.08	0.102941176	0.0875	0.264705882	0.060240964	0.12195122	0.11827957	0.057971014	0.127272727	0.082352941	0.076923077	0.075	0.090909091	0.517241379	0.102564103	0.098039216	0.08045977	0.112676056	0.045454545	0.12987013	0.08	0.307692308	0.105263158	0.095890411	0.059701493	0.135135135	0.077669903	0.134328358	0.09375	0.119402985	0.339285714	0.111111111	0.1	0.16	0.642857143	0.132075472	0.067961165	0.136363636	0.033898305	0.098591549	0.074074074	0.142857143	0.090909091	0.305555556	0.148148148	0.1125	0.103896104	0.125	0.0875	0.142857143	0.119402985	0.106666667	0.018518519	0.098591549	0.307692308	0.142857143	0.081395349	0.355555556	0.144927536	0.057692308	0.358974359	0.087719298	0.066666667	0.092307692	0.125	0.083333333	0.144927536	0.132352941	0.127659574	0.138888889	0.153846154	0.147540984	0.517241379	0.088607595	0.142857143	0.197183099	0.080645161	0.1	0.098901099	0.224137931	0.229508197	0.144927536	0.307692308	0.096774194	0.06557377	0.088888889	0.121212121	0.666666667	0.084745763	0.061538462	0.12195122	0.636363636	0.070175439	0.096774194	0.137254902	0.104166667	0.037037037	0.144927536	0.111111111	0.078651685	0.093023256	0.102564103	0.568181818	0.305555556	0.08988764	0.111111111	0.068965517	0.144927536	0.060606061	0.08	0.55	0.043478261
OC(=O)[C@H]([C@@H](C)O)NC(=O)C	0.117647059	0.14893617	0.084745763	0.095238095	0.147058824	0.156862745	0.11	0.086956522	0.105263158	0.114285714	0.16	0.079365079	0.196428571	0.041666667	0.148148148	0.115702479	0.042857143	0.074626866	0.088888889	0.018181818	0.137254902	0.1625	0.125	0.045454545	0.104477612	0.101851852	0.040540541	0.087719298	0.058823529	0.086206897	0.158730159	0.086419753	0.047619048	0.140625	0.2	0.263157895	0.088888889	0.163265306	0.123076923	0.16	0.163934426	0.055555556	0.028571429	0.072727273	0.121212121	0.081632653	0.047619048	0.083333333	0.142857143	0.071428571	0.2	0.083333333	0.153846154	0.133333333	0.111111111	0.203389831	0.017241379	0.384615385	0.01754386	0.071428571	0.1	0.129032258	0.079365079	0.15942029	0.057142857	0.094594595	0.126984127	0.118644068	0.142857143	0.057142857	0.191176471	0.027027027	0.157894737	0.078125	0.015151515	0.092307692	0.162162162	0.217391304	0.040816327	0.068965517	0.11627907	0.049382716	0.067567568	0.017857143	0.060240964	0.166666667	0.148148148	0.14893617	0.076923077	0.066666667	0.088	0.098765432	0.115384615	0.144329897	0.018867925	0.028985507	0.12987013	0.111111111	0.12195122	0.078947368	0.2	1	0.089285714	0.095238095	0.14893617	0.225806452	0.119047619	0.098039216	0.195652174	0.153846154	0.153846154	0.175	0.116666667	0.060606061	0.054054054	0	0.212765957	0.148148148	0.071428571	0.148148148	0.152542373	0.02	0.211538462	0.069767442	0.158730159	0.026315789	0.08	0.041666667	0.046875	0.206896552	0.16091954	0.204081633	0.086956522	0.168539326	0.068181818	0.125	0.106060606	0.166666667	0.130434783	0.016949153	0.2	0.069444444	0.057142857	0.102564103	0.196969697	0.054054054	0.103448276	0.108695652	0.161764706	0.111111111	0.097560976	0.102564103	0.057142857	0.133333333	0.108695652	0.052631579	0	0.153846154	0.102272727	0.142857143	0.076923077	0.158730159	0.033898305	0.121212121	0.094339623	0.090909091	0.118644068	0.186046512	0.14516129	0.140625	0.069767442	0.092783505	0.0625	0.129032258	0.112903226	0.041666667	0.121621622	0.05	0.083333333	0.195121951	0.137254902	0.173913043	0.128571429	0.090909091	0.058823529	0.023255814	0.119047619	0.108108108	0.043478261	0.173076923	0.194444444	0.089285714	0.152777778	0.164705882	0.046153846	0.127272727	0.139240506	0.159090909	0.066666667	0.16	0.186046512	0.058823529	0.086419753	0.046153846	0.055555556	0.22	0.233333333	0.044117647	0.037037037	0.05	0.113636364	0.078125	0.2	0.135135135	0.15	0.181818182	0.095890411	0.121212121	0.08	0.107526882	0.333333333	0.115384615	0.058823529	0.118811881	0.135802469	0.266666667	0.080645161	0.125	0.044117647	0.155172414	0.285714286	0.104166667	0.16	0.106060606	0.034482759	0.065217391	0.128205128	0.0625	0.140350877	0.245614035	0.086956522	0.074074074	0.046153846	0.104477612	0.113636364	0.11627907	0.127118644	0.074626866	0.163636364	0.121212121	0.129032258	0.2	0.103896104	0.107142857	0.042857143	0	0.138888889	0.08	0.096153846	0.1875	0.087719298	0.083333333	0.121621622	0.048387097	0.142857143	0.114754098	0.183333333	0.109090909	0.2	0.070175439	0.192307692	0.101694915	0.222222222	0.183673469	0.2	0.090909091	0.210526316	0.166666667	0.074074074	0.057142857	0.0625	0.079365079	0.070175439	0.12962963	0.025641026	0.058139535	0.042253521	0.166666667	0.042253521	0.057142857	0.078947368	0.093023256	0.086419753	0.153846154	0.043956044	0.092592593	0.028169014	0.12962963	0.114285714	0.114754098	0.2	0.089285714	0.107142857	0.1125	0.156862745	0.042553191	0.120481928	0.08	0	0	0.148148148	0.083333333	0.121212121	0.123809524	0.191176471	0.086206897	0.108695652	0.132075472	0.292682927	0.046153846	0.043478261	0.057971014	0.155172414	0.128571429	0.060606061	0.111111111	0.1875	0.090909091	0.083333333	0.102040816	0.105263158	0.085714286	0.098591549	0.134328358	0.058823529	0.068493151	0.090909091	0.146666667	0.203389831	0.027027027	0.039473684	0.177419355	0.2	0.1	0.028571429	0.05	0.214285714	0.157303371	0.133333333	0.182926829	0.116666667	0.155172414	0.135135135	0.045977011	0.219512195	0.150943396	0.155555556	0.108695652	0.2	0.019230769	0.060606061	0.020408163	0.043478261	0.106382979	0.054054054	0.102040816	0.094594595	0.222222222	0.163636364	0.067567568	0.043478261	0.196428571	0.086956522	0.044444444	0.186440678	0.111111111	0.043478261	0.133333333	0.127659574	0.044117647	0.068181818	0.071428571	0.102040816	0.098039216	0.086206897	0.195652174	0.107142857	0.044117647	0.045454545	0.184210526	0.042253521	0.046875	0.265306122	0.058823529	0.147058824	0.217391304	0.166666667	0.092592593	0.142857143	0.12195122	0.145454545	0.063492063	0.044117647	0.2	0.052631579	0.12962963	0.108108108	0.081967213	0.163265306	0.098039216	0.089285714	0.037037037	0.210526316	0.104166667	0.016949153	0.19047619	0.153846154	0.043478261	0.044117647	0.148148148	0.1	0.146666667	0.130434783	0.150943396	0.054054054	0.1125	0.069767442	0.102040816	0.044117647	0.107142857	0.123076923	0.2	0.047619048
CC(C)(C)c1ccc(cc1)C(=O)NC(=S)Nc1ccc(cc1Cl)F	0.08411215	0.075	0.197183099	0.155172414	0.071428571	0.111111111	0.073170732	0.109375	0.090909091	0.111111111	0.215384615	0.141025641	0.189189189	0.028985507	0.06122449	0.075862069	0.08045977	0.134146341	0.060606061	0.054794521	0.128571429	0.075471698	0.064516129	0.046875	0.158536585	0.076923077	0.065217391	0.121621622	0.036363636	0.166666667	0.093023256	0.079207921	0.101694915	0.08045977	0.109589041	0.056818182	0.091743119	0.164179104	0.068181818	0.082191781	0.108433735	0.092592593	0.036363636	0.111111111	0.074074074	0.121212121	0.074074074	0.088607595	0.177777778	0.088235294	0.125	0.059322034	0.0625	0.126582278	0.12962963	0.095238095	0.111111111	0.075471698	0.112676056	0.14084507	0.208333333	0.076923077	0.1125	0.097826087	0.035714286	0.120879121	0.12195122	0.144736842	0.08974359	0.035714286	0.085106383	0.035087719	0.144736842	0.111111111	0.073170732	0.095238095	0.049019608	0.082474227	0.028571429	0.169014085	0.078125	0.070707071	0.098901099	0.068493151	0.101010101	0.076923077	0.077922078	0.171875	0.06779661	0.133333333	0.075342466	0.145833333	0.097222222	0.073170732	0.086956522	0.057471264	0.113402062	0.147727273	0.066037736	0.197674419	0.095238095	0.089285714	1	0.184210526	0.086956522	0.072727273	0.046153846	0.115942029	0.101449275	0.157142857	0.0625	0.096774194	0.157894737	0.109756098	0.071428571	0	0.068493151	0.077922078	0.109589041	0.077922078	0.126582278	0.090909091	0.105263158	0.080645161	0.160493827	0.034482759	0.086956522	0.066666667	0.073170732	0.109756098	0.070175439	0.111111111	0.078651685	0.068376068	0.0625	0.096153846	0.175	0.150684932	0.089552239	0.065789474	0.109589041	0.152941176	0.035714286	0.103448276	0.123595506	0.153846154	0.075949367	0.090909091	0.123595506	0.096385542	0.047619048	0.066666667	0.035714286	0.12244898	0.069565217	0.147727273	0	0.08	0.092592593	0.075949367	0.101851852	0.093023256	0.064935065	0.115384615	0.082191781	0.157142857	0.175675676	0.058823529	0.108433735	0.175	0.030769231	0.076271186	0.037735849	0.096385542	0.097560976	0.066666667	0.130434783	0.135135135	0.123076923	0.09375	0.097222222	0.171875	0.123595506	0.157142857	0.055555556	0.06557377	0.079365079	0.087719298	0.029850746	0.108108108	0.066666667	0.138888889	0.083333333	0.071428571	0.05952381	0.092105263	0.077669903	0.069565217	0.131147541	0.274193548	0.069565217	0.036363636	0.184782609	0.085365854	0.182926829	0.093333333	0.055555556	0.069767442	0.026666667	0.076923077	0.111111111	0.084337349	0.095238095	0.188679245	0.046875	0.052631579	0.097826087	0.074074074	0.071428571	0.068965517	0.081632653	0.125	0.036363636	0.05511811	0.076190476	0.092592593	0.173333333	0.081081081	0.069767442	0.060240964	0.090909091	0.213114754	0.090909091	0.093023256	0.040816327	0.111111111	0.079207921	0.098765432	0.075	0.057471264	0.142857143	0.128571429	0.072289157	0.130952381	0.206896552	0.083333333	0.054794521	0.081395349	0.133333333	0.115384615	0.076923077	0.095238095	0.070707071	0.04	0.068181818	0	0.068965517	0.071428571	0.164179104	0.053571429	0.121621622	0.146666667	0.106382979	0.146666667	0.0625	0.186666667	0.108433735	0.108108108	0.095238095	0.123287671	0.121621622	0.131578947	0.181818182	0.196969697	0.060606061	0.094117647	0.080645161	0.111111111	0.128571429	0.091954023	0.072289157	0.155844156	0.051282051	0.078947368	0.033898305	0.12	0.06741573	0.084507042	0.06741573	0.035714286	0.06185567	0.133333333	0.09	0.054945055	0.08411215	0.069230769	0.056179775	0.108108108	0.111111111	0.186666667	0.095238095	0.051282051	0.04	0.157894737	0.081081081	0.129032258	0.075471698	0.071428571	0	0	0.077922078	0.089552239	0.094339623	0.061068702	0.108695652	0.090909091	0.142857143	0.08	0.138461538	0.072289157	0.068965517	0.160493827	0.257142857	0.086956522	0.056603774	0.24691358	0.053571429	0.073394495	0.146666667	0.071428571	0.082474227	0.154761905	0.125	0.141176471	0.036363636	0.164705882	0.061538462	0.091836735	0.108433735	0.035087719	0.063829787	0.146341463	0.109589041	0.266666667	0.056818182	0.076923077	0.057692308	0.05982906	0.202702703	0.072727273	0.128205128	0.128205128	0.105263158	0.056603774	0.126984127	0.078947368	0.216666667	0.069565217	0.105263158	0.072463768	0.151898734	0.092307692	0.068965517	0.25862069	0.034482759	0.102941176	0.085106383	0.053763441	0.133333333	0.086956522	0.068965517	0.060240964	0.170731707	0.079365079	0.109756098	0.08	0.068965517	0.139784946	0.174603175	0.069767442	0.096774194	0.047619048	0.153846154	0.1	0.150684932	0.225806452	0.04	0.069767442	0.071428571	0.064516129	0.06741573	0.073170732	0.121621622	0.036363636	0.087912088	0.069444444	0.139534884	0.212121212	0.097826087	0.097087379	0.076923077	0.128205128	0.069767442	0.109589041	0.065789474	0.059259259	0.107142857	0.144736842	0.083333333	0.166666667	0.064935065	0.060606061	0.098360656	0.193548387	0.109589041	0.203389831	0.064516129	0.095238095	0.069767442	0.106666667	0.172043011	0.080808081	0.1	0.078947368	0.034482759	0.057692308	0.097087379	0.136363636	0.069767442	0.136986301	0.13253012	0.102941176	0.068627451
CC(=O)N1CC[C@H]([C@@H](C1)O)NC(=O)c2cc3c(s2)cc(cc3)Cl	0.137614679	0.132231405	0.223684211	0.119402985	0.133333333	0.073170732	0.129032258	0.128571429	0.164556962	0.096774194	0.175675676	0.2125	0.2	0.039473684	0.052631579	0.078947368	0.108695652	0.134831461	0.068493151	0.08974359	0.191780822	0.099099099	0.104477612	0.056338028	0.197674419	0.112781955	0.092783505	0.12345679	0.048387097	0.135802469	0.146067416	0.13592233	0.089552239	0.096774194	0.141025641	0.074468085	0.133928571	0.146666667	0.120879121	0.12987013	0.123595506	0.098360656	0.101694915	0.157894737	0.064516129	0.051282051	0.091954023	0.146341463	0.109090909	0.112149533	0.126582278	0.090163934	0.053571429	0.141176471	0.112903226	0.162790698	0.060240964	0.06557377	0.101265823	0.186666667	0.117647059	0.049180328	0.182926829	0.12371134	0.047619048	0.157894737	0.204819277	0.144578313	0.1625	0.047619048	0.1	0.098360656	0.130952381	0.152941176	0.11627907	0.149425287	0.116504854	0.153061224	0.038961039	0.181818182	0.149253731	0.106796117	0.173913043	0.102564103	0.13592233	0.111111111	0.1375	0.152777778	0.075757576	0.192307692	0.085526316	0.216494845	0.115384615	0.12	0.064102564	0.111111111	0.104761905	0.197802198	0.110091743	0.15625	0.132352941	0.095238095	0.184210526	1	0.152777778	0.080645161	0.101449275	0.08974359	0.12	0.141025641	0.053571429	0.134328358	0.170731707	0.137931034	0.114754098	0	0.146666667	0.109756098	0.098765432	0.12345679	0.127906977	0.126760563	0.108433735	0.119402985	0.133333333	0.079365079	0.169014085	0.094736842	0.090909091	0.125	0.130434783	0.113924051	0.142857143	0.136752137	0.101449275	0.048387097	0.146067416	0.164556962	0.109589041	0.085365854	0.141025641	0.127659574	0.047619048	0.090909091	0.173913043	0.079365079	0.094117647	0.081081081	0.125	0.151162791	0.072463768	0.090909091	0.047619048	0.105263158	0.129310345	0.159574468	0	0.126582278	0.125	0.107142857	0.154545455	0.120879121	0.084337349	0.1	0.115384615	0.155844156	0.233766234	0.095890411	0.123595506	0.133333333	0.102941176	0.115702479	0.05	0.137931034	0.139534884	0.094736842	0.131313131	0.108433735	0.094594595	0.130434783	0.12987013	0.121621622	0.161290323	0.202702703	0.06557377	0.106060606	0.101449275	0.076923077	0.040540541	0.139240506	0.107692308	0.139240506	0.098039216	0.084745763	0.141176471	0.12345679	0.133333333	0.082644628	0.1	0.175675676	0.139130435	0.048387097	0.147058824	0.114942529	0.153846154	0.125	0.072916667	0.086956522	0.0625	0.12195122	0.130434783	0.113636364	0.132352941	0.109375	0.056338028	0.0625	0.147368421	0.064516129	0.092105263	0.128205128	0.070175439	0.195876289	0.048387097	0.118110236	0.12037037	0.063492063	0.156626506	0.153153153	0.086956522	0.090909091	0.098039216	0.108108108	0.115384615	0.133333333	0.092592593	0.114285714	0.093457944	0.114942529	0.105882353	0.075268817	0.142857143	0.144736842	0.08988764	0.226190476	0.098591549	0.10619469	0.109589041	0.134831461	0.1625	0.1	0.049180328	0.132352941	0.096153846	0.016949153	0.085106383	0	0.076923077	0.092105263	0.162162162	0.063492063	0.1375	0.160493827	0.154639175	0.093023256	0.081395349	0.127906977	0.162790698	0.097560976	0.132352941	0.139240506	0.1375	0.105882353	0.158730159	0.101265823	0.086538462	0.134831461	0.071428571	0.164179104	0.101265823	0.107526882	0.102272727	0.168674699	0.111111111	0.111111111	0.078125	0.142857143	0.084210526	0.118421053	0.084210526	0.047619048	0.099009901	0.117647059	0.125	0.130434783	0.097345133	0.139534884	0.096774194	0.111111111	0.096774194	0.08988764	0.132352941	0.058823529	0.016949153	0.156862745	0.113924051	0.181818182	0.099099099	0.092105263	0	0	0.109756098	0.08	0.081967213	0.088888889	0.145833333	0.135802469	0.142857143	0.1125	0.138888889	0.08988764	0.086021505	0.159090909	0.156626506	0.14893617	0.066666667	0.135416667	0.063492063	0.136363636	0.205128205	0.106666667	0.141414141	0.117021277	0.150537634	0.129032258	0.048387097	0.244186047	0.069444444	0.095238095	0.136363636	0.063492063	0.102040816	0.108695652	0.141025641	0.135135135	0.122222222	0.108433735	0.05	0.081967213	0.197530864	0.145454545	0.185185185	0.142857143	0.109375	0.071428571	0.161764706	0.111111111	0.173913043	0.091666667	0.109375	0.093333333	0.192771084	0.144927536	0.086021505	0.125	0.079365079	0.169014085	0.157894737	0.070707071	0.1625	0.14893617	0.086021505	0.103448276	0.181818182	0.085714286	0.125	0.098765432	0.086021505	0.14	0.138888889	0.086956522	0.085714286	0.057142857	0.152777778	0.118421053	0.164556962	0.166666667	0.016949153	0.086956522	0.126436782	0.072463768	0.084210526	0.090909091	0.12345679	0.048387097	0.150537634	0.103896104	0.139784946	0.128205128	0.112244898	0.141509434	0.164556962	0.11627907	0.086956522	0.141025641	0.126582278	0.110294118	0.09375	0.172839506	0.116883117	0.133333333	0.139240506	0.076190476	0.136363636	0.108108108	0.155844156	0.179104478	0.057142857	0.084507042	0.086956522	0.12345679	0.13592233	0.095238095	0.150537634	0.111111111	0.079365079	0.123809524	0.163461538	0.121621622	0.086956522	0.096385542	0.108695652	0.121621622	0.073394495
O=CN1C[C@H](O)C(=C([C@@H]1C(=O)NC)O)C(=O)O	0.135416667	0.119266055	0.147058824	0.176470588	0.152173913	0.106060606	0.10619469	0.103448276	0.132352941	0.127659574	0.142857143	0.108108108	0.125	0.049180328	0.097560976	0.071942446	0.0875	0.088607595	0.125	0.076923077	0.125	0.138297872	0.113207547	0.090909091	0.128205128	0.127118644	0.070588235	0.134328358	0.063829787	0.115942029	0.144736842	0.146067416	0.094339623	0.101265823	0.174603175	0.116883117	0.098039216	0.14516129	0.101265823	0.125	0.118421053	0.083333333	0.086956522	0.106060606	0.085106383	0.116666667	0.081081081	0.128571429	0.15	0.094736842	0.121212121	0.092592593	0.128205128	0.108108108	0.14893617	0.164383562	0.028169014	0.136363636	0.058823529	0.104477612	0.081081081	0.088888889	0.123287671	0.093023256	0.0625	0.104651163	0.118421053	0.081081081	0.130434783	0.0625	0.117647059	0.083333333	0.111111111	0.121621622	0.065789474	0.118421053	0.149425287	0.139534884	0.048387097	0.134328358	0.169811321	0.1	0.120481928	0.044117647	0.096774194	0.117021277	0.151515152	0.114754098	0.12	0.098591549	0.071428571	0.107526882	0.180327869	0.116071429	0.046153846	0.08974359	0.097826087	0.105882353	0.127659574	0.090909091	0.127272727	0.14893617	0.086956522	0.152777778	1	0.130434783	0.12962963	0.129032258	0.131147541	0.121212121	0.128205128	0.12962963	0.094594595	0.12	0.127659574	0	0.14516129	0.101449275	0.138461538	0.101449275	0.108108108	0.06557377	0.132352941	0.132075472	0.0875	0.081632653	0.133333333	0.072289157	0.08	0.135135135	0.138613861	0.106060606	0.126582278	0.134615385	0.109090909	0.086956522	0.0875	0.132352941	0.137931034	0.042253521	0.174603175	0.083333333	0.0625	0.117647059	0.134146341	0.06	0.098591549	0.160714286	0.1625	0.12	0.072727273	0.14	0.0625	0.142857143	0.126213592	0.105882353	0	0.104477612	0.121212121	0.098591549	0.142857143	0.12987013	0.086956522	0.108695652	0.074626866	0.088235294	0.095890411	0.120689655	0.118421053	0.115384615	0.111111111	0.090909091	0.066666667	0.105263158	0.121621622	0.072289157	0.102272727	0.069444444	0.1	0.166666667	0.107692308	0.114754098	0.120481928	0.121212121	0.086956522	0.094339623	0.12962963	0.078431373	0.050847458	0.136363636	0.1875	0.136363636	0.114942529	0.107843137	0.138888889	0.117647059	0.142857143	0.104761905	0.068965517	0.161290323	0.148514851	0.063829787	0.073684211	0.078947368	0.084337349	0.119402985	0.113924051	0.075949367	0.060606061	0.132352941	0.166666667	0.152777778	0.127272727	0.12	0.090909091	0.104166667	0.146341463	0.085106383	0.114754098	0.103773585	0.12195122	0.10989011	0.063829787	0.104347826	0.115789474	0.106382979	0.109589041	0.107843137	0.075949367	0.157142857	0.138888889	0.155172414	0.097826087	0.115384615	0.1	0.125	0.108695652	0.037974684	0.097222222	0.118421053	0.098765432	0.107692308	0.078947368	0.113924051	0.105263158	0.111111111	0.105263158	0.146666667	0.130434783	0.108695652	0.088888889	0.127272727	0.1	0.046511628	0.074074074	0	0.145833333	0.114754098	0.126984127	0.106382979	0.134328358	0.082191781	0.141176471	0.082191781	0.098591549	0.108108108	0.133333333	0.086956522	0.127272727	0.102941176	0.085714286	0.082191781	0.16	0.107692308	0.101123596	0.116883117	0.132075472	0.105263158	0.125	0.086419753	0.108108108	0.138888889	0.102941176	0.102941176	0.08	0.117021277	0.073170732	0.111111111	0.073170732	0.0625	0.129411765	0.12962963	0.108695652	0.141025641	0.068627451	0.137931034	0.101265823	0.102941176	0.081632653	0.078947368	0.127272727	0.102941176	0.046511628	0.119565217	0.106060606	0.086206897	0.126315789	0.114754098	0	0	0.101449275	0.1	0.108695652	0.109243697	0.130952381	0.115942029	0.160714286	0.104477612	0.13559322	0.078947368	0.075	0.0875	0.08	0.134146341	0.088888889	0.068181818	0.106382979	0.111111111	0.112676056	0.152542373	0.126436782	0.084337349	0.082352941	0.125	0.063829787	0.15	0.169811321	0.136363636	0.133333333	0.083333333	0.081395349	0.115384615	0.174603175	0.112903226	0.088607595	0.084507042	0.090909091	0.103773585	0.205882353	0.15625	0.109589041	0.125	0.142857143	0.071428571	0.122807018	0.102941176	0.118644068	0.094339623	0.098039216	0.030769231	0.105263158	0.066666667	0.075	0.137931034	0.081632653	0.152542373	0.130952381	0.096385542	0.147058824	0.107142857	0.075	0.14084507	0.141025641	0.051724138	0.12	0.104477612	0.075	0.112359551	0.13559322	0.075949367	0.089285714	0.072727273	0.096774194	0.129032258	0.132352941	0.112903226	0.046511628	0.075949367	0.106666667	0.113207547	0.073170732	0.08	0.117647059	0.063829787	0.135802469	0.147540984	0.109756098	0.089552239	0.119047619	0.139784946	0.149253731	0.109589041	0.075949367	0.174603175	0.121212121	0.105691057	0.1	0.142857143	0.109375	0.129032258	0.136363636	0.065217391	0.132075472	0.098360656	0.057142857	0.142857143	0.092592593	0.087719298	0.075949367	0.117647059	0.085106383	0.111111111	0.15	0.102941176	0.081632653	0.095744681	0.127659574	0.133333333	0.075949367	0.134328358	0.101265823	0.133333333	0.085106383
C[C@H](CCC(=O)O)[NH3+]	0.148148148	0.139784946	0.068965517	0.1	0.121212121	0.14	0.147368421	0.090909091	0.070175439	0.121212121	0.142857143	0.064516129	0.120689655	0.043478261	0.380952381	0.108333333	0.059701493	0.060606061	0.068181818	0.038461538	0.076923077	0.197368421	0.131578947	0.047619048	0.090909091	0.093457944	0.041666667	0.071428571	0.0625	0.070175439	0.126984127	0.146666667	0.076923077	0.092307692	0.137254902	0.186440678	0.066666667	0.1	0.075757576	0.142857143	0.131147541	0.058823529	0.03030303	0.055555556	0.206896552	0.133333333	0.049180328	0.145454545	0.153846154	0.060240964	0.234042553	0.120879121	0.272727273	0.1	0.117647059	0.112903226	0.075471698	0.36	0.037037037	0.054545455	0.084745763	0.222222222	0.064516129	0.114285714	0.060606061	0.053333333	0.095238095	0.066666667	0.148148148	0.060606061	0.161764706	0.058823529	0.122807018	0.063492063	0.015625	0.095238095	0.217391304	0.108108108	0.042553191	0.052631579	0.12195122	0.050632911	0.054794521	0	0.075	0.171052632	0.090909091	0.083333333	0.052631579	0.050847458	0.098360656	0.101265823	0.142857143	0.09	0.019607843	0.045454545	0.148648649	0.098591549	0.125	0.081081081	0.12195122	0.225806452	0.072727273	0.080645161	0.130434783	1	0.097560976	0.102040816	0.127659574	0.16	0.272727273	0.125	0.06557377	0.079365079	0.057142857	0	0.195652174	0.090909091	0.094339623	0.090909091	0.1	0.020833333	0.196078431	0.073170732	0.109375	0.057142857	0.083333333	0.042857143	0.048387097	0.114754098	0.125	0.163265306	0.089552239	0.108695652	0.046511628	0.172413793	0.075757576	0.12962963	0.111111111	0.035714286	0.137254902	0.071428571	0.060606061	0.108108108	0.115942029	0.027777778	0.148148148	0.113636364	0.1	0.0625	0.131578947	0.138888889	0.060606061	0.142857143	0.098901099	0.054054054	0	0.094339623	0.130952381	0.087719298	0.129411765	0.163934426	0.035087719	0.206896552	0.12	0.054545455	0.103448276	0.256410256	0.095238095	0.203389831	0.073170732	0.072164948	0.066666667	0.114754098	0.080645161	0.042857143	0.109589041	0.033898305	0.111111111	0.175	0.098039216	0.155555556	0.115942029	0.094339623	0.0625	0.024390244	0.125	0.258064516	0.045454545	0.113207547	0.171428571	0.092592593	0.227272727	0.182926829	0.081967213	0.176470588	0.173333333	0.149425287	0.069767442	0.098039216	0.149425287	0.0625	0.061728395	0.047619048	0.057142857	0.134615385	0.263157895	0.045454545	0.058823529	0.070175439	0.119047619	0.080645161	0.12195122	0.212121212	0.333333333	0.275862069	0.083333333	0.206896552	0.181818182	0.097826087	0.428571429	0.08974359	0.0625	0.15625	0.084337349	0.384615385	0.06557377	0.08988764	0.045454545	0.226415094	0.25	0.085106383	0.118421053	0.075757576	0.037037037	0.068181818	0.211267606	0.047619048	0.086206897	0.277777778	0.057971014	0.076923077	0.047619048	0.074626866	0.205128205	0.105882353	0.129310345	0.111111111	0.107142857	0.206896552	0.222222222	0.12195122	0.185714286	0.115384615	0.044117647	0	0.181818182	0.181818182	0.078431373	0.565217391	0.071428571	0.06779661	0.14084507	0.086206897	0.192307692	0.1	0.131147541	0.134615385	0.12195122	0.072727273	0.111111111	0.086206897	0.135135135	0.142857143	0.223880597	0.09375	0.189189189	0.093023256	0.076923077	0.058823529	0.081967213	0.1	0.113207547	0.092592593	0.055555556	0.072289157	0.043478261	0.102040816	0.043478261	0.060606061	0.111111111	0.097560976	0.075	0.216666667	0.04494382	0.126213592	0.028985507	0.113207547	0.121212121	0.1	0.12195122	0.092592593	0.115384615	0.0875	0.096153846	0.044444444	0.197368421	0.181818182	0	0	0.090909091	0.111111111	0.166666667	0.126213592	0.112676056	0.089285714	0.113636364	0.094339623	0.159090909	0.047619048	0.044776119	0.059701493	0.083333333	0.115942029	0.064516129	0.083333333	0.565217391	0.068181818	0.06779661	0.181818182	0.093333333	0.072463768	0.169230769	0.121212121	0.0625	0.070422535	0.15	0.135135135	0.112903226	0.028571429	0.040540541	0.126984127	0.137254902	0.104166667	0.044776119	0.051724138	0.28	0.174418605	0.118644068	0.104651163	0.06557377	0.101694915	0.142857143	0.047058824	0.170731707	0.092592593	0.086956522	0.176470588	0.176470588	0.02	0.0625	0.043478261	0.044776119	0.086956522	0.057142857	0.106382979	0.097222222	0.25	0.127272727	0.084507042	0.044776119	0.160714286	0.089552239	0.046511628	0.236363636	0.094339623	0.044776119	0.106666667	0.108695652	0.045454545	0.071428571	0.048780488	0.106382979	0.14893617	0.070175439	0.152173913	0.115384615	0.045454545	0.063492063	0.34375	0.043478261	0.048387097	0.153846154	0.0625	0.151515152	0.173913043	0.119402985	0.14	0.114285714	0.111111111	0.150943396	0.083333333	0.045454545	0.137254902	0.094339623	0.090909091	0.258064516	0.103448276	0.1	0.102040816	0.092592593	0.037974684	0.128205128	0.108695652	0.035714286	0.11627907	0.162162162	0.045454545	0.045454545	0.111111111	0.088607595	0.183098592	0.151515152	0.092592593	0.057142857	0.0875	0.084337349	0.083333333	0.045454545	0.071428571	0.126984127	0.130434783	0.061728395
O[C@H]1C[C@@H](O[C@H]1C(=O)N)[C@H](O)C(=O)N	0.108695652	0.095238095	0.109375	0.06	0.12195122	0.081967213	0.082568807	0.096153846	0.09375	0.095238095	0.140350877	0.086956522	0.121212121	0.096153846	0.085714286	0.067669173	0.095890411	0.053333333	0.12	0.032786885	0.101694915	0.086956522	0.130434783	0.06	0.109589041	0.076923077	0.090909091	0.095238095	0.131578947	0.076923077	0.126760563	0.091954023	0.02	0.126760563	0.13559322	0.097222222	0.082474227	0.066666667	0.142857143	0.101694915	0.083333333	0.046511628	0.162162162	0.1	0.073170732	0.052631579	0.089552239	0.090909091	0.083333333	0.08988764	0.063492063	0.077669903	0.121212121	0.041666667	0.068181818	0.098591549	0	0.131578947	0.06557377	0.080645161	0.057971014	0.076923077	0.071428571	0.101265823	0.128205128	0.086419753	0.114285714	0.057971014	0.092307692	0.128205128	0.086419753	0.125	0.089552239	0.070422535	0.042253521	0.098591549	0.120481928	0.096385542	0.094339623	0.078125	0.1	0.12195122	0.088607595	0.049180328	0.06741573	0.076923077	0.095238095	0.070175439	0.020833333	0.059701493	0.059259259	0.066666667	0.083333333	0.082568807	0.033898305	0.130434783	0.068181818	0.0875	0.125	0.05952381	0.145833333	0.119047619	0.046153846	0.101449275	0.12962963	0.097560976	1	0.05	0.192307692	0.098360656	0.121212121	0.14893617	0.057142857	0.084507042	0.12195122	0	0.163636364	0.112903226	0.080645161	0.112903226	0.086956522	0.054545455	0.111111111	0.104166667	0.081081081	0.15	0.070175439	0.093333333	0.104477612	0.069444444	0.102040816	0.081967213	0.064935065	0.099009901	0.08	0.102564103	0.081081081	0.111111111	0.18	0.046875	0.13559322	0.037037037	0.128205128	0.063829787	0.146666667	0.045454545	0.109375	0.054545455	0.146666667	0.115942029	0.06122449	0.111111111	0.128205128	0.078947368	0.09	0.101265823	0	0.116666667	0.06122449	0.109375	0.09375	0.081081081	0.03030303	0.073170732	0.048387097	0.063492063	0.073529412	0.16	0.130434783	0.081081081	0.127659574	0.097087379	0.138888889	0.084507042	0.117647059	0.093333333	0.058823529	0.014492754	0.092592593	0.12	0.06557377	0.070175439	0.102564103	0.116666667	0.131578947	0.02	0.14893617	0.043478261	0.1	0.172413793	0.25	0.079365079	0.058823529	0.081632653	0.071428571	0.095238095	0.077777778	0.079207921	0.018518519	0.06557377	0.09	0.131578947	0.043956044	0.102941176	0.136986301	0.079365079	0.109589041	0.098591549	0.125	0.060606061	0.12	0.117647059	0.145833333	0.065217391	0.081632653	0.15	0.115384615	0.073170732	0.089285714	0.067961165	0.114285714	0.093023256	0.131578947	0.071428571	0.112359551	0.097560976	0.057142857	0.070707071	0.098591549	0.121212121	0.096774194	0.052631579	0.068181818	0.095890411	0.193548387	0.098039216	0.079545455	0.02739726	0.107692308	0.098591549	0.064935065	0.06557377	0.086956522	0.065789474	0.056603774	0.084210526	0.052631579	0.082191781	0.109375	0.073170732	0.076923077	0.145833333	0.095238095	0.085714286	0.095890411	0	0.170731707	0.089285714	0.066666667	0.097560976	0.112903226	0.074626866	0.111111111	0.074626866	0.092307692	0.056338028	0.114285714	0.046153846	0.145833333	0.046153846	0.112903226	0.074626866	0.085106383	0.083333333	0.12345679	0.144927536	0.127659574	0.098039216	0.120689655	0.125	0.153846154	0.102941176	0.172413793	0.114754098	0.119047619	0.065217391	0.08	0.125	0.08	0.128205128	0.155844156	0.058823529	0.104651163	0.108108108	0.073684211	0.086956522	0.111111111	0.0625	0.069767442	0.102941176	0.145833333	0.133333333	0.085714286	0.090909091	0.118644068	0.098039216	0.052631579	0.089285714	0	0	0.112903226	0.072727273	0.1	0.068376068	0.113924051	0.09375	0.054545455	0.116666667	0.090909091	0.086956522	0.097222222	0.111111111	0.072463768	0.075	0.135135135	0.048192771	0.097560976	0.072916667	0.058823529	0.089285714	0.083333333	0.0375	0.08974359	0.077922078	0.131578947	0.08974359	0.078431373	0.081395349	0.114285714	0.046511628	0.131578947	0.066666667	0.13559322	0.068965517	0.144927536	0.060606061	0.108108108	0.089108911	0.102941176	0.106382979	0.104477612	0.104477612	0.065217391	0.101123596	0.075471698	0.114754098	0.072727273	0.079207921	0.113636364	0	0.084507042	0.075471698	0.097222222	0.053571429	0.15	0.12962963	0.113924051	0.105263158	0.092307692	0.061728395	0.097222222	0.121212121	0.078947368	0.018867925	0.069444444	0.13559322	0.097222222	0.082352941	0.132075472	0.098591549	0.038461538	0.130434783	0.109090909	0.05	0.111111111	0.087719298	0.085714286	0.098591549	0.134328358	0.083333333	0.08	0.104477612	0.078125	0.131578947	0.075949367	0.125	0.12	0.047619048	0.0875	0.1	0.129032258	0.104477612	0.098591549	0.13559322	0.080645161	0.084033613	0.066666667	0.073529412	0.122807018	0.05	0.133333333	0.083333333	0.152173913	0.052631579	0.080645161	0.075471698	0.130434783	0.018518519	0.098591549	0.078125	0.043956044	0.068965517	0.103896104	0.114754098	0.15	0.11627907	0.076086957	0.051724138	0.098591549	0.045454545	0.066666667	0.173076923	0.055555556
O=C[C@H](Cc1ccccc1)NS(=O)(=O)c1cc(O)c(cc1O)O	0.11	0.107142857	0.15942029	0.192307692	0.078431373	0.071428571	0.114035088	0.157894737	0.067567568	0.170212766	0.121212121	0.076923077	0.136986301	0.03125	0.093023256	0.135338346	0.05952381	0.113924051	0.160714286	0.043478261	0.138461538	0.238636364	0.089285714	0.050847458	0.125	0.106557377	0.056818182	0.098591549	0.04	0.112676056	0.155844156	0.195402299	0.276595745	0.05952381	0.117647059	0.086419753	0.163265306	0.196721311	0.047058824	0.088235294	0.175675676	0.125	0.04	0.136363636	0.081632653	0.112903226	0.078947368	0.191176471	0.142857143	0.127659574	0.1875	0.061946903	0.095238095	0.166666667	0.191489362	0.191780822	0.056338028	0.083333333	0.104477612	0.085714286	0.171428571	0.085106383	0.076923077	0.215189873	0.039215686	0.065934066	0.175675676	0.154929577	0.176470588	0.039215686	0.197530864	0.018867925	0.242424242	0.148648649	0.092105263	0.208333333	0.0625	0.176470588	0.030769231	0.114285714	0.084745763	0.052083333	0.06741573	0.089552239	0.094736842	0.126315789	0.083333333	0.147540984	0.137254902	0.081081081	0.134328358	0.193181818	0.104477612	0.144144144	0.111111111	0.074074074	0.119565217	0.11627907	0.090909091	0.126436782	0.084745763	0.098039216	0.115942029	0.08974359	0.129032258	0.102040816	0.05	1	0.075757576	0.225806452	0.095238095	0.06779661	0.121621622	0.075	0.037735849	0	0.073529412	0.054054054	0.117647059	0.054054054	0.090909091	0.116666667	0.196969697	0.050847458	0.1125	0.037735849	0.147540984	0.058139535	0.064102564	0.246376812	0.125	0.209677419	0.083333333	0.142857143	0.05	0.083333333	0.1125	0.112676056	0.079365079	0.151515152	0.117647059	0.148148148	0.039215686	0.156862745	0.144578313	0.170212766	0.081081081	0.13559322	0.1875	0.061728395	0.070175439	0.072727273	0.039215686	0.19047619	0.145631068	0.090909091	0	0.055555556	0.107843137	0.052631579	0.225806452	0.126582278	0.069444444	0.261904762	0.15625	0.151515152	0.108108108	0.098360656	0.074074074	0.126582278	0.050847458	0.099099099	0.041666667	0.162162162	0.075949367	0.058139535	0.151162791	0.112676056	0.172413793	0.083333333	0.088235294	0.296296296	0.130952381	0.101449275	0.019607843	0.052631579	0.05	0.212765957	0.032258065	0.1	0.072727273	0.1	0.192771084	0.161616162	0.063291139	0.258064516	0.081632653	0.168316832	0.142857143	0.15625	0.123809524	0.04	0.130434783	0.076923077	0.095238095	0.115942029	0.071428571	0.06097561	0.028571429	0.097222222	0.140350877	0.075949367	0.084745763	0.208333333	0.107142857	0.1	0.246753247	0.081632653	0.076923077	0.144230769	0.090909091	0.119565217	0.04	0.075	0.090909091	0.102040816	0.106666667	0.161616162	0.06097561	0.077922078	0.102564103	0.15	0.170454545	0.085365854	0.022222222	0.083333333	0.155555556	0.076923077	0.051948052	0.0875	0.12345679	0.15625	0.063291139	0.111111111	0.160714286	0.191489362	0.111940299	0.113924051	0.142857143	0.261904762	0.085106383	0.084745763	0.174418605	0.068181818	0.05952381	0	0.096153846	0.076923077	0.106060606	0.102040816	0.114285714	0.125	0.207317073	0.109589041	0.081081081	0.135135135	0.175675676	0.115942029	0.084745763	0.1	0.21875	0.265625	0.132075472	0.213114754	0.075268817	0.086419753	0.215686275	0.120689655	0.072463768	0.071428571	0.076923077	0.150684932	0.054794521	0.069444444	0.037037037	0.091836735	0.071428571	0.058823529	0.071428571	0.039215686	0.053763441	0.166666667	0.209302326	0.070588235	0.077669903	0.165217391	0.047058824	0.283333333	0.195652174	0.217391304	0.084745763	0.069444444	0.068181818	0.105263158	0.056338028	0.120689655	0.252873563	0.076923077	0	0	0.054054054	0.214285714	0.081632653	0.165217391	0.102272727	0.053333333	0.155172414	0.055555556	0.277777778	0.063291139	0.060240964	0.098765432	0.121621622	0.1875	0.02	0.156626506	0.102040816	0.131313131	0.125	0.076923077	0.176470588	0.135802469	0.13253012	0.194805195	0.04	0.105882353	0.122807018	0.243902439	0.144736842	0.018867925	0.055555556	0.219178082	0.117647059	0.126984127	0.060240964	0.053333333	0.111111111	0.081818182	0.135135135	0.13	0.092105263	0.136986301	0.094339623	0.07	0.118644068	0.069444444	0.133333333	0.145631068	0.318181818	0.095238095	0.131578947	0.1	0.060240964	0.133333333	0.037735849	0.206896552	0.182926829	0.068965517	0.212121212	0.144578313	0.060240964	0.092105263	0.1375	0.125	0.228571429	0.055555556	0.060240964	0.21686747	0.169491525	0.06097561	0.125	0.051724138	0.166666667	0.161290323	0.128571429	0.163934426	0.068181818	0.06097561	0.0625	0.109090909	0.071428571	0.064102564	0.2	0.04	0.160493827	0.090909091	0.134146341	0.119402985	0.170731707	0.2	0.097222222	0.092105263	0.06097561	0.117647059	0.085714286	0.104	0.239130435	0.171428571	0.057971014	0.24137931	0.069444444	0.063829787	0.068965517	0.15	0.085714286	0.137931034	0.089285714	0.142857143	0.06097561	0.2	0.195402299	0.2	0.175	0.054794521	0.037735849	0.082474227	0.136842105	0.186440678	0.06097561	0.130434783	0.141025641	0.076923077	0.083333333
O=C(NC1C(C(O)C(O)CO)C(O)C(CO)O1)C	0.078431373	0.088495575	0.112676056	0.070175439	0.125	0.15625	0.086206897	0.048387097	0.098591549	0.058823529	0.377358491	0.106666667	0.138888889	0.226415094	0.095238095	0.079136691	0.128205128	0.0875	0.084745763	0.028985507	0.158730159	0.102040816	0.132075472	0.051724138	0.098765432	0.063492063	0.108433735	0.054794521	0.307692308	0.083333333	0.113924051	0.072916667	0.035087719	0.442622951	0.388888889	0.101265823	0.107843137	0.125	0.294117647	0.158730159	0.088607595	0.039215686	0.0625	0.088235294	0.083333333	0.0625	0.191176471	0.081081081	0.068181818	0.129032258	0.102941176	0.091743119	0.097560976	0.136986301	0.057692308	0.162162162	0.027777778	0.133333333	0.106060606	0.071428571	0.125	0.086956522	0.077922078	0.091954023	0.3	0.11627907	0.088607595	0.094594595	0.097222222	0.3	0.11627907	0.081632653	0.157142857	0.076923077	0.025	0.116883117	0.097826087	0.1	0.222222222	0.1	0.086206897	0.123595506	0.093023256	0.014084507	0.107526882	0.104166667	0.222222222	0.15	0.017857143	0.053333333	0.070921986	0.083333333	0.106060606	0.095652174	0.029850746	0.102564103	0.073684211	0.104651163	0.126315789	0.077777778	0.465116279	0.195652174	0.101449275	0.12	0.131147541	0.127659574	0.192307692	0.075757576	1	0.102941176	0.097560976	0.441860465	0.093333333	0.075949367	0.102040816	0	0.220338983	0.425925926	0.056338028	0.350877193	0.106666667	0.03125	0.130434783	0.109090909	0.086419753	0.227272727	0.061538462	0.111111111	0.123287671	0.164383562	0.104761905	0.104477612	0.097560976	0.091743119	0.068965517	0.085106383	0.113924051	0.147058824	0.395833333	0.041666667	0.388888889	0.069767442	0.3	0.054545455	0.13253012	0.038461538	0.253968254	0.064516129	0.160493827	0.197183099	0.111111111	0.183673469	0.3	0.065217391	0.103773585	0.06741573	0	0.363636364	0.076923077	0.338983051	0.086538462	0.1	0.027027027	0.083333333	0.073529412	0.071428571	0.094594595	0.157894737	0.433333333	0.1	0.196078431	0.130841121	0.324324324	0.08974359	0.292307692	0.111111111	0.076923077	0.068493151	0.080645161	0.163636364	0.216666667	0.112903226	0.119047619	0.136363636	0.186046512	0.053571429	0.107142857	0.076923077	0.235294118	0.381818182	0.16	0.101449275	0.076923077	0.075471698	0.077922078	0.1	0.117021277	0.103773585	0.032786885	0.106060606	0.125	0.307692308	0.084210526	0.121621622	0.083333333	0.169230769	0.126582278	0.116883117	0.203389831	0.068493151	0.103448276	0.135135135	0.465116279	0.096153846	0.089285714	0.102040816	0.091954023	0.083333333	0.095238095	0.102803738	0.119047619	0.120879121	0.307692308	0.094017094	0.175824176	0.152173913	0.078947368	0.096153846	0.116883117	0.188405797	0.135135135	0.0625	0.096774194	0.294117647	0.097560976	0.066666667	0.095744681	0.050632911	0.333333333	0.102564103	0.084337349	0.073529412	0.121621622	0.141025641	0.084745763	0.077669903	0.072463768	0.074074074	0.338983051	0.083333333	0.111111111	0.465116279	0.063829787	0.210526316	0.128205128	0	0.244444444	0.095238095	0.074626866	0.104166667	0.1	0.066666667	0.113636364	0.052631579	0.128571429	0.077922078	0.162162162	0.070422535	0.465116279	0.055555556	0.132352941	0.176470588	0.134615385	0.106060606	0.1	0.208333333	0.150943396	0.142857143	0.106060606	0.126582278	0.092105263	0.106666667	0.117647059	0.357142857	0.145833333	0.092783505	0.1125	0.479166667	0.1125	0.3	0.141176471	0.068965517	0.072916667	0.097560976	0.1	0.072580645	0.086419753	0.085714286	0.058823529	0.077922078	0.465116279	0.225806452	0.210526316	0.106382979	0.37037037	0.084745763	0.08	0.095238095	0	0	0.350877193	0.046875	0.106382979	0.108333333	0.2	0.098591549	0.064516129	0.442307692	0.152542373	0.121621622	0.115384615	0.086419753	0.123287671	0.093023256	0.19047619	0.06741573	0.104166667	0.11	0.052631579	0.112903226	0.087912088	0.058139535	0.081395349	0.109756098	0.307692308	0.094117647	0.086206897	0.097826087	0.131578947	0.039215686	0.105882353	0.113924051	0.388888889	0.09375	0.0875	0.054054054	0.113636364	0.102803738	0.136986301	0.098039216	0.123287671	0.28125	0.096153846	0.115789474	0.140350877	0.357142857	0.13559322	0.063636364	0.117647059	0.014925373	0.08974359	0.06557377	0.115384615	0.080645161	0.227272727	0.131147541	0.103448276	0.12195122	0.112676056	0.093023256	0.115384615	0.123287671	0.097560976	0.016393443	0.103896104	0.209677419	0.115384615	0.111111111	0.283018868	0.116883117	0.050847458	0.333333333	0.095238095	0.059701493	0.098591549	0.111111111	0.210526316	0.116883117	0.12	0.111111111	0.1125	0.123287671	0.149253731	0.307692308	0.094117647	0.126984127	0.164556962	0.072463768	0.091954023	0.126315789	0.21875	0.205882353	0.116883117	0.388888889	0.086956522	0.078740157	0.076923077	0.109589041	0.384615385	0.075757576	0.070422535	0.1	0.605263158	0.0625	0.102941176	0.140350877	0.090909091	0.05	0.116883117	0.1	0.095744681	0.097826087	0.107142857	0.357142857	0.227272727	0.094736842	0.103092784	0.061538462	0.116883117	0.054794521	0.086419753	0.642857143	0.051020408
c1ccc(c(c1)CC[C@@H](C(=O)O)NC(=O)c2c(cccc2O)Cl)Cl	0.173469388	0.163636364	0.217391304	0.222222222	0.092592593	0.097222222	0.159292035	0.186440678	0.077922078	0.18	0.181818182	0.142857143	0.298507463	0.060606061	0.108695652	0.139705882	0.081395349	0.135802469	0.078125	0.070422535	0.114285714	0.164948454	0.083333333	0.047619048	0.146341463	0.139344262	0.077777778	0.138888889	0.056603774	0.106666667	0.24	0.161290323	0.20754717	0.107142857	0.142857143	0.164556962	0.156862745	0.149253731	0.081395349	0.098591549	0.197368421	0.115384615	0.037037037	0.144927536	0.14	0.089552239	0.088607595	0.148648649	0.155555556	0.134020619	0.230769231	0.07826087	0.111111111	0.142857143	0.176470588	0.213333333	0.082191781	0.142857143	0.2	0.111111111	0.178082192	0.1	0.073170732	0.19047619	0.055555556	0.074468085	0.213333333	0.116883117	0.166666667	0.055555556	0.202380952	0.01754386	0.162162162	0.141025641	0.074074074	0.151898734	0.152173913	0.168539326	0.075757576	0.138888889	0.079365079	0.082474227	0.076086957	0.084507042	0.102040816	0.15625	0.093333333	0.193548387	0.148148148	0.076923077	0.155555556	0.184782609	0.114285714	0.149122807	0.138461538	0.096385542	0.175824176	0.176470588	0.166666667	0.146067416	0.096774194	0.153846154	0.157142857	0.141025641	0.121212121	0.16	0.098360656	0.225806452	0.102941176	1	0.111111111	0.080645161	0.12987013	0.139240506	0.035087719	0	0.115942029	0.093333333	0.142857143	0.093333333	0.113924051	0.092307692	0.220588235	0.047619048	0.1625	0.035087719	0.174603175	0.079545455	0.101265823	0.2	0.174757282	0.253968254	0.091954023	0.158878505	0.046875	0.098039216	0.120481928	0.136986301	0.090909091	0.142857143	0.142857143	0.168674699	0.055555556	0.166666667	0.192771084	0.113207547	0.105263158	0.109375	0.151162791	0.071428571	0.083333333	0.086206897	0.055555556	0.2	0.161904762	0.136363636	0	0.081081081	0.103773585	0.090909091	0.168316832	0.148148148	0.065789474	0.212765957	0.147058824	0.194029851	0.146666667	0.163934426	0.096385542	0.256756757	0.047619048	0.115044248	0.058823529	0.125	0.085365854	0.079545455	0.211764706	0.092105263	0.161290323	0.112903226	0.098591549	0.233333333	0.164705882	0.126760563	0.018181818	0.049180328	0.063492063	0.150943396	0.0625	0.125	0.105263158	0.109589041	0.226190476	0.202020202	0.073170732	0.188405797	0.111111111	0.173076923	0.114754098	0.238095238	0.12962963	0.056603774	0.113402062	0.1	0.2	0.125	0.175	0.083333333	0.04109589	0.092105263	0.15	0.1125	0.096774194	0.192307692	0.178571429	0.156862745	0.176470588	0.14	0.088235294	0.138888889	0.155555556	0.150537634	0.056603774	0.117647059	0.12	0.16	0.144736842	0.144230769	0.083333333	0.16	0.093023256	0.177419355	0.188888889	0.081395349	0.020408163	0.061538462	0.186813187	0.086419753	0.08974359	0.166666667	0.144578313	0.130434783	0.1	0.13253012	0.15	0.171717172	0.133333333	0.108433735	0.166666667	0.212765957	0.1	0.096774194	0.220930233	0.0625	0.081395349	0	0.109090909	0.088235294	0.132352941	0.183673469	0.123287671	0.118421053	0.170454545	0.148648649	0.150684932	0.222222222	0.166666667	0.14084507	0.096774194	0.157142857	0.223880597	0.133333333	0.122807018	0.21875	0.142857143	0.095238095	0.2	0.095238095	0.098591549	0.105882353	0.1	0.128205128	0.08	0.08	0.034482759	0.11	0.08045977	0.085714286	0.08045977	0.055555556	0.0625	0.196428571	0.161290323	0.158536585	0.116504854	0.12195122	0.04494382	0.227272727	0.204081633	0.222222222	0.096774194	0.094594595	0.0625	0.112244898	0.097222222	0.15	0.177083333	0.088235294	0	0	0.093333333	0.220338983	0.117647059	0.131147541	0.147727273	0.077922078	0.14516129	0.095890411	0.303571429	0.1	0.082352941	0.081395349	0.242857143	0.178571429	0.018518519	0.19047619	0.183673469	0.104761905	0.214285714	0.088235294	0.223529412	0.11627907	0.240506329	0.2	0.056603774	0.126436782	0.133333333	0.164835165	0.181818182	0.01754386	0.087912088	0.223684211	0.142857143	0.153846154	0.082352941	0.064102564	0.14893617	0.14953271	0.128205128	0.158415842	0.0875	0.16	0.107142857	0.067307692	0.147540984	0.094594595	0.125	0.173076923	0.24	0.106060606	0.184210526	0.111111111	0.082352941	0.142857143	0.053571429	0.174603175	0.174418605	0.168674699	0.217391304	0.137931034	0.082352941	0.16	0.1875	0.155172414	0.232876712	0.066666667	0.082352941	0.220930233	0.216666667	0.083333333	0.080645161	0.06557377	0.121212121	0.169230769	0.202898551	0.293103448	0.0625	0.083333333	0.085365854	0.181818182	0.08045977	0.101265823	0.261538462	0.056603774	0.166666667	0.169230769	0.168674699	0.215384615	0.176470588	0.142857143	0.121621622	0.101265823	0.083333333	0.142857143	0.066666667	0.136	0.22	0.246376812	0.084507042	0.225806452	0.065789474	0.072164948	0.1	0.158730159	0.111111111	0.129032258	0.120689655	0.152542373	0.083333333	0.205882353	0.2	0.204545455	0.225	0.094594595	0.053571429	0.135416667	0.12	0.174603175	0.083333333	0.171428571	0.192307692	0.104477612	0.058823529
C(C(=O)O)N	0.08974359	0.076923077	0.058823529	0.125	0.16	0.113636364	0.074468085	0.142857143	0.06	0.208333333	0.090909091	0.054545455	0.096153846	0.052631579	0.4	0.068376068	0.06779661	0.050847458	0.083333333	0	0.066666667	0.092105263	0.09375	0.058823529	0.049180328	0.058252427	0.063492063	0.083333333	0.083333333	0.06	0.086206897	0.098591549	0.096774194	0.06779661	0.111111111	0.107142857	0.086419753	0.093023256	0.06779661	0.11627907	0.089285714	0.076923077	0.04	0.065217391	0.285714286	0.131578947	0.056603774	0.12244898	0.222222222	0.081081081	0.136363636	0.093023256	1	0.094339623	0.153846154	0.089285714	0.020833333	0.181818182	0.043478261	0.063829787	0.076923077	0.315789474	0.054545455	0.111111111	0.08	0.044117647	0.089285714	0.056603774	0.102040816	0.08	0.109375	0.037037037	0.098039216	0.072727273	0.017857143	0.089285714	0.101449275	0.072463768	0.051282051	0.06122449	0.117647059	0.071428571	0.061538462	0.02173913	0.054054054	0.094594595	0.083333333	0.073170732	0.066666667	0.058823529	0.06779661	0.082191781	0.142857143	0.063157895	0.047619048	0.051724138	0.084507042	0.076923077	0.078947368	0.074626866	0.117647059	0.153846154	0.0625	0.053571429	0.128205128	0.272727273	0.121212121	0.095238095	0.097560976	0.111111111	1	0.121212121	0.055555556	0.071428571	0.035714286	0	0.093023256	0.083333333	0.086956522	0.083333333	0.054545455	0.025	0.104166667	0.058823529	0.086206897	0.074074074	0.1	0.06557377	0.075471698	0.090909091	0.070588235	0.113636364	0.083333333	0.093023256	0.027777778	0.368421053	0.086206897	0.081632653	0.135135135	0.041666667	0.111111111	0.063492063	0.08	0.137931034	0.095238095	0.074074074	0.125	0.108108108	0.078125	0.071428571	0.060606061	0.178571429	0.08	0.2	0.069767442	0.060606061	0	0.086956522	0.074074074	0.08	0.086419753	0.105263158	0.02	0.285714286	0.090909091	0.063829787	0.056603774	0.205882353	0.070175439	0.105263158	0.058823529	0.054945055	0.090909091	0.090909091	0.092592593	0.06557377	0.089552239	0.019230769	0.135135135	0.114285714	0.090909091	0.128205128	0.112903226	0.086956522	0.04	0	0.121212121	0.068965517	0.055555556	0.108695652	0.137931034	0.085106383	0.089552239	0.085365854	0.035714286	0.130434783	0.081081081	0.082352941	0.055555556	0.090909091	0.082352941	0.083333333	0.054054054	0.074074074	0.081967213	0.085106383	0.122807018	0.070175439	0.045454545	0.06	0.114285714	0.092592593	0.117647059	0.230769231	0.2	0.260869565	0.09375	0.285714286	0.157894737	0.094117647	0.222222222	0.054794521	0.083333333	0.072916667	0.064935065	0.217391304	0.055555556	0.05952381	0.070175439	0.117647059	0.307692308	0.102564103	0.1	0.06779661	0.052631579	0.054054054	0.098591549	0.01754386	0.078431373	0.12962963	0.048387097	0.090909091	0.054545455	0.066666667	0.181818182	0.075	0.051282051	0.107142857	0.102040816	0.285714286	0.315789474	0.117647059	0.102941176	0.105263158	0.06779661	0	0.24	0.157894737	0.068181818	0.272727273	0.083333333	0.057692308	0.073529412	0.1	0.125	0.074074074	0.109090909	0.133333333	0.117647059	0.085106383	0.106382979	0.057692308	0.133333333	0.11627907	0.104477612	0.087719298	0.161290323	0.114285714	0.090909091	0.084745763	0.094339623	0.094339623	0.108695652	0.085106383	0.071428571	0.051948052	0.049180328	0.095238095	0.049180328	0.08	0.058823529	0.121212121	0.083333333	0.120689655	0.049382716	0.090909091	0.05	0.108695652	0.115384615	0.115384615	0.117647059	0.108695652	0.105263158	0.053333333	0.088888889	0.054054054	0.077922078	0.157894737	0	0	0.083333333	0.135135135	0.125	0.069306931	0.059701493	0.104166667	0.108108108	0.086956522	0.131578947	0.054545455	0.068965517	0.06779661	0.055555556	0.078125	0.041666667	0.044776119	0.272727273	0.075	0.078431373	0.157894737	0.072463768	0.047619048	0.114754098	0.081967213	0.083333333	0.046153846	0.1875	0.085714286	0.089285714	0	0.061538462	0.086206897	0.111111111	0.097560976	0.068965517	0.039215686	0.333333333	0.081395349	0.094339623	0.0875	0.075471698	0.096153846	0.142857143	0.051948052	0.176470588	0.085106383	0.076923077	0.082352941	0.230769231	0	0.071428571	0.052631579	0.068965517	0.105263158	0.074074074	0.128205128	0.075757576	0.116666667	0.102040816	0.078125	0.068965517	0.117647059	0.083333333	0.057142857	0.111111111	0.086956522	0.068965517	0.086956522	0.131578947	0.070175439	0.057142857	0.060606061	0.128205128	0.095238095	0.081632653	0.125	0.105263158	0.070175439	0.053571429	0.206896552	0.049180328	0.075471698	0.106382979	0.083333333	0.079365079	0.12195122	0.098360656	0.139534884	0.076923077	0.078947368	0.127659574	0.075471698	0.070175439	0.111111111	0.063829787	0.056603774	0.24	0.098039216	0.093023256	0.12195122	0.0625	0.057142857	0.125	0.102564103	0.041666667	0.111111111	0.206896552	0.027027027	0.070175439	0.106382979	0.083333333	0.101449275	0.079365079	0.085106383	0.074074074	0.082191781	0.064935065	0.1	0.070175439	0.083333333	0.105263158	0.1	0.026315789
O=C(NC1C(O)C(O)C(O)OC1CO)C	0.073684211	0.064814815	0.126984127	0.06	0.15	0.118644068	0.072727273	0.055555556	0.111111111	0.069767442	0.326530612	0.119402985	0.138461538	0.295454545	0.117647059	0.051851852	0.142857143	0.112676056	0.056603774	0.032786885	0.160714286	0.075268817	0.106382979	0.06	0.094594595	0.058823529	0.12	0.061538462	0.482758621	0.09375	0.095890411	0.06741573	0.040816327	0.428571429	0.31372549	0.082191781	0.105263158	0.122807018	0.355932203	0.140350877	0.083333333	0.046511628	0.075	0.118644068	0.1	0.071428571	0.196721311	0.090909091	0.083333333	0.168674699	0.098360656	0.099009901	0.121212121	0.136363636	0.068181818	0.147058824	0.03125	0.102564103	0.120689655	0.080645161	0.123076923	0.105263158	0.119402985	0.0875	0.466666667	0.1	0.083333333	0.106060606	0.092307692	0.466666667	0.086419753	0.097560976	0.140625	0.085714286	0.027777778	0.068493151	0.081395349	0.083333333	0.318181818	0.112903226	0.1	0.12195122	0.088607595	0.015873016	0.117647059	0.076923077	0.301886792	0.150943396	0.020833333	0.059701493	0.051470588	0.078651685	0.120689655	0.072727273	0.033898305	0.114285714	0.08045977	0.101265823	0.076086957	0.072289157	0.774193548	0.175	0.096774194	0.134328358	0.12962963	0.125	0.14893617	0.06779661	0.441860465	0.080645161	0.121212121	1	0.104477612	0.069444444	0.12195122	0	0.306122449	0.4375	0.063492063	0.468085106	0.086956522	0.035714286	0.09375	0.152173913	0.081081081	0.277777778	0.070175439	0.123287671	0.138461538	0.115942029	0.08	0.1	0.108108108	0.077669903	0.058823529	0.102564103	0.126760563	0.09375	0.372093023	0.046875	0.31372549	0.076923077	0.466666667	0.063829787	0.116883117	0.045454545	0.314814815	0.094339623	0.162162162	0.262295082	0.083333333	0.219512195	0.466666667	0.078947368	0.079207921	0.074074074	0	0.488888889	0.072164948	0.543478261	0.071428571	0.095890411	0.03030303	0.1	0.048387097	0.080645161	0.089552239	0.115384615	0.418181818	0.095890411	0.104166667	0.118811881	0.366666667	0.1	0.433962264	0.123287671	0.071428571	0.060606061	0.092592593	0.142857143	0.25	0.109090909	0.116883117	0.155172414	0.303030303	0.0625	0.125	0.066666667	0.341463415	0.307692308	0.136363636	0.114754098	0.071428571	0.06	0.071428571	0.095238095	0.08988764	0.068627451	0.037735849	0.120689655	0.101010101	0.482758621	0.091954023	0.136363636	0.092105263	0.152542373	0.094594595	0.130434783	0.211538462	0.076923077	0.098039216	0.151515152	0.774193548	0.113636364	0.081632653	0.095238095	0.0875	0.1	0.109090909	0.089108911	0.114285714	0.105882353	0.482758621	0.071428571	0.164705882	0.125	0.088235294	0.092783505	0.130434783	0.104477612	0.172413793	0.071428571	0.08045977	0.355932203	0.121212121	0.076923077	0.079545455	0.02739726	0.531914894	0.083333333	0.093333333	0.083333333	0.136363636	0.157142857	0.098039216	0.06185567	0.052631579	0.082191781	0.448979592	0.1	0.105263158	0.774193548	0.057471264	0.085714286	0.194029851	0	0.411764706	0.109090909	0.084745763	0.097560976	0.095238095	0.090909091	0.111111111	0.074626866	0.109375	0.086956522	0.114285714	0.079365079	0.774193548	0.0625	0.131147541	0.090909091	0.159090909	0.101694915	0.070588235	0.215384615	0.127659574	0.142857143	0.101694915	0.14084507	0.102941176	0.119402985	0.114754098	0.545454545	0.175	0.088888889	0.125	0.431818182	0.125	0.466666667	0.126582278	0.08	0.06741573	0.093333333	0.108695652	0.059322034	0.095890411	0.079365079	0.045454545	0.071428571	0.774193548	0.307692308	0.085714286	0.103448276	0.466666667	0.076923077	0.063829787	0.109090909	0	0	0.468085106	0.053571429	0.073170732	0.068376068	0.189189189	0.111111111	0.074074074	0.488888889	0.153846154	0.136363636	0.128571429	0.081081081	0.104477612	0.088607595	0.3125	0.06097561	0.097560976	0.119565217	0.058823529	0.109090909	0.083333333	0.077922078	0.075949367	0.092105263	0.482758621	0.103896104	0.1	0.068965517	0.098591549	0.046511628	0.116883117	0.081081081	0.31372549	0.107142857	0.097222222	0.060606061	0.108108108	0.067961165	0.136363636	0.083333333	0.121212121	0.321428571	0.113636364	0.101123596	0.163265306	0.511111111	0.134615385	0.058252427	0.113636364	0.034482759	0.1	0.075471698	0.128571429	0.092592593	0.277777778	0.150943396	0.113924051	0.090909091	0.109375	0.088607595	0.128571429	0.104477612	0.108108108	0.018867925	0.084507042	0.34	0.128571429	0.069767442	0.304347826	0.130434783	0.058823529	0.3	0.089285714	0.06779661	0.09375	0.107142857	0.085714286	0.130434783	0.134328358	0.106382979	0.125	0.138461538	0.131147541	0.482758621	0.08974359	0.125	0.2	0.081967213	0.0875	0.1	0.228070175	0.233333333	0.130434783	0.31372549	0.098360656	0.057377049	0.090909091	0.123076923	0.56097561	0.086206897	0.0625	0.109756098	0.558823529	0.071428571	0.098360656	0.14	0.083333333	0.037735849	0.130434783	0.095238095	0.079545455	0.081395349	0.103896104	0.545454545	0.277777778	0.078651685	0.112359551	0.070175439	0.130434783	0.061538462	0.081081081	0.525	0.043956044
CC(=O)Nc1c(nc2n1cccc2)c1ccc(c(c1)C(F)(F)F)C	0.099099099	0.08	0.181818182	0.140625	0.081967213	0.102564103	0.086614173	0.166666667	0.139240506	0.137931034	0.103896104	0.158536585	0.146341463	0.013157895	0.054545455	0.094594595	0.086956522	0.178571429	0.070422535	0.106666667	0.164383562	0.111111111	0.074626866	0.073529412	0.16091954	0.097744361	0.072164948	0.1125	0.016129032	0.153846154	0.149425287	0.095238095	0.126984127	0.075268817	0.115384615	0.053191489	0.136363636	0.2	0.086956522	0.075949367	0.113636364	0.083333333	0.05	0.131578947	0.049180328	0.081081081	0.094117647	0.12195122	0.113207547	0.103773585	0.12987013	0.06504065	0.055555556	0.283783784	0.116666667	0.126436782	0.146666667	0.06779661	0.075949367	0.115384615	0.1625	0.068965517	0.130952381	0.138297872	0.015873016	0.186813187	0.101123596	0.207792208	0.1375	0.015873016	0.102040816	0.031746032	0.192307692	0.142857143	0.205128205	0.126436782	0.056074766	0.121212121	0.012987013	0.126582278	0.102941176	0.066666667	0.152173913	0.090909091	0.105769231	0.102803738	0.126582278	0.265625	0.131147541	0.151898734	0.086666667	0.171717172	0.103896104	0.095238095	0.109589041	0.101123596	0.096153846	0.138297872	0.081818182	0.147368421	0.102941176	0.116666667	0.157894737	0.170731707	0.094594595	0.06557377	0.057142857	0.121621622	0.093333333	0.12987013	0.055555556	0.104477612	1	0.102272727	0.081967213	0	0.105263158	0.085365854	0.115384615	0.085365854	0.117647059	0.114285714	0.125	0.057971014	0.162790698	0.03125	0.173913043	0.073684211	0.068181818	0.141176471	0.084745763	0.131578947	0.096774194	0.100840336	0.057142857	0.105263158	0.25	0.139240506	0.082191781	0.115384615	0.115384615	0.181818182	0.015873016	0.129032258	0.127659574	0.1	0.045977011	0.083333333	0.127659574	0.141176471	0.090909091	0.060606061	0.015873016	0.150943396	0.102564103	0.138297872	0	0.0875	0.107142857	0.083333333	0.10619469	0.111111111	0.142857143	0.142857143	0.164383562	0.144736842	0.1625	0.054054054	0.088888889	0.149425287	0.028169014	0.081300813	0.016666667	0.141176471	0.129411765	0.073684211	0.157894737	0.232876712	0.112676056	0.085714286	0.133333333	0.157142857	0.092783505	0.12987013	0.032786885	0.14516129	0.057142857	0.079365079	0.013513514	0.113924051	0.060606061	0.142857143	0.111111111	0.095652174	0.104651163	0.1125	0.073394495	0.093220339	0.153846154	0.214285714	0.093220339	0.016129032	0.23655914	0.104651163	0.084210526	0.128205128	0.063157895	0.065217391	0.024691358	0.097560976	0.117647059	0.066666667	0.102941176	0.169491525	0.042857143	0.047619048	0.114583333	0.049180328	0.051948052	0.111111111	0.072727273	0.163265306	0.016129032	0.076923077	0.091743119	0.083333333	0.175	0.145454545	0.065217391	0.044444444	0.102040816	0.212121212	0.14	0.136363636	0.036363636	0.085714286	0.095238095	0.104651163	0.082352941	0.065217391	0.172413793	0.133333333	0.06741573	0.174418605	0.1875	0.118181818	0.095890411	0.1	0.166666667	0.142857143	0.068965517	0.102941176	0.108910891	0.01754386	0.063829787	0	0.046153846	0.051948052	0.183098592	0.06557377	0.126582278	0.260273973	0.12244898	0.226666667	0.058139535	0.217948718	0.139534884	0.128205128	0.102941176	0.173333333	0.202702703	0.135802469	0.245614035	0.164383562	0.077669903	0.1	0.073529412	0.206349206	0.180555556	0.086021505	0.079545455	0.144578313	0.060240964	0.086419753	0.030769231	0.123809524	0.074468085	0.092105263	0.074468085	0.015873016	0.058252427	0.174603175	0.12745098	0.0625	0.109090909	0.106870229	0.075268817	0.128205128	0.118644068	0.158536585	0.102941176	0.035294118	0.01754386	0.137254902	0.088607595	0.117647059	0.111111111	0.051948052	0	0	0.085365854	0.128571429	0.032258065	0.098484848	0.14893617	0.097560976	0.130434783	0.0875	0.176470588	0.06741573	0.064516129	0.149425287	0.205128205	0.115789474	0.033333333	0.138297872	0.06557377	0.128440367	0.210526316	0.109589041	0.121212121	0.226190476	0.166666667	0.144444444	0.016129032	0.166666667	0.071428571	0.097087379	0.126436782	0.06557377	0.081632653	0.111111111	0.115384615	0.138888889	0.112359551	0.058823529	0.051724138	0.074380165	0.144578313	0.087719298	0.253333333	0.160493827	0.15	0.053571429	0.203125	0.086419753	0.234375	0.112068966	0.15	0.176470588	0.141176471	0.054794521	0.064516129	0.144927536	0.03125	0.14084507	0.113402062	0.072164948	0.1375	0.104166667	0.064516129	0.056179775	0.172413793	0.104477612	0.127906977	0.06097561	0.064516129	0.131313131	0.126760563	0.065217391	0.121212121	0.028571429	0.173913043	0.152777778	0.139240506	0.154929577	0.01754386	0.065217391	0.11627907	0.074626866	0.074468085	0.068181818	0.155844156	0.016129032	0.105263158	0.064102564	0.142857143	0.178082192	0.091836735	0.112149533	0.084337349	0.13253012	0.065217391	0.115384615	0.06097561	0.079710145	0.133333333	0.134146341	0.090909091	0.152777778	0.1	0.067307692	0.106060606	0.230769231	0.115384615	0.327586207	0.058823529	0.119402985	0.065217391	0.141025641	0.197916667	0.097087379	0.129032258	0.086419753	0.03125	0.054545455	0.112149533	0.14084507	0.065217391	0.141025641	0.136363636	0.094594595	0.095238095
OC(=O)[C@@H]1C[C@@H]2CC[C@H](C1)N2C(=O)C1=CC=C2C(=NN=C2C1)c1cc(Cl)c(c(c1)Cl)Cl	0.096491228	0.095238095	0.13253012	0.117647059	0.112903226	0.047058824	0.093023256	0.111111111	0.223684211	0.095238095	0.128205128	0.152941176	0.168674699	0.038961039	0.089285714	0.064516129	0.095744681	0.096774194	0.082191781	0.088607595	0.1	0.088495575	0.071428571	0.055555556	0.142857143	0.087591241	0.091836735	0.179487179	0.047619048	0.120481928	0.119565217	0.102803738	0.072463768	0.051020408	0.084337349	0.040816327	0.113043478	0.101265823	0.084210526	0.086419753	0.097826087	0.0625	0.081967213	0.1125	0.063492063	0.064102564	0.078651685	0.202531646	0.107142857	0.100917431	0.097560976	0.089430894	0.071428571	0.101123596	0.111111111	0.122222222	0.05952381	0.064516129	0.128205128	0.139240506	0.078651685	0.06557377	0.113636364	0.067961165	0.046875	0.15625	0.147727273	0.066666667	0.13253012	0.046875	0.057142857	0.0625	0.078651685	0.151162791	0.114942529	0.122222222	0.08411215	0.096153846	0.038461538	0.15	0.147058824	0.116504854	0.147368421	0.074074074	0.082568807	0.080357143	0.082352941	0.135135135	0.090909091	0.105882353	0.057324841	0.144230769	0.142857143	0.084615385	0.090909091	0.134831461	0.063636364	0.1	0.109090909	0.131313131	0.068493151	0.060606061	0.109756098	0.137931034	0.12	0.079365079	0.084507042	0.075	0.075949367	0.139240506	0.071428571	0.069444444	0.102272727	1	0.061538462	0	0.0875	0.057471264	0.153846154	0.057471264	0.101123596	0.08	0.081395349	0.070422535	0.107526882	0.061538462	0.135135135	0.09375	0.102272727	0.063829787	0.091666667	0.072289157	0.117021277	0.080645161	0.069444444	0.064516129	0.095744681	0.094117647	0.064935065	0.084337349	0.084337349	0.103092784	0.046875	0.089552239	0.09	0.061538462	0.08045977	0.094594595	0.09	0.111111111	0.056338028	0.106060606	0.046875	0.103448276	0.090909091	0.145833333	0	0.058823529	0.104347826	0.056179775	0.113043478	0.095744681	0.096385542	0.098360656	0.086419753	0.097560976	0.129411765	0.065789474	0.063157895	0.131868132	0.070422535	0.079365079	0.049180328	0.098901099	0.112359551	0.09375	0.13	0.068965517	0.093333333	0.112676056	0.073170732	0.076923077	0.12371134	0.125	0.03125	0.088235294	0.1	0.044117647	0.04	0.070588235	0.106060606	0.109756098	0.066037736	0.057377049	0.088888889	0.12195122	0.111111111	0.064516129	0.068493151	0.173333333	0.090909091	0.047619048	0.072727273	0.088888889	0.139784946	0.083333333	0.06122449	0.097826087	0.048780488	0.094117647	0.215384615	0.137931034	0.068493151	0.090909091	0.070422535	0.078125	0.1	0.063492063	0.105263158	0.108333333	0.068965517	0.083333333	0.047619048	0.1	0.070175439	0.0625	0.114942529	0.102564103	0.097826087	0.077777778	0.075471698	0.106666667	0.083333333	0.119565217	0.090909091	0.082191781	0.072727273	0.076923077	0.055555556	0.052083333	0.105263158	0.086419753	0.101123596	0.130434783	0.097222222	0.058823529	0.086666667	0.120879121	0.093023256	0.098360656	0.06557377	0.068493151	0.08490566	0.016666667	0.095744681	0	0.092307692	0.105263158	0.101265823	0.079365079	0.164556962	0.104651163	0.086538462	0.117647059	0.032967033	0.088888889	0.097826087	0.083333333	0.068493151	0.151898734	0.082352941	0.055555556	0.104477612	0.073170732	0.065420561	0.096774194	0.101449275	0.067567568	0.113924051	0.106382979	0.101123596	0.126436782	0.166666667	0.058139535	0.044776119	0.110091743	0.106382979	0.061728395	0.106382979	0.046875	0.154639175	0.115942029	0.134615385	0.09375	0.096491228	0.104477612	0.107526882	0.083333333	0.078125	0.076923077	0.068493151	0.083333333	0.016666667	0.112149533	0.05952381	0.112676056	0.078947368	0.105263158	0	0	0.057471264	0.093333333	0.030769231	0.064748201	0.077669903	0.134146341	0.094594595	0.071428571	0.092105263	0.101123596	0.096774194	0.107526882	0.102272727	0.12371134	0.031746032	0.111111111	0.079365079	0.086206897	0.158536585	0.12	0.085714286	0.081632653	0.125	0.115789474	0.047619048	0.090909091	0.098591549	0.064220183	0.10989011	0.0625	0.112244898	0.06185567	0.084337349	0.133333333	0.108695652	0.094117647	0.066666667	0.081300813	0.126436782	0.085470085	0.102272727	0.08988764	0.107692308	0.080357143	0.111111111	0.058139535	0.078947368	0.081967213	0.090909091	0.064102564	0.136363636	0.095890411	0.096774194	0.093333333	0.061538462	0.105263158	0.11	0.059405941	0.105882353	0.12371134	0.096774194	0.077777778	0.129032258	0.069444444	0.086956522	0.084337349	0.096774194	0.064814815	0.106666667	0.097826087	0.069444444	0.041666667	0.105263158	0.075	0.134146341	0.133333333	0.016666667	0.097826087	0.1	0.071428571	0.106382979	0.102272727	0.082352941	0.047619048	0.113402062	0.075	0.07	0.155844156	0.089108911	0.099099099	0.081395349	0.102272727	0.097826087	0.084337349	0.097560976	0.078014184	0.109375	0.156626506	0.06097561	0.088607595	0.12345679	0.096153846	0.070422535	0.092105263	0.125	0.095890411	0.086956522	0.068493151	0.097826087	0.108433735	0.102803738	0.074074074	0.136842105	0.058139535	0.061538462	0.122641509	0.089285714	0.076923077	0.097826087	0.108433735	0.095744681	0.063291139	0.072727273
CC1=C(C)C[C@@H]([C@H]([C@@H]1O)O)O	0.068181818	0.059405941	0.166666667	0.046511628	0.085714286	0.074074074	0.057692308	0.042553191	0.087719298	0.055555556	0.117647059	0.098360656	0.1	0.088888889	0.034482759	0.030769231	0.090909091	0.075757576	0.066666667	0.12244898	0.117647059	0.045454545	0.128205128	0.153846154	0.073529412	0.053571429	0.070422535	0.070175439	0.129032258	0.107142857	0.090909091	0.048192771	0.048780488	0.074626866	0.092592593	0.028985507	0.054347826	0.098039216	0.125	0.075471698	0.076923077	0.057142857	0.166666667	0.074074074	0.028571429	0.04	0.083333333	0.066666667	0.068965517	0.05952381	0.072727273	0.072916667	0.035714286	0.063492063	0.054054054	0.09375	0.054545455	0.060606061	0.096153846	0.072727273	0.083333333	0.03030303	0.116666667	0.067567568	0.125	0.095890411	0.076923077	0.06557377	0.086206897	0.125	0.038961039	0.193548387	0.06557377	0.0625	0.047619048	0.060606061	0.049382716	0.077922078	0.086956522	0.070175439	0.119047619	0.076923077	0.083333333	0.056603774	0.115384615	0.046511628	0.150943396	0.104166667	0.025	0.05	0.038461538	0.060240964	0.096153846	0.047619048	0.06	0.09375	0.036144578	0.082191781	0.045977011	0.08	0.119047619	0.054054054	0.071428571	0.114754098	0.127659574	0.057142857	0.12195122	0.037735849	0.102040816	0.035087719	0.035714286	0.12195122	0.081967213	0.061538462	1	0	0.12	0.089285714	0.053571429	0.089285714	0.098360656	0.086956522	0.050847458	0.184210526	0.058823529	0.1875	0.06	0.072463768	0.081967213	0.045454545	0.063829787	0.054545455	0.104477612	0.051020408	0.095238095	0.029411765	0.090909091	0.087719298	0.108695652	0.035087719	0.092592593	0.04109589	0.125	0.05	0.114285714	0.055555556	0.06779661	0.063829787	0.130434783	0.095238095	0.1	0.105263158	0.125	0.064516129	0.052083333	0.053333333	0	0.092592593	0.054945055	0.086206897	0.054347826	0.074626866	0.071428571	0.058823529	0.055555556	0.035087719	0.048387097	0.041666667	0.111111111	0.058823529	0.097560976	0.082474227	0.137931034	0.095238095	0.096774194	0.072463768	0.051282051	0.068965517	0.085106383	0.170731707	0.075471698	0.06	0.068493151	0.134615385	0.166666667	0.102564103	0.12195122	0.111111111	0.093023256	0.090909091	0.166666667	0.111111111	0.051282051	0.042553191	0.13559322	0.070175439	0.072289157	0.041237113	0.044444444	0.075471698	0.063157895	0.129032258	0.048192771	0.080645161	0.056338028	0.111111111	0.028169014	0.076923077	0.12244898	0.107142857	0.170731707	0.096774194	0.119047619	0.078947368	0.022727273	0.027027027	0.082191781	0.028571429	0.104166667	0.051546392	0.068965517	0.102564103	0.129032258	0.056603774	0.083333333	0.057142857	0.1	0.065217391	0.076923077	0.047619048	0.083333333	0.06122449	0.061728395	0.090909091	0.260869565	0.11627907	0.048192771	0.046875	0.084745763	0.029411765	0.072463768	0.055555556	0.080645161	0.123076923	0.043478261	0.055555556	0.047619048	0.109375	0.105263158	0.058823529	0.03030303	0.119047619	0.037037037	0.034482759	0.074626866	0	0.111111111	0.104166667	0.12	0.027777778	0.070175439	0.066666667	0.108108108	0.032258065	0.032786885	0.063492063	0.09375	0.071428571	0.119047619	0.034482759	0.051724138	0.066666667	0.131578947	0.096153846	0.0375	0.092307692	0.022727273	0.11627907	0.096153846	0.073529412	0.080645161	0.155172414	0.052631579	0.090909091	0.181818182	0.097560976	0.073529412	0.1	0.073529412	0.125	0.109589041	0.045454545	0.048192771	0.057142857	0.08045977	0.054054054	0.090909091	0.052631579	0.055555556	0.030769231	0.119047619	0.071428571	0.034482759	0.113924051	0.094339623	0.11627907	0.057471264	0.104166667	0	0	0.089285714	0.040816327	0.028571429	0.044642857	0.081081081	0.107142857	0.063829787	0.092592593	0.06122449	0.080645161	0.075757576	0.090909091	0.081967213	0.068493151	0.172413793	0.053333333	0.027777778	0.079545455	0.066666667	0.177777778	0.064102564	0.056338028	0.026666667	0.071428571	0.129032258	0.115942029	0.068181818	0.036585366	0.076923077	0.15625	0.098591549	0.058823529	0.092592593	0.102040816	0.092307692	0.087719298	0.03125	0.040816327	0.098360656	0.066666667	0.1	0.1	0.108108108	0.058823529	0.088888889	0.090909091	0.085106383	0.041237113	0.051282051	0.06122449	0.061538462	0.088888889	0.075757576	0.0625	0.1875	0.152173913	0.081081081	0.027027027	0.105263158	0.068493151	0.075757576	0.064516129	0.072463768	0.022222222	0.045454545	0.113207547	0.075757576	0.037037037	0.106382979	0.076923077	0.095238095	0.1	0.081632653	0.078431373	0.087719298	0.058823529	0.034482759	0.076923077	0.133333333	0.023255814	0.073529412	0.081967213	0.051724138	0.129032258	0.084507042	0.078431373	0.070422535	0.035714286	0.067567568	0.070588235	0.127272727	0.1	0.076923077	0.092592593	0.092592593	0.052173913	0.052631579	0.083333333	0.098039216	0.057692308	0.132075472	0.064102564	0.125	0.06122449	0.072727273	0.088888889	0.047619048	0.093023256	0.076923077	0.070175439	0.035714286	0.049382716	0.084507042	0.090909091	0.1875	0.047619048	0.083333333	0.039215686	0.076923077	0.051724138	0.043478261	0.104166667	0.06097561
Cc1cccc2c1cc(cn2Cc3cccc4c3C=CC(=O)N4)C(=O)N[C@@H](Cc5ccccc5)C(=O)O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
CC(=O)N[C@@H]1[C@@H](O)C[C@@](O[C@H]1[C@@H]([NH3+])C)(O)C(=O)O	0.098039216	0.10619469	0.14084507	0.06779661	0.166666667	0.134328358	0.103448276	0.063492063	0.111111111	0.076923077	0.171875	0.133333333	0.166666667	0.080645161	0.090909091	0.070422535	0.071428571	0.098765432	0.081967213	0.042857143	0.171875	0.12244898	0.127272727	0.05	0.109756098	0.079365079	0.056179775	0.082191781	0.104166667	0.111111111	0.139240506	0.082474227	0.033898305	0.232876712	0.283333333	0.126582278	0.116504854	0.15625	0.323529412	0.136363636	0.128205128	0.037735849	0.104166667	0.117647059	0.08	0.076923077	0.064102564	0.093333333	0.088888889	0.103092784	0.115942029	0.110091743	0.093023256	0.133333333	0.075471698	0.142857143	0.04109589	0.204545455	0.136363636	0.084507042	0.092105263	0.083333333	0.118421053	0.114942529	0.102040816	0.113636364	0.113924051	0.106666667	0.125	0.102040816	0.113636364	0.12244898	0.136986301	0.131578947	0.037037037	0.086419753	0.131868132	0.122222222	0.079365079	0.097222222	0.140350877	0.073684211	0.11627907	0.057142857	0.09375	0.102040816	0.215384615	0.163934426	0.035087719	0.065789474	0.0625	0.104166667	0.153846154	0.094017094	0.014285714	0.086419753	0.083333333	0.102272727	0.112244898	0.1	0.274509804	0.212765957	0.068493151	0.146666667	0.14516129	0.195652174	0.163636364	0.073529412	0.220338983	0.115942029	0.093023256	0.306122449	0.105263158	0.0875	0.12	0	1	0.215384615	0.069444444	0.215384615	0.133333333	0.046153846	0.126760563	0.125	0.111111111	0.12	0.075757576	0.057471264	0.063291139	0.115384615	0.113207547	0.117647059	0.12195122	0.1	0.066666667	0.081632653	0.111111111	0.126760563	0.15	0.040540541	0.283333333	0.068181818	0.102040816	0.071428571	0.156626506	0.018181818	0.14084507	0.079365079	0.156626506	0.191780822	0.107142857	0.111111111	0.102040816	0.085106383	0.091743119	0.08988764	0	0.222222222	0.106796117	0.227272727	0.08490566	0.125	0.068493151	0.08	0.071428571	0.1	0.121621622	0.096774194	0.222222222	0.084337349	0.105263158	0.118181818	0.085106383	0.12987013	0.194444444	0.057471264	0.086956522	0.052631579	0.095238095	0.178571429	0.19047619	0.109375	0.142857143	0.132352941	0.127659574	0.070175439	0.20754717	0.115384615	0.083333333	0.258064516	0.176470588	0.098591549	0.111111111	0.094339623	0.103896104	0.112676056	0.138297872	0.072072072	0.048387097	0.153846154	0.112149533	0.104166667	0.105263158	0.0625	0.094117647	0.147058824	0.12345679	0.060240964	0.089552239	0.066666667	0.137931034	0.102564103	0.274509804	0.092592593	0.086206897	0.098039216	0.114942529	0.08	0.092307692	0.111111111	0.225	0.142857143	0.104166667	0.101694915	0.112244898	0.195652174	0.076923077	0.137254902	0.060240964	0.105263158	0.157894737	0.111111111	0.094736842	0.184210526	0.119047619	0.1	0.105263158	0.049382716	0.223880597	0.128205128	0.095238095	0.086956522	0.0625	0.1375	0.081967213	0.086538462	0.094890511	0.085365854	0.246153846	0.08	0.083333333	0.274509804	0.108695652	0.043478261	0.071428571	0	0.16	0.092307692	0.121212121	0.145833333	0.128571429	0.078947368	0.149425287	0.051282051	0.125	0.103896104	0.142857143	0.068493151	0.274509804	0.068493151	0.112676056	0.078947368	0.173076923	0.102941176	0.122222222	0.141025641	0.105263158	0.137931034	0.071428571	0.070588235	0.103896104	0.164383562	0.114285714	0.238095238	0.096153846	0.090909091	0.058139535	0.196721311	0.058139535	0.102040816	0.112359551	0.066666667	0.082474227	0.12195122	0.056603774	0.097560976	0.071428571	0.098591549	0.076923077	0.075949367	0.274509804	0.114285714	0.043478261	0.139784946	0.225806452	0.081967213	0.12244898	0.092307692	0	0	0.215384615	0.078125	0.058823529	0.071428571	0.139534884	0.111111111	0.079365079	0.203125	0.147540984	0.0625	0.05952381	0.111111111	0.135135135	0.129411765	0.130434783	0.102272727	0.145833333	0.13	0.093333333	0.126984127	0.10989011	0.081395349	0.079545455	0.107142857	0.104166667	0.117647059	0.083333333	0.084210526	0.113924051	0.057692308	0.078651685	0.097560976	0.283333333	0.090909091	0.085365854	0.111111111	0.108695652	0.111111111	0.133333333	0.106796117	0.150684932	0.2	0.113207547	0.069306931	0.155172414	0.21875	0.131147541	0.112149533	0.113207547	0.029411765	0.101265823	0.080645161	0.05952381	0.078125	0.12	0.163934426	0.139534884	0.119047619	0.125	0.090909091	0.05952381	0.150684932	0.108433735	0.049180328	0.101265823	0.149253731	0.05952381	0.073684211	0.129032258	0.060240964	0.049180328	0.087719298	0.092307692	0.089552239	0.126760563	0.107692308	0.043478261	0.060240964	0.102564103	0.148148148	0.058139535	0.063291139	0.128571429	0.104166667	0.144578313	0.177419355	0.236842105	0.085714286	0.127906977	0.12371134	0.194029851	0.090909091	0.060240964	0.283333333	0.084507042	0.094488189	0.074074074	0.136986301	0.233333333	0.073529412	0.130434783	0.052083333	0.235294118	0.076923077	0.069444444	0.175438596	0.127272727	0.031746032	0.060240964	0.097222222	0.082474227	0.084210526	0.130952381	0.238095238	0.12	0.104166667	0.112244898	0.075757576	0.060240964	0.112676056	0.097560976	0.290909091	0.071428571
O=C(NC1C(OC2C(NC(=O)C)C(OC3C(O)C(O)C(CO)O3)C(CO)OC2CO)C(O)C(CO)O1)C	0.093457944	0.074380165	0.102564103	0.0625	0.12962963	0.094594595	0.081300813	0.043478261	0.103896104	0.051724138	0.333333333	0.125	0.126582278	0.44	0.081632653	0.053691275	0.144578313	0.105882353	0.044117647	0.026315789	0.15942029	0.064814815	0.080645161	0.046153846	0.078651685	0.068181818	0.125	0.063291139	0.288888889	0.075949367	0.079545455	0.057692308	0.03125	0.507936508	0.242424242	0.08045977	0.100917431	0.112676056	0.439393939	0.111111111	0.081395349	0.034482759	0.054545455	0.094594595	0.113207547	0.071428571	0.257142857	0.0875	0.058823529	0.166666667	0.093333333	0.086206897	0.083333333	0.139240506	0.050847458	0.134146341	0.038461538	0.094339623	0.095890411	0.064935065	0.128205128	0.096153846	0.084337349	0.073684211	0.282608696	0.107526882	0.094117647	0.1	0.088607595	0.282608696	0.072916667	0.071428571	0.113924051	0.096385542	0.022988506	0.056818182	0.08	0.081632653	0.46	0.105263158	0.076923077	0.138297872	0.097826087	0.012820513	0.12244898	0.066037736	0.235294118	0.117647059	0.015873016	0.061728395	0.053333333	0.077669903	0.095890411	0.072580645	0.04109589	0.120481928	0.058252427	0.073684211	0.075471698	0.072164948	0.489361702	0.148148148	0.077922078	0.109756098	0.101449275	0.090909091	0.112903226	0.054054054	0.425925926	0.093333333	0.083333333	0.4375	0.085365854	0.057471264	0.089285714	0	0.215384615	1	0.051282051	0.615384615	0.071428571	0.028169014	0.075949367	0.096774194	0.079545455	0.196078431	0.055555556	0.127906977	0.171052632	0.095238095	0.088495575	0.109589041	0.08988764	0.076923077	0.045454545	0.094339623	0.104651163	0.08974359	0.37037037	0.051282051	0.242424242	0.076086957	0.282608696	0.048387097	0.10989011	0.016666667	0.482758621	0.057971014	0.134831461	0.210526316	0.063492063	0.181818182	0.282608696	0.056603774	0.07826087	0.073684211	0	0.576923077	0.0625	0.592592593	0.061946903	0.091954023	0.024691358	0.072727273	0.052631579	0.064935065	0.073170732	0.089552239	0.388059701	0.091954023	0.079365079	0.122807018	0.333333333	0.108433735	0.31884058	0.127906977	0.060606061	0.0625	0.088235294	0.126984127	0.212121212	0.085714286	0.097826087	0.123287671	0.16	0.047619048	0.095238095	0.05	0.458333333	0.23880597	0.120689655	0.092105263	0.071428571	0.07079646	0.058823529	0.076923077	0.087378641	0.068965517	0.029411765	0.095890411	0.087719298	0.288888889	0.078431373	0.139240506	0.088888889	0.121621622	0.090909091	0.148148148	0.368421053	0.0625	0.075757576	0.151898734	0.489361702	0.084745763	0.079365079	0.089285714	0.073684211	0.113207547	0.101449275	0.077586207	0.102040816	0.09	0.288888889	0.08	0.163265306	0.111111111	0.085365854	0.080357143	0.148148148	0.098765432	0.113636364	0.056338028	0.079207921	0.301369863	0.083333333	0.075757576	0.089108911	0.058823529	0.611111111	0.081395349	0.114942529	0.081081081	0.153846154	0.129411765	0.092307692	0.053571429	0.061643836	0.068181818	0.457627119	0.072727273	0.096153846	0.489361702	0.07	0.06	0.158536585	0	0.26	0.101449275	0.067567568	0.090909091	0.076923077	0.074074074	0.105263158	0.048192771	0.088607595	0.071428571	0.094117647	0.092105263	0.489361702	0.050632911	0.105263158	0.0875	0.118644068	0.126760563	0.070707071	0.189873418	0.114754098	0.126984127	0.081081081	0.142857143	0.084337349	0.097560976	0.106666667	0.596153846	0.127272727	0.086538462	0.129411765	0.813953488	0.129411765	0.282608696	0.11827957	0.078125	0.067961165	0.08988764	0.125	0.052631579	0.079545455	0.064102564	0.033898305	0.084337349	0.489361702	0.456140351	0.06	0.099009901	0.6875	0.059701493	0.064814815	0.101449275	0	0	0.615384615	0.042253521	0.053571429	0.06870229	0.170454545	0.08974359	0.089552239	0.547169811	0.136363636	0.153846154	0.146341463	0.079545455	0.098765432	0.074468085	0.163265306	0.051546392	0.090909091	0.102803738	0.06097561	0.101449275	0.092783505	0.053763441	0.063829787	0.088888889	0.288888889	0.111111111	0.076923077	0.069306931	0.094117647	0.052631579	0.134831461	0.06741573	0.242424242	0.084507042	0.105882353	0.049382716	0.098039216	0.077586207	0.111111111	0.081818182	0.1125	0.308823529	0.084745763	0.118811881	0.125	0.62745098	0.121212121	0.05982906	0.103448276	0.02739726	0.082352941	0.058823529	0.146341463	0.088235294	0.22	0.117647059	0.095744681	0.1	0.102564103	0.097826087	0.146341463	0.098765432	0.08988764	0.029850746	0.082352941	0.242424242	0.146341463	0.07	0.293103448	0.148148148	0.061538462	0.31372549	0.070422535	0.054054054	0.08974359	0.1	0.06	0.148148148	0.12345679	0.098360656	0.129411765	0.171052632	0.12	0.288888889	0.075268817	0.114285714	0.164705882	0.065789474	0.096774194	0.096153846	0.164383562	0.236111111	0.148148148	0.242424242	0.093333333	0.066666667	0.06779661	0.1	0.680851064	0.068493151	0.064102564	0.127659574	0.545454545	0.056338028	0.093333333	0.107692308	0.080645161	0.044776119	0.148148148	0.090909091	0.067961165	0.08	0.086956522	0.62745098	0.22	0.088235294	0.106796117	0.070422535	0.148148148	0.05	0.06741573	0.407407407	0.057692308
OC(=O)C1=CC=C2C(=CC(=N2)c2cccc(c2O)F)C1	0.08490566	0.084745763	0.12	0.222222222	0.092592593	0.067567568	0.082644628	0.166666667	0.106666667	0.18	0.114285714	0.113924051	0.0875	0.029411765	0.108695652	0.068965517	0.068965517	0.095238095	0.078125	0.101449275	0.098591549	0.118811881	0.048387097	0.064516129	0.146341463	0.094488189	0.065934066	0.154929577	0.037037037	0.121621622	0.107142857	0.102040816	0.142857143	0.04494382	0.095890411	0.045454545	0.102803738	0.166666667	0.056818182	0.068493151	0.12345679	0.115384615	0.076923077	0.112676056	0.075471698	0.106060606	0.075	0.133333333	0.181818182	0.111111111	0.126760563	0.068965517	0.086956522	0.113924051	0.176470588	0.109756098	0.082191781	0.076923077	0.098591549	0.095890411	0.146666667	0.078431373	0.128205128	0.098901099	0.036363636	0.086021505	0.109756098	0.102564103	0.12	0.036363636	0.086021505	0.035714286	0.116883117	0.126582278	0.144736842	0.109756098	0.070707071	0.094736842	0.028985507	0.108108108	0.096774194	0.105263158	0.076086957	0.084507042	0.113402062	0.11	0.064935065	0.15625	0.107142857	0.135135135	0.075862069	0.101010101	0.147058824	0.073770492	0.138461538	0.083333333	0.091836735	0.098901099	0.087378641	0.096774194	0.0625	0.071428571	0.109589041	0.098765432	0.138461538	0.094339623	0.080645161	0.117647059	0.056338028	0.142857143	0.086956522	0.063492063	0.115384615	0.153846154	0.053571429	0	0.069444444	0.051282051	1	0.051282051	0.086419753	0.126984127	0.106666667	0.064516129	0.107142857	0.035087719	0.174603175	0.06741573	0.0875	0.097560976	0.09009009	0.112676056	0.091954023	0.07826087	0.063492063	0.098039216	0.134146341	0.077922078	0.058823529	0.111111111	0.095890411	0.102272727	0.036363636	0.166666667	0.112359551	0.156862745	0.076923077	0.126984127	0.137931034	0.097560976	0.06557377	0.06779661	0.036363636	0.2	0.089285714	0.162790698	0	0.052631579	0.083333333	0.05	0.092592593	0.081395349	0.08	0.163265306	0.098591549	0.126760563	0.088607595	0.075757576	0.058139535	0.107142857	0.03125	0.06779661	0.038461538	0.125	0.098765432	0.06741573	0.144444444	0.092105263	0.142857143	0.078125	0.068493151	0.121212121	0.087912088	0.081081081	0.037037037	0.066666667	0.080645161	0.089285714	0.03030303	0.065789474	0.086206897	0.109589041	0.119565217	0.101851852	0.086419753	0.138888889	0.089108911	0.089285714	0.114754098	0.164179104	0.099099099	0.037037037	0.113402062	0.086419753	0.103448276	0.08	0.068181818	0.083333333	0.04109589	0.077922078	0.131147541	0.171052632	0.0625	0.148148148	0.081967213	0.092592593	0.111111111	0.075471698	0.104477612	0.088495575	0.083333333	0.080808081	0.037037037	0.081300813	0.066666667	0.074074074	0.101265823	0.091743119	0.083333333	0.074074074	0.093023256	0.196721311	0.091836735	0.081395349	0.041666667	0.078125	0.102040816	0.047619048	0.049382716	0.058139535	0.130952381	0.098591549	0.073170732	0.093023256	0.15	0.08411215	0.092857143	0.108433735	0.12	0.163265306	0.078431373	0.0625	0.129032258	0.02	0.081395349	0	0.089285714	0.104477612	0.1	0.094339623	0.108108108	0.118421053	0.119565217	0.148648649	0.037037037	0.157894737	0.12345679	0.109589041	0.0625	0.173913043	0.138888889	0.08974359	0.122807018	0.114285714	0.06122449	0.095238095	0.081967213	0.078125	0.130434783	0.093023256	0.086419753	0.157894737	0.065789474	0.051948052	0.034482759	0.067307692	0.068181818	0.055555556	0.068181818	0.036363636	0.085106383	0.175438596	0.102040816	0.06741573	0.105769231	0.095238095	0.081395349	0.125	0.134615385	0.113924051	0.0625	0.065789474	0.02	0.09	0.053333333	0.131147541	0.13	0.104477612	0	0	0.051282051	0.142857143	0.036363636	0.078125	0.074468085	0.121621622	0.14516129	0.052631579	0.158730159	0.073170732	0.082352941	0.107142857	0.101265823	0.1	0.037735849	0.086956522	0.094339623	0.08411215	0.133333333	0.104477612	0.106382979	0.11627907	0.166666667	0.129411765	0.037037037	0.166666667	0.172413793	0.092783505	0.1375	0.054545455	0.087912088	0.107142857	0.095890411	0.171875	0.082352941	0.077922078	0.08	0.088495575	0.1	0.083333333	0.115384615	0.101265823	0.148148148	0.077669903	0.111111111	0.051948052	0.161290323	0.109090909	0.148148148	0.073529412	0.153846154	0.076923077	0.082352941	0.161290323	0.035087719	0.138461538	0.097826087	0.065934066	0.12	0.125	0.082352941	0.074074074	0.158536585	0.098360656	0.111111111	0.066666667	0.082352941	0.09375	0.140625	0.083333333	0.116666667	0.031746032	0.138461538	0.1875	0.121621622	0.102941176	0.02	0.083333333	0.072289157	0.083333333	0.068181818	0.0875	0.123287671	0.037037037	0.113636364	0.070422535	0.102272727	0.144927536	0.098901099	0.087378641	0.092105263	0.0875	0.083333333	0.095890411	0.052631579	0.075757576	0.173076923	0.131578947	0.054794521	0.151515152	0.094594595	0.072164948	0.064516129	0.158730159	0.081081081	0.147540984	0.101694915	0.172413793	0.083333333	0.138888889	0.113402062	0.104166667	0.113636364	0.051948052	0.035087719	0.068627451	0.098039216	0.138461538	0.083333333	0.205882353	0.134146341	0.057142857	0.08
O=C(NC1C(O)C(OC2C(NC(=O)C)C(OC3C(O)C(NC(=O)C)C(O)C(O)C(CO)O3)C(CO)O2)C(CO)OC1OC1C(O)C(NC(=O)C)C(O)C(CO)O1)C	0.093457944	0.083333333	0.102564103	0.0625	0.109090909	0.094594595	0.090163934	0.043478261	0.08974359	0.051724138	0.290322581	0.097560976	0.126582278	0.44	0.081632653	0.060810811	0.158536585	0.105882353	0.044117647	0.026315789	0.142857143	0.074766355	0.080645161	0.046153846	0.078651685	0.076335878	0.137931034	0.063291139	0.288888889	0.075949367	0.091954023	0.067961165	0.03125	0.507936508	0.242424242	0.093023256	0.111111111	0.112676056	0.417910448	0.126760563	0.094117647	0.034482759	0.054545455	0.094594595	0.113207547	0.071428571	0.23943662	0.0875	0.058823529	0.154639175	0.108108108	0.086206897	0.083333333	0.125	0.050847458	0.134146341	0.038461538	0.094339623	0.095890411	0.064935065	0.128205128	0.096153846	0.097560976	0.085106383	0.282608696	0.095744681	0.081395349	0.1	0.088607595	0.282608696	0.084210526	0.071428571	0.113924051	0.083333333	0.022988506	0.056818182	0.090909091	0.092783505	0.431372549	0.090909091	0.076923077	0.126315789	0.086021505	0.012820513	0.111111111	0.076190476	0.235294118	0.117647059	0.015873016	0.075	0.060402685	0.088235294	0.095890411	0.081300813	0.027027027	0.120481928	0.068627451	0.085106383	0.075471698	0.06122449	0.52173913	0.148148148	0.077922078	0.12345679	0.101449275	0.090909091	0.112903226	0.054054054	0.350877193	0.093333333	0.083333333	0.468085106	0.085365854	0.057471264	0.089285714	0	0.215384615	0.615384615	0.051282051	1	0.084337349	0.028169014	0.075949367	0.114754098	0.079545455	0.196078431	0.055555556	0.141176471	0.155844156	0.108433735	0.098214286	0.125	0.102272727	0.086206897	0.045454545	0.094339623	0.104651163	0.08974359	0.321428571	0.037974684	0.242424242	0.076086957	0.282608696	0.048387097	0.122222222	0.033898305	0.409836066	0.073529412	0.134831461	0.226666667	0.063492063	0.181818182	0.282608696	0.056603774	0.087719298	0.0625	0	0.822222222	0.072072072	0.68627451	0.071428571	0.104651163	0.024691358	0.072727273	0.038961039	0.064935065	0.073170732	0.106060606	0.430769231	0.091954023	0.079365079	0.132743363	0.302325581	0.108433735	0.3	0.141176471	0.060606061	0.049382716	0.072463768	0.126984127	0.194029851	0.085714286	0.10989011	0.123287671	0.16	0.047619048	0.095238095	0.05	0.458333333	0.23880597	0.120689655	0.092105263	0.082474227	0.080357143	0.071428571	0.076923077	0.087378641	0.07826087	0.029411765	0.095890411	0.097345133	0.288888889	0.078431373	0.139240506	0.088888889	0.121621622	0.103448276	0.134146341	0.344827586	0.0625	0.075757576	0.151898734	0.52173913	0.084745763	0.079365079	0.089285714	0.085106383	0.113207547	0.101449275	0.086956522	0.102040816	0.101010101	0.288888889	0.08	0.163265306	0.111111111	0.085365854	0.09009009	0.134146341	0.1125	0.113636364	0.056338028	0.09	0.338028169	0.083333333	0.059701493	0.1	0.034482759	0.673076923	0.094117647	0.102272727	0.081081081	0.153846154	0.129411765	0.092307692	0.063063063	0.061643836	0.068181818	0.50877193	0.072727273	0.096153846	0.52173913	0.080808081	0.06	0.144578313	0	0.235294118	0.101449275	0.067567568	0.090909091	0.076923077	0.074074074	0.117021277	0.048192771	0.102564103	0.071428571	0.107142857	0.092105263	0.52173913	0.050632911	0.105263158	0.0875	0.118644068	0.126760563	0.081632653	0.189873418	0.114754098	0.109375	0.066666667	0.142857143	0.084337349	0.097560976	0.092105263	0.66	0.127272727	0.086538462	0.129411765	0.56	0.129411765	0.282608696	0.130434783	0.078125	0.067961165	0.102272727	0.114285714	0.060606061	0.091954023	0.077922078	0.033898305	0.084337349	0.52173913	0.406779661	0.06	0.11	0.760869565	0.059701493	0.074766355	0.101449275	0	0	0.75	0.042253521	0.053571429	0.076923077	0.183908046	0.08974359	0.089552239	0.438596491	0.136363636	0.153846154	0.13253012	0.06741573	0.098765432	0.086021505	0.163265306	0.0625	0.090909091	0.102803738	0.06097561	0.117647059	0.092783505	0.053763441	0.063829787	0.076923077	0.288888889	0.111111111	0.076923077	0.08	0.094117647	0.052631579	0.122222222	0.079545455	0.242424242	0.084507042	0.119047619	0.049382716	0.098039216	0.086956522	0.111111111	0.091743119	0.098765432	0.308823529	0.084745763	0.107843137	0.125	0.729166667	0.121212121	0.068965517	0.103448276	0.041666667	0.082352941	0.058823529	0.13253012	0.104477612	0.22	0.117647059	0.095744681	0.112359551	0.102564103	0.074468085	0.13253012	0.1125	0.08988764	0.029850746	0.095238095	0.242424242	0.13253012	0.080808081	0.271186441	0.134146341	0.061538462	0.264150943	0.070422535	0.054054054	0.08974359	0.1	0.06	0.134146341	0.12345679	0.098360656	0.129411765	0.155844156	0.12	0.288888889	0.086956522	0.114285714	0.164705882	0.065789474	0.096774194	0.117647059	0.180555556	0.236111111	0.134146341	0.242424242	0.093333333	0.066666667	0.06779661	0.1	0.612244898	0.068493151	0.050632911	0.115789474	0.446808511	0.056338028	0.078947368	0.107692308	0.080645161	0.044776119	0.134146341	0.090909091	0.067961165	0.090909091	0.086956522	0.729166667	0.22	0.088235294	0.106796117	0.085714286	0.134146341	0.05	0.06741573	0.433962264	0.047619048
CC(NC(=O)C1(CCCCC1)NC(=O)[C@@H](NC(=O)c1cc(C)on1)C(C)C)C(C)C	0.128440367	0.162393162	0.15	0.088235294	0.098360656	0.298507463	0.130081301	0.083333333	0.12345679	0.080645161	0.146666667	0.156626506	0.172839506	0.026315789	0.053571429	0.108843537	0.086021505	0.136363636	0.084507042	0.076923077	0.131578947	0.130841121	0.089552239	0.088235294	0.133333333	0.130769231	0.071428571	0.111111111	0.032258065	0.12345679	0.174418605	0.104761905	0.058823529	0.074468085	0.113924051	0.136363636	0.125	0.103896104	0.086021505	0.162162162	0.178571429	0.064516129	0.049180328	0.115384615	0.06557377	0.051948052	0.056179775	0.094117647	0.090909091	0.082568807	0.173333333	0.118644068	0.054545455	0.11627907	0.096774194	0.137931034	0.06097561	0.103448276	0.061728395	0.128205128	0.175	0.05	0.11627907	0.173913043	0.031746032	0.112244898	0.137931034	0.093023256	0.135802469	0.031746032	0.12371134	0.047619048	0.119047619	0.127906977	0.079545455	0.1	0.106796117	0.166666667	0.025974026	0.111111111	0.151515152	0.097087379	0.114583333	0.08974359	0.08411215	0.133333333	0.125	0.123287671	0.060606061	0.12195122	0.138888889	0.125	0.131578947	0.112	0.064935065	0.087912088	0.15	0.14893617	0.121495327	0.134020619	0.085714286	0.152542373	0.126582278	0.127906977	0.108108108	0.1	0.086956522	0.090909091	0.106666667	0.113924051	0.054545455	0.086956522	0.117647059	0.101123596	0.098360656	0	0.133333333	0.071428571	0.086419753	0.084337349	1	0.067567568	0.12345679	0.104477612	0.188235294	0.046875	0.108108108	0.072916667	0.079545455	0.126436782	0.131578947	0.144736842	0.131868132	0.118644068	0.086956522	0.049180328	0.134831461	0.213333333	0.081081081	0.113924051	0.113924051	0.105263158	0.031746032	0.075757576	0.175824176	0.063492063	0.057471264	0.082191781	0.138297872	0.101123596	0.106060606	0.044117647	0.031746032	0.087719298	0.111111111	0.113402062	0	0.086419753	0.136363636	0.069767442	0.115044248	0.134831461	0.085365854	0.083333333	0.102564103	0.1	0.160493827	0.097222222	0.1	0.134831461	0.042253521	0.13559322	0.033333333	0.126436782	0.102272727	0.072916667	0.132653061	0.096385542	0.111111111	0.132352941	0.102564103	0.171428571	0.163043478	0.173333333	0.049180328	0.074626866	0.119402985	0.112903226	0.027027027	0.1125	0.075757576	0.141025641	0.132653061	0.114035088	0.129411765	0.125	0.123809524	0.140350877	0.070422535	0.102564103	0.130434783	0.032258065	0.094339623	0.078651685	0.083333333	0.171052632	0.108695652	0.076086957	0.037037037	0.083333333	0.149253731	0.08988764	0.085714286	0.09375	0.057142857	0.063492063	0.136842105	0.06557377	0.064935065	0.129310345	0.111111111	0.197916667	0.032258065	0.137096774	0.121495327	0.1	0.130952381	0.144144144	0.076086957	0.091954023	0.078431373	0.094594595	0.173469388	0.097826087	0.054545455	0.115942029	0.115384615	0.11627907	0.068965517	0.112359551	0.131868132	0.088607595	0.078651685	0.108695652	0.084507042	0.158878505	0.110344828	0.123595506	0.095238095	0.083333333	0.05	0.085714286	0.107843137	0.035087719	0.074468085	0	0.061538462	0.064935065	0.197183099	0.064516129	0.125	0.107142857	0.121212121	0.107142857	0.108433735	0.156626506	0.178571429	0.098765432	0.085714286	0.072289157	0.125	0.107142857	0.142857143	0.131578947	0.142857143	0.123595506	0.104477612	0.115942029	0.116883117	0.085106383	0.103448276	0.11627907	0.05952381	0.072289157	0.03030303	0.122641509	0.073684211	0.076923077	0.073684211	0.031746032	0.089108911	0.086956522	0.115384615	0.119565217	0.088495575	0.123076923	0.074468085	0.155844156	0.098360656	0.103448276	0.085714286	0.072289157	0.035087719	0.17	0.074074074	0.084507042	0.174757282	0.064935065	0	0	0.071428571	0.066666667	0.06557377	0.106060606	0.135416667	0.12345679	0.097222222	0.073170732	0.14084507	0.078651685	0.075268817	0.147727273	0.144578313	0.163043478	0.05	0.136842105	0.064516129	0.087719298	0.134146341	0.108108108	0.108910891	0.106382979	0.104166667	0.168539326	0.032258065	0.104166667	0.070422535	0.117647059	0.137931034	0.081967213	0.080808081	0.16091954	0.113924051	0.121621622	0.086956522	0.096385542	0.068965517	0.149122807	0.11627907	0.136363636	0.144578313	0.091954023	0.129032258	0.081818182	0.130434783	0.072289157	0.111111111	0.111111111	0.09375	0.08	0.101123596	0.083333333	0.075268817	0.111111111	0.046875	0.093333333	0.112244898	0.105263158	0.135802469	0.080808081	0.075268817	0.172839506	0.107526882	0.041666667	0.195121951	0.073170732	0.075268817	0.118811881	0.109589041	0.076086957	0.119402985	0.042857143	0.123287671	0.105263158	0.1375	0.169014085	0.035087719	0.076086957	0.102272727	0.089552239	0.073684211	0.079545455	0.139240506	0.032258065	0.204545455	0.166666667	0.141304348	0.101265823	0.301204819	0.121495327	0.1375	0.079545455	0.076086957	0.113924051	0.086419753	0.127819549	0.078125	0.08045977	0.075949367	0.12	0.098765432	0.066666667	0.088235294	0.094594595	0.113924051	0.114285714	0.158730159	0.085714286	0.076086957	0.125	0.126213592	0.128712871	0.139784946	0.072289157	0.046875	0.125	0.132075472	0.093333333	0.076086957	0.125	0.122222222	0.093333333	0.08411215
O=C1CC(c2c1cccc2)c1ccc2c(c1)cccc2	0.06	0.072072072	0.19047619	0.163265306	0.063829787	0.029411765	0.060869565	0.12962963	0.072463768	0.136363636	0.095238095	0.082191781	0.083333333	0.016666667	0.024390244	0.065693431	0.076923077	0.169014085	0.071428571	0.13559322	0.095238095	0.083333333	0.076923077	0.055555556	0.133333333	0.048387097	0.073170732	0.123076923	0.02173913	0.138461538	0.105263158	0.087912088	0.195652174	0.024390244	0.075757576	0.024691358	0.101010101	0.096774194	0.037037037	0.061538462	0.093333333	0.088888889	0.093023256	0.166666667	0.021276596	0.032258065	0.084507042	0.117647059	0.102564103	0.074468085	0.075757576	0.055045872	0.025	0.112676056	0.108695652	0.078947368	0.076923077	0.02173913	0.078125	0.109375	0.084507042	0.022222222	0.112676056	0.083333333	0.021276596	0.095238095	0.093333333	0.1	0.119402985	0.021276596	0.082352941	0.042553191	0.1	0.126760563	0.181818182	0.154929577	0.031914894	0.091954023	0.016393443	0.089552239	0.092592593	0.054945055	0.084337349	0.096774194	0.151162791	0.085106383	0.057971014	0.101694915	0.104166667	0.102941176	0.065217391	0.098901099	0.078125	0.079646018	0.083333333	0.078947368	0.065217391	0.12345679	0.051020408	0.081395349	0.035087719	0.02	0.090909091	0.126760563	0.06557377	0.020833333	0.054545455	0.116666667	0.03125	0.092307692	0.025	0.035714286	0.114285714	0.08	0.086956522	0	0.046153846	0.028169014	0.126984127	0.028169014	0.067567568	1	0.088235294	0.096153846	0.105263158	0.041666667	0.140350877	0.075	0.054054054	0.08	0.066666667	0.09375	0.075	0.074766355	0.115384615	0.02173913	0.090909091	0.088235294	0.032786885	0.14516129	0.075757576	0.086419753	0.021276596	0.125	0.153846154	0.086956522	0.041666667	0.068965517	0.097560976	0.08	0.076923077	0.038461538	0.021276596	0.153846154	0.076190476	0.096385542	0	0.028985507	0.058823529	0.02739726	0.09	0.063291139	0.090909091	0.142857143	0.131147541	0.126984127	0.084507042	0.016393443	0.051282051	0.090909091	0.036363636	0.063636364	0.022727273	0.109589041	0.052631579	0.075	0.119047619	0.088235294	0.125	0.071428571	0.061538462	0.101694915	0.084337349	0.109375	0.02173913	0.078431373	0.054545455	0.06122449	0.017241379	0.058823529	0.058823529	0.107692308	0.068181818	0.067961165	0.112676056	0.123076923	0.063157895	0.066037736	0.18	0.095238095	0.066037736	0.02173913	0.064516129	0.097222222	0.101265823	0.074626866	0.024096386	0.051282051	0.030769231	0.088235294	0.153846154	0.066666667	0.035087719	0.127659574	0.017857143	0.020408163	0.109756098	0.021276596	0.083333333	0.075471698	0.023809524	0.166666667	0.02173913	0.042016807	0.04040404	0.020833333	0.147058824	0.089108911	0.051282051	0.04	0.027027027	0.103448276	0.076923077	0.063291139	0.051282051	0.111111111	0.042105263	0.082191781	0.027027027	0.025	0.102564103	0.301886792	0.067567568	0.118421053	0.071428571	0.07	0.066666667	0.092105263	0.102941176	0.142857143	0.022222222	0.035087719	0.078651685	0	0.05	0	0.04	0.083333333	0.096774194	0.020833333	0.106060606	0.101449275	0.146341463	0.101449275	0.013513514	0.097222222	0.108108108	0.090909091	0.035087719	0.125	0.177419355	0.085714286	0.078431373	0.095238095	0.043956044	0.050632911	0.036363636	0.052631579	0.078125	0.0625	0.082191781	0.128571429	0.043478261	0.028571429	0.0625	0.096774194	0.0625	0.030769231	0.0625	0.021276596	0.068965517	0.208333333	0.087912088	0.036144578	0.092783505	0.075	0.090909091	0.125	0.136363636	0.082191781	0.035087719	0.028571429	0	0.075268817	0.029411765	0.2	0.072164948	0.083333333	0	0	0.028169014	0.105263158	0.021276596	0.066115702	0.069767442	0.104477612	0.148148148	0.028985507	0.103448276	0.067567568	0.050632911	0.135135135	0.068493151	0.097560976	0.022222222	0.083333333	0.020833333	0.103092784	0.117647059	0.083333333	0.117647059	0.101265823	0.126582278	0.12987013	0.02173913	0.1125	0.053571429	0.065934066	0.123287671	0.065217391	0.058823529	0.076923077	0.075757576	0.118644068	0.092105263	0.088235294	0.022727273	0.04587156	0.082191781	0.058823529	0.114285714	0.098591549	0.081632653	0.051546392	0.070175439	0.028571429	0.086206897	0.066037736	0.127659574	0.163636364	0.191176471	0.12962963	0.050632911	0.086206897	0.041666667	0.203703704	0.095238095	0.023255814	0.171875	0.111111111	0.050632911	0.04	0.116883117	0.137254902	0.109589041	0.044117647	0.050632911	0.103448276	0.122807018	0.051282051	0.115384615	0.018181818	0.083333333	0.13559322	0.15625	0.081967213	0	0.051282051	0.081081081	0.018181818	0.0625	0.054054054	0.089552239	0.02173913	0.072289157	0.046875	0.1	0.076923077	0.070588235	0.107526882	0.088235294	0.083333333	0.051282051	0.075757576	0.075757576	0.055555556	0.130434783	0.149253731	0.03030303	0.175438596	0.090909091	0.055555556	0.036363636	0.122807018	0.092307692	0.089285714	0.037037037	0.134615385	0.051282051	0.140625	0.1	0.065934066	0.1125	0.028571429	0.041666667	0.063829787	0.119565217	0.101694915	0.051282051	0.106060606	0.105263158	0.031746032	0.076086957
C[C@H]([C@@H]([C@@H](NC(=O)C[C@@H](CCCc1ccccc1)C)CC(=O)NO)O)O	0.18	0.159292035	0.12987013	0.131147541	0.087719298	0.123287671	0.13559322	0.177419355	0.088607595	0.169811321	0.157142857	0.096385542	0.139240506	0.028169014	0.125	0.187969925	0.066666667	0.130952381	0.125	0.067567568	0.109589041	0.234042553	0.133333333	0.045454545	0.127906977	0.126984127	0.052631579	0.118421053	0.035087719	0.102564103	0.215189873	0.21978022	0.196428571	0.090909091	0.152777778	0.1875	0.152380952	0.142857143	0.078651685	0.125	0.189873418	0.089285714	0.035087719	0.138888889	0.090909091	0.085714286	0.072289157	0.173333333	0.145833333	0.13	0.276923077	0.094827586	0.104166667	0.166666667	0.125	0.160493827	0.064935065	0.18	0.08	0.077922078	0.155844156	0.094339623	0.083333333	0.211764706	0.034482759	0.072164948	0.160493827	0.126582278	0.208333333	0.034482759	0.253012048	0.016666667	0.202702703	0.12195122	0.071428571	0.175	0.159574468	0.244186047	0.027777778	0.08974359	0.092307692	0.058823529	0.073684211	0.081081081	0.132653061	0.2	0.103896104	0.132352941	0.101694915	0.074074074	0.152173913	0.178947368	0.125	0.207207207	0.069444444	0.056179775	0.195652174	0.157303371	0.12745098	0.117021277	0.092307692	0.211538462	0.105263158	0.108433735	0.132352941	0.196078431	0.111111111	0.196969697	0.130434783	0.220588235	0.104166667	0.09375	0.125	0.081395349	0.050847458	0	0.126760563	0.075949367	0.106666667	0.075949367	0.12345679	0.088235294	1	0.061538462	0.156626506	0.033333333	0.166666667	0.053763441	0.058823529	0.291666667	0.169811321	0.261538462	0.113636364	0.221153846	0.076923077	0.092592593	0.11627907	0.162162162	0.102941176	0.106666667	0.152777778	0.136363636	0.034482759	0.157894737	0.186046512	0.068965517	0.0875	0.121212121	0.146067416	0.081395349	0.133333333	0.081967213	0.034482759	0.1875	0.201923077	0.084210526	0	0.077922078	0.132075472	0.074074074	0.174757282	0.170731707	0.063291139	0.25	0.191176471	0.136986301	0.126582278	0.193548387	0.105882353	0.185185185	0.078125	0.12173913	0.036363636	0.134146341	0.095238095	0.053763441	0.177777778	0.075	0.171875	0.142857143	0.109589041	0.262295082	0.133333333	0.106666667	0.035087719	0.063492063	0.076923077	0.163636364	0.028985507	0.135135135	0.1	0.105263158	0.23255814	0.22	0.070588235	0.231884058	0.189473684	0.25	0.126984127	0.125	0.179245283	0.035087719	0.099009901	0.070588235	0.112359551	0.166666667	0.182926829	0.056179775	0.025974026	0.075	0.107692308	0.082352941	0.092307692	0.203703704	0.131147541	0.127272727	0.183908046	0.090909091	0.1	0.166666667	0.145833333	0.145833333	0.035087719	0.123966942	0.116504854	0.150943396	0.125	0.173076923	0.056179775	0.168831169	0.111111111	0.134328358	0.222222222	0.090909091	0.019230769	0.090909091	0.193548387	0.083333333	0.073170732	0.189873418	0.101123596	0.14084507	0.058139535	0.114942529	0.161290323	0.214285714	0.164179104	0.130952381	0.16	0.25	0.094339623	0.092307692	0.2	0.102040816	0.054945055	0	0.084745763	0.1	0.126760563	0.150943396	0.118421053	0.128205128	0.23255814	0.1	0.144736842	0.151898734	0.27027027	0.12	0.092307692	0.105263158	0.214285714	0.205479452	0.13559322	0.191176471	0.188888889	0.104651163	0.15	0.090909091	0.094594595	0.077777778	0.083333333	0.151898734	0.090909091	0.076923077	0.032786885	0.106796117	0.054347826	0.082191781	0.054347826	0.034482759	0.09375	0.147540984	0.15625	0.152941176	0.072727273	0.194915254	0.043478261	0.235294118	0.169811321	0.197368421	0.092307692	0.063291139	0.102040816	0.12	0.078947368	0.090909091	0.195876289	0.1	0	0	0.075949367	0.153846154	0.111111111	0.194915254	0.155555556	0.075	0.121212121	0.077922078	0.245901639	0.058139535	0.055555556	0.103448276	0.153846154	0.2	0.035714286	0.157303371	0.150943396	0.144230769	0.128205128	0.1	0.175824176	0.112359551	0.16091954	0.192771084	0.035087719	0.10989011	0.092307692	0.238636364	0.236842105	0.033898305	0.051546392	0.263157895	0.152777778	0.114285714	0.055555556	0.061728395	0.14	0.155963303	0.151898734	0.176470588	0.097560976	0.168831169	0.120689655	0.065420561	0.158730159	0.076923077	0.119402985	0.201923077	0.25	0.085714286	0.120481928	0.089552239	0.055555556	0.119402985	0.033333333	0.222222222	0.168539326	0.176470588	0.242857143	0.172413793	0.055555556	0.2	0.139534884	0.111111111	0.291666667	0.077922078	0.055555556	0.213483146	0.169230769	0.056179775	0.076923077	0.046153846	0.132352941	0.161764706	0.131578947	0.164179104	0.102040816	0.056179775	0.069767442	0.152542373	0.054347826	0.058823529	0.307692308	0.035087719	0.16091954	0.144927536	0.19047619	0.123287671	0.170454545	0.210526316	0.116883117	0.097560976	0.056179775	0.152777778	0.077922078	0.1328125	0.333333333	0.202702703	0.081081081	0.179104478	0.090909091	0.049019608	0.095238095	0.151515152	0.077922078	0.140625	0.114754098	0.092307692	0.056179775	0.231884058	0.168421053	0.224719101	0.202380952	0.076923077	0.033333333	0.098039216	0.161616162	0.149253731	0.056179775	0.133333333	0.185185185	0.115942029	0.099009901
O=C1CC(C)(C)CCC(=C)[C@H]1O	0.063157895	0.065420561	0.111111111	0.06122449	0.097560976	0.101694915	0.054054054	0.056603774	0.095238095	0.071428571	0.122807018	0.088235294	0.089552239	0.076923077	0.057142857	0.036764706	0.112676056	0.083333333	0.078431373	0.107142857	0.103448276	0.064516129	0.159090909	0.083333333	0.095890411	0.068376068	0.092105263	0.079365079	0.105263158	0.112903226	0.112676056	0.056179775	0.041666667	0.097222222	0.1	0.054054054	0.083333333	0.06779661	0.128571429	0.084745763	0.069444444	0.1	0.105263158	0.101694915	0.048780488	0.053571429	0.107692308	0.075757576	0.085714286	0.066666667	0.064516129	0.089108911	0.058823529	0.057142857	0.069767442	0.084507042	0.031746032	0.076923077	0.103448276	0.1	0.074626866	0.051282051	0.104477612	0.048780488	0.102564103	0.074074074	0.069444444	0.058823529	0.09375	0.102564103	0.048192771	0.157894737	0.058823529	0.071428571	0.089552239	0.069444444	0.057471264	0.071428571	0.075471698	0.079365079	0.255813953	0.096385542	0.075949367	0.05	0.105882353	0.054347826	0.114754098	0.090909091	0.043478261	0.076923077	0.028985507	0.06741573	0.103448276	0.063636364	0.052631579	0.1	0.056818182	0.088607595	0.065217391	0.113924051	0.14893617	0.069767442	0.080645161	0.119402985	0.132075472	0.073170732	0.104166667	0.050847458	0.109090909	0.047619048	0.058823529	0.152173913	0.057971014	0.070422535	0.184210526	0	0.125	0.096774194	0.064516129	0.114754098	0.104477612	0.096153846	0.061538462	1	0.053333333	0.125	0.071428571	0.094594595	0.089552239	0.055555556	0.059405941	0.06557377	0.125	0.057692308	0.127659574	0.05	0.097222222	0.095238095	0.115384615	0.064516129	0.1	0.050632911	0.102564103	0.065217391	0.08974359	0.071428571	0.076923077	0.14	0.118421053	0.117647059	0.108695652	0.113636364	0.102564103	0.081081081	0.058823529	0.061728395	0	0.118644068	0.072916667	0.111111111	0.050505051	0.067567568	0.098360656	0.075	0.032258065	0.064516129	0.058823529	0.036363636	0.115942029	0.082191781	0.083333333	0.087378641	0.111111111	0.101449275	0.102941176	0.094594595	0.085365854	0.045454545	0.074074074	0.195652174	0.103448276	0.071428571	0.08974359	0.1	0.135135135	0.063829787	0.152173913	0.068181818	0.08	0.098360656	0.139534884	0.116666667	0.05952381	0.05	0.193548387	0.079365079	0.078651685	0.048543689	0.08	0.066666667	0.058823529	0.105263158	0.044444444	0.104477612	0.064935065	0.080645161	0.038961039	0.084507042	0.087719298	0.131147541	0.12244898	0.102941176	0.14893617	0.090909091	0.06122449	0.046511628	0.061728395	0.048780488	0.132075472	0.058252427	0.085714286	0.081395349	0.105263158	0.0625	0.076923077	0.073170732	0.089552239	0.060606061	0.084507042	0.057971014	0.1	0.053571429	0.04494382	0.112676056	0.161290323	0.25	0.044444444	0.027777778	0.109375	0.040540541	0.065789474	0.103448276	0.104477612	0.111111111	0.057692308	0.051546392	0.053030303	0.098591549	0.129032258	0.075	0.051282051	0.14893617	0.045977011	0.027777778	0.082191781	0	0.119047619	0.132075472	0.166666667	0.047619048	0.079365079	0.059701493	0.085365854	0.059701493	0.044776119	0.072463768	0.084507042	0.063492063	0.14893617	0.063492063	0.0625	0.059701493	0.086956522	0.066666667	0.034482759	0.098591549	0.04	0.078431373	0.084745763	0.081081081	0.138461538	0.174603175	0.063492063	0.098360656	0.12195122	0.077777778	0.095890411	0.107142857	0.095890411	0.102564103	0.113924051	0.06	0.056179775	0.065789474	0.086021505	0.050847458	0.112676056	0.046875	0.071428571	0.042253521	0.14893617	0.080645161	0.027777778	0.104651163	0.101694915	0.145833333	0.053191489	0.132075472	0	0	0.114754098	0.054545455	0.048780488	0.050847458	0.101265823	0.232142857	0.075471698	0.1	0.072727273	0.104477612	0.083333333	0.128571429	0.057971014	0.075949367	0.138888889	0.048780488	0.047619048	0.096774194	0.075757576	0.132075472	0.097560976	0.051282051	0.037037037	0.078947368	0.105263158	0.090909091	0.102040816	0.045454545	0.084507042	0.1	0.08974359	0.053333333	0.1	0.089285714	0.098591549	0.189655172	0.052631579	0.058252427	0.104477612	0.06185567	0.073529412	0.106060606	0.090909091	0.08988764	0.098039216	0.098360656	0.074074074	0.048543689	0.066666667	0.035087719	0.085714286	0.12	0.083333333	0.074074074	0.125	0.111111111	0.0875	0.0375	0.129032258	0.08974359	0.083333333	0.073529412	0.08	0.06	0.055555556	0.118644068	0.083333333	0.045977011	0.113207547	0.084507042	0.104166667	0.085106383	0.071428571	0.087719298	0.189655172	0.070175439	0.027777778	0.084507042	0.119402985	0.040816327	0.095890411	0.089552239	0.0625	0.105263158	0.076923077	0.148148148	0.077922078	0.048387097	0.088607595	0.088888889	0.15	0.123076923	0.084507042	0.1	0.178571429	0.05785124	0.068181818	0.090909091	0.105263158	0.050847458	0.098360656	0.084337349	0.130434783	0.072727273	0.064516129	0.076923077	0.108695652	0.058823529	0.084507042	0.0625	0.056179775	0.057471264	0.090909091	0.098360656	0.125	0.06741573	0.113636364	0.052631579	0.084507042	0.079365079	0.053333333	0.111111111	0.068181818
Cc1cc2c(o1)cc(cc2)c1cnc(nc1N)c1ccc(cc1)C(=O)N[C@@H](C(=O)O)C	0.132743363	0.119047619	0.127906977	0.179104478	0.074626866	0.12195122	0.125	0.169014085	0.103448276	0.142857143	0.213333333	0.202380952	0.149425287	0.0375	0.066666667	0.127516779	0.127659574	0.141304348	0.108108108	0.098765432	0.096385542	0.125	0.068493151	0.097222222	0.126315789	0.142857143	0.12244898	0.144578313	0.045454545	0.129411765	0.152173913	0.1	0.1	0.070707071	0.134146341	0.141304348	0.129310345	0.153846154	0.070707071	0.151898734	0.181818182	0.075757576	0.029850746	0.082352941	0.076923077	0.075	0.076086957	0.088888889	0.160714286	0.14953271	0.223684211	0.10483871	0.086206897	0.147727273	0.123076923	0.130434783	0.12195122	0.131147541	0.058139535	0.081395349	0.164705882	0.079365079	0.097826087	0.141414141	0.044776119	0.14	0.142857143	0.1	0.141176471	0.044776119	0.163265306	0.028985507	0.125	0.120879121	0.075268817	0.106382979	0.122641509	0.125	0.037037037	0.172839506	0.08	0.123809524	0.131313131	0.084337349	0.1	0.127272727	0.104651163	0.191780822	0.086956522	0.102272727	0.149659864	0.161904762	0.109756098	0.142857143	0.16	0.094736842	0.2	0.22826087	0.116071429	0.173469388	0.094594595	0.158730159	0.160493827	0.133333333	0.0875	0.109375	0.081081081	0.1125	0.086419753	0.1625	0.086206897	0.081081081	0.162790698	0.107526882	0.058823529	0	0.111111111	0.079545455	0.107142857	0.079545455	0.188235294	0.105263158	0.156626506	0.053333333	1	0.028571429	0.12987013	0.125	0.136363636	0.119565217	0.145299145	0.194805195	0.090909091	0.132231405	0.052631579	0.078125	0.152173913	0.185185185	0.103896104	0.107142857	0.134146341	0.170212766	0.044776119	0.101449275	0.191489362	0.107692308	0.077777778	0.090909091	0.166666667	0.144444444	0.098591549	0.055555556	0.044776119	0.116666667	0.134453782	0.13	0	0.081395349	0.140350877	0.077777778	0.129310345	0.177777778	0.105882353	0.111111111	0.181818182	0.134146341	0.207317073	0.12	0.083333333	0.277108434	0.025974026	0.120967742	0.046875	0.157303371	0.146067416	0.125	0.195876289	0.129411765	0.133333333	0.123287671	0.083333333	0.16	0.178947368	0.148148148	0.045454545	0.1	0.081081081	0.104477612	0.038461538	0.13253012	0.085714286	0.105882353	0.137254902	0.147826087	0.086021505	0.117647059	0.098214286	0.125	0.109589041	0.213333333	0.115702479	0.045454545	0.1	0.134831461	0.12371134	0.13253012	0.126315789	0.130434783	0.034883721	0.066666667	0.123287671	0.096774194	0.094594595	0.119402985	0.082191781	0.107692308	0.13	0.076923077	0.074074074	0.133333333	0.140350877	0.188118812	0.045454545	0.114503817	0.136363636	0.14516129	0.204819277	0.137931034	0.130434783	0.086956522	0.090909091	0.131578947	0.176470588	0.104166667	0.016129032	0.078947368	0.163461538	0.16091954	0.076923077	0.181818182	0.136842105	0.1375	0.097826087	0.114583333	0.123287671	0.14159292	0.106666667	0.117021277	0.127906977	0.111111111	0.0625	0.094594595	0.145631068	0.032258065	0.127659574	0	0.088235294	0.074074074	0.139240506	0.092307692	0.117647059	0.139534884	0.126213592	0.126436782	0.141176471	0.21686747	0.142857143	0.13253012	0.094594595	0.146341463	0.202531646	0.113636364	0.166666667	0.166666667	0.125	0.153846154	0.128571429	0.138888889	0.213333333	0.126315789	0.086021505	0.097826087	0.068181818	0.068181818	0.013888889	0.097345133	0.091836735	0.085365854	0.091836735	0.044776119	0.064814815	0.176470588	0.130841121	0.125	0.185185185	0.118518519	0.104166667	0.13253012	0.125	0.188235294	0.094594595	0.068181818	0.032258065	0.22	0.082352941	0.078947368	0.125	0.074074074	0	0	0.079545455	0.118421053	0.060606061	0.118518519	0.151515152	0.078651685	0.166666667	0.068965517	0.178082192	0.10989011	0.129032258	0.177777778	0.19047619	0.131313131	0.046153846	0.153061224	0.092307692	0.102564103	0.139534884	0.0875	0.114285714	0.12371134	0.180851064	0.211111111	0.045454545	0.099009901	0.094594595	0.133333333	0.142857143	0.059701493	0.131313131	0.204545455	0.134146341	0.173333333	0.117021277	0.054945055	0.098360656	0.133333333	0.122222222	0.150442478	0.19047619	0.123595506	0.153846154	0.107142857	0.152777778	0.08045977	0.118421053	0.163793103	0.153846154	0.146666667	0.095744681	0.064102564	0.129032258	0.118421053	0.043478261	0.101265823	0.096153846	0.134020619	0.154761905	0.076923077	0.129032258	0.111111111	0.125	0.081081081	0.157303371	0.081395349	0.129032258	0.168316832	0.194444444	0.130434783	0.111111111	0.068493151	0.115384615	0.126582278	0.170731707	0.23943662	0.032258065	0.130434783	0.096774194	0.098591549	0.091836735	0.136363636	0.158536585	0.045454545	0.132653061	0.155844156	0.182795699	0.15	0.164948454	0.116071429	0.103448276	0.086956522	0.130434783	0.134146341	0.04494382	0.123188406	0.104477612	0.087912088	0.084337349	0.171052632	0.189873418	0.114285714	0.097222222	0.131578947	0.120481928	0.136986301	0.098591549	0.109589041	0.130434783	0.158536585	0.141509434	0.144230769	0.132653061	0.08045977	0.043478261	0.099099099	0.086956522	0.101265823	0.130434783	0.158536585	0.218390805	0.0875	0.07079646
OC[C@H]1OC[C@H]([C@@H]1O)O	0.044444444	0.038834951	0.086206897	0.022727273	0.085714286	0.074074074	0.047619048	0.020833333	0.068965517	0.027027027	0.212765957	0.063492063	0.081967213	0.256410256	0.071428571	0.030769231	0.107692308	0.028985507	0.043478261	0.037735849	0.075471698	0.045454545	0.1	0.046511628	0.057971014	0.035087719	0.101449275	0.051724138	0.4	0.050847458	0.058823529	0.048192771	0.048780488	0.161290323	0.113207547	0.028985507	0.077777778	0.037037037	0.2	0.096153846	0.044776119	0.027777778	0.166666667	0.054545455	0.058823529	0.06122449	0.181818182	0.066666667	0.033333333	0.085365854	0.035087719	0.06185567	0.074074074	0.030769231	0.026315789	0.076923077	0.01754386	0.029411765	0.14	0.053571429	0.06557377	0.0625	0.046875	0.039473684	0.384615385	0.066666667	0.076923077	0.031746032	0.06779661	0.384615385	0.038961039	0.193548387	0.083333333	0.046153846	0.03125	0.060606061	0.049382716	0.064102564	0.25	0.070175439	0.068181818	0.105263158	0.04	0.018181818	0.074074074	0.046511628	0.109090909	0.06	0	0.032786885	0.030534351	0.060240964	0.075471698	0.047619048	0.039215686	0.129032258	0.023809524	0.053333333	0.058139535	0.038461538	0.27027027	0.026315789	0.034482759	0.079365079	0.081632653	0.057142857	0.15	0.037735849	0.227272727	0.035087719	0.074074074	0.277777778	0.03125	0.061538462	0.1875	0	0.12	0.196078431	0.035087719	0.196078431	0.046875	0.041666667	0.033333333	0.125	0.028571429	1	0.06	0.104477612	0.118644068	0.029850746	0.052631579	0.035714286	0.057142857	0.04040404	0.045454545	0.060606061	0.074626866	0.050847458	0.243902439	0.053571429	0.113207547	0.027027027	0.384615385	0.024390244	0.083333333	0.027027027	0.188679245	0.020408163	0.098591549	0.078125	0.047619048	0.2	0.384615385	0.03125	0.063157895	0.053333333	0	0.204081633	0.043478261	0.188679245	0.065934066	0.058823529	0.016949153	0.058823529	0.036363636	0.035087719	0.031746032	0.063829787	0.166666667	0.043478261	0.153846154	0.060606061	0.434782609	0.045454545	0.172413793	0.104477612	0.037974684	0.016393443	0.085106383	0.090909091	0.096153846	0.039215686	0.054054054	0.092592593	0.206896552	0.023809524	0.12195122	0.052631579	0.27027027	0.111111111	0.166666667	0.071428571	0.025	0.020833333	0.063492063	0.070175439	0.047058824	0.030612245	0	0.036363636	0.052083333	0.4	0.035714286	0.116666667	0.056338028	0.052631579	0.042857143	0.111111111	0.279069767	0.068965517	0.066666667	0.133333333	0.27027027	0.051282051	0.046511628	0.055555556	0.067567568	0.058823529	0.104166667	0.051546392	0.033333333	0.075	0.4	0.046728972	0.083333333	0.057142857	0.03125	0.053763441	0.111111111	0.081967213	0.04	0.019607843	0.048780488	0.161290323	0.318181818	0.066666667	0.035714286	0	0.185185185	0.029411765	0.042253521	0.055555556	0.116666667	0.057971014	0.043478261	0.032608696	0.03125	0.059701493	0.188679245	0.058823529	0.0625	0.27027027	0.037037037	0.111111111	0.125	0	0.25	0.104166667	0.037037037	0.057142857	0.070175439	0.015873016	0.078947368	0.032258065	0.05	0.030769231	0.060606061	0.034482759	0.27027027	0.034482759	0.033898305	0.049180328	0.048780488	0.036363636	0.0375	0.109375	0.071428571	0.066666667	0.036363636	0.106060606	0.080645161	0.116666667	0.090909091	0.2	0.344827586	0.058823529	0.106060606	0.222222222	0.106060606	0.384615385	0.094594595	0.045454545	0.048192771	0.057142857	0.08045977	0.044642857	0.107692308	0.034482759	0.055555556	0.030769231	0.27027027	0.2	0.111111111	0.073170732	0.208333333	0.066666667	0.033707865	0.104166667	0	0	0.196078431	0.040816327	0.090909091	0.03539823	0.095890411	0.068965517	0.020408163	0.204081633	0.04	0.116666667	0.109375	0.058823529	0.03125	0.054054054	0.214285714	0.012820513	0.057142857	0.043956044	0.032258065	0.081632653	0.050632911	0.013513514	0.026666667	0.056338028	0.4	0.069444444	0.068181818	0.024096386	0.060606061	0.057142857	0.130434783	0.028571429	0.113207547	0.058823529	0.109375	0.050847458	0.064516129	0.040816327	0.080645161	0.043478261	0.064516129	0.178571429	0.025	0.084337349	0.065217391	0.2	0.040816327	0.030612245	0.051282051	0	0.061538462	0.113636364	0.109375	0.040816327	0.9	0.127659574	0.081081081	0.04109589	0.06779661	0.054054054	0.109375	0.064516129	0.057142857	0	0.029850746	0.18	0.109375	0.024390244	0.238095238	0.111111111	0.045454545	0.294117647	0.06	0.018518519	0.068965517	0.038461538	0.111111111	0.111111111	0.133333333	0.047619048	0.106060606	0.118644068	0.033898305	0.4	0.054794521	0.078431373	0.070422535	0.035714286	0.067567568	0.045977011	0.127272727	0.178571429	0.111111111	0.113207547	0.092592593	0.034188034	0.052631579	0.06557377	0.217391304	0.037735849	0.090909091	0.092105263	0.285714286	0.019607843	0.134615385	0.042553191	0.073170732	0.02173913	0.111111111	0.051724138	0.048192771	0.036585366	0.069444444	0.2	0.9	0.047619048	0.058139535	0.019230769	0.111111111	0.016666667	0.043478261	0.23255814	0.035714286
c1ccc(cc1)c2nc(c(s2)C(=O)O)N3CCCC3	0.135416667	0.12962963	0.130434783	0.2	0.127659574	0.089552239	0.126126126	0.523809524	0.115942029	0.23255814	0.107692308	0.138888889	0.125	0.032258065	0.097560976	0.095588235	0.0875	0.131578947	0.086206897	0.09375	0.125	0.150537634	0.053571429	0.052631579	0.128205128	0.117647059	0.083333333	0.169230769	0.041666667	0.132352941	0.208333333	0.186046512	0.183673469	0.048192771	0.104477612	0.061728395	0.204301075	0.14516129	0.06097561	0.090909091	0.164383562	0.106382979	0.063829787	0.158730159	0.085106383	0.080645161	0.095890411	0.179104478	0.210526316	0.130434783	0.15625	0.102803738	0.1	0.188405797	0.173913043	0.180555556	0.089552239	0.086956522	0.074626866	0.104477612	0.126760563	0.088888889	0.123287671	0.13253012	0.040816327	0.130952381	0.197183099	0.15942029	0.238095238	0.040816327	0.144578313	0.04	0.15942029	0.169014085	0.157142857	0.214285714	0.098901099	0.166666667	0.031746032	0.1875	0.127272727	0.1	0.1625	0.126984127	0.108695652	0.129032258	0.070422535	0.172413793	0.166666667	0.181818182	0.094890511	0.197674419	0.125	0.157407407	0.133333333	0.08974359	0.134831461	0.236842105	0.127659574	0.129411765	0.068965517	0.08	0.086956522	0.169014085	0.133333333	0.083333333	0.070175439	0.147540984	0.061538462	0.174603175	0.1	0.070175439	0.173913043	0.135135135	0.06	0	0.075757576	0.055555556	0.174603175	0.055555556	0.108108108	0.140350877	0.166666667	0.071428571	0.12987013	0.06	1	0.085365854	0.08	0.150684932	0.138613861	0.196721311	0.1125	0.168316832	0.070175439	0.086956522	0.144736842	0.149253731	0.064516129	0.193548387	0.104477612	0.1375	0.040816327	0.212765957	0.134146341	0.081632653	0.068493151	0.101694915	0.134146341	0.105263158	0.072727273	0.117647059	0.040816327	0.263157895	0.16	0.175	0	0.057142857	0.144329897	0.054054054	0.154639175	0.101265823	0.119402985	0.243902439	0.180327869	0.121212121	0.142857143	0.083333333	0.0625	0.144736842	0.071428571	0.081081081	0.043478261	0.150684932	0.106666667	0.085365854	0.141176471	0.084507042	0.2	0.125	0.090909091	0.172413793	0.107142857	0.104477612	0.020408163	0.094339623	0.089285714	0.1	0.033333333	0.071428571	0.096153846	0.119402985	0.154761905	0.118811881	0.123287671	0.1875	0.106382979	0.115384615	0.169811321	0.161290323	0.148514851	0.041666667	0.085106383	0.108108108	0.111111111	0.086956522	0.086419753	0.075949367	0.044776119	0.1	0.125	0.121621622	0.068965517	0.191489362	0.071428571	0.081632653	0.146341463	0.085106383	0.114754098	0.181818182	0.095238095	0.147727273	0.041666667	0.114035088	0.070707071	0.106382979	0.14084507	0.177083333	0.075949367	0.094594595	0.108108108	0.155172414	0.147727273	0.101265823	0.047619048	0.105263158	0.108695652	0.078947368	0.053333333	0.0625	0.141025641	0.142857143	0.078947368	0.128205128	0.125	0.12244898	0.130769231	0.131578947	0.147058824	0.243902439	0.088888889	0.068965517	0.151162791	0.022727273	0.074074074	0	0.078431373	0.114754098	0.126984127	0.083333333	0.134328358	0.161764706	0.141176471	0.161764706	0.068493151	0.205882353	0.164383562	0.102941176	0.068965517	0.209677419	0.1875	0.097222222	0.137254902	0.142857143	0.076923077	0.088607595	0.090909091	0.145454545	0.125	0.1	0.078947368	0.154929577	0.071428571	0.056338028	0.058823529	0.117021277	0.073170732	0.060606061	0.073170732	0.040816327	0.078651685	0.270833333	0.186046512	0.141025641	0.101010101	0.157894737	0.101265823	0.171875	0.177777778	0.154929577	0.068965517	0.071428571	0.022727273	0.131868132	0.057971014	0.105263158	0.150537634	0.114754098	0	0	0.055555556	0.222222222	0.040816327	0.118644068	0.104651163	0.1	0.181818182	0.057142857	0.175438596	0.078947368	0.075	0.12987013	0.094594595	0.223684211	0.020833333	0.093023256	0.083333333	0.145833333	0.295081967	0.114754098	0.180722892	0.125	0.15	0.216216216	0.041666667	0.12195122	0.127272727	0.136363636	0.148648649	0.083333333	0.081395349	0.16	0.104477612	0.131147541	0.102564103	0.069444444	0.11627907	0.083333333	0.138888889	0.144329897	0.173913043	0.14084507	0.191489362	0.060606061	0.163636364	0.056338028	0.1	0.148514851	0.217391304	0.13559322	0.135135135	0.103448276	0.075	0.137931034	0.06	0.192982456	0.1875	0.083333333	0.21875	0.192307692	0.075	0.109589041	0.141025641	0.173076923	0.166666667	0.057142857	0.075	0.164705882	0.175438596	0.075949367	0.089285714	0.035087719	0.214285714	0.25	0.184615385	0.15	0.022727273	0.075949367	0.077922078	0.072727273	0.073170732	0.08	0.151515152	0.041666667	0.179487179	0.111111111	0.12345679	0.158730159	0.146341463	0.127659574	0.1	0.109589041	0.075949367	0.104477612	0.072463768	0.133333333	0.222222222	0.176470588	0.059701493	0.206896552	0.119402985	0.065217391	0.071428571	0.155172414	0.138461538	0.142857143	0.113207547	0.087719298	0.075949367	0.206349206	0.146067416	0.149425287	0.15	0.056338028	0.06	0.095744681	0.152173913	0.192982456	0.075949367	0.151515152	0.175675676	0.0625	0.085106383
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.092436975	0.1171875	0.076086957	0.065789474	0.042253521	0.032967033	0.106060606	0.08974359	0.101123596	0.088235294	0.1625	0.095744681	0.085106383	0.133333333	0.047619048	0.055900621	0.741935484	0.103092784	0.12	0.045977011	0.068965517	0.066666667	0.095890411	0.094594595	0.09	0.084507042	0.964912281	0.102272727	0.14516129	0.076923077	0.08	0.088495575	0.067567568	0.113402062	0.091954023	0.059405941	0.099173554	0.045454545	0.113402062	0.04494382	0.081632653	0.057971014	0.059701493	0.068181818	0.142857143	0.047619048	0.311688312	0.086956522	0.063492063	0.436781609	0.06741573	0.07751938	0.06557377	0.084210526	0.056338028	0.081632653	0.105882353	0.059701493	0.107142857	0.06741573	0.122222222	0.060606061	0.095744681	0.055045872	0.142857143	0.148514851	0.081632653	0.063157895	0.087912088	0.142857143	0.064220183	0.089552239	0.052083333	0.072164948	0.120879121	0.115789474	0.07079646	0.072072072	0.131578947	0.08988764	0.077922078	0.463414634	0.117647059	0.045454545	0.098214286	0.076923077	0.114942529	0.085365854	0.054794521	0.1	0.062111801	0.087719298	0.081395349	0.065693431	0.1125	0.413333333	0.070175439	0.138613861	0.094827586	0.103773585	0.136986301	0.041666667	0.066666667	0.094736842	0.072289157	0.042857143	0.093333333	0.058139535	0.111111111	0.079545455	0.06557377	0.123287671	0.073684211	0.09375	0.072463768	0	0.057471264	0.127906977	0.06741573	0.141176471	0.072916667	0.075	0.053763441	0.094594595	0.125	0.104477612	0.085365854	1	0.52238806	0.05	0.079365079	0.08045977	0.111111111	0.069230769	0.078947368	0.059701493	0.113402062	0.101123596	0.144736842	0.104651163	0.091954023	0.108910891	0.142857143	0.068493151	0.096153846	0.072463768	0.125	0.061728395	0.106796117	0.346153846	0.081081081	0.114285714	0.142857143	0.061538462	0.0703125	0.105769231	0	0.144578313	0.073170732	0.137931034	0.081300813	0.069306931	0.078651685	0.074626866	0.094117647	0.06741573	0.097826087	0.048780488	0.139784946	0.136842105	0.065789474	0.205128205	0.15	0.082474227	0.3	1	0.134615385	0.076923077	0.074074074	0.12	0.081395349	0.098765432	0.075471698	0.104651163	0.092307692	0.082191781	0.064935065	0.055555556	0.136986301	0.103448276	0.098591549	0.103448276	0.063063063	0.072	0.119565217	0.065934066	0.077586207	0.0703125	0.106666667	0.04494382	0.0703125	0.14516129	0.060344828	0.584615385	0.099009901	0.090909091	0.058252427	0.630769231	0.151898734	0.101123596	0.063291139	0.424657534	0.136986301	0.069444444	0.051948052	0.072463768	0.074766355	0.142857143	0.1125	0.078125	0.046875	0.089285714	0.14516129	0.088235294	0.133928571	0.057971014	0.096774194	0.072	0.630769231	0.085106383	0.033333333	0.047619048	0.060869565	0.35	0.06557377	0.076923077	0.078947368	0.084210526	0.136363636	0.070707071	0.089108911	0.107142857	0.609375	0.101010101	0.063291139	0.048	0.076923077	0.114583333	0.151162791	0.074626866	0.044776119	0.136986301	0.100917431	0.03125	0.542857143	0	0.151515152	0.1125	0.057471264	0.057971014	0.077777778	0.063829787	0.072727273	0.086956522	0.053191489	0.095744681	0.070707071	0.090909091	0.136986301	0.090909091	0.077777778	0.052631579	0.053333333	0.081395349	0.053097345	0.258823529	0.051948052	0.076923077	0.094117647	0.579710145	0.107526882	0.107526882	0.066666667	0.129411765	0.086956522	0.086206897	0.703125	0.1375	0.703125	0.142857143	0.13592233	0.064935065	0.118181818	0.078431373	0.460674157	0.06993007	0.367088608	0.066666667	0.104477612	0.072916667	0.136986301	0.129411765	0.03125	0.117117117	0.146341463	0.105263158	0.066666667	0.1125	0	0	0.141176471	0.0875	0.090909091	0.06993007	0.221052632	0.088888889	0.075	0.117647059	0.073170732	0.537313433	0.621212121	0.113402062	0.051546392	0.065420561	0.09375	0.045454545	0.057971014	0.082644628	0.086956522	0.1125	0.081818182	0.067307692	0.097087379	0.088235294	0.14516129	0.097087379	0.092105263	0.061403509	0.081632653	0.057971014	0.52	0.069306931	0.091954023	0.071428571	0.621212121	0.088888889	0.061538462	0.086614173	0.084210526	0.073170732	0.120879121	0.133333333	0.115942029	0.431818182	0.08974359	0.142857143	0.048192771	0.078740157	0.1	0.073170732	0.082474227	0.103896104	0.621212121	0.06097561	0.121212121	0.085365854	0.08411215	0.066666667	0.125	0.075471698	0.621212121	0.051546392	0.067961165	0.078947368	0.071428571	0.130952381	0.621212121	0.081081081	0.173333333	0.630769231	0.064935065	0.126760563	0.085365854	0.045977011	0.088888889	0.111111111	0.03125	0.630769231	0.386666667	0.052631579	0.703125	0.52238806	0.077777778	0.14516129	0.066037736	0.070588235	0.087378641	0.105882353	0.064814815	0.076271186	0.088888889	0.243902439	0.630769231	0.091954023	0.091954023	0.075342466	0.070422535	0.086021505	0.135802469	0.083333333	0.142857143	0.586666667	0.14084507	0.047619048	0.104651163	0.049382716	0.066666667	0.050632911	0.630769231	0.08988764	0.088495575	0.07079646	0.086538462	0.142857143	0.121212121	0.087719298	0.114035088	0.047058824	0.630769231	0.077777778	0.08	0.1125	0.078947368
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.079646018	0.115702479	0.083333333	0.057971014	0.047619048	0.036144578	0.112903226	0.084507042	0.125	0.1	0.180555556	0.130952381	0.093023256	0.184615385	0.054545455	0.04516129	0.515151515	0.087912088	0.117647059	0.050632911	0.075949367	0.061946903	0.074626866	0.089552239	0.074468085	0.073529412	0.529411765	0.085365854	0.166666667	0.084337349	0.075268817	0.08490566	0.059701493	0.136363636	0.101265823	0.064516129	0.086956522	0.05	0.149425287	0.049382716	0.076923077	0.06557377	0.06779661	0.061728395	0.185185185	0.052631579	0.309859155	0.095238095	0.072727273	0.602739726	0.074074074	0.073770492	0.075471698	0.079545455	0.063492063	0.088888889	0.075	0.05	0.118421053	0.074074074	0.120481928	0.050847458	0.104651163	0.059405941	0.163636364	0.161290323	0.101123596	0.068965517	0.096385542	0.163636364	0.069306931	0.083333333	0.056818182	0.11627907	0.093023256	0.076923077	0.066037736	0.077669903	0.181818182	0.085365854	0.071428571	0.647058824	0.115789474	0.05	0.074766355	0.063063063	0.1125	0.094594595	0.061538462	0.083333333	0.051612903	0.08411215	0.103896104	0.069767442	0.208955224	0.4	0.065420561	0.114583333	0.091743119	0.079207921	0.153846154	0.046875	0.073170732	0.090909091	0.08	0.048387097	0.104477612	0.064102564	0.123287671	0.101265823	0.075471698	0.138461538	0.068181818	0.102272727	0.081967213	0	0.063291139	0.171052632	0.0875	0.155844156	0.079545455	0.054054054	0.058823529	0.089552239	0.136363636	0.118644068	0.08	0.52238806	1	0.054347826	0.084745763	0.088607595	0.096774194	0.073770492	0.072463768	0.06779661	0.123595506	0.097560976	0.161764706	0.074074074	0.101265823	0.094736842	0.163636364	0.060606061	0.104166667	0.081967213	0.151898734	0.054054054	0.104166667	0.328767123	0.074626866	0.129032258	0.163636364	0.070175439	0.075	0.126315789	0	0.144736842	0.068965517	0.166666667	0.077586207	0.075268817	0.060240964	0.084745763	0.08974359	0.074074074	0.107142857	0.054054054	0.126436782	0.136363636	0.073529412	0.220183486	0.173076923	0.077777778	0.548387097	0.52238806	0.1	0.097560976	0.082191781	0.117647059	0.08974359	0.109589041	0.092783505	0.101265823	0.105263158	0.092307692	0.057142857	0.0625	0.19047619	0.113924051	0.09375	0.1	0.057692308	0.06779661	0.091954023	0.072289157	0.063636364	0.066115702	0.056338028	0.049382716	0.066115702	0.166666667	0.074766355	0.461538462	0.095744681	0.1	0.052083333	0.849056604	0.169014085	0.097560976	0.070422535	0.352112676	0.153846154	0.078125	0.057971014	0.081967213	0.103092784	0.185185185	0.08	0.074380165	0.053571429	0.085714286	0.166666667	0.085271318	0.144230769	0.06557377	0.093023256	0.06779661	0.849056604	0.08045977	0.038461538	0.052631579	0.065420561	0.282051282	0.075471698	0.070422535	0.074766355	0.104651163	0.164556962	0.065217391	0.096774194	0.075949367	0.583333333	0.097826087	0.070422535	0.051282051	0.066666667	0.112359551	0.166666667	0.084745763	0.050847458	0.153846154	0.087378641	0.035714286	0.785714286	0	0.172413793	0.08	0.063291139	0.06557377	0.098765432	0.069767442	0.078431373	0.095238095	0.058139535	0.079545455	0.076923077	0.086419753	0.153846154	0.086419753	0.072289157	0.057471264	0.059701493	0.08974359	0.047169811	0.47761194	0.057971014	0.070422535	0.103896104	0.578125	0.091954023	0.104651163	0.086419753	0.142857143	0.080645161	0.082568807	0.485294118	0.169014085	0.485294118	0.163636364	0.112244898	0.057142857	0.116504854	0.073684211	0.564102564	0.066176471	0.315789474	0.073170732	0.118644068	0.079545455	0.153846154	0.173333333	0.035714286	0.115384615	0.178082192	0.085714286	0.061946903	0.08	0	0	0.171052632	0.067567568	0.103448276	0.066176471	0.2	0.084337349	0.068493151	0.144736842	0.081081081	0.696428571	0.833333333	0.111111111	0.056179775	0.070707071	0.107142857	0.049019608	0.06557377	0.069565217	0.082352941	0.08	0.077669903	0.06185567	0.071428571	0.072916667	0.166666667	0.117021277	0.086956522	0.056074766	0.088888889	0.048387097	0.737704918	0.063829787	0.101265823	0.078947368	0.414285714	0.084337349	0.070175439	0.074380165	0.091954023	0.07826087	0.105882353	0.146341463	0.095238095	0.552631579	0.084507042	0.173333333	0.053333333	0.066115702	0.112903226	0.038961039	0.077777778	0.084507042	0.833333333	0.067567568	0.137931034	0.094594595	0.113402062	0.06122449	0.109756098	0.070707071	0.833333333	0.056179775	0.073684211	0.042253521	0.065934066	0.144736842	0.833333333	0.076923077	0.194029851	0.849056604	0.057142857	0.142857143	0.094594595	0.050632911	0.084337349	0.108108108	0.035714286	0.849056604	0.263157895	0.058823529	0.485294118	1	0.085365854	0.166666667	0.071428571	0.077922078	0.094736842	0.088607595	0.07	0.091743119	0.084337349	0.236842105	0.849056604	0.101265823	0.101265823	0.079710145	0.079365079	0.081395349	0.166666667	0.077922078	0.257142857	0.656716418	0.158730159	0.052631579	0.101265823	0.054794521	0.074626866	0.056338028	0.849056604	0.1125	0.08490566	0.066037736	0.082474227	0.173333333	0.137931034	0.074074074	0.091743119	0.065789474	0.849056604	0.05952381	0.086956522	0.125	0.064814815
O=CN(C[C@H]([C@H]([C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)C)Cc1ccccc1)O)O)CCc1ccccc1	0.179245283	0.189655172	0.119047619	0.117647059	0.078125	0.1125	0.165289256	0.15942029	0.094117647	0.15	0.128205128	0.101123596	0.168674699	0.025641026	0.109090909	0.178571429	0.06185567	0.120879121	0.128571429	0.048780488	0.128205128	0.242424242	0.102941176	0.04109589	0.106382979	0.15503876	0.049019608	0.095238095	0.03125	0.107142857	0.197674419	0.268817204	0.15625	0.119565217	0.184210526	0.159090909	0.185185185	0.16	0.095744681	0.113924051	0.21686747	0.079365079	0.047619048	0.126582278	0.080645161	0.106666667	0.066666667	0.172839506	0.127272727	0.121495327	0.25	0.072	0.090909091	0.180722892	0.111111111	0.2625	0.05952381	0.118644068	0.073170732	0.084337349	0.142857143	0.083333333	0.076923077	0.294117647	0.030769231	0.088235294	0.188235294	0.142857143	0.175	0.030769231	0.275862069	0.014925373	0.263157895	0.112359551	0.065934066	0.202380952	0.126213592	0.225806452	0.025316456	0.082352941	0.098591549	0.055045872	0.068627451	0.06097561	0.113207547	0.21	0.108433735	0.166666667	0.125	0.08045977	0.177304965	0.202020202	0.113924051	0.215517241	0.076923077	0.052083333	0.17	0.157894737	0.12962963	0.108910891	0.114285714	0.206896552	0.109756098	0.125	0.135135135	0.114754098	0.069444444	0.246376812	0.164383562	0.2	0.090909091	0.115942029	0.141176471	0.063829787	0.045454545	0	0.115384615	0.095238095	0.097560976	0.108433735	0.126436782	0.08	0.291666667	0.055555556	0.119565217	0.029850746	0.150684932	0.05	0.054347826	1	0.169642857	0.253521127	0.09375	0.218181818	0.069444444	0.081967213	0.131868132	0.148148148	0.093333333	0.111111111	0.184210526	0.114583333	0.030769231	0.140625	0.172043011	0.078125	0.08045977	0.14084507	0.197802198	0.111111111	0.102941176	0.073529412	0.030769231	0.163636364	0.245283019	0.078431373	0	0.111111111	0.144144144	0.093023256	0.230769231	0.157303371	0.070588235	0.218181818	0.157894737	0.111111111	0.11627907	0.173913043	0.147727273	0.144444444	0.085714286	0.162393162	0.032258065	0.176470588	0.112359551	0.05	0.141414141	0.081395349	0.154929577	0.097222222	0.142857143	0.272727273	0.147368421	0.097560976	0.03125	0.057142857	0.084507042	0.163934426	0.026315789	0.166666667	0.106060606	0.096385542	0.255555556	0.228571429	0.076923077	0.243243243	0.142857143	0.245283019	0.114285714	0.142857143	0.23364486	0.03125	0.123809524	0.065217391	0.104166667	0.213333333	0.142857143	0.052083333	0.023809524	0.068965517	0.097222222	0.076086957	0.114285714	0.180327869	0.134328358	0.095238095	0.279069767	0.080645161	0.090909091	0.209090909	0.107142857	0.158415842	0.03125	0.134920635	0.184466019	0.133333333	0.114942529	0.240384615	0.052083333	0.182926829	0.117647059	0.121621622	0.244680851	0.107526882	0.016949153	0.082191781	0.204081633	0.076923077	0.091954023	0.147727273	0.105263158	0.128205128	0.053763441	0.130434783	0.144927536	0.247524752	0.172661871	0.108695652	0.175	0.218181818	0.083333333	0.114285714	0.23655914	0.109090909	0.051020408	0	0.092307692	0.090909091	0.101265823	0.096774194	0.108433735	0.130952381	0.20212766	0.104651163	0.13253012	0.152941176	0.311688312	0.109756098	0.114285714	0.096385542	0.314285714	0.233766234	0.15625	0.23943662	0.14	0.120879121	0.169230769	0.112676056	0.086419753	0.072164948	0.088888889	0.139534884	0.070588235	0.096385542	0.029411765	0.110091743	0.050505051	0.102564103	0.050505051	0.030769231	0.076923077	0.149253731	0.191919192	0.129032258	0.077586207	0.233333333	0.04040404	0.3	0.15	0.240506329	0.114285714	0.083333333	0.109090909	0.122641509	0.098765432	0.082191781	0.268041237	0.090909091	0	0	0.095238095	0.154929577	0.080645161	0.233333333	0.193548387	0.094117647	0.109589041	0.097560976	0.360655738	0.053763441	0.051546392	0.084210526	0.168674699	0.26744186	0.031746032	0.145833333	0.096774194	0.155963303	0.130952381	0.090909091	0.212765957	0.115789474	0.136842105	0.204545455	0.03125	0.102040816	0.098591549	0.318181818	0.21686747	0.03030303	0.048076923	0.320512821	0.184210526	0.103896104	0.051546392	0.056818182	0.103448276	0.156521739	0.139534884	0.186915888	0.114942529	0.168674699	0.107692308	0.061403509	0.176470588	0.096385542	0.138888889	0.211009174	0.285714286	0.077922078	0.111111111	0.081081081	0.051546392	0.123287671	0.029850746	0.183098592	0.206521739	0.138297872	0.220779221	0.135416667	0.051546392	0.168674699	0.129032258	0.115942029	0.315789474	0.071428571	0.051546392	0.292134831	0.152777778	0.052083333	0.084507042	0.041666667	0.166666667	0.131578947	0.134146341	0.180555556	0.109090909	0.052083333	0.064516129	0.102941176	0.050505051	0.054347826	0.352941176	0.03125	0.213483146	0.131578947	0.188888889	0.1125	0.208791209	0.232323232	0.148148148	0.08988764	0.052083333	0.184210526	0.071428571	0.169230769	0.267857143	0.185185185	0.101265823	0.162162162	0.070588235	0.04587156	0.117647059	0.152777778	0.084337349	0.15942029	0.086956522	0.083333333	0.052083333	0.194805195	0.18	0.247311828	0.186813187	0.096385542	0.029850746	0.101851852	0.12962963	0.150684932	0.052083333	0.12195122	0.157303371	0.150684932	0.063063063
CC(C[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CCCNC(=N)N)[NH3+])CO)C	0.344827586	0.469565217	0.10619469	0.080808081	0.111111111	0.176470588	0.47008547	0.11	0.107142857	0.086956522	0.133333333	0.112068966	0.174311927	0.057142857	0.069767442	0.324324324	0.080645161	0.090163934	0.078431373	0.063636364	0.112149533	0.305084746	0.092783505	0.07	0.144067797	0.5	0.078125	0.088495575	0.054347826	0.107142857	0.207207207	0.284482759	0.082474227	0.098360656	0.130841121	0.357142857	0.292682927	0.082568807	0.098360656	0.214285714	0.306930693	0.1	0.043010753	0.100917431	0.065217391	0.075471698	0.094827586	0.155963303	0.081395349	0.118518519	0.222222222	0.222222222	0.070588235	0.112068966	0.10989011	0.534883721	0.071428571	0.141176471	0.053097345	0.110091743	0.104347826	0.078651685	0.112068966	0.247787611	0.053763441	0.092307692	0.222222222	0.076271186	0.302083333	0.053763441	0.479166667	0.042105263	0.144144144	0.111111111	0.084745763	0.257142857	0.515463918	0.355140187	0.056603774	0.138888889	0.112244898	0.106060606	0.12	0.072727273	0.103703704	0.225806452	0.108108108	0.095238095	0.095744681	0.086956522	0.331081081	0.2	0.122641509	0.522123894	0.074766355	0.081967213	0.309734513	0.27027027	0.366071429	0.091603053	0.09	0.16091954	0.070175439	0.130434783	0.138613861	0.125	0.102040816	0.125	0.104761905	0.174757282	0.070588235	0.08	0.084745763	0.091666667	0.063829787	0	0.113207547	0.088495575	0.09009009	0.098214286	0.131578947	0.066666667	0.169811321	0.059405941	0.145299145	0.052631579	0.138613861	0.079365079	0.084745763	0.169642857	1	0.276595745	0.105691057	0.447368421	0.069306931	0.065934066	0.107438017	0.158878505	0.107843137	0.1	0.130841121	0.086614173	0.053763441	0.072164948	0.186440678	0.075268817	0.086956522	0.076923077	0.176470588	0.082644628	0.081632653	0.106382979	0.053763441	0.079545455	0.429824561	0.128	0	0.1	0.264	0.086956522	0.394736842	0.165217391	0.060869565	0.101123596	0.112149533	0.07079646	0.094827586	0.191489362	0.118644068	0.165217391	0.114583333	0.192857143	0.055555556	0.159292035	0.101694915	0.079365079	0.142857143	0.068965517	0.107843137	0.111111111	0.091743119	0.15	0.228070175	0.1	0.031914894	0.060606061	0.069306931	0.214285714	0.058252427	0.140186916	0.106382979	0.109090909	0.358490566	0.538461538	0.093220339	0.171428571	0.1796875	0.325203252	0.058252427	0.101851852	0.552380952	0.054347826	0.071942446	0.093220339	0.132231405	0.12962963	0.35	0.081967213	0.063636364	0.127272727	0.111111111	0.101694915	0.09	0.107526882	0.080808081	0.111111111	0.236842105	0.065217391	0.095238095	0.413793103	0.120481928	0.193548387	0.054347826	0.359375	0.243902439	0.178571429	0.084745763	0.367521368	0.081967213	0.196261682	0.060240964	0.075471698	0.298245614	0.098360656	0.034090909	0.067961165	0.49	0.084033613	0.086206897	0.360824742	0.105691057	0.081818182	0.075	0.115702479	0.089108911	0.286885246	0.366197183	0.146551724	0.126126126	0.101123596	0.066666667	0.09	0.377358491	0.069767442	0.080645161	0	0.073684211	0.095238095	0.092592593	0.125	0.108108108	0.06779661	0.190082645	0.095652174	0.358695652	0.12173913	0.189189189	0.099099099	0.09	0.079646018	0.171428571	0.125	0.09375	0.214285714	0.306306306	0.127118644	0.150537634	0.067961165	0.091743119	0.106557377	0.112068966	0.112068966	0.12962963	0.079646018	0.052083333	0.151515152	0.08	0.093457944	0.08	0.053763441	0.125984252	0.102040816	0.284482759	0.402061856	0.090909091	0.345864662	0.063492063	0.232323232	0.075268817	0.216981132	0.09	0.079646018	0.069767442	0.153846154	0.090909091	0.057692308	0.327586207	0.095238095	0	0	0.088495575	0.097087379	0.065217391	0.26056338	0.213675214	0.097345133	0.108910891	0.080357143	0.212765957	0.075	0.081300813	0.098360656	0.094017094	0.37254902	0.032258065	0.093023256	0.125	0.2265625	0.125	0.105769231	0.25	0.0703125	0.120967742	0.201754386	0.054347826	0.112	0.09	0.256410256	0.157894737	0.042105263	0.085271318	0.326732673	0.130841121	0.074074074	0.081300813	0.087719298	0.079545455	0.389830508	0.183486239	0.698924731	0.113043478	0.142857143	0.072916667	0.078014184	0.099009901	0.089285714	0.107843137	0.369747899	0.157303371	0.036363636	0.100840336	0.088235294	0.081300813	0.086538462	0.063829787	0.116504854	0.314814815	0.352941176	0.19047619	0.147540984	0.081300813	0.20754717	0.105691057	0.058823529	0.235849057	0.080357143	0.081300813	0.226890756	0.128712871	0.081967213	0.069306931	0.070707071	0.18556701	0.093457944	0.107142857	0.16	0.069767442	0.081967213	0.083333333	0.139784946	0.08	0.084745763	0.138888889	0.054347826	0.494623656	0.231578947	0.169491525	0.100917431	0.305555556	0.224	0.137614679	0.103448276	0.081967213	0.130841121	0.110091743	0.487804878	0.108695652	0.123893805	0.092592593	0.125	0.099099099	0.082089552	0.091836735	0.075471698	0.07079646	0.088235294	0.104166667	0.068627451	0.081967213	0.128440367	0.13740458	0.348623853	0.219298246	0.089285714	0.063829787	0.171875	0.15037594	0.105769231	0.081967213	0.088495575	0.116666667	0.105769231	0.079710145
OC(=O)[C@@H](NC(=O)[C@@H](NC(=O)OCc1ccccc1)C)CC(C)C	0.2	0.186915888	0.136986301	0.140350877	0.094339623	0.181818182	0.214953271	0.189655172	0.093333333	0.183673469	0.184615385	0.101265823	0.194444444	0.061538462	0.111111111	0.232	0.082352941	0.1375	0.096774194	0.056338028	0.115942029	0.217391304	0.103448276	0.048387097	0.148148148	0.169491525	0.078651685	0.094594595	0.057692308	0.123287671	0.226666667	0.202247191	0.188679245	0.095238095	0.144927536	0.181818182	0.181818182	0.151515152	0.095238095	0.262295082	0.384615385	0.117647059	0.037735849	0.147058824	0.12	0.090909091	0.103896104	0.2	0.159090909	0.238636364	0.316666667	0.098214286	0.113636364	0.175675676	0.156862745	0.232876712	0.083333333	0.170212766	0.084507042	0.082191781	0.180555556	0.102040816	0.101265823	0.253164557	0.056603774	0.086956522	0.2	0.148648649	0.296875	0.056603774	0.298701299	0.017857143	0.214285714	0.128205128	0.075	0.168831169	0.166666667	0.226190476	0.060606061	0.094594595	0.098360656	0.083333333	0.088888889	0.070422535	0.114583333	0.195652174	0.094594595	0.158730159	0.12962963	0.092105263	0.24	0.227272727	0.132352941	0.25	0.106060606	0.084337349	0.261904762	0.2375	0.132653061	0.122222222	0.116666667	0.204081633	0.111111111	0.113924051	0.106060606	0.163265306	0.081967213	0.209677419	0.104477612	0.253968254	0.113636364	0.1	0.131578947	0.072289157	0.054545455	0	0.117647059	0.109589041	0.112676056	0.125	0.144736842	0.09375	0.261538462	0.06557377	0.194805195	0.035714286	0.196721311	0.08045977	0.088607595	0.253521127	0.276595745	1	0.105882353	0.268041237	0.064516129	0.1	0.12195122	0.171428571	0.109375	0.144927536	0.144927536	0.129411765	0.056603774	0.169811321	0.225	0.074074074	0.106666667	0.111111111	0.166666667	0.098765432	0.122807018	0.127272727	0.056603774	0.204545455	0.301075269	0.1	0	0.128571429	0.171717172	0.106666667	0.181818182	0.226666667	0.066666667	0.272727273	0.203125	0.128571429	0.133333333	0.186440678	0.125	0.194805195	0.048387097	0.19047619	0.06	0.155844156	0.1	0.08045977	0.186046512	0.078947368	0.183333333	0.152542373	0.115942029	0.280701754	0.240506329	0.112676056	0.037735849	0.06779661	0.081967213	0.2	0.063492063	0.126760563	0.107142857	0.111111111	0.36	0.311111111	0.06097561	0.227272727	0.135416667	0.273684211	0.13559322	0.149253731	0.222222222	0.057692308	0.103092784	0.115384615	0.130952381	0.15942029	0.256756757	0.084337349	0.056338028	0.078947368	0.114754098	0.113924051	0.116666667	0.22	0.120689655	0.137254902	0.2375	0.12	0.089552239	0.244897959	0.186046512	0.247058824	0.057692308	0.147826087	0.144329897	0.266666667	0.131578947	0.296703297	0.084337349	0.178082192	0.12195122	0.142857143	0.292682927	0.108433735	0.020833333	0.079365079	0.289156627	0.101265823	0.105263158	0.2	0.13253012	0.132352941	0.0875	0.120481928	0.152542373	0.32183908	0.1875	0.12345679	0.220588235	0.272727273	0.102040816	0.116666667	0.253012048	0.063829787	0.082352941	0	0.111111111	0.089552239	0.117647059	0.14	0.109589041	0.12	0.324675325	0.12	0.23880597	0.175675676	0.25	0.15942029	0.116666667	0.111111111	0.246153846	0.166666667	0.145454545	0.305084746	0.240963855	0.1375	0.203703704	0.096774194	0.1	0.107142857	0.101265823	0.16	0.081081081	0.095890411	0.035087719	0.1	0.094117647	0.119402985	0.094117647	0.056603774	0.086021505	0.178571429	0.175824176	0.253333333	0.106796117	0.212389381	0.045454545	0.290322581	0.208333333	0.225352113	0.116666667	0.095890411	0.063829787	0.136842105	0.114285714	0.096774194	0.302325581	0.089552239	0	0	0.109589041	0.163934426	0.076923077	0.245454545	0.234567901	0.078947368	0.147540984	0.097222222	0.358490566	0.0875	0.083333333	0.095238095	0.146666667	0.324324324	0.038461538	0.192771084	0.14	0.138613861	0.150684932	0.106060606	0.320512821	0.104651163	0.154761905	0.217948718	0.057692308	0.114942529	0.098360656	0.280487805	0.2	0.036363636	0.076923077	0.373134328	0.144927536	0.121212121	0.083333333	0.064935065	0.152173913	0.173076923	0.144736842	0.274725275	0.102564103	0.211267606	0.150943396	0.067961165	0.169491525	0.111111111	0.14516129	0.315217391	0.29787234	0.090909091	0.126582278	0.095238095	0.083333333	0.14516129	0.054545455	0.216666667	0.19047619	0.315068493	0.276923077	0.152941176	0.083333333	0.228571429	0.146341463	0.137931034	0.328358209	0.112676056	0.083333333	0.253012048	0.2	0.084337349	0.1	0.066666667	0.140625	0.171875	0.154929577	0.254237288	0.063829787	0.084337349	0.086419753	0.142857143	0.094117647	0.088607595	0.265625	0.057692308	0.293333333	0.315789474	0.185185185	0.147058824	0.32	0.21978022	0.138888889	0.116883117	0.084337349	0.144927536	0.082191781	0.236842105	0.25	0.197183099	0.117647059	0.19047619	0.095890411	0.084210526	0.120689655	0.161290323	0.067567568	0.15	0.122807018	0.116666667	0.084337349	0.246153846	0.175824176	0.346153846	0.2125	0.111111111	0.054545455	0.136842105	0.180851064	0.196721311	0.084337349	0.157142857	0.179487179	0.106060606	0.080808081
O=C(N[C@H]1[C@@H]2N([C@@H](C(=O)O)C(C)(C)S2(=O)=O)C1=O)CC1=CN=C2[C@H]1C=CC=C2	0.120689655	0.1	0.125	0.08	0.121212121	0.105882353	0.097744361	0.08974359	0.139534884	0.088235294	0.120481928	0.131868132	0.120879121	0.036585366	0.081967213	0.0625	0.125	0.138297872	0.090909091	0.096385542	0.120481928	0.103448276	0.111111111	0.08	0.135416667	0.107913669	0.108910891	0.114942529	0.044117647	0.166666667	0.2	0.098214286	0.067567568	0.090909091	0.130952381	0.07	0.117647059	0.095238095	0.102040816	0.094117647	0.164835165	0.073529412	0.075757576	0.105882353	0.074626866	0.073170732	0.097826087	0.123595506	0.098360656	0.126126126	0.130952381	0.120967742	0.083333333	0.119565217	0.086956522	0.139784946	0.056179775	0.075757576	0.107142857	0.104651163	0.097826087	0.076923077	0.170454545	0.105769231	0.043478261	0.115384615	0.139784946	0.086021505	0.137931034	0.043478261	0.08411215	0.057971014	0.097826087	0.142857143	0.085106383	0.104166667	0.09009009	0.122641509	0.036144578	0.114942529	0.202898551	0.100917431	0.106796117	0.057471264	0.118181818	0.105263158	0.141176471	0.098765432	0.054794521	0.112359551	0.06875	0.117117117	0.17721519	0.089552239	0.047058824	0.104166667	0.079646018	0.116504854	0.123893805	0.13592233	0.106666667	0.086956522	0.078651685	0.142857143	0.126582278	0.089552239	0.064935065	0.083333333	0.097560976	0.091954023	0.083333333	0.108108108	0.096774194	0.117021277	0.104477612	0	0.12195122	0.08988764	0.091954023	0.102272727	0.131868132	0.075	0.113636364	0.125	0.090909091	0.057142857	0.1125	0.111111111	0.096774194	0.09375	0.105691057	0.105882353	1	0.094488189	0.108108108	0.075757576	0.102040816	0.126436782	0.115384615	0.091954023	0.130952381	0.108910891	0.043478261	0.083333333	0.128712871	0.042253521	0.1	0.102564103	0.14	0.153846154	0.095890411	0.098591549	0.043478261	0.095238095	0.096	0.105769231	0	0.104651163	0.128205128	0.1	0.099173554	0.186813187	0.103448276	0.125	0.107142857	0.091954023	0.10989011	0.075	0.104166667	0.125	0.065789474	0.146341463	0.045454545	0.129032258	0.142857143	0.111111111	0.123809524	0.065217391	0.115384615	0.166666667	0.207792208	0.1125	0.14	0.144578313	0.044117647	0.097222222	0.138888889	0.085714286	0.0375	0.11627907	0.083333333	0.170731707	0.092592593	0.080645161	0.144444444	0.127906977	0.146788991	0.087301587	0.092105263	0.094117647	0.10483871	0.044117647	0.088495575	0.107526882	0.121212121	0.371428571	0.068627451	0.092783505	0.045977011	0.113636364	0.135135135	0.130434783	0.106666667	0.115942029	0.065789474	0.072463768	0.12745098	0.074626866	0.1125	0.12195122	0.080645161	0.119266055	0.044117647	0.243697479	0.257425743	0.089552239	0.133333333	0.12605042	0.092783505	0.085106383	0.087719298	0.113924051	0.099099099	0.14893617	0.06557377	0.150684932	0.088495575	0.051020408	0.098901099	0.070707071	0.089108911	0.107142857	0.107526882	0.159574468	0.135135135	0.091666667	0.208633094	0.150537634	0.125	0.125	0.076923077	0.106666667	0.100917431	0.03125	0.090909091	0	0.085714286	0.1125	0.12195122	0.073529412	0.141176471	0.086956522	0.168316832	0.098901099	0.064516129	0.095744681	0.115789474	0.103448276	0.106666667	0.103448276	0.102272727	0.086956522	0.112676056	0.148148148	0.072072072	0.138297872	0.094594595	0.090909091	0.094117647	0.101010101	0.131868132	0.183908046	0.11627907	0.103448276	0.056338028	0.135135135	0.101010101	0.096385542	0.101010101	0.043478261	0.093457944	0.078947368	0.108108108	0.1	0.092436975	0.100719424	0.113402062	0.129411765	0.072463768	0.095744681	0.106666667	0.078651685	0.03125	0.127272727	0.105882353	0.090909091	0.113043478	0.1125	0	0	0.102272727	0.074074074	0.043478261	0.214285714	0.115384615	0.139534884	0.088607595	0.091954023	0.128205128	0.107526882	0.091836735	0.113402062	0.073684211	0.14	0.044776119	0.08490566	0.073529412	0.139130435	0.123595506	0.155844156	0.144230769	0.11	0.107843137	0.132653061	0.044117647	0.141414141	0.106666667	0.080357143	0.152173913	0.073529412	0.096153846	0.102040816	0.130952381	0.084337349	0.126315789	0.113636364	0.078125	0.095238095	0.144444444	0.109243697	0.108695652	0.133333333	0.115942029	0.105263158	0.164383562	0.103448276	0.0875	0.096	0.1	0.047619048	0.117021277	0.103896104	0.091836735	0.0875	0.057142857	0.202702703	0.115384615	0.066666667	0.178571429	0.175257732	0.091836735	0.108695652	0.134020619	0.064935065	0.117021277	0.104651163	0.091836735	0.081081081	0.113924051	0.092783505	0.078947368	0.052631579	0.126582278	0.083333333	0.126436782	0.125	0.03125	0.092783505	0.106382979	0.095890411	0.101010101	0.096774194	0.102272727	0.044117647	0.141414141	0.151898734	0.12	0.119047619	0.138613861	0.133928571	0.139534884	0.120879121	0.092783505	0.130952381	0.130952381	0.2265625	0.101449275	0.174418605	0.095238095	0.109756098	0.103448276	0.091743119	0.109589041	0.1	0.079545455	0.103896104	0.095890411	0.050632911	0.092783505	0.168674699	0.118181818	0.09009009	0.141414141	0.103448276	0.057142857	0.148148148	0.175925926	0.098765432	0.092783505	0.127906977	0.125	0.098765432	0.128440367
OC(=O)C[C@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)N)CC(C)C)CCCN=C(N)N)CCCN=C(N)N)CC(C)C	0.358974359	0.421487603	0.113043478	0.078431373	0.119565217	0.138888889	0.388888889	0.14	0.114035088	0.107526882	0.119266055	0.109243697	0.18018018	0.036363636	0.091954023	0.292207792	0.0703125	0.096774194	0.107843137	0.061946903	0.12962963	0.286885246	0.079207921	0.047619048	0.131147541	0.365671642	0.068181818	0.086206897	0.041666667	0.104347826	0.201754386	0.52	0.102040816	0.078740157	0.137614679	0.236363636	0.421052632	0.1	0.087301587	0.184466019	0.23853211	0.051546392	0.041666667	0.128440367	0.086021505	0.063636364	0.074380165	0.172727273	0.078651685	0.132352941	0.215686275	0.150684932	0.093023256	0.128205128	0.072164948	0.391752577	0.042372881	0.111111111	0.060869565	0.107142857	0.111111111	0.064516129	0.109243697	0.263157895	0.041237113	0.098484848	0.205357143	0.092436975	0.333333333	0.041237113	0.355140187	0.040816327	0.160714286	0.117647059	0.110169492	0.285714286	0.401869159	0.40952381	0.036036036	0.135135135	0.131313131	0.103703704	0.108527132	0.07079646	0.125925926	0.270491803	0.095652174	0.113207547	0.092783505	0.084745763	0.265822785	0.243902439	0.119266055	0.590909091	0.072727273	0.062992126	0.279661017	0.285714286	0.344827586	0.097744361	0.087378641	0.168539326	0.068376068	0.136752137	0.134615385	0.108695652	0.099009901	0.142857143	0.091743119	0.158878505	0.093023256	0.077669903	0.100840336	0.080645161	0.051020408	0	0.1	0.076923077	0.07826087	0.086206897	0.118644068	0.074766355	0.221153846	0.057692308	0.132231405	0.04040404	0.168316832	0.069230769	0.073770492	0.218181818	0.447368421	0.268041237	0.094488189	1	0.067307692	0.063829787	0.113821138	0.144144144	0.094339623	0.127272727	0.137614679	0.1015625	0.041237113	0.091836735	0.201680672	0.06185567	0.075630252	0.074766355	0.162601626	0.089430894	0.079207921	0.091836735	0.041237113	0.101123596	0.580952381	0.133858268	0	0.087719298	0.341666667	0.075630252	0.372881356	0.201754386	0.068376068	0.147727273	0.140186916	0.087719298	0.111111111	0.197916667	0.097560976	0.170940171	0.1	0.164383562	0.042553191	0.155172414	0.099173554	0.069230769	0.130769231	0.058333333	0.126213592	0.107843137	0.099099099	0.18	0.191666667	0.097345133	0.030927835	0.058823529	0.067307692	0.117021277	0.037037037	0.136363636	0.103092784	0.096491228	0.348623853	0.336065574	0.090909091	0.211538462	0.19379845	0.406779661	0.076923077	0.099099099	0.509090909	0.041666667	0.085714286	0.081967213	0.129032258	0.136363636	0.326923077	0.071428571	0.043478261	0.114035088	0.097087379	0.099173554	0.087378641	0.127659574	0.1	0.131868132	0.230769231	0.086021505	0.113207547	0.575471698	0.090909091	0.208	0.041666667	0.320895522	0.190839695	0.133333333	0.100840336	0.393162393	0.071428571	0.247619048	0.070588235	0.083333333	0.336283186	0.087301587	0.032967033	0.076190476	0.256198347	0.064516129	0.075	0.25	0.112	0.099099099	0.064516129	0.112903226	0.097087379	0.379310345	0.397163121	0.133333333	0.132743363	0.147727273	0.064516129	0.087378641	0.262711864	0.043956044	0.0703125	0	0.082474227	0.113207547	0.09009009	0.096774194	0.105263158	0.093220339	0.195121951	0.102564103	0.242718447	0.118644068	0.261682243	0.096491228	0.087378641	0.077586207	0.2	0.12173913	0.102040816	0.173076923	0.298245614	0.123966942	0.111111111	0.076190476	0.089285714	0.095238095	0.109243697	0.128205128	0.136363636	0.068376068	0.04	0.148148148	0.061538462	0.081081081	0.061538462	0.041237113	0.114503817	0.11	0.299145299	0.527472527	0.089041096	0.410852713	0.062015504	0.179245283	0.095744681	0.189189189	0.087378641	0.059322034	0.043956044	0.141791045	0.078947368	0.066037736	0.266129032	0.113207547	0	0	0.076923077	0.126213592	0.063157895	0.309352518	0.218487395	0.114035088	0.08490566	0.068965517	0.21875	0.064516129	0.070866142	0.10483871	0.100840336	0.415841584	0.03125	0.107692308	0.096774194	0.185185185	0.131578947	0.102803738	0.213114754	0.076923077	0.154471545	0.186440678	0.041666667	0.126984127	0.087378641	0.401869159	0.173913043	0.040816327	0.07518797	0.280373832	0.137614679	0.072072072	0.070866142	0.076271186	0.113636364	0.237037037	0.178571429	0.626262626	0.11965812	0.149122807	0.070707071	0.068965517	0.117647059	0.077586207	0.08411215	0.338709677	0.23255814	0.054054054	0.107438017	0.075471698	0.070866142	0.08411215	0.051020408	0.145631068	0.318181818	0.305555556	0.219047619	0.172131148	0.070866142	0.259615385	0.120967742	0.088235294	0.34	0.07826087	0.070866142	0.231404959	0.125	0.071428571	0.057142857	0.048076923	0.204081633	0.100917431	0.123893805	0.133333333	0.043956044	0.071428571	0.072580645	0.101010101	0.061538462	0.073770492	0.211538462	0.041666667	0.405940594	0.212121212	0.165289256	0.108108108	0.220338983	0.268292683	0.133928571	0.082644628	0.071428571	0.137614679	0.097345133	0.419847328	0.179775281	0.181818182	0.080357143	0.111111111	0.096491228	0.064748201	0.089108911	0.093457944	0.068965517	0.096153846	0.12371134	0.056603774	0.071428571	0.155963303	0.160305344	0.388888889	0.224137931	0.077586207	0.051020408	0.176923077	0.164179104	0.113207547	0.071428571	0.095652174	0.151260504	0.092592593	0.085714286
O=C1NC(C)C2=C1C(=O)C=CC2	0.073684211	0.074766355	0.092307692	0.06	0.069767442	0.047619048	0.053571429	0.055555556	0.129032258	0.069767442	0.083333333	0.102941176	0.104477612	0.017857143	0.027027027	0.044117647	0.111111111	0.097222222	0.142857143	0.086206897	0.101694915	0.075268817	0.209302326	0.104166667	0.125	0.058823529	0.076923077	0.095238095	0.023809524	0.09375	0.095890411	0.055555556	0.040816327	0.066666667	0.116666667	0.039473684	0.071428571	0.066666667	0.052631579	0.06557377	0.083333333	0.071428571	0.075	0.081967213	0.023255814	0.034482759	0.089552239	0.074626866	0.083333333	0.054347826	0.063492063	0.077669903	0.027777778	0.056338028	0.068181818	0.083333333	0.081967213	0.075	0.048387097	0.098360656	0.057971014	0.024390244	0.119402985	0.048192771	0.023255814	0.086419753	0.083333333	0.057971014	0.109375	0.023255814	0.060240964	0.046511628	0.057971014	0.070422535	0.104477612	0.098591549	0.056818182	0.083333333	0.01754386	0.095238095	0.12244898	0.069767442	0.088607595	0.049180328	0.104651163	0.088888889	0.078125	0.070175439	0.065217391	0.075757576	0.04379562	0.078651685	0.140350877	0.063063063	0.033898305	0.098591549	0.044444444	0.074074074	0.076086957	0.085365854	0.057692308	0.068181818	0.0625	0.101449275	0.109090909	0.046511628	0.08	0.05	0.068965517	0.046875	0.027777778	0.058823529	0.057142857	0.069444444	0.095238095	0	0.066666667	0.045454545	0.063492063	0.045454545	0.086956522	0.115384615	0.076923077	0.127659574	0.052631579	0.045454545	0.070175439	0.078947368	0.072463768	0.069444444	0.069306931	0.064516129	0.108108108	0.067307692	1	0.023809524	0.052631579	0.129032258	0.053571429	0.098360656	0.116666667	0.05	0.023255814	0.086956522	0.088607595	0.045454545	0.028985507	0.094339623	0.088607595	0.115942029	0.106382979	0.041666667	0.023255814	0.078947368	0.058252427	0.06097561	0	0.046875	0.083333333	0.044117647	0.05	0.095890411	0.114754098	0.073170732	0.048387097	0.080645161	0.073529412	0.035714286	0.114285714	0.066666667	0.06	0.066037736	0.025	0.084507042	0.085714286	0.078947368	0.071428571	0.044776119	0.072727273	0.098039216	0.101694915	0.070175439	0.075	0.098360656	0.075	0.108695652	0.08	0.066666667	0.018518519	0.114754098	0.086956522	0.114754098	0.046511628	0.04950495	0.119402985	0.078125	0.114942529	0.048076923	0.12244898	0.06557377	0.079207921	0.023809524	0.043956044	0.071428571	0.077922078	0.096774194	0.038461538	0.068493151	0.032786885	0.147540984	0.12	0.070422535	0.057692308	0.113636364	0.019230769	0.022222222	0.0875	0.023255814	0.12962963	0.067961165	0.054054054	0.068181818	0.023809524	0.061946903	0.076086957	0.046511628	0.088235294	0.081632653	0.068493151	0.057142857	0.0625	0.052631579	0.068181818	0.095890411	0.057142857	0.166666667	0.043956044	0.056338028	0.043478261	0.04	0.064935065	0.120689655	0.086956522	0.109589041	0.056603774	0.04040404	0.06870229	0.097222222	0.075757576	0.073170732	0.024390244	0.057692308	0.057471264	0.027027027	0.066666667	0	0.043478261	0.12962963	0.084745763	0.022727273	0.078125	0.058823529	0.084337349	0.043478261	0.028985507	0.056338028	0.098591549	0.079365079	0.057692308	0.079365079	0.061538462	0.074626866	0.085106383	0.06557377	0.034090909	0.112676056	0.019230769	0.056603774	0.083333333	0.051948052	0.119402985	0.119402985	0.046153846	0.046153846	0.068181818	0.076923077	0.08	0.05	0.08	0.023255814	0.126582278	0.058823529	0.055555556	0.051282051	0.085106383	0.077586207	0.095890411	0.0625	0.069767442	0.041666667	0.057692308	0.03030303	0.027027027	0.066666667	0.047619048	0.12	0.063829787	0.12962963	0	0	0.045454545	0.092592593	0.047619048	0.059322034	0.113924051	0.111111111	0.074074074	0.063492063	0.071428571	0.086956522	0.067567568	0.095890411	0.057142857	0.088607595	0.076923077	0.048192771	0.022727273	0.095744681	0.074626866	0.150943396	0.070588235	0.050632911	0.0625	0.077922078	0.023809524	0.08974359	0.1	0.056818182	0.114285714	0.153846154	0.075	0.095890411	0.116666667	0.068965517	0.097222222	0.111111111	0.025	0.067961165	0.086956522	0.072164948	0.072463768	0.072463768	0.113636364	0.101123596	0.075471698	0.046153846	0.072727273	0.058252427	0.065217391	0.071428571	0.084507042	0.1875	0.067567568	0.053571429	0.045454545	0.089285714	0.060240964	0.037037037	0.126984127	0.075	0.067567568	0.072463768	0.093333333	0.102040816	0.054794521	0.098360656	0.067567568	0.057471264	0.071428571	0.068493151	0.14893617	0.019607843	0.070175439	0.06779661	0.09375	0.068965517	0.027027027	0.068493151	0.117647059	0.019607843	0.08	0.072463768	0.078125	0.023809524	0.075949367	0.06779661	0.063291139	0.047619048	0.06097561	0.076086957	0.09375	0.104477612	0.068493151	0.116666667	0.098360656	0.066115702	0.066666667	0.089552239	0.049180328	0.05	0.096774194	0.083333333	0.06	0.071428571	0.080645161	0.075471698	0.04	0.057692308	0.068493151	0.061538462	0.055555556	0.056818182	0.08974359	0.046153846	0.045454545	0.11627907	0.137931034	0.051724138	0.068493151	0.078125	0.066666667	0.089285714	0.144578313
C(C(C(=O)O)(F)F)N	0.083333333	0.06122449	0.071428571	0.105263158	0.129032258	0.145833333	0.059405941	0.12195122	0.053571429	0.166666667	0.08	0.049180328	0.086206897	0.069767442	0.227272727	0.06504065	0.061538462	0.046153846	0.071428571	0	0.058823529	0.072289157	0.078947368	0.05	0.060606061	0.095238095	0.057971014	0.074074074	0.066666667	0.092592593	0.078125	0.076923077	0.081081081	0.078125	0.098039216	0.096774194	0.08045977	0.081632653	0.078125	0.08	0.080645161	0.0625	0.032258065	0.057692308	0.178571429	0.195121951	0.068965517	0.089285714	0.166666667	0.075	0.098039216	0.075268817	0.368421053	0.084745763	0.125	0.080645161	0.037735849	0.142857143	0.038461538	0.056603774	0.087719298	0.291666667	0.066666667	0.085714286	0.064516129	0.040540541	0.080645161	0.050847458	0.090909091	0.064516129	0.084507042	0.03030303	0.087719298	0.06557377	0.086206897	0.080645161	0.078947368	0.066666667	0.068181818	0.054545455	0.1	0.065789474	0.071428571	0.019230769	0.05	0.074074074	0.074074074	0.063829787	0.027027027	0.071428571	0.056	0.075949367	0.102040816	0.059405941	0.041666667	0.046875	0.077922078	0.070422535	0.073170732	0.068493151	0.1	0.125	0.096153846	0.048387097	0.086956522	0.172413793	0.102564103	0.083333333	0.085106383	0.098039216	0.368421053	0.102564103	0.105263158	0.064516129	0.029411765	0	0.081632653	0.094339623	0.098039216	0.094339623	0.049180328	0.02173913	0.092592593	0.05	0.078125	0.060606061	0.086956522	0.059701493	0.06779661	0.081967213	0.065934066	0.1	0.075757576	0.063829787	0.023809524	1	0.095238095	0.072727273	0.11627907	0.037037037	0.098039216	0.073529412	0.064516129	0.114285714	0.102941176	0.09375	0.111111111	0.093023256	0.071428571	0.064516129	0.051282051	0.147058824	0.064516129	0.153846154	0.065217391	0.070422535	0	0.098039216	0.068965517	0.090909091	0.068181818	0.078125	0.017857143	0.178571429	0.08	0.056603774	0.050847458	0.146341463	0.080645161	0.078125	0.05	0.051546392	0.071428571	0.081967213	0.083333333	0.059701493	0.097222222	0.072727273	0.11627907	0.097560976	0.102040816	0.136363636	0.102941176	0.076923077	0.032258065	0	0.102564103	0.057142857	0.073170732	0.096153846	0.114285714	0.096153846	0.067567568	0.06741573	0.032258065	0.094339623	0.061728395	0.065217391	0.1	0.08	0.065217391	0.066666667	0.090909091	0.066666667	0.074626866	0.075471698	0.09375	0.063492063	0.06122449	0.053571429	0.097560976	0.083333333	0.1	0.1875	0.135135135	0.206896552	0.085714286	0.178571429	0.111111111	0.064516129	0.166666667	0.077922078	0.066666667	0.058252427	0.060240964	0.172413793	0.05	0.055555556	0.063492063	0.086206897	0.210526316	0.166666667	0.092105263	0.061538462	0.04	0.071428571	0.076923077	0.015873016	0.089285714	0.098360656	0.044117647	0.08	0.049180328	0.060606061	0.216216216	0.069767442	0.040322581	0.096774194	0.111111111	0.178571429	0.291666667	0.1	0.08	0.08	0.061538462	0	0.15625	0.111111111	0.06	0.172413793	0.074074074	0.070175439	0.097222222	0.150943396	0.090909091	0.084745763	0.098360656	0.096153846	0.1	0.075471698	0.094339623	0.051724138	0.111111111	0.2	0.081081081	0.079365079	0.135135135	0.097560976	0.08	0.076923077	0.084745763	0.103448276	0.117647059	0.096153846	0.090909091	0.048192771	0.044776119	0.106382979	0.044776119	0.064516129	0.054054054	0.102564103	0.076923077	0.092307692	0.045977011	0.065420561	0.045454545	0.096153846	0.09375	0.185185185	0.1	0.117647059	0.08	0.103896104	0.1	0.071428571	0.05952381	0.111111111	0	0	0.094339623	0.11627907	0.1	0.055555556	0.054794521	0.092592593	0.093023256	0.076923077	0.113636364	0.049180328	0.0625	0.078125	0.06779661	0.071428571	0.033333333	0.055555556	0.172413793	0.069767442	0.070175439	0.111111111	0.081081081	0.090909091	0.088235294	0.074626866	0.066666667	0.072463768	0.128205128	0.093333333	0.080645161	0	0.056338028	0.078125	0.098039216	0.108695652	0.0625	0.035087719	0.2	0.064516129	0.103448276	0.068965517	0.06779661	0.086206897	0.117647059	0.048192771	0.12195122	0.096153846	0.090909091	0.065217391	0.1875	0	0.081967213	0.045454545	0.0625	0.142857143	0.060606061	0.136363636	0.069444444	0.089552239	0.090909091	0.071428571	0.0625	0.086206897	0.126984127	0.075	0.081967213	0.076923077	0.0625	0.094594595	0.113636364	0.063492063	0.048780488	0.051282051	0.19047619	0.083333333	0.072727273	0.133333333	0.08	0.063492063	0.048387097	0.138888889	0.044776119	0.06779661	0.094339623	0.066666667	0.072463768	0.106382979	0.089552239	0.12244898	0.070422535	0.086419753	0.092592593	0.086206897	0.063492063	0.098039216	0.056603774	0.053571429	0.15625	0.087719298	0.104166667	0.106382979	0.055555556	0.052631579	0.105263158	0.166666667	0.037037037	0.179487179	0.205882353	0.023255814	0.063492063	0.094339623	0.12	0.078947368	0.072463768	0.096153846	0.060606061	0.075949367	0.073170732	0.086956522	0.063492063	0.074074074	0.078125	0.086956522	0.05
CC(=O)Nc1c2c(nc(n1)Nc3cccc(c3)F)n(c(n2)C)CC(=O)N	0.132743363	0.11023622	0.141176471	0.144927536	0.058823529	0.095238095	0.099236641	0.169014085	0.142857143	0.125	0.12345679	0.10989011	0.149425287	0.050632911	0.066666667	0.112582781	0.127659574	0.166666667	0.078947368	0.072289157	0.166666667	0.125	0.098591549	0.082191781	0.150537634	0.117647059	0.12244898	0.104651163	0.045454545	0.142857143	0.115789474	0.12037037	0.132352941	0.092783505	0.120481928	0.105263158	0.212962963	0.232876712	0.127659574	0.096385542	0.11827957	0.075757576	0.045454545	0.095238095	0.076923077	0.088607595	0.087912088	0.126436782	0.101694915	0.138888889	0.134146341	0.096	0.086206897	0.24691358	0.106060606	0.130434783	0.135802469	0.061538462	0.096385542	0.107142857	0.32	0.0625	0.10989011	0.164948454	0.044776119	0.239130435	0.106382979	0.178571429	0.114942529	0.044776119	0.128712871	0.075757576	0.192771084	0.159090909	0.123595506	0.11827957	0.101851852	0.125	0.037037037	0.091954023	0.094594595	0.123809524	0.178947368	0.153846154	0.110091743	0.117117117	0.130952381	0.279411765	0.102941176	0.197530864	0.111842105	0.12962963	0.109756098	0.11627907	0.144736842	0.094736842	0.132075472	0.153061224	0.10619469	0.173469388	0.125	0.106060606	0.175	0.146067416	0.0875	0.075757576	0.081081081	0.1125	0.113924051	0.120481928	0.086206897	0.126760563	0.25	0.095744681	0.090909091	0	0.111111111	0.104651163	0.134146341	0.104651163	0.134831461	0.090909091	0.11627907	0.097222222	0.152173913	0.074626866	0.144736842	0.113402062	0.123595506	0.131868132	0.107438017	0.12195122	0.102040816	0.113821138	0.052631579	0.095238095	1	0.129411765	0.118421053	0.120481928	0.120481928	0.222222222	0.044776119	0.101449275	0.154639175	0.125	0.065934066	0.076923077	0.154639175	0.183908046	0.083333333	0.085714286	0.044776119	0.116666667	0.106557377	0.20212766	0	0.107142857	0.092436975	0.102272727	0.129310345	0.115789474	0.119047619	0.129032258	0.166666667	0.1625	0.137931034	0.090909091	0.11827957	0.164835165	0.039473684	0.103174603	0.046875	0.131868132	0.186046512	0.113402062	0.208333333	0.2	0.103896104	0.093333333	0.12345679	0.144736842	0.098039216	0.120481928	0.045454545	0.115942029	0.066666667	0.088235294	0.038461538	0.146341463	0.085714286	0.13253012	0.094339623	0.118644068	0.134831461	0.117647059	0.078947368	0.106557377	0.109589041	0.166666667	0.125	0.045454545	0.222222222	0.122222222	0.12371134	0.13253012	0.091836735	0.11827957	0.072289157	0.103448276	0.123287671	0.085106383	0.125	0.136363636	0.053333333	0.107692308	0.118811881	0.076923077	0.074074074	0.123966942	0.06557377	0.142857143	0.045454545	0.097744361	0.136363636	0.075757576	0.162790698	0.137931034	0.11827957	0.075268817	0.090909091	0.194444444	0.132075472	0.152173913	0.05	0.064935065	0.12037037	0.122222222	0.101123596	0.106382979	0.2	0.12345679	0.097826087	0.138297872	0.154929577	0.14159292	0.077922078	0.117021277	0.197530864	0.129032258	0.0625	0.125	0.123809524	0.032258065	0.115789474	0	0.072463768	0.074074074	0.168831169	0.059701493	0.130952381	0.152941176	0.104761905	0.209876543	0.102272727	0.188235294	0.142857143	0.119047619	0.125	0.105882353	0.233766234	0.139534884	0.203125	0.12345679	0.114285714	0.153846154	0.082191781	0.205882353	0.1375	0.150537634	0.097826087	0.21686747	0.105882353	0.105882353	0.073529412	0.117117117	0.091836735	0.1125	0.091836735	0.044776119	0.095238095	0.126760563	0.163461538	0.08	0.163636364	0.126865672	0.115789474	0.119047619	0.090909091	0.174418605	0.125	0.056179775	0.032258065	0.119266055	0.108433735	0.108108108	0.105263158	0.074074074	0	0	0.104651163	0.103896104	0.044776119	0.102189781	0.128712871	0.103448276	0.12	0.107142857	0.194444444	0.10989011	0.117021277	0.191011236	0.19047619	0.108910891	0.046153846	0.118811881	0.059701493	0.151785714	0.152941176	0.12987013	0.125	0.238636364	0.180851064	0.12371134	0.045454545	0.168421053	0.094594595	0.122641509	0.130434783	0.059701493	0.12	0.104166667	0.120481928	0.189189189	0.117021277	0.066666667	0.063492063	0.114754098	0.122222222	0.120689655	0.234567901	0.204819277	0.153846154	0.097345133	0.202898551	0.105882353	0.25	0.125	0.153846154	0.116883117	0.144444444	0.064102564	0.117021277	0.180555556	0.074626866	0.12987013	0.128712871	0.089108911	0.127906977	0.098039216	0.117021277	0.075268817	0.136842105	0.066666667	0.131868132	0.081395349	0.117021277	0.145631068	0.131578947	0.11827957	0.111111111	0.054054054	0.144736842	0.1125	0.103448276	0.142857143	0.032258065	0.11827957	0.096774194	0.068493151	0.091836735	0.123595506	0.158536585	0.045454545	0.11	0.098765432	0.157894737	0.179487179	0.107843137	0.10619469	0.090909091	0.111111111	0.11827957	0.120481928	0.094117647	0.09929078	0.121212121	0.151162791	0.111111111	0.141025641	0.146341463	0.103773585	0.128571429	0.146666667	0.081395349	0.220588235	0.098591549	0.125	0.11827957	0.117647059	0.234693878	0.101851852	0.121212121	0.105882353	0.074626866	0.099099099	0.10619469	0.144736842	0.11827957	0.172839506	0.104166667	0.115384615	0.07079646
CC(NC(=O)C1=CN(C(=O)C(=C1)C)C[C@@H]([C@@H](CN1CCCC1)O)O)C	0.145631068	0.159292035	0.175675676	0.112903226	0.107142857	0.171428571	0.145299145	0.089552239	0.116883117	0.087719298	0.173913043	0.151898734	0.184210526	0.042857143	0.08	0.089655172	0.11627907	0.130952381	0.090909091	0.067567568	0.125	0.126213592	0.133333333	0.061538462	0.168674699	0.118110236	0.098901099	0.103896104	0.035087719	0.116883117	0.170731707	0.132653061	0.080645161	0.11627907	0.152777778	0.117647059	0.141509434	0.126760563	0.103448276	0.173913043	0.160493827	0.070175439	0.053571429	0.108108108	0.111111111	0.070422535	0.098765432	0.128205128	0.12244898	0.097087379	0.169014085	0.133928571	0.081632653	0.151898734	0.105263158	0.175	0.078947368	0.134615385	0.065789474	0.136986301	0.141025641	0.074074074	0.166666667	0.131868132	0.034482759	0.142857143	0.205128205	0.098765432	0.175675676	0.034482759	0.130434783	0.033898305	0.141025641	0.108433735	0.084337349	0.175	0.147368421	0.175824176	0.042253521	0.164383562	0.126984127	0.113402062	0.146067416	0.095890411	0.11	0.128712871	0.133333333	0.115942029	0.083333333	0.144736842	0.11971831	0.166666667	0.125	0.13559322	0.054794521	0.119047619	0.145833333	0.226190476	0.15	0.141304348	0.092307692	0.166666667	0.150684932	0.164556962	0.132352941	0.12962963	0.111111111	0.112676056	0.147058824	0.136986301	0.081632653	0.09375	0.139240506	0.094117647	0.087719298	0	0.126760563	0.08974359	0.077922078	0.08974359	0.213333333	0.088235294	0.162162162	0.095238095	0.185185185	0.050847458	0.149253731	0.101123596	0.097560976	0.148148148	0.158878505	0.171428571	0.126436782	0.144144144	0.129032258	0.072727273	0.129411765	1	0.086956522	0.106666667	0.152777778	0.111111111	0.034482759	0.081967213	0.2	0.087719298	0.074074074	0.104477612	0.159090909	0.107142857	0.152542373	0.1	0.034482759	0.096153846	0.136363636	0.107526882	0	0.092105263	0.153846154	0.0875	0.152380952	0.142857143	0.105263158	0.111111111	0.125	0.121621622	0.171052632	0.121212121	0.146341463	0.215189873	0.210526316	0.14159292	0.036363636	0.17721519	0.108433735	0.101123596	0.164835165	0.131578947	0.119402985	0.161290323	0.109589041	0.166666667	0.186046512	0.185714286	0.035087719	0.080645161	0.076923077	0.122807018	0.044117647	0.150684932	0.1	0.183098592	0.115789474	0.119266055	0.12345679	0.148648649	0.177083333	0.10619469	0.075757576	0.125	0.146788991	0.035087719	0.144329897	0.109756098	0.125	0.150684932	0.114942529	0.093023256	0.053333333	0.162162162	0.142857143	0.12195122	0.092307692	0.120689655	0.078125	0.107142857	0.131868132	0.111111111	0.1	0.135135135	0.12244898	0.195652174	0.035087719	0.123966942	0.095238095	0.150943396	0.125	0.161904762	0.093023256	0.125	0.086956522	0.117647059	0.134020619	0.11627907	0.039215686	0.107692308	0.121212121	0.109756098	0.086419753	0.119047619	0.180722892	0.125	0.109756098	0.154761905	0.107692308	0.112149533	0.114285714	0.130952381	0.12987013	0.111111111	0.074074074	0.092307692	0.113402062	0.102040816	0.090909091	0	0.066666667	0.1	0.194029851	0.089285714	0.118421053	0.128205128	0.139784946	0.113924051	0.115384615	0.12345679	0.189873418	0.150684932	0.092307692	0.12	0.148648649	0.173333333	0.218181818	0.157142857	0.114583333	0.117647059	0.131147541	0.107692308	0.125	0.102272727	0.109756098	0.1375	0.090909091	0.090909091	0.05	0.1875	0.102272727	0.097222222	0.102272727	0.034482759	0.153846154	0.111111111	0.144329897	0.152941176	0.123809524	0.146341463	0.078651685	0.150684932	0.107142857	0.151898734	0.092307692	0.063291139	0.102040816	0.230769231	0.093333333	0.125	0.126213592	0.1	0	0	0.08974359	0.071428571	0.111111111	0.093023256	0.168539326	0.131578947	0.138461538	0.092105263	0.169230769	0.109756098	0.091954023	0.11627907	0.184210526	0.186046512	0.035714286	0.144444444	0.089285714	0.122641509	0.173333333	0.149253731	0.138297872	0.112359551	0.122222222	0.32	0.035087719	0.122222222	0.075757576	0.135416667	0.160493827	0.070175439	0.096774194	0.2	0.152777778	0.114285714	0.130952381	0.102564103	0.096153846	0.125	0.166666667	0.153846154	0.168831169	0.111111111	0.120689655	0.106796117	0.140625	0.090909091	0.136363636	0.10619469	0.120689655	0.070422535	0.120481928	0.106060606	0.091954023	0.119402985	0.050847458	0.115942029	0.142857143	0.123595506	0.208333333	0.133333333	0.091954023	0.153846154	0.139534884	0.060606061	0.148148148	0.092105263	0.091954023	0.14893617	0.134328358	0.093023256	0.166666667	0.046153846	0.184615385	0.112676056	0.131578947	0.21875	0.102040816	0.093023256	0.179487179	0.096774194	0.102272727	0.097560976	0.164383562	0.035087719	0.174418605	0.144927536	0.149425287	0.093333333	0.157303371	0.15	0.146666667	0.125	0.093023256	0.152777778	0.121621622	0.124031008	0.103448276	0.126582278	0.095890411	0.144927536	0.135135135	0.091836735	0.095238095	0.117647059	0.106666667	0.123076923	0.114754098	0.109375	0.093023256	0.118421053	0.144329897	0.112244898	0.16091954	0.090909091	0.050847458	0.131313131	0.138613861	0.115942029	0.093023256	0.133333333	0.156626506	0.132352941	0.121212121
C/C=C(/C(=O)N[C@H]1[C@H]([C@@H]([C@H](O1)CO)O)O)N	0.114583333	0.090909091	0.117647059	0.054545455	0.159090909	0.109375	0.098214286	0.087719298	0.086956522	0.085106383	0.458333333	0.111111111	0.112676056	0.265306122	0.102564103	0.080882353	0.148648649	0.076923077	0.089285714	0.03030303	0.111111111	0.105263158	0.096153846	0.074074074	0.088607595	0.082644628	0.141025641	0.057142857	0.371428571	0.086956522	0.08974359	0.098901099	0.037037037	0.25	0.180327869	0.12	0.12244898	0.078125	0.268656716	0.129032258	0.106666667	0.041666667	0.066666667	0.092307692	0.088888889	0.083333333	0.21875	0.1	0.073170732	0.159090909	0.125	0.104761905	0.135135135	0.111111111	0.06122449	0.121621622	0.028985507	0.11627907	0.111111111	0.074626866	0.130434783	0.093023256	0.095890411	0.108433735	0.361111111	0.068965517	0.106666667	0.068493151	0.101449275	0.361111111	0.107142857	0.086956522	0.098591549	0.08	0.025974026	0.064102564	0.113636364	0.103448276	0.26	0.104477612	0.090909091	0.154761905	0.096385542	0.029850746	0.123595506	0.084210526	0.174603175	0.1	0.038461538	0.055555556	0.080291971	0.074468085	0.111111111	0.098214286	0.047619048	0.106666667	0.087912088	0.095238095	0.11827957	0.068181818	0.428571429	0.130434783	0.089552239	0.109589041	0.137931034	0.111111111	0.18	0.079365079	0.395833333	0.090909091	0.135135135	0.372093023	0.082191781	0.064935065	0.108695652	0	0.15	0.37037037	0.058823529	0.321428571	0.081081081	0.032786885	0.102941176	0.115384615	0.103896104	0.243902439	0.064516129	0.144736842	0.161764706	0.093333333	0.107843137	0.109375	0.115384615	0.094339623	0.053571429	0.11627907	0.118421053	0.086956522	1	0.043478261	0.180327869	0.085365854	0.361111111	0.057692308	0.151898734	0.040816327	0.310344828	0.105263158	0.1375	0.171428571	0.075471698	0.195652174	0.361111111	0.069767442	0.106796117	0.082352941	0	0.333333333	0.079207921	0.310344828	0.111111111	0.118421053	0.028169014	0.088888889	0.060606061	0.074626866	0.083333333	0.145454545	0.23880597	0.118421053	0.094339623	0.145631068	0.393939394	0.078947368	0.265625	0.144736842	0.091954023	0.041666667	0.084745763	0.150943396	0.166666667	0.1	0.109756098	0.142857143	0.2	0.056603774	0.113207547	0.06	0.276595745	0.216666667	0.145833333	0.106060606	0.079545455	0.088235294	0.095890411	0.104477612	0.096774194	0.106796117	0.052631579	0.076923077	0.096153846	0.371428571	0.063829787	0.15942029	0.128205128	0.106060606	0.131578947	0.152777778	0.236363636	0.071428571	0.109090909	0.157142857	0.428571429	0.102040816	0.094339623	0.159090909	0.12195122	0.088888889	0.1	0.08490566	0.128205128	0.1	0.371428571	0.10619469	0.181818182	0.136363636	0.082191781	0.077669903	0.152777778	0.112676056	0.114285714	0.06557377	0.112359551	0.25	0.105263158	0.070175439	0.111111111	0.038961039	0.305084746	0.121621622	0.0875	0.076923077	0.142857143	0.102564103	0.109090909	0.090909091	0.066176471	0.090909091	0.310344828	0.088888889	0.093023256	0.428571429	0.08988764	0.075	0.164383562	0	0.292682927	0.1	0.078125	0.111111111	0.088235294	0.054794521	0.117647059	0.084507042	0.134328358	0.081081081	0.106666667	0.089552239	0.428571429	0.057971014	0.121212121	0.084507042	0.098039216	0.111111111	0.11627907	0.2	0.183673469	0.109090909	0.129032258	0.178082192	0.126760563	0.111111111	0.177419355	0.303571429	0.155555556	0.095744681	0.131578947	0.416666667	0.131578947	0.361111111	0.119047619	0.072727273	0.086956522	0.115384615	0.126315789	0.092436975	0.103896104	0.089552239	0.040816327	0.095890411	0.428571429	0.280701754	0.075	0.097826087	0.339622642	0.070175439	0.071428571	0.1	0	0	0.321428571	0.066666667	0.065217391	0.101694915	0.1625	0.102941176	0.06779661	0.358490566	0.120689655	0.142857143	0.150684932	0.103896104	0.067567568	0.083333333	0.205128205	0.057471264	0.111111111	0.102040816	0.054794521	0.137931034	0.078651685	0.060240964	0.097560976	0.086419753	0.371428571	0.097560976	0.090909091	0.101123596	0.121621622	0.041666667	0.1375	0.075949367	0.180327869	0.098360656	0.105263158	0.056338028	0.12195122	0.095238095	0.111111111	0.101010101	0.097222222	0.274193548	0.08	0.107526882	0.107142857	0.327272727	0.103448276	0.085714286	0.125	0.015625	0.093333333	0.068965517	0.150684932	0.084745763	0.275	0.157894737	0.094117647	0.126582278	0.134328358	0.096385542	0.150684932	0.128571429	0.101265823	0.035087719	0.108108108	0.220338983	0.150684932	0.102272727	0.326530612	0.152777778	0.053571429	0.425	0.081967213	0.0625	0.086956522	0.116666667	0.075	0.152777778	0.125	0.14	0.131578947	0.161764706	0.104477612	0.371428571	0.084337349	0.133333333	0.155844156	0.075757576	0.108433735	0.094736842	0.171875	0.215384615	0.152777778	0.180327869	0.090909091	0.089430894	0.081632653	0.114285714	0.352941176	0.079365079	0.073529412	0.129411765	0.611111111	0.06557377	0.107692308	0.087719298	0.117647059	0.052631579	0.152777778	0.121212121	0.086956522	0.101123596	0.111111111	0.327272727	0.275	0.122222222	0.106382979	0.064516129	0.152777778	0.057142857	0.08974359	0.346938776	0.052631579
O=c1nc([nH]o1)c1cccc(c1)C[NH+]1CCCCC1	0.105769231	0.094017094	0.090909091	0.137931034	0.053571429	0.067567568	0.082644628	0.166666667	0.077922078	0.092592593	0.083333333	0.113924051	0.12987013	0.029411765	0.040816327	0.091549296	0.107142857	0.12195122	0.095238095	0.085714286	0.098591549	0.107843137	0.083333333	0.047619048	0.13253012	0.094488189	0.102272727	0.123287671	0.037037037	0.092105263	0.120481928	0.136842105	0.163636364	0.033333333	0.066666667	0.033707865	0.18	0.1	0.04494382	0.068493151	0.1375	0.094339623	0.037037037	0.112676056	0.055555556	0.042857143	0.102564103	0.118421053	0.083333333	0.1	0.111111111	0.07826087	0.041666667	0.128205128	0.090909091	0.12345679	0.128571429	0.018181818	0.098591549	0.126760563	0.194444444	0.037735849	0.060240964	0.123595506	0.036363636	0.086021505	0.166666667	0.088607595	0.150684932	0.036363636	0.097826087	0.01754386	0.116883117	0.1125	0.175675676	0.181818182	0.06	0.130434783	0.028985507	0.108108108	0.0625	0.071428571	0.076086957	0.115942029	0.113402062	0.088235294	0.064935065	0.15625	0.148148148	0.105263158	0.090909091	0.135416667	0.098591549	0.11965812	0.138461538	0.109756098	0.080808081	0.149425287	0.108910891	0.120879121	0.046153846	0.016949153	0.065789474	0.085365854	0.042253521	0.035714286	0.046875	0.151515152	0.041666667	0.142857143	0.041666667	0.046875	0.115384615	0.084337349	0.035087719	0	0.040540541	0.051282051	0.111111111	0.037974684	0.113924051	0.14516129	0.106666667	0.064516129	0.107142857	0.053571429	0.193548387	0.104651163	0.074074074	0.111111111	0.1	0.144927536	0.091954023	0.127272727	0.098360656	0.037037037	0.120481928	0.106666667	0.043478261	1	0.066666667	0.127906977	0.036363636	0.105263158	0.112359551	0.072727273	0.037037037	0.059701493	0.1	0.097560976	0.083333333	0.032786885	0.036363636	0.102040816	0.119266055	0.149425287	0	0.038961039	0.103773585	0.037037037	0.134615385	0.081395349	0.125	0.163265306	0.147058824	0.126760563	0.102564103	0.044117647	0.070588235	0.120481928	0.03125	0.095652174	0.038461538	0.111111111	0.072289157	0.104651163	0.144444444	0.077922078	0.263157895	0.045454545	0.054054054	0.121212121	0.1	0.111111111	0.018181818	0.066666667	0.046875	0.089285714	0.03030303	0.065789474	0.032786885	0.08	0.119565217	0.091743119	0.113924051	0.138888889	0.078431373	0.089285714	0.152542373	0.083333333	0.099099099	0.037037037	0.08	0.113924051	0.129411765	0.065789474	0.044444444	0.070588235	0.04109589	0.092105263	0.078125	0.072289157	0.046153846	0.107142857	0.03125	0.035087719	0.149425287	0.055555556	0.088235294	0.128440367	0.019607843	0.126315789	0.037037037	0.072580645	0.066666667	0.054545455	0.101265823	0.166666667	0.070588235	0.048192771	0.02173913	0.106060606	0.126315789	0.094117647	0.020408163	0.078125	0.069306931	0.073170732	0.036585366	0.034090909	0.117647059	0.147058824	0.1	0.119047619	0.078125	0.137254902	0.100719424	0.095238095	0.090909091	0.163265306	0.037735849	0.046153846	0.117021277	0.02	0.068965517	0	0.051724138	0.088235294	0.1	0.035714286	0.108108108	0.103896104	0.095744681	0.148648649	0.05	0.128205128	0.1375	0.094594595	0.046153846	0.109589041	0.205882353	0.133333333	0.066666667	0.098591549	0.06122449	0.069767442	0.081967213	0.061538462	0.083333333	0.08045977	0.142857143	0.173333333	0.038461538	0.038461538	0.052631579	0.121212121	0.093023256	0.055555556	0.093023256	0.036363636	0.096774194	0.155172414	0.136842105	0.079545455	0.138613861	0.131147541	0.107142857	0.14084507	0.092592593	0.113924051	0.046153846	0.038461538	0.02	0.079207921	0.039473684	0.15	0.118811881	0.088235294	0	0	0.037974684	0.142857143	0.036363636	0.086614173	0.10989011	0.092105263	0.092307692	0.038961039	0.196721311	0.1	0.069767442	0.120481928	0.074074074	0.164705882	0.018518519	0.063829787	0.035714286	0.115384615	0.148648649	0.072463768	0.130434783	0.11627907	0.152941176	0.230769231	0.037037037	0.088888889	0.096774194	0.104166667	0.096385542	0.074074074	0.076086957	0.134146341	0.066666667	0.086956522	0.12195122	0.064102564	0.038461538	0.060344828	0.086419753	0.103773585	0.115384615	0.101265823	0.107142857	0.099009901	0.09375	0.038461538	0.074626866	0.119266055	0.148148148	0.196721311	0.111111111	0.166666667	0.069767442	0.074626866	0.053571429	0.138461538	0.134831461	0.043010753	0.150684932	0.164705882	0.069767442	0.074074074	0.104651163	0.155172414	0.125	0.066666667	0.069767442	0.117021277	0.106060606	0.070588235	0.080645161	0.031746032	0.121212121	0.085714286	0.121621622	0.119402985	0.02	0.070588235	0.098765432	0.048387097	0.093023256	0.074074074	0.108108108	0.037037037	0.126436782	0.070422535	0.08988764	0.144927536	0.176470588	0.087378641	0.092105263	0.101265823	0.070588235	0.066666667	0.066666667	0.092307692	0.150943396	0.146666667	0.040540541	0.134328358	0.065789474	0.083333333	0.047619048	0.106060606	0.126760563	0.076923077	0.083333333	0.096774194	0.070588235	0.123287671	0.136842105	0.104166667	0.113636364	0.038461538	0.053571429	0.101010101	0.131313131	0.072463768	0.070588235	0.138888889	0.107142857	0.042253521	0.090909091
OC[C@H]([C@@H]([C@@H]1OC(=C[C@@H]([C@H]1NC(=O)C)O)C(=O)O)O)O	0.105769231	0.103448276	0.135135135	0.137931034	0.134615385	0.144927536	0.11965812	0.111111111	0.121621622	0.134615385	0.238095238	0.128205128	0.175675676	0.09375	0.108695652	0.091549296	0.107142857	0.108433735	0.112903226	0.055555556	0.181818182	0.13	0.140350877	0.064516129	0.119047619	0.094488189	0.08988764	0.108108108	0.12	0.121621622	0.148148148	0.113402062	0.084745763	0.367647059	1	0.108433735	0.123809524	0.184615385	0.207792208	0.147058824	0.12345679	0.074074074	0.098039216	0.128571429	0.096153846	0.089552239	0.116883117	0.118421053	0.155555556	0.134020619	0.142857143	0.107142857	0.111111111	0.157894737	0.132075472	0.197368421	0.053333333	0.142857143	0.114285714	0.111111111	0.116883117	0.1	0.1	0.123595506	0.117647059	0.10989011	0.1375	0.131578947	0.135135135	0.117647059	0.147727273	0.054545455	0.211267606	0.1125	0.06097561	0.151898734	0.104166667	0.130434783	0.092307692	0.108108108	0.114754098	0.105263158	0.1	0.040540541	0.125	0.132653061	0.261538462	0.15625	0.050847458	0.076923077	0.083333333	0.12371134	0.164179104	0.129310345	0.057142857	0.109756098	0.114583333	0.123595506	0.166666667	0.108695652	0.307692308	0.2	0.109589041	0.141025641	0.174603175	0.137254902	0.13559322	0.117647059	0.388888889	0.142857143	0.111111111	0.31372549	0.115384615	0.084337349	0.092592593	0	0.283333333	0.242424242	0.095890411	0.242424242	0.113924051	0.075757576	0.152777778	0.1	0.134146341	0.113207547	0.104477612	0.091954023	0.101265823	0.184210526	0.130841121	0.144927536	0.130952381	0.137614679	0.116666667	0.098039216	0.120481928	0.152777778	0.180327869	0.066666667	1	0.102272727	0.117647059	0.125	0.164705882	0.072727273	0.166666667	0.109375	0.207317073	0.232876712	0.101694915	0.145454545	0.117647059	0.14893617	0.12962963	0.086956522	0	0.25	0.125	0.235294118	0.113207547	0.134146341	0.051948052	0.14	0.114285714	0.111111111	0.146666667	0.163934426	0.358208955	0.134146341	0.178571429	0.115044248	0.125	0.139240506	0.253521127	0.091954023	0.119565217	0.106666667	0.142857143	0.169491525	0.238095238	0.15625	0.164705882	0.15942029	0.098039216	0.084745763	0.116666667	0.109090909	0.096774194	0.8	0.145454545	0.14084507	0.107526882	0.101851852	0.113924051	0.138888889	0.134020619	0.12962963	0.096774194	0.164179104	0.150943396	0.12	0.102040816	0.1	0.103448276	0.173913043	0.13253012	0.096385542	0.085714286	0.092105263	0.15	0.171052632	0.307692308	0.148148148	0.1	0.113207547	0.123595506	0.096153846	0.104477612	0.138888889	0.130434783	0.126315789	0.12	0.108333333	0.142857143	0.16	0.12987013	0.122641509	0.096385542	0.175675676	0.146341463	0.123076923	0.126315789	0.256756757	0.063829787	0.095238095	0.125	0.073170732	0.231884058	0.109756098	0.104651163	0.114285714	0.1	0.160493827	0.131147541	0.104761905	0.092857143	0.108433735	0.292307692	0.14	0.12244898	0.307692308	0.09375	0.186046512	0.094117647	0	0.150943396	0.104477612	0.1	0.115384615	0.123287671	0.103896104	0.144444444	0.075949367	0.12	0.113924051	0.181818182	0.109589041	0.307692308	0.109589041	0.154929577	0.180555556	0.20754717	0.147058824	0.094736842	0.210526316	0.157894737	0.131147541	0.098591549	0.105882353	0.128205128	0.128205128	0.109589041	0.246153846	0.090909091	0.099009901	0.105882353	0.225806452	0.105882353	0.117647059	0.133333333	0.13559322	0.113402062	0.104651163	0.095238095	0.104	0.094117647	0.125	0.113207547	0.113924051	0.307692308	0.125	0.186046512	0.147368421	0.253968254	0.112903226	0.097087379	0.104477612	0	0	0.242424242	0.107692308	0.096153846	0.112903226	0.174418605	0.106666667	0.126984127	0.212121212	0.196721311	0.113924051	0.095238095	0.107142857	0.12987013	0.125	0.1	0.086956522	0.115384615	0.137254902	0.08974359	0.121212121	0.11827957	0.078651685	0.139534884	0.142857143	0.12	0.113636364	0.133333333	0.139784946	0.166666667	0.054545455	0.087912088	0.134146341	1	0.136363636	0.095238095	0.077922078	0.125	0.118181818	0.189189189	0.125	0.12987013	0.260869565	0.169811321	0.099009901	0.186440678	0.246153846	0.142857143	0.089285714	0.169811321	0.073529412	0.111111111	0.09375	0.095238095	0.125	0.113207547	0.174603175	0.147727273	0.127906977	0.150684932	0.112359551	0.095238095	0.12987013	0.158536585	0.098360656	0.125	0.126760563	0.095238095	0.129032258	0.196721311	0.096385542	0.080645161	0.120689655	0.121212121	0.117647059	0.136986301	0.153846154	0.186046512	0.096385542	0.126582278	0.120689655	0.105882353	0.101265823	0.205882353	0.12	0.126436782	0.151515152	0.366197183	0.112676056	0.123595506	0.142857143	0.257575758	0.144736842	0.096385542	1	0.095890411	0.092307692	0.12962963	0.146666667	0.262295082	0.134328358	0.125	0.094736842	0.269230769	0.106060606	0.126760563	0.186440678	0.101694915	0.079365079	0.096385542	0.154929577	0.125	0.127659574	0.139534884	0.246153846	0.113207547	0.12371134	0.12	0.121212121	0.096385542	0.108108108	0.148148148	0.510204082	0.08
CC(C)(C)CC(=O)Nc1ccc(O)c(c1)C(=O)Nc1ccc(Nc2nccc(n2)-c2cccnc2)cc1	0.137931034	0.090225564	0.174418605	0.152777778	0.055555556	0.078651685	0.088235294	0.144736842	0.098901099	0.117647059	0.117647059	0.141304348	0.130434783	0.035714286	0.0625	0.102564103	0.111111111	0.197802198	0.075	0.068965517	0.144578313	0.101694915	0.064935065	0.064102564	0.132653061	0.106382979	0.106796117	0.112359551	0.028169014	0.19047619	0.134020619	0.086956522	0.14084507	0.067961165	0.102272727	0.079207921	0.153846154	0.175	0.057692308	0.079545455	0.14893617	0.086956522	0.028169014	0.090909091	0.088235294	0.071428571	0.06185567	0.108695652	0.095238095	0.114035088	0.168674699	0.068181818	0.063492063	0.179775281	0.184615385	0.113402062	0.103448276	0.057971014	0.06741573	0.102272727	0.183908046	0.090909091	0.105263158	0.13592233	0.027777778	0.134615385	0.125	0.131868132	0.097826087	0.027777778	0.113207547	0.013513514	0.144444444	0.191011236	0.083333333	0.102040816	0.060344828	0.110091743	0.035294118	0.1	0.0625	0.089285714	0.126213592	0.105882353	0.096491228	0.103448276	0.1	0.263888889	0.097222222	0.10989011	0.101910828	0.166666667	0.104651163	0.096296296	0.151898734	0.090909091	0.107142857	0.147058824	0.102564103	0.202020202	0.075949367	0.069444444	0.152941176	0.127659574	0.083333333	0.071428571	0.037037037	0.148148148	0.069767442	0.168674699	0.063492063	0.076923077	0.181818182	0.103092784	0.04109589	0	0.068181818	0.076086957	0.102272727	0.076086957	0.105263158	0.086419753	0.136363636	0.050632911	0.170212766	0.027027027	0.1375	0.108910891	0.094736842	0.114583333	0.086614173	0.129411765	0.108910891	0.1015625	0.05	0.073529412	0.222222222	0.111111111	0.085365854	0.127906977	0.102272727	1	0.027777778	0.111111111	0.115384615	0.117647059	0.074468085	0.086419753	0.126213592	0.103092784	0.064935065	0.081081081	0.027777778	0.126984127	0.0859375	0.114285714	0	0.077777778	0.155172414	0.074468085	0.106557377	0.12244898	0.113636364	0.121212121	0.104651163	0.154761905	0.157303371	0.073170732	0.069306931	0.170212766	0.024691358	0.1	0.028985507	0.103092784	0.104166667	0.108910891	0.142857143	0.204819277	0.098765432	0.088607595	0.091954023	0.166666667	0.126213592	0.127906977	0.028169014	0.094594595	0.063291139	0.098591549	0.036585366	0.101123596	0.038961039	0.139534884	0.111111111	0.096774194	0.071428571	0.112359551	0.094827586	0.103174603	0.133333333	0.158536585	0.0859375	0.028169014	0.201923077	0.117021277	0.107843137	0.101123596	0.077669903	0.102040816	0.033333333	0.086956522	0.116883117	0.092783505	0.075949367	0.179104478	0.050632911	0.055555556	0.125	0.088235294	0.058139535	0.111111111	0.061538462	0.127272727	0.028169014	0.071428571	0.084033613	0.071428571	0.223529412	0.114754098	0.102040816	0.06122449	0.066666667	0.168831169	0.127272727	0.1	0.015151515	0.102564103	0.096491228	0.09375	0.073684211	0.090909091	0.217391304	0.117647059	0.09375	0.11	0.211267606	0.127118644	0.08974359	0.079207921	0.147727273	0.121212121	0.090909091	0.075949367	0.099099099	0.03030303	0.089108911	0	0.054054054	0.058139535	0.189873418	0.056338028	0.137931034	0.159090909	0.142857143	0.159090909	0.086021505	0.193181818	0.102040816	0.101123596	0.075949367	0.152941176	0.178571429	0.108695652	0.125	0.144578313	0.080357143	0.101010101	0.106666667	0.131578947	0.104651163	0.15625	0.082474227	0.105263158	0.076923077	0.076923077	0.040540541	0.094017094	0.099009901	0.081395349	0.099009901	0.027777778	0.0625	0.150684932	0.237623762	0.066666667	0.128205128	0.107142857	0.078431373	0.152941176	0.101449275	0.206896552	0.075949367	0.053763441	0.03030303	0.135135135	0.078651685	0.088607595	0.111111111	0.058139535	0	0	0.076086957	0.126582278	0.057142857	0.083916084	0.092592593	0.075268817	0.142857143	0.065934066	0.168831169	0.09375	0.101010101	0.170212766	0.181818182	0.104761905	0.028571429	0.181818182	0.056338028	0.090163934	0.214285714	0.083333333	0.12037037	0.177083333	0.173469388	0.153061224	0.028169014	0.15	0.08974359	0.098214286	0.125	0.056338028	0.094339623	0.134020619	0.102272727	0.108433735	0.101010101	0.052631579	0.059701493	0.076923077	0.129032258	0.089430894	0.181818182	0.155555556	0.128571429	0.094017094	0.144736842	0.076923077	0.236111111	0.094488189	0.112676056	0.111111111	0.114583333	0.074074074	0.101010101	0.126582278	0.027027027	0.1375	0.092592593	0.065420561	0.147727273	0.104761905	0.101010101	0.094736842	0.142857143	0.105263158	0.138297872	0.054347826	0.101010101	0.184466019	0.125	0.102040816	0.12	0.037974684	0.096385542	0.107142857	0.123595506	0.210526316	0.03030303	0.102040816	0.092783505	0.078947368	0.099009901	0.094736842	0.137931034	0.028169014	0.105769231	0.081395349	0.117647059	0.129411765	0.125	0.102564103	0.075268817	0.106382979	0.102040816	0.102272727	0.054347826	0.081632653	0.114285714	0.119565217	0.08045977	0.207792208	0.088888889	0.080357143	0.077922078	0.139240506	0.114942529	0.208333333	0.051282051	0.118421053	0.102040816	0.137931034	0.19047619	0.108108108	0.15	0.076923077	0.027027027	0.06779661	0.112068966	0.166666667	0.102040816	0.151162791	0.134020619	0.070588235	0.077586207
C([C@@H]1[C@@H]([C@@H]([C@H]([C@@H](O1)O)O)O)O)O	0.045454545	0.03960396	0.051724138	0.023809524	0.058823529	0.056603774	0.048543689	0.02173913	0.034482759	0.028571429	0.30952381	0.048387097	0.066666667	0.516129032	0.076923077	0.03125	0.129032258	0.029850746	0.045454545	0.019230769	0.037735849	0.034482759	0.076923077	0.048780488	0.044117647	0.035714286	0.138461538	0.035087719	0.941176471	0.034482759	0.044776119	0.036585366	0.051282051	0.272727273	0.117647059	0.045454545	0.06741573	0.018867925	0.25	0.078431373	0.046153846	0.029411765	0.1	0.037037037	0.0625	0.041666667	0.285714286	0.050847458	0.035714286	0.115384615	0.055555556	0.052083333	0.08	0.031746032	0.027777778	0.079365079	0.018181818	0.064516129	0.145833333	0.036363636	0.086206897	0.066666667	0.048387097	0.026666667	1	0.026315789	0.0625	0.016129032	0.070175439	1	0.04	0.129032258	0.05	0.03125	0.015873016	0.046153846	0.050632911	0.051948052	0.548387097	0.053571429	0.046511628	0.123287671	0.027027027	0	0.0625	0.035294118	0.113207547	0.040816327	0	0.016666667	0.031007752	0.036144578	0.057692308	0.048543689	0.040816327	0.114754098	0.024390244	0.040540541	0.05952381	0.025974026	0.5	0.057142857	0.035714286	0.047619048	0.0625	0.060606061	0.128205128	0.039215686	0.3	0.055555556	0.08	0.466666667	0.015873016	0.046875	0.125	0	0.102040816	0.282608696	0.036363636	0.282608696	0.031746032	0.021276596	0.034482759	0.102564103	0.044776119	0.384615385	0.040816327	0.142857143	0.163636364	0.030769231	0.053763441	0.056603774	0.043478261	0.041237113	0.023255814	0.064516129	0.044776119	0.034482759	0.361111111	0.036363636	0.117647059	0.027777778	1	0.025641026	0.070422535	0.028571429	0.29787234	0.021276596	0.085714286	0.098360656	0.05	0.25	1	0.033333333	0.053191489	0.040540541	0	0.295454545	0.032967033	0.386363636	0.043956044	0.060606061	0	0.0625	0.018518519	0.036363636	0.032786885	0.066666667	0.192982456	0.060606061	0.131578947	0.072916667	0.722222222	0.046875	0.2	0.142857143	0.025641026	0.016949153	0.065217391	0.12195122	0.1	0.040816327	0.04109589	0.075471698	0.434782609	0.025	0.073170732	0.055555556	0.607142857	0.115384615	0.142857143	0.054545455	0.038961039	0.032258065	0.048387097	0.053571429	0.035714286	0.042105263	0	0.018518519	0.042105263	0.941176471	0.024096386	0.160714286	0.042857143	0.054545455	0.059701493	0.152542373	0.358974359	0.052631579	0.045454545	0.157894737	0.5	0.054054054	0.075	0.090909091	0.040540541	0.0625	0.085106383	0.041666667	0.074074074	0.05	0.941176471	0.047619048	0.126582278	0.09375	0.032258065	0.032258065	0.152542373	0.084745763	0.043478261	0.020408163	0.05	0.206896552	0.173913043	0.045454545	0.049382716	0	0.377777778	0.046153846	0.058823529	0.057692308	0.160714286	0.044117647	0.045454545	0.021978022	0.031746032	0.045454545	0.270833333	0.0625	0.066666667	0.5	0.037974684	0.12	0.228070175	0	0.583333333	0.085106383	0.018867925	0.09375	0.053571429	0.016393443	0.052631579	0.050847458	0.051724138	0.031746032	0.046153846	0.054545455	0.5	0.035714286	0.035087719	0.050847458	0.025	0.057692308	0.038461538	0.131147541	0.102564103	0.022222222	0.057692308	0.14516129	0.083333333	0.083333333	0.054545455	0.348837209	0.233333333	0.060240964	0.14516129	0.358974359	0.14516129	1	0.097222222	0.047619048	0.036585366	0.058823529	0.108433735	0.026785714	0.09375	0.035714286	0.028571429	0.031746032	0.5	0.380952381	0.12	0.061728395	0.333333333	0.069767442	0.022727273	0.085106383	0	0	0.311111111	0.020833333	0.0625	0.036036036	0.130434783	0.052631579	0.021276596	0.357142857	0.063829787	0.160714286	0.15	0.044776119	0.015873016	0.04109589	0.391304348	0.013157895	0.09375	0.033333333	0.016393443	0.085106383	0.038461538	0.028169014	0.02739726	0.042857143	0.941176471	0.041666667	0.071428571	0.024691358	0.0625	0.029411765	0.134328358	0.029411765	0.117647059	0.06122449	0.095238095	0.034482759	0.107142857	0.041666667	0.06557377	0.044444444	0.032258065	0.20754717	0.026315789	0.1	0.044444444	0.380952381	0.020833333	0.03125	0.083333333	0	0.046875	0.068181818	0.15	0.042553191	0.44	0.085106383	0.054054054	0.057142857	0.070175439	0.04109589	0.15	0.066666667	0.043478261	0	0.046875	0.295454545	0.15	0.037974684	0.351351351	0.152542373	0.023255814	0.5	0.040816327	0.019230769	0.052631579	0.06122449	0.12	0.152542373	0.118644068	0.076923077	0.14516129	0.163636364	0.053571429	0.941176471	0.041666667	0.081632653	0.057142857	0.037037037	0.054794521	0.034883721	0.132075472	0.20754717	0.152542373	0.117647059	0.075471698	0.034782609	0.055555556	0.05	0.421052632	0.039215686	0.054545455	0.125	0.433333333	0.020408163	0.117647059	0.02173913	0.076923077	0.022727273	0.152542373	0.072727273	0.036585366	0.050632911	0.056338028	0.414634146	0.44	0.048780488	0.05952381	0.02	0.152542373	0.017241379	0.044776119	0.307692308	0.024096386
c1ccc2c(c1)c(c[nH]2)C(=O)O	0.088888889	0.067307692	0.155172414	0.256410256	0.105263158	0.050847458	0.075471698	0.23255814	0.118644068	0.4	0.109090909	0.092307692	0.111111111	0.019230769	0.133333333	0.15	0.070422535	0.136363636	0.106382979	0.053571429	0.109090909	0.103448276	0.090909091	0.065217391	0.115942029	0.079646018	0.066666667	0.181818182	0.026315789	0.1	0.151515152	0.109756098	0.175	0.04109589	0.125	0.056338028	0.10989011	0.176470588	0.04109589	0.051724138	0.104477612	0.138888889	0.054054054	0.169811321	0.111111111	0.098039216	0.112903226	0.192982456	0.296296296	0.107142857	0.125	0.059405941	0.137931034	0.163934426	0.303030303	0.104477612	0.068965517	0.114285714	0.089285714	0.086206897	0.131147541	0.117647059	0.075757576	0.121621622	0.025641026	0.063291139	0.104477612	0.169491525	0.155172414	0.025641026	0.12	0.025	0.210526316	0.161290323	0.129032258	0.193548387	0.047058824	0.115384615	0.018867925	0.120689655	0.108695652	0.060240964	0.078947368	0.071428571	0.109756098	0.105882353	0.06557377	0.14	0.125	0.080645161	0.148760331	0.108433735	0.109090909	0.085714286	0.096153846	0.072463768	0.111111111	0.106666667	0.06741573	0.148648649	0.0625	0.102564103	0.103448276	0.090909091	0.117647059	0.108108108	0.063829787	0.156862745	0.054545455	0.166666667	0.137931034	0.063829787	0.129032258	0.089552239	0.05	0	0.071428571	0.048387097	0.166666667	0.048387097	0.075757576	0.125	0.157894737	0.065217391	0.101449275	0.024390244	0.212765957	0.068493151	0.060606061	0.140625	0.072164948	0.169811321	0.083333333	0.091836735	0.086956522	0.114285714	0.101449275	0.081967213	0.057692308	0.105263158	0.125	0.111111111	0.025641026	1	0.123287671	0.105263158	0.063492063	0.125	0.108108108	0.089552239	0.066666667	0.095238095	0.025641026	0.48	0.09375	0.092105263	0	0.05	0.098901099	0.046875	0.097826087	0.085714286	0.084745763	0.290322581	0.12962963	0.188679245	0.095238095	0.08	0.072463768	0.117647059	0.042553191	0.079207921	0.027777778	0.106060606	0.074626866	0.068493151	0.131578947	0.064516129	0.195652174	0.106382979	0.089285714	0.1875	0.078947368	0.105263158	0.026315789	0.068181818	0.111111111	0.1	0.02	0.084745763	0.095238095	0.084745763	0.116883117	0.096774194	0.059701493	0.160714286	0.068965517	0.09375	0.243902439	0.150943396	0.071428571	0.026315789	0.109756098	0.092307692	0.112676056	0.084745763	0.069444444	0.057142857	0.017241379	0.081967213	0.130434783	0.107692308	0.0625	0.25	0.088888889	0.105263158	0.121621622	0.111111111	0.117647059	0.092783505	0.129032258	0.097560976	0.026315789	0.054545455	0.055555556	0.108108108	0.129032258	0.108695652	0.057142857	0.060606061	0.153846154	0.191489362	0.111111111	0.085714286	0.03125	0.083333333	0.083333333	0.044117647	0.046153846	0.057142857	0.114285714	0.173076923	0.092307692	0.084507042	0.155555556	0.1	0.070866142	0.102941176	0.155172414	0.290322581	0.117647059	0.0625	0.113924051	0.03030303	0.055555556	0	0.1	0.117647059	0.111111111	0.138888889	0.120689655	0.133333333	0.116883117	0.133333333	0.046875	0.14516129	0.138461538	0.28	0.0625	0.20754717	0.181818182	0.096774194	0.175	0.12962963	0.048192771	0.071428571	0.088888889	0.083333333	0.109090909	0.1	0.092307692	0.14516129	0.049180328	0.049180328	0.048780488	0.068181818	0.069444444	0.053571429	0.069444444	0.025641026	0.08974359	0.315789474	0.12345679	0.054054054	0.076923077	0.080357143	0.085714286	0.185185185	0.235294118	0.14516129	0.0625	0.066666667	0.03030303	0.082352941	0.050847458	0.155555556	0.11627907	0.117647059	0	0	0.048387097	0.25	0.052631579	0.080357143	0.090909091	0.081967213	0.2	0.05	0.166666667	0.092307692	0.056338028	0.117647059	0.111111111	0.123287671	0.027027027	0.136986301	0.138888889	0.112359551	0.152542373	0.096153846	0.144736842	0.097222222	0.125	0.144927536	0.026315789	0.094594595	0.159090909	0.1125	0.138461538	0.051282051	0.051282051	0.151515152	0.125	0.208333333	0.071428571	0.064516129	0.121212121	0.070707071	0.126984127	0.075268817	0.09375	0.147540984	0.285714286	0.056179775	0.127659574	0.049180328	0.12244898	0.09375	0.25	0.166666667	0.158730159	0.104166667	0.056338028	0.222222222	0.024390244	0.1875	0.12	0.066666667	0.175438596	0.138888889	0.056338028	0.060606061	0.181818182	0.25	0.140625	0.06779661	0.056338028	0.142857143	0.191489362	0.057142857	0.086956522	0.043478261	0.117647059	0.204081633	0.157894737	0.115384615	0.03030303	0.057142857	0.074626866	0.11627907	0.069444444	0.060606061	0.181818182	0.026315789	0.094594595	0.072727273	0.142857143	0.148148148	0.092105263	0.104651163	0.081967213	0.111111111	0.057142857	0.125	0.06779661	0.059322034	0.257142857	0.15	0.052631579	0.255319149	0.066666667	0.06097561	0.065217391	0.191489362	0.06779661	0.23255814	0.090909091	0.108695652	0.057142857	0.181818182	0.1375	0.1125	0.285714286	0.049180328	0.024390244	0.095238095	0.117647059	0.266666667	0.057142857	0.181818182	0.151515152	0.055555556	0.058139535
CC(C[C@@H](C(=O)N[C@@H]1[C@@H](O)Cc2c1cccc2)O)[C@@H](C(=O)O)NC(=O)c1cccc(c1)C(=O)N	0.165217391	0.185483871	0.373333333	0.148648649	0.114285714	0.126436782	0.171875	0.171052632	0.096774194	0.147058824	0.2125	0.138297872	0.191011236	0.05952381	0.076923077	0.167785235	0.098039216	0.15625	0.1	0.079545455	0.141176471	0.2	0.12	0.075949367	0.153061224	0.153284672	0.094339623	0.134831461	0.071428571	0.159090909	0.204301075	0.165137615	0.121621622	0.108910891	0.164705882	0.193548387	0.170940171	0.185185185	0.12	0.168674699	0.208791209	0.069444444	0.086956522	0.195121951	0.085714286	0.082352941	0.09375	0.142857143	0.126984127	0.151785714	0.192771084	0.1171875	0.095238095	0.138297872	0.112676056	0.157894737	0.065217391	0.136363636	0.102272727	0.112359551	0.153846154	0.072463768	0.114583333	0.226804124	0.070422535	0.111111111	0.157894737	0.117021277	0.197674419	0.070422535	0.212121212	0.069444444	0.166666667	0.161290323	0.092783505	0.157894737	0.157407407	0.242424242	0.058823529	0.134831461	0.101265823	0.127272727	0.102803738	0.103448276	0.154545455	0.19266055	0.122222222	0.148148148	0.094594595	0.095744681	0.182432432	0.163636364	0.141176471	0.2	0.094117647	0.1	0.26	0.226804124	0.159292035	0.130841121	0.12987013	0.196969697	0.123595506	0.173913043	0.134146341	0.115942029	0.146666667	0.144578313	0.13253012	0.192771084	0.095238095	0.116883117	0.127659574	0.09	0.114285714	0	0.156626506	0.10989011	0.112359551	0.122222222	0.175824176	0.153846154	0.186046512	0.08974359	0.191489362	0.083333333	0.134146341	0.096153846	0.104166667	0.172043011	0.186440678	0.225	0.128712871	0.201680672	0.088607595	0.102941176	0.154639175	0.2	0.151898734	0.112359551	0.164705882	0.115384615	0.070422535	0.123287671	1	0.083333333	0.107526882	0.084337349	0.18	0.112244898	0.090909091	0.093333333	0.070422535	0.140625	0.18487395	0.112149533	0	0.125	0.142857143	0.107526882	0.201754386	0.191489362	0.075268817	0.151515152	0.154761905	0.125	0.141304348	0.168831169	0.134020619	0.191489362	0.08974359	0.18852459	0.073529412	0.147368421	0.125	0.096153846	0.184466019	0.085106383	0.166666667	0.142857143	0.127906977	0.192307692	0.242105263	0.151162791	0.056338028	0.092105263	0.088607595	0.111111111	0.06097561	0.19047619	0.154929577	0.123595506	0.196078431	0.2	0.091836735	0.188235294	0.151785714	0.18487395	0.101265823	0.154761905	0.175	0.071428571	0.144144144	0.114583333	0.173469388	0.149425287	0.177083333	0.1	0.079545455	0.085106383	0.173333333	0.125	0.12987013	0.157142857	0.08974359	0.130434783	0.202020202	0.085714286	0.094117647	0.173553719	0.126984127	0.482352941	0.071428571	0.169230769	0.139130435	0.149253731	0.152173913	0.189655172	0.1	0.139784946	0.081967213	0.164556962	0.223300971	0.108910891	0.078125	0.086419753	0.154545455	0.103092784	0.106382979	0.170212766	0.14	0.168674699	0.091836735	0.153061224	0.113924051	0.205357143	0.170068027	0.121212121	0.183908046	0.151515152	0.072463768	0.12987013	0.180952381	0.060606061	0.098039216	0	0.111111111	0.094117647	0.129411765	0.1	0.122222222	0.106382979	0.370786517	0.130434783	0.144444444	0.138297872	0.222222222	0.123595506	0.12987013	0.086956522	0.202380952	0.142857143	0.152777778	0.168674699	0.182692308	0.144329897	0.133333333	0.1	0.154761905	0.141414141	0.114583333	0.188888889	0.111111111	0.098901099	0.082191781	0.111111111	0.086538462	0.117647059	0.086538462	0.070422535	0.110091743	0.146666667	0.175925926	0.163265306	0.12605042	0.171641791	0.076923077	0.176470588	0.147058824	0.215909091	0.12987013	0.086956522	0.060606061	0.196261682	0.113636364	0.128205128	0.178571429	0.094117647	0	0	0.10989011	0.12345679	0.085714286	0.171641791	0.176470588	0.108695652	0.125	0.1	0.210526316	0.091836735	0.099009901	0.178947368	0.177777778	0.191919192	0.057142857	0.178217822	0.1	0.153846154	0.130434783	0.120481928	0.160377358	0.105769231	0.181818182	0.210526316	0.071428571	0.17	0.101265823	0.213592233	0.222222222	0.054794521	0.113207547	0.244444444	0.164705882	0.105882353	0.11	0.085106383	0.106060606	0.173553719	0.163043478	0.192982456	0.127659574	0.204545455	0.094594595	0.092436975	0.141025641	0.111111111	0.12345679	0.18487395	0.191176471	0.095238095	0.147368421	0.085365854	0.099009901	0.1375	0.098591549	0.409090909	0.176470588	0.171717172	0.226190476	0.145631068	0.099009901	0.177777778	0.225806452	0.088607595	0.211111111	0.1	0.099009901	0.215686275	0.226666667	0.1	0.075	0.076923077	0.120481928	0.117647059	0.172413793	0.205128205	0.060606061	0.1	0.113402062	0.105263158	0.086538462	0.104166667	0.202380952	0.071428571	0.181818182	0.1875	0.247311828	0.101123596	0.178217822	0.212962963	0.172413793	0.115789474	0.1	0.164705882	0.076086957	0.166666667	0.142857143	0.179775281	0.11627907	0.172839506	0.162790698	0.088495575	0.133333333	0.179487179	0.087912088	0.141025641	0.12	0.101265823	0.1	0.174418605	0.154545455	0.201923077	0.193877551	0.111111111	0.098591549	0.196261682	0.149122807	0.134146341	0.1	0.16091954	0.191489362	0.134146341	0.094827586
c1cc(c(cc1N)F)O	0.056179775	0.059405941	0.125	0.184210526	0.027027027	0.054545455	0.047619048	0.113636364	0.050847458	0.1875	0.075471698	0.063492063	0.064516129	0.020833333	0.034482759	0.072	0.074626866	0.075757576	0.142857143	0.057692308	0.075471698	0.082352941	0.047619048	0.125	0.073529412	0.063063063	0.070422535	0.089285714	0.029411765	0.087719298	0.058823529	0.06097561	0.228571429	0.028571429	0.072727273	0.059701493	0.065934066	0.098039216	0.014084507	0.036363636	0.09375	0.15625	0.060606061	0.074074074	0.028571429	0.083333333	0.06557377	0.066666667	0.148148148	0.072289157	0.113207547	0.04040404	0.074074074	0.080645161	0.258064516	0.076923077	0.094339623	0.029411765	0.075471698	0.072727273	0.120689655	0.03030303	0.063492063	0.097222222	0.028571429	0.052631579	0.09375	0.06557377	0.06779661	0.028571429	0.095890411	0.027777778	0.083333333	0.079365079	0.064516129	0.09375	0.024096386	0.064102564	0.020408163	0.070175439	0.044444444	0.063291139	0.083333333	0.12	0.048192771	0.071428571	0.051724138	0.127659574	0.108108108	0.125	0.071428571	0.060240964	0.055555556	0.057692308	0.177777778	0.060606061	0.061728395	0.112676056	0.058139535	0.065789474	0.044444444	0.054054054	0.153846154	0.079365079	0.06	0.027777778	0.045454545	0.170212766	0.038461538	0.113207547	0.074074074	0.045454545	0.1	0.061538462	0.055555556	0	0.018181818	0.016666667	0.156862745	0.033898305	0.063492063	0.086956522	0.068965517	0.071428571	0.107692308	0.027027027	0.081632653	0.072463768	0.081967213	0.078125	0.075268817	0.074074074	0.042253521	0.06185567	0.045454545	0.09375	0.125	0.087719298	0.040816327	0.072727273	0.072727273	0.117647059	0.028571429	0.105263158	0.083333333	1	0.016129032	0.111111111	0.098591549	0.078125	0.023255814	0.024390244	0.028571429	0.137931034	0.052083333	0.128571429	0	0.035087719	0.043478261	0.032786885	0.077777778	0.058823529	0.052631579	0.125	0.096153846	0.092592593	0.083333333	0.041666667	0.044776119	0.074626866	0.046511628	0.05	0.03125	0.078125	0.079365079	0.072463768	0.108108108	0.192307692	0.085106383	0.043478261	0.055555556	0.081632653	0.083333333	0.072727273	0.029411765	0.075	0.022222222	0.142857143	0.02173913	0.090909091	0.024390244	0.052631579	0.064935065	0.076923077	0.046875	0.070175439	0.047058824	0.074468085	0.068181818	0.14	0.074468085	0.029411765	0.101265823	0.098360656	0.071428571	0.052631579	0.042857143	0.076923077	0.018518519	0.087719298	0.142857143	0.0625	0.044444444	0.108108108	0.022727273	0.055555556	0.097222222	0.028571429	0.039215686	0.051546392	0.033333333	0.061728395	0.029411765	0.037037037	0.045977011	0.057142857	0.064516129	0.053763441	0.076923077	0.03125	0.083333333	0.130434783	0.088607595	0.058823529	0.035714286	0.066666667	0.074074074	0.098360656	0.032258065	0.060606061	0.072463768	0.096153846	0.046875	0.073529412	0.11627907	0.079545455	0.039370079	0.092307692	0.086206897	0.125	0.03030303	0.044444444	0.063291139	0.071428571	0.074626866	0	0.025641026	0.039215686	0.098039216	0.027777778	0.089285714	0.084745763	0.064935065	0.122807018	0.05	0.116666667	0.09375	0.090909091	0.044444444	0.071428571	0.109090909	0.103448276	0.102564103	0.096153846	0.050632911	0.075757576	0.046511628	0.090909091	0.117647059	0.073529412	0.080645161	0.116666667	0.034482759	0.016949153	0.026315789	0.058823529	0.057971014	0.018518519	0.057971014	0.028571429	0.025316456	0.12195122	0.06097561	0.027777778	0.08045977	0.063636364	0.074626866	0.111111111	0.117647059	0.098360656	0.044444444	0.016949153	0.071428571	0.073170732	0.01754386	0.11627907	0.069767442	0.039215686	0	0	0.033898305	0.133333333	0.028571429	0.063636364	0.052631579	0.068965517	0.162790698	0.017241379	0.130434783	0.063492063	0.075757576	0.090909091	0.064516129	0.054054054	0.03030303	0.067567568	0.027777778	0.055555556	0.066666667	0.039215686	0.050632911	0.086956522	0.084507042	0.071428571	0.029411765	0.1	0.068181818	0.08974359	0.076923077	0.027777778	0.068493151	0.074626866	0.072727273	0.14893617	0.075757576	0.050847458	0.03125	0.051546392	0.063492063	0.078651685	0.118644068	0.064516129	0.078947368	0.058823529	0.065217391	0.016949153	0.214285714	0.052083333	0.138888889	0.083333333	0.131147541	0.065217391	0.075757576	0.159090909	0.027027027	0.081632653	0.052631579	0.04109589	0.06779661	0.054054054	0.075757576	0.03125	0.088235294	0.069767442	0.078125	0.017241379	0.075757576	0.105263158	0.083333333	0.076923077	0.12195122	0.023255814	0.127659574	0.1	0.068965517	0.08	0.071428571	0.076923077	0.046153846	0.023255814	0.057971014	0.081967213	0.070175439	0.029411765	0.069444444	0.018518519	0.070422535	0.115384615	0.082191781	0.058139535	0.033333333	0.064516129	0.076923077	0.072727273	0.035087719	0.061403509	0.111111111	0.06557377	0.018181818	0.145833333	0.090909091	0.077922078	0.022727273	0.130434783	0.092592593	0.139534884	0.073170732	0.175	0.076923077	0.070175439	0.0875	0.075949367	0.084507042	0.016949153	0.027027027	0.047619048	0.045977011	0.081632653	0.076923077	0.089285714	0.058823529	0.039215686	0.048192771
O=C(NC1C(OC(C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)CO)NC(=O)CCC(=O)O	0.122641509	0.1	0.086419753	0.076923077	0.125	0.077922078	0.115702479	0.057142857	0.074074074	0.06779661	0.261538462	0.095238095	0.109756098	0.423076923	0.170212766	0.081632653	0.114942529	0.090909091	0.042857143	0.012658228	0.108108108	0.093457944	0.061538462	0.044776119	0.065217391	0.07518797	0.122222222	0.061728395	0.276595745	0.074074074	0.08988764	0.098039216	0.046153846	0.385714286	0.166666667	0.078651685	0.099099099	0.08	0.347222222	0.093333333	0.091954023	0.033333333	0.052631579	0.121621622	0.12962963	0.084507042	0.267605634	0.155844156	0.076923077	0.175257732	0.150684932	0.103448276	0.125	0.082352941	0.066666667	0.104651163	0.0375	0.090909091	0.093333333	0.063291139	0.097560976	0.134615385	0.082352941	0.083333333	0.29787234	0.060606061	0.117647059	0.058823529	0.086419753	0.29787234	0.071428571	0.068965517	0.084337349	0.120481928	0.02247191	0.06741573	0.111111111	0.090909091	0.470588235	0.088607595	0.074626866	0.135416667	0.06185567	0.025316456	0.12	0.095238095	0.146666667	0.068493151	0.015384615	0.073170732	0.081081081	0.097087379	0.108108108	0.071428571	0.04	0.117647059	0.088235294	0.06122449	0.104761905	0.06	0.333333333	0.103448276	0.075949367	0.094117647	0.098591549	0.148148148	0.109375	0.081081081	0.253968254	0.105263158	0.125	0.314814815	0.045977011	0.08045977	0.06779661	0	0.14084507	0.482758621	0.076923077	0.409836066	0.057471264	0.041666667	0.0875	0.076923077	0.077777778	0.188679245	0.068493151	0.125	0.151898734	0.08045977	0.086956522	0.106666667	0.1	0.075630252	0.028985507	0.111111111	0.065934066	0.074074074	0.310344828	0.037037037	0.166666667	0.074468085	0.29787234	0.063492063	0.107526882	0.016129032	1	0.056338028	0.107526882	0.13253012	0.045454545	0.218181818	0.29787234	0.074074074	0.076923077	0.072164948	0	0.423728814	0.09009009	0.442622951	0.109090909	0.127906977	0.011904762	0.109090909	0.037974684	0.076923077	0.058823529	0.153846154	0.301369863	0.127906977	0.076923077	0.120689655	0.318181818	0.08045977	0.24	0.125	0.07	0.035714286	0.085714286	0.140625	0.138888889	0.083333333	0.107526882	0.105263158	0.153846154	0.03030303	0.092307692	0.031746032	0.44	0.148648649	0.13559322	0.075949367	0.103092784	0.098214286	0.045454545	0.178082192	0.128712871	0.105263158	0.028571429	0.064935065	0.095652174	0.276595745	0.046728972	0.135802469	0.111111111	0.075949367	0.126436782	0.144578313	0.379310345	0.048192771	0.073529412	0.1625	0.333333333	0.1	0.186440678	0.125	0.094736842	0.12962963	0.164179104	0.076271186	0.098039216	0.077669903	0.276595745	0.096	0.126213592	0.107142857	0.070588235	0.069565217	0.144578313	0.151898734	0.085106383	0.084507042	0.088235294	0.2125	0.08	0.042857143	0.12	0.045454545	0.459016393	0.117647059	0.1	0.078947368	0.135802469	0.076923077	0.216666667	0.061946903	0.075342466	0.066666667	0.353846154	0.109090909	0.134615385	0.333333333	0.112244898	0.057692308	0.154761905	0	0.3	0.164179104	0.051948052	0.169811321	0.088607595	0.034883721	0.126315789	0.05952381	0.073170732	0.069767442	0.079545455	0.118421053	0.333333333	0.0625	0.061728395	0.072289157	0.079365079	0.123287671	0.113402062	0.170731707	0.186440678	0.057971014	0.051282051	0.139534884	0.095238095	0.095238095	0.118421053	0.393442623	0.122807018	0.074766355	0.126436782	0.509433962	0.126436782	0.29787234	0.115789474	0.092307692	0.076923077	0.125	0.112149533	0.083969466	0.077777778	0.08974359	0.05	0.095238095	0.333333333	0.416666667	0.057692308	0.107843137	0.509090909	0.057971014	0.093457944	0.164179104	0	0	0.457627119	0.055555556	0.051724138	0.092307692	0.129032258	0.074074074	0.102941176	0.333333333	0.1	0.135802469	0.142857143	0.054347826	0.070588235	0.072916667	0.134615385	0.04	0.169811321	0.081081081	0.072289157	0.130434783	0.090909091	0.052631579	0.120879121	0.075268817	0.276595745	0.108695652	0.107692308	0.078431373	0.104651163	0.033333333	0.144444444	0.065934066	0.166666667	0.082191781	0.090909091	0.035714286	0.137254902	0.104347826	0.095238095	0.07079646	0.058139535	0.246575342	0.064516129	0.116504854	0.104477612	0.465517241	0.070422535	0.086206897	0.1	0	0.093023256	0.057142857	0.142857143	0.117647059	0.211538462	0.147058824	0.105263158	0.134831461	0.128205128	0.107526882	0.142857143	0.12345679	0.087912088	0.044117647	0.13253012	0.2	0.142857143	0.079207921	0.305084746	0.144578313	0.044117647	0.277777778	0.068493151	0.052631579	0.101265823	0.097222222	0.057692308	0.144578313	0.120481928	0.169491525	0.126436782	0.151898734	0.102564103	0.276595745	0.073684211	0.111111111	0.122222222	0.092105263	0.094736842	0.08411215	0.175675676	0.197368421	0.144578313	0.166666667	0.076923077	0.057971014	0.140350877	0.111111111	0.528301887	0.081081081	0.0625	0.125	0.320754717	0.054794521	0.076923077	0.072463768	0.095238095	0.028571429	0.144578313	0.131578947	0.066666667	0.111111111	0.108695652	0.465517241	0.211538462	0.097087379	0.104761905	0.098591549	0.144578313	0.075	0.08988764	0.278688525	0.037037037
C/C=C(/C=C/C(=O)O)\C=C/C1=CC=C(C1=O)O	0.070707071	0.0625	0.102941176	0.1875	0.086956522	0.060606061	0.070175439	0.109090909	0.088235294	0.136363636	0.112903226	0.082191781	0.098591549	0.016666667	0.105263158	0.050359712	0.076923077	0.092105263	0.090909091	0.046875	0.112903226	0.083333333	0.098039216	0.075471698	0.08974359	0.06557377	0.060240964	0.106060606	0.02173913	0.088235294	0.090909091	0.087912088	0.1	0.05	0.109375	0.064102564	0.068627451	0.152542373	0.063291139	0.061538462	0.108108108	0.113636364	0.068181818	0.09375	0.090909091	0.122807018	0.069444444	0.085714286	0.162162162	0.063157895	0.126984127	0.064814815	0.108108108	0.097222222	0.159090909	0.138888889	0.044776119	0.119047619	0.045454545	0.075757576	0.115942029	0.095238095	0.112676056	0.096385542	0.021276596	0.069767442	0.078947368	0.1	0.102941176	0.021276596	0.082352941	0.020833333	0.1	0.081081081	0.054054054	0.078947368	0.054347826	0.079545455	0.016393443	0.106060606	0.156862745	0.054945055	0.071428571	0.03030303	0.087912088	0.085106383	0.106060606	0.120689655	0.081632653	0.086956522	0.065217391	0.075268817	0.131147541	0.070175439	0.06557377	0.064935065	0.076923077	0.083333333	0.06185567	0.107142857	0.092592593	0.108695652	0.090909091	0.081081081	0.160714286	0.113636364	0.054545455	0.13559322	0.064516129	0.109375	0.108108108	0.094339623	0.083333333	0.094594595	0.063829787	0	0.079365079	0.057971014	0.126984127	0.073529412	0.082191781	0.068965517	0.121212121	0.14	0.090909091	0.020408163	0.101694915	0.061728395	0.054054054	0.14084507	0.076923077	0.111111111	0.102564103	0.074766355	0.094339623	0.093023256	0.076923077	0.104477612	0.105263158	0.059701493	0.109375	0.086419753	0.021276596	0.125	0.084337349	0.111111111	0.056338028	1	0.125	0.109589041	0.076923077	0.08	0.021276596	0.153846154	0.076190476	0.058139535	0	0.075757576	0.08	0.071428571	0.068627451	0.105263158	0.090909091	0.142857143	0.078125	0.092307692	0.1	0.068965517	0.078947368	0.105263158	0.017857143	0.073394495	0.022727273	0.109589041	0.081081081	0.061728395	0.119047619	0.072463768	0.105263158	0.132075472	0.095238095	0.120689655	0.111111111	0.092307692	0.044444444	0.057692308	0.115384615	0.106382979	0.017241379	0.090909091	0.08	0.107692308	0.093023256	0.078431373	0.112676056	0.089552239	0.074468085	0.097087379	0.113207547	0.15	0.097087379	0.02173913	0.076086957	0.067567568	0.06097561	0.107692308	0.0625	0.051282051	0.015151515	0.104477612	0.153846154	0.095890411	0.092592593	0.152173913	0.096153846	0.086956522	0.096385542	0.090909091	0.120689655	0.065420561	0.131578947	0.065217391	0.02173913	0.05982906	0.072916667	0.113636364	0.083333333	0.067961165	0.051282051	0.054054054	0.151515152	0.122807018	0.076923077	0.090909091	0.025	0.132075472	0.1	0.053333333	0.070422535	0.064935065	0.088607595	0.095238095	0.067567568	0.08974359	0.111111111	0.091836735	0.051094891	0.106666667	0.119402985	0.142857143	0.095238095	0.092592593	0.066666667	0.024390244	0.05	0	0.083333333	0.120689655	0.114754098	0.088888889	0.089552239	0.085714286	0.093023256	0.070422535	0.056338028	0.112676056	0.093333333	0.107692308	0.092592593	0.107692308	0.106060606	0.085714286	0.145833333	0.112903226	0.055555556	0.077922078	0.117647059	0.111111111	0.112903226	0.0625	0.112676056	0.112676056	0.043478261	0.058823529	0.02	0.085106383	0.0625	0.063492063	0.0625	0.021276596	0.068965517	0.115384615	0.076086957	0.061728395	0.06	0.066115702	0.090909091	0.107692308	0.111111111	0.082191781	0.092592593	0.090909091	0.024390244	0.075268817	0.060606061	0.090909091	0.094736842	0.120689655	0	0	0.073529412	0.145454545	0.043478261	0.066115702	0.095238095	0.138461538	0.148148148	0.059701493	0.163636364	0.067567568	0.050632911	0.076923077	0.083333333	0.084337349	0.045454545	0.083333333	0.088888889	0.080808081	0.085714286	0.120689655	0.079545455	0.0875	0.072289157	0.115384615	0.02173913	0.085365854	0.113207547	0.102272727	0.093333333	0.042553191	0.046511628	0.105263158	0.109375	0.137931034	0.064102564	0.088235294	0.097560976	0.065420561	0.097222222	0.08	0.083333333	0.098591549	0.152173913	0.051546392	0.12962963	0.058823529	0.125	0.066037736	0.127659574	0.049180328	0.065789474	0.070175439	0.050632911	0.105263158	0.020408163	0.101694915	0.082352941	0.060240964	0.119402985	0.084337349	0.050632911	0.083333333	0.102564103	0.094339623	0.094594595	0.059701493	0.050632911	0.103448276	0.103448276	0.051282051	0.208333333	0.018181818	0.083333333	0.13559322	0.104477612	0.118644068	0.024390244	0.051282051	0.081081081	0.076923077	0.0625	0.054054054	0.106060606	0.02173913	0.098765432	0.080645161	0.086419753	0.09375	0.096385542	0.084210526	0.104477612	0.098591549	0.051282051	0.109375	0.109375	0.064	0.130434783	0.115942029	0.0625	0.116666667	0.074626866	0.055555556	0.075471698	0.122807018	0.044117647	0.12962963	0.076923077	0.092592593	0.051282051	0.089552239	0.087912088	0.102272727	0.085365854	0.058823529	0.020408163	0.075268817	0.084210526	0.120689655	0.051282051	0.123076923	0.090909091	0.06557377	0.064516129
CC(=O)N[C@H]([C@@H]1CC(O)C2=C(O1)C(=O)c1c(C2=O)ccc(c1O)O)Cc1ccc(cc1)C(=O)O	0.155172414	0.1484375	0.157303371	0.180555556	0.098591549	0.126436782	0.153846154	0.141025641	0.120879121	0.114285714	0.197530864	0.126315789	0.164835165	0.072289157	0.076923077	0.115384615	0.12	0.11	0.073170732	0.104651163	0.154761905	0.157894737	0.105263158	0.103896104	0.13	0.144927536	0.104761905	0.16091954	0.086956522	0.146067416	0.166666667	0.154545455	0.121621622	0.131313131	0.207317073	0.121212121	0.181034483	0.185185185	0.142857143	0.127906977	0.208791209	0.084507042	0.086956522	0.113636364	0.070422535	0.069767442	0.117021277	0.142857143	0.203389831	0.131578947	0.178571429	0.1	0.078125	0.150537634	0.161764706	0.264367816	0.065217391	0.086956522	0.102272727	0.1	0.141304348	0.072463768	0.114583333	0.19	0.085714286	0.142857143	0.195652174	0.117021277	0.157303371	0.085714286	0.188118812	0.069444444	0.206896552	0.113402062	0.092783505	0.157894737	0.10619469	0.160377358	0.071428571	0.134831461	0.115384615	0.117117117	0.113207547	0.066666667	0.154545455	0.130434783	0.202380952	0.148148148	0.051948052	0.084210526	0.136363636	0.153153153	0.127906977	0.145038168	0.068965517	0.134020619	0.135135135	0.155339806	0.129310345	0.174757282	0.16	0.161764706	0.123595506	0.125	0.1625	0.1	0.146666667	0.1875	0.160493827	0.151162791	0.078125	0.162162162	0.127659574	0.09	0.130434783	0	0.156626506	0.134831461	0.137931034	0.134831461	0.138297872	0.097560976	0.146067416	0.118421053	0.166666667	0.098591549	0.134146341	0.106796117	0.104166667	0.197802198	0.176470588	0.166666667	0.14	0.162601626	0.088607595	0.071428571	0.154639175	0.159090909	0.1375	0.1	0.207317073	0.126213592	0.085714286	0.108108108	0.18	0.098591549	0.107526882	0.125	1	0.172043011	0.105263158	0.108108108	0.085714286	0.123076923	0.155737705	0.101851852	0	0.137931034	0.123966942	0.131868132	0.151260504	0.12	0.123595506	0.134328358	0.114942529	0.112359551	0.117021277	0.111111111	0.157894737	0.178947368	0.075949367	0.169354839	0.089552239	0.211111111	0.161290323	0.106796117	0.161904762	0.108695652	0.181818182	0.142857143	0.127906977	0.192307692	0.168316832	0.164705882	0.086956522	0.077922078	0.102564103	0.176470588	0.074074074	0.19047619	0.123287671	0.136363636	0.173076923	0.159663866	0.114583333	0.188235294	0.112068966	0.155737705	0.101265823	0.243589744	0.205128205	0.086956522	0.123893805	0.114583333	0.138613861	0.19047619	0.107843137	0.1	0.079545455	0.133333333	0.173333333	0.14893617	0.16	0.125	0.075949367	0.098591549	0.202020202	0.070422535	0.120481928	0.163934426	0.092307692	0.166666667	0.086956522	0.117647059	0.18018018	0.115942029	0.127659574	0.179487179	0.1	0.104166667	0.1	0.15	0.155963303	0.178947368	0.095238095	0.1	0.175925926	0.080808081	0.130434783	0.12244898	0.117647059	0.127906977	0.114583333	0.164948454	0.113924051	0.163793103	0.124183007	0.168421053	0.183908046	0.134328358	0.072463768	0.16	0.158878505	0.044776119	0.098039216	0	0.126760563	0.120481928	0.11627907	0.084507042	0.134831461	0.094736842	0.196078431	0.083333333	0.131868132	0.138297872	0.170212766	0.111111111	0.16	0.111111111	0.21686747	0.142857143	0.202898551	0.197530864	0.098214286	0.15625	0.118421053	0.142857143	0.154761905	0.141414141	0.163043478	0.163043478	0.098901099	0.136363636	0.082191781	0.140350877	0.118811881	0.144578313	0.118811881	0.085714286	0.141509434	0.146666667	0.175925926	0.117647059	0.13559322	0.137681159	0.12	0.19047619	0.098591549	0.188888889	0.16	0.098901099	0.044776119	0.20754717	0.139534884	0.113924051	0.178571429	0.120481928	0	0	0.134831461	0.1375	0.055555556	0.137681159	0.2	0.120879121	0.168831169	0.137931034	0.243243243	0.126315789	0.099009901	0.154639175	0.164835165	0.18	0.088235294	0.112149533	0.084507042	0.153846154	0.106382979	0.1625	0.160377358	0.105769231	0.13592233	0.263736264	0.086956522	0.103773585	0.144736842	0.157407407	0.157894737	0.084507042	0.113207547	0.217391304	0.207317073	0.160493827	0.121212121	0.096774194	0.089552239	0.118110236	0.215909091	0.192982456	0.152173913	0.204545455	0.125	0.101694915	0.155844156	0.136363636	0.151898734	0.155737705	0.191176471	0.057471264	0.135416667	0.141025641	0.099009901	0.1375	0.098591549	0.1625	0.176470588	0.104761905	0.226190476	0.123809524	0.099009901	0.139784946	0.151515152	0.075	0.159574468	0.151162791	0.099009901	0.169811321	0.179487179	0.1	0.146666667	0.090909091	0.17721519	0.158536585	0.172413793	0.146341463	0.044776119	0.1	0.14893617	0.090909091	0.118811881	0.104166667	0.202380952	0.086956522	0.206185567	0.144578313	0.208333333	0.101123596	0.202020202	0.159292035	0.2	0.139784946	0.1	0.207317073	0.1	0.15	0.126760563	0.141304348	0.142857143	0.233766234	0.123595506	0.108108108	0.164383562	0.108433735	0.1	0.155844156	0.090909091	0.115384615	0.1	0.188235294	0.165137615	0.179245283	0.181818182	0.136363636	0.098591549	0.153153153	0.129310345	0.134146341	0.1	0.16091954	0.166666667	0.1625	0.094827586
CC(=O)N[C@H]1[C@H](C)O[C@H]([C@@H]1O)n1cnc2c1nc(N)[nH]c2=O	0.096491228	0.078125	0.119047619	0.085714286	0.095238095	0.05952381	0.084615385	0.126760563	0.1625	0.112903226	0.173333333	0.139534884	0.114942529	0.081081081	0.051724138	0.064516129	0.391891892	0.159090909	0.128571429	0.061728395	0.142857143	0.078947368	0.102941176	0.117647059	0.130434783	0.087591241	0.35443038	0.135802469	0.1	0.120481928	0.107526882	0.082568807	0.057142857	0.197674419	0.232876712	0.073684211	0.122807018	0.115384615	0.183908046	0.086419753	0.086021505	0.0625	0.064516129	0.1125	0.046875	0.050632911	0.2	0.091954023	0.087719298	0.318681319	0.084337349	0.116666667	0.071428571	0.152941176	0.076923077	0.122222222	0.098765432	0.064516129	0.086419753	0.097560976	0.11627907	0.048387097	0.139534884	0.089108911	0.098360656	0.247191011	0.086021505	0.11627907	0.093023256	0.098360656	0.088235294	0.079365079	0.103448276	0.112359551	0.154761905	0.10989011	0.074074074	0.085714286	0.08	0.12195122	0.114285714	0.277777778	0.172043011	0.06097561	0.134615385	0.09009009	0.243243243	0.166666667	0.058823529	0.13253012	0.064102564	0.091743119	0.113924051	0.076335878	0.135135135	0.2625	0.073394495	0.134020619	0.089285714	0.12	0.258064516	0.111111111	0.096385542	0.151162791	0.12	0.0625	0.115942029	0.061728395	0.197183099	0.071428571	0.071428571	0.262295082	0.141176471	0.111111111	0.095238095	0	0.191780822	0.210526316	0.097560976	0.226666667	0.101123596	0.08	0.081395349	0.117647059	0.144444444	0.078125	0.105263158	0.346153846	0.328767123	0.111111111	0.082644628	0.098765432	0.153846154	0.089430894	0.115942029	0.064516129	0.183908046	0.107142857	0.171428571	0.097560976	0.232876712	0.103092784	0.098360656	0.089552239	0.112244898	0.078125	0.13253012	0.109589041	0.172043011	1	0.086956522	0.106060606	0.098360656	0.084745763	0.090909091	0.145833333	0	0.232876712	0.104347826	0.220779221	0.075630252	0.084210526	0.109756098	0.080645161	0.113924051	0.097560976	0.142857143	0.065789474	0.231707317	0.144444444	0.055555556	0.152542373	0.103448276	0.111111111	0.523076923	0.346153846	0.177083333	0.120481928	0.078947368	0.144927536	0.189189189	0.090909091	0.112244898	0.125	0.157894737	0.138461538	0.084507042	0.059701493	0.083333333	0.246575342	0.089552239	0.12345679	0.066037736	0.066115702	0.139534884	0.082352941	0.100917431	0.073170732	0.147058824	0.113924051	0.1	0.1	0.102803738	0.225	0.104166667	0.151898734	0.06122449	0.311688312	0.088607595	0.120481928	0.097222222	0.151162791	0.258064516	0.090909091	0.04109589	0.061538462	0.089108911	0.046875	0.12	0.099173554	0.068965517	0.114285714	0.1	0.091603053	0.184466019	0.0625	0.127906977	0.112068966	0.311688312	0.077777778	0.096153846	0.077922078	0.073394495	0.492753623	0.071428571	0.097222222	0.082568807	0.101123596	0.217948718	0.074468085	0.09375	0.113924051	0.272727273	0.168539326	0.082191781	0.076923077	0.079470199	0.120879121	0.236842105	0.080645161	0.048387097	0.258064516	0.074766355	0.016666667	0.303797468	0	0.126984127	0.12	0.0875	0.046153846	0.108433735	0.117647059	0.107843137	0.091954023	0.08045977	0.113636364	0.10989011	0.083333333	0.258064516	0.109756098	0.135802469	0.06741573	0.138461538	0.086419753	0.055555556	0.5	0.055555556	0.161764706	0.128205128	0.283950617	0.126436782	0.139534884	0.096385542	0.22972973	0.076923077	0.1	0.3	0.194444444	0.3	0.098360656	0.154639175	0.084507042	0.102803738	0.082474227	0.302083333	0.088235294	0.514705882	0.070588235	0.061538462	0.076923077	0.258064516	0.096385542	0.016666667	0.144230769	0.236111111	0.128571429	0.069565217	0.12	0	0	0.226666667	0.108108108	0.030769231	0.088235294	0.233333333	0.134146341	0.094594595	0.2	0.121621622	0.361111111	0.307692308	0.131868132	0.102272727	0.09	0.160714286	0.067961165	0.046153846	0.145454545	0.104651163	0.12	0.096153846	0.104166667	0.113402062	0.092783505	0.1	0.125	0.098591549	0.074074074	0.10989011	0.096774194	0.282352941	0.084210526	0.232876712	0.103896104	0.324675325	0.107142857	0.049180328	0.072580645	0.126436782	0.094827586	0.182926829	0.197530864	0.161290323	0.273684211	0.15942029	0.22972973	0.123287671	0.081967213	0.107692308	0.106666667	0.098901099	0.095890411	0.307692308	0.093333333	0.078125	0.12	0.121212121	0.07	0.13253012	0.101010101	0.307692308	0.065934066	0.105263158	0.084507042	0.075268817	0.139240506	0.307692308	0.08490566	0.152777778	0.311688312	0.084507042	0.102941176	0.105263158	0.075	0.107142857	0.118421053	0.016666667	0.311688312	0.178571429	0.056338028	0.3	0.328767123	0.108433735	0.1	0.090909091	0.088607595	0.188888889	0.1125	0.078431373	0.109090909	0.1625	0.227848101	0.311688312	0.232876712	0.084337349	0.09352518	0.075757576	0.142857143	0.225352113	0.088607595	0.213333333	0.341176471	0.225806452	0.077922078	0.097560976	0.126760563	0.056338028	0.054054054	0.311688312	0.095238095	0.113207547	0.074074074	0.113402062	0.22972973	0.078125	0.101851852	0.161904762	0.090909091	0.311688312	0.108433735	0.095744681	0.235294118	0.082568807
CC1=NC(=O)[C@@H](S1)CC(C)C	0.086956522	0.066037736	0.078125	0.0625	0.047619048	0.103448276	0.064220183	0.078431373	0.079365079	0.047619048	0.125	0.089552239	0.107692308	0.037735849	0.058823529	0.060606061	0.098591549	0.1	0.102040816	0.089285714	0.06779661	0.076923077	0.162790698	0.108695652	0.128571429	0.068965517	0.078947368	0.063492063	0.051282051	0.079365079	0.114285714	0.056818182	0.042553191	0.068493151	0.101694915	0.069444444	0.072916667	0.050847458	0.068493151	0.125	0.117647059	0.048780488	0.051282051	0.049180328	0.05	0.074074074	0.075757576	0.060606061	0.057142857	0.055555556	0.120689655	0.12371134	0.060606061	0.089552239	0.046511628	0.085714286	0.084745763	0.108108108	0.05	0.048387097	0.092307692	0.052631579	0.123076923	0.075949367	0.05	0.075	0.070422535	0.092307692	0.131147541	0.05	0.088607595	0.023809524	0.075757576	0.072463768	0.090909091	0.070422535	0.083333333	0.085365854	0.037037037	0.046875	0.104166667	0.058823529	0.090909091	0.033333333	0.120481928	0.078651685	0.116666667	0.072727273	0.068181818	0.078125	0.060150376	0.08045977	0.105263158	0.074074074	0.035087719	0.085714286	0.082352941	0.133333333	0.065934066	0.0875	0.081632653	0.097560976	0.047619048	0.072463768	0.072727273	0.131578947	0.06122449	0.070175439	0.111111111	0.083333333	0.060606061	0.083333333	0.090909091	0.056338028	0.1	0	0.107142857	0.063492063	0.06557377	0.063492063	0.106060606	0.076923077	0.133333333	0.108695652	0.098591549	0.047619048	0.072727273	0.081081081	0.074626866	0.102941176	0.081632653	0.122807018	0.095890411	0.079207921	0.106382979	0.051282051	0.083333333	0.152542373	0.075471698	0.083333333	0.101694915	0.064935065	0.05	0.066666667	0.090909091	0.023255814	0.045454545	0.076923077	0.105263158	0.086956522	1	0.090909091	0.05	0.054054054	0.103092784	0.049382716	0	0.06557377	0.085106383	0.061538462	0.051020408	0.098591549	0.1	0.076923077	0.145454545	0.06557377	0.126984127	0.056603774	0.101449275	0.114285714	0.085106383	0.088235294	0.054054054	0.102941176	0.088235294	0.081081081	0.113924051	0.0625	0.055555556	0.14893617	0.086206897	0.092592593	0.105263158	0.101694915	0.051282051	0.113636364	0.06122449	0.12195122	0.039215686	0.1	0.066666667	0.118644068	0.086419753	0.072164948	0.106060606	0.098360656	0.144578313	0.059405941	0.127659574	0.05	0.091836735	0.051282051	0.056818182	0.089552239	0.065789474	0.157894737	0.082191781	0.070422535	0.033898305	0.133333333	0.102040816	0.057142857	0.081632653	0.093023256	0.0625	0.073170732	0.0625	0.05	0.113207547	0.090909091	0.121212121	0.095238095	0.051282051	0.082568807	0.077777778	0.162162162	0.090909091	0.094736842	0.070422535	0.074626866	0.066666667	0.035714286	0.082352941	0.098591549	0.029411765	0.102040816	0.068965517	0.089552239	0.060606061	0.070422535	0.066666667	0.086206897	0.089552239	0.082191781	0.058823529	0.074468085	0.069767442	0.1	0.078125	0.076923077	0.052631579	0.081632653	0.058823529	0.058823529	0.068493151	0	0.069767442	0.113207547	0.068965517	0.075	0.063492063	0.076923077	0.086419753	0.076923077	0.095238095	0.089552239	0.134328358	0.1	0.081632653	0.064516129	0.098360656	0.111111111	0.088888889	0.086206897	0.072289157	0.1	0.0625	0.125	0.125	0.067567568	0.089552239	0.089552239	0.064516129	0.064516129	0.046511628	0.078651685	0.082191781	0.070175439	0.082191781	0.05	0.0875	0.06122449	0.081395349	0.095890411	0.098901099	0.088495575	0.083333333	0.064516129	0.073170732	0.057971014	0.081632653	0.047619048	0.058823529	0.093023256	0.066666667	0.08	0.088888889	0.113207547	0	0	0.063492063	0.036363636	0.076923077	0.098214286	0.131578947	0.079365079	0.076923077	0.06557377	0.094339623	0.089552239	0.069444444	0.098591549	0.074626866	0.105263158	0.052631579	0.075949367	0.075	0.063157895	0.044776119	0.134615385	0.098765432	0.065789474	0.077922078	0.109589041	0.051282051	0.064102564	0.127659574	0.083333333	0.117647059	0.131578947	0.063291139	0.114285714	0.101694915	0.071428571	0.084507042	0.079365079	0.083333333	0.069306931	0.073529412	0.085106383	0.074626866	0.074626866	0.119047619	0.090909091	0.12244898	0.064516129	0.055555556	0.080808081	0.093023256	0.074074074	0.071428571	0.1	0.069444444	0.036363636	0.047619048	0.072727273	0.061728395	0.078947368	0.112903226	0.076923077	0.069444444	0.125	0.066666667	0.06122449	0.086956522	0.06557377	0.069444444	0.084337349	0.074074074	0.070422535	0.106382979	0.041666667	0.072727273	0.089285714	0.0625	0.111111111	0.058823529	0.070422535	0.121212121	0.063829787	0.082191781	0.074626866	0.098360656	0.051282051	0.106666667	0.12962963	0.093333333	0.084745763	0.08974359	0.114942529	0.114754098	0.090909091	0.070422535	0.101694915	0.101694915	0.076271186	0.095238095	0.075757576	0.068965517	0.051724138	0.1	0.072289157	0.085106383	0.054545455	0.083333333	0.057692308	0.063829787	0.06	0.070422535	0.13559322	0.107142857	0.083333333	0.121621622	0.064516129	0.047619048	0.093023256	0.065934066	0.035087719	0.070422535	0.080645161	0.114285714	0.092592593	0.134146341
C([C@@H]1[C@@H]([C@@H]([C@H]([C@@H]([N@]1C(=O)O)O)O)O)O)O	0.076923077	0.077669903	0.080645161	0.088888889	0.135135135	0.107142857	0.085714286	0.081632653	0.1	0.105263158	0.173076923	0.059701493	0.09375	0.204545455	0.172413793	0.053435115	0.117647059	0.071428571	0.06122449	0.017241379	0.070175439	0.066666667	0.090909091	0.042553191	0.084507042	0.060869565	0.111111111	0.083333333	0.21875	0.064516129	0.101449275	0.083333333	0.068181818	0.151515152	0.145454545	0.071428571	0.122222222	0.071428571	0.169230769	0.150943396	0.088235294	0.051282051	0.083333333	0.068965517	0.176470588	0.098039216	0.189655172	0.152542373	0.129032258	0.120481928	0.086206897	0.103092784	0.178571429	0.092307692	0.102564103	0.121212121	0.033333333	0.114285714	0.089285714	0.06779661	0.078125	0.151515152	0.092307692	0.064102564	0.25	0.076923077	0.104477612	0.061538462	0.13559322	0.25	0.090909091	0.108108108	0.095238095	0.074626866	0.044776119	0.104477612	0.085365854	0.0875	0.2	0.101694915	0.133333333	0.113924051	0.078947368	0	0.083333333	0.068181818	0.120689655	0.075471698	0.046511628	0.063492063	0.053030303	0.108433735	0.109090909	0.085714286	0.036363636	0.104477612	0.071428571	0.092105263	0.104651163	0.075949367	0.214285714	0.102564103	0.066666667	0.090909091	0.14	0.138888889	0.111111111	0.072727273	0.183673469	0.086206897	0.178571429	0.219512195	0.060606061	0.106060606	0.105263158	0	0.111111111	0.181818182	0.06779661	0.181818182	0.044117647	0.038461538	0.081967213	0.113636364	0.055555556	0.2	0.117647059	0.114285714	0.129032258	0.073529412	0.106382979	0.127272727	0.098591549	0.091836735	0.041666667	0.147058824	0.085714286	0.1	0.195652174	0.032786885	0.145454545	0.081081081	0.25	0.095238095	0.093333333	0.024390244	0.218181818	0.08	0.108108108	0.106060606	0.090909091	1	0.25	0.121212121	0.09375	0.064102564	0	0.188679245	0.098901099	0.196428571	0.086021505	0.085714286	0.032258065	0.142857143	0.070175439	0.05	0.061538462	0.125	0.15625	0.101449275	0.139534884	0.079207921	0.233333333	0.089552239	0.161290323	0.114285714	0.075	0.015384615	0.1	0.181818182	0.12962963	0.096153846	0.093333333	0.086206897	0.147058824	0.044444444	0.111111111	0.047619048	0.214285714	0.122807018	0.210526316	0.122807018	0.075	0.073684211	0.075757576	0.120689655	0.094117647	0.060606061	0.040816327	0.070175439	0.09375	0.21875	0.058139535	0.126984127	0.082191781	0.084745763	0.1	0.121212121	0.204081633	0.081967213	0.106382979	0.161290323	0.214285714	0.125	0.113636364	0.135135135	0.077922078	0.176470588	0.14	0.104166667	0.129032258	0.097560976	0.21875	0.074074074	0.091954023	0.171428571	0.060606061	0.085106383	0.121212121	0.129032258	0.153846154	0.076923077	0.084337349	0.151515152	0.137931034	0.06122449	0.083333333	0.014285714	0.192982456	0.072463768	0.083333333	0.089285714	0.126984127	0.084507042	0.106382979	0.064516129	0.0625	0.102941176	0.196428571	0.142857143	0.151515152	0.214285714	0.073170732	0.096774194	0.117647059	0	0.257142857	0.14	0.052631579	0.138888889	0.120689655	0.0625	0.102564103	0.079365079	0.098360656	0.059701493	0.088235294	0.103448276	0.214285714	0.103448276	0.06557377	0.0625	0.093023256	0.109090909	0.074074074	0.136363636	0.139534884	0.06122449	0.070175439	0.132352941	0.092307692	0.14516129	0.122807018	0.185185185	0.194444444	0.068181818	0.115942029	0.229166667	0.115942029	0.25	0.133333333	0.111111111	0.083333333	0.114285714	0.088888889	0.07079646	0.085714286	0.084745763	0.076923077	0.075757576	0.214285714	0.20754717	0.096774194	0.108433735	0.215686275	0.083333333	0.078651685	0.14	0	0	0.203703704	0.078431373	0.081081081	0.07079646	0.12	0.081967213	0.102040816	0.188679245	0.098039216	0.126984127	0.119402985	0.055555556	0.044776119	0.108108108	0.117647059	0.0375	0.138888889	0.087912088	0.079365079	0.14	0.101265823	0.053333333	0.065789474	0.097222222	0.21875	0.094594595	0.133333333	0.072289157	0.088235294	0.025	0.108108108	0.085714286	0.145454545	0.094339623	0.102941176	0.047619048	0.15625	0.070707071	0.126984127	0.086956522	0.060606061	0.186440678	0.097560976	0.093023256	0.104166667	0.20754717	0.057692308	0.060606061	0.125	0	0.073529412	0.06	0.119402985	0.1	0.2	0.14	0.12	0.111111111	0.116666667	0.093333333	0.119402985	0.111111111	0.083333333	0.041666667	0.073529412	0.145454545	0.119402985	0.073170732	0.217391304	0.121212121	0.041666667	0.2	0.096153846	0.072727273	0.1	0.115384615	0.096774194	0.121212121	0.107692308	0.11627907	0.115942029	0.129032258	0.083333333	0.21875	0.109589041	0.134615385	0.081081081	0.087719298	0.077922078	0.104651163	0.137931034	0.186440678	0.121212121	0.145454545	0.125	0.068376068	0.128205128	0.112903226	0.224489796	0.092592593	0.084745763	0.101265823	0.225	0.076923077	0.086206897	0.104166667	0.11627907	0.040816327	0.121212121	0.101694915	0.096385542	0.085365854	0.125	0.20754717	0.2	0.069767442	0.091954023	0.075471698	0.121212121	0.06557377	0.085714286	0.1875	0.058139535
C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O	0.045454545	0.03960396	0.051724138	0.023809524	0.058823529	0.056603774	0.048543689	0.02173913	0.034482759	0.028571429	0.30952381	0.048387097	0.066666667	0.516129032	0.076923077	0.03125	0.129032258	0.029850746	0.045454545	0.019230769	0.037735849	0.034482759	0.076923077	0.048780488	0.044117647	0.035714286	0.138461538	0.035087719	0.941176471	0.034482759	0.044776119	0.036585366	0.051282051	0.272727273	0.117647059	0.045454545	0.06741573	0.018867925	0.25	0.078431373	0.046153846	0.029411765	0.1	0.037037037	0.0625	0.041666667	0.285714286	0.050847458	0.035714286	0.115384615	0.055555556	0.052083333	0.08	0.031746032	0.027777778	0.079365079	0.018181818	0.064516129	0.145833333	0.036363636	0.086206897	0.066666667	0.048387097	0.026666667	1	0.026315789	0.0625	0.016129032	0.070175439	1	0.04	0.129032258	0.05	0.03125	0.015873016	0.046153846	0.050632911	0.051948052	0.548387097	0.053571429	0.046511628	0.123287671	0.027027027	0	0.0625	0.035294118	0.113207547	0.040816327	0	0.016666667	0.031007752	0.036144578	0.057692308	0.048543689	0.040816327	0.114754098	0.024390244	0.040540541	0.05952381	0.025974026	0.5	0.057142857	0.035714286	0.047619048	0.0625	0.060606061	0.128205128	0.039215686	0.3	0.055555556	0.08	0.466666667	0.015873016	0.046875	0.125	0	0.102040816	0.282608696	0.036363636	0.282608696	0.031746032	0.021276596	0.034482759	0.102564103	0.044776119	0.384615385	0.040816327	0.142857143	0.163636364	0.030769231	0.053763441	0.056603774	0.043478261	0.041237113	0.023255814	0.064516129	0.044776119	0.034482759	0.361111111	0.036363636	0.117647059	0.027777778	1	0.025641026	0.070422535	0.028571429	0.29787234	0.021276596	0.085714286	0.098360656	0.05	0.25	1	0.033333333	0.053191489	0.040540541	0	0.295454545	0.032967033	0.386363636	0.043956044	0.060606061	0	0.0625	0.018518519	0.036363636	0.032786885	0.066666667	0.192982456	0.060606061	0.131578947	0.072916667	0.722222222	0.046875	0.2	0.142857143	0.025641026	0.016949153	0.065217391	0.12195122	0.1	0.040816327	0.04109589	0.075471698	0.434782609	0.025	0.073170732	0.055555556	0.607142857	0.115384615	0.142857143	0.054545455	0.038961039	0.032258065	0.048387097	0.053571429	0.035714286	0.042105263	0	0.018518519	0.042105263	0.941176471	0.024096386	0.160714286	0.042857143	0.054545455	0.059701493	0.152542373	0.358974359	0.052631579	0.045454545	0.157894737	0.5	0.054054054	0.075	0.090909091	0.040540541	0.0625	0.085106383	0.041666667	0.074074074	0.05	0.941176471	0.047619048	0.126582278	0.09375	0.032258065	0.032258065	0.152542373	0.084745763	0.043478261	0.020408163	0.05	0.206896552	0.173913043	0.045454545	0.049382716	0	0.377777778	0.046153846	0.058823529	0.057692308	0.160714286	0.044117647	0.045454545	0.021978022	0.031746032	0.045454545	0.270833333	0.0625	0.066666667	0.5	0.037974684	0.12	0.228070175	0	0.583333333	0.085106383	0.018867925	0.09375	0.053571429	0.016393443	0.052631579	0.050847458	0.051724138	0.031746032	0.046153846	0.054545455	0.5	0.035714286	0.035087719	0.050847458	0.025	0.057692308	0.038461538	0.131147541	0.102564103	0.022222222	0.057692308	0.14516129	0.083333333	0.083333333	0.054545455	0.348837209	0.233333333	0.060240964	0.14516129	0.358974359	0.14516129	1	0.097222222	0.047619048	0.036585366	0.058823529	0.108433735	0.026785714	0.09375	0.035714286	0.028571429	0.031746032	0.5	0.380952381	0.12	0.061728395	0.333333333	0.069767442	0.022727273	0.085106383	0	0	0.311111111	0.020833333	0.0625	0.036036036	0.130434783	0.052631579	0.021276596	0.357142857	0.063829787	0.160714286	0.15	0.044776119	0.015873016	0.04109589	0.391304348	0.013157895	0.09375	0.033333333	0.016393443	0.085106383	0.038461538	0.028169014	0.02739726	0.042857143	0.941176471	0.041666667	0.071428571	0.024691358	0.0625	0.029411765	0.134328358	0.029411765	0.117647059	0.06122449	0.095238095	0.034482759	0.107142857	0.041666667	0.06557377	0.044444444	0.032258065	0.20754717	0.026315789	0.1	0.044444444	0.380952381	0.020833333	0.03125	0.083333333	0	0.046875	0.068181818	0.15	0.042553191	0.44	0.085106383	0.054054054	0.057142857	0.070175439	0.04109589	0.15	0.066666667	0.043478261	0	0.046875	0.295454545	0.15	0.037974684	0.351351351	0.152542373	0.023255814	0.5	0.040816327	0.019230769	0.052631579	0.06122449	0.12	0.152542373	0.118644068	0.076923077	0.14516129	0.163636364	0.053571429	0.941176471	0.041666667	0.081632653	0.057142857	0.037037037	0.054794521	0.034883721	0.132075472	0.20754717	0.152542373	0.117647059	0.075471698	0.034782609	0.055555556	0.05	0.421052632	0.039215686	0.054545455	0.125	0.433333333	0.020408163	0.117647059	0.02173913	0.076923077	0.022727273	0.152542373	0.072727273	0.036585366	0.050632911	0.056338028	0.414634146	0.44	0.048780488	0.05952381	0.02	0.152542373	0.017241379	0.044776119	0.307692308	0.024096386
OC(=O)c1ccccc1C(=O)O	0.085365854	0.073684211	0.183673469	0.290322581	0.137931034	0.06	0.071428571	0.294117647	0.096153846	0.65	0.130434783	0.107142857	0.109090909	0.023255814	0.19047619	0.075	0.063492063	0.137931034	0.102564103	0.063829787	0.130434783	0.115384615	0.083333333	0.052631579	0.114754098	0.066037736	0.059701493	0.166666667	0.034482759	0.117647059	0.155172414	0.123287671	0.225806452	0.046875	0.14893617	0.064516129	0.108433735	0.214285714	0.046875	0.06122449	0.120689655	0.185185185	0.071428571	0.177777778	0.148148148	0.119047619	0.090909091	0.18	0.444444444	0.12	0.14893617	0.053763441	0.2	0.169811321	0.416666667	0.120689655	0.06	0.153846154	0.106382979	0.102040816	0.132075472	0.16	0.087719298	0.138461538	0.033333333	0.071428571	0.120689655	0.153846154	0.183673469	0.033333333	0.136363636	0.032258065	0.25	0.166666667	0.109090909	0.160714286	0.052631579	0.130434783	0.022727273	0.12	0.166666667	0.067567568	0.073529412	0.085106383	0.108108108	0.118421053	0.076923077	0.170731707	0.161290323	0.094339623	0.074380165	0.121621622	0.130434783	0.09375	0.11627907	0.06557377	0.125	0.121212121	0.075	0.151515152	0.076923077	0.133333333	0.12244898	0.105263158	0.142857143	0.142857143	0.078947368	0.19047619	0.065217391	0.2	0.2	0.078947368	0.150943396	0.103448276	0.064516129	0	0.085106383	0.056603774	0.2	0.056603774	0.087719298	0.153846154	0.1875	0.081081081	0.116666667	0.03125	0.263157895	0.061538462	0.070175439	0.163636364	0.079545455	0.204545455	0.095238095	0.101123596	0.078947368	0.153846154	0.116666667	0.096153846	0.069767442	0.102040816	0.14893617	0.126984127	0.033333333	0.48	0.140625	0.137931034	0.074074074	0.153846154	0.123076923	0.084745763	0.054054054	0.121212121	0.033333333	1	0.103448276	0.104477612	0	0.058823529	0.083333333	0.054545455	0.108433735	0.098360656	0.078431373	0.409090909	0.155555556	0.173913043	0.111111111	0.097560976	0.06557377	0.116666667	0.025641026	0.075268817	0.037037037	0.122807018	0.086206897	0.061538462	0.132352941	0.075471698	0.243243243	0.131578947	0.106382979	0.230769231	0.089552239	0.125	0.034482759	0.085714286	0.108108108	0.129032258	0.024390244	0.1	0.121212121	0.1	0.132352941	0.107142857	0.068965517	0.191489362	0.063291139	0.103448276	0.2	0.181818182	0.078651685	0.034482759	0.108108108	0.087719298	0.111111111	0.1	0.079365079	0.06557377	0.020408163	0.075471698	0.162162162	0.125	0.076923077	0.333333333	0.111111111	0.137931034	0.138461538	0.148148148	0.11627907	0.102272727	0.181818182	0.109589041	0.034482759	0.059405941	0.061728395	0.142857143	0.150943396	0.107142857	0.06557377	0.070175439	0.235294118	0.236842105	0.125	0.080645161	0.043478261	0.102564103	0.093333333	0.050847458	0.053571429	0.06557377	0.131147541	0.181818182	0.068965517	0.096774194	0.194444444	0.111111111	0.076271186	0.118644068	0.183673469	0.409090909	0.16	0.076923077	0.128571429	0.041666667	0.063492063	0	0.129032258	0.11627907	0.133333333	0.142857143	0.166666667	0.18	0.132352941	0.134615385	0.054545455	0.169811321	0.160714286	0.145833333	0.076923077	0.279069767	0.166666667	0.113207547	0.225806452	0.155555556	0.054054054	0.081967213	0.111111111	0.102564103	0.130434783	0.114754098	0.087719298	0.148148148	0.057692308	0.057692308	0.03030303	0.08974359	0.0625	0.063829787	0.0625	0.033333333	0.055555556	0.322580645	0.154929577	0.061538462	0.072289157	0.087378641	0.063492063	0.195652174	0.32	0.169811321	0.076923077	0.078431373	0.041666667	0.092105263	0.06	0.162162162	0.115384615	0.11627907	0	0	0.056603774	0.277777778	0.068965517	0.087378641	0.086956522	0.096153846	0.216216216	0.058823529	0.205128205	0.068965517	0.064516129	0.116666667	0.12962963	0.140625	0.035714286	0.121212121	0.142857143	0.111111111	0.18	0.11627907	0.130434783	0.111111111	0.125	0.166666667	0.034482759	0.107692308	0.166666667	0.126760563	0.160714286	0.032258065	0.057971014	0.155172414	0.14893617	0.256410256	0.064516129	0.075471698	0.166666667	0.065934066	0.127272727	0.083333333	0.109090909	0.173076923	0.24137931	0.049382716	0.157894737	0.057692308	0.15	0.103448276	0.333333333	0.119047619	0.142857143	0.1	0.064516129	0.277777778	0.03125	0.230769231	0.136363636	0.059701493	0.183673469	0.140625	0.064516129	0.070175439	0.232142857	0.205882353	0.163636364	0.058823529	0.064516129	0.144927536	0.236842105	0.06557377	0.108108108	0.026315789	0.142857143	0.25	0.1875	0.139534884	0.041666667	0.06557377	0.06779661	0.114285714	0.0625	0.070175439	0.191489362	0.034482759	0.107692308	0.086956522	0.163934426	0.152173913	0.104477612	0.116883117	0.096153846	0.109090909	0.06557377	0.14893617	0.058823529	0.064220183	0.346153846	0.176470588	0.0625	0.282051282	0.078431373	0.054054054	0.081081081	0.236842105	0.08	0.294117647	0.114285714	0.135135135	0.06557377	0.217391304	0.138888889	0.126760563	0.142857143	0.057692308	0.03125	0.077922078	0.116883117	0.371428571	0.06557377	0.191489362	0.175438596	0.066666667	0.051282051
CC(C)C[C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](N)C)C)C)CCCN=C(N)N)CCCN=C(N)N)CO)C(=O)N[C@@H](Cc1ccccc1)C(=O)O	0.377192982	0.36	0.115044248	0.08	0.10989011	0.152380952	0.429752066	0.131313131	0.096491228	0.10989011	0.132075472	0.101694915	0.162162162	0.046728972	0.081395349	0.279220779	0.071428571	0.098360656	0.088235294	0.063063063	0.111111111	0.24	0.07	0.048543689	0.152542373	0.360902256	0.069230769	0.07826087	0.053763441	0.10619469	0.194690265	0.470588235	0.104166667	0.08	0.12962963	0.185840708	0.333333333	0.091743119	0.088709677	0.237113402	0.242990654	0.063829787	0.053763441	0.130841121	0.076086957	0.074766355	0.084745763	0.165137615	0.08045977	0.125925926	0.196078431	0.160839161	0.069767442	0.120689655	0.073684211	0.430107527	0.043103448	0.088888889	0.061946903	0.109090909	0.113043478	0.054347826	0.111111111	0.234782609	0.053191489	0.091603053	0.231481481	0.084745763	0.340425532	0.053191489	0.336448598	0.041666667	0.174311927	0.11965812	0.102564103	0.278846154	0.38317757	0.351851852	0.046296296	0.117117117	0.145833333	0.105263158	0.11023622	0.072072072	0.127819549	0.224	0.07826087	0.094339623	0.083333333	0.086206897	0.285714286	0.217741935	0.111111111	0.572727273	0.064220183	0.072580645	0.231404959	0.267857143	0.305084746	0.090909091	0.1	0.108695652	0.069565217	0.129310345	0.126213592	0.098901099	0.09	0.145631068	0.103773585	0.161904762	0.069767442	0.079207921	0.102564103	0.090909091	0.052083333	0	0.091743119	0.07826087	0.089285714	0.087719298	0.111111111	0.076190476	0.201923077	0.058823529	0.134453782	0.063157895	0.16	0.0703125	0.075	0.245283019	0.429824561	0.301075269	0.096	0.580952381	0.058252427	0.065217391	0.106557377	0.136363636	0.106796117	0.119266055	0.12962963	0.0859375	0.053191489	0.09375	0.18487395	0.052083333	0.076923077	0.076190476	0.155737705	0.090909091	0.103092784	0.09375	0.053191489	0.103448276	1	0.126984127	0	0.099099099	0.314049587	0.076923077	0.415929204	0.184210526	0.069565217	0.137931034	0.142857143	0.079646018	0.103448276	0.215053763	0.099173554	0.153846154	0.113402062	0.217391304	0.054945055	0.157894737	0.100840336	0.0703125	0.1328125	0.059322034	0.128712871	0.11	0.100917431	0.183673469	0.194915254	0.099099099	0.031578947	0.06	0.068627451	0.119565217	0.047619048	0.128440367	0.105263158	0.098214286	0.294642857	0.277777778	0.092436975	0.203883495	0.169230769	0.401709402	0.078431373	0.090909091	0.438596491	0.053763441	0.086956522	0.083333333	0.131147541	0.138888889	0.225225225	0.072580645	0.053571429	0.116071429	0.099009901	0.100840336	0.1	0.11827957	0.090909091	0.122222222	0.245614035	0.076086957	0.094339623	0.422413793	0.093023256	0.182539683	0.053763441	0.356589147	0.184615385	0.136363636	0.093220339	0.424778761	0.072580645	0.216981132	0.05952381	0.08490566	0.318584071	0.097560976	0.033707865	0.067307692	0.304347826	0.06557377	0.076271186	0.209090909	0.12295082	0.090909091	0.06557377	0.105691057	0.088235294	0.423423423	0.354166667	0.13559322	0.135135135	0.137931034	0.054347826	0.1	0.27826087	0.056818182	0.071428571	0	0.072916667	0.094339623	0.101851852	0.086956522	0.117117117	0.085470085	0.228813559	0.104347826	0.235294118	0.120689655	0.291262136	0.088495575	0.1	0.088495575	0.215686275	0.144144144	0.092783505	0.2	0.18699187	0.145299145	0.136842105	0.077669903	0.100917431	0.096774194	0.111111111	0.130434783	0.128440367	0.078947368	0.051546392	0.15037594	0.070866142	0.082568807	0.070866142	0.053191489	0.107692308	0.12371134	0.327433628	0.412371134	0.090277778	0.374045802	0.062992126	0.205882353	0.097826087	0.214953271	0.1	0.088495575	0.056818182	0.152671756	0.080357143	0.067307692	0.24	0.094339623	0	0	0.087719298	0.128712871	0.053191489	0.313868613	0.181818182	0.096491228	0.086538462	0.070175439	0.23655914	0.06557377	0.072	0.106557377	0.093220339	0.41	0.031914894	0.136	0.086956522	0.187969925	0.133928571	0.094339623	0.226890756	0.078125	0.138211382	0.2	0.053763441	0.12	0.089108911	0.436893204	0.156521739	0.041666667	0.076335878	0.273584906	0.12962963	0.073394495	0.072	0.086956522	0.078651685	0.213235294	0.171171171	0.445454545	0.112068966	0.151785714	0.072164948	0.0625	0.098039216	0.088495575	0.075471698	0.333333333	0.209302326	0.055045872	0.109243697	0.076923077	0.072	0.085714286	0.074468085	0.148514851	0.336448598	0.252252252	0.223300971	0.175	0.072	0.205607477	0.12295082	0.09	0.281553398	0.070175439	0.072	0.235294118	0.138613861	0.072580645	0.058252427	0.059405941	0.183673469	0.092592593	0.126126126	0.147058824	0.056818182	0.072580645	0.073770492	0.091836735	0.070866142	0.075	0.192307692	0.053763441	0.346153846	0.204081633	0.158333333	0.09009009	0.245614035	0.262295082	0.136363636	0.093220339	0.072580645	0.12962963	0.109090909	0.393939394	0.170454545	0.185185185	0.091743119	0.113207547	0.098214286	0.073529412	0.090909091	0.095238095	0.070175439	0.087378641	0.114583333	0.067961165	0.072580645	0.169811321	0.162790698	0.321428571	0.228070175	0.078947368	0.074468085	0.161538462	0.184615385	0.115384615	0.072580645	0.107142857	0.144067797	0.094339623	0.086956522
C1CCC(CC1)C(=O)Nc2c(cccc2F)Nc3c(c(nc(n3)N4CCOCC4)N)Cl	0.144067797	0.112781955	0.130434783	0.116883117	0.128571429	0.087912088	0.110294118	0.125	0.157303371	0.128571429	0.113636364	0.173913043	0.188888889	0.034482759	0.044117647	0.067073171	0.107843137	0.12	0.1125	0.078651685	0.166666667	0.090163934	0.0625	0.075	0.163265306	0.127659574	0.114285714	0.108695652	0.04109589	0.119565217	0.107843137	0.142857143	0.090909091	0.056074766	0.086956522	0.056603774	0.169491525	0.114942529	0.076190476	0.101123596	0.088235294	0.068493151	0.055555556	0.137931034	0.040540541	0.068965517	0.081632653	0.141304348	0.090909091	0.150442478	0.075268817	0.107692308	0.060606061	0.125	0.095890411	0.144329897	0.076086957	0.04109589	0.139534884	0.176470588	0.152173913	0.041666667	0.14893617	0.090909091	0.040540541	0.130841121	0.15625	0.115789474	0.142857143	0.040540541	0.09009009	0.054054054	0.104166667	0.159574468	0.188888889	0.144329897	0.115044248	0.137614679	0.034090909	0.159090909	0.1	0.136363636	0.214285714	0.127906977	0.094017094	0.100840336	0.096774194	0.146341463	0.093333333	0.168539326	0.066666667	0.14159292	0.126436782	0.118518519	0.146341463	0.088235294	0.085470085	0.176470588	0.147826087	0.109090909	0.073170732	0.052631579	0.147727273	0.159574468	0.105882353	0.054054054	0.101265823	0.090909091	0.06741573	0.136363636	0.060606061	0.074074074	0.138297872	0.145833333	0.053333333	0	0.08988764	0.073684211	0.162790698	0.0625	0.113402062	0.096385542	0.084210526	0.061728395	0.13	0.053333333	0.175	0.105769231	0.126315789	0.078431373	0.128	0.1	0.105769231	0.133858268	0.06097561	0.070422535	0.20212766	0.107526882	0.082352941	0.149425287	0.086956522	0.114285714	0.040540541	0.092105263	0.112149533	0.128571429	0.072164948	0.058139535	0.101851852	0.145833333	0.049382716	0.064102564	0.040540541	0.104477612	0.126984127	1	0	0.063829787	0.113821138	0.06122449	0.131147541	0.076190476	0.086021505	0.1	0.126436782	0.149425287	0.139784946	0.058139535	0.067307692	0.097087379	0.088607595	0.081481481	0.042253521	0.089108911	0.147368421	0.105769231	0.160377358	0.107526882	0.15	0.072289157	0.076923077	0.093023256	0.091743119	0.123595506	0.04109589	0.076923077	0.0875	0.051948052	0.035294118	0.097826087	0.064102564	0.10989011	0.069565217	0.07751938	0.113402062	0.146067416	0.083333333	0.067669173	0.086419753	0.139534884	0.118110236	0.04109589	0.153153153	0.136842105	0.16	0.086021505	0.04587156	0.121212121	0.043478261	0.095744681	0.098765432	0.101010101	0.073170732	0.093333333	0.048780488	0.053333333	0.111111111	0.040540541	0.068181818	0.144	0.043478261	0.104347826	0.04109589	0.108695652	0.090909091	0.04	0.138297872	0.130081301	0.121212121	0.07	0.046875	0.134146341	0.094827586	0.097087379	0.044776119	0.098765432	0.075630252	0.113402062	0.060606061	0.057142857	0.197916667	0.101123596	0.090909091	0.117647059	0.126582278	0.079365079	0.101910828	0.142857143	0.11827957	0.1	0.041666667	0.073170732	0.10619469	0.014285714	0.118811881	0	0.065789474	0.068181818	0.114942529	0.04	0.146067416	0.09375	0.088495575	0.129032258	0.06122449	0.14893617	0.15625	0.063157895	0.073170732	0.122222222	0.133333333	0.082474227	0.105263158	0.088888889	0.042016807	0.154639175	0.061728395	0.1125	0.113636364	0.117647059	0.102040816	0.136842105	0.097826087	0.063157895	0.038961039	0.18018018	0.075471698	0.078651685	0.075471698	0.040540541	0.089285714	0.101265823	0.174311927	0.12745098	0.125	0.120567376	0.13	0.086021505	0.082191781	0.125	0.073170732	0.052083333	0.014285714	0.12173913	0.064516129	0.126582278	0.081300813	0.068181818	0	0	0.0625	0.095238095	0.026666667	0.082191781	0.09009009	0.131868132	0.083333333	0.063829787	0.120481928	0.102040816	0.12	0.141414141	0.150537634	0.19	0.041666667	0.111111111	0.04	0.123966942	0.193181818	0.08045977	0.137614679	0.16	0.145631068	0.115384615	0.04109589	0.242105263	0.086419753	0.076923077	0.121212121	0.068493151	0.122641509	0.076190476	0.086956522	0.130952381	0.12	0.084210526	0.042253521	0.07518797	0.102040816	0.141666667	0.258823529	0.114583333	0.093333333	0.100840336	0.111111111	0.063157895	0.179487179	0.092307692	0.108108108	0.068965517	0.170212766	0.111111111	0.12	0.15	0.053333333	0.119047619	0.141509434	0.044642857	0.130434783	0.166666667	0.12	0.103092784	0.12745098	0.06097561	0.078431373	0.063829787	0.12	0.096491228	0.120481928	0.121212121	0.048192771	0.0625	0.146341463	0.078651685	0.119565217	0.117647059	0.014285714	0.121212121	0.079207921	0.049382716	0.075471698	0.126315789	0.085106383	0.04109589	0.123809524	0.078651685	0.114285714	0.178571429	0.121495327	0.118644068	0.095744681	0.091836735	0.121212121	0.086956522	0.075268817	0.109589041	0.094594595	0.191011236	0.065934066	0.103448276	0.134831461	0.107142857	0.075	0.107142857	0.111111111	0.111111111	0.103896104	0.073170732	0.121212121	0.120879121	0.163636364	0.086206897	0.102803738	0.063157895	0.053333333	0.131578947	0.128205128	0.146341463	0.121212121	0.120879121	0.097087379	0.068181818	0.075630252
Cc1c(cccc1NC(=O)CC)c2cccc3c2c(C[C@@]3(C)O)C(=O)O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)OC1OC1C(O)C(NC(=O)C)C(O)C(CO)O1)C	0.095238095	0.084745763	0.105263158	0.064516129	0.113207547	0.097222222	0.091666667	0.044776119	0.092105263	0.053571429	0.3	0.1	0.12987013	0.428571429	0.085106383	0.061643836	0.148148148	0.108433735	0.045454545	0.027027027	0.147058824	0.076190476	0.083333333	0.047619048	0.08045977	0.07751938	0.141176471	0.051282051	0.302325581	0.077922078	0.094117647	0.069306931	0.032258065	0.5	0.25	0.095238095	0.113207547	0.115942029	0.430769231	0.130434783	0.096385542	0.035714286	0.056603774	0.097222222	0.096153846	0.073529412	0.246376812	0.08974359	0.06122449	0.157894737	0.111111111	0.087719298	0.086956522	0.128205128	0.052631579	0.1375	0.039473684	0.098039216	0.098591549	0.066666667	0.116883117	0.1	0.1	0.086956522	0.295454545	0.097826087	0.083333333	0.102564103	0.090909091	0.295454545	0.086021505	0.074074074	0.116883117	0.085365854	0.023529412	0.058139535	0.092783505	0.106382979	0.42	0.093333333	0.079365079	0.129032258	0.087912088	0.013157895	0.113402062	0.077669903	0.242424242	0.121212121	0.016393443	0.076923077	0.06122449	0.09	0.098591549	0.082644628	0.027777778	0.109756098	0.07	0.086956522	0.076923077	0.0625	0.545454545	0.153846154	0.08	0.126582278	0.104477612	0.094339623	0.116666667	0.055555556	0.363636364	0.081081081	0.086956522	0.488888889	0.0875	0.058823529	0.092592593	0	0.222222222	0.576923077	0.052631579	0.822222222	0.086419753	0.028985507	0.077922078	0.118644068	0.081395349	0.204081633	0.057142857	0.144578313	0.144736842	0.111111111	0.1	0.128571429	0.104651163	0.087719298	0.046875	0.098039216	0.107142857	0.092105263	0.333333333	0.038961039	0.25	0.077777778	0.295454545	0.05	0.125	0.035087719	0.423728814	0.075757576	0.137931034	0.232876712	0.06557377	0.188679245	0.295454545	0.058823529	0.099099099	0.063829787	0	1	0.073394495	0.68	0.072727273	0.107142857	0.025316456	0.075471698	0.04	0.066666667	0.075	0.109375	0.444444444	0.094117647	0.081967213	0.125	0.317073171	0.111111111	0.308823529	0.144578313	0.06185567	0.050632911	0.074626866	0.131147541	0.2	0.088235294	0.112359551	0.126760563	0.166666667	0.049180328	0.098360656	0.051724138	0.446808511	0.246153846	0.125	0.094594595	0.084210526	0.081818182	0.073170732	0.078947368	0.089108911	0.079646018	0.03030303	0.098591549	0.099099099	0.302325581	0.08	0.142857143	0.090909091	0.125	0.105882353	0.1375	0.357142857	0.064102564	0.078125	0.155844156	0.545454545	0.087719298	0.081967213	0.092592593	0.086956522	0.096153846	0.104477612	0.088495575	0.106382979	0.103092784	0.302325581	0.081300813	0.166666667	0.115384615	0.0875	0.091743119	0.1375	0.115384615	0.119047619	0.057971014	0.091836735	0.347826087	0.086956522	0.061538462	0.102040816	0.035294118	0.7	0.096385542	0.104651163	0.083333333	0.142857143	0.13253012	0.095238095	0.064220183	0.0625	0.069767442	0.527272727	0.075471698	0.1	0.545454545	0.082474227	0.0625	0.148148148	0	0.244897959	0.104477612	0.069444444	0.094339623	0.078947368	0.075949367	0.119565217	0.049382716	0.105263158	0.073170732	0.109756098	0.094594595	0.545454545	0.051948052	0.108108108	0.08974359	0.122807018	0.130434783	0.083333333	0.194805195	0.118644068	0.112903226	0.068493151	0.146341463	0.086419753	0.1	0.094594595	0.588235294	0.132075472	0.088235294	0.13253012	0.583333333	0.13253012	0.295454545	0.133333333	0.080645161	0.069306931	0.104651163	0.116504854	0.061538462	0.094117647	0.08	0.035087719	0.086419753	0.545454545	0.446428571	0.0625	0.112244898	0.680851064	0.061538462	0.076190476	0.104477612	0	0	0.822222222	0.043478261	0.055555556	0.078125	0.188235294	0.092105263	0.092307692	0.428571429	0.140625	0.142857143	0.135802469	0.068965517	0.101265823	0.087912088	0.170212766	0.063829787	0.094339623	0.104761905	0.0625	0.121212121	0.094736842	0.054945055	0.076923077	0.078651685	0.302325581	0.113636364	0.079365079	0.081632653	0.096385542	0.054545455	0.125	0.081395349	0.25	0.086956522	0.108433735	0.050632911	0.102040816	0.088495575	0.113924051	0.093457944	0.101265823	0.318181818	0.087719298	0.11	0.129032258	0.653061224	0.125	0.070175439	0.107142857	0.028169014	0.084337349	0.060606061	0.135802469	0.107692308	0.229166667	0.121212121	0.097826087	0.114942529	0.105263158	0.076086957	0.135802469	0.12987013	0.091954023	0.030769231	0.097560976	0.25	0.135802469	0.082474227	0.280701754	0.1375	0.063492063	0.274509804	0.072463768	0.055555556	0.092105263	0.102941176	0.0625	0.1375	0.126582278	0.101694915	0.13253012	0.144736842	0.123287671	0.302325581	0.088888889	0.117647059	0.168674699	0.067567568	0.098901099	0.12	0.185714286	0.225352113	0.1375	0.25	0.095890411	0.067669173	0.070175439	0.102564103	0.638297872	0.070422535	0.051948052	0.11827957	0.466666667	0.057971014	0.081081081	0.111111111	0.101694915	0.046153846	0.1375	0.108108108	0.069306931	0.092783505	0.088888889	0.6875	0.229166667	0.09	0.108910891	0.088235294	0.1375	0.051282051	0.068965517	0.450980392	0.048543689
CC(C)(C)C[C@H](NC(=O)[C@H](Cc1cnc[nH]1)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(O)=O)NC(=O)C[NH3+])C)C)C	0.357142857	0.30952381	0.1	0.084210526	0.11627907	0.115384615	0.365853659	0.103092784	0.142857143	0.078651685	0.105769231	0.10619469	0.169811321	0.028846154	0.1	0.20754717	0.083333333	0.102564103	0.092783505	0.056074766	0.105769231	0.181102362	0.085106383	0.06185567	0.169642857	0.385826772	0.072	0.112149533	0.033333333	0.132075472	0.160714286	0.260869565	0.063157895	0.06557377	0.125	0.131578947	0.302521008	0.096153846	0.06557377	0.197916667	0.20754717	0.043956044	0.04494382	0.104761905	0.068181818	0.1	0.069565217	0.140186916	0.085365854	0.080882353	0.258064516	0.15	0.074074074	0.10619469	0.08988764	0.306122449	0.074074074	0.094117647	0.045454545	0.114285714	0.088495575	0.082352941	0.136363636	0.161016949	0.032967033	0.104	0.185185185	0.078947368	0.234693878	0.032967033	0.15	0.043956044	0.118181818	0.115044248	0.107142857	0.242718447	0.3	0.27027027	0.028571429	0.133333333	0.129032258	0.092307692	0.123966942	0.055555556	0.106870229	0.184	0.091743119	0.11	0.064516129	0.110091743	0.18404908	0.269565217	0.138613861	0.302325581	0.067307692	0.094017094	0.142857143	0.201754386	0.330357143	0.120967742	0.071428571	0.102272727	0.092592593	0.125	0.121212121	0.130952381	0.06122449	0.107843137	0.076923077	0.103773585	0.074074074	0.072164948	0.107142857	0.104347826	0.054945055	0	0.106796117	0.0625	0.083333333	0.072072072	0.136363636	0.058823529	0.132075472	0.072916667	0.140350877	0.043478261	0.144329897	0.073170732	0.068965517	0.144144144	0.264	0.171717172	0.128205128	0.341666667	0.083333333	0.068965517	0.092436975	0.153846154	0.079207921	0.103773585	0.125	0.155172414	0.032967033	0.098901099	0.142857143	0.043478261	0.09009009	0.08	0.123966942	0.104347826	0.085106383	0.098901099	0.032967033	0.083333333	0.314049587	0.113821138	0	0.073394495	1	0.061403509	0.302521008	0.25	0.082568807	0.093023256	0.095238095	0.063636364	0.118181818	0.136842105	0.094017094	0.160714286	0.095744681	0.18115942	0.034090909	0.123893805	0.095652174	0.073170732	0.138211382	0.071428571	0.079207921	0.104166667	0.095238095	0.144329897	0.162393162	0.114285714	0.033333333	0.063157895	0.094736842	0.101123596	0.029411765	0.102803738	0.075268817	0.134615385	0.206896552	0.155555556	0.086956522	0.178217822	0.195121951	0.213740458	0.09375	0.095238095	0.336134454	0.033333333	0.090225564	0.068376068	0.117647059	0.134615385	0.169642857	0.066666667	0.036697248	0.132075472	0.104166667	0.095652174	0.071428571	0.125	0.084210526	0.066666667	0.161016949	0.068181818	0.121212121	0.367521368	0.098765432	0.142857143	0.033333333	0.349206349	0.120300752	0.104651163	0.087719298	0.344827586	0.066666667	0.192307692	0.063291139	0.1	0.152	0.111111111	0.035714286	0.104166667	0.228813559	0.068376068	0.060869565	0.163636364	0.109243697	0.08490566	0.096491228	0.100840336	0.127659574	0.186046512	0.357142857	0.102564103	0.09009009	0.093023256	0.082352941	0.071428571	0.173553719	0.035294118	0.06557377	0	0.076923077	0.121212121	0.106796117	0.104651163	0.112149533	0.099099099	0.196581197	0.099099099	0.12037037	0.10619469	0.153153153	0.113207547	0.071428571	0.082568807	0.122641509	0.089285714	0.122222222	0.161616162	0.175	0.12173913	0.119565217	0.070707071	0.074766355	0.073770492	0.10619469	0.10619469	0.134615385	0.063063063	0.054347826	0.129770992	0.082644628	0.066037736	0.082644628	0.032967033	0.112	0.106382979	0.25	0.346938776	0.085714286	0.315789474	0.074380165	0.156862745	0.066666667	0.126126126	0.071428571	0.063063063	0.035294118	0.168	0.064220183	0.070707071	0.181102362	0.121212121	0	0	0.0625	0.101010101	0.056179775	0.198630137	0.131147541	0.100917431	0.102040816	0.063636364	0.145833333	0.096491228	0.066115702	0.111111111	0.107142857	0.283018868	0.033707865	0.141666667	0.104651163	0.125	0.119266055	0.11	0.155737705	0.090163934	0.144067797	0.17699115	0.033333333	0.125	0.129032258	0.134920635	0.153153153	0.06741573	0.070866142	0.160714286	0.125	0.087378641	0.084033613	0.090909091	0.109756098	0.176470588	0.201923077	0.272727273	0.117117117	0.087719298	0.125	0.072463768	0.126315789	0.063063063	0.079207921	0.23255814	0.1	0.057692308	0.104347826	0.07	0.066115702	0.101010101	0.043478261	0.11	0.266055046	0.207207207	0.174757282	0.133333333	0.066115702	0.203883495	0.128205128	0.072164948	0.233009709	0.063636364	0.066115702	0.203389831	0.089108911	0.066666667	0.06122449	0.040816327	0.144329897	0.086538462	0.100917431	0.204301075	0.035294118	0.066666667	0.086206897	0.108695652	0.082644628	0.068965517	0.101851852	0.033333333	0.285714286	0.153061224	0.13559322	0.094339623	0.170940171	0.182539683	0.132075472	0.107142857	0.066666667	0.125	0.093457944	0.306569343	0.113636364	0.128440367	0.065420561	0.097087379	0.102803738	0.076335878	0.072916667	0.089108911	0.083333333	0.114583333	0.085106383	0.05	0.066666667	0.133333333	0.1328125	0.191666667	0.216216216	0.063063063	0.043478261	0.131782946	0.15503876	0.099009901	0.066666667	0.112149533	0.150442478	0.077669903	0.115384615
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	0.081818182	0.073170732	0.1	0.060606061	0.105263158	0.092105263	0.08	0.042253521	0.101265823	0.05	0.28125	0.108433735	0.12345679	0.574468085	0.078431373	0.052980132	0.154761905	0.103448276	0.042857143	0.025641026	0.138888889	0.063636364	0.078125	0.044776119	0.076923077	0.067164179	0.134831461	0.061728395	0.363636364	0.074074074	0.08988764	0.056603774	0.03030303	0.672413793	0.235294118	0.078651685	0.099099099	0.109589041	0.447761194	0.108108108	0.079545455	0.033333333	0.052631579	0.092105263	0.109090909	0.069444444	0.267605634	0.085365854	0.056603774	0.163265306	0.090909091	0.084745763	0.08	0.12195122	0.049180328	0.130952381	0.0375	0.090909091	0.093333333	0.063291139	0.125	0.092592593	0.108433735	0.072164948	0.386363636	0.09375	0.079545455	0.097560976	0.086419753	0.386363636	0.071428571	0.068965517	0.111111111	0.094117647	0.02247191	0.055555556	0.078431373	0.08	0.630434783	0.088607595	0.074626866	0.135416667	0.084210526	0.0125	0.108910891	0.064814815	0.228571429	0.114285714	0.015384615	0.060240964	0.052631579	0.086538462	0.093333333	0.071428571	0.04	0.117647059	0.057142857	0.083333333	0.074074074	0.06	0.565217391	0.142857143	0.075949367	0.107142857	0.098591549	0.087719298	0.109375	0.052631579	0.338983051	0.090909091	0.08	0.543478261	0.083333333	0.056179775	0.086206897	0	0.227272727	0.592592593	0.05	0.68627451	0.069767442	0.02739726	0.074074074	0.111111111	0.077777778	0.188679245	0.054054054	0.137931034	0.166666667	0.093023256	0.086956522	0.106666667	0.1	0.075630252	0.044117647	0.090909091	0.102272727	0.0875	0.310344828	0.037037037	0.235294118	0.074468085	0.386363636	0.046875	0.107526882	0.032786885	0.442622951	0.071428571	0.131868132	0.220779221	0.061538462	0.196428571	0.386363636	0.054545455	0.076923077	0.06122449	0	0.68	0.061403509	1	0.060869565	0.08988764	0.024096386	0.070175439	0.037974684	0.063291139	0.071428571	0.086956522	0.376811594	0.08988764	0.076923077	0.120689655	0.288888889	0.105882353	0.309859155	0.137931034	0.059405941	0.06097561	0.070422535	0.123076923	0.188405797	0.083333333	0.095744681	0.12	0.224489796	0.046153846	0.092307692	0.048387097	0.636363636	0.231884058	0.116666667	0.08974359	0.07	0.069565217	0.057471264	0.075	0.085714286	0.06779661	0.028571429	0.093333333	0.086206897	0.363636364	0.076923077	0.135802469	0.086956522	0.118421053	0.088888889	0.144578313	0.379310345	0.06097561	0.073529412	0.148148148	0.565217391	0.081967213	0.076923077	0.086206897	0.072164948	0.109090909	0.098591549	0.076271186	0.098039216	0.088235294	0.363636364	0.0703125	0.16	0.107142857	0.083333333	0.078947368	0.144578313	0.096385542	0.108695652	0.054794521	0.077669903	0.293333333	0.08	0.057971014	0.087378641	0.045454545	0.893617021	0.079545455	0.112359551	0.078947368	0.15	0.126436782	0.089552239	0.052631579	0.053691275	0.066666667	0.491525424	0.070175439	0.092592593	0.565217391	0.068627451	0.057692308	0.197530864	0	0.326530612	0.098591549	0.065789474	0.087719298	0.075	0.072289157	0.103092784	0.05952381	0.086419753	0.069767442	0.091954023	0.103896104	0.565217391	0.049382716	0.102564103	0.085365854	0.114754098	0.123287671	0.069306931	0.185185185	0.111111111	0.106060606	0.078947368	0.139534884	0.095238095	0.095238095	0.08974359	0.7	0.122807018	0.08490566	0.126436782	0.6	0.126436782	0.386363636	0.115789474	0.075757576	0.066666667	0.087912088	0.122641509	0.051851852	0.08988764	0.0625	0.032786885	0.082352941	0.565217391	0.517857143	0.057692308	0.097087379	0.765957447	0.057971014	0.063636364	0.098591549	0	0	0.829787234	0.04109589	0.051724138	0.067669173	0.166666667	0.0875	0.102941176	0.527272727	0.132352941	0.15	0.142857143	0.065934066	0.096385542	0.072916667	0.204081633	0.050505051	0.087719298	0.100917431	0.05952381	0.098591549	0.090909091	0.063829787	0.0625	0.075268817	0.363636364	0.108695652	0.074626866	0.067961165	0.091954023	0.050847458	0.131868132	0.065934066	0.235294118	0.082191781	0.11627907	0.048192771	0.094339623	0.076271186	0.108433735	0.080357143	0.096385542	0.3	0.081967213	0.116504854	0.121212121	0.808510638	0.117647059	0.058823529	0.1	0.026666667	0.08045977	0.057142857	0.142857143	0.085714286	0.211538462	0.114285714	0.09375	0.097826087	0.1	0.072916667	0.142857143	0.096385542	0.087912088	0.028985507	0.08045977	0.292307692	0.142857143	0.068627451	0.262295082	0.144578313	0.059701493	0.277777778	0.068493151	0.052631579	0.0875	0.097222222	0.057692308	0.144578313	0.120481928	0.095238095	0.126436782	0.166666667	0.116883117	0.363636364	0.073684211	0.111111111	0.16091954	0.064102564	0.083333333	0.094339623	0.175675676	0.22972973	0.144578313	0.235294118	0.090909091	0.057971014	0.06557377	0.097560976	0.723404255	0.066666667	0.0625	0.125	0.428571429	0.054794521	0.076923077	0.104477612	0.095238095	0.043478261	0.144578313	0.088607595	0.066666667	0.078431373	0.085106383	0.888888889	0.211538462	0.076190476	0.104761905	0.068493151	0.144578313	0.048780488	0.065934066	0.392857143	0.046728972
O=C[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)c1ccccc1)CCC(=O)O)CO)CCC(=O)N	0.416666667	0.406779661	0.140186916	0.106382979	0.114942529	0.103773585	0.444444444	0.14893617	0.09009009	0.127906977	0.137254902	0.105263158	0.179245283	0.038461538	0.1125	0.278145695	0.082644628	0.111111111	0.114583333	0.055555556	0.115384615	0.36036036	0.084210526	0.04	0.137931034	0.372093023	0.08	0.100917431	0.044444444	0.1	0.201834862	0.46	0.120879121	0.073770492	0.113207547	0.150442478	0.356521739	0.12745098	0.073770492	0.16	0.194444444	0.054945055	0.056179775	0.13592233	0.079545455	0.099009901	0.07826087	0.217821782	0.097560976	0.129770992	0.204081633	0.157142857	0.086419753	0.135135135	0.088888889	0.417582418	0.03539823	0.056179775	0.074074074	0.113207547	0.127272727	0.068965517	0.095652174	0.277777778	0.043956044	0.103174603	0.228571429	0.087719298	0.284210526	0.043956044	0.275229358	0.054945055	0.192307692	0.144144144	0.10619469	0.303030303	0.425742574	0.365384615	0.038095238	0.153846154	0.104166667	0.1	0.12295082	0.095238095	0.123076923	0.25210084	0.071428571	0.108910891	0.111111111	0.099099099	0.302013423	0.245762712	0.137254902	0.420168067	0.076923077	0.093220339	0.283185841	0.266055046	0.327433628	0.12	0.070707071	0.076923077	0.101851852	0.154545455	0.142857143	0.129411765	0.09375	0.225806452	0.086538462	0.168316832	0.086419753	0.071428571	0.10619469	0.113043478	0.054347826	0	0.08490566	0.061946903	0.092592593	0.071428571	0.115044248	0.09	0.174757282	0.050505051	0.129310345	0.065934066	0.154639175	0.081300813	0.077586207	0.230769231	0.394736842	0.181818182	0.099173554	0.372881356	0.05	0.068181818	0.129310345	0.152380952	0.111111111	0.134615385	0.113207547	0.106557377	0.043956044	0.097826087	0.201754386	0.077777778	0.109090909	0.068627451	0.151260504	0.075630252	0.051020408	0.086021505	0.043956044	0.108433735	0.415929204	0.131147541	0	0.072727273	0.302521008	0.060869565	1	0.224299065	0.053097345	0.158536585	0.137254902	0.092592593	0.107142857	0.224719101	0.093220339	0.235849057	0.106382979	0.188405797	0.045454545	0.142857143	0.094827586	0.081300813	0.146341463	0.052173913	0.145833333	0.091836735	0.094339623	0.191489362	0.181034483	0.113207547	0.02173913	0.051546392	0.060606061	0.1	0.039215686	0.122641509	0.10989011	0.112149533	0.27027027	0.297520661	0.086206897	0.263157895	0.203252033	0.290322581	0.070707071	0.104761905	0.467889908	0.044444444	0.106060606	0.086206897	0.218181818	0.101851852	0.257142857	0.075	0.055555556	0.110091743	0.103092784	0.094827586	0.070707071	0.123595506	0.11827957	0.154761905	0.326923077	0.079545455	0.12	0.424778761	0.058823529	0.178861789	0.044444444	0.368	0.162790698	0.066666667	0.10619469	0.427272727	0.075	0.25	0.0625	0.121212121	0.306306306	0.091666667	0.047619048	0.059405941	0.327272727	0.058823529	0.060344828	0.205607477	0.108333333	0.126213592	0.06779661	0.109243697	0.150537634	0.25203252	0.354609929	0.130434783	0.119266055	0.158536585	0.068965517	0.070707071	0.311926606	0.05952381	0.073770492	0	0.087912088	0.12	0.105769231	0.129411765	0.121495327	0.088495575	0.205128205	0.160377358	0.173076923	0.125	0.194444444	0.101851852	0.070707071	0.091743119	0.2	0.138888889	0.120879121	0.171717172	0.256637168	0.120689655	0.195402299	0.07	0.094339623	0.1	0.086206897	0.145454545	0.133333333	0.0625	0.065217391	0.15503876	0.073170732	0.065420561	0.073170732	0.043956044	0.111111111	0.153846154	0.339449541	0.385416667	0.092857143	0.478991597	0.06504065	0.252631579	0.114942529	0.26	0.070707071	0.081818182	0.05952381	0.157480315	0.063636364	0.080808081	0.290598291	0.12	0	0	0.061946903	0.134020619	0.06741573	0.284671533	0.130081301	0.1	0.101010101	0.063063063	0.193548387	0.06779661	0.074380165	0.11965812	0.126126126	0.397959184	0.021978022	0.12195122	0.129411765	0.19379845	0.14953271	0.12	0.256637168	0.089430894	0.192982456	0.218181818	0.044444444	0.123966942	0.104166667	0.358490566	0.151785714	0.032258065	0.087301587	0.284313725	0.113207547	0.076190476	0.101694915	0.07079646	0.082352941	0.2578125	0.2	0.347826087	0.126126126	0.136363636	0.063829787	0.079710145	0.113402062	0.0625	0.089108911	0.31147541	0.19047619	0.067307692	0.132743363	0.08	0.074380165	0.1	0.065934066	0.178947368	0.376237624	0.23853211	0.22	0.191304348	0.074380165	0.157407407	0.156521739	0.082474227	0.333333333	0.053571429	0.074380165	0.243478261	0.206521739	0.075	0.05	0.051020408	0.191489362	0.096153846	0.163461538	0.153061224	0.05952381	0.075	0.085470085	0.144444444	0.073170732	0.077586207	0.165048544	0.044444444	0.307692308	0.128712871	0.25	0.093457944	0.2	0.209677419	0.141509434	0.086956522	0.075	0.113207547	0.092592593	0.304347826	0.192771084	0.180952381	0.064814815	0.163265306	0.101851852	0.075757576	0.072164948	0.121212121	0.082568807	0.102040816	0.095744681	0.06	0.075	0.165048544	0.18699187	0.309090909	0.247706422	0.0625	0.065934066	0.139534884	0.171875	0.12	0.075	0.121495327	0.18018018	0.087378641	0.081481481
O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC(=O)O)CC(=O)O)CNC(=O)[C@@H]1C=CC=C2[C@@H]1C=CC=C2	0.219047619	0.194915254	0.127906977	0.112676056	0.090909091	0.108433735	0.220338983	0.106666667	0.090909091	0.090909091	0.166666667	0.086021505	0.19047619	0.064102564	0.142857143	0.217391304	0.070707071	0.105263158	0.078947368	0.047058824	0.109756098	0.177570093	0.114285714	0.067567568	0.126315789	0.151515152	0.067961165	0.104651163	0.061538462	0.11627907	0.177777778	0.21	0.1	0.081632653	0.134146341	0.179775281	0.149122807	0.139240506	0.092783505	0.181818182	0.223529412	0.059701493	0.078125	0.082352941	0.09375	0.075	0.076086957	0.152941176	0.101694915	0.088495575	0.409090909	0.113821138	0.105263158	0.122222222	0.106060606	0.168539326	0.057471264	0.131147541	0.058139535	0.094117647	0.125	0.096774194	0.122222222	0.22826087	0.060606061	0.096153846	0.181818182	0.087912088	0.141176471	0.060606061	0.175257732	0.059701493	0.137931034	0.096774194	0.052631579	0.106382979	0.202020202	0.231578947	0.05	0.104651163	0.125	0.072727273	0.098039216	0.046511628	0.1	0.169811321	0.091954023	0.12987013	0.071428571	0.08988764	0.215827338	0.184466019	0.22972973	0.2	0.06097561	0.083333333	0.188118812	0.13	0.136363636	0.105769231	0.109589041	0.158730159	0.093023256	0.120879121	0.12987013	0.163934426	0.081081081	0.126582278	0.1	0.148148148	0.105263158	0.095890411	0.111111111	0.095744681	0.074626866	0	0.125	0.091954023	0.081395349	0.104651163	0.134831461	0.063291139	0.170731707	0.067567568	0.177777778	0.058823529	0.101265823	0.069306931	0.075268817	0.157303371	0.165217391	0.226666667	0.186813187	0.201754386	0.095890411	0.078125	0.115789474	0.142857143	0.118421053	0.081395349	0.134146341	0.12244898	0.060606061	0.085714286	0.191489362	0.058823529	0.127906977	0.105263158	0.12	0.084210526	0.098591549	0.085714286	0.060606061	0.098360656	0.184210526	0.076190476	0	0.107142857	0.25	0.08988764	0.224299065	1	0.056179775	0.129032258	0.12345679	0.081395349	0.151162791	0.2	0.106382979	0.177777778	0.053333333	0.168067227	0.063492063	0.131868132	0.096774194	0.069306931	0.137254902	0.066666667	0.08974359	0.138888889	0.22972973	0.144736842	0.166666667	0.120481928	0.045454545	0.069444444	0.081081081	0.104477612	0.051948052	0.119047619	0.117647059	0.119047619	0.234042553	0.178571429	0.074468085	0.172839506	0.194174757	0.227272727	0.065789474	0.1375	0.205357143	0.061538462	0.1	0.074468085	0.135416667	0.220779221	0.229885057	0.072164948	0.05952381	0.090909091	0.123287671	0.120879121	0.109589041	0.153846154	0.128571429	0.107692308	0.22826087	0.09375	0.12987013	0.192982456	0.140350877	0.176470588	0.061538462	0.247863248	0.213592233	0.14516129	0.111111111	0.23364486	0.072164948	0.265822785	0.090909091	0.116883117	0.25	0.104166667	0.05	0.108108108	0.260416667	0.074468085	0.088888889	0.268292683	0.102040816	0.096385542	0.074468085	0.126315789	0.154929577	0.205607477	0.22962963	0.105263158	0.127906977	0.129032258	0.096774194	0.109589041	0.18	0.049180328	0.070707071	0	0.121212121	0.12987013	0.111111111	0.14516129	0.104651163	0.088888889	0.208333333	0.088888889	0.168674699	0.122222222	0.155555556	0.13253012	0.109589041	0.068181818	0.144578313	0.113636364	0.149253731	0.181818182	0.285714286	0.129032258	0.179104478	0.093333333	0.096385542	0.080808081	0.086021505	0.122222222	0.093023256	0.08045977	0.057971014	0.107142857	0.080808081	0.098765432	0.080808081	0.060606061	0.074766355	0.111111111	0.12037037	0.24137931	0.084745763	0.247933884	0.04950495	0.189873418	0.090909091	0.122222222	0.109589041	0.08045977	0.049180328	0.150943396	0.095238095	0.078947368	0.166666667	0.12987013	0	0	0.091954023	0.08974359	0.060606061	0.237704918	0.163265306	0.103448276	0.105263158	0.081395349	0.194444444	0.074468085	0.071428571	0.092783505	0.123595506	0.217391304	0.046153846	0.141414141	0.14516129	0.093220339	0.088888889	0.115384615	0.158415842	0.079207921	0.144329897	0.147368421	0.061538462	0.11	0.109589041	0.155339806	0.155555556	0.044117647	0.076923077	0.191011236	0.134146341	0.1	0.071428571	0.066666667	0.175438596	0.172413793	0.16091954	0.181818182	0.123595506	0.136363636	0.102941176	0.05982906	0.169014085	0.093023256	0.118421053	0.23853211	0.136363636	0.061728395	0.107526882	0.064102564	0.071428571	0.118421053	0.074626866	0.16	0.14	0.25	0.168674699	0.108910891	0.071428571	0.25	0.125	0.066666667	0.303797468	0.107142857	0.071428571	0.191919192	0.146666667	0.072164948	0.081081081	0.068493151	0.0875	0.1125	0.103448276	0.189189189	0.049180328	0.072164948	0.085106383	0.181818182	0.080808081	0.075268817	0.144578313	0.061538462	0.180851064	0.186666667	0.195652174	0.108433735	0.189473684	0.146788991	0.142857143	0.086956522	0.072164948	0.134146341	0.068965517	0.2109375	0.15625	0.125	0.097560976	0.126582278	0.105882353	0.073394495	0.112676056	0.102564103	0.068965517	0.136986301	0.098591549	0.065789474	0.072164948	0.172839506	0.12037037	0.239583333	0.168421053	0.093023256	0.074626866	0.140186916	0.10619469	0.101265823	0.072164948	0.117647059	0.191011236	0.101265823	0.110091743
CC1=CN(CC(=O)N1C)c2ccc(cc2)C3=NNC(=O)CC3	0.074074074	0.057377049	0.103896104	0.063492063	0.034482759	0.038961039	0.056	0.092307692	0.12	0.071428571	0.067567568	0.126582278	0.060240964	0	0.019607843	0.054054054	0.093023256	0.094117647	0.09375	0.166666667	0.082191781	0.075471698	0.081967213	0.080645161	0.117647059	0.076923077	0.076923077	0.092105263	0	0.105263158	0.105882353	0.068627451	0.048387097	0.032967033	0.051948052	0.021978022	0.091743119	0.068493151	0.044444444	0.039473684	0.095238095	0.072727273	0.036363636	0.081081081	0.01754386	0.027777778	0.0875	0.075	0.081632653	0.057142857	0.065789474	0.068376068	0.02	0.098765432	0.070175439	0.095238095	0.126760563	0.036363636	0.039473684	0.051948052	0.0875	0.018181818	0.098765432	0.063157895	0	0.096774194	0.069767442	0.074074074	0.08974359	0	0.051546392	0.017241379	0.06097561	0.071428571	0.113924051	0.082352941	0.038834951	0.071428571	0	0.121621622	0.131147541	0.081632653	0.098901099	0.083333333	0.09	0.076923077	0.092105263	0.119402985	0.105263158	0.08974359	0.046666667	0.111111111	0.112676056	0.064516129	0.071428571	0.108433735	0.048543689	0.086021505	0.066037736	0.119565217	0.029850746	0.033898305	0.064935065	0.084337349	0.086956522	0.035087719	0.03030303	0.069444444	0.027027027	0.065789474	0.02	0.03030303	0.142857143	0.096385542	0.071428571	0	0.068493151	0.024691358	0.08	0.024691358	0.085365854	0.090909091	0.063291139	0.098360656	0.105882353	0.016949153	0.119402985	0.078651685	0.060240964	0.070588235	0.060869565	0.066666667	0.103448276	0.068376068	0.114754098	0.017857143	0.119047619	0.105263158	0.028169014	0.125	0.051948052	0.113636364	0	0.084745763	0.075268817	0.052631579	0.011904762	0.090909091	0.123595506	0.109756098	0.1	0.032258065	0	0.078431373	0.069565217	0.086021505	0	0.025316456	0.082568807	0.024096386	0.053097345	0.056179775	1	0.074074074	0.097222222	0.065789474	0.12987013	0.014084507	0.057471264	0.13253012	0.030769231	0.085470085	0	0.12345679	0.071428571	0.078651685	0.106382979	0.076923077	0.073529412	0.09375	0.053333333	0.071428571	0.052631579	0.08	0.017857143	0.140350877	0.046153846	0.068965517	0	0.051282051	0.032258065	0.123287671	0.050505051	0.043478261	0.141025641	0.064102564	0.067307692	0.051282051	0.131147541	0.097222222	0.069565217	0	0.058252427	0.085365854	0.065934066	0.078947368	0.021505376	0.057471264	0.013157895	0.166666667	0.09375	0.071428571	0.029850746	0.086206897	0.046875	0.016949153	0.063157895	0.01754386	0.071428571	0.07826087	0.039215686	0.08	0	0.05511811	0.056074766	0.035087719	0.1	0.081081081	0.057471264	0.023255814	0.043478261	0.057142857	0.08	0.093023256	0.02	0.111111111	0.048076923	0.072289157	0.023809524	0.022222222	0.090909091	0.082191781	0.085365854	0.130952381	0.060606061	0.054054054	0.062068966	0.120481928	0.0625	0.074074074	0.018181818	0.029850746	0.070707071	0	0.056179775	0	0.016393443	0.071428571	0.114285714	0.017241379	0.077922078	0.131578947	0.072164948	0.102564103	0.024096386	0.1125	0.069767442	0.093333333	0.029850746	0.123287671	0.092105263	0.088607595	0.083333333	0.067567568	0.029411765	0.068965517	0.015151515	0.076923077	0.128571429	0.06741573	0.085365854	0.098765432	0.037974684	0.025	0.051724138	0.098039216	0.079545455	0.026666667	0.079545455	0	0.095744681	0.079365079	0.079207921	0.043478261	0.104761905	0.069230769	0.105882353	0.064935065	0.071428571	0.05952381	0.029850746	0.012345679	0	0.089108911	0.025641026	0.09375	0.075471698	0.071428571	0	0	0.024691358	0.106060606	0.01754386	0.045112782	0.096774194	0.090909091	0.074626866	0.038461538	0.088235294	0.098765432	0.056818182	0.105882353	0.073170732	0.086956522	0.018181818	0.063157895	0.017241379	0.103773585	0.131578947	0.119402985	0.071428571	0.08988764	0.076086957	0.102272727	0	0.087912088	0.061538462	0.059405941	0.095238095	0.113207547	0.075268817	0.068181818	0.051948052	0.101449275	0.094117647	0.090909091	0.018518519	0.05982906	0.072289157	0.063063063	0.113924051	0.073170732	0.125	0.076923077	0.075757576	0.025	0.073529412	0.069565217	0.06779661	0.138461538	0.058139535	0.109375	0.056818182	0.057971014	0.016949153	0.086956522	0.0625	0.020833333	0.133333333	0.111111111	0.056818182	0.035294118	0.066666667	0.114754098	0.058139535	0.038461538	0.056818182	0.04950495	0.057142857	0.057471264	0.114754098	0.015384615	0.086956522	0.084507042	0.12	0.070422535	0	0.057471264	0.125	0.015384615	0.079545455	0.060240964	0.064102564	0	0.076086957	0.040540541	0.053763441	0.095890411	0.063157895	0.066037736	0.063291139	0.1	0.057471264	0.051948052	0.109589041	0.059259259	0.068965517	0.101265823	0.026315789	0.054794521	0.078947368	0.071428571	0.030769231	0.072463768	0.094594595	0.075757576	0.03125	0.078125	0.057471264	0.064102564	0.09	0.049019608	0.087912088	0.025	0.016949153	0.067961165	0.097087379	0.056338028	0.057471264	0.092105263	0.08045977	0.02739726	0.101010101
C(c1ccccc1)C(=O)O	0.12195122	0.105263158	0.150943396	0.228571429	0.125	0.076923077	0.102040816	0.27027027	0.090909091	0.333333333	0.145833333	0.101694915	0.122807018	0.044444444	0.272727273	0.109243697	0.076923077	0.131147541	0.12195122	0.06	0.12244898	0.168831169	0.105263158	0.048780488	0.109375	0.08411215	0.072463768	0.134615385	0.064516129	0.111111111	0.186440678	0.180555556	0.322580645	0.060606061	0.14	0.078125	0.144578313	0.173913043	0.060606061	0.078431373	0.192982456	0.166666667	0.064516129	0.191489362	0.214285714	0.136363636	0.105263158	0.265306122	0.318181818	0.16	0.212765957	0.074468085	0.285714286	0.203703704	0.233333333	0.152542373	0.076923077	0.137931034	0.12244898	0.096153846	0.188679245	0.230769231	0.083333333	0.184615385	0.0625	0.068493151	0.152542373	0.145454545	0.244897959	0.0625	0.181818182	0.029411765	0.235294118	0.157894737	0.103448276	0.214285714	0.077922078	0.173913043	0.043478261	0.113207547	0.125	0.078947368	0.070422535	0.08	0.118421053	0.142857143	0.092592593	0.159090909	0.147058824	0.089285714	0.108333333	0.178082192	0.170212766	0.125	0.108695652	0.079365079	0.135135135	0.132352941	0.085365854	0.128571429	0.097560976	0.121212121	0.115384615	0.1	0.108695652	0.206896552	0.073170732	0.261904762	0.083333333	0.212765957	0.285714286	0.1	0.142857143	0.098360656	0.058823529	0	0.08	0.072727273	0.163265306	0.072727273	0.083333333	0.142857143	0.25	0.075	0.111111111	0.058823529	0.243902439	0.074626866	0.084745763	0.218181818	0.101123596	0.272727273	0.125	0.147727273	0.073170732	0.178571429	0.129032258	0.111111111	0.088888889	0.163265306	0.14	0.121212121	0.0625	0.290322581	0.151515152	0.125	0.109090909	0.142857143	0.134328358	0.080645161	0.076923077	0.142857143	0.0625	0.409090909	0.137931034	0.1	0	0.075471698	0.093023256	0.070175439	0.158536585	0.129032258	0.074074074	1	0.222222222	0.163265306	0.105263158	0.142857143	0.079365079	0.147540984	0.048780488	0.084210526	0.068965517	0.155172414	0.1	0.074626866	0.142857143	0.071428571	0.289473684	0.12195122	0.12244898	0.307692308	0.101449275	0.117647059	0.03125	0.078947368	0.1	0.1875	0.046511628	0.115384615	0.111111111	0.115384615	0.194029851	0.156626506	0.06557377	0.282608696	0.0875	0.151162791	0.184210526	0.145833333	0.112359551	0.064516129	0.103896104	0.101694915	0.123076923	0.115384615	0.092307692	0.079365079	0.039215686	0.090909091	0.15	0.118644068	0.097560976	0.392857143	0.162162162	0.161290323	0.184615385	0.214285714	0.159090909	0.149425287	0.16	0.12	0.064516129	0.078431373	0.072289157	0.166666667	0.142857143	0.142857143	0.079365079	0.103448276	0.2	0.19047619	0.150684932	0.09375	0.038461538	0.095238095	0.133333333	0.048387097	0.068965517	0.096774194	0.107692308	0.195652174	0.083333333	0.126984127	0.243243243	0.148148148	0.111111111	0.15	0.196078431	1	0.230769231	0.097560976	0.188405797	0.076923077	0.076923077	0	0.1875	0.159090909	0.125	0.206896552	0.134615385	0.148148148	0.176470588	0.148148148	0.070175439	0.160714286	0.214285714	0.234042553	0.097560976	0.16	0.229166667	0.169811321	0.171428571	0.195652174	0.08	0.095238095	0.131578947	0.095238095	0.12244898	0.109375	0.101694915	0.203703704	0.074074074	0.074074074	0.057142857	0.1	0.075757576	0.081632653	0.075757576	0.0625	0.067567568	0.257142857	0.164383562	0.090909091	0.082352941	0.12745098	0.060606061	0.318181818	0.285714286	0.226415094	0.097560976	0.094339623	0.076923077	0.088607595	0.076923077	0.15	0.168831169	0.159090909	0	0	0.072727273	0.225	0.096774194	0.12745098	0.098591549	0.090909091	0.170731707	0.075471698	0.282051282	0.083333333	0.078125	0.111111111	0.122807018	0.1875	0.032258065	0.115942029	0.206896552	0.148148148	0.169811321	0.159090909	0.191176471	0.106060606	0.153846154	0.177419355	0.064516129	0.102941176	0.184210526	0.169014085	0.192982456	0.029411765	0.070422535	0.206896552	0.14	0.155555556	0.078125	0.071428571	0.24	0.086956522	0.140350877	0.105882353	0.103448276	0.185185185	0.181818182	0.060240964	0.27027027	0.074074074	0.139534884	0.151162791	0.444444444	0.111111111	0.155172414	0.146341463	0.078125	0.166666667	0.058823529	0.378378378	0.181818182	0.088235294	0.29787234	0.1875	0.078125	0.103448276	0.161290323	0.189189189	0.288461538	0.075471698	0.078125	0.171428571	0.25	0.079365079	0.1	0.05	0.186046512	0.204545455	0.176470588	0.155555556	0.076923077	0.079365079	0.081967213	0.166666667	0.075757576	0.084745763	0.255319149	0.064516129	0.136363636	0.104166667	0.15625	0.244444444	0.132352941	0.155844156	0.132075472	0.122807018	0.079365079	0.14	0.075471698	0.081818182	0.52	0.285714286	0.08	0.261904762	0.074074074	0.065789474	0.102564103	0.219512195	0.096153846	0.175	0.135135135	0.125	0.079365079	0.311111111	0.164383562	0.185714286	0.153846154	0.074074074	0.058823529	0.102564103	0.155844156	0.214285714	0.079365079	0.156862745	0.186440678	0.085106383	0.0625
CC(C)c1nc2c(n1Cc1ccccc1)c(nc(n2)N)C	0.118811881	0.115044248	0.138888889	0.122807018	0.036363636	0.069444444	0.102564103	0.192982456	0.094594595	0.1875	0.134328358	0.116883117	0.103896104	0.014925373	0.065217391	0.108695652	0.109756098	0.125	0.116666667	0.088235294	0.070422535	0.15625	0.06779661	0.122807018	0.135802469	0.10483871	0.091954023	0.095890411	0.018867925	0.08	0.166666667	0.139784946	0.192307692	0.045977011	0.114285714	0.084337349	0.148514851	0.102941176	0.034090909	0.070422535	0.141025641	0.056603774	0.018867925	0.1	0.057692308	0.059701493	0.076923077	0.169014085	0.111111111	0.14893617	0.147058824	0.099099099	0.090909091	0.211267606	0.094339623	0.126582278	0.115942029	0.102040816	0.085714286	0.068493151	0.166666667	0.06	0.088607595	0.180722892	0.018518519	0.112359551	0.126582278	0.12	0.205882353	0.018518519	0.164705882	0	0.166666667	0.101265823	0.103896104	0.171052632	0.083333333	0.186046512	0.014705882	0.066666667	0.081967213	0.084210526	0.154761905	0.086956522	0.092783505	0.135416667	0.081081081	0.107692308	0.111111111	0.078947368	0.107913669	0.175824176	0.134328358	0.131578947	0.107692308	0.05952381	0.129032258	0.180722892	0.089108911	0.162790698	0.047619048	0.094339623	0.082191781	0.115384615	0.074626866	0.12	0.048387097	0.15625	0.073529412	0.147058824	0.090909091	0.048387097	0.164383562	0.086419753	0.055555556	0	0.071428571	0.052631579	0.098591549	0.038961039	0.102564103	0.131147541	0.191176471	0.032258065	0.181818182	0.036363636	0.180327869	0.094117647	0.08974359	0.157894737	0.112149533	0.203125	0.107142857	0.140186916	0.048387097	0.08	0.166666667	0.125	0.060606061	0.147058824	0.114285714	0.104651163	0.018518519	0.12962963	0.154761905	0.096153846	0.037974684	0.078125	0.114942529	0.113924051	0.145454545	0.070175439	0.018518519	0.155555556	0.142857143	0.126436782	0	0.04	0.095238095	0.037974684	0.137254902	0.12345679	0.097222222	0.222222222	1	0.114285714	0.166666667	0.078125	0.05952381	0.12345679	0.049180328	0.097345133	0.019607843	0.142857143	0.115384615	0.094117647	0.231707317	0.094594595	0.147540984	0.116666667	0.070422535	0.2	0.102272727	0.083333333	0.018867925	0.148148148	0.06557377	0.156862745	0.015384615	0.097222222	0.051724138	0.112676056	0.147727273	0.13592233	0.088607595	0.176470588	0.08	0.132075472	0.178571429	0.101449275	0.111111111	0.018867925	0.081632653	0.116883117	0.105882353	0.112676056	0.082352941	0.085365854	0.01369863	0.08	0.098360656	0.074074074	0.047619048	0.176470588	0.066666667	0.096153846	0.152941176	0.057692308	0.058823529	0.152380952	0.111111111	0.141304348	0.018867925	0.091666667	0.078431373	0.12	0.148648649	0.158415842	0.085365854	0.049382716	0.071428571	0.092307692	0.153846154	0.083333333	0	0.063492063	0.115789474	0.194444444	0.0375	0.085365854	0.094117647	0.134328358	0.061728395	0.12195122	0.098360656	0.151515152	0.118518519	0.153846154	0.123287671	0.222222222	0.06	0.047619048	0.144444444	0.042553191	0.083333333	0	0.053571429	0.058823529	0.086956522	0.076923077	0.081081081	0.136986301	0.16091954	0.121621622	0.078947368	0.162162162	0.186666667	0.112676056	0.047619048	0.128571429	0.194029851	0.136986301	0.107142857	0.134328358	0.085106383	0.125	0.066666667	0.13559322	0.134328358	0.095238095	0.075	0.162162162	0.053333333	0.039473684	0.035714286	0.101010101	0.057471264	0.057142857	0.057471264	0.018518519	0.075268817	0.140350877	0.152173913	0.094117647	0.118811881	0.142857143	0.083333333	0.161764706	0.14	0.162162162	0.047619048	0.039473684	0.042553191	0.114583333	0.040540541	0.098360656	0.144329897	0.058823529	0	0	0.038961039	0.129032258	0.037735849	0.123966942	0.112359551	0.08	0.112903226	0.054054054	0.183333333	0.075	0.084337349	0.166666667	0.133333333	0.182926829	0.019230769	0.113636364	0.076923077	0.128712871	0.152777778	0.107692308	0.159090909	0.119047619	0.156626506	0.160493827	0.018867925	0.103448276	0.081967213	0.155555556	0.141025641	0.076923077	0.077777778	0.166666667	0.114285714	0.140625	0.097560976	0.038461538	0.083333333	0.09009009	0.102564103	0.116504854	0.180555556	0.133333333	0.153846154	0.079207921	0.133333333	0.039473684	0.076923077	0.153846154	0.25	0.183333333	0.113924051	0.096774194	0.084337349	0.09375	0.036363636	0.180327869	0.137931034	0.079545455	0.188405797	0.168674699	0.084337349	0.075949367	0.107142857	0.101694915	0.173333333	0.04	0.084337349	0.157303371	0.14516129	0.085365854	0.083333333	0.016129032	0.142857143	0.138461538	0.094594595	0.158730159	0.065217391	0.085365854	0.0875	0.086206897	0.057471264	0.08974359	0.176470588	0.018867925	0.129411765	0.088235294	0.172839506	0.132352941	0.113636364	0.157894737	0.08	0.103896104	0.085365854	0.114285714	0.054054054	0.102362205	0.204081633	0.183098592	0.041666667	0.15625	0.234375	0.073684211	0.066666667	0.126984127	0.083333333	0.096774194	0.086206897	0.1	0.085365854	0.176470588	0.191011236	0.155555556	0.142857143	0.039473684	0.036363636	0.07	0.12244898	0.107692308	0.085365854	0.095890411	0.151898734	0.058823529	0.104166667
O=C(Nc1cccc(c1)Cl)Nc1ccc2c(c1)c1ccccc1c(=O)o2	0.105769231	0.066666667	0.166666667	0.178571429	0.072727273	0.053333333	0.056451613	0.129032258	0.092105263	0.156862745	0.130434783	0.173333333	0.144736842	0.029411765	0.0625	0.091549296	0.068965517	0.164556962	0.061538462	0.04109589	0.181818182	0.097087379	0.06557377	0.03125	0.220779221	0.053030303	0.065934066	0.108108108	0.037037037	0.202898551	0.134146341	0.090909091	0.122807018	0.081395349	0.111111111	0.057471264	0.156862745	0.241935484	0.068965517	0.068493151	0.096385542	0.094339623	0.037037037	0.144927536	0.055555556	0.057971014	0.088607595	0.133333333	0.130434783	0.111111111	0.111111111	0.050847458	0.063829787	0.189189189	0.132075472	0.083333333	0.039473684	0.076923077	0.130434783	0.194029851	0.194444444	0.057692308	0.073170732	0.123595506	0.036363636	0.097826087	0.1375	0.194444444	0.105263158	0.036363636	0.10989011	0.01754386	0.146666667	0.308823529	0.101265823	0.109756098	0.04950495	0.106382979	0.044117647	0.123287671	0.079365079	0.071428571	0.087912088	0.132352941	0.102040816	0.099009901	0.093333333	0.233333333	0.107142857	0.135135135	0.083333333	0.135416667	0.098591549	0.082644628	0.121212121	0.083333333	0.091836735	0.098901099	0.056603774	0.172413793	0.079365079	0.090909091	0.157142857	0.155844156	0.088235294	0.054545455	0.063492063	0.151515152	0.071428571	0.194029851	0.063829787	0.080645161	0.144736842	0.097560976	0.035087719	0	0.1	0.064935065	0.126760563	0.064935065	0.1	0.126984127	0.136986301	0.064516129	0.134146341	0.035087719	0.121212121	0.06741573	0.074074074	0.111111111	0.07079646	0.128571429	0.091954023	0.087719298	0.080645161	0.056603774	0.1625	0.121621622	0.074626866	0.126760563	0.111111111	0.154761905	0.036363636	0.188679245	0.125	0.092592593	0.076923077	0.092307692	0.112359551	0.097560976	0.06557377	0.05	0.036363636	0.173913043	0.079646018	0.149425287	0	0.066666667	0.063636364	0.063291139	0.092592593	0.081395349	0.065789474	0.163265306	0.114285714	1	0.178082192	0.059701493	0.096385542	0.120481928	0.015384615	0.076923077	0.038461538	0.097560976	0.098765432	0.06741573	0.157303371	0.121621622	0.142857143	0.078125	0.083333333	0.138461538	0.076086957	0.111111111	0.037037037	0.066666667	0.080645161	0.070175439	0.03030303	0.109589041	0.05	0.094594595	0.095744681	0.091743119	0.073170732	0.123287671	0.078431373	0.089285714	0.152542373	0.164179104	0.070175439	0.037037037	0.186813187	0.086419753	0.129411765	0.08	0.056179775	0.070588235	0.027027027	0.064102564	0.095238095	0.072289157	0.079365079	0.148148148	0.064516129	0.053571429	0.111111111	0.055555556	0.072463768	0.078947368	0.06122449	0.103092784	0.037037037	0.047244094	0.066666667	0.054545455	0.175675676	0.101851852	0.070588235	0.048192771	0.068181818	0.303571429	0.103092784	0.094117647	0.020408163	0.095238095	0.069306931	0.1	0.0625	0.058139535	0.202531646	0.164179104	0.073170732	0.175	0.169491525	0.094339623	0.06993007	0.108433735	0.2	0.163265306	0.057692308	0.079365079	0.09375	0.02	0.068965517	0	0.070175439	0.072463768	0.184615385	0.054545455	0.188405797	0.133333333	0.095744681	0.148648649	0.05	0.157894737	0.109756098	0.109589041	0.079365079	0.157142857	0.205882353	0.148648649	0.142857143	0.098591549	0.06122449	0.095238095	0.081967213	0.112903226	0.083333333	0.08045977	0.086419753	0.128205128	0.051948052	0.065789474	0.016949153	0.121212121	0.068181818	0.070422535	0.068181818	0.036363636	0.0625	0.196428571	0.136842105	0.043956044	0.105769231	0.078125	0.081395349	0.14084507	0.134615385	0.157894737	0.079365079	0.051948052	0.02	0.09	0.067567568	0.254545455	0.086538462	0.072463768	0	0	0.064935065	0.142857143	0.036363636	0.078125	0.097826087	0.077922078	0.126984127	0.081081081	0.177419355	0.073170732	0.069767442	0.120481928	0.208333333	0.1	0.037735849	0.234567901	0.054545455	0.094339623	0.214285714	0.072463768	0.130434783	0.215189873	0.225	0.129411765	0.037037037	0.113636364	0.079365079	0.092783505	0.109756098	0.01754386	0.076086957	0.120481928	0.111111111	0.171875	0.069767442	0.064102564	0.058823529	0.060344828	0.1	0.073394495	0.175675676	0.175675676	0.107142857	0.067307692	0.111111111	0.065789474	0.2	0.079646018	0.148148148	0.089552239	0.216216216	0.147540984	0.069767442	0.180327869	0.035087719	0.138461538	0.097826087	0.054347826	0.150684932	0.125	0.069767442	0.06097561	0.130952381	0.116666667	0.125	0.052631579	0.069767442	0.117021277	0.177419355	0.070588235	0.098360656	0.048387097	0.088235294	0.117647059	0.136986301	0.136363636	0.02	0.070588235	0.085365854	0.06557377	0.068181818	0.074074074	0.123287671	0.037037037	0.076923077	0.055555556	0.114942529	0.144927536	0.098901099	0.087378641	0.106666667	0.101265823	0.070588235	0.111111111	0.081081081	0.059701493	0.150943396	0.194444444	0.069444444	0.169230769	0.051948052	0.072164948	0.081967213	0.177419355	0.126760563	0.206896552	0.048387097	0.114754098	0.070588235	0.123287671	0.186813187	0.092783505	0.139534884	0.065789474	0.035087719	0.079207921	0.108910891	0.298245614	0.070588235	0.28125	0.107142857	0.088235294	0.058823529
CC(C)c1cc(NC(=O)c2cnc(Cl)s2)n(n1)-c1ccc(Cl)cc1	0.110091743	0.107438017	0.168831169	0.125	0.06557377	0.08974359	0.096	0.134328358	0.126582278	0.101694915	0.2	0.220779221	0.1625	0.027027027	0.055555556	0.080536913	0.112359551	0.152941176	0.086956522	0.064935065	0.12	0.101851852	0.092307692	0.058823529	0.19047619	0.098484848	0.095744681	0.1	0.033333333	0.141025641	0.137931034	0.096153846	0.076923077	0.076086957	0.146666667	0.076923077	0.117117117	0.136986301	0.076086957	0.105263158	0.141176471	0.084745763	0.033333333	0.08974359	0.06779661	0.053333333	0.082352941	0.096385542	0.115384615	0.115384615	0.146666667	0.074380165	0.056603774	0.146341463	0.118644068	0.127906977	0.075949367	0.107142857	0.105263158	0.146666667	0.15	0.051724138	0.105882353	0.127659574	0.032786885	0.126315789	0.197530864	0.164556962	0.139240506	0.032786885	0.103092784	0.015873016	0.135802469	0.130952381	0.081395349	0.102272727	0.076923077	0.12244898	0.026666667	0.113924051	0.104477612	0.099009901	0.129032258	0.092105263	0.106796117	0.103773585	0.1	0.194029851	0.096774194	0.153846154	0.087248322	0.18556701	0.12	0.10483871	0.111111111	0.102272727	0.107843137	0.164835165	0.092592593	0.14893617	0.088235294	0.118644068	0.175675676	0.233766234	0.095890411	0.103448276	0.073529412	0.108108108	0.094594595	0.146666667	0.056603774	0.089552239	0.1625	0.129411765	0.048387097	0	0.121621622	0.073170732	0.088607595	0.073170732	0.160493827	0.084507042	0.126582278	0.058823529	0.207317073	0.031746032	0.142857143	0.097826087	0.107142857	0.11627907	0.094827586	0.133333333	0.10989011	0.111111111	0.073529412	0.050847458	0.137931034	0.171052632	0.083333333	0.102564103	0.146666667	0.157303371	0.032786885	0.095238095	0.141304348	0.083333333	0.058823529	0.1	0.117021277	0.142857143	0.126984127	0.061538462	0.032786885	0.111111111	0.103448276	0.139784946	0	0.075	0.118181818	0.071428571	0.107142857	0.151162791	0.12987013	0.105263158	0.166666667	0.178082192	1	0.069444444	0.08988764	0.178571429	0.043478261	0.118644068	0.034482759	0.11627907	0.130952381	0.097826087	0.172043011	0.126582278	0.098591549	0.119402985	0.090909091	0.142857143	0.117021277	0.131578947	0.068965517	0.111111111	0.073529412	0.116666667	0.027777778	0.12987013	0.061538462	0.12987013	0.101010101	0.086956522	0.093023256	0.1	0.115384615	0.094017094	0.088235294	0.166666667	0.103448276	0.033333333	0.163265306	0.105882353	0.133333333	0.144736842	0.075268817	0.102272727	0.025	0.072289157	0.102941176	0.091954023	0.088235294	0.114754098	0.074626866	0.06557377	0.104166667	0.06779661	0.081081081	0.112068966	0.115384615	0.141414141	0.033333333	0.0859375	0.113207547	0.103448276	0.17721519	0.126126126	0.102272727	0.056818182	0.081632653	0.128571429	0.118811881	0.125	0.018181818	0.071428571	0.096153846	0.146341463	0.070588235	0.077777778	0.147727273	0.105263158	0.105882353	0.162790698	0.119402985	0.119266055	0.096551724	0.088888889	0.139240506	0.105263158	0.051724138	0.088235294	0.088235294	0.036363636	0.1	0	0.063492063	0.081081081	0.169014085	0.066666667	0.142857143	0.151898734	0.112244898	0.12345679	0.084337349	0.175	0.127906977	0.101265823	0.088235294	0.191780822	0.142857143	0.109756098	0.147540984	0.12	0.089108911	0.152941176	0.090909091	0.153846154	0.105263158	0.123595506	0.093023256	0.105882353	0.074074074	0.074074074	0.015384615	0.125	0.098901099	0.078947368	0.098901099	0.032786885	0.102040816	0.106060606	0.128712871	0.086021505	0.110091743	0.107692308	0.087912088	0.115384615	0.120689655	0.13253012	0.088235294	0.048192771	0.036363636	0.15	0.075949367	0.136363636	0.101851852	0.081081081	0	0	0.073170732	0.098591549	0.06779661	0.082706767	0.138297872	0.072289157	0.115942029	0.075	0.161764706	0.105882353	0.101123596	0.137931034	0.1625	0.129032258	0.070175439	0.177777778	0.066666667	0.079646018	0.213333333	0.081081081	0.111111111	0.159090909	0.168539326	0.146067416	0.033333333	0.130434783	0.072463768	0.108910891	0.114942529	0.049180328	0.09375	0.125	0.146666667	0.157142857	0.101123596	0.05952381	0.071428571	0.084033613	0.105882353	0.098214286	0.1625	0.148148148	0.114754098	0.093457944	0.151515152	0.074074074	0.164179104	0.103448276	0.114754098	0.112676056	0.129411765	0.151515152	0.101123596	0.130434783	0.031746032	0.111111111	0.091836735	0.072916667	0.139240506	0.117021277	0.101123596	0.081395349	0.10989011	0.057971014	0.129411765	0.075	0.101123596	0.11	0.128571429	0.102272727	0.106060606	0.044117647	0.111111111	0.138888889	0.098765432	0.191176471	0.036363636	0.102272727	0.091954023	0.092307692	0.098901099	0.107142857	0.128205128	0.033333333	0.11827957	0.093333333	0.157303371	0.133333333	0.127659574	0.102803738	0.098765432	0.107142857	0.102272727	0.146666667	0.075	0.088235294	0.098360656	0.15	0.077922078	0.123287671	0.12987013	0.089108911	0.090909091	0.112676056	0.194444444	0.169230769	0.059701493	0.088235294	0.102272727	0.128205128	0.151515152	0.098039216	0.130434783	0.074074074	0.031746032	0.095238095	0.134615385	0.111111111	0.102272727	0.128205128	0.137931034	0.095890411	0.075471698
C(CC(=O)O)C[C@@H](C(=O)N)NC(=O)C(O)CO	0.191011236	0.178217822	0.056338028	0.075471698	0.111111111	0.147540984	0.196078431	0.12962963	0.057142857	0.111111111	0.112903226	0.053333333	0.130434783	0.051724138	0.3125	0.18699187	0.05	0.064102564	0.090909091	0.015151515	0.061538462	0.253012048	0.098039216	0.036363636	0.075949367	0.160714286	0.047619048	0.057971014	0.068181818	0.057142857	0.150684932	0.2375	0.057692308	0.12	0.163934426	0.276923077	0.147368421	0.079365079	0.076923077	0.169491525	0.171428571	0.042553191	0.02173913	0.060606061	0.142857143	0.084745763	0.054794521	0.169230769	0.102564103	0.074468085	0.245614035	0.138613861	0.205882353	0.082191781	0.085106383	0.154929577	0.014492754	0.146341463	0.029850746	0.059701493	0.069444444	0.15	0.053333333	0.181818182	0.066666667	0.045454545	0.123287671	0.054794521	0.086956522	0.066666667	0.277777778	0.020833333	0.132352941	0.081081081	0.012987013	0.093333333	0.276315789	0.117647059	0.050847458	0.057971014	0.072727273	0.066666667	0.058823529	0.03030303	0.087912088	0.243902439	0.073529412	0.083333333	0.039215686	0.071428571	0.176	0.136363636	0.112903226	0.184466019	0.048387097	0.037974684	0.240506329	0.109756098	0.197674419	0.068965517	0.113207547	0.186046512	0.058823529	0.095890411	0.120689655	0.256410256	0.16	0.098360656	0.157894737	0.163934426	0.205882353	0.115384615	0.054054054	0.065789474	0.041666667	0	0.096774194	0.089552239	0.075757576	0.106060606	0.097222222	0.016393443	0.193548387	0.036363636	0.12	0.063829787	0.083333333	0.048780488	0.054054054	0.173913043	0.191489362	0.186440678	0.075	0.197916667	0.035714286	0.146341463	0.090909091	0.121212121	0.145454545	0.044117647	0.163934426	0.073170732	0.066666667	0.08	0.168831169	0.041666667	0.153846154	0.068965517	0.111111111	0.065789474	0.056603774	0.125	0.066666667	0.097560976	0.215053763	0.058139535	0	0.109375	0.136842105	0.086956522	0.224719101	0.2	0.014084507	0.142857143	0.078125	0.059701493	0.069444444	1	0.138888889	0.2	0.14	0.13592233	0.071428571	0.08	0.095890411	0.048780488	0.105882353	0.027777778	0.086206897	0.090909091	0.112903226	0.140350877	0.153846154	0.092307692	0.02173913	0	0.074074074	0.06122449	0.053571429	0.180327869	0.125	0.074626866	0.205128205	0.222222222	0.039473684	0.177419355	0.16091954	0.255555556	0.035087719	0.078125	0.22826087	0.068181818	0.053191489	0.053333333	0.101265823	0.107692308	0.328125	0.051282051	0.046875	0.057142857	0.090909091	0.066666667	0.113207547	0.127659574	0.212765957	0.25	0.181818182	0.142857143	0.181818182	0.163265306	0.131578947	0.113636364	0.068181818	0.203883495	0.183908046	0.139534884	0.054054054	0.12244898	0.051282051	0.322033898	0.117647059	0.084745763	0.225	0.076923077	0.025	0.034482759	0.269230769	0.039473684	0.085714286	0.344262295	0.048780488	0.061538462	0.039473684	0.0625	0.176470588	0.215909091	0.133858268	0.092105263	0.119402985	0.142857143	0.15	0.113207547	0.263157895	0.166666667	0.05	0	0.130434783	0.181818182	0.0625	0.256410256	0.073529412	0.04109589	0.13253012	0.117647059	0.315789474	0.097222222	0.154929577	0.090909091	0.113207547	0.074626866	0.196721311	0.117647059	0.1	0.15	0.25	0.136986301	0.266666667	0.090909091	0.078125	0.075949367	0.082191781	0.067567568	0.161290323	0.090909091	0.0625	0.0625	0.036585366	0.098360656	0.036585366	0.066666667	0.094117647	0.115384615	0.151162791	0.246376812	0.04950495	0.162162162	0.037037037	0.161290323	0.086956522	0.196969697	0.113207547	0.090909091	0.166666667	0.075268817	0.09375	0.034482759	0.181818182	0.181818182	0	0	0.089552239	0.105263158	0.142857143	0.194444444	0.135802469	0.072463768	0.068965517	0.092307692	0.163636364	0.039473684	0.050632911	0.063291139	0.083333333	0.153846154	0.022222222	0.083333333	0.256410256	0.091836735	0.085714286	0.120689655	0.117647059	0.06097561	0.271428571	0.12987013	0.068181818	0.072289157	0.113207547	0.227848101	0.123287671	0	0.046511628	0.183098592	0.163934426	0.064516129	0.050632911	0.027777778	0.184210526	0.252747253	0.112676056	0.2	0.068493151	0.114285714	0.081632653	0.0625	0.150943396	0.090909091	0.06779661	0.215053763	0.152173913	0	0.08	0.033898305	0.050632911	0.105263158	0.063829787	0.101694915	0.108433735	0.313432836	0.119402985	0.097560976	0.050632911	0.2	0.088607595	0.074074074	0.246153846	0.075757576	0.050632911	0.2	0.122807018	0.051282051	0.035714286	0.076923077	0.101694915	0.063492063	0.088235294	0.157894737	0.166666667	0.051282051	0.038961039	0.217391304	0.036585366	0.054054054	0.158730159	0.068181818	0.155844156	0.175438596	0.128205128	0.111111111	0.12345679	0.144444444	0.193548387	0.083333333	0.051282051	0.163934426	0.075757576	0.136752137	0.238095238	0.115942029	0.096774194	0.098360656	0.058823529	0.043956044	0.117647059	0.066666667	0.044117647	0.089285714	0.142857143	0.017241379	0.051282051	0.123076923	0.112359551	0.243589744	0.141025641	0.090909091	0.063829787	0.136363636	0.072916667	0.101694915	0.051282051	0.089552239	0.12	0.160714286	0.053191489
O=C(NC1C(O)C(O)CO)C(O)C(CO)OC1OC1C(O)C(NC(=O)C)C(CO)O1	0.095652174	0.094488189	0.104651163	0.069444444	0.09375	0.125	0.100775194	0.051948052	0.105882353	0.060606061	0.253521127	0.1	0.126436782	0.246153846	0.068965517	0.08496732	0.155555556	0.119565217	0.111111111	0.035714286	0.126582278	0.107142857	0.1875	0.084507042	0.129032258	0.086956522	0.136842105	0.068965517	0.196428571	0.08045977	0.106382979	0.081818182	0.041666667	0.464788732	0.358208955	0.095744681	0.162162162	0.113924051	0.350649351	0.141025641	0.096774194	0.045454545	0.046875	0.097560976	0.079365079	0.076923077	0.227848101	0.090909091	0.06779661	0.152380952	0.109756098	0.144067797	0.070175439	0.125	0.059701493	0.146067416	0.071428571	0.098360656	0.098765432	0.070588235	0.114942529	0.081967213	0.087912088	0.099009901	0.192982456	0.098039216	0.085106383	0.102272727	0.091954023	0.192982456	0.12	0.061538462	0.141176471	0.086956522	0.053763441	0.120879121	0.093457944	0.105769231	0.242424242	0.107142857	0.097222222	0.115384615	0.089108911	0.035294118	0.155339806	0.109090909	0.256756757	0.133333333	0.028169014	0.091954023	0.077419355	0.100917431	0.098765432	0.100775194	0.036585366	0.133333333	0.092592593	0.099009901	0.118181818	0.086538462	0.362068966	0.14516129	0.108433735	0.123595506	0.118421053	0.095238095	0.130434783	0.074074074	0.433333333	0.096385542	0.070175439	0.418181818	0.088888889	0.063157895	0.111111111	0	0.222222222	0.388059701	0.058139535	0.430769231	0.1	0.051282051	0.105882353	0.115942029	0.083333333	0.166666667	0.0625	0.139784946	0.126436782	0.147727273	0.118644068	0.125	0.104166667	0.097560976	0.114285714	0.080645161	0.11827957	0.146341463	0.23880597	0.070588235	0.358208955	0.069306931	0.192982456	0.072463768	0.134020619	0.044776119	0.301369863	0.078947368	0.157894737	0.231707317	0.101449275	0.15625	0.192982456	0.06557377	0.099173554	0.067307692	0	0.444444444	0.094017094	0.376811594	0.093220339	0.106382979	0.057471264	0.079365079	0.05952381	0.096385542	0.08988764	0.138888889	1	0.106382979	0.149253731	0.170940171	0.203703704	0.10989011	0.315789474	0.139784946	0.096153846	0.068181818	0.077922078	0.15942029	0.186666667	0.103896104	0.134020619	0.12345679	0.13559322	0.071428571	0.083333333	0.074626866	0.253968254	0.352941176	0.121212121	0.108433735	0.085714286	0.092436975	0.087912088	0.094117647	0.152380952	0.099173554	0.067567568	0.098765432	0.127118644	0.196428571	0.081818182	0.137931034	0.103092784	0.135802469	0.117021277	0.120879121	0.225352113	0.105882353	0.095890411	0.136363636	0.362068966	0.106060606	0.069444444	0.076923077	0.099009901	0.079365079	0.148648649	0.107438017	0.086206897	0.113207547	0.196428571	0.090909091	0.160377358	0.112903226	0.076923077	0.101694915	0.120879121	0.152941176	0.094339623	0.090909091	0.102803738	0.3	0.070175439	0.081081081	0.112149533	0.053191489	0.371428571	0.096774194	0.104166667	0.126582278	0.151162791	0.141304348	0.095890411	0.076271186	0.071895425	0.084210526	0.376811594	0.079365079	0.1	0.362068966	0.08411215	0.148148148	0.130434783	0	0.180327869	0.148648649	0.073170732	0.078125	0.081395349	0.078651685	0.128712871	0.066666667	0.117647059	0.076086957	0.159090909	0.095238095	0.362068966	0.082352941	0.120481928	0.156626506	0.119402985	0.141025641	0.08490566	0.211764706	0.115942029	0.111111111	0.072289157	0.129032258	0.112359551	0.112359551	0.082352941	0.373134328	0.126984127	0.089285714	0.141304348	0.380952381	0.141304348	0.192982456	0.189473684	0.068493151	0.072072072	0.104166667	0.125	0.079710145	0.106382979	0.095238095	0.060606061	0.087912088	0.362068966	0.243243243	0.148148148	0.111111111	0.428571429	0.126760563	0.087719298	0.148648649	0	0	0.409090909	0.064102564	0.079365079	0.095588235	0.217391304	0.105882353	0.078947368	0.3	0.135135135	0.151162791	0.119565217	0.072164948	0.101123596	0.1	0.137931034	0.077669903	0.078125	0.144144144	0.054945055	0.103896104	0.105769231	0.080808081	0.09	0.103092784	0.196428571	0.112244898	0.128571429	0.114285714	0.120879121	0.078125	0.111111111	0.11827957	0.358208955	0.088607595	0.119565217	0.068181818	0.083333333	0.107438017	0.137931034	0.103448276	0.101123596	0.272727273	0.106060606	0.140186916	0.125	0.393939394	0.106666667	0.072580645	0.106060606	0.05	0.086021505	0.109589041	0.119565217	0.106666667	0.166666667	0.118421053	0.108910891	0.125	0.144578313	0.089108911	0.119565217	0.113636364	0.104166667	0.068493151	0.097826087	0.197368421	0.119565217	0.104761905	0.217391304	0.120879121	0.068493151	0.1875	0.103896104	0.06097561	0.105882353	0.102564103	0.148148148	0.120879121	0.149425287	0.085714286	0.141304348	0.126436782	0.134146341	0.196428571	0.101010101	0.101265823	0.173913043	0.071428571	0.099009901	0.128440367	0.220779221	0.225	0.120879121	0.358208955	0.109756098	0.077464789	0.074626866	0.114942529	0.419354839	0.074074074	0.069767442	0.12745098	0.327586207	0.076923077	0.083333333	0.109589041	0.070422535	0.067567568	0.120879121	0.094117647	0.122641509	0.103773585	0.112244898	0.393939394	0.166666667	0.132075472	0.14953271	0.075949367	0.120879121	0.094117647	0.083333333	0.49122807	0.112149533
OC(=O)CC[C@@H](C(=O)O)NC(=O)c1ccc(cc1)c1cnc2c(c1)c(=O)n(c(=O)n2C)C	0.219047619	0.194915254	0.114942529	0.161764706	0.074626866	0.095238095	0.190082645	0.169014085	0.11627907	0.107692308	0.213333333	0.147727273	0.204819277	0.050632911	0.142857143	0.174825175	0.139784946	0.117021277	0.078947368	0.098765432	0.096385542	0.2	0.098591549	0.053333333	0.150537634	0.178294574	0.145833333	0.144578313	0.061538462	0.11627907	0.191011236	0.198019802	0.1	0.081632653	0.134146341	0.141304348	0.18018018	0.139240506	0.081632653	0.109756098	0.195402299	0.075757576	0.045454545	0.082352941	0.111111111	0.088607595	0.125	0.152941176	0.160714286	0.14953271	0.24	0.132231405	0.105263158	0.16091954	0.123076923	0.195402299	0.108433735	0.112903226	0.083333333	0.081395349	0.164705882	0.096774194	0.097826087	0.153061224	0.060606061	0.14	0.195402299	0.112359551	0.141176471	0.060606061	0.151515152	0.028985507	0.137931034	0.133333333	0.098901099	0.11827957	0.214285714	0.13592233	0.05	0.1875	0.109589041	0.134615385	0.098039216	0.058823529	0.110091743	0.192307692	0.117647059	0.225352113	0.102941176	0.114942529	0.181818182	0.207920792	0.1375	0.142857143	0.16	0.11827957	0.224489796	0.215053763	0.201923077	0.173469388	0.109589041	0.140625	0.175	0.133333333	0.115384615	0.203389831	0.081081081	0.126582278	0.1	0.256756757	0.105263158	0.095890411	0.149425287	0.131868132	0.058823529	0	0.084337349	0.091954023	0.107142857	0.091954023	0.134831461	0.090909091	0.185185185	0.082191781	0.277108434	0.043478261	0.144736842	0.136842105	0.136363636	0.144444444	0.165217391	0.194805195	0.125	0.170940171	0.066666667	0.078125	0.164835165	0.215189873	0.118421053	0.120481928	0.134146341	0.170212766	0.060606061	0.117647059	0.191489362	0.074626866	0.127906977	0.105263158	0.178947368	0.144444444	0.114285714	0.101449275	0.060606061	0.116666667	0.153846154	0.097087379	0	0.094117647	0.160714286	0.08988764	0.235849057	0.177777778	0.13253012	0.147540984	0.12345679	0.120481928	0.178571429	0.2	0.106382979	1	0.053333333	0.130081301	0.063492063	0.157303371	0.146067416	0.136842105	0.16	0.103448276	0.133333333	0.171428571	0.096385542	0.175675676	0.178947368	0.134146341	0.045454545	0.1	0.066666667	0.104477612	0.051948052	0.13253012	0.101449275	0.146341463	0.221052632	0.211009174	0.097826087	0.172839506	0.194174757	0.194690265	0.125	0.181818182	0.184210526	0.061538462	0.141509434	0.134831461	0.147368421	0.13253012	0.229885057	0.130434783	0.047058824	0.090909091	0.123287671	0.120879121	0.109589041	0.153846154	0.179104478	0.161290323	0.13	0.111111111	0.144736842	0.152542373	0.120689655	0.176470588	0.061538462	0.177419355	0.146788991	0.126984127	0.162790698	0.147826087	0.130434783	0.204819277	0.090909091	0.131578947	0.188118812	0.139784946	0.032786885	0.078947368	0.222222222	0.097826087	0.088888889	0.209302326	0.125	0.1375	0.134831461	0.163043478	0.188405797	0.14159292	0.169014085	0.141304348	0.141176471	0.147540984	0.096774194	0.109589041	0.242105263	0.049180328	0.127659574	0	0.121212121	0.144736842	0.125	0.203389831	0.117647059	0.139534884	0.137254902	0.209876543	0.127906977	0.174418605	0.130434783	0.160493827	0.109589041	0.205128205	0.202531646	0.113636364	0.149253731	0.213333333	0.206185567	0.153846154	0.196969697	0.093333333	0.166666667	0.163043478	0.122222222	0.147727273	0.119047619	0.08045977	0.057971014	0.117117117	0.126315789	0.098765432	0.126315789	0.060606061	0.105769231	0.176470588	0.163461538	0.227272727	0.163636364	0.170542636	0.115789474	0.160493827	0.125	0.231707317	0.109589041	0.08045977	0.049180328	0.184466019	0.095238095	0.093333333	0.177570093	0.144736842	0	0	0.091954023	0.133333333	0.09375	0.161538462	0.1875	0.103448276	0.150684932	0.081395349	0.228571429	0.16091954	0.129032258	0.139784946	0.176470588	0.142857143	0.046153846	0.153061224	0.203389831	0.112068966	0.152941176	0.16	0.158415842	0.12371134	0.261363636	0.252873563	0.061538462	0.121212121	0.109589041	0.166666667	0.155555556	0.044117647	0.131313131	0.218390805	0.134146341	0.128205128	0.117021277	0.078651685	0.13559322	0.203539823	0.16091954	0.160714286	0.123595506	0.149425287	0.119402985	0.117117117	0.169014085	0.093023256	0.118421053	0.205357143	0.153846154	0.116883117	0.107526882	0.077922078	0.129032258	0.133333333	0.058823529	0.115384615	0.14	0.222222222	0.2125	0.12	0.129032258	0.149425287	0.14893617	0.111111111	0.271604938	0.107142857	0.129032258	0.204081633	0.211267606	0.130434783	0.095890411	0.068493151	0.12987013	0.126582278	0.215189873	0.294117647	0.049180328	0.130434783	0.108695652	0.164179104	0.126315789	0.136363636	0.1875	0.061538462	0.144329897	0.155844156	0.170212766	0.179487179	0.164948454	0.126126126	0.129411765	0.136363636	0.130434783	0.134146341	0.107142857	0.139705882	0.174603175	0.137931034	0.097560976	0.171052632	0.146341463	0.125	0.112676056	0.131578947	0.120481928	0.136986301	0.098591549	0.08	0.130434783	0.172839506	0.18627451	0.214285714	0.206521739	0.093023256	0.058823529	0.140186916	0.116071429	0.115384615	0.130434783	0.158536585	0.247058824	0.101265823	0.09009009
OC[C@H]([C@H]([C@@H](CN1CC[C@H](CC1)O)O)O)O	0.086021505	0.085714286	0.060606061	0.019607843	0.097560976	0.120689655	0.093457944	0.018181818	0.095238095	0.022727273	0.103448276	0.057142857	0.106060606	0.098039216	0.057142857	0.060150376	0.067567568	0.026315789	0.1	0.033333333	0.066666667	0.076086957	0.108695652	0.04	0.081081081	0.086956522	0.064102564	0.046153846	0.135135135	0.045454545	0.097222222	0.093023256	0.041666667	0.144927536	0.178571429	0.068493151	0.094736842	0.016129032	0.097222222	0.142857143	0.054794521	0.023255814	0.105263158	0.06557377	0.048780488	0.035087719	0.090909091	0.092307692	0.027027027	0.054945055	0.047619048	0.1	0.058823529	0.042253521	0.022222222	0.149253731	0.015625	0.076923077	0.066666667	0.064516129	0.028571429	0.051282051	0.104477612	0.036144578	0.131578947	0.06097561	0.1	0.014084507	0.129032258	0.131578947	0.0875	0.128205128	0.074626866	0.056338028	0.057971014	0.149253731	0.12195122	0.111111111	0.096153846	0.096774194	0.102040816	0.083333333	0.075949367	0.016129032	0.068181818	0.077777778	0.079365079	0.016949153	0.021276596	0.060606061	0.051851852	0.091954023	0.066666667	0.103773585	0.016949153	0.084507042	0.04494382	0.116883117	0.152941176	0.023255814	0.102040816	0.069767442	0.030769231	0.102941176	0.111111111	0.073170732	0.127659574	0.050847458	0.196078431	0.047619048	0.058823529	0.104166667	0.028169014	0.070422535	0.097560976	0	0.105263158	0.079365079	0.03125	0.079365079	0.042253521	0.036363636	0.078125	0.083333333	0.025974026	0.153846154	0.071428571	0.065789474	0.073529412	0.085714286	0.114583333	0.048387097	0.065789474	0.1	0.06	0.05	0.039473684	0.210526316	0.094339623	0.03125	0.178571429	0.024691358	0.131578947	0.042553191	0.08974359	0.046511628	0.076923077	0.017857143	0.075949367	0.055555556	0.085106383	0.139534884	0.131578947	0.025641026	0.113402062	0.088607595	0	0.081967213	0.095744681	0.076923077	0.106382979	0.053333333	0.030769231	0.048780488	0.049180328	0.015384615	0.043478261	0.14	0.149253731	0.053333333	1	0.066666667	0.142857143	0.085714286	0.086956522	0.065789474	0.047058824	0.029850746	0.054545455	0.1	0.066666667	0.052631579	0.08974359	0.081967213	0.076923077	0.041666667	0.081632653	0.068181818	0.102040816	0.175438596	0.139534884	0.080645161	0.034883721	0.03960396	0.088235294	0.096774194	0.103448276	0.069306931	0	0.015873016	0.113402062	0.135135135	0.032967033	0.088235294	0.051282051	0.063492063	0.081081081	0.069444444	0.107142857	0.095238095	0.078431373	0.086956522	0.102040816	0.043478261	0.06122449	0.097560976	0.061728395	0.048780488	0.071428571	0.101010101	0.055555556	0.081395349	0.135135135	0.101851852	0.065217391	0.1	0.028169014	0.082474227	0.069444444	0.158730159	0.03125	0.017241379	0.068965517	0.082191781	0.125	0.057692308	0.056179775	0.01369863	0.075757576	0.069444444	0.065789474	0.049180328	0.088235294	0.066666667	0.037735849	0.040816327	0.069230769	0.083333333	0.076923077	0.048780488	0.051282051	0.102040816	0.058139535	0.423076923	0.067567568	0	0.093023256	0.071428571	0.032786885	0.073170732	0.0625	0.028985507	0.072289157	0.044117647	0.09375	0.01369863	0.115942029	0.046875	0.102040816	0.046875	0.046153846	0.126984127	0.020408163	0.049180328	0.046511628	0.114285714	0.106382979	0.018518519	0.032258065	0.066666667	0.057142857	0.088235294	0.098360656	0.080645161	0.15	0.08988764	0.066666667	0.087719298	0.066666667	0.131578947	0.113924051	0.039215686	0.093023256	0.109589041	0.052083333	0.087719298	0.067567568	0.046875	0.046511628	0.042253521	0.102040816	0.080645161	0.423076923	0.091954023	0.083333333	0.057692308	0.042105263	0.071428571	0	0	0.079365079	0.01754386	0.102564103	0.05982906	0.0875	0.078125	0.017857143	0.081967213	0.053571429	0.088235294	0.068493151	0.053333333	0.028169014	0.103896104	0.078947368	0.023809524	0.073170732	0.073684211	0.075757576	0.090909091	0.071428571	0.025	0.037037037	0.078947368	0.135135135	0.063291139	0.058823529	0.057471264	0.132352941	0.047619048	0.075949367	0.053333333	0.178571429	0.016666667	0.083333333	0.061538462	0.081081081	0.079207921	0.104477612	0.107526882	0.057971014	0.073529412	0.043478261	0.077777778	0.037037037	0.080645161	0.01754386	0.048543689	0.066666667	0	0.055555556	0.056603774	0.068493151	0.01754386	0.153846154	0.090909091	0.115384615	0.077922078	0.111111111	0.08974359	0.068493151	0.123076923	0.065789474	0.019230769	0.04109589	0.081967213	0.068493151	0.058139535	0.092592593	0.069444444	0.019230769	0.108695652	0.111111111	0.016393443	0.095238095	0.051724138	0.37037037	0.069444444	0.086956522	0.0625	0.066666667	0.073529412	0.0625	0.135135135	0.105263158	0.087719298	0.050632911	0.031746032	0.048780488	0.076923077	0.131147541	0.089552239	0.069444444	0.178571429	0.118644068	0.084745763	0.044444444	0.074626866	0.086206897	0.033333333	0.098360656	0.058823529	0.106382979	0.017241379	0.081967213	0.018181818	0.085106383	0.018867925	0.069444444	0.0625	0.068181818	0.057471264	0.12	0.080645161	0.153846154	0.06741573	0.065217391	0.034482759	0.069444444	0.014925373	0.053333333	0.2	0.068181818
O=C1NC(=O)[C@H]([C@@H]2N1C(=O)[C@H]([C@H](O2)COP(=O)(O)O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)CC(=O)N)C)C)Cc1ccc(cc1)OP(=O)(O)O)C	0.201492537	0.348837209	0.111111111	0.066666667	0.060606061	0.096491228	0.340909091	0.094339623	0.084033613	0.082474227	0.180952381	0.098360656	0.108333333	0.08411215	0.054347826	0.240740741	0.241071429	0.131147541	0.074766355	0.051724138	0.097345133	0.186567164	0.132653061	0.066666667	0.12	0.241610738	0.201680672	0.084745763	0.073684211	0.075	0.148760331	0.184615385	0.067961165	0.130081301	0.115044248	0.2	0.179856115	0.088495575	0.130081301	0.137614679	0.201754386	0.050505051	0.040816327	0.077586207	0.119565217	0.043859649	0.157894737	0.11965812	0.065217391	0.2	0.188679245	0.133333333	0.054945055	0.089430894	0.070707071	0.161016949	0.096491228	0.0625	0.087719298	0.058823529	0.1	0.041237113	0.089430894	0.20661157	0.072916667	0.088888889	0.161016949	0.073170732	0.111111111	0.072916667	0.204918033	0.04	0.118644068	0.071428571	0.081300813	0.113821138	0.134328358	0.162790698	0.083333333	0.122807018	0.096153846	0.1796875	0.082089552	0.051282051	0.124087591	0.171641791	0.153153153	0.081081081	0.069306931	0.083333333	0.209580838	0.148148148	0.097345133	0.255319149	0.052631579	0.212389381	0.224	0.131782946	0.136690647	0.121212121	0.128712871	0.092783505	0.076271186	0.115702479	0.090909091	0.072164948	0.097087379	0.099099099	0.130841121	0.115044248	0.054945055	0.118811881	0.081300813	0.079365079	0.082474227	0	0.118181818	0.122807018	0.06779661	0.132743363	0.13559322	0.063636364	0.12173913	0.087378641	0.120967742	0.060606061	0.081081081	0.205128205	0.220183486	0.162393162	0.192857143	0.19047619	0.146341463	0.164383562	0.066037736	0.051546392	0.103174603	0.14159292	0.145631068	0.095652174	0.115044248	0.1	0.072916667	0.079207921	0.18852459	0.05	0.120689655	0.073394495	0.169354839	0.152542373	0.088235294	0.079207921	0.072916667	0.075268817	0.217391304	0.081481481	0	0.125	0.18115942	0.120689655	0.188405797	0.168067227	0.085470085	0.084210526	0.097345133	0.076923077	0.118644068	0.13592233	0.170940171	0.130081301	0.066666667	1	0.075268817	0.133333333	0.153846154	0.205128205	0.13740458	0.048780488	0.092592593	0.12745098	0.117117117	0.165048544	0.141732283	0.105263158	0.0625	0.067961165	0.076190476	0.126315789	0.085714286	0.133928571	0.068627451	0.104347826	0.25210084	0.259541985	0.089430894	0.132743363	0.155555556	0.302325581	0.065420561	0.07826087	0.208633094	0.073684211	0.084507042	0.218181818	0.154471545	0.133928571	0.147540984	0.191304348	0.070175439	0.084033613	0.08490566	0.205357143	0.128712871	0.08	0.046728972	0.082474227	0.20661157	0.119565217	0.081081081	0.165517241	0.065217391	0.204724409	0.073684211	0.217687075	0.179104478	0.072164948	0.081300813	0.204379562	0.191304348	0.099173554	0.04494382	0.072072072	0.204724409	0.168067227	0.032258065	0.074766355	0.241935484	0.089430894	0.11965812	0.161016949	0.128	0.117117117	0.229357798	0.138211382	0.08490566	0.296	0.228395062	0.131147541	0.150442478	0.084210526	0.041237113	0.128712871	0.1796875	0.031914894	0.177966102	0	0.091836735	0.081081081	0.098214286	0.050505051	0.084745763	0.073770492	0.201612903	0.100840336	0.130434783	0.098360656	0.151260504	0.114035088	0.128712871	0.076271186	0.153153153	0.100840336	0.067961165	0.169811321	0.145038168	0.159663866	0.087378641	0.064814815	0.097345133	0.217391304	0.116666667	0.13559322	0.104347826	0.133928571	0.04950495	0.113475177	0.206896552	0.119266055	0.206896552	0.072916667	0.121212121	0.066037736	0.175572519	0.128	0.201492537	0.164556962	0.112	0.198113208	0.09375	0.165217391	0.128712871	0.104347826	0.031914894	0.156716418	0.126126126	0.116504854	0.195488722	0.081081081	0	0	0.122807018	0.082568807	0.072916667	0.25170068	0.195121951	0.093220339	0.093457944	0.125	0.144230769	0.229357798	0.189655172	0.103174603	0.090163934	0.18852459	0.063157895	0.114503817	0.050505051	0.165467626	0.091666667	0.090909091	0.153846154	0.083969466	0.11627907	0.163934426	0.073684211	0.107692308	0.065420561	0.216	0.151260504	0.04	0.178861789	0.208695652	0.115044248	0.080357143	0.210526316	0.066115702	0.052631579	0.215827338	0.116666667	0.18115942	0.099173554	0.146551724	0.08	0.198473282	0.08411215	0.133928571	0.072727273	0.208633094	0.125	0.0625	0.105691057	0.115384615	0.189655172	0.082568807	0.060606061	0.132075472	0.1484375	0.191666667	0.19266055	0.124031008	0.189655172	0.117647059	0.119047619	0.066037736	0.225225225	0.105263158	0.189655172	0.161538462	0.133333333	0.191304348	0.056074766	0.077669903	0.132075472	0.060869565	0.112068966	0.110091743	0.031914894	0.191304348	0.194690265	0.067307692	0.206896552	0.220183486	0.113043478	0.073684211	0.190082645	0.119266055	0.153225806	0.068376068	0.18699187	0.187969925	0.131578947	0.1875	0.191304348	0.115044248	0.086206897	0.27027027	0.091836735	0.137931034	0.128440367	0.109090909	0.085470085	0.19047619	0.12	0.072072072	0.058823529	0.08411215	0.067307692	0.065420561	0.191304348	0.122807018	0.132352941	0.256198347	0.152	0.123893805	0.060606061	0.156716418	0.179104478	0.090909091	0.191304348	0.113043478	0.112	0.121495327	0.107913669
C([C@@H]1[C@@H]([C@@H]([C@@H](O1)CO)O)O)O	0.047058824	0.040816327	0.054545455	0.025641026	0.064516129	0.06	0.05	0.023255814	0.036363636	0.03125	0.333333333	0.050847458	0.070175439	0.419354839	0.086956522	0.032	0.13559322	0.03125	0.048780488	0.020408163	0.04	0.035714286	0.083333333	0.052631579	0.046153846	0.036697248	0.14516129	0.037037037	0.764705882	0.036363636	0.046875	0.037974684	0.055555556	0.218181818	0.125	0.047619048	0.069767442	0.02	0.240740741	0.083333333	0.048387097	0.032258065	0.111111111	0.039215686	0.068965517	0.044444444	0.276595745	0.053571429	0.04	0.12	0.058823529	0.053763441	0.090909091	0.033333333	0.03030303	0.083333333	0.019230769	0.071428571	0.155555556	0.038461538	0.090909091	0.074074074	0.033333333	0.027777778	0.722222222	0.02739726	0.06557377	0.016949153	0.074074074	0.722222222	0.041666667	0.142857143	0.052631579	0.032786885	0.016666667	0.048387097	0.052631579	0.054054054	0.40625	0.056603774	0.05	0.128571429	0.028169014	0	0.064935065	0.036585366	0.12	0.043478261	0	0.01754386	0.031746032	0.0375	0.06122449	0.05	0.043478261	0.120689655	0.025316456	0.042253521	0.061728395	0.027027027	0.448275862	0.0625	0.037735849	0.05	0.066666667	0.066666667	0.138888889	0.041666667	0.324324324	0.058823529	0.090909091	0.366666667	0.016666667	0.049180328	0.137931034	0	0.085106383	0.333333333	0.038461538	0.302325581	0.033333333	0.022727273	0.036363636	0.111111111	0.046875	0.434782609	0.043478261	0.15	0.173076923	0.032258065	0.055555556	0.06	0.045454545	0.042553191	0.025	0.071428571	0.046875	0.036363636	0.393939394	0.038461538	0.125	0.028985507	0.722222222	0.027777778	0.073529412	0.03125	0.318181818	0.022727273	0.089552239	0.103448276	0.054054054	0.233333333	0.722222222	0.037037037	0.054945055	0.042253521	0	0.317073171	0.034090909	0.288888889	0.045454545	0.063492063	0	0.068965517	0.019607843	0.038461538	0.034482759	0.071428571	0.203703704	0.063492063	0.142857143	0.075268817	1	0.049180328	0.211538462	0.15	0.026666667	0.017857143	0.069767442	0.131578947	0.130434783	0.043478261	0.042857143	0.08	0.304347826	0.027027027	0.078947368	0.060606061	0.448275862	0.12244898	0.15625	0.057692308	0.040540541	0.033333333	0.050847458	0.056603774	0.037037037	0.043478261	0	0.019607843	0.043478261	0.764705882	0.025	0.169811321	0.044776119	0.057692308	0.0625	0.160714286	0.351351351	0.055555556	0.048780488	0.166666667	0.448275862	0.058823529	0.081081081	0.1	0.042253521	0.068965517	0.090909091	0.043010753	0.083333333	0.051948052	0.764705882	0.049019608	0.116883117	0.103448276	0.033898305	0.033333333	0.160714286	0.089285714	0.05	0.02173913	0.051948052	0.218181818	0.2	0.048780488	0.051282051	0	0.282608696	0.048387097	0.045454545	0.06122449	0.169811321	0.046153846	0.048780488	0.022727273	0.032520325	0.047619048	0.288888889	0.068965517	0.074074074	0.448275862	0.039473684	0.136363636	0.175438596	0	0.4	0.090909091	0.02	0.103448276	0.056603774	0.017241379	0.054794521	0.035087719	0.054545455	0.033333333	0.048387097	0.057692308	0.448275862	0.037735849	0.037037037	0.053571429	0.027027027	0.06122449	0.04	0.137931034	0.111111111	0.023809524	0.04	0.152542373	0.068965517	0.087719298	0.057692308	0.279069767	0.259259259	0.0625	0.152542373	0.351351351	0.152542373	0.722222222	0.101449275	0.051282051	0.037974684	0.061538462	0.1125	0.027522936	0.098360656	0.037735849	0.03125	0.033333333	0.448275862	0.30952381	0.136363636	0.064102564	0.325	0.075	0.023529412	0.090909091	0	0	0.302325581	0.022222222	0.068965517	0.037037037	0.136363636	0.055555556	0.022727273	0.285714286	0.068181818	0.169811321	0.157894737	0.046875	0.016666667	0.042857143	0.318181818	0.01369863	0.103448276	0.034482759	0.017241379	0.090909091	0.04	0.014492754	0.028571429	0.044776119	0.764705882	0.043478261	0.076923077	0.025641026	0.06557377	0.032258065	0.140625	0.030769231	0.125	0.065217391	0.1	0.036363636	0.12	0.043010753	0.068965517	0.045977011	0.033898305	0.22	0.028571429	0.103896104	0.047619048	0.30952381	0.022222222	0.032258065	0.090909091	0	0.049180328	0.073170732	0.157894737	0.045454545	0.5	0.090909091	0.056338028	0.059701493	0.074074074	0.042857143	0.157894737	0.070175439	0.045454545	0	0.049180328	0.227272727	0.157894737	0.039473684	0.424242424	0.160714286	0.025	0.5	0.043478261	0.020408163	0.055555556	0.065217391	0.136363636	0.160714286	0.125	0.083333333	0.152542373	0.173076923	0.056603774	0.764705882	0.043478261	0.086956522	0.059701493	0.039215686	0.057142857	0.036144578	0.117647059	0.22	0.160714286	0.125	0.08	0.035714286	0.060606061	0.052631579	0.342105263	0.041666667	0.057692308	0.130434783	0.481481481	0.02173913	0.125	0.023255814	0.083333333	0.024390244	0.160714286	0.076923077	0.037974684	0.052631579	0.058823529	0.30952381	0.5	0.050632911	0.061728395	0.021276596	0.160714286	0.018181818	0.046875	0.333333333	0.025
Cc1ccc2c(c1)C(=O)N(CC2)[C@@H](C(=O)O)Cc1ccc(cc1)N(C(=O)C)C	0.168224299	0.159663866	0.13253012	0.117647059	0.078125	0.098765432	0.146341463	0.111111111	0.107142857	0.112903226	0.128205128	0.101123596	0.154761905	0.052631579	0.089285714	0.10738255	0.084210526	0.108695652	0.067567568	0.088607595	0.128205128	0.128440367	0.102941176	0.070422535	0.142857143	0.146153846	0.080808081	0.108433735	0.047619048	0.134146341	0.170454545	0.145631068	0.121212121	0.095744681	0.139240506	0.096774194	0.163636364	0.16	0.107526882	0.1	0.188235294	0.096774194	0.047619048	0.1125	0.080645161	0.092105263	0.103448276	0.130952381	0.127272727	0.100917431	0.184210526	0.116666667	0.090909091	0.195121951	0.129032258	0.231707317	0.072289157	0.118644068	0.060240964	0.097560976	0.142857143	0.083333333	0.113636364	0.170212766	0.046875	0.11	0.21686747	0.090909091	0.189873418	0.046875	0.132653061	0.03030303	0.230769231	0.112359551	0.08988764	0.188235294	0.104761905	0.175257732	0.051948052	0.108433735	0.147058824	0.105769231	0.112244898	0.0875	0.113207547	0.12037037	0.164556962	0.12	0.074626866	0.119047619	0.106666667	0.166666667	0.113924051	0.146341463	0.063291139	0.086021505	0.103773585	0.12244898	0.119266055	0.142857143	0.114285714	0.129032258	0.096385542	0.137931034	0.105263158	0.114754098	0.084507042	0.162162162	0.08974359	0.125	0.090909091	0.1	0.141176471	0.098901099	0.095238095	0	0.12987013	0.108433735	0.125	0.108433735	0.126436782	0.109589041	0.134146341	0.101449275	0.157303371	0.045454545	0.150684932	0.082474227	0.077777778	0.176470588	0.159292035	0.155844156	0.129032258	0.155172414	0.084507042	0.081967213	0.131868132	0.17721519	0.078947368	0.111111111	0.139240506	0.103092784	0.046875	0.106060606	0.147368421	0.078125	0.08045977	0.109589041	0.211111111	0.111111111	0.102941176	0.089552239	0.046875	0.122807018	0.157894737	0.089108911	0	0.111111111	0.123893805	0.105882353	0.142857143	0.131868132	0.12345679	0.155172414	0.142857143	0.097560976	0.11627907	0.08	0.10989011	0.157303371	0.085714286	0.133333333	0.049180328	1	0.112359551	0.082474227	0.153061224	0.094117647	0.154929577	0.144927536	0.113924051	0.183098592	0.12371134	0.125	0.03125	0.088235294	0.1	0.183333333	0.054054054	0.12345679	0.106060606	0.1375	0.164948454	0.14159292	0.139534884	0.179487179	0.121495327	0.137931034	0.098591549	0.142857143	0.157894737	0.047619048	0.102803738	0.101123596	0.081632653	0.1375	0.083333333	0.074468085	0.061728395	0.134146341	0.179104478	0.112359551	0.114285714	0.142857143	0.117647059	0.112903226	0.157894737	0.080645161	0.105263158	0.146551724	0.127272727	0.13592233	0.047619048	0.125984252	0.109090909	0.133333333	0.102272727	0.162162162	0.074468085	0.08988764	0.117647059	0.106666667	0.158415842	0.119565217	0.034482759	0.097222222	0.145631068	0.076923077	0.104651163	0.086021505	0.153846154	0.128205128	0.088888889	0.195402299	0.128571429	0.145454545	0.131944444	0.172413793	0.160493827	0.155172414	0.083333333	0.114285714	0.138613861	0.051724138	0.072916667	0	0.092307692	0.105263158	0.144736842	0.114754098	0.135802469	0.283783784	0.153061224	0.104651163	0.068181818	0.101123596	0.188235294	0.166666667	0.114285714	0.12345679	0.179487179	0.158536585	0.15625	0.205479452	0.085714286	0.096774194	0.117647059	0.097222222	0.113924051	0.094736842	0.101123596	0.180722892	0.070588235	0.096385542	0.044776119	0.152380952	0.083333333	0.102564103	0.083333333	0.046875	0.098039216	0.132352941	0.156862745	0.117021277	0.136363636	0.138461538	0.072916667	0.181818182	0.112903226	0.152941176	0.114285714	0.096385542	0.051724138	0.214285714	0.1125	0.097222222	0.138888889	0.105263158	0	0	0.108433735	0.093333333	0.063492063	0.104477612	0.132653061	0.134146341	0.125	0.071428571	0.220588235	0.088888889	0.073684211	0.107526882	0.127906977	0.172043011	0.031746032	0.089108911	0.114754098	0.145454545	0.158536585	0.2	0.151515152	0.104166667	0.113402062	0.218390805	0.047619048	0.090909091	0.083333333	0.137254902	0.147727273	0.0625	0.079207921	0.157303371	0.139240506	0.148648649	0.085106383	0.094117647	0.122807018	0.108333333	0.152941176	0.175925926	0.168674699	0.141176471	0.125	0.07079646	0.126760563	0.109756098	0.138888889	0.128205128	0.24137931	0.121621622	0.098901099	0.126760563	0.073684211	0.108108108	0.061538462	0.150684932	0.15625	0.080808081	0.220779221	0.135416667	0.073684211	0.102272727	0.117021277	0.084507042	0.176470588	0.097560976	0.073684211	0.15	0.121621622	0.074468085	0.149253731	0.041666667	0.235294118	0.131578947	0.120481928	0.148648649	0.051724138	0.074468085	0.112359551	0.102941176	0.083333333	0.077777778	0.179487179	0.047619048	0.186813187	0.116883117	0.126315789	0.098765432	0.182795699	0.140186916	0.17721519	0.114942529	0.074468085	0.139240506	0.097560976	0.142857143	0.14516129	0.142857143	0.115384615	0.146666667	0.096385542	0.075471698	0.101449275	0.202898551	0.097560976	0.142857143	0.119402985	0.114285714	0.074468085	0.135802469	0.156862745	0.16	0.14893617	0.109756098	0.061538462	0.101851852	0.119266055	0.12	0.074468085	0.108433735	0.095744681	0.105263158	0.102803738
CC(=O)N[C@@H]1[C@@H](CO)O[C@@H]([C@H]1O)n1cnc2c1ncnc2N	0.097345133	0.087301587	0.120481928	0.071428571	0.096774194	0.086419753	0.09375	0.097222222	0.179487179	0.114754098	0.260869565	0.168674699	0.129411765	0.179104478	0.071428571	0.064935065	0.324675325	0.122222222	0.114285714	0.0625	0.144736842	0.099099099	0.088235294	0.102941176	0.119565217	0.088235294	0.308641975	0.083333333	0.203703704	0.12195122	0.108695652	0.093457944	0.057971014	0.275	0.253521127	0.086021505	0.133928571	0.116883117	0.275	0.101265823	0.098901099	0.063492063	0.06557377	0.113924051	0.064516129	0.064935065	0.266666667	0.105882353	0.089285714	0.506329114	0.098765432	0.117647059	0.092592593	0.154761905	0.078125	0.149425287	0.073170732	0.06557377	0.115384615	0.098765432	0.130952381	0.066666667	0.127906977	0.101010101	0.2	0.208791209	0.111111111	0.117647059	0.107142857	0.2	0.111111111	0.080645161	0.130952381	0.152941176	0.090909091	0.086956522	0.08490566	0.097087379	0.176470588	0.12345679	0.1	0.443037975	0.14893617	0.061728395	0.114285714	0.100917431	0.246575342	0.169014085	0.059701493	0.107142857	0.064516129	0.102803738	0.12987013	0.09375	0.202898551	0.219512195	0.094339623	0.135416667	0.110091743	0.099009901	0.375	0.112903226	0.097560976	0.139534884	0.121621622	0.080645161	0.117647059	0.075949367	0.292307692	0.085365854	0.092592593	0.433962264	0.129411765	0.112359551	0.096774194	0	0.194444444	0.31884058	0.098765432	0.3	0.102272727	0.052631579	0.095238095	0.102941176	0.146067416	0.172413793	0.106666667	0.3	0.548387097	0.112359551	0.101694915	0.1	0.142857143	0.099173554	0.085714286	0.083333333	0.186046512	0.108433735	0.265625	0.072289157	0.253521127	0.104166667	0.2	0.074626866	0.125	0.079365079	0.24	0.081081081	0.161290323	0.523076923	0.088235294	0.161290323	0.2	0.086206897	0.100840336	0.147368421	0	0.308823529	0.095652174	0.309859155	0.094827586	0.096774194	0.071428571	0.1	0.115384615	0.098765432	0.130952381	0.095890411	0.315789474	0.146067416	0.086956522	0.153846154	0.211538462	0.112359551	1	0.3	0.131313131	0.135802469	0.094594595	0.130434783	0.208333333	0.106666667	0.136842105	0.141025641	0.140350877	0.123076923	0.085714286	0.076923077	0.184615385	0.267605634	0.090909091	0.125	0.076923077	0.075630252	0.102272727	0.096385542	0.091743119	0.091666667	0.069444444	0.115384615	0.11965812	0.203703704	0.114285714	0.243589744	0.105263158	0.168831169	0.084210526	0.515151515	0.180555556	0.108433735	0.098591549	0.180722892	0.375	0.109375	0.056338028	0.079365079	0.12371134	0.064516129	0.092105263	0.118644068	0.070175439	0.115384615	0.203703704	0.109375	0.18627451	0.080645161	0.11627907	0.113043478	0.515151515	0.103448276	0.098039216	0.078947368	0.094339623	0.52238806	0.072727273	0.083333333	0.093457944	0.114942529	0.305555556	0.086956522	0.094736842	0.0875	0.293333333	0.170454545	0.098591549	0.077586207	0.08	0.122222222	0.328571429	0.1	0.066666667	0.375	0.085714286	0.052631579	0.52238806	0	0.186440678	0.092105263	0.088607595	0.063492063	0.12345679	0.119047619	0.108910891	0.105882353	0.107142857	0.102272727	0.123595506	0.084337349	0.375	0.111111111	0.1375	0.093023256	0.140625	0.101265823	0.066037736	0.629032258	0.086956522	0.147058824	0.12987013	0.355263158	0.114942529	0.127906977	0.125	0.304347826	0.112903226	0.100917431	0.271604938	0.307692308	0.271604938	0.2	0.121212121	0.085714286	0.114285714	0.094736842	0.393258427	0.088888889	0.291139241	0.097560976	0.0625	0.08988764	0.375	0.184210526	0.052631579	0.134615385	0.333333333	0.083333333	0.079646018	0.092105263	0	0	0.31884058	0.08	0.047619048	0.097014925	0.235955056	0.12195122	0.081081081	0.271428571	0.138888889	0.366197183	0.507462687	0.108695652	0.103448276	0.102040816	0.142857143	0.068627451	0.063492063	0.136363636	0.093023256	0.106666667	0.097087379	0.09375	0.103092784	0.105263158	0.203703704	0.138297872	0.1	0.08490566	0.111111111	0.063492063	0.459459459	0.085106383	0.253521127	0.105263158	0.24691358	0.095238095	0.06779661	0.090909091	0.141176471	0.105263158	0.170731707	0.263157895	0.126984127	0.395348837	0.161764706	0.323529412	0.125	0.082644628	0.126984127	0.064935065	0.1	0.082191781	0.507462687	0.094594595	0.172413793	0.136986301	0.157894737	0.081632653	0.120481928	0.102040816	0.507462687	0.078651685	0.106382979	0.04109589	0.087912088	0.186666667	0.507462687	0.085714286	0.242424242	0.515151515	0.070422535	0.193548387	0.121621622	0.075949367	0.095238095	0.12	0.052631579	0.515151515	0.152941176	0.072463768	0.271604938	0.548387097	0.12345679	0.203703704	0.103092784	0.103896104	0.191011236	0.113924051	0.09	0.130841121	0.164556962	0.28	0.515151515	0.253521127	0.1125	0.094202899	0.09375	0.130952381	0.34375	0.08974359	0.267605634	0.430379747	0.339285714	0.078947368	0.126582278	0.128571429	0.072463768	0.054794521	0.515151515	0.12345679	0.114285714	0.095238095	0.114583333	0.323529412	0.172413793	0.092592593	0.12037037	0.092105263	0.515151515	0.083333333	0.096774194	0.338709677	0.073394495
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.092436975	0.1171875	0.076086957	0.065789474	0.042253521	0.032967033	0.106060606	0.08974359	0.101123596	0.088235294	0.1625	0.095744681	0.085106383	0.133333333	0.047619048	0.055900621	0.741935484	0.103092784	0.12	0.045977011	0.068965517	0.066666667	0.095890411	0.094594595	0.09	0.084507042	0.964912281	0.102272727	0.14516129	0.076923077	0.08	0.088495575	0.067567568	0.113402062	0.091954023	0.059405941	0.099173554	0.045454545	0.113402062	0.04494382	0.081632653	0.057971014	0.059701493	0.068181818	0.142857143	0.047619048	0.311688312	0.086956522	0.063492063	0.436781609	0.06741573	0.07751938	0.06557377	0.084210526	0.056338028	0.081632653	0.105882353	0.059701493	0.107142857	0.06741573	0.122222222	0.060606061	0.095744681	0.055045872	0.142857143	0.148514851	0.081632653	0.063157895	0.087912088	0.142857143	0.064220183	0.089552239	0.052083333	0.072164948	0.120879121	0.115789474	0.07079646	0.072072072	0.131578947	0.08988764	0.077922078	0.463414634	0.117647059	0.045454545	0.098214286	0.076923077	0.114942529	0.085365854	0.054794521	0.1	0.062111801	0.087719298	0.081395349	0.065693431	0.1125	0.413333333	0.070175439	0.138613861	0.094827586	0.103773585	0.136986301	0.041666667	0.066666667	0.094736842	0.072289157	0.042857143	0.093333333	0.058139535	0.111111111	0.079545455	0.06557377	0.123287671	0.073684211	0.09375	0.072463768	0	0.057471264	0.127906977	0.06741573	0.141176471	0.072916667	0.075	0.053763441	0.094594595	0.125	0.104477612	0.085365854	1	0.52238806	0.05	0.079365079	0.08045977	0.111111111	0.069230769	0.078947368	0.059701493	0.113402062	0.101123596	0.144736842	0.104651163	0.091954023	0.108910891	0.142857143	0.068493151	0.096153846	0.072463768	0.125	0.061728395	0.106796117	0.346153846	0.081081081	0.114285714	0.142857143	0.061538462	0.0703125	0.105769231	0	0.144578313	0.073170732	0.137931034	0.081300813	0.069306931	0.078651685	0.074626866	0.094117647	0.06741573	0.097826087	0.048780488	0.139784946	0.136842105	0.065789474	0.205128205	0.15	0.082474227	0.3	1	0.134615385	0.076923077	0.074074074	0.12	0.081395349	0.098765432	0.075471698	0.104651163	0.092307692	0.082191781	0.064935065	0.055555556	0.136986301	0.103448276	0.098591549	0.103448276	0.063063063	0.072	0.119565217	0.065934066	0.077586207	0.0703125	0.106666667	0.04494382	0.0703125	0.14516129	0.060344828	0.584615385	0.099009901	0.090909091	0.058252427	0.630769231	0.151898734	0.101123596	0.063291139	0.424657534	0.136986301	0.069444444	0.051948052	0.072463768	0.074766355	0.142857143	0.1125	0.078125	0.046875	0.089285714	0.14516129	0.088235294	0.133928571	0.057971014	0.096774194	0.072	0.630769231	0.085106383	0.033333333	0.047619048	0.060869565	0.35	0.06557377	0.076923077	0.078947368	0.084210526	0.136363636	0.070707071	0.089108911	0.107142857	0.609375	0.101010101	0.063291139	0.048	0.076923077	0.114583333	0.151162791	0.074626866	0.044776119	0.136986301	0.100917431	0.03125	0.542857143	0	0.151515152	0.1125	0.057471264	0.057971014	0.077777778	0.063829787	0.072727273	0.086956522	0.053191489	0.095744681	0.070707071	0.090909091	0.136986301	0.090909091	0.077777778	0.052631579	0.053333333	0.081395349	0.053097345	0.258823529	0.051948052	0.076923077	0.094117647	0.579710145	0.107526882	0.107526882	0.066666667	0.129411765	0.086956522	0.086206897	0.703125	0.1375	0.703125	0.142857143	0.13592233	0.064935065	0.118181818	0.078431373	0.460674157	0.06993007	0.367088608	0.066666667	0.104477612	0.072916667	0.136986301	0.129411765	0.03125	0.117117117	0.146341463	0.105263158	0.066666667	0.1125	0	0	0.141176471	0.0875	0.090909091	0.06993007	0.221052632	0.088888889	0.075	0.117647059	0.073170732	0.537313433	0.621212121	0.113402062	0.051546392	0.065420561	0.09375	0.045454545	0.057971014	0.082644628	0.086956522	0.1125	0.081818182	0.067307692	0.097087379	0.088235294	0.14516129	0.097087379	0.092105263	0.061403509	0.081632653	0.057971014	0.52	0.069306931	0.091954023	0.071428571	0.621212121	0.088888889	0.061538462	0.086614173	0.084210526	0.073170732	0.120879121	0.133333333	0.115942029	0.431818182	0.08974359	0.142857143	0.048192771	0.078740157	0.1	0.073170732	0.082474227	0.103896104	0.621212121	0.06097561	0.121212121	0.085365854	0.08411215	0.066666667	0.125	0.075471698	0.621212121	0.051546392	0.067961165	0.078947368	0.071428571	0.130952381	0.621212121	0.081081081	0.173333333	0.630769231	0.064935065	0.126760563	0.085365854	0.045977011	0.088888889	0.111111111	0.03125	0.630769231	0.386666667	0.052631579	0.703125	0.52238806	0.077777778	0.14516129	0.066037736	0.070588235	0.087378641	0.105882353	0.064814815	0.076271186	0.088888889	0.243902439	0.630769231	0.091954023	0.091954023	0.075342466	0.070422535	0.086021505	0.135802469	0.083333333	0.142857143	0.586666667	0.14084507	0.047619048	0.104651163	0.049382716	0.066666667	0.050632911	0.630769231	0.08988764	0.088495575	0.07079646	0.086538462	0.142857143	0.121212121	0.087719298	0.114035088	0.047058824	0.630769231	0.077777778	0.08	0.1125	0.078947368
Cc1c2c(c(n1CC(=O)N[C@@H](c3ccccc3)C)N)C(=O)NC(=N2)c4cc(ccc4Cl)O	0.140495868	0.110294118	0.175824176	0.155844156	0.064935065	0.096774194	0.107913669	0.148148148	0.104166667	0.154929577	0.147727273	0.132653061	0.157894737	0.021978022	0.072463768	0.119496855	0.148514851	0.15	0.108433735	0.064516129	0.086021505	0.142857143	0.1	0.1125	0.231578947	0.14084507	0.132075472	0.141304348	0.025974026	0.139784946	0.16	0.129310345	0.144736842	0.064220183	0.119565217	0.105769231	0.165289256	0.136363636	0.074074074	0.10989011	0.2	0.109589041	0.025974026	0.108695652	0.066666667	0.078651685	0.101010101	0.125	0.102941176	0.146551724	0.211764706	0.113636364	0.089552239	0.180851064	0.169014085	0.163265306	0.120879121	0.097222222	0.10989011	0.095744681	0.147368421	0.068493151	0.11	0.205882353	0.025641026	0.127272727	0.163265306	0.112244898	0.150537634	0.025641026	0.148148148	0.025316456	0.147368421	0.12	0.182795699	0.175257732	0.102564103	0.154545455	0.02173913	0.105263158	0.109756098	0.094017094	0.150943396	0.111111111	0.149122807	0.145299145	0.129032258	0.168674699	0.103896104	0.126315789	0.140127389	0.178571429	0.10989011	0.124087591	0.168674699	0.117647059	0.140350877	0.194174757	0.115702479	0.19047619	0.070588235	0.121621622	0.130434783	0.131313131	0.102272727	0.109589041	0.058823529	0.151162791	0.076923077	0.211764706	0.089552239	0.071428571	0.157894737	0.13	0.051282051	0	0.086956522	0.060606061	0.144444444	0.060606061	0.132653061	0.119047619	0.177777778	0.085365854	0.195876289	0.037974684	0.141176471	0.134615385	0.1	0.141414141	0.142857143	0.186046512	0.123809524	0.130769231	0.071428571	0.097222222	0.208333333	0.164835165	0.091954023	0.144444444	0.119565217	0.142857143	0.025641026	0.131578947	0.184466019	0.108108108	0.07	0.119047619	0.161904762	0.177083333	0.113924051	0.075	0.025641026	0.132352941	0.1328125	0.160377358	0	0.06185567	0.138211382	0.059405941	0.146341463	0.137254902	0.106382979	0.142857143	0.231707317	0.157303371	0.172043011	0.105882353	0.096153846	0.16	0.047058824	0.13740458	0.026666667	0.153061224	0.131313131	0.134615385	1	0.127659574	0.117647059	0.12195122	0.086021505	0.168674699	0.150943396	0.119565217	0.025974026	0.0875	0.071428571	0.150684932	0.02247191	0.11827957	0.061728395	0.130434783	0.166666667	0.154471545	0.121212121	0.153846154	0.136752137	0.16	0.181818182	0.174418605	0.141732283	0.025974026	0.129310345	0.121212121	0.166666667	0.130434783	0.103773585	0.096153846	0.03125	0.115789474	0.12195122	0.087378641	0.070588235	0.148648649	0.085365854	0.093333333	0.182692308	0.066666667	0.102272727	0.140625	0.102941176	0.160714286	0.025974026	0.106382979	0.097560976	0.109589041	0.145833333	0.154471545	0.096153846	0.089108911	0.076923077	0.129411765	0.160714286	0.148514851	0.013888889	0.069767442	0.149122807	0.168421053	0.058823529	0.106796117	0.134615385	0.147727273	0.11	0.147058824	0.12195122	0.177966102	0.106918239	0.15	0.126315789	0.142857143	0.068493151	0.070588235	0.132743363	0.042253521	0.094339623	0	0.063291139	0.102272727	0.111111111	0.08	0.105263158	0.136842105	0.155963303	0.136842105	0.103092784	0.180851064	0.163265306	0.130434783	0.070588235	0.155555556	0.206896552	0.136842105	0.144736842	0.134831461	0.114035088	0.138613861	0.126582278	0.135802469	0.122222222	0.103773585	0.11	0.15625	0.083333333	0.06122449	0.0375	0.116666667	0.114285714	0.064516129	0.114285714	0.025641026	0.086956522	0.153846154	0.139130435	0.113207547	0.179487179	0.141843972	0.137254902	0.238095238	0.154929577	0.144329897	0.070588235	0.050505051	0.042253521	0.137931034	0.0625	0.164556962	0.162393162	0.102272727	0	0	0.060606061	0.144578313	0.052631579	0.118055556	0.148148148	0.081632653	0.146341463	0.06185567	0.230769231	0.121212121	0.095238095	0.137254902	0.182795699	0.150943396	0.026315789	0.194174757	0.08	0.139344262	0.161290323	0.127906977	0.165137615	0.144230769	0.21	0.19	0.025974026	0.12037037	0.12345679	0.14159292	0.163265306	0.065789474	0.089285714	0.195876289	0.119565217	0.195121951	0.138613861	0.070707071	0.084507042	0.106060606	0.121212121	0.147540984	0.170212766	0.134020619	0.148648649	0.116666667	0.1625	0.06122449	0.158536585	0.1328125	0.164383562	0.156626506	0.141414141	0.107142857	0.095238095	0.117647059	0.037974684	0.141176471	0.148148148	0.100917431	0.215909091	0.150943396	0.095238095	0.12244898	0.134615385	0.125	0.177083333	0.051020408	0.095238095	0.196261682	0.142857143	0.096153846	0.168831169	0.035294118	0.114942529	0.178571429	0.127659574	0.195121951	0.042253521	0.096153846	0.12	0.1	0.114285714	0.1	0.153846154	0.025974026	0.174757282	0.112359551	0.188118812	0.186046512	0.171428571	0.144067797	0.127659574	0.12244898	0.096153846	0.119565217	0.072916667	0.130136986	0.135135135	0.224719101	0.063829787	0.164705882	0.155555556	0.123893805	0.072289157	0.156626506	0.107526882	0.120481928	0.086419753	0.1375	0.096153846	0.166666667	0.224299065	0.172727273	0.18627451	0.06122449	0.037974684	0.118644068	0.144067797	0.127906977	0.096153846	0.166666667	0.171717172	0.077777778	0.11965812
Cc1cc(C)c2c(n1)c(ncn2)Nc1ccc(c(c1)C(F)(F)F)O	0.072727273	0.048	0.175675676	0.131147541	0.033333333	0.093333333	0.046875	0.089552239	0.146666667	0.068965517	0.08	0.1375	0.071428571	0.028169014	0.018867925	0.067567568	0.090909091	0.172839506	0.058823529	0.082191781	0.109589041	0.064220183	0.079365079	0.095238095	0.102272727	0.092307692	0.075268817	0.08974359	0.017241379	0.146666667	0.066666667	0.057142857	0.13559322	0.066666667	0.106666667	0.055555556	0.080357143	0.126760563	0.054945055	0.051948052	0.105882353	0.089285714	0.035087719	0.064935065	0.016949153	0.055555556	0.05952381	0.060240964	0.078431373	0.097087379	0.106666667	0.032520325	0.019230769	0.151898734	0.145454545	0.08045977	0.123287671	0.035087719	0.051948052	0.092105263	0.171052632	0.035714286	0.096385542	0.084210526	0.016949153	0.130434783	0.068181818	0.098765432	0.06097561	0.016949153	0.083333333	0.033898305	0.085365854	0.179487179	0.139240506	0.08045977	0.038095238	0.059405941	0.027777778	0.0625	0.044117647	0.090909091	0.133333333	0.126760563	0.077669903	0.065420561	0.08974359	0.166666667	0.048387097	0.115384615	0.067114094	0.087378641	0.08	0.05511811	0.166666667	0.068181818	0.067961165	0.095744681	0.055045872	0.129032258	0.059701493	0.05	0.135135135	0.108433735	0.069444444	0.033898305	0.014492754	0.112676056	0.068493151	0.092105263	0.019230769	0.060606061	0.232876712	0.068965517	0.068965517	0	0.052631579	0.0625	0.092105263	0.049382716	0.096385542	0.088235294	0.075	0.045454545	0.129411765	0.016393443	0.084507042	0.076923077	0.097560976	0.081395349	0.068965517	0.078947368	0.065217391	0.058333333	0.044776119	0.072727273	0.2	0.131578947	0.041666667	0.077922078	0.106666667	0.204819277	0.016949153	0.064516129	0.085106383	0.192307692	0.035714286	0.072463768	0.108695652	0.120481928	0.0625	0.015384615	0.016949153	0.075471698	0.059322034	0.107526882	0	0.050632911	0.071428571	0.06097561	0.052173913	0.066666667	0.076923077	0.071428571	0.094594595	0.121621622	0.126582278	0.027777778	0.068181818	0.103448276	0.029850746	0.048780488	0.017857143	0.094117647	0.135802469	0.076923077	0.127659574	1	0.056338028	0.043478261	0.094594595	0.1	0.073684211	0.106666667	0.035087719	0.116666667	0.029411765	0.103448276	0.028985507	0.090909091	0.015384615	0.090909091	0.070707071	0.070175439	0.083333333	0.0625	0.056074766	0.068376068	0.109375	0.125	0.059322034	0.017241379	0.15625	0.070588235	0.053191489	0.076923077	0.031914894	0.093023256	0.039473684	0.102564103	0.125	0.045454545	0.059701493	0.101694915	0.014705882	0.016393443	0.072916667	0.016949153	0.040540541	0.058823529	0.037735849	0.1	0.017241379	0.046153846	0.064814815	0.051724138	0.153846154	0.070175439	0.093023256	0.046511628	0.041666667	0.169230769	0.067961165	0.103448276	0.019230769	0.074626866	0.077669903	0.181818182	0.060240964	0.056179775	0.152941176	0.08	0.070588235	0.08988764	0.180327869	0.091743119	0.046979866	0.06741573	0.101265823	0.071428571	0.035714286	0.059701493	0.069306931	0.038461538	0.090909091	0	0.015873016	0.040540541	0.15942029	0.016666667	0.103896104	0.128205128	0.092783505	0.142857143	0.06097561	0.1375	0.093023256	0.105263158	0.059701493	0.076923077	0.118421053	0.128205128	0.13559322	0.14084507	0.038834951	0.117647059	0.045454545	0.125	0.109589041	0.077777778	0.058139535	0.083333333	0.024390244	0.05	0.016129032	0.085714286	0.065934066	0.067567568	0.065934066	0.016949153	0.029411765	0.09375	0.099009901	0.031578947	0.113207547	0.068181818	0.078651685	0.090909091	0.068965517	0.1375	0.059701493	0.024390244	0.038461538	0.12	0.064935065	0.090909091	0.074074074	0.040540541	0	0	0.0625	0.086956522	0.016949153	0.060150376	0.06122449	0.088607595	0.138461538	0.050632911	0.117647059	0.070588235	0.091954023	0.11627907	0.139240506	0.0625	0.035714286	0.107526882	0.016666667	0.0625	0.113924051	0.054794521	0.07	0.207317073	0.097826087	0.087912088	0.017241379	0.097826087	0.059701493	0.079207921	0.093023256	0.070175439	0.085106383	0.078651685	0.106666667	0.130434783	0.091954023	0.048780488	0.017857143	0.058823529	0.083333333	0.071428571	0.168831169	0.097560976	0.160714286	0.075471698	0.106060606	0.063291139	0.19047619	0.068376068	0.06557377	0.117647059	0.094117647	0.042857143	0.091954023	0.102941176	0.016393443	0.084507042	0.06122449	0.030927835	0.074074074	0.051546392	0.091954023	0.046511628	0.126436782	0.044776119	0.081395349	0.024691358	0.091954023	0.113402062	0.070422535	0.093023256	0.129032258	0.03030303	0.115942029	0.112676056	0.061728395	0.130434783	0.038461538	0.093023256	0.069767442	0.03030303	0.065934066	0.097560976	0.08974359	0.017241379	0.074468085	0.039473684	0.086956522	0.123287671	0.084210526	0.074766355	0.048780488	0.071428571	0.093023256	0.106666667	0.0375	0.058394161	0.066666667	0.072289157	0.066666667	0.128571429	0.135135135	0.080808081	0.061538462	0.169230769	0.092105263	0.280701754	0.03030303	0.14516129	0.093023256	0.075949367	0.180851064	0.068627451	0.086021505	0.063291139	0.016393443	0.037037037	0.064814815	0.1	0.093023256	0.103896104	0.066666667	0.069444444	0.067307692
O=C(c1ccccc1)c1ccc(cc1)C[NH+]1CCOCC1	0.114583333	0.100917431	0.134328358	0.208333333	0.108695652	0.092307692	0.108108108	0.215686275	0.086956522	0.214285714	0.166666667	0.111111111	0.112676056	0.050847458	0.131578947	0.080882353	0.075949367	0.105263158	0.070175439	0.0625	0.111111111	0.129032258	0.075471698	0.054545455	0.102564103	0.091666667	0.072289157	0.15625	0.066666667	0.102941176	0.180555556	0.149425287	0.191489362	0.0625	0.142857143	0.063291139	0.12244898	0.169491525	0.075949367	0.076923077	0.152777778	0.111111111	0.066666667	0.14516129	0.139534884	0.101694915	0.098591549	0.184615385	0.257142857	0.133333333	0.161290323	0.064220183	0.135135135	0.15942029	0.155555556	0.152777778	0.059701493	0.090909091	0.111111111	0.090909091	0.164179104	0.119047619	0.095890411	0.15	0.065217391	0.094117647	0.202898551	0.114285714	0.1875	0.065217391	0.134146341	0.041666667	0.164179104	0.14084507	0.097222222	0.169014085	0.065217391	0.142857143	0.05	0.138461538	0.111111111	0.08988764	0.070588235	0.095238095	0.136363636	0.131868132	0.121212121	0.118644068	0.102040816	0.085714286	0.096296296	0.134831461	0.129032258	0.118181818	0.081967213	0.092105263	0.137931034	0.15	0.083333333	0.146341463	0.090909091	0.083333333	0.123076923	0.094594595	0.1	0.111111111	0.092592593	0.172413793	0.080645161	0.161290323	0.135135135	0.092592593	0.112676056	0.093333333	0.085106383	0	0.095238095	0.088235294	0.142857143	0.072463768	0.111111111	0.125	0.171875	0.074074074	0.133333333	0.085106383	0.2	0.074074074	0.082191781	0.154929577	0.107843137	0.183333333	0.115384615	0.126213592	0.072727273	0.11627907	0.103896104	0.119402985	0.084745763	0.263157895	0.142857143	0.098765432	0.065217391	0.195652174	0.166666667	0.085106383	0.085714286	0.105263158	0.181818182	0.078947368	0.055555556	0.1	0.065217391	0.243243243	0.128712871	0.15	0	0.074626866	0.079207921	0.070422535	0.145833333	0.08974359	0.073529412	0.289473684	0.147540984	0.142857143	0.098591549	0.086206897	0.077922078	0.133333333	0.054545455	0.092592593	0.069767442	0.154929577	0.094594595	0.074074074	0.117647059	0.056338028	1	0.089285714	0.09375	0.2	0.109756098	0.142857143	0.043478261	0.056603774	0.113207547	0.152173913	0.052631579	0.123076923	0.1	0.106060606	0.158536585	0.121212121	0.081081081	0.193548387	0.085106383	0.128712871	0.132075472	0.147540984	0.106796117	0.066666667	0.098901099	0.095890411	0.142857143	0.106060606	0.061728395	0.077922078	0.0625	0.086956522	0.150943396	0.125	0.090909091	0.227272727	0.094339623	0.108695652	0.179487179	0.139534884	0.118644068	0.116504854	0.1	0.137931034	0.066666667	0.077586207	0.083333333	0.136363636	0.161764706	0.121212121	0.077922078	0.082191781	0.114285714	0.181818182	0.137931034	0.08974359	0.05	0.109090909	0.111111111	0.038961039	0.069444444	0.064102564	0.175675676	0.186440678	0.095890411	0.131578947	0.150943396	0.136842105	0.098484848	0.150684932	0.169230769	0.289473684	0.119047619	0.090909091	0.141176471	0.048780488	0.075949367	0	0.127659574	0.118644068	0.112903226	0.111111111	0.138461538	0.115942029	0.144578313	0.115942029	0.055555556	0.142857143	0.169014085	0.123076923	0.090909091	0.123076923	0.15625	0.115942029	0.142857143	0.166666667	0.054945055	0.090909091	0.115384615	0.070175439	0.129032258	0.102564103	0.15942029	0.176470588	0.073529412	0.073529412	0.06122449	0.119565217	0.075	0.096774194	0.075	0.065217391	0.093023256	0.204081633	0.136363636	0.074074074	0.080808081	0.111111111	0.075949367	0.196721311	0.186046512	0.194029851	0.090909091	0.089552239	0.048780488	0.134831461	0.075757576	0.109090909	0.141304348	0.118644068	0	0	0.072463768	0.163636364	0.065217391	0.101694915	0.094117647	0.086956522	0.145454545	0.074626866	0.181818182	0.081081081	0.076923077	0.148648649	0.128571429	0.151898734	0.044444444	0.108433735	0.111111111	0.125	0.166666667	0.137931034	0.142857143	0.086419753	0.111111111	0.257142857	0.066666667	0.097560976	0.111111111	0.139534884	0.152777778	0.041666667	0.083333333	0.214285714	0.142857143	0.13559322	0.090909091	0.071428571	0.12195122	0.074766355	0.142857143	0.112244898	0.161764706	0.161764706	0.125	0.072916667	0.169811321	0.073529412	0.103448276	0.117647059	0.255813953	0.083333333	0.154929577	0.169811321	0.076923077	0.122807018	0.085106383	0.222222222	0.148148148	0.05952381	0.1875	0.213333333	0.076923077	0.082191781	0.175675676	0.134615385	0.154929577	0.125	0.076923077	0.127906977	0.25	0.077922078	0.072727273	0.075471698	0.178571429	0.152542373	0.19047619	0.13559322	0.048780488	0.077922078	0.094594595	0.096153846	0.075	0.082191781	0.174603175	0.066666667	0.139240506	0.096774194	0.171052632	0.126984127	0.295774648	0.130434783	0.119402985	0.112676056	0.077922078	0.142857143	0.074626866	0.089430894	0.261904762	0.181818182	0.078125	0.259259259	0.089552239	0.066666667	0.094339623	0.203703704	0.107692308	0.127272727	0.117647059	0.090909091	0.077922078	0.174603175	0.123595506	0.139534884	0.139240506	0.073529412	0.085106383	0.086021505	0.142857143	0.157894737	0.077922078	0.15625	0.164383562	0.081967213	0.075268817
C[C@H]([C@@H]1N(C)C(=O)[C@@H]([C@H]1O)C(O)=O)C(O)=O	0.130434783	0.114285714	0.106060606	0.1	0.11627907	0.114754098	0.111111111	0.092592593	0.107692308	0.11627907	0.196428571	0.084507042	0.134328358	0.092592593	0.111111111	0.066666667	0.123287671	0.094594595	0.115384615	0.048387097	0.098360656	0.085106383	0.2	0.1	0.136986301	0.103448276	0.116883117	0.092307692	0.125	0.090909091	0.171428571	0.08988764	0.06	0.123287671	0.169491525	0.109589041	0.114583333	0.1	0.123287671	0.13559322	0.126760563	0.068181818	0.071428571	0.096774194	0.095238095	0.087719298	0.136363636	0.121212121	0.138888889	0.112359551	0.15	0.13	0.114285714	0.1	0.113636364	0.142857143	0.03030303	0.216216216	0.098360656	0.078125	0.102941176	0.1	0.1	0.1125	0.12195122	0.084337349	0.126760563	0.071428571	0.196721311	0.12195122	0.111111111	0.119047619	0.119402985	0.098591549	0.070422535	0.111111111	0.130952381	0.134146341	0.090909091	0.092307692	0.239130435	0.105882353	0.1	0.015384615	0.102272727	0.086956522	0.183333333	0.105263158	0.085106383	0.089552239	0.074074074	0.113636364	0.116666667	0.100917431	0.05	0.095890411	0.103448276	0.1125	0.097826087	0.096385542	0.163265306	0.195121951	0.09375	0.130434783	0.166666667	0.175	0.12	0.083333333	0.163636364	0.112903226	0.114285714	0.142857143	0.085714286	0.112676056	0.170731707	0	0.178571429	0.126984127	0.078125	0.126984127	0.132352941	0.071428571	0.142857143	0.195652174	0.123287671	0.090909091	0.125	0.12	0.117647059	0.097222222	0.111111111	0.152542373	0.166666667	0.107843137	0.098039216	0.097560976	0.093333333	0.161290323	0.150943396	0.045454545	0.169491525	0.088607595	0.12195122	0.106382979	0.142857143	0.043478261	0.140625	0.132075472	0.142857143	0.144927536	0.14893617	0.181818182	0.12195122	0.131578947	0.11	0.072289157	0	0.131147541	0.104166667	0.123076923	0.091836735	0.138888889	0.09375	0.12195122	0.116666667	0.078125	0.119402985	0.090909091	0.15942029	0.171428571	0.1	0.12745098	0.131578947	0.144927536	0.130434783	0.12	0.12195122	0.043478261	0.089285714	1	0.116666667	0.125	0.128205128	0.112903226	0.125	0.081632653	0.166666667	0.111111111	0.096153846	0.147540984	0.209302326	0.129032258	0.108433735	0.102040816	0.132352941	0.109375	0.151162791	0.088235294	0.096153846	0.098360656	0.11	0.125	0.065934066	0.132352941	0.0625	0.129032258	0.121621622	0.111111111	0.083333333	0.107692308	0.16	0.147058824	0.163265306	0.133333333	0.12244898	0.170731707	0.085365854	0.095238095	0.145454545	0.108910891	0.242424242	0.11627907	0.125	0.099099099	0.10989011	0.205128205	0.085714286	0.102040816	0.111111111	0.101449275	0.161290323	0.087719298	0.103448276	0.138888889	0.147058824	0.137254902	0.114942529	0.054794521	0.121212121	0.111111111	0.090909091	0.116666667	0.132352941	0.121621622	0.094339623	0.082474227	0.083969466	0.14084507	0.158730159	0.12195122	0.128205128	0.163265306	0.08045977	0.052631579	0.108108108	0	0.19047619	0.145454545	0.1	0.146341463	0.126984127	0.104477612	0.135802469	0.104477612	0.106060606	0.084507042	0.126760563	0.111111111	0.163265306	0.129032258	0.092307692	0.072463768	0.127659574	0.13559322	0.094117647	0.14084507	0.12244898	0.094339623	0.098360656	0.121621622	0.115942029	0.222222222	0.076923077	0.111111111	0.088888889	0.086956522	0.121621622	0.140350877	0.121621622	0.12195122	0.151898734	0.098039216	0.08988764	0.135135135	0.106382979	0.085470085	0.108108108	0.09375	0.11627907	0.084507042	0.163265306	0.147540984	0.052631579	0.139534884	0.133333333	0.137254902	0.085106383	0.145454545	0	0	0.126984127	0.089285714	0.069767442	0.076271186	0.168831169	0.142857143	0.111111111	0.112903226	0.148148148	0.132352941	0.109589041	0.108108108	0.085714286	0.142857143	0.128205128	0.085365854	0.146341463	0.117021277	0.088235294	0.166666667	0.120481928	0.075949367	0.074074074	0.133333333	0.125	0.101265823	0.117647059	0.104651163	0.126760563	0.068181818	0.1	0.108108108	0.169491525	0.122807018	0.094594595	0.107692308	0.162162162	0.098039216	0.149253731	0.115789474	0.085714286	0.169230769	0.133333333	0.111111111	0.113207547	0.129032258	0.089285714	0.099009901	0.159090909	0.033333333	0.082191781	0.072727273	0.109589041	0.12962963	0.11627907	0.125	0.111111111	0.116883117	0.196721311	0.113924051	0.109589041	0.134328358	0.090909091	0.076923077	0.128571429	0.131147541	0.109589041	0.093023256	0.169811321	0.111111111	0.098039216	0.102040816	0.105263158	0.101694915	0.142857143	0.142857143	0.052631579	0.111111111	0.114285714	0.125	0.121621622	0.117647059	0.126984127	0.125	0.144736842	0.181818182	0.116883117	0.079365079	0.141025641	0.122222222	0.161290323	0.151515152	0.111111111	0.169491525	0.15	0.091666667	0.111111111	0.119402985	0.137931034	0.083333333	0.147540984	0.107142857	0.170212766	0.107142857	0.045454545	0.113207547	0.14893617	0.055555556	0.111111111	0.163934426	0.102272727	0.104651163	0.16	0.129032258	0.11627907	0.101123596	0.122222222	0.105263158	0.111111111	0.109375	0.108108108	0.166666667	0.102272727
CC(=O)N[C@@H]1[C@@H](CO)C=C2C=CC=C[C@H]2C1(O)O	0.097087379	0.086206897	0.123287671	0.084745763	0.117647059	0.132352941	0.102564103	0.096774194	0.125	0.096153846	0.1875	0.116883117	0.148648649	0.079365079	0.113636364	0.06993007	0.096385542	0.139240506	0.080645161	0.057142857	0.169230769	0.11	0.125	0.066666667	0.108433735	0.087301587	0.079545455	0.081081081	0.102040816	0.125	0.12345679	0.092783505	0.087719298	0.166666667	0.238095238	0.084337349	0.115384615	0.136363636	0.197368421	0.117647059	0.126582278	0.076923077	0.08	0.115942029	0.1	0.075757576	0.105263158	0.121621622	0.111111111	0.102040816	0.130434783	0.099099099	0.090909091	0.146666667	0.115384615	0.155844156	0.054794521	0.08	0.101449275	0.098591549	0.105263158	0.081632653	0.146666667	0.113636364	0.1	0.125	0.098765432	0.12	0.108108108	0.1	0.112359551	0.056603774	0.150684932	0.101265823	0.0625	0.085365854	0.083333333	0.096774194	0.078125	0.126760563	0.118644068	0.084210526	0.102272727	0.041666667	0.127659574	0.112244898	0.176470588	0.142857143	0.052631579	0.078947368	0.069444444	0.091836735	0.169230769	0.093220339	0.043478261	0.085365854	0.09375	0.101123596	0.1	0.098901099	0.245283019	0.137254902	0.097222222	0.12987013	0.107692308	0.098039216	0.06557377	0.088235294	0.216666667	0.098591549	0.090909091	0.25	0.133333333	0.073170732	0.075471698	0	0.19047619	0.212121212	0.068493151	0.194029851	0.102564103	0.061538462	0.109589041	0.103448276	0.083333333	0.096153846	0.090909091	0.081395349	0.08974359	0.142857143	0.091743119	0.115942029	0.207792208	0.099099099	0.101694915	0.102040816	0.12345679	0.109589041	0.166666667	0.054054054	0.238095238	0.091954023	0.1	0.089285714	0.127906977	0.055555556	0.138888889	0.095238095	0.127906977	0.189189189	0.086206897	0.12962963	0.1	0.106382979	0.100917431	0.076923077	0	0.2	0.095238095	0.188405797	0.094339623	0.22972973	0.053333333	0.12244898	0.070422535	0.083333333	0.090909091	0.112903226	0.186666667	0.096385542	0.066666667	0.117117117	0.130434783	0.113924051	0.208333333	0.081395349	0.086021505	0.094594595	0.09375	0.116666667	1	0.125	0.114942529	0.147058824	0.058823529	0.087719298	0.120689655	0.092592593	0.081967213	0.234375	0.070175439	0.128571429	0.097826087	0.083333333	0.102564103	0.111111111	0.102040816	0.090909091	0.064516129	0.134328358	0.121495327	0.102040816	0.127659574	0.088607595	0.119047619	0.253968254	0.095238095	0.085365854	0.072463768	0.094594595	0.116666667	0.115384615	0.245283019	0.132075472	0.066666667	0.075471698	0.113636364	0.1	0.107692308	0.12037037	0.086956522	0.117021277	0.102040816	0.139130435	0.182795699	0.098039216	0.148648649	0.125	0.085365854	0.103896104	0.125	0.109375	0.105263158	0.197368421	0.043478261	0.13559322	0.104166667	0.061728395	0.185714286	0.085365854	0.081395349	0.117647059	0.088607595	0.164556962	0.13559322	0.085714286	0.118518519	0.097560976	0.223880597	0.12244898	0.081632653	0.245283019	0.095744681	0.065217391	0.083333333	0	0.092592593	0.107692308	0.119402985	0.098039216	0.095890411	0.106666667	0.134831461	0.092105263	0.108108108	0.088607595	0.126582278	0.097222222	0.245283019	0.082191781	0.142857143	0.106666667	0.169811321	0.151515152	0.073684211	0.139240506	0.103448276	0.13559322	0.117647059	0.095238095	0.131578947	0.131578947	0.112676056	0.196969697	0.094339623	0.09	0.082352941	0.213114754	0.082352941	0.1	0.075268817	0.101694915	0.081632653	0.094117647	0.076190476	0.079365079	0.083333333	0.097222222	0.075471698	0.102564103	0.245283019	0.097222222	0.065217391	0.114583333	0.203125	0.116666667	0.099009901	0.107692308	0	0	0.194029851	0.076923077	0.057692308	0.133333333	0.125	0.125	0.112903226	0.2	0.163934426	0.088607595	0.084337349	0.12345679	0.133333333	0.114942529	0.06	0.088888889	0.098039216	0.14	0.092105263	0.107692308	0.108695652	0.093023256	0.090909091	0.105882353	0.102040816	0.11627907	0.1	0.094736842	0.1125	0.056603774	0.077777778	0.109756098	0.238095238	0.106060606	0.084337349	0.109589041	0.083333333	0.1	0.131578947	0.105769231	0.118421053	0.214285714	0.153846154	0.079207921	0.172413793	0.196969697	0.147540984	0.090909091	0.132075472	0.044117647	0.142857143	0.079365079	0.084337349	0.09375	0.096153846	0.142857143	0.1	0.091954023	0.123287671	0.102272727	0.084337349	0.08974359	0.134146341	0.048387097	0.113924051	0.130434783	0.084337349	0.107526882	0.183333333	0.085365854	0.083333333	0.105263158	0.125	0.104477612	0.109589041	0.123076923	0.065217391	0.085365854	0.101265823	0.105263158	0.082352941	0.08974359	0.142857143	0.102040816	0.11627907	0.121212121	0.172839506	0.1	0.101123596	0.12244898	0.157142857	0.133333333	0.085365854	0.238095238	0.114285714	0.12	0.134615385	0.150684932	0.209677419	0.104477612	0.067567568	0.073684211	0.254901961	0.109375	0.098591549	0.172413793	0.086206897	0.064516129	0.085365854	0.111111111	0.104166667	0.106382979	0.103448276	0.196969697	0.096153846	0.103092784	0.12244898	0.090909091	0.085365854	0.095890411	0.12345679	0.220338983	0.081632653
O=C(NC(P(=O)(O)O)Cc1ccccc1)C(O)(C)C	0.147368421	0.184466019	0.164179104	0.153846154	0.104166667	0.158730159	0.168224299	0.185185185	0.115942029	0.204545455	0.180327869	0.123287671	0.173913043	0.032258065	0.125	0.173228346	0.115384615	0.146666667	0.105263158	0.060606061	0.125	0.202247191	0.113207547	0.052631579	0.157894737	0.136752137	0.096385542	0.101449275	0.041666667	0.149253731	0.208333333	0.2	0.234042553	0.0875	0.15625	0.131578947	0.178947368	0.163934426	0.101265823	0.125	0.197183099	0.106382979	0.041666667	0.158730159	0.186046512	0.116666667	0.081081081	0.196969697	0.179487179	0.181818182	0.213114754	0.082568807	0.128205128	0.188405797	0.14893617	0.214285714	0.073529412	0.136363636	0.090909091	0.088235294	0.194029851	0.166666667	0.123287671	0.253333333	0.040816327	0.079545455	0.197183099	0.176470588	0.21875	0.040816327	0.233766234	0.019607843	0.290322581	0.136986301	0.094594595	0.214285714	0.098901099	0.240506329	0.031746032	0.117647059	0.107142857	0.1	0.081395349	0.092307692	0.120879121	0.166666667	0.101449275	0.152542373	0.098039216	0.083333333	0.153846154	0.240963855	0.142857143	0.179245283	0.079365079	0.103896104	0.174418605	0.175	0.115789474	0.142857143	0.107142857	0.173913043	0.171875	0.121621622	0.114754098	0.155555556	0.070175439	0.296296296	0.112903226	0.233333333	0.128205128	0.109090909	0.157142857	0.076923077	0.06	0	0.109375	0.085714286	0.121212121	0.085714286	0.171428571	0.101694915	0.262295082	0.071428571	0.16	0.039215686	0.172413793	0.098765432	0.109589041	0.272727273	0.15	0.280701754	0.1125	0.18	0.070175439	0.136363636	0.144736842	0.166666667	0.1	0.121212121	0.15625	0.166666667	0.040816327	0.1875	0.192307692	0.081632653	0.083333333	0.120689655	0.192307692	0.090909091	0.092592593	0.096153846	0.040816327	0.230769231	0.183673469	0.093023256	0	0.088235294	0.144329897	0.083333333	0.191489362	0.144736842	0.071428571	0.307692308	0.2	0.138461538	0.142857143	0.140350877	0.103896104	0.175675676	0.052631579	0.165048544	0.043478261	0.183098592	0.106666667	0.098765432	0.168674699	0.1	0.2	0.125	0.125	1	0.1625	0.138461538	0.041666667	0.074074074	0.089285714	0.222222222	0.033333333	0.136363636	0.096153846	0.171875	0.227848101	0.189473684	0.064935065	0.288135593	0.11827957	0.195876289	0.192307692	0.142857143	0.148514851	0.041666667	0.159090909	0.138888889	0.125	0.171875	0.113924051	0.103896104	0.029411765	0.084507042	0.125	0.136986301	0.107142857	0.302325581	0.111111111	0.127659574	0.220779221	0.186046512	0.096774194	0.181818182	0.15	0.174418605	0.041666667	0.104347826	0.115789474	0.155555556	0.157142857	0.189473684	0.103896104	0.109589041	0.138888889	0.175438596	0.21686747	0.101265823	0.023255814	0.145454545	0.172413793	0.078947368	0.082191781	0.118421053	0.126582278	0.142857143	0.108108108	0.128205128	0.188679245	0.208791209	0.139534884	0.131578947	0.181818182	0.307692308	0.166666667	0.107142857	0.207317073	0.071428571	0.101265823	0	0.1	0.096774194	0.14516129	0.130434783	0.117647059	0.161764706	0.25974026	0.128571429	0.114285714	0.188405797	0.25	0.136363636	0.107142857	0.119402985	0.266666667	0.215384615	0.16	0.309090909	0.113636364	0.116883117	0.153846154	0.105263158	0.125	0.128205128	0.093333333	0.171428571	0.071428571	0.086956522	0.038461538	0.105263158	0.1	0.09375	0.1	0.040816327	0.078651685	0.173076923	0.214285714	0.1125	0.112244898	0.157894737	0.048192771	0.293103448	0.325	0.301587302	0.107142857	0.071428571	0.071428571	0.157303371	0.089552239	0.105263158	0.215909091	0.096774194	0	0	0.085714286	0.157894737	0.186046512	0.157894737	0.130952381	0.084507042	0.140350877	0.088235294	0.31372549	0.108108108	0.102564103	0.12987013	0.227272727	0.24	0.042553191	0.205128205	0.130434783	0.145833333	0.161764706	0.114754098	0.225	0.125	0.15	0.25	0.041666667	0.15	0.107142857	0.219512195	0.197183099	0.04	0.094117647	0.279411765	0.15625	0.131147541	0.102564103	0.069444444	0.142857143	0.125	0.188405797	0.15625	0.109589041	0.173913043	0.166666667	0.09375	0.185185185	0.086956522	0.137931034	0.183673469	0.365853659	0.098360656	0.135135135	0.103448276	0.102564103	0.137931034	0.039215686	0.236363636	0.217948718	0.109756098	0.3	0.1625	0.102564103	0.125	0.186666667	0.12962963	0.292307692	0.072463768	0.102564103	0.269230769	0.218181818	0.103896104	0.089285714	0.053571429	0.214285714	0.166666667	0.166666667	0.254545455	0.071428571	0.103896104	0.136986301	0.134615385	0.1	0.109589041	0.310344828	0.041666667	0.210526316	0.147540984	0.197368421	0.140625	0.189873418	0.23255814	0.132352941	0.14084507	0.103896104	0.15625	0.072463768	0.123966942	0.279069767	0.194029851	0.092307692	0.25	0.086956522	0.088888889	0.111111111	0.196428571	0.072463768	0.185185185	0.113207547	0.107142857	0.103896104	0.245901639	0.243902439	0.219512195	0.194805195	0.086956522	0.039215686	0.107526882	0.177777778	0.172413793	0.103896104	0.151515152	0.191780822	0.114754098	0.096774194
CC(C[C@@H](C(=O)N[C@@H]1[C@@H](CN)CC[C@H]1C(=O)O)NC(=O)c1cc(O)cc(c1)N(=O)=O)C	0.155172414	0.157480315	0.157303371	0.133333333	0.130434783	0.166666667	0.171875	0.1125	0.120879121	0.098591549	0.168674699	0.126315789	0.204545455	0.034883721	0.076923077	0.16	0.087378641	0.11	0.086419753	0.055555556	0.141176471	0.147826087	0.090909091	0.075949367	0.141414141	0.144927536	0.074074074	0.122222222	0.041666667	0.133333333	0.178947368	0.144144144	0.106666667	0.108910891	0.164705882	0.132653061	0.141666667	0.129411765	0.108910891	0.227848101	0.25	0.203125	0.086956522	0.152941176	0.085714286	0.069767442	0.060606061	0.130434783	0.109375	0.131578947	0.222222222	0.125984252	0.112903226	0.103092784	0.128571429	0.208791209	0.053763441	0.102941176	0.054347826	0.222222222	0.105263158	0.072463768	0.114583333	0.178217822	0.04109589	0.121495327	0.170212766	0.071428571	0.197674419	0.04109589	0.188118812	0.054794521	0.129032258	0.161290323	0.06	0.134020619	0.146788991	0.14953271	0.034482759	0.147727273	0.144736842	0.097345133	0.123809524	0.066666667	0.104347826	0.150442478	0.122222222	0.134146341	0.065789474	0.095744681	0.215277778	0.163636364	0.127906977	0.209677419	0.094117647	0.089108911	0.223300971	0.252631579	0.149122807	0.12037037	0.115384615	0.128571429	0.123595506	0.161290323	0.120481928	0.115942029	0.102564103	0.130952381	0.119047619	0.164705882	0.112903226	0.116883117	0.092783505	0.12371134	0.068493151	0	0.142857143	0.097826087	0.087912088	0.10989011	0.163043478	0.084337349	0.133333333	0.08974359	0.178947368	0.054054054	0.107142857	0.075471698	0.092783505	0.147368421	0.228070175	0.240506329	0.14	0.191666667	0.075	0.102941176	0.098039216	0.186046512	0.109756098	0.1	0.164705882	0.126213592	0.04109589	0.078947368	0.242105263	0.083333333	0.107526882	0.111111111	0.168316832	0.112244898	0.105263158	0.093333333	0.04109589	0.089552239	0.194915254	0.091743119	0	0.112359551	0.162393162	0.095744681	0.181034483	0.166666667	0.052631579	0.101449275	0.102272727	0.076086957	0.117021277	0.153846154	0.134020619	0.178947368	0.08974359	0.141732283	0.042857143	0.12371134	0.136842105	0.075471698	0.150943396	0.073684211	0.109756098	0.128205128	0.114942529	0.1625	1	0.178571429	0.041666667	0.077922078	0.116883117	0.126760563	0.035714286	0.162790698	0.093333333	0.149425287	0.207920792	0.189655172	0.080808081	0.16091954	0.172727273	0.146341463	0.074074074	0.154761905	0.226086957	0.041666667	0.114035088	0.080808081	0.15	0.136363636	0.20212766	0.089108911	0.055555556	0.120879121	0.157894737	0.102040816	0.115384615	0.125	0.075949367	0.098591549	0.202020202	0.085714286	0.094117647	0.224137931	0.109375	0.272727273	0.041666667	0.142857143	0.11965812	0.166666667	0.115789474	0.210526316	0.089108911	0.152173913	0.081967213	0.108433735	0.223300971	0.108910891	0.078125	0.113924051	0.165137615	0.091836735	0.094736842	0.134020619	0.106796117	0.114942529	0.07	0.118811881	0.1	0.205357143	0.116883117	0.132653061	0.131868132	0.101449275	0.072463768	0.115384615	0.127272727	0.060606061	0.087378641	0	0.081081081	0.094117647	0.129411765	0.084507042	0.134831461	0.094736842	0.196078431	0.094736842	0.211764706	0.126315789	0.195652174	0.111111111	0.115384615	0.063829787	0.16091954	0.106382979	0.136986301	0.154761905	0.182692308	0.180851064	0.164383562	0.086419753	0.102272727	0.086538462	0.138297872	0.138297872	0.136363636	0.098901099	0.053333333	0.101694915	0.066037736	0.091954023	0.066037736	0.04109589	0.1	0.131578947	0.154545455	0.225806452	0.098360656	0.198473282	0.066666667	0.176470588	0.098591549	0.175824176	0.115384615	0.075268817	0.060606061	0.153153153	0.101123596	0.073170732	0.2	0.094117647	0	0	0.097826087	0.096385542	0.070422535	0.171641791	0.188118812	0.133333333	0.139240506	0.087912088	0.194805195	0.07	0.088235294	0.142857143	0.139784946	0.242105263	0.042253521	0.155339806	0.084507042	0.115702479	0.106382979	0.107142857	0.171428571	0.074766355	0.147058824	0.18556701	0.041666667	0.125	0.101265823	0.168224299	0.145833333	0.069444444	0.102803738	0.287356322	0.164705882	0.105882353	0.099009901	0.108695652	0.089552239	0.136	0.188888889	0.225225225	0.104166667	0.115789474	0.094594595	0.083333333	0.126582278	0.098901099	0.12345679	0.175	0.125	0.045454545	0.135416667	0.072289157	0.088235294	0.109756098	0.054054054	0.148148148	0.188118812	0.195876289	0.170454545	0.113207547	0.088235294	0.191011236	0.175257732	0.061728395	0.159574468	0.076086957	0.088235294	0.227722772	0.135802469	0.089108911	0.116883117	0.05	0.107142857	0.091954023	0.159090909	0.253333333	0.060606061	0.089108911	0.102040816	0.090909091	0.066037736	0.092783505	0.134831461	0.041666667	0.27173913	0.233766234	0.183673469	0.101123596	0.239583333	0.247619048	0.159090909	0.104166667	0.089108911	0.164705882	0.125	0.192592593	0.095890411	0.117021277	0.103448276	0.158536585	0.162790698	0.078947368	0.103896104	0.108433735	0.076086957	0.1125	0.105263158	0.074074074	0.089108911	0.134831461	0.123893805	0.225490196	0.21875	0.098901099	0.054054054	0.163636364	0.139130435	0.120481928	0.089108911	0.122222222	0.154639175	0.134146341	0.094827586
Cc1cc2c(cc1C(=O)N[C@H]3C[C@H]4CC[C@@H]3C4)OCO2	0.105769231	0.103448276	0.235294118	0.118644068	0.156862745	0.112676056	0.100840336	0.076923077	0.152777778	0.113207547	0.2	0.189189189	0.175675676	0.060606061	0.085106383	0.076388889	0.107142857	0.15	0.095238095	0.085714286	0.164179104	0.097087379	0.101694915	0.081967213	0.13253012	0.0859375	0.102272727	0.154929577	0.076923077	0.152777778	0.120481928	0.102040816	0.103448276	0.107142857	0.15942029	0.069767442	0.102803738	0.115942029	0.134146341	0.147058824	0.1375	0.074074074	0.098039216	0.234375	0.096153846	0.073529412	0.088607595	0.148648649	0.130434783	0.12244898	0.126760563	0.087719298	0.086956522	0.128205128	0.132075472	0.1375	0.067567568	0.076923077	0.114285714	0.142857143	0.162162162	0.078431373	0.157894737	0.098901099	0.075471698	0.16091954	0.1375	0.088607595	0.135135135	0.075471698	0.086021505	0.074074074	0.131578947	0.155844156	0.074074074	0.12345679	0.092783505	0.142857143	0.059701493	0.188405797	0.133333333	0.105263158	0.164705882	0.084507042	0.136842105	0.099009901	0.154929577	0.138461538	0.087719298	0.105263158	0.083333333	0.135416667	0.164179104	0.091666667	0.057142857	0.12345679	0.091836735	0.149425287	0.108910891	0.146067416	0.152542373	0.090909091	0.157142857	0.202702703	0.121212121	0.094339623	0.116666667	0.101449275	0.136363636	0.126760563	0.086956522	0.155172414	0.12987013	0.125	0.134615385	0	0.132352941	0.123287671	0.081081081	0.123287671	0.173333333	0.109375	0.106666667	0.1	0.148148148	0.092592593	0.104477612	0.104651163	0.101265823	0.097560976	0.1	0.112676056	0.144578313	0.097345133	0.098360656	0.076923077	0.120481928	0.185714286	0.142857143	0.111111111	0.15942029	0.127906977	0.075471698	0.105263158	0.151162791	0.072727273	0.105263158	0.092307692	0.164705882	0.125	0.101694915	0.086206897	0.075471698	0.125	0.099099099	0.123595506	0	0.126760563	0.114285714	0.12	0.113207547	0.120481928	0.08	0.117647059	0.083333333	0.111111111	0.131578947	0.092307692	0.12345679	0.134146341	0.081967213	0.105263158	0.08	0.125	0.141025641	0.104651163	0.119565217	0.106666667	0.142857143	0.112903226	0.147058824	0.138461538	0.178571429	1	0.076923077	0.103448276	0.13559322	0.089285714	0.0625	0.157142857	0.086206897	0.173913043	0.084210526	0.072072072	0.1	0.138888889	0.111111111	0.070175439	0.0625	0.130434783	0.099099099	0.076923077	0.113402062	0.113924051	0.156626506	0.14084507	0.08045977	0.109756098	0.070422535	0.202898551	0.169491525	0.141025641	0.152542373	0.127272727	0.064516129	0.072727273	0.149425287	0.096153846	0.104477612	0.108108108	0.083333333	0.150537634	0.076923077	0.099173554	0.108910891	0.094339623	0.16	0.122641509	0.109756098	0.0875	0.093023256	0.106060606	0.091836735	0.134146341	0.086956522	0.112903226	0.08	0.086419753	0.118421053	0.070588235	0.202531646	0.130434783	0.1	0.146341463	0.112903226	0.08411215	0.085106383	0.135802469	0.150684932	0.117647059	0.078431373	0.152542373	0.09375	0.040816327	0.094117647	0	0.109090909	0.104477612	0.203125	0.074074074	0.28125	0.133333333	0.119565217	0.08974359	0.076923077	0.128205128	0.1375	0.157142857	0.152542373	0.094594595	0.123287671	0.133333333	0.185185185	0.114285714	0.083333333	0.135802469	0.1	0.112903226	0.130434783	0.13253012	0.157894737	0.128205128	0.14084507	0.125	0.071428571	0.233333333	0.105882353	0.134328358	0.105882353	0.075471698	0.120879121	0.098360656	0.125	0.104651163	0.105769231	0.104	0.081395349	0.109589041	0.092592593	0.113924051	0.152542373	0.08	0.040816327	0.147368421	0.128571429	0.095238095	0.097087379	0.104477612	0	0	0.123287671	0.074626866	0.075471698	0.078125	0.10989011	0.121621622	0.109375	0.126760563	0.140625	0.1	0.108433735	0.1625	0.144736842	0.125	0.078431373	0.098901099	0.074074074	0.126213592	0.103896104	0.138461538	0.11827957	0.129411765	0.101123596	0.156626506	0.076923077	0.166666667	0.096774194	0.081632653	0.1375	0.094339623	0.112359551	0.120481928	0.15942029	0.153846154	0.135802469	0.121621622	0.08	0.088495575	0.157894737	0.103773585	0.16	0.144736842	0.127272727	0.077669903	0.129032258	0.125	0.125	0.089285714	0.107142857	0.073529412	0.184210526	0.129032258	0.108433735	0.125	0.092592593	0.15625	0.188235294	0.065934066	0.150684932	0.125	0.108433735	0.115384615	0.25	0.063492063	0.111111111	0.126760563	0.108433735	0.129032258	0.158730159	0.109756098	0.13559322	0.083333333	0.104477612	0.117647059	0.169014085	0.153846154	0.040816327	0.109756098	0.186666667	0.083333333	0.105882353	0.101265823	0.123287671	0.076923077	0.126436782	0.117647059	0.141176471	0.112676056	0.136363636	0.131313131	0.169014085	0.115384615	0.109756098	0.15942029	0.111111111	0.092307692	0.109090909	0.131578947	0.132352941	0.169230769	0.094594595	0.083333333	0.157894737	0.106060606	0.126760563	0.147540984	0.083333333	0.096774194	0.109756098	0.123287671	0.113402062	0.081632653	0.152941176	0.125	0.092592593	0.135416667	0.131313131	0.104477612	0.109756098	0.093333333	0.120481928	0.138461538	0.08
O[C@H]1[C@H](C)O[C@@H]([C@H]([C@@H]1O)O)O	0.034090909	0.02970297	0.071428571	0.024390244	0.060606061	0.037735849	0.028846154	0.045454545	0.053571429	0.029411765	0.173913043	0.066666667	0.05	0.277777778	0.038461538	0.015503876	0.131147541	0.079365079	0.046511628	0.04	0.058823529	0.022988506	0.078947368	0.105263158	0.044776119	0.026785714	0.089552239	0.054545455	0.391304348	0.053571429	0.045454545	0.024390244	0.025641026	0.169491525	0.098039216	0.03030303	0.032967033	0.039215686	0.15	0.058823529	0.030769231	0.03030303	0.103448276	0.037735849	0.03125	0.020833333	0.148148148	0.033898305	0.037037037	0.075	0.037037037	0.030927835	0.04	0.049180328	0.028571429	0.046875	0.018518519	0.066666667	0.102040816	0.037037037	0.068965517	0.033333333	0.066666667	0.027027027	0.434782609	0.054794521	0.030769231	0.033333333	0.052631579	0.434782609	0.026666667	0.133333333	0.033333333	0.031746032	0.016129032	0.030769231	0.037974684	0.038961039	0.27027027	0.035714286	0.073170732	0.08	0.056338028	0	0.076923077	0.035714286	0.094339623	0.063829787	0	0.016949153	0.015384615	0.036585366	0.058823529	0.028846154	0.041666667	0.080645161	0.024691358	0.04109589	0.023255814	0.026315789	0.257142857	0.058823529	0.055555556	0.06557377	0.086956522	0.0625	0.131578947	0.019607843	0.186046512	0.018181818	0.04	0.303030303	0.032786885	0.03125	0.166666667	0	0.127659574	0.16	0.037037037	0.16	0.049180328	0.02173913	0.035087719	0.135135135	0.045454545	0.206896552	0.020408163	0.092307692	0.105263158	0.03125	0.031914894	0.037735849	0.044117647	0.030927835	0.075	0.032258065	0.045454545	0.035087719	0.2	0.018181818	0.098039216	0.028169014	0.434782609	0.026315789	0.056338028	0.029411765	0.153846154	0.044444444	0.086956522	0.157894737	0.051282051	0.147058824	0.434782609	0.034482759	0.031578947	0.04109589	0	0.166666667	0.033333333	0.224489796	0.02173913	0.045454545	0.017857143	0.03125	0.018867925	0.037037037	0.068965517	0.02173913	0.13559322	0.045454545	0.076923077	0.0625	0.304347826	0.03125	0.140350877	0.092307692	0.025974026	0.035087719	0.043478261	0.125	0.058823529	0.041666667	0.041666667	0.076923077	1	0.081081081	0.102564103	0.057142857	0.294117647	0.096153846	0.114285714	0.055555556	0.025974026	0.021505376	0.084745763	0.035714286	0.036144578	0.020833333	0.023255814	0.038461538	0.031578947	0.391304348	0.024390244	0.103448276	0.028571429	0.055555556	0.029411765	0.098360656	0.181818182	0.053571429	0.071428571	0.101694915	0.257142857	0.055555556	0.024390244	0.029411765	0.027027027	0.03125	0.086956522	0.03125	0.076923077	0.050632911	0.391304348	0.028301887	0.157894737	0.0625	0.05	0.032608696	0.098360656	0.032786885	0.095238095	0.020833333	0.024691358	0.131147541	0.181818182	0.071428571	0.024390244	0.015873016	0.22	0.030769231	0.059701493	0.038461538	0.103448276	0.044776119	0.022727273	0.022222222	0.023809524	0.046153846	0.153846154	0.03125	0.033333333	0.257142857	0.0125	0.038461538	0.15	0	0.37037037	0.086956522	0.039215686	0.03030303	0.054545455	0.033898305	0.053333333	0.033898305	0.034482759	0.049180328	0.046875	0.036363636	0.257142857	0.017857143	0.035714286	0.033898305	0.052631579	0.038461538	0.025641026	0.152542373	0.024390244	0.046511628	0.058823529	0.09375	0.084745763	0.103448276	0.036363636	0.212765957	0.125	0.048192771	0.09375	0.209302326	0.09375	0.434782609	0.164179104	0.023809524	0.024390244	0.044117647	0.083333333	0.036363636	0.095238095	0.017857143	0.029411765	0.015873016	0.257142857	0.1875	0.038461538	0.075949367	0.195652174	0.071428571	0.022988506	0.086956522	0	0	0.183673469	0.021276596	0.03125	0.027027027	0.1	0.072727273	0.044444444	0.244444444	0.042553191	0.103448276	0.096774194	0.061538462	0.032786885	0.041666667	0.9375	0.027027027	0.03030303	0.033707865	0.016666667	0.086956522	0.038961039	0.043478261	0.01369863	0.028571429	0.391304348	0.057142857	0.047619048	0.025	0.063492063	0.096774194	0.086956522	0.029850746	0.098039216	0.085106383	0.079365079	0.053571429	0.034482759	0.020618557	0.066666667	0.033333333	0.06779661	0.125	0.055555556	0.074074074	0.045454545	0.212765957	0.043478261	0.020833333	0.027027027	0.020833333	0.03125	0.045454545	0.096774194	0.043478261	0.206896552	0.063829787	0.040540541	0.028169014	0.052631579	0.02739726	0.096774194	0.05	0.059701493	0	0.03125	0.244444444	0.096774194	0.025316456	0.166666667	0.098360656	0.048780488	0.242424242	0.020408163	0.04	0.053571429	0.040816327	0.038461538	0.098360656	0.101694915	0.025	0.09375	0.105263158	0.035714286	0.391304348	0.042253521	0.06122449	0.057971014	0.018518519	0.04109589	0.035294118	0.113207547	0.145454545	0.098360656	0.098039216	0.056603774	0.026086957	0.027777778	0.033333333	0.23255814	0.019607843	0.096153846	0.081081081	0.235294118	0.042553191	0.056603774	0.045454545	0.025	0.047619048	0.098360656	0.035714286	0.024390244	0.025	0.057142857	0.239130435	0.206896552	0.024096386	0.086419753	0.020408163	0.098360656	0.01754386	0.029850746	0.19047619	0.024390244
CC1=CN2C(=NC=C2)[C@@H]1C	0.064516129	0.056603774	0.133333333	0.063829787	0.048780488	0.016129032	0.055045872	0.08	0.116666667	0.075	0.107142857	0.142857143	0.059701493	0.018867925	0	0.02962963	0.115942029	0.117647059	0.081632653	0.132075472	0.107142857	0.054347826	0.065217391	0.136363636	0.114285714	0.060344828	0.08	0.081967213	0.025641026	0.098360656	0.084507042	0.057471264	0.066666667	0.040540541	0.084745763	0.013333333	0.073684211	0.089285714	0.054794521	0.033333333	0.071428571	0.076923077	0.052631579	0.086206897	0	0.017857143	0.09375	0.078125	0.090909091	0.093023256	0.066666667	0.038461538	0	0.142857143	0.073170732	0.086956522	0.125	0.025641026	0.068965517	0.049180328	0.111111111	0	0.107692308	0.05	0.025	0.118421053	0.071428571	0.076923077	0.096774194	0.025	0.049382716	0.024390244	0.060606061	0.123076923	0.109375	0.071428571	0.034482759	0.086419753	0.018518519	0.1	0.083333333	0.085365854	0.106666667	0.070175439	0.082352941	0.06741573	0.1	0.137254902	0.12195122	0.0625	0.029411765	0.081395349	0.107142857	0.055045872	0.094339623	0.086956522	0.045977011	0.090909091	0.054945055	0.075	0.06122449	0.023255814	0.06557377	0.106060606	0.094339623	0.024390244	0.02	0.052631579	0.053571429	0.049180328	0	0.0625	0.14516129	0.088235294	0.102564103	0	0.070175439	0.047619048	0.066666667	0.047619048	0.074626866	0.078431373	0.063492063	0.063829787	0.1	0.023809524	0.094339623	0.082191781	0.092307692	0.057142857	0.060606061	0.06779661	0.097222222	0.058823529	0.108695652	0	0.115942029	0.080645161	0.056603774	0.066666667	0.084745763	0.094594595	0.025	0.068181818	0.092105263	0.075	0.03030303	0.057692308	0.077922078	0.138461538	0.113636364	0.044444444	0.025	0.085714286	0.06	0.076923077	0	0.049180328	0.063157895	0.046153846	0.051546392	0.069444444	0.140350877	0.078947368	0.148148148	0.066666667	0.111111111	0	0.071428571	0.1	0.041666667	0.067961165	0.027027027	0.088235294	0.123076923	0.082191781	0.0875	0.116666667	0.056603774	0.081632653	0.087719298	0.074074074	0.077922078	0.103448276	0.081081081	1	0.040816327	0.097560976	0.019607843	0.083333333	0.02173913	0.140350877	0.048192771	0.04040404	0.125	0.064516129	0.068181818	0.039215686	0.106382979	0.068965517	0.06	0.025641026	0.082352941	0.107692308	0.066666667	0.083333333	0.012987013	0.086956522	0.016949153	0.098360656	0.104166667	0.057971014	0.06122449	0.095238095	0	0	0.063291139	0	0.035714286	0.07	0.028571429	0.109756098	0.025641026	0.054054054	0.066666667	0.024390244	0.14516129	0.072916667	0.086956522	0.014285714	0.033333333	0.075471698	0.045977011	0.115942029	0.03030303	0.081632653	0.045454545	0.107692308	0.045454545	0.013513514	0.097222222	0.068965517	0.090909091	0.114285714	0.06	0.041666667	0.053846154	0.117647059	0.114754098	0.078947368	0	0.06122449	0.047058824	0	0.084507042	0	0.022727273	0.035714286	0.089285714	0	0.081967213	0.112903226	0.0875	0.078125	0.014925373	0.090909091	0.071428571	0.083333333	0.06122449	0.140350877	0.064516129	0.078125	0.090909091	0.068965517	0.011494253	0.134328358	0	0.081632653	0.127272727	0.114285714	0.074626866	0.107692308	0.048387097	0.048387097	0.023255814	0.104651163	0.083333333	0.052631579	0.083333333	0.025	0.061728395	0.0625	0.095238095	0.039473684	0.1	0.070175439	0.084507042	0.048387097	0.075	0.043478261	0.06122449	0.015625	0	0.094117647	0.05	0.081632653	0.054347826	0.035714286	0	0	0.047619048	0.056603774	0	0.051724138	0.08974359	0.080645161	0.078431373	0.066666667	0.075471698	0.090909091	0.085714286	0.1	0.075757576	0.077922078	0.083333333	0.05	0	0.075268817	0.078125	0.137254902	0.073170732	0.111111111	0.064935065	0.066666667	0.025641026	0.108108108	0.06122449	0.046511628	0.102941176	0.2	0.077922078	0.054794521	0.084745763	0.092592593	0.085714286	0.063492063	0	0.038834951	0.090909091	0.063157895	0.109375	0.109375	0.12195122	0.06741573	0.08	0.048387097	0.076923077	0.04950495	0.069767442	0.117647059	0.072463768	0.08	0.085714286	0.056603774	0.023809524	0.115384615	0.075949367	0.0125	0.114754098	0.077922078	0.085714286	0.028985507	0.097222222	0.0625	0.057142857	0.049180328	0.085714286	0.047058824	0.075471698	0.086956522	0.085106383	0.020833333	0.074074074	0.090909091	0.063492063	0.072727273	0	0.086956522	0.089552239	0	0.083333333	0.092307692	0.064516129	0.025641026	0.078947368	0.034482759	0.08	0.06779661	0.05	0.078651685	0.063492063	0.109375	0.086956522	0.084745763	0.066666667	0.058823529	0.071428571	0.09375	0.051724138	0.052631579	0.140350877	0.073170732	0.063829787	0.075471698	0.084745763	0.08	0	0.106382979	0.086956522	0.081967213	0.082352941	0.046511628	0.078947368	0.048387097	0.023809524	0.04494382	0.090909091	0.054545455	0.086956522	0.081967213	0.069444444	0.054545455	0.082352941
OC(=O)C1(O)CC(C)(C)C(OC1)C(O)=O	0.073684211	0.064814815	0.092307692	0.081632653	0.15	0.1	0.063063063	0.075471698	0.129032258	0.095238095	0.101694915	0.102941176	0.138461538	0.055555556	0.117647059	0.044117647	0.081081081	0.082191781	0.076923077	0.05	0.101694915	0.075268817	0.106382979	0.06	0.08	0.076923077	0.063291139	0.095238095	0.075	0.111111111	0.142857143	0.06741573	0.040816327	0.081081081	0.116666667	0.067567568	0.082474227	0.084745763	0.126760563	0.101694915	0.098591549	0.071428571	0.075	0.081967213	0.1	0.090909091	0.057971014	0.090909091	0.114285714	0.065934066	0.080645161	0.088235294	0.121212121	0.071428571	0.093023256	0.098591549	0.015384615	0.131578947	0.101694915	0.116666667	0.073529412	0.105263158	0.086956522	0.06097561	0.073170732	0.086419753	0.083333333	0.073529412	0.14516129	0.073170732	0.060240964	0.097560976	0.106060606	0.117647059	0.042253521	0.083333333	0.081395349	0.083333333	0.054545455	0.078125	0.222222222	0.069767442	0.075	0.015873016	0.06741573	0.088888889	0.095238095	0.089285714	0.020833333	0.059701493	0.04379562	0.090909091	0.140350877	0.063063063	0.016666667	0.068493151	0.056179775	0.074074074	0.076086957	0.1125	0.12244898	0.119047619	0.079365079	0.101449275	0.12962963	0.125	0.14893617	0.05	0.107142857	0.063492063	0.121212121	0.125	0.057142857	0.1	0.12195122	0	0.20754717	0.095238095	0.080645161	0.095238095	0.119402985	0.054545455	0.076923077	0.152173913	0.081081081	0.12195122	0.089285714	0.064935065	0.057142857	0.084507042	0.069306931	0.081967213	0.138888889	0.067307692	0.08	0.102564103	0.066666667	0.076923077	0.113207547	0.046875	0.116666667	0.063291139	0.073170732	0.111111111	0.088607595	0.022222222	0.092307692	0.115384615	0.102564103	0.084507042	0.06122449	0.111111111	0.073170732	0.108108108	0.068627451	0.0875	0	0.098360656	0.094736842	0.092307692	0.060606061	0.081081081	0.046153846	0.1	0.06557377	0.080645161	0.073529412	0.074074074	0.083333333	0.066666667	0.081632653	0.076190476	0.078947368	0.1	0.085714286	0.064935065	0.071428571	0.029411765	0.113207547	0.166666667	0.120689655	0.089285714	0.116883117	0.13559322	0.102564103	0.040816327	1	0.043478261	0.057692308	0.096774194	0.136363636	0.096774194	0.058823529	0.04950495	0.136363636	0.095238095	0.08988764	0.048076923	0.057692308	0.101694915	0.068627451	0.075	0.06741573	0.056338028	0.064102564	0.079365079	0.065789474	0.054054054	0.06779661	0.076923077	0.166666667	0.101449275	0.12244898	0.113636364	0.104166667	0.095238095	0.074074074	0.1	0.109090909	0.089108911	0.147058824	0.068181818	0.075	0.061946903	0.064516129	0.125	0.088235294	0.081632653	0.054054054	0.088235294	0.172413793	0.090909091	0.056179775	0.081081081	0.121212121	0.142857143	0.055555556	0.013513514	0.090909091	0.068493151	0.078947368	0.083333333	0.102941176	0.08	0.076923077	0.051020408	0.060606061	0.112676056	0.109375	0.1	0.105263158	0.12244898	0.069767442	0.027027027	0.052631579	0	0.142857143	0.109090909	0.163636364	0.097560976	0.15	0.074626866	0.084337349	0.043478261	0.059701493	0.086956522	0.114285714	0.096774194	0.12244898	0.0625	0.061538462	0.043478261	0.108695652	0.083333333	0.058139535	0.082191781	0.081632653	0.076923077	0.083333333	0.065789474	0.153846154	0.171875	0.079365079	0.096774194	0.068181818	0.088888889	0.051948052	0.105263158	0.051948052	0.073170732	0.098765432	0.08	0.06741573	0.093333333	0.051546392	0.068376068	0.081081081	0.0625	0.069767442	0.056338028	0.12244898	0.114754098	0.027027027	0.103448276	0.1	0.076923077	0.075268817	0.109090909	0	0	0.095238095	0.072727273	0.073170732	0.050420168	0.073170732	0.147540984	0.094339623	0.098360656	0.090909091	0.086956522	0.053333333	0.126760563	0.057142857	0.102564103	0.105263158	0.074074074	0.097560976	0.084210526	0.074626866	0.12962963	0.109756098	0.064102564	0.049382716	0.077922078	0.075	0.103896104	0.1	0.056818182	0.114285714	0.071428571	0.061728395	0.066666667	0.116666667	0.107142857	0.082191781	0.129032258	0.108108108	0.067961165	0.102941176	0.072164948	0.104477612	0.104477612	0.166666667	0.053763441	0.096153846	0.096774194	0.092592593	0.068627451	0.088888889	0.016949153	0.084507042	0.075471698	0.053333333	0.092592593	0.12195122	0.109090909	0.073170732	0.063291139	0.126984127	0.075	0.053333333	0.104477612	0.108108108	0.058823529	0.069444444	0.116666667	0.053333333	0.057471264	0.111111111	0.054054054	0.08	0.06122449	0.070175439	0.086206897	0.111111111	0.087719298	0.027027027	0.054054054	0.085714286	0.083333333	0.051948052	0.057142857	0.095238095	0.075	0.103896104	0.188679245	0.105263158	0.064516129	0.115384615	0.087912088	0.147540984	0.088235294	0.054054054	0.116666667	0.116666667	0.057377049	0.090909091	0.089552239	0.103448276	0.06779661	0.079365079	0.045977011	0.127659574	0.111111111	0.080645161	0.117647059	0.130434783	0.037735849	0.054054054	0.095238095	0.079545455	0.056818182	0.118421053	0.096774194	0.12195122	0.066666667	0.112359551	0.089285714	0.054054054	0.112903226	0.066666667	0.109090909	0.055555556
C[C@H](Cc1ccc(cc1)O)[NH3+]	0.129411765	0.147368421	0.101694915	0.119047619	0.025641026	0.111111111	0.142857143	0.108695652	0.066666667	0.111111111	0.156862745	0.078125	0.096774194	0.040816327	0.066666667	0.088	0.072463768	0.073529412	0.086956522	0.075471698	0.092592593	0.160493827	0.12195122	0.119047619	0.102941176	0.153846154	0.054054054	0.06779661	0.057142857	0.084745763	0.15625	0.1125	0.184210526	0.057142857	0.109090909	0.106060606	0.1	0.094339623	0.057142857	0.092592593	0.263157895	0.258064516	0.057142857	0.071428571	0.055555556	0.08	0.080645161	0.1	0.137931034	0.083333333	0.29787234	0.060606061	0.068965517	0.112903226	0.205882353	0.263157895	0.132075472	0.193548387	0.092592593	0.051724138	0.116666667	0.058823529	0.061538462	0.265625	0.055555556	0.051282051	0.161290323	0.080645161	0.160714286	0.055555556	0.188405797	0.054054054	0.175438596	0.060606061	0.046153846	0.142857143	0.0875	0.148648649	0.04	0.06779661	0.065217391	0.048780488	0.052631579	0.074074074	0.072289157	0.108433735	0.105263158	0.12244898	0.102564103	0.048387097	0.132231405	0.125	0.092592593	0.108910891	0.12244898	0.058823529	0.1	0.109589041	0.094117647	0.106666667	0.065217391	0.108108108	0.087719298	0.076923077	0.078431373	0.258064516	0.043478261	0.212765957	0.076923077	0.150943396	0.068965517	0.066666667	0.079365079	0.044117647	0.111111111	0	0.115384615	0.05	0.089285714	0.05	0.112903226	0.06122449	0.163636364	0.068181818	0.104477612	0.052631579	0.1	0.055555556	0.0625	0.163934426	0.214285714	0.2	0.085714286	0.117021277	0.066666667	0.057142857	0.088235294	0.122807018	0.06	0.089285714	0.109090909	0.098591549	0.055555556	0.1	0.111111111	0.142857143	0.031746032	0.106382979	0.176470588	0.059701493	0.12195122	0.047619048	0.055555556	0.129032258	0.119565217	0.051948052	0	0.051724138	0.101123596	0.048387097	0.1	0.104477612	0.068965517	0.1875	0.156862745	0.070175439	0.116666667	0.06122449	0.074626866	0.104477612	0.068181818	0.126315789	0.060606061	0.183333333	0.076923077	0.055555556	0.150684932	0.103448276	0.152173913	0.111111111	0.092592593	0.222222222	0.126760563	0.089285714	0.057142857	0.097560976	0.043478261	1	0.042553191	0.107142857	0.073170732	0.087719298	0.272727273	0.219512195	0.078125	0.188679245	0.070588235	0.183908046	0.088888889	0.113207547	0.183908046	0.057142857	0.072289157	0.078125	0.069444444	0.169811321	0.102941176	0.058823529	0.055555556	0.103448276	0.111111111	0.060606061	0.065217391	0.162162162	0.068181818	0.081081081	0.208955224	0.055555556	0.057692308	0.11827957	0.222222222	0.1	0.057142857	0.106796117	0.094117647	0.21875	0.079365079	0.123595506	0.058823529	0.0625	0.076923077	0.08	0.157894737	0.072463768	0.033333333	0.086956522	0.253521127	0.095238095	0.047619048	0.107692308	0.070422535	0.092592593	0.061538462	0.119402985	0.111111111	0.197530864	0.116666667	0.123076923	0.101694915	0.1875	0.058823529	0.065217391	0.146666667	0.103448276	0.057142857	0	0.05	0.057692308	0.094339623	0.147058824	0.06779661	0.081967213	0.183098592	0.081967213	0.120689655	0.112903226	0.142857143	0.107142857	0.065217391	0.068965517	0.166666667	0.157894737	0.097560976	0.229166667	0.08974359	0.089552239	0.068181818	0.063829787	0.092592593	0.071428571	0.095238095	0.112903226	0.050847458	0.050847458	0.051282051	0.095238095	0.056338028	0.055555556	0.056338028	0.055555556	0.077922078	0.090909091	0.1125	0.070422535	0.066666667	0.101851852	0.042253521	0.291666667	0.142857143	0.15	0.065217391	0.033333333	0.103448276	0.111111111	0.052631579	0.086956522	0.236842105	0.057692308	0	0	0.05	0.081632653	0.085714286	0.112149533	0.108108108	0.066666667	0.130434783	0.051724138	0.255813953	0.061538462	0.057971014	0.072463768	0.096774194	0.15942029	0.058823529	0.094594595	0.147058824	0.077777778	0.081967213	0.1	0.148648649	0.069444444	0.082191781	0.184615385	0.057142857	0.067567568	0.088888889	0.144736842	0.107692308	0.054054054	0.052631579	0.275862069	0.109090909	0.098039216	0.057971014	0.084745763	0.09375	0.106382979	0.095238095	0.195121951	0.079365079	0.096774194	0.102564103	0.057471264	0.108695652	0.050847458	0.177777778	0.144444444	0.264705882	0.08	0.075757576	0.133333333	0.057971014	0.081632653	0.052631579	0.12244898	0.138888889	0.098591549	0.160714286	0.081081081	0.057971014	0.096774194	0.085714286	0.066666667	0.183333333	0.051724138	0.057971014	0.178082192	0.102040816	0.058823529	0.142857143	0.045454545	0.222222222	0.14	0.066666667	0.12	0.103448276	0.058823529	0.076923077	0.12195122	0.056338028	0.0625	0.145454545	0.057142857	0.295081967	0.096153846	0.114285714	0.111111111	0.246153846	0.134146341	0.084745763	0.096774194	0.058823529	0.109090909	0.070175439	0.171428571	0.166666667	0.098360656	0.054545455	0.163265306	0.107142857	0.049382716	0.068181818	0.102040816	0.089285714	0.108695652	0.069767442	0.139534884	0.058823529	0.125	0.141025641	0.225352113	0.128571429	0.050847458	0.052631579	0.071428571	0.081395349	0.1	0.058823529	0.06779661	0.104477612	0.078431373	0.072289157
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.051020408	0.045045045	0.043478261	0.038461538	0.044444444	0.046875	0.053097345	0.01754386	0.044117647	0.02173913	0.245283019	0.055555556	0.056338028	0.870967742	0.054054054	0.028776978	0.14084507	0.052631579	0.036363636	0.015873016	0.047619048	0.030612245	0.06	0.038461538	0.037974684	0.040983607	0.133333333	0.044776119	0.571428571	0.028985507	0.038461538	0.032258065	0.04	0.472727273	0.096774194	0.038961039	0.070707071	0.031746032	0.327868852	0.064516129	0.039473684	0.022222222	0.073170732	0.030769231	0.097560976	0.051724138	0.321428571	0.057971014	0.025641026	0.126436782	0.046153846	0.046728972	0.055555556	0.04109589	0.021276596	0.067567568	0.030769231	0.047619048	0.118644068	0.03030303	0.088235294	0.075	0.055555556	0.023255814	0.607142857	0.034883721	0.053333333	0.027777778	0.058823529	0.607142857	0.034883721	0.095238095	0.042253521	0.054794521	0.013513514	0.039473684	0.044444444	0.045454545	0.903225806	0.044776119	0.037037037	0.134146341	0.035714286	0	0.066666667	0.03125	0.09375	0.033333333	0	0.028571429	0.028571429	0.043010753	0.047619048	0.043859649	0.050847458	0.128571429	0.021505376	0.035294118	0.052631579	0.022727273	0.365853659	0.043478261	0.029850746	0.040540541	0.050847458	0.045454545	0.1	0.032258065	0.235294118	0.0625	0.055555556	0.341463415	0.013513514	0.04	0.093023256	0	0.083333333	0.458333333	0.03030303	0.458333333	0.027027027	0.017241379	0.028985507	0.08	0.038461538	0.27027027	0.033333333	0.136986301	0.19047619	0.026315789	0.058252427	0.063492063	0.0375	0.037037037	0.018518519	0.073170732	0.038461538	0.044117647	0.276595745	0.03030303	0.096774194	0.036585366	0.607142857	0.02	0.06097561	0.02173913	0.44	0.017241379	0.074074074	0.083333333	0.039215686	0.214285714	0.607142857	0.024390244	0.047619048	0.035294118	0	0.446808511	0.029411765	0.636363636	0.039215686	0.051948052	0	0.046511628	0.015384615	0.03030303	0.027777778	0.053571429	0.253968254	0.051948052	0.102040816	0.085714286	0.448275862	0.054054054	0.184615385	0.136986301	0.02247191	0.028985507	0.052631579	0.096153846	0.081967213	0.033333333	0.035714286	0.0625	0.294117647	0.019607843	0.057692308	0.042553191	1	0.095238095	0.108695652	0.045454545	0.034090909	0.038834951	0.04109589	0.044776119	0.042553191	0.037735849	0	0.015384615	0.037735849	0.571428571	0.021276596	0.151515152	0.05	0.045454545	0.051282051	0.161764706	0.523809524	0.044117647	0.036363636	0.149253731	0.365853659	0.041666667	0.058823529	0.068181818	0.035294118	0.097560976	0.087719298	0.037383178	0.052631579	0.043956044	0.571428571	0.043103448	0.111111111	0.069767442	0.041666667	0.028846154	0.161764706	0.071428571	0.029411765	0.016666667	0.043956044	0.173913043	0.117647059	0.036363636	0.054945055	0.027027027	0.622222222	0.039473684	0.077922078	0.064516129	0.169230769	0.037974684	0.055555556	0.019607843	0.02919708	0.038961039	0.309090909	0.046511628	0.075	0.365853659	0.04494382	0.083333333	0.227272727	0	0.4	0.087719298	0.015625	0.069767442	0.044776119	0.013888889	0.058139535	0.042857143	0.043478261	0.027027027	0.039473684	0.061538462	0.365853659	0.029850746	0.029411765	0.057971014	0.019607843	0.081967213	0.033707865	0.126760563	0.08	0.017857143	0.047619048	0.138888889	0.070422535	0.070422535	0.045454545	0.533333333	0.170731707	0.053191489	0.138888889	0.523809524	0.138888889	0.607142857	0.097560976	0.057692308	0.043478261	0.050632911	0.119565217	0.024390244	0.08	0.029850746	0.02173913	0.055555556	0.365853659	0.642857143	0.083333333	0.065934066	0.558139535	0.055555556	0.030612245	0.087719298	0	0	0.555555556	0.016949153	0.046511628	0.032786885	0.1125	0.044117647	0.053571429	0.446808511	0.051724138	0.169230769	0.15942029	0.038461538	0.02739726	0.035714286	0.264705882	0.011494253	0.069767442	0.02970297	0.028169014	0.068965517	0.057471264	0.024390244	0.023809524	0.037037037	0.571428571	0.061728395	0.056603774	0.032967033	0.053333333	0.045454545	0.144736842	0.025316456	0.096774194	0.05	0.111111111	0.028985507	0.076923077	0.047169811	0.055555556	0.03960396	0.02739726	0.209677419	0.020408163	0.125	0.035714286	0.604651163	0.034482759	0.028037383	0.063829787	0	0.04	0.054545455	0.15942029	0.052631579	0.305555556	0.068965517	0.047058824	0.0625	0.058823529	0.035714286	0.15942029	0.056338028	0.0375	0.018518519	0.04	0.283018868	0.15942029	0.033333333	0.270833333	0.161764706	0.037735849	0.358974359	0.033333333	0.015873016	0.059701493	0.05	0.083333333	0.161764706	0.115942029	0.06	0.138888889	0.19047619	0.044776119	0.571428571	0.036144578	0.066666667	0.049382716	0.030769231	0.047619048	0.041666667	0.109375	0.229508197	0.161764706	0.096774194	0.079365079	0.031746032	0.042553191	0.042253521	0.585365854	0.032258065	0.061538462	0.135802469	0.317073171	0.016666667	0.096774194	0.01754386	0.081632653	0.037037037	0.161764706	0.060606061	0.032258065	0.044444444	0.048780488	0.682926829	0.305555556	0.043010753	0.063829787	0.033333333	0.161764706	0.014492754	0.038461538	0.24	0.032258065
CC(=O)N[C@@H]1[C@H](C=C(O[C@H]1[C@H](O)[C@H](O)CO)C(=O)N)O	0.115384615	0.112068966	0.133333333	0.098360656	0.111111111	0.142857143	0.128205128	0.126984127	0.12	0.111111111	0.215384615	0.126582278	0.157894737	0.092307692	0.083333333	0.098591549	0.119047619	0.107142857	0.129032258	0.054794521	0.179104478	0.151515152	0.137931034	0.080645161	0.117647059	0.102362205	0.101123596	0.077922078	0.117647059	0.135135135	0.13253012	0.112244898	0.06557377	0.362318841	0.8	0.120481928	0.133333333	0.147058824	0.205128205	0.144927536	0.12195122	0.072727273	0.096153846	0.126760563	0.074074074	0.072463768	0.115384615	0.102564103	0.104166667	0.132653061	0.125	0.116071429	0.108695652	0.141025641	0.089285714	0.179487179	0.052631579	0.117647059	0.112676056	0.109589041	0.115384615	0.076923077	0.098765432	0.134831461	0.115384615	0.108695652	0.12195122	0.115384615	0.118421053	0.115384615	0.159090909	0.053571429	0.175675676	0.097560976	0.060240964	0.135802469	0.114583333	0.117021277	0.090909091	0.106666667	0.095238095	0.127659574	0.111111111	0.054054054	0.12371134	0.142857143	0.257575758	0.153846154	0.05	0.075949367	0.090277778	0.111111111	0.144927536	0.128205128	0.071428571	0.108433735	0.125	0.134831461	0.189473684	0.084210526	0.301886792	0.173076923	0.108108108	0.139240506	0.136363636	0.113207547	0.172413793	0.1	0.381818182	0.125	0.108695652	0.307692308	0.113924051	0.070588235	0.090909091	0	0.258064516	0.23880597	0.065789474	0.23880597	0.1125	0.058823529	0.135135135	0.098360656	0.13253012	0.111111111	0.071428571	0.103448276	0.113924051	0.166666667	0.140186916	0.126760563	0.11627907	0.136363636	0.114754098	0.096153846	0.146341463	0.150684932	0.216666667	0.065789474	0.8	0.101123596	0.115384615	0.084745763	0.19047619	0.090909091	0.148648649	0.090909091	0.19047619	0.246575342	0.1	0.122807018	0.115384615	0.1	0.128440367	0.097826087	0	0.246153846	0.102803738	0.231884058	0.122641509	0.119047619	0.051282051	0.115384615	0.097222222	0.109589041	0.12987013	0.180327869	0.352941176	0.13253012	0.175438596	0.133928571	0.12244898	0.12345679	0.267605634	0.103448276	0.11827957	0.090909091	0.123076923	0.147540984	0.234375	0.136363636	0.162790698	0.157142857	0.096153846	0.083333333	0.096774194	0.107142857	0.095238095	1	0.122807018	0.123287671	0.094736842	0.111111111	0.1125	0.121621622	0.121212121	0.128440367	0.078125	0.128571429	0.160377358	0.117647059	0.101010101	0.1125	0.127906977	0.171428571	0.144578313	0.108433735	0.084507042	0.090909091	0.147540984	0.125	0.301886792	0.125	0.080645161	0.132075472	0.122222222	0.074074074	0.086956522	0.148148148	0.104166667	0.125	0.117647059	0.116666667	0.164948454	0.134615385	0.128205128	0.121495327	0.108433735	0.157894737	0.11627907	0.088235294	0.125	0.253333333	0.0625	0.09375	0.135416667	0.085365854	0.228571429	0.12195122	0.103448276	0.097222222	0.098765432	0.158536585	0.111111111	0.103773585	0.092198582	0.120481928	0.268656716	0.115384615	0.098039216	0.301886792	0.115789474	0.181818182	0.105882353	0	0.127272727	0.086956522	0.098591549	0.092592593	0.106666667	0.102564103	0.130434783	0.102564103	0.148648649	0.098765432	0.179487179	0.093333333	0.301886792	0.078947368	0.185714286	0.178082192	0.160714286	0.128571429	0.105263158	0.223684211	0.13559322	0.147540984	0.144927536	0.144578313	0.155844156	0.1125	0.138888889	0.242424242	0.089285714	0.098039216	0.104651163	0.222222222	0.104651163	0.115384615	0.131868132	0.096774194	0.12371134	0.103448276	0.104761905	0.103174603	0.105882353	0.108108108	0.090909091	0.126582278	0.301886792	0.108108108	0.181818182	0.134020619	0.25	0.111111111	0.096153846	0.086956522	0	0	0.23880597	0.089552239	0.094339623	0.120967742	0.172413793	0.12	0.090909091	0.208955224	0.174603175	0.1125	0.107142857	0.146341463	0.128205128	0.111111111	0.098039216	0.086021505	0.092592593	0.147058824	0.075	0.102941176	0.105263158	0.077777778	0.151162791	0.114942529	0.117647059	0.112359551	0.095238095	0.138297872	0.15	0.053571429	0.098901099	0.119047619	0.8	0.101449275	0.107142857	0.076923077	0.1	0.137614679	0.155844156	0.134615385	0.142857143	0.257142857	0.125	0.108910891	0.163934426	0.242424242	0.140625	0.108108108	0.166666667	0.057142857	0.109756098	0.092307692	0.107142857	0.089552239	0.111111111	0.153846154	0.133333333	0.139534884	0.133333333	0.098901099	0.107142857	0.113924051	0.129411765	0.079365079	0.109756098	0.125	0.107142857	0.139784946	0.174603175	0.108433735	0.079365079	0.118644068	0.136363636	0.084507042	0.12	0.134328358	0.181818182	0.108433735	0.125	0.1	0.104651163	0.113924051	0.169014085	0.117647059	0.112359551	0.132352941	0.324324324	0.095890411	0.10989011	0.141414141	0.235294118	0.142857143	0.108433735	0.8	0.094594595	0.1	0.107142857	0.12987013	0.258064516	0.1	0.108108108	0.105263158	0.264150943	0.088235294	0.125	0.14516129	0.1	0.078125	0.108433735	0.121621622	0.112244898	0.126315789	0.125	0.242424242	0.111111111	0.134020619	0.107843137	0.086956522	0.108433735	0.077922078	0.119047619	0.530612245	0.079207921
OC(=O)[C@H]([C@H]1[NH2+]C[C@H]([C@@H]1O)O)O	0.113636364	0.099009901	0.116666667	0.088888889	0.166666667	0.107142857	0.085714286	0.081632653	0.1	0.105263158	0.150943396	0.075757576	0.147540984	0.104166667	0.133333333	0.078125	0.070422535	0.056338028	0.106382979	0.035087719	0.109090909	0.090909091	0.142857143	0.042553191	0.1	0.089285714	0.095890411	0.101694915	0.147058824	0.081967213	0.117647059	0.109756098	0.044444444	0.117647059	0.145454545	0.119402985	0.086021505	0.090909091	0.134328358	0.150943396	0.104477612	0.051282051	0.147058824	0.087719298	0.111111111	0.076923077	0.095238095	0.114754098	0.129032258	0.107142857	0.105263158	0.07	0.137931034	0.059701493	0.102564103	0.138461538	0	0.21875	0.070175439	0.086206897	0.078125	0.117647059	0.075757576	0.092105263	0.142857143	0.105263158	0.138461538	0.061538462	0.13559322	0.142857143	0.105263158	0.28125	0.095238095	0.090909091	0.044776119	0.15625	0.126582278	0.12987013	0.102040816	0.083333333	0.133333333	0.113924051	0.064935065	0.016949153	0.083333333	0.093023256	0.083333333	0.096153846	0.022727273	0.080645161	0.069230769	0.082352941	0.109090909	0.096153846	0.036363636	0.088235294	0.071428571	0.077922078	0.104651163	0.075949367	0.159090909	0.194444444	0.066666667	0.107692308	0.1875	0.171428571	0.25	0.072727273	0.16	0.105263158	0.137931034	0.136363636	0.060606061	0.106060606	0.166666667	0	0.176470588	0.120689655	0.086206897	0.120689655	0.075757576	0.058823529	0.1	0.139534884	0.085714286	0.166666667	0.096153846	0.098591549	0.09375	0.106060606	0.106382979	0.107142857	0.083333333	0.103092784	0.086956522	0.114285714	0.085714286	0.1	0.145833333	0.032786885	0.145454545	0.038961039	0.142857143	0.095238095	0.154929577	0.024390244	0.13559322	0.08	0.123287671	0.089552239	0.066666667	0.210526316	0.142857143	0.121212121	0.105263158	0.064102564	0	0.125	0.075268817	0.116666667	0.10989011	0.117647059	0.032258065	0.111111111	0.051724138	0.05	0.061538462	0.125	0.121212121	0.101449275	0.139534884	0.068627451	0.15625	0.106060606	0.090909091	0.098591549	0.061728395	0.015384615	0.1	0.209302326	0.070175439	0.096153846	0.093333333	0.086206897	0.114285714	0.02173913	0.136363636	0.073170732	0.108695652	0.122807018	1	0.084745763	0.102564103	0.096774194	0.075757576	0.160714286	0.094117647	0.09375	0.040816327	0.089285714	0.105263158	0.147058824	0.045977011	0.109375	0.082191781	0.084745763	0.115942029	0.104477612	0.204081633	0.081967213	0.130434783	0.161290323	0.159090909	0.097560976	0.139534884	0.166666667	0.121621622	0.111111111	0.14	0.081632653	0.206896552	0.097560976	0.147058824	0.074074074	0.104651163	0.171428571	0.060606061	0.096774194	0.104477612	0.206896552	0.153846154	0.076923077	0.111111111	0.085714286	0.222222222	0.083333333	0.096385542	0.014285714	0.114754098	0.121212121	0.068493151	0.070175439	0.092307692	0.069444444	0.083333333	0.087912088	0.088	0.086956522	0.13559322	0.111111111	0.117647059	0.159090909	0.113924051	0.096774194	0.101449275	0	0.222222222	0.14	0.071428571	0.171428571	0.120689655	0.046153846	0.116883117	0.046153846	0.080645161	0.059701493	0.121212121	0.084745763	0.159090909	0.066666667	0.083333333	0.0625	0.119047619	0.12962963	0.12987013	0.102941176	0.139534884	0.083333333	0.070175439	0.115942029	0.092307692	0.14516129	0.103448276	0.103448276	0.162162162	0.056179775	0.1	0.134615385	0.1	0.142857143	0.164383562	0.086956522	0.096385542	0.114285714	0.076923077	0.09009009	0.085714286	0.103448276	0.105263158	0.092307692	0.159090909	0.142857143	0.096774194	0.135802469	0.127272727	0.083333333	0.078651685	0.14	0	0	0.120689655	0.078431373	0.111111111	0.080357143	0.12	0.1	0.08	0.105263158	0.142857143	0.092307692	0.102941176	0.085714286	0.076923077	0.108108108	0.117647059	0.050632911	0.171428571	0.064516129	0.079365079	0.117647059	0.101265823	0.039473684	0.065789474	0.082191781	0.147058824	0.094594595	0.108695652	0.098765432	0.138461538	0.051282051	0.123287671	0.101449275	0.145454545	0.094339623	0.086956522	0.064516129	0.193548387	0.092783505	0.109375	0.111111111	0.076923077	0.147540984	0.097560976	0.093023256	0.104166667	0.122807018	0.078431373	0.09375	0.153846154	0	0.073529412	0.06	0.102941176	0.1	0.2	0.163265306	0.166666667	0.095890411	0.13559322	0.078947368	0.102941176	0.147540984	0.083333333	0.041666667	0.123076923	0.145454545	0.102941176	0.086419753	0.166666667	0.104477612	0.041666667	0.11627907	0.096153846	0.072727273	0.118644068	0.115384615	0.096774194	0.104477612	0.107692308	0.142857143	0.1	0.09375	0.120689655	0.147058824	0.094594595	0.204081633	0.111111111	0.068965517	0.106666667	0.091954023	0.137931034	0.09375	0.104477612	0.145454545	0.06779661	0.086956522	0.1	0.095238095	0.132075472	0.072727273	0.122807018	0.0875	0.166666667	0.076923077	0.05	0.104166667	0.170731707	0.02	0.104477612	0.120689655	0.058139535	0.098765432	0.109589041	0.122807018	0.2	0.135802469	0.06741573	0.075471698	0.104477612	0.06557377	0.101449275	0.163265306	0.045977011
CC(C)(C)CNC(=O)C1=CC[C@@H]2C(=CC(=O)N2C1)C	0.104761905	0.102564103	0.148648649	0.080645161	0.111111111	0.126760563	0.1	0.075757576	0.135135135	0.090909091	0.161764706	0.141025641	0.142857143	0.044117647	0.083333333	0.075862069	0.119047619	0.120481928	0.076923077	0.1	0.128571429	0.085714286	0.118644068	0.080645161	0.172839506	0.102362205	0.101123596	0.092105263	0.055555556	0.150684932	0.146341463	0.101010101	0.06557377	0.08045977	0.14084507	0.081395349	0.101851852	0.098591549	0.093023256	0.112676056	0.108433735	0.072727273	0.096153846	0.111111111	0.115384615	0.088235294	0.101265823	0.146666667	0.104166667	0.099009901	0.109589041	0.136363636	0.085106383	0.141025641	0.089285714	0.135802469	0.066666667	0.075471698	0.067567568	0.125	0.144736842	0.098039216	0.186666667	0.097826087	0.054545455	0.133333333	0.12195122	0.115384615	0.133333333	0.054545455	0.096774194	0.053571429	0.101265823	0.097560976	0.1	0.108433735	0.103092784	0.129032258	0.043478261	0.136986301	0.15	0.115789474	0.123595506	0.054054054	0.12371134	0.087378641	0.152777778	0.102941176	0.06779661	0.118421053	0.068027211	0.145833333	0.161764706	0.1	0.056338028	0.12195122	0.102040816	0.147727273	0.097087379	0.119565217	0.112903226	0.089285714	0.138888889	0.139240506	0.136363636	0.092592593	0.079365079	0.1	0.101449275	0.109589041	0.085106383	0.114754098	0.142857143	0.109756098	0.111111111	0	0.098591549	0.092105263	0.109589041	0.092105263	0.141025641	0.107692308	0.105263158	0.116666667	0.105882353	0.071428571	0.119402985	0.103448276	0.1	0.096385542	0.109090909	0.111111111	0.170731707	0.096491228	0.114754098	0.096153846	0.13253012	0.183098592	0.106060606	0.08	0.14084507	0.139534884	0.054545455	0.084745763	0.123595506	0.052631579	0.075949367	0.107692308	0.136363636	0.12345679	0.118644068	0.122807018	0.054545455	0.1	0.098214286	0.10989011	0	0.094594595	0.134615385	0.08974359	0.112149533	0.119047619	0.123287671	0.115384615	0.112676056	0.094594595	0.12987013	0.074626866	0.108433735	0.146341463	0.080645161	0.104347826	0.057692308	0.1375	0.125	0.103448276	0.130434783	0.090909091	0.106060606	0.129032258	0.128571429	0.171875	0.149425287	0.173913043	0.055555556	0.140350877	0.096774194	0.087719298	0.045454545	0.123287671	0.084745763	1	0.083333333	0.081081081	0.126582278	0.121621622	0.11	0.069565217	0.112903226	0.097222222	0.098214286	0.055555556	0.135416667	0.1125	0.127906977	0.154929577	0.06741573	0.095238095	0.054794521	0.183098592	0.147540984	0.153846154	0.112903226	0.166666667	0.063492063	0.071428571	0.10989011	0.115384615	0.119402985	0.097345133	0.081632653	0.125	0.055555556	0.107438017	0.118811881	0.092592593	0.128205128	0.111111111	0.095238095	0.086419753	0.090909091	0.104477612	0.090909091	0.13253012	0.0625	0.166666667	0.09	0.072289157	0.088607595	0.082352941	0.129411765	0.128571429	0.1125	0.158536585	0.129032258	0.073394495	0.092198582	0.17721519	0.118421053	0.115384615	0.098039216	0.112903226	0.092783505	0.04	0.093023256	0	0.087719298	0.119402985	0.147058824	0.072727273	0.121621622	0.131578947	0.130434783	0.102564103	0.08974359	0.1125	0.12195122	0.108108108	0.112903226	0.093333333	0.121621622	0.102564103	0.140350877	0.144927536	0.071428571	0.120481928	0.080645161	0.111111111	0.112676056	0.104651163	0.126582278	0.141025641	0.108108108	0.093333333	0.070175439	0.131313131	0.104651163	0.1	0.104651163	0.054545455	0.107526882	0.079365079	0.112244898	0.103448276	0.104761905	0.094488189	0.093023256	0.108108108	0.090909091	0.1125	0.112903226	0.064935065	0.04	0.134020619	0.095890411	0.09375	0.085714286	0.119402985	0	0	0.092105263	0.073529412	0.074074074	0.0859375	0.133333333	0.12	0.090909091	0.094594595	0.121212121	0.1125	0.094117647	0.146341463	0.157894737	0.149425287	0.056603774	0.122222222	0.072727273	0.147058824	0.116883117	0.19047619	0.129032258	0.114942529	0.087912088	0.141176471	0.055555556	0.151162791	0.095238095	0.080808081	0.12195122	0.092592593	0.098901099	0.119047619	0.14084507	0.101449275	0.120481928	0.12	0.078431373	0.087719298	0.202702703	0.113207547	0.142857143	0.113924051	0.125	0.098039216	0.126984127	0.093333333	0.106060606	0.088495575	0.105263158	0.072463768	0.12345679	0.109375	0.094117647	0.089552239	0.071428571	0.136363636	0.108695652	0.065217391	0.180555556	0.136363636	0.094117647	0.1	0.142857143	0.0625	0.096385542	0.094594595	0.094117647	0.127659574	0.174603175	0.095238095	0.133333333	0.064516129	0.153846154	0.1	0.150684932	0.1875	0.04	0.095238095	0.153846154	0.1	0.104651163	0.1	0.121621622	0.055555556	0.125	0.115942029	0.139534884	0.095890411	0.10989011	0.13	0.135135135	0.157894737	0.095238095	0.14084507	0.14084507	0.1	0.107142857	0.16	0.098591549	0.132352941	0.123287671	0.09375	0.116666667	0.104477612	0.08	0.126984127	0.081967213	0.095238095	0.095238095	0.121621622	0.12371134	0.080808081	0.125	0.093333333	0.071428571	0.1	0.177083333	0.086956522	0.095238095	0.106666667	0.105882353	0.102941176	0.159574468
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)[NH3+])Cc1ccc(cc1)O)CCC(=O)O)CC(=O)O)CC(C)C)C	0.243243243	0.398148148	0.114583333	0.1125	0.064935065	0.146067416	0.350877193	0.148148148	0.081632653	0.123287671	0.134831461	0.077669903	0.145833333	0.033333333	0.138461538	0.412698413	0.064220183	0.095238095	0.069767442	0.053191489	0.086021505	0.387755102	0.1	0.05952381	0.103773585	0.35	0.061946903	0.071428571	0.039473684	0.092783505	0.183673469	0.336734694	0.144736842	0.074074074	0.107526882	0.32183908	0.18487395	0.111111111	0.074074074	0.147727273	0.373493976	0.125	0.025974026	0.108695652	0.081081081	0.078651685	0.068627451	0.186813187	0.102941176	0.127118644	0.391891892	0.105263158	0.089552239	0.132653061	0.136986301	0.266666667	0.073684211	0.144927536	0.063157895	0.06185567	0.135416667	0.083333333	0.067307692	0.336956522	0.038961039	0.068965517	0.225806452	0.101010101	0.215909091	0.038961039	0.393258427	0.0125	0.184782609	0.098039216	0.067961165	0.151515152	0.240384615	0.221153846	0.032967033	0.082474227	0.070588235	0.05785124	0.060869565	0.063829787	0.11965812	0.31372549	0.105263158	0.127906977	0.08974359	0.07	0.387596899	0.222222222	0.10989011	0.375	0.08988764	0.04587156	0.428571429	0.182692308	0.184210526	0.10619469	0.083333333	0.152777778	0.083333333	0.098039216	0.114942529	0.227272727	0.058823529	0.192771084	0.076923077	0.226190476	0.089552239	0.071428571	0.111111111	0.066037736	0.051282051	0	0.111111111	0.071428571	0.119565217	0.082474227	0.132653061	0.068181818	0.23255814	0.05952381	0.137254902	0.025	0.154761905	0.063063063	0.057692308	0.255555556	0.358490566	0.36	0.092592593	0.348623853	0.046511628	0.067567568	0.094339623	0.115789474	0.079545455	0.119565217	0.107526882	0.111111111	0.038961039	0.116883117	0.196078431	0.064935065	0.103092784	0.093023256	0.173076923	0.066037736	0.086419753	0.075	0.038961039	0.132352941	0.294642857	0.069565217	0	0.084210526	0.206896552	0.07	0.27027027	0.234042553	0.050505051	0.194029851	0.147727273	0.095744681	0.101010101	0.205128205	0.085714286	0.221052632	0.034883721	0.25210084	0.040540541	0.164948454	0.076923077	0.063063063	0.166666667	0.070707071	0.158536585	0.108433735	0.097826087	0.227848101	0.207920792	0.084210526	0.025974026	0.048192771	0.058823529	0.272727273	0.034090909	0.094736842	0.102564103	0.083333333	1	0.670588235	0.067307692	0.235294118	0.17699115	0.542553191	0.096385542	0.122222222	0.435643564	0.039473684	0.091666667	0.067307692	0.101851852	0.142857143	0.481012658	0.055555556	0.03125	0.070707071	0.108433735	0.076923077	0.083333333	0.164383562	0.155844156	0.123287671	0.294736842	0.081081081	0.114942529	0.292035398	0.153846154	0.25	0.039473684	0.289256198	0.163793103	0.246153846	0.1	0.267857143	0.055555556	0.279069767	0.076923077	0.103448276	0.368421053	0.074074074	0.013888889	0.069767442	0.488636364	0.067307692	0.069306931	0.310344828	0.092592593	0.097826087	0.057142857	0.103773585	0.15	0.494623656	0.375	0.116504854	0.138297872	0.194029851	0.083333333	0.083333333	0.391304348	0.042253521	0.054545455	0	0.090909091	0.114942529	0.086956522	0.227272727	0.082474227	0.090909091	0.235294118	0.102040816	0.258823529	0.15625	0.1875	0.130434783	0.083333333	0.083333333	0.206896552	0.14893617	0.101265823	0.2625	0.426966292	0.095238095	0.155844156	0.069767442	0.074468085	0.073394495	0.099009901	0.121212121	0.094736842	0.06122449	0.024691358	0.098360656	0.054054054	0.076086957	0.054054054	0.038961039	0.077586207	0.125	0.18018018	0.325842697	0.086614173	0.330578512	0.035714286	0.333333333	0.123287671	0.206521739	0.083333333	0.072164948	0.042253521	0.128205128	0.073684211	0.069767442	0.528089888	0.114942529	0	0	0.071428571	0.130952381	0.066666667	0.424778761	0.203883495	0.070707071	0.105882353	0.06185567	0.315068493	0.057142857	0.055045872	0.074074074	0.111111111	0.326086957	0.026315789	0.128440367	0.227272727	0.112	0.125	0.127906977	0.198113208	0.091743119	0.198019802	0.214285714	0.039473684	0.09009009	0.096385542	0.372340426	0.175257732	0.025316456	0.051724138	0.432098765	0.107526882	0.088888889	0.055045872	0.06	0.149253731	0.377358491	0.121212121	0.346153846	0.089108911	0.134020619	0.08974359	0.046875	0.134146341	0.072164948	0.130952381	0.464646465	0.231884058	0.078651685	0.097087379	0.081395349	0.055045872	0.104651163	0.037974684	0.154761905	0.180952381	0.445783133	0.215909091	0.140186916	0.055045872	0.235955056	0.113207547	0.097560976	0.547945205	0.072916667	0.055045872	0.28	0.142857143	0.055555556	0.084337349	0.047619048	0.141176471	0.164705882	0.115789474	0.166666667	0.042253521	0.055555556	0.056603774	0.189189189	0.054054054	0.057692308	0.206896552	0.039473684	0.423529412	0.207317073	0.142857143	0.133333333	0.351648352	0.25	0.115789474	0.078431373	0.055555556	0.107526882	0.06185567	0.386554622	0.235294118	0.159574468	0.075268817	0.164705882	0.072164948	0.049586777	0.085365854	0.11627907	0.051020408	0.107142857	0.086419753	0.096385542	0.055555556	0.179775281	0.18018018	0.767123288	0.198019802	0.072164948	0.037974684	0.128205128	0.125	0.141176471	0.055555556	0.117021277	0.183673469	0.077777778	0.06504065
CC(C[C@@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+])Cc1ccc(cc1)O)CC(C)C)CCC(=O)N)Cc1ccccc1)C	0.272727273	0.452173913	0.098214286	0.09375	0.053763441	0.134615385	0.338582677	0.135416667	0.079646018	0.126436782	0.114285714	0.076271186	0.125	0.038095238	0.125	0.503875969	0.073170732	0.091666667	0.08	0.045454545	0.073394495	0.407407407	0.11827957	0.060606061	0.090163934	0.483333333	0.070866142	0.080357143	0.032608696	0.079646018	0.178571429	0.289473684	0.119565217	0.081967213	0.101851852	0.505747126	0.171641791	0.094339623	0.073170732	0.13592233	0.313131313	0.102272727	0.021505376	0.092592593	0.078651685	0.066666667	0.068376068	0.192307692	0.083333333	0.128787879	0.279569892	0.18115942	0.085365854	0.123893805	0.112359551	0.226415094	0.072727273	0.144578313	0.054054054	0.0625	0.126126126	0.093023256	0.067226891	0.323809524	0.032258065	0.060606061	0.171171171	0.096491228	0.182692308	0.032258065	0.573033708	0.010416667	0.157407407	0.094017094	0.058823529	0.140350877	0.421568627	0.232758621	0.037735849	0.080357143	0.059405941	0.074626866	0.069767442	0.064220183	0.113636364	0.327433628	0.09009009	0.107843137	0.086021505	0.060344828	0.455223881	0.184	0.103773585	0.404958678	0.086538462	0.056910569	0.569892473	0.168067227	0.198412698	0.093023256	0.07	0.164705882	0.071428571	0.084745763	0.107843137	0.182926829	0.081632653	0.161616162	0.075471698	0.202020202	0.085365854	0.06	0.095652174	0.057377049	0.042553191	0	0.094339623	0.07079646	0.101851852	0.080357143	0.114035088	0.067961165	0.22	0.05	0.147826087	0.020833333	0.118811881	0.072	0.06779661	0.228571429	0.538461538	0.311111111	0.080645161	0.336065574	0.04950495	0.06741573	0.118644068	0.119266055	0.088235294	0.091743119	0.101851852	0.096774194	0.032258065	0.096774194	0.2	0.076923077	0.098214286	0.078431373	0.159663866	0.066115702	0.072164948	0.073684211	0.032258065	0.107142857	0.277777778	0.07751938	0	0.081818182	0.155555556	0.069565217	0.297520661	0.178571429	0.043478261	0.156626506	0.13592233	0.091743119	0.086956522	0.222222222	0.092436975	0.211009174	0.03960396	0.259541985	0.033333333	0.14159292	0.075630252	0.072	0.154471545	0.070175439	0.121212121	0.102040816	0.083333333	0.189473684	0.189655172	0.072072072	0.021505376	0.04040404	0.04950495	0.219512195	0.038834951	0.111111111	0.096774194	0.081081081	0.670588235	1	0.058333333	0.198019802	0.1640625	0.518867925	0.080808081	0.103773585	0.45045045	0.032608696	0.080882353	0.076271186	0.125	0.121495327	0.511363636	0.06557377	0.036036036	0.060869565	0.102040816	0.075630252	0.07	0.147727273	0.129032258	0.166666667	0.275229358	0.078651685	0.118811881	0.236641221	0.12345679	0.216666667	0.032608696	0.274074074	0.258333333	0.182926829	0.086206897	0.244094488	0.06557377	0.211538462	0.061728395	0.087378641	0.351851852	0.073170732	0.011363636	0.048543689	0.633333333	0.085470085	0.068965517	0.494252874	0.089430894	0.093457944	0.058333333	0.090163934	0.125	0.462264151	0.352112676	0.110169492	0.128440367	0.156626506	0.08045977	0.07	0.548387097	0.046511628	0.064516129	0	0.075268817	0.118811881	0.074074074	0.182926829	0.07079646	0.07826087	0.213675214	0.127272727	0.382022472	0.133928571	0.181818182	0.132075472	0.07	0.071428571	0.21	0.137614679	0.084210526	0.21875	0.43	0.091666667	0.129032258	0.069306931	0.083333333	0.090163934	0.094827586	0.104347826	0.111111111	0.061946903	0.020618557	0.086956522	0.064	0.074766355	0.064	0.032258065	0.076335878	0.104166667	0.176	0.276190476	0.092198582	0.291970803	0.039370079	0.290322581	0.101123596	0.233009709	0.07	0.071428571	0.046511628	0.104477612	0.072727273	0.058823529	0.461538462	0.118811881	0	0	0.07079646	0.121212121	0.066666667	0.416	0.206896552	0.070175439	0.1	0.0625	0.244444444	0.058333333	0.06504065	0.081967213	0.105263158	0.289719626	0.02173913	0.112	0.182926829	0.201550388	0.107142857	0.107843137	0.201680672	0.08	0.191304348	0.184210526	0.032608696	0.087301587	0.080808081	0.40776699	0.160714286	0.021052632	0.061538462	0.404255319	0.101851852	0.075471698	0.06504065	0.051724138	0.094117647	0.603960396	0.114035088	0.485714286	0.095652174	0.145454545	0.074468085	0.063829787	0.112244898	0.071428571	0.11	0.563106796	0.202380952	0.076923077	0.093220339	0.068627451	0.06504065	0.088235294	0.031578947	0.13	0.157024793	0.494505495	0.182692308	0.12195122	0.06504065	0.177570093	0.098360656	0.081632653	0.402173913	0.0625	0.06504065	0.274336283	0.131313131	0.06557377	0.070707071	0.050505051	0.13	0.138613861	0.099099099	0.151515152	0.046511628	0.06557377	0.05785124	0.168539326	0.064	0.06779661	0.18627451	0.032608696	0.356435644	0.173469388	0.182608696	0.113207547	0.287037037	0.247933884	0.099099099	0.076923077	0.06557377	0.101851852	0.0625	0.403100775	0.204819277	0.136363636	0.074074074	0.15	0.071428571	0.067164179	0.071428571	0.098039216	0.043859649	0.09	0.083333333	0.080808081	0.06557377	0.152380952	0.1484375	0.593406593	0.170940171	0.071428571	0.031578947	0.129770992	0.118518519	0.118811881	0.06557377	0.1	0.137931034	0.076190476	0.065217391
CC1=C(C(C2=C(C(=O)N=C3N2CC(C=C3C(=C)C=C)C)C1(C)C)O)C	0.098214286	0.088	0.108433735	0.088235294	0.080645161	0.0875	0.094488189	0.083333333	0.109756098	0.063492063	0.088607595	0.11627907	0.091954023	0.04	0.035087719	0.044871795	0.16091954	0.123595506	0.115942029	0.12	0.102564103	0.080357143	0.106060606	0.121212121	0.120879121	0.088888889	0.117021277	0.097560976	0.049180328	0.109756098	0.122222222	0.104761905	0.058823529	0.063157895	0.113924051	0.041666667	0.105263158	0.075949367	0.097826087	0.075	0.087912088	0.081967213	0.084745763	0.0875	0.031746032	0.051948052	0.093023256	0.081395349	0.071428571	0.072727273	0.073170732	0.081967213	0.035714286	0.11627907	0.0625	0.125	0.074074074	0.049180328	0.088607595	0.1	0.105882353	0.032786885	0.11627907	0.058823529	0.048387097	0.12371134	0.1	0.08045977	0.108433735	0.048387097	0.058252427	0.081967213	0.056179775	0.08988764	0.117647059	0.1	0.075471698	0.087378641	0.039473684	0.097560976	0.169230769	0.086538462	0.126315789	0.075949367	0.115384615	0.081818182	0.125	0.093333333	0.09375	0.108433735	0.044585987	0.083333333	0.102564103	0.0859375	0.064935065	0.112359551	0.055045872	0.113402062	0.121495327	0.134020619	0.070422535	0.046153846	0.05952381	0.141176471	0.138888889	0.081967213	0.071428571	0.063291139	0.077922078	0.073170732	0.035714286	0.071428571	0.104651163	0.088888889	0.13559322	0	0.103896104	0.058823529	0.086419753	0.071428571	0.129411765	0.112676056	0.070588235	0.193548387	0.086021505	0.063492063	0.123287671	0.119565217	0.091954023	0.076923077	0.093220339	0.06097561	0.144444444	0.090909091	0.119402985	0.032258065	0.134831461	0.12345679	0.095890411	0.113924051	0.113924051	0.071428571	0.048387097	0.059701493	0.091836735	0.046875	0.045454545	0.112676056	0.114583333	0.139534884	0.106060606	0.075757576	0.048387097	0.068965517	0.092436975	0.113402062	0	0.073170732	0.086956522	0.057471264	0.086206897	0.074468085	0.141025641	0.06557377	0.088607595	0.073170732	0.093023256	0.039473684	0.087912088	0.097826087	0.088235294	0.089430894	0.050847458	0.139534884	0.102272727	0.119565217	0.121212121	0.083333333	0.081081081	0.132352941	0.102564103	0.064935065	0.080808081	0.1	0.084745763	0.125	0.136363636	0.078125	0.04109589	0.1125	0.075757576	0.126582278	0.067307692	0.058333333	1	0.084337349	0.082568807	0.06557377	0.134328358	0.061728395	0.101694915	0.049180328	0.064220183	0.11627907	0.072164948	0.1125	0.040816327	0.087912088	0.05	0.12345679	0.149253731	0.08988764	0.070422535	0.09375	0.057142857	0.046875	0.08	0.031746032	0.093333333	0.082644628	0.052631579	0.095238095	0.049180328	0.093023256	0.111111111	0.047619048	0.144578313	0.085470085	0.087912088	0.06741573	0.057692308	0.065789474	0.064814815	0.122222222	0.074074074	0.149253731	0.064220183	0.066666667	0.056818182	0.042105263	0.107526882	0.102564103	0.11627907	0.120879121	0.054794521	0.068965517	0.080536913	0.136363636	0.082352941	0.06557377	0.032786885	0.070422535	0.066037736	0.035087719	0.086021505	0	0.061538462	0.093333333	0.133333333	0.047619048	0.084337349	0.094117647	0.088235294	0.081395349	0.045454545	0.090909091	0.087912088	0.072289157	0.070422535	0.085365854	0.097560976	0.094117647	0.090909091	0.075	0.037037037	0.111111111	0.042253521	0.1	0.102564103	0.096774194	0.129411765	0.170731707	0.05952381	0.05952381	0.0625	0.133333333	0.096774194	0.063291139	0.096774194	0.048387097	0.111111111	0.071428571	0.08411215	0.084210526	0.138888889	0.097744361	0.122222222	0.072289157	0.063492063	0.043478261	0.070422535	0.05952381	0.035087719	0.147058824	0.06097561	0.166666667	0.09009009	0.093333333	0	0	0.058823529	0.066666667	0.048387097	0.073529412	0.112244898	0.1375	0.082191781	0.073170732	0.094594595	0.103448276	0.086956522	0.134831461	0.079545455	0.091836735	0.086206897	0.058823529	0.047619048	0.097345133	0.134146341	0.171428571	0.12	0.106382979	0.081632653	0.106382979	0.049180328	0.127659574	0.085714286	0.075471698	0.1	0.118644068	0.091836735	0.063157895	0.113924051	0.077922078	0.136363636	0.12345679	0.033333333	0.06504065	0.11627907	0.096491228	0.117647059	0.079545455	0.129032258	0.091743119	0.098591549	0.05952381	0.066666667	0.06557377	0.060606061	0.094594595	0.101123596	0.098591549	0.086956522	0.052631579	0.063492063	0.093333333	0.09	0.03960396	0.12195122	0.091836735	0.086956522	0.06741573	0.095744681	0.086956522	0.065217391	0.086419753	0.086956522	0.056074766	0.08	0.087912088	0.119402985	0.042857143	0.108108108	0.076923077	0.109756098	0.092105263	0.035087719	0.087912088	0.141176471	0.042857143	0.096774194	0.091954023	0.058823529	0.049180328	0.104166667	0.090909091	0.071428571	0.074074074	0.090909091	0.090909091	0.109756098	0.104651163	0.087912088	0.113924051	0.157894737	0.079136691	0.061538462	0.13253012	0.0625	0.076923077	0.141025641	0.087378641	0.072463768	0.08	0.073170732	0.068493151	0.073529412	0.085714286	0.087912088	0.071428571	0.094339623	0.065420561	0.104166667	0.05952381	0.063492063	0.073394495	0.132075472	0.051282051	0.087912088	0.097560976	0.086021505	0.093333333	0.094339623
OC(=O)CCC(=O)N[C@@H](C[C@H]1[NH2+]CCC1)Cc1ccccc1	0.21875	0.181818182	0.146666667	0.133333333	0.173076923	0.14084507	0.1875	0.161290323	0.118421053	0.173076923	0.142857143	0.139240506	0.202702703	0.043478261	0.177777778	0.162962963	0.06741573	0.119047619	0.109375	0.068493151	0.15942029	0.223404255	0.098360656	0.046153846	0.129411765	0.155737705	0.064516129	0.12	0.054545455	0.118421053	0.217948718	0.279069767	0.178571429	0.079545455	0.138888889	0.093023256	0.212121212	0.128571429	0.079545455	0.25	0.192307692	0.090909091	0.074074074	0.208955224	0.113207547	0.086956522	0.086419753	0.298507463	0.14893617	0.142857143	0.261538462	0.155963303	0.130434783	0.153846154	0.127272727	0.24	0.051948052	0.094339623	0.095890411	0.138888889	0.142857143	0.117647059	0.111111111	0.259259259	0.053571429	0.131868132	0.24	0.113924051	0.246376812	0.053571429	0.211764706	0.111111111	0.222222222	0.181818182	0.126582278	0.256756757	0.161290323	0.261904762	0.042857143	0.150684932	0.129032258	0.080808081	0.10989011	0.097222222	0.170212766	0.189473684	0.090909091	0.117647059	0.084745763	0.116883117	0.161764706	0.233333333	0.15942029	0.1875	0.070422535	0.081395349	0.159574468	0.186046512	0.1875	0.106382979	0.09375	0.127272727	0.092105263	0.12345679	0.117647059	0.176470588	0.095238095	0.258064516	0.1	0.188405797	0.130434783	0.095238095	0.1125	0.12195122	0.070175439	0	0.112676056	0.076923077	0.138888889	0.076923077	0.125	0.123076923	0.231884058	0.079365079	0.117647059	0.070175439	0.1875	0.065934066	0.072289157	0.243243243	0.171428571	0.227272727	0.127906977	0.211538462	0.078125	0.094339623	0.117647059	0.148648649	0.104477612	0.138888889	0.138888889	0.112359551	0.053571429	0.160714286	0.188235294	0.070175439	0.178082192	0.089552239	0.188235294	0.082352941	0.098360656	0.120689655	0.053571429	0.191489362	0.203883495	0.146067416	0	0.078947368	0.178217822	0.075	0.263157895	0.172839506	0.064102564	0.282608696	0.176470588	0.123287671	0.1	0.177419355	0.094117647	0.172839506	0.096774194	0.132743363	0.056603774	0.179487179	0.096385542	0.065934066	0.153846154	0.0625	0.193548387	0.109375	0.111111111	0.288135593	0.16091954	0.138888889	0.035714286	0.064516129	0.095238095	0.188679245	0.044776119	0.121621622	0.160714286	0.121621622	0.235294118	0.198019802	0.084337349	1	0.154639175	0.203883495	0.111111111	0.111111111	0.203883495	0.054545455	0.089108911	0.084337349	0.152941176	0.152777778	0.129411765	0.068965517	0.068493151	0.118421053	0.126984127	0.109756098	0.09375	0.20754717	0.172413793	0.12962963	0.243902439	0.113207547	0.169230769	0.213592233	0.102040816	0.147368421	0.054545455	0.163793103	0.106796117	0.111111111	0.126582278	0.222222222	0.068965517	0.186666667	0.088888889	0.136363636	0.184782609	0.091954023	0.06122449	0.092307692	0.182795699	0.058823529	0.074074074	0.134146341	0.102272727	0.15942029	0.071428571	0.129411765	0.267857143	0.18	0.192307692	0.160493827	0.162162162	0.282608696	0.117647059	0.09375	0.244186047	0.06	0.06741573	0	0.125	0.169230769	0.128571429	0.176470588	0.135135135	0.115384615	0.280487805	0.115384615	0.102564103	0.139240506	0.273972603	0.121621622	0.09375	0.106666667	0.217391304	0.16	0.118644068	0.212121212	0.127659574	0.105882353	0.214285714	0.075757576	0.095890411	0.090909091	0.111111111	0.168831169	0.152777778	0.077922078	0.068965517	0.13	0.066666667	0.083333333	0.066666667	0.053571429	0.11827957	0.15	0.235955056	0.182926829	0.073394495	0.217391304	0.06741573	0.276923077	0.173076923	0.232876712	0.09375	0.077922078	0.06	0.15625	0.08	0.109375	0.223404255	0.169230769	0	0	0.076923077	0.138461538	0.072727273	0.186440678	0.131868132	0.133333333	0.106060606	0.078947368	0.25	0.071428571	0.068181818	0.130952381	0.126582278	0.2625	0.036363636	0.120879121	0.176470588	0.168316832	0.16	0.151515152	0.218390805	0.088888889	0.176470588	0.225	0.054545455	0.123595506	0.129032258	0.2	0.24	0.052631579	0.074468085	0.217948718	0.138888889	0.1	0.08045977	0.08974359	0.142857143	0.136363636	0.153846154	0.178217822	0.1125	0.155844156	0.103448276	0.076190476	0.161290323	0.077922078	0.104477612	0.203883495	0.306122449	0.071428571	0.15	0.125	0.068181818	0.121212121	0.070175439	0.266666667	0.271604938	0.125	0.28358209	0.24691358	0.068181818	0.202702703	0.168674699	0.112903226	0.295774648	0.078947368	0.068181818	0.202247191	0.19047619	0.068965517	0.061538462	0.063492063	0.206349206	0.130434783	0.180555556	0.149253731	0.06	0.068965517	0.083333333	0.175438596	0.066666667	0.072289157	0.235294118	0.054545455	0.219512195	0.2	0.178571429	0.14084507	0.2	0.225806452	0.180555556	0.098765432	0.068965517	0.138888889	0.093333333	0.142857143	0.3125	0.222222222	0.082191781	0.181818182	0.092105263	0.06	0.096774194	0.153846154	0.093333333	0.125	0.13559322	0.076923077	0.068965517	0.253731343	0.222222222	0.227272727	0.25	0.077922078	0.070175439	0.180851064	0.175257732	0.151515152	0.068965517	0.135135135	0.1875	0.101449275	0.078431373
O=C(N[C@H](C(=O)N1CSC([C@H]1C(=O)N[C@H]1C(=O)N[C@H](C(=O)N1C[C@@H]([C@H](O)C)O)C(=O)O)C(C)C)CCC(=O)O)CC(C)C	0.218487395	0.196969697	0.096153846	0.066666667	0.098765432	0.12371134	0.175182482	0.086956522	0.097087379	0.05952381	0.113402062	0.102803738	0.13592233	0.041666667	0.109589041	0.15625	0.098214286	0.089285714	0.087912088	0.04950495	0.102040816	0.181818182	0.144578313	0.066666667	0.158878505	0.157534247	0.076271186	0.098039216	0.036144578	0.086538462	0.217821782	0.2	0.056179775	0.108108108	0.134020619	0.12962963	0.174603175	0.091836735	0.098214286	0.161290323	0.152380952	0.035294118	0.036144578	0.079207921	0.074074074	0.06185567	0.074074074	0.138613861	0.064935065	0.076923077	0.195652174	0.184615385	0.081081081	0.102803738	0.071428571	0.174757282	0.048076923	0.116883117	0.038461538	0.078431373	0.074074074	0.08974359	0.102803738	0.120689655	0.035714286	0.082644628	0.141509434	0.064220183	0.163265306	0.035714286	0.139130435	0.035294118	0.094339623	0.112149533	0.063636364	0.152380952	0.247706422	0.175438596	0.041237113	0.098039216	0.126436782	0.062992126	0.093220339	0.049019608	0.15	0.175	0.108910891	0.083333333	0.057471264	0.096153846	0.141104294	0.148760331	0.14893617	0.175182482	0.04	0.09009009	0.161016949	0.181818182	0.183333333	0.1	0.088888889	0.139240506	0.077669903	0.133333333	0.142857143	0.173333333	0.077777778	0.081632653	0.117021277	0.111111111	0.081081081	0.08988764	0.073394495	0.111111111	0.072289157	0	0.138297872	0.087378641	0.089108911	0.087378641	0.123809524	0.063157895	0.189473684	0.078651685	0.098214286	0.047058824	0.106382979	0.077586207	0.063636364	0.142857143	0.1796875	0.135416667	0.146788991	0.19379845	0.114942529	0.061728395	0.078947368	0.177083333	0.096774194	0.078431373	0.134020619	0.094827586	0.035714286	0.068965517	0.151785714	0.047058824	0.128712871	0.074468085	0.112068966	0.100917431	0.144578313	0.094117647	0.035714286	0.063291139	0.169230769	0.083333333	0	0.089108911	0.195121951	0.085714286	0.203252033	0.194174757	0.067307692	0.0875	0.08	0.078431373	0.115384615	0.16091954	0.152380952	0.194174757	0.103448276	0.155555556	0.037037037	0.121495327	0.091743119	0.077586207	0.136752137	0.056074766	0.085106383	0.151162791	0.102040816	0.11827957	0.172727273	0.111111111	0.036144578	0.068181818	0.08988764	0.070588235	0.042553191	0.121212121	0.094117647	0.11	0.17699115	0.1640625	0.082568807	0.154639175	1	0.169230769	0.065217391	0.08	0.245901639	0.036144578	0.069767442	0.063063063	0.095652174	0.11	0.203883495	0.052173913	0.04950495	0.13	0.125	0.091743119	0.088888889	0.095238095	0.129411765	0.098765432	0.130434783	0.074074074	0.195402299	0.176923077	0.093333333	0.151260504	0.036144578	0.198529412	0.092307692	0.128205128	0.073394495	0.182539683	0.052173913	0.21875	0.069444444	0.072916667	0.132231405	0.108108108	0.052631579	0.1	0.159663866	0.063063063	0.08490566	0.18627451	0.10619469	0.125	0.082568807	0.137614679	0.137931034	0.123076923	0.188311688	0.119266055	0.106796117	0.0875	0.08974359	0.088888889	0.144067797	0.065789474	0.051282051	0	0.083333333	0.195402299	0.080808081	0.142857143	0.12	0.064814815	0.146551724	0.08490566	0.117647059	0.102803738	0.141509434	0.099009901	0.088888889	0.067307692	0.108910891	0.095238095	0.093023256	0.113402062	0.207207207	0.099099099	0.142857143	0.076086957	0.069306931	0.05982906	0.092592593	0.156862745	0.11	0.088235294	0.058823529	0.11023622	0.068965517	0.092783505	0.068965517	0.035714286	0.147826087	0.077777778	0.131147541	0.262626263	0.082089552	0.226277372	0.069565217	0.121212121	0.05952381	0.102803738	0.088888889	0.077669903	0.065789474	0.130081301	0.09	0.087912088	0.153225806	0.195402299	0	0	0.087378641	0.085106383	0.074074074	0.15862069	0.159292035	0.086538462	0.074468085	0.078431373	0.131868132	0.082568807	0.051724138	0.069565217	0.083333333	0.172727273	0.036585366	0.083333333	0.142857143	0.140625	0.095238095	0.168539326	0.175438596	0.086206897	0.174311927	0.145454545	0.036144578	0.113043478	0.126436782	0.152542373	0.141509434	0.060240964	0.057377049	0.14953271	0.134020619	0.071428571	0.099099099	0.076190476	0.105263158	0.159090909	0.156862745	0.176	0.083333333	0.103773585	0.082352941	0.076335878	0.123595506	0.088235294	0.085106383	0.160305344	0.082352941	0.04040404	0.090909091	0.086956522	0.051724138	0.073684211	0.047058824	0.11827957	0.159292035	0.198113208	0.175257732	0.131578947	0.051724138	0.21875	0.10619469	0.065934066	0.212121212	0.067961165	0.051724138	0.134453782	0.084210526	0.052173913	0.077777778	0.043956044	0.094736842	0.081632653	0.097087379	0.129032258	0.065789474	0.052173913	0.091743119	0.130952381	0.068965517	0.063636364	0.12	0.036144578	0.174311927	0.164835165	0.123893805	0.079207921	0.160714286	0.173553719	0.141414141	0.093457944	0.052173913	0.134020619	0.1	0.154362416	0.109756098	0.137254902	0.091836735	0.092783505	0.088235294	0.063492063	0.090909091	0.072916667	0.067961165	0.086956522	0.079545455	0.053763441	0.052173913	0.131313131	0.104	0.172413793	0.242718447	0.088235294	0.047058824	0.168067227	0.163934426	0.072164948	0.052173913	0.108910891	0.128440367	0.11827957	0.112903226
CC[C@@H](C)[C@H](NC(=O)[C@H](C)NC(=O)[C@@H](NC(=O)CC)C(C)C)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H]([C@@H](C)O)C(=O)N[C@@H](CC(O)=O)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H]([C@@H](C)CC)C(=O)N[C@@H](Cc1ccc(O)cc1)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](CO)C(O)=O	0.256	0.393442623	0.095652174	0.090909091	0.052083333	0.110091743	0.362204724	0.142857143	0.068376068	0.10989011	0.121495327	0.06557377	0.12173913	0.037037037	0.120481928	0.503816794	0.071428571	0.080645161	0.088235294	0.044247788	0.081081081	0.383928571	0.091836735	0.058823529	0.096774194	0.340740741	0.069230769	0.068965517	0.042553191	0.068376068	0.163793103	0.41509434	0.115789474	0.088709677	0.12962963	0.367346939	0.176470588	0.101851852	0.08	0.142857143	0.266666667	0.098901099	0.020833333	0.09009009	0.087912088	0.055045872	0.075630252	0.154545455	0.08045977	0.125925926	0.355555556	0.121621622	0.082352941	0.111111111	0.108695652	0.278846154	0.043103448	0.113636364	0.052631579	0.060869565	0.113043478	0.065934066	0.056910569	0.339622642	0.042105263	0.051470588	0.17699115	0.094017094	0.145454545	0.042105263	0.388349515	0.01010101	0.185185185	0.082644628	0.057377049	0.136752137	0.243697479	0.247863248	0.036697248	0.07826087	0.078431373	0.088888889	0.060150376	0.0625	0.111111111	0.342105263	0.087719298	0.104761905	0.094736842	0.058823529	0.434782609	0.188976378	0.090909091	0.49137931	0.08411215	0.047244094	0.342342342	0.126984127	0.19379845	0.099236641	0.078431373	0.159090909	0.069565217	0.082644628	0.104761905	0.149425287	0.079207921	0.168316832	0.103773585	0.173076923	0.082352941	0.068627451	0.093220339	0.064516129	0.041237113	0	0.072072072	0.068965517	0.089285714	0.07826087	0.140350877	0.066037736	0.25	0.048543689	0.125	0.030612245	0.115384615	0.0703125	0.066115702	0.245283019	0.325203252	0.273684211	0.087301587	0.406779661	0.048076923	0.065217391	0.106557377	0.10619469	0.106796117	0.089285714	0.12962963	0.103174603	0.042105263	0.09375	0.18487395	0.074468085	0.105263158	0.097087379	0.155737705	0.073170732	0.059405941	0.060606061	0.042105263	0.103448276	0.401709402	0.067669173	0	0.079646018	0.213740458	0.06779661	0.290322581	0.227272727	0.051282051	0.151162791	0.132075472	0.089285714	0.094017094	0.255555556	0.099173554	0.194690265	0.069306931	0.302325581	0.043478261	0.137931034	0.091666667	0.0703125	0.16	0.068376068	0.128712871	0.088235294	0.090909091	0.195876289	0.146341463	0.070175439	0.020833333	0.039215686	0.048076923	0.183908046	0.037735849	0.128440367	0.09375	0.069565217	0.542553191	0.518867925	0.06557377	0.203883495	0.169230769	1	0.078431373	0.090909091	0.413793103	0.042553191	0.102941176	0.074380165	0.12195122	0.128440367	0.387755102	0.064	0.035087719	0.059322034	0.099009901	0.082644628	0.078431373	0.130434783	0.136842105	0.122222222	0.290909091	0.087912088	0.104761905	0.240601504	0.093023256	0.192	0.042553191	0.315789474	0.184615385	0.098901099	0.084033613	0.21969697	0.064	0.264705882	0.05952381	0.08490566	0.366972477	0.088709677	0.010989011	0.067307692	0.5	0.06557377	0.067226891	0.357142857	0.096	0.090909091	0.056910569	0.088	0.132653061	0.628865979	0.363636364	0.107438017	0.125	0.151162791	0.065934066	0.078431373	0.324324324	0.068965517	0.062992126	0	0.072916667	0.104761905	0.081818182	0.136363636	0.068965517	0.076271186	0.228813559	0.104347826	0.2	0.120689655	0.198198198	0.108108108	0.078431373	0.078947368	0.203883495	0.165137615	0.081632653	0.2	0.364485981	0.116666667	0.186813187	0.077669903	0.081081081	0.088	0.092436975	0.101694915	0.108108108	0.060344828	0.03030303	0.092857143	0.0625	0.072727273	0.0625	0.042105263	0.066666667	0.112244898	0.181102362	0.223214286	0.090277778	0.267605634	0.038461538	0.294736842	0.097826087	0.19266055	0.078431373	0.069565217	0.068965517	0.110294118	0.07079646	0.057142857	0.359649123	0.104761905	0	0	0.068965517	0.14	0.064516129	0.44	0.153225806	0.068376068	0.086538462	0.060869565	0.25	0.056910569	0.063492063	0.08	0.102564103	0.215517241	0.021052632	0.136	0.136363636	0.120567376	0.104347826	0.104761905	0.168	0.086614173	0.186440678	0.179487179	0.042553191	0.085271318	0.078431373	0.423076923	0.17699115	0.020408163	0.060150376	0.310679612	0.12962963	0.073394495	0.05511811	0.050420168	0.11627907	0.434782609	0.101694915	0.314049587	0.093220339	0.14159292	0.072164948	0.0625	0.108910891	0.069565217	0.106796117	0.378151261	0.195402299	0.064814815	0.081967213	0.066666667	0.063492063	0.085714286	0.041237113	0.137254902	0.153225806	0.418367347	0.177570093	0.128	0.063492063	0.216981132	0.096	0.09	0.5	0.051724138	0.063492063	0.256410256	0.12745098	0.064	0.09	0.049019608	0.126213592	0.123809524	0.096491228	0.13592233	0.068965517	0.064	0.048	0.126315789	0.0625	0.066115702	0.215686275	0.042553191	0.261261261	0.123809524	0.168067227	0.1	0.245614035	0.212598425	0.116071429	0.084033613	0.064	0.12962963	0.079646018	0.383458647	0.211764706	0.163636364	0.072072072	0.134615385	0.069565217	0.065693431	0.08	0.095238095	0.051724138	0.087378641	0.080808081	0.067961165	0.064	0.158878505	0.171875	0.608695652	0.166666667	0.069565217	0.041237113	0.118518519	0.115942029	0.126213592	0.064	0.087719298	0.153846154	0.094339623	0.063829787
O=c1[nH]c(nc2c1cccc2)C(C)(C)C	0.072916667	0.054545455	0.107692308	0.173913043	0.044444444	0.046875	0.053097345	0.183673469	0.092307692	0.175	0.081967213	0.085714286	0.071428571	0	0.054054054	0.1	0.125	0.142857143	0.096153846	0.103448276	0.081967213	0.097826087	0.104166667	0.102040816	0.154929577	0.076271186	0.103896104	0.166666667	0	0.14516129	0.125	0.078651685	0.155555556	0.025316456	0.096774194	0.038961039	0.104166667	0.120689655	0.025316456	0.03125	0.097222222	0.095238095	0.023255814	0.098360656	0.046511628	0.070175439	0.121212121	0.123076923	0.142857143	0.088888889	0.096774194	0.056603774	0.055555556	0.169230769	0.11627907	0.082191781	0.13559322	0.073170732	0.064516129	0.046153846	0.121212121	0.075	0.117647059	0.1	0	0.072289157	0.067567568	0.15625	0.125	0	0.098765432	0	0.138461538	0.149253731	0.25	0.144927536	0.032967033	0.095238095	0	0.076923077	0.098039216	0.04494382	0.0875	0.06557377	0.103448276	0.1	0.076923077	0.127272727	0.111111111	0.107692308	0.082706767	0.127906977	0.1	0.081818182	0.107142857	0.112676056	0.091954023	0.142857143	0.052631579	0.139240506	0.037037037	0.066666667	0.131147541	0.1	0.068965517	0.069767442	0.018518519	0.142857143	0.032786885	0.114754098	0.055555556	0.037735849	0.153846154	0.068493151	0.044444444	0	0.048387097	0.029411765	0.114754098	0.029411765	0.070422535	0.18	0.126984127	0.08	0.109589041	0	0.169811321	0.106666667	0.056338028	0.114285714	0.058252427	0.13559322	0.092105263	0.076923077	0.12244898	0.1	0.109589041	0.075757576	0.052631579	0.152542373	0.096774194	0.133333333	0	0.243902439	0.101265823	0.068181818	0.028571429	0.113207547	0.101265823	0.147058824	0.127659574	0.040816327	0	0.2	0.078431373	0.086419753	0	0.03030303	0.09375	0.028571429	0.070707071	0.065789474	0.131147541	0.184210526	0.178571429	0.152542373	0.088235294	0.035087719	0.067567568	0.125	0	0.065420561	0	0.098591549	0.069444444	0.106666667	0.181818182	0.109375	0.132075472	0.096153846	0.064516129	0.192307692	0.074074074	0.0625	0.023255814	0.106382979	0.057692308	0.088888889	0	0.078125	0.040816327	0.112903226	0.096385542	0.080808081	0.134328358	0.111111111	0.065217391	0.078431373	1	0.1	0.057692308	0	0.103448276	0.101449275	0.076923077	0.078125	0.037974684	0.053333333	0	0.092307692	0.117647059	0.069444444	0.037037037	0.25	0.038461538	0.044444444	0.086419753	0.046511628	0.087719298	0.088235294	0.081081081	0.091954023	0	0.052173913	0.052631579	0.069767442	0.171875	0.103092784	0.053333333	0.02739726	0.09375	0.12962963	0.091954023	0.125	0	0.14	0.066666667	0.101449275	0.028169014	0.039473684	0.077922078	0.157894737	0.085714286	0.078947368	0.117647059	0.083333333	0.068181818	0.095890411	0.125	0.184210526	0.075	0.037037037	0.094117647	0	0.051948052	0	0.042553191	0.087719298	0.083333333	0.045454545	0.076923077	0.177419355	0.12345679	0.123076923	0.028571429	0.151515152	0.112676056	0.131147541	0.037037037	0.131147541	0.166666667	0.106060606	0.106382979	0.137931034	0.033707865	0.066666667	0.038461538	0.096153846	0.1	0.064935065	0.085714286	0.117647059	0.014705882	0.029850746	0.043478261	0.064516129	0.108108108	0.032258065	0.108108108	0	0.058823529	0.222222222	0.090909091	0.0375	0.131868132	0.086206897	0.14084507	0.112903226	0.175	0.117647059	0.037037037	0.029850746	0	0.08988764	0.030769231	0.1875	0.097826087	0.087719298	0	0	0.029411765	0.176470588	0.022727273	0.076923077	0.1125	0.075757576	0.156862745	0.03030303	0.12962963	0.101449275	0.052631579	0.208955224	0.119402985	0.101265823	0.023809524	0.142857143	0.045454545	0.106382979	0.140625	0.087719298	0.135802469	0.12	0.116883117	0.12	0	0.116883117	0.098039216	0.093023256	0.128571429	0.095238095	0.048192771	0.125	0.096774194	0.105263158	0.111111111	0.075757576	0.05	0.057142857	0.134328358	0.060606061	0.102941176	0.136363636	0.19047619	0.064516129	0.137254902	0.029850746	0.111111111	0.089108911	0.162790698	0.244897959	0.147058824	0.115384615	0.052631579	0.111111111	0	0.127272727	0.085365854	0.036585366	0.161290323	0.101265823	0.052631579	0.041666667	0.121621622	0.25	0.114285714	0.03030303	0.052631579	0.148148148	0.12962963	0.053333333	0.1	0	0.087719298	0.142857143	0.126984127	0.166666667	0.026315789	0.053333333	0.132352941	0.039215686	0.108108108	0.056338028	0.129032258	0	0.075	0.049180328	0.118421053	0.13559322	0.073170732	0.111111111	0.092307692	0.171875	0.053333333	0.096774194	0.0625	0.056910569	0.166666667	0.121212121	0.031746032	0.163636364	0.095238095	0.095238095	0.038461538	0.173076923	0.079365079	0.137254902	0.039215686	0.098039216	0.053333333	0.129032258	0.170731707	0.093023256	0.146666667	0.029850746	0	0.065934066	0.136363636	0.127272727	0.053333333	0.147540984	0.109589041	0.033333333	0.11627907
CC(=O)Nc1ccc(cc1O)c1ccc(cc1Cl)C(=O)O	0.097087379	0.076923077	0.223880597	0.306122449	0.096153846	0.084507042	0.075	0.172413793	0.109589041	0.163265306	0.1875	0.162162162	0.268656716	0.014925373	0.088888889	0.092857143	0.058139535	0.125	0.063492063	0.088235294	0.1875	0.088235294	0.086206897	0.066666667	0.135802469	0.078740157	0.043956044	0.212121212	0.018867925	0.173913043	0.1375	0.081632653	0.148148148	0.083333333	0.164179104	0.084337349	0.115384615	0.315789474	0.109756098	0.101449275	0.155844156	0.12	0.058823529	0.1	0.078431373	0.075757576	0.063291139	0.106666667	0.282051282	0.08	0.164179104	0.070175439	0.090909091	0.178082192	0.234042553	0.155844156	0.084507042	0.102040816	0.117647059	0.147058824	0.12	0.081632653	0.088607595	0.152941176	0.018518519	0.164705882	0.141025641	0.2	0.123287671	0.018518519	0.125	0.037037037	0.253731343	0.12987013	0.0625	0.098765432	0.06122449	0.108695652	0.014705882	0.194029851	0.1	0.051020408	0.114942529	0.071428571	0.104166667	0.101010101	0.142857143	0.285714286	0.090909091	0.108108108	0.107913669	0.150537634	0.134328358	0.084033613	0.107692308	0.072289157	0.117021277	0.126436782	0.067961165	0.219512195	0.118644068	0.16	0.274193548	0.175675676	0.161290323	0.098039216	0.06557377	0.15625	0.106060606	0.238095238	0.090909091	0.120689655	0.214285714	0.173333333	0.075471698	0	0.153846154	0.095890411	0.164179104	0.095890411	0.102564103	0.095238095	0.125	0.066666667	0.213333333	0.036363636	0.161290323	0.04494382	0.049382716	0.142857143	0.101851852	0.149253731	0.094117647	0.099099099	0.06557377	0.08	0.166666667	0.125	0.076923077	0.083333333	0.164179104	0.158536585	0.018518519	0.150943396	0.154761905	0.14	0.064935065	0.15	0.243589744	0.113924051	0.05	0.070175439	0.018518519	0.181818182	0.090909091	0.139534884	0	0.098591549	0.095238095	0.093333333	0.104761905	0.1375	0.097222222	0.145833333	0.101449275	0.164179104	0.166666667	0.078125	0.098765432	0.181818182	0.015873016	0.07826087	0.019607843	0.142857143	0.115384615	0.04494382	0.174418605	0.125	0.147540984	0.098360656	0.134328358	0.142857143	0.154761905	0.130434783	0.038461538	0.068965517	0.101694915	0.113207547	0.015384615	0.128571429	0.089285714	0.097222222	0.122222222	0.103773585	0.061728395	0.111111111	0.08	0.090909091	0.1	1	0.132075472	0.018867925	0.164835165	0.061728395	0.160493827	0.128571429	0.082352941	0.047058824	0.027777778	0.094594595	0.196428571	0.101265823	0.118644068	0.153846154	0.066666667	0.075471698	0.126436782	0.078431373	0.074626866	0.1	0.111111111	0.141304348	0.018867925	0.06504065	0.089108911	0.12	0.164383562	0.13592233	0.047058824	0.0625	0.153846154	0.245614035	0.153846154	0.109756098	0.043478261	0.080645161	0.104166667	0.116883117	0.092105263	0.085365854	0.134146341	0.134328358	0.048780488	0.194805195	0.155172414	0.128712871	0.063380282	0.097560976	0.171428571	0.145833333	0.081632653	0.118644068	0.084210526	0.020833333	0.045977011	0	0.072727273	0.074626866	0.153846154	0.076923077	0.142857143	0.152777778	0.134831461	0.106666667	0.093333333	0.178082192	0.126582278	0.128571429	0.118644068	0.196969697	0.212121212	0.106666667	0.347826087	0.134328358	0.096774194	0.084337349	0.103448276	0.196428571	0.1875	0.069767442	0.088607595	0.131578947	0.053333333	0.097222222	0.035714286	0.135416667	0.045454545	0.104477612	0.045454545	0.018518519	0.052631579	0.25	0.092783505	0.081395349	0.097087379	0.096774194	0.045977011	0.144927536	0.117647059	0.146666667	0.118644068	0.053333333	0.020833333	0.126315789	0.1	0.13559322	0.11	0.074626866	0	0	0.095890411	0.166666667	0.037735849	0.079365079	0.125	0.109589041	0.254545455	0.098591549	0.224137931	0.048780488	0.046511628	0.12345679	0.268656716	0.127906977	0.039215686	0.195121951	0.076923077	0.106796117	0.169014085	0.090909091	0.096774194	0.119047619	0.170731707	0.205128205	0.018867925	0.11627907	0.118644068	0.106382979	0.1125	0.037037037	0.065934066	0.166666667	0.164179104	0.237288136	0.058823529	0.08	0.106382979	0.07079646	0.178082192	0.116504854	0.197183099	0.164383562	0.153846154	0.038095238	0.214285714	0.097222222	0.272727273	0.090909091	0.153846154	0.109375	0.128205128	0.096774194	0.046511628	0.206896552	0.036363636	0.142857143	0.1	0.079545455	0.138888889	0.102272727	0.046511628	0.08974359	0.1625	0.101694915	0.128205128	0.083333333	0.046511628	0.131868132	0.14516129	0.047058824	0.140350877	0.032786885	0.107692308	0.174603175	0.173913043	0.196721311	0.020833333	0.047058824	0.0875	0.086206897	0.045454545	0.049382716	0.176470588	0.018867925	0.129411765	0.104477612	0.1875	0.203125	0.139534884	0.089108911	0.109589041	0.08974359	0.047058824	0.164179104	0.068493151	0.085271318	0.134615385	0.183098592	0.102941176	0.254237288	0.097222222	0.040816327	0.122807018	0.163934426	0.130434783	0.283018868	0.06779661	0.157894737	0.047058824	0.126760563	0.152173913	0.11827957	0.129411765	0.097222222	0.036363636	0.091836735	0.089108911	0.180327869	0.047058824	0.212121212	0.181818182	0.107692308	0.04950495
OC[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)C)CCC(=O)N)Cc1ccc(cc1)O)CCC(=O)O)CC(=O)O)CC(C)C)C	0.414414414	0.49122807	0.105263158	0.08	0.10989011	0.163461538	0.478632479	0.12	0.10619469	0.097826087	0.121495327	0.101694915	0.172727273	0.037037037	0.107142857	0.322147651	0.08	0.080645161	0.077669903	0.063063063	0.132075472	0.359649123	0.091836735	0.069306931	0.142857143	0.436507937	0.069230769	0.087719298	0.042553191	0.10619469	0.194690265	0.41509434	0.081632653	0.106557377	0.150943396	0.218181818	0.32231405	0.101851852	0.106557377	0.2	0.303921569	0.098901099	0.042553191	0.1	0.064516129	0.055045872	0.075630252	0.165137615	0.08045977	0.101449275	0.29787234	0.169014085	0.082352941	0.120689655	0.108695652	0.511363636	0.043103448	0.101123596	0.052631579	0.109090909	0.084745763	0.065934066	0.111111111	0.267857143	0.042105263	0.1	0.198198198	0.084745763	0.285714286	0.042105263	0.349056604	0.041666667	0.174311927	0.100840336	0.084033613	0.254716981	0.450980392	0.327272727	0.036697248	0.127272727	0.12244898	0.088888889	0.11023622	0.072072072	0.102941176	0.353982301	0.127272727	0.115384615	0.083333333	0.086206897	0.337837838	0.217741935	0.121495327	0.51754386	0.074074074	0.064	0.307017544	0.256637168	0.327586207	0.090909091	0.1	0.186046512	0.069565217	0.139130435	0.148514851	0.149425287	0.09	0.123809524	0.125	0.12962963	0.082352941	0.101010101	0.093220339	0.090909091	0.063157895	0	0.112149533	0.087719298	0.099099099	0.097345133	0.130434783	0.066037736	0.179245283	0.058823529	0.115702479	0.052083333	0.148514851	0.0703125	0.066115702	0.23364486	0.552380952	0.222222222	0.10483871	0.509090909	0.079207921	0.065217391	0.125	0.146788991	0.096153846	0.099099099	0.150943396	0.0859375	0.042105263	0.071428571	0.175	0.074468085	0.095652174	0.097087379	0.205128205	0.1	0.091836735	0.09375	0.042105263	0.078651685	0.438596491	0.118110236	0	0.099099099	0.336134454	0.086206897	0.467889908	0.205357143	0.069565217	0.112359551	0.111111111	0.070175439	0.103448276	0.22826087	0.127118644	0.184210526	0.113402062	0.208633094	0.043478261	0.157894737	0.11965812	0.0703125	0.141732283	0.059322034	0.106796117	0.11	0.121495327	0.148514851	0.226086957	0.099099099	0.031578947	0.06	0.068627451	0.183908046	0.037735849	0.160377358	0.105263158	0.098214286	0.435643564	0.45045045	0.101694915	0.203883495	0.245901639	0.413793103	0.057692308	0.132075472	1	0.042553191	0.086956522	0.074380165	0.112903226	0.171428571	0.446808511	0.064	0.044247788	0.126126126	0.11	0.082644628	0.1	0.106382979	0.125	0.147727273	0.245614035	0.064516129	0.115384615	0.460176991	0.08045977	0.201612903	0.042553191	0.411290323	0.19379845	0.123595506	0.084033613	0.412280702	0.064	0.277227723	0.072289157	0.074766355	0.295652174	0.106557377	0.033707865	0.077669903	0.41509434	0.06557377	0.085470085	0.278846154	0.096	0.081081081	0.056910569	0.133333333	0.121212121	0.327731092	0.413043478	0.145299145	0.125	0.112359551	0.065934066	0.1	0.267241379	0.068965517	0.062992126	0	0.072916667	0.115384615	0.091743119	0.123595506	0.107142857	0.076271186	0.18852459	0.123893805	0.235294118	0.111111111	0.198198198	0.098214286	0.1	0.078947368	0.203883495	0.123893805	0.115789474	0.176470588	0.351851852	0.12605042	0.125	0.088235294	0.100917431	0.088	0.101694915	0.111111111	0.118181818	0.088495575	0.051546392	0.159090909	0.054263566	0.092592593	0.054263566	0.042105263	0.125	0.101010101	0.271186441	0.489130435	0.075342466	0.451612903	0.062992126	0.23	0.074468085	0.171171171	0.1	0.069565217	0.068965517	0.152671756	0.09009009	0.057142857	0.359649123	0.115384615	0	0	0.087719298	0.117647059	0.064516129	0.384615385	0.232758621	0.116071429	0.097087379	0.089285714	0.23655914	0.056910569	0.063492063	0.097560976	0.102564103	0.382352941	0.031914894	0.092307692	0.123595506	0.17037037	0.123893805	0.137254902	0.20661157	0.086614173	0.166666667	0.2	0.042553191	0.102362205	0.111111111	0.345454545	0.146551724	0.041666667	0.068181818	0.336633663	0.150943396	0.073394495	0.080645161	0.086956522	0.103448276	0.32	0.181818182	0.528846154	0.12173913	0.131578947	0.072164948	0.06993007	0.131313131	0.088495575	0.128712871	0.366666667	0.155555556	0.036036036	0.1	0.087378641	0.063492063	0.085714286	0.052083333	0.115384615	0.288288288	0.418367347	0.177570093	0.146341463	0.063492063	0.228571429	0.10483871	0.058252427	0.346938776	0.070175439	0.063492063	0.235294118	0.105769231	0.064	0.079207921	0.049019608	0.195876289	0.092592593	0.10619469	0.114285714	0.068965517	0.064	0.073770492	0.103092784	0.054263566	0.066115702	0.169811321	0.042553191	0.458333333	0.18	0.148760331	0.1	0.279279279	0.222222222	0.157407407	0.093220339	0.064	0.150943396	0.109090909	0.472	0.144444444	0.142857143	0.091743119	0.113207547	0.098214286	0.057971014	0.102040816	0.074766355	0.070175439	0.108910891	0.091836735	0.057692308	0.064	0.117117117	0.145038168	0.465346535	0.217391304	0.088495575	0.052083333	0.161538462	0.140740741	0.104761905	0.064	0.097345133	0.153846154	0.126213592	0.071428571
C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.045977011	0.04	0.052631579	0.024390244	0.060606061	0.057692308	0.049019608	0.022222222	0.035087719	0.029411765	0.317073171	0.049180328	0.06779661	0.483870968	0.08	0.031496063	0.131147541	0.03030303	0.046511628	0.019607843	0.038461538	0.034883721	0.078947368	0.05	0.044776119	0.036036036	0.140625	0.035714286	1	0.035087719	0.045454545	0.037037037	0.052631579	0.277777778	0.12	0.046153846	0.068181818	0.019230769	0.232142857	0.08	0.046875	0.03030303	0.103448276	0.037735849	0.064516129	0.042553191	0.265306122	0.051724138	0.037037037	0.116883117	0.056603774	0.052631579	0.083333333	0.032258065	0.028571429	0.080645161	0.018518519	0.066666667	0.14893617	0.037037037	0.087719298	0.068965517	0.049180328	0.027027027	0.941176471	0.026666667	0.063492063	0.016393443	0.071428571	0.941176471	0.040540541	0.133333333	0.050847458	0.031746032	0.016129032	0.046875	0.051282051	0.052631579	0.516129032	0.054545455	0.047619048	0.125	0.02739726	0	0.063291139	0.035714286	0.115384615	0.041666667	0	0.016949153	0.03125	0.036585366	0.058823529	0.049019608	0.041666667	0.116666667	0.024691358	0.04109589	0.060240964	0.026315789	0.517241379	0.058823529	0.036363636	0.048387097	0.063829787	0.0625	0.131578947	0.04	0.307692308	0.056603774	0.083333333	0.482758621	0.016129032	0.047619048	0.129032258	0	0.104166667	0.288888889	0.037037037	0.288888889	0.032258065	0.02173913	0.035087719	0.105263158	0.045454545	0.4	0.041666667	0.14516129	0.166666667	0.03125	0.054347826	0.057692308	0.044117647	0.041666667	0.023809524	0.066666667	0.045454545	0.035087719	0.371428571	0.037037037	0.12	0.028169014	0.941176471	0.026315789	0.071428571	0.029411765	0.276595745	0.02173913	0.086956522	0.1	0.051282051	0.21875	0.941176471	0.034482759	0.053763441	0.04109589	0	0.302325581	0.033333333	0.363636364	0.044444444	0.061538462	0	0.064516129	0.018867925	0.037037037	0.033333333	0.068181818	0.196428571	0.061538462	0.135135135	0.073684211	0.764705882	0.047619048	0.203703704	0.14516129	0.025974026	0.017241379	0.066666667	0.125	0.102040816	0.041666667	0.041666667	0.076923077	0.391304348	0.025641026	0.075	0.057142857	0.571428571	0.117647059	0.147058824	0.055555556	0.039473684	0.032608696	0.049180328	0.054545455	0.036144578	0.042553191	0	0.018867925	0.042553191	1	0.024390244	0.163636364	0.043478261	0.055555556	0.060606061	0.155172414	0.333333333	0.053571429	0.046511628	0.160714286	0.517241379	0.055555556	0.076923077	0.09375	0.04109589	0.064516129	0.086956522	0.042105263	0.076923077	0.050632911	1	0.048076923	0.113924051	0.096774194	0.032786885	0.032608696	0.155172414	0.086206897	0.045454545	0.020833333	0.050632911	0.210526316	0.181818182	0.046511628	0.05	0	0.355555556	0.046875	0.059701493	0.058823529	0.163636364	0.044776119	0.046511628	0.022222222	0.032	0.046153846	0.276595745	0.064516129	0.068965517	0.517241379	0.038461538	0.125	0.232142857	0	0.541666667	0.086956522	0.019230769	0.096774194	0.054545455	0.016666667	0.053333333	0.051724138	0.052631579	0.032258065	0.046875	0.055555556	0.517241379	0.036363636	0.035714286	0.051724138	0.025641026	0.058823529	0.038961039	0.133333333	0.105263158	0.022727273	0.058823529	0.147540984	0.066666667	0.084745763	0.055555556	0.357142857	0.24137931	0.06097561	0.147540984	0.333333333	0.147540984	0.941176471	0.098591549	0.048780488	0.037037037	0.059701493	0.109756098	0.027027027	0.095238095	0.036363636	0.029411765	0.032258065	0.517241379	0.390243902	0.125	0.0625	0.30952381	0.071428571	0.022988506	0.086956522	0	0	0.288888889	0.021276596	0.064516129	0.036363636	0.132352941	0.053571429	0.02173913	0.365853659	0.065217391	0.163636364	0.152542373	0.045454545	0.016129032	0.041666667	0.409090909	0.013333333	0.096774194	0.033707865	0.016666667	0.086956522	0.038961039	0.028571429	0.027777778	0.043478261	1	0.042253521	0.073170732	0.025	0.063492063	0.03030303	0.136363636	0.029850746	0.12	0.0625	0.096774194	0.035087719	0.111111111	0.042105263	0.066666667	0.04494382	0.032786885	0.211538462	0.027027027	0.101265823	0.045454545	0.357142857	0.021276596	0.031578947	0.085714286	0	0.047619048	0.069767442	0.152542373	0.043478261	0.458333333	0.086956522	0.054794521	0.057971014	0.071428571	0.041666667	0.152542373	0.06779661	0.044117647	0	0.047619048	0.302325581	0.152542373	0.038461538	0.361111111	0.155172414	0.023809524	0.464285714	0.041666667	0.019607843	0.053571429	0.0625	0.125	0.155172414	0.120689655	0.078947368	0.147540984	0.166666667	0.054545455	1	0.042253521	0.083333333	0.057971014	0.037735849	0.055555556	0.035294118	0.134615385	0.211538462	0.155172414	0.12	0.076923077	0.035087719	0.057142857	0.050847458	0.394736842	0.04	0.055555556	0.126760563	0.448275862	0.020833333	0.12	0.022222222	0.078947368	0.023255814	0.155172414	0.074074074	0.037037037	0.051282051	0.057142857	0.390243902	0.458333333	0.049382716	0.060240964	0.020408163	0.155172414	0.01754386	0.045454545	0.315789474	0.024390244
CC(=O)Nc1c(cc(cc1C(=O)Nc2cccc3c2ccn3CC)C(=O)Nc4ccc(c(c4)S(=O)(=O)C)F)C(F)(F)F	0.1	0.090909091	0.131313131	0.13253012	0.048192771	0.091836735	0.081632653	0.088888889	0.088235294	0.115384615	0.115789474	0.104761905	0.15	0.020833333	0.053333333	0.109090909	0.07079646	0.142857143	0.043010753	0.04	0.177777778	0.076335878	0.081395349	0.032967033	0.150943396	0.091503268	0.068376068	0.089108911	0.024390244	0.15625	0.110091743	0.079365079	0.095238095	0.07079646	0.102040816	0.071428571	0.123076923	0.235294118	0.080357143	0.070707071	0.091743119	0.061728395	0.05	0.080808081	0.0625	0.086021505	0.075471698	0.107843137	0.095890411	0.095238095	0.102040816	0.062937063	0.054054054	0.183673469	0.113924051	0.122641509	0.080808081	0.05	0.070707071	0.113402062	0.175257732	0.064102564	0.115384615	0.122807018	0.024096386	0.14159292	0.112149533	0.1875	0.098039216	0.024096386	0.084033613	0.023809524	0.2	0.13592233	0.161616162	0.091743119	0.05511811	0.109243697	0.020618557	0.12244898	0.066666667	0.072580645	0.085470085	0.09375	0.079365079	0.0859375	0.111111111	0.2	0.097560976	0.12	0.108433735	0.12295082	0.081632653	0.089041096	0.085106383	0.072072072	0.106557377	0.113043478	0.060606061	0.203703704	0.090909091	0.086419753	0.184782609	0.147058824	0.073684211	0.061728395	0.043956044	0.130434783	0.084210526	0.113402062	0.054054054	0.091954023	0.23655914	0.072727273	0.048192771	0	0.105263158	0.078431373	0.113402062	0.078431373	0.094339623	0.064516129	0.099009901	0.044444444	0.1	0.035714286	0.085106383	0.060344828	0.074766355	0.123809524	0.071942446	0.103092784	0.088495575	0.085714286	0.043956044	0.090909091	0.222222222	0.144329897	0.063829787	0.08	0.102040816	0.201923077	0.024096386	0.109756098	0.144144144	0.101265823	0.046728972	0.076086957	0.123893805	0.102803738	0.056818182	0.058139535	0.024096386	0.108108108	0.086956522	0.153153153	0	0.08	0.090225564	0.076923077	0.106060606	0.1	0.058252427	0.103896104	0.081632653	0.186813187	0.163265306	0.053191489	0.081818182	0.141509434	0.032967033	0.084507042	0.025	0.102803738	0.114285714	0.060344828	0.129310345	0.15625	0.098901099	0.065934066	0.127659574	0.159090909	0.114035088	0.113402062	0.024390244	0.082352941	0.06741573	0.072289157	0.021276596	0.101010101	0.045977011	0.135416667	0.091666667	0.080882353	0.064220183	0.089108911	0.069767442	0.102941176	0.103448276	0.164835165	0.086956522	0.024390244	1	0.08411215	0.117117117	0.112244898	0.060869565	0.072072072	0.02970297	0.067307692	0.077777778	0.083333333	0.090909091	0.139240506	0.044444444	0.048192771	0.103448276	0.0625	0.051546392	0.086330935	0.052631579	0.216216216	0.024390244	0.073333333	0.085271318	0.061728395	0.15	0.122137405	0.072072072	0.045454545	0.071428571	0.21686747	0.115702479	0.1	0.026315789	0.077777778	0.079365079	0.054545455	0.076190476	0.053097345	0.205882353	0.104166667	0.064220183	0.140186916	0.182926829	0.107692308	0.077380952	0.100917431	0.154639175	0.103896104	0.064102564	0.090909091	0.072580645	0.025974026	0.07079646	0	0.047058824	0.051546392	0.166666667	0.048780488	0.134020619	0.13	0.110169492	0.189473684	0.056603774	0.126213592	0.133333333	0.101010101	0.090909091	0.112244898	0.157894737	0.13	0.194805195	0.152173913	0.073170732	0.090909091	0.08045977	0.141176471	0.092783505	0.099099099	0.074074074	0.148514851	0.058252427	0.079207921	0.035294118	0.103174603	0.060869565	0.083333333	0.060869565	0.024096386	0.056910569	0.117647059	0.162393162	0.060344828	0.1	0.092105263	0.061403509	0.101010101	0.0875	0.195876289	0.090909091	0.038095238	0.025974026	0.141666667	0.080808081	0.114942529	0.084615385	0.051546392	0	0	0.078431373	0.098901099	0.049382716	0.092105263	0.112068966	0.088235294	0.112359551	0.08	0.174418605	0.074074074	0.071428571	0.130841121	0.223404255	0.094827586	0.024691358	0.306122449	0.048780488	0.099236641	0.177083333	0.085106383	0.118644068	0.203883495	0.125	0.137614679	0.024390244	0.188679245	0.078651685	0.080645161	0.101851852	0.023809524	0.076271186	0.110091743	0.102040816	0.119565217	0.071428571	0.047169811	0.051282051	0.070921986	0.148514851	0.082089552	0.173469388	0.138613861	0.084337349	0.061068702	0.139534884	0.079207921	0.265822785	0.071428571	0.111111111	0.063157895	0.156862745	0.065217391	0.071428571	0.162790698	0.035714286	0.108695652	0.093220339	0.050420168	0.12	0.085470085	0.071428571	0.055045872	0.182692308	0.055555556	0.113207547	0.058823529	0.071428571	0.156521739	0.122222222	0.072072072	0.079545455	0.033333333	0.146067416	0.083333333	0.099009901	0.170454545	0.025974026	0.072072072	0.083333333	0.056818182	0.060869565	0.074766355	0.145833333	0.024390244	0.095652174	0.06122449	0.146788991	0.114583333	0.084745763	0.12	0.077669903	0.116504854	0.072072072	0.102040816	0.08	0.075949367	0.098765432	0.128712871	0.082474227	0.155555556	0.079207921	0.064516129	0.093023256	0.188235294	0.069306931	0.306666667	0.056818182	0.090909091	0.072072072	0.089108911	0.225225225	0.098360656	0.125	0.079207921	0.035714286	0.062015504	0.102362205	0.186046512	0.072072072	0.145833333	0.1	0.085106383	0.079365079
C1=CN(C(=O)N=C1N)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@@](=O)(O)OP(=O)(O)O)O)O	0.088495575	0.123966942	0.095238095	0.088235294	0.046875	0.048192771	0.120967742	0.114285714	0.083333333	0.116666667	0.194444444	0.103448276	0.091954023	0.147058824	0.053571429	0.058441558	0.402777778	0.111111111	0.115942029	0.063291139	0.088607595	0.07079646	0.089552239	0.088235294	0.108695652	0.080882353	0.567164179	0.111111111	0.163636364	0.083333333	0.086021505	0.094339623	0.090909091	0.10989011	0.1	0.052631579	0.105263158	0.0625	0.134831461	0.048780488	0.087912088	0.081967213	0.066666667	0.0875	0.160714286	0.051948052	0.362318841	0.120481928	0.090909091	0.421686747	0.086419753	0.064516129	0.074074074	0.11627907	0.079365079	0.1	0.0875	0.066666667	0.131578947	0.060240964	0.13253012	0.05	0.090909091	0.08	0.160714286	0.101010101	0.1	0.093023256	0.108433735	0.160714286	0.068627451	0.081967213	0.068181818	0.077777778	0.144578313	0.125	0.065420561	0.087378641	0.144927536	0.097560976	0.085714286	0.4125	0.126315789	0.075949367	0.094339623	0.072072072	0.125	0.093333333	0.09375	0.095238095	0.064935065	0.103773585	0.088607595	0.07751938	0.108108108	0.285714286	0.074766355	0.14893617	0.090909091	0.111111111	0.151515152	0.046153846	0.085365854	0.114942529	0.078947368	0.047619048	0.102941176	0.076923077	0.121621622	0.1	0.074074074	0.136363636	0.104651163	0.088888889	0.080645161	0	0.0625	0.139240506	0.086419753	0.139240506	0.078651685	0.097222222	0.070588235	0.104477612	0.134831461	0.116666667	0.108108108	0.584615385	0.461538462	0.065217391	0.093220339	0.115384615	0.107526882	0.081967213	0.071428571	0.066666667	0.122222222	0.109756098	0.15942029	0.113924051	0.1	0.117021277	0.160714286	0.092307692	0.114583333	0.098360656	0.135802469	0.067567568	0.114583333	0.225	0.089552239	0.126984127	0.160714286	0.087719298	0.083333333	0.136842105	0	0.142857143	0.068376068	0.135802469	0.086206897	0.074468085	0.085365854	0.101694915	0.116883117	0.086419753	0.105882353	0.053333333	0.137931034	0.134831461	0.088235294	0.218181818	0.169811321	0.101123596	0.243589744	0.584615385	0.121212121	0.070588235	0.095890411	0.132352941	0.088607595	0.138888889	0.080808081	0.113924051	0.103448276	0.107692308	0.056338028	0.078125	0.151515152	0.1125	0.109375	0.1125	0.067307692	0.076271186	0.11627907	0.084337349	0.063063063	0.074380165	0.101449275	0.061728395	0.074380165	0.163636364	0.08411215	1	0.106382979	0.098765432	0.051546392	0.571428571	0.150684932	0.096385542	0.069444444	0.46969697	0.151515152	0.09375	0.057142857	0.080645161	0.090909091	0.160714286	0.093333333	0.082644628	0.052631579	0.116504854	0.163636364	0.084615385	0.142857143	0.064516129	0.104651163	0.076271186	0.571428571	0.055555556	0.037735849	0.08	0.074766355	0.21686747	0.074074074	0.084507042	0.08411215	0.090909091	0.134146341	0.053191489	0.107526882	0.116883117	0.432835821	0.108695652	0.084507042	0.05982906	0.073333333	0.136363636	0.179487179	0.101694915	0.05	0.151515152	0.097087379	0.053571429	0.485294118	0	0.169491525	0.093333333	0.075949367	0.064516129	0.097560976	0.081395349	0.088235294	0.120481928	0.045454545	0.11627907	0.087912088	0.1125	0.151515152	0.1125	0.097560976	0.081395349	0.058823529	0.102564103	0.046728972	0.204819277	0.057142857	0.084507042	0.116883117	0.545454545	0.11627907	0.129411765	0.072289157	0.126582278	0.079365079	0.101851852	0.52238806	0.150684932	0.52238806	0.160714286	0.145833333	0.086956522	0.115384615	0.072916667	0.397727273	0.073529412	0.231707317	0.098765432	0.13559322	0.090909091	0.151515152	0.141025641	0.053571429	0.125	0.144736842	0.115942029	0.07079646	0.093333333	0	0	0.139240506	0.081081081	0.101694915	0.073529412	0.252873563	0.096385542	0.097222222	0.128205128	0.094594595	0.454545455	0.5625	0.134831461	0.06741573	0.080808081	0.105263158	0.058823529	0.064516129	0.087719298	0.120481928	0.108108108	0.108910891	0.094736842	0.092783505	0.094736842	0.163636364	0.115789474	0.085714286	0.065420561	0.1	0.047619048	0.465753425	0.086021505	0.1	0.092105263	0.315789474	0.083333333	0.068965517	0.073770492	0.090909091	0.086956522	0.144578313	0.158536585	0.111111111	0.367816092	0.098591549	0.141025641	0.066666667	0.074380165	0.129032258	0.08	0.101123596	0.114285714	0.5625	0.081081081	0.13559322	0.108108108	0.09	0.060606061	0.135802469	0.091836735	0.5625	0.055555556	0.095744681	0.071428571	0.076923077	0.142857143	0.5625	0.097087379	0.208955224	0.571428571	0.071428571	0.140625	0.108108108	0.063291139	0.109756098	0.121621622	0.035087719	0.571428571	0.385714286	0.057971014	0.52238806	0.461538462	0.097560976	0.163636364	0.081632653	0.076923077	0.105263158	0.101265823	0.08	0.090909091	0.096385542	0.283783784	0.571428571	0.1	0.1	0.086956522	0.095238095	0.105882353	0.148648649	0.105263158	0.126582278	0.435897436	0.15625	0.08	0.142857143	0.068493151	0.073529412	0.070422535	0.571428571	0.111111111	0.115384615	0.075471698	0.104166667	0.141025641	0.13559322	0.093457944	0.111111111	0.064935065	0.571428571	0.084337349	0.097826087	0.123287671	0.074074074
O=C(N[C@H]1CN[C@@H](C1)C(=O)N)CNC(=O)c1ccc(cc1)Oc1cccc(c1Cl)Cl	0.169642857	0.161290323	0.176470588	0.138888889	0.119402985	0.06741573	0.1484375	0.146666667	0.125	0.119402985	0.189873418	0.155555556	0.183908046	0.048780488	0.080645161	0.125	0.101010101	0.173913043	0.08974359	0.057471264	0.13253012	0.112068966	0.08	0.064935065	0.170212766	0.131386861	0.097087379	0.139534884	0.043478261	0.1	0.12371134	0.158878505	0.095890411	0.079207921	0.103448276	0.090909091	0.13559322	0.120481928	0.12371134	0.08045977	0.138297872	0.072463768	0.074626866	0.144578313	0.089552239	0.085365854	0.096774194	0.174418605	0.133333333	0.125	0.11627907	0.111111111	0.081967213	0.106382979	0.085714286	0.126315789	0.104651163	0.043478261	0.175	0.129411765	0.133333333	0.059701493	0.106382979	0.16	0.042857143	0.125	0.175824176	0.120879121	0.123595506	0.042857143	0.125	0.042253521	0.096774194	0.117021277	0.084210526	0.126315789	0.119266055	0.153846154	0.048192771	0.209876543	0.076923077	0.110091743	0.12745098	0.107142857	0.158878505	0.104347826	0.088888889	0.125	0.083333333	0.086956522	0.139072848	0.136363636	0.160493827	0.113636364	0.084337349	0.126315789	0.14953271	0.183673469	0.122807018	0.168316832	0.090909091	0.055555556	0.182926829	0.153846154	0.084337349	0.057142857	0.136986301	0.095238095	0.083333333	0.2	0.081967213	0.092105263	0.084210526	0.139784946	0.056338028	0	0.094117647	0.088888889	0.103448276	0.088888889	0.083333333	0.101265823	0.112359551	0.064935065	0.12371134	0.056338028	0.111111111	0.099009901	0.095744681	0.104166667	0.132231405	0.130952381	0.121212121	0.129032258	0.077922078	0.074626866	0.12371134	0.125	0.128205128	0.129411765	0.103448276	0.107843137	0.042857143	0.112676056	0.173469388	0.071428571	0.111111111	0.06097561	0.138613861	0.104166667	0.065789474	0.082191781	0.042857143	0.111111111	0.131147541	0.16	0	0.090909091	0.117647059	0.086956522	0.218181818	0.135416667	0.065934066	0.123076923	0.105882353	0.129411765	0.133333333	0.101265823	0.103092784	0.147368421	0.051282051	0.154471545	0.044776119	0.081632653	0.105263158	0.099009901	0.166666667	0.053191489	0.142857143	0.0625	0.119047619	0.125	0.15	0.156626506	0.028571429	0.066666667	0.064102564	0.069444444	0.05	0.127906977	0.082191781	0.127906977	0.101851852	0.125	0.072164948	0.152941176	0.095652174	0.12195122	0.076923077	0.160493827	0.112903226	0.043478261	0.117117117	0.106382979	1	0.08988764	0.089108911	0.091836735	0.057471264	0.087912088	0.118421053	0.117021277	0.090909091	0.114285714	0.051282051	0.086956522	0.208333333	0.089552239	0.111111111	0.112	0.046153846	0.138888889	0.043478261	0.095588235	0.103448276	0.057142857	0.144444444	0.144067797	0.091836735	0.095744681	0.05	0.126582278	0.138888889	0.101010101	0.064516129	0.075949367	0.127272727	0.106382979	0.086021505	0.091836735	0.15625	0.160493827	0.094736842	0.134020619	0.133333333	0.118644068	0.090322581	0.102040816	0.136363636	0.123076923	0.059701493	0.090909091	0.152380952	0.030769231	0.09	0	0.069444444	0.111111111	0.107142857	0.057142857	0.113636364	0.074468085	0.133333333	0.134831461	0.098901099	0.106382979	0.138297872	0.141176471	0.090909091	0.102272727	0.139534884	0.10989011	0.095890411	0.13253012	0.132075472	0.102040816	0.093333333	0.08974359	0.146341463	0.12244898	0.155555556	0.11827957	0.197530864	0.08988764	0.101449275	0.104347826	0.089108911	0.095238095	0.089108911	0.042857143	0.102803738	0.106666667	0.137614679	0.11	0.110169492	0.140740741	0.079207921	0.141176471	0.102941176	0.168539326	0.090909091	0.065934066	0.030769231	0.116071429	0.091954023	0.148648649	0.102564103	0.111111111	0	0	0.088888889	0.113924051	0.073529412	0.092198582	0.114285714	0.087912088	0.12987013	0.090909091	0.141025641	0.094736842	0.090909091	0.135416667	0.197674419	0.161616162	0.028985507	0.126213592	0.057142857	0.147826087	0.134831461	0.084337349	0.132075472	0.087378641	0.163265306	0.131313131	0.043478261	0.14	0.105263158	0.109090909	0.150537634	0.072463768	0.116504854	0.172043011	0.103448276	0.12345679	0.125	0.076086957	0.060606061	0.112	0.130434783	0.136752137	0.107526882	0.157303371	0.083333333	0.094827586	0.088607595	0.08988764	0.086419753	0.131147541	0.130434783	0.072289157	0.177777778	0.131578947	0.090909091	0.1	0.056338028	0.168831169	0.13592233	0.097087379	0.176470588	0.15	0.090909091	0.107526882	0.168421053	0.077922078	0.139784946	0.090909091	0.090909091	0.12037037	0.202702703	0.091836735	0.050632911	0.051948052	0.125	0.095238095	0.178571429	0.151898734	0.030769231	0.091836735	0.129032258	0.109589041	0.089108911	0.095744681	0.113636364	0.043478261	0.117647059	0.095238095	0.241758242	0.172839506	0.115384615	0.142857143	0.1	0.107526882	0.091836735	0.103448276	0.103448276	0.104895105	0.132352941	0.259259259	0.094117647	0.179487179	0.08988764	0.090909091	0.093333333	0.1125	0.103448276	0.088607595	0.08	0.105263158	0.091836735	0.139534884	0.127272727	0.109090909	0.151515152	0.08988764	0.056338028	0.157407407	0.142857143	0.097560976	0.091836735	0.126436782	0.159574468	0.084337349	0.068965517
CC(=O)N[C@H]([C@@H](NC(=O)C)CC1=CN=C2[C@H]1C=CC=C2)C	0.137254902	0.12173913	0.118421053	0.080645161	0.090909091	0.142857143	0.118644068	0.092307692	0.150684932	0.090909091	0.161764706	0.1125	0.173333333	0.044117647	0.083333333	0.083333333	0.105882353	0.134146341	0.129032258	0.1	0.144927536	0.14	0.118644068	0.098360656	0.130952381	0.129032258	0.088888889	0.092105263	0.055555556	0.166666667	0.175	0.12371134	0.06557377	0.119047619	0.173913043	0.107142857	0.122641509	0.130434783	0.119047619	0.144927536	0.194805195	0.072727273	0.075471698	0.095890411	0.074074074	0.072463768	0.101265823	0.116883117	0.104166667	0.11	0.173913043	0.096491228	0.085106383	0.141025641	0.089285714	0.226666667	0.066666667	0.117647059	0.082191781	0.094594595	0.115384615	0.098039216	0.186666667	0.16091954	0.054545455	0.133333333	0.15	0.12987013	0.133333333	0.054545455	0.133333333	0.035087719	0.16	0.097560976	0.060240964	0.108433735	0.103092784	0.141304348	0.043478261	0.092105263	0.131147541	0.092783505	0.098901099	0.054054054	0.09	0.142857143	0.152777778	0.153846154	0.06779661	0.08974359	0.090277778	0.134020619	0.179104478	0.118644068	0.056338028	0.082352941	0.125	0.16091954	0.13	0.107526882	0.15	0.22	0.093333333	0.125	0.119402985	0.134615385	0.079365079	0.115942029	0.169230769	0.125	0.085106383	0.152542373	0.128205128	0.083333333	0.111111111	0	0.147058824	0.121621622	0.08	0.121621622	0.171052632	0.074626866	0.166666667	0.080645161	0.13253012	0.052631579	0.086956522	0.090909091	0.1	0.213333333	0.12962963	0.15942029	0.371428571	0.136363636	0.096774194	0.075471698	0.13253012	0.150684932	0.106060606	0.065789474	0.173913043	0.101123596	0.054545455	0.084745763	0.149425287	0.052631579	0.075949367	0.107692308	0.19047619	0.151898734	0.157894737	0.084745763	0.054545455	0.1	0.138888889	0.086021505	0	0.125	0.134615385	0.118421053	0.101851852	0.220779221	0.078947368	0.115384615	0.112676056	0.08	0.144736842	0.107692308	0.135802469	0.13253012	0.063492063	0.133928571	0.057692308	0.1375	0.168831169	0.090909091	0.130434783	0.076923077	0.106060606	0.129032258	0.253968254	0.171875	0.136363636	0.14084507	0.055555556	0.083333333	0.079365079	0.169811321	0.045454545	0.171428571	0.084745763	0.154929577	0.142857143	0.121495327	0.1125	0.152777778	0.11	0.128440367	0.078125	0.128571429	0.171428571	0.055555556	0.112244898	0.098765432	0.08988764	1	0.104651163	0.095238095	0.040540541	0.090909091	0.129032258	0.111111111	0.15	0.125	0.098360656	0.090909091	0.134831461	0.074074074	0.086956522	0.148148148	0.127659574	0.136842105	0.055555556	0.300970874	0.430379747	0.134615385	0.157894737	0.165048544	0.095238095	0.113924051	0.11627907	0.104477612	0.136842105	0.160493827	0.040816327	0.111111111	0.135416667	0.085365854	0.116883117	0.108433735	0.078651685	0.097222222	0.098765432	0.172839506	0.129032258	0.13592233	0.25203252	0.107142857	0.148648649	0.115384615	0.076923077	0.15	0.127659574	0.06122449	0.093023256	0	0.087719298	0.086956522	0.098591549	0.092592593	0.121621622	0.102564103	0.181818182	0.102564103	0.118421053	0.1125	0.179487179	0.093333333	0.15	0.078947368	0.220588235	0.131578947	0.160714286	0.234375	0.09375	0.148148148	0.116666667	0.147540984	0.112676056	0.104651163	0.098765432	0.098765432	0.078947368	0.123287671	0.051724138	0.131313131	0.091954023	0.132352941	0.091954023	0.054545455	0.095744681	0.079365079	0.12371134	0.11627907	0.08411215	0.112	0.08045977	0.154929577	0.090909091	0.126582278	0.15	0.064935065	0.06122449	0.145833333	0.126760563	0.076923077	0.151515152	0.086956522	0	0	0.121621622	0.089552239	0.074074074	0.299065421	0.2	0.105263158	0.090909091	0.125	0.254237288	0.098765432	0.094117647	0.093023256	0.142857143	0.149425287	0.056603774	0.122222222	0.092592593	0.114285714	0.102564103	0.119402985	0.129032258	0.114942529	0.112359551	0.154761905	0.055555556	0.137931034	0.112903226	0.138297872	0.15	0.072727273	0.086956522	0.175	0.173913043	0.085714286	0.094117647	0.076923077	0.1	0.127272727	0.155844156	0.145631068	0.128205128	0.142857143	0.125	0.098039216	0.203389831	0.123287671	0.140625	0.128440367	0.166666667	0.057142857	0.096385542	0.092307692	0.094117647	0.089552239	0.052631579	0.136363636	0.120879121	0.101123596	0.164383562	0.086956522	0.094117647	0.128205128	0.11627907	0.046153846	0.151898734	0.125	0.094117647	0.127659574	0.121212121	0.095238095	0.096774194	0.064516129	0.171875	0.084507042	0.090909091	0.169230769	0.06122449	0.095238095	0.084337349	0.1	0.091954023	0.1	0.185714286	0.055555556	0.164705882	0.166666667	0.166666667	0.111111111	0.147727273	0.164948454	0.150684932	0.113924051	0.095238095	0.173913043	0.094594595	0.276785714	0.107142857	0.12987013	0.130434783	0.115942029	0.123287671	0.082474227	0.155172414	0.104477612	0.094594595	0.14516129	0.081967213	0.061538462	0.095238095	0.152777778	0.135416667	0.138297872	0.151162791	0.123287671	0.052631579	0.111111111	0.107843137	0.086956522	0.095238095	0.106666667	0.175	0.153846154	0.147368421
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)CC(C)C)CC(C)C)CC(=O)O)CCC(=O)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(=O)O)CCC(=O)N)CO)CC(C)C)C	0.264705882	0.378640777	0.065217391	0.052631579	0.073529412	0.17721519	0.355140187	0.105263158	0.065934066	0.106060606	0.12195122	0.051546392	0.134831461	0.05	0.160714286	0.362903226	0.059405941	0.04950495	0.064102564	0.022727273	0.057471264	0.459770115	0.097222222	0.038961039	0.08	0.233870968	0.057142857	0.066666667	0.060606061	0.065934066	0.126315789	0.244897959	0.04	0.103092784	0.13253012	0.358974359	0.137931034	0.070588235	0.080808081	0.194805195	0.235294118	0.028571429	0.014492754	0.04494382	0.092307692	0.074074074	0.063829787	0.112359551	0.064516129	0.068965517	0.27027027	0.131147541	0.122807018	0.073684211	0.072463768	0.166666667	0.04494382	0.206896552	0.022222222	0.056179775	0.075268817	0.095238095	0.051546392	0.175257732	0.059701493	0.045454545	0.117021277	0.052631579	0.139534884	0.059701493	0.385542169	0.028571429	0.123595506	0.051020408	0.01	0.071428571	0.379310345	0.168316832	0.049382716	0.054945055	0.064935065	0.0625	0.056074766	0.02247191	0.070175439	0.329787234	0.078651685	0.073170732	0.070422535	0.053763441	0.328125	0.138888889	0.095238095	0.318181818	0.035294118	0.029411765	0.375	0.151515152	0.235294118	0.074074074	0.108108108	0.233333333	0.055555556	0.072916667	0.113924051	0.263157895	0.109589041	0.071428571	0.126582278	0.175	0.122807018	0.094594595	0.063157895	0.06122449	0.028169014	0	0.12345679	0.090909091	0.068181818	0.103448276	0.108695652	0.024096386	0.182926829	0.038961039	0.126315789	0.042857143	0.086419753	0.058252427	0.052083333	0.142857143	0.35	0.256756757	0.068627451	0.326923077	0.038461538	0.09375	0.091836735	0.114942529	0.131578947	0.044444444	0.13253012	0.077669903	0.059701493	0.069444444	0.177083333	0.042857143	0.126436782	0.0625	0.107843137	0.06122449	0.082191781	0.1	0.059701493	0.079365079	0.225225225	0.04587156	0	0.105882353	0.169642857	0.088888889	0.257142857	0.229885057	0.021505376	0.092307692	0.082352941	0.056179775	0.075268817	0.328125	0.117021277	0.229885057	0.081081081	0.147540984	0.0625	0.083333333	0.084210526	0.058252427	0.103773585	0.031914894	0.061728395	0.121621622	0.095238095	0.113924051	0.20212766	0.08045977	0.029411765	0.012987013	0.065789474	0.102941176	0.051282051	0.144578313	0.115942029	0.06741573	0.481012658	0.511363636	0.040816327	0.129411765	0.203883495	0.387755102	0.037974684	0.082352941	0.446808511	0.060606061	0.060869565	0.051546392	0.089108911	0.104651163	1	0.05	0.046511628	0.043010753	0.077922078	0.06185567	0.108108108	0.101449275	0.176470588	0.237288136	0.128712871	0.092307692	0.113924051	0.245454545	0.178571429	0.18627451	0.060606061	0.27826087	0.155963303	0.263157895	0.052083333	0.166666667	0.05	0.364864865	0.089285714	0.06097561	0.315217391	0.07	0.015873016	0.050632911	0.452380952	0.051546392	0.087912088	0.458333333	0.068627451	0.057471264	0.040816327	0.058823529	0.121621622	0.25	0.265151515	0.081632653	0.101123596	0.092307692	0.095238095	0.108108108	0.307692308	0.101694915	0.049019608	0	0.102941176	0.113924051	0.058139535	0.263157895	0.054945055	0.042105263	0.13592233	0.112359551	0.361111111	0.096774194	0.141304348	0.104651163	0.108108108	0.06741573	0.129411765	0.1	0.083333333	0.15	0.616438356	0.115789474	0.230769231	0.077922078	0.069767442	0.08	0.085106383	0.0625	0.130952381	0.079545455	0.042253521	0.059322034	0.038461538	0.097560976	0.038461538	0.059701493	0.074074074	0.08	0.109090909	0.397435897	0.057377049	0.245901639	0.028846154	0.117647059	0.057971014	0.120879121	0.108108108	0.079545455	0.101694915	0.078947368	0.094117647	0.024691358	0.322916667	0.113924051	0	0	0.090909091	0.088607595	0.092307692	0.369369369	0.210526316	0.065934066	0.0625	0.08045977	0.16	0.040816327	0.04950495	0.059405941	0.074468085	0.20212766	0.029850746	0.085714286	0.263157895	0.083333333	0.064516129	0.113924051	0.092592593	0.057692308	0.191489362	0.12244898	0.060606061	0.056603774	0.078947368	0.333333333	0.129032258	0.014084507	0.046296296	0.244186047	0.13253012	0.072289157	0.04950495	0.031914894	0.172413793	0.47311828	0.096774194	0.297029703	0.074468085	0.10989011	0.070422535	0.050420168	0.12	0.091954023	0.061728395	0.416666667	0.117647059	0.023529412	0.050505051	0.024390244	0.04950495	0.088607595	0.057971014	0.073170732	0.08490566	0.85	0.126436782	0.066037736	0.04950495	0.2625	0.079207921	0.038461538	0.386666667	0.068181818	0.04950495	0.214285714	0.101265823	0.05	0.038461538	0.067567568	0.073170732	0.097560976	0.065934066	0.155844156	0.101694915	0.05	0.04040404	0.215384615	0.038461538	0.052083333	0.142857143	0.060606061	0.287356322	0.232876712	0.121212121	0.107142857	0.1875	0.145454545	0.141176471	0.074468085	0.05	0.13253012	0.068181818	0.278688525	0.136363636	0.086956522	0.096385542	0.084337349	0.06741573	0.044247788	0.111111111	0.06097561	0.032967033	0.090909091	0.112676056	0.025	0.05	0.103448276	0.119266055	0.463414634	0.142857143	0.091954023	0.057971014	0.138888889	0.06779661	0.086419753	0.05	0.078651685	0.126315789	0.128205128	0.042735043
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076923077	0.112	0.079545455	0.054794521	0.044776119	0.034482759	0.109375	0.08	0.119047619	0.09375	0.171052632	0.125	0.088888889	0.157142857	0.050847458	0.044025157	0.444444444	0.084210526	0.111111111	0.048192771	0.072289157	0.05982906	0.070422535	0.084507042	0.071428571	0.071428571	0.636363636	0.068965517	0.155172414	0.08045977	0.072164948	0.081818182	0.056338028	0.11827957	0.096385542	0.06185567	0.084033613	0.047619048	0.130434783	0.047058824	0.073684211	0.061538462	0.063492063	0.071428571	0.152542373	0.05	0.293333333	0.090909091	0.06779661	0.657534247	0.070588235	0.062992126	0.070175439	0.076086957	0.059701493	0.085106383	0.071428571	0.063492063	0.1125	0.070588235	0.114942529	0.047619048	0.1	0.057142857	0.152542373	0.154639175	0.096774194	0.065934066	0.091954023	0.152542373	0.066666667	0.095238095	0.054347826	0.111111111	0.088888889	0.085106383	0.063636364	0.074766355	0.154929577	0.081395349	0.067567568	0.705882353	0.111111111	0.047619048	0.072072072	0.060869565	0.107142857	0.08974359	0.057971014	0.079545455	0.050314465	0.090909091	0.085365854	0.067669173	0.197183099	0.342105263	0.063063063	0.121212121	0.088495575	0.076190476	0.144927536	0.044117647	0.069767442	0.086956522	0.075949367	0.045454545	0.098591549	0.06097561	0.116883117	0.083333333	0.070175439	0.130434783	0.065217391	0.097826087	0.076923077	0	0.060240964	0.148148148	0.083333333	0.134146341	0.076086957	0.051282051	0.056179775	0.084507042	0.130434783	0.111111111	0.075949367	0.630769231	0.849056604	0.052083333	0.081967213	0.084337349	0.092783505	0.071428571	0.068493151	0.063492063	0.11827957	0.093023256	0.152777778	0.070588235	0.096385542	0.102040816	0.152542373	0.057142857	0.1	0.076923077	0.144578313	0.051282051	0.1	0.311688312	0.070422535	0.121212121	0.152542373	0.06557377	0.072580645	0.121212121	0	0.1375	0.066666667	0.144578313	0.075	0.072164948	0.057471264	0.079365079	0.085365854	0.070588235	0.102272727	0.051282051	0.120879121	0.130434783	0.069444444	0.191304348	0.160714286	0.074468085	0.515151515	0.630769231	0.096153846	0.093023256	0.077922078	0.111111111	0.085365854	0.103896104	0.089108911	0.109756098	0.098360656	0.086956522	0.054054054	0.058823529	0.161764706	0.108433735	0.104477612	0.095238095	0.055555556	0.06557377	0.087912088	0.068965517	0.052173913	0.064	0.053333333	0.047058824	0.064	0.155172414	0.072072072	0.571428571	0.091836735	0.095238095	0.05	1	0.175675676	0.093023256	0.066666667	0.449275362	0.144927536	0.073529412	0.054794521	0.076923077	0.099009901	0.152542373	0.075949367	0.072	0.05	0.082568807	0.155172414	0.082706767	0.138888889	0.061538462	0.088888889	0.06557377	1	0.076923077	0.035714286	0.05	0.063063063	0.268292683	0.070175439	0.066666667	0.072072072	0.1	0.142857143	0.0625	0.092783505	0.072289157	0.5	0.09375	0.066666667	0.049586777	0.064935065	0.107526882	0.158536585	0.079365079	0.047619048	0.144927536	0.08411215	0.033333333	0.857142857	0	0.161290323	0.075949367	0.060240964	0.061538462	0.094117647	0.066666667	0.075471698	0.090909091	0.055555556	0.087912088	0.073684211	0.082352941	0.144927536	0.082352941	0.068965517	0.054945055	0.056338028	0.085365854	0.045454545	0.450704225	0.054794521	0.066666667	0.098765432	0.693548387	0.087912088	0.1	0.082352941	0.12195122	0.075757576	0.079646018	0.590909091	0.16	0.590909091	0.152542373	0.118811881	0.054054054	0.112149533	0.070707071	0.615384615	0.064285714	0.3	0.069767442	0.111111111	0.076086957	0.144927536	0.15	0.033333333	0.121495327	0.153846154	0.081081081	0.05982906	0.075949367	0	0	0.148148148	0.064102564	0.096774194	0.064285714	0.191489362	0.08045977	0.064935065	0.12345679	0.076923077	0.596774194	0.980769231	0.106382979	0.053763441	0.067961165	0.1	0.047169811	0.061538462	0.067226891	0.078651685	0.08974359	0.074766355	0.059405941	0.068627451	0.07	0.155172414	0.112244898	0.082191781	0.054054054	0.085106383	0.045454545	0.803278689	0.06122449	0.096385542	0.075	0.355263158	0.08045977	0.06557377	0.072	0.087912088	0.075630252	0.113636364	0.139534884	0.089552239	0.605263158	0.08	0.15	0.050632911	0.064	0.106060606	0.037037037	0.074468085	0.08	0.980769231	0.064102564	0.129032258	0.08974359	0.108910891	0.058823529	0.104651163	0.067961165	0.980769231	0.053763441	0.070707071	0.04	0.063157895	0.1375	0.980769231	0.074074074	0.183098592	1	0.054054054	0.134328358	0.08974359	0.048192771	0.08045977	0.102564103	0.033333333	1	0.351351351	0.055555556	0.590909091	0.849056604	0.081395349	0.155172414	0.068627451	0.074074074	0.090909091	0.084337349	0.067307692	0.088495575	0.08045977	0.209876543	1	0.096385542	0.096385542	0.077464789	0.074626866	0.077777778	0.157894737	0.074074074	0.243243243	0.71641791	0.149253731	0.05	0.109756098	0.051948052	0.070422535	0.053333333	1	0.107142857	0.081818182	0.063636364	0.079207921	0.15	0.129032258	0.071428571	0.088495575	0.0625	1	0.056818182	0.083333333	0.118421053	0.0625
OC[C@H]1O[C@@H](O[C@H]2[C@H](O)[C@@H](O)C[NH2+]C[C@@H]2CO)[C@H]([C@H]([C@@H]1O)O)O	0.057142857	0.050847458	0.066666667	0.033333333	0.057692308	0.056338028	0.058333333	0.015384615	0.053333333	0.018518519	0.213114754	0.063291139	0.077922078	0.5	0.044444444	0.034246575	0.126582278	0.047619048	0.048387097	0.028571429	0.072463768	0.038095238	0.070175439	0.033333333	0.046511628	0.046511628	0.148148148	0.04	0.333333333	0.039473684	0.047058824	0.04	0.034482759	0.289855072	0.085714286	0.035294118	0.075471698	0.042857143	0.328358209	0.088235294	0.048192771	0.018867925	0.106382979	0.041666667	0.06	0.045454545	0.28125	0.065789474	0.021276596	0.139784946	0.04109589	0.052631579	0.045454545	0.037037037	0.018181818	0.074074074	0.02739726	0.04	0.121212121	0.04109589	0.064935065	0.0625	0.05	0.032258065	0.358974359	0.077777778	0.06097561	0.037974684	0.081081081	0.358974359	0.031914894	0.255813953	0.051282051	0.0625	0.024691358	0.06097561	0.051546392	0.063829787	0.488888889	0.054054054	0.049180328	0.16091954	0.055555556	0.013888889	0.072164948	0.038834951	0.083333333	0.044776119	0	0.066666667	0.034013605	0.05	0.057142857	0.049586777	0.060606061	0.144736842	0.01980198	0.043478261	0.058823529	0.031578947	0.254901961	0.037037037	0.026666667	0.0625	0.060606061	0.058823529	0.125	0.028571429	0.203389831	0.04109589	0.045454545	0.211538462	0.024691358	0.048780488	0.12244898	0	0.089552239	0.368421053	0.04109589	0.344827586	0.037037037	0.030769231	0.025974026	0.087719298	0.034883721	0.279069767	0.044776119	0.151898734	0.169014085	0.023809524	0.063636364	0.056338028	0.045977011	0.043478261	0.032786885	0.06122449	0.072289157	0.053333333	0.236363636	0.04109589	0.085714286	0.033333333	0.358974359	0.017241379	0.079545455	0.018518519	0.379310345	0.015151515	0.079545455	0.088607595	0.033898305	0.204081633	0.358974359	0.020408163	0.053571429	0.043478261	0	0.357142857	0.036697248	0.379310345	0.055555556	0.05952381	0.013157895	0.039215686	0.01369863	0.027027027	0.025	0.046875	0.225352113	0.047058824	0.107142857	0.070175439	0.351351351	0.061728395	0.180555556	0.151898734	0.03125	0.039473684	0.0625	0.083333333	0.072463768	0.029411765	0.055555556	0.070422535	0.181818182	0.016949153	0.06779661	0.055555556	0.523809524	0.084507042	0.204081633	0.054794521	0.03125	0.036036036	0.05	0.068493151	0.04950495	0.035087719	0	0.027777778	0.044247788	0.333333333	0.02970297	0.150684932	0.057471264	0.040540541	0.046511628	0.175675676	1	0.067567568	0.048387097	0.164383562	0.254901961	0.035714286	0.050847458	0.057692308	0.054945055	0.06	0.09375	0.043859649	0.043478261	0.06185567	0.333333333	0.048780488	0.102040816	0.058823529	0.0375	0.045454545	0.175675676	0.136986301	0.023809524	0.014705882	0.051020408	0.171052632	0.15	0.048387097	0.050505051	0.024390244	0.372881356	0.035714286	0.070588235	0.057142857	0.150684932	0.046511628	0.048387097	0.027522936	0.034722222	0.047619048	0.26984127	0.039215686	0.0625	0.254901961	0.052083333	0.068181818	0.186666667	0	0.239130435	0.09375	0.028169014	0.058823529	0.054054054	0.0125	0.076086957	0.025316456	0.038961039	0.024390244	0.048192771	0.054794521	0.254901961	0.026666667	0.026315789	0.051948052	0.034482759	0.072463768	0.041666667	0.128205128	0.068965517	0.031746032	0.027777778	0.153846154	0.076923077	0.090909091	0.054794521	0.305084746	0.191489362	0.059405941	0.153846154	0.44	0.153846154	0.358974359	0.113636364	0.05	0.050505051	0.058139535	0.132653061	0.03875969	0.098765432	0.026666667	0.018518519	0.05	0.254901961	0.375	0.068181818	0.082474227	0.41509434	0.048387097	0.038095238	0.09375	0	0	0.392857143	0.014925373	0.039215686	0.030769231	0.102272727	0.053333333	0.046875	0.245901639	0.045454545	0.150684932	0.173333333	0.05952381	0.0375	0.043956044	0.159090909	0.010526316	0.058823529	0.037037037	0.038461538	0.076923077	0.063829787	0.010989011	0.02173913	0.045454545	0.333333333	0.093023256	0.066666667	0.03030303	0.06097561	0.058823529	0.1875	0.022988506	0.085714286	0.044117647	0.128205128	0.039473684	0.063829787	0.053097345	0.063291139	0.046296296	0.050632911	0.185714286	0.01754386	0.138297872	0.047619048	0.4	0.046153846	0.035087719	0.054545455	0	0.048780488	0.064516129	0.173333333	0.046153846	0.30952381	0.09375	0.127906977	0.056818182	0.066666667	0.043956044	0.173333333	0.064102564	0.045977011	0.016129032	0.036144578	0.206349206	0.173333333	0.041237113	0.232142857	0.175675676	0.032786885	0.29787234	0.044776119	0.014084507	0.067567568	0.044117647	0.068181818	0.175675676	0.148648649	0.051724138	0.153846154	0.169014085	0.04	0.333333333	0.044444444	0.090909091	0.056818182	0.041666667	0.054945055	0.048543689	0.128571429	0.185714286	0.175675676	0.085714286	0.085714286	0.037593985	0.036363636	0.051282051	0.431372549	0.028571429	0.1	0.149425287	0.265306122	0.014705882	0.101449275	0.03125	0.070175439	0.032258065	0.175675676	0.054054054	0.02970297	0.040816327	0.056179775	0.4	0.30952381	0.071428571	0.069306931	0.029411765	0.175675676	0.012987013	0.034883721	0.206896552	0.04
CC1=CN(C=C(C1=O)O)C[C@H]1[NH2+][C@H](C2CC2)CCC(=O)N1	0.134615385	0.110169492	0.144736842	0.095238095	0.087719298	0.064935065	0.116666667	0.057971014	0.131578947	0.068965517	0.094594595	0.109756098	0.111111111	0.042857143	0.058823529	0.060402685	0.129411765	0.091954023	0.107692308	0.097222222	0.109589041	0.064220183	0.152542373	0.131147541	0.141176471	0.118110236	0.098901099	0.08974359	0.053571429	0.088607595	0.11627907	0.099009901	0.098360656	0.066666667	0.092105263	0.055555556	0.141509434	0.066666667	0.066666667	0.125	0.093023256	0.089285714	0.092592593	0.123287671	0.052631579	0.055555556	0.1125	0.113924051	0.078431373	0.076190476	0.092105263	0.123893805	0.06	0.109756098	0.105263158	0.175	0.078947368	0.053571429	0.065789474	0.092105263	0.085365854	0.054545455	0.12345679	0.084210526	0.052631579	0.130434783	0.105882353	0.05952381	0.175675676	0.052631579	0.072164948	0.089285714	0.072289157	0.108433735	0.111111111	0.146341463	0.112244898	0.138297872	0.042253521	0.133333333	0.163934426	0.102040816	0.133333333	0.066666667	0.144329897	0.065420561	0.133333333	0.1	0.06557377	0.115384615	0.067114094	0.108910891	0.125	0.107438017	0.054794521	0.119047619	0.057692308	0.119565217	0.116504854	0.09375	0.075757576	0.05	0.076923077	0.12195122	0.132352941	0.070175439	0.060606061	0.097222222	0.068493151	0.092105263	0.06	0.076923077	0.097560976	0.094117647	0.107142857	0	0.066666667	0.0625	0.077922078	0.0625	0.083333333	0.088235294	0.075	0.131147541	0.066666667	0.068965517	0.1	0.101123596	0.097560976	0.068965517	0.127272727	0.078947368	0.113636364	0.114035088	0.147540984	0.053571429	0.103448276	0.162162162	0.071428571	0.092105263	0.092105263	0.086956522	0.052631579	0.081967213	0.085106383	0.087719298	0.048192771	0.104477612	0.133333333	0.120481928	0.133333333	0.081967213	0.052631579	0.075471698	0.116071429	0.095744681	0	0.064102564	0.132075472	0.06097561	0.110091743	0.090909091	0.166666667	0.090909091	0.08	0.064102564	0.072289157	0.057142857	0.105882353	0.090909091	0.095238095	0.084033613	0.055555556	0.134146341	0.108433735	0.101123596	0.115789474	0.102564103	0.086956522	0.107692308	0.094594595	0.084507042	0.120879121	0.202898551	0.053571429	0.098360656	0.076923077	0.103448276	0.044117647	0.090909091	0.081967213	0.183098592	0.070707071	0.060869565	0.12345679	0.118421053	0.13	0.059322034	0.092307692	0.094594595	0.126126126	0.053571429	0.067307692	0.096385542	0.087912088	0.090909091	0.043010753	0.093023256	0.067567568	1	0.161290323	0.095238095	0.075757576	0.101694915	0.045454545	0.050847458	0.131868132	0.052631579	0.132352941	0.115044248	0.057692308	0.089108911	0.053571429	0.105691057	0.064814815	0.070175439	0.084337349	0.119266055	0.093023256	0.097560976	0.063829787	0.055555556	0.067961165	0.11627907	0.06	0.125	0.067307692	0.045977011	0.060240964	0.056179775	0.113636364	0.125	0.12345679	0.114942529	0.074626866	0.0625	0.090909091	0.158536585	0.0875	0.090909091	0.054545455	0.075757576	0.058823529	0.038461538	0.090909091	0	0.066666667	0.132352941	0.126760563	0.051724138	0.103896104	0.1	0.092783505	0.073170732	0.06097561	0.083333333	0.105882353	0.12	0.075757576	0.076923077	0.075949367	0.113924051	0.116666667	0.08	0.049019608	0.104651163	0.045454545	0.090909091	0.094594595	0.077777778	0.151898734	0.12345679	0.105263158	0.063291139	0.086206897	0.151515152	0.102272727	0.067567568	0.102272727	0.052631579	0.153846154	0.060606061	0.11	0.126436782	0.123809524	0.11023622	0.11627907	0.076923077	0.068965517	0.058139535	0.075757576	0.05	0.038461538	0.108910891	0.064935065	0.107692308	0.074074074	0.132352941	0	0	0.0625	0.086956522	0.052631579	0.052238806	0.106382979	0.116883117	0.104477612	0.064102564	0.101449275	0.12345679	0.091954023	0.11627907	0.084337349	0.146067416	0.054545455	0.051020408	0.051724138	0.155339806	0.086419753	0.149253731	0.114583333	0.087912088	0.074468085	0.112359551	0.053571429	0.10989011	0.126984127	0.058252427	0.105882353	0.109090909	0.096774194	0.090909091	0.092105263	0.083333333	0.130952381	0.131578947	0.055555556	0.058823529	0.12345679	0.132075472	0.111111111	0.084337349	0.120689655	0.096153846	0.089552239	0.063291139	0.086956522	0.059322034	0.101694915	0.070422535	0.094117647	0.158730159	0.091954023	0.056338028	0.068965517	0.1	0.168539326	0.041666667	0.144736842	0.108695652	0.091954023	0.097560976	0.126436782	0.09375	0.068965517	0.077922078	0.091954023	0.08	0.085714286	0.093023256	0.147540984	0.046153846	0.115942029	0.112676056	0.116883117	0.083333333	0.038461538	0.093023256	0.179487179	0.046153846	0.102272727	0.097560976	0.075949367	0.053571429	0.147727273	0.112676056	0.086956522	0.064935065	0.084210526	0.116504854	0.116883117	0.125	0.093023256	0.092105263	0.136986301	0.106870229	0.084745763	0.1125	0.066666667	0.097222222	0.105263158	0.103092784	0.078125	0.085714286	0.092105263	0.073529412	0.0625	0.109375	0.093023256	0.075949367	0.088235294	0.068627451	0.134831461	0.063291139	0.068965517	0.142857143	0.138613861	0.054794521	0.093023256	0.075949367	0.066666667	0.069444444	0.121212121
Cc1cc2c(c(c1)O)C[C@H](C2)C(=O)O	0.106382979	0.114285714	0.237288136	0.195652174	0.142857143	0.079365079	0.090909091	0.134615385	0.125	0.142857143	0.116666667	0.132352941	0.151515152	0.035087719	0.111111111	0.082706767	0.078947368	0.125	0.094339623	0.160714286	0.13559322	0.096774194	0.125	0.145833333	0.121621622	0.103448276	0.061728395	0.14516129	0.046511628	0.180327869	0.138888889	0.102272727	0.152173913	0.078947368	0.15	0.109589041	0.103092784	0.137931034	0.093333333	0.116666667	0.142857143	0.119047619	0.097560976	0.133333333	0.095238095	0.087719298	0.071428571	0.121212121	0.171428571	0.076086957	0.15	0.097087379	0.114285714	0.132352941	0.225	0.142857143	0.0625	0.153846154	0.080645161	0.131147541	0.119402985	0.1	0.149253731	0.126582278	0.045454545	0.125	0.126760563	0.086956522	0.158730159	0.045454545	0.111111111	0.068181818	0.119402985	0.147058824	0.070422535	0.126760563	0.104651163	0.107142857	0.034482759	0.109375	0.1875	0.093023256	0.142857143	0.081967213	0.102272727	0.086956522	0.126984127	0.145454545	0.0625	0.106060606	0.082089552	0.113636364	0.155172414	0.100917431	0.086206897	0.081081081	0.103448276	0.1125	0.10989011	0.109756098	0.096153846	0.113636364	0.111111111	0.130434783	0.166666667	0.119047619	0.12	0.140350877	0.103448276	0.15	0.114285714	0.098039216	0.117647059	0.215384615	0.170731707	0	0.137931034	0.075757576	0.131147541	0.075757576	0.149253731	0.153846154	0.107692308	0.12244898	0.123287671	0.066666667	0.125	0.063291139	0.070422535	0.097222222	0.111111111	0.114754098	0.135135135	0.097087379	0.12	0.097560976	0.123287671	0.142857143	0.109090909	0.078125	0.15	0.116883117	0.045454545	0.130434783	0.173333333	0.142857143	0.073529412	0.153846154	0.173333333	0.097222222	0.102040816	0.106382979	0.045454545	0.162162162	0.099009901	0.098765432	0	0.078125	0.104166667	0.073529412	0.103092784	0.123287671	0.09375	0.15	0.098360656	0.095238095	0.102941176	0.090909091	0.095890411	0.123287671	0.078431373	0.08490566	0.048780488	0.179104478	0.098591549	0.063291139	0.12195122	0.125	0.150943396	0.16	0.116666667	0.125	0.157894737	0.169491525	0.071428571	0.104166667	0.166666667	0.111111111	0.036363636	0.147540984	0.130434783	0.147540984	0.108433735	0.102040816	0.149253731	0.126984127	0.125	0.099009901	0.117647059	0.196428571	0.11	0.046511628	0.077777778	0.069444444	0.118421053	0.129032258	0.077922078	0.066666667	0.048387097	0.161290323	1	0.114285714	0.096153846	0.159090909	0.078431373	0.11627907	0.126582278	0.095238095	0.125	0.098039216	0.138888889	0.129411765	0.046511628	0.109090909	0.086021505	0.119047619	0.151515152	0.102040816	0.066666667	0.101449275	0.161290323	0.127272727	0.090909091	0.093333333	0.114285714	0.137254902	0.102272727	0.069444444	0.072463768	0.095890411	0.135135135	0.116666667	0.069444444	0.152777778	0.115384615	0.117021277	0.083969466	0.157142857	0.123076923	0.15	0.1	0.096153846	0.093023256	0.052631579	0.064935065	0	0.111111111	0.125	0.178571429	0.093023256	0.163934426	0.121212121	0.15	0.104477612	0.089552239	0.132352941	0.126760563	0.186440678	0.096153846	0.09375	0.126984127	0.15625	0.204545455	0.13559322	0.094117647	0.094594595	0.1	0.137254902	0.155172414	0.092105263	0.166666667	0.184615385	0.09375	0.076923077	0.065217391	0.136363636	0.064102564	0.083333333	0.064102564	0.045454545	0.096385542	0.142857143	0.102272727	0.090909091	0.094736842	0.085470085	0.078947368	0.129032258	0.11627907	0.1	0.096153846	0.09375	0.052631579	0.152941176	0.079365079	0.137254902	0.096774194	0.125	0	0	0.075757576	0.12962963	0.045454545	0.076271186	0.084337349	0.125	0.2	0.078125	0.169811321	0.069444444	0.065789474	0.154929577	0.117647059	0.142857143	0.073170732	0.085365854	0.093023256	0.117021277	0.104477612	0.166666667	0.107142857	0.103896104	0.101265823	0.118421053	0.046511628	0.115384615	0.163265306	0.091954023	0.126760563	0.119047619	0.073170732	0.108108108	0.15	0.163636364	0.08	0.125	0.102564103	0.098039216	0.149253731	0.115789474	0.134328358	0.134328358	0.186046512	0.052631579	0.134615385	0.076923077	0.150943396	0.099009901	0.133333333	0.107142857	0.128571429	0.092592593	0.065789474	0.12962963	0.066666667	0.188679245	0.097560976	0.075	0.140625	0.1	0.065789474	0.117647059	0.135135135	0.076923077	0.112676056	0.095238095	0.065789474	0.119047619	0.127272727	0.066666667	0.166666667	0.038461538	0.105263158	0.160714286	0.125	0.142857143	0.052631579	0.066666667	0.114285714	0.08	0.064102564	0.070422535	0.109375	0.046511628	0.144736842	0.120689655	0.116883117	0.096774194	0.155844156	0.122222222	0.142857143	0.101449275	0.066666667	0.15	0.095238095	0.110169492	0.136363636	0.153846154	0.081967213	0.160714286	0.111111111	0.056818182	0.1	0.148148148	0.095238095	0.156862745	0.102040816	0.163265306	0.066666667	0.126984127	0.102272727	0.104651163	0.16	0.076923077	0.066666667	0.113636364	0.10989011	0.105263158	0.066666667	0.109375	0.093333333	0.105263158	0.077777778
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)O)CO[P@](=O)(OP(=O)(O)O)O	0.097345133	0.132231405	0.107142857	0.119402985	0.096774194	0.060240964	0.129032258	0.097222222	0.095238095	0.114754098	0.208333333	0.102272727	0.129411765	0.144927536	0.090909091	0.058064516	0.275	0.097826087	0.068493151	0.049382716	0.101265823	0.070175439	0.072463768	0.041666667	0.084210526	0.080291971	0.413333333	0.12345679	0.160714286	0.082352941	0.108695652	0.114285714	0.073529412	0.120879121	0.171052632	0.063157895	0.094827586	0.102564103	0.159090909	0.0875	0.098901099	0.063492063	0.083333333	0.1	0.2	0.078947368	0.25	0.13253012	0.12962963	0.337078652	0.098765432	0.081300813	0.092592593	0.102272727	0.112903226	0.123595506	0.047619048	0.101694915	0.115384615	0.085365854	0.117647059	0.084745763	0.102272727	0.068627451	0.157894737	0.089108911	0.136363636	0.06741573	0.134146341	0.157894737	0.067961165	0.098360656	0.091954023	0.088888889	0.078651685	0.123595506	0.08490566	0.107843137	0.142857143	0.12345679	0.115942029	0.407407407	0.090909091	0.036144578	0.093457944	0.071428571	0.1375	0.077922078	0.059701493	0.094117647	0.064516129	0.113207547	0.16	0.09375	0.050632911	0.282051282	0.074074074	0.112244898	0.1	0.088235294	0.166666667	0.078125	0.084337349	0.113636364	0.152777778	0.080645161	0.117647059	0.075949367	0.135135135	0.1125	0.092592593	0.151515152	0.066666667	0.137931034	0.096774194	0	0.102564103	0.151898734	0.171052632	0.151898734	0.08988764	0.066666667	0.082352941	0.102941176	0.096774194	0.133333333	0.121621622	0.424657534	0.352112676	0.076086957	0.101694915	0.113924051	0.130434783	0.099173554	0.070422535	0.083333333	0.085106383	0.12195122	0.157142857	0.072289157	0.171052632	0.092783505	0.157894737	0.107692308	0.125	0.0625	0.1625	0.095890411	0.14893617	0.151162791	0.057142857	0.161290323	0.157894737	0.125	0.100840336	0.101010101	0	0.155844156	0.095652174	0.148148148	0.094827586	0.120879121	0.071428571	0.118644068	0.074074074	0.072289157	0.091954023	0.066666667	0.136363636	0.120879121	0.086956522	0.205357143	0.166666667	0.112359551	0.180722892	0.424657534	0.087378641	0.045454545	0.125	0.147058824	0.115384615	0.136986301	0.102040816	0.141025641	0.101694915	0.057971014	0.101449275	0.060606061	0.149253731	0.125	0.161290323	0.153846154	0.076923077	0.075630252	0.08988764	0.109756098	0.091743119	0.082644628	0.069444444	0.101265823	0.082644628	0.160714286	0.083333333	0.46969697	0.117021277	0.111111111	0.06185567	0.449275362	0.164383562	0.095238095	0.114285714	1	0.166666667	0.109375	0.086956522	0.096774194	0.101010101	0.2	0.121621622	0.081967213	0.089285714	0.104761905	0.160714286	0.100775194	0.141509434	0.098360656	0.078651685	0.084745763	0.449275362	0.090909091	0.076923077	0.108108108	0.08411215	0.186046512	0.092592593	0.083333333	0.083333333	0.031914894	0.146341463	0.063829787	0.11827957	0.0875	0.347222222	0.119565217	0.098591549	0.068376068	0.087248322	0.122222222	0.192307692	0.118644068	0.084745763	0.166666667	0.096153846	0.034482759	0.378378378	0	0.206896552	0.121621622	0.088607595	0.098360656	0.12345679	0.068181818	0.108910891	0.08045977	0.04494382	0.102272727	0.111111111	0.111111111	0.166666667	0.097560976	0.070588235	0.056179775	0.106060606	0.115384615	0.056074766	0.147727273	0.086956522	0.054054054	0.101265823	0.450704225	0.102272727	0.141176471	0.084337349	0.139240506	0.095238095	0.100917431	0.450704225	0.164383562	0.450704225	0.157894737	0.144329897	0.101449275	0.114285714	0.094736842	0.305263158	0.072992701	0.159090909	0.097560976	0.133333333	0.08988764	0.166666667	0.168831169	0.034482759	0.156862745	0.157894737	0.098591549	0.079646018	0.121621622	0	0	0.151898734	0.094594595	0.1	0.072992701	0.182795699	0.108433735	0.111111111	0.141025641	0.108108108	0.366197183	0.442857143	0.133333333	0.066666667	0.102040816	0.103448276	0.058252427	0.098360656	0.086956522	0.105882353	0.136986301	0.107843137	0.060606061	0.07	0.117021277	0.160714286	0.126315789	0.115942029	0.074766355	0.111111111	0.046875	0.402597403	0.085106383	0.171052632	0.12	0.231707317	0.082352941	0.105263158	0.081967213	0.141176471	0.095652174	0.103448276	0.185185185	0.126984127	0.276595745	0.097222222	0.153846154	0.08	0.073770492	0.126984127	0.025	0.112359551	0.097222222	0.442857143	0.109589041	0.152542373	0.136986301	0.111111111	0.070707071	0.148148148	0.102040816	0.442857143	0.090909091	0.130434783	0.055555556	0.087912088	0.171052632	0.442857143	0.085714286	0.223880597	0.449275362	0.055555556	0.138461538	0.121621622	0.08974359	0.12195122	0.12	0.034482759	0.449275362	0.4	0.088235294	0.450704225	0.352112676	0.12345679	0.160714286	0.103092784	0.118421053	0.139784946	0.086419753	0.101010101	0.1	0.135802469	0.2	0.449275362	0.171052632	0.1125	0.094202899	0.111111111	0.117647059	0.162162162	0.118421053	0.097560976	0.345238095	0.171875	0.078947368	0.1125	0.097222222	0.104477612	0.054794521	0.449275362	0.12345679	0.083333333	0.074766355	0.114583333	0.153846154	0.152542373	0.092592593	0.12037037	0.092105263	0.449275362	0.096385542	0.108695652	0.136986301	0.093457944
CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	0.084210526	0.08411215	0.125	0.058823529	0.146341463	0.116666667	0.091743119	0.054545455	0.109375	0.068181818	0.375	0.117647059	0.153846154	0.318181818	0.114285714	0.059259259	0.14084507	0.095890411	0.055555556	0.032258065	0.157894737	0.074468085	0.104166667	0.058823529	0.093333333	0.067226891	0.133333333	0.060606061	0.517241379	0.092307692	0.094594595	0.066666667	0.04	0.421052632	0.307692308	0.095890411	0.104166667	0.120689655	0.396551724	0.137931034	0.097222222	0.045454545	0.073170732	0.116666667	0.097560976	0.070175439	0.233333333	0.089552239	0.081081081	0.166666667	0.114754098	0.098039216	0.117647059	0.134328358	0.066666667	0.161764706	0.030769231	0.128205128	0.118644068	0.079365079	0.138461538	0.102564103	0.117647059	0.086419753	0.5	0.098765432	0.097222222	0.104477612	0.107692308	0.5	0.085365854	0.095238095	0.138461538	0.084507042	0.02739726	0.067567568	0.093023256	0.095238095	0.340909091	0.111111111	0.098039216	0.134146341	0.0875	0.015625	0.11627907	0.076086957	0.296296296	0.148148148	0.020408163	0.058823529	0.058823529	0.077777778	0.118644068	0.081818182	0.033333333	0.112676056	0.06741573	0.1	0.086956522	0.071428571	1	0.2	0.095238095	0.132352941	0.127272727	0.12195122	0.145833333	0.084745763	0.465116279	0.096774194	0.117647059	0.774193548	0.102941176	0.068493151	0.119047619	0	0.274509804	0.489361702	0.0625	0.52173913	0.085714286	0.035087719	0.092307692	0.14893617	0.094594595	0.27027027	0.068965517	0.136986301	0.153846154	0.114285714	0.09	0.116666667	0.106666667	0.087378641	0.057692308	0.1	0.125	0.092307692	0.428571429	0.046153846	0.307692308	0.075949367	0.5	0.0625	0.12987013	0.044444444	0.333333333	0.092592593	0.16	0.258064516	0.081632653	0.214285714	0.5	0.076923077	0.1	0.073170732	0	0.545454545	0.071428571	0.565217391	0.070707071	0.109589041	0.029850746	0.097560976	0.047619048	0.079365079	0.088235294	0.113207547	0.362068966	0.109589041	0.102040816	0.128712871	0.448275862	0.114285714	0.375	0.136986301	0.070588235	0.059701493	0.090909091	0.163265306	0.245283019	0.107142857	0.115384615	0.152542373	0.257142857	0.06122449	0.12244898	0.065217391	0.365853659	0.301886792	0.159090909	0.112903226	0.083333333	0.07	0.070422535	0.09375	0.088888889	0.078431373	0.037037037	0.118644068	0.1	0.517241379	0.090909091	0.151515152	0.090909091	0.15	0.108108108	0.144927536	0.254901961	0.075757576	0.096153846	0.166666667	1	0.111111111	0.102040816	0.119047619	0.086419753	0.097560976	0.107142857	0.088235294	0.142857143	0.104651163	0.517241379	0.080357143	0.176470588	0.15	0.086956522	0.091836735	0.144927536	0.119402985	0.166666667	0.070175439	0.091954023	0.372881356	0.117647059	0.075471698	0.090909091	0.027027027	0.553191489	0.097222222	0.106666667	0.081967213	0.151515152	0.154929577	0.096153846	0.06122449	0.060150376	0.081081081	0.5	0.097560976	0.102564103	1	0.068965517	0.083333333	0.191176471	0	0.4	0.107142857	0.083333333	0.12195122	0.09375	0.089552239	0.109756098	0.057971014	0.107692308	0.085714286	0.128571429	0.095238095	1	0.061538462	0.129032258	0.089552239	0.155555556	0.118644068	0.082352941	0.212121212	0.14893617	0.14	0.1	0.154929577	0.101449275	0.117647059	0.112903226	0.604651163	0.170731707	0.1	0.138888889	0.488372093	0.138888889	0.5	0.125	0.078431373	0.066666667	0.106666667	0.119565217	0.058823529	0.094594595	0.078125	0.044444444	0.070422535	1	0.326923077	0.083333333	0.102272727	0.522727273	0.075471698	0.063157895	0.107142857	0	0	0.52173913	0.052631579	0.071428571	0.06779661	0.202702703	0.109375	0.072727273	0.47826087	0.173076923	0.151515152	0.142857143	0.08	0.102941176	0.0875	0.264705882	0.060240964	0.12195122	0.11827957	0.057971014	0.127272727	0.082352941	0.076923077	0.075	0.090909091	0.517241379	0.102564103	0.098039216	0.08045977	0.112676056	0.045454545	0.12987013	0.08	0.307692308	0.105263158	0.095890411	0.059701493	0.135135135	0.077669903	0.134328358	0.09375	0.119402985	0.339285714	0.111111111	0.1	0.16	0.642857143	0.132075472	0.067961165	0.136363636	0.033898305	0.098591549	0.074074074	0.142857143	0.090909091	0.305555556	0.148148148	0.1125	0.103896104	0.125	0.0875	0.142857143	0.119402985	0.106666667	0.018518519	0.098591549	0.307692308	0.142857143	0.081395349	0.355555556	0.144927536	0.057692308	0.358974359	0.087719298	0.066666667	0.092307692	0.125	0.083333333	0.144927536	0.132352941	0.127659574	0.138888889	0.153846154	0.147540984	0.517241379	0.088607595	0.142857143	0.197183099	0.080645161	0.1	0.098901099	0.224137931	0.229508197	0.144927536	0.307692308	0.096774194	0.06557377	0.088888889	0.121212121	0.666666667	0.084745763	0.061538462	0.12195122	0.636363636	0.070175439	0.096774194	0.137254902	0.104166667	0.037037037	0.144927536	0.111111111	0.078651685	0.093023256	0.102564103	0.568181818	0.305555556	0.08988764	0.111111111	0.068965517	0.144927536	0.060606061	0.08	0.55	0.043478261
OC(=O)CC(C)(C)c1ccccc1	0.114942529	0.1	0.157894737	0.2	0.108108108	0.109090909	0.097087379	0.209302326	0.101694915	0.28125	0.153846154	0.111111111	0.131147541	0.04	0.222222222	0.12295082	0.086956522	0.138461538	0.085106383	0.074074074	0.132075472	0.144578313	0.119047619	0.066666667	0.151515152	0.1	0.067567568	0.122807018	0.055555556	0.160714286	0.171875	0.139240506	0.210526316	0.071428571	0.148148148	0.104477612	0.111111111	0.18	0.071428571	0.090909091	0.140625	0.142857143	0.055555556	0.150943396	0.181818182	0.145833333	0.096774194	0.196428571	0.259259259	0.12195122	0.192307692	0.104166667	0.230769231	0.186440678	0.2	0.140625	0.089285714	0.151515152	0.111111111	0.087719298	0.152542373	0.321428571	0.129032258	0.154929577	0.054054054	0.077922078	0.123076923	0.172413793	0.2	0.054054054	0.169014085	0.025641026	0.192982456	0.14516129	0.112903226	0.158730159	0.1	0.146666667	0.039215686	0.103448276	0.136363636	0.074074074	0.094594595	0.072727273	0.125	0.148148148	0.103448276	0.166666667	0.128205128	0.081967213	0.104	0.181818182	0.176470588	0.118811881	0.098039216	0.073529412	0.155844156	0.138888889	0.08045977	0.12	0.111111111	0.135135135	0.188679245	0.109375	0.12	0.212121212	0.065217391	0.208333333	0.096153846	0.192307692	0.230769231	0.113636364	0.169491525	0.090909091	0.078947368	0	0.092592593	0.084745763	0.148148148	0.084745763	0.09375	0.127659574	0.203703704	0.090909091	0.119402985	0.051282051	0.191489362	0.069444444	0.078125	0.180327869	0.107526882	0.22	0.115942029	0.127659574	0.113636364	0.1875	0.136363636	0.120689655	0.102040816	0.107142857	0.148148148	0.179104478	0.054054054	0.25	0.157142857	0.108108108	0.1	0.152173913	0.125	0.090909091	0.093023256	0.125	0.054054054	0.333333333	0.11827957	0.093333333	0	0.087719298	0.125	0.081967213	0.123595506	0.153846154	0.086206897	0.392857143	0.176470588	0.148148148	0.114754098	0.127659574	0.106060606	0.153846154	0.043478261	0.08	0.058823529	0.142857143	0.109375	0.069444444	0.148648649	0.101694915	0.227272727	0.133333333	0.132075472	0.302325581	0.125	0.127272727	0.055555556	0.095238095	0.113636364	0.162162162	0.041666667	0.125	0.097560976	0.166666667	0.164383562	0.147727273	0.09375	0.20754717	0.095238095	0.130434783	0.25	0.153846154	0.106382979	0.055555556	0.139240506	0.09375	0.114285714	0.125	0.101449275	0.073529412	0.035714286	0.101694915	0.159090909	0.109375	0.111111111	1	0.142857143	0.138888889	0.138888889	0.181818182	0.142857143	0.129032258	0.172413793	0.141025641	0.055555556	0.08490566	0.093023256	0.176470588	0.15	0.122222222	0.073529412	0.095238095	0.208333333	0.25	0.155844156	0.102941176	0.032258065	0.159090909	0.139240506	0.060606061	0.080645161	0.123076923	0.115942029	0.176470588	0.076923077	0.117647059	0.275	0.126436782	0.097560976	0.138461538	0.2	0.392857143	0.321428571	0.111111111	0.16	0.064516129	0.071428571	0	0.162162162	0.142857143	0.134615385	0.176470588	0.122807018	0.196428571	0.180555556	0.196428571	0.1	0.166666667	0.196721311	0.188679245	0.111111111	0.166666667	0.185185185	0.13559322	0.179487179	0.25	0.088607595	0.121212121	0.11627907	0.108695652	0.132075472	0.101449275	0.111111111	0.166666667	0.06779661	0.086206897	0.05	0.094117647	0.070422535	0.094339623	0.070422535	0.054054054	0.076923077	0.225	0.125	0.1	0.08988764	0.111111111	0.056338028	0.188679245	0.242424242	0.186440678	0.111111111	0.086206897	0.064516129	0.109756098	0.089285714	0.133333333	0.144578313	0.142857143	0	0	0.084745763	0.2	0.083333333	0.111111111	0.106666667	0.101694915	0.177777778	0.087719298	0.222222222	0.076923077	0.072463768	0.153846154	0.169491525	0.157142857	0.057142857	0.154929577	0.176470588	0.139534884	0.155172414	0.166666667	0.146666667	0.164179104	0.142857143	0.164179104	0.055555556	0.142857143	0.162790698	0.142857143	0.177419355	0.052631579	0.065789474	0.171875	0.148148148	0.163265306	0.072463768	0.083333333	0.2	0.105263158	0.206896552	0.112359551	0.112903226	0.189655172	0.189189189	0.056818182	0.209302326	0.086206897	0.14893617	0.142857143	0.294117647	0.12244898	0.142857143	0.106382979	0.072463768	0.14893617	0.051282051	0.217391304	0.136986301	0.097222222	0.2	0.14084507	0.072463768	0.112903226	0.222222222	0.166666667	0.2	0.087719298	0.072463768	0.175675676	0.222222222	0.073529412	0.113636364	0.044444444	0.191489362	0.208333333	0.160714286	0.239130435	0.064516129	0.073529412	0.092307692	0.146341463	0.070422535	0.078125	0.20754717	0.055555556	0.126760563	0.115384615	0.161764706	0.173076923	0.123287671	0.160493827	0.140350877	0.169491525	0.073529412	0.148148148	0.087719298	0.07826087	0.34375	0.172413793	0.092592593	0.208333333	0.086206897	0.061728395	0.11627907	0.30952381	0.087719298	0.209302326	0.119047619	0.136363636	0.073529412	0.185185185	0.184210526	0.173333333	0.176470588	0.086206897	0.051282051	0.083333333	0.160493827	0.191489362	0.073529412	0.142857143	0.171875	0.098039216	0.097560976
OC(=O)CCC(=O)N(CC(O)=O)[C@@H](CCC(O)=O)C(O)=O	0.122222222	0.096153846	0.044776119	0.083333333	0.097560976	0.083333333	0.103773585	0.076923077	0.045454545	0.097560976	0.103448276	0.042253521	0.123076923	0.056603774	0.275862069	0.093023256	0.039473684	0.04	0.057692308	0.016393443	0.066666667	0.125	0.085106383	0.019607843	0.052631579	0.077586207	0.050632911	0.079365079	0.076923077	0.061538462	0.097222222	0.146341463	0.063829787	0.082191781	0.1	0.114285714	0.06122449	0.06779661	0.082191781	0.084745763	0.1	0.047619048	0.024390244	0.06557377	0.162162162	0.092592593	0.074626866	0.14516129	0.117647059	0.066666667	0.178571429	0.1	0.2	0.072463768	0.095238095	0.115942029	0.015625	0.166666667	0.032258065	0.064516129	0.074626866	0.171428571	0.042253521	0.088607595	0.075	0.035714286	0.1	0.043478261	0.111111111	0.075	0.0875	0.023255814	0.107692308	0.086956522	0.013888889	0.084507042	0.15	0.084337349	0.075471698	0.046153846	0.102040816	0.058139535	0.036585366	0	0.056179775	0.141176471	0.079365079	0.052631579	0.021276596	0.044776119	0.083969466	0.079545455	0.103448276	0.083333333	0.034482759	0.054794521	0.107142857	0.061728395	0.101123596	0.060240964	0.102040816	0.15	0.046875	0.056338028	0.090909091	0.333333333	0.081632653	0.107142857	0.089285714	0.178571429	0.2	0.081632653	0.042857143	0.070422535	0.022727273	0	0.086206897	0.079365079	0.081967213	0.079365079	0.057142857	0.017857143	0.131147541	0.06122449	0.082191781	0.046511628	0.071428571	0.051948052	0.057971014	0.134328358	0.080808081	0.120689655	0.065789474	0.1	0.019230769	0.135135135	0.053333333	0.078125	0.094339623	0.03125	0.1	0.050632911	0.075	0.088888889	0.08974359	0.022727273	0.186440678	0.096153846	0.075949367	0.04109589	0.0625	0.113636364	0.075	0.111111111	0.090909091	0.048780488	0	0.081967213	0.084210526	0.076923077	0.11827957	0.128571429	0.046875	0.162162162	0.066666667	0.064516129	0.074626866	0.212765957	0.069444444	0.179104478	0.06122449	0.046728972	0.081081081	0.117647059	0.056338028	0.051948052	0.085365854	0.014705882	0.094339623	0.12244898	0.066666667	0.111111111	0.075949367	0.064516129	0.024390244	0	0.104166667	0.068181818	0.058823529	0.080645161	0.139534884	0.063492063	0.155844156	0.129032258	0.057142857	0.172413793	0.129411765	0.136842105	0.038461538	0.066666667	0.125	0.076923077	0.044444444	0.057142857	0.051282051	0.098360656	0.176470588	0.054794521	0.050847458	0.045454545	0.078431373	0.086956522	0.102040816	0.142857143	1	0.25	0.075	0.162162162	0.153846154	0.068627451	0.1875	0.056818182	0.076923077	0.112149533	0.088888889	0.189189189	0.042857143	0.060606061	0.054794521	0.196721311	0.137931034	0.092592593	0.094117647	0.053333333	0.028571429	0.037735849	0.146341463	0.01369863	0.075757576	0.184615385	0.051948052	0.066666667	0.057142857	0.052631579	0.195652174	0.085106383	0.094488189	0.083333333	0.09375	0.162162162	0.171428571	0.102040816	0.151898734	0.088235294	0.053333333	0	0.175	0.153846154	0.05	0.375	0.0625	0.059701493	0.098765432	0.075757576	0.09375	0.072463768	0.1	0.116666667	0.102040816	0.063492063	0.096774194	0.075757576	0.086956522	0.122807018	0.153846154	0.068493151	0.209302326	0.057692308	0.049180328	0.066666667	0.057142857	0.072463768	0.080645161	0.063492063	0.045454545	0.077777778	0.052631579	0.087719298	0.052631579	0.075	0.086419753	0.081632653	0.068181818	0.173913043	0.041237113	0.107142857	0.025974026	0.098360656	0.097560976	0.088235294	0.102040816	0.098360656	0.088235294	0.06741573	0.083333333	0.037735849	0.125	0.153846154	0	0	0.079365079	0.115384615	0.131578947	0.117117117	0.115384615	0.078125	0.075471698	0.081967213	0.156862745	0.057142857	0.054054054	0.039473684	0.073529412	0.075949367	0.025	0.048780488	0.375	0.0625	0.059701493	0.132075472	0.071428571	0.064935065	0.166666667	0.078947368	0.076923077	0.05	0.125	0.108433735	0.115942029	0.023255814	0.0625	0.082191781	0.1	0.070175439	0.04	0.029850746	0.25	0.12371134	0.088235294	0.084210526	0.042857143	0.089552239	0.090909091	0.043010753	0.142857143	0.080645161	0.054545455	0.125	0.170731707	0	0.070422535	0.037037037	0.054054054	0.094339623	0.071428571	0.090909091	0.074074074	0.169014085	0.129032258	0.08974359	0.054054054	0.123076923	0.065789474	0.039215686	0.1875	0.081967213	0.054054054	0.109756098	0.113207547	0.054794521	0.06	0.0625	0.090909091	0.107142857	0.061538462	0.12962963	0.088235294	0.054794521	0.056338028	0.243902439	0.052631579	0.057971014	0.172413793	0.076923077	0.076923077	0.127272727	0.077922078	0.101694915	0.088607595	0.088888889	0.232142857	0.073529412	0.054794521	0.1	0.081967213	0.05785124	0.205128205	0.107692308	0.086206897	0.087719298	0.046875	0.046511628	0.106382979	0.092592593	0.064516129	0.076923077	0.159090909	0.018867925	0.054794521	0.114754098	0.068181818	0.15	0.105263158	0.080645161	0.071428571	0.079545455	0.076923077	0.090909091	0.054794521	0.079365079	0.097222222	0.090909091	0.032967033
C(CC(=O)N)[C@@H](C(=O)O)N	0.175	0.150537634	0.05	0.097560976	0.117647059	0.094339623	0.145833333	0.139534884	0.050847458	0.1875	0.117647059	0.046875	0.118644068	0.065217391	0.25	0.098360656	0.058823529	0.044117647	0.090909091	0.018518519	0.055555556	0.135802469	0.128205128	0.046511628	0.057971014	0.134615385	0.070422535	0.070175439	0.09375	0.050847458	0.090909091	0.16	0.075	0.074626866	0.113207547	0.163934426	0.127906977	0.076923077	0.074626866	0.096153846	0.111111111	0.057142857	0.029411765	0.054545455	0.161290323	0.106382979	0.06557377	0.103448276	0.148148148	0.098765432	0.156862745	0.107526882	0.260869565	0.080645161	0.114285714	0.111111111	0.01754386	0.206896552	0.036363636	0.072727273	0.083333333	0.172413793	0.046875	0.144927536	0.090909091	0.052631579	0.111111111	0.048387097	0.125	0.090909091	0.126760563	0.027777778	0.101694915	0.0625	0.015384615	0.09375	0.197183099	0.106666667	0.063829787	0.051724138	0.119047619	0.090909091	0.054054054	0.018181818	0.06097561	0.153846154	0.070175439	0.06	0.025	0.05	0.115702479	0.073170732	0.096153846	0.111111111	0.039215686	0.044776119	0.178082192	0.082191781	0.1375	0.065789474	0.119047619	0.181818182	0.052631579	0.0625	0.104166667	0.275862069	0.15	0.1	0.102040816	0.156862745	0.260869565	0.095238095	0.047619048	0.078125	0.027027027	0	0.098039216	0.089285714	0.092592593	0.089285714	0.063492063	0.020408163	0.127272727	0.046511628	0.107692308	0.055555556	0.081632653	0.072463768	0.081967213	0.095238095	0.111111111	0.137254902	0.072463768	0.131868132	0.022222222	0.206896552	0.107692308	0.107142857	0.159090909	0.035087719	0.113207547	0.055555556	0.090909091	0.105263158	0.130434783	0.055555556	0.125	0.086956522	0.098591549	0.061538462	0.073170732	0.135135135	0.090909091	0.137931034	0.122222222	0.053333333	0	0.092592593	0.066666667	0.086206897	0.154761905	0.107692308	0.016949153	0.161290323	0.096153846	0.053571429	0.06557377	0.25	0.076923077	0.161290323	0.097560976	0.082474227	0.1	0.112903226	0.079365079	0.072463768	0.093333333	0.016393443	0.108695652	0.170731707	0.075471698	0.127659574	0.098591549	0.072727273	0.029411765	0	0.095238095	0.081081081	0.068181818	0.132075472	0.166666667	0.071428571	0.123287671	0.166666667	0.046875	0.12962963	0.098765432	0.122222222	0.044444444	0.075471698	0.147727273	0.09375	0.048192771	0.080645161	0.086956522	0.090909091	0.237288136	0.076923077	0.057692308	0.050847458	0.11627907	0.096774194	0.119047619	0.138888889	0.25	1	0.128571429	0.161290323	0.127659574	0.096774194	0.24	0.061728395	0.09375	0.12	0.109756098	0.233333333	0.047619048	0.065217391	0.076923077	0.157894737	0.181818182	0.083333333	0.146666667	0.058823529	0.035714286	0.043478261	0.191780822	0.030769231	0.084745763	0.186440678	0.057142857	0.075471698	0.063492063	0.057971014	0.142857143	0.104651163	0.073170732	0.109375	0.105263158	0.161290323	0.172413793	0.119047619	0.150684932	0.111111111	0.074626866	0	0.176470588	0.127659574	0.056603774	0.321428571	0.070175439	0.049180328	0.108108108	0.163636364	0.145454545	0.063492063	0.129032258	0.132075472	0.119047619	0.071428571	0.12962963	0.066666667	0.102564103	0.14	0.169014085	0.126984127	0.216216216	0.090909091	0.096153846	0.106060606	0.116666667	0.080645161	0.132075472	0.071428571	0.054054054	0.071428571	0.057971014	0.1	0.057971014	0.090909091	0.08	0.095238095	0.101265823	0.193548387	0.056179775	0.083333333	0.043478261	0.111111111	0.117647059	0.13559322	0.119047619	0.111111111	0.111111111	0.060240964	0.094339623	0.043478261	0.095238095	0.127659574	0	0	0.089285714	0.108695652	0.161290323	0.114285714	0.095890411	0.087719298	0.086956522	0.072727273	0.155555556	0.063492063	0.075757576	0.074626866	0.064516129	0.083333333	0.03030303	0.053333333	0.321428571	0.091954023	0.066666667	0.127659574	0.077922078	0.041666667	0.149253731	0.086956522	0.09375	0.054794521	0.119047619	0.197183099	0.111111111	0	0.068493151	0.090909091	0.113207547	0.102040816	0.059701493	0.033333333	0.269230769	0.159090909	0.098360656	0.142857143	0.064516129	0.118644068	0.108108108	0.058823529	0.113636364	0.090909091	0.0625	0.16091954	0.366666667	0	0.061538462	0.042553191	0.075757576	0.085106383	0.085714286	0.104166667	0.081081081	0.225806452	0.125	0.083333333	0.075757576	0.118644068	0.072463768	0.045454545	0.15	0.092592593	0.075757576	0.135135135	0.130434783	0.076923077	0.045454545	0.073170732	0.177777778	0.078431373	0.068965517	0.14893617	0.111111111	0.076923077	0.046153846	0.257142857	0.057971014	0.081967213	0.150943396	0.09375	0.084507042	0.145833333	0.117647059	0.094339623	0.097222222	0.109756098	0.107142857	0.064516129	0.076923077	0.113207547	0.072727273	0.09009009	0.176470588	0.101694915	0.098039216	0.1	0.071428571	0.064102564	0.125	0.083333333	0.035087719	0.088888889	0.333333333	0.02173913	0.076923077	0.12962963	0.074074074	0.164383562	0.115942029	0.090909091	0.085714286	0.113924051	0.070588235	0.081632653	0.076923077	0.070175439	0.090909091	0.104166667	0.035714286
O=C[C@H]1C[C@@H]1NC(=O)CNC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)CNC(=O)[C@@H](N)CS	0.184210526	0.203252033	0.168539326	0.131578947	0.112676056	0.1	0.188976378	0.153846154	0.095744681	0.144927536	0.126436782	0.102040816	0.163043478	0.034482759	0.092307692	0.215277778	0.076190476	0.108910891	0.126582278	0.054945055	0.126436782	0.231481481	0.08974359	0.075	0.128712871	0.223076923	0.073394495	0.120879121	0.04109589	0.107526882	0.20212766	0.347368421	0.166666667	0.086538462	0.123595506	0.142857143	0.232142857	0.127906977	0.107843137	0.126436782	0.305882353	0.130434783	0.085714286	0.164705882	0.084507042	0.107142857	0.081632653	0.206896552	0.107692308	0.19266055	0.282051282	0.090909091	0.09375	0.14893617	0.15942029	0.261363636	0.042105263	0.070422535	0.076923077	0.098901099	0.139784946	0.071428571	0.08	0.463414634	0.040540541	0.110091743	0.261363636	0.104166667	0.168539326	0.040540541	0.260416667	0.054054054	0.204545455	0.159574468	0.080808081	0.193548387	0.145454545	0.252525253	0.034090909	0.108695652	0.1	0.10619469	0.112149533	0.102272727	0.132743363	0.212962963	0.108695652	0.146341463	0.108108108	0.094736842	0.26618705	0.216981132	0.139534884	0.217741935	0.146341463	0.099009901	0.175925926	0.153846154	0.137931034	0.119266055	0.086419753	0.095890411	0.097826087	0.147368421	0.146341463	0.083333333	0.115384615	0.246753247	0.091954023	0.176470588	0.09375	0.0875	0.114583333	0.1	0.082191781	0	0.114942529	0.073684211	0.111111111	0.085106383	0.136842105	0.109756098	0.183908046	0.061728395	0.13	0.067567568	0.146341463	0.074766355	0.103092784	0.279069767	0.236842105	0.2375	0.12745098	0.230769231	0.0875	0.085714286	0.118811881	0.131868132	0.12195122	0.149425287	0.123595506	0.125	0.040540541	0.121621622	0.202020202	0.097222222	0.094736842	0.096385542	0.202020202	0.089108911	0.0625	0.077922078	0.040540541	0.138461538	0.245614035	0.111111111	0	0.086956522	0.161016949	0.072164948	0.326923077	0.22826087	0.063157895	0.184615385	0.152941176	0.111111111	0.104166667	0.181818182	0.099009901	0.13	0.061728395	0.20661157	0.042253521	0.157894737	0.12371134	0.074766355	0.182692308	0.072916667	0.179487179	0.085365854	0.113636364	0.220779221	0.202020202	0.149425287	0.027027027	0.063291139	0.074074074	0.208955224	0.035294118	0.122222222	0.121621622	0.10989011	0.294736842	0.275229358	0.08	0.243902439	0.130434783	0.290909091	0.086419753	0.126436782	0.245614035	0.04109589	0.103448276	0.090909091	0.208333333	0.134831461	0.128712871	0.099009901	0.054945055	0.131868132	0.126582278	0.101010101	0.086419753	0.138888889	0.075	0.128571429	1	0.084507042	0.105882353	0.232758621	0.074626866	0.186915888	0.04109589	0.15037594	0.168141593	0.083333333	0.103092784	0.299065421	0.099009901	0.150537634	0.063492063	0.120481928	0.365591398	0.086538462	0.076923077	0.072289157	0.267326733	0.069306931	0.071428571	0.144329897	0.095238095	0.139534884	0.069306931	0.151515152	0.126582278	0.333333333	0.184931507	0.142857143	0.142857143	0.184615385	0.071428571	0.086419753	0.262626263	0.044117647	0.097087379	0	0.094594595	0.105882353	0.114942529	0.083333333	0.133333333	0.09375	0.242424242	0.117021277	0.142857143	0.136842105	0.21978022	0.097826087	0.086419753	0.086021505	0.228915663	0.141304348	0.12	0.209876543	0.192307692	0.166666667	0.178082192	0.085365854	0.088888889	0.096153846	0.125	0.161290323	0.134831461	0.074468085	0.066666667	0.11965812	0.065420561	0.078651685	0.065420561	0.040540541	0.089285714	0.144736842	0.20754717	0.173469388	0.115702479	0.305785124	0.066037736	0.422535211	0.128571429	0.227272727	0.086419753	0.086021505	0.044117647	0.131578947	0.076086957	0.098765432	0.303921569	0.105882353	0	0	0.073684211	0.135802469	0.054794521	0.224806202	0.141509434	0.084210526	0.109756098	0.075268817	0.273972603	0.069306931	0.098039216	0.107843137	0.114583333	0.322222222	0.02739726	0.121495327	0.083333333	0.182608696	0.141304348	0.105882353	0.227722772	0.08411215	0.156862745	0.208333333	0.04109589	0.123809524	0.113924051	0.285714286	0.168421053	0.04	0.122641509	0.361445783	0.123595506	0.091954023	0.108910891	0.072916667	0.088235294	0.153225806	0.161290323	0.268518519	0.126315789	0.150537634	0.078947368	0.091666667	0.125	0.074468085	0.15	0.234782609	0.28125	0.081395349	0.182795699	0.111111111	0.098039216	0.12195122	0.067567568	0.236842105	0.24742268	0.125	0.223529412	0.166666667	0.098039216	0.163043478	0.173469388	0.115384615	0.294117647	0.063829787	0.098039216	0.262626263	0.1625	0.099009901	0.115384615	0.049382716	0.205128205	0.11627907	0.157303371	0.144578313	0.044117647	0.099009901	0.101010101	0.133333333	0.065420561	0.103092784	0.172413793	0.04109589	0.268817204	0.129411765	0.21875	0.1	0.290322581	0.23364486	0.144444444	0.080808081	0.099009901	0.123595506	0.063829787	0.208955224	0.191176471	0.204545455	0.077777778	0.2	0.134831461	0.087719298	0.088607595	0.120481928	0.086956522	0.125	0.133333333	0.086419753	0.099009901	0.214285714	0.174311927	0.326315789	0.204081633	0.074468085	0.067567568	0.151785714	0.137931034	0.146341463	0.099009901	0.120879121	0.164948454	0.093023256	0.075630252
C(C(=O)O)OP(=O)(O)O	0.069767442	0.117021277	0.070175439	0.102564103	0.125	0.076923077	0.113402062	0.093023256	0.052631579	0.125	0.1	0.06557377	0.103448276	0.093023256	0.272727273	0.047619048	0.166666667	0.078125	0.045454545	0	0.057692308	0.071428571	0.076923077	0.023809524	0.044117647	0.045045045	0.138461538	0.092592593	0.064516129	0.052631579	0.076923077	0.118421053	0.078947368	0.09375	0.096153846	0.078125	0.06741573	0.08	0.076923077	0.078431373	0.079365079	0.060606061	0.03125	0.056603774	1	0.111111111	0.06779661	0.127272727	0.16	0.12987013	0.117647059	0.074468085	0.285714286	0.083333333	0.121212121	0.079365079	0.037037037	0.137931034	0.037735849	0.055555556	0.086206897	0.230769231	0.06557377	0.069444444	0.0625	0.054054054	0.079365079	0.06779661	0.089285714	0.0625	0.068493151	0.029411765	0.086206897	0.064516129	0.015873016	0.079365079	0.077922078	0.065789474	0.090909091	0.072727273	0.097560976	0.123287671	0.055555556	0	0.049382716	0.073170732	0.072727273	0.0625	0.026315789	0.051724138	0.055555556	0.088607595	0.12244898	0.069306931	0.040816327	0.172413793	0.076923077	0.069444444	0.05952381	0.097222222	0.097560976	0.121212121	0.074074074	0.064516129	0.085106383	0.206896552	0.073170732	0.081632653	0.083333333	0.14	0.285714286	0.1	0.049180328	0.063492063	0.028571429	0	0.08	0.113207547	0.075471698	0.113207547	0.06557377	0.021276596	0.090909091	0.048780488	0.076923077	0.058823529	0.085106383	0.142857143	0.185185185	0.080645161	0.065217391	0.12	0.074626866	0.086021505	0.023255814	0.178571429	0.076923077	0.111111111	0.088888889	0.055555556	0.096153846	0.088235294	0.0625	0.111111111	0.085714286	0.028571429	0.12962963	0.090909091	0.070422535	0.046875	0.05	0.176470588	0.0625	0.148148148	0.076086957	0.040540541	0	0.096153846	0.068181818	0.109090909	0.079545455	0.09375	0.01754386	0.214285714	0.057692308	0.055555556	0.06779661	0.142857143	0.079365079	0.111111111	0.048780488	0.119565217	0.068965517	0.080645161	0.064516129	0.142857143	0.066666667	0.016949153	0.139534884	0.095238095	0.1	0.186046512	0.085714286	0.096153846	0.03125	0	0.1	0.055555556	0.097560976	0.074074074	0.111111111	0.115384615	0.081081081	0.078651685	0.031746032	0.113207547	0.074074074	0.087912088	0.046511628	0.078431373	0.064516129	0.064516129	0.0625	0.160714286	0.089552239	0.074074074	0.092307692	0.152542373	0.06	0.052631579	0.095238095	0.2	0.097560976	0.181818182	0.162162162	0.161290323	0.084507042	1	0.133333333	0.075268817	0.16	0.063291139	0.064516129	0.057692308	0.047058824	0.166666667	0.066666667	0.054945055	0.152542373	0.103448276	0.2	0.086956522	0.063291139	0.060606061	0.038461538	0.045454545	0.08974359	0.015625	0.107142857	0.096774194	0.074626866	0.078431373	0.181818182	0.059701493	0.15	0.081395349	0.048387097	0.078125	0.109090909	0.214285714	0.230769231	0.097560976	0.093333333	0.076923077	0.129032258	0	0.1875	0.133333333	0.08	0.206896552	0.072727273	0.050847458	0.081081081	0.068965517	0.070175439	0.083333333	0.079365079	0.137254902	0.097560976	0.074074074	0.072727273	0.050847458	0.108108108	0.12244898	0.08	0.061538462	0.131578947	0.069767442	0.057692308	0.163934426	0.06557377	0.083333333	0.074074074	0.115384615	0.057142857	0.047619048	0.14516129	0.104166667	0.14516129	0.0625	0.067567568	0.1	0.08974359	0.090909091	0.095238095	0.064814815	0.044776119	0.094339623	0.2	0.101694915	0.097560976	0.137254902	0.076923077	0.061728395	0.12	0.045454545	0.084337349	0.133333333	0	0	0.113207547	0.088888889	0.214285714	0.055045872	0.054054054	0.052631579	0.11627907	0.117647059	0.111111111	0.181818182	0.15	0.060606061	0.066666667	0.070422535	0.032258065	0.054794521	0.206896552	0.068965517	0.087719298	0.133333333	0.08	0.042857143	0.086956522	0.089552239	0.064516129	0.086956522	0.153846154	0.092105263	0.079365079	0	0.134328358	0.09375	0.096153846	0.083333333	0.169491525	0.034482759	0.24	0.075268817	0.083333333	0.056179775	0.049180328	0.103448276	0.147058824	0.113924051	0.146341463	0.115384615	0.065217391	0.064516129	0.147058824	0	0.063492063	0.044444444	0.15	0.088888889	0.058823529	0.108695652	0.068493151	0.104477612	0.109090909	0.085714286	0.15	0.103448276	0.090909091	0.073170732	0.098360656	0.096153846	0.15	0.078947368	0.136363636	0.152542373	0.047619048	0.05	0.085106383	0.081632653	0.090909091	0.130434783	0.076923077	0.152542373	0.157894737	0.166666667	0.14516129	0.185185185	0.113207547	0.064516129	0.071428571	0.104166667	0.088235294	0.12	0.069444444	0.072289157	0.111111111	0.103448276	0.152542373	0.096153846	0.075471698	0.043859649	0.1875	0.086206897	0.102040816	0.127659574	0.035714286	0.109589041	0.102564103	0.086956522	0.036363636	0.093023256	0.135135135	0.046511628	0.152542373	0.092592593	0.075949367	0.077922078	0.071428571	0.115384615	0.058823529	0.061728395	0.085365854	0.085106383	0.152542373	0.072727273	0.111111111	0.085106383	0.024096386
OC(=O)CCCC[C@@H]1SC[C@@H]2[C@H]1NC(=O)N2	0.135416667	0.099099099	0.083333333	0.090909091	0.127659574	0.073529412	0.10619469	0.122807018	0.1	0.104166667	0.107692308	0.078947368	0.109589041	0.084745763	0.285714286	0.103703704	0.115384615	0.075	0.105263158	0.044776119	0.090909091	0.114583333	0.18	0.090909091	0.113924051	0.108333333	0.109756098	0.117647059	0.086956522	0.084507042	0.115384615	0.146067416	0.074074074	0.0875	0.104477612	0.102564103	0.108910891	0.075757576	0.101265823	0.090909091	0.103896104	0.06122449	0.063829787	0.106060606	0.133333333	0.116666667	0.126760563	0.179104478	0.12195122	0.083333333	0.15625	0.18	0.157894737	0.093333333	0.102040816	0.103896104	0.042857143	0.086956522	0.074626866	0.088235294	0.081081081	0.139534884	0.078947368	0.08045977	0.085106383	0.06741573	0.103896104	0.066666667	0.114285714	0.085106383	0.104651163	0.083333333	0.081081081	0.092105263	0.08	0.118421053	0.149425287	0.088888889	0.083333333	0.101449275	0.148148148	0.087912088	0.068965517	0.044117647	0.436619718	0.117021277	0.101449275	0.079365079	0.037037037	0.098591549	0.102941176	0.095744681	0.142857143	0.086956522	0.046153846	0.103896104	0.122222222	0.093023256	0.092783505	0.090909091	0.107142857	0.08	0.071428571	0.092105263	0.114754098	0.181818182	0.089285714	0.076923077	0.095238095	0.088235294	0.157894737	0.109090909	0.051948052	0.105263158	0.104166667	0	0.092307692	0.101449275	0.104477612	0.101449275	0.064935065	0.083333333	0.1	0.132075472	0.074074074	0.104166667	0.114754098	0.1125	0.08	0.090909091	0.095238095	0.089552239	0.1125	0.113207547	0.12962963	0.111111111	0.074074074	0.1	0.1	0.088235294	0.104477612	0.058139535	0.085106383	0.117647059	0.094117647	0.039215686	0.164179104	0.120689655	0.120481928	0.12	0.113207547	0.14	0.085106383	0.11627907	0.094339623	0.068181818	0	0.104477612	0.121212121	0.098591549	0.12	0.12987013	0.071428571	0.159090909	0.058823529	0.072463768	0.081081081	0.181818182	0.148648649	0.144736842	0.071428571	0.081081081	0.090909091	0.105263158	0.092105263	0.1125	0.102272727	0.040540541	0.118644068	0.145454545	0.107692308	0.096774194	0.094117647	0.104477612	0.086956522	0.035714286	0.109090909	0.057692308	0.087719298	0.086956522	0.14	0.119402985	0.114942529	0.118811881	0.093333333	0.169230769	0.195402299	0.104761905	0.087719298	0.074626866	0.115384615	0.086956522	0.051546392	0.093333333	0.111111111	0.086956522	0.113924051	0.075949367	0.09375	0.132352941	0.125	0.121621622	0.107142857	0.142857143	0.153846154	0.127659574	0.105882353	0.133333333	1	0.093457944	0.095238095	0.074468085	0.086956522	0.104347826	0.115789474	0.106382979	0.065789474	0.086538462	0.075949367	0.191176471	0.108108108	0.080645161	0.097826087	0.115384615	0.1	0.105263158	0.133333333	0.012345679	0.097222222	0.148648649	0.05952381	0.142857143	0.108108108	0.1	0.166666667	0.078431373	0.088888889	0.116883117	0.130434783	0.159090909	0.139534884	0.107142857	0.151162791	0.046511628	0.074074074	0	0.170212766	1	0.075757576	0.181818182	0.101449275	0.053333333	0.102272727	0.082191781	0.098591549	0.078947368	0.103896104	0.119402985	0.107142857	0.086956522	0.070422535	0.067567568	0.094339623	0.090909091	0.101123596	0.088607595	0.111111111	0.105263158	0.074626866	0.086419753	0.123287671	0.138888889	0.153846154	0.102941176	0.125	0.082474227	0.1	0.111111111	0.1	0.085106383	0.156626506	0.089285714	0.085106383	0.141025641	0.079207921	0.1	0.115384615	0.086956522	0.081632653	0.078947368	0.107142857	0.119402985	0.046511628	0.084210526	0.106060606	0.125	0.114583333	1	0	0	0.101449275	0.1	0.0625	0.090909091	0.104651163	0.132352941	0.083333333	0.088235294	0.098360656	0.108108108	0.075	0.074074074	0.051948052	0.107142857	0.088888889	0.044444444	0.181818182	0.145833333	0.082191781	0.192982456	0.101123596	0.046511628	0.12195122	0.097560976	0.086956522	0.069767442	0.192307692	0.098901099	0.103896104	0.083333333	0.081395349	0.101265823	0.104477612	0.095238095	0.116883117	0.084507042	0.142857143	0.125	0.108108108	0.11	0.065789474	0.109589041	0.12	0.082474227	0.142857143	0.102941176	0.064516129	0.137254902	0.12	0.030769231	0.090909091	0.142857143	0.075	0.1	0.104166667	0.133333333	0.104651163	0.109756098	0.147058824	0.1625	0.075	0.125	0.098765432	0.089285714	0.150684932	0.121212121	0.075	0.087912088	0.13559322	0.075949367	0.070175439	0.072727273	0.096774194	0.09375	0.115942029	0.095238095	0.046511628	0.075949367	0.106666667	0.134615385	0.1	0.08	0.101449275	0.086956522	0.108433735	0.111111111	0.083333333	0.106060606	0.08045977	0.081632653	0.149253731	0.125	0.075949367	0.104477612	0.104477612	0.079365079	0.25	0.142857143	0.109375	0.09375	0.071428571	0.088888889	0.111111111	0.080645161	0.088235294	0.084745763	0.113207547	0.033333333	0.075949367	0.117647059	0.073684211	0.111111111	0.12195122	0.102941176	0.104166667	0.144444444	0.115789474	0.079365079	0.075949367	0.117647059	0.101265823	0.096774194	0.096774194
CC(C[C@@H](C(=O)N1CCC[C@H]1C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)N)CC(=O)O)Cc1ccccc1)CC(C)C)CC1=NC=NC1)CO)C	0.305785124	0.325581395	0.114035088	0.079207921	0.120879121	0.161904762	0.380952381	0.153061224	0.115044248	0.108695652	0.12037037	0.11965812	0.171171171	0.036697248	0.08045977	0.229813665	0.088	0.106557377	0.12	0.081818182	0.130841121	0.356521739	0.069306931	0.058252427	0.151260504	0.3	0.076923077	0.086956522	0.042105263	0.125	0.214285714	0.385321101	0.103092784	0.088	0.138888889	0.125	0.45045045	0.100917431	0.088	0.21	0.367346939	0.052083333	0.042105263	0.12962963	0.075268817	0.064220183	0.075	0.174311927	0.079545455	0.133333333	0.205882353	0.143835616	0.094117647	0.139130435	0.072916667	0.425531915	0.051724138	0.076086957	0.080357143	0.108108108	0.112068966	0.065217391	0.11965812	0.243478261	0.041666667	0.11627907	0.196428571	0.102564103	0.365591398	0.041666667	0.274336283	0.041237113	0.183486239	0.137931034	0.120689655	0.276190476	0.295652174	0.3125	0.036363636	0.136363636	0.144329897	0.096296296	0.126984127	0.071428571	0.118518519	0.350877193	0.086956522	0.13592233	0.09375	0.094827586	0.228395062	0.256198347	0.163461538	0.45	0.083333333	0.080645161	0.209677419	0.311926606	0.435185185	0.098484848	0.088235294	0.107526882	0.068965517	0.128205128	0.103773585	0.097826087	0.067961165	0.144230769	0.102803738	0.138888889	0.094117647	0.089108911	0.111111111	0.108333333	0.051546392	0	0.111111111	0.077586207	0.088495575	0.086956522	0.129310345	0.075471698	0.166666667	0.058252427	0.133333333	0.051546392	0.181818182	0.078125	0.074380165	0.209090909	0.413793103	0.244897959	0.12195122	0.575471698	0.067961165	0.064516129	0.123966942	0.135135135	0.08490566	0.128440367	0.138888889	0.111111111	0.041666667	0.092783505	0.173553719	0.051546392	0.076271186	0.065420561	0.163934426	0.099173554	0.090909091	0.104166667	0.041666667	0.102272727	0.422413793	0.144	0	0.088495575	0.367521368	0.076271186	0.424778761	0.192982456	0.07826087	0.149425287	0.152380952	0.078947368	0.112068966	0.163265306	0.107438017	0.152542373	0.101010101	0.165517241	0.043010753	0.146551724	0.118644068	0.078125	0.140625	0.058823529	0.116504854	0.108910891	0.12037037	0.181818182	0.224137931	0.108108108	0.03125	0.07	0.089108911	0.11827957	0.037383178	0.148148148	0.081632653	0.097345133	0.292035398	0.236641221	0.082644628	0.213592233	0.176923077	0.240601504	0.088235294	0.1	0.460176991	0.042105263	0.086330935	0.082644628	0.112	0.148148148	0.245454545	0.072	0.043859649	0.115044248	0.098039216	0.081967213	0.088235294	0.129032258	0.068627451	0.096774194	0.232758621	0.075268817	0.093457944	1	0.091954023	0.2	0.042105263	0.323308271	0.148148148	0.122222222	0.111111111	0.588235294	0.072	0.203703704	0.071428571	0.08411215	0.304347826	0.114754098	0.04494382	0.076923077	0.237704918	0.073770492	0.075630252	0.13559322	0.104	0.09009009	0.073770492	0.113821138	0.098039216	0.23255814	0.462686567	0.144067797	0.133928571	0.149425287	0.065217391	0.088235294	0.333333333	0.056179775	0.070866142	0	0.072164948	0.093457944	0.090909091	0.074468085	0.136363636	0.103448276	0.18699187	0.103448276	0.20952381	0.129310345	0.240740741	0.087719298	0.088235294	0.097345133	0.19047619	0.132743363	0.103092784	0.163461538	0.195121951	0.153846154	0.12371134	0.087378641	0.1	0.096	0.091666667	0.149122807	0.107142857	0.07826087	0.051020408	0.140740741	0.0703125	0.081818182	0.0703125	0.041666667	0.106870229	0.12244898	0.324561404	0.483870968	0.089655172	0.436507937	0.070866142	0.192307692	0.096774194	0.201834862	0.088235294	0.068965517	0.056179775	0.142857143	0.079646018	0.066666667	0.380530973	0.093457944	0	0	0.077586207	0.116504854	0.041666667	0.283687943	0.180327869	0.115044248	0.085714286	0.078947368	0.195876289	0.06504065	0.071428571	0.114754098	0.101694915	0.479166667	0.031578947	0.108527132	0.074468085	0.169117647	0.142857143	0.103773585	0.245762712	0.094488189	0.137096774	0.198275862	0.042105263	0.119047619	0.099009901	0.241666667	0.175438596	0.052083333	0.075757576	0.283018868	0.138888889	0.072727273	0.088709677	0.086206897	0.102272727	0.267175573	0.169642857	0.428571429	0.120689655	0.130434783	0.082474227	0.069444444	0.13	0.07826087	0.08490566	0.398305085	0.220930233	0.064220183	0.117647059	0.076190476	0.071428571	0.08490566	0.051546392	0.147058824	0.345794393	0.238938053	0.20952381	0.163934426	0.071428571	0.214953271	0.12195122	0.078431373	0.266666667	0.069565217	0.071428571	0.213114754	0.126213592	0.072	0.047619048	0.048543689	0.206185567	0.091743119	0.125	0.134615385	0.056179775	0.072	0.073170732	0.08	0.0703125	0.074380165	0.157407407	0.042105263	0.41	0.19	0.147540984	0.119266055	0.222222222	0.260162602	0.155963303	0.092436975	0.072	0.138888889	0.088495575	0.360294118	0.155555556	0.151785714	0.081081081	0.112149533	0.107142857	0.072992701	0.09	0.094339623	0.088495575	0.097087379	0.113402062	0.057142857	0.072	0.168224299	0.188976378	0.366972477	0.247787611	0.07826087	0.051546392	0.142857143	0.165413534	0.114285714	0.072	0.10619469	0.172413793	0.103773585	0.086330935
OC(=O)[C@@H]([NH3+])C	0.101265823	0.111111111	0.076923077	0.117647059	0.148148148	0.133333333	0.107526882	0.105263158	0.078431373	0.148148148	0.162790698	0.071428571	0.134615385	0.05	0.210526316	0.067226891	0.048387097	0.066666667	0.078947368	0.021276596	0.086956522	0.133333333	0.121212121	0.055555556	0.1	0.077669903	0.045454545	0.08	0.076923077	0.078431373	0.120689655	0.066666667	0.058823529	0.083333333	0.130434783	0.20754717	0.058823529	0.113636364	0.083333333	0.136363636	0.166666667	0.071428571	0.037037037	0.0625	0.16	0.125	0.054545455	0.075471698	0.2	0.064935065	0.181818182	0.078651685	0.222222222	0.090909091	0.142857143	0.125	0.0625	0.555555556	0.020408163	0.06122449	0.094339623	0.173913043	0.071428571	0.107692308	0.074074074	0.057971014	0.105263158	0.074074074	0.166666667	0.074074074	0.158730159	0.034482759	0.115384615	0.070175439	0.017241379	0.086206897	0.147058824	0.117647059	0.048780488	0.058823529	0.142857143	0.054794521	0.059701493	0	0.066666667	0.106666667	0.08	0.095238095	0.0625	0.056603774	0.066666667	0.08	0.111111111	0.084210526	0.022222222	0.032786885	0.097222222	0.090909091	0.12	0.072463768	0.142857143	0.333333333	0.081632653	0.070175439	0.12195122	0.428571429	0.114285714	0.090909091	0.119047619	0.155555556	0.222222222	0.114285714	0.072727273	0.068965517	0.068965517	0	0.225	0.102040816	0.083333333	0.102040816	0.111111111	0.023809524	0.145833333	0.085714286	0.140350877	0.033333333	0.095238095	0.046875	0.053571429	0.107142857	0.120481928	0.186046512	0.080645161	0.090909091	0.054054054	0.166666667	0.06557377	0.12244898	0.128205128	0.019607843	0.130434783	0.061538462	0.074074074	0.129032258	0.126984127	0.033333333	0.098039216	0.131578947	0.092307692	0.068965517	0.121212121	0.129032258	0.074074074	0.181818182	0.093023256	0.043478261	0	0.106382979	0.098765432	0.098039216	0.058823529	0.140350877	0.039215686	0.16	0.111111111	0.06122449	0.115384615	0.131578947	0.086206897	0.120689655	0.055555556	0.065217391	0.083333333	0.127272727	0.070175439	0.046875	0.102941176	0.037735849	0.1	0.242424242	0.086956522	0.15	0.109375	0.083333333	0.076923077	0.028571429	0.147058824	0.222222222	0.052631579	0.104166667	0.206896552	0.081632653	0.153846154	0.12345679	0.052631579	0.102040816	0.093333333	0.093023256	0.081081081	0.111111111	0.08045977	0.076923077	0.052631579	0.052631579	0.046153846	0.127659574	0.178571429	0.05	0.043478261	0.057692308	0.138888889	0.089285714	0.142857143	0.172413793	0.1875	0.24	0.074626866	0.16	0.095238095	0.091954023	1	0.082191781	0.076923077	0.105263158	0.076923077	0.5	0.072727273	0.096385542	0.05	0.113207547	0.357142857	0.097560976	0.112676056	0.06557377	0.047619048	0.078947368	0.142857143	0.052631579	0.096153846	0.211538462	0.080645161	0.063829787	0.052631579	0.064516129	0.108108108	0.086419753	0.096491228	0.084745763	0.12	0.16	0.173913043	0.142857143	0.132352941	0.095238095	0.048387097	0	0.178571429	0.095238095	0.088888889	0.363636364	0.08	0.075471698	0.102941176	0.055555556	0.191489362	0.111111111	0.125	0.127659574	0.142857143	0.081632653	0.102040816	0.075471698	0.161290323	0.162790698	0.151515152	0.084745763	0.1875	0.108108108	0.086956522	0.064516129	0.071428571	0.090909091	0.081632653	0.081632653	0.032258065	0.050632911	0.047619048	0.11627907	0.047619048	0.074074074	0.072463768	0.114285714	0.066666667	0.13559322	0.048192771	0.067961165	0.031746032	0.104166667	0.148148148	0.090909091	0.142857143	0.104166667	0.095238095	0.094594595	0.108695652	0.051282051	0.133333333	0.095238095	0	0	0.102040816	0.1	0.115384615	0.067961165	0.106060606	0.078431373	0.131578947	0.083333333	0.184210526	0.052631579	0.049180328	0.06557377	0.092592593	0.109375	0.08	0.090909091	0.363636364	0.060240964	0.075471698	0.12195122	0.085714286	0.0625	0.076923077	0.114754098	0.076923077	0.060606061	0.111111111	0.098591549	0.125	0.034482759	0.044117647	0.120689655	0.130434783	0.119047619	0.032258065	0.057692308	0.3	0.130952381	0.090909091	0.098765432	0.072727273	0.113207547	0.172413793	0.0375	0.135135135	0.104166667	0.1	0.13253012	0.214285714	0.022727273	0.050847458	0.024390244	0.049180328	0.1	0.068965517	0.095238095	0.073529412	0.169491525	0.142857143	0.059701493	0.049180328	0.156862745	0.080645161	0.054054054	0.148148148	0.106382979	0.049180328	0.1	0.125	0.05	0.083333333	0.057142857	0.095238095	0.142857143	0.078431373	0.175	0.095238095	0.05	0.051724138	0.275862069	0.047619048	0.053571429	0.14893617	0.076923077	0.147540984	0.2	0.112903226	0.108695652	0.125	0.090909091	0.12244898	0.072727273	0.05	0.130434783	0.06122449	0.096153846	0.137931034	0.074074074	0.113636364	0.090909091	0.104166667	0.04109589	0.151515152	0.125	0.019607843	0.135135135	0.193548387	0.052631579	0.05	0.125	0.081081081	0.114285714	0.111111111	0.104166667	0.068965517	0.08	0.063291139	0.095238095	0.05	0.08	0.101694915	0.12195122	0.052631579
CC(C[C@@H](C(=O)N[C@@H]1[C@@H](O)Cc2c1cccc2)NC(=O)[C@@H](NC(=O)c1ccc2c(c1)n(CC)cc2)C(C)C)C	0.136	0.201550388	0.337349398	0.134146341	0.088607595	0.152173913	0.161764706	0.127906977	0.1	0.102564103	0.193181818	0.116504854	0.163265306	0.043010753	0.054054054	0.205298013	0.100917431	0.155339806	0.066666667	0.072916667	0.129032258	0.166666667	0.108433735	0.056818182	0.152380952	0.160839161	0.087719298	0.12371134	0.050632911	0.145833333	0.176470588	0.153846154	0.109756098	0.090909091	0.126315789	0.178217822	0.150793651	0.130434783	0.100917431	0.179775281	0.216494845	0.0625	0.077922078	0.177777778	0.063291139	0.063829787	0.097087379	0.131313131	0.112676056	0.12295082	0.163043478	0.102189781	0.054794521	0.15	0.0875	0.145631068	0.070707071	0.077922078	0.082474227	0.103092784	0.118811881	0.051282051	0.116504854	0.198113208	0.05	0.122807018	0.145631068	0.107843137	0.193548387	0.05	0.20754717	0.0625	0.153061224	0.126213592	0.128712871	0.145631068	0.127118644	0.212962963	0.042553191	0.147368421	0.091954023	0.1	0.105263158	0.072164948	0.144067797	0.179487179	0.12371134	0.134831461	0.1125	0.11	0.22	0.172413793	0.117021277	0.224806202	0.074468085	0.102803738	0.288461538	0.282828283	0.112	0.131578947	0.104651163	0.115384615	0.125	0.195876289	0.10989011	0.08974359	0.093023256	0.119565217	0.120879121	0.150537634	0.054794521	0.105882353	0.163265306	0.083333333	0.102564103	0	0.142857143	0.09	0.080808081	0.101010101	0.197916667	0.166666667	0.145833333	0.081395349	0.188118812	0.075	0.147727273	0.089285714	0.085714286	0.158415842	0.193548387	0.247058824	0.119266055	0.208	0.068181818	0.077922078	0.142857143	0.195652174	0.1	0.126315789	0.126315789	0.127272727	0.05	0.097560976	0.482352941	0.061728395	0.077669903	0.065217391	0.166666667	0.114285714	0.095238095	0.097560976	0.05	0.109589041	0.182539683	0.104347826	0	0.103092784	0.142857143	0.088235294	0.178861789	0.176470588	0.08	0.12	0.141304348	0.103092784	0.141414141	0.113636364	0.113207547	0.176470588	0.081395349	0.204724409	0.051948052	0.13592233	0.115384615	0.089285714	0.160714286	0.1	0.137931034	0.11627907	0.117021277	0.174418605	0.272727273	0.150537634	0.050632911	0.109756098	0.068181818	0.1	0.043956044	0.125	0.097560976	0.125	0.25	0.216666667	0.095238095	0.147368421	0.151260504	0.192	0.091954023	0.141304348	0.201612903	0.050632911	0.216216216	0.116504854	0.138888889	0.136842105	0.18627451	0.082568807	0.06185567	0.089108911	0.129411765	0.104761905	0.104651163	0.141025641	0.056818182	0.061728395	0.186915888	0.063291139	0.074468085	0.2	0.082191781	1	0.050632911	0.151079137	0.120967742	0.133333333	0.163265306	0.226890756	0.082568807	0.117647059	0.057142857	0.123595506	0.252336449	0.111111111	0.069444444	0.090909091	0.125	0.095238095	0.087378641	0.134615385	0.119266055	0.193181818	0.08490566	0.163461538	0.103448276	0.276785714	0.153846154	0.112149533	0.144329897	0.12	0.051282051	0.104651163	0.137931034	0.04	0.081081081	0	0.073170732	0.074468085	0.11827957	0.0625	0.112244898	0.108910891	0.326530612	0.131313131	0.180851064	0.138613861	0.191919192	0.090909091	0.104651163	0.090909091	0.172043011	0.108910891	0.12345679	0.153846154	0.224299065	0.133333333	0.107142857	0.090909091	0.105263158	0.1	0.095238095	0.161616162	0.090909091	0.090909091	0.074074074	0.112903226	0.080357143	0.095744681	0.080357143	0.05	0.102564103	0.146341463	0.153846154	0.196078431	0.109375	0.204379562	0.081081081	0.161290323	0.116883117	0.197916667	0.104651163	0.058823529	0.04	0.214285714	0.092783505	0.11627907	0.25	0.074468085	0	0	0.09	0.1	0.063291139	0.195652174	0.219047619	0.1	0.126436782	0.091836735	0.162790698	0.08490566	0.081818182	0.132075472	0.175257732	0.247524752	0.051282051	0.154545455	0.0625	0.134920635	0.142857143	0.122222222	0.159292035	0.118181818	0.136363636	0.23	0.050632911	0.157407407	0.079545455	0.209090909	0.168316832	0.049382716	0.095652174	0.276595745	0.126315789	0.085106383	0.112149533	0.078431373	0.065789474	0.171875	0.15	0.2	0.128712871	0.151515152	0.085365854	0.078125	0.127906977	0.090909091	0.112359551	0.182539683	0.126582278	0.111111111	0.147058824	0.077777778	0.081818182	0.112359551	0.075	0.346666667	0.174311927	0.180952381	0.193548387	0.135135135	0.081818182	0.1875	0.184466019	0.08045977	0.244680851	0.091836735	0.081818182	0.178571429	0.162790698	0.082568807	0.068181818	0.057471264	0.122222222	0.095744681	0.170212766	0.186046512	0.04	0.082568807	0.115384615	0.069767442	0.080357143	0.085714286	0.159574468	0.050632911	0.262626263	0.183908046	0.192307692	0.104166667	0.186915888	0.208695652	0.145833333	0.128712871	0.082568807	0.126315789	0.080808081	0.19858156	0.113924051	0.153061224	0.094736842	0.170454545	0.14893617	0.073770492	0.107142857	0.136363636	0.080808081	0.127906977	0.069767442	0.079545455	0.082568807	0.135416667	0.173913043	0.242990654	0.201923077	0.090909091	0.075	0.142857143	0.139344262	0.10989011	0.082568807	0.12371134	0.176470588	0.10989011	0.097560976
C([C@@H]1[C@@H]([C@@H]([C@H](O1)O)O)O)O	0.045977011	0.04	0.052631579	0.024390244	0.060606061	0.057692308	0.049019608	0.022222222	0.035087719	0.029411765	0.317073171	0.049180328	0.06779661	0.483870968	0.08	0.031496063	0.131147541	0.03030303	0.046511628	0.019607843	0.038461538	0.034883721	0.078947368	0.05	0.044776119	0.036036036	0.140625	0.035714286	1	0.035087719	0.045454545	0.037037037	0.052631579	0.277777778	0.12	0.046153846	0.068181818	0.019230769	0.232142857	0.08	0.046875	0.03030303	0.103448276	0.037735849	0.064516129	0.042553191	0.265306122	0.051724138	0.037037037	0.116883117	0.056603774	0.052631579	0.083333333	0.032258065	0.028571429	0.080645161	0.018518519	0.066666667	0.14893617	0.037037037	0.087719298	0.068965517	0.049180328	0.027027027	0.941176471	0.026666667	0.063492063	0.016393443	0.071428571	0.941176471	0.040540541	0.133333333	0.050847458	0.031746032	0.016129032	0.046875	0.051282051	0.052631579	0.516129032	0.054545455	0.047619048	0.125	0.02739726	0	0.063291139	0.035714286	0.115384615	0.041666667	0	0.016949153	0.03125	0.036585366	0.058823529	0.049019608	0.041666667	0.116666667	0.024691358	0.04109589	0.060240964	0.026315789	0.517241379	0.058823529	0.036363636	0.048387097	0.063829787	0.0625	0.131578947	0.04	0.307692308	0.056603774	0.083333333	0.482758621	0.016129032	0.047619048	0.129032258	0	0.104166667	0.288888889	0.037037037	0.288888889	0.032258065	0.02173913	0.035087719	0.105263158	0.045454545	0.4	0.041666667	0.14516129	0.166666667	0.03125	0.054347826	0.057692308	0.044117647	0.041666667	0.023809524	0.066666667	0.045454545	0.035087719	0.371428571	0.037037037	0.12	0.028169014	0.941176471	0.026315789	0.071428571	0.029411765	0.276595745	0.02173913	0.086956522	0.1	0.051282051	0.21875	0.941176471	0.034482759	0.053763441	0.04109589	0	0.302325581	0.033333333	0.363636364	0.044444444	0.061538462	0	0.064516129	0.018867925	0.037037037	0.033333333	0.068181818	0.196428571	0.061538462	0.135135135	0.073684211	0.764705882	0.047619048	0.203703704	0.14516129	0.025974026	0.017241379	0.066666667	0.125	0.102040816	0.041666667	0.041666667	0.076923077	0.391304348	0.025641026	0.075	0.057142857	0.571428571	0.117647059	0.147058824	0.055555556	0.039473684	0.032608696	0.049180328	0.054545455	0.036144578	0.042553191	0	0.018867925	0.042553191	1	0.024390244	0.163636364	0.043478261	0.055555556	0.060606061	0.155172414	0.333333333	0.053571429	0.046511628	0.160714286	0.517241379	0.055555556	0.076923077	0.09375	0.04109589	0.064516129	0.086956522	0.042105263	0.076923077	0.050632911	1	0.048076923	0.113924051	0.096774194	0.032786885	0.032608696	0.155172414	0.086206897	0.045454545	0.020833333	0.050632911	0.210526316	0.181818182	0.046511628	0.05	0	0.355555556	0.046875	0.059701493	0.058823529	0.163636364	0.044776119	0.046511628	0.022222222	0.032	0.046153846	0.276595745	0.064516129	0.068965517	0.517241379	0.038461538	0.125	0.232142857	0	0.541666667	0.086956522	0.019230769	0.096774194	0.054545455	0.016666667	0.053333333	0.051724138	0.052631579	0.032258065	0.046875	0.055555556	0.517241379	0.036363636	0.035714286	0.051724138	0.025641026	0.058823529	0.038961039	0.133333333	0.105263158	0.022727273	0.058823529	0.147540984	0.066666667	0.084745763	0.055555556	0.357142857	0.24137931	0.06097561	0.147540984	0.333333333	0.147540984	0.941176471	0.098591549	0.048780488	0.037037037	0.059701493	0.109756098	0.027027027	0.095238095	0.036363636	0.029411765	0.032258065	0.517241379	0.390243902	0.125	0.0625	0.30952381	0.071428571	0.022988506	0.086956522	0	0	0.288888889	0.021276596	0.064516129	0.036363636	0.132352941	0.053571429	0.02173913	0.365853659	0.065217391	0.163636364	0.152542373	0.045454545	0.016129032	0.041666667	0.409090909	0.013333333	0.096774194	0.033707865	0.016666667	0.086956522	0.038961039	0.028571429	0.027777778	0.043478261	1	0.042253521	0.073170732	0.025	0.063492063	0.03030303	0.136363636	0.029850746	0.12	0.0625	0.096774194	0.035087719	0.111111111	0.042105263	0.066666667	0.04494382	0.032786885	0.211538462	0.027027027	0.101265823	0.045454545	0.357142857	0.021276596	0.031578947	0.085714286	0	0.047619048	0.069767442	0.152542373	0.043478261	0.458333333	0.086956522	0.054794521	0.057971014	0.071428571	0.041666667	0.152542373	0.06779661	0.044117647	0	0.047619048	0.302325581	0.152542373	0.038461538	0.361111111	0.155172414	0.023809524	0.464285714	0.041666667	0.019607843	0.053571429	0.0625	0.125	0.155172414	0.120689655	0.078947368	0.147540984	0.166666667	0.054545455	1	0.042253521	0.083333333	0.057971014	0.037735849	0.055555556	0.035294118	0.134615385	0.211538462	0.155172414	0.12	0.076923077	0.035087719	0.057142857	0.050847458	0.394736842	0.04	0.055555556	0.126760563	0.448275862	0.020833333	0.12	0.022222222	0.078947368	0.023255814	0.155172414	0.074074074	0.037037037	0.051282051	0.057142857	0.390243902	0.458333333	0.049382716	0.060240964	0.020408163	0.155172414	0.01754386	0.045454545	0.315789474	0.024390244
CC[C@H]([C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])CCC(=O)O)CC(=O)N)CC1=CN=C2[C@@H]1C=CC=C2)CO)C)C	0.37704918	0.42519685	0.078740157	0.053097345	0.098039216	0.118644068	0.448818898	0.098214286	0.105691057	0.066666667	0.11965812	0.093023256	0.138211382	0.042372881	0.094736842	0.27607362	0.089552239	0.090225564	0.079646018	0.066115702	0.091666667	0.307086614	0.082568807	0.0625	0.130769231	0.371428571	0.086956522	0.071428571	0.048076923	0.105691057	0.158730159	0.288	0.044642857	0.081481481	0.108333333	0.25	0.285714286	0.06557377	0.073529412	0.159292035	0.190082645	0.037383178	0.048076923	0.081967213	0.057692308	0.06779661	0.0859375	0.140495868	0.060606061	0.101351351	0.209090909	0.149350649	0.072916667	0.084615385	0.056074766	0.333333333	0.056	0.112244898	0.048	0.090163934	0.07751938	0.058823529	0.146341463	0.176923077	0.047619048	0.092198582	0.152	0.061068702	0.212389381	0.047619048	0.212598425	0.037383178	0.103174603	0.092307692	0.085271318	0.190082645	0.419642857	0.266129032	0.042016807	0.097560976	0.12037037	0.104895105	0.117647059	0.056910569	0.087837838	0.242424242	0.088709677	0.076271186	0.064814815	0.087301587	0.236686391	0.173913043	0.139130435	0.426356589	0.049586777	0.074626866	0.25984252	0.1953125	0.341463415	0.076388889	0.080357143	0.118811881	0.05511811	0.118110236	0.104347826	0.15625	0.071428571	0.075	0.094017094	0.117647059	0.072916667	0.071428571	0.076923077	0.1	0.056603774	0	0.101694915	0.08	0.081300813	0.08	0.137096774	0.042016807	0.123966942	0.0625	0.114503817	0.046728972	0.114035088	0.088235294	0.085271318	0.134920635	0.359375	0.147826087	0.243697479	0.320895522	0.061946903	0.058252427	0.097744361	0.123966942	0.10619469	0.072580645	0.108333333	0.071428571	0.047619048	0.054545455	0.169230769	0.037037037	0.096	0.05982906	0.117647059	0.091603053	0.082568807	0.074074074	0.047619048	0.059405941	0.356589147	0.108695652	0	0.081300813	0.349206349	0.0703125	0.368	0.247863248	0.05511811	0.078431373	0.091666667	0.047244094	0.0859375	0.203883495	0.090909091	0.177419355	0.101851852	0.217687075	0.049019608	0.125984252	0.109375	0.088235294	0.106382979	0.046153846	0.077586207	0.099099099	0.139130435	0.104347826	0.142857143	0.099173554	0.028301887	0.054054054	0.061946903	0.106796117	0.043103448	0.116666667	0.074074074	0.107438017	0.289256198	0.274074074	0.093023256	0.163793103	0.198529412	0.315789474	0.052173913	0.06504065	0.411290323	0.048076923	0.073333333	0.084615385	0.095588235	0.300970874	0.27826087	0.082706767	0.048780488	0.105691057	0.109090909	0.100775194	0.080357143	0.08490566	0.112149533	0.12	0.15037594	0.057692308	0.104347826	0.323308271	0.105263158	0.151079137	0.048076923	1	0.32	0.11	0.09375	0.28358209	0.082706767	0.228070175	0.052631579	0.06779661	0.230769231	0.106060606	0.03	0.089285714	0.298387097	0.060150376	0.069767442	0.252173913	0.096296296	0.056451613	0.076335878	0.097014925	0.109090909	0.233576642	0.584615385	0.115384615	0.096	0.078431373	0.058823529	0.080357143	0.244094488	0.050505051	0.081481481	0	0.075471698	0.104347826	0.092436975	0.144329897	0.097560976	0.061538462	0.164179104	0.112903226	0.181034483	0.1015625	0.142857143	0.089430894	0.080357143	0.072	0.115702479	0.095238095	0.083333333	0.159292035	0.236220472	0.1328125	0.133333333	0.070175439	0.091666667	0.097014925	0.084615385	0.084615385	0.116666667	0.063492063	0.046296296	0.131034483	0.080882353	0.084033613	0.080882353	0.047619048	0.115107914	0.081081081	0.238461538	0.38317757	0.090909091	0.326388889	0.073529412	0.12605042	0.056603774	0.119047619	0.080357143	0.072	0.050505051	0.157142857	0.073170732	0.042735043	0.22962963	0.104347826	0	0	0.071428571	0.086956522	0.047619048	0.446969697	0.140740741	0.096774194	0.068965517	0.072580645	0.125	0.076335878	0.082089552	0.089552239	0.076923077	0.256198347	0.028571429	0.100719424	0.144329897	0.126666667	0.112903226	0.123893805	0.145985401	0.079710145	0.152671756	0.146153846	0.048076923	0.110294118	0.1	0.186567164	0.152	0.047169811	0.085714286	0.149606299	0.108333333	0.05785124	0.090225564	0.079365079	0.091836735	0.34351145	0.155737705	0.317829457	0.102362205	0.102362205	0.074766355	0.078947368	0.108108108	0.072	0.059322034	0.268115942	0.105769231	0.041322314	0.07518797	0.060344828	0.082089552	0.068376068	0.056603774	0.085470085	0.232	0.293103448	0.141666667	0.117647059	0.082089552	0.176470588	0.096296296	0.043478261	0.243478261	0.081300813	0.082089552	0.179104478	0.095652174	0.082706767	0.043478261	0.063063063	0.144144144	0.075	0.088	0.122807018	0.050505051	0.082706767	0.067669173	0.123809524	0.080882353	0.085271318	0.106557377	0.048076923	0.301724138	0.151785714	0.136363636	0.090909091	0.15037594	0.195652174	0.133333333	0.09375	0.082706767	0.108333333	0.090163934	0.652542373	0.106796117	0.103174603	0.074380165	0.075	0.098360656	0.082758621	0.091743119	0.06779661	0.064	0.069565217	0.092592593	0.034188034	0.082706767	0.106557377	0.125874126	0.303278689	0.1796875	0.072	0.056603774	0.157142857	0.12244898	0.076271186	0.082706767	0.08	0.140625	0.085470085	0.102739726
O=C(C(NC(=O)[C@@H](NC(=O)C)CCCNC(=N)N)CC1=CN=C2[C@H]1C=CC=C2)C[C@H]1O[C@H](C)[C@H]([C@@H]([C@H]1O)O)O	0.157480315	0.151079137	0.08411215	0.053763441	0.058139535	0.099009901	0.147887324	0.108695652	0.116504854	0.070588235	0.182795699	0.100917431	0.144230769	0.108695652	0.077922078	0.198717949	0.146788991	0.117117117	0.10989011	0.069306931	0.1	0.178861789	0.08988764	0.088888889	0.086206897	0.248175182	0.131578947	0.065420561	0.113924051	0.105769231	0.126126126	0.186440678	0.043478261	0.136363636	0.142857143	0.291666667	0.145038168	0.09	0.157407407	0.111111111	0.182692308	0.046511628	0.060240964	0.067307692	0.047058824	0.060606061	0.134615385	0.103773585	0.063291139	0.14516129	0.154639175	0.147058824	0.064935065	0.111111111	0.057471264	0.182692308	0.047169811	0.073170732	0.1	0.066666667	0.123809524	0.074074074	0.121495327	0.168141593	0.126582278	0.108333333	0.128440367	0.092592593	0.094339623	0.126582278	0.291262136	0.046511628	0.113207547	0.080357143	0.043859649	0.078947368	0.266055046	0.123966942	0.107526882	0.085714286	0.086956522	0.141666667	0.100840336	0.048076923	0.12	0.172131148	0.14	0.127659574	0.056179775	0.074074074	0.205128205	0.128	0.134020619	0.156028369	0.070707071	0.108108108	0.263636364	0.118644068	0.142857143	0.080645161	0.176470588	0.135802469	0.076190476	0.12037037	0.115789474	0.084337349	0.112359551	0.090909091	0.175824176	0.12	0.064935065	0.164705882	0.091743119	0.070175439	0.083333333	0	0.112244898	0.163265306	0.066666667	0.163265306	0.121495327	0.04040404	0.116504854	0.076923077	0.136363636	0.083333333	0.070707071	0.133928571	0.144230769	0.184466019	0.243902439	0.144329897	0.257425743	0.190839695	0.076086957	0.060240964	0.136363636	0.095238095	0.181818182	0.066666667	0.142857143	0.084033613	0.126582278	0.055555556	0.139130435	0.045977011	0.126213592	0.072916667	0.18018018	0.184466019	0.077777778	0.091954023	0.126582278	0.061728395	0.184615385	0.090909091	0	0.166666667	0.120300752	0.16	0.162790698	0.213592233	0.056074766	0.072289157	0.078431373	0.066666667	0.113207547	0.183908046	0.160377358	0.146788991	0.065217391	0.179104478	0.116883117	0.109090909	0.18627451	0.133928571	0.097560976	0.064814815	0.083333333	0.10989011	0.182795699	0.115789474	0.11965812	0.108910891	0.157894737	0.066666667	0.064516129	0.094117647	0.111111111	0.164948454	0.104651163	0.118811881	0.163793103	0.258333333	0.111111111	0.106796117	0.092307692	0.184615385	0.052631579	0.089108911	0.19379845	0.113924051	0.085271318	0.142857143	0.103448276	0.430379747	0.155963303	0.138888889	0.102040816	0.064814815	0.086021505	0.141509434	0.176470588	0.093023256	0.088888889	0.109756098	0.168141593	0.047058824	0.115789474	0.148148148	0.076923077	0.120967742	0.113924051	0.32	1	0.084337349	0.101851852	0.161538462	0.138888889	0.144230769	0.067567568	0.071428571	0.198275862	0.179245283	0.051282051	0.074468085	0.28440367	0.071428571	0.158415842	0.294736842	0.076271186	0.078431373	0.132075472	0.115044248	0.086021505	0.184	0.258503401	0.097345133	0.171717172	0.072289157	0.06097561	0.176470588	0.304761905	0.0375	0.136363636	0	0.17721519	0.115789474	0.068627451	0.084337349	0.085714286	0.073394495	0.144067797	0.103773585	0.303370787	0.100917431	0.128440367	0.086538462	0.176470588	0.056074766	0.2	0.083333333	0.103448276	0.170212766	0.152542373	0.192307692	0.113636364	0.10989011	0.1	0.155963303	0.111111111	0.100917431	0.097087379	0.141414141	0.057471264	0.108527132	0.135135135	0.186813187	0.135135135	0.126582278	0.145299145	0.064516129	0.12	0.144144144	0.130769231	0.148648649	0.10619469	0.141414141	0.058139535	0.153846154	0.176470588	0.107843137	0.0375	0.128	0.168421053	0.063157895	0.16	0.115789474	0	0	0.163265306	0.083333333	0.05952381	0.307692308	0.254716981	0.095238095	0.06185567	0.166666667	0.193181818	0.132075472	0.137614679	0.096491228	0.101851852	0.149122807	0.144736842	0.090909091	0.084337349	0.184	0.083333333	0.092783505	0.123966942	0.084745763	0.120689655	0.113043478	0.113924051	0.111111111	0.098901099	0.189655172	0.128440367	0.058823529	0.129310345	0.157407407	0.142857143	0.080808081	0.107142857	0.055045872	0.075	0.270491803	0.142857143	0.295652174	0.133333333	0.178217822	0.08045977	0.125984252	0.133333333	0.164948454	0.094736842	0.272727273	0.13253012	0.03960396	0.079646018	0.073684211	0.137614679	0.083333333	0.096385542	0.092783505	0.108333333	0.14159292	0.126213592	0.073770492	0.137614679	0.122641509	0.094827586	0.042105263	0.173076923	0.166666667	0.137614679	0.141666667	0.166666667	0.138888889	0.064516129	0.154761905	0.127659574	0.058823529	0.08490566	0.150537634	0.0375	0.138888889	0.1	0.102272727	0.135135135	0.144230769	0.151515152	0.113924051	0.150442478	0.125	0.183486239	0.077669903	0.137931034	0.125	0.12745098	0.144230769	0.138888889	0.142857143	0.076923077	0.288888889	0.094117647	0.102803738	0.172043011	0.090909091	0.097087379	0.133333333	0.195121951	0.071428571	0.066666667	0.096774194	0.077777778	0.041666667	0.138888889	0.117647059	0.102362205	0.169491525	0.130434783	0.164948454	0.096385542	0.119047619	0.11627907	0.070707071	0.138888889	0.075471698	0.116071429	0.164835165	0.102362205
CC(C[C@@H](C(=O)O)[NH3+])C	0.107142857	0.127659574	0.068965517	0.1	0.121212121	0.239130435	0.12371134	0.090909091	0.070175439	0.121212121	0.166666667	0.064516129	0.140350877	0.066666667	0.208333333	0.099173554	0.059701493	0.060606061	0.068181818	0.018867925	0.076923077	0.1375	0.131578947	0.047619048	0.090909091	0.083333333	0.056338028	0.071428571	0.096774194	0.089285714	0.126984127	0.075	0.076923077	0.109375	0.16	0.186440678	0.066666667	0.1	0.092307692	0.217391304	0.210526316	0.058823529	0.03030303	0.055555556	0.166666667	0.133333333	0.066666667	0.086206897	0.153846154	0.073170732	0.183673469	0.096774194	0.217391304	0.1	0.117647059	0.131147541	0.075471698	0.416666667	0.037037037	0.054545455	0.103448276	0.178571429	0.064516129	0.114285714	0.09375	0.053333333	0.131147541	0.066666667	0.24	0.09375	0.196969697	0.028571429	0.122807018	0.063492063	0.015625	0.112903226	0.150684932	0.123287671	0.065217391	0.052631579	0.12195122	0.064102564	0.054794521	0	0.075	0.098765432	0.090909091	0.083333333	0.052631579	0.050847458	0.098360656	0.0875	0.12	0.12371134	0.019607843	0.045454545	0.148648649	0.164179104	0.139240506	0.081081081	0.15	0.266666667	0.092592593	0.063492063	0.106382979	0.384615385	0.097560976	0.102040816	0.152173913	0.16	0.217391304	0.125	0.083333333	0.0625	0.057142857	0	0.195652174	0.111111111	0.074074074	0.111111111	0.1	0.020833333	0.150943396	0.073170732	0.14516129	0.057142857	0.106382979	0.057971014	0.06557377	0.133333333	0.178571429	0.266666667	0.089552239	0.133333333	0.046511628	0.172413793	0.075757576	0.150943396	0.136363636	0.054545455	0.16	0.071428571	0.09375	0.108108108	0.149253731	0.057142857	0.107142857	0.113636364	0.115942029	0.0625	0.162162162	0.171428571	0.09375	0.142857143	0.136363636	0.04	0	0.115384615	0.104651163	0.107142857	0.066666667	0.14516129	0.035087719	0.166666667	0.12	0.054545455	0.103448276	0.139534884	0.112903226	0.126984127	0.1	0.072164948	0.103448276	0.133333333	0.080645161	0.057971014	0.109589041	0.051724138	0.136363636	0.205128205	0.098039216	0.155555556	0.166666667	0.094339623	0.0625	0.024390244	0.125	0.21875	0.069767442	0.134615385	0.171428571	0.092592593	0.246153846	0.182926829	0.047619048	0.111111111	0.128205128	0.098901099	0.069767442	0.12	0.123595506	0.096774194	0.061728395	0.064516129	0.057142857	0.134615385	0.263157895	0.061538462	0.058823529	0.070175439	0.119047619	0.098360656	0.15	0.176470588	0.189189189	0.233333333	0.083333333	0.166666667	0.106382979	0.122222222	0.5	0.133333333	0.096774194	0.11	0.084337349	1	0.06557377	0.127906977	0.061538462	0.140350877	0.25	0.085106383	0.164383562	0.075757576	0.037037037	0.068181818	0.162162162	0.047619048	0.105263158	0.189655172	0.073529412	0.076923077	0.064516129	0.074626866	0.119047619	0.13253012	0.100840336	0.09375	0.127272727	0.166666667	0.178571429	0.15	0.136986301	0.16	0.059701493	0	0.181818182	0.106382979	0.078431373	0.44	0.071428571	0.06779661	0.125	0.06779661	0.24	0.1	0.15	0.134615385	0.15	0.072727273	0.111111111	0.105263158	0.135135135	0.166666667	0.223880597	0.09375	0.189189189	0.093023256	0.076923077	0.074626866	0.1	0.1	0.092592593	0.092592593	0.055555556	0.05952381	0.058823529	0.125	0.058823529	0.09375	0.095890411	0.097560976	0.075	0.196721311	0.056818182	0.104761905	0.028985507	0.113207547	0.121212121	0.1	0.15	0.113207547	0.16	0.0875	0.117647059	0.044444444	0.181818182	0.106382979	0	0	0.111111111	0.086956522	0.129032258	0.104761905	0.161764706	0.070175439	0.113636364	0.094339623	0.186046512	0.064516129	0.060606061	0.059701493	0.083333333	0.166666667	0.064516129	0.083333333	0.44	0.068181818	0.06779661	0.130434783	0.093333333	0.057142857	0.085714286	0.138461538	0.096774194	0.055555556	0.12195122	0.166666667	0.15	0.028571429	0.054794521	0.183333333	0.16	0.104166667	0.044776119	0.051724138	0.28	0.134831461	0.1	0.144578313	0.06557377	0.120689655	0.142857143	0.047058824	0.142857143	0.113207547	0.086956522	0.176470588	0.212121212	0.02	0.0625	0.043478261	0.060606061	0.086956522	0.088235294	0.106382979	0.082191781	0.25	0.169811321	0.084507042	0.060606061	0.181818182	0.089552239	0.046511628	0.152542373	0.137254902	0.060606061	0.136986301	0.133333333	0.061538462	0.071428571	0.075	0.106382979	0.125	0.070175439	0.177777778	0.16	0.061538462	0.063492063	0.34375	0.058823529	0.06557377	0.153846154	0.096774194	0.225806452	0.285714286	0.119402985	0.117647059	0.2	0.111111111	0.12962963	0.083333333	0.061538462	0.16	0.074074074	0.132075472	0.147058824	0.084745763	0.12244898	0.102040816	0.092592593	0.051282051	0.157894737	0.108695652	0.035714286	0.11627907	0.194444444	0.045454545	0.061538462	0.132075472	0.088607595	0.166666667	0.134328358	0.113207547	0.088235294	0.0875	0.071428571	0.083333333	0.061538462	0.090909091	0.109375	0.155555556	0.061728395
O=C(c1ccc(cc1)NC(=O)C1=CN=C2C(=N1)C=CC=C2)[C@@H]1C=C(C)C=C1	0.119266055	0.08	0.197368421	0.158730159	0.081967213	0.061728395	0.086614173	0.166666667	0.125	0.137931034	0.164383562	0.172839506	0.13253012	0.040540541	0.054545455	0.072847682	0.111111111	0.253164557	0.085714286	0.106666667	0.180555556	0.100917431	0.074626866	0.089552239	0.134831461	0.081481481	0.094736842	0.171052632	0.032786885	0.2	0.136363636	0.095238095	0.109375	0.075268817	0.12987013	0.053191489	0.126126126	0.2	0.063829787	0.075949367	0.101123596	0.101694915	0.06779661	0.131578947	0.066666667	0.052631579	0.068965517	0.12195122	0.156862745	0.125	0.101265823	0.06504065	0.055555556	0.217948718	0.098360656	0.101123596	0.102564103	0.06779661	0.08974359	0.144736842	0.192307692	0.050847458	0.172839506	0.103092784	0.032258065	0.161290323	0.126436782	0.1625	0.12345679	0.032258065	0.102040816	0.031746032	0.148148148	0.215189873	0.105882353	0.126436782	0.056074766	0.11	0.04	0.141025641	0.102941176	0.098039216	0.127659574	0.090909091	0.12745098	0.102803738	0.098765432	0.208955224	0.078125	0.12345679	0.086666667	0.126213592	0.118421053	0.095238095	0.125	0.088888889	0.117647059	0.215909091	0.081818182	0.224719101	0.086956522	0.080645161	0.173333333	0.156626506	0.109589041	0.06557377	0.057142857	0.106666667	0.078947368	0.144736842	0.055555556	0.088235294	0.175	0.114942529	0.1	0	0.076923077	0.085365854	0.101265823	0.085365854	0.130952381	0.147058824	0.125	0.089552239	0.204819277	0.03125	0.14084507	0.096774194	0.093023256	0.114942529	0.084745763	0.131578947	0.133333333	0.100840336	0.088235294	0.05	0.162790698	0.125	0.082191781	0.101265823	0.12987013	0.223529412	0.032258065	0.129032258	0.152173913	0.064516129	0.070588235	0.083333333	0.127659574	0.127906977	0.090909091	0.060606061	0.032258065	0.150943396	0.093220339	0.138297872	0	0.0875	0.087719298	0.083333333	0.10619469	0.111111111	0.1	0.142857143	0.148648649	0.175675676	0.17721519	0.054054054	0.076923077	0.162790698	0.028169014	0.081300813	0.033898305	0.102272727	0.11627907	0.096774194	0.145833333	0.153846154	0.161764706	0.085714286	0.148648649	0.157142857	0.115789474	0.16	0.05	0.14516129	0.088235294	0.079365079	0.041666667	0.128205128	0.060606061	0.128205128	0.1	0.086206897	0.144578313	0.126582278	0.073394495	0.084033613	0.171875	0.164383562	0.084033613	0.032786885	0.15	0.104651163	0.144444444	0.157894737	0.052083333	0.088888889	0.0375	0.084337349	0.151515152	0.078651685	0.086956522	0.15	0.042857143	0.047619048	0.103092784	0.066666667	0.065789474	0.111111111	0.072727273	0.163265306	0.032786885	0.09375	0.101851852	0.06557377	1	0.105263158	0.088888889	0.056179775	0.08	0.15942029	0.096153846	0.111111111	0.036363636	0.117647059	0.074766355	0.130952381	0.082352941	0.053763441	0.186046512	0.164383562	0.091954023	0.134831461	0.169230769	0.088495575	0.103448276	0.1	0.181818182	0.142857143	0.050847458	0.086956522	0.098039216	0.01754386	0.086956522	0	0.0625	0.065789474	0.235294118	0.048387097	0.141025641	0.135802469	0.134020619	0.108433735	0.058139535	0.1875	0.126436782	0.1	0.086956522	0.128205128	0.141025641	0.108433735	0.163934426	0.118421053	0.057142857	0.112359551	0.057971014	0.151515152	0.164383562	0.10989011	0.117647059	0.117647059	0.073170732	0.086419753	0.030769231	0.113207547	0.086021505	0.092105263	0.086021505	0.032258065	0.068627451	0.15625	0.18556701	0.0625	0.119266055	0.090225564	0.086956522	0.113924051	0.137931034	0.217948718	0.086956522	0.060240964	0.01754386	0.16	0.088607595	0.117647059	0.100917431	0.065789474	0	0	0.085365854	0.112676056	0.049180328	0.106870229	0.090909091	0.097560976	0.130434783	0.074074074	0.126760563	0.091954023	0.087912088	0.19047619	0.236842105	0.115789474	0.050847458	0.188888889	0.048387097	0.108108108	0.243243243	0.094594595	0.132653061	0.183908046	0.153846154	0.170454545	0.032786885	0.153846154	0.102941176	0.097087379	0.139534884	0.083333333	0.081632653	0.149425287	0.12987013	0.123287671	0.1	0.084337349	0.051724138	0.06557377	0.104651163	0.07826087	0.175	0.175	0.169491525	0.072727273	0.149253731	0.086419753	0.179104478	0.093220339	0.131147541	0.15942029	0.141176471	0.084507042	0.087912088	0.128571429	0.03125	0.157142857	0.102040816	0.050505051	0.151898734	0.127659574	0.087912088	0.068181818	0.146067416	0.104477612	0.114942529	0.0875	0.087912088	0.12	0.176470588	0.088888889	0.104477612	0.043478261	0.08	0.136986301	0.168831169	0.171428571	0.01754386	0.088888889	0.090909091	0.058823529	0.086021505	0.093023256	0.141025641	0.032786885	0.09375	0.092105263	0.155555556	0.146666667	0.091836735	0.112149533	0.097560976	0.093023256	0.088888889	0.12987013	0.074074074	0.087591241	0.133333333	0.1625	0.090909091	0.185714286	0.113924051	0.077669903	0.089552239	0.15942029	0.101265823	0.166666667	0.043478261	0.102941176	0.088888889	0.141025641	0.15	0.097087379	0.117021277	0.086419753	0.03125	0.094339623	0.122641509	0.191176471	0.088888889	0.155844156	0.19047619	0.08	0.08490566
CC(C)C[C@H](NC(=O)[C@H](C)NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC1=NC=NC1)NC(=O)[C@H](Cc1ccccc1)NC(=O)CNC(=O)C)C(=O)NCc1ccccc1	0.305084746	0.3046875	0.138888889	0.09375	0.113636364	0.134615385	0.338582677	0.135416667	0.119266055	0.101123596	0.114285714	0.114035088	0.2	0.028301887	0.071428571	0.25974026	0.081967213	0.11965812	0.102040816	0.08490566	0.147058824	0.299145299	0.083333333	0.05	0.156521739	0.299270073	0.070866142	0.1	0.032608696	0.140186916	0.245283019	0.3125	0.119565217	0.081967213	0.122641509	0.129310345	0.330508475	0.137254902	0.1	0.244680851	0.428571429	0.054347826	0.055555556	0.134615385	0.054945055	0.056603774	0.068376068	0.215686275	0.083333333	0.120300752	0.202020202	0.131944444	0.05952381	0.20952381	0.087912088	0.397849462	0.053571429	0.079545455	0.083333333	0.112149533	0.157407407	0.056179775	0.114035088	0.287037037	0.032258065	0.138211382	0.226415094	0.136363636	0.336956522	0.032258065	0.261261261	0.054347826	0.213592233	0.142857143	0.125	0.3	0.283185841	0.388349515	0.028037383	0.12037037	0.114583333	0.090909091	0.12195122	0.074074074	0.130769231	0.293103448	0.1	0.164948454	0.086021505	0.108108108	0.266233766	0.243697479	0.181818182	0.404958678	0.076190476	0.092436975	0.20661157	0.299065421	0.36036036	0.128	0.091836735	0.125	0.081081081	0.153153153	0.107843137	0.08988764	0.070707071	0.161616162	0.096153846	0.144230769	0.05952381	0.092783505	0.145454545	0.102564103	0.065217391	0	0.137254902	0.080357143	0.091743119	0.09009009	0.144144144	0.089108911	0.173076923	0.060606061	0.137931034	0.053763441	0.177083333	0.072	0.06779661	0.240384615	0.367521368	0.296703297	0.12605042	0.393162393	0.081632653	0.055555556	0.137931034	0.161904762	0.077669903	0.166666667	0.122641509	0.114754098	0.032258065	0.108695652	0.189655172	0.053763441	0.069565217	0.067961165	0.179487179	0.112068966	0.094736842	0.085106383	0.032258065	0.107142857	0.424778761	0.130081301	0	0.091743119	0.344827586	0.078947368	0.427272727	0.23364486	0.081081081	0.142857143	0.158415842	0.101851852	0.126126126	0.12244898	0.101694915	0.147826087	0.082474227	0.204379562	0.033333333	0.162162162	0.113043478	0.072	0.154471545	0.070175439	0.121212121	0.102040816	0.125	0.189473684	0.210526316	0.122641509	0.032608696	0.072916667	0.081632653	0.123595506	0.028846154	0.121495327	0.096774194	0.111111111	0.267857143	0.244094488	0.085470085	0.222222222	0.182539683	0.21969697	0.103092784	0.13592233	0.412280702	0.032608696	0.122137405	0.076271186	0.144067797	0.165048544	0.166666667	0.06557377	0.045454545	0.119266055	0.102040816	0.084745763	0.091836735	0.122222222	0.060606061	0.065217391	0.299065421	0.054945055	0.086538462	0.588235294	0.096385542	0.226890756	0.032608696	0.28358209	0.161538462	0.127906977	0.105263158	1	0.06557377	0.135135135	0.075	0.098039216	0.327272727	0.118644068	0.047058824	0.069306931	0.214876033	0.076271186	0.07826087	0.140350877	0.107438017	0.103773585	0.076271186	0.146551724	0.102040816	0.313559322	0.454545455	0.129310345	0.138888889	0.142857143	0.056179775	0.091836735	0.345794393	0.034482759	0.064516129	0	0.063829787	0.086538462	0.104761905	0.065934066	0.130841121	0.117117117	0.245614035	0.107142857	0.182692308	0.133928571	0.214953271	0.090909091	0.091836735	0.090909091	0.222222222	0.127272727	0.144444444	0.17	0.211864407	0.11965812	0.117021277	0.102040816	0.093457944	0.090163934	0.085470085	0.165137615	0.100917431	0.081081081	0.053191489	0.153846154	0.072580645	0.08490566	0.072580645	0.032258065	0.11023622	0.139784946	0.3125	0.367346939	0.092198582	0.462809917	0.064516129	0.263157895	0.101123596	0.198113208	0.091836735	0.061946903	0.034482759	0.165354331	0.082568807	0.08	0.394495413	0.086538462	0	0	0.080357143	0.11	0.043478261	0.255319149	0.217391304	0.099099099	0.1	0.081818182	0.230769231	0.067226891	0.06504065	0.118644068	0.125	0.483870968	0.032967033	0.148760331	0.065934066	0.183206107	0.158878505	0.097087379	0.276785714	0.106557377	0.12295082	0.205357143	0.032608696	0.12295082	0.091836735	0.239316239	0.19266055	0.054347826	0.078125	0.333333333	0.122641509	0.085714286	0.091666667	0.089285714	0.068965517	0.246153846	0.221153846	0.380530973	0.155963303	0.145454545	0.086021505	0.063829787	0.147368421	0.081081081	0.121212121	0.424778761	0.188235294	0.087378641	0.162162162	0.079207921	0.06504065	0.099009901	0.053763441	0.177083333	0.359223301	0.192982456	0.23	0.179487179	0.06504065	0.177570093	0.13559322	0.081632653	0.264705882	0.072072072	0.06504065	0.2	0.131313131	0.06557377	0.070707071	0.04	0.177083333	0.095238095	0.12962963	0.163265306	0.034482759	0.06557377	0.084745763	0.106382979	0.072580645	0.06779661	0.174757282	0.032608696	0.383838384	0.18556701	0.203539823	0.113207547	0.263636364	0.227642276	0.12962963	0.086206897	0.06557377	0.122641509	0.081818182	0.381679389	0.149425287	0.179245283	0.08411215	0.173469388	0.111111111	0.067164179	0.09375	0.108910891	0.081818182	0.135416667	0.083333333	0.07	0.06557377	0.174757282	0.166666667	0.260869565	0.268518519	0.081081081	0.053763441	0.129770992	0.1796875	0.118811881	0.06557377	0.12037037	0.157894737	0.097087379	0.097014925
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076923077	0.112	0.079545455	0.054794521	0.044776119	0.034482759	0.109375	0.08	0.119047619	0.09375	0.171052632	0.125	0.088888889	0.157142857	0.050847458	0.044025157	0.444444444	0.084210526	0.111111111	0.048192771	0.072289157	0.05982906	0.070422535	0.084507042	0.071428571	0.071428571	0.636363636	0.068965517	0.155172414	0.08045977	0.072164948	0.081818182	0.056338028	0.11827957	0.096385542	0.06185567	0.084033613	0.047619048	0.130434783	0.047058824	0.073684211	0.061538462	0.063492063	0.071428571	0.152542373	0.05	0.293333333	0.090909091	0.06779661	0.657534247	0.070588235	0.062992126	0.070175439	0.076086957	0.059701493	0.085106383	0.071428571	0.063492063	0.1125	0.070588235	0.114942529	0.047619048	0.1	0.057142857	0.152542373	0.154639175	0.096774194	0.065934066	0.091954023	0.152542373	0.066666667	0.095238095	0.054347826	0.111111111	0.088888889	0.085106383	0.063636364	0.074766355	0.154929577	0.081395349	0.067567568	0.705882353	0.111111111	0.047619048	0.072072072	0.060869565	0.107142857	0.08974359	0.057971014	0.079545455	0.050314465	0.090909091	0.085365854	0.067669173	0.197183099	0.342105263	0.063063063	0.121212121	0.088495575	0.076190476	0.144927536	0.044117647	0.069767442	0.086956522	0.075949367	0.045454545	0.098591549	0.06097561	0.116883117	0.083333333	0.070175439	0.130434783	0.065217391	0.097826087	0.076923077	0	0.060240964	0.148148148	0.083333333	0.134146341	0.076086957	0.051282051	0.056179775	0.084507042	0.130434783	0.111111111	0.075949367	0.630769231	0.849056604	0.052083333	0.081967213	0.084337349	0.092783505	0.071428571	0.068493151	0.063492063	0.11827957	0.093023256	0.152777778	0.070588235	0.096385542	0.102040816	0.152542373	0.057142857	0.1	0.076923077	0.144578313	0.051282051	0.1	0.311688312	0.070422535	0.121212121	0.152542373	0.06557377	0.072580645	0.121212121	0	0.1375	0.066666667	0.144578313	0.075	0.072164948	0.057471264	0.079365079	0.085365854	0.070588235	0.102272727	0.051282051	0.120879121	0.130434783	0.069444444	0.191304348	0.160714286	0.074468085	0.515151515	0.630769231	0.096153846	0.093023256	0.077922078	0.111111111	0.085365854	0.103896104	0.089108911	0.109756098	0.098360656	0.086956522	0.054054054	0.058823529	0.161764706	0.108433735	0.104477612	0.095238095	0.055555556	0.06557377	0.087912088	0.068965517	0.052173913	0.064	0.053333333	0.047058824	0.064	0.155172414	0.072072072	0.571428571	0.091836735	0.095238095	0.05	1	0.175675676	0.093023256	0.066666667	0.449275362	0.144927536	0.073529412	0.054794521	0.076923077	0.099009901	0.152542373	0.075949367	0.072	0.05	0.082568807	0.155172414	0.082706767	0.138888889	0.061538462	0.088888889	0.06557377	1	0.076923077	0.035714286	0.05	0.063063063	0.268292683	0.070175439	0.066666667	0.072072072	0.1	0.142857143	0.0625	0.092783505	0.072289157	0.5	0.09375	0.066666667	0.049586777	0.064935065	0.107526882	0.158536585	0.079365079	0.047619048	0.144927536	0.08411215	0.033333333	0.857142857	0	0.161290323	0.075949367	0.060240964	0.061538462	0.094117647	0.066666667	0.075471698	0.090909091	0.055555556	0.087912088	0.073684211	0.082352941	0.144927536	0.082352941	0.068965517	0.054945055	0.056338028	0.085365854	0.045454545	0.450704225	0.054794521	0.066666667	0.098765432	0.693548387	0.087912088	0.1	0.082352941	0.12195122	0.075757576	0.079646018	0.590909091	0.16	0.590909091	0.152542373	0.118811881	0.054054054	0.112149533	0.070707071	0.615384615	0.064285714	0.3	0.069767442	0.111111111	0.076086957	0.144927536	0.15	0.033333333	0.121495327	0.153846154	0.081081081	0.05982906	0.075949367	0	0	0.148148148	0.064102564	0.096774194	0.064285714	0.191489362	0.08045977	0.064935065	0.12345679	0.076923077	0.596774194	0.980769231	0.106382979	0.053763441	0.067961165	0.1	0.047169811	0.061538462	0.067226891	0.078651685	0.08974359	0.074766355	0.059405941	0.068627451	0.07	0.155172414	0.112244898	0.082191781	0.054054054	0.085106383	0.045454545	0.803278689	0.06122449	0.096385542	0.075	0.355263158	0.08045977	0.06557377	0.072	0.087912088	0.075630252	0.113636364	0.139534884	0.089552239	0.605263158	0.08	0.15	0.050632911	0.064	0.106060606	0.037037037	0.074468085	0.08	0.980769231	0.064102564	0.129032258	0.08974359	0.108910891	0.058823529	0.104651163	0.067961165	0.980769231	0.053763441	0.070707071	0.04	0.063157895	0.1375	0.980769231	0.074074074	0.183098592	1	0.054054054	0.134328358	0.08974359	0.048192771	0.08045977	0.102564103	0.033333333	1	0.351351351	0.055555556	0.590909091	0.849056604	0.081395349	0.155172414	0.068627451	0.074074074	0.090909091	0.084337349	0.067307692	0.088495575	0.08045977	0.209876543	1	0.096385542	0.096385542	0.077464789	0.074626866	0.077777778	0.157894737	0.074074074	0.243243243	0.71641791	0.149253731	0.05	0.109756098	0.051948052	0.070422535	0.053333333	1	0.107142857	0.081818182	0.063636364	0.079207921	0.15	0.129032258	0.071428571	0.088495575	0.0625	1	0.056818182	0.083333333	0.118421053	0.0625
OC[C@H]([C@@H](NC(=O)[C@@H]1C[NH2+]C[C@@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)CCC(=O)O)O	0.232323232	0.227272727	0.070588235	0.057971014	0.118644068	0.146666667	0.243243243	0.084507042	0.071428571	0.064516129	0.118421053	0.06741573	0.160493827	0.084507042	0.183673469	0.2	0.075268817	0.053191489	0.070422535	0.0375	0.075949367	0.25	0.090909091	0.028169014	0.097826087	0.177419355	0.083333333	0.072289157	0.086206897	0.071428571	0.136363636	0.263736264	0.044117647	0.136363636	0.175675676	0.192771084	0.146788991	0.063291139	0.098901099	0.197183099	0.180722892	0.031746032	0.05	0.075	0.103448276	0.081081081	0.068965517	0.15	0.072727273	0.093457944	0.260869565	0.129310345	0.117647059	0.06741573	0.063492063	0.209876543	0.023809524	0.125	0.036585366	0.074074074	0.068965517	0.107142857	0.06741573	0.114583333	0.084745763	0.08	0.166666667	0.04494382	0.109756098	0.084745763	0.186813187	0.101694915	0.107142857	0.090909091	0.032967033	0.113636364	0.298850575	0.144329897	0.068493151	0.085365854	0.086956522	0.087378641	0.081632653	0.024390244	0.116504854	0.242105263	0.072289157	0.065789474	0.029850746	0.096385542	0.18115942	0.16	0.133333333	0.189655172	0.038461538	0.065217391	0.1875	0.114583333	0.239583333	0.058252427	0.119402985	0.155172414	0.060240964	0.090909091	0.157142857	0.226415094	0.121212121	0.077922078	0.188405797	0.16	0.117647059	0.104477612	0.044444444	0.077777778	0.047619048	0	0.105263158	0.098765432	0.074074074	0.1125	0.091954023	0.04	0.168831169	0.057971014	0.086956522	0.081967213	0.094594595	0.085106383	0.08045977	0.182926829	0.196261682	0.178082192	0.085106383	0.247619048	0.057142857	0.086206897	0.075268817	0.125	0.112676056	0.048192771	0.175675676	0.06122449	0.084745763	0.060606061	0.139784946	0.03125	0.151898734	0.054054054	0.104166667	0.077777778	0.074626866	0.129032258	0.084745763	0.070175439	0.216981132	0.07	0	0.115384615	0.192307692	0.096385542	0.25	0.265822785	0.023255814	0.103448276	0.049382716	0.048192771	0.056818182	0.322033898	0.152941176	0.204819277	0.158730159	0.099173554	0.089285714	0.08988764	0.103448276	0.085106383	0.089108911	0.046511628	0.082191781	0.101449275	0.103896104	0.109589041	0.152173913	0.0875	0.032786885	0.014285714	0.088235294	0.0625	0.071428571	0.157894737	0.206896552	0.086419753	0.279069767	0.211538462	0.06741573	0.186666667	0.21875	0.264705882	0.02739726	0.0625	0.277227723	0.086206897	0.045454545	0.055555556	0.095744681	0.113924051	0.364864865	0.076923077	0.136986301	0.097560976	0.101449275	0.090909091	0.119402985	0.095238095	0.196721311	0.157894737	0.150537634	0.103448276	0.191176471	0.203703704	0.113207547	0.117647059	0.086206897	0.228070175	0.144230769	0.140350877	0.056179775	0.135135135	0.076923077	1	0.08	0.066666667	0.175257732	0.086956522	0.055555556	0.070422535	0.292134831	0.021505376	0.095238095	0.272727273	0.073684211	0.0625	0.06741573	0.086021505	0.134328358	0.128440367	0.203007519	0.1	0.109756098	0.103448276	0.107142857	0.119402985	0.244444444	0.16	0.075268817	0	0.133333333	0.191176471	0.063291139	0.226415094	0.098765432	0.033707865	0.134020619	0.069767442	0.197368421	0.079545455	0.166666667	0.086419753	0.119402985	0.060240964	0.098765432	0.15	0.075757576	0.148648649	0.290697674	0.137931034	0.237288136	0.055555556	0.049382716	0.074468085	0.079545455	0.079545455	0.142857143	0.086419753	0.080645161	0.092592593	0.063157895	0.106666667	0.063157895	0.084745763	0.101010101	0.088235294	0.12745098	0.342105263	0.070175439	0.228813559	0.063829787	0.128205128	0.064516129	0.104651163	0.119402985	0.1	0.16	0.08411215	0.102564103	0.04109589	0.176470588	0.191176471	0	0	0.098765432	0.082191781	0.103448276	0.228813559	0.136842105	0.071428571	0.054054054	0.0875	0.15942029	0.06741573	0.076086957	0.063829787	0.068181818	0.177777778	0.033333333	0.07	0.226415094	0.069565217	0.082352941	0.14084507	0.121212121	0.051020408	0.166666667	0.119565217	0.086206897	0.082474227	0.102941176	0.189473684	0.152941176	0.031746032	0.081632653	0.162790698	0.175675676	0.051282051	0.087912088	0.046511628	0.196078431	0.238095238	0.130952381	0.203883495	0.056179775	0.105882353	0.061538462	0.072727273	0.115942029	0.1	0.053333333	0.252427184	0.112903226	0	0.077777778	0.054794521	0.076086957	0.082191781	0.1	0.109589041	0.227272727	0.333333333	0.1375	0.092783505	0.076086957	0.287671233	0.085106383	0.042253521	0.347222222	0.0875	0.076086957	0.204301075	0.126760563	0.076923077	0.027777778	0.090909091	0.08	0.064102564	0.097560976	0.154929577	0.16	0.076923077	0.054945055	0.180327869	0.063157895	0.08045977	0.141025641	0.086206897	0.153846154	0.23880597	0.094736842	0.102564103	0.138297872	0.155339806	0.168831169	0.068181818	0.076923077	0.175675676	0.0875	0.1640625	0.152542373	0.120481928	0.105263158	0.077922078	0.086419753	0.067307692	0.123076923	0.052631579	0.06097561	0.069444444	0.125	0.013513514	0.076923077	0.126582278	0.105769231	0.298850575	0.141304348	0.1	0.1	0.16	0.091743119	0.08	0.076923077	0.085365854	0.136363636	0.173913043	0.045454545
CC(=O)O	0.064935065	0.055555556	0.085106383	0.137931034	0.181818182	0.095238095	0.053763441	0.121212121	0.111111111	0.181818182	0.097560976	0.078431373	0.125	0.027777778	0.285714286	0.042735043	0.052631579	0.072727273	0.090909091	0.023809524	0.125	0.081081081	0.103448276	0.064516129	0.070175439	0.04950495	0.032258065	0.088888889	0.045454545	0.086956522	0.090909091	0.056338028	0.068965517	0.090909091	0.146341463	0.092592593	0.0625	0.157894737	0.090909091	0.097560976	0.094339623	0.086956522	0.045454545	0.069767442	0.2	0.111111111	0.039215686	0.083333333	0.266666667	0.054794521	0.119047619	0.058139535	0.307692308	0.12244898	0.173913043	0.115384615	0.022222222	0.277777778	0.022727273	0.068181818	0.081632653	0.222222222	0.078431373	0.098360656	0.043478261	0.079365079	0.074074074	0.104166667	0.108695652	0.043478261	0.079365079	0.041666667	0.127659574	0.076923077	0.018867925	0.074074074	0.073529412	0.075757576	0.027027027	0.065217391	0.166666667	0.043478261	0.064516129	0	0.056338028	0.068493151	0.113636364	0.138888889	0.035714286	0.0625	0.042372881	0.070422535	0.125	0.053763441	0.025	0.054545455	0.072463768	0.063492063	0.053333333	0.078125	0.166666667	0.285714286	0.090909091	0.098039216	0.138888889	0.25	0.096774194	0.102564103	0.135135135	0.093023256	0.307692308	0.172413793	0.102040816	0.075471698	0.083333333	0	0.157894737	0.113636364	0.093023256	0.113636364	0.078431373	0.027027027	0.111111111	0.1	0.090909091	0.04	0.108108108	0.033333333	0.038461538	0.117647059	0.060240964	0.12195122	0.087719298	0.070588235	0.0625	0.210526316	0.090909091	0.086956522	0.114285714	0.02173913	0.146341463	0.066666667	0.043478261	0.153846154	0.081967213	0.083333333	0.085106383	0.151515152	0.1	0.096153846	0.066666667	0.153846154	0.043478261	0.235294118	0.05952381	0.046875	0	0.119047619	0.063291139	0.108695652	0.0625	0.090909091	0.043478261	0.2	0.071428571	0.068181818	0.081632653	0.117647059	0.094339623	0.090909091	0.03125	0.04494382	0.05	0.117647059	0.098039216	0.033333333	0.076923077	0.041666667	0.114285714	0.161290323	0.125	0.138888889	0.081967213	0.093023256	0.095238095	0.033333333	0.172413793	0.076923077	0.029411765	0.11627907	0.153846154	0.090909091	0.076923077	0.061728395	0.057692308	0.088888889	0.069444444	0.05952381	0.09375	0.153846154	0.072289157	0.045454545	0.071428571	0.037735849	0.05	0.11627907	0.089285714	0.035714286	0.023809524	0.063829787	0.161290323	0.076923077	0.166666667	0.208333333	0.137931034	0.181818182	0.063492063	0.2	0.108108108	0.071428571	0.357142857	0.057142857	0.045454545	0.052631579	0.067567568	0.25	0.08	0.075	0.035714286	0.08	1	0.111111111	0.072463768	0.111111111	0.0625	0.090909091	0.071428571	0.018518519	0.106382979	0.094339623	0.068965517	0.071428571	0.037735849	0.089285714	0.125	0.064102564	0.043478261	0.092592593	0.133333333	0.2	0.222222222	0.166666667	0.058823529	0.058823529	0.034482759	0	0.166666667	0.108108108	0.1	0.19047619	0.088888889	0.106382979	0.076923077	0.06122449	0.085106383	0.1	0.115384615	0.11627907	0.166666667	0.090909091	0.113636364	0.06122449	0.24	0.125	0.075757576	0.072727273	0.137931034	0.161290323	0.097560976	0.051724138	0.078431373	0.1	0.066666667	0.11627907	0.038461538	0.054054054	0.051724138	0.131578947	0.051724138	0.043478261	0.061538462	0.133333333	0.056338028	0.087719298	0.037974684	0.060606061	0.034482759	0.090909091	0.130434783	0.078431373	0.166666667	0.090909091	0.058823529	0.070422535	0.12195122	0.058823529	0.081081081	0.108108108	0	0	0.113636364	0.114285714	0.090909091	0.060606061	0.079365079	0.111111111	0.151515152	0.119047619	0.176470588	0.037735849	0.035087719	0.071428571	0.102040816	0.081967213	0.1	0.063492063	0.19047619	0.077922078	0.083333333	0.138888889	0.075757576	0.06779661	0.06557377	0.086206897	0.045454545	0.06557377	0.129032258	0.089552239	0.094339623	0.041666667	0.03125	0.090909091	0.146341463	0.135135135	0.035087719	0.063829787	0.235294118	0.058823529	0.12244898	0.076923077	0.102040816	0.125	0.208333333	0.026315789	0.193548387	0.11627907	0.147058824	0.05952381	0.208333333	0.025641026	0.055555556	0.027777778	0.035087719	0.114285714	0.04	0.108108108	0.0625	0.084745763	0.108695652	0.064516129	0.035087719	0.102040816	0.087719298	0.0625	0.096153846	0.119047619	0.035087719	0.074626866	0.111111111	0.035714286	0.096774194	0.032258065	0.108108108	0.131578947	0.086956522	0.135135135	0.058823529	0.035714286	0.056603774	0.142857143	0.051724138	0.038461538	0.139534884	0.045454545	0.083333333	0.131578947	0.103448276	0.095238095	0.080645161	0.067567568	0.136363636	0.08	0.035714286	0.146341463	0.068181818	0.048076923	0.166666667	0.081632653	0.128205128	0.102564103	0.066666667	0.044117647	0.178571429	0.142857143	0.02173913	0.193548387	0.142857143	0.060606061	0.035714286	0.088888889	0.071428571	0.073529412	0.083333333	0.11627907	0.04	0.055555556	0.067567568	0.108108108	0.035714286	0.088888889	0.071428571	0.138888889	0.041666667
O=C(Nc1cccc(c1)C(F)(F)F)Nc1cccc(c1)C(=O)O	0.102040816	0.07079646	0.132352941	0.311111111	0.106382979	0.107692308	0.068965517	0.188679245	0.085714286	0.209302326	0.14516129	0.094594595	0.142857143	0.016129032	0.1	0.080291971	0.048780488	0.148648649	0.068965517	0.061538462	0.163934426	0.092783505	0.054545455	0.035087719	0.144736842	0.090909091	0.046511628	0.19047619	0.020833333	0.225806452	0.131578947	0.097826087	0.14	0.061728395	0.123076923	0.0625	0.15625	0.4	0.075	0.075757576	0.12	0.108695652	0.042553191	0.142857143	0.086956522	0.118644068	0.082191781	0.130434783	0.285714286	0.107526882	0.140625	0.063636364	0.102564103	0.191176471	0.204545455	0.105263158	0.058823529	0.088888889	0.092307692	0.158730159	0.196969697	0.11627907	0.094594595	0.134146341	0.020408163	0.119047619	0.12	0.144927536	0.115942029	0.020408163	0.105882353	0.02	0.179104478	0.261538462	0.142857143	0.12	0.053191489	0.102272727	0.032258065	0.136363636	0.089285714	0.053763441	0.095238095	0.147540984	0.086021505	0.094736842	0.071428571	0.264150943	0.12244898	0.132352941	0.079710145	0.120879121	0.126984127	0.07826087	0.116666667	0.063291139	0.123595506	0.107142857	0.071428571	0.172839506	0.070175439	0.104166667	0.213114754	0.108108108	0.155172414	0.085106383	0.052631579	0.15	0.0625	0.177419355	0.102564103	0.071428571	0.212121212	0.106666667	0.06122449	0	0.111111111	0.056338028	0.196721311	0.056338028	0.094594595	0.103448276	0.134328358	0.053571429	0.131578947	0.019607843	0.155172414	0.047619048	0.052631579	0.121621622	0.075471698	0.142857143	0.113924051	0.083333333	0.052631579	0.166666667	0.194444444	0.117647059	0.06557377	0.106060606	0.123076923	0.168831169	0.020408163	0.191489362	0.164556962	0.130434783	0.084507042	0.122807018	0.15	0.077922078	0.035714286	0.076923077	0.020408163	0.236842105	0.08490566	0.134146341	0	0.057971014	0.1	0.054794521	0.121212121	0.116883117	0.057142857	0.19047619	0.092307692	0.303571429	0.128571429	0.084745763	0.090909091	0.131578947	0.017241379	0.072072072	0.02173913	0.106666667	0.078947368	0.047619048	0.129411765	0.169230769	0.181818182	0.087719298	0.109375	0.175438596	0.108433735	0.106060606	0.020833333	0.075471698	0.090909091	0.08	0.016666667	0.088235294	0.076923077	0.104477612	0.103448276	0.087378641	0.065789474	0.136363636	0.072916667	0.08490566	0.12962963	0.245614035	0.074766355	0.020833333	0.21686747	0.08	0.126582278	0.104477612	0.06097561	0.05	0.014705882	0.055555556	0.127272727	0.108108108	0.070175439	0.25	0.092592593	0.083333333	0.120481928	0.086956522	0.080645161	0.08411215	0.097560976	0.123595506	0.020833333	0.06779661	0.071428571	0.085106383	0.15942029	0.098039216	0.05	0.066666667	0.111111111	1	0.111111111	0.075	0.023809524	0.087719298	0.086021505	0.065789474	0.054054054	0.063291139	0.173333333	0.14516129	0.051948052	0.101265823	0.347826087	0.101010101	0.073529412	0.08974359	0.184615385	0.19047619	0.11627907	0.070175439	0.101123596	0.023255814	0.048780488	0	0.08	0.080645161	0.186440678	0.085106383	0.19047619	0.130434783	0.11627907	0.278688525	0.054794521	0.157142857	0.12	0.121212121	0.070175439	0.15625	0.171875	0.147058824	0.266666667	0.245614035	0.065934066	0.075949367	0.113207547	0.107142857	0.126984127	0.074074074	0.065789474	0.157142857	0.057142857	0.057142857	0.019230769	0.094736842	0.048192771	0.061538462	0.048192771	0.020408163	0.043956044	0.25	0.122222222	0.060240964	0.08	0.082644628	0.061728395	0.15625	0.155555556	0.227272727	0.070175439	0.057142857	0.023255814	0.146067416	0.058823529	0.169811321	0.092783505	0.080645161	0	0	0.056338028	0.160714286	0.041666667	0.082644628	0.093023256	0.101449275	0.20754717	0.073529412	0.222222222	0.051948052	0.049382716	0.131578947	0.212121212	0.108433735	0.021276596	0.192307692	0.085106383	0.09	0.164179104	0.080645161	0.114942529	0.390625	0.197368421	0.171052632	0.020833333	0.166666667	0.12962963	0.1	0.12	0.02	0.057471264	0.146666667	0.123076923	0.172413793	0.049382716	0.055555556	0.093023256	0.064220183	0.191176471	0.078431373	0.15942029	0.176470588	0.170212766	0.04	0.145454545	0.057142857	0.203703704	0.08490566	0.170212766	0.081967213	0.152777778	0.06779661	0.049382716	0.274509804	0.019607843	0.155172414	0.105882353	0.058823529	0.132352941	0.108433735	0.049382716	0.066666667	0.353846154	0.111111111	0.136986301	0.042857143	0.049382716	0.126436782	0.2	0.05	0.090909091	0.035714286	0.218181818	0.15	0.151515152	0.172413793	0.023255814	0.05	0.064935065	0.094339623	0.048192771	0.052631579	0.153846154	0.020833333	0.096385542	0.078125	0.153846154	0.142857143	0.107142857	0.105263158	0.101449275	0.111111111	0.05	0.123076923	0.042857143	0.071428571	0.173913043	0.161764706	0.060606061	0.232142857	0.072463768	0.043010753	0.072727273	0.434782609	0.073529412	0.369565217	0.094339623	0.12962963	0.05	0.153846154	0.278481013	0.1	0.12345679	0.057142857	0.019607843	0.085106383	0.105263158	0.288461538	0.05	0.470588235	0.146666667	0.063492063	0.052083333
CC(C)C[C@H](NC(=O)CNC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](N)CO)CO)C(=O)N[C@@H](Cc1ccc(cc1)-c1ccccc1)C(=O)N[C@@H](CCCCN)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](C(C)C)C(O)=O	0.203389831	0.25	0.121212121	0.107142857	0.075	0.164835165	0.244094488	0.154761905	0.078431373	0.131578947	0.141304348	0.105769231	0.163265306	0.043010753	0.098591549	0.433070866	0.061946903	0.101851852	0.066666667	0.072916667	0.105263158	0.28440367	0.082352941	0.056818182	0.12037037	0.23880597	0.05982906	0.079207921	0.050632911	0.1	0.224489796	0.285714286	0.12345679	0.090909091	0.126315789	0.293478261	0.218487395	0.130434783	0.081081081	0.179775281	0.311111111	0.0625	0.0375	0.092783505	0.063291139	0.063829787	0.086538462	0.142857143	0.097222222	0.12295082	0.244186047	0.152671756	0.1	0.173469388	0.101265823	0.229166667	0.070707071	0.106666667	0.060606061	0.080808081	0.141414141	0.064935065	0.064814815	0.426966292	0.05	0.094017094	0.229166667	0.107843137	0.193548387	0.05	0.406593407	0.024096386	0.22826087	0.104761905	0.065420561	0.145631068	0.1875	0.31	0.042553191	0.112244898	0.079545455	0.064516129	0.076923077	0.083333333	0.125	0.289719626	0.09	0.16091954	0.1125	0.088235294	0.452380952	0.203539823	0.117021277	0.316666667	0.097826087	0.063063063	0.31372549	0.186915888	0.168067227	0.12173913	0.091954023	0.16	0.090909091	0.115384615	0.097826087	0.118421053	0.068181818	0.170454545	0.096774194	0.188888889	0.1	0.08045977	0.14	0.083333333	0.061728395	0	0.094736842	0.079207921	0.091836735	0.09	0.173469388	0.076923077	0.222222222	0.04494382	0.176470588	0.048780488	0.147727273	0.060869565	0.065420561	0.244680851	0.298245614	0.292682927	0.099099099	0.336283186	0.068181818	0.092105263	0.132075472	0.134020619	0.112359551	0.126315789	0.126315789	0.127272727	0.05	0.111111111	0.223300971	0.088607595	0.088235294	0.076923077	0.155963303	0.073394495	0.082352941	0.084337349	0.05	0.125	0.318584071	0.094827586	0	0.091836735	0.152	0.077669903	0.306306306	0.25	0.08	0.150684932	0.153846154	0.103092784	0.118811881	0.225	0.102803738	0.188118812	0.068965517	0.204724409	0.051948052	0.158415842	0.094339623	0.060869565	0.160714286	0.067961165	0.137931034	0.103448276	0.105263158	0.21686747	0.223300971	0.091836735	0.024691358	0.045977011	0.056179775	0.157894737	0.043956044	0.125	0.111111111	0.090909091	0.368421053	0.351851852	0.064814815	0.184782609	0.132231405	0.366972477	0.091954023	0.153846154	0.295652174	0.050632911	0.115702479	0.074766355	0.138888889	0.136842105	0.315217391	0.063063063	0.051020408	0.067961165	0.090909091	0.08411215	0.091954023	0.155844156	0.094117647	0.146666667	0.365591398	0.063291139	0.097826087	0.304347826	0.112676056	0.252336449	0.050632911	0.230769231	0.198275862	0.164383562	0.096153846	0.327272727	0.063063063	0.175257732	0.072463768	0.111111111	1	0.081081081	0.026666667	0.066666667	0.310679612	0.08490566	0.076923077	0.242105263	0.099099099	0.105263158	0.055045872	0.141509434	0.11627907	0.43	0.216216216	0.122641509	0.144329897	0.150684932	0.064935065	0.091954023	0.281553398	0.068493151	0.061946903	0	0.073170732	0.097826087	0.094736842	0.103896104	0.09	0.12	0.214953271	0.12	0.305882353	0.15	0.216494845	0.113402062	0.091954023	0.113402062	0.224719101	0.154639175	0.12345679	0.220930233	0.350515464	0.166666667	0.192307692	0.103448276	0.105263158	0.080357143	0.08490566	0.12745098	0.090909091	0.069306931	0.048192771	0.104	0.052173913	0.084210526	0.052173913	0.05	0.066115702	0.160493827	0.163793103	0.257731959	0.100775194	0.32	0.043478261	0.301204819	0.116883117	0.197916667	0.091954023	0.08	0.068493151	0.123966942	0.081632653	0.078651685	0.333333333	0.097826087	0	0	0.079207921	0.137931034	0.063291139	0.299212598	0.230769231	0.089108911	0.101123596	0.080808081	0.234567901	0.064814815	0.0625	0.090909091	0.128712871	0.369565217	0.025	0.133928571	0.103896104	0.134920635	0.131313131	0.086021505	0.18018018	0.088495575	0.168224299	0.23	0.050632911	0.10619469	0.06741573	0.343434343	0.191919192	0.024096386	0.076923077	0.363636364	0.126315789	0.096774194	0.0625	0.047619048	0.094594595	0.282051282	0.138613861	0.358490566	0.128712871	0.151515152	0.085365854	0.053435115	0.127906977	0.08	0.125	0.330357143	0.253521127	0.111111111	0.125	0.077777778	0.0625	0.112359551	0.061728395	0.16091954	0.174311927	0.291666667	0.206521739	0.125	0.0625	0.1875	0.119266055	0.105882353	0.392857143	0.059405941	0.0625	0.222222222	0.162790698	0.063063063	0.08045977	0.057471264	0.174418605	0.119565217	0.145833333	0.159090909	0.068493151	0.063063063	0.074074074	0.15	0.052173913	0.065420561	0.184782609	0.050632911	0.315789474	0.183908046	0.215686275	0.127659574	0.295918367	0.208695652	0.12244898	0.096153846	0.063063063	0.126315789	0.07	0.251851852	0.173333333	0.153061224	0.083333333	0.170454545	0.102040816	0.056451613	0.094117647	0.123595506	0.091836735	0.127906977	0.12195122	0.079545455	0.063063063	0.172043011	0.173913043	0.494382022	0.201923077	0.08	0.061728395	0.142857143	0.120967742	0.122222222	0.063063063	0.12371134	0.188118812	0.097826087	0.088709677
CC(=O)N[C@H]1[C@@H](O)[C@@H](CO)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.103448276	0.076335878	0.114942529	0.067567568	0.090909091	0.082352941	0.090909091	0.077922078	0.156626506	0.074626866	0.263888889	0.134831461	0.123595506	0.169014085	0.066666667	0.076923077	0.376623377	0.117021277	0.108108108	0.05952381	0.1375	0.095652174	0.114285714	0.082191781	0.138297872	0.09352518	0.341463415	0.104651163	0.210526316	0.11627907	0.104166667	0.080357143	0.054794521	0.261904762	0.256756757	0.082474227	0.139130435	0.111111111	0.261904762	0.096385542	0.106382979	0.059701493	0.061538462	0.108433735	0.060606061	0.061728395	0.302631579	0.101123596	0.083333333	0.28125	0.120481928	0.132231405	0.06779661	0.147727273	0.073529412	0.142857143	0.095238095	0.061538462	0.109756098	0.094117647	0.137931034	0.0625	0.122222222	0.086538462	0.206896552	0.1875	0.094736842	0.112359551	0.102272727	0.206896552	0.106796117	0.075757576	0.125	0.108695652	0.123595506	0.106382979	0.081818182	0.093457944	0.166666667	0.130952381	0.125	0.242105263	0.12	0.034482759	0.130841121	0.107142857	0.266666667	0.16	0.056338028	0.114942529	0.076433121	0.099099099	0.12345679	0.090909091	0.0875	0.444444444	0.081081081	0.118811881	0.096491228	0.116504854	0.372881356	0.106060606	0.093023256	0.133333333	0.115384615	0.075757576	0.095890411	0.085365854	0.294117647	0.081395349	0.06779661	0.355932203	0.136363636	0.119565217	0.090909091	0	0.184210526	0.301369863	0.081395349	0.338028169	0.097826087	0.063291139	0.090909091	0.112676056	0.104166667	0.161290323	0.101265823	0.35	0.282051282	0.107526882	0.098360656	0.108433735	0.14893617	0.087301587	0.095890411	0.061538462	0.152173913	0.11627907	0.25	0.094117647	0.256756757	0.1	0.206896552	0.085714286	0.108910891	0.058823529	0.2125	0.090909091	0.178947368	0.492753623	0.098591549	0.151515152	0.206896552	0.080645161	0.097560976	0.097087379	0	0.347826087	0.111111111	0.293333333	0.091666667	0.104166667	0.093023256	0.09375	0.083333333	0.094117647	0.125	0.076923077	0.3	0.139784946	0.082191781	0.168067227	0.218181818	0.119565217	0.52238806	0.35	0.148514851	0.103448276	0.08974359	0.138888889	0.197368421	0.101265823	0.108910891	0.134146341	0.131147541	0.115942029	0.081081081	0.072463768	0.173913043	0.253333333	0.085714286	0.13253012	0.074074074	0.073170732	0.122222222	0.091954023	0.108108108	0.088709677	0.125	0.109756098	0.106557377	0.210526316	0.1	0.21686747	0.101010101	0.160493827	0.07	0.268292683	0.171052632	0.11627907	0.093333333	0.186046512	0.372881356	0.102941176	0.053333333	0.058823529	0.086538462	0.060606061	0.115384615	0.114754098	0.06557377	0.111111111	0.210526316	0.106060606	0.179245283	0.075757576	0.111111111	0.118644068	0.268292683	0.086956522	0.111111111	0.075	0.081081081	1	0.06779661	0.093333333	0.1	0.063157895	0.289473684	0.094736842	0.102040816	0.109756098	0.346666667	0.175824176	0.093333333	0.075	0.092105263	0.105263158	0.328767123	0.09375	0.0625	0.372881356	0.092592593	0.049180328	0.277108434	0	0.174603175	0.115384615	0.097560976	0.059701493	0.104651163	0.113636364	0.104761905	0.088888889	0.102272727	0.097826087	0.106382979	0.093023256	0.372881356	0.119047619	0.117647059	0.088888889	0.132352941	0.096385542	0.054054054	0.346153846	0.082191781	0.123287671	0.096385542	0.273809524	0.122222222	0.134831461	0.093023256	0.305555556	0.123076923	0.117117117	0.528571429	0.289855072	0.528571429	0.206896552	0.138613861	0.081081081	0.110091743	0.08	0.267326733	0.094202899	0.292682927	0.093023256	0.058823529	0.086021505	0.372881356	0.175	0.049180328	0.150943396	0.314285714	0.123287671	0.095652174	0.115384615	0	0	0.301369863	0.08974359	0.044776119	0.102189781	0.266666667	0.129411765	0.076923077	0.273972603	0.131578947	0.328947368	0.265060241	0.104166667	0.098901099	0.098039216	0.133333333	0.066037736	0.059701493	0.151785714	0.088888889	0.144736842	0.103773585	0.09	0.099009901	0.112244898	0.210526316	0.121212121	0.109589041	0.081818182	0.11827957	0.075757576	0.244444444	0.092783505	0.256756757	0.1	0.296296296	0.103448276	0.063492063	0.096774194	0.134831461	0.101694915	0.149425287	0.265822785	0.136363636	0.24	0.152777778	0.305555556	0.118421053	0.097560976	0.102941176	0.088607595	0.095744681	0.106666667	0.265060241	0.08974359	0.161290323	0.12987013	0.128712871	0.078431373	0.141176471	0.108910891	0.265060241	0.075268817	0.102040816	0.081081081	0.084210526	0.1625	0.265060241	0.072727273	0.246376812	0.268292683	0.081081081	0.2	0.101265823	0.072289157	0.103448276	0.113924051	0.049180328	0.268292683	0.214285714	0.068493151	0.528571429	0.282051282	0.117647059	0.210526316	0.099009901	0.098765432	0.195652174	0.12195122	0.086538462	0.116071429	0.185185185	0.315789474	0.268292683	0.256756757	0.107142857	0.091549296	0.088235294	0.137931034	0.323529412	0.085365854	0.119047619	0.4625	0.338983051	0.075	0.134146341	0.121621622	0.054054054	0.051948052	0.268292683	0.104651163	0.110091743	0.081818182	0.121212121	0.305555556	0.161290323	0.099099099	0.146788991	0.074074074	0.268292683	0.104651163	0.092783505	0.359375	0.1
O[C@@H]1[C@H](C[C@@H]([C@H]1O)O)O	0.036585366	0.031578947	0.102040816	0.028571429	0.115384615	0.042553191	0.030612245	0.025641026	0.104166667	0.035714286	0.090909091	0.054545455	0.075471698	0.111111111	0.05	0.016260163	0.06779661	0.033333333	0.054054054	0.045454545	0.090909091	0.024691358	0.09375	0.058823529	0.066666667	0.028301887	0.063492063	0.083333333	0.181818182	0.06	0.06779661	0.04	0.03030303	0.06779661	0.063829787	0.016393443	0.047619048	0.044444444	0.125	0.066666667	0.033898305	0.037037037	0.3	0.088888889	0.038461538	0.023809524	0.076923077	0.078431373	0.047619048	0.052631579	0.020408163	0.032967033	0.052631579	0.01754386	0.034482759	0.051724138	0	0.04	0.090909091	0.063829787	0.037037037	0.041666667	0.054545455	0.029411765	0.173913043	0.075757576	0.070175439	0.037037037	0.08	0.173913043	0.014285714	0.272727273	0.037037037	0.072727273	0.036363636	0.051724138	0.04109589	0.057142857	0.108108108	0.06122449	0.117647059	0.071428571	0.061538462	0.02173913	0.068493151	0.025316456	0.06122449	0.073170732	0	0.038461538	0.016129032	0.039473684	0.066666667	0.030612245	0.047619048	0.109090909	0.013157895	0.044776119	0.037974684	0.028571429	0.117647059	0.034482759	0.040816327	0.092592593	0.1	0.037037037	0.193548387	0.022222222	0.097560976	0.020408163	0.052631579	0.121212121	0.036363636	0.090909091	0.260869565	0	0.119047619	0.083333333	0.041666667	0.083333333	0.054545455	0.051282051	0.019230769	0.161290323	0.016129032	0.318181818	0.047619048	0.06557377	0.075471698	0.016949153	0.034090909	0.020833333	0.06557377	0.032967033	0.057142857	0.04	0.05	0.039215686	0.105263158	0.020408163	0.063829787	0.015151515	0.173913043	0.03125	0.078125	0.035714286	0.08	0.025	0.095238095	0.071428571	0.029411765	0.137931034	0.173913043	0.043478261	0.033707865	0.044776119	0	0.086956522	0.035714286	0.08	0.047619048	0.05	0.02	0.038461538	0	0.020408163	0.018181818	0.025	0.070175439	0.032786885	0.125	0.032258065	0.2	0.034482759	0.072727273	0.06557377	0.013888889	0.019230769	0.05	0.147058824	0.043478261	0.023255814	0.078125	0.086956522	0.181818182	0.03030303	0.121212121	0.033333333	0.117647059	0.0625	0.222222222	0.0625	0.013888889	0.011363636	0.074074074	0.06122449	0.052631579	0.010989011	0	0.043478261	0.033707865	0.181818182	0.026315789	0.074074074	0.064516129	0.040816327	0.015873016	0.070175439	0.15	0.06	0.114285714	0.092592593	0.117647059	0.032258065	0.028571429	0.035714286	0.076923077	0.038461538	0.1	0.04494382	0.047619048	0.069444444	0.181818182	0.03	0.051282051	0.037037037	0.036363636	0.047058824	0.070175439	0.055555556	0.0625	0.023809524	0.026666667	0.06779661	1	0.083333333	0.012987013	0	0.078431373	0.016666667	0.031746032	0.043478261	0.074074074	0.049180328	0.026315789	0.023809524	0.025	0.068965517	0.08	0.038461538	0.041666667	0.117647059	0.02739726	0.05	0.06779661	0	0.148148148	0.1	0.044444444	0.037037037	0.106382979	0.018518519	0.073529412	0.018518519	0.018867925	0.01754386	0.051724138	0.02	0.117647059	0.02	0.019607843	0.018518519	0.0625	0.021276596	0.027777778	0.068965517	0.028571429	0.054054054	0.066666667	0.066666667	0.074074074	0.137254902	0.108695652	0.085106383	0.304347826	0.038461538	0.066666667	0.095238095	0.066666667	0.173913043	0.090909091	0.027777778	0.04	0.048387097	0.049382716	0.048543689	0.105263158	0.02	0.035714286	0.01754386	0.117647059	0.108695652	0.05	0.067567568	0.088888889	0.083333333	0.024691358	0.1	0	0	0.083333333	0.024390244	0.08	0.018867925	0.059701493	0.081632653	0.025	0.086956522	0.023809524	0.074074074	0.068965517	0.05	0.036363636	0.061538462	0.19047619	0.014492754	0.037037037	0.036144578	0.037735849	0.073170732	0.042253521	0.015384615	0.014925373	0.03125	0.181818182	0.079365079	0.055555556	0.013333333	0.051724138	0.076923077	0.112903226	0.016129032	0.063829787	0.046511628	0.107142857	0.06	0.043478261	0.021978022	0.094339623	0.035714286	0.055555556	0.075471698	0.032258065	0.051948052	0.052631579	0.085106383	0.05	0.022222222	0.032258065	0	0.071428571	0.081081081	0.068965517	0.05	0.318181818	0.128205128	0.092307692	0.015151515	0.058823529	0.045454545	0.068965517	0.055555556	0.06557377	0	0.016949153	0.111111111	0.068965517	0.013513514	0.102564103	0.070175439	0.027777778	0.129032258	0.047619048	0.022222222	0.104166667	0.022727273	0.05	0.070175439	0.113207547	0.029411765	0.066666667	0.075471698	0.019607843	0.181818182	0.0625	0.069767442	0.046875	0.020833333	0.044776119	0.064935065	0.081632653	0.075471698	0.070175439	0.063829787	0.063829787	0.027522936	0.033333333	0.056603774	0.093023256	0.022222222	0.133333333	0.057142857	0.125	0.023809524	0.063829787	0.052631579	0.060606061	0.027027027	0.070175439	0.06122449	0.012987013	0.013333333	0.096774194	0.085106383	0.318181818	0.053333333	0.037974684	0.023255814	0.070175439	0.019607843	0.032786885	0.1	0.026315789
CC1(CC(=O)C(C(=O)C=C1)C(C)(C)O)C	0.083333333	0.083333333	0.106060606	0.078431373	0.090909091	0.096774194	0.071428571	0.092592593	0.107692308	0.090909091	0.098360656	0.115942029	0.101449275	0.035087719	0.052631579	0.066666667	0.093333333	0.094594595	0.094339623	0.083333333	0.116666667	0.073684211	0.14893617	0.078431373	0.136986301	0.066666667	0.075	0.092307692	0.046511628	0.142857143	0.138888889	0.077777778	0.06	0.051282051	0.095238095	0.051948052	0.091836735	0.081967213	0.078947368	0.080645161	0.081081081	0.119047619	0.097560976	0.096774194	0.045454545	0.068965517	0.086956522	0.088235294	0.108108108	0.053191489	0.095238095	0.097087379	0.054054054	0.069444444	0.088888889	0.095890411	0.046153846	0.071428571	0.080645161	0.112903226	0.086956522	0.1	0.149253731	0.072289157	0.045454545	0.084337349	0.081081081	0.071428571	0.106060606	0.045454545	0.058823529	0.093023256	0.071428571	0.083333333	0.101449275	0.081081081	0.055555556	0.094117647	0.034482759	0.092307692	0.1875	0.068181818	0.086419753	0.047619048	0.08988764	0.063829787	0.109375	0.086206897	0.0625	0.106060606	0.058394161	0.113636364	0.13559322	0.081081081	0.05	0.095890411	0.066666667	0.085365854	0.063157895	0.096385542	0.075471698	0.065217391	0.111111111	0.114285714	0.125	0.068181818	0.098039216	0.083333333	0.066666667	0.061538462	0.054054054	0.076923077	0.085714286	0.082191781	0.11627907	0	0.1	0.075757576	0.078125	0.059701493	0.115942029	0.111111111	0.090909091	0.25	0.078947368	0.066666667	0.105263158	0.076923077	0.070422535	0.082191781	0.067961165	0.079365079	0.150684932	0.076190476	0.166666667	0.071428571	0.064935065	0.107692308	0.070175439	0.078125	0.095238095	0.102564103	0.045454545	0.083333333	0.086419753	0.066666667	0.042857143	0.132075472	0.1	0.097222222	0.102040816	0.06122449	0.045454545	0.102564103	0.067307692	0.098765432	0	0.061538462	0.104166667	0.057971014	0.059405941	0.108108108	0.111111111	0.095238095	0.063492063	0.095238095	0.071428571	0.034482759	0.081081081	0.078947368	0.057692308	0.074766355	0.048780488	0.097222222	0.083333333	0.076923077	0.069767442	0.074626866	0.109090909	0.137254902	0.13559322	0.145454545	0.113924051	0.112903226	0.071428571	0.081632653	0.142857143	0.086956522	0.036363636	0.09375	0.083333333	0.166666667	0.069767442	0.048543689	0.149253731	0.092307692	0.1	0.067307692	0.14	0.080645161	0.077669903	0.046511628	0.077777778	0.084507042	0.075949367	0.111111111	0.050632911	0.066666667	0.048387097	0.125	0.137254902	0.083333333	0.075471698	0.159090909	0.037735849	0.043478261	0.072289157	0.045454545	0.105263158	0.076923077	0.078947368	0.090909091	0.046511628	0.089285714	0.074468085	0.068181818	0.117647059	0.069306931	0.066666667	0.070422535	0.090909091	0.087719298	0.066666667	0.093333333	0.083333333	1	0.065934066	0.040540541	0.057142857	0.038961039	0.090909091	0.116666667	0.084507042	0.121621622	0.094339623	0.060606061	0.067669173	0.109589041	0.089552239	0.095238095	0.1	0.075471698	0.056179775	0.025641026	0.064935065	0	0.063829787	0.105263158	0.137931034	0.044444444	0.109375	0.104477612	0.12195122	0.072463768	0.042857143	0.084507042	0.095890411	0.076923077	0.075471698	0.076923077	0.075757576	0.072463768	0.104166667	0.116666667	0.056818182	0.08	0.037735849	0.074074074	0.098360656	0.077922078	0.149253731	0.149253731	0.060606061	0.060606061	0.065217391	0.086956522	0.077922078	0.083333333	0.077922078	0.045454545	0.083333333	0.076923077	0.065934066	0.076923077	0.072164948	0.067226891	0.093333333	0.060606061	0.090909091	0.069444444	0.075471698	0.044776119	0.025641026	0.088888889	0.0625	0.137254902	0.073684211	0.105263158	0	0	0.059701493	0.070175439	0.045454545	0.067226891	0.084337349	0.2	0.090909091	0.061538462	0.087719298	0.084507042	0.065789474	0.154929577	0.117647059	0.1	0.073170732	0.085365854	0.044444444	0.105263158	0.072463768	0.125	0.107142857	0.075949367	0.048192771	0.08974359	0.046511628	0.12987013	0.096153846	0.055555556	0.095890411	0.093023256	0.073170732	0.064935065	0.095238095	0.103448276	0.094594595	0.161290323	0.075	0.066666667	0.132352941	0.070707071	0.117647059	0.085714286	0.108695652	0.086956522	0.092592593	0.060606061	0.089285714	0.067307692	0.085106383	0.050847458	0.097222222	0.134615385	0.065789474	0.070175439	0.066666667	0.105263158	0.071428571	0.048780488	0.123076923	0.113924051	0.065789474	0.101449275	0.105263158	0.076923077	0.097222222	0.095238095	0.065789474	0.093023256	0.107142857	0.066666667	0.142857143	0.038461538	0.105263158	0.083333333	0.142857143	0.122807018	0.025641026	0.066666667	0.114285714	0.058823529	0.077922078	0.070422535	0.075757576	0.046511628	0.101265823	0.120689655	0.088607595	0.0625	0.098765432	0.097826087	0.107692308	0.134328358	0.066666667	0.095238095	0.169491525	0.082644628	0.086956522	0.102941176	0.064516129	0.06557377	0.111111111	0.068965517	0.078431373	0.107142857	0.078125	0.113207547	0.08	0.075471698	0.066666667	0.075757576	0.077777778	0.06741573	0.0875	0.060606061	0.066666667	0.076923077	0.147727273	0.06779661	0.066666667	0.092307692	0.093333333	0.06779661	0.114942529
OC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])C)Cc1ccc(cc1)O)CC(=O)O)CCC(=O)N)CCC(=O)O)CCC(=O)N	0.311926606	0.356521739	0.087378641	0.093023256	0.06097561	0.138297872	0.458715596	0.139534884	0.077669903	0.115384615	0.139784946	0.08411215	0.138613861	0.053763441	0.144927536	0.418604651	0.080357143	0.081081081	0.065934066	0.050505051	0.092783505	0.368932039	0.094117647	0.068181818	0.099099099	0.403361345	0.077586207	0.067961165	0.05	0.077669903	0.163461538	0.32038835	0.095238095	0.09009009	0.125	0.348314607	0.177419355	0.105263158	0.09009009	0.177777778	0.293478261	0.116883117	0.024390244	0.07	0.08974359	0.074468085	0.085714286	0.177083333	0.095890411	0.112903226	0.402597403	0.196850394	0.098591549	0.115384615	0.128205128	0.307692308	0.080808081	0.135135135	0.04950495	0.058823529	0.117647059	0.106666667	0.074074074	0.292929293	0.049382716	0.066115702	0.19	0.096153846	0.131313131	0.049382716	0.449438202	0.011764706	0.163265306	0.083333333	0.036036036	0.112149533	0.425531915	0.168141593	0.053191489	0.111111111	0.078651685	0.081300813	0.076271186	0.060606061	0.105691057	0.263636364	0.089108911	0.108695652	0.084337349	0.066666667	0.483870968	0.191304348	0.115789474	0.272	0.085106383	0.072072072	0.391752577	0.122807018	0.206896552	0.101694915	0.090909091	0.128205128	0.079207921	0.093457944	0.108695652	0.211267606	0.079545455	0.155555556	0.095744681	0.186813187	0.098591549	0.079545455	0.095238095	0.072727273	0.048192771	0	0.105263158	0.089108911	0.102040816	0.1	0.115384615	0.042105263	0.193548387	0.044444444	0.163461538	0.035714286	0.108695652	0.078947368	0.074766355	0.204081633	0.49	0.289156627	0.088495575	0.256198347	0.043956044	0.076923077	0.12037037	0.121212121	0.111111111	0.069306931	0.125	0.096491228	0.049382716	0.083333333	0.154545455	0.074074074	0.12	0.1	0.175925926	0.082568807	0.068965517	0.083333333	0.049382716	0.093333333	0.304347826	0.075630252	0	0.102040816	0.228813559	0.087378641	0.327272727	0.260416667	0.048076923	0.133333333	0.115789474	0.069306931	0.096153846	0.269230769	0.112149533	0.222222222	0.056179775	0.241935484	0.051282051	0.145631068	0.093457944	0.078947368	0.149122807	0.077669903	0.111111111	0.114942529	0.104166667	0.172413793	0.165137615	0.08	0.024390244	0.045454545	0.055555556	0.253521127	0.054945055	0.135416667	0.096385542	0.09	0.488636364	0.633333333	0.064220183	0.182795699	0.159663866	0.5	0.066666667	0.104166667	0.41509434	0.05	0.079365079	0.08411215	0.127272727	0.135416667	0.452380952	0.072072072	0.050505051	0.067307692	0.102272727	0.083333333	0.090909091	0.139240506	0.146341463	0.191780822	0.267326733	0.08974359	0.133333333	0.237704918	0.142857143	0.125	0.05	0.298387097	0.28440367	0.162162162	0.074766355	0.214876033	0.072072072	0.292134831	0.071428571	0.086021505	0.310679612	0.1	0.012987013	0.065934066	1	0.094339623	0.086538462	0.469135802	0.108108108	0.070707071	0.064220183	0.099099099	0.141176471	0.333333333	0.292857143	0.121495327	0.131313131	0.133333333	0.092105263	0.090909091	0.546511628	0.067567568	0.07079646	0	0.085365854	0.133333333	0.09375	0.211267606	0.078431373	0.066037736	0.224299065	0.13	0.382716049	0.126213592	0.155339806	0.135416667	0.090909091	0.079207921	0.195652174	0.141414141	0.095238095	0.247058824	0.346938776	0.132075472	0.205128205	0.08988764	0.092783505	0.099099099	0.104761905	0.094339623	0.12371134	0.079207921	0.035294118	0.094488189	0.079646018	0.094736842	0.079646018	0.049382716	0.074380165	0.104651163	0.162393162	0.255102041	0.083333333	0.248120301	0.043103448	0.282352941	0.0875	0.221052632	0.090909091	0.09	0.067567568	0.12295082	0.091836735	0.054347826	0.355769231	0.133333333	0	0	0.089108911	0.123595506	0.0625	0.338709677	0.162162162	0.077669903	0.112359551	0.08	0.24691358	0.064220183	0.071428571	0.080357143	0.105769231	0.221153846	0.024691358	0.132743363	0.211267606	0.190082645	0.097087379	0.120879121	0.189189189	0.087719298	0.188679245	0.192307692	0.05	0.086206897	0.090909091	0.31372549	0.122641509	0.023809524	0.067226891	0.301075269	0.125	0.084210526	0.071428571	0.057142857	0.138888889	0.495049505	0.126213592	0.394230769	0.105769231	0.15	0.084337349	0.061068702	0.126436782	0.09	0.123595506	0.612903226	0.184210526	0.041237113	0.082568807	0.076923077	0.071428571	0.098901099	0.048192771	0.108695652	0.14159292	0.506024096	0.154639175	0.104347826	0.071428571	0.210526316	0.088495575	0.06741573	0.404761905	0.069306931	0.071428571	0.254716981	0.134831461	0.072072072	0.091954023	0.068965517	0.146067416	0.11827957	0.088235294	0.170454545	0.067567568	0.072072072	0.063636364	0.192307692	0.079646018	0.074766355	0.157894737	0.05	0.298969072	0.142857143	0.179245283	0.114583333	0.267326733	0.166666667	0.132653061	0.095238095	0.072072072	0.125	0.090909091	0.297709924	0.186666667	0.128712871	0.09375	0.142857143	0.079207921	0.081967213	0.093023256	0.086021505	0.058823529	0.101123596	0.094117647	0.078651685	0.072072072	0.134020619	0.152542373	0.488888889	0.155963303	0.09	0.048192771	0.12295082	0.111111111	0.120879121	0.072072072	0.089108911	0.152380952	0.096774194	0.0625
C[C@H](c1cc2cc(ccc2nc1C)OC)Nc3c(c(ncn3)Cl)N	0.069565217	0.088	0.108433735	0.072463768	0.015151515	0.048192771	0.0859375	0.098591549	0.12345679	0.080645161	0.102564103	0.142857143	0.104651163	0.026315789	0	0.065359477	0.097826087	0.136363636	0.084507042	0.076923077	0.061728395	0.080357143	0.057971014	0.088235294	0.120879121	0.072992701	0.082474227	0.111111111	0	0.096385542	0.074468085	0.054545455	0.090909091	0.052083333	0.073170732	0.063829787	0.06779661	0.075949367	0.041237113	0.061728395	0.112359551	0.047619048	0.015873016	0.048192771	0.015625	0.0125	0.056179775	0.056818182	0.052631579	0.102803738	0.1	0.047619048	0.01754386	0.11627907	0.079365079	0.064516129	0.144736842	0.049180328	0.061728395	0.086419753	0.119047619	0	0.078651685	0.090909091	0	0.159574468	0.087912088	0.105882353	0.069767442	0	0.09	0	0.093023256	0.154761905	0.055555556	0.064516129	0.055555556	0.066666667	0.025974026	0.046511628	0.027027027	0.086538462	0.138297872	0.103896104	0.054545455	0.081818182	0.046511628	0.108108108	0.060606061	0.082352941	0.064935065	0.103773585	0.088607595	0.061068702	0.154929577	0.053191489	0.08490566	0.125	0.052631579	0.12244898	0.027027027	0.0625	0.098765432	0.114942529	0.037974684	0.047619048	0.02739726	0.076923077	0.050632911	0.086419753	0.01754386	0.02739726	0.104651163	0.076923077	0.046875	0	0.049382716	0.058823529	0.047619048	0.034482759	0.11627907	0.082191781	0.083333333	0.027777778	0.16091954	0	0.078947368	0.084210526	0.104651163	0.076923077	0.084033613	0.101265823	0.051020408	0.064516129	0.056338028	0.015873016	0.122222222	0.109756098	0.038961039	0.073170732	0.073170732	0.09375	0	0.044117647	0.103092784	0.098360656	0.045454545	0.053333333	0.080808081	0.101123596	0.089552239	0.014285714	0	0.050847458	0.06557377	0.113402062	0	0.035294118	0.068376068	0.045454545	0.058823529	0.074468085	0.072289157	0.048387097	0.194444444	0.1	0.146341463	0.039473684	0.053191489	0.097826087	0.01369863	0.089430894	0	0.076923077	0.114942529	0.084210526	0.168421053	0.181818182	0.038961039	0.054794521	0.061728395	0.078947368	0.091836735	0.086419753	0.015873016	0.107692308	0.013513514	0.095238095	0.027027027	0.085365854	0.014285714	0.072289157	0.067307692	0.085470085	0.066666667	0.058823529	0.063063063	0.06557377	0.101449275	0.116883117	0.06557377	0	0.054545455	0.090909091	0.106382979	0.085365854	0.051546392	0.1	0.024390244	0.045977011	0.069444444	0.031914894	0.027027027	0.060606061	0.01369863	0.030769231	0.069306931	0.015625	0.012345679	0.073770492	0.052631579	0.095238095	0	0.060150376	0.071428571	0.047619048	0.130952381	0.076271186	0.1	0.021505376	0.018518519	0.065789474	0.08490566	0.063157895	0	0.040540541	0.094339623	1	0.04494382	0.064516129	0.144444444	0.075	0.054945055	0.085106383	0.054794521	0.07826087	0.052287582	0.075268817	0.069767442	0.048387097	0	0.027027027	0.086538462	0.017241379	0.097826087	0	0	0.012345679	0.08974359	0.03125	0.071428571	0.081395349	0.077669903	0.068965517	0.069767442	0.090909091	0.087912088	0.1125	0.027027027	0.085365854	0.111111111	0.094117647	0.090909091	0.088607595	0.056603774	0.123595506	0.042253521	0.115942029	0.102564103	0.073684211	0.043478261	0.054945055	0.022988506	0.034883721	0	0.072072072	0.051546392	0.063291139	0.051546392	0	0.037735849	0.071428571	0.074074074	0.051020408	0.118181818	0.073529412	0.074468085	0.085365854	0.063492063	0.066666667	0.027027027	0.022988506	0.017241379	0.093457944	0.048192771	0.084507042	0.080357143	0.012345679	0	0	0.046511628	0.052631579	0.015625	0.065693431	0.068627451	0.045977011	0.196969697	0.047619048	0.094594595	0.066666667	0.098901099	0.16091954	0.104651163	0.07	0.016129032	0.102040816	0.03125	0.05982906	0.107142857	0.037974684	0.076923077	0.094736842	0.115789474	0.083333333	0	0.092783505	0.027027027	0.075471698	0.087912088	0.064516129	0.091836735	0.074468085	0.073170732	0.121621622	0.086956522	0.045977011	0.033333333	0.082644628	0.054945055	0.077586207	0.144578313	0.06741573	0.09375	0.101851852	0.083333333	0.047058824	0.081081081	0.083333333	0.076923077	0.125	0.088888889	0.068493151	0.098901099	0.081081081	0	0.051282051	0.048076923	0.060606061	0.082352941	0.059405941	0.098901099	0.055555556	0.072916667	0.056338028	0.101123596	0.023255814	0.098901099	0.097087379	0.051948052	0.1	0.071428571	0.013888889	0.064935065	0.076923077	0.045977011	0.136986301	0.017241379	0.1	0.054347826	0.057971014	0.051546392	0.104651163	0.071428571	0	0.070707071	0.05	0.082474227	0.101265823	0.08	0.081081081	0.045977011	0.055555556	0.1	0.073170732	0.035294118	0.063829787	0.045454545	0.068181818	0.049382716	0.090909091	0.171052632	0.087378641	0.042253521	0.065789474	0.086419753	0.083333333	0.028169014	0.134328358	0.1	0.084337349	0.115384615	0.075471698	0.081632653	0.047058824	0	0.044642857	0.052631579	0.051282051	0.1	0.071428571	0.074468085	0.037974684	0.074074074
O=C(NC1C(O)C(O)C(CO)OC1OC1C(OC2C(O)C(O)C(O)C(CO)O2)C(O)C(CO)OC1OC1C(O)C(O)C(OC2C(O)C(O)C(O)OC2CO)OC1CO)C	0.081081081	0.072580645	0.098765432	0.059701493	0.103448276	0.090909091	0.079365079	0.041666667	0.1	0.049180328	0.276923077	0.107142857	0.12195122	0.5625	0.076923077	0.052631579	0.152941176	0.102272727	0.042253521	0.025316456	0.136986301	0.063063063	0.076923077	0.044117647	0.076086957	0.066666667	0.133333333	0.06097561	0.355555556	0.073170732	0.088888889	0.056074766	0.029850746	0.633333333	0.231884058	0.077777778	0.098214286	0.108108108	0.441176471	0.106666667	0.078651685	0.032786885	0.051724138	0.090909091	0.107142857	0.068493151	0.263888889	0.084337349	0.055555556	0.161616162	0.08974359	0.084033613	0.078431373	0.120481928	0.048387097	0.129411765	0.037037037	0.089285714	0.092105263	0.0625	0.12345679	0.090909091	0.107142857	0.071428571	0.377777778	0.092783505	0.078651685	0.096385542	0.085365854	0.377777778	0.070707071	0.06779661	0.12345679	0.093023256	0.022222222	0.054945055	0.077669903	0.079207921	0.617021277	0.0875	0.073529412	0.134020619	0.083333333	0.012345679	0.107843137	0.064220183	0.225352113	0.112676056	0.015151515	0.05952381	0.052287582	0.085714286	0.092105263	0.070866142	0.039473684	0.11627907	0.056603774	0.082474227	0.073394495	0.059405941	0.553191489	0.140350877	0.075	0.105882353	0.097222222	0.086206897	0.107692308	0.051948052	0.333333333	0.08974359	0.078431373	0.531914894	0.082352941	0.055555556	0.084745763	0	0.223880597	0.611111111	0.049382716	0.673076923	0.068965517	0.027027027	0.073170732	0.109375	0.076923077	0.185185185	0.053333333	0.136363636	0.164556962	0.091954023	0.086206897	0.105263158	0.098901099	0.075	0.043478261	0.089285714	0.101123596	0.086419753	0.305084746	0.036585366	0.231884058	0.073684211	0.377777778	0.046153846	0.106382979	0.032258065	0.459016393	0.070422535	0.130434783	0.217948718	0.060606061	0.192982456	0.377777778	0.053571429	0.076271186	0.060606061	0	0.7	0.060869565	0.893617021	0.060344828	0.088888889	0.023809524	0.068965517	0.0375	0.0625	0.070588235	0.085714286	0.371428571	0.088888889	0.075757576	0.11965812	0.282608696	0.104651163	0.305555556	0.136363636	0.058823529	0.060240964	0.069444444	0.121212121	0.185714286	0.082191781	0.094736842	0.118421053	0.22	0.045454545	0.090909091	0.047619048	0.622222222	0.228571429	0.114754098	0.088607595	0.069306931	0.068965517	0.056818182	0.074074074	0.08490566	0.067226891	0.028169014	0.092105263	0.085470085	0.355555556	0.076190476	0.134146341	0.086021505	0.116883117	0.087912088	0.142857143	0.372881356	0.060240964	0.072463768	0.146341463	0.553191489	0.080645161	0.075757576	0.084745763	0.071428571	0.107142857	0.097222222	0.075630252	0.096153846	0.087378641	0.355555556	0.069767442	0.158415842	0.105263158	0.082352941	0.07826087	0.142857143	0.095238095	0.106382979	0.054054054	0.076923077	0.289473684	0.078431373	0.057142857	0.086538462	0.04494382	1	0.078651685	0.111111111	0.077922078	0.148148148	0.125	0.088235294	0.052173913	0.053333333	0.065934066	0.483333333	0.068965517	0.090909091	0.553191489	0.067961165	0.056603774	0.195121951	0	0.32	0.097222222	0.064935065	0.086206897	0.074074074	0.071428571	0.102040816	0.058823529	0.085365854	0.081395349	0.090909091	0.088607595	0.553191489	0.048780488	0.101265823	0.084337349	0.112903226	0.121621622	0.068627451	0.182926829	0.109375	0.104477612	0.077922078	0.137931034	0.094117647	0.094117647	0.088607595	0.72	0.120689655	0.08411215	0.125	0.62	0.125	0.377777778	0.114583333	0.074626866	0.066037736	0.086956522	0.121495327	0.051470588	0.088888889	0.061728395	0.032258065	0.081395349	0.553191489	0.563636364	0.056603774	0.096153846	0.75	0.057142857	0.063063063	0.097222222	0	0	0.8125	0.040540541	0.050847458	0.067164179	0.164835165	0.086419753	0.085714286	0.545454545	0.130434783	0.148148148	0.141176471	0.065217391	0.095238095	0.072164948	0.2	0.05	0.086206897	0.1	0.058823529	0.097222222	0.09	0.063157895	0.072916667	0.074468085	0.355555556	0.107526882	0.073529412	0.067307692	0.090909091	0.05	0.130434783	0.065217391	0.231884058	0.081081081	0.114942529	0.047619048	0.092592593	0.075630252	0.107142857	0.079646018	0.095238095	0.295774648	0.080645161	0.115384615	0.119402985	0.791666667	0.115942029	0.058333333	0.098360656	0.026315789	0.079545455	0.056338028	0.141176471	0.084507042	0.20754717	0.112676056	0.092783505	0.096774194	0.098765432	0.072164948	0.141176471	0.095238095	0.086956522	0.028571429	0.079545455	0.287878788	0.141176471	0.067961165	0.258064516	0.142857143	0.058823529	0.272727273	0.067567568	0.051948052	0.086419753	0.095890411	0.056603774	0.142857143	0.119047619	0.09375	0.125	0.164556962	0.115384615	0.355555556	0.072916667	0.109589041	0.159090909	0.063291139	0.082474227	0.093457944	0.173333333	0.226666667	0.142857143	0.231884058	0.08974359	0.057553957	0.064516129	0.096385542	0.744680851	0.065789474	0.061728395	0.12371134	0.42	0.054054054	0.075949367	0.102941176	0.09375	0.042857143	0.142857143	0.0875	0.066037736	0.077669903	0.084210526	0.869565217	0.20754717	0.075471698	0.103773585	0.067567568	0.142857143	0.048192771	0.065217391	0.385964912	0.046296296
OC(=O)CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CCC(=O)O)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N	0.235294118	0.275229358	0.06741573	0.069444444	0.076923077	0.125	0.245614035	0.094594595	0.08045977	0.076923077	0.1125	0.064516129	0.126436782	0.038461538	0.192307692	0.371900826	0.072164948	0.051020408	0.066666667	0.023529412	0.05952381	0.347826087	0.101449275	0.040540541	0.071428571	0.304347826	0.069306931	0.056818182	0.046875	0.068181818	0.142857143	0.226804124	0.056338028	0.083333333	0.109756098	0.68852459	0.112068966	0.073170732	0.072164948	0.155844156	0.172413793	0.029850746	0.015151515	0.046511628	0.096774194	0.076923077	0.043010753	0.142857143	0.06779661	0.080357143	0.3	0.205357143	0.12962963	0.087912088	0.075757576	0.120879121	0.046511628	0.218181818	0.022988506	0.058139535	0.08988764	0.137931034	0.053191489	0.193548387	0.046153846	0.056603774	0.108695652	0.054347826	0.104651163	0.046153846	0.577464789	0.029850746	0.08988764	0.063829787	0.010309278	0.073684211	0.5	0.18556701	0.037974684	0.068965517	0.082191781	0.074074074	0.057692308	0.023255814	0.091743119	0.311827957	0.081395349	0.075949367	0.057971014	0.055555556	0.31496063	0.121495327	0.1125	0.267857143	0.036585366	0.0625	0.421686747	0.11	0.182692308	0.066037736	0.097222222	0.245614035	0.057471264	0.075268817	0.118421053	0.277777778	0.098591549	0.0875	0.102564103	0.166666667	0.12962963	0.083333333	0.065217391	0.052083333	0.029411765	0	0.128205128	0.081395349	0.058139535	0.094117647	0.112359551	0.025	0.189873418	0.040540541	0.181818182	0.029411765	0.0625	0.070707071	0.065217391	0.147727273	0.360824742	0.2	0.070707071	0.25	0.04	0.098360656	0.106382979	0.119047619	0.121621622	0.034090909	0.109756098	0.090909091	0.046153846	0.057142857	0.170212766	0.060606061	0.117647059	0.064935065	0.12244898	0.074468085	0.070422535	0.072463768	0.046153846	0.06557377	0.209090909	0.057142857	0	0.096385542	0.163636364	0.079545455	0.205607477	0.268292683	0.022222222	0.096774194	0.085365854	0.058139535	0.077777778	0.344262295	0.096774194	0.209302326	0.069444444	0.161016949	0.048387097	0.086021505	0.086956522	0.070707071	0.106796117	0.056179775	0.064102564	0.111111111	0.085365854	0.118421053	0.134020619	0.070588235	0.030769231	0.013513514	0.068493151	0.107692308	0.039473684	0.12195122	0.121212121	0.082352941	0.310344828	0.494252874	0.042105263	0.134146341	0.18627451	0.357142857	0.039473684	0.085365854	0.278846154	0.046875	0.053097345	0.053191489	0.091836735	0.108433735	0.458333333	0.0625	0.035714286	0.056179775	0.095890411	0.063829787	0.097222222	0.123076923	0.184615385	0.186440678	0.144329897	0.096774194	0.148648649	0.13559322	0.211538462	0.134615385	0.046875	0.252173913	0.294736842	0.189655172	0.053763441	0.140350877	0.0625	0.272727273	0.094339623	0.063291139	0.242105263	0.094736842	0.016666667	0.038961039	0.469135802	0.064516129	0.078651685	1	0.070707071	0.05952381	0.053191489	0.060606061	0.126760563	0.245098039	0.251908397	0.084210526	0.091954023	0.096774194	0.118644068	0.097222222	0.432098765	0.068965517	0.06122449	0	0.107692308	0.148648649	0.073170732	0.254545455	0.056818182	0.043478261	0.14	0.090909091	0.532258065	0.1	0.146067416	0.095238095	0.097222222	0.045454545	0.148148148	0.078651685	0.086956522	0.141025641	0.419753086	0.107526882	0.166666667	0.095890411	0.072289157	0.082474227	0.076086957	0.064516129	0.135802469	0.069767442	0.028985507	0.060869565	0.071428571	0.0875	0.071428571	0.046153846	0.076190476	0.068493151	0.101851852	0.261904762	0.06779661	0.182539683	0.04	0.135802469	0.060606061	0.164705882	0.097222222	0.069767442	0.068965517	0.090909091	0.084337349	0.025641026	0.24	0.148648649	0	0	0.081395349	0.106666667	0.096774194	0.273504274	0.166666667	0.068181818	0.078947368	0.070588235	0.150684932	0.053191489	0.06185567	0.072164948	0.076923077	0.157894737	0.03125	0.099009901	0.254545455	0.165137615	0.066666667	0.118421053	0.116504854	0.059405941	0.197802198	0.114583333	0.046875	0.058252427	0.082191781	0.27173913	0.133333333	0.014705882	0.057692308	0.195402299	0.109756098	0.061728395	0.06185567	0.044444444	0.140350877	0.488888889	0.112359551	0.376344086	0.101123596	0.113636364	0.073529412	0.060869565	0.125	0.082352941	0.064102564	0.414893617	0.123076923	0.012048193	0.063157895	0.025316456	0.06185567	0.077922078	0.044776119	0.075949367	0.087378641	0.459459459	0.117647059	0.078431373	0.06185567	0.195121951	0.070707071	0.04	0.328947368	0.070588235	0.06185567	0.171717172	0.105263158	0.0625	0.04	0.070422535	0.075949367	0.101265823	0.068181818	0.162162162	0.068965517	0.0625	0.041666667	0.225806452	0.071428571	0.065217391	0.148148148	0.046875	0.197802198	0.16	0.173913043	0.097560976	0.132653061	0.128440367	0.119047619	0.053763441	0.0625	0.109756098	0.058139535	0.233870968	0.161290323	0.08988764	0.086419753	0.101265823	0.069767442	0.074766355	0.1	0.063291139	0.02247191	0.08	0.117647059	0.039473684	0.0625	0.107142857	0.091743119	0.285714286	0.147368421	0.082352941	0.044776119	0.121495327	0.069565217	0.075949367	0.0625	0.068965517	0.106382979	0.103896104	0.053097345
Cc1ccc(cc1C(=O)Nc2ccc(cc2)OC)Nc3cccc(c3)S(=O)(=O)N4CCOCC4	0.150442478	0.125984252	0.192771084	0.125	0.072463768	0.068181818	0.140625	0.103896104	0.101123596	0.121212121	0.134146341	0.144444444	0.146067416	0.075949367	0.047619048	0.075949367	0.090909091	0.229885057	0.05	0.070588235	0.207792208	0.084745763	0.052631579	0.051948052	0.147368421	0.084507042	0.087378641	0.102272727	0.059701493	0.152941176	0.113402062	0.098214286	0.097222222	0.102040816	0.104651163	0.059405941	0.156521739	0.260273973	0.102040816	0.081395349	0.127659574	0.073529412	0.044117647	0.119047619	0.074626866	0.047619048	0.097826087	0.123595506	0.098360656	0.116071429	0.130952381	0.069230769	0.048387097	0.183908046	0.119402985	0.139784946	0.093023256	0.075757576	0.094117647	0.117647059	0.231707317	0.044776119	0.170454545	0.095238095	0.058823529	0.183673469	0.139784946	0.188235294	0.137931034	0.058823529	0.08411215	0.028169014	0.134831461	0.168539326	0.073684211	0.115789474	0.09009009	0.133333333	0.075	0.227848101	0.106666667	0.111111111	0.151515152	0.179487179	0.108108108	0.086206897	0.114942529	0.186666667	0.1	0.125	0.082278481	0.127272727	0.094117647	0.106060606	0.085365854	0.104166667	0.089285714	0.12745098	0.104347826	0.181818182	0.106666667	0.086956522	0.142857143	0.142857143	0.098765432	0.057971014	0.064935065	0.12345679	0.084337349	0.144578313	0.048387097	0.093333333	0.172413793	0.105263158	0.072463768	0	0.095238095	0.114942529	0.130952381	0.102272727	0.131868132	0.102564103	0.101123596	0.065789474	0.136842105	0.042253521	0.141025641	0.089108911	0.096774194	0.105263158	0.105691057	0.13253012	0.089108911	0.112	0.064935065	0.044117647	0.2	0.180722892	0.0875	0.117647059	0.104651163	0.217391304	0.058823529	0.114285714	0.14	0.072463768	0.1	0.088607595	0.117647059	0.09375	0.066666667	0.083333333	0.058823529	0.131147541	0.12295082	0.197916667	0	0.104651163	0.109243697	0.112359551	0.108333333	0.102040816	0.090909091	0.107692308	0.094117647	0.202531646	0.147727273	0.048780488	0.104166667	0.125	0.065789474	0.128	0.045454545	0.153846154	0.094736842	0.089108911	0.134615385	0.152941176	0.175675676	0.090909091	0.081395349	0.126582278	0.106796117	0.202531646	0.059701493	0.097222222	0.078947368	0.070422535	0.077922078	0.103448276	0.068493151	0.129411765	0.092592593	0.089430894	0.107526882	0.102272727	0.10619469	0.096	0.077922078	0.134146341	0.096	0.059701493	0.205882353	0.107526882	0.15625	0.078651685	0.068627451	0.092783505	0.070588235	0.113636364	0.135135135	0.11827957	0.106666667	0.115942029	0.051948052	0.057142857	0.095238095	0.074626866	0.05952381	0.104	0.080645161	0.119266055	0.059701493	0.096296296	0.076271186	0.073529412	0.186046512	0.107438017	0.092783505	0.073684211	0.068965517	0.173333333	0.099099099	0.102040816	0.031746032	0.090909091	0.108108108	0.144444444	0.111111111	0.070707071	1	0.107142857	0.107526882	0.112244898	0.150684932	0.100840336	0.105263158	0.114583333	0.192771084	0.107692308	0.044776119	0.106666667	0.100917431	0.03125	0.102040816	0	0.085714286	0.05952381	0.243243243	0.057971014	0.182926829	0.149425287	0.102803738	0.123595506	0.053191489	0.144444444	0.104166667	0.170731707	0.106666667	0.103448276	0.141176471	0.176470588	0.161764706	0.120481928	0.0625	0.091836735	0.094594595	0.135135135	0.107142857	0.12371134	0.107526882	0.131868132	0.066666667	0.103448276	0.02739726	0.145454545	0.101010101	0.12345679	0.101010101	0.058823529	0.083333333	0.108108108	0.23	0.089108911	0.130434783	0.100719424	0.069306931	0.11627907	0.104477612	0.170454545	0.106666667	0.090909091	0.03125	0.137614679	0.105882353	0.105263158	0.094017094	0.05952381	0	0	0.102272727	0.115384615	0.043478261	0.06993007	0.104761905	0.076923077	0.194444444	0.091954023	0.157894737	0.095744681	0.091836735	0.125	0.214285714	0.117647059	0.060606061	0.18556701	0.057971014	0.100840336	0.204819277	0.098765432	0.122641509	0.261363636	0.118811881	0.144329897	0.059701493	0.153061224	0.077922078	0.080357143	0.127659574	0.057971014	0.096153846	0.102040816	0.104651163	0.168831169	0.103092784	0.076923077	0.061538462	0.078125	0.119565217	0.1	0.291139241	0.186046512	0.115942029	0.06779661	0.103896104	0.11627907	0.191780822	0.096	0.115942029	0.086419753	0.105263158	0.075949367	0.091836735	0.12987013	0.057142857	0.1125	0.115384615	0.076923077	0.178571429	0.128712871	0.091836735	0.073684211	0.157894737	0.064935065	0.129032258	0.104651163	0.091836735	0.121495327	0.142857143	0.092783505	0.138888889	0.066666667	0.1125	0.1375	0.113636364	0.125	0.03125	0.092783505	0.130434783	0.066666667	0.101010101	0.096774194	0.127906977	0.059701493	0.107843137	0.083333333	0.108910891	0.093023256	0.161616162	0.104347826	0.101123596	0.108695652	0.092783505	0.104651163	0.104651163	0.090277778	0.101449275	0.147727273	0.12195122	0.151898734	0.066666667	0.091743119	0.094594595	0.157894737	0.091954023	0.180555556	0.066666667	0.169014085	0.092783505	0.114942529	0.171428571	0.1	0.118811881	0.11627907	0.057142857	0.07826087	0.114035088	0.236111111	0.092783505	0.168674699	0.102040816	0.085365854	0.069565217
O=C(c1ccc2c(c1)cccc2)C[C@H]1C(=O)Nc2c1cccc2	0.086538462	0.086206897	0.171428571	0.254901961	0.075471698	0.084507042	0.075	0.172413793	0.109589041	0.163265306	0.169230769	0.088607595	0.103896104	0.0625	0.088888889	0.085106383	0.109756098	0.267605634	0.13559322	0.057142857	0.101449275	0.11	0.188679245	0.084745763	0.15	0.0703125	0.104651163	0.194029851	0.058823529	0.109589041	0.1375	0.115789474	0.215686275	0.070588235	0.114285714	0.058823529	0.148514851	0.136363636	0.083333333	0.101449275	0.1125	0.098039216	0.058823529	0.166666667	0.078431373	0.092307692	0.12	0.136986301	0.19047619	0.102040816	0.114285714	0.099099099	0.090909091	0.146666667	0.137254902	0.098765432	0.115942029	0.08	0.117647059	0.098591549	0.12	0.081632653	0.075	0.126436782	0.057692308	0.112359551	0.1125	0.12	0.138888889	0.057692308	0.125	0.056603774	0.135135135	0.144736842	0.133333333	0.186666667	0.06122449	0.120879121	0.061538462	0.142857143	0.118644068	0.072916667	0.102272727	0.071428571	0.164835165	0.101010101	0.095890411	0.125	0.111111111	0.108108108	0.092198582	0.114583333	0.101449275	0.093220339	0.090909091	0.098765432	0.105263158	0.152941176	0.067961165	0.176470588	0.081967213	0.074074074	0.128571429	0.144736842	0.107692308	0.076923077	0.06557377	0.15625	0.073529412	0.130434783	0.090909091	0.083333333	0.133333333	0.086419753	0.055555556	0	0.086956522	0.081081081	0.098591549	0.081081081	0.088607595	0.301886792	0.14084507	0.103448276	0.1375	0.055555556	0.142857143	0.107142857	0.075949367	0.128205128	0.081818182	0.132352941	0.107142857	0.099099099	0.120689655	0.08	0.12345679	0.125	0.076923077	0.147058824	0.114285714	0.117647059	0.057692308	0.173076923	0.168674699	0.096153846	0.078947368	0.095238095	0.127906977	0.113924051	0.086206897	0.089285714	0.057692308	0.181818182	0.090909091	0.101123596	0	0.083333333	0.08490566	0.078947368	0.126213592	0.096385542	0.082191781	0.195652174	0.134328358	0.164179104	0.105263158	0.061538462	0.126582278	0.1375	0.049180328	0.117117117	0.06122449	0.128205128	0.0875	0.107142857	0.147727273	0.08	0.186440678	0.116666667	0.117647059	0.142857143	0.114942529	0.130434783	0.038461538	0.068965517	0.083333333	0.092592593	0.064516129	0.097222222	0.070175439	0.128571429	0.097826087	0.093457944	0.102564103	0.15942029	0.125	0.090909091	0.157894737	0.134328358	0.081081081	0.058823529	0.104166667	0.116883117	0.160493827	0.097222222	0.057471264	0.072289157	0.057142857	0.125	0.116666667	0.0875	0.081967213	0.176470588	0.066666667	0.075471698	0.139534884	0.078431373	0.142857143	0.09009009	0.063829787	0.193181818	0.058823529	0.056451613	0.078431373	0.076923077	0.164383562	0.103773585	0.072289157	0.0625	0.071428571	0.14516129	0.105263158	0.109756098	0.043478261	0.116666667	0.070707071	0.075	0.077922078	0.05952381	0.107142857	1	0.116883117	0.12195122	0.116666667	0.096153846	0.078571429	0.111111111	0.138888889	0.195652174	0.081632653	0.081967213	0.095744681	0.042553191	0.070588235	0	0.113207547	0.142857143	0.119402985	0.076923077	0.111111111	0.136986301	0.147727273	0.121621622	0.064935065	0.116883117	0.126582278	0.144927536	0.081967213	0.112676056	0.176470588	0.106666667	0.127272727	0.101449275	0.0625	0.084337349	0.103448276	0.080645161	0.134328358	0.095238095	0.131578947	0.178082192	0.067567568	0.082191781	0.074074074	0.101010101	0.095238095	0.088235294	0.095238095	0.057692308	0.098901099	0.25	0.104166667	0.056818182	0.107843137	0.096774194	0.096385542	0.161764706	0.14	0.146666667	0.081967213	0.082191781	0.042553191	0.103092784	0.084507042	0.218181818	0.099009901	0.142857143	0	0	0.081081081	0.147540984	0.057692308	0.096774194	0.112359551	0.109589041	0.210526316	0.083333333	0.14516129	0.116883117	0.071428571	0.166666667	0.118421053	0.114942529	0.039215686	0.113636364	0.076923077	0.163265306	0.121621622	0.107692308	0.146067416	0.105882353	0.142857143	0.160493827	0.058823529	0.090909091	0.157894737	0.106382979	0.141025641	0.076923077	0.065934066	0.166666667	0.114285714	0.123076923	0.111111111	0.109589041	0.083333333	0.061403509	0.116883117	0.08490566	0.103896104	0.133333333	0.132075472	0.101010101	0.114754098	0.082191781	0.111111111	0.081081081	0.176470588	0.163934426	0.189189189	0.152542373	0.071428571	0.111111111	0.055555556	0.2	0.112359551	0.055555556	0.205882353	0.127906977	0.071428571	0.0625	0.148148148	0.140350877	0.142857143	0.098591549	0.071428571	0.131868132	0.183333333	0.072289157	0.101694915	0.05	0.107692308	0.121212121	0.208955224	0.140625	0.042553191	0.072289157	0.101265823	0.06779661	0.095238095	0.075949367	0.126760563	0.058823529	0.090909091	0.088235294	0.144578313	0.115942029	0.101123596	0.1	0.094594595	0.148648649	0.072289157	0.114285714	0.098591549	0.06870229	0.18	0.150684932	0.086956522	0.254237288	0.097222222	0.085106383	0.084745763	0.163934426	0.098591549	0.114754098	0.086206897	0.1	0.072289157	0.15942029	0.139784946	0.094736842	0.142857143	0.082191781	0.055555556	0.114583333	0.157894737	0.125	0.072289157	0.194029851	0.151898734	0.074626866	0.104166667
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1[nH]cnc2=O)COP(=O)(O)O	0.078947368	0.105691057	0.082352941	0.057142857	0.046875	0.035714286	0.103174603	0.068493151	0.151898734	0.063492063	0.178082192	0.103448276	0.104651163	0.164179104	0.053571429	0.051612903	0.603174603	0.098901099	0.1	0.05	0.075	0.052173913	0.106060606	0.072463768	0.096774194	0.088888889	0.590909091	0.097560976	0.163636364	0.083333333	0.074468085	0.074074074	0.058823529	0.122222222	0.1	0.052631579	0.095652174	0.049382716	0.134831461	0.048780488	0.087912088	0.064516129	0.066666667	0.06097561	0.181818182	0.051948052	0.323943662	0.094117647	0.071428571	0.372093023	0.073170732	0.081967213	0.054545455	0.090909091	0.0625	0.087912088	0.0875	0.049180328	0.116883117	0.073170732	0.13253012	0.05	0.090909091	0.048543689	0.160714286	0.147368421	0.087912088	0.068181818	0.095238095	0.160714286	0.058252427	0.081967213	0.056179775	0.077777778	0.104651163	0.087912088	0.055555556	0.076923077	0.161764706	0.097560976	0.085714286	0.395061728	0.091836735	0.024096386	0.094339623	0.0625	0.139240506	0.093333333	0.060606061	0.095238095	0.058064516	0.083333333	0.102564103	0.061068702	0.093333333	0.455882353	0.055045872	0.102040816	0.081081081	0.1	0.151515152	0.046153846	0.072289157	0.08988764	0.078947368	0.047619048	0.086956522	0.063291139	0.121621622	0.1	0.054545455	0.136363636	0.06741573	0.101123596	0.080645161	0	0.0625	0.153846154	0.073170732	0.153846154	0.078651685	0.067567568	0.058139535	0.104477612	0.097826087	0.116666667	0.078947368	0.609375	0.583333333	0.053763441	0.075	0.0875	0.107526882	0.064516129	0.086956522	0.049180328	0.097826087	0.109756098	0.142857143	0.1	0.1	0.09375	0.160714286	0.092307692	0.091836735	0.046875	0.135802469	0.067567568	0.114583333	0.272727273	0.089552239	0.126984127	0.160714286	0.068965517	0.06557377	0.090909091	0	0.142857143	0.096491228	0.15	0.06779661	0.074468085	0.085365854	0.083333333	0.061728395	0.073170732	0.105882353	0.039473684	0.151162791	0.134831461	0.088235294	0.229357798	0.169811321	0.088888889	0.293333333	0.609375	0.11	0.070588235	0.095890411	0.132352941	0.088607595	0.108108108	0.07	0.1	0.103448276	0.090909091	0.102941176	0.061538462	0.169230769	0.098765432	0.092307692	0.1125	0.057142857	0.058333333	0.11627907	0.071428571	0.082568807	0.056910569	0.085714286	0.048780488	0.056910569	0.163636364	0.064220183	0.432835821	0.094736842	0.098765432	0.040816327	0.5	0.150684932	0.12345679	0.069444444	0.347222222	0.151515152	0.076923077	0.057142857	0.063492063	0.069306931	0.181818182	0.108108108	0.073770492	0.052631579	0.08490566	0.163636364	0.076335878	0.132075472	0.064516129	0.091954023	0.076271186	0.5	0.06741573	0.037735849	0.051948052	0.055045872	0.346666667	0.074074074	0.084507042	0.064220183	0.054945055	0.148148148	0.053191489	0.107526882	0.116883117	1	0.120879121	0.069444444	0.042016807	0.073333333	0.098901099	0.164556962	0.083333333	0.05	0.151515152	0.086538462	0.035087719	0.463768116	0	0.169491525	0.108108108	0.0625	0.064516129	0.084337349	0.068965517	0.077669903	0.081395349	0.045454545	0.078651685	0.064516129	0.1125	0.151515152	0.098765432	0.058823529	0.056818182	0.058823529	0.088607595	0.037037037	0.25	0.057142857	0.054794521	0.075	0.47826087	0.11627907	0.11627907	0.05952381	0.141025641	0.096774194	0.091743119	0.569230769	0.150684932	0.569230769	0.160714286	0.134020619	0.056338028	0.115384615	0.06185567	0.382022472	0.057971014	0.278481013	0.072289157	0.116666667	0.066666667	0.151515152	0.155844156	0.035087719	0.114285714	0.16	0.115942029	0.07079646	0.108108108	0	0	0.153846154	0.066666667	0.120689655	0.057971014	0.224719101	0.083333333	0.082191781	0.142857143	0.08	0.714285714	0.492537313	0.097826087	0.055555556	0.07	0.105263158	0.048543689	0.064516129	0.07826087	0.081395349	0.093333333	0.076923077	0.06122449	0.070707071	0.083333333	0.163636364	0.115789474	0.101449275	0.04587156	0.087912088	0.064516129	0.445945946	0.074468085	0.1	0.077922078	0.492537313	0.096385542	0.068965517	0.073770492	0.090909091	0.068376068	0.091954023	0.144578313	0.129032258	0.367816092	0.083333333	0.155844156	0.052631579	0.06557377	0.09375	0.051948052	0.076923077	0.114285714	0.492537313	0.066666667	0.13559322	0.093333333	0.09	0.05	0.135802469	0.080808081	0.492537313	0.055555556	0.084210526	0.086956522	0.065217391	0.142857143	0.492537313	0.066037736	0.191176471	0.5	0.071428571	0.140625	0.078947368	0.063291139	0.096385542	0.106666667	0.035087719	0.5	0.293333333	0.057971014	0.569230769	0.583333333	0.084337349	0.163636364	0.081632653	0.076923077	0.082474227	0.101265823	0.08	0.071428571	0.096385542	0.266666667	0.5	0.1	0.1	0.071428571	0.078125	0.093023256	0.148648649	0.076923077	0.1125	0.473684211	0.15625	0.051948052	0.1	0.054054054	0.057971014	0.055555556	0.5	0.097560976	0.094339623	0.055555556	0.104166667	0.155844156	0.13559322	0.083333333	0.121495327	0.051282051	0.5	0.084337349	0.086021505	0.123287671	0.08411215
CC(=O)N[C@H]1Cc2ccc(cc2CN(C1=O)Cc3ccc(cc3)c4ccc(cc4)C#N)Cl	0.131578947	0.109375	0.195121951	0.095890411	0.106060606	0.094117647	0.106870229	0.105263158	0.127906977	0.089552239	0.15	0.2	0.174418605	0.037037037	0.06557377	0.069620253	0.114583333	0.115789474	0.064102564	0.111111111	0.164556962	0.094827586	0.112676056	0.066666667	0.186813187	0.100719424	0.099009901	0.103448276	0.044776119	0.154761905	0.202247191	0.119266055	0.098591549	0.114583333	0.160493827	0.06	0.137931034	0.1375	0.126315789	0.108433735	0.141304348	0.074626866	0.060606061	0.148148148	0.059701493	0.06097561	0.123595506	0.164705882	0.1	0.127272727	0.146341463	0.112903226	0.066666667	0.186046512	0.104477612	0.179775281	0.094117647	0.060606061	0.095238095	0.146341463	0.136363636	0.061538462	0.120879121	0.128712871	0.044117647	0.15	0.206896552	0.123595506	0.152941176	0.044117647	0.095238095	0.043478261	0.149425287	0.119565217	0.086021505	0.141304348	0.081081081	0.123809524	0.036585366	0.2	0.123287671	0.101851852	0.118811881	0.083333333	0.119266055	0.086956522	0.185185185	0.173333333	0.085714286	0.113636364	0.075949367	0.205882353	0.12195122	0.098484848	0.073170732	0.129032258	0.080357143	0.128712871	0.086206897	0.16	0.154929577	0.104477612	0.130952381	0.226190476	0.113924051	0.074626866	0.065789474	0.111111111	0.141025641	0.13253012	0.066666667	0.157142857	0.174418605	0.130434783	0.123076923	0	0.1375	0.129411765	0.093023256	0.129411765	0.108695652	0.118421053	0.114942529	0.111111111	0.114583333	0.057971014	0.128205128	0.101010101	0.097826087	0.130434783	0.115702479	0.120481928	0.159574468	0.112903226	0.109589041	0.060606061	0.138297872	0.154761905	0.102564103	0.119047619	0.160493827	0.11	0.044117647	0.084507042	0.153061224	0.073529412	0.076923077	0.08974359	0.164948454	0.168539326	0.082191781	0.084507042	0.044117647	0.096774194	0.105691057	0.117647059	0	0.13253012	0.100840336	0.126436782	0.109243697	0.126315789	0.130952381	0.126984127	0.12195122	0.175	0.162790698	0.0625	0.141304348	0.163043478	0.066666667	0.138211382	0.046153846	0.195402299	0.170454545	0.101010101	0.147058824	0.08988764	0.131578947	0.121621622	0.164556962	0.128205128	0.118811881	0.146341463	0.044776119	0.114285714	0.08	0.119402985	0.037974684	0.158536585	0.069444444	0.158536585	0.103773585	0.090163934	0.120879121	0.129411765	0.137614679	0.088	0.078947368	0.194805195	0.133333333	0.044776119	0.140186916	0.108695652	0.134020619	0.172839506	0.058823529	0.09375	0.046511628	0.114942529	0.152777778	0.119565217	0.154929577	0.117647059	0.052631579	0.057971014	0.151515152	0.059701493	0.1	0.113821138	0.064516129	0.163461538	0.044776119	0.097014925	0.115044248	0.074626866	0.134831461	0.146551724	0.09375	0.086021505	0.089285714	0.101265823	0.141509434	0.175824176	0.049180328	0.121621622	0.099099099	0.085106383	0.125	0.060606061	0.112244898	0.12195122	0.120879121	1	0.106666667	0.101694915	0.098684211	0.261904762	0.180722892	0.126984127	0.061538462	0.154929577	0.091743119	0.031746032	0.091836735	0	0.071428571	0.1	0.12345679	0.058823529	0.129411765	0.137931034	0.147058824	0.112359551	0.065217391	0.108695652	0.141304348	0.104651163	0.154929577	0.172839506	0.170731707	0.112359551	0.147058824	0.15	0.063063063	0.127659574	0.081081081	0.106666667	0.12195122	0.113402062	0.108695652	0.186046512	0.104651163	0.130952381	0.057142857	0.262626263	0.102040816	0.139240506	0.102040816	0.044117647	0.104761905	0.109589041	0.109090909	0.09	0.12173913	0.109489051	0.091836735	0.130952381	0.073529412	0.096774194	0.154929577	0.055555556	0.031746032	0.14953271	0.134146341	0.169014085	0.104347826	0.1	0	0	0.129411765	0.088607595	0.044117647	0.09352518	0.15	0.127906977	0.118421053	0.13253012	0.175675676	0.120879121	0.092783505	0.114583333	0.134831461	0.13	0.045454545	0.106796117	0.058823529	0.203703704	0.178571429	0.142857143	0.123809524	0.1	0.142857143	0.170212766	0.044776119	0.131313131	0.108108108	0.090909091	0.117021277	0.058823529	0.107843137	0.114583333	0.160493827	0.141025641	0.115789474	0.102272727	0.0625	0.0703125	0.159090909	0.129310345	0.147727273	0.16091954	0.101449275	0.086956522	0.135135135	0.130952381	0.162162162	0.088	0.134328358	0.0875	0.168539326	0.217391304	0.092783505	0.102564103	0.057971014	0.189189189	0.12745098	0.057142857	0.180722892	0.177083333	0.092783505	0.086021505	0.135416667	0.08	0.11827957	0.093023256	0.092783505	0.112149533	0.115384615	0.09375	0.094594595	0.053333333	0.157894737	0.097560976	0.168674699	0.141025641	0.031746032	0.09375	0.131868132	0.067567568	0.102040816	0.097826087	0.142857143	0.044776119	0.154639175	0.097560976	0.144329897	0.148148148	0.128712871	0.145454545	0.154761905	0.147727273	0.09375	0.160493827	0.119047619	0.106382979	0.119402985	0.234567901	0.1375	0.153846154	0.079545455	0.092592593	0.15942029	0.101265823	0.175	0.150684932	0.067567568	0.078947368	0.09375	0.11627907	0.150943396	0.100917431	0.131313131	0.130952381	0.057971014	0.108108108	0.166666667	0.086419753	0.09375	0.103448276	0.138297872	0.142857143	0.079646018
OC(=O)CCC(=O)Nc1ccc(cc1)C(F)(F)F	0.223529412	0.103773585	0.106060606	0.145833333	0.11627907	0.133333333	0.111111111	0.134615385	0.090909091	0.170731707	0.155172414	0.1	0.134328358	0.053571429	0.25	0.107692308	0.064935065	0.157142857	0.074074074	0.06557377	0.196428571	0.133333333	0.08	0.037735849	0.106666667	0.113043478	0.061728395	0.109375	0.046511628	0.180327869	0.123287671	0.141176471	0.127659574	0.078947368	0.131147541	0.08	0.114583333	0.222222222	0.064935065	0.080645161	0.142857143	0.119047619	0.046511628	0.114754098	0.15	0.169811321	0.086956522	0.213114754	0.205882353	0.112359551	0.232142857	0.107843137	0.181818182	0.184615385	0.166666667	0.126760563	0.079365079	0.097560976	0.080645161	0.15	0.153846154	0.189189189	0.1	0.126582278	0.045454545	0.097560976	0.142857143	0.136363636	0.123076923	0.045454545	0.111111111	0.02173913	0.153846154	0.181818182	0.117647059	0.111111111	0.104651163	0.120481928	0.052631579	0.126984127	0.096153846	0.068181818	0.086419753	0.081967213	0.114942529	0.136363636	0.092307692	0.166666667	0.085106383	0.123076923	0.098484848	0.139534884	0.155172414	0.081081081	0.06779661	0.066666667	0.142857143	0.1125	0.10989011	0.166666667	0.096153846	0.113636364	0.206896552	0.098591549	0.105263158	0.205128205	0.056603774	0.160714286	0.084745763	0.15	0.181818182	0.098039216	0.1875	0.097222222	0.043478261	0	0.081967213	0.092307692	0.15	0.092307692	0.084507042	0.071428571	0.161290323	0.057692308	0.123287671	0.043478261	0.125	0.063291139	0.070422535	0.144927536	0.089108911	0.152542373	0.135135135	0.097087379	0.056603774	0.216216216	0.154929577	0.107692308	0.109090909	0.078125	0.131147541	0.211267606	0.045454545	0.155555556	0.113924051	0.11627907	0.216666667	0.111111111	0.113924051	0.082191781	0.058823529	0.106382979	0.045454545	0.194444444	0.088235294	0.126582278	0	0.095238095	0.127659574	0.089552239	0.150537634	0.154929577	0.060606061	0.243243243	0.098360656	0.169491525	0.119402985	0.176470588	0.095890411	0.188405797	0.037735849	0.08490566	0.048780488	0.128571429	0.098591549	0.063291139	0.12195122	0.180327869	0.150943396	0.094339623	0.13559322	0.188679245	0.1	0.112903226	0.022727273	0.06	0.076923077	0.111111111	0.055555556	0.111111111	0.083333333	0.129032258	0.15	0.125	0.054794521	0.267857143	0.137931034	0.132653061	0.117647059	0.155172414	0.121212121	0.046511628	0.182926829	0.084507042	0.133333333	0.129032258	0.121621622	0.066666667	0.048387097	0.074626866	0.115384615	0.098591549	0.096153846	0.275	0.195652174	0.142857143	0.126582278	0.15	0.166666667	0.098039216	0.108108108	0.103448276	0.046511628	0.109090909	0.086021505	0.119047619	0.169230769	0.102040816	0.066666667	0.134328358	0.125	0.347826087	0.11627907	0.093333333	0.026315789	0.094339623	0.141176471	0.054794521	0.088235294	0.126760563	0.150684932	0.116666667	0.069444444	0.106666667	1	0.105263158	0.100775194	0.109589041	0.196721311	0.243243243	0.189189189	0.096153846	0.146341463	0.052631579	0.064935065	0	0.136363636	0.166666667	0.178571429	0.205128205	0.183333333	0.104477612	0.15	0.275862069	0.073529412	0.149253731	0.126760563	0.147540984	0.096153846	0.129032258	0.126984127	0.104477612	0.177777778	0.34	0.120481928	0.094594595	0.195652174	0.115384615	0.098360656	0.092105263	0.1	0.132352941	0.111111111	0.09375	0.042553191	0.098901099	0.064102564	0.101694915	0.064102564	0.045454545	0.070588235	0.142857143	0.154761905	0.12	0.06122449	0.114035088	0.051282051	0.166666667	0.142857143	0.283333333	0.096153846	0.09375	0.052631579	0.139534884	0.096774194	0.115384615	0.133333333	0.166666667	0	0	0.092307692	0.12962963	0.069767442	0.123893805	0.097560976	0.107692308	0.132075472	0.078125	0.169811321	0.069444444	0.065789474	0.093333333	0.206349206	0.113924051	0.023255814	0.141025641	0.205128205	0.09375	0.193548387	0.145454545	0.107142857	0.214285714	0.191780822	0.118421053	0.046511628	0.144736842	0.14	0.117647059	0.142857143	0.02173913	0.060240964	0.138888889	0.131147541	0.142857143	0.065789474	0.058823529	0.162162162	0.108910891	0.149253731	0.092783505	0.151515152	0.1875	0.159090909	0.052631579	0.204081633	0.09375	0.244897959	0.121212121	0.186046512	0.050847458	0.128571429	0.092592593	0.065789474	0.196078431	0.043478261	0.188679245	0.111111111	0.116883117	0.158730159	0.142857143	0.065789474	0.117647059	0.217391304	0.098039216	0.196969697	0.061538462	0.065789474	0.13253012	0.192307692	0.066666667	0.098039216	0.058823529	0.3125	0.120689655	0.142857143	0.163636364	0.052631579	0.066666667	0.068493151	0.2	0.064102564	0.070422535	0.163934426	0.046511628	0.115384615	0.101694915	0.146666667	0.192982456	0.126582278	0.10989011	0.125	0.117647059	0.066666667	0.131147541	0.061538462	0.082644628	0.282051282	0.171875	0.1	0.160714286	0.076923077	0.056818182	0.1	0.291666667	0.078125	0.340909091	0.125	0.075471698	0.066666667	0.163934426	0.197530864	0.144578313	0.144736842	0.09375	0.043478261	0.088888889	0.10989011	0.235294118	0.066666667	0.163934426	0.154929577	0.086206897	0.054347826
CC[C@@H](C)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@@H](NC(=O)[C@H](C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(O)cc1)NC(=O)[C@H](CCCN=C(N)N)NC(=O)CNC)[C@H](C)CC)C(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CCCN=C(N)N)C(=O)N[C@@H](Cc1ccccc1)C(N)=O	0.208	0.301587302	0.121495327	0.108695652	0.055555556	0.12745098	0.255639098	0.139784946	0.072072072	0.117647059	0.106796117	0.068965517	0.138888889	0.019230769	0.0875	0.414814815	0.057377049	0.094017094	0.082474227	0.046728972	0.085714286	0.25210084	0.097826087	0.0625	0.101694915	0.325757576	0.047244094	0.072727273	0.022222222	0.091743119	0.172727273	0.333333333	0.149425287	0.066115702	0.104761905	0.319587629	0.175572519	0.118811881	0.075	0.175257732	0.322916667	0.105882353	0.033707865	0.095238095	0.081395349	0.058252427	0.051724138	0.130841121	0.086419753	0.114503817	0.288888889	0.095890411	0.075	0.127272727	0.129411765	0.221153846	0.045454545	0.082352941	0.055555556	0.064220183	0.140186916	0.058139535	0.05982906	0.416666667	0.021978022	0.0703125	0.175925926	0.099099099	0.176470588	0.021978022	0.37	0.02173913	0.196078431	0.096491228	0.060344828	0.144144144	0.163934426	0.238938053	0.019047619	0.063063063	0.083333333	0.076335878	0.071428571	0.086538462	0.107692308	0.235294118	0.092592593	0.134020619	0.076923077	0.071428571	0.401459854	0.178861789	0.096153846	0.464912281	0.1	0.058333333	0.375	0.172413793	0.138461538	0.12195122	0.06122449	0.11627907	0.083333333	0.10619469	0.111111111	0.105882353	0.084210526	0.191489362	0.077669903	0.171717172	0.075	0.06185567	0.118181818	0.058823529	0.055555556	0	0.086538462	0.053571429	0.08411215	0.063063063	0.158878505	0.07	0.214285714	0.051546392	0.14159292	0.032608696	0.12244898	0.048	0.051282051	0.247524752	0.286885246	0.32183908	0.091666667	0.379310345	0.04040404	0.069767442	0.14159292	0.112149533	0.090909091	0.137254902	0.104761905	0.127118644	0.021978022	0.1	0.205357143	0.079545455	0.061946903	0.091836735	0.163793103	0.076923077	0.074468085	0.064516129	0.021978022	0.111111111	0.423423423	0.079365079	0	0.064220183	0.186046512	0.052631579	0.25203252	0.205607477	0.054054054	0.148148148	0.151515152	0.094339623	0.119266055	0.215909091	0.076271186	0.14159292	0.040816327	0.296	0.022727273	0.145454545	0.077586207	0.048	0.177966102	0.091743119	0.136842105	0.082474227	0.085714286	0.208791209	0.205357143	0.08411215	0.022222222	0.041666667	0.051020408	0.197530864	0.019607843	0.103773585	0.087912088	0.073394495	0.494623656	0.462264151	0.068965517	0.18	0.123076923	0.628865979	0.083333333	0.128712871	0.327731092	0.022222222	0.107692308	0.05982906	0.118644068	0.13592233	0.25	0.049586777	0.027522936	0.0625	0.117021277	0.068376068	0.06122449	0.126436782	0.085106383	0.104651163	0.333333333	0.081395349	0.078431373	0.23255814	0.086419753	0.276785714	0.022222222	0.233576642	0.184	0.13253012	0.088495575	0.313559322	0.049586777	0.128440367	0.064102564	0.101010101	0.43	0.075	0.023809524	0.060606061	0.333333333	0.07826087	0.052173913	0.245098039	0.100840336	0.096153846	0.042016807	0.101694915	0.105263158	1	0.277027027	0.122807018	0.111111111	0.148148148	0.058139535	0.06122449	0.258928571	0.035714286	0.048780488	0	0.054347826	0.078431373	0.097087379	0.08045977	0.082568807	0.09009009	0.252252252	0.110091743	0.25	0.127272727	0.198113208	0.103773585	0.06122449	0.073394495	0.268817204	0.141509434	0.111111111	0.1875	0.308411215	0.103448276	0.120879121	0.082474227	0.085714286	0.074380165	0.087719298	0.127272727	0.093457944	0.054054054	0.032258065	0.105263158	0.048387097	0.056603774	0.048387097	0.021978022	0.053435115	0.119565217	0.210084034	0.190909091	0.086330935	0.270072993	0.040322581	0.314606742	0.104651163	0.24	0.06122449	0.054054054	0.035714286	0.124031008	0.055045872	0.071428571	0.392523364	0.078431373	0	0	0.053571429	0.136842105	0.081395349	0.359375	0.181034483	0.0625	0.103092784	0.054545455	0.252873563	0.042016807	0.049180328	0.093220339	0.118181818	0.298076923	0.02247191	0.142857143	0.08045977	0.125925926	0.110091743	0.078431373	0.186440678	0.090909091	0.175438596	0.189189189	0.022222222	0.098360656	0.072164948	0.448979592	0.154545455	0.02173913	0.0546875	0.372340426	0.104761905	0.088235294	0.05785124	0.053097345	0.071428571	0.292682927	0.117117117	0.330434783	0.118181818	0.138888889	0.076923077	0.05	0.115789474	0.054054054	0.14893617	0.35042735	0.195121951	0.09	0.095652174	0.070707071	0.049180328	0.102040816	0.032608696	0.157894737	0.170940171	0.278846154	0.188118812	0.125	0.049180328	0.160377358	0.110169492	0.095744681	0.384615385	0.045045045	0.049180328	0.247787611	0.112244898	0.049586777	0.095744681	0.030612245	0.134020619	0.131313131	0.101851852	0.132653061	0.035714286	0.049586777	0.059322034	0.10989011	0.048387097	0.051282051	0.191919192	0.022222222	0.34	0.154639175	0.198198198	0.105769231	0.295238095	0.233333333	0.091743119	0.069565217	0.049586777	0.104761905	0.064220183	0.379844961	0.182926829	0.173076923	0.056074766	0.154639175	0.083333333	0.052631579	0.0625	0.112244898	0.054545455	0.115789474	0.074468085	0.083333333	0.049586777	0.156862745	0.170731707	0.494736842	0.185840708	0.054054054	0.032608696	0.115384615	0.121212121	0.12244898	0.049586777	0.113207547	0.14159292	0.067961165	0.066666667
CC[C@@H]([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CCC(=O)O)CC1=CN=C2[C@@H]1C=CC=C2)C)Cc1ccccc1)CCC(=O)O)CC1=NC=NC1)C)C	0.314685315	0.477941176	0.090277778	0.061068702	0.081967213	0.085714286	0.426573427	0.108527132	0.098591549	0.073170732	0.102189781	0.087837838	0.126760563	0.028776978	0.07826087	0.295454545	0.077922078	0.1	0.092307692	0.087591241	0.086330935	0.409090909	0.086614173	0.045112782	0.120805369	0.358974359	0.075949367	0.076388889	0.032	0.098591549	0.177304965	0.311594203	0.078740157	0.064102564	0.092857143	0.240601504	0.281879195	0.071428571	0.064102564	0.143939394	0.271317829	0.03968254	0.040322581	0.101449275	0.048387097	0.057971014	0.067114094	0.153284672	0.059322034	0.115853659	0.204724409	0.11299435	0.051282051	0.102739726	0.055555556	0.301587302	0.055555556	0.102564103	0.063380282	0.085106383	0.096551724	0.049180328	0.125874126	0.201388889	0.031746032	0.080745342	0.171428571	0.074324324	0.2265625	0.031746032	0.260869565	0.031496063	0.11971831	0.102040816	0.095890411	0.223880597	0.335820896	0.320895522	0.028571429	0.091549296	0.1015625	0.085365854	0.095541401	0.056338028	0.103658537	0.362962963	0.076388889	0.097014925	0.071428571	0.075342466	0.231182796	0.205298013	0.143939394	0.426573427	0.057553957	0.071895425	0.224489796	0.193103448	0.401515152	0.086956522	0.060150376	0.127118644	0.054794521	0.109589041	0.105263158	0.129310345	0.052631579	0.111940299	0.072463768	0.133333333	0.051282051	0.052631579	0.095890411	0.086666667	0.047619048	0	0.094890511	0.061643836	0.092857143	0.061643836	0.110344828	0.066666667	0.164179104	0.053030303	0.106666667	0.03125	0.130769231	0.076923077	0.066666667	0.172661871	0.366197183	0.1875	0.208633094	0.397163121	0.06870229	0.040322581	0.077922078	0.114285714	0.066176471	0.100719424	0.092857143	0.08974359	0.031746032	0.070866142	0.170068027	0.039370079	0.075342466	0.051094891	0.124183007	0.079470199	0.069767442	0.0625	0.031746032	0.076271186	0.354166667	0.101910828	0	0.0625	0.357142857	0.053691275	0.354609929	0.22962963	0.062068966	0.111111111	0.118518519	0.06993007	0.096551724	0.133858268	0.071895425	0.169014085	0.069230769	0.228395062	0.032520325	0.131944444	0.08	0.076923077	0.106918239	0.046979866	0.098484848	0.083969466	0.118518519	0.139534884	0.116883117	0.085106383	0.023809524	0.053846154	0.060606061	0.116666667	0.02919708	0.092198582	0.088	0.092198582	0.375	0.352112676	0.080536913	0.192307692	0.188311688	0.363636364	0.068181818	0.063380282	0.413043478	0.032	0.077380952	0.073333333	0.090322581	0.25203252	0.265151515	0.064935065	0.034722222	0.090909091	0.083969466	0.087248322	0.060150376	0.097560976	0.094488189	0.073170732	0.184931507	0.048387097	0.088888889	0.462686567	0.096491228	0.153846154	0.032	0.584615385	0.258503401	0.100840336	0.103448276	0.454545455	0.064935065	0.203007519	0.043478261	0.073529412	0.216216216	0.092105263	0.025	0.067669173	0.292857143	0.052287582	0.053333333	0.251908397	0.105263158	0.078571429	0.073333333	0.098684211	0.100775194	0.277027027	1	0.114864865	0.097902098	0.111111111	0.049180328	0.060150376	0.369230769	0.033333333	0.064102564	0	0.063492063	0.088888889	0.079136691	0.129310345	0.091549296	0.074829932	0.197278912	0.089655172	0.121428571	0.110344828	0.163120567	0.084507042	0.060150376	0.069444444	0.131386861	0.104895105	0.0703125	0.161538462	0.264285714	0.1	0.0859375	0.051851852	0.078571429	0.084415584	0.066225166	0.110344828	0.092198582	0.047619048	0.031007752	0.128834356	0.077419355	0.064285714	0.077419355	0.031746032	0.100628931	0.085271318	0.256944444	0.322834646	0.086705202	0.37012987	0.057324841	0.166666667	0.073170732	0.15	0.060150376	0.054794521	0.033333333	0.144654088	0.055555556	0.051851852	0.377777778	0.088888889	0	0	0.054421769	0.090225564	0.048387097	0.485915493	0.12987013	0.075862069	0.066666667	0.055172414	0.149606299	0.066225166	0.064516129	0.08496732	0.073825503	0.293233083	0.024	0.108974359	0.129310345	0.125	0.120567376	0.105263158	0.187919463	0.090322581	0.147651007	0.157534247	0.032	0.11038961	0.084615385	0.226027397	0.179856115	0.03968254	0.068322981	0.211678832	0.092857143	0.057142857	0.078431373	0.068493151	0.085470085	0.390070922	0.141843972	0.319444444	0.095890411	0.103448276	0.062992126	0.069767442	0.091603053	0.054794521	0.058394161	0.423357664	0.134453782	0.065693431	0.093959732	0.067164179	0.064516129	0.066176471	0.039370079	0.113636364	0.270072993	0.287878788	0.162962963	0.139072848	0.064516129	0.15942029	0.105263158	0.060606061	0.304	0.06993007	0.064516129	0.178807947	0.097744361	0.064935065	0.037037037	0.045454545	0.139534884	0.095588235	0.098591549	0.112781955	0.033333333	0.064935065	0.058823529	0.12195122	0.077419355	0.066666667	0.139705882	0.032	0.305343511	0.128787879	0.111111111	0.09352518	0.161073826	0.217105263	0.098591549	0.073825503	0.064935065	0.092857143	0.06993007	0.592592593	0.13559322	0.135714286	0.056338028	0.095588235	0.076923077	0.072727273	0.069230769	0.081481481	0.0625	0.067164179	0.069767442	0.044444444	0.064935065	0.131386861	0.14556962	0.325925926	0.1875	0.054794521	0.039370079	0.116564417	0.15625	0.088888889	0.064935065	0.083916084	0.169014085	0.065217391	0.096969697
CC1=C2N(C(=CC(=O)N2C[C@@H]1C(=O)O)Cc1ccc(cc1)C#N)CC1CC1	0.165137615	0.138211382	0.11627907	0.098591549	0.126984127	0.083333333	0.144	0.123287671	0.117647059	0.14516129	0.111111111	0.136363636	0.137931034	0.037974684	0.086206897	0.077419355	0.129032258	0.094736842	0.094594595	0.142857143	0.153846154	0.126126126	0.1	0.114285714	0.115789474	0.135338346	0.112244898	0.119047619	0.046153846	0.104651163	0.166666667	0.153846154	0.134328358	0.060606061	0.108433735	0.083333333	0.130434783	0.1125	0.071428571	0.097560976	0.144444444	0.076923077	0.079365079	0.109756098	0.078125	0.075949367	0.113636364	0.154761905	0.122807018	0.12962963	0.135802469	0.105691057	0.107142857	0.136363636	0.107692308	0.170454545	0.083333333	0.079365079	0.071428571	0.12195122	0.113636364	0.080645161	0.136363636	0.131313131	0.045454545	0.118811881	0.144444444	0.088888889	0.185185185	0.045454545	0.118811881	0.060606061	0.113636364	0.134831461	0.1	0.157303371	0.113207547	0.137254902	0.0375	0.160493827	0.176470588	0.114285714	0.132653061	0.085365854	0.121495327	0.118181818	0.13253012	0.088607595	0.072463768	0.090909091	0.083870968	0.130841121	0.125	0.125984252	0.075	0.107526882	0.101851852	0.142857143	0.137614679	0.128712871	0.081081081	0.074626866	0.081395349	0.134831461	0.146666667	0.111111111	0.082191781	0.113924051	0.074074074	0.108433735	0.107142857	0.082191781	0.1	0.120879121	0.109375	0	0.085365854	0.068181818	0.108433735	0.068181818	0.123595506	0.092105263	0.130952381	0.098591549	0.117021277	0.059701493	0.131578947	0.114583333	0.112359551	0.108695652	0.146551724	0.12345679	0.150537634	0.133333333	0.097222222	0.096774194	0.117021277	0.130952381	0.090909091	0.095238095	0.108433735	0.079207921	0.045454545	0.102941176	0.121212121	0.092307692	0.066666667	0.106666667	0.168421053	0.120879121	0.1	0.102941176	0.045454545	0.118644068	0.13559322	0.142857143	0	0.069767442	0.102564103	0.066666667	0.130434783	0.105263158	0.120481928	0.15	0.153846154	0.108433735	0.088888889	0.092105263	0.084210526	0.141304348	0.083333333	0.131147541	0.047619048	0.172413793	0.122222222	0.114583333	0.15	0.06741573	0.150684932	0.14084507	0.097560976	0.131578947	0.132653061	0.135802469	0.046153846	0.117647059	0.112676056	0.123076923	0.038961039	0.120481928	0.086956522	0.17721519	0.116504854	0.110169492	0.136363636	0.160493827	0.119266055	0.107438017	0.095890411	0.097560976	0.145299145	0.046153846	0.100917431	0.136363636	0.102040816	0.107142857	0.081632653	0.107526882	0.047619048	0.158536585	0.157142857	0.122222222	0.081081081	0.138461538	0.083333333	0.109375	0.142857143	0.078125	0.116883117	0.144067797	0.084745763	0.112149533	0.046153846	0.115384615	0.097345133	0.09375	0.1	0.129310345	0.107526882	0.1	0.092592593	0.08974359	0.122641509	0.105263158	0.068965517	0.109589041	0.121495327	0.075268817	0.065934066	0.084210526	0.114583333	0.111111111	0.098901099	0.261904762	0.109589041	0.122807018	0.114864865	1	0.11627907	0.15	0.098360656	0.081081081	0.125	0.032786885	0.105263158	0	0.089552239	0.116883117	0.1125	0.09375	0.13253012	0.114942529	0.12745098	0.102272727	0.078651685	0.098901099	0.170454545	0.120481928	0.081081081	0.107142857	0.119047619	0.127906977	0.117647059	0.139240506	0.074074074	0.11827957	0.068493151	0.109589041	0.139240506	0.115789474	0.136363636	0.176470588	0.107142857	0.068965517	0.074626866	0.268041237	0.092783505	0.073170732	0.092783505	0.045454545	0.106796117	0.097222222	0.142857143	0.126315789	0.123893805	0.127819549	0.105263158	0.120481928	0.092307692	0.111111111	0.081081081	0.081395349	0.032786885	0.130841121	0.070588235	0.109589041	0.126126126	0.116883117	0	0	0.068181818	0.12	0.078125	0.102941176	0.118811881	0.144578313	0.106666667	0.069767442	0.133333333	0.111111111	0.106382979	0.129032258	0.087912088	0.15625	0.046875	0.087378641	0.09375	0.142857143	0.114942529	0.194444444	0.126213592	0.102040816	0.111111111	0.14893617	0.046153846	0.111111111	0.111111111	0.113207547	0.157303371	0.076923077	0.11	0.117021277	0.108433735	0.115384615	0.130434783	0.130952381	0.081967213	0.097560976	0.149425287	0.151785714	0.137931034	0.112359551	0.121212121	0.108108108	0.108108108	0.068965517	0.090909091	0.116666667	0.15625	0.0625	0.108695652	0.138888889	0.106382979	0.090909091	0.059701493	0.146666667	0.13	0.079207921	0.185185185	0.15625	0.106382979	0.112359551	0.126315789	0.082191781	0.120879121	0.082352941	0.106382979	0.114285714	0.133333333	0.107526882	0.112676056	0.040540541	0.162162162	0.113924051	0.130952381	0.101265823	0.032786885	0.107526882	0.134831461	0.084507042	0.092783505	0.112359551	0.119047619	0.046153846	0.170212766	0.1	0.112244898	0.096385542	0.131313131	0.158878505	0.117647059	0.125	0.107526882	0.108433735	0.15	0.115942029	0.140625	0.166666667	0.072289157	0.128205128	0.120481928	0.104761905	0.083333333	0.103896104	0.082352941	0.108108108	0.1	0.081081081	0.107526882	0.146341463	0.121495327	0.123809524	0.145833333	0.068965517	0.059701493	0.12037037	0.148148148	0.102564103	0.107526882	0.119047619	0.105263158	0.075	0.121495327
CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@H]1OC(=O)Nc2ccccc2)CO)O)O	0.144230769	0.109243697	0.173333333	0.129032258	0.125	0.092105263	0.115702479	0.138461538	0.115384615	0.166666667	0.344262295	0.15	0.181818182	0.298245614	0.1	0.096551724	0.154761905	0.215189873	0.073529412	0.081081081	0.223880597	0.125	0.095238095	0.060606061	0.139534884	0.1	0.147727273	0.102564103	0.276595745	0.144736842	0.154761905	0.12	0.133333333	0.366197183	0.292307692	0.090909091	0.196078431	0.246153846	0.385714286	0.108108108	0.130952381	0.087719298	0.071428571	0.169014085	0.109090909	0.1	0.285714286	0.186666667	0.142857143	0.239130435	0.150684932	0.103448276	0.102040816	0.260273973	0.122807018	0.1875	0.077922078	0.111111111	0.154929577	0.135135135	0.2	0.113207547	0.12195122	0.142857143	0.270833333	0.141304348	0.144578313	0.2	0.173333333	0.270833333	0.141304348	0.068965517	0.216216216	0.207792208	0.083333333	0.130952381	0.089108911	0.14893617	0.293103448	0.131578947	0.107692308	0.147368421	0.119565217	0.094594595	0.166666667	0.12745098	0.246376812	0.238095238	0.081967213	0.086419753	0.095890411	0.153061224	0.138888889	0.125	0.083333333	0.130952381	0.121212121	0.142857143	0.104761905	0.127659574	0.5	0.163636364	0.133333333	0.1625	0.130434783	0.107142857	0.109375	0.142857143	0.338983051	0.166666667	0.102040816	0.448979592	0.166666667	0.093023256	0.105263158	0	0.246153846	0.457627119	0.12	0.50877193	0.095238095	0.102941176	0.16	0.129032258	0.127906977	0.188679245	0.147058824	0.151162791	0.166666667	0.175	0.126126126	0.220588235	0.125	0.132743363	0.075757576	0.111111111	0.197530864	0.12987013	0.310344828	0.090909091	0.292307692	0.147727273	0.270833333	0.155172414	0.183908046	0.086206897	0.353846154	0.119402985	0.183908046	0.236842105	0.078125	0.196428571	0.270833333	0.183673469	0.135135135	0.11827957	0	0.527272727	0.09009009	0.491525424	0.119266055	0.127906977	0.0625	0.196078431	0.123287671	0.2	0.139240506	0.119402985	0.376811594	0.141176471	0.076923077	0.150442478	0.288888889	0.160493827	0.328571429	0.151162791	0.126315789	0.101265823	0.169230769	0.158730159	0.223880597	0.181818182	0.131868132	0.150684932	0.153846154	0.114754098	0.109375	0.101694915	0.309090909	0.268656716	0.13559322	0.118421053	0.138297872	0.128440367	0.082352941	0.162162162	0.106796117	0.125	0.125	0.171428571	0.125	0.276595745	0.154639175	0.179487179	0.136363636	0.148648649	0.101123596	0.158536585	0.26984127	0.0875	0.123076923	0.192307692	0.5	0.2	0.09375	0.105263158	0.142857143	0.109090909	0.130434783	0.133928571	0.12	0.144329897	0.276595745	0.096	0.171717172	0.127272727	0.181818182	0.138888889	0.158536585	0.109756098	0.133333333	0.184615385	0.144329897	0.328767123	0.08	0.089552239	0.131313131	0.069767442	0.483333333	0.091954023	0.192771084	0.138888889	0.164556962	0.180722892	0.196721311	0.111111111	0.097902098	0.11627907	1	0.196078431	0.113207547	0.5	0.135416667	0.057692308	0.168674699	0	0.25	0.130434783	0.14084507	0.107142857	0.162162162	0.141025641	0.188888889	0.098765432	0.086419753	0.164556962	0.172839506	0.148648649	0.5	0.133333333	0.178082192	0.141025641	0.192982456	0.205882353	0.08	0.2	0.129032258	0.140625	0.108108108	0.180722892	0.108433735	0.164556962	0.08974359	0.440677966	0.122807018	0.138613861	0.152941176	0.454545455	0.152941176	0.270833333	0.139784946	0.163934426	0.154639175	0.1	0.155339806	0.100775194	0.102272727	0.148648649	0.145454545	0.194805195	0.5	0.307692308	0.057692308	0.141414141	0.482142857	0.140625	0.125	0.130434783	0	0	0.50877193	0.134328358	0.051724138	0.118110236	0.206896552	0.115384615	0.136363636	0.333333333	0.222222222	0.164556962	0.156626506	0.114942529	0.181818182	0.144444444	0.156862745	0.130434783	0.107142857	0.165048544	0.186666667	0.130434783	0.186813187	0.149425287	0.159090909	0.149425287	0.276595745	0.159090909	0.107692308	0.12244898	0.172839506	0.050847458	0.144444444	0.141176471	0.292307692	0.144927536	0.129411765	0.074074074	0.115384615	0.104347826	0.164556962	0.12037037	0.166666667	0.542372881	0.157894737	0.116504854	0.193548387	0.49122807	0.225806452	0.115044248	0.222222222	0.1	0.160493827	0.121212121	0.156626506	0.169230769	0.211538462	0.21875	0.166666667	0.10989011	0.189189189	0.144444444	0.156626506	0.109756098	0.164705882	0.126984127	0.160493827	0.235294118	0.156626506	0.135416667	0.4	0.158536585	0.092307692	0.254545455	0.114285714	0.142857143	0.16	0.161764706	0.057692308	0.158536585	0.148148148	0.112903226	0.152941176	0.166666667	0.211267606	0.276595745	0.120879121	0.126760563	0.24691358	0.121621622	0.130434783	0.16	0.191780822	0.263888889	0.158536585	0.292307692	0.105263158	0.089552239	0.181818182	0.2	0.5	0.15942029	0.08974359	0.136842105	0.428571429	0.149253731	0.135135135	0.213114754	0.095238095	0.107692308	0.158536585	0.178082192	0.154639175	0.145833333	0.159090909	0.49122807	0.211538462	0.107843137	0.183673469	0.2	0.158536585	0.162162162	0.141176471	0.392857143	0.087378641
OC(=O)Cc1ccccc1	0.12195122	0.105263158	0.150943396	0.228571429	0.125	0.076923077	0.102040816	0.27027027	0.090909091	0.333333333	0.145833333	0.101694915	0.122807018	0.044444444	0.272727273	0.109243697	0.076923077	0.131147541	0.12195122	0.06	0.12244898	0.168831169	0.105263158	0.048780488	0.109375	0.08411215	0.072463768	0.134615385	0.064516129	0.111111111	0.186440678	0.180555556	0.322580645	0.060606061	0.14	0.078125	0.144578313	0.173913043	0.060606061	0.078431373	0.192982456	0.166666667	0.064516129	0.191489362	0.214285714	0.136363636	0.105263158	0.265306122	0.318181818	0.16	0.212765957	0.074468085	0.285714286	0.203703704	0.233333333	0.152542373	0.076923077	0.137931034	0.12244898	0.096153846	0.188679245	0.230769231	0.083333333	0.184615385	0.0625	0.068493151	0.152542373	0.145454545	0.244897959	0.0625	0.181818182	0.029411765	0.235294118	0.157894737	0.103448276	0.214285714	0.077922078	0.173913043	0.043478261	0.113207547	0.125	0.078947368	0.070422535	0.08	0.118421053	0.142857143	0.092592593	0.159090909	0.147058824	0.089285714	0.108333333	0.178082192	0.170212766	0.125	0.108695652	0.079365079	0.135135135	0.132352941	0.085365854	0.128571429	0.097560976	0.121212121	0.115384615	0.1	0.108695652	0.206896552	0.073170732	0.261904762	0.083333333	0.212765957	0.285714286	0.1	0.142857143	0.098360656	0.058823529	0	0.08	0.072727273	0.163265306	0.072727273	0.083333333	0.142857143	0.25	0.075	0.111111111	0.058823529	0.243902439	0.074626866	0.084745763	0.218181818	0.101123596	0.272727273	0.125	0.147727273	0.073170732	0.178571429	0.129032258	0.111111111	0.088888889	0.163265306	0.14	0.121212121	0.0625	0.290322581	0.151515152	0.125	0.109090909	0.142857143	0.134328358	0.080645161	0.076923077	0.142857143	0.0625	0.409090909	0.137931034	0.1	0	0.075471698	0.093023256	0.070175439	0.158536585	0.129032258	0.074074074	1	0.222222222	0.163265306	0.105263158	0.142857143	0.079365079	0.147540984	0.048780488	0.084210526	0.068965517	0.155172414	0.1	0.074626866	0.142857143	0.071428571	0.289473684	0.12195122	0.12244898	0.307692308	0.101449275	0.117647059	0.03125	0.078947368	0.1	0.1875	0.046511628	0.115384615	0.111111111	0.115384615	0.194029851	0.156626506	0.06557377	0.282608696	0.0875	0.151162791	0.184210526	0.145833333	0.112359551	0.064516129	0.103896104	0.101694915	0.123076923	0.115384615	0.092307692	0.079365079	0.039215686	0.090909091	0.15	0.118644068	0.097560976	0.392857143	0.162162162	0.161290323	0.184615385	0.214285714	0.159090909	0.149425287	0.16	0.12	0.064516129	0.078431373	0.072289157	0.166666667	0.142857143	0.142857143	0.079365079	0.103448276	0.2	0.19047619	0.150684932	0.09375	0.038461538	0.095238095	0.133333333	0.048387097	0.068965517	0.096774194	0.107692308	0.195652174	0.083333333	0.126984127	0.243243243	0.148148148	0.111111111	0.15	0.196078431	1	0.230769231	0.097560976	0.188405797	0.076923077	0.076923077	0	0.1875	0.159090909	0.125	0.206896552	0.134615385	0.148148148	0.176470588	0.148148148	0.070175439	0.160714286	0.214285714	0.234042553	0.097560976	0.16	0.229166667	0.169811321	0.171428571	0.195652174	0.08	0.095238095	0.131578947	0.095238095	0.12244898	0.109375	0.101694915	0.203703704	0.074074074	0.074074074	0.057142857	0.1	0.075757576	0.081632653	0.075757576	0.0625	0.067567568	0.257142857	0.164383562	0.090909091	0.082352941	0.12745098	0.060606061	0.318181818	0.285714286	0.226415094	0.097560976	0.094339623	0.076923077	0.088607595	0.076923077	0.15	0.168831169	0.159090909	0	0	0.072727273	0.225	0.096774194	0.12745098	0.098591549	0.090909091	0.170731707	0.075471698	0.282051282	0.083333333	0.078125	0.111111111	0.122807018	0.1875	0.032258065	0.115942029	0.206896552	0.148148148	0.169811321	0.159090909	0.191176471	0.106060606	0.153846154	0.177419355	0.064516129	0.102941176	0.184210526	0.169014085	0.192982456	0.029411765	0.070422535	0.206896552	0.14	0.155555556	0.078125	0.071428571	0.24	0.086956522	0.140350877	0.105882353	0.103448276	0.185185185	0.181818182	0.060240964	0.27027027	0.074074074	0.139534884	0.151162791	0.444444444	0.111111111	0.155172414	0.146341463	0.078125	0.166666667	0.058823529	0.378378378	0.181818182	0.088235294	0.29787234	0.1875	0.078125	0.103448276	0.161290323	0.189189189	0.288461538	0.075471698	0.078125	0.171428571	0.25	0.079365079	0.1	0.05	0.186046512	0.204545455	0.176470588	0.155555556	0.076923077	0.079365079	0.081967213	0.166666667	0.075757576	0.084745763	0.255319149	0.064516129	0.136363636	0.104166667	0.15625	0.244444444	0.132352941	0.155844156	0.132075472	0.122807018	0.079365079	0.14	0.075471698	0.081818182	0.52	0.285714286	0.08	0.261904762	0.074074074	0.065789474	0.102564103	0.219512195	0.096153846	0.175	0.135135135	0.125	0.079365079	0.311111111	0.164383562	0.185714286	0.153846154	0.074074074	0.058823529	0.102564103	0.155844156	0.214285714	0.079365079	0.156862745	0.186440678	0.085106383	0.0625
OC(=O)C(CC(=O)O)(CC(=O)O)O	0.071428571	0.06185567	0.053571429	0.108108108	0.133333333	0.102040816	0.06	0.097560976	0.054545455	0.133333333	0.081632653	0.05	0.087719298	0.071428571	0.3	0.06557377	0.046153846	0.046875	0.047619048	0	0.06	0.073170732	0.081081081	0.025	0.061538462	0.075471698	0.043478261	0.075471698	0.068965517	0.074074074	0.079365079	0.077922078	0.083333333	0.096774194	0.12244898	0.098360656	0.068965517	0.083333333	0.079365079	0.081632653	0.081967213	0.064516129	0.033333333	0.058823529	0.230769231	0.170731707	0.070175439	0.111111111	0.173913043	0.0625	0.12244898	0.076086957	0.315789474	0.086206897	0.129032258	0.081967213	0.018867925	0.148148148	0.039215686	0.057692308	0.070175439	0.578947368	0.06779661	0.071428571	0.066666667	0.04109589	0.081967213	0.051724138	0.092592593	0.066666667	0.085714286	0.03125	0.089285714	0.066666667	0.033333333	0.081967213	0.094594595	0.067567568	0.069767442	0.055555556	0.102564103	0.052631579	0.057142857	0	0.050632911	0.075	0.075471698	0.065217391	0.027777778	0.053571429	0.056451613	0.090909091	0.127659574	0.04950495	0.020833333	0.047619048	0.078947368	0.056338028	0.06097561	0.069444444	0.102564103	0.129032258	0.076923077	0.049180328	0.088888889	0.222222222	0.076923077	0.085106383	0.111111111	0.1	0.315789474	0.105263158	0.068965517	0.06557377	0.03030303	0	0.083333333	0.096153846	0.078431373	0.096153846	0.05	0.022222222	0.094339623	0.051282051	0.0625	0.0625	0.088888889	0.044776119	0.050847458	0.083333333	0.066666667	0.102040816	0.076923077	0.064516129	0.024390244	0.291666667	0.0625	0.074074074	0.093023256	0.037735849	0.12244898	0.090909091	0.066666667	0.117647059	0.072463768	0.03030303	0.134615385	0.095238095	0.072463768	0.048387097	0.052631579	0.151515152	0.066666667	0.16	0.054347826	0.041666667	0	0.1	0.082352941	0.092592593	0.068965517	0.096774194	0.018181818	0.230769231	0.06	0.057692308	0.051724138	0.15	0.1	0.096774194	0.051282051	0.041237113	0.074074074	0.083333333	0.066666667	0.044776119	0.068493151	0.035714286	0.119047619	0.128205128	0.081632653	0.166666667	0.072463768	0.078431373	0.033333333	0	0.105263158	0.058823529	0.075	0.098039216	0.117647059	0.098039216	0.083333333	0.08045977	0.032786885	0.117647059	0.08974359	0.065934066	0.075	0.081632653	0.065934066	0.068965517	0.064102564	0.05	0.059701493	0.076923077	0.095238095	0.047619048	0.0625	0.054545455	0.1	0.084745763	0.102564103	0.321428571	0.171428571	0.172413793	0.071428571	0.230769231	0.139534884	0.065217391	0.173913043	0.051282051	0.068965517	0.058823529	0.06097561	0.178571429	0.050847458	0.056179775	0.047619048	0.107142857	0.222222222	0.11627907	0.064935065	0.0625	0.041666667	0.1	0.092105263	0	0.090909091	0.118644068	0.044776119	0.081632653	0.05	0.061538462	0.189189189	0.058139535	0.049180328	0.098360656	0.113207547	0.230769231	1	0.102564103	0.095890411	0.083333333	0.046153846	0	0.2	0.139534884	0.06122449	0.222222222	0.075471698	0.090909091	0.083333333	0.090909091	0.092592593	0.06779661	0.081967213	0.12	0.102564103	0.076923077	0.075471698	0.052631579	0.114285714	0.152173913	0.082191781	0.063492063	0.138888889	0.073170732	0.06	0.061538462	0.06779661	0.086206897	0.076923077	0.098039216	0.060606061	0.061728395	0.045454545	0.108695652	0.045454545	0.066666667	0.054794521	0.105263158	0.064102564	0.09375	0.034482759	0.056074766	0.03030303	0.098039216	0.096774194	0.125	0.102564103	0.12	0.083333333	0.090909091	0.102040816	0.047619048	0.073170732	0.139534884	0	0	0.096153846	0.093023256	0.103448276	0.056074766	0.055555556	0.054545455	0.095238095	0.078431373	0.11627907	0.05	0.046875	0.0625	0.068965517	0.072463768	0.034482759	0.056338028	0.222222222	0.070588235	0.071428571	0.139534884	0.082191781	0.059701493	0.089552239	0.075757576	0.068965517	0.057971014	0.162162162	0.065789474	0.081967213	0	0.042253521	0.079365079	0.12244898	0.086956522	0.046875	0.035714286	0.260869565	0.076923077	0.145454545	0.069767442	0.050847458	0.087719298	0.121212121	0.036144578	0.153846154	0.098039216	0.068181818	0.077777778	0.15625	0	0.06557377	0.046511628	0.046875	0.119047619	0.0625	0.113636364	0.070422535	0.090909091	0.092592593	0.072463768	0.046875	0.107142857	0.09375	0.076923077	0.101694915	0.078431373	0.046875	0.081081081	0.11627907	0.047619048	0.05	0.081081081	0.113636364	0.085106383	0.074074074	0.162790698	0.083333333	0.047619048	0.049180328	0.176470588	0.045454545	0.050847458	0.096153846	0.068965517	0.073529412	0.108695652	0.074626866	0.125	0.071428571	0.074074074	0.115384615	0.087719298	0.047619048	0.12244898	0.057692308	0.044642857	0.2	0.089285714	0.106382979	0.108695652	0.037037037	0.039473684	0.108108108	0.11627907	0.037735849	0.125	0.142857143	0.023809524	0.047619048	0.096153846	0.077922078	0.08	0.089552239	0.098039216	0.0625	0.063291139	0.074074074	0.088888889	0.047619048	0.075471698	0.114754098	0.113636364	0.050632911
CC(=O)N[C@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	0.084210526	0.08411215	0.125	0.058823529	0.146341463	0.116666667	0.091743119	0.054545455	0.109375	0.068181818	0.375	0.117647059	0.153846154	0.318181818	0.114285714	0.059259259	0.14084507	0.095890411	0.055555556	0.032258065	0.157894737	0.074468085	0.104166667	0.058823529	0.093333333	0.067226891	0.133333333	0.060606061	0.517241379	0.092307692	0.094594595	0.066666667	0.04	0.421052632	0.307692308	0.095890411	0.104166667	0.120689655	0.396551724	0.137931034	0.097222222	0.045454545	0.073170732	0.116666667	0.097560976	0.070175439	0.233333333	0.089552239	0.081081081	0.166666667	0.114754098	0.098039216	0.117647059	0.134328358	0.066666667	0.161764706	0.030769231	0.128205128	0.118644068	0.079365079	0.138461538	0.102564103	0.117647059	0.086419753	0.5	0.098765432	0.097222222	0.104477612	0.107692308	0.5	0.085365854	0.095238095	0.138461538	0.084507042	0.02739726	0.067567568	0.093023256	0.095238095	0.340909091	0.111111111	0.098039216	0.134146341	0.0875	0.015625	0.11627907	0.076086957	0.296296296	0.148148148	0.020408163	0.058823529	0.058823529	0.077777778	0.118644068	0.081818182	0.033333333	0.112676056	0.06741573	0.1	0.086956522	0.071428571	1	0.2	0.095238095	0.132352941	0.127272727	0.12195122	0.145833333	0.084745763	0.465116279	0.096774194	0.117647059	0.774193548	0.102941176	0.068493151	0.119047619	0	0.274509804	0.489361702	0.0625	0.52173913	0.085714286	0.035087719	0.092307692	0.14893617	0.094594595	0.27027027	0.068965517	0.136986301	0.153846154	0.114285714	0.09	0.116666667	0.106666667	0.087378641	0.057692308	0.1	0.125	0.092307692	0.428571429	0.046153846	0.307692308	0.075949367	0.5	0.0625	0.12987013	0.044444444	0.333333333	0.092592593	0.16	0.258064516	0.081632653	0.214285714	0.5	0.076923077	0.1	0.073170732	0	0.545454545	0.071428571	0.565217391	0.070707071	0.109589041	0.029850746	0.097560976	0.047619048	0.079365079	0.088235294	0.113207547	0.362068966	0.109589041	0.102040816	0.128712871	0.448275862	0.114285714	0.375	0.136986301	0.070588235	0.059701493	0.090909091	0.163265306	0.245283019	0.107142857	0.115384615	0.152542373	0.257142857	0.06122449	0.12244898	0.065217391	0.365853659	0.301886792	0.159090909	0.112903226	0.083333333	0.07	0.070422535	0.09375	0.088888889	0.078431373	0.037037037	0.118644068	0.1	0.517241379	0.090909091	0.151515152	0.090909091	0.15	0.108108108	0.144927536	0.254901961	0.075757576	0.096153846	0.166666667	1	0.111111111	0.102040816	0.119047619	0.086419753	0.097560976	0.107142857	0.088235294	0.142857143	0.104651163	0.517241379	0.080357143	0.176470588	0.15	0.086956522	0.091836735	0.144927536	0.119402985	0.166666667	0.070175439	0.091954023	0.372881356	0.117647059	0.075471698	0.090909091	0.027027027	0.553191489	0.097222222	0.106666667	0.081967213	0.151515152	0.154929577	0.096153846	0.06122449	0.060150376	0.081081081	0.5	0.097560976	0.102564103	1	0.068965517	0.083333333	0.191176471	0	0.4	0.107142857	0.083333333	0.12195122	0.09375	0.089552239	0.109756098	0.057971014	0.107692308	0.085714286	0.128571429	0.095238095	1	0.061538462	0.129032258	0.089552239	0.155555556	0.118644068	0.082352941	0.212121212	0.14893617	0.14	0.1	0.154929577	0.101449275	0.117647059	0.112903226	0.604651163	0.170731707	0.1	0.138888889	0.488372093	0.138888889	0.5	0.125	0.078431373	0.066666667	0.106666667	0.119565217	0.058823529	0.094594595	0.078125	0.044444444	0.070422535	1	0.326923077	0.083333333	0.102272727	0.522727273	0.075471698	0.063157895	0.107142857	0	0	0.52173913	0.052631579	0.071428571	0.06779661	0.202702703	0.109375	0.072727273	0.47826087	0.173076923	0.151515152	0.142857143	0.08	0.102941176	0.0875	0.264705882	0.060240964	0.12195122	0.11827957	0.057971014	0.127272727	0.082352941	0.076923077	0.075	0.090909091	0.517241379	0.102564103	0.098039216	0.08045977	0.112676056	0.045454545	0.12987013	0.08	0.307692308	0.105263158	0.095890411	0.059701493	0.135135135	0.077669903	0.134328358	0.09375	0.119402985	0.339285714	0.111111111	0.1	0.16	0.642857143	0.132075472	0.067961165	0.136363636	0.033898305	0.098591549	0.074074074	0.142857143	0.090909091	0.305555556	0.148148148	0.1125	0.103896104	0.125	0.0875	0.142857143	0.119402985	0.106666667	0.018518519	0.098591549	0.307692308	0.142857143	0.081395349	0.355555556	0.144927536	0.057692308	0.358974359	0.087719298	0.066666667	0.092307692	0.125	0.083333333	0.144927536	0.132352941	0.127659574	0.138888889	0.153846154	0.147540984	0.517241379	0.088607595	0.142857143	0.197183099	0.080645161	0.1	0.098901099	0.224137931	0.229508197	0.144927536	0.307692308	0.096774194	0.06557377	0.088888889	0.121212121	0.666666667	0.084745763	0.061538462	0.12195122	0.636363636	0.070175439	0.096774194	0.137254902	0.104166667	0.037037037	0.144927536	0.111111111	0.078651685	0.093023256	0.102564103	0.568181818	0.305555556	0.08988764	0.111111111	0.068965517	0.144927536	0.060606061	0.08	0.55	0.043478261
OC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N)CC1=NC=NC1)Cc1ccccc1)CCC(=O)O)CCC(=O)O	0.25	0.296610169	0.101010101	0.096385542	0.076923077	0.094736842	0.278688525	0.1875	0.090909091	0.135135135	0.107526882	0.097087379	0.142857143	0.043956044	0.151515152	0.333333333	0.092592593	0.103773585	0.119047619	0.086021505	0.084210526	0.5	0.071428571	0.045977011	0.101851852	0.344262295	0.099099099	0.103092784	0.038461538	0.102040816	0.168316832	0.343434343	0.126582278	0.063063063	0.09375	0.344827586	0.201680672	0.096774194	0.082568807	0.107526882	0.397590361	0.064102564	0.038461538	0.11827957	0.093333333	0.076923077	0.077669903	0.235955056	0.1	0.144067797	0.220930233	0.182539683	0.102941176	0.141414141	0.08974359	0.195876289	0.083333333	0.109589041	0.084210526	0.071428571	0.144329897	0.111111111	0.086538462	0.25	0.037974684	0.086206897	0.195876289	0.11	0.159574468	0.037974684	0.465116279	0.024691358	0.168421053	0.128712871	0.076923077	0.16	0.408602151	0.194444444	0.043478261	0.103092784	0.068965517	0.111111111	0.087719298	0.073684211	0.136752137	0.416666667	0.059405941	0.125	0.074074074	0.09	0.321167883	0.218181818	0.170454545	0.228346457	0.087912088	0.094339623	0.360824742	0.146788991	0.343137255	0.094827586	0.068965517	0.103896104	0.070707071	0.096153846	0.1	0.185714286	0.095238095	0.174418605	0.063829787	0.220930233	0.102941176	0.057471264	0.108910891	0.08490566	0.037037037	0	0.108695652	0.07	0.129032258	0.080808081	0.107843137	0.078651685	0.2	0.045977011	0.145631068	0.037037037	0.151162791	0.100917431	0.087378641	0.23655914	0.377358491	0.253012048	0.100917431	0.262711864	0.057471264	0.08	0.123809524	0.113402062	0.08988764	0.117021277	0.09375	0.099099099	0.037974684	0.113924051	0.180952381	0.063291139	0.112244898	0.066666667	0.158878505	0.074766355	0.058823529	0.073170732	0.037974684	0.128571429	0.27826087	0.10619469	0	0.082474227	0.173553719	0.068627451	0.311926606	0.18	0.070707071	0.188405797	0.144444444	0.09375	0.088235294	0.263157895	0.08411215	0.242105263	0.058139535	0.1796875	0.039473684	0.138613861	0.085714286	0.100917431	0.132743363	0.069306931	0.141176471	0.08045977	0.095744681	0.207317073	0.127272727	0.09375	0.0125	0.047058824	0.069767442	0.146666667	0.04494382	0.115789474	0.113924051	0.092783505	0.391304348	0.548387097	0.066037736	0.244186047	0.144067797	0.324324324	0.094117647	0.084210526	0.267241379	0.038461538	0.072580645	0.097087379	0.152380952	0.127659574	0.307692308	0.08411215	0.052083333	0.058823529	0.093023256	0.096153846	0.068965517	0.16	0.151898734	0.150684932	0.262626263	0.093333333	0.151162791	0.333333333	0.132352941	0.137931034	0.038461538	0.244094488	0.304761905	0.136986301	0.098039216	0.345794393	0.08411215	0.244444444	0.058823529	0.101123596	0.281553398	0.092592593	0.02739726	0.056179775	0.546511628	0.086538462	0.067961165	0.432098765	0.100917431	0.095744681	0.086538462	0.091743119	0.146341463	0.258928571	0.369230769	0.125	0.135416667	0.188405797	0.095890411	0.068965517	1	0.04109589	0.082568807	0	0.088607595	0.151162791	0.085106383	0.220588235	0.103092784	0.089108911	0.20754717	0.134020619	0.345679012	0.141414141	0.183673469	0.115789474	0.068965517	0.092783505	0.229885057	0.12244898	0.085365854	0.226190476	0.277227723	0.103773585	0.151898734	0.08045977	0.107526882	0.122641509	0.097087379	0.13	0.139784946	0.06	0.036585366	0.096774194	0.091743119	0.074468085	0.091743119	0.037974684	0.076271186	0.12195122	0.220183486	0.237113402	0.09375	0.263565891	0.063063063	0.261904762	0.12	0.269662921	0.068965517	0.081632653	0.04109589	0.098360656	0.072164948	0.068181818	0.5	0.151162791	0	0	0.07	0.141176471	0.064935065	0.263565891	0.145454545	0.08	0.090909091	0.060606061	0.240506329	0.076190476	0.083333333	0.113207547	0.108910891	0.252525253	0.012658228	0.10619469	0.220588235	0.215517241	0.134020619	0.112359551	0.216981132	0.1	0.217821782	0.18627451	0.038461538	0.108108108	0.094117647	0.297029703	0.183673469	0.0375	0.087719298	0.255319149	0.09375	0.075268817	0.103773585	0.058823529	0.112676056	0.626373626	0.13	0.339622642	0.108910891	0.154639175	0.0875	0.070866142	0.130952381	0.070707071	0.077777778	0.729411765	0.242857143	0.076923077	0.12745098	0.079545455	0.083333333	0.102272727	0.05	0.164705882	0.188679245	0.29787234	0.197802198	0.148148148	0.083333333	0.154639175	0.111111111	0.095238095	0.385542169	0.071428571	0.083333333	0.226415094	0.152941176	0.08411215	0.045454545	0.058823529	0.151162791	0.122222222	0.125	0.176470588	0.04109589	0.08411215	0.065420561	0.2	0.091743119	0.087378641	0.188888889	0.038461538	0.23	0.134831461	0.184466019	0.142857143	0.201923077	0.191304348	0.113402062	0.076923077	0.08411215	0.09375	0.071428571	0.218978102	0.246376812	0.168421053	0.073684211	0.147727273	0.081632653	0.093220339	0.070588235	0.101123596	0.071428571	0.091954023	0.111111111	0.068965517	0.08411215	0.188888889	0.156521739	0.336734694	0.171428571	0.070707071	0.05	0.13559322	0.141666667	0.125	0.08411215	0.114583333	0.156862745	0.064516129	0.072580645
OC[C@H]([C@@H]([C@@H](CO)O)O)O	0.036144578	0.042105263	0.018518519	0.027777778	0.034482759	0.136363636	0.051546392	0.025	0.018867925	0.034482759	0.088888889	0.017241379	0.054545455	0.078947368	0.1	0.05	0.032258065	0.016129032	0.081081081	0	0.020833333	0.076923077	0.125	0.027777778	0.048387097	0.028037383	0.03030303	0.019230769	0.125	0.018867925	0.066666667	0.039473684	0.060606061	0.142857143	0.186046512	0.06779661	0.047058824	0.021276596	0.049180328	0.113636364	0.050847458	0.035714286	0.038461538	0.020408163	0.076923077	0.047619048	0.055555556	0.037037037	0.045454545	0.025316456	0.0625	0.043956044	0.105263158	0.035087719	0.033333333	0.087719298	0.020408163	0.125	0.042553191	0.02	0.036363636	0.083333333	0.017241379	0.044117647	0.12	0.014084507	0.050847458	0.017857143	0.057692308	0.12	0.090909091	0.035714286	0.096153846	0.016949153	0	0.087719298	0.054794521	0.056338028	0.076923077	0.019230769	0.026315789	0.027027027	0.014492754	0	0.025974026	0.078947368	0.039215686	0.022727273	0	0.018518519	0.040983607	0.038961039	0.042553191	0.0625	0.022727273	0.033333333	0.04	0.059701493	0.106666667	0.028169014	0.083333333	0.107142857	0.04	0.016949153	0.046511628	0.115384615	0.085714286	0.068181818	0.210526316	0.0625	0.105263158	0.085714286	0.01754386	0.016666667	0.034482759	0	0.043478261	0.06	0.02	0.06	0.035087719	0	0.102040816	0.027777778	0.032258065	0.111111111	0.022727273	0.03125	0.035714286	0.109090909	0.069767442	0.063829787	0.03125	0.043956044	0.027027027	0.08	0.032258065	0.102040816	0.075	0.02	0.186046512	0.03030303	0.12	0.03030303	0.060606061	0.071428571	0.057692308	0.024390244	0.044776119	0.016666667	0.058823529	0.096774194	0.12	0.041666667	0.056818182	0.014285714	0	0.0625	0.035294118	0.057692308	0.05952381	0.049180328	0	0.076923077	0.042553191	0.02	0.036363636	0.166666667	0.148148148	0.049180328	0.423076923	0.031914894	0.136363636	0.051724138	0.052631579	0.03125	0.042253521	0.038461538	0.048780488	0.052631579	0.065217391	0.071428571	0.060606061	0.040816327	0.038461538	0	0.027027027	0.103448276	0.083333333	0.181818182	0.096774194	0.04	0.042253521	0.046511628	0.035087719	0.06	0.065789474	0.068965517	0	0.020833333	0.068965517	0.125	0.025974026	0.053571429	0.030769231	0.06122449	0.101694915	0.033333333	0.068181818	0.038461538	0.052631579	0.034482759	0.083333333	0.064516129	0.088235294	0.111111111	0.044117647	0.076923077	0.046511628	0.056179775	0.095238095	0.04	0.125	0.050505051	0.0375	0.16	0.01754386	0.034482759	0.033333333	0.16	0.058823529	0.023255814	0.068493151	0.049180328	0.05	0.025641026	0.067567568	0.017241379	0.056603774	0.068965517	0.03125	0.042553191	0.035087719	0.031746032	0.052631579	0.035714286	0.033333333	0.032786885	0.057692308	0.076923077	0.083333333	0.083333333	0.04109589	1	0.032258065	0	0.066666667	0.046511628	0.021276596	0.115384615	0.019230769	0.018181818	0.042253521	0.037037037	0.1	0.017241379	0.087719298	0.04	0.083333333	0.04	0.06	0.166666667	0.029411765	0.065217391	0.056338028	0.086206897	0.15625	0.025641026	0.020833333	0.031746032	0.035087719	0.035087719	0.04	0.06122449	0.107142857	0.025	0.031746032	0.068181818	0.031746032	0.12	0.057971014	0.055555556	0.039473684	0.047619048	0.023809524	0.048076923	0.015873016	0.06122449	0.071428571	0.053571429	0.083333333	0.06122449	1	0.025641026	0.063829787	0.025641026	0.037037037	0.046511628	0	0	0.06	0.023809524	0.166666667	0.058252427	0.058823529	0.018867925	0.024390244	0.0625	0.073170732	0.035087719	0.032786885	0.015873016	0.035714286	0.044776119	0.04	0.028985507	0.115384615	0.023529412	0.037037037	0.046511628	0.041666667	0.015151515	0.045454545	0.063492063	0.125	0.014705882	0.054054054	0.069444444	0.107142857	0	0.029411765	0.066666667	0.186046512	0.022222222	0.032786885	0.018867925	0.136363636	0.068181818	0.035087719	0.047619048	0.01754386	0.054545455	0.03125	0.051282051	0.051282051	0.06122449	0.023809524	0.033333333	0.1	0	0.033898305	0.025	0.032786885	0.023809524	0.111111111	0.046511628	0.043478261	0.096774194	0.057692308	0.029411765	0.032786885	0.094339623	0.03125	0	0.051724138	0.040816327	0.032786885	0.070422535	0.073170732	0.033333333	0.027027027	0.090909091	0.071428571	0.02173913	0.018867925	0.069767442	0.833333333	0.033333333	0.034482759	0.090909091	0.031746032	0.035714286	0.081632653	0.125	0.045454545	0.068181818	0.046153846	0.041666667	0.044117647	0.050632911	0.102040816	0.054545455	0.033333333	0.186046512	0.0625	0.036697248	0.066666667	0.036363636	0.066666667	0.044444444	0.04	0.02739726	0.088235294	0.023255814	0.0625	0.025	0.090909091	0.026315789	0.033333333	0.06	0.067567568	0.069444444	0.045454545	0.06122449	0.111111111	0.038961039	0.024691358	0.022727273	0.033333333	0.019230769	0.049180328	0.216216216	0.025974026
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OC[C@H]2O[C@@H]([C@@H]([C@@H]2O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.075630252	0.1015625	0.077777778	0.053333333	0.043478261	0.033707865	0.099236641	0.077922078	0.11627907	0.090909091	0.181818182	0.122222222	0.086956522	0.202898551	0.049180328	0.043478261	0.413333333	0.082474227	0.108108108	0.047058824	0.070588235	0.058823529	0.068493151	0.082191781	0.07	0.070422535	0.571428571	0.06741573	0.232142857	0.078651685	0.070707071	0.080357143	0.054794521	0.164835165	0.094117647	0.060606061	0.082644628	0.046511628	0.139784946	0.045977011	0.072164948	0.059701493	0.061538462	0.069767442	0.129032258	0.048780488	0.302631579	0.088888889	0.06557377	0.662162162	0.068965517	0.062015504	0.06779661	0.074468085	0.057971014	0.083333333	0.069767442	0.061538462	0.109756098	0.068965517	0.112359551	0.046153846	0.10989011	0.056074766	0.228070175	0.151515152	0.094736842	0.064516129	0.08988764	0.228070175	0.065420561	0.092307692	0.053191489	0.108695652	0.086956522	0.083333333	0.0625	0.073394495	0.217391304	0.079545455	0.065789474	0.710144928	0.108910891	0.046511628	0.07079646	0.05982906	0.104651163	0.0875	0.056338028	0.077777778	0.049689441	0.089285714	0.083333333	0.066666667	0.191780822	0.316455696	0.061946903	0.118811881	0.086956522	0.074766355	0.191176471	0.042857143	0.068181818	0.085106383	0.074074074	0.044117647	0.095890411	0.05952381	0.128205128	0.081395349	0.06779661	0.194029851	0.063829787	0.095744681	0.074626866	0	0.071428571	0.158536585	0.081395349	0.144578313	0.074468085	0.05	0.054945055	0.082191781	0.127659574	0.125	0.074074074	0.542857143	0.785714286	0.051020408	0.080645161	0.082352941	0.090909091	0.0703125	0.066666667	0.061538462	0.115789474	0.090909091	0.164383562	0.068965517	0.094117647	0.089108911	0.228070175	0.055555556	0.098039216	0.074626866	0.154761905	0.05	0.098039216	0.303797468	0.068493151	0.117647059	0.228070175	0.063492063	0.071428571	0.118811881	0	0.148148148	0.06557377	0.197530864	0.073770492	0.070707071	0.056179775	0.076923077	0.083333333	0.068965517	0.1	0.05	0.130434783	0.127659574	0.067567568	0.177966102	0.175438596	0.072916667	0.52238806	0.542857143	0.094339623	0.090909091	0.075949367	0.108108108	0.083333333	0.101265823	0.087378641	0.094117647	0.15	0.084507042	0.052631579	0.057142857	0.227272727	0.105882353	0.101449275	0.093023256	0.054545455	0.064516129	0.086021505	0.06741573	0.051282051	0.062992126	0.051948052	0.045977011	0.062992126	0.232142857	0.07079646	0.485294118	0.09	0.093023256	0.049019608	0.857142857	0.186666667	0.090909091	0.064935065	0.378378378	0.191176471	0.071428571	0.053333333	0.074626866	0.097087379	0.129032258	0.074074074	0.070866142	0.048387097	0.081081081	0.232142857	0.081481481	0.136363636	0.059701493	0.086956522	0.064516129	0.857142857	0.075268817	0.034482759	0.048780488	0.061946903	0.277108434	0.06779661	0.064935065	0.07079646	0.097826087	0.195121951	0.06122449	0.102040816	0.070588235	0.463768116	0.091836735	0.064935065	0.048780488	0.064102564	0.105263158	0.168674699	0.076923077	0.046153846	0.191176471	0.082568807	0.032258065	1	0	0.233333333	0.074074074	0.058823529	0.059701493	0.091954023	0.065217391	0.074074074	0.101123596	0.054347826	0.086021505	0.072164948	0.08045977	0.191176471	0.08045977	0.06741573	0.053763441	0.054794521	0.083333333	0.044642857	0.438356164	0.053333333	0.064935065	0.109756098	0.597014925	0.086021505	0.097826087	0.08045977	0.175	0.073529412	0.07826087	0.507042254	0.171052632	0.507042254	0.228070175	0.116504854	0.052631579	0.1	0.069306931	0.620253165	0.063380282	0.292682927	0.068181818	0.107692308	0.074468085	0.191176471	0.205128205	0.032258065	0.119266055	0.164556962	0.078947368	0.058823529	0.074074074	0	0	0.158536585	0.0625	0.09375	0.063380282	0.1875	0.078651685	0.063291139	0.17721519	0.075	0.553846154	0.875	0.092783505	0.052631579	0.066666667	0.152542373	0.046296296	0.059701493	0.066115702	0.076923077	0.074074074	0.073394495	0.068627451	0.067307692	0.068627451	0.232142857	0.11	0.08	0.053097345	0.083333333	0.044117647	0.777777778	0.06	0.094117647	0.073170732	0.329113924	0.078651685	0.063492063	0.070866142	0.086021505	0.074380165	0.111111111	0.149425287	0.086956522	0.58974359	0.077922078	0.189873418	0.049382716	0.062992126	0.102941176	0.036144578	0.072916667	0.077922078	0.875	0.0625	0.142857143	0.0875	0.106796117	0.057692308	0.102272727	0.066666667	0.875	0.052631579	0.069306931	0.038961039	0.06185567	0.192307692	0.875	0.072727273	0.194444444	0.857142857	0.052631579	0.147058824	0.0875	0.047058824	0.078651685	0.1	0.032258065	0.857142857	0.291139241	0.054054054	0.507042254	0.785714286	0.079545455	0.232142857	0.067307692	0.072289157	0.089108911	0.082352941	0.066037736	0.086956522	0.090909091	0.219512195	0.857142857	0.094117647	0.094117647	0.076388889	0.072463768	0.076086957	0.2	0.072289157	0.236842105	0.720588235	0.161764706	0.048780488	0.107142857	0.050632911	0.068493151	0.051948052	0.857142857	0.104651163	0.080357143	0.0625	0.077669903	0.205128205	0.142857143	0.070175439	0.086956522	0.06097561	0.857142857	0.055555556	0.081632653	0.12987013	0.061403509
Cc1c(n2c(n1)ncn2)CCc3ccccc3	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
OC(=O)C[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.090909091	0.079207921	0.083333333	0.093023256	0.142857143	0.071428571	0.076923077	0.085106383	0.066666667	0.111111111	0.255319149	0.078125	0.114754098	0.342105263	0.230769231	0.054263566	0.138461538	0.057971014	0.086956522	0.017857143	0.072727273	0.08045977	0.095238095	0.044444444	0.056338028	0.061946903	0.147058824	0.086206897	0.541666667	0.066666667	0.088235294	0.098765432	0.071428571	0.233333333	0.150943396	0.089552239	0.076086957	0.074074074	0.213114754	0.092592593	0.090909091	0.054054054	0.088235294	0.071428571	0.1875	0.125	0.218181818	0.118644068	0.137931034	0.151898734	0.12962963	0.071428571	0.24	0.078125	0.108108108	0.107692308	0.016949153	0.15625	0.134615385	0.070175439	0.116666667	0.2	0.078125	0.065789474	0.583333333	0.051282051	0.107692308	0.046875	0.120689655	0.583333333	0.064935065	0.114285714	0.080645161	0.076923077	0.03030303	0.090909091	0.101265823	0.08974359	0.368421053	0.06779661	0.113636364	0.146666667	0.052631579	0	0.085365854	0.069767442	0.145454545	0.078431373	0.048780488	0.048387097	0.053846154	0.084337349	0.134615385	0.066666667	0.037735849	0.125	0.060240964	0.065789474	0.081395349	0.064102564	0.4	0.138888889	0.068965517	0.076923077	0.145833333	0.181818182	0.170731707	0.096153846	0.244444444	0.109090909	0.24	0.411764706	0.046153846	0.092307692	0.111111111	0	0.16	0.26	0.089285714	0.235294118	0.061538462	0.04	0.084745763	0.119047619	0.088235294	0.25	0.078431373	0.151515152	0.172413793	0.092307692	0.073684211	0.111111111	0.085714286	0.082474227	0.043478261	0.15625	0.072463768	0.066666667	0.292682927	0.051724138	0.150943396	0.054054054	0.583333333	0.1	0.111111111	0.025641026	0.3	0.083333333	0.126760563	0.126984127	0.069767442	0.257142857	0.583333333	0.129032258	0.072916667	0.065789474	0	0.244897959	0.076923077	0.326530612	0.087912088	0.121212121	0.016393443	0.1875	0.053571429	0.070175439	0.063492063	0.130434783	0.180327869	0.121212121	0.093023256	0.091836735	0.4	0.092307692	0.186440678	0.151515152	0.063291139	0.015873016	0.127659574	0.19047619	0.092592593	0.1	0.081081081	0.109090909	0.37037037	0.022727273	0.142857143	0.05	0.4	0.127272727	0.222222222	0.087719298	0.090909091	0.075268817	0.061538462	0.125	0.083333333	0.072916667	0.042553191	0.072727273	0.072916667	0.541666667	0.047058824	0.169491525	0.069444444	0.087719298	0.102941176	0.161290323	0.239130435	0.066666667	0.111111111	0.206896552	0.4	0.162162162	0.175	0.176470588	0.094594595	0.1875	0.170212766	0.072164948	0.178571429	0.073170732	0.541666667	0.075471698	0.17721519	0.181818182	0.0625	0.063829787	0.161290323	0.133333333	0.166666667	0.08	0.073170732	0.174603175	0.148148148	0.063829787	0.085365854	0	0.32	0.107692308	0.085714286	0.113207547	0.169491525	0.071428571	0.136363636	0.054347826	0.063492063	0.089552239	0.25	0.1875	0.2	0.4	0.088607595	0.066666667	0.233333333	0	1	0.170212766	0.054545455	0.21875	0.105263158	0.047619048	0.090909091	0.081967213	0.06557377	0.078125	0.090909091	0.127272727	0.4	0.068965517	0.06779661	0.047619048	0.097560976	0.113207547	0.08974359	0.140625	0.175	0.063829787	0.092592593	0.171875	0.112903226	0.131147541	0.087719298	0.291666667	0.138888889	0.069767442	0.153846154	0.295454545	0.153846154	0.583333333	0.121621622	0.090909091	0.072289157	0.117647059	0.11627907	0.072072072	0.104477612	0.087719298	0.081081081	0.078125	0.4	0.347826087	0.066666667	0.097560976	0.276595745	0.086956522	0.08045977	0.170212766	0	0	0.26	0.081632653	0.085714286	0.072072072	0.154929577	0.084745763	0.083333333	0.29787234	0.125	0.169491525	0.158730159	0.072463768	0.046153846	0.081081081	0.333333333	0.038461538	0.21875	0.077777778	0.064516129	0.145833333	0.075949367	0.054794521	0.082191781	0.069444444	0.541666667	0.067567568	0.225	0.074074074	0.107692308	0.026315789	0.142857143	0.072463768	0.150943396	0.12	0.106060606	0.049180328	0.25	0.072164948	0.112903226	0.076923077	0.0625	0.214285714	0.102564103	0.108433735	0.133333333	0.319148936	0.06	0.072916667	0.162162162	0	0.075757576	0.085106383	0.158730159	0.104166667	0.290322581	0.145833333	0.093333333	0.098591549	0.120689655	0.081081081	0.158730159	0.133333333	0.085714286	0.043478261	0.109375	0.326086957	0.158730159	0.075	0.317073171	0.161290323	0.043478261	0.314285714	0.078431373	0.075471698	0.103448276	0.12	0.066666667	0.161290323	0.129032258	0.179487179	0.153846154	0.172413793	0.105263158	0.541666667	0.082191781	0.14	0.098591549	0.111111111	0.094594595	0.068965517	0.185185185	0.214285714	0.161290323	0.150943396	0.070175439	0.060344828	0.166666667	0.098360656	0.348837209	0.096153846	0.068965517	0.133333333	0.342857143	0.08	0.070175439	0.085106383	0.15	0.020833333	0.161290323	0.125	0.05952381	0.0875	0.097222222	0.347826087	0.290322581	0.084337349	0.094117647	0.078431373	0.161290323	0.06779661	0.104477612	0.25	0.034883721
OC(=O)CCCC[C@@H]1SC[C@H]2[C@@H]1NC(=O)N2	0.135416667	0.099099099	0.083333333	0.090909091	0.127659574	0.073529412	0.10619469	0.122807018	0.1	0.104166667	0.107692308	0.078947368	0.109589041	0.084745763	0.285714286	0.103703704	0.115384615	0.075	0.105263158	0.044776119	0.090909091	0.114583333	0.18	0.090909091	0.113924051	0.108333333	0.109756098	0.117647059	0.086956522	0.084507042	0.115384615	0.146067416	0.074074074	0.0875	0.104477612	0.102564103	0.108910891	0.075757576	0.101265823	0.090909091	0.103896104	0.06122449	0.063829787	0.106060606	0.133333333	0.116666667	0.126760563	0.179104478	0.12195122	0.083333333	0.15625	0.18	0.157894737	0.093333333	0.102040816	0.103896104	0.042857143	0.086956522	0.074626866	0.088235294	0.081081081	0.139534884	0.078947368	0.08045977	0.085106383	0.06741573	0.103896104	0.066666667	0.114285714	0.085106383	0.104651163	0.083333333	0.081081081	0.092105263	0.08	0.118421053	0.149425287	0.088888889	0.083333333	0.101449275	0.148148148	0.087912088	0.068965517	0.044117647	0.436619718	0.117021277	0.101449275	0.079365079	0.037037037	0.098591549	0.102941176	0.095744681	0.142857143	0.086956522	0.046153846	0.103896104	0.122222222	0.093023256	0.092783505	0.090909091	0.107142857	0.08	0.071428571	0.092105263	0.114754098	0.181818182	0.089285714	0.076923077	0.095238095	0.088235294	0.157894737	0.109090909	0.051948052	0.105263158	0.104166667	0	0.092307692	0.101449275	0.104477612	0.101449275	0.064935065	0.083333333	0.1	0.132075472	0.074074074	0.104166667	0.114754098	0.1125	0.08	0.090909091	0.095238095	0.089552239	0.1125	0.113207547	0.12962963	0.111111111	0.074074074	0.1	0.1	0.088235294	0.104477612	0.058139535	0.085106383	0.117647059	0.094117647	0.039215686	0.164179104	0.120689655	0.120481928	0.12	0.113207547	0.14	0.085106383	0.11627907	0.094339623	0.068181818	0	0.104477612	0.121212121	0.098591549	0.12	0.12987013	0.071428571	0.159090909	0.058823529	0.072463768	0.081081081	0.181818182	0.148648649	0.144736842	0.071428571	0.081081081	0.090909091	0.105263158	0.092105263	0.1125	0.102272727	0.040540541	0.118644068	0.145454545	0.107692308	0.096774194	0.094117647	0.104477612	0.086956522	0.035714286	0.109090909	0.057692308	0.087719298	0.086956522	0.14	0.119402985	0.114942529	0.118811881	0.093333333	0.169230769	0.195402299	0.104761905	0.087719298	0.074626866	0.115384615	0.086956522	0.051546392	0.093333333	0.111111111	0.086956522	0.113924051	0.075949367	0.09375	0.132352941	0.125	0.121621622	0.107142857	0.142857143	0.153846154	0.127659574	0.105882353	0.133333333	1	0.093457944	0.095238095	0.074468085	0.086956522	0.104347826	0.115789474	0.106382979	0.065789474	0.086538462	0.075949367	0.191176471	0.108108108	0.080645161	0.097826087	0.115384615	0.1	0.105263158	0.133333333	0.012345679	0.097222222	0.148648649	0.05952381	0.142857143	0.108108108	0.1	0.166666667	0.078431373	0.088888889	0.116883117	0.130434783	0.159090909	0.139534884	0.107142857	0.151162791	0.046511628	0.074074074	0	0.170212766	1	0.075757576	0.181818182	0.101449275	0.053333333	0.102272727	0.082191781	0.098591549	0.078947368	0.103896104	0.119402985	0.107142857	0.086956522	0.070422535	0.067567568	0.094339623	0.090909091	0.101123596	0.088607595	0.111111111	0.105263158	0.074626866	0.086419753	0.123287671	0.138888889	0.153846154	0.102941176	0.125	0.082474227	0.1	0.111111111	0.1	0.085106383	0.156626506	0.089285714	0.085106383	0.141025641	0.079207921	0.1	0.115384615	0.086956522	0.081632653	0.078947368	0.107142857	0.119402985	0.046511628	0.084210526	0.106060606	0.125	0.114583333	1	0	0	0.101449275	0.1	0.0625	0.090909091	0.104651163	0.132352941	0.083333333	0.088235294	0.098360656	0.108108108	0.075	0.074074074	0.051948052	0.107142857	0.088888889	0.044444444	0.181818182	0.145833333	0.082191781	0.192982456	0.101123596	0.046511628	0.12195122	0.097560976	0.086956522	0.069767442	0.192307692	0.098901099	0.103896104	0.083333333	0.081395349	0.101265823	0.104477612	0.095238095	0.116883117	0.084507042	0.142857143	0.125	0.108108108	0.11	0.065789474	0.109589041	0.12	0.082474227	0.142857143	0.102941176	0.064516129	0.137254902	0.12	0.030769231	0.090909091	0.142857143	0.075	0.1	0.104166667	0.133333333	0.104651163	0.109756098	0.147058824	0.1625	0.075	0.125	0.098765432	0.089285714	0.150684932	0.121212121	0.075	0.087912088	0.13559322	0.075949367	0.070175439	0.072727273	0.096774194	0.09375	0.115942029	0.095238095	0.046511628	0.075949367	0.106666667	0.134615385	0.1	0.08	0.101449275	0.086956522	0.108433735	0.111111111	0.083333333	0.106060606	0.08045977	0.081632653	0.149253731	0.125	0.075949367	0.104477612	0.104477612	0.079365079	0.25	0.142857143	0.109375	0.09375	0.071428571	0.088888889	0.111111111	0.080645161	0.088235294	0.084745763	0.113207547	0.033333333	0.075949367	0.117647059	0.073684211	0.111111111	0.12195122	0.102941176	0.104166667	0.144444444	0.115789474	0.079365079	0.075949367	0.117647059	0.101265823	0.096774194	0.096774194
O=C(C1=C(C)CCCC1(C)C)Nc1ccc(c(c1)C)C	0.142857143	0.096491228	0.191176471	0.125	0.12	0.134328358	0.113043478	0.098360656	0.111111111	0.12	0.136363636	0.164383562	0.166666667	0.015151515	0.066666667	0.085714286	0.071428571	0.236111111	0.064516129	0.106060606	0.209677419	0.1	0.087719298	0.06779661	0.12345679	0.079365079	0.056179775	0.128571429	0.019230769	0.212121212	0.139240506	0.09375	0.109090909	0.058823529	0.1	0.05952381	0.15	0.193548387	0.084337349	0.119402985	0.128205128	0.12244898	0.06	0.151515152	0.08	0.076923077	0.064102564	0.108108108	0.139534884	0.080808081	0.149253731	0.09009009	0.068181818	0.164383562	0.14	0.128205128	0.070422535	0.081632653	0.102941176	0.184615385	0.169014085	0.06122449	0.118421053	0.102272727	0.018867925	0.139534884	0.128205128	0.136986301	0.14084507	0.018867925	0.088888889	0.057692308	0.136986301	0.194444444	0.076923077	0.113924051	0.072916667	0.122222222	0.014925373	0.144927536	0.203703704	0.085106383	0.142857143	0.174603175	0.105263158	0.090909091	0.097222222	0.203389831	0.072727273	0.125	0.092857143	0.115789474	0.119402985	0.094017094	0.075757576	0.086419753	0.106382979	0.127906977	0.079207921	0.222222222	0.083333333	0.096153846	0.164179104	0.162162162	0.126984127	0.078431373	0.066666667	0.106060606	0.074626866	0.132352941	0.068181818	0.084745763	0.183098592	0.101265823	0.12	0	0.121212121	0.067567568	0.1	0.067567568	0.197183099	0.096774194	0.126760563	0.166666667	0.139240506	0.037037037	0.126984127	0.057471264	0.063291139	0.101265823	0.092592593	0.117647059	0.12195122	0.09009009	0.084745763	0.06	0.168831169	0.194029851	0.078125	0.1	0.1	0.189873418	0.018867925	0.111111111	0.129411765	0.098039216	0.051948052	0.114754098	0.11627907	0.0875	0.068965517	0.052631579	0.018867925	0.133333333	0.101851852	0.114942529	0	0.069444444	0.106796117	0.065789474	0.105769231	0.111111111	0.114285714	0.125	0.086956522	0.184615385	0.169014085	0.0625	0.073170732	0.125	0.032786885	0.098214286	0.02	0.144736842	0.088607595	0.057471264	0.111111111	0.15942029	0.112903226	0.1	0.119402985	0.14516129	0.129411765	0.203125	0.039215686	0.089285714	0.163636364	0.094339623	0.015625	0.098591549	0.071428571	0.147058824	0.086956522	0.074074074	0.133333333	0.128571429	0.080808081	0.081818182	0.083333333	0.153846154	0.091743119	0.019230769	0.166666667	0.075949367	0.107142857	0.098591549	0.058139535	0.060240964	0.028169014	0.126760563	0.178571429	0.088607595	0.083333333	0.134615385	0.05	0.056603774	0.114942529	0.08	0.075757576	0.090909091	0.088888889	0.11827957	0.019230769	0.092436975	0.068627451	0.078431373	0.235294118	0.104761905	0.060240964	0.063291139	0.1	0.186440678	0.094736842	0.097560976	0.044444444	0.137931034	0.09375	0.08974359	0.064935065	0.073170732	0.243243243	0.119402985	0.0625	0.12345679	0.178571429	0.097087379	0.079136691	0.1125	0.14084507	0.125	0.06122449	0.083333333	0.085106383	0.021276596	0.058823529	0	0.054545455	0.075757576	1	0.057692308	0.215384615	0.154929577	0.098901099	0.138888889	0.065789474	0.148648649	0.128205128	0.164179104	0.083333333	0.083333333	0.128571429	0.138888889	0.22	0.119402985	0.063157895	0.085365854	0.086206897	0.137931034	0.119402985	0.083333333	0.133333333	0.148648649	0.068493151	0.068493151	0.036363636	0.161290323	0.070588235	0.073529412	0.070588235	0.018867925	0.076086957	0.122807018	0.153846154	0.082352941	0.087378641	0.088709677	0.071428571	0.114285714	0.12	0.164383562	0.083333333	0.04	0.021276596	0.164835165	0.070422535	0.118644068	0.089108911	0.075757576	0	0	0.067567568	0.095238095	0.058823529	0.08	0.088888889	0.142857143	0.133333333	0.069444444	0.147540984	0.0625	0.05952381	0.168831169	0.2	0.11627907	0.04	0.182926829	0.057692308	0.118811881	0.223880597	0.126984127	0.134831461	0.17721519	0.117647059	0.148148148	0.019230769	0.130952381	0.083333333	0.084210526	0.113924051	0.078431373	0.066666667	0.111111111	0.1	0.142857143	0.085365854	0.142857143	0.0625	0.071428571	0.133333333	0.096153846	0.253731343	0.135135135	0.156862745	0.058823529	0.13559322	0.068493151	0.210526316	0.091743119	0.113207547	0.09375	0.144736842	0.080645161	0.05952381	0.15	0.037037037	0.126984127	0.101123596	0.068181818	0.14084507	0.103448276	0.05952381	0.090909091	0.164556962	0.066666667	0.115384615	0.069444444	0.05952381	0.120879121	0.129032258	0.060240964	0.142857143	0.033333333	0.126984127	0.140625	0.194029851	0.142857143	0.021276596	0.060240964	0.116883117	0.068965517	0.070588235	0.063291139	0.128571429	0.019230769	0.117647059	0.140625	0.105882353	0.101449275	0.154761905	0.09	0.111111111	0.090909091	0.060240964	0.1	0.115942029	0.094488189	0.115384615	0.121621622	0.072463768	0.140625	0.068493151	0.063157895	0.086206897	0.147540984	0.1	0.240740741	0.127272727	0.120689655	0.060240964	0.097222222	0.117021277	0.084210526	0.144578313	0.068493151	0.037037037	0.092783505	0.135416667	0.163934426	0.060240964	0.179104478	0.097560976	0.075757576	0.060606061
OC(=O)CC[C@H](C(=O)O)[NH3+]	0.134146341	0.139784946	0.050847458	0.1	0.121212121	0.096153846	0.159574468	0.090909091	0.051724138	0.121212121	0.12	0.047619048	0.120689655	0.066666667	0.380952381	0.108333333	0.044117647	0.044776119	0.068181818	0.018867925	0.056603774	0.181818182	0.102564103	0.023255814	0.058823529	0.083333333	0.056338028	0.071428571	0.096774194	0.051724138	0.092307692	0.146666667	0.076923077	0.075757576	0.115384615	0.166666667	0.066666667	0.078431373	0.075757576	0.098039216	0.112903226	0.058823529	0.03030303	0.055555556	0.206896552	0.133333333	0.066666667	0.145454545	0.153846154	0.073170732	0.208333333	0.096774194	0.272727273	0.081967213	0.151515152	0.112903226	0.055555556	0.307692308	0.037037037	0.054545455	0.084745763	0.222222222	0.047619048	0.083333333	0.09375	0.039473684	0.112903226	0.049180328	0.127272727	0.09375	0.128571429	0.028571429	0.103448276	0.063492063	0.015625	0.095238095	0.2	0.093333333	0.065217391	0.052631579	0.095238095	0.064102564	0.040540541	0	0.061728395	0.141025641	0.071428571	0.06122449	0.025641026	0.050847458	0.098360656	0.0875	0.12	0.079207921	0.019607843	0.045454545	0.118421053	0.068493151	0.153846154	0.066666667	0.12195122	0.1875	0.053571429	0.063492063	0.106382979	0.565217391	0.097560976	0.102040816	0.104166667	0.183673469	0.272727273	0.097560976	0.06557377	0.079365079	0.027777778	0	0.145833333	0.090909091	0.094339623	0.090909091	0.064516129	0.020833333	0.150943396	0.047619048	0.092307692	0.057142857	0.083333333	0.057971014	0.06557377	0.096774194	0.125	0.14	0.073529412	0.096774194	0.022727273	0.172413793	0.059701493	0.089285714	0.111111111	0.035714286	0.115384615	0.056338028	0.09375	0.138888889	0.1	0.027777778	0.169811321	0.088888889	0.084507042	0.046153846	0.075	0.138888889	0.09375	0.142857143	0.086956522	0.04	0	0.094339623	0.104651163	0.087719298	0.129411765	0.14516129	0.017241379	0.206896552	0.076923077	0.054545455	0.066666667	0.256410256	0.078125	0.203389831	0.073170732	0.050505051	0.103448276	0.114754098	0.063492063	0.057971014	0.08	0.016666667	0.111111111	0.146341463	0.098039216	0.130434783	0.084507042	0.074074074	0.03030303	0	0.097560976	0.147058824	0.069767442	0.092592593	0.171428571	0.072727273	0.227272727	0.182926829	0.047619048	0.176470588	0.142857143	0.136363636	0.045454545	0.076923077	0.123595506	0.096774194	0.048780488	0.064516129	0.057142857	0.092592593	0.263157895	0.061538462	0.058823529	0.051724138	0.093023256	0.098360656	0.12195122	0.176470588	0.375	0.321428571	0.083333333	0.206896552	0.181818182	0.074468085	0.363636364	0.0625	0.096774194	0.144329897	0.084337349	0.44	0.048387097	0.065934066	0.061538462	0.226415094	0.19047619	0.085106383	0.103896104	0.059701493	0.037037037	0.044444444	0.211267606	0.03125	0.086206897	0.254545455	0.057971014	0.076923077	0.064516129	0.058823529	0.205128205	0.08045977	0.129310345	0.09375	0.107142857	0.206896552	0.222222222	0.12195122	0.220588235	0.115384615	0.059701493	0	0.21875	0.181818182	0.057692308	1	0.071428571	0.05	0.109589041	0.086206897	0.148148148	0.081967213	0.095238095	0.156862745	0.12195122	0.072727273	0.090909091	0.06779661	0.105263158	0.142857143	0.223880597	0.076923077	0.222222222	0.068181818	0.056603774	0.074626866	0.064516129	0.081967213	0.113207547	0.072727273	0.055555556	0.05952381	0.058823529	0.102040816	0.058823529	0.09375	0.081081081	0.097560976	0.075	0.196721311	0.04494382	0.104761905	0.028985507	0.113207547	0.121212121	0.1	0.12195122	0.113207547	0.115384615	0.06097561	0.096153846	0.044444444	0.197368421	0.181818182	0	0	0.090909091	0.111111111	0.166666667	0.104761905	0.097222222	0.070175439	0.113636364	0.074074074	0.159090909	0.064516129	0.060606061	0.059701493	0.06557377	0.084507042	0.03125	0.054054054	1	0.056179775	0.086206897	0.155555556	0.078947368	0.057142857	0.169230769	0.088235294	0.096774194	0.055555556	0.15	0.105263158	0.112903226	0	0.054794521	0.092307692	0.115384615	0.081632653	0.044776119	0.033898305	0.333333333	0.188235294	0.1	0.091954023	0.048387097	0.101694915	0.142857143	0.047058824	0.142857143	0.092592593	0.063829787	0.176470588	0.212121212	0	0.0625	0.043478261	0.060606061	0.086956522	0.088235294	0.106382979	0.082191781	0.271186441	0.127272727	0.084507042	0.060606061	0.140350877	0.073529412	0.071428571	0.214285714	0.094339623	0.060606061	0.121621622	0.133333333	0.061538462	0.046511628	0.075	0.106382979	0.125	0.070175439	0.152173913	0.115384615	0.061538462	0.046875	0.592592593	0.058823529	0.06557377	0.176470588	0.096774194	0.134328358	0.14893617	0.086956522	0.14	0.098591549	0.084337349	0.12962963	0.06557377	0.061538462	0.115384615	0.094339623	0.081081081	0.258064516	0.103448276	0.1	0.102040816	0.053571429	0.051282051	0.128205128	0.085106383	0.035714286	0.090909091	0.194444444	0.022222222	0.061538462	0.132075472	0.075	0.166666667	0.134328358	0.092592593	0.088235294	0.0875	0.071428571	0.083333333	0.061538462	0.071428571	0.109375	0.106382979	0.036144578
OC(=O)[C@@H]1C[C@@H]2C[C@@H]2N1C(=O)Nc1ccc2c(c1)OCO2	0.147058824	0.101694915	0.146666667	0.133333333	0.12962963	0.065789474	0.099173554	0.107692308	0.148648649	0.12962963	0.126760563	0.139240506	0.141025641	0.043478261	0.081632653	0.068027211	0.079545455	0.160493827	0.092307692	0.068493151	0.176470588	0.095238095	0.063492063	0.046153846	0.142857143	0.093023256	0.076086957	0.150684932	0.054545455	0.214285714	0.144578313	0.111111111	0.118644068	0.06741573	0.123287671	0.056179775	0.153846154	0.179104478	0.091954023	0.095890411	0.134146341	0.090909091	0.094339623	0.157142857	0.072727273	0.071428571	0.1	0.175675676	0.14893617	0.131313131	0.123287671	0.086206897	0.083333333	0.168831169	0.148148148	0.148148148	0.038461538	0.074074074	0.111111111	0.154929577	0.128205128	0.075471698	0.111111111	0.096774194	0.053571429	0.157303371	0.1625	0.113924051	0.178082192	0.053571429	0.084210526	0.052631579	0.128205128	0.213333333	0.085365854	0.148148148	0.090909091	0.139784946	0.042857143	0.150684932	0.206896552	0.103092784	0.134831461	0.097222222	0.089108911	0.097087379	0.12	0.169230769	0.084745763	0.146666667	0.067567568	0.121212121	0.142857143	0.099173554	0.070422535	0.107142857	0.079207921	0.108695652	0.117647059	0.142857143	0.09375	0.087719298	0.121621622	0.1375	0.134328358	0.071428571	0.112903226	0.114285714	0.1	0.123287671	0.083333333	0.095238095	0.126582278	0.164556962	0.070175439	0	0.128571429	0.076923077	0.108108108	0.076923077	0.125	0.106060606	0.118421053	0.079365079	0.117647059	0.070175439	0.134328358	0.077777778	0.098765432	0.108433735	0.108108108	0.109589041	0.141176471	0.105263158	0.078125	0.074074074	0.130952381	0.118421053	0.088235294	0.108108108	0.123287671	0.137931034	0.053571429	0.120689655	0.122222222	0.089285714	0.088607595	0.089552239	0.134831461	0.108433735	0.063492063	0.120689655	0.053571429	0.166666667	0.117117117	0.146067416	0	0.078947368	0.112149533	0.075	0.121495327	0.104651163	0.077922078	0.134615385	0.081081081	0.188405797	0.142857143	0.073529412	0.081395349	0.117647059	0.0625	0.084745763	0.056603774	0.135802469	0.12345679	0.077777778	0.105263158	0.103896104	0.138461538	0.126984127	0.095890411	0.117647059	0.134831461	0.28125	0.054545455	0.081967213	0.15	0.06779661	0.044776119	0.106666667	0.120689655	0.121621622	0.082474227	0.07079646	0.084337349	0.135135135	0.12	0.068965517	0.076923077	0.142857143	0.107142857	0.054545455	0.134020619	0.097560976	0.113636364	0.121621622	0.054945055	0.094117647	0.054054054	0.103896104	0.163934426	0.12345679	0.09375	0.122807018	0.0625	0.070175439	0.133333333	0.072727273	0.101449275	0.136363636	0.08	0.112244898	0.054545455	0.097560976	0.085714286	0.071428571	0.141025641	0.130841121	0.094117647	0.098765432	0.088888889	0.19047619	0.09	0.104651163	0.106382979	0.109375	0.078431373	0.071428571	0.074074074	0.056818182	0.182926829	0.111111111	0.084337349	0.129411765	0.183333333	0.082568807	0.091549296	0.13253012	0.162162162	0.134615385	0.075471698	0.09375	0.103092784	0.019230769	0.091954023	0	0.105263158	0.101449275	0.215384615	0.071428571	1	0.115384615	0.105263158	0.115384615	0.048780488	0.125	0.134146341	0.121621622	0.09375	0.106666667	0.105263158	0.101265823	0.157894737	0.111111111	0.06	0.119047619	0.096774194	0.092307692	0.095890411	0.11627907	0.125	0.168831169	0.121621622	0.077922078	0.050847458	0.22826087	0.078651685	0.083333333	0.078651685	0.053571429	0.106382979	0.131147541	0.157894737	0.102272727	0.093457944	0.111111111	0.091954023	0.121621622	0.109090909	0.139240506	0.09375	0.092105263	0.019230769	0.144329897	0.08	0.109375	0.095238095	0.101449275	0	0	0.076923077	0.104477612	0.035087719	0.085271318	0.107526882	0.08974359	0.123076923	0.078947368	0.136363636	0.097560976	0.093023256	0.117647059	0.126582278	0.16091954	0.055555556	0.133333333	0.071428571	0.113207547	0.175675676	0.134328358	0.127659574	0.152941176	0.123595506	0.139534884	0.054545455	0.136363636	0.09375	0.08	0.120481928	0.052631579	0.10989011	0.104651163	0.123287671	0.132352941	0.105882353	0.08974359	0.076923077	0.077586207	0.168831169	0.112149533	0.202702703	0.155844156	0.122807018	0.076190476	0.125	0.077922078	0.174603175	0.087719298	0.122807018	0.056338028	0.164556962	0.125	0.093023256	0.15625	0.070175439	0.151515152	0.170454545	0.053191489	0.146666667	0.134831461	0.093023256	0.085365854	0.154761905	0.078125	0.108433735	0.093333333	0.093023256	0.103092784	0.153846154	0.094117647	0.078125	0.063492063	0.134328358	0.098591549	0.148648649	0.115942029	0.019230769	0.094117647	0.109756098	0.080645161	0.078651685	0.098765432	0.105263158	0.054545455	0.162790698	0.098591549	0.112359551	0.125	0.133333333	0.151515152	0.118421053	0.1125	0.094117647	0.123287671	0.093333333	0.099236641	0.125	0.157894737	0.082191781	0.130434783	0.121621622	0.081632653	0.096774194	0.136363636	0.108108108	0.220338983	0.098360656	0.09375	0.094117647	0.150684932	0.111111111	0.08	0.204819277	0.077922078	0.070175439	0.099009901	0.14	0.169230769	0.094117647	0.183098592	0.104651163	0.085714286	0.067961165
CC(=O)N(c1ccc(cc1)c1cc(nn1c1ccccc1C)C(C)(C)C)C	0.071428571	0.064	0.155844156	0.126984127	0.049180328	0.063291139	0.0625	0.153846154	0.113924051	0.142857143	0.092105263	0.134146341	0.095238095	0.013513514	0.056603774	0.081081081	0.076923077	0.141176471	0.072463768	0.109589041	0.121621622	0.092592593	0.060606061	0.075757576	0.164705882	0.074626866	0.0625	0.101265823	0.016666667	0.157894737	0.152941176	0.086538462	0.131147541	0.065217391	0.103896104	0.043010753	0.138888889	0.154929577	0.065217391	0.064102564	0.103448276	0.105263158	0.033898305	0.12	0.050847458	0.068493151	0.070588235	0.125	0.117647059	0.095238095	0.103896104	0.075	0.057692308	0.17721519	0.120689655	0.103448276	0.105263158	0.070175439	0.064102564	0.103896104	0.1375	0.071428571	0.134146341	0.117021277	0.016393443	0.127659574	0.090909091	0.1375	0.126582278	0.016393443	0.092783505	0.016129032	0.181818182	0.119047619	0.108433735	0.11627907	0.047169811	0.101010101	0.013333333	0.12987013	0.106060606	0.067961165	0.130434783	0.078947368	0.097087379	0.104761905	0.12987013	0.196969697	0.155172414	0.098765432	0.066225166	0.2	0.092105263	0.088	0.112676056	0.078651685	0.087378641	0.117021277	0.063636364	0.103092784	0.089552239	0.083333333	0.146666667	0.160493827	0.082191781	0.06779661	0.074626866	0.125	0.066666667	0.118421053	0.057692308	0.090909091	0.260273973	0.104651163	0.066666667	0	0.078947368	0.074074074	0.118421053	0.074074074	0.107142857	0.101449275	0.128205128	0.059701493	0.139534884	0.015873016	0.161764706	0.063829787	0.069767442	0.130952381	0.06779661	0.12	0.086956522	0.093220339	0.058823529	0.070175439	0.152941176	0.128205128	0.054794521	0.103896104	0.103896104	0.159090909	0.016393443	0.133333333	0.106382979	0.084745763	0.034883721	0.085714286	0.094736842	0.117647059	0.076923077	0.0625	0.016393443	0.18	0.085470085	0.09375	0	0.075949367	0.099099099	0.072289157	0.088495575	0.088888889	0.131578947	0.148148148	0.136986301	0.133333333	0.151898734	0.04109589	0.078651685	0.139534884	0.028985507	0.073770492	0.017241379	0.283783784	0.119047619	0.063829787	0.136842105	0.128205128	0.115942029	0.104477612	0.106666667	0.161764706	0.094736842	0.133333333	0.033898305	0.112903226	0.074626866	0.081967213	0.013888889	0.102564103	0.046153846	0.131578947	0.090909091	0.07826087	0.094117647	0.115384615	0.064814815	0.076271186	0.177419355	0.152777778	0.076271186	0.016666667	0.13	0.081395349	0.074468085	0.102564103	0.042105263	0.066666667	0.0125	0.1	0.121212121	0.068181818	0.089552239	0.196428571	0.059701493	0.049180328	0.09375	0.050847458	0.053333333	0.103448276	0.075471698	0.108910891	0.016666667	0.061538462	0.073394495	0.06779661	0.135802469	0.117117117	0.066666667	0.033707865	0.106382979	0.130434783	0.12	0.113636364	0.018518519	0.104477612	0.066037736	0.081395349	0.071428571	0.043478261	0.149425287	0.136986301	0.068965517	0.137931034	0.104477612	0.09009009	0.074829932	0.114942529	0.141025641	0.148148148	0.090909091	0.089552239	0.089108911	0.018181818	0.065217391	0	0.047619048	0.053333333	0.154929577	0.05	0.115384615	1	0.125	0.168831169	0.047058824	0.1625	0.142857143	0.131578947	0.089552239	0.146666667	0.16	0.139240506	0.169491525	0.121621622	0.058252427	0.08988764	0.059701493	0.121212121	0.169014085	0.087912088	0.068965517	0.120481928	0.048780488	0.075	0.015625	0.115384615	0.064516129	0.065789474	0.064516129	0.016393443	0.059405941	0.161290323	0.107843137	0.052631579	0.111111111	0.1	0.065217391	0.116883117	0.122807018	0.107142857	0.089552239	0.048780488	0.018181818	0.14	0.076923077	0.104477612	0.092592593	0.053333333	0	0	0.074074074	0.132352941	0.033333333	0.07518797	0.092783505	0.113924051	0.117647059	0.0625	0.147058824	0.068965517	0.065934066	0.166666667	0.179487179	0.106382979	0.034482759	0.129032258	0.05	0.110091743	0.139240506	0.112676056	0.101010101	0.174418605	0.107526882	0.134831461	0.016666667	0.131868132	0.073529412	0.088235294	0.142857143	0.06779661	0.072164948	0.101123596	0.103896104	0.126760563	0.077777778	0.060240964	0.053571429	0.05785124	0.1625	0.079646018	0.164556962	0.12195122	0.13559322	0.054545455	0.119402985	0.075	0.132352941	0.085470085	0.155172414	0.181818182	0.104651163	0.056338028	0.065934066	0.1	0.015873016	0.112676056	0.104166667	0.040816327	0.126582278	0.094736842	0.065934066	0.045454545	0.136363636	0.107692308	0.117647059	0.0625	0.065934066	0.12244898	0.114285714	0.066666667	0.125	0.014492754	0.128571429	0.173913043	0.128205128	0.142857143	0.018181818	0.066666667	0.105882353	0.044776119	0.064516129	0.069767442	0.144736842	0.016666667	0.084210526	0.051948052	0.120879121	0.12	0.082474227	0.114285714	0.113924051	0.12195122	0.066666667	0.103896104	0.0625	0.065217391	0.137931034	0.109756098	0.078947368	0.125	0.075	0.058252427	0.075757576	0.278688525	0.133333333	0.153846154	0.044776119	0.123076923	0.066666667	0.144736842	0.13	0.088235294	0.119565217	0.075	0.015873016	0.04587156	0.114285714	0.128571429	0.066666667	0.115384615	0.126436782	0.082191781	0.107843137
C[C@H](CCC(=O)N[C@@H]1[C@H](O)Cc2c1cccc2)C[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)OC(C)(C)C)C	0.210526316	0.170542636	0.3375	0.1125	0.108108108	0.146067416	0.19379845	0.120481928	0.092783505	0.123287671	0.16091954	0.121212121	0.145833333	0.056818182	0.088235294	0.202702703	0.08411215	0.138613861	0.082352941	0.087912088	0.134831461	0.203539823	0.1	0.072289157	0.147058824	0.165467626	0.071428571	0.09375	0.053333333	0.164835165	0.183673469	0.201834862	0.144736842	0.104761905	0.144444444	0.116504854	0.165289256	0.123595506	0.115384615	0.21686747	0.212765957	0.08	0.082191781	0.2	0.081081081	0.078651685	0.09	0.186813187	0.102941176	0.156521739	0.226190476	0.105263158	0.073529412	0.132653061	0.106666667	0.1875	0.0625	0.097222222	0.086021505	0.095744681	0.12371134	0.083333333	0.168421053	0.268041237	0.052631579	0.097345133	0.175257732	0.12371134	0.202247191	0.052631579	0.24	0.065789474	0.197802198	0.131313131	0.089108911	0.175257732	0.131578947	0.245098039	0.056179775	0.105263158	0.096385542	0.084745763	0.089285714	0.063829787	0.18018018	0.175438596	0.117021277	0.127906977	0.075949367	0.080808081	0.193333333	0.222222222	0.134831461	0.203125	0.065934066	0.096153846	0.171171171	0.171428571	0.144067797	0.10619469	0.109756098	0.121621622	0.106382979	0.154639175	0.141176471	0.14084507	0.111111111	0.207317073	0.113636364	0.170454545	0.073529412	0.111111111	0.12244898	0.086538462	0.108108108	0	0.149425287	0.105263158	0.119565217	0.117021277	0.121212121	0.146341463	0.23255814	0.085365854	0.126213592	0.078947368	0.141176471	0.072727273	0.078431373	0.20212766	0.190082645	0.324675325	0.168316832	0.195121951	0.084337349	0.097222222	0.104761905	0.139784946	0.117647059	0.095744681	0.144444444	0.142857143	0.052631579	0.116883117	0.370786517	0.064935065	0.126315789	0.093023256	0.196078431	0.107843137	0.086419753	0.102564103	0.052631579	0.132352941	0.228813559	0.088495575	0	0.119565217	0.196581197	0.103092784	0.205128205	0.208333333	0.072164948	0.176470588	0.16091954	0.095744681	0.112244898	0.13253012	0.128712871	0.137254902	0.072289157	0.201612903	0.054794521	0.153061224	0.108910891	0.072727273	0.155963303	0.092783505	0.144578313	0.135802469	0.134831461	0.25974026	0.196078431	0.119565217	0.053333333	0.0875	0.084337349	0.183098592	0.058139535	0.130434783	0.116883117	0.130434783	0.235294118	0.213675214	0.088235294	0.280487805	0.146551724	0.228813559	0.12345679	0.134831461	0.18852459	0.053333333	0.110169492	0.088235294	0.133333333	0.181818182	0.13592233	0.075471698	0.076086957	0.092783505	0.15	0.108910891	0.109756098	0.180555556	0.098765432	0.108108108	0.242424242	0.081081081	0.102272727	0.18699187	0.102941176	0.326530612	0.053333333	0.164179104	0.144067797	0.125	0.134020619	0.245614035	0.075471698	0.134020619	0.076923077	0.11627907	0.214953271	0.104761905	0.073529412	0.12195122	0.224299065	0.077669903	0.102040816	0.14	0.102803738	0.147727273	0.077669903	0.147058824	0.15	0.252252252	0.197278912	0.12745098	0.188888889	0.176470588	0.083333333	0.109756098	0.20754717	0.042253521	0.074074074	0	0.090909091	0.102272727	0.098901099	0.109589041	0.105263158	0.125	1	0.102040816	0.150537634	0.132653061	0.212765957	0.106382979	0.109756098	0.083333333	0.179775281	0.136842105	0.115384615	0.311688312	0.154545455	0.138613861	0.126582278	0.082352941	0.086021505	0.093457944	0.099009901	0.168421053	0.11827957	0.106382979	0.077922078	0.116666667	0.073394495	0.112359551	0.073394495	0.052631579	0.116071429	0.111111111	0.169642857	0.156862745	0.086614173	0.201492537	0.064220183	0.238095238	0.123287671	0.206521739	0.109756098	0.083333333	0.042253521	0.178571429	0.108695652	0.095238095	0.236363636	0.102272727	0	0	0.105263158	0.104651163	0.066666667	0.21969697	0.158878505	0.115789474	0.119047619	0.107526882	0.215189873	0.077669903	0.074766355	0.115384615	0.145833333	0.232323232	0.054054054	0.171428571	0.109589041	0.148760331	0.113402062	0.127906977	0.20952381	0.091743119	0.141509434	0.19	0.053333333	0.21	0.096385542	0.228571429	0.1875	0.051948052	0.089285714	0.234042553	0.144444444	0.088888889	0.105769231	0.081632653	0.084507042	0.140625	0.180851064	0.186440678	0.1	0.195652174	0.08974359	0.072	0.134146341	0.106382979	0.117647059	0.228813559	0.214285714	0.066666667	0.13	0.094117647	0.074766355	0.104651163	0.078947368	0.46969697	0.215686275	0.176470588	0.244186047	0.207920792	0.074766355	0.157894737	0.156862745	0.084337349	0.255555556	0.131868132	0.074766355	0.219047619	0.156626506	0.075471698	0.071428571	0.060240964	0.154761905	0.125	0.139784946	0.166666667	0.042253521	0.075471698	0.108910891	0.142857143	0.073394495	0.078431373	0.193181818	0.053333333	0.21	0.151162791	0.188118812	0.096774194	0.205882353	0.285714286	0.164835165	0.145833333	0.075471698	0.144444444	0.107526882	0.18705036	0.183098592	0.224719101	0.111111111	0.151162791	0.11827957	0.067226891	0.1125	0.129411765	0.072916667	0.134146341	0.086419753	0.096385542	0.075471698	0.193181818	0.190909091	0.228571429	0.234693878	0.106382979	0.078947368	0.128205128	0.273584906	0.127906977	0.075471698	0.105263158	0.171717172	0.114942529	0.129310345
c1cc(cc(c1)C(F)(F)F)c2c3cc(ccc3n(n2)CCC(=O)N)C(F)(F)F	0.142857143	0.117647059	0.098765432	0.163934426	0.049180328	0.12	0.114754098	0.19047619	0.086419753	0.142857143	0.106666667	0.107142857	0.095238095	0.041666667	0.098039216	0.111111111	0.088888889	0.114942529	0.088235294	0.08	0.092105263	0.145631068	0.076923077	0.059701493	0.137931034	0.142857143	0.085106383	0.101265823	0.051724138	0.128205128	0.126436782	0.13	0.112903226	0.053763441	0.075949367	0.077777778	0.160377358	0.138888889	0.042553191	0.064102564	0.11627907	0.086206897	0.033898305	0.090909091	0.068965517	0.130434783	0.096385542	0.125	0.117647059	0.116504854	0.133333333	0.102564103	0.1	0.134146341	0.120689655	0.103448276	0.12	0.051724138	0.092105263	0.08974359	0.151898734	0.090909091	0.094117647	0.129032258	0.050847458	0.092783505	0.11627907	0.12345679	0.1125	0.050847458	0.115789474	0.016129032	0.109756098	0.13253012	0.164556962	0.11627907	0.11	0.09	0.04109589	0.115384615	0.089552239	0.1	0.106382979	0.093333333	0.086538462	0.115384615	0.0875	0.179104478	0.155172414	0.1125	0.110344828	0.175257732	0.092105263	0.105691057	0.161764706	0.078651685	0.154639175	0.141304348	0.114285714	0.114583333	0.057971014	0.048387097	0.146666667	0.093023256	0.082191781	0.086206897	0.074626866	0.109589041	0.052631579	0.148648649	0.1	0.074626866	0.226666667	0.117647059	0.032258065	0	0.051282051	0.048192771	0.148648649	0.048192771	0.107142857	0.101449275	0.1	0.059701493	0.126436782	0.032258065	0.161764706	0.086956522	0.095238095	0.104651163	0.095652174	0.12	0.098901099	0.102564103	0.043478261	0.150943396	0.209876543	0.113924051	0.084507042	0.148648649	0.075949367	0.159090909	0.050847458	0.133333333	0.130434783	0.122807018	0.05952381	0.070422535	0.083333333	0.091954023	0.076923077	0.079365079	0.050847458	0.134615385	0.104347826	0.129032258	0	0.049382716	0.099099099	0.05952381	0.160377358	0.088888889	0.102564103	0.148148148	0.121621622	0.148648649	0.12345679	0.117647059	0.066666667	0.209876543	0.044117647	0.100840336	0.035087719	0.104651163	0.105882353	0.086956522	0.136842105	0.142857143	0.115942029	0.104477612	0.092105263	0.128571429	0.094736842	0.08974359	0.033898305	0.078125	0.043478261	0.081967213	0.042857143	0.102564103	0.046153846	0.102564103	0.102040816	0.127272727	0.081395349	0.115384615	0.08490566	0.104347826	0.123076923	0.106666667	0.123893805	0.051724138	0.189473684	0.120481928	0.134831461	0.102564103	0.112359551	0.090909091	0.025316456	0.073170732	0.104477612	0.08045977	0.057971014	0.196428571	0.075757576	0.163636364	0.117021277	0.068965517	0.082191781	0.103448276	0.055555556	0.131313131	0.051724138	0.112903226	0.103773585	0.06779661	0.108433735	0.107142857	0.090909091	0.069767442	0.06122449	0.278688525	0.12	0.088888889	0.018518519	0.072463768	0.13	0.068965517	0.058823529	0.090909091	0.123595506	0.121621622	0.081395349	0.112359551	0.275862069	0.110091743	0.089655172	0.102272727	0.098765432	0.148148148	0.090909091	0.057971014	0.134020619	0.037037037	0.101123596	0	0.081967213	0.082191781	0.138888889	0.086206897	0.115384615	0.168831169	0.102040816	1	0.085365854	0.134146341	0.103448276	0.116883117	0.057971014	0.146666667	0.208333333	0.111111111	0.095238095	0.220588235	0.101010101	0.102272727	0.109375	0.088235294	0.136986301	0.125	0.094117647	0.148148148	0.116883117	0.061728395	0.031746032	0.08411215	0.076086957	0.051948052	0.076086957	0.050847458	0.07	0.180327869	0.141414141	0.086956522	0.132075472	0.108527132	0.088888889	0.131578947	0.103448276	0.207792208	0.057971014	0.061728395	0.037037037	0.117647059	0.05	0.138461538	0.113207547	0.082191781	0	0	0.048192771	0.149253731	0.050847458	0.1171875	0.104166667	0.1	0.117647059	0.0625	0.164179104	0.081395349	0.08988764	0.166666667	0.135802469	0.106382979	0.034482759	0.117021277	0.086206897	0.110091743	0.168831169	0.097222222	0.12371134	0.24691358	0.183908046	0.134831461	0.051724138	0.144444444	0.106060606	0.15625	0.103448276	0.032786885	0.083333333	0.113636364	0.075949367	0.111111111	0.08988764	0.060240964	0.072727273	0.113043478	0.120481928	0.099099099	0.135802469	0.108433735	0.098360656	0.074074074	0.102941176	0.048780488	0.132352941	0.133928571	0.155172414	0.114285714	0.130952381	0.071428571	0.08988764	0.115942029	0.032258065	0.112676056	0.104166667	0.108695652	0.126582278	0.106382979	0.08988764	0.057471264	0.219512195	0.107692308	0.130952381	0.0625	0.08988764	0.157894737	0.130434783	0.090909091	0.074626866	0.029411765	0.253968254	0.094594595	0.142857143	0.142857143	0.037037037	0.090909091	0.068181818	0.076923077	0.076086957	0.095238095	0.115384615	0.051724138	0.095744681	0.08	0.120879121	0.166666667	0.117021277	0.103773585	0.060240964	0.12195122	0.090909091	0.075949367	0.075949367	0.105263158	0.157894737	0.12345679	0.051282051	0.125	0.075	0.079207921	0.059701493	0.3	0.103896104	0.19047619	0.111111111	0.106060606	0.090909091	0.115384615	0.22826087	0.11	0.144444444	0.061728395	0.032258065	0.075471698	0.103773585	0.112676056	0.090909091	0.12987013	0.126436782	0.053333333	0.066037736
OC[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N)CC(C)C)CC(C)C	0.155339806	0.157894737	0.073170732	0.060606061	0.06779661	0.276923077	0.173913043	0.088235294	0.074074074	0.06779661	0.123287671	0.069767442	0.109756098	0.042253521	0.12244898	0.292682927	0.065934066	0.054945055	0.057971014	0.025641026	0.064935065	0.21875	0.095238095	0.044776119	0.088888889	0.243478261	0.052083333	0.036144578	0.052631579	0.0875	0.127906977	0.166666667	0.046153846	0.102272727	0.12	0.523809524	0.12962963	0.065789474	0.077777778	0.322580645	0.217948718	0.033333333	0.016949153	0.050632911	0.070175439	0.069444444	0.046511628	0.1125	0.056603774	0.065420561	0.166666667	0.196261682	0.125	0.082352941	0.066666667	0.130952381	0.050632911	0.153846154	0.025	0.05	0.084337349	0.113207547	0.057471264	0.209302326	0.051724138	0.060606061	0.091954023	0.058823529	0.128205128	0.051724138	0.666666667	0.016393443	0.111111111	0.056818182	0.011111111	0.055555556	0.375	0.113402062	0.041666667	0.075	0.058823529	0.068627451	0.06185567	0.025316456	0.087378641	0.18556701	0.075	0.083333333	0.047619048	0.060240964	0.290322581	0.107843137	0.093333333	0.216216216	0.04	0.055555556	0.423076923	0.168539326	0.148514851	0.06	0.107692308	0.142857143	0.0625	0.081395349	0.098591549	0.192307692	0.092307692	0.081081081	0.128571429	0.150684932	0.125	0.109375	0.058139535	0.032967033	0.032786885	0	0.125	0.088607595	0.037037037	0.102564103	0.108433735	0.013513514	0.144736842	0.044776119	0.141176471	0.05	0.068493151	0.053191489	0.058139535	0.13253012	0.358695652	0.23880597	0.064516129	0.242718447	0.028985507	0.090909091	0.102272727	0.115384615	0.134328358	0.05	0.12	0.086021505	0.051724138	0.046875	0.144444444	0.05	0.073170732	0.056338028	0.131868132	0.08045977	0.095238095	0.098360656	0.051724138	0.054545455	0.235294118	0.06122449	0	0.105263158	0.12037037	0.086419753	0.173076923	0.168674699	0.024096386	0.070175439	0.078947368	0.05	0.084337349	0.315789474	0.117647059	0.127906977	0.09375	0.130434783	0.054545455	0.068181818	0.107142857	0.053191489	0.103092784	0.06097561	0.055555556	0.106060606	0.108108108	0.114285714	0.211764706	0.076923077	0.034482759	0.014925373	0.059701493	0.120689655	0.043478261	0.148648649	0.080645161	0.08974359	0.258823529	0.382022472	0.045454545	0.102564103	0.117647059	0.2	0.028571429	0.093333333	0.235294118	0.052631579	0.056603774	0.045454545	0.098901099	0.118421053	0.361111111	0.055555556	0.038961039	0.06097561	0.089552239	0.04494382	0.107692308	0.1	0.09375	0.145454545	0.142857143	0.070175439	0.098591549	0.20952381	0.191489362	0.180851064	0.052631579	0.181034483	0.303370787	0.24	0.058139535	0.182692308	0.055555556	0.197368421	0.085106383	0.054794521	0.305882353	0.102272727	0.018867925	0.042857143	0.382716049	0.069767442	0.085365854	0.532258065	0.053191489	0.064935065	0.045454545	0.065217391	0.073529412	0.25	0.121428571	0.078651685	0.086419753	0.070175439	0.092592593	0.107692308	0.345679012	0.1	0.054347826	0	0.06557377	0.098591549	0.065789474	0.148148148	0.048780488	0.047058824	0.150537634	0.085365854	1	0.095238095	0.130952381	0.0625	0.107692308	0.049382716	0.162162162	0.098765432	0.079365079	0.123287671	0.301204819	0.142857143	0.166666667	0.106060606	0.078947368	0.076923077	0.082352941	0.057471264	0.133333333	0.08974359	0.049180328	0.064814815	0.053763441	0.095890411	0.053763441	0.051724138	0.070707071	0.075757576	0.098039216	0.253164557	0.0625	0.173553719	0.043010753	0.133333333	0.05	0.164556962	0.107692308	0.0625	0.1	0.076190476	0.092105263	0.028169014	0.21875	0.098591549	0	0	0.088607595	0.085714286	0.089285714	0.203389831	0.220930233	0.06097561	0.071428571	0.090909091	0.132352941	0.045454545	0.054945055	0.065934066	0.083333333	0.226190476	0.035087719	0.094736842	0.148148148	0.165048544	0.05952381	0.068493151	0.113402062	0.052631579	0.120879121	0.123595506	0.052631579	0.0625	0.058823529	0.235955056	0.091954023	0.016393443	0.051020408	0.243589744	0.12	0.053333333	0.054945055	0.048192771	0.094339623	0.336842105	0.108433735	0.390804598	0.083333333	0.109756098	0.064516129	0.055045872	0.104477612	0.08974359	0.070422535	0.384615385	0.1	0.013157895	0.068181818	0.027777778	0.054945055	0.070422535	0.05	0.068493151	0.082474227	0.328947368	0.113924051	0.06185567	0.054945055	0.166666667	0.064516129	0.028985507	0.189873418	0.063291139	0.054945055	0.147368421	0.1	0.055555556	0.044117647	0.078125	0.083333333	0.066666667	0.06097561	0.144927536	0.1	0.055555556	0.04494382	0.169491525	0.053763441	0.058139535	0.102564103	0.052631579	0.243902439	0.212121212	0.174418605	0.092105263	0.168539326	0.137254902	0.12987013	0.070588235	0.055555556	0.12	0.090909091	0.18699187	0.101694915	0.084337349	0.094594595	0.095890411	0.0625	0.058823529	0.111111111	0.054794521	0.037037037	0.072463768	0.095238095	0.043478261	0.055555556	0.088607595	0.131313131	0.264367816	0.146067416	0.08974359	0.05	0.107843137	0.064220183	0.068493151	0.055555556	0.075	0.08988764	0.130434783	0.056603774
Cc1nc(C(=O)Nc2nc(cs2)-c2ccc(F)cc2)c(o1)-c1ccccc1	0.118181818	0.114754098	0.164556962	0.15625	0.080645161	0.115384615	0.112	0.238095238	0.096385542	0.155172414	0.131578947	0.185185185	0.144578313	0.026315789	0.072727273	0.086666667	0.097826087	0.176470588	0.069444444	0.105263158	0.116883117	0.141509434	0.057971014	0.088235294	0.108695652	0.122137405	0.09375	0.111111111	0.032258065	0.12345679	0.188235294	0.126213592	0.161290323	0.063157895	0.113924051	0.098901099	0.145454545	0.148648649	0.063157895	0.075	0.151162791	0.1	0.032258065	0.115384615	0.083333333	0.094594595	0.068181818	0.120481928	0.132075472	0.134615385	0.157894737	0.073170732	0.074074074	0.185185185	0.133333333	0.151162791	0.191780822	0.103448276	0.075	0.086419753	0.205128205	0.06779661	0.103448276	0.14893617	0.031746032	0.135416667	0.112359551	0.175	0.12195122	0.031746032	0.147368421	0.015384615	0.160493827	0.154761905	0.104651163	0.112359551	0.096153846	0.131313131	0.025974026	0.125	0.085714286	0.086538462	0.114583333	0.075949367	0.115384615	0.133333333	0.111111111	0.223880597	0.111111111	0.164556962	0.100671141	0.17	0.116883117	0.112	0.123287671	0.087912088	0.138613861	0.2	0.111111111	0.145833333	0.085714286	0.114754098	0.186666667	0.127906977	0.108108108	0.1	0.056338028	0.135135135	0.077922078	0.222222222	0.074074074	0.086956522	0.217948718	0.088888889	0.063492063	0	0.103896104	0.071428571	0.157894737	0.071428571	0.156626506	0.097222222	0.151898734	0.072463768	0.21686747	0.030769231	0.205882353	0.095744681	0.079545455	0.152941176	0.12173913	0.175675676	0.095744681	0.118644068	0.056338028	0.084745763	0.188235294	0.12345679	0.081081081	0.128205128	0.113924051	0.193181818	0.031746032	0.14516129	0.138297872	0.116666667	0.069767442	0.112676056	0.138297872	0.113636364	0.089552239	0.059701493	0.031746032	0.169811321	0.120689655	0.14893617	0	0.073170732	0.10619469	0.069767442	0.125	0.122222222	0.1125	0.160714286	0.162162162	0.157894737	0.175	0.097222222	0.076086957	0.174418605	0.01369863	0.098360656	0.033333333	0.101123596	0.102272727	0.095744681	0.180851064	0.1375	0.142857143	0.084507042	0.088607595	0.188405797	0.126315789	0.128205128	0.049180328	0.090909091	0.086956522	0.112903226	0.027027027	0.098765432	0.059701493	0.1125	0.15625	0.133928571	0.090909091	0.139240506	0.102803738	0.120689655	0.151515152	0.178082192	0.111111111	0.032258065	0.126213592	0.11627907	0.106382979	0.1125	0.096774194	0.087912088	0.024390244	0.083333333	0.132352941	0.102272727	0.085714286	0.166666667	0.072463768	0.063492063	0.136842105	0.083333333	0.078947368	0.129310345	0.111111111	0.138613861	0.032258065	0.1015625	0.100917431	0.1	0.1875	0.133928571	0.087912088	0.079545455	0.1	0.157142857	0.15	0.097826087	0.01754386	0.084507042	0.126213592	0.090909091	0.081395349	0.1	0.144444444	0.116883117	0.078651685	0.108695652	0.149253731	0.127272727	0.110344828	0.098901099	0.164556962	0.160714286	0.06779661	0.085714286	0.141414141	0.017241379	0.086021505	0	0.078125	0.078947368	0.148648649	0.081967213	0.125	0.1625	0.132653061	0.134146341	0.095238095	1	0.137931034	0.1125	0.085714286	0.141025641	0.184210526	0.107142857	0.161290323	0.162162162	0.087378641	0.098901099	0.104477612	0.184615385	0.146666667	0.108695652	0.11627907	0.142857143	0.047058824	0.072289157	0.014925373	0.101851852	0.085106383	0.076923077	0.085106383	0.031746032	0.057692308	0.19047619	0.16	0.095744681	0.128440367	0.114503817	0.074468085	0.171052632	0.155172414	0.2	0.085714286	0.05952381	0.017241379	0.147058824	0.074074074	0.084507042	0.152380952	0.078947368	0	0	0.071428571	0.176470588	0.06557377	0.106060606	0.112244898	0.070588235	0.144927536	0.086419753	0.191176471	0.078651685	0.086956522	0.134831461	0.158536585	0.138297872	0.05	0.136842105	0.081967213	0.097345133	0.207792208	0.093333333	0.154639175	0.155555556	0.164835165	0.168539326	0.032258065	0.152173913	0.101449275	0.128712871	0.151162791	0.064516129	0.091836735	0.174418605	0.113924051	0.220588235	0.086956522	0.058139535	0.068965517	0.100840336	0.103448276	0.116071429	0.172839506	0.158536585	0.166666667	0.072072072	0.278688525	0.072289157	0.176470588	0.130434783	0.147540984	0.157142857	0.139534884	0.068493151	0.086956522	0.194029851	0.030769231	0.138888889	0.135416667	0.09375	0.179487179	0.114583333	0.086956522	0.104651163	0.144444444	0.136363636	0.152941176	0.073170732	0.086956522	0.164948454	0.191176471	0.087912088	0.102941176	0.042857143	0.093333333	0.217391304	0.181818182	0.185714286	0.017241379	0.087912088	0.114942529	0.089552239	0.085106383	0.079545455	0.168831169	0.032258065	0.139784946	0.105263158	0.153846154	0.242857143	0.14893617	0.111111111	0.109756098	0.091954023	0.087912088	0.113924051	0.073170732	0.111111111	0.15	0.13253012	0.075949367	0.183098592	0.085365854	0.076923077	0.088235294	0.157142857	0.142857143	0.164179104	0.089552239	0.117647059	0.087912088	0.168831169	0.16	0.14	0.139784946	0.072289157	0.030769231	0.083333333	0.121495327	0.154929577	0.087912088	0.153846154	0.174418605	0.078947368	0.08411215
CC(=O)N(C[C@@H]([C@@H](NC(=O)[C@@H](N)C)CC1CCCCC1)O)Cc1ccccc1	0.188679245	0.198275862	0.144578313	0.115942029	0.166666667	0.168831169	0.173553719	0.157142857	0.13253012	0.166666667	0.155844156	0.151162791	0.289473684	0.038461538	0.087719298	0.144827586	0.083333333	0.119565217	0.126760563	0.074074074	0.202702703	0.203883495	0.117647059	0.069444444	0.141304348	0.153846154	0.069306931	0.107142857	0.046875	0.119047619	0.223529412	0.252631579	0.153846154	0.11827957	0.181818182	0.157303371	0.228571429	0.142857143	0.094736842	0.186666667	0.186046512	0.095238095	0.080645161	0.184210526	0.079365079	0.090909091	0.077777778	0.2	0.125	0.141509434	0.197368421	0.144067797	0.109090909	0.164705882	0.109375	0.214285714	0.058823529	0.13559322	0.085365854	0.181818182	0.141176471	0.081967213	0.112359551	0.247191011	0.046153846	0.12	0.172413793	0.127906977	0.25	0.046153846	0.217391304	0.061538462	0.243589744	0.162790698	0.152941176	0.228915663	0.17	0.263736264	0.037974684	0.148148148	0.144927536	0.094339623	0.111111111	0.1	0.166666667	0.22	0.120481928	0.133333333	0.089552239	0.091954023	0.143835616	0.2	0.141025641	0.213675214	0.075949367	0.073684211	0.168316832	0.21978022	0.171428571	0.107843137	0.128571429	0.183333333	0.108433735	0.162790698	0.133333333	0.131147541	0.114285714	0.175675676	0.162162162	0.166666667	0.109090909	0.114285714	0.139534884	0.097826087	0.09375	0	0.142857143	0.094117647	0.12345679	0.107142857	0.178571429	0.108108108	0.27027027	0.084507042	0.142857143	0.060606061	0.164383562	0.070707071	0.076923077	0.311688312	0.189189189	0.25	0.115789474	0.261682243	0.098591549	0.098360656	0.142857143	0.189873418	0.106666667	0.1375	0.181818182	0.102040816	0.046153846	0.138461538	0.222222222	0.09375	0.079545455	0.093333333	0.170212766	0.10989011	0.134328358	0.088235294	0.046153846	0.160714286	0.291262136	0.15625	0	0.109756098	0.153153153	0.091954023	0.194444444	0.155555556	0.069767442	0.214285714	0.186666667	0.109756098	0.127906977	0.154929577	0.159090909	0.130434783	0.115942029	0.151260504	0.048387097	0.188235294	0.123595506	0.070707071	0.163265306	0.093023256	0.169014085	0.126760563	0.126582278	0.25	0.195652174	0.1375	0.046875	0.071428571	0.114285714	0.142857143	0.039473684	0.179487179	0.121212121	0.12195122	0.1875	0.181818182	0.087912088	0.273972603	0.141509434	0.198198198	0.112676056	0.126582278	0.198198198	0.046875	0.133333333	0.087912088	0.138297872	0.179487179	0.141304348	0.073684211	0.048192771	0.105882353	0.126760563	0.111111111	0.128571429	0.196721311	0.1	0.129032258	0.21978022	0.079365079	0.103896104	0.240740741	0.125	0.191919192	0.046875	0.142857143	0.128440367	0.15	0.126436782	0.214953271	0.073684211	0.166666667	0.115384615	0.12	0.216494845	0.106382979	0.051724138	0.095890411	0.155339806	0.087912088	0.090909091	0.146067416	0.104166667	0.126582278	0.064516129	0.141304348	0.126760563	0.198113208	0.163120567	0.170454545	0.172839506	0.214285714	0.081967213	0.128571429	0.183673469	0.087719298	0.072164948	0	0.090909091	0.103896104	0.128205128	0.095238095	0.134146341	0.142857143	0.212765957	0.103448276	0.130952381	0.137931034	1	0.108433735	0.128571429	0.095238095	0.223684211	0.185185185	0.136363636	0.171052632	0.138613861	0.144444444	0.115942029	0.111111111	0.1125	0.105263158	0.125	0.164705882	0.12195122	0.108433735	0.059701493	0.150943396	0.060606061	0.101265823	0.060606061	0.046153846	0.118811881	0.130434783	0.202020202	0.204545455	0.086206897	0.201612903	0.072164948	0.210526316	0.147540984	0.192771084	0.128571429	0.069767442	0.087719298	0.153846154	0.097560976	0.111111111	0.192307692	0.103896104	0	0	0.094117647	0.136986301	0.079365079	0.192	0.178947368	0.205128205	0.108108108	0.096385542	0.235294118	0.064516129	0.072916667	0.130434783	0.139534884	0.264367816	0.047619048	0.15625	0.095238095	0.186915888	0.142857143	0.118421053	0.18556701	0.091836735	0.135416667	0.202247191	0.046875	0.112244898	0.097222222	0.285714286	0.291139241	0.061538462	0.078431373	0.238095238	0.181818182	0.102564103	0.084210526	0.105882353	0.101694915	0.145299145	0.164705882	0.230769231	0.126436782	0.166666667	0.106060606	0.089285714	0.157142857	0.108433735	0.121621622	0.17699115	0.280701754	0.076923077	0.134831461	0.109589041	0.072916667	0.121621622	0.060606061	0.214285714	0.204301075	0.136842105	0.233766234	0.195652174	0.072916667	0.289473684	0.164835165	0.098591549	0.231707317	0.096385542	0.072916667	0.234042553	0.166666667	0.073684211	0.068493151	0.055555556	0.197183099	0.12987013	0.160493827	0.162162162	0.087719298	0.073684211	0.086956522	0.101449275	0.060606061	0.076923077	0.347826087	0.046875	0.224719101	0.16	0.2	0.111111111	0.180851064	0.28125	0.205128205	0.101123596	0.073684211	0.181818182	0.096385542	0.159090909	0.220338983	0.182926829	0.113924051	0.16	0.12195122	0.064814815	0.115942029	0.150684932	0.096385542	0.157142857	0.169230769	0.082191781	0.073684211	0.207792208	0.155339806	0.21875	0.197802198	0.095238095	0.060606061	0.224489796	0.171428571	0.148648649	0.073684211	0.120481928	0.168539326	0.148648649	0.091743119
Cc1cc(C)c(c(c1)C)Oc2ccc3c(c2)c(c[nH]3)CC(=O)O	0.126213592	0.14159292	0.133333333	0.155172414	0.071428571	0.066666667	0.137931034	0.109375	0.105263158	0.153846154	0.128571429	0.098765432	0.142857143	0.059701493	0.130434783	0.164179104	0.093023256	0.17721519	0.076923077	0.084507042	0.097222222	0.096153846	0.1	0.080645161	0.104651163	0.111111111	0.088888889	0.136986301	0.055555556	0.12	0.105882353	0.09	0.160714286	0.08045977	0.109589041	0.094117647	0.091743119	0.130434783	0.093023256	0.082191781	0.164556962	0.092592593	0.036363636	0.081081081	0.137254902	0.088235294	0.12987013	0.146666667	0.152173913	0.099009901	0.173913043	0.077586207	0.133333333	0.141025641	0.150943396	0.12195122	0.142857143	0.117647059	0.082191781	0.08	0.144736842	0.12	0.098765432	0.10989011	0.054545455	0.108695652	0.12195122	0.115384615	0.133333333	0.054545455	0.096774194	0.017241379	0.12987013	0.111111111	0.073170732	0.15	0.091836735	0.117021277	0.058823529	0.092105263	0.095238095	0.081632653	0.111111111	0.068493151	0.101010101	0.098039216	0.092105263	0.119402985	0.06779661	0.075949367	0.162962963	0.12244898	0.128571429	0.090909091	0.071428571	0.082352941	0.113402062	0.086021505	0.076190476	0.131868132	0.095238095	0.109090909	0.108108108	0.097560976	0.086956522	0.134615385	0.046153846	0.115942029	0.070422535	0.14084507	0.133333333	0.079365079	0.128205128	0.083333333	0.071428571	0	0.068493151	0.092105263	0.109589041	0.092105263	0.098765432	0.090909091	0.12	0.063492063	0.13253012	0.034482759	0.102941176	0.090909091	0.086419753	0.109756098	0.099099099	0.15942029	0.103448276	0.096491228	0.079365079	0.096153846	0.119047619	0.150684932	0.089552239	0.094594595	0.109589041	0.101123596	0.054545455	0.28	0.123595506	0.090909091	0.118421053	0.107692308	0.111111111	0.083333333	0.1	0.103448276	0.054545455	0.145833333	0.088495575	0.063157895	0	0.094594595	0.113207547	0.103896104	0.101851852	0.13253012	0.093333333	0.234042553	0.112676056	0.109589041	0.101265823	0.090909091	0.095238095	0.160493827	0.046875	0.114035088	0.057692308	0.166666667	0.084337349	0.090909091	0.130434783	0.105263158	0.123076923	0.111111111	0.097222222	0.136363636	0.111111111	0.157142857	0.036363636	0.083333333	0.096774194	0.107142857	0.061538462	0.093333333	0.084745763	0.108108108	0.130434783	0.132075472	0.072289157	0.121621622	0.099009901	0.108108108	0.131147541	0.128571429	0.098214286	0.055555556	0.101010101	0.1125	0.141176471	0.093333333	0.104651163	0.082352941	0.054794521	0.12	0.186440678	0.111111111	0.095238095	0.188679245	0.116666667	0.132075472	0.097826087	0.137254902	0.119402985	0.087719298	0.127659574	0.090909091	0.055555556	0.089430894	0.086538462	0.134615385	0.1	0.090909091	0.082352941	0.086419753	0.11627907	0.121212121	0.113402062	0.093023256	0.02	0.076923077	0.135416667	0.1125	0.088607595	0.095238095	0.170731707	0.144927536	0.1125	0.104651163	0.147540984	0.103773585	0.084507042	0.120481928	0.148648649	0.234042553	0.12	0.095238095	0.115789474	0.04	0.08045977	0	0.127272727	0.119402985	0.164179104	0.156862745	0.121621622	0.131578947	0.106382979	0.116883117	0.0625	0.1125	0.108433735	1	0.095238095	0.093333333	0.136986301	0.178082192	0.181818182	0.161764706	0.09375	0.081395349	0.116666667	0.09375	0.128571429	0.104651163	0.098765432	0.126582278	0.051282051	0.078947368	0.051724138	0.12	0.091954023	0.1	0.091954023	0.054545455	0.119565217	0.152542373	0.079207921	0.090909091	0.126213592	0.0859375	0.068181818	0.154929577	0.111111111	0.098765432	0.095238095	0.093333333	0.04	0.1	0.095890411	0.111111111	0.117647059	0.119402985	0	0	0.092105263	0.123076923	0.054545455	0.0859375	0.108695652	0.076923077	0.24137931	0.08	0.174603175	0.1125	0.081395349	0.119047619	0.113924051	0.098901099	0.037037037	0.097826087	0.156862745	0.093457944	0.088607595	0.136363636	0.129032258	0.102272727	0.125	0.114942529	0.055555556	0.087912088	0.131147541	0.103092784	0.15	0.072727273	0.075268817	0.119047619	0.109589041	0.169230769	0.094117647	0.063291139	0.145833333	0.127272727	0.1125	0.092592593	0.128205128	0.142857143	0.211538462	0.066666667	0.183333333	0.093333333	0.123076923	0.108108108	0.166666667	0.15625	0.12345679	0.092307692	0.081395349	0.123076923	0.052631579	0.136363636	0.085106383	0.126436782	0.180555556	0.086956522	0.081395349	0.1	0.129411765	0.133333333	0.181818182	0.094594595	0.081395349	0.127659574	0.138461538	0.082352941	0.133333333	0.047619048	0.102941176	0.149253731	0.090909091	0.151515152	0.04	0.082352941	0.125	0.137931034	0.091954023	0.086419753	0.169014085	0.055555556	0.1	0.1	0.101123596	0.176470588	0.122222222	0.097087379	0.105263158	0.128205128	0.082352941	0.109589041	0.109589041	0.083333333	0.169811321	0.115384615	0.098591549	0.149253731	0.064935065	0.082474227	0.098360656	0.138461538	0.094594595	0.14516129	0.1	0.131147541	0.082352941	0.152777778	0.112244898	0.126315789	0.2375	0.093333333	0.052631579	0.111111111	0.107843137	0.102941176	0.082352941	0.121621622	0.105882353	0.071428571	0.068627451
CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	0.084210526	0.08411215	0.125	0.058823529	0.146341463	0.116666667	0.091743119	0.054545455	0.109375	0.068181818	0.375	0.117647059	0.153846154	0.318181818	0.114285714	0.059259259	0.14084507	0.095890411	0.055555556	0.032258065	0.157894737	0.074468085	0.104166667	0.058823529	0.093333333	0.067226891	0.133333333	0.060606061	0.517241379	0.092307692	0.094594595	0.066666667	0.04	0.421052632	0.307692308	0.095890411	0.104166667	0.120689655	0.396551724	0.137931034	0.097222222	0.045454545	0.073170732	0.116666667	0.097560976	0.070175439	0.233333333	0.089552239	0.081081081	0.166666667	0.114754098	0.098039216	0.117647059	0.134328358	0.066666667	0.161764706	0.030769231	0.128205128	0.118644068	0.079365079	0.138461538	0.102564103	0.117647059	0.086419753	0.5	0.098765432	0.097222222	0.104477612	0.107692308	0.5	0.085365854	0.095238095	0.138461538	0.084507042	0.02739726	0.067567568	0.093023256	0.095238095	0.340909091	0.111111111	0.098039216	0.134146341	0.0875	0.015625	0.11627907	0.076086957	0.296296296	0.148148148	0.020408163	0.058823529	0.058823529	0.077777778	0.118644068	0.081818182	0.033333333	0.112676056	0.06741573	0.1	0.086956522	0.071428571	1	0.2	0.095238095	0.132352941	0.127272727	0.12195122	0.145833333	0.084745763	0.465116279	0.096774194	0.117647059	0.774193548	0.102941176	0.068493151	0.119047619	0	0.274509804	0.489361702	0.0625	0.52173913	0.085714286	0.035087719	0.092307692	0.14893617	0.094594595	0.27027027	0.068965517	0.136986301	0.153846154	0.114285714	0.09	0.116666667	0.106666667	0.087378641	0.057692308	0.1	0.125	0.092307692	0.428571429	0.046153846	0.307692308	0.075949367	0.5	0.0625	0.12987013	0.044444444	0.333333333	0.092592593	0.16	0.258064516	0.081632653	0.214285714	0.5	0.076923077	0.1	0.073170732	0	0.545454545	0.071428571	0.565217391	0.070707071	0.109589041	0.029850746	0.097560976	0.047619048	0.079365079	0.088235294	0.113207547	0.362068966	0.109589041	0.102040816	0.128712871	0.448275862	0.114285714	0.375	0.136986301	0.070588235	0.059701493	0.090909091	0.163265306	0.245283019	0.107142857	0.115384615	0.152542373	0.257142857	0.06122449	0.12244898	0.065217391	0.365853659	0.301886792	0.159090909	0.112903226	0.083333333	0.07	0.070422535	0.09375	0.088888889	0.078431373	0.037037037	0.118644068	0.1	0.517241379	0.090909091	0.151515152	0.090909091	0.15	0.108108108	0.144927536	0.254901961	0.075757576	0.096153846	0.166666667	1	0.111111111	0.102040816	0.119047619	0.086419753	0.097560976	0.107142857	0.088235294	0.142857143	0.104651163	0.517241379	0.080357143	0.176470588	0.15	0.086956522	0.091836735	0.144927536	0.119402985	0.166666667	0.070175439	0.091954023	0.372881356	0.117647059	0.075471698	0.090909091	0.027027027	0.553191489	0.097222222	0.106666667	0.081967213	0.151515152	0.154929577	0.096153846	0.06122449	0.060150376	0.081081081	0.5	0.097560976	0.102564103	1	0.068965517	0.083333333	0.191176471	0	0.4	0.107142857	0.083333333	0.12195122	0.09375	0.089552239	0.109756098	0.057971014	0.107692308	0.085714286	0.128571429	0.095238095	1	0.061538462	0.129032258	0.089552239	0.155555556	0.118644068	0.082352941	0.212121212	0.14893617	0.14	0.1	0.154929577	0.101449275	0.117647059	0.112903226	0.604651163	0.170731707	0.1	0.138888889	0.488372093	0.138888889	0.5	0.125	0.078431373	0.066666667	0.106666667	0.119565217	0.058823529	0.094594595	0.078125	0.044444444	0.070422535	1	0.326923077	0.083333333	0.102272727	0.522727273	0.075471698	0.063157895	0.107142857	0	0	0.52173913	0.052631579	0.071428571	0.06779661	0.202702703	0.109375	0.072727273	0.47826087	0.173076923	0.151515152	0.142857143	0.08	0.102941176	0.0875	0.264705882	0.060240964	0.12195122	0.11827957	0.057971014	0.127272727	0.082352941	0.076923077	0.075	0.090909091	0.517241379	0.102564103	0.098039216	0.08045977	0.112676056	0.045454545	0.12987013	0.08	0.307692308	0.105263158	0.095890411	0.059701493	0.135135135	0.077669903	0.134328358	0.09375	0.119402985	0.339285714	0.111111111	0.1	0.16	0.642857143	0.132075472	0.067961165	0.136363636	0.033898305	0.098591549	0.074074074	0.142857143	0.090909091	0.305555556	0.148148148	0.1125	0.103896104	0.125	0.0875	0.142857143	0.119402985	0.106666667	0.018518519	0.098591549	0.307692308	0.142857143	0.081395349	0.355555556	0.144927536	0.057692308	0.358974359	0.087719298	0.066666667	0.092307692	0.125	0.083333333	0.144927536	0.132352941	0.127659574	0.138888889	0.153846154	0.147540984	0.517241379	0.088607595	0.142857143	0.197183099	0.080645161	0.1	0.098901099	0.224137931	0.229508197	0.144927536	0.307692308	0.096774194	0.06557377	0.088888889	0.121212121	0.666666667	0.084745763	0.061538462	0.12195122	0.636363636	0.070175439	0.096774194	0.137254902	0.104166667	0.037037037	0.144927536	0.111111111	0.078651685	0.093023256	0.102564103	0.568181818	0.305555556	0.08988764	0.111111111	0.068965517	0.144927536	0.060606061	0.08	0.55	0.043478261
c1cc(ccc1C2=CC=CN(C2=O)c3c(cccn3)C(=O)O)Cl	0.074074074	0.066115702	0.133333333	0.155172414	0.071428571	0.052631579	0.073170732	0.183333333	0.105263158	0.25	0.112676056	0.202702703	0.1	0.028985507	0.083333333	0.06122449	0.093023256	0.094117647	0.076923077	0.084507042	0.082191781	0.096153846	0.081967213	0.046875	0.1875	0.06870229	0.088888889	0.121621622	0.036363636	0.105263158	0.13253012	0.09	0.101694915	0.044444444	0.109589041	0.04494382	0.122641509	0.130434783	0.044444444	0.053333333	0.095238095	0.092592593	0.055555556	0.095890411	0.074074074	0.072463768	0.12987013	0.116883117	0.177777778	0.11	0.094594595	0.086956522	0.085106383	0.155844156	0.196078431	0.108433735	0.095890411	0.075471698	0.128571429	0.109589041	0.101265823	0.076923077	0.085365854	0.086021505	0.035714286	0.096774194	0.164556962	0.101265823	0.133333333	0.035714286	0.096774194	0.017241379	0.16	0.125	0.142857143	0.108433735	0.049019608	0.09375	0.028571429	0.121621622	0.112903226	0.081632653	0.086956522	0.054054054	0.101010101	0.098039216	0.077922078	0.171875	0.166666667	0.103896104	0.060810811	0.182795699	0.097222222	0.090909091	0.136363636	0.108433735	0.08	0.097826087	0.086538462	0.157303371	0.061538462	0.070175439	0.123287671	0.139240506	0.102941176	0.072727273	0.046153846	0.1	0.055555556	0.157142857	0.085106383	0.0625	0.173333333	0.151898734	0.034482759	0	0.068493151	0.050632911	0.173913043	0.050632911	0.072289157	0.125	0.105263158	0.063492063	0.146341463	0.034482759	0.209677419	0.090909091	0.086419753	0.096385542	0.079646018	0.111111111	0.103448276	0.077586207	0.079365079	0.075471698	0.105882353	0.12	0.057971014	0.109589041	0.109589041	0.152941176	0.035714286	0.20754717	0.086956522	0.071428571	0.0625	0.107692308	0.111111111	0.109756098	0.064516129	0.103448276	0.035714286	0.279069767	0.088495575	0.122222222	0	0.051948052	0.082568807	0.049382716	0.091743119	0.068181818	0.123287671	0.16	0.128571429	0.157142857	0.191780822	0.074626866	0.082352941	0.205128205	0.046875	0.076271186	0.037735849	0.12345679	0.111111111	0.090909091	0.155555556	0.076923077	0.123076923	0.129032258	0.082191781	0.119402985	0.063829787	0.094594595	0.017857143	0.140350877	0.0625	0.068965517	0.029850746	0.078947368	0.066666667	0.093333333	0.083333333	0.071428571	0.085365854	0.106666667	0.067307692	0.078947368	0.131147541	0.196969697	0.078947368	0.036363636	0.112244898	0.1125	0.102272727	0.078947368	0.06741573	0.082352941	0.026666667	0.076923077	0.09375	0.097560976	0.061538462	0.166666667	0.063492063	0.071428571	0.086021505	0.074074074	0.086956522	0.097345133	0.081632653	0.090909091	0.036363636	0.072	0.056074766	0.072727273	0.128205128	0.090909091	0.082352941	0.060240964	0.090909091	0.15625	0.113402062	0.119047619	0.02	0.076923077	0.079207921	0.085365854	0.048780488	0.045454545	0.103448276	0.112676056	0.098765432	0.172839506	0.129032258	0.073394495	0.069444444	0.107142857	0.133333333	0.16	0.076923077	0.061538462	0.092783505	0.04	0.08045977	0	0.068965517	0.086956522	0.083333333	0.072727273	0.106666667	0.146666667	0.083333333	0.146666667	0.049382716	0.141025641	0.095238095	0.093333333	0.061538462	1	0.136986301	0.088607595	0.120689655	0.112676056	0.03960396	0.107142857	0.080645161	0.076923077	0.128571429	0.130952381	0.085365854	0.126582278	0.051282051	0.051282051	0.033898305	0.076923077	0.091954023	0.054794521	0.091954023	0.035714286	0.06185567	0.214285714	0.159574468	0.054945055	0.115384615	0.07751938	0.093023256	0.108108108	0.132075472	0.098765432	0.061538462	0.064935065	0.04	0.089108911	0.052631579	0.166666667	0.085714286	0.086956522	0	0	0.050632911	0.158730159	0.035714286	0.07751938	0.120879121	0.076923077	0.125	0.051948052	0.121212121	0.098765432	0.081395349	0.105882353	0.113924051	0.098901099	0.018181818	0.10989011	0.072727273	0.093457944	0.228571429	0.102941176	0.09375	0.114942529	0.192771084	0.182926829	0.036363636	0.1	0.112903226	0.080808081	0.108433735	0.053571429	0.086956522	0.093023256	0.109589041	0.206349206	0.107142857	0.076923077	0.078431373	0.068965517	0.1125	0.072727273	0.113924051	0.128205128	0.145454545	0.076923077	0.109375	0.051282051	0.106060606	0.078947368	0.145454545	0.104477612	0.12345679	0.163934426	0.081395349	0.158730159	0.034482759	0.119402985	0.096774194	0.053763441	0.148648649	0.123595506	0.081395349	0.047619048	0.156626506	0.133333333	0.096385542	0.051948052	0.081395349	0.092783505	0.138461538	0.082352941	0.096774194	0.03125	0.119402985	0.166666667	0.150684932	0.134328358	0.04	0.082352941	0.084337349	0.064516129	0.091954023	0.086419753	0.106666667	0.036363636	0.087912088	0.054794521	0.101123596	0.176470588	0.074468085	0.086538462	0.090909091	0.142857143	0.082352941	0.109589041	0.08	0.067164179	0.148148148	0.16	0.054054054	0.149253731	0.093333333	0.082474227	0.063492063	0.138461538	0.191176471	0.163934426	0.064516129	0.112903226	0.082352941	0.136986301	0.172043011	0.091836735	0.1	0.051282051	0.034482759	0.067961165	0.107843137	0.19047619	0.082352941	0.152777778	0.146341463	0.056338028	0.058252427
CC(=O)N[C@@H](Cc1cccc(c1)c2cccc3c2cccc3)C(=O)N	0.147058824	0.150442478	0.146666667	0.214285714	0.070175439	0.109589041	0.146551724	0.24137931	0.103896104	0.173076923	0.142857143	0.111111111	0.186666667	0.028571429	0.081632653	0.180451128	0.091954023	0.146341463	0.109375	0.068493151	0.142857143	0.197916667	0.098360656	0.0625	0.142857143	0.146341463	0.076086957	0.105263158	0.035714286	0.148648649	0.233766234	0.222222222	0.222222222	0.104651163	0.154929577	0.146341463	0.224489796	0.196969697	0.104651163	0.126760563	0.192307692	0.090909091	0.054545455	0.14084507	0.072727273	0.071428571	0.073170732	0.175675676	0.125	0.131313131	0.205882353	0.105263158	0.106382979	0.232876712	0.127272727	0.256756757	0.094594595	0.094339623	0.111111111	0.093333333	0.23943662	0.075471698	0.084337349	0.291139241	0.035087719	0.131868132	0.192307692	0.205479452	0.178082192	0.035087719	0.256097561	0.016949153	0.257142857	0.151898734	0.126582278	0.207792208	0.125	0.177777778	0.028169014	0.105263158	0.09375	0.080808081	0.10989011	0.128571429	0.134020619	0.164948454	0.135135135	0.245901639	0.142857143	0.102564103	0.187969925	0.206521739	0.111111111	0.1875	0.151515152	0.056818182	0.184782609	0.186046512	0.14	0.130434783	0.129032258	0.192307692	0.121621622	0.1375	0.085714286	0.111111111	0.112903226	0.21875	0.132352941	0.223880597	0.106382979	0.131147541	0.202702703	0.082352941	0.051724138	0	0.112676056	0.105263158	0.138888889	0.105263158	0.125	0.177419355	0.214285714	0.0625	0.202531646	0.033898305	0.1875	0.077777778	0.072289157	0.314285714	0.171428571	0.246153846	0.102272727	0.2	0.061538462	0.094339623	0.233766234	0.148648649	0.121212121	0.205882353	0.154929577	0.178571429	0.035087719	0.181818182	0.202380952	0.109090909	0.061728395	0.106060606	0.21686747	0.135802469	0.098360656	0.06557377	0.035087719	0.166666667	0.215686275	0.133333333	0	0.108108108	0.122641509	0.102564103	0.2	0.144578313	0.092105263	0.229166667	0.194029851	0.205882353	0.142857143	0.196721311	0.120481928	0.202531646	0.046153846	0.153153153	0.037037037	0.179487179	0.1375	0.077777778	0.206896552	0.118421053	0.15625	0.092307692	0.142857143	0.266666667	0.16091954	0.123287671	0.035714286	0.064516129	0.061538462	0.166666667	0.029411765	0.185714286	0.083333333	0.121621622	0.206896552	0.21	0.097560976	0.217391304	0.108910891	0.203883495	0.166666667	0.212121212	0.203883495	0.035714286	0.157894737	0.097560976	0.139534884	0.220588235	0.129411765	0.068965517	0.026315789	0.075949367	0.126984127	0.070588235	0.129032258	0.185185185	0.096774194	0.12962963	0.228915663	0.072727273	0.070422535	0.19047619	0.102040816	0.172043011	0.035714286	0.115702479	0.2	0.111111111	0.141025641	0.222222222	0.068965517	0.098765432	0.113636364	0.171875	0.224719101	0.117647059	0.019607843	0.075757576	0.195652174	0.111111111	0.101265823	0.148148148	0.141176471	0.176470588	0.058823529	0.170731707	0.126984127	0.268817204	0.131386861	0.119047619	0.178082192	0.229166667	0.075471698	0.129032258	0.229885057	0.06	0.06741573	0	0.06779661	0.070422535	0.128571429	0.090909091	0.105263158	0.16	0.179775281	0.208333333	0.162162162	0.184210526	0.223684211	0.136986301	0.129032258	0.136986301	1	0.225352113	0.178571429	0.230769231	0.127659574	0.119047619	0.152542373	0.163934426	0.142857143	0.103448276	0.111111111	0.168831169	0.092105263	0.106666667	0.033333333	0.118811881	0.054945055	0.114285714	0.054945055	0.035087719	0.072164948	0.326923077	0.25	0.114942529	0.147058824	0.166666667	0.079545455	0.276923077	0.150943396	0.343283582	0.129032258	0.050632911	0.06	0.11	0.109589041	0.126984127	0.18556701	0.070422535	0	0	0.105263158	0.193548387	0.072727273	0.166666667	0.183908046	0.103896104	0.158730159	0.108108108	0.470588235	0.058823529	0.068181818	0.158536585	0.186666667	0.21686747	0.036363636	0.172413793	0.090909091	0.18	0.16	0.085714286	0.308641975	0.180722892	0.315789474	0.240506329	0.035714286	0.111111111	0.09375	0.24137931	0.1625	0.034482759	0.063157895	0.233766234	0.154929577	0.149253731	0.08045977	0.0625	0.098039216	0.136363636	0.168831169	0.178217822	0.186666667	0.186666667	0.122807018	0.066037736	0.2	0.106666667	0.193548387	0.203883495	0.306122449	0.136363636	0.194805195	0.090909091	0.068181818	0.121212121	0.033898305	0.1875	0.197674419	0.125	0.228571429	0.134831461	0.068181818	0.1125	0.154761905	0.131147541	0.260273973	0.078947368	0.068181818	0.258823529	0.153846154	0.068965517	0.131147541	0.046875	0.1875	0.164179104	0.148648649	0.203125	0.06	0.068965517	0.070588235	0.098360656	0.054945055	0.072289157	0.272727273	0.035714286	0.162790698	0.130434783	0.222222222	0.157142857	0.186046512	0.175257732	0.118421053	0.098765432	0.068965517	0.154929577	0.078947368	0.133858268	0.211538462	0.189189189	0.112676056	0.238095238	0.092105263	0.06	0.133333333	0.171875	0.093333333	0.180327869	0.098360656	0.166666667	0.068965517	0.2	0.235955056	0.213483146	0.219512195	0.106666667	0.033898305	0.11	0.128712871	0.151515152	0.068965517	0.166666667	0.172839506	0.134328358	0.067961165
Cc1cc(C)c(c(c1)C)S(=O)(=O)N[C@@H]([C@H](CO)O)Cc2cccc(c2)Br	0.090909091	0.108333333	0.141025641	0.126984127	0.049180328	0.12	0.123966942	0.102941176	0.073170732	0.103448276	0.136986301	0.094117647	0.108433735	0.056338028	0.056603774	0.126760563	0.065217391	0.114942529	0.121212121	0.065789474	0.136986301	0.156862745	0.111111111	0.059701493	0.137931034	0.090909091	0.051546392	0.074074074	0.051724138	0.113924051	0.139534884	0.118811881	0.15	0.139534884	0.180555556	0.08988764	0.138888889	0.188405797	0.101123596	0.121621622	0.142857143	0.086206897	0.033898305	0.105263158	0.050847458	0.068493151	0.096385542	0.125	0.096153846	0.095238095	0.148648649	0.066115702	0.057692308	0.148148148	0.101694915	0.170731707	0.076923077	0.089285714	0.092105263	0.075949367	0.181818182	0.052631579	0.081395349	0.153846154	0.050847458	0.081632653	0.129411765	0.151898734	0.141025641	0.050847458	0.177777778	0.016129032	0.213333333	0.105882353	0.069767442	0.170731707	0.067307692	0.147368421	0.055555556	0.101265823	0.073529412	0.047619048	0.083333333	0.188405797	0.107843137	0.137254902	0.0875	0.144927536	0.116666667	0.072289157	0.110344828	0.14	0.106666667	0.142857143	0.097222222	0.054945055	0.108910891	0.117021277	0.125	0.114583333	0.089552239	0.101694915	0.131578947	0.105882353	0.082191781	0.086206897	0.074626866	0.265625	0.176470588	0.133333333	0.057692308	0.090909091	0.135802469	0.055555556	0.066666667	0	0.078947368	0.0875	0.08974359	0.0875	0.107142857	0.085714286	0.205479452	0.059701493	0.113636364	0.049180328	0.097222222	0.052631579	0.057471264	0.233766234	0.125	0.166666667	0.086956522	0.12173913	0.074626866	0.051724138	0.139534884	0.173333333	0.084507042	0.133333333	0.180555556	0.108695652	0.050847458	0.096774194	0.142857143	0.103448276	0.072289157	0.085714286	0.142857143	0.06741573	0.111111111	0.0625	0.050847458	0.113207547	0.144144144	0.082474227	0	0.08974359	0.089285714	0.085365854	0.138888889	0.113636364	0.088607595	0.169811321	0.136986301	0.148648649	0.109756098	0.117647059	0.156626506	0.113636364	0.126984127	0.100840336	0.053571429	0.158536585	0.093023256	0.052631579	0.136842105	0.128205128	0.115942029	0.072463768	0.106666667	0.215384615	0.106382979	0.133333333	0.033898305	0.078125	0.043478261	0.157894737	0.057971014	0.178082192	0.0625	0.102564103	0.14893617	0.137614679	0.094117647	0.16	0.095238095	0.165137615	0.106060606	0.106666667	0.123893805	0.051724138	0.13	0.081395349	0.10989011	0.131578947	0.1	0.054945055	0.051948052	0.113924051	0.15625	0.056179775	0.089552239	0.13559322	0.075757576	0.066666667	0.141304348	0.050847458	0.067567568	0.132743363	0.075471698	0.108910891	0.051724138	0.095238095	0.083333333	0.105263158	0.108433735	0.127272727	0.054945055	0.15	0.06122449	0.147058824	0.154639175	0.088888889	0.018518519	0.072463768	0.141414141	0.094117647	0.084337349	0.078651685	0.176470588	0.106666667	0.056818182	0.112359551	0.104477612	0.141509434	0.104895105	0.127906977	0.141025641	0.169811321	0.052631579	0.089552239	0.12244898	0.166666667	0.053763441	0	0.047619048	0.067567568	0.138888889	0.06779661	0.101265823	0.139240506	0.136842105	0.111111111	0.098765432	0.107142857	0.185185185	0.178082192	0.089552239	0.088607595	0.225352113	1	0.15	0.152777778	0.079207921	0.114942529	0.14516129	0.121212121	0.106666667	0.064516129	0.068965517	0.148148148	0.048780488	0.088607595	0.048387097	0.137254902	0.053191489	0.094594595	0.053191489	0.050847458	0.07	0.125	0.153061224	0.063829787	0.111111111	0.1171875	0.042553191	0.178082192	0.122807018	0.148148148	0.089552239	0.061728395	0.166666667	0.096153846	0.090909091	0.121212121	0.123809524	0.067567568	0	0	0.0875	0.115942029	0.087719298	0.134920635	0.104166667	0.060240964	0.101449275	0.075949367	0.258064516	0.056818182	0.054347826	0.113636364	0.15	0.142857143	0.034482759	0.129032258	0.06779661	0.1	0.084337349	0.082191781	0.147368421	0.174418605	0.131868132	0.16091954	0.051724138	0.095744681	0.073529412	0.15625	0.142857143	0.05	0.050505051	0.180722892	0.180555556	0.111111111	0.065934066	0.073170732	0.072727273	0.113043478	0.120481928	0.109090909	0.12195122	0.12195122	0.098360656	0.064220183	0.102941176	0.088607595	0.115942029	0.114035088	0.196428571	0.130434783	0.104651163	0.086956522	0.054347826	0.1	0.049180328	0.144927536	0.127659574	0.096774194	0.171052632	0.106382979	0.054347826	0.082352941	0.123595506	0.074626866	0.172839506	0.049382716	0.054347826	0.195652174	0.130434783	0.054945055	0.142857143	0.060606061	0.128571429	0.125	0.086419753	0.126760563	0.166666667	0.054945055	0.093023256	0.076923077	0.053191489	0.057471264	0.175675676	0.051724138	0.119565217	0.08	0.108695652	0.090909091	0.129032258	0.158415842	0.113924051	0.095238095	0.054945055	0.180555556	0.103896104	0.097014925	0.157894737	0.1375	0.093333333	0.14084507	0.061728395	0.048076923	0.092307692	0.130434783	0.133333333	0.119402985	0.060606061	0.140625	0.054945055	0.144736842	0.177083333	0.180851064	0.131868132	0.088607595	0.049180328	0.065420561	0.103773585	0.144927536	0.054945055	0.12987013	0.101123596	0.161764706	0.066037736
CC(=O)Nc1c(C)cc(cc1C)C(O)=O	0.112359551	0.087378641	0.192982456	0.25	0.131578947	0.086206897	0.08490566	0.173913043	0.13559322	0.194444444	0.148148148	0.125	0.224137931	0.018867925	0.129032258	0.07751938	0.069444444	0.151515152	0.081632653	0.071428571	0.215686275	0.08988764	0.113636364	0.086956522	0.114285714	0.078947368	0.051948052	0.178571429	0.025641026	0.155172414	0.115942029	0.082352941	0.11627907	0.1	0.20754717	0.085714286	0.108695652	0.355555556	0.115942029	0.107142857	0.136363636	0.105263158	0.081081081	0.105263158	0.108108108	0.096153846	0.060606061	0.112903226	0.333333333	0.08045977	0.163636364	0.069306931	0.133333333	0.24137931	0.257142857	0.171875	0.06779661	0.142857143	0.050847458	0.142857143	0.147540984	0.114285714	0.125	0.150684932	0.025	0.197183099	0.119402985	0.186440678	0.114754098	0.025	0.103896104	0.05	0.25	0.140625	0.044117647	0.119402985	0.084337349	0.113924051	0.018518519	0.118644068	0.130434783	0.05952381	0.136986301	0.089285714	0.095238095	0.091954023	0.157894737	0.260869565	0.069767442	0.133333333	0.085271318	0.107142857	0.148148148	0.08490566	0.094339623	0.071428571	0.109756098	0.105263158	0.090909091	0.211267606	0.155555556	0.222222222	0.181818182	0.158730159	0.16	0.135135135	0.085106383	0.132075472	0.134615385	0.122807018	0.133333333	0.159090909	0.245614035	0.104477612	0.131578947	0	0.173076923	0.118644068	0.122807018	0.118644068	0.142857143	0.078431373	0.13559322	0.086956522	0.166666667	0.048780488	0.137254902	0.053333333	0.059701493	0.15625	0.09375	0.145454545	0.112676056	0.102040816	0.085106383	0.111111111	0.203125	0.218181818	0.098039216	0.066666667	0.20754717	0.125	0.025	0.175	0.152777778	0.102564103	0.079365079	0.145833333	0.202898551	0.138461538	0.088888889	0.093023256	0.025	0.225806452	0.092783505	0.105263158	0	0.122807018	0.122222222	0.114754098	0.120879121	0.149253731	0.083333333	0.171428571	0.107142857	0.142857143	0.147540984	0.1	0.119402985	0.149253731	0.020408163	0.067961165	0.027027027	0.15625	0.140625	0.053333333	0.144736842	0.13559322	0.142857143	0.127659574	0.169811321	0.16	0.136986301	0.185185185	0.052631579	0.090909091	0.108695652	0.097560976	0.019607843	0.160714286	0.119047619	0.140350877	0.101265823	0.084210526	0.090909091	0.118644068	0.093023256	0.081632653	0.106382979	0.347826087	0.115789474	0.025641026	0.194805195	0.058823529	0.095890411	0.160714286	0.083333333	0.056338028	0.034482759	0.116666667	0.204545455	0.106060606	0.155555556	0.179487179	0.086956522	0.102564103	0.12	0.108108108	0.094339623	0.103092784	0.161290323	0.12345679	0.025641026	0.083333333	0.103448276	0.135135135	0.163934426	0.144444444	0.056338028	0.075757576	0.24	0.266666667	0.12345679	0.132352941	0.0625	0.104166667	0.095238095	0.090909091	0.112903226	0.086956522	0.161764706	0.127272727	0.058823529	0.147058824	0.177777778	0.111111111	0.0703125	0.117647059	0.192982456	0.171428571	0.114285714	0.155555556	0.085365854	0.029411765	0.054794521	0	0.097560976	0.094339623	0.22	0.105263158	0.157894737	0.169491525	0.115384615	0.095238095	0.079365079	0.161290323	0.136363636	0.181818182	0.155555556	0.120689655	0.178571429	0.15	1	0.148148148	0.1	0.101449275	0.136363636	0.261904762	0.148148148	0.068493151	0.090909091	0.142857143	0.06557377	0.120689655	0.047619048	0.130952381	0.054054054	0.132075472	0.054054054	0.025	0.061728395	0.275	0.108433735	0.097222222	0.076086957	0.099099099	0.054794521	0.140350877	0.131578947	0.142857143	0.155555556	0.06557377	0.029411765	0.134146341	0.125	0.104166667	0.08988764	0.094339623	0	0	0.118644068	0.142857143	0.051282051	0.070175439	0.118421053	0.116666667	0.279069767	0.122807018	0.266666667	0.058823529	0.055555556	0.132352941	0.267857143	0.106666667	0.054054054	0.135135135	0.105263158	0.111111111	0.131147541	0.137254902	0.1	0.142857143	0.123287671	0.176470588	0.025641026	0.138888889	0.130434783	0.097560976	0.119402985	0.076923077	0.064102564	0.132352941	0.20754717	0.204081633	0.085714286	0.080645161	0.117647059	0.080808081	0.24137931	0.10989011	0.245614035	0.183333333	0.243243243	0.043956044	0.285714286	0.120689655	0.302325581	0.081632653	0.179487179	0.096153846	0.104477612	0.058823529	0.055555556	0.244444444	0.048780488	0.16	0.103896104	0.08	0.133333333	0.092105263	0.055555556	0.092307692	0.161764706	0.085106383	0.138461538	0.084745763	0.055555556	0.126582278	0.163265306	0.056338028	0.186046512	0.042553191	0.115384615	0.2	0.13559322	0.204081633	0.029411765	0.056338028	0.123076923	0.113636364	0.054054054	0.059701493	0.2	0.025641026	0.108108108	0.111111111	0.191176471	0.125	0.12	0.090909091	0.13559322	0.092307692	0.056338028	0.20754717	0.066666667	0.076923077	0.153846154	0.147540984	0.12962963	0.224489796	0.120689655	0.047619048	0.162790698	0.1875	0.084745763	0.35	0.088888889	0.130434783	0.056338028	0.137931034	0.108433735	0.097560976	0.123287671	0.120689655	0.048780488	0.094117647	0.090909091	0.183673469	0.056338028	0.222222222	0.132352941	0.137254902	0.057471264
CC(C)(C)OC(=O)N[C@@H](Cc1ccc(cc1)C(F)(F)F)C(=O)O	0.20212766	0.2	0.123287671	0.122807018	0.096153846	0.184615385	0.194444444	0.152542373	0.094594595	0.14	0.1875	0.102564103	0.197183099	0.079365079	0.113636364	0.167938931	0.083333333	0.111111111	0.080645161	0.088235294	0.117647059	0.168421053	0.105263158	0.066666667	0.135802469	0.212389381	0.079545455	0.095890411	0.058823529	0.157142857	0.197368421	0.177777778	0.127272727	0.109756098	0.147058824	0.139240506	0.16	0.136363636	0.109756098	0.117647059	0.253521127	0.098039216	0.038461538	0.1	0.12244898	0.163934426	0.12	0.152777778	0.162790698	0.14893617	0.258064516	0.099099099	0.11627907	0.146666667	0.137254902	0.289855072	0.1	0.14893617	0.070422535	0.098591549	0.166666667	0.152173913	0.178082192	0.225	0.057692308	0.087912088	0.289855072	0.12	0.171428571	0.057692308	0.207317073	0.018181818	0.2	0.101265823	0.103896104	0.155844156	0.130434783	0.186046512	0.078125	0.111111111	0.1	0.084210526	0.08988764	0.071428571	0.092783505	0.147368421	0.111111111	0.142857143	0.090909091	0.093333333	0.157894737	0.229885057	0.134328358	0.172727273	0.074626866	0.072289157	0.153846154	0.166666667	0.145833333	0.149425287	0.118644068	0.183673469	0.196969697	0.101265823	0.107692308	0.142857143	0.083333333	0.213114754	0.106060606	0.21875	0.11627907	0.101694915	0.164383562	0.073170732	0.096153846	0	0.102941176	0.126760563	0.114285714	0.126760563	0.131578947	0.095238095	0.191176471	0.066666667	0.166666667	0.036363636	0.142857143	0.081395349	0.08974359	0.23943662	0.214285714	0.305084746	0.148148148	0.173076923	0.06557377	0.2	0.12345679	0.157142857	0.111111111	0.098591549	0.147058824	0.144578313	0.057692308	0.12962963	0.168674699	0.096153846	0.123287671	0.112903226	0.197530864	0.086419753	0.086206897	0.109090909	0.057692308	0.155555556	0.2	0.088888889	0	0.130434783	0.161616162	0.123287671	0.171717172	0.181818182	0.067567568	0.195652174	0.134328358	0.098591549	0.12	0.15	0.141025641	0.213333333	0.049180328	0.169811321	0.06122449	0.205479452	0.101265823	0.081395349	0.134831461	0.14084507	0.166666667	0.13559322	0.151515152	0.309090909	0.154761905	0.114285714	0.038461538	0.068965517	0.083333333	0.229166667	0.081967213	0.128571429	0.12962963	0.144927536	0.2625	0.21875	0.075	0.212121212	0.113402062	0.2	0.137931034	0.134328358	0.176470588	0.058823529	0.152173913	0.102564103	0.13253012	0.234375	0.15	0.085365854	0.072463768	0.08	0.13559322	0.115384615	0.118644068	0.25	0.122807018	0.14	0.209876543	0.12244898	0.090909091	0.163461538	0.162790698	0.153846154	0.058823529	0.159292035	0.170212766	0.166666667	0.118421053	0.17	0.085365854	0.148648649	0.125	0.245614035	0.220930233	0.096385542	0.021276596	0.116666667	0.247058824	0.088607595	0.121621622	0.141025641	0.120481928	0.101449275	0.088607595	0.15	0.34	0.1875	0.161538462	0.139240506	0.205882353	0.195652174	0.152173913	0.118644068	0.226190476	0.065217391	0.083333333	0	0.113207547	0.090909091	0.119402985	0.142857143	0.111111111	0.121621622	0.311688312	0.220588235	0.123287671	0.162162162	0.171052632	0.161764706	0.118644068	0.112676056	0.230769231	0.152777778	0.148148148	1	0.133333333	0.111111111	0.20754717	0.098360656	0.101449275	0.108433735	0.102564103	0.146666667	0.082191781	0.112676056	0.035714286	0.12371134	0.082352941	0.138461538	0.082352941	0.057692308	0.098901099	0.140350877	0.177777778	0.148148148	0.097087379	0.142857143	0.045977011	0.274193548	0.14	0.323076923	0.118644068	0.112676056	0.065217391	0.202247191	0.132352941	0.098360656	0.206521739	0.090909091	0	0	0.126760563	0.129032258	0.078431373	0.172413793	0.151162791	0.094594595	0.15	0.098591549	0.365384615	0.088607595	0.084337349	0.109756098	0.180555556	0.2125	0.039215686	0.139534884	0.142857143	0.117647059	0.136986301	0.125	0.243902439	0.175	0.142857143	0.220779221	0.058823529	0.2	0.1	0.195402299	0.171052632	0.037037037	0.077777778	0.263888889	0.147058824	0.140625	0.084337349	0.065789474	0.155555556	0.152380952	0.194444444	0.197916667	0.103896104	0.180555556	0.132075472	0.068627451	0.172413793	0.128571429	0.147540984	0.188118812	0.276595745	0.059701493	0.113924051	0.114754098	0.084337349	0.166666667	0.055555556	0.180327869	0.192771084	0.158536585	0.223880597	0.114942529	0.084337349	0.164383562	0.207792208	0.120689655	0.275362319	0.114285714	0.084337349	0.226190476	0.183333333	0.085365854	0.083333333	0.06779661	0.384615385	0.121212121	0.14084507	0.303571429	0.065217391	0.085365854	0.0875	0.145454545	0.082352941	0.08974359	0.212121212	0.058823529	0.215189873	0.193548387	0.158536585	0.149253731	0.256410256	0.235955056	0.14084507	0.148648649	0.085365854	0.147058824	0.083333333	0.186440678	0.18	0.150684932	0.136363636	0.174603175	0.082191781	0.073684211	0.122807018	0.245614035	0.068493151	0.236363636	0.145454545	0.118644068	0.085365854	0.194029851	0.247058824	0.238095238	0.170731707	0.128571429	0.055555556	0.126315789	0.208791209	0.125	0.085365854	0.126760563	0.181818182	0.107692308	0.092783505
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C)CC(C)C)NC(=O)CNC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)N)[NH3+])CC(C)C)CC(=O)O)CCC(=O)O)CC(=O)O)CC(=O)N	0.219298246	0.369369369	0.069306931	0.058823529	0.064102564	0.131868132	0.280991736	0.093023256	0.059405941	0.064102564	0.096774194	0.046728972	0.144329897	0.032967033	0.136363636	0.420634921	0.054054054	0.054545455	0.056818182	0.030927835	0.0625	0.37	0.098765432	0.034482759	0.082568807	0.198529412	0.052173913	0.06	0.038961039	0.07	0.125	0.23364486	0.047619048	0.083333333	0.094736842	0.364705882	0.136	0.086021505	0.073394495	0.159090909	0.25	0.025	0.025641026	0.04040404	0.08	0.077777778	0.037735849	0.112244898	0.055555556	0.063492063	0.268292683	0.121212121	0.104477612	0.087378641	0.063291139	0.116504854	0.04040404	0.176470588	0.02	0.06122449	0.089108911	0.082191781	0.056603774	0.265306122	0.038461538	0.059322034	0.138613861	0.057692308	0.125	0.038461538	0.329787234	0.025	0.111111111	0.056074766	0.009090909	0.074766355	0.313131313	0.230769231	0.032608696	0.04950495	0.057471264	0.066115702	0.060344828	0.030612245	0.073170732	0.273584906	0.070707071	0.088888889	0.048780488	0.058823529	0.363636364	0.136752137	0.108695652	0.270491803	0.042553191	0.036036036	0.336734694	0.137614679	0.192982456	0.076923077	0.082352941	0.2	0.060606061	0.086538462	0.101123596	0.223880597	0.12345679	0.075268817	0.1	0.142857143	0.104477612	0.070588235	0.077669903	0.065420561	0.0375	0	0.122222222	0.070707071	0.06122449	0.081632653	0.142857143	0.043956044	0.188888889	0.034482759	0.125	0.0375	0.076923077	0.053097345	0.047169811	0.14	0.306306306	0.240963855	0.072072072	0.298245614	0.034090909	0.081081081	0.114285714	0.114583333	0.11627907	0.06122449	0.094736842	0.080357143	0.038461538	0.048192771	0.182692308	0.050632911	0.113402062	0.055555556	0.098214286	0.055555556	0.072289157	0.074074074	0.038461538	0.054054054	0.18699187	0.042016807	0	0.083333333	0.175	0.069306931	0.256637168	0.285714286	0.029411765	0.08	0.085106383	0.06122449	0.089108911	0.25	0.08490566	0.206185567	0.046511628	0.145038168	0.04	0.085714286	0.066037736	0.053097345	0.114035088	0.038834951	0.054945055	0.094117647	0.073684211	0.113636364	0.182692308	0.083333333	0.025641026	0.011494253	0.058139535	0.08974359	0.033707865	0.105263158	0.12987013	0.071428571	0.426966292	0.43	0.037037037	0.127659574	0.207207207	0.364485981	0.033707865	0.096774194	0.351851852	0.038961039	0.073170732	0.046728972	0.132075472	0.09375	0.616438356	0.045454545	0.041666667	0.049019608	0.094117647	0.056074766	0.082352941	0.088607595	0.153846154	0.169014085	0.192307692	0.08	0.101123596	0.195121951	0.151515152	0.224299065	0.038961039	0.236220472	0.152542373	0.223880597	0.057142857	0.211864407	0.045454545	0.290697674	0.075757576	0.065934066	0.350515464	0.054054054	0.027777778	0.056818182	0.346938776	0.056603774	0.068627451	0.419753086	0.0625	0.0625	0.037037037	0.063063063	0.120481928	0.308411215	0.264285714	0.074074074	0.08	0.08	0.082191781	0.082352941	0.277227723	0.056338028	0.044642857	0	0.08974359	0.101123596	0.063157895	0.223880597	0.06	0.058252427	0.154545455	0.101010101	0.301204819	0.087378641	0.138613861	0.09375	0.082352941	0.03960396	0.127659574	0.079207921	0.1	0.133333333	1	0.08411215	0.184210526	0.081395349	0.0625	0.063063063	0.087378641	0.076923077	0.129032258	0.060606061	0.037037037	0.062992126	0.035087719	0.075268817	0.035087719	0.038461538	0.076923077	0.070588235	0.090909091	0.337078652	0.061068702	0.296	0.026315789	0.141304348	0.050632911	0.108910891	0.082352941	0.060606061	0.056338028	0.081300813	0.072916667	0.04494382	0.330097087	0.101123596	0	0	0.070707071	0.078651685	0.08	0.327868852	0.19047619	0.059405941	0.06741573	0.06122449	0.154761905	0.037037037	0.045045045	0.063636364	0.088235294	0.217821782	0.025974026	0.087719298	0.223880597	0.09375	0.058252427	0.101123596	0.094017094	0.071428571	0.184466019	0.111111111	0.038961039	0.060869565	0.069767442	0.274509804	0.138613861	0.012345679	0.051282051	0.231578947	0.094736842	0.064516129	0.054545455	0.028846154	0.147058824	0.386792453	0.108910891	0.293577982	0.099009901	0.099009901	0.061728395	0.046511628	0.119047619	0.071428571	0.078651685	0.39047619	0.102564103	0.031914894	0.065420561	0.02173913	0.045045045	0.078651685	0.050632911	0.088888889	0.086956522	0.571428571	0.125	0.069565217	0.045045045	0.261363636	0.072072072	0.034090909	0.425	0.06122449	0.045045045	0.205607477	0.08988764	0.045454545	0.045977011	0.047058824	0.065217391	0.086956522	0.059405941	0.151162791	0.056338028	0.045454545	0.046296296	0.236111111	0.035087719	0.047169811	0.139784946	0.038961039	0.284210526	0.219512195	0.198019802	0.095744681	0.215686275	0.133333333	0.103092784	0.047169811	0.045454545	0.094736842	0.050505051	0.276923077	0.118421053	0.089108911	0.074468085	0.086956522	0.071428571	0.040650407	0.084337349	0.065934066	0.02970297	0.093023256	0.098765432	0.033707865	0.045454545	0.104166667	0.090909091	0.368421053	0.150943396	0.071428571	0.050632911	0.127118644	0.0625	0.065217391	0.045454545	0.081632653	0.125	0.088888889	0.056
OC[C@@H](C(=O)N[C@@H]1[C@H](C)O[C@@H]([C@H]1O)n1cnc2c1ncnc2N)N	0.114035088	0.102362205	0.11627907	0.068493151	0.092307692	0.109756098	0.125984252	0.093333333	0.158536585	0.109375	0.216216216	0.162790698	0.112359551	0.123287671	0.06779661	0.091503268	0.296296296	0.11827957	0.125	0.060240964	0.111111111	0.126126126	0.1	0.098591549	0.127659574	0.102189781	0.26744186	0.093023256	0.133333333	0.117647059	0.117021277	0.132075472	0.055555556	0.193181818	0.210526316	0.106382979	0.150442478	0.085365854	0.166666667	0.153846154	0.119565217	0.060606061	0.0625	0.109756098	0.061538462	0.0625	0.195121951	0.102272727	0.084745763	0.452380952	0.12195122	0.105691057	0.087719298	0.111111111	0.074626866	0.144444444	0.070588235	0.079365079	0.097560976	0.095238095	0.126436782	0.063492063	0.123595506	0.131313131	0.131147541	0.20212766	0.119565217	0.088888889	0.11627907	0.131147541	0.141414141	0.076923077	0.126436782	0.147727273	0.087912088	0.095744681	0.102803738	0.115384615	0.121621622	0.105882353	0.111111111	0.392857143	0.144329897	0.05952381	0.111111111	0.160377358	0.160493827	0.131578947	0.057142857	0.11627907	0.090909091	0.12037037	0.125	0.1171875	0.194444444	0.197674419	0.101851852	0.142857143	0.127272727	0.096153846	0.212121212	0.090909091	0.094117647	0.134831461	0.116883117	0.09375	0.144927536	0.086419753	0.208333333	0.095238095	0.087719298	0.215384615	0.1	0.096774194	0.092307692	0	0.141025641	0.189873418	0.095238095	0.189873418	0.123595506	0.050632911	0.104651163	0.098591549	0.153846154	0.109375	0.088607595	0.258823529	0.47761194	0.120879121	0.127118644	0.1375	0.138297872	0.123966942	0.112676056	0.079365079	0.153846154	0.117647059	0.2	0.069767442	0.210526316	0.101010101	0.131147541	0.071428571	0.144329897	0.075757576	0.170731707	0.077922078	0.15625	0.5	0.1	0.136363636	0.131147541	0.081967213	0.145299145	0.154639175	0	0.194805195	0.12173913	0.185185185	0.120689655	0.129032258	0.068965517	0.095238095	0.125	0.095238095	0.152941176	0.136986301	0.211764706	0.153846154	0.114285714	0.159663866	0.137931034	0.096774194	0.629032258	0.258823529	0.138613861	0.117647059	0.090909091	0.14084507	0.139240506	0.116883117	0.180851064	0.135802469	0.152542373	0.134328358	0.082191781	0.089552239	0.126760563	0.223684211	0.102941176	0.120481928	0.095238095	0.091666667	0.111111111	0.105882353	0.099099099	0.116666667	0.066666667	0.084337349	0.12605042	0.133333333	0.090909091	0.204819277	0.102040816	0.148148148	0.115789474	0.450704225	0.128205128	0.104651163	0.094594595	0.147727273	0.212121212	0.121212121	0.068493151	0.126984127	0.166666667	0.061538462	0.088607595	0.153846154	0.084745763	0.133333333	0.133333333	0.1328125	0.192307692	0.09375	0.112359551	0.11965812	0.450704225	0.137931034	0.072727273	0.075949367	0.166666667	0.346153846	0.068965517	0.08	0.132075472	0.123595506	0.182926829	0.107526882	0.091836735	0.084337349	0.25	0.127659574	0.094594595	0.103448276	0.1	0.11827957	0.2	0.095238095	0.063492063	0.212121212	0.103773585	0.086206897	0.438356164	0	0.140625	0.088607595	0.085365854	0.076923077	0.119047619	0.08988764	0.138613861	0.102272727	0.142857143	0.098901099	0.144444444	0.081395349	0.212121212	0.107142857	0.119047619	0.114942529	0.101449275	0.111111111	0.08411215	1	0.114285714	0.109589041	0.125	0.308641975	0.123595506	0.136363636	0.120481928	0.17721519	0.090909091	0.098214286	0.23255814	0.189189189	0.23255814	0.131147541	0.151515152	0.082191781	0.121495327	0.138297872	0.35106383	0.111111111	0.280487805	0.107142857	0.075757576	0.098901099	0.212121212	0.134146341	0.086206897	0.141509434	0.197368421	0.08	0.096491228	0.088607595	0	0	0.189873418	0.076923077	0.061538462	0.136363636	0.20212766	0.104651163	0.077922078	0.194805195	0.118421053	0.315789474	0.444444444	0.105263158	0.087912088	0.121212121	0.155172414	0.087378641	0.076923077	0.103448276	0.08988764	0.116883117	0.104761905	0.090909091	0.111111111	0.113402062	0.133333333	0.134020619	0.095890411	0.113207547	0.131868132	0.076923077	0.405063291	0.105263158	0.210526316	0.101265823	0.238095238	0.091954023	0.081967213	0.115702479	0.123595506	0.131578947	0.137931034	0.164705882	0.104477612	0.366666667	0.123287671	0.192307692	0.090909091	0.107438017	0.15625	0.049382716	0.096774194	0.078947368	0.444444444	0.105263158	0.109375	0.131578947	0.164948454	0.12371134	0.129411765	0.099009901	0.444444444	0.1	0.114583333	0.039473684	0.108695652	0.135802469	0.444444444	0.103773585	0.180555556	0.450704225	0.067567568	0.132352941	0.146666667	0.073170732	0.091954023	0.12987013	0.086206897	0.450704225	0.134831461	0.084507042	0.23255814	0.47761194	0.105882353	0.133333333	0.12244898	0.113924051	0.147368421	0.109756098	0.108910891	0.148148148	0.1875	0.207317073	0.450704225	0.210526316	0.108433735	0.115942029	0.089552239	0.126436782	0.202702703	0.086419753	0.309859155	0.380952381	0.2	0.075949367	0.108433735	0.093333333	0.115942029	0.052631579	0.450704225	0.13253012	0.132075472	0.168316832	0.12244898	0.192307692	0.109375	0.110091743	0.148148148	0.102564103	0.450704225	0.08045977	0.105263158	0.228571429	0.081081081
C(CC(=O)N[C@@H](CO)C(=O)O)C=O	0.147727273	0.117647059	0.076923077	0.106382979	0.125	0.160714286	0.158415842	0.098039216	0.061538462	0.097560976	0.142857143	0.057142857	0.196721311	0.076923077	0.193548387	0.137096774	0.039473684	0.068493151	0.1	0	0.084745763	0.178571429	0.085106383	0.019607843	0.095890411	0.10619469	0.050632911	0.079365079	0.105263158	0.078125	0.128571429	0.146341463	0.086956522	0.112676056	0.157894737	0.147058824	0.11827957	0.125	0.097222222	0.185185185	0.203125	0.047619048	0.024390244	0.06557377	0.131578947	0.134615385	0.074626866	0.126984127	0.117647059	0.078651685	0.269230769	0.089108911	0.161290323	0.104477612	0.12195122	0.241935484	0.015625	0.166666667	0.032258065	0.081967213	0.107692308	0.138888889	0.057142857	0.146666667	0.102564103	0.06097561	0.203125	0.074626866	0.111111111	0.102564103	0.144736842	0.023255814	0.161290323	0.086956522	0.013888889	0.1	0.15	0.125	0.075471698	0.079365079	0.08	0.058139535	0.0625	0.032786885	0.08045977	0.141176471	0.079365079	0.111111111	0.11627907	0.076923077	0.136	0.117647059	0.103448276	0.125	0.052631579	0.040540541	0.120481928	0.102564103	0.195121951	0.086419753	0.14893617	0.210526316	0.080645161	0.071428571	0.132075472	0.189189189	0.127659574	0.215686275	0.150943396	0.2	0.161290323	0.127659574	0.073529412	0.101449275	0.022727273	0	0.105263158	0.114754098	0.081967213	0.114754098	0.104477612	0.036363636	0.15	0.04	0.128571429	0.071428571	0.090909091	0.051948052	0.057971014	0.169230769	0.150537634	0.203703704	0.094594595	0.111111111	0.019230769	0.135135135	0.082191781	0.131147541	0.183673469	0.081967213	0.157894737	0.106666667	0.102564103	0.088888889	0.133333333	0.046511628	0.186440678	0.117647059	0.118421053	0.055555556	0.0625	0.139534884	0.102564103	0.111111111	0.136842105	0.061728395	0	0.118644068	0.119565217	0.111111111	0.195402299	0.179104478	0.015151515	0.131578947	0.066666667	0.081967213	0.090909091	0.266666667	0.115942029	0.196969697	0.106382979	0.087378641	0.111111111	0.117647059	0.086956522	0.051948052	0.126582278	0.045454545	0.115384615	0.12244898	0.103448276	0.153846154	0.164383562	0.1	0.024390244	0	0.081632653	0.068181818	0.08	0.13559322	0.139534884	0.080645161	0.155844156	0.129032258	0.042253521	0.214285714	0.142857143	0.186813187	0.038461538	0.103448276	0.125	0.105263158	0.08045977	0.057142857	0.093333333	0.116666667	0.230769231	0.054794521	0.068965517	0.045454545	0.1	0.086956522	0.14893617	0.11627907	0.209302326	0.216216216	0.178082192	0.131578947	0.111111111	0.12371134	0.1875	0.107142857	0.105263158	0.133333333	0.113636364	0.189189189	0.057971014	0.117021277	0.054794521	0.237288136	0.137931034	0.113207547	0.192307692	0.082191781	0.028571429	0.037735849	0.205128205	0.042253521	0.109375	0.166666667	0.094594595	0.103448276	0.057142857	0.081081081	0.195652174	0.120879121	0.0859375	0.068493151	0.129032258	0.131578947	0.138888889	0.14893617	0.151898734	0.15625	0.053333333	0	0.175	0.111111111	0.086206897	0.222222222	0.096774194	0.059701493	0.126582278	0.109375	0.166666667	0.104477612	0.115942029	0.116666667	0.14893617	0.080645161	0.152542373	0.14516129	0.136363636	0.20754717	0.184210526	0.114285714	1	0.1	0.049180328	0.066666667	0.072463768	0.088235294	0.155172414	0.098360656	0.069767442	0.065934066	0.052631579	0.127272727	0.052631579	0.102564103	0.073170732	0.152173913	0.119047619	0.173913043	0.063157895	0.127272727	0.025974026	0.196428571	0.097560976	0.138461538	0.14893617	0.13559322	0.15625	0.091954023	0.120689655	0.057692308	0.137931034	0.111111111	0	0	0.114754098	0.115384615	0.102564103	0.137614679	0.115384615	0.061538462	0.096153846	0.1	0.255319149	0.057142857	0.054054054	0.053333333	0.089552239	0.118421053	0.025	0.102564103	0.222222222	0.073684211	0.092307692	0.111111111	0.111111111	0.078947368	0.150684932	0.154929577	0.105263158	0.05	0.125	0.15	0.149253731	0	0.049382716	0.128571429	0.157894737	0.089285714	0.04	0.029850746	0.212121212	0.159574468	0.121212121	0.119565217	0.073529412	0.123076923	0.090909091	0.054347826	0.142857143	0.116666667	0.094339623	0.125	0.170731707	0.017241379	0.085714286	0.037037037	0.054054054	0.115384615	0.097560976	0.132075472	0.115384615	0.220588235	0.166666667	0.103896104	0.054054054	0.196721311	0.094594595	0.06	0.225806452	0.081967213	0.054054054	0.1375	0.156862745	0.054794521	0.081632653	0.108695652	0.090909091	0.068965517	0.095238095	0.244897959	0.15625	0.054794521	0.041666667	0.243902439	0.052631579	0.057971014	0.172413793	0.105263158	0.12	0.215686275	0.121621622	0.101694915	0.178082192	0.088888889	0.15	0.073529412	0.054794521	0.157894737	0.081967213	0.094017094	0.146341463	0.107692308	0.125	0.127272727	0.046875	0.046511628	0.155555556	0.092592593	0.064516129	0.12	0.159090909	0.038461538	0.054794521	0.172413793	0.13253012	0.210526316	0.183098592	0.116666667	0.097560976	0.117647059	0.065217391	0.111111111	0.054794521	0.114754098	0.112676056	0.153846154	0.032967033
CC(=O)Nc1nc(C)c(s1)S(=O)(=O)N	0.083333333	0.063636364	0.158730159	0.12244898	0.090909091	0.079365079	0.071428571	0.18	0.125	0.11627907	0.098360656	0.115942029	0.151515152	0.017241379	0.081081081	0.074626866	0.093333333	0.14084507	0.094339623	0.06557377	0.218181818	0.085106383	0.102040816	0.12244898	0.092105263	0.066666667	0.075	0.092307692	0.022727273	0.125	0.093333333	0.065934066	0.081632653	0.093333333	0.131147541	0.094594595	0.091836735	0.222222222	0.108108108	0.080645161	0.095890411	0.068181818	0.046511628	0.079365079	0.069767442	0.068965517	0.041666667	0.072463768	0.108108108	0.076086957	0.095238095	0.066037736	0.114285714	0.203125	0.113636364	0.126760563	0.079365079	0.097560976	0.030769231	0.095238095	0.136363636	0.073170732	0.115942029	0.1125	0.022222222	0.184210526	0.066666667	0.293103448	0.073529412	0.022222222	0.097560976	0.044444444	0.153846154	0.098591549	0.055555556	0.066666667	0.06741573	0.081395349	0.016949153	0.109375	0.096153846	0.068181818	0.157894737	0.081967213	0.102272727	0.086956522	0.14516129	0.211538462	0.040816327	0.196721311	0.074074074	0.076923077	0.13559322	0.061946903	0.06779661	0.066666667	0.078651685	0.141025641	0.074468085	0.151898734	0.14	0.166666667	0.111111111	0.164179104	0.105263158	0.093023256	0.098039216	0.120689655	0.142857143	0.095238095	0.114285714	0.142857143	0.206349206	0.067567568	0.11627907	0	0.137931034	0.126984127	0.078125	0.109375	0.115942029	0.052631579	0.090909091	0.078431373	0.138888889	0.066666667	0.145454545	0.076923077	0.070422535	0.112676056	0.067961165	0.096774194	0.090909091	0.076190476	0.056603774	0.097560976	0.205882353	0.107692308	0.109090909	0.061538462	0.131147541	0.131578947	0.022222222	0.083333333	0.1	0.090909091	0.057971014	0.111111111	0.142857143	0.161764706	0.125	0.06122449	0.022222222	0.102564103	0.077669903	0.1125	0	0.112903226	0.070707071	0.106060606	0.07	0.093333333	0.076923077	0.095238095	0.13559322	0.112903226	0.153846154	0.090909091	0.111111111	0.093333333	0.018518519	0.064814815	0.023809524	0.097222222	0.147058824	0.076923077	0.135802469	0.125	0.070175439	0.094339623	0.13559322	0.105263158	0.086419753	0.112903226	0.046511628	0.081632653	0.076923077	0.063829787	0.017857143	0.147540984	0.083333333	0.111111111	0.069767442	0.069306931	0.1	0.075757576	0.076086957	0.077669903	0.096153846	0.196428571	0.088235294	0.022727273	0.141176471	0.084507042	0.08974359	0.147540984	0.077922078	0.066666667	0.031746032	0.090909091	0.137254902	0.054054054	0.14	0.108695652	0.057692308	0.090909091	0.085365854	0.069767442	0.105263158	0.087378641	0.108108108	0.090909091	0.022727273	0.070175439	0.10989011	0.093023256	0.151515152	0.102040816	0.066666667	0.055555556	0.161290323	0.107142857	0.103448276	0.123287671	0.054054054	0.074074074	0.08988764	0.115942029	0.104477612	0.095890411	0.135135135	0.080645161	0.054794521	0.106666667	0.115384615	0.082474227	0.051851852	0.109589041	0.140625	0.095238095	0.073170732	0.14	0.08045977	0.025641026	0.064935065	0	0.063829787	0.105263158	0.137931034	0.068181818	0.092307692	0.121212121	0.082352941	0.088235294	0.106060606	0.184615385	0.111111111	0.09375	0.14	0.076923077	0.163934426	0.121212121	0.261904762	0.098360656	0.081395349	0.109589041	0.1	1	0.155172414	0.077922078	0.084507042	0.084507042	0.076923077	0.111111111	0.042553191	0.086956522	0.050632911	0.140350877	0.050632911	0.022222222	0.070588235	0.098039216	0.114942529	0.076923077	0.072164948	0.076271186	0.078947368	0.076923077	0.066666667	0.1	0.14	0.044776119	0.025641026	0.076923077	0.114754098	0.054545455	0.073684211	0.105263158	0	0	0.109375	0.173076923	0.045454545	0.076271186	0.097560976	0.107692308	0.132075472	0.131147541	0.148148148	0.054794521	0.065789474	0.138888889	0.169230769	0.073170732	0.047619048	0.1125	0.068181818	0.09375	0.121212121	0.105263158	0.094117647	0.164383562	0.115384615	0.075949367	0.022727273	0.115384615	0.096153846	0.079545455	0.095890411	0.093023256	0.073170732	0.078947368	0.131147541	0.103448276	0.094594595	0.058823529	0.075	0.076923077	0.1	0.081632653	0.225806452	0.134328358	0.186046512	0.052631579	0.340909091	0.111111111	0.196078431	0.077669903	0.133333333	0.087719298	0.082191781	0.035087719	0.065789474	0.109090909	0.066666667	0.105263158	0.071428571	0.075	0.089552239	0.073170732	0.065789474	0.070422535	0.076923077	0.037037037	0.082191781	0.078125	0.065789474	0.093023256	0.087719298	0.066666667	0.12	0.038461538	0.105263158	0.140350877	0.074626866	0.142857143	0.025641026	0.066666667	0.083333333	0.08	0.050632911	0.070422535	0.126984127	0.022727273	0.074074074	0.083333333	0.131578947	0.114754098	0.072289157	0.074468085	0.107692308	0.070422535	0.066666667	0.131147541	0.095238095	0.06504065	0.086956522	0.086956522	0.118644068	0.120689655	0.111111111	0.056818182	0.170212766	0.087719298	0.061538462	0.204081633	0.08	0.096153846	0.066666667	0.109375	0.102272727	0.091954023	0.0875	0.111111111	0.066666667	0.076923077	0.086021505	0.145454545	0.066666667	0.109375	0.078947368	0.125	0.065934066
CC1=NC2=CC=C([C@@H]2N=C1N)c1ccc(cc1)C(=O)N	0.097087379	0.086206897	0.123287671	0.163636364	0.075471698	0.069444444	0.084033613	0.214285714	0.109589041	0.163265306	0.1875	0.162162162	0.08974359	0.03030303	0.065217391	0.0625	0.109756098	0.153846154	0.13559322	0.15625	0.117647059	0.11	0.086206897	0.163636364	0.12195122	0.087301587	0.091954023	0.15942029	0.058823529	0.125	0.12345679	0.092783505	0.068965517	0.070588235	0.098591549	0.071428571	0.115384615	0.136363636	0.058139535	0.070422535	0.1125	0.098039216	0.058823529	0.1	0.057692308	0.059701493	0.076923077	0.092105263	0.219512195	0.102040816	0.098591549	0.079646018	0.090909091	0.116883117	0.115384615	0.098765432	0.115942029	0.08	0.070422535	0.083333333	0.12	0.06	0.146666667	0.101123596	0.057692308	0.125	0.085365854	0.105263158	0.108108108	0.057692308	0.1	0.037037037	0.12	0.101265823	0.08974359	0.085365854	0.083333333	0.085106383	0.045454545	0.176470588	0.1	0.119565217	0.127906977	0.071428571	0.092783505	0.101010101	0.095890411	0.161290323	0.090909091	0.078947368	0.069444444	0.126315789	0.151515152	0.084033613	0.125	0.085365854	0.105263158	0.152941176	0.1	0.123595506	0.1	0.074074074	0.128571429	0.101265823	0.125	0.076923077	0.120689655	0.072463768	0.106060606	0.098591549	0.090909091	0.101694915	0.180555556	0.113924051	0.096153846	0	0.071428571	0.081081081	0.130434783	0.066666667	0.116883117	0.078125	0.094594595	0.084745763	0.213333333	0.036363636	0.125	0.094117647	0.103896104	0.086419753	0.091743119	0.1	0.094117647	0.089285714	0.083333333	0.08	0.1375	0.125	0.129032258	0.083333333	0.098591549	0.104651163	0.057692308	0.109090909	0.154761905	0.117647059	0.051282051	0.112903226	0.154761905	0.128205128	0.125	0.070175439	0.057692308	0.130434783	0.100917431	0.113636364	0	0.068493151	0.074766355	0.078947368	0.094339623	0.096385542	0.128571429	0.12244898	0.134328358	0.083333333	0.105263158	0.078125	0.072289157	0.166666667	0.032258065	0.097345133	0.04	0.113924051	0.12987013	0.094117647	0.122222222	0.109589041	0.129032258	0.098360656	0.117647059	0.125	0.102272727	0.130434783	0.058823529	0.127272727	0.083333333	0.092592593	0.047619048	0.144927536	0.070175439	0.112676056	0.074468085	0.083333333	0.102564103	0.095890411	0.069306931	0.081081081	0.1	0.1875	0.100917431	0.058823529	0.092783505	0.116883117	0.146341463	0.112676056	0.069767442	0.098765432	0.027777778	0.094594595	0.155172414	0.101265823	0.1	0.132075472	0.049180328	0.096153846	0.088888889	0.057692308	0.074626866	0.1	0.086956522	0.105263158	0.058823529	0.091666667	0.1	0.076923077	0.164383562	0.093457944	0.098765432	0.049382716	0.097560976	0.126984127	0.105263158	0.096385542	0.066666667	0.098360656	0.092783505	0.102564103	0.077922078	0.072289157	0.107142857	0.134328358	0.075	0.12195122	0.098360656	0.085714286	0.078571429	0.139240506	0.108108108	0.12244898	0.06	0.1	0.107526882	0.020833333	0.109756098	0	0.092592593	0.074626866	0.119402985	0.056603774	0.095890411	0.169014085	0.086021505	0.136986301	0.078947368	0.146666667	0.1125	0.128571429	0.1	0.128571429	0.142857143	0.106666667	0.148148148	0.101449275	0.0625	0.125	0.049180328	0.155172414	1	0.135802469	0.116883117	0.102564103	0.097222222	0.082191781	0.035714286	0.09	0.069767442	0.088235294	0.069767442	0.057692308	0.063829787	0.140350877	0.104166667	0.068965517	0.118811881	0.088	0.109756098	0.082191781	0.096153846	0.131578947	0.1	0.067567568	0.020833333	0.126315789	0.069444444	0.116666667	0.088235294	0.074626866	0	0	0.066666667	0.129032258	0.037735849	0.096774194	0.087912088	0.125	0.131147541	0.098591549	0.109375	0.088607595	0.097560976	0.213333333	0.133333333	0.08988764	0.06	0.088888889	0.056603774	0.096153846	0.106666667	0.107692308	0.085106383	0.105882353	0.11627907	0.146341463	0.058823529	0.103448276	0.157894737	0.094736842	0.1125	0.12	0.102272727	0.109756098	0.098591549	0.123076923	0.097560976	0.08	0.06122449	0.09009009	0.102564103	0.095238095	0.148648649	0.118421053	0.153846154	0.079207921	0.114754098	0.082191781	0.111111111	0.100917431	0.132075472	0.126984127	0.086419753	0.079365079	0.097560976	0.09375	0.036363636	0.107692308	0.076086957	0.06741573	0.108108108	0.077777778	0.097560976	0.0625	0.120481928	0.083333333	0.086419753	0.098591549	0.097560976	0.095744681	0.126984127	0.098765432	0.101694915	0.05	0.107692308	0.121212121	0.157142857	0.123076923	0.020833333	0.098765432	0.101265823	0.05	0.069767442	0.103896104	0.095890411	0.058823529	0.090909091	0.072463768	0.130952381	0.132352941	0.088888889	0.1	0.08	0.103896104	0.098765432	0.098591549	0.068493151	0.085271318	0.113207547	0.090909091	0.086956522	0.138461538	0.128571429	0.085106383	0.103448276	0.14516129	0.130434783	0.133333333	0.06779661	0.1	0.098765432	0.126760563	0.081632653	0.083333333	0.090909091	0.082191781	0.036363636	0.091836735	0.078431373	0.090909091	0.098765432	0.142857143	0.181818182	0.074626866	0.104166667
c1cc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)C(=O)N	0.102564103	0.136	0.113636364	0.081081081	0.057971014	0.04494382	0.1328125	0.135135135	0.102272727	0.123076923	0.194805195	0.120879121	0.097826087	0.135135135	0.06557377	0.062893082	0.407894737	0.104166667	0.092105263	0.058823529	0.095238095	0.094827586	0.067567568	0.066666667	0.090909091	0.092857143	0.585714286	0.090909091	0.147540984	0.102272727	0.091836735	0.109090909	0.068493151	0.114583333	0.105882353	0.081632653	0.109243697	0.070588235	0.126315789	0.057471264	0.105263158	0.074626866	0.060606061	0.094117647	0.163934426	0.06097561	0.282051282	0.112359551	0.1	0.512195122	0.093023256	0.086614173	0.084745763	0.096774194	0.104477612	0.105263158	0.081395349	0.076923077	0.12195122	0.08045977	0.149425287	0.061538462	0.096774194	0.085714286	0.14516129	0.161616162	0.105263158	0.086956522	0.113636364	0.14516129	0.095238095	0.090909091	0.098901099	0.095744681	0.097826087	0.105263158	0.081081081	0.092592593	0.133333333	0.103448276	0.078947368	0.565789474	0.107843137	0.045977011	0.089285714	0.086956522	0.11627907	0.113924051	0.070422535	0.088888889	0.06918239	0.108108108	0.095238095	0.090225564	0.113924051	0.329113924	0.09009009	0.14	0.115044248	0.104761905	0.154929577	0.057142857	0.091954023	0.107526882	0.086419753	0.058823529	0.125	0.071428571	0.126582278	0.105882353	0.084745763	0.14084507	0.086021505	0.106382979	0.073529412	0	0.070588235	0.142857143	0.093023256	0.142857143	0.085106383	0.0625	0.077777778	0.081081081	0.126315789	0.106060606	0.1	0.579710145	0.578125	0.072164948	0.106557377	0.107142857	0.101010101	0.095238095	0.051948052	0.076923077	0.150537634	0.102272727	0.178082192	0.08045977	0.105882353	0.15625	0.14516129	0.1	0.141414141	0.073529412	0.139534884	0.0625	0.141414141	0.283950617	0.067567568	0.132352941	0.14516129	0.114754098	0.096774194	0.117647059	0	0.146341463	0.073770492	0.139534884	0.1	0.080808081	0.06741573	0.109375	0.095238095	0.08045977	0.123595506	0.075949367	0.129032258	0.163043478	0.066666667	0.217391304	0.152542373	0.094736842	0.355263158	0.579710145	0.103773585	0.077777778	0.102564103	0.121621622	0.095238095	0.128205128	0.086538462	0.13253012	0.09375	0.114285714	0.065789474	0.071428571	0.138888889	0.144578313	0.115942029	0.104651163	0.073394495	0.090163934	0.096774194	0.090909091	0.05982906	0.088	0.064935065	0.069767442	0.088	0.147540984	0.099099099	0.545454545	0.12244898	0.104651163	0.08	0.693548387	0.153846154	0.077777778	0.092105263	0.450704225	0.154929577	0.101449275	0.066666667	0.106060606	0.096153846	0.163934426	0.086419753	0.096	0.064516129	0.1	0.147540984	0.097014925	0.155963303	0.074626866	0.10989011	0.090163934	0.693548387	0.074468085	0.051724138	0.074074074	0.080357143	0.273809524	0.066666667	0.077922078	0.099099099	0.073684211	0.137931034	0.082474227	0.12371134	0.095238095	0.47826087	0.113402062	0.092105263	0.074380165	0.084415584	0.115789474	0.180722892	0.109375	0.061538462	0.154929577	0.122641509	0.031746032	0.597014925	0	0.171875	0.086419753	0.083333333	0.074626866	0.11627907	0.087912088	0.093457944	0.125	0.076923077	0.108695652	0.105263158	0.104651163	0.154929577	0.130952381	0.103448276	0.064516129	0.068493151	0.108433735	0.063063063	0.308641975	0.066666667	0.077922078	0.135802469	1	0.108695652	0.120879121	0.091954023	0.130952381	0.072463768	0.096491228	0.565217391	0.153846154	0.565217391	0.14516129	0.126213592	0.08	0.161904762	0.079207921	0.465909091	0.078014184	0.273809524	0.091954023	0.123076923	0.108695652	0.154929577	0.144578313	0.031746032	0.138888889	0.148148148	0.092105263	0.085470085	0.086419753	0	0	0.142857143	0.088607595	0.092307692	0.085714286	0.210526316	0.08988764	0.08974359	0.13253012	0.101265823	0.545454545	0.682539683	0.150537634	0.074468085	0.086538462	0.095238095	0.065420561	0.074626866	0.092436975	0.1	0.1	0.092592593	0.078431373	0.098039216	0.089108911	0.147540984	0.12	0.093333333	0.081081081	0.105263158	0.058823529	0.569444444	0.080808081	0.105882353	0.1125	0.325	0.077777778	0.079365079	0.096	0.096774194	0.100840336	0.122222222	0.174418605	0.101449275	0.453488372	0.090909091	0.144578313	0.075	0.096774194	0.134328358	0.048192771	0.094736842	0.090909091	0.682539683	0.102564103	0.123076923	0.113924051	0.116504854	0.077669903	0.139534884	0.086538462	0.682539683	0.063157895	0.101010101	0.051948052	0.083333333	0.146341463	0.682539683	0.112149533	0.208333333	0.693548387	0.065789474	0.128571429	0.113924051	0.071428571	0.102272727	0.1125	0.031746032	0.693548387	0.337662338	0.067567568	0.565217391	0.578125	0.11627907	0.147540984	0.087378641	0.084337349	0.121212121	0.107142857	0.085714286	0.095652174	0.08988764	0.231707317	0.693548387	0.105882353	0.093023256	0.098591549	0.102941176	0.098901099	0.151898734	0.111111111	0.130952381	0.512820513	0.15942029	0.074074074	0.119047619	0.090909091	0.082191781	0.064935065	0.693548387	0.11627907	0.109090909	0.081081081	0.098039216	0.144578313	0.123076923	0.088495575	0.105263158	0.1	0.693548387	0.078651685	0.103092784	0.128205128	0.060869565
C[C@]1(C(=O)NC(=O)O1)C[N@@H+]2C[C@@H]3C=C([C@H](C[C@@H]3C2)C(=O)N)O	0.118181818	0.105691057	0.108433735	0.088235294	0.080645161	0.0875	0.103174603	0.098591549	0.1375	0.098360656	0.116883117	0.103448276	0.117647059	0.068493151	0.072727273	0.072368421	0.122222222	0.098901099	0.1	0.076923077	0.102564103	0.09009009	0.158730159	0.104477612	0.159090909	0.113636364	0.105263158	0.111111111	0.066666667	0.096385542	0.122222222	0.104761905	0.074626866	0.074468085	0.128205128	0.075268817	0.125	0.075949367	0.122222222	0.088607595	0.112359551	0.1	0.084745763	0.12987013	0.06557377	0.08	0.13253012	0.107142857	0.090909091	0.082568807	0.1	0.118644068	0.094339623	0.090909091	0.096774194	0.125	0.0875	0.066666667	0.102564103	0.1	0.105882353	0.06779661	0.103448276	0.113402062	0.083333333	0.112244898	0.137931034	0.068181818	0.12195122	0.083333333	0.09	0.064516129	0.08045977	0.077777778	0.091954023	0.112359551	0.096153846	0.087378641	0.067567568	0.111111111	0.169230769	0.107843137	0.103092784	0.049382716	0.137254902	0.091743119	0.139240506	0.108108108	0.060606061	0.108433735	0.078947368	0.083333333	0.116883117	0.0859375	0.064935065	0.125	0.08490566	0.102040816	0.100917431	0.12244898	0.101449275	0.0625	0.072289157	0.102272727	0.108108108	0.081967213	0.153846154	0.076923077	0.092105263	0.1	0.094339623	0.102941176	0.079545455	0.101123596	0.080645161	0	0.103896104	0.084337349	0.086419753	0.084337349	0.103448276	0.082191781	0.083333333	0.138461538	0.086021505	0.080645161	0.078947368	0.107526882	0.091954023	0.088888889	0.112068966	0.101265823	0.131868132	0.109243697	0.119402985	0.084745763	0.097826087	0.109756098	0.126760563	0.142857143	0.128205128	0.082474227	0.083333333	0.092307692	0.114583333	0.080645161	0.095238095	0.112676056	0.163043478	0.126436782	0.089552239	0.092307692	0.083333333	0.087719298	0.111111111	0.102040816	0	0.086419753	0.10619469	0.095238095	0.086206897	0.086021505	0.085365854	0.101694915	0.075	0.086419753	0.093023256	0.082191781	0.112359551	0.122222222	0.057142857	0.116666667	0.068965517	0.101123596	0.114942529	0.107526882	0.11	0.058139535	0.15942029	0.115942029	0.131578947	0.093333333	0.138297872	0.157894737	0.084745763	0.074626866	0.153846154	0.095238095	0.070422535	0.155844156	0.092307692	0.126582278	0.099009901	0.094827586	0.129411765	0.111111111	0.092592593	0.092436975	0.085714286	0.088607595	0.101694915	0.066666667	0.074074074	0.11627907	0.155555556	0.098765432	0.085106383	0.087912088	0.076923077	0.151898734	0.166666667	0.102272727	0.101449275	0.111111111	0.057142857	0.116666667	0.125	0.06557377	0.123287671	0.091666667	0.071428571	0.095238095	0.066666667	0.084615385	0.111111111	0.1	0.117647059	0.085470085	0.087912088	0.079545455	0.078431373	0.065789474	0.08490566	0.122222222	0.074074074	0.149253731	0.104761905	0.043478261	0.094117647	0.076086957	0.107526882	0.131578947	0.11627907	0.108695652	0.1	0.087719298	0.066225166	0.136363636	0.108433735	0.101694915	0.06779661	0.101449275	0.097087379	0.035087719	0.086021505	0	0.112903226	0.123287671	0.133333333	0.064516129	0.125	0.068965517	0.099009901	0.094117647	0.082352941	0.11627907	0.125	0.098765432	0.101449275	0.085365854	0.111111111	0.068965517	0.090909091	0.102564103	0.087378641	0.123595506	0.072463768	0.084507042	0.116883117	0.108695652	1	0.142857143	0.126582278	0.085365854	0.079365079	0.101851852	0.096774194	0.105263158	0.096774194	0.083333333	0.145833333	0.071428571	0.094339623	0.107526882	0.098214286	0.081481481	0.10989011	0.085365854	0.063492063	0.090909091	0.101449275	0.072289157	0.035087719	0.093457944	0.101265823	0.115942029	0.080357143	0.123287671	0	0	0.097560976	0.111111111	0.06557377	0.081481481	0.12371134	0.151898734	0.097222222	0.086419753	0.125	0.11627907	0.086956522	0.147727273	0.06741573	0.091836735	0.06779661	0.058823529	0.064516129	0.127272727	0.068965517	0.123287671	0.108910891	0.06122449	0.092783505	0.11827957	0.066666667	0.092783505	0.117647059	0.096153846	0.1	0.081967213	0.103092784	0.097826087	0.128205128	0.092105263	0.136363636	0.12345679	0.068965517	0.091666667	0.11627907	0.126126126	0.117647059	0.130952381	0.111111111	0.112149533	0.114285714	0.098765432	0.095890411	0.101694915	0.129032258	0.051948052	0.113636364	0.147058824	0.086956522	0.066666667	0.080645161	0.108108108	0.112244898	0.082474227	0.135802469	0.114583333	0.086956522	0.104651163	0.119565217	0.071428571	0.088888889	0.128205128	0.086956522	0.097087379	0.109589041	0.087912088	0.102941176	0.089552239	0.123287671	0.090909091	0.12345679	0.106666667	0.035087719	0.087912088	0.141176471	0.057971014	0.096774194	0.091954023	0.084337349	0.066666667	0.104166667	0.135135135	0.129032258	0.074074074	0.161290323	0.111111111	0.12345679	0.144578313	0.087912088	0.128205128	0.142857143	0.094890511	0.095238095	0.105882353	0.103896104	0.090909091	0.098765432	0.098039216	0.104477612	0.08	0.1	0.083333333	0.123076923	0.070422535	0.087912088	0.084337349	0.074074074	0.106796117	0.115789474	0.098765432	0.080645161	0.13592233	0.132075472	0.064935065	0.087912088	0.097560976	0.086021505	0.093333333	0.08411215
C[C@@H]1C(=O)N([C@@H]([C@@H](C[C@]1(C)O)O)C(=O)O)Cc2cccc(c2)F	0.118181818	0.105691057	0.164556962	0.15625	0.098360656	0.101265823	0.103174603	0.130434783	0.109756098	0.13559322	0.146666667	0.103448276	0.144578313	0.083333333	0.092592593	0.101351351	0.134831461	0.136363636	0.084507042	0.076923077	0.131578947	0.130841121	0.140625	0.057142857	0.159090909	0.105263158	0.105263158	0.125	0.084745763	0.12345679	0.202380952	0.137254902	0.180327869	0.086021505	0.128205128	0.063829787	0.177570093	0.180555556	0.147727273	0.102564103	0.151162791	0.1	0.122807018	0.12987013	0.083333333	0.109589041	0.13253012	0.17721519	0.132075472	0.145631068	0.142857143	0.109243697	0.094339623	0.156626506	0.133333333	0.151162791	0.115384615	0.103448276	0.162162162	0.113924051	0.236842105	0.086206897	0.103448276	0.14893617	0.083333333	0.12371134	0.151162791	0.119047619	0.210526316	0.083333333	0.12371134	0.118644068	0.175	0.141176471	0.130952381	0.192771084	0.085714286	0.166666667	0.067567568	0.111111111	0.206349206	0.107843137	0.114583333	0.08974359	0.137254902	0.122641509	0.125	0.171428571	0.111111111	0.135802469	0.100671141	0.17	0.146666667	0.120967742	0.108108108	0.125	0.095238095	0.125	0.100917431	0.157894737	0.117647059	0.079365079	0.155844156	0.168674699	0.138888889	0.1	0.102941176	0.150684932	0.106666667	0.128205128	0.094339623	0.119402985	0.144578313	0.126436782	0.155172414	0	0.164383562	0.097560976	0.157894737	0.097560976	0.11627907	0.128571429	0.151898734	0.174603175	0.097826087	0.116666667	0.154929577	0.107526882	0.104651163	0.139534884	0.112068966	0.16	0.183908046	0.128205128	0.119402985	0.103448276	0.21686747	0.1375	0.111111111	0.173333333	0.128205128	0.105263158	0.083333333	0.14516129	0.188888889	0.116666667	0.095238095	0.112676056	0.163043478	0.139534884	0.089552239	0.14516129	0.083333333	0.148148148	0.130434783	0.136842105	0	0.1	0.10619469	0.095238095	0.145454545	0.122222222	0.098765432	0.203703704	0.162162162	0.128205128	0.105882353	0.067567568	0.112359551	0.147727273	0.088235294	0.13559322	0.087719298	0.180722892	0.127906977	0.107526882	0.15625	0.083333333	0.176470588	0.222222222	0.131578947	0.171428571	0.138297872	0.128205128	0.103448276	0.107692308	0.171875	0.112903226	0.070422535	0.1125	0.14516129	0.141025641	0.121212121	0.104347826	0.170731707	0.168831169	0.156862745	0.101694915	0.117647059	0.131578947	0.111111111	0.084745763	0.148514851	0.129411765	0.11827957	0.098765432	0.0625	0.1	0.090909091	0.12345679	0.184615385	0.141176471	0.117647059	0.166666667	0.072463768	0.080645161	0.161290323	0.083333333	0.138888889	0.149122807	0.090909091	0.161616162	0.084745763	0.084615385	0.100917431	0.1	0.117647059	0.165137615	0.1	0.079545455	0.1	0.157142857	0.12745098	0.134831461	0.137254902	0.149253731	0.094339623	0.054945055	0.094117647	0.064516129	0.131868132	0.178082192	0.11627907	0.186046512	0.132352941	0.127272727	0.110344828	0.176470588	0.164556962	0.203703704	0.086206897	0.117647059	0.13	0.035087719	0.097826087	0	0.131147541	0.138888889	0.148648649	0.081967213	0.168831169	0.120481928	0.168421053	0.148148148	0.057471264	0.142857143	0.164705882	0.126582278	0.117647059	0.126582278	0.168831169	0.148148148	0.142857143	0.146666667	0.076923077	0.136363636	0.088235294	0.084507042	0.102564103	0.120879121	0.142857143	1	0.085365854	0.098765432	0.114754098	0.155339806	0.108695652	0.105263158	0.108695652	0.083333333	0.134020619	0.136363636	0.137254902	0.095744681	0.138888889	0.140625	0.10989011	0.155844156	0.116666667	0.142857143	0.117647059	0.1125	0.035087719	0.158415842	0.101265823	0.184615385	0.130841121	0.138888889	0	0	0.097560976	0.111111111	0.048387097	0.097744361	0.147368421	0.151898734	0.128571429	0.113924051	0.208955224	0.11627907	0.098901099	0.147727273	0.117647059	0.175824176	0.105263158	0.090909091	0.081967213	0.169811321	0.120481928	0.171428571	0.191489362	0.130434783	0.127659574	0.168539326	0.084745763	0.177777778	0.117647059	0.117647059	0.151162791	0.081967213	0.114583333	0.134831461	0.128205128	0.185714286	0.123595506	0.1375	0.087719298	0.082644628	0.170731707	0.116071429	0.130952381	0.172839506	0.111111111	0.101851852	0.130434783	0.098765432	0.15942029	0.120689655	0.186440678	0.109589041	0.180722892	0.130434783	0.098901099	0.176470588	0.116666667	0.223880597	0.172043011	0.060606061	0.210526316	0.188888889	0.098901099	0.091954023	0.183908046	0.102941176	0.152941176	0.128205128	0.098901099	0.13	0.173913043	0.1	0.102941176	0.073529412	0.171428571	0.12	0.166666667	0.136986301	0.035087719	0.1	0.141176471	0.073529412	0.108695652	0.104651163	0.153846154	0.084745763	0.152173913	0.135135135	0.129032258	0.144736842	0.161290323	0.153846154	0.1375	0.158536585	0.1	0.128205128	0.142857143	0.094890511	0.189655172	0.205128205	0.103896104	0.150684932	0.141025641	0.098039216	0.121212121	0.173913043	0.1	0.164179104	0.123076923	0.117647059	0.1	0.168831169	0.171717172	0.117647059	0.191011236	0.098765432	0.116666667	0.103773585	0.2	0.108108108	0.1	0.153846154	0.10989011	0.108108108	0.08411215
O=C(N[C@H]1C[C@@H]2CC[C@H](C1)N2C(=O)[C@H]1C[C@H]1C(=O)N)CCCC[NH3+]	0.148514851	0.131578947	0.08974359	0.046875	0.176470588	0.081081081	0.128205128	0.075757576	0.217391304	0.071428571	0.112676056	0.126582278	0.128205128	0.044117647	0.155555556	0.083333333	0.068181818	0.056818182	0.076923077	0.040540541	0.128571429	0.106796117	0.064516129	0.046875	0.091954023	0.129032258	0.065217391	0.092105263	0.055555556	0.076923077	0.093023256	0.147368421	0.031746032	0.08045977	0.109589041	0.120481928	0.112149533	0.054054054	0.105882353	0.112676056	0.108433735	0.035087719	0.075471698	0.126760563	0.074074074	0.104477612	0.06097561	0.228571429	0.06	0.099009901	0.109589041	0.126126126	0.108695652	0.072289157	0.051724138	0.12195122	0.066666667	0.075471698	0.039473684	0.094594595	0.06097561	0.076923077	0.1125	0.097826087	0.054545455	0.108695652	0.194805195	0.048192771	0.103896104	0.054545455	0.108695652	0.072727273	0.06097561	0.111111111	0.073170732	0.095238095	0.175824176	0.105263158	0.043478261	0.136986301	0.112903226	0.104166667	0.123595506	0.04	0.184782609	0.087378641	0.106666667	0.071428571	0.032786885	0.075949367	0.082758621	0.089108911	0.112676056	0.109243697	0.041666667	0.082352941	0.102040816	0.10989011	0.164948454	0.051020408	0.112903226	0.070175439	0.051282051	0.111111111	0.102941176	0.113207547	0.172413793	0.054794521	0.117647059	0.08	0.108695652	0.114754098	0.060240964	0.166666667	0.052631579	0	0.114285714	0.106666667	0.065789474	0.092105263	0.05952381	0.043478261	0.090909091	0.063492063	0.068181818	0.090909091	0.071428571	0.066666667	0.086419753	0.070588235	0.12962963	0.081081081	0.11627907	0.136363636	0.046153846	0.117647059	0.105882353	0.090909091	0.177419355	0.038461538	0.109589041	0.076923077	0.054545455	0.049180328	0.111111111	0.034482759	0.118421053	0.043478261	0.098901099	0.096385542	0.064516129	0.122807018	0.054545455	0.057692308	0.128440367	0.097826087	0	0.094594595	0.134615385	0.08974359	0.133333333	0.093023256	0.037974684	0.074074074	0.053333333	0.051948052	0.074074074	0.161290323	0.082352941	0.119047619	0.098360656	0.104347826	0.057692308	0.070588235	0.125	0.066666667	0.083333333	0.024390244	0.073529412	0.076923077	0.112676056	0.071428571	0.136363636	0.14084507	0.036363636	0.048387097	0.079365079	0.050847458	0.045454545	0.138888889	0.103448276	0.108108108	0.094736842	0.111111111	0.05952381	0.152777778	0.11	0.108108108	0.014705882	0.053333333	0.118181818	0.055555556	0.058252427	0.072289157	0.197530864	0.078947368	0.130952381	0.082352941	0.054794521	0.105263158	0.09375	0.084337349	0.112903226	0.06779661	0.080645161	0.132075472	0.134831461	0.074074074	0.153846154	0.107142857	0.081632653	0.090909091	0.055555556	0.116666667	0.097087379	0.092592593	0.073170732	0.100917431	0.082352941	0.142857143	0.066666667	0.057142857	0.090909091	0.093023256	0.108695652	0.060606061	0.12371134	0.022988506	0.088607595	0.135802469	0.066666667	0.067567568	0.05952381	0.104651163	0.111111111	0.093457944	0.092198582	0.107142857	0.08974359	0.074074074	0.076923077	0.112903226	0.139784946	0.04	0.08045977	0	0.087719298	0.153846154	0.068493151	0.113207547	0.121621622	0.048780488	0.11827957	0.116883117	0.133333333	0.047058824	0.12195122	0.051282051	0.112903226	0.051282051	0.092105263	0.048780488	0.06557377	0.082191781	0.129032258	0.120481928	0.155172414	0.076923077	0.097222222	0.091954023	0.126582278	0.085365854	1	0.093333333	0.089285714	0.087378641	0.055555556	0.115942029	0.055555556	0.054545455	0.157303371	0.046153846	0.112244898	0.156626506	0.064220183	0.112	0.08045977	0.078947368	0.034482759	0.085365854	0.112903226	0.064935065	0.04	0.078431373	0.095890411	0.044776119	0.085714286	0.153846154	0	0	0.092105263	0.057971014	0.074074074	0.07751938	0.085106383	0.105263158	0.043478261	0.109589041	0.088235294	0.05952381	0.081395349	0.093023256	0.047619048	0.111111111	0.037037037	0.041237113	0.113207547	0.125	0.088607595	0.119402985	0.09375	0.054347826	0.112359551	0.077777778	0.055555556	0.087912088	0.078125	0.103092784	0.12195122	0.035087719	0.098901099	0.068181818	0.109589041	0.04109589	0.094117647	0.076923077	0.078431373	0.117117117	0.1125	0.134615385	0.086419753	0.1	0.05	0.076923077	0.075757576	0.093333333	0.057971014	0.118181818	0.086206897	0	0.12345679	0.075757576	0.081395349	0.057971014	0.090909091	0.136363636	0.133333333	0.126436782	0.118421053	0.19047619	0.081395349	0.142857143	0.11627907	0.014925373	0.109756098	0.08	0.081395349	0.081632653	0.088235294	0.082352941	0.03030303	0.081967213	0.102941176	0.054794521	0.105263158	0.085714286	0.04	0.082352941	0.084337349	0.137931034	0.055555556	0.086419753	0.077922078	0.055555556	0.125	0.115942029	0.113636364	0.081081081	0.086021505	0.13	0.105263158	0.073170732	0.082352941	0.109589041	0.125	0.108527132	0.127272727	0.16	0.098591549	0.069444444	0.093333333	0.071428571	0.13559322	0.042253521	0.08	0.059701493	0.1	0.014705882	0.082352941	0.092105263	0.058252427	0.091836735	0.125	0.093333333	0.090909091	0.170212766	0.097087379	0.056338028	0.082352941	0.050632911	0.068181818	0.102941176	0.058252427
O=C(NC1C(O)C(OC2C(NC(=O)C)C(OC3C(O)C(O)C(O)OC3CO)C(O)C(CO)O2)C(CO)OC1O)C	0.074074074	0.075	0.103896104	0.063492063	0.132075472	0.095890411	0.081967213	0.044117647	0.090909091	0.052631579	0.274193548	0.1125	0.113924051	0.479166667	0.083333333	0.046979866	0.160493827	0.107142857	0.044776119	0.026666667	0.161764706	0.065420561	0.081967213	0.046875	0.079545455	0.060606061	0.126436782	0.064102564	0.357142857	0.076923077	0.093023256	0.058252427	0.031746032	0.620689655	0.246153846	0.068965517	0.101851852	0.114285714	0.382352941	0.112676056	0.069767442	0.035087719	0.055555556	0.095890411	0.115384615	0.072463768	0.225352113	0.088607595	0.06	0.144329897	0.08	0.086956522	0.085106383	0.126582278	0.051724138	0.12195122	0.038961039	0.075471698	0.097222222	0.065789474	0.115384615	0.098039216	0.098765432	0.074468085	0.348837209	0.096774194	0.069767442	0.101265823	0.075949367	0.348837209	0.073684211	0.072727273	0.115384615	0.084337349	0.023255814	0.057471264	0.07	0.071428571	0.531914894	0.106666667	0.078125	0.115789474	0.086956522	0.012987013	0.112244898	0.066666667	0.23880597	0.119402985	0.016129032	0.0625	0.046666667	0.078431373	0.097222222	0.064516129	0.02739726	0.12195122	0.058823529	0.074468085	0.066037736	0.06185567	0.604651163	0.12962963	0.078947368	0.111111111	0.102941176	0.092592593	0.114754098	0.069444444	0.357142857	0.08	0.085106383	0.545454545	0.086419753	0.058139535	0.090909091	0	0.238095238	0.596153846	0.051948052	0.66	0.072289157	0.028571429	0.076923077	0.098360656	0.068181818	0.2	0.056338028	0.129411765	0.142857143	0.096385542	0.079646018	0.095890411	0.103448276	0.068376068	0.046153846	0.096153846	0.105882353	0.090909091	0.303571429	0.038461538	0.246153846	0.076923077	0.348837209	0.049180328	0.098901099	0.016949153	0.393442623	0.058823529	0.136363636	0.22972973	0.064516129	0.185185185	0.348837209	0.057692308	0.078947368	0.063157895	0	0.588235294	0.063063063	0.7	0.0625	0.08045977	0.025	0.074074074	0.039473684	0.065789474	0.074074074	0.090909091	0.373134328	0.08045977	0.080645161	0.133928571	0.279069767	0.096385542	0.304347826	0.129411765	0.06122449	0.05	0.073529412	0.111111111	0.196969697	0.086956522	0.098901099	0.125	0.212765957	0.048387097	0.096774194	0.050847458	0.533333333	0.242424242	0.103448276	0.093333333	0.06122449	0.061946903	0.05952381	0.077922078	0.088235294	0.060344828	0.029850746	0.097222222	0.088495575	0.357142857	0.079207921	0.126582278	0.08988764	0.123287671	0.079545455	0.12195122	0.305084746	0.063291139	0.076923077	0.139240506	0.604651163	0.086206897	0.063492063	0.071428571	0.074468085	0.115384615	0.102941176	0.07826087	0.081632653	0.090909091	0.357142857	0.063492063	0.141414141	0.092592593	0.086419753	0.081081081	0.12195122	0.086419753	0.11627907	0.057142857	0.069306931	0.305555556	0.085106383	0.060606061	0.079207921	0.034883721	0.72	0.069767442	0.103448276	0.082191781	0.141025641	0.130952381	0.09375	0.054054054	0.047619048	0.068965517	0.440677966	0.074074074	0.098039216	0.604651163	0.06	0.06122449	0.175	0	0.291666667	0.102941176	0.068493151	0.072727273	0.077922078	0.075	0.106382979	0.061728395	0.08974359	0.072289157	0.108433735	0.078947368	0.604651163	0.051282051	0.106666667	0.088607595	0.120689655	0.112676056	0.060606061	0.17721519	0.098360656	0.111111111	0.082191781	0.130952381	0.085365854	0.098765432	0.093333333	1	0.12962963	0.087378641	0.117647059	0.54	0.117647059	0.348837209	0.119565217	0.079365079	0.068627451	0.078651685	0.104761905	0.053030303	0.093023256	0.064935065	0.034482759	0.085365854	0.604651163	0.518518519	0.06122449	0.1	0.70212766	0.060606061	0.065420561	0.102941176	0	0	0.62745098	0.042857143	0.054545455	0.061068702	0.159090909	0.090909091	0.090909091	0.62	0.121212121	0.141025641	0.120481928	0.068181818	0.1	0.075268817	0.217391304	0.052083333	0.072727273	0.103773585	0.061728395	0.102941176	0.09375	0.065934066	0.064516129	0.077777778	0.357142857	0.1	0.078125	0.07	0.082352941	0.035087719	0.111111111	0.068181818	0.246153846	0.085714286	0.120481928	0.05	0.078431373	0.068965517	0.1125	0.072727273	0.1	0.294117647	0.086206897	0.108910891	0.126984127	0.782608696	0.123076923	0.051282051	0.086206897	0.042253521	0.083333333	0.059701493	0.120481928	0.089552239	0.2	0.119402985	0.096774194	0.088888889	0.08974359	0.075268817	0.120481928	0.086419753	0.090909091	0.03030303	0.070588235	0.285714286	0.120481928	0.06	0.254237288	0.12195122	0.0625	0.245283019	0.071428571	0.054794521	0.090909091	0.085714286	0.06122449	0.12195122	0.125	0.081967213	0.117647059	0.142857143	0.106666667	0.357142857	0.076086957	0.1	0.166666667	0.066666667	0.074468085	0.097087379	0.183098592	0.23943662	0.12195122	0.246153846	0.094594595	0.051470588	0.068965517	0.101265823	0.695652174	0.069444444	0.051282051	0.105263158	0.425531915	0.057142857	0.08	0.109375	0.081967213	0.045454545	0.12195122	0.077922078	0.068627451	0.07	0.087912088	0.782608696	0.2	0.067961165	0.107843137	0.071428571	0.12195122	0.050632911	0.068181818	0.41509434	0.048076923
OC[C@@H]1NC[C@@H](O)[C@H](O)[C@H]1O	0.06741573	0.038461538	0.084745763	0.022222222	0.083333333	0.072727273	0.047169811	0.020408163	0.086206897	0.026315789	0.137254902	0.046153846	0.080645161	0.162790698	0.068965517	0.038461538	0.089552239	0.043478261	0.065217391	0.037037037	0.074074074	0.04494382	0.125	0.069767442	0.072463768	0.043859649	0.084507042	0.087719298	0.24137931	0.05	0.057971014	0.047619048	0.047619048	0.106060606	0.090909091	0.028571429	0.088888889	0.036363636	0.140625	0.094339623	0.044117647	0.027027027	0.161290323	0.053571429	0.057142857	0.039215686	0.137931034	0.06557377	0.032258065	0.058823529	0.034482759	0.072164948	0.071428571	0.03030303	0.025641026	0.075757576	0.035087719	0.028571429	0.094339623	0.052631579	0.047619048	0.060606061	0.046153846	0.038961039	0.233333333	0.051948052	0.059701493	0.03125	0.066666667	0.233333333	0.038461538	0.1875	0.064516129	0.045454545	0.063492063	0.075757576	0.048780488	0.063291139	0.159090909	0.087719298	0.066666667	0.075949367	0.053333333	0.017857143	0.086419753	0.045977011	0.068965517	0.058823529	0	0.032258065	0.038167939	0.047058824	0.074074074	0.047169811	0.038461538	0.109375	0.023529412	0.052631579	0.057471264	0.051282051	0.170731707	0.025641026	0.033898305	0.078125	0.08	0.055555556	0.119047619	0.037037037	0.145833333	0.034482759	0.071428571	0.175	0.030769231	0.044776119	0.181818182	0	0.096153846	0.127272727	0.034482759	0.127272727	0.03030303	0.0625	0.032786885	0.12195122	0.013888889	0.344827586	0.058823529	0.086956522	0.080645161	0.029411765	0.052083333	0.035087719	0.056338028	0.04	0.068181818	0.090909091	0.073529412	0.05	0.155555556	0.052631579	0.090909091	0.040540541	0.233333333	0.048780488	0.082191781	0.026315789	0.122807018	0.02	0.082191781	0.076923077	0.046511628	0.194444444	0.233333333	0.03030303	0.051546392	0.038961039	0	0.132075472	0.054347826	0.122807018	0.065217391	0.057971014	0.051724138	0.057142857	0.035714286	0.016949153	0.015384615	0.0625	0.126984127	0.057971014	0.15	0.04950495	0.259259259	0.044776119	0.112903226	0.086956522	0.0375	0.016129032	0.06122449	0.088888889	0.094339623	0.038461538	0.053333333	0.071428571	0.125	0.023255814	0.068181818	0.051282051	0.170731707	0.089285714	0.162162162	0.070175439	0.024691358	0.020618557	0.0625	0.068965517	0.058823529	0.03030303	0.043478261	0.035714286	0.051546392	0.24137931	0.035294118	0.079365079	0.101449275	0.051724138	0.042253521	0.075757576	0.191489362	0.086206897	0.065217391	0.095238095	0.170731707	0.05	0.045454545	0.054054054	0.066666667	0.057142857	0.125	0.051020408	0.032258065	0.074074074	0.24137931	0.046296296	0.057471264	0.055555556	0.030769231	0.053191489	0.075757576	0.080645161	0.038461538	0.019230769	0.048192771	0.123076923	0.304347826	0.065217391	0.035294118	0	0.120689655	0.028985507	0.02739726	0.074074074	0.096774194	0.057142857	0.042553191	0.032258065	0.031007752	0.074626866	0.122807018	0.057142857	0.060606061	0.170731707	0.036585366	0.107142857	0.073529412	0	0.138888889	0.125	0.036363636	0.055555556	0.050847458	0.015625	0.077922078	0.031746032	0.049180328	0.014925373	0.059701493	0.051724138	0.170731707	0.033898305	0.033333333	0.048387097	0.047619048	0.035714286	0.037037037	0.090909091	0.069767442	0.042553191	0.035714286	0.072463768	0.079365079	0.114754098	0.089285714	0.12962963	1	0.045977011	0.088235294	0.142857143	0.088235294	0.233333333	0.108108108	0.044444444	0.047619048	0.056338028	0.06741573	0.044247788	0.106060606	0.033898305	0.026315789	0.03030303	0.170731707	0.12962963	0.107142857	0.05952381	0.134615385	0.113636364	0.033333333	0.125	0	0	0.127272727	0.04	0.088235294	0.035087719	0.08	0.06779661	0.02	0.132075472	0.039215686	0.096774194	0.074626866	0.057971014	0.030769231	0.053333333	0.129032258	0.012658228	0.055555556	0.054945055	0.031746032	0.08	0.05	0.013333333	0.04	0.055555556	0.24137931	0.068493151	0.090909091	0.023809524	0.059701493	0.117647059	0.097222222	0.042857143	0.090909091	0.037735849	0.107692308	0.05	0.0625	0.04040404	0.079365079	0.043010753	0.046875	0.116666667	0.05	0.070588235	0.063829787	0.12962963	0.04	0.03030303	0.05	0.019230769	0.060606061	0.111111111	0.074626866	0.04	0.344827586	0.125	0.08	0.040540541	0.084745763	0.053333333	0.074626866	0.063492063	0.056338028	0.02173913	0.029411765	0.111111111	0.074626866	0.024096386	0.152173913	0.075757576	0.02173913	0.184210526	0.058823529	0.018181818	0.06779661	0.037735849	0.107142857	0.075757576	0.112903226	0.046511628	0.088235294	0.080645161	0.033333333	0.24137931	0.054054054	0.076923077	0.054794521	0.035087719	0.038961039	0.045454545	0.105263158	0.13559322	0.075757576	0.090909091	0.111111111	0.033898305	0.051282051	0.064516129	0.14	0.037037037	0.089285714	0.076923077	0.179487179	0.019230769	0.111111111	0.041666667	0.071428571	0.021276596	0.075757576	0.050847458	0.060240964	0.036144578	0.083333333	0.12962963	0.344827586	0.05952381	0.057471264	0.018867925	0.075757576	0.033333333	0.042857143	0.14893617	0.047619048
Cc1cc(ccc1NC(=O)C2CC(=O)N(C2)C[C@@H]3CCC[N@](C3)Cc4ccc5c(c4)OCO5)C#N	0.177419355	0.143884892	0.138613861	0.077777778	0.111111111	0.089108911	0.14893617	0.074468085	0.106796117	0.071428571	0.12371134	0.144230769	0.168316832	0.052083333	0.051282051	0.081395349	0.097345133	0.118181818	0.063829787	0.091836735	0.135416667	0.099236641	0.078651685	0.065934066	0.126126126	0.133333333	0.084745763	0.086538462	0.06097561	0.14	0.127272727	0.158333333	0.091954023	0.07826087	0.099009901	0.060344828	0.15503876	0.113402062	0.117117117	0.12371134	0.12962963	0.05952381	0.048192771	0.111111111	0.047619048	0.050505051	0.114285714	0.137254902	0.077922078	0.11023622	0.121212121	0.123188406	0.051948052	0.133333333	0.083333333	0.196078431	0.067961165	0.048192771	0.101010101	0.121212121	0.125	0.048780488	0.133333333	0.100840336	0.060240964	0.128205128	0.150943396	0.103773585	0.161616162	0.060240964	0.090909091	0.047058824	0.125	0.121495327	0.102803738	0.161904762	0.12295082	0.163793103	0.051546392	0.141414141	0.137931034	0.096774194	0.171171171	0.090909091	0.120967742	0.092307692	0.13	0.117021277	0.056818182	0.116504854	0.087209302	0.129032258	0.12371134	0.14084507	0.060606061	0.099099099	0.078125	0.149122807	0.134920635	0.127118644	0.1	0.058139535	0.12	0.142857143	0.117021277	0.072289157	0.065217391	0.091836735	0.092783505	0.11	0.051948052	0.088888889	0.123809524	0.110091743	0.097560976	0	0.090909091	0.086538462	0.067307692	0.086538462	0.122641509	0.096774194	0.106796117	0.077777778	0.097345133	0.058823529	0.117021277	0.086206897	0.082568807	0.110091743	0.151515152	0.1	0.135135135	0.148148148	0.076923077	0.048192771	0.117117117	0.1875	0.095744681	0.121212121	0.099009901	0.094017094	0.060240964	0.068181818	0.111111111	0.058823529	0.074766355	0.085106383	0.140350877	0.1	0.078651685	0.068181818	0.060240964	0.08974359	0.15037594	0.18018018	0	0.088235294	0.129770992	0.08490566	0.15503876	0.107142857	0.098039216	0.1	0.101010101	0.121212121	0.125	0.0625	0.089285714	0.117117117	0.08988764	0.113475177	0.0625	0.152380952	0.100917431	0.086206897	0.116666667	0.085714286	0.119565217	0.086956522	0.09	0.105263158	0.101694915	0.233333333	0.048192771	0.104651163	0.088888889	0.095238095	0.053191489	0.098039216	0.056179775	0.131313131	0.098360656	0.086956522	0.133333333	0.13	0.11023622	0.092857143	0.064516129	0.135416667	0.159090909	0.06097561	0.103174603	0.101851852	0.104347826	0.131313131	0.059322034	0.079646018	0.059405941	0.151515152	0.136363636	0.100917431	0.1	0.094117647	0.077777778	0.071428571	0.11965812	0.047619048	0.082474227	0.140740741	0.050632911	0.112903226	0.06097561	0.131034483	0.108527132	0.05952381	0.113207547	0.153846154	0.079646018	0.092592593	0.054054054	0.094736842	0.104	0.117117117	0.038461538	0.086956522	0.094488189	0.072072072	0.08411215	0.060869565	0.145454545	0.101010101	0.091743119	0.262626263	0.098901099	0.105263158	0.128834356	0.268041237	0.138613861	0.1	0.061728395	0.1	0.096774194	0.025	0.07826087	0	0.069767442	0.082474227	0.161290323	0.05952381	0.22826087	0.115384615	0.116666667	0.08411215	0.064814815	0.101851852	0.150943396	0.12	0.1	0.076923077	0.118811881	0.137254902	0.130952381	0.12371134	0.062992126	0.098214286	0.065934066	0.086956522	0.09	0.096491228	0.101851852	0.155339806	0.087378641	0.087378641	0.045977011	1	0.086956522	0.091836735	0.086956522	0.060240964	0.117647059	0.076923077	0.148760331	0.135135135	0.106060606	0.141891892	0.07826087	0.108910891	0.058823529	0.101851852	0.1	0.066666667	0.025	0.147540984	0.089108911	0.086956522	0.107692308	0.082474227	0	0	0.086538462	0.084210526	0.047619048	0.090322581	0.137931034	0.106796117	0.085106383	0.088235294	0.130434783	0.091743119	0.078947368	0.117117117	0.113207547	0.171171171	0.048780488	0.110169492	0.05952381	0.1484375	0.126213592	0.141304348	0.134453782	0.114035088	0.093220339	0.154545455	0.06097561	0.14159292	0.076086957	0.10483871	0.12962963	0.05952381	0.083333333	0.097345133	0.099009901	0.104166667	0.108108108	0.117647059	0.049382716	0.076923077	0.155339806	0.15625	0.156862745	0.113207547	0.081395349	0.075757576	0.097826087	0.087378641	0.119565217	0.092857143	0.094117647	0.06122449	0.12037037	0.134831461	0.078947368	0.107526882	0.058823529	0.129032258	0.147826087	0.05785124	0.161616162	0.160714286	0.078947368	0.113207547	0.125	0.053763441	0.110091743	0.088235294	0.078947368	0.105691057	0.11827957	0.079646018	0.113636364	0.078651685	0.141304348	0.091836735	0.106796117	0.092783505	0.025	0.079646018	0.132075472	0.066666667	0.086956522	0.082568807	0.097087379	0.06097561	0.162162162	0.091836735	0.103448276	0.089108911	0.129310345	0.144	0.128712871	0.123809524	0.079646018	0.099009901	0.121212121	0.130718954	0.095238095	0.206185567	0.090909091	0.114583333	0.066666667	0.08	0.102272727	0.094736842	0.11	0.10989011	0.066666667	0.087912088	0.079646018	0.107843137	0.112	0.096	0.131578947	0.087378641	0.058823529	0.129032258	0.162601626	0.105263158	0.079646018	0.097087379	0.087719298	0.09375	0.07751938
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.084033613	0.100775194	0.076923077	0.052631579	0.042857143	0.033333333	0.106870229	0.063291139	0.102272727	0.057971014	0.164556962	0.096774194	0.086021505	0.135135135	0.048387097	0.05625	0.507042254	0.092783505	0.106666667	0.046511628	0.069767442	0.058333333	0.097222222	0.066666667	0.090909091	0.077464789	0.681818182	0.090909091	0.147540984	0.077777778	0.07	0.070175439	0.054054054	0.103092784	0.105882353	0.06	0.090909091	0.045977011	0.114583333	0.045454545	0.082474227	0.058823529	0.060606061	0.068965517	0.14516129	0.048192771	0.315789474	0.087912088	0.064516129	0.409090909	0.093023256	0.078125	0.049180328	0.073684211	0.057142857	0.082474227	0.094117647	0.060606061	0.108433735	0.068181818	0.123595506	0.045454545	0.096774194	0.04587156	0.14516129	0.138613861	0.082474227	0.063829787	0.088888889	0.14516129	0.064814815	0.090909091	0.052631579	0.072916667	0.122222222	0.105263158	0.061946903	0.072727273	0.133333333	0.090909091	0.093333333	0.43373494	0.086538462	0.02247191	0.089285714	0.068376068	0.129411765	0.086419753	0.055555556	0.088888889	0.0625	0.088495575	0.082352941	0.066176471	0.086419753	0.615384615	0.061403509	0.106796117	0.076923077	0.094339623	0.138888889	0.042253521	0.06741573	0.084210526	0.073170732	0.043478261	0.08	0.071428571	0.1125	0.08045977	0.049180328	0.125	0.074468085	0.106382979	0.073529412	0	0.058139535	0.129411765	0.068181818	0.129411765	0.073684211	0.0625	0.054347826	0.095890411	0.091836735	0.106060606	0.073170732	0.703125	0.485294118	0.050505051	0.08	0.094117647	0.101010101	0.061538462	0.08	0.044776119	0.091836735	0.102272727	0.131578947	0.093023256	0.105882353	0.099009901	0.14516129	0.069444444	0.086538462	0.057971014	0.126436782	0.0625	0.118811881	0.3	0.082191781	0.115942029	0.14516129	0.0625	0.070866142	0.075471698	0	0.13253012	0.082644628	0.126436782	0.073170732	0.080808081	0.079545455	0.075757576	0.057471264	0.068181818	0.098901099	0.036585366	0.141304348	0.126315789	0.066666667	0.206896552	0.152542373	0.083333333	0.271604938	0.703125	0.114285714	0.065934066	0.075	0.121621622	0.082352941	0.1	0.066037736	0.105882353	0.09375	0.083333333	0.051948052	0.056338028	0.138888889	0.104651163	0.1	0.104651163	0.054054054	0.064	0.096774194	0.066666667	0.068965517	0.0625	0.108108108	0.045454545	0.054263566	0.147540984	0.060869565	0.52238806	0.089108911	0.091954023	0.038461538	0.590909091	0.153846154	0.102272727	0.064102564	0.450704225	0.138888889	0.070422535	0.052631579	0.057971014	0.065420561	0.14516129	0.1	0.0703125	0.047619048	0.080357143	0.147540984	0.080882353	0.135135135	0.058823529	0.086021505	0.072580645	0.590909091	0.063157895	0.051724138	0.048192771	0.052173913	0.528571429	0.066666667	0.077922078	0.079646018	0.051546392	0.125	0.071428571	0.101010101	0.095238095	0.569230769	0.102040816	0.064102564	0.048387097	0.077419355	0.092783505	0.152941176	0.075757576	0.045454545	0.138888889	0.091743119	0.031746032	0.507042254	0	0.153846154	0.1	0.070588235	0.058823529	0.078651685	0.064516129	0.073394495	0.076086957	0.053763441	0.085106383	0.060606061	0.091954023	0.138888889	0.091954023	0.054945055	0.053191489	0.054054054	0.082352941	0.035087719	0.23255814	0.052631579	0.050632911	0.069767442	0.565217391	0.096774194	0.108695652	0.055555556	0.117647059	0.088235294	0.086956522	1	0.139240506	1	0.14516129	0.137254902	0.051948052	0.109090909	0.058252427	0.449438202	0.070422535	0.304878049	0.06741573	0.106060606	0.073684211	0.138888889	0.130952381	0.031746032	0.128440367	0.134146341	0.121621622	0.076271186	0.1	0	0	0.129411765	0.075	0.092307692	0.070422535	0.223404255	0.08988764	0.0625	0.119047619	0.074074074	0.545454545	0.582089552	0.103092784	0.052083333	0.066037736	0.095238095	0.04587156	0.058823529	0.083333333	0.076086957	0.1	0.082568807	0.057692308	0.066666667	0.078431373	0.147540984	0.098039216	0.093333333	0.052631579	0.09375	0.058823529	0.486842105	0.07	0.105882353	0.072289157	0.413333333	0.08988764	0.0625	0.078740157	0.085106383	0.073770492	0.097826087	0.147727273	0.101449275	0.404494382	0.076923077	0.130952381	0.048780488	0.079365079	0.085714286	0.06097561	0.072164948	0.105263158	0.582089552	0.061728395	0.123076923	0.086419753	0.08490566	0.057142857	0.126436782	0.076190476	0.582089552	0.052083333	0.068627451	0.08	0.06122449	0.13253012	0.582089552	0.0625	0.175675676	0.590909091	0.065789474	0.128571429	0.073170732	0.046511628	0.08988764	0.098765432	0.031746032	0.590909091	0.430555556	0.053333333	1	0.485294118	0.078651685	0.147540984	0.066666667	0.071428571	0.099009901	0.094117647	0.065420561	0.06779661	0.102272727	0.24691358	0.590909091	0.105882353	0.093023256	0.075862069	0.071428571	0.086956522	0.1375	0.071428571	0.104651163	0.76119403	0.142857143	0.048192771	0.119047619	0.05	0.053333333	0.051282051	0.590909091	0.090909091	0.079646018	0.052631579	0.087378641	0.130952381	0.123076923	0.078947368	0.115044248	0.047619048	0.590909091	0.078651685	0.080808081	0.113924051	0.089285714
O=C(NC1C(OC2C(O)C(O)C(O)C(CO)O2)C(O)C(CO)O1)C	0.099009901	0.07826087	0.111111111	0.068965517	0.12244898	0.102941176	0.085470085	0.047619048	0.112676056	0.057692308	0.37037037	0.12	0.136986301	0.5	0.093023256	0.055944056	0.141025641	0.113924051	0.048387097	0.028571429	0.15625	0.068627451	0.089285714	0.050847458	0.084337349	0.071428571	0.134146341	0.054054054	0.333333333	0.082191781	0.085365854	0.06122449	0.034482759	0.483333333	0.225806452	0.086419753	0.106796117	0.123076923	0.459016393	0.121212121	0.0875	0.038461538	0.06122449	0.086956522	0.104166667	0.078125	0.301587302	0.094594595	0.066666667	0.164835165	0.101449275	0.081081081	0.095238095	0.150684932	0.056603774	0.144736842	0.041666667	0.106382979	0.104477612	0.070422535	0.138888889	0.108695652	0.090909091	0.078651685	0.358974359	0.114942529	0.101265823	0.108108108	0.095890411	0.358974359	0.077777778	0.08	0.123287671	0.103896104	0.024691358	0.06097561	0.085106383	0.086956522	0.522727273	0.098591549	0.084745763	0.147727273	0.104651163	0.013888889	0.130434783	0.07	0.21875	0.129032258	0.01754386	0.066666667	0.055555556	0.082474227	0.104477612	0.076271186	0.044776119	0.115384615	0.06185567	0.078651685	0.08	0.076923077	0.488372093	0.166666667	0.084507042	0.118421053	0.111111111	0.102040816	0.125	0.058823529	0.479166667	0.085714286	0.095238095	0.431818182	0.092105263	0.061728395	0.1	0	0.196721311	0.813953488	0.055555556	0.56	0.076923077	0.030769231	0.082191781	0.107142857	0.085365854	0.222222222	0.060606061	0.1375	0.169014085	0.102564103	0.093457944	0.119402985	0.096385542	0.081081081	0.05	0.106382979	0.1125	0.097222222	0.416666667	0.055555556	0.225806452	0.081395349	0.358974359	0.053571429	0.117647059	0.018518519	0.509433962	0.063492063	0.144578313	0.194444444	0.070175439	0.229166667	0.358974359	0.063829787	0.082568807	0.078651685	0	0.583333333	0.066037736	0.6	0.065420561	0.098765432	0.026666667	0.081632653	0.057142857	0.070422535	0.078947368	0.098360656	0.380952381	0.098765432	0.087719298	0.119266055	0.351351351	0.102564103	0.307692308	0.1375	0.064516129	0.067567568	0.096774194	0.140350877	0.213114754	0.09375	0.091954023	0.134328358	0.209302326	0.052631579	0.105263158	0.055555556	0.523809524	0.222222222	0.134615385	0.1	0.076086957	0.074766355	0.063291139	0.083333333	0.092783505	0.072727273	0.032258065	0.104477612	0.092592593	0.333333333	0.083333333	0.150684932	0.095238095	0.132352941	0.097560976	0.16	0.44	0.067567568	0.083333333	0.164383562	0.488372093	0.094339623	0.087719298	0.1	0.078651685	0.104166667	0.111111111	0.081818182	0.11627907	0.095744681	0.333333333	0.084033613	0.186813187	0.125	0.092105263	0.08490566	0.16	0.106666667	0.131578947	0.061538462	0.084210526	0.289855072	0.095238095	0.083333333	0.094736842	0.063291139	0.62	0.0875	0.12345679	0.088235294	0.150684932	0.139240506	0.101694915	0.056603774	0.064285714	0.073170732	0.454545455	0.081632653	0.108695652	0.488372093	0.074468085	0.068181818	0.171052632	0	0.295454545	0.111111111	0.073529412	0.102040816	0.083333333	0.065789474	0.112359551	0.051948052	0.095890411	0.076923077	0.101265823	0.1	0.488372093	0.054794521	0.114285714	0.094594595	0.132075472	0.138461538	0.075268817	0.189189189	0.127272727	0.140350877	0.088235294	0.153846154	0.105263158	0.105263158	0.115942029	0.54	0.142857143	0.091836735	0.139240506	1	0.139240506	0.358974359	0.126436782	0.086206897	0.072164948	0.096385542	0.132653061	0.05511811	0.085365854	0.069444444	0.037735849	0.090909091	0.488372093	0.452830189	0.068181818	0.105263158	0.704545455	0.06557377	0.068627451	0.111111111	0	0	0.625	0.046153846	0.06	0.072	0.182926829	0.097222222	0.098360656	0.551020408	0.15	0.150684932	0.157894737	0.085365854	0.106666667	0.079545455	0.186046512	0.054945055	0.102040816	0.108910891	0.065789474	0.111111111	0.098901099	0.057471264	0.068181818	0.095238095	0.333333333	0.119047619	0.084745763	0.073684211	0.101265823	0.058823529	0.144578313	0.072289157	0.225806452	0.092307692	0.1	0.053333333	0.111111111	0.081818182	0.12	0.086538462	0.121621622	0.338709677	0.094339623	0.126315789	0.137931034	0.638297872	0.133333333	0.063063063	0.115384615	0.014705882	0.088607595	0.064516129	0.157894737	0.096774194	0.25	0.129032258	0.08988764	0.107142857	0.111111111	0.104651163	0.157894737	0.106666667	0.096385542	0.032786885	0.088607595	0.266666667	0.157894737	0.074468085	0.301886792	0.16	0.06779661	0.386363636	0.076923077	0.058823529	0.097222222	0.109375	0.068181818	0.16	0.133333333	0.109090909	0.139240506	0.169014085	0.130434783	0.333333333	0.08045977	0.125	0.148148148	0.071428571	0.103448276	0.102040816	0.179104478	0.23880597	0.16	0.225806452	0.101449275	0.069767442	0.075471698	0.108108108	0.738095238	0.074626866	0.069444444	0.136363636	0.631578947	0.061538462	0.101449275	0.118644068	0.089285714	0.049180328	0.16	0.098591549	0.072164948	0.085106383	0.093023256	0.638297872	0.25	0.09375	0.113402062	0.076923077	0.16	0.054054054	0.072289157	0.4	0.06122449
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.084033613	0.100775194	0.076923077	0.052631579	0.042857143	0.033333333	0.106870229	0.063291139	0.102272727	0.057971014	0.164556962	0.096774194	0.086021505	0.135135135	0.048387097	0.05625	0.507042254	0.092783505	0.106666667	0.046511628	0.069767442	0.058333333	0.097222222	0.066666667	0.090909091	0.077464789	0.681818182	0.090909091	0.147540984	0.077777778	0.07	0.070175439	0.054054054	0.103092784	0.105882353	0.06	0.090909091	0.045977011	0.114583333	0.045454545	0.082474227	0.058823529	0.060606061	0.068965517	0.14516129	0.048192771	0.315789474	0.087912088	0.064516129	0.409090909	0.093023256	0.078125	0.049180328	0.073684211	0.057142857	0.082474227	0.094117647	0.060606061	0.108433735	0.068181818	0.123595506	0.045454545	0.096774194	0.04587156	0.14516129	0.138613861	0.082474227	0.063829787	0.088888889	0.14516129	0.064814815	0.090909091	0.052631579	0.072916667	0.122222222	0.105263158	0.061946903	0.072727273	0.133333333	0.090909091	0.093333333	0.43373494	0.086538462	0.02247191	0.089285714	0.068376068	0.129411765	0.086419753	0.055555556	0.088888889	0.0625	0.088495575	0.082352941	0.066176471	0.086419753	0.615384615	0.061403509	0.106796117	0.076923077	0.094339623	0.138888889	0.042253521	0.06741573	0.084210526	0.073170732	0.043478261	0.08	0.071428571	0.1125	0.08045977	0.049180328	0.125	0.074468085	0.106382979	0.073529412	0	0.058139535	0.129411765	0.068181818	0.129411765	0.073684211	0.0625	0.054347826	0.095890411	0.091836735	0.106060606	0.073170732	0.703125	0.485294118	0.050505051	0.08	0.094117647	0.101010101	0.061538462	0.08	0.044776119	0.091836735	0.102272727	0.131578947	0.093023256	0.105882353	0.099009901	0.14516129	0.069444444	0.086538462	0.057971014	0.126436782	0.0625	0.118811881	0.3	0.082191781	0.115942029	0.14516129	0.0625	0.070866142	0.075471698	0	0.13253012	0.082644628	0.126436782	0.073170732	0.080808081	0.079545455	0.075757576	0.057471264	0.068181818	0.098901099	0.036585366	0.141304348	0.126315789	0.066666667	0.206896552	0.152542373	0.083333333	0.271604938	0.703125	0.114285714	0.065934066	0.075	0.121621622	0.082352941	0.1	0.066037736	0.105882353	0.09375	0.083333333	0.051948052	0.056338028	0.138888889	0.104651163	0.1	0.104651163	0.054054054	0.064	0.096774194	0.066666667	0.068965517	0.0625	0.108108108	0.045454545	0.054263566	0.147540984	0.060869565	0.52238806	0.089108911	0.091954023	0.038461538	0.590909091	0.153846154	0.102272727	0.064102564	0.450704225	0.138888889	0.070422535	0.052631579	0.057971014	0.065420561	0.14516129	0.1	0.0703125	0.047619048	0.080357143	0.147540984	0.080882353	0.135135135	0.058823529	0.086021505	0.072580645	0.590909091	0.063157895	0.051724138	0.048192771	0.052173913	0.528571429	0.066666667	0.077922078	0.079646018	0.051546392	0.125	0.071428571	0.101010101	0.095238095	0.569230769	0.102040816	0.064102564	0.048387097	0.077419355	0.092783505	0.152941176	0.075757576	0.045454545	0.138888889	0.091743119	0.031746032	0.507042254	0	0.153846154	0.1	0.070588235	0.058823529	0.078651685	0.064516129	0.073394495	0.076086957	0.053763441	0.085106383	0.060606061	0.091954023	0.138888889	0.091954023	0.054945055	0.053191489	0.054054054	0.082352941	0.035087719	0.23255814	0.052631579	0.050632911	0.069767442	0.565217391	0.096774194	0.108695652	0.055555556	0.117647059	0.088235294	0.086956522	1	0.139240506	1	0.14516129	0.137254902	0.051948052	0.109090909	0.058252427	0.449438202	0.070422535	0.304878049	0.06741573	0.106060606	0.073684211	0.138888889	0.130952381	0.031746032	0.128440367	0.134146341	0.121621622	0.076271186	0.1	0	0	0.129411765	0.075	0.092307692	0.070422535	0.223404255	0.08988764	0.0625	0.119047619	0.074074074	0.545454545	0.582089552	0.103092784	0.052083333	0.066037736	0.095238095	0.04587156	0.058823529	0.083333333	0.076086957	0.1	0.082568807	0.057692308	0.066666667	0.078431373	0.147540984	0.098039216	0.093333333	0.052631579	0.09375	0.058823529	0.486842105	0.07	0.105882353	0.072289157	0.413333333	0.08988764	0.0625	0.078740157	0.085106383	0.073770492	0.097826087	0.147727273	0.101449275	0.404494382	0.076923077	0.130952381	0.048780488	0.079365079	0.085714286	0.06097561	0.072164948	0.105263158	0.582089552	0.061728395	0.123076923	0.086419753	0.08490566	0.057142857	0.126436782	0.076190476	0.582089552	0.052083333	0.068627451	0.08	0.06122449	0.13253012	0.582089552	0.0625	0.175675676	0.590909091	0.065789474	0.128571429	0.073170732	0.046511628	0.08988764	0.098765432	0.031746032	0.590909091	0.430555556	0.053333333	1	0.485294118	0.078651685	0.147540984	0.066666667	0.071428571	0.099009901	0.094117647	0.065420561	0.06779661	0.102272727	0.24691358	0.590909091	0.105882353	0.093023256	0.075862069	0.071428571	0.086956522	0.1375	0.071428571	0.104651163	0.76119403	0.142857143	0.048192771	0.119047619	0.05	0.053333333	0.051282051	0.590909091	0.090909091	0.079646018	0.052631579	0.087378641	0.130952381	0.123076923	0.078947368	0.115044248	0.047619048	0.590909091	0.078651685	0.080808081	0.113924051	0.089285714
C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)O)O)O)O)O	0.045454545	0.03960396	0.051724138	0.023809524	0.058823529	0.056603774	0.048543689	0.02173913	0.034482759	0.028571429	0.30952381	0.048387097	0.066666667	0.516129032	0.076923077	0.03125	0.129032258	0.029850746	0.045454545	0.019230769	0.037735849	0.034482759	0.076923077	0.048780488	0.044117647	0.035714286	0.138461538	0.035087719	0.941176471	0.034482759	0.044776119	0.036585366	0.051282051	0.272727273	0.117647059	0.045454545	0.06741573	0.018867925	0.25	0.078431373	0.046153846	0.029411765	0.1	0.037037037	0.0625	0.041666667	0.285714286	0.050847458	0.035714286	0.115384615	0.055555556	0.052083333	0.08	0.031746032	0.027777778	0.079365079	0.018181818	0.064516129	0.145833333	0.036363636	0.086206897	0.066666667	0.048387097	0.026666667	1	0.026315789	0.0625	0.016129032	0.070175439	1	0.04	0.129032258	0.05	0.03125	0.015873016	0.046153846	0.050632911	0.051948052	0.548387097	0.053571429	0.046511628	0.123287671	0.027027027	0	0.0625	0.035294118	0.113207547	0.040816327	0	0.016666667	0.031007752	0.036144578	0.057692308	0.048543689	0.040816327	0.114754098	0.024390244	0.040540541	0.05952381	0.025974026	0.5	0.057142857	0.035714286	0.047619048	0.0625	0.060606061	0.128205128	0.039215686	0.3	0.055555556	0.08	0.466666667	0.015873016	0.046875	0.125	0	0.102040816	0.282608696	0.036363636	0.282608696	0.031746032	0.021276596	0.034482759	0.102564103	0.044776119	0.384615385	0.040816327	0.142857143	0.163636364	0.030769231	0.053763441	0.056603774	0.043478261	0.041237113	0.023255814	0.064516129	0.044776119	0.034482759	0.361111111	0.036363636	0.117647059	0.027777778	1	0.025641026	0.070422535	0.028571429	0.29787234	0.021276596	0.085714286	0.098360656	0.05	0.25	1	0.033333333	0.053191489	0.040540541	0	0.295454545	0.032967033	0.386363636	0.043956044	0.060606061	0	0.0625	0.018518519	0.036363636	0.032786885	0.066666667	0.192982456	0.060606061	0.131578947	0.072916667	0.722222222	0.046875	0.2	0.142857143	0.025641026	0.016949153	0.065217391	0.12195122	0.1	0.040816327	0.04109589	0.075471698	0.434782609	0.025	0.073170732	0.055555556	0.607142857	0.115384615	0.142857143	0.054545455	0.038961039	0.032258065	0.048387097	0.053571429	0.035714286	0.042105263	0	0.018518519	0.042105263	0.941176471	0.024096386	0.160714286	0.042857143	0.054545455	0.059701493	0.152542373	0.358974359	0.052631579	0.045454545	0.157894737	0.5	0.054054054	0.075	0.090909091	0.040540541	0.0625	0.085106383	0.041666667	0.074074074	0.05	0.941176471	0.047619048	0.126582278	0.09375	0.032258065	0.032258065	0.152542373	0.084745763	0.043478261	0.020408163	0.05	0.206896552	0.173913043	0.045454545	0.049382716	0	0.377777778	0.046153846	0.058823529	0.057692308	0.160714286	0.044117647	0.045454545	0.021978022	0.031746032	0.045454545	0.270833333	0.0625	0.066666667	0.5	0.037974684	0.12	0.228070175	0	0.583333333	0.085106383	0.018867925	0.09375	0.053571429	0.016393443	0.052631579	0.050847458	0.051724138	0.031746032	0.046153846	0.054545455	0.5	0.035714286	0.035087719	0.050847458	0.025	0.057692308	0.038461538	0.131147541	0.102564103	0.022222222	0.057692308	0.14516129	0.083333333	0.083333333	0.054545455	0.348837209	0.233333333	0.060240964	0.14516129	0.358974359	0.14516129	1	0.097222222	0.047619048	0.036585366	0.058823529	0.108433735	0.026785714	0.09375	0.035714286	0.028571429	0.031746032	0.5	0.380952381	0.12	0.061728395	0.333333333	0.069767442	0.022727273	0.085106383	0	0	0.311111111	0.020833333	0.0625	0.036036036	0.130434783	0.052631579	0.021276596	0.357142857	0.063829787	0.160714286	0.15	0.044776119	0.015873016	0.04109589	0.391304348	0.013157895	0.09375	0.033333333	0.016393443	0.085106383	0.038461538	0.028169014	0.02739726	0.042857143	0.941176471	0.041666667	0.071428571	0.024691358	0.0625	0.029411765	0.134328358	0.029411765	0.117647059	0.06122449	0.095238095	0.034482759	0.107142857	0.041666667	0.06557377	0.044444444	0.032258065	0.20754717	0.026315789	0.1	0.044444444	0.380952381	0.020833333	0.03125	0.083333333	0	0.046875	0.068181818	0.15	0.042553191	0.44	0.085106383	0.054054054	0.057142857	0.070175439	0.04109589	0.15	0.066666667	0.043478261	0	0.046875	0.295454545	0.15	0.037974684	0.351351351	0.152542373	0.023255814	0.5	0.040816327	0.019230769	0.052631579	0.06122449	0.12	0.152542373	0.118644068	0.076923077	0.14516129	0.163636364	0.053571429	0.941176471	0.041666667	0.081632653	0.057142857	0.037037037	0.054794521	0.034883721	0.132075472	0.20754717	0.152542373	0.117647059	0.075471698	0.034782609	0.055555556	0.05	0.421052632	0.039215686	0.054545455	0.125	0.433333333	0.020408163	0.117647059	0.02173913	0.076923077	0.022727273	0.152542373	0.072727273	0.036585366	0.050632911	0.056338028	0.414634146	0.44	0.048780488	0.05952381	0.02	0.152542373	0.017241379	0.044776119	0.307692308	0.024096386
O=C(O[C@@H]1C[C@@H]2CC[C@H](C1)N2C(=O)[C@H]([C@@H]1O[C@H](C)[C@@H]([C@@H]1O)O)O)CC[NH+]1C[C@H](C)NC(=O)C[C@H]1C	0.132231405	0.119402985	0.104166667	0.047619048	0.094594595	0.097826087	0.116788321	0.057471264	0.166666667	0.051948052	0.136363636	0.1	0.112244898	0.095238095	0.073529412	0.072727273	0.15	0.106796117	0.109756098	0.065217391	0.098901099	0.08	0.144736842	0.086419753	0.137254902	0.110344828	0.133333333	0.106382979	0.098591549	0.082474227	0.116504854	0.120689655	0.036144578	0.15	0.133333333	0.065420561	0.129032258	0.053191489	0.12745098	0.123595506	0.076190476	0.038961039	0.068493151	0.10989011	0.067567568	0.055555556	0.136842105	0.273809524	0.057142857	0.109243697	0.085106383	0.140625	0.058823529	0.067961165	0.051282051	0.141414141	0.052083333	0.083333333	0.086956522	0.085106383	0.08	0.054794521	0.111111111	0.070175439	0.097222222	0.128440367	0.118811881	0.058823529	0.139784946	0.097222222	0.078947368	0.095890411	0.08	0.077669903	0.101010101	0.153061224	0.132743363	0.125	0.094117647	0.106382979	0.125	0.123893805	0.141509434	0.03125	0.160714286	0.090163934	0.130434783	0.066666667	0.037037037	0.081632653	0.065868263	0.110169492	0.086956522	0.108695652	0.032258065	0.141414141	0.066115702	0.140186916	0.116666667	0.07826087	0.125	0.078947368	0.06185567	0.099009901	0.129411765	0.111111111	0.155844156	0.053763441	0.141176471	0.0625	0.058823529	0.126582278	0.058252427	0.154639175	0.109589041	0	0.112359551	0.11827957	0.085106383	0.130434783	0.089108911	0.068965517	0.09375	0.113924051	0.064814815	0.094594595	0.078651685	0.13592233	0.112244898	0.076923077	0.125984252	0.086021505	0.093457944	0.114503817	0.126582278	0.054054054	0.095238095	0.153846154	0.119047619	0.096774194	0.133333333	0.0625	0.097222222	0.08974359	0.110091743	0.025316456	0.115789474	0.068965517	0.141509434	0.154639175	0.0875	0.133333333	0.097222222	0.055555556	0.107692308	0.089285714	0	0.133333333	0.112	0.115789474	0.111111111	0.074766355	0.095744681	0.067567568	0.075268817	0.0625	0.102040816	0.094117647	0.189473684	0.105769231	0.113924051	0.121212121	0.101449275	0.098039216	0.121212121	0.13592233	0.086956522	0.029411765	0.093023256	0.151898734	0.075268817	0.078651685	0.1	0.120879121	0.164179104	0.061728395	0.098765432	0.077922078	0.097560976	0.131868132	0.164383562	0.107526882	0.077586207	0.076335878	0.111111111	0.11827957	0.147826087	0.066666667	0.058823529	0.052631579	0.125	0.098591549	0.056910569	0.145833333	0.102803738	0.095744681	0.074074074	0.118811881	0.113636364	0.153846154	0.096385542	0.144329897	0.125	0.076923077	0.086419753	0.08	0.089285714	0.067567568	0.156626506	0.106870229	0.072463768	0.102564103	0.098591549	0.115107914	0.145299145	0.095890411	0.068627451	0.11023622	0.118811881	0.101010101	0.061538462	0.043956044	0.066115702	0.138613861	0.090909091	0.083333333	0.074380165	0.037735849	0.114583333	0.076190476	0.083333333	0.098901099	0.134020619	0.104761905	0.070588235	0.053435115	0.100628931	0.106796117	0.139784946	0.067567568	0.054794521	0.125	0.076271186	0.057971014	0.116504854	0	0.121621622	0.156626506	0.076086957	0.081081081	0.106382979	0.059405941	0.116071429	0.07	0.070707071	0.057692308	0.118811881	0.119565217	0.125	0.06185567	0.072164948	0.07	0.061728395	0.098901099	0.076923077	0.151515152	0.073170732	0.070588235	0.063829787	0.126213592	0.145833333	0.134020619	0.157303371	0.119565217	0.108108108	0.117647059	0.137254902	0.126436782	0.137254902	0.097222222	1	0.047058824	0.092436975	0.13592233	0.12295082	0.151079137	0.116504854	0.06185567	0.051948052	0.057692308	0.125	0.107526882	0.057971014	0.129310345	0.134831461	0.083333333	0.08	0.156626506	0	0	0.130434783	0.056179775	0.067567568	0.066666667	0.14953271	0.129032258	0.068965517	0.133333333	0.079545455	0.134020619	0.117647059	0.095238095	0.068627451	0.12037037	0.166666667	0.051724138	0.081081081	0.140495868	0.07	0.142857143	0.115044248	0.063063063	0.071428571	0.113207547	0.098591549	0.100917431	0.097560976	0.075630252	0.118811881	0.081081081	0.130841121	0.08490566	0.133333333	0.077777778	0.14	0.082474227	0.070422535	0.082089552	0.111111111	0.112	0.09	0.112244898	0.076923077	0.136752137	0.069767442	0.119565217	0.056179775	0.066666667	0.076923077	0.043956044	0.076923077	0.108433735	0.117647059	0.08045977	0.094594595	0.103448276	0.14953271	0.081818182	0.127659574	0.130841121	0.117647059	0.112244898	0.103773585	0.05952381	0.076923077	0.214285714	0.117647059	0.067226891	0.117647059	0.118811881	0.05952381	0.0875	0.11627907	0.053763441	0.105263158	0.077777778	0.057971014	0.118811881	0.168421053	0.074074074	0.137254902	0.112244898	0.106382979	0.098591549	0.121495327	0.088888889	0.101851852	0.052083333	0.099099099	0.116666667	0.153846154	0.172043011	0.118811881	0.133333333	0.133333333	0.108108108	0.077922078	0.113402062	0.125	0.053763441	0.107526882	0.125	0.128205128	0.055555556	0.0625	0.057471264	0.0875	0.058823529	0.118811881	0.072164948	0.083333333	0.066666667	0.165048544	0.119565217	0.094594595	0.149122807	0.185840708	0.054945055	0.118811881	0.06122449	0.064814815	0.156626506	0.120689655
OC(=O)c1cc2ccccc2c(c1)c1ccccc1	0.096774194	0.08490566	0.14516129	0.472222222	0.095238095	0.064516129	0.092592593	0.325581395	0.076923077	0.277777778	0.140350877	0.102941176	0.121212121	0.055555556	0.117647059	0.109375	0.066666667	0.144927536	0.076923077	0.06779661	0.101694915	0.123595506	0.06122449	0.039215686	0.125	0.076923077	0.063291139	0.210526316	0.048780488	0.129032258	0.176470588	0.117647059	0.243902439	0.066666667	0.13559322	0.067567568	0.141304348	0.230769231	0.052631579	0.083333333	0.130434783	0.125	0.048780488	0.137931034	0.1	0.090909091	0.089552239	0.161290323	0.344827586	0.102272727	0.155172414	0.067307692	0.121212121	0.19047619	0.236842105	0.147058824	0.081967213	0.102564103	0.101694915	0.098360656	0.158730159	0.105263158	0.071428571	0.144736842	0.047619048	0.113924051	0.130434783	0.158730159	0.14516129	0.047619048	0.142857143	0.022727273	0.196721311	0.169230769	0.138461538	0.2	0.068965517	0.109756098	0.054545455	0.131147541	0.1	0.057471264	0.088607595	0.084745763	0.104651163	0.126436782	0.061538462	0.196078431	0.166666667	0.109375	0.125984252	0.142857143	0.101694915	0.113207547	0.150943396	0.054054054	0.13253012	0.144736842	0.1	0.141025641	0.078431373	0.093023256	0.133333333	0.117647059	0.12962963	0.097560976	0.058823529	0.166666667	0.068965517	0.196428571	0.121212121	0.08	0.174603175	0.115942029	0.045454545	0	0.066666667	0.078125	0.175438596	0.078125	0.086956522	0.208333333	0.147540984	0.06	0.176470588	0.045454545	0.270833333	0.064935065	0.057142857	0.149253731	0.102040816	0.178571429	0.078947368	0.11	0.058823529	0.102564103	0.126760563	0.111111111	0.072727273	0.155172414	0.13559322	0.150684932	0.047619048	0.315789474	0.146666667	0.12195122	0.092307692	0.115384615	0.146666667	0.084507042	0.06122449	0.111111111	0.047619048	0.322580645	0.12371134	0.101265823	0	0.080645161	0.106382979	0.075757576	0.153846154	0.111111111	0.079365079	0.257142857	0.140350877	0.196428571	0.106060606	0.115384615	0.068493151	0.176470588	0.039215686	0.066037736	0.051282051	0.132352941	0.085714286	0.064935065	0.153846154	0.09375	0.204081633	0.098039216	0.101694915	0.173076923	0.131578947	0.098360656	0.023809524	0.0625	0.08	0.090909091	0.057692308	0.096774194	0.086956522	0.079365079	0.125	0.104166667	0.071428571	0.15	0.077777778	0.112244898	0.222222222	0.25	0.101010101	0.048780488	0.117647059	0.086956522	0.106666667	0.079365079	0.08	0.054054054	0.05	0.060606061	0.142857143	0.101449275	0.078431373	0.225	0.081632653	0.095238095	0.144736842	0.1	0.089285714	0.12244898	0.114285714	0.146341463	0.048780488	0.081081081	0.064516129	0.097560976	0.15625	0.139784946	0.054054054	0.088235294	0.133333333	0.25	0.160493827	0.081081081	0.027777778	0.076923077	0.104651163	0.071428571	0.074626866	0.068493151	0.108108108	0.25	0.056338028	0.109589041	0.142857143	0.119565217	0.085271318	0.097222222	0.163934426	0.257142857	0.105263158	0.078431373	0.12195122	0.055555556	0.052631579	0	0.090909091	0.089285714	0.122807018	0.097560976	0.131147541	0.161290323	0.111111111	0.180327869	0.075757576	0.19047619	0.130434783	0.152542373	0.078431373	0.214285714	0.326923077	0.125	0.275	0.140350877	0.070588235	0.082191781	0.152173913	0.098039216	0.140350877	0.08	0.071428571	0.136363636	0.046153846	0.079365079	0.044444444	0.076923077	0.051948052	0.086206897	0.051948052	0.047619048	0.047058824	1	0.130952381	0.078947368	0.108695652	0.10619469	0.081081081	0.192982456	0.210526316	0.171875	0.078431373	0.096774194	0.055555556	0.103448276	0.081967213	0.142857143	0.111111111	0.089285714	0	0	0.078125	0.255319149	0.047619048	0.096491228	0.086419753	0.076923077	0.380952381	0.080645161	0.2	0.056338028	0.053333333	0.15942029	0.121212121	0.131578947	0.024390244	0.16	0.097560976	0.095744681	0.2	0.089285714	0.181818182	0.121621622	0.197183099	0.276923077	0.048780488	0.08974359	0.12244898	0.120481928	0.130434783	0.022727273	0.048780488	0.15942029	0.13559322	0.215686275	0.067567568	0.076923077	0.108108108	0.078431373	0.19047619	0.094736842	0.138461538	0.15625	0.195121951	0.053763441	0.14	0.079365079	0.134615385	0.101010101	0.225	0.153846154	0.222222222	0.075471698	0.053333333	0.18	0.045454545	0.173076923	0.128205128	0.076923077	0.14516129	0.116883117	0.053333333	0.072463768	0.171428571	0.2	0.166666667	0.063492063	0.053333333	0.179487179	0.224489796	0.054054054	0.125	0.04	0.109090909	0.211538462	0.228070175	0.192307692	0.055555556	0.054054054	0.055555556	0.083333333	0.051948052	0.057142857	0.169491525	0.048780488	0.103896104	0.086206897	0.150684932	0.178571429	0.115384615	0.1	0.09375	0.121212121	0.054054054	0.13559322	0.063492063	0.075	0.230769231	0.140625	0.084745763	0.340425532	0.096774194	0.045977011	0.081632653	0.224489796	0.116666667	0.1875	0.083333333	0.145833333	0.054054054	0.169491525	0.158536585	0.134146341	0.180555556	0.079365079	0.045454545	0.078651685	0.1	0.196078431	0.054054054	0.210526316	0.176470588	0.070175439	0.043956044
O=C(Nc1ccc(cc1)S(=O)(=O)Nc1ncccn1)c1ccccc1C(=O)N1CCC[C@H]1C(=O)N[C@@H](C(=O)N)Cc1ccccc1	0.324074074	0.3	0.142857143	0.093023256	0.12987013	0.091836735	0.303278689	0.166666667	0.121212121	0.16	0.115789474	0.137254902	0.173469388	0.042553191	0.067567568	0.136645963	0.12037037	0.188118812	0.102272727	0.06122449	0.247058824	0.18487395	0.068965517	0.056179775	0.140186916	0.265151515	0.116071429	0.111111111	0.037037037	0.15625	0.198019802	0.283018868	0.12195122	0.07079646	0.113402062	0.111111111	0.327272727	0.25	0.061403509	0.127659574	0.166666667	0.075	0.063291139	0.150537634	0.08974359	0.074468085	0.075471698	0.177083333	0.095890411	0.159663866	0.136842105	0.134328358	0.083333333	0.171717172	0.1	0.367816092	0.059405941	0.063291139	0.070707071	0.14893617	0.151515152	0.064102564	0.115384615	0.20754717	0.036585366	0.12173913	0.214285714	0.163265306	0.272727273	0.036585366	0.194444444	0.048780488	0.1875	0.206185567	0.12745098	0.293478261	0.240740741	0.294117647	0.042105263	0.195652174	0.11627907	0.127118644	0.144144144	0.117021277	0.114754098	0.158333333	0.078431373	0.146067416	0.084337349	0.108910891	0.135802469	0.223214286	0.127659574	0.303278689	0.096774194	0.133333333	0.153846154	0.242718447	0.28440367	0.150442478	0.066666667	0.086419753	0.09	0.125	0.108695652	0.075	0.104651163	0.209302326	0.072916667	0.161290323	0.083333333	0.06741573	0.12745098	0.134615385	0.048192771	0	0.082474227	0.067961165	0.102040816	0.067961165	0.115384615	0.087912088	0.15625	0.056179775	0.130841121	0.048192771	0.186046512	0.118181818	0.116504854	0.191919192	0.284482759	0.175824176	0.108108108	0.299145299	0.055555556	0.076923077	0.163461538	0.144329897	0.086956522	0.136842105	0.113402062	0.237623762	0.036585366	0.12345679	0.175925926	0.06097561	0.076923077	0.076086957	0.175925926	0.102803738	0.081395349	0.083333333	0.036585366	0.154929577	0.327433628	0.174311927	0	0.069306931	0.25	0.066666667	0.339449541	0.12037037	0.079207921	0.164383562	0.152173913	0.136842105	0.128712871	0.151162791	0.072072072	0.163461538	0.093023256	0.175572519	0.037974684	0.156862745	0.114285714	0.118181818	0.139130435	0.099009901	0.136363636	0.08988764	0.081632653	0.214285714	0.154545455	0.125	0.024390244	0.095238095	0.06741573	0.1125	0.043478261	0.12371134	0.096385542	0.112244898	0.18018018	0.176	0.08411215	0.235955056	0.131147541	0.181102362	0.090909091	0.092783505	0.271186441	0.037037037	0.162393162	0.115384615	0.137614679	0.12371134	0.109090909	0.112149533	0.050505051	0.11	0.102272727	0.114285714	0.066666667	0.125	0.068181818	0.101265823	0.20754717	0.08974359	0.085106383	0.324561404	0.066666667	0.153846154	0.037037037	0.238461538	0.12	0.075	0.18556701	0.3125	0.112149533	0.12745098	0.056338028	0.122222222	0.163793103	0.110091743	0.04	0.065934066	0.162393162	0.074074074	0.066037736	0.101851852	0.23	0.104166667	0.115384615	0.109090909	0.154761905	0.210084034	0.256944444	0.142857143	0.154639175	0.164383562	0.064102564	0.066666667	0.220183486	0.039473684	0.1	0	0.072289157	0.085106383	0.153846154	0.075	0.157894737	0.107843137	0.169642857	0.141414141	0.098039216	0.16	0.202020202	0.079207921	0.066666667	0.159574468	0.25	0.153061224	0.108433735	0.177777778	0.090909091	0.121495327	0.119047619	0.114942529	0.104166667	0.161904762	0.094339623	0.137254902	0.112244898	0.068627451	0.047619048	0.148760331	0.109090909	0.072164948	0.109090909	0.036585366	0.092436975	0.130952381	1	0.255102041	0.108527132	0.276923077	0.1	0.211111111	0.12987013	0.364705882	0.066666667	0.068627451	0.039473684	0.151260504	0.07	0.077777778	0.18487395	0.085106383	0	0	0.067961165	0.162790698	0.0625	0.169014085	0.112068966	0.099009901	0.087912088	0.058823529	0.202380952	0.104761905	0.111111111	0.130841121	0.15	0.336842105	0.024691358	0.163636364	0.075	0.180327869	0.241758242	0.108695652	0.23364486	0.158878505	0.188679245	0.203883495	0.037037037	0.135135135	0.103448276	0.185840708	0.166666667	0.075	0.123893805	0.198019802	0.113402062	0.084210526	0.132075472	0.077669903	0.078947368	0.135338346	0.183673469	0.283185841	0.15	0.173469388	0.097560976	0.103174603	0.126436782	0.068627451	0.136363636	0.19047619	0.216216216	0.063157895	0.123809524	0.088888889	0.111111111	0.111111111	0.048192771	0.172413793	0.34375	0.096491228	0.244444444	0.186915888	0.111111111	0.12745098	0.171428571	0.091954023	0.191919192	0.058823529	0.111111111	0.209090909	0.147727273	0.112149533	0.06741573	0.04494382	0.186046512	0.094736842	0.168421053	0.144444444	0.039473684	0.112149533	0.103773585	0.081395349	0.109090909	0.116504854	0.170212766	0.037037037	0.26	0.155555556	0.168224299	0.114583333	0.163636364	0.217391304	0.11	0.095238095	0.112149533	0.113402062	0.102040816	0.259259259	0.155844156	0.175257732	0.071428571	0.155555556	0.112244898	0.1	0.068181818	0.122222222	0.08	0.139534884	0.107142857	0.054945055	0.112149533	0.182795699	0.203539823	0.196428571	0.188679245	0.068627451	0.048192771	0.151260504	0.186440678	0.259259259	0.112149533	0.134020619	0.163461538	0.073684211	0.079365079
OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(C)C)CC(C)C)CC(C)C	0.428571429	0.401960784	0.087912088	0.051948052	0.174603175	0.175	0.39047619	0.08974359	0.101123596	0.072463768	0.120481928	0.107526882	0.2	0.049382716	0.157894737	0.214285714	0.08	0.07	0.063291139	0.045977011	0.120481928	0.219047619	0.081081081	0.051948052	0.12371134	0.339130435	0.076923077	0.077777778	0.059701493	0.101123596	0.173913043	0.397727273	0.039473684	0.08	0.104651163	0.188888889	0.316831683	0.069767442	0.090909091	0.24	0.247058824	0.028169014	0.044117647	0.093023256	0.090909091	0.073170732	0.063157895	0.162790698	0.063492063	0.096491228	0.25	0.177966102	0.120689655	0.084210526	0.056338028	0.394736842	0.02173913	0.126984127	0.033333333	0.117647059	0.074468085	0.09375	0.119565217	0.161616162	0.058823529	0.094339623	0.177777778	0.052083333	0.337837838	0.058823529	0.195876289	0.057971014	0.086021505	0.094736842	0.085106383	0.23255814	0.53164557	0.293478261	0.048780488	0.127906977	0.152777778	0.090909091	0.117647059	0.045454545	0.098214286	0.247524752	0.08988764	0.072289157	0.054794521	0.087912088	0.204225352	0.203883495	0.134146341	0.39047619	0.034883721	0.06	0.257731959	0.306818182	0.35106383	0.063636364	0.106666667	0.153846154	0.054945055	0.130434783	0.141025641	0.216666667	0.108108108	0.070588235	0.097560976	0.158536585	0.120689655	0.093333333	0.0625	0.09375	0.057142857	0	0.12195122	0.08988764	0.06741573	0.102272727	0.119565217	0.036144578	0.152941176	0.065789474	0.125	0.057142857	0.141025641	0.078431373	0.073684211	0.129032258	0.402061856	0.253333333	0.1	0.527472527	0.051282051	0.092307692	0.08	0.152941176	0.115384615	0.079545455	0.104651163	0.066666667	0.058823529	0.054054054	0.163265306	0.027777778	0.125	0.061728395	0.117647059	0.082474227	0.095890411	0.114285714	0.058823529	0.061538462	0.412371134	0.12745098	0	0.104651163	0.346938776	0.087912088	0.385416667	0.24137931	0.043478261	0.090909091	0.094117647	0.043956044	0.086021505	0.246376812	0.104166667	0.227272727	0.109589041	0.128	0.061538462	0.117021277	0.094736842	0.078431373	0.113207547	0.031578947	0.074074074	0.135135135	0.094117647	0.1125	0.225806452	0.104651163	0.044117647	0.039473684	0.093333333	0.070422535	0.050632911	0.103448276	0.114285714	0.103448276	0.325842697	0.276190476	0.084210526	0.182926829	0.262626263	0.223214286	0.0375	0.081395349	0.489130435	0.059701493	0.060344828	0.072916667	0.11	0.11627907	0.397435897	0.070707071	0.058139535	0.126436782	0.090909091	0.094736842	0.106666667	0.1	0.173913043	0.193548387	0.173469388	0.090909091	0.141025641	0.483870968	0.13559322	0.196078431	0.059701493	0.38317757	0.144144144	0.196721311	0.0625	0.367346939	0.070707071	0.342105263	0.087719298	0.060240964	0.257731959	0.08	0.048387097	0.076923077	0.255102041	0.051020408	0.086956522	0.261904762	0.089108911	0.056818182	0.06185567	0.09	0.12	0.190909091	0.322834646	0.126315789	0.1	0.090909091	0.09375	0.106666667	0.237113402	0.047619048	0.069306931	0	0.117647059	0.141025641	0.082352941	0.196721311	0.102272727	0.052631579	0.156862745	0.086956522	0.253164557	0.095744681	0.204545455	0.090909091	0.106666667	0.054945055	0.114942529	0.063829787	0.097222222	0.148148148	0.337078652	0.138297872	0.173913043	0.076923077	0.068965517	0.079207921	0.107526882	0.095744681	0.156626506	0.078651685	0.056338028	0.135135135	0.058252427	0.096385542	0.058252427	0.058823529	0.13592233	0.078947368	0.255102041	1	0.074380165	0.429906542	0.058823529	0.11627907	0.057142857	0.119565217	0.106666667	0.078651685	0.047619048	0.137614679	0.093023256	0.037037037	0.242718447	0.141025641	0	0	0.08988764	0.101265823	0.074626866	0.243902439	0.208333333	0.126436782	0.075	0.079545455	0.157894737	0.06185567	0.07	0.08	0.073684211	0.407407407	0.044776119	0.08490566	0.196721311	0.129310345	0.111111111	0.155844156	0.166666667	0.067307692	0.164948454	0.144329897	0.059701493	0.107843137	0.121621622	0.222222222	0.139784946	0.042857143	0.075471698	0.213483146	0.104651163	0.058823529	0.080808081	0.076923077	0.169491525	0.221238938	0.183908046	0.483146067	0.096774194	0.096774194	0.069444444	0.058823529	0.118421053	0.090909091	0.06097561	0.29245283	0.149253731	0.023255814	0.082474227	0.049382716	0.07	0.074074074	0.072463768	0.098765432	0.288888889	0.382716049	0.178571429	0.14	0.07	0.307692308	0.1	0.037974684	0.296296296	0.091954023	0.07	0.176470588	0.1	0.070707071	0.037974684	0.066666667	0.171052632	0.070588235	0.101123596	0.153846154	0.047619048	0.070707071	0.072164948	0.15942029	0.058252427	0.073684211	0.127906977	0.059701493	0.395061728	0.3	0.12	0.093023256	0.210526316	0.221153846	0.152941176	0.085106383	0.070707071	0.104651163	0.104651163	0.353448276	0.134328358	0.122222222	0.095238095	0.070588235	0.103448276	0.0625	0.109589041	0.060240964	0.043956044	0.075949367	0.176470588	0.024691358	0.070707071	0.114942529	0.098214286	0.375	0.22826087	0.090909091	0.072463768	0.180952381	0.133928571	0.085365854	0.070707071	0.077777778	0.136842105	0.098765432	0.069565217
Cc1cccc(c1)C1=CN(C(=O)NC1=O)[C@H]2[C@@H]([C@@H]([C@H](O2)CO[P@](=O)(O)O[P@](=O)(O)OC[C@@H]3[C@H]([C@H]([C@@H](O3)n4cnc5c4ncnc5N)O)O)O)O	0.094890511	0.116438356	0.112149533	0.086021505	0.032967033	0.036363636	0.106666667	0.105263158	0.113207547	0.093023256	0.153061224	0.138888889	0.099099099	0.117021277	0.036144578	0.079545455	0.376344086	0.123893805	0.094736842	0.077669903	0.076190476	0.080291971	0.086956522	0.097826087	0.12173913	0.094339623	0.483146067	0.093457944	0.109756098	0.102803738	0.103448276	0.091603053	0.076086957	0.103448276	0.095238095	0.076271186	0.133333333	0.087378641	0.113043478	0.056074766	0.095652174	0.056818182	0.045977011	0.075471698	0.095238095	0.038461538	0.301075269	0.090909091	0.06097561	0.542553191	0.095238095	0.081632653	0.049382716	0.118181818	0.06741573	0.095652174	0.117647059	0.058139535	0.118811881	0.064814815	0.163461538	0.034482759	0.118181818	0.097560976	0.108433735	0.162393162	0.105263158	0.080357143	0.101851852	0.108433735	0.088	0.068965517	0.080357143	0.117117117	0.140186916	0.115044248	0.068181818	0.0859375	0.115789474	0.093457944	0.072916667	0.538461538	0.116666667	0.076923077	0.1171875	0.081481481	0.13592233	0.147368421	0.102272727	0.081818182	0.079096045	0.125	0.076190476	0.092105263	0.224719101	0.298969072	0.092307692	0.134453782	0.088888889	0.12295082	0.119565217	0.043956044	0.08411215	0.097345133	0.068627451	0.04494382	0.073684211	0.077669903	0.1	0.116504854	0.049382716	0.108695652	0.109090909	0.096491228	0.08045977	0	0.056603774	0.125	0.105769231	0.114285714	0.088495575	0.092783505	0.072727273	0.086021505	0.185185185	0.08045977	0.101010101	0.460674157	0.564102564	0.077586207	0.090909091	0.106796117	0.092436975	0.089041096	0.085106383	0.045977011	0.163636364	0.123809524	0.126315789	0.138613861	0.095238095	0.128205128	0.108433735	0.076923077	0.12605042	0.08045977	0.112149533	0.06	0.13559322	0.302083333	0.098901099	0.088888889	0.108433735	0.072289157	0.090277778	0.125	0	0.116504854	0.085714286	0.122641509	0.092857143	0.084745763	0.104761905	0.082352941	0.118811881	0.105769231	0.110091743	0.04950495	0.125	0.163636364	0.052083333	0.201492537	0.1125	0.136363636	0.393258427	0.460674157	0.179487179	0.113207547	0.080808081	0.106382979	0.076190476	0.112244898	0.098360656	0.105769231	0.083333333	0.1	0.051546392	0.066666667	0.119565217	0.104761905	0.076923077	0.104761905	0.086614173	0.092198582	0.138888889	0.073394495	0.082089552	0.090277778	0.131868132	0.097087379	0.075342466	0.109756098	0.1	0.397727273	0.110169492	0.08411215	0.057377049	0.615384615	0.132653061	0.123809524	0.094736842	0.305263158	0.119565217	0.08988764	0.041237113	0.056179775	0.115702479	0.095238095	0.079207921	0.089655172	0.048192771	0.109375	0.109756098	0.090909091	0.130769231	0.056818182	0.119266055	0.092198582	0.615384615	0.070175439	0.037974684	0.08	0.100775194	0.267326733	0.049382716	0.072164948	0.083333333	0.118181818	0.121495327	0.06779661	0.130434783	0.107843137	0.382022472	0.12173913	0.06122449	0.086330935	0.086705202	0.123893805	0.155339806	0.082352941	0.034482759	0.119565217	0.09375	0.023809524	0.620253165	0	0.11627907	0.079207921	0.087378641	0.04494382	0.093457944	0.111111111	0.086614173	0.132075472	0.0625	0.128440367	0.086206897	0.126213592	0.119565217	0.115384615	0.147058824	0.111111111	0.076086957	0.097087379	0.061068702	0.35106383	0.063157895	0.072164948	0.118811881	0.465909091	0.098214286	0.138888889	0.064220183	0.104761905	0.06741573	0.106060606	0.449438202	0.132653061	0.449438202	0.108433735	0.12295082	0.108695652	0.108527132	0.074380165	1	0.088050314	0.292929293	0.094339623	0.105882353	0.088495575	0.119565217	0.115384615	0.023809524	0.142857143	0.128712871	0.142857143	0.080291971	0.079207921	0	0	0.125	0.114583333	0.069767442	0.08125	0.236363636	0.082568807	0.081632653	0.105769231	0.125	0.464285714	0.628205128	0.132743363	0.089285714	0.089430894	0.084337349	0.071428571	0.04494382	0.094202899	0.100917431	0.09	0.103174603	0.100840336	0.127118644	0.149122807	0.109756098	0.127118644	0.084210526	0.076335878	0.095652174	0.068965517	0.576470588	0.094017094	0.095238095	0.111111111	0.295918367	0.082568807	0.047058824	0.082191781	0.088495575	0.085714286	0.140186916	0.150943396	0.102272727	0.489795918	0.071428571	0.126213592	0.07	0.082758621	0.102272727	0.136842105	0.086956522	0.09375	0.628205128	0.07	0.093023256	0.09	0.114754098	0.064516129	0.133333333	0.080645161	0.628205128	0.060869565	0.101694915	0.120879121	0.096491228	0.116504854	0.628205128	0.102362205	0.161290323	0.615384615	0.096774194	0.098901099	0.079207921	0.088235294	0.113207547	0.111111111	0.036144578	0.615384615	0.362637363	0.041666667	0.449438202	0.564102564	0.093457944	0.109756098	0.081300813	0.088235294	0.109243697	0.085714286	0.088709677	0.097014925	0.092592593	0.244897959	0.615384615	0.095238095	0.095238095	0.092592593	0.078651685	0.1	0.131313131	0.088235294	0.195876289	0.61627907	0.122222222	0.090909091	0.12745098	0.071428571	0.063829787	0.119565217	0.615384615	0.103773585	0.1171875	0.093023256	0.117647059	0.126213592	0.093023256	0.074626866	0.113636364	0.068627451	0.615384615	0.103773585	0.094017094	0.101010101	0.083333333
O=C[C@H]([C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)NC(=O)CNC(=O)[C@@H](NC(=O)CN)CC(C)C)CCC(=O)O)CC(=O)O)Cc1ccccc1)O)O)O	0.320610687	0.357664234	0.126984127	0.07826087	0.103773585	0.113821138	0.35	0.122807018	0.1015625	0.093457944	0.096774194	0.097744361	0.141732283	0.024	0.09	0.306748466	0.086330935	0.111111111	0.123893805	0.072	0.105691057	0.285714286	0.088495575	0.050847458	0.151515152	0.313333333	0.068965517	0.09375	0.027027027	0.11023622	0.198412698	0.406779661	0.099099099	0.078571429	0.104	0.145038168	0.313432836	0.097560976	0.070921986	0.162393162	0.241666667	0.045045045	0.055555556	0.12295082	0.064814815	0.082644628	0.058823529	0.211864407	0.067961165	0.112582781	0.221238938	0.151898734	0.090909091	0.140625	0.072727273	0.307017544	0.053846154	0.075471698	0.0625	0.104	0.11627907	0.056074766	0.106060606	0.253968254	0.026785714	0.11971831	0.201612903	0.090909091	0.279279279	0.026785714	0.251968504	0.045045045	0.161290323	0.122137405	0.098484848	0.262711864	0.344262295	0.35	0.023809524	0.12	0.095652174	0.079470199	0.129496403	0.071428571	0.11409396	0.352	0.06870229	0.109243697	0.100917431	0.092307692	0.289156627	0.237037037	0.133333333	0.389705882	0.073170732	0.095588235	0.240601504	0.253968254	0.278195489	0.095890411	0.058823529	0.092592593	0.069230769	0.139534884	0.137931034	0.126213592	0.086956522	0.165217391	0.072580645	0.12195122	0.090909091	0.059322034	0.106870229	0.104477612	0.054054054	0	0.097560976	0.052631579	0.095238095	0.060606061	0.123076923	0.075	0.194915254	0.050847458	0.118518519	0.044642857	0.157894737	0.06993007	0.066176471	0.233333333	0.345864662	0.212389381	0.100719424	0.410852713	0.077586207	0.065420561	0.126865672	0.146341463	0.092436975	0.131147541	0.104	0.107142857	0.026785714	0.080357143	0.171641791	0.063636364	0.083969466	0.066115702	0.137681159	0.088235294	0.088495575	0.07079646	0.026785714	0.087378641	0.374045802	0.120567376	0	0.061538462	0.315789474	0.051851852	0.478991597	0.247933884	0.069230769	0.12745098	0.142857143	0.078125	0.107692308	0.162162162	0.079710145	0.170542636	0.087719298	0.164556962	0.027522936	0.138461538	0.088888889	0.06993007	0.141843972	0.068181818	0.111111111	0.085470085	0.079365079	0.157894737	0.198473282	0.104	0.036363636	0.070175439	0.068376068	0.101851852	0.024390244	0.103174603	0.09009009	0.094488189	0.330578512	0.291970803	0.097744361	0.217391304	0.226277372	0.267605634	0.086206897	0.096774194	0.451612903	0.027027027	0.092105263	0.073529412	0.140740741	0.112	0.245901639	0.064285714	0.03875969	0.11023622	0.085470085	0.072992701	0.058823529	0.111111111	0.107142857	0.083333333	0.305785124	0.064814815	0.1	0.436507937	0.067961165	0.204379562	0.027027027	0.326388889	0.148648649	0.104761905	0.090225564	0.462809917	0.064285714	0.228813559	0.060606061	0.082644628	0.32	0.094202899	0.048543689	0.067226891	0.248120301	0.073529412	0.051470588	0.182539683	0.100719424	0.096774194	0.057971014	0.109489051	0.114035088	0.270072993	0.37012987	0.127819549	0.100775194	0.12745098	0.056074766	0.058823529	0.263565891	0.048076923	0.063380282	0	0.072072072	0.1	0.088709677	0.104761905	0.111111111	0.1	0.201492537	0.108527132	0.173553719	0.114503817	0.201612903	0.0859375	0.058823529	0.07751938	0.166666667	0.1171875	0.099099099	0.142857143	0.296	0.111111111	0.127272727	0.076271186	0.088	0.078014184	0.081481481	0.140625	0.112	0.053030303	0.044247788	0.141891892	0.070422535	0.05511811	0.070422535	0.026785714	0.151079137	0.10619469	0.276923077	0.429906542	0.088050314	1	0.063380282	0.219298246	0.083333333	0.168	0.058823529	0.061068702	0.048076923	0.143835616	0.053846154	0.067226891	0.315384615	0.1	0	0	0.052631579	0.111111111	0.055045872	0.315436242	0.186567164	0.119047619	0.084033613	0.061538462	0.169642857	0.057971014	0.063829787	0.102189781	0.098484848	0.427272727	0.036697248	0.104895105	0.104761905	0.167785235	0.125984252	0.118644068	0.218045113	0.092198582	0.172932331	0.175572519	0.027027027	0.114285714	0.105263158	0.28125	0.273504274	0.054545455	0.082758621	0.279661017	0.104	0.072580645	0.094890511	0.068181818	0.087378641	0.206666667	0.177419355	0.356589147	0.124031008	0.106870229	0.071428571	0.069620253	0.122807018	0.053030303	0.083333333	0.333333333	0.153846154	0.073770492	0.121212121	0.066666667	0.063829787	0.083333333	0.044642857	0.147826087	0.314049587	0.24	0.193277311	0.162962963	0.063829787	0.208333333	0.133333333	0.077586207	0.321428571	0.061538462	0.063829787	0.21641791	0.110169492	0.064285714	0.059322034	0.033613445	0.147826087	0.089430894	0.119047619	0.117647059	0.048076923	0.064285714	0.088888889	0.118181818	0.070422535	0.066176471	0.166666667	0.027027027	0.322033898	0.165217391	0.174242424	0.096	0.224806202	0.240875912	0.119047619	0.074074074	0.064285714	0.104	0.078125	0.333333333	0.155339806	0.152	0.0546875	0.12605042	0.120967742	0.072847682	0.05982906	0.100840336	0.078125	0.103448276	0.078947368	0.058823529	0.064285714	0.147540984	0.160839161	0.333333333	0.238095238	0.053030303	0.044642857	0.128378378	0.156462585	0.1	0.064285714	0.12	0.170542636	0.081967213	0.092105263
c1nc2c(n1[C@H]3[C@@H]([C@H]4[C@H](O3)CO[P@](=O)(O4)O)O)N=C(NC2=O)N	0.075630252	0.068181818	0.077777778	0.082191781	0.058823529	0.033707865	0.066666667	0.106666667	0.129411765	0.090909091	0.109756098	0.097826087	0.063829787	0.077922078	0.032258065	0.043478261	0.376623377	0.09375	0.123287671	0.05952381	0.070588235	0.058823529	0.083333333	0.097222222	0.103092784	0.070422535	0.392405063	0.117647059	0.095238095	0.090909091	0.081632653	0.07079646	0.054794521	0.081632653	0.094117647	0.03960396	0.110169492	0.046511628	0.081632653	0.045977011	0.06122449	0.059701493	0.078125	0.069767442	0.044776119	0.048780488	0.192771084	0.076923077	0.06557377	0.242424242	0.04494382	0.087301587	0.05	0.074468085	0.057971014	0.072164948	0.082352941	0.029850746	0.096385542	0.081395349	0.076086957	0.03030303	0.122222222	0.056074766	0.09375	0.175257732	0.072164948	0.064516129	0.08988764	0.09375	0.055555556	0.092307692	0.042105263	0.096774194	0.176470588	0.106382979	0.053097345	0.063636364	0.076923077	0.091954023	0.094594595	0.268817204	0.12	0.058823529	0.1	0.05982906	0.104651163	0.0875	0.056338028	0.114942529	0.043209877	0.070175439	0.083333333	0.058823529	0.115384615	0.283950617	0.043478261	0.107843137	0.077586207	0.08490566	0.094594595	0.028169014	0.056179775	0.096774194	0.101265823	0.028985507	0.111111111	0.047058824	0.086419753	0.04494382	0.05	0.095890411	0.075268817	0.107526882	0.090909091	0	0.071428571	0.079545455	0.081395349	0.091954023	0.074468085	0.090909091	0.043478261	0.112676056	0.104166667	0.107692308	0.101265823	0.367088608	0.315789474	0.04040404	0.063492063	0.045454545	0.113402062	0.062015504	0.095890411	0.045454545	0.115789474	0.078651685	0.103896104	0.107142857	0.094117647	0.078431373	0.09375	0.085714286	0.076923077	0.074626866	0.077777778	0.090909091	0.12	0.514705882	0.083333333	0.085714286	0.09375	0.063492063	0.062992126	0.13	0	0.094117647	0.074380165	0.08988764	0.06504065	0.04950495	0.105882353	0.060606061	0.083333333	0.081395349	0.087912088	0.037037037	0.106382979	0.115789474	0.067567568	0.112	0.098360656	0.072916667	0.291139241	0.367088608	0.137254902	0.078651685	0.075949367	0.108108108	0.083333333	0.048192771	0.066666667	0.081395349	0.095238095	0.084507042	0.081081081	0.042253521	0.08	0.105882353	0.085714286	0.093023256	0.035714286	0.039370079	0.122222222	0.06741573	0.069565217	0.038461538	0.14084507	0.045977011	0.062992126	0.095238095	0.061403509	0.231707317	0.079207921	0.08045977	0.028846154	0.3	0.098765432	0.11627907	0.078947368	0.159090909	0.094594595	0.056338028	0.025974026	0.043478261	0.066037736	0.044776119	0.115384615	0.070866142	0.031746032	0.081081081	0.095238095	0.073529412	0.10619469	0.028985507	0.086956522	0.064516129	0.3	0.063829787	0.034482759	0.061728395	0.043478261	0.292682927	0.105263158	0.093333333	0.043103448	0.074468085	0.088888889	0.04	0.069306931	0.096385542	0.278481013	0.091836735	0.051282051	0.040322581	0.057324841	0.105263158	0.102272727	0.060606061	0.03030303	0.094594595	0.063063063	0.015873016	0.292682927	0	0.104477612	0.115384615	0.071428571	0.028985507	0.091954023	0.065217391	0.064220183	0.088888889	0.043010753	0.074468085	0.072164948	0.068181818	0.094594595	0.093023256	0.079545455	0.042553191	0.054794521	0.045977011	0.026315789	0.280487805	0.025974026	0.078947368	0.109756098	0.273809524	0.10989011	0.10989011	0.08045977	0.093023256	0.106060606	0.07826087	0.304878049	0.085365854	0.304878049	0.09375	0.116504854	0.081081081	0.1	0.058823529	0.292929293	0.063380282	1	0.044444444	0.058823529	0.052083333	0.094594595	0.08045977	0.015873016	0.119266055	0.095238095	0.123287671	0.05	0.115384615	0	0	0.091954023	0.08974359	0.044776119	0.055944056	0.163265306	0.103448276	0.076923077	0.081395349	0.048780488	0.364864865	0.3125	0.139784946	0.041666667	0.066666667	0.096774194	0.046296296	0.028985507	0.084033613	0.088888889	0.0875	0.083333333	0.079207921	0.077669903	0.068627451	0.095238095	0.088235294	0.08	0.043859649	0.072164948	0.075757576	0.302325581	0.04950495	0.094117647	0.073170732	0.363636364	0.103448276	0.030769231	0.054263566	0.086021505	0.06557377	0.123595506	0.098901099	0.102941176	0.278350515	0.077922078	0.093023256	0.049382716	0.0546875	0.071428571	0.075	0.084210526	0.121621622	0.3125	0.0625	0.107692308	0.0875	0.085714286	0.028037383	0.102272727	0.076923077	0.3125	0.041666667	0.069306931	0.081081081	0.04040404	0.094117647	0.3125	0.063063063	0.116883117	0.3	0.066666667	0.083333333	0.0875	0.047058824	0.090909091	0.073170732	0.015873016	0.3	0.186046512	0.026315789	0.304878049	0.315789474	0.043956044	0.095238095	0.067307692	0.05952381	0.078431373	0.095238095	0.056074766	0.068376068	0.103448276	0.19047619	0.3	0.094117647	0.081395349	0.068965517	0.057142857	0.087912088	0.084337349	0.05952381	0.175	0.329545455	0.097222222	0.048780488	0.107142857	0.050632911	0.054054054	0.038461538	0.3	0.06741573	0.1	0.043859649	0.099009901	0.093023256	0.107692308	0.079646018	0.096491228	0.074074074	0.3	0.079545455	0.070707071	0.0875	0.080357143
O=C(N[C@@H](Cc1ccccc1)C(=O)NCC(c1ccccc1)c1ccccc1)Cc1ccc(cc1)O	0.171717172	0.183486239	0.148648649	0.175438596	0.090909091	0.126760563	0.178571429	0.183333333	0.076923077	0.176470588	0.144927536	0.085365854	0.157894737	0.028985507	0.106382979	0.190839695	0.068181818	0.134146341	0.09375	0.040540541	0.097222222	0.2	0.081967213	0.063492063	0.144578313	0.206896552	0.065217391	0.106666667	0.036363636	0.105263158	0.220779221	0.238636364	0.25	0.068181818	0.125	0.134146341	0.202020202	0.147058824	0.068181818	0.128571429	0.415384615	0.18	0.036363636	0.15942029	0.094339623	0.088235294	0.0875	0.194444444	0.152173913	0.15625	0.35	0.077586207	0.108695652	0.186666667	0.22	0.295774648	0.066666667	0.096153846	0.082191781	0.094594595	0.175675676	0.098039216	0.072289157	0.422535211	0.035714286	0.085106383	0.260273973	0.115384615	0.180555556	0.035714286	0.275	0.017241379	0.242857143	0.139240506	0.073170732	0.210526316	0.114583333	0.25	0.028571429	0.092105263	0.078125	0.070707071	0.075268817	0.098591549	0.112244898	0.178947368	0.106666667	0.171875	0.105263158	0.103896104	0.236220472	0.222222222	0.128571429	0.189189189	0.136363636	0.057471264	0.173913043	0.147727273	0.13	0.131868132	0.078125	0.12962963	0.108108108	0.111111111	0.102941176	0.113207547	0.0625	0.283333333	0.085714286	0.227272727	0.108695652	0.079365079	0.128205128	0.083333333	0.052631579	0	0.098591549	0.064102564	0.125	0.077922078	0.155844156	0.125	0.235294118	0.046875	0.13253012	0.034482759	0.171875	0.066666667	0.073170732	0.3	0.232323232	0.290322581	0.129411765	0.179245283	0.0625	0.096153846	0.119047619	0.150684932	0.089552239	0.14084507	0.125	0.152941176	0.035714286	0.185185185	0.176470588	0.111111111	0.08974359	0.107692308	0.19047619	0.070588235	0.064516129	0.084745763	0.035714286	0.195652174	0.205882353	0.086021505	0	0.08	0.156862745	0.0625	0.252631579	0.189873418	0.064935065	0.318181818	0.161764706	0.14084507	0.115384615	0.161290323	0.095238095	0.160493827	0.046875	0.198113208	0.037735849	0.181818182	0.097560976	0.066666667	0.238095238	0.090909091	0.196721311	0.09375	0.097222222	0.293103448	0.176470588	0.109589041	0.017857143	0.048387097	0.0625	0.291666667	0.029850746	0.108108108	0.103448276	0.108108108	0.333333333	0.290322581	0.072289157	0.276923077	0.121212121	0.294736842	0.112903226	0.144927536	0.23	0.036363636	0.101010101	0.098765432	0.141176471	0.154929577	0.117647059	0.069767442	0.026666667	0.076923077	0.129032258	0.097560976	0.078125	0.188679245	0.098360656	0.111111111	0.422535211	0.094339623	0.086956522	0.192307692	0.104166667	0.161290323	0.036363636	0.12605042	0.141414141	0.113207547	0.113924051	0.263157895	0.069767442	0.128205128	0.090909091	0.15625	0.301204819	0.093023256	0.02	0.060606061	0.282352941	0.085365854	0.061728395	0.135802469	0.11627907	0.161764706	0.072289157	0.130952381	0.166666667	0.314606742	0.166666667	0.120481928	0.148648649	0.318181818	0.098039216	0.078125	0.261904762	0.06122449	0.068181818	0	0.087719298	0.086956522	0.114285714	0.113207547	0.121621622	0.116883117	0.238095238	0.131578947	0.133333333	0.171052632	0.210526316	0.154929577	0.078125	0.108108108	0.276923077	0.178082192	0.140350877	0.274193548	0.141304348	0.107142857	0.196428571	0.076923077	0.082191781	0.091954023	0.085365854	0.155844156	0.078947368	0.064935065	0.033898305	0.108910891	0.06741573	0.069444444	0.06741573	0.035714286	0.06185567	0.192982456	0.211111111	0.11627907	0.094339623	0.219298246	0.044444444	1	0.224489796	0.271428571	0.078125	0.078947368	0.06122449	0.134020619	0.066666667	0.111111111	0.295454545	0.086956522	0	0	0.064102564	0.158730159	0.074074074	0.188034188	0.172413793	0.063291139	0.161290323	0.065789474	0.37037037	0.072289157	0.068965517	0.093023256	0.128205128	0.298701299	0.018181818	0.174418605	0.113207547	0.13592233	0.162162162	0.102941176	0.265060241	0.102272727	0.164705882	0.243589744	0.036363636	0.087912088	0.112903226	0.244186047	0.210526316	0.017241379	0.063829787	0.46875	0.125	0.117647059	0.056818182	0.063291139	0.12244898	0.137614679	0.155844156	0.229166667	0.113924051	0.142857143	0.105263158	0.066666667	0.163934426	0.064935065	0.177419355	0.217821782	0.3125	0.088235294	0.151898734	0.109375	0.068965517	0.158730159	0.034482759	0.293103448	0.228915663	0.113636364	0.328125	0.162790698	0.068965517	0.157894737	0.142857143	0.133333333	0.421875	0.051948052	0.068965517	0.277108434	0.193548387	0.069767442	0.133333333	0.064516129	0.19047619	0.149253731	0.150684932	0.1875	0.06122449	0.069767442	0.058823529	0.157894737	0.06741573	0.073170732	0.220588235	0.036363636	0.269230769	0.132352941	0.180722892	0.142857143	0.328947368	0.189473684	0.12	0.1	0.069767442	0.125	0.051948052	0.191666667	0.24	0.242857143	0.068493151	0.283333333	0.064935065	0.060606061	0.080645161	0.15625	0.094594595	0.14516129	0.1	0.112903226	0.069767442	0.317460317	0.197802198	0.320987654	0.207317073	0.064935065	0.034482759	0.12244898	0.13	0.19047619	0.069767442	0.152777778	0.205128205	0.086956522	0.058252427
c1ccc(cc1)C(P(=O)(O)O)P(=O)(O)O	0.08045977	0.103092784	0.145454545	0.184210526	0.085714286	0.054545455	0.1	0.195121951	0.068965517	0.266666667	0.163265306	0.098360656	0.118644068	0.020833333	0.111111111	0.072	0.107692308	0.126984127	0.11627907	0.057692308	0.096153846	0.108433735	0.1	0.046511628	0.140625	0.063063063	0.101449275	0.109090909	0.029411765	0.087719298	0.142857143	0.115384615	0.194444444	0.043478261	0.113207547	0.059701493	0.102272727	0.142857143	0.028571429	0.055555556	0.111111111	0.15625	0.060606061	0.137254902	0.2	0.106382979	0.083333333	0.142857143	0.24	0.155844156	0.134615385	0.051020408	0.115384615	0.13559322	0.181818182	0.111111111	0.054545455	0.129032258	0.096153846	0.072727273	0.120689655	0.096774194	0.063492063	0.128571429	0.028571429	0.052631579	0.111111111	0.120689655	0.166666667	0.028571429	0.126760563	0.027777778	0.160714286	0.133333333	0.1	0.147540984	0.049382716	0.121621622	0.020408163	0.109090909	0.093023256	0.090909091	0.054054054	0.076923077	0.0875	0.111111111	0.051724138	0.127659574	0.138888889	0.06779661	0.08	0.113924051	0.096153846	0.089108911	0.104166667	0.111111111	0.131578947	0.128571429	0.070588235	0.094594595	0.044444444	0.114285714	0.111111111	0.096774194	0.081632653	0.121212121	0.069767442	0.195652174	0.058823529	0.204081633	0.115384615	0.045454545	0.118644068	0.078125	0.055555556	0	0.076923077	0.033898305	0.134615385	0.033898305	0.098360656	0.136363636	0.169811321	0.071428571	0.125	0.055555556	0.177777778	0.104477612	0.118644068	0.15	0.075268817	0.208333333	0.072463768	0.095744681	0.069767442	0.09375	0.090909091	0.107142857	0.040816327	0.092592593	0.113207547	0.101449275	0.028571429	0.235294118	0.147058824	0.117647059	0.05	0.111111111	0.098591549	0.061538462	0.073170732	0.076923077	0.028571429	0.32	0.097826087	0.082191781	0	0.035087719	0.066666667	0.032786885	0.114942529	0.090909091	0.071428571	0.285714286	0.14	0.134615385	0.120689655	0.086956522	0.060606061	0.125	0.046511628	0.09375	0.03125	0.112903226	0.0625	0.104477612	0.154929577	0.068965517	0.186046512	0.11627907	0.075471698	0.325	0.098591549	0.092592593	0.029411765	0.075	0.069767442	0.142857143	0.02173913	0.090909091	0.105263158	0.090909091	0.123287671	0.101123596	0.063492063	0.173076923	0.05952381	0.097826087	0.175	0.117647059	0.074468085	0.029411765	0.0875	0.13559322	0.102941176	0.090909091	0.057971014	0.111111111	0.018518519	0.068965517	0.11627907	0.133333333	0.044444444	0.242424242	0.097560976	0.117647059	0.128571429	0.2	0.081632653	0.096774194	0.148148148	0.116883117	0.029411765	0.056603774	0.058139535	0.121212121	0.137931034	0.101123596	0.111111111	0.064516129	0.130434783	0.155555556	0.116883117	0.058823529	0.035714286	0.090909091	0.0875	0.063492063	0.032258065	0.060606061	0.104477612	0.14	0.116666667	0.073529412	0.142857143	0.104651163	0.073170732	0.092307692	0.145454545	0.285714286	0.096774194	0.044444444	0.12	0.071428571	0.107692308	0	0.081081081	0.081632653	0.12	0.121212121	0.109090909	0.122807018	0.123287671	0.103448276	0.05	0.155172414	0.147540984	0.111111111	0.044444444	0.132075472	0.150943396	0.122807018	0.131578947	0.14	0.050632911	0.075757576	0.097560976	0.066666667	0.096153846	0.123076923	0.063492063	0.116666667	0.034482759	0.034482759	0.026315789	0.058823529	0.106060606	0.037735849	0.106060606	0.028571429	0.051948052	0.210526316	0.12987013	0.057142857	0.105882353	0.083333333	0.058823529	0.224489796	1	0.175438596	0.044444444	0.052631579	0.071428571	0.1	0.035714286	0.142857143	0.108433735	0.081632653	0	0	0.033898305	0.186046512	0.24137931	0.083333333	0.081081081	0.068965517	0.136363636	0.035087719	0.181818182	0.116666667	0.109375	0.090909091	0.157894737	0.130434783	0.03030303	0.144927536	0.121212121	0.091954023	0.163636364	0.081632653	0.136986301	0.086956522	0.115942029	0.153846154	0.029411765	0.1	0.093023256	0.118421053	0.147540984	0.027777778	0.098591549	0.161290323	0.113207547	0.125	0.109375	0.068965517	0.137931034	0.0625	0.080645161	0.078651685	0.081967213	0.137931034	0.171428571	0.097560976	0.113636364	0.034482759	0.108695652	0.097826087	0.28125	0.106382979	0.112903226	0.088888889	0.109375	0.133333333	0.055555556	0.177777778	0.126760563	0.055555556	0.188679245	0.114285714	0.109375	0.064516129	0.138461538	0.179487179	0.15	0.035087719	0.109375	0.135135135	0.209302326	0.111111111	0.095238095	0.023255814	0.127659574	0.170212766	0.169811321	0.14893617	0.071428571	0.111111111	0.133333333	0.1	0.106060606	0.118644068	0.196078431	0.029411765	0.1	0.078431373	0.151515152	0.115384615	0.097222222	0.109756098	0.087719298	0.081967213	0.111111111	0.113207547	0.053571429	0.061403509	0.25	0.140350877	0.037037037	0.195652174	0.090909091	0.092105263	0.046511628	0.181818182	0.072727273	0.139534884	0.1	0.119047619	0.111111111	0.173076923	0.12987013	0.118421053	0.132352941	0.034482759	0.055555556	0.073170732	0.096385542	0.177777778	0.111111111	0.12962963	0.2	0.06	0.06097561
OC(=O)C(O)=O.OC(=O)C(F)(F)F.NC(=N)Nc1ccc(cc1)C(=O)Nc1ccc(cc1)C(=O)N[C@@H](Cc1ccccc1)C(N)=O	0.205882353	0.172413793	0.135802469	0.15625	0.098360656	0.144736842	0.177966102	0.238095238	0.070588235	0.175438596	0.178082192	0.090909091	0.172839506	0.054054054	0.092592593	0.18115942	0.074468085	0.176470588	0.1	0.037037037	0.146666667	0.198019802	0.073529412	0.042253521	0.108695652	0.225	0.071428571	0.125	0.032258065	0.1375	0.188235294	0.234042553	0.161290323	0.086021505	0.113924051	0.162790698	0.235294118	0.197183099	0.063157895	0.088607595	0.164705882	0.081967213	0.032258065	0.12987013	0.101694915	0.14084507	0.08045977	0.1625	0.176470588	0.145631068	0.173333333	0.118644068	0.115384615	0.185185185	0.114754098	0.222222222	0.074074074	0.084745763	0.075	0.1	0.189873418	0.125	0.078651685	0.255813953	0.031746032	0.09	0.192771084	0.13253012	0.179487179	0.031746032	0.282352941	0.015384615	0.220779221	0.168674699	0.104651163	0.192771084	0.151515152	0.191489362	0.053333333	0.139240506	0.070422535	0.086538462	0.080808081	0.118421053	0.094339623	0.155339806	0.084337349	0.154929577	0.09375	0.095238095	0.197080292	0.206185567	0.102564103	0.198275862	0.093333333	0.076086957	0.25	0.24137931	0.153846154	0.208791209	0.070422535	0.114754098	0.186666667	0.08988764	0.078947368	0.1	0.102941176	0.217391304	0.077922078	0.222222222	0.115384615	0.071428571	0.158536585	0.076923077	0.030769231	0	0.075949367	0.084337349	0.113924051	0.084337349	0.103448276	0.082191781	0.197368421	0.042253521	0.188235294	0.030769231	0.154929577	0.072916667	0.079545455	0.240506329	0.216981132	0.225352113	0.095744681	0.189189189	0.041666667	0.185185185	0.174418605	0.151898734	0.095890411	0.113924051	0.113924051	0.206896552	0.031746032	0.14516129	0.215909091	0.098360656	0.095238095	0.082191781	0.188888889	0.076923077	0.057971014	0.075757576	0.031746032	0.169811321	0.214953271	0.125	0	0.086419753	0.126126126	0.082352941	0.26	0.122222222	0.05952381	0.226415094	0.162162162	0.157894737	0.13253012	0.196969697	0.087912088	0.231707317	0.042253521	0.165217391	0.033333333	0.152941176	0.08988764	0.072916667	0.144329897	0.1375	0.194029851	0.084507042	0.102564103	0.301587302	0.175824176	0.113924051	0.015873016	0.043478261	0.056338028	0.15	0.055555556	0.126582278	0.092307692	0.1125	0.206521739	0.233009709	0.043478261	0.232876712	0.102803738	0.19266055	0.117647059	0.146666667	0.171171171	0.032258065	0.195876289	0.090909091	0.168539326	0.126582278	0.120879121	0.076086957	0.05	0.058139535	0.1	0.08988764	0.070422535	0.186440678	0.088235294	0.13559322	0.227272727	0.101694915	0.078947368	0.201834862	0.090909091	0.197916667	0.032258065	0.119047619	0.153846154	0.1	0.217948718	0.198113208	0.076086957	0.104651163	0.078431373	0.227272727	0.197916667	0.086021505	0.01754386	0.069444444	0.221052632	0.066666667	0.081395349	0.164705882	0.170454545	0.146666667	0.066666667	0.096774194	0.283333333	0.24	0.15	0.111111111	0.194805195	0.226415094	0.125	0.070422535	0.269662921	0.053571429	0.074468085	0	0.078125	0.078947368	0.164383562	0.1	0.139240506	0.107142857	0.206521739	0.207792208	0.164556962	0.2	0.192771084	0.098765432	0.070422535	0.098765432	0.343283582	0.148148148	0.142857143	0.323076923	0.108910891	0.098901099	0.138461538	0.1	0.131578947	0.108695652	0.090909091	0.142857143	0.085365854	0.085365854	0.03030303	0.101851852	0.073684211	0.090909091	0.073684211	0.031746032	0.057692308	0.171875	0.364705882	0.119565217	0.088495575	0.168	0.052083333	0.271428571	0.175438596	1	0.070422535	0.085365854	0.053571429	0.206185567	0.0875	0.1	0.18627451	0.078947368	0	0	0.084337349	0.15942029	0.083333333	0.168	0.112244898	0.083333333	0.112676056	0.060240964	0.265625	0.066666667	0.075268817	0.134831461	0.266666667	0.229885057	0.016129032	0.213483146	0.1	0.180952381	0.223684211	0.078947368	0.258426966	0.155555556	0.218390805	0.253012048	0.032258065	0.127659574	0.101449275	0.225806452	0.151162791	0.015384615	0.07	0.328947368	0.113924051	0.106666667	0.075268817	0.045977011	0.107142857	0.149122807	0.142857143	0.201923077	0.130952381	0.217948718	0.111111111	0.072072072	0.147058824	0.085365854	0.194029851	0.226415094	0.296296296	0.065789474	0.126436782	0.083333333	0.075268817	0.15942029	0.030769231	0.205882353	0.238636364	0.117021277	0.226666667	0.163043478	0.075268817	0.104651163	0.183908046	0.136363636	0.240506329	0.060240964	0.075268817	0.255555556	0.208955224	0.076086957	0.071428571	0.042857143	0.242424242	0.12	0.197368421	0.257575758	0.053571429	0.076086957	0.065934066	0.106060606	0.073684211	0.079545455	0.216216216	0.032258065	0.177777778	0.12	0.25	0.12987013	0.173913043	0.188118812	0.096385542	0.091954023	0.076086957	0.113924051	0.060240964	0.153846154	0.210526316	0.175	0.08974359	0.217391304	0.098765432	0.076923077	0.072463768	0.208955224	0.060240964	0.21875	0.123076923	0.070422535	0.076086957	0.2	0.247311828	0.212765957	0.177777778	0.085365854	0.030769231	0.13592233	0.142857143	0.205882353	0.076086957	0.168831169	0.231707317	0.078947368	0.074074074
CC(=O)N[C@H]1[C@H]([C@@H]([C@H](O[C@@H]1O)CO)O)O	0.084210526	0.08411215	0.125	0.058823529	0.146341463	0.116666667	0.091743119	0.054545455	0.109375	0.068181818	0.375	0.117647059	0.153846154	0.318181818	0.114285714	0.059259259	0.14084507	0.095890411	0.055555556	0.032258065	0.157894737	0.074468085	0.104166667	0.058823529	0.093333333	0.067226891	0.133333333	0.060606061	0.517241379	0.092307692	0.094594595	0.066666667	0.04	0.421052632	0.307692308	0.095890411	0.104166667	0.120689655	0.396551724	0.137931034	0.097222222	0.045454545	0.073170732	0.116666667	0.097560976	0.070175439	0.233333333	0.089552239	0.081081081	0.166666667	0.114754098	0.098039216	0.117647059	0.134328358	0.066666667	0.161764706	0.030769231	0.128205128	0.118644068	0.079365079	0.138461538	0.102564103	0.117647059	0.086419753	0.5	0.098765432	0.097222222	0.104477612	0.107692308	0.5	0.085365854	0.095238095	0.138461538	0.084507042	0.02739726	0.067567568	0.093023256	0.095238095	0.340909091	0.111111111	0.098039216	0.134146341	0.0875	0.015625	0.11627907	0.076086957	0.296296296	0.148148148	0.020408163	0.058823529	0.058823529	0.077777778	0.118644068	0.081818182	0.033333333	0.112676056	0.06741573	0.1	0.086956522	0.071428571	1	0.2	0.095238095	0.132352941	0.127272727	0.12195122	0.145833333	0.084745763	0.465116279	0.096774194	0.117647059	0.774193548	0.102941176	0.068493151	0.119047619	0	0.274509804	0.489361702	0.0625	0.52173913	0.085714286	0.035087719	0.092307692	0.14893617	0.094594595	0.27027027	0.068965517	0.136986301	0.153846154	0.114285714	0.09	0.116666667	0.106666667	0.087378641	0.057692308	0.1	0.125	0.092307692	0.428571429	0.046153846	0.307692308	0.075949367	0.5	0.0625	0.12987013	0.044444444	0.333333333	0.092592593	0.16	0.258064516	0.081632653	0.214285714	0.5	0.076923077	0.1	0.073170732	0	0.545454545	0.071428571	0.565217391	0.070707071	0.109589041	0.029850746	0.097560976	0.047619048	0.079365079	0.088235294	0.113207547	0.362068966	0.109589041	0.102040816	0.128712871	0.448275862	0.114285714	0.375	0.136986301	0.070588235	0.059701493	0.090909091	0.163265306	0.245283019	0.107142857	0.115384615	0.152542373	0.257142857	0.06122449	0.12244898	0.065217391	0.365853659	0.301886792	0.159090909	0.112903226	0.083333333	0.07	0.070422535	0.09375	0.088888889	0.078431373	0.037037037	0.118644068	0.1	0.517241379	0.090909091	0.151515152	0.090909091	0.15	0.108108108	0.144927536	0.254901961	0.075757576	0.096153846	0.166666667	1	0.111111111	0.102040816	0.119047619	0.086419753	0.097560976	0.107142857	0.088235294	0.142857143	0.104651163	0.517241379	0.080357143	0.176470588	0.15	0.086956522	0.091836735	0.144927536	0.119402985	0.166666667	0.070175439	0.091954023	0.372881356	0.117647059	0.075471698	0.090909091	0.027027027	0.553191489	0.097222222	0.106666667	0.081967213	0.151515152	0.154929577	0.096153846	0.06122449	0.060150376	0.081081081	0.5	0.097560976	0.102564103	1	0.068965517	0.083333333	0.191176471	0	0.4	0.107142857	0.083333333	0.12195122	0.09375	0.089552239	0.109756098	0.057971014	0.107692308	0.085714286	0.128571429	0.095238095	1	0.061538462	0.129032258	0.089552239	0.155555556	0.118644068	0.082352941	0.212121212	0.14893617	0.14	0.1	0.154929577	0.101449275	0.117647059	0.112903226	0.604651163	0.170731707	0.1	0.138888889	0.488372093	0.138888889	0.5	0.125	0.078431373	0.066666667	0.106666667	0.119565217	0.058823529	0.094594595	0.078125	0.044444444	0.070422535	1	0.326923077	0.083333333	0.102272727	0.522727273	0.075471698	0.063157895	0.107142857	0	0	0.52173913	0.052631579	0.071428571	0.06779661	0.202702703	0.109375	0.072727273	0.47826087	0.173076923	0.151515152	0.142857143	0.08	0.102941176	0.0875	0.264705882	0.060240964	0.12195122	0.11827957	0.057971014	0.127272727	0.082352941	0.076923077	0.075	0.090909091	0.517241379	0.102564103	0.098039216	0.08045977	0.112676056	0.045454545	0.12987013	0.08	0.307692308	0.105263158	0.095890411	0.059701493	0.135135135	0.077669903	0.134328358	0.09375	0.119402985	0.339285714	0.111111111	0.1	0.16	0.642857143	0.132075472	0.067961165	0.136363636	0.033898305	0.098591549	0.074074074	0.142857143	0.090909091	0.305555556	0.148148148	0.1125	0.103896104	0.125	0.0875	0.142857143	0.119402985	0.106666667	0.018518519	0.098591549	0.307692308	0.142857143	0.081395349	0.355555556	0.144927536	0.057692308	0.358974359	0.087719298	0.066666667	0.092307692	0.125	0.083333333	0.144927536	0.132352941	0.127659574	0.138888889	0.153846154	0.147540984	0.517241379	0.088607595	0.142857143	0.197183099	0.080645161	0.1	0.098901099	0.224137931	0.229508197	0.144927536	0.307692308	0.096774194	0.06557377	0.088888889	0.121212121	0.666666667	0.084745763	0.061538462	0.12195122	0.636363636	0.070175439	0.096774194	0.137254902	0.104166667	0.037037037	0.144927536	0.111111111	0.078651685	0.093023256	0.102564103	0.568181818	0.305555556	0.08988764	0.111111111	0.068965517	0.144927536	0.060606061	0.08	0.55	0.043478261
O=C(C1C(OC2C(OC3C(O)C(O)C(CO)O3)C(O)C(C(CO)O2)OC2C(O)C(O)C(O)OC2CO)C(O)C(CO)O1)O	0.074074074	0.075	0.075949367	0.080645161	0.111111111	0.066666667	0.081967213	0.059701493	0.063291139	0.071428571	0.234375	0.085365854	0.086419753	0.577777778	0.106382979	0.054054054	0.13253012	0.068965517	0.060606061	0.013157895	0.082191781	0.065420561	0.064516129	0.030769231	0.055555556	0.06870229	0.126436782	0.077922078	0.390243902	0.05	0.093023256	0.079207921	0.048387097	0.446153846	0.125	0.068965517	0.091743119	0.068493151	0.287671233	0.082191781	0.082352941	0.035087719	0.055555556	0.052631579	0.137254902	0.104477612	0.260869565	0.088607595	0.081632653	0.144329897	0.08	0.068376068	0.108695652	0.072289157	0.070175439	0.095238095	0.025641026	0.096153846	0.097222222	0.051948052	0.115384615	0.12	0.072289157	0.063157895	0.380952381	0.051546392	0.082352941	0.048192771	0.103896104	0.380952381	0.073684211	0.072727273	0.0875	0.097560976	0.023255814	0.069767442	0.07	0.082474227	0.636363636	0.077922078	0.095238095	0.139784946	0.052631579	0	0.079207921	0.066666667	0.106666667	0.056338028	0.032786885	0.049382716	0.053691275	0.067961165	0.082191781	0.073170732	0.041666667	0.12195122	0.048543689	0.052083333	0.076190476	0.051020408	0.326923077	0.089285714	0.051282051	0.058823529	0.102941176	0.092592593	0.133333333	0.069444444	0.225806452	0.094594595	0.108695652	0.307692308	0.035294118	0.083333333	0.071428571	0	0.114285714	0.456140351	0.065789474	0.406779661	0.072289157	0.028571429	0.063291139	0.080645161	0.068181818	0.2	0.071428571	0.129411765	0.173333333	0.083333333	0.079646018	0.095890411	0.078651685	0.059322034	0.03030303	0.117647059	0.056179775	0.063291139	0.280701754	0.038461538	0.125	0.053763441	0.380952381	0.066666667	0.086956522	0.016949153	0.416666667	0.090909091	0.098901099	0.096385542	0.047619048	0.20754717	0.380952381	0.078431373	0.088495575	0.052083333	0	0.446428571	0.063063063	0.517857143	0.081818182	0.08045977	0.012345679	0.094339623	0.039473684	0.051948052	0.048192771	0.090909091	0.243243243	0.08045977	0.080645161	0.104347826	0.30952381	0.096385542	0.184210526	0.129411765	0.050505051	0.024390244	0.089552239	0.147540984	0.097222222	0.071428571	0.075268817	0.08	0.1875	0.015625	0.114754098	0.033333333	0.642857143	0.108108108	0.142857143	0.064935065	0.072164948	0.071428571	0.05952381	0.077922078	0.077669903	0.069565217	0.029850746	0.053333333	0.069565217	0.390243902	0.038095238	0.141025641	0.065934066	0.064935065	0.079545455	0.15	0.375	0.05	0.09375	0.168831169	0.326923077	0.086206897	0.098360656	0.111111111	0.086021505	0.137254902	0.119402985	0.068965517	0.104166667	0.058823529	0.390243902	0.072	0.107843137	0.113207547	0.060240964	0.061946903	0.15	0.1	0.090909091	0.057142857	0.08	0.175	0.108695652	0.044776119	0.09	0.022988506	0.563636364	0.069767442	0.090909091	0.082191781	0.155844156	0.055555556	0.09375	0.054054054	0.054794521	0.081395349	0.307692308	0.094339623	0.12	0.326923077	0.081632653	0.06122449	0.205128205	0	0.347826087	0.119402985	0.04	0.113207547	0.092105263	0.048780488	0.083333333	0.061728395	0.0625	0.05952381	0.069767442	0.093333333	0.326923077	0.064935065	0.050632911	0.061728395	0.06557377	0.112676056	0.060606061	0.134146341	0.13559322	0.044776119	0.067567568	0.144578313	0.072289157	0.1125	0.064935065	0.518518519	0.12962963	0.066666667	0.130952381	0.452830189	0.130952381	0.380952381	0.107526882	0.096774194	0.068627451	0.078651685	0.115384615	0.061068702	0.08045977	0.078947368	0.052631579	0.085365854	0.326923077	1	0.06122449	0.089108911	0.481481481	0.060606061	0.075471698	0.119402985	0	0	0.509090909	0.057971014	0.054545455	0.069230769	0.120879121	0.063291139	0.090909091	0.446428571	0.088235294	0.155844156	0.148148148	0.056179775	0.047619048	0.086956522	0.191489362	0.030612245	0.113207547	0.054054054	0.061728395	0.102941176	0.082474227	0.043010753	0.064516129	0.065934066	0.390243902	0.076086957	0.095238095	0.080808081	0.082352941	0.035087719	0.136363636	0.068181818	0.125	0.085714286	0.107142857	0.037037037	0.12244898	0.07826087	0.085365854	0.063063063	0.047619048	0.222222222	0.06779661	0.12	0.075757576	0.490909091	0.057971014	0.060344828	0.105263158	0	0.058139535	0.059701493	0.148148148	0.089552239	0.224489796	0.102941176	0.073684211	0.088888889	0.08974359	0.063829787	0.148148148	0.1	0.066666667	0.046153846	0.083333333	0.265625	0.148148148	0.06	0.275862069	0.15	0.046153846	0.245283019	0.056338028	0.054794521	0.090909091	0.085714286	0.06122449	0.15	0.111111111	0.1	0.130952381	0.173333333	0.077922078	0.390243902	0.076086957	0.1	0.076923077	0.066666667	0.097826087	0.076190476	0.135135135	0.222222222	0.15	0.125	0.08	0.059259259	0.087719298	0.074074074	0.5	0.069444444	0.064935065	0.129032258	0.288461538	0.057142857	0.094594595	0.059701493	0.118644068	0.029850746	0.15	0.121621622	0.058252427	0.080808081	0.087912088	0.547169811	0.224489796	0.067961165	0.086538462	0.071428571	0.15	0.050632911	0.068181818	0.229508197	0.038095238
OC[C@H]([C@@H]([C@@H](CO)O)O)O	0.036144578	0.042105263	0.018518519	0.027777778	0.034482759	0.136363636	0.051546392	0.025	0.018867925	0.034482759	0.088888889	0.017241379	0.054545455	0.078947368	0.1	0.05	0.032258065	0.016129032	0.081081081	0	0.020833333	0.076923077	0.125	0.027777778	0.048387097	0.028037383	0.03030303	0.019230769	0.125	0.018867925	0.066666667	0.039473684	0.060606061	0.142857143	0.186046512	0.06779661	0.047058824	0.021276596	0.049180328	0.113636364	0.050847458	0.035714286	0.038461538	0.020408163	0.076923077	0.047619048	0.055555556	0.037037037	0.045454545	0.025316456	0.0625	0.043956044	0.105263158	0.035087719	0.033333333	0.087719298	0.020408163	0.125	0.042553191	0.02	0.036363636	0.083333333	0.017241379	0.044117647	0.12	0.014084507	0.050847458	0.017857143	0.057692308	0.12	0.090909091	0.035714286	0.096153846	0.016949153	0	0.087719298	0.054794521	0.056338028	0.076923077	0.019230769	0.026315789	0.027027027	0.014492754	0	0.025974026	0.078947368	0.039215686	0.022727273	0	0.018518519	0.040983607	0.038961039	0.042553191	0.0625	0.022727273	0.033333333	0.04	0.059701493	0.106666667	0.028169014	0.083333333	0.107142857	0.04	0.016949153	0.046511628	0.115384615	0.085714286	0.068181818	0.210526316	0.0625	0.105263158	0.085714286	0.01754386	0.016666667	0.034482759	0	0.043478261	0.06	0.02	0.06	0.035087719	0	0.102040816	0.027777778	0.032258065	0.111111111	0.022727273	0.03125	0.035714286	0.109090909	0.069767442	0.063829787	0.03125	0.043956044	0.027027027	0.08	0.032258065	0.102040816	0.075	0.02	0.186046512	0.03030303	0.12	0.03030303	0.060606061	0.071428571	0.057692308	0.024390244	0.044776119	0.016666667	0.058823529	0.096774194	0.12	0.041666667	0.056818182	0.014285714	0	0.0625	0.035294118	0.057692308	0.05952381	0.049180328	0	0.076923077	0.042553191	0.02	0.036363636	0.166666667	0.148148148	0.049180328	0.423076923	0.031914894	0.136363636	0.051724138	0.052631579	0.03125	0.042253521	0.038461538	0.048780488	0.052631579	0.065217391	0.071428571	0.060606061	0.040816327	0.038461538	0	0.027027027	0.103448276	0.083333333	0.181818182	0.096774194	0.04	0.042253521	0.046511628	0.035087719	0.06	0.065789474	0.068965517	0	0.020833333	0.068965517	0.125	0.025974026	0.053571429	0.030769231	0.06122449	0.101694915	0.033333333	0.068181818	0.038461538	0.052631579	0.034482759	0.083333333	0.064516129	0.088235294	0.111111111	0.044117647	0.076923077	0.046511628	0.056179775	0.095238095	0.04	0.125	0.050505051	0.0375	0.16	0.01754386	0.034482759	0.033333333	0.16	0.058823529	0.023255814	0.068493151	0.049180328	0.05	0.025641026	0.067567568	0.017241379	0.056603774	0.068965517	0.03125	0.042553191	0.035087719	0.031746032	0.052631579	0.035714286	0.033333333	0.032786885	0.057692308	0.076923077	0.083333333	0.083333333	0.04109589	1	0.032258065	0	0.066666667	0.046511628	0.021276596	0.115384615	0.019230769	0.018181818	0.042253521	0.037037037	0.1	0.017241379	0.087719298	0.04	0.083333333	0.04	0.06	0.166666667	0.029411765	0.065217391	0.056338028	0.086206897	0.15625	0.025641026	0.020833333	0.031746032	0.035087719	0.035087719	0.04	0.06122449	0.107142857	0.025	0.031746032	0.068181818	0.031746032	0.12	0.057971014	0.055555556	0.039473684	0.047619048	0.023809524	0.048076923	0.015873016	0.06122449	0.071428571	0.053571429	0.083333333	0.06122449	1	0.025641026	0.063829787	0.025641026	0.037037037	0.046511628	0	0	0.06	0.023809524	0.166666667	0.058252427	0.058823529	0.018867925	0.024390244	0.0625	0.073170732	0.035087719	0.032786885	0.015873016	0.035714286	0.044776119	0.04	0.028985507	0.115384615	0.023529412	0.037037037	0.046511628	0.041666667	0.015151515	0.045454545	0.063492063	0.125	0.014705882	0.054054054	0.069444444	0.107142857	0	0.029411765	0.066666667	0.186046512	0.022222222	0.032786885	0.018867925	0.136363636	0.068181818	0.035087719	0.047619048	0.01754386	0.054545455	0.03125	0.051282051	0.051282051	0.06122449	0.023809524	0.033333333	0.1	0	0.033898305	0.025	0.032786885	0.023809524	0.111111111	0.046511628	0.043478261	0.096774194	0.057692308	0.029411765	0.032786885	0.094339623	0.03125	0	0.051724138	0.040816327	0.032786885	0.070422535	0.073170732	0.033333333	0.027027027	0.090909091	0.071428571	0.02173913	0.018867925	0.069767442	0.833333333	0.033333333	0.034482759	0.090909091	0.031746032	0.035714286	0.081632653	0.125	0.045454545	0.068181818	0.046153846	0.041666667	0.044117647	0.050632911	0.102040816	0.054545455	0.033333333	0.186046512	0.0625	0.036697248	0.066666667	0.036363636	0.066666667	0.044444444	0.04	0.02739726	0.088235294	0.023255814	0.0625	0.025	0.090909091	0.026315789	0.033333333	0.06	0.067567568	0.069444444	0.045454545	0.06122449	0.111111111	0.038961039	0.024691358	0.022727273	0.033333333	0.019230769	0.049180328	0.216216216	0.025974026
OC(=O)C(F)(F)F.O[C@@H]1[C@@H]2C=C(O[C@H]1N2C(=O)[C@H](C)NC(=O)c1ccc2c(c1)N(C(=O)N(C)C)CCCC2)C	0.190082645	0.154411765	0.153061224	0.117647059	0.1	0.161290323	0.167883212	0.1	0.12	0.086419753	0.188888889	0.147058824	0.148514851	0.064516129	0.052631579	0.095238095	0.119266055	0.110091743	0.065217391	0.082474227	0.114583333	0.109375	0.068181818	0.06741573	0.138888889	0.174825175	0.115044248	0.121212121	0.0625	0.131313131	0.161904762	0.141666667	0.068965517	0.099099099	0.147368421	0.080357143	0.166666667	0.115789474	0.119266055	0.138297872	0.142857143	0.06097561	0.0625	0.136842105	0.061728395	0.096774194	0.116504854	0.117647059	0.125	0.139344262	0.159574468	0.100719424	0.053333333	0.114285714	0.098765432	0.188118812	0.069306931	0.08974359	0.091836735	0.112244898	0.138613861	0.076923077	0.13592233	0.131578947	0.061728395	0.130434783	0.188118812	0.074766355	0.164948454	0.061728395	0.111111111	0.074074074	0.12745098	0.123809524	0.115384615	0.165048544	0.125	0.166666667	0.063829787	0.15625	0.114942529	0.145299145	0.113043478	0.092783505	0.113821138	0.111111111	0.132653061	0.119565217	0.070588235	0.107843137	0.114457831	0.169491525	0.114583333	0.142857143	0.072916667	0.111111111	0.123966942	0.194444444	0.119047619	0.129310345	0.102272727	0.1125	0.157894737	0.156862745	0.119565217	0.0875	0.090909091	0.105263158	0.106382979	0.112244898	0.053333333	0.103448276	0.137254902	0.112149533	0.113924051	0	0.139784946	0.099009901	0.09	0.11	0.17	0.075268817	0.12	0.104651163	0.22	0.073170732	0.131868132	0.117117117	0.115384615	0.122641509	0.153846154	0.136842105	0.127272727	0.141791045	0.066666667	0.103896104	0.119266055	0.230769231	0.097826087	0.079207921	0.147368421	0.135135135	0.061728395	0.082352941	0.196261682	0.073170732	0.107843137	0.075268817	0.20754717	0.144230769	0.093023256	0.108433735	0.061728395	0.092105263	0.152671756	0.12173913	0	0.112244898	0.168	0.097087379	0.157480315	0.150943396	0.089108911	0.088607595	0.114583333	0.09	0.15	0.075268817	0.111111111	0.184466019	0.091954023	0.156716418	0.064102564	0.214285714	0.134615385	0.117117117	0.137931034	0.12	0.134831461	0.139534884	0.114583333	0.157303371	0.153153153	0.147368421	0.075949367	0.094117647	0.103448276	0.111111111	0.065934066	0.134020619	0.135802469	0.134020619	0.128205128	0.104477612	0.147058824	0.15625	0.130081301	0.110294118	0.08988764	0.126315789	0.152671756	0.0625	0.141666667	0.125	0.116071429	0.145833333	0.078947368	0.121495327	0.082474227	0.108910891	0.152941176	0.156862745	0.102272727	0.109756098	0.06741573	0.060240964	0.131578947	0.061728395	0.084210526	0.142857143	0.094594595	0.214285714	0.0625	0.157142857	0.128	0.0875	0.16	0.165354331	0.121495327	0.08411215	0.070422535	0.146067416	0.123966942	0.150943396	0.067567568	0.088888889	0.12295082	0.093457944	0.096153846	0.090909091	0.137614679	0.103092784	0.114285714	0.14953271	0.139534884	0.124031008	0.144654088	0.130841121	0.141414141	0.088607595	0.090909091	0.102272727	0.098360656	0.025641026	0.119266055	0	0.097560976	0.084210526	0.164835165	0.06097561	0.144329897	0.14	0.178571429	0.117647059	0.076190476	0.147058824	0.153846154	0.1	0.102272727	0.089108911	0.11	0.096153846	0.134146341	0.202247191	0.081300813	0.141509434	0.091954023	0.076923077	0.126315789	0.138888889	0.093457944	0.158415842	0.078431373	0.1	0.05952381	0.147540984	0.128440367	0.105263158	0.128440367	0.061728395	0.129310345	0.103448276	0.151260504	0.137614679	0.142857143	0.143835616	0.119266055	0.134020619	0.1	0.206185567	0.102272727	0.089108911	0.025641026	1	0.102040816	0.113636364	0.118110236	0.084210526	0	0	0.099009901	0.074468085	0.048780488	0.120805369	0.150442478	0.108910891	0.111111111	0.09	0.133333333	0.125	0.12037037	0.150943396	0.16	0.174311927	0.076923077	0.151785714	0.06097561	0.115384615	0.163265306	0.131868132	0.146551724	0.126126126	0.094827586	0.225490196	0.0625	0.133928571	0.08988764	0.106557377	0.132075472	0.06097561	0.122807018	0.173076923	0.147368421	0.142857143	0.110091743	0.076923077	0.064102564	0.085714286	0.158415842	0.158730159	0.137254902	0.137254902	0.096385542	0.111111111	0.1	0.1	0.122222222	0.110294118	0.109756098	0.0625	0.101851852	0.087912088	0.12037037	0.147727273	0.073170732	0.131868132	0.160714286	0.086206897	0.164948454	0.122807018	0.12037037	0.115384615	0.169811321	0.078651685	0.133333333	0.101010101	0.12037037	0.12605042	0.159090909	0.121495327	0.078651685	0.068181818	0.211764706	0.09375	0.154639175	0.168539326	0.025641026	0.121495327	0.134615385	0.068181818	0.128440367	0.115384615	0.132653061	0.0625	0.186915888	0.141304348	0.166666667	0.102040816	0.172727273	0.137096774	0.166666667	0.137254902	0.121495327	0.147368421	0.068627451	0.155405405	0.084337349	0.105769231	0.104166667	0.141304348	0.157894737	0.117647059	0.104651163	0.172413793	0.101010101	0.151162791	0.093023256	0.077777778	0.121495327	0.11	0.151260504	0.115702479	0.165137615	0.1	0.073170732	0.104	0.119047619	0.095744681	0.121495327	0.11	0.173076923	0.119565217	0.10483871
O=C(NC1C(OC2C(O)C(O)C(O)C(CO)O2)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)C(CO)O1)C	0.085714286	0.076271186	0.106666667	0.06557377	0.115384615	0.098591549	0.083333333	0.045454545	0.108108108	0.054545455	0.305084746	0.115384615	0.131578947	0.533333333	0.086956522	0.054794521	0.164556962	0.109756098	0.046153846	0.02739726	0.149253731	0.066666667	0.084745763	0.048387097	0.081395349	0.069767442	0.142857143	0.065789474	0.30952381	0.078947368	0.095238095	0.059405941	0.032786885	0.614035088	0.253968254	0.083333333	0.103773585	0.117647059	0.483870968	0.115942029	0.084337349	0.036363636	0.057692308	0.098591549	0.12	0.074626866	0.287878788	0.090909091	0.0625	0.172043011	0.097222222	0.088495575	0.088888889	0.12987013	0.053571429	0.139240506	0.04	0.1	0.1	0.067567568	0.133333333	0.102040816	0.0875	0.076086957	0.333333333	0.098901099	0.084337349	0.103896104	0.092105263	0.333333333	0.075268817	0.075471698	0.118421053	0.1	0.023809524	0.058823529	0.082474227	0.084210526	0.590909091	0.094594595	0.080645161	0.142857143	0.088888889	0.013333333	0.114583333	0.067961165	0.246153846	0.123076923	0.016666667	0.064102564	0.054421769	0.08	0.1	0.074380165	0.042857143	0.125	0.06	0.076086957	0.077669903	0.063157895	0.522727273	0.156862745	0.081081081	0.113924051	0.106060606	0.096153846	0.118644068	0.056338028	0.37037037	0.097222222	0.088888889	0.466666667	0.088607595	0.05952381	0.094339623	0	0.225806452	0.6875	0.053333333	0.760869565	0.074074074	0.029411765	0.078947368	0.101694915	0.082352941	0.208333333	0.057971014	0.146341463	0.178082192	0.098765432	0.090909091	0.114285714	0.105882353	0.078947368	0.047619048	0.1	0.108433735	0.093333333	0.339622642	0.039473684	0.253968254	0.078651685	0.333333333	0.050847458	0.113636364	0.01754386	0.509090909	0.060606061	0.139534884	0.236111111	0.066666667	0.215686275	0.333333333	0.06	0.080357143	0.064516129	0	0.680851064	0.064220183	0.765957447	0.063636364	0.095238095	0.025641026	0.076923077	0.040540541	0.067567568	0.075949367	0.09375	0.428571429	0.095238095	0.083333333	0.126126126	0.325	0.1125	0.333333333	0.146341463	0.0625	0.064935065	0.075757576	0.133333333	0.203125	0.089552239	0.101123596	0.128571429	0.195652174	0.05	0.1	0.052631579	0.558139535	0.25	0.127272727	0.095890411	0.073684211	0.072727273	0.06097561	0.08	0.09	0.07079646	0.030769231	0.1	0.09009009	0.30952381	0.080808081	0.144736842	0.091954023	0.126760563	0.094117647	0.153846154	0.41509434	0.064935065	0.079365079	0.157894737	0.522727273	0.089285714	0.083333333	0.094339623	0.076086957	0.12	0.106060606	0.079646018	0.108695652	0.092783505	0.30952381	0.073170732	0.168421053	0.117647059	0.088607595	0.082568807	0.153846154	0.102564103	0.12195122	0.058823529	0.081632653	0.314285714	0.088888889	0.0625	0.091836735	0.048192771	0.75	0.084337349	0.105882353	0.084507042	0.16	0.134146341	0.096774194	0.055045872	0.055555556	0.070588235	0.482142857	0.076923077	0.102040816	0.522727273	0.072164948	0.063829787	0.164556962	0	0.276595745	0.106060606	0.070422535	0.096153846	0.08	0.076923077	0.108695652	0.05	0.092105263	0.074074074	0.097560976	0.095890411	0.522727273	0.052631579	0.109589041	0.090909091	0.125	0.132352941	0.072916667	0.197368421	0.120689655	0.114754098	0.069444444	0.148148148	0.101265823	0.101265823	0.095890411	0.70212766	0.134615385	0.089108911	0.134146341	0.704545455	0.134146341	0.333333333	0.134831461	0.081967213	0.07	0.093023256	0.128712871	0.053846154	0.095238095	0.066666667	0.035714286	0.0875	0.522727273	0.481481481	0.063829787	0.102040816	1	0.0625	0.066666667	0.106060606	0	0	0.840909091	0.044117647	0.056603774	0.062015504	0.176470588	0.093333333	0.09375	0.490566038	0.142857143	0.16	0.151898734	0.069767442	0.102564103	0.076923077	0.173913043	0.053191489	0.096153846	0.105769231	0.063291139	0.106060606	0.095744681	0.055555556	0.065934066	0.079545455	0.30952381	0.114942529	0.080645161	0.071428571	0.097560976	0.055555556	0.139534884	0.069767442	0.253968254	0.088235294	0.12345679	0.051282051	0.104166667	0.079646018	0.115384615	0.08411215	0.102564103	0.323076923	0.089285714	0.12244898	0.131147541	0.777777778	0.126984127	0.061403509	0.109090909	0.028571429	0.085365854	0.061538462	0.151898734	0.092307692	0.234042553	0.123076923	0.098901099	0.103448276	0.106666667	0.076923077	0.151898734	0.102564103	0.093023256	0.03125	0.085365854	0.253968254	0.151898734	0.072164948	0.285714286	0.153846154	0.064516129	0.306122449	0.073529412	0.056338028	0.093333333	0.104477612	0.063829787	0.153846154	0.128205128	0.103448276	0.134146341	0.178082192	0.125	0.30952381	0.077777778	0.119402985	0.170731707	0.068493151	0.087912088	0.099009901	0.171428571	0.246376812	0.153846154	0.253968254	0.097222222	0.060150376	0.071428571	0.103896104	0.76744186	0.071428571	0.066666667	0.131868132	0.477272727	0.058823529	0.082191781	0.112903226	0.084745763	0.046875	0.153846154	0.094594595	0.07	0.082474227	0.08988764	0.777777778	0.234042553	0.08	0.11	0.073529412	0.153846154	0.051948052	0.069767442	0.431372549	0.049019608
c1cc(cc(c1)Cl)[C@H]2[C@@H](C(=O)NC2=O)O	0.072164948	0.054054054	0.177419355	0.170212766	0.066666667	0.0625	0.052631579	0.113207547	0.090909091	0.142857143	0.13559322	0.132352941	0.117647059	0.053571429	0.052631579	0.058823529	0.108108108	0.14084507	0.115384615	0.083333333	0.098360656	0.0625	0.173913043	0.1	0.23880597	0.066666667	0.102564103	0.126984127	0.071428571	0.107692308	0.108108108	0.077777778	0.127659574	0.051282051	0.112903226	0.025316456	0.138297872	0.137931034	0.064935065	0.063492063	0.081081081	0.119047619	0.097560976	0.114754098	0.045454545	0.068965517	0.136363636	0.104477612	0.138888889	0.087912088	0.095238095	0.076190476	0.054054054	0.1	0.139534884	0.081081081	0.079365079	0.046511628	0.196428571	0.15	0.119402985	0.047619048	0.069444444	0.085365854	0.069767442	0.071428571	0.142857143	0.086956522	0.106060606	0.069767442	0.071428571	0.093023256	0.102941176	0.114285714	0.151515152	0.126760563	0.032608696	0.081395349	0.052631579	0.109375	0.117647059	0.068181818	0.073170732	0.1	0.141176471	0.063829787	0.126984127	0.145454545	0.133333333	0.089552239	0.058394161	0.126436782	0.080645161	0.061946903	0.125	0.126760563	0.066666667	0.085365854	0.052083333	0.1375	0.075471698	0.042553191	0.129032258	0.181818182	0.086206897	0.044444444	0.098039216	0.120689655	0.084745763	0.15	0.054054054	0.076923077	0.117647059	0.112676056	0.11627907	0	0.081967213	0.059701493	0.131147541	0.059701493	0.084507042	0.2	0.090909091	0.145833333	0.078947368	0.066666667	0.105263158	0.105263158	0.085714286	0.082191781	0.057692308	0.096774194	0.090909091	0.066037736	0.12	0.071428571	0.108108108	0.125	0.070175439	0.15	0.112903226	0.088607595	0.069767442	0.155555556	0.128205128	0.11627907	0.057971014	0.090909091	0.113924051	0.128571429	0.08	0.083333333	0.069767442	0.162162162	0.067307692	0.126582278	0	0.061538462	0.070707071	0.057971014	0.080808081	0.078947368	0.09375	0.15	0.098360656	0.254545455	0.136363636	0.034482759	0.126760563	0.093333333	0.057692308	0.116504854	0.075	0.097222222	0.083333333	0.105263158	0.164556962	0.090909091	0.109090909	0.137254902	0.116666667	0.105263158	0.073170732	0.095238095	0.071428571	0.081632653	0.076923077	0.086956522	0.055555556	0.111111111	0.083333333	0.09375	0.069767442	0.058823529	0.166666667	0.109375	0.087912088	0.057142857	0.1875	0.13559322	0.057142857	0.071428571	0.114942529	0.115942029	0.148648649	0.076923077	0.024691358	0.081081081	0.048387097	0.107692308	0.137254902	0.098591549	0.075471698	0.133333333	0.037735849	0.043478261	0.098765432	0.045454545	0.125	0.066666667	0.051282051	0.11627907	0.071428571	0.042735043	0.063157895	0.044444444	0.117647059	0.08	0.081081081	0.04109589	0.058823529	0.169811321	0.078651685	0.123287671	0.083333333	0.137254902	0.054347826	0.084507042	0.057142857	0.025641026	0.105263158	0.218181818	0.115942029	0.169014085	0.115384615	0.071428571	0.051851852	0.109589041	0.140625	0.15	0.047619048	0.075471698	0.068181818	0.025641026	0.078947368	0	0.086956522	0.125	0.118644068	0.044444444	0.109375	0.104477612	0.095238095	0.138461538	0.028169014	0.084507042	0.111111111	0.111111111	0.075471698	0.166666667	0.126984127	0.121212121	0.104166667	0.098360656	0.04494382	0.08	0.057692308	0.054545455	0.116666667	0.092105263	0.115942029	0.184615385	0.044776119	0.060606061	0.113636364	0.086956522	0.121621622	0.06557377	0.121621622	0.069767442	0.083333333	0.142857143	0.077777778	0.037037037	0.142857143	0.067226891	0.123287671	0.111111111	0.142857143	0.1	0.075471698	0.060606061	0.025641026	0.113636364	0.0625	1	0.0625	0.125	0	0	0.059701493	0.12962963	0.045454545	0.058333333	0.111111111	0.107692308	0.111111111	0.061538462	0.148148148	0.132352941	0.08	0.154929577	0.134328358	0.086419753	0.073170732	0.1125	0.044444444	0.129032258	0.138461538	0.086206897	0.107142857	0.118421053	0.16	0.118421053	0.071428571	0.115384615	0.117647059	0.06741573	0.095890411	0.068181818	0.073170732	0.093333333	0.112903226	0.142857143	0.125	0.107692308	0.048780488	0.037037037	0.1	0.06	0.085714286	0.134328358	0.108695652	0.098901099	0.072727273	0.060606061	0.12962963	0.057142857	0.133333333	0.107142857	0.196969697	0.204081633	0.08	0.109090909	0.066666667	0.145454545	0.097560976	0.023809524	0.158730159	0.113924051	0.08	0.04109589	0.135135135	0.142857143	0.097222222	0.061538462	0.08	0.08045977	0.148148148	0.081081081	0.12	0.058823529	0.105263158	0.101694915	0.161290323	0.122807018	0.025641026	0.081081081	0.130434783	0.038461538	0.121621622	0.085714286	0.092307692	0.071428571	0.074074074	0.06557377	0.102564103	0.114754098	0.085365854	0.074468085	0.107692308	0.134328358	0.081081081	0.112903226	0.112903226	0.048	0.136363636	0.171875	0.064516129	0.120689655	0.076923077	0.107142857	0.078431373	0.169811321	0.169491525	0.134615385	0.058823529	0.14	0.081081081	0.109375	0.141176471	0.06741573	0.12987013	0.060606061	0.066666667	0.088888889	0.134831461	0.125	0.081081081	0.183333333	0.093333333	0.06779661	0.077777778
CC(C)C[C@@H](C(=O)N[C@@H](C(C)C)C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@@H](Cc1ccccc1)C=O)Cc1ccc(cc1)O)CC1=NC=NC1)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CC(C)C	0.193548387	0.308943089	0.114285714	0.1	0.069767442	0.142857143	0.291338583	0.144444444	0.094339623	0.108433735	0.11	0.09009009	0.121495327	0.03	0.12	0.287671233	0.076923077	0.10619469	0.133333333	0.09	0.088235294	0.604395604	0.065217391	0.064516129	0.114035088	0.246376812	0.06557377	0.08490566	0.022988506	0.115384615	0.177570093	0.281818182	0.127906977	0.06779661	0.097087379	0.213592233	0.170542636	0.1	0.086206897	0.144329897	0.512195122	0.109756098	0.034883721	0.108910891	0.084337349	0.092783505	0.0625	0.191919192	0.08974359	0.125984252	0.284090909	0.105633803	0.077922078	0.130841121	0.120481928	0.227722772	0.087378641	0.1125	0.088235294	0.066037736	0.122641509	0.073170732	0.09009009	0.33	0.022727273	0.089430894	0.169811321	0.112149533	0.193877551	0.022727273	0.34	0.02247191	0.178217822	0.119266055	0.071428571	0.148148148	0.188034188	0.223214286	0.02970297	0.074766355	0.074468085	0.086614173	0.081967213	0.067961165	0.119047619	0.411764706	0.095238095	0.138297872	0.104651163	0.083333333	0.321678322	0.213675214	0.15625	0.271317829	0.091836735	0.087719298	0.272727273	0.1875	0.260869565	0.106557377	0.063157895	0.120481928	0.075471698	0.099099099	0.126315789	0.197368421	0.052631579	0.252873563	0.08	0.177083333	0.077922078	0.063829787	0.111111111	0.078947368	0.057471264	0	0.12244898	0.064814815	0.13	0.074766355	0.174757282	0.072164948	0.195876289	0.053191489	0.125	0.033707865	0.150537634	0.066666667	0.061946903	0.268041237	0.327586207	0.302325581	0.113043478	0.266129032	0.063829787	0.05952381	0.105263158	0.126213592	0.071428571	0.118811881	0.097087379	0.111111111	0.022727273	0.11627907	0.178571429	0.069767442	0.093457944	0.094736842	0.178571429	0.069565217	0.088888889	0.078651685	0.022727273	0.115384615	0.24	0.081300813	0	0.076190476	0.181102362	0.063636364	0.290598291	0.166666667	0.075471698	0.168831169	0.144329897	0.086538462	0.101851852	0.181818182	0.087719298	0.177570093	0.042105263	0.195488722	0.023529412	0.138888889	0.079646018	0.066666667	0.162393162	0.074074074	0.141304348	0.085106383	0.099009901	0.215909091	0.2	0.097087379	0.022988506	0.054347826	0.075268817	0.236842105	0.030612245	0.096153846	0.078651685	0.085714286	0.528089888	0.461538462	0.09009009	0.223404255	0.153225806	0.359649123	0.097826087	0.11	0.359649123	0.022988506	0.084615385	0.07079646	0.102564103	0.151515152	0.322916667	0.05982906	0.038095238	0.074074074	0.096774194	0.079646018	0.063157895	0.144578313	0.125	0.095238095	0.303921569	0.084337349	0.114583333	0.380530973	0.133333333	0.25	0.022988506	0.22962963	0.16	0.181818182	0.100917431	0.394495413	0.05982906	0.176470588	0.081081081	0.092783505	0.333333333	0.095652174	0.024691358	0.073684211	0.355769231	0.080357143	0.063063063	0.24	0.094017094	0.099009901	0.07079646	0.104347826	0.133333333	0.392523364	0.377777778	0.126126126	0.125	0.168831169	0.073170732	0.063157895	0.5	0.037037037	0.058823529	0	0.08045977	0.114583333	0.089108911	0.197368421	0.095238095	0.092592593	0.236363636	0.113207547	0.21875	0.152380952	0.192307692	0.117647059	0.063157895	0.085714286	0.18556701	0.123809524	0.08988764	0.206521739	0.330097087	0.096491228	0.137931034	0.073684211	0.088235294	0.085470085	0.080357143	0.130841121	0.085714286	0.065420561	0.033333333	0.107692308	0.076271186	0.068627451	0.076271186	0.022727273	0.08	0.111111111	0.18487395	0.242718447	0.080291971	0.315384615	0.05	0.295454545	0.108433735	0.18627451	0.063157895	0.075471698	0.037037037	0.118110236	0.066666667	0.0625	1	0.114583333	0	0	0.064814815	0.117021277	0.058823529	0.346456693	0.175438596	0.074074074	0.106382979	0.066037736	0.23255814	0.061403509	0.059322034	0.095652174	0.111111111	0.306930693	0.023255814	0.117647059	0.197368421	0.120300752	0.134615385	0.114583333	0.201754386	0.102564103	0.18018018	0.194444444	0.022988506	0.110169492	0.10989011	0.39	0.180952381	0.045977011	0.064516129	0.384615385	0.097087379	0.08	0.077586207	0.074074074	0.0875	0.444444444	0.12037037	0.293103448	0.100917431	0.121495327	0.104651163	0.066666667	0.131868132	0.065420561	0.117021277	0.504854369	0.1875	0.070707071	0.108108108	0.084210526	0.059322034	0.09375	0.033707865	0.150537634	0.175438596	0.340206186	0.193877551	0.128205128	0.059322034	0.176470588	0.113043478	0.098901099	0.413793103	0.066037736	0.059322034	0.232142857	0.115789474	0.05982906	0.075268817	0.031578947	0.138297872	0.147368421	0.115384615	0.136842105	0.037037037	0.05982906	0.070175439	0.166666667	0.076271186	0.061946903	0.197916667	0.022988506	0.423913043	0.172043011	0.140350877	0.142857143	0.291262136	0.208333333	0.115384615	0.081081081	0.05982906	0.097087379	0.086538462	0.305970149	0.205128205	0.155339806	0.067961165	0.147368421	0.085714286	0.0703125	0.064516129	0.104166667	0.066037736	0.095744681	0.076923077	0.086021505	0.05982906	0.161616162	0.155737705	0.447916667	0.201834862	0.065420561	0.033707865	0.109375	0.141732283	0.126315789	0.05982906	0.116504854	0.155963303	0.07	0.084615385
OC(=O)CCCC[C@@H]1SC[C@H]2[C@@H]1NC(=O)N2	0.135416667	0.099099099	0.083333333	0.090909091	0.127659574	0.073529412	0.10619469	0.122807018	0.1	0.104166667	0.107692308	0.078947368	0.109589041	0.084745763	0.285714286	0.103703704	0.115384615	0.075	0.105263158	0.044776119	0.090909091	0.114583333	0.18	0.090909091	0.113924051	0.108333333	0.109756098	0.117647059	0.086956522	0.084507042	0.115384615	0.146067416	0.074074074	0.0875	0.104477612	0.102564103	0.108910891	0.075757576	0.101265823	0.090909091	0.103896104	0.06122449	0.063829787	0.106060606	0.133333333	0.116666667	0.126760563	0.179104478	0.12195122	0.083333333	0.15625	0.18	0.157894737	0.093333333	0.102040816	0.103896104	0.042857143	0.086956522	0.074626866	0.088235294	0.081081081	0.139534884	0.078947368	0.08045977	0.085106383	0.06741573	0.103896104	0.066666667	0.114285714	0.085106383	0.104651163	0.083333333	0.081081081	0.092105263	0.08	0.118421053	0.149425287	0.088888889	0.083333333	0.101449275	0.148148148	0.087912088	0.068965517	0.044117647	0.436619718	0.117021277	0.101449275	0.079365079	0.037037037	0.098591549	0.102941176	0.095744681	0.142857143	0.086956522	0.046153846	0.103896104	0.122222222	0.093023256	0.092783505	0.090909091	0.107142857	0.08	0.071428571	0.092105263	0.114754098	0.181818182	0.089285714	0.076923077	0.095238095	0.088235294	0.157894737	0.109090909	0.051948052	0.105263158	0.104166667	0	0.092307692	0.101449275	0.104477612	0.101449275	0.064935065	0.083333333	0.1	0.132075472	0.074074074	0.104166667	0.114754098	0.1125	0.08	0.090909091	0.095238095	0.089552239	0.1125	0.113207547	0.12962963	0.111111111	0.074074074	0.1	0.1	0.088235294	0.104477612	0.058139535	0.085106383	0.117647059	0.094117647	0.039215686	0.164179104	0.120689655	0.120481928	0.12	0.113207547	0.14	0.085106383	0.11627907	0.094339623	0.068181818	0	0.104477612	0.121212121	0.098591549	0.12	0.12987013	0.071428571	0.159090909	0.058823529	0.072463768	0.081081081	0.181818182	0.148648649	0.144736842	0.071428571	0.081081081	0.090909091	0.105263158	0.092105263	0.1125	0.102272727	0.040540541	0.118644068	0.145454545	0.107692308	0.096774194	0.094117647	0.104477612	0.086956522	0.035714286	0.109090909	0.057692308	0.087719298	0.086956522	0.14	0.119402985	0.114942529	0.118811881	0.093333333	0.169230769	0.195402299	0.104761905	0.087719298	0.074626866	0.115384615	0.086956522	0.051546392	0.093333333	0.111111111	0.086956522	0.113924051	0.075949367	0.09375	0.132352941	0.125	0.121621622	0.107142857	0.142857143	0.153846154	0.127659574	0.105882353	0.133333333	1	0.093457944	0.095238095	0.074468085	0.086956522	0.104347826	0.115789474	0.106382979	0.065789474	0.086538462	0.075949367	0.191176471	0.108108108	0.080645161	0.097826087	0.115384615	0.1	0.105263158	0.133333333	0.012345679	0.097222222	0.148648649	0.05952381	0.142857143	0.108108108	0.1	0.166666667	0.078431373	0.088888889	0.116883117	0.130434783	0.159090909	0.139534884	0.107142857	0.151162791	0.046511628	0.074074074	0	0.170212766	1	0.075757576	0.181818182	0.101449275	0.053333333	0.102272727	0.082191781	0.098591549	0.078947368	0.103896104	0.119402985	0.107142857	0.086956522	0.070422535	0.067567568	0.094339623	0.090909091	0.101123596	0.088607595	0.111111111	0.105263158	0.074626866	0.086419753	0.123287671	0.138888889	0.153846154	0.102941176	0.125	0.082474227	0.1	0.111111111	0.1	0.085106383	0.156626506	0.089285714	0.085106383	0.141025641	0.079207921	0.1	0.115384615	0.086956522	0.081632653	0.078947368	0.107142857	0.119402985	0.046511628	0.084210526	0.106060606	0.125	0.114583333	1	0	0	0.101449275	0.1	0.0625	0.090909091	0.104651163	0.132352941	0.083333333	0.088235294	0.098360656	0.108108108	0.075	0.074074074	0.051948052	0.107142857	0.088888889	0.044444444	0.181818182	0.145833333	0.082191781	0.192982456	0.101123596	0.046511628	0.12195122	0.097560976	0.086956522	0.069767442	0.192307692	0.098901099	0.103896104	0.083333333	0.081395349	0.101265823	0.104477612	0.095238095	0.116883117	0.084507042	0.142857143	0.125	0.108108108	0.11	0.065789474	0.109589041	0.12	0.082474227	0.142857143	0.102941176	0.064516129	0.137254902	0.12	0.030769231	0.090909091	0.142857143	0.075	0.1	0.104166667	0.133333333	0.104651163	0.109756098	0.147058824	0.1625	0.075	0.125	0.098765432	0.089285714	0.150684932	0.121212121	0.075	0.087912088	0.13559322	0.075949367	0.070175439	0.072727273	0.096774194	0.09375	0.115942029	0.095238095	0.046511628	0.075949367	0.106666667	0.134615385	0.1	0.08	0.101449275	0.086956522	0.108433735	0.111111111	0.083333333	0.106060606	0.08045977	0.081632653	0.149253731	0.125	0.075949367	0.104477612	0.104477612	0.079365079	0.25	0.142857143	0.109375	0.09375	0.071428571	0.088888889	0.111111111	0.080645161	0.088235294	0.084745763	0.113207547	0.033333333	0.075949367	0.117647059	0.073684211	0.111111111	0.12195122	0.102941176	0.104166667	0.144444444	0.115789474	0.079365079	0.075949367	0.117647059	0.101265823	0.096774194	0.096774194
O=C1N(CC[N@@H+](C[C@@H]2C(=O)NC(=O)N2)Cc2cc(F)c(cc2O)F)c2c(n1)cccc2	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
c1cc(ccc1c2c(nc(n2)C(F)(F)F)N)C(=O)N	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
O=C(NC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)OC1OC1C(O)C(O)C(CO)OC1OC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)OC1CO)C	0.083333333	0.074380165	0.102564103	0.0625	0.109090909	0.094594595	0.081300813	0.043478261	0.103896104	0.051724138	0.290322581	0.111111111	0.126582278	0.531914894	0.081632653	0.053691275	0.158536585	0.105882353	0.044117647	0.026315789	0.142857143	0.064814815	0.080645161	0.046153846	0.078651685	0.068181818	0.137931034	0.063291139	0.288888889	0.075949367	0.091954023	0.057692308	0.03125	0.583333333	0.242424242	0.08045977	0.100917431	0.112676056	0.461538462	0.111111111	0.081395349	0.034482759	0.054545455	0.094594595	0.113207547	0.071428571	0.275362319	0.0875	0.058823529	0.166666667	0.093333333	0.086206897	0.083333333	0.125	0.050847458	0.134146341	0.038461538	0.094339623	0.095890411	0.064935065	0.128205128	0.096153846	0.097560976	0.073684211	0.311111111	0.095744681	0.081395349	0.1	0.088607595	0.311111111	0.072916667	0.071428571	0.113924051	0.096385542	0.022988506	0.056818182	0.08	0.092783505	0.553191489	0.090909091	0.076923077	0.138297872	0.086021505	0.012820513	0.111111111	0.066037736	0.235294118	0.117647059	0.015873016	0.061728395	0.053333333	0.077669903	0.095890411	0.072580645	0.04109589	0.120481928	0.058252427	0.085106383	0.075471698	0.06122449	0.52173913	0.148148148	0.077922078	0.109756098	0.101449275	0.090909091	0.112903226	0.054054054	0.350877193	0.093333333	0.083333333	0.468085106	0.085365854	0.057471264	0.089285714	0	0.215384615	0.615384615	0.051282051	0.75	0.071428571	0.028169014	0.075949367	0.114754098	0.079545455	0.196078431	0.055555556	0.141176471	0.171052632	0.095238095	0.088495575	0.109589041	0.102272727	0.076923077	0.045454545	0.094339623	0.104651163	0.08974359	0.321428571	0.037974684	0.242424242	0.076086957	0.311111111	0.048387097	0.10989011	0.033898305	0.457627119	0.073529412	0.134831461	0.226666667	0.063492063	0.203703704	0.311111111	0.056603774	0.087719298	0.0625	0	0.822222222	0.0625	0.829787234	0.061946903	0.091954023	0.024691358	0.072727273	0.038961039	0.064935065	0.073170732	0.089552239	0.409090909	0.091954023	0.079365079	0.122807018	0.302325581	0.108433735	0.31884058	0.141176471	0.060606061	0.0625	0.072463768	0.126984127	0.194029851	0.085714286	0.097826087	0.123287671	0.183673469	0.047619048	0.095238095	0.05	0.555555556	0.23880597	0.120689655	0.092105263	0.071428571	0.07079646	0.058823529	0.076923077	0.087378641	0.068965517	0.029411765	0.095890411	0.087719298	0.288888889	0.078431373	0.139240506	0.088888889	0.121621622	0.090909091	0.148148148	0.392857143	0.0625	0.075757576	0.151898734	0.52173913	0.084745763	0.079365079	0.089285714	0.073684211	0.113207547	0.101449275	0.077586207	0.102040816	0.09	0.288888889	0.071428571	0.163265306	0.111111111	0.085365854	0.080357143	0.148148148	0.098765432	0.113636364	0.056338028	0.079207921	0.301369863	0.083333333	0.059701493	0.089108911	0.046511628	0.8125	0.081395349	0.102272727	0.081081081	0.153846154	0.129411765	0.092307692	0.053571429	0.054421769	0.068181818	0.50877193	0.072727273	0.096153846	0.52173913	0.07	0.06	0.158536585	0	0.26	0.101449275	0.067567568	0.090909091	0.076923077	0.074074074	0.105263158	0.048192771	0.088607595	0.071428571	0.094117647	0.092105263	0.52173913	0.050632911	0.105263158	0.0875	0.118644068	0.126760563	0.070707071	0.189873418	0.114754098	0.109375	0.066666667	0.142857143	0.097560976	0.097560976	0.092105263	0.62745098	0.127272727	0.086538462	0.129411765	0.625	0.129411765	0.311111111	0.130434783	0.078125	0.067961165	0.08988764	0.125	0.052631579	0.091954023	0.064102564	0.033898305	0.084337349	0.52173913	0.509090909	0.06	0.099009901	0.840909091	0.059701493	0.064814815	0.101449275	0	0	1	0.042253521	0.053571429	0.06870229	0.170454545	0.08974359	0.089552239	0.464285714	0.136363636	0.153846154	0.146341463	0.06741573	0.098765432	0.074468085	0.163265306	0.051546392	0.090909091	0.102803738	0.06097561	0.101449275	0.092783505	0.053763441	0.075268817	0.076923077	0.288888889	0.111111111	0.076923077	0.069306931	0.094117647	0.052631579	0.134831461	0.06741573	0.242424242	0.084507042	0.119047619	0.049382716	0.098039216	0.077586207	0.111111111	0.081818182	0.098765432	0.308823529	0.084745763	0.118811881	0.125	0.765957447	0.121212121	0.05982906	0.103448276	0.02739726	0.082352941	0.058823529	0.146341463	0.088235294	0.22	0.117647059	0.095744681	0.1	0.102564103	0.074468085	0.146341463	0.1125	0.08988764	0.029850746	0.082352941	0.242424242	0.146341463	0.07	0.271186441	0.148148148	0.061538462	0.288461538	0.070422535	0.054054054	0.08974359	0.1	0.06	0.148148148	0.12345679	0.098360656	0.129411765	0.171052632	0.12	0.288888889	0.075268817	0.114285714	0.164705882	0.065789474	0.085106383	0.096153846	0.164383562	0.236111111	0.148148148	0.242424242	0.093333333	0.058823529	0.06779661	0.1	0.680851064	0.068493151	0.064102564	0.127659574	0.446808511	0.056338028	0.078947368	0.107692308	0.098360656	0.044776119	0.148148148	0.105263158	0.067961165	0.08	0.086956522	0.804347826	0.22	0.077669903	0.106796117	0.070422535	0.148148148	0.05	0.06741573	0.407407407	0.047619048
c1ccc(cc1)c2c(c([nH]c2S(=O)(=O)N)C(=O)O)C(=O)O	0.114583333	0.090909091	0.134328358	0.208333333	0.085106383	0.044117647	0.098214286	0.265306122	0.086956522	0.275	0.09375	0.095890411	0.112676056	0.016393443	0.102564103	0.105263158	0.08974359	0.12	0.109090909	0.0625	0.129032258	0.129032258	0.075471698	0.074074074	0.102564103	0.091666667	0.085365854	0.15625	0.021276596	0.086956522	0.148648649	0.149425287	0.166666667	0.036585366	0.107692308	0.090909091	0.145833333	0.189655172	0.049382716	0.044776119	0.106666667	0.111111111	0.043478261	0.126984127	0.088888889	0.083333333	0.098591549	0.132352941	0.222222222	0.108695652	0.125	0.074074074	0.135135135	0.126760563	0.209302326	0.152777778	0.126984127	0.090909091	0.076923077	0.090909091	0.114285714	0.093023256	0.081081081	0.135802469	0.020833333	0.068965517	0.106666667	0.147058824	0.134328358	0.020833333	0.148148148	0.020408163	0.147058824	0.125	0.112676056	0.152777778	0.088888889	0.11627907	0.016129032	0.15625	0.111111111	0.065934066	0.083333333	0.078125	0.098901099	0.131868132	0.057142857	0.157894737	0.14893617	0.085714286	0.096296296	0.122222222	0.09375	0.118181818	0.137931034	0.077922078	0.125	0.12195122	0.094736842	0.119047619	0.052631579	0.083333333	0.089552239	0.08	0.1	0.111111111	0.072727273	0.214285714	0.046875	0.220338983	0.135135135	0.053571429	0.128571429	0.093333333	0.040816327	0	0.078125	0.042253521	0.142857143	0.042253521	0.066666667	0.105263158	0.153846154	0.054545455	0.118421053	0.040816327	0.222222222	0.0875	0.067567568	0.154929577	0.097087379	0.163934426	0.074074074	0.126213592	0.092592593	0.11627907	0.103896104	0.071428571	0.066666667	0.142857143	0.107692308	0.126582278	0.020833333	0.25	0.12345679	0.133333333	0.055555556	0.145454545	0.1375	0.108108108	0.036363636	0.078431373	0.020833333	0.277777778	0.128712871	0.095238095	0	0.043478261	0.101010101	0.04109589	0.134020619	0.08974359	0.106060606	0.225	0.129032258	0.142857143	0.098591549	0.105263158	0.064102564	0.133333333	0.01754386	0.082568807	0.022222222	0.093333333	0.08	0.0875	0.144578313	0.086956522	0.163636364	0.089285714	0.076923077	0.157894737	0.096385542	0.074626866	0.021276596	0.056603774	0.072727273	0.081632653	0.016949153	0.089552239	0.078431373	0.073529412	0.130952381	0.121212121	0.066666667	0.138461538	0.085106383	0.14	0.176470588	0.166666667	0.117647059	0.021276596	0.098901099	0.081081081	0.113924051	0.089552239	0.088607595	0.064102564	0.014925373	0.086956522	0.12962963	0.094594595	0.052631579	0.2	0.115384615	0.108695652	0.135802469	0.088888889	0.1	0.116504854	0.1	0.1	0.021276596	0.086956522	0.083333333	0.086956522	0.112676056	0.11	0.064102564	0.082191781	0.114285714	0.160714286	0.137931034	0.08974359	0.024390244	0.070175439	0.123595506	0.052631579	0.040540541	0.106666667	0.115384615	0.147540984	0.066666667	0.088607595	0.12962963	0.136842105	0.090225564	0.12	0.134328358	0.225	0.093023256	0.052631579	0.141176471	0.023809524	0.0625	0	0.081632653	0.1	0.095238095	0.111111111	0.104477612	0.132352941	0.104651163	0.149253731	0.085714286	0.176470588	0.136986301	0.123076923	0.052631579	0.158730159	0.193548387	0.115942029	0.142857143	0.129032258	0.078651685	0.076923077	0.115384615	0.173076923	0.129032258	0.088607595	0.111111111	0.111111111	0.057971014	0.042857143	0.04	0.084210526	0.075	0.046153846	0.075	0.020833333	0.056179775	0.255319149	0.162790698	0.101265823	0.114583333	0.111111111	0.08974359	0.158730159	0.186046512	0.15942029	0.052631579	0.057971014	0.023809524	0.074468085	0.044117647	0.12962963	0.117021277	0.1	0	0	0.042253521	1	0.042553191	0.101694915	0.120481928	0.086956522	0.166666667	0.043478261	0.181818182	0.066666667	0.063291139	0.103896104	0.097222222	0.12345679	0.02173913	0.135802469	0.111111111	0.113402062	0.166666667	0.081967213	0.11627907	0.128205128	0.184210526	0.157894737	0.021276596	0.084337349	0.132075472	0.139534884	0.121621622	0.041666667	0.058139535	0.148648649	0.107692308	0.13559322	0.090909091	0.056338028	0.095238095	0.08490566	0.095890411	0.101010101	0.097222222	0.128571429	0.173913043	0.06185567	0.107142857	0.042857143	0.103448276	0.117647059	0.227272727	0.140350877	0.123287671	0.087719298	0.063291139	0.142857143	0.040816327	0.157894737	0.134146341	0.085365854	0.151515152	0.109756098	0.063291139	0.067567568	0.12987013	0.229166667	0.154929577	0.043478261	0.063291139	0.127906977	0.160714286	0.064102564	0.134615385	0.017857143	0.118644068	0.236363636	0.171875	0.116666667	0.023809524	0.064102564	0.08	0.075471698	0.075	0.067567568	0.138461538	0.021276596	0.097560976	0.079365079	0.141025641	0.126984127	0.095238095	0.106382979	0.071428571	0.112676056	0.064102564	0.107692308	0.090909091	0.080645161	0.204545455	0.147058824	0.045454545	0.192982456	0.073529412	0.078651685	0.054545455	0.160714286	0.074626866	0.148148148	0.096153846	0.111111111	0.064102564	0.15625	0.111111111	0.152941176	0.153846154	0.042857143	0.040816327	0.086021505	0.106382979	0.222222222	0.064102564	0.15625	0.148648649	0.047619048	0.052631579
C(C(P(=O)(O)O)O)CP(=O)(O)O	0.057471264	0.09375	0.051724138	0.048780488	0.058823529	0.076923077	0.08	0.044444444	0.071428571	0.058823529	0.1	0.048387097	0.084745763	0.044444444	0.12	0.047619048	0.09375	0.045454545	0.095238095	0.019230769	0.037735849	0.071428571	0.135135135	0.023809524	0.044117647	0.064220183	0.088235294	0.035087719	0.064516129	0.034482759	0.076923077	0.075949367	0.078947368	0.076923077	0.096153846	0.095238095	0.043956044	0.038461538	0.044776119	0.078431373	0.0625	0.060606061	0.03125	0.037037037	0.214285714	0.063829787	0.05	0.050847458	0.074074074	0.074074074	0.075471698	0.052083333	0.125	0.048387097	0.057142857	0.0625	0.037037037	0.137931034	0.037735849	0.036363636	0.06779661	0.103448276	0.031746032	0.054794521	0.0625	0.04	0.0625	0.032786885	0.070175439	0.0625	0.083333333	0.029411765	0.06779661	0.03125	0.015873016	0.079365079	0.077922078	0.065789474	0.043478261	0.053571429	0.046511628	0.078947368	0.027027027	0	0.036585366	0.073170732	0.053571429	0.040816327	0.026315789	0.033898305	0.047244094	0.048780488	0.057692308	0.058823529	0.02	0.096774194	0.076923077	0.069444444	0.072289157	0.053333333	0.071428571	0.121212121	0.094339623	0.081967213	0.108695652	0.166666667	0.1	0.081632653	0.106382979	0.117647059	0.125	0.073170732	0.032258065	0.030769231	0.028571429	0	0.058823529	0.053571429	0.036363636	0.053571429	0.06557377	0.021276596	0.111111111	0.048780488	0.060606061	0.090909091	0.040816327	0.090909091	0.103448276	0.080645161	0.065217391	0.076923077	0.043478261	0.063157895	0.047619048	0.1	0.044776119	0.111111111	0.065217391	0.036363636	0.096153846	0.057142857	0.0625	0.052631579	0.085714286	0.028571429	0.051724138	0.043478261	0.055555556	0.030769231	0.076923077	0.081081081	0.0625	0.068965517	0.053191489	0.026666667	0	0.055555556	0.056179775	0.051724138	0.06741573	0.060606061	0.01754386	0.096774194	0.037735849	0.036363636	0.06779661	0.142857143	0.079365079	0.09375	0.102564103	0.072916667	0.068965517	0.063492063	0.047619048	0.090909091	0.052631579	0.016949153	0.065217391	0.069767442	0.057692308	0.186046512	0.070422535	0.075471698	0.03125	0	0.073170732	0.085714286	0.046511628	0.094339623	0.111111111	0.074074074	0.066666667	0.066666667	0.048387097	0.072727273	0.074074074	0.064516129	0.022727273	0.037735849	0.064516129	0.064516129	0.049382716	0.101694915	0.073529412	0.074074074	0.092307692	0.096774194	0.039215686	0.052631579	0.045454545	0.1	0.071428571	0.083333333	0.131578947	0.161290323	0.054794521	0.214285714	0.0625	0.041666667	0.115384615	0.063291139	0.064516129	0.047619048	0.05952381	0.129032258	0.049180328	0.043478261	0.096774194	0.103448276	0.090909091	0.041666667	0.063291139	0.044776119	0.08	0.045454545	0.0625	0.015625	0.050847458	0.096774194	0.043478261	0.057692308	0.120689655	0.044117647	0.069767442	0.081395349	0.048387097	0.078125	0.051724138	0.096774194	0.103448276	0.071428571	0.064935065	0.166666667	0.09375	0	0.085714286	0.0625	0.058823529	0.166666667	0.035087719	0.033333333	0.066666667	0.050847458	0.089285714	0.06557377	0.079365079	0.054545455	0.071428571	0.035714286	0.072727273	0.087719298	0.051282051	0.078431373	0.08	0.061538462	0.102564103	0.045454545	0.037735849	0.092307692	0.06557377	0.048387097	0.074074074	0.054545455	0.088235294	0.047619048	0.092307692	0.06	0.092307692	0.0625	0.067567568	0.047619048	0.0625	0.074626866	0.069767442	0.055045872	0.044776119	0.074074074	0.24137931	0.083333333	0.071428571	0.054545455	0.166666667	0.048780488	0.056603774	0.045454545	0.058823529	0.0625	0	0	0.053571429	0.042553191	1	0.055045872	0.083333333	0.034482759	0.043478261	0.055555556	0.086956522	0.120689655	0.095238095	0.029411765	0.084745763	0.055555556	0.032258065	0.054794521	0.166666667	0.033333333	0.050847458	0.0625	0.051948052	0.028169014	0.071428571	0.073529412	0.064516129	0.071428571	0.071428571	0.077922078	0.079365079	0	0.085714286	0.09375	0.096153846	0.06122449	0.095238095	0.034482759	0.148148148	0.063829787	0.06557377	0.068181818	0.032258065	0.049180328	0.083333333	0.1	0.068181818	0.054545455	0.042553191	0.053191489	0.114285714	0	0.046875	0.068181818	0.095238095	0.065217391	0.090909091	0.0625	0.054054054	0.088235294	0.109090909	0.04109589	0.095238095	0.084745763	0.058823529	0.047619048	0.080645161	0.055555556	0.095238095	0.078947368	0.086956522	0.096774194	0.047619048	0.05	0.085106383	0.039215686	0.052631579	0.106382979	0.166666667	0.096774194	0.118644068	0.135135135	0.092307692	0.103448276	0.113207547	0.064516129	0.056338028	0.081632653	0.072463768	0.076923077	0.054794521	0.072289157	0.071428571	0.049180328	0.096774194	0.096153846	0.096153846	0.043859649	0.085714286	0.06779661	0.058823529	0.081632653	0.035714286	0.08	0.075	0.041666667	0.036363636	0.044444444	0.105263158	0.022727273	0.096774194	0.072727273	0.0625	0.064102564	0.071428571	0.054545455	0.090909091	0.048780488	0.047058824	0.040816327	0.096774194	0.035087719	0.076923077	0.108695652	0.036585366
O=C[C@@H]([C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](CC)C)N)CCC(=O)O)C)CCC(=O)O)CC(=O)O)CC(C)C)CC(=O)N)C)CO)Cc1ccccc1	0.218309859	0.309859155	0.083969466	0.068965517	0.054054054	0.12295082	0.321678322	0.132743363	0.084615385	0.093457944	0.114754098	0.073529412	0.098484848	0.032258065	0.09	0.410596026	0.078571429	0.102941176	0.123893805	0.072	0.070866142	0.41322314	0.088495575	0.05982906	0.101449275	0.246835443	0.068965517	0.085271318	0.036363636	0.1015625	0.152671756	0.307086614	0.089285714	0.086330935	0.112903226	0.239669421	0.205479452	0.08	0.055944056	0.162393162	0.221311475	0.045045045	0.04587156	0.087301587	0.055045872	0.073770492	0.066666667	0.153225806	0.067961165	0.12	0.232142857	0.109756098	0.069306931	0.106060606	0.063063063	0.1640625	0.045801527	0.085714286	0.0625	0.061538462	0.099236641	0.056074766	0.097744361	0.234375	0.036036036	0.074324324	0.13740458	0.082706767	0.154471545	0.036036036	0.347457627	0.01754386	0.161290323	0.088888889	0.074074074	0.13740458	0.197080292	0.191176471	0.032	0.06870229	0.086206897	0.072368421	0.075342466	0.0546875	0.092105263	0.330708661	0.076923077	0.090909091	0.090909091	0.059701493	0.34591195	0.184397163	0.114754098	0.379562044	0.064516129	0.064285714	0.341463415	0.161764706	0.164383562	0.088435374	0.06779661	0.123809524	0.061068702	0.088888889	0.109243697	0.126213592	0.068376068	0.165217391	0.108333333	0.131147541	0.069306931	0.068376068	0.098484848	0.064748201	0.044642857	0	0.071428571	0.06870229	0.078125	0.076923077	0.106060606	0.066115702	0.194915254	0.050847458	0.118518519	0.03539823	0.118644068	0.06993007	0.066176471	0.233333333	0.26056338	0.245454545	0.214285714	0.309352518	0.059322034	0.055555556	0.102189781	0.093023256	0.101694915	0.086614173	0.112903226	0.083916084	0.036036036	0.080357143	0.171641791	0.063636364	0.092307692	0.066115702	0.137681159	0.088235294	0.098214286	0.07079646	0.036036036	0.087378641	0.313868613	0.082191781	0	0.078125	0.198630137	0.067669173	0.284671533	0.237704918	0.045112782	0.12745098	0.123966942	0.078125	0.082706767	0.194444444	0.095588235	0.161538462	0.05982906	0.25170068	0.037037037	0.104477612	0.097014925	0.06993007	0.118055556	0.060150376	0.101694915	0.076271186	0.133333333	0.157894737	0.171641791	0.078125	0.027027027	0.051724138	0.050420168	0.112149533	0.032786885	0.120967742	0.080357143	0.0859375	0.424778761	0.416	0.073529412	0.186440678	0.15862069	0.44	0.076923077	0.079365079	0.384615385	0.036363636	0.092105263	0.073529412	0.092198582	0.299065421	0.369369369	0.064285714	0.030769231	0.052238806	0.076271186	0.072992701	0.06779661	0.111111111	0.117117117	0.114285714	0.224806202	0.055045872	0.090909091	0.283687943	0.067961165	0.195652174	0.036363636	0.446969697	0.307692308	0.104761905	0.106870229	0.255319149	0.064285714	0.228813559	0.060606061	0.082644628	0.299212598	0.102189781	0.018867925	0.067226891	0.338709677	0.065693431	0.067164179	0.273504274	0.06993007	0.096774194	0.057971014	0.09352518	0.123893805	0.359375	0.485915493	0.102941176	0.118110236	0.12745098	0.056074766	0.06779661	0.263565891	0.058252427	0.063380282	0	0.072072072	0.090909091	0.08	0.104761905	0.085271318	0.07518797	0.21969697	0.1171875	0.203389831	0.106060606	0.192	0.0859375	0.06779661	0.07751938	0.166666667	0.134920635	0.070175439	0.172413793	0.327868852	0.136363636	0.137614679	0.076271186	0.096774194	0.085714286	0.081481481	0.097744361	0.07751938	0.061068702	0.035087719	0.090322581	0.070422535	0.072	0.070422535	0.036036036	0.066666667	0.096491228	0.169014085	0.243902439	0.08125	0.315436242	0.055944056	0.188034188	0.083333333	0.168	0.06779661	0.069230769	0.058252427	0.120805369	0.062015504	0.058333333	0.346456693	0.090909091	0	0	0.06870229	0.101694915	0.055045872	1	0.169117647	0.068181818	0.066115702	0.069767442	0.159292035	0.057971014	0.063829787	0.086330935	0.082089552	0.246031746	0.027272727	0.128571429	0.104761905	0.122580645	0.1	0.1	0.14893617	0.084507042	0.172932331	0.157894737	0.036363636	0.098591549	0.086206897	0.355371901	0.146153846	0.035714286	0.060810811	0.290598291	0.112903226	0.064	0.071428571	0.044444444	0.087378641	0.311594203	0.106060606	0.268115942	0.090225564	0.115384615	0.071428571	0.076433121	0.103448276	0.069230769	0.06557377	0.374045802	0.165048544	0.056451613	0.080291971	0.066666667	0.063829787	0.074380165	0.03539823	0.118644068	0.143884892	0.396396396	0.154471545	0.105633803	0.063829787	0.16	0.100719424	0.068376068	0.345454545	0.061538462	0.063829787	0.244274809	0.110169492	0.064285714	0.041666667	0.051282051	0.128205128	0.098360656	0.093023256	0.117647059	0.058252427	0.064285714	0.05	0.088495575	0.070422535	0.066176471	0.157024793	0.036363636	0.228346457	0.145299145	0.131386861	0.096	0.187969925	0.25	0.11023622	0.082089552	0.064285714	0.112903226	0.069767442	0.515151515	0.155339806	0.133858268	0.062992126	0.107438017	0.07751938	0.072847682	0.07826087	0.091666667	0.061538462	0.084745763	0.069565217	0.05	0.064285714	0.138211382	0.177304965	0.464285714	0.155555556	0.069230769	0.03539823	0.113333333	0.125827815	0.090909091	0.064285714	0.09375	0.170542636	0.090909091	0.106666667
O=C(C(NC(=O)C)CC(C)C)NCC[C@@H](C[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1ccc(=O)[nH]c1=O)O	0.162393162	0.146153846	0.105263158	0.074074074	0.066666667	0.149425287	0.134328358	0.083333333	0.11827957	0.081081081	0.222222222	0.112244898	0.173913043	0.109756098	0.058823529	0.173333333	0.212765957	0.097087379	0.097560976	0.065934066	0.137931034	0.145299145	0.131578947	0.06097561	0.15	0.151079137	0.216494845	0.095744681	0.132352941	0.106382979	0.175257732	0.14159292	0.0625	0.163265306	0.174418605	0.164948454	0.148760331	0.126436782	0.163265306	0.178571429	0.204301075	0.067567568	0.054794521	0.098901099	0.054054054	0.056179775	0.407894737	0.115789474	0.089552239	0.190909091	0.174418605	0.1328125	0.059701493	0.147368421	0.08	0.204301075	0.075268817	0.115942029	0.112359551	0.074468085	0.138297872	0.070422535	0.101010101	0.152380952	0.130434783	0.109090909	0.142857143	0.103092784	0.179775281	0.130434783	0.207920792	0.053333333	0.126315789	0.078431373	0.125	0.131313131	0.165137615	0.168224299	0.108433735	0.119565217	0.1125	0.177570093	0.081081081	0.065217391	0.131578947	0.137931034	0.170454545	0.144578313	0.106666667	0.09375	0.17218543	0.140350877	0.112359551	0.196850394	0.06741573	0.154639175	0.20754717	0.198019802	0.127118644	0.118181818	0.202702703	0.191176471	0.108695652	0.145833333	0.130952381	0.112676056	0.113924051	0.102272727	0.2	0.147727273	0.059701493	0.189189189	0.14893617	0.077669903	0.081081081	0	0.139534884	0.170454545	0.074468085	0.183908046	0.135416667	0.069767442	0.155555556	0.101265823	0.151515152	0.095890411	0.104651163	0.221052632	0.2	0.193548387	0.213675214	0.234567901	0.115384615	0.218487395	0.113924051	0.054794521	0.128712871	0.168539326	0.1625	0.10989011	0.174418605	0.092592593	0.130434783	0.090909091	0.176470588	0.052631579	0.129032258	0.095238095	0.2	0.233333333	0.131578947	0.12	0.130434783	0.086956522	0.181818182	0.09009009	0	0.188235294	0.131147541	0.166666667	0.130081301	0.163265306	0.096774194	0.098591549	0.112359551	0.097826087	0.138297872	0.135802469	0.217391304	0.1875	0.0875	0.195121951	0.136363636	0.132653061	0.235955056	0.221052632	0.148148148	0.06122449	0.094117647	0.168831169	0.125	0.130952381	0.188118812	0.10989011	0.1	0.08974359	0.073170732	0.108108108	0.1125	0.172413793	0.12	0.133333333	0.203883495	0.206896552	0.112244898	0.131868132	0.159292035	0.153225806	0.1125	0.125	0.232758621	0.132352941	0.112068966	0.252873563	0.114285714	0.2	0.210526316	0.191489362	0.102272727	0.106382979	0.084337349	0.182795699	0.202702703	0.106666667	0.115384615	0.095890411	0.141509434	0.054054054	0.104651163	0.180327869	0.106060606	0.219047619	0.132352941	0.140740741	0.254716981	0.161764706	0.090909091	0.217391304	0.191489362	0.136842105	0.079365079	0.093023256	0.230769231	0.266666667	0.059701493	0.084337349	0.162162162	0.068627451	0.164835165	0.166666667	0.104761905	0.112359551	0.224719101	0.15	0.097560976	0.181034483	0.12987013	0.118811881	0.206896552	0.098591549	0.055555556	0.202702703	0.145454545	0.058823529	0.1875	0	0.154929577	0.104651163	0.088888889	0.097222222	0.107526882	0.092783505	0.158878505	0.104166667	0.220930233	0.112244898	0.178947368	0.108695652	0.202702703	0.120879121	0.183908046	0.104166667	0.118421053	0.151162791	0.19047619	0.20212766	0.115384615	0.097560976	0.087912088	0.210526316	0.12371134	0.147368421	0.085106383	0.159090909	0.08	0.137931034	0.223404255	0.182926829	0.223404255	0.130434783	0.14953271	0.086419753	0.112068966	0.208333333	0.236363636	0.186567164	0.163265306	0.172413793	0.081081081	0.112244898	0.202702703	0.120879121	0.058823529	0.150442478	0.176470588	0.111111111	0.175438596	0.104651163	0	0	0.170454545	0.120481928	0.083333333	0.169117647	1	0.106382979	0.082352941	0.16091954	0.220779221	0.224719101	0.189473684	0.085714286	0.125	0.237113402	0.101449275	0.110091743	0.097222222	0.151260504	0.092783505	0.104651163	0.136363636	0.103773585	0.122641509	0.147058824	0.132352941	0.112149533	0.085365854	0.186915888	0.154639175	0.053333333	0.176470588	0.252747253	0.174418605	0.103448276	0.164948454	0.083333333	0.086956522	0.152	0.172043011	0.243243243	0.136842105	0.186813187	0.092105263	0.189189189	0.1375	0.172413793	0.120481928	0.191666667	0.136986301	0.068181818	0.11	0.109756098	0.189473684	0.120481928	0.111111111	0.117647059	0.12962963	0.204081633	0.193181818	0.111111111	0.189473684	0.173913043	0.104761905	0.1	0.168421053	0.16091954	0.189473684	0.145454545	0.205128205	0.191489362	0.1	0.146666667	0.117647059	0.077777778	0.11827957	0.142857143	0.074626866	0.191489362	0.195652174	0.116883117	0.223404255	0.2	0.183908046	0.132352941	0.214285714	0.227848101	0.168316832	0.098901099	0.198019802	0.1875	0.155555556	0.402597403	0.191489362	0.174418605	0.10989011	0.172661871	0.093333333	0.138297872	0.180722892	0.102272727	0.096774194	0.201923077	0.208333333	0.093023256	0.086021505	0.12345679	0.075	0.05952381	0.191489362	0.131868132	0.12173913	0.198113208	0.19	0.172413793	0.111111111	0.140350877	0.136752137	0.091954023	0.191489362	0.119565217	0.117647059	0.202531646	0.093220339
CC(=O)N(C1CCCCC1)C1=CC=C(CC1=O)C1C(=O)CC(C)(C)CC1=O	0.113207547	0.100840336	0.115384615	0.095238095	0.148148148	0.108108108	0.098360656	0.089552239	0.131578947	0.107142857	0.125	0.151898734	0.168831169	0.042857143	0.08	0.060402685	0.103448276	0.104651163	0.090909091	0.067567568	0.191176471	0.08411215	0.114754098	0.112903226	0.102272727	0.100775194	0.086956522	0.103896104	0.053571429	0.116883117	0.129411765	0.121212121	0.063492063	0.078651685	0.106666667	0.055555556	0.141509434	0.111111111	0.103448276	0.109589041	0.08045977	0.089285714	0.072727273	0.123287671	0.052631579	0.055555556	0.085365854	0.113924051	0.1	0.076190476	0.092105263	0.133928571	0.104166667	0.083333333	0.086206897	0.13253012	0.051282051	0.072727273	0.08	0.220588235	0.085365854	0.054545455	0.109756098	0.084210526	0.052631579	0.106382979	0.093023256	0.085365854	0.12987013	0.052631579	0.072164948	0.109090909	0.098765432	0.12195122	0.139240506	0.105882353	0.101010101	0.114583333	0.042253521	0.148648649	0.183333333	0.090909091	0.120879121	0.066666667	0.121212121	0.117647059	0.103896104	0.115942029	0.048387097	0.0875	0.06	0.087378641	0.157142857	0.089430894	0.069444444	0.093023256	0.078431373	0.119565217	0.116504854	0.105263158	0.109375	0.086206897	0.090909091	0.135802469	0.115942029	0.089285714	0.09375	0.053333333	0.098591549	0.077922078	0.104166667	0.111111111	0.097560976	0.134146341	0.107142857	0	0.111111111	0.08974359	0.121621622	0.08974359	0.12345679	0.104477612	0.075	0.232142857	0.078651685	0.068965517	0.1	0.088888889	0.084337349	0.094117647	0.097345133	0.078947368	0.139534884	0.114035088	0.111111111	0.092592593	0.103448276	0.131578947	0.102941176	0.092105263	0.106666667	0.075268817	0.052631579	0.081967213	0.108695652	0.068965517	0.074074074	0.138461538	0.120879121	0.134146341	0.079365079	0.081967213	0.052631579	0.096153846	0.096491228	0.131868132	0	0.092105263	0.100917431	0.0875	0.1	0.103448276	0.090909091	0.090909091	0.08	0.077922078	0.072289157	0.072463768	0.105882353	0.103448276	0.078125	0.093220339	0.055555556	0.134146341	0.12195122	0.088888889	0.081632653	0.088607595	0.086956522	0.142857143	0.125	0.084507042	0.133333333	0.121621622	0.072727273	0.080645161	0.147540984	0.066666667	0.044117647	0.12	0.1	0.12	0.070707071	0.070175439	0.1375	0.133333333	0.086538462	0.068376068	0.075757576	0.109589041	0.116071429	0.053571429	0.088235294	0.096385542	0.087912088	0.105263158	0.065934066	0.08045977	0.053333333	0.116883117	0.125	0.108433735	0.109375	0.101694915	0.078125	0.087719298	0.084210526	0.052631579	0.132352941	0.115044248	0.078431373	0.1	0.053571429	0.096774194	0.095238095	0.070175439	0.097560976	0.099099099	0.08045977	0.071428571	0.111111111	0.101449275	0.089108911	0.129411765	0.081632653	0.2	0.077669903	0.045977011	0.086419753	0.068181818	0.076923077	0.109589041	0.083333333	0.127906977	0.107692308	0.0625	0.075862069	0.144578313	0.115384615	0.090909091	0.054545455	0.109375	0.08	0.018867925	0.078651685	0	0.084745763	0.132352941	0.142857143	0.070175439	0.08974359	0.113924051	0.115789474	0.1	0.06097561	0.070588235	0.205128205	0.076923077	0.109375	0.076923077	0.103896104	0.060240964	0.116666667	0.094594595	0.059405941	0.104651163	0.061538462	0.107692308	0.125	0.08988764	0.151898734	0.151898734	0.105263158	0.090909091	0.06779661	0.106796117	0.08988764	0.097222222	0.08988764	0.052631579	0.129032258	0.076923077	0.099009901	0.126436782	0.082568807	0.119047619	0.103448276	0.063291139	0.068965517	0.083333333	0.109375	0.063291139	0.018867925	0.108910891	0.093333333	0.107692308	0.074074074	0.132352941	0	0	0.08974359	0.086956522	0.034482759	0.068181818	0.106382979	1	0.088235294	0.106666667	0.101449275	0.083333333	0.079545455	0.142857143	0.084337349	0.120879121	0.074074074	0.06185567	0.070175439	0.133333333	0.086419753	0.132352941	0.103092784	0.076086957	0.074468085	0.112359551	0.053571429	0.086021505	0.092307692	0.079207921	0.13253012	0.070175439	0.085106383	0.066666667	0.106666667	0.098591549	0.091954023	0.146666667	0.055555556	0.076923077	0.12345679	0.121495327	0.111111111	0.111111111	0.101694915	0.085714286	0.106060606	0.090909091	0.102941176	0.077586207	0.120689655	0.04109589	0.094117647	0.106060606	0.079545455	0.086956522	0.068965517	0.132352941	0.094736842	0.063829787	0.115384615	0.133333333	0.079545455	0.125	0.126436782	0.060606061	0.081395349	0.106666667	0.079545455	0.08	0.101449275	0.08045977	0.09375	0.046153846	0.149253731	0.082191781	0.162162162	0.098591549	0.018867925	0.08045977	0.108433735	0.0625	0.08988764	0.084337349	0.118421053	0.053571429	0.10989011	0.112676056	0.098901099	0.064935065	0.095744681	0.08490566	0.162162162	0.111111111	0.08045977	0.106666667	0.136986301	0.082089552	0.103448276	0.098765432	0.095890411	0.067567568	0.090909091	0.091836735	0.112903226	0.117647059	0.077922078	0.123076923	0.133333333	0.059701493	0.08045977	0.075949367	0.077669903	0.09	0.10989011	0.090909091	0.068965517	0.131313131	0.12745098	0.069444444	0.08045977	0.103896104	0.066666667	0.1	0.077669903
OC(=O)c1cc(O)c2c(c1)ccc(c2)OC	0.092783505	0.112149533	0.153846154	0.425	0.086956522	0.060606061	0.109090909	0.22	0.088235294	0.19047619	0.131147541	0.097222222	0.114285714	0.051724138	0.105263158	0.081481481	0.090909091	0.169014085	0.071428571	0.063492063	0.112903226	0.083333333	0.076923077	0.075471698	0.103896104	0.083333333	0.073170732	0.196721311	0.02173913	0.121212121	0.105263158	0.076086957	0.222222222	0.090909091	0.126984127	0.077922078	0.079207921	0.214285714	0.063291139	0.078125	0.154929577	0.139534884	0.044444444	0.09375	0.11627907	0.084745763	0.084507042	0.117647059	0.303030303	0.086021505	0.163934426	0.055045872	0.108108108	0.144927536	0.307692308	0.138888889	0.129032258	0.119047619	0.061538462	0.092307692	0.115942029	0.095238095	0.097222222	0.12345679	0.021276596	0.179487179	0.108108108	0.166666667	0.119402985	0.021276596	0.108433735	0.020833333	0.149253731	0.126760563	0.083333333	0.138888889	0.065934066	0.091954023	0.050847458	0.106060606	0.113207547	0.066666667	0.125	0.0625	0.076086957	0.085106383	0.089552239	0.160714286	0.081632653	0.102941176	0.097014925	0.111111111	0.112903226	0.079646018	0.101694915	0.064935065	0.101123596	0.109756098	0.072916667	0.148148148	0.072727273	0.108695652	0.142857143	0.142857143	0.160714286	0.113636364	0.054545455	0.155172414	0.064516129	0.14516129	0.108108108	0.074074074	0.130434783	0.094594595	0.063829787	0	0.079365079	0.089552239	0.14516129	0.089552239	0.097222222	0.148148148	0.121212121	0.075471698	0.166666667	0.020408163	0.181818182	0.075	0.068493151	0.109589041	0.108910891	0.147540984	0.088607595	0.08490566	0.074074074	0.093023256	0.12	0.138461538	0.06779661	0.092307692	0.126984127	0.142857143	0.021276596	0.2	0.125	0.162790698	0.102941176	0.148148148	0.168831169	0.094594595	0.076923077	0.102040816	0.021276596	0.216216216	0.086538462	0.083333333	0	0.092307692	0.102040816	0.102941176	0.101010101	0.105263158	0.074626866	0.170731707	0.112903226	0.126984127	0.115942029	0.068965517	0.078947368	0.150684932	0.017857143	0.093457944	0.022727273	0.125	0.081081081	0.075	0.146341463	0.138461538	0.145454545	0.111111111	0.112903226	0.140350877	0.139240506	0.109375	0.044444444	0.078431373	0.094339623	0.130434783	0.053571429	0.090909091	0.08	0.090909091	0.105882353	0.1	0.082191781	0.106060606	0.074468085	0.086538462	0.156862745	0.254545455	0.097087379	0.02173913	0.112359551	0.097222222	0.12987013	0.090909091	0.0625	0.064935065	0.046875	0.104477612	0.2	0.111111111	0.072727273	0.177777778	0.075471698	0.086956522	0.109756098	0.11627907	0.083333333	0.085714286	0.131578947	0.126436782	0.02173913	0.068965517	0.06185567	0.113636364	0.130434783	0.1	0.064935065	0.054054054	0.151515152	0.20754717	0.101123596	0.076923077	0.025	0.090909091	0.112359551	0.196969697	0.085714286	0.078947368	0.194444444	0.210526316	0.082191781	0.118421053	0.132075472	0.103092784	0.066666667	0.106666667	0.136363636	0.170731707	0.095238095	0.072727273	0.090909091	0.024390244	0.063291139	0	0.083333333	0.083333333	0.133333333	0.113636364	0.123076923	0.117647059	0.119047619	0.117647059	0.071428571	0.144927536	0.108108108	0.24137931	0.072727273	0.125	0.158730159	0.101449275	0.279069767	0.15	0.06741573	0.077922078	0.096153846	0.132075472	0.131147541	0.08974359	0.097222222	0.128571429	0.043478261	0.090909091	0.02	0.085106383	0.0625	0.098360656	0.0625	0.021276596	0.068965517	0.380952381	0.087912088	0.075	0.081632653	0.084033613	0.076923077	0.161290323	0.136363636	0.112676056	0.072727273	0.090909091	0.024390244	0.111111111	0.09375	0.111111111	0.106382979	0.083333333	0	0	0.089552239	0.166666667	0.043478261	0.066115702	0.082352941	0.088235294	1	0.092307692	0.185185185	0.067567568	0.064102564	0.166666667	0.114285714	0.097560976	0.045454545	0.12345679	0.113636364	0.080808081	0.134328358	0.101694915	0.130952381	0.115384615	0.1125	0.16	0.02173913	0.098765432	0.134615385	0.08988764	0.123287671	0.042553191	0.058823529	0.135135135	0.126984127	0.178571429	0.077922078	0.088235294	0.097560976	0.075471698	0.179104478	0.102040816	0.130434783	0.130434783	0.204545455	0.0625	0.150943396	0.090909091	0.166666667	0.076190476	0.152173913	0.122807018	0.14084507	0.070175439	0.064102564	0.166666667	0.020408163	0.120689655	0.082352941	0.073170732	0.136363636	0.084337349	0.064102564	0.083333333	0.146666667	0.094339623	0.14084507	0.092307692	0.064102564	0.185185185	0.142857143	0.064935065	0.137254902	0.018181818	0.101694915	0.218181818	0.138461538	0.178571429	0.024390244	0.064935065	0.081081081	0.098039216	0.0625	0.068493151	0.140625	0.02173913	0.126582278	0.080645161	0.128205128	0.147540984	0.12345679	0.095744681	0.088235294	0.130434783	0.064935065	0.126984127	0.075757576	0.081300813	0.155555556	0.1	0.096774194	0.288461538	0.107692308	0.055555556	0.075471698	0.185185185	0.075757576	0.196078431	0.076923077	0.229166667	0.064935065	0.140625	0.137931034	0.102272727	0.141025641	0.090909091	0.020408163	0.075268817	0.095744681	0.140350877	0.064935065	0.177419355	0.12	0.06557377	0.042105263
O=C(NC1C(C(O)C(OC2C(O)C(O)C(O)OC2CO)C(O)C(CO)O1)C)C	0.064814815	0.066666667	0.105263158	0.064516129	0.134615385	0.097222222	0.073770492	0.044776119	0.092105263	0.053571429	0.322033898	0.113924051	0.12987013	0.4	0.085106383	0.047297297	0.17721519	0.108433735	0.045454545	0.027027027	0.164179104	0.066037736	0.083333333	0.064516129	0.08045977	0.053030303	0.114942529	0.064935065	0.365853659	0.106666667	0.094117647	0.058823529	0.032258065	0.5	0.212121212	0.069767442	0.092592593	0.1	0.309859155	0.114285714	0.070588235	0.035714286	0.056603774	0.097222222	0.117647059	0.057971014	0.194444444	0.08974359	0.06122449	0.134020619	0.081081081	0.07826087	0.086956522	0.128205128	0.052631579	0.12345679	0.039473684	0.076923077	0.098591549	0.066666667	0.131578947	0.078431373	0.1	0.086956522	0.357142857	0.122222222	0.070588235	0.102564103	0.076923077	0.357142857	0.074468085	0.074074074	0.116883117	0.085365854	0.023529412	0.058139535	0.070707071	0.072164948	0.479166667	0.108108108	0.079365079	0.117021277	0.112359551	0.013157895	0.102040816	0.077669903	0.205882353	0.121212121	0.016393443	0.063291139	0.046979866	0.079207921	0.114285714	0.06504065	0.027777778	0.1375	0.059405941	0.075268817	0.066666667	0.085106383	0.47826087	0.132075472	0.08	0.1125	0.104477612	0.094339623	0.116666667	0.055555556	0.442307692	0.095890411	0.086956522	0.488888889	0.0875	0.071428571	0.092592593	0	0.203125	0.547169811	0.052631579	0.438596491	0.073170732	0.028985507	0.077922078	0.1	0.068965517	0.204081633	0.057142857	0.117647059	0.144736842	0.097560976	0.080357143	0.097222222	0.091954023	0.068965517	0.063492063	0.076923077	0.107142857	0.092105263	0.358490566	0.038961039	0.212121212	0.065934066	0.357142857	0.05	0.1	0.017241379	0.333333333	0.059701493	0.137931034	0.2	0.06557377	0.188679245	0.357142857	0.058823529	0.070175439	0.063829787	0	0.428571429	0.063636364	0.527272727	0.063063063	0.081395349	0.038461538	0.075471698	0.054054054	0.081081081	0.075	0.092307692	0.3	0.081395349	0.081967213	0.125	0.285714286	0.071428571	0.271428571	0.117647059	0.06185567	0.050632911	0.074626866	0.112903226	0.2	0.088235294	0.087912088	0.126760563	0.244444444	0.066666667	0.098360656	0.051724138	0.446808511	0.208955224	0.105263158	0.094594595	0.06185567	0.0625	0.073170732	0.078947368	0.078431373	0.060869565	0.03030303	0.098591549	0.089285714	0.365853659	0.08	0.128205128	0.090909091	0.125	0.08045977	0.12345679	0.245901639	0.064102564	0.078125	0.141025641	0.47826087	0.087719298	0.081967213	0.072727273	0.075268817	0.117647059	0.088235294	0.078947368	0.083333333	0.091836735	0.365853659	0.072580645	0.166666667	0.094339623	0.074074074	0.081818182	0.12345679	0.0875	0.119047619	0.073529412	0.080808081	0.273972603	0.086956522	0.061538462	0.08	0.047619048	0.545454545	0.070588235	0.091954023	0.083333333	0.142857143	0.13253012	0.078125	0.054545455	0.055172414	0.069767442	0.333333333	0.075471698	0.078431373	0.47826087	0.060606061	0.0625	0.17721519	0	0.29787234	0.088235294	0.069444444	0.074074074	0.078947368	0.0625	0.107526882	0.0625	0.090909091	0.086419753	0.096385542	0.08	0.47826087	0.051948052	0.108108108	0.075949367	0.122807018	0.098591549	0.06122449	0.194805195	0.1	0.131147541	0.098591549	0.13253012	0.086419753	0.113924051	0.109589041	0.62	0.132075472	0.088235294	0.119047619	0.551020408	0.119047619	0.357142857	0.133333333	0.080645161	0.058823529	0.079545455	0.105769231	0.061538462	0.081395349	0.065789474	0.035087719	0.060240964	0.47826087	0.446428571	0.0625	0.09	0.490566038	0.061538462	0.066037736	0.088235294	0	0	0.464285714	0.043478261	0.055555556	0.069767442	0.16091954	0.106666667	0.092307692	1	0.123076923	0.142857143	0.12195122	0.081395349	0.101265823	0.076086957	0.25	0.052631579	0.074074074	0.104761905	0.049382716	0.121212121	0.083333333	0.078651685	0.076923077	0.078651685	0.365853659	0.101123596	0.079365079	0.06	0.096385542	0.054545455	0.125	0.068965517	0.212121212	0.086956522	0.108433735	0.050632911	0.08	0.069565217	0.113924051	0.073394495	0.101265823	0.279411765	0.087719298	0.11	0.129032258	0.5	0.107692308	0.051724138	0.087719298	0.013888889	0.097560976	0.060606061	0.12195122	0.090909091	0.204081633	0.121212121	0.086021505	0.08988764	0.090909091	0.087912088	0.12195122	0.0875	0.104651163	0.015151515	0.071428571	0.333333333	0.12195122	0.060606061	0.25862069	0.12345679	0.046875	0.3	0.072463768	0.055555556	0.092105263	0.086956522	0.0625	0.12345679	0.141025641	0.083333333	0.119047619	0.144736842	0.108108108	0.365853659	0.076923077	0.101449275	0.141176471	0.067567568	0.075268817	0.098039216	0.202898551	0.242857143	0.12345679	0.212121212	0.095890411	0.059701493	0.070175439	0.102564103	0.509803922	0.070422535	0.094594595	0.106382979	0.534883721	0.057971014	0.095890411	0.111111111	0.083333333	0.046153846	0.12345679	0.078947368	0.069306931	0.081632653	0.088888889	0.557692308	0.204081633	0.079207921	0.12	0.072463768	0.12345679	0.064935065	0.068965517	0.37037037	0.038461538
OC(=O)[C@H](Cc1cccc(c1)O)NC(=O)C	0.173913043	0.174757282	0.166666667	0.229166667	0.106382979	0.125	0.169811321	0.188679245	0.117647059	0.181818182	0.183333333	0.109589041	0.26984127	0.05	0.128205128	0.174603175	0.075	0.133333333	0.107142857	0.061538462	0.163934426	0.191011236	0.115384615	0.072727273	0.16	0.178571429	0.071428571	0.119402985	0.065217391	0.151515152	0.211267606	0.21686747	0.239130435	0.116883117	0.196721311	0.148648649	0.206521739	0.25	0.131578947	0.14516129	0.3125	0.159090909	0.042553191	0.142857143	0.111111111	0.1	0.097222222	0.181818182	0.184210526	0.157303371	0.327272727	0.083333333	0.131578947	0.227272727	0.261904762	0.4	0.074626866	0.166666667	0.109375	0.106060606	0.234375	0.11627907	0.094594595	0.309859155	0.063829787	0.119047619	0.292307692	0.161764706	0.222222222	0.063829787	0.236842105	0.02	0.295081967	0.154929577	0.066666667	0.2	0.137931034	0.2125	0.049180328	0.102941176	0.12962963	0.076923077	0.095238095	0.111111111	0.10989011	0.168539326	0.153846154	0.288461538	0.145833333	0.1	0.192	0.214285714	0.163934426	0.192307692	0.218181818	0.063291139	0.162790698	0.1625	0.153846154	0.144578313	0.173076923	0.292682927	0.138461538	0.138888889	0.13559322	0.159090909	0.090909091	0.277777778	0.152542373	0.303571429	0.131578947	0.153846154	0.176470588	0.092105263	0.06122449	0	0.147540984	0.136363636	0.158730159	0.136363636	0.14084507	0.103448276	0.245901639	0.072727273	0.178082192	0.04	0.175438596	0.073170732	0.081081081	0.360655738	0.212765957	0.358490566	0.128205128	0.21875	0.071428571	0.113636364	0.194444444	0.169230769	0.120689655	0.196721311	0.196721311	0.168831169	0.063829787	0.166666667	0.210526316	0.130434783	0.1	0.163636364	0.243243243	0.121621622	0.094339623	0.098039216	0.063829787	0.205128205	0.23655914	0.120481928	0	0.140625	0.145833333	0.132352941	0.193548387	0.194444444	0.088235294	0.282051282	0.183333333	0.177419355	0.161764706	0.163636364	0.135135135	0.228571429	0.053571429	0.144230769	0.068181818	0.220588235	0.138888889	0.073170732	0.230769231	0.117647059	0.181818182	0.148148148	0.163934426	0.31372549	0.194805195	0.140625	0.042553191	0.075471698	0.090909091	0.255813953	0.051724138	0.174603175	0.142857143	0.121212121	0.315068493	0.244444444	0.094594595	0.25	0.131868132	0.25	0.12962963	0.224137931	0.23655914	0.065217391	0.174418605	0.094594595	0.141025641	0.254237288	0.16	0.076923077	0.045454545	0.101449275	0.169811321	0.108108108	0.173076923	0.222222222	0.156862745	0.155555556	0.273972603	0.111111111	0.098360656	0.195876289	0.184210526	0.162790698	0.065217391	0.125	0.193181818	0.186046512	0.126760563	0.230769231	0.076923077	0.15942029	0.176470588	0.222222222	0.234567901	0.131578947	0.023809524	0.087719298	0.24691358	0.094594595	0.130434783	0.150684932	0.157894737	0.14516129	0.08	0.175675676	0.169811321	0.252873563	0.149606299	0.133333333	0.222222222	0.282051282	0.11627907	0.173076923	0.240506329	0.073170732	0.075	0	0.125	0.098360656	0.147540984	0.159090909	0.136363636	0.147058824	0.215189873	0.164179104	0.132352941	0.191176471	0.235294118	0.174603175	0.173076923	0.121212121	0.470588235	0.258064516	0.266666667	0.365384615	0.154761905	0.118421053	0.255319149	0.148148148	0.109375	0.101265823	0.125	0.208955224	0.088235294	0.121212121	0.039215686	0.130434783	0.074074074	0.15	0.074074074	0.063829787	0.079545455	0.2	0.202380952	0.157894737	0.125	0.169642857	0.048780488	0.37037037	0.181818182	0.265625	0.173076923	0.088235294	0.073170732	0.133333333	0.142857143	0.148148148	0.23255814	0.098360656	0	0	0.136363636	0.181818182	0.086956522	0.159292035	0.220779221	0.101449275	0.185185185	0.123076923	1	0.08	0.075949367	0.116883117	0.230769231	0.243243243	0.043478261	0.148148148	0.159090909	0.159574468	0.147058824	0.116666667	0.25974026	0.171052632	0.213333333	0.236111111	0.065217391	0.1375	0.150943396	0.2375	0.2	0.040816327	0.069767442	0.303030303	0.196721311	0.152542373	0.0625	0.070422535	0.175	0.148514851	0.191176471	0.222222222	0.15942029	0.212121212	0.145833333	0.06122449	0.235294118	0.138461538	0.274509804	0.210526316	0.375	0.1	0.136986301	0.105263158	0.075949367	0.181818182	0.06122449	0.218181818	0.220779221	0.153846154	0.283333333	0.15	0.075949367	0.194029851	0.173333333	0.132075472	0.338709677	0.106060606	0.075949367	0.289473684	0.2	0.076923077	0.176470588	0.074074074	0.196428571	0.169491525	0.151515152	0.283018868	0.073170732	0.076923077	0.078947368	0.16	0.074074074	0.081081081	0.339285714	0.065217391	0.22972973	0.210526316	0.2	0.142857143	0.291666667	0.179775281	0.151515152	0.111111111	0.076923077	0.196721311	0.089552239	0.173913043	0.255813953	0.234375	0.147540984	0.232142857	0.088235294	0.065934066	0.18	0.2	0.089552239	0.235294118	0.137254902	0.196078431	0.076923077	0.25	0.21686747	0.285714286	0.213333333	0.138461538	0.06122449	0.133333333	0.141304348	0.196428571	0.076923077	0.209677419	0.178082192	0.155172414	0.063157895
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1nc[nH]c2=O)COP(=O)(O)O	0.078947368	0.105691057	0.082352941	0.057142857	0.046875	0.035714286	0.103174603	0.068493151	0.151898734	0.080645161	0.178082192	0.103448276	0.104651163	0.164179104	0.053571429	0.051612903	0.53030303	0.098901099	0.115942029	0.05	0.075	0.052173913	0.106060606	0.088235294	0.096774194	0.088888889	0.544117647	0.097560976	0.163636364	0.083333333	0.086021505	0.074074074	0.058823529	0.122222222	0.113924051	0.052631579	0.095652174	0.049382716	0.134831461	0.048780488	0.076086957	0.064516129	0.066666667	0.06097561	0.181818182	0.051948052	0.323943662	0.094117647	0.071428571	0.43902439	0.073170732	0.090909091	0.054545455	0.090909091	0.0625	0.087912088	0.0875	0.049180328	0.116883117	0.073170732	0.119047619	0.05	0.090909091	0.048543689	0.160714286	0.159574468	0.087912088	0.068181818	0.095238095	0.160714286	0.058252427	0.081967213	0.056179775	0.077777778	0.130952381	0.087912088	0.055555556	0.076923077	0.161764706	0.111111111	0.085714286	0.467532468	0.103092784	0.036585366	0.094339623	0.053097345	0.139240506	0.093333333	0.060606061	0.108433735	0.058064516	0.083333333	0.102564103	0.061068702	0.108108108	0.455882353	0.055045872	0.102040816	0.081081081	0.1	0.151515152	0.046153846	0.072289157	0.08988764	0.078947368	0.047619048	0.086956522	0.063291139	0.121621622	0.1	0.054545455	0.136363636	0.06741573	0.101123596	0.080645161	0	0.0625	0.153846154	0.073170732	0.153846154	0.078651685	0.067567568	0.058139535	0.104477612	0.10989011	0.116666667	0.078947368	0.537313433	0.696428571	0.053763441	0.075	0.0875	0.107526882	0.064516129	0.086956522	0.049180328	0.10989011	0.109756098	0.142857143	0.1	0.113924051	0.09375	0.160714286	0.092307692	0.091836735	0.063492063	0.135802469	0.067567568	0.126315789	0.361111111	0.089552239	0.126984127	0.160714286	0.068965517	0.06557377	0.102040816	0	0.142857143	0.096491228	0.15	0.06779661	0.074468085	0.098765432	0.083333333	0.075	0.073170732	0.105882353	0.039473684	0.151162791	0.16091954	0.088235294	0.229357798	0.169811321	0.088888889	0.366197183	0.537313433	0.121212121	0.070588235	0.081081081	0.132352941	0.088607595	0.108108108	0.07	0.1	0.103448276	0.090909091	0.086956522	0.061538462	0.169230769	0.1125	0.092307692	0.1125	0.057142857	0.058333333	0.103448276	0.071428571	0.082568807	0.056910569	0.101449275	0.048780488	0.056910569	0.163636364	0.074074074	0.454545455	0.094736842	0.098765432	0.040816327	0.596774194	0.150684932	0.12345679	0.069444444	0.366197183	0.151515152	0.076923077	0.057142857	0.063492063	0.069306931	0.181818182	0.108108108	0.06504065	0.052631579	0.08490566	0.163636364	0.076335878	0.132075472	0.064516129	0.091954023	0.067226891	0.596774194	0.06741573	0.037735849	0.051948052	0.064814815	0.328947368	0.074074074	0.084507042	0.064220183	0.066666667	0.148148148	0.053191489	0.095744681	0.116883117	0.714285714	0.120879121	0.069444444	0.042016807	0.066225166	0.111111111	0.164556962	0.083333333	0.05	0.151515152	0.076190476	0.035087719	0.553846154	0	0.169491525	0.108108108	0.0625	0.064516129	0.097560976	0.068965517	0.077669903	0.081395349	0.045454545	0.078651685	0.064516129	0.1125	0.151515152	0.098765432	0.058823529	0.056818182	0.058823529	0.088607595	0.037037037	0.315789474	0.057142857	0.054794521	0.088607595	0.545454545	0.11627907	0.11627907	0.05952381	0.141025641	0.096774194	0.091743119	0.545454545	0.150684932	0.545454545	0.160714286	0.134020619	0.056338028	0.104761905	0.06185567	0.464285714	0.057971014	0.364864865	0.072289157	0.116666667	0.066666667	0.151515152	0.155844156	0.035087719	0.125	0.16	0.132352941	0.061403509	0.108108108	0	0	0.153846154	0.066666667	0.120689655	0.057971014	0.224719101	0.083333333	0.067567568	0.142857143	0.08	1	0.587301587	0.10989011	0.055555556	0.07	0.105263158	0.048543689	0.064516129	0.07826087	0.081395349	0.093333333	0.076923077	0.06122449	0.070707071	0.083333333	0.163636364	0.115789474	0.101449275	0.04587156	0.087912088	0.064516129	0.528571429	0.074468085	0.113924051	0.077922078	0.428571429	0.096385542	0.068965517	0.06504065	0.090909091	0.068376068	0.091954023	0.158536585	0.129032258	0.43373494	0.083333333	0.155844156	0.052631579	0.056910569	0.09375	0.051948052	0.076923077	0.114285714	0.587301587	0.066666667	0.13559322	0.093333333	0.101010101	0.05	0.135802469	0.080808081	0.587301587	0.055555556	0.072916667	0.086956522	0.065217391	0.142857143	0.587301587	0.066037736	0.191176471	0.596774194	0.071428571	0.140625	0.078947368	0.05	0.109756098	0.106666667	0.035087719	0.596774194	0.310810811	0.057971014	0.545454545	0.696428571	0.084337349	0.163636364	0.070707071	0.076923077	0.09375	0.0875	0.069306931	0.071428571	0.109756098	0.266666667	0.596774194	0.113924051	0.113924051	0.071428571	0.078125	0.093023256	0.148648649	0.076923077	0.141025641	0.534246575	0.15625	0.051948052	0.113924051	0.054054054	0.057971014	0.055555556	0.596774194	0.097560976	0.094339623	0.055555556	0.104166667	0.155844156	0.13559322	0.093457944	0.111111111	0.064935065	0.596774194	0.084337349	0.097826087	0.123287671	0.08411215
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076271186	0.111111111	0.078651685	0.054054054	0.044117647	0.034090909	0.108527132	0.078947368	0.117647059	0.092307692	0.168831169	0.123595506	0.087912088	0.154929577	0.05	0.04375	0.438356164	0.083333333	0.109589041	0.047619048	0.071428571	0.059322034	0.069444444	0.083333333	0.070707071	0.070921986	0.651515152	0.068181818	0.152542373	0.079545455	0.071428571	0.081081081	0.055555556	0.117021277	0.095238095	0.06122449	0.083333333	0.047058824	0.129032258	0.046511628	0.072916667	0.060606061	0.0625	0.070588235	0.15	0.049382716	0.289473684	0.08988764	0.066666667	0.671232877	0.069767442	0.0625	0.068965517	0.075268817	0.058823529	0.084210526	0.070588235	0.0625	0.111111111	0.069767442	0.113636364	0.046875	0.098901099	0.056603774	0.15	0.153061224	0.095744681	0.065217391	0.090909091	0.15	0.066037736	0.09375	0.053763441	0.10989011	0.087912088	0.084210526	0.063063063	0.074074074	0.152777778	0.08045977	0.066666667	0.720588235	0.11	0.047058824	0.071428571	0.060344828	0.105882353	0.088607595	0.057142857	0.078651685	0.05	0.09009009	0.084337349	0.067164179	0.194444444	0.337662338	0.0625	0.12	0.087719298	0.075471698	0.142857143	0.043478261	0.068965517	0.086021505	0.075	0.044776119	0.097222222	0.060240964	0.115384615	0.082352941	0.068965517	0.128571429	0.064516129	0.096774194	0.075757576	0	0.05952381	0.146341463	0.082352941	0.13253012	0.075268817	0.050632911	0.055555556	0.083333333	0.129032258	0.109375	0.075	0.621212121	0.833333333	0.051546392	0.081300813	0.083333333	0.091836735	0.070866142	0.067567568	0.0625	0.117021277	0.091954023	0.150684932	0.069767442	0.095238095	0.101010101	0.15	0.056338028	0.099009901	0.075757576	0.142857143	0.050632911	0.099009901	0.307692308	0.069444444	0.119402985	0.15	0.064516129	0.072	0.12	0	0.135802469	0.066115702	0.142857143	0.074380165	0.071428571	0.056818182	0.078125	0.084337349	0.069767442	0.101123596	0.050632911	0.119565217	0.129032258	0.068493151	0.189655172	0.157894737	0.073684211	0.507462687	0.621212121	0.095238095	0.091954023	0.076923077	0.109589041	0.084337349	0.102564103	0.088235294	0.108433735	0.096774194	0.085714286	0.053333333	0.057971014	0.15942029	0.107142857	0.102941176	0.094117647	0.055045872	0.06504065	0.086956522	0.068181818	0.051724138	0.063492063	0.052631579	0.046511628	0.063492063	0.152542373	0.071428571	0.5625	0.090909091	0.094117647	0.04950495	0.980769231	0.173333333	0.091954023	0.065789474	0.442857143	0.142857143	0.072463768	0.054054054	0.075757576	0.098039216	0.15	0.075	0.071428571	0.049180328	0.081818182	0.152542373	0.082089552	0.137614679	0.060606061	0.087912088	0.06504065	0.980769231	0.076086957	0.035087719	0.049382716	0.0625	0.265060241	0.068965517	0.065789474	0.071428571	0.098901099	0.141176471	0.06185567	0.091836735	0.071428571	0.492537313	0.092783505	0.065789474	0.049180328	0.064516129	0.106382979	0.156626506	0.078125	0.046875	0.142857143	0.083333333	0.032786885	0.875	0	0.158730159	0.075	0.05952381	0.060606061	0.093023256	0.065934066	0.074766355	0.08988764	0.054945055	0.086956522	0.072916667	0.081395349	0.142857143	0.081395349	0.068181818	0.054347826	0.055555556	0.084337349	0.045045045	0.444444444	0.054054054	0.065789474	0.097560976	0.682539683	0.086956522	0.098901099	0.081395349	0.120481928	0.074626866	0.078947368	0.582089552	0.157894737	0.582089552	0.15	0.117647059	0.053333333	0.111111111	0.07	0.628205128	0.063829787	0.3125	0.068965517	0.109375	0.075268817	0.142857143	0.148148148	0.032786885	0.12037037	0.151898734	0.08	0.059322034	0.075	0	0	0.146341463	0.063291139	0.095238095	0.063829787	0.189473684	0.079545455	0.064102564	0.12195122	0.075949367	0.587301587	1	0.105263158	0.053191489	0.067307692	0.098360656	0.046728972	0.060606061	0.066666667	0.077777778	0.088607595	0.074074074	0.058823529	0.067961165	0.069306931	0.152542373	0.111111111	0.081081081	0.053571429	0.084210526	0.044776119	0.819672131	0.060606061	0.095238095	0.074074074	0.350649351	0.079545455	0.064516129	0.071428571	0.086956522	0.075	0.112359551	0.137931034	0.088235294	0.618421053	0.078947368	0.148148148	0.05	0.063492063	0.104477612	0.036585366	0.073684211	0.078947368	1	0.063291139	0.126984127	0.088607595	0.107843137	0.058252427	0.103448276	0.067307692	1	0.053191489	0.07	0.039473684	0.0625	0.135802469	1	0.073394495	0.180555556	0.980769231	0.053333333	0.132352941	0.088607595	0.047619048	0.079545455	0.101265823	0.032786885	0.980769231	0.346666667	0.054794521	0.582089552	0.833333333	0.08045977	0.152542373	0.067961165	0.073170732	0.09	0.083333333	0.066666667	0.087719298	0.079545455	0.207317073	0.980769231	0.095238095	0.095238095	0.076923077	0.073529412	0.076923077	0.155844156	0.073170732	0.24	0.731343284	0.147058824	0.049382716	0.108433735	0.051282051	0.069444444	0.052631579	0.980769231	0.105882353	0.081081081	0.063063063	0.078431373	0.148148148	0.126984127	0.07079646	0.087719298	0.061728395	0.980769231	0.056179775	0.082474227	0.116883117	0.061946903
C[C@]12CC[C@H](O1)[C@@H](O2)c3c4ccc(cc4nc(c3C(C)(C)C)C)C(=O)N	0.103448276	0.1015625	0.141176471	0.196969697	0.090909091	0.095238095	0.099236641	0.185714286	0.11627907	0.125	0.1375	0.174418605	0.123595506	0.0375	0.049180328	0.090909091	0.115789474	0.153846154	0.108108108	0.1125	0.12345679	0.115044248	0.083333333	0.097222222	0.150537634	0.101449275	0.111111111	0.172839506	0.045454545	0.156626506	0.127659574	0.110091743	0.1	0.06	0.107142857	0.060606061	0.129310345	0.125	0.081632653	0.109756098	0.11827957	0.092307692	0.061538462	0.12195122	0.060606061	0.061728395	0.087912088	0.113636364	0.140350877	0.108108108	0.107142857	0.096	0.06779661	0.147727273	0.123076923	0.106382979	0.082352941	0.061538462	0.109756098	0.134146341	0.151162791	0.0625	0.16091954	0.107843137	0.044776119	0.163265306	0.106382979	0.112359551	0.127906977	0.044776119	0.096153846	0.092307692	0.112359551	0.159090909	0.149425287	0.130434783	0.081818182	0.103773585	0.037037037	0.130952381	0.157142857	0.123809524	0.154639175	0.084337349	0.110091743	0.107142857	0.117647059	0.12987013	0.071428571	0.127906977	0.083333333	0.150943396	0.12345679	0.125	0.115384615	0.106382979	0.100917431	0.177083333	0.10619469	0.161616162	0.08	0.057971014	0.160493827	0.159090909	0.0875	0.059701493	0.111111111	0.098765432	0.086419753	0.081395349	0.06779661	0.081081081	0.149425287	0.107526882	0.090909091	0	0.111111111	0.079545455	0.107142857	0.06741573	0.147727273	0.135135135	0.103448276	0.128571429	0.177777778	0.058823529	0.12987013	0.113402062	0.111111111	0.084210526	0.098360656	0.095238095	0.113402062	0.10483871	0.095890411	0.078125	0.191011236	0.11627907	0.103896104	0.120481928	0.107142857	0.170212766	0.044776119	0.117647059	0.178947368	0.090909091	0.054347826	0.076923077	0.154639175	0.131868132	0.098591549	0.055555556	0.044776119	0.116666667	0.106557377	0.141414141	0	0.068965517	0.111111111	0.065934066	0.11965812	0.092783505	0.105882353	0.111111111	0.166666667	0.120481928	0.137931034	0.063291139	0.072164948	0.139784946	0.053333333	0.103174603	0.046875	0.107526882	0.108695652	0.113402062	0.137254902	0.11627907	0.148648649	0.108108108	0.12345679	0.12987013	0.142857143	0.1625	0.061538462	0.1	0.126760563	0.072463768	0.038461538	0.146341463	0.085714286	0.146341463	0.074074074	0.081967213	0.134831461	0.130952381	0.069565217	0.08	0.208955224	0.12345679	0.097560976	0.045454545	0.130841121	0.134831461	0.135416667	0.093023256	0.059405941	0.106382979	0.05952381	0.11627907	0.154929577	0.133333333	0.08	0.153846154	0.039473684	0.074626866	0.107843137	0.060606061	0.074074074	0.114754098	0.06557377	0.132075472	0.045454545	0.089552239	0.096491228	0.059701493	0.19047619	0.118644068	0.106382979	0.063829787	0.071428571	0.131578947	0.090909091	0.104166667	0.05	0.154929577	0.080357143	0.16091954	0.065217391	0.072164948	0.125	0.166666667	0.097826087	0.114583333	0.093333333	0.093220339	0.08496732	0.129032258	0.114942529	0.111111111	0.0625	0.08	0.113207547	0.015873016	0.092783505	0	0.072463768	0.074074074	0.168831169	0.059701493	0.117647059	0.166666667	0.115384615	0.166666667	0.065934066	0.134831461	0.130434783	0.119047619	0.08	0.105882353	0.158536585	0.113636364	0.132352941	0.109756098	0.063636364	0.105263158	0.053333333	0.138888889	0.213333333	0.150537634	0.147727273	0.147727273	0.093023256	0.068181818	0.057971014	0.117117117	0.103092784	0.085365854	0.103092784	0.044776119	0.095238095	0.15942029	0.130841121	0.08	0.132743363	0.102189781	0.139784946	0.093023256	0.090909091	0.134831461	0.08	0.056179775	0.015873016	0.150943396	0.069767442	0.154929577	0.095652174	0.074074074	0	0	0.06741573	0.103896104	0.029411765	0.086330935	0.085714286	0.142857143	0.166666667	0.081395349	0.116883117	0.10989011	0.105263158	1	0.149425287	0.108910891	0.0625	0.13	0.059701493	0.12173913	0.139534884	0.101265823	0.13592233	0.147368421	0.121212121	0.12371134	0.045454545	0.132653061	0.08	0.091743119	0.130434783	0.092307692	0.108910891	0.104166667	0.107142857	0.128205128	0.117021277	0.129411765	0.046875	0.088	0.147727273	0.101694915	0.176470588	0.162790698	0.136363636	0.087719298	0.106666667	0.068181818	0.103896104	0.106557377	0.119402985	0.131578947	0.144444444	0.121621622	0.105263158	0.103896104	0.058823529	0.115384615	0.106796117	0.057692308	0.114942529	0.108910891	0.105263158	0.086956522	0.14893617	0.066666667	0.095744681	0.094117647	0.105263158	0.156862745	0.131578947	0.106382979	0.095890411	0.04	0.115384615	0.1125	0.170731707	0.157894737	0.015873016	0.106382979	0.120879121	0.054054054	0.103092784	0.111111111	0.091954023	0.045454545	0.099009901	0.126582278	0.145833333	0.12195122	0.118811881	0.116071429	0.103448276	0.123595506	0.106382979	0.107142857	0.148148148	0.091549296	0.104477612	0.1	0.071428571	0.141025641	0.146341463	0.093457944	0.097222222	0.146666667	0.134146341	0.121621622	0.098591549	0.109589041	0.106382979	0.104651163	0.12037037	0.081818182	0.121212121	0.068181818	0.058823529	0.099099099	0.157407407	0.0875	0.106382979	0.130952381	0.115789474	0.074074074	0.110091743
O=C(Nc1c(C)cccc1Cl)NC(NC(=O)c1ccc(NC(=O)C)cc1)C(C)(C)C	0.12962963	0.097560976	0.213333333	0.158730159	0.064516129	0.102564103	0.086614173	0.115942029	0.097560976	0.118644068	0.197183099	0.144578313	0.236842105	0.026666667	0.054545455	0.102040816	0.063829787	0.178571429	0.070422535	0.064102564	0.25	0.100917431	0.090909091	0.057971014	0.174418605	0.089552239	0.050505051	0.098765432	0.016129032	0.184210526	0.136363636	0.095238095	0.092307692	0.111111111	0.12987013	0.087912088	0.126126126	0.292307692	0.098901099	0.08974359	0.113636364	0.083333333	0.05	0.116883117	0.066666667	0.081081081	0.056818182	0.108433735	0.156862745	0.083333333	0.12987013	0.056451613	0.055555556	0.1875	0.116666667	0.139534884	0.061728395	0.086206897	0.133333333	0.12987013	0.1625	0.068965517	0.117647059	0.163043478	0.015873016	0.161290323	0.126436782	0.17721519	0.109756098	0.015873016	0.113402062	0.031746032	0.17721519	0.156626506	0.068181818	0.088888889	0.066037736	0.132653061	0.04	0.155844156	0.071428571	0.056603774	0.104166667	0.105263158	0.095238095	0.113207547	0.1125	0.246153846	0.095238095	0.083333333	0.108843537	0.171717172	0.08974359	0.095238095	0.094594595	0.076923077	0.151515152	0.175824176	0.072072072	0.224719101	0.102941176	0.155172414	0.257142857	0.156626506	0.08	0.083333333	0.072463768	0.121621622	0.123287671	0.242857143	0.055555556	0.104477612	0.205128205	0.102272727	0.081967213	0	0.135135135	0.098765432	0.101265823	0.098765432	0.144578313	0.068493151	0.153846154	0.057971014	0.19047619	0.03125	0.094594595	0.051546392	0.056179775	0.168674699	0.094017094	0.146666667	0.073684211	0.100840336	0.057142857	0.06779661	0.19047619	0.184210526	0.067567568	0.074074074	0.12987013	0.181818182	0.015873016	0.111111111	0.177777778	0.064516129	0.070588235	0.083333333	0.164835165	0.102272727	0.074626866	0.044776119	0.015873016	0.12962963	0.093220339	0.150537634	0	0.101265823	0.107142857	0.096385542	0.126126126	0.123595506	0.073170732	0.122807018	0.133333333	0.208333333	0.1625	0.083333333	0.101123596	0.176470588	0.028169014	0.090163934	0.016666667	0.127906977	0.103448276	0.051546392	0.182795699	0.139240506	0.128571429	0.085714286	0.133333333	0.227272727	0.139784946	0.144736842	0.032786885	0.075757576	0.057142857	0.096774194	0.02739726	0.128205128	0.076923077	0.157894737	0.111111111	0.105263158	0.079545455	0.126582278	0.083333333	0.102564103	0.119402985	0.268656716	0.102564103	0.016129032	0.223404255	0.06741573	0.197674419	0.142857143	0.074468085	0.053763441	0.0375	0.084337349	0.117647059	0.066666667	0.102941176	0.169491525	0.073529412	0.064516129	0.114583333	0.066666667	0.051948052	0.101694915	0.092592593	0.175257732	0.016129032	0.076923077	0.101851852	0.083333333	0.236842105	0.125	0.053763441	0.068181818	0.102040816	0.212121212	0.128712871	0.098901099	0.036363636	0.117647059	0.105769231	0.104651163	0.095238095	0.076923077	0.214285714	0.118421053	0.055555556	0.134831461	0.206349206	0.118181818	0.073825503	0.087912088	0.181818182	0.122807018	0.068965517	0.102941176	0.108910891	0.035714286	0.052631579	0	0.046153846	0.051948052	0.2	0.06557377	0.126582278	0.179487179	0.145833333	0.135802469	0.083333333	0.158536585	0.139534884	0.113924051	0.102941176	0.113924051	0.186666667	0.15	0.267857143	0.180555556	0.088235294	0.087912088	0.089552239	0.169230769	0.133333333	0.074468085	0.06741573	0.117647059	0.047619048	0.1	0.030769231	0.113207547	0.052083333	0.106666667	0.052083333	0.015873016	0.068627451	0.121212121	0.15	0.073684211	0.089285714	0.098484848	0.041666667	0.128205128	0.157894737	0.266666667	0.102941176	0.047619048	0.035714286	0.16	0.102564103	0.134328358	0.111111111	0.051948052	0	0	0.098765432	0.097222222	0.084745763	0.082089552	0.125	0.084337349	0.114285714	0.101265823	0.230769231	0.055555556	0.053191489	0.149425287	1	0.127659574	0.033333333	0.244186047	0.06557377	0.098214286	0.194805195	0.08	0.121212121	0.170454545	0.193181818	0.183908046	0.016129032	0.179775281	0.071428571	0.118811881	0.139534884	0.048387097	0.070707071	0.19047619	0.12987013	0.154929577	0.076086957	0.071428571	0.070175439	0.083333333	0.144578313	0.097345133	0.220779221	0.175	0.15	0.053571429	0.184615385	0.1	0.274193548	0.093220339	0.15	0.081081081	0.127906977	0.084507042	0.053191489	0.161764706	0.03125	0.125	0.113402062	0.072164948	0.151898734	0.092783505	0.053191489	0.093023256	0.146067416	0.072463768	0.141176471	0.074074074	0.053191489	0.154639175	0.15942029	0.053763441	0.121212121	0.028571429	0.14084507	0.152777778	0.153846154	0.242424242	0.035714286	0.053763441	0.129411765	0.074626866	0.052083333	0.056179775	0.186666667	0.016129032	0.117021277	0.092105263	0.209302326	0.131578947	0.103092784	0.122641509	0.111111111	0.105882353	0.053763441	0.12987013	0.048192771	0.079710145	0.114754098	0.223684211	0.105263158	0.152777778	0.1	0.047169811	0.106060606	0.176470588	0.0875	0.262295082	0.058823529	0.119402985	0.053763441	0.126582278	0.173469388	0.107843137	0.117021277	0.1	0.03125	0.08411215	0.101851852	0.191176471	0.053763441	0.186666667	0.176470588	0.109589041	0.074766355
CC(C[C@@H](C(=O)N[C@H](C(=O)NCC(=O)N1CCC[C@H]1C(=O)O)Cc1ccccc1)NC(=O)C1CCCC1)C	0.300970874	0.324324324	0.144444444	0.103896104	0.164179104	0.166666667	0.304347826	0.141025641	0.120879121	0.130434783	0.141176471	0.138297872	0.191011236	0.034883721	0.09375	0.234042553	0.076923077	0.121212121	0.086419753	0.06741573	0.154761905	0.222222222	0.090909091	0.049382716	0.164948454	0.295081967	0.064220183	0.097826087	0.041666667	0.133333333	0.287356322	0.35106383	0.136986301	0.087378641	0.125	0.15625	0.317307692	0.11627907	0.087378641	0.227848101	0.294117647	0.069444444	0.056338028	0.166666667	0.070422535	0.082352941	0.082474227	0.223529412	0.109375	0.131578947	0.207317073	0.153225806	0.078125	0.163043478	0.097222222	0.375	0.053763441	0.102941176	0.08988764	0.137931034	0.141304348	0.072463768	0.138297872	0.293478261	0.04109589	0.100917431	0.235955056	0.105263158	0.450704225	0.04109589	0.318681319	0.054794521	0.193181818	0.161290323	0.139784946	0.30952381	0.288659794	0.382022472	0.034482759	0.16091954	0.175675676	0.087719298	0.156862745	0.078651685	0.144144144	0.214953271	0.10989011	0.120481928	0.109589041	0.107526882	0.25	0.254901961	0.168674699	0.401869159	0.068965517	0.078431373	0.247524752	0.307692308	0.235849057	0.1	0.0875	0.128571429	0.086956522	0.14893617	0.134146341	0.115942029	0.075	0.1875	0.093023256	0.178571429	0.078125	0.088607595	0.115789474	0.12371134	0.068493151	0	0.129411765	0.074468085	0.1	0.086021505	0.163043478	0.097560976	0.2	0.075949367	0.131313131	0.054054054	0.223684211	0.065420561	0.070707071	0.26744186	0.37254902	0.324324324	0.14	0.415841584	0.088607595	0.071428571	0.108910891	0.186046512	0.083333333	0.164705882	0.125	0.104761905	0.04109589	0.123287671	0.191919192	0.054054054	0.072916667	0.084337349	0.18	0.09	0.105263158	0.108108108	0.04109589	0.140625	0.41	0.19	0	0.087912088	0.283018868	0.072916667	0.397959184	0.217391304	0.086956522	0.1875	0.182926829	0.1	0.129032258	0.153846154	0.1	0.142857143	0.103896104	0.18852459	0.042857143	0.172043011	0.102040816	0.065420561	0.150943396	0.0625	0.151898734	0.142857143	0.114942529	0.24	0.242105263	0.125	0.041666667	0.077922078	0.102564103	0.15942029	0.035714286	0.111111111	0.108108108	0.149425287	0.326086957	0.289719626	0.091836735	0.2625	0.172727273	0.215517241	0.101265823	0.127906977	0.382352941	0.041666667	0.094827586	0.080808081	0.161616162	0.149425287	0.20212766	0.067961165	0.043956044	0.146067416	0.142857143	0.102040816	0.0875	0.157142857	0.075949367	0.083333333	0.322222222	0.070422535	0.107142857	0.479166667	0.109375	0.247524752	0.041666667	0.256198347	0.149122807	0.166666667	0.115789474	0.483870968	0.067961165	0.177777778	0.081967213	0.108433735	0.369565217	0.098039216	0.061538462	0.1	0.221153846	0.07	0.072164948	0.157894737	0.117647059	0.114942529	0.07	0.13	0.113924051	0.298076923	0.293233083	0.15625	0.144444444	0.1875	0.072463768	0.0875	0.252525253	0.044776119	0.066666667	0	0.081081081	0.107142857	0.11627907	0.084507042	0.16091954	0.106382979	0.232323232	0.106382979	0.226190476	0.138297872	0.264367816	0.098901099	0.0875	0.098901099	0.21686747	0.142857143	0.106666667	0.2125	0.217821782	0.121212121	0.118421053	0.073170732	0.08988764	0.086538462	0.091836735	0.175824176	0.111111111	0.075268817	0.053333333	0.171171171	0.066037736	0.079545455	0.066037736	0.04109589	0.12037037	0.131578947	0.336842105	0.407407407	0.089430894	0.427272727	0.066666667	0.298701299	0.130434783	0.229885057	0.0875	0.086956522	0.044776119	0.174311927	0.076923077	0.086419753	0.306930693	0.107142857	0	0	0.074468085	0.12345679	0.055555556	0.246031746	0.237113402	0.120879121	0.097560976	0.076086957	0.243243243	0.07	0.067307692	0.108910891	0.127659574	1	0.042253521	0.133333333	0.084507042	0.205357143	0.168539326	0.120481928	0.28125	0.095238095	0.125	0.23655914	0.041666667	0.13592233	0.101265823	0.288659794	0.182795699	0.054794521	0.072727273	0.4	0.125	0.093023256	0.077669903	0.108695652	0.089552239	0.163934426	0.202247191	0.416666667	0.127659574	0.152173913	0.094594595	0.06557377	0.126582278	0.075268817	0.096385542	0.305555556	0.227272727	0.082352941	0.147368421	0.098765432	0.067307692	0.109756098	0.054054054	0.192307692	0.363636364	0.195876289	0.271604938	0.204081633	0.067307692	0.218390805	0.151515152	0.102564103	0.297619048	0.076086957	0.067307692	0.227722772	0.164556962	0.067961165	0.075	0.05	0.192307692	0.117647059	0.159090909	0.146341463	0.044776119	0.067961165	0.090909091	0.135135135	0.066037736	0.070707071	0.188235294	0.041666667	0.5	0.25	0.183673469	0.113636364	0.293478261	0.297029703	0.146067416	0.104166667	0.067961165	0.125	0.1	0.330578512	0.194029851	0.206896552	0.078651685	0.158536585	0.111111111	0.060344828	0.08974359	0.12195122	0.076086957	0.1125	0.105263158	0.074074074	0.067961165	0.202380952	0.175925926	0.329787234	0.27173913	0.075268817	0.054054054	0.185185185	0.190909091	0.148148148	0.067961165	0.122222222	0.178947368	0.094117647	0.094827586
O[C@@H]1[C@H](C)O[C@H]([C@@H]1O)O	0.034482759	0.03	0.072727273	0.025	0.0625	0.038461538	0.029126214	0.046511628	0.054545455	0.03030303	0.177777778	0.06779661	0.050847458	0.25	0.04	0.015625	0.133333333	0.080645161	0.047619048	0.040816327	0.06	0.023255814	0.081081081	0.108108108	0.045454545	0.027027027	0.090909091	0.055555556	0.409090909	0.054545455	0.046153846	0.024691358	0.026315789	0.172413793	0.1	0.030769231	0.033333333	0.04	0.133333333	0.06	0.03125	0.03125	0.107142857	0.038461538	0.032258065	0.021276596	0.12962963	0.034482759	0.038461538	0.075949367	0.037735849	0.03125	0.041666667	0.05	0.029411765	0.047619048	0.018867925	0.068965517	0.104166667	0.037735849	0.070175439	0.034482759	0.06779661	0.02739726	0.391304348	0.055555556	0.03125	0.033898305	0.053571429	0.391304348	0.027027027	0.137931034	0.033898305	0.032258065	0.016393443	0.03125	0.038461538	0.039473684	0.243243243	0.036363636	0.075	0.081081081	0.057142857	0	0.077922078	0.036144578	0.096153846	0.065217391	0	0.017241379	0.015503876	0.037037037	0.06	0.029126214	0.042553191	0.081967213	0.025	0.041666667	0.023529412	0.026666667	0.264705882	0.060606061	0.056603774	0.066666667	0.088888889	0.064516129	0.135135135	0.02	0.19047619	0.018518519	0.041666667	0.3125	0.033333333	0.031746032	0.172413793	0	0.130434783	0.163265306	0.037735849	0.163265306	0.05	0.022222222	0.035714286	0.138888889	0.046153846	0.214285714	0.020833333	0.09375	0.107142857	0.031746032	0.032258065	0.038461538	0.044776119	0.03125	0.076923077	0.033333333	0.046153846	0.035714286	0.205128205	0.018518519	0.1	0.028571429	0.391304348	0.027027027	0.057142857	0.03030303	0.134615385	0.045454545	0.088235294	0.160714286	0.052631579	0.117647059	0.391304348	0.035714286	0.031914894	0.041666667	0	0.170212766	0.033707865	0.204081633	0.021978022	0.046153846	0.018181818	0.032258065	0.019230769	0.037735849	0.070175439	0.022222222	0.137931034	0.046153846	0.078947368	0.063157895	0.318181818	0.031746032	0.142857143	0.09375	0.026315789	0.035714286	0.044444444	0.128205128	0.06	0.042553191	0.042253521	0.078431373	0.9375	0.083333333	0.105263158	0.058823529	0.264705882	0.098039216	0.117647059	0.056603774	0.026315789	0.02173913	0.086206897	0.036363636	0.036585366	0.021052632	0.023809524	0.039215686	0.031914894	0.409090909	0.024691358	0.105263158	0.028985507	0.056603774	0.029850746	0.1	0.159090909	0.054545455	0.073170732	0.103448276	0.264705882	0.057142857	0.025	0.03030303	0.02739726	0.032258065	0.088888889	0.031578947	0.08	0.051282051	0.409090909	0.028571429	0.144736842	0.064516129	0.050847458	0.032967033	0.1	0.033333333	0.1	0.021276596	0.025	0.133333333	0.19047619	0.073170732	0.024691358	0.016129032	0.2	0.03125	0.060606061	0.039215686	0.105263158	0.045454545	0.023255814	0.02247191	0.024	0.046875	0.156862745	0.032258065	0.034482759	0.264705882	0.012658228	0.04	0.152542373	0	0.333333333	0.088888889	0.04	0.03125	0.055555556	0.034482759	0.054054054	0.034482759	0.035087719	0.05	0.047619048	0.037037037	0.264705882	0.018181818	0.036363636	0.034482759	0.054054054	0.039215686	0.025974026	0.155172414	0.025	0.047619048	0.06	0.095238095	0.06779661	0.105263158	0.037037037	0.217391304	0.129032258	0.048780488	0.095238095	0.186046512	0.095238095	0.391304348	0.166666667	0.024390244	0.024691358	0.044776119	0.084337349	0.036697248	0.096774194	0.018181818	0.03030303	0.016129032	0.264705882	0.191489362	0.04	0.076923077	0.173913043	0.073170732	0.023255814	0.088888889	0	0	0.163265306	0.02173913	0.032258065	0.027272727	0.101449275	0.074074074	0.045454545	0.25	0.043478261	0.105263158	0.098360656	0.0625	0.033333333	0.042253521	1	0.02739726	0.03125	0.034090909	0.016949153	0.088888889	0.039473684	0.044117647	0.013888889	0.028985507	0.409090909	0.057971014	0.048780488	0.025316456	0.064516129	0.1	0.088235294	0.03030303	0.1	0.086956522	0.080645161	0.054545455	0.035714286	0.020833333	0.06779661	0.033707865	0.068965517	0.127272727	0.057142857	0.075	0.046511628	0.191489362	0.044444444	0.021052632	0.027777778	0.021276596	0.031746032	0.046511628	0.098360656	0.044444444	0.214285714	0.065217391	0.04109589	0.028571429	0.053571429	0.027777778	0.098360656	0.050847458	0.060606061	0	0.031746032	0.25	0.098360656	0.025641026	0.170731707	0.1	0.05	0.212121212	0.020833333	0.040816327	0.054545455	0.041666667	0.04	0.1	0.103448276	0.025641026	0.095238095	0.107142857	0.036363636	0.409090909	0.042857143	0.0625	0.058823529	0.018867925	0.041666667	0.035714286	0.115384615	0.148148148	0.1	0.1	0.057692308	0.026315789	0.028571429	0.033898305	0.209302326	0.02	0.098039216	0.082191781	0.242424242	0.043478261	0.057692308	0.046511628	0.025641026	0.048780488	0.1	0.036363636	0.024691358	0.025316456	0.057971014	0.217391304	0.214285714	0.024390244	0.0875	0.020833333	0.1	0.017857143	0.03030303	0.195121951	0.024691358
CC(NC(=O)C(C)(C)C)C(=O)Nc1cc(cc(c1)C(=O)Nc2ccc(c3c2cccc3)S(=O)(=O)C)C(=O)Nc4ccc(c(c4)Cl)Cl	0.144067797	0.096296296	0.168539326	0.131578947	0.053333333	0.112359551	0.118518519	0.111111111	0.072916667	0.128571429	0.152941176	0.113402062	0.175824176	0.011235955	0.044117647	0.166666667	0.056074766	0.166666667	0.05952381	0.054945055	0.152941176	0.117647059	0.0625	0.036144578	0.175257732	0.089041096	0.044642857	0.108695652	0.013333333	0.170454545	0.153061224	0.103448276	0.090909091	0.056074766	0.086956522	0.087378641	0.131147541	0.2125	0.056074766	0.139534884	0.132653061	0.068493151	0.04109589	0.1	0.054794521	0.056818182	0.04950495	0.105263158	0.107692308	0.083333333	0.162790698	0.058823529	0.044776119	0.14893617	0.095890411	0.11	0.053191489	0.085714286	0.088888889	0.136363636	0.139784946	0.056338028	0.102040816	0.153846154	0.013157895	0.110091743	0.121212121	0.218390805	0.11827957	0.013157895	0.130841121	0.012987013	0.152173913	0.159574468	0.080808081	0.099009901	0.076923077	0.127272727	0.011111111	0.133333333	0.060240964	0.050420168	0.081818182	0.08988764	0.094017094	0.11965812	0.073684211	0.160493827	0.078947368	0.094736842	0.142857143	0.162162162	0.076923077	0.118518519	0.068181818	0.047169811	0.144144144	0.142857143	0.064516129	0.207920792	0.060240964	0.111111111	0.24691358	0.135416667	0.068181818	0.083333333	0.048192771	0.156626506	0.06741573	0.19047619	0.044776119	0.06097561	0.138297872	0.111111111	0.053333333	0	0.102272727	0.051546392	0.086956522	0.0625	0.136842105	0.083333333	0.157303371	0.048780488	0.153061224	0.012820513	0.093023256	0.045454545	0.049019608	0.145833333	0.093023256	0.192771084	0.08490566	0.107692308	0.048192771	0.055555556	0.118811881	0.144444444	0.057471264	0.063829787	0.086956522	0.181818182	0.013157895	0.136986301	0.178217822	0.067567568	0.04	0.083333333	0.112149533	0.067961165	0.075949367	0.0375	0.013157895	0.121212121	0.136	0.111111111	0	0.063829787	0.141666667	0.050505051	0.12195122	0.141414141	0.063157895	0.115942029	0.113636364	0.234567901	0.177777778	0.083333333	0.077669903	0.153061224	0.023809524	0.114503817	0.01369863	0.089108911	0.068627451	0.045454545	0.194174757	0.107526882	0.108433735	0.085365854	0.088888889	0.205128205	0.155339806	0.098901099	0.027027027	0.05	0.074074074	0.094594595	0.011494253	0.086021505	0.050632911	0.122222222	0.128440367	0.112	0.058823529	0.120879121	0.083333333	0.136	0.142857143	0.195121951	0.092307692	0.013333333	0.306122449	0.058823529	0.126213592	0.122222222	0.085714286	0.047169811	0.010526316	0.051020408	0.085365854	0.058252427	0.060240964	0.154929577	0.048780488	0.053333333	0.121495327	0.054794521	0.044444444	0.108527132	0.090909091	0.154545455	0.013333333	0.100719424	0.090909091	0.083333333	0.188888889	0.148760331	0.047169811	0.07	0.063492063	0.192307692	0.133928571	0.066037736	0.014492754	0.085365854	0.132743363	0.102040816	0.05	0.099009901	0.18556701	0.113636364	0.048543689	0.106796117	0.141025641	0.142857143	0.108974359	0.087378641	0.130434783	0.115942029	0.056338028	0.060240964	0.10619469	0.028985507	0.046296296	0	0.038461538	0.044444444	0.182926829	0.054054054	0.133333333	0.129032258	0.171428571	0.117021277	0.094736842	0.136842105	0.15625	0.097826087	0.060240964	0.10989011	0.172413793	0.129032258	0.135135135	0.139534884	0.087719298	0.087378641	0.102564103	0.1125	0.088888889	0.065420561	0.058823529	0.090909091	0.041237113	0.052083333	0.012658228	0.110169492	0.04587156	0.054945055	0.04587156	0.013157895	0.051724138	0.16	0.163636364	0.08490566	0.071428571	0.104895105	0.046296296	0.174418605	0.144927536	0.213483146	0.060240964	0.030612245	0.028985507	0.151785714	0.053191489	0.1125	0.117647059	0.044444444	0	0	0.051546392	0.135802469	0.054794521	0.128571429	0.110091743	0.06185567	0.12345679	0.052631579	0.148148148	0.048543689	0.046728972	0.13	0.244186047	0.133333333	0.02739726	1	0.054054054	0.079365079	0.179775281	0.056179775	0.137614679	0.16	0.168316832	0.16	0.013333333	0.134615385	0.047619048	0.125	0.121212121	0.026315789	0.043859649	0.164948454	0.086956522	0.144578313	0.046728972	0.072916667	0.072463768	0.083333333	0.136842105	0.096	0.138297872	0.126315789	0.093333333	0.056451613	0.111111111	0.052083333	0.164556962	0.126984127	0.123287671	0.081395349	0.145833333	0.071428571	0.046728972	0.135802469	0.012820513	0.105882353	0.1	0.103773585	0.142857143	0.091743119	0.046728972	0.091836735	0.138613861	0.074074074	0.157894737	0.041666667	0.046728972	0.19047619	0.134146341	0.047169811	0.101265823	0.024096386	0.093023256	0.103448276	0.119565217	0.217948718	0.028985507	0.047169811	0.058252427	0.0625	0.04587156	0.049019608	0.146067416	0.013333333	0.113207547	0.090909091	0.17	0.137931034	0.121495327	0.147826087	0.084210526	0.103092784	0.047169811	0.086956522	0.063829787	0.102040816	0.109589041	0.139784946	0.054347826	0.156626506	0.074468085	0.042016807	0.061728395	0.1625	0.075268817	0.184210526	0.049382716	0.1	0.047169811	0.120879121	0.185185185	0.135135135	0.156862745	0.052083333	0.012820513	0.084033613	0.1	0.205128205	0.047169811	0.186046512	0.153061224	0.068181818	0.084745763
OC(=O)CC[C@@H](C(=O)O)[NH3+]	0.134146341	0.139784946	0.050847458	0.1	0.121212121	0.096153846	0.159574468	0.090909091	0.051724138	0.121212121	0.12	0.047619048	0.120689655	0.066666667	0.380952381	0.108333333	0.044117647	0.044776119	0.068181818	0.018867925	0.056603774	0.181818182	0.102564103	0.023255814	0.058823529	0.083333333	0.056338028	0.071428571	0.096774194	0.051724138	0.092307692	0.146666667	0.076923077	0.075757576	0.115384615	0.166666667	0.066666667	0.078431373	0.075757576	0.098039216	0.112903226	0.058823529	0.03030303	0.055555556	0.206896552	0.133333333	0.066666667	0.145454545	0.153846154	0.073170732	0.208333333	0.096774194	0.272727273	0.081967213	0.151515152	0.112903226	0.055555556	0.307692308	0.037037037	0.054545455	0.084745763	0.222222222	0.047619048	0.083333333	0.09375	0.039473684	0.112903226	0.049180328	0.127272727	0.09375	0.128571429	0.028571429	0.103448276	0.063492063	0.015625	0.095238095	0.2	0.093333333	0.065217391	0.052631579	0.095238095	0.064102564	0.040540541	0	0.061728395	0.141025641	0.071428571	0.06122449	0.025641026	0.050847458	0.098360656	0.0875	0.12	0.079207921	0.019607843	0.045454545	0.118421053	0.068493151	0.153846154	0.066666667	0.12195122	0.1875	0.053571429	0.063492063	0.106382979	0.565217391	0.097560976	0.102040816	0.104166667	0.183673469	0.272727273	0.097560976	0.06557377	0.079365079	0.027777778	0	0.145833333	0.090909091	0.094339623	0.090909091	0.064516129	0.020833333	0.150943396	0.047619048	0.092307692	0.057142857	0.083333333	0.057971014	0.06557377	0.096774194	0.125	0.14	0.073529412	0.096774194	0.022727273	0.172413793	0.059701493	0.089285714	0.111111111	0.035714286	0.115384615	0.056338028	0.09375	0.138888889	0.1	0.027777778	0.169811321	0.088888889	0.084507042	0.046153846	0.075	0.138888889	0.09375	0.142857143	0.086956522	0.04	0	0.094339623	0.104651163	0.087719298	0.129411765	0.14516129	0.017241379	0.206896552	0.076923077	0.054545455	0.066666667	0.256410256	0.078125	0.203389831	0.073170732	0.050505051	0.103448276	0.114754098	0.063492063	0.057971014	0.08	0.016666667	0.111111111	0.146341463	0.098039216	0.130434783	0.084507042	0.074074074	0.03030303	0	0.097560976	0.147058824	0.069767442	0.092592593	0.171428571	0.072727273	0.227272727	0.182926829	0.047619048	0.176470588	0.142857143	0.136363636	0.045454545	0.076923077	0.123595506	0.096774194	0.048780488	0.064516129	0.057142857	0.092592593	0.263157895	0.061538462	0.058823529	0.051724138	0.093023256	0.098360656	0.12195122	0.176470588	0.375	0.321428571	0.083333333	0.206896552	0.181818182	0.074468085	0.363636364	0.0625	0.096774194	0.144329897	0.084337349	0.44	0.048387097	0.065934066	0.061538462	0.226415094	0.19047619	0.085106383	0.103896104	0.059701493	0.037037037	0.044444444	0.211267606	0.03125	0.086206897	0.254545455	0.057971014	0.076923077	0.064516129	0.058823529	0.205128205	0.08045977	0.129310345	0.09375	0.107142857	0.206896552	0.222222222	0.12195122	0.220588235	0.115384615	0.059701493	0	0.21875	0.181818182	0.057692308	1	0.071428571	0.05	0.109589041	0.086206897	0.148148148	0.081967213	0.095238095	0.156862745	0.12195122	0.072727273	0.090909091	0.06779661	0.105263158	0.142857143	0.223880597	0.076923077	0.222222222	0.068181818	0.056603774	0.074626866	0.064516129	0.081967213	0.113207547	0.072727273	0.055555556	0.05952381	0.058823529	0.102040816	0.058823529	0.09375	0.081081081	0.097560976	0.075	0.196721311	0.04494382	0.104761905	0.028985507	0.113207547	0.121212121	0.1	0.12195122	0.113207547	0.115384615	0.06097561	0.096153846	0.044444444	0.197368421	0.181818182	0	0	0.090909091	0.111111111	0.166666667	0.104761905	0.097222222	0.070175439	0.113636364	0.074074074	0.159090909	0.064516129	0.060606061	0.059701493	0.06557377	0.084507042	0.03125	0.054054054	1	0.056179775	0.086206897	0.155555556	0.078947368	0.057142857	0.169230769	0.088235294	0.096774194	0.055555556	0.15	0.105263158	0.112903226	0	0.054794521	0.092307692	0.115384615	0.081632653	0.044776119	0.033898305	0.333333333	0.188235294	0.1	0.091954023	0.048387097	0.101694915	0.142857143	0.047058824	0.142857143	0.092592593	0.063829787	0.176470588	0.212121212	0	0.0625	0.043478261	0.060606061	0.086956522	0.088235294	0.106382979	0.082191781	0.271186441	0.127272727	0.084507042	0.060606061	0.140350877	0.073529412	0.071428571	0.214285714	0.094339623	0.060606061	0.121621622	0.133333333	0.061538462	0.046511628	0.075	0.106382979	0.125	0.070175439	0.152173913	0.115384615	0.061538462	0.046875	0.592592593	0.058823529	0.06557377	0.176470588	0.096774194	0.134328358	0.14893617	0.086956522	0.14	0.098591549	0.084337349	0.12962963	0.06557377	0.061538462	0.115384615	0.094339623	0.081081081	0.258064516	0.103448276	0.1	0.102040816	0.053571429	0.051282051	0.128205128	0.085106383	0.035714286	0.090909091	0.194444444	0.022222222	0.061538462	0.132075472	0.075	0.166666667	0.134328358	0.092592593	0.088235294	0.0875	0.071428571	0.083333333	0.061538462	0.071428571	0.109375	0.106382979	0.036144578
CC(=O)N[C@H]1CCC(=O)NC(=O)[C@H](Cc2ccccc2)NC(=O)[C@H](CCCNC(=N)N)NC(=O)[C@@H]2CCCN2C(=O)[C@H](CC(=O)N)NC1=O	0.170542636	0.163120567	0.132075472	0.085106383	0.130952381	0.095238095	0.159722222	0.127659574	0.122641509	0.117647059	0.106796117	0.127272727	0.138888889	0.029126214	0.074074074	0.171779141	0.093220339	0.122807018	0.105263158	0.076923077	0.151515152	0.146153846	0.122222222	0.073684211	0.140350877	0.215277778	0.081300813	0.092592593	0.033707865	0.101851852	0.162162162	0.2	0.111111111	0.102564103	0.137254902	0.163636364	0.222222222	0.118811881	0.112068966	0.106796117	0.104347826	0.056179775	0.045454545	0.18556701	0.068965517	0.068627451	0.099099099	0.18627451	0.086419753	0.131782946	0.104761905	0.415929204	0.075	0.169811321	0.078651685	0.186915888	0.064814815	0.057471264	0.075471698	0.094339623	0.12962963	0.083333333	0.117117117	0.162393162	0.033333333	0.10483871	0.133928571	0.119266055	0.2	0.033333333	0.223214286	0.056179775	0.150943396	0.136363636	0.118181818	0.186915888	0.224137931	0.206896552	0.028846154	0.168316832	0.142857143	0.1015625	0.125	0.097087379	0.170731707	0.105263158	0.145631068	0.111111111	0.088888889	0.090909091	0.170731707	0.169354839	0.117647059	0.176056338	0.067961165	0.094827586	0.201680672	0.182608696	0.129770992	0.112903226	0.11827957	0.090909091	0.073394495	0.136363636	0.111111111	0.068181818	0.072916667	0.131313131	0.11	0.104761905	0.075	0.119565217	0.128440367	0.086206897	0.079545455	0	0.13	0.102803738	0.08411215	0.102803738	0.087719298	0.103092784	0.144230769	0.096774194	0.102564103	0.043956044	0.145833333	0.082644628	0.069565217	0.155963303	0.2265625	0.138613861	0.139130435	0.185185185	0.095744681	0.069767442	0.151785714	0.122641509	0.102040816	0.115384615	0.137254902	0.090163934	0.033333333	0.112359551	0.153846154	0.055555556	0.081081081	0.080808081	0.153846154	0.145454545	0.063157895	0.087912088	0.033333333	0.111111111	0.187969925	0.123966942	0	0.104761905	0.125	0.100917431	0.19379845	0.093220339	0.103773585	0.148148148	0.128712871	0.094339623	0.079646018	0.091836735	0.144144144	0.112068966	0.073684211	0.165467626	0.034482759	0.145454545	0.136363636	0.082644628	0.139344262	0.0625	0.125	0.117021277	0.14	0.145833333	0.115702479	0.126213592	0.033707865	0.075268817	0.084210526	0.077777778	0.02970297	0.147058824	0.064516129	0.147058824	0.112	0.201550388	0.097345133	0.168316832	0.140625	0.120567376	0.106382979	0.106796117	0.17037037	0.033707865	0.099236641	0.087719298	0.147826087	0.114285714	0.083333333	0.067226891	0.037037037	0.155339806	0.117021277	0.086956522	0.11827957	0.139534884	0.0625	0.091954023	0.182608696	0.068965517	0.145833333	0.169117647	0.060240964	0.134920635	0.033707865	0.126666667	0.184	0.068181818	0.108108108	0.183206107	0.067226891	0.069565217	0.077922078	0.09	0.134920635	0.151785714	0.036144578	0.105263158	0.190082645	0.05982906	0.1	0.165137615	0.100840336	0.163265306	0.07826087	0.203703704	0.09375	0.125925926	0.125	0.142857143	0.165048544	0.148148148	0.070588235	0.11827957	0.215517241	0.023529412	0.066115702	0	0.077777778	0.145833333	0.118811881	0.056179775	0.113207547	0.110091743	0.148760331	0.110091743	0.165048544	0.097345133	0.186915888	0.093457944	0.11827957	0.093457944	0.18	0.1	0.111111111	0.117647059	0.09375	0.103448276	0.073684211	0.09375	0.096153846	0.092436975	0.127272727	0.169811321	0.125	0.103773585	0.054945055	0.1484375	0.083333333	0.108910891	0.083333333	0.033333333	0.140495868	0.095744681	0.180327869	0.129310345	0.094202899	0.167785235	0.084033613	0.13592233	0.091954023	0.180952381	0.11827957	0.054054054	0.023529412	0.115384615	0.105769231	0.129032258	0.120300752	0.145833333	0	0	0.102803738	0.113402062	0.033333333	0.122580645	0.151260504	0.133333333	0.080808081	0.104761905	0.159574468	0.07826087	0.066666667	0.12173913	0.098214286	0.205357143	0.034090909	0.079365079	0.056179775	1	0.141509434	0.12244898	0.166666667	0.081967213	0.116666667	0.147826087	0.033707865	0.116666667	0.11827957	0.154471545	0.133928571	0.056179775	0.071428571	0.14159292	0.137254902	0.077669903	0.103448276	0.112149533	0.058823529	0.160583942	0.137614679	0.243902439	0.138888889	0.182692308	0.101123596	0.080882353	0.115789474	0.103773585	0.102040816	0.20610687	0.166666667	0.068627451	0.135135135	0.139784946	0.066666667	0.08	0.043956044	0.182795699	0.191304348	0.081300813	0.212121212	0.261682243	0.066666667	0.128440367	0.139130435	0.095744681	0.125	0.08411215	0.066666667	0.137096774	0.135416667	0.067226891	0.06185567	0.052083333	0.145833333	0.098039216	0.155339806	0.099009901	0.023529412	0.067226891	0.096491228	0.074468085	0.083333333	0.069565217	0.168316832	0.033707865	0.155172414	0.098039216	0.209090909	0.08490566	0.114754098	0.165354331	0.144230769	0.128440367	0.067226891	0.137254902	0.104761905	0.133757962	0.154761905	0.207920792	0.107843137	0.142857143	0.103773585	0.085271318	0.120879121	0.101010101	0.064220183	0.115789474	0.097826087	0.06122449	0.067226891	0.145631068	0.125	0.118110236	0.13559322	0.103773585	0.043956044	0.169354839	0.298245614	0.111111111	0.067226891	0.113207547	0.102564103	0.111111111	0.107692308
c1ccc(cc1)c2c(n3c(n2)CCCC3)C(=O)Nc4ccc(cc4)Cl	0.176470588	0.127118644	0.171052632	0.14516129	0.122807018	0.090909091	0.123966942	0.209677419	0.113924051	0.163636364	0.121621622	0.256756757	0.210526316	0.02739726	0.076923077	0.073825503	0.101123596	0.2125	0.072463768	0.094594595	0.185714286	0.123809524	0.060606061	0.059701493	0.164705882	0.11627907	0.085106383	0.144736842	0.016666667	0.157894737	0.209876543	0.153061224	0.131147541	0.053763441	0.08974359	0.065934066	0.182692308	0.188405797	0.053763441	0.077922078	0.142857143	0.086206897	0.051724138	0.166666667	0.087719298	0.068493151	0.070588235	0.168831169	0.14	0.12745098	0.133333333	0.093220339	0.078431373	0.24	0.140350877	0.170731707	0.105263158	0.070175439	0.106666667	0.180555556	0.151898734	0.071428571	0.120481928	0.129032258	0.016393443	0.139784946	0.263157895	0.151898734	0.186666667	0.016393443	0.115789474	0.032786885	0.1375	0.220779221	0.15	0.170731707	0.099009901	0.147368421	0.027027027	0.175675676	0.123076923	0.111111111	0.130434783	0.154929577	0.097087379	0.126213592	0.0875	0.196969697	0.13559322	0.155844156	0.087837838	0.225806452	0.121621622	0.133333333	0.112676056	0.090909091	0.12	0.193181818	0.125	0.215909091	0.057971014	0.083333333	0.146666667	0.205128205	0.112676056	0.06779661	0.058823529	0.125	0.052631579	0.214285714	0.078431373	0.058823529	0.210526316	0.158536585	0.066666667	0	0.093333333	0.06097561	0.133333333	0.06097561	0.134146341	0.117647059	0.128205128	0.075757576	0.139534884	0.032258065	0.295081967	0.086956522	0.082352941	0.130952381	0.125	0.150684932	0.123595506	0.131578947	0.074626866	0.070175439	0.152941176	0.173333333	0.054794521	0.148648649	0.08974359	0.214285714	0.016393443	0.152542373	0.130434783	0.066666667	0.072289157	0.085714286	0.106382979	0.104651163	0.044776119	0.079365079	0.016393443	0.18	0.133928571	0.193181818	0	0.0625	0.119266055	0.05952381	0.14953271	0.088888889	0.131578947	0.169811321	0.152777778	0.214285714	0.213333333	0.085714286	0.054945055	0.152941176	0.075757576	0.091666667	0.017241379	0.158536585	0.093023256	0.086956522	0.161290323	0.113924051	0.166666667	0.088235294	0.092105263	0.161764706	0.106382979	0.103896104	0.016666667	0.078125	0.074626866	0.081967213	0.028169014	0.075	0.079365079	0.116883117	0.125	0.107142857	0.134146341	0.16	0.095238095	0.104347826	0.140625	0.169014085	0.123893805	0.016666667	0.177083333	0.120481928	0.134831461	0.102564103	0.064516129	0.078651685	0.038461538	0.086419753	0.104477612	0.105882353	0.057971014	0.155172414	0.059701493	0.066666667	0.141304348	0.087719298	0.082191781	0.142857143	0.075471698	0.142857143	0.016666667	0.112903226	0.083333333	0.06779661	0.243243243	0.158878505	0.078651685	0.082352941	0.083333333	0.164179104	0.131313131	0.088888889	0.037735849	0.072463768	0.097087379	0.107142857	0.058823529	0.066666667	0.204819277	0.121621622	0.081395349	0.178571429	0.193548387	0.110091743	0.120567376	0.114942529	0.186666667	0.169811321	0.071428571	0.057971014	0.134020619	0.037037037	0.076923077	0	0.064516129	0.082191781	0.223880597	0.086206897	0.175675676	0.139240506	0.113402062	0.168831169	0.05952381	0.207792208	0.142857143	0.088607595	0.057971014	0.228571429	0.16	0.084337349	0.131147541	0.136986301	0.058252427	0.08988764	0.092307692	0.121212121	0.106666667	0.1	0.068965517	0.120481928	0.088607595	0.061728395	0.031746032	0.126213592	0.076086957	0.065789474	0.076086957	0.016393443	0.07	0.2	0.241758242	0.111111111	0.100917431	0.125984252	0.088888889	0.162162162	0.163636364	0.223684211	0.057971014	0.061728395	0.037037037	0.163265306	0.063291139	0.138461538	0.134615385	0.082191781	0	0	0.06097561	0.166666667	0.050847458	0.1	0.092783505	0.086419753	0.134328358	0.049382716	0.147058824	0.081395349	0.077777778	0.139534884	0.194805195	0.168539326	0.016949153	0.179775281	0.086206897	0.141509434	1	0.112676056	0.172043011	0.147727273	0.211764706	0.202380952	0.016666667	0.144444444	0.089552239	0.11	0.142857143	0.05	0.083333333	0.152941176	0.08974359	0.126760563	0.102272727	0.073170732	0.072727273	0.084745763	0.120481928	0.12962963	0.194805195	0.164556962	0.155172414	0.064220183	0.153846154	0.061728395	0.184615385	0.114035088	0.155172414	0.114285714	0.1875	0.171875	0.077777778	0.132352941	0.032258065	0.161764706	0.164835165	0.0625	0.186666667	0.168539326	0.077777778	0.095238095	0.136363636	0.142857143	0.130952381	0.049382716	0.077777778	0.145833333	0.164179104	0.078651685	0.074626866	0.044776119	0.179104478	0.125	0.222222222	0.212121212	0.018181818	0.078651685	0.08045977	0.09375	0.076086957	0.082352941	0.144736842	0.016666667	0.157303371	0.094594595	0.120879121	0.217391304	0.129032258	0.125	0.1	0.082352941	0.078651685	0.08974359	0.0625	0.113636364	0.157894737	0.197368421	0.064935065	0.208955224	0.102564103	0.068627451	0.059701493	0.147058824	0.164383562	0.171875	0.09375	0.073529412	0.078651685	0.144736842	0.177083333	0.121212121	0.157303371	0.061728395	0.032258065	0.096153846	0.13592233	0.234375	0.078651685	0.16	0.152941176	0.053333333	0.076190476
CC1=C(C)CC2=C([C@@H]1C)C(=O)N(C2=O)CC(=O)O	0.147368421	0.12962963	0.130434783	0.090909091	0.127659574	0.106060606	0.116071429	0.084745763	0.115942029	0.104166667	0.125	0.108108108	0.125	0.066666667	0.184210526	0.071942446	0.12987013	0.102564103	0.06779661	0.076923077	0.125	0.114583333	0.134615385	0.111111111	0.128205128	0.108333333	0.109756098	0.101449275	0.086956522	0.1	0.144736842	0.133333333	0.074074074	0.0875	0.121212121	0.075	0.098039216	0.092307692	0.101265823	0.107692308	0.118421053	0.06122449	0.063829787	0.106060606	0.133333333	0.098360656	0.111111111	0.161764706	0.12195122	0.083333333	0.15625	0.134615385	0.157894737	0.138888889	0.102040816	0.148648649	0.057971014	0.111111111	0.058823529	0.088235294	0.095890411	0.139534884	0.123287671	0.093023256	0.085106383	0.117647059	0.133333333	0.066666667	0.147058824	0.085106383	0.079545455	0.06122449	0.095890411	0.092105263	0.08	0.118421053	0.136363636	0.113636364	0.06557377	0.101449275	0.192307692	0.087912088	0.134146341	0.044117647	0.120879121	0.129032258	0.1875	0.079365079	0.056603774	0.098591549	0.079136691	0.119565217	0.161290323	0.086956522	0.03030303	0.103896104	0.097826087	0.119047619	0.115789474	0.11627907	0.127272727	0.102040816	0.071428571	0.106666667	0.152542373	0.181818182	0.089285714	0.076923077	0.112903226	0.088235294	0.157894737	0.109090909	0.109589041	0.12	0.177777778	0	0.126984127	0.101449275	0.104477612	0.117647059	0.108108108	0.083333333	0.1	0.132075472	0.0875	0.081632653	0.114754098	0.1125	0.08	0.090909091	0.105769231	0.106060606	0.155844156	0.102803738	0.150943396	0.111111111	0.12987013	0.149253731	0.137931034	0.072463768	0.121212121	0.083333333	0.085106383	0.096153846	0.120481928	0.039215686	0.130434783	0.120689655	0.1625	0.12	0.134615385	0.14	0.085106383	0.11627907	0.094339623	0.08045977	0	0.121212121	0.11	0.098591549	0.12	0.115384615	0.119402985	0.159090909	0.107692308	0.072463768	0.081081081	0.120689655	0.103896104	0.16	0.090909091	0.090909091	0.090909091	0.2	0.106666667	0.1125	0.127906977	0.054794521	0.137931034	0.166666667	0.107692308	0.114754098	0.107142857	0.138461538	0.086956522	0.137254902	0.12962963	0.1	0.068965517	0.102941176	0.117647059	0.19047619	0.127906977	0.107843137	0.171428571	0.151515152	0.168539326	0.104761905	0.087719298	0.090909091	0.137254902	0.086956522	0.085106383	0.108108108	0.084337349	0.119402985	0.113924051	0.08974359	0.076923077	0.149253731	0.166666667	0.136986301	0.127272727	0.166666667	0.132075472	0.127659574	0.105882353	0.133333333	0.192982456	0.103773585	0.12195122	0.122222222	0.086956522	0.123893805	0.092783505	0.130434783	0.094594595	0.097087379	0.08974359	0.14084507	0.138888889	0.080645161	0.086021505	0.144736842	0.073170732	0.125	0.120879121	0.037974684	0.097222222	0.118421053	0.098765432	0.107692308	0.093333333	0.142857143	0.145454545	0.078431373	0.105263158	0.194444444	0.130434783	0.159090909	0.139534884	0.127272727	0.112359551	0.046511628	0.074074074	0	0.145833333	0.192982456	0.126984127	0.155555556	0.134328358	0.112676056	0.127906977	0.097222222	0.068493151	0.093333333	0.118421053	0.136363636	0.127272727	0.102941176	0.085714286	0.082191781	0.137254902	0.125	0.101123596	0.116883117	0.111111111	0.105263158	0.107692308	0.1	0.123287671	0.171428571	0.119402985	0.102941176	0.08	0.141304348	0.1	0.111111111	0.1	0.085106383	0.142857143	0.089285714	0.108695652	0.155844156	0.09	0.118644068	0.0875	0.102941176	0.081632653	0.078947368	0.127272727	0.102941176	0.046511628	0.131868132	0.106060606	0.086206897	0.114583333	0.192982456	0	0	0.101449275	0.081967213	0.0625	0.1	0.104651163	0.132352941	0.101694915	0.121212121	0.116666667	0.093333333	0.088607595	0.101265823	0.08	0.120481928	0.088888889	0.056179775	0.155555556	0.12244898	0.112676056	1	0.113636364	0.097560976	0.108433735	0.139240506	0.086956522	0.095238095	0.148148148	0.098901099	0.133333333	0.130434783	0.081395349	0.101265823	0.121212121	0.112903226	0.116883117	0.1	0.142857143	0.103773585	0.138888889	0.11	0.109589041	0.109589041	0.142857143	0.071428571	0.142857143	0.102941176	0.081967213	0.104761905	0.12	0.046875	0.090909091	0.122807018	0.088607595	0.081967213	0.081632653	0.152542373	0.104651163	0.109756098	0.164179104	0.148148148	0.088607595	0.125	0.126582278	0.070175439	0.135135135	0.121212121	0.088607595	0.076086957	0.13559322	0.08974359	0.109090909	0.072727273	0.133333333	0.111111111	0.115942029	0.112903226	0.046511628	0.08974359	0.152777778	0.134615385	0.1	0.08	0.117647059	0.086956522	0.135802469	0.129032258	0.096385542	0.106060606	0.105882353	0.104166667	0.166666667	0.14084507	0.08974359	0.121212121	0.15625	0.088	0.170212766	0.15942029	0.109375	0.111111111	0.136363636	0.076923077	0.132075472	0.098360656	0.072463768	0.103448276	0.113207547	0.068965517	0.08974359	0.101449275	0.096774194	0.123595506	0.135802469	0.102941176	0.081632653	0.095744681	0.139784946	0.079365079	0.08974359	0.085714286	0.101265823	0.133333333	0.120879121
O=C(N[C@H](C(=O)N1CSC([C@H]1C(=O)NCc1cccc2c1cccc2)(C)C)Cc1ccccc1)OCc1ccccc1	0.177966102	0.1875	0.136842105	0.153846154	0.092105263	0.107526882	0.201550388	0.160493827	0.103092784	0.121621622	0.120879121	0.098039216	0.168421053	0.056179775	0.071428571	0.162337662	0.093457944	0.137254902	0.081395349	0.063829787	0.108695652	0.170940171	0.098765432	0.046511628	0.145631068	0.207407407	0.080357143	0.104166667	0.038961039	0.103092784	0.426829268	0.23364486	0.173333333	0.093457944	0.11827957	0.115384615	0.245614035	0.122222222	0.103773585	0.120879121	0.18556701	0.093333333	0.052631579	0.131868132	0.08	0.077777778	0.1	0.224719101	0.101449275	0.196428571	0.168539326	0.112781955	0.072463768	0.204301075	0.105263158	0.292134831	0.072916667	0.081081081	0.120879121	0.094736842	0.170212766	0.082191781	0.108910891	0.227722772	0.038461538	0.10619469	0.197916667	0.145833333	0.227272727	0.038461538	0.213592233	0.051282051	0.182795699	0.13	0.121212121	0.23655914	0.171171171	0.267326733	0.055555556	0.104166667	0.135802469	0.084033613	0.128440367	0.086021505	0.118644068	0.144067797	0.092783505	0.126436782	0.102564103	0.102040816	0.176470588	0.220183486	0.146067416	0.220472441	0.088888889	0.095238095	0.149122807	0.227722772	0.162393162	0.135135135	0.082352941	0.105263158	0.082474227	0.141414141	0.126436782	0.093333333	0.083333333	0.176470588	0.087912088	0.223529412	0.072463768	0.083333333	0.121212121	0.085714286	0.064102564	0	0.10989011	0.092783505	0.106382979	0.092783505	0.108910891	0.117647059	0.175824176	0.097560976	0.114285714	0.050632911	0.180722892	0.081818182	0.077669903	0.212765957	0.25	0.320512821	0.144230769	0.213114754	0.070588235	0.081081081	0.125	0.138297872	0.078651685	0.130434783	0.11827957	0.12037037	0.038461538	0.144736842	0.160377358	0.050632911	0.090909091	0.079545455	0.160377358	0.096153846	0.098765432	0.101265823	0.038461538	0.130434783	0.226890756	0.137614679	0	0.094736842	0.155737705	0.090909091	0.256637168	0.158415842	0.071428571	0.191176471	0.159090909	0.130434783	0.111111111	0.117647059	0.105769231	0.158415842	0.071428571	0.153846154	0.04	0.151515152	0.097087379	0.081818182	0.165137615	0.07	0.142857143	0.120481928	0.108695652	0.225	0.171428571	0.11827957	0.038961039	0.073170732	0.109756098	0.148648649	0.057471264	0.105263158	0.101265823	0.129032258	0.198113208	0.201680672	0.12	0.218390805	0.175438596	0.168	0.135802469	0.096774194	0.20661157	0.038961039	0.118644068	0.108910891	0.132075472	0.129032258	0.092592593	0.074766355	0.063829787	0.114583333	0.107142857	0.107843137	0.082352941	0.146666667	0.071428571	0.077922078	0.227722772	0.08	0.101123596	0.245762712	0.085714286	0.159292035	0.038961039	0.145985401	0.123966942	0.093333333	0.132653061	0.276785714	0.074766355	0.121212121	0.075757576	0.114942529	0.18018018	0.103773585	0.042253521	0.107142857	0.189189189	0.076923077	0.09	0.116504854	0.122641509	0.146067416	0.076923077	0.123809524	0.107142857	0.186440678	0.187919463	0.126213592	0.186813187	0.191176471	0.082191781	0.082352941	0.216981132	0.041666667	0.073394495	0	0.075949367	0.101123596	0.134831461	0.078947368	0.127659574	0.101010101	0.20952381	0.12371134	0.113402062	0.154639175	0.18556701	0.129032258	0.082352941	0.09375	0.308641975	0.147368421	0.1	0.243902439	0.094017094	0.104761905	0.111111111	0.094117647	0.085106383	0.092592593	0.108910891	0.191489362	0.09375	0.09375	0.05	0.134453782	0.082568807	0.098901099	0.082568807	0.038461538	0.115044248	0.181818182	0.23364486	0.166666667	0.103174603	0.218045113	0.083333333	0.265060241	0.136986301	0.258426966	0.082352941	0.082474227	0.041666667	0.146551724	0.095744681	0.107142857	0.201754386	0.101123596	0	0	0.092783505	0.11627907	0.051948052	0.14893617	0.136363636	0.103092784	0.130952381	0.083333333	0.25974026	0.076923077	0.074074074	0.13592233	0.121212121	0.28125	0.039473684	0.137614679	0.078947368	0.166666667	0.172043011	0.113636364	1	0.111111111	0.161904762	0.2	0.038961039	0.140186916	0.095238095	0.181818182	0.161616162	0.051282051	0.078947368	0.244680851	0.11827957	0.1	0.104761905	0.114583333	0.083333333	0.130769231	0.217391304	0.215517241	0.121212121	0.15625	0.116883117	0.08	0.146341463	0.09375	0.103448276	0.18699187	0.211267606	0.077777778	0.239130435	0.093023256	0.074074074	0.103448276	0.050632911	0.195121951	0.275510204	0.1	0.24137931	0.14953271	0.074074074	0.121212121	0.166666667	0.109756098	0.225806452	0.094736842	0.074074074	0.216981132	0.154761905	0.074766355	0.070588235	0.05952381	0.166666667	0.136363636	0.163043478	0.192771084	0.041666667	0.074766355	0.107843137	0.098765432	0.082568807	0.077669903	0.191011236	0.038961039	0.232323232	0.176470588	0.163461538	0.119565217	0.192307692	0.214285714	0.114583333	0.11	0.074766355	0.11827957	0.11827957	0.185714286	0.164383562	0.195652174	0.097826087	0.219512195	0.105263158	0.075630252	0.084337349	0.127906977	0.083333333	0.105882353	0.098765432	0.108433735	0.074766355	0.204545455	0.2	0.19266055	0.270833333	0.09375	0.050632911	0.117647059	0.192982456	0.126436782	0.074766355	0.127659574	0.147058824	0.088888889	0.090909091
Cc1nc(n2c(n1)nc(n2)C)Nc1cccc(c1)S(=O)(=O)NC(=O)Nc1cccc(c1)C(F)(F)F	0.091666667	0.066666667	0.123595506	0.138888889	0.056338028	0.091954023	0.072992701	0.116883117	0.1	0.102941176	0.093023256	0.11827957	0.107526882	0.023809524	0.046875	0.082278481	0.09	0.186813187	0.075949367	0.082352941	0.236842105	0.102564103	0.051948052	0.064935065	0.145833333	0.091549296	0.066037736	0.101123596	0.028571429	0.192771084	0.112244898	0.097345133	0.095890411	0.068627451	0.078651685	0.048543689	0.145299145	0.24	0.058252427	0.068181818	0.114583333	0.072463768	0.028571429	0.104651163	0.042857143	0.072289157	0.073684211	0.10989011	0.096774194	0.095652174	0.103448276	0.060606061	0.047619048	0.195402299	0.101449275	0.114583333	0.091954023	0.058823529	0.068181818	0.11627907	0.214285714	0.059701493	0.142857143	0.104761905	0.028169014	0.13592233	0.091836735	0.172413793	0.098901099	0.028169014	0.083333333	0.01369863	0.120879121	0.179775281	0.144444444	0.103092784	0.060869565	0.090909091	0.035714286	0.126436782	0.076923077	0.061403509	0.138613861	0.134146341	0.087719298	0.104347826	0.088888889	0.216216216	0.098591549	0.149425287	0.068322981	0.126126126	0.105882353	0.072992701	0.097560976	0.07	0.078947368	0.115384615	0.075630252	0.145631068	0.076923077	0.085714286	0.154761905	0.117021277	0.084337349	0.072463768	0.0375	0.135802469	0.058139535	0.11627907	0.047619048	0.077922078	0.226190476	0.081632653	0.056338028	0	0.081395349	0.053763441	0.11627907	0.053763441	0.106382979	0.101265823	0.112359551	0.051282051	0.12371134	0.013513514	0.125	0.067307692	0.06185567	0.115789474	0.0703125	0.104651163	0.11	0.076923077	0.050632911	0.090909091	0.238636364	0.112359551	0.060240964	0.11627907	0.078651685	0.177083333	0.028169014	0.097222222	0.105769231	0.086956522	0.052631579	0.0875	0.105769231	0.104166667	0.065789474	0.053333333	0.028169014	0.111111111	0.078125	0.16	0	0.054945055	0.090163934	0.063829787	0.089430894	0.079207921	0.08988764	0.106060606	0.119047619	0.215189873	0.159090909	0.06097561	0.080808081	0.12371134	0.025	0.083969466	0.014492754	0.104166667	0.09375	0.067307692	0.144230769	0.207317073	0.086419753	0.075949367	0.093023256	0.125	0.074766355	0.129411765	0.043478261	0.111111111	0.064102564	0.069444444	0.024390244	0.077777778	0.039473684	0.114942529	0.091743119	0.08	0.106382979	0.088888889	0.086206897	0.086614173	0.12	0.119047619	0.086614173	0.028571429	0.203883495	0.094736842	0.087378641	0.114942529	0.057692308	0.059405941	0.010989011	0.087912088	0.103896104	0.060606061	0.076923077	0.164179104	0.064935065	0.041666667	0.08411215	0.042857143	0.046511628	0.094488189	0.0625	0.118181818	0.028571429	0.079710145	0.084745763	0.057142857	0.183908046	0.106557377	0.059405941	0.051020408	0.06779661	0.390625	0.088495575	0.09	0.015384615	0.075949367	0.087719298	0.094736842	0.063157895	0.059405941	0.261363636	0.105882353	0.06122449	0.1	0.214285714	0.090909091	0.090322581	0.102040816	0.149425287	0.106060606	0.059701493	0.076923077	0.1	0.015151515	0.068627451	0	0.054794521	0.046511628	0.17721519	0.057142857	0.152941176	0.174418605	0.091743119	0.24691358	0.052631579	0.155555556	0.091836735	0.102272727	0.076923077	0.114942529	0.180722892	0.174418605	0.142857143	0.175	0.071428571	0.090909091	0.078947368	0.164383562	0.105882353	0.078431373	0.06122449	0.130434783	0.054347826	0.065934066	0.013333333	0.114035088	0.057692308	0.057471264	0.057692308	0.028169014	0.063063063	0.121621622	0.158878505	0.067307692	0.100840336	0.092198582	0.079207921	0.102272727	0.086956522	0.155555556	0.076923077	0.043010753	0.015151515	0.126126126	0.055555556	0.118421053	0.102564103	0.046511628	0	0	0.053763441	0.128205128	0.028169014	0.084507042	0.103773585	0.076086957	0.115384615	0.078651685	0.171052632	0.06122449	0.058823529	0.147368421	0.170454545	0.095238095	0.044117647	0.16	0.057142857	0.081967213	0.147727273	0.097560976	0.111111111	1	0.175257732	0.12	0.028571429	0.163265306	0.076923077	0.079646018	0.103092784	0.057142857	0.064814815	0.09	0.078651685	0.1375	0.069306931	0.053191489	0.044776119	0.07751938	0.130434783	0.072580645	0.183908046	0.131868132	0.147058824	0.049586777	0.131578947	0.065934066	0.173333333	0.095238095	0.098591549	0.1125	0.127659574	0.048780488	0.058823529	0.142857143	0.013513514	0.097560976	0.083333333	0.056074766	0.111111111	0.08490566	0.058823529	0.051020408	0.21978022	0.064102564	0.115789474	0.066666667	0.058823529	0.110091743	0.098765432	0.059405941	0.106666667	0.025316456	0.168831169	0.12195122	0.087912088	0.1375	0.015151515	0.059405941	0.082474227	0.051948052	0.057692308	0.06185567	0.113636364	0.028571429	0.085714286	0.057471264	0.086538462	0.130952381	0.08411215	0.094017094	0.087912088	0.119565217	0.059405941	0.078651685	0.078651685	0.074829932	0.1	0.120879121	0.068965517	0.12195122	0.077777778	0.052631579	0.064935065	0.271428571	0.066666667	0.228571429	0.051948052	0.12	0.059405941	0.101123596	0.278350515	0.099099099	0.117647059	0.065934066	0.013513514	0.050420168	0.094017094	0.2	0.059405941	0.209876543	0.09	0.058823529	0.07826087
O=C(NC(C(=O)N)CCC(=O)O)Nc1cc(cc(c1)Cl)c1cccc2c1[nH]nc2	0.198198198	0.149606299	0.133333333	0.166666667	0.084507042	0.077777778	0.146153846	0.189189189	0.10989011	0.132352941	0.129411765	0.139784946	0.179775281	0.023255814	0.131147541	0.161073826	0.099009901	0.145833333	0.101265823	0.08045977	0.129411765	0.212962963	0.077922078	0.063291139	0.166666667	0.154411765	0.095238095	0.123595506	0.027777778	0.16091954	0.168421053	0.2	0.138888889	0.088235294	0.139534884	0.134020619	0.214285714	0.158536585	0.057142857	0.090909091	0.147368421	0.070422535	0.042253521	0.114942529	0.086956522	0.070588235	0.072164948	0.144444444	0.111111111	0.113043478	0.195121951	0.118110236	0.114754098	0.164835165	0.114285714	0.12371134	0.08988764	0.072463768	0.11627907	0.180722892	0.142857143	0.089552239	0.081632653	0.204081633	0.02739726	0.133333333	0.184782609	0.11827957	0.120879121	0.02739726	0.166666667	0.013333333	0.142857143	0.175824176	0.105263158	0.147368421	0.158878505	0.119266055	0.034883721	0.111111111	0.061728395	0.078947368	0.103773585	0.104651163	0.125	0.216981132	0.075268817	0.226666667	0.111111111	0.108695652	0.16	0.198113208	0.129411765	0.128787879	0.15	0.079207921	0.19047619	0.145631068	0.171171171	0.176470588	0.075	0.098591549	0.125	0.150537634	0.082352941	0.169230769	0.08974359	0.13253012	0.081395349	0.240506329	0.114754098	0.075949367	0.166666667	0.125	0.026666667	0	0.079545455	0.063829787	0.166666667	0.063829787	0.104166667	0.126582278	0.16091954	0.037037037	0.180851064	0.026666667	0.15	0.097087379	0.071428571	0.136842105	0.120967742	0.154761905	0.107843137	0.154471545	0.0625	0.088235294	0.180851064	0.122222222	0.097560976	0.152941176	0.139534884	0.173469388	0.02739726	0.125	0.181818182	0.084507042	0.120879121	0.072289157	0.13592233	0.113402062	0.077922078	0.065789474	0.02739726	0.125	0.138211382	0.145631068	0	0.076923077	0.144067797	0.0625	0.192982456	0.144329897	0.076086957	0.153846154	0.156626506	0.225	0.168539326	0.271428571	0.09	0.261363636	0.037037037	0.11627907	0.028571429	0.113402062	0.103092784	0.097087379	0.21	0.097826087	0.111111111	0.074074074	0.090909091	0.15	0.147058824	0.101123596	0.01369863	0.064935065	0.049382716	0.082191781	0.023809524	0.151162791	0.065789474	0.087912088	0.198019802	0.191304348	0.081632653	0.176470588	0.174311927	0.186440678	0.116883117	0.170731707	0.166666667	0.027777778	0.125	0.092783505	0.163265306	0.112359551	0.191489362	0.068627451	0.02173913	0.074468085	0.101265823	0.07	0.075	0.142857143	0.166666667	0.149253731	0.156862745	0.086956522	0.12195122	0.137096774	0.076923077	0.136363636	0.027777778	0.152671756	0.120689655	0.085714286	0.153846154	0.12295082	0.068627451	0.166666667	0.06557377	0.197368421	0.168224299	0.099009901	0.014925373	0.048192771	0.188679245	0.115789474	0.072916667	0.197802198	0.118811881	0.142857143	0.070707071	0.142857143	0.191780822	0.175438596	0.147651007	0.111111111	0.159090909	0.153846154	0.089552239	0.075	0.217821782	0.045454545	0.067307692	0	0.082191781	0.12195122	0.117647059	0.169230769	0.123595506	0.107526882	0.141509434	0.183908046	0.120879121	0.164835165	0.135416667	0.125	0.075	0.192771084	0.315789474	0.131868132	0.123287671	0.142857143	0.184466019	0.111111111	0.150684932	0.115384615	0.11627907	0.098039216	0.092783505	0.127659574	0.112359551	0.064516129	0.04	0.093220339	0.066666667	0.068181818	0.066666667	0.02739726	0.071428571	0.197183099	0.188679245	0.164948454	0.127118644	0.172932331	0.077669903	0.164705882	0.115942029	0.218390805	0.075	0.064516129	0.045454545	0.094827586	0.065934066	0.16	0.18018018	0.12195122	0	0	0.075268817	0.184210526	0.071428571	0.172932331	0.122641509	0.074468085	0.1125	0.076923077	0.213333333	0.070707071	0.067961165	0.121212121	0.193181818	0.125	0.013888889	0.168316832	0.169230769	0.116666667	0.211764706	0.108433735	0.161904762	0.175257732	1	0.163265306	0.027777778	0.137254902	0.131578947	0.180952381	0.147368421	0.04109589	0.073394495	0.144329897	0.139534884	0.148148148	0.1	0.052083333	0.107692308	0.175	0.115789474	0.134453782	0.166666667	0.153846154	0.142857143	0.084033613	0.173333333	0.064516129	0.139240506	0.186440678	0.15942029	0.109756098	0.2	0.113924051	0.067961165	0.153846154	0.026666667	0.135802469	0.133333333	0.18556701	0.146067416	0.125	0.067961165	0.105263158	0.13	0.118421053	0.24137931	0.042553191	0.067961165	0.171428571	0.12345679	0.068627451	0.103896104	0.0375	0.108433735	0.160493827	0.122222222	0.207792208	0.045454545	0.068627451	0.07	0.136986301	0.066666667	0.071428571	0.149425287	0.027777778	0.126213592	0.119047619	0.15	0.182926829	0.123809524	0.130434783	0.134831461	0.082474227	0.068627451	0.139534884	0.053763441	0.111111111	0.179104478	0.195402299	0.06741573	0.160493827	0.087912088	0.070175439	0.076923077	0.12345679	0.139534884	0.142857143	0.092105263	0.116883117	0.068627451	0.162790698	0.177570093	0.203883495	0.171717172	0.064516129	0.026666667	0.133928571	0.111111111	0.164556962	0.068627451	0.234567901	0.15625	0.095238095	0.076923077
O=C(C1=CN(C(=O)C(=C1)c1ccccc1)C[NH+]1CCCC1)N[C@H](Cc1ccc(cc1)C(=O)O)C	0.18018018	0.180327869	0.162790698	0.188405797	0.102941176	0.158536585	0.185483871	0.194444444	0.1	0.153846154	0.189873418	0.130434783	0.197674419	0.036144578	0.080645161	0.14	0.101010101	0.136842105	0.0625	0.082352941	0.119047619	0.194444444	0.094594595	0.064935065	0.170212766	0.156716418	0.086538462	0.152941176	0.043478261	0.125	0.238636364	0.192307692	0.142857143	0.079207921	0.142857143	0.113402062	0.229357798	0.17721519	0.079207921	0.160493827	0.215909091	0.072463768	0.043478261	0.130952381	0.089552239	0.072289157	0.096774194	0.16091954	0.214285714	0.125	0.215189873	0.129032258	0.081967213	0.168539326	0.134328358	0.244186047	0.06741573	0.107692308	0.08045977	0.103448276	0.159090909	0.092307692	0.106382979	0.221052632	0.042857143	0.114285714	0.273809524	0.108695652	0.204819277	0.042857143	0.206185567	0.027777778	0.243902439	0.141304348	0.119565217	0.215909091	0.12962963	0.212121212	0.035714286	0.166666667	0.12	0.080357143	0.095238095	0.107142857	0.148148148	0.186915888	0.113636364	0.153846154	0.130434783	0.111111111	0.170068027	0.213592233	0.119047619	0.185483871	0.097560976	0.091836735	0.182692308	0.234042553	0.142857143	0.18	0.090909091	0.134328358	0.141176471	0.129032258	0.125	0.121212121	0.077922078	0.194805195	0.109756098	0.2	0.081967213	0.092105263	0.144444444	0.115789474	0.071428571	0	0.107142857	0.088888889	0.129411765	0.076923077	0.168539326	0.12987013	0.192771084	0.078947368	0.211111111	0.056338028	0.216216216	0.088235294	0.072916667	0.204545455	0.201754386	0.217948718	0.132653061	0.186440678	0.077922078	0.074626866	0.12371134	0.32	0.086419753	0.230769231	0.142857143	0.153061224	0.042857143	0.144927536	0.210526316	0.071428571	0.075268817	0.115384615	0.263736264	0.092783505	0.109589041	0.097222222	0.042857143	0.166666667	0.2	0.115384615	0	0.078651685	0.17699115	0.075268817	0.218181818	0.147368421	0.102272727	0.177419355	0.160493827	0.129411765	0.146067416	0.12987013	0.103092784	0.252873563	0.078947368	0.163934426	0.044776119	0.218390805	0.105263158	0.088235294	0.19	0.087912088	0.257142857	0.133333333	0.105882353	0.25	0.18556701	0.156626506	0.028571429	0.066666667	0.077922078	0.184615385	0.037037037	0.114942529	0.082191781	0.141176471	0.214285714	0.184210526	0.106382979	0.225	0.145454545	0.179487179	0.12	0.205128205	0.2	0.043478261	0.137614679	0.094736842	0.131313131	0.154761905	0.12244898	0.07	0.045454545	0.112359551	0.118421053	0.117021277	0.090909091	0.164179104	0.078947368	0.086956522	0.208333333	0.089552239	0.097560976	0.198275862	0.114754098	0.23	0.043478261	0.146153846	0.113043478	0.138461538	0.170454545	0.205357143	0.07	0.119565217	0.086206897	0.171052632	0.23	0.112244898	0.03125	0.08974359	0.192307692	0.083333333	0.074468085	0.114583333	0.144329897	0.160493827	0.083333333	0.170212766	0.118421053	0.189189189	0.157534247	0.14893617	0.149425287	0.177419355	0.075757576	0.090909091	0.18627451	0.063492063	0.068627451	0	0.069444444	0.097560976	0.148148148	0.088235294	0.139534884	0.134831461	0.19	0.134831461	0.123595506	0.168539326	0.202247191	0.114942529	0.090909091	0.182926829	0.240506329	0.16091954	0.176470588	0.220779221	0.111111111	0.113402062	0.154929577	0.075949367	0.146341463	0.089108911	0.11827957	0.168539326	0.077777778	0.077777778	0.055555556	0.154545455	0.078431373	0.095238095	0.078431373	0.042857143	0.113207547	0.276923077	0.203883495	0.144329897	0.149122807	0.175572519	0.068627451	0.243589744	0.153846154	0.253012048	0.090909091	0.065934066	0.063492063	0.225490196	0.079545455	0.118421053	0.194444444	0.097560976	0	0	0.076923077	0.157894737	0.073529412	0.157894737	0.147058824	0.112359551	0.16	0.078651685	0.236111111	0.083333333	0.069306931	0.12371134	0.183908046	0.23655914	0.028985507	0.16	0.088235294	0.147826087	0.202380952	0.139240506	0.2	0.12	0.163265306	1	0.043478261	0.117647059	0.105263158	0.184466019	0.163043478	0.057142857	0.074766355	0.282352941	0.142857143	0.1375	0.102040816	0.1	0.09375	0.130081301	0.195402299	0.1875	0.131868132	0.144444444	0.114285714	0.076271186	0.131578947	0.077777778	0.128205128	0.169491525	0.21875	0.098765432	0.127659574	0.116883117	0.069306931	0.128205128	0.056338028	0.168831169	0.206185567	0.118811881	0.25	0.197916667	0.069306931	0.144444444	0.180851064	0.136986301	0.23255814	0.090909091	0.069306931	0.198019802	0.186666667	0.07	0.106666667	0.051948052	0.2	0.15	0.207317073	0.213333333	0.063492063	0.07	0.129032258	0.094594595	0.078431373	0.072916667	0.209876543	0.043478261	0.225806452	0.15	0.189473684	0.130952381	0.260869565	0.196261682	0.151162791	0.119565217	0.07	0.142857143	0.103448276	0.153284672	0.166666667	0.172413793	0.081395349	0.277777778	0.127906977	0.071428571	0.093333333	0.155844156	0.103448276	0.146666667	0.109589041	0.105263158	0.07	0.195121951	0.215686275	0.207920792	0.212765957	0.077777778	0.056338028	0.126126126	0.153153153	0.139240506	0.07	0.180722892	0.252873563	0.097560976	0.117117117
O[C@H]1[C@@H](O[C@@H]([C@H]1O)CO)O	0.045977011	0.04	0.052631579	0.024390244	0.060606061	0.057692308	0.049019608	0.022222222	0.035087719	0.029411765	0.317073171	0.049180328	0.06779661	0.483870968	0.08	0.031496063	0.131147541	0.03030303	0.046511628	0.019607843	0.038461538	0.034883721	0.078947368	0.05	0.044776119	0.036036036	0.140625	0.035714286	1	0.035087719	0.045454545	0.037037037	0.052631579	0.277777778	0.12	0.046153846	0.068181818	0.019230769	0.232142857	0.08	0.046875	0.03030303	0.103448276	0.037735849	0.064516129	0.042553191	0.265306122	0.051724138	0.037037037	0.116883117	0.056603774	0.052631579	0.083333333	0.032258065	0.028571429	0.080645161	0.018518519	0.066666667	0.14893617	0.037037037	0.087719298	0.068965517	0.049180328	0.027027027	0.941176471	0.026666667	0.063492063	0.016393443	0.071428571	0.941176471	0.040540541	0.133333333	0.050847458	0.031746032	0.016129032	0.046875	0.051282051	0.052631579	0.516129032	0.054545455	0.047619048	0.125	0.02739726	0	0.063291139	0.035714286	0.115384615	0.041666667	0	0.016949153	0.03125	0.036585366	0.058823529	0.049019608	0.041666667	0.116666667	0.024691358	0.04109589	0.060240964	0.026315789	0.517241379	0.058823529	0.036363636	0.048387097	0.063829787	0.0625	0.131578947	0.04	0.307692308	0.056603774	0.083333333	0.482758621	0.016129032	0.047619048	0.129032258	0	0.104166667	0.288888889	0.037037037	0.288888889	0.032258065	0.02173913	0.035087719	0.105263158	0.045454545	0.4	0.041666667	0.14516129	0.166666667	0.03125	0.054347826	0.057692308	0.044117647	0.041666667	0.023809524	0.066666667	0.045454545	0.035087719	0.371428571	0.037037037	0.12	0.028169014	0.941176471	0.026315789	0.071428571	0.029411765	0.276595745	0.02173913	0.086956522	0.1	0.051282051	0.21875	0.941176471	0.034482759	0.053763441	0.04109589	0	0.302325581	0.033333333	0.363636364	0.044444444	0.061538462	0	0.064516129	0.018867925	0.037037037	0.033333333	0.068181818	0.196428571	0.061538462	0.135135135	0.073684211	0.764705882	0.047619048	0.203703704	0.14516129	0.025974026	0.017241379	0.066666667	0.125	0.102040816	0.041666667	0.041666667	0.076923077	0.391304348	0.025641026	0.075	0.057142857	0.571428571	0.117647059	0.147058824	0.055555556	0.039473684	0.032608696	0.049180328	0.054545455	0.036144578	0.042553191	0	0.018867925	0.042553191	1	0.024390244	0.163636364	0.043478261	0.055555556	0.060606061	0.155172414	0.333333333	0.053571429	0.046511628	0.160714286	0.517241379	0.055555556	0.076923077	0.09375	0.04109589	0.064516129	0.086956522	0.042105263	0.076923077	0.050632911	1	0.048076923	0.113924051	0.096774194	0.032786885	0.032608696	0.155172414	0.086206897	0.045454545	0.020833333	0.050632911	0.210526316	0.181818182	0.046511628	0.05	0	0.355555556	0.046875	0.059701493	0.058823529	0.163636364	0.044776119	0.046511628	0.022222222	0.032	0.046153846	0.276595745	0.064516129	0.068965517	0.517241379	0.038461538	0.125	0.232142857	0	0.541666667	0.086956522	0.019230769	0.096774194	0.054545455	0.016666667	0.053333333	0.051724138	0.052631579	0.032258065	0.046875	0.055555556	0.517241379	0.036363636	0.035714286	0.051724138	0.025641026	0.058823529	0.038961039	0.133333333	0.105263158	0.022727273	0.058823529	0.147540984	0.066666667	0.084745763	0.055555556	0.357142857	0.24137931	0.06097561	0.147540984	0.333333333	0.147540984	0.941176471	0.098591549	0.048780488	0.037037037	0.059701493	0.109756098	0.027027027	0.095238095	0.036363636	0.029411765	0.032258065	0.517241379	0.390243902	0.125	0.0625	0.30952381	0.071428571	0.022988506	0.086956522	0	0	0.288888889	0.021276596	0.064516129	0.036363636	0.132352941	0.053571429	0.02173913	0.365853659	0.065217391	0.163636364	0.152542373	0.045454545	0.016129032	0.041666667	0.409090909	0.013333333	0.096774194	0.033707865	0.016666667	0.086956522	0.038961039	0.028571429	0.027777778	0.043478261	1	0.042253521	0.073170732	0.025	0.063492063	0.03030303	0.136363636	0.029850746	0.12	0.0625	0.096774194	0.035087719	0.111111111	0.042105263	0.066666667	0.04494382	0.032786885	0.211538462	0.027027027	0.101265823	0.045454545	0.357142857	0.021276596	0.031578947	0.085714286	0	0.047619048	0.069767442	0.152542373	0.043478261	0.458333333	0.086956522	0.054794521	0.057971014	0.071428571	0.041666667	0.152542373	0.06779661	0.044117647	0	0.047619048	0.302325581	0.152542373	0.038461538	0.361111111	0.155172414	0.023809524	0.464285714	0.041666667	0.019607843	0.053571429	0.0625	0.125	0.155172414	0.120689655	0.078947368	0.147540984	0.166666667	0.054545455	1	0.042253521	0.083333333	0.057971014	0.037735849	0.055555556	0.035294118	0.134615385	0.211538462	0.155172414	0.12	0.076923077	0.035087719	0.057142857	0.050847458	0.394736842	0.04	0.055555556	0.126760563	0.448275862	0.020833333	0.12	0.022222222	0.078947368	0.023255814	0.155172414	0.074074074	0.037037037	0.051282051	0.057142857	0.390243902	0.458333333	0.049382716	0.060240964	0.020408163	0.155172414	0.01754386	0.045454545	0.315789474	0.024390244
CC(C)(C)OC(=O)N1C[C@H]([C@H](C1)O)NC(=O)C2=CN=N[C@@H]2C(=O)Nc3c(cccc3F)F	0.117647059	0.114503817	0.186046512	0.105263158	0.1	0.08988764	0.111940299	0.1	0.147727273	0.1	0.142857143	0.139784946	0.129032258	0.060240964	0.045454545	0.088050314	0.11	0.145833333	0.074074074	0.13253012	0.156626506	0.100840336	0.077922078	0.063291139	0.178947368	0.121428571	0.095238095	0.098901099	0.042253521	0.174418605	0.121212121	0.115044248	0.078947368	0.099009901	0.113636364	0.057692308	0.123966942	0.144578313	0.121212121	0.090909091	0.101010101	0.070422535	0.088235294	0.127906977	0.086956522	0.083333333	0.094736842	0.131868132	0.09375	0.153153153	0.088888889	0.100775194	0.046153846	0.127659574	0.098591549	0.12371134	0.08988764	0.057142857	0.090909091	0.101123596	0.155555556	0.057971014	0.247058824	0.102803738	0.041666667	0.133333333	0.12371134	0.142857143	0.120879121	0.041666667	0.091743119	0.101449275	0.11827957	0.163043478	0.117021277	0.101010101	0.087719298	0.12962963	0.05952381	0.136363636	0.102564103	0.118181818	0.17	0.079545455	0.115044248	0.102564103	0.123595506	0.164556962	0.095890411	0.172413793	0.0875	0.154545455	0.142857143	0.120300752	0.095238095	0.12371134	0.096491228	0.156862745	0.101694915	0.121495327	0.102564103	0.068493151	0.164705882	0.244186047	0.15	0.070422535	0.08974359	0.105882353	0.094117647	0.126436782	0.046153846	0.103896104	0.166666667	0.090909091	0.115942029	0	0.117647059	0.111111111	0.166666667	0.111111111	0.104166667	0.1125	0.10989011	0.090909091	0.099009901	0.069444444	0.12195122	0.097087379	0.117021277	0.102040816	0.112	0.114942529	0.141414141	0.126984127	0.08974359	0.072463768	0.168421053	0.122222222	0.097560976	0.088888889	0.113636364	0.15	0.041666667	0.094594595	0.17	0.1	0.108695652	0.085365854	0.103773585	0.125	0.064102564	0.094594595	0.041666667	0.107692308	0.12	0.242105263	0	0.113636364	0.125	0.108695652	0.123966942	0.11	0.087912088	0.102941176	0.103448276	0.113636364	0.130434783	0.072289157	0.112244898	0.121212121	0.063291139	0.107692308	0.043478261	0.090909091	0.138297872	0.097087379	0.12037037	0.097826087	0.097560976	0.101265823	0.11627907	0.15	0.125	0.166666667	0.057142857	0.108108108	0.103896104	0.067567568	0.061728395	0.112359551	0.094594595	0.151162791	0.09009009	0.087301587	0.127659574	0.123595506	0.113043478	0.085271318	0.116883117	0.11627907	0.102362205	0.042253521	0.188679245	0.115789474	0.14	0.137931034	0.056603774	0.112244898	0.093023256	0.10989011	0.115384615	0.126315789	0.102564103	0.142857143	0.05	0.054794521	0.123809524	0.086956522	0.069767442	0.119047619	0.060606061	0.157407407	0.042253521	0.110294118	0.111111111	0.055555556	0.153846154	0.12295082	0.112244898	0.082474227	0.06557377	0.166666667	0.10619469	0.121212121	0.079365079	0.12987013	0.086206897	0.092783505	0.107526882	0.058252427	0.153061224	0.090909091	0.115789474	0.131313131	0.144736842	0.098360656	0.11038961	0.111111111	0.159090909	0.102941176	0.057971014	0.102564103	0.108108108	0.014705882	0.11	0	0.067567568	0.069767442	0.130952381	0.055555556	0.136363636	0.131868132	0.21	0.144444444	0.0625	0.152173913	0.112244898	0.087912088	0.102564103	0.1	0.111111111	0.095744681	0.138888889	0.2	0.060869565	0.134020619	0.05	0.115384615	0.103448276	0.12	0.092783505	0.177777778	0.087912088	0.1	0.068493151	0.14159292	0.098039216	0.119047619	0.098039216	0.041666667	0.100917431	0.08974359	0.135135135	0.107843137	0.127118644	0.114285714	0.088235294	0.087912088	0.1	0.127659574	0.102564103	0.076086957	0.014705882	0.133928571	0.114942529	0.115384615	0.110169492	0.069767442	0	0	0.111111111	0.084337349	0.071428571	0.098591549	0.112149533	0.086021505	0.098765432	0.101123596	0.1375	0.115789474	0.111111111	0.132653061	0.179775281	0.13592233	0.057971014	0.134615385	0.055555556	0.116666667	0.144444444	0.095238095	0.140186916	0.163265306	0.137254902	0.117647059	0.042253521	1	0.088607595	0.107142857	0.12371134	0.085714286	0.125	0.099009901	0.113636364	0.107142857	0.12244898	0.074468085	0.043478261	0.084615385	0.164835165	0.106557377	0.153846154	0.153846154	0.126760563	0.093220339	0.128205128	0.112359551	0.184210526	0.09375	0.095890411	0.070588235	0.161290323	0.086419753	0.111111111	0.139240506	0.069444444	0.179487179	0.155339806	0.064814815	0.146067416	0.114285714	0.111111111	0.071428571	0.20212766	0.08974359	0.102040816	0.113636364	0.111111111	0.14953271	0.1375	0.112244898	0.075949367	0.050632911	0.15	0.093023256	0.134831461	0.134146341	0.014705882	0.112244898	0.126315789	0.064102564	0.098039216	0.117021277	0.111111111	0.042253521	0.104761905	0.105882353	0.12745098	0.114942529	0.082568807	0.25	0.147727273	0.141304348	0.112244898	0.113636364	0.101123596	0.103448276	0.097222222	0.195402299	0.117647059	0.105882353	0.112359551	0.099099099	0.105263158	0.151898734	0.076923077	0.157894737	0.064102564	0.102564103	0.112244898	0.111111111	0.145454545	0.087719298	0.137254902	0.112359551	0.069444444	0.094827586	0.19266055	0.108433735	0.112244898	0.123595506	0.121212121	0.095238095	0.105263158
C([C@H]1NC(=NC(=N1)C(=O)O)O)C(=O)O	0.107526882	0.08411215	0.090909091	0.173913043	0.146341463	0.063492063	0.081818182	0.137254902	0.109375	0.146341463	0.1	0.085714286	0.102941176	0.054545455	0.181818182	0.059259259	0.094594595	0.111111111	0.163265306	0.066666667	0.081967213	0.097826087	0.152173913	0.173913043	0.138888889	0.094827586	0.08974359	0.147540984	0.073170732	0.092307692	0.094594595	0.11627907	0.106382979	0.065789474	0.133333333	0.066666667	0.127659574	0.120689655	0.065789474	0.081967213	0.112676056	0.095238095	0.047619048	0.080645161	0.153846154	0.12962963	0.088235294	0.123076923	0.212121212	0.088888889	0.133333333	0.108910891	0.1875	0.101449275	0.170731707	0.128571429	0.063492063	0.1	0.1	0.079365079	0.104477612	0.162162162	0.117647059	0.086419753	0.071428571	0.072289157	0.097222222	0.072463768	0.142857143	0.071428571	0.072289157	0.045454545	0.121212121	0.1	0.071428571	0.128571429	0.105882353	0.095238095	0.053571429	0.09375	0.12	0.081395349	0.074074074	0.031746032	0.090909091	0.087912088	0.111111111	0.127272727	0.086956522	0.074626866	0.066666667	0.114942529	0.157894737	0.072072072	0.087719298	0.097222222	0.06741573	0.1	0.098901099	0.111111111	0.098039216	0.090909091	0.061538462	0.069444444	0.169811321	0.15	0.078431373	0.122807018	0.086206897	0.133333333	0.1875	0.1	0.071428571	0.098591549	0.068181818	0	0.083333333	0.076923077	0.172413793	0.076923077	0.070422535	0.053571429	0.092307692	0.102040816	0.094594595	0.068181818	0.127272727	0.092105263	0.086956522	0.098591549	0.09	0.098360656	0.106666667	0.087378641	0.1	0.128205128	0.094594595	0.075757576	0.090909091	0.096774194	0.133333333	0.08974359	0.071428571	0.159090909	0.101265823	0.068181818	0.107692308	0.113207547	0.144736842	0.098591549	0.127659574	0.133333333	0.071428571	0.166666667	0.089108911	0.086419753	0	0.079365079	0.129032258	0.074626866	0.104166667	0.109589041	0.061538462	0.184210526	0.081967213	0.079365079	0.072463768	0.113207547	0.128571429	0.109589041	0.058823529	0.065420561	0.076923077	0.083333333	0.1	0.092105263	0.12345679	0.059701493	0.111111111	0.117647059	0.1	0.107142857	0.101265823	0.096774194	0.047619048	0.06122449	0.1	0.088888889	0.056603774	0.095238095	0.108695652	0.095238095	0.096385542	0.080808081	0.085714286	0.129032258	0.126436782	0.078431373	0.098039216	0.118644068	0.111111111	0.073170732	0.078651685	0.085714286	0.105263158	0.112903226	0.078947368	0.082191781	0.066666667	0.126984127	0.163265306	0.115942029	0.098039216	0.162790698	0.125	0.119047619	0.113924051	0.153846154	0.192307692	0.099009901	0.111111111	0.079545455	0.073170732	0.1	0.098901099	0.12195122	0.102941176	0.091836735	0.082191781	0.102941176	0.129032258	0.12962963	0.06741573	0.109589041	0.055555556	0.096153846	0.090909091	0.027027027	0.073529412	0.082191781	0.077922078	0.157894737	0.101449275	0.108108108	0.14	0.072164948	0.084615385	0.111111111	0.107692308	0.184210526	0.162162162	0.098039216	0.094117647	0.054054054	0.08	0	0.225	0.192307692	0.083333333	0.15	0.09375	0.073529412	0.096385542	0.106060606	0.058823529	0.101449275	0.097222222	0.131147541	0.098039216	0.112903226	0.09375	0.073529412	0.130434783	0.1	0.069767442	0.095890411	0.125	0.096153846	0.157894737	0.093333333	0.117647059	0.117647059	0.078125	0.078125	0.090909091	0.076086957	0.093333333	0.084745763	0.093333333	0.071428571	0.097560976	0.12244898	0.103448276	0.121621622	0.084210526	0.105263158	0.08	0.112903226	0.093023256	0.101449275	0.098039216	0.095238095	0.054054054	0.08988764	0.080645161	0.117647059	0.10989011	0.192307692	0	0	0.076923077	0.132075472	0.071428571	0.086206897	0.085365854	0.092307692	0.134615385	0.079365079	0.150943396	0.101449275	0.081081081	0.08	0.071428571	0.101265823	0.048780488	0.047619048	0.15	0.11827957	0.089552239	0.148148148	0.095238095	0.076923077	0.131578947	0.105263158	0.073170732	0.088607595	1	0.08045977	0.112676056	0.12195122	0.074074074	0.109589041	0.133333333	0.105263158	0.095890411	0.059701493	0.166666667	0.077669903	0.117647059	0.09375	0.071428571	0.102941176	0.19047619	0.076086957	0.16	0.078125	0.090909091	0.078431373	0.136363636	0.051724138	0.083333333	0.137254902	0.081081081	0.111111111	0.068181818	0.127272727	0.098765432	0.075949367	0.125	0.101265823	0.081081081	0.119402985	0.121621622	0.078431373	0.098591549	0.079365079	0.081081081	0.081395349	0.12962963	0.082191781	0.078431373	0.06	0.087719298	0.122807018	0.109375	0.125	0.054054054	0.082191781	0.084507042	0.127659574	0.093333333	0.086956522	0.09375	0.073170732	0.116883117	0.103448276	0.103896104	0.13559322	0.086419753	0.075268817	0.14516129	0.119402985	0.082191781	0.133333333	0.079365079	0.083333333	0.166666667	0.121212121	0.083333333	0.163636364	0.078125	0.082352941	0.102040816	0.109090909	0.079365079	0.115384615	0.104166667	0.076923077	0.082191781	0.166666667	0.103448276	0.093023256	0.102564103	0.078125	0.068181818	0.102272727	0.098901099	0.107142857	0.082191781	0.166666667	0.173913043	0.087719298	0.090909091
CC(C)C[C@H]([C@H](NC(=O)[C@H](Cc1ccccc1)NC(=O)[C@H](C)N)C(=O)N[C@H](C(=O)N[C@@H](CCCN=C(N)N)C=O)CCC(=O)N)O	0.236842105	0.294117647	0.111111111	0.095238095	0.0625	0.141304348	0.266129032	0.156626506	0.079207921	0.148648649	0.11827957	0.075471698	0.118811881	0.032258065	0.115942029	0.283687943	0.072072072	0.092592593	0.144578313	0.051546392	0.083333333	0.404040404	0.096385542	0.045454545	0.100917431	0.269230769	0.060344828	0.069306931	0.025	0.09	0.178217822	0.440860215	0.125	0.091743119	0.139784946	0.242105263	0.2	0.107526882	0.072072072	0.142857143	0.244680851	0.076923077	0.025	0.105263158	0.092105263	0.1	0.056603774	0.15625	0.098591549	0.114754098	0.204545455	0.111111111	0.085714286	0.128712871	0.088607595	0.181818182	0.05	0.108108108	0.072164948	0.070707071	0.12	0.065789474	0.065420561	0.298969072	0.024691358	0.067226891	0.158415842	0.098039216	0.195652174	0.024691358	0.411111111	0.012048193	0.178947368	0.105769231	0.056074766	0.17	0.23364486	0.214953271	0.031914894	0.069306931	0.093023256	0.073770492	0.068376068	0.06185567	0.12605042	0.29245283	0.08	0.111111111	0.113924051	0.067961165	0.290780142	0.184210526	0.094736842	0.401785714	0.075268817	0.054054054	0.357142857	0.188679245	0.169491525	0.103448276	0.08045977	0.146666667	0.091836735	0.095238095	0.136363636	0.135135135	0.081395349	0.243902439	0.097826087	0.164835165	0.085714286	0.068965517	0.097087379	0.064220183	0.036585366	0	0.084210526	0.069306931	0.092783505	0.08	0.117647059	0.065934066	0.238636364	0.045454545	0.133333333	0.024096386	0.136363636	0.061403509	0.056074766	0.318181818	0.256410256	0.280487805	0.080357143	0.401869159	0.056818182	0.093333333	0.122641509	0.135416667	0.101123596	0.104166667	0.139784946	0.098214286	0.024691358	0.1125	0.213592233	0.08974359	0.078431373	0.102272727	0.157407407	0.074074074	0.083333333	0.072289157	0.024691358	0.126760563	0.436893204	0.076923077	0	0.081632653	0.134920635	0.067961165	0.358490566	0.155339806	0.059405941	0.169014085	0.155555556	0.092783505	0.108910891	0.227848101	0.114285714	0.166666667	0.057471264	0.216	0.025641026	0.137254902	0.08490566	0.061403509	0.14159292	0.079207921	0.139534884	0.104651163	0.094736842	0.219512195	0.168224299	0.081632653	0.025	0.046511628	0.056818182	0.144736842	0.032967033	0.138297872	0.098765432	0.080808081	0.372340426	0.40776699	0.075471698	0.2	0.152542373	0.423076923	0.093023256	0.106382979	0.345454545	0.025	0.080645161	0.065420561	0.109090909	0.138297872	0.333333333	0.054054054	0.03030303	0.058252427	0.091954023	0.074766355	0.08045977	0.142857143	0.108433735	0.197183099	0.285714286	0.092105263	0.098901099	0.241666667	0.098591549	0.209090909	0.025	0.186567164	0.189655172	0.166666667	0.097087379	0.239316239	0.054054054	0.189473684	0.089552239	0.1	0.343434343	0.081818182	0.013333333	0.055555556	0.31372549	0.075471698	0.067307692	0.27173913	0.080357143	0.106382979	0.04587156	0.090909091	0.117647059	0.448979592	0.226027397	0.113207547	0.12244898	0.169014085	0.065789474	0.08045977	0.297029703	0.069444444	0.053097345	0	0.074074074	0.098901099	0.084210526	0.105263158	0.08	0.088235294	0.228571429	0.15625	0.235955056	0.128712871	0.285714286	0.103092784	0.08045977	0.080808081	0.24137931	0.15625	0.097560976	0.195402299	0.274509804	0.113207547	0.15	0.079545455	0.094736842	0.081081081	0.096153846	0.117647059	0.103092784	0.07	0.023809524	0.10483871	0.052631579	0.073684211	0.052631579	0.024691358	0.075630252	0.120481928	0.185840708	0.222222222	0.076335878	0.28125	0.043859649	0.244186047	0.118421053	0.225806452	0.08045977	0.080808081	0.069444444	0.106557377	0.071428571	0.06741573	0.39	0.098901099	0	0	0.069306931	0.139534884	0.077922078	0.355371901	0.186915888	0.079207921	0.08988764	0.06	0.2375	0.04587156	0.053571429	0.091743119	0.118811881	0.288659794	0.025316456	0.125	0.105263158	0.154471545	0.11	0.098901099	0.181818182	0.079646018	0.180952381	0.184466019	0.025	0.107142857	0.08045977	1	0.17	0.037037037	0.050420168	0.322222222	0.139784946	0.086021505	0.063063063	0.048076923	0.081081081	0.273504274	0.117647059	0.288288288	0.097087379	0.141414141	0.086419753	0.0703125	0.11627907	0.080808081	0.088888889	0.345454545	0.23943662	0.064516129	0.094339623	0.066666667	0.053571429	0.101123596	0.024096386	0.162790698	0.175925926	0.308510638	0.195652174	0.136363636	0.053571429	0.153061224	0.110091743	0.107142857	0.380952381	0.04950495	0.053571429	0.259615385	0.125	0.054054054	0.068965517	0.034090909	0.149425287	0.120879121	0.112244898	0.134831461	0.069444444	0.054054054	0.055045872	0.109756098	0.052631579	0.056074766	0.227272727	0.025	0.252525253	0.159090909	0.171428571	0.105263158	0.223300971	0.221238938	0.101010101	0.076190476	0.054054054	0.139784946	0.070707071	0.235294118	0.225352113	0.166666667	0.084210526	0.133333333	0.080808081	0.056910569	0.069767442	0.112359551	0.04950495	0.103448276	0.096385542	0.068181818	0.054054054	0.161290323	0.155172414	0.389473684	0.192307692	0.07	0.024096386	0.115702479	0.12195122	0.123595506	0.054054054	0.113402062	0.144230769	0.098901099	0.080645161
O=C(N[C@H]([C@H]([C@@H](C[C@H]1CC[C@@H](CC1)C)O)O)C(=O)O)CC1=c2ccccc2=NC1	0.155963303	0.168067227	0.144578313	0.115942029	0.129032258	0.125	0.14516129	0.14084507	0.13253012	0.147540984	0.155844156	0.137931034	0.225	0.051948052	0.087719298	0.136986301	0.094736842	0.157303371	0.111111111	0.115384615	0.141025641	0.192307692	0.134328358	0.069444444	0.141304348	0.153846154	0.08	0.120481928	0.063492063	0.13253012	0.195402299	0.155339806	0.136363636	0.106382979	0.166666667	0.157303371	0.151785714	0.128205128	0.094736842	0.141025641	0.243902439	0.078125	0.063492063	0.153846154	0.079365079	0.090909091	0.102272727	0.170731707	0.125	0.130841121	0.181818182	0.115702479	0.089285714	0.151162791	0.109375	0.186046512	0.084337349	0.13559322	0.085365854	0.12345679	0.141176471	0.081967213	0.125	0.168421053	0.0625	0.131313131	0.172413793	0.127906977	0.202531646	0.0625	0.166666667	0.061538462	0.168674699	0.162790698	0.113636364	0.186046512	0.13592233	0.23655914	0.051282051	0.134146341	0.128571429	0.094339623	0.12244898	0.073170732	0.155339806	0.326086957	0.107142857	0.133333333	0.073529412	0.091954023	0.120805369	0.176470588	0.155844156	0.173553719	0.075949367	0.096774194	0.156862745	0.193548387	0.217821782	0.107843137	0.112676056	0.203389831	0.108433735	0.136363636	0.133333333	0.112903226	0.114285714	0.144736842	0.131578947	0.181818182	0.089285714	0.098591549	0.126436782	0.10989011	0.076923077	0	0.113924051	0.094117647	0.1375	0.094117647	0.137931034	0.123287671	0.236842105	0.084507042	0.142857143	0.060606061	0.148648649	0.081632653	0.088888889	0.21686747	0.157894737	0.2	0.152173913	0.173913043	0.114285714	0.080645161	0.130434783	0.160493827	0.121621622	0.096385542	0.166666667	0.125	0.0625	0.138461538	0.222222222	0.076923077	0.104651163	0.093333333	0.157894737	0.10989011	0.117647059	0.088235294	0.0625	0.160714286	0.156521739	0.121212121	0	0.096385542	0.153153153	0.091954023	0.151785714	0.155555556	0.095238095	0.192982456	0.141025641	0.109756098	0.114942529	0.123287671	0.120879121	0.155555556	0.132352941	0.151260504	0.06557377	0.147727273	0.111111111	0.081632653	0.163265306	0.093023256	0.152777778	0.126760563	0.1125	0.197183099	0.145833333	0.1375	0.063492063	0.102941176	0.114285714	0.107692308	0.053333333	0.15	0.138461538	0.12195122	0.175257732	0.160714286	0.1	0.24	0.141509434	0.17699115	0.128571429	0.1125	0.146551724	0.063492063	0.101851852	0.1	0.150537634	0.15	0.129032258	0.085106383	0.06097561	0.105882353	0.126760563	0.111111111	0.112676056	0.177419355	0.115942029	0.111111111	0.168421053	0.079365079	0.103896104	0.175438596	0.125	0.168316832	0.063492063	0.152	0.128440367	0.15	0.139534884	0.19266055	0.085106383	0.152941176	0.094339623	0.12	0.191919192	0.11827957	0.051724138	0.095890411	0.122641509	0.087912088	0.090909091	0.133333333	0.127659574	0.141025641	0.087912088	0.117021277	0.142857143	0.154545455	0.179856115	0.157303371	0.172839506	0.192982456	0.081967213	0.112676056	0.183673469	0.107142857	0.083333333	0	0.107692308	0.103896104	0.113924051	0.112903226	0.120481928	0.142857143	0.1875	0.103448276	0.091954023	0.151162791	0.291139241	0.15	0.112676056	0.108433735	0.1625	0.142857143	0.119402985	0.171052632	0.138613861	0.131868132	0.149253731	0.095890411	0.1125	0.105263158	0.1	0.151162791	0.12195122	0.082352941	0.059701493	0.12962963	0.09375	0.101265823	0.09375	0.0625	0.118811881	0.130434783	0.166666667	0.139784946	0.095652174	0.273504274	0.072164948	0.210526316	0.147540984	0.151162791	0.112676056	0.082352941	0.107142857	0.132075472	0.097560976	0.095890411	0.180952381	0.103896104	0	0	0.094117647	0.121621622	0.079365079	0.146153846	0.154639175	0.13253012	0.123287671	0.096385542	0.2	0.087912088	0.084210526	0.130434783	0.139534884	0.182795699	0.064516129	0.121212121	0.112903226	0.133928571	0.142857143	0.133333333	0.161616162	0.103092784	0.147368421	0.163043478	0.063492063	0.12371134	0.112676056	0.17	1	0.095238095	0.089108911	0.168539326	0.166666667	0.102564103	0.095744681	0.093023256	0.120689655	0.165217391	0.137931034	0.163636364	0.113636364	0.166666667	0.123076923	0.089285714	0.173913043	0.095238095	0.106666667	0.166666667	0.196721311	0.090909091	0.134831461	0.094594595	0.084210526	0.106666667	0.076923077	0.214285714	0.166666667	0.125	0.266666667	0.170212766	0.084210526	0.240506329	0.204545455	0.098591549	0.231707317	0.109756098	0.084210526	0.171717172	0.183098592	0.085106383	0.068493151	0.070422535	0.118421053	0.12987013	0.160493827	0.178082192	0.107142857	0.085106383	0.098901099	0.134328358	0.09375	0.088888889	0.223684211	0.063492063	0.172043011	0.16	0.173913043	0.139240506	0.15625	0.194174757	0.146341463	0.101123596	0.085106383	0.166666667	0.096385542	0.15037594	0.161290323	0.182926829	0.1	0.16	0.12195122	0.08490566	0.115942029	0.150684932	0.109756098	0.125	0.117647059	0.082191781	0.085106383	0.256756757	0.155339806	0.17	0.184782609	0.095238095	0.076923077	0.188118812	0.14953271	0.133333333	0.085106383	0.134146341	0.168539326	0.133333333	0.101851852
CC1=N[C@@H](C)CN1	0.056818182	0.039215686	0.087719298	0.023255814	0.057142857	0.036363636	0.038095238	0.043478261	0.109090909	0.027777778	0.056603774	0.1	0.06557377	0.043478261	0	0.023076923	0.092307692	0.147540984	0.093023256	0.14893617	0.098039216	0.045977011	0.102564103	0.189189189	0.090909091	0.054054054	0.056338028	0.090909091	0.03030303	0.089285714	0.059701493	0.036144578	0.024390244	0.044117647	0.054545455	0.014492754	0.066666667	0.057692308	0.059701493	0.056603774	0.061538462	0.058823529	0.0625	0.055555556	0	0.02	0.049180328	0.05	0.071428571	0.035294118	0.035714286	0.051546392	0	0.064516129	0.027027027	0.061538462	0.096153846	0.03030303	0.037037037	0.074074074	0.066666667	0	0.118644068	0.026315789	0.029411765	0.097222222	0.045454545	0.049180328	0.068965517	0.029411765	0.025974026	0.058823529	0.049180328	0.080645161	0.083333333	0.061538462	0.037037037	0.051282051	0.042553191	0.090909091	0.095238095	0.050632911	0.115942029	0.037735849	0.075	0.05952381	0.071428571	0.06122449	0.025641026	0.050847458	0.022900763	0.06097561	0.098039216	0.038095238	0.04	0.078125	0.024096386	0.068493151	0.046511628	0.081081081	0.045454545	0.027027027	0.035087719	0.063492063	0.083333333	0.028571429	0.046511628	0.018867925	0.039215686	0.01754386	0	0.046511628	0.06557377	0.0625	0.15625	0	0.057692308	0.052631579	0.054545455	0.052631579	0.081967213	0.065217391	0.033898305	0.1	0.059701493	0.057142857	0.083333333	0.057971014	0.048387097	0.03030303	0.042105263	0.036363636	0.073529412	0.040816327	0.153846154	0	0.059701493	0.070175439	0.041666667	0.074074074	0.054545455	0.056338028	0.029411765	0.051282051	0.054794521	0.027777778	0.033333333	0.042553191	0.084507042	0.096774194	0.131578947	0.025	0.029411765	0.032258065	0.041666667	0.068493151	0	0.054545455	0.06741573	0.050847458	0.032258065	0.044117647	0.113207547	0.029411765	0.076923077	0.01754386	0.049180328	0	0.078125	0.044117647	0.047619048	0.04	0.032258065	0.0625	0.063492063	0.057971014	0.065789474	0.070175439	0.041666667	0.068181818	0.056603774	0.04	0.069444444	0.094339623	0.096774194	0.2	0.071428571	0.054054054	0.045454545	0.053571429	0.051282051	0.092592593	0.025316456	0.021052632	0.118644068	0.052631579	0.060240964	0.020408163	0.095238095	0.037037037	0.041666667	0.03030303	0.023809524	0.047619048	0.072463768	0.072727273	0.014084507	0.045454545	0.058823529	0.109090909	0.119047619	0.046875	0.045454545	0.052631579	0.023255814	0	0.04	0	0.083333333	0.052083333	0.034482759	0.049382716	0.03030303	0.047169811	0.058823529	0.028571429	0.083333333	0.054347826	0.045454545	0.031746032	0.041666667	0.02	0.024096386	0.075757576	0.076923077	0.093023256	0.023809524	0.064516129	0.05	0.014705882	0.057971014	0.076923077	0.064516129	0.058823529	0.02173913	0.02173913	0.03968254	0.076923077	0.050847458	0.029411765	0	0.045454545	0.0375	0	0.044117647	0	0.026315789	0.083333333	0.078431373	0	0.052631579	0.06779661	0.051948052	0.032786885	0.016393443	0.064516129	0.061538462	0.072727273	0.045454545	0.053571429	0.034482759	0.05	0.076923077	0.037037037	0.012345679	0.076923077	0	0.093023256	0.12	0.058823529	0.081967213	0.081967213	0.035087719	0.035087719	0.117647059	0.05952381	0.058823529	0.058823529	0.058823529	0.029411765	0.081081081	0.022727273	0.075	0.042857143	0.068965517	0.054545455	0.075757576	0.017241379	0.027777778	0.015384615	0.045454545	0.035087719	0	0.06097561	0.055555556	0.068181818	0.045977011	0.083333333	0	0	0.052631579	0.041666667	0	0.035714286	0.053333333	0.070175439	0.042553191	0.054545455	0.040816327	0.064516129	0.044776119	0.092307692	0.048387097	0.054794521	0.1	0.026315789	0	0.056179775	0.05	0.130434783	0.051282051	0.057142857	0.04109589	0.057142857	0.03030303	0.085714286	0.12195122	0.037037037	0.095238095	1	0.054794521	0.044117647	0.054545455	0.06	0.076923077	0.070175439	0	0.041237113	0.064516129	0.043956044	0.101694915	0.048387097	0.142857143	0.047058824	0.066666667	0.053571429	0.041666667	0.041666667	0.025641026	0.108695652	0.046153846	0.090909091	0.044776119	0.020408163	0.057142857	0.06122449	0.039473684	0.013513514	0.107142857	0.054794521	0.044776119	0.048387097	0.073529412	0.046511628	0.03030303	0.074074074	0.044776119	0.024691358	0.040816327	0.045454545	0.071428571	0.023809524	0.04	0.058823529	0.051724138	0.06	0	0.045454545	0.098360656	0	0.058823529	0.048387097	0.034482759	0.03030303	0.055555556	0.058823529	0.041666667	0.036363636	0.04	0.046511628	0.089285714	0.083333333	0.045454545	0.054545455	0.074074074	0.043478261	0.026315789	0.049180328	0.057692308	0.038461538	0.113207547	0.051282051	0.047619048	0.040816327	0.074074074	0.043478261	0.023809524	0.069767442	0.045454545	0.071428571	0.036144578	0.024390244	0.070422535	0.053571429	0.057142857	0.048192771	0.084337349	0.04	0.045454545	0.052631579	0.059701493	0.04	0.102564103
O[C@H]1C[C@@H](O[C@@H]1CO[P@@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	0.080645161	0.113636364	0.095744681	0.049382716	0.054054054	0.042553191	0.111111111	0.072289157	0.133333333	0.083333333	0.154761905	0.138297872	0.115789474	0.141025641	0.044776119	0.048192771	0.4	0.077669903	0.1	0.06741573	0.102272727	0.064516129	0.076923077	0.075949367	0.086538462	0.074829932	0.546666667	0.086021505	0.136363636	0.096774194	0.098039216	0.085470085	0.050632911	0.12	0.087912088	0.057142857	0.087301587	0.066666667	0.166666667	0.054347826	0.078431373	0.054794521	0.102941176	0.101123596	0.134328358	0.045454545	0.265060241	0.106382979	0.059701493	0.6125	0.064516129	0.067164179	0.061538462	0.07	0.053333333	0.089108911	0.076923077	0.056338028	0.102272727	0.076086957	0.105263158	0.042253521	0.103092784	0.072072072	0.134328358	0.176470588	0.111111111	0.071428571	0.095744681	0.134328358	0.061946903	0.115942029	0.060606061	0.125	0.092783505	0.089108911	0.068376068	0.088495575	0.153846154	0.097826087	0.074074074	0.675675676	0.123809524	0.054945055	0.076271186	0.06557377	0.097826087	0.107142857	0.051948052	0.084210526	0.054216867	0.103448276	0.102272727	0.071428571	0.17721519	0.447368421	0.058823529	0.122641509	0.091666667	0.080357143	0.12987013	0.039473684	0.063829787	0.102040816	0.081395349	0.040540541	0.131578947	0.055555556	0.105882353	0.087912088	0.061538462	0.116883117	0.081632653	0.112244898	0.098591549	0	0.078651685	0.134831461	0.087912088	0.122222222	0.080808081	0.058823529	0.051546392	0.08974359	0.131313131	0.130434783	0.081395349	0.52	0.737704918	0.048076923	0.085271318	0.076923077	0.096153846	0.07518797	0.075	0.056338028	0.12	0.096774194	0.1375	0.076086957	0.087912088	0.094339623	0.134328358	0.051282051	0.113207547	0.068493151	0.144444444	0.046511628	0.113207547	0.282352941	0.063291139	0.108108108	0.134328358	0.057971014	0.076335878	0.122641509	0	0.125	0.070866142	0.131868132	0.087301587	0.076923077	0.075268817	0.070422535	0.077777778	0.076086957	0.09375	0.046511628	0.111111111	0.131313131	0.075949367	0.178861789	0.140625	0.079207921	0.459459459	0.52	0.089285714	0.085106383	0.083333333	0.1	0.077777778	0.094117647	0.102803738	0.112359551	0.086956522	0.077922078	0.061728395	0.052631579	0.144736842	0.098901099	0.123287671	0.098901099	0.051724138	0.061538462	0.091836735	0.074468085	0.057377049	0.060150376	0.048192771	0.065934066	0.068181818	0.136363636	0.076271186	0.465753425	0.116504854	0.086956522	0.046296296	0.803278689	0.1875	0.096774194	0.073170732	0.402597403	0.12987013	0.065789474	0.0625	0.068493151	0.122641509	0.134328358	0.081395349	0.075757576	0.044117647	0.095652174	0.136363636	0.085714286	0.129310345	0.054794521	0.081632653	0.078125	0.803278689	0.081632653	0.03125	0.057471264	0.076923077	0.244444444	0.112903226	0.073170732	0.067226891	0.091836735	0.130434783	0.057692308	0.096153846	0.065934066	0.445945946	0.107843137	0.060240964	0.0546875	0.068322981	0.11	0.144444444	0.070422535	0.042253521	0.12987013	0.087719298	0.029411765	0.777777778	0	0.142857143	0.081395349	0.066666667	0.054794521	0.10989011	0.072164948	0.089285714	0.083333333	0.051020408	0.091836735	0.078431373	0.075268817	0.12987013	0.086956522	0.063157895	0.050505051	0.064102564	0.077777778	0.051282051	0.405063291	0.049382716	0.073170732	0.102272727	0.569444444	0.103092784	0.114583333	0.098901099	0.111111111	0.097222222	0.083333333	0.486842105	0.144578313	0.486842105	0.134328358	0.130841121	0.048780488	0.123893805	0.075471698	0.576470588	0.082758621	0.302325581	0.063829787	0.098591549	0.07	0.12987013	0.136363636	0.029411765	0.122807018	0.139534884	0.073170732	0.064516129	0.081395349	0	0	0.134831461	0.058139535	0.085714286	0.060810811	0.176470588	0.085106383	0.058823529	0.125	0.069767442	0.528571429	0.819672131	0.108910891	0.070707071	0.072727273	0.088235294	0.043859649	0.054794521	0.071428571	0.083333333	0.081395349	0.078947368	0.064814815	0.073394495	0.074766355	0.136363636	0.125	0.074074074	0.050420168	0.089108911	0.054794521	1	0.056603774	0.087912088	0.068181818	0.37037037	0.085106383	0.057971014	0.075757576	0.103092784	0.079365079	0.127659574	0.127659574	0.08	0.56626506	0.085365854	0.136363636	0.058139535	0.068181818	0.094594595	0.045454545	0.101010101	0.085365854	0.819672131	0.070588235	0.147058824	0.107142857	0.132075472	0.054545455	0.107526882	0.072727273	0.819672131	0.06	0.085714286	0.036144578	0.058252427	0.137931034	0.819672131	0.068965517	0.164556962	0.803278689	0.048780488	0.12	0.094117647	0.043956044	0.108695652	0.093023256	0.029411765	0.803278689	0.421052632	0.05	0.486842105	0.737704918	0.074468085	0.136363636	0.073394495	0.079545455	0.094339623	0.088888889	0.072072072	0.100840336	0.096774194	0.191011236	0.803278689	0.087912088	0.1	0.080536913	0.066666667	0.082474227	0.142857143	0.06741573	0.265822785	0.662162162	0.133333333	0.045454545	0.125	0.05952381	0.076923077	0.048192771	0.803278689	0.097826087	0.076271186	0.059322034	0.093457944	0.136363636	0.147058824	0.084745763	0.091666667	0.068965517	0.803278689	0.063157895	0.087378641	0.107142857	0.067226891
CC(C)C[C@H](NC(=O)[C@@H](NC(=O)c1ccc(O)cc1)CC(C)C)C(=O)N[C@@H](Cc1ccccc1)C(=O)N[C@@H](Cc1ccc(cc1)O)C(=O)NC[C@@H](NC(=O)c1ccccc1)[C@H](C)O	0.185185185	0.226086957	0.141176471	0.161764706	0.074626866	0.179487179	0.210084034	0.169014085	0.090909091	0.142857143	0.197368421	0.097826087	0.162790698	0.024691358	0.103448276	0.253731343	0.081632653	0.129032258	0.108108108	0.047058824	0.096385542	0.247524752	0.114285714	0.082191781	0.126315789	0.235772358	0.067961165	0.130952381	0.029850746	0.103448276	0.23255814	0.234693878	0.166666667	0.081632653	0.134146341	0.193181818	0.190909091	0.153846154	0.070707071	0.166666667	0.386666667	0.14516129	0.029850746	0.12195122	0.09375	0.088607595	0.076086957	0.180722892	0.160714286	0.138888889	0.309859155	0.10483871	0.086206897	0.16091954	0.158730159	0.283950617	0.069767442	0.15	0.070588235	0.068965517	0.164705882	0.079365079	0.074468085	0.37804878	0.029411765	0.075471698	0.195402299	0.112359551	0.227848101	0.029411765	0.373493976	0.014285714	0.207317073	0.108695652	0.075268817	0.195402299	0.166666667	0.258064516	0.024390244	0.144578313	0.08	0.063063063	0.066666667	0.071428571	0.12037037	0.227722772	0.104651163	0.144736842	0.102941176	0.077777778	0.3203125	0.22	0.12345679	0.297297297	0.101265823	0.083333333	0.333333333	0.284090909	0.116071429	0.173469388	0.08	0.177419355	0.146341463	0.108695652	0.115384615	0.126984127	0.066666667	0.219178082	0.113924051	0.223684211	0.086206897	0.081081081	0.111111111	0.06185567	0.058823529	0	0.097560976	0.06741573	0.107142857	0.079545455	0.16091954	0.076923077	0.263157895	0.053333333	0.204545455	0.028571429	0.16	0.069306931	0.063829787	0.320512821	0.326732673	0.373134328	0.102040816	0.280373832	0.095890411	0.078125	0.104166667	0.2	0.075949367	0.134146341	0.134146341	0.134020619	0.029411765	0.151515152	0.244444444	0.074626866	0.065934066	0.105263158	0.217391304	0.084210526	0.114285714	0.085714286	0.029411765	0.155172414	0.273584906	0.076190476	0	0.081395349	0.160714286	0.065934066	0.284313725	0.191011236	0.068181818	0.206896552	0.166666667	0.120481928	0.125	0.183098592	0.11827957	0.218390805	0.053333333	0.208695652	0.030769231	0.157303371	0.085106383	0.069306931	0.195876289	0.078651685	0.214285714	0.108108108	0.109756098	0.279411765	0.287356322	0.120481928	0.029850746	0.054794521	0.066666667	0.275862069	0.025316456	0.119047619	0.101449275	0.119047619	0.432098765	0.404255319	0.063157895	0.217948718	0.14953271	0.310679612	0.125	0.166666667	0.336633663	0.029850746	0.110091743	0.086021505	0.172043011	0.175	0.244186047	0.06122449	0.022988506	0.090909091	0.108108108	0.085106383	0.08	0.171875	0.082191781	0.090909091	0.361445783	0.09375	0.101265823	0.283018868	0.120689655	0.276595745	0.029850746	0.149606299	0.157407407	0.183333333	0.149425287	0.333333333	0.06122449	0.162790698	0.090909091	0.146666667	0.363636364	0.092783505	0.016129032	0.064935065	0.301075269	0.074468085	0.065217391	0.195402299	0.102040816	0.166666667	0.074468085	0.114583333	0.138888889	0.372340426	0.211678832	0.117021277	0.141176471	0.206896552	0.079365079	0.08	0.255319149	0.066666667	0.06	0	0.072463768	0.101265823	0.111111111	0.092307692	0.104651163	0.101123596	0.234042553	0.113636364	0.243589744	0.174418605	0.238095238	0.119047619	0.08	0.093023256	0.233766234	0.180722892	0.132352941	0.263888889	0.231578947	0.105263158	0.128571429	0.078947368	0.109756098	0.080808081	0.097826087	0.134831461	0.068181818	0.068181818	0.042857143	0.097345133	0.07	0.072289157	0.07	0.029411765	0.08490566	0.15942029	0.198019802	0.213483146	0.094017094	0.279661017	0.04950495	0.46875	0.161290323	0.328947368	0.08	0.068181818	0.066666667	0.173076923	0.069767442	0.093333333	0.384615385	0.101265823	0	0	0.06741573	0.148648649	0.09375	0.290598291	0.252747253	0.066666667	0.135135135	0.068965517	0.303030303	0.074468085	0.060606061	0.104166667	0.19047619	0.4	0.03030303	0.164948454	0.092307692	0.14159292	0.152941176	0.101265823	0.244680851	0.09	0.144329897	0.282352941	0.029850746	0.099009901	0.109589041	0.322222222	0.168539326	0.044117647	0.056603774	1	0.134146341	0.1	0.071428571	0.066666667	0.098360656	0.182608696	0.147727273	0.340206186	0.098901099	0.136363636	0.119402985	0.07826087	0.136986301	0.068181818	0.148648649	0.298076923	0.25	0.088607595	0.119565217	0.106666667	0.060606061	0.118421053	0.028571429	0.175675676	0.212765957	0.235955056	0.25974026	0.131313131	0.060606061	0.19047619	0.161290323	0.126760563	0.320512821	0.068965517	0.060606061	0.325842697	0.228571429	0.06122449	0.111111111	0.04	0.175675676	0.141025641	0.185185185	0.222222222	0.066666667	0.06122449	0.085106383	0.114285714	0.07	0.063829787	0.233766234	0.029850746	0.37037037	0.202702703	0.222222222	0.12195122	0.345238095	0.237623762	0.11627907	0.098901099	0.06122449	0.134146341	0.056818182	0.291666667	0.213114754	0.164705882	0.071428571	0.253521127	0.105882353	0.063636364	0.082191781	0.162162162	0.068965517	0.121621622	0.083333333	0.094594595	0.06122449	0.1875	0.18627451	0.416666667	0.21978022	0.068181818	0.028571429	0.119266055	0.136363636	0.16	0.06122449	0.172839506	0.23255814	0.101265823	0.080357143
CC(=O)N[C@@H]1[C@@H](O)C=C(O[C@H]1[C@H](O)[C@H](O)CO)C(=O)O	0.105769231	0.103448276	0.135135135	0.137931034	0.134615385	0.144927536	0.11965812	0.111111111	0.121621622	0.134615385	0.238095238	0.128205128	0.175675676	0.09375	0.108695652	0.091549296	0.107142857	0.108433735	0.112903226	0.055555556	0.181818182	0.13	0.140350877	0.064516129	0.119047619	0.094488189	0.08988764	0.108108108	0.12	0.121621622	0.148148148	0.113402062	0.084745763	0.367647059	1	0.108433735	0.123809524	0.184615385	0.207792208	0.147058824	0.12345679	0.074074074	0.098039216	0.128571429	0.096153846	0.089552239	0.116883117	0.118421053	0.155555556	0.134020619	0.142857143	0.107142857	0.111111111	0.157894737	0.132075472	0.197368421	0.053333333	0.142857143	0.114285714	0.111111111	0.116883117	0.1	0.1	0.123595506	0.117647059	0.10989011	0.1375	0.131578947	0.135135135	0.117647059	0.147727273	0.054545455	0.211267606	0.1125	0.06097561	0.151898734	0.104166667	0.130434783	0.092307692	0.108108108	0.114754098	0.105263158	0.1	0.040540541	0.125	0.132653061	0.261538462	0.15625	0.050847458	0.076923077	0.083333333	0.12371134	0.164179104	0.129310345	0.057142857	0.109756098	0.114583333	0.123595506	0.166666667	0.108695652	0.307692308	0.2	0.109589041	0.141025641	0.174603175	0.137254902	0.13559322	0.117647059	0.388888889	0.142857143	0.111111111	0.31372549	0.115384615	0.084337349	0.092592593	0	0.283333333	0.242424242	0.095890411	0.242424242	0.113924051	0.075757576	0.152777778	0.1	0.134146341	0.113207547	0.104477612	0.091954023	0.101265823	0.184210526	0.130841121	0.144927536	0.130952381	0.137614679	0.116666667	0.098039216	0.120481928	0.152777778	0.180327869	0.066666667	1	0.102272727	0.117647059	0.125	0.164705882	0.072727273	0.166666667	0.109375	0.207317073	0.232876712	0.101694915	0.145454545	0.117647059	0.14893617	0.12962963	0.086956522	0	0.25	0.125	0.235294118	0.113207547	0.134146341	0.051948052	0.14	0.114285714	0.111111111	0.146666667	0.163934426	0.358208955	0.134146341	0.178571429	0.115044248	0.125	0.139240506	0.253521127	0.091954023	0.119565217	0.106666667	0.142857143	0.169491525	0.238095238	0.15625	0.164705882	0.15942029	0.098039216	0.084745763	0.116666667	0.109090909	0.096774194	0.8	0.145454545	0.14084507	0.107526882	0.101851852	0.113924051	0.138888889	0.134020619	0.12962963	0.096774194	0.164179104	0.150943396	0.12	0.102040816	0.1	0.103448276	0.173913043	0.13253012	0.096385542	0.085714286	0.092105263	0.15	0.171052632	0.307692308	0.148148148	0.1	0.113207547	0.123595506	0.096153846	0.104477612	0.138888889	0.130434783	0.126315789	0.12	0.108333333	0.142857143	0.16	0.12987013	0.122641509	0.096385542	0.175675676	0.146341463	0.123076923	0.126315789	0.256756757	0.063829787	0.095238095	0.125	0.073170732	0.231884058	0.109756098	0.104651163	0.114285714	0.1	0.160493827	0.131147541	0.104761905	0.092857143	0.108433735	0.292307692	0.14	0.12244898	0.307692308	0.09375	0.186046512	0.094117647	0	0.150943396	0.104477612	0.1	0.115384615	0.123287671	0.103896104	0.144444444	0.075949367	0.12	0.113924051	0.181818182	0.109589041	0.307692308	0.109589041	0.154929577	0.180555556	0.20754717	0.147058824	0.094736842	0.210526316	0.157894737	0.131147541	0.098591549	0.105882353	0.128205128	0.128205128	0.109589041	0.246153846	0.090909091	0.099009901	0.105882353	0.225806452	0.105882353	0.117647059	0.133333333	0.13559322	0.113402062	0.104651163	0.095238095	0.104	0.094117647	0.125	0.113207547	0.113924051	0.307692308	0.125	0.186046512	0.147368421	0.253968254	0.112903226	0.097087379	0.104477612	0	0	0.242424242	0.107692308	0.096153846	0.112903226	0.174418605	0.106666667	0.126984127	0.212121212	0.196721311	0.113924051	0.095238095	0.107142857	0.12987013	0.125	0.1	0.086956522	0.115384615	0.137254902	0.08974359	0.121212121	0.11827957	0.078651685	0.139534884	0.142857143	0.12	0.113636364	0.133333333	0.139784946	0.166666667	0.054545455	0.087912088	0.134146341	1	0.136363636	0.095238095	0.077922078	0.125	0.118181818	0.189189189	0.125	0.12987013	0.260869565	0.169811321	0.099009901	0.186440678	0.246153846	0.142857143	0.089285714	0.169811321	0.073529412	0.111111111	0.09375	0.095238095	0.125	0.113207547	0.174603175	0.147727273	0.127906977	0.150684932	0.112359551	0.095238095	0.12987013	0.158536585	0.098360656	0.125	0.126760563	0.095238095	0.129032258	0.196721311	0.096385542	0.080645161	0.120689655	0.121212121	0.117647059	0.136986301	0.153846154	0.186046512	0.096385542	0.126582278	0.120689655	0.105882353	0.101265823	0.205882353	0.12	0.126436782	0.151515152	0.366197183	0.112676056	0.123595506	0.142857143	0.257575758	0.144736842	0.096385542	1	0.095890411	0.092307692	0.12962963	0.146666667	0.262295082	0.134328358	0.125	0.094736842	0.269230769	0.106060606	0.126760563	0.186440678	0.101694915	0.079365079	0.096385542	0.154929577	0.125	0.127659574	0.139534884	0.246153846	0.113207547	0.12371134	0.12	0.121212121	0.096385542	0.108108108	0.148148148	0.510204082	0.08
CC1=C(C=C(O1)c2cc(F)ccc2Cl)C(=O)O	0.078431373	0.069565217	0.196969697	0.196078431	0.08	0.072463768	0.06779661	0.140350877	0.083333333	0.227272727	0.158730159	0.169014085	0.154929577	0.048387097	0.095238095	0.063829787	0.086419753	0.115384615	0.066666667	0.075757576	0.106060606	0.08	0.071428571	0.070175439	0.126582278	0.072	0.069767442	0.132352941	0.0625	0.130434783	0.1	0.084210526	0.156862745	0.073170732	0.136363636	0.06097561	0.097087379	0.161290323	0.073170732	0.073529412	0.116883117	0.104166667	0.040816327	0.088235294	0.083333333	0.114754098	0.094594595	0.095890411	0.205128205	0.09375	0.136363636	0.053097345	0.097560976	0.136986301	0.25	0.102564103	0.138461538	0.108695652	0.140625	0.119402985	0.246153846	0.086956522	0.092105263	0.104651163	0.06122449	0.103448276	0.131578947	0.094594595	0.112676056	0.06122449	0.090909091	0.039215686	0.173913043	0.105263158	0.078947368	0.116883117	0.052083333	0.1	0.047619048	0.1	0.105263158	0.075268817	0.093023256	0.074626866	0.107526882	0.092783505	0.1	0.15	0.075471698	0.112676056	0.070921986	0.11827957	0.106060606	0.06779661	0.095238095	0.061728395	0.085106383	0.079545455	0.059405941	0.227848101	0.105263158	0.1	0.266666667	0.135135135	0.112903226	0.104166667	0.068965517	0.126984127	0.09375	0.153846154	0.097560976	0.107142857	0.138888889	0.133333333	0.102040816	0	0.090909091	0.084507042	0.171875	0.084507042	0.121621622	0.118644068	0.114285714	0.089285714	0.173333333	0.058823529	0.131147541	0.071428571	0.078947368	0.103896104	0.074074074	0.121212121	0.084337349	0.072072072	0.068965517	0.108695652	0.189189189	0.114285714	0.098360656	0.086956522	0.136363636	0.108433735	0.06122449	0.208333333	0.105882353	0.14893617	0.082191781	0.137931034	0.160493827	0.103896104	0.071428571	0.094339623	0.06122449	0.256410256	0.073394495	0.130952381	0	0.086956522	0.087378641	0.082191781	0.076190476	0.1	0.101449275	0.155555556	0.140625	0.171875	0.157142857	0.064516129	0.088607595	0.128205128	0.016666667	0.080357143	0.065217391	0.148648649	0.105263158	0.071428571	0.195121951	0.130434783	0.13559322	0.122807018	0.106060606	0.131147541	0.105882353	0.153846154	0.085106383	0.092592593	0.107142857	0.098039216	0.05	0.101449275	0.094339623	0.101449275	0.088888889	0.075471698	0.077922078	0.1	0.071428571	0.073394495	0.105263158	0.237288136	0.073394495	0.0625	0.119565217	0.092105263	0.12345679	0.085714286	0.072289157	0.075	0.044117647	0.083333333	0.163636364	0.12	0.105263158	0.163265306	0.070175439	0.102040816	0.091954023	0.083333333	0.095238095	0.072727273	0.119047619	0.085106383	0.0625	0.05785124	0.080808081	0.104166667	0.123287671	0.085714286	0.075	0.051282051	0.135135135	0.172413793	0.096774194	0.1	0.046511628	0.103448276	0.084210526	0.121621622	0.081081081	0.061728395	0.168831169	0.123076923	0.077922078	0.141025641	0.142857143	0.088235294	0.057142857	0.115384615	0.144927536	0.155555556	0.086956522	0.105263158	0.075268817	0.022222222	0.073170732	0	0.12	0.095238095	0.142857143	0.081632653	0.132352941	0.126760563	0.088888889	0.111111111	0.053333333	0.220588235	0.102564103	0.169230769	0.105263158	0.206349206	0.149253731	0.111111111	0.204081633	0.140625	0.064516129	0.101265823	0.089285714	0.103448276	0.123076923	0.1125	0.092105263	0.185714286	0.04109589	0.085714286	0.037735849	0.104166667	0.072289157	0.092307692	0.072289157	0.06122449	0.077777778	0.215686275	0.084210526	0.058823529	0.111111111	0.072580645	0.073170732	0.117647059	0.125	0.106666667	0.105263158	0.085714286	0.022222222	0.142857143	0.088235294	0.142857143	0.08	0.095238095	0	0	0.084507042	0.13559322	0.06122449	0.064	0.103448276	0.098591549	0.178571429	0.086956522	0.152542373	0.077922078	0.074074074	0.128205128	0.154929577	0.093023256	0.086956522	0.144578313	0.081632653	0.077669903	0.126760563	0.112903226	0.1	0.1375	0.148148148	0.1375	0.0625	0.107142857	0.105263158	0.086021505	0.102564103	0.06	0.068181818	0.1	0.136363636	1	0.06097561	0.068493151	0.088888889	0.063063063	0.121621622	0.076923077	0.154929577	0.138888889	0.1875	0.06	0.120689655	0.085714286	0.175438596	0.073394495	0.14	0.096774194	0.164383562	0.120689655	0.074074074	0.31372549	0.058823529	0.112903226	0.078651685	0.057471264	0.112676056	0.093023256	0.074074074	0.064935065	0.168831169	0.087719298	0.118421053	0.086956522	0.074074074	0.111111111	0.172413793	0.075	0.148148148	0.052631579	0.112903226	0.183333333	0.098591549	0.166666667	0.022222222	0.075	0.090909091	0.071428571	0.072289157	0.078947368	0.115942029	0.0625	0.094117647	0.075757576	0.12195122	0.254237288	0.117647059	0.080808081	0.098591549	0.123287671	0.075	0.136363636	0.071428571	0.062015504	0.142857143	0.14084507	0.090909091	0.183333333	0.070422535	0.064516129	0.109090909	0.172413793	0.136363636	0.25	0.090909091	0.145454545	0.075	0.115942029	0.157303371	0.086021505	0.107142857	0.085714286	0.058823529	0.06122449	0.091836735	0.169491525	0.075	0.132352941	0.1	0.095238095	0.051020408
O[C@@H]1C[C@H](O[C@H]1n1cnc2c1[nH]c(N)nc2=O)COP(=O)(O)O	0.094827586	0.12	0.11627907	0.068493151	0.059701493	0.045977011	0.108527132	0.093333333	0.130952381	0.092307692	0.125	0.111111111	0.1	0.108108108	0.05	0.056962025	0.693548387	0.106382979	0.125	0.060240964	0.084337349	0.077586207	0.115942029	0.098591549	0.115789474	0.086330935	0.602941176	0.146341463	0.096774194	0.091954023	0.09375	0.100917431	0.070422535	0.105263158	0.095238095	0.050505051	0.101694915	0.05952381	0.129032258	0.058823529	0.084210526	0.060606061	0.114754098	0.083333333	0.169491525	0.049382716	0.209876543	0.114942529	0.066666667	0.284210526	0.057471264	0.096774194	0.068965517	0.086956522	0.058823529	0.084210526	0.109756098	0.03030303	0.084337349	0.082352941	0.101123596	0.063492063	0.111111111	0.066666667	0.095238095	0.189473684	0.095744681	0.076923077	0.090909091	0.095238095	0.066037736	0.09375	0.065217391	0.086021505	0.137931034	0.119565217	0.072727273	0.08411215	0.106666667	0.105882353	0.095890411	0.3	0.144329897	0.072289157	0.100917431	0.088495575	0.105882353	0.088607595	0.057142857	0.11627907	0.063291139	0.09009009	0.111111111	0.067164179	0.102564103	0.492753623	0.072072072	0.142857143	0.097345133	0.106796117	0.095890411	0.028571429	0.056818182	0.122222222	0.088607595	0.044776119	0.144927536	0.060240964	0.0875	0.082352941	0.068965517	0.097222222	0.112359551	0.108695652	0.092307692	0	0.085365854	0.105882353	0.082352941	0.119047619	0.086956522	0.092105263	0.055555556	0.098591549	0.117021277	0.109375	0.102564103	0.621212121	0.414285714	0.051546392	0.081300813	0.083333333	0.126315789	0.070866142	0.097222222	0.0625	0.117021277	0.130952381	0.105263158	0.12195122	0.095238095	0.101010101	0.095238095	0.071428571	0.11	0.075757576	0.090909091	0.064102564	0.121212121	0.324675325	0.084507042	0.102941176	0.095238095	0.064516129	0.072	0.12	0	0.108433735	0.084033613	0.11627907	0.101694915	0.071428571	0.094117647	0.078125	0.097560976	0.069767442	0.101123596	0.050632911	0.119565217	0.117021277	0.083333333	0.210526316	0.1	0.085106383	0.24691358	0.621212121	0.138613861	0.091954023	0.090909091	0.094594595	0.084337349	0.102564103	0.099009901	0.135802469	0.079365079	0.085714286	0.082191781	0.057971014	0.111111111	0.107142857	0.086956522	0.120481928	0.055045872	0.06504065	0.136363636	0.08045977	0.099099099	0.05511811	0.111111111	0.058823529	0.080645161	0.096774194	0.071428571	0.315789474	0.125	0.094117647	0.04950495	0.355263158	0.128205128	0.130952381	0.08	0.231707317	0.095890411	0.072463768	0.04	0.059701493	0.108910891	0.169491525	0.116883117	0.088709677	0.032258065	0.112149533	0.096774194	0.090225564	0.107142857	0.044776119	0.1	0.091666667	0.355263158	0.087912088	0.035087719	0.049382716	0.0625	0.296296296	0.107142857	0.094594595	0.071428571	0.086956522	0.114942529	0.06185567	0.103092784	0.111111111	0.492537313	0.115789474	0.065789474	0.05785124	0.078431373	0.130434783	0.129411765	0.078125	0.046875	0.095890411	0.103773585	0.032786885	0.329113924	0	0.106060606	0.116883117	0.085365854	0.044776119	0.105882353	0.077777778	0.105769231	0.08988764	0.054945055	0.086956522	0.084210526	0.094117647	0.095890411	0.107142857	0.08045977	0.065934066	0.085714286	0.084337349	0.054545455	0.238095238	0.04	0.094594595	0.097560976	0.325	0.136363636	0.123595506	0.094117647	0.120481928	0.107692308	0.108108108	0.413333333	0.1	0.413333333	0.095238095	0.14	0.067567568	0.132075472	0.080808081	0.295918367	0.094890511	0.363636364	0.056818182	0.109375	0.075268817	0.095890411	0.107142857	0.032786885	0.110091743	0.12345679	0.125	0.077586207	0.116883117	0	0	0.119047619	0.090909091	0.095238095	0.071428571	0.164948454	0.091954023	0.077922078	0.108433735	0.0625	0.428571429	0.350649351	0.117021277	0.076086957	0.077669903	0.080645161	0.046728972	0.044776119	0.103448276	0.102272727	0.116883117	0.104761905	0.069306931	0.1	0.102040816	0.096774194	0.12244898	0.095890411	0.063063063	0.095744681	0.076923077	0.37037037	0.071428571	0.095238095	0.06097561	1	0.091954023	0.047619048	0.088709677	0.111111111	0.075	0.151162791	0.112359551	0.121212121	0.308510638	0.108108108	0.120481928	0.063291139	0.080645161	0.088235294	0.075949367	0.108695652	0.123287671	0.350649351	0.05	0.109375	0.116883117	0.118811881	0.058252427	0.129411765	0.088235294	0.350649351	0.053191489	0.091836735	0.082191781	0.0625	0.108433735	0.350649351	0.073394495	0.133333333	0.355263158	0.082191781	0.084507042	0.102564103	0.060240964	0.117647059	0.115384615	0.032786885	0.355263158	0.328947368	0.040540541	0.413333333	0.414285714	0.068181818	0.096774194	0.078431373	0.073170732	0.101010101	0.109756098	0.066666667	0.097345133	0.104651163	0.207317073	0.355263158	0.095238095	0.108433735	0.076923077	0.073529412	0.101123596	0.098765432	0.086419753	0.192307692	0.380952381	0.098591549	0.049382716	0.12195122	0.064935065	0.069444444	0.052631579	0.355263158	0.08045977	0.090909091	0.063063063	0.111111111	0.120481928	0.109375	0.1	0.148148148	0.048780488	0.355263158	0.08045977	0.082474227	0.088607595	0.090909091
C[C@]12CC[C@H]3[C@@H](CCC4=CC(=O)CC[C@]34C)[C@@H]1CC[C@@]2(O)C#C	0.092592593	0.073770492	0.101265823	0.061538462	0.087719298	0.078947368	0.072	0.057971014	0.102564103	0.068965517	0.08	0.096385542	0.097560976	0.028169014	0.038461538	0.032679739	0.103448276	0.079545455	0.074626866	0.097222222	0.109589041	0.064220183	0.114754098	0.061538462	0.08988764	0.075757576	0.086956522	0.075949367	0.035087719	0.102564103	0.11627907	0.077669903	0.046875	0.043478261	0.077922078	0.043956044	0.09009009	0.066666667	0.103448276	0.08	0.093023256	0.109090909	0.072727273	0.108108108	0.034482759	0.055555556	0.085365854	0.086419753	0.078431373	0.066037736	0.077922078	0.094827586	0.039215686	0.058139535	0.086206897	0.119047619	0.037974684	0.053571429	0.109589041	0.136986301	0.05952381	0.035714286	0.109756098	0.06185567	0.034482759	0.11827957	0.068181818	0.072289157	0.115384615	0.034482759	0.06122449	0.089285714	0.05952381	0.082352941	0.097560976	0.093023256	0.068627451	0.103092784	0.027777778	0.08974359	0.203389831	0.102040816	0.108695652	0.066666667	0.099009901	0.065420561	0.075949367	0.069444444	0.048387097	0.074074074	0.039215686	0.076923077	0.109589041	0.072	0.040540541	0.093023256	0.047619048	0.095744681	0.08490566	0.09375	0.059701493	0.05	0.076923077	0.108433735	0.084507042	0.051724138	0.060606061	0.053333333	0.054054054	0.064102564	0.039215686	0.060606061	0.058823529	0.094117647	0.087719298	0	0.111111111	0.049382716	0.077922078	0.049382716	0.096385542	0.088235294	0.061728395	0.189655172	0.054945055	0.050847458	0.069444444	0.088888889	0.084337349	0.056818182	0.087719298	0.064935065	0.113636364	0.076271186	0.111111111	0.035087719	0.066666667	0.102564103	0.056338028	0.064102564	0.077922078	0.052631579	0.034482759	0.064516129	0.085106383	0.050847458	0.035714286	0.088235294	0.096774194	0.107142857	0.079365079	0.047619048	0.034482759	0.075471698	0.086956522	0.084210526	0	0.050632911	0.090909091	0.048192771	0.07079646	0.066666667	0.090909091	0.071428571	0.038461538	0.064102564	0.05952381	0.027777778	0.068181818	0.078651685	0.061538462	0.066115702	0.036363636	0.094117647	0.095238095	0.088888889	0.070707071	0.048780488	0.071428571	0.107692308	0.109589041	0.069444444	0.108695652	0.121621622	0.053571429	0.063492063	0.129032258	0.084745763	0.028985507	0.076923077	0.064516129	0.12	0.06	0.051724138	0.12345679	0.08974359	0.076190476	0.050420168	0.075757576	0.08	0.086956522	0.035087719	0.047169811	0.083333333	0.076086957	0.076923077	0.031914894	0.08045977	0.039473684	0.131578947	0.125	0.082352941	0.059701493	0.083333333	0.029850746	0.033333333	0.072916667	0.034482759	0.084507042	0.086206897	0.057692308	0.078431373	0.035087719	0.079365079	0.055045872	0.051724138	0.084337349	0.089285714	0.08045977	0.046511628	0.063829787	0.055555556	0.047619048	0.103448276	0.06	0.161290323	0.057142857	0.045977011	0.047619048	0.044444444	0.076923077	0.109589041	0.096385542	0.102272727	0.058823529	0.053097345	0.068493151	0.130952381	0.074074074	0.071428571	0.035714286	0.059701493	0.058823529	0.018867925	0.078651685	0	0.049180328	0.084507042	0.142857143	0.033898305	0.08974359	0.060240964	0.081632653	0.060240964	0.048192771	0.058139535	0.105882353	0.063291139	0.059701493	0.076923077	0.0625	0.073170732	0.080645161	0.065789474	0.028846154	0.091954023	0.029850746	0.058823529	0.08	0.077777778	0.12345679	0.1375	0.076923077	0.05	0.05	0.117647059	0.08988764	0.053333333	0.08988764	0.034482759	0.082474227	0.076923077	0.077669903	0.076923077	0.082568807	0.068181818	0.103448276	0.063291139	0.068965517	0.045977011	0.059701493	0.037037037	0.018867925	0.076923077	0.051282051	0.107692308	0.074074074	0.084507042	0	0	0.049382716	0.056338028	0.034482759	0.044444444	0.083333333	0.146666667	0.088235294	0.050632911	0.070422535	0.096385542	0.079545455	0.129411765	0.071428571	0.108695652	0.054545455	0.072916667	0.033898305	0.112149533	0.073170732	0.1	0.114583333	0.053191489	0.052083333	0.1	0.035087719	0.074468085	0.059701493	0.048076923	0.093023256	0.070175439	0.085106383	0.066666667	0.077922078	0.068493151	0.091954023	1	0.036363636	0.058823529	0.096385542	0.090909091	0.071428571	0.071428571	0.083333333	0.096153846	0.073529412	0.05	0.086956522	0.059322034	0.06557377	0.04109589	0.094117647	0.106060606	0.079545455	0.056338028	0.050847458	0.1	0.083333333	0.030927835	0.101265823	0.085106383	0.079545455	0.084337349	0.088888889	0.060606061	0.056818182	0.064102564	0.079545455	0.058823529	0.070422535	0.08045977	0.111111111	0.03030303	0.069444444	0.067567568	0.146666667	0.068493151	0.018867925	0.08045977	0.095238095	0.03030303	0.08988764	0.084337349	0.075949367	0.035087719	0.10989011	0.112676056	0.075268817	0.051282051	0.095744681	0.074766355	0.088607595	0.097560976	0.08045977	0.077922078	0.152777778	0.074074074	0.066666667	0.098765432	0.052631579	0.053333333	0.076923077	0.080808081	0.061538462	0.070422535	0.064102564	0.073529412	0.079365079	0.075757576	0.08045977	0.0625	0.057142857	0.058252427	0.086021505	0.05	0.050847458	0.098039216	0.116504854	0.054794521	0.08045977	0.08974359	0.054945055	0.054794521	0.088235294
C(C(=O)O)C(CC(=O)O)C(=O)O	0.098765432	0.108695652	0.054545455	0.111111111	0.137931034	0.104166667	0.105263158	0.128205128	0.055555556	0.137931034	0.130434783	0.050847458	0.12962963	0.073170732	0.315789474	0.084033613	0.046875	0.047619048	0.075	0	0.06122449	0.101265823	0.114285714	0.025641026	0.0625	0.066037736	0.059701493	0.098039216	0.111111111	0.055555556	0.098360656	0.123287671	0.085714286	0.080645161	0.125	0.118644068	0.082352941	0.085106383	0.080645161	0.106382979	0.120689655	0.066666667	0.034482759	0.06	0.24	0.119047619	0.071428571	0.113207547	0.181818182	0.076923077	0.227272727	0.076923077	0.333333333	0.087719298	0.133333333	0.120689655	0.019230769	0.25	0.04	0.058823529	0.090909091	0.260869565	0.050847458	0.088235294	0.107142857	0.041666667	0.120689655	0.071428571	0.137254902	0.107142857	0.086956522	0.032258065	0.111111111	0.06779661	0.016666667	0.101694915	0.111111111	0.098591549	0.071428571	0.056603774	0.105263158	0.067567568	0.042857143	0	0.051282051	0.08974359	0.076923077	0.066666667	0.028571429	0.054545455	0.083333333	0.152777778	0.130434783	0.09375	0.021276596	0.048387097	0.094594595	0.072463768	0.088607595	0.070422535	0.135135135	0.214285714	0.057692308	0.05	0.090909091	0.28	0.108108108	0.111111111	0.113636364	0.14893617	0.333333333	0.108108108	0.051724138	0.066666667	0.03125	0	0.108695652	0.098039216	0.08	0.098039216	0.068965517	0.022727273	0.14	0.052631579	0.098360656	0.064516129	0.11627907	0.061538462	0.070175439	0.103448276	0.079545455	0.152173913	0.078125	0.113636364	0.025	0.2	0.063492063	0.096153846	0.12195122	0.038461538	0.125	0.059701493	0.107142857	0.121212121	0.106060606	0.03125	0.137254902	0.097560976	0.089552239	0.049180328	0.083333333	0.15625	0.107142857	0.166666667	0.078651685	0.042253521	0	0.102040816	0.109756098	0.094339623	0.082352941	0.175438596	0.018518519	0.24	0.083333333	0.058823529	0.071428571	0.184210526	0.083333333	0.13559322	0.081081081	0.052631579	0.12	0.122807018	0.06779661	0.061538462	0.084507042	0.017857143	0.12195122	0.162162162	0.083333333	0.142857143	0.089552239	0.08	0.034482759	0	0.108108108	0.09375	0.076923077	0.1	0.193548387	0.078431373	0.149253731	0.094117647	0.033333333	0.142857143	0.105263158	0.11627907	0.05	0.106382979	0.103448276	0.111111111	0.051282051	0.068965517	0.060606061	0.1	0.172413793	0.06557377	0.063829787	0.055555556	0.102564103	0.105263158	0.135135135	0.2	0.25	0.269230769	0.088235294	0.24	0.142857143	0.102272727	0.3	0.065789474	0.111111111	0.091836735	0.075	0.28	0.051724138	0.068965517	0.06557377	0.196078431	0.235294118	0.093023256	0.094594595	0.063492063	0.043478261	0.075	0.138888889	0.033333333	0.092592593	0.140350877	0.061538462	0.083333333	0.068965517	0.0625	0.162162162	0.071428571	0.085470085	0.081967213	0.115384615	0.24	0.260869565	0.135135135	0.112676056	0.136363636	0.063492063	0	0.25	0.142857143	0.0625	0.333333333	0.076923077	0.053571429	0.084507042	0.072727273	0.094339623	0.068965517	0.101694915	0.145833333	0.135135135	0.078431373	0.098039216	0.072727273	0.117647059	0.155555556	0.147058824	0.081967213	0.212121212	0.075	0.06122449	0.079365079	0.068965517	0.087719298	0.078431373	0.078431373	0.0625	0.049382716	0.0625	0.111111111	0.0625	0.107142857	0.070422535	0.108108108	0.078947368	0.169491525	0.047058824	0.087378641	0.030769231	0.12244898	0.137931034	0.107142857	0.135135135	0.12244898	0.136363636	0.064102564	0.104166667	0.048780488	0.0875	0.142857143	0	0	0.098039216	0.095238095	0.148148148	0.087378641	0.086956522	0.055555556	0.097560976	0.08	0.175	0.068965517	0.064516129	0.046875	0.070175439	0.089552239	0.035714286	0.072463768	0.333333333	0.058823529	0.072727273	0.142857143	0.083333333	0.044776119	0.107692308	0.09375	0.111111111	0.043478261	0.166666667	0.081081081	0.120689655	0	0.057971014	0.098360656	0.125	0.088888889	0.047619048	0.036363636	1	0.08988764	0.087719298	0.083333333	0.051724138	0.109090909	0.125	0.049382716	0.157894737	0.1	0.069767442	0.11627907	0.24137931	0	0.066666667	0.047619048	0.064516129	0.095238095	0.1	0.11627907	0.086956522	0.163934426	0.137254902	0.073529412	0.064516129	0.196078431	0.078125	0.051282051	0.185185185	0.102040816	0.064516129	0.144927536	0.146341463	0.06557377	0.051282051	0.083333333	0.11627907	0.086956522	0.075471698	0.166666667	0.136363636	0.06557377	0.05	0.258064516	0.0625	0.070175439	0.142857143	0.111111111	0.090909091	0.162790698	0.092307692	0.127659574	0.104477612	0.075	0.14	0.070175439	0.06557377	0.125	0.058823529	0.074074074	0.206896552	0.090909091	0.108695652	0.111111111	0.057692308	0.054054054	0.142857143	0.093023256	0.038461538	0.1	0.21875	0.024390244	0.06557377	0.142857143	0.093333333	0.142857143	0.090909091	0.1	0.1	0.092105263	0.061728395	0.090909091	0.06557377	0.076923077	0.155172414	0.11627907	0.037974684
OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CO)CCCNC(=N)N)CCC(=O)N)CC1=NC=NC1	0.234375	0.425	0.067226891	0.058252427	0.0625	0.119266055	0.328244275	0.107843137	0.095652174	0.085106383	0.110091743	0.082644628	0.130434783	0.046296296	0.119047619	0.455882353	0.088	0.071428571	0.098039216	0.072072072	0.07079646	0.529411765	0.113402062	0.048076923	0.096	0.4	0.085271318	0.086956522	0.042105263	0.086206897	0.133333333	0.217741935	0.049019608	0.096774194	0.118181818	0.534090909	0.141843972	0.071428571	0.088	0.130841121	0.326732673	0.041237113	0.03125	0.060869565	0.075268817	0.064220183	0.075	0.142857143	0.06741573	0.085106383	0.182692308	0.184397163	0.081395349	0.091666667	0.06185567	0.165217391	0.070175439	0.137931034	0.052173913	0.069565217	0.093220339	0.088888889	0.082644628	0.201680672	0.041666667	0.082706767	0.12605042	0.075	0.104347826	0.041666667	0.44	0.02020202	0.12173913	0.081967213	0.048387097	0.089430894	0.432692308	0.195121951	0.04587156	0.077586207	0.067307692	0.104477612	0.083969466	0.043478261	0.102189781	0.466666667	0.068376068	0.093457944	0.071428571	0.076271186	0.363013699	0.142857143	0.152380952	0.308270677	0.054054054	0.080645161	0.442307692	0.1171875	0.336206897	0.074074074	0.077669903	0.157303371	0.05982906	0.081967213	0.103773585	0.174418605	0.089108911	0.081818182	0.102803738	0.14953271	0.081395349	0.067961165	0.074380165	0.081300813	0.040816327	0	0.111111111	0.077586207	0.088495575	0.086956522	0.149122807	0.04587156	0.155963303	0.058252427	0.133333333	0.040816327	0.083333333	0.086614173	0.074380165	0.156521739	0.389830508	0.173076923	0.095238095	0.237037037	0.067961165	0.064516129	0.114754098	0.125	0.095238095	0.060344828	0.118181818	0.076923077	0.041666667	0.070707071	0.173553719	0.051546392	0.104347826	0.065420561	0.118110236	0.072580645	0.069306931	0.070707071	0.041666667	0.065934066	0.213235294	0.07518797	0	0.088495575	0.176470588	0.076271186	0.2578125	0.172413793	0.05982906	0.086956522	0.09009009	0.060344828	0.084033613	0.252747253	0.107438017	0.203539823	0.079207921	0.215827338	0.043010753	0.108333333	0.090909091	0.086614173	0.106060606	0.058823529	0.074766355	0.098039216	0.1	0.125	0.136	0.088495575	0.020618557	0.038834951	0.067961165	0.106382979	0.047169811	0.137614679	0.092783505	0.087719298	0.377358491	0.603960396	0.06504065	0.136363636	0.159090909	0.434782609	0.057142857	0.07079646	0.32	0.042105263	0.070921986	0.073770492	0.112	0.127272727	0.47311828	0.072	0.053097345	0.058823529	0.098039216	0.081967213	0.077669903	0.105263158	0.12371134	0.159090909	0.153225806	0.075268817	0.125	0.267175573	0.130952381	0.171875	0.042105263	0.34351145	0.270491803	0.134831461	0.06557377	0.246153846	0.072	0.238095238	0.058823529	0.064220183	0.282051282	0.096774194	0.021978022	0.066666667	0.495049505	0.082644628	0.075630252	0.488888889	0.078125	0.061403509	0.073770492	0.0703125	0.108910891	0.292682927	0.390070922	0.097560976	0.104347826	0.086956522	0.076923077	0.077669903	0.626373626	0.068181818	0.070866142	0	0.072164948	0.125	0.071428571	0.188235294	0.077586207	0.05785124	0.140625	0.113043478	0.336842105	0.100840336	0.145299145	0.127272727	0.077669903	0.068965517	0.136363636	0.113043478	0.080808081	0.152380952	0.386792453	0.115702479	0.159574468	0.076923077	0.09009009	0.096	0.091666667	0.082644628	0.117117117	0.068965517	0.04040404	0.076923077	0.078740157	0.081818182	0.078740157	0.041666667	0.082089552	0.078431373	0.135338346	0.221238938	0.082191781	0.206666667	0.054263566	0.137614679	0.0625	0.149122807	0.077669903	0.07826087	0.068181818	0.085714286	0.079646018	0.037037037	0.444444444	0.125	0	0	0.077586207	0.08490566	0.063829787	0.311594203	0.152	0.076923077	0.075471698	0.069565217	0.148514851	0.06504065	0.071428571	0.088	0.083333333	0.163934426	0.020833333	0.083333333	0.188235294	0.160583942	0.084745763	0.103773585	0.130769231	0.07751938	0.175	0.130081301	0.042105263	0.084615385	0.077669903	0.273504274	0.165217391	0.041237113	0.075757576	0.182608696	0.118181818	0.063063063	0.088709677	0.058823529	0.08988764	1	0.110169492	0.333333333	0.101694915	0.120689655	0.09375	0.069444444	0.118811881	0.07826087	0.064814815	0.571428571	0.117021277	0.054545455	0.081300813	0.046296296	0.071428571	0.074766355	0.051546392	0.083333333	0.099236641	0.473684211	0.123893805	0.083969466	0.071428571	0.171171171	0.078125	0.057692308	0.33	0.069565217	0.071428571	0.165354331	0.104761905	0.072	0.047619048	0.058823529	0.093457944	0.091743119	0.076923077	0.156862745	0.068181818	0.072	0.064516129	0.173913043	0.078740157	0.074380165	0.146788991	0.042105263	0.226086957	0.133333333	0.157024793	0.109090909	0.153225806	0.174242424	0.125	0.083333333	0.072	0.118181818	0.088495575	0.302816901	0.130434783	0.093220339	0.081081081	0.081818182	0.087719298	0.080882353	0.079207921	0.064220183	0.060344828	0.076190476	0.090909091	0.047169811	0.072	0.10619469	0.118518519	0.366972477	0.146341463	0.07826087	0.051546392	0.125925926	0.091549296	0.073394495	0.072	0.077586207	0.105691057	0.093457944	0.070921986
O[C@@H]1C[C@H](N(C1)C(=O)C)C(=O)NCc1cc(cc(c1)C(=O)O)C(C)(C)C	0.182692308	0.162393162	0.15	0.15625	0.116666667	0.115384615	0.158333333	0.130434783	0.166666667	0.116666667	0.146666667	0.103448276	0.172839506	0.054054054	0.092592593	0.116438356	0.097826087	0.111111111	0.069444444	0.076923077	0.146666667	0.12037037	0.089552239	0.057142857	0.172413793	0.166666667	0.082474227	0.168831169	0.066666667	0.151898734	0.21686747	0.148514851	0.107692308	0.10989011	0.189189189	0.111111111	0.166666667	0.197183099	0.122222222	0.146666667	0.151162791	0.064516129	0.103448276	0.115384615	0.083333333	0.094594595	0.093023256	0.207792208	0.176470588	0.113207547	0.157894737	0.109243697	0.094339623	0.2	0.133333333	0.2375	0.048192771	0.084745763	0.075	0.113924051	0.160493827	0.125	0.156626506	0.14893617	0.06557377	0.159574468	0.178571429	0.105882353	0.179487179	0.06557377	0.135416667	0.064516129	0.160493827	0.114942529	0.091954023	0.178571429	0.175257732	0.204301075	0.053333333	0.139240506	0.151515152	0.097087379	0.150537634	0.0625	0.104761905	0.112149533	0.139240506	0.123287671	0.060606061	0.108433735	0.108108108	0.17	0.178082192	0.168067227	0.051282051	0.112359551	0.12745098	0.14893617	0.165048544	0.145833333	0.134328358	0.133333333	0.202702703	0.197530864	0.205882353	0.118644068	0.102941176	0.135135135	0.136986301	0.128205128	0.094339623	0.136363636	0.144578313	0.126436782	0.098360656	0	0.133333333	0.111111111	0.1	0.111111111	0.11627907	0.082191781	0.151898734	0.104477612	0.122222222	0.080645161	0.138888889	0.084210526	0.091954023	0.139534884	0.183486239	0.144736842	0.144444444	0.178571429	0.086956522	0.103448276	0.122222222	0.166666667	0.111111111	0.086419753	0.189189189	0.129032258	0.06557377	0.126984127	0.163043478	0.063492063	0.095238095	0.097222222	0.215909091	0.126436782	0.073529412	0.126984127	0.06557377	0.127272727	0.171171171	0.102040816	0	0.113924051	0.201923077	0.108433735	0.2	0.16091954	0.072289157	0.140350877	0.102564103	0.1	0.105882353	0.112676056	0.137931034	0.16091954	0.104477612	0.116666667	0.068965517	0.152941176	0.141176471	0.084210526	0.121212121	0.083333333	0.142857143	0.149253731	0.131578947	0.188405797	0.188888889	0.157894737	0.066666667	0.090909091	0.102941176	0.095238095	0.055555556	0.155844156	0.109375	0.202702703	0.121212121	0.114035088	0.11627907	0.153846154	0.156862745	0.101694915	0.134328358	0.178082192	0.181818182	0.066666667	0.148514851	0.090909091	0.130434783	0.155844156	0.096774194	0.087912088	0.063291139	0.12345679	0.149253731	0.141176471	0.134328358	0.206896552	0.088235294	0.098360656	0.161290323	0.083333333	0.108108108	0.169642857	0.090909091	0.15	0.066666667	0.155737705	0.142857143	0.1	0.104651163	0.221153846	0.087912088	0.130952381	0.12244898	0.191176471	0.138613861	0.134831461	0.094339623	0.132352941	0.126213592	0.054945055	0.107142857	0.112359551	0.119565217	0.116883117	0.090909091	0.159090909	0.149253731	0.117117117	0.141843972	0.149425287	0.164556962	0.140350877	0.145454545	0.134328358	0.13	0.035087719	0.086021505	0	0.112903226	0.108108108	0.133333333	0.1	0.168831169	0.1625	0.180851064	0.120481928	0.108433735	0.103448276	0.164705882	0.1125	0.134328358	0.1125	0.168831169	0.120481928	0.24137931	0.194444444	0.108910891	0.123595506	0.121212121	0.1	0.102564103	0.096774194	0.11627907	0.170731707	0.1125	0.1125	0.079365079	0.155339806	0.085106383	0.12	0.085106383	0.06557377	0.111111111	0.19047619	0.183673469	0.183908046	0.088495575	0.177419355	0.086021505	0.155844156	0.080645161	0.142857143	0.134328358	0.085365854	0.035087719	0.158415842	0.115384615	0.1	0.12037037	0.108108108	0	0	0.111111111	0.095890411	0.06557377	0.106060606	0.172043011	0.12345679	0.179104478	0.113924051	0.191176471	0.090909091	0.086956522	0.147727273	0.144578313	0.202247191	0.06779661	0.136842105	0.1	0.137614679	0.120481928	0.138888889	0.217391304	0.130434783	0.115789474	0.195402299	0.066666667	0.164835165	0.117647059	0.117647059	0.137931034	0.064516129	0.103092784	0.147727273	0.189189189	0.121621622	0.111111111	0.096385542	0.087719298	0.110169492	1	0.201923077	0.144578313	0.144578313	0.129032258	0.072072072	0.164179104	0.1125	0.126760563	0.120689655	0.147540984	0.051948052	0.180722892	0.098591549	0.086956522	0.126760563	0.080645161	0.171428571	0.197802198	0.09375	0.179487179	0.150537634	0.086956522	0.117647059	0.211764706	0.056338028	0.152941176	0.113924051	0.086956522	0.141414141	0.173913043	0.087912088	0.086956522	0.073529412	0.171428571	0.105263158	0.181818182	0.220588235	0.035087719	0.087912088	0.127906977	0.123076923	0.085106383	0.091954023	0.168831169	0.066666667	0.177777778	0.150684932	0.166666667	0.101265823	0.136842105	0.224489796	0.151898734	0.144578313	0.087912088	0.189189189	0.113924051	0.145038168	0.131147541	0.160493827	0.118421053	0.235294118	0.141025641	0.076923077	0.138461538	0.173913043	0.086419753	0.181818182	0.089552239	0.070422535	0.087912088	0.153846154	0.148514851	0.117647059	0.292682927	0.1125	0.080645161	0.13592233	0.176470588	0.123287671	0.087912088	0.153846154	0.147727273	0.138888889	0.104761905
CC(C[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@H](Cc1ccc(cc1)O)N)CCCNC(=N)N)C	0.381818182	0.422413793	0.110091743	0.084210526	0.129411765	0.171717172	0.365853659	0.114583333	0.132075472	0.090909091	0.12745098	0.126126126	0.192307692	0.038834951	0.086419753	0.324137931	0.074380165	0.084033613	0.081632653	0.066037736	0.138613861	0.25	0.096774194	0.072916667	0.139130435	0.530434783	0.072	0.091743119	0.04494382	0.111111111	0.214953271	0.330275229	0.086021505	0.083333333	0.125	0.372340426	0.336206897	0.096153846	0.092436975	0.210526316	0.333333333	0.104651163	0.04494382	0.104761905	0.056179775	0.067961165	0.078947368	0.161904762	0.085365854	0.122137405	0.244680851	0.21969697	0.0875	0.126126126	0.114942529	0.471264368	0.045045045	0.120481928	0.055045872	0.114285714	0.108108108	0.082352941	0.10619469	0.317307692	0.044444444	0.104	0.219047619	0.078947368	0.315217391	0.044444444	0.468085106	0.043956044	0.138888889	0.115044248	0.097345133	0.267326733	0.537634409	0.41	0.038461538	0.155339806	0.129032258	0.100775194	0.114754098	0.075471698	0.115384615	0.254237288	0.122641509	0.11	0.087912088	0.09009009	0.340277778	0.196721311	0.12745098	0.448275862	0.077669903	0.075630252	0.371428571	0.256880734	0.318584071	0.094488189	0.09375	0.182926829	0.072727273	0.145454545	0.15625	0.104651163	0.106382979	0.13	0.098039216	0.158415842	0.0875	0.083333333	0.087719298	0.085470085	0.066666667	0	0.106796117	0.081818182	0.083333333	0.091743119	0.136363636	0.058823529	0.176470588	0.06185567	0.150442478	0.043478261	0.144329897	0.073170732	0.07826087	0.186915888	0.698924731	0.274725275	0.109243697	0.626262626	0.072164948	0.068965517	0.120689655	0.153846154	0.101010101	0.103773585	0.125	0.089430894	0.044444444	0.075268817	0.192982456	0.078651685	0.07079646	0.08	0.192982456	0.094827586	0.085106383	0.086956522	0.044444444	0.083333333	0.445454545	0.141666667	0	0.093457944	0.272727273	0.080357143	0.347826087	0.181818182	0.063063063	0.105882353	0.116504854	0.073394495	0.098214286	0.2	0.103448276	0.160714286	0.107526882	0.18115942	0.045977011	0.175925926	0.105263158	0.073170732	0.147540984	0.071428571	0.112244898	0.115789474	0.105769231	0.15625	0.225225225	0.103773585	0.033333333	0.063157895	0.072164948	0.195121951	0.03960396	0.134615385	0.111111111	0.113207547	0.346153846	0.485714286	0.096491228	0.178217822	0.176	0.314049587	0.060606061	0.116504854	0.528846154	0.04494382	0.082089552	0.086956522	0.136752137	0.145631068	0.297029703	0.075630252	0.046296296	0.132075472	0.115789474	0.095652174	0.09375	0.112359551	0.084210526	0.142857143	0.268518519	0.056179775	0.11	0.428571429	0.098765432	0.2	0.04494382	0.317829457	0.295652174	0.144578313	0.07826087	0.380530973	0.075630252	0.203883495	0.076923077	0.078431373	0.358490566	0.101694915	0.035714286	0.070707071	0.394230769	0.077586207	0.079646018	0.376344086	0.1	0.08490566	0.068376068	0.129310345	0.092783505	0.330434783	0.319444444	0.151785714	0.12037037	0.105882353	0.069767442	0.09375	0.339622642	0.047619048	0.074380165	0	0.076923077	0.11	0.096153846	0.091954023	0.112149533	0.079646018	0.186440678	0.099099099	0.390804598	0.116071429	0.230769231	0.092592593	0.09375	0.072727273	0.178217822	0.109090909	0.10989011	0.197916667	0.293577982	0.131578947	0.119565217	0.081632653	0.095238095	0.100840336	0.126126126	0.116071429	0.134615385	0.072727273	0.043010753	0.15625	0.073770492	0.086538462	0.073770492	0.044444444	0.112	0.094736842	0.283185841	0.483146067	0.085714286	0.356589147	0.06557377	0.229166667	0.078651685	0.201923077	0.09375	0.063063063	0.047619048	0.158730159	0.08411215	0.06	0.293103448	0.11	0	0	0.081818182	0.101010101	0.068181818	0.268115942	0.243243243	0.121495327	0.102040816	0.073394495	0.222222222	0.068376068	0.075	0.101694915	0.097345133	0.416666667	0.033707865	0.096	0.091954023	0.243902439	0.12962963	0.11	0.215517241	0.072580645	0.134453782	0.1875	0.04494382	0.106557377	0.09375	0.288288288	0.163636364	0.043956044	0.079365079	0.340206186	0.125	0.076923077	0.075	0.090909091	0.083333333	0.333333333	0.201923077	1	0.137614679	0.137614679	0.076086957	0.072463768	0.114583333	0.082568807	0.12371134	0.370689655	0.207317073	0.037735849	0.104347826	0.091836735	0.075	0.09	0.054945055	0.121212121	0.289719626	0.276190476	0.198019802	0.152542373	0.075	0.227722772	0.109243697	0.06122449	0.257425743	0.083333333	0.075	0.234782609	0.12244898	0.075630252	0.072164948	0.0625	0.233333333	0.097087379	0.111111111	0.154639175	0.047619048	0.075630252	0.076923077	0.108695652	0.073770492	0.07826087	0.166666667	0.04494382	0.516853933	0.241758242	0.185840708	0.094339623	0.304761905	0.241666667	0.132075472	0.087719298	0.075630252	0.125	0.093457944	0.467213115	0.126436782	0.14953271	0.085714286	0.13	0.102803738	0.076335878	0.095744681	0.078431373	0.063636364	0.103092784	0.133333333	0.060606061	0.075630252	0.133333333	0.1328125	0.388349515	0.205357143	0.082568807	0.054945055	0.18699187	0.146153846	0.11	0.075630252	0.091743119	0.111111111	0.099009901	0.082089552
CC(=O)Nc1ccc(c(c1)c2cc(nc(n2)N)N3CCOCC3)C	0.161904762	0.106557377	0.166666667	0.123076923	0.081967213	0.075	0.112903226	0.132352941	0.153846154	0.137931034	0.118421053	0.144578313	0.160493827	0.026666667	0.054545455	0.094594595	0.123595506	0.178571429	0.101449275	0.092105263	0.231884058	0.111111111	0.074626866	0.123076923	0.134831461	0.114503817	0.11827957	0.126582278	0.032786885	0.216216216	0.123595506	0.105769231	0.092307692	0.086956522	0.12987013	0.087912088	0.157407407	0.235294118	0.111111111	0.08974359	0.126436782	0.083333333	0.086206897	0.102564103	0.049180328	0.052631579	0.081395349	0.12195122	0.113207547	0.125	0.12987013	0.100840336	0.075471698	0.233766234	0.116666667	0.152941176	0.088607595	0.06779661	0.0625	0.144736842	0.17721519	0.050847458	0.158536585	0.150537634	0.032258065	0.213483146	0.126436782	0.17721519	0.12345679	0.032258065	0.113402062	0.06557377	0.17721519	0.170731707	0.105882353	0.126436782	0.097087379	0.144329897	0.026315789	0.126582278	0.119402985	0.131313131	0.23255814	0.135135135	0.105769231	0.113207547	0.155844156	0.265625	0.078125	0.166666667	0.093959732	0.148514851	0.133333333	0.112903226	0.109589041	0.113636364	0.106796117	0.175824176	0.101851852	0.184782609	0.119402985	0.116666667	0.128205128	0.185185185	0.109589041	0.06557377	0.104477612	0.092105263	0.123287671	0.0875	0.075471698	0.121212121	0.253333333	0.102272727	0.1	0	0.150684932	0.1125	0.115384615	0.098765432	0.144578313	0.114285714	0.097560976	0.073529412	0.19047619	0.064516129	0.173913043	0.120879121	0.105882353	0.114942529	0.113043478	0.102564103	0.108695652	0.11965812	0.072463768	0.06779661	0.234567901	0.168831169	0.097222222	0.115384615	0.12987013	0.181818182	0.032258065	0.09375	0.127659574	0.118644068	0.058139535	0.083333333	0.152173913	0.182926829	0.074626866	0.060606061	0.032258065	0.109090909	0.112068966	0.258823529	0	0.101265823	0.117117117	0.096385542	0.126126126	0.123595506	0.113924051	0.103448276	0.180555556	0.175675676	0.1625	0.068493151	0.101123596	0.123595506	0.057971014	0.099173554	0.033898305	0.168674699	0.170731707	0.120879121	0.170212766	0.168831169	0.161764706	0.085714286	0.118421053	0.109589041	0.104166667	0.16	0.06779661	0.109375	0.104477612	0.079365079	0.02739726	0.142857143	0.076923077	0.142857143	0.089108911	0.095652174	0.117647059	0.1125	0.083333333	0.093220339	0.102941176	0.197183099	0.12173913	0.032786885	0.173469388	0.144578313	0.107526882	0.128205128	0.074468085	0.113636364	0.050632911	0.111111111	0.134328358	0.103448276	0.119402985	0.112903226	0.042857143	0.064516129	0.126315789	0.049180328	0.065789474	0.120689655	0.072727273	0.128712871	0.032786885	0.102362205	0.133333333	0.06557377	0.175	0.155963303	0.113636364	0.056179775	0.102040816	0.15942029	0.128712871	0.149425287	0.055555556	0.117647059	0.105769231	0.144578313	0.095238095	0.101123596	0.291139241	0.103896104	0.091954023	0.147727273	0.151515152	0.118181818	0.095890411	0.137931034	0.166666667	0.103448276	0.050847458	0.119402985	0.108910891	0.01754386	0.111111111	0	0.0625	0.065789474	0.253731343	0.048387097	0.202702703	0.164556962	0.1	0.135802469	0.083333333	0.172839506	0.126436782	0.128205128	0.119402985	0.113924051	0.186666667	0.12195122	0.245614035	0.103896104	0.099009901	0.137931034	0.073529412	0.225806452	0.148648649	0.122222222	0.117647059	0.130952381	0.086419753	0.1	0.046875	0.156862745	0.097826087	0.121621622	0.097826087	0.032258065	0.09	0.138461538	0.15	0.096774194	0.140186916	0.124031008	0.123595506	0.113924051	0.081967213	0.130952381	0.119402985	0.047619048	0.01754386	0.137254902	0.102564103	0.085714286	0.100917431	0.065789474	0	0	0.098765432	0.097222222	0.032258065	0.090225564	0.136842105	0.111111111	0.130434783	0.101265823	0.15942029	0.091954023	0.112359551	0.176470588	0.220779221	0.127659574	0.068965517	0.138297872	0.048387097	0.138888889	0.194805195	0.109589041	0.121212121	0.183908046	0.166666667	0.131868132	0.032786885	0.153846154	0.071428571	0.097087379	0.113636364	0.101694915	0.127659574	0.098901099	0.12987013	0.154929577	0.151162791	0.071428571	0.051724138	0.101694915	0.144578313	0.137614679	1	0.160493827	0.169491525	0.092592593	0.203125	0.1	0.253968254	0.112068966	0.131147541	0.111111111	0.127906977	0.084507042	0.112359551	0.128571429	0.064516129	0.125	0.113402062	0.083333333	0.1375	0.127659574	0.112359551	0.068181818	0.108695652	0.057142857	0.114942529	0.0875	0.112359551	0.108910891	0.126760563	0.113636364	0.138461538	0.058823529	0.157142857	0.152777778	0.097560976	0.138888889	0.01754386	0.113636364	0.142857143	0.074626866	0.097826087	0.105882353	0.126582278	0.032786885	0.129032258	0.077922078	0.155555556	0.116883117	0.150537634	0.101851852	0.125	0.105882353	0.113636364	0.12987013	0.074074074	0.111940299	0.096774194	0.120481928	0.105263158	0.136986301	0.157894737	0.11	0.123076923	0.126760563	0.12987013	0.283333333	0.074626866	0.119402985	0.113636364	0.098765432	0.12745098	0.097087379	0.117021277	0.1	0.064516129	0.08411215	0.101851852	0.157142857	0.113636364	0.155844156	0.086956522	0.109589041	0.074766355
CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O/C1=NOC(=O)Nc2ccccc2)CO)O)O	0.150943396	0.125	0.181818182	0.123076923	0.118644068	0.088607595	0.12195122	0.149253731	0.111111111	0.157894737	0.287878788	0.130952381	0.175	0.203125	0.094339623	0.117241379	0.136363636	0.192771084	0.085714286	0.064102564	0.214285714	0.132075472	0.090909091	0.057971014	0.122222222	0.106060606	0.130434783	0.098765432	0.211538462	0.139240506	0.149425287	0.138613861	0.126984127	0.25	0.260869565	0.112359551	0.19047619	0.235294118	0.265822785	0.103896104	0.126436782	0.083333333	0.06779661	0.146666667	0.103448276	0.081081081	0.207792208	0.164556962	0.134615385	0.206185567	0.144736842	0.110169492	0.096153846	0.25	0.116666667	0.180722892	0.075	0.125	0.148648649	0.115384615	0.192307692	0.087719298	0.104651163	0.163043478	0.20754717	0.136842105	0.126436782	0.192307692	0.166666667	0.20754717	0.161290323	0.06557377	0.207792208	0.2	0.093023256	0.139534884	0.107843137	0.15625	0.2	0.126582278	0.102941176	0.142857143	0.115789474	0.090909091	0.15	0.123809524	0.236111111	0.227272727	0.078125	0.083333333	0.116438356	0.137254902	0.148648649	0.140495868	0.08	0.126436782	0.14	0.126315789	0.112149533	0.12371134	0.339285714	0.155172414	0.128205128	0.142857143	0.125	0.101694915	0.104477612	0.136986301	0.28125	0.16	0.096153846	0.321428571	0.160493827	0.08988764	0.1	0	0.2	0.308823529	0.101265823	0.308823529	0.091954023	0.098591549	0.168831169	0.106060606	0.123595506	0.178571429	0.14084507	0.133333333	0.146341463	0.168674699	0.142857143	0.211267606	0.133333333	0.149122807	0.072463768	0.086206897	0.204819277	0.111111111	0.274193548	0.101265823	0.260869565	0.155555556	0.20754717	0.147540984	0.204545455	0.064516129	0.246575342	0.098591549	0.204545455	0.197530864	0.074626866	0.186440678	0.20754717	0.173076923	0.151785714	0.114583333	0	0.318181818	0.087719298	0.3	0.136363636	0.136363636	0.073170732	0.185185185	0.133333333	0.175675676	0.148148148	0.114285714	0.272727273	0.149425287	0.073529412	0.146551724	0.22	0.141176471	0.263157895	0.133333333	0.134020619	0.097560976	0.161764706	0.169230769	0.214285714	0.173913043	0.115789474	0.144736842	0.125	0.109375	0.104477612	0.096774194	0.209677419	0.257142857	0.147540984	0.113924051	0.134020619	0.145454545	0.079545455	0.155844156	0.103773585	0.14159292	0.136363636	0.164383562	0.131578947	0.211538462	0.138613861	0.158536585	0.157303371	0.142857143	0.10989011	0.139534884	0.185714286	0.084337349	0.134328358	0.185185185	0.339285714	0.189655172	0.089552239	0.118644068	0.150537634	0.103448276	0.109589041	0.130434783	0.113207547	0.151515152	0.211538462	0.102362205	0.178217822	0.120689655	0.175	0.145454545	0.139534884	0.105882353	0.125	0.176470588	0.151515152	0.265822785	0.075471698	0.085714286	0.15	0.06741573	0.295774648	0.113636364	0.186046512	0.133333333	0.144578313	0.16091954	0.1875	0.138888889	0.103448276	0.112359551	0.542372881	0.185185185	0.087719298	0.339285714	0.154639175	0.054545455	0.149425287	0	0.214285714	0.109589041	0.135135135	0.101694915	0.155844156	0.12195122	0.195652174	0.108433735	0.109756098	0.158536585	0.166666667	0.142857143	0.339285714	0.128205128	0.186666667	0.12195122	0.183333333	0.180555556	0.099009901	0.164705882	0.123076923	0.134328358	0.118421053	0.174418605	0.130952381	0.172839506	0.1	0.294117647	0.116666667	0.113207547	0.147727273	0.338709677	0.147727273	0.20754717	0.112244898	0.15625	0.173469388	0.096774194	0.150943396	0.106870229	0.098901099	0.142857143	0.137931034	0.217948718	0.339285714	0.222222222	0.054545455	0.137254902	0.323076923	0.134328358	0.121495327	0.109589041	0	0	0.308823529	0.128571429	0.049180328	0.115384615	0.186813187	0.111111111	0.130434783	0.279411765	0.212121212	0.158536585	0.137931034	0.162790698	0.175	0.152173913	0.127272727	0.126315789	0.101694915	0.182692308	0.164556962	0.109589041	0.15625	0.131868132	0.153846154	0.144444444	0.211538462	0.153846154	0.102941176	0.141414141	0.166666667	0.048387097	0.127659574	0.136363636	0.260869565	0.138888889	0.112359551	0.071428571	0.109090909	0.120689655	0.144578313	0.137614679	0.160493827	1	0.169491525	0.102803738	0.184615385	0.313432836	0.196969697	0.14159292	0.210526316	0.095890411	0.141176471	0.1	0.137931034	0.144927536	0.2	0.227272727	0.14893617	0.11827957	0.181818182	0.152173913	0.137931034	0.105882353	0.159090909	0.104477612	0.154761905	0.191780822	0.137931034	0.154639175	0.333333333	0.139534884	0.088235294	0.2	0.109589041	0.136986301	0.153846154	0.154929577	0.054545455	0.139534884	0.142857143	0.125	0.147727273	0.146341463	0.202702703	0.211538462	0.117021277	0.121621622	0.268292683	0.131578947	0.126315789	0.155339806	0.2	0.220779221	0.139534884	0.260869565	0.101265823	0.095588235	0.172413793	0.192307692	0.333333333	0.152777778	0.086419753	0.132653061	0.351851852	0.142857143	0.12987013	0.203125	0.090909091	0.102941176	0.139534884	0.171052632	0.161616162	0.141414141	0.153846154	0.313432836	0.2	0.126213592	0.178217822	0.191176471	0.139534884	0.155844156	0.149425287	0.285714286	0.064814815
Cc1nc(C(=O)O)[nH]c1	0.102272727	0.067961165	0.118644068	0.2	0.108108108	0.070175439	0.076190476	0.209302326	0.160714286	0.205882353	0.111111111	0.129032258	0.131147541	0.019607843	0.137931034	0.078740157	0.136363636	0.193548387	0.133333333	0.094339623	0.132075472	0.091954023	0.119047619	0.142857143	0.117647059	0.09009009	0.112676056	0.185185185	0.027027027	0.140350877	0.102941176	0.071428571	0.12195122	0.071428571	0.169811321	0.072463768	0.098901099	0.18	0.071428571	0.071428571	0.123076923	0.111111111	0.055555556	0.089285714	0.147058824	0.1	0.079365079	0.098360656	0.259259259	0.108433735	0.127272727	0.070707071	0.142857143	0.206896552	0.2	0.106060606	0.12962963	0.151515152	0.052631579	0.107142857	0.152542373	0.121212121	0.129032258	0.093333333	0.026315789	0.136986301	0.089552239	0.133333333	0.118644068	0.026315789	0.092105263	0.025641026	0.133333333	0.126984127	0.095238095	0.123076923	0.060240964	0.088607595	0.019230769	0.103448276	0.136363636	0.0875	0.14084507	0.053571429	0.097560976	0.094117647	0.122807018	0.166666667	0.073170732	0.118644068	0.078125	0.096385542	0.153846154	0.066037736	0.076923077	0.106060606	0.085365854	0.108108108	0.08045977	0.183098592	0.111111111	0.135135135	0.105263158	0.109375	0.142857143	0.142857143	0.065217391	0.094339623	0.096153846	0.107142857	0.142857143	0.113636364	0.15	0.107692308	0.108108108	0	0.113207547	0.084745763	0.148148148	0.084745763	0.129032258	0.081632653	0.120689655	0.090909091	0.153846154	0.025	0.191489362	0.115942029	0.095238095	0.107692308	0.072916667	0.150943396	0.115942029	0.070707071	0.113636364	0.117647059	0.153846154	0.120689655	0.08	0.107142857	0.169811321	0.128571429	0.026315789	0.285714286	0.094594595	0.078947368	0.064516129	0.152173913	0.125	0.161290323	0.119047619	0.097560976	0.026315789	0.24137931	0.072164948	0.093333333	0	0.087719298	0.125	0.081967213	0.063829787	0.102941176	0.125	0.181818182	0.153846154	0.107142857	0.114754098	0.081632653	0.106060606	0.119402985	0.043478261	0.08	0.028571429	0.125	0.126984127	0.115942029	0.148648649	0.160714286	0.125	0.133333333	0.153846154	0.166666667	0.094594595	0.127272727	0.055555556	0.12195122	0.166666667	0.102564103	0.020408163	0.125	0.097560976	0.125	0.08974359	0.074468085	0.129032258	0.103448276	0.082352941	0.072164948	0.19047619	0.153846154	0.072164948	0.027027027	0.084337349	0.111111111	0.083333333	0.125	0.070422535	0.089552239	0.01754386	0.120689655	0.186046512	0.126984127	0.111111111	0.189189189	0.090909091	0.108108108	0.078947368	0.147058824	0.12	0.082474227	0.172413793	0.085365854	0.027027027	0.074766355	0.08045977	0.142857143	0.169491525	0.086021505	0.089552239	0.061538462	0.208333333	0.170212766	0.085365854	0.136363636	0.032258065	0.108695652	0.084337349	0.09375	0.080645161	0.073529412	0.115942029	0.132075472	0.129032258	0.101449275	0.159090909	0.076923077	0.062992126	0.121212121	0.157894737	0.181818182	0.121212121	0.111111111	0.0875	0.03125	0.086956522	0	0.102564103	0.12	0.156862745	0.142857143	0.122807018	0.13559322	0.08974359	0.098360656	0.064516129	0.166666667	0.106060606	0.211538462	0.111111111	0.145454545	0.122807018	0.098360656	0.243243243	0.132075472	0.061728395	0.104477612	0.090909091	0.186046512	0.153846154	0.101449275	0.111111111	0.111111111	0.05	0.086206897	0.05	0.081395349	0.101449275	0.094339623	0.101449275	0.026315789	0.076923077	0.195121951	0.097560976	0.069444444	0.102272727	0.071428571	0.102941176	0.105263158	0.171428571	0.111111111	0.111111111	0.06779661	0.03125	0.096385542	0.089285714	0.108695652	0.104651163	0.12	0	0	0.084745763	0.173913043	0.083333333	0.071428571	0.092105263	0.101694915	0.204545455	0.087719298	0.145833333	0.129032258	0.088235294	0.136363636	0.15	0.094594595	0.057142857	0.093333333	0.142857143	0.101123596	0.155172414	0.142857143	0.116883117	0.147058824	0.142857143	0.114285714	0.027027027	0.126760563	0.19047619	0.086419753	0.123076923	0.142857143	0.08	0.119402985	0.169811321	0.1875	0.121212121	0.083333333	0.125	0.09375	0.129032258	0.076086957	0.169491525	0.169491525	1	0.081395349	0.209302326	0.086206897	0.14893617	0.083333333	0.157894737	0.145833333	0.090909091	0.083333333	0.088235294	0.14893617	0.025	0.12	0.077922078	0.082191781	0.137931034	0.08	0.088235294	0.078125	0.115942029	0.166666667	0.107692308	0.068965517	0.088235294	0.115384615	0.12244898	0.089552239	0.139534884	0.02173913	0.098039216	0.208333333	0.101694915	0.1875	0.03125	0.089552239	0.14516129	0.119047619	0.101449275	0.095238095	0.142857143	0.027027027	0.095890411	0.115384615	0.128571429	0.150943396	0.093333333	0.093023256	0.101694915	0.112903226	0.089552239	0.169811321	0.087719298	0.068965517	0.162162162	0.114754098	0.092592593	0.16	0.125	0.088607595	0.11627907	0.145833333	0.068965517	0.209302326	0.093023256	0.111111111	0.089552239	0.142857143	0.125	0.086419753	0.142857143	0.086206897	0.025	0.083333333	0.093023256	0.166666667	0.089552239	0.185185185	0.119402985	0.098039216	0.084337349
O=C1NC(=O)C(=C1)[C@@H](CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1OP(=O)(O)O)O)n1cnc2c1ncnc2N)O)O)O	0.073529412	0.104166667	0.064814815	0.054347826	0.034482759	0.047619048	0.094594595	0.063157895	0.106796117	0.071428571	0.147368421	0.101851852	0.092592593	0.122222222	0.037974684	0.050847458	0.377777778	0.088495575	0.123595506	0.049019608	0.048076923	0.074626866	0.11627907	0.077777778	0.086956522	0.06918239	0.454545455	0.066037736	0.101265823	0.065420561	0.087719298	0.07751938	0.043956044	0.127272727	0.099009901	0.060344828	0.103703704	0.038461538	0.107142857	0.048076923	0.060869565	0.047058824	0.048192771	0.057692308	0.113924051	0.04	0.21875	0.074074074	0.050632911	0.484210526	0.057142857	0.09929078	0.051948052	0.0625	0.045977011	0.070175439	0.078431373	0.06097561	0.101010101	0.067307692	0.093457944	0.036144578	0.091743119	0.056451613	0.1	0.137931034	0.079646018	0.054054054	0.074766355	0.1	0.073170732	0.085365854	0.054054054	0.100917431	0.092592593	0.109090909	0.062015504	0.071428571	0.120879121	0.076190476	0.087912088	0.511111111	0.092436975	0.048543689	0.0859375	0.067669173	0.097087379	0.071428571	0.04494382	0.074766355	0.050561798	0.085271318	0.068627451	0.065789474	0.166666667	0.29787234	0.061538462	0.110169492	0.083333333	0.099173554	0.1	0.045977011	0.056603774	0.071428571	0.071428571	0.047058824	0.101123596	0.07	0.115789474	0.067307692	0.051948052	0.101123596	0.053571429	0.080357143	0.058823529	0	0.069306931	0.118811881	0.077669903	0.107843137	0.081818182	0.051546392	0.065420561	0.08988764	0.107142857	0.084337349	0.060606061	0.431818182	0.552631579	0.061403509	0.078014184	0.067961165	0.105263158	0.068965517	0.101123596	0.048192771	0.097345133	0.106796117	0.107526882	0.099009901	0.099009901	0.094017094	0.1	0.056179775	0.092436975	0.058823529	0.116504854	0.051546392	0.101694915	0.273684211	0.090909091	0.093023256	0.1	0.049382716	0.0625	0.100840336	0	0.11	0.072463768	0.116504854	0.079710145	0.05982906	0.076923077	0.060240964	0.079207921	0.067307692	0.093457944	0.0625	0.140186916	0.117117117	0.077777778	0.198473282	0.103896104	0.07079646	0.395348837	0.431818182	0.116666667	0.075471698	0.072916667	0.111111111	0.079207921	0.09375	0.083333333	0.077669903	0.074074074	0.06741573	0.053763441	0.057471264	0.125	0.108910891	0.093023256	0.098039216	0.046875	0.063829787	0.091743119	0.076190476	0.076335878	0.0625	0.064516129	0.038095238	0.06993007	0.101265823	0.061068702	0.367816092	0.094827586	0.098039216	0.050420168	0.605263158	0.138297872	0.096153846	0.052631579	0.276595745	0.1	0.056818182	0.043010753	0.058823529	0.091666667	0.113924051	0.082474227	0.069444444	0.0375	0.078125	0.101265823	0.078947368	0.125984252	0.047058824	0.072727273	0.063829787	0.605263158	0.072727273	0.026315789	0.04	0.053435115	0.24	0.051948052	0.086956522	0.061068702	0.101851852	0.115384615	0.060869565	0.06779661	0.101010101	0.367816092	0.086956522	0.052631579	0.05	0.069767442	0.108108108	0.116504854	0.060240964	0.036144578	0.1	0.070866142	0.051282051	0.58974359	0	0.108433735	0.082474227	0.058823529	0.047058824	0.076190476	0.054545455	0.072	0.074074074	0.055045872	0.072072072	0.089285714	0.066666667	0.1	0.076923077	0.066037736	0.064220183	0.043956044	0.068627451	0.046511628	0.366666667	0.054347826	0.052631579	0.079207921	0.453488372	0.112149533	0.101851852	0.076923077	0.108910891	0.070588235	0.075757576	0.404494382	0.126315789	0.404494382	0.1	0.136752137	0.053763441	0.103174603	0.058823529	0.489795918	0.069620253	0.278350515	0.066666667	0.097560976	0.072072072	0.1	0.12	0.051282051	0.111111111	0.12244898	0.098901099	0.066666667	0.082474227	0	0	0.118811881	0.06185567	0.1	0.076433121	0.189189189	0.085714286	0.0625	0.11	0.06122449	0.43373494	0.618421053	0.087719298	0.053571429	0.06557377	0.075	0.056451613	0.047058824	0.080882353	0.064220183	0.071428571	0.08	0.049586777	0.084033613	0.076271186	0.101265823	0.093220339	0.076086957	0.0703125	0.089285714	0.047058824	0.56626506	0.07826087	0.099009901	0.06	0.308510638	0.096153846	0.049382716	0.069444444	0.072072072	0.072463768	0.092592593	0.102803738	0.081395349	1	0.063157895	0.12	0.04040404	0.055172414	0.081395349	0.04	0.07079646	0.086021505	0.618421053	0.051020408	0.084337349	0.071428571	0.1	0.05785124	0.105769231	0.074380165	0.618421053	0.063063063	0.058823529	0.053763441	0.052173913	0.11	0.618421053	0.070866142	0.130434783	0.605263158	0.076923077	0.103448276	0.082474227	0.038834951	0.096153846	0.081632653	0.051282051	0.605263158	0.276595745	0.043478261	0.404494382	0.552631579	0.076190476	0.101265823	0.066115702	0.07	0.084745763	0.067961165	0.06504065	0.1	0.085714286	0.216494845	0.605263158	0.099009901	0.099009901	0.08125	0.057471264	0.073394495	0.125	0.059405941	0.204301075	0.551724138	0.102272727	0.04	0.088235294	0.041237113	0.066666667	0.042105263	0.605263158	0.086538462	0.0859375	0.053846154	0.084033613	0.12	0.084337349	0.09375	0.108527132	0.05	0.605263158	0.086538462	0.07826087	0.117021277	0.0859375
CC(=O)Nc1nc(CC(O)=O)cs1	0.129032258	0.102803738	0.121212121	0.142857143	0.113636364	0.112903226	0.110091743	0.176470588	0.140625	0.139534884	0.133333333	0.114285714	0.222222222	0.034482759	0.171428571	0.090225564	0.106666667	0.138888889	0.092592593	0.064516129	0.192982456	0.131868132	0.12244898	0.076923077	0.12	0.093220339	0.0875	0.125	0.045454545	0.158730159	0.152777778	0.113636364	0.125	0.106666667	0.186440678	0.108108108	0.125	0.218181818	0.121621622	0.114754098	0.173913043	0.090909091	0.069767442	0.095238095	0.146341463	0.105263158	0.070422535	0.136363636	0.166666667	0.098901099	0.186440678	0.085714286	0.176470588	0.21875	0.136363636	0.173913043	0.095238095	0.12195122	0.0625	0.111111111	0.134328358	0.153846154	0.114285714	0.153846154	0.044444444	0.166666667	0.125	0.245901639	0.121212121	0.044444444	0.12345679	0.043478261	0.206349206	0.128571429	0.069444444	0.109589041	0.103448276	0.13253012	0.033898305	0.090909091	0.115384615	0.079545455	0.126582278	0.063492063	0.101123596	0.147727273	0.142857143	0.230769231	0.06122449	0.174603175	0.089552239	0.137931034	0.192982456	0.09009009	0.066666667	0.094594595	0.114942529	0.153846154	0.108695652	0.164556962	0.16	0.219512195	0.126984127	0.161764706	0.122807018	0.170731707	0.075471698	0.118644068	0.140350877	0.147540984	0.176470588	0.163265306	0.203125	0.111111111	0.088888889	0	0.155172414	0.125	0.111111111	0.125	0.130434783	0.070175439	0.158730159	0.098039216	0.152777778	0.065217391	0.163636364	0.08974359	0.084507042	0.176470588	0.099009901	0.169491525	0.164383562	0.117647059	0.075471698	0.12195122	0.202898551	0.140625	0.107142857	0.09375	0.186440678	0.144736842	0.044444444	0.127659574	0.141025641	0.065217391	0.104477612	0.12962963	0.155844156	0.15942029	0.12244898	0.104166667	0.044444444	0.157894737	0.098039216	0.111111111	0	0.129032258	0.126315789	0.121212121	0.113402062	0.169014085	0.075757576	0.27027027	0.133333333	0.111111111	0.151515152	0.150943396	0.125	0.169014085	0.037037037	0.08411215	0.047619048	0.126760563	0.161764706	0.08974359	0.1625	0.106060606	0.169811321	0.113207547	0.172413793	0.185185185	0.126582278	0.129032258	0.045454545	0.08	0.096153846	0.108695652	0.035714286	0.163934426	0.104166667	0.126984127	0.134146341	0.112244898	0.098591549	0.161290323	0.123595506	0.108910891	0.137254902	0.214285714	0.131313131	0.045454545	0.139534884	0.098591549	0.088607595	0.203389831	0.12	0.08	0.047619048	0.089552239	0.134615385	0.097222222	0.16	0.209302326	0.142857143	0.113636364	0.125	0.146341463	0.142857143	0.13	0.135135135	0.127906977	0.045454545	0.108108108	0.133333333	0.142857143	0.149253731	0.147368421	0.08	0.115942029	0.193548387	0.145454545	0.127906977	0.152777778	0.052631579	0.092592593	0.126436782	0.083333333	0.119402985	0.125	0.103896104	0.114754098	0.083333333	0.135135135	0.204081633	0.115789474	0.091603053	0.108108108	0.193548387	0.27027027	0.153846154	0.16	0.130952381	0.051282051	0.077922078	0	0.133333333	0.142857143	0.13559322	0.142857143	0.125	0.119402985	0.134146341	0.102941176	0.104477612	0.278688525	0.157142857	0.183333333	0.16	0.109375	0.2	0.102941176	0.285714286	0.172413793	0.119047619	0.123287671	0.142857143	0.340909091	0.114754098	0.090909091	0.114285714	0.130434783	0.075757576	0.126984127	0.063829787	0.097826087	0.076923077	0.137931034	0.076923077	0.044444444	0.069767442	0.14	0.126436782	0.118421053	0.071428571	0.122807018	0.077922078	0.163934426	0.113636364	0.147058824	0.16	0.075757576	0.051282051	0.1	0.131147541	0.072727273	0.131868132	0.142857143	0	0	0.125	0.107142857	0.068181818	0.103448276	0.1375	0.106060606	0.150943396	0.129032258	0.235294118	0.083333333	0.078947368	0.106666667	0.184615385	0.126582278	0.046511628	0.111111111	0.142857143	0.115789474	0.153846154	0.142857143	0.146341463	0.131578947	0.173333333	0.131578947	0.045454545	0.128205128	0.16	0.11627907	0.173913043	0.066666667	0.085365854	0.136986301	0.186440678	0.120689655	0.108108108	0.073529412	0.157894737	0.118811881	0.164179104	0.114583333	0.203125	0.184615385	0.209302326	0.063157895	1	0.126984127	0.215686275	0.12	0.181818182	0.086206897	0.126760563	0.071428571	0.078947368	0.148148148	0.065217391	0.185185185	0.12345679	0.115384615	0.193548387	0.1125	0.078947368	0.132352941	0.118421053	0.075471698	0.176470588	0.09375	0.078947368	0.130952381	0.145454545	0.08	0.096153846	0.057692308	0.122807018	0.157894737	0.106060606	0.226415094	0.051282051	0.08	0.097222222	0.145833333	0.076923077	0.084507042	0.2	0.045454545	0.128205128	0.137931034	0.175675676	0.232142857	0.139240506	0.108695652	0.177419355	0.1	0.08	0.186440678	0.076923077	0.090909091	0.186046512	0.151515152	0.13559322	0.157894737	0.126984127	0.068181818	0.166666667	0.125	0.09375	0.25	0.1	0.074074074	0.08	0.2	0.139534884	0.129411765	0.128205128	0.126984127	0.065217391	0.125	0.096774194	0.142857143	0.08	0.161290323	0.152777778	0.142857143	0.065217391
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	0.08411215	0.084033613	0.103896104	0.063492063	0.111111111	0.095890411	0.090909091	0.044117647	0.105263158	0.052631579	0.295081967	0.1125	0.128205128	0.543478261	0.083333333	0.054054054	0.160493827	0.107142857	0.044776119	0.026666667	0.144927536	0.065420561	0.081967213	0.046875	0.079545455	0.06870229	0.139534884	0.064102564	0.357142857	0.076923077	0.093023256	0.058252427	0.031746032	0.593220339	0.246153846	0.081395349	0.101851852	0.114285714	0.46875	0.112676056	0.082352941	0.035087719	0.055555556	0.095890411	0.115384615	0.072463768	0.279411765	0.088607595	0.06	0.168421053	0.094594595	0.086956522	0.085106383	0.126582278	0.051724138	0.135802469	0.038961039	0.096153846	0.097222222	0.065789474	0.12987013	0.098039216	0.098765432	0.074468085	0.380952381	0.096774194	0.082352941	0.101265823	0.08974359	0.380952381	0.073684211	0.072727273	0.115384615	0.097560976	0.023255814	0.057471264	0.080808081	0.082474227	0.565217391	0.092105263	0.078125	0.139784946	0.086956522	0.012987013	0.112244898	0.066666667	0.23880597	0.119402985	0.016129032	0.0625	0.053691275	0.078431373	0.097222222	0.073170732	0.041666667	0.12195122	0.058823529	0.074468085	0.076190476	0.06185567	0.642857143	0.150943396	0.078947368	0.111111111	0.102941176	0.092592593	0.114754098	0.069444444	0.357142857	0.094594595	0.085106383	0.511111111	0.086419753	0.058139535	0.090909091	0	0.21875	0.62745098	0.051948052	0.729166667	0.072289157	0.028571429	0.076923077	0.098360656	0.08045977	0.2	0.056338028	0.142857143	0.173333333	0.096385542	0.089285714	0.111111111	0.103448276	0.077586207	0.046153846	0.096153846	0.105882353	0.090909091	0.327272727	0.038461538	0.246153846	0.076923077	0.380952381	0.049180328	0.111111111	0.016949153	0.465517241	0.058823529	0.136363636	0.22972973	0.064516129	0.20754717	0.380952381	0.057692308	0.088495575	0.063157895	0	0.653061224	0.063063063	0.808510638	0.0625	0.093023256	0.025	0.074074074	0.039473684	0.065789474	0.074074074	0.090909091	0.393939394	0.093023256	0.080645161	0.133928571	0.30952381	0.109756098	0.323529412	0.142857143	0.06122449	0.063291139	0.073529412	0.129032258	0.196969697	0.086956522	0.098901099	0.125	0.212765957	0.048387097	0.096774194	0.050847458	0.604651163	0.242424242	0.122807018	0.093333333	0.072164948	0.071428571	0.05952381	0.077922078	0.088235294	0.069565217	0.029850746	0.097222222	0.088495575	0.357142857	0.079207921	0.141025641	0.08988764	0.123287671	0.091954023	0.15	0.4	0.063291139	0.076923077	0.153846154	0.642857143	0.086206897	0.080645161	0.090909091	0.074468085	0.115384615	0.102941176	0.07826087	0.104166667	0.090909091	0.357142857	0.072	0.164948454	0.113207547	0.086419753	0.081081081	0.15	0.1	0.11627907	0.057142857	0.08	0.305555556	0.085106383	0.060606061	0.09	0.047058824	0.791666667	0.082352941	0.11627907	0.082191781	0.155844156	0.130952381	0.09375	0.054054054	0.054794521	0.068965517	0.49122807	0.074074074	0.098039216	0.642857143	0.070707071	0.06122449	0.189873418	0	0.319148936	0.102941176	0.068493151	0.092592593	0.077922078	0.075	0.106382979	0.048780488	0.08974359	0.072289157	0.108433735	0.093333333	0.642857143	0.051282051	0.106666667	0.088607595	0.120689655	0.128571429	0.071428571	0.192307692	0.116666667	0.111111111	0.082191781	0.144578313	0.098765432	0.098765432	0.093333333	0.782608696	0.12962963	0.087378641	0.130952381	0.638297872	0.130952381	0.380952381	0.119565217	0.079365079	0.068627451	0.090909091	0.126213592	0.053030303	0.093023256	0.064935065	0.034482759	0.085365854	0.642857143	0.490909091	0.06122449	0.1	0.777777778	0.060606061	0.065420561	0.102941176	0	0	0.765957447	0.042857143	0.054545455	0.069230769	0.172413793	0.090909091	0.090909091	0.5	0.138461538	0.155844156	0.148148148	0.068181818	0.1	0.075268817	0.191489362	0.052083333	0.092592593	0.103773585	0.061728395	0.102941176	0.09375	0.065934066	0.064516129	0.077777778	0.357142857	0.112359551	0.078125	0.080808081	0.095238095	0.053571429	0.136363636	0.068181818	0.246153846	0.085714286	0.120481928	0.05	0.1	0.07826087	0.1125	0.082568807	0.1	0.313432836	0.086206897	0.12	0.126984127	1	0.123076923	0.060344828	0.105263158	0.042253521	0.083333333	0.059701493	0.148148148	0.089552239	0.224489796	0.119402985	0.096774194	0.101123596	0.103896104	0.075268817	0.148148148	0.1	0.090909091	0.03030303	0.083333333	0.285714286	0.148148148	0.070707071	0.275862069	0.15	0.0625	0.294117647	0.071428571	0.054794521	0.090909091	0.101449275	0.06122449	0.15	0.125	0.1	0.130952381	0.173333333	0.121621622	0.357142857	0.076086957	0.115942029	0.166666667	0.066666667	0.086021505	0.097087379	0.183098592	0.23943662	0.15	0.246153846	0.094594595	0.059259259	0.068965517	0.101265823	0.813953488	0.069444444	0.064935065	0.129032258	0.456521739	0.057142857	0.08	0.109375	0.081967213	0.045454545	0.15	0.092105263	0.068627451	0.080808081	0.087912088	0.906976744	0.224489796	0.078431373	0.107843137	0.071428571	0.15	0.050632911	0.068181818	0.41509434	0.048076923
CC(=O)Nc1ccc(cc1)Nc2cc(ccc2F)O	0.126315789	0.071428571	0.169230769	0.16	0.085106383	0.092307692	0.069565217	0.107142857	0.119402985	0.133333333	0.129032258	0.126760563	0.196969697	0.033333333	0.075	0.080882353	0.0625	0.183098592	0.070175439	0.0625	0.296296296	0.082474227	0.096153846	0.074074074	0.131578947	0.100840336	0.047058824	0.104477612	0.021276596	0.209677419	0.103896104	0.075268817	0.142857143	0.103896104	0.142857143	0.063291139	0.111111111	0.326923077	0.118421053	0.09375	0.169014085	0.19047619	0.066666667	0.109375	0.065217391	0.101694915	0.068493151	0.1	0.157894737	0.085106383	0.2	0.064220183	0.076923077	0.230769231	0.3	0.185714286	0.092307692	0.090909091	0.060606061	0.161290323	0.2	0.068181818	0.095890411	0.179487179	0.020833333	0.17721519	0.136986301	0.21875	0.101449275	0.020833333	0.094117647	0.041666667	0.21875	0.173913043	0.067567568	0.092105263	0.053763441	0.103448276	0.032786885	0.104477612	0.090909091	0.054347826	0.109756098	0.112903226	0.086956522	0.084210526	0.138461538	0.32	0.08	0.169230769	0.104477612	0.10989011	0.111111111	0.069565217	0.137931034	0.064102564	0.087912088	0.095238095	0.06122449	0.160493827	0.132075472	0.155555556	0.216666667	0.173913043	0.118644068	0.086956522	0.072727273	0.133333333	0.13559322	0.125	0.076923077	0.134615385	0.234375	0.078947368	0.085106383	0	0.131147541	0.121212121	0.161290323	0.121212121	0.111111111	0.086206897	0.119402985	0.074074074	0.118421053	0.040816327	0.1	0.048192771	0.053333333	0.138888889	0.107843137	0.14516129	0.0875	0.08411215	0.072727273	0.090909091	0.25	0.136363636	0.103448276	0.074626866	0.142857143	0.236111111	0.020833333	0.12244898	0.12345679	0.214285714	0.070422535	0.125	0.151898734	0.123287671	0.055555556	0.057692308	0.020833333	0.15	0.075471698	0.179487179	0	0.125	0.079207921	0.117647059	0.089108911	0.118421053	0.073529412	0.139534884	0.076923077	0.2	0.164179104	0.06779661	0.106666667	0.118421053	0.01754386	0.072727273	0.022222222	0.138888889	0.125	0.048192771	0.158536585	0.19047619	0.103448276	0.089285714	0.147540984	0.137931034	0.12345679	0.125	0.043478261	0.076923077	0.092592593	0.177777778	0.034482759	0.140625	0.078431373	0.106060606	0.130952381	0.11	0.066666667	0.104477612	0.085106383	0.106796117	0.111111111	0.272727273	0.128712871	0.021276596	0.265822785	0.066666667	0.086419753	0.140625	0.061728395	0.050632911	0.046153846	0.086956522	0.150943396	0.08	0.132075472	0.14893617	0.054545455	0.0625	0.15	0.065217391	0.064516129	0.08490566	0.1	0.112359551	0.021276596	0.059322034	0.094736842	0.086956522	0.179104478	0.121212121	0.050632911	0.053333333	0.147058824	0.203703704	0.125	0.118421053	0.05	0.089285714	0.123595506	0.081081081	0.115942029	0.064102564	0.191780822	0.111111111	0.052631579	0.162162162	0.244897959	0.14893617	0.058394161	0.090909091	0.225806452	0.139534884	0.068181818	0.132075472	0.077777778	0.023809524	0.049382716	0	0.06	0.064516129	0.210526316	0.063829787	0.174603175	0.132352941	0.117647059	0.132352941	0.070422535	0.176470588	0.121621622	0.123076923	0.132075472	0.106060606	0.193548387	0.115942029	0.302325581	0.147540984	0.078651685	0.090909091	0.094339623	0.196078431	0.111111111	0.075	0.095890411	0.15942029	0.057971014	0.123076923	0.04	0.119565217	0.048780488	0.133333333	0.048780488	0.020833333	0.056179775	0.134615385	0.136363636	0.06097561	0.07	0.083333333	0.049382716	0.177419355	0.108695652	0.194029851	0.132075472	0.057971014	0.023809524	0.122222222	0.126984127	0.12962963	0.117021277	0.064516129	0	0	0.121212121	0.103448276	0.042553191	0.06557377	0.120481928	0.102941176	0.166666667	0.107692308	0.274509804	0.052631579	0.05	0.103896104	0.274193548	0.096385542	0.044444444	0.164556962	0.063829787	0.102040816	0.184615385	0.081967213	0.103448276	0.173333333	0.139240506	0.128205128	0.021276596	0.184210526	0.090909091	0.088888889	0.106666667	0.041666667	0.058139535	0.148648649	0.142857143	0.175438596	0.063291139	0.086956522	0.069767442	0.064814815	0.126760563	0.12371134	0.253968254	0.196969697	0.14893617	0.04040404	0.215686275	0.123076923	1	0.075471698	0.14893617	0.083333333	0.171428571	0.087719298	0.05	0.254901961	0.040816327	0.137931034	0.094117647	0.05952381	0.134328358	0.083333333	0.05	0.082191781	0.12987013	0.072727273	0.123287671	0.074626866	0.05	0.154761905	0.120689655	0.050632911	0.18	0.036363636	0.137931034	0.133333333	0.102941176	0.13559322	0.023809524	0.050632911	0.08	0.075471698	0.048780488	0.053333333	0.15625	0.021276596	0.139240506	0.079365079	0.155844156	0.14516129	0.15	0.083333333	0.102941176	0.097222222	0.050632911	0.142857143	0.058823529	0.089430894	0.127659574	0.130434783	0.131147541	0.152542373	0.073529412	0.043478261	0.137254902	0.181818182	0.090909091	0.377777778	0.075471698	0.132075472	0.050632911	0.121212121	0.162790698	0.126436782	0.111111111	0.123076923	0.040816327	0.063157895	0.083333333	0.245283019	0.050632911	0.15625	0.103896104	0.118644068	0.052631579
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC1=NC=NC1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)[NH3+])CC(C)C)C)CCCNC(=N)N)Cc1ccccc1)CCC(=O)N)CC(=O)O)CCC(=O)O)C	0.276422764	0.328125	0.095652174	0.08	0.063157895	0.130841121	0.3515625	0.166666667	0.086956522	0.122222222	0.111111111	0.092436975	0.131578947	0.027522936	0.120481928	0.448529412	0.08	0.089430894	0.099009901	0.092592593	0.081081081	0.476190476	0.091836735	0.048543689	0.105691057	0.340740741	0.07751938	0.07826087	0.031578947	0.10619469	0.163793103	0.327433628	0.104166667	0.0546875	0.089285714	0.31372549	0.194029851	0.091743119	0.071428571	0.176470588	0.414893617	0.052631579	0.031578947	0.1	0.064516129	0.064814815	0.05785124	0.186915888	0.08045977	0.117647059	0.270833333	0.185714286	0.082352941	0.130434783	0.073684211	0.17699115	0.07079646	0.113636364	0.071428571	0.060869565	0.132743363	0.08988764	0.074380165	0.245614035	0.03125	0.07518797	0.166666667	0.094017094	0.188679245	0.03125	0.459183673	0.020408163	0.153153153	0.110169492	0.066115702	0.136752137	0.396226415	0.196721311	0.027272727	0.097345133	0.078431373	0.088888889	0.076335878	0.0625	0.136363636	0.378378378	0.05982906	0.115384615	0.072164948	0.076923077	0.455882353	0.208	0.165048544	0.30075188	0.074074074	0.081300813	0.446601942	0.183333333	0.283333333	0.090909091	0.067961165	0.108695652	0.069565217	0.091666667	0.094339623	0.176470588	0.079207921	0.145631068	0.063636364	0.173076923	0.082352941	0.058252427	0.112068966	0.081967213	0.041237113	0	0.112149533	0.05982906	0.109090909	0.068965517	0.111111111	0.066037736	0.201923077	0.048543689	0.163793103	0.030612245	0.148514851	0.078740157	0.066115702	0.211009174	0.369747899	0.315217391	0.096	0.338709677	0.058252427	0.065217391	0.125	0.10619469	0.085714286	0.119266055	0.089285714	0.094488189	0.03125	0.09375	0.18487395	0.052083333	0.086206897	0.066037736	0.155737705	0.081967213	0.080808081	0.060606061	0.03125	0.103448276	0.333333333	0.092307692	0	0.070175439	0.23255814	0.058823529	0.31147541	0.23853211	0.069565217	0.151162791	0.153846154	0.079646018	0.103448276	0.215053763	0.072580645	0.205357143	0.048543689	0.208633094	0.032258065	0.128205128	0.082644628	0.078740157	0.1328125	0.068376068	0.117647059	0.099009901	0.090909091	0.183673469	0.175	0.089285714	0.020833333	0.04950495	0.068627451	0.144444444	0.028037383	0.108108108	0.09375	0.088495575	0.464646465	0.563106796	0.06557377	0.203883495	0.160305344	0.378151261	0.089108911	0.090909091	0.366666667	0.031578947	0.071428571	0.074380165	0.131147541	0.128440367	0.416666667	0.064	0.035087719	0.059322034	0.099009901	0.073770492	0.067961165	0.142857143	0.125	0.16091954	0.234782609	0.064516129	0.137254902	0.398305085	0.13253012	0.182539683	0.031578947	0.268115942	0.272727273	0.176470588	0.093220339	0.424778761	0.064	0.252427184	0.05952381	0.08490566	0.330357143	0.097560976	0.022222222	0.067307692	0.612903226	0.083333333	0.058333333	0.414893617	0.096	0.081081081	0.06557377	0.088	0.121212121	0.35042735	0.423357664	0.116666667	0.115044248	0.151162791	0.077777778	0.067961165	0.729411765	0.033333333	0.062992126	0	0.072916667	0.137254902	0.091743119	0.176470588	0.087719298	0.085470085	0.228813559	0.133928571	0.384615385	0.130434783	0.17699115	0.108108108	0.067961165	0.078947368	0.203883495	0.114035088	0.081632653	0.188118812	0.39047619	0.107438017	0.125	0.077669903	0.100917431	0.096774194	0.101694915	0.120689655	0.118181818	0.051282051	0.03030303	0.092857143	0.079365079	0.063063063	0.079365079	0.03125	0.066666667	0.101010101	0.19047619	0.29245283	0.082758621	0.333333333	0.0546875	0.217821782	0.097826087	0.226415094	0.067961165	0.060344828	0.033333333	0.110294118	0.061403509	0.057142857	0.504854369	0.137254902	0	0	0.05982906	0.117647059	0.053191489	0.374045802	0.191666667	0.077586207	0.076190476	0.051724138	0.210526316	0.056910569	0.063492063	0.106557377	0.093220339	0.305555556	0.021052632	0.126984127	0.176470588	0.20610687	0.114035088	0.104761905	0.18699187	0.095238095	0.186440678	0.169491525	0.031578947	0.09375	0.078431373	0.345454545	0.166666667	0.041666667	0.068181818	0.298076923	0.089285714	0.073394495	0.080645161	0.059322034	0.11627907	0.571428571	0.120689655	0.370689655	0.112068966	0.14159292	0.083333333	0.055172414	0.12	0.060344828	0.075471698	1	0.195402299	0.074766355	0.109243697	0.066666667	0.063492063	0.085714286	0.041237113	0.137254902	0.162601626	0.447916667	0.188679245	0.128	0.063492063	0.205607477	0.10483871	0.079207921	0.404255319	0.060869565	0.063492063	0.235294118	0.12745098	0.064	0.048076923	0.049019608	0.126213592	0.113207547	0.10619469	0.158415842	0.033333333	0.064	0.056451613	0.175824176	0.079365079	0.066115702	0.169811321	0.031578947	0.272727273	0.18	0.188034188	0.130841121	0.234782609	0.19379845	0.10619469	0.066115702	0.064	0.089285714	0.060869565	0.314285714	0.197674419	0.153153153	0.0625	0.123809524	0.088495575	0.081481481	0.069306931	0.095238095	0.060869565	0.087378641	0.091836735	0.057692308	0.064	0.158878505	0.153846154	0.40952381	0.176470588	0.060344828	0.041237113	0.126865672	0.132352941	0.104761905	0.064	0.107142857	0.173913043	0.064220183	0.079136691
OC(=O)[C@H](Cc1ccccc1)N	0.154761905	0.145833333	0.137931034	0.2	0.108108108	0.089285714	0.141414141	0.268292683	0.101694915	0.322580645	0.176470588	0.09375	0.169491525	0.06122449	0.178571429	0.141666667	0.086956522	0.121212121	0.159090909	0.054545455	0.132075472	0.202531646	0.119047619	0.066666667	0.117647059	0.130841121	0.097222222	0.122807018	0.085714286	0.101694915	0.19047619	0.25	0.277777778	0.086956522	0.169811321	0.121212121	0.234567901	0.18	0.086956522	0.090909091	0.196721311	0.142857143	0.055555556	0.173076923	0.147058824	0.12244898	0.114754098	0.218181818	0.259259259	0.194805195	0.215686275	0.081632653	0.230769231	0.206896552	0.2	0.237288136	0.070175439	0.1875	0.111111111	0.107142857	0.192982456	0.15625	0.076923077	0.301587302	0.083333333	0.092105263	0.216666667	0.152542373	0.269230769	0.083333333	0.23880597	0.025641026	0.307692308	0.14516129	0.095238095	0.25862069	0.1	0.228571429	0.06	0.103448276	0.136363636	0.101265823	0.08	0.092592593	0.111111111	0.192307692	0.103448276	0.166666667	0.128205128	0.081967213	0.140495868	0.197368421	0.132075472	0.177083333	0.12	0.073529412	0.155844156	0.154929577	0.13253012	0.12	0.136363636	0.2	0.105263158	0.109375	0.098039216	0.176470588	0.113636364	0.318181818	0.117647059	0.24	0.230769231	0.113636364	0.15	0.090909091	0.051282051	0	0.113207547	0.103448276	0.148148148	0.103448276	0.09375	0.127659574	0.25	0.066666667	0.153846154	0.051282051	0.217391304	0.1	0.112903226	0.285714286	0.157303371	0.29787234	0.1	0.23255814	0.065217391	0.1875	0.153846154	0.120689655	0.125	0.148148148	0.169811321	0.112676056	0.083333333	0.25	0.191176471	0.138888889	0.1	0.127659574	0.191176471	0.107692308	0.093023256	0.125	0.083333333	0.333333333	0.209302326	0.108108108	0	0.107142857	0.1	0.1	0.19047619	0.136363636	0.06779661	0.444444444	0.25	0.148148148	0.114754098	0.152173913	0.106060606	0.153846154	0.066666667	0.125	0.090909091	0.24137931	0.126984127	0.1	0.164383562	0.06557377	0.255813953	0.159090909	0.132075472	0.365853659	0.125	0.107142857	0.027027027	0.069767442	0.088888889	0.264705882	0.063829787	0.166666667	0.153846154	0.105263158	0.231884058	0.202380952	0.060606061	0.306122449	0.082352941	0.195402299	0.162790698	0.153846154	0.155555556	0.085714286	0.111111111	0.129032258	0.130434783	0.166666667	0.117647059	0.106060606	0.054545455	0.101694915	0.133333333	0.126984127	0.136363636	0.294117647	0.170731707	0.366666667	0.28125	0.147058824	0.12	0.220930233	0.214285714	0.126582278	0.085714286	0.105769231	0.13253012	0.212121212	0.131147541	0.188235294	0.106060606	0.112903226	0.208333333	0.170212766	0.253521127	0.102941176	0.032258065	0.085106383	0.184210526	0.076923077	0.098360656	0.123076923	0.115942029	0.176470588	0.09375	0.134328358	0.186046512	0.195121951	0.134453782	0.15625	0.222222222	0.444444444	0.15625	0.136363636	0.242857143	0.1	0.102941176	0	0.162162162	0.12	0.113207547	0.212121212	0.122807018	0.155172414	0.214285714	0.155172414	0.1	0.147540984	0.280701754	0.166666667	0.136363636	0.145454545	0.306122449	0.196428571	0.179487179	0.276595745	0.102564103	0.15625	0.170731707	0.133333333	0.132075472	0.134328358	0.129032258	0.186440678	0.086206897	0.086206897	0.05	0.094117647	0.085714286	0.115384615	0.085714286	0.083333333	0.076923077	0.225	0.216216216	0.149253731	0.102272727	0.153846154	0.071428571	0.3125	0.28125	0.296296296	0.136363636	0.105263158	0.1	0.109756098	0.109090909	0.133333333	0.1875	0.12	0	0	0.103448276	0.227272727	0.114285714	0.165048544	0.136986301	0.120689655	0.152173913	0.087719298	0.375	0.09375	0.104477612	0.119402985	0.15	0.227272727	0.027777778	0.123287671	0.212121212	0.166666667	0.155172414	0.12	0.211267606	0.098591549	0.15942029	0.21875	0.085714286	0.095890411	0.136363636	0.23943662	0.196721311	0.025641026	0.094594595	0.25	0.169811321	0.14	0.088235294	0.06557377	0.24137931	0.117021277	0.147540984	0.207317073	0.131147541	0.210526316	0.157894737	0.081395349	0.181818182	0.105263158	0.14893617	0.195402299	1	0.1	0.142857143	0.130434783	0.104477612	0.14893617	0.078947368	0.272727273	0.220588235	0.112676056	0.294117647	0.173913043	0.104477612	0.112903226	0.149253731	0.166666667	0.285714286	0.107142857	0.104477612	0.242857143	0.25	0.106060606	0.088888889	0.068181818	0.365853659	0.183673469	0.160714286	0.1875	0.1	0.106060606	0.075757576	0.175	0.085714286	0.112903226	0.306122449	0.085714286	0.176470588	0.137254902	0.215384615	0.150943396	0.188405797	0.220779221	0.140350877	0.112903226	0.106060606	0.169811321	0.068965517	0.127272727	0.387096774	0.214285714	0.113207547	0.234042553	0.105263158	0.088607595	0.142857143	0.222222222	0.087719298	0.181818182	0.305555556	0.111111111	0.106060606	0.28	0.2	0.275362319	0.176470588	0.105263158	0.078947368	0.12345679	0.146341463	0.191489362	0.106060606	0.142857143	0.171875	0.12	0.071428571
Cc1ccc2c(c1)cc(cc2)c1nc2c([nH]1)cccc2	0.058823529	0.061403509	0.132352941	0.113207547	0	0.014084507	0.033333333	0.145454545	0.070422535	0.106382979	0.075757576	0.109589041	0.052631579	0	0	0.088235294	0.088607595	0.148648649	0.068965517	0.131147541	0.059701493	0.070707071	0.054545455	0.092592593	0.101265823	0.064516129	0.071428571	0.171875	0	0.085714286	0.102564103	0.052083333	0.14	0.023809524	0.073529412	0.024096386	0.088235294	0.09375	0.036144578	0.028985507	0.076923077	0.0625	0.020833333	0.074626866	0	0.015384615	0.067567568	0.083333333	0.071428571	0.06185567	0.073529412	0.044642857	0	0.14084507	0.081632653	0.05	0.220338983	0.020833333	0.059701493	0.042857143	0.112676056	0	0.08	0.094117647	0	0.093023256	0.05	0.112676056	0.084507042	0	0.068181818	0	0.112676056	0.108108108	0.142857143	0.150684932	0.020618557	0.077777778	0	0.086956522	0.033898305	0.031578947	0.095238095	0.09375	0.086021505	0.072164948	0.056338028	0.155172414	0.1	0.084507042	0.079710145	0.108695652	0.075757576	0.05982906	0.13559322	0.076923077	0.075268817	0.120481928	0.05	0.104651163	0.033898305	0.019230769	0.072463768	0.093333333	0.030769231	0.02	0	0.095238095	0.014925373	0.106060606	0	0.034482759	0.176470588	0.064102564	0.06122449	0	0.029411765	0.02739726	0.073529412	0.041666667	0.08	0.163636364	0.085714286	0.035087719	0.146666667	0	0.13559322	0.073170732	0.038961039	0.077922078	0.036363636	0.090909091	0.047619048	0.054054054	0.071428571	0	0.116883117	0.070422535	0.015625	0.196721311	0.073529412	0.111111111	0	0.166666667	0.095238095	0.083333333	0	0.049180328	0.057471264	0.106666667	0.074074074	0	0	0.119047619	0.055045872	0.068965517	0	0.028169014	0.057692308	0.026666667	0.067307692	0.061728395	0.138461538	0.111111111	0.183333333	0.089552239	0.112676056	0	0.05	0.116883117	0	0.0625	0	0.121621622	0.064935065	0.073170732	0.156626506	0.117647059	0.083333333	0.033333333	0.044117647	0.098360656	0.045454545	0.073529412	0.020833333	0.117647059	0.016949153	0.08	0	0.057142857	0	0.072463768	0.078651685	0.076923077	0.094594595	0.071428571	0.04040404	0.064814815	0.244897959	0.109375	0.036036036	0	0.063157895	0.08	0.072289157	0.057142857	0.023529412	0.037037037	0	0.070422535	0.107142857	0.025	0.033898305	0.12244898	0	0	0.081395349	0	0.030769231	0.064220183	0.022727273	0.111111111	0	0.041322314	0.03960396	0.02	0.15942029	0.087378641	0.037037037	0	0.025641026	0.081967213	0.111111111	0.088607595	0	0.050847458	0.041237113	0.125	0.026315789	0.012048193	0.086419753	0.163934426	0.051948052	0.0875	0.050847458	0.09	0.065693431	0.0625	0.1	0.111111111	0	0.033898305	0.076923077	0	0.036144578	0	0	0.030769231	0.09375	0	0.056338028	0.181818182	0.066666667	0.114285714	0.013157895	0.157142857	0.076923077	0.15625	0.033898305	0.104477612	0.136363636	0.130434783	0.096153846	0.059701493	0.031914894	0.049382716	0.017241379	0.087719298	0.126984127	0.048192771	0.051948052	0.109589041	0	0.042253521	0.019230769	0.06122449	0.06097561	0.014705882	0.06097561	0	0.043956044	0.153846154	0.063157895	0.023255814	0.136842105	0.073770492	0.075	0.088235294	0.106382979	0.065789474	0.033898305	0	0	0.0625	0.028571429	0.107142857	0.070707071	0.030769231	0	0	0.02739726	0.140350877	0	0.056451613	0.068181818	0.04109589	0.122807018	0.013888889	0.1	0.051948052	0.036585366	0.131578947	0.081081081	0.082352941	0.021276596	0.081395349	0	0.068627451	0.114285714	0.046875	0.077777778	0.1125	0.109756098	0.098765432	0	0.070588235	0.051724138	0.064516129	0.090909091	0.108695652	0.045454545	0.088607595	0.073529412	0.096774194	0.075949367	0.04109589	0	0.054545455	0.051948052	0.037735849	0.111111111	0.095890411	0.145833333	0.04	0.086206897	0.042253521	0.083333333	0.074766355	0.1	1	0.092105263	0.06779661	0.036585366	0.083333333	0	0.080645161	0.056179775	0.022727273	0.1	0.057471264	0.036585366	0.012658228	0.086419753	0.153846154	0.092105263	0.013888889	0.036585366	0.101123596	0.081967213	0.037037037	0.090909091	0	0.046875	0.112903226	0.101449275	0.096774194	0	0.037037037	0.093333333	0.01754386	0.06097561	0.038961039	0.086956522	0	0.045977011	0.014705882	0.111111111	0.107692308	0.056818182	0.060606061	0.027027027	0.081081081	0.037037037	0.073529412	0.028169014	0.046511628	0.102040816	0.067567568	0.029411765	0.112903226	0.088235294	0.054347826	0.017241379	0.118644068	0.106060606	0.086206897	0	0.12962963	0.037037037	0.086956522	0.097826087	0.076086957	0.12345679	0.042253521	0	0.051546392	0.071428571	0.080645161	0.037037037	0.102941176	0.116883117	0.030769231	0.074468085
O=C(N[C@H]1C[C@H]1c1ccc(c(c1)F)F)NCc1cc(Cl)cc2c1cccc2	0.096491228	0.086614173	0.205128205	0.1875	0.112903226	0.098765432	0.084615385	0.126760563	0.107142857	0.131147541	0.142857143	0.152941176	0.154761905	0.038961039	0.070175439	0.10738255	0.084210526	0.146067416	0.067567568	0.088607595	0.142857143	0.108108108	0.086956522	0.055555556	0.168539326	0.095588235	0.080808081	0.15	0.047619048	0.134146341	0.197674419	0.113207547	0.193548387	0.084210526	0.111111111	0.0625	0.132743363	0.12987013	0.107526882	0.1	0.122222222	0.079365079	0.081967213	0.186666667	0.063492063	0.092105263	0.078651685	0.202531646	0.107142857	0.121495327	0.111111111	0.089430894	0.071428571	0.180722892	0.111111111	0.122222222	0.085365854	0.047619048	0.142857143	0.168831169	0.185185185	0.06557377	0.088888889	0.134020619	0.046875	0.11	0.188235294	0.129411765	0.146341463	0.046875	0.11	0.0625	0.129411765	0.192771084	0.141176471	0.174418605	0.08411215	0.151515152	0.051948052	0.12195122	0.114285714	0.08490566	0.112244898	0.0875	0.123809524	0.110091743	0.095238095	0.12	0.074626866	0.146341463	0.11409396	0.155339806	0.128205128	0.1015625	0.076923077	0.10989011	0.103773585	0.134020619	0.099099099	0.166666667	0.098591549	0.060606061	0.151898734	0.192771084	0.105263158	0.0625	0.084507042	0.131578947	0.08974359	0.184210526	0.071428571	0.1	0.141176471	0.136363636	0.061538462	0	0.101265823	0.082352941	0.153846154	0.082352941	0.101123596	0.191176471	0.120481928	0.085714286	0.095744681	0.061538462	0.135135135	0.082474227	0.077777778	0.111111111	0.100840336	0.126582278	0.117021277	0.107438017	0.084507042	0.081967213	0.144444444	0.120481928	0.093333333	0.111111111	0.111111111	0.114583333	0.046875	0.158730159	0.147368421	0.131147541	0.093023256	0.065789474	0.135416667	0.098901099	0.071428571	0.073529412	0.046875	0.142857143	0.109243697	0.170212766	0	0.084337349	0.104347826	0.08045977	0.132743363	0.107526882	0.058139535	0.155172414	0.113924051	0.216216216	0.129411765	0.08	0.086021505	0.107526882	0.055555556	0.105691057	0.049180328	0.098901099	0.1	0.082474227	0.141414141	0.094117647	0.154929577	0.082191781	0.142857143	0.135135135	0.135416667	0.184210526	0.03125	0.072463768	0.084507042	0.075757576	0.04	0.109756098	0.073529412	0.12345679	0.097087379	0.093220339	0.101123596	0.15	0.090909091	0.081967213	0.147058824	0.128205128	0.1	0.047619048	0.156862745	0.101123596	0.177777778	0.096385542	0.050505051	0.074468085	0.048780488	0.094117647	0.128571429	0.112359551	0.098591549	0.142857143	0.070422535	0.061538462	0.182795699	0.063492063	0.090909091	0.117647059	0.050847458	0.147058824	0.047619048	0.07518797	0.079646018	0.0625	0.141176471	0.162162162	0.074468085	0.077777778	0.055555556	0.152777778	0.125	0.095744681	0.071428571	0.097222222	0.082568807	0.088888889	0.079545455	0.063157895	0.105263158	0.189189189	0.076923077	0.168539326	0.128571429	0.095652174	0.093959732	0.108695652	0.160493827	0.155172414	0.06557377	0.098591549	0.12745098	0.033898305	0.072916667	0	0.075757576	0.090909091	0.144736842	0.0625	0.164556962	0.104651163	0.13	0.130952381	0.068181818	0.139534884	0.134831461	0.12345679	0.098591549	0.12345679	0.194805195	0.104651163	0.104477612	0.113924051	0.065420561	0.096774194	0.085714286	0.082191781	0.086419753	0.094736842	0.113636364	0.180722892	0.12345679	0.083333333	0.060606061	0.12037037	0.072164948	0.088607595	0.072164948	0.046875	0.076923077	0.222222222	0.123809524	0.082474227	0.086956522	0.121212121	0.084210526	0.151898734	0.112903226	0.126436782	0.098591549	0.058139535	0.033898305	0.101851852	0.085365854	0.196969697	0.108108108	0.090909091	0	0	0.082352941	0.123287671	0.046875	0.080291971	0.11	0.094117647	0.14084507	0.097560976	0.136986301	0.076923077	0.073684211	0.144444444	0.127906977	0.147368421	0.031746032	0.145833333	0.0625	0.135135135	0.1875	0.090909091	0.239130435	0.127659574	0.2	0.127659574	0.047619048	0.161290323	0.083333333	0.094339623	0.134831461	0.046153846	0.101010101	0.119565217	0.111111111	0.164383562	0.108695652	0.094117647	0.066666667	0.081300813	0.180722892	0.104347826	0.127906977	0.141176471	0.090909091	0.07079646	0.126760563	0.083333333	0.171428571	0.109243697	0.142857143	0.092105263	1	0.142857143	0.073684211	0.154929577	0.061538462	0.183098592	0.15625	0.049019608	0.146341463	0.147368421	0.073684211	0.077777778	0.206896552	0.1	0.123595506	0.071428571	0.073684211	0.15	0.169014085	0.074468085	0.084507042	0.056338028	0.12	0.116883117	0.17721519	0.164383562	0.033898305	0.074468085	0.125	0.086956522	0.072164948	0.077777778	0.12195122	0.047619048	0.113402062	0.102564103	0.138297872	0.186666667	0.12244898	0.150943396	0.134146341	0.08988764	0.074468085	0.111111111	0.084337349	0.078014184	0.14516129	0.185185185	0.0875	0.228571429	0.083333333	0.065420561	0.101449275	0.136986301	0.139240506	0.126760563	0.102941176	0.083333333	0.074468085	0.135802469	0.156862745	0.094339623	0.2	0.083333333	0.061538462	0.112149533	0.140186916	0.135135135	0.074468085	0.135802469	0.119565217	0.090909091	0.072727273
O=C1N[C@@H](Cc2ccc(cc2)Cl)CO1	0.105263158	0.092592593	0.121212121	0.098039216	0.065217391	0.061538462	0.09009009	0.090909091	0.106060606	0.088888889	0.133333333	0.181818182	0.115942029	0.052631579	0.051282051	0.050724638	0.106666667	0.078947368	0.113207547	0.1	0.096774194	0.072916667	0.170212766	0.098039216	0.166666667	0.084033613	0.101265823	0.107692308	0.069767442	0.089552239	0.121621622	0.088888889	0.102040816	0.050632911	0.09375	0.025	0.102040816	0.063492063	0.064102564	0.0625	0.109589041	0.090909091	0.069767442	0.095238095	0.044444444	0.05	0.134328358	0.119402985	0.105263158	0.086956522	0.111111111	0.075471698	0.052631579	0.083333333	0.086956522	0.125	0.078125	0.022222222	0.152542373	0.129032258	0.101449275	0.046511628	0.068493151	0.084337349	0.068181818	0.058139535	0.208955224	0.055555556	0.15625	0.068181818	0.070588235	0.043478261	0.085714286	0.082191781	0.115942029	0.125	0.043478261	0.105882353	0.051724138	0.107692308	0.094339623	0.079545455	0.05952381	0.080645161	0.113636364	0.063157895	0.125	0.066666667	0.083333333	0.088235294	0.057971014	0.151162791	0.096774194	0.080357143	0.049180328	0.125	0.054347826	0.084337349	0.0625	0.135802469	0.074074074	0.020408163	0.092307692	0.144927536	0.066666667	0.043478261	0.075471698	0.1	0.06557377	0.111111111	0.052631579	0.075471698	0.054794521	0.095890411	0.088888889	0	0.080645161	0.058823529	0.076923077	0.058823529	0.083333333	0.12962963	0.089552239	0.12	0.064102564	0.113636364	0.103448276	0.103896104	0.084507042	0.081081081	0.088235294	0.095238095	0.103896104	0.075471698	0.1875	0.045454545	0.064102564	0.106060606	0.068965517	0.166666667	0.09375	0.074074074	0.068181818	0.104166667	0.085365854	0.065217391	0.057142857	0.070175439	0.141025641	0.095890411	0.1	0.06	0.068181818	0.1	0.076923077	0.111111111	0	0.060606061	0.07	0.057142857	0.08	0.064102564	0.109375	0.146341463	0.096774194	0.147540984	0.151515152	0.033898305	0.109589041	0.077922078	0.056603774	0.115384615	0.073170732	0.126760563	0.082191781	0.103896104	0.107142857	0.042857143	0.169811321	0.072727273	0.079365079	0.103448276	0.072289157	0.129032258	0.045454545	0.08	0.075471698	0.133333333	0.054545455	0.092307692	0.06	0.109375	0.081395349	0.068627451	0.098591549	0.125	0.086956522	0.066666667	0.115384615	0.096774194	0.087378641	0.069767442	0.065217391	0.114285714	0.131578947	0.092307692	0.024390244	0.08	0.064516129	0.158730159	0.092592593	0.097222222	0.074074074	0.106382979	0.037037037	0.042553191	0.111111111	0.044444444	0.142857143	0.076190476	0.024390244	0.077777778	0.069767442	0.060344828	0.073684211	0.043478261	0.084507042	0.079207921	0.08	0.054794521	0.027777778	0.06779661	0.077777778	0.106666667	0.081081081	0.134615385	0.076923077	0.068493151	0.056338028	0.025316456	0.075949367	0.152542373	0.114285714	0.217391304	0.092592593	0.070707071	0.067164179	0.138888889	0.121212121	0.146341463	0.046511628	0.074074074	0.079545455	0.025	0.077922078	0	0.085106383	0.142857143	0.080645161	0.043478261	0.125	0.056338028	0.094117647	0.071428571	0.027777778	0.068493151	0.109589041	0.092307692	0.074074074	0.163934426	0.090909091	0.086956522	0.058823529	0.114754098	0.02173913	0.078947368	0.037037037	0.035087719	0.079365079	0.090909091	0.147058824	0.130434783	0.075757576	0.059701493	0.111111111	0.134831461	0.105263158	0.064516129	0.105263158	0.068181818	0.108433735	0.075471698	0.088888889	0.049382716	0.09375	0.066666667	0.121621622	0.109375	0.088888889	0.083333333	0.074074074	0.059701493	0.025	0.087912088	0.061538462	0.204081633	0.084210526	0.142857143	0	0	0.058823529	0.087719298	0.068181818	0.066666667	0.109756098	0.106060606	0.070175439	0.060606061	0.105263158	0.114285714	0.078947368	0.121621622	0.084507042	0.098765432	0.046511628	0.071428571	0.043478261	0.139784946	0.171875	0.122807018	0.093023256	0.048780488	0.113924051	0.116883117	0.069767442	0.086419753	0.137254902	0.066666667	0.094594595	0.090909091	0.085365854	0.106666667	0.09375	0.120689655	0.123287671	0.106060606	0.047619048	0.046296296	0.098591549	0.091836735	0.084507042	0.1	0.083333333	0.086021505	0.071428571	0.059701493	0.087719298	0.066666667	0.130434783	0.06779661	0.142857143	1	0.078947368	0.068965517	0.113636364	0.142857143	0.096385542	0.023529412	0.15625	0.126582278	0.078947368	0.069444444	0.08974359	0.117647059	0.081081081	0.076923077	0.078947368	0.06741573	0.125	0.08	0.075471698	0.057692308	0.142857143	0.064516129	0.123076923	0.101694915	0.025	0.08	0.128571429	0.037735849	0.105263158	0.084507042	0.090909091	0.069767442	0.113924051	0.064516129	0.0875	0.131147541	0.111111111	0.085106383	0.123076923	0.132352941	0.08	0.09375	0.09375	0.073170732	0.133333333	0.169230769	0.063492063	0.118644068	0.059701493	0.093023256	0.076923077	0.06779661	0.206896552	0.071428571	0.057692308	0.054545455	0.08	0.107692308	0.101123596	0.078651685	0.1	0.059701493	0.113636364	0.1	0.172413793	0.066666667	0.08	0.090909091	0.077922078	0.066666667	0.101123596
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076271186	0.111111111	0.078651685	0.054054054	0.044117647	0.034090909	0.108527132	0.078947368	0.117647059	0.092307692	0.168831169	0.123595506	0.087912088	0.154929577	0.05	0.04375	0.438356164	0.083333333	0.109589041	0.047619048	0.071428571	0.059322034	0.069444444	0.083333333	0.070707071	0.070921986	0.651515152	0.068181818	0.152542373	0.079545455	0.071428571	0.081081081	0.055555556	0.117021277	0.095238095	0.06122449	0.083333333	0.047058824	0.129032258	0.046511628	0.072916667	0.060606061	0.0625	0.070588235	0.15	0.049382716	0.289473684	0.08988764	0.066666667	0.671232877	0.069767442	0.0625	0.068965517	0.075268817	0.058823529	0.084210526	0.070588235	0.0625	0.111111111	0.069767442	0.113636364	0.046875	0.098901099	0.056603774	0.15	0.153061224	0.095744681	0.065217391	0.090909091	0.15	0.066037736	0.09375	0.053763441	0.10989011	0.087912088	0.084210526	0.063063063	0.074074074	0.152777778	0.08045977	0.066666667	0.720588235	0.11	0.047058824	0.071428571	0.060344828	0.105882353	0.088607595	0.057142857	0.078651685	0.05	0.09009009	0.084337349	0.067164179	0.194444444	0.337662338	0.0625	0.12	0.087719298	0.075471698	0.142857143	0.043478261	0.068965517	0.086021505	0.075	0.044776119	0.097222222	0.060240964	0.115384615	0.082352941	0.068965517	0.128571429	0.064516129	0.096774194	0.075757576	0	0.05952381	0.146341463	0.082352941	0.13253012	0.075268817	0.050632911	0.055555556	0.083333333	0.129032258	0.109375	0.075	0.621212121	0.833333333	0.051546392	0.081300813	0.083333333	0.091836735	0.070866142	0.067567568	0.0625	0.117021277	0.091954023	0.150684932	0.069767442	0.095238095	0.101010101	0.15	0.056338028	0.099009901	0.075757576	0.142857143	0.050632911	0.099009901	0.307692308	0.069444444	0.119402985	0.15	0.064516129	0.072	0.12	0	0.135802469	0.066115702	0.142857143	0.074380165	0.071428571	0.056818182	0.078125	0.084337349	0.069767442	0.101123596	0.050632911	0.119565217	0.129032258	0.068493151	0.189655172	0.157894737	0.073684211	0.507462687	0.621212121	0.095238095	0.091954023	0.076923077	0.109589041	0.084337349	0.102564103	0.088235294	0.108433735	0.096774194	0.085714286	0.053333333	0.057971014	0.15942029	0.107142857	0.102941176	0.094117647	0.055045872	0.06504065	0.086956522	0.068181818	0.051724138	0.063492063	0.052631579	0.046511628	0.063492063	0.152542373	0.071428571	0.5625	0.090909091	0.094117647	0.04950495	0.980769231	0.173333333	0.091954023	0.065789474	0.442857143	0.142857143	0.072463768	0.054054054	0.075757576	0.098039216	0.15	0.075	0.071428571	0.049180328	0.081818182	0.152542373	0.082089552	0.137614679	0.060606061	0.087912088	0.06504065	0.980769231	0.076086957	0.035087719	0.049382716	0.0625	0.265060241	0.068965517	0.065789474	0.071428571	0.098901099	0.141176471	0.06185567	0.091836735	0.071428571	0.492537313	0.092783505	0.065789474	0.049180328	0.064516129	0.106382979	0.156626506	0.078125	0.046875	0.142857143	0.083333333	0.032786885	0.875	0	0.158730159	0.075	0.05952381	0.060606061	0.093023256	0.065934066	0.074766355	0.08988764	0.054945055	0.086956522	0.072916667	0.081395349	0.142857143	0.081395349	0.068181818	0.054347826	0.055555556	0.084337349	0.045045045	0.444444444	0.054054054	0.065789474	0.097560976	0.682539683	0.086956522	0.098901099	0.081395349	0.120481928	0.074626866	0.078947368	0.582089552	0.157894737	0.582089552	0.15	0.117647059	0.053333333	0.111111111	0.07	0.628205128	0.063829787	0.3125	0.068965517	0.109375	0.075268817	0.142857143	0.148148148	0.032786885	0.12037037	0.151898734	0.08	0.059322034	0.075	0	0	0.146341463	0.063291139	0.095238095	0.063829787	0.189473684	0.079545455	0.064102564	0.12195122	0.075949367	0.587301587	1	0.105263158	0.053191489	0.067307692	0.098360656	0.046728972	0.060606061	0.066666667	0.077777778	0.088607595	0.074074074	0.058823529	0.067961165	0.069306931	0.152542373	0.111111111	0.081081081	0.053571429	0.084210526	0.044776119	0.819672131	0.060606061	0.095238095	0.074074074	0.350649351	0.079545455	0.064516129	0.071428571	0.086956522	0.075	0.112359551	0.137931034	0.088235294	0.618421053	0.078947368	0.148148148	0.05	0.063492063	0.104477612	0.036585366	0.073684211	0.078947368	1	0.063291139	0.126984127	0.088607595	0.107843137	0.058252427	0.103448276	0.067307692	1	0.053191489	0.07	0.039473684	0.0625	0.135802469	1	0.073394495	0.180555556	0.980769231	0.053333333	0.132352941	0.088607595	0.047619048	0.079545455	0.101265823	0.032786885	0.980769231	0.346666667	0.054794521	0.582089552	0.833333333	0.08045977	0.152542373	0.067961165	0.073170732	0.09	0.083333333	0.066666667	0.087719298	0.079545455	0.207317073	0.980769231	0.095238095	0.095238095	0.076923077	0.073529412	0.076923077	0.155844156	0.073170732	0.24	0.731343284	0.147058824	0.049382716	0.108433735	0.051282051	0.069444444	0.052631579	0.980769231	0.105882353	0.081081081	0.063063063	0.078431373	0.148148148	0.126984127	0.07079646	0.087719298	0.061728395	0.980769231	0.056179775	0.082474227	0.116883117	0.061946903
c1cc(c(cc1F)NC(=O)Nc2c(c(c(c(c2F)F)F)F)F)C(=O)O	0.103092784	0.081081081	0.134328358	0.183673469	0.108695652	0.075757576	0.078947368	0.148148148	0.086956522	0.243902439	0.129032258	0.095890411	0.161764706	0.050847458	0.102564103	0.072992701	0.0625	0.12	0.070175439	0.046153846	0.147540984	0.09375	0.055555556	0.035714286	0.102564103	0.091666667	0.05952381	0.15625	0.043478261	0.153846154	0.118421053	0.111111111	0.142857143	0.08974359	0.125	0.076923077	0.134020619	0.189655172	0.075949367	0.09375	0.136986301	0.111111111	0.043478261	0.14516129	0.088888889	0.181818182	0.098591549	0.132352941	0.222222222	0.096774194	0.161290323	0.054545455	0.105263158	0.142857143	0.3	0.106666667	0.109375	0.090909091	0.09375	0.125	0.181818182	0.119047619	0.081081081	0.135802469	0.042553191	0.107142857	0.121621622	0.130434783	0.101449275	0.042553191	0.107142857	0.041666667	0.278688525	0.191176471	0.067567568	0.106666667	0.065217391	0.103448276	0.06779661	0.104477612	0.090909091	0.065934066	0.096385542	0.095238095	0.086956522	0.095744681	0.072463768	0.178571429	0.08	0.206349206	0.072463768	0.10989011	0.111111111	0.078947368	0.137931034	0.064102564	0.1	0.095238095	0.072164948	0.160493827	0.090909091	0.106382979	0.25862069	0.125	0.137931034	0.086956522	0.053571429	0.133333333	0.080645161	0.142857143	0.105263158	0.092592593	0.144927536	0.093333333	0.0625	0	0.078125	0.088235294	0.161290323	0.104477612	0.111111111	0.086206897	0.119402985	0.074074074	0.118421053	0.040816327	0.137931034	0.06097561	0.067567568	0.123287671	0.086538462	0.14516129	0.0875	0.08411215	0.053571429	0.142857143	0.180555556	0.119402985	0.084745763	0.074626866	0.125	0.126582278	0.042553191	0.222222222	0.1375	0.159090909	0.117647059	0.105263158	0.1375	0.093333333	0.036363636	0.1	0.042553191	0.277777778	0.085714286	0.15	0	0.107692308	0.101010101	0.085714286	0.1	0.118421053	0.057971014	0.166666667	0.09375	0.180327869	0.130434783	0.105263158	0.106666667	0.133333333	0.01754386	0.082568807	0.045454545	0.108108108	0.094594595	0.06097561	0.117647059	0.102941176	0.122807018	0.12962963	0.09375	0.137931034	0.109756098	0.125	0.043478261	0.056603774	0.092592593	0.081632653	0.052631579	0.089552239	0.1	0.089552239	0.104651163	0.088235294	0.052631579	0.121212121	0.073684211	0.085714286	0.111111111	0.206896552	0.085714286	0.043478261	0.162790698	0.081081081	0.1	0.089552239	0.088607595	0.064102564	0.046153846	0.056338028	0.12962963	0.109589041	0.090909091	0.14893617	0.094339623	0.085106383	0.12195122	0.088888889	0.1	0.08490566	0.1	0.112359551	0.043478261	0.068376068	0.083333333	0.086956522	0.128571429	0.099009901	0.064102564	0.082191781	0.114285714	0.274509804	0.112359551	0.08974359	0.05	0.070175439	0.098901099	0.081081081	0.084507042	0.077922078	0.12987013	0.111111111	0.066666667	0.102564103	0.196078431	0.102040816	0.066176471	0.090909091	0.169230769	0.166666667	0.119047619	0.090909091	0.102272727	0.023809524	0.0625	0	0.104166667	0.1	0.15	0.086956522	0.15625	0.1	0.104651163	0.115942029	0.070422535	0.194029851	0.121621622	0.123076923	0.090909091	0.158730159	0.121212121	0.1	0.244444444	0.166666667	0.078651685	0.105263158	0.115384615	0.109090909	0.09375	0.102564103	0.066666667	0.176470588	0.057971014	0.089552239	0.04	0.107526882	0.061728395	0.096774194	0.061728395	0.042553191	0.08045977	0.18	0.111111111	0.074074074	0.07	0.083333333	0.0625	0.158730159	0.133333333	0.15942029	0.090909091	0.089552239	0.023809524	0.147727273	0.092307692	0.109090909	0.09375	0.1	0	0	0.088235294	0.142857143	0.065217391	0.074380165	0.120481928	0.086956522	0.166666667	0.090909091	0.181818182	0.066666667	0.063291139	0.103896104	0.161764706	0.109756098	0.044444444	0.135802469	0.086956522	0.08	0.132352941	0.081967213	0.103448276	0.142857143	0.153846154	0.128205128	0.043478261	0.139240506	0.111111111	0.101123596	0.106666667	0.020408163	0.070588235	0.118421053	0.125	0.31372549	0.05	0.056338028	0.095238095	0.074766355	0.126760563	0.09	0.128571429	0.144927536	0.14893617	0.051020408	0.148148148	0.089552239	0.254901961	0.085714286	0.14893617	0.083333333	0.154929577	0.068965517	0.063291139	1	0.040816327	0.137931034	0.094117647	0.072289157	0.117647059	0.096385542	0.063291139	0.082191781	0.191780822	0.113207547	0.138888889	0.058823529	0.063291139	0.141176471	0.160714286	0.064102564	0.092592593	0.055555556	0.118644068	0.133333333	0.119402985	0.13559322	0.023809524	0.064102564	0.065789474	0.096153846	0.061728395	0.067567568	0.121212121	0.043478261	0.111111111	0.079365079	0.126582278	0.203389831	0.12195122	0.094736842	0.119402985	0.097222222	0.064102564	0.125	0.058823529	0.072	0.152173913	0.164179104	0.095238095	0.192982456	0.057971014	0.054945055	0.094339623	0.160714286	0.074626866	0.319148936	0.096153846	0.090909091	0.064102564	0.138461538	0.136363636	0.101123596	0.111111111	0.089552239	0.040816327	0.086021505	0.083333333	0.346938776	0.064102564	0.213114754	0.118421053	0.081967213	0.041666667
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.056179775	0.049019608	0.086206897	0.022727273	0.085714286	0.074074074	0.057692308	0.020833333	0.068965517	0.027027027	0.239130435	0.063492063	0.1	0.289473684	0.071428571	0.03875969	0.107692308	0.028985507	0.043478261	0.037735849	0.075471698	0.045454545	0.1	0.046511628	0.057971014	0.044247788	0.117647059	0.051724138	0.458333333	0.050847458	0.058823529	0.048192771	0.048780488	0.161290323	0.113207547	0.044117647	0.077777778	0.037037037	0.220338983	0.096153846	0.060606061	0.027777778	0.166666667	0.054545455	0.058823529	0.06122449	0.203703704	0.066666667	0.033333333	0.098765432	0.053571429	0.06185567	0.074074074	0.030769231	0.026315789	0.09375	0.01754386	0.060606061	0.14	0.053571429	0.083333333	0.0625	0.046875	0.039473684	0.44	0.066666667	0.09375	0.031746032	0.086206897	0.44	0.038961039	0.193548387	0.083333333	0.046153846	0.03125	0.060606061	0.0625	0.077922078	0.282051282	0.070175439	0.068181818	0.12	0.04	0.018181818	0.074074074	0.046511628	0.109090909	0.06	0	0.032786885	0.038461538	0.060240964	0.075471698	0.057692308	0.039215686	0.129032258	0.023809524	0.053333333	0.070588235	0.038461538	0.305555556	0.054054054	0.034482759	0.079365079	0.081632653	0.057142857	0.15	0.037735849	0.227272727	0.053571429	0.074074074	0.277777778	0.03125	0.061538462	0.1875	0	0.12	0.22	0.035087719	0.22	0.046875	0.041666667	0.033333333	0.125	0.043478261	0.9	0.06	0.121212121	0.137931034	0.029850746	0.063829787	0.054545455	0.057142857	0.051020408	0.045454545	0.060606061	0.074626866	0.050847458	0.275	0.053571429	0.113207547	0.027027027	0.44	0.024390244	0.098591549	0.027027027	0.211538462	0.020408163	0.098591549	0.078125	0.047619048	0.2	0.44	0.03125	0.074468085	0.053333333	0	0.229166667	0.043478261	0.211538462	0.065934066	0.074626866	0.016949153	0.058823529	0.036363636	0.035087719	0.031746032	0.063829787	0.166666667	0.058823529	0.153846154	0.060606061	0.5	0.061538462	0.172413793	0.121212121	0.037974684	0.016393443	0.085106383	0.11627907	0.096153846	0.039215686	0.054054054	0.092592593	0.206896552	0.023809524	0.12195122	0.052631579	0.305555556	0.111111111	0.2	0.071428571	0.037974684	0.031578947	0.063492063	0.070175439	0.047058824	0.041237113	0	0.036363636	0.052083333	0.458333333	0.035714286	0.13559322	0.056338028	0.052631579	0.057971014	0.129032258	0.30952381	0.068965517	0.066666667	0.152542373	0.305555556	0.051282051	0.071428571	0.085714286	0.067567568	0.058823529	0.104166667	0.051546392	0.068965517	0.075	0.458333333	0.056603774	0.096385542	0.088235294	0.03125	0.053763441	0.129032258	0.1	0.04	0.019607843	0.061728395	0.161290323	0.318181818	0.066666667	0.048192771	0	0.20754717	0.044776119	0.057142857	0.055555556	0.13559322	0.057971014	0.043478261	0.032608696	0.039370079	0.059701493	0.211538462	0.058823529	0.0625	0.305555556	0.05	0.111111111	0.142857143	0	0.290322581	0.104166667	0.037037037	0.088235294	0.070175439	0.015873016	0.078947368	0.032258065	0.05	0.030769231	0.060606061	0.052631579	0.305555556	0.034482759	0.033898305	0.049180328	0.048780488	0.055555556	0.050632911	0.109375	0.097560976	0.066666667	0.036363636	0.123076923	0.080645161	0.116666667	0.090909091	0.2	0.344827586	0.058823529	0.123076923	0.25	0.123076923	0.44	0.094594595	0.045454545	0.048192771	0.072463768	0.093023256	0.044642857	0.107692308	0.034482759	0.055555556	0.030769231	0.305555556	0.224489796	0.111111111	0.073170732	0.234042553	0.066666667	0.033707865	0.104166667	0	0	0.22	0.040816327	0.090909091	0.03539823	0.111111111	0.068965517	0.020408163	0.204081633	0.06122449	0.13559322	0.126984127	0.058823529	0.03125	0.054054054	0.214285714	0.012820513	0.088235294	0.043956044	0.032258065	0.081632653	0.050632911	0.013513514	0.026666667	0.056338028	0.458333333	0.069444444	0.068181818	0.024096386	0.076923077	0.057142857	0.147058824	0.028571429	0.113207547	0.058823529	0.109375	0.050847458	0.1	0.051546392	0.080645161	0.054945055	0.064516129	0.2	0.025	0.084337349	0.065217391	0.224489796	0.040816327	0.041237113	0.078947368	0	0.061538462	0.113636364	0.126984127	0.040816327	1	0.127659574	0.081081081	0.055555556	0.086206897	0.054054054	0.126984127	0.081967213	0.057142857	0	0.045454545	0.204081633	0.126984127	0.037037037	0.268292683	0.129032258	0.045454545	0.333333333	0.06	0.018518519	0.068965517	0.058823529	0.111111111	0.129032258	0.133333333	0.073170732	0.123076923	0.137931034	0.051724138	0.458333333	0.054794521	0.1	0.070422535	0.035714286	0.082191781	0.045977011	0.127272727	0.178571429	0.129032258	0.113207547	0.092592593	0.043103448	0.052631579	0.06557377	0.244444444	0.037735849	0.090909091	0.106666667	0.323529412	0.019607843	0.134615385	0.042553191	0.1	0.02173913	0.129032258	0.070175439	0.048192771	0.049382716	0.069444444	0.224489796	1	0.060240964	0.058139535	0.019230769	0.129032258	0.016666667	0.043478261	0.23255814	0.035714286
O=C(N[C@@H]1[C@H](O)Cc2c1cccc2)Cc1ccccc1	0.135416667	0.109090909	0.471698113	0.153846154	0.177777778	0.089552239	0.10619469	0.185185185	0.115942029	0.204545455	0.180327869	0.154929577	0.157142857	0.066666667	0.125	0.111940299	0.0875	0.162162162	0.105263158	0.09375	0.180327869	0.150537634	0.113207547	0.071428571	0.128205128	0.099173554	0.083333333	0.134328358	0.086956522	0.166666667	0.191780822	0.172413793	0.208333333	0.101265823	0.174603175	0.075	0.154639175	0.163934426	0.12987013	0.107692308	0.214285714	0.106382979	0.136363636	0.303571429	0.108695652	0.098360656	0.111111111	0.234375	0.179487179	0.181818182	0.174603175	0.092592593	0.128205128	0.171428571	0.14893617	0.164383562	0.057971014	0.086956522	0.125	0.138461538	0.15942029	0.113636364	0.123287671	0.189873418	0.085106383	0.104651163	0.180555556	0.142857143	0.21875	0.085106383	0.158536585	0.106382979	0.212121212	0.185714286	0.109589041	0.197183099	0.086956522	0.225	0.06557377	0.151515152	0.127272727	0.1	0.094117647	0.092307692	0.2	0.129032258	0.134328358	0.152542373	0.098039216	0.098591549	0.111111111	0.170454545	0.180327869	0.136363636	0.079365079	0.118421053	0.122222222	0.160493827	0.115789474	0.129411765	0.148148148	0.102040816	0.102941176	0.169014085	0.152542373	0.106382979	0.12962963	0.206896552	0.131147541	0.174603175	0.128205128	0.150943396	0.14084507	0.105263158	0.152173913	0	0.163934426	0.117647059	0.138461538	0.117647059	0.093333333	0.203703704	0.222222222	0.111111111	0.101265823	0.127659574	0.192982456	0.085365854	0.094594595	0.183098592	0.116504854	0.216666667	0.202702703	0.145631068	0.089285714	0.136363636	0.12987013	0.115942029	0.157894737	0.138461538	0.174603175	0.1375	0.085106383	0.1875	0.409090909	0.081632653	0.147058824	0.101694915	0.1625	0.12	0.072727273	0.14	0.085106383	0.230769231	0.148514851	0.119047619	0	0.121212121	0.11	0.114285714	0.178947368	0.16	0.086956522	0.378378378	0.180327869	0.138461538	0.111111111	0.101694915	0.118421053	0.115384615	0.090909091	0.132075472	0.090909091	0.150684932	0.136986301	0.085365854	0.141176471	0.084507042	0.222222222	0.125	0.142857143	0.236363636	0.148148148	0.15625	0.063829787	0.115384615	0.109090909	0.12244898	0.068965517	0.153846154	0.163265306	0.136363636	0.154761905	0.13	0.093333333	0.266666667	0.11827957	0.137254902	0.127272727	0.142857143	0.115384615	0.086956522	0.108695652	0.108108108	0.168831169	0.136363636	0.073170732	0.08974359	0.09375	0.1	0.188679245	0.136986301	0.148148148	0.217391304	0.090909091	0.104166667	0.236842105	0.108695652	0.133333333	0.147058824	0.095238095	0.346666667	0.086956522	0.085470085	0.092783505	0.106382979	0.157142857	0.177083333	0.08974359	0.109589041	0.108108108	0.155172414	0.16091954	0.12987013	0.128205128	0.105263158	0.108695652	0.051282051	0.112676056	0.075949367	0.1125	0.2	0.093333333	0.189189189	0.188679245	0.157894737	0.113636364	0.146666667	0.21875	0.378378378	0.113636364	0.148148148	0.164705882	0.046511628	0.0875	0	0.145833333	0.133333333	0.126984127	0.106382979	0.151515152	0.112676056	0.46969697	0.112676056	0.068493151	0.138888889	0.214285714	0.136363636	0.148148148	0.119402985	0.1875	0.144927536	0.16	0.180327869	0.088888889	0.131578947	0.132075472	0.105263158	0.107692308	0.113924051	0.108108108	0.223880597	0.136363636	0.119402985	0.125	0.129032258	0.086419753	0.129032258	0.086419753	0.085106383	0.103448276	0.173076923	0.172413793	0.098765432	0.09	0.147826087	0.0875	0.293103448	0.177777778	0.205882353	0.148148148	0.102941176	0.046511628	0.131868132	0.123076923	0.145454545	0.150537634	0.133333333	0	0	0.117647059	0.157894737	0.0625	0.118644068	0.117647059	0.132352941	0.120689655	0.121212121	0.218181818	0.093333333	0.088607595	0.115384615	0.125	0.192307692	0.065217391	0.105882353	0.106382979	0.182795699	0.161764706	0.152542373	0.195121951	0.097560976	0.135802469	0.168831169	0.086956522	0.179487179	0.127272727	0.162790698	0.214285714	0.06122449	0.107142857	0.175675676	0.174603175	0.112903226	0.116883117	0.1	0.11627907	0.083333333	0.171428571	0.121212121	0.125	0.227272727	0.12	0.071428571	0.185185185	0.119402985	0.137931034	0.137254902	0.272727273	0.080645161	0.183098592	0.142857143	0.088607595	0.137931034	0.127659574	1	0.233766234	0.070588235	0.322033898	0.256756757	0.088607595	0.125	0.186666667	0.12962963	0.253731343	0.104477612	0.088607595	0.151162791	0.240740741	0.08974359	0.070175439	0.092592593	0.152542373	0.147540984	0.203125	0.131147541	0.046511628	0.08974359	0.121621622	0.134615385	0.086419753	0.094594595	0.206349206	0.086956522	0.15	0.129032258	0.197368421	0.158730159	0.146341463	0.191011236	0.184615385	0.14084507	0.08974359	0.174603175	0.088235294	0.096774194	0.279069767	0.355932203	0.126984127	0.206896552	0.119402985	0.076923077	0.153846154	0.155172414	0.104477612	0.163636364	0.113207547	0.087719298	0.08974359	0.310344828	0.146067416	0.149425287	0.194805195	0.119402985	0.127659574	0.144444444	0.204545455	0.172413793	0.08974359	0.134328358	0.16	0.133333333	0.085106383
O=C(NC1C2CC3CC(C2)CC1C3)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1C[NH2+]C[C@H]1O)Cc1ccccc1	0.283018868	0.273504274	0.179775281	0.101265823	0.15942029	0.111111111	0.288135593	0.1375	0.11827957	0.126760563	0.137931034	0.12371134	0.186813187	0.058139535	0.074626866	0.128205128	0.085714286	0.107843137	0.084337349	0.054347826	0.151162791	0.165217391	0.088607595	0.035714286	0.15	0.25984252	0.082568807	0.107526882	0.054794521	0.106382979	0.212765957	0.303030303	0.133333333	0.096153846	0.147727273	0.086538462	0.323809524	0.113636364	0.117647059	0.151162791	0.154639175	0.067567568	0.1	0.315789474	0.068493151	0.093023256	0.091836735	0.204545455	0.106060606	0.190909091	0.147727273	0.115384615	0.075757576	0.135416667	0.094594595	0.435897436	0.041666667	0.069444444	0.087912088	0.122222222	0.114583333	0.070422535	0.112244898	0.198019802	0.054054054	0.12962963	0.258426966	0.103092784	0.329113924	0.054054054	0.184466019	0.144927536	0.188888889	0.170212766	0.125	0.333333333	0.257425743	0.358695652	0.045454545	0.170454545	0.126582278	0.135135135	0.132075472	0.076923077	0.14159292	0.137931034	0.119565217	0.117647059	0.106666667	0.117021277	0.127388535	0.238095238	0.125	0.32173913	0.079545455	0.12	0.122807018	0.260416667	0.266666667	0.108108108	0.1125	0.094594595	0.085106383	0.157894737	0.130952381	0.097222222	0.113924051	0.182926829	0.103448276	0.174418605	0.075757576	0.113924051	0.113402062	0.11	0.081081081	0	0.139534884	0.095744681	0.097826087	0.095744681	0.112244898	0.095238095	0.168539326	0.0875	0.096153846	0.081081081	0.1875	0.08411215	0.113402062	0.206521739	0.314814815	0.19047619	0.115384615	0.318181818	0.060240964	0.069444444	0.128712871	0.142857143	0.094117647	0.134831461	0.147727273	0.092592593	0.054054054	0.12	0.176470588	0.052631579	0.105263158	0.082352941	0.176470588	0.121212121	0.061728395	0.12	0.054054054	0.136363636	0.336448598	0.141509434	0	0.097826087	0.266055046	0.09375	0.376237624	0.14	0.0625	0.181818182	0.137931034	0.097826087	0.091836735	0.108433735	0.108910891	0.14	0.115384615	0.1484375	0.056338028	0.15625	0.157894737	0.08411215	0.148148148	0.06122449	0.148148148	0.111111111	0.1	0.217948718	0.188118812	0.188235294	0.040540541	0.075949367	0.073170732	0.138888889	0.047058824	0.133333333	0.166666667	0.108695652	0.180952381	0.157024793	0.09	0.271604938	0.159292035	0.153225806	0.085365854	0.1	0.288288288	0.054794521	0.093220339	0.09	0.13592233	0.120879121	0.08490566	0.108910891	0.127906977	0.168539326	0.097560976	0.111111111	0.1125	0.136986301	0.074074074	0.081081081	0.24742268	0.068493151	0.104651163	0.345794393	0.073529412	0.174311927	0.054794521	0.232	0.108333333	0.082191781	0.102040816	0.359223301	0.108910891	0.227272727	0.0625	0.105882353	0.174311927	0.128712871	0.092307692	0.071428571	0.14159292	0.048076923	0.092783505	0.087378641	0.115384615	0.112359551	0.09	0.12745098	0.111111111	0.170940171	0.270072993	0.13	0.166666667	0.181818182	0.070422535	0.1125	0.188679245	0.043478261	0.106796117	0	0.093333333	0.104651163	0.101123596	0.082191781	0.170454545	0.104166667	0.215686275	0.104166667	0.082474227	0.135416667	0.204301075	0.085106383	0.1125	0.096774194	0.197674419	0.127659574	0.103896104	0.192771084	0.086956522	0.164948454	0.115384615	0.071428571	0.076086957	0.116504854	0.112244898	0.172043011	0.133333333	0.096774194	0.08	0.147826087	0.08490566	0.08988764	0.08490566	0.054054054	0.14953271	0.128205128	0.34375	0.288888889	0.114754098	0.314049587	0.085714286	0.228915663	0.126760563	0.238636364	0.1125	0.073684211	0.043478261	0.160714286	0.098901099	0.097560976	0.175438596	0.104651163	0	0	0.095744681	0.134146341	0.054054054	0.143884892	0.12962963	0.094736842	0.082352941	0.086021505	0.220779221	0.101010101	0.107843137	0.106796117	0.113402062	0.363636364	0.04109589	0.1	0.082191781	0.191304348	0.164835165	0.104651163	0.275510204	0.083333333	0.133333333	0.206185567	0.054794521	0.155339806	0.098765432	0.175925926	0.166666667	0.039473684	0.132075472	0.212765957	0.147727273	0.078651685	0.118811881	0.083333333	0.086956522	0.099236641	0.197802198	0.289719626	0.113402062	0.14893617	0.077922078	0.1	0.12345679	0.096774194	0.094117647	0.162601626	0.220588235	0.056179775	0.15625	0.096385542	0.107843137	0.094117647	0.081081081	0.233766234	1	0.082568807	0.235294118	0.212121212	0.107843137	0.136842105	0.16	0.1	0.206521739	0.074468085	0.107843137	0.2	0.160493827	0.108910891	0.047619048	0.061728395	0.202531646	0.102272727	0.181818182	0.142857143	0.043478261	0.108910891	0.111111111	0.088607595	0.08490566	0.113402062	0.170454545	0.054794521	0.307692308	0.168674699	0.168316832	0.111111111	0.18627451	0.254716981	0.142857143	0.102040816	0.108910891	0.147727273	0.097826087	0.263565891	0.171428571	0.188888889	0.101123596	0.141176471	0.146067416	0.096491228	0.101265823	0.105882353	0.074468085	0.109756098	0.102564103	0.05952381	0.108910891	0.183908046	0.162162162	0.175925926	0.265957447	0.096774194	0.081081081	0.171171171	0.1875	0.130952381	0.108910891	0.107526882	0.151515152	0.117647059	0.075
OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)N)[C@H](O)C)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CO)C	0.269230769	0.380952381	0.052083333	0.050632911	0.070422535	0.170731707	0.423076923	0.101265823	0.063829787	0.085714286	0.117647059	0.05	0.130434783	0.06097561	0.152542373	0.398373984	0.067961165	0.058252427	0.061728395	0.021978022	0.055555556	0.428571429	0.093333333	0.0375	0.077669903	0.21875	0.065420561	0.064516129	0.057971014	0.063829787	0.12244898	0.225490196	0.038461538	0.111111111	0.127906977	0.329268293	0.134453782	0.068181818	0.089108911	0.233766234	0.227272727	0.02739726	0.013888889	0.043478261	0.104477612	0.071428571	0.072916667	0.120879121	0.061538462	0.076271186	0.293333333	0.128	0.116666667	0.071428571	0.054794521	0.161290323	0.054945055	0.196721311	0.021505376	0.054347826	0.072916667	0.090909091	0.060606061	0.17	0.057142857	0.053571429	0.113402062	0.06185567	0.134831461	0.057142857	0.356321839	0.013513514	0.107526882	0.04950495	0.009708738	0.069306931	0.351648352	0.163461538	0.060240964	0.053191489	0.075949367	0.070175439	0.064220183	0.02173913	0.068376068	0.306122449	0.076086957	0.070588235	0.067567568	0.052083333	0.362204724	0.145454545	0.091954023	0.333333333	0.034090909	0.048543689	0.347826087	0.147058824	0.228571429	0.0625	0.103896104	0.222222222	0.053763441	0.070707071	0.096385542	0.25	0.105263158	0.068965517	0.12195122	0.168674699	0.116666667	0.090909091	0.072164948	0.059405941	0.027027027	0	0.119047619	0.1	0.065934066	0.112359551	0.105263158	0.023255814	0.176470588	0.0375	0.134020619	0.04109589	0.083333333	0.066666667	0.06122449	0.138297872	0.352941176	0.315068493	0.066666667	0.305555556	0.037037037	0.089552239	0.089108911	0.123595506	0.126582278	0.043010753	0.127906977	0.065420561	0.057142857	0.066666667	0.171717172	0.04109589	0.134831461	0.060240964	0.104761905	0.07	0.078947368	0.111111111	0.057142857	0.059701493	0.252252252	0.044642857	0	0.114942529	0.207207207	0.097826087	0.23853211	0.25	0.020833333	0.088235294	0.079545455	0.054347826	0.072916667	0.313432836	0.125	0.222222222	0.077922078	0.191666667	0.059701493	0.080808081	0.081632653	0.066666667	0.100917431	0.030927835	0.05952381	0.116883117	0.091954023	0.109756098	0.195876289	0.065934066	0.028169014	0.0125	0.063291139	0.098591549	0.0625	0.139534884	0.095890411	0.065217391	0.445783133	0.494505495	0.03960396	0.125	0.198113208	0.418367347	0.036585366	0.079545455	0.418367347	0.057971014	0.050420168	0.060606061	0.097087379	0.101123596	0.85	0.058823529	0.056818182	0.041666667	0.075	0.070707071	0.103896104	0.097222222	0.169014085	0.225806452	0.125	0.104477612	0.109756098	0.238938053	0.169491525	0.180952381	0.057971014	0.293103448	0.14159292	0.25	0.050505051	0.192982456	0.058823529	0.333333333	0.084745763	0.058823529	0.291666667	0.078431373	0.015151515	0.048780488	0.506024096	0.060606061	0.096774194	0.459459459	0.076923077	0.055555556	0.05	0.057142857	0.116883117	0.278846154	0.287878788	0.079207921	0.10989011	0.088235294	0.090909091	0.103896104	0.29787234	0.096774194	0.057692308	0	0.098591549	0.109756098	0.068181818	0.271186441	0.053191489	0.040816327	0.176470588	0.108695652	0.328947368	0.09375	0.136842105	0.126436782	0.103896104	0.053763441	0.125	0.096774194	0.08	0.158536585	0.571428571	0.12371134	0.220588235	0.075	0.06741573	0.077669903	0.082474227	0.060606061	0.126436782	0.088888889	0.040540541	0.05785124	0.057142857	0.107142857	0.057142857	0.057142857	0.081818182	0.076923077	0.096491228	0.382716049	0.064516129	0.24	0.028037383	0.113636364	0.055555556	0.117021277	0.103896104	0.088888889	0.096774194	0.086206897	0.103448276	0.023809524	0.340206186	0.109756098	0	0	0.1	0.085365854	0.088235294	0.396396396	0.204081633	0.063829787	0.073170732	0.08988764	0.153846154	0.05	0.058252427	0.057692308	0.072164948	0.195876289	0.028571429	0.103773585	0.271186441	0.081300813	0.0625	0.109756098	0.1	0.056074766	0.18556701	0.118811881	0.057971014	0.064814815	0.075949367	0.308510638	0.125	0.013513514	0.054545455	0.235955056	0.127906977	0.057471264	0.058252427	0.030927835	0.163934426	0.473684211	0.09375	0.276190476	0.083333333	0.11827957	0.082191781	0.05785124	0.115384615	0.101123596	0.05952381	0.447916667	0.112676056	0.022727273	0.049019608	0.023529412	0.058252427	0.072289157	0.055555556	0.070588235	0.082568807	1	0.122222222	0.064220183	0.058252427	0.253012048	0.066666667	0.05	0.35443038	0.077777778	0.058252427	0.196078431	0.097560976	0.058823529	0.037037037	0.064935065	0.070588235	0.094117647	0.063829787	0.15	0.096774194	0.058823529	0.04950495	0.223880597	0.057142857	0.06122449	0.151162791	0.057971014	0.277777778	0.223684211	0.117647059	0.103448276	0.181818182	0.151785714	0.136363636	0.083333333	0.058823529	0.127906977	0.08988764	0.314049587	0.130434783	0.095744681	0.105882353	0.068965517	0.065217391	0.061403509	0.106666667	0.058823529	0.031914894	0.074074074	0.108108108	0.036585366	0.058823529	0.1	0.10619469	0.430232558	0.15	0.101123596	0.055555556	0.135135135	0.084033613	0.070588235	0.058823529	0.076086957	0.12244898	0.12345679	0.041666667
O=C(N[C@H]([C@@H]1N(CCNC1=O)C)C(=O)O)Cc1ccccc1	0.226804124	0.189189189	0.173333333	0.129032258	0.125	0.136986301	0.194690265	0.15625	0.144736842	0.166666667	0.188405797	0.135802469	0.197368421	0.057142857	0.1	0.152173913	0.127906977	0.170731707	0.140625	0.081081081	0.138888889	0.181818182	0.169491525	0.076923077	0.180722892	0.162601626	0.122222222	0.131578947	0.071428571	0.144736842	0.227848101	0.217391304	0.192982456	0.08988764	0.150684932	0.11627907	0.232323232	0.14084507	0.102272727	0.154929577	0.301369863	0.087719298	0.071428571	0.169014085	0.109090909	0.084507042	0.139240506	0.219178082	0.142857143	0.175257732	0.217391304	0.142857143	0.102040816	0.179487179	0.122807018	0.25	0.106666667	0.132075472	0.093333333	0.105263158	0.184210526	0.092592593	0.135802469	0.209302326	0.070175439	0.117021277	0.25	0.125	0.294117647	0.070175439	0.206896552	0.050847458	0.216216216	0.148148148	0.1375	0.25	0.145833333	0.285714286	0.056338028	0.194444444	0.161290323	0.12371134	0.119565217	0.08	0.166666667	0.161616162	0.146666667	0.130434783	0.1	0.128205128	0.15942029	0.241758242	0.154929577	0.205357143	0.068493151	0.130952381	0.168421053	0.223529412	0.171717172	0.152173913	0.125	0.163636364	0.133333333	0.1625	0.147058824	0.127272727	0.092307692	0.212121212	0.112676056	0.217391304	0.102040816	0.109375	0.1375	0.105882353	0.105263158	0	0.125	0.102564103	0.12	0.102564103	0.135802469	0.171875	0.242857143	0.129032258	0.154761905	0.06779661	0.21875	0.125	0.109756098	0.220779221	0.19047619	0.276923077	0.178571429	0.219047619	0.126984127	0.090909091	0.127906977	0.208333333	0.134328358	0.150684932	0.150684932	0.147727273	0.070175439	0.175438596	0.226190476	0.06779661	0.128205128	0.119402985	0.226190476	0.13253012	0.112903226	0.116666667	0.070175439	0.183673469	0.223300971	0.130434783	0	0.105263158	0.174757282	0.1	0.22	0.168674699	0.133333333	0.29787234	0.188405797	0.150684932	0.139240506	0.119402985	0.144578313	0.2125	0.111111111	0.19266055	0.074074074	0.220779221	0.120481928	0.125	0.215909091	0.074074074	0.1875	0.196721311	0.123287671	0.3	0.170454545	0.150684932	0.052631579	0.114754098	0.126984127	0.160714286	0.058823529	0.133333333	0.13559322	0.180555556	0.215909091	0.182692308	0.12195122	0.28358209	0.175257732	0.177570093	0.161290323	0.138888889	0.177570093	0.071428571	0.12	0.135802469	0.176470588	0.164383562	0.126436782	0.104651163	0.066666667	0.144736842	0.140625	0.148148148	0.125	0.2	0.129032258	0.125	0.223529412	0.109090909	0.147058824	0.20952381	0.142857143	0.193548387	0.071428571	0.141666667	0.126213592	0.169811321	0.151898734	0.23	0.104651163	0.1375	0.108695652	0.132352941	0.206521739	0.141176471	0.058823529	0.123076923	0.154639175	0.082352941	0.098765432	0.117647059	0.178571429	0.205882353	0.135802469	0.180722892	0.158730159	0.188118812	0.162962963	0.185185185	0.189189189	0.29787234	0.092592593	0.125	0.197802198	0.057692308	0.102272727	0	0.120689655	0.147058824	0.14084507	0.127272727	0.146666667	0.126582278	0.244186047	0.126582278	0.113924051	0.179487179	0.233766234	0.180555556	0.125	0.148648649	0.228571429	0.171052632	0.133333333	0.223880597	0.125	0.129411765	0.166666667	0.089552239	0.108108108	0.139534884	0.135802469	0.210526316	0.118421053	0.08974359	0.084745763	0.161616162	0.126436782	0.111111111	0.126436782	0.070175439	0.127659574	0.14516129	0.244444444	0.178571429	0.133333333	0.193277311	0.102272727	0.328125	0.188679245	0.226666667	0.125	0.08974359	0.057692308	0.164948454	0.106666667	0.158730159	0.193877551	0.147058824	0	0	0.102564103	0.151515152	0.109090909	0.154471545	0.193181818	0.115384615	0.136363636	0.090909091	0.283333333	0.135802469	0.103448276	0.114942529	0.151898734	0.271604938	0.053571429	0.142857143	0.127272727	0.212121212	0.186666667	0.164179104	0.24137931	0.111111111	0.146067416	0.25	0.071428571	0.146067416	0.125	0.195652174	0.266666667	0.107142857	0.107526882	0.25974026	0.150684932	0.112676056	0.129411765	0.101265823	0.137254902	0.123893805	0.179487179	0.198019802	0.1375	0.181818182	0.137931034	0.105769231	0.193548387	0.103896104	0.134328358	0.188679245	0.294117647	0.1	0.146341463	0.15625	0.103448276	0.117647059	0.086206897	0.322033898	0.235294118	0.122222222	1	0.240963855	0.103448276	0.166666667	0.178571429	0.14516129	0.323943662	0.105263158	0.103448276	0.224719101	0.222222222	0.104651163	0.092307692	0.078125	0.2	0.15942029	0.191780822	0.196969697	0.057692308	0.104651163	0.148148148	0.15	0.126436782	0.109756098	0.264705882	0.071428571	0.228915663	0.194029851	0.202380952	0.136986301	0.209302326	0.208333333	0.175675676	0.151898734	0.104651163	0.150684932	0.12	0.158730159	0.226415094	0.304347826	0.109589041	0.212121212	0.118421053	0.113402062	0.129032258	0.149253731	0.090909091	0.138461538	0.131147541	0.090909091	0.104651163	0.409836066	0.217391304	0.208791209	0.243902439	0.103896104	0.086206897	0.177083333	0.208333333	0.164179104	0.104651163	0.162162162	0.182926829	0.114285714	0.131313131
O=C(N[C@H]1C(=O)N(C(=O)N2[C@@H]1CCC2)Cc1ccccc1)CCCC[NH+]1CCN(CC1)c1ccccc1	0.165217391	0.139534884	0.157303371	0.103896104	0.164179104	0.076923077	0.136363636	0.126582278	0.108695652	0.130434783	0.114942529	0.150537634	0.152173913	0.034883721	0.111111111	0.101265823	0.076923077	0.099009901	0.073170732	0.06741573	0.141176471	0.128205128	0.076923077	0.049382716	0.13	0.136690647	0.074074074	0.097826087	0.041666667	0.096774194	0.154639175	0.20952381	0.136986301	0.066666667	0.112359551	0.067307692	0.181034483	0.103448276	0.076923077	0.102272727	0.12244898	0.069444444	0.056338028	0.180722892	0.085714286	0.069767442	0.09375	0.209302326	0.109375	0.14159292	0.137931034	0.191666667	0.078125	0.150537634	0.097222222	0.182795699	0.042553191	0.056338028	0.08988764	0.125	0.141304348	0.072463768	0.114583333	0.133333333	0.04109589	0.111111111	0.235955056	0.09375	0.226190476	0.04109589	0.132075472	0.054794521	0.141304348	0.161290323	0.127659574	0.208791209	0.136363636	0.217821782	0.034482759	0.16091954	0.12987013	0.087719298	0.113207547	0.078651685	0.233009709	0.111111111	0.10989011	0.094117647	0.08	0.119565217	0.100628931	0.174311927	0.114942529	0.162790698	0.081395349	0.089108911	0.115044248	0.166666667	0.149122807	0.12037037	0.0875	0.067567568	0.086956522	0.14893617	0.107142857	0.084507042	0.061728395	0.144578313	0.093023256	0.137931034	0.078125	0.088607595	0.104166667	0.12371134	0.068493151	0	0.090909091	0.097826087	0.125	0.074468085	0.080808081	0.111111111	0.172413793	0.08974359	0.076923077	0.054054054	0.192307692	0.075471698	0.070707071	0.135416667	0.147540984	0.152941176	0.175257732	0.172131148	0.075	0.071428571	0.098039216	0.133333333	0.096385542	0.164705882	0.112359551	0.104761905	0.04109589	0.138888889	0.145631068	0.054054054	0.107526882	0.084337349	0.123809524	0.101010101	0.076923077	0.093333333	0.04109589	0.140625	0.175	0.166666667	0	0.076086957	0.133333333	0.072916667	0.191304348	0.108910891	0.111111111	0.1875	0.168674699	0.125	0.117021277	0.097560976	0.089108911	0.12	0.08974359	0.124031008	0.042857143	0.135416667	0.102040816	0.075471698	0.150943396	0.051546392	0.213333333	0.113924051	0.102272727	0.1625	0.113207547	0.125	0.02739726	0.077922078	0.075	0.081081081	0.035714286	0.098901099	0.078947368	0.136363636	0.140186916	0.12195122	0.091836735	0.24691358	0.131578947	0.128	0.101265823	0.102272727	0.146341463	0.041666667	0.085470085	0.091836735	0.15	0.086956522	0.066037736	0.067961165	0.043956044	0.108695652	0.1	0.102040816	0.0875	0.14084507	0.08974359	0.083333333	0.166666667	0.085714286	0.1625	0.163934426	0.059701493	0.135135135	0.041666667	0.117647059	0.073770492	0.084507042	0.127659574	0.179487179	0.067961165	0.092783505	0.064516129	0.108433735	0.125	0.108910891	0.045454545	0.113924051	0.104347826	0.059405941	0.072164948	0.078431373	0.128712871	0.127906977	0.080808081	0.177083333	0.142857143	0.125	0.139072848	0.15625	0.144444444	0.1875	0.072463768	0.0875	0.148148148	0.029411765	0.066666667	0	0.081081081	0.1625	0.103448276	0.084507042	0.134831461	0.094736842	0.207920792	0.106382979	0.06185567	0.114583333	0.195652174	0.086956522	0.0875	0.123595506	0.134831461	0.106382979	0.092105263	0.114942529	0.069565217	0.099009901	0.103896104	0.073170732	0.077777778	0.086538462	0.114583333	0.188888889	0.19047619	0.075268817	0.053333333	0.160714286	0.076190476	0.104651163	0.076190476	0.04109589	0.130841121	0.116883117	0.186915888	0.14	0.080645161	0.162962963	0.076923077	0.162790698	0.114285714	0.163043478	0.0875	0.063829787	0.029411765	0.122807018	0.076923077	0.113924051	0.128205128	0.1625	0	0	0.074468085	0.109756098	0.04109589	0.105633803	0.111111111	0.133333333	0.084337349	0.087912088	0.15	0.080808081	0.067307692	0.108910891	0.092783505	0.204081633	0.027777778	0.091743119	0.084507042	0.261682243	0.168539326	0.148148148	0.14953271	0.08490566	0.125	0.197916667	0.041666667	0.114285714	0.101265823	0.136363636	0.170212766	0.054794521	0.072727273	0.131313131	0.112359551	0.093023256	0.088235294	0.085106383	0.073529412	0.083969466	0.150537634	0.152542373	0.127659574	0.152173913	0.08	0.074380165	0.1125	0.075268817	0.083333333	0.128	0.173913043	0.057471264	0.147368421	0.126582278	0.067307692	0.096385542	0.054054054	0.256756757	0.212121212	0.064220183	0.240963855	1	0.067307692	0.127659574	0.163265306	0.102564103	0.159574468	0.1	0.067307692	0.117117117	0.15	0.067961165	0.061728395	0.05	0.148148148	0.117647059	0.159090909	0.105882353	0.029411765	0.067961165	0.090909091	0.105263158	0.076190476	0.070707071	0.16091954	0.041666667	0.17	0.091954023	0.137254902	0.126436782	0.166666667	0.169642857	0.146067416	0.104166667	0.067961165	0.112359551	0.1	0.118055556	0.212121212	0.235294118	0.078651685	0.144578313	0.086956522	0.069565217	0.103896104	0.108433735	0.087912088	0.098765432	0.090909091	0.06097561	0.067961165	0.174418605	0.144144144	0.126126126	0.158415842	0.075268817	0.054054054	0.142857143	0.224299065	0.134146341	0.067961165	0.10989011	0.12	0.081395349	0.104347826
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076271186	0.111111111	0.078651685	0.054054054	0.044117647	0.034090909	0.108527132	0.078947368	0.117647059	0.092307692	0.168831169	0.123595506	0.087912088	0.154929577	0.05	0.04375	0.438356164	0.083333333	0.109589041	0.047619048	0.071428571	0.059322034	0.069444444	0.083333333	0.070707071	0.070921986	0.651515152	0.068181818	0.152542373	0.079545455	0.071428571	0.081081081	0.055555556	0.117021277	0.095238095	0.06122449	0.083333333	0.047058824	0.129032258	0.046511628	0.072916667	0.060606061	0.0625	0.070588235	0.15	0.049382716	0.289473684	0.08988764	0.066666667	0.671232877	0.069767442	0.0625	0.068965517	0.075268817	0.058823529	0.084210526	0.070588235	0.0625	0.111111111	0.069767442	0.113636364	0.046875	0.098901099	0.056603774	0.15	0.153061224	0.095744681	0.065217391	0.090909091	0.15	0.066037736	0.09375	0.053763441	0.10989011	0.087912088	0.084210526	0.063063063	0.074074074	0.152777778	0.08045977	0.066666667	0.720588235	0.11	0.047058824	0.071428571	0.060344828	0.105882353	0.088607595	0.057142857	0.078651685	0.05	0.09009009	0.084337349	0.067164179	0.194444444	0.337662338	0.0625	0.12	0.087719298	0.075471698	0.142857143	0.043478261	0.068965517	0.086021505	0.075	0.044776119	0.097222222	0.060240964	0.115384615	0.082352941	0.068965517	0.128571429	0.064516129	0.096774194	0.075757576	0	0.05952381	0.146341463	0.082352941	0.13253012	0.075268817	0.050632911	0.055555556	0.083333333	0.129032258	0.109375	0.075	0.621212121	0.833333333	0.051546392	0.081300813	0.083333333	0.091836735	0.070866142	0.067567568	0.0625	0.117021277	0.091954023	0.150684932	0.069767442	0.095238095	0.101010101	0.15	0.056338028	0.099009901	0.075757576	0.142857143	0.050632911	0.099009901	0.307692308	0.069444444	0.119402985	0.15	0.064516129	0.072	0.12	0	0.135802469	0.066115702	0.142857143	0.074380165	0.071428571	0.056818182	0.078125	0.084337349	0.069767442	0.101123596	0.050632911	0.119565217	0.129032258	0.068493151	0.189655172	0.157894737	0.073684211	0.507462687	0.621212121	0.095238095	0.091954023	0.076923077	0.109589041	0.084337349	0.102564103	0.088235294	0.108433735	0.096774194	0.085714286	0.053333333	0.057971014	0.15942029	0.107142857	0.102941176	0.094117647	0.055045872	0.06504065	0.086956522	0.068181818	0.051724138	0.063492063	0.052631579	0.046511628	0.063492063	0.152542373	0.071428571	0.5625	0.090909091	0.094117647	0.04950495	0.980769231	0.173333333	0.091954023	0.065789474	0.442857143	0.142857143	0.072463768	0.054054054	0.075757576	0.098039216	0.15	0.075	0.071428571	0.049180328	0.081818182	0.152542373	0.082089552	0.137614679	0.060606061	0.087912088	0.06504065	0.980769231	0.076086957	0.035087719	0.049382716	0.0625	0.265060241	0.068965517	0.065789474	0.071428571	0.098901099	0.141176471	0.06185567	0.091836735	0.071428571	0.492537313	0.092783505	0.065789474	0.049180328	0.064516129	0.106382979	0.156626506	0.078125	0.046875	0.142857143	0.083333333	0.032786885	0.875	0	0.158730159	0.075	0.05952381	0.060606061	0.093023256	0.065934066	0.074766355	0.08988764	0.054945055	0.086956522	0.072916667	0.081395349	0.142857143	0.081395349	0.068181818	0.054347826	0.055555556	0.084337349	0.045045045	0.444444444	0.054054054	0.065789474	0.097560976	0.682539683	0.086956522	0.098901099	0.081395349	0.120481928	0.074626866	0.078947368	0.582089552	0.157894737	0.582089552	0.15	0.117647059	0.053333333	0.111111111	0.07	0.628205128	0.063829787	0.3125	0.068965517	0.109375	0.075268817	0.142857143	0.148148148	0.032786885	0.12037037	0.151898734	0.08	0.059322034	0.075	0	0	0.146341463	0.063291139	0.095238095	0.063829787	0.189473684	0.079545455	0.064102564	0.12195122	0.075949367	0.587301587	1	0.105263158	0.053191489	0.067307692	0.098360656	0.046728972	0.060606061	0.066666667	0.077777778	0.088607595	0.074074074	0.058823529	0.067961165	0.069306931	0.152542373	0.111111111	0.081081081	0.053571429	0.084210526	0.044776119	0.819672131	0.060606061	0.095238095	0.074074074	0.350649351	0.079545455	0.064516129	0.071428571	0.086956522	0.075	0.112359551	0.137931034	0.088235294	0.618421053	0.078947368	0.148148148	0.05	0.063492063	0.104477612	0.036585366	0.073684211	0.078947368	1	0.063291139	0.126984127	0.088607595	0.107843137	0.058252427	0.103448276	0.067307692	1	0.053191489	0.07	0.039473684	0.0625	0.135802469	1	0.073394495	0.180555556	0.980769231	0.053333333	0.132352941	0.088607595	0.047619048	0.079545455	0.101265823	0.032786885	0.980769231	0.346666667	0.054794521	0.582089552	0.833333333	0.08045977	0.152542373	0.067961165	0.073170732	0.09	0.083333333	0.066666667	0.087719298	0.079545455	0.207317073	0.980769231	0.095238095	0.095238095	0.076923077	0.073529412	0.076923077	0.155844156	0.073170732	0.24	0.731343284	0.147058824	0.049382716	0.108433735	0.051282051	0.069444444	0.052631579	0.980769231	0.105882353	0.081081081	0.063063063	0.078431373	0.148148148	0.126984127	0.07079646	0.087719298	0.061728395	0.980769231	0.056179775	0.082474227	0.116883117	0.061946903
O=C(N[C@H]([C@H]([C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC1CCCCC1)O)C(C)C)CC(C)C	0.196078431	0.216216216	0.096385542	0.089552239	0.178571429	0.178082192	0.2	0.084507042	0.097560976	0.064516129	0.133333333	0.117647059	0.305555556	0.054794521	0.115384615	0.165467626	0.052631579	0.064516129	0.070422535	0.0375	0.148648649	0.165048544	0.107692308	0.057971014	0.097826087	0.158730159	0.050505051	0.072289157	0.06779661	0.084337349	0.162790698	0.210526316	0.059701493	0.098901099	0.12987013	0.192771084	0.168224299	0.076923077	0.098901099	0.214285714	0.240506329	0.048387097	0.05	0.102564103	0.103448276	0.066666667	0.056818182	0.12195122	0.072727273	0.073394495	0.279411765	0.169642857	0.117647059	0.079545455	0.080645161	0.209876543	0.023809524	0.166666667	0.036585366	0.12987013	0.094117647	0.107142857	0.091954023	0.163043478	0.066666667	0.08	0.180722892	0.056818182	0.181818182	0.066666667	0.161290323	0.06557377	0.094117647	0.103448276	0.08045977	0.126436782	0.22826087	0.233333333	0.054054054	0.126582278	0.119402985	0.066666667	0.081632653	0.037037037	0.116504854	0.168316832	0.098765432	0.094594595	0.045454545	0.083333333	0.172661871	0.183673469	0.133333333	0.179487179	0.038461538	0.053763441	0.163265306	0.163043478	0.178217822	0.068627451	0.119402985	0.196428571	0.060240964	0.103448276	0.14084507	0.160714286	0.121212121	0.092105263	0.123287671	0.16	0.117647059	0.104477612	0.056179775	0.077777778	0.064516129	0	0.150684932	0.098765432	0.074074074	0.1125	0.172839506	0.04	0.2	0.073529412	0.111111111	0.064516129	0.109589041	0.051546392	0.056179775	0.168674699	0.20754717	0.228571429	0.108695652	0.259615385	0.072463768	0.086206897	0.075268817	0.153846154	0.128571429	0.074074074	0.12987013	0.094736842	0.066666667	0.060606061	0.177777778	0.03125	0.12345679	0.083333333	0.139784946	0.065934066	0.125	0.111111111	0.066666667	0.070175439	0.205607477	0.103092784	0	0.12987013	0.203883495	0.096385542	0.157407407	0.25	0.035294118	0.103448276	0.075949367	0.06097561	0.081395349	0.2	0.113636364	0.149425287	0.123076923	0.117647059	0.070175439	0.102272727	0.078651685	0.051546392	0.12244898	0.046511628	0.082191781	0.134328358	0.08974359	0.125	0.191011236	0.115384615	0.05	0.028985507	0.104477612	0.096774194	0.056338028	0.113924051	0.147540984	0.1	0.235955056	0.177570093	0.06741573	0.202702703	0.21875	0.216981132	0.041666667	0.08974359	0.228571429	0.06779661	0.055045872	0.055555556	0.107526882	0.128205128	0.2625	0.053763441	0.064102564	0.097560976	0.117647059	0.090909091	0.119402985	0.112903226	0.123076923	0.118644068	0.163043478	0.103448276	0.125	0.214953271	0.156862745	0.1875	0.06779661	0.176470588	0.122641509	0.181818182	0.068181818	0.177570093	0.053763441	0.287671233	0.102040816	0.066666667	0.1875	0.075268817	0.055555556	0.101449275	0.210526316	0.055555556	0.095238095	0.195121951	0.073684211	0.0625	0.055555556	0.086021505	0.117647059	0.160377358	0.15942029	0.112359551	0.109756098	0.103448276	0.107142857	0.119402985	0.154639175	0.094339623	0.052631579	0	0.133333333	0.125	0.090909091	0.140350877	0.085365854	0.045454545	0.157894737	0.057471264	0.166666667	0.104651163	0.289473684	0.1	0.119402985	0.047619048	0.1125	0.082352941	0.092307692	0.164383562	0.261363636	0.1	0.196721311	0.070422535	0.0625	0.063157895	0.104651163	0.091954023	0.142857143	0.086419753	0.063492063	0.113207547	0.052083333	0.106666667	0.052083333	0.066666667	0.112244898	0.072463768	0.12745098	0.307692308	0.060869565	0.208333333	0.041666667	0.157894737	0.064516129	0.104651163	0.119402985	0.1	0.094339623	0.115384615	0.102564103	0.04109589	0.176470588	0.125	0	0	0.1125	0.067567568	0.084745763	0.16	0.173913043	0.125	0.083333333	0.0875	0.194029851	0.055555556	0.053191489	0.086956522	0.093023256	0.218390805	0.050847458	0.091836735	0.140350877	0.128440367	0.095238095	0.125	0.121212121	0.051020408	0.105263158	0.144444444	0.06779661	0.071428571	0.119402985	0.153061224	0.240506329	0.048387097	0.06	0.19047619	0.12987013	0.064935065	0.053191489	0.084337349	0.196078431	0.171171171	0.117647059	0.227722772	0.068181818	0.105882353	0.078125	0.063063063	0.132352941	0.1	0.082191781	0.205607477	0.112903226	0.012658228	0.077777778	0.069444444	0.053191489	0.082191781	0.081967213	0.125	0.136842105	0.253012048	0.166666667	0.127659574	0.053191489	1	0.108695652	0.042253521	0.293333333	0.101265823	0.053191489	0.154639175	0.111111111	0.053763441	0.057142857	0.074626866	0.094594595	0.077922078	0.111111111	0.171428571	0.094339623	0.053763441	0.066666667	0.161290323	0.052083333	0.056179775	0.155844156	0.06779661	0.235294118	0.23880597	0.142857143	0.102564103	0.215909091	0.166666667	0.168831169	0.068181818	0.053763441	0.12987013	0.0875	0.201612903	0.096774194	0.107142857	0.105263158	0.092105263	0.086419753	0.047169811	0.123076923	0.066666667	0.048192771	0.084507042	0.161290323	0.041666667	0.053763441	0.155844156	0.095238095	0.241758242	0.166666667	0.1	0.081967213	0.247311828	0.112149533	0.08	0.053763441	0.072289157	0.149425287	0.125	0.064814815
OC(=O)c1ccccc1C[NH2+][C@H]1C[C@H](C)CC[C@@H]1NC(=O)c1cccc(c1)C(F)(F)F	0.111111111	0.108527132	0.192771084	0.191176471	0.138461538	0.119047619	0.106060606	0.148648649	0.126436782	0.213114754	0.17721519	0.144444444	0.159090909	0.036585366	0.081967213	0.096774194	0.090909091	0.150537634	0.063291139	0.083333333	0.1625	0.113043478	0.081081081	0.051948052	0.159574468	0.115942029	0.066666667	0.168674699	0.044117647	0.139534884	0.14893617	0.128440367	0.144927536	0.08	0.158536585	0.07	0.136752137	0.226666667	0.102040816	0.120481928	0.127659574	0.073529412	0.075757576	0.175	0.090909091	0.142857143	0.097826087	0.176470588	0.155172414	0.136363636	0.130952381	0.094488189	0.083333333	0.157303371	0.171875	0.139784946	0.068181818	0.075757576	0.148148148	0.130952381	0.16091954	0.09375	0.119565217	0.12745098	0.043478261	0.137254902	0.152173913	0.10989011	0.192771084	0.043478261	0.115384615	0.057971014	0.188235294	0.181818182	0.159090909	0.152173913	0.09009009	0.155339806	0.036144578	0.182926829	0.121621622	0.081081081	0.14	0.095238095	0.138888889	0.125	0.102272727	0.141025641	0.084507042	0.112359551	0.103225806	0.158878505	0.148148148	0.114503817	0.098765432	0.092783505	0.140186916	0.161616162	0.094827586	0.158415842	0.106666667	0.086956522	0.170731707	0.181818182	0.141025641	0.089552239	0.078947368	0.1375	0.097560976	0.1875	0.083333333	0.108108108	0.172413793	0.129032258	0.072463768	0	0.108433735	0.08988764	0.158536585	0.08988764	0.107526882	0.116883117	0.139534884	0.08	0.125	0.057142857	0.141025641	0.067961165	0.073684211	0.129032258	0.105691057	0.146341463	0.134020619	0.120967742	0.093333333	0.126984127	0.136842105	0.139534884	0.101265823	0.104651163	0.158536585	0.142857143	0.043478261	0.181818182	0.225806452	0.088235294	0.087912088	0.102564103	0.151515152	0.105263158	0.066666667	0.083333333	0.043478261	0.232142857	0.12295082	0.12745098	0	0.091954023	0.128205128	0.087912088	0.156521739	0.125	0.066666667	0.161290323	0.107142857	0.130952381	0.10989011	0.088607595	0.104166667	0.14893617	0.065789474	0.119047619	0.045454545	0.117021277	0.106382979	0.067961165	0.134615385	0.126436782	0.175675676	0.090909091	0.134146341	0.186666667	0.175257732	0.25	0.059701493	0.097222222	0.108108108	0.085714286	0.0375	0.129411765	0.083333333	0.142857143	0.113207547	0.098360656	0.095744681	0.168674699	0.10619469	0.096	0.121621622	0.1625	0.10483871	0.044117647	0.182692308	0.095744681	0.168421053	0.11627907	0.079207921	0.070707071	0.045977011	0.126436782	0.135135135	0.130434783	0.106666667	0.222222222	0.065789474	0.072463768	0.173469388	0.090909091	0.098765432	0.12195122	0.080645161	0.184466019	0.044117647	0.096296296	0.094827586	0.089552239	0.146067416	0.13559322	0.070707071	0.085106383	0.087719298	0.353846154	0.119266055	0.102040816	0.06557377	0.105263158	0.088495575	0.072916667	0.086956522	0.070707071	0.157894737	0.148148148	0.084210526	0.135416667	0.217391304	0.110169492	0.105263158	0.126315789	0.164705882	0.161290323	0.09375	0.106666667	0.111111111	0.03125	0.069306931	0	0.085714286	0.098765432	0.164556962	0.073529412	0.154761905	0.136363636	0.156862745	0.219512195	0.064516129	0.144444444	0.164835165	0.129411765	0.106666667	0.156626506	0.154761905	0.123595506	0.161764706	0.207792208	0.072072072	0.114583333	0.094594595	0.076923077	0.120481928	0.101010101	0.119565217	0.183908046	0.11627907	0.090909091	0.056338028	0.125	0.068627451	0.096385542	0.068627451	0.043478261	0.103773585	0.171428571	0.171428571	0.1	0.101694915	0.133333333	0.069306931	0.142857143	0.138461538	0.183908046	0.106666667	0.066666667	0.03125	0.169811321	0.093023256	0.135135135	0.113043478	0.098765432	0	0	0.08988764	0.12987013	0.058823529	0.100719424	0.104761905	0.126436782	0.146666667	0.104651163	0.173333333	0.072916667	0.07	0.14893617	0.146067416	0.151515152	0.060606061	0.138613861	0.073529412	0.139130435	0.136363636	0.126582278	0.166666667	0.21978022	0.13	0.180851064	0.044117647	0.20212766	0.121621622	0.110091743	0.204545455	0.073529412	0.085714286	0.161290323	0.158536585	0.168831169	0.091836735	0.088888889	0.078125	0.078125	0.211764706	0.109243697	0.108695652	0.159090909	0.115942029	0.058823529	0.118421053	0.090909091	0.12987013	0.10483871	0.149253731	0.086419753	0.206896552	0.08974359	0.07	0.191780822	0.057142857	0.186666667	0.16	0.066666667	0.178571429	0.163265306	0.07	0.108695652	1	0.123287671	0.141304348	0.091954023	0.07	0.165048544	0.205479452	0.070707071	0.078947368	0.052631579	0.186666667	0.1375	0.209876543	0.168831169	0.03125	0.070707071	0.106382979	0.081081081	0.068627451	0.073684211	0.168674699	0.044117647	0.13	0.109756098	0.191489362	0.13253012	0.116504854	0.165137615	0.139534884	0.120879121	0.070707071	0.158536585	0.104651163	0.097902098	0.151515152	0.174418605	0.095238095	0.213333333	0.11627907	0.0625	0.109589041	0.353846154	0.091954023	0.25	0.095890411	0.106666667	0.070707071	0.154761905	0.242424242	0.110091743	0.177083333	0.090909091	0.057142857	0.127272727	0.165137615	0.202702703	0.070707071	0.182926829	0.161290323	0.098765432	0.088495575
O=c1[nH]c(c[nH]1)c1[nH]c(=O)[nH]c1c1ccccc1	0.073684211	0.055045872	0.092307692	0.127659574	0.045454545	0.015384615	0.063063063	0.1875	0.076923077	0.179487179	0.06557377	0.071428571	0.088235294	0.017857143	0.055555556	0.083969466	0.081081081	0.097222222	0.076923077	0.06779661	0.06557377	0.086956522	0.083333333	0.039215686	0.094594595	0.076923077	0.076923077	0.112903226	0	0.060606061	0.126760563	0.104651163	0.133333333	0.038961039	0.098360656	0.039473684	0.129032258	0.103448276	0.025641026	0.015625	0.083333333	0.097560976	0.023809524	0.1	0.073170732	0.071428571	0.123076923	0.107692308	0.147058824	0.077777778	0.098360656	0.057142857	0.057142857	0.119402985	0.119047619	0.083333333	0.1	0.048780488	0.083333333	0.046875	0.089552239	0.105263158	0.056338028	0.101265823	0	0.047619048	0.083333333	0.089552239	0.109375	0	0.1	0	0.106060606	0.117647059	0.138461538	0.130434783	0.033333333	0.083333333	0.01754386	0.095238095	0.078431373	0.033707865	0.036144578	0.066666667	0.091954023	0.088888889	0.045454545	0.12962963	0.166666667	0.059701493	0.083333333	0.103448276	0.06557377	0.082568807	0.109090909	0.083333333	0.093023256	0.0875	0.053191489	0.1125	0.018518519	0.044444444	0.079365079	0.085714286	0.051724138	0.046511628	0.018867925	0.125	0.016393443	0.155172414	0.057142857	0.018867925	0.104477612	0.069444444	0.022222222	0	0.049180328	0.029850746	0.098360656	0.029850746	0.041666667	0.137254902	0.111111111	0.06	0.081081081	0	0.173076923	0.078947368	0.042253521	0.115942029	0.058823529	0.137931034	0.064935065	0.088235294	0.102040816	0.075	0.066666667	0.060606061	0.035087719	0.155172414	0.098360656	0.105263158	0	0.25	0.088607595	0.069767442	0.044117647	0.094339623	0.075	0.084507042	0.06122449	0.041666667	0	0.205882353	0.09	0.06097561	0	0.030769231	0.072164948	0.028985507	0.082474227	0.066666667	0.114754098	0.189189189	0.101694915	0.116666667	0.057971014	0.074074074	0.068493151	0.111111111	0.019230769	0.066037736	0	0.084507042	0.04109589	0.078947368	0.125	0.044776119	0.134615385	0.076923077	0.048387097	0.12962963	0.061728395	0.063492063	0	0.0625	0.058823529	0.066666667	0.018518519	0.079365079	0.041666667	0.0625	0.097560976	0.081632653	0.086956522	0.112903226	0.065934066	0.09	0.25	0.101694915	0.058252427	0	0.055555556	0.071428571	0.077922078	0.046153846	0.038461538	0.04	0.016129032	0.09375	0.076923077	0.055555556	0.018518519	0.166666667	0.039215686	0.045454545	0.115384615	0.073170732	0.089285714	0.078431373	0.054054054	0.08045977	0	0.043478261	0.042105263	0.046511628	0.104477612	0.081632653	0.04	0.042253521	0.0625	0.111111111	0.105882353	0.081081081	0	0.076923077	0.06741573	0.056338028	0.028571429	0.04	0.064935065	0.140350877	0.086956522	0.08	0.098039216	0.095744681	0.060606061	0.082191781	0.126984127	0.189189189	0.076923077	0.018518519	0.095238095	0	0.038961039	0	0.043478261	0.089285714	0.066666667	0.071428571	0.078125	0.107692308	0.084337349	0.107692308	0.028985507	0.136363636	0.098591549	0.133333333	0.018518519	0.133333333	0.131147541	0.074626866	0.085106383	0.120689655	0.034090909	0.039473684	0.06	0.037037037	0.083333333	0.051948052	0.071428571	0.102941176	0.014925373	0.03030303	0.02173913	0.053763441	0.08	0.032786885	0.08	0	0.05952381	0.2	0.091954023	0.037974684	0.120879121	0.077586207	0.081081081	0.133333333	0.179487179	0.136363636	0.018518519	0.046153846	0	0.078651685	0.03125	0.142857143	0.098901099	0.089285714	0	0	0.029850746	0.229166667	0.047619048	0.068376068	0.1	0.060606061	0.094339623	0.015151515	0.132075472	0.086956522	0.039473684	0.066666667	0.072463768	0.102564103	0	0.074074074	0.071428571	0.095744681	0.142857143	0.070175439	0.109756098	0.064102564	0.118421053	0.136986301	0	0.08974359	0.078431373	0.107142857	0.098591549	0.046511628	0.036144578	0.126760563	0.098360656	0.087719298	0.082191781	0.060606061	0.051282051	0.057692308	0.056338028	0.06122449	0.057142857	0.104477612	0.166666667	0.053763441	0.075471698	0.03030303	0.072727273	0.079207921	0.166666667	0.153846154	0.1	0.117647059	0.039473684	0.113207547	0	0.12962963	0.1	0.05	0.14516129	0.102564103	0.039473684	0.042253521	0.123287671	1	0.115942029	0.015151515	0.039473684	0.108433735	0.132075472	0.04	0.08	0	0.070175439	0.125	0.166666667	0.087719298	0	0.04	0.085714286	0.06122449	0.08	0.042253521	0.131147541	0	0.075949367	0.05	0.105263158	0.1	0.074074074	0.087912088	0.076923077	0.104477612	0.04	0.098360656	0.063492063	0.048780488	0.170731707	0.123076923	0.032258065	0.125	0.046153846	0.070588235	0.019230769	0.132075472	0.063492063	0.096153846	0.04	0.078431373	0.04	0.112903226	0.091954023	0.094117647	0.148648649	0.03030303	0	0.078651685	0.1	0.12962963	0.04	0.131147541	0.111111111	0.033898305	0.091954023
O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccccc1)Cc1ccccc1)C(C)C)CCC(=O)O)Cc1ccccc1	0.275510204	0.366336634	0.13253012	0.134328358	0.078125	0.1125	0.330188679	0.176470588	0.094117647	0.15	0.157894737	0.088888889	0.182926829	0.038961039	0.173076923	0.375	0.072916667	0.133333333	0.082191781	0.061728395	0.1	0.382022472	0.086956522	0.04109589	0.130434783	0.262711864	0.07	0.095238095	0.047619048	0.107142857	0.197674419	0.388235294	0.193548387	0.072916667	0.125	0.275	0.20754717	0.144736842	0.072916667	0.142857143	0.383561644	0.079365079	0.03125	0.126582278	0.098360656	0.077922078	0.078651685	0.217948718	0.127272727	0.132075472	0.40625	0.107438017	0.111111111	0.166666667	0.129032258	0.231707317	0.072289157	0.137931034	0.073170732	0.084337349	0.170731707	0.101694915	0.076923077	0.375	0.046875	0.088235294	0.24691358	0.11627907	0.205128205	0.046875	0.37037037	0.014925373	0.246753247	0.125	0.065934066	0.188235294	0.247311828	0.295454545	0.038461538	0.095238095	0.083333333	0.074766355	0.079207921	0.074074074	0.145631068	0.344444444	0.095238095	0.150684932	0.107692308	0.093023256	0.360655738	0.265957447	0.128205128	0.281818182	0.090909091	0.052083333	0.314606742	0.157894737	0.184466019	0.12	0.098591549	0.186440678	0.109756098	0.125	0.12	0.236363636	0.069444444	0.228571429	0.103896104	0.232876712	0.111111111	0.084507042	0.127906977	0.086956522	0.045454545	0	0.101265823	0.082352941	0.111111111	0.095238095	0.195121951	0.109589041	0.291666667	0.055555556	0.157303371	0.029850746	0.166666667	0.071428571	0.065934066	0.315789474	0.235849057	0.328358209	0.117021277	0.34	0.054794521	0.081967213	0.131868132	0.148148148	0.108108108	0.125	0.125	0.138297872	0.046875	0.140625	0.211111111	0.078125	0.13253012	0.094594595	0.159574468	0.075268817	0.086956522	0.073529412	0.046875	0.163636364	0.281553398	0.078431373	0	0.097560976	0.233009709	0.08045977	0.333333333	0.303797468	0.058139535	0.288461538	0.173333333	0.125	0.129411765	0.246153846	0.097826087	0.271604938	0.04109589	0.225225225	0.049180328	0.176470588	0.087912088	0.071428571	0.177083333	0.081395349	0.154929577	0.128571429	0.113924051	0.292307692	0.159574468	0.111111111	0.03125	0.057142857	0.069444444	0.183333333	0.04	0.109756098	0.123076923	0.096385542	0.547945205	0.402173913	0.065217391	0.295774648	0.212121212	0.5	0.114285714	0.128205128	0.346938776	0.047619048	0.113207547	0.076923077	0.139784946	0.151898734	0.386666667	0.063157895	0.036144578	0.068965517	0.112676056	0.087912088	0.098591549	0.2	0.1875	0.15	0.294117647	0.098360656	0.150684932	0.266666667	0.148148148	0.244680851	0.047619048	0.243478261	0.173076923	0.152542373	0.114942529	0.264705882	0.063157895	0.347222222	0.096153846	0.136986301	0.392857143	0.084210526	0.016949153	0.097222222	0.404761905	0.101123596	0.079545455	0.328947368	0.129032258	0.142857143	0.065217391	0.11827957	0.196969697	0.384615385	0.304	0.120879121	0.160493827	0.288461538	0.101694915	0.098591549	0.385542169	0.051724138	0.06185567	0	0.109375	0.150684932	0.115384615	0.214285714	0.108433735	0.117647059	0.255555556	0.130952381	0.189873418	0.152941176	0.231707317	0.181818182	0.098591549	0.096385542	0.260273973	0.172839506	0.138461538	0.275362319	0.425	0.108695652	0.225806452	0.082191781	0.086419753	0.083333333	0.088888889	0.152941176	0.109756098	0.070588235	0.029411765	0.110091743	0.06122449	0.088607595	0.06122449	0.046875	0.076923077	0.166666667	0.191919192	0.296296296	0.096491228	0.321428571	0.04040404	0.421875	0.15	0.240506329	0.098591549	0.083333333	0.051724138	0.133333333	0.085365854	0.097222222	0.413793103	0.150684932	0	0	0.082352941	0.154929577	0.080645161	0.345454545	0.168421053	0.081395349	0.14084507	0.071428571	0.338709677	0.065217391	0.0625	0.095744681	0.141176471	0.297619048	0.031746032	0.157894737	0.214285714	0.125	0.130952381	0.135135135	0.225806452	0.115789474	0.24137931	0.23255814	0.047619048	0.102040816	0.098591549	0.380952381	0.231707317	0.03030303	0.058252427	0.320512821	0.125	0.118421053	0.0625	0.056818182	0.185185185	0.33	0.152941176	0.257425743	0.114942529	0.154761905	0.107692308	0.052173913	0.176470588	0.083333333	0.123287671	0.404255319	0.285714286	0.092105263	0.123595506	0.081081081	0.0625	0.138888889	0.045454545	0.253731343	0.206521739	0.35443038	0.323943662	0.159574468	0.0625	0.293333333	0.141304348	0.115942029	1	0.071428571	0.0625	0.277777778	0.169014085	0.063157895	0.084507042	0.056338028	0.150684932	0.162162162	0.134146341	0.214285714	0.051724138	0.063157895	0.064516129	0.19047619	0.06122449	0.065934066	0.260273973	0.047619048	0.285714286	0.178082192	0.188888889	0.141025641	0.279069767	0.207920792	0.134146341	0.08988764	0.063157895	0.125	0.071428571	0.245901639	0.290909091	0.246753247	0.0875	0.194444444	0.083333333	0.055555556	0.101449275	0.152777778	0.071428571	0.142857143	0.102941176	0.098591549	0.063157895	0.295774648	0.204081633	0.526315789	0.24137931	0.083333333	0.045454545	0.144230769	0.140186916	0.150684932	0.063157895	0.135802469	0.211764706	0.090909091	0.072727273
C[C@@H]1C[N@@H+](CC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)O)[C@H]([C@@H]1OC(=O)C)O	0.074766355	0.075630252	0.090909091	0.081967213	0.092592593	0.082191781	0.073770492	0.044776119	0.092105263	0.053571429	0.21875	0.086419753	0.115384615	0.25	0.085106383	0.040268456	0.148148148	0.108433735	0.045454545	0.04109589	0.098591549	0.056074766	0.083333333	0.047619048	0.068181818	0.061068702	0.127906977	0.093333333	0.302325581	0.077922078	0.081395349	0.058823529	0.032258065	0.24	0.126760563	0.069767442	0.072727273	0.069444444	0.207792208	0.098591549	0.083333333	0.035714286	0.076923077	0.067567568	0.096153846	0.057971014	0.178082192	0.103896104	0.083333333	0.134020619	0.081081081	0.068965517	0.086956522	0.073170732	0.052631579	0.109756098	0.039473684	0.098039216	0.098591549	0.066666667	0.102564103	0.078431373	0.128205128	0.063829787	0.295454545	0.10989011	0.096385542	0.075	0.105263158	0.295454545	0.052083333	0.094339623	0.075	0.05952381	0.035714286	0.070588235	0.081632653	0.083333333	0.267857143	0.078947368	0.096774194	0.141304348	0.087912088	0.013157895	0.125	0.067307692	0.138888889	0.088235294	0.016393443	0.05	0.04	0.079207921	0.098591549	0.06504065	0.027777778	0.12345679	0.049019608	0.086956522	0.066666667	0.0625	0.307692308	0.111111111	0.08	0.098765432	0.104477612	0.094339623	0.13559322	0.055555556	0.209677419	0.066666667	0.086956522	0.34	0.06097561	0.084337349	0.113207547	0	0.149253731	0.242424242	0.066666667	0.242424242	0.073170732	0.044117647	0.077922078	0.118644068	0.081395349	0.18	0.057142857	0.130952381	0.144736842	0.071428571	0.080357143	0.112676056	0.104651163	0.07826087	0.098360656	0.076923077	0.081395349	0.092105263	0.220338983	0.066666667	0.126760563	0.054347826	0.295454545	0.06779661	0.1	0.017241379	0.2	0.059701493	0.151162791	0.139240506	0.06557377	0.145454545	0.295454545	0.058823529	0.070175439	0.063829787	0	0.25	0.063636364	0.292307692	0.053571429	0.107142857	0.038461538	0.075471698	0.04	0.052631579	0.075	0.075757576	0.197368421	0.107142857	0.081967213	0.105263158	0.227272727	0.097560976	0.186666667	0.130952381	0.051020408	0.024691358	0.125	0.131147541	0.130434783	0.072463768	0.076086957	0.126760563	0.244444444	0.049180328	0.116666667	0.051724138	0.283018868	0.125	0.145454545	0.094594595	0.072916667	0.0625	0.086419753	0.078947368	0.067961165	0.051724138	0.03030303	0.083333333	0.070175439	0.302325581	0.058823529	0.142857143	0.090909091	0.125	0.068181818	0.1375	0.206349206	0.077922078	0.095238095	0.171052632	0.307692308	0.087719298	0.081967213	0.092592593	0.063829787	0.096153846	0.121212121	0.069565217	0.106382979	0.091836735	0.302325581	0.081300813	0.166666667	0.137254902	0.0875	0.072072072	0.1375	0.0875	0.119047619	0.042857143	0.059405941	0.1625	0.111111111	0.095238095	0.069306931	0.023255814	0.287878788	0.070588235	0.104651163	0.098591549	0.142857143	0.093023256	0.061538462	0.045045045	0.06993007	0.082352941	0.235294118	0.075471698	0.078431373	0.307692308	0.071428571	0.040816327	0.192307692	0	0.326086957	0.121212121	0.069444444	0.094339623	0.093333333	0.0625	0.131868132	0.0625	0.063291139	0.073170732	0.096385542	0.094594595	0.307692308	0.051948052	0.078947368	0.049382716	0.084745763	0.114285714	0.06122449	0.135802469	0.081967213	0.078125	0.098591549	0.146341463	0.128205128	0.128205128	0.08	0.285714286	0.111111111	0.088235294	0.13253012	0.266666667	0.13253012	0.295454545	0.214285714	0.063492063	0.058823529	0.091954023	0.116504854	0.061538462	0.094117647	0.051948052	0.035087719	0.060240964	0.307692308	0.265625	0.040816327	0.101010101	0.253968254	0.061538462	0.066037736	0.121212121	0	0	0.242424242	0.043478261	0.055555556	0.061538462	0.16091954	0.106666667	0.092307692	0.333333333	0.106060606	0.142857143	0.135802469	0.094117647	0.074074074	0.076086957	0.25	0.041666667	0.094339623	0.08411215	0.049382716	0.121212121	0.094736842	0.066666667	0.042553191	0.090909091	0.302325581	0.113636364	0.079365079	0.04950495	0.109756098	0.074074074	0.137931034	0.068965517	0.126760563	0.086956522	0.108433735	0.064102564	0.102040816	0.069565217	0.113924051	0.083333333	0.0875	0.191780822	0.068965517	0.11	0.09375	0.285714286	0.074626866	0.060869565	0.107142857	0.013888889	0.071428571	0.076923077	0.135802469	0.058823529	0.204081633	0.104477612	0.074468085	0.077777778	0.105263158	0.1	0.135802469	0.101265823	0.091954023	0.015151515	0.071428571	1	0.135802469	0.060606061	0.196721311	0.1375	0.046875	0.181818182	0.088235294	0.055555556	0.106666667	0.086956522	0.040816327	0.1375	0.141025641	0.083333333	0.13253012	0.144736842	0.093333333	0.302325581	0.076923077	0.117647059	0.08988764	0.053333333	0.098901099	0.098039216	0.152777778	0.225352113	0.1375	0.126760563	0.095890411	0.075757576	0.070175439	0.075	0.305084746	0.070422535	0.08	0.11827957	0.269230769	0.057971014	0.066666667	0.076923077	0.101694915	0.0625	0.1375	0.078947368	0.048543689	0.06	0.088888889	0.306451613	0.204081633	0.068627451	0.12	0.042253521	0.1375	0.037974684	0.081395349	0.213114754	0.069306931
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076271186	0.111111111	0.078651685	0.054054054	0.044117647	0.034090909	0.108527132	0.078947368	0.117647059	0.092307692	0.168831169	0.123595506	0.087912088	0.154929577	0.05	0.04375	0.438356164	0.083333333	0.109589041	0.047619048	0.071428571	0.059322034	0.069444444	0.083333333	0.070707071	0.070921986	0.651515152	0.068181818	0.152542373	0.079545455	0.071428571	0.081081081	0.055555556	0.117021277	0.095238095	0.06122449	0.083333333	0.047058824	0.129032258	0.046511628	0.072916667	0.060606061	0.0625	0.070588235	0.15	0.049382716	0.289473684	0.08988764	0.066666667	0.671232877	0.069767442	0.0625	0.068965517	0.075268817	0.058823529	0.084210526	0.070588235	0.0625	0.111111111	0.069767442	0.113636364	0.046875	0.098901099	0.056603774	0.15	0.153061224	0.095744681	0.065217391	0.090909091	0.15	0.066037736	0.09375	0.053763441	0.10989011	0.087912088	0.084210526	0.063063063	0.074074074	0.152777778	0.08045977	0.066666667	0.720588235	0.11	0.047058824	0.071428571	0.060344828	0.105882353	0.088607595	0.057142857	0.078651685	0.05	0.09009009	0.084337349	0.067164179	0.194444444	0.337662338	0.0625	0.12	0.087719298	0.075471698	0.142857143	0.043478261	0.068965517	0.086021505	0.075	0.044776119	0.097222222	0.060240964	0.115384615	0.082352941	0.068965517	0.128571429	0.064516129	0.096774194	0.075757576	0	0.05952381	0.146341463	0.082352941	0.13253012	0.075268817	0.050632911	0.055555556	0.083333333	0.129032258	0.109375	0.075	0.621212121	0.833333333	0.051546392	0.081300813	0.083333333	0.091836735	0.070866142	0.067567568	0.0625	0.117021277	0.091954023	0.150684932	0.069767442	0.095238095	0.101010101	0.15	0.056338028	0.099009901	0.075757576	0.142857143	0.050632911	0.099009901	0.307692308	0.069444444	0.119402985	0.15	0.064516129	0.072	0.12	0	0.135802469	0.066115702	0.142857143	0.074380165	0.071428571	0.056818182	0.078125	0.084337349	0.069767442	0.101123596	0.050632911	0.119565217	0.129032258	0.068493151	0.189655172	0.157894737	0.073684211	0.507462687	0.621212121	0.095238095	0.091954023	0.076923077	0.109589041	0.084337349	0.102564103	0.088235294	0.108433735	0.096774194	0.085714286	0.053333333	0.057971014	0.15942029	0.107142857	0.102941176	0.094117647	0.055045872	0.06504065	0.086956522	0.068181818	0.051724138	0.063492063	0.052631579	0.046511628	0.063492063	0.152542373	0.071428571	0.5625	0.090909091	0.094117647	0.04950495	0.980769231	0.173333333	0.091954023	0.065789474	0.442857143	0.142857143	0.072463768	0.054054054	0.075757576	0.098039216	0.15	0.075	0.071428571	0.049180328	0.081818182	0.152542373	0.082089552	0.137614679	0.060606061	0.087912088	0.06504065	0.980769231	0.076086957	0.035087719	0.049382716	0.0625	0.265060241	0.068965517	0.065789474	0.071428571	0.098901099	0.141176471	0.06185567	0.091836735	0.071428571	0.492537313	0.092783505	0.065789474	0.049180328	0.064516129	0.106382979	0.156626506	0.078125	0.046875	0.142857143	0.083333333	0.032786885	0.875	0	0.158730159	0.075	0.05952381	0.060606061	0.093023256	0.065934066	0.074766355	0.08988764	0.054945055	0.086956522	0.072916667	0.081395349	0.142857143	0.081395349	0.068181818	0.054347826	0.055555556	0.084337349	0.045045045	0.444444444	0.054054054	0.065789474	0.097560976	0.682539683	0.086956522	0.098901099	0.081395349	0.120481928	0.074626866	0.078947368	0.582089552	0.157894737	0.582089552	0.15	0.117647059	0.053333333	0.111111111	0.07	0.628205128	0.063829787	0.3125	0.068965517	0.109375	0.075268817	0.142857143	0.148148148	0.032786885	0.12037037	0.151898734	0.08	0.059322034	0.075	0	0	0.146341463	0.063291139	0.095238095	0.063829787	0.189473684	0.079545455	0.064102564	0.12195122	0.075949367	0.587301587	1	0.105263158	0.053191489	0.067307692	0.098360656	0.046728972	0.060606061	0.066666667	0.077777778	0.088607595	0.074074074	0.058823529	0.067961165	0.069306931	0.152542373	0.111111111	0.081081081	0.053571429	0.084210526	0.044776119	0.819672131	0.060606061	0.095238095	0.074074074	0.350649351	0.079545455	0.064516129	0.071428571	0.086956522	0.075	0.112359551	0.137931034	0.088235294	0.618421053	0.078947368	0.148148148	0.05	0.063492063	0.104477612	0.036585366	0.073684211	0.078947368	1	0.063291139	0.126984127	0.088607595	0.107843137	0.058252427	0.103448276	0.067307692	1	0.053191489	0.07	0.039473684	0.0625	0.135802469	1	0.073394495	0.180555556	0.980769231	0.053333333	0.132352941	0.088607595	0.047619048	0.079545455	0.101265823	0.032786885	0.980769231	0.346666667	0.054794521	0.582089552	0.833333333	0.08045977	0.152542373	0.067961165	0.073170732	0.09	0.083333333	0.066666667	0.087719298	0.079545455	0.207317073	0.980769231	0.095238095	0.095238095	0.076923077	0.073529412	0.076923077	0.155844156	0.073170732	0.24	0.731343284	0.147058824	0.049382716	0.108433735	0.051282051	0.069444444	0.052631579	0.980769231	0.105882353	0.081081081	0.063063063	0.078431373	0.148148148	0.126984127	0.07079646	0.087719298	0.061728395	0.980769231	0.056179775	0.082474227	0.116883117	0.061946903
CC(C)(C)CC(C[C@H](O)[C@H](Cc1ccccc1)NC(=O)[C@H](CC(=O)N)NC(=O)c1cc(cc2c1cc(cc2)O)O)C(=O)O	0.196581197	0.204724409	0.147368421	0.166666667	0.063291139	0.11827957	0.228346457	0.1875	0.069306931	0.150684932	0.131868132	0.086538462	0.166666667	0.032608696	0.101449275	0.24137931	0.082568807	0.125	0.093023256	0.041237113	0.084210526	0.266055046	0.084337349	0.058139535	0.122641509	0.197080292	0.079646018	0.103092784	0.038461538	0.125	0.191919192	0.220183486	0.171052632	0.082568807	0.129032258	0.158415842	0.222222222	0.120879121	0.072727273	0.119565217	0.247311828	0.106666667	0.038461538	0.106382979	0.078947368	0.088888889	0.067307692	0.157894737	0.1	0.144067797	0.280487805	0.087591241	0.086956522	0.153061224	0.197183099	0.234042553	0.072164948	0.109589041	0.06185567	0.071428571	0.15625	0.081081081	0.086538462	0.275510204	0.037974684	0.076923077	0.171717172	0.121212121	0.172043011	0.037974684	0.247524752	0.024691358	0.206521739	0.128712871	0.087378641	0.208333333	0.169642857	0.194444444	0.032258065	0.080808081	0.068965517	0.083333333	0.087719298	0.073684211	0.099173554	0.182608696	0.080808081	0.137931034	0.074074074	0.09	0.265734266	0.264150943	0.095744681	0.268292683	0.125	0.054545455	0.245283019	0.19047619	0.151260504	0.133928571	0.081395349	0.133333333	0.139784946	0.14	0.112359551	0.106666667	0.082352941	0.21686747	0.111111111	0.220930233	0.086956522	0.069767442	0.131313131	0.064814815	0.037037037	0	0.073684211	0.07	0.09375	0.080808081	0.118811881	0.103448276	0.213483146	0.045977011	0.168316832	0.024390244	0.164705882	0.081081081	0.076923077	0.292134831	0.226890756	0.253012048	0.081081081	0.231404959	0.057471264	0.094594595	0.145631068	0.14893617	0.102272727	0.117021277	0.129032258	0.184466019	0.037974684	0.142857143	0.215686275	0.105263158	0.079207921	0.103448276	0.169811321	0.08490566	0.084337349	0.073170732	0.037974684	0.144927536	0.235294118	0.096491228	0	0.082474227	0.203389831	0.068627451	0.243478261	0.191919192	0.04950495	0.171428571	0.157303371	0.117021277	0.11	0.2	0.104761905	0.204081633	0.058139535	0.161538462	0.039473684	0.15	0.085714286	0.081081081	0.196261682	0.113402062	0.127906977	0.093023256	0.107526882	0.269230769	0.227722772	0.129032258	0.025316456	0.047058824	0.057471264	0.178082192	0.033333333	0.139784946	0.086419753	0.127659574	0.28	0.274336283	0.056074766	0.202247191	0.134453782	0.256410256	0.148148148	0.131868132	0.235294118	0.038461538	0.156521739	0.097087379	0.12037037	0.127659574	0.214285714	0.074074074	0.041237113	0.08	0.119047619	0.085714286	0.081395349	0.175675676	0.109756098	0.135135135	0.262626263	0.078947368	0.087912088	0.213114754	0.1	0.178571429	0.038461538	0.179104478	0.141666667	0.136986301	0.12	0.2	0.074074074	0.204301075	0.074626866	0.126436782	0.222222222	0.072727273	0.013513514	0.093023256	0.254716981	0.097087379	0.067961165	0.171717172	0.121495327	0.131868132	0.066037736	0.112149533	0.13253012	0.247787611	0.178807947	0.114285714	0.135416667	0.171428571	0.081081081	0.081395349	0.226415094	0.070422535	0.072727273	0	0.075	0.087912088	0.120879121	0.121621622	0.103092784	0.12244898	0.219047619	0.157894737	0.147368421	0.164948454	0.234042553	0.127659574	0.081395349	0.092783505	0.258823529	0.195652174	0.126582278	0.226190476	0.205607477	0.103773585	0.1375	0.093023256	0.095744681	0.112149533	0.097087379	0.13	0.081632653	0.06	0.024096386	0.105691057	0.0625	0.074468085	0.0625	0.037974684	0.067226891	0.179487179	0.209090909	0.176470588	0.102362205	0.21641791	0.063063063	0.277108434	0.135135135	0.255555556	0.081395349	0.06	0.070422535	0.12605042	0.072164948	0.08045977	0.232142857	0.087912088	0	0	0.07	0.127906977	0.078947368	0.244274809	0.145454545	0.08	0.185185185	0.060606061	0.289473684	0.066037736	0.073394495	0.156862745	0.154639175	0.227722772	0.025641026	0.19047619	0.121621622	0.137096774	0.145833333	0.076086957	0.216981132	0.110091743	0.171428571	0.198019802	0.038461538	0.14953271	0.081395349	0.259615385	0.171717172	0.024691358	0.068965517	0.325842697	0.129032258	0.111111111	0.073394495	0.058823529	0.144927536	0.165354331	0.141414141	0.234782609	0.108910891	0.154639175	0.115384615	0.070866142	0.130952381	0.070707071	0.154761905	0.235294118	0.242857143	0.101123596	0.15	0.06741573	0.073394495	0.141176471	0.037037037	0.151162791	0.2	0.196078431	0.224719101	0.117117117	0.073394495	0.154639175	0.165048544	0.108433735	0.277777778	0.060606061	0.073394495	1	0.152941176	0.074074074	0.108433735	0.046511628	0.151162791	0.122222222	0.125	0.298701299	0.070422535	0.074074074	0.065420561	0.111111111	0.0625	0.076923077	0.215909091	0.038461538	0.217821782	0.147727273	0.161904762	0.11827957	0.225490196	0.268518519	0.113402062	0.098039216	0.074074074	0.129032258	0.05	0.237037037	0.194444444	0.15625	0.073684211	0.202380952	0.081632653	0.066115702	0.083333333	0.139534884	0.071428571	0.144578313	0.097560976	0.094117647	0.074074074	0.175824176	0.231481481	0.284313725	0.182692308	0.070707071	0.037037037	0.12605042	0.132231405	0.151162791	0.074074074	0.114583333	0.145631068	0.1	0.081300813
c1ccc(cc1)C(=O)NC[C@H]2[C@H]([C@@H]([C@H](O2)CO)O)O	0.113402062	0.110091743	0.184615385	0.18	0.130434783	0.090909091	0.117117117	0.188679245	0.101449275	0.209302326	0.448979592	0.157142857	0.15942029	0.26	0.128205128	0.104477612	0.162162162	0.148648649	0.087719298	0.061538462	0.126984127	0.127659574	0.094339623	0.053571429	0.12987013	0.1	0.168831169	0.136363636	0.361111111	0.117647059	0.178082192	0.134831461	0.163265306	0.211267606	0.196721311	0.103896104	0.15625	0.186440678	0.228571429	0.109375	0.135135135	0.108695652	0.113636364	0.161290323	0.136363636	0.118644068	0.274193548	0.2	0.216216216	0.226190476	0.158730159	0.103773585	0.131578947	0.173913043	0.152173913	0.166666667	0.058823529	0.113636364	0.183333333	0.106060606	0.215384615	0.11627907	0.094594595	0.148148148	0.351351351	0.093023256	0.150684932	0.128571429	0.184615385	0.351351351	0.160493827	0.085106383	0.179104478	0.154929577	0.095890411	0.150684932	0.1	0.168674699	0.254901961	0.19047619	0.109090909	0.166666667	0.082352941	0.076923077	0.147727273	0.130434783	0.153846154	0.155172414	0.1	0.084507042	0.120300752	0.146067416	0.163934426	0.127272727	0.098360656	0.150684932	0.19047619	0.17721519	0.117021277	0.144578313	0.355555556	0.127659574	0.174603175	0.138888889	0.13559322	0.108695652	0.132075472	0.169491525	0.283018868	0.216666667	0.131578947	0.304347826	0.126760563	0.106666667	0.106382979	0	0.129032258	0.293103448	0.140625	0.271186441	0.109589041	0.122807018	0.169230769	0.113207547	0.194444444	0.238095238	0.175438596	0.173333333	0.194029851	0.152777778	0.128712871	0.2	0.113924051	0.125	0.071428571	0.113636364	0.131578947	0.134328358	0.326530612	0.106060606	0.196721311	0.125	0.351351351	0.191489362	0.226666667	0.083333333	0.305084746	0.103448276	0.179487179	0.152777778	0.074074074	0.217391304	0.351351351	0.236842105	0.138613861	0.120481928	0	0.280701754	0.089108911	0.262295082	0.206521739	0.146666667	0.057142857	0.25	0.14516129	0.177419355	0.128571429	0.122807018	0.217391304	0.211267606	0.092592593	0.133333333	0.424242424	0.121621622	0.242424242	0.173333333	0.142857143	0.070422535	0.25	0.169811321	0.183333333	0.218181818	0.135802469	0.158730159	0.166666667	0.075471698	0.111111111	0.102040816	0.270833333	0.174603175	0.166666667	0.174603175	0.142857143	0.131313131	0.08	0.19047619	0.084210526	0.12745098	0.12962963	0.14516129	0.105769231	0.361111111	0.122222222	0.208955224	0.202702703	0.121212121	0.101265823	0.183098592	0.232142857	0.085714286	0.127272727	0.223880597	0.355555556	0.222222222	0.113207547	0.130434783	0.1625	0.136363636	0.13559322	0.126213592	0.125	0.162790698	0.361111111	0.095652174	0.166666667	0.133333333	0.176470588	0.131313131	0.183098592	0.126760563	0.111111111	0.2	0.162790698	0.246376812	0.102564103	0.107142857	0.134831461	0.051948052	0.258064516	0.105263158	0.142857143	0.183333333	0.191176471	0.115384615	0.192307692	0.112244898	0.097744361	0.133333333	0.4	0.25	0.11627907	0.355555556	0.152941176	0.073170732	0.194444444	0	0.317073171	0.13559322	0.129032258	0.133333333	0.153846154	0.114285714	0.156626506	0.130434783	0.1	0.191176471	0.166666667	0.138461538	0.355555556	0.138461538	0.153846154	0.130434783	0.163265306	0.183333333	0.08988764	0.180555556	0.156862745	0.087719298	0.126984127	0.208333333	0.109589041	0.173913043	0.088235294	0.254237288	0.152173913	0.11827957	0.175675676	0.301886792	0.175675676	0.351351351	0.117647059	0.224489796	0.147727273	0.1	0.161290323	0.110169492	0.116883117	0.193548387	0.209302326	0.208955224	0.355555556	0.275862069	0.073170732	0.159090909	0.285714286	0.148148148	0.115789474	0.13559322	0	0	0.271186441	0.160714286	0.086956522	0.110169492	0.205128205	0.101449275	0.142857143	0.25862069	0.2	0.191176471	0.180555556	0.131578947	0.15942029	0.164556962	0.170731707	0.134146341	0.133333333	0.135416667	0.164179104	0.13559322	0.154761905	0.098765432	0.12345679	0.186666667	0.361111111	0.1375	0.12962963	0.125	0.183098592	0.040816327	0.164556962	0.228571429	0.196721311	0.172413793	0.133333333	0.070422535	0.146341463	0.104761905	0.173913043	0.12244898	0.126760563	0.333333333	0.12244898	0.130434783	0.145454545	0.275862069	0.120689655	0.12745098	0.25	0.081967213	0.169014085	0.125	0.180555556	0.160714286	0.268292683	0.240740741	0.160493827	0.097560976	0.222222222	0.15	0.180555556	0.111111111	0.205479452	0.132075472	0.169014085	0.196721311	0.180555556	0.152941176	1	0.183098592	0.071428571	0.318181818	0.13559322	0.15	0.245901639	0.192982456	0.073170732	0.183098592	0.154929577	0.16	0.175675676	0.194029851	0.209677419	0.361111111	0.12345679	0.131147541	0.267605634	0.142857143	0.134146341	0.129032258	0.169230769	0.25	0.183098592	0.196721311	0.089552239	0.088709677	0.227272727	0.179104478	0.296296296	0.254545455	0.104477612	0.154761905	0.372093023	0.2	0.140625	0.145454545	0.115384615	0.089285714	0.183098592	0.229508197	0.16091954	0.151162791	0.166666667	0.275862069	0.268292683	0.108695652	0.166666667	0.175438596	0.183098592	0.171875	0.211267606	0.288461538	0.074468085
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)OP(=O)(O)O)O)O)N	0.076923077	0.112	0.079545455	0.054794521	0.044776119	0.034482759	0.109375	0.08	0.119047619	0.09375	0.171052632	0.125	0.088888889	0.157142857	0.050847458	0.044025157	0.444444444	0.084210526	0.111111111	0.048192771	0.072289157	0.05982906	0.070422535	0.084507042	0.071428571	0.071428571	0.636363636	0.068965517	0.155172414	0.08045977	0.072164948	0.081818182	0.056338028	0.11827957	0.096385542	0.06185567	0.084033613	0.047619048	0.130434783	0.047058824	0.073684211	0.061538462	0.063492063	0.071428571	0.152542373	0.05	0.293333333	0.090909091	0.06779661	0.657534247	0.070588235	0.062992126	0.070175439	0.076086957	0.059701493	0.085106383	0.071428571	0.063492063	0.1125	0.070588235	0.114942529	0.047619048	0.1	0.057142857	0.152542373	0.154639175	0.096774194	0.065934066	0.091954023	0.152542373	0.066666667	0.095238095	0.054347826	0.111111111	0.088888889	0.085106383	0.063636364	0.074766355	0.154929577	0.081395349	0.067567568	0.705882353	0.111111111	0.047619048	0.072072072	0.060869565	0.107142857	0.08974359	0.057971014	0.079545455	0.050314465	0.090909091	0.085365854	0.067669173	0.197183099	0.342105263	0.063063063	0.121212121	0.088495575	0.076190476	0.144927536	0.044117647	0.069767442	0.086956522	0.075949367	0.045454545	0.098591549	0.06097561	0.116883117	0.083333333	0.070175439	0.130434783	0.065217391	0.097826087	0.076923077	0	0.060240964	0.148148148	0.083333333	0.134146341	0.076086957	0.051282051	0.056179775	0.084507042	0.130434783	0.111111111	0.075949367	0.630769231	0.849056604	0.052083333	0.081967213	0.084337349	0.092783505	0.071428571	0.068493151	0.063492063	0.11827957	0.093023256	0.152777778	0.070588235	0.096385542	0.102040816	0.152542373	0.057142857	0.1	0.076923077	0.144578313	0.051282051	0.1	0.311688312	0.070422535	0.121212121	0.152542373	0.06557377	0.072580645	0.121212121	0	0.1375	0.066666667	0.144578313	0.075	0.072164948	0.057471264	0.079365079	0.085365854	0.070588235	0.102272727	0.051282051	0.120879121	0.130434783	0.069444444	0.191304348	0.160714286	0.074468085	0.515151515	0.630769231	0.096153846	0.093023256	0.077922078	0.111111111	0.085365854	0.103896104	0.089108911	0.109756098	0.098360656	0.086956522	0.054054054	0.058823529	0.161764706	0.108433735	0.104477612	0.095238095	0.055555556	0.06557377	0.087912088	0.068965517	0.052173913	0.064	0.053333333	0.047058824	0.064	0.155172414	0.072072072	0.571428571	0.091836735	0.095238095	0.05	1	0.175675676	0.093023256	0.066666667	0.449275362	0.144927536	0.073529412	0.054794521	0.076923077	0.099009901	0.152542373	0.075949367	0.072	0.05	0.082568807	0.155172414	0.082706767	0.138888889	0.061538462	0.088888889	0.06557377	1	0.076923077	0.035714286	0.05	0.063063063	0.268292683	0.070175439	0.066666667	0.072072072	0.1	0.142857143	0.0625	0.092783505	0.072289157	0.5	0.09375	0.066666667	0.049586777	0.064935065	0.107526882	0.158536585	0.079365079	0.047619048	0.144927536	0.08411215	0.033333333	0.857142857	0	0.161290323	0.075949367	0.060240964	0.061538462	0.094117647	0.066666667	0.075471698	0.090909091	0.055555556	0.087912088	0.073684211	0.082352941	0.144927536	0.082352941	0.068965517	0.054945055	0.056338028	0.085365854	0.045454545	0.450704225	0.054794521	0.066666667	0.098765432	0.693548387	0.087912088	0.1	0.082352941	0.12195122	0.075757576	0.079646018	0.590909091	0.16	0.590909091	0.152542373	0.118811881	0.054054054	0.112149533	0.070707071	0.615384615	0.064285714	0.3	0.069767442	0.111111111	0.076086957	0.144927536	0.15	0.033333333	0.121495327	0.153846154	0.081081081	0.05982906	0.075949367	0	0	0.148148148	0.064102564	0.096774194	0.064285714	0.191489362	0.08045977	0.064935065	0.12345679	0.076923077	0.596774194	0.980769231	0.106382979	0.053763441	0.067961165	0.1	0.047169811	0.061538462	0.067226891	0.078651685	0.08974359	0.074766355	0.059405941	0.068627451	0.07	0.155172414	0.112244898	0.082191781	0.054054054	0.085106383	0.045454545	0.803278689	0.06122449	0.096385542	0.075	0.355263158	0.08045977	0.06557377	0.072	0.087912088	0.075630252	0.113636364	0.139534884	0.089552239	0.605263158	0.08	0.15	0.050632911	0.064	0.106060606	0.037037037	0.074468085	0.08	0.980769231	0.064102564	0.129032258	0.08974359	0.108910891	0.058823529	0.104651163	0.067961165	0.980769231	0.053763441	0.070707071	0.04	0.063157895	0.1375	0.980769231	0.074074074	0.183098592	1	0.054054054	0.134328358	0.08974359	0.048192771	0.08045977	0.102564103	0.033333333	1	0.351351351	0.055555556	0.590909091	0.849056604	0.081395349	0.155172414	0.068627451	0.074074074	0.090909091	0.084337349	0.067307692	0.088495575	0.08045977	0.209876543	1	0.096385542	0.096385542	0.077464789	0.074626866	0.077777778	0.157894737	0.074074074	0.243243243	0.71641791	0.149253731	0.05	0.109756098	0.051948052	0.070422535	0.053333333	1	0.107142857	0.081818182	0.063636364	0.079207921	0.15	0.129032258	0.071428571	0.088495575	0.0625	1	0.056818182	0.083333333	0.118421053	0.0625
Cc1cc(O)cc2c1C(=O)C=C(C2=O)O	0.0625	0.045454545	0.14516129	0.127659574	0.045454545	0.047619048	0.053571429	0.096153846	0.076923077	0.095238095	0.083333333	0.086956522	0.088235294	0.036363636	0.055555556	0.044117647	0.081081081	0.112676056	0.076923077	0.086206897	0.120689655	0.052631579	0.106382979	0.104166667	0.094594595	0.058823529	0.063291139	0.078125	0.023809524	0.111111111	0.066666667	0.055555556	0.108695652	0.052631579	0.080645161	0.039473684	0.060606061	0.142857143	0.052631579	0.06557377	0.114285714	0.153846154	0.048780488	0.064516129	0.047619048	0.052631579	0.073529412	0.058823529	0.114285714	0.054347826	0.13559322	0.057142857	0.057142857	0.119402985	0.175	0.130434783	0.064516129	0.075	0.048387097	0.116666667	0.123076923	0.05	0.102941176	0.101265823	0.023255814	0.113924051	0.068493151	0.089552239	0.075757576	0.023255814	0.060240964	0.022727273	0.089552239	0.085714286	0.072463768	0.068493151	0.033333333	0.058139535	0.035714286	0.078125	0.12244898	0.045454545	0.088607595	0.066666667	0.091954023	0.053763441	0.112903226	0.12962963	0.088888889	0.092307692	0.07518797	0.078651685	0.083333333	0.053571429	0.109090909	0.068493151	0.056179775	0.06097561	0.042105263	0.1125	0.057692308	0.068181818	0.096774194	0.085714286	0.089285714	0.071428571	0.038461538	0.125	0.050847458	0.080645161	0.057142857	0.058823529	0.121212121	0.069444444	0.095238095	0	0.049180328	0.061538462	0.116666667	0.061538462	0.119402985	0.115384615	0.076923077	0.104166667	0.111111111	0.045454545	0.089285714	0.064935065	0.057142857	0.084507042	0.069306931	0.1	0.078947368	0.057142857	0.14893617	0.048780488	0.111111111	0.166666667	0.053571429	0.080645161	0.080645161	0.12	0.023255814	0.086956522	0.075	0.12195122	0.044117647	0.208333333	0.146666667	0.084507042	0.106382979	0.041666667	0.023255814	0.108108108	0.058252427	0.048192771	0	0.063492063	0.06122449	0.059701493	0.05	0.081081081	0.114754098	0.1	0.083333333	0.098360656	0.106060606	0.035714286	0.068493151	0.095890411	0.019230769	0.056074766	0.025	0.149253731	0.070422535	0.064935065	0.168831169	0.129032258	0.072727273	0.098039216	0.083333333	0.089285714	0.116883117	0.13559322	0.048780488	0.085106383	0.08	0.142857143	0.037735849	0.079365079	0.041666667	0.133333333	0.084337349	0.070707071	0.119402985	0.061538462	0.077777778	0.09	0.1	0.140350877	0.079207921	0.023809524	0.079545455	0.071428571	0.050632911	0.096774194	0.038461538	0.054054054	0.032786885	0.147540984	0.166666667	0.055555556	0.057692308	0.113636364	0.06	0.045454545	0.115384615	0.047619048	0.070175439	0.047619048	0.083333333	0.068181818	0.023809524	0.043478261	0.064516129	0.071428571	0.104477612	0.070707071	0.054054054	0.027777778	0.096774194	0.090909091	0.08045977	0.081081081	0.027777778	0.142857143	0.091954023	0.071428571	0.058823529	0.04	0.138888889	0.101694915	0.071428571	0.094594595	0.098039216	0.095744681	0.037037037	0.112676056	0.092307692	0.1	0.05	0.057692308	0.045454545	0.027027027	0.052631579	0	0.043478261	0.070175439	0.142857143	0.046511628	0.078125	0.125	0.071428571	0.074626866	0.044117647	0.102941176	0.068493151	0.133333333	0.057692308	0.096774194	0.131147541	0.142857143	0.186046512	0.083333333	0.045977011	0.067567568	0.081632653	0.12	0.101694915	0.065789474	0.102941176	0.102941176	0.03030303	0.0625	0.02173913	0.113636364	0.065789474	0.06779661	0.065789474	0.023255814	0.05952381	0.125	0.06741573	0.037974684	0.096774194	0.059322034	0.066666667	0.133333333	0.095238095	0.071428571	0.057692308	0.046153846	0.027027027	0.078651685	0.064516129	0.12	0.075268817	0.070175439	0	0	0.061538462	0.134615385	0.047619048	0.041666667	0.1	0.09375	0.137254902	0.046875	0.176470588	0.071428571	0.053333333	0.095890411	0.121212121	0.075	0.05	0.101265823	0.046511628	0.06185567	0.074626866	0.109090909	0.070588235	0.106666667	0.103896104	0.106666667	0.023809524	0.075949367	0.078431373	0.068965517	0.068493151	0.071428571	0.048780488	0.111111111	0.080645161	0.148148148	0.082191781	0.111111111	0.051282051	0.047619048	0.086956522	0.072164948	0.138461538	0.088235294	0.139534884	0.076923077	0.096153846	0.0625	0.18	0.048076923	0.088888889	0.090909091	0.084507042	0.075471698	0.053333333	0.092592593	0.045454545	0.070175439	0.047619048	0.037037037	0.092307692	0.061728395	0.053333333	0.057142857	0.078947368	0.08	0.084507042	0.046875	0.053333333	0.108433735	0.071428571	0.054054054	1	0.019607843	0.070175439	0.188679245	0.076923077	0.107142857	0.027027027	0.054054054	0.117647059	0.04	0.065789474	0.057142857	0.078125	0.023809524	0.08974359	0.05	0.063291139	0.064516129	0.101265823	0.064516129	0.076923077	0.088235294	0.054054054	0.080645161	0.116666667	0.057377049	0.090909091	0.089552239	0.066666667	0.105263158	0.0625	0.058139535	0.06	0.111111111	0.080645161	0.117647059	0.04	0.170212766	0.054054054	0.061538462	0.091954023	0.094117647	0.075949367	0.0625	0.045454545	0.054945055	0.064516129	0.12962963	0.054054054	0.112903226	0.052631579	0.051724138	0.079545455
C(CN[C@@H]1[C@@H]([C@@H]([C@H]([C@H](O1)CO)O)O)O)O	0.052631579	0.046296296	0.061538462	0.02	0.073170732	0.084745763	0.054545455	0.018518519	0.046153846	0.023255814	0.369565217	0.073529412	0.090909091	0.341463415	0.058823529	0.044776119	0.114285714	0.040540541	0.038461538	0.016666667	0.05	0.042553191	0.063829787	0.040816327	0.053333333	0.050847458	0.123287671	0.030769231	0.464285714	0.046153846	0.068493151	0.04494382	0.042553191	0.2	0.120689655	0.069444444	0.072916667	0.033333333	0.238095238	0.105263158	0.055555556	0.023809524	0.078947368	0.066666667	0.05	0.035714286	0.245614035	0.060606061	0.027777778	0.117647059	0.06557377	0.068627451	0.060606061	0.057971014	0.022727273	0.085714286	0.015873016	0.051282051	0.125	0.048387097	0.092307692	0.081081081	0.073529412	0.036585366	0.5	0.036144578	0.070422535	0.028985507	0.061538462	0.5	0.061728395	0.102564103	0.059701493	0.042253521	0.014084507	0.04109589	0.070588235	0.05952381	0.333333333	0.080645161	0.039215686	0.111111111	0.05	0.016393443	0.068965517	0.043478261	0.116666667	0.053571429	0	0.029850746	0.044444444	0.044444444	0.06779661	0.054545455	0.035087719	0.101449275	0.045454545	0.049382716	0.065934066	0.035714286	0.358974359	0.071428571	0.047619048	0.057142857	0.072727273	0.048780488	0.130434783	0.051724138	0.333333333	0.06557377	0.060606061	0.3	0.028571429	0.041666667	0.1	0	0.087719298	0.31372549	0.031746032	0.264150943	0.042857143	0.018181818	0.046153846	0.085106383	0.068493151	0.294117647	0.035087719	0.126760563	0.142857143	0.041666667	0.070707071	0.066666667	0.052631579	0.048076923	0.019607843	0.051282051	0.054054054	0.046153846	0.425	0.031746032	0.120689655	0.037974684	0.5	0.043478261	0.076923077	0.023255814	0.277777778	0.018181818	0.090909091	0.102941176	0.041666667	0.2	0.5	0.026315789	0.059405941	0.0625	0	0.274509804	0.040816327	0.277777778	0.051020408	0.068493151	0.015384615	0.05	0.016129032	0.048387097	0.044117647	0.076923077	0.1875	0.068493151	0.108695652	0.077669903	0.5	0.041666667	0.193548387	0.126760563	0.035294118	0.03030303	0.075471698	0.102040816	0.105263158	0.053571429	0.05	0.083333333	0.242424242	0.020833333	0.06122449	0.045454545	0.358974359	0.118644068	0.11627907	0.064516129	0.047619048	0.050505051	0.042857143	0.063492063	0.043956044	0.049019608	0	0.032786885	0.049019608	0.464285714	0.033333333	0.140625	0.051948052	0.064516129	0.067567568	0.134328358	0.29787234	0.046153846	0.038461538	0.138461538	0.358974359	0.044444444	0.0625	0.073170732	0.049382716	0.05	0.072727273	0.048543689	0.057142857	0.057471264	0.464285714	0.063063063	0.154761905	0.075	0.043478261	0.04	0.134328358	0.090909091	0.032258065	0.035714286	0.057471264	0.2	0.129032258	0.038461538	0.068965517	0.013888889	0.272727273	0.070422535	0.066666667	0.05	0.140625	0.053333333	0.058823529	0.030612245	0.045454545	0.040540541	0.254545455	0.05	0.081081081	0.358974359	0.058823529	0.090909091	0.147058824	0	0.314285714	0.072727273	0.033333333	0.075	0.063492063	0.014492754	0.060240964	0.029411765	0.078125	0.042857143	0.055555556	0.047619048	0.358974359	0.03125	0.046875	0.060606061	0.042553191	0.06779661	0.047058824	0.132352941	0.108695652	0.038461538	0.05	0.128571429	0.089552239	0.073529412	0.081967213	0.245283019	0.184210526	0.078651685	0.128571429	0.386363636	0.128571429	0.5	0.0875	0.04	0.04494382	0.066666667	0.098901099	0.033613445	0.083333333	0.064516129	0.023255814	0.042857143	0.358974359	0.245283019	0.090909091	0.068181818	0.306122449	0.058823529	0.031578947	0.072727273	0	0	0.288461538	0.017857143	0.05	0.051282051	0.146666667	0.046153846	0.018181818	0.3	0.074074074	0.140625	0.132352941	0.04	0.028571429	0.05	0.212121212	0.024096386	0.075	0.052083333	0.044776119	0.072727273	0.05952381	0.025316456	0.0375	0.051948052	0.464285714	0.050632911	0.06	0.034090909	0.070422535	0.023809524	0.12	0.04	0.120689655	0.052631579	0.084507042	0.03030303	0.083333333	0.058823529	0.073529412	0.0625	0.058823529	0.2	0.02173913	0.103448276	0.057692308	0.294117647	0.036363636	0.049019608	0.068181818	0	0.056338028	0.057692308	0.132352941	0.055555556	0.333333333	0.092592593	0.061728395	0.064935065	0.078125	0.05	0.132352941	0.074626866	0.052631579	0	0.056338028	0.181818182	0.132352941	0.046511628	0.318181818	0.134328358	0.019607843	1	0.035087719	0.016666667	0.0625	0.071428571	0.090909091	0.134328358	0.104477612	0.086956522	0.128571429	0.142857143	0.063492063	0.464285714	0.050632911	0.089285714	0.064935065	0.049180328	0.075949367	0.043010753	0.114754098	0.180327869	0.134328358	0.120689655	0.06557377	0.049586777	0.045454545	0.059701493	0.319148936	0.051724138	0.047619048	0.1125	0.5	0.01754386	0.120689655	0.037735849	0.063829787	0.039215686	0.134328358	0.080645161	0.04494382	0.058139535	0.064102564	0.294117647	0.333333333	0.068181818	0.065934066	0.035087719	0.134328358	0.030769231	0.068493151	0.282608696	0.021978022
c1cc(ccc1C[C@@H](C(=O)N2CCCC2)N)C(F)(F)F	0.184782609	0.173076923	0.098591549	0.111111111	0.104166667	0.177419355	0.168224299	0.142857143	0.115942029	0.152173913	0.142857143	0.108108108	0.14084507	0.032258065	0.097560976	0.095588235	0.0875	0.075	0.105263158	0.076923077	0.142857143	0.138297872	0.092592593	0.071428571	0.128205128	0.1875	0.083333333	0.101449275	0.041666667	0.115942029	0.175675676	0.228915663	0.115384615	0.074074074	0.121212121	0.075	0.217391304	0.109375	0.074074074	0.107692308	0.164383562	0.106382979	0.063829787	0.123076923	0.085106383	0.13559322	0.095890411	0.144927536	0.15	0.130434783	0.15625	0.113207547	0.128205128	0.138888889	0.125	0.268656716	0.073529412	0.086956522	0.074626866	0.121212121	0.126760563	0.113636364	0.138888889	0.205128205	0.040816327	0.104651163	0.287878788	0.095890411	0.21875	0.040816327	0.144578313	0.04	0.176470588	0.106666667	0.157142857	0.231884058	0.123595506	0.195121951	0.031746032	0.169230769	0.127272727	0.125	0.107142857	0.109375	0.085106383	0.141304348	0.117647059	0.114754098	0.098039216	0.147058824	0.094890511	0.211764706	0.107692308	0.157407407	0.079365079	0.08974359	0.10989011	0.189873418	0.152173913	0.11627907	0.087719298	0.102040816	0.153846154	0.152777778	0.096774194	0.106382979	0.109090909	0.166666667	0.095238095	0.121212121	0.128205128	0.089285714	0.173913043	0.105263158	0.081632653	0	0.092307692	0.070422535	0.138461538	0.070422535	0.123287671	0.083333333	0.132352941	0.071428571	0.115384615	0.06	0.214285714	0.085365854	0.094594595	0.166666667	0.18556701	0.140625	0.126582278	0.204081633	0.070175439	0.19047619	0.144736842	0.184615385	0.081967213	0.121212121	0.121212121	0.096385542	0.040816327	0.117647059	0.120481928	0.127659574	0.068493151	0.083333333	0.17721519	0.105263158	0.072727273	0.096153846	0.040816327	0.142857143	0.183673469	0.146341463	0	0.072463768	0.144329897	0.068493151	0.191489362	0.0875	0.086956522	0.186046512	0.142857143	0.088235294	0.111111111	0.101694915	0.103896104	0.12987013	0.111111111	0.132075472	0.043478261	0.235294118	0.121621622	0.085365854	0.114942529	0.115942029	0.178571429	0.105263158	0.125	0.214285714	0.107142857	0.104477612	0.020408163	0.074074074	0.070175439	0.222222222	0.033333333	0.136363636	0.096153846	0.153846154	0.141176471	0.13	0.108108108	0.206349206	0.094736842	0.126213592	0.087719298	0.107692308	0.195876289	0.041666667	0.146067416	0.108108108	0.125	0.171875	0.073170732	0.08974359	0.044776119	0.115942029	0.105263158	0.121621622	0.087719298	0.191489362	0.090909091	0.177777778	0.205128205	0.085106383	0.096774194	0.206185567	0.095238095	0.122222222	0.041666667	0.144144144	0.127659574	0.106382979	0.08	0.177083333	0.08974359	0.08	0.108108108	0.218181818	0.174418605	0.101265823	0.047619048	0.105263158	0.146067416	0.064935065	0.067567568	0.075949367	0.1125	0.107692308	0.078947368	0.157894737	0.3125	0.134020619	0.139534884	0.162162162	0.114285714	0.186046512	0.113636364	0.087719298	0.151162791	0.071428571	0.0875	0	0.078431373	0.096774194	0.126984127	0.106382979	0.134328358	0.128571429	0.154761905	0.253968254	0.083333333	0.093333333	0.197183099	0.102941176	0.087719298	0.119402985	0.1875	0.128571429	0.115384615	0.384615385	0.065217391	0.146666667	0.090909091	0.105263158	0.107692308	0.113924051	0.123287671	0.171428571	0.102941176	0.071428571	0.058823529	0.141304348	0.073170732	0.076923077	0.073170732	0.040816327	0.11627907	0.109090909	0.186046512	0.171052632	0.079207921	0.147826087	0.0875	0.19047619	0.127659574	0.242424242	0.087719298	0.056338028	0.071428571	0.211764706	0.073529412	0.105263158	0.138297872	0.096774194	0	0	0.070422535	0.118644068	0.085106383	0.128205128	0.117647059	0.149253731	0.101694915	0.072463768	0.196428571	0.078947368	0.088607595	0.115384615	0.14084507	0.192307692	0.020833333	0.093023256	0.106382979	0.145833333	0.179104478	0.133333333	0.166666667	0.168831169	0.108433735	0.2	0.041666667	0.15	0.087719298	0.149425287	0.118421053	0.04	0.094117647	0.175675676	0.121212121	0.112903226	0.102564103	0.069444444	0.11627907	0.093457944	0.171428571	0.233333333	0.157142857	0.109589041	0.098039216	0.082474227	0.122807018	0.071428571	0.137931034	0.126213592	0.365853659	0.046875	0.12	0.142857143	0.088607595	0.118644068	0.06	0.152542373	0.202531646	0.070588235	0.2	0.148148148	0.088607595	0.094594595	0.186666667	0.070175439	0.150684932	0.088235294	0.088607595	0.151162791	0.13559322	0.08974359	0.070175439	0.035087719	1	0.09375	0.115942029	0.131147541	0.071428571	0.08974359	0.092105263	0.092592593	0.073170732	0.094594595	0.151515152	0.041666667	0.226666667	0.09375	0.1375	0.123076923	0.175	0.177777778	0.132352941	0.125	0.08974359	0.121212121	0.088235294	0.162393162	0.170212766	0.142857143	0.075757576	0.147540984	0.102941176	0.076923077	0.090909091	0.218181818	0.088235294	0.20754717	0.229166667	0.068965517	0.08974359	0.134328358	0.214285714	0.176470588	0.15	0.071428571	0.06	0.107526882	0.127659574	0.114754098	0.08974359	0.085714286	0.115384615	0.096774194	0.085106383
OC(=O)c1c(c2c(s1)c(c(s2)O)C(=O)O)c1ccccc1C	0.077669903	0.087719298	0.176470588	0.192307692	0.078431373	0.056338028	0.085470085	0.269230769	0.097222222	0.222222222	0.104477612	0.105263158	0.106666667	0.015384615	0.093023256	0.086330935	0.05952381	0.128205128	0.06557377	0.074626866	0.104477612	0.135416667	0.070175439	0.087719298	0.097560976	0.08	0.04494382	0.114285714	0.019607843	0.112676056	0.141025641	0.106382979	0.176470588	0.047058824	0.117647059	0.086419753	0.085714286	0.158730159	0.047058824	0.072463768	0.115384615	0.125	0.06122449	0.119402985	0.081632653	0.095238095	0.064935065	0.125	0.2	0.104166667	0.134328358	0.052631579	0.095238095	0.150684932	0.191489362	0.115384615	0.086956522	0.130434783	0.072463768	0.085714286	0.138888889	0.085106383	0.090909091	0.142857143	0.019230769	0.08988764	0.0875	0.154929577	0.142857143	0.019230769	0.141176471	0.018867925	0.154929577	0.118421053	0.106666667	0.115384615	0.073684211	0.123595506	0.015151515	0.083333333	0.103448276	0.052083333	0.079545455	0.106060606	0.142857143	0.126315789	0.098591549	0.147540984	0.094339623	0.111111111	0.085714286	0.105263158	0.104477612	0.094827586	0.09375	0.048192771	0.119565217	0.129411765	0.069306931	0.126436782	0.066666667	0.098039216	0.1	0.118421053	0.129032258	0.14893617	0.05	0.161290323	0.059701493	0.169230769	0.095238095	0.06779661	0.152777778	0.075	0.078431373	0	0.089552239	0.054054054	0.1875	0.054054054	0.105263158	0.13559322	0.161764706	0.087719298	0.126582278	0.018518519	0.25	0.045977011	0.050632911	0.131578947	0.093457944	0.171875	0.083333333	0.100917431	0.06779661	0.083333333	0.1125	0.112676056	0.0625	0.085714286	0.117647059	0.107142857	0.019230769	0.204081633	0.117647059	0.1	0.052631579	0.13559322	0.158536585	0.075	0.089285714	0.072727273	0.019230769	0.25	0.092592593	0.078651685	0	0.055555556	0.086538462	0.052631579	0.096153846	0.1125	0.084507042	0.204545455	0.138461538	0.117647059	0.138888889	0.063492063	0.06097561	0.126582278	0.016393443	0.060869565	0.020408163	0.131578947	0.075949367	0.045977011	0.178571429	0.112676056	0.152542373	0.101694915	0.104477612	0.166666667	0.091954023	0.117647059	0.04	0.090909091	0.086206897	0.14	0.015873016	0.084507042	0.072727273	0.1	0.164705882	0.138613861	0.076923077	0.130434783	0.081632653	0.123809524	0.142857143	0.174603175	0.092592593	0.019607843	0.083333333	0.063291139	0.095238095	0.084507042	0.097560976	0.048192771	0.014084507	0.112676056	0.160714286	0.08974359	0.066666667	0.208333333	0.107142857	0.078431373	0.11627907	0.081632653	0.09375	0.091743119	0.142857143	0.095744681	0.019607843	0.075	0.058823529	0.125	0.136986301	0.095238095	0.048192771	0.064102564	0.131578947	0.15	0.119565217	0.072289157	0.022222222	0.083333333	0.11827957	0.076923077	0.051948052	0.101265823	0.1375	0.121212121	0.063291139	0.097560976	0.120689655	0.131313131	0.095588235	0.113924051	0.142857143	0.204545455	0.085106383	0.066666667	0.122222222	0.02173913	0.047058824	0	0.075471698	0.09375	0.140625	0.125	0.098591549	0.173913043	0.125	0.094594595	0.066666667	0.217391304	0.12987013	0.149253731	0.066666667	0.166666667	0.164179104	0.125	0.2	0.121212121	0.086956522	0.073170732	0.068965517	0.140350877	0.121212121	0.071428571	0.090909091	0.12	0.054794521	0.054794521	0.018181818	0.091836735	0.046511628	0.058823529	0.046511628	0.019230769	0.053763441	0.211538462	0.094736842	0.070588235	0.088235294	0.089430894	0.047058824	0.149253731	0.170212766	0.12	0.066666667	0.054794521	0.02173913	0.09375	0.056338028	0.101694915	0.147368421	0.09375	0	0	0.054054054	0.236363636	0.039215686	0.098360656	0.077777778	0.082191781	0.218181818	0.055555556	0.169491525	0.05	0.047619048	0.1125	0.152777778	0.117647059	0.040816327	0.103448276	0.125	0.098039216	0.125	0.111111111	0.136363636	0.12195122	0.160493827	0.15	0.019607843	0.093023256	0.122807018	0.120879121	0.12987013	0.058823529	0.043956044	0.141025641	0.117647059	0.183333333	0.060240964	0.067567568	0.086956522	0.091743119	0.105263158	0.097087379	0.152777778	0.136986301	0.208333333	0.038834951	0.157894737	0.054794521	0.133333333	0.113207547	0.183673469	0.112903226	0.116883117	0.064516129	0.047619048	0.133333333	0.018518519	0.147540984	0.102272727	0.094117647	0.15942029	0.117647059	0.047619048	0.077922078	0.1375	0.125	0.162162162	0.055555556	0.047619048	0.122222222	0.15	0.048192771	0.188679245	0.016666667	0.09375	1	0.128571429	0.109375	0.02173913	0.048192771	0.08974359	0.089285714	0.046511628	0.050632911	0.147058824	0.019607843	0.146341463	0.074626866	0.148148148	0.102941176	0.103448276	0.102040816	0.097222222	0.092105263	0.048192771	0.117647059	0.055555556	0.086614173	0.1875	0.123287671	0.057971014	0.180327869	0.069444444	0.041666667	0.068965517	0.169491525	0.085714286	0.157894737	0.070175439	0.185185185	0.048192771	0.164179104	0.106382979	0.146067416	0.119047619	0.054794521	0.018518519	0.071428571	0.125	0.166666667	0.048192771	0.130434783	0.126582278	0.060606061	0.06122449
O=C1CC[C@@]2([C@H]1C[C@@H](CC2)O)NC(=O)c1ccc(cc1)c1ccccc1	0.113207547	0.110169492	0.175675676	0.210526316	0.148148148	0.108108108	0.107438017	0.196721311	0.131578947	0.169811321	0.191176471	0.166666667	0.153846154	0.057971014	0.08	0.074829932	0.090909091	0.172839506	0.074626866	0.128571429	0.14084507	0.115384615	0.096774194	0.045454545	0.141176471	0.092307692	0.086956522	0.164383562	0.053571429	0.116883117	0.215189873	0.144329897	0.116666667	0.090909091	0.136986301	0.06741573	0.163461538	0.15942029	0.103448276	0.094594595	0.119047619	0.089285714	0.113207547	0.205882353	0.090909091	0.085714286	0.098765432	0.189189189	0.195652174	0.13	0.121621622	0.114035088	0.081632653	0.1375	0.125	0.146341463	0.064935065	0.072727273	0.109589041	0.121621622	0.1125	0.074074074	0.109756098	0.119565217	0.052631579	0.130434783	0.146341463	0.126582278	0.16	0.052631579	0.11827957	0.109090909	0.126582278	0.164556962	0.125	0.160493827	0.09	0.138297872	0.057142857	0.25	0.203389831	0.102040816	0.108695652	0.095890411	0.144329897	0.117647059	0.103896104	0.166666667	0.120689655	0.101265823	0.089041096	0.191489362	0.125	0.116666667	0.1	0.13253012	0.145833333	0.197674419	0.105769231	0.153846154	0.092307692	0.086206897	0.150684932	0.164556962	0.132352941	0.070175439	0.111111111	0.128571429	0.098591549	0.202898551	0.081632653	0.09375	0.139240506	0.134146341	0.087719298	0	0.126760563	0.08974359	0.121621622	0.08974359	0.1375	0.15625	0.131578947	0.189655172	0.170731707	0.068965517	0.184615385	0.088888889	0.084337349	0.134146341	0.107142857	0.154929577	0.126436782	0.123893805	0.09375	0.072727273	0.103448276	0.131578947	0.086956522	0.121621622	0.136986301	0.123595506	0.052631579	0.157894737	0.172413793	0.068965517	0.101265823	0.104477612	0.172413793	0.107142857	0.0625	0.1	0.052631579	0.1875	0.126126126	0.119565217	0	0.092105263	0.100917431	0.0875	0.163461538	0.103448276	0.12	0.176470588	0.094594595	0.136986301	0.098765432	0.088235294	0.105882353	0.215189873	0.095238095	0.112068966	0.055555556	0.120481928	0.095238095	0.088888889	0.127659574	0.061728395	0.19047619	0.142857143	0.109589041	0.166666667	0.159090909	0.169014085	0.053571429	0.063492063	0.111111111	0.066666667	0.059701493	0.12	0.118644068	0.150684932	0.115789474	0.099099099	0.109756098	0.180555556	0.097087379	0.096491228	0.126984127	0.173913043	0.10619469	0.053571429	0.099009901	0.109756098	0.178571429	0.090909091	0.065934066	0.08045977	0.067567568	0.116883117	0.125	0.12195122	0.092307692	0.160714286	0.061538462	0.068965517	0.157303371	0.090909091	0.115942029	0.125	0.078431373	0.170212766	0.053571429	0.088	0.08490566	0.070175439	0.168831169	0.12962963	0.08045977	0.097560976	0.086956522	0.151515152	0.145833333	0.103448276	0.104166667	0.142857143	0.088235294	0.045977011	0.086419753	0.068181818	0.113636364	0.208955224	0.096385542	0.168674699	0.142857143	0.101851852	0.098591549	0.130952381	0.16	0.176470588	0.074074074	0.092307692	0.125	0.018867925	0.078651685	0	0.103448276	0.115942029	0.194029851	0.070175439	0.148648649	0.128205128	0.139784946	0.142857143	0.06097561	0.181818182	0.160493827	0.090909091	0.092307692	0.150684932	0.148648649	0.086419753	0.13559322	0.14084507	0.059405941	0.091954023	0.095238095	0.074626866	0.157142857	0.102272727	0.12345679	0.166666667	0.105263158	0.090909091	0.06779661	0.106796117	0.08988764	0.097222222	0.08988764	0.052631579	0.105263158	0.228070175	0.168421053	0.101123596	0.113207547	0.119047619	0.090909091	0.150684932	0.169811321	0.197368421	0.092307692	0.090909091	0.018867925	0.154639175	0.093333333	0.161290323	0.115384615	0.115942029	0	0	0.08974359	0.171875	0.052631579	0.093023256	0.11827957	0.162162162	0.138461538	0.092105263	0.151515152	0.109756098	0.079545455	0.170731707	0.153846154	0.159090909	0.054545455	0.119565217	0.070175439	0.155339806	0.222222222	0.115942029	0.163043478	0.087912088	0.122222222	0.207317073	0.053571429	0.134831461	0.109375	0.112244898	0.160493827	0.051724138	0.108695652	0.185185185	0.136986301	0.098591549	0.117647059	0.146666667	0.075471698	0.076923077	0.181818182	0.111111111	0.097560976	0.153846154	0.101694915	0.096153846	0.106060606	0.090909091	0.102941176	0.10619469	0.160714286	0.101449275	0.17721519	0.123076923	0.079545455	0.119402985	0.068965517	0.203125	0.181818182	0.063829787	0.191780822	0.159090909	0.079545455	0.111111111	0.209876543	0.166666667	0.134146341	0.106666667	0.079545455	0.125	0.245901639	0.08045977	0.076923077	0.0625	0.115942029	0.128571429	1	0.147058824	0.018867925	0.08045977	0.135802469	0.079365079	0.08988764	0.084337349	0.148648649	0.053571429	0.134831461	0.144927536	0.162790698	0.138888889	0.144444444	0.12745098	0.131578947	0.125	0.08045977	0.136986301	0.121621622	0.090225564	0.163636364	0.171052632	0.095890411	0.196969697	0.12	0.080808081	0.095238095	0.151515152	0.106666667	0.123076923	0.114754098	0.092307692	0.08045977	0.148648649	0.121212121	0.112244898	0.202380952	0.090909091	0.068965517	0.131313131	0.173469388	0.149253731	0.08045977	0.164383562	0.230769231	0.1	0.067307692
CC(C)(C)CC(NC(=O)c1cc(Cl)nc(Cl)c1)C(O)=O	0.145833333	0.138888889	0.161764706	0.173076923	0.102040816	0.138461538	0.145454545	0.181818182	0.114285714	0.125	0.216666667	0.152777778	0.301587302	0.048387097	0.12195122	0.136363636	0.113924051	0.144736842	0.103448276	0.059701493	0.106060606	0.136842105	0.111111111	0.070175439	0.186666667	0.145299145	0.108433735	0.149253731	0.0625	0.164179104	0.173333333	0.119565217	0.134615385	0.086419753	0.153846154	0.16	0.13	0.161290323	0.086419753	0.140625	0.228571429	0.081632653	0.0625	0.088235294	0.130434783	0.114754098	0.08	0.126760563	0.175	0.129032258	0.229508197	0.091743119	0.125	0.185714286	0.145833333	0.211267606	0.104477612	0.159090909	0.089552239	0.136363636	0.191176471	0.162790698	0.136986301	0.158536585	0.06122449	0.129411765	0.228571429	0.109589041	0.144927536	0.06122449	0.156626506	0.019230769	0.157142857	0.12	0.093333333	0.131578947	0.147727273	0.137931034	0.047619048	0.115942029	0.105263158	0.098901099	0.119047619	0.058823529	0.084210526	0.139784946	0.1	0.169491525	0.075471698	0.128571429	0.152671756	0.268292683	0.158730159	0.135135135	0.095238095	0.088607595	0.186046512	0.217948718	0.150537634	0.2125	0.125	0.195652174	0.225806452	0.166666667	0.112903226	0.152173913	0.087719298	0.163934426	0.111111111	0.293103448	0.125	0.107142857	0.154929577	0.133333333	0.058823529	0	0.107692308	0.1	0.102941176	0.1	0.169014085	0.081967213	0.164179104	0.070175439	0.23943662	0.038461538	0.15	0.111111111	0.108108108	0.180555556	0.16	0.254237288	0.125	0.133333333	0.068965517	0.133333333	0.142857143	0.21875	0.116666667	0.119402985	0.153846154	0.210526316	0.06122449	0.115384615	0.205128205	0.08	0.097222222	0.118644068	0.146341463	0.118421053	0.111111111	0.115384615	0.06122449	0.139534884	0.147058824	0.117647059	0	0.102941176	0.204301075	0.097222222	0.153061224	0.189189189	0.070422535	0.155555556	0.158730159	0.136363636	0.191176471	0.157894737	0.102564103	0.294117647	0.051724138	0.110091743	0.065217391	0.148648649	0.12	0.111111111	0.195121951	0.130434783	0.13559322	0.142857143	0.123076923	0.254545455	0.253333333	0.153846154	0.040816327	0.072727273	0.087719298	0.12	0.05	0.134328358	0.115384615	0.1875	0.166666667	0.151515152	0.092105263	0.149253731	0.129032258	0.13592233	0.166666667	0.196721311	0.114285714	0.0625	0.170454545	0.121621622	0.151898734	0.169230769	0.155844156	0.102564103	0.044117647	0.083333333	0.142857143	0.12	0.125	0.239130435	0.12962963	0.14893617	0.144578313	0.130434783	0.095238095	0.134615385	0.175	0.186046512	0.0625	0.122807018	0.150537634	0.177777778	0.171428571	0.163265306	0.102564103	0.154929577	0.135135135	0.172413793	0.159090909	0.113924051	0.022727273	0.122807018	0.170454545	0.136986301	0.095890411	0.162162162	0.125	0.140625	0.106666667	0.141025641	0.163636364	0.132653061	0.112781955	0.101265823	0.161764706	0.155555556	0.162790698	0.125	0.176470588	0.069767442	0.1	0	0.12	0.095238095	0.142857143	0.152173913	0.115942029	0.142857143	0.166666667	0.142857143	0.144927536	0.185714286	0.162162162	0.151515152	0.125	0.134328358	0.203125	0.126760563	0.204081633	0.303571429	0.151162791	0.12987013	0.244897959	0.142857143	0.123076923	0.1125	0.106666667	0.136986301	0.085714286	0.085714286	0.037735849	0.092783505	0.098765432	0.109375	0.098765432	0.06122449	0.077777778	0.192307692	0.144444444	0.153846154	0.111111111	0.117647059	0.073170732	0.1875	0.14893617	0.257575758	0.125	0.085714286	0.069767442	0.168539326	0.104477612	0.122807018	0.136842105	0.095238095	0	0	0.1	0.116666667	0.106382979	0.117647059	0.142857143	0.098591549	0.178571429	0.086956522	0.283018868	0.106666667	0.101265823	0.157894737	0.242424242	0.146341463	0.041666667	0.217948718	0.152173913	0.099009901	0.212121212	0.112903226	0.192771084	0.1375	0.207792208	0.213333333	0.0625	0.134146341	0.125	0.134831461	0.178082192	0.06	0.093023256	0.222222222	0.153846154	0.166666667	0.115384615	0.068493151	0.166666667	0.156862745	0.220588235	0.154639175	0.138888889	0.154929577	0.1875	0.081632653	0.226415094	0.101449275	0.13559322	0.158415842	0.1875	0.096774194	0.164383562	0.101694915	0.101265823	0.13559322	0.058823529	0.131147541	0.142857143	0.15	0.196969697	0.105882353	0.101265823	0.171428571	0.168831169	0.087719298	0.214285714	0.086956522	0.101265823	0.298701299	0.192982456	0.102564103	0.107142857	0.071428571	0.131147541	0.109375	0.147058824	1	0.069767442	0.102564103	0.090909091	0.153846154	0.098765432	0.108108108	0.203125	0.0625	0.148148148	0.203389831	0.164556962	0.193548387	0.1875	0.150537634	0.130434783	0.123287671	0.102564103	0.153846154	0.071428571	0.132231405	0.142857143	0.14084507	0.107692308	0.224137931	0.151515152	0.087912088	0.12962963	0.172413793	0.119402985	0.181818182	0.132075472	0.086206897	0.102564103	0.184615385	0.211764706	0.16091954	0.17721519	0.101449275	0.058823529	0.130434783	0.126315789	0.112903226	0.102564103	0.166666667	0.189189189	0.112903226	0.107526882
C([C@H]([C@@H]([C@H]([C@@H](CO)O)O)O)O)O	0.036144578	0.042105263	0.018518519	0.027777778	0.034482759	0.136363636	0.051546392	0.025	0.018867925	0.034482759	0.088888889	0.017241379	0.054545455	0.078947368	0.1	0.05	0.032258065	0.016129032	0.081081081	0	0.020833333	0.076923077	0.125	0.027777778	0.048387097	0.028037383	0.03030303	0.019230769	0.125	0.018867925	0.066666667	0.039473684	0.060606061	0.142857143	0.186046512	0.06779661	0.047058824	0.021276596	0.049180328	0.113636364	0.050847458	0.035714286	0.038461538	0.020408163	0.076923077	0.047619048	0.075471698	0.037037037	0.045454545	0.025316456	0.0625	0.043956044	0.105263158	0.035087719	0.033333333	0.087719298	0.020408163	0.125	0.042553191	0.02	0.036363636	0.083333333	0.017241379	0.044117647	0.12	0.014084507	0.050847458	0.017857143	0.057692308	0.12	0.090909091	0.035714286	0.096153846	0.016949153	0	0.087719298	0.054794521	0.056338028	0.076923077	0.019230769	0.026315789	0.027027027	0.014492754	0	0.025974026	0.078947368	0.039215686	0.022727273	0	0.018518519	0.040983607	0.038961039	0.042553191	0.0625	0.022727273	0.033333333	0.04	0.059701493	0.106666667	0.042857143	0.083333333	0.107142857	0.04	0.016949153	0.046511628	0.115384615	0.085714286	0.068181818	0.210526316	0.0625	0.105263158	0.085714286	0.01754386	0.016666667	0.034482759	0	0.043478261	0.06	0.02	0.06	0.035087719	0	0.102040816	0.027777778	0.032258065	0.111111111	0.022727273	0.03125	0.035714286	0.109090909	0.069767442	0.063829787	0.03125	0.043956044	0.027027027	0.08	0.032258065	0.102040816	0.075	0.02	0.186046512	0.03030303	0.12	0.03030303	0.060606061	0.071428571	0.057692308	0.024390244	0.044776119	0.016666667	0.058823529	0.096774194	0.12	0.041666667	0.056818182	0.014285714	0	0.0625	0.035294118	0.057692308	0.05952381	0.049180328	0	0.076923077	0.065217391	0.02	0.036363636	0.166666667	0.148148148	0.049180328	0.37037037	0.031914894	0.136363636	0.051724138	0.052631579	0.03125	0.042253521	0.038461538	0.048780488	0.052631579	0.065217391	0.071428571	0.060606061	0.040816327	0.038461538	0	0.027027027	0.103448276	0.083333333	0.181818182	0.096774194	0.04	0.042253521	0.046511628	0.035087719	0.06	0.065789474	0.068965517	0.026315789	0.020833333	0.068965517	0.125	0.025974026	0.035087719	0.030769231	0.06122449	0.101694915	0.033333333	0.068181818	0.038461538	0.052631579	0.034482759	0.083333333	0.064516129	0.088235294	0.111111111	0.044117647	0.076923077	0.046511628	0.056179775	0.095238095	0.04	0.125	0.050505051	0.0375	0.16	0.01754386	0.034482759	0.033333333	0.16	0.058823529	0.023255814	0.068493151	0.049180328	0.05	0.025641026	0.067567568	0.017241379	0.056603774	0.068965517	0.03125	0.042553191	0.035087719	0.031746032	0.052631579	0.035714286	0.033333333	0.032786885	0.057692308	0.076923077	0.083333333	0.083333333	0.04109589	0.833333333	0.032258065	0	0.066666667	0.046511628	0.021276596	0.115384615	0.019230769	0.018181818	0.042253521	0.037037037	0.1	0.017241379	0.087719298	0.04	0.083333333	0.04	0.06	0.166666667	0.029411765	0.065217391	0.056338028	0.086206897	0.15625	0.025641026	0.020833333	0.031746032	0.035087719	0.035087719	0.04	0.06122449	0.107142857	0.025	0.031746032	0.068181818	0.031746032	0.12	0.057971014	0.055555556	0.039473684	0.047619048	0.036144578	0.048076923	0.015873016	0.06122449	0.071428571	0.053571429	0.083333333	0.06122449	0.833333333	0.025641026	0.063829787	0.025641026	0.037037037	0.046511628	0	0	0.06	0.023809524	0.166666667	0.058252427	0.074626866	0.018867925	0.024390244	0.0625	0.073170732	0.035087719	0.032786885	0.015873016	0.035714286	0.044776119	0.04	0.028985507	0.115384615	0.023529412	0.018181818	0.046511628	0.041666667	0.015151515	0.045454545	0.063492063	0.125	0.014705882	0.054054054	0.069444444	0.107142857	0	0.029411765	0.066666667	0.186046512	0.022222222	0.032786885	0.018867925	0.136363636	0.068181818	0.035087719	0.047619048	0.01754386	0.054545455	0.03125	0.051282051	0.051282051	0.06122449	0.023809524	0.033333333	0.1	0	0.033898305	0.025	0.032786885	0.023809524	0.111111111	0.046511628	0.043478261	0.096774194	0.057692308	0.029411765	0.032786885	0.094339623	0.03125	0	0.051724138	0.040816327	0.032786885	0.070422535	0.073170732	0.033333333	0.027027027	0.090909091	0.071428571	0.02173913	0.018867925	0.069767442	1	0.033333333	0.052631579	0.090909091	0.031746032	0.035714286	0.081632653	0.125	0.045454545	0.068181818	0.046153846	0.041666667	0.044117647	0.050632911	0.102040816	0.074074074	0.033333333	0.186046512	0.0625	0.036697248	0.066666667	0.036363636	0.066666667	0.044444444	0.04	0.02739726	0.088235294	0.023255814	0.0625	0.025	0.090909091	0.026315789	0.033333333	0.06	0.067567568	0.069444444	0.045454545	0.06122449	0.111111111	0.038961039	0.024691358	0.022727273	0.033333333	0.019230769	0.049180328	0.216216216	0.025974026
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076923077	0.112	0.079545455	0.054794521	0.044776119	0.034482759	0.109375	0.08	0.119047619	0.09375	0.171052632	0.125	0.088888889	0.157142857	0.050847458	0.044025157	0.444444444	0.084210526	0.111111111	0.048192771	0.072289157	0.05982906	0.070422535	0.084507042	0.071428571	0.071428571	0.636363636	0.068965517	0.155172414	0.08045977	0.072164948	0.081818182	0.056338028	0.11827957	0.096385542	0.06185567	0.084033613	0.047619048	0.130434783	0.047058824	0.073684211	0.061538462	0.063492063	0.071428571	0.152542373	0.05	0.293333333	0.090909091	0.06779661	0.657534247	0.070588235	0.062992126	0.070175439	0.076086957	0.059701493	0.085106383	0.071428571	0.063492063	0.1125	0.070588235	0.114942529	0.047619048	0.1	0.057142857	0.152542373	0.154639175	0.096774194	0.065934066	0.091954023	0.152542373	0.066666667	0.095238095	0.054347826	0.111111111	0.088888889	0.085106383	0.063636364	0.074766355	0.154929577	0.081395349	0.067567568	0.705882353	0.111111111	0.047619048	0.072072072	0.060869565	0.107142857	0.08974359	0.057971014	0.079545455	0.050314465	0.090909091	0.085365854	0.067669173	0.197183099	0.342105263	0.063063063	0.121212121	0.088495575	0.076190476	0.144927536	0.044117647	0.069767442	0.086956522	0.075949367	0.045454545	0.098591549	0.06097561	0.116883117	0.083333333	0.070175439	0.130434783	0.065217391	0.097826087	0.076923077	0	0.060240964	0.148148148	0.083333333	0.134146341	0.076086957	0.051282051	0.056179775	0.084507042	0.130434783	0.111111111	0.075949367	0.630769231	0.849056604	0.052083333	0.081967213	0.084337349	0.092783505	0.071428571	0.068493151	0.063492063	0.11827957	0.093023256	0.152777778	0.070588235	0.096385542	0.102040816	0.152542373	0.057142857	0.1	0.076923077	0.144578313	0.051282051	0.1	0.311688312	0.070422535	0.121212121	0.152542373	0.06557377	0.072580645	0.121212121	0	0.1375	0.066666667	0.144578313	0.075	0.072164948	0.057471264	0.079365079	0.085365854	0.070588235	0.102272727	0.051282051	0.120879121	0.130434783	0.069444444	0.191304348	0.160714286	0.074468085	0.515151515	0.630769231	0.096153846	0.093023256	0.077922078	0.111111111	0.085365854	0.103896104	0.089108911	0.109756098	0.098360656	0.086956522	0.054054054	0.058823529	0.161764706	0.108433735	0.104477612	0.095238095	0.055555556	0.06557377	0.087912088	0.068965517	0.052173913	0.064	0.053333333	0.047058824	0.064	0.155172414	0.072072072	0.571428571	0.091836735	0.095238095	0.05	1	0.175675676	0.093023256	0.066666667	0.449275362	0.144927536	0.073529412	0.054794521	0.076923077	0.099009901	0.152542373	0.075949367	0.072	0.05	0.082568807	0.155172414	0.082706767	0.138888889	0.061538462	0.088888889	0.06557377	1	0.076923077	0.035714286	0.05	0.063063063	0.268292683	0.070175439	0.066666667	0.072072072	0.1	0.142857143	0.0625	0.092783505	0.072289157	0.5	0.09375	0.066666667	0.049586777	0.064935065	0.107526882	0.158536585	0.079365079	0.047619048	0.144927536	0.08411215	0.033333333	0.857142857	0	0.161290323	0.075949367	0.060240964	0.061538462	0.094117647	0.066666667	0.075471698	0.090909091	0.055555556	0.087912088	0.073684211	0.082352941	0.144927536	0.082352941	0.068965517	0.054945055	0.056338028	0.085365854	0.045454545	0.450704225	0.054794521	0.066666667	0.098765432	0.693548387	0.087912088	0.1	0.082352941	0.12195122	0.075757576	0.079646018	0.590909091	0.16	0.590909091	0.152542373	0.118811881	0.054054054	0.112149533	0.070707071	0.615384615	0.064285714	0.3	0.069767442	0.111111111	0.076086957	0.144927536	0.15	0.033333333	0.121495327	0.153846154	0.081081081	0.05982906	0.075949367	0	0	0.148148148	0.064102564	0.096774194	0.064285714	0.191489362	0.08045977	0.064935065	0.12345679	0.076923077	0.596774194	0.980769231	0.106382979	0.053763441	0.067961165	0.1	0.047169811	0.061538462	0.067226891	0.078651685	0.08974359	0.074766355	0.059405941	0.068627451	0.07	0.155172414	0.112244898	0.082191781	0.054054054	0.085106383	0.045454545	0.803278689	0.06122449	0.096385542	0.075	0.355263158	0.08045977	0.06557377	0.072	0.087912088	0.075630252	0.113636364	0.139534884	0.089552239	0.605263158	0.08	0.15	0.050632911	0.064	0.106060606	0.037037037	0.074468085	0.08	0.980769231	0.064102564	0.129032258	0.08974359	0.108910891	0.058823529	0.104651163	0.067961165	0.980769231	0.053763441	0.070707071	0.04	0.063157895	0.1375	0.980769231	0.074074074	0.183098592	1	0.054054054	0.134328358	0.08974359	0.048192771	0.08045977	0.102564103	0.033333333	1	0.351351351	0.055555556	0.590909091	0.849056604	0.081395349	0.155172414	0.068627451	0.074074074	0.090909091	0.084337349	0.067307692	0.088495575	0.08045977	0.209876543	1	0.096385542	0.096385542	0.077464789	0.074626866	0.077777778	0.157894737	0.074074074	0.243243243	0.71641791	0.149253731	0.05	0.109756098	0.051948052	0.070422535	0.053333333	1	0.107142857	0.081818182	0.063636364	0.079207921	0.15	0.129032258	0.071428571	0.088495575	0.0625	1	0.056818182	0.083333333	0.118421053	0.0625
CC1=CN(C(=O)NC1=O)[C@@H]2C[C@@H]([C@H](O2)CO[P@@](=O)(O)OP(=O)(O)O)O	0.087719298	0.113821138	0.148148148	0.056338028	0.0625	0.060240964	0.111111111	0.053333333	0.12195122	0.0625	0.16	0.127906977	0.129411765	0.112676056	0.052631579	0.051282051	0.307692308	0.10989011	0.083333333	0.08974359	0.115384615	0.060869565	0.138461538	0.086956522	0.119565217	0.072463768	0.376623377	0.109756098	0.120689655	0.095238095	0.120879121	0.083333333	0.057971014	0.120879121	0.126582278	0.041237113	0.085470085	0.088607595	0.159090909	0.074074074	0.075268817	0.063492063	0.120689655	0.113924051	0.157894737	0.051282051	0.25	0.119047619	0.070175439	0.239583333	0.072289157	0.081300813	0.053571429	0.08988764	0.061538462	0.098901099	0.113924051	0.06557377	0.101265823	0.072289157	0.104651163	0.049180328	0.127906977	0.079207921	0.118644068	0.134020619	0.098901099	0.079545455	0.107142857	0.118644068	0.057692308	0.098360656	0.079545455	0.076923077	0.129411765	0.123595506	0.064814815	0.097087379	0.126760563	0.12345679	0.115942029	0.266666667	0.113402062	0.048780488	0.114285714	0.071428571	0.166666667	0.092105263	0.059701493	0.081395349	0.057692308	0.113207547	0.115384615	0.06870229	0.0375	0.492537313	0.064220183	0.112244898	0.07079646	0.121212121	0.132352941	0.045454545	0.071428571	0.126436782	0.106666667	0.063492063	0.134328358	0.0625	0.12	0.085365854	0.053571429	0.134328358	0.11627907	0.1	0.133333333	0	0.102564103	0.12345679	0.072289157	0.12345679	0.102272727	0.081081081	0.069767442	0.119402985	0.096774194	0.133333333	0.077922078	0.386666667	0.263157895	0.064516129	0.083333333	0.086419753	0.106382979	0.072580645	0.117647059	0.048387097	0.096774194	0.179487179	0.125	0.098765432	0.126582278	0.092783505	0.118644068	0.074626866	0.113402062	0.046153846	0.120481928	0.081081081	0.14893617	0.178571429	0.121212121	0.107692308	0.118644068	0.06779661	0.073770492	0.079207921	0	0.126582278	0.086206897	0.120481928	0.085470085	0.085106383	0.125	0.081967213	0.0875	0.085365854	0.091954023	0.038961039	0.149425287	0.108695652	0.086956522	0.194690265	0.125	0.112359551	0.152941176	0.386666667	0.12	0.069767442	0.094594595	0.114285714	0.101265823	0.136986301	0.102040816	0.186666667	0.101694915	0.089552239	0.085714286	0.076923077	0.115942029	0.125	0.107692308	0.153846154	0.056603774	0.05785124	0.141176471	0.083333333	0.091743119	0.048	0.132352941	0.0875	0.073770492	0.120689655	0.083333333	0.385714286	0.129032258	0.084337349	0.04040404	0.351351351	0.148648649	0.179487179	0.114285714	0.4	0.132352941	0.092307692	0.056338028	0.046153846	0.101010101	0.157894737	0.106666667	0.073170732	0.051724138	0.115384615	0.120689655	0.067669173	0.1	0.063492063	0.090909091	0.084745763	0.351351351	0.054945055	0.056603774	0.064935065	0.074074074	0.214285714	0.113207547	0.114285714	0.063636364	0.054347826	0.119047619	0.041666667	0.130434783	0.101265823	0.293333333	0.131868132	0.068493151	0.059322034	0.058823529	0.134831461	0.148148148	0.081967213	0.049180328	0.132352941	0.065420561	0.034482759	0.291139241	0	0.129032258	0.106666667	0.116883117	0.046875	0.109756098	0.105882353	0.108910891	0.068181818	0.04494382	0.114942529	0.086956522	0.125	0.132352941	0.084337349	0.070588235	0.093023256	0.123076923	0.0875	0.046296296	0.134831461	0.041666667	0.083333333	0.101265823	0.337662338	0.141176471	0.141176471	0.084337349	0.125	0.112903226	0.132075472	0.430555556	0.133333333	0.430555556	0.118644068	0.168421053	0.055555556	0.103773585	0.072164948	0.362637363	0.088888889	0.186046512	0.058823529	0.133333333	0.065934066	0.132352941	0.111111111	0.034482759	0.134615385	0.128205128	0.130434783	0.070175439	0.106666667	0	0	0.12345679	0.08	0.118644068	0.05	0.195652174	0.108433735	0.081081081	0.141025641	0.078947368	0.310810811	0.346666667	0.120879121	0.129411765	0.090909091	0.103448276	0.058252427	0.046875	0.096491228	0.08045977	0.152777778	0.107843137	0.082474227	0.07	0.129032258	0.120689655	0.126315789	0.084507042	0.055045872	0.098901099	0.098360656	0.421052632	0.085106383	0.126582278	0.090909091	0.328947368	0.095238095	0.05	0.064516129	0.127906977	0.076923077	0.142857143	0.142857143	0.14516129	0.276595745	0.097222222	0.125	0.08	0.056451613	0.075757576	0.093333333	0.125	0.128571429	0.346666667	0.065789474	0.133333333	0.121621622	0.111111111	0.04950495	0.148148148	0.090909091	0.346666667	0.066666667	0.106382979	0.085714286	0.064516129	0.141025641	0.346666667	0.065420561	0.154929577	0.351351351	0.117647059	0.104477612	0.092105263	0.08974359	0.135802469	0.090909091	0.052631579	0.351351351	1	0.042253521	0.430555556	0.263157895	0.083333333	0.120689655	0.091836735	0.08974359	0.115789474	0.073170732	0.079207921	0.1	0.15	0.246753247	0.351351351	0.126582278	0.126582278	0.063380282	0.076923077	0.104651163	0.131578947	0.075949367	0.125	0.329411765	0.136363636	0.064935065	0.155844156	0.082191781	0.057142857	0.084507042	0.351351351	0.070588235	0.083333333	0.055045872	0.126315789	0.125	0.133333333	0.092592593	0.130841121	0.064102564	0.351351351	0.083333333	0.085106383	0.121621622	0.103773585
C(C(=O)O)NC(=O)CC[C@@H](C(=O)O)[NH3+]	0.149425287	0.153061224	0.061538462	0.085106383	0.128205128	0.103448276	0.148514851	0.078431373	0.079365079	0.1	0.125	0.057971014	0.125	0.057692308	0.24137931	0.12	0.04	0.054794521	0.058823529	0.016666667	0.06779661	0.152941176	0.086956522	0.02	0.067567568	0.097345133	0.051282051	0.080645161	0.078947368	0.0625	0.130434783	0.120481928	0.065217391	0.083333333	0.120689655	0.184615385	0.072916667	0.087719298	0.083333333	0.105263158	0.134328358	0.048780488	0.025	0.066666667	0.166666667	0.115384615	0.059701493	0.147540984	0.121212121	0.079545455	0.203703704	0.101010101	0.206896552	0.106060606	0.125	0.117647059	0.049180328	0.242424242	0.032786885	0.06557377	0.109375	0.176470588	0.073529412	0.133333333	0.076923077	0.048780488	0.134328358	0.059701493	0.112903226	0.076923077	0.146666667	0.023809524	0.109375	0.088235294	0.014084507	0.085714286	0.181818182	0.141025641	0.056603774	0.063492063	0.081632653	0.058823529	0.05	0.016393443	0.081395349	0.11627907	0.098360656	0.072727273	0.02173913	0.061538462	0.128	0.093023256	0.211538462	0.08411215	0.017241379	0.04109589	0.12195122	0.075949367	0.182926829	0.074074074	0.127659574	0.184210526	0.064516129	0.072463768	0.113207547	0.34375	0.083333333	0.109090909	0.111111111	0.181818182	0.206896552	0.106382979	0.074626866	0.071428571	0.023255814	0	0.148148148	0.098360656	0.083333333	0.098360656	0.089552239	0.018181818	0.152542373	0.040816327	0.098591549	0.047619048	0.072727273	0.052631579	0.058823529	0.102941176	0.139784946	0.142857143	0.095890411	0.101010101	0.019607843	0.138888889	0.068493151	0.096774194	0.14	0.048387097	0.120689655	0.078947368	0.076923077	0.11627907	0.105263158	0.023255814	0.169491525	0.076923077	0.090909091	0.056338028	0.063829787	0.11627907	0.076923077	0.114285714	0.091836735	0.049382716	0	0.101694915	0.108695652	0.095238095	0.144444444	0.181818182	0.015384615	0.166666667	0.086206897	0.06557377	0.092307692	0.217391304	0.085714286	0.164179104	0.0625	0.067307692	0.083333333	0.102941176	0.072463768	0.052631579	0.1	0.03030303	0.096153846	0.125	0.105263158	0.134615385	0.090909091	0.083333333	0.025	0	0.083333333	0.12195122	0.06	0.1	0.142857143	0.1	0.189189189	0.168539326	0.042857143	0.175438596	0.130952381	0.126315789	0.039215686	0.086206897	0.103092784	0.078947368	0.056818182	0.057971014	0.109589041	0.1	0.215384615	0.055555556	0.051724138	0.046153846	0.08	0.088235294	0.127659574	0.146341463	0.243902439	0.257142857	0.133333333	0.166666667	0.134615385	0.08	0.275862069	0.069767442	0.078947368	0.123809524	0.102272727	0.34375	0.058823529	0.106382979	0.055555556	0.180327869	0.142857143	0.094339623	0.15	0.068493151	0.029411765	0.058823529	0.192307692	0.057971014	0.09375	0.225806452	0.066666667	0.06779661	0.057971014	0.067567568	0.2	0.10989011	0.12195122	0.084507042	0.112903226	0.166666667	0.176470588	0.127659574	0.2	0.090909091	0.054054054	0	0.179487179	0.134615385	0.068965517	0.592592593	0.080645161	0.044776119	0.142857143	0.076923077	0.169491525	0.089552239	0.101449275	0.137931034	0.127659574	0.064516129	0.098360656	0.076923077	0.113636364	0.145454545	0.236111111	0.084507042	0.243902439	0.08	0.05	0.067567568	0.057971014	0.073529412	0.137931034	0.081967213	0.046511628	0.066666667	0.053333333	0.109090909	0.053333333	0.076923077	0.074074074	0.083333333	0.081395349	0.15942029	0.041666667	0.118181818	0.026315789	0.157894737	0.1	0.106060606	0.127659574	0.1	0.090909091	0.068181818	0.103448276	0.038461538	0.166666667	0.134615385	0	0	0.098360656	0.075471698	0.135135135	0.088495575	0.116883117	0.0625	0.098039216	0.083333333	0.16	0.057971014	0.054794521	0.054054054	0.074626866	0.135135135	0.025641026	0.0625	0.592592593	0.074468085	0.09375	0.134615385	0.098765432	0.051948052	0.136986301	0.094594595	0.078947368	0.064102564	0.127659574	0.109756098	0.134328358	0	0.05	0.114285714	0.120689655	0.071428571	0.040540541	0.03030303	0.258064516	0.173913043	0.123076923	0.108695652	0.074626866	0.125	0.119047619	0.043478261	0.145833333	0.1	0.075471698	0.175824176	0.175	0.01754386	0.086956522	0.037735849	0.054794521	0.096153846	0.073170732	0.134615385	0.088607595	0.223880597	0.15	0.105263158	0.054794521	0.161290323	0.081081081	0.06122449	0.19047619	0.083333333	0.054794521	0.111111111	0.16	0.055555556	0.04	0.086956522	0.092592593	0.089285714	0.079365079	0.153846154	0.090909091	0.055555556	0.042253521	1	0.053333333	0.058823529	0.175438596	0.078947368	0.136986301	0.150943396	0.138888889	0.142857143	0.118421053	0.08988764	0.133333333	0.058823529	0.055555556	0.120689655	0.083333333	0.085470085	0.179487179	0.126984127	0.107142857	0.12962963	0.047619048	0.047058824	0.133333333	0.074074074	0.031746032	0.1	0.162790698	0.019230769	0.055555556	0.155172414	0.094117647	0.1375	0.169014085	0.1	0.073170732	0.093023256	0.08988764	0.092592593	0.055555556	0.080645161	0.130434783	0.113207547	0.033333333
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.084033613	0.100775194	0.076923077	0.052631579	0.042857143	0.033333333	0.106870229	0.063291139	0.102272727	0.057971014	0.164556962	0.096774194	0.086021505	0.135135135	0.048387097	0.05625	0.507042254	0.092783505	0.106666667	0.046511628	0.069767442	0.058333333	0.097222222	0.066666667	0.090909091	0.077464789	0.681818182	0.090909091	0.147540984	0.077777778	0.07	0.070175439	0.054054054	0.103092784	0.105882353	0.06	0.090909091	0.045977011	0.114583333	0.045454545	0.082474227	0.058823529	0.060606061	0.068965517	0.14516129	0.048192771	0.315789474	0.087912088	0.064516129	0.409090909	0.093023256	0.078125	0.049180328	0.073684211	0.057142857	0.082474227	0.094117647	0.060606061	0.108433735	0.068181818	0.123595506	0.045454545	0.096774194	0.04587156	0.14516129	0.138613861	0.082474227	0.063829787	0.088888889	0.14516129	0.064814815	0.090909091	0.052631579	0.072916667	0.122222222	0.105263158	0.061946903	0.072727273	0.133333333	0.090909091	0.093333333	0.43373494	0.086538462	0.02247191	0.089285714	0.068376068	0.129411765	0.086419753	0.055555556	0.088888889	0.0625	0.088495575	0.082352941	0.066176471	0.086419753	0.615384615	0.061403509	0.106796117	0.076923077	0.094339623	0.138888889	0.042253521	0.06741573	0.084210526	0.073170732	0.043478261	0.08	0.071428571	0.1125	0.08045977	0.049180328	0.125	0.074468085	0.106382979	0.073529412	0	0.058139535	0.129411765	0.068181818	0.129411765	0.073684211	0.0625	0.054347826	0.095890411	0.091836735	0.106060606	0.073170732	0.703125	0.485294118	0.050505051	0.08	0.094117647	0.101010101	0.061538462	0.08	0.044776119	0.091836735	0.102272727	0.131578947	0.093023256	0.105882353	0.099009901	0.14516129	0.069444444	0.086538462	0.057971014	0.126436782	0.0625	0.118811881	0.3	0.082191781	0.115942029	0.14516129	0.0625	0.070866142	0.075471698	0	0.13253012	0.082644628	0.126436782	0.073170732	0.080808081	0.079545455	0.075757576	0.057471264	0.068181818	0.098901099	0.036585366	0.141304348	0.126315789	0.066666667	0.206896552	0.152542373	0.083333333	0.271604938	0.703125	0.114285714	0.065934066	0.075	0.121621622	0.082352941	0.1	0.066037736	0.105882353	0.09375	0.083333333	0.051948052	0.056338028	0.138888889	0.104651163	0.1	0.104651163	0.054054054	0.064	0.096774194	0.066666667	0.068965517	0.0625	0.108108108	0.045454545	0.054263566	0.147540984	0.060869565	0.52238806	0.089108911	0.091954023	0.038461538	0.590909091	0.153846154	0.102272727	0.064102564	0.450704225	0.138888889	0.070422535	0.052631579	0.057971014	0.065420561	0.14516129	0.1	0.0703125	0.047619048	0.080357143	0.147540984	0.080882353	0.135135135	0.058823529	0.086021505	0.072580645	0.590909091	0.063157895	0.051724138	0.048192771	0.052173913	0.528571429	0.066666667	0.077922078	0.079646018	0.051546392	0.125	0.071428571	0.101010101	0.095238095	0.569230769	0.102040816	0.064102564	0.048387097	0.077419355	0.092783505	0.152941176	0.075757576	0.045454545	0.138888889	0.091743119	0.031746032	0.507042254	0	0.153846154	0.1	0.070588235	0.058823529	0.078651685	0.064516129	0.073394495	0.076086957	0.053763441	0.085106383	0.060606061	0.091954023	0.138888889	0.091954023	0.054945055	0.053191489	0.054054054	0.082352941	0.035087719	0.23255814	0.052631579	0.050632911	0.069767442	0.565217391	0.096774194	0.108695652	0.055555556	0.117647059	0.088235294	0.086956522	1	0.139240506	1	0.14516129	0.137254902	0.051948052	0.109090909	0.058252427	0.449438202	0.070422535	0.304878049	0.06741573	0.106060606	0.073684211	0.138888889	0.130952381	0.031746032	0.128440367	0.134146341	0.121621622	0.076271186	0.1	0	0	0.129411765	0.075	0.092307692	0.070422535	0.223404255	0.08988764	0.0625	0.119047619	0.074074074	0.545454545	0.582089552	0.103092784	0.052083333	0.066037736	0.095238095	0.04587156	0.058823529	0.083333333	0.076086957	0.1	0.082568807	0.057692308	0.066666667	0.078431373	0.147540984	0.098039216	0.093333333	0.052631579	0.09375	0.058823529	0.486842105	0.07	0.105882353	0.072289157	0.413333333	0.08988764	0.0625	0.078740157	0.085106383	0.073770492	0.097826087	0.147727273	0.101449275	0.404494382	0.076923077	0.130952381	0.048780488	0.079365079	0.085714286	0.06097561	0.072164948	0.105263158	0.582089552	0.061728395	0.123076923	0.086419753	0.08490566	0.057142857	0.126436782	0.076190476	0.582089552	0.052083333	0.068627451	0.08	0.06122449	0.13253012	0.582089552	0.0625	0.175675676	0.590909091	0.065789474	0.128571429	0.073170732	0.046511628	0.08988764	0.098765432	0.031746032	0.590909091	0.430555556	0.053333333	1	0.485294118	0.078651685	0.147540984	0.066666667	0.071428571	0.099009901	0.094117647	0.065420561	0.06779661	0.102272727	0.24691358	0.590909091	0.105882353	0.093023256	0.075862069	0.071428571	0.086956522	0.1375	0.071428571	0.104651163	0.76119403	0.142857143	0.048192771	0.119047619	0.05	0.053333333	0.051282051	0.590909091	0.090909091	0.079646018	0.052631579	0.087378641	0.130952381	0.123076923	0.078947368	0.115044248	0.047619048	0.590909091	0.078651685	0.080808081	0.113924051	0.089285714
O[C@H]1[C@H](O[C@H]([C@@H]1O)n1cnc2c1ncnc2N)COP(=O)(O)O	0.079646018	0.115702479	0.083333333	0.057971014	0.047619048	0.036144578	0.112903226	0.084507042	0.125	0.1	0.180555556	0.130952381	0.093023256	0.184615385	0.054545455	0.04516129	0.515151515	0.087912088	0.117647059	0.050632911	0.075949367	0.061946903	0.074626866	0.089552239	0.074468085	0.073529412	0.529411765	0.085365854	0.166666667	0.084337349	0.075268817	0.08490566	0.059701493	0.136363636	0.101265823	0.064516129	0.086956522	0.05	0.149425287	0.049382716	0.076923077	0.06557377	0.06779661	0.061728395	0.185185185	0.052631579	0.309859155	0.095238095	0.072727273	0.602739726	0.074074074	0.073770492	0.075471698	0.079545455	0.063492063	0.088888889	0.075	0.05	0.118421053	0.074074074	0.120481928	0.050847458	0.104651163	0.059405941	0.163636364	0.161290323	0.101123596	0.068965517	0.096385542	0.163636364	0.069306931	0.083333333	0.056818182	0.11627907	0.093023256	0.076923077	0.066037736	0.077669903	0.181818182	0.085365854	0.071428571	0.647058824	0.115789474	0.05	0.074766355	0.063063063	0.1125	0.094594595	0.061538462	0.083333333	0.051612903	0.08411215	0.103896104	0.069767442	0.208955224	0.4	0.065420561	0.114583333	0.091743119	0.079207921	0.153846154	0.046875	0.073170732	0.090909091	0.08	0.048387097	0.104477612	0.064102564	0.123287671	0.101265823	0.075471698	0.138461538	0.068181818	0.102272727	0.081967213	0	0.063291139	0.171052632	0.0875	0.155844156	0.079545455	0.054054054	0.058823529	0.089552239	0.136363636	0.118644068	0.08	0.52238806	1	0.054347826	0.084745763	0.088607595	0.096774194	0.073770492	0.072463768	0.06779661	0.123595506	0.097560976	0.161764706	0.074074074	0.101265823	0.094736842	0.163636364	0.060606061	0.104166667	0.081967213	0.151898734	0.054054054	0.104166667	0.328767123	0.074626866	0.129032258	0.163636364	0.070175439	0.075	0.126315789	0	0.144736842	0.068965517	0.166666667	0.077586207	0.075268817	0.060240964	0.084745763	0.08974359	0.074074074	0.107142857	0.054054054	0.126436782	0.136363636	0.073529412	0.220183486	0.173076923	0.077777778	0.548387097	0.52238806	0.1	0.097560976	0.082191781	0.117647059	0.08974359	0.109589041	0.092783505	0.101265823	0.105263158	0.092307692	0.057142857	0.0625	0.19047619	0.113924051	0.09375	0.1	0.057692308	0.06779661	0.091954023	0.072289157	0.063636364	0.066115702	0.056338028	0.049382716	0.066115702	0.166666667	0.074766355	0.461538462	0.095744681	0.1	0.052083333	0.849056604	0.169014085	0.097560976	0.070422535	0.352112676	0.153846154	0.078125	0.057971014	0.081967213	0.103092784	0.185185185	0.08	0.074380165	0.053571429	0.085714286	0.166666667	0.085271318	0.144230769	0.06557377	0.093023256	0.06779661	0.849056604	0.08045977	0.038461538	0.052631579	0.065420561	0.282051282	0.075471698	0.070422535	0.074766355	0.104651163	0.164556962	0.065217391	0.096774194	0.075949367	0.583333333	0.097826087	0.070422535	0.051282051	0.066666667	0.112359551	0.166666667	0.084745763	0.050847458	0.153846154	0.087378641	0.035714286	0.785714286	0	0.172413793	0.08	0.063291139	0.06557377	0.098765432	0.069767442	0.078431373	0.095238095	0.058139535	0.079545455	0.076923077	0.086419753	0.153846154	0.086419753	0.072289157	0.057471264	0.059701493	0.08974359	0.047169811	0.47761194	0.057971014	0.070422535	0.103896104	0.578125	0.091954023	0.104651163	0.086419753	0.142857143	0.080645161	0.082568807	0.485294118	0.169014085	0.485294118	0.163636364	0.112244898	0.057142857	0.116504854	0.073684211	0.564102564	0.066176471	0.315789474	0.073170732	0.118644068	0.079545455	0.153846154	0.173333333	0.035714286	0.115384615	0.178082192	0.085714286	0.061946903	0.08	0	0	0.171052632	0.067567568	0.103448276	0.066176471	0.2	0.084337349	0.068493151	0.144736842	0.081081081	0.696428571	0.833333333	0.111111111	0.056179775	0.070707071	0.107142857	0.049019608	0.06557377	0.069565217	0.082352941	0.08	0.077669903	0.06185567	0.071428571	0.072916667	0.166666667	0.117021277	0.086956522	0.056074766	0.088888889	0.048387097	0.737704918	0.063829787	0.101265823	0.078947368	0.414285714	0.084337349	0.070175439	0.074380165	0.091954023	0.07826087	0.105882353	0.146341463	0.095238095	0.552631579	0.084507042	0.173333333	0.053333333	0.066115702	0.112903226	0.038961039	0.077777778	0.084507042	0.833333333	0.067567568	0.137931034	0.094594595	0.113402062	0.06122449	0.109756098	0.070707071	0.833333333	0.056179775	0.073684211	0.042253521	0.065934066	0.144736842	0.833333333	0.076923077	0.194029851	0.849056604	0.057142857	0.142857143	0.094594595	0.050632911	0.084337349	0.108108108	0.035714286	0.849056604	0.263157895	0.058823529	0.485294118	1	0.085365854	0.166666667	0.071428571	0.077922078	0.094736842	0.088607595	0.07	0.091743119	0.084337349	0.236842105	0.849056604	0.101265823	0.101265823	0.079710145	0.079365079	0.081395349	0.166666667	0.077922078	0.257142857	0.656716418	0.158730159	0.052631579	0.101265823	0.054794521	0.074626866	0.056338028	0.849056604	0.1125	0.08490566	0.066037736	0.082474227	0.173333333	0.137931034	0.074074074	0.091743119	0.065789474	0.849056604	0.05952381	0.086956522	0.125	0.064814815
O=C(N(C[C@H]([C@@H](NC(=O)C)O)C(=O)O)Cc1ccccc1)CCc1ccccc1	0.181818182	0.160714286	0.162162162	0.152542373	0.089285714	0.109589041	0.146551724	0.161290323	0.103896104	0.173076923	0.176470588	0.111111111	0.202702703	0.043478261	0.127659574	0.154411765	0.079545455	0.146341463	0.109375	0.054054054	0.142857143	0.18556701	0.116666667	0.046153846	0.11627907	0.119047619	0.076086957	0.12	0.054545455	0.103896104	0.217948718	0.195652174	0.178571429	0.117647059	0.205882353	0.146341463	0.153846154	0.196969697	0.104651163	0.111111111	0.17721519	0.090909091	0.035714286	0.14084507	0.113207547	0.086956522	0.086419753	0.191780822	0.173913043	0.154639175	0.28125	0.095652174	0.106382979	0.2	0.127272727	0.223684211	0.065789474	0.16	0.081081081	0.093333333	0.189189189	0.096153846	0.084337349	0.214285714	0.053571429	0.095744681	0.1625	0.157894737	0.211267606	0.053571429	0.197674419	0.016949153	0.294117647	0.12345679	0.072289157	0.17721519	0.125	0.277108434	0.042857143	0.105263158	0.09375	0.091836735	0.074468085	0.067567568	0.12244898	0.177083333	0.12	0.169230769	0.084745763	0.075	0.153284672	0.168421053	0.126760563	0.17699115	0.070422535	0.068965517	0.172043011	0.159090909	0.128712871	0.130434783	0.147540984	0.265306122	0.121621622	0.12345679	0.117647059	0.153846154	0.078125	0.2	0.149253731	0.261538462	0.106382979	0.131147541	0.155844156	0.082352941	0.051724138	0	0.128571429	0.12	0.123287671	0.12	0.139240506	0.089552239	0.307692308	0.0625	0.158536585	0.033898305	0.151515152	0.077777778	0.085365854	0.352941176	0.138888889	0.265625	0.102272727	0.211538462	0.078125	0.094339623	0.158536585	0.164383562	0.104477612	0.108108108	0.205882353	0.137931034	0.053571429	0.181818182	0.202380952	0.070175439	0.102564103	0.106060606	0.202380952	0.108433735	0.098360656	0.083333333	0.053571429	0.191489362	0.192307692	0.085106383	0	0.123287671	0.101851852	0.116883117	0.165048544	0.144578313	0.064102564	0.255319149	0.176470588	0.123287671	0.128205128	0.158730159	0.134146341	0.1875	0.0625	0.113043478	0.056603774	0.179487179	0.12345679	0.077777778	0.153846154	0.08974359	0.174603175	0.126984127	0.142857143	0.310344828	0.134831461	0.123287671	0.035714286	0.064516129	0.095238095	0.145454545	0.044776119	0.169014085	0.120689655	0.121621622	0.206896552	0.18627451	0.058823529	0.235294118	0.12	0.215686275	0.129032258	0.176470588	0.169811321	0.054545455	0.145833333	0.097560976	0.113636364	0.185714286	0.142857143	0.081395349	0.04	0.075949367	0.109375	0.12345679	0.147540984	0.20754717	0.172413793	0.150943396	0.172413793	0.113207547	0.101449275	0.157407407	0.14893617	0.159574468	0.054545455	0.106557377	0.151515152	0.153846154	0.141025641	0.174757282	0.081395349	0.141025641	0.139534884	0.153846154	0.184782609	0.117647059	0.019607843	0.075757576	0.157894737	0.071428571	0.115384615	0.148148148	0.127906977	0.126760563	0.084337349	0.142857143	0.163934426	0.191919192	0.139705882	0.119047619	0.211267606	0.255319149	0.096153846	0.147540984	0.188888889	0.081632653	0.079545455	0	0.105263158	0.101449275	0.128571429	0.176470588	0.105263158	0.144736842	0.193181818	0.115384615	0.102564103	0.168831169	0.347826087	0.169014085	0.147540984	0.106666667	0.272727273	0.175675676	0.2	0.212121212	0.139784946	0.105882353	0.172413793	0.126984127	0.095890411	0.11627907	0.084337349	0.153846154	0.077922078	0.106666667	0.033333333	0.097087379	0.078651685	0.130434783	0.078651685	0.053571429	0.106382979	0.169491525	0.170212766	0.127906977	0.093457944	0.166666667	0.043956044	0.220588235	0.196078431	0.216216216	0.147540984	0.077922078	0.081632653	0.132653061	0.125	0.092307692	0.197916667	0.101449275	0	0	0.12	0.138461538	0.113207547	0.157024793	0.183908046	0.118421053	0.140625	0.108108108	0.339285714	0.084337349	0.08045977	0.091954023	0.186666667	0.188235294	0.036363636	0.146067416	0.176470588	0.168316832	0.144736842	0.117647059	0.191011236	0.113636364	0.149425287	0.209876543	0.054545455	0.111111111	0.09375	0.227272727	0.223684211	0.034482759	0.074468085	0.233766234	0.205882353	0.115942029	0.068181818	0.075949367	0.142857143	0.146788991	0.168831169	0.166666667	0.126582278	0.202702703	0.142857143	0.076190476	0.2	0.121621622	0.15625	0.169811321	0.306122449	0.086956522	0.12195122	0.090909091	0.08045977	0.121212121	0.051724138	0.206349206	0.170454545	0.151162791	0.264705882	0.16091954	0.08045977	0.155844156	0.168674699	0.131147541	0.260273973	0.093333333	0.08045977	0.215909091	0.209677419	0.081395349	0.078125	0.063492063	0.151515152	0.147058824	0.148648649	0.203125	0.081632653	0.081395349	0.083333333	0.175438596	0.078651685	0.085365854	1	0.054545455	0.162790698	0.147058824	0.222222222	0.125	0.159090909	0.175257732	0.148648649	0.098765432	0.081395349	0.205882353	0.078947368	0.11627907	0.340425532	0.189189189	0.128571429	0.238095238	0.077922078	0.070707071	0.152542373	0.171875	0.078947368	0.180327869	0.116666667	0.09375	0.081395349	0.235294118	0.182795699	0.2	0.204819277	0.121621622	0.051724138	0.132653061	0.14	0.151515152	0.081395349	0.150684932	0.172839506	0.151515152	0.067961165
C([C@@H]1[C@H]([C@@H]([C@H](O1)O)O)O)O	0.045977011	0.04	0.052631579	0.024390244	0.060606061	0.057692308	0.049019608	0.022222222	0.035087719	0.029411765	0.317073171	0.049180328	0.06779661	0.483870968	0.08	0.031496063	0.131147541	0.03030303	0.046511628	0.019607843	0.038461538	0.034883721	0.078947368	0.05	0.044776119	0.036036036	0.140625	0.035714286	1	0.035087719	0.045454545	0.037037037	0.052631579	0.277777778	0.12	0.046153846	0.068181818	0.019230769	0.232142857	0.08	0.046875	0.03030303	0.103448276	0.037735849	0.064516129	0.042553191	0.265306122	0.051724138	0.037037037	0.116883117	0.056603774	0.052631579	0.083333333	0.032258065	0.028571429	0.080645161	0.018518519	0.066666667	0.14893617	0.037037037	0.087719298	0.068965517	0.049180328	0.027027027	0.941176471	0.026666667	0.063492063	0.016393443	0.071428571	0.941176471	0.040540541	0.133333333	0.050847458	0.031746032	0.016129032	0.046875	0.051282051	0.052631579	0.516129032	0.054545455	0.047619048	0.125	0.02739726	0	0.063291139	0.035714286	0.115384615	0.041666667	0	0.016949153	0.03125	0.036585366	0.058823529	0.049019608	0.041666667	0.116666667	0.024691358	0.04109589	0.060240964	0.026315789	0.517241379	0.058823529	0.036363636	0.048387097	0.063829787	0.0625	0.131578947	0.04	0.307692308	0.056603774	0.083333333	0.482758621	0.016129032	0.047619048	0.129032258	0	0.104166667	0.288888889	0.037037037	0.288888889	0.032258065	0.02173913	0.035087719	0.105263158	0.045454545	0.4	0.041666667	0.14516129	0.166666667	0.03125	0.054347826	0.057692308	0.044117647	0.041666667	0.023809524	0.066666667	0.045454545	0.035087719	0.371428571	0.037037037	0.12	0.028169014	0.941176471	0.026315789	0.071428571	0.029411765	0.276595745	0.02173913	0.086956522	0.1	0.051282051	0.21875	0.941176471	0.034482759	0.053763441	0.04109589	0	0.302325581	0.033333333	0.363636364	0.044444444	0.061538462	0	0.064516129	0.018867925	0.037037037	0.033333333	0.068181818	0.196428571	0.061538462	0.135135135	0.073684211	0.764705882	0.047619048	0.203703704	0.14516129	0.025974026	0.017241379	0.066666667	0.125	0.102040816	0.041666667	0.041666667	0.076923077	0.391304348	0.025641026	0.075	0.057142857	0.571428571	0.117647059	0.147058824	0.055555556	0.039473684	0.032608696	0.049180328	0.054545455	0.036144578	0.042553191	0	0.018867925	0.042553191	1	0.024390244	0.163636364	0.043478261	0.055555556	0.060606061	0.155172414	0.333333333	0.053571429	0.046511628	0.160714286	0.517241379	0.055555556	0.076923077	0.09375	0.04109589	0.064516129	0.086956522	0.042105263	0.076923077	0.050632911	1	0.048076923	0.113924051	0.096774194	0.032786885	0.032608696	0.155172414	0.086206897	0.045454545	0.020833333	0.050632911	0.210526316	0.181818182	0.046511628	0.05	0	0.355555556	0.046875	0.059701493	0.058823529	0.163636364	0.044776119	0.046511628	0.022222222	0.032	0.046153846	0.276595745	0.064516129	0.068965517	0.517241379	0.038461538	0.125	0.232142857	0	0.541666667	0.086956522	0.019230769	0.096774194	0.054545455	0.016666667	0.053333333	0.051724138	0.052631579	0.032258065	0.046875	0.055555556	0.517241379	0.036363636	0.035714286	0.051724138	0.025641026	0.058823529	0.038961039	0.133333333	0.105263158	0.022727273	0.058823529	0.147540984	0.066666667	0.084745763	0.055555556	0.357142857	0.24137931	0.06097561	0.147540984	0.333333333	0.147540984	0.941176471	0.098591549	0.048780488	0.037037037	0.059701493	0.109756098	0.027027027	0.095238095	0.036363636	0.029411765	0.032258065	0.517241379	0.390243902	0.125	0.0625	0.30952381	0.071428571	0.022988506	0.086956522	0	0	0.288888889	0.021276596	0.064516129	0.036363636	0.132352941	0.053571429	0.02173913	0.365853659	0.065217391	0.163636364	0.152542373	0.045454545	0.016129032	0.041666667	0.409090909	0.013333333	0.096774194	0.033707865	0.016666667	0.086956522	0.038961039	0.028571429	0.027777778	0.043478261	1	0.042253521	0.073170732	0.025	0.063492063	0.03030303	0.136363636	0.029850746	0.12	0.0625	0.096774194	0.035087719	0.111111111	0.042105263	0.066666667	0.04494382	0.032786885	0.211538462	0.027027027	0.101265823	0.045454545	0.357142857	0.021276596	0.031578947	0.085714286	0	0.047619048	0.069767442	0.152542373	0.043478261	0.458333333	0.086956522	0.054794521	0.057971014	0.071428571	0.041666667	0.152542373	0.06779661	0.044117647	0	0.047619048	0.302325581	0.152542373	0.038461538	0.361111111	0.155172414	0.023809524	0.464285714	0.041666667	0.019607843	0.053571429	0.0625	0.125	0.155172414	0.120689655	0.078947368	0.147540984	0.166666667	0.054545455	1	0.042253521	0.083333333	0.057971014	0.037735849	0.055555556	0.035294118	0.134615385	0.211538462	0.155172414	0.12	0.076923077	0.035087719	0.057142857	0.050847458	0.394736842	0.04	0.055555556	0.126760563	0.448275862	0.020833333	0.12	0.022222222	0.078947368	0.023255814	0.155172414	0.074074074	0.037037037	0.051282051	0.057142857	0.390243902	0.458333333	0.049382716	0.060240964	0.020408163	0.155172414	0.01754386	0.045454545	0.315789474	0.024390244
CC(C[C@@H](C(=O)N[C@@H](C(C)C)C(=O)N1CCC[C@H]1C(=O)O)NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])C	0.316831683	0.417475728	0.133333333	0.105263158	0.149253731	0.182926829	0.366972477	0.113924051	0.134831461	0.1	0.142857143	0.127659574	0.179775281	0.035294118	0.095238095	0.201388889	0.077669903	0.1	0.074074074	0.068181818	0.142857143	0.27184466	0.092105263	0.076923077	0.142857143	0.341880342	0.064814815	0.098901099	0.042253521	0.134831461	0.261363636	0.285714286	0.108108108	0.077669903	0.126436782	0.222222222	0.283018868	0.104651163	0.088235294	0.215189873	0.3625	0.134328358	0.057142857	0.127906977	0.071428571	0.083333333	0.083333333	0.170454545	0.111111111	0.113043478	0.289473684	0.14516129	0.079365079	0.127659574	0.147058824	0.453333333	0.077777778	0.138461538	0.066666667	0.126436782	0.106382979	0.073529412	0.127659574	0.311111111	0.041666667	0.101851852	0.238636364	0.083333333	0.436619718	0.041666667	0.293478261	0.055555556	0.168539326	0.138297872	0.105263158	0.297619048	0.305263158	0.402298851	0.034883721	0.149425287	0.178082192	0.088495575	0.125	0.079545455	0.115044248	0.194444444	0.136363636	0.12195122	0.095890411	0.108695652	0.242857143	0.233009709	0.129411765	0.366972477	0.082352941	0.079207921	0.237623762	0.296703297	0.287128713	0.111111111	0.088607595	0.147058824	0.087912088	0.150537634	0.135802469	0.151515152	0.075949367	0.160493827	0.094117647	0.166666667	0.079365079	0.08974359	0.105263158	0.113402062	0.084507042	0	0.144578313	0.075268817	0.113636364	0.086956522	0.204545455	0.072289157	0.16091954	0.076923077	0.132653061	0.054794521	0.179487179	0.066037736	0.071428571	0.213483146	0.494623656	0.293333333	0.141414141	0.405940594	0.075949367	0.072463768	0.11	0.174418605	0.084337349	0.126436782	0.126436782	0.105769231	0.041666667	0.094594595	0.181818182	0.069444444	0.073684211	0.098765432	0.206185567	0.090909091	0.106666667	0.109589041	0.041666667	0.107692308	0.346153846	0.123809524	0	0.088888889	0.285714286	0.073684211	0.307692308	0.180851064	0.076086957	0.136363636	0.129411765	0.076923077	0.11827957	0.155844156	0.101010101	0.144329897	0.105263158	0.190082645	0.043478261	0.186813187	0.103092784	0.066037736	0.174757282	0.074468085	0.139240506	0.144736842	0.11627907	0.210526316	0.27173913	0.126436782	0.042253521	0.078947368	0.103896104	0.295081967	0.036144578	0.112359551	0.094594595	0.125	0.423529412	0.356435644	0.104166667	0.219512195	0.174311927	0.261261261	0.075	0.129411765	0.458333333	0.042253521	0.095652174	0.081632653	0.117647059	0.164705882	0.287356322	0.068627451	0.044444444	0.147727273	0.144736842	0.103092784	0.088607595	0.126760563	0.076923077	0.084507042	0.268817204	0.071428571	0.108433735	0.41	0.147540984	0.262626263	0.042253521	0.301724138	0.150442478	0.225806452	0.09375	0.383838384	0.068627451	0.153846154	0.083333333	0.096385542	0.315789474	0.099009901	0.0625	0.101265823	0.298969072	0.070707071	0.072916667	0.197802198	0.107843137	0.090909091	0.081632653	0.154639175	0.115384615	0.34	0.305343511	0.170212766	0.120879121	0.136363636	0.073529412	0.088607595	0.23	0.045454545	0.067307692	0	0.082191781	0.108433735	0.117647059	0.134328358	0.162790698	0.084210526	0.21	0.095744681	0.243902439	0.139784946	0.224719101	0.1	0.088607595	0.087912088	0.162790698	0.119565217	0.108108108	0.215189873	0.284210526	0.12244898	0.12	0.074074074	0.090909091	0.087378641	0.104166667	0.152173913	0.125	0.076086957	0.054054054	0.162162162	0.066666667	0.08045977	0.066666667	0.041666667	0.121495327	0.103896104	0.26	0.395061728	0.081300813	0.322033898	0.067307692	0.269230769	0.1	0.177777778	0.088607595	0.076086957	0.045454545	0.186915888	0.077777778	0.074074074	0.423913043	0.108433735	0	0	0.075268817	0.097560976	0.056338028	0.228346457	0.214285714	0.10989011	0.126582278	0.076923077	0.22972973	0.070707071	0.067961165	0.099009901	0.117021277	0.5	0.042857143	0.113207547	0.134328358	0.155172414	0.157303371	0.135802469	0.232323232	0.085714286	0.126213592	0.225806452	0.042253521	0.104761905	0.116883117	0.252525253	0.172043011	0.055555556	0.073394495	0.37037037	0.126436782	0.094117647	0.078431373	0.10989011	0.090909091	0.226086957	0.177777778	0.516853933	0.129032258	0.117021277	0.095890411	0.066115702	0.128205128	0.076086957	0.139240506	0.272727273	0.176470588	0.045977011	0.113402062	0.113924051	0.067961165	0.111111111	0.054794521	0.15	0.307692308	0.277777778	0.228915663	0.17	0.067961165	0.235294118	0.13	0.075949367	0.285714286	0.076923077	0.067961165	0.217821782	0.12345679	0.068627451	0.08974359	0.050632911	0.226666667	0.146341463	0.134831461	0.148148148	0.045454545	0.068627451	0.091836735	0.136986301	0.066666667	0.071428571	0.162790698	0.042253521	1	0.220779221	0.15	0.127906977	0.340909091	0.238095238	0.147727273	0.105263158	0.068627451	0.126436782	0.101123596	0.428571429	0.144927536	0.155555556	0.079545455	0.146341463	0.112359551	0.060869565	0.090909091	0.096385542	0.076923077	0.113924051	0.106666667	0.075	0.068627451	0.162790698	0.145454545	0.347826087	0.260869565	0.076086957	0.054794521	0.154545455	0.150442478	0.135802469	0.068627451	0.111111111	0.132653061	0.095238095	0.086206897
OC(=O)[C@@H](NC(=O)[C@@H]1[NH2+]CCC1(C)C)CC(C)C	0.180851064	0.158878505	0.095890411	0.068965517	0.145833333	0.25	0.154545455	0.081967213	0.097222222	0.078431373	0.15625	0.090909091	0.202898551	0.064516129	0.119047619	0.126865672	0.072289157	0.086419753	0.06557377	0.043478261	0.121212121	0.12371134	0.12962963	0.050847458	0.139240506	0.144067797	0.068965517	0.083333333	0.083333333	0.128571429	0.202702703	0.11827957	0.052631579	0.098765432	0.151515152	0.157894737	0.128712871	0.106060606	0.126582278	0.321428571	0.279411765	0.058823529	0.06122449	0.086956522	0.104166667	0.095238095	0.093333333	0.109589041	0.090909091	0.092783505	0.1875	0.132075472	0.12195122	0.090909091	0.076923077	0.225352113	0.02739726	0.181818182	0.057142857	0.101449275	0.093333333	0.108695652	0.090909091	0.129411765	0.081632653	0.114942529	0.175675676	0.064935065	0.212121212	0.081632653	0.168674699	0.125	0.108108108	0.08974359	0.0375	0.101265823	0.2	0.162790698	0.063492063	0.083333333	0.185185185	0.086021505	0.091954023	0.028169014	0.083333333	0.126315789	0.098591549	0.09375	0.054545455	0.095890411	0.125925926	0.129032258	0.15625	0.186915888	0.029411765	0.06097561	0.170454545	0.2	0.161290323	0.101123596	0.142857143	0.217391304	0.069444444	0.103896104	0.147540984	0.173913043	0.125	0.090909091	0.126984127	0.169230769	0.12195122	0.125	0.064102564	0.075	0.078431373	0	0.177419355	0.114285714	0.070422535	0.114285714	0.166666667	0.046875	0.144927536	0.148148148	0.155844156	0.078431373	0.111111111	0.070588235	0.077922078	0.131578947	0.231578947	0.315789474	0.151898734	0.212121212	0.06779661	0.106382979	0.098765432	0.144927536	0.133333333	0.070422535	0.151515152	0.081395349	0.081632653	0.072727273	0.1875	0.018518519	0.111111111	0.080645161	0.144578313	0.088607595	0.12962963	0.134615385	0.081632653	0.086956522	0.204081633	0.078651685	0	0.117647059	0.153061224	0.111111111	0.128712871	0.186666667	0.040540541	0.104166667	0.088235294	0.055555556	0.093333333	0.175438596	0.101265823	0.155844156	0.087719298	0.119266055	0.086956522	0.116883117	0.103896104	0.070588235	0.112359551	0.039473684	0.096774194	0.181818182	0.121212121	0.147540984	0.233766234	0.117647059	0.06122449	0.034482759	0.188679245	0.096153846	0.066666667	0.132352941	0.204081633	0.115942029	0.207317073	0.173469388	0.090909091	0.2	0.164835165	0.123809524	0.049180328	0.104477612	0.18	0.083333333	0.06122449	0.076923077	0.095238095	0.166666667	0.232876712	0.074074074	0.090909091	0.112676056	0.120689655	0.118421053	0.142857143	0.115384615	0.127272727	0.145833333	0.129411765	0.104166667	0.111111111	0.19	0.2	0.183908046	0.083333333	0.151785714	0.125	0.285714286	0.092105263	0.18556701	0.074074074	0.23880597	0.131578947	0.078125	0.183908046	0.098765432	0.069767442	0.120689655	0.142857143	0.05	0.109589041	0.16	0.083333333	0.088235294	0.076923077	0.097560976	0.101694915	0.154639175	0.128787879	0.1	0.126760563	0.104166667	0.108695652	0.142857143	0.134831461	0.068181818	0.072289157	0	0.14	0.111111111	0.140625	0.14893617	0.098591549	0.051948052	0.151162791	0.08	0.212121212	0.105263158	0.16	0.1	0.142857143	0.054794521	0.130434783	0.08	0.111111111	0.193548387	0.219512195	0.113924051	0.215686275	0.083333333	0.072463768	0.084337349	0.135135135	0.135135135	0.115942029	0.1	0.076923077	0.091836735	0.071428571	0.125	0.071428571	0.081632653	0.088888889	0.086206897	0.155555556	0.3	0.088235294	0.165217391	0.05952381	0.132352941	0.078431373	0.12	0.142857143	0.1	0.068181818	0.141304348	0.119402985	0.06557377	0.172043011	0.111111111	0	0	0.114285714	0.079365079	0.081632653	0.145299145	0.227848101	0.112676056	0.080645161	0.101449275	0.210526316	0.076923077	0.073170732	0.126582278	0.092105263	0.25	0.0625	0.090909091	0.14893617	0.098039216	0.094594595	0.129032258	0.176470588	0.057471264	0.119047619	0.15	0.083333333	0.105882353	0.103448276	0.159090909	0.16	0.058823529	0.079545455	0.202702703	0.151515152	0.075757576	0.073170732	0.112676056	0.162790698	0.133333333	0.150684932	0.241758242	0.077922078	0.121621622	0.115384615	0.07	0.137931034	0.115942029	0.079365079	0.18	0.137254902	0.014705882	0.102564103	0.064516129	0.073170732	0.079365079	0.1	0.129032258	0.168674699	0.223684211	0.194029851	0.091954023	0.073170732	0.23880597	0.109756098	0.05	0.178082192	0.117647059	0.073170732	0.147727273	0.131147541	0.074074074	0.05	0.089285714	0.09375	0.074626866	0.144927536	0.203389831	0.068181818	0.074074074	0.08974359	0.150943396	0.071428571	0.077922078	0.147058824	0.083333333	0.220779221	1	0.148148148	0.102941176	0.28	0.14893617	0.144927536	0.106666667	0.074074074	0.151515152	0.134328358	0.189655172	0.096153846	0.108108108	0.123076923	0.090909091	0.1	0.063829787	0.148148148	0.078125	0.055555556	0.1	0.196078431	0.032258065	0.074074074	0.147058824	0.094736842	0.2	0.175	0.115942029	0.1	0.166666667	0.136842105	0.076923077	0.074074074	0.114285714	0.126582278	0.129032258	0.072164948
O=C(N[C@H]([C@@H]1OC(=C[C@@H]([C@H]1NC(=O)C)NC(=N)N)C(=O)O)C(C)C)CNC(=O)c1ccccc1	0.157894737	0.150793651	0.16091954	0.136986301	0.101449275	0.103448276	0.138461538	0.175675676	0.098901099	0.169230769	0.233766234	0.129032258	0.195402299	0.048192771	0.079365079	0.178082192	0.1	0.135416667	0.088607595	0.056818182	0.172839506	0.150442478	0.108108108	0.064102564	0.121212121	0.147058824	0.085714286	0.112359551	0.057971014	0.111111111	0.182795699	0.168224299	0.109589041	0.170212766	0.366197183	0.184782609	0.144067797	0.220779221	0.157894737	0.130952381	0.14893617	0.071428571	0.057971014	0.142857143	0.088235294	0.084337349	0.084210526	0.159090909	0.15	0.154545455	0.168674699	0.155737705	0.098360656	0.179775281	0.115942029	0.161290323	0.054945055	0.106060606	0.104651163	0.077777778	0.144444444	0.074626866	0.082474227	0.258064516	0.057142857	0.113207547	0.14893617	0.170454545	0.16091954	0.057142857	0.216494845	0.041666667	0.211764706	0.127659574	0.083333333	0.125	0.160377358	0.222222222	0.047619048	0.137931034	0.08974359	0.109090909	0.094339623	0.068181818	0.136363636	0.142857143	0.192771084	0.151898734	0.082191781	0.074468085	0.193103448	0.145454545	0.144578313	0.147286822	0.070588235	0.113402062	0.252525253	0.193877551	0.12173913	0.144230769	0.197183099	0.166666667	0.139534884	0.139784946	0.109756098	0.119402985	0.12	0.134146341	0.164556962	0.168674699	0.098360656	0.2	0.142857143	0.07	0.070422535	0	0.236842105	0.164705882	0.102272727	0.164705882	0.141304348	0.1	0.19047619	0.077922078	0.182795699	0.070422535	0.12345679	0.087378641	0.094736842	0.188888889	0.169491525	0.185185185	0.12	0.165289256	0.063291139	0.089552239	0.157894737	0.149425287	0.155844156	0.08988764	0.366197183	0.117647059	0.057142857	0.142857143	0.247311828	0.070422535	0.122222222	0.086419753	0.208333333	0.188888889	0.093333333	0.081081081	0.057142857	0.163934426	0.158333333	0.114285714	0	0.168674699	0.13559322	0.16091954	0.25	0.195652174	0.053763441	0.15625	0.172839506	0.114942529	0.157303371	0.128205128	0.173913043	0.170212766	0.050632911	0.153225806	0.059701493	0.126315789	0.191011236	0.087378641	0.188118812	0.086956522	0.171052632	0.116883117	0.172839506	0.197368421	0.183673469	0.141176471	0.057971014	0.08	0.105263158	0.114285714	0.049382716	0.324324324	0.111111111	0.139534884	0.142857143	0.182608696	0.071428571	0.178571429	0.123893805	0.168067227	0.118421053	0.1875	0.148760331	0.057971014	0.146788991	0.105263158	0.241758242	0.166666667	0.121212121	0.090909091	0.056818182	0.086956522	0.116883117	0.139784946	0.197183099	0.161764706	0.077922078	0.117647059	0.21875	0.088235294	0.083333333	0.147540984	0.112903226	0.192307692	0.057971014	0.136363636	0.183486239	0.119402985	0.155555556	0.203539823	0.090909091	0.094736842	0.103448276	0.153846154	0.215686275	0.195652174	0.046875	0.088607595	0.179245283	0.082474227	0.159090909	0.173913043	0.108910891	0.144578313	0.082474227	0.144329897	0.146666667	0.198198198	0.111111111	0.112244898	0.24691358	0.15625	0.074626866	0.197183099	0.184466019	0.046153846	0.089108911	0	0.098591549	0.083333333	0.105882353	0.086956522	0.112359551	0.120879121	0.188118812	0.120879121	0.174418605	0.153846154	0.2	0.101123596	0.197183099	0.101123596	0.222222222	0.108695652	0.191176471	0.158536585	0.198019802	0.147368421	0.121621622	0.131578947	0.130952381	0.121212121	0.129032258	0.129032258	0.113636364	0.166666667	0.054794521	0.103448276	0.099009901	0.148148148	0.099009901	0.057142857	0.101851852	0.150684932	0.168224299	0.12	0.109243697	0.174242424	0.078431373	0.180722892	0.151515152	0.25	0.197183099	0.076923077	0.046153846	0.166666667	0.170731707	0.102564103	0.140350877	0.083333333	0	0	0.164705882	0.141025641	0.072463768	0.131386861	0.168316832	0.098901099	0.128205128	0.141176471	0.2	0.09375	0.09	0.145833333	0.209302326	0.183673469	0.058823529	0.17	0.086956522	0.209090909	0.120879121	0.096385542	0.163461538	0.086538462	0.15	0.189473684	0.057971014	0.12745098	0.103896104	0.171428571	0.173913043	0.041666667	0.094339623	0.222222222	0.366197183	0.12195122	0.101010101	0.075268817	0.092307692	0.157024793	0.166666667	0.185840708	0.155555556	0.268292683	0.128571429	0.084745763	0.175675676	0.166666667	0.155844156	0.188034188	0.215384615	0.111111111	0.138297872	0.0875	0.09	0.126582278	0.070422535	0.197368421	0.168316832	0.117647059	0.202380952	0.137254902	0.09	0.142857143	0.191489362	0.105263158	0.188888889	0.08988764	0.09	0.161904762	0.267605634	0.090909091	0.063291139	0.064935065	0.1375	0.148148148	0.162790698	0.164556962	0.046153846	0.090909091	0.115789474	0.138888889	0.099009901	0.094736842	0.222222222	0.057971014	0.15	0.148148148	1	0.103448276	0.158415842	0.172727273	0.162790698	0.106382979	0.090909091	0.366197183	0.065934066	0.127659574	0.147058824	0.170454545	0.175	0.192307692	0.139534884	0.1	0.169014085	0.168831169	0.08988764	0.175675676	0.093333333	0.075949367	0.090909091	0.192771084	0.157407407	0.14953271	0.173469388	0.166666667	0.070422535	0.125	0.14159292	0.151898734	0.090909091	0.151162791	0.235955056	0.213333333	0.086956522
OC(=O)Cc1c(nc2c(c1Cl)ccc(c2Cl)Cl)c1ccc(cc1)F	0.096153846	0.094827586	0.136986301	0.181818182	0.094339623	0.083333333	0.092436975	0.169491525	0.093333333	0.137254902	0.132352941	0.191780822	0.162162162	0.029850746	0.136363636	0.084507042	0.108433735	0.109756098	0.079365079	0.086956522	0.1	0.12	0.066666667	0.048387097	0.120481928	0.086614173	0.103448276	0.125	0.037735849	0.108108108	0.135802469	0.126315789	0.145454545	0.057471264	0.112676056	0.083333333	0.103773585	0.117647059	0.057471264	0.069444444	0.168831169	0.096153846	0.037735849	0.098591549	0.12	0.142857143	0.075949367	0.135135135	0.159090909	0.112244898	0.144927536	0.078947368	0.139534884	0.144736842	0.134615385	0.111111111	0.238095238	0.1	0.149253731	0.112676056	0.164383562	0.125	0.0875	0.1	0.037037037	0.123595506	0.153846154	0.118421053	0.106666667	0.037037037	0.111111111	0.036363636	0.118421053	0.128205128	0.102564103	0.111111111	0.082474227	0.095744681	0.029411765	0.14084507	0.080645161	0.083333333	0.101123596	0.055555556	0.080808081	0.12244898	0.08	0.158730159	0.089285714	0.169014085	0.083916084	0.161290323	0.166666667	0.092436975	0.123076923	0.111111111	0.104166667	0.125	0.099009901	0.174418605	0.080645161	0.092592593	0.212121212	0.128205128	0.089552239	0.14	0.047619048	0.119402985	0.072463768	0.215384615	0.139534884	0.081967213	0.178082192	0.155844156	0.035714286	0	0.085714286	0.065789474	0.144927536	0.065789474	0.101265823	0.076923077	0.123287671	0.048387097	0.15	0.035714286	0.158730159	0.105882353	0.088607595	0.1125	0.100917431	0.147058824	0.119047619	0.108108108	0.047619048	0.12244898	0.179487179	0.093333333	0.075757576	0.144927536	0.112676056	0.129411765	0.037037037	0.148148148	0.101123596	0.115384615	0.092105263	0.09375	0.101123596	0.1125	0.084745763	0.087719298	0.037037037	0.152173913	0.09009009	0.178571429	0	0.067567568	0.094339623	0.064102564	0.093457944	0.108433735	0.095890411	0.244444444	0.132352941	0.144927536	0.133333333	0.111111111	0.071428571	0.179487179	0.031746032	0.068376068	0.039215686	0.098765432	0.113924051	0.105882353	0.186046512	0.123287671	0.126984127	0.079365079	0.1	0.140625	0.101123596	0.112676056	0.018518519	0.06779661	0.064516129	0.111111111	0.030769231	0.095890411	0.068965517	0.095890411	0.133333333	0.113207547	0.074074074	0.14084507	0.079207921	0.1	0.13559322	0.203125	0.1	0.037735849	0.114583333	0.101265823	0.172839506	0.111111111	0.107142857	0.084337349	0.041666667	0.064935065	0.096774194	0.086419753	0.080645161	0.173076923	0.101694915	0.094339623	0.1	0.12	0.106060606	0.119266055	0.108695652	0.104166667	0.037735849	0.090909091	0.077669903	0.117647059	0.146666667	0.113207547	0.084337349	0.102564103	0.095238095	0.142857143	0.127659574	0.12195122	0.020833333	0.0625	0.114583333	0.101265823	0.063291139	0.097560976	0.093023256	0.115942029	0.101265823	0.148148148	0.192982456	0.105769231	0.09352518	0.096385542	0.121621622	0.244444444	0.125	0.080645161	0.142857143	0.041666667	0.082352941	0	0.111111111	0.106060606	0.101449275	0.14	0.125	0.12	0.096774194	0.166666667	0.092105263	0.242857143	0.111111111	0.176470588	0.080645161	0.176470588	0.157142857	0.090909091	0.125	0.149253731	0.095744681	0.109756098	0.101694915	0.114754098	0.132352941	0.107142857	0.074074074	0.144736842	0.081081081	0.066666667	0.035087719	0.089108911	0.094117647	0.071428571	0.094117647	0.037037037	0.052083333	0.178571429	0.114583333	0.093023256	0.085714286	0.096	0.095238095	0.142857143	0.115384615	0.12987013	0.080645161	0.066666667	0.041666667	0.102040816	0.068493151	0.114754098	0.142857143	0.106060606	0	0	0.065789474	0.126984127	0.076923077	0.096	0.098901099	0.064935065	0.147540984	0.067567568	0.142857143	0.0875	0.083333333	0.12195122	0.131578947	0.113636364	0.018867925	0.137931034	0.14	0.08490566	0.217391304	0.106060606	0.119565217	0.130952381	0.182926829	0.130952381	0.037735849	0.114942529	0.13559322	0.105263158	0.139240506	0.036363636	0.088888889	0.12195122	0.112676056	0.254237288	0.109756098	0.051282051	0.127659574	0.109090909	0.101265823	0.094339623	0.116883117	0.131578947	0.150943396	0.067961165	0.232142857	0.066666667	0.14516129	0.130841121	0.150943396	0.107692308	0.186666667	0.131147541	0.083333333	0.203389831	0.035714286	0.158730159	0.111111111	0.103448276	0.136986301	0.126436782	0.083333333	0.102564103	0.13253012	0.1	0.141025641	0.053333333	0.083333333	0.11827957	0.142857143	0.084337349	0.064516129	0.049180328	0.123076923	0.102941176	0.138888889	0.193548387	0.041666667	0.084337349	0.073170732	0.142857143	0.094117647	0.088607595	0.125	0.037735849	0.127906977	0.102941176	0.103448276	1	0.112359551	0.088235294	0.108108108	0.088607595	0.084337349	0.112676056	0.067567568	0.093023256	0.176470588	0.180555556	0.070422535	0.153846154	0.095890411	0.084210526	0.083333333	0.125	0.144927536	0.15	0.103448276	0.063492063	0.084337349	0.157142857	0.163043478	0.117021277	0.114942529	0.066666667	0.035714286	0.090909091	0.099009901	0.123076923	0.084337349	0.125	0.164556962	0.073529412	0.049019608
CC(C[C@@H](C(=O)O)NC(=O)C1(CCCC1)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)C[NH+]1CCOCC1)C	0.205357143	0.203252033	0.11827957	0.116883117	0.097222222	0.302631579	0.198412698	0.111111111	0.084210526	0.097222222	0.152941176	0.113402062	0.188888889	0.046511628	0.075757576	0.198630137	0.066037736	0.098039216	0.05952381	0.054945055	0.113636364	0.166666667	0.08974359	0.061728395	0.128712871	0.223076923	0.063636364	0.096774194	0.055555556	0.119565217	0.20212766	0.196261682	0.12	0.076190476	0.123595506	0.131313131	0.169491525	0.114942529	0.107843137	0.195121951	0.423076923	0.130434783	0.04109589	0.112359551	0.069444444	0.068965517	0.081632653	0.117021277	0.107692308	0.111111111	0.315789474	0.125	0.076923077	0.125	0.15942029	0.305882353	0.053191489	0.117647059	0.076923077	0.098901099	0.152173913	0.071428571	0.090909091	0.304347826	0.054794521	0.080357143	0.37037037	0.081632653	0.223529412	0.054794521	0.234693878	0.04	0.164835165	0.12371134	0.059405941	0.15625	0.145454545	0.215686275	0.045977011	0.096774194	0.128205128	0.077586207	0.081818182	0.08988764	0.113043478	0.159292035	0.120879121	0.13253012	0.078947368	0.094736842	0.23943662	0.172727273	0.113636364	0.217741935	0.093023256	0.067307692	0.175925926	0.188118812	0.147826087	0.12962963	0.1	0.142857143	0.097826087	0.112244898	0.119047619	0.114285714	0.0875	0.170731707	0.091954023	0.176470588	0.076923077	0.0875	0.091836735	0.089108911	0.067567568	0	0.127906977	0.096774194	0.098901099	0.096774194	0.301204819	0.070588235	0.170454545	0.088607595	0.164948454	0.067567568	0.146341463	0.064814815	0.07	0.208791209	0.305555556	0.32	0.138613861	0.220338983	0.06097561	0.070422535	0.107843137	0.157303371	0.108433735	0.176470588	0.123595506	0.125	0.054794521	0.092105263	0.178217822	0.082191781	0.094736842	0.096385542	0.202020202	0.078431373	0.08974359	0.077922078	0.054794521	0.104477612	0.245614035	0.121495327	0	0.098901099	0.170940171	0.083333333	0.2	0.189473684	0.063157895	0.132352941	0.113636364	0.098901099	0.127659574	0.12345679	0.099009901	0.164948454	0.048780488	0.18699187	0.057142857	0.182795699	0.09	0.064814815	0.171428571	0.084210526	0.295774648	0.141025641	0.101123596	0.189873418	0.239583333	0.136363636	0.04109589	0.05	0.115384615	0.246153846	0.047619048	0.10989011	0.106666667	0.10989011	0.351648352	0.287037037	0.090909091	0.2	0.160714286	0.245614035	0.073170732	0.139534884	0.279279279	0.055555556	0.084745763	0.08	0.115384615	0.147727273	0.1875	0.067307692	0.054945055	0.084210526	0.155844156	0.101010101	0.1	0.123287671	0.088607595	0.097222222	0.290322581	0.069444444	0.08045977	0.222222222	0.125	0.186915888	0.055555556	0.15037594	0.137931034	0.2	0.091836735	0.263636364	0.067307692	0.138297872	0.080645161	0.107142857	0.295918367	0.086538462	0.044776119	0.098765432	0.267326733	0.08	0.082474227	0.132653061	0.161616162	0.101123596	0.08	0.128712871	0.126582278	0.295238095	0.161073826	0.131313131	0.130434783	0.132352941	0.071428571	0.1	0.201923077	0.044117647	0.066037736	0	0.094594595	0.08045977	0.154761905	0.098591549	0.133333333	0.082474227	0.205882353	0.117021277	0.168539326	0.14893617	0.180851064	0.122222222	0.1	0.074468085	0.186046512	0.129032258	0.12	0.256410256	0.215686275	0.108910891	0.178082192	0.072289157	0.088888889	0.085714286	0.161290323	0.161290323	0.086021505	0.074468085	0.038961039	0.129310345	0.065420561	0.103448276	0.065420561	0.054794521	0.099099099	0.115384615	0.163636364	0.210526316	0.088709677	0.224806202	0.056074766	0.328947368	0.097222222	0.173913043	0.1	0.097826087	0.044117647	0.172727273	0.087912088	0.085365854	0.291262136	0.08045977	0	0	0.085106383	0.095238095	0.054794521	0.187969925	0.198019802	0.095744681	0.12345679	0.075268817	0.291666667	0.069306931	0.066666667	0.118811881	0.103092784	0.293478261	0.041666667	0.121495327	0.098591549	0.114754098	0.129032258	0.105882353	0.192307692	0.08411215	0.123809524	0.260869565	0.055555556	0.082568807	0.086419753	0.223300971	0.15625	0.04	0.072072072	0.345238095	0.123595506	0.117647059	0.066666667	0.095744681	0.104477612	0.153225806	0.136842105	0.304761905	0.150537634	0.126315789	0.093333333	0.06504065	0.139240506	0.086021505	0.15	0.234782609	0.188405797	0.056818182	0.12244898	0.111111111	0.066666667	0.12195122	0.082191781	0.146341463	0.18627451	0.181818182	0.209302326	0.166666667	0.066666667	0.215909091	0.116504854	0.074074074	0.279069767	0.098901099	0.066666667	0.225490196	0.134146341	0.067307692	0.101265823	0.075949367	0.175	0.103448276	0.144444444	0.1875	0.044117647	0.067307692	0.079207921	0.118421053	0.065420561	0.07	0.159090909	0.055555556	0.340909091	0.28	0.158415842	0.112359551	1	0.178571429	0.144444444	0.091836735	0.067307692	0.123595506	0.086956522	0.255813953	0.125	0.127659574	0.08988764	0.156626506	0.086021505	0.05982906	0.102564103	0.107142857	0.086956522	0.125	0.180555556	0.086419753	0.067307692	0.172413793	0.142857143	0.326315789	0.204081633	0.086021505	0.082191781	0.131578947	0.157894737	0.119047619	0.067307692	0.133333333	0.13	0.093023256	0.084745763
CC[C@@H](C)[C@@H](C(=O)N[C@@H](Cc1ccccc1)[C@@H](C[C@@H]2C[C@H](N(C2)C(=O)OC(C)(C)C)C(=O)N[C@H]3[C@H](C3)C(=O)O)N)O	0.195121951	0.240310078	0.148514851	0.088888889	0.096385542	0.121212121	0.198529412	0.120879121	0.105769231	0.12345679	0.134020619	0.100917431	0.144230769	0.040816327	0.064102564	0.198717949	0.096491228	0.127272727	0.097826087	0.08	0.111111111	0.198347107	0.114942529	0.053763441	0.166666667	0.212765957	0.075	0.096153846	0.035294118	0.12745098	0.225490196	0.217391304	0.11627907	0.116071429	0.142857143	0.169811321	0.209677419	0.101010101	0.10619469	0.145833333	0.171428571	0.058823529	0.073170732	0.15625	0.072289157	0.071428571	0.082568807	0.181818182	0.090909091	0.154471545	0.154639175	0.122302158	0.078947368	0.142857143	0.082352941	0.205882353	0.057142857	0.1	0.067961165	0.076923077	0.113207547	0.074074074	0.176470588	0.2	0.034883721	0.108333333	0.182692308	0.102803738	0.234042553	0.034883721	0.220183486	0.034482759	0.168316832	0.163461538	0.101851852	0.217821782	0.169491525	0.247706422	0.04040404	0.106796117	0.136363636	0.096	0.139130435	0.068627451	0.12	0.191666667	0.106796117	0.092783505	0.08045977	0.08411215	0.160493827	0.215517241	0.12244898	0.283464567	0.06	0.088495575	0.208695652	0.2	0.161290323	0.089430894	0.098901099	0.12195122	0.097087379	0.141509434	0.139784946	0.111111111	0.1	0.2	0.126315789	0.142857143	0.078947368	0.1	0.112149533	0.099099099	0.070588235	0	0.12371134	0.096153846	0.087378641	0.117647059	0.121495327	0.107526882	0.210526316	0.088888889	0.116071429	0.045977011	0.127659574	0.076271186	0.091743119	0.232323232	0.224	0.21978022	0.133928571	0.268292683	0.076086957	0.086419753	0.10619469	0.15	0.094736842	0.087378641	0.142857143	0.102564103	0.034883721	0.104651163	0.212962963	0.058139535	0.08411215	0.084210526	0.159292035	0.109090909	0.114942529	0.104651163	0.034883721	0.116883117	0.262295082	0.118644068	0	0.12	0.182539683	0.094339623	0.209677419	0.146788991	0.066037736	0.155844156	0.157894737	0.087378641	0.102803738	0.144444444	0.128440367	0.126126126	0.076923077	0.187969925	0.036144578	0.140186916	0.130841121	0.076271186	0.144067797	0.074766355	0.130434783	0.122222222	0.12244898	0.23255814	0.247619048	0.131313131	0.035294118	0.078651685	0.087912088	0.134146341	0.041666667	0.141414141	0.091954023	0.13	0.25	0.247933884	0.090909091	0.225806452	0.173553719	0.212598425	0.111111111	0.089108911	0.222222222	0.035294118	0.12	0.090909091	0.142857143	0.164948454	0.145454545	0.088495575	0.048543689	0.116504854	0.122222222	0.1	0.098901099	0.160493827	0.088888889	0.109756098	0.23364486	0.072289157	0.081632653	0.260162602	0.090909091	0.208695652	0.035294118	0.195652174	0.125	0.111111111	0.112149533	0.227642276	0.088495575	0.155339806	0.067567568	0.105263158	0.208695652	0.116071429	0.064935065	0.097826087	0.166666667	0.081081081	0.093457944	0.128440367	0.104347826	0.1	0.071428571	0.145454545	0.10989011	0.233333333	0.217105263	0.158878505	0.16	0.155844156	0.074074074	0.098901099	0.191304348	0.050632911	0.086956522	0	0.068965517	0.081632653	0.09	0.084337349	0.151515152	0.114285714	0.285714286	0.103773585	0.137254902	0.111111111	0.28125	0.097087379	0.098901099	0.086538462	0.175257732	0.158415842	0.090909091	0.235955056	0.133333333	0.148148148	0.088888889	0.074468085	0.1	0.095652174	0.111111111	0.153846154	0.13	0.097087379	0.045454545	0.144	0.06779661	0.102040816	0.06779661	0.034883721	0.116666667	0.1	0.217391304	0.221153846	0.097014925	0.240875912	0.068376068	0.189473684	0.109756098	0.188118812	0.098901099	0.076190476	0.050632911	0.137096774	0.099009901	0.074468085	0.208333333	0.081632653	0	0	0.096153846	0.106382979	0.072289157	0.25	0.1875	0.08490566	0.095744681	0.098039216	0.179775281	0.071428571	0.087719298	0.116071429	0.122641509	0.297029703	0.035714286	0.147826087	0.084337349	0.165354331	0.125	0.104166667	0.214285714	0.094017094	0.130434783	0.196261682	0.035294118	0.25	0.075268817	0.221238938	0.194174757	0.046511628	0.100840336	0.237623762	0.142857143	0.080808081	0.097345133	0.074766355	0.075	0.174242424	0.224489796	0.241666667	0.101851852	0.155339806	0.093023256	0.1	0.108695652	0.097087379	0.083333333	0.19379845	0.220779221	0.060606061	0.150943396	0.085106383	0.087719298	0.094736842	0.045977011	0.191011236	0.254716981	0.151785714	0.208333333	0.169642857	0.087719298	0.166666667	0.165137615	0.087912088	0.207920792	0.098039216	0.087719298	0.268518519	0.129032258	0.088495575	0.064516129	0.043010753	0.177777778	0.102040816	0.12745098	0.150537634	0.050632911	0.088495575	0.1	0.08988764	0.06779661	0.091743119	0.175257732	0.035294118	0.238095238	0.14893617	0.172727273	0.088235294	0.178571429	1	0.15	0.122641509	0.088495575	0.142857143	0.108910891	0.225352113	0.148148148	0.204081633	0.101010101	0.125	0.13	0.079365079	0.101123596	0.117021277	0.076923077	0.108695652	0.102272727	0.075268817	0.088495575	0.175257732	0.176470588	0.266055046	0.238095238	0.097087379	0.045977011	0.175	0.230769231	0.115789474	0.088495575	0.096153846	0.157407407	0.115789474	0.102362205
CC(=O)N(CC(O)=O)[C@H](CO)C(=O)N[C@H]1CC(=O)OC1O	0.134615385	0.11965812	0.144736842	0.078125	0.169811321	0.171428571	0.13559322	0.073529412	0.116883117	0.087719298	0.191176471	0.1375	0.184210526	0.106060606	0.125	0.089655172	0.103448276	0.079545455	0.074626866	0.082191781	0.173913043	0.137254902	0.133333333	0.061538462	0.127906977	0.100775194	0.086956522	0.08974359	0.134615385	0.131578947	0.142857143	0.132653061	0.063492063	0.2	0.257575758	0.104651163	0.141509434	0.111111111	0.156626506	0.191176471	0.13253012	0.051724138	0.072727273	0.138888889	0.111111111	0.085714286	0.1125	0.128205128	0.1	0.107843137	0.152777778	0.144144144	0.127659574	0.109756098	0.086206897	0.189873418	0.037974684	0.113207547	0.094594595	0.121621622	0.098765432	0.115384615	0.12345679	0.131868132	0.132075472	0.094736842	0.13253012	0.085365854	0.16	0.132075472	0.130434783	0.070175439	0.171052632	0.164556962	0.084337349	0.119047619	0.135416667	0.138297872	0.121212121	0.118421053	0.14516129	0.090909091	0.085106383	0.052631579	0.121212121	0.151515152	0.214285714	0.1	0.031746032	0.101265823	0.089041096	0.142857143	0.157142857	0.12605042	0.040540541	0.13253012	0.1	0.131868132	0.12745098	0.09375	0.224137931	0.145454545	0.076923077	0.164556962	0.149253731	0.150943396	0.129032258	0.097222222	0.21875	0.121621622	0.127659574	0.228070175	0.084337349	0.081395349	0.127272727	0	0.194029851	0.164383562	0.092105263	0.180555556	0.1375	0.088235294	0.116883117	0.15	0.103448276	0.127272727	0.1	0.088888889	0.084337349	0.148148148	0.137614679	0.138888889	0.139534884	0.133928571	0.09375	0.092592593	0.090909091	0.146666667	0.171875	0.092105263	0.257575758	0.075268817	0.132075472	0.081967213	0.172413793	0.033333333	0.175675676	0.104477612	0.2	0.1625	0.114754098	0.137931034	0.132075472	0.096153846	0.136363636	0.095744681	0	0.185714286	0.132075472	0.175675676	0.141509434	0.142857143	0.063291139	0.132075472	0.08	0.106666667	0.098765432	0.193548387	0.220779221	0.129411765	0.131147541	0.131578947	0.117647059	0.17721519	0.164556962	0.088888889	0.127659574	0.048780488	0.119402985	0.161290323	0.157142857	0.132352941	0.159090909	0.169014085	0.113207547	0.063492063	0.147540984	0.084745763	0.109375	0.235294118	0.137931034	0.135135135	0.115789474	0.099099099	0.109756098	0.180555556	0.141414141	0.116071429	0.092307692	0.109589041	0.157407407	0.134615385	0.077669903	0.096385542	0.1	0.150684932	0.141176471	0.08045977	0.128571429	0.116883117	0.142857143	0.135802469	0.224137931	0.140350877	0.232142857	0.107142857	0.144444444	0.111111111	0.149253731	0.155963303	0.12244898	0.145833333	0.134615385	0.133333333	0.12745098	0.12962963	0.097560976	0.12962963	0.08045977	0.168831169	0.136363636	0.101449275	0.12244898	0.185185185	0.081632653	0.107692308	0.132653061	0.045977011	0.173333333	0.119047619	0.101123596	0.094594595	0.096385542	0.154761905	0.125	0.091743119	0.098591549	0.117647059	0.191780822	0.132075472	0.115384615	0.224137931	0.113402062	0.102040816	0.090909091	0	0.185185185	0.149253731	0.111111111	0.12962963	0.118421053	0.113924051	0.164835165	0.060240964	0.12987013	0.109756098	0.205128205	0.105263158	0.224137931	0.090909091	0.118421053	0.113924051	0.13559322	0.14084507	0.103092784	0.1875	0.15	0.107692308	0.08	0.08988764	0.12345679	0.1375	0.105263158	0.183098592	0.105263158	0.128712871	0.102272727	0.179104478	0.102272727	0.132075472	0.153846154	0.09375	0.11	0.152941176	0.092592593	0.119047619	0.103448276	0.12	0.087719298	0.096385542	0.224137931	0.135135135	0.102040816	0.166666667	0.171428571	0.107692308	0.115384615	0.149253731	0	0	0.164383562	0.071428571	0.071428571	0.11023622	0.155555556	0.162162162	0.088235294	0.202898551	0.151515152	0.109756098	0.079545455	0.103448276	0.111111111	0.146067416	0.115384615	0.084210526	0.12962963	0.144230769	0.1	0.166666667	0.114583333	0.087912088	0.134831461	0.151162791	0.134615385	0.147727273	0.14516129	0.101010101	0.146341463	0.089285714	0.096774194	0.11627907	0.257575758	0.098591549	0.104651163	0.088607595	0.14	0.125	0.151898734	0.132075472	0.125	0.2	0.101694915	0.085714286	0.177419355	0.183098592	0.102941176	0.10619469	0.140350877	0.027027027	0.134146341	0.123076923	0.079545455	0.119402985	0.127272727	0.184615385	0.142857143	0.136363636	0.175675676	0.146067416	0.079545455	0.168831169	0.139534884	0.076923077	0.134146341	0.152777778	0.079545455	0.113402062	0.169230769	0.08045977	0.076923077	0.114754098	0.132352941	0.097222222	0.131578947	0.130434783	0.102040816	0.08045977	0.15	0.133333333	0.102272727	0.084337349	0.148648649	0.134615385	0.147727273	0.144927536	0.162790698	0.108108108	0.144444444	0.15	1	0.139240506	0.08045977	0.257575758	0.121621622	0.098484848	0.122807018	0.171052632	0.194029851	0.097222222	0.105263158	0.091836735	0.210526316	0.117647059	0.121621622	0.123076923	0.133333333	0.059701493	0.08045977	0.118421053	0.121212121	0.135416667	0.134831461	0.183098592	0.127272727	0.166666667	0.15	0.115942029	0.08045977	0.103896104	0.11627907	0.222222222	0.077669903
CC(C)(C)C(=O)O[C@@H]1[C@@H](CO)O[C@H]([C@@H]1O)n1ccc(=O)[nH]c1=O	0.099099099	0.088709677	0.12345679	0.106060606	0.064516129	0.088607595	0.095238095	0.084507042	0.111111111	0.1	0.268656716	0.104651163	0.105882353	0.222222222	0.074074074	0.094594595	0.282051282	0.125	0.085714286	0.064102564	0.118421053	0.090909091	0.125	0.073529412	0.174418605	0.089552239	0.238095238	0.126582278	0.211538462	0.125	0.111111111	0.08490566	0.075757576	0.204819277	0.144736842	0.053191489	0.126126126	0.105263158	0.176470588	0.08974359	0.088888889	0.101694915	0.06779661	0.116883117	0.103448276	0.081081081	0.55	0.135802469	0.113207547	0.193877551	0.101265823	0.100840336	0.075471698	0.117647059	0.098360656	0.126436782	0.102564103	0.06779661	0.133333333	0.0875	0.134146341	0.087719298	0.144578313	0.080808081	0.20754717	0.102040816	0.101123596	0.107142857	0.12345679	0.20754717	0.090909091	0.06557377	0.107142857	0.078651685	0.160493827	0.126436782	0.066037736	0.099009901	0.21875	0.141025641	0.119402985	0.191489362	0.092783505	0.037037037	0.12745098	0.082568807	0.155844156	0.109589041	0.095238095	0.083333333	0.072368421	0.137254902	0.103896104	0.095238095	0.065789474	0.209876543	0.075471698	0.103092784	0.081818182	0.12371134	0.229508197	0.063492063	0.128205128	0.11627907	0.109589041	0.083333333	0.104477612	0.092105263	0.205882353	0.101265823	0.075471698	0.233333333	0.13253012	0.102272727	0.1	0	0.090909091	0.236111111	0.0875	0.236111111	0.079545455	0.083333333	0.097560976	0.123076923	0.086956522	0.178571429	0.109589041	0.243902439	0.236842105	0.08988764	0.103448276	0.116883117	0.120879121	0.082644628	0.104477612	0.086206897	0.111111111	0.125	0.215384615	0.101265823	0.144736842	0.106382979	0.20754717	0.111111111	0.115789474	0.064516129	0.197368421	0.098591549	0.139784946	0.227848101	0.090909091	0.186440678	0.20754717	0.109090909	0.093220339	0.091836735	0	0.225352113	0.107142857	0.22972973	0.086956522	0.086956522	0.1	0.122807018	0.103896104	0.101265823	0.107142857	0.083333333	0.225	0.136363636	0.089552239	0.1875	0.22	0.114942529	0.28	0.243902439	0.12244898	0.071428571	0.112676056	0.151515152	0.133333333	0.14084507	0.104166667	0.115384615	0.145454545	0.109375	0.088235294	0.096774194	0.229508197	0.142857143	0.09375	0.157894737	0.078431373	0.076923077	0.104651163	0.098765432	0.093457944	0.084033613	0.171875	0.08974359	0.093220339	0.211538462	0.116504854	0.283783784	0.107526882	0.113924051	0.074468085	0.209876543	0.185714286	0.125	0.101449275	0.2	0.229508197	0.169491525	0.073529412	0.064516129	0.080808081	0.103448276	0.125	0.092436975	0.072727273	0.128712871	0.211538462	0.09375	0.144230769	0.083333333	0.093023256	0.086206897	0.209876543	0.068181818	0.08	0.111111111	0.096153846	0.315789474	0.075471698	0.134328358	0.095238095	0.055555556	0.226666667	0.053763441	0.108695652	0.148648649	0.266666667	0.147727273	0.117647059	0.069565217	0.073825503	0.125	0.263888889	0.122807018	0.087719298	0.229508197	0.076923077	0.054545455	0.219512195	0	0.214285714	0.125	0.090909091	0.06557377	0.1125	0.12195122	0.145833333	0.12195122	0.070588235	0.091954023	0.101123596	0.128205128	0.229508197	0.142857143	0.098765432	0.095238095	0.092307692	0.148648649	0.047169811	0.207317073	0.073529412	0.070422535	0.103896104	0.231707317	0.144578313	0.158536585	0.073170732	0.23943662	0.13559322	0.123809524	0.24691358	0.23880597	0.24691358	0.20754717	0.172043011	0.121212121	0.095238095	0.085106383	0.244897959	0.074074074	0.19047619	0.1	0.081967213	0.091954023	0.229508197	0.222222222	0.054545455	0.137254902	0.246376812	0.134328358	0.081081081	0.125	0	0	0.236111111	0.112676056	0.049180328	0.082089552	0.402597403	0.111111111	0.130434783	0.242857143	0.111111111	0.266666667	0.207317073	0.123595506	0.105882353	0.104166667	0.148148148	0.103092784	0.06557377	0.128440367	0.082352941	0.14084507	0.11	0.119565217	0.082474227	0.119565217	0.211538462	0.141304348	0.119402985	0.076190476	0.101123596	0.083333333	0.191011236	0.098901099	0.144736842	0.123287671	0.207317073	0.097560976	0.070175439	0.083333333	0.144578313	0.087719298	0.105882353	0.220779221	0.112903226	0.216494845	0.1	0.23943662	0.097222222	0.066115702	0.112903226	0.081081081	0.08988764	0.132352941	0.207317073	0.097222222	0.178571429	0.14084507	0.102040816	0.083333333	0.151898734	0.104166667	0.207317073	0.068181818	0.120879121	0.104477612	0.08988764	0.225352113	0.207317073	0.098039216	0.25	0.209876543	0.088235294	0.180327869	0.125	0.092105263	0.125	0.123287671	0.074074074	0.209876543	0.246753247	0.058823529	0.24691358	0.236842105	0.098765432	0.211538462	0.105263158	0.106666667	0.106382979	0.088607595	0.091836735	0.122641509	0.139240506	1	0.209876543	0.144736842	0.12987013	0.079710145	0.114754098	0.120481928	0.235294118	0.092105263	0.086419753	0.21978022	0.237288136	0.126760563	0.12987013	0.115942029	0.058823529	0.102941176	0.209876543	0.098765432	0.12745098	0.086538462	0.129032258	0.23943662	0.178571429	0.08411215	0.178217822	0.094594595	0.209876543	0.098765432	0.086956522	0.208955224	0.116504854
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	0.076923077	0.112	0.079545455	0.054794521	0.044776119	0.034482759	0.109375	0.08	0.119047619	0.09375	0.171052632	0.125	0.088888889	0.157142857	0.050847458	0.044025157	0.444444444	0.084210526	0.111111111	0.048192771	0.072289157	0.05982906	0.070422535	0.084507042	0.071428571	0.071428571	0.636363636	0.068965517	0.155172414	0.08045977	0.072164948	0.081818182	0.056338028	0.11827957	0.096385542	0.06185567	0.084033613	0.047619048	0.130434783	0.047058824	0.073684211	0.061538462	0.063492063	0.071428571	0.152542373	0.05	0.293333333	0.090909091	0.06779661	0.657534247	0.070588235	0.062992126	0.070175439	0.076086957	0.059701493	0.085106383	0.071428571	0.063492063	0.1125	0.070588235	0.114942529	0.047619048	0.1	0.057142857	0.152542373	0.154639175	0.096774194	0.065934066	0.091954023	0.152542373	0.066666667	0.095238095	0.054347826	0.111111111	0.088888889	0.085106383	0.063636364	0.074766355	0.154929577	0.081395349	0.067567568	0.705882353	0.111111111	0.047619048	0.072072072	0.060869565	0.107142857	0.08974359	0.057971014	0.079545455	0.050314465	0.090909091	0.085365854	0.067669173	0.197183099	0.342105263	0.063063063	0.121212121	0.088495575	0.076190476	0.144927536	0.044117647	0.069767442	0.086956522	0.075949367	0.045454545	0.098591549	0.06097561	0.116883117	0.083333333	0.070175439	0.130434783	0.065217391	0.097826087	0.076923077	0	0.060240964	0.148148148	0.083333333	0.134146341	0.076086957	0.051282051	0.056179775	0.084507042	0.130434783	0.111111111	0.075949367	0.630769231	0.849056604	0.052083333	0.081967213	0.084337349	0.092783505	0.071428571	0.068493151	0.063492063	0.11827957	0.093023256	0.152777778	0.070588235	0.096385542	0.102040816	0.152542373	0.057142857	0.1	0.076923077	0.144578313	0.051282051	0.1	0.311688312	0.070422535	0.121212121	0.152542373	0.06557377	0.072580645	0.121212121	0	0.1375	0.066666667	0.144578313	0.075	0.072164948	0.057471264	0.079365079	0.085365854	0.070588235	0.102272727	0.051282051	0.120879121	0.130434783	0.069444444	0.191304348	0.160714286	0.074468085	0.515151515	0.630769231	0.096153846	0.093023256	0.077922078	0.111111111	0.085365854	0.103896104	0.089108911	0.109756098	0.098360656	0.086956522	0.054054054	0.058823529	0.161764706	0.108433735	0.104477612	0.095238095	0.055555556	0.06557377	0.087912088	0.068965517	0.052173913	0.064	0.053333333	0.047058824	0.064	0.155172414	0.072072072	0.571428571	0.091836735	0.095238095	0.05	1	0.175675676	0.093023256	0.066666667	0.449275362	0.144927536	0.073529412	0.054794521	0.076923077	0.099009901	0.152542373	0.075949367	0.072	0.05	0.082568807	0.155172414	0.082706767	0.138888889	0.061538462	0.088888889	0.06557377	1	0.076923077	0.035714286	0.05	0.063063063	0.268292683	0.070175439	0.066666667	0.072072072	0.1	0.142857143	0.0625	0.092783505	0.072289157	0.5	0.09375	0.066666667	0.049586777	0.064935065	0.107526882	0.158536585	0.079365079	0.047619048	0.144927536	0.08411215	0.033333333	0.857142857	0	0.161290323	0.075949367	0.060240964	0.061538462	0.094117647	0.066666667	0.075471698	0.090909091	0.055555556	0.087912088	0.073684211	0.082352941	0.144927536	0.082352941	0.068965517	0.054945055	0.056338028	0.085365854	0.045454545	0.450704225	0.054794521	0.066666667	0.098765432	0.693548387	0.087912088	0.1	0.082352941	0.12195122	0.075757576	0.079646018	0.590909091	0.16	0.590909091	0.152542373	0.118811881	0.054054054	0.112149533	0.070707071	0.615384615	0.064285714	0.3	0.069767442	0.111111111	0.076086957	0.144927536	0.15	0.033333333	0.121495327	0.153846154	0.081081081	0.05982906	0.075949367	0	0	0.148148148	0.064102564	0.096774194	0.064285714	0.191489362	0.08045977	0.064935065	0.12345679	0.076923077	0.596774194	0.980769231	0.106382979	0.053763441	0.067961165	0.1	0.047169811	0.061538462	0.067226891	0.078651685	0.08974359	0.074766355	0.059405941	0.068627451	0.07	0.155172414	0.112244898	0.082191781	0.054054054	0.085106383	0.045454545	0.803278689	0.06122449	0.096385542	0.075	0.355263158	0.08045977	0.06557377	0.072	0.087912088	0.075630252	0.113636364	0.139534884	0.089552239	0.605263158	0.08	0.15	0.050632911	0.064	0.106060606	0.037037037	0.074468085	0.08	0.980769231	0.064102564	0.129032258	0.08974359	0.108910891	0.058823529	0.104651163	0.067961165	0.980769231	0.053763441	0.070707071	0.04	0.063157895	0.1375	0.980769231	0.074074074	0.183098592	1	0.054054054	0.134328358	0.08974359	0.048192771	0.08045977	0.102564103	0.033333333	1	0.351351351	0.055555556	0.590909091	0.849056604	0.081395349	0.155172414	0.068627451	0.074074074	0.090909091	0.084337349	0.067307692	0.088495575	0.08045977	0.209876543	1	0.096385542	0.096385542	0.077464789	0.074626866	0.077777778	0.157894737	0.074074074	0.243243243	0.71641791	0.149253731	0.05	0.109756098	0.051948052	0.070422535	0.053333333	1	0.107142857	0.081818182	0.063636364	0.079207921	0.15	0.129032258	0.071428571	0.088495575	0.0625	1	0.056818182	0.083333333	0.118421053	0.0625
CC(=O)N[C@@H]1[C@@H](C=C(O[C@H]1[C@@H]([C@@H](CO)O)O)C(=O)O)O	0.105769231	0.103448276	0.135135135	0.137931034	0.134615385	0.144927536	0.11965812	0.111111111	0.121621622	0.134615385	0.238095238	0.128205128	0.175675676	0.09375	0.108695652	0.091549296	0.107142857	0.108433735	0.112903226	0.055555556	0.181818182	0.13	0.140350877	0.064516129	0.119047619	0.094488189	0.08988764	0.108108108	0.12	0.121621622	0.148148148	0.113402062	0.084745763	0.367647059	1	0.108433735	0.123809524	0.184615385	0.207792208	0.147058824	0.12345679	0.074074074	0.098039216	0.128571429	0.096153846	0.089552239	0.116883117	0.118421053	0.155555556	0.134020619	0.142857143	0.107142857	0.111111111	0.157894737	0.132075472	0.197368421	0.053333333	0.142857143	0.114285714	0.111111111	0.116883117	0.1	0.1	0.123595506	0.117647059	0.10989011	0.1375	0.131578947	0.135135135	0.117647059	0.147727273	0.054545455	0.211267606	0.1125	0.06097561	0.151898734	0.104166667	0.130434783	0.092307692	0.108108108	0.114754098	0.105263158	0.1	0.040540541	0.125	0.132653061	0.261538462	0.15625	0.050847458	0.076923077	0.083333333	0.12371134	0.164179104	0.129310345	0.057142857	0.109756098	0.114583333	0.123595506	0.166666667	0.108695652	0.307692308	0.2	0.109589041	0.141025641	0.174603175	0.137254902	0.13559322	0.117647059	0.388888889	0.142857143	0.111111111	0.31372549	0.115384615	0.084337349	0.092592593	0	0.283333333	0.242424242	0.095890411	0.242424242	0.113924051	0.075757576	0.152777778	0.1	0.134146341	0.113207547	0.104477612	0.091954023	0.101265823	0.184210526	0.130841121	0.144927536	0.130952381	0.137614679	0.116666667	0.098039216	0.120481928	0.152777778	0.180327869	0.066666667	1	0.102272727	0.117647059	0.125	0.164705882	0.072727273	0.166666667	0.109375	0.207317073	0.232876712	0.101694915	0.145454545	0.117647059	0.14893617	0.12962963	0.086956522	0	0.25	0.125	0.235294118	0.113207547	0.134146341	0.051948052	0.14	0.114285714	0.111111111	0.146666667	0.163934426	0.358208955	0.134146341	0.178571429	0.115044248	0.125	0.139240506	0.253521127	0.091954023	0.119565217	0.106666667	0.142857143	0.169491525	0.238095238	0.15625	0.164705882	0.15942029	0.098039216	0.084745763	0.116666667	0.109090909	0.096774194	0.8	0.145454545	0.14084507	0.107526882	0.101851852	0.113924051	0.138888889	0.134020619	0.12962963	0.096774194	0.164179104	0.150943396	0.12	0.102040816	0.1	0.103448276	0.173913043	0.13253012	0.096385542	0.085714286	0.092105263	0.15	0.171052632	0.307692308	0.148148148	0.1	0.113207547	0.123595506	0.096153846	0.104477612	0.138888889	0.130434783	0.126315789	0.12	0.108333333	0.142857143	0.16	0.12987013	0.122641509	0.096385542	0.175675676	0.146341463	0.123076923	0.126315789	0.256756757	0.063829787	0.095238095	0.125	0.073170732	0.231884058	0.109756098	0.104651163	0.114285714	0.1	0.160493827	0.131147541	0.104761905	0.092857143	0.108433735	0.292307692	0.14	0.12244898	0.307692308	0.09375	0.186046512	0.094117647	0	0.150943396	0.104477612	0.1	0.115384615	0.123287671	0.103896104	0.144444444	0.075949367	0.12	0.113924051	0.181818182	0.109589041	0.307692308	0.109589041	0.154929577	0.180555556	0.20754717	0.147058824	0.094736842	0.210526316	0.157894737	0.131147541	0.098591549	0.105882353	0.128205128	0.128205128	0.109589041	0.246153846	0.090909091	0.099009901	0.105882353	0.225806452	0.105882353	0.117647059	0.133333333	0.13559322	0.113402062	0.104651163	0.095238095	0.104	0.094117647	0.125	0.113207547	0.113924051	0.307692308	0.125	0.186046512	0.147368421	0.253968254	0.112903226	0.097087379	0.104477612	0	0	0.242424242	0.107692308	0.096153846	0.112903226	0.174418605	0.106666667	0.126984127	0.212121212	0.196721311	0.113924051	0.095238095	0.107142857	0.12987013	0.125	0.1	0.086956522	0.115384615	0.137254902	0.08974359	0.121212121	0.11827957	0.078651685	0.139534884	0.142857143	0.12	0.113636364	0.133333333	0.139784946	0.166666667	0.054545455	0.087912088	0.134146341	1	0.136363636	0.095238095	0.077922078	0.125	0.118181818	0.189189189	0.125	0.12987013	0.260869565	0.169811321	0.099009901	0.186440678	0.246153846	0.142857143	0.089285714	0.169811321	0.073529412	0.111111111	0.09375	0.095238095	0.125	0.113207547	0.174603175	0.147727273	0.127906977	0.150684932	0.112359551	0.095238095	0.12987013	0.158536585	0.098360656	0.125	0.126760563	0.095238095	0.129032258	0.196721311	0.096385542	0.080645161	0.120689655	0.121212121	0.117647059	0.136986301	0.153846154	0.186046512	0.096385542	0.126582278	0.120689655	0.105882353	0.101265823	0.205882353	0.12	0.126436782	0.151515152	0.366197183	0.112676056	0.123595506	0.142857143	0.257575758	0.144736842	0.096385542	1	0.095890411	0.092307692	0.12962963	0.146666667	0.262295082	0.134328358	0.125	0.094736842	0.269230769	0.106060606	0.126760563	0.186440678	0.101694915	0.079365079	0.096385542	0.154929577	0.125	0.127659574	0.139534884	0.246153846	0.113207547	0.12371134	0.12	0.121212121	0.096385542	0.108108108	0.148148148	0.510204082	0.08
CC1(CO)CC[C@@H]2CN1CC(=O)N2OS(O)(=O)=O	0.105769231	0.094017094	0.076923077	0.047619048	0.092592593	0.112676056	0.11965812	0.044776119	0.121621622	0.053571429	0.098591549	0.086419753	0.101265823	0.076923077	0.0625	0.054421769	0.107142857	0.082352941	0.061538462	0.085714286	0.130434783	0.076190476	0.140350877	0.064516129	0.119047619	0.07751938	0.08988764	0.064935065	0.076923077	0.077922078	0.120481928	0.113402062	0.049180328	0.081395349	0.095890411	0.057471264	0.102803738	0.084507042	0.120481928	0.130434783	0.070588235	0.074074074	0.056603774	0.097222222	0.075471698	0.073529412	0.116883117	0.133333333	0.06122449	0.078431373	0.066666667	0.117117117	0.063829787	0.073170732	0.052631579	0.151898734	0.082191781	0.056603774	0.068493151	0.095890411	0.061728395	0.057692308	0.113924051	0.063829787	0.075471698	0.134831461	0.083333333	0.088607595	0.12	0.075471698	0.086021505	0.094339623	0.075	0.085365854	0.101265823	0.096385542	0.092783505	0.094736842	0.075757576	0.123287671	0.236363636	0.09375	0.112359551	0.026666667	0.090909091	0.077669903	0.108108108	0.057142857	0.050847458	0.076923077	0.054054054	0.101010101	0.098591549	0.100840336	0.027777778	0.109756098	0.059405941	0.098901099	0.098039216	0.085106383	0.096774194	0.052631579	0.065789474	0.126582278	0.121212121	0.094339623	0.080645161	0.085714286	0.086956522	0.066666667	0.063829787	0.098360656	0.06097561	0.097560976	0.092592593	0	0.084507042	0.093333333	0.052631579	0.093333333	0.086419753	0.075757576	0.077922078	0.178571429	0.04494382	0.092592593	0.072463768	0.091954023	0.101265823	0.071428571	0.110091743	0.082191781	0.130952381	0.097345133	0.098360656	0.056603774	0.094117647	0.121621622	0.090909091	0.066666667	0.095890411	0.054347826	0.075471698	0.06779661	0.076086957	0.035087719	0.076923077	0.109375	0.1	0.084337349	0.101694915	0.125	0.075471698	0.058823529	0.109090909	0.075268817	0	0.095890411	0.093457944	0.090909091	0.092592593	0.068965517	0.109589041	0.075471698	0.054054054	0.081081081	0.075	0.075757576	0.109756098	0.107142857	0.118644068	0.086206897	0.08	0.097560976	0.1125	0.091954023	0.072916667	0.0375	0.074626866	0.15	0.114285714	0.072463768	0.125	0.111111111	0.056603774	0.066666667	0.116666667	0.070175439	0.079365079	0.094594595	0.06779661	0.14084507	0.06185567	0.0625	0.157894737	0.093333333	0.1	0.079646018	0.0625	0.068493151	0.109090909	0.076923077	0.08	0.1	0.103448276	0.094594595	0.068181818	0.096385542	0.085714286	0.136986301	0.095238095	0.1125	0.096774194	0.087719298	0.081967213	0.072727273	0.063829787	0.075471698	0.104477612	0.088495575	0.06122449	0.080808081	0.076923077	0.090163934	0.076923077	0.074074074	0.074074074	0.081818182	0.096385542	0.0875	0.068181818	0.042857143	0.07	0.107142857	0.063829787	0.169491525	0.090909091	0.035294118	0.08974359	0.058139535	0.104651163	0.098591549	0.1	0.119047619	0.061538462	0.064220183	0.06993007	0.15	0.105263158	0.075471698	0.057692308	0.096774194	0.071428571	0.0625	0.094117647	0	0.070175439	0.104477612	0.115942029	0.094339623	0.093333333	0.0625	0.107526882	0.075949367	0.090909091	0.073170732	0.096385542	0.109589041	0.096774194	0.08	0.078947368	0.103896104	0.066666667	0.083333333	0.050505051	0.108433735	0.081967213	0.095238095	0.068493151	0.093023256	0.142857143	0.142857143	0.125	0.094594595	0.111111111	0.121212121	0.093023256	0.101449275	0.093023256	0.075471698	0.133333333	0.063492063	0.102040816	0.104651163	0.095238095	0.078125	0.081395349	0.051948052	0.053571429	0.060240964	0.096774194	0.08	0.0625	0.068627451	0.097222222	0.112903226	0.086538462	0.104477612	0	0	0.093333333	0.090909091	0.096153846	0.069767442	0.10989011	0.136986301	0.075757576	0.095890411	0.089552239	0.113924051	0.095238095	0.148148148	0.048192771	0.1	0.057692308	0.063829787	0.094339623	0.104761905	0.0625	0.15625	0.11827957	0.078651685	0.053763441	0.103448276	0.076923077	0.101123596	0.079365079	0.070707071	0.096385542	0.074074074	0.1	0.056818182	0.095890411	0.071428571	0.108433735	0.152777778	0.058823529	0.088495575	0.113924051	0.093457944	0.074074074	0.101265823	0.087719298	0.099009901	0.076923077	0.094594595	0.058823529	0.060869565	0.068965517	0.028169014	0.084337349	0.09375	0.095238095	0.058823529	0.092592593	0.088235294	0.097826087	0.08988764	0.12	0.1	0.095238095	0.0875	0.104651163	0.063492063	0.071428571	0.095890411	0.095238095	0.05	0.089552239	0.096385542	0.116666667	0.06557377	0.088235294	0.055555556	0.121621622	0.071428571	0.0625	0.096385542	0.126582278	0.083333333	0.093023256	0.101265823	0.078947368	0.076923077	0.101123596	0.134328358	0.065934066	0.067567568	0.086956522	0.108910891	0.121621622	0.12987013	0.096385542	0.095890411	1	0.067669173	0.070175439	0.131578947	0.1	0.055555556	0.094594595	0.094736842	0.1	0.057971014	0.081081081	0.060606061	0.101694915	0.0625	0.096385542	0.064935065	0.08	0.081632653	0.113636364	0.094594595	0.092592593	0.09	0.154639175	0.088235294	0.096385542	0.064935065	0.056818182	0.088235294	0.08
CC[C@H]([C@@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)O)CC(=O)N)Cc1ccc(cc1)O)CC1=CN=C2[C@@H]1C=CC=C2)NC(=O)[C@@H](NC(=O)[C@H](CC1=CN=C2[C@H]1C=CC=C2)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])C)CC(C)C)C	0.320895522	0.472868217	0.089552239	0.066666667	0.09009009	0.119047619	0.45112782	0.109243697	0.106870229	0.07079646	0.111111111	0.094890511	0.146153846	0.03125	0.056074766	0.331288344	0.076388889	0.092198582	0.082644628	0.061538462	0.09375	0.277372263	0.085470085	0.066666667	0.114285714	0.435714286	0.074324324	0.082706767	0.035087719	0.115384615	0.165413534	0.25	0.06779661	0.068965517	0.092307692	0.283333333	0.285714286	0.069230769	0.068965517	0.176470588	0.285714286	0.081081081	0.044247788	0.084615385	0.043859649	0.062992126	0.072463768	0.122137405	0.065420561	0.116883117	0.224137931	0.120481928	0.056603774	0.094890511	0.089285714	0.390909091	0.060150376	0.123809524	0.052631579	0.092307692	0.088235294	0.044642857	0.127819549	0.236641221	0.034782609	0.086666667	0.186046512	0.064748201	0.247863248	0.034782609	0.293650794	0.034482759	0.104477612	0.094202899	0.087591241	0.214285714	0.344	0.307086614	0.031007752	0.099236641	0.111111111	0.098684211	0.110344828	0.061068702	0.08974359	0.218309859	0.090909091	0.088	0.068965517	0.081481481	0.289940828	0.179310345	0.12	0.531746032	0.070866142	0.06993007	0.290076336	0.236641221	0.288888889	0.086092715	0.06557377	0.12962963	0.059259259	0.110294118	0.105691057	0.090909091	0.084033613	0.104	0.078740157	0.136	0.056603774	0.057377049	0.079710145	0.078014184	0.052173913	0	0.094488189	0.066666667	0.075757576	0.066666667	0.127819549	0.055555556	0.1328125	0.05785124	0.123188406	0.034188034	0.133333333	0.075342466	0.079710145	0.169230769	0.487804878	0.236842105	0.2265625	0.419847328	0.066115702	0.053571429	0.09929078	0.124031008	0.089430894	0.092307692	0.092307692	0.081632653	0.034782609	0.059322034	0.166666667	0.061403509	0.057971014	0.064	0.15	0.09352518	0.076271186	0.068376068	0.034782609	0.064220183	0.393939394	0.109589041	0	0.067669173	0.306569343	0.057971014	0.304347826	0.2109375	0.059259259	0.081818182	0.102362205	0.059701493	0.088235294	0.136752137	0.077464789	0.139705882	0.084745763	0.27027027	0.035714286	0.142857143	0.094202899	0.075342466	0.130136986	0.058394161	0.089430894	0.091666667	0.12	0.123966942	0.192592593	0.092307692	0.026086957	0.058823529	0.057377049	0.171428571	0.031746032	0.1	0.086956522	0.1	0.386554622	0.403100775	0.079136691	0.142857143	0.154362416	0.383458647	0.056910569	0.085271318	0.472	0.035087719	0.075949367	0.086956522	0.104895105	0.276785714	0.278688525	0.077464789	0.037593985	0.106870229	0.110169492	0.094202899	0.06557377	0.07826087	0.05785124	0.09009009	0.208955224	0.043859649	0.079365079	0.360294118	0.096153846	0.19858156	0.035087719	0.652542373	0.288888889	0.132075472	0.087591241	0.381679389	0.077464789	0.1640625	0.048076923	0.071428571	0.251851852	0.091549296	0.027522936	0.082644628	0.297709924	0.063829787	0.057553957	0.233870968	0.090277778	0.06870229	0.071428571	0.106382979	0.082644628	0.379844961	0.592592593	0.115942029	0.089552239	0.081818182	0.044642857	0.06557377	0.218978102	0.036697248	0.076388889	0	0.060344828	0.079365079	0.094488189	0.081081081	0.099236641	0.065217391	0.18705036	0.105263158	0.18699187	0.111111111	0.159090909	0.083333333	0.06557377	0.067164179	0.133858268	0.097014925	0.076923077	0.186440678	0.276923077	0.115942029	0.094017094	0.06504065	0.085271318	0.098591549	0.094890511	0.094890511	0.108527132	0.051470588	0.033898305	0.130718954	0.075862069	0.069767442	0.075862069	0.034782609	0.108108108	0.075	0.259259259	0.353448276	0.092592593	0.333333333	0.068965517	0.191666667	0.061403509	0.153846154	0.06557377	0.059259259	0.036697248	0.155405405	0.060150376	0.048	0.305970149	0.079365079	0	0	0.058823529	0.080645161	0.043859649	0.515151515	0.172661871	0.082089552	0.081300813	0.059701493	0.173913043	0.071428571	0.076923077	0.091549296	0.079710145	0.330578512	0.026315789	0.102040816	0.081081081	0.133757962	0.113636364	0.088	0.185714286	0.074829932	0.111111111	0.153284672	0.035087719	0.103448276	0.083333333	0.235294118	0.15037594	0.043478261	0.080536913	0.291666667	0.092307692	0.062015504	0.076923077	0.074074074	0.074074074	0.302816901	0.145038168	0.467213115	0.111940299	0.095588235	0.068965517	0.08125	0.090909091	0.059259259	0.089430894	0.314285714	0.127272727	0.046511628	0.078014184	0.073170732	0.076923077	0.072	0.043103448	0.096774194	0.263565891	0.314049587	0.158730159	0.118055556	0.076923077	0.201612903	0.097902098	0.048780488	0.245901639	0.075757576	0.076923077	0.237037037	0.088709677	0.077464789	0.057377049	0.049586777	0.162393162	0.086614173	0.090225564	0.132231405	0.036697248	0.077464789	0.063380282	0.085470085	0.075862069	0.079710145	0.11627907	0.035087719	0.428571429	0.189655172	0.127659574	0.093023256	0.255813953	0.225352113	0.098484848	0.079710145	0.077464789	0.092307692	0.067669173	1	0.088495575	0.112781955	0.061068702	0.095238095	0.091603053	0.077922078	0.075630252	0.071428571	0.059701493	0.073170732	0.085470085	0.048387097	0.077464789	0.11627907	0.125827815	0.365853659	0.176470588	0.059259259	0.043103448	0.155405405	0.12987013	0.088	0.077464789	0.082706767	0.131386861	0.070866142	0.096774194
C(c1ccccc1)CCC(=O)O	0.185185185	0.12371134	0.140350877	0.205128205	0.111111111	0.071428571	0.131313131	0.243902439	0.084745763	0.290322581	0.134615385	0.095238095	0.114754098	0.040816327	0.454545455	0.142857143	0.072463768	0.140625	0.111111111	0.055555556	0.113207547	0.205128205	0.095238095	0.044444444	0.102941176	0.111111111	0.068493151	0.125	0.057142857	0.103448276	0.174603175	0.253521127	0.285714286	0.057142857	0.12962963	0.106060606	0.137931034	0.16	0.057142857	0.072727273	0.161290323	0.147058824	0.057142857	0.176470588	0.1875	0.125	0.098360656	0.32	0.269230769	0.151898734	0.326086957	0.105263158	0.24	0.189655172	0.205882353	0.142857143	0.071428571	0.121212121	0.113207547	0.089285714	0.175438596	0.2	0.078125	0.191176471	0.055555556	0.064935065	0.142857143	0.13559322	0.226415094	0.055555556	0.205882353	0.026315789	0.218181818	0.147540984	0.096774194	0.2	0.12987013	0.164383562	0.04	0.105263158	0.113636364	0.075	0.066666667	0.074074074	0.155844156	0.179487179	0.086206897	0.145833333	0.131578947	0.083333333	0.141666667	0.168831169	0.156862745	0.154639175	0.1	0.074626866	0.189189189	0.125	0.094117647	0.121621622	0.088888889	0.108108108	0.107142857	0.09375	0.1	0.258064516	0.066666667	0.239130435	0.076923077	0.22	0.24	0.090909091	0.133333333	0.109375	0.052631579	0	0.074074074	0.06779661	0.173076923	0.06779661	0.078125	0.130434783	0.333333333	0.068181818	0.104477612	0.052631579	0.222222222	0.070422535	0.079365079	0.267857143	0.108695652	0.25	0.101449275	0.179775281	0.066666667	0.15625	0.121212121	0.103448276	0.081632653	0.150943396	0.12962963	0.114285714	0.055555556	0.257142857	0.142857143	0.111111111	0.140350877	0.130434783	0.126760563	0.075757576	0.095238095	0.128205128	0.055555556	0.346153846	0.170454545	0.094594595	0	0.070175439	0.113636364	0.06557377	0.192771084	0.15625	0.068965517	0.52	0.204081633	0.150943396	0.098360656	0.238095238	0.074626866	0.174603175	0.044444444	0.091836735	0.060606061	0.14516129	0.09375	0.070422535	0.135135135	0.066666667	0.261904762	0.111111111	0.134615385	0.279069767	0.095890411	0.109090909	0.027777778	0.071428571	0.090909091	0.166666667	0.042553191	0.107142857	0.1	0.107142857	0.235294118	0.204819277	0.061538462	0.3125	0.109756098	0.211764706	0.166666667	0.134615385	0.144444444	0.057142857	0.098765432	0.095238095	0.132352941	0.107142857	0.136363636	0.074626866	0.036363636	0.084745763	0.136363636	0.111111111	0.088888889	0.34375	0.205128205	0.176470588	0.191176471	0.1875	0.25	0.155555556	0.137931034	0.113924051	0.057142857	0.106796117	0.094117647	0.147058824	0.133333333	0.149425287	0.074626866	0.152542373	0.166666667	0.173913043	0.173333333	0.088235294	0.033333333	0.086956522	0.186666667	0.045454545	0.064516129	0.161290323	0.101449275	0.18	0.078125	0.119402985	0.282051282	0.182926829	0.13559322	0.140625	0.181818182	0.52	0.2	0.088888889	0.246376812	0.066666667	0.072463768	0	0.166666667	0.25	0.115384615	0.258064516	0.125	0.137931034	0.183098592	0.157894737	0.101694915	0.15	0.220338983	0.169811321	0.088888889	0.148148148	0.211538462	0.157894737	0.153846154	0.18	0.118421053	0.089552239	0.146341463	0.086956522	0.113207547	0.102941176	0.095238095	0.189655172	0.127272727	0.068965517	0.051282051	0.095238095	0.071428571	0.075471698	0.071428571	0.055555556	0.077922078	0.230769231	0.155844156	0.134328358	0.078651685	0.155339806	0.057142857	0.24	0.25	0.210526316	0.088888889	0.087719298	0.066666667	0.084337349	0.071428571	0.136363636	0.205128205	0.25	0	0	0.06779661	0.204545455	0.085714286	0.155339806	0.093333333	0.103448276	0.155555556	0.070175439	0.255813953	0.078125	0.073529412	0.104477612	0.114754098	0.194029851	0.028571429	0.109589041	0.258064516	0.154761905	0.157894737	0.170212766	0.164383562	0.1	0.179104478	0.166666667	0.057142857	0.097222222	0.166666667	0.225352113	0.161290323	0.026315789	0.066666667	0.213114754	0.12962963	0.142857143	0.073529412	0.066666667	0.206896552	0.130434783	0.131147541	0.126436782	0.096774194	0.172413793	0.162162162	0.057471264	0.186046512	0.068965517	0.127659574	0.197674419	0.387096774	0.102040816	0.14516129	0.133333333	0.073529412	0.152173913	0.052631579	0.279069767	0.171428571	0.130434783	0.226415094	0.212121212	0.073529412	0.096774194	0.151515152	0.170731707	0.290909091	0.070175439	0.073529412	0.194444444	0.227272727	0.074626866	0.090909091	0.045454545	0.170212766	0.1875	0.163636364	0.142857143	0.066666667	0.074626866	0.076923077	0.179487179	0.071428571	0.079365079	0.340425532	0.057142857	0.144927536	0.096153846	0.147058824	0.176470588	0.125	0.148148148	0.122807018	0.114754098	0.074626866	0.12962963	0.070175439	0.088495575	1	0.240740741	0.074074074	0.239130435	0.068965517	0.0625	0.093023256	0.2	0.089285714	0.159090909	0.12195122	0.113636364	0.074626866	0.235294118	0.155844156	0.225352113	0.161764706	0.068965517	0.052631579	0.084337349	0.148148148	0.195652174	0.074626866	0.145454545	0.174603175	0.078431373	0.072289157
c1ccc(cc1)CC(=O)N[C@H]2CC(=O)N(C2)CC(=O)Nc3c(cccc3Cl)Cl	0.163461538	0.12605042	0.216216216	0.142857143	0.160714286	0.075949367	0.132231405	0.151515152	0.126582278	0.160714286	0.150684932	0.160493827	0.17721519	0.04109589	0.117647059	0.118055556	0.087912088	0.139534884	0.086956522	0.093333333	0.166666667	0.155339806	0.092307692	0.043478261	0.19047619	0.115384615	0.084210526	0.113924051	0.050847458	0.141025641	0.178571429	0.2	0.166666667	0.087912088	0.146666667	0.088888889	0.180952381	0.152777778	0.125	0.105263158	0.197530864	0.084745763	0.068965517	0.180555556	0.086206897	0.082191781	0.108433735	0.263888889	0.137254902	0.16	0.162162162	0.120689655	0.098039216	0.189873418	0.137931034	0.168674699	0.049382716	0.068965517	0.166666667	0.162162162	0.15	0.089285714	0.13253012	0.164835165	0.05	0.103092784	0.197530864	0.12195122	0.2	0.05	0.163043478	0.049180328	0.179487179	0.172839506	0.120481928	0.182926829	0.108910891	0.195652174	0.040540541	0.173333333	0.15625	0.088235294	0.141304348	0.092105263	0.175257732	0.13592233	0.142857143	0.142857143	0.114754098	0.125	0.117241379	0.197916667	0.135135135	0.161016949	0.095890411	0.102272727	0.13	0.164835165	0.123809524	0.173913043	0.121212121	0.081967213	0.144736842	0.172839506	0.142857143	0.103448276	0.073529412	0.171428571	0.109589041	0.246376812	0.098039216	0.123076923	0.134146341	0.156626506	0.083333333	0	0.136986301	0.1	0.131578947	0.1	0.08045977	0.149253731	0.202702703	0.090909091	0.087912088	0.06557377	0.176470588	0.086021505	0.081395349	0.185185185	0.123893805	0.197183099	0.174418605	0.181818182	0.089552239	0.087719298	0.151162791	0.126582278	0.114285714	0.146666667	0.146666667	0.119565217	0.05	0.15	0.179775281	0.06557377	0.111111111	0.115942029	0.141304348	0.142857143	0.075757576	0.112903226	0.05	0.176470588	0.185185185	0.191011236	0	0.102564103	0.128440367	0.097560976	0.180952381	0.125	0.101265823	0.285714286	0.183098592	0.194444444	0.15	0.115942029	0.114942529	0.137931034	0.074626866	0.137931034	0.052631579	0.142857143	0.130952381	0.086021505	0.224719101	0.072289157	0.181818182	0.119402985	0.150684932	0.194029851	0.117021277	0.131578947	0.033333333	0.09375	0.089552239	0.098360656	0.042253521	0.12987013	0.095238095	0.16	0.159574468	0.136363636	0.13253012	0.222222222	0.137254902	0.163636364	0.121212121	0.183098592	0.142857143	0.050847458	0.128712871	0.105882353	0.259259259	0.12987013	0.086956522	0.077777778	0.051282051	0.1125	0.153846154	0.117647059	0.121212121	0.172413793	0.107692308	0.101694915	0.204545455	0.086206897	0.142857143	0.151785714	0.074074074	0.153061224	0.050847458	0.103174603	0.102803738	0.084745763	0.1625	0.179245283	0.077777778	0.120481928	0.081632653	0.161764706	0.153061224	0.137931034	0.056603774	0.102941176	0.128712871	0.068181818	0.096385542	0.08988764	0.147727273	0.150684932	0.093023256	0.234567901	0.171875	0.173076923	0.135714286	0.166666667	0.2	0.285714286	0.089285714	0.121212121	0.168421053	0.036363636	0.076086957	0	0.098360656	0.142857143	0.121621622	0.103448276	0.157894737	0.109756098	0.224719101	0.12345679	0.084337349	0.13253012	0.182926829	0.115384615	0.121212121	0.16	0.189189189	0.1375	0.147540984	0.150684932	0.089108911	0.126436782	0.107692308	0.086956522	0.090909091	0.098901099	0.105882353	0.205128205	0.16	0.101265823	0.064516129	0.206185567	0.086956522	0.108108108	0.086956522	0.05	0.113402062	0.140625	0.175257732	0.122222222	0.1	0.152	0.087912088	0.242857143	0.140350877	0.175	0.121212121	0.074074074	0.036363636	0.105769231	0.103896104	0.171875	0.155339806	0.142857143	0	0	0.1	0.147058824	0.06779661	0.133858268	0.138297872	0.098765432	0.1	0.102564103	0.234375	0.093023256	0.076923077	0.1	0.223684211	0.206896552	0.033898305	0.139784946	0.103448276	0.207920792	0.197368421	0.15942029	0.195652174	0.120879121	0.195402299	0.172413793	0.050847458	0.195402299	0.121212121	0.166666667	0.182926829	0.049180328	0.082474227	0.164705882	0.146666667	0.14084507	0.101123596	0.098765432	0.090909091	0.093220339	0.160493827	0.14953271	0.120481928	0.192307692	0.114754098	0.073394495	0.151515152	0.101265823	0.130434783	0.153153153	0.214285714	0.067567568	0.185185185	0.169230769	0.076923077	0.164179104	0.06557377	0.355932203	0.188888889	0.095744681	0.304347826	0.235294118	0.076923077	0.107142857	0.174418605	0.123076923	0.246753247	0.075	0.076923077	0.15625	0.179104478	0.077777778	0.089552239	0.059701493	0.142857143	0.123287671	0.171052632	0.14084507	0.036363636	0.077777778	0.104651163	0.126984127	0.086956522	0.081395349	0.189189189	0.050847458	0.155555556	0.108108108	0.170454545	0.180555556	0.127659574	0.204081633	0.171052632	0.120481928	0.077777778	0.146666667	0.131578947	0.112781955	0.240740741	1	0.106666667	0.171428571	0.101265823	0.078431373	0.125	0.144927536	0.116883117	0.134328358	0.092307692	0.088235294	0.077777778	0.257142857	0.1875	0.154639175	0.181818182	0.101265823	0.06557377	0.138613861	0.216494845	0.15942029	0.077777778	0.157894737	0.137931034	0.111111111	0.085714286
O=C(NC1C(OC(C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)O)C	0.087378641	0.086956522	0.109589041	0.06779661	0.12	0.101449275	0.094017094	0.046875	0.111111111	0.056603774	0.315789474	0.118421053	0.135135135	0.522727273	0.090909091	0.055555556	0.139240506	0.1125	0.047619048	0.028169014	0.153846154	0.067961165	0.087719298	0.05	0.083333333	0.070866142	0.13253012	0.053333333	0.394736842	0.081081081	0.084337349	0.071428571	0.033898305	0.578947368	0.262295082	0.085365854	0.105769231	0.121212121	0.5	0.119402985	0.086419753	0.037735849	0.06	0.101449275	0.102040816	0.076923077	0.296875	0.093333333	0.065217391	0.175824176	0.1	0.09009009	0.093023256	0.133333333	0.055555556	0.142857143	0.04109589	0.104166667	0.102941176	0.069444444	0.121621622	0.106382979	0.103896104	0.077777778	0.421052632	0.101123596	0.086419753	0.106666667	0.094594595	0.421052632	0.076923077	0.078431373	0.121621622	0.102564103	0.024390244	0.060240964	0.084210526	0.086021505	0.581395349	0.097222222	0.083333333	0.146067416	0.090909091	0.01369863	0.117021277	0.069306931	0.253968254	0.126984127	0.017241379	0.065789474	0.055172414	0.081632653	0.102941176	0.075630252	0.044117647	0.113924051	0.06122449	0.077777778	0.079207921	0.064516129	0.666666667	0.163265306	0.083333333	0.116883117	0.109375	0.1	0.122807018	0.057971014	0.384615385	0.084507042	0.093023256	0.56097561	0.090909091	0.06097561	0.098039216	0	0.233333333	0.680851064	0.054794521	0.612244898	0.075949367	0.03030303	0.081081081	0.105263158	0.084337349	0.217391304	0.059701493	0.135802469	0.166666667	0.101265823	0.092592593	0.117647059	0.095238095	0.080357143	0.049180328	0.104166667	0.111111111	0.095890411	0.352941176	0.040540541	0.262295082	0.08045977	0.421052632	0.052631579	0.11627907	0.018181818	0.528301887	0.0625	0.142857143	0.225352113	0.068965517	0.224489796	0.421052632	0.0625	0.091743119	0.065934066	0	0.638297872	0.065420561	0.723404255	0.064814815	0.097560976	0.026315789	0.08	0.041666667	0.069444444	0.077922078	0.096774194	0.419354839	0.097560976	0.086206897	0.128440367	0.342105263	0.115384615	0.34375	0.135802469	0.063829787	0.066666667	0.078125	0.137931034	0.209677419	0.092307692	0.103448276	0.132352941	0.23255814	0.051724138	0.103448276	0.054545455	0.585365854	0.258064516	0.132075472	0.098591549	0.075268817	0.074074074	0.0625	0.082191781	0.091836735	0.072072072	0.031746032	0.102941176	0.091743119	0.394736842	0.082474227	0.148648649	0.094117647	0.130434783	0.096385542	0.157894737	0.431372549	0.066666667	0.081967213	0.162162162	0.666666667	0.092592593	0.086206897	0.098039216	0.077777778	0.102040816	0.109375	0.081081081	0.113636364	0.094736842	0.394736842	0.074380165	0.172043011	0.12244898	0.090909091	0.08411215	0.157894737	0.105263158	0.128205128	0.060606061	0.083333333	0.323529412	0.093023256	0.064516129	0.09375	0.049382716	0.744680851	0.086419753	0.12195122	0.086956522	0.148648649	0.1375	0.1	0.056074766	0.056338028	0.072289157	0.5	0.08	0.106382979	0.666666667	0.073684211	0.066666667	0.2	0	0.348837209	0.109375	0.072463768	0.1	0.082191781	0.078947368	0.111111111	0.051282051	0.094594595	0.075949367	0.113924051	0.098591549	0.666666667	0.054054054	0.112676056	0.093333333	0.12962963	0.136363636	0.074468085	0.202702703	0.125	0.118644068	0.086956522	0.151898734	0.103896104	0.103896104	0.098591549	0.695652174	0.14	0.090909091	0.1375	0.738095238	0.1375	0.421052632	0.125	0.084745763	0.071428571	0.095238095	0.131313131	0.0546875	0.084337349	0.068493151	0.037037037	0.08974359	0.666666667	0.5	0.066666667	0.104166667	0.76744186	0.064516129	0.067961165	0.109375	0	0	0.680851064	0.045454545	0.058823529	0.062992126	0.180722892	0.095890411	0.096774194	0.509803922	0.147540984	0.148648649	0.155844156	0.071428571	0.105263158	0.078651685	0.209302326	0.054347826	0.1	0.107843137	0.064935065	0.109375	0.097826087	0.068965517	0.06741573	0.081395349	0.394736842	0.117647059	0.083333333	0.084210526	0.1	0.057692308	0.142857143	0.071428571	0.262295082	0.090909091	0.098765432	0.052631579	0.108695652	0.081081081	0.118421053	0.085714286	0.105263158	0.333333333	0.092592593	0.125	0.13559322	0.813953488	0.131147541	0.0625	0.113207547	0.029411765	0.0875	0.063492063	0.155844156	0.095238095	0.244444444	0.126984127	0.101123596	0.105882353	0.109589041	0.078651685	0.155844156	0.105263158	0.095238095	0.032258065	0.0875	0.305084746	0.155844156	0.073684211	0.296296296	0.157894737	0.066666667	0.319148936	0.075757576	0.057971014	0.095890411	0.107692308	0.066666667	0.157894737	0.131578947	0.107142857	0.1375	0.166666667	0.128571429	0.394736842	0.079545455	0.123076923	0.175	0.070422535	0.08988764	0.101010101	0.194029851	0.235294118	0.157894737	0.262295082	0.1	0.061068702	0.074074074	0.106666667	1	0.073529412	0.068493151	0.134831461	0.5	0.060606061	0.084507042	0.116666667	0.087719298	0.048387097	0.157894737	0.097222222	0.071428571	0.084210526	0.091954023	0.772727273	0.244444444	0.081632653	0.112244898	0.075757576	0.157894737	0.053333333	0.071428571	0.448979592	0.05
O=C(c1cc2ccccc2cc1O)NCc1ccc(cc1)C(=O)O	0.11	0.117117117	0.25	0.377777778	0.1	0.086956522	0.114035088	0.245283019	0.082191781	0.25	0.174603175	0.105263158	0.136986301	0.03125	0.119047619	0.118518519	0.085365854	0.189189189	0.06557377	0.058823529	0.104477612	0.12371134	0.070175439	0.087719298	0.111111111	0.106557377	0.081395349	0.2	0.04	0.112676056	0.253521127	0.130434783	0.363636364	0.05952381	0.134328358	0.1	0.14	0.216666667	0.05952381	0.088235294	0.191780822	0.125	0.04	0.136363636	0.127659574	0.095238095	0.078947368	0.246153846	0.333333333	0.139784946	0.206349206	0.071428571	0.12195122	0.253731343	0.272727273	0.16	0.086956522	0.083333333	0.088235294	0.101449275	0.242424242	0.108695652	0.090909091	0.2	0.039215686	0.114942529	0.16	0.138888889	0.15942029	0.039215686	0.168674699	0.018867925	0.242424242	0.148648649	0.106666667	0.191780822	0.073684211	0.162790698	0.030769231	0.147058824	0.084745763	0.074468085	0.091954023	0.106060606	0.106382979	0.114583333	0.114285714	0.166666667	0.094339623	0.111111111	0.160305344	0.141304348	0.138461538	0.104347826	0.111111111	0.074074074	0.157303371	0.170731707	0.08	0.256410256	0.084745763	0.098039216	0.166666667	0.133333333	0.129032258	0.102040816	0.05	0.24137931	0.075757576	0.225806452	0.12195122	0.086206897	0.152777778	0.088607595	0.057692308	0	0.073529412	0.068493151	0.151515152	0.068493151	0.12	0.175438596	0.179104478	0.050847458	0.171052632	0.037735849	0.206896552	0.083333333	0.077922078	0.162162162	0.125	0.19047619	0.109756098	0.111111111	0.05	0.106382979	0.141025641	0.144927536	0.079365079	0.134328358	0.134328358	0.207792208	0.039215686	0.255319149	0.172839506	0.145833333	0.081081081	0.116666667	0.233766234	0.088607595	0.051724138	0.092592593	0.039215686	0.282051282	0.113207547	0.103448276	0	0.070422535	0.097087379	0.066666667	0.163265306	0.126582278	0.054794521	0.261904762	0.15625	0.169230769	0.123287671	0.098360656	0.074074074	0.171052632	0.033333333	0.109090909	0.041666667	0.146666667	0.08974359	0.083333333	0.164705882	0.128571429	0.259259259	0.083333333	0.104477612	0.25	0.158536585	0.169230769	0.019607843	0.052631579	0.06779661	0.163265306	0.032258065	0.1	0.072727273	0.132352941	0.164705882	0.15	0.076923077	0.181818182	0.092783505	0.134615385	0.163636364	0.254237288	0.113207547	0.04	0.155555556	0.105263158	0.179487179	0.115942029	0.084337349	0.074074074	0.028571429	0.097222222	0.160714286	0.118421053	0.084745763	0.208333333	0.087719298	0.1	0.2	0.127659574	0.09375	0.112149533	0.090909091	0.170454545	0.04	0.075	0.090909091	0.102040816	0.185714286	0.173469388	0.074074074	0.077922078	0.102564103	0.232142857	0.170454545	0.085365854	0.022222222	0.06557377	0.142857143	0.090909091	0.065789474	0.101265823	0.151898734	0.254237288	0.076923077	0.153846154	0.160714286	0.154639175	0.095588235	0.128205128	0.15942029	0.261904762	0.108695652	0.084745763	0.147727273	0.044444444	0.072289157	0	0.096153846	0.09375	0.140625	0.102040816	0.130434783	0.125	0.151162791	0.125	0.095890411	0.183098592	0.16	0.149253731	0.084745763	0.149253731	0.238095238	0.14084507	0.224489796	0.174603175	0.086956522	0.086419753	0.127272727	0.120689655	0.138461538	0.111111111	0.090909091	0.150684932	0.069444444	0.069444444	0.037037037	0.114583333	0.071428571	0.074626866	0.071428571	0.039215686	0.053763441	0.340425532	0.155555556	0.070588235	0.088235294	0.12605042	0.05952381	0.283333333	0.195652174	0.217391304	0.084745763	0.069444444	0.044444444	0.141304348	0.071428571	0.120689655	0.147368421	0.09375	0	0	0.068493151	0.192982456	0.081632653	0.107438017	0.102272727	0.067567568	0.288461538	0.070422535	0.232142857	0.076923077	0.073170732	0.141025641	0.152777778	0.158536585	0.02	0.156626506	0.102040816	0.142857143	0.208955224	0.111111111	0.219512195	0.12195122	0.160493827	0.277777778	0.04	0.105882353	0.163636364	0.133333333	0.16	0.038461538	0.06741573	0.253521127	0.134328358	0.183333333	0.086419753	0.053333333	0.111111111	0.081818182	0.235294118	0.13	0.136986301	0.152777778	0.16	0.059405941	0.157894737	0.069444444	0.152542373	0.123809524	0.234042553	0.112903226	0.228571429	0.118644068	0.073170732	0.192982456	0.037735849	0.206896552	0.141176471	0.068965517	0.212121212	0.144578313	0.073170732	0.092105263	0.213333333	0.125	0.194444444	0.070422535	0.073170732	0.202380952	0.254545455	0.074074074	0.105263158	0.051724138	0.147540984	0.180327869	0.196969697	0.224137931	0.044444444	0.074074074	0.075949367	0.12962963	0.071428571	0.077922078	0.238095238	0.04	0.146341463	0.090909091	0.192307692	0.153846154	0.156626506	0.125	0.097222222	0.092105263	0.074074074	0.134328358	0.055555556	0.095238095	0.239130435	0.171428571	0.073529412	1	0.084507042	0.063829787	0.087719298	0.189655172	0.085714286	0.2	0.089285714	0.142857143	0.074074074	0.258064516	0.195402299	0.159090909	0.175	0.069444444	0.037735849	0.09375	0.125	0.206896552	0.074074074	0.2	0.219178082	0.076923077	0.06122449
CC(C)c1nc2c(n1[C@H]3C[C@@H]([C@H]3C)O)ncnc2N	0.115384615	0.093220339	0.103896104	0.098360656	0.071428571	0.066666667	0.090909091	0.126984127	0.166666667	0.111111111	0.144927536	0.126582278	0.113924051	0.059701493	0.04	0.06122449	0.189873418	0.094117647	0.129032258	0.1	0.097222222	0.096153846	0.1	0.155172414	0.144578313	0.09375	0.152941176	0.136986301	0.055555556	0.090909091	0.119047619	0.09	0.083333333	0.068181818	0.125	0.068965517	0.101851852	0.098591549	0.093023256	0.082191781	0.108433735	0.053571429	0.14	0.081081081	0.035714286	0.042253521	0.0875	0.102564103	0.104166667	0.206521739	0.094594595	0.10619469	0.0625	0.098765432	0.070175439	0.108433735	0.081081081	0.096153846	0.067567568	0.08	0.06097561	0.037037037	0.098765432	0.097826087	0.054545455	0.186046512	0.12195122	0.0875	0.133333333	0.054545455	0.085106383	0.113207547	0.0875	0.139240506	0.1	0.108433735	0.091836735	0.117021277	0.058823529	0.092105263	0.112903226	0.218390805	0.176470588	0.068493151	0.068627451	0.108910891	0.077922078	0.102941176	0.06779661	0.103896104	0.075342466	0.1	0.112676056	0.090909091	0.209677419	0.15	0.102040816	0.188235294	0.097087379	0.095744681	0.061538462	0.089285714	0.064935065	0.139240506	0.136363636	0.092592593	0.133333333	0.069444444	0.070422535	0.065789474	0.0625	0.0625	0.1	0.12345679	0.132075472	0	0.130434783	0.064102564	0.094594595	0.050632911	0.098765432	0.090909091	0.090909091	0.098360656	0.189873418	0.090909091	0.119402985	0.142857143	0.257142857	0.070588235	0.099099099	0.095890411	0.103448276	0.096491228	0.096774194	0.055555556	0.146341463	0.135135135	0.073529412	0.065789474	0.125	0.088888889	0.054545455	0.066666667	0.162790698	0.090909091	0.0625	0.074626866	0.123595506	0.213333333	0.1	0.084745763	0.054545455	0.078431373	0.098214286	0.134831461	0	0.051948052	0.102803738	0.0625	0.101851852	0.105882353	0.078947368	0.074074074	0.234375	0.051948052	0.12987013	0.058823529	0.069767442	0.146341463	0.098360656	0.085470085	0.057692308	0.096385542	0.267605634	0.142857143	0.155555556	0.135135135	0.089552239	0.147540984	0.067567568	0.086956522	0.162790698	0.094594595	0.096153846	0.140350877	0.079365079	0.107142857	0.061538462	0.108108108	0.122807018	0.123287671	0.072164948	0.071428571	0.141025641	0.092105263	0.088235294	0.069565217	0.095238095	0.097222222	0.098214286	0.055555556	0.079207921	0.126582278	0.08988764	0.123287671	0.06741573	0.243243243	0.1	0.105263158	0.111111111	0.097560976	0.061538462	0.086206897	0.046875	0.071428571	0.134831461	0.035714286	0.071428571	0.107142857	0.104166667	0.14893617	0.055555556	0.098360656	0.097087379	0.092592593	0.113924051	0.111111111	0.243243243	0.086419753	0.066666667	0.072463768	0.102040816	0.119047619	0.133333333	0.111111111	0.079207921	0.171052632	0.061728395	0.069767442	0.066666667	0.097222222	0.1125	0.079545455	0.076923077	0.083333333	0.076923077	0.120481928	0.08974359	0.074074074	0.037037037	0.061538462	0.081632653	0.04	0.236842105	0	0.068965517	0.071428571	0.068493151	0.053571429	0.121621622	0.075	0.11827957	0.075	0.0625	0.085365854	0.12195122	0.064935065	0.061538462	0.093333333	0.092105263	0.061728395	0.120689655	0.082191781	0.071428571	0.309859155	0.046875	0.111111111	0.128571429	0.130952381	0.098765432	0.141025641	0.093333333	0.051282051	0.089285714	0.066666667	0.104651163	0.069444444	0.104651163	0.054545455	0.107526882	0.096774194	0.112244898	0.103448276	0.195876289	0.120967742	0.175	0.064935065	0.090909091	0.098765432	0.061538462	0.064935065	0.04	0.157894737	0.066666667	0.076923077	0.085714286	0.071428571	0	0	0.064102564	0.073529412	0.035714286	0.07751938	0.096774194	0.090909091	0.107692308	0.094594595	0.088235294	0.141025641	0.24	0.146341463	0.1	0.111111111	0.098039216	0.074468085	0.053571429	0.103773585	0.102564103	0.136363636	0.105263158	0.077777778	0.087912088	0.127906977	0.055555556	0.112359551	0.078125	0.080808081	0.12195122	0.113207547	0.265822785	0.105882353	0.125	0.070422535	0.192307692	0.076923077	0.057692308	0.087719298	0.141025641	0.102803738	0.157894737	0.086419753	0.125	0.204301075	0.126984127	0.064935065	0.073529412	0.088495575	0.105263158	0.088235294	0.083333333	0.059701493	0.24	0.057971014	0.090909091	0.119402985	0.146067416	0.065217391	0.118421053	0.086956522	0.24	0.086419753	0.11627907	0.046153846	0.083333333	0.08	0.24	0.081632653	0.104477612	0.243243243	0.0625	0.047619048	0.102941176	0.069444444	0.12	0.151515152	0.04	0.243243243	0.125	0.047619048	0.104651163	0.257142857	0.077922078	0.055555556	0.112359551	0.1	0.139534884	0.095890411	0.086021505	0.13	0.105263158	0.086419753	0.243243243	0.125	0.094594595	0.091603053	0.068965517	0.101265823	0.068493151	0.084507042	1	0.206896552	0.063492063	0.088235294	0.08	0.092307692	0.081967213	0.061538462	0.243243243	0.106666667	0.101010101	0.091836735	0.137931034	0.064935065	0.090909091	0.089108911	0.097087379	0.071428571	0.243243243	0.077922078	0.119047619	0.071428571	0.101010101
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(O[P@@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2[nH]c(=N)[nH]c3=O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.0859375	0.09352518	0.069306931	0.046511628	0.0375	0.03	0.09929078	0.068181818	0.114583333	0.077922078	0.146067416	0.108910891	0.077669903	0.13253012	0.041666667	0.059171598	0.4625	0.08411215	0.120481928	0.041666667	0.0625	0.062015504	0.085365854	0.084337349	0.082568807	0.079470199	0.613333333	0.081632653	0.126760563	0.07	0.063636364	0.073170732	0.047619048	0.103773585	0.094736842	0.064220183	0.092307692	0.041237113	0.114285714	0.040816327	0.074766355	0.051282051	0.052631579	0.06185567	0.109589041	0.043010753	0.294117647	0.079207921	0.055555556	0.576470588	0.083333333	0.088235294	0.057142857	0.066666667	0.05	0.074766355	0.084210526	0.052631579	0.096774194	0.06122449	0.111111111	0.039473684	0.098039216	0.050847458	0.125	0.136363636	0.08490566	0.057692308	0.08	0.125	0.068376068	0.078947368	0.047619048	0.097087379	0.121212121	0.095238095	0.06557377	0.066666667	0.130952381	0.081632653	0.082352941	0.6125	0.098214286	0.041237113	0.081967213	0.071428571	0.115789474	0.076923077	0.048780488	0.08	0.065088757	0.081300813	0.073684211	0.068965517	0.166666667	0.513157895	0.06504065	0.117117117	0.079365079	0.086206897	0.12195122	0.037037037	0.060606061	0.076190476	0.065217391	0.037974684	0.083333333	0.063829787	0.1	0.072164948	0.057142857	0.109756098	0.067307692	0.096153846	0.064102564	0	0.052083333	0.127659574	0.072164948	0.115789474	0.066666667	0.055555556	0.049019608	0.084337349	0.114285714	0.092105263	0.065217391	0.586666667	0.656716418	0.04587156	0.082089552	0.084210526	0.091743119	0.064748201	0.083333333	0.052631579	0.103773585	0.091836735	0.129411765	0.083333333	0.094736842	0.080357143	0.125	0.06097561	0.088495575	0.077922078	0.125	0.055555556	0.108108108	0.341176471	0.072289157	0.101265823	0.125	0.054054054	0.073529412	0.107142857	0	0.11827957	0.076335878	0.125	0.075757576	0.073394495	0.071428571	0.065789474	0.073684211	0.072164948	0.089108911	0.043956044	0.12745098	0.125	0.058823529	0.19047619	0.130434783	0.075471698	0.430379747	0.586666667	0.123893805	0.080808081	0.066666667	0.107142857	0.073684211	0.088888889	0.078947368	0.083333333	0.081081081	0.073170732	0.045977011	0.049382716	0.135802469	0.105263158	0.0875	0.09375	0.049586777	0.067164179	0.087378641	0.06	0.063492063	0.065693431	0.095238095	0.040816327	0.057971014	0.126760563	0.064516129	0.435897436	0.090909091	0.082474227	0.044247788	0.71641791	0.149425287	0.103092784	0.056818182	0.345238095	0.12195122	0.061728395	0.046511628	0.064102564	0.087719298	0.109589041	0.088888889	0.072992701	0.04109589	0.073770492	0.126760563	0.082758621	0.133333333	0.051282051	0.077669903	0.067164179	0.71641791	0.067307692	0.044117647	0.043010753	0.056451613	0.4625	0.057142857	0.068965517	0.081967213	0.087378641	0.12371134	0.074766355	0.091743119	0.085106383	0.473684211	0.092592593	0.056818182	0.052631579	0.072727273	0.104761905	0.136842105	0.065789474	0.039473684	0.12195122	0.093220339	0.02739726	0.720588235	0	0.133333333	0.088888889	0.063157895	0.051282051	0.081632653	0.058252427	0.067226891	0.079207921	0.058823529	0.076923077	0.064814815	0.082474227	0.12195122	0.082474227	0.06	0.048076923	0.047619048	0.073684211	0.040650407	0.380952381	0.046511628	0.056818182	0.085106383	0.512820513	0.098039216	0.098039216	0.071428571	0.105263158	0.076923077	0.08	0.76119403	0.136363636	0.76119403	0.125	0.125	0.045977011	0.1	0.0625	0.61627907	0.072847682	0.329545455	0.060606061	0.092105263	0.076923077	0.12195122	0.129032258	0.02739726	0.117647059	0.131868132	0.107142857	0.0703125	0.088888889	0	0	0.127659574	0.078651685	0.08	0.072847682	0.201923077	0.091836735	0.055555556	0.106382979	0.065934066	0.534246575	0.731343284	0.093457944	0.047169811	0.060344828	0.082191781	0.042016807	0.051282051	0.085271318	0.068627451	0.076923077	0.075630252	0.052631579	0.070175439	0.071428571	0.126760563	0.099099099	0.082352941	0.056910569	0.08490566	0.051282051	0.662162162	0.063636364	0.094736842	0.064516129	0.380952381	0.080808081	0.054054054	0.080882353	0.076923077	0.076335878	0.11	0.132653061	0.088607595	0.551724138	0.068181818	0.129032258	0.043478261	0.081481481	0.088607595	0.054347826	0.065420561	0.093023256	0.731343284	0.054945055	0.106666667	0.076923077	0.096491228	0.061403509	0.113402062	0.069565217	0.731343284	0.047169811	0.0625	0.070588235	0.055555556	0.11827957	0.731343284	0.066115702	0.154761905	0.71641791	0.058139535	0.1125	0.076923077	0.041666667	0.080808081	0.087912088	0.02739726	0.71641791	0.329411765	0.047058824	0.76119403	0.656716418	0.070707071	0.126760563	0.060869565	0.063829787	0.1	0.084210526	0.05982906	0.079365079	0.091836735	0.21978022	0.71641791	0.094736842	0.094736842	0.077922078	0.0625	0.078431373	0.134831461	0.063829787	0.206896552	1	0.125	0.043010753	0.106382979	0.044444444	0.05952381	0.045454545	0.71641791	0.092783505	0.081967213	0.056910569	0.079646018	0.129032258	0.106666667	0.081300813	0.105691057	0.053763441	0.71641791	0.070707071	0.073394495	0.101123596	0.081967213
CC(=O)N[C@H]1[C@@H]([C@H]([C@@H](O1)CO)O)O	0.086021505	0.075471698	0.129032258	0.06122449	0.153846154	0.120689655	0.083333333	0.056603774	0.112903226	0.071428571	0.523809524	0.121212121	0.158730159	0.302325581	0.121212121	0.060150376	0.144927536	0.098591549	0.057692308	0.033333333	0.163636364	0.076086957	0.108695652	0.06122449	0.095890411	0.068376068	0.136986301	0.0625	0.448275862	0.095238095	0.097222222	0.068181818	0.041666667	0.338983051	0.269230769	0.098591549	0.106382979	0.125	0.362068966	0.142857143	0.1	0.047619048	0.076923077	0.101694915	0.102564103	0.072727273	0.24137931	0.092307692	0.085714286	0.156626506	0.118644068	0.089108911	0.125	0.15625	0.069767442	0.166666667	0.031746032	0.135135135	0.122807018	0.081967213	0.161290323	0.108108108	0.104477612	0.088607595	0.433333333	0.115384615	0.1	0.107692308	0.111111111	0.433333333	0.0875	0.1	0.142857143	0.086956522	0.028169014	0.069444444	0.095238095	0.097560976	0.295454545	0.114754098	0.102040816	0.1375	0.103896104	0.016129032	0.119047619	0.077777778	0.259259259	0.153846154	0.021276596	0.060606061	0.059701493	0.079545455	0.122807018	0.083333333	0.034482759	0.115942029	0.068965517	0.088607595	0.088888889	0.086419753	0.636363636	0.210526316	0.098360656	0.136363636	0.132075472	0.128205128	0.152173913	0.068965517	0.605263158	0.1	0.125	0.558823529	0.106060606	0.070422535	0.125	0	0.235294118	0.545454545	0.064516129	0.446808511	0.088235294	0.036363636	0.095238095	0.130434783	0.097222222	0.285714286	0.071428571	0.14084507	0.158730159	0.117647059	0.091836735	0.120689655	0.109589041	0.089108911	0.06	0.105263158	0.128571429	0.095238095	0.611111111	0.047619048	0.269230769	0.077922078	0.433333333	0.065217391	0.133333333	0.022727273	0.320754717	0.075471698	0.164383562	0.225806452	0.085106383	0.225	0.433333333	0.081081081	0.090909091	0.075	0	0.466666667	0.072916667	0.428571429	0.072164948	0.112676056	0.030769231	0.102564103	0.066666667	0.081967213	0.090909091	0.117647059	0.327586207	0.112676056	0.106382979	0.12	0.481481481	0.101449275	0.339285714	0.14084507	0.072289157	0.061538462	0.094339623	0.170212766	0.254901961	0.111111111	0.103896104	0.157894737	0.235294118	0.063829787	0.127659574	0.068181818	0.317073171	0.264150943	0.166666667	0.116666667	0.085365854	0.071428571	0.072463768	0.096774194	0.090909091	0.08	0.038461538	0.122807018	0.102040816	0.448275862	0.093023256	0.15625	0.093333333	0.155172414	0.111111111	0.149253731	0.265306122	0.078125	0.1	0.171875	0.636363636	0.11627907	0.106382979	0.125	0.088607595	0.102564103	0.111111111	0.09	0.151515152	0.107142857	0.448275862	0.091743119	0.195121951	0.157894737	0.089552239	0.09375	0.149253731	0.123076923	0.178571429	0.072727273	0.094117647	0.338983051	0.125	0.078431373	0.093023256	0.042253521	0.42	0.1	0.094594595	0.084745763	0.15625	0.15942029	0.1	0.0625	0.069230769	0.083333333	0.428571429	0.102564103	0.108108108	0.636363636	0.070588235	0.088235294	0.161764706	0	0.342857143	0.111111111	0.086206897	0.128205128	0.096774194	0.075757576	0.1125	0.059701493	0.111111111	0.088235294	0.115942029	0.098360656	0.636363636	0.063492063	0.133333333	0.092307692	0.162790698	0.122807018	0.084337349	0.2	0.155555556	0.170212766	0.103448276	0.15942029	0.104477612	0.121212121	0.13559322	0.425531915	0.179487179	0.102272727	0.142857143	0.631578947	0.142857143	0.433333333	0.128205128	0.081632653	0.068181818	0.109589041	0.122222222	0.05982906	0.097222222	0.080645161	0.046511628	0.072463768	0.636363636	0.288461538	0.088235294	0.104651163	0.477272727	0.078431373	0.064516129	0.111111111	0	0	0.446808511	0.054545455	0.075	0.07826087	0.208333333	0.112903226	0.075471698	0.534883721	0.18	0.15625	0.147058824	0.097222222	0.106060606	0.08974359	0.242424242	0.061728395	0.128205128	0.120879121	0.059701493	0.132075472	0.084337349	0.064935065	0.076923077	0.093333333	0.448275862	0.105263158	0.102040816	0.069767442	0.115942029	0.047619048	0.133333333	0.082191781	0.269230769	0.109090909	0.098591549	0.061538462	0.142857143	0.079207921	0.138461538	0.095744681	0.123076923	0.351851852	0.11627907	0.102272727	0.166666667	0.456521739	0.137254902	0.069306931	0.142857143	0.017241379	0.101449275	0.076923077	0.147058824	0.094339623	0.323529412	0.153846154	0.101265823	0.106666667	0.129032258	0.103896104	0.147058824	0.123076923	0.109589041	0.019230769	0.101449275	0.269230769	0.147058824	0.083333333	0.372093023	0.149253731	0.06	0.5	0.090909091	0.068965517	0.095238095	0.12962963	0.088235294	0.149253731	0.136363636	0.133333333	0.142857143	0.158730159	0.152542373	0.448275862	0.090909091	0.148148148	0.169014085	0.083333333	0.102564103	0.101123596	0.210526316	0.237288136	0.149253731	0.269230769	0.1	0.075630252	0.093023256	0.125	0.5	0.087719298	0.063492063	0.125	1	0.072727273	0.118644068	0.142857143	0.108695652	0.058823529	0.149253731	0.114754098	0.08045977	0.095238095	0.105263158	0.456521739	0.323529412	0.104651163	0.113636364	0.071428571	0.149253731	0.0625	0.097222222	0.5	0.056179775
O=C(N(c1ccccc1)C)c1cccc(c1)C(F)(F)F	0.090909091	0.07079646	0.149253731	0.229166667	0.083333333	0.107692308	0.068965517	0.188679245	0.085714286	0.209302326	0.126984127	0.109589041	0.111111111	0.016129032	0.1	0.088235294	0.061728395	0.148648649	0.068965517	0.078125	0.14516129	0.104166667	0.074074074	0.053571429	0.144736842	0.090909091	0.046511628	0.136363636	0.020833333	0.151515152	0.131578947	0.097826087	0.163265306	0.048780488	0.106060606	0.0625	0.11	0.272727273	0.061728395	0.075757576	0.12	0.108695652	0.042553191	0.125	0.086956522	0.118644068	0.082191781	0.130434783	0.216216216	0.107526882	0.140625	0.073394495	0.102564103	0.157142857	0.177777778	0.105263158	0.074626866	0.113636364	0.092307692	0.123076923	0.161764706	0.11627907	0.094594595	0.134146341	0.020408163	0.093023256	0.105263158	0.128571429	0.149253731	0.020408163	0.119047619	0.02	0.196969697	0.154929577	0.15942029	0.135135135	0.053191489	0.114942529	0.015873016	0.119402985	0.109090909	0.053763441	0.082352941	0.09375	0.097826087	0.11827957	0.071428571	0.175438596	0.12244898	0.1	0.087591241	0.133333333	0.109375	0.087719298	0.116666667	0.05	0.136363636	0.120481928	0.060606061	0.130952381	0.070175439	0.104166667	0.193548387	0.108108108	0.098360656	0.108695652	0.052631579	0.15	0.0625	0.158730159	0.102564103	0.071428571	0.230769231	0.092105263	0.06122449	0	0.076923077	0.056338028	0.158730159	0.056338028	0.094594595	0.122807018	0.151515152	0.072727273	0.131578947	0.019607843	0.155172414	0.047619048	0.052631579	0.152777778	0.075471698	0.161290323	0.1	0.093457944	0.071428571	0.166666667	0.146666667	0.117647059	0.06557377	0.106060606	0.106060606	0.139240506	0.020408163	0.191489362	0.179487179	0.130434783	0.054794521	0.122807018	0.108433735	0.077922078	0.054545455	0.076923077	0.020408163	0.236842105	0.095238095	0.107142857	0	0.057971014	0.089108911	0.054794521	0.121212121	0.102564103	0.072463768	0.219512195	0.126984127	0.177419355	0.112676056	0.066666667	0.076923077	0.131578947	0.017241379	0.072072072	0.02173913	0.202898551	0.078947368	0.047619048	0.156626506	0.169230769	0.203703704	0.107142857	0.109375	0.196428571	0.108433735	0.106060606	0.042553191	0.075471698	0.111111111	0.102040816	0.016666667	0.088235294	0.076923077	0.104477612	0.11627907	0.098039216	0.08	0.153846154	0.072916667	0.095238095	0.173076923	0.163934426	0.074766355	0.020833333	0.188235294	0.08	0.1125	0.104477612	0.06097561	0.05	0.014705882	0.085714286	0.148148148	0.078947368	0.070175439	0.30952381	0.092592593	0.083333333	0.120481928	0.086956522	0.080645161	0.094339623	0.125	0.136363636	0.020833333	0.06779661	0.071428571	0.108695652	0.15942029	0.108910891	0.05	0.052631579	0.142857143	0.434782609	0.123595506	0.075	0.023809524	0.107142857	0.086021505	0.065789474	0.054054054	0.063291139	0.157894737	0.163934426	0.051948052	0.101265823	0.291666667	0.112244898	0.081481481	0.103896104	0.149253731	0.219512195	0.11627907	0.070175439	0.101123596	0.023255814	0.048780488	0	0.08	0.080645161	0.147540984	0.085106383	0.136363636	0.278688525	0.129411765	0.3	0.054794521	0.157142857	0.150684932	0.138461538	0.070175439	0.138461538	0.171875	0.130434783	0.1875	0.245614035	0.065934066	0.075949367	0.092592593	0.087719298	0.14516129	0.074074074	0.08	0.173913043	0.042253521	0.057142857	0.019230769	0.094736842	0.048192771	0.061538462	0.048192771	0.020408163	0.055555556	0.224489796	0.122222222	0.060240964	0.090909091	0.100840336	0.048780488	0.15625	0.181818182	0.208955224	0.070175439	0.057142857	0.023255814	0.172413793	0.058823529	0.169811321	0.104166667	0.080645161	0	0	0.056338028	0.160714286	0.041666667	0.091666667	0.093023256	0.117647059	0.185185185	0.057971014	0.2	0.051948052	0.049382716	0.146666667	0.176470588	0.12195122	0.043478261	0.1625	0.085106383	0.101010101	0.147058824	0.098360656	0.127906977	0.271428571	0.12345679	0.155844156	0.020833333	0.151898734	0.109090909	0.112359551	0.150684932	0.040816327	0.045454545	0.162162162	0.106060606	0.172413793	0.049382716	0.070422535	0.093023256	0.064220183	0.173913043	0.078431373	0.126760563	0.142857143	0.145833333	0.04	0.125	0.057142857	0.181818182	0.095238095	0.222222222	0.118644068	0.136986301	0.06779661	0.049382716	0.160714286	0.019607843	0.155172414	0.105882353	0.058823529	0.149253731	0.108433735	0.049382716	0.066666667	0.353846154	0.132075472	0.152777778	0.057971014	0.049382716	0.139534884	0.2	0.05	0.111111111	0.01754386	0.218181818	0.169491525	0.151515152	0.172413793	0.023255814	0.05	0.064935065	0.074074074	0.048192771	0.052631579	0.171875	0.020833333	0.096385542	0.078125	0.168831169	0.125	0.107142857	0.117021277	0.117647059	0.126760563	0.05	0.106060606	0.057971014	0.071428571	0.2	0.144927536	0.060606061	0.189655172	0.088235294	0.043010753	0.072727273	1	0.089552239	0.285714286	0.094339623	0.150943396	0.05	0.136363636	0.24691358	0.112359551	0.1375	0.057142857	0.019607843	0.0625	0.117021277	0.196428571	0.05	0.19047619	0.131578947	0.063492063	0.063157895
c1cc(ccc1c2cc(on2)C3=NCC(O3)CO)Cl	0.064814815	0.05785124	0.150684932	0.081967213	0.053571429	0.067567568	0.06504065	0.111111111	0.077922078	0.072727273	0.164179104	0.222222222	0.115384615	0.09375	0.040816327	0.047297297	0.094117647	0.082352941	0.078125	0.117647059	0.083333333	0.076190476	0.083333333	0.064516129	0.146341463	0.069230769	0.102272727	0.108108108	0.12	0.106666667	0.120481928	0.069306931	0.103448276	0.068965517	0.126760563	0.022222222	0.123809524	0.069444444	0.081395349	0.083333333	0.096385542	0.074074074	0.076923077	0.082191781	0.036363636	0.042857143	0.146666667	0.08974359	0.083333333	0.1	0.081081081	0.068965517	0.041666667	0.1	0.090909091	0.096385542	0.097222222	0.018181818	0.147058824	0.142857143	0.131578947	0.057692308	0.073170732	0.075268817	0.117647059	0.097826087	0.181818182	0.075	0.105263158	0.117647059	0.063157895	0.054545455	0.102564103	0.1125	0.101265823	0.096385542	0.039215686	0.072164948	0.092307692	0.123287671	0.0625	0.105263158	0.076086957	0.115942029	0.08	0.088235294	0.078947368	0.138461538	0.068965517	0.090909091	0.046979866	0.184782609	0.098591549	0.073770492	0.121212121	0.1375	0.049019608	0.111111111	0.087378641	0.096774194	0.096774194	0.016949153	0.109589041	0.155844156	0.057142857	0.035714286	0.080645161	0.085714286	0.102941176	0.111111111	0.041666667	0.098360656	0.115384615	0.125	0.072727273	0	0.069444444	0.093333333	0.081081081	0.078947368	0.113924051	0.092307692	0.077922078	0.064516129	0.120481928	0.134615385	0.138461538	0.104651163	0.101265823	0.084337349	0.07079646	0.067567568	0.079545455	0.068965517	0.080645161	0.037037037	0.081395349	0.106666667	0.107692308	0.126760563	0.126760563	0.114942529	0.117647059	0.06779661	0.087912088	0.092592593	0.076923077	0.044117647	0.1	0.097560976	0.083333333	0.086206897	0.117647059	0.08	0.070175439	0.111111111	0	0.081081081	0.083333333	0.076923077	0.082568807	0.068965517	0.094594595	0.096153846	0.083333333	0.126760563	0.194444444	0.044117647	0.083333333	0.120481928	0.081967213	0.058823529	0.125	0.097560976	0.126582278	0.104651163	0.107526882	0.092105263	0.107692308	0.045454545	0.098591549	0.072463768	0.076086957	0.126760563	0.056603774	0.084745763	0.080645161	0.089285714	0.096774194	0.125	0.05	0.08	0.051020408	0.043859649	0.073170732	0.093333333	0.067961165	0.051724138	0.079365079	0.130434783	0.070175439	0.12	0.069306931	0.142857143	0.103448276	0.094594595	0.032967033	0.109756098	0.101449275	0.092105263	0.095238095	0.1125	0.096774194	0.087719298	0.064516129	0.035087719	0.086956522	0.036363636	0.088235294	0.088495575	0.019607843	0.080808081	0.12	0.064	0.066666667	0.035714286	0.101265823	0.081818182	0.109756098	0.06097561	0.02173913	0.073529412	0.091836735	0.134146341	0.063829787	0.078125	0.058823529	0.086419753	0.075949367	0.02247191	0.091954023	0.098591549	0.1	0.175	0.078125	0.054545455	0.0625	0.082352941	0.135135135	0.096153846	0.037735849	0.096774194	0.071428571	0.0625	0.107142857	0	0.070175439	0.088235294	0.1	0.035714286	0.108108108	0.133333333	0.072916667	0.103896104	0.037037037	0.142857143	0.096385542	0.094594595	0.096774194	0.191176471	0.093333333	0.133333333	0.084745763	0.068493151	0.02970297	0.108433735	0.064516129	0.061538462	0.130434783	0.119047619	0.1	0.1	0.08	0.08	0.111111111	0.11	0.119047619	0.101449275	0.119047619	0.117647059	0.0625	0.116666667	0.08	0.043956044	0.12745098	0.078125	0.107142857	0.094594595	0.072727273	0.060240964	0.096774194	0.094594595	0.0625	0.101010101	0.082191781	0.169491525	0.066037736	0.088235294	0	0	0.078947368	0.074626866	0.036363636	0.061538462	0.086021505	0.077922078	0.075757576	0.095890411	0.089552239	0.113924051	0.108433735	0.134146341	0.0875	0.076086957	0.057692308	0.075268817	0.035714286	0.064220183	0.164383562	0.072463768	0.083333333	0.066666667	0.139534884	0.103448276	0.12	0.076923077	0.079365079	0.04950495	0.109756098	0.074074074	0.125	0.068965517	0.126760563	0.136363636	0.12195122	0.064102564	0.038461538	0.060344828	0.086419753	0.063636364	0.12987013	0.12987013	0.068965517	0.088235294	0.09375	0.08	0.090909091	0.060869565	0.087719298	0.106060606	0.139240506	0.206896552	0.108433735	0.074626866	0.134615385	0.104477612	0.074468085	0.031914894	0.090909091	0.087912088	0.108433735	0.048192771	0.091954023	0.063492063	0.071428571	0.066666667	0.108433735	0.071428571	0.140625	0.109756098	0.080645161	0.120689655	0.088235294	0.085714286	0.106666667	0.119402985	0.0625	0.109756098	0.155844156	0.031746032	0.119047619	0.101265823	0.078947368	0.12	0.076923077	0.055555556	0.08988764	0.144927536	0.086956522	0.076923077	0.121621622	0.12987013	0.109756098	0.126760563	0.081081081	0.059701493	0.089285714	0.116883117	0.084507042	0.085714286	0.08	0.106382979	0.118644068	0.089552239	1	0.076923077	0.048387097	0.079365079	0.109756098	0.108108108	0.102040816	0.06	0.088888889	0.08	0.134615385	0.079207921	0.087378641	0.057142857	0.109756098	0.078947368	0.107142857	0.088235294	0.069306931
CC(=O)Nc1ccc(c(c1)C(F)(F)F)C(=O)O	0.129032258	0.082568807	0.174603175	0.191489362	0.113636364	0.131147541	0.080357143	0.153846154	0.123076923	0.256410256	0.133333333	0.114285714	0.203125	0.016949153	0.108108108	0.090225564	0.064102564	0.171428571	0.072727273	0.064516129	0.283018868	0.095744681	0.1	0.056603774	0.135135135	0.102564103	0.048192771	0.142857143	0.022222222	0.237288136	0.121621622	0.088888889	0.125	0.092105263	0.186440678	0.078947368	0.136842105	0.367346939	0.106666667	0.096774194	0.14084507	0.11627907	0.069767442	0.112903226	0.093023256	0.125	0.070422535	0.119402985	0.235294118	0.086956522	0.166666667	0.065420561	0.111111111	0.21875	0.282051282	0.157142857	0.078125	0.12195122	0.0625	0.166666667	0.169230769	0.125	0.114285714	0.153846154	0.02173913	0.181818182	0.125	0.206349206	0.121212121	0.02173913	0.109756098	0.043478261	0.310344828	0.196969697	0.149253731	0.109589041	0.066666667	0.119047619	0.016666667	0.107692308	0.115384615	0.055555556	0.1125	0.098360656	0.088888889	0.097826087	0.125	0.333333333	0.083333333	0.138461538	0.081481481	0.125	0.133333333	0.080357143	0.084745763	0.065789474	0.102272727	0.097560976	0.073684211	0.243243243	0.137254902	0.19047619	0.203389831	0.179104478	0.142857143	0.11627907	0.075471698	0.137931034	0.140350877	0.129032258	0.111111111	0.14	0.327586207	0.095890411	0.088888889	0	0.175438596	0.107692308	0.147540984	0.107692308	0.114285714	0.089285714	0.140625	0.076923077	0.136986301	0.042553191	0.142857143	0.049382716	0.054794521	0.15942029	0.088235294	0.15	0.103896104	0.096153846	0.075471698	0.179487179	0.220588235	0.123076923	0.087719298	0.076923077	0.186440678	0.208333333	0.02173913	0.23255814	0.141025641	0.139534884	0.072463768	0.12962963	0.155844156	0.126760563	0.057692308	0.104166667	0.02173913	0.294117647	0.087378641	0.111111111	0	0.111111111	0.114583333	0.104477612	0.102040816	0.136986301	0.075757576	0.175	0.096774194	0.206896552	0.169230769	0.089285714	0.109589041	0.136986301	0.018181818	0.08411215	0.023255814	0.142857143	0.128571429	0.049382716	0.120481928	0.280701754	0.127272727	0.113207547	0.172413793	0.185185185	0.1125	0.147540984	0.045454545	0.08	0.117647059	0.108695652	0.01754386	0.14516129	0.104166667	0.126984127	0.107142857	0.09	0.068493151	0.125	0.086956522	0.087378641	0.137254902	0.283018868	0.108910891	0.022222222	0.306666667	0.068493151	0.088607595	0.14516129	0.090909091	0.051948052	0.03125	0.073529412	0.156862745	0.097222222	0.137254902	0.209302326	0.076923077	0.088888889	0.125	0.093023256	0.084745763	0.097087379	0.135135135	0.127906977	0.022222222	0.069565217	0.096774194	0.11627907	0.166666667	0.135416667	0.051948052	0.069444444	0.193548387	0.369565217	0.127906977	0.121621622	0.052631579	0.113207547	0.101123596	0.083333333	0.102941176	0.08	0.180555556	0.114754098	0.054054054	0.150684932	0.340909091	0.115789474	0.067164179	0.108108108	0.213114754	0.175	0.125	0.137254902	0.091954023	0.025	0.050632911	0	0.085106383	0.084745763	0.240740741	0.090909091	0.220338983	0.153846154	0.134146341	0.19047619	0.072463768	0.164179104	0.157142857	0.14516129	0.137254902	0.163934426	0.180327869	0.119402985	0.35	0.236363636	0.093023256	0.093333333	0.12	0.204081633	0.133333333	0.090909091	0.083333333	0.164179104	0.059701493	0.109375	0.041666667	0.10989011	0.05	0.118644068	0.05	0.02173913	0.057471264	0.1875	0.139534884	0.075949367	0.071428571	0.103448276	0.050632911	0.14516129	0.139534884	0.21875	0.137254902	0.059701493	0.025	0.151162791	0.112903226	0.134615385	0.095744681	0.084745763	0	0	0.107692308	0.148148148	0.044444444	0.084745763	0.12345679	0.123076923	0.196078431	0.111111111	0.235294118	0.054054054	0.051282051	0.121621622	0.262295082	0.1125	0.046511628	0.184210526	0.090909091	0.115789474	0.171875	0.103448276	0.105882353	0.228571429	0.142857143	0.146666667	0.022222222	0.157894737	0.115384615	0.103448276	0.125	0.043478261	0.05952381	0.121621622	0.186440678	0.25	0.064935065	0.073529412	0.1	0.076190476	0.181818182	0.103092784	0.283333333	0.203125	0.209302326	0.041237113	0.25	0.109375	0.377777778	0.087378641	0.181818182	0.086206897	0.126760563	0.071428571	0.051282051	0.319148936	0.042553191	0.163636364	0.109756098	0.074074074	0.138461538	0.098765432	0.051282051	0.084507042	0.25	0.096153846	0.142857143	0.076923077	0.051282051	0.144578313	0.145454545	0.051948052	0.117647059	0.037735849	0.20754717	0.157894737	0.123076923	0.181818182	0.025	0.051948052	0.082191781	0.1	0.05	0.054794521	0.180327869	0.022222222	0.113924051	0.1	0.175675676	0.15	0.125	0.108695652	0.123076923	0.115942029	0.051948052	0.186440678	0.060606061	0.073170732	0.159090909	0.134328358	0.116666667	0.2	0.092307692	0.044444444	0.142857143	0.285714286	0.076923077	1	0.1	0.115384615	0.051948052	0.142857143	0.195121951	0.103448276	0.128205128	0.109375	0.042553191	0.076086957	0.108695652	0.28	0.051948052	0.220338983	0.121621622	0.122807018	0.065217391
C1CCC(CC1)(F)C[C@@H](C(=O)O)N	0.111111111	0.097087379	0.061538462	0.085106383	0.157894737	0.230769231	0.094339623	0.1	0.0625	0.128205128	0.125	0.073529412	0.161290323	0.078431373	0.161290323	0.060606061	0.054054054	0.054794521	0.08	0.016666667	0.105263158	0.088888889	0.111111111	0.040816327	0.067567568	0.097345133	0.064935065	0.080645161	0.078947368	0.0625	0.114285714	0.134146341	0.088888889	0.083333333	0.101694915	0.115942029	0.131868132	0.068965517	0.114285714	0.125	0.117647059	0.048780488	0.051282051	0.084745763	0.135135135	0.115384615	0.059701493	0.09375	0.121212121	0.091954023	0.120689655	0.135416667	0.206896552	0.073529412	0.097560976	0.134328358	0.032258065	0.171428571	0.05	0.120689655	0.092307692	0.142857143	0.057971014	0.118421053	0.076923077	0.061728395	0.151515152	0.044117647	0.15	0.076923077	0.088607595	0.075	0.092307692	0.088235294	0.074626866	0.117647059	0.12345679	0.1125	0.076923077	0.080645161	0.177777778	0.084337349	0.063291139	0.050847458	0.056818182	0.11627907	0.063492063	0.053571429	0.02173913	0.078125	0.060150376	0.08045977	0.105263158	0.094339623	0.035087719	0.055555556	0.082352941	0.103896104	0.127906977	0.074074074	0.104166667	0.153846154	0.064516129	0.057142857	0.092592593	0.162162162	0.130434783	0.089285714	0.090909091	0.120689655	0.206896552	0.083333333	0.058823529	0.086956522	0.047619048	0	0.127272727	0.080645161	0.101694915	0.080645161	0.158730159	0.037037037	0.114754098	0.108695652	0.098591549	0.073170732	0.113207547	0.066666667	0.074626866	0.086956522	0.104166667	0.122807018	0.095890411	0.12371134	0.04	0.205882353	0.098591549	0.114754098	0.117647059	0.083333333	0.101694915	0.051282051	0.076923077	0.090909091	0.12	0.073170732	0.095238095	0.076923077	0.090909091	0.056338028	0.063829787	0.11627907	0.076923077	0.114285714	0.114583333	0.103896104	0	0.101694915	0.085106383	0.095238095	0.095744681	0.098591549	0.03125	0.135135135	0.086206897	0.048387097	0.059701493	0.142857143	0.070422535	0.098591549	0.085106383	0.067307692	0.083333333	0.119402985	0.072463768	0.066666667	0.086419753	0.03030303	0.117647059	0.14893617	0.086206897	0.113207547	0.105263158	0.083333333	0.025	0	0.130434783	0.069767442	0.081632653	0.1	0.170731707	0.081967213	0.086419753	0.083333333	0.073529412	0.13559322	0.079545455	0.080808081	0.039215686	0.06779661	0.091836735	0.078947368	0.056818182	0.073529412	0.08	0.081967213	0.112676056	0.070422535	0.070175439	0.0625	0.102040816	0.104477612	0.104166667	0.119047619	0.159090909	0.333333333	0.133333333	0.135135135	0.113207547	0.113402062	0.193548387	0.069767442	0.078947368	0.092592593	0.077777778	0.194444444	0.043478261	0.083333333	0.070422535	0.125	0.142857143	0.094339623	0.12195122	0.054054054	0.060606061	0.08	0.094117647	0.028169014	0.09375	0.117647059	0.066666667	0.086206897	0.057971014	0.067567568	0.125	0.074468085	0.069767442	0.1	0.095238095	0.135135135	0.142857143	0.104166667	0.111111111	0.090909091	0.068493151	0	0.15	0.113207547	0.127272727	0.194444444	0.098360656	0.044776119	0.086419753	0.111111111	0.095238095	0.089552239	0.169230769	0.1	0.104166667	0.064516129	0.098360656	0.060606061	0.088888889	0.145454545	0.098765432	0.115942029	0.159090909	0.08	0.06779661	0.082191781	0.123076923	0.123076923	0.1	0.081967213	0.071428571	0.066666667	0.053333333	0.089285714	0.053333333	0.076923077	0.0875	0.083333333	0.107142857	0.176470588	0.063829787	0.078947368	0.054054054	0.1	0.1	0.123076923	0.104166667	0.118644068	0.090909091	0.093023256	0.084745763	0.058823529	0.076923077	0.113207547	0	0	0.098360656	0.096153846	0.105263158	0.069565217	0.075	0.133333333	0.076923077	0.083333333	0.137254902	0.057971014	0.069444444	0.098591549	0.058823529	0.105263158	0.025641026	0.049382716	0.194444444	0.097826087	0.09375	0.113207547	0.098765432	0.051948052	0.092105263	0.109589041	0.078947368	0.064102564	0.104166667	0.096385542	0.117647059	0.023809524	0.076923077	0.083333333	0.101694915	0.090909091	0.069444444	0.079365079	0.21875	0.090909091	0.089552239	0.133333333	0.074626866	0.090909091	0.093023256	0.066666667	0.1	0.081967213	0.075471698	0.091836735	0.305555556	0	0.102941176	0.057692308	0.069444444	0.096153846	0.1	0.113207547	0.102564103	0.108108108	0.131147541	0.090909091	0.069444444	0.161290323	0.095890411	0.04	0.102941176	0.101694915	0.069444444	0.097560976	0.115384615	0.070422535	0.04	0.063829787	0.229166667	0.070175439	0.114754098	0.132075472	0.090909091	0.070422535	0.057142857	0.162790698	0.053333333	0.074626866	0.116666667	0.078947368	0.106666667	0.196078431	0.093333333	0.103448276	0.180555556	0.102272727	0.133333333	0.058823529	0.070422535	0.101694915	0.101694915	0.085470085	0.12195122	0.092307692	0.087719298	0.089285714	0.081967213	0.05952381	0.108695652	0.094339623	0.048387097	0.1	1	0.019230769	0.070422535	0.116666667	0.081395349	0.12345679	0.092105263	0.1	0.1	0.13253012	0.114942529	0.072727273	0.070422535	0.098360656	0.083333333	0.092592593	0.04494382
Cc1c(cccc1O)c2cc(c(cc2O)OC)O	0.051020408	0.054545455	0.161290323	0.227272727	0.02173913	0.030769231	0.053097345	0.094339623	0.059701493	0.119047619	0.1	0.101449275	0.071428571	0.035714286	0.026315789	0.083333333	0.065789474	0.126760563	0.055555556	0.084745763	0.081967213	0.063157895	0.06	0.102040816	0.108108108	0.049586777	0.049382716	0.076923077	0.023255814	0.109375	0.08	0.054945055	0.181818182	0.051948052	0.079365079	0.038961039	0.070707071	0.140350877	0.038461538	0.047619048	0.097222222	0.12195122	0.073170732	0.080645161	0.046511628	0.033898305	0.072463768	0.089552239	0.111111111	0.065217391	0.114754098	0.027522936	0.027027027	0.117647059	0.170731707	0.082191781	0.098360656	0.047619048	0.118644068	0.0625	0.138461538	0.023809524	0.101449275	0.1	0.022727273	0.1125	0.082191781	0.174603175	0.090909091	0.022727273	0.085365854	0.022222222	0.104477612	0.084507042	0.086956522	0.097222222	0.02173913	0.069767442	0.035087719	0.060606061	0.056603774	0.04494382	0.101265823	0.101694915	0.103448276	0.064516129	0.076923077	0.169811321	0.111111111	0.058823529	0.082706767	0.08988764	0.064516129	0.053097345	0.148148148	0.053333333	0.06741573	0.073170732	0.030927835	0.084337349	0.037037037	0.043478261	0.095238095	0.084507042	0.087719298	0.045454545	0.018518519	0.142857143	0.05	0.152542373	0.027027027	0.037735849	0.119402985	0.068493151	0.093023256	0	0.031746032	0.044776119	0.172413793	0.044776119	0.085714286	0.134615385	0.092307692	0.058823529	0.109589041	0.02173913	0.087719298	0.050632911	0.056338028	0.083333333	0.068627451	0.116666667	0.050632911	0.056603774	0.057692308	0.023255814	0.125	0.109375	0.052631579	0.096774194	0.079365079	0.118421053	0.022727273	0.108695652	0.101265823	0.175	0.028571429	0.092592593	0.115384615	0.054054054	0.06	0.040816327	0.022727273	0.135135135	0.067961165	0.073170732	0	0.046153846	0.05	0.043478261	0.06	0.065789474	0.078125	0.125	0.1	0.114754098	0.088235294	0.017241379	0.067567568	0.08	0.018867925	0.065420561	0.024390244	0.114285714	0.054794521	0.050632911	0.1375	0.14516129	0.090909091	0.055555556	0.064516129	0.107142857	0.074074074	0.096774194	0.047619048	0.106382979	0.037735849	0.139534884	0.037037037	0.078125	0.02	0.095238095	0.096385542	0.080808081	0.085714286	0.076923077	0.053763441	0.067961165	0.098039216	0.157894737	0.057692308	0.023255814	0.090909091	0.070422535	0.105263158	0.061538462	0.025	0.053333333	0.032258065	0.109375	0.163265306	0.054794521	0.037037037	0.136363636	0.018867925	0.02173913	0.086419753	0.046511628	0.033333333	0.057142857	0.052631579	0.079545455	0.023255814	0.034188034	0.041666667	0.045454545	0.102941176	0.07	0.053333333	0.013513514	0.060606061	0.12962963	0.079545455	0.051948052	0.027027027	0.075471698	0.078651685	0.134328358	0.042857143	0.039473684	0.169014085	0.1	0.055555556	0.078947368	0.075471698	0.083333333	0.044444444	0.081081081	0.107692308	0.125	0.023809524	0.037037037	0.068965517	0.026315789	0.051948052	0	0.020833333	0.033333333	0.120689655	0.022222222	0.09375	0.123076923	0.096385542	0.106060606	0.043478261	0.117647059	0.082191781	0.131147541	0.037037037	0.112903226	0.166666667	0.140625	0.130434783	0.118644068	0.033707865	0.052631579	0.038461538	0.096153846	0.1	0.064935065	0.070422535	0.117647059	0.014705882	0.045454545	0.021276596	0.087912088	0.051282051	0.049180328	0.051282051	0.022727273	0.058823529	0.145833333	0.054945055	0.024691358	0.119565217	0.058823529	0.038461538	0.112903226	0.119047619	0.070422535	0.037037037	0.029850746	0.026315789	0.077777778	0.046875	0.14	0.086021505	0.033333333	0	0	0.044776119	0.111111111	0.022727273	0.05	0.05952381	0.059701493	0.229166667	0.046153846	0.196078431	0.055555556	0.052631579	0.109589041	0.119402985	0.074074074	0.048780488	0.1	0.022222222	0.06122449	0.073529412	0.068965517	0.108433735	0.12	0.116883117	0.105263158	0.023255814	0.102564103	0.076923077	0.068181818	0.082191781	0.069767442	0.048192771	0.094594595	0.079365079	0.145454545	0.052631579	0.075757576	0.024390244	0.047169811	0.070422535	0.060606061	0.119402985	0.102941176	0.111111111	0.042105263	0.074074074	0.045454545	0.132075472	0.057692308	0.111111111	0.12962963	0.083333333	0.054545455	0.052631579	0.090909091	0.02173913	0.087719298	0.05952381	0.036585366	0.090909091	0.06097561	0.052631579	0.041666667	0.106666667	0.078431373	0.098591549	0.0625	0.052631579	0.094117647	0.089285714	0.053333333	0.170212766	0.039215686	0.068965517	0.185185185	0.092307692	0.086206897	0.026315789	0.053333333	0.084507042	0.019230769	0.051282051	0.056338028	0.09375	0.023255814	0.075	0.032258065	0.075949367	0.063492063	0.086419753	0.075268817	0.059701493	0.102941176	0.053333333	0.079365079	0.0625	0.048387097	0.113636364	0.088235294	0.048387097	0.142857143	0.061538462	0.045454545	0.058823529	0.150943396	0.079365079	0.115384615	0.019230769	1	0.053333333	0.076923077	0.103448276	0.08045977	0.116883117	0.045454545	0.02173913	0.031914894	0.075268817	0.087719298	0.053333333	0.111111111	0.08	0.050847458	0.043478261
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	0.076923077	0.112	0.079545455	0.054794521	0.044776119	0.034482759	0.109375	0.08	0.119047619	0.09375	0.171052632	0.125	0.088888889	0.157142857	0.050847458	0.044025157	0.444444444	0.084210526	0.111111111	0.048192771	0.072289157	0.05982906	0.070422535	0.084507042	0.071428571	0.071428571	0.636363636	0.068965517	0.155172414	0.08045977	0.072164948	0.081818182	0.056338028	0.11827957	0.096385542	0.06185567	0.084033613	0.047619048	0.130434783	0.047058824	0.073684211	0.061538462	0.063492063	0.071428571	0.152542373	0.05	0.293333333	0.090909091	0.06779661	0.657534247	0.070588235	0.062992126	0.070175439	0.076086957	0.059701493	0.085106383	0.071428571	0.063492063	0.1125	0.070588235	0.114942529	0.047619048	0.1	0.057142857	0.152542373	0.154639175	0.096774194	0.065934066	0.091954023	0.152542373	0.066666667	0.095238095	0.054347826	0.111111111	0.088888889	0.085106383	0.063636364	0.074766355	0.154929577	0.081395349	0.067567568	0.705882353	0.111111111	0.047619048	0.072072072	0.060869565	0.107142857	0.08974359	0.057971014	0.079545455	0.050314465	0.090909091	0.085365854	0.067669173	0.197183099	0.342105263	0.063063063	0.121212121	0.088495575	0.076190476	0.144927536	0.044117647	0.069767442	0.086956522	0.075949367	0.045454545	0.098591549	0.06097561	0.116883117	0.083333333	0.070175439	0.130434783	0.065217391	0.097826087	0.076923077	0	0.060240964	0.148148148	0.083333333	0.134146341	0.076086957	0.051282051	0.056179775	0.084507042	0.130434783	0.111111111	0.075949367	0.630769231	0.849056604	0.052083333	0.081967213	0.084337349	0.092783505	0.071428571	0.068493151	0.063492063	0.11827957	0.093023256	0.152777778	0.070588235	0.096385542	0.102040816	0.152542373	0.057142857	0.1	0.076923077	0.144578313	0.051282051	0.1	0.311688312	0.070422535	0.121212121	0.152542373	0.06557377	0.072580645	0.121212121	0	0.1375	0.066666667	0.144578313	0.075	0.072164948	0.057471264	0.079365079	0.085365854	0.070588235	0.102272727	0.051282051	0.120879121	0.130434783	0.069444444	0.191304348	0.160714286	0.074468085	0.515151515	0.630769231	0.096153846	0.093023256	0.077922078	0.111111111	0.085365854	0.103896104	0.089108911	0.109756098	0.098360656	0.086956522	0.054054054	0.058823529	0.161764706	0.108433735	0.104477612	0.095238095	0.055555556	0.06557377	0.087912088	0.068965517	0.052173913	0.064	0.053333333	0.047058824	0.064	0.155172414	0.072072072	0.571428571	0.091836735	0.095238095	0.05	1	0.175675676	0.093023256	0.066666667	0.449275362	0.144927536	0.073529412	0.054794521	0.076923077	0.099009901	0.152542373	0.075949367	0.072	0.05	0.082568807	0.155172414	0.082706767	0.138888889	0.061538462	0.088888889	0.06557377	1	0.076923077	0.035714286	0.05	0.063063063	0.268292683	0.070175439	0.066666667	0.072072072	0.1	0.142857143	0.0625	0.092783505	0.072289157	0.5	0.09375	0.066666667	0.049586777	0.064935065	0.107526882	0.158536585	0.079365079	0.047619048	0.144927536	0.08411215	0.033333333	0.857142857	0	0.161290323	0.075949367	0.060240964	0.061538462	0.094117647	0.066666667	0.075471698	0.090909091	0.055555556	0.087912088	0.073684211	0.082352941	0.144927536	0.082352941	0.068965517	0.054945055	0.056338028	0.085365854	0.045454545	0.450704225	0.054794521	0.066666667	0.098765432	0.693548387	0.087912088	0.1	0.082352941	0.12195122	0.075757576	0.079646018	0.590909091	0.16	0.590909091	0.152542373	0.118811881	0.054054054	0.112149533	0.070707071	0.615384615	0.064285714	0.3	0.069767442	0.111111111	0.076086957	0.144927536	0.15	0.033333333	0.121495327	0.153846154	0.081081081	0.05982906	0.075949367	0	0	0.148148148	0.064102564	0.096774194	0.064285714	0.191489362	0.08045977	0.064935065	0.12345679	0.076923077	0.596774194	0.980769231	0.106382979	0.053763441	0.067961165	0.1	0.047169811	0.061538462	0.067226891	0.078651685	0.08974359	0.074766355	0.059405941	0.068627451	0.07	0.155172414	0.112244898	0.082191781	0.054054054	0.085106383	0.045454545	0.803278689	0.06122449	0.096385542	0.075	0.355263158	0.08045977	0.06557377	0.072	0.087912088	0.075630252	0.113636364	0.139534884	0.089552239	0.605263158	0.08	0.15	0.050632911	0.064	0.106060606	0.037037037	0.074468085	0.08	0.980769231	0.064102564	0.129032258	0.08974359	0.108910891	0.058823529	0.104651163	0.067961165	0.980769231	0.053763441	0.070707071	0.04	0.063157895	0.1375	0.980769231	0.074074074	0.183098592	1	0.054054054	0.134328358	0.08974359	0.048192771	0.08045977	0.102564103	0.033333333	1	0.351351351	0.055555556	0.590909091	0.849056604	0.081395349	0.155172414	0.068627451	0.074074074	0.090909091	0.084337349	0.067307692	0.088495575	0.08045977	0.209876543	1	0.096385542	0.096385542	0.077464789	0.074626866	0.077777778	0.157894737	0.074074074	0.243243243	0.71641791	0.149253731	0.05	0.109756098	0.051948052	0.070422535	0.053333333	1	0.107142857	0.081818182	0.063636364	0.079207921	0.15	0.129032258	0.071428571	0.088495575	0.0625	1	0.056818182	0.083333333	0.118421053	0.0625
O=C(N[C@@H]([C@@H]1N=C(S[C@@H]1C(=O)O)C(=O)O)C(=O)O)Cc1ccccc1	0.147058824	0.130434783	0.131578947	0.152542373	0.109090909	0.094594595	0.127118644	0.220338983	0.103896104	0.196078431	0.15942029	0.111111111	0.155844156	0.058823529	0.104166667	0.121428571	0.079545455	0.160493827	0.126984127	0.083333333	0.111111111	0.161616162	0.098360656	0.079365079	0.129411765	0.119047619	0.087912088	0.135135135	0.074074074	0.118421053	0.217948718	0.170212766	0.2	0.079545455	0.154929577	0.105882353	0.176470588	0.144927536	0.091954023	0.111111111	0.256756757	0.090909091	0.074074074	0.157142857	0.092592593	0.086956522	0.1	0.208333333	0.2	0.178947368	0.205882353	0.076923077	0.106382979	0.168831169	0.148148148	0.17721519	0.08	0.115384615	0.095890411	0.093333333	0.173333333	0.096153846	0.111111111	0.186046512	0.072727273	0.095744681	0.192307692	0.142857143	0.228571429	0.072727273	0.170454545	0.034482759	0.222222222	0.166666667	0.098765432	0.17721519	0.102040816	0.218390805	0.057971014	0.105263158	0.111111111	0.103092784	0.086021505	0.082191781	0.134020619	0.141414141	0.090909091	0.134328358	0.103448276	0.116883117	0.120567376	0.180851064	0.142857143	0.146551724	0.101449275	0.081395349	0.135416667	0.172413793	0.14	0.130434783	0.111111111	0.148148148	0.106666667	0.12345679	0.117647059	0.111111111	0.078125	0.2	0.1	0.205882353	0.106382979	0.095238095	0.141025641	0.108433735	0.070175439	0	0.097222222	0.090909091	0.138888889	0.090909091	0.125	0.140625	0.231884058	0.0625	0.158536585	0.051724138	0.206349206	0.08988764	0.1125	0.194805195	0.128440367	0.246153846	0.168674699	0.155963303	0.061538462	0.094339623	0.117647059	0.118421053	0.121212121	0.123287671	0.154929577	0.137931034	0.072727273	0.181818182	0.174418605	0.070175439	0.131578947	0.089552239	0.188235294	0.095238095	0.13559322	0.101694915	0.072727273	0.217391304	0.169811321	0.120879121	0	0.108108108	0.133333333	0.088607595	0.165048544	0.172839506	0.064102564	0.311111111	0.176470588	0.123287671	0.128205128	0.123076923	0.094117647	0.172839506	0.0625	0.122807018	0.076923077	0.135802469	0.12345679	0.08988764	0.166666667	0.075949367	0.174603175	0.163934426	0.111111111	0.245901639	0.134831461	0.123287671	0.035714286	0.081967213	0.095238095	0.125	0.060606061	0.121621622	0.120689655	0.121621622	0.179775281	0.152380952	0.071428571	0.253731343	0.131313131	0.158878505	0.129032258	0.126760563	0.117117117	0.074074074	0.089108911	0.111111111	0.139534884	0.152777778	0.103448276	0.107142857	0.054054054	0.075949367	0.126984127	0.12345679	0.111111111	0.185185185	0.114754098	0.12962963	0.214285714	0.092592593	0.117647059	0.168224299	0.125	0.135416667	0.074074074	0.106557377	0.117647059	0.132075472	0.141025641	0.174757282	0.107142857	0.126582278	0.088888889	0.153846154	0.172043011	0.104651163	0.06122449	0.075757576	0.134020619	0.084337349	0.0875	0.107142857	0.114942529	0.15942029	0.097560976	0.11627907	0.163934426	0.156862745	0.131386861	0.146341463	0.178082192	0.311111111	0.096153846	0.111111111	0.188888889	0.06	0.104651163	0	0.125	0.117647059	0.097222222	0.132075472	0.150684932	0.144736842	0.193181818	0.115384615	0.088607595	0.168831169	0.207792208	0.152777778	0.111111111	0.136986301	0.2	0.144736842	0.137931034	0.194029851	0.104166667	0.13253012	0.172413793	0.109375	0.126760563	0.11627907	0.084337349	0.168831169	0.092105263	0.077922078	0.050847458	0.107843137	0.090909091	0.098591549	0.090909091	0.072727273	0.072164948	0.169491525	0.182795699	0.114942529	0.103773585	0.147540984	0.06741573	0.317460317	0.173076923	0.2	0.111111111	0.121621622	0.06	0.11	0.094594595	0.109375	0.161616162	0.117647059	0	0	0.105263158	0.15625	0.072727273	0.138211382	0.131868132	0.075949367	0.140625	0.078947368	0.25	0.097560976	0.105882353	0.104651163	0.126582278	0.202380952	0.036363636	0.120879121	0.132075472	0.145631068	0.144736842	0.101449275	0.204545455	0.101123596	0.162790698	0.195121951	0.074074074	0.111111111	0.166666667	0.161290323	0.256756757	0.071428571	0.097826087	0.1875	0.154929577	0.115942029	0.08045977	0.0625	0.142857143	0.10619469	0.153846154	0.133333333	0.098765432	0.171052632	0.142857143	0.086538462	0.2	0.092105263	0.121212121	0.158878505	0.28	0.086956522	0.135802469	0.107692308	0.105882353	0.138461538	0.070175439	0.310344828	0.183908046	0.1	0.409836066	0.174418605	0.105882353	0.155844156	0.154761905	0.112903226	0.295774648	0.078947368	0.105882353	0.175824176	0.229508197	0.107142857	0.061538462	0.080645161	0.134328358	0.164179104	0.148648649	0.184615385	0.06	0.107142857	0.070588235	0.155172414	0.090909091	0.1125	0.235294118	0.074074074	0.162790698	0.147058824	0.192771084	0.157142857	0.172413793	0.175257732	0.118421053	0.098765432	0.107142857	0.154929577	0.064935065	0.11627907	0.235294118	0.257142857	0.097222222	0.258064516	0.106666667	0.092783505	0.114754098	0.136363636	0.108108108	0.142857143	0.116666667	0.076923077	0.107142857	1	0.170212766	0.173913043	0.19047619	0.092105263	0.070175439	0.144329897	0.14	0.169230769	0.107142857	0.166666667	0.217948718	0.101449275	0.1
OC[C@@H](NC(=O)c1cc2c(nc1Cl)n(CC)c(=O)cc2Nc1cccc(c1)C(F)(F)F)Cc1ccccc1	0.125984252	0.138686131	0.166666667	0.160493827	0.06097561	0.163043478	0.143884892	0.139534884	0.088235294	0.12987013	0.139784946	0.115384615	0.161616162	0.031578947	0.067567568	0.165605096	0.1	0.142857143	0.077777778	0.06122449	0.092783505	0.175	0.094117647	0.044444444	0.184466019	0.143835616	0.096491228	0.111111111	0.037037037	0.121212121	0.152380952	0.162393162	0.164556962	0.080357143	0.125	0.100917431	0.226890756	0.153846154	0.07079646	0.152173913	0.155339806	0.061728395	0.024390244	0.103092784	0.075949367	0.097826087	0.096153846	0.141414141	0.095890411	0.15	0.161290323	0.09352518	0.083333333	0.208333333	0.128205128	0.178217822	0.080808081	0.076923077	0.092783505	0.113402062	0.225806452	0.077922078	0.094339623	0.20754717	0.036585366	0.12173913	0.178217822	0.14	0.154639175	0.036585366	0.216981132	0.011764706	0.239130435	0.147058824	0.18556701	0.178217822	0.080645161	0.168141593	0.03125	0.089108911	0.090909091	0.081300813	0.104347826	0.117021277	0.096774194	0.158333333	0.089108911	0.159090909	0.084337349	0.12	0.157232704	0.234234234	0.115789474	0.160583942	0.085106383	0.081818182	0.134453782	0.153153153	0.12	0.181818182	0.078651685	0.1	0.172043011	0.13592233	0.085106383	0.088607595	0.043956044	0.195402299	0.095744681	0.2	0.083333333	0.079545455	0.197916667	0.102803738	0.035714286	0	0.082474227	0.067961165	0.113402062	0.067961165	0.126213592	0.1	0.168421053	0.056179775	0.141509434	0.048192771	0.146067416	0.088495575	0.08490566	0.18	0.13740458	0.175824176	0.118181818	0.160305344	0.055555556	0.12	0.234693878	0.144329897	0.086956522	0.136842105	0.125	0.19047619	0.036585366	0.1375	0.154545455	0.0875	0.066666667	0.087912088	0.165137615	0.113207547	0.107142857	0.096385542	0.036585366	0.138888889	0.162790698	0.163636364	0	0.069306931	0.1328125	0.066666667	0.18699187	0.12037037	0.09	0.164383562	0.191011236	0.186813187	0.151515152	0.112359551	0.122641509	0.18627451	0.068181818	0.132352941	0.037974684	0.156862745	0.114285714	0.088495575	0.224299065	0.180851064	0.123595506	0.102272727	0.104166667	0.243902439	0.123893805	0.113402062	0.024390244	0.082352941	0.079545455	0.141025641	0.032258065	0.112244898	0.058139535	0.12371134	0.18018018	0.1484375	0.094339623	0.222222222	0.104	0.171875	0.170731707	0.152173913	0.145038168	0.037037037	0.225225225	0.115384615	0.127272727	0.135416667	0.119266055	0.081818182	0.02970297	0.088235294	0.102272727	0.083333333	0.078651685	0.184210526	0.068181818	0.074074074	0.174311927	0.075949367	0.073684211	0.188976378	0.081081081	0.173913043	0.037037037	0.125874126	0.102362205	0.088607595	0.15	0.166666667	0.081818182	0.105769231	0.071428571	0.278481013	0.173913043	0.110091743	0.012987013	0.077777778	0.152542373	0.115384615	0.066037736	0.091743119	0.171428571	0.139784946	0.094339623	0.150943396	0.197530864	0.170731707	0.14556962	0.121495327	0.154639175	0.164383562	0.077922078	0.078651685	0.156521739	0.067567568	0.080357143	0	0.05952381	0.073684211	0.117021277	0.075	0.111111111	0.13	0.190909091	0.22826087	0.131313131	0.16	0.155339806	0.112244898	0.078651685	0.172043011	0.235955056	0.177083333	0.108433735	0.247058824	0.090909091	0.132075472	0.13253012	0.102272727	0.081632653	0.109090909	0.074074074	0.171717172	0.058252427	0.068627451	0.060240964	0.112	0.079646018	0.072164948	0.079646018	0.036585366	0.083333333	0.158536585	0.203539823	0.098214286	0.1171875	0.160839161	0.1	0.197802198	0.12987013	0.247311828	0.078651685	0.058252427	0.067567568	0.151260504	0.07	0.141176471	0.155737705	0.073684211	0	0	0.067961165	0.111111111	0.0625	0.177304965	0.12173913	0.077669903	0.137931034	0.069306931	0.21686747	0.094339623	0.081081081	0.12037037	0.173469388	0.175925926	0.024691358	0.185185185	0.075	0.125	0.177083333	0.096774194	0.2	0.278350515	0.177570093	0.215686275	0.037037037	0.145454545	0.103448276	0.155172414	0.155339806	0.036144578	0.076271186	0.18627451	0.125	0.157303371	0.090909091	0.057142857	0.093333333	0.118518519	0.148514851	0.1328125	0.12745098	0.161616162	0.125	0.0859375	0.139534884	0.068627451	0.162790698	0.153846154	0.2	0.097826087	0.156862745	0.101123596	0.081081081	0.136363636	0.048192771	0.146067416	0.162162162	0.10619469	0.217391304	0.144144144	0.081081081	0.095238095	0.242424242	0.091954023	0.204081633	0.048543689	0.081081081	0.231481481	0.16091954	0.081818182	0.091954023	0.04494382	0.214285714	0.106382979	0.121212121	0.211764706	0.067567568	0.081818182	0.083333333	0.094117647	0.079646018	0.08490566	0.182795699	0.037037037	0.145454545	0.094736842	0.157407407	0.163043478	0.142857143	0.176470588	0.121212121	0.12745098	0.081818182	0.125	0.08	0.125827815	0.155844156	0.1875	0.071428571	0.195402299	0.101010101	0.081967213	0.08045977	0.24691358	0.102040816	0.195121951	0.081395349	0.103448276	0.081818182	0.170212766	1	0.196428571	0.177570093	0.068627451	0.048192771	0.087301587	0.147540984	0.159090909	0.081818182	0.170212766	0.152380952	0.096774194	0.088
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)N)CCC(=O)O)Cc1ccc(cc1)O)CC(=O)O)Cc1ccccc1)CC(=O)O)C	0.247787611	0.350877193	0.111111111	0.108433735	0.075949367	0.166666667	0.353448276	0.156626506	0.079207921	0.133333333	0.142857143	0.085714286	0.153061224	0.043478261	0.132352941	0.436507937	0.072072072	0.092592593	0.079545455	0.051546392	0.106382979	0.376237624	0.096385542	0.069767442	0.111111111	0.352459016	0.069565217	0.069306931	0.051282051	0.09	0.178217822	0.381443299	0.139240506	0.091743119	0.127659574	0.296703297	0.220338983	0.119565217	0.081818182	0.168539326	0.360465116	0.12	0.025	0.105263158	0.077922078	0.064516129	0.076923077	0.180851064	0.098591549	0.142857143	0.376623377	0.119402985	0.101449275	0.128712871	0.131578947	0.314606742	0.05	0.108108108	0.06122449	0.070707071	0.131313131	0.08	0.065420561	0.369565217	0.050632911	0.067226891	0.193877551	0.108910891	0.208791209	0.050632911	0.395604396	0.012048193	0.204301075	0.095238095	0.076190476	0.147058824	0.222222222	0.214953271	0.043010753	0.102040816	0.08045977	0.06504065	0.068376068	0.072916667	0.107438017	0.383838384	0.102040816	0.123595506	0.1	0.067961165	0.410852713	0.216216216	0.106382979	0.414414414	0.098901099	0.044642857	0.430107527	0.188679245	0.179487179	0.103448276	0.093023256	0.146666667	0.080808081	0.095238095	0.111111111	0.183098592	0.068965517	0.2	0.097826087	0.204545455	0.101449275	0.081395349	0.097087379	0.074074074	0.049382716	0	0.084210526	0.08	0.104166667	0.090909091	0.128712871	0.065934066	0.224719101	0.057471264	0.144230769	0.036585366	0.149425287	0.07079646	0.066037736	0.247311828	0.348623853	0.346153846	0.09009009	0.388888889	0.056818182	0.078947368	0.101851852	0.112244898	0.101123596	0.104166667	0.127659574	0.108108108	0.050632911	0.1125	0.201923077	0.075949367	0.111111111	0.102272727	0.179245283	0.074074074	0.083333333	0.085365854	0.050632911	0.126760563	0.321428571	0.086206897	0	0.092783505	0.191666667	0.078431373	0.309090909	0.239583333	0.049019608	0.185714286	0.155555556	0.092783505	0.098039216	0.243589744	0.103773585	0.214285714	0.057471264	0.256198347	0.052631579	0.16	0.095238095	0.07079646	0.172727273	0.068627451	0.139534884	0.104651163	0.106382979	0.219512195	0.225490196	0.081632653	0.025	0.046511628	0.056818182	0.225352113	0.044444444	0.126315789	0.098765432	0.080808081	0.767123288	0.593406593	0.065420561	0.227272727	0.172413793	0.608695652	0.093023256	0.11827957	0.465346535	0.051282051	0.098360656	0.075471698	0.109090909	0.138297872	0.463414634	0.063636364	0.040816327	0.068627451	0.104651163	0.074766355	0.093023256	0.173333333	0.15	0.164383562	0.326315789	0.077922078	0.111111111	0.366972477	0.114285714	0.242990654	0.051282051	0.303278689	0.169491525	0.166666667	0.097087379	0.260869565	0.063636364	0.298850575	0.073529412	0.1	0.494382022	0.081818182	0.013333333	0.06741573	0.488888889	0.075471698	0.077669903	0.285714286	0.1	0.094736842	0.055555556	0.100917431	0.144578313	0.494736842	0.325925926	0.123809524	0.145833333	0.185714286	0.08	0.093023256	0.336734694	0.069444444	0.0625	0	0.0875	0.111111111	0.084210526	0.166666667	0.08	0.088235294	0.228571429	0.11	0.264367816	0.14	0.21875	0.126315789	0.093023256	0.091836735	0.213483146	0.180851064	0.097560976	0.238095238	0.368421053	0.168316832	0.210526316	0.091954023	0.083333333	0.081081081	0.106796117	0.117647059	0.091836735	0.07	0.036144578	0.096	0.052631579	0.085106383	0.052631579	0.050632911	0.066666667	0.134146341	0.196428571	0.375	0.093023256	0.333333333	0.043859649	0.320987654	0.118421053	0.212765957	0.093023256	0.080808081	0.069444444	0.115702479	0.082474227	0.06741573	0.447916667	0.111111111	0	0	0.08	0.152941176	0.064102564	0.464285714	0.198113208	0.09	0.102272727	0.081632653	0.285714286	0.055555556	0.063063063	0.081818182	0.107843137	0.329787234	0.025316456	0.135135135	0.166666667	0.118110236	0.121212121	0.123595506	0.19266055	0.099099099	0.203883495	0.207920792	0.051282051	0.087719298	0.093023256	0.389473684	0.17	0.024390244	0.059322034	0.416666667	0.127659574	0.086021505	0.063063063	0.058252427	0.142857143	0.366972477	0.117647059	0.388349515	0.097087379	0.141414141	0.086419753	0.053846154	0.129411765	0.080808081	0.126436782	0.40952381	0.275362319	0.076086957	0.094339623	0.078651685	0.063063063	0.101123596	0.049382716	0.149425287	0.175925926	0.430232558	0.208791209	0.126126126	0.063063063	0.241758242	0.110091743	0.094117647	0.526315789	0.06	0.063063063	0.284313725	0.151162791	0.063636364	0.094117647	0.058139535	0.176470588	0.146067416	0.112244898	0.16091954	0.069444444	0.063636364	0.055045872	0.1375	0.052631579	0.066037736	0.2	0.051282051	0.347826087	0.2	0.14953271	0.117021277	0.326315789	0.266055046	0.135416667	0.086538462	0.063636364	0.127659574	0.081632653	0.365853659	0.225352113	0.154639175	0.084210526	0.159090909	0.091836735	0.056910569	0.095238095	0.112359551	0.06	0.103448276	0.12345679	0.08045977	0.063636364	0.173913043	0.196428571	1	0.192307692	0.080808081	0.049382716	0.144067797	0.12195122	0.149425287	0.063636364	0.113402062	0.178217822	0.098901099	0.063492063
C[C@H](CCC(=O)N[C@@H](Cc1c[nH]c2c1cccc2)C(=O)N3C[C@@H](C[C@H]3C(=O)O)O)C	0.231481481	0.18699187	0.186046512	0.150684932	0.1	0.127906977	0.211382114	0.128205128	0.147727273	0.149253731	0.156626506	0.104166667	0.193181818	0.047619048	0.095238095	0.262773723	0.099009901	0.145833333	0.0875	0.08045977	0.129411765	0.18018018	0.106666667	0.063291139	0.178947368	0.198473282	0.08490566	0.149425287	0.057142857	0.122222222	0.261363636	0.223300971	0.154929577	0.088235294	0.139534884	0.134020619	0.214285714	0.130952381	0.099009901	0.156626506	0.211111111	0.070422535	0.088235294	0.141176471	0.071428571	0.070588235	0.11827957	0.211764706	0.111111111	0.122807018	0.225	0.126984127	0.079365079	0.164835165	0.130434783	0.252873563	0.065934066	0.104477612	0.103448276	0.101123596	0.130434783	0.089552239	0.104166667	0.191919192	0.056338028	0.112149533	0.211111111	0.142857143	0.275	0.056338028	0.202020202	0.055555556	0.168539326	0.163043478	0.117021277	0.252873563	0.192307692	0.244897959	0.047058824	0.123595506	0.162162162	0.088495575	0.13592233	0.079545455	0.155963303	0.183486239	0.111111111	0.135802469	0.111111111	0.096774194	0.260869565	0.198113208	0.129411765	0.221311475	0.082352941	0.112244898	0.179245283	0.242105263	0.214953271	0.111111111	0.102564103	0.130434783	0.1	0.150537634	0.15	0.151515152	0.103896104	0.175	0.107142857	0.225	0.079365079	0.103896104	0.129032258	0.136842105	0.084507042	0	0.130952381	0.086956522	0.113636364	0.086956522	0.139784946	0.1125	0.202380952	0.090909091	0.132653061	0.069444444	0.15	0.086538462	0.082474227	0.186813187	0.219298246	0.2125	0.141414141	0.224137931	0.08974359	0.072463768	0.121212121	0.16091954	0.111111111	0.113636364	0.139534884	0.15	0.056338028	0.285714286	0.193877551	0.084507042	0.108695652	0.085365854	0.181818182	0.113402062	0.121621622	0.125	0.056338028	0.142857143	0.228070175	0.102803738	0	0.088888889	0.216216216	0.085106383	0.247706422	0.168421053	0.087912088	0.153846154	0.142857143	0.139534884	0.130434783	0.141025641	0.112244898	0.206521739	0.12	0.152	0.058823529	0.14893617	0.114583333	0.086538462	0.18627451	0.086021505	0.139240506	0.16	0.103448276	0.194805195	0.21875	0.152941176	0.057142857	0.078947368	0.118421053	0.128571429	0.048780488	0.125	0.109589041	0.125	0.198019802	0.170940171	0.104166667	0.25	0.242718447	0.166666667	0.146666667	0.129411765	0.217391304	0.057142857	0.125	0.104166667	0.151515152	0.151162791	0.142857143	0.079207921	0.056179775	0.134831461	0.16	0.114583333	0.102564103	0.176470588	0.105263158	0.115942029	0.204081633	0.071428571	0.12195122	0.247787611	0.111111111	0.201923077	0.057142857	0.1796875	0.130434783	0.134328358	0.117021277	0.268518519	0.079207921	0.141304348	0.083333333	0.12345679	0.201923077	0.121212121	0.096774194	0.0875	0.155963303	0.081632653	0.084210526	0.147368421	0.118811881	0.142857143	0.104166667	0.131313131	0.144736842	0.185840708	0.1875	0.145833333	0.159090909	0.153846154	0.089552239	0.102564103	0.171428571	0.045454545	0.077669903	0	0.097222222	0.12195122	0.144578313	0.134328358	0.204819277	0.119565217	0.234693878	0.144444444	0.146067416	0.139784946	0.197802198	0.2375	0.102564103	0.1	0.219512195	0.131868132	0.123287671	0.170731707	0.150943396	0.12244898	0.183098592	0.0875	0.090909091	0.098039216	0.115789474	0.191011236	0.125	0.087912088	0.083333333	0.131578947	0.087378641	0.093023256	0.087378641	0.056338028	0.165048544	0.180555556	0.188679245	0.22826087	0.117647059	0.238095238	0.099009901	0.207317073	0.132352941	0.177777778	0.102564103	0.087912088	0.045454545	0.165137615	0.08988764	0.12987013	0.201834862	0.12195122	0	0	0.086956522	0.153846154	0.071428571	0.155555556	0.19	0.10989011	0.141025641	0.088888889	0.213333333	0.104166667	0.078431373	0.121212121	0.117021277	0.27173913	0.057971014	0.156862745	0.134328358	0.13559322	0.157303371	0.135802469	0.270833333	0.117647059	0.171717172	0.212765957	0.057142857	0.137254902	0.102564103	0.192307692	0.184782609	0.070422535	0.093457944	0.21978022	0.139534884	0.107142857	0.111111111	0.086021505	0.090909091	0.146341463	0.292682927	0.205357143	0.117021277	0.153846154	0.142857143	0.084033613	0.128205128	0.087912088	0.111111111	0.176470588	0.176470588	0.12345679	0.2	0.1	0.078431373	0.111111111	0.069444444	0.194805195	0.265957447	0.15	0.243902439	0.158415842	0.078431373	0.166666667	0.177083333	0.148648649	0.24137931	0.088888889	0.078431373	0.182692308	0.166666667	0.079207921	0.075949367	0.064102564	0.15	0.119047619	0.202380952	0.17721519	0.045454545	0.079207921	0.126315789	0.169014085	0.087378641	0.082474227	0.204819277	0.057142857	0.260869565	0.175	0.173469388	0.114942529	0.204081633	0.238095238	0.134831461	0.129032258	0.079207921	0.139534884	0.113636364	0.176470588	0.161764706	0.181818182	0.091954023	0.175	0.137931034	0.079646018	0.105263158	0.1375	0.088888889	0.128205128	0.092105263	0.116883117	0.079207921	0.19047619	0.177570093	0.192307692	1	0.087912088	0.069444444	0.133928571	0.171171171	0.12195122	0.079207921	0.136363636	0.15625	0.108433735	0.105263158
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.08411215	0.075	0.103896104	0.063492063	0.111111111	0.095890411	0.081967213	0.044117647	0.105263158	0.052631579	0.295081967	0.1125	0.128205128	0.613636364	0.083333333	0.054054054	0.160493827	0.107142857	0.044776119	0.026666667	0.144927536	0.065420561	0.081967213	0.046875	0.079545455	0.06870229	0.139534884	0.064102564	0.390243902	0.076923077	0.093023256	0.058252427	0.031746032	0.649122807	0.246153846	0.081395349	0.101851852	0.114285714	0.46875	0.112676056	0.082352941	0.035087719	0.055555556	0.095890411	0.115384615	0.072463768	0.279411765	0.088607595	0.06	0.168421053	0.094594595	0.086956522	0.085106383	0.126582278	0.051724138	0.135802469	0.038961039	0.096153846	0.097222222	0.065789474	0.12987013	0.098039216	0.098765432	0.074468085	0.414634146	0.096774194	0.082352941	0.101265823	0.08974359	0.414634146	0.073684211	0.072727273	0.115384615	0.097560976	0.023255814	0.057471264	0.080808081	0.082474227	0.636363636	0.092105263	0.078125	0.139784946	0.086956522	0.012987013	0.112244898	0.066666667	0.23880597	0.119402985	0.016129032	0.0625	0.053691275	0.078431373	0.097222222	0.073170732	0.041666667	0.12195122	0.058823529	0.074468085	0.076190476	0.06185567	0.568181818	0.150943396	0.078947368	0.111111111	0.102941176	0.092592593	0.114754098	0.054794521	0.357142857	0.094594595	0.085106383	0.545454545	0.086419753	0.058139535	0.090909091	0	0.238095238	0.62745098	0.051948052	0.729166667	0.072289157	0.028571429	0.076923077	0.098360656	0.08045977	0.2	0.056338028	0.142857143	0.173333333	0.096385542	0.089285714	0.111111111	0.103448276	0.077586207	0.046153846	0.096153846	0.105882353	0.090909091	0.327272727	0.038461538	0.246153846	0.076923077	0.414634146	0.049180328	0.111111111	0.016949153	0.465517241	0.058823529	0.136363636	0.22972973	0.064516129	0.20754717	0.414634146	0.057692308	0.078947368	0.063157895	0	0.6875	0.063063063	0.888888889	0.0625	0.093023256	0.025	0.074074074	0.039473684	0.065789474	0.074074074	0.090909091	0.393939394	0.093023256	0.080645161	0.123893805	0.30952381	0.109756098	0.323529412	0.142857143	0.06122449	0.063291139	0.073529412	0.129032258	0.196969697	0.086956522	0.098901099	0.125	0.239130435	0.048387097	0.096774194	0.050847458	0.682926829	0.242424242	0.122807018	0.093333333	0.072164948	0.071428571	0.05952381	0.077922078	0.088235294	0.069565217	0.029850746	0.097222222	0.088495575	0.390243902	0.079207921	0.141025641	0.08988764	0.123287671	0.091954023	0.15	0.4	0.063291139	0.076923077	0.153846154	0.568181818	0.086206897	0.080645161	0.090909091	0.074468085	0.115384615	0.102941176	0.07826087	0.104166667	0.090909091	0.390243902	0.072	0.164948454	0.113207547	0.086419753	0.081081081	0.15	0.1	0.11627907	0.057142857	0.08	0.305555556	0.085106383	0.060606061	0.09	0.047058824	0.869565217	0.082352941	0.11627907	0.082191781	0.155844156	0.130952381	0.09375	0.054054054	0.054794521	0.068965517	0.49122807	0.074074074	0.098039216	0.568181818	0.070707071	0.06122449	0.205128205	0	0.347826087	0.102941176	0.068493151	0.092592593	0.077922078	0.075	0.106382979	0.061728395	0.08974359	0.072289157	0.095238095	0.093333333	0.568181818	0.051282051	0.106666667	0.088607595	0.120689655	0.128571429	0.071428571	0.192307692	0.116666667	0.111111111	0.082191781	0.144578313	0.098765432	0.098765432	0.093333333	0.782608696	0.12962963	0.087378641	0.130952381	0.638297872	0.130952381	0.414634146	0.119565217	0.079365079	0.068627451	0.090909091	0.126213592	0.053030303	0.093023256	0.064935065	0.034482759	0.085365854	0.568181818	0.547169811	0.06122449	0.1	0.777777778	0.060606061	0.065420561	0.102941176	0	0	0.804347826	0.042857143	0.054545455	0.069230769	0.172413793	0.090909091	0.090909091	0.557692308	0.138461538	0.155844156	0.148148148	0.068181818	0.1	0.075268817	0.217391304	0.052083333	0.092592593	0.103773585	0.061728395	0.102941176	0.09375	0.065934066	0.064516129	0.077777778	0.390243902	0.112359551	0.078125	0.07	0.095238095	0.053571429	0.136363636	0.068181818	0.246153846	0.085714286	0.120481928	0.05	0.1	0.07826087	0.1125	0.082568807	0.1	0.313432836	0.086206897	0.12	0.126984127	0.906976744	0.123076923	0.060344828	0.105263158	0.042253521	0.083333333	0.059701493	0.148148148	0.089552239	0.224489796	0.119402985	0.096774194	0.101123596	0.103896104	0.075268817	0.148148148	0.1	0.090909091	0.03030303	0.083333333	0.306451613	0.148148148	0.070707071	0.275862069	0.15	0.0625	0.294117647	0.071428571	0.054794521	0.090909091	0.101449275	0.06122449	0.15	0.125	0.1	0.130952381	0.173333333	0.121621622	0.390243902	0.076086957	0.115942029	0.166666667	0.066666667	0.086021505	0.097087379	0.183098592	0.23943662	0.15	0.246153846	0.094594595	0.059259259	0.068965517	0.101265823	0.772727273	0.069444444	0.064935065	0.129032258	0.456521739	0.057142857	0.08	0.109375	0.1	0.045454545	0.15	0.092105263	0.068627451	0.080808081	0.087912088	1	0.224489796	0.078431373	0.107843137	0.071428571	0.15	0.050632911	0.068181818	0.41509434	0.048076923
OC[C@H]1OC[C@H]([C@@H]([C@@H]1O)O)O	0.056179775	0.049019608	0.086206897	0.022727273	0.085714286	0.074074074	0.057692308	0.020833333	0.068965517	0.027027027	0.239130435	0.063492063	0.1	0.289473684	0.071428571	0.03875969	0.107692308	0.028985507	0.043478261	0.037735849	0.075471698	0.045454545	0.1	0.046511628	0.057971014	0.044247788	0.117647059	0.051724138	0.458333333	0.050847458	0.058823529	0.048192771	0.048780488	0.161290323	0.113207547	0.044117647	0.077777778	0.037037037	0.220338983	0.096153846	0.060606061	0.027777778	0.166666667	0.054545455	0.058823529	0.06122449	0.203703704	0.066666667	0.033333333	0.098765432	0.053571429	0.06185567	0.074074074	0.030769231	0.026315789	0.09375	0.01754386	0.060606061	0.14	0.053571429	0.083333333	0.0625	0.046875	0.039473684	0.44	0.066666667	0.09375	0.031746032	0.086206897	0.44	0.038961039	0.193548387	0.083333333	0.046153846	0.03125	0.060606061	0.0625	0.077922078	0.282051282	0.070175439	0.068181818	0.12	0.04	0.018181818	0.074074074	0.046511628	0.109090909	0.06	0	0.032786885	0.038461538	0.060240964	0.075471698	0.057692308	0.039215686	0.129032258	0.023809524	0.053333333	0.070588235	0.038461538	0.305555556	0.054054054	0.034482759	0.079365079	0.081632653	0.057142857	0.15	0.037735849	0.227272727	0.053571429	0.074074074	0.277777778	0.03125	0.061538462	0.1875	0	0.12	0.22	0.035087719	0.22	0.046875	0.041666667	0.033333333	0.125	0.043478261	0.9	0.06	0.121212121	0.137931034	0.029850746	0.063829787	0.054545455	0.057142857	0.051020408	0.045454545	0.060606061	0.074626866	0.050847458	0.275	0.053571429	0.113207547	0.027027027	0.44	0.024390244	0.098591549	0.027027027	0.211538462	0.020408163	0.098591549	0.078125	0.047619048	0.2	0.44	0.03125	0.074468085	0.053333333	0	0.229166667	0.043478261	0.211538462	0.065934066	0.074626866	0.016949153	0.058823529	0.036363636	0.035087719	0.031746032	0.063829787	0.166666667	0.058823529	0.153846154	0.060606061	0.5	0.061538462	0.172413793	0.121212121	0.037974684	0.016393443	0.085106383	0.11627907	0.096153846	0.039215686	0.054054054	0.092592593	0.206896552	0.023809524	0.12195122	0.052631579	0.305555556	0.111111111	0.2	0.071428571	0.037974684	0.031578947	0.063492063	0.070175439	0.047058824	0.041237113	0	0.036363636	0.052083333	0.458333333	0.035714286	0.13559322	0.056338028	0.052631579	0.057971014	0.129032258	0.30952381	0.068965517	0.066666667	0.152542373	0.305555556	0.051282051	0.071428571	0.085714286	0.067567568	0.058823529	0.104166667	0.051546392	0.068965517	0.075	0.458333333	0.056603774	0.096385542	0.088235294	0.03125	0.053763441	0.129032258	0.1	0.04	0.019607843	0.061728395	0.161290323	0.318181818	0.066666667	0.048192771	0	0.20754717	0.044776119	0.057142857	0.055555556	0.13559322	0.057971014	0.043478261	0.032608696	0.039370079	0.059701493	0.211538462	0.058823529	0.0625	0.305555556	0.05	0.111111111	0.142857143	0	0.290322581	0.104166667	0.037037037	0.088235294	0.070175439	0.015873016	0.078947368	0.032258065	0.05	0.030769231	0.060606061	0.052631579	0.305555556	0.034482759	0.033898305	0.049180328	0.048780488	0.055555556	0.050632911	0.109375	0.097560976	0.066666667	0.036363636	0.123076923	0.080645161	0.116666667	0.090909091	0.2	0.344827586	0.058823529	0.123076923	0.25	0.123076923	0.44	0.094594595	0.045454545	0.048192771	0.072463768	0.093023256	0.044642857	0.107692308	0.034482759	0.055555556	0.030769231	0.305555556	0.224489796	0.111111111	0.073170732	0.234042553	0.066666667	0.033707865	0.104166667	0	0	0.22	0.040816327	0.090909091	0.03539823	0.111111111	0.068965517	0.020408163	0.204081633	0.06122449	0.13559322	0.126984127	0.058823529	0.03125	0.054054054	0.214285714	0.012820513	0.088235294	0.043956044	0.032258065	0.081632653	0.050632911	0.013513514	0.026666667	0.056338028	0.458333333	0.069444444	0.068181818	0.024096386	0.076923077	0.057142857	0.147058824	0.028571429	0.113207547	0.058823529	0.109375	0.050847458	0.1	0.051546392	0.080645161	0.054945055	0.064516129	0.2	0.025	0.084337349	0.065217391	0.224489796	0.040816327	0.041237113	0.078947368	0	0.061538462	0.113636364	0.126984127	0.040816327	1	0.127659574	0.081081081	0.055555556	0.086206897	0.054054054	0.126984127	0.081967213	0.057142857	0	0.045454545	0.204081633	0.126984127	0.037037037	0.268292683	0.129032258	0.045454545	0.333333333	0.06	0.018518519	0.068965517	0.058823529	0.111111111	0.129032258	0.133333333	0.073170732	0.123076923	0.137931034	0.051724138	0.458333333	0.054794521	0.1	0.070422535	0.035714286	0.082191781	0.045977011	0.127272727	0.178571429	0.129032258	0.113207547	0.092592593	0.043103448	0.052631579	0.06557377	0.244444444	0.037735849	0.090909091	0.106666667	0.323529412	0.019607843	0.134615385	0.042553191	0.1	0.02173913	0.129032258	0.070175439	0.048192771	0.049382716	0.069444444	0.224489796	1	0.060240964	0.058139535	0.019230769	0.129032258	0.016666667	0.043478261	0.23255814	0.035714286
OC(=O)[C@H]([C@H](C(=O)N[C@@H]1[C@H]2SCC=C[C@H]2NC1=O)NC(=O)[C@@H]1C[NH2+][C@H](C1)C(=O)N)CC1CCCCC1	0.170731707	0.162962963	0.097087379	0.079545455	0.142857143	0.102040816	0.151079137	0.1	0.12	0.086419753	0.126315789	0.114285714	0.234042553	0.042105263	0.066666667	0.115151515	0.079646018	0.080357143	0.101123596	0.05	0.138297872	0.118110236	0.119047619	0.06741573	0.14953271	0.150684932	0.086206897	0.132653061	0.049382716	0.087378641	0.12962963	0.151260504	0.056818182	0.079646018	0.12371134	0.12037037	0.176	0.081632653	0.099099099	0.175824176	0.142857143	0.048192771	0.075949367	0.125	0.061728395	0.0625	0.08490566	0.14	0.094594595	0.094488189	0.12371134	0.159090909	0.082191781	0.083333333	0.072289157	0.165048544	0.058823529	0.075949367	0.059405941	0.135416667	0.074766355	0.063291139	0.093457944	0.12173913	0.048780488	0.111111111	0.153846154	0.064814815	0.13	0.048780488	0.120689655	0.074074074	0.08490566	0.134615385	0.126213592	0.132075472	0.153846154	0.166666667	0.041666667	0.144329897	0.102272727	0.089430894	0.132743363	0.092783505	0.141666667	0.12	0.099009901	0.06185567	0.034090909	0.107843137	0.114457831	0.112903226	0.126315789	0.15942029	0.051020408	0.090909091	0.123966942	0.131578947	0.175	0.091666667	0.08988764	0.1125	0.057692308	0.123809524	0.095744681	0.0875	0.11627907	0.082474227	0.094736842	0.135416667	0.082191781	0.078651685	0.054545455	0.122641509	0.047619048	0	0.104166667	0.088235294	0.068627451	0.088235294	0.125	0.063829787	0.098039216	0.06741573	0.099099099	0.047619048	0.095744681	0.087719298	0.074074074	0.101851852	0.171875	0.136842105	0.148148148	0.176923077	0.11627907	0.075949367	0.099099099	0.131313131	0.122222222	0.101010101	0.12371134	0.06779661	0.048780488	0.095238095	0.196261682	0.047619048	0.097087379	0.075268817	0.153153153	0.101851852	0.093023256	0.069767442	0.048780488	0.077922078	0.161538462	0.131578947	0	0.09	0.131782946	0.076190476	0.139534884	0.140186916	0.067961165	0.102564103	0.07	0.079207921	0.095238095	0.136363636	0.132075472	0.140186916	0.06741573	0.156716418	0.050632911	0.101851852	0.092592593	0.087719298	0.118644068	0.037037037	0.086021505	0.101123596	0.103092784	0.107526882	0.163636364	0.135416667	0.024096386	0.04494382	0.066666667	0.071428571	0.043010753	0.134020619	0.135802469	0.1	0.128205128	0.129770992	0.073394495	0.180851064	0.168067227	0.118518519	0.065934066	0.091836735	0.161538462	0.049382716	0.062015504	0.093457944	0.157407407	0.111111111	0.138888889	0.071428571	0.071428571	0.142857143	0.113636364	0.092592593	0.08988764	0.083333333	0.079545455	0.113924051	0.151785714	0.061728395	0.144444444	0.142857143	0.08	0.142857143	0.049382716	0.157142857	0.119047619	0.0875	0.094339623	0.129770992	0.071428571	0.16	0.055555556	0.085106383	0.142857143	0.099099099	0.053333333	0.076923077	0.12295082	0.044642857	0.075471698	0.121495327	0.07826087	0.114583333	0.083333333	0.108108108	0.088888889	0.115384615	0.116564417	0.12037037	0.107843137	0.102564103	0.063291139	0.08988764	0.13559322	0.038961039	0.070175439	0	0.084337349	0.144444444	0.092783505	0.0875	0.099009901	0.04587156	0.128205128	0.075471698	0.107843137	0.083333333	0.224489796	0.111111111	0.08988764	0.067961165	0.11	0.065420561	0.094117647	0.126315789	0.127118644	0.110091743	0.117647059	0.076923077	0.091836735	0.088495575	0.13592233	0.103773585	0.170212766	0.067961165	0.05952381	0.129032258	0.078947368	0.09375	0.078947368	0.048780488	0.149122807	0.078651685	0.151260504	0.180952381	0.074626866	0.128378378	0.079646018	0.12244898	0.073170732	0.13592233	0.08988764	0.067961165	0.038961039	0.104	0.08	0.088888889	0.109375	0.144444444	0	0	0.077669903	0.086021505	0.048780488	0.113333333	0.140350877	0.131313131	0.075268817	0.079207921	0.133333333	0.093457944	0.07079646	0.099099099	0.08411215	0.185185185	0.024390244	0.084033613	0.0875	0.169354839	0.096153846	0.095744681	0.117647059	0.050420168	0.133928571	0.126126126	0.049382716	0.094827586	0.102272727	0.115702479	0.188118812	0.048192771	0.084745763	0.119266055	0.12371134	0.06122449	0.1	0.098039216	0.092105263	0.125925926	0.13592233	0.18699187	0.08411215	0.126213592	0.083333333	0.09375	0.125	0.078431373	0.063157895	0.126865672	0.12345679	0.051546392	0.112149533	0.1	0.07079646	0.086021505	0.060240964	0.144444444	0.171171171	0.135135135	0.177083333	0.142857143	0.07079646	0.247311828	0.127272727	0.078651685	0.144230769	0.068627451	0.07079646	0.12605042	0.108695652	0.071428571	0.054945055	0.068181818	0.107526882	0.071428571	0.131313131	0.130434783	0.038961039	0.071428571	0.092592593	0.093023256	0.078947368	0.074074074	0.132653061	0.049382716	0.154545455	0.166666667	0.125	0.090909091	0.131578947	0.175	0.166666667	0.08411215	0.071428571	0.12371134	0.09	0.155405405	0.084337349	0.138613861	0.081632653	0.09375	0.089108911	0.081300813	0.104651163	0.0625	0.079207921	0.076086957	0.13253012	0.031914894	0.071428571	0.144329897	0.087301587	0.144067797	0.133928571	0.078431373	0.060240964	1	0.165289256	0.084210526	0.071428571	0.11	0.109090909	0.095744681	0.096
CC1(CCCC1)NC(=O)[C@@H]1CC[C@@H]2CN1C(=O)[C@@H](NC(=O)[C@H]([C@H](O2)C)NC(=O)OC(C)(C)C)Cc1ccccc1	0.166666667	0.151079137	0.16	0.088888889	0.12345679	0.132653061	0.156028369	0.120879121	0.116504854	0.109756098	0.134020619	0.142857143	0.122641509	0.0625	0.064102564	0.113095238	0.136363636	0.148148148	0.086021505	0.08	0.145833333	0.124031008	0.141176471	0.065217391	0.166666667	0.14	0.112068966	0.096153846	0.060240964	0.12745098	0.168224299	0.157024793	0.11627907	0.096491228	0.12	0.07826087	0.19047619	0.112244898	0.116071429	0.12244898	0.118181818	0.084337349	0.047619048	0.15625	0.085365854	0.071428571	0.123809524	0.181818182	0.090909091	0.163934426	0.108910891	0.2	0.064935065	0.132075472	0.082352941	0.171428571	0.077669903	0.060240964	0.089108911	0.12	0.123809524	0.074074074	0.165048544	0.118644068	0.05952381	0.108333333	0.138888889	0.113207547	0.208333333	0.05952381	0.127118644	0.058823529	0.134615385	0.141509434	0.133333333	0.182692308	0.12195122	0.203539823	0.06185567	0.151515152	0.176470588	0.096	0.11965812	0.079207921	0.147540984	0.125984252	0.128712871	0.092783505	0.068181818	0.094339623	0.099415205	0.18487395	0.12244898	0.164285714	0.06	0.128440367	0.103174603	0.157894737	0.133858268	0.12605042	0.111111111	0.069767442	0.097087379	0.163461538	0.127659574	0.084337349	0.076086957	0.136842105	0.103092784	0.12	0.064935065	0.112359551	0.112149533	0.089285714	0.083333333	0	0.112244898	0.106796117	0.098039216	0.106796117	0.132075472	0.119565217	0.161616162	0.113636364	0.086956522	0.058139535	0.152173913	0.114035088	0.091743119	0.12962963	0.15037594	0.180851064	0.175925926	0.164179104	0.137931034	0.073170732	0.10619469	0.138613861	0.106382979	0.131313131	0.12	0.112068966	0.05952381	0.117647059	0.149122807	0.045977011	0.104761905	0.084210526	0.129310345	0.161904762	0.065934066	0.091954023	0.05952381	0.116883117	0.184615385	0.128205128	0	0.108910891	0.15503876	0.104761905	0.171875	0.10619469	0.097087379	0.155844156	0.12244898	0.108910891	0.134615385	0.072916667	0.14953271	0.116071429	0.065217391	0.179104478	0.061728395	0.119266055	0.12037037	0.114035088	0.144067797	0.064814815	0.142857143	0.122222222	0.12244898	0.177777778	0.139130435	0.131313131	0.086419753	0.090909091	0.112359551	0.081395349	0.063829787	0.107843137	0.06741573	0.177083333	0.125	0.118518519	0.132075472	0.175257732	0.163934426	0.115942029	0.136363636	0.089108911	0.140740741	0.060240964	0.102362205	0.111111111	0.142857143	0.107843137	0.06779661	0.088495575	0.069306931	0.138613861	0.10989011	0.12037037	0.111111111	0.160493827	0.076923077	0.070588235	0.137931034	0.085365854	0.115789474	0.165413534	0.063291139	0.139344262	0.060240964	0.12244898	0.11627907	0.071428571	0.122641509	0.1796875	0.088495575	0.091743119	0.067567568	0.105263158	0.120967742	0.146788991	0.037974684	0.147727273	0.111111111	0.052631579	0.103773585	0.069565217	0.114035088	0.157894737	0.121495327	0.166666667	0.10989011	0.121212121	0.15625	0.148148148	0.183673469	0.155844156	0.074074074	0.111111111	0.141666667	0.024691358	0.086956522	0	0.094117647	0.115789474	0.135416667	0.071428571	0.14	0.114285714	0.273584906	0.103773585	0.064220183	0.121495327	0.171428571	0.107843137	0.111111111	0.107843137	0.128712871	0.103773585	0.090909091	0.208791209	0.0625	0.148148148	0.065217391	0.086021505	0.078431373	0.105263158	0.132075472	0.2	0.097087379	0.107843137	0.057471264	0.162601626	0.115044248	0.113402062	0.115044248	0.05952381	0.185840708	0.1	0.186440678	0.133928571	0.113636364	0.156462585	0.096491228	0.13	0.096385542	0.142857143	0.111111111	0.086538462	0.024691358	0.119047619	0.11	0.134831461	0.141732283	0.115789474	0	0	0.106796117	0.106382979	0.047058824	0.125827815	0.136752137	0.12745098	0.095744681	0.12	0.141304348	0.111111111	0.087719298	0.157407407	0.101851852	0.190909091	0.0875	0.1	0.071428571	0.298245614	0.13592233	0.139784946	0.192982456	0.094017094	0.111111111	0.153153153	0.060240964	0.19266055	0.098901099	0.12195122	0.14953271	0.084337349	0.091666667	0.136363636	0.12	0.091836735	0.148148148	0.116504854	0.061728395	0.091549296	0.176470588	0.146153846	0.101851852	0.178217822	0.093023256	0.108527132	0.096774194	0.107843137	0.083333333	0.132352941	0.146341463	0.071428571	0.140186916	0.172413793	0.087719298	0.083333333	0.058139535	0.204545455	0.1875	0.084033613	0.208333333	0.224299065	0.087719298	0.112149533	0.165137615	0.1	0.140186916	0.12	0.087719298	0.132231405	0.166666667	0.088495575	0.064516129	0.065934066	0.127659574	0.125	0.173469388	0.126315789	0.024691358	0.088495575	0.130841121	0.08988764	0.115044248	0.091743119	0.14	0.060240964	0.150442478	0.136842105	0.14159292	0.099009901	0.157894737	0.230769231	0.15	0.178217822	0.088495575	0.12	0.154639175	0.12987013	0.148148148	0.216494845	0.112244898	0.125	0.097087379	0.105691057	0.113636364	0.117021277	0.087378641	0.108695652	0.114942529	0.075268817	0.088495575	0.14	0.147540984	0.12195122	0.171171171	0.107843137	0.058139535	0.165289256	1	0.115789474	0.088495575	0.117647059	0.116071429	0.104166667	0.12
O=C(Nc1ccccc1C(=O)O)Nc1ccc(cc1)S(=O)(=O)O	0.147368421	0.089285714	0.147058824	0.176470588	0.104166667	0.057971014	0.096491228	0.185185185	0.084507042	0.325	0.107692308	0.093333333	0.14084507	0.032258065	0.097560976	0.079710145	0.048192771	0.178082192	0.06779661	0.044776119	0.285714286	0.114583333	0.053571429	0.034482759	0.113924051	0.090163934	0.058139535	0.117647059	0.020408163	0.184615385	0.144736842	0.133333333	0.137254902	0.074074074	0.121212121	0.075	0.142857143	0.339622642	0.048192771	0.074626866	0.133333333	0.155555556	0.041666667	0.158730159	0.085106383	0.080645161	0.066666667	0.144927536	0.210526316	0.130434783	0.15625	0.063063063	0.1	0.188405797	0.255813953	0.148648649	0.042857143	0.086956522	0.074626866	0.138461538	0.126760563	0.088888889	0.093333333	0.160493827	0.02	0.104651163	0.118421053	0.212121212	0.147058824	0.02	0.130952381	0.019607843	0.25	0.257575758	0.094594595	0.133333333	0.075268817	0.139534884	0.048387097	0.1875	0.087719298	0.076086957	0.094117647	0.092307692	0.096774194	0.117021277	0.070422535	0.172413793	0.098039216	0.130434783	0.086956522	0.131868132	0.107692308	0.10619469	0.096774194	0.0625	0.122222222	0.119047619	0.081632653	0.170731707	0.068965517	0.102040816	0.136363636	0.121621622	0.133333333	0.083333333	0.051724138	0.186440678	0.061538462	0.174603175	0.1	0.070175439	0.14084507	0.076923077	0.039215686	0	0.075757576	0.070422535	0.138461538	0.085714286	0.093333333	0.101694915	0.149253731	0.052631579	0.101265823	0.019230769	0.192982456	0.047058824	0.065789474	0.150684932	0.105769231	0.196721311	0.098765432	0.113207547	0.051724138	0.086956522	0.144736842	0.115942029	0.064516129	0.072463768	0.121212121	0.166666667	0.02	0.266666667	0.134146341	0.081632653	0.098591549	0.120689655	0.134146341	0.090909091	0.035087719	0.075471698	0.02	0.371428571	0.115384615	0.146341463	0	0.088235294	0.099009901	0.068493151	0.12	0.101265823	0.056338028	0.214285714	0.107692308	0.298245614	0.111111111	0.101694915	0.075949367	0.115384615	0.034482759	0.090909091	0.021276596	0.12	0.092105263	0.047058824	0.127906977	0.1	0.157894737	0.105263158	0.090909091	0.172413793	0.120481928	0.104477612	0.020408163	0.054545455	0.089285714	0.1	0.033333333	0.086956522	0.075471698	0.086956522	0.141176471	0.118811881	0.051282051	0.151515152	0.072164948	0.126213592	0.127272727	0.180327869	0.104761905	0.020408163	0.186046512	0.064935065	0.097560976	0.086956522	0.086419753	0.0625	0.029411765	0.054794521	0.105263158	0.092105263	0.068965517	0.191489362	0.090909091	0.081632653	0.146341463	0.085106383	0.079365079	0.114285714	0.095238095	0.10989011	0.020408163	0.076271186	0.070707071	0.083333333	0.191176471	0.118811881	0.0625	0.08	0.108108108	0.288461538	0.122222222	0.074074074	0.023255814	0.06779661	0.120879121	0.051282051	0.067567568	0.075949367	0.236111111	0.125	0.051282051	0.086419753	0.235294118	0.12244898	0.088888889	0.102564103	0.2	0.214285714	0.088888889	0.068965517	0.125	0.022727273	0.06097561	0	0.078431373	0.079365079	0.163934426	0.083333333	0.169230769	0.128571429	0.127906977	0.112676056	0.068493151	0.154929577	0.148648649	0.102941176	0.068965517	0.19047619	0.151515152	0.144927536	0.183673469	0.125	0.065217391	0.102564103	0.111111111	0.145454545	0.090909091	0.1	0.064935065	0.108108108	0.056338028	0.071428571	0.018867925	0.105263158	0.047619048	0.076923077	0.047619048	0.02	0.054945055	0.196078431	0.259259259	0.085365854	0.068627451	0.1	0.074074074	0.19047619	0.177777778	0.205882353	0.068965517	0.071428571	0.022727273	0.095744681	0.073529412	0.125	0.126315789	0.079365079	0	0	0.070422535	0.222222222	0.040816327	0.090909091	0.091954023	0.069444444	0.140350877	0.072463768	0.196428571	0.064935065	0.061728395	0.0875	0.191176471	0.148148148	0.020833333	0.205128205	0.083333333	0.111111111	0.234375	0.079365079	0.126436782	0.2	0.164556962	0.139240506	0.020408163	0.108433735	0.107142857	0.123595506	0.133333333	0.04	0.068965517	0.16	0.121212121	0.169491525	0.048780488	0.054794521	0.090909091	0.073394495	0.123287671	0.11	0.157142857	0.191176471	0.166666667	0.05	0.142857143	0.071428571	0.245283019	0.104761905	0.191489362	0.080645161	0.135135135	0.066666667	0.061728395	0.346938776	0.019230769	0.172413793	0.130952381	0.070588235	0.164179104	0.134146341	0.061728395	0.08	0.202702703	0.12962963	0.150684932	0.042253521	0.061728395	0.151162791	0.175438596	0.0625	0.12962963	0.035087719	0.114754098	0.166666667	0.149253731	0.112903226	0.022727273	0.0625	0.064102564	0.092592593	0.047619048	0.065789474	0.151515152	0.020408163	0.135802469	0.076923077	0.151898734	0.123076923	0.119047619	0.115789474	0.115942029	0.094594595	0.0625	0.121212121	0.088235294	0.088	0.195652174	0.15942029	0.075757576	0.206896552	0.071428571	0.053763441	0.071428571	0.196428571	0.057142857	0.28	0.072727273	0.087719298	0.0625	0.169230769	0.159090909	0.149425287	0.12195122	0.071428571	0.019230769	0.084210526	0.115789474	1	0.0625	0.245901639	0.144736842	0.0625	0.040816327
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.076923077	0.112	0.079545455	0.054794521	0.044776119	0.034482759	0.109375	0.08	0.119047619	0.09375	0.171052632	0.125	0.088888889	0.157142857	0.050847458	0.044025157	0.444444444	0.084210526	0.111111111	0.048192771	0.072289157	0.05982906	0.070422535	0.084507042	0.071428571	0.071428571	0.636363636	0.068965517	0.155172414	0.08045977	0.072164948	0.081818182	0.056338028	0.11827957	0.096385542	0.06185567	0.084033613	0.047619048	0.130434783	0.047058824	0.073684211	0.061538462	0.063492063	0.071428571	0.152542373	0.05	0.293333333	0.090909091	0.06779661	0.657534247	0.070588235	0.062992126	0.070175439	0.076086957	0.059701493	0.085106383	0.071428571	0.063492063	0.1125	0.070588235	0.114942529	0.047619048	0.1	0.057142857	0.152542373	0.154639175	0.096774194	0.065934066	0.091954023	0.152542373	0.066666667	0.095238095	0.054347826	0.111111111	0.088888889	0.085106383	0.063636364	0.074766355	0.154929577	0.081395349	0.067567568	0.705882353	0.111111111	0.047619048	0.072072072	0.060869565	0.107142857	0.08974359	0.057971014	0.079545455	0.050314465	0.090909091	0.085365854	0.067669173	0.197183099	0.342105263	0.063063063	0.121212121	0.088495575	0.076190476	0.144927536	0.044117647	0.069767442	0.086956522	0.075949367	0.045454545	0.098591549	0.06097561	0.116883117	0.083333333	0.070175439	0.130434783	0.065217391	0.097826087	0.076923077	0	0.060240964	0.148148148	0.083333333	0.134146341	0.076086957	0.051282051	0.056179775	0.084507042	0.130434783	0.111111111	0.075949367	0.630769231	0.849056604	0.052083333	0.081967213	0.084337349	0.092783505	0.071428571	0.068493151	0.063492063	0.11827957	0.093023256	0.152777778	0.070588235	0.096385542	0.102040816	0.152542373	0.057142857	0.1	0.076923077	0.144578313	0.051282051	0.1	0.311688312	0.070422535	0.121212121	0.152542373	0.06557377	0.072580645	0.121212121	0	0.1375	0.066666667	0.144578313	0.075	0.072164948	0.057471264	0.079365079	0.085365854	0.070588235	0.102272727	0.051282051	0.120879121	0.130434783	0.069444444	0.191304348	0.160714286	0.074468085	0.515151515	0.630769231	0.096153846	0.093023256	0.077922078	0.111111111	0.085365854	0.103896104	0.089108911	0.109756098	0.098360656	0.086956522	0.054054054	0.058823529	0.161764706	0.108433735	0.104477612	0.095238095	0.055555556	0.06557377	0.087912088	0.068965517	0.052173913	0.064	0.053333333	0.047058824	0.064	0.155172414	0.072072072	0.571428571	0.091836735	0.095238095	0.05	1	0.175675676	0.093023256	0.066666667	0.449275362	0.144927536	0.073529412	0.054794521	0.076923077	0.099009901	0.152542373	0.075949367	0.072	0.05	0.082568807	0.155172414	0.082706767	0.138888889	0.061538462	0.088888889	0.06557377	1	0.076923077	0.035714286	0.05	0.063063063	0.268292683	0.070175439	0.066666667	0.072072072	0.1	0.142857143	0.0625	0.092783505	0.072289157	0.5	0.09375	0.066666667	0.049586777	0.064935065	0.107526882	0.158536585	0.079365079	0.047619048	0.144927536	0.08411215	0.033333333	0.857142857	0	0.161290323	0.075949367	0.060240964	0.061538462	0.094117647	0.066666667	0.075471698	0.090909091	0.055555556	0.087912088	0.073684211	0.082352941	0.144927536	0.082352941	0.068965517	0.054945055	0.056338028	0.085365854	0.045454545	0.450704225	0.054794521	0.066666667	0.098765432	0.693548387	0.087912088	0.1	0.082352941	0.12195122	0.075757576	0.079646018	0.590909091	0.16	0.590909091	0.152542373	0.118811881	0.054054054	0.112149533	0.070707071	0.615384615	0.064285714	0.3	0.069767442	0.111111111	0.076086957	0.144927536	0.15	0.033333333	0.121495327	0.153846154	0.081081081	0.05982906	0.075949367	0	0	0.148148148	0.064102564	0.096774194	0.064285714	0.191489362	0.08045977	0.064935065	0.12345679	0.076923077	0.596774194	0.980769231	0.106382979	0.053763441	0.067961165	0.1	0.047169811	0.061538462	0.067226891	0.078651685	0.08974359	0.074766355	0.059405941	0.068627451	0.07	0.155172414	0.112244898	0.082191781	0.054054054	0.085106383	0.045454545	0.803278689	0.06122449	0.096385542	0.075	0.355263158	0.08045977	0.06557377	0.072	0.087912088	0.075630252	0.113636364	0.139534884	0.089552239	0.605263158	0.08	0.15	0.050632911	0.064	0.106060606	0.037037037	0.074468085	0.08	0.980769231	0.064102564	0.129032258	0.08974359	0.108910891	0.058823529	0.104651163	0.067961165	0.980769231	0.053763441	0.070707071	0.04	0.063157895	0.1375	0.980769231	0.074074074	0.183098592	1	0.054054054	0.134328358	0.08974359	0.048192771	0.08045977	0.102564103	0.033333333	1	0.351351351	0.055555556	0.590909091	0.849056604	0.081395349	0.155172414	0.068627451	0.074074074	0.090909091	0.084337349	0.067307692	0.088495575	0.08045977	0.209876543	1	0.096385542	0.096385542	0.077464789	0.074626866	0.077777778	0.157894737	0.074074074	0.243243243	0.71641791	0.149253731	0.05	0.109756098	0.051948052	0.070422535	0.053333333	1	0.107142857	0.081818182	0.063636364	0.079207921	0.15	0.129032258	0.071428571	0.088495575	0.0625	1	0.056818182	0.083333333	0.118421053	0.0625
O=C(NC1=CC2=NC(=O)C(=C2)N1)Nc1cccc(c1)C(=O)O	0.114285714	0.074380165	0.116883117	0.259259259	0.089285714	0.094594595	0.072580645	0.180327869	0.103896104	0.173076923	0.126760563	0.097560976	0.141025641	0.014084507	0.081632653	0.090277778	0.079545455	0.175	0.092307692	0.068493151	0.142857143	0.105769231	0.098360656	0.0625	0.170731707	0.084615385	0.076086957	0.2	0.01754386	0.197183099	0.144578313	0.1	0.118644068	0.055555556	0.108108108	0.068181818	0.2	0.338983051	0.079545455	0.095890411	0.148148148	0.090909091	0.035714286	0.125	0.072727273	0.071428571	0.086419753	0.115384615	0.227272727	0.098039216	0.138888889	0.076923077	0.083333333	0.184210526	0.169811321	0.107142857	0.065789474	0.074074074	0.095890411	0.138888889	0.173333333	0.075471698	0.111111111	0.133333333	0.017241379	0.131868132	0.120481928	0.142857143	0.116883117	0.017241379	0.119565217	0.034482759	0.157894737	0.246575342	0.098765432	0.120481928	0.069306931	0.104166667	0.028169014	0.135135135	0.111111111	0.059405941	0.10989011	0.128571429	0.111111111	0.118811881	0.076923077	0.245901639	0.103448276	0.131578947	0.097222222	0.121212121	0.126760563	0.090163934	0.117647059	0.094117647	0.135416667	0.133333333	0.085714286	0.209302326	0.060606061	0.107142857	0.136986301	0.096385542	0.134328358	0.071428571	0.045454545	0.130434783	0.054794521	0.171428571	0.083333333	0.061538462	0.141025641	0.108433735	0.051724138	0	0.112676056	0.05	0.205882353	0.05	0.125	0.106060606	0.133333333	0.079365079	0.158536585	0.016666667	0.151515152	0.077777778	0.05952381	0.12195122	0.088495575	0.157142857	0.127906977	0.095652174	0.078125	0.074074074	0.172839506	0.133333333	0.057142857	0.138888889	0.108108108	0.151162791	0.017241379	0.181818182	0.16091954	0.089285714	0.075	0.123076923	0.16091954	0.108433735	0.080645161	0.06557377	0.017241379	0.191489362	0.107142857	0.120879121	0	0.051282051	0.112149533	0.048780488	0.121495327	0.117647059	0.092105263	0.156862745	0.095890411	0.28125	0.128205128	0.089552239	0.094117647	0.158536585	0.014925373	0.113043478	0.018181818	0.108433735	0.083333333	0.077777778	0.166666667	0.103896104	0.15625	0.109375	0.095890411	0.151515152	0.122222222	0.093333333	0.01754386	0.081967213	0.112903226	0.06779661	0.014492754	0.077922078	0.06557377	0.106666667	0.117021277	0.1	0.097560976	0.135135135	0.108910891	0.087719298	0.147540984	0.212121212	0.097345133	0.01754386	0.145833333	0.084337349	0.126436782	0.106666667	0.078651685	0.056818182	0.012987013	0.075949367	0.109375	0.096385542	0.060606061	0.142857143	0.079365079	0.070175439	0.120879121	0.072727273	0.117647059	0.10619469	0.08	0.12371134	0.01754386	0.08	0.075471698	0.090909091	0.155844156	0.12037037	0.056818182	0.085365854	0.088888889	0.470588235	0.12371134	0.104651163	0.019607843	0.092307692	0.089108911	0.071428571	0.048192771	0.068965517	0.168674699	0.194029851	0.084337349	0.103448276	0.163934426	0.113207547	0.083916084	0.119047619	0.162162162	0.156862745	0.075471698	0.060606061	0.114583333	0.019230769	0.055555556	0	0.06779661	0.117647059	0.179104478	0.071428571	0.183098592	0.115384615	0.105263158	0.12987013	0.075	0.153846154	0.120481928	0.121621622	0.060606061	0.152777778	0.166666667	0.12987013	0.222222222	0.126760563	0.081632653	0.08045977	0.114754098	0.109375	0.142857143	0.078651685	0.097560976	0.153846154	0.050632911	0.050632911	0.033333333	0.097087379	0.078651685	0.054054054	0.078651685	0.017241379	0.06122449	0.210526316	0.134020619	0.077777778	0.103773585	0.12	0.079545455	0.152777778	0.12962963	0.168831169	0.060606061	0.050632911	0.019230769	0.11	0.051948052	0.183333333	0.116504854	0.117647059	0	0	0.05	0.15625	0.035087719	0.09375	0.119565217	0.103896104	0.177419355	0.064935065	0.209677419	0.084337349	0.056179775	0.130952381	0.186666667	0.122222222	0.017857143	0.186046512	0.071428571	0.113207547	0.16	0.085714286	0.127659574	0.209876543	0.234567901	0.180722892	0.01754386	0.123595506	0.166666667	0.113402062	0.134146341	0.052631579	0.063157895	0.172839506	0.108108108	0.132352941	0.08045977	0.08974359	0.076923077	0.077586207	0.153846154	0.091743119	0.155844156	0.155844156	0.185185185	0.086538462	0.161290323	0.050632911	0.15625	0.107142857	0.142857143	0.102941176	0.135802469	0.090909091	0.056179775	0.213114754	0.016666667	0.134328358	0.107526882	0.076086957	0.162162162	0.10989011	0.056179775	0.072289157	0.182926829	0.131147541	0.135802469	0.037974684	0.056179775	0.114583333	0.171875	0.056818182	0.112903226	0.030769231	0.085714286	0.130434783	0.164383562	0.166666667	0.019230769	0.056818182	0.083333333	0.080645161	0.078651685	0.05952381	0.150684932	0.01754386	0.111111111	0.114285714	0.151162791	0.125	0.133333333	0.096153846	0.103896104	0.098765432	0.056818182	0.108108108	0.064935065	0.082706767	0.145454545	0.157894737	0.053333333	0.2	0.077922078	0.070707071	0.0625	0.19047619	0.078947368	0.220338983	0.098360656	0.111111111	0.056818182	0.166666667	0.170212766	0.113402062	0.136363636	0.050632911	0.016666667	0.11	0.117647059	0.245901639	0.056818182	1	0.172839506	0.055555556	0.078431373
OC(=O)C[C@@H](c1ccccc1)NC(=O)c1ccc(cc1)c1ccc(cc1)C1=N[C@H]2C(=N1)C=CC(=C2)C(=O)O	0.122807018	0.155737705	0.127906977	0.161764706	0.107692308	0.095238095	0.152	0.202898551	0.103448276	0.161290323	0.22972973	0.134831461	0.136363636	0.0375	0.103448276	0.127516779	0.081632653	0.166666667	0.093333333	0.098765432	0.096385542	0.155963303	0.083333333	0.067567568	0.163043478	0.109489051	0.078431373	0.144578313	0.045454545	0.103448276	0.204545455	0.174757282	0.115942029	0.070707071	0.148148148	0.09375	0.159292035	0.139240506	0.06	0.109756098	0.142857143	0.075757576	0.045454545	0.12195122	0.111111111	0.088607595	0.076086957	0.152941176	0.203703704	0.128440367	0.192307692	0.096	0.105263158	0.147727273	0.123076923	0.142857143	0.082352941	0.095238095	0.083333333	0.081395349	0.125	0.096774194	0.188235294	0.164948454	0.044776119	0.096153846	0.142857143	0.112359551	0.154761905	0.044776119	0.151515152	0.028985507	0.164705882	0.133333333	0.086956522	0.130434783	0.112149533	0.158415842	0.037037037	0.1875	0.08	0.082568807	0.076923077	0.058823529	0.110091743	0.148148148	0.079545455	0.144736842	0.102941176	0.077777778	0.149659864	0.207920792	0.151898734	0.133858268	0.0875	0.094736842	0.188118812	0.215053763	0.10619469	0.15	0.08	0.123076923	0.13253012	0.108695652	0.101265823	0.126984127	0.066666667	0.141025641	0.086419753	0.192307692	0.105263158	0.081081081	0.136363636	0.095744681	0.043478261	0	0.097560976	0.06741573	0.134146341	0.06741573	0.122222222	0.105263158	0.185185185	0.053333333	0.218390805	0.043478261	0.175675676	0.08	0.086956522	0.157303371	0.116666667	0.179487179	0.125	0.151260504	0.066666667	0.078125	0.104166667	0.156626506	0.08974359	0.107142857	0.148148148	0.134020619	0.044776119	0.151515152	0.191489362	0.058823529	0.08988764	0.090909091	0.166666667	0.095744681	0.114285714	0.085714286	0.044776119	0.175438596	0.144067797	0.097087379	0	0.068965517	0.150442478	0.065934066	0.18018018	0.191011236	0.08045977	0.186440678	0.151898734	0.107142857	0.137931034	0.12	0.083333333	0.247058824	0.053333333	0.112	0.046875	0.095744681	0.096774194	0.08	0.171717172	0.066666667	0.164383562	0.108108108	0.12345679	0.191780822	0.154639175	0.120481928	0.029850746	0.069444444	0.066666667	0.104477612	0.038461538	0.119047619	0.101449275	0.105882353	0.183673469	0.137931034	0.086021505	0.1875	0.128440367	0.153846154	0.109589041	0.181818182	0.153846154	0.045454545	0.1	0.097826087	0.159574468	0.175	0.126315789	0.083333333	0.034883721	0.066666667	0.093333333	0.108695652	0.08	0.171875	0.097222222	0.090909091	0.164948454	0.111111111	0.101265823	0.172413793	0.101694915	0.176470588	0.045454545	0.140625	0.116071429	0.109375	0.19047619	0.157894737	0.083333333	0.136363636	0.071428571	0.146666667	0.188118812	0.092783505	0.032786885	0.093333333	0.152380952	0.074468085	0.065217391	0.106382979	0.102040816	0.151898734	0.086021505	0.138297872	0.154929577	0.14159292	0.169014085	0.105263158	0.141176471	0.186440678	0.114754098	0.08	0.156862745	0.049180328	0.081632653	0	0.104477612	0.101265823	0.097560976	0.109375	0.104651163	0.126436782	0.171717172	0.126436782	0.08988764	0.174418605	0.168539326	0.105882353	0.08	0.146341463	0.172839506	0.101123596	0.132352941	0.181818182	0.125	0.105263158	0.112676056	0.078947368	0.181818182	0.103092784	0.086021505	0.10989011	0.068181818	0.068181818	0.042857143	0.087719298	0.080808081	0.072289157	0.080808081	0.044776119	0.064814815	0.176470588	0.163461538	0.136842105	0.094017094	0.170542636	0.070707071	0.205128205	0.2	0.231707317	0.08	0.068181818	0.049180328	0.173076923	0.069767442	0.093333333	0.155963303	0.101265823	0	0	0.06741573	0.148648649	0.076923077	0.170542636	0.117647059	0.066666667	0.12	0.068965517	0.178082192	0.097826087	0.082474227	0.115789474	0.176470588	0.178947368	0.03030303	0.153061224	0.109375	0.102564103	0.152941176	0.101265823	0.147058824	0.09	0.15625	0.252873563	0.045454545	0.121212121	0.173913043	0.144230769	0.168539326	0.059701493	0.087378641	0.23255814	0.148148148	0.1	0.082474227	0.054945055	0.155172414	0.105691057	0.147727273	0.111111111	0.086956522	0.149425287	0.119402985	0.07826087	0.152777778	0.068181818	0.103896104	0.173913043	0.171875	0.116883117	0.119565217	0.077922078	0.082474227	0.118421053	0.043478261	0.16	0.151515152	0.12244898	0.182926829	0.12	0.082474227	0.149425287	0.161290323	0.111111111	0.211764706	0.081395349	0.082474227	0.145631068	0.211267606	0.083333333	0.052631579	0.068493151	0.115384615	0.126582278	0.230769231	0.189189189	0.049180328	0.083333333	0.085106383	0.130434783	0.080808081	0.086956522	0.172839506	0.045454545	0.132653061	0.126582278	0.235955056	0.164556962	0.13	0.157407407	0.11627907	0.086956522	0.083333333	0.148148148	0.056818182	0.131386861	0.174603175	0.137931034	0.071428571	0.219178082	0.119047619	0.073394495	0.097222222	0.131578947	0.107142857	0.121621622	0.083333333	0.08	0.083333333	0.217948718	0.152380952	0.178217822	0.15625	0.068181818	0.043478261	0.109090909	0.116071429	0.144736842	0.083333333	0.172839506	1	0.101265823	0.110091743
O=C(NC1C(C(O)C(O)CO)OC(CO)C1O)C	0.079207921	0.079646018	0.114285714	0.071428571	0.127659574	0.158730159	0.086956522	0.049180328	0.1	0.06	0.333333333	0.108108108	0.14084507	0.230769231	0.097560976	0.071942446	0.12987013	0.088607595	0.086206897	0.029411765	0.142857143	0.103092784	0.134615385	0.052631579	0.1	0.064	0.109756098	0.055555556	0.315789474	0.1	0.115384615	0.073684211	0.035714286	0.553571429	0.510204082	0.102564103	0.108910891	0.109375	0.338461538	0.161290323	0.08974359	0.04	0.063829787	0.106060606	0.085106383	0.063492063	0.194029851	0.082191781	0.069767442	0.142857143	0.104477612	0.102803738	0.1	0.123287671	0.058823529	0.164383562	0.028169014	0.136363636	0.125	0.088235294	0.111111111	0.088888889	0.078947368	0.093023256	0.307692308	0.091954023	0.08974359	0.095890411	0.098591549	0.307692308	0.117647059	0.083333333	0.15942029	0.077922078	0.025316456	0.118421053	0.098901099	0.101123596	0.226415094	0.101449275	0.087719298	0.112359551	0.081395349	0.014285714	0.108695652	0.105263158	0.266666667	0.133333333	0.018181818	0.054054054	0.063829787	0.084210526	0.125	0.096491228	0.03030303	0.103896104	0.074468085	0.105882353	0.127659574	0.066666667	0.55	0.2	0.102941176	0.121621622	0.133333333	0.130434783	0.173076923	0.076923077	0.642857143	0.104477612	0.1	0.525	0.094594595	0.063291139	0.104166667	0	0.290909091	0.407407407	0.057142857	0.433962264	0.093333333	0.031746032	0.115942029	0.111111111	0.0875	0.23255814	0.0625	0.1125	0.125	0.150684932	0.105769231	0.106060606	0.098765432	0.092592593	0.089285714	0.086956522	0.115384615	0.132352941	0.346938776	0.042253521	0.510204082	0.070588235	0.307692308	0.055555556	0.134146341	0.039215686	0.278688525	0.06557377	0.1625	0.235294118	0.092592593	0.1875	0.307692308	0.066666667	0.094339623	0.068181818	0	0.450980392	0.077669903	0.392857143	0.087378641	0.101265823	0.02739726	0.085106383	0.058823529	0.088235294	0.095890411	0.160714286	0.49122807	0.101265823	0.2	0.121495327	0.333333333	0.105263158	0.338709677	0.1125	0.077777778	0.069444444	0.081967213	0.166666667	0.220338983	0.114754098	0.134146341	0.138461538	0.19047619	0.054545455	0.109090909	0.078431373	0.24	0.530612245	0.163265306	0.102941176	0.077777778	0.076190476	0.093333333	0.101449275	0.11827957	0.094339623	0.033333333	0.107692308	0.126213592	0.315789474	0.085106383	0.123287671	0.084337349	0.153846154	0.128205128	0.118421053	0.206896552	0.069444444	0.105263158	0.136986301	0.55	0.098039216	0.090909091	0.104166667	0.093023256	0.085106383	0.096774194	0.103773585	0.12195122	0.10989011	0.315789474	0.085470085	0.164835165	0.155555556	0.08	0.097087379	0.118421053	0.173913043	0.138888889	0.063492063	0.097826087	0.359375	0.1	0.06779661	0.096774194	0.037974684	0.385964912	0.103896104	0.085365854	0.074626866	0.123287671	0.142857143	0.086206897	0.067961165	0.065217391	0.075	0.392857143	0.085106383	0.113636364	0.55	0.064516129	0.216216216	0.12987013	0	0.25	0.096774194	0.075757576	0.106382979	0.085714286	0.082191781	0.114942529	0.053333333	0.130434783	0.078947368	0.148648649	0.071428571	0.55	0.056338028	0.134328358	0.161764706	0.137254902	0.107692308	0.088888889	0.228571429	0.153846154	0.125	0.074626866	0.128205128	0.093333333	0.108108108	0.102941176	0.41509434	0.14893617	0.09375	0.113924051	0.4	0.113924051	0.307692308	0.156626506	0.070175439	0.073684211	0.098765432	0.101010101	0.081967213	0.0875	0.086956522	0.06	0.078947368	0.55	0.229508197	0.216216216	0.119565217	0.431372549	0.06779661	0.07	0.096774194	0	0	0.407407407	0.047619048	0.108695652	0.090909091	0.202531646	0.1	0.06557377	0.37037037	0.155172414	0.123287671	0.116883117	0.074074074	0.109589041	0.094117647	0.195121951	0.068181818	0.106382979	0.111111111	0.053333333	0.133333333	0.088888889	0.058823529	0.095238095	0.097560976	0.315789474	0.095238095	0.087719298	0.098901099	0.133333333	0.04	0.107142857	0.101265823	0.510204082	0.095238095	0.088607595	0.054794521	0.11627907	0.093457944	0.138888889	0.099009901	0.109589041	0.285714286	0.098039216	0.117021277	0.142857143	0.41509434	0.118644068	0.064220183	0.12	0.030769231	0.090909091	0.066666667	0.116883117	0.081967213	0.23255814	0.133333333	0.117647059	0.12345679	0.114285714	0.081395349	0.116883117	0.125	0.098765432	0.033898305	0.090909091	0.213114754	0.116883117	0.1	0.288461538	0.118421053	0.051724138	0.282608696	0.096774194	0.060606061	0.1	0.112903226	0.216216216	0.118421053	0.121621622	0.113207547	0.113924051	0.125	0.151515152	0.315789474	0.095238095	0.129032258	0.213333333	0.073529412	0.093023256	0.115789474	0.222222222	0.208955224	0.118421053	0.510204082	0.088235294	0.070866142	0.078431373	0.111111111	0.448979592	0.076923077	0.071428571	0.101123596	0.5	0.063492063	0.088235294	0.122807018	0.092592593	0.050847458	0.118421053	0.101449275	0.096774194	0.098901099	0.108433735	0.41509434	0.23255814	0.095744681	0.104166667	0.0625	0.118421053	0.055555556	0.101265823	1	0.0625
CC(C[C@@H](C(=O)N[C@@H]1[C@H]2SCC(C[N@]3C(=O)C(=CC3=O)C)C)N=C2C=CC=C3N1C=CC3)(C)C	0.083333333	0.068493151	0.087378641	0.044444444	0.035714286	0.07	0.067114094	0.053763441	0.099009901	0.048192771	0.104166667	0.08411215	0.095238095	0.031578947	0.039473684	0.082840237	0.09009009	0.121495327	0.102272727	0.094736842	0.06	0.084615385	0.120481928	0.093023256	0.140186916	0.098684211	0.077586207	0.078431373	0.024390244	0.088235294	0.1	0.088	0.045454545	0.061403509	0.08	0.052631579	0.114503817	0.05	0.061403509	0.070707071	0.081818182	0.036144578	0.05	0.059405941	0.024096386	0.052083333	0.085714286	0.086538462	0.052631579	0.061538462	0.069306931	0.109489051	0.026315789	0.094339623	0.047619048	0.081818182	0.080808081	0.05	0.039215686	0.08	0.065420561	0.064102564	0.171717172	0.084745763	0.024096386	0.093220339	0.101851852	0.055555556	0.108910891	0.024096386	0.075	0.023809524	0.075471698	0.063636364	0.116504854	0.091743119	0.072	0.1	0.03125	0.078431373	0.078651685	0.064	0.094827586	0.029411765	0.123966942	0.07751938	0.089108911	0.051546392	0.058823529	0.076923077	0.069767442	0.113821138	0.127659574	0.089041096	0.03030303	0.101851852	0.071428571	0.103448276	0.06870229	0.074380165	0.043478261	0.047619048	0.068627451	0.073394495	0.085106383	0.061728395	0.055555556	0.083333333	0.051020408	0.058823529	0.026315789	0.043956044	0.095238095	0.072727273	0.06097561	0	0.071428571	0.057692308	0.08	0.047619048	0.08411215	0.076086957	0.099009901	0.068181818	0.07079646	0.035714286	0.085106383	0.078947368	0.064814815	0.063063063	0.079710145	0.080808081	0.128440367	0.085714286	0.144578313	0.05	0.07079646	0.121212121	0.052631579	0.090909091	0.08	0.077586207	0.024096386	0.058139535	0.094827586	0.048192771	0.037037037	0.064516129	0.094827586	0.082568807	0.134146341	0.058139535	0.024096386	0.051282051	0.086956522	0.075630252	0	0.048543689	0.115384615	0.046728972	0.081481481	0.110091743	0.101010101	0.0625	0.104166667	0.058823529	0.075471698	0.053191489	0.112149533	0.09009009	0.068181818	0.107913669	0.025	0.102803738	0.073394495	0.078947368	0.11965812	0.067307692	0.075268817	0.102272727	0.081632653	0.096774194	0.094827586	0.08	0.024390244	0.082352941	0.055555556	0.072289157	0.032258065	0.079207921	0.045977011	0.159574468	0.06504065	0.065217391	0.094339623	0.078431373	0.112903226	0.063829787	0.11627907	0.04950495	0.071428571	0.024390244	0.079365079	0.074074074	0.068965517	0.147368421	0.042735043	0.0625	0.04	0.121212121	0.077777778	0.093457944	0.043478261	0.097560976	0.032967033	0.035714286	0.075630252	0.024096386	0.096774194	0.086330935	0.052631579	0.097560976	0.024390244	0.102739726	0.102362205	0.061728395	0.08490566	0.097014925	0.0625	0.045454545	0.041666667	0.052083333	0.088709677	0.1	0.026315789	0.114942529	0.0625	0.074074074	0.046296296	0.053097345	0.069565217	0.104166667	0.08411215	0.079646018	0.054347826	0.066666667	0.096969697	0.121495327	0.087378641	0.0625	0.050632911	0.043478261	0.072580645	0.025974026	0.061403509	0	0.034883721	0.096774194	0.060606061	0.036144578	0.067961165	0.107843137	0.129310345	0.066037736	0.056603774	0.08411215	0.091743119	0.068627451	0.043478261	0.058252427	0.067961165	0.066037736	0.057471264	0.092783505	0.056	0.081081081	0.032967033	0.065934066	0.104166667	0.060869565	0.08411215	0.08411215	0.058252427	0.048076923	0.047619048	0.07751938	0.089285714	0.06122449	0.089285714	0.024096386	0.120689655	0.043956044	0.079365079	0.069565217	0.083333333	0.092105263	0.080357143	0.058252427	0.06097561	0.074074074	0.043478261	0.038095238	0.025974026	0.10483871	0.049019608	0.077777778	0.084615385	0.096774194	0	0	0.047619048	0.052631579	0.036585366	0.106666667	0.093220339	0.077669903	0.042105263	0.038461538	0.063157895	0.08411215	0.061946903	0.110091743	0.074766355	0.094827586	0.024691358	0.084745763	0.036144578	0.107692308	0.076190476	0.120879121	0.090909091	0.07826087	0.076923077	0.117117117	0.024390244	0.105263158	0.090909091	0.080645161	0.101851852	0.102564103	0.067226891	0.080357143	0.08	0.051020408	0.090909091	0.088235294	0.037974684	0.070921986	0.104761905	0.082089552	0.074766355	0.064814815	0.084337349	0.0859375	0.065217391	0.048076923	0.052631579	0.079136691	0.071428571	0.074468085	0.072727273	0.101123596	0.061946903	0.041666667	0.035714286	0.085106383	0.075	0.041666667	0.131313131	0.104347826	0.061946903	0.064814815	0.088495575	0.091954023	0.072727273	0.069306931	0.061946903	0.081300813	0.074468085	0.0625	0.079545455	0.021978022	0.085106383	0.06122449	0.067307692	0.107526882	0.025974026	0.0625	0.103773585	0.033333333	0.089285714	0.064814815	0.067961165	0.024390244	0.086206897	0.072164948	0.086956522	0.049019608	0.084745763	0.102362205	0.077669903	0.116504854	0.0625	0.08	0.08	0.096774194	0.072289157	0.085714286	0.05	0.06122449	0.101010101	0.081967213	0.056179775	0.063157895	0.069306931	0.065217391	0.04494382	0.043478261	0.0625	0.1	0.088	0.063492063	0.105263158	0.048076923	0.035714286	0.096	0.12	0.040816327	0.0625	0.078431373	0.110091743	0.0625	1

==> Supplementary_file_4/DrugGPT_PGK2_similarity_matrix.txt <==
Similarity_matrix	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	O=C(Nc1ccc(cc1)Cl)N[C@H]1C(=O)NC(=N)NC1=O	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O)O	OC(=O)CC(c1cccc(c1)Br)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.1	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC(=O)O)CC(C)C)CC(=O)O)CC(C)C)[C@H](O)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)[NH3+])C)C	OC[C@@H]1[C@@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	O=C(c1cc(O)c(c(c1)O)O)NCc1ccccc1	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@H]1O)O)O	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	c1ccc2c(c1)c(c[nH]2)C[C@@H](C(=O)O)N	O(C1OC(C(O)C(O)C1OC1OC(C(O)C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)CO)C1C(OC(C(O)C1O)CO)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	CC(=C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C(C)C)CCC(=O)O)C	CC1=C(CC(=O)N1)[C@@H]([C@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)O	O=C[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)N)CC(C)C)CC(C)C)CCC(=O)O)C)CCC(=O)N)C)CC(C)C)CCC(=O)N)C)Cc1ccc(cc1)O)CCC(=O)O)CC(C)C)Cc1ccccc1	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O=C(N[C@H](C(=O)O)CCC(=O)O)CC(C)C	OC(=O)[C@H](Cc1ccc(cc1)O)N	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+]	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.1	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+].1	OC[C@H]([C@H]([C@@H](NC(=O)C)O)C)O	c1cc(c(cc1[N+](=O)[O-])O)C[NH+]2[C@@H]([C@H]([C@@H]([C@H](O2)CO)O)O)CO	OC(=O)CCc1nnc(s1)S(=O)(=O)c1ccc(cc1)c1ccccc1C(F)(F)F	C[C@@H](C(=O)O)NC(=O)[C@@H]1C[NH2+]C[C@H]1C(=O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC(C1O)CO)O	OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	c1cc(ccc1[C@@H](C(=O)O)O)O	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	O=C1OC[C@@H]([C@H]([C@H]1O)O)O	OC[C@H]([C@H]([C@@H]1O[C@](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)(C[C@@H]([C@H]1NC(=O)C)O[C@@H]1OC[C@@H]([C@@H]([C@H]1O)O)NC(=O)C)O)O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	OC[C@H]1O[C@H](O[C@H]2[C@H](O)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O[C@@]1(C[C@H](O)[C@@H]([C@@H](O1)[C@@H]([C@@H](CO)O)O)NC(=O)C)C(=O)O)O)O)O	CC[C@@H]([C@@H](C(=O)NCC(=O)O)[NH3+])C	C[NH2+][C@H](C(=O)O)CC(C)C	O[C@H]1[C@H](O)[C@@H](O[C@@H]1COP(=O)(O)O)n1cnc2c1ncnc2N	CC(=O)C[C@@H](C(=O)O)[NH3+]	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(O)C(OC2C(O)C(O)C(OC3C(O)C(O)C(O)C(CO)O3)C(CO)O2)C(CO)O1	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	c1cc(cc(c1)Cl)C[C@H](CP(=O)(O)O)C(=O)O	CC(=O)NC[C@H](c1cccc2c1cccc2)C[NH2+]Cc1cnc[nH]1	O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC2C(O)C(O)C(OC3C(O)C(OC(C3O)CO)O)OC2)OC(CO)C1O	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O=C(N1CCC[C@H]1c1cccnc1)c1cccc(c1)N(=O)=O	O[C@@H]1[C@H](O[C@@H]([C@@H]([C@H]1O)O)CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O[C@H](C[C@@H]1O)n1cnc2c1[nH]c(N)nc2=O)C	OC[C@H]([C@H]([C@H]([C@@H]1O[C@H](C[C@@H]([C@H]1NC(=O)C)O)C(=O)O)O)O)O	c1ccc(cc1)c2cc(sc2C(=O)O)C(=O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O.1	CC(C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)N)CCC(=O)O)CC(C)C)C	O=C1N[C@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)C=C1	OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@H]1O)O)O	OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)C)Cc1ccc(cc1)O)CC(=O)O)Cc1ccc(cc1)O)C)Cc1ccc(cc1)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])Cc1ccccc1)CC(C)C)CC(C)C)C	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	OP(=O)(O)OP(=O)(O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	CC(=O)O[C@@H]1C[C@@H]([C@@H]([C@H](O1)COP(=O)(O)O)O)O	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.2	OC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCC[N+](C)(C)C)CC(C)C	C1[C@@H]([C@H]([C@@H](CN1)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	c1cc(ccc1CC(=O)O)O	O=C(NC1C(O)C(O)C(CO)O1)C	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.3	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	OP(=O)(O)C(Nc1cccc(c1)C(=O)O)CP(=O)(O)O	OC[C@@H](COP(=O)(O)O)[NH3+]	O=C(c1cccs1)Nc1ccccc1	OC[C@H]([C@H]([C@H]([C@@H]1O[C@](O[C@H]2[C@H](O)[C@@H]([C@@H]([C@H]2O)O)[NH3+])[C@@H]([C@@H]([C@H]1O)O)O)O)O)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1ncnc2N	O=C1N[C@H](CN1Cc1cnc2-c1cc(Cl)cc2)[C@H](Cc1ccccc1)O	OC[C@H]1O[C@@H](Oc2ccc(cc2)O)[C@@H]([C@H]([C@H]1O)O)NC(=O)C	O=C(NC1C(O)C(O)CO1)C	O[C@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1[NH2+][C@H](C[C@@H]1C(=O)O)CCC(=O)N)C)C)C)CCC(=O)N)CO)CO	OC(=O)CCC[C@@H](C(=O)O)N	O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	OC[C@H]1O[C@@H](O)[C@H]([C@@H]([C@@H]1O)O)NC(=O)C	O=c1cc(c(c(c1)O)O)O	C1[C@@H]([C@@H]([C@H](O1)O)O)O	C(C(=O)O)O	O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CCC(=O)O)CC(C)C	C(CC(=O)O)C(=O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.3	O=C1C[C@]23[C@H]4[C@@H]([C@H]5C(=O)C[C@]5(C(=O)C[C@]12O3)O)C4(C)C	O=C(NC1OC(=O)C(O)C(O)C1O)CC1C(=O)NC(=O)NC1=O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.2	O=C(N1CC[NH2+][C@@H](C1)C(=O)O)CNC(=O)c1ccc(cc1)OC	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC1=NC=NC1)Cc1ccc(cc1)O)[NH3+])NC(=O)[C@H](O)C	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	OC(=O)c1c(O)cccc1O	OC[C@H]1O[C@H](O)[C@H]([C@@H]([C@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(O)C(OC2C(OC3C(O)C(O)C(O)C(CO)O3)C(O)C(CO)O2)C(CO)O1	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=NC=NC1)[NH3+])CCC(=O)O)CCC(=O)O	OP(O)(O)c1ccc(Cl)cc1	CC(C[C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)NC(=O)[C@H](CC(=O)O)[NH3+])C	OP(=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O	OP(=O)(C(P(=O)(O)O)(C(=O)O)O)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1[nH]c(N)nc2=O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(N)nc2=O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.3	CC[C@@H]([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)N)N)CC(=O)N)CC(=O)O)C	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(N)nc2=O	C(C(=O)O)OP(=O)(O)O	OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.4	OC(=O)[C@@H](O[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)Cc1ccccc1	OC(=O)c1c(O)cccc1O.1	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	O[C@H]1C[C@@H](O[C@@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1ccc(nc1=O)N	CC1(O)CCN(CC1)C(=O)c1cc2cc(NS(=O)(=O)c3ccc(C)cc3)ccc2[nH]1	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1nc(N)[nH]c2=O	C1CCC(CC1)C(=O)NCC(=O)O	OC[C@H]1O[C@@H](O)[C@H]([C@@H]([C@@H]1O)O)NC(=O)C.1	O=C(N[C@H](C(=O)O)CC(C)C)Cc1ccccc1	C(C(=O)O)OP(=O)(O)O.1	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	CC(C)(CO[P@](=O)(O)OP(=O)(O)O)C	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.4	O=C(Nc1ccc(cc1)N(=O)=O)CSc1nc2c(n1[C@H]1O[C@H](COP(=O)(O)O)C=C1)cccc2	C[C@H]1[C@H]([C@H]([C@@H]([C@H](O1)O)O)O)O	C(C(=O)O)OP(=O)(O)O.2	OP(O)(O)C(=O)c1cccc2ccccc12	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.3	O=C(NC1C(O)C(OC2C(NC(=O)C)C(O)C(CO)OC2CO)OC(CO)C1O)C	O=C1N[C@H](CC[C@H]1O)c1nc(Cl)c(c(c1Cl)Cl)Cl	C(CC(=O)O)C(=O)O.1	O=C(N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)Cc1ccc(cc1)O)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H](N)C)CC(=O)N)Cc1ccc(cc1)O)CC(C)C	O=C(O[C@@H]1C(=O)O[C@H](C(=C1O)C(=O)O)c1ccc(cc1)C)NCC(=O)O	C([C@H](C(=O)O)O)OP(=O)(O)O	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.5	OP(=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(=N)[nH]c2=O)O	O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)CO)C1O)C1C(O)C(OC(C1O)CO)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.5	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.6	C[C@@H](C(=O)N[C@H](C(=O)O)C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C)CCCNC(=N)N)CCCC[N+](C)(C)C)CCC(=O)N)C	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O)O)O	O(C1C(O)C(O)C(O)CO1)C1C(O)C(O)C(O)C(CO)O1	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	O[C@@H]1[C@H](O[C@H]([C@@H]1O)CO[P@](=O)(OP(=O)(O)O)O)n1ccc(=O)[nH]c1=O	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)NC(=O)C	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	OC[C@H]1O[C@H](O[C@H]2[C@H](O)[C@@H](CO)O[C@H]([C@@H]2O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1NC(=O)C)O)O)O	O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	O=C(N[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)Cc1ccccc1)Cc1ccccc1)C)CC(C)C	O=C1N[C@@H](Cc2c1cccc2)C[C@@H]1CC(=O)NC1=O	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O.1	OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O.1	CC(C)C[C@@H](C(=O)O)[NH3+]	O[C@H]1C[NH2+][C@@H]([C@@H]([C@H]1O)O)C1=CN=C2[C@H]1C=CC=C2	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.4	O[C@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	C(C(=O)O)CP(=O)(O)O	OC[C@H]([C@H]([C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)C(C)C)CC(C)C)O)O)O	C(C(=O)O)OP(=O)(O)O.3	CC1=C(O)C[C@](C1)(C(=O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.3	O=C(Nc1cc(O)cc(c1)O)CSc1ccccc1	OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2ccc(=O)[nH]c2=O)O)O)[C@@H]([C@H]([C@@H]1O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)NC(=O)C	OC(=O)[C@H](COP(=O)(O)O)O	O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1[nH]c(N)nc2=O	CC(C)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])C)CO)Cc1ccc(cc1)O)CC(=O)O	OC(=O)[C@H](C(O)C(O)C(O)CO)NC(=O)C(O)COP(O)(=O)OP(O)(=O)OP(O)(O)=O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.5	O=C(N1CC[C@@H](C1)[NH+]1CCN(CC1)c1ccc(cc1)C(=O)N1CCCC1)C	OC[C@@H]1[C@@H](O)[C@H](O)[C@H](c2n1ccn2)O	OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O.2	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.6	OC(=O)CC(N1C(=O)c2ccccc2C1=O)C	O=C(Nc1cccc(c1)C(=O)O)CSc1[nH]cnc2c1ccn2	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	CC(C)Cc1ccc2c(c1)c(nc(n2)N)SCC(=O)c3cc(c(c(c3)Cl)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)O	C(CN(C(=O)CP(=O)(O)O)O)O	O=C(Nc1nc(C)c(s1)C(=O)c1cccs1)C	O=C(N1CSC(=O)NC1=O)CSc1nc(N)cc(=O)[nH]1	OC[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.4	O=C[C@H]1O[C@@H]2C(=C([C@H]1O)O)C(=O)c1c(O)cc(cc1O2)O	O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC(C1O)CO)O	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(N)nc2=O.1	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	C[NH2+][C@H]1C[C@H]2O[C@]([C@@H]1OC)(C)n1c3ccccc3c3c1c1n2c2ccccc2c1c1c3CNC1=O	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NC(=O)C)O	OC[C@H]([C@H]([C@H](CN1C(=C(C)C=C2C1=CCC=CC2)C)O)O)O	O=C(O[C@H]1C[NH2+]C[C@@H]([C@@H]1O)O)CC1=c2ccccc2=NC1	OC[C@H]1O[C@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	O=C1C[C@H]2[C@@H](N1)N=C(NC2=O)c1ccc(cc1)Oc1ccccc1	C(CN)C[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(=O)O)CC(C)C)CO)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(=O)O)CO	O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)Cc1ccccc1)C)CCC(=O)N[C@H](C(=O)O)CC(C)C	O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC(C)C)CC(=O)N)Cc1ccccc1)CCC(=O)O)CC(=O)O)NC(C(=O)O)C	O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	C([C@H](C(=O)O)O)OP(=O)(O)O.1	OC(=O)[C@@H](N(S(=O)(=O)O)C)C	c1c(c(cc(c1O)O)O)C(=O)O	OP(=O)(C(P(=O)(O)O)(COC(=O)C(F)(F)F)O)O	O=C(Nc1cc(cc(c1)Cl)c1nn(c2c1c(N)ncn2)C)C	OC(=O)c1ccccc1	OC[C@H]([C@H]([C@@H]1O[C@](O[C@@H]2[C@@H](O)C[C@@H]([C@H]([C@H]2O)O)O)(C[C@@H]([C@H]1NC(=O)C)C(=O)O)C(=O)O)O)O	O(C1OC(C(OC(C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)CO)CO)C1C(O)C(OC(C1O)CO)O	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	O[C@H]1C[C@H](O[C@@H]1CO[P@](=O)(OP(=O)(O)O)O)n1ccc(=O)[nH]c1=O	C1CC(=O)C(=C(C(=O)O)C1)N	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.6	C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)OP(=O)(O)O	OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@@](=O)(OC[C@H]1O[C@H](C[C@@H]1O)n1cnc2c1ncnc2N)O)n1cnc2c1[nH]c(N)nc2=O)O)n1cnc2c1ncnc2N)O)n1cc(C)c(=O)[nH]c1=O	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O.2	C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)O	O=C(Nc1ccccc1)NC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.7	OC(=O)C(CC(=O)O)(CC(=O)O)O	CC(C[C@@H](C(=O)O)[NH3+])C	OC[C@H]1O[C@@H](Oc2ccc(cc2)N(=O)=O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	OC(=O)CC[C@@H](C(=O)O)[NH3+]	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.8	OP(=O)(O)O.O[C@H]1[C@H](O)[C@H](O[C@@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	CC(=O)NC(=N[C@H]1[C@@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O)C	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.9	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.2	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	CC(=O)Nc1nnc(s1)NC(=O)[C@@H]1CCC(=O)N1	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.3	CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CO)CC1=NC=NC1)CC(C)C)CC1=NC=NC1)CC(=O)N)NC(=O)[C@H](O)C	c1cc(cc(c1)Cl)O	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	O[C@@H]1[C@H](O[C@@H]([C@H]([C@H]1O)O)O[C@@H]1[C@H](O)C[NH2+][C@@H]([C@H]1O)O)CO[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.7	CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@H]1O)CO)O)O	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)N)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+])CC(=O)O)CO)C)CO)C	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.10	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O.1	c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.1	OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	C(CC(=O)O)[C@@H](C(=O)O)N	OC[C@H]1O[C@H](O)[C@H]([C@@H]([C@@H]1O)O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.7	O=C(O[C@H](C(=O)O)Cc1ccccc1)CCC(=O)O	C(C(=O)O)OP(=O)(O)OP(=O)(O)O	OP(=O)(C(P(=O)(O)O)(Cc1ccccc1)O)O	O=C(N[C@H]1CO[C@H]2[C@@H]1OCC2)CC[C@@H](C(=O)O)[NH3+]	C(C(=O)O)O.1	O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1nc(N)[nH]c2=O	OC(=O)c1ccccc1O	OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@@H]([C@@H]([C@@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O.2	C1[C@@H]([C@H]([C@@H](O1)O)O)O	OC[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O.1	OP(=O)(O)C(OP(=O)(O)O)O	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.5	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	O=C(C(NC(=O)c1ccc(cc1)Cl)Cc1cccs1)C[NH+]1CCCC1	c1cc(cc(c1)O)[C@@H]2[C@@H]([C@H]([C@H](O2)CO[P@@](=O)(O)O[P@@](=O)(O)OC[C@@H]3[C@H]([C@H]([C@@H](O3)n4cnc5c4ncnc5N)OP(=O)(O)O)O)O)O	OC(=O)[C@H]1C[NH2+][C@H]([C@@H]([C@@H]1O)O)c1nnc(o1)C(C(F)(F)F)(C(F)(F)F)O	CC[C@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)C(C)C)CC(=O)N)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)Cc1ccc(cc1)OP(=O)(O)O)C	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O.3	OC[C@H]1O[C@@H](O)[C@H]([C@H]([C@@H]1O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.2	O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O.1	O=C(OC(C(OC(C(OC(C(OC(C(O)C(O)C(O)CO)CO)C(O)CO)CO)C1OC(OC(C(O)C1O)CO)CO)CO)C(O)C)C(O)CO)C(O)CO	OP(=O)(C(P(=O)(O)O)(C)C)O	O=C(NC1C(O)C(OC2C(O)C(O)C(O)OC2CO)C(CO)OC1OC1C(O)C(O)C(O)C(CO)O1)C	O=C(N[C@H]1C(=O)O[C@H](C)[C@@H]([C@H]1O)O)CC1=c2ccccc2=NC1	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	C1[C@@H]([C@H](C([C@H](O1)OP(=O)(O)O)O)O)O	OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	OC[C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)[NH3+]	OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O.1	OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O)n1cnc2c1ncnc2N)O)n1cnc2c1ncnc2N)O)n1cnc2c1ncnc2N)O)n1cc(C)c(=O)[nH]c1=O)O)n1ccc(nc1=O)N)O)n1cnc2c1ncnc2N	O=C(c1ccc(cc1)c1cccc(c1)C(=O)O)N1CCCC1	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC(C1O)CO)O.1	OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O.3	O(C1C(O)C(O)C(O)OC1CO)C1C(O)C(O)C(O)C(CO)O1	O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	O=C(N1CCCC1)C(=O)NC1C(O)C(OC2C(OC3C(O)C(O)C(O)C(CO)O3)C(O)C(CO)O2)C(CO)O1	O=C(N[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CCCNC(=N)N)C)CCCNC(=N)N)CNC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CCCNC(=N)N)CCCNC(=N)N	OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O.2	OC(=O)[C@@H](O[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O)CC[C@@H](C(=O)O)[NH3+]	C([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])Cc1ccccc1)COP(=O)(O)O)CO)O	C([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CO)C)CCCNC(=N)N)CCC(=O)O)C)C)CCC(=O)O)C(=O)N)C	OC[C@H]([C@H]([C@H](CC(=O)O)O)O)O	O=C(N[C@H](C(=O)N)CCC(=O)O)CCc1c(O)cc(c2c1oc(cc2=O)N)C(=O)O	OP(O)(=O)OP(O)(O)OP(O)(O)=O	O(C1C(O)C(O)C(O)CO1)C1C(O)C(O)C(O)C(CO)O1.1	C1[C@@H]([C@@H]([C@H]([C@H](O1)O)O)O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.4	OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C)C(C)C)NC(=O)[C@H](Cc1ccccc1)[NH3+]	C1[C@H]([C@@H]([C@H](O[C@H]1N2C=CC(=O)NC2=O)CO)O)O	O=C(Nc1cc(C)cc(c1)C(=O)O)C	O=C[C@@H](NC(=O)[C@H](CC(=O)N(O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)N)N)CCC(=O)N)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CC(C)C)CC(=O)N)CCC(=O)N)Cc1ccc(cc1)OP(=O)(O)O)CC(C)C	O=C1NC(=O)C2=C([C@@H](N1)O)C(=O)NC(=N2)N	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(C)C)C)CCCNC(=N)N)C)CO)C	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.8	OC(=O)c1ccc2c(c1)c(C)c(c2O)O	C(C(=O)O)CP(=O)(O)O.1	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@](=O)(O)OC[C@@H]4[C@H]([C@H]([C@@H](O4)n5cnc6c5ncnc6N)O)O)O)O)N	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.9	OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O.4	O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	OP(=O)(O)O.O.OP(=O)(O)O.OP(=O)(O)O.O.O(C(COP(=O)(O)O)C)O	OC(=O)C[NH+]1[C@H]2CC[C@H]1C[C@H](C2)N	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(N)nc2=O.1	c1ccc(cc1)c2cc(ccc2O)C[C@H](CP(=O)(O)O)C(=O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.4	O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O.1	OC[C@@H](C(=O)N[C@H](C(=O)O)C)[NH3+]	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@@](=O)(O)OP(=O)(O)O)O)O)N	OP(=O)(C[C@H](OP(=O)(O)O)C)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	OC(=O)CC[C@@H](C(=O)O)[NH3+].1	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.5	OC[C@H]1O[C@H](O)[C@H]([C@@H]([C@@H]1O)O)O.1	OC[C@H]1O[C@@H]([C@H]([C@@H]1O)O)n1c(N)nc2c1ncn2	c1ccc(cc1)Cn2c(nc3c2c(=O)[nH]c(n3)N)N	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.11	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.10	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.12	OC[C@H]1O[C@@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	CC(=O)O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	OC(=O)[C@H](O[C@@H]1O[C@H](CO[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)CO)O	OC[C@@H]1O[C@@H]([C@@H]([C@H]1O)O)n1cnc2c1ncnc2N	OC[C@H]1O[C@H](O[P@@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2[nH]c(N)nc3=O)O)O)[C@@H]([C@H]([C@H]1O)O)O	OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.3	CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CO)CCC(=O)O)CC(=O)O)C	O=C(Nc1ccc(c2c1cccc2)S(=O)(=O)O)CSc1ccc(c2c1c(N)c(=O)[nH]c2=O)C(=O)O	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(OC(C(O)C1O)CO)CO	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.2	O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	O=C1NC(=O)[C@]2(O1)CCN(CC2)c1cc(nc(n1)Nc1ccc(cc1)C#N)C(F)(F)F	OC(=O)CC[C@@H](C(=O)O)[NH3+].2	CC(C[C@@H](C(=O)N[C@H](C(=O)NCC(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(=O)O)CC(C)C)CC(C)C)Cc1ccccc1)CC(C)C)CC(C)C)CO)C)C	CC(C[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1c[nH]cn1)NC(=O)[C@H](CC(=O)O)[NH3+])C	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.6	OC(=O)[C@@H]([NH3+])CC[C@@H](C(=O)O)[NH3+]	OP(=O)(O)C(Nc1ccc(cc1)[N+]([O-])=O)CP(=O)(O)O	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N	c1cc(c(cc1C(=O)O)O)C[C@@H](C(=O)O)N	O=C[C@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC1=NC=NC1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])Cc1ccc(cc1)O)CCC(=O)O)Cc1ccc(cc1)O)CCC(=O)N)Cc1ccccc1)Cc1ccc(cc1)O)CC(=O)O)C	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O.4	OC(=O)C(=O)CC(=O)c1cc(O)c(c(c1)C(=O)O)O	OC[C@@H](COP(=O)(O)O)O	O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.5	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1c(C)cc(=O)[nH]c1=O	OC(=O)c1c(O)cccc1O.2	OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	OC[C@H]1O[C@@H]([C@@H]([C@H]1O)O)n1cnc2c1[nH]c(N)nc2=O	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC2C(O)C(OC3C(O)C(OC4C(O)C(O)C(O)C(CO)O4)C(O)C(CO)O3)C(O)C2O)C(O)C(CO)O1	O=C1CC[C@@H]2[C@H](C1)N1[C@@H](N2CC2=C(CC(=O)O2)C1=O)c1ccccc1	c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O)N	OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O.7	OC[C@@H]1[C@@H](O)[C@H](O)[C@@H]([C@H](O1)O)O	OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N)C)CCC(=O)N)C	OC(=O)C(=O)CC(=O)C=O	O=C(c1cccs1)C(F)(F)F	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.11	O=C(C[C@@H](C(=O)O)N)N[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CCC(=O)O)C(C)C)CC(C)C	O=C(N1CCN(CC1)Cc1ccc(cc1)Br)CSc1ncc(c(n1)C(=O)O)Cl	CC(C[C@@H](C(=O)O)[NH3+])C.1	OC(=O)C[C@@H](C(=O)O)OP(=O)(O)O	C[C@H](Cc1cnc[nH]1)[C@H](CC(O)=O)C[C@@H]1C[C@@H](O)[C@@H](O1)[C@@H](CO)OP(O)(O)=O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.3	O=C(Nc1ccc2c(c1)cccc2)Nc1cccc(c1)C(=O)O	O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)C)CNC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](OP(=O)(O)O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])Cc1ccc(cc1)O)CO)COP(=O)(O)O)CC(=O)O)CC(C)C)C	O=C(Nc1cccc(c1)C(=O)O)CSc1nnc(o1)c1ccncc1	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	O=C1N[C@@H]2[C@@H](S1)CS[C@@H](C2)C(=O)O	C1[C@H]([C@H]2[C@@H]([C@H]([C@H](O1)O2)O)O)O	OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N.8	OC[C@H]1O[C@H](O[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O	O=C(C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC(=O)O)Cc1ccc(cc1)OP(=O)(O)O)Cc1ccccc1	O[C@@H]1[C@H](O[C@H]([C@@H]([C@H]1O)O)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O)O	O(C1C(O)C(O)C(O)CO1)C1C(O)C(OC2C(O)C(O)C(OC3C(O)C(O)C(O)C(CO)O3)C(CO)O2)C(CO)O1	OC[C@H]1O[C@H](O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2ccc(=O)[nH]c2=O)O)O)n2ccc(=O)[nH]c2=O)O)O)n2ccc(=O)[nH]c2=O)O)O)n2ccc(=O)[nH]c2=O)O)[C@H]([C@H]([C@@H]1O)O)O	O=C(Nc1cccc(c1)C(=O)O)CSc1nc2c(n1[C@H]1O[C@@H](C)[C@H]([C@@H]([C@H]1O)O)O)cccc2	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	OP(=O)(C(P(=O)(O)O)(O)O)O	O=C(C(C)C)N[C@H](C(=O)N[C@H](C(=O)NCC(=O)O)C(C)C)C(C)C	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)NC(=O)C)C(=O)O[C@H]([C@@H]1O)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	O(C1OC(C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC(C1O)CO)O	O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	OP(=O)(O[C@H]1C[C@H](C(=O)NC)[NH2+][C@H]([C@@H]1O)O)O	C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)OP(=O)(O)O)O)O)O)OP(=O)(O)O	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.13	O=C1N[C@@H]2[C@@H]([C@@H](O[C@H]2O[C@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O)O	OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N	O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O.1	OP(O)(=O)C(c1ccc(c(c1)C(=O)O)F)F	O=c1[nH]c(=O)c2c(n1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)c1c(N2)cccc1	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.4	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.6	O(C1OC(C(O)C(O)C1O)CO)C1C(OC(C(O)C1O)CO)O	O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC(C1O)CO)O.1	OC(=O)C(=O)N1C[C@@H]2CC[C@@]1(CC2)c1ccc(cc1)c1nc2cc(ccc2o1)C(F)(F)F	CC(=O)N[C@H]1C(=O)N2[C@H](O[C@@]1(O)CO)[C@@H](CO)O[C@@H]([C@@H]2O)CO	O[C@@H]1[C@H](O[C@H]([C@H]1O)COP(=O)(O)O)O	OC(=O)c1cc(Cl)ccc1O	O=C(C1=NC=NC1)NCC(=O)O	OC[C@H]1O[C@@H](O[C@H]2[C@@H](O)CO[C@@H]([C@@H]2O)O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O.3	C1[C@H]([C@H]([C@@H](O1)O)O)O	O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.12	C(CC(=O)O)C(=O)O.2	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC(C1O)CO)O.2	OC(=O)CCc1c(N)nc2c(c1O)cccc2	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NC(=O)C	OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O)O)O	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O.5	CC[C@@H](C(=O)N[C@H](C(=O)NCC(=O)N[C@H](C(=O)O)C)[C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)C)CCCNC(=N)N)CC1=NC=NC1	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O.5	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(O)C(OC2C(OC(C(O)C2O)CO)O)O1	OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O.4	O=C(N[C@H]1C=C2[C@H](N=C(O2)C)O[C@@H]1CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)CCc1ccccc1	C1[C@H]([C@@H]([C@H](O1)O)O)O	CC[N@H+](CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)[C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N)C	O(C1C(O)C(O)C(O)OC1CO)C1C(O)C(O)C(O)C(CO)O1.1	O=C(NC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)C(CO)OC1OC1C(OC2C(O)C(OC3C(O)C(OC4C(O)C(O)C(O)C(CO)O4)C(O)C(CO)O3)C(O)C(O)C(CO)O2)C(O)C(CO)O1)C	c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N.1	OC[C@@H]1O[C@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H]([C@@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	O=C(N1N=Cc2c1ccc(c2)O)NCc1cccc(c1)O	O=C[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CO)Cc1ccc(cc1)O)CC(=O)O)CC(=O)O	C(C[C@@H](C(=O)O)N)CNC(=[NH2+])N	OC[C@H]1O[C@H](O[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)NC(=O)C	OC(=O)[C@@H]([NH2+][C@@H](c1ccc(cc1)C(F)(F)F)C)O	O=C1NC(=O)[C@@H](C(O1)(C)C)O	O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC2C(O)C(O)C(O)OC2CO)OC(CO)C1O	CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccc(cc1)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])Cc1ccccc1)CCC(=O)N)CC(=O)O)C	OC[C@H]([C@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)O	OC[C@@H](COP(=O)(O)O)O.1	OC(=O)c1ccccc1C(=O)N1CCCC[C@H]1C(=O)O	C1=C(C(=O)NC(=O)NC1=O)N[C@H]2[C@@H]([C@@H]([C@H](O[C@H]2O)CO)O)O	OC[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	O=C[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)COP(=O)(O)O)C)COP(=O)(O)O)Cc1ccc(cc1)OP(=O)(O)O	OC[C@@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O	CC[C@@H]([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])C)CCCNC(=N)N)CO)Cc1ccccc1)CCCNC(=N)N)C	CC(=O)N1[C@H]2CC[C@H]1C[C@H](C2)n3cc(c4c3cccc4)CC(=O)N	OC(=O)[C@@H]1C=C[C@@H](C1)[NH3+]	O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N.14	C1C[C@H](O[C@@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1ccc(=O)[nH]c1=O	OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O.6	CC(C[C@@H](C(=O)O)N)C	OC(=O)C[C@@H](C(=O)O)N	OC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
O=C(Nc1ccc(cc1)Cl)N[C@H]1C(=O)NC(=N)NC1=O	0.057971014	1	0.058139535	0.127272727	0.057971014	0.079207921	0.057971014	0.125	0.040816327	0.039215686	0.118644068	0.05	0.132352941	0.075757576	0.090909091	0.08	0.0625	0.070175439	0.115384615	0.0625	0.074074074	0.039215686	0.050847458	0.061728395	0.088607595	0.113924051	0.050847458	0.074074074	0.075471698	0.083333333	0.078947368	0.107142857	0.085365854	0.070175439	0.102941176	0.125	0.040816327	0.0625	0.102040816	0.087912088	0.058823529	0.097826087	0.090909091	0.058823529	0.065789474	0.06122449	0.052631579	0.061728395	0.0625	0.172413793	0.105263158	0.058823529	0.065789474	0.061728395	0.093333333	0.069306931	0.102941176	0.111111111	0.058823529	0.095890411	0.090909091	0.056179775	0.081081081	0.0625	0.111111111	0.061728395	0.047619048	0.113924051	0.076923077	0.039215686	0.053763441	0.068181818	0.061728395	0.127659574	0.111111111	0.0625	0.0625	0.133333333	0.037735849	0.2	0.042253521	0.101123596	0	0.136363636	0.115384615	0.0625	0.050847458	0.071428571	0.058823529	0.061728395	0.107142857	0	0.042553191	0.075	0.0625	0.075	0.0625	0.095238095	0.186440678	0.057971014	0.142857143	0.083333333	0.101123596	0.133333333	0.050847458	0.05	0.066666667	0.225	0.064516129	0.065789474	0.065217391	0.104651163	0.098591549	0.057971014	0.057971014	0.088607595	0.0625	0.068181818	0.056179775	0.057971014	0.096774194	0.133333333	0.064102564	0.103896104	0.146666667	0.098591549	0.096153846	0.107142857	0.120689655	0.0625	0.039215686	0.037037037	0.0625	0.149425287	0.041666667	0.0625	0.115384615	0.039215686	0.111111111	0.157894737	0.075	0.066666667	0.128571429	0.057692308	0.058139535	0.0625	0.12	0.056338028	0.057971014	0.0625	0.065934066	0.106060606	0.032786885	0.050847458	0.111111111	0.107692308	0.113924051	0.114285714	0.104651163	0.093023256	0.147540984	0.040816327	0.068181818	0.06122449	0.079365079	0.0625	0.061728395	0.063829787	0.054054054	0.0625	0.098039216	0.061728395	0.160714286	0.129032258	0.057692308	0.078651685	0.090909091	0.056338028	0.0625	0.1	0.087719298	0.068181818	0.057971014	0.127272727	0.14084507	0.113924051	0.113924051	0.061728395	0.040816327	0.056603774	0.126984127	0.115942029	0.057971014	0.039215686	0.089552239	0.068965517	0.088607595	0.06097561	0.103448276	0.101449275	0.056338028	0.098591549	0.050847458	0.15625	0.054794521	0.103896104	0.097560976	0.113924051	0.064102564	0.057692308	0.058823529	0.108695652	0.054545455	0.15942029	0.142857143	0.113924051	0.06557377	0.106060606	0.125	0.098039216	0.0625	0.052631579	0.072072072	0.040816327	0.040816327	0.173333333	0.0625	0.065217391	0.06122449	0.128205128	0.06122449	0.0625	0.064935065	0.093333333	0.0625	0.113924051	0.061728395	0.15	0.113924051	0.069767442	0.159090909	0.06557377	0.042857143	0.057971014	0.107142857	0.063829787	0.0625	0.039215686	0.085365854	0.06097561	0.104477612	0.06122449	0.040816327	0.0625	0.105263158	0.057692308	0.096153846	0.106060606	0.075	0.08045977	0.130434783	0.068181818	0.039215686	0.042553191	0.057971014	0.041666667	0.039215686	0.058823529	0.173913043	0.06185567	0.086956522	0.072916667	0.039215686	0.040816327	0.113924051	0.058823529	0.045977011	0.045454545	0.085714286	0.144927536	0.104477612	0.054545455	0.050847458	0.071428571	0.056179775	0.081818182	0.098360656	0.070175439	0.068181818	0.050847458	0.093023256	0.093333333	0.071428571	0.056179775	0.06	0.085365854	0.063157895	0.06	0.088607595	0.043478261	0.032786885	0.042553191	0.113924051	0.111111111	0.140625	0.153846154	0.061403509	0.137931034	0.098901099	0.0625	0	0.063829787	0.064102564	0.0625	0.068181818	0.104651163	0.036363636	0.074074074	0.098591549	0.107692308	0.061728395	0.065789474	0.094339623	0.061728395	0.038461538	0.132352941	0.06122449	0.071428571	0.113924051	0.040816327	0	0.111111111	0.0625	0.0625	0.0625	0.057971014	0.072289157	0.056338028	0.057971014	0.076086957	0.050847458	0.113924051	0.090909091	0	0.104477612	0.06779661	0.061728395	0.111111111	0.153846154	0.06122449	0.098765432	0.086021505	0.039215686	0.066666667	0.137931034	0.040816327	0.0625	0.085365854	0.103448276	0.062015504	0.039215686	0.105263158	0.038461538	0.061728395	0.109375	0.133333333	0.050847458	0.098591549	0.06779661	0.081081081	0.061728395	0.039215686	0.040816327	0.070588235	0.085106383	0.117647059	0.0625	0.053333333	0.105263158	0.06122449	0.056603774	0.081395349	0.061728395	0.222222222	0.06870229	0.123287671	0.050847458	0.142857143	0.038461538	0.057971014	0.056179775	0.103896104	0.060240964	0.045454545	0.095238095	0.13253012	0.050847458	0.046511628	0.070175439	0.050847458	0.095238095	0.111111111	0.066666667	0.116883117	0.079365079	0.05	0.0625	0.102941176	0.071428571	0.116883117	0.122807018	0	0.113924051	0.113924051	0.051724138	0.068965517	0.097560976	0.149253731	0.053571429	0.217391304	0.107142857	0.090909091	0.040816327	0.042553191	0.0625	0.075	0.102941176	0.070175439	0.116666667	0.101449275	0.106060606	0.039215686	0.079207921	0.113924051	0.05	0.040816327	0.130952381	0.042553191	0.070588235	0.050847458	0.114285714	0.085365854	0.074074074	0.050847458	0.104477612	0.079545455	0.071428571	0.083333333	0.101694915	0.166666667	0.06557377	0.072727273	0.036363636	0.038461538	0.13559322	0.121212121	0.058823529	0.091954023	0.040816327	0.090909091	0.115942029	0.125	0.0625	0.108108108	0.039215686	0.06122449	0.063829787	0.072463768
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O)O	0.573770492	0.058139535	1	0.0625	0.573770492	0.064516129	0.573770492	0.075	0.138461538	0.117647059	0.085365854	0.162162162	0.315789474	0.056179775	0.117647059	0.056451613	0.830508475	0.05	0.094594595	0.830508475	0.486486486	0.117647059	0.164383562	0.847457627	0.26744186	0.5	0.164383562	0.486486486	0.038961039	0.122222222	0.060606061	0.075949367	0.534246575	0.183098592	0.152941176	0.069444444	0.138461538	0.830508475	0.115942029	0.109090909	0.746666667	0.117117117	0.050632911	0.054794521	0.762711864	0.071428571	0.169014085	0.847457627	0.830508475	0.109756098	0.059405941	0.158536585	0.762711864	0.847457627	0.071428571	0.408602151	0.076923077	0.050632911	0.746666667	0.072916667	0.7	0.746268657	0.059259259	0.830508475	0.527027027	0.847457627	0.13559322	0.5	0.24	0.117647059	0.061403509	0.060606061	0.847457627	0.070422535	0.136986301	0.830508475	0.830508475	0.096385542	0.130434783	0.064102564	0.102272727	0.375	0	0.152941176	0.08	0.830508475	0.164383562	0.067164179	0.069444444	0.847457627	0.133333333	0	0.074626866	0.047619048	0.045977011	0.047619048	0.830508475	0.057471264	0.094117647	0.573770492	0.095744681	0.065420561	0.375	0.057142857	0.164383562	0.178082192	0.072072072	0.043478261	0.047058824	0.762711864	0.090909091	0.242105263	0.346666667	0.573770492	0.054945055	0.26744186	0.138461538	0.228070175	0.746268657	0.573770492	0.197368421	0.057142857	0.859649123	0.367088608	0.068627451	0.383561644	0.052631579	0.133333333	0.073170732	0.138461538	0.117647059	0.179104478	0.830508475	0.160377358	0.089552239	0.138461538	0.065789474	0.117647059	0.134146341	0.085365854	0.047619048	0.063380282	0.085106383	0.147058824	1	0.830508475	0.445945946	0.152941176	0.573770492	0.830508475	0.061946903	0.156626506	0.146666667	0.164383562	0.430555556	0.144578313	0.5	0.16091954	0.242105263	0.073394495	0.056818182	0.138461538	0.228070175	0.056338028	0.096385542	0.830508475	0.847457627	0.089552239	0.041237113	0.138461538	0.039473684	0.847457627	0.060240964	0.376344086	0.147058824	0.38372093	0.053097345	0.180722892	0.830508475	0.063829787	0.164383562	0.228070175	0.573770492	0.075949367	0.083333333	0.5	0.077669903	0.847457627	0.138461538	0.082191781	0.056179775	0.098901099	0.573770492	0.117647059	0.103448276	0.180555556	0.26744186	0.803278689	0.0625	0.151162791	0.053763441	0.134831461	0.164383562	0.065934066	0.538461538	0.058823529	0.066037736	0.067307692	0.452054795	0.147058824	0.054794521	0.057142857	0.094594595	0.170454545	0.059701493	0.099009901	0.173333333	0.156626506	0.3	0.067567568	0.830508475	0.296875	0.392156863	0.138461538	0.138461538	0.48	0.830508475	0.043478261	0.056338028	0.15625	0.056338028	0.830508475	0.75	0.438356164	0.830508475	0.5	0.847457627	0.057471264	0.5	0.074766355	0.042253521	0.173333333	0.170731707	0.573770492	0.133333333	0.051282051	0.830508475	0.117647059	0.577464789	0.803278689	0.154761905	0.071428571	0.138461538	0.830508475	0.088607595	0.181818182	0.126760563	0.078651685	0.047619048	0.27173913	0.056338028	0.228070175	0.117647059	0.074626866	0.573770492	0.106060606	0.117647059	0.746666667	0.072164948	0.774647887	0.101123596	0.105263158	0.117647059	0.138461538	0.5	0.746666667	0.128712871	0.078125	0.151162791	0.108695652	0.154761905	0.208955224	0.164383562	0.050632911	0.746268657	0.392156863	0.058823529	0.183098592	0.228070175	0.164383562	0.481012658	0.166666667	0.046296296	0.746268657	0.743243243	0.12	0.05982906	0.04109589	0.079207921	0.109375	0.146666667	0.074626866	0.5	0.06185567	0.170731707	0.050632911	0.082706767	0.098765432	0.060344828	0.830508475	0	0.089552239	0.859649123	0.830508475	0.228070175	0.242105263	0.126760563	0.065789474	0.346666667	0.104651163	0.847457627	0.762711864	0.051948052	0.847457627	0.115942029	0.315789474	0.056338028	0.738461538	0.5	0.138461538	0	0.094117647	0.830508475	0.830508475	0.830508475	0.573770492	0.671641791	0.139534884	0.573770492	0.50617284	0.164383562	0.5	0.06504065	0	0.154761905	0.178082192	0.847457627	0.527027027	0.066037736	0.056338028	0.056603774	0.087719298	0.117647059	0.059701493	0.098765432	0.138461538	0.830508475	0.577464789	0.0875	0.066666667	0.117647059	0.075	0.132352941	0.847457627	0.205128205	0.057142857	0.164383562	0.346666667	0.178082192	0.084210526	0.847457627	0.117647059	0.138461538	0.065420561	0.057142857	0.052631579	0.830508475	0.051546392	0.080808081	0.056338028	0.128571429	0.148514851	0.847457627	0.05952381	0.093959732	0.082474227	0.164383562	0.048192771	0.084507042	0.573770492	0.746268657	0.113402062	0.790322581	0.15	0.385542169	0.13592233	0.164383562	0.079365079	0.037037037	0.164383562	0.568181818	0.527027027	0.175675676	0.238636364	0.151898734	0.34375	0.830508475	0.289473684	0.065217391	0.238636364	0.0875	0	0.5	0.5	0.166666667	0.180555556	0.086538462	0.123595506	0.301587302	0.053333333	0.118421053	0.138297872	0.138461538	0.074626866	0.830508475	0.047619048	0.152941176	0.183098592	0.111111111	0.151162791	0.156626506	0.117647059	0.081967213	0.5	0.162162162	0.138461538	0.268817204	0.074626866	0.055555556	0.164383562	0.16091954	0.577464789	0.173913043	0.164383562	0.077777778	0.053571429	0.064102564	0.649350649	0.060240964	0.082191781	0.173333333	0.068181818	0.126760563	0.132352941	0.071428571	0.141176471	0.765625	0.123809524	0.138461538	0.073770492	0.098901099	0.069444444	0.830508475	0.280487805	0.117647059	0.071428571	0.073529412	0.065934066
OC(=O)CC(c1cccc(c1)Br)O	0.080645161	0.127272727	0.0625	1	0.080645161	0.157303371	0.080645161	0.212765957	0.071428571	0.068181818	0.2	0.055555556	0.092307692	0.120689655	0.1	0.133333333	0.067567568	0.195652174	0.209302326	0.067567568	0.109589041	0.068181818	0.056603774	0.066666667	0.052631579	0.064935065	0.056603774	0.109589041	0.133333333	0.125	0.169230769	0.098039216	0.064102564	0.057692308	0.078125	0.263157895	0.071428571	0.067567568	0.066666667	0.081395349	0.0625	0.091954023	0.173913043	0.142857143	0.071428571	0.179487179	0.058823529	0.066666667	0.067567568	0.24	0.147058824	0.047619048	0.071428571	0.066666667	0.134328358	0.0625	0.112903226	0.2	0.0625	0.15625	0.058823529	0.073170732	0.128712871	0.067567568	0.063291139	0.066666667	0.055555556	0.064935065	0.084745763	0.068181818	0.12195122	0.025	0.066666667	0.236842105	0.102040816	0.067567568	0.067567568	0.24	0.088888889	0.173913043	0.096774194	0.045454545	0	0.131147541	0.06122449	0.067567568	0.056603774	0.065420561	0.170731707	0.066666667	0.098039216	0	0.023809524	0.193548387	0.169811321	0.193548387	0.067567568	0.05	0.084745763	0.080645161	0.121212121	0.133333333	0.045454545	0.25	0.056603774	0.055555556	0.153846154	0.102564103	0.176470588	0.071428571	0.102564103	0.047058824	0.090909091	0.080645161	0.155172414	0.052631579	0.153846154	0.051282051	0.073170732	0.080645161	0.192307692	0.25	0.069444444	0.097222222	0.095890411	0.090909091	0.133333333	0.098039216	0.229166667	0.153846154	0.068181818	0.063829787	0.067567568	0.093023256	0.023255814	0.153846154	0.181818182	0.068181818	0.084745763	0.052631579	0.193548387	0.099099099	0.140625	0.166666667	0.0625	0.067567568	0.068493151	0.078125	0.080645161	0.067567568	0.083333333	0.080645161	0.055555556	0.056603774	0.088235294	0.081967213	0.064935065	0.074626866	0.047058824	0.142857143	0.103448276	0.071428571	0.051282051	0.15	0.050847458	0.067567568	0.066666667	0.157894737	0.125	0.153846154	0.111111111	0.066666667	0.204081633	0.087912088	0.166666667	0.046511628	0.153846154	0.112903226	0.067567568	0.092307692	0.098039216	0.051282051	0.080645161	0.302325581	0.171875	0.064935065	0.138888889	0.066666667	0.071428571	0.086956522	0.120689655	0.126984127	0.080645161	0.068181818	0.080645161	0.056603774	0.052631579	0.065789474	0.058823529	0.076923077	0.095238095	0.125	0.056603774	0.096774194	0.059701493	0.196969697	0.150684932	0.188405797	0.054794521	0.166666667	0.142857143	0.184210526	0.083333333	0.088235294	0.235294118	0.093333333	0.053571429	0.080645161	0.086956522	0.136363636	0.067567568	0.058823529	0.056074766	0.071428571	0.071428571	0.123287671	0.067567568	0.162162162	0.15	0.108108108	0.179487179	0.067567568	0.070422535	0.070422535	0.067567568	0.064935065	0.066666667	0.086206897	0.064935065	0.131578947	0.184210526	0.053571429	0.046875	0.080645161	0.098039216	0.105882353	0.067567568	0.068181818	0.064102564	0.065789474	0.079365079	0.179487179	0.071428571	0.067567568	0.239130435	0.139534884	0.186046512	0.098360656	0.193548387	0.047619048	0.210526316	0.051282051	0.068181818	0.023809524	0.080645161	0.1	0.068181818	0.0625	0.153846154	0.102272727	0.078125	0.141176471	0.068181818	0.071428571	0.064935065	0.0625	0.08974359	0.052631579	0.076923077	0.123076923	0.079365079	0.04	0.056603774	0.2	0.073170732	0.076190476	0.196078431	0.057692308	0.051282051	0.056603774	0.060240964	0.070422535	0.105263158	0.073170732	0.086956522	0.136986301	0.091954023	0.27027027	0.142857143	0.05	0.055555556	0.023809524	0.064935065	0.15625	0.116666667	0.14893617	0.105769231	0.052631579	0.160493827	0.067567568	0	0.157894737	0.069444444	0.067567568	0.051282051	0.047058824	0.085106383	0.130434783	0.090909091	0.2	0.066666667	0.071428571	0.130434783	0.066666667	0.090909091	0.092307692	0.179487179	0.063291139	0.064935065	0.071428571	0	0.122807018	0.067567568	0.067567568	0.067567568	0.080645161	0.077922078	0.131147541	0.080645161	0.068965517	0.056603774	0.064935065	0.133333333	0	0.079365079	0.055555556	0.066666667	0.063291139	0.076923077	0.179487179	0.185714286	0.130952381	0.068181818	0.166666667	0.132075472	0.071428571	0.067567568	0.064102564	0.208333333	0.11965812	0.068181818	0.163265306	0.11627907	0.066666667	0.120689655	0.25	0.056603774	0.090909091	0.055555556	0.104477612	0.066666667	0.068181818	0.071428571	0.103896104	0.125	0.159090909	0.067567568	0.140625	0.164179104	0.15	0.219512195	0.144736842	0.066666667	0.2	0.098360656	0.169230769	0.056603774	0.094339623	0.021276596	0.080645161	0.073170732	0.196969697	0.064935065	0.05	0.088607595	0.142857143	0.056603774	0.054054054	0.145833333	0.056603774	0.068627451	0.063291139	0.054545455	0.052631579	0.068965517	0.055555556	0.067567568	0.078125	0.112903226	0.052631579	0.208333333	0	0.064935065	0.064935065	0.057692308	0.056603774	0.105263158	0.092307692	0.06	0.19047619	0.166666667	0.068493151	0.071428571	0.023809524	0.067567568	0.193548387	0.078125	0.057692308	0.196078431	0.076923077	0.080645161	0.068181818	0.095744681	0.064935065	0.055555556	0.071428571	0.1125	0.023809524	0.075949367	0.056603774	0.074626866	0.064102564	0.06122449	0.056603774	0.172413793	0.155844156	0.125	0.076923077	0.204081633	0.063829787	0.053571429	0.131313131	0.108695652	0.11627907	0.150943396	0.114754098	0.076923077	0.1125	0.071428571	0.133333333	0.126984127	0.142857143	0.067567568	0.085714286	0.068181818	0.15	0.257142857	0.152542373
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC(=O)O)CC(C)C)CC(=O)O)CC(C)C)[C@H](O)C)NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=c2ccccc2=NC1)[NH3+])C)C	0.055555556	0.079207921	0.064516129	0.157303371	0.055555556	1	0.055555556	0.11827957	0.033707865	0.044444444	0.138297872	0.04	0.082568807	0.244444444	0.076190476	0.37962963	0.058823529	0.2	0.125	0.058823529	0.113043478	0.044444444	0.03	0.058333333	0.049586777	0.075	0.03	0.113043478	0.113636364	0.0625	0.128440367	0.131868132	0.056910569	0.03030303	0.064220183	0.117647059	0.033707865	0.058823529	0.043956044	0.06870229	0.071942446	0.075757576	0.174418605	0.144578313	0.060869565	0.148148148	0.030612245	0.058333333	0.058823529	0.12371134	0.116071429	0.036697248	0.060869565	0.058333333	0.078947368	0.087591241	0.094339623	0.10989011	0.071942446	0.287234043	0.053846154	0.0546875	0.352941176	0.058823529	0.073770492	0.058333333	0.024096386	0.075	0.057142857	0.044444444	0.376237624	0.035294118	0.058333333	0.105882353	0.074468085	0.058823529	0.058823529	0.12371134	0.066666667	0.122222222	0.055045872	0.061068702	0	0.094339623	0.064516129	0.058823529	0.03	0.2578125	0.117647059	0.058333333	0.072916667	0	0.022727273	0.076923077	0.26744186	0.090909091	0.058823529	0.047619048	0.067307692	0.055555556	0.1	0.257142857	0.061068702	0.095238095	0.03	0.04	0.47311828	0.046511628	0.38961039	0.060869565	0.046511628	0.0625	0.0625	0.055555556	0.252747253	0.049586777	0.082352941	0.023255814	0.0546875	0.055555556	0.135416667	0.095238095	0.05982906	0.076923077	0.076271186	0.0625	0.088888889	0.072916667	0.261904762	0.082352941	0.044444444	0.043010753	0.058823529	0.084615385	0.034090909	0.082352941	0.087912088	0.044444444	0.067307692	0.049019608	0.090909091	0.242647059	0.100917431	0.090909091	0.064516129	0.058823529	0.077586207	0.045045045	0.055555556	0.058823529	0.277777778	0.065420561	0.04	0.03	0.061403509	0.066037736	0.075	0.0625	0.0625	0.23853211	0.088235294	0.033707865	0.023255814	0.192307692	0.048076923	0.058823529	0.058333333	0.083333333	0.322222222	0.082352941	0.077777778	0.058333333	0.115789474	0.073529412	0.090909091	0.045801527	0.427083333	0.126213592	0.058823529	0.092592593	0.06185567	0.023255814	0.055555556	0.183908046	0.099099099	0.075	0.131578947	0.058333333	0.033707865	0.054347826	0.108910891	0.082568807	0.055555556	0.044444444	0.036363636	0.03	0.049586777	0.05785124	0.062015504	0.073394495	0.074074074	0.226804124	0.03	0.08490566	0.053571429	0.465116279	0.284313725	0.34375	0.050847458	0.090909091	0.117647059	0.082352941	0.042105263	0.09009009	0.1125	0.084033613	0.039215686	0.065420561	0.060869565	0.065934066	0.058823529	0.041237113	0.059602649	0.033707865	0.033707865	0.112068966	0.058823529	0.071428571	0.192307692	0.084033613	0.148148148	0.058823529	0.060344828	0.069565217	0.058823529	0.075	0.058333333	0.078431373	0.075	0.316831683	0.057471264	0.029126214	0.036363636	0.055555556	0.072916667	0.382352941	0.058823529	0.044444444	0.056910569	0.05785124	0.064814815	0.107142857	0.033707865	0.058823529	0.168539326	0.066666667	0.101123596	0.117647059	0.076923077	0.046511628	0.107142857	0.023255814	0.044444444	0.022727273	0.055555556	0.045977011	0.044444444	0.071942446	0.12962963	0.082706767	0.074074074	0.297297297	0.044444444	0.033707865	0.075	0.071942446	0.090909091	0.035714286	0.063636364	0.25	0.064814815	0.03125	0.03	0.278481013	0.0546875	0.073825503	0.102040816	0.03030303	0.023255814	0.03	0.062992126	0.088495575	0.259615385	0.0546875	0.105263158	0.326530612	0.314814815	0.119047619	0.123893805	0.022988506	0.04	0.022727273	0.075	0.44047619	0.065420561	0.086021505	0.236641221	0.038834951	0.396039604	0.058823529	0	0.083333333	0.05982906	0.058823529	0.023255814	0.0625	0.065217391	0.087912088	0.0625	0.141414141	0.058333333	0.060869565	0.222222222	0.058333333	0.06741573	0.082568807	0.148148148	0.06504065	0.075	0.033707865	0	0.088235294	0.058823529	0.058823529	0.058823529	0.055555556	0.074380165	0.08411215	0.055555556	0.052631579	0.03	0.075	0.330357143	0	0.064814815	0.02970297	0.058333333	0.073770492	0.056451613	0.148148148	0.354166667	0.279279279	0.044444444	0.126582278	0.091836735	0.033707865	0.058823529	0.056910569	0.117021277	0.289855072	0.044444444	0.094736842	0.055555556	0.058333333	0.066666667	0.095238095	0.03	0.0625	0.02970297	0.07079646	0.058333333	0.044444444	0.033707865	0.333333333	0.069767442	0.088888889	0.058823529	0.318681319	0.086956522	0.192307692	0.114942529	0.13559322	0.058333333	0.103092784	0.302158273	0.098214286	0.03	0.071428571	0.021505376	0.055555556	0.0546875	0.26	0.057377049	0.037735849	0.064	0.125	0.03	0.023809524	0.214285714	0.03	0.068493151	0.073770492	0.029411765	0.067226891	0.068627451	0.04	0.058823529	0.045045045	0.208333333	0.067226891	0.082474227	0	0.075	0.075	0.03030303	0.03	0.082644628	0.063063063	0.041666667	0.077777778	0.144444444	0.068376068	0.033707865	0.022727273	0.058823529	0.090909091	0.064220183	0.03030303	0.14893617	0.063636364	0.065420561	0.044444444	0.304347826	0.075	0.02970297	0.033707865	0.105691057	0.022727273	0.222222222	0.03	0.072072072	0.056910569	0.03125	0.03	0.095238095	0.333333333	0.086021505	0.074074074	0.127659574	0.054347826	0.029126214	0.303278689	0.053763441	0.055555556	0.102040816	0.064814815	0.056451613	0.283018868	0.033707865	0.354545455	0.102803738	0.079545455	0.058823529	0.069565217	0.044444444	0.148148148	0.12345679	0.25
OC[C@@H]1[C@@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
O=C(c1cc(O)c(c(c1)O)O)NCc1ccccc1	0.0625	0.125	0.075	0.212765957	0.0625	0.11827957	0.0625	1	0.045454545	0.043478261	0.244897959	0.035714286	0.074626866	0.1	0.080645161	0.157303371	0.081081081	0.142857143	0.23255814	0.081081081	0.093333333	0.043478261	0.036363636	0.08	0.051948052	0.077922078	0.036363636	0.093333333	0.106382979	0.140625	0.149253731	0.096153846	0.076923077	0.037037037	0.076923077	0.195121951	0.045454545	0.081081081	0.065217391	0.068181818	0.084210526	0.066666667	0.170212766	0.113636364	0.085714286	0.119047619	0.037735849	0.08	0.081081081	0.26	0.179104478	0.030769231	0.085714286	0.08	0.132352941	0.06185567	0.09375	0.25	0.084210526	0.171875	0.083333333	0.072289157	0.138613861	0.081081081	0.075949367	0.08	0.083333333	0.077922078	0.083333333	0.043478261	0.094117647	0.05	0.08	0.263157895	0.1	0.081081081	0.081081081	0.26	0.086956522	0.25	0.045454545	0.04494382	0	0.147540984	0.081632653	0.081081081	0.036363636	0.055045872	0.113636364	0.08	0.096153846	0	0.023255814	0.151515152	0.125	0.151515152	0.081081081	0.049180328	0.101694915	0.0625	0.209677419	0.146666667	0.04494382	0.277777778	0.036363636	0.035714286	0.096385542	0.1	0.109090909	0.085714286	0.128205128	0.046511628	0.073529412	0.0625	0.096774194	0.051948052	0.15	0.076923077	0.072289157	0.0625	0.26	0.277777778	0.083333333	0.095890411	0.109589041	0.073529412	0.155555556	0.096153846	0.304347826	0.15	0.043478261	0.085106383	0.081081081	0.130952381	0.022727273	0.15	0.204545455	0.043478261	0.083333333	0.051724138	0.151515152	0.108108108	0.174603175	0.136363636	0.075	0.081081081	0.082191781	0.029411765	0.0625	0.081081081	0.095238095	0.079365079	0.035714286	0.036363636	0.102941176	0.080645161	0.077922078	0.073529412	0.046511628	0.186666667	0.120689655	0.045454545	0.076923077	0.119047619	0.05	0.081081081	0.08	0.153846154	0.089552239	0.15	0.133333333	0.08	0.276595745	0.098901099	0.136363636	0.045977011	0.1375	0.111111111	0.081081081	0.107692308	0.075471698	0.076923077	0.0625	0.212765957	0.1875	0.077922078	0.23880597	0.08	0.045454545	0.108695652	0.137931034	0.107692308	0.0625	0.043478261	0.114754098	0.036363636	0.051948052	0.078947368	0.083333333	0.075757576	0.060606061	0.140625	0.036363636	0.112903226	0.074626866	0.194029851	0.214285714	0.185714286	0.054054054	0.136363636	0.113636364	0.243243243	0.104166667	0.102941176	0.303030303	0.077922078	0.034482759	0.079365079	0.101449275	0.108695652	0.081081081	0.078431373	0.055555556	0.045454545	0.045454545	0.169014085	0.081081081	0.128205128	0.119047619	0.106666667	0.119047619	0.081081081	0.084507042	0.084507042	0.081081081	0.077922078	0.08	0.084745763	0.077922078	0.101265823	0.179487179	0.034482759	0.03030303	0.0625	0.096153846	0.079545455	0.081081081	0.043478261	0.076923077	0.078947368	0.078125	0.119047619	0.045454545	0.081081081	0.260869565	0.136363636	0.3	0.096774194	0.151515152	0.047058824	0.305555556	0.076923077	0.043478261	0.023255814	0.0625	0.071428571	0.043478261	0.084210526	0.169230769	0.113636364	0.076923077	0.126436782	0.043478261	0.045454545	0.077922078	0.084210526	0.048780488	0.078947368	0.075757576	0.15625	0.078125	0.06	0.036363636	0.12244898	0.072289157	0.065420561	0.192307692	0.037037037	0.076923077	0.036363636	0.085365854	0.069444444	0.103896104	0.072289157	0.086021505	0.2	0.078651685	0.11627907	0.157142857	0.075	0.035714286	0.023255814	0.077922078	0.209677419	0.096774194	0.195652174	0.115384615	0.051724138	0.172839506	0.081081081	0	0.153846154	0.083333333	0.081081081	0.076923077	0.046511628	0.083333333	0.127659574	0.073529412	0.288461538	0.08	0.085714286	0.127659574	0.08	0.088888889	0.074626866	0.119047619	0.08974359	0.077922078	0.045454545	0	0.181818182	0.081081081	0.081081081	0.081081081	0.0625	0.090909091	0.076923077	0.0625	0.068181818	0.036363636	0.077922078	0.131868132	0	0.078125	0.035714286	0.08	0.075949367	0.075949367	0.119047619	0.2	0.090909091	0.043478261	0.131578947	0.150943396	0.045454545	0.081081081	0.076923077	0.282608696	0.128205128	0.043478261	0.348837209	0.088888889	0.08	0.1	0.277777778	0.036363636	0.073529412	0.035714286	0.102941176	0.08	0.043478261	0.045454545	0.088607595	0.15	0.155555556	0.081081081	0.104477612	0.128571429	0.119047619	0.133333333	0.1	0.08	0.244897959	0.106557377	0.184615385	0.036363636	0.092592593	0.020833333	0.0625	0.072289157	0.212121212	0.077922078	0.032258065	0.0875	0.171052632	0.036363636	0.081081081	0.142857143	0.036363636	0.078431373	0.075949367	0.035087719	0.051948052	0.086206897	0.074074074	0.081081081	0.076923077	0.111111111	0.051948052	0.204081633	0	0.077922078	0.077922078	0.037037037	0.036363636	0.103896104	0.090909091	0.08	0.243902439	0.212765957	0.067567568	0.045454545	0.023255814	0.081081081	0.151515152	0.076923077	0.037037037	0.265306122	0.075757576	0.079365079	0.043478261	0.106382979	0.077922078	0.035714286	0.045454545	0.184210526	0.023255814	0.102564103	0.036363636	0.073529412	0.076923077	0.039215686	0.036363636	0.301886792	0.139240506	0.145833333	0.087912088	0.132075472	0.0625	0.034482759	0.141414141	0.083333333	0.088888889	0.169811321	0.112903226	0.075949367	0.139240506	0.045454545	0.157303371	0.161290323	0.113636364	0.081081081	0.1	0.043478261	0.119047619	0.125	0.112903226
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
c1ccc2c(c1)c(c[nH]2)C[C@@H](C(=O)O)N	0.092307692	0.118644068	0.085365854	0.2	0.092307692	0.138297872	0.092307692	0.244897959	0.065217391	0.0625	1	0.051724138	0.102941176	0.112903226	0.09375	0.164835165	0.092105263	0.134615385	0.4	0.092105263	0.133333333	0.0625	0.052631579	0.090909091	0.090909091	0.088607595	0.052631579	0.133333333	0.1	0.134328358	0.142857143	0.132075472	0.101265823	0.053571429	0.073529412	0.209302326	0.065217391	0.092105263	0.06122449	0.054347826	0.081632653	0.064516129	0.137254902	0.155555556	0.097222222	0.162790698	0.054545455	0.090909091	0.092105263	0.222222222	0.205882353	0.044776119	0.097222222	0.090909091	0.095890411	0.092783505	0.089552239	0.183673469	0.081632653	0.21875	0.093023256	0.082352941	0.123809524	0.092105263	0.086419753	0.090909091	0.05	0.088607595	0.0625	0.0625	0.103448276	0.046511628	0.090909091	0.186046512	0.094339623	0.092105263	0.092105263	0.178571429	0.081632653	0.234042553	0.058823529	0.078651685	0	0.123076923	0.056603774	0.092105263	0.052631579	0.082568807	0.268292683	0.090909091	0.090909091	0	0.02173913	0.138888889	0.118644068	0.138888889	0.092105263	0.046875	0.096774194	0.092307692	0.130434783	0.141025641	0.078651685	0.225	0.052631579	0.051724138	0.119047619	0.093023256	0.122807018	0.097222222	0.093023256	0.081395349	0.117647059	0.092307692	0.163934426	0.090909091	0.113636364	0.046511628	0.082352941	0.092307692	0.269230769	0.225	0.094594595	0.092105263	0.105263158	0.117647059	0.1	0.090909091	0.235294118	0.113636364	0.0625	0.058823529	0.092105263	0.113636364	0.021276596	0.113636364	0.217391304	0.0625	0.0625	0.066666667	0.138888889	0.115044248	0.115942029	0.152173913	0.085365854	0.092105263	0.093333333	0.057971014	0.092307692	0.092105263	0.104651163	0.075757576	0.051724138	0.052631579	0.114285714	0.076923077	0.088607595	0.070422535	0.081395349	0.164556962	0.133333333	0.065217391	0.046511628	0.162790698	0.064516129	0.092105263	0.090909091	0.11627907	0.101449275	0.113636364	0.102040816	0.090909091	0.188679245	0.095744681	0.152173913	0.08045977	0.13253012	0.106060606	0.092105263	0.086956522	0.071428571	0.046511628	0.092307692	0.224489796	0.161764706	0.088607595	0.178082192	0.090909091	0.065217391	0.08	0.131147541	0.119402985	0.092307692	0.0625	0.075757576	0.052631579	0.090909091	0.08974359	0.119047619	0.072463768	0.073529412	0.151515152	0.052631579	0.125	0.086956522	0.185714286	0.189189189	0.194444444	0.08	0.152173913	0.155555556	0.166666667	0.076923077	0.083333333	0.243243243	0.075	0.05	0.075757576	0.097222222	0.125	0.092105263	0.074074074	0.063636364	0.065217391	0.065217391	0.162162162	0.092105263	0.119047619	0.162790698	0.102564103	0.19047619	0.092105263	0.095890411	0.095890411	0.092105263	0.088607595	0.090909091	0.098360656	0.088607595	0.139240506	0.113636364	0.05	0.075757576	0.092307692	0.090909091	0.088888889	0.092105263	0.0625	0.101265823	0.08974359	0.074626866	0.282051282	0.065217391	0.092105263	0.29787234	0.104166667	0.195652174	0.126984127	0.138888889	0.082352941	0.25	0.046511628	0.0625	0.02173913	0.092307692	0.066666667	0.0625	0.081632653	0.144927536	0.097826087	0.106060606	0.16091954	0.0625	0.065217391	0.088607595	0.081632653	0.072289157	0.047619048	0.072463768	0.132352941	0.074626866	0.037037037	0.052631579	0.137254902	0.082352941	0.073394495	0.160714286	0.053571429	0.046511628	0.052631579	0.095238095	0.066666667	0.1	0.082352941	0.11827957	0.175675676	0.1	0.133333333	0.135135135	0.045454545	0.051724138	0.02173913	0.088607595	0.2	0.109375	0.115384615	0.122641509	0.103448276	0.166666667	0.092105263	0	0.11627907	0.094594595	0.092105263	0.046511628	0.081395349	0.078431373	0.12	0.117647059	0.25	0.090909091	0.097222222	0.142857143	0.090909091	0.083333333	0.102941176	0.19047619	0.086419753	0.088607595	0.065217391	0	0.172413793	0.092105263	0.092105263	0.092105263	0.092307692	0.0875	0.106060606	0.092307692	0.08988764	0.052631579	0.088607595	0.127659574	0	0.074626866	0.051724138	0.090909091	0.086419753	0.086419753	0.19047619	0.208333333	0.137931034	0.0625	0.179487179	0.122807018	0.065217391	0.092105263	0.101265823	0.441860465	0.106557377	0.0625	0.150943396	0.083333333	0.090909091	0.112903226	0.225	0.052631579	0.117647059	0.051724138	0.098591549	0.090909091	0.0625	0.065217391	0.098765432	0.113636364	0.170212766	0.092105263	0.166666667	0.108108108	0.162790698	0.173913043	0.1375	0.090909091	0.163636364	0.086614173	0.126760563	0.052631579	0.107142857	0.019607843	0.092307692	0.082352941	0.185714286	0.088607595	0.046875	0.097560976	0.12195122	0.052631579	0.048780488	0.134615385	0.052631579	0.076190476	0.086419753	0.050847458	0.076923077	0.064516129	0.070175439	0.092105263	0.073529412	0.123076923	0.076923077	0.148148148	0	0.088607595	0.088607595	0.053571429	0.052631579	0.086419753	0.071428571	0.075471698	0.173913043	0.132075472	0.064935065	0.065217391	0.02173913	0.092105263	0.138888889	0.073529412	0.053571429	0.25	0.072463768	0.075757576	0.0625	0.126315789	0.088607595	0.051724138	0.065217391	0.120481928	0.02173913	0.1125	0.052631579	0.070422535	0.101265823	0.056603774	0.052631579	0.142857143	0.1625	0.234042553	0.085106383	0.166666667	0.102040816	0.05	0.137254902	0.078431373	0.083333333	0.160714286	0.107692308	0.086419753	0.120481928	0.065217391	0.164835165	0.209677419	0.106382979	0.092105263	0.095890411	0.0625	0.282051282	0.297297297	0.125
O(C1OC(C(O)C(O)C1OC1OC(C(O)C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)CO)C1C(OC(C(O)C1O)CO)O	0.259259259	0.05	0.162162162	0.055555556	0.259259259	0.04	0.259259259	0.035714286	0.533333333	0.297297297	0.051724138	1	0.220338983	0.064516129	0.046875	0.01980198	0.15942029	0.056603774	0.06	0.15942029	0.138888889	0.297297297	0.78125	0.157142857	0.08	0.136986301	0.78125	0.138888889	0.083333333	0.177419355	0.040540541	0.075471698	0.135135135	0.75	0.555555556	0.042553191	0.533333333	0.15942029	0.139534884	0.253333333	0.131868132	0.333333333	0.037735849	0.065217391	0.169230769	0.068181818	0.71875	0.157142857	0.15942029	0.05	0.025974026	0.558139535	0.169230769	0.157142857	0.026666667	0.157303371	0.129032258	0.037735849	0.131868132	0.041666667	0.151898734	0.253521127	0.036036036	0.15942029	0.133333333	0.157142857	0.054054054	0.136986301	0.160714286	0.297297297	0.033333333	0.105263158	0.157142857	0.043478261	0.30952381	0.15942029	0.15942029	0.032786885	0.086956522	0.037735849	0.169491525	0.081395349	0	0.296296296	0.104166667	0.15942029	0.78125	0.045454545	0.065217391	0.157142857	0.357142857	0	0.157894737	0.085714286	0.05	0.055555556	0.15942029	0.049180328	0.101694915	0.259259259	0.056338028	0.048780488	0.081395349	0.022222222	0.78125	0.757575758	0.045977011	0.023255814	0.051724138	0.169230769	0.047619048	0.071428571	0.216666667	0.259259259	0.046153846	0.08	0.069767442	0.105263158	0.253521127	0.259259259	0.06779661	0.022222222	0.164179104	0.111111111	0.0125	0.216666667	0.06122449	0.357142857	0.052631579	0.069767442	0.297297297	0.0625	0.15942029	0.079545455	0.25	0.069767442	0.019230769	0.297297297	0.413043478	0.070175439	0.055555556	0.033613445	0.072463768	0.086956522	0.162162162	0.15942029	0.144927536	0.52173913	0.259259259	0.15942029	0.033707865	0.545454545	0.526315789	0.78125	0.153846154	0.488888889	0.136986301	0.489795918	0.071428571	0.047058824	0.031746032	0.533333333	0.105263158	0.068181818	0.06779661	0.15942029	0.157142857	0.046511628	0.073529412	0.069767442	0.02	0.157142857	0.034482759	0.282051282	0.086956522	0.083333333	0.045977011	0.076923077	0.15942029	0.028571429	0.163265306	0.105263158	0.259259259	0.036363636	0.027027027	0.136986301	0.0375	0.157142857	0.533333333	0.0625	0.015384615	0.028571429	0.259259259	0.297297297	0.079365079	0.727272727	0.08	0.205882353	0.034090909	0.510638298	0.060606061	0.089552239	0.78125	0.029850746	0.161290323	0.052631579	0.036585366	0.0375	0.098591549	0.086956522	0.065217391	0.022222222	0.081632653	0.02739726	0.023809524	0.136986301	0.764705882	0.545454545	0.117647059	0.02	0.15942029	0.341463415	0.117647059	0.533333333	0.533333333	0.152777778	0.15942029	0.073170732	0.068181818	0.338709677	0.068181818	0.15942029	0.166666667	0.1	0.15942029	0.136986301	0.157142857	0.032258065	0.136986301	0.048192771	0.022222222	0.714285714	0.47826087	0.259259259	0.357142857	0.055555556	0.15942029	0.297297297	0.135135135	0.205882353	0.533333333	0.068181818	0.533333333	0.15942029	0.074074074	0.063829787	0.06122449	0.079365079	0.085714286	0.072289157	0.02173913	0.105263158	0.297297297	0.157894737	0.259259259	0.046511628	0.297297297	0.131868132	0.04109589	0.139534884	0.076923077	0.042553191	0.297297297	0.533333333	0.136986301	0.131868132	0.194444444	0.025	0.510638298	0.088235294	0.533333333	0.177777778	0.78125	0.078431373	0.253521127	0.117647059	0.016393443	0.75	0.105263158	0.78125	0.126582278	0.452830189	0.036585366	0.253521127	0.134831461	0.063291139	0.054945055	0.066666667	0.038461538	0.048780488	0.526315789	0.157894737	0.136986301	0.056338028	0.214285714	0.018518519	0.026548673	0.051724138	0.043956044	0.15942029	0	0.046511628	0.164179104	0.15942029	0.105263158	0.071428571	0.06122449	0.06	0.216666667	0.063492063	0.157142857	0.169230769	0.081632653	0.157142857	0.065217391	0.220338983	0.068181818	0.148648649	0.136986301	0.533333333	0	0.015625	0.15942029	0.15942029	0.15942029	0.259259259	0.150684932	0.4	0.259259259	0.236842105	0.78125	0.136986301	0.051020408	0	0.568181818	0.657142857	0.157142857	0.133333333	0.011904762	0.068181818	0.037037037	0.043478261	0.297297297	0.075	0.033898305	0.533333333	0.15942029	0.135135135	0.053571429	0.023255814	0.297297297	0.035714286	0.113636364	0.157142857	0.245283019	0.022222222	0.78125	0.216666667	0.657142857	0.02739726	0.157142857	0.297297297	0.533333333	0.048780488	0.045454545	0.019607843	0.15942029	0.042253521	0.025974026	0.068181818	0.085106383	0.1	0.157142857	0.016666667	0.046511628	0.040540541	0.78125	0.035087719	0.139534884	0.259259259	0.253521127	0.052631579	0.220588235	0.56097561	0.279411765	0.098765432	0.78125	0.025641026	0.037037037	0.78125	0.195652174	0.133333333	0.685714286	0.08	0.086206897	0.318181818	0.15942029	0.166666667	0.060606061	0.08	0.017241379	0	0.136986301	0.136986301	0.931034483	0.727272727	0.036585366	0.161290323	0.317073171	0.02	0.036363636	0.436363636	0.533333333	0.157894737	0.15942029	0.055555556	0.555555556	0.75	0.033333333	0.543478261	0.545454545	0.297297297	0.02970297	0.136986301	0.870967742	0.533333333	0.084337349	0.157894737	0.036144578	0.78125	0.520833333	0.135135135	0.766666667	0.78125	0.029850746	0.034482759	0.057692308	0.207317073	0.034482759	0.085106383	0.714285714	0.046296296	0.083333333	0.113636364	0.033333333	0.277777778	0.180555556	0.034482759	0.533333333	0.051020408	0.043478261	0.042553191	0.15942029	0.084507042	0.297297297	0.068181818	0.071428571	0.061538462
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.490909091	0.132352941	0.315789474	0.092307692	0.490909091	0.082568807	0.490909091	0.074626866	0.276595745	0.215686275	0.102941176	0.220338983	1	0.081081081	0.08	0.063636364	0.342857143	0.060606061	0.098360656	0.342857143	0.333333333	0.215686275	0.224137931	0.338028169	0.357142857	0.672413793	0.224137931	0.333333333	0.064516129	0.191780822	0.083333333	0.075757576	0.441176471	0.228070175	0.2	0.086206897	0.276595745	0.342857143	0.166666667	0.125	0.244680851	0.134020619	0.061538462	0.06779661	0.363636364	0.070175439	0.232142857	0.338028169	0.342857143	0.084507042	0.094117647	0.191176471	0.363636364	0.338028169	0.083333333	0.27173913	0.12	0.078125	0.244680851	0.072289157	0.329113924	0.373333333	0.075	0.342857143	0.65	0.338028169	0.039215686	0.672413793	0.128571429	0.215686275	0.059405941	0.098039216	0.338028169	0.087719298	0.254545455	0.342857143	0.342857143	0.069444444	0.066666667	0.061538462	0.121621622	0.465753425	0	0.235294118	0.098360656	0.342857143	0.224137931	0.066115702	0.06779661	0.338028169	0.245614035	0	0.094339623	0.083333333	0.054794521	0.06122449	0.342857143	0.083333333	0.161764706	0.490909091	0.085365854	0.098901099	0.465753425	0.071428571	0.224137931	0.220338983	0.082474227	0.054545455	0.056338028	0.363636364	0.035714286	0.485714286	0.641509434	0.490909091	0.051282051	0.357142857	0.052631579	0.056603774	0.373333333	0.490909091	0.084507042	0.071428571	0.352941176	0.175	0.079545455	0.611111111	0.064516129	0.245614035	0.088235294	0.052631579	0.215686275	0.048387097	0.342857143	0.101010101	0.134615385	0.052631579	0.080645161	0.215686275	0.196969697	0.153846154	0.06122449	0.062015504	0.113924051	0.066666667	0.315789474	0.342857143	0.722222222	0.183098592	0.490909091	0.342857143	0.070707071	0.205882353	0.220338983	0.224137931	0.308823529	0.208955224	0.672413793	0.191780822	0.485714286	0.084210526	0.097222222	0.276595745	0.056603774	0.070175439	0.1	0.342857143	0.338028169	0.053571429	0.06097561	0.052631579	0.048387097	0.338028169	0.072463768	0.280898876	0.066666667	0.3125	0.082474227	0.063291139	0.342857143	0.075	0.224137931	0.056603774	0.490909091	0.109375	0.097560976	0.672413793	0.077777778	0.338028169	0.276595745	0.06557377	0.066666667	0.131578947	0.490909091	0.215686275	0.138888889	0.224137931	0.357142857	0.352112676	0.082474227	0.197183099	0.090909091	0.16	0.224137931	0.092105263	0.365079365	0.093023256	0.076086957	0.077777778	0.260273973	0.066666667	0.06779661	0.071428571	0.046875	0.098765432	0.075471698	0.08988764	0.213114754	0.205882353	0.2	0.06557377	0.342857143	0.189655172	0.28	0.276595745	0.276595745	0.328767123	0.342857143	0.054545455	0.070175439	0.197530864	0.070175439	0.342857143	0.358208955	0.281690141	0.342857143	0.672413793	0.338028169	0.098591549	0.672413793	0.097826087	0.052631579	0.213114754	0.188405797	0.490909091	0.245614035	0.068627451	0.342857143	0.215686275	0.420289855	0.352112676	0.202898551	0.070175439	0.276595745	0.342857143	0.090909091	0.049180328	0.1	0.078947368	0.083333333	0.355263158	0.070175439	0.056603774	0.215686275	0.094339623	0.490909091	0.035087719	0.215686275	0.244680851	0.071428571	0.244444444	0.105263158	0.056603774	0.215686275	0.276595745	0.672413793	0.244680851	0.162790698	0.037735849	0.197183099	0.173333333	0.202898551	0.098360656	0.224137931	0.078125	0.373333333	0.254901961	0.070422535	0.228070175	0.056603774	0.224137931	0.410958904	0.197368421	0.064516129	0.373333333	0.23655914	0.076923077	0.067961165	0.068965517	0.091954023	0.036363636	0.220338983	0.094339623	0.672413793	0.098765432	0.322580645	0.061538462	0.048387097	0.153846154	0.09	0.342857143	0	0.053571429	0.352941176	0.342857143	0.056603774	0.485714286	0.047619048	0.063492063	0.641509434	0.094594595	0.338028169	0.363636364	0.098360656	0.338028169	0.05	1	0.070175439	0.32	0.672413793	0.276595745	0	0.144927536	0.342857143	0.342857143	0.342857143	0.490909091	0.272727273	0.2	0.490909091	0.459459459	0.224137931	0.672413793	0.083333333	0	0.202898551	0.220338983	0.338028169	0.65	0.087912088	0.070175439	0.076923077	0.111111111	0.215686275	0.075471698	0.071428571	0.276595745	0.342857143	0.420289855	0.089552239	0.073529412	0.215686275	0.074626866	0.06779661	0.338028169	0.403508772	0.071428571	0.224137931	0.641509434	0.220338983	0.098765432	0.338028169	0.215686275	0.276595745	0.063829787	0.052631579	0.064516129	0.342857143	0.047619048	0.094117647	0.070175439	0.06557377	0.133333333	0.338028169	0.056338028	0.071942446	0.083333333	0.224137931	0.089552239	0.105263158	0.490909091	0.373333333	0.068181818	0.347222222	0.2	0.328947368	0.157303371	0.224137931	0.038461538	0.044776119	0.224137931	0.319148936	0.65	0.216666667	0.557377049	0.069444444	0.161290323	0.342857143	0.166666667	0.063291139	0.557377049	0.057971014	0	0.672413793	0.672413793	0.228070175	0.224137931	0.087912088	0.211267606	0.192982456	0.06557377	0.092307692	0.17721519	0.276595745	0.094339623	0.342857143	0.06122449	0.2	0.228070175	0.085714286	0.197183099	0.205882353	0.215686275	0.102803738	0.672413793	0.220338983	0.276595745	0.11827957	0.094339623	0.075268817	0.224137931	0.191780822	0.420289855	0.240740741	0.224137931	0.092105263	0.072164948	0.061538462	0.329411765	0.072463768	0.140350877	0.213114754	0.076271186	0.064516129	0.06779661	0.101449275	0.317460317	0.356164384	0.083333333	0.276595745	0.083333333	0.102564103	0.086206897	0.342857143	0.166666667	0.215686275	0.070175439	0.072727273	0.064102564
CC(=C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)C(C)C)CCC(=O)O)C	0.055555556	0.075757576	0.056179775	0.120689655	0.055555556	0.244444444	0.055555556	0.1	0.08	0.076923077	0.112903226	0.064516129	0.081081081	1	0.086956522	0.305882353	0.060240964	0.333333333	0.173076923	0.060240964	0.111111111	0.076923077	0.06557377	0.05952381	0.047058824	0.070588235	0.06557377	0.111111111	0.2	0.065789474	0.103896104	0.25	0.057471264	0.066666667	0.130434783	0.1875	0.08	0.060240964	0.055555556	0.108695652	0.057142857	0.106382979	0.211538462	0.1875	0.063291139	0.195652174	0.06779661	0.05952381	0.060240964	0.109375	0.101265823	0.056338028	0.063291139	0.05952381	0.036585366	0.077669903	0.147058824	0.06779661	0.057142857	0.296875	0.053191489	0.065934066	0.205882353	0.060240964	0.068965517	0.05952381	0.044444444	0.070588235	0.106060606	0.076923077	0.24691358	0.063829787	0.05952381	0.142857143	0.166666667	0.060240964	0.060240964	0.126984127	0.074074074	0.086206897	0.069444444	0.052083333	0	0.147058824	0.12962963	0.060240964	0.06557377	0.182692308	0.239130435	0.05952381	0.160714286	0	0.04	0.15	0.314814815	0.210526316	0.060240964	0.058823529	0.089552239	0.055555556	0.106666667	0.160493827	0.052083333	0.102040816	0.06557377	0.064516129	0.302631579	0.019607843	0.232142857	0.063291139	0.083333333	0.053763441	0.065789474	0.055555556	0.266666667	0.047058824	0.125	0.041666667	0.065934066	0.055555556	0.109375	0.102040816	0.061728395	0.047619048	0.05952381	0.065789474	0.132075472	0.160714286	0.192982456	0.125	0.076923077	0.072727273	0.060240964	0.051020408	0.06	0.125	0.051724138	0.076923077	0.140625	0.045454545	0.210526316	0.201834862	0.108108108	0.137254902	0.056179775	0.060240964	0.074074074	0.068493151	0.055555556	0.060240964	0.265822785	0.134328358	0.064516129	0.06557377	0.064102564	0.136363636	0.070588235	0.125	0.053763441	0.168674699	0.028169014	0.08	0.041666667	0.195652174	0.028985507	0.060240964	0.05952381	0.177777778	0.396551724	0.125	0.092592593	0.05952381	0.114754098	0.102040816	0.137254902	0.042105263	0.253164557	0.181818182	0.060240964	0.095890411	0.06557377	0.041666667	0.055555556	0.160714286	0.076923077	0.070588235	0.109756098	0.05952381	0.08	0.072727273	0.104477612	0.052631579	0.055555556	0.076923077	0.070422535	0.06557377	0.047058824	0.058823529	0.020618557	0.144927536	0.054054054	0.08	0.06557377	0.026666667	0.052631579	0.222222222	0.192307692	0.3	0.048780488	0.137254902	0.1875	0.08	0.070175439	0.077922078	0.085106383	0.12345679	0.0625	0.134328358	0.05	0.072727273	0.060240964	0.086206897	0.051724138	0.08	0.08	0.096385542	0.060240964	0.130434783	0.195652174	0.109756098	0.279069767	0.060240964	0.0625	0.08974359	0.060240964	0.070588235	0.05952381	0.107692308	0.070588235	0.158536585	0.038461538	0.0625	0.055555556	0.055555556	0.160714286	0.240963855	0.060240964	0.076923077	0.057471264	0.058823529	0.132352941	0.279069767	0.08	0.060240964	0.178571429	0.115384615	0.071428571	0.151515152	0.15	0.043010753	0.078431373	0.041666667	0.076923077	0.04	0.055555556	0.06	0.076923077	0.057142857	0.090909091	0.070707071	0.068493151	0.277108434	0.076923077	0.08	0.070588235	0.057142857	0.105882353	0.065217391	0.128571429	0.093333333	0.132352941	0.051724138	0.06557377	0.211538462	0.065934066	0.051724138	0.060606061	0.066666667	0.041666667	0.06557377	0.065934066	0.08974359	0.291666667	0.065934066	0.09	0.243243243	0.268292683	0.142857143	0.171052632	0.040816327	0.064516129	0.04	0.070588235	0.317460317	0.055555556	0.125	0.203883495	0.045454545	0.183908046	0.060240964	0	0.177777778	0.061728395	0.060240964	0.041666667	0.053763441	0.132075472	0.12962963	0.065789474	0.102941176	0.05952381	0.063291139	0.355555556	0.05952381	0.117647059	0.081081081	0.279069767	0.068965517	0.070588235	0.08	0	0.042857143	0.060240964	0.060240964	0.060240964	0.055555556	0.082352941	0.114285714	0.055555556	0.0625	0.06557377	0.070588235	0.261363636	0	0.132352941	0.064516129	0.05952381	0.068965517	0.021978022	0.279069767	0.194805195	0.142857143	0.076923077	0.186046512	0.095238095	0.08	0.060240964	0.057471264	0.116666667	0.186440678	0.076923077	0.1	0.075471698	0.05952381	0.088235294	0.102040816	0.06557377	0.065789474	0.064516129	0.0375	0.05952381	0.076923077	0.08	0.305555556	0.14893617	0.052631579	0.060240964	0.389830508	0.06097561	0.195652174	0.18	0.129411765	0.05952381	0.078125	0.172131148	0.075949367	0.06557377	0.063492063	0.036363636	0.055555556	0.065934066	0.157894737	0.058139535	0.058823529	0.055555556	0.08988764	0.06557377	0.043478261	0.391304348	0.06557377	0.082568807	0.068965517	0.063492063	0.05952381	0.092307692	0.081967213	0.060240964	0.054054054	0.238095238	0.05952381	0.080645161	0	0.070588235	0.070588235	0.066666667	0.06557377	0.056818182	0.111111111	0.087719298	0.072727273	0.120689655	0.115384615	0.08	0.04	0.060240964	0.210526316	0.130434783	0.066666667	0.147540984	0.128571429	0.134328358	0.076923077	0.204301075	0.070588235	0.064516129	0.08	0.088888889	0.04	0.27027027	0.06557377	0.125	0.057471264	0.070175439	0.06557377	0.084507042	0.272727273	0.166666667	0.103092784	0.133333333	0.072727273	0.0625	0.174757282	0.071428571	0.075471698	0.060606061	0.084507042	0.068965517	0.195121951	0.08	0.247191011	0.081081081	0.075471698	0.060240964	0.049382716	0.076923077	0.195652174	0.177777778	0.184615385
CC1=C(CC(=O)N1)[C@@H]([C@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)O	0.040540541	0.090909091	0.117647059	0.1	0.040540541	0.076190476	0.040540541	0.080645161	0.037735849	0.055555556	0.09375	0.046875	0.08	0.086956522	1	0.076923077	0.126582278	0.101694915	0.087719298	0.126582278	0.058139535	0.055555556	0.064516129	0.125	0.084337349	0.15	0.064516129	0.058139535	0.12962963	0.064935065	0.061728395	0.081967213	0.148148148	0.048387097	0.082191781	0.094339623	0.037735849	0.126582278	0.094339623	0.119565217	0.108910891	0.117021277	0.103448276	0.094339623	0.148648649	0.098039216	0.066666667	0.125	0.126582278	0.125	0.086419753	0.055555556	0.148648649	0.125	0.048780488	0.154639175	0.144927536	0.049180328	0.108910891	0.090909091	0.123595506	0.101123596	0.068965517	0.126582278	0.146341463	0.125	0.170731707	0.15	0.193548387	0.055555556	0.0625	0.0625	0.125	0.075471698	0.066666667	0.126582278	0.126582278	0.125	0.282608696	0.066666667	0.130434783	0.073684211	0	0.082191781	0.087719298	0.126582278	0.064516129	0.068965517	0.094339623	0.125	0.064516129	0	0.039215686	0.068181818	0.090909091	0.093023256	0.126582278	0.123076923	0.104477612	0.040540541	0.105263158	0.091954023	0.073684211	0.057692308	0.064516129	0.063492063	0.098901099	0.06	0.076923077	0.148648649	0.104166667	0.076086957	0.078947368	0.040540541	0.069444444	0.084337349	0.222222222	0.159090909	0.101123596	0.040540541	0.161290323	0.057692308	0.115384615	0.155844156	0.111111111	0.078947368	0.070175439	0.064516129	0.095238095	0.222222222	0.055555556	0.2	0.126582278	0.11827957	0.038461538	0.222222222	0.050847458	0.055555556	0.088235294	0.09375	0.093023256	0.073170732	0.106666667	0.311111111	0.117647059	0.126582278	0.173333333	0.082191781	0.040540541	0.126582278	0.074468085	0.084507042	0.063492063	0.064516129	0.183098592	0.085714286	0.15	0.078947368	0.076086957	0.076923077	0.121212121	0.037735849	0.159090909	0.12	0.043478261	0.126582278	0.125	0.14893617	0.138888889	0.222222222	0.132075472	0.125	0.061538462	0.135416667	0.311111111	0.075268817	0.063829787	0.234375	0.126582278	0.065789474	0.064516129	0.159090909	0.040540541	0.118644068	0.0625	0.15	0.069767442	0.125	0.037735849	0.111111111	0.071428571	0.125	0.040540541	0.055555556	0.054794521	0.047619048	0.084337349	0.109756098	0.086956522	0.081081081	0.161764706	0.078947368	0.064516129	0.114285714	0.038461538	0.072289157	0.08045977	0.082352941	0.06097561	0.311111111	0.094339623	0.057692308	0.127272727	0.05	0.06122449	0.12195122	0.045454545	0.084507042	0.197183099	0.090909091	0.126582278	0.185185185	0.14953271	0.037735849	0.037735849	0.045454545	0.126582278	0.06	0.12	0.082352941	0.098039216	0.126582278	0.146666667	0.048780488	0.126582278	0.15	0.125	0.123076923	0.15	0.090909091	0.037735849	0.061538462	0.054794521	0.040540541	0.064516129	0.06122449	0.126582278	0.055555556	0.148148148	0.109756098	0.083333333	0.098039216	0.037735849	0.126582278	0.116666667	0.18	0.150943396	0.115942029	0.068181818	0.076923077	0.056603774	0.159090909	0.055555556	0.039215686	0.040540541	0.2	0.055555556	0.108910891	0.08974359	0.103092784	0.067567568	0.126315789	0.055555556	0.037735849	0.15	0.108910891	0.117647059	0.162790698	0.081081081	0.092105263	0.083333333	0.148148148	0.064516129	0.066666667	0.101123596	0.14953271	0.059701493	0.048387097	0.159090909	0.064516129	0.126436782	0.075	0.08045977	0.101123596	0.111111111	0.192307692	0.082474227	0.14	0.084337349	0.155555556	0.063492063	0.039215686	0.15	0.076923077	0.132352941	0.084745763	0.10619469	0.09375	0.06122449	0.126582278	0	0.14893617	0.115384615	0.126582278	0.159090909	0.076086957	0.29787234	0.068965517	0.078947368	0.117647059	0.125	0.148648649	0.087719298	0.125	0.208333333	0.08	0.098039216	0.105882353	0.15	0.037735849	0	0.072463768	0.126582278	0.126582278	0.126582278	0.040540541	0.148148148	0.097222222	0.040540541	0.119565217	0.064516129	0.15	0.076923077	0	0.083333333	0.063492063	0.125	0.146341463	0.068181818	0.098039216	0.081395349	0.082474227	0.055555556	0.083333333	0.129032258	0.037735849	0.126582278	0.148148148	0.079365079	0.068181818	0.055555556	0.063492063	0.318181818	0.125	0.119402985	0.057692308	0.064516129	0.078947368	0.046875	0.063291139	0.125	0.055555556	0.037735849	0.091954023	0.057692308	0.051724138	0.126582278	0.077922078	0.060240964	0.12	0.176470588	0.154761905	0.125	0.060606061	0.125	0.061728395	0.064516129	0.096774194	0.035714286	0.040540541	0.101123596	0.126582278	0.108433735	0.073529412	0.142857143	0.053763441	0.064516129	0.113636364	0.101694915	0.064516129	0.112149533	0.146341463	0.0625	0.084337349	0.161290323	0.175438596	0.126582278	0.179104478	0.082191781	0.084337349	0.114754098	0	0.15	0.15	0.048387097	0.047619048	0.056179775	0.094594595	0.188679245	0.052631579	0.118644068	0.086419753	0.037735849	0.039215686	0.126582278	0.093023256	0.082191781	0.048387097	0.075757576	0.081081081	0.084507042	0.055555556	0.086538462	0.15	0.046875	0.037735849	0.164705882	0.039215686	0.055555556	0.064516129	0.078947368	0.148148148	0.050847458	0.064516129	0.054054054	0.064516129	0.066666667	0.102040816	0.095238095	0.132075472	0.061538462	0.070175439	0.452380952	0.318181818	0.059701493	0.083333333	0.105882353	0.192771084	0.037735849	0.087378641	0.08	0.054545455	0.126582278	0.194444444	0.055555556	0.098039216	0.08	0.068493151
O=C[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)N)CC(C)C)CC(C)C)CCC(=O)O)C)CCC(=O)N)C)CC(C)C)CCC(=O)N)C)Cc1ccc(cc1)O)CCC(=O)O)CC(C)C)Cc1ccccc1	0.046296296	0.08	0.056451613	0.133333333	0.046296296	0.37962963	0.046296296	0.157303371	0.02247191	0.021978022	0.164835165	0.01980198	0.063636364	0.305882353	0.076923077	1	0.050420168	0.21686747	0.256410256	0.050420168	0.085470085	0.021978022	0.02	0.05	0.05	0.05785124	0.02	0.085470085	0.114942529	0.063063063	0.12962963	0.108695652	0.057377049	0.02020202	0.055045872	0.160493827	0.02247191	0.050420168	0.032967033	0.061068702	0.064748201	0.068181818	0.136363636	0.146341463	0.052173913	0.082352941	0.020408163	0.05	0.050420168	0.136842105	0.107142857	0.018181818	0.052173913	0.05	0.060869565	0.072463768	0.08490566	0.111111111	0.064748201	0.518987342	0.046153846	0.046875	0.403508772	0.050420168	0.056910569	0.05	0.024390244	0.05785124	0.047619048	0.021978022	0.326923077	0.011627907	0.05	0.192307692	0.063829787	0.050420168	0.050420168	0.125	0.043956044	0.123595506	0.04587156	0.053435115	0	0.12745098	0.053763441	0.050420168	0.02	0.32231405	0.175	0.05	0.0625	0	0.011363636	0.077922078	0.301204819	0.106666667	0.050420168	0.058252427	0.078431373	0.046296296	0.100917431	0.27184466	0.053435115	0.1375	0.02	0.01980198	0.333333333	0.047058824	0.23255814	0.052173913	0.05952381	0.062992126	0.063063063	0.046296296	0.284090909	0.05	0.070588235	0.023529412	0.046875	0.046296296	0.161290323	0.1375	0.051282051	0.059322034	0.06779661	0.053571429	0.08988764	0.0625	0.265060241	0.070588235	0.021978022	0.043478261	0.050420168	0.09375	0.022727273	0.070588235	0.088888889	0.021978022	0.067961165	0.029126214	0.106666667	0.388429752	0.112149533	0.079545455	0.056451613	0.050420168	0.05982906	0.036036036	0.046296296	0.050420168	0.356435644	0.056074766	0.01980198	0.02	0.052631579	0.056603774	0.05785124	0.053571429	0.062992126	0.31372549	0.067961165	0.02247191	0.023529412	0.135802469	0.038461538	0.050420168	0.05	0.097560976	0.325842697	0.070588235	0.078651685	0.05	0.153846154	0.066176471	0.079545455	0.046153846	0.416666667	0.116504854	0.050420168	0.083333333	0.0625	0.023529412	0.046296296	0.159090909	0.1	0.05785124	0.185185185	0.05	0.02247191	0.043478261	0.099009901	0.073394495	0.046296296	0.021978022	0.076190476	0.02	0.05	0.049586777	0.0625	0.064220183	0.064814815	0.082568807	0.02	0.065420561	0.044642857	0.388888889	0.382978723	0.488372093	0.042372881	0.079545455	0.093023256	0.096385542	0.053763441	0.081081081	0.113924051	0.075630252	0.019417476	0.056074766	0.052173913	0.066666667	0.050420168	0.030927835	0.052980132	0.02247191	0.02247191	0.103448276	0.050420168	0.072289157	0.135802469	0.075630252	0.135802469	0.050420168	0.051724138	0.070175439	0.050420168	0.05785124	0.05	0.058252427	0.05785124	0.269230769	0.083333333	0.019417476	0.018018018	0.046296296	0.0625	0.296296296	0.050420168	0.021978022	0.048780488	0.049586777	0.055555556	0.179487179	0.02247191	0.050420168	0.211764706	0.06741573	0.141176471	0.086538462	0.077922078	0.046875	0.12195122	0.023529412	0.021978022	0.011363636	0.046296296	0.046511628	0.021978022	0.064748201	0.12037037	0.083333333	0.045454545	0.43	0.021978022	0.02247191	0.05785124	0.064748201	0.082644628	0.048780488	0.054545455	0.101851852	0.055555556	0.020833333	0.02	0.136363636	0.046875	0.052980132	0.091836735	0.02020202	0.023529412	0.02	0.063492063	0.060869565	0.274509804	0.046875	0.081481481	0.316326531	0.317757009	0.094117647	0.211538462	0.023255814	0.01980198	0.011363636	0.05785124	0.379310345	0.056074766	0.098901099	0.533333333	0.039215686	0.386138614	0.050420168	0	0.097560976	0.051282051	0.050420168	0.023529412	0.062992126	0.065934066	0.088888889	0.063063063	0.166666667	0.05	0.052173913	0.152941176	0.05	0.068181818	0.063636364	0.135802469	0.056910569	0.05785124	0.02247191	0	0.111111111	0.050420168	0.050420168	0.050420168	0.046296296	0.075	0.064814815	0.046296296	0.053030303	0.02	0.05785124	0.396226415	0	0.055555556	0.01980198	0.05	0.056910569	0.048387097	0.135802469	0.465909091	0.175	0.021978022	0.086419753	0.092783505	0.02247191	0.050420168	0.048780488	0.155555556	0.427419355	0.021978022	0.107526882	0.056179775	0.05	0.057142857	0.1375	0.02	0.063063063	0.01980198	0.071428571	0.05	0.021978022	0.02247191	0.393617021	0.096385542	0.08988764	0.050420168	0.416666667	0.097345133	0.135802469	0.078651685	0.099173554	0.05	0.104166667	0.294964029	0.099099099	0.02	0.050505051	0.010752688	0.046296296	0.046875	0.262626263	0.049180328	0.018691589	0.056	0.116666667	0.02	0.036585366	0.21686747	0.02	0.061643836	0.056910569	0.019607843	0.05	0.058823529	0.03	0.050420168	0.036036036	0.223404255	0.05	0.083333333	0	0.05785124	0.05785124	0.02020202	0.02	0.074380165	0.063636364	0.03125	0.090909091	0.096774194	0.050847458	0.02247191	0.011363636	0.050420168	0.106666667	0.055045872	0.02020202	0.202247191	0.054545455	0.056074766	0.021978022	0.273504274	0.05785124	0.01980198	0.02247191	0.125	0.011363636	0.212962963	0.02	0.053571429	0.048780488	0.020833333	0.02	0.14	0.607142857	0.136363636	0.066666667	0.117021277	0.066666667	0.019417476	0.423423423	0.054347826	0.056179775	0.103092784	0.055555556	0.056910569	0.40625	0.02247191	0.423076923	0.13592233	0.056179775	0.050420168	0.060869565	0.021978022	0.194805195	0.125	0.175257732
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C(N[C@H](C(=O)O)CCC(=O)O)CC(C)C	0.047619048	0.070175439	0.05	0.195652174	0.047619048	0.2	0.047619048	0.142857143	0.073170732	0.069767442	0.134615385	0.056603774	0.060606061	0.333333333	0.101694915	0.21686747	0.054054054	1	0.159090909	0.054054054	0.111111111	0.069767442	0.057692308	0.053333333	0.039473684	0.051948052	0.057692308	0.111111111	0.219512195	0.075757576	0.119402985	0.222222222	0.064935065	0.058823529	0.114754098	0.146341463	0.073170732	0.054054054	0.044444444	0.082352941	0.052083333	0.093023256	0.23255814	0.27027027	0.057142857	0.25	0.06	0.053333333	0.054054054	0.150943396	0.1	0.048387097	0.057142857	0.053333333	0.056338028	0.086021505	0.133333333	0.127659574	0.052083333	0.377358491	0.047058824	0.048192771	0.241758242	0.054054054	0.050632911	0.053333333	0.057142857	0.051948052	0.086206897	0.069767442	0.22972973	0.025641026	0.053333333	0.15	0.152173913	0.054054054	0.054054054	0.150943396	0.090909091	0.104166667	0.046875	0.02247191	0	0.114754098	0.108695652	0.054054054	0.057692308	0.177083333	0.305555556	0.053333333	0.145833333	0	0.024390244	0.2	0.742857143	0.285714286	0.054054054	0.050847458	0.105263158	0.047619048	0.123076923	0.183098592	0.02247191	0.128205128	0.057692308	0.056603774	0.289855072	0.024390244	0.372093023	0.057142857	0.105263158	0.035294118	0.075757576	0.047619048	0.294117647	0.039473684	0.157894737	0.052631579	0.048192771	0.047619048	0.12962963	0.128205128	0.055555556	0.04	0.082191781	0.059701493	0.162790698	0.145833333	0.380952381	0.157894737	0.069767442	0.088888889	0.054054054	0.081395349	0.048780488	0.157894737	0.0625	0.069767442	0.105263158	0.035087719	0.285714286	0.234693878	0.125	0.170731707	0.05	0.054054054	0.054794521	0.0625	0.047619048	0.054054054	0.2	0.118644068	0.056603774	0.057692308	0.057971014	0.120689655	0.051948052	0.109375	0.035294118	0.279411765	0.032786885	0.073170732	0.052631579	0.285714286	0.016666667	0.054054054	0.053333333	0.228571429	0.42	0.157894737	0.113636364	0.053333333	0.183673469	0.076923077	0.170731707	0.034883721	0.236111111	0.152542373	0.054054054	0.076923077	0.057692308	0.052631579	0.047619048	0.222222222	0.138461538	0.051948052	0.173913043	0.053333333	0.073170732	0.088888889	0.084745763	0.111111111	0.047619048	0.069767442	0.047619048	0.057692308	0.039473684	0.052631579	0.022988506	0.112903226	0.0625	0.059701493	0.057692308	0.030769231	0.044776119	0.278688525	0.296875	0.327868852	0.027027027	0.170731707	0.236842105	0.128205128	0.085106383	0.089552239	0.108108108	0.109589041	0.054545455	0.118644068	0.042253521	0.088888889	0.054054054	0.081632653	0.046728972	0.073170732	0.073170732	0.094594595	0.054054054	0.166666667	0.285714286	0.094594595	0.363636364	0.054054054	0.056338028	0.071428571	0.054054054	0.051948052	0.053333333	0.087719298	0.051948052	0.231884058	0.047619048	0.054545455	0.047619048	0.047619048	0.145833333	0.24	0.054054054	0.069767442	0.051282051	0.052631579	0.116666667	0.363636364	0.073170732	0.054054054	0.217391304	0.142857143	0.086956522	0.2	0.2	0.035714286	0.097560976	0.052631579	0.069767442	0.024390244	0.047619048	0.075	0.069767442	0.052083333	0.121212121	0.054945055	0.0625	0.263157895	0.069767442	0.073170732	0.051948052	0.052083333	0.105263158	0.083333333	0.112903226	0.107692308	0.116666667	0.040816327	0.057692308	0.325	0.048192771	0.037037037	0.111111111	0.058823529	0.052631579	0.057692308	0.074074074	0.086956522	0.220588235	0.048192771	0.087912088	0.188405797	0.253333333	0.210526316	0.274193548	0.051282051	0.056603774	0.024390244	0.051948052	0.216666667	0.047619048	0.152173913	0.2	0.035087719	0.223684211	0.054054054	0	0.228571429	0.055555556	0.054054054	0.052631579	0.035294118	0.136363636	0.159090909	0.075757576	0.160714286	0.053333333	0.057142857	0.275	0.053333333	0.146341463	0.060606061	0.363636364	0.064102564	0.051948052	0.073170732	0	0.05	0.054054054	0.054054054	0.054054054	0.047619048	0.064935065	0.114754098	0.047619048	0.057471264	0.057692308	0.051948052	0.24691358	0	0.116666667	0.056603774	0.053333333	0.050632911	0.0375	0.363636364	0.223880597	0.205128205	0.069767442	0.242424242	0.092592593	0.073170732	0.054054054	0.051282051	0.163265306	0.160714286	0.069767442	0.142857143	0.093023256	0.053333333	0.103448276	0.128205128	0.057692308	0.075757576	0.056603774	0.042857143	0.053333333	0.069767442	0.073170732	0.3125	0.157894737	0.063829787	0.054054054	0.469387755	0.084507042	0.285714286	0.225	0.131578947	0.053333333	0.113207547	0.146551724	0.136363636	0.057692308	0.075471698	0.02173913	0.047619048	0.048192771	0.21875	0.051948052	0.050847458	0.049382716	0.12987013	0.057692308	0.055555556	0.255813953	0.057692308	0.069306931	0.050632911	0.055555556	0.025974026	0.089285714	0.076923077	0.054054054	0.0625	0.36	0.025974026	0.117647059	0	0.051948052	0.051948052	0.058823529	0.057692308	0.077922078	0.09375	0.083333333	0.113636364	0.145833333	0.1	0.073170732	0.024390244	0.054054054	0.285714286	0.114754098	0.058823529	0.153846154	0.112903226	0.118644068	0.069767442	0.159090909	0.051948052	0.056603774	0.073170732	0.113924051	0.024390244	0.183098592	0.057692308	0.109375	0.051282051	0.0625	0.057692308	0.098360656	0.205479452	0.204545455	0.077777778	0.16	0.065217391	0.054545455	0.247191011	0.086956522	0.093023256	0.071428571	0.098360656	0.050632911	0.128205128	0.073170732	0.202380952	0.076923077	0.093023256	0.054054054	0.056338028	0.069767442	0.285714286	0.264705882	0.264150943
OC(=O)[C@H](Cc1ccc(cc1)O)N	0.105263158	0.115384615	0.094594595	0.209302326	0.105263158	0.125	0.105263158	0.23255814	0.078947368	0.075	0.4	0.06	0.098360656	0.173076923	0.087719298	0.256410256	0.102941176	0.159090909	1	0.102941176	0.149253731	0.075	0.06122449	0.101449275	0.070422535	0.083333333	0.06122449	0.149253731	0.146341463	0.133333333	0.142857143	0.130434783	0.097222222	0.0625	0.101694915	0.419354839	0.078947368	0.102941176	0.073170732	0.072289157	0.088888889	0.083333333	0.162790698	0.222222222	0.109375	0.235294118	0.063829787	0.101449275	0.102941176	0.260869565	0.138461538	0.050847458	0.109375	0.101449275	0.090909091	0.088888889	0.120689655	0.162790698	0.088888889	0.458333333	0.088607595	0.090909091	0.195652174	0.102941176	0.081081081	0.101449275	0.0625	0.083333333	0.090909091	0.075	0.1	0.027777778	0.101449275	0.482758621	0.136363636	0.102941176	0.102941176	0.183673469	0.097560976	0.19047619	0.066666667	0.060240964	0	0.25	0.090909091	0.102941176	0.06122449	0.078431373	0.333333333	0.101449275	0.130434783	0	0.026315789	0.178571429	0.137254902	0.178571429	0.102941176	0.072727273	0.090909091	0.105263158	0.129032258	0.285714286	0.060240964	0.242424242	0.06122449	0.06	0.131578947	0.114285714	0.142857143	0.109375	0.114285714	0.0625	0.114754098	0.105263158	0.188679245	0.070422535	0.138888889	0.057142857	0.090909091	0.105263158	0.288888889	0.242424242	0.106060606	0.102941176	0.085714286	0.114754098	0.119047619	0.130434783	0.25	0.138888889	0.075	0.069767442	0.102941176	0.084337349	0.025641026	0.138888889	0.142857143	0.075	0.090909091	0.056603774	0.178571429	0.204081633	0.15	0.184210526	0.094594595	0.102941176	0.088235294	0.06557377	0.105263158	0.102941176	0.101265823	0.105263158	0.06	0.06122449	0.111111111	0.107142857	0.083333333	0.096774194	0.0625	0.272727273	0.090909091	0.078947368	0.057142857	0.2	0.074074074	0.102941176	0.101449275	0.142857143	0.114754098	0.138888889	0.15	0.101449275	0.222222222	0.104651163	0.184210526	0.061728395	0.264705882	0.120689655	0.102941176	0.116666667	0.083333333	0.057142857	0.105263158	0.209302326	0.126984127	0.083333333	0.21875	0.101449275	0.078947368	0.095238095	0.150943396	0.116666667	0.105263158	0.075	0.105263158	0.06122449	0.070422535	0.1	0.075	0.1	0.083333333	0.114754098	0.06122449	0.084745763	0.098360656	0.209677419	0.212121212	0.21875	0.073529412	0.184210526	0.189189189	0.205882353	0.090909091	0.111111111	0.225806452	0.098591549	0.057692308	0.105263158	0.092307692	0.15	0.102941176	0.086956522	0.058252427	0.078947368	0.078947368	0.147058824	0.102941176	0.147058824	0.2	0.130434783	0.2	0.102941176	0.107692308	0.107692308	0.102941176	0.083333333	0.101449275	0.092592593	0.083333333	0.154929577	0.171428571	0.057692308	0.05	0.105263158	0.130434783	0.097560976	0.102941176	0.075	0.097222222	0.1	0.103448276	0.35483871	0.078947368	0.102941176	0.325	0.125	0.205128205	0.125	0.178571429	0.063291139	0.235294118	0.057142857	0.075	0.026315789	0.105263158	0.081081081	0.075	0.088888889	0.14516129	0.120481928	0.083333333	0.223684211	0.075	0.078947368	0.083333333	0.088888889	0.08	0.058823529	0.1	0.112903226	0.103448276	0.043478261	0.06122449	0.162790698	0.090909091	0.068627451	0.14	0.0625	0.057142857	0.06122449	0.090909091	0.074626866	0.111111111	0.090909091	0.11627907	0.196969697	0.096385542	0.162162162	0.151515152	0.055555556	0.06	0.026315789	0.083333333	0.228070175	0.105263158	0.162790698	0.21978022	0.098039216	0.184210526	0.102941176	0	0.142857143	0.106060606	0.102941176	0.057142857	0.0625	0.093023256	0.142857143	0.114754098	0.291666667	0.101449275	0.109375	0.170731707	0.101449275	0.1	0.098360656	0.2	0.095890411	0.083333333	0.078947368	0	0.153846154	0.102941176	0.102941176	0.102941176	0.105263158	0.112676056	0.120689655	0.105263158	0.085365854	0.06122449	0.083333333	0.240506329	0	0.103448276	0.06	0.101449275	0.081081081	0.066666667	0.2	0.234375	0.12345679	0.075	0.225806452	0.142857143	0.078947368	0.102941176	0.097222222	0.459459459	0.165137615	0.075	0.177777778	0.1	0.101449275	0.109090909	0.242424242	0.06122449	0.114754098	0.06	0.076923077	0.101449275	0.075	0.078947368	0.109589041	0.138888889	0.175	0.102941176	0.189655172	0.15625	0.2	0.210526316	0.121621622	0.101449275	0.142857143	0.160714286	0.125	0.06122449	0.102040816	0.023255814	0.105263158	0.090909091	0.229508197	0.098591549	0.053571429	0.093333333	0.105263158	0.06122449	0.060606061	0.133333333	0.06122449	0.09375	0.081081081	0.058823529	0.055555556	0.054545455	0.081632653	0.102941176	0.06557377	0.140350877	0.055555556	0.173913043	0	0.083333333	0.083333333	0.0625	0.06122449	0.095890411	0.098360656	0.088888889	0.210526316	0.155555556	0.088235294	0.078947368	0.026315789	0.102941176	0.178571429	0.101694915	0.0625	0.239130435	0.1	0.105263158	0.075	0.125	0.083333333	0.06	0.078947368	0.118421053	0.026315789	0.109589041	0.06122449	0.096774194	0.097222222	0.066666667	0.06122449	0.20754717	0.307692308	0.282051282	0.105882353	0.195652174	0.095238095	0.057692308	0.213483146	0.093023256	0.1	0.14	0.103448276	0.095890411	0.164383562	0.078947368	0.166666667	0.155172414	0.128205128	0.102941176	0.090909091	0.075	0.35483871	0.379310345	0.142857143
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+]	0.614035088	0.074074074	0.486486486	0.109589041	0.614035088	0.113043478	0.614035088	0.093333333	0.147540984	0.125	0.133333333	0.138888889	0.333333333	0.111111111	0.058139535	0.085470085	0.529411765	0.111111111	0.149253731	0.529411765	1	0.125	0.14084507	0.52173913	0.265060241	0.289156627	0.14084507	1	0.070422535	0.127906977	0.086021505	0.125	0.317073171	0.142857143	0.146341463	0.123076923	0.147540984	0.529411765	0.123076923	0.113207547	0.395604396	0.121495327	0.128571429	0.106060606	0.5625	0.203389831	0.144927536	0.52173913	0.529411765	0.115384615	0.084210526	0.12345679	0.5625	0.52173913	0.086021505	0.245098039	0.119047619	0.082191781	0.395604396	0.125	0.455696203	0.467532468	0.120967742	0.529411765	0.297619048	0.52173913	0.032786885	0.289156627	0.126582278	0.125	0.114285714	0.064516129	0.52173913	0.107692308	0.161764706	0.529411765	0.529411765	0.101265823	0.088235294	0.082191781	0.107142857	0.376470588	0	0.160493827	0.1	0.529411765	0.14084507	0.094488189	0.140625	0.52173913	0.157142857	0	0.079365079	0.087719298	0.101265823	0.087719298	0.529411765	0.060240964	0.1125	0.614035088	0.112359551	0.12244898	0.376470588	0.09375	0.14084507	0.138888889	0.138613861	0.046153846	0.133333333	0.5625	0.079365079	0.239130435	0.366197183	0.614035088	0.108433735	0.265060241	0.076923077	0.047619048	0.467532468	0.614035088	0.12987013	0.09375	0.545454545	0.181818182	0.060606061	0.405797101	0.085714286	0.157142857	0.12	0.076923077	0.125	0.041666667	0.529411765	0.112149533	0.095238095	0.076923077	0.084507042	0.125	0.126582278	0.08974359	0.087719298	0.105263158	0.101123596	0.104477612	0.486486486	0.529411765	0.303797468	0.13253012	0.614035088	0.529411765	0.115384615	0.15	0.138888889	0.14084507	0.222222222	0.1375	0.289156627	0.154761905	0.239130435	0.107843137	0.05952381	0.147540984	0.047619048	0.183333333	0.0875	0.529411765	0.52173913	0.078125	0.08988764	0.076923077	0.071428571	0.52173913	0.105263158	0.192307692	0.104477612	0.385542169	0.116504854	0.093023256	0.529411765	0.090909091	0.157142857	0.047619048	0.614035088	0.125	0.111111111	0.289156627	0.126315789	0.52173913	0.147540984	0.056338028	0.071428571	0.129411765	0.614035088	0.125	0.095238095	0.14084507	0.265060241	0.514285714	0.055045872	0.144578313	0.068181818	0.127906977	0.14084507	0.068965517	0.573770492	0.130434783	0.112244898	0.126315789	0.457142857	0.104477612	0.106060606	0.09375	0.069444444	0.192771084	0.098360656	0.114583333	0.135135135	0.15	0.136363636	0.102941176	0.529411765	0.144927536	0.266055046	0.147540984	0.147540984	0.550724638	0.529411765	0.079365079	0.183333333	0.150537634	0.224137931	0.529411765	0.553846154	0.485294118	0.529411765	0.289156627	0.52173913	0.073170732	0.289156627	0.121212121	0.044776119	0.135135135	0.12195122	0.614035088	0.157142857	0.122641509	0.529411765	0.125	0.35	0.514285714	0.148148148	0.14516129	0.147540984	0.529411765	0.138888889	0.072463768	0.117647059	0.194805195	0.087719298	0.269662921	0.092307692	0.047619048	0.125	0.079365079	0.614035088	0.045454545	0.125	0.395604396	0.086956522	0.386363636	0.13253012	0.109090909	0.125	0.147540984	0.289156627	0.395604396	0.134020619	0.031746032	0.144578313	0.126436782	0.148148148	0.1	0.14084507	0.144927536	0.467532468	0.266055046	0.088607595	0.142857143	0.047619048	0.14084507	0.298850575	0.147727273	0.112244898	0.467532468	0.524390244	0.125	0.111111111	0.090909091	0.129032258	0.030769231	0.138888889	0.079365079	0.289156627	0.137931034	0.164556962	0.082191781	0.085271318	0.103896104	0.133333333	0.529411765	0	0.078125	0.545454545	0.529411765	0.047619048	0.239130435	0.055555556	0.1	0.366197183	0.109756098	0.52173913	0.5625	0.149253731	0.52173913	0.057971014	0.333333333	0.224137931	0.493150685	0.289156627	0.147540984	0	0.1125	0.529411765	0.529411765	0.529411765	0.614035088	0.459459459	0.175	0.614035088	0.296703297	0.14084507	0.289156627	0.123893805	0	0.148148148	0.138888889	0.52173913	0.297619048	0.058252427	0.224137931	0.090909091	0.153846154	0.125	0.240740741	0.075949367	0.147540984	0.529411765	0.35	0.136986301	0.106382979	0.125	0.123287671	0.057971014	0.52173913	0.216216216	0.09375	0.14084507	0.366197183	0.138888889	0.1	0.52173913	0.125	0.147540984	0.12244898	0.09375	0.070422535	0.529411765	0.101123596	0.119565217	0.183333333	0.102941176	0.131313131	0.52173913	0.075949367	0.089041096	0.10989011	0.14084507	0.077922078	0.089552239	0.614035088	0.467532468	0.094736842	0.507042254	0.128205128	0.21978022	0.177083333	0.14084507	0.032258065	0.081081081	0.14084507	0.381443299	0.297619048	0.136986301	0.235294118	0.074074074	0.154929577	0.529411765	0.119047619	0.146341463	0.235294118	0.092105263	0	0.289156627	0.289156627	0.142857143	0.14084507	0.135416667	0.156626506	0.147058824	0.086956522	0.109589041	0.131868132	0.147540984	0.079365079	0.529411765	0.087719298	0.146341463	0.142857143	0.146666667	0.144578313	0.15	0.125	0.132743363	0.289156627	0.138888889	0.147540984	0.14	0.079365079	0.12244898	0.14084507	0.141176471	0.35	0.149253731	0.14084507	0.094117647	0.085714286	0.128571429	0.430232558	0.105263158	0.086956522	0.135135135	0.132231405	0.055555556	0.057971014	0.102564103	0.148148148	0.493150685	0.096153846	0.147540984	0.123893805	0.11627907	0.123076923	0.529411765	0.122222222	0.125	0.126984127	0.131147541	0.148148148
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O	0.281690141	0.088607595	0.26744186	0.052631579	0.281690141	0.049586777	0.281690141	0.051948052	0.095238095	0.109375	0.090909091	0.08	0.357142857	0.047058824	0.084337349	0.05	0.271604938	0.039473684	0.070422535	0.271604938	0.265060241	0.109375	0.081081081	0.283950617	1	0.325	0.081081081	0.265060241	0.02739726	0.090909091	0.052631579	0.066666667	0.507042254	0.082191781	0.094117647	0.074626866	0.095238095	0.271604938	0.180327869	0.083333333	0.223300971	0.072072072	0.04	0.043478261	0.285714286	0.029411765	0.083333333	0.283950617	0.271604938	0.048780488	0.096774194	0.097560976	0.285714286	0.283950617	0.086956522	0.384615385	0.081395349	0.068493151	0.223300971	0.065217391	0.266666667	0.244444444	0.061538462	0.271604938	0.333333333	0.283950617	0.050847458	0.325	0.113924051	0.109375	0.035714286	0.101694915	0.283950617	0.059701493	0.098591549	0.271604938	0.271604938	0.048780488	0.042857143	0.054054054	0.069767442	0.633802817	0	0.107142857	0.117647059	0.271604938	0.081081081	0.061538462	0.043478261	0.283950617	0.095890411	0	0.116666667	0.033898305	0.036144578	0.033898305	0.271604938	0.101265823	0.113924051	0.281690141	0.076923077	0.068627451	0.633802817	0.061538462	0.081081081	0.08	0.065420561	0.046875	0.024390244	0.285714286	0.030769231	0.852459016	0.573770492	0.281690141	0.034090909	1	0.045454545	0.06557377	0.244444444	0.281690141	0.075	0.061538462	0.278481013	0.211764706	0.094736842	0.391304348	0.056338028	0.095890411	0.050632911	0.045454545	0.109375	0.042253521	0.271604938	0.113207547	0.096774194	0.045454545	0.101449275	0.109375	0.086419753	0.150684932	0.033898305	0.065693431	0.08988764	0.042857143	0.26744186	0.271604938	0.342105263	0.068965517	0.281690141	0.271604938	0.045454545	0.083333333	0.109589041	0.081081081	0.209876543	0.097560976	0.325	0.090909091	0.852459016	0.066666667	0.086419753	0.095238095	0.06557377	0.029411765	0.116883117	0.271604938	0.283950617	0.03030303	0.032258065	0.045454545	0.057142857	0.283950617	0.064102564	0.160377358	0.042857143	0.838709677	0.036363636	0.04494382	0.271604938	0.079545455	0.142857143	0.06557377	0.281690141	0.081081081	0.087912088	0.325	0.104166667	0.283950617	0.095238095	0.027777778	0.085365854	0.1875	0.281690141	0.109375	0.109756098	0.081081081	1	0.265060241	0.106796117	0.08045977	0.068965517	0.11627907	0.081081081	0.108433735	0.266666667	0.04040404	0.048543689	0.06	0.629032258	0.042857143	0.028571429	0.061538462	0.027027027	0.101123596	0.064516129	0.081632653	0.077922078	0.083333333	0.178571429	0.104477612	0.271604938	0.114285714	0.330097087	0.095238095	0.095238095	0.247058824	0.271604938	0.030769231	0.029411765	0.104166667	0.029411765	0.271604938	0.282051282	0.265822785	0.271604938	0.325	0.283950617	0.101265823	0.325	0.078431373	0.045454545	0.077922078	0.083333333	0.281690141	0.095890411	0.026086957	0.271604938	0.109375	0.35443038	0.265060241	0.095238095	0.044776119	0.095238095	0.271604938	0.051948052	0.042857143	0.056338028	0.096385542	0.033898305	0.866666667	0.060606061	0.06557377	0.109375	0.116666667	0.281690141	0.046153846	0.109375	0.223300971	0.064516129	0.222222222	0.107142857	0.061403509	0.109375	0.095238095	0.325	0.223300971	0.079207921	0.032258065	0.093023256	0.127906977	0.095238095	0.134328358	0.081081081	0.026315789	0.244444444	0.223214286	0.075949367	0.082191781	0.06557377	0.081081081	0.454545455	0.098901099	0.028571429	0.244444444	0.215686275	0.049019608	0.034782609	0.028985507	0.094736842	0.047619048	0.109589041	0.116666667	0.325	0.042553191	0.213333333	0.054054054	0.053030303	0.217391304	0.044247788	0.271604938	0	0.03030303	0.278481013	0.271604938	0.06557377	0.852459016	0.041666667	0.070422535	0.573770492	0.058823529	0.283950617	0.285714286	0.027027027	0.283950617	0.043478261	0.357142857	0.029411765	0.24137931	0.325	0.095238095	0	0.173333333	0.271604938	0.271604938	0.271604938	0.281690141	0.244186047	0.107142857	0.281690141	0.444444444	0.081081081	0.325	0.05	0	0.082352941	0.08	0.283950617	0.333333333	0.102040816	0.029411765	0.049019608	0.091743119	0.109375	0.03125	0.05	0.095238095	0.271604938	0.35443038	0.064935065	0.076388889	0.109375	0.051948052	0.043478261	0.283950617	0.186666667	0.061538462	0.081081081	0.573770492	0.08	0.101123596	0.283950617	0.109375	0.095238095	0.038095238	0.029850746	0.056338028	0.271604938	0.043010753	0.133333333	0.029411765	0.042253521	0.121212121	0.283950617	0.063291139	0.053333333	0.086956522	0.081081081	0.093333333	0.142857143	0.281690141	0.244444444	0.051020408	0.261904762	0.101265823	0.170212766	0.142857143	0.081081081	0.032786885	0.025974026	0.081081081	0.209090909	0.333333333	0.078947368	0.704918033	0.088607595	0.109589041	0.271604938	0.148148148	0.04494382	0.704918033	0.051282051	0	0.325	0.325	0.082191781	0.081081081	0.102040816	0.117647059	0.115942029	0.057142857	0.095890411	0.108695652	0.095238095	0.116666667	0.271604938	0.033898305	0.094117647	0.082191781	0.118421053	0.093023256	0.083333333	0.109375	0.076271186	0.325	0.08	0.095238095	0.097087379	0.116666667	0.038095238	0.081081081	0.090909091	0.35443038	0.085714286	0.081081081	0.082352941	0.046296296	0.04	0.22	0.064102564	0.121212121	0.077922078	0.070866142	0.041666667	0.043478261	0.103896104	0.15	0.255813953	0.056074766	0.095238095	0.041322314	0.117647059	0.107692308	0.271604938	0.176470588	0.109375	0.044776119	0.046153846	0.033707865
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
OC(=O)[C@H](CCSC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)[NH3+]	0.614035088	0.074074074	0.486486486	0.109589041	0.614035088	0.113043478	0.614035088	0.093333333	0.147540984	0.125	0.133333333	0.138888889	0.333333333	0.111111111	0.058139535	0.085470085	0.529411765	0.111111111	0.149253731	0.529411765	1	0.125	0.14084507	0.52173913	0.265060241	0.289156627	0.14084507	1	0.070422535	0.127906977	0.086021505	0.125	0.317073171	0.142857143	0.146341463	0.123076923	0.147540984	0.529411765	0.123076923	0.113207547	0.395604396	0.121495327	0.128571429	0.106060606	0.5625	0.203389831	0.144927536	0.52173913	0.529411765	0.115384615	0.084210526	0.12345679	0.5625	0.52173913	0.086021505	0.245098039	0.119047619	0.082191781	0.395604396	0.125	0.455696203	0.467532468	0.120967742	0.529411765	0.297619048	0.52173913	0.032786885	0.289156627	0.126582278	0.125	0.114285714	0.064516129	0.52173913	0.107692308	0.161764706	0.529411765	0.529411765	0.101265823	0.088235294	0.082191781	0.107142857	0.376470588	0	0.160493827	0.1	0.529411765	0.14084507	0.094488189	0.140625	0.52173913	0.157142857	0	0.079365079	0.087719298	0.101265823	0.087719298	0.529411765	0.060240964	0.1125	0.614035088	0.112359551	0.12244898	0.376470588	0.09375	0.14084507	0.138888889	0.138613861	0.046153846	0.133333333	0.5625	0.079365079	0.239130435	0.366197183	0.614035088	0.108433735	0.265060241	0.076923077	0.047619048	0.467532468	0.614035088	0.12987013	0.09375	0.545454545	0.181818182	0.060606061	0.405797101	0.085714286	0.157142857	0.12	0.076923077	0.125	0.041666667	0.529411765	0.112149533	0.095238095	0.076923077	0.084507042	0.125	0.126582278	0.08974359	0.087719298	0.105263158	0.101123596	0.104477612	0.486486486	0.529411765	0.303797468	0.13253012	0.614035088	0.529411765	0.115384615	0.15	0.138888889	0.14084507	0.222222222	0.1375	0.289156627	0.154761905	0.239130435	0.107843137	0.05952381	0.147540984	0.047619048	0.183333333	0.0875	0.529411765	0.52173913	0.078125	0.08988764	0.076923077	0.071428571	0.52173913	0.105263158	0.192307692	0.104477612	0.385542169	0.116504854	0.093023256	0.529411765	0.090909091	0.157142857	0.047619048	0.614035088	0.125	0.111111111	0.289156627	0.126315789	0.52173913	0.147540984	0.056338028	0.071428571	0.129411765	0.614035088	0.125	0.095238095	0.14084507	0.265060241	0.514285714	0.055045872	0.144578313	0.068181818	0.127906977	0.14084507	0.068965517	0.573770492	0.130434783	0.112244898	0.126315789	0.457142857	0.104477612	0.106060606	0.09375	0.069444444	0.192771084	0.098360656	0.114583333	0.135135135	0.15	0.136363636	0.102941176	0.529411765	0.144927536	0.266055046	0.147540984	0.147540984	0.550724638	0.529411765	0.079365079	0.183333333	0.150537634	0.224137931	0.529411765	0.553846154	0.485294118	0.529411765	0.289156627	0.52173913	0.073170732	0.289156627	0.121212121	0.044776119	0.135135135	0.12195122	0.614035088	0.157142857	0.122641509	0.529411765	0.125	0.35	0.514285714	0.148148148	0.14516129	0.147540984	0.529411765	0.138888889	0.072463768	0.117647059	0.194805195	0.087719298	0.269662921	0.092307692	0.047619048	0.125	0.079365079	0.614035088	0.045454545	0.125	0.395604396	0.086956522	0.386363636	0.13253012	0.109090909	0.125	0.147540984	0.289156627	0.395604396	0.134020619	0.031746032	0.144578313	0.126436782	0.148148148	0.1	0.14084507	0.144927536	0.467532468	0.266055046	0.088607595	0.142857143	0.047619048	0.14084507	0.298850575	0.147727273	0.112244898	0.467532468	0.524390244	0.125	0.111111111	0.090909091	0.129032258	0.030769231	0.138888889	0.079365079	0.289156627	0.137931034	0.164556962	0.082191781	0.085271318	0.103896104	0.133333333	0.529411765	0	0.078125	0.545454545	0.529411765	0.047619048	0.239130435	0.055555556	0.1	0.366197183	0.109756098	0.52173913	0.5625	0.149253731	0.52173913	0.057971014	0.333333333	0.224137931	0.493150685	0.289156627	0.147540984	0	0.1125	0.529411765	0.529411765	0.529411765	0.614035088	0.459459459	0.175	0.614035088	0.296703297	0.14084507	0.289156627	0.123893805	0	0.148148148	0.138888889	0.52173913	0.297619048	0.058252427	0.224137931	0.090909091	0.153846154	0.125	0.240740741	0.075949367	0.147540984	0.529411765	0.35	0.136986301	0.106382979	0.125	0.123287671	0.057971014	0.52173913	0.216216216	0.09375	0.14084507	0.366197183	0.138888889	0.1	0.52173913	0.125	0.147540984	0.12244898	0.09375	0.070422535	0.529411765	0.101123596	0.119565217	0.183333333	0.102941176	0.131313131	0.52173913	0.075949367	0.089041096	0.10989011	0.14084507	0.077922078	0.089552239	0.614035088	0.467532468	0.094736842	0.507042254	0.128205128	0.21978022	0.177083333	0.14084507	0.032258065	0.081081081	0.14084507	0.381443299	0.297619048	0.136986301	0.235294118	0.074074074	0.154929577	0.529411765	0.119047619	0.146341463	0.235294118	0.092105263	0	0.289156627	0.289156627	0.142857143	0.14084507	0.135416667	0.156626506	0.147058824	0.086956522	0.109589041	0.131868132	0.147540984	0.079365079	0.529411765	0.087719298	0.146341463	0.142857143	0.146666667	0.144578313	0.15	0.125	0.132743363	0.289156627	0.138888889	0.147540984	0.14	0.079365079	0.12244898	0.14084507	0.141176471	0.35	0.149253731	0.14084507	0.094117647	0.085714286	0.128571429	0.430232558	0.105263158	0.086956522	0.135135135	0.132231405	0.055555556	0.057971014	0.102564103	0.148148148	0.493150685	0.096153846	0.147540984	0.123893805	0.11627907	0.123076923	0.529411765	0.122222222	0.125	0.126984127	0.131147541	0.148148148
OC[C@H]([C@H]([C@@H](NC(=O)C)O)C)O	0.050847458	0.075471698	0.038961039	0.133333333	0.050847458	0.113636364	0.050847458	0.106382979	0.081081081	0.076923077	0.1	0.083333333	0.064516129	0.2	0.12962963	0.114942529	0.042253521	0.219512195	0.146341463	0.042253521	0.070422535	0.076923077	0.085106383	0.041666667	0.02739726	0.040540541	0.085106383	0.070422535	1	0.063492063	0.075757576	0.186046512	0.04	0.086956522	0.185185185	0.131578947	0.081081081	0.042253521	0.048780488	0.205479452	0.043010753	0.2	0.225	0.194444444	0.044776119	0.205882353	0.088888889	0.041666667	0.042253521	0.096153846	0.140625	0.070175439	0.044776119	0.041666667	0.059701493	0.065934066	0.28	0.088888889	0.043010753	0.169491525	0.049382716	0.050632911	0.09	0.042253521	0.039473684	0.041666667	0.064516129	0.040540541	0.113207547	0.076923077	0.12987013	0.028571429	0.041666667	0.105263158	0.225	0.042253521	0.042253521	0.117647059	0.157894737	0.088888889	0.145454545	0.023529412	0	0.163636364	0.175	0.042253521	0.085106383	0.12371134	0.131578947	0.041666667	0.214285714	0	0.027027027	0.230769231	0.1875	0.142857143	0.042253521	0.054545455	0.092592593	0.050847458	0.112903226	0.176470588	0.023529412	0.081081081	0.085106383	0.083333333	0.164383562	0.027027027	0.195652174	0.044776119	0.085714286	0.024390244	0.063492063	0.050847458	0.169811321	0.02739726	0.111111111	0.058823529	0.050632911	0.050847458	0.096153846	0.081081081	0.043478261	0.042253521	0.071428571	0.063492063	0.15	0.214285714	0.2	0.111111111	0.076923077	0.097560976	0.042253521	0.05952381	0.054054054	0.111111111	0.068181818	0.076923077	0.204081633	0.057692308	0.142857143	0.083333333	0.114754098	0.157894737	0.038961039	0.042253521	0.042857143	0.122807018	0.050847458	0.042253521	0.131578947	0.192307692	0.083333333	0.085106383	0.045454545	0.196078431	0.040540541	0.175438596	0.024390244	0.121621622	0.035087719	0.081081081	0.058823529	0.242424242	0.017857143	0.042253521	0.041666667	0.114285714	0.264150943	0.111111111	0.097560976	0.041666667	0.102040816	0.119047619	0.157894737	0.024096386	0.148648649	0.230769231	0.042253521	0.081967213	0.0625	0.058823529	0.050847458	0.159090909	0.076923077	0.040540541	0.132352941	0.041666667	0.081081081	0.125	0.132075472	0.064516129	0.050847458	0.076923077	0.033333333	0.085106383	0.02739726	0.04109589	0.024096386	0.181818182	0.163636364	0.063492063	0.085106383	0.016129032	0.03125	0.174603175	0.128571429	0.132352941	0.028571429	0.157894737	0.194444444	0.081081081	0.119047619	0.112903226	0.088235294	0.222222222	0.08	0.192307692	0.044776119	0.071428571	0.042253521	0.065217391	0.048543689	0.081081081	0.081081081	0.069444444	0.042253521	0.117647059	0.242424242	0.149253731	0.138888889	0.042253521	0.044117647	0.109375	0.042253521	0.040540541	0.041666667	0.137254902	0.040540541	0.173913043	0.025641026	0.08	0.068965517	0.050847458	0.214285714	0.141025641	0.042253521	0.076923077	0.04	0.04109589	0.188679245	0.138888889	0.081081081	0.042253521	0.106382979	0.1	0.095238095	0.107142857	0.230769231	0.024691358	0.078947368	0.058823529	0.076923077	0.027027027	0.050847458	0.114285714	0.076923077	0.043010753	0.111111111	0.033707865	0.049180328	0.108433735	0.076923077	0.081081081	0.040540541	0.043010753	0.176470588	0.09375	0.181818182	0.096774194	0.188679245	0.044444444	0.085106383	0.225	0.050632911	0.048543689	0.056603774	0.086956522	0.058823529	0.085106383	0.050632911	0.109375	0.144927536	0.050632911	0.055555556	0.164179104	0.153846154	0.3125	0.102941176	0.057142857	0.083333333	0.027027027	0.040540541	0.189655172	0.068965517	0.166666667	0.089108911	0.037735849	0.141025641	0.042253521	0	0.114285714	0.043478261	0.042253521	0.058823529	0.024390244	0.15	0.093023256	0.063492063	0.109090909	0.041666667	0.044776119	0.305555556	0.041666667	0.162162162	0.064516129	0.138888889	0.053333333	0.040540541	0.081081081	0	0.035087719	0.042253521	0.042253521	0.042253521	0.050847458	0.083333333	0.142857143	0.050847458	0.047619048	0.085106383	0.040540541	0.127906977	0	0.188679245	0.083333333	0.041666667	0.039473684	0.025974026	0.138888889	0.181818182	0.111111111	0.076923077	0.15625	0.1	0.081081081	0.042253521	0.04	0.104166667	0.086206897	0.076923077	0.106382979	0.194444444	0.041666667	0.090909091	0.081081081	0.085106383	0.063492063	0.083333333	0.014705882	0.041666667	0.076923077	0.081081081	0.142857143	0.142857143	0.069767442	0.042253521	0.152542373	0.057971014	0.242424242	0.153846154	0.123287671	0.041666667	0.078431373	0.093220339	0.075757576	0.085106383	0.06	0.023809524	0.050847458	0.050632911	0.104477612	0.040540541	0.074074074	0.051948052	0.077922078	0.085106383	0.0625	0.25	0.085106383	0.106382979	0.039473684	0.081632653	0.02739726	0.117647059	0.06122449	0.042253521	0.049180328	0.122807018	0.02739726	0.081632653	0	0.040540541	0.040540541	0.086956522	0.085106383	0.039473684	0.157894737	0.066666667	0.071428571	0.133333333	0.158730159	0.081081081	0.027027027	0.042253521	0.142857143	0.185185185	0.086956522	0.076923077	0.181818182	0.192307692	0.076923077	0.113636364	0.040540541	0.083333333	0.081081081	0.076923077	0.027027027	0.126760563	0.085106383	0.175438596	0.04	0.093023256	0.085106383	0.086206897	0.150684932	0.139534884	0.107142857	0.14893617	0.071428571	0.08	0.114583333	0.243243243	0.194444444	0.056603774	0.086206897	0.053333333	0.135135135	0.081081081	0.141176471	0.1	0.075	0.042253521	0.059701493	0.076923077	0.205882353	0.147058824	0.125
c1cc(c(cc1[N+](=O)[O-])O)C[NH+]2[C@@H]([C@H]([C@@H]([C@H](O2)CO)O)O)CO	0.185714286	0.083333333	0.122222222	0.125	0.185714286	0.0625	0.185714286	0.140625	0.22	0.211538462	0.134328358	0.177419355	0.191780822	0.065789474	0.064935065	0.063063063	0.130952381	0.075757576	0.133333333	0.130952381	0.127906977	0.211538462	0.180327869	0.129411765	0.090909091	0.126436782	0.180327869	0.127906977	0.063492063	1	0.108433735	0.074626866	0.125	0.183333333	0.164383562	0.122807018	0.22	0.130952381	0.122807018	0.112244898	0.102803738	0.11	0.060606061	0.066666667	0.1375	0.068965517	0.186440678	0.129411765	0.130952381	0.114285714	0.093023256	0.154929577	0.1375	0.129411765	0.194805195	0.102803738	0.103896104	0.129032258	0.102803738	0.097560976	0.115789474	0.155555556	0.074380165	0.130952381	0.123595506	0.129411765	0.038461538	0.126436782	0.111111111	0.211538462	0.048543689	0.075471698	0.129411765	0.125	0.206896552	0.130952381	0.130952381	0.098591549	0.083333333	0.09375	0.105263158	0.08	0	0.231884058	0.096774194	0.130952381	0.180327869	0.056910569	0.066666667	0.129411765	0.2	0	0.092592593	0.081632653	0.068493151	0.06	0.130952381	0.082191781	0.126760563	0.185714286	0.084337349	0.097826087	0.08	0.12962963	0.180327869	0.177419355	0.070707071	0.072727273	0.055555556	0.1375	0.035087719	0.082474227	0.189189189	0.185714286	0.050632911	0.090909091	0.051724138	0.055555556	0.155555556	0.185714286	0.098591549	0.12962963	0.134146341	0.117647059	0.090909091	0.189189189	0.080645161	0.2	0.119402985	0.051724138	0.211538462	0.047619048	0.130952381	0.170212766	0.111111111	0.051724138	0.079365079	0.211538462	0.15942029	0.101449275	0.06	0.069767442	0.1125	0.083333333	0.122222222	0.130952381	0.13253012	0.148648649	0.185714286	0.130952381	0.049019608	0.169014085	0.177419355	0.180327869	0.153846154	0.171428571	0.126436782	0.157894737	0.082474227	0.094736842	0.081081081	0.22	0.055555556	0.087719298	0.083333333	0.130952381	0.129411765	0.052631579	0.073170732	0.051724138	0.064516129	0.129411765	0.119402985	0.15	0.083333333	0.081632653	0.092783505	0.075949367	0.130952381	0.0875	0.142857143	0.055555556	0.185714286	0.090909091	0.083333333	0.126436782	0.113636364	0.129411765	0.22	0.064516129	0.08	0.0875	0.185714286	0.211538462	0.136986301	0.180327869	0.090909091	0.141176471	0.070707071	0.162162162	0.0625	0.113924051	0.180327869	0.063291139	0.12987013	0.091954023	0.086956522	0.076923077	0.094117647	0.083333333	0.066666667	0.12962963	0.046153846	0.058823529	0.094339623	0.101123596	0.171875	0.169014085	0.1375	0.047619048	0.130952381	0.166666667	0.112068966	0.22	0.22	0.139534884	0.130952381	0.053571429	0.087719298	0.306666667	0.068965517	0.130952381	0.135802469	0.095238095	0.130952381	0.126436782	0.129411765	0.067567568	0.126436782	0.073684211	0.109090909	0.171875	0.152777778	0.185714286	0.2	0.047619048	0.130952381	0.211538462	0.125	0.141176471	0.166666667	0.068965517	0.22	0.130952381	0.106060606	0.048387097	0.116666667	0.077922078	0.081632653	0.083333333	0.127272727	0.055555556	0.211538462	0.092592593	0.185714286	0.034482759	0.211538462	0.102803738	0.109756098	0.141414141	0.08974359	0.066037736	0.211538462	0.22	0.126436782	0.102803738	0.134831461	0.056603774	0.162162162	0.126582278	0.166666667	0.096774194	0.180327869	0.076923077	0.155555556	0.12173913	0.084507042	0.183333333	0.055555556	0.180327869	0.11827957	0.15	0.052631579	0.155555556	0.115384615	0.1	0.047169811	0.06779661	0.103448276	0.035714286	0.177419355	0.092592593	0.126436782	0.097560976	0.220588235	0.076923077	0.056451613	0.085714286	0.078431373	0.130952381	0	0.052631579	0.134146341	0.130952381	0.055555556	0.082474227	0.063492063	0.096774194	0.189189189	0.154929577	0.129411765	0.1375	0.079365079	0.129411765	0.066666667	0.191780822	0.068965517	0.123595506	0.126436782	0.22	0	0.066666667	0.130952381	0.130952381	0.130952381	0.185714286	0.112359551	0.164383562	0.185714286	0.147368421	0.180327869	0.126436782	0.082568807	0	0.166666667	0.177419355	0.129411765	0.123595506	0.063829787	0.068965517	0.076086957	0.067307692	0.211538462	0.074074074	0.225806452	0.22	0.130952381	0.125	0.213114754	0.057553957	0.211538462	0.140625	0.084745763	0.129411765	0.227272727	0.12962963	0.180327869	0.189189189	0.177419355	0.071428571	0.129411765	0.211538462	0.22	0.041237113	0.070175439	0.116666667	0.130952381	0.05952381	0.068181818	0.087719298	0.064516129	0.095744681	0.129411765	0.085714286	0.079136691	0.095238095	0.180327869	0.072463768	0.084745763	0.185714286	0.155555556	0.091954023	0.139534884	0.161764706	0.186046512	0.11827957	0.180327869	0.037735849	0.059701493	0.180327869	0.136363636	0.123595506	0.174603175	0.090909091	0.068493151	0.140625	0.130952381	0.118421053	0.049382716	0.090909091	0.104477612	0	0.126436782	0.126436782	0.183333333	0.180327869	0.086956522	0.144736842	0.169491525	0.137931034	0.074626866	0.146341463	0.22	0.092592593	0.130952381	0.06	0.164383562	0.183333333	0.1	0.162162162	0.169014085	0.211538462	0.0625	0.126436782	0.177419355	0.22	0.09375	0.092592593	0.052083333	0.180327869	0.157894737	0.125	0.192982456	0.180327869	0.105263158	0.082474227	0.060606061	0.14	0.086956522	0.118644068	0.171875	0.084745763	0.080645161	0.084745763	0.084507042	0.217391304	0.149425287	0.082474227	0.22	0.072727273	0.101265823	0.066666667	0.130952381	0.12195122	0.211538462	0.068965517	0.071428571	0.05
OC(=O)CCc1nnc(s1)S(=O)(=O)c1ccc(cc1)c1ccccc1C(F)(F)F	0.074074074	0.078947368	0.060606061	0.169230769	0.074074074	0.128440367	0.074074074	0.149253731	0.048387097	0.046875	0.142857143	0.040540541	0.083333333	0.103896104	0.061728395	0.12962963	0.064516129	0.119402985	0.142857143	0.064516129	0.086021505	0.046875	0.04109589	0.063829787	0.052631579	0.0625	0.04109589	0.086021505	0.075757576	0.108433735	1	0.055555556	0.06185567	0.041666667	0.05952381	0.114754098	0.048387097	0.064516129	0.046153846	0.046296296	0.060869565	0.055045872	0.104477612	0.096774194	0.06741573	0.081967213	0.042253521	0.063829787	0.064516129	0.123287671	0.113636364	0.036144578	0.06741573	0.063829787	0.103448276	0.060869565	0.072289157	0.254237288	0.060869565	0.146341463	0.057692308	0.069306931	0.116666667	0.064516129	0.06122449	0.063829787	0.035714286	0.0625	0.063291139	0.046875	0.066666667	0.016666667	0.063829787	0.155172414	0.072463768	0.064516129	0.064516129	0.138888889	0.061538462	0.193548387	0.047619048	0.046728972	0	0.098765432	0.043478261	0.064516129	0.04109589	0.05511811	0.133333333	0.063829787	0.070422535	0	0.016129032	0.14	0.108108108	0.163265306	0.064516129	0.0375	0.063291139	0.074074074	0.093023256	0.129032258	0.046728972	0.140350877	0.04109589	0.040540541	0.12244898	0.06779661	0.081081081	0.06741573	0.086206897	0.048076923	0.082352941	0.074074074	0.0875	0.052631579	0.101694915	0.033898305	0.069306931	0.074074074	0.154929577	0.140350877	0.065934066	0.1	0.111111111	0.082352941	0.092307692	0.070422535	0.144927536	0.101694915	0.046875	0.060606061	0.064516129	0.106796117	0.015873016	0.101694915	0.125	0.046875	0.063291139	0.052631579	0.163265306	0.092307692	0.107142857	0.078125	0.060606061	0.064516129	0.065217391	0.034883721	0.074074074	0.064516129	0.067307692	0.06097561	0.040540541	0.04109589	0.068181818	0.061728395	0.0625	0.057471264	0.048076923	0.113402062	0.12	0.048387097	0.033898305	0.081967213	0.051282051	0.064516129	0.063829787	0.142857143	0.108433735	0.101694915	0.076923077	0.063829787	0.144927536	0.072072072	0.078125	0.047619048	0.134020619	0.072289157	0.064516129	0.083333333	0.085714286	0.033898305	0.074074074	0.206349206	0.130952381	0.0625	0.108695652	0.063829787	0.048387097	0.076923077	0.164383562	0.096385542	0.074074074	0.046875	0.074074074	0.04109589	0.052631579	0.063157895	0.078431373	0.058823529	0.085365854	0.12195122	0.04109589	0.128205128	0.058139535	0.178571429	0.130434783	0.159090909	0.054347826	0.078125	0.114754098	0.101694915	0.107692308	0.08045977	0.169811321	0.0625	0.039473684	0.06097561	0.079545455	0.076923077	0.064516129	0.042253521	0.072580645	0.048387097	0.048387097	0.120879121	0.064516129	0.125	0.081967213	0.096774194	0.137931034	0.064516129	0.066666667	0.066666667	0.064516129	0.0625	0.063829787	0.106666667	0.0625	0.127659574	0.083333333	0.039473684	0.035714286	0.074074074	0.070422535	0.075471698	0.064516129	0.046875	0.06185567	0.063157895	0.060240964	0.137931034	0.048387097	0.064516129	0.222222222	0.095238095	0.163934426	0.074074074	0.14	0.048543689	0.157894737	0.033898305	0.046875	0.016129032	0.074074074	0.032258065	0.046875	0.060869565	0.104651163	0.073394495	0.126582278	0.114285714	0.046875	0.048387097	0.0625	0.060869565	0.060606061	0.052631579	0.058823529	0.120481928	0.060240964	0.028571429	0.04109589	0.121212121	0.069306931	0.090163934	0.157142857	0.041666667	0.033898305	0.04109589	0.058823529	0.066666667	0.050505051	0.069306931	0.081081081	0.157303371	0.08490566	0.116666667	0.123595506	0.033333333	0.040540541	0.016129032	0.0625	0.160493827	0.101265823	0.088235294	0.097560976	0.052631579	0.14	0.064516129	0	0.142857143	0.065934066	0.064516129	0.033898305	0.048076923	0.044117647	0.107692308	0.082352941	0.178082192	0.063829787	0.06741573	0.107692308	0.063829787	0.046153846	0.083333333	0.137931034	0.06122449	0.0625	0.048387097	0	0.12	0.064516129	0.064516129	0.064516129	0.074074074	0.072916667	0.072289157	0.074074074	0.066037736	0.04109589	0.0625	0.119266055	0	0.060240964	0.040540541	0.063829787	0.06122449	0.106382979	0.137931034	0.157303371	0.08490566	0.046875	0.087719298	0.111111111	0.048387097	0.064516129	0.06185567	0.130434783	0.110294118	0.046875	0.115942029	0.0625	0.063829787	0.075949367	0.140350877	0.04109589	0.082352941	0.040540541	0.093023256	0.063829787	0.046875	0.048387097	0.082474227	0.101694915	0.224137931	0.064516129	0.094117647	0.101123596	0.081967213	0.09375	0.103092784	0.063829787	0.126760563	0.084507042	0.142857143	0.04109589	0.083333333	0.014925373	0.074074074	0.069306931	0.164705882	0.0625	0.0375	0.070707071	0.113402062	0.04109589	0.053571429	0.086956522	0.04109589	0.066115702	0.06122449	0.04	0.052631579	0.037974684	0.040540541	0.064516129	0.05952381	0.098765432	0.052631579	0.114285714	0	0.0625	0.0625	0.041666667	0.04109589	0.155555556	0.070588235	0.042857143	0.129032258	0.134328358	0.053763441	0.048387097	0.016129032	0.064516129	0.163265306	0.05952381	0.041666667	0.246153846	0.058823529	0.06097561	0.046875	0.078947368	0.0625	0.040540541	0.048387097	0.135416667	0.016129032	0.05	0.04109589	0.057471264	0.06185567	0.043478261	0.04109589	0.113924051	0.12371134	0.072463768	0.072727273	0.161764706	0.044776119	0.039473684	0.137931034	0.059701493	0.0625	0.14084507	0.073170732	0.072164948	0.079207921	0.048387097	0.140186916	0.109756098	0.096774194	0.064516129	0.066666667	0.046875	0.081967213	0.103448276	0.073170732
C[C@@H](C(=O)O)NC(=O)[C@@H]1C[NH2+]C[C@H]1C(=O)O	0.080645161	0.107142857	0.075949367	0.098039216	0.080645161	0.131868132	0.080645161	0.096153846	0.071428571	0.093023256	0.132075472	0.075471698	0.075757576	0.25	0.081967213	0.108695652	0.082191781	0.222222222	0.130434783	0.082191781	0.125	0.093023256	0.056603774	0.081081081	0.066666667	0.064935065	0.056603774	0.125	0.186046512	0.074626866	0.055555556	1	0.064102564	0.057692308	0.112903226	0.170731707	0.071428571	0.082191781	0.090909091	0.094117647	0.085106383	0.117647059	0.173913043	0.2	0.086956522	0.179487179	0.058823529	0.081081081	0.082191781	0.107142857	0.083333333	0.064516129	0.086956522	0.081081081	0.070422535	0.096774194	0.169491525	0.08	0.085106383	0.15625	0.071428571	0.073170732	0.14	0.082191781	0.063291139	0.081081081	0.055555556	0.064935065	0.122807018	0.093023256	0.12195122	0.108108108	0.081081081	0.093023256	0.14893617	0.082191781	0.082191781	0.107142857	0.065217391	0.125	0.0625	0.069767442	0	0.112903226	0.155555556	0.082191781	0.056603774	0.2	0.142857143	0.081081081	0.142857143	0	0.075	0.121212121	0.192307692	0.121212121	0.082191781	0.086206897	0.084745763	0.080645161	0.15625	0.148648649	0.069767442	0.097560976	0.056603774	0.055555556	0.139240506	0.023809524	0.2	0.086956522	0.102564103	0.05952381	0.074626866	0.080645161	0.175438596	0.066666667	0.097560976	0.078947368	0.073170732	0.080645161	0.107142857	0.097560976	0.084507042	0.053333333	0.081081081	0.074626866	0.186046512	0.142857143	0.204081633	0.097560976	0.093023256	0.063829787	0.082191781	0.056179775	0.073170732	0.097560976	0.06122449	0.093023256	0.103448276	0.071428571	0.121212121	0.119266055	0.106060606	0.139534884	0.075949367	0.082191781	0.068493151	0.061538462	0.080645161	0.082191781	0.1375	0.116666667	0.075471698	0.056603774	0.057142857	0.118644068	0.064935065	0.107692308	0.05952381	0.189189189	0.049180328	0.071428571	0.078947368	0.210526316	0.087719298	0.082191781	0.081081081	0.1	0.180327869	0.097560976	0.136363636	0.081081081	0.092592593	0.076086957	0.139534884	0.071428571	0.139240506	0.131147541	0.082191781	0.092307692	0.037037037	0.078947368	0.080645161	0.142857143	0.071428571	0.064935065	0.093333333	0.081081081	0.071428571	0.063829787	0.083333333	0.059701493	0.080645161	0.093023256	0.046875	0.056603774	0.066666667	0.08	0.046511628	0.111111111	0.061538462	0.142857143	0.056603774	0.0625	0.075757576	0.161764706	0.150684932	0.188405797	0.084507042	0.139534884	0.2	0.097560976	0.06122449	0.088235294	0.105263158	0.171428571	0.053571429	0.116666667	0.056338028	0.111111111	0.082191781	0.08	0.066037736	0.071428571	0.071428571	0.123287671	0.082191781	0.102564103	0.210526316	0.093333333	0.15	0.082191781	0.085714286	0.117647059	0.082191781	0.064935065	0.081081081	0.166666667	0.064935065	0.146666667	0.022727273	0.053571429	0.098360656	0.080645161	0.142857143	0.13253012	0.082191781	0.093023256	0.064102564	0.08	0.114754098	0.15	0.071428571	0.082191781	0.117647059	0.088888889	0.0625	0.155172414	0.121212121	0.060240964	0.095238095	0.078947368	0.093023256	0.075	0.080645161	0.073170732	0.093023256	0.085106383	0.102941176	0.065934066	0.189655172	0.114942529	0.093023256	0.071428571	0.064935065	0.085106383	0.118421053	0.081081081	0.111111111	0.106060606	0.114754098	0.083333333	0.056603774	0.173913043	0.073170732	0.066037736	0.089285714	0.057692308	0.078947368	0.056603774	0.073170732	0.101449275	0.183098592	0.073170732	0.098901099	0.136986301	0.130952381	0.119047619	0.111111111	0.05	0.075471698	0.075	0.064935065	0.174603175	0.080645161	0.125	0.08490566	0.052631579	0.13253012	0.082191781	0	0.1	0.084507042	0.082191781	0.078947368	0.05952381	0.108695652	0.130434783	0.074626866	0.1	0.081081081	0.086956522	0.333333333	0.081081081	0.11627907	0.075757576	0.15	0.090909091	0.064935065	0.071428571	0	0.032258065	0.082191781	0.082191781	0.082191781	0.080645161	0.092105263	0.131147541	0.080645161	0.056818182	0.056603774	0.064935065	0.120879121	0	0.114754098	0.055555556	0.081081081	0.063291139	0.05	0.15	0.136986301	0.158536585	0.093023256	0.166666667	0.071428571	0.071428571	0.082191781	0.064102564	0.137254902	0.100840336	0.093023256	0.096153846	0.066666667	0.081081081	0.101694915	0.097560976	0.056603774	0.074626866	0.055555556	0.057142857	0.081081081	0.093023256	0.071428571	0.148648649	0.125	0.0625	0.082191781	0.158730159	0.068493151	0.210526316	0.136363636	0.12987013	0.081081081	0.090909091	0.116666667	0.070422535	0.056603774	0.137254902	0.066666667	0.080645161	0.073170732	0.112676056	0.078947368	0.06779661	0.048780488	0.086419753	0.056603774	0.054054054	0.195652174	0.056603774	0.09	0.063291139	0.054545455	0.066666667	0.169811321	0.075471698	0.082191781	0.045454545	0.131147541	0.066666667	0.115384615	0	0.064935065	0.064935065	0.078431373	0.056603774	0.076923077	0.092307692	0.081632653	0.086956522	0.12	0.114285714	0.071428571	0.075	0.082191781	0.121212121	0.112903226	0.057692308	0.070175439	0.111111111	0.116666667	0.093023256	0.157303371	0.064935065	0.075471698	0.071428571	0.085365854	0.075	0.180555556	0.056603774	0.107692308	0.064102564	0.06122449	0.056603774	0.0625	0.1125	0.14893617	0.101123596	0.156862745	0.086956522	0.053571429	0.131313131	0.0625	0.066666667	0.12962963	0.079365079	0.076923077	0.1125	0.071428571	0.120879121	0.092307692	0.170731707	0.082191781	0.070422535	0.093023256	0.210526316	0.157894737	0.133333333
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.362318841	0.085365854	0.534246575	0.064102564	0.362318841	0.056910569	0.362318841	0.076923077	0.142857143	0.121212121	0.101265823	0.135135135	0.441176471	0.057471264	0.148148148	0.057377049	0.630769231	0.064935065	0.097222222	0.630769231	0.317073171	0.121212121	0.136986301	0.621212121	0.507042254	0.703125	0.136986301	0.317073171	0.04	0.125	0.06185567	0.064102564	1	0.138888889	0.142857143	0.071428571	0.142857143	0.630769231	0.136363636	0.090909091	0.417582418	0.089285714	0.051948052	0.056338028	0.52238806	0.057971014	0.14084507	0.621212121	0.630769231	0.1125	0.082474227	0.120481928	0.52238806	0.621212121	0.072916667	0.632911392	0.078651685	0.051948052	0.417582418	0.086021505	0.519480519	0.493506494	0.068181818	0.630769231	0.681818182	0.621212121	0.160714286	0.703125	0.246575342	0.121212121	0.053097345	0.079365079	0.621212121	0.072463768	0.14084507	0.630769231	0.630769231	0.098765432	0.134328358	0.065789474	0.091954023	0.322222222	0	0.156626506	0.082191781	0.630769231	0.136986301	0.068181818	0.071428571	0.621212121	0.136986301	0	0.076923077	0.049180328	0.05952381	0.049180328	0.630769231	0.084337349	0.12345679	0.362318841	0.097826087	0.076923077	0.322222222	0.058823529	0.136986301	0.135135135	0.073394495	0.044776119	0.048192771	0.52238806	0.076923077	0.45	0.677966102	0.362318841	0.056179775	0.507042254	0.142857143	0.152542373	0.493506494	0.362318841	0.202702703	0.058823529	0.575757576	0.413333333	0.103092784	0.47761194	0.054054054	0.136986301	0.075	0.142857143	0.121212121	0.222222222	0.630769231	0.18627451	0.092307692	0.142857143	0.082191781	0.121212121	0.12345679	0.12987013	0.049180328	0.071942446	0.098901099	0.151515152	0.534246575	0.630769231	0.590909091	0.11627907	0.362318841	0.630769231	0.063063063	0.13253012	0.135135135	0.136986301	0.553846154	0.148148148	0.703125	0.137931034	0.45	0.074766355	0.083333333	0.142857143	0.152542373	0.057971014	0.098765432	0.630769231	0.621212121	0.092307692	0.053191489	0.142857143	0.040540541	0.621212121	0.075	0.35483871	0.151515152	0.444444444	0.054054054	0.185185185	0.630769231	0.065217391	0.169014085	0.152542373	0.362318841	0.092105263	0.096774194	0.703125	0.101010101	0.621212121	0.142857143	0.084507042	0.069767442	0.166666667	0.362318841	0.121212121	0.119047619	0.136986301	0.507042254	0.542857143	0.083333333	0.127906977	0.066666667	0.137931034	0.136986301	0.091954023	0.342465753	0.06	0.067307692	0.079207921	0.283950617	0.151515152	0.056338028	0.058823529	0.097222222	0.097826087	0.061538462	0.079207921	0.131578947	0.13253012	0.397260274	0.084507042	0.630769231	0.306451613	0.443298969	0.142857143	0.142857143	0.313253012	0.630769231	0.044776119	0.057971014	0.147368421	0.057971014	0.630769231	0.514705882	0.271604938	0.630769231	0.703125	0.621212121	0.084337349	0.703125	0.086538462	0.043478261	0.131578947	0.146341463	0.362318841	0.136986301	0.052173913	0.630769231	0.121212121	0.746031746	0.542857143	0.144578313	0.073529412	0.142857143	0.630769231	0.090909091	0.225806452	0.130434783	0.093023256	0.049180328	0.455696203	0.057971014	0.152542373	0.121212121	0.076923077	0.362318841	0.109375	0.121212121	0.417582418	0.073684211	0.425287356	0.090909091	0.117117117	0.121212121	0.142857143	0.703125	0.417582418	0.12	0.080645161	0.141176471	0.123595506	0.144578313	0.161764706	0.136986301	0.051948052	0.493506494	0.320754717	0.060240964	0.138888889	0.152542373	0.136986301	0.825396825	0.131868132	0.047169811	0.493506494	0.411111111	0.12244898	0.060869565	0.042253521	0.103092784	0.112903226	0.135135135	0.076923077	0.703125	0.063157895	0.220779221	0.051948052	0.092307692	0.191780822	0.061403509	0.630769231	0	0.092307692	0.575757576	0.630769231	0.152542373	0.45	0.130434783	0.067567568	0.677966102	0.120481928	0.621212121	0.52238806	0.053333333	0.621212121	0.119402985	0.441176471	0.057971014	0.520547945	0.703125	0.142857143	0	0.181818182	0.630769231	0.630769231	0.630769231	0.362318841	0.41025641	0.129411765	0.362318841	0.764705882	0.136986301	0.703125	0.075	0	0.130952381	0.135135135	0.621212121	0.681818182	0.099009901	0.057971014	0.057692308	0.099099099	0.121212121	0.061538462	0.101265823	0.142857143	0.630769231	0.746031746	0.08974359	0.074829932	0.121212121	0.063291139	0.136363636	0.621212121	0.260273973	0.058823529	0.136986301	0.677966102	0.135135135	0.086021505	0.621212121	0.121212121	0.142857143	0.066666667	0.043478261	0.054054054	0.630769231	0.063829787	0.129032258	0.057971014	0.132352941	0.163265306	0.621212121	0.074074074	0.095238095	0.107526882	0.136986301	0.075949367	0.102941176	0.362318841	0.493506494	0.115789474	0.535211268	0.125	0.37804878	0.161616162	0.136986301	0.081967213	0.037974684	0.136986301	0.402061856	0.681818182	0.133333333	0.3375	0.126582278	0.292307692	0.630769231	0.333333333	0.078651685	0.3375	0.08974359	0	0.703125	0.703125	0.138888889	0.136986301	0.088235294	0.139534884	0.31147541	0.054794521	0.121621622	0.129032258	0.142857143	0.076923077	0.630769231	0.049180328	0.142857143	0.138888889	0.113924051	0.141176471	0.13253012	0.121212121	0.083333333	0.703125	0.135135135	0.142857143	0.260869565	0.076923077	0.056603774	0.136986301	0.137931034	0.746031746	0.144927536	0.136986301	0.091954023	0.054545455	0.065789474	0.436781609	0.061728395	0.115942029	0.131578947	0.07751938	0.130434783	0.136363636	0.086419753	0.1875	0.520547945	0.115384615	0.142857143	0.066115702	0.101123596	0.086956522	0.630769231	0.337662338	0.121212121	0.073529412	0.075757576	0.06741573
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC(C1O)CO)O	0.269230769	0.070175439	0.183098592	0.057692308	0.269230769	0.03030303	0.269230769	0.037037037	0.571428571	0.314285714	0.053571429	0.75	0.228070175	0.066666667	0.048387097	0.02020202	0.164179104	0.058823529	0.0625	0.164179104	0.142857143	0.314285714	0.774193548	0.161764706	0.082191781	0.14084507	0.774193548	0.142857143	0.086956522	0.183333333	0.041666667	0.057692308	0.138888889	1	0.545454545	0.044444444	0.571428571	0.164179104	0.146341463	0.243243243	0.147727273	0.305555556	0.039215686	0.068181818	0.174603175	0.071428571	0.709677419	0.161764706	0.164179104	0.051724138	0.026666667	0.710526316	0.174603175	0.161764706	0.02739726	0.16091954	0.133333333	0.039215686	0.147727273	0.042857143	0.155844156	0.260869565	0.036697248	0.164179104	0.136986301	0.161764706	0.057142857	0.14084507	0.166666667	0.314285714	0.034090909	0.111111111	0.161764706	0.045454545	0.325	0.164179104	0.164179104	0.033898305	0.090909091	0.039215686	0.155172414	0.083333333	0	0.307692308	0.108695652	0.164179104	0.774193548	0.046296296	0.068181818	0.161764706	0.375	0	0.166666667	0.090909091	0.051724138	0.058823529	0.164179104	0.050847458	0.105263158	0.269230769	0.057971014	0.05	0.083333333	0.023255814	0.774193548	0.696969697	0.047058824	0.024390244	0.053571429	0.174603175	0.05	0.073170732	0.224137931	0.269230769	0.047619048	0.082191781	0.073170732	0.111111111	0.260869565	0.269230769	0.070175439	0.023255814	0.169230769	0.130434783	0.012820513	0.224137931	0.063829787	0.375	0.054545455	0.073170732	0.314285714	0.065217391	0.164179104	0.081395349	0.264705882	0.073170732	0.02	0.314285714	0.431818182	0.072727273	0.058823529	0.034188034	0.074626866	0.090909091	0.183098592	0.164179104	0.149253731	0.658536585	0.269230769	0.164179104	0.034482759	0.571428571	0.555555556	0.774193548	0.158730159	0.477272727	0.14084507	0.613636364	0.073170732	0.048192771	0.032786885	0.571428571	0.111111111	0.071428571	0.070175439	0.164179104	0.161764706	0.048780488	0.059701493	0.073170732	0.020833333	0.161764706	0.035714286	0.306666667	0.090909091	0.085365854	0.047058824	0.079365079	0.164179104	0.029411765	0.170212766	0.111111111	0.269230769	0.037735849	0.027777778	0.14084507	0.038461538	0.161764706	0.571428571	0.065217391	0.015873016	0.029411765	0.269230769	0.314285714	0.1	0.964285714	0.082191781	0.212121212	0.034883721	0.533333333	0.0625	0.092307692	0.774193548	0.030769231	0.166666667	0.054054054	0.0375	0.051948052	0.101449275	0.090909091	0.068181818	0.023255814	0.085106383	0.028169014	0.025	0.125	0.870967742	0.571428571	0.138461538	0.020833333	0.164179104	0.358974359	0.131313131	0.571428571	0.571428571	0.173913043	0.164179104	0.076923077	0.071428571	0.327868852	0.071428571	0.164179104	0.171875	0.102941176	0.164179104	0.14084507	0.161764706	0.033333333	0.14084507	0.049382716	0.023255814	0.8125	0.5	0.269230769	0.375	0.056818182	0.164179104	0.314285714	0.138888889	0.212121212	0.522727273	0.071428571	0.571428571	0.164179104	0.076923077	0.066666667	0.063829787	0.081967213	0.090909091	0.074074074	0.022727273	0.111111111	0.314285714	0.166666667	0.269230769	0.048780488	0.314285714	0.147727273	0.042253521	0.156626506	0.079365079	0.043478261	0.314285714	0.571428571	0.14084507	0.147727273	0.2	0.026315789	0.5	0.090909091	0.522727273	0.186046512	0.774193548	0.081632653	0.260869565	0.131313131	0.016949153	1	0.111111111	0.774193548	0.12987013	0.442307692	0.0375	0.260869565	0.151162791	0.064935065	0.056179775	0.069767442	0.039473684	0.051282051	0.555555556	0.166666667	0.14084507	0.057971014	0.222222222	0.019230769	0.027027027	0.053571429	0.04494382	0.164179104	0	0.048780488	0.169230769	0.164179104	0.111111111	0.073170732	0.063829787	0.0625	0.224137931	0.06557377	0.161764706	0.174603175	0.085106383	0.161764706	0.068181818	0.228070175	0.071428571	0.152777778	0.14084507	0.571428571	0	0.016129032	0.164179104	0.164179104	0.164179104	0.269230769	0.171428571	0.416666667	0.269230769	0.243243243	0.774193548	0.14084507	0.052083333	0	0.558139535	0.75	0.161764706	0.136986301	0.012195122	0.071428571	0.037974684	0.044444444	0.314285714	0.078947368	0.035087719	0.571428571	0.164179104	0.138888889	0.055555556	0.023622047	0.314285714	0.037037037	0.119047619	0.161764706	0.254901961	0.023255814	0.774193548	0.224137931	0.75	0.028169014	0.161764706	0.314285714	0.571428571	0.05	0.047619048	0.020408163	0.164179104	0.043478261	0.026666667	0.071428571	0.088888889	0.102564103	0.161764706	0.035087719	0.047244094	0.041666667	0.774193548	0.036363636	0.146341463	0.269230769	0.260869565	0.054054054	0.227272727	0.55	0.287878788	0.101265823	0.774193548	0.027027027	0.038461538	0.774193548	0.186813187	0.136986301	0.9	0.082191781	0.089285714	0.333333333	0.164179104	0.172413793	0.0625	0.082191781	0.017857143	0	0.14084507	0.14084507	0.8	0.964285714	0.0375	0.166666667	0.333333333	0.020833333	0.037735849	0.425925926	0.571428571	0.166666667	0.164179104	0.058823529	0.545454545	1	0.034482759	0.533333333	0.571428571	0.314285714	0.03030303	0.14084507	0.75	0.571428571	0.086419753	0.166666667	0.037037037	0.774193548	0.510638298	0.138888889	0.821428571	0.774193548	0.030769231	0.035294118	0.06	0.2125	0.035714286	0.088888889	0.8125	0.047169811	0.086956522	0.119047619	0.034482759	0.288461538	0.185714286	0.035294118	0.571428571	0.052083333	0.044776119	0.044444444	0.164179104	0.086956522	0.314285714	0.071428571	0.075	0.063492063
OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	0.212121212	0.102941176	0.152941176	0.078125	0.212121212	0.064220183	0.212121212	0.076923077	0.414634146	0.224489796	0.073529412	0.555555556	0.2	0.130434783	0.082191781	0.055045872	0.15	0.114754098	0.101694915	0.15	0.146341463	0.224489796	0.682926829	0.148148148	0.094117647	0.130952381	0.682926829	0.146341463	0.185185185	0.164383562	0.05952381	0.112903226	0.142857143	0.545454545	1	0.070175439	0.414634146	0.15	0.12962963	0.413333333	0.138613861	0.479452055	0.098360656	0.109090909	0.173333333	0.134615385	0.595238095	0.148148148	0.15	0.071428571	0.096385542	0.436363636	0.173333333	0.148148148	0.047058824	0.173469388	0.28125	0.063492063	0.138613861	0.101265823	0.144444444	0.231707317	0.067226891	0.15	0.127906977	0.148148148	0.0625	0.130952381	0.222222222	0.224489796	0.071428571	0.08	0.148148148	0.071428571	0.456521739	0.15	0.15	0.071428571	0.107142857	0.080645161	0.14084507	0.082474227	0	0.490909091	0.25	0.15	0.682926829	0.085470085	0.089285714	0.148148148	0.568181818	0	0.12	0.111111111	0.102941176	0.086956522	0.15	0.070422535	0.149253731	0.212121212	0.101265823	0.088888889	0.082474227	0.054545455	0.682926829	0.555555556	0.084210526	0.018181818	0.106060606	0.173333333	0.076923077	0.085106383	0.214285714	0.212121212	0.095890411	0.094117647	0.115384615	0.102040816	0.231707317	0.212121212	0.086956522	0.054545455	0.153846154	0.108433735	0.068965517	0.214285714	0.103448276	0.568181818	0.107692308	0.115384615	0.224489796	0.086206897	0.15	0.114583333	0.239130435	0.115384615	0.048387097	0.224489796	0.638297872	0.073529412	0.086956522	0.062992126	0.131578947	0.127272727	0.152941176	0.15	0.151898734	0.413793103	0.212121212	0.15	0.072164948	0.860465116	0.4	0.682926829	0.144736842	0.880952381	0.130952381	0.770833333	0.085106383	0.086021505	0.040540541	0.414634146	0.102040816	0.113207547	0.056338028	0.15	0.148148148	0.075471698	0.103896104	0.115384615	0.06779661	0.148148148	0.074626866	0.4	0.127272727	0.095744681	0.084210526	0.108108108	0.15	0.076923077	0.15	0.102040816	0.212121212	0.078125	0.060240964	0.130952381	0.06741573	0.148148148	0.414634146	0.086206897	0.098591549	0.05	0.212121212	0.224489796	0.081081081	0.533333333	0.094117647	0.205128205	0.06185567	0.804347826	0.064935065	0.103896104	0.682926829	0.038461538	0.135135135	0.095238095	0.077777778	0.079545455	0.097560976	0.127272727	0.109090909	0.054545455	0.101694915	0.101265823	0.057692308	0.266666667	0.5	0.860465116	0.113924051	0.05	0.15	0.34	0.135135135	0.414634146	0.414634146	0.172839506	0.15	0.098039216	0.113207547	0.583333333	0.092592593	0.15	0.171052632	0.171052632	0.15	0.130952381	0.148148148	0.117647059	0.130952381	0.087912088	0.01754386	0.636363636	0.379310345	0.212121212	0.568181818	0.091836735	0.15	0.224489796	0.142857143	0.205128205	0.928571429	0.092592593	0.414634146	0.15	0.09375	0.087719298	0.066666667	0.126760563	0.111111111	0.086021505	0.053571429	0.102040816	0.224489796	0.12	0.212121212	0.055555556	0.224489796	0.138613861	0.073170732	0.134020619	0.093333333	0.078431373	0.224489796	0.414634146	0.130952381	0.138613861	0.209876543	0.06	0.930232558	0.146666667	0.928571429	0.160714286	0.682926829	0.116666667	0.231707317	0.125	0.042253521	0.545454545	0.102040816	0.682926829	0.147727273	0.459016393	0.077777778	0.231707317	0.141414141	0.11627907	0.090909091	0.090909091	0.068965517	0.057692308	0.4	0.142857143	0.130952381	0.101265823	0.194029851	0.116666667	0.05785124	0.089552239	0.080808081	0.15	0	0.075471698	0.153846154	0.15	0.102040816	0.085106383	0.103448276	0.083333333	0.214285714	0.082191781	0.148148148	0.173333333	0.140350877	0.148148148	0.089285714	0.2	0.092592593	0.154761905	0.130952381	0.414634146	0	0.040540541	0.15	0.15	0.15	0.212121212	0.2	0.366666667	0.212121212	0.23255814	0.682926829	0.130952381	0.08490566	0	0.88372093	0.555555556	0.148148148	0.127906977	0.031914894	0.092592593	0.078651685	0.08	0.224489796	0.1	0.057971014	0.414634146	0.15	0.142857143	0.075757576	0.051094891	0.224489796	0.076923077	0.12962963	0.148148148	0.238095238	0.054545455	0.682926829	0.214285714	0.489361702	0.035714286	0.148148148	0.224489796	0.414634146	0.088888889	0.094339623	0.049180328	0.15	0.088607595	0.045977011	0.113207547	0.125	0.123595506	0.148148148	0.057971014	0.080882353	0.072289157	0.682926829	0.059701493	0.109090909	0.212121212	0.231707317	0.082352941	0.217948718	0.490196078	0.253164557	0.134831461	0.682926829	0.04	0.096774194	0.682926829	0.29787234	0.127906977	0.577777778	0.081395349	0.136363636	0.296296296	0.15	0.154929577	0.093333333	0.081395349	0.044117647	0	0.130952381	0.130952381	0.581395349	0.533333333	0.054347826	0.272727273	0.32	0.05	0.078125	0.75	0.414634146	0.12	0.15	0.086956522	1	0.545454545	0.057142857	0.886363636	0.860465116	0.224489796	0.064220183	0.130952381	0.555555556	0.414634146	0.133333333	0.12	0.076923077	0.682926829	0.808510638	0.142857143	0.547619048	0.682926829	0.065789474	0.073684211	0.098360656	0.337349398	0.074626866	0.105263158	0.636363636	0.077586207	0.103448276	0.12962963	0.057142857	0.285714286	0.168674699	0.085106383	0.414634146	0.08490566	0.090909091	0.070175439	0.15	0.085365854	0.224489796	0.113207547	0.096153846	0.094594595
c1cc(ccc1[C@@H](C(=O)O)O)O	0.072727273	0.125	0.069444444	0.263157895	0.072727273	0.117647059	0.072727273	0.195121951	0.057142857	0.054054054	0.209302326	0.042553191	0.086206897	0.1875	0.094339623	0.160493827	0.075757576	0.146341463	0.419354839	0.075757576	0.123076923	0.054054054	0.043478261	0.074626866	0.074626866	0.072463768	0.043478261	0.123076923	0.131578947	0.122807018	0.114754098	0.170731707	0.071428571	0.044444444	0.070175439	1	0.057142857	0.075757576	0.081081081	0.0625	0.068181818	0.074074074	0.15	0.176470588	0.080645161	0.1875	0.045454545	0.074626866	0.075757576	0.2	0.111111111	0.035714286	0.080645161	0.074626866	0.096774194	0.068181818	0.109090909	0.179487179	0.068181818	0.245283019	0.064935065	0.066666667	0.139784946	0.075757576	0.070422535	0.074626866	0.071428571	0.072463768	0.056603774	0.054054054	0.090909091	0.064516129	0.074626866	0.392857143	0.095238095	0.075757576	0.075757576	0.173913043	0.078947368	0.179487179	0.090909091	0.063291139	0	0.22	0.073170732	0.075757576	0.043478261	0.070707071	0.176470588	0.074626866	0.090909091	0	0.029411765	0.16	0.125	0.16	0.075757576	0.078431373	0.076923077	0.072727273	0.118644068	0.222222222	0.063291139	0.275862069	0.043478261	0.042553191	0.123287671	0.129032258	0.130434783	0.080645161	0.166666667	0.065789474	0.084745763	0.072727273	0.113207547	0.074626866	0.121212121	0.064516129	0.066666667	0.072727273	0.2	0.275862069	0.078125	0.075757576	0.090909091	0.084745763	0.102564103	0.090909091	0.214285714	0.121212121	0.054054054	0.05	0.075757576	0.075	0.028571429	0.121212121	0.157894737	0.054054054	0.056603774	0.06122449	0.16	0.128712871	0.140350877	0.205882353	0.069444444	0.075757576	0.076923077	0.070175439	0.072727273	0.075757576	0.092105263	0.072727273	0.042553191	0.043478261	0.1	0.074074074	0.072463768	0.066666667	0.065789474	0.194029851	0.076923077	0.057142857	0.064516129	0.1875	0.058823529	0.075757576	0.074626866	0.125	0.122807018	0.121212121	0.166666667	0.074626866	0.214285714	0.083333333	0.205882353	0.064935065	0.188405797	0.12962963	0.075757576	0.105263158	0.066666667	0.064516129	0.072727273	0.2	0.116666667	0.072463768	0.138461538	0.074626866	0.057142857	0.076923077	0.117647059	0.086206897	0.072727273	0.054054054	0.113207547	0.043478261	0.074626866	0.073529412	0.064935065	0.068965517	0.089285714	0.103448276	0.043478261	0.090909091	0.06779661	0.14516129	0.134328358	0.15625	0.078125	0.205882353	0.176470588	0.233333333	0.073170732	0.081967213	0.259259259	0.088235294	0.040816327	0.072727273	0.080645161	0.135135135	0.075757576	0.069767442	0.05	0.057142857	0.057142857	0.121212121	0.075757576	0.129032258	0.1875	0.104477612	0.1875	0.075757576	0.079365079	0.079365079	0.075757576	0.072463768	0.074626866	0.078431373	0.072463768	0.130434783	0.193548387	0.040816327	0.035087719	0.072727273	0.090909091	0.075	0.075757576	0.054054054	0.071428571	0.073529412	0.071428571	0.1875	0.057142857	0.075757576	0.225	0.108108108	0.162162162	0.113207547	0.16	0.066666667	0.266666667	0.064516129	0.054054054	0.029411765	0.072727273	0.125	0.054054054	0.068181818	0.116666667	0.098765432	0.089285714	0.1125	0.054054054	0.057142857	0.072463768	0.068181818	0.084507042	0.066666667	0.068965517	0.101694915	0.071428571	0.047619048	0.043478261	0.15	0.066666667	0.060606061	0.152173913	0.044444444	0.064516129	0.043478261	0.066666667	0.0625	0.117647059	0.066666667	0.095238095	0.136363636	0.0875	0.181818182	0.125	0.0625	0.042553191	0.029411765	0.072463768	0.157894737	0.092592593	0.15	0.126315789	0.06122449	0.116883117	0.075757576	0	0.125	0.078125	0.075757576	0.064516129	0.065789474	0.075	0.1	0.084745763	0.208333333	0.074626866	0.080645161	0.189189189	0.074626866	0.081081081	0.086206897	0.1875	0.070422535	0.072463768	0.057142857	0	0.098039216	0.075757576	0.075757576	0.075757576	0.072727273	0.071428571	0.12962963	0.072727273	0.0625	0.043478261	0.072463768	0.160493827	0	0.071428571	0.042553191	0.074626866	0.070422535	0.055555556	0.1875	0.119402985	0.101265823	0.054054054	0.214285714	0.130434783	0.057142857	0.075757576	0.071428571	0.25	0.118181818	0.054054054	0.166666667	0.111111111	0.074626866	0.096153846	0.275862069	0.043478261	0.084745763	0.042553191	0.081967213	0.074626866	0.054054054	0.057142857	0.1	0.121212121	0.162162162	0.075757576	0.101694915	0.111111111	0.1875	0.166666667	0.097222222	0.074626866	0.155555556	0.115044248	0.114754098	0.043478261	0.111111111	0.025641026	0.072727273	0.066666667	0.14516129	0.072463768	0.037735849	0.083333333	0.095890411	0.043478261	0.068965517	0.119047619	0.043478261	0.063157895	0.070422535	0.041666667	0.074626866	0.08	0.065217391	0.075757576	0.051724138	0.109090909	0.074626866	0.25	0	0.072463768	0.072463768	0.044444444	0.043478261	0.101449275	0.06779661	0.071428571	0.235294118	0.142857143	0.060606061	0.057142857	0.029411765	0.075757576	0.16	0.070175439	0.044444444	0.177777778	0.068965517	0.072727273	0.054054054	0.117647059	0.072463768	0.042553191	0.057142857	0.094594595	0.029411765	0.1	0.043478261	0.066666667	0.071428571	0.047619048	0.043478261	0.176470588	0.173913043	0.15	0.071428571	0.307692308	0.076923077	0.040816327	0.142857143	0.102564103	0.111111111	0.152173913	0.090909091	0.070422535	0.109589041	0.057142857	0.119047619	0.105263158	0.142857143	0.075757576	0.079365079	0.054054054	0.1875	0.2	0.111111111
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C1OC[C@@H]([C@H]([C@H]1O)O)O	0.134615385	0.102040816	0.115942029	0.066666667	0.134615385	0.043956044	0.134615385	0.065217391	0.193548387	0.3	0.06122449	0.139534884	0.166666667	0.055555556	0.094339623	0.032967033	0.126984127	0.044444444	0.073170732	0.126984127	0.123076923	0.3	0.142857143	0.125	0.180327869	0.138461538	0.142857143	0.123076923	0.048780488	0.122807018	0.046153846	0.090909091	0.136363636	0.146341463	0.12962963	0.081081081	0.193548387	0.126984127	1	0.118421053	0.105882353	0.12987013	0.045454545	0.052631579	0.13559322	0.055555556	0.15	0.125	0.126984127	0.058823529	0.044776119	0.16	0.13559322	0.125	0.079365079	0.13253012	0.150943396	0.069767442	0.105882353	0.047619048	0.123287671	0.111111111	0.04950495	0.126984127	0.134328358	0.125	0.071428571	0.138461538	0.191489362	0.3	0.024390244	0.222222222	0.125	0.083333333	0.179487179	0.126984127	0.126984127	0.058823529	0.051282051	0.069767442	0.132075472	0.150684932	0	0.150943396	0.294117647	0.126984127	0.142857143	0.039215686	0.052631579	0.125	0.170731707	0	0.346153846	0.074074074	0.038461538	0.074074074	0.126984127	0.145833333	0.244444444	0.134615385	0.081967213	0.054794521	0.150684932	0.088235294	0.142857143	0.139534884	0.051282051	0.060606061	0.04	0.13559322	0.060606061	0.157142857	0.163636364	0.134615385	0.035087719	0.180327869	0.057142857	0.1	0.111111111	0.134615385	0.058823529	0.088235294	0.131147541	0.163934426	0.058823529	0.163636364	0.102564103	0.170731707	0.0625	0.057142857	0.3	0.05	0.126984127	0.075	0.2	0.057142857	0.073170732	0.3	0.142857143	0.155555556	0.074074074	0.04587156	0.120689655	0.051282051	0.115942029	0.126984127	0.147540984	0.109090909	0.134615385	0.126984127	0.024691358	0.134615385	0.256410256	0.142857143	0.157894737	0.137254902	0.138461538	0.122807018	0.157142857	0.066666667	0.098039216	0.193548387	0.1	0.055555556	0.173913043	0.126984127	0.125	0.058823529	0.032258065	0.057142857	0.105263158	0.125	0.0625	0.109756098	0.051282051	0.154929577	0.037974684	0.033898305	0.126984127	0.086206897	0.142857143	0.1	0.134615385	0.090909091	0.046875	0.138461538	0.042253521	0.125	0.193548387	0.05	0.075471698	0.086206897	0.134615385	0.3	0.18	0.142857143	0.180327869	0.123076923	0.078947368	0.127272727	0.070175439	0.142857143	0.142857143	0.090909091	0.125	0.044117647	0.04109589	0.042253521	0.169491525	0.051282051	0.052631579	0.088235294	0.047619048	0.064516129	0.096774194	0.15625	0.133333333	0.134615385	0.175438596	0.135135135	0.126984127	0.179487179	0.105263158	0.193548387	0.193548387	0.121212121	0.126984127	0.060606061	0.055555556	0.121212121	0.055555556	0.126984127	0.133333333	0.152542373	0.126984127	0.138461538	0.125	0.145833333	0.138461538	0.054054054	0.057142857	0.133333333	0.156862745	0.134615385	0.170731707	0.023809524	0.126984127	0.3	0.136363636	0.123076923	0.132075472	0.055555556	0.193548387	0.126984127	0.065217391	0.051282051	0.075	0.134615385	0.074074074	0.15942029	0.085714286	0.1	0.3	0.346153846	0.134615385	0.058823529	0.3	0.105882353	0.080645161	0.098765432	0.150943396	0.034883721	0.3	0.193548387	0.138461538	0.105882353	0.1	0.066666667	0.127272727	0.181818182	0.132075472	0.294117647	0.142857143	0.045454545	0.111111111	0.105263158	0.081632653	0.146341463	0.1	0.142857143	0.126760563	0.133333333	0.04109589	0.111111111	0.095238095	0.041666667	0.023529412	0.054054054	0.074626866	0.0625	0.256410256	0.346153846	0.138461538	0.047619048	0.229166667	0.095238095	0.028846154	0.130434783	0.036144578	0.126984127	0	0.058823529	0.131147541	0.126984127	0.1	0.157142857	0.048780488	0.1	0.163636364	0.054545455	0.125	0.13559322	0.047619048	0.125	0.052631579	0.166666667	0.055555556	0.117647059	0.138461538	0.193548387	0	0.056603774	0.126984127	0.126984127	0.126984127	0.134615385	0.119402985	0.173076923	0.134615385	0.118421053	0.142857143	0.138461538	0.032967033	0	0.132075472	0.139534884	0.125	0.134328358	0.070422535	0.055555556	0.041666667	0.06097561	0.3	0.0625	0.06122449	0.193548387	0.126984127	0.136363636	0.063829787	0.042372881	0.3	0.065217391	0.052631579	0.125	0.1875	0.088235294	0.142857143	0.163636364	0.139534884	0.118644068	0.125	0.3	0.193548387	0.026666667	0.088235294	0.075	0.126984127	0.031746032	0.060606061	0.055555556	0.05	0.128571429	0.125	0.06122449	0.05	0.0625	0.142857143	0.136363636	0.290322581	0.134615385	0.111111111	0.044117647	0.121212121	0.222222222	0.130434783	0.111111111	0.142857143	0.068965517	0.044444444	0.142857143	0.10989011	0.134328358	0.136363636	0.180327869	0.14893617	0.166666667	0.126984127	0.173076923	0.033898305	0.180327869	0.063829787	0	0.138461538	0.138461538	0.146341463	0.142857143	0.085714286	0.145454545	0.184210526	0.076923077	0.090909091	0.166666667	0.193548387	0.346153846	0.126984127	0.074074074	0.12962963	0.146341463	0.06	0.127272727	0.134615385	0.3	0.055555556	0.138461538	0.139534884	0.193548387	0.08	0.346153846	0.026666667	0.142857143	0.122807018	0.136363636	0.157894737	0.142857143	0.052631579	0.038461538	0.045454545	0.097560976	0.0625	0.2	0.133333333	0.050505051	0.048780488	0.052631579	0.104166667	0.176470588	0.117647059	0.038461538	0.193548387	0.032967033	0.086206897	0.111111111	0.126984127	0.152542373	0.3	0.055555556	0.058823529	0.034482759
OC[C@H]([C@H]([C@@H]1O[C@](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)(C[C@@H]([C@H]1NC(=O)C)O[C@@H]1OC[C@@H]([C@@H]([C@H]1O)O)NC(=O)C)O)O)O	0.130434783	0.087912088	0.109090909	0.081395349	0.130434783	0.06870229	0.130434783	0.068181818	0.205882353	0.183098592	0.054347826	0.253333333	0.125	0.108695652	0.119565217	0.061068702	0.104761905	0.082352941	0.072289157	0.104761905	0.113207547	0.183098592	0.291666667	0.103773585	0.083333333	0.091743119	0.291666667	0.113207547	0.205479452	0.112244898	0.046296296	0.094117647	0.090909091	0.243243243	0.413333333	0.0625	0.205882353	0.104761905	0.118421053	1	0.112	0.534883721	0.083333333	0.075949367	0.12	0.092105263	0.246575342	0.103773585	0.104761905	0.053191489	0.095238095	0.320512821	0.12	0.103773585	0.056074766	0.130081301	0.325	0.045977011	0.112	0.077669903	0.094827586	0.136363636	0.063380282	0.104761905	0.09009009	0.103773585	0.041666667	0.091743119	0.174418605	0.183098592	0.066115702	0.068493151	0.103773585	0.05	0.263888889	0.104761905	0.104761905	0.076086957	0.102564103	0.045977011	0.193181818	0.084033613	0	0.292682927	0.219178082	0.104761905	0.291666667	0.094202899	0.0625	0.103773585	0.328571429	0	0.126760563	0.088235294	0.076086957	0.057142857	0.104761905	0.086956522	0.122222222	0.130434783	0.11	0.119266055	0.084033613	0.051282051	0.291666667	0.236842105	0.114035088	0.025641026	0.077777778	0.12	0.038961039	0.076923077	0.12371134	0.130434783	0.072164948	0.083333333	0.078947368	0.068493151	0.136363636	0.130434783	0.064516129	0.051282051	0.106796117	0.094339623	0.083333333	0.12371134	0.086419753	0.328571429	0.090909091	0.078947368	0.183098592	0.06097561	0.104761905	0.082644628	0.14084507	0.078947368	0.034883721	0.183098592	0.346666667	0.065934066	0.057142857	0.06	0.1	0.102564103	0.109090909	0.104761905	0.105769231	0.292682927	0.130434783	0.104761905	0.066666667	0.386666667	0.27027027	0.291666667	0.099009901	0.410958904	0.091743119	0.3625	0.076923077	0.077586207	0.063157895	0.205882353	0.068493151	0.092105263	0.064516129	0.104761905	0.103773585	0.051948052	0.12371134	0.078947368	0.0875	0.103773585	0.054945055	0.236363636	0.102564103	0.085470085	0.085470085	0.127659574	0.104761905	0.069306931	0.107142857	0.068493151	0.130434783	0.068965517	0.046728972	0.091743119	0.072072072	0.103773585	0.205882353	0.06097561	0.073684211	0.058823529	0.130434783	0.183098592	0.06122449	0.24	0.083333333	0.145631068	0.076271186	0.371794872	0.127659574	0.101010101	0.291666667	0.060606061	0.090909091	0.094339623	0.061403509	0.0625	0.096153846	0.102564103	0.075949367	0.037974684	0.072289157	0.088235294	0.039473684	0.451219512	0.230769231	0.386666667	0.098039216	0.048192771	0.104761905	0.197368421	0.119402985	0.205882353	0.205882353	0.112149533	0.104761905	0.066666667	0.092105263	0.322222222	0.064102564	0.104761905	0.118811881	0.141414141	0.104761905	0.091743119	0.103773585	0.098901099	0.091743119	0.118181818	0.012345679	0.28	0.195402299	0.130434783	0.328571429	0.091666667	0.104761905	0.183098592	0.090909091	0.145631068	0.418918919	0.064102564	0.205882353	0.104761905	0.068181818	0.061728395	0.060240964	0.155555556	0.088235294	0.077586207	0.050632911	0.068493151	0.183098592	0.126760563	0.130434783	0.065789474	0.183098592	0.112	0.087378641	0.098360656	0.081632653	0.072	0.183098592	0.205882353	0.091743119	0.112	0.22	0.040540541	0.407894737	0.12244898	0.418918919	0.171052632	0.291666667	0.096385542	0.136363636	0.119402985	0.042553191	0.243243243	0.068493151	0.291666667	0.096491228	0.241758242	0.080357143	0.136363636	0.113821138	0.111111111	0.1	0.135135135	0.063636364	0.039473684	0.27027027	0.142857143	0.091743119	0.099009901	0.142857143	0.083333333	0.062937063	0.054347826	0.082644628	0.104761905	0	0.051948052	0.106796117	0.104761905	0.068493151	0.076923077	0.1	0.072289157	0.12371134	0.06185567	0.103773585	0.12	0.1125	0.103773585	0.075949367	0.125	0.064102564	0.110091743	0.091743119	0.205882353	0	0.030612245	0.104761905	0.104761905	0.104761905	0.130434783	0.153846154	0.292682927	0.130434783	0.130434783	0.291666667	0.091743119	0.0859375	0	0.4	0.236842105	0.103773585	0.09009009	0.052173913	0.064102564	0.090909091	0.073170732	0.183098592	0.067567568	0.054347826	0.205882353	0.104761905	0.090909091	0.055555556	0.070063694	0.183098592	0.068181818	0.118421053	0.103773585	0.146067416	0.051282051	0.291666667	0.12371134	0.220779221	0.037383178	0.103773585	0.183098592	0.205882353	0.079646018	0.064935065	0.035294118	0.104761905	0.067961165	0.045454545	0.092105263	0.0875	0.148148148	0.103773585	0.054347826	0.089171975	0.056074766	0.291666667	0.055555556	0.118421053	0.130434783	0.136363636	0.074074074	0.144230769	0.298701299	0.14953271	0.096491228	0.291666667	0.027027027	0.095238095	0.291666667	0.20661157	0.09009009	0.25	0.083333333	0.137931034	0.160493827	0.104761905	0.115789474	0.070707071	0.083333333	0.043956044	0	0.091743119	0.091743119	0.260273973	0.24	0.061403509	0.24137931	0.2	0.035714286	0.068965517	0.455696203	0.205882353	0.126760563	0.104761905	0.057142857	0.413333333	0.243243243	0.053763441	0.407894737	0.386666667	0.183098592	0.085271318	0.091743119	0.253333333	0.205882353	0.105263158	0.126760563	0.060869565	0.291666667	0.345679012	0.090909091	0.236111111	0.291666667	0.060606061	0.086206897	0.070588235	0.216216216	0.066666667	0.0875	0.28	0.079710145	0.142857143	0.118421053	0.053763441	0.179775281	0.12037037	0.095652174	0.205882353	0.094488189	0.090909091	0.0625	0.104761905	0.076190476	0.183098592	0.077922078	0.065789474	0.071428571
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.430379747	0.058823529	0.746666667	0.0625	0.430379747	0.071942446	0.430379747	0.084210526	0.109756098	0.107142857	0.081632653	0.131868132	0.244680851	0.057142857	0.108910891	0.064748201	0.623376623	0.052083333	0.088888889	0.623376623	0.395604396	0.107142857	0.133333333	0.636363636	0.223300971	0.391304348	0.133333333	0.395604396	0.043010753	0.102803738	0.060869565	0.085106383	0.417582418	0.147727273	0.138613861	0.068181818	0.109756098	0.623376623	0.105882353	0.112	1	0.119047619	0.052631579	0.056179775	0.571428571	0.069767442	0.136363636	0.636363636	0.623376623	0.102040816	0.05982906	0.142857143	0.571428571	0.636363636	0.079646018	0.357798165	0.08490566	0.052631579	1	0.071428571	0.545454545	0.576470588	0.066666667	0.623376623	0.413043478	0.636363636	0.105263158	0.391304348	0.222222222	0.107142857	0.069767442	0.06097561	0.636363636	0.068965517	0.123595506	0.623376623	0.623376623	0.102040816	0.104651163	0.063829787	0.085714286	0.314285714	0	0.138613861	0.088888889	0.623376623	0.133333333	0.081081081	0.068181818	0.636363636	0.120879121	0	0.072289157	0.050632911	0.048543689	0.050632911	0.623376623	0.058252427	0.089108911	0.430379747	0.100917431	0.082644628	0.314285714	0.058139535	0.133333333	0.144444444	0.088	0.034883721	0.04950495	0.571428571	0.085365854	0.205357143	0.268817204	0.430379747	0.076190476	0.223300971	0.12345679	0.175675676	0.576470588	0.430379747	0.173913043	0.058139535	0.64	0.329787234	0.076923077	0.296703297	0.065934066	0.120879121	0.071428571	0.12345679	0.107142857	0.142857143	0.623376623	0.147540984	0.071428571	0.12345679	0.065217391	0.107142857	0.12244898	0.092783505	0.050632911	0.076923077	0.081818182	0.130952381	0.746666667	0.623376623	0.347826087	0.12745098	0.430379747	0.623376623	0.0703125	0.141414141	0.131868132	0.133333333	0.333333333	0.131313131	0.391304348	0.145631068	0.205357143	0.080645161	0.057692308	0.109756098	0.175675676	0.057471264	0.102040816	0.623376623	0.636363636	0.084337349	0.044247788	0.12345679	0.054945055	0.636363636	0.060606061	0.318181818	0.130952381	0.32038835	0.054263566	0.161616162	0.623376623	0.073394495	0.133333333	0.175675676	0.430379747	0.073684211	0.09009009	0.391304348	0.084745763	0.636363636	0.109756098	0.078651685	0.057142857	0.103773585	0.430379747	0.107142857	0.086538462	0.146067416	0.223300971	0.607594937	0.0625	0.137254902	0.055045872	0.134615385	0.133333333	0.075471698	0.426829268	0.059322034	0.074380165	0.075630252	0.366666667	0.130952381	0.056179775	0.058139535	0.088888889	0.153846154	0.060240964	0.103448276	0.141304348	0.141414141	0.273684211	0.078651685	0.623376623	0.234567901	0.358974359	0.109756098	0.109756098	0.391304348	0.623376623	0.047058824	0.057471264	0.142857143	0.057471264	0.623376623	0.564102564	0.355555556	0.623376623	0.391304348	0.636363636	0.068627451	0.391304348	0.1	0.034090909	0.141304348	0.153061224	0.430379747	0.120879121	0.060606061	0.623376623	0.107142857	0.449438202	0.607594937	0.14	0.069767442	0.109756098	0.623376623	0.084210526	0.158536585	0.102272727	0.086538462	0.050632911	0.229357798	0.057471264	0.175675676	0.107142857	0.072289157	0.430379747	0.084337349	0.107142857	1	0.080357143	0.625	0.105769231	0.108527132	0.107142857	0.109756098	0.391304348	1	0.11965812	0.061728395	0.137254902	0.112149533	0.14	0.180722892	0.133333333	0.052631579	0.576470588	0.358974359	0.080808081	0.147727273	0.175675676	0.133333333	0.381443299	0.161904762	0.056910569	0.576470588	0.622222222	0.112068966	0.068181818	0.04494382	0.086206897	0.086419753	0.131868132	0.072289157	0.391304348	0.061946903	0.153061224	0.052631579	0.087837838	0.081632653	0.06870229	0.623376623	0	0.084337349	0.64	0.623376623	0.175675676	0.205357143	0.114942529	0.076923077	0.268817204	0.098039216	0.636363636	0.571428571	0.053763441	0.636363636	0.093023256	0.244680851	0.057471264	0.56626506	0.391304348	0.109756098	0	0.078431373	0.623376623	0.623376623	0.623376623	0.430379747	0.554216867	0.138613861	0.430379747	0.404040404	0.133333333	0.391304348	0.072463768	0	0.14	0.144444444	0.636363636	0.413043478	0.06557377	0.057471264	0.057377049	0.093023256	0.107142857	0.060240964	0.081632653	0.109756098	0.623376623	0.449438202	0.094736842	0.085889571	0.107142857	0.084210526	0.105882353	0.636363636	0.168421053	0.058139535	0.133333333	0.268817204	0.144444444	0.100917431	0.636363636	0.107142857	0.109756098	0.073770492	0.058139535	0.065934066	0.623376623	0.053097345	0.087719298	0.057471264	0.11627907	0.146551724	0.636363636	0.070707071	0.097560976	0.089285714	0.133333333	0.06122449	0.08045977	0.430379747	0.576470588	0.10619469	0.6	0.135416667	0.306930693	0.13559322	0.133333333	0.0625	0.041237113	0.133333333	0.476190476	0.413043478	0.142857143	0.2	0.14893617	0.271604938	0.623376623	0.23655914	0.074766355	0.2	0.094736842	0	0.391304348	0.391304348	0.134831461	0.146067416	0.092436975	0.114285714	0.2375	0.054945055	0.133333333	0.137614679	0.109756098	0.072289157	0.623376623	0.050632911	0.138613861	0.147727273	0.103092784	0.137254902	0.141414141	0.107142857	0.103703704	0.391304348	0.131868132	0.109756098	0.23853211	0.072289157	0.06504065	0.133333333	0.145631068	0.449438202	0.139534884	0.133333333	0.075471698	0.0546875	0.075268817	0.531914894	0.060606061	0.066666667	0.141304348	0.082191781	0.102272727	0.105882353	0.080808081	0.117647059	0.585365854	0.115702479	0.109756098	0.080291971	0.114285714	0.068181818	0.623376623	0.244897959	0.107142857	0.069767442	0.071428571	0.075471698
OC[C@H]1O[C@H](O[C@H]2[C@H](O)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O[C@@]1(C[C@H](O)[C@@H]([C@@H](O1)[C@@H]([C@@H](CO)O)O)NC(=O)C)C(=O)O)O)O)O	0.139784946	0.097826087	0.117117117	0.091954023	0.139784946	0.075757576	0.139784946	0.066666667	0.2	0.162162162	0.064516129	0.333333333	0.134020619	0.106382979	0.117021277	0.068181818	0.102803738	0.093023256	0.083333333	0.102803738	0.121495327	0.162162162	0.357142857	0.101851852	0.072072072	0.09009009	0.357142857	0.121495327	0.2	0.11	0.055045872	0.117647059	0.089285714	0.305555556	0.479452055	0.074074074	0.2	0.102803738	0.12987013	0.534883721	0.119047619	1	0.094117647	0.0875	0.117647059	0.103896104	0.328571429	0.101851852	0.102803738	0.074468085	0.103773585	0.296296296	0.117647059	0.101851852	0.055045872	0.146341463	0.367088608	0.056818182	0.119047619	0.086538462	0.102564103	0.154545455	0.06993007	0.102803738	0.088495575	0.101851852	0.040540541	0.09009009	0.197674419	0.162162162	0.073770492	0.081081081	0.101851852	0.061728395	0.273972603	0.102803738	0.102803738	0.097826087	0.1	0.081395349	0.202247191	0.073770492	0	0.301204819	0.197368421	0.102803738	0.357142857	0.092857143	0.074074074	0.101851852	0.319444444	0	0.108108108	0.101449275	0.086021505	0.070422535	0.102803738	0.073684211	0.131868132	0.139784946	0.107843137	0.107142857	0.073770492	0.063291139	0.357142857	0.333333333	0.102564103	0.025	0.087912088	0.117647059	0.064935065	0.066666667	0.132653061	0.139784946	0.081632653	0.072072072	0.090909091	0.066666667	0.154545455	0.139784946	0.074468085	0.063291139	0.104761905	0.102803738	0.072072072	0.132653061	0.097560976	0.319444444	0.088888889	0.090909091	0.162162162	0.05952381	0.102803738	0.090163934	0.136986301	0.090909091	0.034090909	0.162162162	0.410958904	0.064516129	0.070422535	0.066225166	0.108910891	0.113924051	0.117117117	0.102803738	0.103773585	0.333333333	0.139784946	0.102803738	0.074380165	0.452054795	0.263157895	0.357142857	0.097087379	0.458333333	0.09009009	0.441558442	0.066666667	0.085470085	0.06185567	0.2	0.066666667	0.103896104	0.063157895	0.102803738	0.101851852	0.064102564	0.132653061	0.090909091	0.098765432	0.101851852	0.065217391	0.289719626	0.113924051	0.075	0.084033613	0.136842105	0.102803738	0.067961165	0.130952381	0.066666667	0.139784946	0.079545455	0.075471698	0.09009009	0.07079646	0.101851852	0.2	0.05952381	0.083333333	0.057692308	0.139784946	0.162162162	0.081632653	0.319444444	0.072072072	0.132075472	0.075	0.434210526	0.14893617	0.099009901	0.357142857	0.059405941	0.089108911	0.092592593	0.069565217	0.07079646	0.08411215	0.113924051	0.0875	0.05	0.070588235	0.097087379	0.051948052	0.551282051	0.289473684	0.452054795	0.106796117	0.085365854	0.102803738	0.17721519	0.117647059	0.2	0.2	0.141509434	0.102803738	0.093333333	0.103896104	0.359550562	0.075949367	0.102803738	0.116504854	0.12745098	0.102803738	0.09009009	0.101851852	0.108695652	0.09009009	0.10619469	0.012048193	0.38028169	0.261904762	0.139784946	0.319444444	0.090163934	0.102803738	0.162162162	0.089285714	0.132075472	0.486111111	0.075949367	0.2	0.102803738	0.078651685	0.073170732	0.071428571	0.115789474	0.101449275	0.067226891	0.0625	0.066666667	0.162162162	0.108108108	0.139784946	0.064102564	0.162162162	0.119047619	0.085714286	0.105691057	0.090909091	0.070866142	0.162162162	0.2	0.09009009	0.119047619	0.215686275	0.039473684	0.453333333	0.12	0.486111111	0.1375	0.357142857	0.107142857	0.154545455	0.117647059	0.052631579	0.305555556	0.066666667	0.357142857	0.094827586	0.32183908	0.098214286	0.154545455	0.130081301	0.109090909	0.098360656	0.146666667	0.072072072	0.038461538	0.263157895	0.123287671	0.09009009	0.097087379	0.164835165	0.107142857	0.062068966	0.053191489	0.081300813	0.102803738	0	0.064102564	0.104761905	0.102803738	0.066666667	0.066666667	0.084337349	0.083333333	0.132653061	0.082474227	0.101851852	0.117647059	0.12345679	0.101851852	0.0875	0.134020619	0.075949367	0.108108108	0.09009009	0.2	0	0.04040404	0.102803738	0.102803738	0.102803738	0.139784946	0.161904762	0.285714286	0.139784946	0.147826087	0.357142857	0.09009009	0.084615385	0	0.465753425	0.352112676	0.101851852	0.088495575	0.042372881	0.075949367	0.089285714	0.080645161	0.162162162	0.08	0.064516129	0.2	0.102803738	0.089285714	0.065934066	0.06918239	0.162162162	0.066666667	0.12987013	0.101851852	0.155555556	0.063291139	0.357142857	0.132653061	0.315068493	0.046296296	0.101851852	0.162162162	0.2	0.087719298	0.076923077	0.034482759	0.102803738	0.076923077	0.054054054	0.103896104	0.098765432	0.166666667	0.101851852	0.076086957	0.094936709	0.08490566	0.357142857	0.065934066	0.101265823	0.139784946	0.154545455	0.072727273	0.130841121	0.342105263	0.168224299	0.123893805	0.357142857	0.026315789	0.105882353	0.357142857	0.223140496	0.088495575	0.347222222	0.072072072	0.122222222	0.170731707	0.102803738	0.113402062	0.08	0.072072072	0.054347826	0	0.09009009	0.09009009	0.342857143	0.319444444	0.069565217	0.222222222	0.179487179	0.047058824	0.079545455	0.481012658	0.2	0.108108108	0.102803738	0.070422535	0.479452055	0.305555556	0.052631579	0.472972973	0.452054795	0.162162162	0.092307692	0.09009009	0.333333333	0.2	0.122807018	0.108108108	0.068965517	0.357142857	0.460526316	0.089285714	0.3	0.357142857	0.059405941	0.084745763	0.081395349	0.234234234	0.076923077	0.085365854	0.38028169	0.086330935	0.139240506	0.12987013	0.063829787	0.175824176	0.118181818	0.084745763	0.2	0.093023256	0.089108911	0.074074074	0.102803738	0.074766355	0.162162162	0.08974359	0.077922078	0.080808081
CC[C@@H]([C@@H](C(=O)NCC(=O)O)[NH3+])C	0.048387097	0.090909091	0.050632911	0.173913043	0.048387097	0.174418605	0.048387097	0.170212766	0.048780488	0.046511628	0.137254902	0.037735849	0.061538462	0.211538462	0.103448276	0.136363636	0.054794521	0.23255814	0.162790698	0.054794521	0.128571429	0.046511628	0.038461538	0.054054054	0.04	0.052631579	0.038461538	0.128571429	0.225	0.060606061	0.104477612	0.173913043	0.051948052	0.039215686	0.098360656	0.15	0.048780488	0.054794521	0.045454545	0.083333333	0.052631579	0.094117647	1	0.210526316	0.057971014	0.257142857	0.04	0.054054054	0.054794521	0.132075472	0.134328358	0.032258065	0.057971014	0.054054054	0.057142857	0.075268817	0.13559322	0.106382979	0.052631579	0.2	0.047619048	0.048780488	0.142857143	0.054794521	0.051282051	0.054054054	0.058823529	0.052631579	0.087719298	0.046511628	0.2	0.054054054	0.054054054	0.184210526	0.130434783	0.054794521	0.054794521	0.153846154	0.146341463	0.130434783	0.064516129	0.034482759	0	0.116666667	0.111111111	0.054794521	0.038461538	0.098039216	0.179487179	0.054054054	0.125	0	0.025	0.206896552	0.224489796	0.206896552	0.054794521	0.051724138	0.087719298	0.048387097	0.180327869	0.185714286	0.034482759	0.131578947	0.038461538	0.037735849	0.189189189	0.051282051	0.318181818	0.057971014	0.108108108	0.035714286	0.060606061	0.048387097	0.3	0.04	0.162162162	0.054054054	0.048780488	0.048387097	0.153846154	0.131578947	0.056338028	0.054794521	0.083333333	0.060606061	0.289473684	0.125	0.212765957	0.162162162	0.046511628	0.090909091	0.054794521	0.069767442	0.05	0.162162162	0.086956522	0.046511628	0.127272727	0.054545455	0.206896552	0.142857143	0.224137931	0.146341463	0.050632911	0.054794521	0.055555556	0.063492063	0.048387097	0.054794521	0.186666667	0.101694915	0.037735849	0.038461538	0.058823529	0.103448276	0.052631579	0.09375	0.035714286	0.146666667	0.068965517	0.048780488	0.054054054	0.294117647	0.034482759	0.054794521	0.054054054	0.166666667	0.186440678	0.162162162	0.11627907	0.054054054	0.14	0.077777778	0.146341463	0.035294118	0.257142857	0.13559322	0.054794521	0.095238095	0.058823529	0.054054054	0.048387097	0.227272727	0.106060606	0.052631579	0.126760563	0.054054054	0.048780488	0.090909091	0.105263158	0.078125	0.048387097	0.046511628	0.048387097	0.038461538	0.04	0.053333333	0.047619048	0.114754098	0.080645161	0.09375	0.038461538	0.064516129	0.045454545	0.222222222	0.188405797	0.176470588	0.041666667	0.146341463	0.210526316	0.131578947	0.086956522	0.090909091	0.142857143	0.111111111	0.036363636	0.101694915	0.057971014	0.090909091	0.054794521	0.06122449	0.047169811	0.048780488	0.048780488	0.111111111	0.054794521	0.171428571	0.294117647	0.095890411	0.257142857	0.054794521	0.057142857	0.088235294	0.054794521	0.052631579	0.054054054	0.109090909	0.052631579	0.183098592	0.048780488	0.036363636	0.031746032	0.048387097	0.125	0.260273973	0.054794521	0.046511628	0.051948052	0.053333333	0.1	0.189189189	0.048780488	0.054794521	0.170212766	0.146341463	0.113636364	0.160714286	0.206896552	0.036144578	0.128205128	0.054054054	0.046511628	0.025	0.048387097	0.105263158	0.046511628	0.052631579	0.106060606	0.043956044	0.063492063	0.202531646	0.046511628	0.048780488	0.052631579	0.052631579	0.092105263	0.085714286	0.096774194	0.126984127	0.1	0.041666667	0.038461538	0.268292683	0.048780488	0.047169811	0.092592593	0.039215686	0.054054054	0.038461538	0.061728395	0.072463768	0.261538462	0.048780488	0.113636364	0.191176471	0.223684211	0.184210526	0.130434783	0.052631579	0.037735849	0.025	0.052631579	0.220338983	0.06557377	0.155555556	0.164948454	0.035714286	0.210526316	0.054794521	0	0.166666667	0.056338028	0.054794521	0.054054054	0.035714286	0.139534884	0.162790698	0.060606061	0.122807018	0.054054054	0.057971014	0.315789474	0.054054054	0.179487179	0.061538462	0.257142857	0.064935065	0.052631579	0.048780488	0	0.087719298	0.054794521	0.054794521	0.054794521	0.048387097	0.08	0.116666667	0.048387097	0.045977011	0.038461538	0.052631579	0.25	0	0.1	0.037735849	0.054054054	0.051282051	0.037974684	0.257142857	0.265625	0.192307692	0.046511628	0.25	0.115384615	0.048780488	0.054794521	0.051948052	0.142857143	0.172727273	0.046511628	0.145833333	0.095238095	0.054054054	0.086206897	0.131578947	0.038461538	0.060606061	0.037735849	0.043478261	0.054054054	0.046511628	0.048780488	0.220588235	0.162162162	0.088888889	0.054794521	0.183333333	0.101449275	0.294117647	0.2	0.148648649	0.054054054	0.115384615	0.157894737	0.104477612	0.038461538	0.098039216	0.022222222	0.048387097	0.048780488	0.149253731	0.052631579	0.033898305	0.05	0.102564103	0.038461538	0.057142857	0.432432432	0.038461538	0.07	0.051282051	0.037037037	0.04	0.090909091	0.057692308	0.054794521	0.046875	0.240740741	0.04	0.142857143	0	0.052631579	0.052631579	0.039215686	0.038461538	0.064935065	0.095238095	0.0625	0.11627907	0.317073171	0.085714286	0.048780488	0.025	0.054794521	0.206896552	0.098360656	0.039215686	0.134615385	0.096774194	0.101694915	0.046511628	0.231707317	0.052631579	0.037735849	0.048780488	0.101265823	0.025	0.276923077	0.038461538	0.09375	0.051948052	0.041666667	0.038461538	0.118644068	0.175675676	0.209302326	0.078651685	0.163265306	0.066666667	0.036363636	0.145833333	0.088888889	0.095238095	0.113207547	0.081967213	0.064935065	0.16	0.048780488	0.25	0.095238095	0.15	0.054794521	0.057142857	0.046511628	0.222222222	0.2	0.245283019
C[NH2+][C@H](C(=O)O)CC(C)C	0.053571429	0.058823529	0.054794521	0.142857143	0.053571429	0.144578313	0.053571429	0.113636364	0.088235294	0.083333333	0.155555556	0.065217391	0.06779661	0.1875	0.094339623	0.146341463	0.059701493	0.27027027	0.222222222	0.059701493	0.106060606	0.083333333	0.066666667	0.058823529	0.043478261	0.057142857	0.066666667	0.106060606	0.194444444	0.066666667	0.096774194	0.2	0.056338028	0.068181818	0.109090909	0.176470588	0.088235294	0.059701493	0.052631579	0.075949367	0.056179775	0.0875	0.210526316	1	0.063492063	0.266666667	0.069767442	0.058823529	0.059701493	0.14893617	0.111111111	0.054545455	0.063492063	0.058823529	0.046153846	0.08045977	0.12962963	0.095238095	0.056179775	0.245283019	0.051282051	0.052631579	0.139784946	0.059701493	0.055555556	0.058823529	0.071428571	0.057142857	0.098039216	0.083333333	0.166666667	0.03125	0.058823529	0.147058824	0.15	0.059701493	0.059701493	0.125	0.108108108	0.095238095	0.052631579	0.037037037	0	0.109090909	0.1	0.059701493	0.066666667	0.127659574	0.212121212	0.058823529	0.142857143	0	0.029411765	0.208333333	0.285714286	0.208333333	0.059701493	0.057692308	0.076923077	0.053571429	0.1	0.149253731	0.037037037	0.121212121	0.066666667	0.065217391	0.123287671	0.029411765	0.3	0.063492063	0.129032258	0.038461538	0.066666667	0.053571429	0.18	0.043478261	0.15625	0.064516129	0.052631579	0.053571429	0.173913043	0.121212121	0.061538462	0.044117647	0.058823529	0.066666667	0.131578947	0.142857143	0.307692308	0.15625	0.083333333	0.105263158	0.059701493	0.048780488	0.058823529	0.15625	0.073170732	0.083333333	0.098039216	0.04	0.208333333	0.128712871	0.101694915	0.205882353	0.054794521	0.059701493	0.060606061	0.070175439	0.053571429	0.059701493	0.121621622	0.113207547	0.065217391	0.066666667	0.064516129	0.115384615	0.057142857	0.103448276	0.038461538	0.15942029	0.037037037	0.088235294	0.064516129	0.461538462	0.018867925	0.059701493	0.058823529	0.161290323	0.230769231	0.15625	0.135135135	0.058823529	0.108695652	0.070588235	0.205882353	0.037974684	0.188405797	0.12962963	0.059701493	0.06779661	0.066666667	0.064516129	0.053571429	0.2	0.080645161	0.057142857	0.138461538	0.058823529	0.088235294	0.105263158	0.096153846	0.06779661	0.053571429	0.083333333	0.035087719	0.066666667	0.043478261	0.057971014	0.051282051	0.107142857	0.070175439	0.066666667	0.066666667	0.034482759	0.05	0.224137931	0.206349206	0.213114754	0.045454545	0.205882353	0.290322581	0.121212121	0.1	0.081967213	0.133333333	0.104477612	0.0625	0.113207547	0.046875	0.105263158	0.059701493	0.095238095	0.03960396	0.088235294	0.088235294	0.088235294	0.059701493	0.166666667	0.461538462	0.088235294	0.225806452	0.059701493	0.0625	0.0625	0.059701493	0.057142857	0.058823529	0.078431373	0.057142857	0.181818182	0.027777778	0.0625	0.053571429	0.053571429	0.142857143	0.162162162	0.059701493	0.083333333	0.056338028	0.057971014	0.111111111	0.225806452	0.088235294	0.059701493	0.195121951	0.138888889	0.102564103	0.134615385	0.208333333	0.038961039	0.117647059	0.064516129	0.083333333	0.029411765	0.053571429	0.125	0.083333333	0.056179775	0.080645161	0.047058824	0.070175439	0.126582278	0.083333333	0.088235294	0.057142857	0.056179775	0.115942029	0.103448276	0.107142857	0.083333333	0.111111111	0.047619048	0.066666667	0.179487179	0.052631579	0.03960396	0.081632653	0.068181818	0.064516129	0.066666667	0.052631579	0.096774194	0.134328358	0.052631579	0.082352941	0.153846154	0.115384615	0.181818182	0.090909091	0.0625	0.065217391	0.029411765	0.057142857	0.178571429	0.053571429	0.12195122	0.126315789	0.04	0.178082192	0.059701493	0	0.161290323	0.061538462	0.059701493	0.064516129	0.038461538	0.162162162	0.128205128	0.066666667	0.137254902	0.058823529	0.063492063	0.257142857	0.058823529	0.212121212	0.06779661	0.225806452	0.055555556	0.057142857	0.088235294	0	0.056603774	0.059701493	0.059701493	0.059701493	0.053571429	0.071428571	0.12962963	0.053571429	0.049382716	0.066666667	0.057142857	0.119047619	0	0.111111111	0.065217391	0.058823529	0.055555556	0.013333333	0.225806452	0.19047619	0.16	0.083333333	0.259259259	0.083333333	0.088235294	0.059701493	0.056338028	0.162790698	0.078947368	0.083333333	0.113636364	0.111111111	0.058823529	0.096153846	0.121212121	0.066666667	0.066666667	0.065217391	0.03125	0.058823529	0.083333333	0.088235294	0.132352941	0.15625	0.075	0.059701493	0.226415094	0.076923077	0.461538462	0.235294118	0.128571429	0.058823529	0.083333333	0.125	0.079365079	0.066666667	0.086956522	0.025641026	0.053571429	0.052631579	0.126984127	0.057142857	0.057692308	0.054054054	0.081081081	0.066666667	0.068965517	0.205128205	0.066666667	0.063157895	0.055555556	0.063829787	0.043478261	0.08	0.088888889	0.059701493	0.051724138	0.12962963	0.043478261	0.111111111	0	0.057142857	0.057142857	0.068181818	0.066666667	0.055555556	0.086206897	0.097560976	0.105263158	0.11627907	0.09375	0.088235294	0.029411765	0.059701493	0.208333333	0.109090909	0.068181818	0.127659574	0.107142857	0.113207547	0.083333333	0.104651163	0.057142857	0.065217391	0.088235294	0.08	0.029411765	0.132352941	0.066666667	0.103448276	0.056338028	0.073170732	0.066666667	0.071428571	0.173913043	0.179487179	0.071428571	0.214285714	0.076923077	0.0625	0.142857143	0.102564103	0.111111111	0.081632653	0.071428571	0.055555556	0.109589041	0.088235294	0.119047619	0.086206897	0.111111111	0.059701493	0.046153846	0.083333333	0.461538462	0.24137931	0.132075472
O[C@H]1[C@H](O)[C@@H](O[C@@H]1COP(=O)(O)O)n1cnc2c1ncnc2N	0.68627451	0.065789474	0.762711864	0.071428571	0.68627451	0.060869565	0.68627451	0.085714286	0.163636364	0.137931034	0.097222222	0.169230769	0.363636364	0.063291139	0.148648649	0.052173913	0.849056604	0.057142857	0.109375	0.849056604	0.5625	0.137931034	0.19047619	0.833333333	0.285714286	0.485294118	0.19047619	0.5625	0.044776119	0.1375	0.06741573	0.086956522	0.52238806	0.174603175	0.173333333	0.080645161	0.163636364	0.849056604	0.13559322	0.12	0.571428571	0.117647059	0.057971014	0.063492063	1	0.083333333	0.196721311	0.833333333	0.849056604	0.125	0.065934066	0.148648649	1	0.833333333	0.079545455	0.375	0.086419753	0.057971014	0.571428571	0.081395349	0.676923077	0.698412698	0.064	0.849056604	0.492753623	0.833333333	0.14	0.485294118	0.317460317	0.137931034	0.057142857	0.071428571	0.833333333	0.081967213	0.158730159	0.849056604	0.849056604	0.109589041	0.172413793	0.073529412	0.101265823	0.405063291	0	0.173333333	0.092307692	0.849056604	0.19047619	0.064	0.080645161	0.833333333	0.153846154	0	0.087719298	0.056603774	0.051948052	0.056603774	0.849056604	0.064935065	0.106666667	0.68627451	0.107142857	0.072164948	0.405063291	0.066666667	0.19047619	0.1875	0.068627451	0.050847458	0.053333333	1	0.107142857	0.255813953	0.4	0.68627451	0.061728395	0.285714286	0.185185185	0.153846154	0.698412698	0.68627451	0.173913043	0.066666667	0.846153846	0.324324324	0.064516129	0.444444444	0.060606061	0.153846154	0.083333333	0.185185185	0.137931034	0.15	0.849056604	0.20212766	0.105263158	0.185185185	0.075757576	0.137931034	0.152777778	0.097222222	0.056603774	0.068181818	0.095238095	0.192982456	0.762711864	0.849056604	0.564516129	0.142857143	0.68627451	0.849056604	0.057692308	0.178082192	0.169230769	0.19047619	0.409090909	0.164383562	0.485294118	0.166666667	0.255813953	0.080808081	0.064102564	0.163636364	0.153846154	0.06557377	0.094594595	0.849056604	0.833333333	0.105263158	0.045977011	0.185185185	0.045454545	0.833333333	0.068493151	0.296703297	0.192982456	0.415584416	0.058252427	0.142857143	0.849056604	0.071428571	0.19047619	0.153846154	0.68627451	0.086956522	0.08045977	0.485294118	0.086021505	0.833333333	0.163636364	0.095238095	0.063291139	0.111111111	0.68627451	0.137931034	0.131578947	0.171875	0.285714286	0.785714286	0.068627451	0.171052632	0.060240964	0.1375	0.19047619	0.074074074	0.636363636	0.065217391	0.072916667	0.074468085	0.5	0.192982456	0.063492063	0.066666667	0.109375	0.192307692	0.070175439	0.097826087	0.164179104	0.178082192	0.27027027	0.078125	0.849056604	0.403846154	0.389473684	0.163636364	0.163636364	0.553846154	0.849056604	0.050847458	0.06557377	0.174418605	0.06557377	0.849056604	0.979166667	0.507936508	0.849056604	0.485294118	0.833333333	0.064935065	0.485294118	0.082474227	0.049180328	0.181818182	0.178082192	0.68627451	0.153846154	0.056074766	0.849056604	0.137931034	0.569230769	0.785714286	0.175675676	0.083333333	0.163636364	0.849056604	0.101449275	0.152542373	0.147540984	0.088607595	0.056603774	0.289156627	0.06557377	0.153846154	0.137931034	0.087719298	0.68627451	0.125	0.137931034	0.571428571	0.08045977	0.589041096	0.113924051	0.115384615	0.137931034	0.163636364	0.485294118	0.571428571	0.130434783	0.092592593	0.171052632	0.12195122	0.175675676	0.203389831	0.19047619	0.057971014	0.698412698	0.389473684	0.066666667	0.174603175	0.153846154	0.19047619	0.465753425	0.172839506	0.051020408	0.698412698	0.565789474	0.146067416	0.055555556	0.047619048	0.087912088	0.12962963	0.169230769	0.087719298	0.485294118	0.068965517	0.194444444	0.057971014	0.089430894	0.112676056	0.066037736	0.849056604	0	0.105263158	0.846153846	0.849056604	0.153846154	0.255813953	0.166666667	0.075757576	0.4	0.118421053	0.833333333	1	0.059701493	0.833333333	0.13559322	0.363636364	0.06557377	0.745762712	0.485294118	0.163636364	0	0.106666667	0.849056604	0.849056604	0.849056604	0.68627451	0.75862069	0.157894737	0.68627451	0.454545455	0.19047619	0.485294118	0.07079646	0	0.175675676	0.1875	0.833333333	0.492753623	0.072916667	0.06557377	0.0625	0.096153846	0.137931034	0.070175439	0.112676056	0.163636364	0.849056604	0.569230769	0.1	0.063829787	0.137931034	0.085714286	0.175438596	0.833333333	0.235294118	0.066666667	0.19047619	0.4	0.169230769	0.094117647	0.833333333	0.137931034	0.163636364	0.06122449	0.066666667	0.060606061	0.849056604	0.057471264	0.08988764	0.06557377	0.15	0.164835165	0.833333333	0.067567568	0.108695652	0.091954023	0.19047619	0.054794521	0.098360656	0.68627451	0.698412698	0.126436782	0.771929825	0.171428571	0.363636364	0.150537634	0.19047619	0.094339623	0.042253521	0.19047619	0.542168675	0.492753623	0.184615385	0.253164557	0.14084507	0.407407407	0.849056604	0.23943662	0.073170732	0.253164557	0.1	0	0.485294118	0.485294118	0.174603175	0.171875	0.095744681	0.139240506	0.411764706	0.061538462	0.136363636	0.154761905	0.163636364	0.087719298	0.849056604	0.056603774	0.173333333	0.174603175	0.126760563	0.171052632	0.178082192	0.137931034	0.079646018	0.485294118	0.169230769	0.163636364	0.227272727	0.087719298	0.06122449	0.19047619	0.166666667	0.569230769	0.183333333	0.19047619	0.0875	0.058823529	0.073529412	0.602739726	0.068493151	0.095238095	0.181818182	0.073770492	0.166666667	0.175438596	0.081081081	0.16	0.745762712	0.136842105	0.163636364	0.07079646	0.111111111	0.080645161	0.849056604	0.233766234	0.137931034	0.083333333	0.086206897	0.074074074
CC(=O)C[C@@H](C(=O)O)[NH3+]	0.075471698	0.06122449	0.071428571	0.179487179	0.075471698	0.148148148	0.075471698	0.119047619	0.09375	0.088235294	0.162790698	0.068181818	0.070175439	0.195652174	0.098039216	0.082352941	0.078125	0.25	0.235294118	0.078125	0.203389831	0.088235294	0.069767442	0.076923077	0.029411765	0.058823529	0.069767442	0.203389831	0.205882353	0.068965517	0.081967213	0.179487179	0.057971014	0.071428571	0.134615385	0.1875	0.09375	0.078125	0.055555556	0.092105263	0.069767442	0.103896104	0.257142857	0.266666667	0.083333333	1	0.073170732	0.076923077	0.078125	0.155555556	0.114754098	0.056603774	0.083333333	0.076923077	0.047619048	0.069767442	0.156862745	0.1	0.069767442	0.163636364	0.066666667	0.068493151	0.130434783	0.078125	0.057142857	0.076923077	0.076923077	0.058823529	0.125	0.088235294	0.154929577	0.033333333	0.076923077	0.15625	0.189189189	0.078125	0.078125	0.130434783	0.181818182	0.1	0.074074074	0.037974684	0	0.134615385	0.135135135	0.078125	0.069767442	0.094736842	0.225806452	0.076923077	0.179487179	0	0.03125	0.227272727	0.209302326	0.227272727	0.078125	0.06	0.08	0.075471698	0.122807018	0.153846154	0.037974684	0.129032258	0.069767442	0.068181818	0.176470588	0.03125	0.315789474	0.083333333	0.137931034	0.025974026	0.068965517	0.075471698	0.1875	0.029411765	0.166666667	0.068965517	0.068493151	0.075471698	0.155555556	0.129032258	0.080645161	0.045454545	0.060606061	0.068965517	0.138888889	0.179487179	0.195121951	0.166666667	0.088235294	0.111111111	0.078125	0.05	0.0625	0.166666667	0.076923077	0.088235294	0.125	0.041666667	0.227272727	0.087378641	0.105263158	0.21875	0.071428571	0.078125	0.0625	0.072727273	0.075471698	0.078125	0.14084507	0.14	0.068181818	0.069767442	0.066666667	0.142857143	0.058823529	0.127272727	0.025974026	0.130434783	0.038461538	0.09375	0.068965517	0.5	0.019607843	0.078125	0.076923077	0.172413793	0.148148148	0.166666667	0.142857143	0.076923077	0.113636364	0.085365854	0.21875	0.038961039	0.176470588	0.134615385	0.078125	0.089285714	0.045454545	0.068965517	0.075471698	0.210526316	0.083333333	0.058823529	0.107692308	0.076923077	0.09375	0.111111111	0.1	0.089285714	0.075471698	0.088235294	0.055555556	0.069767442	0.029411765	0.075757576	0.025641026	0.132075472	0.072727273	0.068965517	0.069767442	0.035714286	0.070175439	0.210526316	0.121212121	0.142857143	0.046875	0.21875	0.266666667	0.129032258	0.105263158	0.084745763	0.142857143	0.125	0.065217391	0.14	0.048387097	0.111111111	0.078125	0.1	0.051020408	0.09375	0.09375	0.107692308	0.078125	0.178571429	0.5	0.107692308	0.44	0.078125	0.081967213	0.1	0.078125	0.058823529	0.076923077	0.104166667	0.058823529	0.134328358	0.029411765	0.065217391	0.055555556	0.075471698	0.179487179	0.166666667	0.078125	0.088235294	0.057971014	0.075757576	0.137254902	0.24137931	0.09375	0.078125	0.175	0.147058824	0.108108108	0.239130435	0.227272727	0.026315789	0.125	0.068965517	0.088235294	0.03125	0.075471698	0.096774194	0.088235294	0.069767442	0.083333333	0.06097561	0.072727273	0.115384615	0.088235294	0.09375	0.058823529	0.069767442	0.102941176	0.111111111	0.132075472	0.086206897	0.137254902	0.05	0.069767442	0.333333333	0.068493151	0.051020408	0.085106383	0.071428571	0.068965517	0.069767442	0.054054054	0.081967213	0.15625	0.068493151	0.153846154	0.177419355	0.148648649	0.233333333	0.09375	0.066666667	0.068181818	0.03125	0.058823529	0.20754717	0.055555556	0.157894737	0.082474227	0.041666667	0.166666667	0.078125	0	0.172413793	0.080645161	0.078125	0.068965517	0.025974026	0.138888889	0.135135135	0.068965517	0.142857143	0.076923077	0.083333333	0.35483871	0.076923077	0.151515152	0.070175439	0.44	0.072463768	0.058823529	0.09375	0	0.058823529	0.078125	0.078125	0.078125	0.075471698	0.106060606	0.134615385	0.075471698	0.050632911	0.069767442	0.058823529	0.15	0	0.137254902	0.068181818	0.076923077	0.057142857	0.01369863	0.44	0.123076923	0.164383562	0.088235294	0.523809524	0.086956522	0.09375	0.078125	0.057971014	0.170731707	0.09009009	0.088235294	0.119047619	0.117647059	0.076923077	0.1	0.129032258	0.069767442	0.068965517	0.068181818	0.032258065	0.076923077	0.088235294	0.09375	0.171875	0.166666667	0.078947368	0.078125	0.166666667	0.079365079	0.5	0.290322581	0.115942029	0.076923077	0.086956522	0.097345133	0.081967213	0.069767442	0.090909091	0.027027027	0.075471698	0.068493151	0.131147541	0.074626866	0.06	0.055555556	0.083333333	0.069767442	0.074074074	0.184210526	0.069767442	0.087912088	0.057142857	0.066666667	0.029411765	0.083333333	0.093023256	0.078125	0.072727273	0.204081633	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.057142857	0.109090909	0.102564103	0.111111111	0.12195122	0.114754098	0.09375	0.03125	0.078125	0.227272727	0.134615385	0.071428571	0.108695652	0.132075472	0.14	0.088235294	0.120481928	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.153846154	0.069767442	0.127272727	0.057971014	0.076923077	0.069767442	0.074074074	0.112676056	0.189189189	0.1	0.166666667	0.081081081	0.065217391	0.133333333	0.108108108	0.117647059	0.085106383	0.074074074	0.072463768	0.112676056	0.09375	0.135802469	0.109090909	0.151515152	0.078125	0.047619048	0.088235294	0.285714286	0.307692308	0.234042553
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(O)C(OC2C(O)C(O)C(OC3C(O)C(O)C(O)C(CO)O3)C(CO)O2)C(CO)O1	0.274509804	0.052631579	0.169014085	0.058823529	0.274509804	0.030612245	0.274509804	0.037735849	0.482758621	0.323529412	0.054545455	0.71875	0.232142857	0.06779661	0.066666667	0.020408163	0.166666667	0.06	0.063829787	0.166666667	0.144927536	0.323529412	0.862068966	0.164179104	0.083333333	0.142857143	0.862068966	0.144927536	0.088888889	0.186440678	0.042253521	0.058823529	0.14084507	0.709677419	0.595238095	0.045454545	0.482758621	0.166666667	0.15	0.246575342	0.136363636	0.328571429	0.04	0.069767442	0.196721311	0.073170732	1	0.164179104	0.166666667	0.052631579	0.027027027	0.523809524	0.196721311	0.164179104	0.027777778	0.162790698	0.13559322	0.04	0.136363636	0.043478261	0.157894737	0.264705882	0.037037037	0.166666667	0.138888889	0.164179104	0.058823529	0.142857143	0.192307692	0.323529412	0.034482759	0.114285714	0.164179104	0.046511628	0.333333333	0.166666667	0.166666667	0.034482759	0.119047619	0.04	0.178571429	0.084337349	0	0.31372549	0.111111111	0.166666667	0.862068966	0.046728972	0.069767442	0.164179104	0.317073171	0	0.138888889	0.09375	0.052631579	0.060606061	0.166666667	0.051724138	0.107142857	0.274509804	0.058823529	0.050632911	0.084337349	0.023809524	0.862068966	0.896551724	0.047619048	0.025	0.054545455	0.196721311	0.051282051	0.074074074	0.228070175	0.274509804	0.048387097	0.083333333	0.102564103	0.114285714	0.264705882	0.274509804	0.071428571	0.023809524	0.171875	0.115942029	0.012987013	0.228070175	0.065217391	0.317073171	0.055555556	0.102564103	0.323529412	0.066666667	0.166666667	0.095238095	0.235294118	0.102564103	0.020408163	0.323529412	0.476190476	0.074074074	0.060606061	0.034482759	0.075757576	0.119047619	0.169014085	0.166666667	0.169230769	0.488888889	0.274509804	0.166666667	0.034883721	0.585365854	0.617647059	0.862068966	0.161290323	0.523809524	0.142857143	0.489361702	0.074074074	0.048780488	0.033333333	0.482758621	0.114285714	0.073170732	0.071428571	0.166666667	0.164179104	0.05	0.060606061	0.102564103	0.021276596	0.164179104	0.036363636	0.293333333	0.119047619	0.086419753	0.047619048	0.080645161	0.166666667	0.029850746	0.173913043	0.114285714	0.274509804	0.038461538	0.028169014	0.142857143	0.038961039	0.164179104	0.482758621	0.066666667	0.016129032	0.029850746	0.274509804	0.323529412	0.083333333	0.6875	0.083333333	0.179104478	0.035294118	0.545454545	0.063492063	0.09375	0.862068966	0.03125	0.169491525	0.054794521	0.037974684	0.038961039	0.102941176	0.119047619	0.069767442	0.023809524	0.086956522	0.028571429	0.025641026	0.142857143	0.628571429	0.585365854	0.123076923	0.021276596	0.166666667	0.333333333	0.121212121	0.482758621	0.482758621	0.15942029	0.166666667	0.078947368	0.073170732	0.403508772	0.073170732	0.166666667	0.193548387	0.104477612	0.166666667	0.142857143	0.164179104	0.033898305	0.142857143	0.05	0.023809524	0.78125	0.511627907	0.274509804	0.317073171	0.057471264	0.166666667	0.323529412	0.14084507	0.179104478	0.571428571	0.073170732	0.482758621	0.166666667	0.078431373	0.068181818	0.065217391	0.083333333	0.09375	0.075	0.023255814	0.114285714	0.323529412	0.138888889	0.274509804	0.05	0.323529412	0.136363636	0.042857143	0.144578313	0.080645161	0.043956044	0.323529412	0.482758621	0.142857143	0.136363636	0.202898551	0.027027027	0.581395349	0.092307692	0.571428571	0.19047619	0.862068966	0.083333333	0.264705882	0.121212121	0.017241379	0.709677419	0.114285714	0.862068966	0.131578947	0.48	0.037974684	0.264705882	0.139534884	0.08	0.056818182	0.071428571	0.04	0.052631579	0.617647059	0.138888889	0.142857143	0.058823529	0.226415094	0.019607843	0.027272727	0.054545455	0.045454545	0.166666667	0	0.05	0.171875	0.166666667	0.114285714	0.074074074	0.088888889	0.063829787	0.228070175	0.066666667	0.164179104	0.196721311	0.086956522	0.164179104	0.069767442	0.232142857	0.073170732	0.154929577	0.142857143	0.482758621	0	0.016393443	0.166666667	0.166666667	0.166666667	0.274509804	0.173913043	0.456521739	0.274509804	0.246575342	0.862068966	0.142857143	0.052631579	0	0.609756098	0.833333333	0.164179104	0.138888889	0.012345679	0.073170732	0.038461538	0.04494382	0.323529412	0.081081081	0.035714286	0.482758621	0.166666667	0.14084507	0.056603774	0.023809524	0.323529412	0.037735849	0.15	0.164179104	0.26	0.023809524	0.862068966	0.228070175	0.774193548	0.028571429	0.164179104	0.323529412	0.482758621	0.050632911	0.048780488	0.020833333	0.166666667	0.044117647	0.027027027	0.073170732	0.090909091	0.103896104	0.164179104	0.01754386	0.056	0.042253521	0.862068966	0.037037037	0.15	0.274509804	0.264705882	0.054794521	0.194029851	0.742857143	0.292307692	0.102564103	0.862068966	0.027777778	0.039215686	0.862068966	0.229885057	0.138888889	0.75	0.083333333	0.090909091	0.375	0.166666667	0.155172414	0.063492063	0.083333333	0.018181818	0	0.142857143	0.142857143	0.766666667	0.6875	0.037974684	0.169491525	0.307692308	0.021276596	0.038461538	0.461538462	0.482758621	0.138888889	0.166666667	0.060606061	0.595238095	0.709677419	0.035087719	0.581395349	0.585365854	0.323529412	0.030612245	0.142857143	0.774193548	0.482758621	0.0875	0.138888889	0.0375	0.862068966	0.590909091	0.14084507	0.851851852	0.862068966	0.03125	0.035714286	0.06122449	0.215189873	0.036363636	0.090909091	0.78125	0.047619048	0.113636364	0.15	0.035087719	0.245283019	0.188405797	0.048192771	0.482758621	0.052631579	0.045454545	0.045454545	0.166666667	0.088235294	0.323529412	0.073170732	0.076923077	0.064516129
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
c1cc(cc(c1)Cl)C[C@H](CP(=O)(O)O)C(=O)O	0.073529412	0.172413793	0.109756098	0.24	0.073529412	0.12371134	0.073529412	0.26	0.0625	0.06	0.222222222	0.05	0.084507042	0.109375	0.125	0.136842105	0.118421053	0.150943396	0.260869565	0.118421053	0.115384615	0.06	0.050847458	0.116883117	0.048780488	0.113924051	0.050847458	0.115384615	0.096153846	0.114285714	0.123287671	0.107142857	0.1125	0.051724138	0.071428571	0.2	0.0625	0.118421053	0.058823529	0.053191489	0.102040816	0.074468085	0.132075472	0.14893617	0.125	0.155555556	0.052631579	0.116883117	0.118421053	1	0.135135135	0.058823529	0.125	0.116883117	0.123287671	0.102040816	0.086956522	0.176470588	0.102040816	0.176470588	0.103448276	0.105882353	0.132075472	0.118421053	0.111111111	0.116883117	0.128205128	0.113924051	0.111111111	0.06	0.076923077	0.02173913	0.116883117	0.204545455	0.090909091	0.118421053	0.118421053	0.36	0.145833333	0.2	0.072463768	0.042553191	0	0.119402985	0.054545455	0.118421053	0.050847458	0.061946903	0.14893617	0.116883117	0.087719298	0	0.020833333	0.131578947	0.133333333	0.131578947	0.118421053	0.045454545	0.076923077	0.073529412	0.126760563	0.151898734	0.042553191	0.214285714	0.050847458	0.05	0.11627907	0.166666667	0.118644068	0.125	0.166666667	0.043956044	0.083333333	0.073529412	0.106060606	0.048780488	0.186046512	0.119047619	0.105882353	0.073529412	0.333333333	0.214285714	0.121621622	0.118421053	0.102564103	0.083333333	0.096153846	0.087719298	0.274509804	0.186046512	0.06	0.12	0.118421053	0.123595506	0.020408163	0.186046512	0.16	0.06	0.060606061	0.081967213	0.131578947	0.103448276	0.112676056	0.25	0.109756098	0.118421053	0.12	0.056338028	0.073529412	0.118421053	0.077777778	0.073529412	0.05	0.050847458	0.142857143	0.074626866	0.113924051	0.083333333	0.043956044	0.175	0.09375	0.0625	0.119047619	0.155555556	0.046153846	0.118421053	0.116883117	0.219512195	0.098591549	0.186046512	0.098039216	0.116883117	0.181818182	0.117021277	0.25	0.043478261	0.142857143	0.153846154	0.118421053	0.084507042	0.068965517	0.119047619	0.073529412	0.192307692	0.157142857	0.113924051	0.205479452	0.116883117	0.0625	0.166666667	0.126984127	0.1	0.073529412	0.06	0.073529412	0.068965517	0.048780488	0.115384615	0.054945055	0.070422535	0.071428571	0.114285714	0.050847458	0.088235294	0.069444444	0.197183099	0.2	0.189189189	0.050632911	0.25	0.173913043	0.159090909	0.137254902	0.126760563	0.2	0.073170732	0.048387097	0.073529412	0.125	0.098039216	0.118421053	0.132075472	0.081818182	0.0625	0.0625	0.142857143	0.118421053	0.113636364	0.155555556	0.1	0.155555556	0.118421053	0.123287671	0.093333333	0.118421053	0.113924051	0.116883117	0.061538462	0.113924051	0.12195122	0.307692308	0.06557377	0.042857143	0.073529412	0.087719298	0.075268817	0.118421053	0.06	0.1125	0.115384615	0.072463768	0.155555556	0.0625	0.118421053	0.285714286	0.170212766	0.295454545	0.123076923	0.131578947	0.044444444	0.181818182	0.119047619	0.06	0.020833333	0.073529412	0.162790698	0.06	0.102040816	0.208955224	0.144444444	0.071428571	0.170454545	0.06	0.0625	0.113924051	0.102040816	0.070588235	0.12195122	0.070422535	0.112676056	0.072463768	0.094339623	0.050847458	0.132075472	0.105882353	0.091743119	0.175438596	0.051724138	0.119047619	0.050847458	0.105882353	0.064935065	0.097560976	0.105882353	0.127659574	0.236111111	0.074468085	0.127659574	0.116883117	0.11627907	0.05	0.020833333	0.113924051	0.212121212	0.089552239	0.132075472	0.130841121	0.047619048	0.162790698	0.118421053	0	0.219512195	0.121621622	0.118421053	0.119047619	0.043956044	0.14	0.094339623	0.083333333	0.565217391	0.116883117	0.125	0.137254902	0.116883117	0.227272727	0.084507042	0.155555556	0.111111111	0.113924051	0.0625	0	0.186440678	0.118421053	0.118421053	0.118421053	0.073529412	0.1125	0.102941176	0.073529412	0.1	0.050847458	0.113924051	0.125	0	0.072463768	0.06779661	0.116883117	0.111111111	0.058823529	0.155555556	0.171052632	0.10989011	0.06	0.170731707	0.245283019	0.0625	0.118421053	0.1125	0.230769231	0.10483871	0.06	0.145454545	0.14893617	0.116883117	0.109375	0.214285714	0.050847458	0.083333333	0.06779661	0.081081081	0.116883117	0.06	0.0625	0.083333333	0.108695652	0.163265306	0.118421053	0.112676056	0.150684932	0.155555556	0.217391304	0.148148148	0.116883117	0.222222222	0.12	0.171428571	0.050847458	0.084745763	0.018867925	0.073529412	0.105882353	0.25	0.113924051	0.061538462	0.12195122	0.13253012	0.050847458	0.125	0.109090909	0.050847458	0.095238095	0.111111111	0.066666667	0.048780488	0.096774194	0.125	0.118421053	0.102941176	0.102941176	0.048780488	0.28	0	0.113924051	0.113924051	0.051724138	0.068965517	0.097560976	0.084507042	0.134615385	0.272727273	0.148148148	0.076923077	0.0625	0.020833333	0.118421053	0.131578947	0.071428571	0.051724138	0.155172414	0.070422535	0.073529412	0.06	0.101010101	0.113924051	0.05	0.0625	0.202531646	0.020833333	0.083333333	0.050847458	0.083333333	0.1125	0.054545455	0.050847458	0.193548387	0.130952381	0.132075472	0.106382979	0.160714286	0.056603774	0.06557377	0.134615385	0.14	0.14893617	0.13559322	0.104477612	0.111111111	0.158536585	0.0625	0.14893617	0.115942029	0.102040816	0.118421053	0.123287671	0.06	0.155555556	0.162790698	0.104477612
CC(=O)NC[C@H](c1cccc2c1cccc2)C[NH2+]Cc1cnc[nH]1	0.05952381	0.105263158	0.059405941	0.147058824	0.05952381	0.116071429	0.05952381	0.179104478	0.030769231	0.029850746	0.205882353	0.025974026	0.094117647	0.101265823	0.086419753	0.107142857	0.063157895	0.1	0.138461538	0.063157895	0.084210526	0.029850746	0.026315789	0.0625	0.096774194	0.083333333	0.026315789	0.084210526	0.140625	0.093023256	0.113636364	0.083333333	0.082474227	0.026666667	0.096385542	0.111111111	0.030769231	0.063157895	0.044776119	0.095238095	0.05982906	0.103773585	0.134328358	0.111111111	0.065934066	0.114754098	0.027027027	0.0625	0.063157895	0.135135135	1	0.023255814	0.065934066	0.0625	0.152941176	0.087719298	0.109756098	0.117647059	0.05982906	0.129411765	0.066666667	0.057692308	0.096774194	0.063157895	0.081632653	0.0625	0.034482759	0.083333333	0.075	0.029850746	0.085714286	0.05	0.0625	0.112903226	0.117647059	0.063157895	0.063157895	0.150684932	0.059701493	0.134328358	0.046511628	0.085714286	0	0.1375	0.104477612	0.063157895	0.026315789	0.054263566	0.076923077	0.0625	0.114285714	0	0.015625	0.072727273	0.090909091	0.072727273	0.063157895	0.0625	0.088607595	0.05952381	0.129411765	0.114583333	0.085714286	0.13559322	0.026315789	0.025974026	0.098039216	0.06557377	0.093333333	0.065934066	0.048387097	0.099009901	0.093023256	0.05952381	0.085365854	0.096774194	0.063492063	0.032786885	0.057692308	0.05952381	0.150684932	0.13559322	0.064516129	0.097826087	0.108695652	0.093023256	0.089552239	0.114285714	0.173913043	0.063492063	0.029850746	0.058823529	0.063157895	0.115384615	0.03125	0.063492063	0.233333333	0.029850746	0.102564103	0.078947368	0.072727273	0.090909091	0.117647059	0.075757576	0.059405941	0.063157895	0.086956522	0.034090909	0.05952381	0.063157895	0.086538462	0.098765432	0.025974026	0.026315789	0.078651685	0.1	0.083333333	0.093023256	0.099009901	0.12244898	0.116883117	0.030769231	0.032786885	0.096774194	0.05	0.063157895	0.0625	0.064516129	0.08045977	0.063492063	0.090909091	0.0625	0.14084507	0.110091743	0.075757576	0.087378641	0.098039216	0.070588235	0.063157895	0.107142857	0.068493151	0.032786885	0.05952381	0.164179104	0.182926829	0.083333333	0.130434783	0.0625	0.030769231	0.058823529	0.191780822	0.107142857	0.05952381	0.029850746	0.047058824	0.026315789	0.096774194	0.06185567	0.108910891	0.095238095	0.096385542	0.119047619	0.026315789	0.097560976	0.056818182	0.134831461	0.152173913	0.130434783	0.076086957	0.075757576	0.09375	0.080645161	0.057142857	0.129411765	0.142857143	0.130434783	0.025316456	0.098765432	0.077777778	0.090909091	0.063157895	0.04109589	0.071428571	0.030769231	0.030769231	0.130434783	0.063157895	0.06557377	0.096774194	0.11827957	0.079365079	0.063157895	0.065217391	0.113636364	0.063157895	0.083333333	0.0625	0.133333333	0.083333333	0.102040816	0.098360656	0.025316456	0.022988506	0.05952381	0.114285714	0.08411215	0.063157895	0.029850746	0.082474227	0.06185567	0.097560976	0.079365079	0.030769231	0.063157895	0.161764706	0.059701493	0.123076923	0.072289157	0.072727273	0.089108911	0.133333333	0.032786885	0.029850746	0.015625	0.05952381	0.047619048	0.029850746	0.05982906	0.127906977	0.091743119	0.058139535	0.091743119	0.029850746	0.030769231	0.083333333	0.05982906	0.07	0.050847458	0.095238095	0.144578313	0.097560976	0.027777778	0.026315789	0.085714286	0.057692308	0.088709677	0.136986301	0.026666667	0.032786885	0.026315789	0.089108911	0.053763441	0.092783505	0.057692308	0.079646018	0.129032258	0.093457944	0.078125	0.085106383	0.032258065	0.025974026	0.015625	0.083333333	0.142857143	0.085365854	0.134328358	0.087301587	0.078947368	0.137254902	0.063157895	0	0.064516129	0.064516129	0.063157895	0.032786885	0.099009901	0.073529412	0.072463768	0.093023256	0.128205128	0.0625	0.065934066	0.104477612	0.0625	0.076923077	0.094117647	0.079365079	0.070707071	0.083333333	0.030769231	0	0.131578947	0.063157895	0.063157895	0.063157895	0.05952381	0.09375	0.070588235	0.05952381	0.074766355	0.026315789	0.083333333	0.107142857	0	0.097560976	0.025974026	0.0625	0.081632653	0.104166667	0.079365079	0.141304348	0.125	0.029850746	0.084745763	0.108108108	0.030769231	0.063157895	0.082474227	0.126760563	0.092857143	0.029850746	0.097222222	0.060606061	0.0625	0.0875	0.13559322	0.026315789	0.093023256	0.025974026	0.078651685	0.0625	0.029850746	0.030769231	0.091836735	0.080645161	0.106060606	0.063157895	0.079545455	0.111111111	0.096774194	0.107692308	0.211111111	0.0625	0.188405797	0.075862069	0.152941176	0.026315789	0.066666667	0.014492754	0.05952381	0.057692308	0.122222222	0.06122449	0.024096386	0.069306931	0.157894737	0.026315789	0.033898305	0.115942029	0.026315789	0.091666667	0.081632653	0.025641026	0.096774194	0.063291139	0.039473684	0.063157895	0.058139535	0.096385542	0.096774194	0.095890411	0	0.083333333	0.083333333	0.026666667	0.026315789	0.092783505	0.107142857	0.041666667	0.090909091	0.130434783	0.086956522	0.030769231	0.015625	0.063157895	0.072727273	0.096385542	0.026666667	0.185714286	0.095238095	0.098765432	0.029850746	0.10619469	0.083333333	0.025974026	0.030769231	0.121212121	0.015625	0.091836735	0.026315789	0.093023256	0.082474227	0.027777778	0.026315789	0.2	0.099009901	0.101449275	0.100917431	0.14084507	0.074626866	0.025316456	0.107438017	0.057971014	0.060606061	0.106666667	0.084337349	0.06	0.099009901	0.030769231	0.127272727	0.1625	0.076923077	0.063157895	0.076923077	0.029850746	0.096774194	0.081967213	0.097560976
O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC2C(O)C(O)C(OC3C(O)C(OC(C3O)CO)O)OC2)OC(CO)C1O	0.222222222	0.058823529	0.158536585	0.047619048	0.222222222	0.036697248	0.222222222	0.030769231	0.41025641	0.325581395	0.044776119	0.558139535	0.191176471	0.056338028	0.055555556	0.018181818	0.141025641	0.048387097	0.050847458	0.141025641	0.12345679	0.325581395	0.571428571	0.139240506	0.097560976	0.12195122	0.571428571	0.12345679	0.070175439	0.154929577	0.036144578	0.064516129	0.120481928	0.710526316	0.436363636	0.035714286	0.41025641	0.141025641	0.16	0.320512821	0.142857143	0.296296296	0.032258065	0.054545455	0.148648649	0.056603774	0.523809524	0.139240506	0.141025641	0.058823529	0.023255814	1	0.148648649	0.139240506	0.036144578	0.154639175	0.128571429	0.032258065	0.142857143	0.037037037	0.136363636	0.225	0.042016807	0.141025641	0.119047619	0.139240506	0.043478261	0.12195122	0.15625	0.325581395	0.03030303	0.108695652	0.139240506	0.036363636	0.254901961	0.141025641	0.141025641	0.058823529	0.072727273	0.032258065	0.130434783	0.096774194	0	0.253968254	0.148148148	0.141025641	0.571428571	0.050847458	0.054545455	0.139240506	0.294117647	0	0.204545455	0.068181818	0.043478261	0.044444444	0.141025641	0.057971014	0.088235294	0.222222222	0.063291139	0.055555556	0.096774194	0.018518519	0.571428571	0.522727273	0.052631579	0.019230769	0.044776119	0.148648649	0.039215686	0.087912088	0.188405797	0.222222222	0.040540541	0.097560976	0.057692308	0.085106383	0.225	0.222222222	0.058823529	0.018518519	0.144736842	0.126582278	0.022727273	0.188405797	0.070175439	0.294117647	0.045454545	0.057692308	0.325581395	0.052631579	0.141025641	0.072164948	0.2	0.057692308	0.016393443	0.325581395	0.345454545	0.076923077	0.044444444	0.039370079	0.064102564	0.072727273	0.158536585	0.141025641	0.128205128	0.519230769	0.222222222	0.141025641	0.030612245	0.452830189	0.595238095	0.571428571	0.135135135	0.381818182	0.12195122	0.518518519	0.087912088	0.053763441	0.057142857	0.41025641	0.085106383	0.056603774	0.090909091	0.141025641	0.139240506	0.038461538	0.051282051	0.057692308	0.034482759	0.139240506	0.029850746	0.26744186	0.072727273	0.098901099	0.041666667	0.067567568	0.141025641	0.038461538	0.137931034	0.085106383	0.222222222	0.03125	0.024096386	0.12195122	0.033707865	0.139240506	0.41025641	0.052631579	0.013513514	0.038461538	0.222222222	0.325581395	0.084507042	0.736842105	0.097560976	0.181818182	0.052631579	0.428571429	0.067567568	0.108108108	0.571428571	0.04	0.14084507	0.047058824	0.032967033	0.045454545	0.115384615	0.072727273	0.054545455	0.018518519	0.068965517	0.037037037	0.019607843	0.135802469	0.642857143	0.452830189	0.133333333	0.034482759	0.141025641	0.28	0.138888889	0.41025641	0.41025641	0.15	0.141025641	0.06	0.056603774	0.277777778	0.056603774	0.141025641	0.146666667	0.088607595	0.141025641	0.12195122	0.139240506	0.042857143	0.12195122	0.054945055	0.018518519	0.642857143	0.425925926	0.222222222	0.294117647	0.050505051	0.141025641	0.325581395	0.120481928	0.181818182	0.418181818	0.056603774	0.41025641	0.141025641	0.063492063	0.053571429	0.051724138	0.115942029	0.068181818	0.088888889	0.018181818	0.085106383	0.325581395	0.204545455	0.222222222	0.038461538	0.325581395	0.142857143	0.0625	0.138297872	0.082191781	0.038834951	0.325581395	0.41025641	0.12195122	0.142857143	0.172839506	0.020408163	0.403508772	0.092105263	0.418181818	0.24	0.571428571	0.066666667	0.225	0.138888889	0.028985507	0.710526316	0.085106383	0.571428571	0.113636364	0.387096774	0.032967033	0.225	0.134020619	0.056818182	0.05	0.055555556	0.046511628	0.04	0.595238095	0.204545455	0.12195122	0.05	0.203125	0.015873016	0.024590164	0.044776119	0.04	0.141025641	0	0.038461538	0.144736842	0.141025641	0.085106383	0.087912088	0.051724138	0.068965517	0.188405797	0.070422535	0.139240506	0.148648649	0.068965517	0.139240506	0.074074074	0.191176471	0.056603774	0.13253012	0.12195122	0.41025641	0	0.027777778	0.141025641	0.141025641	0.141025641	0.222222222	0.148148148	0.462962963	0.222222222	0.211764706	0.571428571	0.12195122	0.046728972	0	0.444444444	0.595238095	0.139240506	0.119047619	0.032967033	0.056603774	0.033333333	0.05	0.325581395	0.06122449	0.044776119	0.41025641	0.141025641	0.120481928	0.046153846	0.02919708	0.325581395	0.030769231	0.094339623	0.139240506	0.209677419	0.018518519	0.571428571	0.188405797	0.595238095	0.037037037	0.139240506	0.325581395	0.41025641	0.043956044	0.037735849	0.016666667	0.141025641	0.0375	0.047619048	0.056603774	0.071428571	0.102272727	0.139240506	0.029411765	0.051094891	0.036144578	0.571428571	0.046153846	0.183673469	0.222222222	0.225	0.047058824	0.194805195	0.622222222	0.246753247	0.088888889	0.571428571	0.020833333	0.031746032	0.571428571	0.166666667	0.119047619	0.7	0.097560976	0.107692308	0.264150943	0.141025641	0.144927536	0.053333333	0.097560976	0.014925373	0	0.12195122	0.12195122	0.585365854	0.736842105	0.044444444	0.14084507	0.26	0.016949153	0.047619048	0.491525424	0.41025641	0.204545455	0.141025641	0.044444444	0.436363636	0.710526316	0.028985507	0.428571429	0.452830189	0.325581395	0.036697248	0.12195122	0.558139535	0.41025641	0.087912088	0.204545455	0.032608696	0.571428571	0.438596491	0.120481928	0.58974359	0.571428571	0.04	0.03125	0.049180328	0.186813187	0.029850746	0.071428571	0.642857143	0.051724138	0.070175439	0.094339623	0.044117647	0.258064516	0.160493827	0.03125	0.41025641	0.046728972	0.051948052	0.054545455	0.141025641	0.088607595	0.325581395	0.056603774	0.058823529	0.054054054
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.68627451	0.065789474	0.762711864	0.071428571	0.68627451	0.060869565	0.68627451	0.085714286	0.163636364	0.137931034	0.097222222	0.169230769	0.363636364	0.063291139	0.148648649	0.052173913	0.849056604	0.057142857	0.109375	0.849056604	0.5625	0.137931034	0.19047619	0.833333333	0.285714286	0.485294118	0.19047619	0.5625	0.044776119	0.1375	0.06741573	0.086956522	0.52238806	0.174603175	0.173333333	0.080645161	0.163636364	0.849056604	0.13559322	0.12	0.571428571	0.117647059	0.057971014	0.063492063	1	0.083333333	0.196721311	0.833333333	0.849056604	0.125	0.065934066	0.148648649	1	0.833333333	0.079545455	0.375	0.086419753	0.057971014	0.571428571	0.081395349	0.676923077	0.698412698	0.064	0.849056604	0.492753623	0.833333333	0.14	0.485294118	0.317460317	0.137931034	0.057142857	0.071428571	0.833333333	0.081967213	0.158730159	0.849056604	0.849056604	0.109589041	0.172413793	0.073529412	0.101265823	0.405063291	0	0.173333333	0.092307692	0.849056604	0.19047619	0.064	0.080645161	0.833333333	0.153846154	0	0.087719298	0.056603774	0.051948052	0.056603774	0.849056604	0.064935065	0.106666667	0.68627451	0.107142857	0.072164948	0.405063291	0.066666667	0.19047619	0.1875	0.068627451	0.050847458	0.053333333	1	0.107142857	0.255813953	0.4	0.68627451	0.061728395	0.285714286	0.185185185	0.153846154	0.698412698	0.68627451	0.173913043	0.066666667	0.846153846	0.324324324	0.064516129	0.444444444	0.060606061	0.153846154	0.083333333	0.185185185	0.137931034	0.15	0.849056604	0.20212766	0.105263158	0.185185185	0.075757576	0.137931034	0.152777778	0.097222222	0.056603774	0.068181818	0.095238095	0.192982456	0.762711864	0.849056604	0.564516129	0.142857143	0.68627451	0.849056604	0.057692308	0.178082192	0.169230769	0.19047619	0.409090909	0.164383562	0.485294118	0.166666667	0.255813953	0.080808081	0.064102564	0.163636364	0.153846154	0.06557377	0.094594595	0.849056604	0.833333333	0.105263158	0.045977011	0.185185185	0.045454545	0.833333333	0.068493151	0.296703297	0.192982456	0.415584416	0.058252427	0.142857143	0.849056604	0.071428571	0.19047619	0.153846154	0.68627451	0.086956522	0.08045977	0.485294118	0.086021505	0.833333333	0.163636364	0.095238095	0.063291139	0.111111111	0.68627451	0.137931034	0.131578947	0.171875	0.285714286	0.785714286	0.068627451	0.171052632	0.060240964	0.1375	0.19047619	0.074074074	0.636363636	0.065217391	0.072916667	0.074468085	0.5	0.192982456	0.063492063	0.066666667	0.109375	0.192307692	0.070175439	0.097826087	0.164179104	0.178082192	0.27027027	0.078125	0.849056604	0.403846154	0.389473684	0.163636364	0.163636364	0.553846154	0.849056604	0.050847458	0.06557377	0.174418605	0.06557377	0.849056604	0.979166667	0.507936508	0.849056604	0.485294118	0.833333333	0.064935065	0.485294118	0.082474227	0.049180328	0.181818182	0.178082192	0.68627451	0.153846154	0.056074766	0.849056604	0.137931034	0.569230769	0.785714286	0.175675676	0.083333333	0.163636364	0.849056604	0.101449275	0.152542373	0.147540984	0.088607595	0.056603774	0.289156627	0.06557377	0.153846154	0.137931034	0.087719298	0.68627451	0.125	0.137931034	0.571428571	0.08045977	0.589041096	0.113924051	0.115384615	0.137931034	0.163636364	0.485294118	0.571428571	0.130434783	0.092592593	0.171052632	0.12195122	0.175675676	0.203389831	0.19047619	0.057971014	0.698412698	0.389473684	0.066666667	0.174603175	0.153846154	0.19047619	0.465753425	0.172839506	0.051020408	0.698412698	0.565789474	0.146067416	0.055555556	0.047619048	0.087912088	0.12962963	0.169230769	0.087719298	0.485294118	0.068965517	0.194444444	0.057971014	0.089430894	0.112676056	0.066037736	0.849056604	0	0.105263158	0.846153846	0.849056604	0.153846154	0.255813953	0.166666667	0.075757576	0.4	0.118421053	0.833333333	1	0.059701493	0.833333333	0.13559322	0.363636364	0.06557377	0.745762712	0.485294118	0.163636364	0	0.106666667	0.849056604	0.849056604	0.849056604	0.68627451	0.75862069	0.157894737	0.68627451	0.454545455	0.19047619	0.485294118	0.07079646	0	0.175675676	0.1875	0.833333333	0.492753623	0.072916667	0.06557377	0.0625	0.096153846	0.137931034	0.070175439	0.112676056	0.163636364	0.849056604	0.569230769	0.1	0.063829787	0.137931034	0.085714286	0.175438596	0.833333333	0.235294118	0.066666667	0.19047619	0.4	0.169230769	0.094117647	0.833333333	0.137931034	0.163636364	0.06122449	0.066666667	0.060606061	0.849056604	0.057471264	0.08988764	0.06557377	0.15	0.164835165	0.833333333	0.067567568	0.108695652	0.091954023	0.19047619	0.054794521	0.098360656	0.68627451	0.698412698	0.126436782	0.771929825	0.171428571	0.363636364	0.150537634	0.19047619	0.094339623	0.042253521	0.19047619	0.542168675	0.492753623	0.184615385	0.253164557	0.14084507	0.407407407	0.849056604	0.23943662	0.073170732	0.253164557	0.1	0	0.485294118	0.485294118	0.174603175	0.171875	0.095744681	0.139240506	0.411764706	0.061538462	0.136363636	0.154761905	0.163636364	0.087719298	0.849056604	0.056603774	0.173333333	0.174603175	0.126760563	0.171052632	0.178082192	0.137931034	0.079646018	0.485294118	0.169230769	0.163636364	0.227272727	0.087719298	0.06122449	0.19047619	0.166666667	0.569230769	0.183333333	0.19047619	0.0875	0.058823529	0.073529412	0.602739726	0.068493151	0.095238095	0.181818182	0.073770492	0.166666667	0.175438596	0.081081081	0.16	0.745762712	0.136842105	0.163636364	0.07079646	0.111111111	0.080645161	0.849056604	0.233766234	0.137931034	0.083333333	0.086206897	0.074074074
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
O=C(N1CCC[C@H]1c1cccnc1)c1cccc(c1)N(=O)=O	0.074074074	0.093333333	0.071428571	0.134328358	0.074074074	0.078947368	0.074074074	0.132352941	0.031746032	0.046875	0.095890411	0.026666667	0.083333333	0.036585366	0.048780488	0.060869565	0.076086957	0.056338028	0.090909091	0.076086957	0.086021505	0.046875	0.027027027	0.075268817	0.086956522	0.073684211	0.027027027	0.086021505	0.059701493	0.194805195	0.103448276	0.070422535	0.072916667	0.02739726	0.047058824	0.096774194	0.031746032	0.076086957	0.079365079	0.056074766	0.079646018	0.055045872	0.057142857	0.046153846	0.079545455	0.047619048	0.027777778	0.075268817	0.076086957	0.123287671	0.152941176	0.036144578	0.079545455	0.075268817	1	0.070175439	0.072289157	0.121212121	0.079646018	0.068181818	0.067961165	0.069306931	0.13559322	0.076086957	0.072164948	0.075268817	0.035714286	0.073684211	0.063291139	0.046875	0.037037037	0.051724138	0.075268817	0.098360656	0.057142857	0.076086957	0.076086957	0.154929577	0.045454545	0.104477612	0.047619048	0.076923077	0	0.085365854	0.074626866	0.076086957	0.027027027	0.107438017	0.046153846	0.075268817	0.055555556	0	0.05	0.055555556	0.051282051	0.055555556	0.076086957	0.077922078	0.063291139	0.074074074	0.13253012	0.09375	0.076923077	0.140350877	0.027027027	0.026666667	0.078431373	0.06779661	0.038961039	0.079545455	0.05	0.079207921	0.082352941	0.074074074	0.035714286	0.086956522	0.048387097	0.051724138	0.069306931	0.074074074	0.093333333	0.140350877	0.077777778	0.1	0.162790698	0.082352941	0.109375	0.055555556	0.112676056	0.048387097	0.046875	0.029411765	0.076086957	0.175257732	0.032258065	0.048387097	0.125	0.046875	0.05	0.111111111	0.055555556	0.126984127	0.094117647	0.045454545	0.071428571	0.076086957	0.076923077	0.034883721	0.074074074	0.076086957	0.037383178	0.048192771	0.040540541	0.027027027	0.08045977	0.048780488	0.073684211	0.045454545	0.079207921	0.173913043	0.105263158	0.031746032	0.051724138	0.047619048	0.078947368	0.076086957	0.075268817	0.049180328	0.045454545	0.048387097	0.076923077	0.075268817	0.112676056	0.072072072	0.045454545	0.078431373	0.067961165	0.047058824	0.076086957	0.181818182	0.101449275	0.051724138	0.074074074	0.117647059	0.158536585	0.073684211	0.096774194	0.075268817	0.031746032	0.044776119	0.103896104	0.109756098	0.074074074	0.046875	0.074074074	0.027027027	0.086956522	0.074468085	0.1	0.046511628	0.085365854	0.12195122	0.027027027	0.128205128	0.070588235	0.087912088	0.083333333	0.073684211	0.08988764	0.045454545	0.046153846	0.101694915	0.043478261	0.093023256	0.169811321	0.0625	0.025974026	0.048192771	0.104651163	0.09375	0.076086957	0.042253521	0.064	0.031746032	0.031746032	0.108695652	0.076086957	0.05	0.047619048	0.159090909	0.047619048	0.076086957	0.078651685	0.090909091	0.076086957	0.073684211	0.075268817	0.106666667	0.073684211	0.081632653	0.120689655	0.025974026	0.035714286	0.074074074	0.055555556	0.036363636	0.076086957	0.046875	0.072916667	0.074468085	0.047619048	0.047619048	0.031746032	0.076086957	0.1	0.045454545	0.092307692	0.074074074	0.055555556	0.08	0.118644068	0.051724138	0.046875	0.05	0.074074074	0.032258065	0.046875	0.079646018	0.117647059	0.125	0.085365854	0.054054054	0.046875	0.031746032	0.073684211	0.079646018	0.060606061	0.034482759	0.046511628	0.120481928	0.047619048	0.058823529	0.027027027	0.057142857	0.069306931	0.072580645	0.246153846	0.02739726	0.051724138	0.027027027	0.08	0.090909091	0.04	0.069306931	0.071428571	0.084210526	0.045454545	0.063492063	0.075268817	0.033333333	0.040540541	0.05	0.073684211	0.093023256	0.115384615	0.104477612	0.046511628	0.066666667	0.075471698	0.076086957	0	0.049180328	0.077777778	0.076086957	0.051724138	0.079207921	0.028985507	0.090909091	0.082352941	0.102564103	0.075268817	0.079545455	0.058823529	0.075268817	0.03030303	0.083333333	0.047619048	0.083333333	0.073684211	0.031746032	0	0.090909091	0.076086957	0.076086957	0.076086957	0.074074074	0.084210526	0.072289157	0.074074074	0.066037736	0.027027027	0.073684211	0.060869565	0	0.047619048	0.026666667	0.075268817	0.072164948	0.106382979	0.047619048	0.084210526	0.161616162	0.046875	0.050847458	0.176470588	0.031746032	0.076086957	0.072916667	0.114285714	0.126865672	0.046875	0.132352941	0.046153846	0.075268817	0.08974359	0.140350877	0.027027027	0.082352941	0.026666667	0.146341463	0.075268817	0.046875	0.031746032	0.029411765	0.083333333	0.109375	0.076086957	0.04494382	0.126436782	0.047619048	0.060606061	0.126315789	0.075268817	0.176470588	0.115942029	0.170731707	0.027027027	0.083333333	0.046153846	0.074074074	0.069306931	0.087912088	0.073684211	0.0375	0.070707071	0.14893617	0.027027027	0.035087719	0.041666667	0.027027027	0.075	0.072164948	0.026315789	0.086956522	0.064935065	0.040540541	0.076086957	0.047058824	0.034883721	0.086956522	0.098591549	0	0.073684211	0.073684211	0.02739726	0.027027027	0.142857143	0.070588235	0.042857143	0.111111111	0.101449275	0.053763441	0.031746032	0.05	0.076086957	0.055555556	0.047058824	0.02739726	0.109589041	0.046511628	0.048192771	0.046875	0.060344828	0.073684211	0.026666667	0.031746032	0.09	0.05	0.029411765	0.027027027	0.045454545	0.072916667	0.028571429	0.027027027	0.157894737	0.068627451	0.057142857	0.072727273	0.082191781	0.076923077	0.025974026	0.157894737	0.044117647	0.046153846	0.246153846	0.073170732	0.072164948	0.058252427	0.031746032	0.070175439	0.1375	0.096774194	0.076086957	0.11627907	0.046875	0.047619048	0.049180328	0.035294118
O[C@@H]1[C@H](O[C@@H]([C@@H]([C@H]1O)O)CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O[C@H](C[C@@H]1O)n1cnc2c1[nH]c(N)nc2=O)C	0.255555556	0.069306931	0.408602151	0.0625	0.255555556	0.087591241	0.255555556	0.06185567	0.12345679	0.120481928	0.092783505	0.157303371	0.27173913	0.077669903	0.154639175	0.072463768	0.453488372	0.086021505	0.088888889	0.453488372	0.245098039	0.120481928	0.159090909	0.465116279	0.384615385	0.454545455	0.159090909	0.245098039	0.065934066	0.102803738	0.060869565	0.096774194	0.632911392	0.16091954	0.173469388	0.068181818	0.12345679	0.453488372	0.13253012	0.130081301	0.357798165	0.146341463	0.075268817	0.08045977	0.375	0.069767442	0.162790698	0.465116279	0.453488372	0.102040816	0.087719298	0.154639175	0.375	0.465116279	0.070175439	1	0.12745098	0.041666667	0.357798165	0.100917431	0.416666667	0.425531915	0.095890411	0.453488372	0.477272727	0.465116279	0.12	0.454545455	0.25	0.120481928	0.078125	0.0875	0.465116279	0.056818182	0.123595506	0.453488372	0.453488372	0.090909091	0.117647059	0.052631579	0.096153846	0.277777778	0	0.161616162	0.101123596	0.453488372	0.159090909	0.095890411	0.068181818	0.465116279	0.120879121	0	0.085365854	0.0375	0.08	0.0375	0.453488372	0.09	0.1	0.255555556	0.100917431	0.100840336	0.277777778	0.045977011	0.159090909	0.157303371	0.105691057	0.034883721	0.081632653	0.375	0.072289157	0.35	0.421686747	0.255555556	0.086538462	0.384615385	0.109756098	0.115384615	0.425531915	0.255555556	0.2	0.045977011	0.430232558	0.436781609	0.115044248	0.325842697	0.054347826	0.120879121	0.09375	0.109756098	0.120481928	0.185185185	0.453488372	0.166666667	0.097560976	0.109756098	0.065217391	0.120481928	0.134020619	0.115789474	0.0375	0.090909091	0.101851852	0.130952381	0.408602151	0.453488372	0.377777778	0.18556701	0.255555556	0.453488372	0.078740157	0.164948454	0.183908046	0.159090909	0.363636364	0.154639175	0.454545455	0.168316832	0.35	0.098360656	0.078431373	0.12345679	0.115384615	0.082352941	0.102040816	0.453488372	0.465116279	0.071428571	0.072727273	0.109756098	0.054945055	0.465116279	0.060606061	0.318181818	0.130952381	0.373737374	0.079365079	0.18556701	0.453488372	0.073394495	0.133333333	0.115384615	0.255555556	0.108695652	0.09009009	0.454545455	0.113043478	0.465116279	0.12345679	0.066666667	0.077669903	0.147058824	0.255555556	0.120481928	0.107843137	0.159090909	0.384615385	0.411111111	0.105691057	0.16	0.105769231	0.134615385	0.159090909	0.096153846	0.244680851	0.086956522	0.083333333	0.103448276	0.255102041	0.130952381	0.08045977	0.045977011	0.076923077	0.121495327	0.047619048	0.122807018	0.153846154	0.164948454	0.390804598	0.078651685	0.453488372	0.25	0.485981308	0.12345679	0.12345679	0.230769231	0.453488372	0.047058824	0.082352941	0.163636364	0.057471264	0.453488372	0.370786517	0.22	0.453488372	0.454545455	0.465116279	0.101010101	0.454545455	0.109243697	0.034090909	0.153846154	0.189473684	0.255555556	0.120879121	0.076923077	0.453488372	0.120481928	0.517647059	0.411111111	0.163265306	0.069767442	0.12345679	0.453488372	0.084210526	0.172839506	0.102272727	0.097087379	0.0375	0.367346939	0.045454545	0.115384615	0.120481928	0.085365854	0.255555556	0.097560976	0.120481928	0.357798165	0.080357143	0.361904762	0.08490566	0.134920635	0.120481928	0.12345679	0.454545455	0.357798165	0.149122807	0.075	0.171717172	0.122641509	0.163265306	0.180722892	0.159090909	0.063829787	0.425531915	0.358974359	0.07	0.16091954	0.115384615	0.159090909	0.540229885	0.161904762	0.074380165	0.425531915	0.364485981	0.131578947	0.076335878	0.04494382	0.095652174	0.086419753	0.183908046	0.085365854	0.454545455	0.081081081	0.241758242	0.063829787	0.102739726	0.152173913	0.085271318	0.453488372	0	0.071428571	0.430232558	0.453488372	0.115384615	0.35	0.141176471	0.076923077	0.421686747	0.108910891	0.465116279	0.375	0.076923077	0.465116279	0.13253012	0.27173913	0.057471264	0.382978723	0.454545455	0.12345679	0	0.145833333	0.453488372	0.453488372	0.453488372	0.255555556	0.34375	0.197916667	0.255555556	0.597701149	0.159090909	0.454545455	0.096296296	0	0.163265306	0.157303371	0.465116279	0.477272727	0.092436975	0.057471264	0.084033613	0.119047619	0.120481928	0.060240964	0.092783505	0.12345679	0.453488372	0.517647059	0.083333333	0.099378882	0.120481928	0.051020408	0.13253012	0.465116279	0.180851064	0.045977011	0.159090909	0.421686747	0.157303371	0.081081081	0.465116279	0.120481928	0.12345679	0.082644628	0.034090909	0.043010753	0.453488372	0.081818182	0.117117117	0.082352941	0.11627907	0.220183486	0.465116279	0.06	0.125	0.089285714	0.159090909	0.083333333	0.105882353	0.255555556	0.425531915	0.116071429	0.422222222	0.172043011	0.306930693	0.145299145	0.159090909	0.0625	0.063157895	0.159090909	0.336206897	0.477272727	0.155555556	0.26	0.136842105	0.2875	0.453488372	0.292134831	0.074766355	0.26	0.083333333	0	0.454545455	0.454545455	0.16091954	0.159090909	0.092436975	0.114285714	0.2375	0.043478261	0.108695652	0.169811321	0.12345679	0.085365854	0.453488372	0.0375	0.173469388	0.16091954	0.091836735	0.171717172	0.164948454	0.120481928	0.111940299	0.454545455	0.157303371	0.12345679	0.25	0.085365854	0.073770492	0.159090909	0.168316832	0.517647059	0.166666667	0.159090909	0.075471698	0.08	0.063829787	0.384615385	0.082474227	0.103448276	0.153846154	0.104895105	0.114942529	0.13253012	0.080808081	0.151515152	0.397849462	0.125	0.12345679	0.080291971	0.114285714	0.08045977	0.453488372	0.326086957	0.120481928	0.095238095	0.071428571	0.075471698
OC[C@H]([C@H]([C@H]([C@@H]1O[C@H](C[C@@H]([C@H]1NC(=O)C)O)C(=O)O)O)O)O	0.111111111	0.102941176	0.076923077	0.112903226	0.111111111	0.094339623	0.111111111	0.09375	0.16	0.176470588	0.089552239	0.129032258	0.12	0.147058824	0.144927536	0.08490566	0.082352941	0.133333333	0.120689655	0.082352941	0.119047619	0.176470588	0.131147541	0.081395349	0.081395349	0.079545455	0.131147541	0.119047619	0.28	0.103896104	0.072289157	0.169491525	0.078651685	0.133333333	0.28125	0.109090909	0.16	0.082352941	0.150943396	0.325	0.08490566	0.367088608	0.13559322	0.12962963	0.086419753	0.156862745	0.13559322	0.081395349	0.082352941	0.086956522	0.109756098	0.128571429	0.086419753	0.081395349	0.072289157	0.12745098	1	0.080645161	0.08490566	0.115384615	0.072916667	0.097826087	0.085470085	0.082352941	0.077777778	0.081395349	0.040816327	0.079545455	0.241935484	0.176470588	0.09375	0.102040816	0.081395349	0.090909091	0.31372549	0.082352941	0.082352941	0.119402985	0.107142857	0.098360656	0.265625	0.071428571	0	0.28125	0.274509804	0.082352941	0.131147541	0.133928571	0.109090909	0.081395349	0.352941176	0	0.12	0.136363636	0.119402985	0.111111111	0.082352941	0.101449275	0.149253731	0.111111111	0.144736842	0.139534884	0.071428571	0.094339623	0.131147541	0.129032258	0.131868132	0.018181818	0.123076923	0.086419753	0.076923077	0.073684211	0.118421053	0.111111111	0.111111111	0.081395349	0.094339623	0.058823529	0.097826087	0.111111111	0.086956522	0.094339623	0.084337349	0.12195122	0.081395349	0.118421053	0.163636364	0.352941176	0.125	0.094339623	0.176470588	0.06779661	0.082352941	0.080808081	0.14	0.094339623	0.048387097	0.176470588	0.305084746	0.089552239	0.111111111	0.08	0.131578947	0.127272727	0.076923077	0.082352941	0.083333333	0.188405797	0.111111111	0.082352941	0.094736842	0.290322581	0.166666667	0.131147541	0.0875	0.295081967	0.079545455	0.268656716	0.073684211	0.10989011	0.069444444	0.16	0.058823529	0.156862745	0.086956522	0.082352941	0.081395349	0.096153846	0.214285714	0.094339623	0.105263158	0.081395349	0.090909091	0.191489362	0.127272727	0.072916667	0.107526882	0.205882353	0.082352941	0.105263158	0.112903226	0.058823529	0.111111111	0.112903226	0.086419753	0.079545455	0.104651163	0.081395349	0.16	0.086206897	0.114285714	0.063291139	0.111111111	0.176470588	0.081081081	0.131147541	0.081395349	0.093023256	0.072916667	0.276923077	0.188405797	0.103896104	0.131147541	0.051948052	0.076923077	0.12195122	0.08988764	0.091954023	0.084337349	0.127272727	0.12962963	0.074074074	0.06557377	0.101265823	0.078431373	0.417910448	0.125	0.290322581	0.128205128	0.105263158	0.082352941	0.13559322	0.115044248	0.16	0.16	0.130952381	0.082352941	0.098039216	0.156862745	0.233766234	0.113207547	0.082352941	0.085365854	0.141025641	0.082352941	0.079545455	0.081395349	0.151515152	0.079545455	0.137931034	0.01754386	0.125	0.142857143	0.111111111	0.352941176	0.103092784	0.082352941	0.176470588	0.078651685	0.093023256	0.285714286	0.113207547	0.16	0.082352941	0.09375	0.087719298	0.084745763	0.176470588	0.136363636	0.074468085	0.092592593	0.058823529	0.176470588	0.12	0.111111111	0.075471698	0.176470588	0.08490566	0.1	0.067961165	0.138888889	0.078431373	0.176470588	0.16	0.079545455	0.08490566	0.240506329	0.06	0.276923077	0.146666667	0.285714286	0.120689655	0.131147541	0.155172414	0.097826087	0.115044248	0.072463768	0.133333333	0.058823529	0.131147541	0.086021505	0.171052632	0.114942529	0.097826087	0.097087379	0.11627907	0.113402062	0.276595745	0.094117647	0.037735849	0.166666667	0.12	0.079545455	0.12987013	0.194029851	0.155172414	0.066666667	0.057971014	0.103092784	0.082352941	0	0.096153846	0.084337349	0.082352941	0.058823529	0.073684211	0.084745763	0.140350877	0.118421053	0.097222222	0.081395349	0.086419753	0.181818182	0.081395349	0.089285714	0.12	0.113207547	0.08988764	0.079545455	0.16	0	0.040540541	0.082352941	0.082352941	0.082352941	0.111111111	0.11627907	0.223880597	0.111111111	0.092783505	0.131147541	0.079545455	0.095238095	0	0.285714286	0.129032258	0.081395349	0.077777778	0.043010753	0.113207547	0.11627907	0.102040816	0.176470588	0.12244898	0.073529412	0.16	0.082352941	0.078651685	0.092307692	0.082706767	0.176470588	0.09375	0.12962963	0.081395349	0.147058824	0.094339623	0.131147541	0.118421053	0.129032258	0.06097561	0.081395349	0.176470588	0.16	0.101123596	0.115384615	0.049180328	0.082352941	0.102564103	0.070588235	0.156862745	0.125	0.204819277	0.081395349	0.089552239	0.097014925	0.1125	0.131147541	0.126984127	0.12962963	0.111111111	0.097826087	0.082352941	0.091954023	0.151515152	0.1	0.134831461	0.131147541	0.04	0.133333333	0.131147541	0.150943396	0.077777778	0.126984127	0.081395349	0.153846154	0.111111111	0.082352941	0.108108108	0.093333333	0.081395349	0.075757576	0	0.079545455	0.079545455	0.133333333	0.131147541	0.077777778	0.235294118	0.137931034	0.06779661	0.112903226	0.281690141	0.16	0.12	0.082352941	0.111111111	0.28125	0.133333333	0.072463768	0.276923077	0.290322581	0.176470588	0.104761905	0.079545455	0.129032258	0.16	0.133333333	0.12	0.088888889	0.131147541	0.268656716	0.078651685	0.140350877	0.131147541	0.08	0.108695652	0.116666667	0.193548387	0.107692308	0.105263158	0.125	0.10619469	0.230769231	0.12962963	0.104477612	0.157142857	0.08988764	0.085106383	0.16	0.105769231	0.135135135	0.150943396	0.082352941	0.085365854	0.176470588	0.134615385	0.117647059	0.094594595
c1ccc(cc1)c2cc(sc2C(=O)O)C(=O)O	0.06557377	0.111111111	0.050632911	0.2	0.06557377	0.10989011	0.06557377	0.25	0.048780488	0.046511628	0.183673469	0.037735849	0.078125	0.06779661	0.049180328	0.111111111	0.054794521	0.127659574	0.162790698	0.054794521	0.082191781	0.046511628	0.038461538	0.054054054	0.068493151	0.052631579	0.038461538	0.082191781	0.088888889	0.129032258	0.254237288	0.08	0.051948052	0.039215686	0.063492063	0.179487179	0.048780488	0.054794521	0.069767442	0.045977011	0.052631579	0.056818182	0.106382979	0.095238095	0.057971014	0.1	0.04	0.054054054	0.054794521	0.176470588	0.117647059	0.032258065	0.057971014	0.054054054	0.121212121	0.041666667	0.080645161	1	0.052631579	0.125	0.047619048	0.061728395	0.098039216	0.054794521	0.051282051	0.054054054	0.058823529	0.052631579	0.050847458	0.046511628	0.058823529	0.026315789	0.054054054	0.184210526	0.083333333	0.054794521	0.054794521	0.2	0.068181818	0.268292683	0.047619048	0.058823529	0	0.116666667	0.063829787	0.054794521	0.038461538	0.056603774	0.095238095	0.054054054	0.08	0	0.025	0.166666667	0.111111111	0.129032258	0.054794521	0.051724138	0.068965517	0.06557377	0.125	0.121621622	0.058823529	0.264705882	0.038461538	0.037735849	0.1	0.138888889	0.094339623	0.057971014	0.108108108	0.06097561	0.076923077	0.06557377	0.083333333	0.068493151	0.102564103	0.054054054	0.061728395	0.06557377	0.176470588	0.264705882	0.056338028	0.069444444	0.098591549	0.076923077	0.088888889	0.08	0.239130435	0.102564103	0.046511628	0.043478261	0.054794521	0.095238095	0.024390244	0.102564103	0.219512195	0.046511628	0.068965517	0.054545455	0.129032258	0.071428571	0.126984127	0.093023256	0.050632911	0.054794521	0.055555556	0.030769231	0.06557377	0.054794521	0.05952381	0.06557377	0.037735849	0.038461538	0.074626866	0.066666667	0.052631579	0.060606061	0.06097561	0.131578947	0.127272727	0.048780488	0.054054054	0.1	0.052631579	0.054794521	0.054054054	0.105263158	0.09375	0.102564103	0.11627907	0.054054054	0.212765957	0.077777778	0.093023256	0.060240964	0.113924051	0.080645161	0.054794521	0.095238095	0.08	0.054054054	0.06557377	0.227272727	0.177419355	0.052631579	0.142857143	0.054054054	0.048780488	0.090909091	0.211538462	0.112903226	0.06557377	0.046511628	0.101694915	0.038461538	0.068493151	0.053333333	0.086419753	0.0625	0.063492063	0.129032258	0.038461538	0.137931034	0.045454545	0.166666667	0.154929577	0.142857143	0.071428571	0.093023256	0.095238095	0.228571429	0.063829787	0.107692308	0.333333333	0.066666667	0.036363636	0.06557377	0.073529412	0.142857143	0.054794521	0.04	0.047169811	0.048780488	0.048780488	0.126760563	0.054794521	0.108108108	0.1	0.095890411	0.1	0.054794521	0.057142857	0.072463768	0.054794521	0.052631579	0.054054054	0.109090909	0.052631579	0.105263158	0.162162162	0.036363636	0.031746032	0.06557377	0.08	0.069767442	0.054794521	0.046511628	0.051948052	0.053333333	0.064516129	0.1	0.048780488	0.054794521	0.195652174	0.093023256	0.195121951	0.06557377	0.166666667	0.061728395	0.294117647	0.054054054	0.046511628	0.025	0.06557377	0.05	0.046511628	0.052631579	0.140625	0.079545455	0.080645161	0.091954023	0.046511628	0.048780488	0.052631579	0.052631579	0.050632911	0.055555556	0.0625	0.126984127	0.064516129	0.041666667	0.038461538	0.130434783	0.061728395	0.057142857	0.255319149	0.039215686	0.054054054	0.038461538	0.048780488	0.057142857	0.078947368	0.061728395	0.076923077	0.157142857	0.068965517	0.125	0.130434783	0.081081081	0.037735849	0.025	0.052631579	0.180327869	0.101694915	0.181818182	0.076190476	0.054545455	0.135802469	0.054794521	0	0.105263158	0.056338028	0.054794521	0.054054054	0.06097561	0.042553191	0.086956522	0.076923077	0.28	0.054054054	0.057971014	0.111111111	0.054054054	0.045454545	0.078125	0.1	0.051282051	0.052631579	0.048780488	0	0.127272727	0.054794521	0.054794521	0.054794521	0.06557377	0.065789474	0.080645161	0.06557377	0.058139535	0.038461538	0.052631579	0.098901099	0	0.064516129	0.037735849	0.054054054	0.051282051	0.064935065	0.1	0.157142857	0.081395349	0.046511628	0.111111111	0.094339623	0.048780488	0.054794521	0.051948052	0.191489362	0.084033613	0.046511628	0.170212766	0.069767442	0.054054054	0.105263158	0.264705882	0.038461538	0.076923077	0.037735849	0.107692308	0.054054054	0.046511628	0.048780488	0.064102564	0.102564103	0.225	0.054794521	0.092307692	0.117647059	0.1	0.090909091	0.08974359	0.054054054	0.234042553	0.073170732	0.174603175	0.038461538	0.12	0.022222222	0.06557377	0.061728395	0.149253731	0.052631579	0.033898305	0.076923077	0.146666667	0.038461538	0.057142857	0.081632653	0.038461538	0.059405941	0.051282051	0.037037037	0.068493151	0.052631579	0.037735849	0.054794521	0.046875	0.080645161	0.068493151	0.191489362	0	0.052631579	0.052631579	0.039215686	0.038461538	0.123287671	0.078125	0.040816327	0.263157895	0.125	0.055555556	0.048780488	0.025	0.054794521	0.129032258	0.063492063	0.039215686	0.18	0.0625	0.06557377	0.046511628	0.074468085	0.052631579	0.037735849	0.048780488	0.115384615	0.025	0.064102564	0.038461538	0.060606061	0.051948052	0.041666667	0.038461538	0.137931034	0.115384615	0.083333333	0.066666667	0.14	0.066666667	0.036363636	0.111111111	0.065217391	0.069767442	0.204081633	0.1	0.064935065	0.0875	0.048780488	0.123595506	0.131147541	0.12195122	0.054794521	0.072463768	0.046511628	0.1	0.105263158	0.081967213
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.430379747	0.058823529	0.746666667	0.0625	0.430379747	0.071942446	0.430379747	0.084210526	0.109756098	0.107142857	0.081632653	0.131868132	0.244680851	0.057142857	0.108910891	0.064748201	0.623376623	0.052083333	0.088888889	0.623376623	0.395604396	0.107142857	0.133333333	0.636363636	0.223300971	0.391304348	0.133333333	0.395604396	0.043010753	0.102803738	0.060869565	0.085106383	0.417582418	0.147727273	0.138613861	0.068181818	0.109756098	0.623376623	0.105882353	0.112	1	0.119047619	0.052631579	0.056179775	0.571428571	0.069767442	0.136363636	0.636363636	0.623376623	0.102040816	0.05982906	0.142857143	0.571428571	0.636363636	0.079646018	0.357798165	0.08490566	0.052631579	1	0.071428571	0.545454545	0.576470588	0.066666667	0.623376623	0.413043478	0.636363636	0.105263158	0.391304348	0.222222222	0.107142857	0.069767442	0.06097561	0.636363636	0.068965517	0.123595506	0.623376623	0.623376623	0.102040816	0.104651163	0.063829787	0.085714286	0.314285714	0	0.138613861	0.088888889	0.623376623	0.133333333	0.081081081	0.068181818	0.636363636	0.120879121	0	0.072289157	0.050632911	0.048543689	0.050632911	0.623376623	0.058252427	0.089108911	0.430379747	0.100917431	0.082644628	0.314285714	0.058139535	0.133333333	0.144444444	0.088	0.034883721	0.04950495	0.571428571	0.085365854	0.205357143	0.268817204	0.430379747	0.076190476	0.223300971	0.12345679	0.175675676	0.576470588	0.430379747	0.173913043	0.058139535	0.64	0.329787234	0.076923077	0.296703297	0.065934066	0.120879121	0.071428571	0.12345679	0.107142857	0.142857143	0.623376623	0.147540984	0.071428571	0.12345679	0.065217391	0.107142857	0.12244898	0.092783505	0.050632911	0.076923077	0.081818182	0.130952381	0.746666667	0.623376623	0.347826087	0.12745098	0.430379747	0.623376623	0.0703125	0.141414141	0.131868132	0.133333333	0.333333333	0.131313131	0.391304348	0.145631068	0.205357143	0.080645161	0.057692308	0.109756098	0.175675676	0.057471264	0.102040816	0.623376623	0.636363636	0.084337349	0.044247788	0.12345679	0.054945055	0.636363636	0.060606061	0.318181818	0.130952381	0.32038835	0.054263566	0.161616162	0.623376623	0.073394495	0.133333333	0.175675676	0.430379747	0.073684211	0.09009009	0.391304348	0.084745763	0.636363636	0.109756098	0.078651685	0.057142857	0.103773585	0.430379747	0.107142857	0.086538462	0.146067416	0.223300971	0.607594937	0.0625	0.137254902	0.055045872	0.134615385	0.133333333	0.075471698	0.426829268	0.059322034	0.074380165	0.075630252	0.366666667	0.130952381	0.056179775	0.058139535	0.088888889	0.153846154	0.060240964	0.103448276	0.141304348	0.141414141	0.273684211	0.078651685	0.623376623	0.234567901	0.358974359	0.109756098	0.109756098	0.391304348	0.623376623	0.047058824	0.057471264	0.142857143	0.057471264	0.623376623	0.564102564	0.355555556	0.623376623	0.391304348	0.636363636	0.068627451	0.391304348	0.1	0.034090909	0.141304348	0.153061224	0.430379747	0.120879121	0.060606061	0.623376623	0.107142857	0.449438202	0.607594937	0.14	0.069767442	0.109756098	0.623376623	0.084210526	0.158536585	0.102272727	0.086538462	0.050632911	0.229357798	0.057471264	0.175675676	0.107142857	0.072289157	0.430379747	0.084337349	0.107142857	1	0.080357143	0.625	0.105769231	0.108527132	0.107142857	0.109756098	0.391304348	1	0.11965812	0.061728395	0.137254902	0.112149533	0.14	0.180722892	0.133333333	0.052631579	0.576470588	0.358974359	0.080808081	0.147727273	0.175675676	0.133333333	0.381443299	0.161904762	0.056910569	0.576470588	0.622222222	0.112068966	0.068181818	0.04494382	0.086206897	0.086419753	0.131868132	0.072289157	0.391304348	0.061946903	0.153061224	0.052631579	0.087837838	0.081632653	0.06870229	0.623376623	0	0.084337349	0.64	0.623376623	0.175675676	0.205357143	0.114942529	0.076923077	0.268817204	0.098039216	0.636363636	0.571428571	0.053763441	0.636363636	0.093023256	0.244680851	0.057471264	0.56626506	0.391304348	0.109756098	0	0.078431373	0.623376623	0.623376623	0.623376623	0.430379747	0.554216867	0.138613861	0.430379747	0.404040404	0.133333333	0.391304348	0.072463768	0	0.14	0.144444444	0.636363636	0.413043478	0.06557377	0.057471264	0.057377049	0.093023256	0.107142857	0.060240964	0.081632653	0.109756098	0.623376623	0.449438202	0.094736842	0.085889571	0.107142857	0.084210526	0.105882353	0.636363636	0.168421053	0.058139535	0.133333333	0.268817204	0.144444444	0.100917431	0.636363636	0.107142857	0.109756098	0.073770492	0.058139535	0.065934066	0.623376623	0.053097345	0.087719298	0.057471264	0.11627907	0.146551724	0.636363636	0.070707071	0.097560976	0.089285714	0.133333333	0.06122449	0.08045977	0.430379747	0.576470588	0.10619469	0.6	0.135416667	0.306930693	0.13559322	0.133333333	0.0625	0.041237113	0.133333333	0.476190476	0.413043478	0.142857143	0.2	0.14893617	0.271604938	0.623376623	0.23655914	0.074766355	0.2	0.094736842	0	0.391304348	0.391304348	0.134831461	0.146067416	0.092436975	0.114285714	0.2375	0.054945055	0.133333333	0.137614679	0.109756098	0.072289157	0.623376623	0.050632911	0.138613861	0.147727273	0.103092784	0.137254902	0.141414141	0.107142857	0.103703704	0.391304348	0.131868132	0.109756098	0.23853211	0.072289157	0.06504065	0.133333333	0.145631068	0.449438202	0.139534884	0.133333333	0.075471698	0.0546875	0.075268817	0.531914894	0.060606061	0.066666667	0.141304348	0.082191781	0.102272727	0.105882353	0.080808081	0.117647059	0.585365854	0.115702479	0.109756098	0.080291971	0.114285714	0.068181818	0.623376623	0.244897959	0.107142857	0.069767442	0.071428571	0.075471698
CC(C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)N)CCC(=O)O)CC(C)C)C	0.075949367	0.095890411	0.072916667	0.15625	0.075949367	0.287234043	0.075949367	0.171875	0.05	0.048387097	0.21875	0.041666667	0.072289157	0.296875	0.090909091	0.518987342	0.077777778	0.377358491	0.458333333	0.077777778	0.125	0.048387097	0.042253521	0.076923077	0.065217391	0.063829787	0.042253521	0.125	0.169491525	0.097560976	0.146341463	0.15625	0.086021505	0.042857143	0.101265823	0.245283019	0.05	0.077777778	0.047619048	0.077669903	0.071428571	0.086538462	0.2	0.245283019	0.081395349	0.163636364	0.043478261	0.076923077	0.077777778	0.176470588	0.129411765	0.037037037	0.081395349	0.076923077	0.068181818	0.100917431	0.115384615	0.125	0.071428571	1	0.069306931	0.070707071	0.419354839	0.077777778	0.0625	0.076923077	0.037037037	0.063829787	0.078947368	0.048387097	0.294117647	0.017241379	0.076923077	0.3	0.125	0.077777778	0.077777778	0.142857143	0.063492063	0.142857143	0.048780488	0.047619048	0	0.208333333	0.111111111	0.077777778	0.042253521	0.257142857	0.294117647	0.076923077	0.121212121	0	0.016666667	0.12244898	0.538461538	0.170212766	0.077777778	0.065789474	0.078947368	0.075949367	0.135802469	0.355263158	0.047619048	0.166666667	0.042253521	0.041666667	0.317073171	0.070175439	0.392857143	0.081395349	0.070175439	0.059405941	0.097560976	0.075949367	0.328125	0.065217391	0.105263158	0.035087719	0.070707071	0.075949367	0.194029851	0.166666667	0.079545455	0.077777778	0.088888889	0.084337349	0.131147541	0.121212121	0.4	0.105263158	0.048387097	0.0625	0.077777778	0.087378641	0.033333333	0.105263158	0.09375	0.048387097	0.108108108	0.04	0.170212766	0.414141414	0.151898734	0.116666667	0.072916667	0.077777778	0.066666667	0.048192771	0.075949367	0.077777778	0.224719101	0.103896104	0.041666667	0.042253521	0.082352941	0.105263158	0.063829787	0.097560976	0.059405941	0.358974359	0.064935065	0.05	0.035087719	0.230769231	0.052631579	0.077777778	0.076923077	0.148148148	0.363636364	0.105263158	0.114754098	0.076923077	0.184615385	0.103773585	0.116666667	0.058823529	0.459459459	0.12987013	0.077777778	0.126582278	0.072463768	0.035087719	0.075949367	0.193548387	0.120481928	0.063829787	0.234567901	0.076923077	0.05	0.0625	0.136986301	0.098765432	0.075949367	0.048387097	0.075949367	0.042253521	0.065217391	0.076086957	0.058823529	0.113924051	0.074074074	0.084337349	0.042253521	0.061728395	0.072289157	0.426470588	0.416666667	0.515151515	0.055555556	0.116666667	0.157894737	0.145454545	0.060606061	0.12195122	0.132075472	0.098901099	0.040540541	0.103896104	0.068965517	0.096774194	0.077777778	0.058823529	0.06504065	0.05	0.05	0.123595506	0.077777778	0.109090909	0.230769231	0.123595506	0.230769231	0.077777778	0.08045977	0.105882353	0.077777778	0.063829787	0.076923077	0.094594595	0.063829787	0.333333333	0.105263158	0.040540541	0.049382716	0.075949367	0.121212121	0.287356322	0.077777778	0.048387097	0.074468085	0.076086957	0.102564103	0.306122449	0.05	0.077777778	0.271186441	0.098360656	0.131147541	0.133333333	0.12244898	0.06	0.142857143	0.035087719	0.048387097	0.016666667	0.075949367	0.050847458	0.048387097	0.071428571	0.148148148	0.095238095	0.06097561	0.419753086	0.048387097	0.05	0.063829787	0.071428571	0.084210526	0.054545455	0.1	0.109756098	0.102564103	0.029411765	0.042253521	0.24137931	0.070707071	0.06504065	0.112676056	0.042857143	0.035087719	0.042253521	0.092783505	0.093023256	0.214285714	0.070707071	0.102803738	0.278481013	0.269662921	0.120689655	0.256410256	0.034482759	0.041666667	0.016666667	0.063829787	0.314285714	0.075949367	0.142857143	0.445652174	0.054054054	0.382716049	0.077777778	0	0.148148148	0.079545455	0.077777778	0.035087719	0.059405941	0.095238095	0.129032258	0.097560976	0.217391304	0.076923077	0.081395349	0.206896552	0.076923077	0.1	0.072289157	0.230769231	0.085106383	0.063829787	0.05	0	0.108108108	0.077777778	0.077777778	0.077777778	0.075949367	0.097826087	0.0875	0.075949367	0.077669903	0.042253521	0.063829787	0.411764706	0	0.102564103	0.041666667	0.076923077	0.0625	0.0625	0.230769231	0.442857143	0.269662921	0.048387097	0.153846154	0.114285714	0.05	0.077777778	0.074468085	0.245901639	0.284482759	0.048387097	0.136363636	0.064516129	0.076923077	0.092105263	0.166666667	0.042253521	0.097560976	0.041666667	0.069767442	0.076923077	0.048387097	0.05	0.303797468	0.105263158	0.112903226	0.077777778	0.491803279	0.129411765	0.230769231	0.152542373	0.129032258	0.076923077	0.114285714	0.288135593	0.119047619	0.042253521	0.070422535	0.015384615	0.075949367	0.070707071	0.310810811	0.075268817	0.038461538	0.072164948	0.115789474	0.042253521	0.036363636	0.196721311	0.042253521	0.094827586	0.0625	0.04109589	0.042553191	0.066666667	0.056338028	0.077777778	0.048192771	0.338461538	0.042553191	0.117647059	0	0.063829787	0.063829787	0.042857143	0.042253521	0.096774194	0.098765432	0.059701493	0.133333333	0.138461538	0.090909091	0.05	0.016666667	0.077777778	0.170212766	0.101265823	0.042857143	0.215384615	0.1	0.103896104	0.048387097	0.21	0.063829787	0.041666667	0.05	0.126315789	0.016666667	0.211764706	0.042253521	0.097560976	0.074468085	0.044776119	0.042253521	0.162162162	0.507042254	0.2	0.104761905	0.166666667	0.096774194	0.040540541	0.444444444	0.061538462	0.064516129	0.112676056	0.088607595	0.073684211	0.229885057	0.05	0.304347826	0.126582278	0.081967213	0.077777778	0.08045977	0.048387097	0.306122449	0.215686275	0.264705882
O=C1N[C@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)C=C1	0.53030303	0.090909091	0.7	0.058823529	0.53030303	0.053846154	0.53030303	0.083333333	0.128571429	0.109589041	0.093023256	0.151898734	0.329113924	0.053191489	0.123595506	0.046153846	0.738461538	0.047058824	0.088607595	0.738461538	0.455696203	0.109589041	0.153846154	0.753846154	0.266666667	0.487179487	0.153846154	0.455696203	0.049382716	0.115789474	0.057692308	0.071428571	0.519480519	0.155844156	0.144444444	0.064935065	0.128571429	0.738461538	0.123287671	0.094827586	0.545454545	0.102564103	0.047619048	0.051282051	0.676923077	0.066666667	0.157894737	0.753846154	0.738461538	0.103448276	0.066666667	0.136363636	0.676923077	0.753846154	0.067961165	0.416666667	0.072916667	0.047619048	0.545454545	0.069306931	1	0.694444444	0.057142857	0.738461538	0.512820513	0.753846154	0.107692308	0.487179487	0.209876543	0.109589041	0.05	0.071428571	0.753846154	0.065789474	0.128205128	0.738461538	0.738461538	0.090909091	0.106666667	0.060240964	0.085106383	0.369565217	0	0.157303371	0.075	0.738461538	0.153846154	0.057142857	0.064935065	0.753846154	0.125	0	0.069444444	0.059701493	0.043478261	0.044117647	0.738461538	0.065934066	0.126436782	0.53030303	0.090909091	0.0625	0.369565217	0.053333333	0.153846154	0.151898734	0.05982906	0.040540541	0.044444444	0.676923077	0.1	0.242424242	0.358974359	0.53030303	0.052083333	0.266666667	0.112676056	0.119402985	0.694444444	0.53030303	0.170731707	0.053333333	0.790322581	0.345238095	0.075471698	0.394736842	0.049382716	0.125	0.068965517	0.112676056	0.109589041	0.150684932	0.738461538	0.153153153	0.083333333	0.112676056	0.061728395	0.109589041	0.126436782	0.119047619	0.044117647	0.06122449	0.091836735	0.121621622	0.7	0.738461538	0.435897436	0.131868132	0.53030303	0.738461538	0.050420168	0.147727273	0.151898734	0.153846154	0.421052632	0.136363636	0.487179487	0.139784946	0.242424242	0.070175439	0.088888889	0.128571429	0.119402985	0.052631579	0.11627907	0.738461538	0.753846154	0.083333333	0.039215686	0.112676056	0.037037037	0.753846154	0.056818182	0.357142857	0.121621622	0.377777778	0.050847458	0.157303371	0.738461538	0.060606061	0.153846154	0.119402985	0.53030303	0.084337349	0.079207921	0.487179487	0.074074074	0.753846154	0.128571429	0.076923077	0.053191489	0.117021277	0.53030303	0.109589041	0.10989011	0.153846154	0.266666667	0.742424242	0.087719298	0.142857143	0.06185567	0.127659574	0.153846154	0.108695652	0.52173913	0.056074766	0.063063063	0.064220183	0.405063291	0.121621622	0.064935065	0.053333333	0.088607595	0.161290323	0.055555556	0.08411215	0.148148148	0.147727273	0.297619048	0.076923077	0.738461538	0.257142857	0.373831776	0.128571429	0.128571429	0.45	0.738461538	0.054794521	0.052631579	0.148514851	0.052631579	0.738461538	0.666666667	0.428571429	0.738461538	0.487179487	0.753846154	0.08988764	0.487179487	0.071428571	0.039473684	0.148148148	0.16091954	0.53030303	0.125	0.049180328	0.738461538	0.109589041	0.56	0.742424242	0.146067416	0.066666667	0.128571429	0.738461538	0.083333333	0.152777778	0.118421053	0.074468085	0.059701493	0.270833333	0.052631579	0.119402985	0.109589041	0.069444444	0.53030303	0.083333333	0.109589041	0.545454545	0.068627451	0.55952381	0.095744681	0.091666667	0.109589041	0.128571429	0.487179487	0.545454545	0.112149533	0.072463768	0.142857143	0.114583333	0.146067416	0.146666667	0.153846154	0.047619048	0.694444444	0.373831776	0.055555556	0.155844156	0.119402985	0.153846154	0.487804878	0.157894737	0.044247788	0.694444444	0.540229885	0.103773585	0.048780488	0.038461538	0.085714286	0.085714286	0.151898734	0.069444444	0.487179487	0.058823529	0.174418605	0.047619048	0.071942446	0.13253012	0.05785124	0.738461538	0	0.083333333	0.790322581	0.738461538	0.119402985	0.242424242	0.103896104	0.061728395	0.358974359	0.098901099	0.753846154	0.676923077	0.048780488	0.753846154	0.093333333	0.329113924	0.052631579	0.685714286	0.487179487	0.128571429	0	0.113636364	0.738461538	0.738461538	0.738461538	0.53030303	0.539473684	0.144444444	0.53030303	0.511904762	0.153846154	0.487179487	0.0625	0	0.146067416	0.151898734	0.753846154	0.512820513	0.082568807	0.052631579	0.054054054	0.093220339	0.109589041	0.055555556	0.093023256	0.128571429	0.738461538	0.56	0.082352941	0.057692308	0.109589041	0.070588235	0.123287671	0.753846154	0.222222222	0.053333333	0.153846154	0.358974359	0.151898734	0.090909091	0.753846154	0.109589041	0.128571429	0.053097345	0.053333333	0.049382716	0.738461538	0.049019608	0.076923077	0.052631579	0.105263158	0.141509434	0.753846154	0.056179775	0.083870968	0.078431373	0.153846154	0.082352941	0.078947368	0.53030303	0.694444444	0.097087379	0.731343284	0.141176471	0.379310345	0.12962963	0.153846154	0.073529412	0.034883721	0.153846154	0.554347826	0.512820513	0.15	0.239130435	0.103448276	0.281690141	0.738461538	0.303797468	0.06185567	0.239130435	0.082352941	0	0.487179487	0.487179487	0.155844156	0.153846154	0.082568807	0.129032258	0.260869565	0.05	0.097560976	0.131313131	0.128571429	0.069444444	0.738461538	0.044117647	0.144444444	0.155844156	0.104651163	0.142857143	0.147727273	0.109589041	0.0703125	0.487179487	0.151898734	0.128571429	0.242424242	0.069444444	0.053097345	0.153846154	0.139784946	0.56	0.162162162	0.153846154	0.073684211	0.051282051	0.060240964	0.609756098	0.056818182	0.105263158	0.148148148	0.065693431	0.103896104	0.123287671	0.06741573	0.159090909	0.710144928	0.098214286	0.128571429	0.0625	0.09375	0.078947368	0.738461538	0.279069767	0.109589041	0.066666667	0.068493151	0.0625
OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.65	0.056179775	0.746268657	0.073170732	0.65	0.0546875	0.65	0.072289157	0.222222222	0.161764706	0.082352941	0.253521127	0.373333333	0.065934066	0.101123596	0.046875	0.761904762	0.048192771	0.090909091	0.761904762	0.467532468	0.161764706	0.257142857	0.777777778	0.244444444	0.461538462	0.257142857	0.467532468	0.050632911	0.155555556	0.069306931	0.073170732	0.493506494	0.260869565	0.231707317	0.066666667	0.222222222	0.761904762	0.111111111	0.136363636	0.576470588	0.154545455	0.048780488	0.052631579	0.698412698	0.068493151	0.264705882	0.777777778	0.761904762	0.105882353	0.057692308	0.225	0.698412698	0.777777778	0.069306931	0.425531915	0.097826087	0.061728395	0.576470588	0.070707071	0.694444444	1	0.057971014	0.761904762	0.487179487	0.777777778	0.111111111	0.461538462	0.215189873	0.161764706	0.050847458	0.057971014	0.777777778	0.067567568	0.194444444	0.761904762	0.761904762	0.093023256	0.125	0.061728395	0.098901099	0.347826087	0	0.231707317	0.076923077	0.761904762	0.257142857	0.065693431	0.066666667	0.777777778	0.189189189	0	0.071428571	0.061538462	0.044444444	0.045454545	0.761904762	0.055555556	0.090909091	0.65	0.092783505	0.073394495	0.347826087	0.054794521	0.257142857	0.253521127	0.070175439	0.041666667	0.045454545	0.698412698	0.102941176	0.222222222	0.405405405	0.65	0.053191489	0.244444444	0.115942029	0.140625	1	0.65	0.175	0.054794521	0.816666667	0.337349398	0.066666667	0.444444444	0.050632911	0.189189189	0.070588235	0.115942029	0.161764706	0.154929577	0.761904762	0.145454545	0.117647059	0.115942029	0.063291139	0.161764706	0.2	0.095238095	0.045454545	0.062068966	0.082474227	0.125	0.746268657	0.761904762	0.41025641	0.21686747	0.65	0.761904762	0.051282051	0.2375	0.253521127	0.257142857	0.394736842	0.209876543	0.461538462	0.223529412	0.222222222	0.071428571	0.054945055	0.222222222	0.140625	0.054054054	0.093023256	0.761904762	0.777777778	0.085714286	0.050505051	0.115942029	0.037974684	0.777777778	0.058139535	0.471910112	0.125	0.355555556	0.060869565	0.174418605	0.761904762	0.06185567	0.189189189	0.140625	0.65	0.073170732	0.07	0.461538462	0.085714286	0.777777778	0.222222222	0.093333333	0.054347826	0.095744681	0.65	0.161764706	0.1	0.257142857	0.244444444	0.793650794	0.060869565	0.228915663	0.074468085	0.142857143	0.257142857	0.063829787	0.514705882	0.067307692	0.064220183	0.065420561	0.415584416	0.125	0.052631579	0.054794521	0.090909091	0.164835165	0.057142857	0.096153846	0.246575342	0.2375	0.273809524	0.064935065	0.761904762	0.303030303	0.40776699	0.222222222	0.222222222	0.461538462	0.761904762	0.056338028	0.054054054	0.212765957	0.054054054	0.761904762	0.6875	0.421052632	0.761904762	0.461538462	0.777777778	0.055555556	0.461538462	0.082568807	0.040540541	0.246575342	0.253164557	0.65	0.189189189	0.058823529	0.761904762	0.161764706	0.533333333	0.793650794	0.219512195	0.068493151	0.222222222	0.761904762	0.085365854	0.157142857	0.121621622	0.064516129	0.061538462	0.25	0.054054054	0.140625	0.161764706	0.071428571	0.65	0.085714286	0.161764706	0.576470588	0.07	0.592592593	0.097826087	0.093220339	0.161764706	0.222222222	0.461538462	0.576470588	0.158415842	0.074626866	0.228915663	0.105263158	0.219512195	0.183098592	0.257142857	0.061728395	1	0.40776699	0.056818182	0.260869565	0.140625	0.257142857	0.463414634	0.227272727	0.045045045	1	0.571428571	0.116504854	0.058333333	0.053333333	0.076923077	0.088235294	0.253521127	0.071428571	0.461538462	0.070707071	0.207317073	0.048780488	0.072992701	0.095238095	0.06779661	0.761904762	0	0.085714286	0.816666667	0.761904762	0.140625	0.222222222	0.106666667	0.063291139	0.405405405	0.113636364	0.777777778	0.698412698	0.063291139	0.777777778	0.095890411	0.373333333	0.054054054	0.705882353	0.461538462	0.222222222	0	0.090909091	0.761904762	0.761904762	0.761904762	0.65	0.554054054	0.231707317	0.65	0.689189189	0.257142857	0.461538462	0.072	0	0.234567901	0.253521127	0.777777778	0.487179487	0.064220183	0.054054054	0.064814815	0.085470085	0.161764706	0.057142857	0.095238095	0.222222222	0.761904762	0.533333333	0.084337349	0.058441558	0.161764706	0.072289157	0.142857143	0.777777778	0.25974026	0.054794521	0.257142857	0.405405405	0.253521127	0.081632653	0.777777778	0.161764706	0.222222222	0.054054054	0.054794521	0.050632911	0.761904762	0.05	0.078431373	0.054054054	0.108108108	0.144230769	0.777777778	0.057471264	0.092105263	0.08	0.257142857	0.046511628	0.081081081	0.65	1	0.099009901	0.80952381	0.233766234	0.512820513	0.142857143	0.257142857	0.075757576	0.035714286	0.257142857	0.602272727	0.487179487	0.25	0.217391304	0.119047619	0.369230769	0.761904762	0.278481013	0.063157895	0.217391304	0.084337349	0	0.461538462	0.461538462	0.260869565	0.257142857	0.08411215	0.157303371	0.287878788	0.051282051	0.1	0.195652174	0.222222222	0.071428571	0.761904762	0.045454545	0.231707317	0.260869565	0.107142857	0.228915663	0.2375	0.161764706	0.071428571	0.461538462	0.253521127	0.222222222	0.24742268	0.071428571	0.054054054	0.257142857	0.223529412	0.533333333	0.272727273	0.257142857	0.075268817	0.061403509	0.061728395	0.805555556	0.058139535	0.078947368	0.246575342	0.074626866	0.121621622	0.142857143	0.068965517	0.19047619	0.784615385	0.1	0.222222222	0.072	0.095744681	0.066666667	0.761904762	0.255813953	0.161764706	0.068493151	0.070422535	0.063829787
OC(=O)C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)C)Cc1ccc(cc1)O)CC(=O)O)Cc1ccc(cc1)O)C)Cc1ccc(cc1)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](Cc1ccc(cc1)O)[NH3+])Cc1ccccc1)CC(C)C)CC(C)C)C	0.059322034	0.081081081	0.059259259	0.128712871	0.059322034	0.352941176	0.059322034	0.138613861	0.04040404	0.05	0.123809524	0.036036036	0.075	0.205882353	0.068965517	0.403508772	0.062015504	0.241758242	0.195652174	0.062015504	0.120967742	0.05	0.036363636	0.061538462	0.061538462	0.06870229	0.036363636	0.120967742	0.09	0.074380165	0.116666667	0.14	0.068181818	0.036697248	0.067226891	0.139784946	0.04040404	0.062015504	0.04950495	0.063380282	0.066666667	0.06993007	0.142857143	0.139784946	0.064	0.130434783	0.037037037	0.061538462	0.062015504	0.132075472	0.096774194	0.042016807	0.064	0.061538462	0.13559322	0.095890411	0.085470085	0.098039216	0.066666667	0.419354839	0.057142857	0.057971014	1	0.062015504	0.067669173	0.061538462	0.021276596	0.06870229	0.070175439	0.05	0.25	0.03125	0.061538462	0.166666667	0.076923077	0.062015504	0.062015504	0.111111111	0.059405941	0.108910891	0.05	0.056338028	0	0.133928571	0.067961165	0.062015504	0.036363636	0.376	0.127659574	0.061538462	0.075471698	0	0.030612245	0.06741573	0.304347826	0.091954023	0.062015504	0.07079646	0.070175439	0.059322034	0.128205128	0.288288288	0.056338028	0.107526882	0.036363636	0.036036036	0.309734513	0.041237113	0.325842697	0.064	0.041237113	0.065217391	0.074380165	0.059322034	0.19047619	0.061538462	0.06185567	0.03125	0.057971014	0.059322034	0.153846154	0.107526882	0.062992126	0.0703125	0.095238095	0.06557377	0.12371134	0.075471698	0.258064516	0.06185567	0.05	0.038461538	0.062015504	0.09352518	0.03030303	0.06185567	0.078431373	0.05	0.070175439	0.053571429	0.091954023	0.512605042	0.110169492	0.07	0.059259259	0.062015504	0.070866142	0.040983607	0.059322034	0.062015504	0.211382114	0.068376068	0.045454545	0.036363636	0.073170732	0.068965517	0.06870229	0.06557377	0.065217391	0.569892473	0.079646018	0.04040404	0.03125	0.168539326	0.052631579	0.062015504	0.061538462	0.085106383	0.238095238	0.06185567	0.08	0.061538462	0.13592233	0.082758621	0.07	0.057142857	0.450980392	0.085470085	0.062015504	0.131578947	0.065420561	0.03125	0.059322034	0.175257732	0.090163934	0.06870229	0.147540984	0.061538462	0.04040404	0.038461538	0.098214286	0.084033613	0.059322034	0.05	0.059322034	0.036363636	0.061538462	0.061068702	0.080291971	0.075630252	0.067226891	0.092436975	0.036363636	0.095652174	0.057377049	0.489130435	0.352380952	0.443298969	0.0546875	0.07	0.092783505	0.084210526	0.037735849	0.073170732	0.098901099	0.076923077	0.03539823	0.068376068	0.072580645	0.069306931	0.062015504	0.046728972	0.062111801	0.04040404	0.04040404	0.111111111	0.062015504	0.063157895	0.168539326	0.085271318	0.168539326	0.062015504	0.063492063	0.072	0.062015504	0.06870229	0.061538462	0.1	0.06870229	0.24137931	0.072916667	0.03539823	0.041666667	0.059322034	0.075471698	0.299145299	0.062015504	0.05	0.060150376	0.061068702	0.06779661	0.130434783	0.04040404	0.062015504	0.197916667	0.059405941	0.112244898	0.146788991	0.06741573	0.057971014	0.106382979	0.03125	0.05	0.030612245	0.059322034	0.03030303	0.05	0.066666667	0.136752137	0.091549296	0.058333333	0.291666667	0.05	0.04040404	0.06870229	0.066666667	0.067164179	0.031578947	0.066666667	0.110169492	0.06779661	0.037735849	0.036363636	0.230769231	0.057971014	0.062111801	0.122641509	0.036697248	0.03125	0.036363636	0.081481481	0.107438017	0.203389831	0.057971014	0.104895105	0.281818182	0.254098361	0.09375	0.159663866	0.020408163	0.045454545	0.030612245	0.06870229	0.360824742	0.077586207	0.098039216	0.30075188	0.035087719	0.433962264	0.062015504	0	0.085106383	0.062992126	0.062015504	0.03125	0.065217391	0.058252427	0.1	0.074380165	0.158878505	0.061538462	0.064	0.195652174	0.061538462	0.06	0.075	0.168539326	0.075757576	0.06870229	0.04040404	0	0.099099099	0.062015504	0.062015504	0.062015504	0.059322034	0.068181818	0.076271186	0.059322034	0.063380282	0.036363636	0.06870229	0.415929204	0	0.06779661	0.036036036	0.061538462	0.067669173	0.059701493	0.168539326	0.382352941	0.457142857	0.05	0.123595506	0.082568807	0.04040404	0.062015504	0.060150376	0.115384615	0.4765625	0.05	0.095238095	0.039215686	0.061538462	0.078947368	0.107526882	0.036363636	0.074380165	0.036036036	0.118644068	0.061538462	0.05	0.04040404	0.288288288	0.072916667	0.079207921	0.062015504	0.27184466	0.114754098	0.168539326	0.113402062	0.1328125	0.061538462	0.092592593	0.476923077	0.089430894	0.036363636	0.064220183	0.029126214	0.059322034	0.057971014	0.29245283	0.060606061	0.043103448	0.066666667	0.123076923	0.036363636	0.021052632	0.118811881	0.036363636	0.070512821	0.067669173	0.035714286	0.061538462	0.071428571	0.045454545	0.062015504	0.049586777	0.257425743	0.061538462	0.08411215	0	0.06870229	0.06870229	0.036697248	0.036363636	0.109375	0.075	0.047169811	0.08	0.096153846	0.070866142	0.04040404	0.030612245	0.062015504	0.091954023	0.067226891	0.036697248	0.144230769	0.066666667	0.068376068	0.05	0.21969697	0.06870229	0.036036036	0.04040404	0.122137405	0.030612245	0.181818182	0.036363636	0.06557377	0.060150376	0.037735849	0.036363636	0.135135135	0.336363636	0.087378641	0.075862069	0.103773585	0.058823529	0.03539823	0.7	0.038095238	0.039215686	0.19	0.06779661	0.059701493	0.225	0.04040404	0.333333333	0.131578947	0.081632653	0.062015504	0.089430894	0.05	0.130434783	0.108695652	0.235294118
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.338028169	0.111111111	0.527027027	0.063291139	0.338028169	0.073770492	0.338028169	0.075949367	0.140625	0.119402985	0.086419753	0.133333333	0.65	0.068965517	0.146341463	0.056910569	0.597014925	0.050632911	0.081081081	0.597014925	0.297619048	0.119402985	0.135135135	0.611940299	0.333333333	0.964285714	0.135135135	0.297619048	0.039473684	0.123595506	0.06122449	0.063291139	0.681818182	0.136986301	0.127906977	0.070422535	0.140625	0.597014925	0.134328358	0.09009009	0.413043478	0.088495575	0.051282051	0.055555556	0.492753623	0.057142857	0.138888889	0.611940299	0.597014925	0.111111111	0.081632653	0.119047619	0.492753623	0.611940299	0.072164948	0.477272727	0.077777778	0.051282051	0.413043478	0.0625	0.512820513	0.487179487	0.067669173	0.597014925	1	0.611940299	0.157894737	0.964285714	0.243243243	0.119402985	0.052631579	0.078125	0.611940299	0.071428571	0.138888889	0.597014925	0.597014925	0.097560976	0.132352941	0.064935065	0.103448276	0.445783133	0	0.154761905	0.081081081	0.597014925	0.135135135	0.051851852	0.055555556	0.611940299	0.135135135	0	0.075757576	0.048387097	0.046511628	0.048387097	0.597014925	0.070588235	0.135802469	0.338028169	0.096774194	0.076190476	0.445783133	0.057971014	0.135135135	0.133333333	0.063063063	0.044117647	0.047619048	0.492753623	0.075757576	0.444444444	0.428571429	0.338028169	0.043956044	0.333333333	0.140625	0.15	0.487179487	0.338028169	0.232876712	0.057971014	0.567164179	0.38961039	0.090909091	0.428571429	0.053333333	0.135135135	0.074074074	0.140625	0.119402985	0.21875	0.597014925	0.161904762	0.090909091	0.140625	0.066666667	0.119402985	0.12195122	0.113924051	0.048387097	0.056338028	0.10989011	0.149253731	0.527027027	0.597014925	0.827586207	0.114942529	0.338028169	0.597014925	0.0625	0.130952381	0.133333333	0.135135135	0.545454545	0.13253012	0.964285714	0.123595506	0.444444444	0.074074074	0.082352941	0.140625	0.15	0.057142857	0.097560976	0.597014925	0.611940299	0.090909091	0.041666667	0.140625	0.04	0.611940299	0.06097561	0.365591398	0.149253731	0.311111111	0.063063063	0.2125	0.597014925	0.064516129	0.166666667	0.15	0.338028169	0.090909091	0.084210526	0.964285714	0.057692308	0.611940299	0.140625	0.083333333	0.056818182	0.112359551	0.338028169	0.119402985	0.130952381	0.135135135	0.333333333	0.535211268	0.082568807	0.126436782	0.065934066	0.162790698	0.135135135	0.090909091	0.32	0.07	0.066666667	0.067961165	0.265060241	0.149253731	0.055555556	0.057971014	0.095890411	0.096774194	0.060606061	0.078431373	0.12987013	0.130952381	0.391891892	0.054054054	0.597014925	0.301587302	0.342857143	0.140625	0.140625	0.294117647	0.597014925	0.044117647	0.057142857	0.134020619	0.057142857	0.597014925	0.485714286	0.253012048	0.597014925	0.964285714	0.611940299	0.083333333	0.964285714	0.075471698	0.042857143	0.12987013	0.144578313	0.338028169	0.135135135	0.060869565	0.597014925	0.119402985	0.681818182	0.535211268	0.129411765	0.057142857	0.140625	0.597014925	0.08974359	0.222222222	0.128571429	0.079545455	0.048387097	0.348837209	0.057142857	0.15	0.119402985	0.075757576	0.338028169	0.107692308	0.119402985	0.413043478	0.072916667	0.420454545	0.08988764	0.096491228	0.119402985	0.140625	0.964285714	0.413043478	0.118811881	0.079365079	0.126436782	0.147727273	0.129411765	0.15942029	0.135135135	0.051282051	0.487179487	0.317757009	0.05952381	0.136986301	0.15	0.135135135	0.567567568	0.130434783	0.056603774	0.487179487	0.406593407	0.121212121	0.060344828	0.041666667	0.08	0.111111111	0.133333333	0.075757576	0.964285714	0.073684211	0.217948718	0.051282051	0.083333333	0.128205128	0.070175439	0.597014925	0	0.090909091	0.567164179	0.597014925	0.15	0.444444444	0.128571429	0.052631579	0.428571429	0.105882353	0.611940299	0.492753623	0.066666667	0.611940299	0.117647059	0.65	0.057142857	0.493333333	0.964285714	0.140625	0	0.12195122	0.597014925	0.597014925	0.597014925	0.338028169	0.3875	0.127906977	0.338028169	0.551282051	0.135135135	0.964285714	0.074380165	0	0.129411765	0.133333333	0.611940299	1	0.087378641	0.057142857	0.057142857	0.098214286	0.119402985	0.060606061	0.1	0.140625	0.597014925	0.681818182	0.075	0.067114094	0.119402985	0.0625	0.134328358	0.611940299	0.256756757	0.057971014	0.135135135	0.428571429	0.133333333	0.085106383	0.611940299	0.119402985	0.140625	0.066037736	0.042857143	0.053333333	0.597014925	0.041237113	0.081632653	0.057142857	0.130434783	0.161616162	0.611940299	0.060240964	0.102040816	0.083333333	0.135135135	0.075	0.085714286	0.338028169	0.487179487	0.114583333	0.527777778	0.12345679	0.373493976	0.137254902	0.135135135	0.080645161	0.0375	0.135135135	0.412371134	1	0.131578947	0.5	0.125	0.287878788	0.597014925	0.366197183	0.065934066	0.5	0.088607595	0	0.964285714	0.964285714	0.136986301	0.135135135	0.076923077	0.137931034	0.306451613	0.054054054	0.12	0.115789474	0.140625	0.075757576	0.597014925	0.048387097	0.127906977	0.136986301	0.072289157	0.126436782	0.130952381	0.119402985	0.091666667	0.964285714	0.133333333	0.140625	0.3	0.075757576	0.066037736	0.135135135	0.123595506	0.681818182	0.142857143	0.135135135	0.078651685	0.054054054	0.051282051	0.431818182	0.06097561	0.114285714	0.12987013	0.060606061	0.128571429	0.134328358	0.085365854	0.2	0.513513514	0.13592233	0.140625	0.074380165	0.087912088	0.070422535	0.597014925	0.368421053	0.119402985	0.057142857	0.058823529	0.066666667
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
OP(=O)(O)OP(=O)(O)O	0.020833333	0.047619048	0.13559322	0.055555556	0.020833333	0.024096386	0.020833333	0.083333333	0.038461538	0.035714286	0.05	0.054054054	0.039215686	0.044444444	0.170731707	0.024390244	0.173076923	0.057142857	0.0625	0.173076923	0.032786885	0.035714286	0.055555556	0.169811321	0.050847458	0.163636364	0.055555556	0.032786885	0.064516129	0.038461538	0.035714286	0.055555556	0.160714286	0.057142857	0.0625	0.071428571	0.038461538	0.173076923	0.071428571	0.041666667	0.105263158	0.040540541	0.058823529	0.071428571	0.14	0.076923077	0.058823529	0.169811321	0.173076923	0.128205128	0.034482759	0.043478261	0.14	0.169811321	0.035714286	0.12	0.040816327	0.058823529	0.105263158	0.037037037	0.107692308	0.111111111	0.021276596	0.173076923	0.157894737	0.169811321	1	0.163636364	0.179487179	0.035714286	0.027777778	0.045454545	0.169811321	0.074074074	0.058823529	0.173076923	0.173076923	0.128205128	0.291666667	0.090909091	0.041666667	0.042253521	0	0.0625	0.0625	0.173076923	0.055555556	0.021276596	0.071428571	0.169811321	0.055555556	0	0.041666667	0.117647059	0.047619048	0.117647059	0.173076923	0.046511628	0.045454545	0.020833333	0.076923077	0.030769231	0.042253521	0.08	0.055555556	0.054054054	0.028571429	0.041666667	0.05	0.14	0.25	0.044117647	0.038461538	0.020833333	0.042553191	0.050847458	0.35	0.4375	0.111111111	0.020833333	0.257142857	0.08	0.134615385	0.173076923	0.050847458	0.038461538	0.064516129	0.055555556	0.051282051	0.35	0.035714286	0.391304348	0.173076923	0.101449275	0.04	0.35	0.0625	0.035714286	0.069767442	0.05	0.117647059	0.019607843	0.057692308	0.291666667	0.13559322	0.173076923	0.132075472	0.040816327	0.020833333	0.173076923	0.028169014	0.065217391	0.054054054	0.055555556	0.191489362	0.066666667	0.163636364	0.058823529	0.044117647	0.029411765	0.022222222	0.038461538	0.4375	0.076923077	0.023255814	0.173076923	0.169811321	0.238095238	0.058823529	0.35	0.066666667	0.169811321	0.051282051	0.094594595	0.291666667	0.043478261	0.028571429	0.214285714	0.173076923	0.039215686	0.055555556	0.4375	0.020833333	0.055555556	0.036363636	0.163636364	0.032258065	0.169811321	0.038461538	0.185185185	0.044444444	0.039215686	0.020833333	0.035714286	0.042553191	0.055555556	0.050847458	0.125	0.028571429	0.06122449	0.02	0.058823529	0.055555556	0.041666667	0.019230769	0.033898305	0.03125	0.032258065	0.053571429	0.291666667	0.071428571	0.08	0.214285714	0.037037037	0.090909091	0.049180328	0.051282051	0.065217391	0.1875	0.066666667	0.173076923	0.24137931	0.079545455	0.038461538	0.038461538	0.032258065	0.173076923	0.086956522	0.076923077	0.049180328	0.076923077	0.173076923	0.137254902	0.035714286	0.173076923	0.163636364	0.169811321	0.046511628	0.163636364	0.03030303	0.038461538	0.051282051	0.042553191	0.020833333	0.055555556	0.04109589	0.173076923	0.035714286	0.160714286	0.125	0.063829787	0.076923077	0.038461538	0.173076923	0.083333333	0.409090909	0.178571429	0.065217391	0.117647059	0.044776119	0.076923077	0.4375	0.035714286	0.041666667	0.020833333	0.368421053	0.035714286	0.105263158	0.055555556	0.112676056	0.040816327	0.097222222	0.035714286	0.038461538	0.163636364	0.105263158	0.046875	0.294117647	0.06122449	0.037735849	0.063829787	0.259259259	0.055555556	0.058823529	0.111111111	0.079545455	0.048780488	0.057142857	0.4375	0.055555556	0.111111111	0.054545455	0.03125	0.111111111	0.108108108	0.120689655	0.040540541	0.074074074	0.033333333	0.411764706	0.054054054	0.041666667	0.163636364	0.037037037	0.065217391	0.058823529	0.077777778	0.05	0.027027027	0.173076923	0	0.238095238	0.134615385	0.173076923	0.4375	0.044117647	0.269230769	0.0625	0.038461538	0.11627907	0.169811321	0.14	0.0625	0.169811321	0.304347826	0.039215686	0.076923077	0.118644068	0.163636364	0.038461538	0	0.022222222	0.173076923	0.173076923	0.173076923	0.020833333	0.120689655	0.0625	0.020833333	0.102941176	0.055555556	0.163636364	0.037037037	0	0.063829787	0.054054054	0.169811321	0.157894737	0.015384615	0.076923077	0.031746032	0.026666667	0.035714286	0.090909091	0.135135135	0.038461538	0.173076923	0.160714286	0.052631579	0.018018018	0.035714286	0.054054054	0.304347826	0.169811321	0.044444444	0.08	0.055555556	0.038461538	0.054054054	0.018181818	0.169811321	0.035714286	0.038461538	0.046875	0.08	0.064516129	0.173076923	0.037735849	0.034482759	0.076923077	0.28	0.112903226	0.169811321	0.076923077	0.064220183	0.054545455	0.055555556	0.052631579	0.034482759	0.020833333	0.111111111	0.12962963	0.122807018	0.046511628	0.096774194	0.029411765	0.055555556	0.3125	0.057142857	0.055555556	0.083333333	0.157894737	0.052631579	0.050847458	0.189189189	0.21875	0.173076923	0.214285714	0.0625	0.050847458	0.142857143	0	0.163636364	0.163636364	0.057142857	0.055555556	0.03125	0.039215686	0.25	0.066666667	0.117647059	0.052631579	0.038461538	0.041666667	0.173076923	0.117647059	0.0625	0.057142857	0.048780488	0.06122449	0.065217391	0.035714286	0.024096386	0.163636364	0.054054054	0.038461538	0.14516129	0.041666667	0.030769231	0.055555556	0.058823529	0.160714286	0.0625	0.055555556	0.041666667	0.028985507	0.058823529	0.095890411	0.051282051	0.066666667	0.051282051	0.02173913	0.269230769	0.304347826	0.048780488	0.041666667	0.118644068	0.109375	0.038461538	0.037037037	0.039215686	0.071428571	0.173076923	0.183673469	0.035714286	0.076923077	0.083333333	0.063829787
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
CC(=O)O[C@@H]1C[C@@H]([C@@H]([C@H](O1)COP(=O)(O)O)O)O	0.119402985	0.076923077	0.24	0.084745763	0.119402985	0.057142857	0.119402985	0.083333333	0.177777778	0.195652174	0.0625	0.160714286	0.128571429	0.106060606	0.193548387	0.047619048	0.260869565	0.086206897	0.090909091	0.260869565	0.126582278	0.195652174	0.185185185	0.257142857	0.113924051	0.25	0.185185185	0.126582278	0.113207547	0.111111111	0.063291139	0.122807018	0.246575342	0.166666667	0.222222222	0.056603774	0.177777778	0.260869565	0.191489362	0.174418605	0.222222222	0.197674419	0.087719298	0.098039216	0.317460317	0.125	0.192307692	0.257142857	0.260869565	0.111111111	0.075	0.15625	0.317460317	0.257142857	0.063291139	0.25	0.241935484	0.050847458	0.222222222	0.078947368	0.209876543	0.215189873	0.070175439	0.260869565	0.243243243	0.257142857	0.179487179	0.25	1	0.195652174	0.052631579	0.139534884	0.257142857	0.078431373	0.24	0.260869565	0.260869565	0.147540984	0.212765957	0.087719298	0.101449275	0.098901099	0	0.203125	0.224489796	0.260869565	0.185185185	0.089285714	0.076923077	0.257142857	0.230769231	0	0.159090909	0.097560976	0.076923077	0.097560976	0.260869565	0.092307692	0.125	0.119402985	0.138888889	0.068965517	0.098901099	0.06	0.185185185	0.181818182	0.065217391	0.02	0.079365079	0.317460317	0.133333333	0.102272727	0.126760563	0.119402985	0.071428571	0.113924051	0.261904762	0.195121951	0.215189873	0.119402985	0.147540984	0.06	0.25	0.298507463	0.073170732	0.126760563	0.113207547	0.230769231	0.080645161	0.261904762	0.195652174	0.208333333	0.260869565	0.186046512	0.155555556	0.261904762	0.052631579	0.195652174	0.24137931	0.079365079	0.097560976	0.06557377	0.125	0.239130435	0.24	0.260869565	0.303030303	0.132352941	0.119402985	0.260869565	0.053191489	0.229508197	0.203703704	0.185185185	0.28125	0.233333333	0.25	0.212121212	0.102272727	0.090909091	0.074626866	0.177777778	0.195121951	0.102040816	0.09375	0.260869565	0.257142857	0.155555556	0.066666667	0.261904762	0.115384615	0.257142857	0.063492063	0.229885057	0.239130435	0.101123596	0.053763441	0.149253731	0.260869565	0.097222222	0.122807018	0.195121951	0.119402985	0.084745763	0.077922078	0.25	0.058823529	0.257142857	0.177777778	0.137254902	0.089552239	0.067567568	0.119402985	0.195652174	0.119402985	0.163636364	0.113924051	0.236111111	0.088888889	0.21875	0.054794521	0.15942029	0.185185185	0.055555556	0.112676056	0.06097561	0.057471264	0.058823529	0.118421053	0.239130435	0.098039216	0.06	0.153846154	0.078947368	0.063829787	0.2	0.155172414	0.229508197	0.296875	0.074074074	0.260869565	0.476190476	0.198019802	0.177777778	0.177777778	0.139240506	0.260869565	0.085106383	0.102040816	0.184210526	0.08	0.260869565	0.3125	0.135135135	0.260869565	0.25	0.257142857	0.126984127	0.25	0.068181818	0.019230769	0.175438596	0.209677419	0.119402985	0.230769231	0.0625	0.260869565	0.195652174	0.246575342	0.236111111	0.225806452	0.08	0.177777778	0.260869565	0.083333333	0.212765957	0.134615385	0.119402985	0.097560976	0.103448276	0.058823529	0.195121951	0.195652174	0.159090909	0.119402985	0.155555556	0.195652174	0.222222222	0.092105263	0.206896552	0.132352941	0.105263158	0.195652174	0.177777778	0.25	0.222222222	0.1625	0.142857143	0.21875	0.14084507	0.225806452	0.276595745	0.185185185	0.068965517	0.215189873	0.21	0.061538462	0.166666667	0.195121951	0.185185185	0.215189873	0.183098592	0.069767442	0.215189873	0.213483146	0.151898734	0.06185567	0.078431373	0.060240964	0.162790698	0.203703704	0.159090909	0.25	0.064935065	0.25	0.148148148	0.088495575	0.0625	0.051546392	0.260869565	0	0.155555556	0.25	0.260869565	0.195121951	0.102272727	0.229166667	0.132075472	0.126760563	0.104477612	0.257142857	0.317460317	0.090909091	0.257142857	0.191489362	0.128571429	0.08	0.226666667	0.25	0.177777778	0	0.028571429	0.260869565	0.260869565	0.260869565	0.119402985	0.4	0.184615385	0.119402985	0.202380952	0.185185185	0.25	0.057692308	0	0.225806452	0.181818182	0.257142857	0.243243243	0.045454545	0.08	0.058139535	0.084210526	0.195652174	0.086956522	0.096774194	0.177777778	0.260869565	0.246575342	0.064516129	0.061068702	0.195652174	0.06557377	0.217391304	0.257142857	0.158730159	0.06	0.185185185	0.126760563	0.160714286	0.051282051	0.257142857	0.195652174	0.177777778	0.068965517	0.081632653	0.053571429	0.260869565	0.065789474	0.061728395	0.102040816	0.208333333	0.217948718	0.257142857	0.096774194	0.126984127	0.105263158	0.185185185	0.118644068	0.166666667	0.119402985	0.215189873	0.115384615	0.232876712	0.203389831	0.220779221	0.142857143	0.185185185	0.119047619	0.086206897	0.185185185	0.21875	0.243243243	0.178571429	0.113924051	0.25	0.444444444	0.260869565	0.241935484	0.069444444	0.113924051	0.1	0	0.25	0.25	0.166666667	0.163636364	0.069767442	0.161764706	0.487804878	0.054545455	0.142857143	0.228571429	0.177777778	0.159090909	0.260869565	0.097560976	0.222222222	0.166666667	0.061538462	0.21875	0.229508197	0.195652174	0.067307692	0.25	0.160714286	0.177777778	0.2125	0.159090909	0.056818182	0.185185185	0.212121212	0.246575342	0.176470588	0.185185185	0.055555556	0.054347826	0.068965517	0.23255814	0.063492063	0.115384615	0.175438596	0.071428571	0.204081633	0.217391304	0.095238095	0.134328358	0.243243243	0.141176471	0.177777778	0.057692308	0.128571429	0.166666667	0.260869565	0.2	0.195652174	0.102040816	0.083333333	0.070422535
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
OC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCC[N+](C)(C)C)CC(C)C	0.051020408	0.053763441	0.061403509	0.12195122	0.051020408	0.376237624	0.051020408	0.094117647	0.038461538	0.0375	0.103448276	0.033333333	0.059405941	0.24691358	0.0625	0.326923077	0.055045872	0.22972973	0.1	0.055045872	0.114285714	0.0375	0.033707865	0.054545455	0.035714286	0.053571429	0.033707865	0.114285714	0.12987013	0.048543689	0.066666667	0.12195122	0.053097345	0.034090909	0.071428571	0.090909091	0.038461538	0.055045872	0.024390244	0.066115702	0.069767442	0.073770492	0.2	0.166666667	0.057142857	0.154929577	0.034482759	0.054545455	0.055045872	0.076923077	0.085714286	0.03030303	0.057142857	0.054545455	0.037037037	0.078125	0.09375	0.058823529	0.069767442	0.294117647	0.05	0.050847458	0.25	0.055045872	0.052631579	0.054545455	0.027777778	0.053571429	0.052631579	0.0375	1	0.026666667	0.054545455	0.092105263	0.084337349	0.055045872	0.055045872	0.088888889	0.075949367	0.058823529	0.050505051	0.040650407	0	0.071428571	0.060240964	0.055045872	0.033707865	0.271186441	0.166666667	0.054545455	0.082352941	0	0.012820513	0.089552239	0.324324324	0.089552239	0.055045872	0.03125	0.052631579	0.051020408	0.089108911	0.18627451	0.040650407	0.065789474	0.033707865	0.033333333	0.384615385	0.012820513	0.411764706	0.057142857	0.053333333	0.041666667	0.058823529	0.051020408	0.2875	0.035714286	0.08	0.026666667	0.050847458	0.051020408	0.076923077	0.065789474	0.056074766	0.036036036	0.054545455	0.058823529	0.101265823	0.082352941	0.233766234	0.08	0.0375	0.048780488	0.055045872	0.04	0.038961039	0.08	0.047619048	0.0375	0.075268817	0.021276596	0.089552239	0.253968254	0.09	0.103896104	0.061403509	0.055045872	0.055555556	0.05	0.051020408	0.055045872	0.693333333	0.072916667	0.033333333	0.033707865	0.037735849	0.073684211	0.053571429	0.069306931	0.041666667	0.169811321	0.020408163	0.038461538	0.026666667	0.205882353	0.010309278	0.055045872	0.054545455	0.081081081	0.333333333	0.08	0.061728395	0.054545455	0.06741573	0.0546875	0.103896104	0.032786885	0.298969072	0.141304348	0.055045872	0.059405941	0.033707865	0.026666667	0.051020408	0.135802469	0.057142857	0.053571429	0.123809524	0.054545455	0.038461538	0.048780488	0.063157895	0.059405941	0.051020408	0.0375	0.03	0.033707865	0.035714286	0.054054054	0.024390244	0.081632653	0.060606061	0.038461538	0.033707865	0.019607843	0.07	0.306818182	0.395348837	0.311111111	0.036697248	0.103896104	0.12	0.08	0.047619048	0.067961165	0.054054054	0.092592593	0.032608696	0.072916667	0.027777778	0.061728395	0.055045872	0.046511628	0.041958042	0.038461538	0.038461538	0.092592593	0.055045872	0.097222222	0.205882353	0.063063063	0.154929577	0.055045872	0.056603774	0.066666667	0.055045872	0.053571429	0.054545455	0.053191489	0.053571429	0.257731959	0.0125	0.032608696	0.03	0.051020408	0.082352941	0.511627907	0.055045872	0.0375	0.053097345	0.054054054	0.072164948	0.138888889	0.038461538	0.055045872	0.094117647	0.075949367	0.048192771	0.119565217	0.089552239	0.033333333	0.064935065	0.026666667	0.0375	0.012820513	0.051020408	0.052631579	0.0375	0.069767442	0.077669903	0.055555556	0.05	0.303921569	0.0375	0.038461538	0.053571429	0.069767442	0.110091743	0.04109589	0.070707071	0.068627451	0.072164948	0.023255814	0.033707865	0.285714286	0.050847458	0.041958042	0.054347826	0.034090909	0.026666667	0.033707865	0.05982906	0.076923077	0.463414634	0.050847458	0.105691057	0.252631579	0.455555556	0.136986301	0.148514851	0.026315789	0.033333333	0.012820513	0.053571429	0.279069767	0.03	0.071428571	0.227642276	0.032258065	0.494252874	0.055045872	0	0.081081081	0.056074766	0.055045872	0.026666667	0.041666667	0.074074074	0.1	0.058823529	0.096774194	0.054545455	0.057142857	0.189189189	0.054545455	0.076923077	0.059405941	0.154929577	0.061946903	0.053571429	0.038461538	0	0.041666667	0.055045872	0.055045872	0.055045872	0.051020408	0.072072072	0.09375	0.051020408	0.048780488	0.033707865	0.053571429	0.393939394	0	0.072164948	0.033333333	0.054545455	0.052631579	0.025641026	0.154929577	0.265957447	0.224299065	0.0375	0.147058824	0.066666667	0.038461538	0.055045872	0.053097345	0.105882353	0.246268657	0.0375	0.094117647	0.063291139	0.054545455	0.052083333	0.065789474	0.033707865	0.058823529	0.033333333	0.028037383	0.054545455	0.0375	0.038461538	0.5125	0.08	0.035714286	0.055045872	0.397435897	0.04587156	0.205882353	0.146666667	0.098214286	0.054545455	0.054945055	0.25	0.056603774	0.033707865	0.044444444	0.012048193	0.051020408	0.050847458	0.210526316	0.053571429	0.03125	0.033898305	0.068965517	0.033707865	0.02739726	0.263888889	0.033707865	0.066176471	0.052631579	0.032967033	0.035714286	0.065217391	0.04494382	0.055045872	0.03960396	0.438356164	0.035714286	0.056179775	0	0.053571429	0.053571429	0.034090909	0.033707865	0.052631579	0.07	0.047058824	0.061728395	0.095238095	0.065420561	0.038461538	0.012820513	0.055045872	0.089552239	0.071428571	0.034090909	0.08988764	0.070707071	0.072916667	0.0375	0.418367347	0.053571429	0.033333333	0.038461538	0.059322034	0.012820513	0.457831325	0.033707865	0.069306931	0.053097345	0.035294118	0.033707865	0.072164948	0.315789474	0.216216216	0.072	0.104651163	0.048780488	0.032608696	0.264957265	0.06097561	0.063291139	0.043010753	0.050505051	0.052631579	0.25	0.038461538	0.408163265	0.07	0.063291139	0.055045872	0.037037037	0.0375	0.188405797	0.15942029	0.529411765
C1[C@@H]([C@H]([C@@H](CN1)O)O)O	0.083333333	0.068181818	0.060606061	0.025	0.083333333	0.035294118	0.083333333	0.05	0.153846154	0.230769231	0.046511628	0.105263158	0.098039216	0.063829787	0.0625	0.011627907	0.066666667	0.025641026	0.027777778	0.066666667	0.064516129	0.230769231	0.108108108	0.06557377	0.101694915	0.080645161	0.108108108	0.064516129	0.028571429	0.075471698	0.016666667	0.108108108	0.079365079	0.111111111	0.08	0.064516129	0.153846154	0.066666667	0.222222222	0.068493151	0.06097561	0.081081081	0.054054054	0.03125	0.071428571	0.033333333	0.114285714	0.06557377	0.066666667	0.02173913	0.05	0.108695652	0.071428571	0.06557377	0.051724138	0.0875	0.102040816	0.026315789	0.06097561	0.017241379	0.071428571	0.057971014	0.03125	0.066666667	0.078125	0.06557377	0.045454545	0.080645161	0.139534884	0.230769231	0.026666667	1	0.06557377	0.032258065	0.114285714	0.066666667	0.066666667	0.02173913	0.03030303	0.026315789	0.104166667	0.084507042	0	0.08	0.193548387	0.066666667	0.108108108	0.03125	0.03125	0.06557377	0.108108108	0	0.272727273	0.047619048	0.02173913	0.047619048	0.066666667	0.066666667	0.113636364	0.083333333	0.072727273	0.029411765	0.084507042	0.034482759	0.108108108	0.105263158	0.02739726	0.037037037	0.022727273	0.071428571	0.037037037	0.088235294	0.096153846	0.083333333	0.019607843	0.101694915	0.034482759	0.083333333	0.057971014	0.083333333	0.02173913	0.034482759	0.068965517	0.084745763	0.048387097	0.096153846	0.125	0.108108108	0.023255814	0.034482759	0.230769231	0.029411765	0.066666667	0.025974026	0.16	0.034482759	0.027777778	0.230769231	0.088888889	0.125	0.047619048	0.038834951	0.054545455	0.03030303	0.060606061	0.066666667	0.086206897	0.08	0.083333333	0.066666667	0.027027027	0.083333333	0.166666667	0.108108108	0.092592593	0.085106383	0.080645161	0.075471698	0.088235294	0.042857143	0.065217391	0.153846154	0.083333333	0.033333333	0.146341463	0.066666667	0.06557377	0.035714286	0.017857143	0.034482759	0.060606061	0.06557377	0.023255814	0.063291139	0.03030303	0.086956522	0.013513514	0.018867925	0.066666667	0.056603774	0.108108108	0.083333333	0.083333333	0.025	0.034482759	0.080645161	0.015151515	0.06557377	0.153846154	0.029411765	0.041666667	0.056603774	0.083333333	0.230769231	0.06122449	0.108108108	0.101694915	0.064516129	0.041666667	0.078431373	0.038461538	0.14	0.108108108	0.06	0.076923077	0.015873016	0.029850746	0.030769231	0.087719298	0.03030303	0.03125	0.034482759	0.027777778	0.035087719	0.038461538	0.098360656	0.1	0.083333333	0.111111111	0.060606061	0.066666667	0.114285714	0.065217391	0.153846154	0.153846154	0.080645161	0.066666667	0.037037037	0.033333333	0.063492063	0.033333333	0.066666667	0.070175439	0.070175439	0.066666667	0.080645161	0.06557377	0.11627907	0.080645161	0.028985507	0.034482759	0.1	0.130434783	0.083333333	0.108108108	0.025974026	0.066666667	0.230769231	0.079365079	0.064516129	0.081632653	0.033333333	0.153846154	0.066666667	0.024390244	0.03030303	0.028571429	0.06122449	0.047619048	0.089552239	0.033333333	0.083333333	0.230769231	0.272727273	0.083333333	0.035714286	0.230769231	0.06097561	0.034482759	0.051282051	0.102040816	0.012345679	0.230769231	0.153846154	0.080645161	0.06097561	0.060606061	0.041666667	0.078431373	0.115384615	0.081632653	0.193548387	0.108108108	0.026315789	0.057971014	0.065217391	0.045454545	0.111111111	0.083333333	0.108108108	0.073529412	0.089285714	0.061538462	0.057971014	0.049382716	0.014925373	0.025641026	0.032258065	0.015625	0.038461538	0.166666667	0.272727273	0.080645161	0.017241379	0.155555556	0.054054054	0.01010101	0.097560976	0.025974026	0.066666667	0	0.035714286	0.068965517	0.066666667	0.083333333	0.088235294	0.028571429	0.121212121	0.096153846	0.02	0.06557377	0.071428571	0.057142857	0.06557377	0.03125	0.098039216	0.033333333	0.061538462	0.080645161	0.153846154	0	0.020833333	0.066666667	0.066666667	0.066666667	0.083333333	0.0625	0.102040816	0.083333333	0.068493151	0.108108108	0.080645161	0.023529412	0	0.081632653	0.105263158	0.06557377	0.078125	0.029850746	0.033333333	0.03030303	0.052631579	0.230769231	0.038461538	0.022727273	0.153846154	0.066666667	0.079365079	0.023809524	0.026548673	0.230769231	0.024390244	0.03125	0.06557377	0.111111111	0.034482759	0.108108108	0.096153846	0.105263158	0.035087719	0.06557377	0.230769231	0.153846154	0.029411765	0.034482759	0.028571429	0.066666667	0.01754386	0.032786885	0.033333333	0.029411765	0.090909091	0.06557377	0.022727273	0.043859649	0.016666667	0.108108108	0.102564103	0.222222222	0.083333333	0.057971014	0.015873016	0.063492063	0.142857143	0.075757576	0.057971014	0.108108108	0.043478261	0.052631579	0.108108108	0.044444444	0.078125	0.102564103	0.101694915	0.119047619	0.105263158	0.066666667	0.102040816	0.038461538	0.101694915	0.023809524	0	0.080645161	0.080645161	0.111111111	0.108108108	0.045454545	0.056603774	0.117647059	0.029411765	0.078947368	0.105263158	0.153846154	0.272727273	0.066666667	0.047619048	0.08	0.111111111	0.022222222	0.078431373	0.083333333	0.230769231	0.060240964	0.080645161	0.105263158	0.153846154	0.027777778	0.272727273	0.044776119	0.108108108	0.075471698	0.079365079	0.121212121	0.108108108	0.039215686	0.01369863	0.054054054	0.050632911	0.023255814	0.129032258	0.1	0.031914894	0.028571429	0.03125	0.069767442	0.104166667	0.061538462	0.01369863	0.153846154	0.023529412	0.056603774	0.1	0.066666667	0.070175439	0.230769231	0.033333333	0.035714286	0.039215686
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
c1cc(ccc1CC(=O)O)O	0.074074074	0.127659574	0.070422535	0.236842105	0.074074074	0.105882353	0.074074074	0.263157895	0.058823529	0.055555556	0.186046512	0.043478261	0.087719298	0.142857143	0.075471698	0.192307692	0.076923077	0.15	0.482758621	0.076923077	0.107692308	0.055555556	0.044444444	0.075757576	0.059701493	0.073529412	0.044444444	0.107692308	0.105263158	0.125	0.155172414	0.093023256	0.072463768	0.045454545	0.071428571	0.392857143	0.058823529	0.076923077	0.083333333	0.05	0.068965517	0.061728395	0.184210526	0.147058824	0.081967213	0.15625	0.046511628	0.075757576	0.076923077	0.204545455	0.112903226	0.036363636	0.081967213	0.075757576	0.098360656	0.056818182	0.090909091	0.184210526	0.068965517	0.3	0.065789474	0.067567568	0.166666667	0.076923077	0.071428571	0.075757576	0.074074074	0.073529412	0.078431373	0.055555556	0.092105263	0.032258065	0.075757576	1	0.097560976	0.076923077	0.076923077	0.177777778	0.081081081	0.184210526	0.053571429	0.050632911	0	0.224489796	0.075	0.076923077	0.044444444	0.05	0.181818182	0.075757576	0.093023256	0	0.03030303	0.272727273	0.127659574	0.272727273	0.076923077	0.08	0.1	0.074074074	0.140350877	0.225806452	0.050632911	0.285714286	0.044444444	0.043478261	0.109589041	0.133333333	0.133333333	0.081967213	0.133333333	0.052631579	0.086206897	0.074074074	0.115384615	0.059701493	0.2	0.066666667	0.067567568	0.074074074	0.204545455	0.285714286	0.079365079	0.09375	0.092307692	0.086206897	0.166666667	0.093023256	0.282051282	0.2	0.055555556	0.078947368	0.076923077	0.08974359	0.029411765	0.2	0.162162162	0.055555556	0.078431373	0.0625	0.272727273	0.153061224	0.185185185	0.142857143	0.070422535	0.076923077	0.078125	0.034482759	0.074074074	0.076923077	0.078947368	0.074074074	0.043478261	0.044444444	0.101694915	0.075471698	0.073529412	0.06779661	0.052631579	0.215384615	0.1	0.058823529	0.066666667	0.15625	0.081632653	0.076923077	0.075757576	0.206896552	0.105263158	0.2	0.171428571	0.075757576	0.25	0.084337349	0.142857143	0.051948052	0.227272727	0.090909091	0.076923077	0.107142857	0.093023256	0.066666667	0.074074074	0.236842105	0.137931034	0.073529412	0.177419355	0.075757576	0.058823529	0.108108108	0.12	0.107142857	0.074074074	0.055555556	0.115384615	0.044444444	0.059701493	0.074626866	0.065789474	0.070175439	0.071428571	0.145454545	0.044444444	0.092592593	0.068965517	0.166666667	0.136363636	0.158730159	0.0625	0.142857143	0.147058824	0.24137931	0.102564103	0.083333333	0.269230769	0.073529412	0.041666667	0.074074074	0.1	0.138888889	0.076923077	0.071428571	0.050505051	0.058823529	0.058823529	0.123076923	0.076923077	0.214285714	0.15625	0.106060606	0.193548387	0.076923077	0.080645161	0.080645161	0.076923077	0.073529412	0.075757576	0.08	0.073529412	0.1	0.2	0.041666667	0.035714286	0.074074074	0.093023256	0.075949367	0.076923077	0.055555556	0.072463768	0.074626866	0.072727273	0.193548387	0.058823529	0.076923077	0.263157895	0.176470588	0.235294118	0.094339623	0.272727273	0.053333333	0.275862069	0.066666667	0.055555556	0.03030303	0.074074074	0.060606061	0.055555556	0.068965517	0.118644068	0.1	0.090909091	0.142857143	0.055555556	0.058823529	0.073529412	0.068965517	0.055555556	0.068965517	0.070175439	0.142857143	0.072727273	0.048780488	0.044444444	0.153846154	0.067567568	0.06122449	0.155555556	0.045454545	0.066666667	0.044444444	0.067567568	0.063492063	0.071428571	0.067567568	0.083333333	0.138461538	0.075	0.1875	0.14516129	0.064516129	0.043478261	0.03030303	0.073529412	0.160714286	0.115384615	0.153846154	0.164835165	0.0625	0.133333333	0.076923077	0	0.206896552	0.079365079	0.076923077	0.066666667	0.052631579	0.076923077	0.162162162	0.086206897	0.239130435	0.075757576	0.081967213	0.131578947	0.075757576	0.083333333	0.087719298	0.193548387	0.071428571	0.073529412	0.058823529	0	0.145833333	0.076923077	0.076923077	0.076923077	0.074074074	0.088235294	0.090909091	0.074074074	0.063291139	0.044444444	0.073529412	0.192307692	0	0.072727273	0.043478261	0.075757576	0.071428571	0.056338028	0.193548387	0.15625	0.102564103	0.055555556	0.178571429	0.133333333	0.058823529	0.076923077	0.072463768	0.225	0.140186916	0.055555556	0.2	0.083333333	0.075757576	0.098039216	0.285714286	0.044444444	0.086206897	0.043478261	0.083333333	0.075757576	0.055555556	0.058823529	0.085714286	0.161290323	0.166666667	0.076923077	0.103448276	0.169491525	0.15625	0.171428571	0.114285714	0.075757576	0.159090909	0.136363636	0.13559322	0.044444444	0.113636364	0.026315789	0.074074074	0.067567568	0.228070175	0.073529412	0.038461538	0.084507042	0.112676056	0.044444444	0.071428571	0.15	0.044444444	0.063829787	0.071428571	0.042553191	0.059701493	0.06	0.066666667	0.076923077	0.071428571	0.111111111	0.059701493	0.166666667	0	0.073529412	0.073529412	0.045454545	0.044444444	0.102941176	0.087719298	0.073170732	0.242424242	0.205128205	0.061538462	0.058823529	0.03030303	0.076923077	0.272727273	0.071428571	0.045454545	0.238095238	0.070175439	0.074074074	0.055555556	0.08045977	0.073529412	0.043478261	0.058823529	0.126760563	0.03030303	0.070422535	0.044444444	0.06779661	0.072463768	0.048780488	0.044444444	0.229166667	0.230769231	0.125	0.072289157	0.162790698	0.078947368	0.041666667	0.170454545	0.076923077	0.083333333	0.155555556	0.092592593	0.071428571	0.126760563	0.058823529	0.120481928	0.148148148	0.147058824	0.076923077	0.098360656	0.055555556	0.15625	0.206896552	0.113207547
O=C(NC1C(O)C(O)C(CO)O1)C	0.25	0.111111111	0.136986301	0.102040816	0.25	0.074468085	0.25	0.1	0.433333333	0.323529412	0.094339623	0.30952381	0.254545455	0.166666667	0.066666667	0.063829787	0.149253731	0.152173913	0.136363636	0.149253731	0.161764706	0.323529412	0.317073171	0.147058824	0.098591549	0.142857143	0.317073171	0.161764706	0.225	0.206896552	0.072463768	0.14893617	0.14084507	0.325	0.456521739	0.095238095	0.433333333	0.149253731	0.179487179	0.263888889	0.123595506	0.273972603	0.130434783	0.15	0.158730159	0.189189189	0.333333333	0.147058824	0.149253731	0.090909091	0.117647059	0.254901961	0.158730159	0.147058824	0.057142857	0.123595506	0.31372549	0.083333333	0.123595506	0.125	0.128205128	0.194444444	0.076923077	0.149253731	0.138888889	0.147058824	0.058823529	0.142857143	0.24	0.323529412	0.084337349	0.114285714	0.147058824	0.097560976	1	0.149253731	0.149253731	0.090909091	0.093023256	0.083333333	0.118644068	0.084337349	0	0.456521739	0.428571429	0.149253731	0.317073171	0.087378641	0.12195122	0.147058824	0.636363636	0	0.138888889	0.166666667	0.132075472	0.129032258	0.149253731	0.089285714	0.24	0.25	0.107692308	0.106666667	0.084337349	0.075	0.317073171	0.30952381	0.1	0.025	0.137254902	0.158730159	0.078947368	0.0875	0.25	0.25	0.120689655	0.098591549	0.102564103	0.083333333	0.194444444	0.25	0.090909091	0.075	0.153846154	0.115942029	0.068493151	0.25	0.139534884	0.636363636	0.14	0.102564103	0.323529412	0.090909091	0.149253731	0.095238095	0.235294118	0.102564103	0.063829787	0.323529412	0.476190476	0.115384615	0.129032258	0.071428571	0.126984127	0.119047619	0.136986301	0.149253731	0.151515152	0.240740741	0.25	0.149253731	0.085365854	0.477272727	0.30952381	0.317073171	0.161290323	0.488372093	0.142857143	0.428571429	0.0875	0.102564103	0.050847458	0.433333333	0.083333333	0.157894737	0.071428571	0.149253731	0.147058824	0.105263158	0.129032258	0.102564103	0.090909091	0.147058824	0.096153846	0.276315789	0.119047619	0.086419753	0.1	0.116666667	0.149253731	0.095238095	0.173913043	0.083333333	0.25	0.102040816	0.089552239	0.142857143	0.081081081	0.147058824	0.433333333	0.11627907	0.145454545	0.061538462	0.25	0.323529412	0.101694915	0.317073171	0.098591549	0.161764706	0.047619048	0.446808511	0.063492063	0.111111111	0.317073171	0.03125	0.15	0.115942029	0.093333333	0.095890411	0.102941176	0.119047619	0.15	0.075	0.086956522	0.107692308	0.081081081	0.230769231	0.295454545	0.477272727	0.123076923	0.066666667	0.149253731	0.268292683	0.121212121	0.433333333	0.433333333	0.176470588	0.149253731	0.108108108	0.157894737	0.355932203	0.128205128	0.149253731	0.15625	0.193548387	0.149253731	0.142857143	0.147058824	0.150943396	0.142857143	0.105263158	0.023809524	0.295454545	0.25	0.25	0.636363636	0.095238095	0.149253731	0.323529412	0.14084507	0.161764706	0.466666667	0.128205128	0.433333333	0.149253731	0.1	0.093023256	0.088888889	0.160714286	0.166666667	0.088607595	0.073170732	0.083333333	0.323529412	0.138888889	0.25	0.05	0.323529412	0.123595506	0.089552239	0.117647059	0.116666667	0.079545455	0.323529412	0.433333333	0.142857143	0.123595506	0.23880597	0.085714286	0.446808511	0.183333333	0.466666667	0.136363636	0.317073171	0.155555556	0.194444444	0.121212121	0.053571429	0.325	0.083333333	0.317073171	0.146666667	0.37037037	0.093333333	0.194444444	0.126436782	0.109589041	0.094117647	0.125	0.083333333	0.052631579	0.30952381	0.138888889	0.142857143	0.125	0.25	0.155555556	0.056074766	0.074074074	0.095238095	0.149253731	0	0.105263158	0.153846154	0.149253731	0.083333333	0.0875	0.088888889	0.111111111	0.25	0.103448276	0.147058824	0.158730159	0.19047619	0.147058824	0.095238095	0.254545455	0.128205128	0.154929577	0.142857143	0.433333333	0	0.033333333	0.149253731	0.149253731	0.149253731	0.25	0.173913043	0.288461538	0.25	0.181818182	0.317073171	0.142857143	0.086956522	0	0.466666667	0.30952381	0.147058824	0.138888889	0.037974684	0.128205128	0.094594595	0.094117647	0.323529412	0.142857143	0.074074074	0.433333333	0.149253731	0.14084507	0.098039216	0.057377049	0.323529412	0.1	0.095238095	0.147058824	0.3125	0.075	0.317073171	0.25	0.30952381	0.043478261	0.147058824	0.323529412	0.433333333	0.092105263	0.131578947	0.065217391	0.149253731	0.109375	0.055555556	0.157894737	0.142857143	0.133333333	0.147058824	0.074074074	0.073170732	0.088235294	0.317073171	0.076923077	0.15	0.25	0.194444444	0.084507042	0.15942029	0.270833333	0.2	0.146666667	0.317073171	0.057142857	0.127659574	0.317073171	0.320987654	0.138888889	0.302325581	0.098591549	0.153846154	0.222222222	0.149253731	0.155172414	0.098360656	0.098591549	0.056603774	0	0.142857143	0.142857143	0.325	0.317073171	0.064935065	0.352941176	0.275	0.066666667	0.102040816	0.381818182	0.433333333	0.138888889	0.149253731	0.129032258	0.456521739	0.325	0.072727273	0.446808511	0.477272727	0.323529412	0.074468085	0.142857143	0.30952381	0.433333333	0.144736842	0.138888889	0.092105263	0.317073171	0.428571429	0.14084507	0.351351351	0.317073171	0.081967213	0.0875	0.130434783	0.28	0.096153846	0.142857143	0.295454545	0.089108911	0.088888889	0.095238095	0.072727273	0.294117647	0.171428571	0.074074074	0.433333333	0.086956522	0.112903226	0.095238095	0.149253731	0.088235294	0.323529412	0.157894737	0.135135135	0.1
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OP(=O)(O)C(Nc1cccc(c1)C(=O)O)CP(=O)(O)O	0.057971014	0.133333333	0.096385542	0.24	0.057971014	0.12371134	0.057971014	0.26	0.040816327	0.039215686	0.178571429	0.032786885	0.069444444	0.126984127	0.125	0.125	0.103896104	0.150943396	0.183673469	0.103896104	0.101265823	0.039215686	0.033333333	0.102564103	0.048780488	0.1	0.033333333	0.101265823	0.117647059	0.098591549	0.138888889	0.107142857	0.098765432	0.033898305	0.071428571	0.173913043	0.040816327	0.103896104	0.058823529	0.076086957	0.102040816	0.097826087	0.153846154	0.125	0.109589041	0.130434783	0.034482759	0.102564103	0.103896104	0.36	0.150684932	0.058823529	0.109589041	0.102564103	0.154929577	0.090909091	0.119402985	0.2	0.102040816	0.142857143	0.090909091	0.093023256	0.111111111	0.103896104	0.097560976	0.102564103	0.128205128	0.1	0.147540984	0.039215686	0.088888889	0.02173913	0.102564103	0.177777778	0.090909091	0.103896104	0.103896104	1	0.145833333	0.25	0.057142857	0.042553191	0	0.119402985	0.074074074	0.103896104	0.033333333	0.071428571	0.125	0.102564103	0.087719298	0	0.020833333	0.131578947	0.133333333	0.131578947	0.103896104	0.045454545	0.09375	0.057971014	0.15942029	0.12345679	0.042553191	0.243902439	0.033333333	0.032786885	0.11627907	0.088888889	0.118644068	0.109589041	0.166666667	0.043956044	0.068493151	0.057971014	0.106060606	0.048780488	0.186046512	0.119047619	0.093023256	0.057971014	0.236363636	0.243902439	0.106666667	0.118421053	0.131578947	0.068493151	0.117647059	0.087719298	0.226415094	0.186046512	0.039215686	0.12	0.103896104	0.149425287	0.020408163	0.186046512	0.16	0.039215686	0.076923077	0.047619048	0.131578947	0.094017094	0.144927536	0.195652174	0.096385542	0.103896104	0.105263158	0.041666667	0.057971014	0.103896104	0.08988764	0.073529412	0.032786885	0.033333333	0.126760563	0.074626866	0.1	0.083333333	0.043956044	0.13253012	0.129032258	0.040816327	0.119047619	0.130434783	0.046153846	0.103896104	0.102564103	0.219512195	0.114285714	0.186046512	0.098039216	0.102564103	0.226415094	0.117021277	0.195652174	0.043478261	0.11627907	0.153846154	0.103896104	0.1	0.087719298	0.119047619	0.057971014	0.215686275	0.327868852	0.1	0.142857143	0.102564103	0.040816327	0.166666667	0.126984127	0.1	0.057971014	0.039215686	0.073529412	0.050847458	0.048780488	0.101265823	0.054945055	0.070422535	0.071428571	0.130434783	0.033333333	0.088235294	0.054794521	0.148648649	0.153846154	0.142857143	0.050632911	0.195652174	0.125	0.186046512	0.137254902	0.111111111	0.333333333	0.086419753	0.031746032	0.073529412	0.125	0.12	0.103896104	0.111111111	0.091743119	0.040816327	0.040816327	0.157894737	0.103896104	0.113636364	0.130434783	0.1	0.130434783	0.103896104	0.108108108	0.078947368	0.103896104	0.1	0.102564103	0.078125	0.1	0.108433735	0.159090909	0.048387097	0.028169014	0.057971014	0.087719298	0.075268817	0.103896104	0.039215686	0.098765432	0.101265823	0.072463768	0.130434783	0.040816327	0.103896104	0.188679245	0.170212766	0.239130435	0.123076923	0.131578947	0.044444444	0.209302326	0.119047619	0.039215686	0.020833333	0.057971014	0.162790698	0.039215686	0.102040816	0.173913043	0.131868132	0.071428571	0.157303371	0.039215686	0.040816327	0.1	0.102040816	0.058139535	0.12195122	0.070422535	0.128571429	0.072463768	0.094339623	0.033333333	0.132075472	0.093023256	0.101851852	0.288461538	0.033898305	0.119047619	0.033333333	0.105882353	0.064935065	0.111111111	0.093023256	0.115789474	0.202702703	0.074468085	0.127659574	0.162162162	0.11627907	0.032786885	0.020833333	0.1	0.176470588	0.089552239	0.276595745	0.12037037	0.047619048	0.123595506	0.103896104	0	0.219512195	0.106666667	0.103896104	0.119047619	0.043956044	0.14	0.094339623	0.068493151	0.309090909	0.102564103	0.109589041	0.137254902	0.102564103	0.227272727	0.069444444	0.130434783	0.111111111	0.1	0.040816327	0	0.111111111	0.103896104	0.103896104	0.103896104	0.057971014	0.1125	0.086956522	0.057971014	0.087912088	0.033333333	0.1	0.102040816	0	0.072463768	0.05	0.102564103	0.097560976	0.097560976	0.130434783	0.141025641	0.097826087	0.039215686	0.142857143	0.466666667	0.040816327	0.103896104	0.098765432	0.28	0.087301587	0.039215686	0.211538462	0.14893617	0.102564103	0.092307692	0.243902439	0.033333333	0.068493151	0.05	0.081081081	0.102564103	0.039215686	0.040816327	0.083333333	0.133333333	0.14	0.103896104	0.128571429	0.12	0.130434783	0.191489362	0.134146341	0.102564103	0.434782609	0.111111111	0.344262295	0.033333333	0.084745763	0.018867925	0.057971014	0.093023256	0.197183099	0.1	0.045454545	0.108433735	0.27027027	0.033333333	0.125	0.150943396	0.033333333	0.095238095	0.097560976	0.049180328	0.048780488	0.133333333	0.105263158	0.103896104	0.102941176	0.102941176	0.048780488	0.28	0	0.1	0.1	0.033898305	0.050847458	0.097560976	0.084507042	0.113207547	0.191489362	0.169811321	0.076923077	0.040816327	0.020833333	0.103896104	0.131578947	0.071428571	0.033898305	0.155172414	0.070422535	0.073529412	0.039215686	0.09	0.1	0.032786885	0.040816327	0.1875	0.020833333	0.083333333	0.033333333	0.083333333	0.098765432	0.035714286	0.033333333	0.174603175	0.130952381	0.132075472	0.106382979	0.140350877	0.056603774	0.048387097	0.102803738	0.14	0.14893617	0.155172414	0.104477612	0.097560976	0.144578313	0.040816327	0.113402062	0.115942029	0.102040816	0.103896104	0.123287671	0.039215686	0.130434783	0.136363636	0.104477612
OC[C@@H](COP(=O)(O)O)[NH3+]	0.052631579	0.037735849	0.130434783	0.088888889	0.052631579	0.066666667	0.052631579	0.086956522	0.085714286	0.081081081	0.081632653	0.086956522	0.066666667	0.074074074	0.282608696	0.043956044	0.142857143	0.090909091	0.097560976	0.142857143	0.088235294	0.081081081	0.113636364	0.140625	0.042857143	0.136363636	0.113636364	0.088235294	0.157894737	0.083333333	0.061538462	0.065217391	0.134328358	0.090909091	0.107142857	0.078947368	0.085714286	0.142857143	0.051282051	0.102564103	0.104651163	0.1	0.146341463	0.108108108	0.172413793	0.181818182	0.119047619	0.140625	0.142857143	0.145833333	0.059701493	0.072727273	0.172413793	0.140625	0.045454545	0.117647059	0.107142857	0.068181818	0.104651163	0.063492063	0.106666667	0.125	0.059405941	0.142857143	0.132352941	0.140625	0.291666667	0.136363636	0.212765957	0.081081081	0.075949367	0.03030303	0.140625	0.081081081	0.093023256	0.142857143	0.142857143	0.145833333	1	0.068181818	0.150943396	0.036585366	0	0.087719298	0.046511628	0.142857143	0.113636364	0.059405941	0.108108108	0.140625	0.088888889	0	0.028571429	0.153846154	0.078431373	0.111111111	0.142857143	0.037037037	0.055555556	0.052631579	0.080645161	0.114285714	0.036585366	0.055555556	0.113636364	0.111111111	0.106666667	0.028571429	0.127659574	0.172413793	0.161290323	0.037974684	0.06557377	0.052631579	0.071428571	0.042857143	0.357142857	0.259259259	0.125	0.052631579	0.195652174	0.055555556	0.129032258	0.142857143	0.042857143	0.06557377	0.073170732	0.088888889	0.083333333	0.357142857	0.081081081	0.264705882	0.142857143	0.12987013	0.027777778	0.357142857	0.046511628	0.081081081	0.117647059	0.039215686	0.111111111	0.036036036	0.064516129	0.448275862	0.130434783	0.142857143	0.163934426	0.107142857	0.052631579	0.142857143	0.076923077	0.111111111	0.086956522	0.113636364	0.155172414	0.113207547	0.136363636	0.101694915	0.037974684	0.051948052	0.036363636	0.085714286	0.259259259	0.181818182	0.018518519	0.142857143	0.140625	0.193548387	0.101694915	0.357142857	0.048780488	0.140625	0.06122449	0.108433735	0.448275862	0.0375	0.106666667	0.265306122	0.142857143	0.032258065	0.088888889	0.259259259	0.052631579	0.088888889	0.046153846	0.136363636	0.071428571	0.140625	0.085714286	0.194444444	0.035714286	0.049180328	0.052631579	0.081081081	0.034482759	0.088888889	0.042857143	0.121212121	0.024691358	0.105263158	0.087719298	0.06557377	0.113636364	0.033898305	0.032258065	0.125	0.054794521	0.056338028	0.044776119	0.448275862	0.108108108	0.055555556	0.184210526	0.030769231	0.060606061	0.102941176	0.083333333	0.111111111	0.152542373	0.048780488	0.142857143	0.27027027	0.104166667	0.085714286	0.085714286	0.041666667	0.142857143	0.090909091	0.181818182	0.086956522	0.181818182	0.142857143	0.169491525	0.029850746	0.142857143	0.136363636	0.140625	0.037037037	0.136363636	0.082191781	0.027027027	0.106382979	0.071428571	0.052631579	0.088888889	0.115384615	0.142857143	0.081081081	0.134328358	0.121212121	0.109090909	0.114285714	0.085714286	0.142857143	0.111111111	0.272727273	0.157894737	0.132075472	0.153846154	0.038461538	0.054054054	0.259259259	0.081081081	0.028571429	0.052631579	0.275862069	0.081081081	0.104651163	0.079365079	0.111111111	0.033333333	0.111111111	0.081081081	0.085714286	0.136363636	0.104651163	0.098591549	0.222222222	0.105263158	0.047619048	0.109090909	0.184210526	0.113636364	0.205128205	0.125	0.104166667	0.038461538	0.090909091	0.259259259	0.113636364	0.109589041	0.095238095	0.084507042	0.125	0.148148148	0.288135593	0.113924051	0.176470588	0.057971014	0.25	0.086956522	0.028571429	0.136363636	0.13559322	0.090909091	0.044444444	0.090909091	0.039215686	0.101265823	0.142857143	0	0.193548387	0.129032258	0.142857143	0.259259259	0.037974684	0.419354839	0.071428571	0.06557377	0.156862745	0.140625	0.172413793	0.216216216	0.140625	0.28125	0.066666667	0.181818182	0.115942029	0.136363636	0.085714286	0	0.036363636	0.142857143	0.142857143	0.142857143	0.052631579	0.151515152	0.107142857	0.052631579	0.116883117	0.113636364	0.136363636	0.104651163	0	0.109090909	0.111111111	0.140625	0.132352941	0.013157895	0.181818182	0.085714286	0.073170732	0.081081081	0.206896552	0.152173913	0.085714286	0.142857143	0.134328358	0.085106383	0.050847458	0.081081081	0.063829787	0.576923077	0.140625	0.074074074	0.055555556	0.113636364	0.06557377	0.086956522	0.015151515	0.140625	0.081081081	0.085714286	0.098591549	0.085714286	0.047619048	0.142857143	0.064516129	0.044117647	0.181818182	0.264705882	0.15942029	0.140625	0.06	0.154545455	0.061538462	0.113636364	0.0625	0.025	0.052631579	0.125	0.142857143	0.119402985	0.098039216	0.128571429	0.038461538	0.113636364	0.185185185	0.090909091	0.113636364	0.108695652	0.132352941	0.108695652	0.042857143	0.145833333	0.25	0.142857143	0.169811321	0.127272727	0.042857143	0.133333333	0	0.136363636	0.136363636	0.090909091	0.088888889	0.026666667	0.066666667	0.277777778	0.048780488	0.113636364	0.092307692	0.085714286	0.028571429	0.142857143	0.111111111	0.107142857	0.090909091	0.058823529	0.105263158	0.111111111	0.081081081	0.066666667	0.136363636	0.086956522	0.085714286	0.123287671	0.028571429	0.083333333	0.113636364	0.101694915	0.134328358	0.097560976	0.113636364	0.051724138	0.078947368	0.093023256	0.109756098	0.06122449	0.048780488	0.106382979	0.082474227	0.517241379	0.576923077	0.038461538	0.070175439	0.132352941	0.223880597	0.085714286	0.104651163	0.049180328	0.108108108	0.142857143	0.15	0.081081081	0.114285714	0.121212121	0.12962963
O=C(c1cccs1)Nc1ccccc1	0.048387097	0.2	0.064102564	0.173913043	0.048387097	0.122222222	0.048387097	0.25	0.023809524	0.022727273	0.234042553	0.037735849	0.061538462	0.086206897	0.066666667	0.123595506	0.069444444	0.104166667	0.19047619	0.069444444	0.082191781	0.022727273	0.038461538	0.068493151	0.054054054	0.066666667	0.038461538	0.082191781	0.088888889	0.09375	0.193548387	0.125	0.065789474	0.039215686	0.080645161	0.179487179	0.023809524	0.069444444	0.069767442	0.045977011	0.063829787	0.081395349	0.130434783	0.095238095	0.073529412	0.1	0.04	0.068493151	0.069444444	0.2	0.134328358	0.032258065	0.073529412	0.068493151	0.104477612	0.052631579	0.098360656	0.268292683	0.063829787	0.142857143	0.060240964	0.061728395	0.108910891	0.069444444	0.064935065	0.068493151	0.090909091	0.066666667	0.087719298	0.022727273	0.058823529	0.026315789	0.068493151	0.184210526	0.083333333	0.069444444	0.069444444	0.25	0.068181818	1	0.03125	0.046511628	0	0.116666667	0.086956522	0.069444444	0.038461538	0.066666667	0.095238095	0.068493151	0.08	0	0.025	0.129032258	0.090909091	0.129032258	0.069444444	0.051724138	0.087719298	0.048387097	0.161290323	0.121621622	0.046511628	0.228571429	0.038461538	0.037735849	0.1	0.108108108	0.094339623	0.073529412	0.138888889	0.048192771	0.060606061	0.048387097	0.083333333	0.054054054	0.131578947	0.083333333	0.061728395	0.048387097	0.224489796	0.228571429	0.071428571	0.084507042	0.114285714	0.060606061	0.113636364	0.08	0.212765957	0.131578947	0.022727273	0.066666667	0.069444444	0.164556962	0.05	0.131578947	0.19047619	0.022727273	0.087719298	0.054545455	0.129032258	0.081081081	0.126984127	0.119047619	0.064102564	0.069444444	0.070422535	0.030769231	0.048387097	0.069444444	0.05952381	0.083333333	0.018518519	0.038461538	0.090909091	0.084745763	0.066666667	0.076923077	0.048192771	0.146666667	0.127272727	0.023809524	0.083333333	0.1	0.071428571	0.069444444	0.068493151	0.135135135	0.076923077	0.131578947	0.11627907	0.068493151	0.266666667	0.102272727	0.119047619	0.047619048	0.113924051	0.098360656	0.069444444	0.095238095	0.08	0.083333333	0.048387097	0.2	0.196721311	0.066666667	0.111111111	0.068493151	0.023809524	0.090909091	0.369565217	0.112903226	0.048387097	0.022727273	0.06557377	0.038461538	0.054054054	0.067567568	0.073170732	0.079365079	0.046875	0.147540984	0.038461538	0.118644068	0.045454545	0.166666667	0.154929577	0.15942029	0.056338028	0.119047619	0.095238095	0.162162162	0.086956522	0.125	0.290322581	0.066666667	0.036363636	0.083333333	0.089552239	0.11627907	0.069444444	0.06122449	0.047169811	0.023809524	0.023809524	0.212121212	0.069444444	0.108108108	0.1	0.111111111	0.1	0.069444444	0.072463768	0.088235294	0.069444444	0.066666667	0.068493151	0.150943396	0.066666667	0.105263158	0.131578947	0.036363636	0.048387097	0.048387097	0.08	0.057471264	0.069444444	0.022727273	0.065789474	0.067567568	0.081967213	0.1	0.023809524	0.069444444	0.222222222	0.119047619	0.225	0.101694915	0.129032258	0.048780488	0.257142857	0.083333333	0.022727273	0.025	0.048387097	0.076923077	0.022727273	0.063829787	0.25862069	0.079545455	0.098360656	0.117647059	0.022727273	0.023809524	0.066666667	0.063829787	0.050632911	0.085714286	0.0625	0.163934426	0.081967213	0.063829787	0.038461538	0.106382979	0.061728395	0.057142857	0.156862745	0.039215686	0.083333333	0.038461538	0.075	0.072463768	0.064935065	0.061728395	0.088888889	0.173913043	0.056818182	0.097560976	0.098591549	0.081081081	0.018518519	0.025	0.066666667	0.180327869	0.083333333	0.209302326	0.097087379	0.054545455	0.135802469	0.069444444	0	0.135135135	0.071428571	0.069444444	0.083333333	0.048192771	0.065217391	0.086956522	0.060606061	0.20754717	0.068493151	0.073529412	0.111111111	0.068493151	0.069767442	0.061538462	0.1	0.078947368	0.066666667	0.023809524	0	0.127272727	0.069444444	0.069444444	0.069444444	0.048387097	0.08	0.063492063	0.048387097	0.058139535	0.038461538	0.066666667	0.098901099	0	0.081967213	0.037735849	0.068493151	0.064935065	0.078947368	0.1	0.157142857	0.094117647	0.022727273	0.111111111	0.16	0.023809524	0.069444444	0.065789474	0.191489362	0.102564103	0.022727273	0.145833333	0.069767442	0.068493151	0.06779661	0.228571429	0.038461538	0.060606061	0.037735849	0.107692308	0.068493151	0.022727273	0.023809524	0.064102564	0.131578947	0.441176471	0.069444444	0.075757576	0.101449275	0.1	0.11627907	0.118421053	0.068493151	0.288888889	0.081967213	0.213114754	0.038461538	0.12	0.022222222	0.048387097	0.061728395	0.203125	0.066666667	0.033898305	0.076923077	0.194444444	0.038461538	0.088235294	0.104166667	0.038461538	0.07	0.064935065	0.037037037	0.054054054	0.111111111	0.057692308	0.069444444	0.080645161	0.080645161	0.054054054	0.166666667	0	0.066666667	0.066666667	0.039215686	0.038461538	0.093333333	0.078125	0.0625	0.170731707	0.173913043	0.070422535	0.023809524	0.025	0.069444444	0.129032258	0.080645161	0.039215686	0.18	0.079365079	0.083333333	0.022727273	0.086021505	0.066666667	0.037735849	0.023809524	0.144736842	0.025	0.064102564	0.038461538	0.076923077	0.065789474	0.041666667	0.038461538	0.137931034	0.115384615	0.106382979	0.078651685	0.163265306	0.066666667	0.036363636	0.111111111	0.065217391	0.069767442	0.18	0.081967213	0.064935065	0.115384615	0.023809524	0.123595506	0.131147541	0.12195122	0.069444444	0.088235294	0.022727273	0.1	0.105263158	0.081967213
OC[C@H]([C@H]([C@H]([C@@H]1O[C@](O[C@H]2[C@H](O)[C@@H]([C@@H]([C@H]2O)O)[NH3+])[C@@H]([C@@H]([C@H]1O)O)O)O)O)O	0.112676056	0.042253521	0.102272727	0.096774194	0.112676056	0.055045872	0.112676056	0.045454545	0.14	0.134615385	0.058823529	0.169491525	0.121621622	0.069444444	0.130434783	0.04587156	0.096385542	0.046875	0.066666667	0.096385542	0.107142857	0.134615385	0.172413793	0.095238095	0.069767442	0.105882353	0.172413793	0.107142857	0.145454545	0.105263158	0.047619048	0.0625	0.091954023	0.155172414	0.14084507	0.090909091	0.14	0.096385542	0.132075472	0.193181818	0.085714286	0.202247191	0.064516129	0.052631579	0.101265823	0.074074074	0.178571429	0.095238095	0.096385542	0.072463768	0.046511628	0.130434783	0.101265823	0.095238095	0.047619048	0.096153846	0.265625	0.047619048	0.085714286	0.048780488	0.085106383	0.098901099	0.05	0.096385542	0.103448276	0.095238095	0.041666667	0.105882353	0.101449275	0.134615385	0.050505051	0.104166667	0.095238095	0.053571429	0.118644068	0.096385542	0.096385542	0.057142857	0.150943396	0.03125	1	0.072164948	0	0.14084507	0.084745763	0.096385542	0.172413793	0.058823529	0.052631579	0.095238095	0.114754098	0	0.1	0.065217391	0.042253521	0.042553191	0.096385542	0.086956522	0.169230769	0.112676056	0.075	0.08988764	0.072164948	0.055555556	0.172413793	0.169491525	0.085106383	0.037735849	0.058823529	0.101265823	0.018518519	0.074468085	0.105263158	0.112676056	0.039473684	0.069767442	0.055555556	0.081632653	0.098901099	0.112676056	0.072463768	0.055555556	0.098765432	0.083333333	0.022222222	0.12	0.05	0.114754098	0.059701493	0.055555556	0.134615385	0.050847458	0.096385542	0.06	0.098039216	0.055555556	0.032258065	0.134615385	0.134328358	0.058823529	0.042553191	0.03875969	0.08974359	0.089285714	0.102272727	0.096385542	0.111111111	0.208955224	0.112676056	0.096385542	0.051020408	0.128571429	0.131147541	0.172413793	0.102564103	0.147058824	0.105882353	0.12	0.074468085	0.052631579	0.070422535	0.14	0.081632653	0.094339623	0.072463768	0.096385542	0.095238095	0.037037037	0.135135135	0.055555556	0.033333333	0.095238095	0.044117647	0.099009901	0.089285714	0.0625	0.073684211	0.157142857	0.096385542	0.0375	0.172413793	0.081632653	0.112676056	0.0625	0.035714286	0.105882353	0.068181818	0.095238095	0.14	0.050847458	0.026666667	0.0375	0.112676056	0.134615385	0.097222222	0.152542373	0.069767442	0.094117647	0.040816327	0.123287671	0.157142857	0.090909091	0.172413793	0.038961039	0.092105263	0.083333333	0.043478261	0.056179775	0.072289157	0.089285714	0.052631579	0.036363636	0.049180328	0.023809524	0.038461538	0.236842105	0.14516129	0.128571429	0.0875	0.033333333	0.096385542	0.118644068	0.077586207	0.14	0.14	0.08045977	0.096385542	0.037735849	0.094339623	0.146341463	0.074074074	0.096385542	0.1	0.073170732	0.096385542	0.105882353	0.095238095	0.056338028	0.105882353	0.076923077	0.036363636	0.163934426	0.128571429	0.112676056	0.114754098	0.070707071	0.096385542	0.134615385	0.104651163	0.094117647	0.142857143	0.054545455	0.14	0.096385542	0.078125	0.051724138	0.06779661	0.097222222	0.065217391	0.075268817	0.054545455	0.081632653	0.134615385	0.1	0.112676056	0.076923077	0.134615385	0.085714286	0.06097561	0.09	0.094594595	0.048076923	0.134615385	0.14	0.105882353	0.085714286	0.227848101	0.019607843	0.138888889	0.103896104	0.142857143	0.103448276	0.172413793	0.1	0.098901099	0.077586207	0.028169014	0.155172414	0.081632653	0.172413793	0.086956522	0.113924051	0.066666667	0.098901099	0.108910891	0.091954023	0.080808081	0.204081633	0.057471264	0.038461538	0.131147541	0.1	0.105882353	0.088607595	0.112676056	0.03125	0.040983607	0.074626866	0.070707071	0.096385542	0	0.037037037	0.098765432	0.096385542	0.081632653	0.074468085	0.06779661	0.049180328	0.105263158	0.083333333	0.095238095	0.101265823	0.122807018	0.095238095	0.071428571	0.121621622	0.074074074	0.090909091	0.105882353	0.14	0	0.04109589	0.096385542	0.096385542	0.096385542	0.112676056	0.104651163	0.14084507	0.112676056	0.09375	0.172413793	0.105882353	0.075471698	0	0.142857143	0.169491525	0.095238095	0.103448276	0.021276596	0.074074074	0.06741573	0.059405941	0.134615385	0.08	0.058823529	0.14	0.096385542	0.104651163	0.060606061	0.051470588	0.134615385	0.045454545	0.132075472	0.095238095	0.115942029	0.055555556	0.172413793	0.105263158	0.169491525	0.036144578	0.095238095	0.134615385	0.14	0.065934066	0.055555556	0.032786885	0.096385542	0.036585366	0.034482759	0.094339623	0.068965517	0.125	0.095238095	0.028571429	0.065693431	0.047619048	0.172413793	0.060606061	0.090909091	0.112676056	0.098901099	0.058139535	0.093023256	0.153846154	0.113636364	0.075268817	0.172413793	0.02	0.046875	0.172413793	0.12037037	0.103448276	0.147540984	0.082352941	0.104477612	0.112903226	0.096385542	0.109589041	0.065789474	0.082352941	0.044776119	0	0.105882353	0.105882353	0.175438596	0.152542373	0.043478261	0.092105263	0.120689655	0.033333333	0.046153846	0.125	0.14	0.1	0.096385542	0.042553191	0.14084507	0.155172414	0.042857143	0.138888889	0.128571429	0.134615385	0.064814815	0.105882353	0.169491525	0.14	0.074468085	0.1	0.054347826	0.172413793	0.135135135	0.104651163	0.185185185	0.172413793	0.038961039	0.063157895	0.047619048	0.089108911	0.059701493	0.087719298	0.163934426	0.068965517	0.235294118	0.132075472	0.042857143	0.126760563	0.103448276	0.074468085	0.14	0.085714286	0.050632911	0.071428571	0.096385542	0.073170732	0.134615385	0.054545455	0.056603774	0.066666667
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1ncnc2N	0.410958904	0.101123596	0.375	0.045454545	0.410958904	0.061068702	0.410958904	0.04494382	0.08	0.092105263	0.078651685	0.081395349	0.465753425	0.052083333	0.073684211	0.053435115	0.385542169	0.02247191	0.060240964	0.385542169	0.376470588	0.092105263	0.082352941	0.397590361	0.633802817	0.421686747	0.082352941	0.376470588	0.023529412	0.08	0.046728972	0.069767442	0.322222222	0.083333333	0.082474227	0.063291139	0.08	0.385542169	0.150684932	0.084033613	0.314285714	0.073770492	0.034482759	0.037037037	0.405063291	0.037974684	0.084337349	0.397590361	0.385542169	0.042553191	0.085714286	0.096774194	0.405063291	0.397590361	0.076923077	0.277777778	0.071428571	0.058823529	0.314285714	0.047619048	0.369565217	0.347826087	0.056338028	0.385542169	0.445783133	0.397590361	0.042253521	0.421686747	0.098901099	0.092105263	0.040650407	0.084507042	0.397590361	0.050632911	0.084337349	0.385542169	0.385542169	0.042553191	0.036585366	0.046511628	0.072164948	1	0	0.09375	0.1	0.385542169	0.082352941	0.056338028	0.037037037	0.397590361	0.082352941	0	0.097222222	0.028169014	0.020833333	0.028169014	0.385542169	0.076086957	0.111111111	0.410958904	0.067961165	0.061403509	1	0.051948052	0.082352941	0.081395349	0.05	0.039473684	0.021276596	0.405063291	0.039473684	0.76056338	0.35	0.410958904	0.03	0.633802817	0.038461538	0.054794521	0.347826087	0.410958904	0.076923077	0.051948052	0.395061728	0.18556701	0.074074074	0.35	0.048192771	0.082352941	0.043956044	0.038461538	0.092105263	0.036144578	0.385542169	0.083333333	0.081081081	0.038461538	0.073170732	0.092105263	0.075268817	0.11627907	0.028169014	0.053333333	0.09	0.036585366	0.375	0.385542169	0.443037975	0.071428571	0.410958904	0.385542169	0.049586777	0.084210526	0.107142857	0.082352941	0.182795699	0.073684211	0.421686747	0.08	0.76056338	0.05982906	0.075268817	0.08	0.054794521	0.025	0.101123596	0.385542169	0.397590361	0.025641026	0.018867925	0.038461538	0.048780488	0.397590361	0.043956044	0.153846154	0.036585366	0.774647887	0.041322314	0.05	0.385542169	0.07	0.12195122	0.054794521	0.410958904	0.069767442	0.067307692	0.421686747	0.072727273	0.397590361	0.08	0.023809524	0.063157895	0.138297872	0.410958904	0.092105263	0.107526882	0.082352941	0.633802817	0.376470588	0.095652174	0.081632653	0.060606061	0.125	0.082352941	0.094736842	0.38961039	0.045454545	0.052631579	0.053571429	0.765625	0.036585366	0.024390244	0.051948052	0.023255814	0.170212766	0.054054054	0.082568807	0.079545455	0.084210526	0.15625	0.088607595	0.385542169	0.097560976	0.342342342	0.08	0.08	0.356321839	0.385542169	0.025974026	0.025	0.092592593	0.025	0.385542169	0.4	0.382716049	0.385542169	0.421686747	0.397590361	0.087912088	0.421686747	0.070175439	0.038461538	0.079545455	0.084210526	0.410958904	0.082352941	0.04	0.385542169	0.092105263	0.322222222	0.376470588	0.083333333	0.037974684	0.08	0.385542169	0.04494382	0.036585366	0.048192771	0.084210526	0.028169014	0.653333333	0.051282051	0.054794521	0.092105263	0.097222222	0.410958904	0.038961039	0.092105263	0.314285714	0.057142857	0.316831683	0.105263158	0.047244094	0.092105263	0.08	0.421686747	0.314285714	0.07079646	0.027027027	0.081632653	0.135416667	0.083333333	0.128205128	0.082352941	0.022727273	0.347826087	0.307017544	0.065934066	0.083333333	0.054794521	0.082352941	0.291666667	0.098039216	0.043478261	0.347826087	0.307692308	0.043859649	0.03968254	0.024691358	0.08411215	0.04	0.107142857	0.097222222	0.421686747	0.047619048	0.183908046	0.046511628	0.048611111	0.156626506	0.056910569	0.385542169	0	0.025641026	0.395061728	0.385542169	0.054794521	0.76056338	0.035714286	0.060240964	0.35	0.040816327	0.397590361	0.405063291	0.035294118	0.397590361	0.037037037	0.465753425	0.025	0.348314607	0.421686747	0.08	0	0.123595506	0.385542169	0.385542169	0.385542169	0.410958904	0.352272727	0.105263158	0.410958904	0.303030303	0.082352941	0.421686747	0.053435115	0	0.083333333	0.081395349	0.397590361	0.445783133	0.081081081	0.025	0.053097345	0.082644628	0.092105263	0.026315789	0.043478261	0.08	0.385542169	0.322222222	0.056179775	0.070512821	0.092105263	0.056818182	0.037037037	0.397590361	0.16091954	0.051948052	0.082352941	0.35	0.081395349	0.1	0.397590361	0.092105263	0.08	0.043103448	0.038461538	0.048192771	0.385542169	0.028301887	0.085714286	0.025	0.036144578	0.108108108	0.397590361	0.043478261	0.055900621	0.056603774	0.082352941	0.08045977	0.12	0.410958904	0.347826087	0.045454545	0.372093023	0.1	0.173076923	0.107142857	0.082352941	0.02739726	0.02247191	0.082352941	0.306306306	0.445783133	0.08045977	0.8125	0.076923077	0.107142857	0.385542169	0.141304348	0.03960396	0.8125	0.044444444	0	0.421686747	0.421686747	0.083333333	0.082352941	0.090909091	0.103092784	0.098765432	0.048780488	0.082352941	0.096153846	0.08	0.097222222	0.385542169	0.028169014	0.082474227	0.083333333	0.102272727	0.081632653	0.084210526	0.092105263	0.0859375	0.421686747	0.081395349	0.08	0.116071429	0.097222222	0.052173913	0.082352941	0.08	0.322222222	0.086419753	0.082352941	0.06122449	0.050420168	0.034482759	0.31372549	0.055555556	0.102564103	0.079545455	0.057142857	0.035714286	0.037037037	0.08988764	0.142857143	0.363636364	0.068376068	0.08	0.053435115	0.103092784	0.076923077	0.385542169	0.166666667	0.092105263	0.037974684	0.038961039	0.04
O=C1N[C@H](CN1Cc1cnc2-c1cc(Cl)cc2)[C@H](Cc1ccccc1)O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
OC[C@H]1O[C@@H](Oc2ccc(cc2)O)[C@@H]([C@H]([C@H]1O)O)NC(=O)C	0.230769231	0.136363636	0.152941176	0.131147541	0.230769231	0.094339623	0.230769231	0.147540984	0.288888889	0.224489796	0.123076923	0.296296296	0.235294118	0.147058824	0.082191781	0.12745098	0.164556962	0.114754098	0.25	0.164556962	0.160493827	0.224489796	0.301886792	0.1625	0.107142857	0.158536585	0.301886792	0.160493827	0.163636364	0.231884058	0.098765432	0.112903226	0.156626506	0.307692308	0.490909091	0.22	0.288888889	0.164556962	0.150943396	0.292682927	0.138613861	0.301204819	0.116666667	0.109090909	0.173333333	0.134615385	0.31372549	0.1625	0.164556962	0.119402985	0.1375	0.253968254	0.173333333	0.1625	0.085365854	0.161616162	0.28125	0.116666667	0.138613861	0.208333333	0.157303371	0.231707317	0.133928571	0.164556962	0.154761905	0.1625	0.0625	0.158536585	0.203125	0.224489796	0.071428571	0.08	0.1625	0.224489796	0.456521739	0.164556962	0.164556962	0.119402985	0.087719298	0.116666667	0.14084507	0.09375	0	1	0.25	0.164556962	0.301886792	0.076271186	0.089285714	0.1625	0.533333333	0	0.098039216	0.111111111	0.102941176	0.086956522	0.164556962	0.101449275	0.166666667	0.230769231	0.175675676	0.180722892	0.09375	0.137254902	0.301886792	0.296296296	0.107526882	0.076923077	0.106060606	0.173333333	0.076923077	0.096774194	0.231884058	0.230769231	0.095890411	0.107142857	0.094339623	0.08	0.231707317	0.230769231	0.136363636	0.137254902	0.168831169	0.15	0.107142857	0.231884058	0.122807018	0.533333333	0.180327869	0.094339623	0.224489796	0.086206897	0.164556962	0.126315789	0.163265306	0.094339623	0.101694915	0.224489796	0.480769231	0.089552239	0.086956522	0.125	0.194444444	0.107142857	0.152941176	0.164556962	0.166666667	0.242424242	0.230769231	0.164556962	0.072164948	0.481481481	0.296296296	0.301886792	0.191780822	0.549019608	0.158536585	0.49122807	0.096774194	0.174418605	0.084507042	0.288888889	0.08	0.113207547	0.086956522	0.164556962	0.1625	0.075471698	0.103896104	0.094339623	0.105263158	0.1625	0.161290323	0.34939759	0.107142857	0.095744681	0.170454545	0.108108108	0.164556962	0.12	0.189655172	0.08	0.230769231	0.131147541	0.1	0.158536585	0.117647059	0.1625	0.288888889	0.086206897	0.147058824	0.076923077	0.230769231	0.224489796	0.142857143	0.301886792	0.107142857	0.175	0.095744681	0.456140351	0.093333333	0.148648649	0.301886792	0.109589041	0.150684932	0.135802469	0.114942529	0.117647059	0.111111111	0.107142857	0.109090909	0.115384615	0.083333333	0.115384615	0.12244898	0.233766234	0.285714286	0.481481481	0.157894737	0.06779661	0.164556962	0.218181818	0.135135135	0.288888889	0.288888889	0.1875	0.164556962	0.098039216	0.113207547	0.610169492	0.092592593	0.164556962	0.171052632	0.202702703	0.164556962	0.158536585	0.1625	0.134328358	0.158536585	0.112359551	0.115384615	0.285714286	0.25	0.230769231	0.533333333	0.091836735	0.164556962	0.224489796	0.156626506	0.175	0.528301887	0.092592593	0.288888889	0.164556962	0.147540984	0.087719298	0.122807018	0.142857143	0.111111111	0.097826087	0.134615385	0.08	0.224489796	0.098039216	0.230769231	0.075471698	0.224489796	0.138613861	0.113924051	0.170212766	0.108108108	0.134020619	0.224489796	0.288888889	0.158536585	0.138613861	0.209876543	0.06	0.482142857	0.194444444	0.528301887	0.140350877	0.301886792	0.116666667	0.231707317	0.145454545	0.088235294	0.307692308	0.08	0.301886792	0.16091954	0.289855072	0.077777778	0.231707317	0.141414141	0.142857143	0.090909091	0.090909091	0.107142857	0.057692308	0.296296296	0.098039216	0.158536585	0.144736842	0.25	0.155172414	0.142857143	0.073529412	0.114583333	0.164556962	0	0.075471698	0.168831169	0.164556962	0.08	0.096774194	0.084745763	0.083333333	0.231884058	0.144927536	0.1625	0.173333333	0.140350877	0.1625	0.089285714	0.235294118	0.092592593	0.168674699	0.158536585	0.288888889	0	0.084507042	0.164556962	0.164556962	0.164556962	0.230769231	0.185185185	0.28125	0.230769231	0.218390805	0.301886792	0.158536585	0.161616162	0	0.472727273	0.296296296	0.1625	0.154761905	0.065934066	0.092592593	0.11627907	0.102040816	0.224489796	0.1	0.106060606	0.288888889	0.164556962	0.156626506	0.14516129	0.107692308	0.224489796	0.129032258	0.109090909	0.1625	0.278688525	0.137254902	0.301886792	0.231884058	0.296296296	0.074074074	0.1625	0.224489796	0.288888889	0.088888889	0.115384615	0.103448276	0.164556962	0.088607595	0.083333333	0.113207547	0.125	0.149425287	0.1625	0.123076923	0.139534884	0.1125	0.301886792	0.075757576	0.109090909	0.230769231	0.231707317	0.15	0.172839506	0.266666667	0.253164557	0.16091954	0.301886792	0.04	0.096774194	0.301886792	0.257731959	0.154761905	0.290909091	0.107142857	0.136363636	0.228070175	0.164556962	0.171428571	0.093333333	0.107142857	0.092307692	0	0.158536585	0.158536585	0.307692308	0.301886792	0.08988764	0.292307692	0.222222222	0.125	0.112903226	0.444444444	0.288888889	0.098039216	0.164556962	0.086956522	0.490909091	0.307692308	0.121212121	0.456140351	0.481481481	0.224489796	0.08411215	0.158536585	0.296296296	0.288888889	0.172413793	0.098039216	0.076923077	0.301886792	0.465517241	0.156626506	0.326530612	0.301886792	0.157142857	0.159090909	0.098360656	0.37037037	0.125	0.125	0.285714286	0.146788991	0.084745763	0.109090909	0.104477612	0.306451613	0.182926829	0.133333333	0.288888889	0.116504854	0.135135135	0.089285714	0.164556962	0.126582278	0.224489796	0.113207547	0.096153846	0.094594595
O=C(NC1C(O)C(O)CO1)C	0.086206897	0.115384615	0.08	0.06122449	0.086206897	0.064516129	0.086206897	0.081632653	0.138888889	0.34375	0.056603774	0.104166667	0.098360656	0.12962963	0.087719298	0.053763441	0.086956522	0.108695652	0.090909091	0.086956522	0.1	0.34375	0.106382979	0.085714286	0.117647059	0.083333333	0.106382979	0.1	0.175	0.096774194	0.043478261	0.155555556	0.082191781	0.108695652	0.25	0.073170732	0.138888889	0.086956522	0.294117647	0.219178082	0.088888889	0.197368421	0.111111111	0.1	0.092307692	0.135135135	0.111111111	0.085714286	0.086956522	0.054545455	0.104477612	0.148148148	0.092307692	0.085714286	0.074626866	0.101123596	0.274509804	0.063829787	0.088888889	0.111111111	0.075	0.076923077	0.067961165	0.086956522	0.081081081	0.085714286	0.0625	0.083333333	0.224489796	0.34375	0.060240964	0.193548387	0.085714286	0.075	0.428571429	0.086956522	0.086956522	0.074074074	0.046511628	0.086956522	0.084745763	0.1	0	0.25	1	0.086956522	0.106382979	0.078431373	0.073170732	0.085714286	0.333333333	0	0.392857143	0.1	0.115384615	0.1	0.086956522	0.113207547	0.2	0.086206897	0.111111111	0.08	0.1	0.078947368	0.106382979	0.104166667	0.075	0.026315789	0.098039216	0.092307692	0.083333333	0.103896104	0.096774194	0.086206897	0.086206897	0.117647059	0.078947368	0.088235294	0.076923077	0.086206897	0.054545455	0.078947368	0.089552239	0.102941176	0.085714286	0.096774194	0.146341463	0.333333333	0.12244898	0.078947368	0.34375	0.069767442	0.086956522	0.071428571	0.176470588	0.078947368	0.066666667	0.34375	0.276595745	0.098039216	0.1	0.063063063	0.112903226	0.071428571	0.08	0.086956522	0.088235294	0.083333333	0.086206897	0.086956522	0.06097561	0.26	0.261904762	0.106382979	0.09375	0.265306122	0.083333333	0.236363636	0.103896104	0.090909091	0.071428571	0.138888889	0.088235294	0.105263158	0.137254902	0.086956522	0.085714286	0.081081081	0.079365079	0.078947368	0.12195122	0.085714286	0.078431373	0.158536585	0.071428571	0.102564103	0.075	0.06557377	0.086956522	0.116666667	0.106382979	0.088235294	0.086206897	0.083333333	0.059701493	0.083333333	0.054054054	0.085714286	0.138888889	0.069767442	0.173076923	0.063492063	0.086206897	0.34375	0.086206897	0.106382979	0.117647059	0.084507042	0.075	0.245283019	0.048387097	0.133333333	0.106382979	0.049180328	0.080645161	0.071428571	0.081081081	0.068493151	0.123076923	0.071428571	0.1	0.078947368	0.066666667	0.129032258	0.085714286	0.258064516	0.1	0.26	0.109375	0.095238095	0.086956522	0.136363636	0.079207921	0.138888889	0.138888889	0.114285714	0.086956522	0.083333333	0.105263158	0.2	0.076923077	0.086956522	0.090909091	0.180327869	0.086956522	0.083333333	0.085714286	0.204081633	0.083333333	0.078947368	0.025	0.1	0.125	0.086206897	0.333333333	0.058823529	0.086956522	0.34375	0.082191781	0.084507042	0.254901961	0.076923077	0.138888889	0.086956522	0.06	0.071428571	0.044444444	0.188679245	0.1	0.105263158	0.076923077	0.088235294	0.34375	0.392857143	0.086206897	0.052631579	0.34375	0.088888889	0.092307692	0.068965517	0.140350877	0.056818182	0.34375	0.138888889	0.083333333	0.088888889	0.109589041	0.090909091	0.245283019	0.189655172	0.254901961	0.333333333	0.106382979	0.086956522	0.076923077	0.079207921	0.075471698	0.108695652	0.088235294	0.106382979	0.090909091	0.180327869	0.081081081	0.076923077	0.078651685	0.067567568	0.058139535	0.075	0.070422535	0.055555556	0.261904762	0.392857143	0.083333333	0.076923077	0.145454545	0.19047619	0.047169811	0.076923077	0.058823529	0.086956522	0	0.081081081	0.089552239	0.086956522	0.088235294	0.103896104	0.068181818	0.11627907	0.096774194	0.050847458	0.085714286	0.092307692	0.11627907	0.085714286	0.073170732	0.098360656	0.076923077	0.095890411	0.083333333	0.138888889	0	0.034482759	0.086956522	0.086956522	0.086956522	0.086206897	0.128571429	0.181818182	0.086206897	0.072289157	0.106382979	0.083333333	0.053763441	0	0.254901961	0.104166667	0.085714286	0.081081081	0.052631579	0.076923077	0.067567568	0.096385542	0.34375	0.085714286	0.056603774	0.138888889	0.086956522	0.082191781	0.058823529	0.058333333	0.34375	0.081632653	0.047619048	0.085714286	0.12962963	0.078947368	0.106382979	0.096774194	0.104166667	0.076923077	0.085714286	0.34375	0.138888889	0.065789474	0.138888889	0.068181818	0.086956522	0.078125	0.057142857	0.105263158	0.095238095	0.121621622	0.085714286	0.076923077	0.074380165	0.074626866	0.106382979	0.102040816	0.294117647	0.086206897	0.076923077	0.056338028	0.083333333	0.229166667	0.078947368	0.12	0.106382979	0.060606061	0.108695652	0.106382979	0.166666667	0.081081081	0.102040816	0.117647059	0.183673469	0.127659574	0.086956522	0.101694915	0.06557377	0.117647059	0.08	0	0.083333333	0.083333333	0.108695652	0.106382979	0.081081081	0.218181818	0.139534884	0.069767442	0.106382979	0.321428571	0.138888889	0.392857143	0.086956522	0.1	0.25	0.108695652	0.055555556	0.245283019	0.26	0.34375	0.076086957	0.083333333	0.104166667	0.138888889	0.103896104	0.392857143	0.065789474	0.106382979	0.236363636	0.082191781	0.11627907	0.106382979	0.066666667	0.0625	0.086956522	0.160493827	0.078431373	0.15	0.1	0.069306931	0.044444444	0.047619048	0.096153846	0.122807018	0.081081081	0.0625	0.138888889	0.053763441	0.116666667	0.128205128	0.086956522	0.074626866	0.34375	0.105263158	0.081081081	0.066666667
O[C@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CC(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1[NH2+][C@H](C[C@@H]1C(=O)O)CCC(=O)N)C)C)C)CCC(=O)N)CO)CO	0.068376068	0.071428571	0.067164179	0.065420561	0.068376068	0.2578125	0.068376068	0.055045872	0.051020408	0.060606061	0.082568807	0.045454545	0.066115702	0.182692308	0.068965517	0.32231405	0.062015504	0.177083333	0.078431373	0.062015504	0.094488189	0.060606061	0.04587156	0.061538462	0.061538462	0.052631579	0.04587156	0.094488189	0.12371134	0.056910569	0.05511811	0.2	0.068181818	0.046296296	0.085470085	0.070707071	0.051020408	0.062015504	0.039215686	0.094202899	0.081081081	0.092857143	0.098039216	0.127659574	0.064	0.094736842	0.046728972	0.061538462	0.062015504	0.061946903	0.054263566	0.050847458	0.064	0.061538462	0.107438017	0.095890411	0.133928571	0.056603774	0.081081081	0.257142857	0.057142857	0.065693431	0.376	0.062015504	0.051851852	0.061538462	0.021276596	0.052631579	0.089285714	0.060606061	0.271186441	0.03125	0.061538462	0.05	0.087378641	0.062015504	0.062015504	0.071428571	0.059405941	0.066666667	0.058823529	0.056338028	0	0.076271186	0.078431373	0.062015504	0.04587156	1	0.115789474	0.061538462	0.085714286	0	0.030612245	0.06741573	0.263157895	0.06741573	0.062015504	0.061403509	0.060869565	0.068376068	0.137931034	0.181818182	0.056338028	0.04040404	0.04587156	0.045454545	0.275862069	0.01	0.216494845	0.064	0.052083333	0.065217391	0.083333333	0.068376068	0.19047619	0.061538462	0.051020408	0.03125	0.065693431	0.068376068	0.061946903	0.04040404	0.062992126	0.062015504	0.078125	0.074380165	0.112244898	0.085714286	0.181818182	0.051020408	0.060606061	0.038461538	0.062015504	0.070422535	0.03030303	0.051020408	0.028037383	0.060606061	0.079646018	0.044247788	0.06741573	0.374045802	0.06504065	0.080808081	0.067164179	0.062015504	0.054263566	0.067226891	0.068376068	0.062015504	0.307017544	0.077586207	0.055045872	0.04587156	0.056	0.087719298	0.052631579	0.083333333	0.065217391	0.315315315	0.033898305	0.051020408	0.03125	0.130434783	0.034482759	0.062015504	0.061538462	0.0625	0.287128713	0.051020408	0.058823529	0.061538462	0.083333333	0.075342466	0.080808081	0.064748201	0.275862069	0.133928571	0.062015504	0.102564103	0.055555556	0.03125	0.068376068	0.085714286	0.064	0.052631579	0.102362205	0.061538462	0.051020408	0.048543689	0.042372881	0.084033613	0.068376068	0.060606061	0.033057851	0.04587156	0.061538462	0.061068702	0.042253521	0.084745763	0.076271186	0.056910569	0.04587156	0.05	0.066115702	0.268518519	0.245614035	0.261261261	0.0546875	0.080808081	0.092783505	0.051020408	0.047619048	0.081967213	0.041666667	0.138211382	0.044642857	0.077586207	0.064	0.069306931	0.062015504	0.046728972	0.082278481	0.051020408	0.051020408	0.09375	0.062015504	0.052083333	0.130434783	0.076923077	0.094736842	0.062015504	0.072	0.072	0.062015504	0.052631579	0.061538462	0.09009009	0.052631579	0.263157895	0.009803922	0.044642857	0.059322034	0.068376068	0.085714286	0.310344828	0.062015504	0.060606061	0.060150376	0.061068702	0.086206897	0.106382979	0.051020408	0.062015504	0.074766355	0.049019608	0.048076923	0.126126126	0.06741573	0.057971014	0.04	0.03125	0.060606061	0.030612245	0.068376068	0.051546392	0.060606061	0.081081081	0.081300813	0.061643836	0.085470085	0.201550388	0.060606061	0.051020408	0.052631579	0.081081081	0.108527132	0.042553191	0.084745763	0.06504065	0.086206897	0.037735849	0.04587156	0.154639175	0.065693431	0.06875	0.081818182	0.046296296	0.03125	0.04587156	0.081481481	0.116666667	0.224137931	0.065693431	0.089655172	0.194915254	0.330434783	0.09375	0.140495868	0.020408163	0.055045872	0.030612245	0.052631579	0.257142857	0.086956522	0.098039216	0.218309859	0.044247788	0.277310924	0.062015504	0	0.0625	0.062992126	0.062015504	0.03125	0.065217391	0.068627451	0.1	0.083333333	0.07826087	0.061538462	0.064	0.170212766	0.061538462	0.06	0.066115702	0.094736842	0.075757576	0.052631579	0.051020408	0	0.051724138	0.062015504	0.062015504	0.062015504	0.068376068	0.076335878	0.094827586	0.068376068	0.070921986	0.04587156	0.052631579	0.25984252	0	0.076923077	0.045454545	0.061538462	0.051851852	0.044117647	0.094736842	0.247787611	0.330434783	0.060606061	0.086956522	0.053571429	0.051020408	0.062015504	0.060150376	0.08411215	0.340425532	0.060606061	0.074766355	0.070707071	0.061538462	0.078947368	0.04040404	0.04587156	0.083333333	0.045454545	0.056	0.061538462	0.060606061	0.051020408	0.336448598	0.072916667	0.028301887	0.062015504	0.27184466	0.079365079	0.130434783	0.08	0.106870229	0.061538462	0.053571429	0.371428571	0.063492063	0.04587156	0.074074074	0.029126214	0.068376068	0.065693431	0.12295082	0.060606061	0.052173913	0.058823529	0.089552239	0.04587156	0.031914894	0.141414141	0.04587156	0.077419355	0.051851852	0.045045045	0.045454545	0.111111111	0.045454545	0.062015504	0.032520325	0.186915888	0.045454545	0.054545455	0	0.052631579	0.052631579	0.046296296	0.04587156	0.083969466	0.075	0.047169811	0.038461538	0.065420561	0.088	0.051020408	0.030612245	0.062015504	0.06741573	0.085470085	0.046296296	0.081818182	0.084745763	0.077586207	0.060606061	0.229007634	0.052631579	0.045454545	0.051020408	0.065217391	0.030612245	0.201680672	0.04587156	0.083333333	0.060150376	0.047619048	0.04587156	0.058823529	0.225	0.108910891	0.083333333	0.083333333	0.048543689	0.044642857	0.416666667	0.068627451	0.070707071	0.144230769	0.06779661	0.067669173	0.195121951	0.051020408	0.28	0.131578947	0.081632653	0.062015504	0.072	0.060606061	0.142857143	0.085106383	0.166666667
OC(=O)CCC[C@@H](C(=O)O)N	0.072727273	0.058823529	0.069444444	0.170731707	0.072727273	0.117647059	0.072727273	0.113636364	0.088235294	0.083333333	0.268292683	0.065217391	0.06779661	0.239130435	0.094339623	0.175	0.075757576	0.305555556	0.333333333	0.075757576	0.140625	0.083333333	0.066666667	0.074626866	0.043478261	0.057142857	0.066666667	0.140625	0.131578947	0.066666667	0.133333333	0.142857143	0.071428571	0.068181818	0.089285714	0.176470588	0.088235294	0.075757576	0.052631579	0.0625	0.068181818	0.074074074	0.179487179	0.212121212	0.080645161	0.225806452	0.069767442	0.074626866	0.075757576	0.14893617	0.076923077	0.054545455	0.080645161	0.074626866	0.046153846	0.068181818	0.109090909	0.095238095	0.068181818	0.294117647	0.064935065	0.066666667	0.127659574	0.075757576	0.055555556	0.074626866	0.071428571	0.057142857	0.076923077	0.083333333	0.166666667	0.03125	0.074626866	0.181818182	0.12195122	0.075757576	0.075757576	0.125	0.108108108	0.095238095	0.052631579	0.037037037	0	0.089285714	0.073170732	0.075757576	0.066666667	0.115789474	1	0.074626866	0.11627907	0	0.029411765	0.260869565	0.285714286	0.380952381	0.075757576	0.037735849	0.076923077	0.072727273	0.1	0.115942029	0.037037037	0.121212121	0.066666667	0.065217391	0.171428571	0.029411765	0.209302326	0.080645161	0.129032258	0.038461538	0.084745763	0.072727273	0.282608696	0.043478261	0.193548387	0.064516129	0.066666667	0.072727273	0.14893617	0.121212121	0.078125	0.059701493	0.043478261	0.084745763	0.162162162	0.11627907	0.159090909	0.193548387	0.083333333	0.076923077	0.075757576	0.048780488	0.028571429	0.193548387	0.073170732	0.083333333	0.076923077	0.04	0.380952381	0.14	0.101694915	0.205882353	0.069444444	0.075757576	0.060606061	0.070175439	0.072727273	0.075757576	0.169014085	0.092592593	0.065217391	0.066666667	0.064516129	0.094339623	0.057142857	0.084745763	0.038461538	0.111111111	0.037037037	0.088235294	0.064516129	0.225806452	0.018867925	0.075757576	0.074626866	0.285714286	0.20754717	0.193548387	0.105263158	0.074626866	0.108695652	0.058139535	0.205882353	0.037974684	0.138888889	0.12962963	0.075757576	0.06779661	0.043478261	0.064516129	0.072727273	0.170731707	0.080645161	0.057142857	0.104477612	0.074626866	0.088235294	0.105263158	0.055555556	0.105263158	0.072727273	0.083333333	0.035087719	0.066666667	0.043478261	0.073529412	0.025	0.087719298	0.051724138	0.066666667	0.066666667	0.034482759	0.086206897	0.163934426	0.1875	0.213114754	0.045454545	0.205882353	0.212121212	0.15625	0.1	0.064516129	0.133333333	0.088235294	0.0625	0.092592593	0.046875	0.135135135	0.075757576	0.095238095	0.03960396	0.088235294	0.088235294	0.104477612	0.075757576	0.206896552	0.225806452	0.072463768	0.407407407	0.075757576	0.079365079	0.0625	0.075757576	0.057142857	0.074626866	0.057692308	0.057142857	0.147058824	0.027777778	0.0625	0.053571429	0.072727273	0.11627907	0.178082192	0.075757576	0.083333333	0.071428571	0.073529412	0.090909091	0.727272727	0.088235294	0.075757576	0.256410256	0.171428571	0.102564103	0.18	0.260869565	0.038961039	0.117647059	0.064516129	0.083333333	0.029411765	0.072727273	0.090909091	0.083333333	0.068181818	0.080645161	0.05952381	0.070175439	0.202702703	0.083333333	0.088235294	0.057142857	0.068181818	0.084507042	0.066666667	0.087719298	0.06557377	0.090909091	0.047619048	0.066666667	0.210526316	0.066666667	0.03960396	0.081632653	0.068181818	0.064516129	0.066666667	0.066666667	0.096774194	0.169230769	0.066666667	0.108433735	0.119402985	0.191780822	0.21875	0.2	0.0625	0.065217391	0.029411765	0.057142857	0.137931034	0.053571429	0.095238095	0.150537634	0.083333333	0.162162162	0.075757576	0	0.285714286	0.078125	0.075757576	0.064516129	0.038461538	0.102564103	0.222222222	0.084745763	0.137254902	0.074626866	0.080645161	0.189189189	0.074626866	0.111111111	0.06779661	0.407407407	0.070422535	0.057142857	0.088235294	0	0.076923077	0.075757576	0.075757576	0.075757576	0.072727273	0.071428571	0.12962963	0.072727273	0.0625	0.066666667	0.057142857	0.175	0	0.090909091	0.065217391	0.074626866	0.055555556	0.027027027	0.407407407	0.19047619	0.101265823	0.083333333	0.307692308	0.083333333	0.088235294	0.075757576	0.071428571	0.282051282	0.108108108	0.083333333	0.113636364	0.111111111	0.074626866	0.075471698	0.121212121	0.066666667	0.084745763	0.065217391	0.047619048	0.074626866	0.083333333	0.088235294	0.222222222	0.15625	0.075	0.075757576	0.326530612	0.09375	0.225806452	0.235294118	0.097222222	0.074626866	0.083333333	0.076923077	0.079365079	0.066666667	0.086956522	0.025641026	0.072727273	0.066666667	0.163934426	0.072463768	0.057692308	0.054054054	0.066666667	0.066666667	0.068965517	0.175	0.066666667	0.063157895	0.055555556	0.063829787	0.028571429	0.058823529	0.088888889	0.075757576	0.051724138	0.29787234	0.028571429	0.111111111	0	0.057142857	0.057142857	0.068181818	0.066666667	0.085714286	0.06779661	0.097560976	0.105263158	0.142857143	0.076923077	0.088235294	0.029411765	0.075757576	0.380952381	0.089285714	0.068181818	0.204545455	0.087719298	0.092592593	0.083333333	0.130952381	0.057142857	0.065217391	0.088235294	0.08	0.029411765	0.166666667	0.066666667	0.084745763	0.071428571	0.073170732	0.066666667	0.071428571	0.173913043	0.483870968	0.071428571	0.133333333	0.076923077	0.0625	0.142857143	0.102564103	0.111111111	0.081632653	0.071428571	0.070422535	0.08	0.088235294	0.175	0.086206897	0.111111111	0.075757576	0.046153846	0.083333333	0.407407407	0.5	0.25
O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
OC[C@H]1O[C@@H](O)[C@H]([C@@H]([C@@H]1O)O)NC(=O)C	0.240740741	0.107142857	0.133333333	0.098039216	0.240740741	0.072916667	0.240740741	0.096153846	0.5	0.305555556	0.090909091	0.357142857	0.245614035	0.160714286	0.064516129	0.0625	0.144927536	0.145833333	0.130434783	0.144927536	0.157142857	0.305555556	0.365853659	0.142857143	0.095890411	0.138888889	0.365853659	0.157142857	0.214285714	0.2	0.070422535	0.142857143	0.136986301	0.375	0.568181818	0.090909091	0.5	0.144927536	0.170731707	0.328571429	0.120879121	0.319444444	0.125	0.142857143	0.153846154	0.179487179	0.317073171	0.142857143	0.144927536	0.087719298	0.114285714	0.294117647	0.153846154	0.142857143	0.055555556	0.120879121	0.352941176	0.08	0.120879121	0.121212121	0.125	0.189189189	0.075471698	0.144927536	0.135135135	0.142857143	0.055555556	0.138888889	0.230769231	0.305555556	0.082352941	0.108108108	0.142857143	0.093023256	0.636363636	0.144927536	0.144927536	0.087719298	0.088888889	0.08	0.114754098	0.082352941	0	0.533333333	0.333333333	0.144927536	0.365853659	0.085714286	0.11627907	0.142857143	1	0	0.162162162	0.15625	0.127272727	0.121212121	0.144927536	0.086206897	0.185185185	0.240740741	0.104477612	0.103896104	0.082352941	0.071428571	0.365853659	0.295454545	0.097560976	0.023809524	0.132075472	0.153846154	0.075	0.085365854	0.24137931	0.240740741	0.116666667	0.095890411	0.097560976	0.078947368	0.189189189	0.240740741	0.087719298	0.071428571	0.149253731	0.112676056	0.081081081	0.24137931	0.133333333	1	0.134615385	0.097560976	0.305555556	0.086956522	0.144927536	0.093023256	0.257142857	0.097560976	0.06122449	0.305555556	0.523809524	0.090909091	0.121212121	0.079646018	0.140625	0.113636364	0.133333333	0.144927536	0.147058824	0.277777778	0.240740741	0.144927536	0.083333333	0.675	0.295454545	0.365853659	0.15625	0.65	0.138888889	0.565217391	0.085365854	0.1	0.049180328	0.5	0.078947368	0.15	0.068965517	0.144927536	0.142857143	0.1	0.125	0.097560976	0.086956522	0.142857143	0.092592593	0.302631579	0.113636364	0.084337349	0.097560976	0.112903226	0.144927536	0.092307692	0.166666667	0.078947368	0.240740741	0.098039216	0.071428571	0.138888889	0.078947368	0.142857143	0.5	0.111111111	0.120689655	0.059701493	0.240740741	0.305555556	0.098360656	0.365853659	0.095890411	0.191176471	0.046511628	0.627906977	0.061538462	0.107692308	0.365853659	0.03030303	0.14516129	0.112676056	0.090909091	0.093333333	0.1	0.113636364	0.142857143	0.097560976	0.083333333	0.104477612	0.076923077	0.261538462	0.340909091	0.675	0.119402985	0.063829787	0.144927536	0.317073171	0.118811881	0.5	0.5	0.171428571	0.144927536	0.102564103	0.15	0.413793103	0.12195122	0.144927536	0.151515152	0.1875	0.144927536	0.138888889	0.142857143	0.166666667	0.138888889	0.102564103	0.022727273	0.340909091	0.240740741	0.240740741	1	0.093023256	0.144927536	0.305555556	0.136986301	0.191176471	0.619047619	0.12195122	0.5	0.144927536	0.096153846	0.088888889	0.085106383	0.155172414	0.15625	0.086419753	0.069767442	0.078947368	0.305555556	0.162162162	0.240740741	0.047619048	0.305555556	0.120879121	0.086956522	0.114942529	0.112903226	0.08988764	0.305555556	0.5	0.138888889	0.120879121	0.231884058	0.081081081	0.555555556	0.177419355	0.619047619	0.130434783	0.365853659	0.14893617	0.189189189	0.118811881	0.051724138	0.375	0.078947368	0.365853659	0.142857143	0.288135593	0.090909091	0.189189189	0.123595506	0.106666667	0.091954023	0.119047619	0.081081081	0.05	0.295454545	0.162162162	0.138888889	0.121212121	0.240740741	0.14893617	0.064814815	0.071428571	0.093023256	0.144927536	0	0.1	0.149253731	0.144927536	0.078947368	0.085365854	0.085106383	0.106382979	0.24137931	0.1	0.142857143	0.153846154	0.181818182	0.142857143	0.090909091	0.245614035	0.12195122	0.150684932	0.138888889	0.5	0	0.032258065	0.144927536	0.144927536	0.144927536	0.240740741	0.169014085	0.277777778	0.240740741	0.17721519	0.365853659	0.138888889	0.085106383	0	0.658536585	0.295454545	0.142857143	0.135135135	0.037037037	0.12195122	0.092105263	0.091954023	0.305555556	0.135135135	0.071428571	0.5	0.144927536	0.136986301	0.094339623	0.056451613	0.305555556	0.096153846	0.090909091	0.142857143	0.3	0.071428571	0.365853659	0.24137931	0.295454545	0.042253521	0.142857143	0.305555556	0.5	0.08974359	0.125	0.0625	0.144927536	0.106060606	0.054054054	0.15	0.136363636	0.12987013	0.142857143	0.071428571	0.072	0.085714286	0.365853659	0.074074074	0.142857143	0.240740741	0.189189189	0.097222222	0.188405797	0.26	0.194444444	0.142857143	0.365853659	0.054054054	0.12244898	0.365853659	0.238636364	0.135135135	0.348837209	0.095890411	0.148148148	0.212765957	0.144927536	0.169491525	0.095238095	0.095890411	0.054545455	0	0.138888889	0.138888889	0.375	0.365853659	0.063291139	0.339622642	0.325	0.063829787	0.098039216	0.5	0.5	0.162162162	0.144927536	0.121212121	0.568181818	0.375	0.070175439	0.555555556	0.675	0.305555556	0.072916667	0.138888889	0.357142857	0.5	0.141025641	0.162162162	0.08974359	0.365853659	0.469387755	0.136986301	0.333333333	0.365853659	0.079365079	0.085365854	0.125	0.324324324	0.092592593	0.136363636	0.340909091	0.087378641	0.085106383	0.090909091	0.070175439	0.416666667	0.166666667	0.085365854	0.5	0.085106383	0.109375	0.11627907	0.144927536	0.085714286	0.305555556	0.15	0.128205128	0.096774194
O=c1cc(c(c(c1)O)O)O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
C1[C@@H]([C@@H]([C@H](O1)O)O)O	0.102040816	0.042553191	0.074626866	0.023809524	0.102040816	0.022727273	0.102040816	0.023255814	0.230769231	0.47826087	0.02173913	0.157894737	0.094339623	0.04	0.039215686	0.011363636	0.081967213	0.024390244	0.026315789	0.081967213	0.079365079	0.47826087	0.162162162	0.080645161	0.116666667	0.078125	0.162162162	0.079365079	0.027027027	0.092592593	0.016129032	0.075	0.076923077	0.166666667	0.12	0.029411765	0.230769231	0.081967213	0.346153846	0.126760563	0.072289157	0.108108108	0.025	0.029411765	0.087719298	0.03125	0.138888889	0.080645161	0.081967213	0.020833333	0.015625	0.204545455	0.087719298	0.080645161	0.05	0.085365854	0.12	0.025	0.072289157	0.016666667	0.069444444	0.071428571	0.030612245	0.081967213	0.075757576	0.080645161	0.041666667	0.078125	0.159090909	0.47826087	0.012820513	0.272727273	0.080645161	0.03030303	0.138888889	0.081967213	0.081967213	0.020833333	0.028571429	0.025	0.1	0.097222222	0	0.098039216	0.392857143	0.081967213	0.162162162	0.030612245	0.029411765	0.080645161	0.162162162	0	1	0.043478261	0.020833333	0.043478261	0.081967213	0.086956522	0.108695652	0.102040816	0.051724138	0.028571429	0.097222222	0.032258065	0.162162162	0.128205128	0.026666667	0.034482759	0.02173913	0.087719298	0.034482759	0.101449275	0.092592593	0.102040816	0.018867925	0.116666667	0.032258065	0.076923077	0.071428571	0.102040816	0.020833333	0.032258065	0.084745763	0.1	0.030769231	0.092592593	0.085714286	0.162162162	0.022222222	0.032258065	0.47826087	0.027777778	0.081967213	0.038461538	0.24	0.032258065	0.026315789	0.47826087	0.108695652	0.093023256	0.043478261	0.028301887	0.052631579	0.028571429	0.074626866	0.081967213	0.083333333	0.12	0.102040816	0.081967213	0.012987013	0.125	0.333333333	0.162162162	0.089285714	0.127659574	0.078125	0.113207547	0.101449275	0.041666667	0.0625	0.230769231	0.076923077	0.03125	0.166666667	0.081967213	0.080645161	0.033333333	0.017241379	0.032258065	0.057142857	0.080645161	0.022222222	0.061728395	0.028571429	0.1	0.013157895	0.018181818	0.081967213	0.054545455	0.102564103	0.076923077	0.102040816	0.023809524	0.016393443	0.078125	0.014705882	0.080645161	0.230769231	0.027777778	0.04	0.035714286	0.102040816	0.47826087	0.08	0.162162162	0.116666667	0.096774194	0.054794521	0.117647059	0.037037037	0.113207547	0.162162162	0.037735849	0.094339623	0.015384615	0.014285714	0.014705882	0.122807018	0.028571429	0.029411765	0.032258065	0.026315789	0.033898305	0.035714286	0.131147541	0.15	0.125	0.107142857	0.057142857	0.081967213	0.171428571	0.063829787	0.230769231	0.230769231	0.078125	0.081967213	0.034482759	0.03125	0.078125	0.03125	0.081967213	0.086206897	0.086206897	0.081967213	0.078125	0.080645161	0.086956522	0.078125	0.028169014	0.032258065	0.15	0.14893617	0.102040816	0.162162162	0.0125	0.081967213	0.47826087	0.076923077	0.096774194	0.12244898	0.03125	0.230769231	0.081967213	0.023255814	0.028571429	0.027027027	0.125	0.043478261	0.102941176	0.03125	0.076923077	0.47826087	1	0.102040816	0.033333333	0.47826087	0.072289157	0.050847458	0.063291139	0.12	0.012048193	0.47826087	0.230769231	0.078125	0.072289157	0.074626866	0.038461538	0.117647059	0.111111111	0.12244898	0.392857143	0.162162162	0.025	0.071428571	0.063829787	0.043478261	0.166666667	0.076923077	0.162162162	0.071428571	0.105263158	0.028985507	0.071428571	0.06097561	0.014492754	0.012345679	0.03030303	0.030769231	0.035714286	0.333333333	0.875	0.078125	0.016666667	0.14893617	0.051282051	0.00990099	0.068181818	0.0125	0.081967213	0	0.033333333	0.084745763	0.081967213	0.076923077	0.101449275	0.027027027	0.083333333	0.092592593	0.019230769	0.080645161	0.087719298	0.026315789	0.080645161	0.029411765	0.094339623	0.03125	0.075757576	0.078125	0.230769231	0	0.02	0.081967213	0.081967213	0.081967213	0.102040816	0.076923077	0.166666667	0.102040816	0.066666667	0.162162162	0.078125	0.011363636	0	0.12244898	0.128205128	0.080645161	0.075757576	0.028985507	0.03125	0.014492754	0.037974684	0.47826087	0.035714286	0.02173913	0.230769231	0.081967213	0.076923077	0.022727273	0.026086957	0.47826087	0.023255814	0.029411765	0.080645161	0.106382979	0.032258065	0.162162162	0.092592593	0.128205128	0.089285714	0.080645161	0.47826087	0.230769231	0.014084507	0.066666667	0.027027027	0.081967213	0.016949153	0.031746032	0.03125	0.027777778	0.088235294	0.080645161	0.02173913	0.034188034	0.032786885	0.162162162	0.071428571	0.4	0.102040816	0.071428571	0.015384615	0.095238095	0.282051282	0.073529412	0.071428571	0.162162162	0.04	0.024390244	0.162162162	0.054945055	0.075757576	0.153846154	0.116666667	0.113636364	0.128205128	0.081967213	0.12	0.018181818	0.116666667	0.046511628	0	0.078125	0.078125	0.166666667	0.162162162	0.059701493	0.074074074	0.176470588	0.027777778	0.048780488	0.203703704	0.230769231	1	0.081967213	0.043478261	0.12	0.166666667	0.021276596	0.117647059	0.125	0.47826087	0.034482759	0.078125	0.157894737	0.230769231	0.04109589	1	0.014084507	0.162162162	0.092592593	0.076923077	0.147058824	0.162162162	0.018518519	0.013333333	0.025	0.0625	0.022222222	0.121212121	0.15	0.03125	0.027027027	0.029411765	0.066666667	0.12244898	0.075757576	0.013333333	0.230769231	0.011363636	0.054545455	0.09375	0.081967213	0.06779661	0.47826087	0.03125	0.033333333	0.018518519
C(C(=O)O)O	0.066666667	0.075	0.047619048	0.193548387	0.066666667	0.076923077	0.066666667	0.151515152	0.130434783	0.12	0.138888889	0.085714286	0.083333333	0.15	0.068181818	0.077922078	0.052631579	0.2	0.178571429	0.052631579	0.087719298	0.12	0.088235294	0.051724138	0.033898305	0.05	0.088235294	0.087719298	0.230769231	0.081632653	0.14	0.121212121	0.049180328	0.090909091	0.111111111	0.16	0.130434783	0.052631579	0.074074074	0.088235294	0.050632911	0.101449275	0.206896552	0.208333333	0.056603774	0.227272727	0.09375	0.051724138	0.052631579	0.131578947	0.072727273	0.068181818	0.056603774	0.051724138	0.055555556	0.0375	0.136363636	0.166666667	0.050632911	0.12244898	0.059701493	0.061538462	0.06741573	0.052631579	0.048387097	0.051724138	0.117647059	0.05	0.097560976	0.12	0.089552239	0.047619048	0.051724138	0.272727273	0.166666667	0.052631579	0.052631579	0.131578947	0.153846154	0.129032258	0.065217391	0.028169014	0	0.111111111	0.1	0.052631579	0.088235294	0.06741573	0.260869565	0.051724138	0.15625	0	0.043478261	1	0.162162162	0.5	0.052631579	0.047619048	0.097560976	0.066666667	0.1	0.1	0.028169014	0.181818182	0.088235294	0.085714286	0.109375	0.043478261	0.171428571	0.056603774	0.2	0.029411765	0.081632653	0.066666667	0.142857143	0.033898305	0.3	0.1	0.061538462	0.066666667	0.131578947	0.181818182	0.054545455	0.052631579	0.051724138	0.081632653	0.230769231	0.15625	0.142857143	0.3	0.12	0.107142857	0.052631579	0.056338028	0.041666667	0.3	0.1	0.12	0.125	0.051282051	0.5	0.06185567	0.125	0.2	0.047619048	0.052631579	0.053571429	0.063829787	0.066666667	0.052631579	0.074626866	0.11627907	0.085714286	0.088235294	0.057692308	0.119047619	0.05	0.104166667	0.029411765	0.078125	0.046511628	0.130434783	0.1	0.227272727	0.023809524	0.052631579	0.051724138	0.315789474	0.152173913	0.3	0.148148148	0.051724138	0.142857143	0.066666667	0.2	0.028985507	0.109375	0.136363636	0.052631579	0.06122449	0.088235294	0.1	0.066666667	0.193548387	0.098039216	0.05	0.105263158	0.051724138	0.130434783	0.192307692	0.069767442	0.083333333	0.066666667	0.12	0.043478261	0.088235294	0.033898305	0.050847458	0.014285714	0.108695652	0.063829787	0.081632653	0.088235294	0.042553191	0.04	0.132075472	0.083333333	0.105263158	0.035714286	0.2	0.208333333	0.181818182	0.137931034	0.057692308	0.210526316	0.125	0.081081081	0.11627907	0.056603774	0.148148148	0.052631579	0.09375	0.044444444	0.130434783	0.130434783	0.086206897	0.052631579	0.411764706	0.227272727	0.086206897	0.285714286	0.052631579	0.055555556	0.055555556	0.052631579	0.05	0.051724138	0.073170732	0.05	0.098360656	0.04	0.081081081	0.066666667	0.066666667	0.15625	0.102941176	0.052631579	0.12	0.049180328	0.050847458	0.113636364	0.285714286	0.130434783	0.052631579	0.1875	0.25	0.142857143	0.11627907	1	0.029850746	0.173913043	0.1	0.12	0.043478261	0.066666667	0.086956522	0.12	0.050632911	0.076923077	0.04	0.086956522	0.083333333	0.12	0.130434783	0.05	0.050632911	0.081967213	0.105263158	0.108695652	0.08	0.113636364	0.064516129	0.088235294	0.25	0.061538462	0.044444444	0.105263158	0.090909091	0.1	0.088235294	0.045454545	0.096153846	0.083333333	0.061538462	0.065789474	0.103448276	0.101449275	0.333333333	0.109090909	0.095238095	0.085714286	0.043478261	0.05	0.12244898	0.090909091	0.129032258	0.066666667	0.051282051	0.102941176	0.052631579	0	0.315789474	0.054545455	0.052631579	0.1	0.029411765	0.103448276	0.222222222	0.081632653	0.146341463	0.051724138	0.056603774	0.222222222	0.051724138	0.115384615	0.083333333	0.285714286	0.048387097	0.05	0.130434783	0	0.071428571	0.052631579	0.052631579	0.052631579	0.066666667	0.066666667	0.136363636	0.066666667	0.057142857	0.088235294	0.05	0.092105263	0	0.113636364	0.085714286	0.051724138	0.048387097	0.015625	0.285714286	0.122807018	0.085714286	0.12	0.277777778	0.078947368	0.130434783	0.052631579	0.049180328	0.147058824	0.056603774	0.12	0.151515152	0.16	0.051724138	0.095238095	0.181818182	0.088235294	0.081632653	0.085714286	0.037735849	0.051724138	0.12	0.130434783	0.1	0.238095238	0.103448276	0.052631579	0.125	0.092592593	0.227272727	0.24	0.114754098	0.051724138	0.108108108	0.064814815	0.096153846	0.088235294	0.114285714	0.035714286	0.066666667	0.061538462	0.111111111	0.05	0.073170732	0.063492063	0.078125	0.088235294	0.111111111	0.2	0.088235294	0.058823529	0.048387097	0.083333333	0.033898305	0.075	0.085714286	0.052631579	0.063829787	0.136363636	0.033898305	0.114285714	0	0.05	0.05	0.090909091	0.088235294	0.06557377	0.106382979	0.096774194	0.148148148	0.193548387	0.092592593	0.130434783	0.043478261	0.052631579	0.5	0.111111111	0.090909091	0.166666667	0.108695652	0.11627907	0.12	0.063291139	0.05	0.085714286	0.130434783	0.076923077	0.043478261	0.081967213	0.088235294	0.104166667	0.049180328	0.1	0.088235294	0.088888889	0.111111111	0.166666667	0.067567568	0.111111111	0.068965517	0.081081081	0.081395349	0.142857143	0.16	0.105263158	0.088888889	0.06557377	0.060606061	0.130434783	0.092105263	0.083333333	0.16	0.052631579	0.055555556	0.12	0.227272727	0.315789474	0.139534884
O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)CCC(=O)O)CC(C)C	0.042857143	0.0625	0.045977011	0.169811321	0.042857143	0.26744186	0.042857143	0.125	0.0625	0.06	0.118644068	0.05	0.054794521	0.314814815	0.090909091	0.301204819	0.049382716	0.742857143	0.137254902	0.049382716	0.101265823	0.06	0.050847458	0.048780488	0.036144578	0.047619048	0.050847458	0.101265823	0.1875	0.068493151	0.108108108	0.192307692	0.05952381	0.051724138	0.102941176	0.125	0.0625	0.049382716	0.038461538	0.076086957	0.048543689	0.086021505	0.224489796	0.285714286	0.051948052	0.209302326	0.052631579	0.048780488	0.049382716	0.133333333	0.090909091	0.043478261	0.051948052	0.048780488	0.051282051	0.08	0.119402985	0.111111111	0.048543689	0.538461538	0.043478261	0.044444444	0.304347826	0.049382716	0.046511628	0.048780488	0.047619048	0.047619048	0.076923077	0.06	0.324324324	0.02173913	0.048780488	0.127659574	0.132075472	0.049382716	0.049382716	0.133333333	0.078431373	0.090909091	0.042253521	0.020833333	0	0.102941176	0.115384615	0.049382716	0.050847458	0.263157895	0.285714286	0.048780488	0.127272727	0	0.020833333	0.162162162	1	0.228571429	0.049382716	0.045454545	0.09375	0.042857143	0.111111111	0.213333333	0.020833333	0.108695652	0.050847458	0.05	0.333333333	0.020833333	0.5	0.051948052	0.088888889	0.032608696	0.068493151	0.042857143	0.327272727	0.036144578	0.133333333	0.044444444	0.044444444	0.042857143	0.114754098	0.108695652	0.050632911	0.036585366	0.075	0.054054054	0.14	0.127272727	0.444444444	0.133333333	0.06	0.076923077	0.049382716	0.075268817	0.041666667	0.133333333	0.054545455	0.06	0.111111111	0.03125	0.228571429	0.292929293	0.112676056	0.145833333	0.045977011	0.049382716	0.05	0.056338028	0.042857143	0.049382716	0.243589744	0.106060606	0.05	0.050847458	0.052631579	0.107692308	0.047619048	0.098591549	0.032608696	0.305555556	0.029411765	0.0625	0.044444444	0.3	0.014925373	0.049382716	0.048780488	0.19047619	0.444444444	0.133333333	0.098039216	0.048780488	0.160714286	0.071428571	0.145833333	0.032258065	0.333333333	0.153846154	0.049382716	0.084507042	0.050847458	0.044444444	0.042857143	0.192307692	0.125	0.047619048	0.157894737	0.048780488	0.0625	0.076923077	0.075757576	0.1	0.042857143	0.06	0.042857143	0.050847458	0.036144578	0.048192771	0.021276596	0.117647059	0.056338028	0.054054054	0.050847458	0.027777778	0.040540541	0.370967742	0.384615385	0.442622951	0.024691358	0.145833333	0.2	0.133333333	0.074074074	0.081081081	0.090909091	0.1	0.048387097	0.106060606	0.038461538	0.076923077	0.049382716	0.071428571	0.043859649	0.0625	0.0625	0.086419753	0.049382716	0.139534884	0.3	0.086419753	0.3	0.049382716	0.051282051	0.064935065	0.049382716	0.047619048	0.048780488	0.078125	0.047619048	0.314285714	0.040816327	0.048387097	0.042857143	0.042857143	0.127272727	0.315789474	0.049382716	0.06	0.047058824	0.048192771	0.104477612	0.3	0.0625	0.049382716	0.188679245	0.12244898	0.075471698	0.177419355	0.162162162	0.032967033	0.083333333	0.044444444	0.06	0.020833333	0.042857143	0.063829787	0.06	0.048543689	0.109589041	0.051020408	0.056338028	0.303797468	0.06	0.0625	0.047619048	0.048543689	0.096385542	0.069767442	0.101449275	0.097222222	0.104477612	0.035714286	0.050847458	0.333333333	0.044444444	0.034782609	0.098360656	0.051724138	0.044444444	0.050847458	0.068181818	0.108108108	0.267605634	0.044444444	0.081632653	0.219178082	0.294871795	0.177777778	0.264705882	0.043478261	0.05	0.020833333	0.047619048	0.25	0.042857143	0.132075472	0.273684211	0.03125	0.315789474	0.049382716	0	0.19047619	0.050632911	0.049382716	0.044444444	0.032608696	0.117647059	0.137254902	0.068493151	0.142857143	0.048780488	0.051948052	0.260869565	0.048780488	0.125	0.054794521	0.3	0.058823529	0.047619048	0.0625	0	0.044776119	0.049382716	0.049382716	0.049382716	0.042857143	0.05952381	0.102941176	0.042857143	0.053191489	0.050847458	0.047619048	0.285714286	0	0.104477612	0.05	0.048780488	0.046511628	0.034482759	0.3	0.308823529	0.278481013	0.06	0.2	0.081967213	0.0625	0.049382716	0.047058824	0.142857143	0.191304348	0.06	0.125	0.08	0.048780488	0.092307692	0.108695652	0.050847458	0.068493151	0.05	0.038961039	0.048780488	0.06	0.0625	0.338235294	0.133333333	0.055555556	0.049382716	0.612244898	0.076923077	0.3	0.191489362	0.120481928	0.048780488	0.1	0.206896552	0.123287671	0.050847458	0.066666667	0.018867925	0.042857143	0.044444444	0.25	0.047619048	0.045454545	0.045454545	0.119047619	0.050847458	0.046511628	0.244897959	0.050847458	0.064814815	0.046511628	0.049180328	0.023809524	0.079365079	0.06779661	0.049382716	0.056338028	0.388888889	0.023809524	0.103448276	0	0.047619048	0.047619048	0.051724138	0.050847458	0.084337349	0.084507042	0.072727273	0.098039216	0.127272727	0.090909091	0.0625	0.020833333	0.049382716	0.228571429	0.102941176	0.051724138	0.13559322	0.101449275	0.106060606	0.06	0.197802198	0.047619048	0.05	0.0625	0.104651163	0.020833333	0.22972973	0.050847458	0.098591549	0.047058824	0.054545455	0.050847458	0.088235294	0.283783784	0.176470588	0.072164948	0.140350877	0.076923077	0.048387097	0.311111111	0.075471698	0.08	0.063492063	0.088235294	0.046511628	0.158536585	0.0625	0.24137931	0.069444444	0.08	0.049382716	0.051282051	0.06	0.3	0.219512195	0.321428571
C(CC(=O)O)C(=O)O	0.043478261	0.075	0.047619048	0.193548387	0.043478261	0.090909091	0.043478261	0.151515152	0.083333333	0.076923077	0.138888889	0.055555556	0.06122449	0.210526316	0.093023256	0.106666667	0.052631579	0.285714286	0.178571429	0.052631579	0.087719298	0.076923077	0.057142857	0.051724138	0.033898305	0.05	0.057142857	0.087719298	0.142857143	0.06	0.163265306	0.121212121	0.049180328	0.058823529	0.086956522	0.16	0.083333333	0.052631579	0.074074074	0.057142857	0.050632911	0.070422535	0.206896552	0.208333333	0.056603774	0.227272727	0.060606061	0.051724138	0.052631579	0.131578947	0.072727273	0.044444444	0.056603774	0.051724138	0.055555556	0.0375	0.111111111	0.129032258	0.050632911	0.170212766	0.044117647	0.045454545	0.091954023	0.052631579	0.048387097	0.051724138	0.117647059	0.05	0.097560976	0.076923077	0.089552239	0.047619048	0.051724138	0.272727273	0.129032258	0.052631579	0.052631579	0.131578947	0.111111111	0.129032258	0.042553191	0.028169014	0	0.086956522	0.1	0.052631579	0.057142857	0.06741573	0.380952381	0.051724138	0.121212121	0	0.043478261	0.5	0.228571429	1	0.052631579	0.047619048	0.097560976	0.043478261	0.1	0.081967213	0.028169014	0.181818182	0.057142857	0.055555556	0.126984127	0.043478261	0.171428571	0.056603774	0.2	0.029411765	0.06	0.043478261	0.170731707	0.033898305	0.3	0.1	0.045454545	0.043478261	0.131578947	0.181818182	0.054545455	0.052631579	0.051724138	0.06	0.230769231	0.121212121	0.142857143	0.3	0.076923077	0.107142857	0.052631579	0.056338028	0.041666667	0.3	0.1	0.076923077	0.097560976	0.051282051	1	0.084210526	0.125	0.2	0.047619048	0.052631579	0.053571429	0.041666667	0.043478261	0.052631579	0.090909091	0.090909091	0.055555556	0.057142857	0.057692308	0.093023256	0.05	0.081632653	0.029411765	0.078125	0.046511628	0.083333333	0.1	0.227272727	0.023809524	0.052631579	0.051724138	0.470588235	0.177777778	0.3	0.148148148	0.051724138	0.142857143	0.052631579	0.2	0.028985507	0.109375	0.111111111	0.052631579	0.06122449	0.057142857	0.1	0.043478261	0.193548387	0.098039216	0.05	0.086206897	0.051724138	0.083333333	0.148148148	0.069767442	0.083333333	0.043478261	0.076923077	0.043478261	0.057142857	0.033898305	0.050847458	0.014285714	0.085106383	0.041666667	0.081632653	0.057142857	0.042553191	0.04	0.132075472	0.101694915	0.145454545	0.035714286	0.2	0.208333333	0.181818182	0.137931034	0.057692308	0.210526316	0.086206897	0.052631579	0.090909091	0.056603774	0.148148148	0.052631579	0.09375	0.032967033	0.083333333	0.083333333	0.086206897	0.052631579	0.333333333	0.227272727	0.06779661	0.421052632	0.052631579	0.055555556	0.055555556	0.052631579	0.05	0.051724138	0.073170732	0.05	0.098360656	0.04	0.052631579	0.043478261	0.043478261	0.121212121	0.102941176	0.052631579	0.076923077	0.049180328	0.050847458	0.088888889	0.421052632	0.083333333	0.052631579	0.310344828	0.25	0.142857143	0.142857143	0.5	0.029850746	0.173913043	0.1	0.076923077	0.043478261	0.043478261	0.086956522	0.076923077	0.050632911	0.098039216	0.04	0.086956522	0.114285714	0.076923077	0.083333333	0.05	0.050632911	0.064516129	0.105263158	0.085106383	0.08	0.088888889	0.064516129	0.057142857	0.206896552	0.045454545	0.032967033	0.105263158	0.058823529	0.1	0.057142857	0.045454545	0.075471698	0.083333333	0.045454545	0.065789474	0.084745763	0.117647059	0.272727273	0.150943396	0.095238095	0.055555556	0.043478261	0.05	0.1	0.066666667	0.129032258	0.090909091	0.051282051	0.086956522	0.052631579	0	0.470588235	0.054545455	0.052631579	0.1	0.029411765	0.103448276	0.269230769	0.06	0.119047619	0.051724138	0.056603774	0.178571429	0.051724138	0.115384615	0.06122449	0.421052632	0.048387097	0.05	0.083333333	0	0.071428571	0.052631579	0.052631579	0.052631579	0.043478261	0.066666667	0.111111111	0.043478261	0.042253521	0.057142857	0.05	0.106666667	0	0.088888889	0.055555556	0.051724138	0.048387097	0.015625	0.421052632	0.122807018	0.085714286	0.076923077	0.277777778	0.078947368	0.083333333	0.052631579	0.049180328	0.147058824	0.076923077	0.076923077	0.151515152	0.115384615	0.051724138	0.069767442	0.181818182	0.057142857	0.06	0.055555556	0.057692308	0.051724138	0.076923077	0.083333333	0.137931034	0.238095238	0.103448276	0.052631579	0.173913043	0.092592593	0.227272727	0.24	0.096774194	0.051724138	0.108108108	0.055045872	0.096153846	0.057142857	0.114285714	0.035714286	0.043478261	0.045454545	0.132075472	0.05	0.047619048	0.046875	0.078125	0.057142857	0.111111111	0.2	0.057142857	0.046511628	0.048387097	0.054054054	0.033898305	0.075	0.085714286	0.052631579	0.063829787	0.19047619	0.033898305	0.114285714	0	0.05	0.05	0.058823529	0.057142857	0.06557377	0.083333333	0.096774194	0.148148148	0.193548387	0.072727273	0.083333333	0.043478261	0.052631579	1	0.086956522	0.058823529	0.235294118	0.085106383	0.090909091	0.076923077	0.063291139	0.05	0.055555556	0.083333333	0.09375	0.043478261	0.081967213	0.057142857	0.081632653	0.049180328	0.064516129	0.057142857	0.088888889	0.111111111	0.166666667	0.053333333	0.111111111	0.068965517	0.052631579	0.094117647	0.103448276	0.115384615	0.105263158	0.065217391	0.048387097	0.060606061	0.083333333	0.106666667	0.083333333	0.16	0.052631579	0.055555556	0.076923077	0.227272727	0.315789474	0.139534884
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C1C[C@]23[C@H]4[C@@H]([C@H]5C(=O)C[C@]5(C(=O)C[C@]12O3)O)C4(C)C	0.057142857	0.095238095	0.057471264	0.05	0.057142857	0.047619048	0.057142857	0.049180328	0.06122449	0.08	0.046875	0.049180328	0.083333333	0.058823529	0.123076923	0.058252427	0.061728395	0.050847458	0.072727273	0.061728395	0.060240964	0.08	0.05	0.06097561	0.101265823	0.072289157	0.05	0.060240964	0.054545455	0.082191781	0.0375	0.086206897	0.084337349	0.050847458	0.070422535	0.078431373	0.06122449	0.061728395	0.145833333	0.086956522	0.058252427	0.073684211	0.051724138	0.057692308	0.064935065	0.06	0.051724138	0.06097561	0.061728395	0.045454545	0.0625	0.057971014	0.064935065	0.06097561	0.077922078	0.09	0.101449275	0.051724138	0.058252427	0.065789474	0.065934066	0.055555556	0.07079646	0.061728395	0.070588235	0.06097561	0.046511628	0.072289157	0.092307692	0.08	0.03125	0.066666667	0.06097561	0.08	0.089285714	0.061728395	0.061728395	0.045454545	0.037037037	0.051724138	0.086956522	0.076086957	0	0.101449275	0.113207547	0.061728395	0.05	0.061403509	0.037735849	0.06097561	0.086206897	0	0.086956522	0.047619048	0.045454545	0.047619048	0.061728395	1	0.109375	0.057142857	0.094594595	0.082352941	0.076086957	0.06122449	0.05	0.049180328	0.065934066	0.041666667	0.046875	0.064935065	0.063829787	0.090909091	0.097222222	0.057142857	0.057142857	0.101265823	0.04	0.066666667	0.055555556	0.057142857	0.045454545	0.06122449	0.063291139	0.102564103	0.115384615	0.097222222	0.074074074	0.086206897	0.064516129	0.04	0.08	0.055555556	0.061728395	0.074468085	0.085106383	0.04	0.072727273	0.08	0.075757576	0.116666667	0.047619048	0.066115702	0.111111111	0.037037037	0.057471264	0.061728395	0.075949367	0.055555556	0.057142857	0.061728395	0.042553191	0.072463768	0.066666667	0.05	0.08	0.073529412	0.072289157	0.067567568	0.090909091	0.079545455	0.092307692	0.06122449	0.066666667	0.06	0.061538462	0.061728395	0.06097561	0.040816327	0.039473684	0.04	0.163265306	0.06097561	0.064516129	0.070707071	0.037037037	0.08988764	0.054347826	0.027027027	0.061728395	0.098591549	0.05	0.066666667	0.057142857	0.086206897	0.037974684	0.072289157	0.05952381	0.06097561	0.06122449	0.036363636	0.107692308	0.114285714	0.057142857	0.08	0.104477612	0.05	0.101265823	0.060240964	0.114942529	0.069444444	0.070422535	0.067567568	0.05	0.086956522	0.054054054	0.048780488	0.045977011	0.05952381	0.076923077	0.037037037	0.057692308	0.06122449	0.053571429	0.051948052	0.065217391	0.098765432	0.047619048	0.072463768	0.108108108	0.096153846	0.061728395	0.070175439	0.081081081	0.06122449	0.06122449	0.05952381	0.061728395	0.041666667	0.06	0.085365854	0.039215686	0.061728395	0.064102564	0.077922078	0.061728395	0.072289157	0.06097561	0.129032258	0.072289157	0.081395349	0.06122449	0.047619048	0.057142857	0.057142857	0.086206897	0.041237113	0.061728395	0.08	0.084337349	0.060240964	0.071428571	0.039215686	0.06122449	0.061728395	0.049180328	0.037037037	0.074074074	0.088235294	0.047619048	0.091954023	0.06	0.066666667	0.08	0.086956522	0.057142857	0.040816327	0.08	0.058252427	0.078947368	0.050505051	0.101449275	0.050505051	0.08	0.06122449	0.072289157	0.058252427	0.082352941	0.093023256	0.069444444	0.111111111	0.071428571	0.092592593	0.05	0.033898305	0.055555556	0.081081081	0.0625	0.050847458	0.066666667	0.05	0.079545455	0.064102564	0.034090909	0.055555556	0.049019608	0.046511628	0.03030303	0.038461538	0.074074074	0.042553191	0.066666667	0.086956522	0.072289157	0.051948052	0.121212121	0.070175439	0.051724138	0.116666667	0.041237113	0.061728395	0	0.040816327	0.063291139	0.061728395	0.066666667	0.090909091	0.054545455	0.072727273	0.097222222	0.042857143	0.06097561	0.064935065	0.053571429	0.06097561	0.057692308	0.083333333	0.039215686	0.058139535	0.072289157	0.06122449	0	0.059701493	0.061728395	0.061728395	0.061728395	0.057142857	0.071428571	0.070422535	0.057142857	0.075268817	0.05	0.072289157	0.048076923	0	0.071428571	0.049180328	0.06097561	0.070588235	0.083333333	0.039215686	0.046511628	0.0625	0.08	0.042553191	0.063492063	0.06122449	0.061728395	0.084337349	0.048387097	0.069767442	0.08	0.049180328	0.037735849	0.06097561	0.107692308	0.06122449	0.05	0.097222222	0.049180328	0.08	0.06097561	0.08	0.06122449	0.045454545	0.04	0.054545455	0.061728395	0.038961039	0.08974359	0.06	0.036363636	0.08045977	0.06097561	0.063492063	0.052238806	0.050632911	0.05	0.101694915	0.078431373	0.057142857	0.055555556	0.036144578	0.05952381	0.060606061	0.068965517	0.079545455	0.05	0.069767442	0.050847458	0.05	0.064220183	0.070588235	0.048387097	0.0875	0.095238095	0.066666667	0.061728395	0.085714286	0.027027027	0.0875	0.048387097	0	0.072289157	0.072289157	0.050847458	0.05	0.109756098	0.130434783	0.071428571	0.055555556	0.06779661	0.075949367	0.06122449	0.086956522	0.061728395	0.047619048	0.070422535	0.050847458	0.079365079	0.069444444	0.072463768	0.08	0.057692308	0.072289157	0.049180328	0.06122449	0.078651685	0.086956522	0.045454545	0.05	0.067567568	0.084337349	0.053571429	0.05	0.071428571	0.054945055	0.033898305	0.060606061	0.064516129	0.1875	0.047619048	0.072072072	0.054545455	0.037735849	0.079365079	0.086956522	0.058139535	0.043478261	0.06122449	0.038095238	0.098591549	0.078431373	0.061728395	0.106666667	0.08	0.06	0.040816327	0.02739726
O=C(NC1OC(=O)C(O)C(O)C1O)CC1C(=O)NC(=O)NC1=O	0.102941176	0.186440678	0.094117647	0.084745763	0.102941176	0.067307692	0.102941176	0.101694915	0.127659574	0.12244898	0.096774194	0.101694915	0.161764706	0.089552239	0.104477612	0.078431373	0.101265823	0.105263158	0.090909091	0.101265823	0.1125	0.12244898	0.103448276	0.1	0.113924051	0.139240506	0.103448276	0.1125	0.092592593	0.126760563	0.063291139	0.084745763	0.12345679	0.105263158	0.149253731	0.076923077	0.127659574	0.101265823	0.244444444	0.122222222	0.089108911	0.131868132	0.087719298	0.076923077	0.106666667	0.08	0.107142857	0.1	0.101265823	0.076923077	0.088607595	0.088235294	0.106666667	0.1	0.063291139	0.1	0.149253731	0.068965517	0.089108911	0.078947368	0.126436782	0.090909091	0.070175439	0.101265823	0.135802469	0.1	0.045454545	0.139240506	0.125	0.12244898	0.052631579	0.113636364	0.1	0.1	0.24	0.101265823	0.101265823	0.09375	0.055555556	0.087719298	0.169230769	0.111111111	0	0.166666667	0.2	0.101265823	0.103448276	0.060869565	0.076923077	0.1	0.185185185	0	0.108695652	0.097560976	0.09375	0.097560976	0.101265823	0.109375	1	0.102941176	0.093333333	0.068965517	0.111111111	0.081632653	0.103448276	0.101694915	0.065217391	0.040816327	0.096774194	0.106666667	0.0625	0.114942529	0.142857143	0.102941176	0.071428571	0.113924051	0.081632653	0.065217391	0.090909091	0.102941176	0.076923077	0.081632653	0.103896104	0.101265823	0.086419753	0.15942029	0.113207547	0.185185185	0.116666667	0.081632653	0.12244898	0.054545455	0.101265823	0.096774194	0.106382979	0.081632653	0.071428571	0.12244898	0.161290323	0.172413793	0.097560976	0.06557377	0.157142857	0.075471698	0.094117647	0.101265823	0.146666667	0.084507042	0.102941176	0.101265823	0.064516129	0.153846154	0.101694915	0.103448276	0.138888889	0.15625	0.139240506	0.142857143	0.114942529	0.090909091	0.142857143	0.127659574	0.065217391	0.08	0.076923077	0.101265823	0.1	0.083333333	0.066666667	0.081632653	0.094339623	0.1	0.116666667	0.138297872	0.075471698	0.101123596	0.076923077	0.069444444	0.101265823	0.067567568	0.163636364	0.065217391	0.102941176	0.103448276	0.106666667	0.139240506	0.071428571	0.1	0.127659574	0.074074074	0.073529412	0.112676056	0.102941176	0.12244898	0.153846154	0.103448276	0.113924051	0.098765432	0.076923077	0.147058824	0.054794521	0.111111111	0.103448276	0.117647059	0.097222222	0.0875	0.095238095	0.071428571	0.08974359	0.075471698	0.076923077	0.081632653	0.071428571	0.064935065	0.086956522	0.153846154	0.098360656	0.153846154	0.121621622	0.094339623	0.101265823	0.127272727	0.09009009	0.127659574	0.127659574	0.125	0.101265823	0.085106383	0.08	0.139240506	0.08	0.101265823	0.105263158	0.135135135	0.101265823	0.139240506	0.1	0.14516129	0.139240506	0.068181818	0.039215686	0.098360656	0.086956522	0.102941176	0.185185185	0.0625	0.101265823	0.12244898	0.1375	0.098765432	0.151515152	0.08	0.127659574	0.101265823	0.083333333	0.075471698	0.072727273	0.136363636	0.097560976	0.11627907	0.08	0.065217391	0.12244898	0.108695652	0.102941176	0.04	0.12244898	0.089108911	0.092105263	0.082474227	0.115942029	0.060606061	0.12244898	0.127659574	0.139240506	0.089108911	0.094117647	0.043478261	0.147058824	0.227272727	0.151515152	0.111111111	0.103448276	0.087719298	0.090909091	0.09009009	0.061538462	0.105263158	0.065217391	0.103448276	0.129411765	0.150684932	0.082352941	0.090909091	0.090909091	0.070588235	0.06185567	0.078431373	0.113924051	0.041666667	0.101694915	0.108695652	0.139240506	0.093333333	0.153846154	0.087719298	0.060344828	0.192982456	0.073684211	0.101265823	0	0.083333333	0.103896104	0.101265823	0.065217391	0.114942529	0.053571429	0.111111111	0.142857143	0.072463768	0.1	0.106666667	0.090909091	0.1	0.056603774	0.161764706	0.08	0.108433735	0.139240506	0.127659574	0	0.090909091	0.101265823	0.101265823	0.101265823	0.102941176	0.109756098	0.115942029	0.102941176	0.10989011	0.103448276	0.139240506	0.067961165	0	0.151515152	0.101694915	0.1	0.135802469	0.082352941	0.08	0.083333333	0.095744681	0.12244898	0.086956522	0.079365079	0.127659574	0.101265823	0.1375	0.081967213	0.061068702	0.12244898	0.101694915	0.056603774	0.1	0.158730159	0.081632653	0.103448276	0.142857143	0.101694915	0.064935065	0.1	0.12244898	0.127659574	0.068965517	0.127659574	0.072727273	0.101265823	0.08	0.061728395	0.08	0.074074074	0.104651163	0.1	0.079365079	0.067669173	0.105263158	0.103448276	0.137931034	0.098039216	0.102941176	0.090909091	0.074074074	0.097560976	0.092307692	0.119047619	0.129411765	0.103448276	0.044444444	0.086206897	0.103448276	0.158415842	0.135802469	0.1	0.128205128	0.111111111	0.120689655	0.101265823	0.184615385	0.069444444	0.128205128	0.064516129	0	0.139240506	0.139240506	0.105263158	0.103448276	0.082352941	0.179104478	0.12962963	0.074074074	0.103448276	0.131578947	0.127659574	0.108695652	0.101265823	0.097560976	0.149253731	0.105263158	0.078125	0.147058824	0.153846154	0.12244898	0.077669903	0.139240506	0.101694915	0.127659574	0.114942529	0.108695652	0.056818182	0.103448276	0.142857143	0.1375	0.111111111	0.103448276	0.085714286	0.077777778	0.087719298	0.115789474	0.063492063	0.208333333	0.098360656	0.061946903	0.053571429	0.056603774	0.078125	0.1875	0.095238095	0.08988764	0.127659574	0.067961165	0.082191781	0.076923077	0.101265823	0.12	0.12244898	0.08	0.083333333	0.070422535
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
O=C(N1CC[NH2+][C@@H](C1)C(=O)O)CNC(=O)c1ccc(cc1)OC	0.075949367	0.142857143	0.095744681	0.121212121	0.075949367	0.1	0.075949367	0.209677419	0.05	0.06557377	0.130434783	0.056338028	0.085365854	0.106666667	0.105263158	0.100917431	0.102272727	0.123076923	0.129032258	0.102272727	0.112359551	0.06557377	0.057142857	0.101123596	0.076923077	0.098901099	0.057142857	0.112359551	0.112903226	0.084337349	0.093023256	0.15625	0.097826087	0.057971014	0.101265823	0.118644068	0.05	0.102272727	0.081967213	0.11	0.100917431	0.107843137	0.180327869	0.1	0.107142857	0.122807018	0.058823529	0.101123596	0.102272727	0.126760563	0.129411765	0.063291139	0.107142857	0.101123596	0.13253012	0.100917431	0.144736842	0.125	0.100917431	0.135802469	0.090909091	0.092783505	0.128205128	0.102272727	0.096774194	0.101123596	0.076923077	0.098901099	0.138888889	0.06557377	0.089108911	0.072727273	0.101123596	0.140350877	0.107692308	0.102272727	0.102272727	0.15942029	0.080645161	0.161290323	0.075	0.067961165	0	0.175675676	0.111111111	0.102272727	0.057142857	0.137931034	0.1	0.101123596	0.104477612	0	0.051724138	0.1	0.111111111	0.1	0.102272727	0.094594595	0.093333333	0.075949367	1	0.131868132	0.067961165	0.125	0.057142857	0.056338028	0.125	0.070175439	0.114285714	0.107142857	0.089285714	0.07	0.084337349	0.075949367	0.08974359	0.076923077	0.125	0.092592593	0.092783505	0.075949367	0.142857143	0.125	0.104651163	0.127906977	0.152941176	0.084337349	0.169491525	0.104477612	0.166666667	0.125	0.06557377	0.096774194	0.102272727	0.131313131	0.050847458	0.125	0.09375	0.06557377	0.108108108	0.068493151	0.1	0.138211382	0.181818182	0.116666667	0.095744681	0.102272727	0.103448276	0.048192771	0.075949367	0.102272727	0.09	0.103896104	0.071428571	0.057142857	0.12195122	0.105263158	0.098901099	0.097560976	0.07	0.152173913	0.093333333	0.05	0.092592593	0.103448276	0.095890411	0.102272727	0.101123596	0.107142857	0.111111111	0.125	0.114754098	0.101123596	0.132352941	0.125	0.116666667	0.069306931	0.102040816	0.115384615	0.102272727	0.202702703	0.104477612	0.092592593	0.075949367	0.15625	0.120481928	0.098901099	0.111111111	0.101123596	0.05	0.079365079	0.121621622	0.1125	0.075949367	0.06557377	0.0625	0.057142857	0.076923077	0.1	0.125	0.1	0.101265823	0.139240506	0.057142857	0.131578947	0.072289157	0.114942529	0.133333333	0.123595506	0.079545455	0.116666667	0.1	0.105263158	0.09375	0.095238095	0.153846154	0.136363636	0.054794521	0.103896104	0.134146341	0.096774194	0.102272727	0.090909091	0.091666667	0.05	0.05	0.136363636	0.102272727	0.089285714	0.103448276	0.149425287	0.103448276	0.102272727	0.105882353	0.119047619	0.102272727	0.098901099	0.101123596	0.14084507	0.098901099	0.11827957	0.06779661	0.054794521	0.08974359	0.075949367	0.104477612	0.098039216	0.102272727	0.06557377	0.097826087	0.1	0.102564103	0.103448276	0.05	0.102272727	0.136363636	0.116666667	0.131147541	0.133333333	0.1	0.070707071	0.122807018	0.092592593	0.06557377	0.051724138	0.075949367	0.068965517	0.06557377	0.100917431	0.1625	0.095238095	0.12987013	0.15	0.06557377	0.05	0.098901099	0.100917431	0.084210526	0.074074074	0.1	0.1375	0.102564103	0.09375	0.057142857	0.090909091	0.092783505	0.100840336	0.196969697	0.057971014	0.092592593	0.057142857	0.104166667	0.13253012	0.108695652	0.092783505	0.113207547	0.134831461	0.097087379	0.101694915	0.101123596	0.071428571	0.071428571	0.051724138	0.098901099	0.12195122	0.133333333	0.142857143	0.136752137	0.054054054	0.12	0.102272727	0	0.107142857	0.104651163	0.102272727	0.092592593	0.07	0.095238095	0.129032258	0.084337349	0.135135135	0.101123596	0.107142857	0.111111111	0.101123596	0.1	0.085365854	0.103448276	0.108695652	0.098901099	0.05	0	0.108108108	0.102272727	0.102272727	0.102272727	0.075949367	0.122222222	0.101265823	0.075949367	0.088235294	0.057142857	0.098901099	0.121495327	0	0.102564103	0.056338028	0.101123596	0.096774194	0.096774194	0.103448276	0.134831461	0.141414141	0.06557377	0.111111111	0.130434783	0.05	0.102272727	0.097826087	0.169230769	0.120300752	0.06557377	0.136363636	0.081967213	0.101123596	0.106666667	0.125	0.057142857	0.084337349	0.056338028	0.095238095	0.101123596	0.06557377	0.05	0.107526882	0.105263158	0.095238095	0.102272727	0.096385542	0.170731707	0.103448276	0.114754098	0.129032258	0.101123596	0.164179104	0.134328358	0.13253012	0.057142857	0.117647059	0.047619048	0.075949367	0.092783505	0.154761905	0.098901099	0.065789474	0.106382979	0.139784946	0.057142857	0.055555556	0.140625	0.057142857	0.114035088	0.096774194	0.055555556	0.076923077	0.176470588	0.086956522	0.102272727	0.101265823	0.115384615	0.076923077	0.117647059	0	0.098901099	0.098901099	0.057971014	0.057142857	0.133333333	0.126582278	0.092307692	0.114754098	0.233333333	0.103448276	0.05	0.051724138	0.102272727	0.1	0.101265823	0.057971014	0.112676056	0.1	0.103896104	0.06557377	0.130841121	0.098901099	0.056338028	0.05	0.138297872	0.051724138	0.095744681	0.057142857	0.097560976	0.097826087	0.060606061	0.057142857	0.131578947	0.103092784	0.125	0.115384615	0.132352941	0.079365079	0.054794521	0.130434783	0.095238095	0.081967213	0.179104478	0.088607595	0.096774194	0.138297872	0.05	0.121495327	0.141025641	0.157894737	0.102272727	0.13253012	0.06557377	0.103448276	0.087719298	0.116883117
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CC1=NC=NC1)Cc1ccc(cc1)O)[NH3+])NC(=O)[C@H](O)C	0.078651685	0.083333333	0.065420561	0.133333333	0.078651685	0.257142857	0.078651685	0.146666667	0.057142857	0.070422535	0.141025641	0.048780488	0.098901099	0.160493827	0.091954023	0.27184466	0.069306931	0.183098592	0.285714286	0.069306931	0.12244898	0.070422535	0.049382716	0.068627451	0.068627451	0.077669903	0.049382716	0.12244898	0.176470588	0.097826087	0.129032258	0.148648649	0.076923077	0.05	0.088888889	0.222222222	0.057142857	0.069306931	0.054794521	0.119266055	0.082644628	0.107142857	0.185714286	0.149253731	0.072164948	0.153846154	0.050632911	0.068627451	0.069306931	0.151898734	0.114583333	0.055555556	0.072164948	0.068627451	0.09375	0.100840336	0.139534884	0.121621622	0.082644628	0.355263158	0.0625	0.073394495	0.288288288	0.069306931	0.076190476	0.068627451	0.030769231	0.077669903	0.068965517	0.070422535	0.18627451	0.029411765	0.068627451	0.225806452	0.106666667	0.069306931	0.069306931	0.12345679	0.114285714	0.121621622	0.08988764	0.061403509	0	0.180722892	0.08	0.069306931	0.049382716	0.181818182	0.115942029	0.068627451	0.103896104	0	0.028571429	0.1	0.213333333	0.081967213	0.069306931	0.082352941	0.068965517	0.078651685	0.131868132	1	0.061403509	0.121212121	0.049382716	0.048780488	0.469135802	0.074626866	0.253521127	0.072164948	0.058823529	0.063063063	0.097826087	0.078651685	0.185185185	0.068627451	0.072463768	0.029411765	0.073394495	0.078651685	0.166666667	0.121212121	0.070707071	0.08	0.112244898	0.086021505	0.095890411	0.103896104	0.23943662	0.072463768	0.070422535	0.053333333	0.069306931	0.078947368	0.028169014	0.072463768	0.094594595	0.070422535	0.094117647	0.05952381	0.081967213	0.247933884	0.120879121	0.114285714	0.065420561	0.069306931	0.080808081	0.088888889	0.078651685	0.069306931	0.176470588	0.090909091	0.061728395	0.049382716	0.084210526	0.091954023	0.077669903	0.086021505	0.063063063	0.344827586	0.068965517	0.057142857	0.029411765	0.171875	0.083333333	0.069306931	0.068627451	0.073529412	0.21686747	0.072463768	0.128571429	0.068627451	0.142857143	0.103448276	0.114285714	0.0625	0.416666667	0.152941176	0.069306931	0.098901099	0.075949367	0.029411765	0.078651685	0.148648649	0.106382979	0.077669903	0.180851064	0.068627451	0.057142857	0.067567568	0.119047619	0.098901099	0.078651685	0.070422535	0.078651685	0.049382716	0.068627451	0.067961165	0.0625	0.1	0.113636364	0.10989011	0.049382716	0.077777778	0.063829787	0.367088608	0.269662921	0.261363636	0.06	0.114285714	0.149253731	0.121212121	0.051948052	0.084210526	0.109375	0.121212121	0.047619048	0.090909091	0.083333333	0.082191781	0.069306931	0.050632911	0.075757576	0.057142857	0.057142857	0.11	0.069306931	0.074626866	0.171875	0.11	0.136363636	0.069306931	0.071428571	0.09375	0.069306931	0.077669903	0.068627451	0.095238095	0.077669903	0.575342466	0.088235294	0.047619048	0.066666667	0.078651685	0.103896104	0.217821782	0.069306931	0.070422535	0.066666667	0.067961165	0.08988764	0.102941176	0.057142857	0.069306931	0.178082192	0.068493151	0.126760563	0.129411765	0.1	0.063636364	0.119402985	0.029411765	0.070422535	0.028571429	0.078651685	0.057971014	0.070422535	0.082644628	0.142857143	0.086206897	0.076923077	0.247524752	0.070422535	0.057142857	0.077669903	0.082644628	0.106796117	0.045454545	0.087912088	0.133333333	0.08988764	0.038461538	0.049382716	0.257575758	0.073394495	0.075757576	0.111111111	0.05	0.029411765	0.049382716	0.083333333	0.09375	0.189473684	0.073394495	0.102564103	0.382716049	0.227722772	0.134328358	0.135416667	0.044117647	0.061728395	0.028571429	0.077669903	0.391891892	0.103448276	0.106666667	0.230769231	0.047058824	0.322580645	0.069306931	0	0.073529412	0.070707071	0.069306931	0.029411765	0.063063063	0.095890411	0.08	0.097826087	0.202531646	0.068627451	0.072164948	0.246153846	0.068627451	0.084507042	0.098901099	0.136363636	0.076190476	0.077669903	0.057142857	0	0.094117647	0.069306931	0.069306931	0.069306931	0.078651685	0.076923077	0.113636364	0.078651685	0.079646018	0.049382716	0.077669903	0.350515464	0	0.08988764	0.048780488	0.068627451	0.076190476	0.066037736	0.136363636	0.302325581	0.215686275	0.070422535	0.14516129	0.098765432	0.057142857	0.069306931	0.066666667	0.16	0.367521368	0.070422535	0.116883117	0.1	0.068627451	0.105882353	0.121212121	0.049382716	0.097826087	0.048780488	0.072916667	0.068627451	0.070422535	0.057142857	0.2	0.088235294	0.095890411	0.069306931	0.172413793	0.126315789	0.171875	0.097222222	0.148514851	0.068627451	0.098765432	0.2734375	0.105263158	0.049382716	0.074074074	0.026666667	0.078651685	0.073394495	0.270588235	0.067307692	0.057471264	0.08490566	0.103773585	0.049382716	0.03030303	0.150684932	0.049382716	0.095238095	0.076190476	0.048192771	0.068627451	0.083333333	0.048780488	0.069306931	0.042553191	0.195121951	0.068627451	0.115384615	0	0.077669903	0.077669903	0.05	0.049382716	0.097087379	0.111111111	0.051282051	0.112676056	0.231884058	0.091836735	0.057142857	0.028571429	0.069306931	0.081967213	0.088888889	0.05	0.139240506	0.087912088	0.090909091	0.070422535	0.360824742	0.077669903	0.048780488	0.057142857	0.113207547	0.028571429	0.175257732	0.049382716	0.086021505	0.066666667	0.051948052	0.049382716	0.154761905	0.356321839	0.106666667	0.094827586	0.157894737	0.053333333	0.047619048	0.317757009	0.095890411	0.1	0.111111111	0.102272727	0.076190476	0.242105263	0.057142857	0.297029703	0.098901099	0.1	0.069306931	0.09375	0.070422535	0.136363636	0.106060606	0.197530864
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.410958904	0.101123596	0.375	0.045454545	0.410958904	0.061068702	0.410958904	0.04494382	0.08	0.092105263	0.078651685	0.081395349	0.465753425	0.052083333	0.073684211	0.053435115	0.385542169	0.02247191	0.060240964	0.385542169	0.376470588	0.092105263	0.082352941	0.397590361	0.633802817	0.421686747	0.082352941	0.376470588	0.023529412	0.08	0.046728972	0.069767442	0.322222222	0.083333333	0.082474227	0.063291139	0.08	0.385542169	0.150684932	0.084033613	0.314285714	0.073770492	0.034482759	0.037037037	0.405063291	0.037974684	0.084337349	0.397590361	0.385542169	0.042553191	0.085714286	0.096774194	0.405063291	0.397590361	0.076923077	0.277777778	0.071428571	0.058823529	0.314285714	0.047619048	0.369565217	0.347826087	0.056338028	0.385542169	0.445783133	0.397590361	0.042253521	0.421686747	0.098901099	0.092105263	0.040650407	0.084507042	0.397590361	0.050632911	0.084337349	0.385542169	0.385542169	0.042553191	0.036585366	0.046511628	0.072164948	1	0	0.09375	0.1	0.385542169	0.082352941	0.056338028	0.037037037	0.397590361	0.082352941	0	0.097222222	0.028169014	0.020833333	0.028169014	0.385542169	0.076086957	0.111111111	0.410958904	0.067961165	0.061403509	1	0.051948052	0.082352941	0.081395349	0.05	0.039473684	0.021276596	0.405063291	0.039473684	0.76056338	0.35	0.410958904	0.03	0.633802817	0.038461538	0.054794521	0.347826087	0.410958904	0.076923077	0.051948052	0.395061728	0.18556701	0.074074074	0.35	0.048192771	0.082352941	0.043956044	0.038461538	0.092105263	0.036144578	0.385542169	0.083333333	0.081081081	0.038461538	0.073170732	0.092105263	0.075268817	0.11627907	0.028169014	0.053333333	0.09	0.036585366	0.375	0.385542169	0.443037975	0.071428571	0.410958904	0.385542169	0.049586777	0.084210526	0.107142857	0.082352941	0.182795699	0.073684211	0.421686747	0.08	0.76056338	0.05982906	0.075268817	0.08	0.054794521	0.025	0.101123596	0.385542169	0.397590361	0.025641026	0.018867925	0.038461538	0.048780488	0.397590361	0.043956044	0.153846154	0.036585366	0.774647887	0.041322314	0.05	0.385542169	0.07	0.12195122	0.054794521	0.410958904	0.069767442	0.067307692	0.421686747	0.072727273	0.397590361	0.08	0.023809524	0.063157895	0.138297872	0.410958904	0.092105263	0.107526882	0.082352941	0.633802817	0.376470588	0.095652174	0.081632653	0.060606061	0.125	0.082352941	0.094736842	0.38961039	0.045454545	0.052631579	0.053571429	0.765625	0.036585366	0.024390244	0.051948052	0.023255814	0.170212766	0.054054054	0.082568807	0.079545455	0.084210526	0.15625	0.088607595	0.385542169	0.097560976	0.342342342	0.08	0.08	0.356321839	0.385542169	0.025974026	0.025	0.092592593	0.025	0.385542169	0.4	0.382716049	0.385542169	0.421686747	0.397590361	0.087912088	0.421686747	0.070175439	0.038461538	0.079545455	0.084210526	0.410958904	0.082352941	0.04	0.385542169	0.092105263	0.322222222	0.376470588	0.083333333	0.037974684	0.08	0.385542169	0.04494382	0.036585366	0.048192771	0.084210526	0.028169014	0.653333333	0.051282051	0.054794521	0.092105263	0.097222222	0.410958904	0.038961039	0.092105263	0.314285714	0.057142857	0.316831683	0.105263158	0.047244094	0.092105263	0.08	0.421686747	0.314285714	0.07079646	0.027027027	0.081632653	0.135416667	0.083333333	0.128205128	0.082352941	0.022727273	0.347826087	0.307017544	0.065934066	0.083333333	0.054794521	0.082352941	0.291666667	0.098039216	0.043478261	0.347826087	0.307692308	0.043859649	0.03968254	0.024691358	0.08411215	0.04	0.107142857	0.097222222	0.421686747	0.047619048	0.183908046	0.046511628	0.048611111	0.156626506	0.056910569	0.385542169	0	0.025641026	0.395061728	0.385542169	0.054794521	0.76056338	0.035714286	0.060240964	0.35	0.040816327	0.397590361	0.405063291	0.035294118	0.397590361	0.037037037	0.465753425	0.025	0.348314607	0.421686747	0.08	0	0.123595506	0.385542169	0.385542169	0.385542169	0.410958904	0.352272727	0.105263158	0.410958904	0.303030303	0.082352941	0.421686747	0.053435115	0	0.083333333	0.081395349	0.397590361	0.445783133	0.081081081	0.025	0.053097345	0.082644628	0.092105263	0.026315789	0.043478261	0.08	0.385542169	0.322222222	0.056179775	0.070512821	0.092105263	0.056818182	0.037037037	0.397590361	0.16091954	0.051948052	0.082352941	0.35	0.081395349	0.1	0.397590361	0.092105263	0.08	0.043103448	0.038461538	0.048192771	0.385542169	0.028301887	0.085714286	0.025	0.036144578	0.108108108	0.397590361	0.043478261	0.055900621	0.056603774	0.082352941	0.08045977	0.12	0.410958904	0.347826087	0.045454545	0.372093023	0.1	0.173076923	0.107142857	0.082352941	0.02739726	0.02247191	0.082352941	0.306306306	0.445783133	0.08045977	0.8125	0.076923077	0.107142857	0.385542169	0.141304348	0.03960396	0.8125	0.044444444	0	0.421686747	0.421686747	0.083333333	0.082352941	0.090909091	0.103092784	0.098765432	0.048780488	0.082352941	0.096153846	0.08	0.097222222	0.385542169	0.028169014	0.082474227	0.083333333	0.102272727	0.081632653	0.084210526	0.092105263	0.0859375	0.421686747	0.081395349	0.08	0.116071429	0.097222222	0.052173913	0.082352941	0.08	0.322222222	0.086419753	0.082352941	0.06122449	0.050420168	0.034482759	0.31372549	0.055555556	0.102564103	0.079545455	0.057142857	0.035714286	0.037037037	0.08988764	0.142857143	0.363636364	0.068376068	0.08	0.053435115	0.103092784	0.076923077	0.385542169	0.166666667	0.092105263	0.037974684	0.038961039	0.04
OC(=O)c1c(O)cccc1O	0.056603774	0.133333333	0.057142857	0.25	0.056603774	0.095238095	0.056603774	0.277777778	0.03030303	0.028571429	0.225	0.022222222	0.071428571	0.102040816	0.057692308	0.1375	0.0625	0.128205128	0.242424242	0.0625	0.09375	0.028571429	0.022727273	0.061538462	0.061538462	0.059701493	0.022727273	0.09375	0.081081081	0.12962963	0.140350877	0.097560976	0.058823529	0.023255814	0.054545455	0.275862069	0.03030303	0.0625	0.088235294	0.051282051	0.058139535	0.063291139	0.131578947	0.121212121	0.066666667	0.129032258	0.023809524	0.061538462	0.0625	0.214285714	0.13559322	0.018518519	0.066666667	0.061538462	0.140350877	0.045977011	0.094339623	0.264705882	0.058139535	0.166666667	0.053333333	0.054794521	0.107526882	0.0625	0.057971014	0.061538462	0.08	0.059701493	0.06	0.028571429	0.065789474	0.034482759	0.061538462	0.285714286	0.075	0.0625	0.0625	0.243902439	0.055555556	0.228571429	0.055555556	0.051948052	0	0.137254902	0.078947368	0.0625	0.022727273	0.04040404	0.121212121	0.061538462	0.071428571	0	0.032258065	0.181818182	0.108695652	0.181818182	0.0625	0.06122449	0.081632653	0.056603774	0.125	0.121212121	0.051948052	1	0.022727273	0.022222222	0.097222222	0.142857143	0.088888889	0.066666667	0.142857143	0.054054054	0.070175439	0.056603774	0.076923077	0.061538462	0.133333333	0.071428571	0.054794521	0.056603774	0.186046512	1	0.064516129	0.079365079	0.095238095	0.070175439	0.111111111	0.071428571	0.2	0.133333333	0.028571429	0.054054054	0.0625	0.092105263	0.03125	0.133333333	0.242424242	0.028571429	0.06	0.065217391	0.181818182	0.088235294	0.169811321	0.117647059	0.057142857	0.0625	0.063492063	0.035714286	0.056603774	0.0625	0.066666667	0.056603774	0.022222222	0.022727273	0.086206897	0.057692308	0.059701493	0.051724138	0.054054054	0.132352941	0.104166667	0.03030303	0.071428571	0.129032258	0.0625	0.0625	0.061538462	0.137931034	0.089285714	0.133333333	0.181818182	0.061538462	0.230769231	0.073170732	0.117647059	0.053333333	0.112676056	0.074074074	0.0625	0.111111111	0.071428571	0.071428571	0.056603774	0.216216216	0.185185185	0.059701493	0.163934426	0.061538462	0.03030303	0.083333333	0.14893617	0.090909091	0.056603774	0.028571429	0.12	0.022727273	0.061538462	0.060606061	0.067567568	0.053571429	0.054545455	0.12962963	0.022727273	0.117647059	0.052631579	0.133333333	0.123076923	0.14516129	0.064516129	0.117647059	0.121212121	0.36	0.078947368	0.086206897	0.409090909	0.075757576	0.021276596	0.056603774	0.084745763	0.181818182	0.0625	0.048780488	0.040816327	0.03030303	0.03030303	0.126984127	0.0625	0.142857143	0.129032258	0.092307692	0.166666667	0.0625	0.06557377	0.083333333	0.0625	0.059701493	0.061538462	0.083333333	0.059701493	0.086956522	0.259259259	0.021276596	0.018181818	0.056603774	0.071428571	0.050632911	0.0625	0.028571429	0.058823529	0.060606061	0.055555556	0.166666667	0.03030303	0.0625	0.210526316	0.117647059	0.212121212	0.076923077	0.181818182	0.054794521	0.52173913	0.071428571	0.028571429	0.032258065	0.056603774	0.064516129	0.028571429	0.058139535	0.122807018	0.102564103	0.094339623	0.102564103	0.028571429	0.03030303	0.059701493	0.058139535	0.042253521	0.074074074	0.053571429	0.127272727	0.055555556	0.051282051	0.022727273	0.102564103	0.054794521	0.051546392	0.25	0.023255814	0.071428571	0.022727273	0.054794521	0.048387097	0.057971014	0.054794521	0.072289157	0.125	0.063291139	0.125	0.169491525	0.068965517	0.022222222	0.032258065	0.059701493	0.145454545	0.098039216	0.194444444	0.106382979	0.065217391	0.106666667	0.0625	0	0.137931034	0.064516129	0.0625	0.071428571	0.054054054	0.052631579	0.108108108	0.070175439	0.222222222	0.061538462	0.066666667	0.108108108	0.061538462	0.057142857	0.071428571	0.166666667	0.057971014	0.059701493	0.03030303	0	0.127659574	0.0625	0.0625	0.0625	0.056603774	0.074626866	0.074074074	0.056603774	0.051282051	0.022727273	0.059701493	0.109756098	0	0.055555556	0.022222222	0.061538462	0.057971014	0.057971014	0.166666667	0.125	0.076923077	0.028571429	0.148148148	0.113636364	0.03030303	0.0625	0.058823529	0.27027027	0.090909091	0.028571429	0.243243243	0.057142857	0.061538462	0.08	1	0.022727273	0.070175439	0.022222222	0.105263158	0.061538462	0.028571429	0.03030303	0.072463768	0.133333333	0.212121212	0.0625	0.087719298	0.13559322	0.129032258	0.114285714	0.085714286	0.061538462	0.256410256	0.069565217	0.181818182	0.022727273	0.119047619	0.027777778	0.056603774	0.054794521	0.133333333	0.059701493	0.019607843	0.071428571	0.149253731	0.022727273	0.076923077	0.1	0.022727273	0.053763441	0.057971014	0.02173913	0.061538462	0.0625	0.045454545	0.0625	0.054545455	0.094339623	0.061538462	0.205128205	0	0.059701493	0.059701493	0.023255814	0.022727273	0.106060606	0.071428571	0.05	0.344827586	0.153846154	0.046875	0.03030303	0.032258065	0.0625	0.181818182	0.054545455	0.023255814	0.219512195	0.053571429	0.056603774	0.028571429	0.082352941	0.059701493	0.022222222	0.03030303	0.114285714	0.032258065	0.072463768	0.022727273	0.051724138	0.058823529	0.025	0.022727273	0.1875	0.130434783	0.102564103	0.06097561	0.170731707	0.083333333	0.021276596	0.10989011	0.052631579	0.057142857	0.219512195	0.075471698	0.057971014	0.114285714	0.03030303	0.109756098	0.132075472	0.15625	0.0625	0.083333333	0.028571429	0.129032258	0.137931034	0.075471698
OC[C@H]1O[C@H](O)[C@H]([C@@H]([C@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(O)C(OC2C(OC3C(O)C(O)C(O)C(CO)O3)C(O)C(CO)O2)C(CO)O1	0.259259259	0.05	0.178082192	0.055555556	0.259259259	0.04	0.259259259	0.035714286	0.4375	0.297297297	0.051724138	0.757575758	0.220338983	0.064516129	0.063492063	0.01980198	0.15942029	0.056603774	0.06	0.15942029	0.138888889	0.297297297	0.78125	0.157142857	0.08	0.136986301	0.78125	0.138888889	0.083333333	0.177419355	0.040540541	0.055555556	0.135135135	0.696969697	0.555555556	0.042553191	0.4375	0.15942029	0.139534884	0.236842105	0.144444444	0.333333333	0.037735849	0.065217391	0.1875	0.068181818	0.896551724	0.157142857	0.15942029	0.05	0.025974026	0.522727273	0.1875	0.157142857	0.026666667	0.157303371	0.129032258	0.037735849	0.144444444	0.041666667	0.151898734	0.253521127	0.036036036	0.15942029	0.133333333	0.157142857	0.054054054	0.136986301	0.181818182	0.297297297	0.033333333	0.105263158	0.157142857	0.043478261	0.30952381	0.15942029	0.15942029	0.032786885	0.111111111	0.037735849	0.169491525	0.081395349	0	0.296296296	0.104166667	0.15942029	0.78125	0.045454545	0.065217391	0.157142857	0.295454545	0	0.128205128	0.085714286	0.05	0.055555556	0.15942029	0.049180328	0.101694915	0.259259259	0.056338028	0.048780488	0.081395349	0.022222222	0.78125	1	0.045977011	0.023255814	0.051724138	0.1875	0.047619048	0.071428571	0.216666667	0.259259259	0.046153846	0.08	0.095238095	0.105263158	0.253521127	0.259259259	0.06779661	0.022222222	0.164179104	0.111111111	0.0125	0.216666667	0.06122449	0.295454545	0.052631579	0.095238095	0.297297297	0.0625	0.15942029	0.091954023	0.216216216	0.095238095	0.019230769	0.297297297	0.444444444	0.070175439	0.055555556	0.033613445	0.072463768	0.111111111	0.178082192	0.15942029	0.161764706	0.489361702	0.259259259	0.15942029	0.033707865	0.545454545	0.567567568	0.78125	0.153846154	0.488888889	0.136986301	0.489795918	0.071428571	0.047058824	0.031746032	0.4375	0.105263158	0.068181818	0.06779661	0.15942029	0.157142857	0.046511628	0.073529412	0.095238095	0.02	0.157142857	0.034482759	0.298701299	0.111111111	0.083333333	0.045977011	0.076923077	0.15942029	0.028571429	0.163265306	0.105263158	0.259259259	0.036363636	0.027027027	0.136986301	0.0375	0.157142857	0.4375	0.0625	0.015384615	0.028571429	0.259259259	0.297297297	0.079365079	0.676470588	0.08	0.171428571	0.034090909	0.510638298	0.060606061	0.089552239	0.78125	0.029850746	0.161290323	0.052631579	0.036585366	0.0375	0.098591549	0.111111111	0.065217391	0.022222222	0.081632653	0.02739726	0.023809524	0.136986301	0.714285714	0.545454545	0.117647059	0.02	0.15942029	0.30952381	0.117647059	0.4375	0.4375	0.152777778	0.15942029	0.073170732	0.068181818	0.383333333	0.068181818	0.15942029	0.184615385	0.1	0.15942029	0.136986301	0.157142857	0.032258065	0.136986301	0.048192771	0.022222222	0.764705882	0.47826087	0.259259259	0.295454545	0.055555556	0.15942029	0.297297297	0.135135135	0.171428571	0.533333333	0.068181818	0.4375	0.15942029	0.074074074	0.063829787	0.06122449	0.079365079	0.085714286	0.072289157	0.02173913	0.105263158	0.297297297	0.128205128	0.259259259	0.046511628	0.297297297	0.144444444	0.04109589	0.152941176	0.076923077	0.042553191	0.297297297	0.4375	0.136986301	0.144444444	0.194444444	0.025	0.543478261	0.088235294	0.533333333	0.177777778	0.78125	0.078431373	0.253521127	0.117647059	0.016393443	0.696969697	0.105263158	0.78125	0.126582278	0.54	0.036585366	0.253521127	0.147727273	0.076923077	0.054945055	0.066666667	0.038461538	0.048780488	0.567567568	0.128205128	0.136986301	0.056338028	0.214285714	0.018518519	0.026548673	0.051724138	0.043956044	0.15942029	0	0.046511628	0.164179104	0.15942029	0.105263158	0.071428571	0.083333333	0.06	0.216666667	0.063492063	0.157142857	0.1875	0.081632653	0.157142857	0.065217391	0.220338983	0.068181818	0.148648649	0.136986301	0.4375	0	0.015625	0.15942029	0.15942029	0.15942029	0.259259259	0.183098592	0.428571429	0.259259259	0.236842105	0.78125	0.136986301	0.051020408	0	0.568181818	0.8125	0.157142857	0.133333333	0.011904762	0.068181818	0.037037037	0.043478261	0.297297297	0.075	0.033898305	0.4375	0.15942029	0.135135135	0.053571429	0.023255814	0.297297297	0.035714286	0.139534884	0.157142857	0.245283019	0.022222222	0.78125	0.216666667	0.757575758	0.02739726	0.157142857	0.297297297	0.4375	0.048780488	0.045454545	0.019607843	0.15942029	0.042253521	0.025974026	0.068181818	0.085106383	0.1	0.157142857	0.016666667	0.0546875	0.040540541	0.78125	0.035087719	0.139534884	0.259259259	0.253521127	0.052631579	0.185714286	0.684210526	0.279411765	0.098765432	0.78125	0.025641026	0.037037037	0.78125	0.222222222	0.133333333	0.735294118	0.08	0.086206897	0.348837209	0.15942029	0.147540984	0.060606061	0.08	0.017241379	0	0.136986301	0.136986301	0.696969697	0.676470588	0.036585366	0.161290323	0.285714286	0.02	0.036363636	0.436363636	0.4375	0.128205128	0.15942029	0.055555556	0.555555556	0.696969697	0.033333333	0.543478261	0.545454545	0.297297297	0.02970297	0.136986301	0.705882353	0.4375	0.084337349	0.128205128	0.036144578	0.78125	0.659090909	0.135135135	0.766666667	0.78125	0.029850746	0.034482759	0.057692308	0.207317073	0.034482759	0.085106383	0.764705882	0.046296296	0.106382979	0.139534884	0.033333333	0.232142857	0.180555556	0.046511628	0.4375	0.051020408	0.043478261	0.042553191	0.15942029	0.084507042	0.297297297	0.068181818	0.071428571	0.061538462
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](CC1=NC=NC1)[NH3+])CCC(=O)O)CCC(=O)O	0.074468085	0.066666667	0.072072072	0.153846154	0.074468085	0.47311828	0.074468085	0.096385542	0.053333333	0.065789474	0.119047619	0.045977011	0.082474227	0.302631579	0.098901099	0.333333333	0.066037736	0.289855072	0.131578947	0.066037736	0.138613861	0.065789474	0.046511628	0.065420561	0.065420561	0.064220183	0.046511628	0.138613861	0.164383562	0.070707071	0.12244898	0.139240506	0.073394495	0.047058824	0.084210526	0.123287671	0.053333333	0.066037736	0.051282051	0.114035088	0.088	0.102564103	0.189189189	0.123287671	0.068627451	0.176470588	0.047619048	0.065420561	0.066037736	0.11627907	0.098039216	0.052631579	0.068627451	0.065420561	0.078431373	0.105691057	0.131868132	0.1	0.088	0.317073171	0.05982906	0.070175439	0.309734513	0.066037736	0.063063063	0.065420561	0.028571429	0.064220183	0.065217391	0.065789474	0.384615385	0.02739726	0.065420561	0.109589041	0.1	0.066037736	0.066037736	0.11627907	0.106666667	0.1	0.085106383	0.05	0	0.107526882	0.075	0.066037736	0.046511628	0.275862069	0.171428571	0.065420561	0.097560976	0	0.026666667	0.109375	0.333333333	0.126984127	0.066037736	0.065934066	0.065217391	0.074468085	0.125	0.469135802	0.05	0.097222222	0.046511628	0.045977011	1	0.054794521	0.362318841	0.068627451	0.054794521	0.060344828	0.092783505	0.074468085	0.278481013	0.065420561	0.082191781	0.02739726	0.070175439	0.074468085	0.11627907	0.097222222	0.067307692	0.066037736	0.085714286	0.081632653	0.103896104	0.097560976	0.192307692	0.082191781	0.065789474	0.05	0.066037736	0.075630252	0.026315789	0.082191781	0.075	0.065789474	0.088888889	0.056179775	0.126984127	0.258064516	0.103092784	0.106666667	0.072072072	0.066037736	0.066666667	0.084210526	0.074468085	0.066037736	0.315789474	0.086021505	0.058139535	0.046511628	0.069306931	0.086956522	0.064220183	0.081632653	0.060344828	0.207920792	0.053763441	0.053333333	0.02739726	0.176470588	0.066666667	0.066037736	0.065420561	0.114285714	0.394736842	0.082191781	0.105263158	0.065420561	0.107142857	0.090163934	0.106666667	0.05982906	0.393258427	0.170454545	0.066037736	0.09375	0.071428571	0.02739726	0.074468085	0.168831169	0.101010101	0.064220183	0.16	0.065420561	0.053333333	0.063291139	0.1	0.117021277	0.074468085	0.065789474	0.041237113	0.046511628	0.065420561	0.064814815	0.042016807	0.094736842	0.107526882	0.092783505	0.046511628	0.0625	0.060606061	0.395061728	0.216494845	0.318181818	0.057142857	0.106666667	0.123287671	0.097222222	0.048780488	0.08	0.085714286	0.115384615	0.04494382	0.086021505	0.068627451	0.076923077	0.066037736	0.047619048	0.072992701	0.053333333	0.053333333	0.094339623	0.066037736	0.084507042	0.176470588	0.094339623	0.230769231	0.066037736	0.067961165	0.089108911	0.066037736	0.064220183	0.065420561	0.08988764	0.064220183	0.463414634	0.039473684	0.04494382	0.052083333	0.074468085	0.097560976	0.361702128	0.066037736	0.065789474	0.063636364	0.064814815	0.085106383	0.176470588	0.053333333	0.066037736	0.166666667	0.077922078	0.08974359	0.16091954	0.109375	0.060869565	0.081081081	0.02739726	0.065789474	0.026666667	0.074468085	0.054054054	0.065789474	0.088	0.12371134	0.073770492	0.072916667	0.378947368	0.065789474	0.053333333	0.064220183	0.088	0.122641509	0.042253521	0.083333333	0.114583333	0.085106383	0.036144578	0.046511628	0.375	0.070175439	0.065217391	0.091954023	0.047058824	0.02739726	0.046511628	0.079646018	0.089108911	0.268817204	0.070175439	0.12605042	0.392857143	0.417582418	0.173913043	0.1875	0.04109589	0.058139535	0.026666667	0.064220183	0.459459459	0.086021505	0.1	0.231404959	0.044444444	0.361702128	0.066037736	0	0.114285714	0.067307692	0.066037736	0.02739726	0.060344828	0.08974359	0.102564103	0.092783505	0.136363636	0.065420561	0.068627451	0.264705882	0.065420561	0.078947368	0.082474227	0.230769231	0.072727273	0.064220183	0.053333333	0	0.065217391	0.066037736	0.066037736	0.066037736	0.074468085	0.083333333	0.107526882	0.074468085	0.076271186	0.046511628	0.064220183	0.416666667	0	0.085106383	0.045977011	0.065420561	0.063063063	0.053571429	0.230769231	0.285714286	0.264705882	0.065789474	0.169230769	0.093023256	0.053333333	0.066037736	0.063636364	0.12195122	0.422413793	0.065789474	0.109756098	0.093333333	0.065420561	0.1	0.097222222	0.046511628	0.092783505	0.045977011	0.069306931	0.065420561	0.065789474	0.053333333	0.4	0.082191781	0.075949367	0.066037736	0.371794872	0.098039216	0.176470588	0.135135135	0.174757282	0.065420561	0.08045977	0.263157895	0.1	0.046511628	0.069767442	0.025	0.074468085	0.070175439	0.255555556	0.064220183	0.054347826	0.071428571	0.099099099	0.046511628	0.028169014	0.253521127	0.046511628	0.083333333	0.063063063	0.045454545	0.055555556	0.078651685	0.045977011	0.066037736	0.051020408	0.320512821	0.055555556	0.095238095	0	0.064220183	0.064220183	0.047058824	0.046511628	0.092592593	0.105263158	0.048192771	0.076923077	0.232876712	0.087378641	0.053333333	0.026666667	0.066037736	0.126984127	0.084210526	0.047058824	0.144578313	0.083333333	0.086021505	0.065789474	0.412371134	0.064220183	0.045977011	0.053333333	0.098214286	0.026666667	0.226804124	0.046511628	0.081632653	0.063636364	0.048780488	0.046511628	0.085106383	0.351648352	0.113924051	0.090909091	0.134146341	0.05	0.04494382	0.327272727	0.08974359	0.093333333	0.079545455	0.096774194	0.072727273	0.255102041	0.053333333	0.402061856	0.082474227	0.093333333	0.066037736	0.078431373	0.065789474	0.126760563	0.147058824	0.324675325
OP(O)(O)c1ccc(Cl)cc1	0.058823529	0.225	0.043478261	0.102564103	0.058823529	0.046511628	0.058823529	0.1	0.032258065	0.03030303	0.093023256	0.023255814	0.054545455	0.019607843	0.06	0.047058824	0.047619048	0.024390244	0.114285714	0.047619048	0.046153846	0.03030303	0.023809524	0.046875	0.046875	0.045454545	0.023809524	0.046153846	0.027027027	0.072727273	0.06779661	0.023809524	0.044776119	0.024390244	0.018181818	0.129032258	0.032258065	0.047619048	0.060606061	0.025641026	0.034883721	0.025	0.051282051	0.029411765	0.050847458	0.03125	0.025	0.046875	0.047619048	0.166666667	0.06557377	0.019230769	0.050847458	0.046875	0.06779661	0.034883721	0.018181818	0.138888889	0.034883721	0.070175439	0.040540541	0.041666667	0.041237113	0.047619048	0.044117647	0.046875	0.041666667	0.045454545	0.02	0.03030303	0.012820513	0.037037037	0.046875	0.133333333	0.025	0.047619048	0.047619048	0.088888889	0.028571429	0.108108108	0.037735849	0.039473684	0	0.076923077	0.026315789	0.047619048	0.023809524	0.01	0.029411765	0.046875	0.023809524	0	0.034482759	0.043478261	0.020833333	0.043478261	0.047619048	0.041666667	0.040816327	0.058823529	0.070175439	0.074626866	0.039473684	0.142857143	0.023809524	0.023255814	0.054794521	1	0.02173913	0.050847458	0.034482759	0.04109589	0.053571429	0.058823529	0.018867925	0.046875	0.032258065	0.037037037	0.041666667	0.058823529	0.088888889	0.142857143	0.049180328	0.064516129	0.063492063	0.053571429	0.027027027	0.023809524	0.095238095	0.032258065	0.03030303	0.027777778	0.047619048	0.051948052	0.033333333	0.032258065	0.181818182	0.03030303	0.02	0.093023256	0.043478261	0.038095238	0.071428571	0.028571429	0.043478261	0.047619048	0.048387097	0.018181818	0.058823529	0.047619048	0.012987013	0.018867925	0.023255814	0.023809524	0.070175439	0.019230769	0.045454545	0.017241379	0.04109589	0.056338028	0.0625	0.032258065	0.037037037	0.03125	0.088888889	0.047619048	0.046875	0.033333333	0.017241379	0.032258065	0.057142857	0.046875	0.095238095	0.048780488	0.028571429	0.040540541	0.054794521	0.018181818	0.047619048	0.074074074	0.075	0.037037037	0.058823529	0.102564103	0.068965517	0.045454545	0.095238095	0.046875	0.032258065	0.027777778	0.083333333	0.054545455	0.058823529	0.03030303	0.058823529	0.023809524	0.046875	0.046153846	0.054794521	0.017857143	0.056603774	0.072727273	0.023809524	0.057692308	0.054545455	0.064516129	0.059701493	0.061538462	0.049180328	0.028571429	0.029411765	0.103448276	0.026315789	0.109090909	0.16	0.029850746	0.022222222	0.018867925	0.068965517	0.057142857	0.047619048	0.025	0.030927835	0.032258065	0.032258065	0.061538462	0.047619048	0.034482759	0.03125	0.061538462	0.03125	0.047619048	0.05	0.05	0.047619048	0.045454545	0.046875	0.041666667	0.045454545	0.057971014	0.28	0.022222222	0.018867925	0.058823529	0.023809524	0.0125	0.047619048	0.03030303	0.044776119	0.046153846	0.018518519	0.03125	0.032258065	0.047619048	0.1	0.028571429	0.117647059	0.018867925	0.043478261	0.041666667	0.137931034	0.037037037	0.03030303	0.034482759	0.058823529	0.033333333	0.03030303	0.034883721	0.169811321	0.05	0.037037037	0.05	0.03030303	0.032258065	0.045454545	0.034883721	0.014084507	0.038461538	0.017857143	0.071428571	0.018518519	0.026315789	0.023809524	0.025	0.041666667	0.041666667	0.090909091	0.024390244	0.037037037	0.023809524	0.041666667	0.016129032	0.014285714	0.041666667	0.035714286	0.060606061	0.012345679	0.03030303	0.063492063	0.115384615	0.023255814	0.034482759	0.045454545	0.070175439	0.08	0.078947368	0.040816327	0.068181818	0.051948052	0.047619048	0	0.033333333	0.049180328	0.047619048	0.037037037	0.04109589	0.027027027	0.026315789	0.053571429	0.081632653	0.046875	0.050847458	0.026315789	0.046875	0.029411765	0.054545455	0.03125	0.044117647	0.045454545	0.032258065	0	0.108695652	0.047619048	0.047619048	0.047619048	0.058823529	0.044776119	0.018181818	0.058823529	0.038961039	0.023809524	0.045454545	0.047058824	0	0.018518519	0.023255814	0.046875	0.044117647	0.044117647	0.03125	0.060606061	0.037974684	0.03030303	0.035714286	0.093023256	0.032258065	0.047619048	0.044776119	0.097560976	0.044247788	0.03030303	0.073170732	0.029411765	0.046875	0.06122449	0.142857143	0.023809524	0.053571429	0.023255814	0.070175439	0.046875	0.03030303	0.032258065	0.014084507	0.032258065	0.117647059	0.047619048	0.016949153	0.101694915	0.03125	0.027777778	0.042253521	0.046875	0.093023256	0.034188034	0.06779661	0.023809524	0.046511628	0.029411765	0.058823529	0.041666667	0.064516129	0.045454545	0.020408163	0.057971014	0.056338028	0.023809524	0.04	0.024390244	0.023809524	0.032258065	0.044117647	0.022727273	0.046875	0.020833333	0.023255814	0.047619048	0.037037037	0.018181818	0.046875	0.125	0	0.045454545	0.045454545	0.024390244	0.023809524	0.059701493	0.074074074	0.025641026	0.275862069	0.102564103	0.015625	0.032258065	0.034482759	0.047619048	0.043478261	0.018181818	0.024390244	0.090909091	0.017857143	0.018867925	0.03030303	0.046511628	0.045454545	0.023255814	0.032258065	0.070422535	0.034482759	0.028571429	0.023809524	0.017241379	0.044776119	0.026315789	0.023809524	0.078431373	0.055555556	0.025	0.036585366	0.095238095	0.057142857	0.022222222	0.042105263	0.027027027	0.029411765	0.090909091	0.057692308	0.044117647	0.055555556	0.032258065	0.047058824	0.074074074	0.060606061	0.047619048	0.06779661	0.03030303	0.03125	0.033333333	0.018518519
CC(C[C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)NC(=O)[C@H](CC(=O)O)[NH3+])C	0.044117647	0.064516129	0.047058824	0.176470588	0.044117647	0.38961039	0.044117647	0.109090909	0.065217391	0.0625	0.122807018	0.051724138	0.056338028	0.232142857	0.076923077	0.23255814	0.050632911	0.372093023	0.142857143	0.050632911	0.133333333	0.0625	0.052631579	0.05	0.024390244	0.048780488	0.052631579	0.133333333	0.195652174	0.055555556	0.081081081	0.2	0.048192771	0.053571429	0.106060606	0.130434783	0.065217391	0.050632911	0.04	0.077777778	0.04950495	0.087912088	0.318181818	0.3	0.053333333	0.315789474	0.054545455	0.05	0.050632911	0.118644068	0.093333333	0.044776119	0.053333333	0.05	0.038961039	0.081632653	0.123076923	0.094339623	0.04950495	0.392857143	0.044444444	0.045454545	0.325842697	0.050632911	0.047619048	0.05	0.05	0.048780488	0.079365079	0.0625	0.411764706	0.022727273	0.05	0.133333333	0.137254902	0.050632911	0.050632911	0.118644068	0.127659574	0.094339623	0.058823529	0.021276596	0	0.106060606	0.098039216	0.050632911	0.052631579	0.216494845	0.209302326	0.05	0.132075472	0	0.02173913	0.171428571	0.5	0.171428571	0.050632911	0.046875	0.096774194	0.044117647	0.114285714	0.253521127	0.021276596	0.088888889	0.052631579	0.051724138	0.362318841	0.02173913	1	0.053333333	0.093023256	0.021978022	0.055555556	0.044117647	0.365384615	0.024390244	0.139534884	0.046511628	0.045454545	0.044117647	0.118644068	0.088888889	0.051948052	0.0375	0.063291139	0.055555556	0.170212766	0.132075472	0.369565217	0.139534884	0.0625	0.08	0.050632911	0.053763441	0.043478261	0.139534884	0.056603774	0.0625	0.114754098	0.032258065	0.171428571	0.235294118	0.132352941	0.152173913	0.047058824	0.050632911	0.051282051	0.057971014	0.044117647	0.050632911	0.217948718	0.109375	0.051724138	0.052631579	0.054054054	0.111111111	0.048780488	0.101449275	0.021978022	0.243243243	0.03030303	0.065217391	0.046511628	0.428571429	0.015384615	0.050632911	0.05	0.142857143	0.333333333	0.139534884	0.102040816	0.05	0.105263158	0.072916667	0.152173913	0.02173913	0.424242424	0.158730159	0.050632911	0.071428571	0.052631579	0.046511628	0.044117647	0.224489796	0.082191781	0.048780488	0.116883117	0.05	0.065217391	0.08	0.078125	0.071428571	0.044117647	0.0625	0.028985507	0.052631579	0.024390244	0.049382716	0.032967033	0.121212121	0.057971014	0.055555556	0.052631579	0.028571429	0.041666667	0.537037037	0.294117647	0.387096774	0.025316456	0.152173913	0.209302326	0.113636364	0.076923077	0.083333333	0.095238095	0.102564103	0.05	0.109375	0.039473684	0.08	0.050632911	0.074074074	0.03539823	0.065217391	0.065217391	0.088607595	0.050632911	0.146341463	0.428571429	0.088607595	0.282051282	0.050632911	0.052631579	0.066666667	0.050632911	0.048780488	0.05	0.080645161	0.048780488	0.323529412	0.020833333	0.05	0.044117647	0.044117647	0.132075472	0.441176471	0.050632911	0.0625	0.048192771	0.049382716	0.107692308	0.19047619	0.065217391	0.050632911	0.150943396	0.127659574	0.078431373	0.183333333	0.171428571	0.022222222	0.086956522	0.046511628	0.0625	0.02173913	0.044117647	0.066666667	0.0625	0.04950495	0.112676056	0.052083333	0.057971014	0.2625	0.0625	0.065217391	0.048780488	0.04950495	0.098765432	0.073170732	0.104477612	0.084507042	0.107692308	0.037037037	0.052631579	0.611111111	0.045454545	0.03539823	0.083333333	0.053571429	0.046511628	0.052631579	0.057471264	0.111111111	0.257142857	0.045454545	0.106382979	0.298507463	0.269230769	0.214285714	0.150684932	0.045454545	0.051724138	0.02173913	0.048780488	0.344827586	0.044117647	0.115384615	0.214285714	0.032258065	0.441176471	0.050632911	0	0.142857143	0.051948052	0.050632911	0.046511628	0.021978022	0.12244898	0.12	0.055555556	0.129032258	0.05	0.053333333	0.4	0.05	0.130434783	0.056338028	0.282051282	0.060240964	0.048780488	0.065217391	0	0.0625	0.050632911	0.050632911	0.050632911	0.044117647	0.06097561	0.106060606	0.044117647	0.043010753	0.052631579	0.048780488	0.292682927	0	0.107692308	0.051724138	0.05	0.047619048	0.023255814	0.282051282	0.380952381	0.394366197	0.0625	0.277777778	0.084745763	0.065217391	0.050632911	0.048192771	0.127272727	0.173913043	0.0625	0.109090909	0.083333333	0.05	0.078125	0.088888889	0.052631579	0.055555556	0.051724138	0.026315789	0.05	0.0625	0.065217391	0.308823529	0.139534884	0.057692308	0.050632911	0.4	0.064935065	0.428571429	0.227272727	0.1375	0.05	0.084745763	0.254545455	0.081081081	0.052631579	0.068965517	0.019607843	0.044117647	0.045454545	0.296875	0.048780488	0.046875	0.046511628	0.082352941	0.052631579	0.048780488	0.282608696	0.052631579	0.066037736	0.047619048	0.050847458	0.024390244	0.081967213	0.070175439	0.050632911	0.057971014	0.351851852	0.024390244	0.087719298	0	0.048780488	0.048780488	0.053571429	0.052631579	0.060240964	0.086956522	0.075471698	0.08	0.153846154	0.093333333	0.065217391	0.02173913	0.050632911	0.171428571	0.106060606	0.053571429	0.101694915	0.104477612	0.109375	0.0625	0.202247191	0.048780488	0.051724138	0.065217391	0.081395349	0.02173913	0.236111111	0.052631579	0.101449275	0.048192771	0.056603774	0.052631579	0.074626866	0.328571429	0.16	0.073684211	0.145454545	0.08	0.05	0.333333333	0.078431373	0.083333333	0.06557377	0.074626866	0.047619048	0.192307692	0.065217391	0.23255814	0.071428571	0.106382979	0.050632911	0.052631579	0.0625	0.315789474	0.263157895	0.469387755
OP(=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O	0.68627451	0.065789474	0.762711864	0.071428571	0.68627451	0.060869565	0.68627451	0.085714286	0.163636364	0.137931034	0.097222222	0.169230769	0.363636364	0.063291139	0.148648649	0.052173913	0.849056604	0.057142857	0.109375	0.849056604	0.5625	0.137931034	0.19047619	0.833333333	0.285714286	0.485294118	0.19047619	0.5625	0.044776119	0.1375	0.06741573	0.086956522	0.52238806	0.174603175	0.173333333	0.080645161	0.163636364	0.849056604	0.13559322	0.12	0.571428571	0.117647059	0.057971014	0.063492063	1	0.083333333	0.196721311	0.833333333	0.849056604	0.125	0.065934066	0.148648649	1	0.833333333	0.079545455	0.375	0.086419753	0.057971014	0.571428571	0.081395349	0.676923077	0.698412698	0.064	0.849056604	0.492753623	0.833333333	0.14	0.485294118	0.317460317	0.137931034	0.057142857	0.071428571	0.833333333	0.081967213	0.158730159	0.849056604	0.849056604	0.109589041	0.172413793	0.073529412	0.101265823	0.405063291	0	0.173333333	0.092307692	0.849056604	0.19047619	0.064	0.080645161	0.833333333	0.153846154	0	0.087719298	0.056603774	0.051948052	0.056603774	0.849056604	0.064935065	0.106666667	0.68627451	0.107142857	0.072164948	0.405063291	0.066666667	0.19047619	0.1875	0.068627451	0.050847458	0.053333333	1	0.107142857	0.255813953	0.4	0.68627451	0.061728395	0.285714286	0.185185185	0.153846154	0.698412698	0.68627451	0.173913043	0.066666667	0.846153846	0.324324324	0.064516129	0.444444444	0.060606061	0.153846154	0.083333333	0.185185185	0.137931034	0.15	0.849056604	0.20212766	0.105263158	0.185185185	0.075757576	0.137931034	0.152777778	0.097222222	0.056603774	0.068181818	0.095238095	0.192982456	0.762711864	0.849056604	0.564516129	0.142857143	0.68627451	0.849056604	0.057692308	0.178082192	0.169230769	0.19047619	0.409090909	0.164383562	0.485294118	0.166666667	0.255813953	0.080808081	0.064102564	0.163636364	0.153846154	0.06557377	0.094594595	0.849056604	0.833333333	0.105263158	0.045977011	0.185185185	0.045454545	0.833333333	0.068493151	0.296703297	0.192982456	0.415584416	0.058252427	0.142857143	0.849056604	0.071428571	0.19047619	0.153846154	0.68627451	0.086956522	0.08045977	0.485294118	0.086021505	0.833333333	0.163636364	0.095238095	0.063291139	0.111111111	0.68627451	0.137931034	0.131578947	0.171875	0.285714286	0.785714286	0.068627451	0.171052632	0.060240964	0.1375	0.19047619	0.074074074	0.636363636	0.065217391	0.072916667	0.074468085	0.5	0.192982456	0.063492063	0.066666667	0.109375	0.192307692	0.070175439	0.097826087	0.164179104	0.178082192	0.27027027	0.078125	0.849056604	0.403846154	0.389473684	0.163636364	0.163636364	0.553846154	0.849056604	0.050847458	0.06557377	0.174418605	0.06557377	0.849056604	0.979166667	0.507936508	0.849056604	0.485294118	0.833333333	0.064935065	0.485294118	0.082474227	0.049180328	0.181818182	0.178082192	0.68627451	0.153846154	0.056074766	0.849056604	0.137931034	0.569230769	0.785714286	0.175675676	0.083333333	0.163636364	0.849056604	0.101449275	0.152542373	0.147540984	0.088607595	0.056603774	0.289156627	0.06557377	0.153846154	0.137931034	0.087719298	0.68627451	0.125	0.137931034	0.571428571	0.08045977	0.589041096	0.113924051	0.115384615	0.137931034	0.163636364	0.485294118	0.571428571	0.130434783	0.092592593	0.171052632	0.12195122	0.175675676	0.203389831	0.19047619	0.057971014	0.698412698	0.389473684	0.066666667	0.174603175	0.153846154	0.19047619	0.465753425	0.172839506	0.051020408	0.698412698	0.565789474	0.146067416	0.055555556	0.047619048	0.087912088	0.12962963	0.169230769	0.087719298	0.485294118	0.068965517	0.194444444	0.057971014	0.089430894	0.112676056	0.066037736	0.849056604	0	0.105263158	0.846153846	0.849056604	0.153846154	0.255813953	0.166666667	0.075757576	0.4	0.118421053	0.833333333	1	0.059701493	0.833333333	0.13559322	0.363636364	0.06557377	0.745762712	0.485294118	0.163636364	0	0.106666667	0.849056604	0.849056604	0.849056604	0.68627451	0.75862069	0.157894737	0.68627451	0.454545455	0.19047619	0.485294118	0.07079646	0	0.175675676	0.1875	0.833333333	0.492753623	0.072916667	0.06557377	0.0625	0.096153846	0.137931034	0.070175439	0.112676056	0.163636364	0.849056604	0.569230769	0.1	0.063829787	0.137931034	0.085714286	0.175438596	0.833333333	0.235294118	0.066666667	0.19047619	0.4	0.169230769	0.094117647	0.833333333	0.137931034	0.163636364	0.06122449	0.066666667	0.060606061	0.849056604	0.057471264	0.08988764	0.06557377	0.15	0.164835165	0.833333333	0.067567568	0.108695652	0.091954023	0.19047619	0.054794521	0.098360656	0.68627451	0.698412698	0.126436782	0.771929825	0.171428571	0.363636364	0.150537634	0.19047619	0.094339623	0.042253521	0.19047619	0.542168675	0.492753623	0.184615385	0.253164557	0.14084507	0.407407407	0.849056604	0.23943662	0.073170732	0.253164557	0.1	0	0.485294118	0.485294118	0.174603175	0.171875	0.095744681	0.139240506	0.411764706	0.061538462	0.136363636	0.154761905	0.163636364	0.087719298	0.849056604	0.056603774	0.173333333	0.174603175	0.126760563	0.171052632	0.178082192	0.137931034	0.079646018	0.485294118	0.169230769	0.163636364	0.227272727	0.087719298	0.06122449	0.19047619	0.166666667	0.569230769	0.183333333	0.19047619	0.0875	0.058823529	0.073529412	0.602739726	0.068493151	0.095238095	0.181818182	0.073770492	0.166666667	0.175438596	0.081081081	0.16	0.745762712	0.136842105	0.163636364	0.07079646	0.111111111	0.080645161	0.849056604	0.233766234	0.137931034	0.083333333	0.086206897	0.074074074
OP(=O)(C(P(=O)(O)O)(C(=O)O)O)O	0.038461538	0.065217391	0.090909091	0.102564103	0.038461538	0.046511628	0.038461538	0.128205128	0.032258065	0.03030303	0.093023256	0.047619048	0.035714286	0.083333333	0.104166667	0.05952381	0.1	0.105263158	0.114285714	0.1	0.079365079	0.03030303	0.048780488	0.098360656	0.030769231	0.078125	0.048780488	0.079365079	0.085714286	0.035087719	0.086206897	0.102564103	0.076923077	0.05	0.076923077	0.166666667	0.032258065	0.1	0.060606061	0.038961039	0.085365854	0.064935065	0.108108108	0.129032258	0.107142857	0.137931034	0.051282051	0.098360656	0.1	0.166666667	0.048387097	0.039215686	0.107142857	0.098360656	0.05	0.072289157	0.076923077	0.108108108	0.085365854	0.070175439	0.1	0.102941176	0.041237113	0.1	0.075757576	0.098360656	0.25	0.078125	0.133333333	0.03030303	0.053333333	0.037037037	0.098360656	0.133333333	0.078947368	0.1	0.1	0.166666667	0.161290323	0.138888889	0.018518519	0.039473684	0	0.076923077	0.083333333	0.1	0.048780488	0.052083333	0.129032258	0.098360656	0.075	0	0.034482759	0.2	0.088888889	0.2	0.1	0.063829787	0.0625	0.038461538	0.089285714	0.058823529	0.039473684	0.142857143	0.048780488	0.047619048	0.054794521	0.034482759	0.093023256	0.107142857	1	0.027027027	0.035087719	0.038461538	0.102040816	0.030769231	0.28	0.217391304	0.102941176	0.038461538	0.166666667	0.142857143	0.103448276	0.081967213	0.063492063	0.035087719	0.117647059	0.075	0.095238095	0.28	0.03030303	0.193548387	0.1	0.08	0.033333333	0.28	0.083333333	0.03030303	0.085106383	0.044444444	0.2	0.048076923	0.071428571	0.24137931	0.090909091	0.1	0.083333333	0.037037037	0.038461538	0.1	0.068493151	0.08	0.047619048	0.048780488	0.089285714	0.081632653	0.078125	0.072727273	0.027027027	0.056338028	0.02	0.032258065	0.217391304	0.137931034	0.020833333	0.1	0.098360656	0.291666667	0.072727273	0.28	0.121212121	0.098360656	0.095238095	0.088607595	0.24137931	0.040540541	0.054794521	0.142857143	0.1	0.054545455	0.023809524	0.217391304	0.038461538	0.102564103	0.068965517	0.078125	0.061538462	0.098360656	0.032258065	0.193548387	0.06122449	0.054545455	0.038461538	0.03030303	0.038461538	0.048780488	0.030769231	0.096774194	0.013157895	0.075471698	0.018181818	0.053571429	0.048780488	0.037735849	0.035714286	0.064516129	0.059701493	0.078125	0.049180328	0.24137931	0.129032258	0.142857143	0.3	0.070175439	0.16	0.061538462	0.045454545	0.08	0.087719298	0.121212121	0.1	0.138888889	0.063829787	0.032258065	0.032258065	0.078125	0.1	0.304347826	0.137931034	0.061538462	0.137931034	0.1	0.105263158	0.06779661	0.1	0.078125	0.098360656	0.063829787	0.078125	0.073529412	0.032258065	0.045454545	0.038461538	0.038461538	0.075	0.065789474	0.1	0.03030303	0.076923077	0.096774194	0.078431373	0.137931034	0.032258065	0.1	0.1	0.24137931	0.310344828	0.08	0.2	0.02739726	0.137931034	0.217391304	0.03030303	0.034482759	0.038461538	0.192307692	0.03030303	0.085365854	0.068965517	0.076923077	0.12	0.105263158	0.03030303	0.032258065	0.078125	0.085365854	0.043478261	0.35	0.075471698	0.052631579	0.078431373	0.147058824	0.048780488	0.108108108	0.102941176	0.063829787	0.090909091	0.05	0.217391304	0.048780488	0.071428571	0.06779661	0.059701493	0.102941176	0.101265823	0.111111111	0.051282051	0.133333333	0.080645161	0.208333333	0.047619048	0.034482759	0.078125	0.070175439	0.038461538	0.108108108	0.085106383	0.044444444	0.051948052	0.1	0	0.291666667	0.103448276	0.1	0.217391304	0.027027027	0.151515152	0.114285714	0.035087719	0.152173913	0.098360656	0.107142857	0.114285714	0.098360656	0.166666667	0.035714286	0.137931034	0.092307692	0.078125	0.032258065	0	0.040816327	0.1	0.1	0.1	0.038461538	0.111111111	0.098039216	0.038461538	0.081081081	0.048780488	0.078125	0.047058824	0	0.078431373	0.047619048	0.098360656	0.075757576	0.028985507	0.137931034	0.060606061	0.051282051	0.03030303	0.16	0.119047619	0.032258065	0.1	0.076923077	0.097560976	0.044247788	0.03030303	0.1	0.206896552	0.098360656	0.04	0.142857143	0.048780488	0.035087719	0.047619048	0.051724138	0.098360656	0.03030303	0.032258065	0.074626866	0.142857143	0.117647059	0.1	0.071428571	0.06557377	0.137931034	0.233333333	0.104477612	0.098360656	0.119047619	0.061403509	0.086206897	0.048780488	0.097560976	0.029411765	0.038461538	0.102941176	0.118644068	0.095238095	0.041666667	0.089552239	0.056338028	0.048780488	0.444444444	0.105263158	0.048780488	0.078651685	0.075757576	0.046511628	0.030769231	0.139534884	0.157894737	0.1	0.098039216	0.076923077	0.030769231	0.184210526	0	0.078125	0.078125	0.05	0.048780488	0.092307692	0.054545455	0.142857143	0.121212121	0.131578947	0.06557377	0.032258065	0.034482759	0.1	0.2	0.076923077	0.05	0.11627907	0.075471698	0.08	0.03030303	0.046511628	0.078125	0.047619048	0.032258065	0.117647059	0.034482759	0.058823529	0.048780488	0.072727273	0.076923077	0.054054054	0.048780488	0.057692308	0.055555556	0.108108108	0.103896104	0.12195122	0.057142857	0.045454545	0.053191489	0.151515152	0.206896552	0.090909091	0.037735849	0.092307692	0.085714286	0.032258065	0.047058824	0.074074074	0.129032258	0.1	0.086206897	0.03030303	0.137931034	0.148148148	0.078431373
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1[nH]c(N)nc2=O	0.25	0.104651163	0.242105263	0.047058824	0.25	0.0625	0.25	0.046511628	0.083333333	0.095890411	0.081395349	0.071428571	0.485714286	0.053763441	0.076086957	0.062992126	0.244444444	0.035294118	0.0625	0.244444444	0.239130435	0.095890411	0.072289157	0.255555556	0.852459016	0.4375	0.072289157	0.239130435	0.024390244	0.082474227	0.048076923	0.05952381	0.45	0.073170732	0.085106383	0.065789474	0.083333333	0.244444444	0.157142857	0.076923077	0.205357143	0.066666667	0.035714286	0.038461538	0.255813953	0.025974026	0.074074074	0.255555556	0.244444444	0.043956044	0.099009901	0.087912088	0.255813953	0.255555556	0.079207921	0.35	0.073684211	0.06097561	0.205357143	0.059405941	0.242424242	0.222222222	0.065217391	0.244444444	0.444444444	0.255555556	0.044117647	0.4375	0.102272727	0.095890411	0.041666667	0.088235294	0.255555556	0.052631579	0.0875	0.244444444	0.244444444	0.043956044	0.037974684	0.048192771	0.074468085	0.76056338	0	0.096774194	0.103896104	0.244444444	0.072289157	0.065217391	0.038461538	0.255555556	0.085365854	0	0.101449275	0.029411765	0.032608696	0.029411765	0.244444444	0.090909091	0.114942529	0.25	0.07	0.063063063	0.76056338	0.054054054	0.072289157	0.071428571	0.060344828	0.04109589	0.021978022	0.255813953	0.027027027	1	0.5	0.25	0.030927835	0.852459016	0.04	0.057142857	0.222222222	0.25	0.06741573	0.054054054	0.25	0.191489362	0.086538462	0.381578947	0.05	0.085365854	0.045454545	0.04	0.095890411	0.0375	0.244444444	0.104347826	0.084507042	0.04	0.08974359	0.095890411	0.077777778	0.134146341	0.029411765	0.061643836	0.092783505	0.037974684	0.242105263	0.244444444	0.460526316	0.0625	0.25	0.244444444	0.05982906	0.075268817	0.097560976	0.072289157	0.188888889	0.087912088	0.4375	0.082474227	1	0.061403509	0.077777778	0.083333333	0.057142857	0.025974026	0.104651163	0.244444444	0.255555556	0.026666667	0.029411765	0.04	0.050632911	0.255555556	0.057471264	0.147826087	0.037974684	0.732394366	0.042372881	0.040816327	0.244444444	0.072164948	0.126582278	0.057142857	0.25	0.072289157	0.08	0.4375	0.095238095	0.255555556	0.083333333	0.024691358	0.076923077	0.168539326	0.25	0.095890411	0.111111111	0.072289157	0.852459016	0.239130435	0.098214286	0.072916667	0.0625	0.129032258	0.072289157	0.097826087	0.238095238	0.046728972	0.054054054	0.064814815	0.549295775	0.037974684	0.025316456	0.054054054	0.024096386	0.103092784	0.056338028	0.074766355	0.069767442	0.075268817	0.161290323	0.092105263	0.244444444	0.101265823	0.327272727	0.083333333	0.083333333	0.223404255	0.244444444	0.027027027	0.025974026	0.095238095	0.025974026	0.244444444	0.252873563	0.238636364	0.244444444	0.4375	0.255555556	0.090909091	0.4375	0.072072072	0.04	0.069767442	0.075268817	0.25	0.085365854	0.040983607	0.244444444	0.095890411	0.348837209	0.239130435	0.086021505	0.039473684	0.083333333	0.244444444	0.046511628	0.037974684	0.05	0.086956522	0.029411765	0.805970149	0.053333333	0.057142857	0.095890411	0.101449275	0.25	0.040540541	0.095890411	0.205357143	0.058823529	0.203703704	0.096774194	0.056910569	0.095890411	0.083333333	0.4375	0.205357143	0.072727273	0.028169014	0.084210526	0.139784946	0.086021505	0.118421053	0.072289157	0.023529412	0.222222222	0.226890756	0.068181818	0.073170732	0.057142857	0.072289157	0.406976744	0.09	0.044642857	0.222222222	0.198198198	0.045045045	0.049180328	0.025641026	0.097087379	0.041666667	0.097560976	0.101449275	0.4375	0.049019608	0.19047619	0.048192771	0.057142857	0.207792208	0.058333333	0.244444444	0	0.026666667	0.25	0.244444444	0.057142857	1	0.037037037	0.0625	0.5	0.053191489	0.255555556	0.255813953	0.036585366	0.255555556	0.038461538	0.485714286	0.025974026	0.21875	0.4375	0.083333333	0	0.168674699	0.244444444	0.244444444	0.244444444	0.25	0.221052632	0.096774194	0.25	0.4	0.072289157	0.4375	0.062992126	0	0.074468085	0.071428571	0.255555556	0.444444444	0.093457944	0.025974026	0.054545455	0.084745763	0.095890411	0.02739726	0.04494382	0.083333333	0.244444444	0.348837209	0.058139535	0.078947368	0.095890411	0.046511628	0.038461538	0.255555556	0.166666667	0.054054054	0.072289157	0.5	0.071428571	0.091836735	0.255555556	0.095890411	0.083333333	0.053571429	0.026315789	0.05	0.244444444	0.039215686	0.121212121	0.025974026	0.0375	0.111111111	0.255555556	0.056818182	0.056962025	0.079207921	0.072289157	0.083333333	0.125	0.25	0.222222222	0.046728972	0.23655914	0.090909091	0.155339806	0.130841121	0.072289157	0.028571429	0.023255814	0.072289157	0.203389831	0.444444444	0.070588235	0.852459016	0.079545455	0.097560976	0.244444444	0.133333333	0.051546392	0.852459016	0.045977011	0	0.4375	0.4375	0.073170732	0.072289157	0.093457944	0.106382979	0.102564103	0.050632911	0.085365854	0.099009901	0.083333333	0.101449275	0.244444444	0.029411765	0.085106383	0.073170732	0.105882353	0.084210526	0.075268817	0.095890411	0.088	0.4375	0.071428571	0.083333333	0.099099099	0.101449275	0.053571429	0.072289157	0.082474227	0.348837209	0.075949367	0.072289157	0.074468085	0.051724138	0.035714286	0.201834862	0.057471264	0.106666667	0.069767442	0.066176471	0.037037037	0.038461538	0.093023256	0.147727273	0.231578947	0.070175439	0.083333333	0.0546875	0.106382979	0.094594595	0.244444444	0.159574468	0.095890411	0.039473684	0.040540541	0.041237113
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(N)nc2=O	0.537037037	0.098591549	0.346666667	0.090909091	0.537037037	0.0625	0.537037037	0.073529412	0.270833333	0.211538462	0.117647059	0.216666667	0.641509434	0.065789474	0.078947368	0.063063063	0.376811594	0.075757576	0.114754098	0.376811594	0.366197183	0.211538462	0.220338983	0.371428571	0.573770492	0.441176471	0.220338983	0.366197183	0.063492063	0.189189189	0.082352941	0.074626866	0.677966102	0.224137931	0.214285714	0.084745763	0.270833333	0.376811594	0.163636364	0.12371134	0.268817204	0.132653061	0.060606061	0.066666667	0.4	0.068965517	0.228070175	0.371428571	0.376811594	0.083333333	0.093023256	0.188405797	0.4	0.371428571	0.082352941	0.421686747	0.118421053	0.076923077	0.268817204	0.097560976	0.358974359	0.405405405	0.074380165	0.376811594	0.428571429	0.371428571	0.038461538	0.441176471	0.126760563	0.211538462	0.058823529	0.096153846	0.371428571	0.086206897	0.25	0.376811594	0.376811594	0.068493151	0.06557377	0.060606061	0.105263158	0.35	0	0.231884058	0.096774194	0.376811594	0.220338983	0.083333333	0.084745763	0.371428571	0.24137931	0	0.092592593	0.081632653	0.068493151	0.06	0.376811594	0.097222222	0.142857143	0.537037037	0.084337349	0.097826087	0.35	0.070175439	0.220338983	0.216666667	0.092783505	0.053571429	0.055555556	0.4	0.035087719	0.5	1	0.537037037	0.064102564	0.573770492	0.051724138	0.055555556	0.405405405	0.537037037	0.083333333	0.070175439	0.388059701	0.217948718	0.090909091	0.692307692	0.063492063	0.24137931	0.086956522	0.051724138	0.211538462	0.047619048	0.376811594	0.12244898	0.132075472	0.051724138	0.096774194	0.211538462	0.194029851	0.169230769	0.06	0.078125	0.098765432	0.06557377	0.346666667	0.376811594	0.46875	0.180555556	0.537037037	0.376811594	0.07	0.202898551	0.216666667	0.220338983	0.304347826	0.223880597	0.441176471	0.205479452	0.5	0.083333333	0.095890411	0.270833333	0.055555556	0.068965517	0.098591549	0.376811594	0.371428571	0.052631579	0.073170732	0.051724138	0.047619048	0.371428571	0.086956522	0.277777778	0.06557377	0.492957746	0.070707071	0.0625	0.376811594	0.074074074	0.220338983	0.055555556	0.537037037	0.107692308	0.109756098	0.441176471	0.126436782	0.371428571	0.270833333	0.064516129	0.08	0.191780822	0.537037037	0.211538462	0.121621622	0.220338983	0.573770492	0.385714286	0.081632653	0.194444444	0.08974359	0.128205128	0.220338983	0.090909091	0.403225806	0.079545455	0.075268817	0.088888889	0.309859155	0.06557377	0.066666667	0.070175439	0.046153846	0.111111111	0.074074074	0.088888889	0.209677419	0.202898551	0.197368421	0.1	0.376811594	0.186440678	0.387096774	0.270833333	0.270833333	0.361111111	0.376811594	0.053571429	0.068965517	0.209876543	0.068965517	0.376811594	0.393939394	0.314285714	0.376811594	0.441176471	0.371428571	0.097222222	0.441176471	0.108695652	0.051724138	0.209677419	0.185714286	0.537037037	0.24137931	0.057692308	0.376811594	0.211538462	0.47761194	0.385714286	0.217391304	0.087719298	0.270833333	0.376811594	0.089552239	0.048387097	0.098360656	0.092105263	0.081632653	0.507246377	0.068965517	0.055555556	0.211538462	0.092592593	0.537037037	0.034482759	0.211538462	0.268817204	0.070588235	0.269662921	0.103896104	0.076190476	0.211538462	0.270833333	0.441176471	0.268817204	0.174418605	0.037037037	0.211267606	0.141025641	0.217391304	0.096774194	0.220338983	0.076923077	0.405405405	0.264705882	0.069444444	0.224137931	0.055555556	0.220338983	0.625	0.194805195	0.052631579	0.405405405	0.260869565	0.076086957	0.067307692	0.06779661	0.11627907	0.035714286	0.216666667	0.092592593	0.441176471	0.084337349	0.317460317	0.060606061	0.056451613	0.225806452	0.078431373	0.376811594	0	0.052631579	0.388059701	0.376811594	0.055555556	0.5	0.046875	0.079365079	1	0.108108108	0.371428571	0.4	0.079365079	0.371428571	0.049180328	0.641509434	0.068965517	0.351351351	0.441176471	0.270833333	0	0.212121212	0.376811594	0.376811594	0.376811594	0.537037037	0.302631579	0.197183099	0.537037037	0.676923077	0.220338983	0.441176471	0.082568807	0	0.2	0.216666667	0.371428571	0.428571429	0.098901099	0.068965517	0.076086957	0.11	0.211538462	0.074074074	0.070422535	0.270833333	0.376811594	0.47761194	0.104477612	0.080882353	0.211538462	0.073529412	0.066666667	0.371428571	0.396551724	0.070175439	0.220338983	1	0.216666667	0.097560976	0.371428571	0.211538462	0.270833333	0.063157895	0.051724138	0.063492063	0.376811594	0.072289157	0.146341463	0.068965517	0.064516129	0.131868132	0.371428571	0.070422535	0.063829787	0.108433735	0.220338983	0.088235294	0.122807018	0.537037037	0.405405405	0.06741573	0.38028169	0.196969697	0.324675325	0.181818182	0.220338983	0.037735849	0.044117647	0.220338983	0.329787234	0.428571429	0.213114754	0.371428571	0.068493151	0.158730159	0.376811594	0.164383562	0.075949367	0.371428571	0.057142857	0	0.441176471	0.441176471	0.224137931	0.220338983	0.098901099	0.208333333	0.189655172	0.064516129	0.090909091	0.189873418	0.270833333	0.092592593	0.376811594	0.06	0.214285714	0.224137931	0.132352941	0.211267606	0.202898551	0.211538462	0.091743119	0.441176471	0.216666667	0.270833333	0.105263158	0.092592593	0.063157895	0.220338983	0.205479452	0.47761194	0.236363636	0.220338983	0.105263158	0.071428571	0.076923077	0.357142857	0.071428571	0.137931034	0.209677419	0.094017094	0.063492063	0.066666667	0.1	0.292307692	0.388888889	0.060606061	0.270833333	0.072727273	0.115384615	0.103448276	0.376811594	0.164556962	0.211538462	0.087719298	0.090909091	0.063291139
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
CC[C@@H]([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)N)N)CC(=O)N)CC(=O)O)C	0.054054054	0.057971014	0.054945055	0.155172414	0.054054054	0.252747253	0.054054054	0.096774194	0.056603774	0.054545455	0.163934426	0.046153846	0.051282051	0.266666667	0.069444444	0.284090909	0.058823529	0.294117647	0.188679245	0.058823529	0.108433735	0.054545455	0.046875	0.058139535	0.034090909	0.04494382	0.046875	0.108433735	0.169811321	0.050632911	0.0875	0.175438596	0.056179775	0.047619048	0.095890411	0.113207547	0.056603774	0.058823529	0.035087719	0.072164948	0.076190476	0.081632653	0.3	0.18	0.061728395	0.1875	0.048387097	0.058139535	0.058823529	0.106060606	0.085365854	0.040540541	0.061728395	0.058139535	0.035714286	0.086538462	0.111111111	0.083333333	0.076190476	0.328125	0.052083333	0.053191489	0.19047619	0.058823529	0.043956044	0.058139535	0.042553191	0.04494382	0.071428571	0.054545455	0.2875	0.019607843	0.058139535	0.115384615	0.120689655	0.058823529	0.058823529	0.106060606	0.071428571	0.083333333	0.039473684	0.03	0	0.095890411	0.086206897	0.058823529	0.046875	0.19047619	0.282608696	0.058139535	0.116666667	0	0.018867925	0.142857143	0.327272727	0.170731707	0.058823529	0.057142857	0.071428571	0.054054054	0.08974359	0.185185185	0.03	0.076923077	0.046875	0.046153846	0.278481013	0.018867925	0.365384615	0.061728395	0.102040816	0.030927835	0.064102564	0.054054054	1	0.034090909	0.12	0.04	0.053191489	0.054054054	0.123076923	0.076923077	0.060240964	0.046511628	0.070588235	0.064102564	0.148148148	0.116666667	0.206896552	0.12	0.054545455	0.070175439	0.058823529	0.05	0.037735849	0.12	0.05	0.054545455	0.102941176	0.028985507	0.170731707	0.242990654	0.135135135	0.132075472	0.054945055	0.058823529	0.047058824	0.052631579	0.054054054	0.058823529	0.259259259	0.098591549	0.046153846	0.046875	0.049382716	0.1	0.04494382	0.092105263	0.030927835	0.192771084	0.02739726	0.056603774	0.04	0.1875	0.013888889	0.058823529	0.058139535	0.145833333	0.276923077	0.12	0.089285714	0.058139535	0.09375	0.067961165	0.132075472	0.030612245	0.364864865	0.194029851	0.058823529	0.064935065	0.030769231	0.04	0.054054054	0.196428571	0.075	0.04494382	0.107142857	0.058139535	0.056603774	0.070175439	0.070422535	0.078947368	0.054054054	0.054545455	0.026315789	0.046875	0.034090909	0.057471264	0.02020202	0.109589041	0.052631579	0.064102564	0.046875	0.025974026	0.051282051	0.285714286	0.217948718	0.367647059	0.035294118	0.132075472	0.18	0.098039216	0.086206897	0.075949367	0.081632653	0.094117647	0.044776119	0.098591549	0.036144578	0.089285714	0.058823529	0.06557377	0.042016807	0.056603774	0.056603774	0.094117647	0.058823529	0.125	0.1875	0.081395349	0.1875	0.058823529	0.06097561	0.074074074	0.058823529	0.04494382	0.058139535	0.072463768	0.04494382	0.328767123	0.018181818	0.044776119	0.04	0.054054054	0.116666667	0.438356164	0.058823529	0.054545455	0.056179775	0.057471264	0.097222222	0.266666667	0.056603774	0.058823529	0.152542373	0.111111111	0.087719298	0.114285714	0.142857143	0.03125	0.075471698	0.04	0.054545455	0.018867925	0.054054054	0.078431373	0.054545455	0.076190476	0.102564103	0.048543689	0.052631579	0.5	0.054545455	0.056603774	0.04494382	0.076190476	0.090909091	0.085106383	0.094594595	0.090909091	0.097222222	0.032786885	0.046875	0.326530612	0.053191489	0.042016807	0.074626866	0.047619048	0.04	0.046875	0.064516129	0.0875	0.233766234	0.053191489	0.088235294	0.220779221	0.277108434	0.183673469	0.197368421	0.039215686	0.046153846	0.018867925	0.04494382	0.25	0.04	0.120689655	0.340425532	0.044117647	0.25	0.058823529	0	0.145833333	0.060240964	0.058823529	0.04	0.030927835	0.107142857	0.145454545	0.064102564	0.115942029	0.058139535	0.061728395	0.235294118	0.058139535	0.134615385	0.051282051	0.1875	0.06741573	0.04494382	0.056603774	0	0.056338028	0.058823529	0.058823529	0.058823529	0.054054054	0.068181818	0.095890411	0.054054054	0.050505051	0.046875	0.04494382	0.345238095	0	0.097222222	0.046153846	0.058139535	0.043956044	0.032608696	0.1875	0.342857143	0.191011236	0.054545455	0.152173913	0.075757576	0.056603774	0.058823529	0.056179775	0.169491525	0.256637168	0.054545455	0.096774194	0.072727273	0.058139535	0.070422535	0.076923077	0.046875	0.064102564	0.046153846	0.036585366	0.058139535	0.054545455	0.056603774	0.297297297	0.12	0.050847458	0.058823529	0.4	0.05952381	0.1875	0.22	0.139534884	0.058139535	0.075757576	0.169354839	0.074074074	0.046875	0.078125	0.017241379	0.054054054	0.053191489	0.25	0.056818182	0.042253521	0.043010753	0.076086957	0.046875	0.063829787	0.269230769	0.046875	0.071428571	0.043956044	0.045454545	0.02247191	0.073529412	0.0625	0.058823529	0.052631579	0.26984127	0.02247191	0.095238095	0	0.04494382	0.04494382	0.047619048	0.046875	0.055555556	0.078947368	0.066666667	0.070175439	0.13559322	0.085365854	0.056603774	0.018867925	0.058823529	0.170731707	0.095890411	0.047619048	0.142857143	0.094594595	0.098591549	0.054545455	0.225806452	0.04494382	0.046153846	0.056603774	0.075268817	0.018867925	0.333333333	0.046875	0.092105263	0.056179775	0.05	0.046875	0.067567568	0.369863014	0.226415094	0.079207921	0.129032258	0.070175439	0.044776119	0.23	0.068965517	0.072727273	0.090909091	0.067567568	0.06741573	0.176470588	0.056603774	0.329411765	0.108108108	0.072727273	0.058823529	0.048192771	0.054545455	0.266666667	0.30952381	0.316666667
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(N)nc2=O	0.281690141	0.088607595	0.26744186	0.052631579	0.281690141	0.049586777	0.281690141	0.051948052	0.095238095	0.109375	0.090909091	0.08	0.357142857	0.047058824	0.084337349	0.05	0.271604938	0.039473684	0.070422535	0.271604938	0.265060241	0.109375	0.081081081	0.283950617	1	0.325	0.081081081	0.265060241	0.02739726	0.090909091	0.052631579	0.066666667	0.507042254	0.082191781	0.094117647	0.074626866	0.095238095	0.271604938	0.180327869	0.083333333	0.223300971	0.072072072	0.04	0.043478261	0.285714286	0.029411765	0.083333333	0.283950617	0.271604938	0.048780488	0.096774194	0.097560976	0.285714286	0.283950617	0.086956522	0.384615385	0.081395349	0.068493151	0.223300971	0.065217391	0.266666667	0.244444444	0.061538462	0.271604938	0.333333333	0.283950617	0.050847458	0.325	0.113924051	0.109375	0.035714286	0.101694915	0.283950617	0.059701493	0.098591549	0.271604938	0.271604938	0.048780488	0.042857143	0.054054054	0.069767442	0.633802817	0	0.107142857	0.117647059	0.271604938	0.081081081	0.061538462	0.043478261	0.283950617	0.095890411	0	0.116666667	0.033898305	0.036144578	0.033898305	0.271604938	0.101265823	0.113924051	0.281690141	0.076923077	0.068627451	0.633802817	0.061538462	0.081081081	0.08	0.065420561	0.046875	0.024390244	0.285714286	0.030769231	0.852459016	0.573770492	0.281690141	0.034090909	1	0.045454545	0.06557377	0.244444444	0.281690141	0.075	0.061538462	0.278481013	0.211764706	0.094736842	0.391304348	0.056338028	0.095890411	0.050632911	0.045454545	0.109375	0.042253521	0.271604938	0.113207547	0.096774194	0.045454545	0.101449275	0.109375	0.086419753	0.150684932	0.033898305	0.065693431	0.08988764	0.042857143	0.26744186	0.271604938	0.342105263	0.068965517	0.281690141	0.271604938	0.045454545	0.083333333	0.109589041	0.081081081	0.209876543	0.097560976	0.325	0.090909091	0.852459016	0.066666667	0.086419753	0.095238095	0.06557377	0.029411765	0.116883117	0.271604938	0.283950617	0.03030303	0.032258065	0.045454545	0.057142857	0.283950617	0.064102564	0.160377358	0.042857143	0.838709677	0.036363636	0.04494382	0.271604938	0.079545455	0.142857143	0.06557377	0.281690141	0.081081081	0.087912088	0.325	0.104166667	0.283950617	0.095238095	0.027777778	0.085365854	0.1875	0.281690141	0.109375	0.109756098	0.081081081	1	0.265060241	0.106796117	0.08045977	0.068965517	0.11627907	0.081081081	0.108433735	0.266666667	0.04040404	0.048543689	0.06	0.629032258	0.042857143	0.028571429	0.061538462	0.027027027	0.101123596	0.064516129	0.081632653	0.077922078	0.083333333	0.178571429	0.104477612	0.271604938	0.114285714	0.330097087	0.095238095	0.095238095	0.247058824	0.271604938	0.030769231	0.029411765	0.104166667	0.029411765	0.271604938	0.282051282	0.265822785	0.271604938	0.325	0.283950617	0.101265823	0.325	0.078431373	0.045454545	0.077922078	0.083333333	0.281690141	0.095890411	0.026086957	0.271604938	0.109375	0.35443038	0.265060241	0.095238095	0.044776119	0.095238095	0.271604938	0.051948052	0.042857143	0.056338028	0.096385542	0.033898305	0.866666667	0.060606061	0.06557377	0.109375	0.116666667	0.281690141	0.046153846	0.109375	0.223300971	0.064516129	0.222222222	0.107142857	0.061403509	0.109375	0.095238095	0.325	0.223300971	0.079207921	0.032258065	0.093023256	0.127906977	0.095238095	0.134328358	0.081081081	0.026315789	0.244444444	0.223214286	0.075949367	0.082191781	0.06557377	0.081081081	0.454545455	0.098901099	0.028571429	0.244444444	0.215686275	0.049019608	0.034782609	0.028985507	0.094736842	0.047619048	0.109589041	0.116666667	0.325	0.042553191	0.213333333	0.054054054	0.053030303	0.217391304	0.044247788	0.271604938	0	0.03030303	0.278481013	0.271604938	0.06557377	0.852459016	0.041666667	0.070422535	0.573770492	0.058823529	0.283950617	0.285714286	0.027027027	0.283950617	0.043478261	0.357142857	0.029411765	0.24137931	0.325	0.095238095	0	0.173333333	0.271604938	0.271604938	0.271604938	0.281690141	0.244186047	0.107142857	0.281690141	0.444444444	0.081081081	0.325	0.05	0	0.082352941	0.08	0.283950617	0.333333333	0.102040816	0.029411765	0.049019608	0.091743119	0.109375	0.03125	0.05	0.095238095	0.271604938	0.35443038	0.064935065	0.076388889	0.109375	0.051948052	0.043478261	0.283950617	0.186666667	0.061538462	0.081081081	0.573770492	0.08	0.101123596	0.283950617	0.109375	0.095238095	0.038095238	0.029850746	0.056338028	0.271604938	0.043010753	0.133333333	0.029411765	0.042253521	0.121212121	0.283950617	0.063291139	0.053333333	0.086956522	0.081081081	0.093333333	0.142857143	0.281690141	0.244444444	0.051020408	0.261904762	0.101265823	0.170212766	0.142857143	0.081081081	0.032786885	0.025974026	0.081081081	0.209090909	0.333333333	0.078947368	0.704918033	0.088607595	0.109589041	0.271604938	0.148148148	0.04494382	0.704918033	0.051282051	0	0.325	0.325	0.082191781	0.081081081	0.102040816	0.117647059	0.115942029	0.057142857	0.095890411	0.108695652	0.095238095	0.116666667	0.271604938	0.033898305	0.094117647	0.082191781	0.118421053	0.093023256	0.083333333	0.109375	0.076271186	0.325	0.08	0.095238095	0.097087379	0.116666667	0.038095238	0.081081081	0.090909091	0.35443038	0.085714286	0.081081081	0.082352941	0.046296296	0.04	0.22	0.064102564	0.121212121	0.077922078	0.070866142	0.041666667	0.043478261	0.103896104	0.15	0.255813953	0.056074766	0.095238095	0.041322314	0.117647059	0.107692308	0.271604938	0.176470588	0.109375	0.044776119	0.046153846	0.033707865
C(C(=O)O)OP(=O)(O)O	0.037037037	0.0625	0.138461538	0.153846154	0.037037037	0.082352941	0.037037037	0.15	0.0625	0.058823529	0.113636364	0.069767442	0.052631579	0.125	0.222222222	0.070588235	0.152542373	0.157894737	0.138888889	0.152542373	0.076923077	0.058823529	0.097560976	0.15	0.045454545	0.14516129	0.097560976	0.076923077	0.111111111	0.051724138	0.101694915	0.097560976	0.142857143	0.073170732	0.115384615	0.121212121	0.0625	0.152542373	0.057142857	0.078947368	0.12345679	0.090909091	0.162162162	0.15625	0.185185185	0.166666667	0.102564103	0.15	0.152542373	0.186046512	0.063492063	0.057692308	0.185185185	0.15	0.048387097	0.109756098	0.094339623	0.102564103	0.12345679	0.105263158	0.112676056	0.115942029	0.06185567	0.152542373	0.140625	0.15	0.35	0.14516129	0.261904762	0.058823529	0.08	0.034482759	0.15	0.2	0.102564103	0.152542373	0.152542373	0.186046512	0.357142857	0.131578947	0.055555556	0.038461538	0	0.094339623	0.078947368	0.152542373	0.097560976	0.051020408	0.193548387	0.15	0.097560976	0	0.032258065	0.3	0.133333333	0.3	0.152542373	0.04	0.081632653	0.037037037	0.125	0.072463768	0.038461538	0.133333333	0.097560976	0.095238095	0.082191781	0.032258065	0.139534884	0.185185185	0.28	0.04	0.051724138	0.037037037	0.12	0.045454545	1	0.304347826	0.115942029	0.037037037	0.243902439	0.133333333	0.137931034	0.152542373	0.061538462	0.051724138	0.176470588	0.097560976	0.11627907	1	0.058823529	0.3	0.152542373	0.152777778	0.03125	1	0.078947368	0.058823529	0.127659574	0.042553191	0.3	0.067307692	0.127272727	0.461538462	0.138461538	0.152542373	0.175438596	0.054545455	0.037037037	0.152542373	0.066666667	0.12	0.069767442	0.097560976	0.166666667	0.12244898	0.14516129	0.109090909	0.04	0.069444444	0.039215686	0.0625	0.304347826	0.166666667	0.02	0.152542373	0.15	0.375	0.109090909	1	0.114285714	0.15	0.11627907	0.113924051	0.461538462	0.039473684	0.082191781	0.234042553	0.152542373	0.052631579	0.071428571	0.304347826	0.037037037	0.153846154	0.084745763	0.14516129	0.075757576	0.15	0.0625	0.21875	0.058823529	0.071428571	0.037037037	0.058823529	0.037037037	0.071428571	0.045454545	0.129032258	0.025974026	0.113207547	0.035714286	0.089285714	0.097560976	0.055555556	0.034482759	0.096774194	0.073529412	0.092307692	0.047619048	0.461538462	0.15625	0.133333333	0.242424242	0.05	0.148148148	0.092307692	0.066666667	0.12	0.163636364	0.114285714	0.152542373	0.303030303	0.096774194	0.0625	0.0625	0.075757576	0.152542373	0.230769231	0.166666667	0.092307692	0.206896552	0.152542373	0.181818182	0.048387097	0.152542373	0.14516129	0.15	0.06122449	0.14516129	0.071428571	0.03030303	0.090909091	0.056603774	0.037037037	0.097560976	0.092105263	0.152542373	0.058823529	0.142857143	0.129032258	0.117647059	0.206896552	0.0625	0.152542373	0.179487179	0.652173913	0.212121212	0.12	0.3	0.040540541	0.129032258	0.304347826	0.058823529	0.032258065	0.037037037	0.269230769	0.058823529	0.12345679	0.084745763	0.116883117	0.074074074	0.146666667	0.058823529	0.0625	0.14516129	0.12345679	0.072463768	0.208333333	0.113207547	0.068965517	0.117647059	0.205882353	0.097560976	0.162162162	0.115942029	0.096774194	0.086956522	0.073170732	0.304347826	0.097560976	0.115942029	0.101694915	0.073529412	0.115942029	0.141025641	0.2	0.105263158	0.2	0.095238095	0.291666667	0.069767442	0.032258065	0.14516129	0.086206897	0.076923077	0.102564103	0.11827957	0.042553191	0.077922078	0.152542373	0	0.375	0.137931034	0.152542373	0.304347826	0.04	0.333333333	0.171428571	0.051724138	0.170212766	0.15	0.185185185	0.138888889	0.15	0.275862069	0.052631579	0.206896552	0.123076923	0.14516129	0.0625	0	0.06	0.152542373	0.152542373	0.152542373	0.037037037	0.180327869	0.115384615	0.037037037	0.108108108	0.097560976	0.14516129	0.083333333	0	0.117647059	0.095238095	0.15	0.140625	0.013888889	0.206896552	0.090909091	0.076923077	0.058823529	0.192307692	0.139534884	0.0625	0.152542373	0.142857143	0.119047619	0.052631579	0.058823529	0.12195122	0.37037037	0.15	0.058823529	0.133333333	0.097560976	0.051724138	0.069767442	0.032786885	0.15	0.058823529	0.0625	0.104477612	0.172413793	0.081081081	0.152542373	0.107142857	0.080645161	0.166666667	0.392857143	0.169230769	0.15	0.113636364	0.128440367	0.101694915	0.097560976	0.093023256	0.027777778	0.037037037	0.115942029	0.192982456	0.126984127	0.083333333	0.119402985	0.069444444	0.097560976	0.217391304	0.157894737	0.097560976	0.113636364	0.140625	0.093023256	0.045454545	0.186046512	0.277777778	0.152542373	0.183673469	0.137254902	0.045454545	0.175	0	0.14516129	0.14516129	0.073170732	0.071428571	0.057971014	0.071428571	0.3125	0.114285714	0.216216216	0.098360656	0.0625	0.032258065	0.152542373	0.3	0.115384615	0.073170732	0.136363636	0.113207547	0.12	0.058823529	0.057471264	0.14516129	0.069767442	0.0625	0.164179104	0.032258065	0.072463768	0.097560976	0.109090909	0.142857143	0.078947368	0.097560976	0.075471698	0.083333333	0.131578947	0.115384615	0.090909091	0.054054054	0.090909091	0.074468085	0.333333333	0.37037037	0.086956522	0.075471698	0.123076923	0.164179104	0.0625	0.083333333	0.071428571	0.121212121	0.152542373	0.160714286	0.058823529	0.166666667	0.222222222	0.14
OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	0.04	0.068181818	0.228070175	0.051282051	0.04	0.023255814	0.04	0.076923077	0.071428571	0.066666667	0.046511628	0.105263158	0.056603774	0.041666667	0.159090909	0.023529412	0.163636364	0.052631579	0.057142857	0.163636364	0.047619048	0.066666667	0.108108108	0.160714286	0.06557377	0.155172414	0.108108108	0.047619048	0.058823529	0.055555556	0.033898305	0.078947368	0.152542373	0.111111111	0.102040816	0.064516129	0.071428571	0.163636364	0.1	0.068493151	0.175675676	0.066666667	0.054054054	0.064516129	0.153846154	0.068965517	0.114285714	0.160714286	0.163636364	0.119047619	0.032786885	0.085106383	0.153846154	0.160714286	0.051724138	0.115384615	0.058823529	0.054054054	0.175675676	0.035087719	0.119402985	0.140625	0.03125	0.163636364	0.15	0.160714286	0.4375	0.155172414	0.195121951	0.066666667	0.026666667	0.083333333	0.160714286	0.066666667	0.083333333	0.163636364	0.163636364	0.119047619	0.259259259	0.083333333	0.081632653	0.054794521	0	0.08	0.088235294	0.163636364	0.108108108	0.03125	0.064516129	0.160714286	0.078947368	0	0.076923077	0.1	0.044444444	0.1	0.163636364	0.066666667	0.065217391	0.04	0.092592593	0.029411765	0.054794521	0.071428571	0.108108108	0.105263158	0.02739726	0.037037037	0.046511628	0.153846154	0.217391304	0.057142857	0.055555556	0.04	0.04	0.06557377	0.304347826	1	0.140625	0.04	0.175	0.071428571	0.148148148	0.163636364	0.06557377	0.055555556	0.090909091	0.078947368	0.047619048	0.304347826	0.066666667	0.25	0.163636364	0.112676056	0.074074074	0.304347826	0.057142857	0.066666667	0.113636364	0.071428571	0.1	0.028846154	0.074074074	0.259259259	0.228070175	0.163636364	0.145454545	0.08	0.04	0.163636364	0.027027027	0.106382979	0.076923077	0.108108108	0.18	0.108695652	0.155172414	0.096153846	0.057142857	0.042857143	0.042553191	0.071428571	1	0.068965517	0.068181818	0.163636364	0.160714286	0.208333333	0.036363636	0.304347826	0.060606061	0.160714286	0.047619048	0.135135135	0.259259259	0.056338028	0.02739726	0.14893617	0.163636364	0.056603774	0.078947368	1	0.04	0.051282051	0.052631579	0.155172414	0.030769231	0.160714286	0.071428571	0.166666667	0.041666667	0.037037037	0.04	0.066666667	0.06122449	0.108108108	0.06557377	0.137931034	0.041666667	0.1	0.018867925	0.096153846	0.108108108	0.06	0.037037037	0.032258065	0.029850746	0.030769231	0.068965517	0.259259259	0.064516129	0.071428571	0.193548387	0.035087719	0.08	0.080645161	0.1	0.106382979	0.176470588	0.060606061	0.163636364	0.258064516	0.113636364	0.071428571	0.071428571	0.046875	0.163636364	0.076923077	0.068965517	0.080645161	0.068965517	0.163636364	0.150943396	0.051724138	0.163636364	0.155172414	0.160714286	0.066666667	0.155172414	0.028985507	0.034482759	0.1	0.083333333	0.04	0.078947368	0.039473684	0.163636364	0.066666667	0.152542373	0.137931034	0.104166667	0.068965517	0.071428571	0.163636364	0.076923077	0.259259259	0.161290323	0.083333333	0.1	0.057971014	0.068965517	1	0.066666667	0.076923077	0.04	0.318181818	0.066666667	0.175675676	0.052631579	0.188405797	0.058823529	0.093333333	0.066666667	0.071428571	0.155172414	0.175675676	0.060606061	0.25	0.1	0.054545455	0.104166667	0.37037037	0.108108108	0.054054054	0.140625	0.113636364	0.045454545	0.111111111	1	0.108108108	0.123076923	0.089285714	0.029850746	0.140625	0.180555556	0.114754098	0.038961039	0.066666667	0.031746032	0.35	0.076923077	0.076923077	0.155172414	0.035087719	0.083333333	0.054054054	0.075268817	0.071428571	0.025974026	0.163636364	0	0.208333333	0.148148148	0.163636364	1	0.057142857	0.24137931	0.088235294	0.055555556	0.108695652	0.160714286	0.153846154	0.057142857	0.160714286	0.269230769	0.056603774	0.068965517	0.131147541	0.155172414	0.071428571	0	0.020833333	0.163636364	0.163636364	0.163636364	0.04	0.152542373	0.08	0.04	0.130434783	0.108108108	0.155172414	0.035714286	0	0.104166667	0.105263158	0.160714286	0.15	0.014705882	0.068965517	0.03030303	0.038961039	0.066666667	0.08	0.125	0.071428571	0.163636364	0.152542373	0.048780488	0.026548673	0.066666667	0.05	0.269230769	0.160714286	0.063829787	0.071428571	0.108108108	0.055555556	0.105263158	0.035087719	0.160714286	0.066666667	0.071428571	0.044776119	0.071428571	0.058823529	0.163636364	0.035714286	0.032786885	0.068965517	0.25	0.125	0.160714286	0.071428571	0.072072072	0.051724138	0.108108108	0.075	0.064516129	0.04	0.140625	0.122807018	0.13559322	0.090909091	0.163934426	0.042857143	0.108108108	0.263157895	0.052631579	0.108108108	0.105882353	0.15	0.102564103	0.06557377	0.27027027	0.3125	0.163636364	0.2	0.058823529	0.06557377	0.131578947	0	0.155172414	0.155172414	0.111111111	0.108108108	0.045454545	0.056603774	0.266666667	0.060606061	0.108108108	0.086206897	0.071428571	0.076923077	0.163636364	0.1	0.102040816	0.111111111	0.045454545	0.1	0.106382979	0.066666667	0.023255814	0.155172414	0.105263158	0.071428571	0.138461538	0.076923077	0.029411765	0.108108108	0.096153846	0.152542373	0.121212121	0.108108108	0.039215686	0.027777778	0.054054054	0.121621622	0.047619048	0.09375	0.1	0.031914894	0.24137931	0.269230769	0.069767442	0.06	0.131147541	0.104477612	0.071428571	0.035714286	0.056603774	0.1	0.163636364	0.173076923	0.066666667	0.068965517	0.074074074	0.06
OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.65	0.056179775	0.746268657	0.073170732	0.65	0.0546875	0.65	0.072289157	0.222222222	0.161764706	0.082352941	0.253521127	0.373333333	0.065934066	0.101123596	0.046875	0.761904762	0.048192771	0.090909091	0.761904762	0.467532468	0.161764706	0.257142857	0.777777778	0.244444444	0.461538462	0.257142857	0.467532468	0.050632911	0.155555556	0.069306931	0.073170732	0.493506494	0.260869565	0.231707317	0.066666667	0.222222222	0.761904762	0.111111111	0.136363636	0.576470588	0.154545455	0.048780488	0.052631579	0.698412698	0.068493151	0.264705882	0.777777778	0.761904762	0.105882353	0.057692308	0.225	0.698412698	0.777777778	0.069306931	0.425531915	0.097826087	0.061728395	0.576470588	0.070707071	0.694444444	1	0.057971014	0.761904762	0.487179487	0.777777778	0.111111111	0.461538462	0.215189873	0.161764706	0.050847458	0.057971014	0.777777778	0.067567568	0.194444444	0.761904762	0.761904762	0.093023256	0.125	0.061728395	0.098901099	0.347826087	0	0.231707317	0.076923077	0.761904762	0.257142857	0.065693431	0.066666667	0.777777778	0.189189189	0	0.071428571	0.061538462	0.044444444	0.045454545	0.761904762	0.055555556	0.090909091	0.65	0.092783505	0.073394495	0.347826087	0.054794521	0.257142857	0.253521127	0.070175439	0.041666667	0.045454545	0.698412698	0.102941176	0.222222222	0.405405405	0.65	0.053191489	0.244444444	0.115942029	0.140625	1	0.65	0.175	0.054794521	0.816666667	0.337349398	0.066666667	0.444444444	0.050632911	0.189189189	0.070588235	0.115942029	0.161764706	0.154929577	0.761904762	0.145454545	0.117647059	0.115942029	0.063291139	0.161764706	0.2	0.095238095	0.045454545	0.062068966	0.082474227	0.125	0.746268657	0.761904762	0.41025641	0.21686747	0.65	0.761904762	0.051282051	0.2375	0.253521127	0.257142857	0.394736842	0.209876543	0.461538462	0.223529412	0.222222222	0.071428571	0.054945055	0.222222222	0.140625	0.054054054	0.093023256	0.761904762	0.777777778	0.085714286	0.050505051	0.115942029	0.037974684	0.777777778	0.058139535	0.471910112	0.125	0.355555556	0.060869565	0.174418605	0.761904762	0.06185567	0.189189189	0.140625	0.65	0.073170732	0.07	0.461538462	0.085714286	0.777777778	0.222222222	0.093333333	0.054347826	0.095744681	0.65	0.161764706	0.1	0.257142857	0.244444444	0.793650794	0.060869565	0.228915663	0.074468085	0.142857143	0.257142857	0.063829787	0.514705882	0.067307692	0.064220183	0.065420561	0.415584416	0.125	0.052631579	0.054794521	0.090909091	0.164835165	0.057142857	0.096153846	0.246575342	0.2375	0.273809524	0.064935065	0.761904762	0.303030303	0.40776699	0.222222222	0.222222222	0.461538462	0.761904762	0.056338028	0.054054054	0.212765957	0.054054054	0.761904762	0.6875	0.421052632	0.761904762	0.461538462	0.777777778	0.055555556	0.461538462	0.082568807	0.040540541	0.246575342	0.253164557	0.65	0.189189189	0.058823529	0.761904762	0.161764706	0.533333333	0.793650794	0.219512195	0.068493151	0.222222222	0.761904762	0.085365854	0.157142857	0.121621622	0.064516129	0.061538462	0.25	0.054054054	0.140625	0.161764706	0.071428571	0.65	0.085714286	0.161764706	0.576470588	0.07	0.592592593	0.097826087	0.093220339	0.161764706	0.222222222	0.461538462	0.576470588	0.158415842	0.074626866	0.228915663	0.105263158	0.219512195	0.183098592	0.257142857	0.061728395	1	0.40776699	0.056818182	0.260869565	0.140625	0.257142857	0.463414634	0.227272727	0.045045045	1	0.571428571	0.116504854	0.058333333	0.053333333	0.076923077	0.088235294	0.253521127	0.071428571	0.461538462	0.070707071	0.207317073	0.048780488	0.072992701	0.095238095	0.06779661	0.761904762	0	0.085714286	0.816666667	0.761904762	0.140625	0.222222222	0.106666667	0.063291139	0.405405405	0.113636364	0.777777778	0.698412698	0.063291139	0.777777778	0.095890411	0.373333333	0.054054054	0.705882353	0.461538462	0.222222222	0	0.090909091	0.761904762	0.761904762	0.761904762	0.65	0.554054054	0.231707317	0.65	0.689189189	0.257142857	0.461538462	0.072	0	0.234567901	0.253521127	0.777777778	0.487179487	0.064220183	0.054054054	0.064814815	0.085470085	0.161764706	0.057142857	0.095238095	0.222222222	0.761904762	0.533333333	0.084337349	0.058441558	0.161764706	0.072289157	0.142857143	0.777777778	0.25974026	0.054794521	0.257142857	0.405405405	0.253521127	0.081632653	0.777777778	0.161764706	0.222222222	0.054054054	0.054794521	0.050632911	0.761904762	0.05	0.078431373	0.054054054	0.108108108	0.144230769	0.777777778	0.057471264	0.092105263	0.08	0.257142857	0.046511628	0.081081081	0.65	1	0.099009901	0.80952381	0.233766234	0.512820513	0.142857143	0.257142857	0.075757576	0.035714286	0.257142857	0.602272727	0.487179487	0.25	0.217391304	0.119047619	0.369230769	0.761904762	0.278481013	0.063157895	0.217391304	0.084337349	0	0.461538462	0.461538462	0.260869565	0.257142857	0.08411215	0.157303371	0.287878788	0.051282051	0.1	0.195652174	0.222222222	0.071428571	0.761904762	0.045454545	0.231707317	0.260869565	0.107142857	0.228915663	0.2375	0.161764706	0.071428571	0.461538462	0.253521127	0.222222222	0.24742268	0.071428571	0.054054054	0.257142857	0.223529412	0.533333333	0.272727273	0.257142857	0.075268817	0.061403509	0.061728395	0.805555556	0.058139535	0.078947368	0.246575342	0.074626866	0.121621622	0.142857143	0.068965517	0.19047619	0.784615385	0.1	0.222222222	0.072	0.095744681	0.066666667	0.761904762	0.255813953	0.161764706	0.068493151	0.070422535	0.063829787
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
OC(=O)[C@@H](O[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)Cc1ccccc1	0.089552239	0.096774194	0.197368421	0.192307692	0.089552239	0.135416667	0.089552239	0.26	0.0625	0.06	0.269230769	0.06779661	0.084507042	0.109375	0.161290323	0.161290323	0.231884058	0.12962963	0.288888889	0.231884058	0.12987013	0.06	0.068965517	0.246376812	0.075	0.205479452	0.068965517	0.12987013	0.096153846	0.098591549	0.154929577	0.107142857	0.202702703	0.070175439	0.086956522	0.2	0.0625	0.231884058	0.058823529	0.064516129	0.173913043	0.074468085	0.153846154	0.173913043	0.173913043	0.155555556	0.071428571	0.246376812	0.231884058	0.333333333	0.150684932	0.058823529	0.173913043	0.246376812	0.093333333	0.2	0.086956522	0.176470588	0.173913043	0.194029851	0.170731707	0.175	0.153846154	0.231884058	0.232876712	0.246376812	0.257142857	0.205479452	0.147540984	0.06	0.076923077	0.02173913	0.246376812	0.204545455	0.090909091	0.231884058	0.231884058	0.236363636	0.195652174	0.224489796	0.072463768	0.076923077	0	0.136363636	0.054545455	0.231884058	0.068965517	0.061946903	0.14893617	0.246376812	0.087719298	0	0.020833333	0.131578947	0.114754098	0.131578947	0.231884058	0.045454545	0.076923077	0.089552239	0.142857143	0.166666667	0.076923077	0.186046512	0.068965517	0.06779661	0.11627907	0.088888889	0.118644068	0.173913043	0.166666667	0.06741573	0.083333333	0.089552239	0.123076923	0.075	0.243902439	0.175	0.175	0.089552239	1	0.186046512	0.202898551	0.25	0.088607595	0.098591549	0.096153846	0.087719298	0.274509804	0.243902439	0.06	0.272727273	0.231884058	0.162790698	0.020408163	0.243902439	0.16	0.06	0.076923077	0.047619048	0.131578947	0.113043478	0.128571429	0.279069767	0.197368421	0.231884058	0.150684932	0.071428571	0.089552239	0.231884058	0.077777778	0.089552239	0.06779661	0.068965517	0.25	0.090909091	0.205479452	0.083333333	0.06741573	0.205128205	0.111111111	0.0625	0.175	0.155555556	0.046153846	0.231884058	0.246376812	0.19047619	0.098591549	0.243902439	0.098039216	0.246376812	0.203703704	0.166666667	0.279069767	0.078651685	0.170731707	0.315789474	0.231884058	0.084507042	0.087719298	0.175	0.089552239	0.215686275	0.14084507	0.205479452	0.142857143	0.246376812	0.0625	0.142857143	0.126984127	0.084507042	0.089552239	0.06	0.073529412	0.068965517	0.075	0.191780822	0.078651685	0.085714286	0.071428571	0.147058824	0.068965517	0.121212121	0.084507042	0.231884058	0.216216216	0.222222222	0.092105263	0.279069767	0.14893617	0.159090909	0.183673469	0.081081081	0.230769231	0.086419753	0.06557377	0.089552239	0.227272727	0.098039216	0.231884058	0.176470588	0.112149533	0.0625	0.0625	0.157894737	0.231884058	0.113636364	0.155555556	0.113924051	0.155555556	0.231884058	0.171428571	0.078947368	0.231884058	0.205479452	0.246376812	0.061538462	0.205479452	0.12195122	0.108695652	0.06557377	0.057971014	0.089552239	0.087719298	0.098901099	0.231884058	0.06	0.219178082	0.191780822	0.088235294	0.155555556	0.0625	0.231884058	0.465116279	0.341463415	0.325581395	0.123076923	0.131578947	0.08045977	0.209302326	0.175	0.06	0.020833333	0.089552239	0.219512195	0.06	0.173913043	0.157142857	0.197674419	0.071428571	0.226190476	0.06	0.0625	0.205479452	0.173913043	0.096385542	0.12195122	0.085714286	0.128571429	0.088235294	0.137254902	0.068965517	0.132075472	0.175	0.122641509	0.155172414	0.070175439	0.175	0.068965517	0.146341463	0.078947368	0.084337349	0.175	0.277108434	0.308823529	0.086021505	0.127659574	0.102564103	0.170731707	0.06779661	0.020833333	0.205479452	0.25	0.106060606	0.111111111	0.174757282	0.047619048	0.19047619	0.231884058	0	0.19047619	0.202898551	0.231884058	0.175	0.06741573	0.1875	0.094339623	0.083333333	0.309090909	0.246376812	0.173913043	0.137254902	0.246376812	0.227272727	0.084507042	0.155555556	0.168831169	0.205479452	0.0625	0	0.166666667	0.231884058	0.231884058	0.231884058	0.089552239	0.155844156	0.119402985	0.089552239	0.151162791	0.068965517	0.205479452	0.161290323	0	0.088235294	0.06779661	0.246376812	0.232876712	0.046511628	0.155555556	0.202702703	0.10989011	0.06	0.170731707	0.178571429	0.0625	0.231884058	0.219178082	0.20754717	0.132231405	0.06	0.125	0.2	0.246376812	0.092307692	0.186046512	0.068965517	0.083333333	0.06779661	0.095890411	0.246376812	0.06	0.0625	0.096385542	0.108695652	0.163265306	0.231884058	0.097222222	0.12	0.155555556	0.365853659	0.207792208	0.246376812	0.178571429	0.157024793	0.138888889	0.068965517	0.103448276	0.018867925	0.089552239	0.175	0.328125	0.189189189	0.061538462	0.15	0.119047619	0.068965517	0.125	0.109090909	0.068965517	0.15	0.232876712	0.066666667	0.075	0.133333333	0.166666667	0.231884058	0.25	0.119402985	0.075	0.230769231	0	0.205479452	0.205479452	0.070175439	0.068965517	0.084337349	0.069444444	0.18	0.142857143	0.169811321	0.076923077	0.0625	0.020833333	0.231884058	0.131578947	0.086956522	0.070175439	0.196428571	0.085714286	0.089552239	0.06	0.101010101	0.205479452	0.06779661	0.0625	0.338028169	0.020833333	0.096385542	0.068965517	0.083333333	0.219178082	0.074074074	0.068965517	0.15625	0.158536585	0.153846154	0.168539326	0.160714286	0.056603774	0.06557377	0.156862745	0.1875	0.2	0.175438596	0.088235294	0.184210526	0.202531646	0.0625	0.2	0.132352941	0.102040816	0.231884058	0.261538462	0.06	0.155555556	0.162790698	0.121212121
OC(=O)c1c(O)cccc1O	0.056603774	0.133333333	0.057142857	0.25	0.056603774	0.095238095	0.056603774	0.277777778	0.03030303	0.028571429	0.225	0.022222222	0.071428571	0.102040816	0.057692308	0.1375	0.0625	0.128205128	0.242424242	0.0625	0.09375	0.028571429	0.022727273	0.061538462	0.061538462	0.059701493	0.022727273	0.09375	0.081081081	0.12962963	0.140350877	0.097560976	0.058823529	0.023255814	0.054545455	0.275862069	0.03030303	0.0625	0.088235294	0.051282051	0.058139535	0.063291139	0.131578947	0.121212121	0.066666667	0.129032258	0.023809524	0.061538462	0.0625	0.214285714	0.13559322	0.018518519	0.066666667	0.061538462	0.140350877	0.045977011	0.094339623	0.264705882	0.058139535	0.166666667	0.053333333	0.054794521	0.107526882	0.0625	0.057971014	0.061538462	0.08	0.059701493	0.06	0.028571429	0.065789474	0.034482759	0.061538462	0.285714286	0.075	0.0625	0.0625	0.243902439	0.055555556	0.228571429	0.055555556	0.051948052	0	0.137254902	0.078947368	0.0625	0.022727273	0.04040404	0.121212121	0.061538462	0.071428571	0	0.032258065	0.181818182	0.108695652	0.181818182	0.0625	0.06122449	0.081632653	0.056603774	0.125	0.121212121	0.051948052	1	0.022727273	0.022222222	0.097222222	0.142857143	0.088888889	0.066666667	0.142857143	0.054054054	0.070175439	0.056603774	0.076923077	0.061538462	0.133333333	0.071428571	0.054794521	0.056603774	0.186046512	1	0.064516129	0.079365079	0.095238095	0.070175439	0.111111111	0.071428571	0.2	0.133333333	0.028571429	0.054054054	0.0625	0.092105263	0.03125	0.133333333	0.242424242	0.028571429	0.06	0.065217391	0.181818182	0.088235294	0.169811321	0.117647059	0.057142857	0.0625	0.063492063	0.035714286	0.056603774	0.0625	0.066666667	0.056603774	0.022222222	0.022727273	0.086206897	0.057692308	0.059701493	0.051724138	0.054054054	0.132352941	0.104166667	0.03030303	0.071428571	0.129032258	0.0625	0.0625	0.061538462	0.137931034	0.089285714	0.133333333	0.181818182	0.061538462	0.230769231	0.073170732	0.117647059	0.053333333	0.112676056	0.074074074	0.0625	0.111111111	0.071428571	0.071428571	0.056603774	0.216216216	0.185185185	0.059701493	0.163934426	0.061538462	0.03030303	0.083333333	0.14893617	0.090909091	0.056603774	0.028571429	0.12	0.022727273	0.061538462	0.060606061	0.067567568	0.053571429	0.054545455	0.12962963	0.022727273	0.117647059	0.052631579	0.133333333	0.123076923	0.14516129	0.064516129	0.117647059	0.121212121	0.36	0.078947368	0.086206897	0.409090909	0.075757576	0.021276596	0.056603774	0.084745763	0.181818182	0.0625	0.048780488	0.040816327	0.03030303	0.03030303	0.126984127	0.0625	0.142857143	0.129032258	0.092307692	0.166666667	0.0625	0.06557377	0.083333333	0.0625	0.059701493	0.061538462	0.083333333	0.059701493	0.086956522	0.259259259	0.021276596	0.018181818	0.056603774	0.071428571	0.050632911	0.0625	0.028571429	0.058823529	0.060606061	0.055555556	0.166666667	0.03030303	0.0625	0.210526316	0.117647059	0.212121212	0.076923077	0.181818182	0.054794521	0.52173913	0.071428571	0.028571429	0.032258065	0.056603774	0.064516129	0.028571429	0.058139535	0.122807018	0.102564103	0.094339623	0.102564103	0.028571429	0.03030303	0.059701493	0.058139535	0.042253521	0.074074074	0.053571429	0.127272727	0.055555556	0.051282051	0.022727273	0.102564103	0.054794521	0.051546392	0.25	0.023255814	0.071428571	0.022727273	0.054794521	0.048387097	0.057971014	0.054794521	0.072289157	0.125	0.063291139	0.125	0.169491525	0.068965517	0.022222222	0.032258065	0.059701493	0.145454545	0.098039216	0.194444444	0.106382979	0.065217391	0.106666667	0.0625	0	0.137931034	0.064516129	0.0625	0.071428571	0.054054054	0.052631579	0.108108108	0.070175439	0.222222222	0.061538462	0.066666667	0.108108108	0.061538462	0.057142857	0.071428571	0.166666667	0.057971014	0.059701493	0.03030303	0	0.127659574	0.0625	0.0625	0.0625	0.056603774	0.074626866	0.074074074	0.056603774	0.051282051	0.022727273	0.059701493	0.109756098	0	0.055555556	0.022222222	0.061538462	0.057971014	0.057971014	0.166666667	0.125	0.076923077	0.028571429	0.148148148	0.113636364	0.03030303	0.0625	0.058823529	0.27027027	0.090909091	0.028571429	0.243243243	0.057142857	0.061538462	0.08	1	0.022727273	0.070175439	0.022222222	0.105263158	0.061538462	0.028571429	0.03030303	0.072463768	0.133333333	0.212121212	0.0625	0.087719298	0.13559322	0.129032258	0.114285714	0.085714286	0.061538462	0.256410256	0.069565217	0.181818182	0.022727273	0.119047619	0.027777778	0.056603774	0.054794521	0.133333333	0.059701493	0.019607843	0.071428571	0.149253731	0.022727273	0.076923077	0.1	0.022727273	0.053763441	0.057971014	0.02173913	0.061538462	0.0625	0.045454545	0.0625	0.054545455	0.094339623	0.061538462	0.205128205	0	0.059701493	0.059701493	0.023255814	0.022727273	0.106060606	0.071428571	0.05	0.344827586	0.153846154	0.046875	0.03030303	0.032258065	0.0625	0.181818182	0.054545455	0.023255814	0.219512195	0.053571429	0.056603774	0.028571429	0.082352941	0.059701493	0.022222222	0.03030303	0.114285714	0.032258065	0.072463768	0.022727273	0.051724138	0.058823529	0.025	0.022727273	0.1875	0.130434783	0.102564103	0.06097561	0.170731707	0.083333333	0.021276596	0.10989011	0.052631579	0.057142857	0.219512195	0.075471698	0.057971014	0.114285714	0.03030303	0.109756098	0.132075472	0.15625	0.0625	0.083333333	0.028571429	0.129032258	0.137931034	0.075471698
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	0.660377358	0.064102564	0.859649123	0.069444444	0.660377358	0.05982906	0.660377358	0.083333333	0.157894737	0.133333333	0.094594595	0.164179104	0.352941176	0.061728395	0.115384615	0.051282051	0.923076923	0.055555556	0.106060606	0.923076923	0.545454545	0.133333333	0.166666667	0.942307692	0.278481013	0.537313433	0.166666667	0.545454545	0.043478261	0.134146341	0.065934066	0.084507042	0.575757576	0.169230769	0.153846154	0.078125	0.157894737	0.923076923	0.131147541	0.106796117	0.64	0.104761905	0.056338028	0.061538462	0.846153846	0.080645161	0.171875	0.942307692	0.923076923	0.121621622	0.064516129	0.144736842	0.846153846	0.942307692	0.077777778	0.430232558	0.084337349	0.056338028	0.64	0.079545455	0.790322581	0.816666667	0.062992126	0.923076923	0.567164179	0.942307692	0.134615385	0.537313433	0.25	0.133333333	0.056074766	0.068965517	0.942307692	0.079365079	0.153846154	0.923076923	0.923076923	0.106666667	0.129032258	0.071428571	0.098765432	0.395061728	0	0.168831169	0.089552239	0.923076923	0.166666667	0.062992126	0.078125	0.942307692	0.149253731	0	0.084745763	0.054545455	0.050632911	0.054545455	0.923076923	0.063291139	0.103896104	0.660377358	0.104651163	0.070707071	0.395061728	0.064516129	0.166666667	0.164179104	0.067307692	0.049180328	0.051948052	0.846153846	0.103448276	0.25	0.388059701	0.660377358	0.060240964	0.278481013	0.137931034	0.148148148	0.816666667	0.660377358	0.202898551	0.064516129	1	0.388888889	0.074468085	0.430769231	0.058823529	0.149253731	0.081081081	0.137931034	0.133333333	0.183333333	0.923076923	0.161616162	0.101694915	0.137931034	0.073529412	0.133333333	0.133333333	0.094594595	0.054545455	0.067164179	0.093023256	0.147540984	0.859649123	0.923076923	0.47761194	0.139240506	0.660377358	0.923076923	0.056603774	0.157894737	0.164179104	0.166666667	0.461538462	0.144736842	0.537313433	0.148148148	0.25	0.079207921	0.0625	0.157894737	0.148148148	0.063492063	0.106666667	0.923076923	0.942307692	0.101694915	0.04494382	0.137931034	0.044117647	0.942307692	0.066666667	0.363636364	0.147540984	0.405063291	0.057142857	0.184210526	0.923076923	0.069767442	0.184615385	0.148148148	0.660377358	0.084507042	0.078651685	0.537313433	0.084210526	0.942307692	0.157894737	0.092307692	0.061728395	0.108433735	0.660377358	0.133333333	0.113924051	0.166666667	0.278481013	0.924528302	0.067307692	0.151898734	0.058823529	0.148148148	0.166666667	0.072289157	0.614035088	0.063829787	0.071428571	0.072916667	0.484848485	0.147540984	0.061538462	0.064516129	0.106060606	0.1875	0.06779661	0.095744681	0.15942029	0.157894737	0.315068493	0.075757576	0.923076923	0.315789474	0.395833333	0.157894737	0.157894737	0.537313433	0.923076923	0.049180328	0.063492063	0.157303371	0.063492063	0.923076923	0.830188679	0.492307692	0.923076923	0.537313433	0.942307692	0.063291139	0.537313433	0.080808081	0.047619048	0.15942029	0.173333333	0.660377358	0.149253731	0.055045872	0.923076923	0.133333333	0.625	0.924528302	0.155844156	0.080645161	0.157894737	0.923076923	0.098591549	0.186440678	0.142857143	0.073170732	0.054545455	0.282352941	0.063492063	0.148148148	0.133333333	0.084745763	0.660377358	0.101694915	0.133333333	0.64	0.078651685	0.661971831	0.111111111	0.102803738	0.133333333	0.157894737	0.537313433	0.64	0.127659574	0.089285714	0.151898734	0.119047619	0.155844156	0.177419355	0.166666667	0.056338028	0.816666667	0.395833333	0.064935065	0.169230769	0.148148148	0.166666667	0.535211268	0.154761905	0.05	0.816666667	0.635135135	0.11827957	0.054545455	0.046153846	0.086021505	0.105263158	0.164179104	0.084745763	0.537313433	0.06741573	0.173333333	0.056338028	0.079365079	0.109589041	0.064814815	0.923076923	0	0.101694915	1	0.923076923	0.148148148	0.25	0.125	0.073529412	0.388059701	0.115384615	0.942307692	0.846153846	0.057971014	0.942307692	0.112903226	0.352941176	0.063492063	0.842105263	0.537313433	0.157894737	0	0.103896104	0.923076923	0.923076923	0.923076923	0.660377358	0.650793651	0.153846154	0.660377358	0.540540541	0.166666667	0.537313433	0.069565217	0	0.155844156	0.164179104	0.942307692	0.567164179	0.071428571	0.063492063	0.06122449	0.094339623	0.133333333	0.06779661	0.109589041	0.157894737	0.923076923	0.625	0.097222222	0.062937063	0.133333333	0.083333333	0.131147541	0.942307692	0.228571429	0.064516129	0.166666667	0.388059701	0.164179104	0.091954023	0.942307692	0.133333333	0.157894737	0.06	0.064516129	0.058823529	0.923076923	0.056179775	0.087912088	0.063492063	0.126984127	0.14893617	0.942307692	0.065789474	0.091549296	0.08988764	0.166666667	0.053333333	0.095238095	0.660377358	0.816666667	0.111111111	0.907407407	0.150684932	0.38961039	0.147368421	0.166666667	0.090909091	0.04109589	0.166666667	0.604938272	0.567164179	0.161764706	0.24691358	0.121621622	0.322033898	0.923076923	0.304347826	0.071428571	0.24691358	0.097222222	0	0.537313433	0.537313433	0.169230769	0.166666667	0.09375	0.135802469	0.321428571	0.059701493	0.115942029	0.137931034	0.157894737	0.084745763	0.923076923	0.054545455	0.153846154	0.169230769	0.123287671	0.151898734	0.157894737	0.133333333	0.07826087	0.537313433	0.164179104	0.157894737	0.279069767	0.084745763	0.06	0.166666667	0.148148148	0.625	0.177419355	0.166666667	0.085365854	0.057692308	0.071428571	0.7	0.066666667	0.092307692	0.15942029	0.072580645	0.125	0.131147541	0.078947368	0.155844156	0.875	0.111111111	0.157894737	0.069565217	0.108433735	0.078125	0.923076923	0.293333333	0.133333333	0.080645161	0.083333333	0.072289157
O[C@H]1C[C@@H](O[C@@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1ccc(nc1=O)N	0.2	0.103896104	0.367088608	0.097222222	0.2	0.076923077	0.2	0.095890411	0.114754098	0.129032258	0.092105263	0.111111111	0.175	0.047619048	0.155844156	0.059322034	0.416666667	0.04	0.102941176	0.416666667	0.181818182	0.129032258	0.112676056	0.430555556	0.211764706	0.363636364	0.112676056	0.181818182	0.042253521	0.117647059	0.1	0.053333333	0.413333333	0.130434783	0.108433735	0.075757576	0.114754098	0.416666667	0.163934426	0.094339623	0.329787234	0.102803738	0.054794521	0.044117647	0.324324324	0.045454545	0.115942029	0.430555556	0.416666667	0.118421053	0.097826087	0.126582278	0.324324324	0.430555556	0.1	0.436781609	0.12195122	0.069444444	0.329787234	0.077777778	0.345238095	0.337349398	0.0703125	0.416666667	0.38961039	0.430555556	0.173076923	0.363636364	0.298507463	0.129032258	0.036036036	0.084745763	0.430555556	0.09375	0.115942029	0.416666667	0.416666667	0.118421053	0.142857143	0.084507042	0.083333333	0.18556701	0	0.15	0.102941176	0.416666667	0.112676056	0.062015504	0.059701493	0.430555556	0.112676056	0	0.1	0.052631579	0.036585366	0.052631579	0.416666667	0.102564103	0.101265823	0.2	0.127906977	0.08	0.18556701	0.079365079	0.112676056	0.111111111	0.066037736	0.064516129	0.0375	0.324324324	0.081967213	0.191489362	0.217948718	0.2	0.046511628	0.211764706	0.152542373	0.163636364	0.337349398	0.2	0.25	0.079365079	0.388888889	1	0.119565217	0.233766234	0.072463768	0.112676056	0.078947368	0.152542373	0.129032258	0.237288136	0.416666667	0.193877551	0.080645161	0.152542373	0.086956522	0.129032258	0.115384615	0.121621622	0.052631579	0.074074074	0.11627907	0.142857143	0.367088608	0.416666667	0.278481013	0.108433735	0.2	0.416666667	0.036363636	0.111111111	0.142857143	0.112676056	0.447761194	0.1125	0.363636364	0.117647059	0.191489362	0.088235294	0.101265823	0.114754098	0.163636364	0.045454545	0.118421053	0.416666667	0.430555556	0.098360656	0.032608696	0.152542373	0.057971014	0.430555556	0.078947368	0.29787234	0.142857143	0.20212766	0.056074766	0.210526316	0.416666667	0.093023256	0.161764706	0.163636364	0.2	0.112676056	0.076923077	0.363636364	0.105263158	0.430555556	0.114754098	0.089552239	0.1	0.175	0.2	0.129032258	0.125	0.128571429	0.211764706	0.368421053	0.118811881	0.107142857	0.108433735	0.158536585	0.112676056	0.12345679	0.189873418	0.0625	0.07	0.082474227	0.204819277	0.142857143	0.044117647	0.0625	0.102941176	0.114942529	0.083333333	0.105263158	0.123287671	0.111111111	0.633333333	0.106060606	0.416666667	0.262295082	0.36	0.114754098	0.114754098	0.206896552	0.416666667	0.047619048	0.045454545	0.129032258	0.045454545	0.416666667	0.32	0.164705882	0.416666667	0.363636364	0.430555556	0.102564103	0.363636364	0.079207921	0.0625	0.123287671	0.139240506	0.2	0.112676056	0.044642857	0.416666667	0.129032258	0.432432432	0.368421053	0.109756098	0.061538462	0.114754098	0.416666667	0.095890411	0.24137931	0.15625	0.084337349	0.052631579	0.206521739	0.078125	0.163636364	0.129032258	0.1	0.2	0.116666667	0.129032258	0.329787234	0.101123596	0.333333333	0.095238095	0.111111111	0.129032258	0.114754098	0.363636364	0.329787234	0.102040816	0.086206897	0.107142857	0.142857143	0.109756098	0.19047619	0.112676056	0.040540541	0.337349398	0.511111111	0.105263158	0.130434783	0.163636364	0.112676056	0.337349398	0.125	0.049019608	0.337349398	0.308510638	0.127659574	0.044247788	0.060606061	0.095744681	0.120689655	0.142857143	0.1	0.363636364	0.065934066	0.343283582	0.069444444	0.095238095	0.136986301	0.063636364	0.416666667	0	0.098360656	0.388888889	0.416666667	0.163636364	0.191489362	0.138461538	0.102941176	0.217948718	0.1125	0.430555556	0.324324324	0.041666667	0.430555556	0.126984127	0.175	0.045454545	0.3375	0.363636364	0.114754098	0	0.144736842	0.416666667	0.416666667	0.416666667	0.2	0.292682927	0.12195122	0.2	0.333333333	0.112676056	0.363636364	0.068376068	0	0.109756098	0.126760563	0.430555556	0.38961039	0.114583333	0.045454545	0.070707071	0.082568807	0.129032258	0.048387097	0.121621622	0.114754098	0.416666667	0.432432432	0.094594595	0.076923077	0.129032258	0.066666667	0.14516129	0.430555556	0.157894737	0.079365079	0.112676056	0.217948718	0.126760563	0.102272727	0.430555556	0.129032258	0.114754098	0.048543689	0.046153846	0.088235294	0.416666667	0.043478261	0.10989011	0.045454545	0.123076923	0.195652174	0.430555556	0.106666667	0.113475177	0.1	0.112676056	0.109589041	0.109375	0.2	0.337349398	0.120879121	0.363636364	0.131578947	0.297619048	0.132653061	0.112676056	0.087719298	0.04	0.112676056	0.281553398	0.38961039	0.125	0.170454545	0.148648649	0.25	0.416666667	0.352941176	0.057471264	0.170454545	0.109589041	0	0.363636364	0.363636364	0.114285714	0.128571429	0.138297872	0.13253012	0.266666667	0.073529412	0.128571429	0.122222222	0.114754098	0.1	0.416666667	0.052631579	0.108433735	0.130434783	0.135135135	0.107142857	0.111111111	0.129032258	0.076923077	0.363636364	0.111111111	0.114754098	0.317647059	0.1	0.048543689	0.112676056	0.117647059	0.432432432	0.136363636	0.112676056	0.109756098	0.066666667	0.054794521	0.301075269	0.064935065	0.123076923	0.123287671	0.08	0.138461538	0.14516129	0.105263158	0.1375	0.35443038	0.12	0.114754098	0.068376068	0.146341463	0.109375	0.416666667	0.455882353	0.129032258	0.061538462	0.063492063	0.058139535
CC1(O)CCN(CC1)C(=O)c1cc2cc(NS(=O)(=O)c3ccc(C)cc3)ccc2[nH]1	0.045977011	0.146666667	0.068627451	0.095890411	0.045977011	0.076271186	0.045977011	0.109589041	0.014705882	0.028985507	0.105263158	0.0125	0.079545455	0.05952381	0.111111111	0.06779661	0.072916667	0.082191781	0.085714286	0.072916667	0.060606061	0.028985507	0.012658228	0.072164948	0.094736842	0.092783505	0.012658228	0.060606061	0.071428571	0.090909091	0.111111111	0.081081081	0.103092784	0.012820513	0.068965517	0.090909091	0.014705882	0.072916667	0.058823529	0.083333333	0.076923077	0.072072072	0.083333333	0.058823529	0.064516129	0.060606061	0.012987013	0.072164948	0.072916667	0.102564103	0.108695652	0.022727273	0.064516129	0.072164948	0.162790698	0.115044248	0.081395349	0.098591549	0.076923077	0.088888889	0.075471698	0.066666667	0.095238095	0.072916667	0.090909091	0.072164948	0.050847458	0.092783505	0.073170732	0.028985507	0.054545455	0.048387097	0.072164948	0.092307692	0.068493151	0.072916667	0.072916667	0.131578947	0.042857143	0.114285714	0.022222222	0.074074074	0	0.107142857	0.085714286	0.072916667	0.012658228	0.078125	0.043478261	0.072164948	0.081081081	0	0.030769231	0.051724138	0.075	0.051724138	0.072916667	0.115384615	0.086419753	0.045977011	0.152941176	0.112244898	0.074074074	0.095238095	0.012658228	0.0125	0.085714286	0.063492063	0.063291139	0.064516129	0.063492063	0.086538462	0.090909091	0.045977011	0.070588235	0.094736842	0.061538462	0.06557377	0.066666667	0.045977011	0.088607595	0.095238095	0.074468085	0.119565217	1	0.090909091	0.071428571	0.081081081	0.121621622	0.061538462	0.028985507	0.057142857	0.072916667	0.145631068	0.03030303	0.061538462	0.101449275	0.028985507	0.073170732	0.076923077	0.051724138	0.089552239	0.141176471	0.057971014	0.068627451	0.072916667	0.085106383	0.033333333	0.045977011	0.072916667	0.055045872	0.070588235	0.025316456	0.012658228	0.113636364	0.071428571	0.092783505	0.066666667	0.086538462	0.12	0.086419753	0.014705882	0.06557377	0.060606061	0.061728395	0.072916667	0.072164948	0.0625	0.054945055	0.061538462	0.138461538	0.072164948	0.136986301	0.128440367	0.057971014	0.085714286	0.085714286	0.056818182	0.072916667	0.158536585	0.066666667	0.06557377	0.045977011	0.126760563	0.137931034	0.092783505	0.092783505	0.072164948	0.014705882	0.057142857	0.126582278	0.144578313	0.045977011	0.028985507	0.070588235	0.012658228	0.094736842	0.071428571	0.117647059	0.068181818	0.081395349	0.090909091	0.012658228	0.082352941	0.043956044	0.084210526	0.090909091	0.081632653	0.063157895	0.057971014	0.090909091	0.095238095	0.070422535	0.113636364	0.1	0.081632653	0.012195122	0.070588235	0.151162791	0.088235294	0.072916667	0.04	0.12295082	0.014705882	0.014705882	0.092783505	0.072916667	0.046875	0.060606061	0.115789474	0.044776119	0.072916667	0.063829787	0.086956522	0.072916667	0.092783505	0.072164948	0.115384615	0.092783505	0.1	0.078125	0.012195122	0.02247191	0.045977011	0.081081081	0.053571429	0.072916667	0.028985507	0.103092784	0.071428571	0.069767442	0.044776119	0.014705882	0.072916667	0.08	0.057971014	0.086956522	0.070588235	0.051724138	0.087378641	0.09375	0.06557377	0.028985507	0.030769231	0.045977011	0.046153846	0.028985507	0.076923077	0.087912088	0.080357143	0.056818182	0.09009009	0.028985507	0.014705882	0.092783505	0.076923077	0.038095238	0.066666667	0.068181818	0.102272727	0.069767442	0.055555556	0.012658228	0.054054054	0.066666667	0.132231405	0.180555556	0.012820513	0.06557377	0.012658228	0.108910891	0.086956522	0.058823529	0.066666667	0.068965517	0.103092784	0.043859649	0.044117647	0.072164948	0.047619048	0.025316456	0.030769231	0.092783505	0.101123596	0.1375	0.181818182	0.07751938	0.090909091	0.072727273	0.072916667	0	0.0625	0.074468085	0.072916667	0.06557377	0.086538462	0.056338028	0.055555556	0.090909091	0.097560976	0.072164948	0.064516129	0.070422535	0.072164948	0.058823529	0.079545455	0.044776119	0.08	0.092783505	0.014705882	0	0.1	0.072916667	0.072916667	0.072916667	0.045977011	0.080808081	0.04494382	0.045977011	0.093457944	0.012658228	0.092783505	0.076923077	0	0.069767442	0.0125	0.072164948	0.090909091	0.173913043	0.044776119	0.080808081	0.112149533	0.028985507	0.047619048	0.150684932	0.014705882	0.072916667	0.103092784	0.108108108	0.09929078	0.028985507	0.109589041	0.043478261	0.072164948	0.141025641	0.095238095	0.012658228	0.090909091	0.0125	0.065217391	0.072164948	0.028985507	0.014705882	0.048076923	0.078125	0.086956522	0.072916667	0.065934066	0.120879121	0.060606061	0.057142857	0.088235294	0.072164948	0.166666667	0.089655172	0.136363636	0.012658228	0.078947368	0.043478261	0.045977011	0.066666667	0.095744681	0.070707071	0.023529412	0.1	0.131313131	0.012658228	0.05	0.067567568	0.012658228	0.081300813	0.090909091	0.012345679	0.083333333	0.088607595	0.038461538	0.072916667	0.068965517	0.04494382	0.083333333	0.108108108	0	0.092783505	0.092783505	0.012820513	0.012658228	0.125	0.104651163	0.040540541	0.104477612	0.095890411	0.073684211	0.014705882	0.030769231	0.072916667	0.051724138	0.068965517	0.012820513	0.08974359	0.068181818	0.070588235	0.028985507	0.076271186	0.092783505	0.0125	0.014705882	0.107843137	0.030769231	0.058252427	0.012658228	0.066666667	0.103092784	0.013333333	0.012658228	0.12195122	0.076190476	0.054054054	0.099099099	0.092105263	0.104477612	0.012195122	0.096774194	0.041666667	0.043478261	0.133333333	0.095238095	0.069306931	0.086538462	0.014705882	0.076923077	0.104651163	0.074626866	0.072916667	0.149425287	0.028985507	0.060606061	0.046153846	0.045454545
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1nc(N)[nH]c2=O	0.596153846	0.098591549	0.383561644	0.090909091	0.596153846	0.0625	0.596153846	0.073529412	0.270833333	0.211538462	0.117647059	0.216666667	0.611111111	0.065789474	0.078947368	0.053571429	0.417910448	0.059701493	0.114754098	0.417910448	0.405797101	0.211538462	0.220338983	0.411764706	0.391304348	0.420289855	0.220338983	0.405797101	0.063492063	0.189189189	0.082352941	0.074626866	0.47761194	0.224137931	0.214285714	0.084745763	0.270833333	0.417910448	0.163636364	0.12371134	0.296703297	0.132653061	0.060606061	0.066666667	0.444444444	0.068965517	0.228070175	0.411764706	0.417910448	0.083333333	0.093023256	0.188405797	0.444444444	0.411764706	0.082352941	0.325842697	0.118421053	0.076923077	0.296703297	0.084337349	0.394736842	0.444444444	0.06557377	0.417910448	0.428571429	0.411764706	0.038461538	0.420289855	0.126760563	0.211538462	0.058823529	0.096153846	0.411764706	0.086206897	0.25	0.417910448	0.417910448	0.068493151	0.06557377	0.060606061	0.12	0.35	0	0.231884058	0.096774194	0.417910448	0.220338983	0.074380165	0.084745763	0.411764706	0.24137931	0	0.092592593	0.081632653	0.054054054	0.06	0.417910448	0.097222222	0.15942029	0.596153846	0.084337349	0.086021505	0.35	0.070175439	0.220338983	0.216666667	0.081632653	0.053571429	0.055555556	0.444444444	0.035087719	0.381578947	0.692307692	0.596153846	0.064102564	0.391304348	0.051724138	0.055555556	0.444444444	0.596153846	0.098591549	0.070175439	0.430769231	0.233766234	0.090909091	1	0.063492063	0.24137931	0.086956522	0.051724138	0.211538462	0.047619048	0.417910448	0.111111111	0.132075472	0.051724138	0.096774194	0.211538462	0.194029851	0.169230769	0.06	0.069767442	0.1125	0.06557377	0.383561644	0.417910448	0.446153846	0.180555556	0.596153846	0.417910448	0.059405941	0.202898551	0.216666667	0.220338983	0.304347826	0.223880597	0.420289855	0.205479452	0.381578947	0.083333333	0.095890411	0.270833333	0.055555556	0.068965517	0.098591549	0.417910448	0.411764706	0.052631579	0.060240964	0.051724138	0.064516129	0.411764706	0.071428571	0.277777778	0.06557377	0.376623377	0.070707071	0.075949367	0.417910448	0.074074074	0.220338983	0.055555556	0.596153846	0.107692308	0.096385542	0.420289855	0.113636364	0.411764706	0.270833333	0.064516129	0.08	0.175675676	0.596153846	0.211538462	0.136986301	0.220338983	0.391304348	0.426470588	0.081632653	0.194444444	0.08974359	0.142857143	0.220338983	0.090909091	0.45	0.079545455	0.075268817	0.076923077	0.328571429	0.06557377	0.066666667	0.070175439	0.046153846	0.125	0.074074074	0.088888889	0.209677419	0.202898551	0.197368421	0.1	0.417910448	0.186440678	0.316326531	0.270833333	0.270833333	0.4	0.417910448	0.053571429	0.068965517	0.209876543	0.068965517	0.417910448	0.4375	0.352941176	0.417910448	0.420289855	0.411764706	0.097222222	0.420289855	0.096774194	0.051724138	0.209677419	0.185714286	0.596153846	0.24137931	0.057692308	0.417910448	0.211538462	0.677966102	0.426470588	0.217391304	0.087719298	0.270833333	0.417910448	0.089552239	0.048387097	0.098360656	0.077922078	0.081632653	0.507246377	0.068965517	0.055555556	0.211538462	0.092592593	0.596153846	0.034482759	0.211538462	0.296703297	0.070588235	0.298850575	0.103896104	0.066037736	0.211538462	0.270833333	0.420289855	0.296703297	0.174418605	0.037037037	0.211267606	0.155844156	0.217391304	0.096774194	0.220338983	0.076923077	0.444444444	0.29	0.069444444	0.224137931	0.055555556	0.220338983	0.444444444	0.194805195	0.052631579	0.444444444	0.288888889	0.076086957	0.057142857	0.06779661	0.103448276	0.035714286	0.216666667	0.092592593	0.420289855	0.084337349	0.317460317	0.060606061	0.048	0.266666667	0.078431373	0.417910448	0	0.052631579	0.430769231	0.417910448	0.055555556	0.381578947	0.046875	0.079365079	0.692307692	0.093333333	0.411764706	0.444444444	0.079365079	0.411764706	0.049180328	0.611111111	0.068965517	0.388888889	0.420289855	0.270833333	0	0.25	0.417910448	0.417910448	0.417910448	0.596153846	0.337837838	0.197183099	0.596153846	0.493150685	0.220338983	0.420289855	0.072727273	0	0.2	0.216666667	0.411764706	0.428571429	0.098901099	0.068965517	0.076086957	0.11	0.211538462	0.074074074	0.070422535	0.270833333	0.417910448	0.677966102	0.104477612	0.065217391	0.211538462	0.073529412	0.066666667	0.411764706	0.396551724	0.070175439	0.220338983	0.692307692	0.216666667	0.097560976	0.411764706	0.211538462	0.270833333	0.052083333	0.051724138	0.063492063	0.417910448	0.05952381	0.105882353	0.068965517	0.064516129	0.131868132	0.411764706	0.070422535	0.063829787	0.082352941	0.220338983	0.088235294	0.103448276	0.596153846	0.444444444	0.06741573	0.420289855	0.196969697	0.324675325	0.168539326	0.220338983	0.037735849	0.044117647	0.220338983	0.373626374	0.428571429	0.213114754	0.333333333	0.068493151	0.158730159	0.417910448	0.180555556	0.0625	0.333333333	0.057142857	0	0.420289855	0.420289855	0.224137931	0.220338983	0.098901099	0.208333333	0.189655172	0.064516129	0.090909091	0.189873418	0.270833333	0.092592593	0.417910448	0.06	0.214285714	0.224137931	0.132352941	0.211267606	0.202898551	0.211538462	0.081818182	0.420289855	0.216666667	0.270833333	0.117021277	0.092592593	0.063157895	0.220338983	0.205479452	0.677966102	0.236363636	0.220338983	0.105263158	0.071428571	0.076923077	0.390243902	0.071428571	0.137931034	0.209677419	0.084745763	0.063492063	0.066666667	0.084507042	0.3125	0.428571429	0.060606061	0.270833333	0.072727273	0.115384615	0.084745763	0.417910448	0.179487179	0.211538462	0.087719298	0.090909091	0.063291139
C1CCC(CC1)C(=O)NCC(=O)O	0.050847458	0.096153846	0.052631579	0.133333333	0.050847458	0.088888889	0.050847458	0.155555556	0.081081081	0.105263158	0.1	0.06122449	0.064516129	0.132075472	0.070175439	0.08988764	0.057142857	0.162790698	0.119047619	0.057142857	0.085714286	0.105263158	0.0625	0.056338028	0.056338028	0.054794521	0.0625	0.085714286	0.15	0.080645161	0.092307692	0.186046512	0.054054054	0.063829787	0.103448276	0.102564103	0.081081081	0.057142857	0.102564103	0.086419753	0.065934066	0.097560976	0.289473684	0.131578947	0.060606061	0.138888889	0.065217391	0.056338028	0.057142857	0.096153846	0.089552239	0.070175439	0.060606061	0.056338028	0.109375	0.054347826	0.163636364	0.088888889	0.065934066	0.131147541	0.049382716	0.050632911	0.12371134	0.057142857	0.053333333	0.056338028	0.064516129	0.054794521	0.113207547	0.105263158	0.101265823	0.125	0.056338028	0.166666667	0.139534884	0.057142857	0.057142857	0.117647059	0.073170732	0.113636364	0.05	0.048192771	0	0.122807018	0.146341463	0.057142857	0.0625	0.112244898	0.162162162	0.056338028	0.133333333	0	0.085714286	0.230769231	0.14	0.230769231	0.057142857	0.074074074	0.113207547	0.050847458	0.169491525	0.095890411	0.048192771	0.111111111	0.0625	0.06122449	0.103896104	0.027027027	0.170212766	0.060606061	0.117647059	0.05	0.063492063	0.050847458	0.148148148	0.056338028	0.176470588	0.090909091	0.050632911	0.050847458	0.096153846	0.111111111	0.058823529	0.072463768	0.071428571	0.063492063	1	0.133333333	0.125	0.176470588	0.105263158	0.071428571	0.057142857	0.072289157	0.054054054	0.176470588	0.093023256	0.105263158	0.113207547	0.12244898	0.230769231	0.13592233	0.214285714	0.128205128	0.052631579	0.057142857	0.057971014	0.049180328	0.050847458	0.057142857	0.088607595	0.107142857	0.083333333	0.0625	0.061538462	0.109090909	0.054794521	0.098360656	0.05	0.152777778	0.072727273	0.081081081	0.090909091	0.138888889	0.055555556	0.057142857	0.056338028	0.181818182	0.116666667	0.176470588	0.125	0.056338028	0.125	0.068181818	0.128205128	0.049382716	0.08974359	0.103448276	0.057142857	0.118644068	0.0625	0.090909091	0.050847458	0.133333333	0.09375	0.054794521	0.069444444	0.056338028	0.081081081	0.097560976	0.071428571	0.081967213	0.050847458	0.105263158	0.050847458	0.0625	0.056338028	0.055555556	0.049382716	0.101694915	0.049180328	0.098360656	0.0625	0.06779661	0.047619048	0.104477612	0.097222222	0.1	0.058823529	0.128205128	0.131578947	0.111111111	0.093023256	0.061538462	0.121212121	0.115942029	0.058823529	0.107142857	0.076923077	0.184210526	0.057142857	0.088888889	0.048543689	0.081081081	0.081081081	0.115942029	0.057142857	0.1875	0.138888889	0.084507042	0.171428571	0.057142857	0.059701493	0.075757576	0.057142857	0.054794521	0.056338028	0.16	0.054794521	0.094594595	0.025641026	0.058823529	0.068965517	0.050847458	0.133333333	0.098765432	0.057142857	0.105263158	0.054054054	0.055555556	0.105263158	0.171428571	0.081081081	0.057142857	0.130434783	0.157894737	0.095238095	0.169811321	0.230769231	0.050632911	0.108108108	0.090909091	0.105263158	0.085714286	0.050847458	0.083333333	0.105263158	0.065934066	0.111111111	0.045454545	0.103448276	0.095238095	0.105263158	0.081081081	0.054794521	0.065934066	0.066666667	0.060606061	0.101694915	0.114754098	0.105263158	0.093023256	0.0625	0.166666667	0.050632911	0.048543689	0.12	0.063829787	0.090909091	0.0625	0.064102564	0.126984127	0.112676056	0.050632911	0.06741573	0.083333333	0.097560976	0.166666667	0.102941176	0.057142857	0.083333333	0.085714286	0.054794521	0.095238095	0.087719298	0.113636364	0.078431373	0.057692308	0.098765432	0.057142857	0	0.181818182	0.058823529	0.057142857	0.090909091	0.05	0.069767442	0.27027027	0.063492063	0.089285714	0.056338028	0.060606061	0.146341463	0.056338028	0.075	0.064516129	0.171428571	0.067567568	0.054794521	0.081081081	0	0.092592593	0.057142857	0.057142857	0.057142857	0.050847458	0.068493151	0.122807018	0.050847458	0.047619048	0.0625	0.054794521	0.08988764	0	0.105263158	0.06122449	0.056338028	0.053333333	0.039473684	0.171428571	0.181818182	0.168831169	0.105263158	0.15625	0.078431373	0.081081081	0.057142857	0.054054054	0.104166667	0.105263158	0.105263158	0.155555556	0.075	0.056338028	0.071428571	0.111111111	0.0625	0.063492063	0.06122449	0.078125	0.056338028	0.105263158	0.081081081	0.111111111	0.176470588	0.069767442	0.057142857	0.114754098	0.089552239	0.138888889	0.184210526	0.123287671	0.056338028	0.1	0.131578947	0.092307692	0.0625	0.127659574	0.075	0.050847458	0.050632911	0.104477612	0.054794521	0.074074074	0.051948052	0.092105263	0.0625	0.0625	0.282051282	0.0625	0.06122449	0.053333333	0.06	0.056338028	0.14	0.083333333	0.057142857	0.084745763	0.142857143	0.056338028	0.104166667	0	0.054794521	0.054794521	0.063829787	0.0625	0.097222222	0.1	0.090909091	0.097560976	0.307692308	0.106060606	0.081081081	0.085714286	0.057142857	0.230769231	0.103448276	0.063829787	0.12	0.101694915	0.107142857	0.105263158	0.101123596	0.054794521	0.06122449	0.081081081	0.090909091	0.085714286	0.095890411	0.0625	0.098360656	0.054054054	0.068181818	0.0625	0.105263158	0.105263158	0.166666667	0.068965517	0.08	0.071428571	0.058823529	0.126315789	0.069767442	0.075	0.191489362	0.086206897	0.053333333	0.063291139	0.081081081	0.08988764	0.118644068	0.162162162	0.057142857	0.092307692	0.105263158	0.138888889	0.181818182	0.145454545
OC[C@H]1O[C@@H](O)[C@H]([C@@H]([C@@H]1O)O)NC(=O)C	0.240740741	0.107142857	0.133333333	0.098039216	0.240740741	0.072916667	0.240740741	0.096153846	0.5	0.305555556	0.090909091	0.357142857	0.245614035	0.160714286	0.064516129	0.0625	0.144927536	0.145833333	0.130434783	0.144927536	0.157142857	0.305555556	0.365853659	0.142857143	0.095890411	0.138888889	0.365853659	0.157142857	0.214285714	0.2	0.070422535	0.142857143	0.136986301	0.375	0.568181818	0.090909091	0.5	0.144927536	0.170731707	0.328571429	0.120879121	0.319444444	0.125	0.142857143	0.153846154	0.179487179	0.317073171	0.142857143	0.144927536	0.087719298	0.114285714	0.294117647	0.153846154	0.142857143	0.055555556	0.120879121	0.352941176	0.08	0.120879121	0.121212121	0.125	0.189189189	0.075471698	0.144927536	0.135135135	0.142857143	0.055555556	0.138888889	0.230769231	0.305555556	0.082352941	0.108108108	0.142857143	0.093023256	0.636363636	0.144927536	0.144927536	0.087719298	0.088888889	0.08	0.114754098	0.082352941	0	0.533333333	0.333333333	0.144927536	0.365853659	0.085714286	0.11627907	0.142857143	1	0	0.162162162	0.15625	0.127272727	0.121212121	0.144927536	0.086206897	0.185185185	0.240740741	0.104477612	0.103896104	0.082352941	0.071428571	0.365853659	0.295454545	0.097560976	0.023809524	0.132075472	0.153846154	0.075	0.085365854	0.24137931	0.240740741	0.116666667	0.095890411	0.097560976	0.078947368	0.189189189	0.240740741	0.087719298	0.071428571	0.149253731	0.112676056	0.081081081	0.24137931	0.133333333	1	0.134615385	0.097560976	0.305555556	0.086956522	0.144927536	0.093023256	0.257142857	0.097560976	0.06122449	0.305555556	0.523809524	0.090909091	0.121212121	0.079646018	0.140625	0.113636364	0.133333333	0.144927536	0.147058824	0.277777778	0.240740741	0.144927536	0.083333333	0.675	0.295454545	0.365853659	0.15625	0.65	0.138888889	0.565217391	0.085365854	0.1	0.049180328	0.5	0.078947368	0.15	0.068965517	0.144927536	0.142857143	0.1	0.125	0.097560976	0.086956522	0.142857143	0.092592593	0.302631579	0.113636364	0.084337349	0.097560976	0.112903226	0.144927536	0.092307692	0.166666667	0.078947368	0.240740741	0.098039216	0.071428571	0.138888889	0.078947368	0.142857143	0.5	0.111111111	0.120689655	0.059701493	0.240740741	0.305555556	0.098360656	0.365853659	0.095890411	0.191176471	0.046511628	0.627906977	0.061538462	0.107692308	0.365853659	0.03030303	0.14516129	0.112676056	0.090909091	0.093333333	0.1	0.113636364	0.142857143	0.097560976	0.083333333	0.104477612	0.076923077	0.261538462	0.340909091	0.675	0.119402985	0.063829787	0.144927536	0.317073171	0.118811881	0.5	0.5	0.171428571	0.144927536	0.102564103	0.15	0.413793103	0.12195122	0.144927536	0.151515152	0.1875	0.144927536	0.138888889	0.142857143	0.166666667	0.138888889	0.102564103	0.022727273	0.340909091	0.240740741	0.240740741	1	0.093023256	0.144927536	0.305555556	0.136986301	0.191176471	0.619047619	0.12195122	0.5	0.144927536	0.096153846	0.088888889	0.085106383	0.155172414	0.15625	0.086419753	0.069767442	0.078947368	0.305555556	0.162162162	0.240740741	0.047619048	0.305555556	0.120879121	0.086956522	0.114942529	0.112903226	0.08988764	0.305555556	0.5	0.138888889	0.120879121	0.231884058	0.081081081	0.555555556	0.177419355	0.619047619	0.130434783	0.365853659	0.14893617	0.189189189	0.118811881	0.051724138	0.375	0.078947368	0.365853659	0.142857143	0.288135593	0.090909091	0.189189189	0.123595506	0.106666667	0.091954023	0.119047619	0.081081081	0.05	0.295454545	0.162162162	0.138888889	0.121212121	0.240740741	0.14893617	0.064814815	0.071428571	0.093023256	0.144927536	0	0.1	0.149253731	0.144927536	0.078947368	0.085365854	0.085106383	0.106382979	0.24137931	0.1	0.142857143	0.153846154	0.181818182	0.142857143	0.090909091	0.245614035	0.12195122	0.150684932	0.138888889	0.5	0	0.032258065	0.144927536	0.144927536	0.144927536	0.240740741	0.169014085	0.277777778	0.240740741	0.17721519	0.365853659	0.138888889	0.085106383	0	0.658536585	0.295454545	0.142857143	0.135135135	0.037037037	0.12195122	0.092105263	0.091954023	0.305555556	0.135135135	0.071428571	0.5	0.144927536	0.136986301	0.094339623	0.056451613	0.305555556	0.096153846	0.090909091	0.142857143	0.3	0.071428571	0.365853659	0.24137931	0.295454545	0.042253521	0.142857143	0.305555556	0.5	0.08974359	0.125	0.0625	0.144927536	0.106060606	0.054054054	0.15	0.136363636	0.12987013	0.142857143	0.071428571	0.072	0.085714286	0.365853659	0.074074074	0.142857143	0.240740741	0.189189189	0.097222222	0.188405797	0.26	0.194444444	0.142857143	0.365853659	0.054054054	0.12244898	0.365853659	0.238636364	0.135135135	0.348837209	0.095890411	0.148148148	0.212765957	0.144927536	0.169491525	0.095238095	0.095890411	0.054545455	0	0.138888889	0.138888889	0.375	0.365853659	0.063291139	0.339622642	0.325	0.063829787	0.098039216	0.5	0.5	0.162162162	0.144927536	0.121212121	0.568181818	0.375	0.070175439	0.555555556	0.675	0.305555556	0.072916667	0.138888889	0.357142857	0.5	0.141025641	0.162162162	0.08974359	0.365853659	0.469387755	0.136986301	0.333333333	0.365853659	0.079365079	0.085365854	0.125	0.324324324	0.092592593	0.136363636	0.340909091	0.087378641	0.085106383	0.090909091	0.070175439	0.416666667	0.166666667	0.085365854	0.5	0.085106383	0.109375	0.11627907	0.144927536	0.085714286	0.305555556	0.15	0.128205128	0.096774194
O=C(N[C@H](C(=O)O)CC(C)C)Cc1ccccc1	0.076923077	0.120689655	0.073170732	0.229166667	0.076923077	0.261904762	0.076923077	0.304347826	0.066666667	0.063829787	0.235294118	0.052631579	0.088235294	0.192982456	0.095238095	0.265060241	0.078947368	0.380952381	0.25	0.078947368	0.12	0.063829787	0.053571429	0.077922078	0.050632911	0.075949367	0.053571429	0.12	0.2	0.119402985	0.144927536	0.204081633	0.075	0.054545455	0.107692308	0.214285714	0.066666667	0.078947368	0.0625	0.090909091	0.071428571	0.088888889	0.212765957	0.307692308	0.083333333	0.195121951	0.055555556	0.077922078	0.078947368	0.274509804	0.173913043	0.045454545	0.083333333	0.077922078	0.112676056	0.09375	0.125	0.239130435	0.071428571	0.4	0.068965517	0.070588235	0.258064516	0.078947368	0.074074074	0.077922078	0.051282051	0.075949367	0.080645161	0.063829787	0.233766234	0.023255814	0.077922078	0.282051282	0.14	0.078947368	0.078947368	0.226415094	0.083333333	0.212765957	0.059701493	0.043956044	0	0.180327869	0.12244898	0.078947368	0.053571429	0.181818182	0.159090909	0.077922078	0.134615385	0	0.022222222	0.142857143	0.444444444	0.142857143	0.078947368	0.064516129	0.116666667	0.076923077	0.166666667	0.23943662	0.043956044	0.2	0.053571429	0.052631579	0.192307692	0.095238095	0.369565217	0.083333333	0.095238095	0.045454545	0.086956522	0.076923077	0.206896552	0.050632911	0.11627907	0.047619048	0.070588235	0.076923077	0.274509804	0.2	0.081081081	0.078947368	0.121621622	0.086956522	0.125	0.134615385	1	0.11627907	0.063829787	0.081632653	0.078947368	0.127906977	0.044444444	0.11627907	0.170212766	0.063829787	0.098360656	0.05	0.142857143	0.213592233	0.151515152	0.155555556	0.073170732	0.078947368	0.08	0.058823529	0.076923077	0.078947368	0.160493827	0.111111111	0.052631579	0.053571429	0.1	0.112903226	0.075949367	0.102941176	0.045454545	0.31884058	0.116666667	0.066666667	0.047619048	0.324324324	0.048387097	0.078947368	0.077922078	0.119047619	0.271186441	0.11627907	0.127659574	0.077922078	0.265306122	0.108695652	0.155555556	0.04494382	0.309859155	0.142857143	0.078947368	0.104477612	0.092592593	0.047619048	0.076923077	0.282608696	0.181818182	0.075949367	0.197183099	0.077922078	0.066666667	0.081632653	0.152542373	0.104477612	0.076923077	0.063829787	0.076923077	0.053571429	0.050632911	0.076923077	0.081395349	0.106060606	0.090909091	0.153846154	0.053571429	0.126984127	0.072463768	0.413793103	0.45	0.370967742	0.052631579	0.155555556	0.214285714	0.170731707	0.078431373	0.115942029	0.25	0.103896104	0.050847458	0.111111111	0.083333333	0.104166667	0.078947368	0.075471698	0.054545455	0.066666667	0.066666667	0.164383562	0.078947368	0.12195122	0.324324324	0.148648649	0.166666667	0.078947368	0.082191781	0.112676056	0.078947368	0.075949367	0.077922078	0.1	0.075949367	0.271428571	0.142857143	0.050847458	0.044776119	0.076923077	0.134615385	0.2125	0.078947368	0.063829787	0.075	0.076923077	0.109375	0.166666667	0.066666667	0.078947368	0.304347826	0.106382979	0.255813953	0.166666667	0.142857143	0.045977011	0.225	0.047619048	0.063829787	0.022222222	0.076923077	0.068181818	0.063829787	0.071428571	0.181818182	0.098901099	0.074626866	0.219512195	0.063829787	0.066666667	0.075949367	0.071428571	0.1	0.075	0.106060606	0.206349206	0.109375	0.037735849	0.053571429	0.239130435	0.070588235	0.064220183	0.185185185	0.054545455	0.047619048	0.053571429	0.083333333	0.097222222	0.191780822	0.070588235	0.095744681	0.303030303	0.152941176	0.136363636	0.185714286	0.046511628	0.052631579	0.022222222	0.075949367	0.350877193	0.09375	0.1875	0.204081633	0.05	0.328767123	0.078947368	0	0.119047619	0.081081081	0.078947368	0.047619048	0.045454545	0.125	0.1	0.086956522	0.277777778	0.077922078	0.083333333	0.25	0.077922078	0.133333333	0.088235294	0.166666667	0.0875	0.075949367	0.066666667	0	0.175438596	0.078947368	0.078947368	0.078947368	0.076923077	0.088607595	0.107692308	0.076923077	0.066666667	0.053571429	0.075949367	0.193181818	0	0.109375	0.052631579	0.077922078	0.074074074	0.074074074	0.166666667	0.34375	0.256410256	0.063829787	0.184210526	0.145454545	0.066666667	0.078947368	0.075	0.22	0.155172414	0.063829787	0.176470588	0.085106383	0.077922078	0.133333333	0.2	0.053571429	0.086956522	0.052631579	0.1	0.077922078	0.063829787	0.066666667	0.173333333	0.142857143	0.14893617	0.078947368	0.310344828	0.125	0.324324324	0.152173913	0.125	0.077922078	0.235294118	0.201754386	0.179104478	0.053571429	0.089285714	0.02	0.076923077	0.070588235	0.344262295	0.075949367	0.047619048	0.085365854	0.181818182	0.053571429	0.05	0.208333333	0.053571429	0.087378641	0.074074074	0.051724138	0.050632911	0.083333333	0.071428571	0.078947368	0.058823529	0.180327869	0.050632911	0.173076923	0	0.075949367	0.075949367	0.054545455	0.053571429	0.101265823	0.104477612	0.076923077	0.177777778	0.156862745	0.094594595	0.066666667	0.022222222	0.078947368	0.142857143	0.107692308	0.054545455	0.185185185	0.106060606	0.111111111	0.063829787	0.164835165	0.075949367	0.052631579	0.066666667	0.194805195	0.022222222	0.157894737	0.053571429	0.102941176	0.075	0.057692308	0.053571429	0.203389831	0.260273973	0.163265306	0.097826087	0.215686275	0.104166667	0.050847458	0.263736264	0.08	0.085106383	0.163636364	0.126984127	0.074074074	0.194805195	0.066666667	0.220930233	0.174603175	0.108695652	0.078947368	0.097222222	0.063829787	0.324324324	0.175	0.183333333
C(C(=O)O)OP(=O)(O)O	0.037037037	0.0625	0.138461538	0.153846154	0.037037037	0.082352941	0.037037037	0.15	0.0625	0.058823529	0.113636364	0.069767442	0.052631579	0.125	0.222222222	0.070588235	0.152542373	0.157894737	0.138888889	0.152542373	0.076923077	0.058823529	0.097560976	0.15	0.045454545	0.14516129	0.097560976	0.076923077	0.111111111	0.051724138	0.101694915	0.097560976	0.142857143	0.073170732	0.115384615	0.121212121	0.0625	0.152542373	0.057142857	0.078947368	0.12345679	0.090909091	0.162162162	0.15625	0.185185185	0.166666667	0.102564103	0.15	0.152542373	0.186046512	0.063492063	0.057692308	0.185185185	0.15	0.048387097	0.109756098	0.094339623	0.102564103	0.12345679	0.105263158	0.112676056	0.115942029	0.06185567	0.152542373	0.140625	0.15	0.35	0.14516129	0.261904762	0.058823529	0.08	0.034482759	0.15	0.2	0.102564103	0.152542373	0.152542373	0.186046512	0.357142857	0.131578947	0.055555556	0.038461538	0	0.094339623	0.078947368	0.152542373	0.097560976	0.051020408	0.193548387	0.15	0.097560976	0	0.032258065	0.3	0.133333333	0.3	0.152542373	0.04	0.081632653	0.037037037	0.125	0.072463768	0.038461538	0.133333333	0.097560976	0.095238095	0.082191781	0.032258065	0.139534884	0.185185185	0.28	0.04	0.051724138	0.037037037	0.12	0.045454545	1	0.304347826	0.115942029	0.037037037	0.243902439	0.133333333	0.137931034	0.152542373	0.061538462	0.051724138	0.176470588	0.097560976	0.11627907	1	0.058823529	0.3	0.152542373	0.152777778	0.03125	1	0.078947368	0.058823529	0.127659574	0.042553191	0.3	0.067307692	0.127272727	0.461538462	0.138461538	0.152542373	0.175438596	0.054545455	0.037037037	0.152542373	0.066666667	0.12	0.069767442	0.097560976	0.166666667	0.12244898	0.14516129	0.109090909	0.04	0.069444444	0.039215686	0.0625	0.304347826	0.166666667	0.02	0.152542373	0.15	0.375	0.109090909	1	0.114285714	0.15	0.11627907	0.113924051	0.461538462	0.039473684	0.082191781	0.234042553	0.152542373	0.052631579	0.071428571	0.304347826	0.037037037	0.153846154	0.084745763	0.14516129	0.075757576	0.15	0.0625	0.21875	0.058823529	0.071428571	0.037037037	0.058823529	0.037037037	0.071428571	0.045454545	0.129032258	0.025974026	0.113207547	0.035714286	0.089285714	0.097560976	0.055555556	0.034482759	0.096774194	0.073529412	0.092307692	0.047619048	0.461538462	0.15625	0.133333333	0.242424242	0.05	0.148148148	0.092307692	0.066666667	0.12	0.163636364	0.114285714	0.152542373	0.303030303	0.096774194	0.0625	0.0625	0.075757576	0.152542373	0.230769231	0.166666667	0.092307692	0.206896552	0.152542373	0.181818182	0.048387097	0.152542373	0.14516129	0.15	0.06122449	0.14516129	0.071428571	0.03030303	0.090909091	0.056603774	0.037037037	0.097560976	0.092105263	0.152542373	0.058823529	0.142857143	0.129032258	0.117647059	0.206896552	0.0625	0.152542373	0.179487179	0.652173913	0.212121212	0.12	0.3	0.040540541	0.129032258	0.304347826	0.058823529	0.032258065	0.037037037	0.269230769	0.058823529	0.12345679	0.084745763	0.116883117	0.074074074	0.146666667	0.058823529	0.0625	0.14516129	0.12345679	0.072463768	0.208333333	0.113207547	0.068965517	0.117647059	0.205882353	0.097560976	0.162162162	0.115942029	0.096774194	0.086956522	0.073170732	0.304347826	0.097560976	0.115942029	0.101694915	0.073529412	0.115942029	0.141025641	0.2	0.105263158	0.2	0.095238095	0.291666667	0.069767442	0.032258065	0.14516129	0.086206897	0.076923077	0.102564103	0.11827957	0.042553191	0.077922078	0.152542373	0	0.375	0.137931034	0.152542373	0.304347826	0.04	0.333333333	0.171428571	0.051724138	0.170212766	0.15	0.185185185	0.138888889	0.15	0.275862069	0.052631579	0.206896552	0.123076923	0.14516129	0.0625	0	0.06	0.152542373	0.152542373	0.152542373	0.037037037	0.180327869	0.115384615	0.037037037	0.108108108	0.097560976	0.14516129	0.083333333	0	0.117647059	0.095238095	0.15	0.140625	0.013888889	0.206896552	0.090909091	0.076923077	0.058823529	0.192307692	0.139534884	0.0625	0.152542373	0.142857143	0.119047619	0.052631579	0.058823529	0.12195122	0.37037037	0.15	0.058823529	0.133333333	0.097560976	0.051724138	0.069767442	0.032786885	0.15	0.058823529	0.0625	0.104477612	0.172413793	0.081081081	0.152542373	0.107142857	0.080645161	0.166666667	0.392857143	0.169230769	0.15	0.113636364	0.128440367	0.101694915	0.097560976	0.093023256	0.027777778	0.037037037	0.115942029	0.192982456	0.126984127	0.083333333	0.119402985	0.069444444	0.097560976	0.217391304	0.157894737	0.097560976	0.113636364	0.140625	0.093023256	0.045454545	0.186046512	0.277777778	0.152542373	0.183673469	0.137254902	0.045454545	0.175	0	0.14516129	0.14516129	0.073170732	0.071428571	0.057971014	0.071428571	0.3125	0.114285714	0.216216216	0.098360656	0.0625	0.032258065	0.152542373	0.3	0.115384615	0.073170732	0.136363636	0.113207547	0.12	0.058823529	0.057471264	0.14516129	0.069767442	0.0625	0.164179104	0.032258065	0.072463768	0.097560976	0.109090909	0.142857143	0.078947368	0.097560976	0.075471698	0.083333333	0.131578947	0.115384615	0.090909091	0.054054054	0.090909091	0.074468085	0.333333333	0.37037037	0.086956522	0.075471698	0.123076923	0.164179104	0.0625	0.083333333	0.071428571	0.121212121	0.152542373	0.160714286	0.058823529	0.166666667	0.222222222	0.14
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
CC(C)(CO[P@](=O)(O)OP(=O)(O)O)C	0.033898305	0.037037037	0.179104478	0.063829787	0.033898305	0.043010753	0.033898305	0.085106383	0.054054054	0.051282051	0.058823529	0.0625	0.048387097	0.072727273	0.2	0.043478261	0.237288136	0.088888889	0.069767442	0.237288136	0.041666667	0.051282051	0.063829787	0.233333333	0.042253521	0.225806452	0.063829787	0.041666667	0.097560976	0.047619048	0.060606061	0.063829787	0.222222222	0.065217391	0.086206897	0.05	0.054054054	0.237288136	0.05	0.06097561	0.142857143	0.05952381	0.090909091	0.105263158	0.15	0.111111111	0.066666667	0.233333333	0.237288136	0.12	0.058823529	0.052631579	0.15	0.233333333	0.029411765	0.185185185	0.06779661	0.043478261	0.142857143	0.0625	0.150684932	0.154929577	0.038461538	0.237288136	0.21875	0.233333333	0.391304348	0.225806452	0.208333333	0.051282051	0.048780488	0.029411765	0.233333333	0.078947368	0.090909091	0.237288136	0.237288136	0.12	0.264705882	0.066666667	0.050847458	0.036144578	0	0.086206897	0.069767442	0.237288136	0.063829787	0.038461538	0.076923077	0.233333333	0.086956522	0	0.027777778	0.107142857	0.076923077	0.107142857	0.237288136	0.055555556	0.054545455	0.033898305	0.096774194	0.053333333	0.036144578	0.054054054	0.063829787	0.0625	0.05	0.027777778	0.08	0.15	0.193548387	0.0375	0.047619048	0.033898305	0.070175439	0.042253521	0.3	0.25	0.154929577	0.033898305	0.272727273	0.054054054	0.183333333	0.237288136	0.057142857	0.047619048	0.071428571	0.086956522	0.081632653	0.3	0.051282051	1	0.237288136	0.113924051	0.055555556	0.3	0.045454545	0.051282051	0.094339623	0.038461538	0.107142857	0.035714286	0.080645161	0.264705882	0.179104478	0.237288136	0.142857143	0.05	0.033898305	0.237288136	0.049382716	0.089285714	0.0625	0.063829787	0.259259259	0.090909091	0.225806452	0.081967213	0.0375	0.051282051	0.035714286	0.054054054	0.25	0.111111111	0.018181818	0.237288136	0.233333333	0.1875	0.064516129	0.3	0.073170732	0.233333333	0.06	0.148148148	0.264705882	0.037037037	0.05	0.285714286	0.237288136	0.048387097	0.086956522	0.25	0.033898305	0.086956522	0.045454545	0.225806452	0.055555556	0.233333333	0.054054054	0.157894737	0.053571429	0.048387097	0.033898305	0.051282051	0.033898305	0.063829787	0.042253521	0.171875	0.037037037	0.084745763	0.05	0.064516129	0.063829787	0.033333333	0.031746032	0.057971014	0.054054054	0.055555556	0.044117647	0.264705882	0.105263158	0.054054054	0.243243243	0.046153846	0.058823529	0.070422535	0.06	0.089285714	0.254545455	0.047619048	0.237288136	0.230769231	0.114583333	0.054054054	0.054054054	0.04109589	0.237288136	0.121212121	0.111111111	0.070422535	0.081081081	0.237288136	0.147540984	0.044776119	0.237288136	0.225806452	0.233333333	0.055555556	0.225806452	0.052631579	0.026315789	0.06	0.051724138	0.033898305	0.086956522	0.060240964	0.237288136	0.051282051	0.222222222	0.171875	0.087719298	0.081081081	0.054054054	0.237288136	0.085106383	0.482758621	0.184210526	0.070175439	0.107142857	0.037974684	0.052631579	0.25	0.051282051	0.027777778	0.033898305	0.225806452	0.051282051	0.142857143	0.061538462	0.151898734	0.06779661	0.109756098	0.051282051	0.054054054	0.225806452	0.142857143	0.082191781	0.307692308	0.084745763	0.063492063	0.087719298	0.179487179	0.063829787	0.066666667	0.154929577	0.114583333	0.037735849	0.065217391	0.25	0.063829787	0.154929577	0.060606061	0.054054054	0.154929577	0.160493827	0.149253731	0.05952381	0.078947368	0.042253521	0.24137931	0.0625	0.027777778	0.225806452	0.0625	0.070175439	0.066666667	0.09	0.038461538	0.047619048	0.237288136	0	0.1875	0.183333333	0.237288136	0.25	0.0375	0.285714286	0.069767442	0.047619048	0.111111111	0.233333333	0.15	0.095238095	0.233333333	0.272727273	0.048387097	0.081081081	0.164179104	0.225806452	0.054054054	0	0.035714286	0.237288136	0.237288136	0.237288136	0.033898305	0.149253731	0.06779661	0.033898305	0.144736842	0.063829787	0.225806452	0.054945055	0	0.087719298	0.0625	0.233333333	0.21875	0.026315789	0.081081081	0.054794521	0.047058824	0.051282051	0.125	0.125	0.054054054	0.237288136	0.222222222	0.06122449	0.033057851	0.051282051	0.0625	0.272727273	0.233333333	0.072727273	0.054054054	0.063829787	0.047619048	0.0625	0.014925373	0.233333333	0.051282051	0.054054054	0.067567568	0.083333333	0.071428571	0.237288136	0.063492063	0.043478261	0.111111111	0.222222222	0.125	0.233333333	0.058823529	0.084745763	0.060606061	0.063829787	0.04	0.024390244	0.033898305	0.154929577	0.123076923	0.169230769	0.055555556	0.126760563	0.051282051	0.063829787	0.222222222	0.088888889	0.063829787	0.131868132	0.21875	0.06122449	0.042253521	0.166666667	0.214285714	0.237288136	0.285714286	0.06779661	0.042253521	0.106382979	0	0.225806452	0.225806452	0.065217391	0.063829787	0.04	0.06557377	0.236842105	0.047619048	0.111111111	0.074626866	0.054054054	0.027777778	0.237288136	0.107142857	0.086206897	0.065217391	0.057692308	0.084745763	0.089285714	0.051282051	0.043010753	0.225806452	0.0625	0.054054054	0.220588235	0.027777778	0.053333333	0.063829787	0.081967213	0.222222222	0.069767442	0.063829787	0.050847458	0.050632911	0.066666667	0.15	0.081632653	0.073170732	0.06	0.039215686	0.25	0.272727273	0.037735849	0.050847458	0.164179104	0.136986301	0.054054054	0.054945055	0.06557377	0.05	0.237288136	0.25	0.051282051	0.111111111	0.085714286	0.068965517
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C(Nc1ccc(cc1)N(=O)=O)CSc1nc2c(n1[C@H]1O[C@H](COP(=O)(O)O)C=C1)cccc2	0.09375	0.149425287	0.160377358	0.093023256	0.09375	0.084615385	0.09375	0.130952381	0.064102564	0.049382716	0.113636364	0.079545455	0.101010101	0.051020408	0.11827957	0.09375	0.17	0.081395349	0.084337349	0.17	0.112149533	0.049382716	0.093023256	0.168316832	0.113207547	0.165048544	0.093023256	0.112149533	0.05952381	0.170212766	0.106796117	0.056179775	0.18627451	0.081395349	0.114583333	0.075	0.064102564	0.17	0.075	0.082644628	0.147540984	0.090163934	0.069767442	0.048780488	0.20212766	0.05	0.095238095	0.168316832	0.17	0.123595506	0.115384615	0.072164948	0.20212766	0.168316832	0.175257732	0.166666667	0.080808081	0.095238095	0.147540984	0.087378641	0.153153153	0.145454545	0.09352518	0.17	0.161904762	0.168316832	0.101449275	0.165048544	0.186046512	0.049382716	0.04	0.025974026	0.168316832	0.08974359	0.095238095	0.17	0.17	0.149425287	0.12987013	0.164556962	0.06	0.083333333	0	0.126315789	0.071428571	0.17	0.093023256	0.070422535	0.048780488	0.168316832	0.093023256	0	0.038461538	0.056338028	0.075268817	0.056338028	0.17	0.074468085	0.096774194	0.09375	0.131313131	0.078947368	0.083333333	0.092105263	0.093023256	0.091954023	0.075630252	0.051948052	0.053763441	0.20212766	0.08	0.104347826	0.12244898	0.09375	0.05	0.113207547	0.152777778	0.112676056	0.145454545	0.09375	0.162790698	0.092105263	0.161616162	0.193877551	0.145631068	0.111111111	0.072289157	0.093023256	0.127906977	0.152777778	0.049382716	0.113924051	0.17	1	0.051282051	0.152777778	0.111111111	0.049382716	0.120879121	0.065217391	0.056338028	0.088435374	0.11	0.144736842	0.160377358	0.17	0.195876289	0.07	0.09375	0.17	0.057377049	0.117021277	0.06741573	0.093023256	0.178947368	0.11827957	0.165048544	0.111111111	0.104347826	0.115044248	0.085106383	0.064102564	0.112676056	0.05	0.063829787	0.17	0.168316832	0.093333333	0.057692308	0.152777778	0.047619048	0.168316832	0.243589744	0.161016949	0.144736842	0.103448276	0.066666667	0.114583333	0.17	0.079207921	0.093023256	0.112676056	0.09375	0.119047619	0.20212766	0.165048544	0.121495327	0.168316832	0.064102564	0.086419753	0.131868132	0.12371134	0.09375	0.049382716	0.09375	0.08045977	0.113207547	0.155339806	0.122807018	0.113402062	0.049019608	0.12244898	0.093023256	0.092783505	0.09	0.093457944	0.099099099	0.100917431	0.095238095	0.144736842	0.048780488	0.064102564	0.111111111	0.098039216	0.111111111	0.071428571	0.077777778	0.117021277	0.189473684	0.047619048	0.17	0.194805195	0.152671756	0.064102564	0.064102564	0.176470588	0.17	0.051948052	0.05	0.237113402	0.05	0.17	0.2	0.106796117	0.17	0.165048544	0.168316832	0.086021505	0.165048544	0.068965517	0.064102564	0.08988764	0.082474227	0.09375	0.093023256	0.047619048	0.17	0.049382716	0.174757282	0.155339806	0.115789474	0.05	0.064102564	0.17	0.117647059	0.12987013	0.141025641	0.117021277	0.056338028	0.105263158	0.12	0.112676056	0.049382716	0.038461538	0.09375	0.093333333	0.049382716	0.147540984	0.107843137	0.163793103	0.07	0.115702479	0.049382716	0.064102564	0.165048544	0.147540984	0.069565217	0.068493151	0.102040816	0.144329897	0.115789474	0.111111111	0.093023256	0.057471264	0.145454545	0.152671756	0.087912088	0.081395349	0.112676056	0.093023256	0.177570093	0.117647059	0.051724138	0.145454545	0.15	0.163461538	0.055555556	0.049382716	0.102803738	0.095890411	0.06741573	0.038461538	0.165048544	0.098039216	0.129032258	0.108433735	0.108695652	0.065217391	0.081967213	0.17	0	0.093333333	0.161616162	0.17	0.112676056	0.104347826	0.126582278	0.058823529	0.12244898	0.130434783	0.168316832	0.20212766	0.058823529	0.168316832	0.102564103	0.101010101	0.05	0.161904762	0.165048544	0.064102564	0	0.108695652	0.17	0.17	0.17	0.09375	0.198019802	0.080808081	0.09375	0.159292035	0.093023256	0.165048544	0.076923077	0	0.115789474	0.091954023	0.168316832	0.161904762	0.119266055	0.05	0.09009009	0.081300813	0.049382716	0.052631579	0.272727273	0.064102564	0.17	0.174757282	0.078651685	0.097402597	0.049382716	0.091954023	0.131578947	0.168316832	0.107526882	0.092105263	0.093023256	0.12244898	0.079545455	0.087378641	0.168316832	0.049382716	0.064102564	0.069565217	0.077922078	0.085365854	0.17	0.067307692	0.126213592	0.05	0.113924051	0.136363636	0.168316832	0.166666667	0.116883117	0.225806452	0.093023256	0.054945055	0.061728395	0.09375	0.145454545	0.17	0.153846154	0.086021505	0.148148148	0.4	0.093023256	0.069444444	0.056818182	0.093023256	0.157480315	0.161904762	0.090909091	0.092592593	0.111111111	0.1875	0.17	0.150537634	0.07	0.092592593	0.103448276	0	0.165048544	0.165048544	0.081395349	0.08045977	0.109090909	0.112244898	0.197368421	0.086419753	0.119047619	0.104761905	0.064102564	0.038461538	0.17	0.056338028	0.114583333	0.081395349	0.164705882	0.113402062	0.117021277	0.049382716	0.068181818	0.165048544	0.079545455	0.064102564	0.20952381	0.038461538	0.051282051	0.093023256	0.111111111	0.174757282	0.084337349	0.093023256	0.139784946	0.067226891	0.057471264	0.152542373	0.065934066	0.073170732	0.08988764	0.102941176	0.126582278	0.131578947	0.112359551	0.092783505	0.150943396	0.133928571	0.064102564	0.085271318	0.147368421	0.075	0.17	0.1875	0.049382716	0.05	0.051282051	0.06
C[C@H]1[C@H]([C@H]([C@@H]([C@H](O1)O)O)O)O	0.145833333	0.041666667	0.089552239	0.023255814	0.145833333	0.034090909	0.145833333	0.022727273	0.434782609	0.206896552	0.021276596	0.25	0.134615385	0.06	0.038461538	0.022727273	0.098360656	0.048780488	0.025641026	0.098360656	0.095238095	0.206896552	0.294117647	0.096774194	0.096774194	0.09375	0.294117647	0.095238095	0.054054054	0.111111111	0.015873016	0.073170732	0.092307692	0.264705882	0.239130435	0.028571429	0.434782609	0.098360656	0.2	0.14084507	0.071428571	0.136986301	0.05	0.058823529	0.105263158	0.0625	0.235294118	0.096774194	0.098360656	0.020408163	0.03125	0.2	0.105263158	0.096774194	0.032258065	0.097560976	0.14	0.024390244	0.071428571	0.033333333	0.083333333	0.117647059	0.03030303	0.098360656	0.090909091	0.096774194	0.04	0.09375	0.155555556	0.206896552	0.038961039	0.16	0.096774194	0.029411765	0.235294118	0.098360656	0.098360656	0.020408163	0.027777778	0.05	0.098039216	0.081081081	0	0.163265306	0.176470588	0.098360656	0.294117647	0.03030303	0.028571429	0.096774194	0.257142857	0	0.24	0.041666667	0.041666667	0.041666667	0.098360656	0.085106383	0.106382979	0.145833333	0.050847458	0.028169014	0.081081081	0.03125	0.294117647	0.216216216	0.026315789	0.033333333	0.043478261	0.105263158	0.033333333	0.084507042	0.132075472	0.145833333	0.037735849	0.096774194	0.03125	0.074074074	0.117647059	0.145833333	0.020408163	0.03125	0.101694915	0.080645161	0.03030303	0.132075472	0.054054054	0.257142857	0.044444444	0.03125	0.206896552	0.055555556	0.098360656	0.051282051	1	0.03125	0.025641026	0.206896552	0.181818182	0.090909091	0.041666667	0.028037383	0.070175439	0.027777778	0.089552239	0.098360656	0.1	0.1875	0.145833333	0.098360656	0.039473684	0.222222222	0.216216216	0.294117647	0.107142857	0.227272727	0.09375	0.2	0.084507042	0.04109589	0.019607843	0.434782609	0.074074074	0.0625	0.086956522	0.098360656	0.096774194	0.032258065	0.034482759	0.03125	0.055555556	0.096774194	0.02173913	0.115384615	0.027777778	0.083333333	0.026315789	0.017857143	0.098360656	0.053571429	0.1	0.074074074	0.145833333	0.047619048	0.016129032	0.09375	0.029411765	0.096774194	0.434782609	0.027027027	0.039215686	0.017241379	0.145833333	0.206896552	0.1	0.257142857	0.096774194	0.15	0.054054054	0.208333333	0.055555556	0.090909091	0.294117647	0.018181818	0.113207547	0.030769231	0.028571429	0.029411765	0.101694915	0.027777778	0.058823529	0.03125	0.025641026	0.033333333	0.034482759	0.09375	0.236842105	0.222222222	0.086206897	0.027027027	0.098360656	0.3125	0.074468085	0.434782609	0.434782609	0.09375	0.098360656	0.033333333	0.0625	0.129032258	0.03030303	0.098360656	0.103448276	0.122807018	0.098360656	0.09375	0.096774194	0.0625	0.09375	0.027777778	0.03125	0.27027027	0.170212766	0.145833333	0.257142857	0.025	0.098360656	0.206896552	0.092307692	0.15	0.217391304	0.03030303	0.434782609	0.098360656	0.022727273	0.027777778	0.026315789	0.057692308	0.041666667	0.085714286	0.03030303	0.074074074	0.206896552	0.24	0.145833333	0.032258065	0.206896552	0.071428571	0.032786885	0.075949367	0.096153846	0.024096386	0.206896552	0.434782609	0.09375	0.071428571	0.123076923	0.076923077	0.234042553	0.173076923	0.217391304	0.142857143	0.294117647	0.024390244	0.117647059	0.074468085	0.020833333	0.264705882	0.074074074	0.294117647	0.085714286	0.142857143	0.028571429	0.117647059	0.073170732	0.028985507	0.024691358	0.029411765	0.03030303	0.034482759	0.216216216	0.291666667	0.09375	0.033333333	0.145833333	0.05	0.01980198	0.066666667	0.025	0.098360656	0	0.032258065	0.101694915	0.098360656	0.074074074	0.084507042	0.054054054	0.052631579	0.132075472	0.018867925	0.096774194	0.105263158	0.052631579	0.096774194	0.058823529	0.134615385	0.03030303	0.090909091	0.09375	0.434782609	0	0	0.098360656	0.098360656	0.098360656	0.145833333	0.109375	0.163265306	0.145833333	0.109589041	0.294117647	0.09375	0.022727273	0	0.217391304	0.216216216	0.096774194	0.090909091	0.014084507	0.03030303	0.028985507	0.0375	0.206896552	0.034482759	0.021276596	0.434782609	0.098360656	0.092307692	0.022222222	0.034782609	0.206896552	0.022727273	0.028571429	0.096774194	0.177777778	0.03125	0.294117647	0.132075472	0.216216216	0.033333333	0.096774194	0.206896552	0.434782609	0.028169014	0.03125	0.026315789	0.098360656	0.033898305	0.015384615	0.0625	0.027027027	0.102941176	0.096774194	0.021276596	0.025210084	0.032258065	0.294117647	0.045454545	0.2	0.145833333	0.117647059	0.015151515	0.166666667	0.186046512	0.121212121	0.1875	0.294117647	0.038461538	0.048780488	0.294117647	0.08988764	0.090909091	0.243243243	0.096774194	0.111111111	0.184210526	0.098360656	0.163265306	0.017857143	0.096774194	0.022222222	0	0.09375	0.09375	0.264705882	0.257142857	0.043478261	0.134615385	0.28125	0.027027027	0.023255814	0.178571429	0.434782609	0.24	0.098360656	0.041666667	0.239130435	0.264705882	0.020833333	0.234042553	0.222222222	0.206896552	0.02247191	0.09375	0.25	0.434782609	0.069444444	0.24	0.028169014	0.294117647	0.176470588	0.092307692	0.25	0.294117647	0.018181818	0.026666667	0.024390244	0.102564103	0.044444444	0.151515152	0.27027027	0.030927835	0.026315789	0.028571429	0.042553191	0.166666667	0.090909091	0.026666667	0.434782609	0.022727273	0.053571429	0.058823529	0.098360656	0.066666667	0.206896552	0.0625	0.032258065	0.018181818
C(C(=O)O)OP(=O)(O)O	0.037037037	0.0625	0.138461538	0.153846154	0.037037037	0.082352941	0.037037037	0.15	0.0625	0.058823529	0.113636364	0.069767442	0.052631579	0.125	0.222222222	0.070588235	0.152542373	0.157894737	0.138888889	0.152542373	0.076923077	0.058823529	0.097560976	0.15	0.045454545	0.14516129	0.097560976	0.076923077	0.111111111	0.051724138	0.101694915	0.097560976	0.142857143	0.073170732	0.115384615	0.121212121	0.0625	0.152542373	0.057142857	0.078947368	0.12345679	0.090909091	0.162162162	0.15625	0.185185185	0.166666667	0.102564103	0.15	0.152542373	0.186046512	0.063492063	0.057692308	0.185185185	0.15	0.048387097	0.109756098	0.094339623	0.102564103	0.12345679	0.105263158	0.112676056	0.115942029	0.06185567	0.152542373	0.140625	0.15	0.35	0.14516129	0.261904762	0.058823529	0.08	0.034482759	0.15	0.2	0.102564103	0.152542373	0.152542373	0.186046512	0.357142857	0.131578947	0.055555556	0.038461538	0	0.094339623	0.078947368	0.152542373	0.097560976	0.051020408	0.193548387	0.15	0.097560976	0	0.032258065	0.3	0.133333333	0.3	0.152542373	0.04	0.081632653	0.037037037	0.125	0.072463768	0.038461538	0.133333333	0.097560976	0.095238095	0.082191781	0.032258065	0.139534884	0.185185185	0.28	0.04	0.051724138	0.037037037	0.12	0.045454545	1	0.304347826	0.115942029	0.037037037	0.243902439	0.133333333	0.137931034	0.152542373	0.061538462	0.051724138	0.176470588	0.097560976	0.11627907	1	0.058823529	0.3	0.152542373	0.152777778	0.03125	1	0.078947368	0.058823529	0.127659574	0.042553191	0.3	0.067307692	0.127272727	0.461538462	0.138461538	0.152542373	0.175438596	0.054545455	0.037037037	0.152542373	0.066666667	0.12	0.069767442	0.097560976	0.166666667	0.12244898	0.14516129	0.109090909	0.04	0.069444444	0.039215686	0.0625	0.304347826	0.166666667	0.02	0.152542373	0.15	0.375	0.109090909	1	0.114285714	0.15	0.11627907	0.113924051	0.461538462	0.039473684	0.082191781	0.234042553	0.152542373	0.052631579	0.071428571	0.304347826	0.037037037	0.153846154	0.084745763	0.14516129	0.075757576	0.15	0.0625	0.21875	0.058823529	0.071428571	0.037037037	0.058823529	0.037037037	0.071428571	0.045454545	0.129032258	0.025974026	0.113207547	0.035714286	0.089285714	0.097560976	0.055555556	0.034482759	0.096774194	0.073529412	0.092307692	0.047619048	0.461538462	0.15625	0.133333333	0.242424242	0.05	0.148148148	0.092307692	0.066666667	0.12	0.163636364	0.114285714	0.152542373	0.303030303	0.096774194	0.0625	0.0625	0.075757576	0.152542373	0.230769231	0.166666667	0.092307692	0.206896552	0.152542373	0.181818182	0.048387097	0.152542373	0.14516129	0.15	0.06122449	0.14516129	0.071428571	0.03030303	0.090909091	0.056603774	0.037037037	0.097560976	0.092105263	0.152542373	0.058823529	0.142857143	0.129032258	0.117647059	0.206896552	0.0625	0.152542373	0.179487179	0.652173913	0.212121212	0.12	0.3	0.040540541	0.129032258	0.304347826	0.058823529	0.032258065	0.037037037	0.269230769	0.058823529	0.12345679	0.084745763	0.116883117	0.074074074	0.146666667	0.058823529	0.0625	0.14516129	0.12345679	0.072463768	0.208333333	0.113207547	0.068965517	0.117647059	0.205882353	0.097560976	0.162162162	0.115942029	0.096774194	0.086956522	0.073170732	0.304347826	0.097560976	0.115942029	0.101694915	0.073529412	0.115942029	0.141025641	0.2	0.105263158	0.2	0.095238095	0.291666667	0.069767442	0.032258065	0.14516129	0.086206897	0.076923077	0.102564103	0.11827957	0.042553191	0.077922078	0.152542373	0	0.375	0.137931034	0.152542373	0.304347826	0.04	0.333333333	0.171428571	0.051724138	0.170212766	0.15	0.185185185	0.138888889	0.15	0.275862069	0.052631579	0.206896552	0.123076923	0.14516129	0.0625	0	0.06	0.152542373	0.152542373	0.152542373	0.037037037	0.180327869	0.115384615	0.037037037	0.108108108	0.097560976	0.14516129	0.083333333	0	0.117647059	0.095238095	0.15	0.140625	0.013888889	0.206896552	0.090909091	0.076923077	0.058823529	0.192307692	0.139534884	0.0625	0.152542373	0.142857143	0.119047619	0.052631579	0.058823529	0.12195122	0.37037037	0.15	0.058823529	0.133333333	0.097560976	0.051724138	0.069767442	0.032786885	0.15	0.058823529	0.0625	0.104477612	0.172413793	0.081081081	0.152542373	0.107142857	0.080645161	0.166666667	0.392857143	0.169230769	0.15	0.113636364	0.128440367	0.101694915	0.097560976	0.093023256	0.027777778	0.037037037	0.115942029	0.192982456	0.126984127	0.083333333	0.119402985	0.069444444	0.097560976	0.217391304	0.157894737	0.097560976	0.113636364	0.140625	0.093023256	0.045454545	0.186046512	0.277777778	0.152542373	0.183673469	0.137254902	0.045454545	0.175	0	0.14516129	0.14516129	0.073170732	0.071428571	0.057971014	0.071428571	0.3125	0.114285714	0.216216216	0.098360656	0.0625	0.032258065	0.152542373	0.3	0.115384615	0.073170732	0.136363636	0.113207547	0.12	0.058823529	0.057471264	0.14516129	0.069767442	0.0625	0.164179104	0.032258065	0.072463768	0.097560976	0.109090909	0.142857143	0.078947368	0.097560976	0.075471698	0.083333333	0.131578947	0.115384615	0.090909091	0.054054054	0.090909091	0.074468085	0.333333333	0.37037037	0.086956522	0.075471698	0.123076923	0.164179104	0.0625	0.083333333	0.071428571	0.121212121	0.152542373	0.160714286	0.058823529	0.166666667	0.222222222	0.14
OP(O)(O)C(=O)c1cccc2ccccc12	0.06779661	0.115384615	0.065789474	0.181818182	0.06779661	0.087912088	0.06779661	0.204545455	0.025	0.023809524	0.217391304	0.019230769	0.080645161	0.051724138	0.050847458	0.088888889	0.071428571	0.0625	0.142857143	0.071428571	0.084507042	0.023809524	0.019607843	0.070422535	0.101449275	0.068493151	0.019607843	0.084507042	0.068181818	0.079365079	0.125	0.06122449	0.082191781	0.02	0.048387097	0.157894737	0.025	0.071428571	0.073170732	0.034883721	0.065217391	0.034090909	0.086956522	0.073170732	0.075757576	0.076923077	0.020408163	0.070422535	0.071428571	0.16	0.233333333	0.016393443	0.075757576	0.070422535	0.125	0.065217391	0.048387097	0.219512195	0.065217391	0.09375	0.061728395	0.063291139	0.078431373	0.071428571	0.066666667	0.070422535	0.0625	0.068493151	0.052631579	0.023809524	0.047619048	0.027777778	0.070422535	0.162162162	0.063829787	0.071428571	0.071428571	0.16	0.046511628	0.19047619	0.032258065	0.073170732	0	0.101694915	0.066666667	0.071428571	0.019607843	0.028037383	0.073170732	0.070422535	0.06122449	0	0.026315789	0.1	0.054545455	0.1	0.071428571	0.072727273	0.071428571	0.06779661	0.09375	0.094594595	0.073170732	0.242424242	0.019607843	0.019230769	0.075	0.181818182	0.056603774	0.075757576	0.083333333	0.08974359	0.096774194	0.06779661	0.05	0.101449275	0.078947368	0.057142857	0.063291139	0.06779661	0.16	0.242424242	0.073529412	0.086956522	0.101449275	0.096774194	0.093023256	0.06122449	0.170212766	0.078947368	0.023809524	0.045454545	0.071428571	0.111111111	0.025641026	0.078947368	1	0.023809524	0.052631579	0.098039216	0.1	0.053571429	0.095238095	0.071428571	0.065789474	0.071428571	0.072463768	0.015625	0.06779661	0.071428571	0.048192771	0.05	0.019230769	0.019607843	0.076923077	0.050847458	0.068493151	0.046153846	0.08974359	0.105263158	0.111111111	0.025	0.057142857	0.076923077	0.074074074	0.071428571	0.070422535	0.081081081	0.046153846	0.078947368	0.095238095	0.070422535	0.170212766	0.06741573	0.071428571	0.088607595	0.088607595	0.048387097	0.071428571	0.116666667	0.06122449	0.057142857	0.06779661	0.181818182	0.126984127	0.068493151	0.114285714	0.070422535	0.025	0.069767442	0.150943396	0.098360656	0.06779661	0.023809524	0.06779661	0.019607843	0.101449275	0.069444444	0.116883117	0.047619048	0.048387097	0.133333333	0.019607843	0.103448276	0.063492063	0.136363636	0.126760563	0.114285714	0.089552239	0.071428571	0.073170732	0.171428571	0.066666667	0.076923077	0.266666667	0.04	0.018518519	0.05	0.075757576	0.095238095	0.071428571	0.041666667	0.058252427	0.025	0.025	0.130434783	0.071428571	0.083333333	0.076923077	0.083333333	0.076923077	0.071428571	0.074626866	0.090909091	0.071428571	0.068493151	0.070422535	0.072727273	0.068493151	0.078947368	0.171428571	0.018518519	0.016129032	0.06779661	0.06122449	0.046511628	0.071428571	0.023809524	0.082191781	0.069444444	0.049180328	0.076923077	0.025	0.071428571	0.177777778	0.071428571	0.175	0.05	0.1	0.090909091	0.3125	0.057142857	0.023809524	0.026315789	0.06779661	0.052631579	0.023809524	0.065217391	0.109375	0.094117647	0.06557377	0.068965517	0.023809524	0.025	0.068493151	0.065217391	0.038461538	0.058823529	0.047619048	0.131147541	0.049180328	0.043478261	0.019607843	0.086956522	0.063291139	0.068627451	0.163265306	0.02	0.057142857	0.019607843	0.076923077	0.043478261	0.052631579	0.063291139	0.066666667	0.128571429	0.045977011	0.075	0.085714286	0.117647059	0.019230769	0.026315789	0.068493151	0.129032258	0.086206897	0.111111111	0.057142857	0.076923077	0.125	0.071428571	0	0.081081081	0.073529412	0.071428571	0.057142857	0.08974359	0.044444444	0.090909091	0.096774194	0.148148148	0.070422535	0.075757576	0.090909091	0.070422535	0.047619048	0.080645161	0.076923077	0.066666667	0.068493151	0.025	0	0.132075472	0.071428571	0.071428571	0.071428571	0.06779661	0.082191781	0.048387097	0.06779661	0.072289157	0.019607843	0.068493151	0.076923077	0	0.049180328	0.019230769	0.070422535	0.066666667	0.066666667	0.076923077	0.112676056	0.058139535	0.023809524	0.085714286	0.098039216	0.025	0.071428571	0.082191781	0.125	0.076271186	0.023809524	0.152173913	0.047619048	0.070422535	0.070175439	0.242424242	0.019607843	0.096774194	0.019230769	0.09375	0.070422535	0.023809524	0.025	0.051948052	0.078947368	0.175	0.071428571	0.045454545	0.104477612	0.076923077	0.069767442	0.064102564	0.070422535	0.244444444	0.048387097	0.125	0.019607843	0.08	0.023255814	0.06779661	0.063291139	0.119402985	0.068493151	0.017241379	0.064935065	0.135135135	0.019607843	0.060606061	0.0625	0.019607843	0.060606061	0.066666667	0.018867925	0.085714286	0.054545455	0.039215686	0.071428571	0.048387097	0.06557377	0.085714286	0.14893617	0	0.068493151	0.068493151	0.02	0.019607843	0.095890411	0.063492063	0.042553191	0.179487179	0.130434783	0.042253521	0.025	0.026315789	0.071428571	0.1	0.048387097	0.02	0.239130435	0.047619048	0.05	0.023809524	0.076086957	0.068493151	0.019230769	0.025	0.103896104	0.026315789	0.051948052	0.019607843	0.046153846	0.082191781	0.021276596	0.019607843	0.185185185	0.075949367	0.063829787	0.068181818	0.12244898	0.095238095	0.018518519	0.090909091	0.044444444	0.047619048	0.212765957	0.066666667	0.066666667	0.075949367	0.025	0.101123596	0.175438596	0.1	0.071428571	0.074626866	0.023809524	0.076923077	0.081081081	0.066666667
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
O=C(NC1C(O)C(OC2C(NC(=O)C)C(O)C(CO)OC2CO)OC(CO)C1O)C	0.19047619	0.111111111	0.134146341	0.084745763	0.19047619	0.067307692	0.19047619	0.083333333	0.292682927	0.222222222	0.0625	0.413043478	0.196969697	0.140625	0.088235294	0.067961165	0.12987013	0.105263158	0.090909091	0.12987013	0.126582278	0.222222222	0.454545455	0.128205128	0.086419753	0.125	0.454545455	0.126582278	0.204081633	0.15942029	0.063291139	0.103448276	0.12345679	0.431818182	0.638297872	0.056603774	0.292682927	0.12987013	0.142857143	0.346666667	0.12244898	0.410958904	0.127272727	0.098039216	0.152777778	0.125	0.476190476	0.128205128	0.12987013	0.060606061	0.102564103	0.345454545	0.152777778	0.128205128	0.05	0.134020619	0.305084746	0.068965517	0.12244898	0.108108108	0.126436782	0.2	0.070175439	0.12987013	0.12195122	0.128205128	0.069767442	0.125	0.24137931	0.222222222	0.075268817	0.088888889	0.128205128	0.078431373	0.476190476	0.12987013	0.12987013	0.076923077	0.117647059	0.087719298	0.134328358	0.075268817	0	0.480769231	0.276595745	0.12987013	0.454545455	0.079646018	0.076923077	0.128205128	0.523809524	0	0.108695652	0.125	0.111111111	0.097560976	0.12987013	0.075757576	0.161290323	0.19047619	0.108108108	0.094117647	0.075268817	0.06	0.454545455	0.444444444	0.088888889	0.02	0.114754098	0.152777778	0.085106383	0.077777778	0.194029851	0.19047619	0.102941176	0.086419753	0.127659574	0.113636364	0.2	0.19047619	0.076923077	0.06	0.133333333	0.115384615	0.073170732	0.194029851	0.113207547	0.523809524	0.098360656	0.127659574	0.222222222	0.094339623	0.12987013	0.120879121	0.181818182	0.127659574	0.052631579	0.222222222	1	0.079365079	0.097560976	0.06557377	0.14084507	0.117647059	0.134146341	0.12987013	0.146666667	0.327586207	0.19047619	0.12987013	0.076086957	0.666666667	0.354166667	0.454545455	0.138888889	0.644444444	0.125	0.6	0.077777778	0.090909091	0.043478261	0.292682927	0.113636364	0.102040816	0.060606061	0.12987013	0.128205128	0.083333333	0.111111111	0.127659574	0.074074074	0.128205128	0.080645161	0.371794872	0.117647059	0.076923077	0.088888889	0.115942029	0.12987013	0.097222222	0.163636364	0.113636364	0.19047619	0.084745763	0.064102564	0.125	0.071428571	0.128205128	0.292682927	0.115384615	0.106060606	0.053333333	0.19047619	0.222222222	0.086956522	0.422222222	0.086419753	0.141025641	0.053763441	0.733333333	0.069444444	0.111111111	0.454545455	0.055555556	0.112676056	0.101265823	0.082352941	0.084337349	0.08974359	0.117647059	0.098039216	0.06	0.111111111	0.093333333	0.063829787	0.267605634	0.425531915	0.666666667	0.121621622	0.054545455	0.12987013	0.24	0.12037037	0.292682927	0.292682927	0.153846154	0.12987013	0.108695652	0.102040816	0.475409836	0.08	0.12987013	0.150684932	0.166666667	0.12987013	0.125	0.128205128	0.126984127	0.125	0.093023256	0.019230769	0.425531915	0.339285714	0.19047619	0.523809524	0.096774194	0.12987013	0.222222222	0.12345679	0.141025641	0.652173913	0.08	0.292682927	0.12987013	0.083333333	0.096153846	0.072727273	0.119402985	0.125	0.078651685	0.058823529	0.113636364	0.222222222	0.108695652	0.19047619	0.06122449	0.222222222	0.12244898	0.077922078	0.117021277	0.1	0.082474227	0.222222222	0.292682927	0.125	0.12244898	0.207792208	0.066666667	0.591836735	0.157142857	0.652173913	0.153846154	0.454545455	0.127272727	0.2	0.12037037	0.045454545	0.431818182	0.113636364	0.454545455	0.129411765	0.4	0.082352941	0.2	0.125	0.12345679	0.095744681	0.1	0.073170732	0.063829787	0.354166667	0.108695652	0.125	0.108108108	0.209677419	0.127272727	0.069565217	0.0625	0.085106383	0.12987013	0	0.083333333	0.133333333	0.12987013	0.113636364	0.077777778	0.113207547	0.090909091	0.194029851	0.072463768	0.128205128	0.152777778	0.153846154	0.128205128	0.098039216	0.196969697	0.08	0.135802469	0.125	0.292682927	0	0.028571429	0.12987013	0.12987013	0.12987013	0.19047619	0.197368421	0.327586207	0.19047619	0.188235294	0.454545455	0.125	0.089108911	0	0.652173913	0.477272727	0.128205128	0.12195122	0.033707865	0.08	0.096385542	0.084210526	0.222222222	0.086956522	0.0625	0.292682927	0.12987013	0.12345679	0.064516129	0.061068702	0.222222222	0.083333333	0.142857143	0.128205128	0.237288136	0.06	0.454545455	0.194029851	0.413043478	0.037974684	0.128205128	0.222222222	0.292682927	0.094117647	0.104166667	0.053571429	0.12987013	0.094594595	0.048780488	0.102040816	0.115384615	0.130952381	0.128205128	0.0625	0.083969466	0.076923077	0.454545455	0.064516129	0.12	0.19047619	0.2	0.0875	0.139240506	0.392156863	0.220779221	0.129411765	0.454545455	0.044444444	0.125	0.454545455	0.258064516	0.12195122	0.434782609	0.086419753	0.147540984	0.25	0.12987013	0.149253731	0.1	0.086419753	0.047619048	0	0.125	0.125	0.431818182	0.422222222	0.057471264	0.316666667	0.244897959	0.054545455	0.084745763	0.535714286	0.292682927	0.108695652	0.12987013	0.097560976	0.638297872	0.431818182	0.061538462	0.625	0.666666667	0.222222222	0.067307692	0.125	0.413043478	0.292682927	0.141176471	0.108695652	0.081395349	0.454545455	0.6	0.12345679	0.463414634	0.454545455	0.070422535	0.08988764	0.087719298	0.308641975	0.063492063	0.115384615	0.425531915	0.081081081	0.113207547	0.142857143	0.061538462	0.245901639	0.15	0.102272727	0.292682927	0.089108911	0.097222222	0.076923077	0.12987013	0.090909091	0.222222222	0.102040816	0.083333333	0.101449275
O=C1N[C@H](CC[C@H]1O)c1nc(Cl)c(c(c1Cl)Cl)Cl	0.109375	0.157894737	0.085365854	0.052631579	0.109375	0.049019608	0.109375	0.051724138	0.088888889	0.108695652	0.066666667	0.070175439	0.153846154	0.045454545	0.09375	0.029126214	0.092105263	0.035087719	0.056603774	0.092105263	0.08974359	0.108695652	0.071428571	0.090909091	0.150684932	0.116883117	0.071428571	0.08974359	0.057692308	0.101449275	0.052631579	0.071428571	0.12987013	0.072727273	0.073529412	0.06122449	0.088888889	0.092105263	0.155555556	0.065934066	0.092783505	0.064516129	0.054545455	0.04	0.097222222	0.041666667	0.074074074	0.090909091	0.092105263	0.081967213	0.078947368	0.076923077	0.097222222	0.090909091	0.111111111	0.115789474	0.089552239	0.054545455	0.092783505	0.04	0.119047619	0.095238095	0.053571429	0.092105263	0.113924051	0.090909091	0.05	0.116883117	0.079365079	0.108695652	0.021276596	0.125	0.090909091	0.0625	0.115384615	0.092105263	0.092105263	0.047619048	0.039215686	0.054545455	0.058823529	0.11627907	0	0.089552239	0.098039216	0.092105263	0.071428571	0.044247788	0.04	0.090909091	0.090909091	0	0.093023256	0.051282051	0.03125	0.051282051	0.092105263	0.116666667	0.172413793	0.109375	0.068493151	0.05952381	0.11627907	0.065217391	0.071428571	0.070175439	0.056179775	0.093023256	0.032258065	0.097222222	0.044444444	0.134146341	0.169230769	0.109375	0.028985507	0.150684932	0.042553191	0.071428571	0.095238095	0.109375	0.047619048	0.065217391	0.094594595	0.121621622	0.076923077	0.169230769	0.12244898	0.090909091	0.05	0.042553191	0.108695652	0.038461538	0.092105263	0.065217391	0.090909091	0.042553191	0.098039216	0.108695652	0.079365079	1	0.051282051	0.05	0.084507042	0.039215686	0.085365854	0.092105263	0.123287671	0.057971014	0.109375	0.092105263	0.021505376	0.075757576	0.089285714	0.071428571	0.098591549	0.076923077	0.116883117	0.070422535	0.134146341	0.069767442	0.133333333	0.088888889	0.071428571	0.041666667	0.1	0.092105263	0.090909091	0.043478261	0.027027027	0.042553191	0.08	0.090909091	0.05	0.084210526	0.039215686	0.13253012	0.032967033	0.028169014	0.092105263	0.086956522	0.111111111	0.071428571	0.109375	0.071428571	0.082191781	0.116883117	0.088607595	0.090909091	0.088888889	0.038461538	0.078125	0.119402985	0.109375	0.108695652	0.092307692	0.071428571	0.150684932	0.103896104	0.068181818	0.072463768	0.057971014	0.101449275	0.071428571	0.142857143	0.086956522	0.0375	0.047619048	0.036144578	0.109589041	0.039215686	0.04	0.065217391	0.037037037	0.083333333	0.069767442	0.061728395	0.06779661	0.075757576	0.112676056	0.102040816	0.092105263	0.094339623	0.114285714	0.088888889	0.088888889	0.088607595	0.092105263	0.044444444	0.041666667	0.075	0.041666667	0.092105263	0.095890411	0.111111111	0.092105263	0.116883117	0.090909091	0.196428571	0.116883117	0.058823529	0.088888889	0.06779661	0.075757576	0.109375	0.090909091	0.020833333	0.092105263	0.108695652	0.12987013	0.103896104	0.074626866	0.041666667	0.088888889	0.092105263	0.051724138	0.039215686	0.057692308	0.092307692	0.051282051	0.135802469	0.063829787	0.071428571	0.108695652	0.093023256	0.109375	0.043478261	0.108695652	0.092783505	0.082191781	0.074468085	0.106060606	0.030612245	0.108695652	0.088888889	0.116883117	0.092783505	0.05952381	0.047619048	0.072463768	0.115942029	0.074626866	0.098039216	0.071428571	0.035714286	0.095238095	0.114285714	0.06557377	0.072727273	0.071428571	0.071428571	0.12195122	0.081081081	0.023255814	0.095238095	0.072164948	0.035714286	0.020618557	0.040816327	0.05	0.045454545	0.089285714	0.093023256	0.116883117	0.04	0.14516129	0.054545455	0.025862069	0.185185185	0.031578947	0.092105263	0	0.043478261	0.094594595	0.092105263	0.071428571	0.134146341	0.037735849	0.098039216	0.169230769	0.044776119	0.090909091	0.097222222	0.037037037	0.090909091	0.04	0.153846154	0.041666667	0.086419753	0.116883117	0.088888889	0	0.114754098	0.092105263	0.092105263	0.092105263	0.109375	0.0875	0.089552239	0.109375	0.127906977	0.071428571	0.116883117	0.029126214	0	0.074626866	0.070175439	0.090909091	0.113924051	0.086419753	0.041666667	0.048192771	0.087912088	0.108695652	0.045454545	0.049180328	0.088888889	0.092105263	0.12987013	0.068965517	0.0546875	0.108695652	0.051724138	0.04	0.090909091	0.131147541	0.065217391	0.071428571	0.169230769	0.070175439	0.098591549	0.090909091	0.108695652	0.088888889	0.022988506	0.042553191	0.078431373	0.092105263	0.026666667	0.108108108	0.041666667	0.058823529	0.096385542	0.090909091	0.084745763	0.045454545	0.052631579	0.071428571	0.148148148	0.083333333	0.109375	0.095238095	0.0375	0.102564103	0.080645161	0.097560976	0.082352941	0.071428571	0.048780488	0.053571429	0.071428571	0.097087379	0.113924051	0.068965517	0.135135135	0.081967213	0.070175439	0.092105263	0.158730159	0.028169014	0.135135135	0.050847458	0	0.116883117	0.116883117	0.072727273	0.071428571	0.1	0.102941176	0.096153846	0.102040816	0.111111111	0.078947368	0.088888889	0.093023256	0.092105263	0.051282051	0.073529412	0.072727273	0.083333333	0.072463768	0.075757576	0.108695652	0.049019608	0.116883117	0.070175439	0.088888889	0.068965517	0.093023256	0.022988506	0.071428571	0.070422535	0.12987013	0.076923077	0.071428571	0.074626866	0.033333333	0.035714286	0.085106383	0.05	0.173913043	0.06779661	0.054545455	0.037735849	0.04	0.101694915	0.125	0.086419753	0.033333333	0.088888889	0.029126214	0.086956522	0.083333333	0.092105263	0.111111111	0.108695652	0.041666667	0.043478261	0.028571429
C(CC(=O)O)C(=O)O	0.043478261	0.075	0.047619048	0.193548387	0.043478261	0.090909091	0.043478261	0.151515152	0.083333333	0.076923077	0.138888889	0.055555556	0.06122449	0.210526316	0.093023256	0.106666667	0.052631579	0.285714286	0.178571429	0.052631579	0.087719298	0.076923077	0.057142857	0.051724138	0.033898305	0.05	0.057142857	0.087719298	0.142857143	0.06	0.163265306	0.121212121	0.049180328	0.058823529	0.086956522	0.16	0.083333333	0.052631579	0.074074074	0.057142857	0.050632911	0.070422535	0.206896552	0.208333333	0.056603774	0.227272727	0.060606061	0.051724138	0.052631579	0.131578947	0.072727273	0.044444444	0.056603774	0.051724138	0.055555556	0.0375	0.111111111	0.129032258	0.050632911	0.170212766	0.044117647	0.045454545	0.091954023	0.052631579	0.048387097	0.051724138	0.117647059	0.05	0.097560976	0.076923077	0.089552239	0.047619048	0.051724138	0.272727273	0.129032258	0.052631579	0.052631579	0.131578947	0.111111111	0.129032258	0.042553191	0.028169014	0	0.086956522	0.1	0.052631579	0.057142857	0.06741573	0.380952381	0.051724138	0.121212121	0	0.043478261	0.5	0.228571429	1	0.052631579	0.047619048	0.097560976	0.043478261	0.1	0.081967213	0.028169014	0.181818182	0.057142857	0.055555556	0.126984127	0.043478261	0.171428571	0.056603774	0.2	0.029411765	0.06	0.043478261	0.170731707	0.033898305	0.3	0.1	0.045454545	0.043478261	0.131578947	0.181818182	0.054545455	0.052631579	0.051724138	0.06	0.230769231	0.121212121	0.142857143	0.3	0.076923077	0.107142857	0.052631579	0.056338028	0.041666667	0.3	0.1	0.076923077	0.097560976	0.051282051	1	0.084210526	0.125	0.2	0.047619048	0.052631579	0.053571429	0.041666667	0.043478261	0.052631579	0.090909091	0.090909091	0.055555556	0.057142857	0.057692308	0.093023256	0.05	0.081632653	0.029411765	0.078125	0.046511628	0.083333333	0.1	0.227272727	0.023809524	0.052631579	0.051724138	0.470588235	0.177777778	0.3	0.148148148	0.051724138	0.142857143	0.052631579	0.2	0.028985507	0.109375	0.111111111	0.052631579	0.06122449	0.057142857	0.1	0.043478261	0.193548387	0.098039216	0.05	0.086206897	0.051724138	0.083333333	0.148148148	0.069767442	0.083333333	0.043478261	0.076923077	0.043478261	0.057142857	0.033898305	0.050847458	0.014285714	0.085106383	0.041666667	0.081632653	0.057142857	0.042553191	0.04	0.132075472	0.101694915	0.145454545	0.035714286	0.2	0.208333333	0.181818182	0.137931034	0.057692308	0.210526316	0.086206897	0.052631579	0.090909091	0.056603774	0.148148148	0.052631579	0.09375	0.032967033	0.083333333	0.083333333	0.086206897	0.052631579	0.333333333	0.227272727	0.06779661	0.421052632	0.052631579	0.055555556	0.055555556	0.052631579	0.05	0.051724138	0.073170732	0.05	0.098360656	0.04	0.052631579	0.043478261	0.043478261	0.121212121	0.102941176	0.052631579	0.076923077	0.049180328	0.050847458	0.088888889	0.421052632	0.083333333	0.052631579	0.310344828	0.25	0.142857143	0.142857143	0.5	0.029850746	0.173913043	0.1	0.076923077	0.043478261	0.043478261	0.086956522	0.076923077	0.050632911	0.098039216	0.04	0.086956522	0.114285714	0.076923077	0.083333333	0.05	0.050632911	0.064516129	0.105263158	0.085106383	0.08	0.088888889	0.064516129	0.057142857	0.206896552	0.045454545	0.032967033	0.105263158	0.058823529	0.1	0.057142857	0.045454545	0.075471698	0.083333333	0.045454545	0.065789474	0.084745763	0.117647059	0.272727273	0.150943396	0.095238095	0.055555556	0.043478261	0.05	0.1	0.066666667	0.129032258	0.090909091	0.051282051	0.086956522	0.052631579	0	0.470588235	0.054545455	0.052631579	0.1	0.029411765	0.103448276	0.269230769	0.06	0.119047619	0.051724138	0.056603774	0.178571429	0.051724138	0.115384615	0.06122449	0.421052632	0.048387097	0.05	0.083333333	0	0.071428571	0.052631579	0.052631579	0.052631579	0.043478261	0.066666667	0.111111111	0.043478261	0.042253521	0.057142857	0.05	0.106666667	0	0.088888889	0.055555556	0.051724138	0.048387097	0.015625	0.421052632	0.122807018	0.085714286	0.076923077	0.277777778	0.078947368	0.083333333	0.052631579	0.049180328	0.147058824	0.076923077	0.076923077	0.151515152	0.115384615	0.051724138	0.069767442	0.181818182	0.057142857	0.06	0.055555556	0.057692308	0.051724138	0.076923077	0.083333333	0.137931034	0.238095238	0.103448276	0.052631579	0.173913043	0.092592593	0.227272727	0.24	0.096774194	0.051724138	0.108108108	0.055045872	0.096153846	0.057142857	0.114285714	0.035714286	0.043478261	0.045454545	0.132075472	0.05	0.047619048	0.046875	0.078125	0.057142857	0.111111111	0.2	0.057142857	0.046511628	0.048387097	0.054054054	0.033898305	0.075	0.085714286	0.052631579	0.063829787	0.19047619	0.033898305	0.114285714	0	0.05	0.05	0.058823529	0.057142857	0.06557377	0.083333333	0.096774194	0.148148148	0.193548387	0.072727273	0.083333333	0.043478261	0.052631579	1	0.086956522	0.058823529	0.235294118	0.085106383	0.090909091	0.076923077	0.063291139	0.05	0.055555556	0.083333333	0.09375	0.043478261	0.081967213	0.057142857	0.081632653	0.049180328	0.064516129	0.057142857	0.088888889	0.111111111	0.166666667	0.053333333	0.111111111	0.068965517	0.052631579	0.094117647	0.103448276	0.115384615	0.105263158	0.065217391	0.048387097	0.060606061	0.083333333	0.106666667	0.083333333	0.16	0.052631579	0.055555556	0.076923077	0.227272727	0.315789474	0.139534884
O=C(N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)Cc1ccc(cc1)O)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](C(C)C)NC(=O)[C@@H](N)C)CC(=O)N)Cc1ccc(cc1)O)CC(C)C	0.064	0.066666667	0.063380282	0.099099099	0.064	0.242647059	0.064	0.108108108	0.037383178	0.046296296	0.115044248	0.033613445	0.062015504	0.201834862	0.073170732	0.388429752	0.066176471	0.234693878	0.204081633	0.066176471	0.105263158	0.046296296	0.033898305	0.065693431	0.065693431	0.057142857	0.033898305	0.105263158	0.083333333	0.069767442	0.092307692	0.119266055	0.071942446	0.034188034	0.062992126	0.128712871	0.037383178	0.066176471	0.04587156	0.06	0.076923077	0.066225166	0.142857143	0.128712871	0.068181818	0.087378641	0.034482759	0.065693431	0.066176471	0.103448276	0.090909091	0.039370079	0.068181818	0.065693431	0.126984127	0.090909091	0.08	0.071428571	0.076923077	0.414141414	0.06122449	0.062068966	0.512605042	0.066176471	0.056338028	0.065693431	0.019607843	0.057142857	0.06557377	0.046296296	0.253968254	0.038834951	0.065693431	0.153061224	0.071428571	0.066176471	0.066176471	0.094017094	0.036036036	0.081081081	0.03875969	0.053333333	0	0.125	0.063063063	0.066176471	0.033898305	0.374045802	0.14	0.065693431	0.079646018	0	0.028301887	0.06185567	0.292929293	0.084210526	0.066176471	0.066115702	0.06557377	0.064	0.138211382	0.247933884	0.053333333	0.088235294	0.033898305	0.033613445	0.258064516	0.038095238	0.235294118	0.068181818	0.048076923	0.061643836	0.078125	0.064	0.242990654	0.065693431	0.067307692	0.028846154	0.062068966	0.064	0.113043478	0.088235294	0.067164179	0.074074074	0.089552239	0.069767442	0.13592233	0.079646018	0.213592233	0.067307692	0.046296296	0.035714286	0.066176471	0.088435374	0.028037383	0.067307692	0.053571429	0.046296296	0.06557377	0.05	0.084210526	1	0.120967742	0.064814815	0.063380282	0.066176471	0.058823529	0.046511628	0.064	0.066176471	0.207692308	0.072580645	0.042372881	0.033898305	0.06870229	0.064516129	0.057142857	0.061538462	0.061643836	0.466666667	0.074380165	0.037383178	0.028846154	0.12	0.049180328	0.066176471	0.065693431	0.078431373	0.266055046	0.067307692	0.074074074	0.065693431	0.116071429	0.078431373	0.064814815	0.06122449	0.322033898	0.097560976	0.066176471	0.12295082	0.060869565	0.028846154	0.064	0.12962963	0.093023256	0.057142857	0.147286822	0.065693431	0.037383178	0.035714286	0.073770492	0.087301587	0.064	0.046296296	0.055555556	0.033898305	0.065693431	0.065217391	0.068493151	0.079365079	0.062992126	0.069767442	0.033898305	0.080645161	0.062015504	0.271929825	0.304347826	0.38317757	0.059259259	0.064814815	0.085714286	0.077669903	0.044247788	0.076923077	0.069306931	0.072463768	0.033057851	0.072580645	0.068181818	0.074074074	0.066176471	0.043478261	0.06547619	0.037383178	0.037383178	0.104477612	0.066176471	0.058252427	0.12	0.088235294	0.12	0.066176471	0.067669173	0.083969466	0.066176471	0.057142857	0.065693431	0.102564103	0.057142857	0.277310924	0.057142857	0.033057851	0.0390625	0.064	0.079646018	0.25984252	0.066176471	0.046296296	0.064285714	0.065217391	0.063492063	0.142857143	0.037383178	0.066176471	0.14953271	0.064814815	0.083333333	0.127118644	0.06185567	0.062068966	0.076923077	0.028846154	0.046296296	0.028301887	0.064	0.028037383	0.046296296	0.076923077	0.119047619	0.079470199	0.0546875	0.369747899	0.046296296	0.037383178	0.057142857	0.076923077	0.063380282	0.039215686	0.0625	0.094488189	0.063492063	0.035087719	0.033898305	0.142857143	0.062068966	0.06547619	0.104347826	0.034188034	0.028846154	0.033898305	0.084507042	0.100775194	0.229508197	0.062068966	0.08496732	0.231404959	0.21969697	0.076190476	0.18699187	0.018867925	0.042372881	0.028301887	0.057142857	0.228070175	0.072580645	0.090909091	0.371212121	0.041322314	0.290322581	0.066176471	0	0.078431373	0.067164179	0.066176471	0.028846154	0.061643836	0.054054054	0.123809524	0.078125	0.128205128	0.065693431	0.068181818	0.113207547	0.065693431	0.055555556	0.062015504	0.12	0.079136691	0.057142857	0.037383178	0	0.083333333	0.066176471	0.066176471	0.066176471	0.064	0.071942446	0.08	0.064	0.067114094	0.033898305	0.057142857	0.322834646	0	0.072	0.033613445	0.065693431	0.056338028	0.063829787	0.12	0.318584071	0.412280702	0.046296296	0.08	0.086206897	0.037383178	0.066176471	0.064285714	0.127272727	0.427536232	0.046296296	0.088495575	0.036363636	0.065693431	0.073770492	0.088235294	0.033898305	0.078125	0.033613445	0.076923077	0.065693431	0.046296296	0.037383178	0.247933884	0.067307692	0.063636364	0.066176471	0.336538462	0.11627907	0.12	0.094339623	0.125	0.065693431	0.06779661	0.449275362	0.083969466	0.033898305	0.05982906	0.027027027	0.064	0.062068966	0.228813559	0.064748201	0.040322581	0.062937063	0.1	0.033898305	0.029411765	0.18627451	0.033898305	0.073619632	0.056338028	0.033333333	0.050359712	0.066666667	0.042372881	0.066176471	0.046511628	0.227272727	0.050359712	0.087719298	0	0.057142857	0.057142857	0.034188034	0.033898305	0.102941176	0.0703125	0.043859649	0.074074074	0.109090909	0.066666667	0.037383178	0.028301887	0.066176471	0.084210526	0.062992126	0.034188034	0.133928571	0.0625	0.072580645	0.046296296	0.224637681	0.057142857	0.033613445	0.037383178	0.09929078	0.028301887	0.170542636	0.033898305	0.061538462	0.064285714	0.035087719	0.033898305	0.13559322	0.359649123	0.121495327	0.078947368	0.096491228	0.064220183	0.033057851	0.633027523	0.03539823	0.036363636	0.154545455	0.072	0.063829787	0.174242424	0.037383178	0.253731343	0.132231405	0.065420561	0.066176471	0.083969466	0.046296296	0.142857143	0.111111111	0.185840708
O=C(O[C@@H]1C(=O)O[C@H](C(=C1O)C(=O)O)c1ccc(cc1)C)NCC(=O)O	0.076923077	0.128571429	0.085106383	0.140625	0.076923077	0.100917431	0.076923077	0.174603175	0.068965517	0.066666667	0.115942029	0.072463768	0.113924051	0.108108108	0.106666667	0.112149533	0.090909091	0.125	0.15	0.090909091	0.101123596	0.066666667	0.073529412	0.08988764	0.08988764	0.112359551	0.073529412	0.101123596	0.114754098	0.1125	0.107142857	0.106060606	0.098901099	0.074626866	0.131578947	0.140350877	0.068965517	0.090909091	0.120689655	0.1	0.081818182	0.108910891	0.224137931	0.101694915	0.095238095	0.105263158	0.075757576	0.08988764	0.090909091	0.112676056	0.117647059	0.064102564	0.095238095	0.08988764	0.094117647	0.101851852	0.131578947	0.126984127	0.081818182	0.151898734	0.091836735	0.082474227	0.110169492	0.090909091	0.10989011	0.08988764	0.057692308	0.112359551	0.125	0.066666667	0.09	0.054545455	0.08988764	0.185185185	0.126984127	0.090909091	0.090909091	0.144927536	0.064516129	0.126984127	0.08974359	0.09	0	0.194444444	0.112903226	0.090909091	0.073529412	0.06504065	0.101694915	0.08988764	0.140625	0	0.052631579	0.125	0.112676056	0.125	0.090909091	0.111111111	0.157142857	0.076923077	0.181818182	0.120879121	0.09	0.169811321	0.073529412	0.072463768	0.103092784	0.071428571	0.132352941	0.095238095	0.071428571	0.092783505	0.098765432	0.076923077	0.135135135	0.08988764	0.127272727	0.074074074	0.082474227	0.076923077	0.128571429	0.169811321	0.093023256	0.11627907	0.141176471	0.1125	0.214285714	0.140625	0.151515152	0.127272727	0.066666667	0.080645161	0.090909091	0.11	0.070175439	0.127272727	0.095238095	0.066666667	0.14084507	0.084507042	0.125	0.120967742	1	0.1	0.085106383	0.090909091	0.117647059	0.061728395	0.076923077	0.090909091	0.090909091	0.135135135	0.072463768	0.073529412	0.12345679	0.136986301	0.112359551	0.126582278	0.092783505	0.129032258	0.094594595	0.068965517	0.074074074	0.105263158	0.053333333	0.090909091	0.08988764	0.109090909	0.098765432	0.127272727	0.155172414	0.08988764	0.151515152	0.137254902	0.1	0.080808081	0.138297872	0.102564103	0.090909091	0.113924051	0.089552239	0.074074074	0.076923077	0.196721311	0.12195122	0.112359551	0.112359551	0.08988764	0.068965517	0.063492063	0.123287671	0.086419753	0.076923077	0.066666667	0.135135135	0.073529412	0.08988764	0.088888889	0.103092784	0.12987013	0.088607595	0.126582278	0.073529412	0.103896104	0.073170732	0.129411765	0.122222222	0.125	0.08045977	0.1	0.101694915	0.148148148	0.078125	0.083333333	0.156862745	0.125	0.070422535	0.135135135	0.12195122	0.116666667	0.090909091	0.092307692	0.120689655	0.068965517	0.068965517	0.137931034	0.090909091	0.111111111	0.105263158	0.151162791	0.105263158	0.090909091	0.094117647	0.107142857	0.090909091	0.112359551	0.08988764	0.111111111	0.112359551	0.095744681	0.107142857	0.070422535	0.063291139	0.076923077	0.140625	0.11	0.090909091	0.066666667	0.111111111	0.088888889	0.133333333	0.105263158	0.068965517	0.090909091	0.15625	0.118644068	0.114754098	0.105263158	0.125	0.09375	0.166666667	0.074074074	0.066666667	0.052631579	0.076923077	0.051724138	0.066666667	0.081818182	0.108433735	0.106796117	0.088607595	0.128712871	0.066666667	0.068965517	0.112359551	0.081818182	0.096774194	0.055555556	0.12987013	0.184210526	0.133333333	0.078125	0.073529412	0.109375	0.082474227	0.130434783	0.114285714	0.074626866	0.074074074	0.073529412	0.117021277	0.094117647	0.097826087	0.082474227	0.093457944	0.136363636	0.098039216	0.103448276	0.154761905	0.072727273	0.072463768	0.052631579	0.112359551	0.12345679	0.12	0.183333333	0.118644068	0.084507042	0.121212121	0.090909091	0	0.109090909	0.093023256	0.090909091	0.074074074	0.092783505	0.079365079	0.131147541	0.098765432	0.121621622	0.08988764	0.095238095	0.112903226	0.08988764	0.083333333	0.113924051	0.105263158	0.10989011	0.112359551	0.068965517	0	0.125	0.090909091	0.090909091	0.090909091	0.076923077	0.123595506	0.116883117	0.076923077	0.089108911	0.073529412	0.112359551	0.144230769	0	0.133333333	0.072463768	0.08988764	0.10989011	0.074468085	0.105263158	0.176470588	0.131313131	0.066666667	0.092592593	0.115942029	0.068965517	0.090909091	0.111111111	0.153846154	0.104477612	0.066666667	0.15625	0.06557377	0.08988764	0.138888889	0.169811321	0.073529412	0.098765432	0.072463768	0.109756098	0.08988764	0.066666667	0.068965517	0.108695652	0.107142857	0.096774194	0.090909091	0.111111111	0.117647059	0.105263158	0.116666667	0.130434783	0.08988764	0.132352941	0.126865672	0.134146341	0.073529412	0.102941176	0.048387097	0.076923077	0.082474227	0.129411765	0.087912088	0.066666667	0.107526882	0.141304348	0.073529412	0.037037037	0.2	0.073529412	0.125	0.10989011	0.071428571	0.102272727	0.097222222	0.088235294	0.090909091	0.116883117	0.116883117	0.102272727	0.119402985	0	0.112359551	0.112359551	0.074626866	0.073529412	0.097826087	0.128205128	0.09375	0.155172414	0.216666667	0.117647059	0.068965517	0.052631579	0.090909091	0.125	0.131578947	0.074626866	0.147058824	0.12987013	0.135135135	0.066666667	0.100917431	0.112359551	0.072463768	0.068965517	0.152173913	0.052631579	0.096774194	0.073529412	0.126582278	0.111111111	0.078125	0.073529412	0.148648649	0.127659574	0.109375	0.116504854	0.117647059	0.116666667	0.070422535	0.112068966	0.0625	0.06557377	0.130434783	0.133333333	0.086021505	0.115789474	0.068965517	0.144230769	0.113924051	0.101694915	0.090909091	0.120481928	0.066666667	0.105263158	0.109090909	0.118421053
C([C@H](C(=O)O)O)OP(=O)(O)O	0.052631579	0.057692308	0.147058824	0.166666667	0.052631579	0.090909091	0.052631579	0.136363636	0.085714286	0.081081081	0.152173913	0.086956522	0.066666667	0.137254902	0.311111111	0.079545455	0.161290323	0.170731707	0.184210526	0.161290323	0.104477612	0.081081081	0.113636364	0.158730159	0.042857143	0.153846154	0.113636364	0.104477612	0.157894737	0.083333333	0.078125	0.139534884	0.151515152	0.090909091	0.127272727	0.205882353	0.085714286	0.161290323	0.051282051	0.102564103	0.130952381	0.113924051	0.146341463	0.205882353	0.192982456	0.21875	0.119047619	0.158730159	0.161290323	0.25	0.075757576	0.072727273	0.192982456	0.158730159	0.045454545	0.130952381	0.127272727	0.093023256	0.130952381	0.116666667	0.121621622	0.125	0.07	0.161290323	0.149253731	0.158730159	0.291666667	0.153846154	0.239130435	0.081081081	0.103896104	0.03030303	0.158730159	0.142857143	0.119047619	0.161290323	0.161290323	0.195652174	0.448275862	0.119047619	0.089285714	0.036585366	0	0.107142857	0.071428571	0.161290323	0.113636364	0.080808081	0.205882353	0.158730159	0.113636364	0	0.028571429	0.2	0.145833333	0.2	0.161290323	0.037037037	0.075471698	0.052631579	0.116666667	0.114285714	0.036585366	0.117647059	0.113636364	0.111111111	0.106666667	0.028571429	0.152173913	0.192982456	0.24137931	0.037974684	0.06557377	0.052631579	0.132075472	0.042857143	0.461538462	0.259259259	0.125	0.052631579	0.279069767	0.117647059	0.147540984	0.142857143	0.057971014	0.06557377	0.128205128	0.113636364	0.155555556	0.461538462	0.081081081	0.264705882	0.161290323	0.144736842	0.027777778	0.461538462	0.071428571	0.081081081	0.117647059	0.039215686	0.2	0.064814815	0.1	1	0.147058824	0.161290323	0.183333333	0.107142857	0.052631579	0.161290323	0.105263158	0.132075472	0.086956522	0.113636364	0.175438596	0.134615385	0.153846154	0.120689655	0.037974684	0.094594595	0.036363636	0.085714286	0.259259259	0.21875	0.018518519	0.161290323	0.158730159	0.275862069	0.140350877	0.461538462	0.102564103	0.158730159	0.106382979	0.12195122	1	0.0375	0.092105263	0.377777778	0.161290323	0.066666667	0.065217391	0.259259259	0.052631579	0.139534884	0.079365079	0.153846154	0.086956522	0.158730159	0.085714286	0.194444444	0.054545455	0.066666667	0.052631579	0.081081081	0.034482759	0.088888889	0.042857143	0.138461538	0.024691358	0.125	0.068965517	0.083333333	0.113636364	0.051724138	0.049180328	0.107692308	0.1	0.102941176	0.044776119	1	0.205882353	0.117647059	0.216216216	0.046875	0.129032258	0.119402985	0.083333333	0.132075472	0.152542373	0.102564103	0.161290323	0.305555556	0.092783505	0.085714286	0.085714286	0.086956522	0.161290323	0.161290323	0.21875	0.102941176	0.21875	0.161290323	0.189655172	0.045454545	0.161290323	0.153846154	0.158730159	0.056603774	0.153846154	0.112676056	0.055555556	0.106382979	0.071428571	0.052631579	0.113636364	0.101265823	0.161290323	0.081081081	0.151515152	0.138461538	0.12962963	0.21875	0.085714286	0.161290323	0.19047619	0.35483871	0.189189189	0.153846154	0.2	0.038461538	0.114285714	0.259259259	0.081081081	0.028571429	0.052631579	0.321428571	0.081081081	0.130952381	0.096774194	0.125	0.068965517	0.153846154	0.081081081	0.085714286	0.153846154	0.130952381	0.130434783	0.222222222	0.125	0.064516129	0.12962963	0.184210526	0.113636364	0.175	0.125	0.092783505	0.08	0.090909091	0.259259259	0.113636364	0.125	0.112903226	0.115942029	0.125	0.1625	0.266666667	0.113924051	0.212121212	0.089552239	0.25	0.086956522	0.028571429	0.153846154	0.116666667	0.071428571	0.093023256	0.113402062	0.039215686	0.0875	0.161290323	0	0.275862069	0.147540984	0.161290323	0.259259259	0.037974684	0.419354839	0.125	0.06557377	0.204081633	0.158730159	0.192982456	0.184210526	0.158730159	0.28125	0.066666667	0.21875	0.132352941	0.153846154	0.085714286	0	0.055555556	0.161290323	0.161290323	0.161290323	0.052631579	0.169230769	0.169811321	0.052631579	0.116883117	0.113636364	0.153846154	0.091954023	0	0.12962963	0.111111111	0.158730159	0.149253731	0.013157895	0.21875	0.085714286	0.086419753	0.081081081	0.25	0.152173913	0.085714286	0.161290323	0.151515152	0.159090909	0.05982906	0.081081081	0.111111111	0.518518519	0.158730159	0.074074074	0.117647059	0.113636364	0.06557377	0.086956522	0.030769231	0.158730159	0.081081081	0.085714286	0.130434783	0.1875	0.073170732	0.161290323	0.118644068	0.075757576	0.21875	0.387096774	0.15942029	0.158730159	0.104166667	0.144144144	0.095238095	0.113636364	0.085106383	0.025	0.052631579	0.125	0.2	0.136363636	0.098039216	0.128571429	0.065789474	0.113636364	0.185185185	0.142857143	0.113636364	0.120879121	0.149253731	0.108695652	0.042857143	0.195652174	0.282051282	0.161290323	0.169811321	0.148148148	0.042857143	0.186046512	0	0.153846154	0.153846154	0.090909091	0.088888889	0.054794521	0.066666667	0.314285714	0.131578947	0.166666667	0.109375	0.085714286	0.028571429	0.161290323	0.2	0.127272727	0.090909091	0.102040816	0.125	0.132075472	0.081081081	0.090909091	0.153846154	0.086956522	0.085714286	0.154929577	0.028571429	0.098591549	0.113636364	0.120689655	0.151515152	0.097560976	0.113636364	0.070175439	0.078947368	0.175	0.12345679	0.155555556	0.048780488	0.106382979	0.071428571	0.466666667	0.518518519	0.08	0.070175439	0.132352941	0.223880597	0.085714286	0.104651163	0.066666667	0.108108108	0.161290323	0.15	0.081081081	0.21875	0.233333333	0.150943396
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.573770492	0.058139535	1	0.0625	0.573770492	0.064516129	0.573770492	0.075	0.138461538	0.117647059	0.085365854	0.162162162	0.315789474	0.056179775	0.117647059	0.056451613	0.830508475	0.05	0.094594595	0.830508475	0.486486486	0.117647059	0.164383562	0.847457627	0.26744186	0.5	0.164383562	0.486486486	0.038961039	0.122222222	0.060606061	0.075949367	0.534246575	0.183098592	0.152941176	0.069444444	0.138461538	0.830508475	0.115942029	0.109090909	0.746666667	0.117117117	0.050632911	0.054794521	0.762711864	0.071428571	0.169014085	0.847457627	0.830508475	0.109756098	0.059405941	0.158536585	0.762711864	0.847457627	0.071428571	0.408602151	0.076923077	0.050632911	0.746666667	0.072916667	0.7	0.746268657	0.059259259	0.830508475	0.527027027	0.847457627	0.13559322	0.5	0.24	0.117647059	0.061403509	0.060606061	0.847457627	0.070422535	0.136986301	0.830508475	0.830508475	0.096385542	0.130434783	0.064102564	0.102272727	0.375	0	0.152941176	0.08	0.830508475	0.164383562	0.067164179	0.069444444	0.847457627	0.133333333	0	0.074626866	0.047619048	0.045977011	0.047619048	0.830508475	0.057471264	0.094117647	0.573770492	0.095744681	0.065420561	0.375	0.057142857	0.164383562	0.178082192	0.072072072	0.043478261	0.047058824	0.762711864	0.090909091	0.242105263	0.346666667	0.573770492	0.054945055	0.26744186	0.138461538	0.228070175	0.746268657	0.573770492	0.197368421	0.057142857	0.859649123	0.367088608	0.068627451	0.383561644	0.052631579	0.133333333	0.073170732	0.138461538	0.117647059	0.179104478	0.830508475	0.160377358	0.089552239	0.138461538	0.065789474	0.117647059	0.134146341	0.085365854	0.047619048	0.063380282	0.085106383	0.147058824	1	0.830508475	0.445945946	0.152941176	0.573770492	0.830508475	0.061946903	0.156626506	0.146666667	0.164383562	0.430555556	0.144578313	0.5	0.16091954	0.242105263	0.073394495	0.056818182	0.138461538	0.228070175	0.056338028	0.096385542	0.830508475	0.847457627	0.089552239	0.041237113	0.138461538	0.039473684	0.847457627	0.060240964	0.376344086	0.147058824	0.38372093	0.053097345	0.180722892	0.830508475	0.063829787	0.164383562	0.228070175	0.573770492	0.075949367	0.083333333	0.5	0.077669903	0.847457627	0.138461538	0.082191781	0.056179775	0.098901099	0.573770492	0.117647059	0.103448276	0.180555556	0.26744186	0.803278689	0.0625	0.151162791	0.053763441	0.134831461	0.164383562	0.065934066	0.538461538	0.058823529	0.066037736	0.067307692	0.452054795	0.147058824	0.054794521	0.057142857	0.094594595	0.170454545	0.059701493	0.099009901	0.173333333	0.156626506	0.3	0.067567568	0.830508475	0.296875	0.392156863	0.138461538	0.138461538	0.48	0.830508475	0.043478261	0.056338028	0.15625	0.056338028	0.830508475	0.75	0.438356164	0.830508475	0.5	0.847457627	0.057471264	0.5	0.074766355	0.042253521	0.173333333	0.170731707	0.573770492	0.133333333	0.051282051	0.830508475	0.117647059	0.577464789	0.803278689	0.154761905	0.071428571	0.138461538	0.830508475	0.088607595	0.181818182	0.126760563	0.078651685	0.047619048	0.27173913	0.056338028	0.228070175	0.117647059	0.074626866	0.573770492	0.106060606	0.117647059	0.746666667	0.072164948	0.774647887	0.101123596	0.105263158	0.117647059	0.138461538	0.5	0.746666667	0.128712871	0.078125	0.151162791	0.108695652	0.154761905	0.208955224	0.164383562	0.050632911	0.746268657	0.392156863	0.058823529	0.183098592	0.228070175	0.164383562	0.481012658	0.166666667	0.046296296	0.746268657	0.743243243	0.12	0.05982906	0.04109589	0.079207921	0.109375	0.146666667	0.074626866	0.5	0.06185567	0.170731707	0.050632911	0.082706767	0.098765432	0.060344828	0.830508475	0	0.089552239	0.859649123	0.830508475	0.228070175	0.242105263	0.126760563	0.065789474	0.346666667	0.104651163	0.847457627	0.762711864	0.051948052	0.847457627	0.115942029	0.315789474	0.056338028	0.738461538	0.5	0.138461538	0	0.094117647	0.830508475	0.830508475	0.830508475	0.573770492	0.671641791	0.139534884	0.573770492	0.50617284	0.164383562	0.5	0.06504065	0	0.154761905	0.178082192	0.847457627	0.527027027	0.066037736	0.056338028	0.056603774	0.087719298	0.117647059	0.059701493	0.098765432	0.138461538	0.830508475	0.577464789	0.0875	0.066666667	0.117647059	0.075	0.132352941	0.847457627	0.205128205	0.057142857	0.164383562	0.346666667	0.178082192	0.084210526	0.847457627	0.117647059	0.138461538	0.065420561	0.057142857	0.052631579	0.830508475	0.051546392	0.080808081	0.056338028	0.128571429	0.148514851	0.847457627	0.05952381	0.093959732	0.082474227	0.164383562	0.048192771	0.084507042	0.573770492	0.746268657	0.113402062	0.790322581	0.15	0.385542169	0.13592233	0.164383562	0.079365079	0.037037037	0.164383562	0.568181818	0.527027027	0.175675676	0.238636364	0.151898734	0.34375	0.830508475	0.289473684	0.065217391	0.238636364	0.0875	0	0.5	0.5	0.166666667	0.180555556	0.086538462	0.123595506	0.301587302	0.053333333	0.118421053	0.138297872	0.138461538	0.074626866	0.830508475	0.047619048	0.152941176	0.183098592	0.111111111	0.151162791	0.156626506	0.117647059	0.081967213	0.5	0.162162162	0.138461538	0.268817204	0.074626866	0.055555556	0.164383562	0.16091954	0.577464789	0.173913043	0.164383562	0.077777778	0.053571429	0.064102564	0.649350649	0.060240964	0.082191781	0.173333333	0.068181818	0.126760563	0.132352941	0.071428571	0.141176471	0.765625	0.123809524	0.138461538	0.073770492	0.098901099	0.069444444	0.830508475	0.280487805	0.117647059	0.071428571	0.073529412	0.065934066
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OP(=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(=N)[nH]c2=O)O	0.348484848	0.12	0.445945946	0.068493151	0.348484848	0.077586207	0.348484848	0.082191781	0.155172414	0.131147541	0.093333333	0.144927536	0.722222222	0.074074074	0.173333333	0.05982906	0.485294118	0.054794521	0.088235294	0.485294118	0.303797468	0.131147541	0.164179104	0.47826087	0.342105263	0.857142857	0.164179104	0.303797468	0.042857143	0.13253012	0.065217391	0.068493151	0.590909091	0.149253731	0.151898734	0.076923077	0.155172414	0.485294118	0.147540984	0.105769231	0.347826087	0.103773585	0.055555556	0.060606061	0.564516129	0.0625	0.169230769	0.47826087	0.485294118	0.12	0.086956522	0.128205128	0.564516129	0.47826087	0.076923077	0.377777778	0.083333333	0.055555556	0.347826087	0.066666667	0.435897436	0.41025641	0.070866142	0.485294118	0.827586207	0.47826087	0.132075472	0.857142857	0.303030303	0.131147541	0.055555556	0.086206897	0.47826087	0.078125	0.151515152	0.485294118	0.485294118	0.105263158	0.163934426	0.070422535	0.111111111	0.443037975	0	0.166666667	0.088235294	0.485294118	0.164179104	0.054263566	0.060606061	0.47826087	0.147058824	0	0.083333333	0.053571429	0.05	0.053571429	0.485294118	0.075949367	0.146666667	0.348484848	0.103448276	0.080808081	0.443037975	0.063492063	0.164179104	0.161764706	0.066666667	0.048387097	0.051282051	0.564516129	0.083333333	0.460526316	0.46875	0.348484848	0.047058824	0.342105263	0.175438596	0.145454545	0.41025641	0.348484848	0.150684932	0.063492063	0.47761194	0.278481013	0.085106383	0.446153846	0.057971014	0.147058824	0.08	0.175438596	0.131147541	0.142857143	0.485294118	0.195876289	0.1	0.175438596	0.072463768	0.131147541	0.146666667	0.123287671	0.053571429	0.058823529	0.117647059	0.183333333	0.445945946	0.485294118	1	0.12345679	0.348484848	0.485294118	0.066037736	0.155844156	0.144927536	0.164179104	0.454545455	0.157894737	0.857142857	0.146341463	0.460526316	0.078431373	0.088607595	0.155172414	0.145454545	0.0625	0.090909091	0.485294118	0.47826087	0.1	0.044444444	0.175438596	0.043478261	0.47826087	0.065789474	0.315217391	0.183333333	0.302325581	0.066666667	0.12345679	0.485294118	0.068965517	0.181818182	0.145454545	0.348484848	0.098591549	0.08988764	0.857142857	0.06122449	0.47826087	0.155172414	0.090909091	0.06097561	0.120481928	0.348484848	0.131147541	0.155844156	0.147058824	0.342105263	0.450704225	0.087378641	0.15	0.070588235	0.160493827	0.164179104	0.097560976	0.328571429	0.074468085	0.070707071	0.072164948	0.253164557	0.183333333	0.060606061	0.063492063	0.104477612	0.090909091	0.066666667	0.083333333	0.14084507	0.155844156	0.310810811	0.058823529	0.485294118	0.381818182	0.323529412	0.155172414	0.155172414	0.3	0.485294118	0.048387097	0.0625	0.155555556	0.0625	0.485294118	0.555555556	0.256410256	0.485294118	0.857142857	0.47826087	0.08974359	0.857142857	0.08	0.046875	0.157142857	0.155844156	0.348484848	0.147058824	0.064220183	0.485294118	0.131147541	0.567164179	0.450704225	0.153846154	0.0625	0.155172414	0.485294118	0.097222222	0.14516129	0.140625	0.085365854	0.053571429	0.341463415	0.0625	0.145454545	0.131147541	0.083333333	0.348484848	0.118644068	0.131147541	0.347826087	0.077777778	0.352272727	0.096385542	0.101851852	0.131147541	0.155172414	0.857142857	0.347826087	0.114583333	0.087719298	0.15	0.158536585	0.153846154	0.174603175	0.164179104	0.055555556	0.41025641	0.298076923	0.064102564	0.149253731	0.145454545	0.164179104	0.527777778	0.152941176	0.06	0.41025641	0.340659341	0.141304348	0.063636364	0.045454545	0.085106383	0.122807018	0.144927536	0.083333333	0.857142857	0.078651685	0.236111111	0.055555556	0.087301587	0.138888889	0.074074074	0.485294118	0	0.1	0.47761194	0.485294118	0.145454545	0.460526316	0.158730159	0.057142857	0.46875	0.113924051	0.47826087	0.564516129	0.072463768	0.47826087	0.129032258	0.722222222	0.0625	0.432432432	0.857142857	0.155172414	0	0.131578947	0.485294118	0.485294118	0.485294118	0.348484848	0.438356164	0.1375	0.348484848	0.493506494	0.164179104	0.857142857	0.07826087	0	0.153846154	0.161764706	0.47826087	0.827586207	0.092783505	0.0625	0.060606061	0.103773585	0.131147541	0.066666667	0.108108108	0.155172414	0.485294118	0.567164179	0.081081081	0.06993007	0.131147541	0.067567568	0.166666667	0.47826087	0.279411765	0.063492063	0.164179104	0.46875	0.144927536	0.090909091	0.47826087	0.131147541	0.155172414	0.07	0.046875	0.057971014	0.485294118	0.043956044	0.086956522	0.0625	0.142857143	0.172043011	0.47826087	0.064935065	0.114285714	0.088888889	0.164179104	0.081081081	0.09375	0.348484848	0.41025641	0.122222222	0.444444444	0.148648649	0.367088608	0.145833333	0.164179104	0.089285714	0.040540541	0.164179104	0.364583333	0.827586207	0.15942029	0.52238806	0.135135135	0.362068966	0.485294118	0.246575342	0.070588235	0.52238806	0.095890411	0	0.857142857	0.857142857	0.149253731	0.147058824	0.081632653	0.148148148	0.388888889	0.058823529	0.130434783	0.136363636	0.155172414	0.083333333	0.485294118	0.053571429	0.151898734	0.149253731	0.077922078	0.15	0.155844156	0.131147541	0.096491228	0.857142857	0.144927536	0.155172414	0.206521739	0.083333333	0.07	0.164179104	0.146341463	0.567164179	0.15625	0.164179104	0.084337349	0.057142857	0.055555556	0.363636364	0.065789474	0.125	0.157142857	0.063492063	0.158730159	0.166666667	0.092105263	0.216216216	0.432432432	0.15625	0.155172414	0.07826087	0.094117647	0.076923077	0.485294118	0.256410256	0.131147541	0.0625	0.064516129	0.071428571
O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)CO)C1O)C1C(O)C(OC(C1O)CO)O	0.212121212	0.056338028	0.152941176	0.078125	0.212121212	0.045045045	0.212121212	0.029411765	0.380952381	0.25	0.057971014	0.52173913	0.183098592	0.068493151	0.082191781	0.036036036	0.135802469	0.0625	0.06557377	0.135802469	0.13253012	0.25	0.533333333	0.134146341	0.068965517	0.117647059	0.533333333	0.13253012	0.122807018	0.148648649	0.034883721	0.061538462	0.11627907	0.658536585	0.413793103	0.070175439	0.380952381	0.135802469	0.109090909	0.292682927	0.12745098	0.333333333	0.063492063	0.070175439	0.142857143	0.072727273	0.488888889	0.134146341	0.135802469	0.056338028	0.034090909	0.519230769	0.142857143	0.134146341	0.034883721	0.18556701	0.188405797	0.030769231	0.12745098	0.048192771	0.131868132	0.21686747	0.040983607	0.135802469	0.114942529	0.134146341	0.040816327	0.117647059	0.132352941	0.25	0.05	0.08	0.134146341	0.034482759	0.240740741	0.135802469	0.135802469	0.041666667	0.107142857	0.030769231	0.208955224	0.071428571	0	0.242424242	0.083333333	0.135802469	0.533333333	0.067226891	0.070175439	0.134146341	0.277777778	0	0.12	0.063829787	0.056338028	0.041666667	0.135802469	0.055555556	0.084507042	0.212121212	0.048192771	0.088888889	0.071428571	0.035714286	0.533333333	0.489361702	0.084210526	0.018181818	0.057971014	0.142857143	0.037037037	0.0625	0.180555556	0.212121212	0.052631579	0.068965517	0.054545455	0.08	0.21686747	0.212121212	0.071428571	0.035714286	0.139240506	0.108433735	0.033333333	0.180555556	0.049180328	0.277777778	0.058823529	0.054545455	0.25	0.05	0.135802469	0.07	0.1875	0.054545455	0.015625	0.25	0.327586207	0.057971014	0.041666667	0.046511628	0.061728395	0.107142857	0.152941176	0.135802469	0.12345679	1	0.212121212	0.135802469	0.050505051	0.428571429	0.4	0.533333333	0.12987013	0.362068966	0.117647059	0.465517241	0.0625	0.052083333	0.040540541	0.380952381	0.08	0.072727273	0.056338028	0.135802469	0.134146341	0.036363636	0.08974359	0.054545455	0.032786885	0.134146341	0.028571429	0.258426966	0.107142857	0.072916667	0.06185567	0.108108108	0.135802469	0.024390244	0.131147541	0.08	0.212121212	0.045454545	0.023255814	0.117647059	0.043956044	0.134146341	0.380952381	0.05	0.012987013	0.024390244	0.212121212	0.25	0.081081081	0.642857143	0.068965517	0.175	0.03	0.406779661	0.093333333	0.075949367	0.533333333	0.038461538	0.135135135	0.069767442	0.043010753	0.055555556	0.084337349	0.107142857	0.070175439	0.01754386	0.06557377	0.023529412	0.018518519	0.172839506	0.6	0.428571429	0.113924051	0.016129032	0.135802469	0.264150943	0.115044248	0.380952381	0.380952381	0.144578313	0.135802469	0.056603774	0.072727273	0.266666667	0.072727273	0.135802469	0.141025641	0.085365854	0.135802469	0.117647059	0.134146341	0.04109589	0.117647059	0.087912088	0.01754386	0.565217391	0.379310345	0.212121212	0.277777778	0.07	0.135802469	0.25	0.11627907	0.175	0.396551724	0.072727273	0.380952381	0.135802469	0.076923077	0.050847458	0.049180328	0.081081081	0.063829787	0.063157895	0.035087719	0.08	0.25	0.12	0.212121212	0.075471698	0.25	0.12745098	0.047619048	0.134020619	0.064935065	0.047619048	0.25	0.380952381	0.117647059	0.12745098	0.240506329	0.019230769	0.383333333	0.075	0.396551724	0.140350877	0.533333333	0.098360656	0.21686747	0.115044248	0.01369863	0.658536585	0.08	0.533333333	0.10989011	0.348484848	0.065934066	0.21686747	0.141414141	0.078651685	0.08	0.111111111	0.04494382	0.037735849	0.4	0.12	0.117647059	0.074074074	0.176470588	0.015151515	0.032258065	0.042857143	0.059405941	0.135802469	0	0.036363636	0.139240506	0.135802469	0.08	0.0625	0.066666667	0.048387097	0.180555556	0.067567568	0.134146341	0.142857143	0.101694915	0.134146341	0.070175439	0.183098592	0.072727273	0.127906977	0.117647059	0.380952381	0	0.013157895	0.135802469	0.135802469	0.135802469	0.212121212	0.142857143	0.413793103	0.212121212	0.204545455	0.533333333	0.117647059	0.064814815	0	0.421052632	0.52173913	0.134146341	0.114942529	0.010416667	0.072727273	0.066666667	0.048543689	0.25	0.078431373	0.042857143	0.380952381	0.135802469	0.11627907	0.059701493	0.043478261	0.25	0.029411765	0.150943396	0.134146341	0.2	0.035714286	0.533333333	0.180555556	0.52173913	0.023529412	0.134146341	0.25	0.380952381	0.065217391	0.035714286	0.015873016	0.135802469	0.048780488	0.02247191	0.072727273	0.086206897	0.123595506	0.134146341	0.028169014	0.057553957	0.034883721	0.533333333	0.028985507	0.109090909	0.212121212	0.21686747	0.057471264	0.1875	0.407407407	0.2375	0.086021505	0.533333333	0.019607843	0.0625	0.533333333	0.161904762	0.114942529	0.613636364	0.068965517	0.086956522	0.25	0.135802469	0.138888889	0.064935065	0.068965517	0.028985507	0	0.117647059	0.117647059	0.545454545	0.642857143	0.043010753	0.150684932	0.245283019	0.016129032	0.029850746	0.338235294	0.380952381	0.12	0.135802469	0.041666667	0.413793103	0.658536585	0.027777778	0.406779661	0.428571429	0.25	0.064220183	0.117647059	0.52173913	0.380952381	0.073684211	0.12	0.042553191	0.533333333	0.393442623	0.11627907	0.547619048	0.533333333	0.025316456	0.051546392	0.063492063	0.180851064	0.058823529	0.06779661	0.565217391	0.059322034	0.122807018	0.150943396	0.027777778	0.227272727	0.154761905	0.051546392	0.380952381	0.074766355	0.037037037	0.033898305	0.135802469	0.072289157	0.25	0.072727273	0.075471698	0.065789474
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
C[C@@H](C(=O)N[C@H](C(=O)O)C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)C)CCCNC(=N)N)CCCC[N+](C)(C)C)CCC(=O)N)C	0.051546392	0.065934066	0.061946903	0.083333333	0.051546392	0.277777778	0.051546392	0.095238095	0.038961039	0.037974684	0.104651163	0.033707865	0.070707071	0.265822785	0.074468085	0.356435644	0.055555556	0.2	0.101265823	0.055555556	0.115384615	0.037974684	0.034090909	0.055045872	0.045454545	0.063636364	0.034090909	0.115384615	0.131578947	0.049019608	0.067307692	0.1375	0.063063063	0.034482759	0.072164948	0.092105263	0.038961039	0.055555556	0.024691358	0.066666667	0.0703125	0.074380165	0.186666667	0.121621622	0.057692308	0.14084507	0.034883721	0.055045872	0.055555556	0.077777778	0.086538462	0.030612245	0.057692308	0.055045872	0.037383178	0.078740157	0.094736842	0.05952381	0.0703125	0.224719101	0.050420168	0.051282051	0.211382114	0.055555556	0.0625	0.055045872	0.028169014	0.063636364	0.053191489	0.037974684	0.693333333	0.027027027	0.055045872	0.078947368	0.085365854	0.055555556	0.055555556	0.08988764	0.076923077	0.05952381	0.051020408	0.049586777	0	0.072164948	0.06097561	0.055555556	0.034090909	0.307017544	0.169014085	0.055045872	0.083333333	0	0.012987013	0.074626866	0.243589744	0.090909091	0.055555556	0.042553191	0.064516129	0.051546392	0.09	0.176470588	0.049586777	0.066666667	0.034090909	0.033707865	0.315789474	0.012987013	0.217948718	0.057692308	0.068493151	0.05982906	0.07	0.051546392	0.259259259	0.045454545	0.066666667	0.027027027	0.051282051	0.051546392	0.077777778	0.066666667	0.056603774	0.036363636	0.055045872	0.059405941	0.088607595	0.083333333	0.160493827	0.066666667	0.037974684	0.049382716	0.055555556	0.057377049	0.039473684	0.066666667	0.048192771	0.037974684	0.076086957	0.021505376	0.090909091	0.207692308	0.090909091	0.105263158	0.061946903	0.055555556	0.066037736	0.050505051	0.051546392	0.055555556	1	0.073684211	0.033707865	0.034090909	0.038095238	0.074468085	0.063636364	0.07	0.05982906	0.14953271	0.020618557	0.038961039	0.027027027	0.157142857	0.010416667	0.055555556	0.055045872	0.082191781	0.273809524	0.066666667	0.0625	0.055045872	0.08045977	0.05511811	0.105263158	0.041666667	0.237623762	0.155555556	0.055555556	0.06	0.02247191	0.027027027	0.051546392	0.096385542	0.067961165	0.063636364	0.125	0.055045872	0.038961039	0.049382716	0.063829787	0.06	0.051546392	0.037974684	0.03030303	0.034090909	0.045454545	0.054545455	0.024590164	0.082474227	0.06122449	0.038834951	0.034090909	0.01980198	0.070707071	0.225806452	0.38372093	0.258064516	0.037037037	0.105263158	0.121621622	0.081081081	0.06097561	0.058252427	0.054794521	0.093457944	0.032967033	0.073684211	0.028037383	0.0625	0.055555556	0.047058824	0.04964539	0.038961039	0.038961039	0.093457944	0.055555556	0.083333333	0.157142857	0.063636364	0.157142857	0.055555556	0.057142857	0.067307692	0.055555556	0.063636364	0.055045872	0.053763441	0.063636364	0.18627451	0.012658228	0.032967033	0.03030303	0.051546392	0.083333333	0.417582418	0.055555556	0.037974684	0.053571429	0.054545455	0.072916667	0.14084507	0.038961039	0.055555556	0.095238095	0.063291139	0.061728395	0.133333333	0.074626866	0.042372881	0.065789474	0.027027027	0.037974684	0.012987013	0.051546392	0.053333333	0.037974684	0.0703125	0.078431373	0.056	0.050505051	0.257142857	0.037974684	0.038961039	0.063636364	0.0703125	0.111111111	0.056338028	0.071428571	0.069306931	0.072916667	0.023529412	0.034090909	0.186666667	0.051282051	0.042253521	0.054945055	0.034482759	0.027027027	0.034090909	0.069565217	0.067307692	0.525641026	0.051282051	0.106557377	0.229166667	0.529411765	0.093333333	0.173469388	0.026666667	0.033707865	0.012987013	0.063636364	0.313253012	0.03030303	0.085365854	0.209677419	0.032608696	0.387096774	0.055555556	0	0.082191781	0.056603774	0.055555556	0.027027027	0.05982906	0.075	0.0875	0.07	0.097826087	0.055045872	0.057692308	0.225352113	0.055045872	0.077922078	0.070707071	0.157142857	0.0625	0.063636364	0.038961039	0	0.042105263	0.055555556	0.055555556	0.055555556	0.051546392	0.072727273	0.094736842	0.051546392	0.05785124	0.034090909	0.063636364	0.412371134	0	0.072916667	0.033707865	0.055045872	0.0625	0.025862069	0.157142857	0.204081633	0.140350877	0.037974684	0.149253731	0.06741573	0.038961039	0.055555556	0.053571429	0.107142857	0.257575758	0.037974684	0.095238095	0.064102564	0.055045872	0.052631579	0.066666667	0.034090909	0.07	0.033707865	0.038095238	0.055045872	0.037974684	0.038961039	0.666666667	0.081081081	0.036144578	0.055555556	0.333333333	0.056074766	0.157142857	0.103896104	0.070175439	0.055045872	0.055555556	0.190140845	0.067307692	0.034090909	0.04494382	0.012195122	0.051546392	0.051282051	0.14	0.054054054	0.031578947	0.034188034	0.088495575	0.034090909	0.042253521	0.232876712	0.034090909	0.066666667	0.0625	0.033333333	0.045454545	0.065934066	0.045454545	0.055555556	0.02970297	0.444444444	0.045454545	0.056818182	0	0.063636364	0.063636364	0.034482759	0.034090909	0.053097345	0.070707071	0.047619048	0.0625	0.083333333	0.066037736	0.038961039	0.012987013	0.055555556	0.090909091	0.072164948	0.034482759	0.103448276	0.071428571	0.073684211	0.037974684	0.483870968	0.063636364	0.033707865	0.038961039	0.068965517	0.012987013	0.5	0.034090909	0.07	0.053571429	0.035714286	0.034090909	0.072916667	0.192307692	0.219178082	0.072580645	0.105882353	0.036585366	0.032967033	0.214876033	0.061728395	0.064102564	0.043478261	0.051020408	0.053097345	0.305263158	0.038961039	0.489130435	0.092783505	0.064102564	0.055555556	0.037383178	0.037974684	0.14084507	0.112676056	0.410958904
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O)O)O	0.21875	0.106060606	0.156626506	0.080645161	0.21875	0.065420561	0.21875	0.079365079	0.4	0.234042553	0.075757576	0.545454545	0.205882353	0.134328358	0.084507042	0.056074766	0.153846154	0.118644068	0.105263158	0.153846154	0.15	0.234042553	0.634146341	0.151898734	0.083333333	0.134146341	0.634146341	0.15	0.192307692	0.169014085	0.06097561	0.116666667	0.13253012	0.571428571	0.860465116	0.072727273	0.4	0.153846154	0.134615385	0.386666667	0.141414141	0.452054795	0.101694915	0.113207547	0.178082192	0.14	0.585365854	0.151898734	0.153846154	0.073529412	0.098765432	0.452830189	0.178082192	0.151898734	0.048192771	0.164948454	0.290322581	0.06557377	0.141414141	0.103896104	0.147727273	0.2375	0.068376068	0.153846154	0.130952381	0.151898734	0.065217391	0.134146341	0.229508197	0.234042553	0.072916667	0.083333333	0.151898734	0.074074074	0.477272727	0.153846154	0.153846154	0.073529412	0.111111111	0.083333333	0.128571429	0.084210526	0	0.481481481	0.26	0.153846154	0.634146341	0.077586207	0.092592593	0.151898734	0.675	0	0.125	0.11627907	0.106060606	0.090909091	0.153846154	0.072463768	0.153846154	0.21875	0.103896104	0.090909091	0.084210526	0.056603774	0.634146341	0.545454545	0.086021505	0.018867925	0.109375	0.178082192	0.08	0.075268817	0.202898551	0.21875	0.098591549	0.083333333	0.12	0.106382979	0.2375	0.21875	0.089552239	0.056603774	0.157894737	0.111111111	0.070588235	0.202898551	0.107142857	0.675	0.111111111	0.12	0.234042553	0.089285714	0.153846154	0.117021277	0.222222222	0.12	0.05	0.234042553	0.666666667	0.075757576	0.090909091	0.072580645	0.135135135	0.132075472	0.156626506	0.153846154	0.155844156	0.428571429	0.21875	0.153846154	0.073684211	1	0.416666667	0.634146341	0.148648649	0.75	0.134146341	0.729166667	0.075268817	0.087912088	0.041666667	0.4	0.106382979	0.117647059	0.057971014	0.153846154	0.151898734	0.078431373	0.106666667	0.12	0.070175439	0.151898734	0.076923077	0.41025641	0.132075472	0.086021505	0.086021505	0.111111111	0.153846154	0.078947368	0.155172414	0.106382979	0.21875	0.080645161	0.061728395	0.134146341	0.068965517	0.151898734	0.4	0.089285714	0.101449275	0.051282051	0.21875	0.234042553	0.083333333	0.558139535	0.083333333	0.194805195	0.052083333	0.928571429	0.066666667	0.106666667	0.634146341	0.039473684	0.138888889	0.097560976	0.079545455	0.081395349	0.1	0.132075472	0.113207547	0.076923077	0.105263158	0.103896104	0.06	0.256756757	0.52173913	1	0.116883117	0.051724138	0.153846154	0.326530612	0.127272727	0.4	0.4	0.17721519	0.153846154	0.102040816	0.117647059	0.524590164	0.096153846	0.153846154	0.175675676	0.175675676	0.153846154	0.134146341	0.151898734	0.138461538	0.134146341	0.08988764	0.018181818	0.590909091	0.392857143	0.21875	0.675	0.09375	0.153846154	0.234042553	0.13253012	0.194805195	0.795454545	0.096153846	0.4	0.153846154	0.096774194	0.090909091	0.068965517	0.130434783	0.11627907	0.076086957	0.055555556	0.106382979	0.234042553	0.125	0.21875	0.057692308	0.234042553	0.141414141	0.075	0.136842105	0.095890411	0.090909091	0.234042553	0.4	0.134146341	0.141414141	0.215189873	0.0625	0.8	0.150684932	0.795454545	0.166666667	0.634146341	0.120689655	0.2375	0.127272727	0.043478261	0.571428571	0.106382979	0.634146341	0.137931034	0.474576271	0.079545455	0.2375	0.144329897	0.119047619	0.092783505	0.094339623	0.070588235	0.06	0.416666667	0.125	0.134146341	0.103896104	0.2	0.120689655	0.06779661	0.075757576	0.082474227	0.153846154	0	0.078431373	0.157894737	0.153846154	0.106382979	0.075268817	0.107142857	0.086206897	0.202898551	0.084507042	0.151898734	0.178082192	0.145454545	0.151898734	0.092592593	0.205882353	0.096153846	0.158536585	0.134146341	0.4	0	0.02739726	0.153846154	0.153846154	0.153846154	0.21875	0.205128205	0.379310345	0.21875	0.223529412	0.634146341	0.134146341	0.086538462	0	0.975	0.545454545	0.151898734	0.130952381	0.032608696	0.096153846	0.08045977	0.081632653	0.234042553	0.104166667	0.059701493	0.4	0.153846154	0.13253012	0.078125	0.051851852	0.234042553	0.079365079	0.134615385	0.151898734	0.245901639	0.056603774	0.634146341	0.202898551	0.47826087	0.036585366	0.151898734	0.234042553	0.4	0.090909091	0.098039216	0.050847458	0.153846154	0.090909091	0.047058824	0.117647059	0.12962963	0.126436782	0.151898734	0.059701493	0.082089552	0.074074074	0.634146341	0.061538462	0.113207547	0.21875	0.2375	0.097560976	0.207792208	0.48	0.25974026	0.137931034	0.634146341	0.041666667	0.1	0.634146341	0.290322581	0.130952381	0.604651163	0.083333333	0.140625	0.307692308	0.153846154	0.15942029	0.095890411	0.083333333	0.045454545	0	0.134146341	0.134146341	0.571428571	0.558139535	0.055555556	0.28125	0.306122449	0.051724138	0.080645161	0.648148148	0.4	0.125	0.153846154	0.090909091	0.860465116	0.571428571	0.058823529	0.8	1	0.234042553	0.065420561	0.134146341	0.545454545	0.4	0.136363636	0.125	0.078651685	0.634146341	0.729166667	0.13253012	0.536585366	0.634146341	0.067567568	0.075268817	0.101694915	0.329268293	0.076923077	0.109090909	0.590909091	0.078947368	0.107142857	0.134615385	0.058823529	0.316666667	0.172839506	0.098901099	0.4	0.086538462	0.093333333	0.092592593	0.153846154	0.0875	0.234042553	0.117647059	0.1	0.097222222
O(C1C(O)C(O)C(O)CO1)C1C(O)C(O)C(O)C(CO)O1	0.259259259	0.032786885	0.146666667	0.055555556	0.259259259	0.04	0.259259259	0.035714286	0.4375	0.548387097	0.051724138	0.526315789	0.220338983	0.064516129	0.063492063	0.01980198	0.15942029	0.056603774	0.06	0.15942029	0.138888889	0.548387097	0.540540541	0.157142857	0.109589041	0.136986301	0.540540541	0.138888889	0.083333333	0.177419355	0.040540541	0.075471698	0.135135135	0.555555556	0.4	0.042553191	0.4375	0.15942029	0.256410256	0.27027027	0.131868132	0.263157895	0.037735849	0.065217391	0.169230769	0.068181818	0.617647059	0.157142857	0.15942029	0.05	0.025974026	0.595238095	0.169230769	0.157142857	0.040540541	0.183908046	0.166666667	0.037735849	0.131868132	0.041666667	0.151898734	0.253521127	0.045454545	0.15942029	0.133333333	0.157142857	0.054054054	0.136986301	0.203703704	0.548387097	0.033333333	0.166666667	0.157142857	0.043478261	0.30952381	0.15942029	0.15942029	0.032786885	0.086956522	0.018518519	0.131147541	0.107142857	0	0.296296296	0.261904762	0.15942029	0.540540541	0.055045872	0.065217391	0.157142857	0.295454545	0	0.333333333	0.085714286	0.05	0.055555556	0.15942029	0.066666667	0.101694915	0.259259259	0.071428571	0.061728395	0.107142857	0.022222222	0.540540541	0.567567568	0.058139535	0.023255814	0.051724138	0.169230769	0.047619048	0.097560976	0.216666667	0.259259259	0.046153846	0.109589041	0.069767442	0.076923077	0.253521127	0.259259259	0.06779661	0.022222222	0.164179104	0.142857143	0.025316456	0.216666667	0.083333333	0.295454545	0.052631579	0.069767442	0.548387097	0.0625	0.15942029	0.06741573	0.216216216	0.069767442	0.019230769	0.548387097	0.354166667	0.089285714	0.055555556	0.042372881	0.072463768	0.086956522	0.146666667	0.15942029	0.144927536	0.4	0.259259259	0.15942029	0.033707865	0.416666667	1	0.540540541	0.153846154	0.34	0.136986301	0.377358491	0.097560976	0.05952381	0.083333333	0.4375	0.076923077	0.068181818	0.125	0.15942029	0.157142857	0.046511628	0.057971014	0.069767442	0.040816327	0.157142857	0.034482759	0.25	0.086956522	0.109756098	0.045977011	0.076923077	0.15942029	0.043478261	0.163265306	0.076923077	0.259259259	0.036363636	0.027027027	0.136986301	0.0375	0.157142857	0.4375	0.0625	0.03125	0.043478261	0.259259259	0.548387097	0.079365079	0.540540541	0.109589041	0.171428571	0.058139535	0.392156863	0.076923077	0.123076923	0.540540541	0.045454545	0.161290323	0.052631579	0.036585366	0.0375	0.130434783	0.086956522	0.065217391	0.022222222	0.081632653	0.041666667	0.023809524	0.152777778	0.5	0.416666667	0.151515152	0.040816327	0.15942029	0.279069767	0.14	0.4375	0.4375	0.136986301	0.15942029	0.073170732	0.068181818	0.276923077	0.068181818	0.15942029	0.166666667	0.1	0.15942029	0.136986301	0.157142857	0.066666667	0.136986301	0.06097561	0.022222222	0.5	0.47826087	0.259259259	0.295454545	0.055555556	0.15942029	0.548387097	0.135135135	0.171428571	0.38	0.068181818	0.4375	0.15942029	0.074074074	0.063829787	0.06122449	0.133333333	0.085714286	0.098765432	0.02173913	0.076923077	0.548387097	0.333333333	0.259259259	0.046511628	0.548387097	0.131868132	0.055555556	0.126436782	0.09375	0.042553191	0.548387097	0.4375	0.136986301	0.131868132	0.194444444	0.025	0.42	0.104477612	0.38	0.394736842	0.540540541	0.078431373	0.253521127	0.14	0.033333333	0.555555556	0.076923077	0.540540541	0.126582278	0.375	0.049382716	0.253521127	0.122222222	0.063291139	0.054945055	0.066666667	0.038461538	0.048780488	1	0.333333333	0.136986301	0.056338028	0.259259259	0.037735849	0.026548673	0.051724138	0.043956044	0.15942029	0	0.046511628	0.164179104	0.15942029	0.076923077	0.097560976	0.06122449	0.081632653	0.216666667	0.063492063	0.157142857	0.169230769	0.081632653	0.157142857	0.065217391	0.220338983	0.068181818	0.148648649	0.136986301	0.4375	0	0.031746032	0.15942029	0.15942029	0.15942029	0.259259259	0.135135135	0.590909091	0.259259259	0.236842105	0.540540541	0.136986301	0.051020408	0	0.408163265	0.526315789	0.157142857	0.133333333	0.024096386	0.068181818	0.037037037	0.054945055	0.548387097	0.075	0.033898305	0.4375	0.15942029	0.135135135	0.053571429	0.03125	0.548387097	0.035714286	0.113636364	0.157142857	0.245283019	0.022222222	0.540540541	0.216666667	0.567567568	0.056338028	0.157142857	0.548387097	0.4375	0.048780488	0.069767442	0.019607843	0.15942029	0.042253521	0.039473684	0.068181818	0.085106383	0.128205128	0.157142857	0.016666667	0.062992126	0.040540541	0.540540541	0.053571429	0.289473684	0.259259259	0.253521127	0.052631579	0.185714286	0.828571429	0.260869565	0.098765432	0.540540541	0.025641026	0.037037037	0.540540541	0.170212766	0.133333333	0.512820513	0.109589041	0.105263158	0.318181818	0.15942029	0.147540984	0.060606061	0.109589041	0.035087719	0	0.136986301	0.136986301	0.555555556	0.540540541	0.049382716	0.161290323	0.255813953	0.02	0.055555556	0.490566038	0.4375	0.333333333	0.15942029	0.055555556	0.4	0.555555556	0.033333333	0.392156863	0.416666667	0.548387097	0.050505051	0.136986301	0.567567568	0.4375	0.084337349	0.333333333	0.036144578	0.540540541	0.403846154	0.135135135	0.606060606	0.540540541	0.045454545	0.034482759	0.057692308	0.207317073	0.034482759	0.085106383	0.5	0.056074766	0.083333333	0.113636364	0.050847458	0.232142857	0.180555556	0.034482759	0.4375	0.051020408	0.058823529	0.065217391	0.15942029	0.1	0.548387097	0.068181818	0.071428571	0.061538462
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O[C@@H]1[C@H](O[C@H]([C@@H]1O)CO[P@](=O)(OP(=O)(O)O)O)n1ccc(=O)[nH]c1=O	0.25	0.111111111	0.430555556	0.088235294	0.25	0.061403509	0.25	0.102941176	0.166666667	0.140350877	0.114285714	0.153846154	0.308823529	0.064102564	0.183098592	0.052631579	0.515625	0.057971014	0.111111111	0.515625	0.222222222	0.140350877	0.15625	0.507692308	0.209876543	0.5625	0.15625	0.222222222	0.045454545	0.153846154	0.068181818	0.057142857	0.553846154	0.158730159	0.144736842	0.1	0.166666667	0.515625	0.157894737	0.099009901	0.333333333	0.097087379	0.058823529	0.064516129	0.409090909	0.066666667	0.161290323	0.507692308	0.515625	0.142857143	0.078651685	0.135135135	0.409090909	0.507692308	0.08045977	0.363636364	0.0875	0.074626866	0.333333333	0.082352941	0.421052632	0.394736842	0.073170732	0.515625	0.545454545	0.507692308	0.191489362	0.5625	0.28125	0.140350877	0.037735849	0.092592593	0.507692308	0.101694915	0.161290323	0.515625	0.515625	0.126760563	0.155172414	0.090909091	0.102564103	0.182795699	0	0.191780822	0.09375	0.515625	0.15625	0.056	0.064516129	0.507692308	0.15625	0	0.089285714	0.057692308	0.052631579	0.057692308	0.515625	0.08	0.138888889	0.25	0.12195122	0.084210526	0.182795699	0.086206897	0.15625	0.153846154	0.069306931	0.070175439	0.054054054	0.409090909	0.089285714	0.188888889	0.304347826	0.25	0.049382716	0.209876543	0.166666667	0.18	0.394736842	0.25	0.25	0.086206897	0.461538462	0.447761194	0.113636364	0.304347826	0.061538462	0.15625	0.1	0.166666667	0.140350877	0.259259259	0.515625	0.178947368	0.107142857	0.166666667	0.076923077	0.140350877	0.138888889	0.098591549	0.057692308	0.06870229	0.12345679	0.175438596	0.430555556	0.515625	0.454545455	0.12987013	0.25	0.515625	0.038095238	0.148648649	0.153846154	0.15625	1	0.150684932	0.5625	0.139240506	0.188888889	0.092783505	0.123287671	0.166666667	0.18	0.066666667	0.095890411	0.515625	0.507692308	0.107142857	0.058823529	0.166666667	0.046153846	0.507692308	0.084507042	0.581081081	0.175438596	0.186813187	0.08	0.225352113	0.515625	0.085365854	0.174603175	0.18	0.25	0.121212121	0.094117647	0.5625	0.063829787	0.507692308	0.166666667	0.096774194	0.064102564	0.126582278	0.25	0.140350877	0.133333333	0.15625	0.209876543	0.434782609	0.102040816	0.142857143	0.074074074	0.139240506	0.15625	0.102564103	0.236111111	0.08988764	0.073684211	0.075268817	0.172839506	0.175438596	0.064516129	0.06779661	0.111111111	0.057471264	0.090909091	0.086956522	0.149253731	0.148648649	0.690909091	0.0625	0.515625	0.358490566	0.259615385	0.166666667	0.166666667	0.234567901	0.515625	0.051724138	0.066666667	0.162790698	0.066666667	0.515625	0.402985075	0.175	0.515625	0.5625	0.507692308	0.08	0.5625	0.072164948	0.06779661	0.149253731	0.164383562	0.25	0.15625	0.056603774	0.515625	0.140350877	0.553846154	0.434782609	0.146666667	0.066666667	0.166666667	0.515625	0.119402985	0.264150943	0.169491525	0.08974359	0.057692308	0.191011236	0.084745763	0.18	0.140350877	0.089285714	0.25	0.127272727	0.140350877	0.333333333	0.094117647	0.352941176	0.0875	0.116504854	0.140350877	0.166666667	0.5625	0.333333333	0.131868132	0.094339623	0.142857143	0.1375	0.146666667	0.186440678	0.15625	0.058823529	0.394736842	0.297029703	0.082191781	0.158730159	0.18	0.15625	0.452054795	0.146341463	0.040816327	0.394736842	0.325842697	0.16091954	0.056074766	0.048387097	0.076923077	0.153846154	0.153846154	0.089285714	0.5625	0.095238095	0.440677966	0.058823529	0.090163934	0.114285714	0.076923077	0.515625	0	0.107142857	0.461538462	0.515625	0.18	0.188888889	0.15	0.060606061	0.304347826	0.135135135	0.507692308	0.409090909	0.060606061	0.507692308	0.137931034	0.308823529	0.066666667	0.416666667	0.5625	0.166666667	0	0.123287671	0.515625	0.515625	0.515625	0.25	0.328947368	0.144736842	0.25	0.423076923	0.15625	0.5625	0.081081081	0	0.146666667	0.153846154	0.507692308	0.545454545	0.096774194	0.066666667	0.074468085	0.086538462	0.140350877	0.071428571	0.130434783	0.166666667	0.515625	0.553846154	0.101449275	0.056737589	0.140350877	0.071428571	0.157894737	0.507692308	0.360655738	0.086206897	0.15625	0.304347826	0.153846154	0.095238095	0.507692308	0.140350877	0.166666667	0.051020408	0.05	0.078125	0.515625	0.045977011	0.078651685	0.066666667	0.152542373	0.179775281	0.507692308	0.083333333	0.117647059	0.093023256	0.15625	0.085714286	0.1	0.25	0.394736842	0.141176471	0.428571429	0.14084507	0.650793651	0.152173913	0.15625	0.096153846	0.042857143	0.15625	0.322916667	0.545454545	0.151515152	0.209876543	0.142857143	0.339285714	0.515625	0.380952381	0.06097561	0.209876543	0.117647059	0	0.5625	0.5625	0.158730159	0.15625	0.096774194	0.155844156	0.365384615	0.079365079	0.121212121	0.129411765	0.166666667	0.089285714	0.515625	0.057692308	0.144736842	0.158730159	0.082191781	0.142857143	0.148648649	0.140350877	0.052173913	0.5625	0.153846154	0.166666667	0.289156627	0.089285714	0.04040404	0.15625	0.139240506	0.553846154	0.166666667	0.15625	0.088607595	0.07	0.058823529	0.348837209	0.084507042	0.133333333	0.149253731	0.074380165	0.169491525	0.157894737	0.097222222	0.228571429	0.416666667	0.126315789	0.166666667	0.081081081	0.1125	0.081967213	0.515625	0.593220339	0.140350877	0.066666667	0.068965517	0.061728395
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O)O)NC(=O)C	0.203125	0.107692308	0.144578313	0.081967213	0.203125	0.066037736	0.203125	0.080645161	0.41025641	0.239130435	0.076923077	0.488888889	0.208955224	0.136363636	0.085714286	0.056603774	0.141025641	0.120689655	0.107142857	0.141025641	0.1375	0.239130435	0.609756098	0.139240506	0.097560976	0.135802469	0.609756098	0.1375	0.196078431	0.171428571	0.061728395	0.118644068	0.148148148	0.477272727	0.880952381	0.074074074	0.41025641	0.141025641	0.137254902	0.410958904	0.131313131	0.458333333	0.103448276	0.115384615	0.164383562	0.142857143	0.523809524	0.139240506	0.141025641	0.074626866	0.1	0.381818182	0.164383562	0.139240506	0.048780488	0.154639175	0.295081967	0.066666667	0.131313131	0.105263158	0.136363636	0.209876543	0.068965517	0.141025641	0.13253012	0.139240506	0.066666667	0.135802469	0.233333333	0.239130435	0.073684211	0.085106383	0.139240506	0.075471698	0.488372093	0.141025641	0.141025641	0.074626866	0.113207547	0.084745763	0.147058824	0.073684211	0	0.549019608	0.265306122	0.141025641	0.609756098	0.087719298	0.094339623	0.139240506	0.65	0	0.127659574	0.119047619	0.107692308	0.093023256	0.141025641	0.073529412	0.15625	0.203125	0.105263158	0.091954023	0.073684211	0.057692308	0.609756098	0.488888889	0.086956522	0.019230769	0.111111111	0.164383562	0.081632653	0.087912088	0.223880597	0.203125	0.1	0.097560976	0.12244898	0.108695652	0.209876543	0.203125	0.090909091	0.057692308	0.144736842	0.1125	0.071428571	0.223880597	0.109090909	0.65	0.112903226	0.12244898	0.239130435	0.090909091	0.141025641	0.11827957	0.227272727	0.12244898	0.050847458	0.239130435	0.644444444	0.076923077	0.093023256	0.064516129	0.136986301	0.134615385	0.144578313	0.141025641	0.157894737	0.362068966	0.203125	0.141025641	0.074468085	0.75	0.34	0.609756098	0.150684932	1	0.135802469	0.744680851	0.087912088	0.088888889	0.042253521	0.41025641	0.108695652	0.12	0.058823529	0.141025641	0.139240506	0.08	0.108108108	0.12244898	0.071428571	0.139240506	0.078125	0.3625	0.134615385	0.086956522	0.086956522	0.112676056	0.141025641	0.08	0.157894737	0.108695652	0.203125	0.081967213	0.0625	0.135802469	0.069767442	0.139240506	0.41025641	0.090909091	0.102941176	0.051948052	0.203125	0.239130435	0.084507042	0.466666667	0.097560976	0.197368421	0.063829787	0.70212766	0.067567568	0.108108108	0.609756098	0.04	0.125	0.098765432	0.08045977	0.082352941	0.0875	0.134615385	0.115384615	0.057692308	0.107142857	0.090909091	0.06122449	0.277777778	0.4375	0.75	0.118421053	0.052631579	0.141025641	0.333333333	0.128440367	0.41025641	0.41025641	0.164556962	0.141025641	0.104166667	0.12	0.614035088	0.098039216	0.141025641	0.162162162	0.162162162	0.141025641	0.135802469	0.139240506	0.123076923	0.135802469	0.090909091	0.018518519	0.568181818	0.327586207	0.203125	0.65	0.094736842	0.141025641	0.239130435	0.148148148	0.197368421	0.95	0.098039216	0.41025641	0.141025641	0.098360656	0.092592593	0.070175439	0.132352941	0.119047619	0.088888889	0.056603774	0.108695652	0.239130435	0.127659574	0.203125	0.058823529	0.239130435	0.131313131	0.075949367	0.126315789	0.097222222	0.080808081	0.239130435	0.41025641	0.135802469	0.131313131	0.217948718	0.063829787	0.818181818	0.152777778	0.95	0.148148148	0.609756098	0.122807018	0.209876543	0.118181818	0.044117647	0.477272727	0.108695652	0.609756098	0.152941176	0.409836066	0.08045977	0.209876543	0.134020619	0.120481928	0.09375	0.096153846	0.071428571	0.06122449	0.34	0.152173913	0.135802469	0.105263158	0.203125	0.122807018	0.059322034	0.076923077	0.083333333	0.141025641	0	0.08	0.144736842	0.141025641	0.108695652	0.087912088	0.109090909	0.087719298	0.223880597	0.085714286	0.139240506	0.164383562	0.148148148	0.139240506	0.094339623	0.208955224	0.098039216	0.146341463	0.135802469	0.41025641	0	0.042253521	0.141025641	0.141025641	0.141025641	0.203125	0.192307692	0.316666667	0.203125	0.211764706	0.609756098	0.135802469	0.087378641	0	0.772727273	0.488888889	0.139240506	0.13253012	0.032967033	0.098039216	0.081395349	0.082474227	0.239130435	0.106382979	0.060606061	0.41025641	0.141025641	0.148148148	0.079365079	0.052238806	0.239130435	0.080645161	0.137254902	0.139240506	0.25	0.057692308	0.609756098	0.223880597	0.425531915	0.037037037	0.139240506	0.239130435	0.41025641	0.091954023	0.1	0.051724138	0.141025641	0.092105263	0.047619048	0.12	0.132075472	0.127906977	0.139240506	0.060606061	0.082706767	0.075	0.609756098	0.0625	0.115384615	0.203125	0.209876543	0.085365854	0.194805195	0.431372549	0.230769231	0.126436782	0.609756098	0.042553191	0.101694915	0.609756098	0.293478261	0.13253012	0.511111111	0.084337349	0.142857143	0.264150943	0.141025641	0.161764706	0.097222222	0.084337349	0.046153846	0	0.135802469	0.135802469	0.511627907	0.466666667	0.056179775	0.285714286	0.340425532	0.052631579	0.081967213	0.76	0.41025641	0.127659574	0.141025641	0.093023256	0.880952381	0.477272727	0.059701493	0.818181818	0.75	0.239130435	0.066037736	0.135802469	0.488888889	0.41025641	0.137931034	0.127659574	0.079545455	0.609756098	0.708333333	0.148148148	0.476190476	0.609756098	0.068493151	0.076086957	0.103448276	0.35	0.078125	0.111111111	0.568181818	0.079646018	0.109090909	0.137254902	0.059701493	0.322033898	0.160493827	0.087912088	0.41025641	0.087378641	0.094594595	0.074074074	0.141025641	0.088607595	0.239130435	0.12	0.102040816	0.098591549
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
OC[C@H]1O[C@H](O[C@H]2[C@H](O)[C@@H](CO)O[C@H]([C@@H]2O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1NC(=O)C)O)O)O	0.202898551	0.114285714	0.16091954	0.074626866	0.202898551	0.0625	0.202898551	0.073529412	0.355555556	0.211538462	0.070422535	0.489795918	0.191780822	0.125	0.078947368	0.053571429	0.144578313	0.109375	0.096774194	0.144578313	0.154761905	0.211538462	0.531914894	0.142857143	0.090909091	0.126436782	0.531914894	0.154761905	0.175438596	0.157894737	0.057471264	0.107692308	0.137931034	0.613636364	0.770833333	0.066666667	0.355555556	0.144578313	0.122807018	0.3625	0.145631068	0.441558442	0.09375	0.103448276	0.166666667	0.127272727	0.489361702	0.142857143	0.144578313	0.083333333	0.093023256	0.518518519	0.166666667	0.142857143	0.045454545	0.168316832	0.268656716	0.060606061	0.145631068	0.097560976	0.139784946	0.223529412	0.06557377	0.144578313	0.123595506	0.142857143	0.058823529	0.126436782	0.212121212	0.211538462	0.069306931	0.075471698	0.142857143	0.06779661	0.428571429	0.144578313	0.144578313	0.083333333	0.101694915	0.076923077	0.12	0.08	0	0.49122807	0.236363636	0.144578313	0.531914894	0.083333333	0.084745763	0.142857143	0.565217391	0	0.113207547	0.104166667	0.098591549	0.081632653	0.144578313	0.067567568	0.142857143	0.202898551	0.097560976	0.086021505	0.08	0.051724138	0.531914894	0.489795918	0.081632653	0.017241379	0.101449275	0.166666667	0.072727273	0.082474227	0.205479452	0.202898551	0.092105263	0.090909091	0.109090909	0.096153846	0.223529412	0.202898551	0.083333333	0.051724138	0.148148148	0.117647059	0.066666667	0.205479452	0.098360656	0.565217391	0.102941176	0.109090909	0.211538462	0.081967213	0.144578313	0.111111111	0.2	0.109090909	0.046153846	0.211538462	0.6	0.070422535	0.081632653	0.061538462	0.126582278	0.120689655	0.16091954	0.144578313	0.146341463	0.465517241	0.202898551	0.144578313	0.07	0.729166667	0.377358491	0.531914894	0.139240506	0.744680851	0.126436782	1	0.082474227	0.083333333	0.038961039	0.355555556	0.096153846	0.107142857	0.054054054	0.144578313	0.142857143	0.071428571	0.1	0.109090909	0.064516129	0.142857143	0.071428571	0.402439024	0.120689655	0.092783505	0.081632653	0.103896104	0.144578313	0.074074074	0.142857143	0.096153846	0.202898551	0.074626866	0.058139535	0.126436782	0.065217391	0.142857143	0.355555556	0.081967213	0.094594595	0.048192771	0.202898551	0.211538462	0.092105263	0.636363636	0.090909091	0.182926829	0.04950495	0.68627451	0.0625	0.1	0.531914894	0.037037037	0.12987013	0.091954023	0.075268817	0.088888889	0.094117647	0.120689655	0.103448276	0.051724138	0.096774194	0.097560976	0.054545455	0.240506329	0.5625	0.729166667	0.12345679	0.047619048	0.144578313	0.296296296	0.14159292	0.355555556	0.355555556	0.180722892	0.144578313	0.092592593	0.107142857	0.53125	0.087719298	0.144578313	0.164556962	0.164556962	0.144578313	0.126436782	0.142857143	0.112676056	0.126436782	0.085106383	0.016666667	0.595744681	0.360655738	0.202898551	0.565217391	0.089108911	0.144578313	0.211538462	0.137931034	0.182926829	0.787234043	0.087719298	0.355555556	0.144578313	0.089552239	0.083333333	0.063492063	0.121621622	0.104166667	0.083333333	0.050847458	0.096153846	0.211538462	0.113207547	0.202898551	0.052631579	0.211538462	0.145631068	0.070588235	0.141414141	0.08974359	0.076190476	0.211538462	0.355555556	0.126436782	0.145631068	0.202380952	0.056603774	0.72	0.141025641	0.787234043	0.152542373	0.531914894	0.111111111	0.223529412	0.131578947	0.040540541	0.613636364	0.096153846	0.531914894	0.142857143	0.4375	0.075268817	0.223529412	0.148514851	0.112359551	0.088235294	0.086206897	0.066666667	0.054545455	0.377358491	0.113207547	0.126436782	0.097560976	0.185714286	0.111111111	0.056451613	0.070422535	0.078431373	0.144578313	0	0.071428571	0.148148148	0.144578313	0.096153846	0.082474227	0.098360656	0.079365079	0.205479452	0.093333333	0.142857143	0.166666667	0.133333333	0.142857143	0.103448276	0.191780822	0.087719298	0.149425287	0.126436782	0.355555556	0	0.038961039	0.144578313	0.144578313	0.144578313	0.202898551	0.207317073	0.349206349	0.202898551	0.224719101	0.531914894	0.126436782	0.082568807	0	0.714285714	0.553191489	0.142857143	0.123595506	0.030927835	0.087719298	0.076086957	0.077669903	0.211538462	0.094339623	0.070422535	0.355555556	0.144578313	0.137931034	0.072463768	0.05	0.211538462	0.073529412	0.122807018	0.142857143	0.227272727	0.051724138	0.531914894	0.205479452	0.520833333	0.034482759	0.142857143	0.211538462	0.355555556	0.086021505	0.089285714	0.046875	0.144578313	0.085365854	0.044444444	0.107142857	0.118644068	0.119565217	0.142857143	0.070422535	0.079136691	0.069767442	0.531914894	0.057142857	0.103448276	0.202898551	0.223529412	0.079545455	0.195121951	0.436363636	0.243902439	0.130434783	0.531914894	0.037735849	0.092307692	0.531914894	0.262626263	0.123595506	0.644444444	0.078651685	0.130434783	0.280701754	0.144578313	0.148648649	0.08974359	0.078651685	0.042253521	0	0.126436782	0.126436782	0.510638298	0.636363636	0.052631579	0.260869565	0.277777778	0.047619048	0.074626866	0.678571429	0.355555556	0.113207547	0.144578313	0.081632653	0.770833333	0.613636364	0.054794521	0.755102041	0.729166667	0.211538462	0.0625	0.126436782	0.489795918	0.355555556	0.141304348	0.113207547	0.074468085	0.531914894	0.76	0.137931034	0.511111111	0.531914894	0.063291139	0.071428571	0.09375	0.341176471	0.071428571	0.1	0.595744681	0.075630252	0.098360656	0.122807018	0.054794521	0.292307692	0.162790698	0.082474227	0.355555556	0.082568807	0.0875	0.066666667	0.144578313	0.082352941	0.211538462	0.107142857	0.090909091	0.090909091
O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.25	0.104651163	0.242105263	0.047058824	0.25	0.0625	0.25	0.046511628	0.083333333	0.095890411	0.081395349	0.071428571	0.485714286	0.053763441	0.076086957	0.062992126	0.244444444	0.035294118	0.0625	0.244444444	0.239130435	0.095890411	0.072289157	0.255555556	0.852459016	0.4375	0.072289157	0.239130435	0.024390244	0.082474227	0.048076923	0.05952381	0.45	0.073170732	0.085106383	0.065789474	0.083333333	0.244444444	0.157142857	0.076923077	0.205357143	0.066666667	0.035714286	0.038461538	0.255813953	0.025974026	0.074074074	0.255555556	0.244444444	0.043956044	0.099009901	0.087912088	0.255813953	0.255555556	0.079207921	0.35	0.073684211	0.06097561	0.205357143	0.059405941	0.242424242	0.222222222	0.065217391	0.244444444	0.444444444	0.255555556	0.044117647	0.4375	0.102272727	0.095890411	0.041666667	0.088235294	0.255555556	0.052631579	0.0875	0.244444444	0.244444444	0.043956044	0.037974684	0.048192771	0.074468085	0.76056338	0	0.096774194	0.103896104	0.244444444	0.072289157	0.065217391	0.038461538	0.255555556	0.085365854	0	0.101449275	0.029411765	0.032608696	0.029411765	0.244444444	0.090909091	0.114942529	0.25	0.07	0.063063063	0.76056338	0.054054054	0.072289157	0.071428571	0.060344828	0.04109589	0.021978022	0.255813953	0.027027027	1	0.5	0.25	0.030927835	0.852459016	0.04	0.057142857	0.222222222	0.25	0.06741573	0.054054054	0.25	0.191489362	0.086538462	0.381578947	0.05	0.085365854	0.045454545	0.04	0.095890411	0.0375	0.244444444	0.104347826	0.084507042	0.04	0.08974359	0.095890411	0.077777778	0.134146341	0.029411765	0.061643836	0.092783505	0.037974684	0.242105263	0.244444444	0.460526316	0.0625	0.25	0.244444444	0.05982906	0.075268817	0.097560976	0.072289157	0.188888889	0.087912088	0.4375	0.082474227	1	0.061403509	0.077777778	0.083333333	0.057142857	0.025974026	0.104651163	0.244444444	0.255555556	0.026666667	0.029411765	0.04	0.050632911	0.255555556	0.057471264	0.147826087	0.037974684	0.732394366	0.042372881	0.040816327	0.244444444	0.072164948	0.126582278	0.057142857	0.25	0.072289157	0.08	0.4375	0.095238095	0.255555556	0.083333333	0.024691358	0.076923077	0.168539326	0.25	0.095890411	0.111111111	0.072289157	0.852459016	0.239130435	0.098214286	0.072916667	0.0625	0.129032258	0.072289157	0.097826087	0.238095238	0.046728972	0.054054054	0.064814815	0.549295775	0.037974684	0.025316456	0.054054054	0.024096386	0.103092784	0.056338028	0.074766355	0.069767442	0.075268817	0.161290323	0.092105263	0.244444444	0.101265823	0.327272727	0.083333333	0.083333333	0.223404255	0.244444444	0.027027027	0.025974026	0.095238095	0.025974026	0.244444444	0.252873563	0.238636364	0.244444444	0.4375	0.255555556	0.090909091	0.4375	0.072072072	0.04	0.069767442	0.075268817	0.25	0.085365854	0.040983607	0.244444444	0.095890411	0.348837209	0.239130435	0.086021505	0.039473684	0.083333333	0.244444444	0.046511628	0.037974684	0.05	0.086956522	0.029411765	0.805970149	0.053333333	0.057142857	0.095890411	0.101449275	0.25	0.040540541	0.095890411	0.205357143	0.058823529	0.203703704	0.096774194	0.056910569	0.095890411	0.083333333	0.4375	0.205357143	0.072727273	0.028169014	0.084210526	0.139784946	0.086021505	0.118421053	0.072289157	0.023529412	0.222222222	0.226890756	0.068181818	0.073170732	0.057142857	0.072289157	0.406976744	0.09	0.044642857	0.222222222	0.198198198	0.045045045	0.049180328	0.025641026	0.097087379	0.041666667	0.097560976	0.101449275	0.4375	0.049019608	0.19047619	0.048192771	0.057142857	0.207792208	0.058333333	0.244444444	0	0.026666667	0.25	0.244444444	0.057142857	1	0.037037037	0.0625	0.5	0.053191489	0.255555556	0.255813953	0.036585366	0.255555556	0.038461538	0.485714286	0.025974026	0.21875	0.4375	0.083333333	0	0.168674699	0.244444444	0.244444444	0.244444444	0.25	0.221052632	0.096774194	0.25	0.4	0.072289157	0.4375	0.062992126	0	0.074468085	0.071428571	0.255555556	0.444444444	0.093457944	0.025974026	0.054545455	0.084745763	0.095890411	0.02739726	0.04494382	0.083333333	0.244444444	0.348837209	0.058139535	0.078947368	0.095890411	0.046511628	0.038461538	0.255555556	0.166666667	0.054054054	0.072289157	0.5	0.071428571	0.091836735	0.255555556	0.095890411	0.083333333	0.053571429	0.026315789	0.05	0.244444444	0.039215686	0.121212121	0.025974026	0.0375	0.111111111	0.255555556	0.056818182	0.056962025	0.079207921	0.072289157	0.083333333	0.125	0.25	0.222222222	0.046728972	0.23655914	0.090909091	0.155339806	0.130841121	0.072289157	0.028571429	0.023255814	0.072289157	0.203389831	0.444444444	0.070588235	0.852459016	0.079545455	0.097560976	0.244444444	0.133333333	0.051546392	0.852459016	0.045977011	0	0.4375	0.4375	0.073170732	0.072289157	0.093457944	0.106382979	0.102564103	0.050632911	0.085365854	0.099009901	0.083333333	0.101449275	0.244444444	0.029411765	0.085106383	0.073170732	0.105882353	0.084210526	0.075268817	0.095890411	0.088	0.4375	0.071428571	0.083333333	0.099099099	0.101449275	0.053571429	0.072289157	0.082474227	0.348837209	0.075949367	0.072289157	0.074468085	0.051724138	0.035714286	0.201834862	0.057471264	0.106666667	0.069767442	0.066176471	0.037037037	0.038461538	0.093023256	0.147727273	0.231578947	0.070175439	0.083333333	0.0546875	0.106382979	0.094594595	0.244444444	0.159574468	0.095890411	0.039473684	0.040540541	0.041237113
O=C(N[C@@H](C(=O)N1CCC[C@H]1C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)Cc1ccccc1)Cc1ccccc1)C)CC(C)C	0.076086957	0.093023256	0.073394495	0.142857143	0.076086957	0.23853211	0.076086957	0.186666667	0.054794521	0.067567568	0.164556962	0.047058824	0.084210526	0.168674699	0.076923077	0.31372549	0.077669903	0.279411765	0.272727273	0.077669903	0.107843137	0.067567568	0.047619048	0.076923077	0.066666667	0.075471698	0.047619048	0.107843137	0.121621622	0.094736842	0.113402062	0.189189189	0.074766355	0.048192771	0.086021505	0.194029851	0.054794521	0.077669903	0.066666667	0.077586207	0.080645161	0.085470085	0.146666667	0.15942029	0.080808081	0.130434783	0.048780488	0.076923077	0.077669903	0.175	0.12244898	0.053763441	0.080808081	0.076923077	0.173913043	0.098360656	0.10989011	0.131578947	0.080645161	0.358974359	0.070175439	0.071428571	0.569892473	0.077669903	0.074074074	0.076923077	0.029411765	0.075471698	0.090909091	0.067567568	0.169811321	0.042857143	0.076923077	0.215384615	0.102564103	0.077669903	0.077669903	0.13253012	0.051948052	0.146666667	0.052631579	0.05982906	0	0.174418605	0.090909091	0.077669903	0.047619048	0.315315315	0.111111111	0.076923077	0.1	0	0.041666667	0.078125	0.305555556	0.078125	0.077669903	0.079545455	0.090909091	0.076086957	0.152173913	0.344827586	0.05982906	0.132352941	0.047619048	0.047058824	0.207920792	0.056338028	0.243243243	0.080808081	0.056338028	0.061403509	0.083333333	0.076086957	0.192771084	0.066666667	0.069444444	0.042857143	0.071428571	0.076086957	0.205128205	0.132352941	0.079207921	0.088235294	0.12	0.083333333	0.152777778	0.1	0.31884058	0.069444444	0.067567568	0.051282051	0.077669903	0.115044248	0.04109589	0.069444444	0.105263158	0.067567568	0.090909091	0.069767442	0.078125	0.466666667	0.129032258	0.094594595	0.073394495	0.077669903	0.078431373	0.052083333	0.076086957	0.077669903	0.14953271	0.087912088	0.05952381	0.047619048	0.092783505	0.088888889	0.075471698	0.083333333	0.061403509	1	0.103448276	0.054794521	0.042857143	0.147058824	0.068181818	0.077669903	0.076923077	0.070422535	0.181818182	0.069444444	0.108108108	0.076923077	0.181818182	0.100840336	0.094594595	0.060869565	0.355555556	0.10989011	0.077669903	0.157303371	0.086419753	0.042857143	0.076086957	0.205479452	0.114583333	0.075471698	0.163265306	0.076923077	0.054794521	0.051282051	0.114942529	0.095744681	0.076086957	0.067567568	0.076086957	0.047619048	0.066666667	0.076190476	0.099099099	0.096774194	0.086021505	0.11827957	0.047619048	0.111111111	0.072916667	0.37037037	0.364705882	0.341176471	0.068627451	0.094594595	0.126760563	0.115942029	0.05	0.081632653	0.138461538	0.096153846	0.045977011	0.087912088	0.091836735	0.093333333	0.077669903	0.061728395	0.066176471	0.054794521	0.054794521	0.14	0.077669903	0.071428571	0.147058824	0.106796117	0.098591549	0.077669903	0.08	0.090909091	0.077669903	0.075471698	0.076923077	0.117647059	0.075471698	0.242105263	0.1	0.045977011	0.053191489	0.076086957	0.1	0.177570093	0.077669903	0.067567568	0.074766355	0.076190476	0.086956522	0.098591549	0.054794521	0.077669903	0.219178082	0.065789474	0.152777778	0.137931034	0.078125	0.061946903	0.147058824	0.042857143	0.067567568	0.041666667	0.076086957	0.04109589	0.067567568	0.080645161	0.163043478	0.102564103	0.074468085	0.252427184	0.067567568	0.054794521	0.075471698	0.080645161	0.083333333	0.043478261	0.085106383	0.153846154	0.086956522	0.05	0.047619048	0.194444444	0.071428571	0.074074074	0.1625	0.048192771	0.042857143	0.047619048	0.090909091	0.125	0.171717172	0.071428571	0.090909091	0.306818182	0.154545455	0.097222222	0.142857143	0.027777778	0.05952381	0.041666667	0.075471698	0.325	0.1	0.131578947	0.245762712	0.045454545	0.3125	0.077669903	0	0.070422535	0.079207921	0.077669903	0.042857143	0.061403509	0.077922078	0.105263158	0.083333333	0.209876543	0.076923077	0.080808081	0.183098592	0.076923077	0.081081081	0.084210526	0.098591549	0.094339623	0.075471698	0.054794521	0	0.129411765	0.077669903	0.077669903	0.077669903	0.076086957	0.08490566	0.097826087	0.076086957	0.068376068	0.047619048	0.075471698	0.300970874	0	0.086956522	0.047058824	0.076923077	0.074074074	0.074074074	0.098591549	0.32183908	0.411111111	0.067567568	0.104477612	0.095238095	0.054794521	0.077669903	0.074766355	0.153846154	0.417391304	0.067567568	0.126582278	0.052631579	0.076923077	0.102272727	0.132352941	0.047619048	0.083333333	0.047058824	0.115789474	0.076923077	0.067567568	0.054794521	0.17	0.1	0.106666667	0.077669903	0.220930233	0.134020619	0.147058824	0.123287671	0.144230769	0.076923077	0.12195122	0.456140351	0.113402062	0.047619048	0.084337349	0.038961039	0.076086957	0.071428571	0.321428571	0.075471698	0.055555556	0.082568807	0.142857143	0.047619048	0.028985507	0.144736842	0.047619048	0.084615385	0.074074074	0.046511628	0.066666667	0.093023256	0.05952381	0.077669903	0.063157895	0.16091954	0.066666667	0.111111111	0	0.075471698	0.075471698	0.048192771	0.047619048	0.126213592	0.095744681	0.0625	0.108108108	0.113924051	0.089108911	0.054794521	0.041666667	0.077669903	0.078125	0.086021505	0.048192771	0.148148148	0.085106383	0.087912088	0.067567568	0.205357143	0.075471698	0.047058824	0.054794521	0.163461538	0.041666667	0.158415842	0.047619048	0.083333333	0.074766355	0.05	0.047619048	0.176470588	0.315217391	0.102564103	0.092436975	0.1375	0.064935065	0.045977011	0.548387097	0.050632911	0.052631579	0.256756757	0.086956522	0.074074074	0.21	0.054794521	0.252336449	0.157303371	0.095890411	0.077669903	0.113402062	0.067567568	0.147058824	0.117647059	0.176470588
O=C1N[C@@H](Cc2c1cccc2)C[C@@H]1CC(=O)NC1=O	0.056338028	0.147540984	0.056818182	0.103448276	0.056338028	0.088235294	0.056338028	0.120689655	0.039215686	0.078431373	0.133333333	0.031746032	0.097222222	0.028169014	0.121212121	0.067961165	0.06097561	0.032786885	0.090909091	0.06097561	0.05952381	0.078431373	0.032258065	0.060240964	0.086419753	0.084337349	0.032258065	0.05952381	0.035087719	0.081081081	0.12	0.049180328	0.083333333	0.032786885	0.040540541	0.076923077	0.039215686	0.06097561	0.098039216	0.063157895	0.057692308	0.06185567	0.068965517	0.037037037	0.064102564	0.038461538	0.033333333	0.060240964	0.06097561	0.09375	0.116883117	0.057142857	0.064102564	0.060240964	0.105263158	0.078431373	0.069444444	0.127272727	0.057692308	0.064935065	0.088888889	0.054945055	0.079646018	0.06097561	0.082352941	0.060240964	0.022222222	0.084337349	0.074626866	0.078431373	0.020408163	0.065217391	0.060240964	0.1	0.050847458	0.06097561	0.06097561	0.129032258	0.036363636	0.127272727	0.070422535	0.075268817	0	0.084507042	0.071428571	0.06097561	0.032258065	0.033898305	0.037037037	0.060240964	0.049180328	0	0.0625	0.046511628	0.029411765	0.046511628	0.06097561	0.092307692	0.142857143	0.056338028	0.093333333	0.068965517	0.075268817	0.104166667	0.032258065	0.031746032	0.053763441	0.0625	0.03030303	0.064102564	0.02	0.077777778	0.095890411	0.056338028	0.02739726	0.086419753	0.039215686	0.042553191	0.054945055	0.056338028	0.111111111	0.104166667	0.0625	0.101265823	0.086419753	0.095890411	0.072727273	0.049180328	0.116666667	0.039215686	0.078431373	0.035714286	0.06097561	0.085106383	0.019607843	0.039215686	0.111111111	0.078431373	0.043478261	0.133333333	0.046511628	0.074380165	0.094594595	0.036363636	0.056818182	0.06097561	0.088607595	0.040540541	0.056338028	0.06097561	0.020618557	0.041666667	0.083333333	0.032258065	0.123287671	0.042253521	0.084337349	0.038961039	0.077777778	0.103448276	1	0.039215686	0.042553191	0.038461538	0.060606061	0.06097561	0.060240964	0.04	0.025641026	0.039215686	0.074074074	0.060240964	0.116666667	0.091836735	0.036363636	0.076923077	0.053763441	0.026666667	0.06097561	0.082191781	0.084745763	0.042553191	0.056338028	0.185185185	0.136986301	0.084337349	0.071428571	0.060240964	0.039215686	0.035714286	0.073529412	0.112676056	0.056338028	0.078431373	0.071428571	0.032258065	0.086419753	0.05952381	0.152941176	0.04	0.069444444	0.142857143	0.032258065	0.245901639	0.053333333	0.0875	0.082352941	0.084337349	0.0625	0.036363636	0.037037037	0.06	0.034482759	0.037974684	0.136363636	0.058823529	0.030769231	0.041666667	0.136986301	0.074074074	0.06097561	0.050847458	0.07079646	0.039215686	0.039215686	0.111111111	0.06097561	0.040816327	0.038461538	0.071428571	0.038461538	0.06097561	0.063291139	0.063291139	0.06097561	0.084337349	0.060240964	0.126984127	0.084337349	0.056179775	0.081632653	0.030769231	0.041666667	0.056338028	0.049180328	0.02	0.06097561	0.078431373	0.083333333	0.05952381	0.04109589	0.038461538	0.039215686	0.06097561	0.120689655	0.036363636	0.134615385	0.056338028	0.046511628	0.078651685	0.125	0.042553191	0.078431373	0.0625	0.056338028	0.019607843	0.078431373	0.057692308	0.092105263	0.071428571	0.054794521	0.05	0.078431373	0.039215686	0.084337349	0.057692308	0.033333333	0.021276596	0.04	0.157142857	0.04109589	0.090909091	0.032258065	0.033333333	0.054945055	0.080357143	0.095238095	0.032786885	0.042553191	0.032258065	0.078651685	0.05	0.033707865	0.054945055	0.048543689	0.083333333	0.01980198	0.037735849	0.060240964	0.020408163	0.083333333	0.0625	0.084337349	0.093333333	0.153846154	0.050847458	0.042372881	0.133333333	0.073684211	0.06097561	0	0.04	0.0625	0.06097561	0.042553191	0.077777778	0.035087719	0.071428571	0.095890411	0.121212121	0.060240964	0.064102564	0.034482759	0.060240964	0.037037037	0.097222222	0.038461538	0.057471264	0.084337349	0.039215686	0	0.142857143	0.06097561	0.06097561	0.06097561	0.056338028	0.058139535	0.069444444	0.056338028	0.074468085	0.032258065	0.084337349	0.047619048	0	0.04109589	0.031746032	0.060240964	0.082352941	0.108433735	0.038461538	0.096385542	0.072916667	0.078431373	0.041666667	0.096774194	0.039215686	0.06097561	0.083333333	0.081967213	0.069230769	0.078431373	0.06557377	0.037037037	0.060240964	0.106060606	0.104166667	0.032258065	0.095890411	0.031746032	0.138888889	0.060240964	0.078431373	0.039215686	0.021978022	0.039215686	0.092592593	0.06097561	0.025316456	0.075	0.038461538	0.035714286	0.091954023	0.060240964	0.114754098	0.059701493	0.090909091	0.032258065	0.118644068	0.056603774	0.056338028	0.054945055	0.0875	0.058823529	0.075757576	0.105882353	0.103448276	0.032258065	0.02173913	0.05	0.032258065	0.054054054	0.082352941	0.03125	0.086419753	0.044776119	0.048387097	0.06097561	0.115942029	0.026666667	0.086419753	0.081967213	0	0.084337349	0.084337349	0.032786885	0.032258065	0.082352941	0.082191781	0.051724138	0.094339623	0.084745763	0.075	0.039215686	0.0625	0.06097561	0.046511628	0.040540541	0.032786885	0.112903226	0.04	0.041666667	0.078431373	0.057142857	0.084337349	0.031746032	0.039215686	0.08988764	0.0625	0.021978022	0.032258065	0.038961039	0.083333333	0.034482759	0.032258065	0.101449275	0.054347826	0.033333333	0.04950495	0.063492063	0.137254902	0.030769231	0.081081081	0.035087719	0.037037037	0.131147541	0.101449275	0.057471264	0.054347826	0.039215686	0.067961165	0.128571429	0.098039216	0.06097561	0.135135135	0.078431373	0.038461538	0.04	0.027027027
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	0.04	0.068181818	0.228070175	0.051282051	0.04	0.023255814	0.04	0.076923077	0.071428571	0.066666667	0.046511628	0.105263158	0.056603774	0.041666667	0.159090909	0.023529412	0.163636364	0.052631579	0.057142857	0.163636364	0.047619048	0.066666667	0.108108108	0.160714286	0.06557377	0.155172414	0.108108108	0.047619048	0.058823529	0.055555556	0.033898305	0.078947368	0.152542373	0.111111111	0.102040816	0.064516129	0.071428571	0.163636364	0.1	0.068493151	0.175675676	0.066666667	0.054054054	0.064516129	0.153846154	0.068965517	0.114285714	0.160714286	0.163636364	0.119047619	0.032786885	0.085106383	0.153846154	0.160714286	0.051724138	0.115384615	0.058823529	0.054054054	0.175675676	0.035087719	0.119402985	0.140625	0.03125	0.163636364	0.15	0.160714286	0.4375	0.155172414	0.195121951	0.066666667	0.026666667	0.083333333	0.160714286	0.066666667	0.083333333	0.163636364	0.163636364	0.119047619	0.259259259	0.083333333	0.081632653	0.054794521	0	0.08	0.088235294	0.163636364	0.108108108	0.03125	0.064516129	0.160714286	0.078947368	0	0.076923077	0.1	0.044444444	0.1	0.163636364	0.066666667	0.065217391	0.04	0.092592593	0.029411765	0.054794521	0.071428571	0.108108108	0.105263158	0.02739726	0.037037037	0.046511628	0.153846154	0.217391304	0.057142857	0.055555556	0.04	0.04	0.06557377	0.304347826	1	0.140625	0.04	0.175	0.071428571	0.148148148	0.163636364	0.06557377	0.055555556	0.090909091	0.078947368	0.047619048	0.304347826	0.066666667	0.25	0.163636364	0.112676056	0.074074074	0.304347826	0.057142857	0.066666667	0.113636364	0.071428571	0.1	0.028846154	0.074074074	0.259259259	0.228070175	0.163636364	0.145454545	0.08	0.04	0.163636364	0.027027027	0.106382979	0.076923077	0.108108108	0.18	0.108695652	0.155172414	0.096153846	0.057142857	0.042857143	0.042553191	0.071428571	1	0.068965517	0.068181818	0.163636364	0.160714286	0.208333333	0.036363636	0.304347826	0.060606061	0.160714286	0.047619048	0.135135135	0.259259259	0.056338028	0.02739726	0.14893617	0.163636364	0.056603774	0.078947368	1	0.04	0.051282051	0.052631579	0.155172414	0.030769231	0.160714286	0.071428571	0.166666667	0.041666667	0.037037037	0.04	0.066666667	0.06122449	0.108108108	0.06557377	0.137931034	0.041666667	0.1	0.018867925	0.096153846	0.108108108	0.06	0.037037037	0.032258065	0.029850746	0.030769231	0.068965517	0.259259259	0.064516129	0.071428571	0.193548387	0.035087719	0.08	0.080645161	0.1	0.106382979	0.176470588	0.060606061	0.163636364	0.258064516	0.113636364	0.071428571	0.071428571	0.046875	0.163636364	0.076923077	0.068965517	0.080645161	0.068965517	0.163636364	0.150943396	0.051724138	0.163636364	0.155172414	0.160714286	0.066666667	0.155172414	0.028985507	0.034482759	0.1	0.083333333	0.04	0.078947368	0.039473684	0.163636364	0.066666667	0.152542373	0.137931034	0.104166667	0.068965517	0.071428571	0.163636364	0.076923077	0.259259259	0.161290323	0.083333333	0.1	0.057971014	0.068965517	1	0.066666667	0.076923077	0.04	0.318181818	0.066666667	0.175675676	0.052631579	0.188405797	0.058823529	0.093333333	0.066666667	0.071428571	0.155172414	0.175675676	0.060606061	0.25	0.1	0.054545455	0.104166667	0.37037037	0.108108108	0.054054054	0.140625	0.113636364	0.045454545	0.111111111	1	0.108108108	0.123076923	0.089285714	0.029850746	0.140625	0.180555556	0.114754098	0.038961039	0.066666667	0.031746032	0.35	0.076923077	0.076923077	0.155172414	0.035087719	0.083333333	0.054054054	0.075268817	0.071428571	0.025974026	0.163636364	0	0.208333333	0.148148148	0.163636364	1	0.057142857	0.24137931	0.088235294	0.055555556	0.108695652	0.160714286	0.153846154	0.057142857	0.160714286	0.269230769	0.056603774	0.068965517	0.131147541	0.155172414	0.071428571	0	0.020833333	0.163636364	0.163636364	0.163636364	0.04	0.152542373	0.08	0.04	0.130434783	0.108108108	0.155172414	0.035714286	0	0.104166667	0.105263158	0.160714286	0.15	0.014705882	0.068965517	0.03030303	0.038961039	0.066666667	0.08	0.125	0.071428571	0.163636364	0.152542373	0.048780488	0.026548673	0.066666667	0.05	0.269230769	0.160714286	0.063829787	0.071428571	0.108108108	0.055555556	0.105263158	0.035087719	0.160714286	0.066666667	0.071428571	0.044776119	0.071428571	0.058823529	0.163636364	0.035714286	0.032786885	0.068965517	0.25	0.125	0.160714286	0.071428571	0.072072072	0.051724138	0.108108108	0.075	0.064516129	0.04	0.140625	0.122807018	0.13559322	0.090909091	0.163934426	0.042857143	0.108108108	0.263157895	0.052631579	0.108108108	0.105882353	0.15	0.102564103	0.06557377	0.27027027	0.3125	0.163636364	0.2	0.058823529	0.06557377	0.131578947	0	0.155172414	0.155172414	0.111111111	0.108108108	0.045454545	0.056603774	0.266666667	0.060606061	0.108108108	0.086206897	0.071428571	0.076923077	0.163636364	0.1	0.102040816	0.111111111	0.045454545	0.1	0.106382979	0.066666667	0.023255814	0.155172414	0.105263158	0.071428571	0.138461538	0.076923077	0.029411765	0.108108108	0.096153846	0.152542373	0.121212121	0.108108108	0.039215686	0.027777778	0.054054054	0.121621622	0.047619048	0.09375	0.1	0.031914894	0.24137931	0.269230769	0.069767442	0.06	0.131147541	0.104477612	0.071428571	0.035714286	0.056603774	0.1	0.163636364	0.173076923	0.066666667	0.068965517	0.074074074	0.06
CC(C)C[C@@H](C(=O)O)[NH3+]	0.055555556	0.06122449	0.056338028	0.15	0.055555556	0.192307692	0.055555556	0.119047619	0.09375	0.088235294	0.162790698	0.068181818	0.070175439	0.195652174	0.12	0.135802469	0.061538462	0.285714286	0.2	0.061538462	0.183333333	0.088235294	0.069767442	0.060606061	0.029411765	0.058823529	0.069767442	0.183333333	0.242424242	0.087719298	0.081967213	0.210526316	0.057971014	0.071428571	0.113207547	0.1875	0.09375	0.061538462	0.055555556	0.092105263	0.057471264	0.103896104	0.294117647	0.461538462	0.06557377	0.5	0.073170732	0.060606061	0.061538462	0.155555556	0.096774194	0.056603774	0.06557377	0.060606061	0.047619048	0.082352941	0.156862745	0.1	0.057471264	0.230769231	0.052631579	0.054054054	0.168539326	0.061538462	0.057142857	0.060606061	0.076923077	0.058823529	0.102040816	0.088235294	0.205882353	0.033333333	0.060606061	0.15625	0.157894737	0.061538462	0.061538462	0.130434783	0.181818182	0.1	0.094339623	0.025	0	0.113207547	0.105263158	0.061538462	0.069767442	0.130434783	0.225806452	0.060606061	0.15	0	0.03125	0.227272727	0.3	0.227272727	0.061538462	0.06	0.08	0.055555556	0.103448276	0.171875	0.025	0.129032258	0.069767442	0.068181818	0.176470588	0.03125	0.428571429	0.06557377	0.137931034	0.025974026	0.068965517	0.055555556	0.1875	0.029411765	0.166666667	0.068965517	0.054054054	0.055555556	0.155555556	0.129032258	0.063492063	0.045454545	0.060606061	0.068965517	0.138888889	0.15	0.324324324	0.166666667	0.088235294	0.111111111	0.061538462	0.05	0.0625	0.166666667	0.076923077	0.088235294	0.102040816	0.041666667	0.227272727	0.12	0.105263158	0.21875	0.056338028	0.061538462	0.0625	0.072727273	0.055555556	0.061538462	0.157142857	0.117647059	0.068181818	0.069767442	0.066666667	0.12	0.058823529	0.107142857	0.025974026	0.147058824	0.038461538	0.09375	0.068965517	1	0.019607843	0.061538462	0.060606061	0.172413793	0.265306122	0.166666667	0.142857143	0.060606061	0.113636364	0.072289157	0.21875	0.025641026	0.230769231	0.156862745	0.061538462	0.089285714	0.069767442	0.068965517	0.055555556	0.210526316	0.083333333	0.058823529	0.142857143	0.060606061	0.09375	0.111111111	0.078431373	0.070175439	0.055555556	0.088235294	0.036363636	0.069767442	0.029411765	0.059701493	0.025641026	0.111111111	0.092592593	0.068965517	0.069767442	0.035714286	0.051724138	0.277777778	0.193548387	0.2	0.030769231	0.21875	0.310344828	0.129032258	0.105263158	0.066666667	0.142857143	0.125	0.065217391	0.117647059	0.048387097	0.111111111	0.061538462	0.1	0.04040404	0.09375	0.09375	0.090909091	0.061538462	0.178571429	1	0.090909091	0.44	0.061538462	0.064516129	0.064516129	0.061538462	0.058823529	0.060606061	0.081632653	0.058823529	0.1875	0.029411765	0.065217391	0.055555556	0.055555556	0.15	0.217391304	0.061538462	0.088235294	0.057971014	0.059701493	0.115384615	0.24137931	0.09375	0.061538462	0.175	0.147058824	0.138888889	0.239130435	0.227272727	0.026315789	0.125	0.068965517	0.088235294	0.03125	0.055555556	0.096774194	0.088235294	0.057471264	0.101694915	0.048192771	0.072727273	0.115384615	0.088235294	0.09375	0.058823529	0.057471264	0.136363636	0.111111111	0.111111111	0.086206897	0.115384615	0.05	0.069767442	0.294117647	0.054054054	0.04040404	0.085106383	0.071428571	0.068965517	0.069767442	0.054054054	0.1	0.174603175	0.054054054	0.139240506	0.196721311	0.164383562	0.233333333	0.09375	0.066666667	0.068181818	0.03125	0.058823529	0.230769231	0.055555556	0.128205128	0.117021277	0.041666667	0.217391304	0.061538462	0	0.172413793	0.063492063	0.061538462	0.068965517	0.025974026	0.171428571	0.166666667	0.068965517	0.142857143	0.060606061	0.06557377	0.4	0.060606061	0.1875	0.070175439	0.44	0.057142857	0.058823529	0.09375	0	0.058823529	0.061538462	0.061538462	0.061538462	0.055555556	0.073529412	0.134615385	0.055555556	0.050632911	0.069767442	0.058823529	0.15	0	0.115384615	0.068181818	0.060606061	0.057142857	0.01369863	0.44	0.177419355	0.214285714	0.088235294	0.523809524	0.086956522	0.09375	0.061538462	0.057971014	0.170731707	0.09009009	0.088235294	0.119047619	0.117647059	0.060606061	0.1	0.129032258	0.069767442	0.068965517	0.068181818	0.032258065	0.060606061	0.088235294	0.09375	0.19047619	0.166666667	0.078947368	0.061538462	0.235294118	0.079365079	1	0.212121212	0.115942029	0.060606061	0.086956522	0.127272727	0.081967213	0.069767442	0.090909091	0.027027027	0.055555556	0.054054054	0.112903226	0.058823529	0.06	0.055555556	0.083333333	0.069767442	0.074074074	0.216216216	0.069767442	0.064516129	0.057142857	0.066666667	0.029411765	0.083333333	0.093023256	0.061538462	0.053571429	0.204081633	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.057142857	0.089285714	0.102564103	0.111111111	0.12195122	0.096774194	0.09375	0.03125	0.061538462	0.227272727	0.113207547	0.071428571	0.108695652	0.111111111	0.117647059	0.088235294	0.134146341	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.171875	0.069767442	0.107142857	0.057971014	0.076923077	0.069767442	0.074074074	0.161764706	0.189189189	0.073170732	0.195121951	0.081081081	0.065217391	0.172413793	0.138888889	0.117647059	0.085106383	0.074074074	0.057142857	0.128571429	0.09375	0.15	0.089285714	0.151515152	0.061538462	0.047619048	0.088235294	0.5	0.259259259	0.208333333
O[C@H]1C[NH2+][C@@H]([C@@H]([C@H]1O)O)C1=CN=C2[C@H]1C=CC=C2	0.106060606	0.079365079	0.096385542	0.050847458	0.106060606	0.048076923	0.106060606	0.05	0.085106383	0.152173913	0.064516129	0.06779661	0.1	0.028985507	0.043478261	0.038461538	0.103896104	0.016666667	0.074074074	0.103896104	0.0875	0.152173913	0.068965517	0.102564103	0.116883117	0.1	0.068965517	0.0875	0.017857143	0.083333333	0.051282051	0.087719298	0.098765432	0.070175439	0.056338028	0.058823529	0.085106383	0.103896104	0.173913043	0.064516129	0.102040816	0.063157895	0.034482759	0.018867925	0.094594595	0.019607843	0.071428571	0.102564103	0.103896104	0.046153846	0.05	0.090909091	0.094594595	0.102564103	0.078947368	0.102040816	0.086956522	0.052631579	0.102040816	0.052631579	0.11627907	0.093023256	0.052631579	0.103896104	0.097560976	0.102564103	0.023255814	0.1	0.09375	0.152173913	0.010309278	0.146341463	0.102564103	0.081632653	0.071428571	0.103896104	0.103896104	0.046153846	0.018518519	0.071428571	0.072463768	0.101123596	0	0.086956522	0.137254902	0.103896104	0.068965517	0.034482759	0.018867925	0.102564103	0.068965517	0	0.166666667	0.023809524	0.014925373	0.023809524	0.103896104	0.061538462	0.076923077	0.106060606	0.095890411	0.083333333	0.101123596	0.0625	0.068965517	0.06779661	0.066666667	0.088888889	0.015384615	0.094594595	0.020833333	0.104651163	0.098591549	0.106060606	0.013888889	0.116883117	0.02	0.068181818	0.093023256	0.106060606	0.046153846	0.0625	0.106666667	0.118421053	0.061728395	0.098591549	0.055555556	0.068965517	0.048387097	0.02	0.152173913	0.018181818	0.103896104	0.063829787	0.086956522	0.02	0.074074074	0.152173913	0.060606061	0.1	0.023809524	0.049180328	0.053333333	0.018518519	0.096385542	0.103896104	0.090909091	0.056338028	0.106060606	0.103896104	0.010416667	0.057971014	0.125	0.068965517	0.095890411	0.058823529	0.1	0.054054054	0.104651163	0.068181818	0.060606061	0.085106383	0.068181818	0.019607843	1	0.103896104	0.102564103	0.020408163	0.012987013	0.02	0.056603774	0.102564103	0.048387097	0.071428571	0.018518519	0.103448276	0.043478261	0.013513514	0.103896104	0.084507042	0.127272727	0.068181818	0.106060606	0.050847458	0.051948052	0.1	0.060240964	0.102564103	0.085106383	0.018181818	0.092307692	0.084507042	0.106060606	0.152173913	0.073529412	0.068965517	0.116883117	0.101265823	0.043478261	0.055555556	0.056338028	0.181818182	0.068965517	0.072463768	0.115942029	0.036585366	0.034482759	0.035294118	0.121621622	0.018518519	0.038461538	0.0625	0.01754386	0.066666667	0.066666667	0.086419753	0.06557377	0.057971014	0.109589041	0.076923077	0.103896104	0.071428571	0.081818182	0.085106383	0.085106383	0.086419753	0.103896104	0.020833333	0.019607843	0.073170732	0.019607843	0.103896104	0.093333333	0.093333333	0.103896104	0.1	0.102564103	0.112903226	0.1	0.069767442	0.0625	0.06557377	0.140625	0.106060606	0.068965517	0.01010101	0.103896104	0.152173913	0.098765432	0.101265823	0.057142857	0.019607843	0.085106383	0.103896104	0.05	0.018518519	0.055555556	0.057971014	0.023809524	0.105882353	0.06122449	0.068181818	0.152173913	0.166666667	0.106060606	0.020408163	0.152173913	0.102040816	0.051948052	0.084210526	0.209677419	0.04040404	0.152173913	0.085106383	0.1	0.102040816	0.058139535	0.022222222	0.055555556	0.112676056	0.057142857	0.137254902	0.068965517	0.016949153	0.093023256	0.081818182	0.063492063	0.070175439	0.068181818	0.068965517	0.093023256	0.078947368	0.022727273	0.093023256	0.081632653	0.034883721	0.01	0.019230769	0.036144578	0.043478261	0.125	0.166666667	0.1	0.038961039	0.123076923	0.071428571	0.034188034	0.081967213	0.030927835	0.103896104	0	0.020408163	0.106666667	0.103896104	0.068181818	0.104651163	0.017857143	0.054545455	0.098591549	0.058823529	0.102564103	0.094594595	0.01754386	0.102564103	0.018867925	0.1	0.019607843	0.097560976	0.1	0.085106383	0	0.044776119	0.103896104	0.103896104	0.103896104	0.106060606	0.085365854	0.086956522	0.106060606	0.087912088	0.068965517	0.1	0.038461538	0	0.057142857	0.06779661	0.102564103	0.097560976	0.058823529	0.019607843	0.034883721	0.063157895	0.152173913	0.021276596	0.047619048	0.085106383	0.103896104	0.098765432	0.066666667	0.062015504	0.152173913	0.05	0.018867925	0.102564103	0.092307692	0.0625	0.068965517	0.098591549	0.06779661	0.052631579	0.102564103	0.152173913	0.085106383	0.011111111	0.02	0.055555556	0.103896104	0.012820513	0.076923077	0.019607843	0.018181818	0.094117647	0.102564103	0.047619048	0.052631579	0.051282051	0.068965517	0.084745763	0.14893617	0.106060606	0.093023256	0.049382716	0.1	0.112903226	0.082352941	0.08045977	0.068965517	0.022727273	0.016666667	0.068965517	0.074766355	0.097560976	0.066666667	0.116883117	0.096774194	0.06779661	0.103896104	0.086956522	0.013513514	0.116883117	0.049180328	0	0.1	0.1	0.070175439	0.068965517	0.084337349	0.054794521	0.072727273	0.056603774	0.107142857	0.090909091	0.085106383	0.166666667	0.103896104	0.023809524	0.056338028	0.070175439	0.063492063	0.055555556	0.057971014	0.152173913	0.068627451	0.1	0.06779661	0.085106383	0.079545455	0.166666667	0.011111111	0.068965517	0.054054054	0.098765432	0.074074074	0.068965517	0.057142857	0.043956044	0.016949153	0.083333333	0.06557377	0.076923077	0.06557377	0.053571429	0.017857143	0.018867925	0.080645161	0.088235294	0.097560976	0.043956044	0.085106383	0.028571429	0.084507042	0.102040816	0.103896104	0.078947368	0.152173913	0.019607843	0.020408163	0.01369863
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O[C@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
C(C(=O)O)CP(=O)(O)O	0.037735849	0.063829787	0.089552239	0.157894737	0.037735849	0.083333333	0.037735849	0.153846154	0.064516129	0.060606061	0.11627907	0.046511628	0.053571429	0.177777778	0.14893617	0.097560976	0.098360656	0.228571429	0.142857143	0.098360656	0.078125	0.060606061	0.047619048	0.096774194	0.03030303	0.09375	0.047619048	0.078125	0.114285714	0.052631579	0.142857143	0.1	0.092307692	0.048780488	0.075471698	0.125	0.064516129	0.098360656	0.058823529	0.051948052	0.084337349	0.064102564	0.166666667	0.161290323	0.105263158	0.172413793	0.05	0.096774194	0.098360656	0.219512195	0.064516129	0.038461538	0.105263158	0.096774194	0.049180328	0.071428571	0.096153846	0.105263158	0.084337349	0.148148148	0.083333333	0.085714286	0.085106383	0.098360656	0.090909091	0.096774194	0.238095238	0.09375	0.155555556	0.060606061	0.081081081	0.035714286	0.096774194	0.206896552	0.105263158	0.098360656	0.098360656	0.219512195	0.193548387	0.135135135	0.037037037	0.025641026	0	0.075471698	0.081081081	0.098360656	0.047619048	0.0625	0.285714286	0.096774194	0.1	0	0.033333333	0.315789474	0.19047619	0.470588235	0.098360656	0.040816327	0.083333333	0.037735849	0.107142857	0.073529412	0.025641026	0.137931034	0.047619048	0.046511628	0.114285714	0.033333333	0.142857143	0.105263158	0.291666667	0.026666667	0.052631579	0.037735849	0.145833333	0.03030303	0.375	0.208333333	0.085714286	0.037735849	0.19047619	0.137931034	0.101694915	0.098360656	0.0625	0.052631579	0.181818182	0.1	0.119047619	0.375	0.060606061	0.1875	0.098360656	0.093333333	0.032258065	0.375	0.081081081	0.060606061	0.083333333	0.043478261	0.470588235	0.078431373	0.109090909	0.275862069	0.089552239	0.098360656	0.1	0.036363636	0.037735849	0.098360656	0.082191781	0.078431373	0.046511628	0.047619048	0.107142857	0.08	0.09375	0.071428571	0.026666667	0.070422535	0.04	0.064516129	0.208333333	0.172413793	0.020408163	0.098360656	0.096774194	1	0.153846154	0.375	0.117647059	0.096774194	0.119047619	0.0875	0.275862069	0.026315789	0.098591549	0.163265306	0.098360656	0.053571429	0.047619048	0.208333333	0.037735849	0.157894737	0.086206897	0.09375	0.076923077	0.096774194	0.064516129	0.266666667	0.06	0.072727273	0.037735849	0.060606061	0.037735849	0.047619048	0.03030303	0.095238095	0.012987013	0.074074074	0.036363636	0.090909091	0.047619048	0.037037037	0.035087719	0.116666667	0.090909091	0.129032258	0.031746032	0.275862069	0.161290323	0.137931034	0.212121212	0.050847458	0.153846154	0.076923077	0.044444444	0.078431373	0.105263158	0.117647059	0.098360656	0.166666667	0.074468085	0.064516129	0.064516129	0.076923077	0.098360656	0.24	0.172413793	0.060606061	0.307692308	0.098360656	0.103448276	0.049180328	0.098360656	0.09375	0.096774194	0.0625	0.09375	0.088235294	0.03125	0.044444444	0.057692308	0.037735849	0.1	0.093333333	0.098360656	0.060606061	0.092307692	0.095238095	0.076923077	0.307692308	0.064516129	0.098360656	0.216216216	0.321428571	0.21875	0.12244898	0.315789474	0.027027027	0.133333333	0.208333333	0.060606061	0.033333333	0.037735849	0.230769231	0.060606061	0.084337349	0.086206897	0.075949367	0.075471698	0.148648649	0.060606061	0.064516129	0.09375	0.084337349	0.057971014	0.217391304	0.074074074	0.070175439	0.076923077	0.142857143	0.047619048	0.166666667	0.085714286	0.074468085	0.088888889	0.048780488	0.208333333	0.047619048	0.085714286	0.066666667	0.074626866	0.085714286	0.1	0.126984127	0.106666667	0.206896552	0.133333333	0.2	0.046511628	0.033333333	0.09375	0.087719298	0.057692308	0.105263158	0.119565217	0.043478261	0.078947368	0.098360656	0	1	0.101694915	0.098360656	0.208333333	0.026666667	0.181818182	0.212121212	0.052631579	0.2	0.096774194	0.105263158	0.142857143	0.096774194	0.24137931	0.053571429	0.307692308	0.090909091	0.09375	0.064516129	0	0.06122449	0.098360656	0.098360656	0.098360656	0.037735849	0.109375	0.096153846	0.037735849	0.08	0.047619048	0.09375	0.097560976	0	0.076923077	0.046511628	0.096774194	0.090909091	0.014084507	0.307692308	0.109375	0.077922078	0.060606061	0.2	0.170731707	0.064516129	0.098360656	0.092307692	0.12195122	0.072072072	0.060606061	0.125	0.2	0.096774194	0.06	0.137931034	0.047619048	0.052631579	0.046511628	0.068965517	0.096774194	0.060606061	0.064516129	0.123076923	0.178571429	0.083333333	0.098360656	0.150943396	0.081967213	0.172413793	0.310344828	0.136363636	0.096774194	0.11627907	0.079646018	0.103448276	0.047619048	0.095238095	0.028571429	0.037735849	0.085714286	0.175438596	0.09375	0.040816327	0.088235294	0.070422535	0.047619048	0.227272727	0.162162162	0.047619048	0.077777778	0.090909091	0.045454545	0.03030303	0.162790698	0.153846154	0.098360656	0.117647059	0.163265306	0.03030303	0.210526316	0	0.09375	0.09375	0.048780488	0.047619048	0.058823529	0.072727273	0.171428571	0.117647059	0.189189189	0.064516129	0.064516129	0.033333333	0.098360656	0.470588235	0.075471698	0.048780488	0.195121951	0.074074074	0.078431373	0.060606061	0.058139535	0.09375	0.046511628	0.064516129	0.132352941	0.033333333	0.073529412	0.047619048	0.071428571	0.092307692	0.052631579	0.047619048	0.076923077	0.1	0.135135135	0.088607595	0.093023256	0.055555556	0.044444444	0.086956522	0.181818182	0.2	0.088888889	0.056603774	0.090909091	0.1	0.064516129	0.097560976	0.072727273	0.125	0.098360656	0.103448276	0.060606061	0.172413793	0.230769231	0.12
OC[C@H]([C@H]([C@@H]([C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)C(C)C)CC(C)C)O)O)O	0.050632911	0.054054054	0.041237113	0.125	0.050632911	0.322222222	0.050632911	0.089552239	0.070175439	0.06779661	0.101449275	0.073529412	0.06097561	0.396551724	0.138888889	0.325842697	0.043956044	0.42	0.114754098	0.043956044	0.08988764	0.06779661	0.058823529	0.043478261	0.032258065	0.042553191	0.058823529	0.08988764	0.264150943	0.073170732	0.108433735	0.180327869	0.053191489	0.059701493	0.103896104	0.122807018	0.070175439	0.043956044	0.032258065	0.12371134	0.044247788	0.132653061	0.186440678	0.230769231	0.045977011	0.148148148	0.060606061	0.043478261	0.043956044	0.098591549	0.08045977	0.051282051	0.045977011	0.043478261	0.045454545	0.072727273	0.214285714	0.09375	0.044247788	0.363636364	0.039215686	0.050505051	0.238095238	0.043956044	0.041666667	0.043478261	0.058823529	0.042553191	0.066666667	0.06779661	0.333333333	0.017857143	0.043478261	0.105263158	0.129032258	0.043956044	0.043956044	0.114285714	0.101694915	0.076923077	0.135135135	0.018867925	0	0.103896104	0.079365079	0.043956044	0.058823529	0.287128713	0.20754717	0.043478261	0.125	0	0.017241379	0.152173913	0.444444444	0.177777778	0.043956044	0.039473684	0.066666667	0.050632911	0.111111111	0.21686747	0.018867925	0.089285714	0.058823529	0.073529412	0.394736842	0.017241379	0.333333333	0.045977011	0.072727273	0.029411765	0.073170732	0.050632911	0.276923077	0.032258065	0.109090909	0.036363636	0.050505051	0.050632911	0.098591549	0.089285714	0.04494382	0.032608696	0.054945055	0.060240964	0.116666667	0.125	0.271186441	0.109090909	0.06779661	0.064516129	0.043956044	0.057692308	0.034482759	0.109090909	0.046153846	0.06779661	0.111111111	0.027027027	0.177777778	0.266055046	0.098765432	0.140350877	0.041237113	0.043956044	0.044444444	0.08974359	0.050632911	0.043956044	0.273809524	0.106666667	0.057971014	0.058823529	0.058823529	0.108108108	0.042553191	0.1	0.029411765	0.181818182	0.025641026	0.070175439	0.036363636	0.265306122	0.012987013	0.043956044	0.043478261	0.153846154	1	0.109090909	0.081967213	0.043478261	0.102941176	0.08490566	0.140350877	0.029126214	0.308641975	0.307692308	0.043956044	0.074074074	0.058823529	0.036363636	0.050632911	0.142857143	0.083333333	0.042553191	0.139534884	0.043478261	0.070175439	0.081967213	0.065789474	0.06097561	0.050632911	0.06779661	0.024691358	0.058823529	0.032258065	0.043010753	0.019230769	0.116883117	0.148648649	0.047619048	0.058823529	0.024390244	0.035714286	0.301369863	0.265822785	0.306666667	0.021978022	0.140350877	0.163636364	0.070175439	0.0625	0.058823529	0.074074074	0.152941176	0.071428571	0.106666667	0.045977011	0.064516129	0.043956044	0.060606061	0.057377049	0.070175439	0.070175439	0.076923077	0.043956044	0.113207547	0.265306122	0.088888889	0.24	0.043956044	0.045454545	0.057471264	0.043956044	0.042553191	0.043478261	0.067567568	0.042553191	0.275	0.016666667	0.056338028	0.050632911	0.050632911	0.125	0.30952381	0.043956044	0.06779661	0.042105263	0.043010753	0.105263158	0.24	0.070175439	0.043956044	0.158730159	0.101694915	0.080645161	0.136986301	0.152173913	0.02970297	0.068965517	0.036363636	0.06779661	0.017241379	0.050632911	0.071428571	0.06779661	0.044247788	0.096385542	0.036697248	0.049382716	0.313953488	0.06779661	0.070175439	0.042553191	0.044247788	0.188235294	0.056603774	0.102564103	0.072289157	0.105263158	0.03030303	0.058823529	0.296296296	0.050505051	0.048780488	0.069444444	0.059701493	0.036363636	0.058823529	0.06122449	0.108433735	0.25	0.050505051	0.074074074	0.302631579	0.321428571	0.285714286	0.2	0.035714286	0.057971014	0.017241379	0.042553191	0.343283582	0.064102564	0.09375	0.235849057	0.027027027	0.25	0.043956044	0	0.153846154	0.04494382	0.043956044	0.036363636	0.029411765	0.098360656	0.114754098	0.073170732	0.123287671	0.043478261	0.045977011	0.259259259	0.043478261	0.103448276	0.06097561	0.24	0.052631579	0.042553191	0.070175439	0	0.038961039	0.043956044	0.043956044	0.043956044	0.050632911	0.053191489	0.118421053	0.050632911	0.058252427	0.058823529	0.042553191	0.282608696	0	0.105263158	0.057971014	0.043478261	0.041666667	0.020408163	0.24	0.253164557	0.206521739	0.06779661	0.16	0.085714286	0.070175439	0.043956044	0.042105263	0.104477612	0.195121951	0.06779661	0.089552239	0.122807018	0.043478261	0.08	0.089285714	0.058823529	0.073170732	0.057971014	0.034482759	0.043478261	0.06779661	0.070175439	0.346666667	0.109090909	0.046875	0.043956044	0.483333333	0.068181818	0.265306122	0.137931034	0.119565217	0.043478261	0.070422535	0.209677419	0.082352941	0.058823529	0.072463768	0.015873016	0.050632911	0.050505051	0.1875	0.042553191	0.053333333	0.0625	0.083333333	0.058823529	0.037735849	0.339622642	0.058823529	0.068376068	0.041666667	0.057142857	0.021276596	0.083333333	0.057971014	0.043956044	0.036585366	0.307692308	0.021276596	0.072463768	0	0.042553191	0.042553191	0.059701493	0.058823529	0.052631579	0.0875	0.061538462	0.064516129	0.107692308	0.093023256	0.070175439	0.017241379	0.043956044	0.177777778	0.103896104	0.059701493	0.132352941	0.102564103	0.106666667	0.06779661	0.178217822	0.042553191	0.057971014	0.070175439	0.082474227	0.017241379	0.21686747	0.058823529	0.113924051	0.042105263	0.0625	0.058823529	0.063291139	0.329113924	0.147540984	0.075471698	0.136363636	0.047619048	0.056338028	0.267326733	0.218181818	0.122807018	0.054794521	0.076923077	0.052631579	0.179775281	0.070175439	0.268817204	0.06097561	0.066666667	0.043956044	0.057471264	0.06779661	0.24	0.153846154	0.217391304
C(C(=O)O)OP(=O)(O)O	0.037037037	0.0625	0.138461538	0.153846154	0.037037037	0.082352941	0.037037037	0.15	0.0625	0.058823529	0.113636364	0.069767442	0.052631579	0.125	0.222222222	0.070588235	0.152542373	0.157894737	0.138888889	0.152542373	0.076923077	0.058823529	0.097560976	0.15	0.045454545	0.14516129	0.097560976	0.076923077	0.111111111	0.051724138	0.101694915	0.097560976	0.142857143	0.073170732	0.115384615	0.121212121	0.0625	0.152542373	0.057142857	0.078947368	0.12345679	0.090909091	0.162162162	0.15625	0.185185185	0.166666667	0.102564103	0.15	0.152542373	0.186046512	0.063492063	0.057692308	0.185185185	0.15	0.048387097	0.109756098	0.094339623	0.102564103	0.12345679	0.105263158	0.112676056	0.115942029	0.06185567	0.152542373	0.140625	0.15	0.35	0.14516129	0.261904762	0.058823529	0.08	0.034482759	0.15	0.2	0.102564103	0.152542373	0.152542373	0.186046512	0.357142857	0.131578947	0.055555556	0.038461538	0	0.094339623	0.078947368	0.152542373	0.097560976	0.051020408	0.193548387	0.15	0.097560976	0	0.032258065	0.3	0.133333333	0.3	0.152542373	0.04	0.081632653	0.037037037	0.125	0.072463768	0.038461538	0.133333333	0.097560976	0.095238095	0.082191781	0.032258065	0.139534884	0.185185185	0.28	0.04	0.051724138	0.037037037	0.12	0.045454545	1	0.304347826	0.115942029	0.037037037	0.243902439	0.133333333	0.137931034	0.152542373	0.061538462	0.051724138	0.176470588	0.097560976	0.11627907	1	0.058823529	0.3	0.152542373	0.152777778	0.03125	1	0.078947368	0.058823529	0.127659574	0.042553191	0.3	0.067307692	0.127272727	0.461538462	0.138461538	0.152542373	0.175438596	0.054545455	0.037037037	0.152542373	0.066666667	0.12	0.069767442	0.097560976	0.166666667	0.12244898	0.14516129	0.109090909	0.04	0.069444444	0.039215686	0.0625	0.304347826	0.166666667	0.02	0.152542373	0.15	0.375	0.109090909	1	0.114285714	0.15	0.11627907	0.113924051	0.461538462	0.039473684	0.082191781	0.234042553	0.152542373	0.052631579	0.071428571	0.304347826	0.037037037	0.153846154	0.084745763	0.14516129	0.075757576	0.15	0.0625	0.21875	0.058823529	0.071428571	0.037037037	0.058823529	0.037037037	0.071428571	0.045454545	0.129032258	0.025974026	0.113207547	0.035714286	0.089285714	0.097560976	0.055555556	0.034482759	0.096774194	0.073529412	0.092307692	0.047619048	0.461538462	0.15625	0.133333333	0.242424242	0.05	0.148148148	0.092307692	0.066666667	0.12	0.163636364	0.114285714	0.152542373	0.303030303	0.096774194	0.0625	0.0625	0.075757576	0.152542373	0.230769231	0.166666667	0.092307692	0.206896552	0.152542373	0.181818182	0.048387097	0.152542373	0.14516129	0.15	0.06122449	0.14516129	0.071428571	0.03030303	0.090909091	0.056603774	0.037037037	0.097560976	0.092105263	0.152542373	0.058823529	0.142857143	0.129032258	0.117647059	0.206896552	0.0625	0.152542373	0.179487179	0.652173913	0.212121212	0.12	0.3	0.040540541	0.129032258	0.304347826	0.058823529	0.032258065	0.037037037	0.269230769	0.058823529	0.12345679	0.084745763	0.116883117	0.074074074	0.146666667	0.058823529	0.0625	0.14516129	0.12345679	0.072463768	0.208333333	0.113207547	0.068965517	0.117647059	0.205882353	0.097560976	0.162162162	0.115942029	0.096774194	0.086956522	0.073170732	0.304347826	0.097560976	0.115942029	0.101694915	0.073529412	0.115942029	0.141025641	0.2	0.105263158	0.2	0.095238095	0.291666667	0.069767442	0.032258065	0.14516129	0.086206897	0.076923077	0.102564103	0.11827957	0.042553191	0.077922078	0.152542373	0	0.375	0.137931034	0.152542373	0.304347826	0.04	0.333333333	0.171428571	0.051724138	0.170212766	0.15	0.185185185	0.138888889	0.15	0.275862069	0.052631579	0.206896552	0.123076923	0.14516129	0.0625	0	0.06	0.152542373	0.152542373	0.152542373	0.037037037	0.180327869	0.115384615	0.037037037	0.108108108	0.097560976	0.14516129	0.083333333	0	0.117647059	0.095238095	0.15	0.140625	0.013888889	0.206896552	0.090909091	0.076923077	0.058823529	0.192307692	0.139534884	0.0625	0.152542373	0.142857143	0.119047619	0.052631579	0.058823529	0.12195122	0.37037037	0.15	0.058823529	0.133333333	0.097560976	0.051724138	0.069767442	0.032786885	0.15	0.058823529	0.0625	0.104477612	0.172413793	0.081081081	0.152542373	0.107142857	0.080645161	0.166666667	0.392857143	0.169230769	0.15	0.113636364	0.128440367	0.101694915	0.097560976	0.093023256	0.027777778	0.037037037	0.115942029	0.192982456	0.126984127	0.083333333	0.119402985	0.069444444	0.097560976	0.217391304	0.157894737	0.097560976	0.113636364	0.140625	0.093023256	0.045454545	0.186046512	0.277777778	0.152542373	0.183673469	0.137254902	0.045454545	0.175	0	0.14516129	0.14516129	0.073170732	0.071428571	0.057971014	0.071428571	0.3125	0.114285714	0.216216216	0.098360656	0.0625	0.032258065	0.152542373	0.3	0.115384615	0.073170732	0.136363636	0.113207547	0.12	0.058823529	0.057471264	0.14516129	0.069767442	0.0625	0.164179104	0.032258065	0.072463768	0.097560976	0.109090909	0.142857143	0.078947368	0.097560976	0.075471698	0.083333333	0.131578947	0.115384615	0.090909091	0.054054054	0.090909091	0.074468085	0.333333333	0.37037037	0.086956522	0.075471698	0.123076923	0.164179104	0.0625	0.083333333	0.071428571	0.121212121	0.152542373	0.160714286	0.058823529	0.166666667	0.222222222	0.14
CC1=C(O)C[C@](C1)(C(=O)O)O	0.033898305	0.098039216	0.039473684	0.111111111	0.033898305	0.077777778	0.033898305	0.133333333	0.026315789	0.051282051	0.102040816	0.02	0.048387097	0.092592593	0.132075472	0.078651685	0.042857143	0.113636364	0.15	0.042857143	0.071428571	0.051282051	0.020408163	0.042253521	0.057142857	0.04109589	0.020408163	0.071428571	0.097560976	0.064516129	0.076923077	0.136363636	0.040540541	0.020833333	0.06779661	0.166666667	0.026315789	0.042857143	0.105263158	0.0875	0.054945055	0.098765432	0.11627907	0.135135135	0.045454545	0.142857143	0.021276596	0.042253521	0.042857143	0.098039216	0.090909091	0.034482759	0.045454545	0.042253521	0.076923077	0.054945055	0.105263158	0.11627907	0.054945055	0.114754098	0.037037037	0.037974684	0.08	0.042857143	0.04	0.042253521	0.066666667	0.04109589	0.115384615	0.051282051	0.061728395	0.060606061	0.042253521	0.171428571	0.090909091	0.042857143	0.042857143	0.098039216	0.048780488	0.11627907	0.033333333	0.048780488	0	0.105263158	0.12195122	0.042857143	0.020408163	0.058823529	0.105263158	0.042253521	0.086956522	0	0.057142857	0.148148148	0.098039216	0.148148148	0.042857143	0.163265306	0.094339623	0.033898305	0.114754098	0.128571429	0.048780488	0.181818182	0.020408163	0.02	0.105263158	0.057142857	0.102040816	0.045454545	0.121212121	0.050632911	0.047619048	0.033898305	0.089285714	0.057142857	0.114285714	0.060606061	0.037974684	0.033898305	0.098039216	0.181818182	0.044117647	0.057971014	0.138461538	0.064516129	0.125	0.086956522	0.127659574	0.114285714	0.051282051	0.073170732	0.042857143	0.047619048	0.055555556	0.114285714	0.095238095	0.051282051	0.074074074	0.08	0.148148148	0.074074074	0.155172414	0.102564103	0.039473684	0.042857143	0.043478261	0.032786885	0.033898305	0.042857143	0.0625	0.070175439	0.040816327	0.020408163	0.046153846	0.071428571	0.04109589	0.064516129	0.050632911	0.108108108	0.074074074	0.026315789	0.060606061	0.142857143	0.056603774	0.042857143	0.042253521	0.117647059	0.081967213	0.114285714	1	0.042253521	0.127659574	0.068965517	0.102564103	0.05	0.090909091	0.06779661	0.042857143	0.101694915	0.041666667	0.060606061	0.033898305	0.136363636	0.095238095	0.04109589	0.101449275	0.042253521	0.026315789	0.1	0.113207547	0.101694915	0.033898305	0.051282051	0.070175439	0.020408163	0.057142857	0.041666667	0.063291139	0.066666667	0.086206897	0.1	0.020408163	0.107142857	0.031746032	0.089552239	0.083333333	0.085714286	0.059701493	0.102564103	0.135135135	0.181818182	0.069767442	0.079365079	0.161290323	0.117647059	0.019230769	0.070175439	0.061538462	0.189189189	0.042857143	0.043478261	0.059405941	0.026315789	0.026315789	0.070422535	0.042857143	0.121212121	0.142857143	0.085714286	0.111111111	0.042857143	0.044776119	0.076923077	0.042857143	0.04109589	0.042253521	0.117647059	0.04109589	0.111111111	0.083333333	0.019230769	0.033898305	0.033898305	0.086956522	0.060240964	0.042857143	0.051282051	0.054794521	0.041666667	0.068965517	0.111111111	0.026315789	0.042857143	0.108695652	0.102564103	0.097560976	0.089285714	0.148148148	0.064935065	0.176470588	0.060606061	0.051282051	0.057142857	0.033898305	0.055555556	0.051282051	0.054945055	0.078125	0.045977011	0.105263158	0.070588235	0.051282051	0.026315789	0.04109589	0.054945055	0.082191781	0.096774194	0.066666667	0.098360656	0.068965517	0.069767442	0.020408163	0.090909091	0.037974684	0.059405941	0.12244898	0.020833333	0.060606061	0.020408163	0.037974684	0.060606061	0.068493151	0.037974684	0.056179775	0.084507042	0.05952381	0.108108108	0.088235294	0.058823529	0.040816327	0.057142857	0.04109589	0.096774194	0.070175439	0.170731707	0.068627451	0.08	0.073170732	0.042857143	0	0.117647059	0.044117647	0.042857143	0.060606061	0.050632911	0.071428571	0.12195122	0.047619048	0.111111111	0.042253521	0.045454545	0.12195122	0.042253521	0.076923077	0.048387097	0.111111111	0.04	0.04109589	0.026315789	0	0.054545455	0.042857143	0.042857143	0.042857143	0.033898305	0.084507042	0.086206897	0.033898305	0.035714286	0.020408163	0.04109589	0.078651685	0	0.068965517	0.02	0.042253521	0.04	0.054054054	0.111111111	0.084507042	0.085365854	0.051282051	0.125	0.058823529	0.026315789	0.042857143	0.054794521	0.130434783	0.077586207	0.051282051	0.133333333	0.05	0.042253521	0.092592593	0.181818182	0.020408163	0.047619048	0.02	0.0625	0.042253521	0.051282051	0.026315789	0.067567568	0.114285714	0.097560976	0.042857143	0.080645161	0.090909091	0.142857143	0.1	0.094594595	0.042253521	0.125	0.066666667	0.111111111	0.020408163	0.130434783	0.05	0.033898305	0.037974684	0.073529412	0.04109589	0.036363636	0.038961039	0.093333333	0.020408163	0.064516129	0.113636364	0.020408163	0.051020408	0.04	0.019607843	0.057142857	0.098039216	0.040816327	0.042857143	0.05	0.06779661	0.057142857	0.106382979	0	0.04109589	0.04109589	0.020833333	0.020408163	0.098591549	0.120689655	0.044444444	0.157894737	0.136363636	0.074626866	0.026315789	0.057142857	0.042857143	0.148148148	0.06779661	0.020833333	0.12244898	0.084745763	0.070175439	0.051282051	0.08988764	0.04109589	0.02	0.026315789	0.092105263	0.057142857	0.067567568	0.020408163	0.064516129	0.054794521	0.022222222	0.020408163	0.087719298	0.092105263	0.090909091	0.057471264	0.127659574	0.128205128	0.019230769	0.081632653	0.046511628	0.05	0.12244898	0.050847458	0.04	0.064102564	0.026315789	0.066666667	0.101694915	0.135135135	0.042857143	0.060606061	0.051282051	0.142857143	0.117647059	0.068965517
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
O=C(Nc1cc(O)cc(c1)O)CSc1ccccc1	0.060606061	0.160714286	0.060240964	0.204081633	0.060606061	0.115789474	0.060606061	0.276595745	0.043478261	0.041666667	0.188679245	0.034482759	0.072463768	0.114754098	0.061538462	0.153846154	0.064935065	0.183673469	0.222222222	0.064935065	0.105263158	0.041666667	0.035087719	0.064102564	0.064102564	0.0625	0.035087719	0.105263158	0.102040816	0.119402985	0.144927536	0.092592593	0.075	0.035714286	0.074626866	0.214285714	0.043478261	0.064935065	0.0625	0.054945055	0.060606061	0.065217391	0.14	0.108695652	0.068493151	0.113636364	0.036363636	0.064102564	0.064935065	0.181818182	0.14084507	0.029850746	0.068493151	0.064102564	0.112676056	0.060606061	0.090909091	0.212765957	0.060606061	0.184615385	0.056818182	0.058139535	0.13592233	0.064935065	0.06097561	0.064102564	0.051282051	0.0625	0.063492063	0.041666667	0.06741573	0.023255814	0.064102564	0.25	0.096153846	0.064935065	0.064935065	0.226415094	0.06122449	0.266666667	0.044117647	0.043956044	0	0.161290323	0.078431373	0.064935065	0.035087719	0.083333333	0.108695652	0.064102564	0.092592593	0	0.022222222	0.142857143	0.160714286	0.142857143	0.064935065	0.064516129	0.116666667	0.060606061	0.132352941	0.142857143	0.043956044	0.230769231	0.035087719	0.034482759	0.107142857	0.095238095	0.105263158	0.068493151	0.095238095	0.057471264	0.086956522	0.060606061	0.09375	0.064102564	0.11627907	0.047619048	0.058139535	0.060606061	0.203703704	0.230769231	0.066666667	0.078947368	0.136986301	0.071428571	0.125	0.092592593	0.265306122	0.11627907	0.041666667	0.06	0.064935065	0.243589744	0.02173913	0.11627907	0.170212766	0.041666667	0.080645161	0.05	0.142857143	0.116071429	0.151515152	0.106382979	0.060240964	0.064935065	0.065789474	0.028571429	0.060606061	0.064935065	0.08045977	0.076923077	0.034482759	0.035087719	0.084507042	0.078125	0.0625	0.071428571	0.057471264	0.181818182	0.116666667	0.043478261	0.047619048	0.113636364	0.048387097	0.064935065	0.064102564	0.119047619	0.102941176	0.11627907	0.127659574	0.064102564	1	0.085106383	0.106382979	0.056818182	0.134146341	0.107692308	0.064935065	0.088235294	0.072727273	0.047619048	0.060606061	0.204081633	0.344827586	0.0625	0.180555556	0.064102564	0.043478261	0.081632653	0.152542373	0.15625	0.060606061	0.041666667	0.129032258	0.035087719	0.064102564	0.063291139	0.068965517	0.073529412	0.074626866	0.136363636	0.035087719	0.109375	0.057142857	0.154929577	0.175675676	0.164383562	0.052631579	0.106382979	0.108695652	0.2	0.1	0.149253731	0.25	0.075949367	0.033333333	0.076923077	0.083333333	0.104166667	0.064935065	0.055555556	0.054545455	0.043478261	0.043478261	0.180555556	0.064935065	0.12195122	0.113636364	0.103896104	0.113636364	0.064935065	0.067567568	0.082191781	0.064935065	0.0625	0.064102564	0.1	0.0625	0.098765432	0.2	0.033333333	0.029411765	0.060606061	0.092592593	0.065934066	0.064935065	0.041666667	0.061728395	0.063291139	0.075757576	0.113636364	0.043478261	0.064935065	0.2	0.106382979	0.2	0.129032258	0.142857143	0.058139535	0.256410256	0.047619048	0.041666667	0.022222222	0.060606061	0.044444444	0.041666667	0.060606061	0.130434783	0.111111111	0.074626866	0.111111111	0.041666667	0.043478261	0.0625	0.060606061	0.047619048	0.048780488	0.073529412	0.169230769	0.075757576	0.037735849	0.035087719	0.117647059	0.058139535	0.054545455	0.163636364	0.035714286	0.047619048	0.035087719	0.083333333	0.067567568	0.101265823	0.058139535	0.084210526	0.146666667	0.076923077	0.111111111	0.169014085	0.046511628	0.034482759	0.022222222	0.0625	0.166666667	0.09375	0.239130435	0.113207547	0.06779661	0.127906977	0.064935065	0	0.119047619	0.066666667	0.064935065	0.047619048	0.057471264	0.058823529	0.1	0.086956522	0.210526316	0.064102564	0.068493151	0.12244898	0.064102564	0.0625	0.072463768	0.113636364	0.074074074	0.0625	0.043478261	0	0.13559322	0.064935065	0.064935065	0.064935065	0.060606061	0.075	0.074626866	0.060606061	0.066666667	0.035087719	0.0625	0.129032258	0	0.075757576	0.034482759	0.064102564	0.06097561	0.0875	0.113636364	0.146666667	0.088888889	0.041666667	0.125	0.145454545	0.043478261	0.064935065	0.061728395	0.196078431	0.116666667	0.041666667	0.2	0.0625	0.064102564	0.096774194	0.230769231	0.035087719	0.086956522	0.034482759	0.1	0.064102564	0.041666667	0.043478261	0.086419753	0.142857143	0.14893617	0.064935065	0.134328358	0.157142857	0.113636364	0.104166667	0.084337349	0.064102564	0.26	0.096	0.338983051	0.035087719	0.089285714	0.040816327	0.060606061	0.058139535	0.171428571	0.0625	0.03125	0.072289157	0.3	0.035087719	0.076923077	0.115384615	0.035087719	0.066666667	0.06097561	0.033898305	0.050632911	0.06557377	0.052631579	0.064935065	0.058823529	0.107692308	0.050632911	0.150943396	0	0.0625	0.0625	0.035714286	0.035087719	0.115384615	0.104477612	0.056603774	0.204545455	0.156862745	0.065789474	0.043478261	0.022222222	0.064935065	0.142857143	0.074626866	0.035714286	0.20754717	0.073529412	0.076923077	0.041666667	0.092783505	0.0625	0.034482759	0.043478261	0.15	0.022222222	0.073170732	0.035087719	0.071428571	0.061728395	0.037735849	0.035087719	0.203389831	0.135802469	0.117647059	0.074468085	0.127272727	0.06	0.033333333	0.138613861	0.058823529	0.0625	0.163636364	0.109375	0.06097561	0.095238095	0.043478261	0.117021277	0.138461538	0.108695652	0.064935065	0.082191781	0.041666667	0.113636364	0.119047619	0.092307692
OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2ccc(=O)[nH]c2=O)O)O)[C@@H]([C@H]([C@@H]1O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)NC(=O)C	0.25	0.129032258	0.376344086	0.087912088	0.25	0.073529412	0.25	0.098901099	0.189189189	0.139240506	0.095744681	0.282051282	0.280898876	0.102040816	0.135416667	0.066176471	0.340659341	0.076923077	0.104651163	0.340659341	0.192307692	0.139240506	0.285714286	0.351648352	0.160377358	0.358695652	0.285714286	0.192307692	0.119047619	0.15	0.072072072	0.076086957	0.35483871	0.306666667	0.4	0.083333333	0.189189189	0.340659341	0.109756098	0.236363636	0.318181818	0.289719626	0.077777778	0.070588235	0.296703297	0.085365854	0.293333333	0.351648352	0.340659341	0.117021277	0.110091743	0.26744186	0.296703297	0.351648352	0.072072072	0.318181818	0.191489362	0.077777778	0.318181818	0.103773585	0.357142857	0.471910112	0.082758621	0.340659341	0.365591398	0.351648352	0.094594595	0.358695652	0.229885057	0.139240506	0.0546875	0.063291139	0.351648352	0.084337349	0.276315789	0.340659341	0.340659341	0.117021277	0.108433735	0.102272727	0.099009901	0.153846154	0	0.34939759	0.158536585	0.340659341	0.285714286	0.075342466	0.058139535	0.351648352	0.302631579	0	0.061728395	0.066666667	0.071428571	0.052631579	0.340659341	0.070707071	0.138297872	0.25	0.125	0.103448276	0.153846154	0.073170732	0.285714286	0.298701299	0.090163934	0.048780488	0.072916667	0.296703297	0.088607595	0.147826087	0.277777778	0.25	0.067961165	0.160377358	0.113924051	0.135135135	0.471910112	0.25	0.166666667	0.073170732	0.363636364	0.29787234	0.128440367	0.277777778	0.068181818	0.302631579	0.108695652	0.113924051	0.139240506	0.148148148	0.340659341	0.161016949	0.115384615	0.113924051	0.06741573	0.139240506	0.371794872	0.084210526	0.052631579	0.078431373	0.137254902	0.12195122	0.376344086	0.340659341	0.315217391	0.258426966	0.25	0.340659341	0.05511811	0.41025641	0.25	0.285714286	0.581081081	0.3625	0.358695652	0.402439024	0.147826087	0.100840336	0.091836735	0.189189189	0.135135135	0.072289157	0.071428571	0.340659341	0.351648352	0.0875	0.08490566	0.113924051	0.068965517	0.351648352	0.085106383	1	0.12195122	0.156521739	0.099173554	0.178947368	0.340659341	0.096153846	0.164705882	0.135135135	0.25	0.112359551	0.092592593	0.358695652	0.077586207	0.351648352	0.189189189	0.094117647	0.102040816	0.106796117	0.25	0.139240506	0.1	0.302631579	0.160377358	0.362637363	0.090163934	0.395061728	0.087378641	0.12745098	0.285714286	0.077669903	0.1875	0.109090909	0.085470085	0.086956522	0.142857143	0.12195122	0.070588235	0.060240964	0.104651163	0.103773585	0.075949367	0.179245283	0.291139241	0.41025641	0.421686747	0.056818182	0.340659341	0.25974026	0.258064516	0.189189189	0.189189189	0.225490196	0.340659341	0.061728395	0.072289157	0.373626374	0.05952381	0.340659341	0.293478261	0.202020202	0.340659341	0.358695652	0.351648352	0.115789474	0.358695652	0.093220339	0.047619048	0.291139241	0.279069767	0.25	0.302631579	0.078740157	0.340659341	0.139240506	0.35483871	0.362637363	0.3875	0.05952381	0.189189189	0.340659341	0.098901099	0.15	0.119047619	0.089108911	0.066666667	0.149122807	0.072289157	0.135135135	0.139240506	0.061728395	0.25	0.074074074	0.139240506	0.318181818	0.092592593	0.320754717	0.076923077	0.111111111	0.139240506	0.189189189	0.358695652	0.318181818	0.163636364	0.077922078	0.37804878	0.148514851	0.3875	0.158536585	0.285714286	0.077777778	0.471910112	0.289256198	0.072164948	0.306666667	0.135135135	0.285714286	0.350515464	0.307692308	0.058333333	0.471910112	0.311926606	0.155963303	0.078125	0.058823529	0.078947368	0.08974359	0.25	0.061728395	0.358695652	0.114285714	0.358024691	0.102272727	0.089655172	0.084210526	0.096	0.340659341	0	0.0875	0.363636364	0.340659341	0.135135135	0.147826087	0.105882353	0.055555556	0.277777778	0.12371134	0.351648352	0.296703297	0.091954023	0.351648352	0.096385542	0.280898876	0.05952381	0.336842105	0.358695652	0.189189189	0	0.091836735	0.340659341	0.340659341	0.340659341	0.25	0.3125	0.244444444	0.25	0.494505495	0.285714286	0.358695652	0.098484848	0	0.405063291	0.298701299	0.351648352	0.365591398	0.085470085	0.05952381	0.095652174	0.095238095	0.139240506	0.0625	0.107526882	0.189189189	0.340659341	0.35483871	0.086021505	0.067484663	0.139240506	0.075268817	0.12345679	0.351648352	0.333333333	0.073170732	0.285714286	0.277777778	0.298701299	0.073394495	0.351648352	0.139240506	0.189189189	0.066666667	0.060240964	0.068181818	0.340659341	0.064220183	0.07079646	0.072289157	0.120481928	0.160714286	0.351648352	0.084210526	0.120253165	0.101851852	0.285714286	0.074468085	0.070588235	0.25	0.471910112	0.119266055	0.373626374	0.261904762	0.675324675	0.159292035	0.285714286	0.064935065	0.065217391	0.285714286	0.433962264	0.365591398	0.294871795	0.160377358	0.141304348	0.298701299	0.340659341	0.258426966	0.066666667	0.160377358	0.097826087	0	0.358695652	0.358695652	0.289473684	0.302631579	0.085470085	0.239130435	0.246753247	0.068965517	0.1	0.344444444	0.189189189	0.061728395	0.340659341	0.052631579	0.4	0.306666667	0.072164948	0.4125	0.41025641	0.139240506	0.065693431	0.358695652	0.282051282	0.189189189	0.245283019	0.061728395	0.05785124	0.285714286	0.402439024	0.35483871	0.301369863	0.285714286	0.088235294	0.090909091	0.065934066	0.566666667	0.085106383	0.107142857	0.291139241	0.091549296	0.119047619	0.12345679	0.083333333	0.247191011	0.365591398	0.118644068	0.189189189	0.098484848	0.117647059	0.070588235	0.340659341	0.38372093	0.139240506	0.072289157	0.06097561	0.067307692
OC(=O)[C@H](COP(=O)(O)O)O	0.052631579	0.057692308	0.147058824	0.166666667	0.052631579	0.090909091	0.052631579	0.136363636	0.085714286	0.081081081	0.152173913	0.086956522	0.066666667	0.137254902	0.311111111	0.079545455	0.161290323	0.170731707	0.184210526	0.161290323	0.104477612	0.081081081	0.113636364	0.158730159	0.042857143	0.153846154	0.113636364	0.104477612	0.157894737	0.083333333	0.078125	0.139534884	0.151515152	0.090909091	0.127272727	0.205882353	0.085714286	0.161290323	0.051282051	0.102564103	0.130952381	0.113924051	0.146341463	0.205882353	0.192982456	0.21875	0.119047619	0.158730159	0.161290323	0.25	0.075757576	0.072727273	0.192982456	0.158730159	0.045454545	0.130952381	0.127272727	0.093023256	0.130952381	0.116666667	0.121621622	0.125	0.07	0.161290323	0.149253731	0.158730159	0.291666667	0.153846154	0.239130435	0.081081081	0.103896104	0.03030303	0.158730159	0.142857143	0.119047619	0.161290323	0.161290323	0.195652174	0.448275862	0.119047619	0.089285714	0.036585366	0	0.107142857	0.071428571	0.161290323	0.113636364	0.080808081	0.205882353	0.158730159	0.113636364	0	0.028571429	0.2	0.145833333	0.2	0.161290323	0.037037037	0.075471698	0.052631579	0.116666667	0.114285714	0.036585366	0.117647059	0.113636364	0.111111111	0.106666667	0.028571429	0.152173913	0.192982456	0.24137931	0.037974684	0.06557377	0.052631579	0.132075472	0.042857143	0.461538462	0.259259259	0.125	0.052631579	0.279069767	0.117647059	0.147540984	0.142857143	0.057971014	0.06557377	0.128205128	0.113636364	0.155555556	0.461538462	0.081081081	0.264705882	0.161290323	0.144736842	0.027777778	0.461538462	0.071428571	0.081081081	0.117647059	0.039215686	0.2	0.064814815	0.1	1	0.147058824	0.161290323	0.183333333	0.107142857	0.052631579	0.161290323	0.105263158	0.132075472	0.086956522	0.113636364	0.175438596	0.134615385	0.153846154	0.120689655	0.037974684	0.094594595	0.036363636	0.085714286	0.259259259	0.21875	0.018518519	0.161290323	0.158730159	0.275862069	0.140350877	0.461538462	0.102564103	0.158730159	0.106382979	0.12195122	1	0.0375	0.092105263	0.377777778	0.161290323	0.066666667	0.065217391	0.259259259	0.052631579	0.139534884	0.079365079	0.153846154	0.086956522	0.158730159	0.085714286	0.194444444	0.054545455	0.066666667	0.052631579	0.081081081	0.034482759	0.088888889	0.042857143	0.138461538	0.024691358	0.125	0.068965517	0.083333333	0.113636364	0.051724138	0.049180328	0.107692308	0.1	0.102941176	0.044776119	1	0.205882353	0.117647059	0.216216216	0.046875	0.129032258	0.119402985	0.083333333	0.132075472	0.152542373	0.102564103	0.161290323	0.305555556	0.092783505	0.085714286	0.085714286	0.086956522	0.161290323	0.161290323	0.21875	0.102941176	0.21875	0.161290323	0.189655172	0.045454545	0.161290323	0.153846154	0.158730159	0.056603774	0.153846154	0.112676056	0.055555556	0.106382979	0.071428571	0.052631579	0.113636364	0.101265823	0.161290323	0.081081081	0.151515152	0.138461538	0.12962963	0.21875	0.085714286	0.161290323	0.19047619	0.35483871	0.189189189	0.153846154	0.2	0.038461538	0.114285714	0.259259259	0.081081081	0.028571429	0.052631579	0.321428571	0.081081081	0.130952381	0.096774194	0.125	0.068965517	0.153846154	0.081081081	0.085714286	0.153846154	0.130952381	0.130434783	0.222222222	0.125	0.064516129	0.12962963	0.184210526	0.113636364	0.175	0.125	0.092783505	0.08	0.090909091	0.259259259	0.113636364	0.125	0.112903226	0.115942029	0.125	0.1625	0.266666667	0.113924051	0.212121212	0.089552239	0.25	0.086956522	0.028571429	0.153846154	0.116666667	0.071428571	0.093023256	0.113402062	0.039215686	0.0875	0.161290323	0	0.275862069	0.147540984	0.161290323	0.259259259	0.037974684	0.419354839	0.125	0.06557377	0.204081633	0.158730159	0.192982456	0.184210526	0.158730159	0.28125	0.066666667	0.21875	0.132352941	0.153846154	0.085714286	0	0.055555556	0.161290323	0.161290323	0.161290323	0.052631579	0.169230769	0.169811321	0.052631579	0.116883117	0.113636364	0.153846154	0.091954023	0	0.12962963	0.111111111	0.158730159	0.149253731	0.013157895	0.21875	0.085714286	0.086419753	0.081081081	0.25	0.152173913	0.085714286	0.161290323	0.151515152	0.159090909	0.05982906	0.081081081	0.111111111	0.518518519	0.158730159	0.074074074	0.117647059	0.113636364	0.06557377	0.086956522	0.030769231	0.158730159	0.081081081	0.085714286	0.130434783	0.1875	0.073170732	0.161290323	0.118644068	0.075757576	0.21875	0.387096774	0.15942029	0.158730159	0.104166667	0.144144144	0.095238095	0.113636364	0.085106383	0.025	0.052631579	0.125	0.2	0.136363636	0.098039216	0.128571429	0.065789474	0.113636364	0.185185185	0.142857143	0.113636364	0.120879121	0.149253731	0.108695652	0.042857143	0.195652174	0.282051282	0.161290323	0.169811321	0.148148148	0.042857143	0.186046512	0	0.153846154	0.153846154	0.090909091	0.088888889	0.054794521	0.066666667	0.314285714	0.131578947	0.166666667	0.109375	0.085714286	0.028571429	0.161290323	0.2	0.127272727	0.090909091	0.102040816	0.125	0.132075472	0.081081081	0.090909091	0.153846154	0.086956522	0.085714286	0.154929577	0.028571429	0.098591549	0.113636364	0.120689655	0.151515152	0.097560976	0.113636364	0.070175439	0.078947368	0.175	0.12345679	0.155555556	0.048780488	0.106382979	0.071428571	0.466666667	0.518518519	0.08	0.070175439	0.132352941	0.223880597	0.085714286	0.104651163	0.066666667	0.108108108	0.161290323	0.15	0.081081081	0.21875	0.233333333	0.150943396
O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1[nH]c(N)nc2=O	0.422535211	0.078651685	0.38372093	0.046511628	0.422535211	0.045801527	0.422535211	0.045977011	0.082191781	0.094594595	0.08045977	0.083333333	0.3125	0.042105263	0.075268817	0.046153846	0.395061728	0.034883721	0.061728395	0.395061728	0.385542169	0.094594595	0.084337349	0.407407407	0.838709677	0.288888889	0.084337349	0.385542169	0.024096386	0.081632653	0.047619048	0.071428571	0.444444444	0.085365854	0.095744681	0.064935065	0.082191781	0.395061728	0.154929577	0.085470085	0.32038835	0.075	0.035294118	0.037974684	0.415584416	0.038961039	0.086419753	0.407407407	0.395061728	0.043478261	0.087378641	0.098901099	0.415584416	0.407407407	0.078431373	0.373737374	0.072916667	0.060240964	0.32038835	0.058823529	0.377777778	0.355555556	0.057142857	0.395061728	0.311111111	0.407407407	0.043478261	0.288888889	0.101123596	0.094594595	0.032786885	0.086956522	0.407407407	0.051948052	0.086419753	0.395061728	0.395061728	0.043478261	0.0375	0.047619048	0.0625	0.774647887	0	0.095744681	0.102564103	0.395061728	0.084337349	0.064748201	0.037974684	0.407407407	0.084337349	0	0.1	0.028985507	0.032258065	0.028985507	0.395061728	0.08988764	0.101123596	0.422535211	0.069306931	0.0625	0.774647887	0.053333333	0.084337349	0.083333333	0.05982906	0.040540541	0.02173913	0.415584416	0.040540541	0.732394366	0.492957746	0.422535211	0.030612245	0.838709677	0.039473684	0.056338028	0.355555556	0.422535211	0.078651685	0.053333333	0.405063291	0.20212766	0.085714286	0.376623377	0.049382716	0.084337349	0.04494382	0.039473684	0.094594595	0.037037037	0.395061728	0.103448276	0.083333333	0.039473684	0.088607595	0.094594595	0.076923077	0.13253012	0.028985507	0.06122449	0.080808081	0.0375	0.38372093	0.395061728	0.302325581	0.072916667	0.422535211	0.395061728	0.041666667	0.086021505	0.109756098	0.084337349	0.186813187	0.086956522	0.288888889	0.092783505	0.732394366	0.060869565	0.076923077	0.082191781	0.056338028	0.025641026	0.103448276	0.395061728	0.407407407	0.026315789	0.029126214	0.039473684	0.05	0.407407407	0.056818182	0.156521739	0.0375	1	0.033333333	0.051020408	0.395061728	0.071428571	0.125	0.056338028	0.422535211	0.071428571	0.079207921	0.288888889	0.094339623	0.407407407	0.082191781	0.024390244	0.076086957	0.166666667	0.422535211	0.094594595	0.097826087	0.084337349	0.838709677	0.385542169	0.097345133	0.083333333	0.06185567	0.104166667	0.084337349	0.096774194	0.4	0.036697248	0.044247788	0.054545455	0.790322581	0.0375	0.025	0.053333333	0.023809524	0.161290323	0.055555556	0.08411215	0.081395349	0.086021505	0.159574468	0.090909091	0.395061728	0.1	0.413461538	0.082191781	0.082191781	0.364705882	0.395061728	0.026666667	0.025641026	0.104761905	0.025641026	0.395061728	0.41025641	0.392405063	0.395061728	0.288888889	0.407407407	0.08988764	0.288888889	0.071428571	0.039473684	0.081395349	0.086021505	0.422535211	0.084337349	0.024	0.395061728	0.094594595	0.344827586	0.385542169	0.096774194	0.038961039	0.082191781	0.395061728	0.045977011	0.0375	0.049382716	0.086021505	0.028985507	0.794117647	0.052631579	0.056338028	0.094594595	0.1	0.422535211	0.04	0.094594595	0.32038835	0.058252427	0.323232323	0.107526882	0.056451613	0.094594595	0.082191781	0.288888889	0.32038835	0.081818182	0.027777778	0.094736842	0.114583333	0.096774194	0.131578947	0.084337349	0.023255814	0.355555556	0.300884956	0.06741573	0.085365854	0.056338028	0.084337349	0.402298851	0.1	0.026086957	0.355555556	0.31372549	0.044642857	0.032	0.025316456	0.085714286	0.04109589	0.109756098	0.1	0.288888889	0.038461538	0.188235294	0.047619048	0.049295775	0.189873418	0.040650407	0.395061728	0	0.026315789	0.405063291	0.395061728	0.056338028	0.732394366	0.036585366	0.061728395	0.492957746	0.052631579	0.407407407	0.415584416	0.023809524	0.407407407	0.037974684	0.3125	0.025641026	0.356321839	0.288888889	0.082191781	0	0.152941176	0.395061728	0.395061728	0.395061728	0.422535211	0.360465116	0.107526882	0.422535211	0.411111111	0.084337349	0.288888889	0.046153846	0	0.085106383	0.083333333	0.407407407	0.311111111	0.092592593	0.025641026	0.044642857	0.084033613	0.094594595	0.027027027	0.044444444	0.082191781	0.395061728	0.344827586	0.057471264	0.071428571	0.094594595	0.058139535	0.037974684	0.407407407	0.164705882	0.053333333	0.084337349	0.492957746	0.083333333	0.102040816	0.407407407	0.094594595	0.082191781	0.034782609	0.039473684	0.049382716	0.395061728	0.038834951	0.12	0.025641026	0.037037037	0.110091743	0.407407407	0.056179775	0.05	0.078431373	0.084337349	0.082352941	0.123287671	0.422535211	0.355555556	0.046296296	0.380952381	0.102272727	0.176470588	0.12962963	0.084337349	0.028169014	0.022988506	0.084337349	0.3	0.311111111	0.082352941	0.605633803	0.078651685	0.109756098	0.395061728	0.144444444	0.04040404	0.605633803	0.045454545	0	0.288888889	0.288888889	0.085365854	0.084337349	0.102803738	0.105263158	0.101265823	0.05	0.084337349	0.108910891	0.082191781	0.1	0.395061728	0.028985507	0.095744681	0.085365854	0.117647059	0.094736842	0.086021505	0.094594595	0.0703125	0.288888889	0.083333333	0.082191781	0.108108108	0.1	0.034782609	0.084337349	0.092783505	0.344827586	0.088607595	0.084337349	0.073684211	0.042372881	0.035294118	0.32	0.056818182	0.105263158	0.081395349	0.065693431	0.036585366	0.037974684	0.091954023	0.133333333	0.372093023	0.051282051	0.082191781	0.038167939	0.105263158	0.093333333	0.395061728	0.170212766	0.094594595	0.038961039	0.04	0.03030303
CC(C)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])C)CO)Cc1ccc(cc1)O)CC(=O)O	0.063157895	0.090909091	0.053097345	0.153846154	0.063157895	0.427083333	0.063157895	0.1375	0.053333333	0.051948052	0.13253012	0.045977011	0.082474227	0.253164557	0.063829787	0.416666667	0.056074766	0.236111111	0.264705882	0.056074766	0.116504854	0.051948052	0.046511628	0.055555556	0.036363636	0.064220183	0.046511628	0.116504854	0.148648649	0.092783505	0.134020619	0.139240506	0.054054054	0.047058824	0.084210526	0.188405797	0.053333333	0.056074766	0.037974684	0.085470085	0.054263566	0.084033613	0.257142857	0.188405797	0.058252427	0.176470588	0.047619048	0.055555556	0.056074766	0.142857143	0.098039216	0.041666667	0.058252427	0.055555556	0.067961165	0.079365079	0.107526882	0.113924051	0.054263566	0.459459459	0.050847458	0.060869565	0.450980392	0.056074766	0.063063063	0.055555556	0.028571429	0.064220183	0.053763441	0.051948052	0.298969072	0.013513514	0.055555556	0.227272727	0.1	0.056074766	0.056074766	0.11627907	0.106666667	0.113924051	0.073684211	0.041322314	0	0.170454545	0.075	0.056074766	0.046511628	0.275862069	0.138888889	0.055555556	0.097560976	0	0.013157895	0.109375	0.333333333	0.109375	0.056074766	0.054347826	0.076923077	0.063157895	0.102040816	0.416666667	0.041322314	0.112676056	0.046511628	0.045977011	0.393258427	0.054794521	0.424242424	0.058252427	0.054794521	0.042372881	0.070707071	0.063157895	0.364864865	0.036363636	0.082191781	0.02739726	0.060869565	0.063157895	0.170731707	0.112676056	0.057142857	0.056074766	0.085714286	0.070707071	0.08974359	0.097560976	0.309859155	0.082191781	0.051948052	0.05	0.056074766	0.066666667	0.026315789	0.082191781	0.088607595	0.051948052	0.088888889	0.032967033	0.109375	0.322033898	0.138297872	0.092105263	0.053097345	0.056074766	0.066666667	0.06185567	0.063157895	0.056074766	0.237623762	0.086021505	0.045977011	0.046511628	0.08	0.086956522	0.064220183	0.081632653	0.042372881	0.355555556	0.053763441	0.053333333	0.02739726	0.230769231	0.043478261	0.056074766	0.055555556	0.098591549	0.308641975	0.082191781	0.090909091	0.055555556	0.134146341	0.099173554	0.092105263	0.033333333	1	0.157303371	0.056074766	0.082474227	0.071428571	0.02739726	0.063157895	0.184210526	0.09	0.064220183	0.171717172	0.055555556	0.053333333	0.063291139	0.1	0.082474227	0.063157895	0.051948052	0.063157895	0.046511628	0.036363636	0.055045872	0.05982906	0.094736842	0.084210526	0.081632653	0.046511628	0.051546392	0.05	0.686567164	0.372093023	0.414634146	0.037383178	0.092105263	0.123287671	0.128571429	0.048780488	0.069306931	0.101449275	0.094339623	0.04494382	0.086021505	0.068627451	0.063291139	0.056074766	0.047619048	0.05	0.053333333	0.053333333	0.094339623	0.056074766	0.084507042	0.230769231	0.104761905	0.176470588	0.056074766	0.057692308	0.067961165	0.056074766	0.064220183	0.055555556	0.065934066	0.064220183	0.363636364	0.082191781	0.04494382	0.041237113	0.063157895	0.097560976	0.56097561	0.056074766	0.051948052	0.054054054	0.055045872	0.085106383	0.126760563	0.053333333	0.056074766	0.197368421	0.077922078	0.103896104	0.122222222	0.109375	0.033898305	0.126760563	0.02739726	0.051948052	0.013157895	0.063157895	0.054054054	0.051948052	0.054263566	0.12371134	0.082644628	0.051020408	0.423913043	0.051948052	0.053333333	0.064220183	0.054263566	0.091743119	0.042253521	0.083333333	0.103092784	0.085106383	0.023809524	0.046511628	0.396825397	0.060869565	0.057553957	0.091954023	0.047058824	0.02739726	0.046511628	0.060869565	0.089108911	0.229166667	0.060869565	0.107438017	0.4625	0.372340426	0.157142857	0.163265306	0.027027027	0.045977011	0.013157895	0.064220183	0.521126761	0.086021505	0.113924051	0.405660377	0.032967033	0.56097561	0.056074766	0	0.098591549	0.057142857	0.056074766	0.02739726	0.042372881	0.075949367	0.088607595	0.070707071	0.19047619	0.055555556	0.058252427	0.34375	0.055555556	0.093333333	0.082474227	0.176470588	0.063063063	0.064220183	0.053333333	0	0.076923077	0.056074766	0.056074766	0.056074766	0.063157895	0.063636364	0.084210526	0.063157895	0.058333333	0.046511628	0.064220183	0.658536585	0	0.085106383	0.045977011	0.055555556	0.063063063	0.044247788	0.176470588	0.5	0.303030303	0.051948052	0.151515152	0.093023256	0.053333333	0.056074766	0.054054054	0.15	0.352459016	0.051948052	0.12345679	0.078947368	0.055555556	0.1	0.112676056	0.046511628	0.070707071	0.045977011	0.048543689	0.055555556	0.051948052	0.053333333	0.322222222	0.082191781	0.08974359	0.056074766	0.304878049	0.098039216	0.230769231	0.150684932	0.163461538	0.055555556	0.093023256	0.423728814	0.089108911	0.046511628	0.069767442	0.012345679	0.063157895	0.060869565	0.329411765	0.054545455	0.043010753	0.081081081	0.099099099	0.046511628	0.028169014	0.202702703	0.046511628	0.07518797	0.063063063	0.045454545	0.04587156	0.054945055	0.045977011	0.056074766	0.051020408	0.240963855	0.04587156	0.12195122	0	0.064220183	0.064220183	0.047058824	0.046511628	0.072727273	0.082474227	0.048192771	0.12	0.125	0.076923077	0.053333333	0.013157895	0.056074766	0.109375	0.084210526	0.047058824	0.158536585	0.083333333	0.086021505	0.051948052	0.268518519	0.064220183	0.045977011	0.053333333	0.098214286	0.013157895	0.307692308	0.046511628	0.081632653	0.054054054	0.048780488	0.046511628	0.133333333	0.556962025	0.1	0.081967213	0.134146341	0.076923077	0.04494382	0.46	0.075949367	0.078947368	0.104651163	0.096774194	0.072727273	0.308510638	0.053333333	0.511111111	0.082474227	0.078947368	0.056074766	0.078431373	0.051948052	0.176470588	0.147058824	0.275
OC(=O)[C@H](C(O)C(O)C(O)CO)NC(=O)C(O)COP(O)(=O)OP(O)(=O)OP(O)(O)=O	0.066666667	0.056338028	0.180722892	0.112903226	0.066666667	0.126213592	0.066666667	0.111111111	0.074074074	0.071428571	0.106060606	0.076923077	0.063291139	0.181818182	0.234375	0.116504854	0.210526316	0.152542373	0.120689655	0.210526316	0.093023256	0.071428571	0.078125	0.223684211	0.04494382	0.1875	0.078125	0.093023256	0.230769231	0.075949367	0.072289157	0.131147541	0.185185185	0.079365079	0.108108108	0.12962963	0.074074074	0.210526316	0.033898305	0.127659574	0.161616162	0.136842105	0.13559322	0.12962963	0.142857143	0.134615385	0.080645161	0.223684211	0.210526316	0.153846154	0.070588235	0.067567568	0.142857143	0.223684211	0.047058824	0.18556701	0.205882353	0.080645161	0.161616162	0.12987013	0.157303371	0.174418605	0.085470085	0.210526316	0.2125	0.223684211	0.214285714	0.1875	0.149253731	0.071428571	0.141304348	0.018867925	0.223684211	0.090909091	0.116666667	0.210526316	0.210526316	0.153846154	0.265306122	0.098360656	0.157142857	0.05	0	0.108108108	0.06557377	0.210526316	0.078125	0.133928571	0.12962963	0.223684211	0.112903226	0	0.018181818	0.136363636	0.153846154	0.111111111	0.210526316	0.027027027	0.069444444	0.066666667	0.115384615	0.152941176	0.05	0.074074074	0.078125	0.076923077	0.170454545	0.018181818	0.158730159	0.142857143	0.142857143	0.040816327	0.0625	0.066666667	0.194029851	0.04494382	0.234042553	0.14893617	0.174418605	0.066666667	0.315789474	0.074074074	0.184210526	0.210526316	0.056818182	0.075949367	0.103448276	0.112903226	0.142857143	0.234042553	0.071428571	0.285714286	0.210526316	0.114583333	0.017857143	0.234042553	0.048387097	0.071428571	0.115942029	0.028169014	0.111111111	0.097560976	0.102564103	0.377777778	0.180722892	0.210526316	0.12345679	0.108108108	0.066666667	0.210526316	0.155555556	0.111111111	0.076923077	0.078125	0.225352113	0.112676056	0.1875	0.103896104	0.040816327	0.10989011	0.026666667	0.074074074	0.14893617	0.156862745	0.013513514	0.210526316	0.223684211	0.163265306	0.307692308	0.234042553	0.06779661	0.223684211	0.107692308	0.178947368	0.377777778	0.051020408	0.157303371	1	0.210526316	0.063291139	0.061538462	0.14893617	0.066666667	0.095238095	0.073170732	0.1875	0.079545455	0.223684211	0.074074074	0.145454545	0.054054054	0.05	0.066666667	0.071428571	0.025641026	0.078125	0.04494382	0.175	0.01980198	0.121621622	0.154929577	0.0625	0.078125	0.038461538	0.05	0.15	0.114942529	0.117647059	0.058823529	0.377777778	0.12962963	0.074074074	0.140350877	0.06097561	0.078431373	0.158536585	0.074626866	0.111111111	0.205479452	0.06779661	0.210526316	0.175438596	0.115044248	0.074074074	0.074074074	0.091954023	0.210526316	0.098039216	0.156862745	0.091954023	0.134615385	0.210526316	0.141025641	0.05952381	0.210526316	0.1875	0.223684211	0.055555556	0.1875	0.151162791	0.01754386	0.074626866	0.066666667	0.066666667	0.112903226	0.163043478	0.210526316	0.071428571	0.2	0.175	0.109589041	0.134615385	0.074074074	0.210526316	0.129032258	0.347826087	0.142857143	0.126760563	0.136363636	0.052083333	0.072727273	0.14893617	0.071428571	0.018181818	0.066666667	0.1875	0.071428571	0.161616162	0.1	0.157894737	0.051282051	0.182795699	0.071428571	0.074074074	0.1875	0.161616162	0.209876543	0.127659574	0.106666667	0.061728395	0.109589041	0.120689655	0.078125	0.218181818	0.174418605	0.115044248	0.057142857	0.079365079	0.14893617	0.078125	0.147727273	0.098765432	0.141176471	0.174418605	0.189473684	0.28	0.173913043	0.276595745	0.094117647	0.145833333	0.076923077	0.018181818	0.1875	0.191780822	0.081081081	0.080645161	0.142857143	0.028169014	0.126315789	0.210526316	0	0.163265306	0.184210526	0.210526316	0.14893617	0.040816327	0.20754717	0.083333333	0.0625	0.161764706	0.223684211	0.142857143	0.226415094	0.223684211	0.173076923	0.063291139	0.134615385	0.168674699	0.1875	0.074074074	0	0.040540541	0.210526316	0.210526316	0.210526316	0.066666667	0.129411765	0.138888889	0.066666667	0.152173913	0.078125	0.1875	0.15	0	0.109589041	0.076923077	0.223684211	0.2125	0.021052632	0.134615385	0.129411765	0.102040816	0.071428571	0.145833333	0.123076923	0.074074074	0.210526316	0.2	0.109375	0.090909091	0.071428571	0.09375	0.29787234	0.223684211	0.068493151	0.074074074	0.078125	0.0625	0.076923077	0.023529412	0.223684211	0.071428571	0.074074074	0.166666667	0.115384615	0.049180328	0.210526316	0.178082192	0.058139535	0.156862745	0.235294118	0.149425287	0.223684211	0.089552239	0.157480315	0.085365854	0.078125	0.059701493	0.016666667	0.066666667	0.174418605	0.194805195	0.172839506	0.070422535	0.137931034	0.063157895	0.078125	0.130434783	0.192982456	0.078125	0.161904762	0.2125	0.075757576	0.04494382	0.153846154	0.166666667	0.210526316	0.242424242	0.154929577	0.04494382	0.126984127	0	0.1875	0.1875	0.079365079	0.078125	0.043010753	0.076923077	0.178571429	0.06779661	0.131147541	0.096385542	0.074074074	0.018181818	0.210526316	0.111111111	0.108108108	0.079365079	0.072463768	0.106666667	0.111111111	0.071428571	0.126213592	0.1875	0.076923077	0.074074074	0.228915663	0.018181818	0.139534884	0.078125	0.103896104	0.2	0.083333333	0.078125	0.065789474	0.146067416	0.13559322	0.180851064	0.107692308	0.05	0.074626866	0.10619469	0.422222222	0.29787234	0.057142857	0.08	0.182926829	0.214285714	0.074074074	0.173469388	0.05	0.070175439	0.210526316	0.253521127	0.071428571	0.134615385	0.14	0.157142857
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C(N1CC[C@@H](C1)[NH+]1CCN(CC1)c1ccc(cc1)C(=O)N1CCCC1)C	0.064935065	0.1	0.063829787	0.092307692	0.064935065	0.092592593	0.064935065	0.107692308	0.034482759	0.050847458	0.086956522	0.028571429	0.075	0.095890411	0.065789474	0.083333333	0.068181818	0.076923077	0.116666667	0.068181818	0.090909091	0.050847458	0.028985507	0.06741573	0.079545455	0.065934066	0.028985507	0.090909091	0.081967213	0.0875	0.083333333	0.092307692	0.065217391	0.029411765	0.076923077	0.105263158	0.034482759	0.068181818	0.086206897	0.069306931	0.073394495	0.067961165	0.095238095	0.06779661	0.071428571	0.089285714	0.029850746	0.06741573	0.068181818	0.084507042	0.107142857	0.038461538	0.071428571	0.06741573	0.181818182	0.073394495	0.105263158	0.095238095	0.073394495	0.126582278	0.060606061	0.06185567	0.131578947	0.068181818	0.064516129	0.06741573	0.039215686	0.065934066	0.097222222	0.050847458	0.059405941	0.056603774	0.06741573	0.107142857	0.095238095	0.068181818	0.068181818	0.1	0.032258065	0.095238095	0.0375	0.07	0	0.12	0.116666667	0.068181818	0.028985507	0.102564103	0.06779661	0.06741573	0.092307692	0	0.054545455	0.06122449	0.084507042	0.06122449	0.068181818	0.098591549	0.067567568	0.064935065	0.202702703	0.098901099	0.07	0.111111111	0.028985507	0.028571429	0.09375	0.074074074	0.071428571	0.071428571	0.054545455	0.072164948	0.074074074	0.064935065	0.064935065	0.079545455	0.052631579	0.056603774	0.06185567	0.064935065	0.084507042	0.111111111	0.069767442	0.093023256	0.158536585	0.074074074	0.118644068	0.092307692	0.104477612	0.052631579	0.050847458	0.048387097	0.068181818	0.079207921	0.053571429	0.052631579	0.116666667	0.050847458	0.097222222	0.086956522	0.06122449	0.12295082	0.113924051	0.066666667	0.063829787	0.068181818	0.068965517	0.024390244	0.064935065	0.068181818	0.06	0.078947368	0.043478261	0.028985507	0.085365854	0.08	0.065934066	0.074074074	0.072164948	0.157303371	0.082191781	0.034482759	0.056603774	0.089285714	0.084507042	0.068181818	0.06741573	0.053571429	0.074074074	0.052631579	0.101694915	0.06741573	0.088235294	0.096153846	0.066666667	0.071428571	0.082474227	0.063291139	0.068181818	1	0.075757576	0.056603774	0.064935065	0.126984127	0.084337349	0.065934066	0.08988764	0.06741573	0.034482759	0.048387097	0.111111111	0.088607595	0.064935065	0.050847458	0.064935065	0.028985507	0.079545455	0.066666667	0.082474227	0.08974359	0.076923077	0.115384615	0.028985507	0.092105263	0.061728395	0.093023256	0.1	0.102272727	0.082352941	0.066666667	0.06779661	0.090909091	0.046875	0.098765432	0.14	0.077777778	0.027777778	0.078947368	0.097560976	0.101694915	0.068181818	0.045454545	0.066666667	0.034482759	0.034482759	0.08988764	0.068181818	0.054545455	0.089285714	0.102272727	0.070175439	0.068181818	0.070588235	0.109756098	0.068181818	0.065934066	0.06741573	0.147058824	0.065934066	0.097826087	0.071428571	0.027777778	0.051282051	0.064935065	0.092307692	0.058252427	0.068181818	0.050847458	0.065217391	0.066666667	0.077922078	0.070175439	0.034482759	0.068181818	0.090909091	0.049180328	0.081967213	0.093333333	0.06122449	0.072916667	0.109090909	0.056603774	0.050847458	0.054545455	0.064935065	0.035087719	0.050847458	0.073394495	0.153846154	0.066666667	0.090909091	0.087378641	0.050847458	0.034482759	0.065934066	0.073394495	0.063829787	0.057692308	0.075949367	0.142857143	0.077922078	0.063492063	0.028985507	0.061538462	0.06185567	0.075630252	0.333333333	0.029411765	0.056603774	0.028985507	0.06185567	0.1375	0.064516129	0.06185567	0.074766355	0.101123596	0.057692308	0.050847458	0.06741573	0.055555556	0.043478261	0.054545455	0.065934066	0.098765432	0.108108108	0.131147541	0.092436975	0.056338028	0.09	0.068181818	0	0.053571429	0.069767442	0.068181818	0.056603774	0.072164948	0.047619048	0.13559322	0.074074074	0.08	0.06741573	0.071428571	0.080645161	0.06741573	0.05	0.075	0.070175439	0.064516129	0.065934066	0.034482759	0	0.067567568	0.068181818	0.068181818	0.068181818	0.064935065	0.101123596	0.063291139	0.064935065	0.058823529	0.028985507	0.065934066	0.083333333	0	0.077922078	0.028571429	0.06741573	0.064516129	0.087912088	0.070175439	0.088888889	0.134020619	0.050847458	0.075471698	0.071428571	0.034482759	0.068181818	0.065217391	0.123076923	0.114503817	0.050847458	0.090909091	0.032786885	0.06741573	0.095890411	0.111111111	0.028985507	0.074074074	0.028571429	0.1125	0.06741573	0.050847458	0.034482759	0.063829787	0.052631579	0.1	0.068181818	0.073170732	0.120481928	0.089285714	0.083333333	0.085106383	0.06741573	0.102941176	0.111940299	0.083333333	0.028985507	0.089552239	0.05	0.064935065	0.06185567	0.08045977	0.065934066	0.04	0.074468085	0.107526882	0.028985507	0.038461538	0.076923077	0.028985507	0.07826087	0.064516129	0.028169014	0.079545455	0.084507042	0.043478261	0.068181818	0.05	0.063291139	0.079545455	0.089552239	0	0.065934066	0.065934066	0.029411765	0.028985507	0.125	0.102564103	0.046153846	0.101694915	0.092307692	0.094117647	0.034482759	0.054545455	0.068181818	0.06122449	0.076923077	0.029411765	0.085714286	0.075949367	0.078947368	0.050847458	0.092592593	0.065934066	0.028571429	0.034482759	0.083333333	0.054545455	0.063829787	0.028985507	0.074074074	0.065217391	0.030769231	0.028985507	0.092105263	0.083333333	0.061538462	0.086538462	0.104477612	0.083333333	0.027777778	0.133928571	0.03125	0.032786885	0.225806452	0.064102564	0.064516129	0.094736842	0.034482759	0.083333333	0.178082192	0.105263158	0.068181818	0.109756098	0.050847458	0.070175439	0.053571429	0.064102564
OC[C@@H]1[C@@H](O)[C@H](O)[C@H](c2n1ccn2)O	0.240740741	0.087719298	0.164383562	0.098039216	0.240740741	0.06185567	0.240740741	0.075471698	0.184210526	0.175	0.071428571	0.163265306	0.224137931	0.06557377	0.064516129	0.0625	0.179104478	0.057692308	0.083333333	0.179104478	0.157142857	0.175	0.166666667	0.176470588	0.142857143	0.171428571	0.166666667	0.157142857	0.0625	0.142857143	0.085714286	0.037037037	0.169014085	0.170212766	0.15	0.066666667	0.184210526	0.179104478	0.142857143	0.107142857	0.133333333	0.130952381	0.058823529	0.066666667	0.19047619	0.045454545	0.173913043	0.176470588	0.179104478	0.068965517	0.068493151	0.137931034	0.19047619	0.176470588	0.101449275	0.133333333	0.112903226	0.08	0.133333333	0.072463768	0.153846154	0.189189189	0.065420561	0.179104478	0.166666667	0.176470588	0.055555556	0.171428571	0.122807018	0.175	0.033707865	0.108108108	0.176470588	0.093023256	0.173913043	0.179104478	0.179104478	0.087719298	0.088888889	0.08	0.172413793	0.12195122	0	0.189655172	0.106382979	0.179104478	0.166666667	0.055555556	0.043478261	0.176470588	0.166666667	0	0.102564103	0.088235294	0.050847458	0.057142857	0.179104478	0.05	0.163636364	0.240740741	0.104477612	0.075949367	0.12195122	0.071428571	0.166666667	0.163265306	0.071428571	0.075	0.052631579	0.19047619	0.023809524	0.126582278	0.220338983	0.240740741	0.030769231	0.142857143	0.071428571	0.078947368	0.189189189	0.240740741	0.087719298	0.071428571	0.184615385	0.161764706	0.066666667	0.220338983	0.0625	0.166666667	0.092592593	0.071428571	0.175	0.086956522	0.179104478	0.093023256	0.1	0.071428571	0.06122449	0.175	0.163636364	0.111111111	0.057142857	0.060869565	0.089552239	0.065217391	0.164383562	0.179104478	0.181818182	0.131147541	0.240740741	0.179104478	0.02247191	0.155172414	0.163265306	0.166666667	0.174603175	0.157894737	0.171428571	0.142857143	0.126582278	0.086419753	0.084745763	0.184210526	0.078947368	0.069767442	0.127272727	0.179104478	0.176470588	0.047619048	0.058823529	0.071428571	0.041666667	0.176470588	0.072727273	0.164705882	0.065217391	0.125	0.071428571	0.061538462	0.179104478	0.075757576	1	0.078947368	0.240740741	0.12	0.119402985	0.171428571	0.093333333	0.176470588	0.184210526	0.063829787	0.06557377	0.092307692	0.240740741	0.175	0.116666667	0.166666667	0.142857143	0.173913043	0.071428571	0.147540984	0.095238095	0.142857143	0.166666667	0.079365079	0.183333333	0.082191781	0.063291139	0.064935065	0.149253731	0.065217391	0.043478261	0.071428571	0.06122449	0.088235294	0.076923077	0.123287671	0.156862745	0.155172414	0.153846154	0.041666667	0.179104478	0.125	0.13	0.184210526	0.184210526	0.171428571	0.179104478	0.048780488	0.069767442	0.154929577	0.045454545	0.179104478	0.1875	0.151515152	0.179104478	0.171428571	0.176470588	0.06779661	0.171428571	0.088607595	0.071428571	0.156862745	0.13559322	0.240740741	0.166666667	0.056179775	0.179104478	0.175	0.169014085	0.173913043	0.152542373	0.045454545	0.184210526	0.179104478	0.096153846	0.065217391	0.085106383	0.063492063	0.088235294	0.128205128	0.069767442	0.078947368	0.175	0.102564103	0.240740741	0.047619048	0.175	0.133333333	0.056338028	0.141176471	0.095238095	0.054347826	0.175	0.184210526	0.171428571	0.133333333	0.103896104	0.025641026	0.147540984	0.140625	0.152542373	0.106382979	0.166666667	0.058823529	0.189189189	0.141414141	0.070175439	0.170212766	0.078947368	0.166666667	0.157894737	0.169230769	0.024390244	0.189189189	0.136363636	0.077922078	0.043956044	0.068181818	0.052631579	0.05	0.163265306	0.102564103	0.171428571	0.072463768	0.218181818	0.058823529	0.064814815	0.090909091	0.068181818	0.179104478	0	0.047619048	0.184615385	0.179104478	0.078947368	0.126582278	0.0625	0.06122449	0.220338983	0.081967213	0.176470588	0.19047619	0.06122449	0.176470588	0.066666667	0.224137931	0.045454545	0.166666667	0.171428571	0.184210526	0	0.084745763	0.179104478	0.179104478	0.179104478	0.240740741	0.169014085	0.131147541	0.240740741	0.17721519	0.166666667	0.171428571	0.0625	0	0.152542373	0.163265306	0.176470588	0.166666667	0.05	0.045454545	0.077922078	0.104651163	0.175	0.05	0.071428571	0.184210526	0.179104478	0.169014085	0.074074074	0.06504065	0.175	0.075471698	0.090909091	0.176470588	0.181818182	0.071428571	0.166666667	0.220338983	0.163265306	0.057142857	0.176470588	0.175	0.184210526	0.036585366	0.071428571	0.0625	0.179104478	0.042857143	0.098591549	0.069767442	0.063829787	0.115384615	0.176470588	0.071428571	0.072	0.101449275	0.166666667	0.054545455	0.090909091	0.240740741	0.189189189	0.067567568	0.171428571	0.145454545	0.178082192	0.128205128	0.166666667	0.026315789	0.037735849	0.166666667	0.159574468	0.166666667	0.16	0.142857143	0.087719298	0.117647059	0.179104478	0.112903226	0.045454545	0.142857143	0.054545455	0	0.171428571	0.171428571	0.170212766	0.166666667	0.076923077	0.14516129	0.127659574	0.063829787	0.098039216	0.130434783	0.184210526	0.102564103	0.179104478	0.057142857	0.15	0.170212766	0.089285714	0.147540984	0.155172414	0.175	0.051020408	0.171428571	0.163265306	0.184210526	0.098765432	0.102564103	0.024096386	0.166666667	0.142857143	0.169014085	0.181818182	0.166666667	0.096774194	0.085365854	0.038461538	0.180722892	0.053571429	0.086956522	0.156862745	0.076923077	0.085106383	0.090909091	0.089285714	0.152542373	0.217391304	0.072289157	0.184210526	0.0625	0.109375	0.066666667	0.179104478	0.134328358	0.175	0.069767442	0.047619048	0.046153846
OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	0.04	0.068181818	0.228070175	0.051282051	0.04	0.023255814	0.04	0.076923077	0.071428571	0.066666667	0.046511628	0.105263158	0.056603774	0.041666667	0.159090909	0.023529412	0.163636364	0.052631579	0.057142857	0.163636364	0.047619048	0.066666667	0.108108108	0.160714286	0.06557377	0.155172414	0.108108108	0.047619048	0.058823529	0.055555556	0.033898305	0.078947368	0.152542373	0.111111111	0.102040816	0.064516129	0.071428571	0.163636364	0.1	0.068493151	0.175675676	0.066666667	0.054054054	0.064516129	0.153846154	0.068965517	0.114285714	0.160714286	0.163636364	0.119047619	0.032786885	0.085106383	0.153846154	0.160714286	0.051724138	0.115384615	0.058823529	0.054054054	0.175675676	0.035087719	0.119402985	0.140625	0.03125	0.163636364	0.15	0.160714286	0.4375	0.155172414	0.195121951	0.066666667	0.026666667	0.083333333	0.160714286	0.066666667	0.083333333	0.163636364	0.163636364	0.119047619	0.259259259	0.083333333	0.081632653	0.054794521	0	0.08	0.088235294	0.163636364	0.108108108	0.03125	0.064516129	0.160714286	0.078947368	0	0.076923077	0.1	0.044444444	0.1	0.163636364	0.066666667	0.065217391	0.04	0.092592593	0.029411765	0.054794521	0.071428571	0.108108108	0.105263158	0.02739726	0.037037037	0.046511628	0.153846154	0.217391304	0.057142857	0.055555556	0.04	0.04	0.06557377	0.304347826	1	0.140625	0.04	0.175	0.071428571	0.148148148	0.163636364	0.06557377	0.055555556	0.090909091	0.078947368	0.047619048	0.304347826	0.066666667	0.25	0.163636364	0.112676056	0.074074074	0.304347826	0.057142857	0.066666667	0.113636364	0.071428571	0.1	0.028846154	0.074074074	0.259259259	0.228070175	0.163636364	0.145454545	0.08	0.04	0.163636364	0.027027027	0.106382979	0.076923077	0.108108108	0.18	0.108695652	0.155172414	0.096153846	0.057142857	0.042857143	0.042553191	0.071428571	1	0.068965517	0.068181818	0.163636364	0.160714286	0.208333333	0.036363636	0.304347826	0.060606061	0.160714286	0.047619048	0.135135135	0.259259259	0.056338028	0.02739726	0.14893617	0.163636364	0.056603774	0.078947368	1	0.04	0.051282051	0.052631579	0.155172414	0.030769231	0.160714286	0.071428571	0.166666667	0.041666667	0.037037037	0.04	0.066666667	0.06122449	0.108108108	0.06557377	0.137931034	0.041666667	0.1	0.018867925	0.096153846	0.108108108	0.06	0.037037037	0.032258065	0.029850746	0.030769231	0.068965517	0.259259259	0.064516129	0.071428571	0.193548387	0.035087719	0.08	0.080645161	0.1	0.106382979	0.176470588	0.060606061	0.163636364	0.258064516	0.113636364	0.071428571	0.071428571	0.046875	0.163636364	0.076923077	0.068965517	0.080645161	0.068965517	0.163636364	0.150943396	0.051724138	0.163636364	0.155172414	0.160714286	0.066666667	0.155172414	0.028985507	0.034482759	0.1	0.083333333	0.04	0.078947368	0.039473684	0.163636364	0.066666667	0.152542373	0.137931034	0.104166667	0.068965517	0.071428571	0.163636364	0.076923077	0.259259259	0.161290323	0.083333333	0.1	0.057971014	0.068965517	1	0.066666667	0.076923077	0.04	0.318181818	0.066666667	0.175675676	0.052631579	0.188405797	0.058823529	0.093333333	0.066666667	0.071428571	0.155172414	0.175675676	0.060606061	0.25	0.1	0.054545455	0.104166667	0.37037037	0.108108108	0.054054054	0.140625	0.113636364	0.045454545	0.111111111	1	0.108108108	0.123076923	0.089285714	0.029850746	0.140625	0.180555556	0.114754098	0.038961039	0.066666667	0.031746032	0.35	0.076923077	0.076923077	0.155172414	0.035087719	0.083333333	0.054054054	0.075268817	0.071428571	0.025974026	0.163636364	0	0.208333333	0.148148148	0.163636364	1	0.057142857	0.24137931	0.088235294	0.055555556	0.108695652	0.160714286	0.153846154	0.057142857	0.160714286	0.269230769	0.056603774	0.068965517	0.131147541	0.155172414	0.071428571	0	0.020833333	0.163636364	0.163636364	0.163636364	0.04	0.152542373	0.08	0.04	0.130434783	0.108108108	0.155172414	0.035714286	0	0.104166667	0.105263158	0.160714286	0.15	0.014705882	0.068965517	0.03030303	0.038961039	0.066666667	0.08	0.125	0.071428571	0.163636364	0.152542373	0.048780488	0.026548673	0.066666667	0.05	0.269230769	0.160714286	0.063829787	0.071428571	0.108108108	0.055555556	0.105263158	0.035087719	0.160714286	0.066666667	0.071428571	0.044776119	0.071428571	0.058823529	0.163636364	0.035714286	0.032786885	0.068965517	0.25	0.125	0.160714286	0.071428571	0.072072072	0.051724138	0.108108108	0.075	0.064516129	0.04	0.140625	0.122807018	0.13559322	0.090909091	0.163934426	0.042857143	0.108108108	0.263157895	0.052631579	0.108108108	0.105882353	0.15	0.102564103	0.06557377	0.27027027	0.3125	0.163636364	0.2	0.058823529	0.06557377	0.131578947	0	0.155172414	0.155172414	0.111111111	0.108108108	0.045454545	0.056603774	0.266666667	0.060606061	0.108108108	0.086206897	0.071428571	0.076923077	0.163636364	0.1	0.102040816	0.111111111	0.045454545	0.1	0.106382979	0.066666667	0.023255814	0.155172414	0.105263158	0.071428571	0.138461538	0.076923077	0.029411765	0.108108108	0.096153846	0.152542373	0.121212121	0.108108108	0.039215686	0.027777778	0.054054054	0.121621622	0.047619048	0.09375	0.1	0.031914894	0.24137931	0.269230769	0.069767442	0.06	0.131147541	0.104477612	0.071428571	0.035714286	0.056603774	0.1	0.163636364	0.173076923	0.066666667	0.068965517	0.074074074	0.06
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
OC(=O)CC(N1C(=O)c2ccccc2C1=O)C	0.080645161	0.127272727	0.075949367	0.302325581	0.080645161	0.183908046	0.080645161	0.212765957	0.046511628	0.044444444	0.224489796	0.036363636	0.109375	0.160714286	0.118644068	0.159090909	0.082191781	0.222222222	0.209302326	0.082191781	0.125	0.044444444	0.037037037	0.081081081	0.081081081	0.093333333	0.037037037	0.125	0.159090909	0.090909091	0.206349206	0.142857143	0.092105263	0.037735849	0.078125	0.2	0.046511628	0.082191781	0.090909091	0.068965517	0.073684211	0.079545455	0.227272727	0.2	0.086956522	0.210526316	0.038461538	0.081081081	0.082191781	0.192307692	0.164179104	0.03125	0.086956522	0.081081081	0.117647059	0.108695652	0.112903226	0.227272727	0.073684211	0.193548387	0.084337349	0.073170732	0.175257732	0.082191781	0.090909091	0.081081081	0.055555556	0.093333333	0.084745763	0.044444444	0.135802469	0.025	0.081081081	0.236842105	0.102040816	0.082191781	0.082191781	0.215686275	0.088888889	0.2	0.0625	0.069767442	0	0.131147541	0.083333333	0.082191781	0.037037037	0.085714286	0.170731707	0.081081081	0.098039216	0	0.023809524	0.193548387	0.192307692	0.193548387	0.082191781	0.086206897	0.103448276	0.080645161	0.15625	0.148648649	0.069767442	0.216216216	0.037037037	0.036363636	0.168831169	0.102564103	0.224489796	0.086956522	0.102564103	0.072289157	0.107692308	0.080645161	0.196428571	0.081081081	0.153846154	0.051282051	0.073170732	0.080645161	0.215686275	0.216216216	0.084507042	0.112676056	0.126760563	0.107692308	0.133333333	0.098039216	0.282608696	0.153846154	0.044444444	0.086956522	0.082191781	0.119047619	0.047619048	0.153846154	0.181818182	0.044444444	0.084745763	0.071428571	0.193548387	0.12962963	0.196721311	0.139534884	0.075949367	0.082191781	0.098591549	0.045454545	0.080645161	0.082191781	0.096385542	0.080645161	0.036363636	0.037037037	0.121212121	0.081967213	0.093333333	0.074626866	0.072289157	0.205479452	0.185185185	0.046511628	0.051282051	0.210526316	0.050847458	0.082191781	0.081081081	0.157894737	0.142857143	0.153846154	0.136363636	0.081081081	0.204081633	0.112359551	0.139534884	0.071428571	0.184210526	0.095238095	0.082191781	0.126984127	0.12	0.051282051	0.080645161	1	0.153846154	0.093333333	0.154929577	0.081081081	0.046511628	0.086956522	0.140350877	0.14516129	0.080645161	0.044444444	0.080645161	0.037037037	0.081081081	0.08	0.111111111	0.076923077	0.131147541	0.142857143	0.037037037	0.133333333	0.075757576	0.253968254	0.183098592	0.242424242	0.069444444	0.139534884	0.2	0.153846154	0.083333333	0.104477612	0.272727273	0.093333333	0.035087719	0.080645161	0.119402985	0.136363636	0.082191781	0.058823529	0.086538462	0.046511628	0.046511628	0.154929577	0.082191781	0.162162162	0.210526316	0.108108108	0.179487179	0.082191781	0.085714286	0.101449275	0.082191781	0.093333333	0.081081081	0.105263158	0.093333333	0.146666667	0.125	0.035087719	0.030769231	0.080645161	0.098039216	0.13253012	0.082191781	0.044444444	0.092105263	0.08	0.079365079	0.179487179	0.046511628	0.082191781	0.266666667	0.139534884	0.214285714	0.098360656	0.193548387	0.073170732	0.243243243	0.051282051	0.044444444	0.023809524	0.080645161	0.073170732	0.044444444	0.073684211	0.153846154	0.08988764	0.078125	0.168674699	0.044444444	0.046511628	0.093333333	0.073684211	0.08974359	0.081081081	0.076923077	0.177419355	0.079365079	0.04	0.037037037	0.2	0.073170732	0.097087379	0.173076923	0.037735849	0.051282051	0.037037037	0.086419753	0.070422535	0.105263158	0.073170732	0.098901099	0.185714286	0.104651163	0.236842105	0.142857143	0.05	0.036363636	0.023809524	0.093333333	0.213114754	0.13559322	0.14893617	0.12745098	0.071428571	0.205128205	0.082191781	0	0.157894737	0.084507042	0.082191781	0.051282051	0.072289157	0.133333333	0.130434783	0.107692308	0.222222222	0.081081081	0.086956522	0.181818182	0.081081081	0.142857143	0.109375	0.179487179	0.076923077	0.093333333	0.046511628	0	0.185185185	0.082191781	0.082191781	0.082191781	0.080645161	0.106666667	0.095238095	0.080645161	0.081395349	0.037037037	0.093333333	0.159090909	0	0.079365079	0.036363636	0.081081081	0.090909091	0.090909091	0.179487179	0.23880597	0.172839506	0.044444444	0.166666667	0.153846154	0.046511628	0.082191781	0.092105263	0.183673469	0.149122807	0.044444444	0.14	0.090909091	0.081081081	0.140350877	0.216216216	0.037037037	0.107692308	0.036363636	0.15625	0.081081081	0.044444444	0.046511628	0.118421053	0.125	0.159090909	0.082191781	0.158730159	0.130434783	0.210526316	0.219512195	0.175675676	0.081081081	0.176470588	0.12605042	0.151515152	0.037037037	0.115384615	0.021276596	0.080645161	0.073170732	0.234375	0.078947368	0.032786885	0.102564103	0.157894737	0.037037037	0.054054054	0.195652174	0.037037037	0.09	0.090909091	0.035714286	0.081081081	0.068965517	0.055555556	0.082191781	0.095238095	0.112903226	0.081081081	0.16	0	0.093333333	0.093333333	0.037735849	0.037037037	0.105263158	0.126984127	0.06	0.19047619	0.166666667	0.068493151	0.046511628	0.023809524	0.082191781	0.193548387	0.078125	0.037735849	0.22	0.076923077	0.080645161	0.044444444	0.107526882	0.093333333	0.036363636	0.046511628	0.155844156	0.023809524	0.103896104	0.037037037	0.074626866	0.092105263	0.04	0.037037037	0.152542373	0.186666667	0.125	0.088888889	0.204081633	0.111111111	0.035087719	0.178947368	0.085106383	0.090909091	0.196078431	0.096774194	0.076923077	0.126582278	0.046511628	0.159090909	0.183333333	0.11627907	0.082191781	0.117647059	0.044444444	0.210526316	0.257142857	0.152542373
O=C(Nc1cccc(c1)C(=O)O)CSc1[nH]cnc2c1ccn2	0.075	0.14084507	0.083333333	0.171875	0.075	0.099099099	0.075	0.1875	0.032258065	0.03125	0.161764706	0.027027027	0.097560976	0.076923077	0.0625	0.1	0.076923077	0.138461538	0.126984127	0.076923077	0.111111111	0.03125	0.02739726	0.076086957	0.087912088	0.086021505	0.02739726	0.111111111	0.076923077	0.083333333	0.130952381	0.071428571	0.096774194	0.027777778	0.060240964	0.116666667	0.032258065	0.076923077	0.046875	0.046728972	0.09009009	0.075471698	0.106060606	0.080645161	0.08045977	0.083333333	0.028169014	0.076086957	0.076923077	0.157142857	0.182926829	0.024096386	0.08045977	0.076086957	0.158536585	0.09009009	0.086419753	0.177419355	0.09009009	0.120481928	0.079207921	0.07	0.090163934	0.076923077	0.084210526	0.076086957	0.036363636	0.086021505	0.077922078	0.03125	0.057142857	0.034482759	0.076086957	0.137931034	0.089552239	0.076923077	0.076923077	0.327868852	0.046153846	0.196721311	0.035714286	0.067307692	0	0.1	0.059701493	0.076923077	0.02739726	0.064	0.080645161	0.076086957	0.071428571	0	0.016393443	0.098039216	0.125	0.098039216	0.076923077	0.037974684	0.106666667	0.075	0.120481928	0.106382979	0.067307692	0.185185185	0.02739726	0.027027027	0.101010101	0.068965517	0.082191781	0.08045977	0.068965517	0.08	0.109756098	0.075	0.075	0.087912088	0.084745763	0.052631579	0.07	0.075	0.14084507	0.185185185	0.078651685	0.076923077	0.137931034	0.096385542	0.09375	0.071428571	0.181818182	0.084745763	0.03125	0.045454545	0.076923077	0.20212766	0.016129032	0.084745763	0.126984127	0.03125	0.064102564	0.082191781	0.098039216	0.093023256	0.12195122	0.079365079	0.083333333	0.076923077	0.08988764	0.023255814	0.075	0.076923077	0.067961165	0.061728395	0.027027027	0.02739726	0.094117647	0.0625	0.086021505	0.058139535	0.08	0.114583333	0.136986301	0.032258065	0.052631579	0.083333333	0.051948052	0.076923077	0.076086957	0.086206897	0.083333333	0.084745763	0.095238095	0.076086957	0.344827586	0.092592593	0.079365079	0.079207921	0.09	0.073170732	0.076923077	0.084337349	0.119402985	0.052631579	0.075	0.153846154	1	0.086021505	0.16091954	0.076086957	0.032258065	0.061538462	0.135135135	0.153846154	0.075	0.03125	0.061728395	0.02739726	0.087912088	0.075268817	0.068627451	0.05952381	0.047619048	0.109756098	0.02739726	0.101265823	0.071428571	0.113636364	0.144444444	0.122222222	0.066666667	0.079365079	0.080645161	0.142857143	0.075757576	0.134146341	0.244897959	0.074468085	0.026315789	0.061728395	0.093023256	0.112903226	0.076923077	0.042857143	0.073170732	0.032258065	0.032258065	0.174418605	0.076923077	0.087719298	0.083333333	0.086021505	0.083333333	0.076923077	0.079545455	0.091954023	0.076923077	0.086021505	0.076086957	0.108108108	0.086021505	0.09375	0.122807018	0.026315789	0.023809524	0.075	0.071428571	0.056074766	0.076923077	0.03125	0.085106383	0.075268817	0.06097561	0.083333333	0.032258065	0.076923077	0.151515152	0.079365079	0.129032258	0.102564103	0.098039216	0.080808081	0.160714286	0.052631579	0.03125	0.016393443	0.075	0.032786885	0.03125	0.09009009	0.119047619	0.115384615	0.073170732	0.094339623	0.03125	0.032258065	0.086021505	0.09009009	0.04	0.035087719	0.05952381	0.135802469	0.06097561	0.044117647	0.02739726	0.089552239	0.07	0.073170732	0.25	0.027777778	0.052631579	0.02739726	0.103092784	0.06741573	0.084210526	0.07	0.101851852	0.108695652	0.065420561	0.081967213	0.137931034	0.033898305	0.027027027	0.016393443	0.086021505	0.120481928	0.102564103	0.237288136	0.080645161	0.067567568	0.097087379	0.076923077	0	0.086206897	0.078651685	0.076923077	0.052631579	0.08	0.044776119	0.075757576	0.109756098	0.148648649	0.076086957	0.08045977	0.092307692	0.076086957	0.046875	0.097560976	0.083333333	0.084210526	0.086021505	0.032258065	0	0.121621622	0.076923077	0.076923077	0.076923077	0.075	0.085106383	0.060240964	0.075	0.087378641	0.02739726	0.086021505	0.09009009	0	0.06097561	0.027027027	0.076086957	0.084210526	0.107526882	0.083333333	0.108695652	0.128712871	0.03125	0.089285714	0.112676056	0.032258065	0.076923077	0.085106383	0.203125	0.086956522	0.03125	0.169230769	0.046875	0.076086957	0.090909091	0.185185185	0.02739726	0.109756098	0.027027027	0.068965517	0.076086957	0.03125	0.032258065	0.072164948	0.103448276	0.111111111	0.076923077	0.108433735	0.168674699	0.083333333	0.095238095	0.127659574	0.076086957	0.362068966	0.06993007	0.484375	0.02739726	0.084507042	0.030769231	0.075	0.07	0.126436782	0.074468085	0.025	0.082474227	0.38961039	0.02739726	0.035714286	0.088235294	0.02739726	0.084745763	0.084210526	0.026666667	0.076086957	0.065789474	0.055555556	0.076923077	0.060240964	0.086419753	0.076086957	0.132352941	0	0.086021505	0.086021505	0.027777778	0.02739726	0.095744681	0.097560976	0.043478261	0.169491525	0.136363636	0.054347826	0.032258065	0.016393443	0.076923077	0.098039216	0.060240964	0.027777778	0.142857143	0.05952381	0.061728395	0.03125	0.089285714	0.086021505	0.027027027	0.032258065	0.125	0.016393443	0.06122449	0.02739726	0.058139535	0.085106383	0.028985507	0.02739726	0.16	0.090909091	0.089552239	0.083333333	0.098591549	0.061538462	0.026315789	0.091666667	0.044776119	0.046875	0.126760563	0.101265823	0.072916667	0.08	0.032258065	0.09009009	0.097560976	0.080645161	0.076923077	0.091954023	0.03125	0.083333333	0.086206897	0.074074074
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
CC(C)Cc1ccc2c(c1)c(nc(n2)N)SCC(=O)c3cc(c(c(c3)Cl)O)O	0.094117647	0.113924051	0.077669903	0.138888889	0.094117647	0.131578947	0.094117647	0.23880597	0.044117647	0.042857143	0.178082192	0.0375	0.077777778	0.109756098	0.069767442	0.185185185	0.082474227	0.173913043	0.21875	0.082474227	0.126315789	0.042857143	0.037974684	0.081632653	0.104166667	0.058823529	0.037974684	0.126315789	0.132352941	0.113636364	0.108695652	0.093333333	0.101010101	0.038461538	0.06741573	0.138461538	0.044117647	0.082474227	0.042253521	0.072072072	0.084745763	0.07079646	0.126760563	0.138461538	0.086021505	0.107692308	0.038961039	0.081632653	0.082474227	0.205479452	0.130434783	0.033707865	0.086021505	0.081632653	0.096774194	0.113043478	0.104651163	0.142857143	0.084745763	0.234567901	0.074074074	0.085714286	0.147540984	0.082474227	0.057692308	0.081632653	0.032258065	0.058823529	0.058823529	0.042857143	0.123809524	0.015151515	0.081632653	0.177419355	0.081081081	0.082474227	0.082474227	0.142857143	0.071428571	0.111111111	0.068181818	0.072727273	0	0.117647059	0.054054054	0.082474227	0.037974684	0.102362205	0.104477612	0.081632653	0.078947368	0	0.014705882	0.105263158	0.157894737	0.086206897	0.082474227	0.05952381	0.071428571	0.094117647	0.111111111	0.180851064	0.072727273	0.163934426	0.037974684	0.0375	0.16	0.095238095	0.116883117	0.086021505	0.061538462	0.095238095	0.126436782	0.094117647	0.107142857	0.104166667	0.075757576	0.030769231	0.085714286	0.094117647	0.142857143	0.163934426	0.084210526	0.105263158	0.092783505	0.113636364	0.069444444	0.078947368	0.197183099	0.075757576	0.042857143	0.055555556	0.082474227	0.121495327	0.029411765	0.075757576	0.114285714	0.042857143	0.071428571	0.088607595	0.086206897	0.147286822	0.112359551	0.086956522	0.077669903	0.082474227	0.06122449	0.043956044	0.094117647	0.082474227	0.125	0.068965517	0.0375	0.037974684	0.063829787	0.069767442	0.058823529	0.065217391	0.095238095	0.163265306	0.071428571	0.044117647	0.030769231	0.142857143	0.060240964	0.082474227	0.081632653	0.076923077	0.139534884	0.075757576	0.101449275	0.081632653	0.180555556	0.077586207	0.086956522	0.094339623	0.171717172	0.079545455	0.082474227	0.08988764	0.093333333	0.030769231	0.094117647	0.154929577	0.16091954	0.058823529	1	0.081632653	0.044117647	0.085714286	0.12345679	0.168674699	0.094117647	0.042857143	0.081395349	0.037974684	0.104166667	0.080808081	0.054545455	0.066666667	0.079545455	0.088888889	0.037974684	0.068181818	0.08988764	0.166666667	0.182795699	0.186813187	0.084210526	0.086956522	0.121212121	0.14516129	0.054054054	0.136363636	0.133333333	0.08	0.036585366	0.068965517	0.063157895	0.101449275	0.082474227	0.038961039	0.094488189	0.044117647	0.044117647	0.125	0.082474227	0.078125	0.142857143	0.090909091	0.107692308	0.082474227	0.085106383	0.096774194	0.082474227	0.058823529	0.081632653	0.072289157	0.058823529	0.154639175	0.126984127	0.036585366	0.04494382	0.094117647	0.078947368	0.111111111	0.082474227	0.042857143	0.09	0.080808081	0.068181818	0.125	0.044117647	0.082474227	0.152777778	0.071428571	0.115942029	0.068965517	0.105263158	0.096153846	0.142857143	0.030769231	0.042857143	0.014705882	0.094117647	0.044776119	0.042857143	0.084745763	0.134831461	0.098214286	0.06741573	0.160377358	0.042857143	0.044117647	0.058823529	0.084745763	0.088235294	0.047619048	0.066666667	0.112359551	0.068181818	0.026315789	0.037974684	0.095890411	0.085714286	0.094488189	0.115384615	0.038461538	0.030769231	0.037974684	0.096153846	0.051546392	0.12244898	0.085714286	0.095652174	0.147368421	0.130841121	0.106060606	0.164835165	0.03030303	0.0375	0.014705882	0.058823529	0.162790698	0.081395349	0.142857143	0.155737705	0.088607595	0.165048544	0.082474227	0	0.076923077	0.084210526	0.082474227	0.030769231	0.095238095	0.084507042	0.083333333	0.126436782	0.226666667	0.081632653	0.086021505	0.130434783	0.081632653	0.088235294	0.077777778	0.107692308	0.078431373	0.058823529	0.044117647	0	0.153846154	0.082474227	0.082474227	0.082474227	0.094117647	0.101010101	0.079545455	0.094117647	0.101851852	0.037974684	0.058823529	0.185185185	0	0.068181818	0.0375	0.081632653	0.057692308	0.067961165	0.107692308	0.172043011	0.12037037	0.042857143	0.096774194	0.088607595	0.044117647	0.082474227	0.09	0.235294118	0.154411765	0.042857143	0.23880597	0.072463768	0.081632653	0.096385542	0.163934426	0.037974684	0.126436782	0.0375	0.052631579	0.081632653	0.042857143	0.044117647	0.132653061	0.075757576	0.1	0.082474227	0.151162791	0.209302326	0.142857143	0.085714286	0.13	0.081632653	0.146666667	0.118881119	0.159090909	0.037974684	0.076923077	0.01369863	0.094117647	0.085714286	0.129032258	0.08	0.034883721	0.066666667	0.175257732	0.037974684	0.031746032	0.109589041	0.037974684	0.088709677	0.057692308	0.037037037	0.06	0.047619048	0.0375	0.082474227	0.043956044	0.117647059	0.06	0.135135135	0	0.058823529	0.058823529	0.038461538	0.037974684	0.111111111	0.077777778	0.039473684	0.1875	0.108108108	0.06122449	0.044117647	0.014705882	0.082474227	0.086206897	0.06741573	0.038461538	0.225352113	0.066666667	0.068965517	0.042857143	0.14159292	0.058823529	0.0375	0.044117647	0.116504854	0.014705882	0.121212121	0.037974684	0.065217391	0.09	0.04	0.037974684	0.146341463	0.18556701	0.095890411	0.097345133	0.133333333	0.055555556	0.036585366	0.169491525	0.069444444	0.072463768	0.0875	0.08045977	0.089108911	0.15	0.044117647	0.163636364	0.114942529	0.072463768	0.082474227	0.0625	0.042857143	0.161290323	0.111111111	0.093023256
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
C(CN(C(=O)CP(=O)(O)O)O)O	0.051724138	0.056603774	0.082191781	0.086956522	0.051724138	0.054347826	0.051724138	0.108695652	0.083333333	0.078947368	0.08	0.0625	0.06557377	0.072727273	0.111111111	0.043478261	0.089552239	0.088888889	0.095238095	0.089552239	0.056338028	0.078947368	0.063829787	0.088235294	0.027777778	0.085714286	0.063829787	0.056338028	0.125	0.064516129	0.076923077	0.063829787	0.084507042	0.065217391	0.086206897	0.076923077	0.083333333	0.089552239	0.05	0.06097561	0.078651685	0.05952381	0.090909091	0.105263158	0.095238095	0.111111111	0.066666667	0.088235294	0.089552239	0.166666667	0.058823529	0.052631579	0.095238095	0.088235294	0.044776119	0.066666667	0.086206897	0.090909091	0.078651685	0.0625	0.076923077	0.093333333	0.038461538	0.089552239	0.083333333	0.088235294	0.185185185	0.085714286	0.137254902	0.078947368	0.048780488	0.029411765	0.088235294	0.108108108	0.11627907	0.089552239	0.089552239	0.166666667	0.194444444	0.090909091	0.050847458	0.023809524	0	0.086206897	0.069767442	0.089552239	0.063829787	0.048543689	0.105263158	0.088235294	0.111111111	0	0.027777778	0.192307692	0.076923077	0.148148148	0.089552239	0.036363636	0.074074074	0.051724138	0.079365079	0.067567568	0.023809524	0.083333333	0.063829787	0.0625	0.063291139	0.027777778	0.08	0.095238095	0.193548387	0.024691358	0.064516129	0.051724138	0.070175439	0.027777778	0.21875	0.166666667	0.093333333	0.051724138	0.142857143	0.083333333	0.092307692	0.089552239	0.057142857	0.064516129	0.097560976	0.111111111	0.081632653	0.21875	0.078947368	0.157894737	0.089552239	0.086419753	0.027027027	0.21875	0.069767442	0.078947368	0.115384615	0.038461538	0.148148148	0.035714286	0.063492063	0.194444444	0.082191781	0.089552239	0.090909091	0.05	0.051724138	0.089552239	0.049382716	0.089285714	0.0625	0.063829787	0.096774194	0.090909091	0.085714286	0.081967213	0.024691358	0.051282051	0.035714286	0.083333333	0.166666667	0.111111111	0.018181818	0.089552239	0.088235294	0.266666667	0.081967213	0.21875	0.1	0.088235294	0.081632653	0.094117647	0.194444444	0.024390244	0.063291139	0.145454545	0.089552239	0.048387097	0.063829787	0.166666667	0.051724138	0.086956522	0.061538462	0.085714286	0.085714286	0.088235294	0.083333333	1	0.053571429	0.06557377	0.051724138	0.078947368	0.033898305	0.063829787	0.027777778	0.086956522	0.012048193	0.103448276	0.05	0.1	0.063829787	0.016393443	0.031746032	0.073529412	0.054054054	0.055555556	0.028985507	0.194444444	0.135135135	0.083333333	0.179487179	0.0625	0.090909091	0.070422535	0.06	0.089285714	0.095238095	0.073170732	0.089552239	0.142857143	0.080808081	0.083333333	0.083333333	0.055555556	0.089552239	0.121212121	0.111111111	0.070422535	0.111111111	0.089552239	0.09375	0.044776119	0.089552239	0.085714286	0.088235294	0.055555556	0.085714286	0.066666667	0.026315789	0.06	0.051724138	0.051724138	0.111111111	0.060240964	0.089552239	0.078947368	0.084507042	0.086956522	0.087719298	0.111111111	0.083333333	0.089552239	0.085106383	0.194444444	0.153846154	0.070175439	0.192307692	0.025	0.081081081	0.166666667	0.078947368	0.027777778	0.051724138	0.1875	0.078947368	0.078651685	0.078125	0.070588235	0.05	0.083333333	0.078947368	0.083333333	0.085714286	0.078651685	0.067567568	0.172413793	0.084745763	0.080645161	0.087719298	0.12195122	0.063829787	0.11627907	0.093333333	0.080808081	0.057692308	0.065217391	0.166666667	0.063829787	0.078947368	0.076923077	0.054054054	0.093333333	0.08045977	0.115942029	0.05952381	0.138888889	0.057142857	0.161290323	0.0625	0.027777778	0.085714286	0.079365079	0.070175439	0.090909091	0.101010101	0.038461538	0.060240964	0.089552239	0	0.266666667	0.092307692	0.089552239	0.166666667	0.024691358	0.153846154	0.095238095	0.064516129	0.176470588	0.088235294	0.095238095	0.12195122	0.088235294	0.2	0.06557377	0.111111111	0.083333333	0.085714286	0.083333333	0	0.035714286	0.089552239	0.089552239	0.089552239	0.051724138	0.1	0.086206897	0.051724138	0.0875	0.063829787	0.085714286	0.054945055	0	0.087719298	0.0625	0.088235294	0.083333333	0.012987013	0.111111111	0.069444444	0.047058824	0.078947368	0.125	0.14893617	0.083333333	0.089552239	0.084507042	0.083333333	0.033057851	0.078947368	0.108695652	0.2	0.088235294	0.072727273	0.083333333	0.063829787	0.064516129	0.0625	0.014925373	0.088235294	0.078947368	0.083333333	0.053333333	0.114285714	0.071428571	0.089552239	0.063492063	0.058823529	0.111111111	0.189189189	0.109589041	0.088235294	0.08	0.066666667	0.076923077	0.063829787	0.06122449	0.024390244	0.051724138	0.093333333	0.106060606	0.085714286	0.055555556	0.095890411	0.051282051	0.063829787	0.178571429	0.088888889	0.063829787	0.084210526	0.083333333	0.06122449	0.027777778	0.12	0.133333333	0.089552239	0.105263158	0.06779661	0.027777778	0.155555556	0	0.085714286	0.085714286	0.065217391	0.063829787	0.04	0.083333333	0.146341463	0.073170732	0.111111111	0.074626866	0.083333333	0.027777778	0.089552239	0.148148148	0.086206897	0.065217391	0.078431373	0.084745763	0.089285714	0.078947368	0.043010753	0.085714286	0.0625	0.083333333	0.092105263	0.027777778	0.053333333	0.063829787	0.081967213	0.084507042	0.069767442	0.063829787	0.068965517	0.064102564	0.090909091	0.095238095	0.081632653	0.073170732	0.06	0.04950495	0.184210526	0.2	0.057692308	0.068965517	0.098591549	0.092105263	0.083333333	0.054945055	0.06557377	0.076923077	0.089552239	0.09375	0.078947368	0.111111111	0.117647059	0.068965517
O=C(Nc1nc(C)c(s1)C(=O)c1cccs1)C	0.055555556	0.126984127	0.056179775	0.120689655	0.055555556	0.108910891	0.055555556	0.137931034	0.018867925	0.037037037	0.131147541	0.015384615	0.066666667	0.104477612	0.071428571	0.099009901	0.060240964	0.084745763	0.150943396	0.060240964	0.071428571	0.037037037	0.015625	0.05952381	0.085365854	0.058139535	0.015625	0.071428571	0.132075472	0.08	0.164383562	0.083333333	0.069767442	0.015873016	0.098591549	0.117647059	0.018867925	0.060240964	0.075471698	0.073684211	0.057142857	0.083333333	0.105263158	0.096153846	0.063291139	0.1	0.016129032	0.05952381	0.060240964	0.126984127	0.191780822	0.013513514	0.063291139	0.05952381	0.103896104	0.077669903	0.114285714	0.211538462	0.057142857	0.136986301	0.053191489	0.054347826	0.098214286	0.060240964	0.056818182	0.05952381	0.044444444	0.058139535	0.089552239	0.037037037	0.063157895	0.041666667	0.05952381	0.12	0.145454545	0.060240964	0.060240964	0.126984127	0.035714286	0.369565217	0.026666667	0.063157895	0	0.147058824	0.173076923	0.060240964	0.015625	0.042372881	0.055555556	0.05952381	0.120689655	0	0.04	0.069767442	0.075757576	0.069767442	0.060240964	0.107692308	0.073529412	0.055555556	0.121621622	0.119047619	0.063157895	0.14893617	0.015625	0.015384615	0.1	0.083333333	0.078125	0.063291139	0.06122449	0.076923077	0.08	0.055555556	0.070422535	0.085365854	0.058823529	0.041666667	0.054347826	0.055555556	0.126984127	0.14893617	0.061728395	0.1	0.126582278	0.08	0.071428571	0.120689655	0.152542373	0.058823529	0.037037037	0.053571429	0.060240964	0.131868132	0.039215686	0.058823529	0.150943396	0.037037037	0.106060606	0.078125	0.069767442	0.073770492	0.123287671	0.054545455	0.056179775	0.060240964	0.06097561	0.012987013	0.055555556	0.060240964	0.063829787	0.101449275	0.03125	0.015625	0.064102564	0.102941176	0.058139535	0.094594595	0.076923077	0.114942529	0.073529412	0.018867925	0.041666667	0.078431373	0.092307692	0.060240964	0.05952381	0.06	0.065789474	0.058823529	0.113207547	0.05952381	0.152542373	0.102040816	0.054545455	0.076086957	0.1	0.054054054	0.060240964	0.111111111	0.06557377	0.041666667	0.055555556	0.140350877	0.135135135	0.058139535	0.12345679	0.05952381	0.018867925	0.053571429	1	0.111111111	0.055555556	0.037037037	0.070422535	0.015625	0.085365854	0.058823529	0.076086957	0.097222222	0.068493151	0.125	0.015625	0.084507042	0.066666667	0.128205128	0.120481928	0.12345679	0.075	0.054545455	0.075471698	0.102040816	0.051724138	0.169014085	0.159090909	0.096385542	0.014925373	0.101449275	0.076923077	0.072727273	0.060240964	0.032786885	0.089285714	0.018867925	0.018867925	0.12345679	0.060240964	0.06122449	0.078431373	0.12345679	0.057692308	0.060240964	0.0625	0.133333333	0.060240964	0.058139535	0.05952381	0.263157895	0.058139535	0.104651163	0.102040816	0.014925373	0.027027027	0.055555556	0.120689655	0.051020408	0.060240964	0.037037037	0.069767442	0.058823529	0.1	0.057692308	0.018867925	0.060240964	0.137931034	0.054545455	0.111111111	0.055555556	0.069767442	0.077777778	0.145833333	0.041666667	0.037037037	0.04	0.055555556	0.039215686	0.037037037	0.057142857	0.2	0.070707071	0.098591549	0.092783505	0.037037037	0.018867925	0.058139535	0.057142857	0.056179775	0.065217391	0.097222222	0.138888889	0.1	0.051724138	0.015625	0.06779661	0.054347826	0.099099099	0.111111111	0.015873016	0.041666667	0.015625	0.077777778	0.049382716	0.068965517	0.054347826	0.068627451	0.12195122	0.050505051	0.056603774	0.072289157	0.040816327	0.03125	0.04	0.058139535	0.136986301	0.085714286	0.235294118	0.07826087	0.078125	0.107526882	0.060240964	0	0.06	0.061728395	0.060240964	0.041666667	0.076923077	0.052631579	0.051724138	0.08	0.119402985	0.05952381	0.063291139	0.089285714	0.05952381	0.055555556	0.066666667	0.057692308	0.068965517	0.058139535	0.018867925	0	0.106060606	0.060240964	0.060240964	0.060240964	0.055555556	0.108433735	0.04	0.055555556	0.0625	0.015625	0.058139535	0.088235294	0	0.1	0.015384615	0.05952381	0.056818182	0.081395349	0.057692308	0.12195122	0.094736842	0.037037037	0.0625	0.095238095	0.018867925	0.060240964	0.069767442	0.116666667	0.085271318	0.037037037	0.1	0.036363636	0.05952381	0.088235294	0.14893617	0.015625	0.08	0.015384615	0.064102564	0.05952381	0.037037037	0.018867925	0.056179775	0.08	0.333333333	0.060240964	0.064935065	0.101265823	0.078431373	0.092592593	0.103448276	0.05952381	0.169491525	0.07518797	0.148648649	0.015625	0.080645161	0.036363636	0.055555556	0.054347826	0.128205128	0.058139535	0.028571429	0.055555556	0.141176471	0.015625	0.043478261	0.084745763	0.015625	0.102803738	0.056818182	0.015151515	0.072289157	0.075757576	0.03125	0.060240964	0.054054054	0.054054054	0.072289157	0.098360656	0	0.058139535	0.058139535	0.015873016	0.015625	0.094117647	0.111111111	0.033333333	0.113207547	0.120689655	0.101265823	0.018867925	0.04	0.060240964	0.069767442	0.098591549	0.015873016	0.147540984	0.097222222	0.101449275	0.037037037	0.098039216	0.058139535	0.015384615	0.018867925	0.126436782	0.04	0.056179775	0.015625	0.094594595	0.069767442	0.016666667	0.015625	0.149253731	0.101123596	0.06779661	0.103092784	0.152542373	0.072727273	0.014925373	0.09009009	0.034482759	0.036363636	0.111111111	0.069444444	0.056818182	0.101123596	0.018867925	0.099009901	0.126760563	0.075471698	0.060240964	0.0625	0.037037037	0.078431373	0.06	0.054794521
O=C(N1CSC(=O)NC1=O)CSc1nc(N)cc(=O)[nH]1	0.108108108	0.115942029	0.098901099	0.126984127	0.108108108	0.082568807	0.108108108	0.107692308	0.034482759	0.050847458	0.119402985	0.028571429	0.131578947	0.052631579	0.125	0.073394495	0.105882353	0.111111111	0.116666667	0.105882353	0.129411765	0.050847458	0.028985507	0.104651163	0.1875	0.114942529	0.028985507	0.129411765	0.064516129	0.0875	0.096385542	0.059701493	0.166666667	0.029411765	0.05	0.086206897	0.034482759	0.105882353	0.086206897	0.058823529	0.103773585	0.057692308	0.078125	0.06779661	0.111111111	0.089285714	0.029850746	0.104651163	0.105882353	0.1	0.107142857	0.038461538	0.111111111	0.104651163	0.109756098	0.147058824	0.063291139	0.112903226	0.103773585	0.098765432	0.117021277	0.095744681	0.084033613	0.105882353	0.112359551	0.104651163	0.039215686	0.114942529	0.067567568	0.050847458	0.059405941	0.056603774	0.104651163	0.107142857	0.061538462	0.105882353	0.105882353	0.1	0.049180328	0.112903226	0.0375	0.138297872	0	0.076923077	0.063492063	0.105882353	0.028985507	0.084033613	0.105263158	0.104651163	0.059701493	0	0.035714286	0.083333333	0.1	0.083333333	0.105882353	0.114285714	0.112676056	0.108108108	0.1125	0.098901099	0.138297872	0.090909091	0.028985507	0.028571429	0.117021277	0.054545455	0.071428571	0.111111111	0.054545455	0.168539326	0.191780822	0.108108108	0.078947368	0.1875	0.071428571	0.037037037	0.095744681	0.108108108	0.084507042	0.090909091	0.108433735	0.175	0.144578313	0.175675676	0.081967213	0.059701493	0.104477612	0.071428571	0.050847458	0.048387097	0.105882353	0.12371134	0.017241379	0.071428571	0.098360656	0.050847458	0.053333333	0.119402985	0.083333333	0.087301587	0.086419753	0.066666667	0.098901099	0.105882353	0.120481928	0.024390244	0.108108108	0.105882353	0.06	0.051282051	0.043478261	0.028985507	0.126582278	0.051948052	0.114942529	0.048192771	0.168539326	0.095744681	0.112676056	0.034482759	0.037037037	0.070175439	0.084507042	0.105882353	0.104651163	0.072727273	0.06097561	0.071428571	0.101694915	0.104651163	0.15625	0.106796117	0.066666667	0.166666667	0.082474227	0.05	0.105882353	0.088607595	0.092307692	0.037037037	0.108108108	0.14516129	0.153846154	0.114942529	0.168674699	0.104651163	0.034482759	0.06557377	0.111111111	1	0.108108108	0.050847458	0.078947368	0.028985507	0.1875	0.103448276	0.082474227	0.049382716	0.105263158	0.101265823	0.028985507	0.106666667	0.102564103	0.093023256	0.087912088	0.102272727	0.12195122	0.066666667	0.06779661	0.111111111	0.063492063	0.126582278	0.096153846	0.065934066	0.027777778	0.051282051	0.139240506	0.160714286	0.105882353	0.045454545	0.132743363	0.034482759	0.034482759	0.114942529	0.105882353	0.074074074	0.070175439	0.065934066	0.070175439	0.105882353	0.109756098	0.109756098	0.105882353	0.114942529	0.104651163	0.130434783	0.114942529	0.122222222	0.071428571	0.027777778	0.037974684	0.108108108	0.059701493	0.068627451	0.105882353	0.050847458	0.152941176	0.103448276	0.050632911	0.109090909	0.034482759	0.105882353	0.090909091	0.066666667	0.081967213	0.064935065	0.083333333	0.170454545	0.089285714	0.037037037	0.050847458	0.035714286	0.108108108	0.035087719	0.050847458	0.103773585	0.097560976	0.098039216	0.076923077	0.087378641	0.050847458	0.034482759	0.114942529	0.103773585	0.041666667	0.037735849	0.049382716	0.113924051	0.050632911	0.046875	0.028985507	0.078125	0.095744681	0.142857143	0.117647059	0.029411765	0.037037037	0.028985507	0.157303371	0.070588235	0.064516129	0.095744681	0.105769231	0.076923077	0.067961165	0.107142857	0.130952381	0.055555556	0.043478261	0.035714286	0.114942529	0.085365854	0.154929577	0.095238095	0.074380165	0.171875	0.09	0.105882353	0	0.072727273	0.108433735	0.105882353	0.037037037	0.168539326	0.047619048	0.098360656	0.191780822	0.094594595	0.104651163	0.111111111	0.063492063	0.104651163	0.05	0.131578947	0.070175439	0.1	0.114942529	0.034482759	0	0.179104478	0.105882353	0.105882353	0.105882353	0.108108108	0.113636364	0.063291139	0.108108108	0.14893617	0.028985507	0.114942529	0.093457944	0	0.050632911	0.028571429	0.104651163	0.112359551	0.137931034	0.070175439	0.101123596	0.111111111	0.050847458	0.075471698	0.071428571	0.034482759	0.105882353	0.152941176	0.123076923	0.089552239	0.050847458	0.107692308	0.05	0.104651163	0.176470588	0.090909091	0.028985507	0.191780822	0.028571429	0.072289157	0.104651163	0.050847458	0.034482759	0.063829787	0.071428571	0.1	0.105882353	0.1	0.207792208	0.070175439	0.083333333	0.108695652	0.104651163	0.102941176	0.071942446	0.1375	0.028985507	0.158730159	0.05	0.108108108	0.095744681	0.08045977	0.102272727	0.04	0.10989011	0.144444444	0.028985507	0.038461538	0.060606061	0.028985507	0.097345133	0.112359551	0.028169014	0.130952381	0.069444444	0.043478261	0.105882353	0.090909091	0.076923077	0.130952381	0.089552239	0	0.114942529	0.114942529	0.029411765	0.028985507	0.125	0.102564103	0.046153846	0.101694915	0.126984127	0.056818182	0.034482759	0.035714286	0.105882353	0.083333333	0.05	0.029411765	0.151515152	0.049382716	0.051282051	0.050847458	0.082568807	0.114942529	0.028571429	0.034482759	0.072164948	0.035714286	0.052631579	0.028985507	0.048192771	0.152941176	0.030769231	0.028985507	0.136986301	0.094736842	0.095238095	0.097087379	0.072463768	0.101694915	0.027777778	0.094827586	0.047619048	0.05	0.101449275	0.152777778	0.1	0.06122449	0.034482759	0.073394495	0.116883117	0.086206897	0.105882353	0.1375	0.050847458	0.089285714	0.113207547	0.077922078
OC[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
O=C[C@H]1O[C@@H]2C(=C([C@H]1O)O)C(=O)c1c(O)cc(cc1O2)O	0.098591549	0.089552239	0.103448276	0.080645161	0.098591549	0.036363636	0.098591549	0.114754098	0.098039216	0.074074074	0.075757576	0.079365079	0.138888889	0.070422535	0.054794521	0.076190476	0.111111111	0.047619048	0.105263158	0.111111111	0.095238095	0.074074074	0.080645161	0.109756098	0.109756098	0.134146341	0.080645161	0.095238095	0.033333333	0.136986301	0.074074074	0.046875	0.119047619	0.1	0.081081081	0.113207547	0.098039216	0.111111111	0.18	0.06122449	0.086538462	0.081632653	0.048387097	0.035087719	0.131578947	0.055555556	0.083333333	0.109756098	0.111111111	0.073529412	0.047058824	0.084507042	0.131578947	0.109756098	0.074074074	0.107843137	0.081081081	0.101694915	0.086538462	0.075949367	0.10989011	0.1	0.059322034	0.111111111	0.130952381	0.109756098	0.042553191	0.134146341	0.119402985	0.074074074	0.03	0.06122449	0.109756098	0.115384615	0.101694915	0.111111111	0.111111111	0.073529412	0.034482759	0.06557377	0.097222222	0.107526882	0	0.142857143	0.086206897	0.111111111	0.080645161	0.033057851	0.035087719	0.109756098	0.098360656	0	0.08	0.043478261	0.042857143	0.043478261	0.111111111	0.104477612	0.153846154	0.098591549	0.0625	0.078651685	0.107526882	0.12	0.080645161	0.079365079	0.041237113	0.058823529	0.028985507	0.131578947	0.038461538	0.111111111	0.121621622	0.098591549	0.026315789	0.109756098	0.037037037	0.06122449	0.1	0.098591549	0.073529412	0.12	0.113924051	0.125	0.070588235	0.136986301	0.050847458	0.098360656	0.076923077	0.037037037	0.074074074	0.033898305	0.111111111	0.09375	0.1	0.037037037	0.06779661	0.074074074	0.086956522	0.092307692	0.043478261	0.055555556	0.135135135	0.034482759	0.103448276	0.111111111	0.155844156	0.081081081	0.098591549	0.111111111	0.03030303	0.083333333	0.079365079	0.080645161	0.133333333	0.084507042	0.134146341	0.092105263	0.111111111	0.076086957	0.071428571	0.098039216	0.06122449	0.036363636	0.073529412	0.111111111	0.109756098	0.037735849	0.024691358	0.037037037	0.070175439	0.109756098	0.129032258	0.1	0.034482759	0.097826087	0.063157895	0.025641026	0.111111111	0.064935065	0.116666667	0.06122449	0.098591549	0.080645161	0.061728395	0.134146341	0.081395349	0.109756098	0.098039216	0.033898305	0.070422535	0.078947368	0.098591549	0.074074074	1	0.098360656	0.109756098	0.108433735	0.074468085	0.08	0.052631579	0.077922078	0.080645161	0.067567568	0.093333333	0.046511628	0.055555556	0.04494382	0.1	0.034482759	0.053571429	0.142857143	0.032786885	0.075949367	0.081632653	0.068965517	0.09375	0.083333333	0.131578947	0.070175439	0.111111111	0.140350877	0.097345133	0.098039216	0.098039216	0.094117647	0.111111111	0.038461538	0.036363636	0.094117647	0.036363636	0.111111111	0.12987013	0.101265823	0.111111111	0.134146341	0.109756098	0.088235294	0.134146341	0.054347826	0.12	0.076923077	0.098591549	0.098591549	0.098360656	0.019417476	0.111111111	0.074074074	0.13253012	0.108433735	0.082191781	0.036363636	0.098039216	0.111111111	0.079365079	0.034482759	0.068965517	0.054054054	0.043478261	0.112359551	0.117647059	0.06122449	0.074074074	0.08	0.098591549	0.037735849	0.074074074	0.086538462	0.075	0.125	0.081081081	0.038461538	0.074074074	0.098039216	0.134146341	0.086538462	0.066666667	0.040816327	0.08	0.12	0.082191781	0.086206897	0.080645161	0.031746032	0.1	0.097345133	0.074626866	0.1	0.06122449	0.080645161	0.112359551	0.074074074	0.032608696	0.1	0.099009901	0.056179775	0.019230769	0.035714286	0.109756098	0.039215686	0.079365079	0.08	0.134146341	0.0625	0.130434783	0.083333333	0.06779661	0.109375	0.03960396	0.111111111	0	0.037735849	0.113924051	0.111111111	0.06122449	0.111111111	0.033333333	0.05	0.121621622	0.1	0.109756098	0.131578947	0.032786885	0.109756098	0.035087719	0.138888889	0.036363636	0.104651163	0.134146341	0.098039216	0	0.086956522	0.111111111	0.111111111	0.111111111	0.098591549	0.119047619	0.081081081	0.098591549	0.106382979	0.080645161	0.134146341	0.056074766	0	0.082191781	0.079365079	0.109756098	0.130952381	0.091954023	0.036363636	0.044444444	0.04950495	0.074074074	0.039215686	0.059701493	0.098039216	0.111111111	0.13253012	0.112903226	0.067669173	0.074074074	0.114754098	0.035087719	0.109756098	0.151515152	0.12	0.080645161	0.121621622	0.079365079	0.103896104	0.109756098	0.074074074	0.098039216	0.021276596	0.076923077	0.068965517	0.111111111	0.037037037	0.047058824	0.036363636	0.051724138	0.088888889	0.109756098	0.075757576	0.050724638	0.074074074	0.080645161	0.095238095	0.092592593	0.098591549	0.1	0.046511628	0.107142857	0.072463768	0.114942529	0.1	0.080645161	0.041666667	0.03125	0.080645161	0.100917431	0.130952381	0.095238095	0.12345679	0.057971014	0.133333333	0.111111111	0.126760563	0.025641026	0.12345679	0.078125	0	0.134146341	0.134146341	0.081967213	0.098360656	0.079545455	0.108108108	0.142857143	0.12962963	0.063492063	0.072289157	0.098039216	0.08	0.111111111	0.043478261	0.081081081	0.1	0.074626866	0.08	0.083333333	0.074074074	0.04587156	0.134146341	0.079365079	0.098039216	0.098901099	0.08	0.032258065	0.080645161	0.077922078	0.13253012	0.086206897	0.080645161	0.097222222	0.086956522	0.048387097	0.09	0.060606061	0.12962963	0.076923077	0.060344828	0.033333333	0.035087719	0.074626866	0.161764706	0.117647059	0.075268817	0.098039216	0.036697248	0.078947368	0.072727273	0.111111111	0.115384615	0.074074074	0.036363636	0.037735849	0.025974026
O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC(C1O)CO)O	0.264150943	0.068965517	0.180555556	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.551724138	0.305555556	0.052631579	0.727272727	0.224137931	0.06557377	0.047619048	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	0.75	0.15942029	0.081081081	0.138888889	0.75	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.964285714	0.533333333	0.043478261	0.551724138	0.161764706	0.142857143	0.24	0.146067416	0.319444444	0.038461538	0.066666667	0.171875	0.069767442	0.6875	0.15942029	0.161764706	0.068965517	0.026315789	0.736842105	0.171875	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.146067416	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.163636364	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.050847458	0.088888889	0.038461538	0.152542373	0.082352941	0	0.301886792	0.106382979	0.161764706	0.75	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	0.75	0.676470588	0.046511628	0.023809524	0.052631579	0.171875	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.071428571	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.128571429	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.071428571	0.305555556	0.063829787	0.161764706	0.08045977	0.257142857	0.071428571	0.019607843	0.305555556	0.422222222	0.071428571	0.057142857	0.033898305	0.073529412	0.088888889	0.180555556	0.161764706	0.147058824	0.642857143	0.264150943	0.161764706	0.034090909	0.558139535	0.540540541	0.75	0.15625	0.466666667	0.138888889	0.636363636	0.072289157	0.047619048	0.032258065	0.551724138	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.071428571	0.020408163	0.15942029	0.035087719	0.302631579	0.088888889	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.551724138	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.098360656	1	0.081081081	0.208955224	0.034482759	0.52173913	0.061538462	0.090909091	0.75	0.03030303	0.163934426	0.053333333	0.037037037	0.051282051	0.1	0.088888889	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.123287671	0.84375	0.558139535	0.136363636	0.020408163	0.161764706	0.35	0.13	0.551724138	0.551724138	0.171428571	0.161764706	0.075	0.069767442	0.322580645	0.069767442	0.161764706	0.169230769	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.84375	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.208955224	0.511111111	0.069767442	0.551724138	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.146067416	0.041666667	0.154761905	0.078125	0.043010753	0.305555556	0.551724138	0.138888889	0.146067416	0.197183099	0.025641026	0.489361702	0.089552239	0.511111111	0.181818182	0.75	0.08	0.257142857	0.13	0.016666667	0.964285714	0.108108108	0.75	0.128205128	0.433962264	0.037037037	0.257142857	0.149425287	0.064102564	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.162162162	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.0625	0.06122449	0.220338983	0.081967213	0.15942029	0.171875	0.083333333	0.15942029	0.090909091	0.224137931	0.069767442	0.150684932	0.138888889	0.551724138	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	0.75	0.138888889	0.051546392	0	0.545454545	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.052631579	0.551724138	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.11627907	0.15942029	0.25	0.022727273	0.75	0.220338983	0.78125	0.027777778	0.15942029	0.305555556	0.551724138	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.034482759	0.046875	0.04109589	0.75	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.223880597	0.575	0.28358209	0.1	0.75	0.026315789	0.037735849	0.75	0.184782609	0.135135135	0.933333333	0.081081081	0.087719298	0.325581395	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.774193548	1	0.037037037	0.163934426	0.325	0.020408163	0.037037037	0.444444444	0.551724138	0.162162162	0.161764706	0.057142857	0.533333333	0.964285714	0.033898305	0.52173913	0.558139535	0.305555556	0.03	0.138888889	0.727272727	0.551724138	0.098765432	0.162162162	0.036585366	0.75	0.531914894	0.136986301	0.793103448	0.75	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.84375	0.046728972	0.085106383	0.11627907	0.033898305	0.283018868	0.183098592	0.034883721	0.551724138	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(N)nc2=O	0.281690141	0.088607595	0.26744186	0.052631579	0.281690141	0.049586777	0.281690141	0.051948052	0.095238095	0.109375	0.090909091	0.08	0.357142857	0.047058824	0.084337349	0.05	0.271604938	0.039473684	0.070422535	0.271604938	0.265060241	0.109375	0.081081081	0.283950617	1	0.325	0.081081081	0.265060241	0.02739726	0.090909091	0.052631579	0.066666667	0.507042254	0.082191781	0.094117647	0.074626866	0.095238095	0.271604938	0.180327869	0.083333333	0.223300971	0.072072072	0.04	0.043478261	0.285714286	0.029411765	0.083333333	0.283950617	0.271604938	0.048780488	0.096774194	0.097560976	0.285714286	0.283950617	0.086956522	0.384615385	0.081395349	0.068493151	0.223300971	0.065217391	0.266666667	0.244444444	0.061538462	0.271604938	0.333333333	0.283950617	0.050847458	0.325	0.113924051	0.109375	0.035714286	0.101694915	0.283950617	0.059701493	0.098591549	0.271604938	0.271604938	0.048780488	0.042857143	0.054054054	0.069767442	0.633802817	0	0.107142857	0.117647059	0.271604938	0.081081081	0.061538462	0.043478261	0.283950617	0.095890411	0	0.116666667	0.033898305	0.036144578	0.033898305	0.271604938	0.101265823	0.113924051	0.281690141	0.076923077	0.068627451	0.633802817	0.061538462	0.081081081	0.08	0.065420561	0.046875	0.024390244	0.285714286	0.030769231	0.852459016	0.573770492	0.281690141	0.034090909	1	0.045454545	0.06557377	0.244444444	0.281690141	0.075	0.061538462	0.278481013	0.211764706	0.094736842	0.391304348	0.056338028	0.095890411	0.050632911	0.045454545	0.109375	0.042253521	0.271604938	0.113207547	0.096774194	0.045454545	0.101449275	0.109375	0.086419753	0.150684932	0.033898305	0.065693431	0.08988764	0.042857143	0.26744186	0.271604938	0.342105263	0.068965517	0.281690141	0.271604938	0.045454545	0.083333333	0.109589041	0.081081081	0.209876543	0.097560976	0.325	0.090909091	0.852459016	0.066666667	0.086419753	0.095238095	0.06557377	0.029411765	0.116883117	0.271604938	0.283950617	0.03030303	0.032258065	0.045454545	0.057142857	0.283950617	0.064102564	0.160377358	0.042857143	0.838709677	0.036363636	0.04494382	0.271604938	0.079545455	0.142857143	0.06557377	0.281690141	0.081081081	0.087912088	0.325	0.104166667	0.283950617	0.095238095	0.027777778	0.085365854	0.1875	0.281690141	0.109375	0.109756098	0.081081081	1	0.265060241	0.106796117	0.08045977	0.068965517	0.11627907	0.081081081	0.108433735	0.266666667	0.04040404	0.048543689	0.06	0.629032258	0.042857143	0.028571429	0.061538462	0.027027027	0.101123596	0.064516129	0.081632653	0.077922078	0.083333333	0.178571429	0.104477612	0.271604938	0.114285714	0.330097087	0.095238095	0.095238095	0.247058824	0.271604938	0.030769231	0.029411765	0.104166667	0.029411765	0.271604938	0.282051282	0.265822785	0.271604938	0.325	0.283950617	0.101265823	0.325	0.078431373	0.045454545	0.077922078	0.083333333	0.281690141	0.095890411	0.026086957	0.271604938	0.109375	0.35443038	0.265060241	0.095238095	0.044776119	0.095238095	0.271604938	0.051948052	0.042857143	0.056338028	0.096385542	0.033898305	0.866666667	0.060606061	0.06557377	0.109375	0.116666667	0.281690141	0.046153846	0.109375	0.223300971	0.064516129	0.222222222	0.107142857	0.061403509	0.109375	0.095238095	0.325	0.223300971	0.079207921	0.032258065	0.093023256	0.127906977	0.095238095	0.134328358	0.081081081	0.026315789	0.244444444	0.223214286	0.075949367	0.082191781	0.06557377	0.081081081	0.454545455	0.098901099	0.028571429	0.244444444	0.215686275	0.049019608	0.034782609	0.028985507	0.094736842	0.047619048	0.109589041	0.116666667	0.325	0.042553191	0.213333333	0.054054054	0.053030303	0.217391304	0.044247788	0.271604938	0	0.03030303	0.278481013	0.271604938	0.06557377	0.852459016	0.041666667	0.070422535	0.573770492	0.058823529	0.283950617	0.285714286	0.027027027	0.283950617	0.043478261	0.357142857	0.029411765	0.24137931	0.325	0.095238095	0	0.173333333	0.271604938	0.271604938	0.271604938	0.281690141	0.244186047	0.107142857	0.281690141	0.444444444	0.081081081	0.325	0.05	0	0.082352941	0.08	0.283950617	0.333333333	0.102040816	0.029411765	0.049019608	0.091743119	0.109375	0.03125	0.05	0.095238095	0.271604938	0.35443038	0.064935065	0.076388889	0.109375	0.051948052	0.043478261	0.283950617	0.186666667	0.061538462	0.081081081	0.573770492	0.08	0.101123596	0.283950617	0.109375	0.095238095	0.038095238	0.029850746	0.056338028	0.271604938	0.043010753	0.133333333	0.029411765	0.042253521	0.121212121	0.283950617	0.063291139	0.053333333	0.086956522	0.081081081	0.093333333	0.142857143	0.281690141	0.244444444	0.051020408	0.261904762	0.101265823	0.170212766	0.142857143	0.081081081	0.032786885	0.025974026	0.081081081	0.209090909	0.333333333	0.078947368	0.704918033	0.088607595	0.109589041	0.271604938	0.148148148	0.04494382	0.704918033	0.051282051	0	0.325	0.325	0.082191781	0.081081081	0.102040816	0.117647059	0.115942029	0.057142857	0.095890411	0.108695652	0.095238095	0.116666667	0.271604938	0.033898305	0.094117647	0.082191781	0.118421053	0.093023256	0.083333333	0.109375	0.076271186	0.325	0.08	0.095238095	0.097087379	0.116666667	0.038095238	0.081081081	0.090909091	0.35443038	0.085714286	0.081081081	0.082352941	0.046296296	0.04	0.22	0.064102564	0.121212121	0.077922078	0.070866142	0.041666667	0.043478261	0.103896104	0.15	0.255813953	0.056074766	0.095238095	0.041322314	0.117647059	0.107692308	0.271604938	0.176470588	0.109375	0.044776119	0.046153846	0.033707865
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.642857143	0.06097561	0.803278689	0.065789474	0.642857143	0.05785124	0.642857143	0.078947368	0.228070175	0.142857143	0.08974359	0.205882353	0.352112676	0.058823529	0.109756098	0.049586777	0.857142857	0.052631579	0.1	0.857142857	0.514285714	0.142857143	0.227272727	0.875	0.265060241	0.507042254	0.227272727	0.514285714	0.04109589	0.141176471	0.063157895	0.08	0.542857143	0.212121212	0.205128205	0.073529412	0.228070175	0.857142857	0.123076923	0.145631068	0.607594937	0.132075472	0.053333333	0.057971014	0.785714286	0.075757576	0.179104478	0.875	0.857142857	0.115384615	0.06185567	0.181818182	0.785714286	0.875	0.074468085	0.411111111	0.093023256	0.053333333	0.607594937	0.076086957	0.742424242	0.793650794	0.061068702	0.857142857	0.535211268	0.875	0.125	0.507042254	0.236111111	0.142857143	0.054054054	0.064516129	0.875	0.074626866	0.161764706	0.857142857	0.857142857	0.101265823	0.121212121	0.067567568	0.094117647	0.376470588	0	0.175	0.084507042	0.857142857	0.227272727	0.061068702	0.073529412	0.875	0.191176471	0	0.096774194	0.050847458	0.048192771	0.050847458	0.857142857	0.060240964	0.098765432	0.642857143	0.1	0.067961165	0.376470588	0.060606061	0.227272727	0.171428571	0.064814815	0.046153846	0.049382716	0.785714286	0.096774194	0.239130435	0.385714286	0.642857143	0.057471264	0.265060241	0.129032258	0.137931034	0.793650794	0.642857143	0.191780822	0.060606061	0.924528302	0.368421053	0.071428571	0.426470588	0.055555556	0.191176471	0.076923077	0.129032258	0.142857143	0.171875	0.857142857	0.155339806	0.15	0.129032258	0.069444444	0.142857143	0.141025641	0.103896104	0.050847458	0.065217391	0.088888889	0.138461538	0.803278689	0.857142857	0.450704225	0.175	0.642857143	0.857142857	0.054545455	0.194805195	0.171428571	0.227272727	0.434782609	0.197368421	0.507042254	0.182926829	0.239130435	0.076190476	0.05952381	0.228070175	0.137931034	0.059701493	0.101265823	0.857142857	0.875	0.095238095	0.043010753	0.129032258	0.041666667	0.875	0.063291139	0.362637363	0.138461538	0.385542169	0.055045872	0.175	0.857142857	0.066666667	0.173913043	0.137931034	0.642857143	0.08	0.075268817	0.507042254	0.080808081	0.875	0.228070175	0.086956522	0.058823529	0.103448276	0.642857143	0.142857143	0.108433735	0.208955224	0.265060241	1	0.074766355	0.1875	0.056179775	0.141176471	0.227272727	0.068965517	0.573770492	0.06122449	0.068627451	0.07	0.457142857	0.138461538	0.057971014	0.060606061	0.1	0.178571429	0.063492063	0.091836735	0.2	0.194805195	0.298701299	0.071428571	0.857142857	0.385964912	0.393939394	0.228070175	0.228070175	0.507042254	0.857142857	0.046153846	0.059701493	0.163043478	0.059701493	0.857142857	0.771929825	0.463768116	0.857142857	0.507042254	0.875	0.060240964	0.507042254	0.077669903	0.044776119	0.217391304	0.179487179	0.642857143	0.191176471	0.053097345	0.857142857	0.142857143	0.588235294	1	0.207792208	0.075757576	0.228070175	0.857142857	0.093333333	0.174603175	0.134328358	0.069767442	0.050847458	0.269662921	0.059701493	0.137931034	0.142857143	0.096774194	0.642857143	0.095238095	0.142857143	0.607594937	0.075268817	0.626666667	0.105882353	0.099099099	0.142857143	0.228070175	0.507042254	0.607594937	0.134020619	0.083333333	0.202531646	0.113636364	0.207792208	0.166666667	0.227272727	0.053333333	0.793650794	0.393939394	0.061728395	0.212121212	0.137931034	0.227272727	0.506666667	0.16091954	0.048076923	0.793650794	0.602564103	0.113402062	0.052631579	0.043478261	0.082474227	0.098360656	0.171428571	0.114754098	0.507042254	0.064516129	0.179487179	0.053333333	0.076923077	0.103896104	0.0625	0.857142857	0	0.095238095	0.924528302	0.857142857	0.137931034	0.239130435	0.117647059	0.069444444	0.385714286	0.109756098	0.875	0.785714286	0.054794521	0.875	0.106060606	0.352112676	0.059701493	0.786885246	0.507042254	0.228070175	0	0.098765432	0.857142857	0.857142857	0.857142857	0.642857143	0.611940299	0.160493827	0.642857143	0.532467532	0.227272727	0.507042254	0.067226891	0	0.192307692	0.171428571	0.875	0.535211268	0.068627451	0.059701493	0.058823529	0.090909091	0.142857143	0.063492063	0.103896104	0.228070175	0.857142857	0.588235294	0.092105263	0.06122449	0.142857143	0.078947368	0.123076923	0.875	0.232876712	0.060606061	0.227272727	0.385714286	0.171428571	0.087912088	0.875	0.142857143	0.228070175	0.057692308	0.060606061	0.055555556	0.857142857	0.053763441	0.084210526	0.059701493	0.119402985	0.142857143	0.875	0.0625	0.089041096	0.086021505	0.227272727	0.050632911	0.089552239	0.642857143	0.793650794	0.106382979	0.981481481	0.157894737	0.3875	0.141414141	0.227272727	0.084745763	0.038961039	0.227272727	0.595238095	0.535211268	0.202898551	0.235294118	0.115384615	0.301587302	0.857142857	0.323943662	0.068181818	0.235294118	0.092105263	0	0.507042254	0.507042254	0.212121212	0.208955224	0.09	0.142857143	0.392857143	0.056338028	0.109589041	0.183908046	0.228070175	0.096774194	0.857142857	0.050847458	0.205128205	0.212121212	0.116883117	0.202531646	0.194805195	0.142857143	0.075630252	0.507042254	0.205882353	0.228070175	0.266666667	0.096774194	0.057692308	0.227272727	0.154761905	0.588235294	0.184615385	0.227272727	0.081395349	0.055555556	0.067567568	0.684931507	0.063291139	0.086956522	0.217391304	0.0703125	0.117647059	0.123076923	0.075	0.192307692	0.816666667	0.106796117	0.228070175	0.067226891	0.103448276	0.073529412	0.857142857	0.278481013	0.142857143	0.075757576	0.078125	0.068965517
C[NH2+][C@H]1C[C@H]2O[C@]([C@@H]1OC)(C)n1c3ccccc3c3c1c1n2c2ccccc2c1c1c3CNC1=O	0.052083333	0.103448276	0.0625	0.058823529	0.052083333	0.062015504	0.052083333	0.083333333	0.039473684	0.051948052	0.119047619	0.034090909	0.082474227	0.020618557	0.086956522	0.0625	0.066037736	0.022988506	0.075	0.066037736	0.055045872	0.051948052	0.046511628	0.065420561	0.106796117	0.08411215	0.046511628	0.055045872	0.024096386	0.070707071	0.078431373	0.046511628	0.083333333	0.034883721	0.06185567	0.064935065	0.039473684	0.066037736	0.078947368	0.076271186	0.0625	0.075	0.047619048	0.051282051	0.068627451	0.025641026	0.035294118	0.065420561	0.066037736	0.054945055	0.108910891	0.052631579	0.068627451	0.065420561	0.1	0.105691057	0.072916667	0.086419753	0.0625	0.058823529	0.087719298	0.060869565	0.080291971	0.066037736	0.082568807	0.065420561	0.028571429	0.08411215	0.088888889	0.051948052	0.024390244	0.041666667	0.065420561	0.065789474	0.047619048	0.066037736	0.066037736	0.054945055	0.024691358	0.073170732	0.040816327	0.095652174	0	0.095744681	0.075	0.066037736	0.046511628	0.042253521	0.025	0.065420561	0.046511628	0	0.054794521	0.014285714	0.021276596	0.014285714	0.066037736	0.114942529	0.076923077	0.052083333	0.125	0.0625	0.095652174	0.067567568	0.046511628	0.034090909	0.042016807	0.054794521	0.032967033	0.068627451	0.013157895	0.098214286	0.081632653	0.052083333	0.02020202	0.106796117	0.025974026	0.041666667	0.060869565	0.052083333	0.078651685	0.067567568	0.067307692	0.118811881	0.117647059	0.081632653	0.049382716	0.046511628	0.081395349	0.025974026	0.051948052	0.037037037	0.066037736	0.122807018	0.054054054	0.025974026	0.116883117	0.051948052	0.053763441	0.068181818	0.014285714	0.068493151	0.103092784	0.024691358	0.0625	0.066037736	0.087378641	0.03	0.052083333	0.066037736	0.024590164	0.052083333	0.058139535	0.046511628	0.102040816	0.063829787	0.08411215	0.04950495	0.098214286	0.099099099	0.152941176	0.039473684	0.041666667	0.025641026	0.043478261	0.066037736	0.065420561	0.012987013	0.019230769	0.025974026	0.063291139	0.065420561	0.068965517	0.090163934	0.024691358	0.097345133	0.05982906	0.01980198	0.066037736	0.082474227	0.071428571	0.041666667	0.052083333	0.111111111	0.068627451	0.08411215	0.054545455	0.065420561	0.039473684	0.012048193	0.076086957	0.082474227	0.052083333	0.051948052	0.074468085	0.034482759	0.106796117	0.074766355	1	0.050505051	0.06185567	0.104166667	0.046511628	0.146067416	0.05	0.076190476	0.072727273	0.074074074	0.088235294	0.024691358	0.025	0.053333333	0.023809524	0.08	0.085714286	0.094339623	0.033333333	0.052083333	0.147368421	0.05	0.066037736	0.060240964	0.097014925	0.039473684	0.039473684	0.08411215	0.066037736	0.013157895	0.025641026	0.08411215	0.012658228	0.066037736	0.067961165	0.067961165	0.066037736	0.08411215	0.065420561	0.077777778	0.08411215	0.043478261	0.053333333	0.04494382	0.041237113	0.052083333	0.046511628	0.032258065	0.066037736	0.051948052	0.083333333	0.074766355	0.0625	0.025641026	0.039473684	0.066037736	0.096385542	0.024691358	0.075949367	0.063157895	0.014285714	0.099099099	0.095890411	0.041666667	0.051948052	0.054794521	0.052083333	0.026315789	0.051948052	0.0625	0.09	0.073770492	0.051020408	0.048	0.051948052	0.039473684	0.08411215	0.0625	0.043859649	0.042253521	0.06122449	0.114583333	0.0625	0.075	0.046511628	0.023255814	0.060869565	0.105263158	0.091954023	0.034883721	0.041666667	0.046511628	0.079646018	0.057692308	0.035087719	0.060869565	0.05511811	0.083333333	0.032	0.0125	0.065420561	0.027027027	0.058139535	0.069444444	0.08411215	0.069306931	0.147727273	0.047619048	0.049295775	0.093023256	0.075630252	0.066037736	0	0.012987013	0.067307692	0.066037736	0.041666667	0.098214286	0.036585366	0.048780488	0.081632653	0.086956522	0.065420561	0.068627451	0.036144578	0.065420561	0.037974684	0.082474227	0.012658228	0.063063063	0.08411215	0.039473684	0	0.113636364	0.066037736	0.066037736	0.066037736	0.052083333	0.083333333	0.06185567	0.052083333	0.076271186	0.046511628	0.08411215	0.0625	0	0.051546392	0.034090909	0.065420561	0.082568807	0.102803738	0.012658228	0.073394495	0.075	0.051948052	0.013333333	0.056179775	0.039473684	0.066037736	0.083333333	0.057471264	0.078431373	0.051948052	0.045977011	0.025	0.065420561	0.112359551	0.067567568	0.046511628	0.081632653	0.034090909	0.113402062	0.065420561	0.051948052	0.039473684	0.034782609	0.012820513	0.0625	0.066037736	0.028846154	0.056603774	0.025641026	0.024390244	0.09009009	0.065420561	0.068181818	0.083870968	0.078431373	0.046511628	0.082352941	0.051282051	0.052083333	0.060869565	0.066037736	0.074074074	0.054347826	0.090909091	0.119266055	0.046511628	0.013888889	0.034883721	0.046511628	0.067164179	0.082568807	0.033707865	0.106796117	0.066666667	0.045977011	0.066037736	0.072916667	0.03	0.106796117	0.069767442	0	0.08411215	0.08411215	0.034883721	0.034482759	0.102803738	0.09375	0.06097561	0.063291139	0.071428571	0.076923077	0.039473684	0.054794521	0.066037736	0.014285714	0.06185567	0.034883721	0.091954023	0.06122449	0.052083333	0.051948052	0.053846154	0.08411215	0.034090909	0.039473684	0.098214286	0.054794521	0.025862069	0.046511628	0.04950495	0.083333333	0.036144578	0.046511628	0.096774194	0.051282051	0.023255814	0.064516129	0.068965517	0.150684932	0.04494382	0.089552239	0.024096386	0.025	0.117647059	0.073684211	0.072727273	0.051282051	0.039473684	0.070866142	0.166666667	0.064935065	0.066037736	0.134020619	0.051948052	0.038961039	0.026315789	0.03030303
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NC(=O)C)O	0.208955224	0.101449275	0.151162791	0.076923077	0.208955224	0.073394495	0.208955224	0.075757576	0.372093023	0.22	0.072463768	0.510638298	0.197183099	0.144927536	0.081081081	0.064220183	0.148148148	0.112903226	0.1	0.148148148	0.144578313	0.22	0.590909091	0.146341463	0.08045977	0.129411765	0.590909091	0.144578313	0.181818182	0.162162162	0.058823529	0.111111111	0.127906977	0.533333333	0.804347826	0.068965517	0.372093023	0.148148148	0.127272727	0.371794872	0.137254902	0.434210526	0.114754098	0.107142857	0.171052632	0.132075472	0.545454545	0.146341463	0.148148148	0.070422535	0.095238095	0.428571429	0.171052632	0.146341463	0.046511628	0.16	0.276923077	0.0625	0.137254902	0.113924051	0.142857143	0.228915663	0.075630252	0.148148148	0.126436782	0.146341463	0.06122449	0.129411765	0.21875	0.22	0.081632653	0.078431373	0.146341463	0.070175439	0.446808511	0.148148148	0.148148148	0.070422535	0.105263158	0.079365079	0.123287671	0.081632653	0	0.456140351	0.245283019	0.148148148	0.590909091	0.084745763	0.087719298	0.146341463	0.627906977	0	0.117647059	0.108695652	0.117647059	0.085106383	0.148148148	0.069444444	0.147058824	0.208955224	0.1	0.1	0.081632653	0.053571429	0.590909091	0.510638298	0.094736842	0.017857143	0.121212121	0.171052632	0.075471698	0.072916667	0.194444444	0.208955224	0.109589041	0.08045977	0.113207547	0.1	0.228915663	0.208955224	0.085714286	0.053571429	0.151898734	0.107142857	0.068181818	0.194444444	0.101694915	0.627906977	0.106060606	0.113207547	0.22	0.084745763	0.148148148	0.113402062	0.208333333	0.113207547	0.047619048	0.22	0.733333333	0.072463768	0.085106383	0.079365079	0.12987013	0.125	0.151162791	0.148148148	0.15	0.406779661	0.208955224	0.148148148	0.082474227	0.928571429	0.392156863	0.590909091	0.142857143	0.70212766	0.129411765	0.68627451	0.072916667	0.096774194	0.04	0.372093023	0.1	0.111111111	0.055555556	0.148148148	0.146341463	0.074074074	0.116883117	0.113207547	0.066666667	0.146341463	0.073529412	0.395061728	0.125	0.083333333	0.094736842	0.121621622	0.148148148	0.08974359	0.147540984	0.1	0.208955224	0.076923077	0.05952381	0.129411765	0.066666667	0.146341463	0.372093023	0.103448276	0.097222222	0.049382716	0.208955224	0.22	0.08	0.52173913	0.08045977	0.1875	0.050505051	1	0.064102564	0.102564103	0.590909091	0.051282051	0.133333333	0.107142857	0.088888889	0.090909091	0.096385542	0.125	0.107142857	0.072727273	0.1	0.1	0.056603774	0.246753247	0.489795918	0.928571429	0.1125	0.049180328	0.148148148	0.307692308	0.123893805	0.372093023	0.372093023	0.170731707	0.148148148	0.096153846	0.111111111	0.5	0.090909091	0.148148148	0.168831169	0.168831169	0.148148148	0.129411765	0.146341463	0.132352941	0.129411765	0.098901099	0.017241379	0.553191489	0.372881356	0.208955224	0.627906977	0.102040816	0.148148148	0.22	0.127906977	0.1875	0.744680851	0.090909091	0.372093023	0.148148148	0.092307692	0.086206897	0.06557377	0.125	0.108695652	0.073684211	0.052631579	0.1	0.22	0.117647059	0.208955224	0.054545455	0.22	0.137254902	0.072289157	0.132653061	0.092105263	0.099009901	0.22	0.372093023	0.129411765	0.137254902	0.207317073	0.058823529	0.75	0.144736842	0.744680851	0.157894737	0.590909091	0.133333333	0.228915663	0.123893805	0.041666667	0.533333333	0.1	0.590909091	0.133333333	0.451612903	0.088888889	0.228915663	0.14	0.127906977	0.101010101	0.089285714	0.068181818	0.056603774	0.392156863	0.117647059	0.129411765	0.113924051	0.191176471	0.114754098	0.075	0.072463768	0.090909091	0.148148148	0	0.074074074	0.151898734	0.148148148	0.1	0.072916667	0.101694915	0.081967213	0.194444444	0.081081081	0.146341463	0.171052632	0.157894737	0.146341463	0.087719298	0.197183099	0.090909091	0.152941176	0.129411765	0.372093023	0	0.026315789	0.148148148	0.148148148	0.148148148	0.208955224	0.197530864	0.360655738	0.208955224	0.215909091	0.590909091	0.129411765	0.094339623	0	0.906976744	0.510638298	0.146341463	0.126436782	0.031578947	0.090909091	0.08988764	0.09	0.22	0.098039216	0.057142857	0.372093023	0.148148148	0.127906977	0.074626866	0.058394161	0.22	0.075757576	0.127272727	0.146341463	0.234375	0.053571429	0.590909091	0.194444444	0.448979592	0.035294118	0.146341463	0.22	0.372093023	0.1	0.092592593	0.048387097	0.148148148	0.101265823	0.045454545	0.111111111	0.122807018	0.122222222	0.146341463	0.057142857	0.088235294	0.071428571	0.590909091	0.058823529	0.107142857	0.208955224	0.228915663	0.107142857	0.2	0.452830189	0.25	0.133333333	0.590909091	0.039215686	0.112903226	0.590909091	0.28125	0.126436782	0.565217391	0.08045977	0.134328358	0.290909091	0.148148148	0.152777778	0.106666667	0.08045977	0.043478261	0	0.129411765	0.129411765	0.533333333	0.52173913	0.053763441	0.268656716	0.288461538	0.049180328	0.076923077	0.614035088	0.372093023	0.117647059	0.148148148	0.085106383	0.804347826	0.533333333	0.056338028	0.75	0.928571429	0.22	0.073394495	0.129411765	0.510638298	0.372093023	0.131868132	0.117647059	0.087912088	0.590909091	0.68627451	0.127906977	0.5	0.590909091	0.064935065	0.084210526	0.096774194	0.317647059	0.073529412	0.103448276	0.553191489	0.086206897	0.101694915	0.127272727	0.056338028	0.301587302	0.166666667	0.107526882	0.372093023	0.094339623	0.08974359	0.087719298	0.148148148	0.084337349	0.22	0.111111111	0.094339623	0.108108108
OC[C@H]([C@H]([C@H](CN1C(=C(C)C=C2C1=CCC=CC2)C)O)O)O	0.081081081	0.056338028	0.053763441	0.095238095	0.081081081	0.074074074	0.081081081	0.060606061	0.054545455	0.071428571	0.073529412	0.060606061	0.090909091	0.054054054	0.161764706	0.064814815	0.057471264	0.0625	0.083333333	0.057471264	0.068181818	0.071428571	0.061538462	0.056818182	0.068965517	0.06741573	0.061538462	0.068181818	0.163636364	0.0625	0.085365854	0.061538462	0.066666667	0.0625	0.064935065	0.089285714	0.054545455	0.057471264	0.070175439	0.127659574	0.055045872	0.14893617	0.080645161	0.070175439	0.060240964	0.072727273	0.063492063	0.056818182	0.057471264	0.071428571	0.096385542	0.067567568	0.060240964	0.056818182	0.085365854	0.105769231	0.188405797	0.063492063	0.055045872	0.074074074	0.06185567	0.074468085	0.067226891	0.057471264	0.065934066	0.056818182	0.02	0.06741573	0.054794521	0.071428571	0.060606061	0.038461538	0.056818182	0.071428571	0.063492063	0.057471264	0.057471264	0.071428571	0.087719298	0.046875	0.157142857	0.060606061	0	0.093333333	0.048387097	0.057471264	0.061538462	0.076271186	0.051724138	0.056818182	0.061538462	0	0.037037037	0.063829787	0.056338028	0.041666667	0.057471264	0.070422535	0.054794521	0.081081081	0.101265823	0.113636364	0.060606061	0.054545455	0.061538462	0.060606061	0.107526882	0.056603774	0.057971014	0.060240964	0.018181818	0.0625	0.08974359	0.081081081	0.052631579	0.068965517	0.035714286	0.018867925	0.074468085	0.081081081	0.071428571	0.054545455	0.058823529	0.108433735	0.081395349	0.08974359	0.049180328	0.061538462	0.090909091	0.035714286	0.071428571	0.05	0.057471264	0.049019608	0.055555556	0.035714286	0.048387097	0.071428571	0.069444444	0.057971014	0.041666667	0.062992126	0.088607595	0.068965517	0.053763441	0.057471264	0.070588235	0.093333333	0.081081081	0.057471264	0.06122449	0.066666667	0.076923077	0.061538462	0.074074074	0.067567568	0.06741573	0.0625	0.0625	0.086021505	0.069444444	0.054545455	0.018867925	0.092592593	0.056338028	0.057471264	0.056818182	0.036363636	0.148648649	0.035714286	0.086206897	0.056818182	0.074626866	0.087378641	0.068965517	0.06185567	0.084210526	0.154929577	0.057471264	0.076923077	0.095238095	0.018867925	0.081081081	0.131147541	0.047619048	0.06741573	0.079545455	0.056818182	0.054545455	0.05	0.068493151	0.105263158	0.081081081	0.071428571	0.052631579	0.061538462	0.068965517	0.056179775	0.06185567	0.064102564	1	0.075949367	0.061538462	0.065789474	0.063291139	0.095238095	0.077777778	0.06741573	0.058823529	0.068965517	0.070175439	0.054545455	0.031746032	0.0875	0.057692308	0.130952381	0.058823529	0.066666667	0.1	0.086206897	0.057471264	0.030769231	0.095652174	0.054545455	0.054545455	0.055555556	0.057471264	0.037037037	0.092592593	0.079545455	0.053571429	0.057471264	0.05952381	0.05952381	0.057471264	0.06741573	0.056818182	0.070422535	0.06741573	0.112359551	0.054545455	0.058823529	0.066666667	0.081081081	0.061538462	0.059405941	0.057471264	0.071428571	0.066666667	0.056179775	0.065789474	0.053571429	0.054545455	0.057471264	0.076923077	0.033333333	0.084745763	0.052631579	0.063829787	0.063157895	0.053571429	0.018867925	0.071428571	0.037037037	0.081081081	0.055555556	0.071428571	0.055045872	0.073170732	0.047619048	0.037974684	0.057692308	0.071428571	0.054545455	0.06741573	0.055045872	0.152941176	0.039215686	0.064102564	0.102564103	0.065789474	0.048387097	0.061538462	0.080645161	0.074468085	0.105263158	0.088235294	0.0625	0.018867925	0.061538462	0.063157895	0.072289157	0.065934066	0.074468085	0.056074766	0.090909091	0.08	0.224489796	0.068965517	0.018518519	0.076923077	0.037037037	0.06741573	0.101265823	0.126760563	0.098360656	0.049180328	0.042857143	0.091836735	0.057471264	0	0.036363636	0.058823529	0.057471264	0.018867925	0.0625	0.066666667	0.048387097	0.08974359	0.082191781	0.056818182	0.060240964	0.101694915	0.056818182	0.070175439	0.090909091	0.053571429	0.054347826	0.06741573	0.054545455	0	0.069444444	0.057471264	0.057471264	0.057471264	0.081081081	0.066666667	0.093333333	0.081081081	0.081632653	0.061538462	0.06741573	0.074766355	0	0.065789474	0.060606061	0.056818182	0.065934066	0.054347826	0.053571429	0.090909091	0.08	0.071428571	0.057692308	0.073529412	0.054545455	0.057471264	0.066666667	0.075757576	0.074626866	0.071428571	0.060606061	0.109090909	0.056818182	0.130434783	0.054545455	0.061538462	0.08974359	0.060606061	0.06097561	0.056818182	0.071428571	0.054545455	0.065217391	0.035714286	0.049180328	0.057471264	0.048780488	0.070588235	0.092592593	0.05	0.098901099	0.056818182	0.042857143	0.080882353	0.05952381	0.061538462	0.059701493	0.033898305	0.081081081	0.074468085	0.057471264	0.055555556	0.070422535	0.087912088	0.074468085	0.061538462	0.019607843	0.0625	0.061538462	0.070175439	0.065934066	0.059701493	0.068965517	0.056338028	0.044776119	0.057471264	0.051282051	0.051282051	0.068965517	0.059701493	0	0.06741573	0.06741573	0.0625	0.061538462	0.065934066	0.090909091	0.03125	0.05	0.078125	0.070588235	0.054545455	0.037037037	0.057471264	0.041666667	0.064935065	0.0625	0.057142857	0.064102564	0.066666667	0.071428571	0.08411215	0.06741573	0.060606061	0.054545455	0.0625	0.037037037	0.053763441	0.061538462	0.0625	0.066666667	0.06557377	0.061538462	0.08	0.085106383	0.063492063	0.077669903	0.090909091	0.086206897	0.058823529	0.086956522	0.185185185	0.109090909	0.072463768	0.08	0.065934066	0.073684211	0.054545455	0.095238095	0.090909091	0.051724138	0.057471264	0.085365854	0.071428571	0.072727273	0.055555556	0.051948052
O=C(O[C@H]1C[NH2+]C[C@@H]([C@@H]1O)O)CC1=c2ccccc2=NC1	0.121621622	0.098591549	0.134831461	0.125	0.121621622	0.226804124	0.121621622	0.140625	0.089285714	0.125	0.151515152	0.089552239	0.16	0.08	0.078947368	0.082568807	0.144578313	0.059701493	0.114754098	0.144578313	0.127906977	0.125	0.090909091	0.142857143	0.11627907	0.166666667	0.090909091	0.127906977	0.063492063	0.113924051	0.12195122	0.142857143	0.137931034	0.092307692	0.103896104	0.103448276	0.089285714	0.144578313	0.142857143	0.101010101	0.134615385	0.099009901	0.09375	0.066666667	0.1375	0.068965517	0.09375	0.142857143	0.144578313	0.114285714	0.119047619	0.108108108	0.1375	0.142857143	0.12195122	0.134615385	0.103896104	0.129032258	0.134615385	0.084337349	0.127659574	0.142857143	0.092436975	0.144578313	0.162790698	0.142857143	0.058823529	0.166666667	0.15942029	0.125	0.038461538	0.14	0.142857143	0.145454545	0.111111111	0.144578313	0.144578313	0.130434783	0.06557377	0.147540984	0.090909091	0.125	0	0.148648649	0.133333333	0.144578313	0.090909091	0.056910569	0.066666667	0.142857143	0.107692308	0	0.113207547	0.081632653	0.054054054	0.081632653	0.144578313	0.067567568	0.111111111	0.121621622	0.139240506	0.10989011	0.125	0.12962963	0.090909091	0.089552239	0.092783505	0.072727273	0.055555556	0.1375	0.053571429	0.129032258	0.128205128	0.121621622	0.064102564	0.11627907	0.089285714	0.096153846	0.142857143	0.121621622	0.147058824	0.12962963	0.148148148	0.158536585	0.090909091	0.142857143	0.098360656	0.107692308	0.153846154	0.089285714	0.125	0.064516129	0.144578313	0.12244898	0.090909091	0.089285714	0.133333333	0.125	0.111111111	0.101449275	0.081632653	0.069767442	0.126582278	0.083333333	0.134831461	0.144578313	0.160493827	0.075949367	0.121621622	0.144578313	0.038834951	0.106666667	0.123076923	0.090909091	0.139240506	0.108108108	0.166666667	0.1	0.129032258	0.11827957	0.142857143	0.089285714	0.096153846	0.068965517	0.181818182	0.144578313	0.142857143	0.090909091	0.047619048	0.089285714	0.1	0.142857143	0.136363636	0.12745098	0.083333333	0.104166667	0.081632653	0.0625	0.144578313	0.115384615	0.142857143	0.096153846	0.121621622	0.142857143	0.109756098	0.166666667	0.088888889	0.142857143	0.089285714	0.1	0.125	0.101265823	0.121621622	0.125	0.077922078	0.090909091	0.11627907	0.141176471	0.104166667	0.102564103	0.075949367	1	0.090909091	0.135135135	0.115384615	0.104651163	0.098901099	0.101123596	0.120481928	0.083333333	0.084745763	0.089285714	0.079365079	0.097560976	0.16	0.113636364	0.086956522	0.106666667	0.151898734	0.081967213	0.144578313	0.111111111	0.131578947	0.089285714	0.089285714	0.166666667	0.144578313	0.072727273	0.068965517	0.126436782	0.068965517	0.144578313	0.135802469	0.12195122	0.144578313	0.166666667	0.142857143	0.128571429	0.166666667	0.108695652	0.089285714	0.086956522	0.136986301	0.121621622	0.107692308	0.057692308	0.144578313	0.125	0.151162791	0.141176471	0.105263158	0.068965517	0.089285714	0.144578313	0.177419355	0.083333333	0.13559322	0.077922078	0.081632653	0.11827957	0.148148148	0.096153846	0.125	0.113207547	0.121621622	0.052631579	0.125	0.134615385	0.109756098	0.141414141	0.148648649	0.086538462	0.125	0.089285714	0.166666667	0.134615385	0.10989011	0.037037037	0.102564103	0.435483871	0.105263158	0.133333333	0.090909091	0.060606061	0.142857143	0.14159292	0.115942029	0.092307692	0.096153846	0.090909091	0.130434783	0.108433735	0.052631579	0.142857143	0.126213592	0.112359551	0.057142857	0.06779661	0.066666667	0.054545455	0.123076923	0.113207547	0.166666667	0.111111111	0.152777778	0.09375	0.091666667	0.085714286	0.089108911	0.144578313	0	0.090909091	0.148148148	0.144578313	0.096153846	0.129032258	0.063492063	0.096774194	0.128205128	0.123287671	0.142857143	0.1375	0.0625	0.142857143	0.066666667	0.16	0.068965517	0.136363636	0.166666667	0.089285714	0	0.111111111	0.144578313	0.144578313	0.144578313	0.121621622	0.151162791	0.118421053	0.121621622	0.135416667	0.090909091	0.166666667	0.082568807	0	0.105263158	0.089552239	0.142857143	0.162790698	0.075268817	0.068965517	0.1	0.088235294	0.125	0.074074074	0.085714286	0.089285714	0.144578313	0.151162791	0.121212121	0.113636364	0.125	0.089552239	0.066666667	0.142857143	0.109589041	0.12962963	0.090909091	0.128205128	0.089552239	0.097560976	0.142857143	0.125	0.089285714	0.052083333	0.070175439	0.116666667	0.144578313	0.047058824	0.105882353	0.068965517	0.081967213	0.131868132	0.142857143	0.117647059	0.086956522	0.108433735	0.090909091	0.088235294	0.103448276	0.121621622	0.142857143	0.130952381	0.139534884	0.112676056	0.120879121	0.155555556	0.090909091	0.037735849	0.059701493	0.090909091	0.116071429	0.162790698	0.088235294	0.142857143	0.147058824	0.106060606	0.144578313	0.118421053	0.0625	0.142857143	0.088235294	0	0.166666667	0.166666667	0.092307692	0.090909091	0.098901099	0.0875	0.112903226	0.1	0.142857143	0.119047619	0.089285714	0.113207547	0.144578313	0.081632653	0.103896104	0.092307692	0.149253731	0.102564103	0.106666667	0.125	0.101851852	0.166666667	0.089552239	0.089285714	0.141304348	0.113207547	0.052083333	0.090909091	0.1	0.151162791	0.096774194	0.090909091	0.12	0.071428571	0.060606061	0.14	0.086956522	0.081967213	0.086956522	0.094017094	0.063492063	0.066666667	0.149253731	0.105263158	0.136363636	0.082474227	0.089285714	0.102803738	0.16	0.103448276	0.144578313	0.12195122	0.125	0.068965517	0.071428571	0.063291139
OC[C@H]1O[C@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O=C1C[C@H]2[C@@H](N1)N=C(NC2=O)c1ccc(cc1)Oc1ccccc1	0.053333333	0.15625	0.065934066	0.096774194	0.053333333	0.08490566	0.053333333	0.112903226	0.017857143	0.035087719	0.125	0.029850746	0.092105263	0.026666667	0.114285714	0.065420561	0.070588235	0.030769231	0.084745763	0.070588235	0.068965517	0.035087719	0.03030303	0.069767442	0.108433735	0.093023256	0.03030303	0.068965517	0.016129032	0.063291139	0.128205128	0.0625	0.091954023	0.030769231	0.038461538	0.090909091	0.017857143	0.070588235	0.090909091	0.060606061	0.075471698	0.059405941	0.064516129	0.034482759	0.074074074	0.035714286	0.03125	0.069767442	0.070588235	0.088235294	0.097560976	0.04	0.074074074	0.069767442	0.128205128	0.096153846	0.051948052	0.137931034	0.075471698	0.061728395	0.108695652	0.063829787	0.095652174	0.070588235	0.090909091	0.069767442	0.041666667	0.093023256	0.055555556	0.035087719	0.019607843	0.06	0.069767442	0.092592593	0.03125	0.070588235	0.070588235	0.088235294	0.033898305	0.118644068	0.038961039	0.094736842	0	0.109589041	0.049180328	0.070588235	0.03030303	0.05	0.034482759	0.069767442	0.03030303	0	0.037735849	0.042553191	0.027777778	0.042553191	0.070588235	0.086956522	0.117647059	0.053333333	0.131578947	0.077777778	0.094736842	0.117647059	0.03030303	0.029850746	0.0625	0.057692308	0.028571429	0.074074074	0.037735849	0.097826087	0.090909091	0.053333333	0.025974026	0.108433735	0.055555556	0.06	0.063829787	0.053333333	0.121212121	0.117647059	0.072289157	0.12345679	0.082352941	0.090909091	0.06779661	0.03030303	0.126984127	0.055555556	0.035087719	0.033333333	0.070588235	0.092783505	0.018181818	0.055555556	0.103448276	0.035087719	0.055555556	0.142857143	0.042553191	0.080645161	0.103896104	0.051724138	0.065934066	0.070588235	0.097560976	0.038461538	0.053333333	0.070588235	0.01980198	0.039473684	0.045454545	0.03030303	0.102564103	0.04	0.093023256	0.037037037	0.097826087	0.111111111	0.245901639	0.017857143	0.06	0.035714286	0.072463768	0.070588235	0.069767442	0.037037037	0.024390244	0.055555556	0.107142857	0.069767442	0.109375	0.077669903	0.051724138	0.096774194	0.051546392	0.038461538	0.070588235	0.092105263	0.079365079	0.06	0.053333333	0.133333333	0.101265823	0.093023256	0.068181818	0.069767442	0.017857143	0.016393443	0.084507042	0.106666667	0.053333333	0.035087719	0.067567568	0.03030303	0.108433735	0.068965517	0.146067416	0.051282051	0.065789474	0.135135135	0.03030303	1	0.050632911	0.083333333	0.078651685	0.08045977	0.085365854	0.051724138	0.034482759	0.075471698	0.032258065	0.061728395	0.173913043	0.068181818	0.028985507	0.039473684	0.12987013	0.087719298	0.070588235	0.047619048	0.086956522	0.017857143	0.017857143	0.105882353	0.070588235	0.037735849	0.035714286	0.093023256	0.035714286	0.070588235	0.073170732	0.086419753	0.070588235	0.093023256	0.069767442	0.136363636	0.093023256	0.065217391	0.075471698	0.028985507	0.039473684	0.053333333	0.03030303	0.029126214	0.070588235	0.035087719	0.091954023	0.068965517	0.038961039	0.035714286	0.017857143	0.070588235	0.131147541	0.051724138	0.125	0.067567568	0.042553191	0.098901099	0.137254902	0.06	0.035087719	0.037735849	0.053333333	0.037037037	0.035087719	0.075471698	0.0875	0.079207921	0.08	0.079207921	0.035087719	0.017857143	0.093023256	0.075471698	0.031914894	0.019607843	0.037974684	0.133333333	0.038961039	0.066666667	0.03030303	0.03125	0.063829787	0.096491228	0.140625	0.030769231	0.06	0.03030303	0.086956522	0.047619048	0.032258065	0.063829787	0.066666667	0.091954023	0.028846154	0.035087719	0.057471264	0.038461538	0.045454545	0.037735849	0.093023256	0.088607595	0.128571429	0.064516129	0.067226891	0.125	0.070707071	0.070588235	0	0.037037037	0.072289157	0.070588235	0.06	0.097826087	0.032786885	0.066666667	0.090909091	0.114285714	0.069767442	0.074074074	0.032258065	0.069767442	0.034482759	0.092105263	0.035714286	0.066666667	0.093023256	0.017857143	0	0.151515152	0.070588235	0.070588235	0.070588235	0.053333333	0.06741573	0.065789474	0.053333333	0.082474227	0.03030303	0.093023256	0.055555556	0	0.038961039	0.029850746	0.069767442	0.090909091	0.103448276	0.035714286	0.091954023	0.103092784	0.035087719	0.038461538	0.058823529	0.017857143	0.070588235	0.091954023	0.076923077	0.091603053	0.035087719	0.061538462	0.034482759	0.069767442	0.084507042	0.117647059	0.03030303	0.090909091	0.029850746	0.146666667	0.069767442	0.035087719	0.017857143	0.031914894	0.036363636	0.086206897	0.070588235	0.024096386	0.084337349	0.035714286	0.050847458	0.112359551	0.069767442	0.125	0.073529412	0.1	0.03030303	0.129032258	0.034482759	0.053333333	0.063829787	0.12345679	0.068181818	0.041666667	0.088888889	0.098901099	0.03030303	0.02	0.063492063	0.03030303	0.061403509	0.090909091	0.029411765	0.108433735	0.057142857	0.045454545	0.070588235	0.109589041	0.038461538	0.108433735	0.076923077	0	0.093023256	0.093023256	0.030769231	0.03030303	0.129411765	0.064102564	0.048387097	0.087719298	0.096774194	0.046511628	0.017857143	0.037735849	0.070588235	0.042553191	0.038461538	0.030769231	0.123076923	0.037974684	0.039473684	0.035087719	0.064814815	0.093023256	0.029850746	0.017857143	0.122222222	0.037735849	0.021052632	0.03030303	0.037037037	0.091954023	0.032258065	0.03030303	0.081081081	0.052083333	0.03125	0.057692308	0.075757576	0.127272727	0.028985507	0.097345133	0.032786885	0.034482759	0.158730159	0.081081081	0.066666667	0.074468085	0.017857143	0.075471698	0.121621622	0.090909091	0.070588235	0.113924051	0.035087719	0.035714286	0.037037037	0.038961039
C(CN)C[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	0.744680851	0.054794521	0.538461538	0.059701493	0.744680851	0.053571429	0.744680851	0.074626866	0.176470588	0.148148148	0.086956522	0.161290323	0.365079365	0.052631579	0.038461538	0.044642857	0.593220339	0.044776119	0.098360656	0.593220339	0.573770492	0.148148148	0.163934426	0.583333333	0.266666667	0.310810811	0.163934426	0.573770492	0.03125	0.12987013	0.058139535	0.075757576	0.342465753	0.166666667	0.135135135	0.06779661	0.176470588	0.593220339	0.125	0.090909091	0.426829268	0.089108911	0.045454545	0.05	0.636363636	0.070175439	0.169491525	0.583333333	0.593220339	0.069444444	0.056818182	0.14084507	0.636363636	0.583333333	0.070588235	0.244680851	0.076923077	0.045454545	0.426829268	0.072289157	0.52173913	0.514705882	0.057377049	0.593220339	0.32	0.583333333	0.019230769	0.310810811	0.112676056	0.148148148	0.07	0.076923077	0.583333333	0.068965517	0.15	0.593220339	0.593220339	0.054794521	0.032258065	0.045454545	0.092105263	0.38961039	0	0.150684932	0.080645161	0.593220339	0.163934426	0.066115702	0.086206897	0.583333333	0.14516129	0	0.094339623	0.04	0.040540541	0.04	0.593220339	0.054054054	0.097222222	0.744680851	0.072289157	0.063829787	0.38961039	0.052631579	0.163934426	0.161290323	0.060606061	0.054545455	0.041666667	0.636363636	0.035714286	0.238095238	0.403225806	0.744680851	0.051282051	0.266666667	0.034482759	0.037037037	0.514705882	0.744680851	0.084507042	0.052631579	0.614035088	0.189873418	0.043956044	0.45	0.047619048	0.14516129	0.072463768	0.034482759	0.148148148	0.031746032	0.593220339	0.09	0.113207547	0.034482759	0.063492063	0.148148148	0.112676056	0.086956522	0.04	0.062015504	0.073170732	0.049180328	0.538461538	0.593220339	0.328571429	0.135135135	0.744680851	0.593220339	0.070707071	0.138888889	0.161290323	0.163934426	0.236111111	0.125	0.310810811	0.12987013	0.238095238	0.072916667	0.053333333	0.176470588	0.037037037	0.051724138	0.115942029	0.593220339	0.583333333	0.035087719	0.035714286	0.034482759	0.031746032	0.583333333	0.057142857	0.1875	0.049180328	0.4	0.05	0.05	0.593220339	0.061728395	0.183333333	0.037037037	0.744680851	0.075757576	0.071428571	0.310810811	0.08988764	0.583333333	0.176470588	0.031746032	0.066666667	0.102564103	0.744680851	0.148148148	0.093333333	0.163934426	0.266666667	0.573770492	0.05	0.133333333	0.063291139	0.115384615	0.163934426	0.050632911	1	0.056179775	0.076086957	0.065934066	0.483870968	0.049180328	0.06779661	0.052631579	0.030769231	0.186666667	0.055555556	0.077777778	0.15625	0.138888889	0.139240506	0.06557377	0.593220339	0.15	0.28	0.176470588	0.176470588	0.564516129	0.593220339	0.035714286	0.051724138	0.141176471	0.051724138	0.593220339	0.625	0.516666667	0.593220339	0.310810811	0.583333333	0.054054054	0.310810811	0.074468085	0.052631579	0.15625	0.138888889	0.744680851	0.14516129	0.048076923	0.593220339	0.148148148	0.38028169	0.573770492	0.136986301	0.070175439	0.176470588	0.593220339	0.074626866	0.032258065	0.081967213	0.064935065	0.04	0.271604938	0.051724138	0.037037037	0.148148148	0.094339623	0.744680851	0.017241379	0.148148148	0.426829268	0.058823529	0.417721519	0.12	0.056603774	0.148148148	0.176470588	0.310810811	0.426829268	0.111111111	0.018518519	0.133333333	0.113924051	0.136986301	0.098360656	0.163934426	0.045454545	0.514705882	0.28	0.055555556	0.166666667	0.037037037	0.163934426	0.320512821	0.151898734	0.064516129	0.514705882	0.402439024	0.053763441	0.047619048	0.033333333	0.079545455	0.017857143	0.161290323	0.094339623	0.310810811	0.05952381	0.171428571	0.045454545	0.04	0.102941176	0.068627451	0.593220339	0	0.035087719	0.614035088	0.593220339	0.037037037	0.238095238	0.03125	0.063492063	0.403225806	0.065789474	0.583333333	0.636363636	0.046875	0.583333333	0.032786885	0.365079365	0.051724138	0.546875	0.310810811	0.176470588	0	0.097222222	0.593220339	0.593220339	0.593220339	0.744680851	0.484848485	0.135135135	0.744680851	0.317073171	0.163934426	0.310810811	0.063636364	0	0.136986301	0.161290323	0.583333333	0.32	0.053191489	0.051724138	0.053763441	0.089108911	0.148148148	0.055555556	0.056338028	0.176470588	0.593220339	0.38028169	0.089552239	0.057971014	0.148148148	0.090909091	0.032786885	0.583333333	0.230769231	0.052631579	0.163934426	0.403225806	0.161290323	0.085365854	0.583333333	0.148148148	0.176470588	0.052631579	0.052631579	0.047619048	0.593220339	0.047619048	0.081395349	0.051724138	0.06557377	0.096774194	0.583333333	0.041666667	0.049295775	0.070588235	0.163934426	0.057971014	0.105263158	0.744680851	0.514705882	0.056179775	0.564516129	0.147058824	0.231707317	0.144444444	0.163934426	0.018867925	0.029411765	0.163934426	0.393258427	0.32	0.158730159	0.233766234	0.054794521	0.161290323	0.593220339	0.12	0.063291139	0.233766234	0.057971014	0	0.310810811	0.310810811	0.166666667	0.163934426	0.087912088	0.131578947	0.152542373	0.048387097	0.075757576	0.120481928	0.176470588	0.094339623	0.593220339	0.04	0.135135135	0.166666667	0.117647059	0.133333333	0.138888889	0.148148148	0.082568807	0.310810811	0.161290323	0.176470588	0.11827957	0.094339623	0.063829787	0.163934426	0.12987013	0.38028169	0.175438596	0.163934426	0.077922078	0.050505051	0.078125	0.448717949	0.057142857	0.083333333	0.15625	0.067226891	0.03125	0.032786885	0.070422535	0.152777778	0.546875	0.050505051	0.176470588	0.063636364	0.102564103	0.06779661	0.593220339	0.12345679	0.148148148	0.070175439	0.072727273	0.064102564
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccccc1)CC(=O)O)CC(C)C)CO)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(=O)O)CO	0.071428571	0.103896104	0.058823529	0.196969697	0.071428571	0.465116279	0.071428571	0.194029851	0.0625	0.060606061	0.185714286	0.052631579	0.093023256	0.222222222	0.072289157	0.388888889	0.0625	0.278688525	0.209677419	0.0625	0.130434783	0.060606061	0.053333333	0.06185567	0.04040404	0.071428571	0.053333333	0.130434783	0.174603175	0.091954023	0.178571429	0.161764706	0.06	0.054054054	0.095238095	0.14516129	0.0625	0.0625	0.044117647	0.094339623	0.059322034	0.092592593	0.222222222	0.224137931	0.065217391	0.210526316	0.054794521	0.06185567	0.0625	0.197183099	0.134831461	0.047058824	0.065217391	0.06185567	0.087912088	0.086956522	0.12195122	0.166666667	0.059322034	0.426470588	0.056074766	0.067307692	0.489130435	0.0625	0.07	0.06185567	0.033898305	0.071428571	0.06097561	0.060606061	0.306818182	0.015873016	0.06185567	0.166666667	0.115942029	0.0625	0.0625	0.148648649	0.125	0.166666667	0.083333333	0.045454545	0	0.135802469	0.071428571	0.0625	0.053333333	0.268518519	0.163934426	0.06185567	0.112676056	0	0.015384615	0.132075472	0.370967742	0.132075472	0.0625	0.048780488	0.0875	0.071428571	0.114942529	0.367088608	0.045454545	0.133333333	0.053333333	0.052631579	0.395061728	0.064516129	0.537037037	0.065217391	0.064516129	0.046728972	0.079545455	0.071428571	0.285714286	0.04040404	0.096774194	0.032258065	0.067307692	0.071428571	0.231884058	0.133333333	0.063829787	0.0625	0.084210526	0.079545455	0.104477612	0.112676056	0.413793103	0.096774194	0.060606061	0.057971014	0.0625	0.093457944	0.030769231	0.096774194	0.136363636	0.060606061	0.101265823	0.0375	0.132075472	0.271929825	0.129411765	0.107692308	0.058823529	0.0625	0.074468085	0.069767442	0.071428571	0.0625	0.225806452	0.097560976	0.052631579	0.053333333	0.08988764	0.098765432	0.071428571	0.091954023	0.046728972	0.37037037	0.0875	0.0625	0.032258065	0.277777778	0.036585366	0.0625	0.06185567	0.116666667	0.301369863	0.096774194	0.089552239	0.06185567	0.154929577	0.109090909	0.107692308	0.036697248	0.686567164	0.15	0.0625	0.093023256	0.082191781	0.032258065	0.071428571	0.253968254	0.113636364	0.071428571	0.166666667	0.06185567	0.0625	0.073529412	0.128205128	0.093023256	0.071428571	0.060606061	0.046511628	0.053333333	0.04040404	0.06122449	0.076190476	0.107142857	0.095238095	0.104651163	0.053333333	0.083333333	0.056179775	1	0.445945946	0.544117647	0.041666667	0.107692308	0.14516129	0.133333333	0.056338028	0.08988764	0.160714286	0.105263158	0.051282051	0.097560976	0.076923077	0.073529412	0.0625	0.054794521	0.054263566	0.0625	0.0625	0.129032258	0.0625	0.1	0.277777778	0.117021277	0.210526316	0.0625	0.064516129	0.076086957	0.0625	0.071428571	0.06185567	0.075	0.071428571	0.379746835	0.079365079	0.051282051	0.046511628	0.071428571	0.112676056	0.481012658	0.0625	0.060606061	0.06	0.06122449	0.096385542	0.15	0.0625	0.0625	0.290322581	0.090909091	0.174603175	0.139240506	0.132075472	0.037383178	0.169491525	0.032258065	0.060606061	0.015384615	0.071428571	0.046875	0.060606061	0.059322034	0.152941176	0.081081081	0.057471264	0.304347826	0.060606061	0.0625	0.071428571	0.059322034	0.102040816	0.05	0.094117647	0.129411765	0.096385542	0.02739726	0.053333333	0.480769231	0.067307692	0.0625	0.12	0.054054054	0.032258065	0.053333333	0.067307692	0.1	0.244186047	0.067307692	0.108108108	0.514285714	0.340909091	0.186440678	0.170454545	0.031746032	0.052631579	0.015384615	0.071428571	0.616666667	0.097560976	0.115942029	0.266055046	0.0375	0.720588235	0.0625	0	0.116666667	0.063829787	0.0625	0.032258065	0.046728972	0.088235294	0.102941176	0.079545455	0.219178082	0.06185567	0.065217391	0.41509434	0.06185567	0.092307692	0.093023256	0.210526316	0.07	0.071428571	0.0625	0	0.12987013	0.0625	0.0625	0.0625	0.071428571	0.070707071	0.095238095	0.071428571	0.064220183	0.053333333	0.071428571	0.488095238	0	0.096385542	0.052631579	0.06185567	0.07	0.049019608	0.210526316	0.65625	0.325842697	0.060606061	0.181818182	0.106666667	0.0625	0.0625	0.06	0.157142857	0.25203252	0.060606061	0.126760563	0.092307692	0.06185567	0.113924051	0.133333333	0.053333333	0.079545455	0.052631579	0.077777778	0.06185567	0.060606061	0.0625	0.317073171	0.096774194	0.121212121	0.0625	0.315068493	0.097826087	0.277777778	0.158730159	0.170212766	0.06185567	0.136986301	0.365217391	0.112359551	0.053333333	0.065789474	0.014285714	0.071428571	0.067307692	0.397260274	0.060606061	0.048780488	0.09	0.132653061	0.053333333	0.033333333	0.181818182	0.053333333	0.081967213	0.07	0.051948052	0.051020408	0.0625	0.052631579	0.0625	0.057471264	0.277777778	0.051020408	0.125	0	0.071428571	0.071428571	0.054054054	0.053333333	0.080808081	0.093023256	0.055555556	0.123076923	0.128571429	0.086021505	0.0625	0.015384615	0.0625	0.132075472	0.095238095	0.054054054	0.183098592	0.094117647	0.097560976	0.060606061	0.235294118	0.071428571	0.052631579	0.0625	0.142857143	0.015384615	0.213483146	0.053333333	0.091954023	0.06	0.056338028	0.053333333	0.1375	0.454545455	0.115942029	0.09009009	0.154929577	0.089552239	0.051282051	0.483516484	0.088235294	0.092307692	0.135135135	0.109756098	0.07	0.287356322	0.0625	0.453488372	0.119047619	0.092307692	0.0625	0.087912088	0.060606061	0.210526316	0.175438596	0.31884058
O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCCNC(=N)N)Cc1ccccc1)C)CCC(=O)N[C@H](C(=O)O)CC(C)C	0.06741573	0.097560976	0.066037736	0.150684932	0.06741573	0.284313725	0.06741573	0.214285714	0.042857143	0.041666667	0.189189189	0.036585366	0.076086957	0.192307692	0.08045977	0.382978723	0.07	0.296875	0.212121212	0.07	0.112244898	0.041666667	0.037037037	0.069306931	0.048543689	0.067961165	0.037037037	0.112244898	0.128571429	0.086956522	0.130434783	0.150684932	0.067307692	0.0375	0.077777778	0.134328358	0.042857143	0.07	0.04109589	0.061403509	0.074380165	0.069565217	0.188405797	0.206349206	0.072916667	0.121212121	0.037974684	0.069306931	0.07	0.2	0.152173913	0.032967033	0.072916667	0.069306931	0.083333333	0.083333333	0.08988764	0.154929577	0.074380165	0.416666667	0.063063063	0.064220183	0.352380952	0.07	0.066666667	0.069306931	0.03125	0.067961165	0.057471264	0.041666667	0.395348837	0.029850746	0.069306931	0.136363636	0.093333333	0.07	0.07	0.153846154	0.054794521	0.154929577	0.043478261	0.052631579	0	0.114942529	0.081081081	0.07	0.037037037	0.245614035	0.1875	0.069306931	0.090909091	0	0.014285714	0.083333333	0.384615385	0.101694915	0.07	0.045977011	0.095238095	0.06741573	0.133333333	0.269662921	0.052631579	0.123076923	0.037037037	0.036585366	0.216494845	0.059701493	0.294117647	0.072916667	0.059701493	0.054054054	0.075268817	0.06741573	0.217948718	0.048543689	0.073529412	0.029850746	0.064220183	0.06741573	0.216216216	0.123076923	0.071428571	0.07	0.090909091	0.075268817	0.097222222	0.090909091	0.45	0.073529412	0.041666667	0.054054054	0.07	0.099099099	0.028571429	0.073529412	0.126760563	0.041666667	0.082352941	0.047619048	0.101694915	0.304347826	0.122222222	0.1	0.066037736	0.07	0.070707071	0.043010753	0.06741573	0.07	0.38372093	0.079545455	0.036585366	0.037037037	0.073684211	0.08045977	0.067961165	0.075268817	0.054054054	0.364705882	0.082352941	0.042857143	0.029850746	0.193548387	0.034482759	0.07	0.069306931	0.090909091	0.265822785	0.073529412	0.083333333	0.069306931	0.175675676	0.085470085	0.1	0.044247788	0.372093023	0.114942529	0.07	0.1	0.063291139	0.029850746	0.06741573	0.183098592	0.144444444	0.067961165	0.182795699	0.069306931	0.042857143	0.054054054	0.120481928	0.087912088	0.06741573	0.041666667	0.055555556	0.037037037	0.048543689	0.068627451	0.072727273	0.088888889	0.077777778	0.098901099	0.037037037	0.078651685	0.076086957	0.445945946	1	0.466666667	0.05	0.1	0.134328358	0.123076923	0.052631579	0.096774194	0.147540984	0.089108911	0.035714286	0.079545455	0.06185567	0.083333333	0.07	0.051282051	0.052238806	0.042857143	0.042857143	0.145833333	0.07	0.092307692	0.193548387	0.1	0.138461538	0.07	0.072164948	0.083333333	0.07	0.067961165	0.069306931	0.070588235	0.067961165	0.295454545	0.089552239	0.035714286	0.032608696	0.06741573	0.090909091	0.418604651	0.07	0.041666667	0.067307692	0.068627451	0.078651685	0.15625	0.042857143	0.07	0.25	0.069444444	0.161764706	0.130952381	0.083333333	0.045045045	0.138461538	0.029850746	0.041666667	0.014285714	0.06741573	0.043478261	0.041666667	0.074380165	0.144444444	0.086956522	0.054347826	0.288659794	0.041666667	0.042857143	0.067961165	0.074380165	0.086538462	0.046153846	0.076923077	0.147727273	0.078651685	0.025641026	0.037037037	0.188405797	0.064220183	0.060150376	0.126582278	0.0375	0.029850746	0.037037037	0.074074074	0.083333333	0.435897436	0.064220183	0.094017094	0.321428571	0.382022472	0.086956522	0.213483146	0.029411765	0.036585366	0.014285714	0.067961165	0.378378378	0.06741573	0.123287671	0.265486726	0.047619048	0.648648649	0.07	0	0.090909091	0.071428571	0.07	0.029850746	0.054054054	0.082191781	0.095890411	0.075268817	0.205128205	0.069306931	0.072916667	0.194029851	0.069306931	0.085714286	0.076086957	0.138461538	0.076923077	0.067961165	0.042857143	0	0.135802469	0.07	0.07	0.07	0.06741573	0.077669903	0.08988764	0.06741573	0.061403509	0.037037037	0.067961165	0.444444444	0	0.078651685	0.036585366	0.069306931	0.066666667	0.056603774	0.138461538	0.441558442	0.23	0.041666667	0.129032258	0.1	0.042857143	0.07	0.067307692	0.178082192	0.23255814	0.041666667	0.118421053	0.055555556	0.069306931	0.094117647	0.123076923	0.037037037	0.075268817	0.036585366	0.096774194	0.069306931	0.041666667	0.042857143	0.448717949	0.089552239	0.112676056	0.07	0.311688312	0.092783505	0.193548387	0.098591549	0.105769231	0.069306931	0.142857143	0.275590551	0.130434783	0.037037037	0.061728395	0.013333333	0.06741573	0.064220183	0.304878049	0.067961165	0.034090909	0.065420561	0.148514851	0.037037037	0.030769231	0.169014085	0.037037037	0.078740157	0.066666667	0.036144578	0.048543689	0.058823529	0.049382716	0.07	0.043010753	0.447761194	0.048543689	0.116883117	0	0.067961165	0.067961165	0.0375	0.037037037	0.098039216	0.087912088	0.051948052	0.114285714	0.12	0.070707071	0.042857143	0.014285714	0.07	0.101694915	0.077777778	0.0375	0.171052632	0.076923077	0.079545455	0.041666667	0.408602151	0.067961165	0.036585366	0.042857143	0.158415842	0.014285714	0.361445783	0.037037037	0.075268817	0.067307692	0.038961039	0.037037037	0.156626506	0.3	0.242424242	0.086206897	0.144736842	0.068493151	0.035714286	0.346153846	0.053333333	0.055555556	0.1125	0.090909091	0.066666667	0.231578947	0.042857143	0.511627907	0.137931034	0.070422535	0.07	0.072164948	0.041666667	0.213114754	0.125	0.411764706
O=C(N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CC(C)C)CC(=O)N)Cc1ccccc1)CCC(=O)O)CC(=O)O)NC(C(=O)O)C	0.068965517	0.113924051	0.067307692	0.188405797	0.068965517	0.34375	0.068965517	0.185714286	0.044117647	0.042857143	0.194444444	0.0375	0.077777778	0.3	0.082352941	0.488372093	0.071428571	0.327868852	0.21875	0.071428571	0.126315789	0.042857143	0.037974684	0.070707071	0.06	0.069306931	0.037974684	0.126315789	0.132352941	0.076923077	0.159090909	0.188405797	0.079207921	0.051948052	0.079545455	0.15625	0.044117647	0.071428571	0.042253521	0.0625	0.075630252	0.07079646	0.176470588	0.213114754	0.074468085	0.142857143	0.038961039	0.070707071	0.071428571	0.189189189	0.130434783	0.045454545	0.074468085	0.070707071	0.073684211	0.103448276	0.091954023	0.142857143	0.075630252	0.515151515	0.064220183	0.065420561	0.443298969	0.071428571	0.067961165	0.070707071	0.032258065	0.069306931	0.058823529	0.042857143	0.311111111	0.030769231	0.070707071	0.158730159	0.095890411	0.071428571	0.071428571	0.142857143	0.056338028	0.15942029	0.056179775	0.053571429	0	0.117647059	0.068493151	0.071428571	0.037974684	0.261261261	0.213114754	0.070707071	0.093333333	0	0.014705882	0.105263158	0.442622951	0.145454545	0.071428571	0.05952381	0.071428571	0.068965517	0.123595506	0.261363636	0.053571429	0.14516129	0.037974684	0.0375	0.318181818	0.061538462	0.387096774	0.074468085	0.078125	0.064814815	0.088888889	0.068965517	0.367647059	0.06	0.092307692	0.030769231	0.065420561	0.068965517	0.222222222	0.14516129	0.072916667	0.082474227	0.081632653	0.076923077	0.1	0.093333333	0.370967742	0.092307692	0.042857143	0.055555556	0.071428571	0.100917431	0.029411765	0.092307692	0.114285714	0.042857143	0.084337349	0.036144578	0.145454545	0.38317757	0.125	0.102941176	0.067307692	0.071428571	0.072164948	0.055555556	0.068965517	0.071428571	0.258064516	0.081395349	0.0375	0.037974684	0.075268817	0.082352941	0.069306931	0.088888889	0.064814815	0.341176471	0.084337349	0.044117647	0.030769231	0.2	0.035294118	0.071428571	0.070707071	0.129032258	0.306666667	0.092307692	0.085714286	0.070707071	0.164383562	0.086956522	0.102941176	0.054545455	0.414634146	0.117647059	0.071428571	0.102272727	0.064935065	0.030769231	0.068965517	0.242424242	0.122222222	0.069306931	0.186813187	0.070707071	0.044117647	0.055555556	0.12345679	0.102272727	0.068965517	0.042857143	0.04494382	0.051282051	0.06	0.07	0.074074074	0.090909091	0.06741573	0.101123596	0.037974684	0.08045977	0.065934066	0.544117647	0.466666667	1	0.051020408	0.102941176	0.138461538	0.109375	0.068493151	0.098901099	0.152542373	0.08	0.049382716	0.081395349	0.074468085	0.085714286	0.071428571	0.052631579	0.069230769	0.044117647	0.044117647	0.14893617	0.071428571	0.095238095	0.2	0.102040816	0.2	0.071428571	0.073684211	0.085106383	0.071428571	0.069306931	0.070707071	0.072289157	0.069306931	0.382716049	0.075757576	0.049382716	0.033333333	0.068965517	0.093333333	0.379310345	0.071428571	0.042857143	0.068627451	0.07	0.08045977	0.220338983	0.044117647	0.071428571	0.296875	0.086956522	0.184615385	0.120481928	0.105263158	0.055555556	0.142857143	0.030769231	0.042857143	0.014705882	0.068965517	0.044776119	0.042857143	0.075630252	0.147727273	0.078947368	0.055555556	0.447058824	0.042857143	0.044117647	0.069306931	0.075630252	0.077669903	0.081967213	0.078651685	0.125	0.08045977	0.026315789	0.037974684	0.25	0.065420561	0.069230769	0.115384615	0.051948052	0.030769231	0.037974684	0.085714286	0.085106383	0.264367816	0.065420561	0.095652174	0.313253012	0.273684211	0.140625	0.247058824	0.03030303	0.0375	0.014705882	0.069306931	0.351351351	0.068965517	0.111111111	0.396039604	0.048780488	0.518987342	0.071428571	0	0.129032258	0.072916667	0.071428571	0.030769231	0.064814815	0.084507042	0.114285714	0.088888889	0.194805195	0.070707071	0.074468085	0.258064516	0.070707071	0.088235294	0.077777778	0.2	0.078431373	0.069306931	0.044117647	0	0.139240506	0.071428571	0.071428571	0.071428571	0.068965517	0.079207921	0.079545455	0.068965517	0.072072072	0.037974684	0.069306931	0.391304348	0	0.08045977	0.050632911	0.070707071	0.067961165	0.047619048	0.2	0.535211268	0.24742268	0.042857143	0.133333333	0.102564103	0.044117647	0.071428571	0.068627451	0.166666667	0.319327731	0.042857143	0.106666667	0.057142857	0.070707071	0.083333333	0.14516129	0.037974684	0.088888889	0.050632911	0.086956522	0.070707071	0.042857143	0.044117647	0.321428571	0.092307692	0.115942029	0.071428571	0.414285714	0.106382979	0.2	0.151515152	0.141414141	0.070707071	0.146666667	0.25984252	0.120879121	0.037974684	0.063291139	0.01369863	0.068965517	0.065420561	0.381578947	0.069306931	0.034883721	0.066666667	0.128712871	0.037974684	0.048387097	0.173913043	0.037974684	0.08	0.067961165	0.05	0.04950495	0.060240964	0.050632911	0.071428571	0.055555556	0.301369863	0.04950495	0.105263158	0	0.069306931	0.069306931	0.038461538	0.051282051	0.089108911	0.077777778	0.053333333	0.101449275	0.138888889	0.072164948	0.044117647	0.014705882	0.071428571	0.145454545	0.079545455	0.051948052	0.225352113	0.078651685	0.081395349	0.042857143	0.264705882	0.069306931	0.0375	0.044117647	0.15	0.014705882	0.261363636	0.037974684	0.088888889	0.068627451	0.054054054	0.037974684	0.13253012	0.402439024	0.15942029	0.087719298	0.148648649	0.070422535	0.049382716	0.468085106	0.054794521	0.057142857	0.115384615	0.08045977	0.067961165	0.223404255	0.044117647	0.391304348	0.154761905	0.072463768	0.071428571	0.073684211	0.042857143	0.220338983	0.186440678	0.287671233
O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1ncnc2N)O)O)n1cnc2c1ncnc2N	0.517241379	0.064102564	0.452054795	0.054794521	0.517241379	0.050847458	0.517241379	0.054054054	0.1	0.114754098	0.08	0.098591549	0.260273973	0.048780488	0.06097561	0.042372881	0.470588235	0.027027027	0.073529412	0.470588235	0.457142857	0.114754098	0.1	0.485294118	0.629032258	0.240963855	0.1	0.457142857	0.028571429	0.094117647	0.054347826	0.084507042	0.283950617	0.101449275	0.097560976	0.078125	0.1	0.470588235	0.169491525	0.096153846	0.366666667	0.08411215	0.041666667	0.045454545	0.5	0.046875	0.102941176	0.485294118	0.470588235	0.050632911	0.076086957	0.115384615	0.5	0.485294118	0.08988764	0.255102041	0.084337349	0.071428571	0.366666667	0.055555556	0.405063291	0.415584416	0.0546875	0.470588235	0.265060241	0.485294118	0.053571429	0.240963855	0.118421053	0.114754098	0.036697248	0.087719298	0.485294118	0.0625	0.102941176	0.470588235	0.470588235	0.050632911	0.044776119	0.056338028	0.072289157	0.765625	0	0.111111111	0.123076923	0.470588235	0.1	0.0546875	0.045454545	0.485294118	0.1	0	0.122807018	0.035714286	0.024691358	0.035714286	0.470588235	0.076923077	0.08974359	0.517241379	0.079545455	0.06	0.765625	0.064516129	0.1	0.098591549	0.057142857	0.049180328	0.025316456	0.5	0.049180328	0.549295775	0.309859155	0.517241379	0.035294118	0.629032258	0.047619048	0.068965517	0.415584416	0.517241379	0.092105263	0.064516129	0.484848485	0.204819277	0.063157895	0.328571429	0.058823529	0.1	0.052631579	0.047619048	0.114754098	0.044117647	0.470588235	0.095238095	0.101694915	0.047619048	0.089552239	0.114754098	0.08974359	0.109589041	0.035714286	0.059259259	0.08045977	0.044776119	0.452054795	0.470588235	0.253164557	0.084337349	0.517241379	0.470588235	0.037037037	0.1	0.130434783	0.1	0.172839506	0.0875	0.240963855	0.094117647	0.549295775	0.068627451	0.0625	0.1	0.068965517	0.030769231	0.121621622	0.470588235	0.485294118	0.031746032	0.021978022	0.047619048	0.059701493	0.485294118	0.052631579	0.142857143	0.044776119	0.790322581	0.037383178	0.058823529	0.470588235	0.082352941	0.149253731	0.068965517	0.517241379	0.069444444	0.066666667	0.240963855	0.084210526	0.485294118	0.1	0.028985507	0.075	0.12195122	0.517241379	0.114754098	0.1	0.1	0.629032258	0.457142857	0.088235294	0.096385542	0.058823529	0.120481928	0.1	0.085365854	0.483870968	0.041666667	0.05	0.051020408	1	0.044776119	0.029850746	0.064516129	0.028169014	0.1875	0.06779661	0.095744681	0.095890411	0.1	0.142857143	0.092307692	0.470588235	0.119402985	0.300970874	0.1	0.1	0.430555556	0.470588235	0.032258065	0.030769231	0.107526882	0.030769231	0.470588235	0.492307692	0.46969697	0.470588235	0.240963855	0.485294118	0.076923077	0.240963855	0.07	0.047619048	0.095890411	0.1	0.517241379	0.1	0.026785714	0.470588235	0.114754098	0.3	0.457142857	0.098765432	0.046875	0.1	0.470588235	0.054054054	0.044776119	0.058823529	0.1	0.035714286	0.602941176	0.063492063	0.068965517	0.114754098	0.122807018	0.517241379	0.048387097	0.114754098	0.366666667	0.066666667	0.372093023	0.125	0.053571429	0.114754098	0.1	0.240963855	0.366666667	0.081632653	0.033898305	0.096385542	0.119047619	0.098765432	0.158730159	0.1	0.02739726	0.415584416	0.288461538	0.078947368	0.101449275	0.068965517	0.1	0.252873563	0.114942529	0.029411765	0.415584416	0.359550562	0.050505051	0.026548673	0.03030303	0.074468085	0.05	0.130434783	0.122807018	0.240963855	0.043956044	0.173333333	0.056338028	0.046153846	0.125	0.045454545	0.470588235	0	0.031746032	0.484848485	0.470588235	0.068965517	0.549295775	0.043478261	0.073529412	0.309859155	0.048192771	0.485294118	0.5	0.028169014	0.485294118	0.045454545	0.260273973	0.030769231	0.418918919	0.240963855	0.1	0	0.08974359	0.470588235	0.470588235	0.470588235	0.517241379	0.424657534	0.125	0.517241379	0.266666667	0.1	0.240963855	0.042372881	0	0.098765432	0.098591549	0.485294118	0.265060241	0.071428571	0.030769231	0.050505051	0.08411215	0.114754098	0.032786885	0.051948052	0.1	0.470588235	0.3	0.067567568	0.062937063	0.114754098	0.068493151	0.045454545	0.485294118	0.146666667	0.064516129	0.1	0.309859155	0.098591549	0.104651163	0.485294118	0.114754098	0.1	0.029126214	0.047619048	0.058823529	0.470588235	0.032967033	0.1	0.030769231	0.044117647	0.113402062	0.485294118	0.051948052	0.054421769	0.065934066	0.1	0.067567568	0.15	0.517241379	0.415584416	0.052631579	0.450704225	0.12	0.163043478	0.12371134	0.1	0.034482759	0.027027027	0.1	0.326530612	0.265060241	0.097222222	0.578125	0.092105263	0.130434783	0.470588235	0.139240506	0.034482759	0.578125	0.053333333	0	0.240963855	0.240963855	0.101449275	0.1	0.105263158	0.108433735	0.121212121	0.059701493	0.1	0.112359551	0.1	0.122807018	0.470588235	0.035714286	0.097560976	0.101449275	0.123287671	0.096385542	0.1	0.114754098	0.068965517	0.240963855	0.098591549	0.1	0.12244898	0.122807018	0.039215686	0.1	0.094117647	0.3	0.106060606	0.1	0.072289157	0.047619048	0.041666667	0.367816092	0.066666667	0.092307692	0.095890411	0.064	0.043478261	0.045454545	0.093333333	0.1125	0.438356164	0.057692308	0.1	0.042372881	0.12195122	0.095238095	0.470588235	0.154761905	0.114754098	0.046875	0.048387097	0.034883721
C([C@H](C(=O)O)O)OP(=O)(O)O	0.052631579	0.057692308	0.147058824	0.166666667	0.052631579	0.090909091	0.052631579	0.136363636	0.085714286	0.081081081	0.152173913	0.086956522	0.066666667	0.137254902	0.311111111	0.079545455	0.161290323	0.170731707	0.184210526	0.161290323	0.104477612	0.081081081	0.113636364	0.158730159	0.042857143	0.153846154	0.113636364	0.104477612	0.157894737	0.083333333	0.078125	0.139534884	0.151515152	0.090909091	0.127272727	0.205882353	0.085714286	0.161290323	0.051282051	0.102564103	0.130952381	0.113924051	0.146341463	0.205882353	0.192982456	0.21875	0.119047619	0.158730159	0.161290323	0.25	0.075757576	0.072727273	0.192982456	0.158730159	0.045454545	0.130952381	0.127272727	0.093023256	0.130952381	0.116666667	0.121621622	0.125	0.07	0.161290323	0.149253731	0.158730159	0.291666667	0.153846154	0.239130435	0.081081081	0.103896104	0.03030303	0.158730159	0.142857143	0.119047619	0.161290323	0.161290323	0.195652174	0.448275862	0.119047619	0.089285714	0.036585366	0	0.107142857	0.071428571	0.161290323	0.113636364	0.080808081	0.205882353	0.158730159	0.113636364	0	0.028571429	0.2	0.145833333	0.2	0.161290323	0.037037037	0.075471698	0.052631579	0.116666667	0.114285714	0.036585366	0.117647059	0.113636364	0.111111111	0.106666667	0.028571429	0.152173913	0.192982456	0.24137931	0.037974684	0.06557377	0.052631579	0.132075472	0.042857143	0.461538462	0.259259259	0.125	0.052631579	0.279069767	0.117647059	0.147540984	0.142857143	0.057971014	0.06557377	0.128205128	0.113636364	0.155555556	0.461538462	0.081081081	0.264705882	0.161290323	0.144736842	0.027777778	0.461538462	0.071428571	0.081081081	0.117647059	0.039215686	0.2	0.064814815	0.1	1	0.147058824	0.161290323	0.183333333	0.107142857	0.052631579	0.161290323	0.105263158	0.132075472	0.086956522	0.113636364	0.175438596	0.134615385	0.153846154	0.120689655	0.037974684	0.094594595	0.036363636	0.085714286	0.259259259	0.21875	0.018518519	0.161290323	0.158730159	0.275862069	0.140350877	0.461538462	0.102564103	0.158730159	0.106382979	0.12195122	1	0.0375	0.092105263	0.377777778	0.161290323	0.066666667	0.065217391	0.259259259	0.052631579	0.139534884	0.079365079	0.153846154	0.086956522	0.158730159	0.085714286	0.194444444	0.054545455	0.066666667	0.052631579	0.081081081	0.034482759	0.088888889	0.042857143	0.138461538	0.024691358	0.125	0.068965517	0.083333333	0.113636364	0.051724138	0.049180328	0.107692308	0.1	0.102941176	0.044776119	1	0.205882353	0.117647059	0.216216216	0.046875	0.129032258	0.119402985	0.083333333	0.132075472	0.152542373	0.102564103	0.161290323	0.305555556	0.092783505	0.085714286	0.085714286	0.086956522	0.161290323	0.161290323	0.21875	0.102941176	0.21875	0.161290323	0.189655172	0.045454545	0.161290323	0.153846154	0.158730159	0.056603774	0.153846154	0.112676056	0.055555556	0.106382979	0.071428571	0.052631579	0.113636364	0.101265823	0.161290323	0.081081081	0.151515152	0.138461538	0.12962963	0.21875	0.085714286	0.161290323	0.19047619	0.35483871	0.189189189	0.153846154	0.2	0.038461538	0.114285714	0.259259259	0.081081081	0.028571429	0.052631579	0.321428571	0.081081081	0.130952381	0.096774194	0.125	0.068965517	0.153846154	0.081081081	0.085714286	0.153846154	0.130952381	0.130434783	0.222222222	0.125	0.064516129	0.12962963	0.184210526	0.113636364	0.175	0.125	0.092783505	0.08	0.090909091	0.259259259	0.113636364	0.125	0.112903226	0.115942029	0.125	0.1625	0.266666667	0.113924051	0.212121212	0.089552239	0.25	0.086956522	0.028571429	0.153846154	0.116666667	0.071428571	0.093023256	0.113402062	0.039215686	0.0875	0.161290323	0	0.275862069	0.147540984	0.161290323	0.259259259	0.037974684	0.419354839	0.125	0.06557377	0.204081633	0.158730159	0.192982456	0.184210526	0.158730159	0.28125	0.066666667	0.21875	0.132352941	0.153846154	0.085714286	0	0.055555556	0.161290323	0.161290323	0.161290323	0.052631579	0.169230769	0.169811321	0.052631579	0.116883117	0.113636364	0.153846154	0.091954023	0	0.12962963	0.111111111	0.158730159	0.149253731	0.013157895	0.21875	0.085714286	0.086419753	0.081081081	0.25	0.152173913	0.085714286	0.161290323	0.151515152	0.159090909	0.05982906	0.081081081	0.111111111	0.518518519	0.158730159	0.074074074	0.117647059	0.113636364	0.06557377	0.086956522	0.030769231	0.158730159	0.081081081	0.085714286	0.130434783	0.1875	0.073170732	0.161290323	0.118644068	0.075757576	0.21875	0.387096774	0.15942029	0.158730159	0.104166667	0.144144144	0.095238095	0.113636364	0.085106383	0.025	0.052631579	0.125	0.2	0.136363636	0.098039216	0.128571429	0.065789474	0.113636364	0.185185185	0.142857143	0.113636364	0.120879121	0.149253731	0.108695652	0.042857143	0.195652174	0.282051282	0.161290323	0.169811321	0.148148148	0.042857143	0.186046512	0	0.153846154	0.153846154	0.090909091	0.088888889	0.054794521	0.066666667	0.314285714	0.131578947	0.166666667	0.109375	0.085714286	0.028571429	0.161290323	0.2	0.127272727	0.090909091	0.102040816	0.125	0.132075472	0.081081081	0.090909091	0.153846154	0.086956522	0.085714286	0.154929577	0.028571429	0.098591549	0.113636364	0.120689655	0.151515152	0.097560976	0.113636364	0.070175439	0.078947368	0.175	0.12345679	0.155555556	0.048780488	0.106382979	0.071428571	0.466666667	0.518518519	0.08	0.070175439	0.132352941	0.223880597	0.085714286	0.104651163	0.066666667	0.108108108	0.161290323	0.15	0.081081081	0.21875	0.233333333	0.150943396
OC(=O)[C@@H](N(S(=O)(=O)O)C)C	0.053571429	0.058823529	0.054794521	0.142857143	0.053571429	0.117647059	0.053571429	0.113636364	0.088235294	0.114285714	0.155555556	0.065217391	0.06779661	0.1875	0.094339623	0.093023256	0.059701493	0.236842105	0.189189189	0.059701493	0.106060606	0.114285714	0.066666667	0.058823529	0.028571429	0.057142857	0.066666667	0.106060606	0.194444444	0.066666667	0.114754098	0.2	0.056338028	0.068181818	0.109090909	0.176470588	0.088235294	0.059701493	0.052631579	0.075949367	0.056179775	0.0875	0.210526316	0.290322581	0.063492063	0.266666667	0.069767442	0.058823529	0.059701493	0.173913043	0.09375	0.054545455	0.063492063	0.058823529	0.046153846	0.08045977	0.12962963	0.095238095	0.056179775	0.157894737	0.064935065	0.052631579	0.092783505	0.059701493	0.055555556	0.058823529	0.071428571	0.057142857	0.098039216	0.114285714	0.12	0.03125	0.058823529	0.147058824	0.15	0.059701493	0.059701493	0.125	0.108108108	0.095238095	0.052631579	0.024390244	0	0.109090909	0.1	0.059701493	0.066666667	0.092783505	0.212121212	0.058823529	0.142857143	0	0.029411765	0.208333333	0.2	0.208333333	0.059701493	0.057692308	0.076923077	0.053571429	0.1	0.149253731	0.024390244	0.121212121	0.066666667	0.065217391	0.123287671	0.029411765	0.209302326	0.063492063	0.129032258	0.025316456	0.066666667	0.053571429	0.18	0.028571429	0.15625	0.064516129	0.052631579	0.053571429	0.14893617	0.121212121	0.061538462	0.044117647	0.090909091	0.066666667	0.131578947	0.142857143	0.214285714	0.15625	0.114285714	0.105263158	0.059701493	0.048780488	0.058823529	0.15625	0.073170732	0.114285714	0.098039216	0.04	0.208333333	0.085714286	0.101694915	0.205882353	0.054794521	0.059701493	0.060606061	0.070175439	0.053571429	0.059701493	0.121621622	0.113207547	0.065217391	0.066666667	0.064516129	0.115384615	0.057142857	0.103448276	0.025316456	0.126760563	0.037037037	0.088235294	0.064516129	0.310344828	0.038461538	0.059701493	0.058823529	0.161290323	0.163636364	0.15625	0.135135135	0.058823529	0.108695652	0.070588235	0.205882353	0.025	0.123287671	0.12962963	0.059701493	0.06779661	0.043478261	0.064516129	0.053571429	0.2	0.080645161	0.057142857	0.121212121	0.058823529	0.088235294	0.135135135	0.075471698	0.06779661	0.053571429	0.114285714	0.053571429	0.066666667	0.028571429	0.057971014	0.025	0.107142857	0.070175439	0.084745763	0.066666667	0.034482759	0.06779661	0.14516129	0.134328358	0.138461538	0.029850746	0.205882353	1	0.121212121	0.1	0.081967213	0.133333333	0.104477612	0.0625	0.113207547	0.046875	0.105263158	0.059701493	0.095238095	0.03960396	0.088235294	0.088235294	0.088235294	0.059701493	0.166666667	0.310344828	0.088235294	0.225806452	0.059701493	0.0625	0.0625	0.059701493	0.057142857	0.058823529	0.078431373	0.057142857	0.147058824	0.057142857	0.0625	0.053571429	0.053571429	0.142857143	0.116883117	0.059701493	0.114285714	0.056338028	0.057971014	0.111111111	0.225806452	0.088235294	0.059701493	0.166666667	0.138888889	0.102564103	0.134615385	0.208333333	0.025641026	0.117647059	0.064516129	0.114285714	0.029411765	0.053571429	0.090909091	0.114285714	0.056179775	0.080645161	0.047058824	0.070175439	0.1125	0.114285714	0.088235294	0.057142857	0.056179775	0.115942029	0.103448276	0.107142857	0.101694915	0.111111111	0.047619048	0.066666667	0.179487179	0.052631579	0.03960396	0.081632653	0.068181818	0.064516129	0.066666667	0.052631579	0.096774194	0.134328358	0.052631579	0.082352941	0.153846154	0.115384615	0.181818182	0.090909091	0.0625	0.065217391	0.029411765	0.057142857	0.178571429	0.053571429	0.12195122	0.103092784	0.06122449	0.116883117	0.059701493	0	0.161290323	0.061538462	0.059701493	0.064516129	0.025316456	0.162162162	0.128205128	0.066666667	0.137254902	0.058823529	0.063492063	0.257142857	0.058823529	0.176470588	0.06779661	0.225806452	0.055555556	0.057142857	0.088235294	0	0.056603774	0.059701493	0.059701493	0.059701493	0.053571429	0.071428571	0.12962963	0.053571429	0.049382716	0.066666667	0.057142857	0.105882353	0	0.111111111	0.065217391	0.058823529	0.055555556	0.013333333	0.225806452	0.119402985	0.115384615	0.114285714	0.259259259	0.083333333	0.088235294	0.059701493	0.056338028	0.19047619	0.069565217	0.114285714	0.113636364	0.111111111	0.058823529	0.096153846	0.121212121	0.066666667	0.066666667	0.065217391	0.03125	0.058823529	0.114285714	0.088235294	0.132352941	0.15625	0.075	0.059701493	0.160714286	0.076923077	0.310344828	0.2	0.112676056	0.058823529	0.083333333	0.076923077	0.079365079	0.066666667	0.086956522	0.025641026	0.053571429	0.052631579	0.109375	0.057142857	0.057692308	0.054054054	0.081081081	0.066666667	0.068965517	0.205128205	0.066666667	0.063157895	0.055555556	0.063829787	0.028571429	0.08	0.088888889	0.059701493	0.051724138	0.12962963	0.028571429	0.111111111	0	0.057142857	0.057142857	0.068181818	0.066666667	0.070422535	0.086206897	0.097560976	0.105263158	0.11627907	0.09375	0.088235294	0.029411765	0.059701493	0.208333333	0.109090909	0.068181818	0.104166667	0.107142857	0.113207547	0.114285714	0.104651163	0.057142857	0.065217391	0.088235294	0.08	0.029411765	0.132352941	0.066666667	0.103448276	0.056338028	0.073170732	0.066666667	0.071428571	0.109589041	0.179487179	0.071428571	0.186046512	0.076923077	0.0625	0.094736842	0.102564103	0.111111111	0.081632653	0.071428571	0.055555556	0.094594595	0.088235294	0.105882353	0.086206897	0.142857143	0.059701493	0.046153846	0.114285714	0.310344828	0.24137931	0.132075472
c1c(c(cc(c1O)O)O)C(=O)O	0.056603774	0.108695652	0.057142857	0.184210526	0.056603774	0.082352941	0.056603774	0.243243243	0.03030303	0.028571429	0.166666667	0.022222222	0.071428571	0.08	0.057692308	0.096385542	0.0625	0.128205128	0.205882353	0.0625	0.09375	0.028571429	0.022727273	0.061538462	0.061538462	0.059701493	0.022727273	0.09375	0.081081081	0.12962963	0.101694915	0.097560976	0.058823529	0.023255814	0.054545455	0.233333333	0.03030303	0.0625	0.088235294	0.037974684	0.058139535	0.05	0.131578947	0.121212121	0.066666667	0.129032258	0.023809524	0.061538462	0.0625	0.159090909	0.080645161	0.018518519	0.066666667	0.061538462	0.101694915	0.045977011	0.074074074	0.228571429	0.058139535	0.145454545	0.053333333	0.054794521	0.084210526	0.0625	0.057971014	0.061538462	0.08	0.059701493	0.06	0.028571429	0.08	0.034482759	0.061538462	0.24137931	0.075	0.0625	0.0625	0.186046512	0.055555556	0.162162162	0.036363636	0.051948052	0	0.115384615	0.078947368	0.0625	0.022727273	0.051020408	0.15625	0.061538462	0.097560976	0	0.032258065	0.181818182	0.133333333	0.181818182	0.0625	0.06122449	0.081632653	0.056603774	0.105263158	0.121212121	0.051948052	0.36	0.022727273	0.022222222	0.097222222	0.103448276	0.113636364	0.066666667	0.142857143	0.054054054	0.070175439	0.056603774	0.098039216	0.061538462	0.133333333	0.071428571	0.054794521	0.056603774	0.159090909	0.36	0.064516129	0.0625	0.095238095	0.070175439	0.111111111	0.097560976	0.170731707	0.133333333	0.028571429	0.054054054	0.0625	0.064102564	0.03125	0.133333333	0.171428571	0.028571429	0.06	0.065217391	0.181818182	0.077669903	0.148148148	0.117647059	0.057142857	0.0625	0.063492063	0.01754386	0.056603774	0.0625	0.081081081	0.076923077	0.022222222	0.022727273	0.06779661	0.057692308	0.059701493	0.051724138	0.054054054	0.115942029	0.06	0.03030303	0.071428571	0.129032258	0.0625	0.0625	0.061538462	0.137931034	0.070175439	0.133333333	0.181818182	0.061538462	0.2	0.060240964	0.117647059	0.053333333	0.128571429	0.074074074	0.0625	0.090909091	0.071428571	0.071428571	0.056603774	0.153846154	0.142857143	0.059701493	0.14516129	0.061538462	0.03030303	0.083333333	0.102040816	0.111111111	0.056603774	0.028571429	0.142857143	0.022727273	0.061538462	0.060606061	0.053333333	0.072727273	0.054545455	0.089285714	0.022727273	0.075471698	0.052631579	0.133333333	0.123076923	0.109375	0.064516129	0.117647059	0.121212121	1	0.078947368	0.105263158	0.291666667	0.059701493	0.021276596	0.076923077	0.066666667	0.181818182	0.0625	0.048780488	0.040816327	0.03030303	0.03030303	0.092307692	0.0625	0.142857143	0.129032258	0.075757576	0.129032258	0.0625	0.06557377	0.083333333	0.0625	0.059701493	0.061538462	0.083333333	0.059701493	0.102941176	0.172413793	0.021276596	0.018181818	0.056603774	0.097560976	0.064102564	0.0625	0.028571429	0.058823529	0.060606061	0.055555556	0.129032258	0.03030303	0.0625	0.179487179	0.117647059	0.142857143	0.076923077	0.181818182	0.054794521	0.458333333	0.071428571	0.028571429	0.032258065	0.056603774	0.064516129	0.028571429	0.058139535	0.084745763	0.075	0.094339623	0.088607595	0.028571429	0.03030303	0.059701493	0.058139535	0.042253521	0.074074074	0.053571429	0.087719298	0.055555556	0.051282051	0.022727273	0.131578947	0.054794521	0.040816327	0.19047619	0.023255814	0.071428571	0.022727273	0.054794521	0.06557377	0.089552239	0.054794521	0.072289157	0.125	0.063291139	0.125	0.232142857	0.068965517	0.022222222	0.032258065	0.059701493	0.125	0.076923077	0.228571429	0.083333333	0.065217391	0.106666667	0.0625	0	0.137931034	0.064516129	0.0625	0.071428571	0.054054054	0.052631579	0.108108108	0.070175439	0.195652174	0.061538462	0.066666667	0.138888889	0.061538462	0.057142857	0.071428571	0.129032258	0.057971014	0.059701493	0.03030303	0	0.081632653	0.0625	0.0625	0.0625	0.056603774	0.074626866	0.074074074	0.056603774	0.051282051	0.022727273	0.059701493	0.096385542	0	0.075471698	0.022222222	0.061538462	0.057971014	0.057971014	0.129032258	0.107692308	0.076923077	0.028571429	0.148148148	0.088888889	0.03030303	0.0625	0.058823529	0.27027027	0.071428571	0.028571429	0.352941176	0.088235294	0.061538462	0.102040816	0.36	0.022727273	0.070175439	0.022222222	0.06779661	0.061538462	0.028571429	0.03030303	0.072463768	0.133333333	0.142857143	0.0625	0.107142857	0.116666667	0.129032258	0.114285714	0.085714286	0.061538462	0.195121951	0.069565217	0.160714286	0.022727273	0.119047619	0.027777778	0.056603774	0.054794521	0.114754098	0.059701493	0.019607843	0.056338028	0.115942029	0.022727273	0.076923077	0.1	0.022727273	0.053763441	0.057971014	0.02173913	0.061538462	0.0625	0.045454545	0.0625	0.054545455	0.094339623	0.061538462	0.27027027	0	0.059701493	0.059701493	0.023255814	0.022727273	0.140625	0.071428571	0.05	0.5	0.153846154	0.046875	0.03030303	0.032258065	0.0625	0.181818182	0.054545455	0.023255814	0.162790698	0.053571429	0.076923077	0.028571429	0.095238095	0.059701493	0.022222222	0.03030303	0.083333333	0.032258065	0.088235294	0.022727273	0.051724138	0.058823529	0.025	0.022727273	0.14	0.114285714	0.102564103	0.06097561	0.142857143	0.114285714	0.021276596	0.097826087	0.052631579	0.088235294	0.219512195	0.096153846	0.057971014	0.098591549	0.03030303	0.083333333	0.090909091	0.193548387	0.0625	0.06557377	0.028571429	0.129032258	0.137931034	0.096153846
OP(=O)(C(P(=O)(O)O)(COC(=O)C(F)(F)F)O)O	0.032786885	0.054545455	0.094594595	0.083333333	0.032786885	0.042105263	0.032786885	0.104166667	0.051282051	0.048780488	0.076923077	0.081632653	0.046875	0.070175439	0.127272727	0.053763441	0.102941176	0.085106383	0.090909091	0.102941176	0.069444444	0.048780488	0.083333333	0.101449275	0.027027027	0.098591549	0.083333333	0.069444444	0.119047619	0.046153846	0.107692308	0.06122449	0.097222222	0.085106383	0.101694915	0.073170732	0.051282051	0.102941176	0.047619048	0.072289157	0.088888889	0.070588235	0.086956522	0.1	0.109375	0.105263158	0.086956522	0.101449275	0.102941176	0.137254902	0.057142857	0.068965517	0.109375	0.101449275	0.043478261	0.076923077	0.06557377	0.063829787	0.088888889	0.060606061	0.088607595	0.090909091	0.037735849	0.102941176	0.095890411	0.101449275	0.214285714	0.098591549	0.153846154	0.048780488	0.047619048	0.027777778	0.101449275	0.102564103	0.086956522	0.102941176	0.102941176	0.137254902	0.184210526	0.086956522	0.049180328	0.023255814	0	0.083333333	0.066666667	0.102941176	0.083333333	0.047619048	0.1	0.101449275	0.083333333	0	0.026315789	0.137931034	0.074074074	0.137931034	0.102941176	0.053571429	0.071428571	0.032786885	0.09375	0.051948052	0.023255814	0.078947368	0.083333333	0.081632653	0.048780488	0.026315789	0.076923077	0.109375	0.3	0.024096386	0.046153846	0.032786885	0.086206897	0.027027027	0.242424242	0.193548387	0.090909091	0.032786885	0.183673469	0.078947368	0.106060606	0.102941176	0.070422535	0.046153846	0.093023256	0.083333333	0.078431373	0.242424242	0.048780488	0.243243243	0.102941176	0.111111111	0.025641026	0.242424242	0.066666667	0.048780488	0.111111111	0.037037037	0.137931034	0.044247788	0.078125	0.216216216	0.094594595	0.102941176	0.104477612	0.06557377	0.032786885	0.102941176	0.06097561	0.105263158	0.081632653	0.083333333	0.111111111	0.107142857	0.098591549	0.096774194	0.024096386	0.05	0.034482759	0.051282051	0.193548387	0.105263158	0.01754386	0.102941176	0.101449275	0.212121212	0.0625	0.242424242	0.069767442	0.101449275	0.1	0.104651163	0.216216216	0.023809524	0.048780488	0.140350877	0.102941176	0.046875	0.06122449	0.193548387	0.032786885	0.083333333	0.075757576	0.098591549	0.054054054	0.101449275	0.051282051	0.179487179	0.051724138	0.063492063	0.032786885	0.048780488	0.032786885	0.083333333	0.027027027	0.1	0.023809524	0.1	0.031746032	0.079365079	0.083333333	0.032258065	0.030769231	0.056338028	0.052631579	0.068493151	0.028169014	0.216216216	0.1	0.078947368	1	0.044776119	0.085714286	0.068493151	0.078431373	0.105263158	0.109375	0.069767442	0.102941176	0.162790698	0.068627451	0.051282051	0.051282051	0.054054054	0.102941176	0.181818182	0.105263158	0.083333333	0.105263158	0.102941176	0.107692308	0.043478261	0.102941176	0.098591549	0.101449275	0.053571429	0.098591549	0.064935065	0.025	0.078431373	0.06779661	0.032786885	0.083333333	0.071428571	0.102941176	0.048780488	0.097222222	0.1	0.103448276	0.105263158	0.051282051	0.102941176	0.104166667	0.216216216	0.305555556	0.06779661	0.137931034	0.024390244	0.076923077	0.193548387	0.048780488	0.026315789	0.032786885	0.176470588	0.048780488	0.088888889	0.075757576	0.081395349	0.120689655	0.120481928	0.048780488	0.051282051	0.098591549	0.088888889	0.094594595	0.24137931	0.1	0.061538462	0.103448276	0.142857143	0.083333333	0.086956522	0.090909091	0.068627451	0.055555556	0.085106383	0.193548387	0.083333333	0.090909091	0.090909091	0.052631579	0.090909091	0.090909091	0.112676056	0.058139535	0.102564103	0.070422535	0.1875	0.081632653	0.026315789	0.098591549	0.060606061	0.05	0.063829787	0.088235294	0.037037037	0.046511628	0.102941176	0	0.212121212	0.106060606	0.102941176	0.193548387	0.024096386	0.175	0.090909091	0.046153846	0.127272727	0.101449275	0.109375	0.090909091	0.101449275	0.189189189	0.046875	0.105263158	0.095890411	0.098591549	0.051282051	0	0.034482759	0.102941176	0.102941176	0.102941176	0.032786885	0.112676056	0.101694915	0.032786885	0.085365854	0.083333333	0.098591549	0.053763441	0	0.103448276	0.081632653	0.101449275	0.095890411	0.052631579	0.105263158	0.067567568	0.045977011	0.048780488	0.117647059	0.12	0.051282051	0.102941176	0.097222222	0.08	0.040983607	0.048780488	0.081632653	0.189189189	0.101449275	0.051724138	0.078947368	0.083333333	0.046153846	0.081632653	0.014492754	0.101449275	0.048780488	0.051282051	0.08	0.108108108	0.175	0.102941176	0.061538462	0.072463768	0.105263158	0.210526316	0.106666667	0.101449275	0.076923077	0.06557377	0.090909091	0.083333333	0.058823529	0.023255814	0.032786885	0.090909091	0.119402985	0.098591549	0.072727273	0.093333333	0.063291139	0.083333333	0.296296296	0.085106383	0.083333333	0.09375	0.095890411	0.08	0.027027027	0.137254902	0.152173913	0.102941176	0.120689655	0.083333333	0.027027027	0.14893617	0	0.098591549	0.098591549	0.085106383	0.083333333	0.095890411	0.063492063	0.166666667	0.069767442	0.106382979	0.088235294	0.051282051	0.026315789	0.102941176	0.137931034	0.101694915	0.085106383	0.096153846	0.1	0.105263158	0.048780488	0.042105263	0.098591549	0.081632653	0.051282051	0.103896104	0.026315789	0.051948052	0.083333333	0.096774194	0.097222222	0.090909091	0.083333333	0.066666667	0.0625	0.086956522	0.093023256	0.12244898	0.045454545	0.078431373	0.048543689	0.175	0.189189189	0.055555556	0.049180328	0.095890411	0.103896104	0.051282051	0.053763441	0.080645161	0.073170732	0.102941176	0.107692308	0.048780488	0.105263158	0.142857143	0.084745763
O=C(Nc1cc(cc(c1)Cl)c1nn(c2c1c(N)ncn2)C)C	0.197183099	0.15942029	0.170454545	0.088235294	0.197183099	0.09009009	0.197183099	0.102941176	0.016129032	0.031746032	0.083333333	0.02739726	0.098765432	0.077922078	0.05	0.081081081	0.182926829	0.089552239	0.111111111	0.182926829	0.192771084	0.031746032	0.027777778	0.180722892	0.101123596	0.086956522	0.027777778	0.192771084	0.112903226	0.058823529	0.08045977	0.088235294	0.097826087	0.028169014	0.101265823	0.081967213	0.016129032	0.182926829	0.064516129	0.088235294	0.153846154	0.097087379	0.090909091	0.081967213	0.192307692	0.084745763	0.028571429	0.180722892	0.182926829	0.126760563	0.129411765	0.037037037	0.192307692	0.180722892	0.093023256	0.121495327	0.101265823	0.107692308	0.153846154	0.12195122	0.161290323	0.164835165	0.073170732	0.182926829	0.096774194	0.180722892	0.037037037	0.086956522	0.078947368	0.031746032	0.067961165	0.035087719	0.180722892	0.083333333	0.107692308	0.182926829	0.182926829	0.111111111	0.030769231	0.125	0.023809524	0.170212766	0	0.115384615	0.129032258	0.182926829	0.027777778	0.081967213	0.064516129	0.180722892	0.104477612	0	0.033898305	0.057692308	0.081081081	0.057692308	0.182926829	0.051948052	0.064935065	0.197183099	0.095238095	0.084210526	0.170212766	0.086206897	0.027777778	0.02739726	0.08	0.109090909	0.083333333	0.192307692	0.070175439	0.103092784	0.111111111	0.197183099	0.075949367	0.101123596	0.05	0.035087719	0.164835165	0.197183099	0.081081081	0.086206897	0.1875	0.114942529	0.113636364	0.125	0.061538462	0.104477612	0.115942029	0.05	0.031746032	0.046153846	0.182926829	0.098039216	0.033333333	0.05	0.076923077	0.031746032	0.093333333	0.083333333	0.057692308	0.076923077	0.083333333	0.046875	0.170454545	0.182926829	0.090909091	0.023529412	0.197183099	0.182926829	0.058252427	0.103896104	0.041666667	0.027777778	0.057471264	0.090909091	0.086956522	0.097560976	0.103092784	0.081632653	0.037974684	0.016129032	0.035087719	0.066666667	0.066666667	0.182926829	0.180722892	0.050847458	0.058823529	0.05	0.079365079	0.180722892	0.149253731	0.103773585	0.046875	0.161290323	0.069306931	0.06097561	0.182926829	0.098765432	0.088235294	0.035087719	0.197183099	0.104477612	0.134146341	0.086956522	0.136363636	0.180722892	0.016129032	0.0625	0.169014085	0.126582278	0.197183099	0.031746032	0.075949367	0.027777778	0.101123596	0.178571429	0.08	0.1	0.0875	0.097560976	0.027777778	0.061728395	0.186666667	0.08988764	0.096774194	0.098901099	0.1875	0.046875	0.081967213	0.105263158	0.044776119	1	0.090909091	0.111111111	0.026666667	0.103896104	0.068965517	0.096774194	0.182926829	0.028571429	0.159292035	0.016129032	0.016129032	0.234567901	0.182926829	0.051724138	0.066666667	0.111111111	0.049180328	0.182926829	0.189873418	0.27027027	0.182926829	0.086956522	0.180722892	0.157142857	0.086956522	0.106382979	0.125	0.026666667	0.036585366	0.197183099	0.104477612	0.066666667	0.182926829	0.031746032	0.10989011	0.178571429	0.102564103	0.066666667	0.016129032	0.182926829	0.071428571	0.046875	0.061538462	0.0625	0.057692308	0.104166667	0.084745763	0.035087719	0.031746032	0.033898305	0.197183099	0.033333333	0.031746032	0.153846154	0.120481928	0.161616162	0.074074074	0.074766355	0.031746032	0.016129032	0.086956522	0.153846154	0.051020408	0.054545455	0.1	0.109756098	0.102564103	0.060606061	0.027777778	0.058823529	0.164835165	0.159292035	0.112676056	0.028169014	0.035087719	0.027777778	0.104166667	0.068181818	0.085106383	0.164835165	0.156862745	0.074468085	0.056074766	0.048387097	0.113636364	0.034482759	0.041666667	0.033898305	0.086956522	0.082352941	0.075949367	0.263157895	0.072580645	0.098591549	0.087378641	0.182926829	0	0.050847458	0.1875	0.182926829	0.035087719	0.103092784	0.045454545	0.060606061	0.111111111	0.090909091	0.180722892	0.192307692	0.076923077	0.180722892	0.047619048	0.098765432	0.049180328	0.186046512	0.086956522	0.016129032	0	0.108108108	0.182926829	0.182926829	0.182926829	0.197183099	0.21686747	0.048192771	0.197183099	0.099009901	0.027777778	0.086956522	0.071428571	0	0.102564103	0.02739726	0.180722892	0.096774194	0.096774194	0.049180328	0.097826087	0.107843137	0.031746032	0.052631579	0.083333333	0.016129032	0.182926829	0.10989011	0.101449275	0.071942446	0.031746032	0.119402985	0.03125	0.180722892	0.092105263	0.086206897	0.027777778	0.111111111	0.02739726	0.057471264	0.180722892	0.031746032	0.016129032	0.06185567	0.086206897	0.078125	0.182926829	0.096385542	0.11627907	0.066666667	0.0625	0.082474227	0.180722892	0.130434783	0.070422535	0.13253012	0.027777778	0.070422535	0.03125	0.197183099	0.164835165	0.077777778	0.176470588	0.038461538	0.072164948	0.127659574	0.027777778	0.036363636	0.073529412	0.027777778	0.186915888	0.096774194	0.027027027	0.088888889	0.066666667	0.041666667	0.182926829	0.048192771	0.06097561	0.088888889	0.101449275	0	0.086956522	0.086956522	0.028169014	0.027777778	0.108695652	0.1125	0.028985507	0.152542373	0.104477612	0.103448276	0.016129032	0.033898305	0.182926829	0.057692308	0.101265823	0.028169014	0.128571429	0.1	0.103896104	0.031746032	0.09009009	0.086956522	0.02739726	0.016129032	0.114583333	0.033898305	0.06185567	0.027777778	0.097560976	0.10989011	0.029411765	0.027777778	0.116883117	0.091836735	0.074626866	0.208333333	0.084507042	0.0625	0.026666667	0.083333333	0.029850746	0.03125	0.082191781	0.075	0.172413793	0.07	0.016129032	0.071428571	0.1125	0.064516129	0.182926829	0.068181818	0.031746032	0.084745763	0.068965517	0.061728395
OC(=O)c1ccccc1	0.06	0.142857143	0.059701493	0.235294118	0.06	0.1125	0.06	0.303030303	0.033333333	0.03125	0.243243243	0.023809524	0.075471698	0.085106383	0.06122449	0.113924051	0.06557377	0.108108108	0.225806452	0.06557377	0.098360656	0.03125	0.024390244	0.064516129	0.064516129	0.0625	0.024390244	0.098360656	0.088235294	0.094339623	0.169811321	0.105263158	0.061538462	0.025	0.057692308	0.259259259	0.033333333	0.06557377	0.096774194	0.039473684	0.060240964	0.051948052	0.142857143	0.133333333	0.070175439	0.142857143	0.025641026	0.064516129	0.06557377	0.2	0.142857143	0.019607843	0.070175439	0.064516129	0.169811321	0.047619048	0.078431373	0.333333333	0.060240964	0.132075472	0.055555556	0.057142857	0.098901099	0.06557377	0.060606061	0.064516129	0.090909091	0.0625	0.063829787	0.03125	0.054054054	0.038461538	0.064516129	0.269230769	0.081081081	0.06557377	0.06557377	0.333333333	0.060606061	0.290322581	0.038461538	0.054054054	0	0.12244898	0.085714286	0.06557377	0.024390244	0.041666667	0.133333333	0.064516129	0.076923077	0	0.035714286	0.210526316	0.090909091	0.210526316	0.06557377	0.065217391	0.086956522	0.06	0.153846154	0.109375	0.054054054	0.409090909	0.024390244	0.023809524	0.085714286	0.16	0.095238095	0.070175439	0.16	0.056338028	0.074074074	0.06	0.081632653	0.064516129	0.148148148	0.08	0.057142857	0.06	0.230769231	0.409090909	0.06779661	0.083333333	0.1	0.074074074	0.121212121	0.076923077	0.25	0.148148148	0.03125	0.058823529	0.06557377	0.111111111	0.034482759	0.148148148	0.266666667	0.03125	0.063829787	0.069767442	0.210526316	0.069306931	0.156862745	0.129032258	0.059701493	0.06557377	0.066666667	0.018518519	0.06	0.06557377	0.054794521	0.06	0.023809524	0.024390244	0.090909091	0.06122449	0.0625	0.054545455	0.056338028	0.138461538	0.136363636	0.033333333	0.08	0.142857143	0.066666667	0.06557377	0.064516129	0.153846154	0.074074074	0.148148148	0.161290323	0.064516129	0.25	0.075949367	0.129032258	0.055555556	0.101449275	0.078431373	0.06557377	0.14	0.076923077	0.08	0.06	0.272727273	0.244897959	0.0625	0.133333333	0.064516129	0.033333333	0.090909091	0.159090909	0.096153846	0.06	0.03125	0.081632653	0.024390244	0.064516129	0.063492063	0.085714286	0.056603774	0.057692308	0.16	0.024390244	0.173913043	0.055555556	0.160714286	0.147540984	0.152542373	0.06779661	0.129032258	0.133333333	0.291666667	0.085714286	0.090909091	1	0.0625	0.022727273	0.06	0.089285714	0.2	0.06557377	0.052631579	0.042105263	0.033333333	0.033333333	0.152542373	0.06557377	0.16	0.142857143	0.096774194	0.142857143	0.06557377	0.068965517	0.087719298	0.06557377	0.0625	0.064516129	0.088888889	0.0625	0.090909091	0.192307692	0.022727273	0.019230769	0.06	0.076923077	0.052631579	0.06557377	0.03125	0.061538462	0.063492063	0.058823529	0.142857143	0.033333333	0.06557377	0.264705882	0.129032258	0.275862069	0.081632653	0.210526316	0.057142857	0.454545455	0.08	0.03125	0.035714286	0.06	0.071428571	0.03125	0.060240964	0.150943396	0.077922078	0.1	0.092105263	0.03125	0.033333333	0.0625	0.060240964	0.044117647	0.083333333	0.056603774	0.156862745	0.058823529	0.055555556	0.024390244	0.111111111	0.057142857	0.053191489	0.342857143	0.025	0.08	0.024390244	0.057142857	0.050847458	0.060606061	0.057142857	0.075	0.15	0.051948052	0.137931034	0.118644068	0.076923077	0.023809524	0.035714286	0.0625	0.176470588	0.104166667	0.290322581	0.074468085	0.069767442	0.126760563	0.06557377	0	0.153846154	0.06779661	0.06557377	0.08	0.056338028	0.057142857	0.117647059	0.074074074	0.209302326	0.064516129	0.070175439	0.117647059	0.064516129	0.0625	0.075471698	0.142857143	0.060606061	0.0625	0.033333333	0	0.162790698	0.06557377	0.06557377	0.06557377	0.06	0.078125	0.078431373	0.06	0.053333333	0.024390244	0.0625	0.086419753	0	0.058823529	0.023809524	0.064516129	0.060606061	0.060606061	0.142857143	0.15	0.08	0.03125	0.166666667	0.12195122	0.033333333	0.06557377	0.061538462	0.294117647	0.083333333	0.03125	0.228571429	0.0625	0.064516129	0.085106383	0.409090909	0.024390244	0.074074074	0.023809524	0.132075472	0.064516129	0.03125	0.033333333	0.059701493	0.148148148	0.233333333	0.06557377	0.072727273	0.142857143	0.142857143	0.125	0.089552239	0.064516129	0.393939394	0.061946903	0.24	0.024390244	0.128205128	0.03030303	0.06	0.057142857	0.160714286	0.0625	0.020833333	0.074626866	0.213114754	0.024390244	0.086956522	0.108108108	0.024390244	0.055555556	0.060606061	0.023255814	0.064516129	0.066666667	0.048780488	0.06557377	0.057692308	0.078431373	0.064516129	0.222222222	0	0.0625	0.0625	0.025	0.024390244	0.111111111	0.075471698	0.054054054	0.285714286	0.166666667	0.049180328	0.033333333	0.035714286	0.06557377	0.210526316	0.057692308	0.025	0.236842105	0.056603774	0.06	0.03125	0.072289157	0.0625	0.023809524	0.033333333	0.153846154	0.035714286	0.059701493	0.024390244	0.054545455	0.061538462	0.027027027	0.024390244	0.14893617	0.102941176	0.111111111	0.063291139	0.184210526	0.090909091	0.022727273	0.101123596	0.057142857	0.0625	0.27027027	0.08	0.060606061	0.086956522	0.033333333	0.113924051	0.163265306	0.172413793	0.06557377	0.087719298	0.03125	0.142857143	0.153846154	0.08
OC[C@H]([C@H]([C@@H]1O[C@](O[C@@H]2[C@@H](O)C[C@@H]([C@H]([C@H]2O)O)O)(C[C@@H]([C@H]1NC(=O)C)C(=O)O)C(=O)O)O)O	0.094117647	0.113924051	0.099009901	0.093333333	0.094117647	0.084033613	0.094117647	0.077922078	0.109375	0.158730159	0.075	0.136986301	0.08988764	0.12345679	0.12195122	0.075630252	0.09375	0.109589041	0.098591549	0.09375	0.114583333	0.158730159	0.138888889	0.092783505	0.081632653	0.08	0.138888889	0.114583333	0.222222222	0.101123596	0.0625	0.171428571	0.079207921	0.125	0.266666667	0.088235294	0.109375	0.09375	0.15625	0.451219512	0.103448276	0.551282051	0.111111111	0.104477612	0.097826087	0.125	0.142857143	0.092783505	0.09375	0.073170732	0.130434783	0.135802469	0.097826087	0.092783505	0.0625	0.122807018	0.417910448	0.066666667	0.103448276	0.098901099	0.08411215	0.096153846	0.076923077	0.09375	0.078431373	0.092783505	0.049180328	0.08	0.2	0.158730159	0.092592593	0.098360656	0.092783505	0.073529412	0.230769231	0.09375	0.09375	0.086419753	0.102941176	0.066666667	0.236842105	0.082568807	0	0.233766234	0.258064516	0.09375	0.138888889	0.138211382	0.088235294	0.092783505	0.261538462	0	0.131147541	0.125	0.1	0.086206897	0.09375	0.098765432	0.153846154	0.094117647	0.136363636	0.121212121	0.082568807	0.075757576	0.138888889	0.136986301	0.115384615	0.029850746	0.102564103	0.097826087	0.061538462	0.074766355	0.088888889	0.094117647	0.094117647	0.081632653	0.092307692	0.080645161	0.096153846	0.094117647	0.086419753	0.075757576	0.095744681	0.105263158	0.081632653	0.088888889	0.115942029	0.261538462	0.103896104	0.092307692	0.158730159	0.070422535	0.09375	0.071428571	0.09375	0.092307692	0.04	0.158730159	0.267605634	0.061728395	0.086206897	0.072463768	0.125	0.119402985	0.099009901	0.09375	0.083333333	0.172839506	0.094117647	0.09375	0.093457944	0.256756757	0.152777778	0.138888889	0.086956522	0.277777778	0.08	0.240506329	0.074766355	0.096153846	0.058823529	0.109375	0.080645161	0.125	0.086419753	0.09375	0.092783505	0.076923077	0.152941176	0.092307692	0.117647059	0.092783505	0.075949367	0.179245283	0.119402985	0.08411215	0.094339623	0.158536585	0.09375	0.077777778	0.123287671	0.080645161	0.094117647	0.093333333	0.074468085	0.08	0.08	0.092783505	0.109375	0.070422535	0.096385542	0.065934066	0.094117647	0.158730159	0.068965517	0.123287671	0.081632653	0.091836735	0.094339623	0.246753247	0.130952381	0.113636364	0.138888889	0.068181818	0.077777778	0.105263158	0.089108911	0.08	0.095744681	0.119402985	0.104477612	0.059701493	0.068493151	0.111111111	0.0625	1	0.118421053	0.256756757	0.10989011	0.101449275	0.09375	0.111111111	0.103174603	0.109375	0.109375	0.113402062	0.09375	0.095238095	0.125	0.227272727	0.090909091	0.09375	0.096774194	0.133333333	0.09375	0.08	0.092783505	0.126582278	0.08	0.12	0.014285714	0.133333333	0.134146341	0.094117647	0.261538462	0.111111111	0.09375	0.158730159	0.079207921	0.091836735	0.27027027	0.090909091	0.109375	0.09375	0.092105263	0.086956522	0.069444444	0.148148148	0.125	0.075471698	0.074626866	0.080645161	0.158730159	0.131147541	0.094117647	0.076923077	0.158730159	0.103448276	0.097826087	0.088495575	0.144578313	0.078947368	0.158730159	0.109375	0.08	0.103448276	0.193548387	0.047619048	0.263157895	0.137931034	0.27027027	0.147058824	0.138888889	0.126760563	0.096153846	0.103174603	0.074074074	0.125	0.080645161	0.138888889	0.085714286	0.159090909	0.12244898	0.096153846	0.115044248	0.112244898	0.12037037	0.177419355	0.081632653	0.046153846	0.152777778	0.131147541	0.08	0.111111111	0.148148148	0.126760563	0.068181818	0.061728395	0.100917431	0.09375	0	0.076923077	0.095744681	0.09375	0.080645161	0.074766355	0.084507042	0.114285714	0.088888889	0.082352941	0.092783505	0.097826087	0.147058824	0.092783505	0.088235294	0.08988764	0.090909091	0.1	0.08	0.109375	0	0.034482759	0.09375	0.09375	0.09375	0.094117647	0.135416667	0.1875	0.094117647	0.081818182	0.138888889	0.08	0.103448276	0	0.27027027	0.136986301	0.092783505	0.078431373	0.047619048	0.090909091	0.101010101	0.09009009	0.158730159	0.096774194	0.061728395	0.109375	0.09375	0.079207921	0.076923077	0.075342466	0.158730159	0.077922078	0.121212121	0.092783505	0.109756098	0.075757576	0.138888889	0.088888889	0.136986301	0.052631579	0.092783505	0.158730159	0.109375	0.11	0.092307692	0.040540541	0.09375	0.087912088	0.072164948	0.125	0.117647059	0.189473684	0.092783505	0.075	0.095890411	0.085106383	0.138888889	0.105263158	0.121212121	0.094117647	0.096153846	0.082474227	0.090909091	0.171052632	0.098039216	0.117647059	0.138888889	0.048387097	0.125	0.138888889	0.163793103	0.078431373	0.12	0.081632653	0.157894737	0.106666667	0.09375	0.091954023	0.104651163	0.081632653	0.063291139	0	0.08	0.08	0.14084507	0.123287671	0.078431373	0.197530864	0.112676056	0.055555556	0.093333333	0.283950617	0.109375	0.131147541	0.09375	0.086206897	0.266666667	0.125	0.06097561	0.263157895	0.256756757	0.158730159	0.112068966	0.08	0.136986301	0.109375	0.105769231	0.131147541	0.088235294	0.138888889	0.256410256	0.079207921	0.147058824	0.138888889	0.068181818	0.095238095	0.095890411	0.180952381	0.08974359	0.101449275	0.133333333	0.095238095	0.149253731	0.121212121	0.0875	0.119047619	0.1	0.08490566	0.109375	0.113043478	0.114942529	0.121212121	0.09375	0.073684211	0.158730159	0.107692308	0.09375	0.105882353
O(C1OC(C(OC(C(O)C1OC1OC(C(O)C(O)C1O)CO)CO)CO)CO)C1C(O)C(OC(C1O)CO)O	0.25	0.06557377	0.173333333	0.053571429	0.25	0.039215686	0.25	0.034482759	0.5	0.282051282	0.05	0.764705882	0.213114754	0.0625	0.045454545	0.019417476	0.154929577	0.054545455	0.057692308	0.154929577	0.135135135	0.282051282	0.685714286	0.152777778	0.077922078	0.133333333	0.685714286	0.135135135	0.08	0.171875	0.039473684	0.053571429	0.131578947	0.870967742	0.5	0.040816327	0.5	0.154929577	0.133333333	0.230769231	0.141304348	0.289473684	0.036363636	0.0625	0.164179104	0.065217391	0.628571429	0.152777778	0.154929577	0.048387097	0.025316456	0.642857143	0.164179104	0.152777778	0.025974026	0.153846154	0.125	0.036363636	0.141304348	0.040540541	0.148148148	0.246575342	0.03539823	0.154929577	0.12987013	0.152777778	0.051282051	0.133333333	0.155172414	0.282051282	0.032608696	0.1	0.152777778	0.041666667	0.295454545	0.154929577	0.154929577	0.031746032	0.083333333	0.036363636	0.14516129	0.079545455	0	0.285714286	0.1	0.154929577	0.685714286	0.044642857	0.0625	0.152777778	0.340909091	0	0.15	0.081081081	0.048387097	0.052631579	0.154929577	0.047619048	0.098360656	0.25	0.054794521	0.047619048	0.079545455	0.021276596	0.685714286	0.714285714	0.04494382	0.022222222	0.05	0.164179104	0.045454545	0.069767442	0.209677419	0.25	0.044776119	0.077922078	0.066666667	0.1	0.246575342	0.25	0.06557377	0.021276596	0.15942029	0.123287671	0.012195122	0.209677419	0.058823529	0.340909091	0.050847458	0.066666667	0.282051282	0.06	0.154929577	0.077777778	0.236842105	0.066666667	0.018518519	0.282051282	0.425531915	0.06779661	0.052631579	0.033057851	0.070422535	0.083333333	0.173333333	0.154929577	0.14084507	0.6	0.25	0.154929577	0.032967033	0.52173913	0.5	0.685714286	0.149253731	0.4375	0.133333333	0.5625	0.069767442	0.045977011	0.030769231	0.5	0.1	0.065217391	0.06557377	0.154929577	0.152777778	0.044444444	0.071428571	0.066666667	0.019230769	0.152777778	0.033333333	0.291139241	0.083333333	0.081395349	0.04494382	0.074626866	0.154929577	0.027777778	0.156862745	0.1	0.25	0.035087719	0.026315789	0.133333333	0.036585366	0.152777778	0.5	0.06	0.014925373	0.027777778	0.25	0.282051282	0.09375	0.84375	0.077922078	0.2	0.033333333	0.489795918	0.058823529	0.086956522	0.685714286	0.028985507	0.15625	0.051282051	0.035714286	0.049382716	0.095890411	0.083333333	0.0625	0.021276596	0.078431373	0.026666667	0.022727273	0.118421053	1	0.52173913	0.130434783	0.019230769	0.154929577	0.325581395	0.126213592	0.5	0.5	0.164383562	0.154929577	0.069767442	0.065217391	0.307692308	0.065217391	0.154929577	0.161764706	0.097222222	0.154929577	0.133333333	0.152777778	0.03125	0.133333333	0.047058824	0.021276596	0.722222222	0.458333333	0.25	0.340909091	0.054347826	0.154929577	0.282051282	0.131578947	0.2	0.479166667	0.065217391	0.5	0.154929577	0.071428571	0.06122449	0.058823529	0.076923077	0.081081081	0.070588235	0.020833333	0.1	0.282051282	0.15	0.25	0.044444444	0.282051282	0.141304348	0.04	0.149425287	0.074626866	0.041666667	0.282051282	0.5	0.133333333	0.141304348	0.189189189	0.023809524	0.46	0.085714286	0.479166667	0.170212766	0.685714286	0.075471698	0.246575342	0.126213592	0.015873016	0.870967742	0.1	0.685714286	0.12345679	0.462962963	0.035714286	0.246575342	0.144444444	0.061728395	0.053763441	0.063829787	0.0375	0.046511628	0.5	0.15	0.133333333	0.054794521	0.206896552	0.017857143	0.026086957	0.05	0.043010753	0.154929577	0	0.044444444	0.15942029	0.154929577	0.1	0.069767442	0.058823529	0.057692308	0.209677419	0.061538462	0.152777778	0.164179104	0.078431373	0.152777778	0.0625	0.213114754	0.065217391	0.144736842	0.133333333	0.5	0	0.015151515	0.154929577	0.154929577	0.154929577	0.25	0.162162162	0.384615385	0.25	0.230769231	0.685714286	0.133333333	0.05	0	0.510638298	0.714285714	0.152777778	0.12987013	0.011627907	0.065217391	0.036144578	0.042553191	0.282051282	0.071428571	0.032786885	0.5	0.154929577	0.131578947	0.051724138	0.030769231	0.282051282	0.034482759	0.108695652	0.152777778	0.236363636	0.021276596	0.685714286	0.209677419	0.666666667	0.026666667	0.152777778	0.282051282	0.5	0.047619048	0.043478261	0.018867925	0.154929577	0.04109589	0.025316456	0.065217391	0.081632653	0.097560976	0.152777778	0.032786885	0.045801527	0.039473684	0.685714286	0.033898305	0.133333333	0.25	0.246575342	0.051282051	0.214285714	0.5	0.271428571	0.096385542	0.685714286	0.024390244	0.035714286	0.685714286	0.178947368	0.12987013	0.794117647	0.077922078	0.083333333	0.304347826	0.154929577	0.161290323	0.058823529	0.077922078	0.016666667	0	0.133333333	0.133333333	0.705882353	0.84375	0.035714286	0.174603175	0.302325581	0.019230769	0.035087719	0.396551724	0.5	0.15	0.154929577	0.052631579	0.5	0.870967742	0.032258065	0.489795918	0.52173913	0.282051282	0.029126214	0.133333333	0.666666667	0.5	0.082352941	0.15	0.035294118	0.685714286	0.530612245	0.131578947	0.71875	0.685714286	0.028985507	0.033707865	0.055555556	0.202380952	0.033333333	0.081632653	0.722222222	0.045454545	0.08	0.108695652	0.032258065	0.267857143	0.175675676	0.033707865	0.5	0.05	0.042253521	0.040816327	0.154929577	0.082191781	0.282051282	0.065217391	0.068181818	0.059701493
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	0.21875	0.106060606	0.156626506	0.080645161	0.21875	0.065420561	0.21875	0.079365079	0.4	0.234042553	0.075757576	0.545454545	0.205882353	0.134328358	0.084507042	0.056074766	0.153846154	0.118644068	0.105263158	0.153846154	0.15	0.234042553	0.634146341	0.151898734	0.083333333	0.134146341	0.634146341	0.15	0.192307692	0.169014085	0.06097561	0.116666667	0.13253012	0.571428571	0.860465116	0.072727273	0.4	0.153846154	0.134615385	0.386666667	0.141414141	0.452054795	0.101694915	0.113207547	0.178082192	0.14	0.585365854	0.151898734	0.153846154	0.073529412	0.098765432	0.452830189	0.178082192	0.151898734	0.048192771	0.164948454	0.290322581	0.06557377	0.141414141	0.103896104	0.147727273	0.2375	0.068376068	0.153846154	0.130952381	0.151898734	0.065217391	0.134146341	0.229508197	0.234042553	0.072916667	0.083333333	0.151898734	0.074074074	0.477272727	0.153846154	0.153846154	0.073529412	0.111111111	0.083333333	0.128571429	0.084210526	0	0.481481481	0.26	0.153846154	0.634146341	0.077586207	0.092592593	0.151898734	0.675	0	0.125	0.11627907	0.106060606	0.090909091	0.153846154	0.072463768	0.153846154	0.21875	0.103896104	0.090909091	0.084210526	0.056603774	0.634146341	0.545454545	0.086021505	0.018867925	0.109375	0.178082192	0.08	0.075268817	0.202898551	0.21875	0.098591549	0.083333333	0.12	0.106382979	0.2375	0.21875	0.089552239	0.056603774	0.157894737	0.111111111	0.070588235	0.202898551	0.107142857	0.675	0.111111111	0.12	0.234042553	0.089285714	0.153846154	0.117021277	0.222222222	0.12	0.05	0.234042553	0.666666667	0.075757576	0.090909091	0.072580645	0.135135135	0.132075472	0.156626506	0.153846154	0.155844156	0.428571429	0.21875	0.153846154	0.073684211	1	0.416666667	0.634146341	0.148648649	0.75	0.134146341	0.729166667	0.075268817	0.087912088	0.041666667	0.4	0.106382979	0.117647059	0.057971014	0.153846154	0.151898734	0.078431373	0.106666667	0.12	0.070175439	0.151898734	0.076923077	0.41025641	0.132075472	0.086021505	0.086021505	0.111111111	0.153846154	0.078947368	0.155172414	0.106382979	0.21875	0.080645161	0.061728395	0.134146341	0.068965517	0.151898734	0.4	0.089285714	0.101449275	0.051282051	0.21875	0.234042553	0.083333333	0.558139535	0.083333333	0.194805195	0.052083333	0.928571429	0.066666667	0.106666667	0.634146341	0.039473684	0.138888889	0.097560976	0.079545455	0.081395349	0.1	0.132075472	0.113207547	0.076923077	0.105263158	0.103896104	0.06	0.256756757	0.52173913	1	0.116883117	0.051724138	0.153846154	0.326530612	0.127272727	0.4	0.4	0.17721519	0.153846154	0.102040816	0.117647059	0.524590164	0.096153846	0.153846154	0.175675676	0.175675676	0.153846154	0.134146341	0.151898734	0.138461538	0.134146341	0.08988764	0.018181818	0.590909091	0.392857143	0.21875	0.675	0.09375	0.153846154	0.234042553	0.13253012	0.194805195	0.795454545	0.096153846	0.4	0.153846154	0.096774194	0.090909091	0.068965517	0.130434783	0.11627907	0.076086957	0.055555556	0.106382979	0.234042553	0.125	0.21875	0.057692308	0.234042553	0.141414141	0.075	0.136842105	0.095890411	0.090909091	0.234042553	0.4	0.134146341	0.141414141	0.215189873	0.0625	0.8	0.150684932	0.795454545	0.166666667	0.634146341	0.120689655	0.2375	0.127272727	0.043478261	0.571428571	0.106382979	0.634146341	0.137931034	0.474576271	0.079545455	0.2375	0.144329897	0.119047619	0.092783505	0.094339623	0.070588235	0.06	0.416666667	0.125	0.134146341	0.103896104	0.2	0.120689655	0.06779661	0.075757576	0.082474227	0.153846154	0	0.078431373	0.157894737	0.153846154	0.106382979	0.075268817	0.107142857	0.086206897	0.202898551	0.084507042	0.151898734	0.178082192	0.145454545	0.151898734	0.092592593	0.205882353	0.096153846	0.158536585	0.134146341	0.4	0	0.02739726	0.153846154	0.153846154	0.153846154	0.21875	0.205128205	0.379310345	0.21875	0.223529412	0.634146341	0.134146341	0.086538462	0	0.975	0.545454545	0.151898734	0.130952381	0.032608696	0.096153846	0.08045977	0.081632653	0.234042553	0.104166667	0.059701493	0.4	0.153846154	0.13253012	0.078125	0.051851852	0.234042553	0.079365079	0.134615385	0.151898734	0.245901639	0.056603774	0.634146341	0.202898551	0.47826087	0.036585366	0.151898734	0.234042553	0.4	0.090909091	0.098039216	0.050847458	0.153846154	0.090909091	0.047058824	0.117647059	0.12962963	0.126436782	0.151898734	0.059701493	0.082089552	0.074074074	0.634146341	0.061538462	0.113207547	0.21875	0.2375	0.097560976	0.207792208	0.48	0.25974026	0.137931034	0.634146341	0.041666667	0.1	0.634146341	0.290322581	0.130952381	0.604651163	0.083333333	0.140625	0.307692308	0.153846154	0.15942029	0.095890411	0.083333333	0.045454545	0	0.134146341	0.134146341	0.571428571	0.558139535	0.055555556	0.28125	0.306122449	0.051724138	0.080645161	0.648148148	0.4	0.125	0.153846154	0.090909091	0.860465116	0.571428571	0.058823529	0.8	1	0.234042553	0.065420561	0.134146341	0.545454545	0.4	0.136363636	0.125	0.078651685	0.634146341	0.729166667	0.13253012	0.536585366	0.634146341	0.067567568	0.075268817	0.101694915	0.329268293	0.076923077	0.109090909	0.590909091	0.078947368	0.107142857	0.134615385	0.058823529	0.316666667	0.172839506	0.098901099	0.4	0.086538462	0.093333333	0.092592593	0.153846154	0.0875	0.234042553	0.117647059	0.1	0.097222222
O[C@H]1C[C@H](O[C@@H]1CO[P@](=O)(OP(=O)(O)O)O)n1ccc(=O)[nH]c1=O	0.146666667	0.125	0.3	0.086956522	0.146666667	0.060869565	0.146666667	0.101449275	0.122807018	0.137931034	0.097222222	0.117647059	0.2	0.05	0.197183099	0.052173913	0.361111111	0.042253521	0.092307692	0.361111111	0.136363636	0.137931034	0.119402985	0.356164384	0.178571429	0.402777778	0.119402985	0.136363636	0.044776119	0.1375	0.079545455	0.056338028	0.397260274	0.138461538	0.113924051	0.080645161	0.122807018	0.361111111	0.175438596	0.098039216	0.273684211	0.106796117	0.057971014	0.046875	0.27027027	0.048387097	0.123076923	0.356164384	0.361111111	0.125	0.077777778	0.133333333	0.27027027	0.356164384	0.104651163	0.390804598	0.128205128	0.073529412	0.273684211	0.068965517	0.297619048	0.273809524	0.072580645	0.361111111	0.391891892	0.356164384	0.1875	0.402777778	0.296875	0.137931034	0.027777778	0.111111111	0.356164384	0.1	0.123076923	0.361111111	0.361111111	0.125	0.152542373	0.089552239	0.0875	0.15625	0	0.157894737	0.109375	0.361111111	0.119402985	0.064	0.046875	0.356164384	0.119402985	0	0.107142857	0.056603774	0.038461538	0.056603774	0.361111111	0.108108108	0.121621622	0.146666667	0.134146341	0.083333333	0.15625	0.084745763	0.119402985	0.117647059	0.068627451	0.068965517	0.039473684	0.27027027	0.087719298	0.161290323	0.197368421	0.146666667	0.036144578	0.178571429	0.163636364	0.176470588	0.273809524	0.146666667	0.227272727	0.084745763	0.315068493	0.633333333	0.151162791	0.197368421	0.076923077	0.119402985	0.083333333	0.163636364	0.137931034	0.254545455	0.361111111	0.189473684	0.086206897	0.163636364	0.075757576	0.137931034	0.121621622	0.112676056	0.056603774	0.068181818	0.12195122	0.152542373	0.3	0.361111111	0.310810811	0.113924051	0.146666667	0.361111111	0.028037383	0.116883117	0.151515152	0.119402985	0.690909091	0.118421053	0.402777778	0.12345679	0.161290323	0.091836735	0.136986301	0.122807018	0.176470588	0.048387097	0.109589041	0.361111111	0.356164384	0.105263158	0.045977011	0.163636364	0.061538462	0.356164384	0.083333333	0.421686747	0.152542373	0.159574468	0.068627451	0.205479452	0.361111111	0.097560976	0.153846154	0.176470588	0.146666667	0.119402985	0.093023256	0.402777778	0.063157895	0.356164384	0.122807018	0.095238095	0.076923077	0.139240506	0.146666667	0.137931034	0.131578947	0.136363636	0.178571429	0.298701299	0.147368421	0.1125	0.1	0.151898734	0.119402985	0.12987013	0.139240506	0.076923077	0.06185567	0.074468085	0.142857143	0.152542373	0.046875	0.066666667	0.109375	0.068965517	0.089285714	0.10989011	0.130434783	0.116883117	1	0.078125	0.361111111	0.280701754	0.360824742	0.122807018	0.122807018	0.16091954	0.361111111	0.050847458	0.048387097	0.147727273	0.048387097	0.361111111	0.266666667	0.117647059	0.361111111	0.402777778	0.356164384	0.108108108	0.402777778	0.071428571	0.066666667	0.130434783	0.146666667	0.146666667	0.119402985	0.046296296	0.361111111	0.137931034	0.397260274	0.298701299	0.115384615	0.048387097	0.122807018	0.361111111	0.101449275	0.259259259	0.166666667	0.088607595	0.056603774	0.163043478	0.083333333	0.176470588	0.137931034	0.107142857	0.146666667	0.125	0.137931034	0.273684211	0.105882353	0.274725275	0.086419753	0.104761905	0.137931034	0.122807018	0.402777778	0.273684211	0.106382979	0.092592593	0.1125	0.135802469	0.115384615	0.203389831	0.119402985	0.042857143	0.273809524	0.404255319	0.111111111	0.138461538	0.176470588	0.119402985	0.320987654	0.130952381	0.04040404	0.273809524	0.252631579	0.146067416	0.04587156	0.047619048	0.076086957	0.12962963	0.151515152	0.107142857	0.402777778	0.081395349	0.592592593	0.073529412	0.089430894	0.112676056	0.066037736	0.361111111	0	0.105263158	0.315068493	0.361111111	0.176470588	0.161290323	0.147540984	0.092307692	0.197368421	0.118421053	0.356164384	0.27027027	0.044117647	0.356164384	0.13559322	0.2	0.048387097	0.2875	0.402777778	0.122807018	0	0.121621622	0.361111111	0.361111111	0.361111111	0.146666667	0.259259259	0.128205128	0.146666667	0.302325581	0.119402985	0.402777778	0.07079646	0	0.115384615	0.134328358	0.356164384	0.391891892	0.107526882	0.048387097	0.073684211	0.085714286	0.137931034	0.051724138	0.144927536	0.122807018	0.361111111	0.397260274	0.084507042	0.063829787	0.137931034	0.070422535	0.155172414	0.356164384	0.253731343	0.084745763	0.119402985	0.197368421	0.134328358	0.107142857	0.356164384	0.137931034	0.122807018	0.04	0.049180328	0.09375	0.361111111	0.033707865	0.08988764	0.048387097	0.131147541	0.218390805	0.356164384	0.097222222	0.125	0.091954023	0.119402985	0.115942029	0.116666667	0.146666667	0.273809524	0.126436782	0.294871795	0.138888889	0.458333333	0.114583333	0.119402985	0.094339623	0.042253521	0.119402985	0.230769231	0.391891892	0.132352941	0.178571429	0.157142857	0.266666667	0.361111111	0.353846154	0.047619048	0.178571429	0.115942029	0	0.402777778	0.402777778	0.121212121	0.136363636	0.119565217	0.139240506	0.285714286	0.078125	0.119402985	0.127906977	0.122807018	0.107142857	0.361111111	0.056603774	0.113924051	0.138461538	0.081081081	0.1125	0.116883117	0.137931034	0.060869565	0.402777778	0.117647059	0.122807018	0.285714286	0.107142857	0.02970297	0.119402985	0.12345679	0.397260274	0.14516129	0.119402985	0.0875	0.069306931	0.042857143	0.244680851	0.068493151	0.15	0.130434783	0.073770492	0.166666667	0.155172414	0.111111111	0.191780822	0.2875	0.125	0.122807018	0.07079646	0.139240506	0.098360656	0.361111111	0.666666667	0.137931034	0.048387097	0.05	0.048192771
C1CC(=O)C(=C(C(=O)O)C1)N	0.070175439	0.098039216	0.067567568	0.136363636	0.070175439	0.065934066	0.070175439	0.108695652	0.026315789	0.051282051	0.125	0.02	0.06557377	0.072727273	0.090909091	0.066666667	0.073529412	0.088888889	0.15	0.073529412	0.102941176	0.051282051	0.020408163	0.072463768	0.104477612	0.055555556	0.020408163	0.102941176	0.071428571	0.047619048	0.076923077	0.111111111	0.084507042	0.020833333	0.05	0.135135135	0.026315789	0.073529412	0.135135135	0.048192771	0.078651685	0.085365854	0.090909091	0.105263158	0.078125	0.111111111	0.021276596	0.072463768	0.073529412	0.098039216	0.090909091	0.034482759	0.078125	0.072463768	0.09375	0.078651685	0.105263158	0.142857143	0.078651685	0.096774194	0.076923077	0.064935065	0.069306931	0.073529412	0.054054054	0.072463768	0.066666667	0.055555556	0.074074074	0.051282051	0.061728395	0.060606061	0.072463768	0.138888889	0.066666667	0.073529412	0.073529412	0.12	0.048780488	0.11627907	0.033333333	0.088607595	0	0.06779661	0.095238095	0.073529412	0.020408163	0.069306931	0.135135135	0.072463768	0.063829787	0	0.057142857	0.148148148	0.076923077	0.148148148	0.073529412	0.096153846	0.094339623	0.070175439	0.096774194	0.082191781	0.088607595	0.181818182	0.020408163	0.02	0.076923077	0.057142857	0.08	0.078125	0.121212121	0.092105263	0.1	0.070175439	0.089285714	0.104477612	0.114285714	0.060606061	0.064935065	0.070175439	0.098039216	0.181818182	0.075757576	0.106060606	0.088235294	0.1	0.184210526	0.063829787	0.104166667	0.114285714	0.051282051	0.047619048	0.073529412	0.047619048	0.027027027	0.114285714	0.095238095	0.051282051	0.054545455	0.102040816	0.148148148	0.074074074	0.116666667	0.102564103	0.067567568	0.073529412	0.058823529	0.016129032	0.070175439	0.073529412	0.0625	0.051724138	0.040816327	0.020408163	0.0625	0.052631579	0.055555556	0.047619048	0.092105263	0.093333333	0.074074074	0.026315789	0.060606061	0.111111111	0.076923077	0.073529412	0.072463768	0.117647059	0.064516129	0.114285714	0.189189189	0.072463768	0.104166667	0.056818182	0.102564103	0.090909091	0.063291139	0.06779661	0.073529412	0.101694915	0.041666667	0.060606061	0.070175439	0.136363636	0.112903226	0.055555556	0.101449275	0.072463768	0.026315789	0.073170732	0.072727273	0.160714286	0.070175439	0.051282051	0.070175439	0.020408163	0.104477612	0.071428571	0.05	0.049180328	0.086206897	0.081967213	0.020408163	0.087719298	0.06557377	0.073529412	0.083333333	0.085714286	0.092307692	0.102564103	0.105263158	0.181818182	0.069767442	0.096774194	0.2	0.101449275	0.019230769	0.051724138	0.078125	1	0.073529412	0.043478261	0.07	0.026315789	0.026315789	0.101449275	0.073529412	0.121212121	0.111111111	0.055555556	0.111111111	0.073529412	0.076923077	0.09375	0.073529412	0.055555556	0.072463768	0.14	0.055555556	0.095890411	0.054054054	0.019230769	0.033898305	0.070175439	0.063829787	0.060240964	0.073529412	0.051282051	0.084507042	0.071428571	0.050847458	0.142857143	0.026315789	0.073529412	0.108695652	0.102564103	0.097560976	0.089285714	0.148148148	0.093333333	0.176470588	0.060606061	0.051282051	0.057142857	0.070175439	0.055555556	0.051282051	0.078651685	0.095238095	0.058139535	0.105263158	0.070588235	0.051282051	0.026315789	0.055555556	0.078651685	0.039473684	0.0625	0.049180328	0.098360656	0.050847458	0.069767442	0.020408163	0.090909091	0.064935065	0.07	0.170212766	0.020833333	0.060606061	0.020408163	0.078947368	0.076923077	0.068493151	0.064935065	0.08045977	0.069444444	0.05952381	0.108108108	0.15625	0.058823529	0.040816327	0.057142857	0.055555556	0.079365079	0.089285714	0.142857143	0.058252427	0.125	0.073170732	0.073529412	0	0.117647059	0.075757576	0.073529412	0.060606061	0.092105263	0.046511628	0.15	0.1	0.090909091	0.072463768	0.078125	0.095238095	0.072463768	0.05	0.06557377	0.111111111	0.068493151	0.055555556	0.026315789	0	0.115384615	0.073529412	0.073529412	0.073529412	0.070175439	0.084507042	0.086206897	0.070175439	0.074074074	0.020408163	0.055555556	0.066666667	0	0.050847458	0.02	0.072463768	0.054054054	0.054054054	0.111111111	0.084507042	0.085365854	0.051282051	0.125	0.058823529	0.026315789	0.073529412	0.084507042	0.155555556	0.068376068	0.051282051	0.133333333	0.05	0.072463768	0.072727273	0.181818182	0.020408163	0.1	0.040816327	0.096774194	0.072463768	0.051282051	0.026315789	0.067567568	0.114285714	0.097560976	0.073529412	0.080645161	0.107692308	0.111111111	0.1	0.094594595	0.072463768	0.14893617	0.05785124	0.111111111	0.020408163	0.155555556	0.05	0.070175439	0.064935065	0.073529412	0.070422535	0.036363636	0.052631579	0.093333333	0.020408163	0.064516129	0.088888889	0.020408163	0.072916667	0.054054054	0.019607843	0.072463768	0.076923077	0.040816327	0.073529412	0.06779661	0.086206897	0.072463768	0.130434783	0	0.055555556	0.055555556	0.020833333	0.020408163	0.083333333	0.083333333	0.044444444	0.157894737	0.136363636	0.058823529	0.026315789	0.057142857	0.073529412	0.148148148	0.05	0.020833333	0.145833333	0.049180328	0.051724138	0.051282051	0.077777778	0.055555556	0.02	0.026315789	0.064102564	0.057142857	0.067567568	0.020408163	0.047619048	0.084507042	0.022222222	0.020408163	0.068965517	0.077922078	0.11627907	0.069767442	0.104166667	0.1	0.019230769	0.081632653	0.046511628	0.05	0.170212766	0.068965517	0.068493151	0.050632911	0.026315789	0.066666667	0.101694915	0.135135135	0.073529412	0.076923077	0.051282051	0.142857143	0.151515152	0.087719298
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)OP(=O)(O)O	0.181818182	0.052631579	0.296875	0.058823529	0.181818182	0.041237113	0.181818182	0.078431373	0.482758621	0.25	0.074074074	0.341463415	0.189655172	0.086206897	0.185185185	0.030927835	0.327586207	0.081632653	0.086956522	0.327586207	0.144927536	0.25	0.421052632	0.322033898	0.114285714	0.31147541	0.421052632	0.144927536	0.065217391	0.166666667	0.042253521	0.08	0.306451613	0.358974359	0.34	0.069767442	0.482758621	0.327586207	0.179487179	0.197368421	0.234567901	0.17721519	0.06122449	0.095238095	0.403846154	0.1	0.333333333	0.322033898	0.327586207	0.132075472	0.04109589	0.28	0.403846154	0.322033898	0.042253521	0.25	0.13559322	0.04	0.234567901	0.058823529	0.257142857	0.303030303	0.046728972	0.327586207	0.301587302	0.322033898	0.24137931	0.31147541	0.476190476	0.25	0.046511628	0.114285714	0.322033898	0.071428571	0.268292683	0.327586207	0.327586207	0.111111111	0.27027027	0.06122449	0.118644068	0.097560976	0	0.218181818	0.136363636	0.327586207	0.421052632	0.046728972	0.095238095	0.322033898	0.317073171	0	0.171428571	0.09375	0.071428571	0.09375	0.327586207	0.070175439	0.127272727	0.181818182	0.090909091	0.050632911	0.097560976	0.048780488	0.421052632	0.30952381	0.047619048	0.025	0.074074074	0.403846154	0.138888889	0.101265823	0.186440678	0.181818182	0.06557377	0.114285714	0.303030303	0.258064516	0.303030303	0.181818182	0.176470588	0.048780488	0.315789474	0.262295082	0.04	0.186440678	0.088888889	0.317073171	0.075471698	0.303030303	0.25	0.230769231	0.327586207	0.194805195	0.3125	0.303030303	0.041666667	0.25	0.24	0.094339623	0.09375	0.043478261	0.092307692	0.305555556	0.296875	0.327586207	0.381818182	0.264150943	0.181818182	0.327586207	0.047058824	0.326530612	0.279069767	0.421052632	0.358490566	0.333333333	0.31147541	0.296296296	0.101265823	0.061728395	0.050847458	0.482758621	0.258064516	0.1	0.071428571	0.327586207	0.322033898	0.166666667	0.060606061	0.303030303	0.043478261	0.322033898	0.055555556	0.25974026	0.305555556	0.1	0.047619048	0.175438596	0.327586207	0.045454545	0.125	0.258064516	0.181818182	0.058823529	0.042857143	0.31147541	0.038961039	0.322033898	0.482758621	0.142857143	0.032786885	0.045454545	0.181818182	0.25	0.140350877	0.35	0.114285714	0.385964912	0.060240964	0.307692308	0.030769231	0.111111111	0.421052632	0.047619048	0.15	0.054794521	0.051282051	0.052631579	0.119402985	0.305555556	0.095238095	0.048780488	0.162790698	0.028571429	0.052631579	0.111111111	0.325581395	0.326530612	0.280701754	0.043478261	0.327586207	1	0.180851064	0.482758621	0.482758621	0.142857143	0.327586207	0.078947368	0.1	0.194029851	0.1	0.327586207	0.396226415	0.104477612	0.327586207	0.31147541	0.322033898	0.051724138	0.31147541	0.05	0.023809524	0.390243902	0.274509804	0.181818182	0.317073171	0.057471264	0.327586207	0.25	0.306451613	0.385964912	0.32	0.1	0.482758621	0.327586207	0.1	0.236842105	0.166666667	0.120689655	0.09375	0.102564103	0.047619048	0.258064516	0.25	0.171428571	0.181818182	0.2	0.25	0.234567901	0.073529412	0.25	0.098360656	0.104651163	0.25	0.482758621	0.31147541	0.234567901	0.169014085	0.151515152	0.333333333	0.109375	0.32	0.282051282	0.421052632	0.083333333	0.303030303	0.180851064	0.035087719	0.358974359	0.258064516	0.421052632	0.264705882	0.233333333	0.051282051	0.303030303	0.240506329	0.157142857	0.056818182	0.071428571	0.054054054	0.212121212	0.279069767	0.205882353	0.31147541	0.058823529	0.203703704	0.04	0.076190476	0.074074074	0.045454545	0.327586207	0	0.166666667	0.315789474	0.327586207	0.258064516	0.101265823	0.256410256	0.086956522	0.186440678	0.122807018	0.322033898	0.403846154	0.086956522	0.322033898	0.210526316	0.189655172	0.1	0.28125	0.31147541	0.482758621	0	0.033333333	0.327586207	0.327586207	0.327586207	0.181818182	0.327868852	0.240740741	0.181818182	0.281690141	0.421052632	0.31147541	0.052631579	0	0.32	0.30952381	0.322033898	0.301587302	0.037974684	0.1	0.038461538	0.056818182	0.25	0.111111111	0.115384615	0.482758621	0.327586207	0.306451613	0.076923077	0.032	0.25	0.057692308	0.277777778	0.322033898	0.211538462	0.048780488	0.421052632	0.186440678	0.279069767	0.043478261	0.322033898	0.25	0.482758621	0.064102564	0.075	0.042553191	0.327586207	0.059701493	0.04109589	0.1	0.230769231	0.164383562	0.322033898	0.054545455	0.1	0.072463768	0.421052632	0.056603774	0.15	0.181818182	0.303030303	0.132352941	0.403508772	0.270833333	0.3125	0.116883117	0.421052632	0.15625	0.06	0.421052632	0.229885057	0.301587302	0.365853659	0.114285714	0.2	0.666666667	0.327586207	0.34	0.080645161	0.114285714	0.098039216	0	0.31147541	0.31147541	0.358974359	0.35	0.051282051	0.15	0.961538462	0.043478261	0.125	0.266666667	0.482758621	0.171428571	0.327586207	0.09375	0.34	0.358974359	0.053571429	0.333333333	0.326530612	0.25	0.041237113	0.31147541	0.341463415	0.482758621	0.208333333	0.171428571	0.050632911	0.421052632	0.25	0.306451613	0.315789474	0.421052632	0.047619048	0.035714286	0.083333333	0.246753247	0.055555556	0.11627907	0.390243902	0.047619048	0.256410256	0.277777778	0.053571429	0.245283019	0.28125	0.12987013	0.482758621	0.052631579	0.061538462	0.069767442	0.327586207	0.213114754	0.25	0.1	0.105263158	0.081967213
OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@@](=O)(OC[C@H]1O[C@H](C[C@@H]1O)n1cnc2c1ncnc2N)O)n1cnc2c1[nH]c(N)nc2=O)O)n1cnc2c1ncnc2N)O)n1cc(C)c(=O)[nH]c1=O	0.333333333	0.072072072	0.392156863	0.056074766	0.333333333	0.059602649	0.333333333	0.055555556	0.108695652	0.11827957	0.063636364	0.117647059	0.28	0.051724138	0.14953271	0.052980132	0.402061856	0.046728972	0.058252427	0.402061856	0.266055046	0.11827957	0.118811881	0.397959184	0.330097087	0.336538462	0.118811881	0.266055046	0.048543689	0.112068966	0.072580645	0.066037736	0.443298969	0.131313131	0.135135135	0.05	0.108695652	0.402061856	0.105263158	0.119402985	0.358974359	0.117647059	0.047169811	0.03960396	0.389473684	0.051020408	0.121212121	0.397959184	0.402061856	0.081818182	0.071428571	0.138888889	0.389473684	0.397959184	0.064	0.485981308	0.115044248	0.047169811	0.358974359	0.06504065	0.373831776	0.40776699	0.062111801	0.402061856	0.342857143	0.397959184	0.079545455	0.336538462	0.198019802	0.11827957	0.041958042	0.065217391	0.397959184	0.050505051	0.121212121	0.402061856	0.402061856	0.091743119	0.104166667	0.047169811	0.077586207	0.342342342	0	0.135135135	0.079207921	0.402061856	0.118811881	0.082278481	0.03960396	0.397959184	0.118811881	0	0.063829787	0.044444444	0.043859649	0.032967033	0.402061856	0.081081081	0.09009009	0.333333333	0.091666667	0.075757576	0.342342342	0.040816327	0.118811881	0.117647059	0.072992701	0.030927835	0.03539823	0.389473684	0.063829787	0.327272727	0.387096774	0.333333333	0.042016807	0.330097087	0.096774194	0.113636364	0.40776699	0.333333333	0.112149533	0.040816327	0.395833333	0.36	0.12295082	0.316326531	0.048543689	0.118811881	0.054545455	0.096774194	0.11827957	0.114583333	0.402061856	0.152671756	0.074468085	0.096774194	0.058252427	0.11827957	0.12037037	0.114285714	0.032967033	0.06547619	0.120689655	0.092783505	0.392156863	0.402061856	0.323529412	0.115044248	0.333333333	0.402061856	0.04964539	0.127272727	0.14	0.118811881	0.259615385	0.128440367	0.336538462	0.14159292	0.327272727	0.066176471	0.07079646	0.108695652	0.113636364	0.04040404	0.081818182	0.402061856	0.397959184	0.074468085	0.057377049	0.096774194	0.059405941	0.397959184	0.054545455	0.258064516	0.092783505	0.413461538	0.05	0.115044248	0.402061856	0.066666667	0.13	0.113636364	0.333333333	0.086538462	0.073170732	0.336538462	0.094488189	0.397959184	0.108695652	0.080808081	0.089285714	0.132743363	0.333333333	0.11827957	0.097345133	0.13	0.330097087	0.393939394	0.097014925	0.123893805	0.095652174	0.131578947	0.118811881	0.086956522	0.28	0.054263566	0.052238806	0.069230769	0.300970874	0.092783505	0.03960396	0.040816327	0.068627451	0.159292035	0.042105263	0.103174603	0.126213592	0.127272727	0.360824742	0.07	0.402061856	0.180851064	1	0.108695652	0.108695652	0.275229358	0.402061856	0.030927835	0.04040404	0.139344262	0.03	0.402061856	0.385416667	0.266666667	0.402061856	0.336538462	0.397959184	0.090909091	0.336538462	0.083333333	0.03030303	0.126213592	0.137614679	0.333333333	0.118811881	0.048611111	0.402061856	0.11827957	0.37254902	0.393939394	0.136363636	0.04040404	0.108695652	0.402061856	0.055555556	0.104166667	0.090909091	0.068965517	0.044444444	0.330275229	0.04040404	0.113636364	0.11827957	0.063829787	0.333333333	0.086021505	0.11827957	0.358974359	0.064516129	0.350877193	0.076923077	0.092198582	0.11827957	0.108695652	0.336538462	0.358974359	0.126984127	0.065934066	0.133928571	0.120689655	0.136363636	0.147368421	0.118811881	0.037383178	0.40776699	0.789473684	0.063063063	0.131313131	0.113636364	0.118811881	0.40776699	0.127118644	0.044444444	0.40776699	0.341880342	0.102362205	0.055555556	0.04	0.078740157	0.076086957	0.14	0.063829787	0.336538462	0.056451613	0.278350515	0.067307692	0.081761006	0.147058824	0.055944056	0.402061856	0	0.074468085	0.395833333	0.402061856	0.113636364	0.327272727	0.102040816	0.068627451	0.387096774	0.098214286	0.397959184	0.389473684	0.048076923	0.397959184	0.105263158	0.28	0.03	0.368932039	0.336538462	0.108695652	0	0.141509434	0.402061856	0.402061856	0.402061856	0.333333333	0.37254902	0.145454545	0.333333333	0.45631068	0.118811881	0.336538462	0.067114094	0	0.126126126	0.128712871	0.397959184	0.342857143	0.093023256	0.03	0.060606061	0.085714286	0.11827957	0.03125	0.083333333	0.108695652	0.402061856	0.37254902	0.055045872	0.074285714	0.11827957	0.055555556	0.105263158	0.397959184	0.196078431	0.040816327	0.118811881	0.387096774	0.128712871	0.082644628	0.397959184	0.11827957	0.108695652	0.051851852	0.040816327	0.048543689	0.402061856	0.048387097	0.106557377	0.04040404	0.080808081	0.180327869	0.397959184	0.063636364	0.097701149	0.081300813	0.118811881	0.074766355	0.082474227	0.333333333	0.40776699	0.079365079	0.39	0.132075472	0.3	0.106870229	0.118811881	0.054945055	0.037037037	0.118811881	0.360655738	0.342857143	0.12745098	0.245454545	0.133333333	0.1875	0.402061856	0.2	0.05	0.245454545	0.074766355	0	0.336538462	0.336538462	0.12	0.13	0.093023256	0.132743363	0.182795699	0.038834951	0.086538462	0.144067797	0.108695652	0.063829787	0.402061856	0.032967033	0.135135135	0.131313131	0.092592593	0.133928571	0.127272727	0.11827957	0.081081081	0.336538462	0.117647059	0.108695652	0.196721311	0.063829787	0.044117647	0.118811881	0.14159292	0.37254902	0.135416667	0.118811881	0.068376068	0.057971014	0.037383178	0.383928571	0.045045045	0.091836735	0.126213592	0.076433121	0.113402062	0.105263158	0.072727273	0.157407407	0.396039604	0.097744361	0.108695652	0.06	0.113043478	0.071428571	0.402061856	0.266666667	0.11827957	0.051020408	0.041237113	0.041666667
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
C([C@@H]1[C@H]([C@@H]([C@H]([C@H](O1)O)O)O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
O=C(Nc1ccccc1)NC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	0.603448276	0.173333333	0.48	0.123287671	0.603448276	0.112068966	0.603448276	0.169014085	0.14516129	0.123076923	0.162162162	0.152777778	0.328767123	0.096385542	0.045454545	0.103448276	0.52173913	0.094594595	0.147058824	0.52173913	0.550724638	0.123076923	0.154929577	0.514285714	0.247058824	0.285714286	0.154929577	0.550724638	0.069444444	0.139534884	0.120879121	0.123287671	0.313253012	0.173913043	0.172839506	0.121212121	0.14516129	0.52173913	0.121212121	0.112149533	0.391304348	0.141509434	0.111111111	0.088235294	0.553846154	0.107692308	0.15942029	0.514285714	0.52173913	0.142857143	0.130434783	0.15	0.553846154	0.514285714	0.108695652	0.230769231	0.130952381	0.126760563	0.391304348	0.123595506	0.45	0.461538462	0.111111111	0.52173913	0.294117647	0.514285714	0.032258065	0.285714286	0.139240506	0.123076923	0.092592593	0.080645161	0.514285714	0.123076923	0.176470588	0.52173913	0.52173913	0.157894737	0.041666667	0.212121212	0.08045977	0.356321839	0	0.1875	0.114285714	0.52173913	0.154929577	0.09375	0.104477612	0.514285714	0.171428571	0	0.078125	0.086206897	0.086419753	0.086206897	0.52173913	0.05952381	0.125	0.603448276	0.136363636	0.11	0.356321839	0.126984127	0.154929577	0.152777778	0.094339623	0.061538462	0.088607595	0.553846154	0.078125	0.223404255	0.361111111	0.603448276	0.094117647	0.247058824	0.075757576	0.046875	0.461538462	0.603448276	0.157894737	0.126984127	0.537313433	0.206896552	0.092783505	0.4	0.115942029	0.171428571	0.164383562	0.075757576	0.123076923	0.04109589	0.52173913	0.176470588	0.09375	0.075757576	0.130434783	0.123076923	0.153846154	0.088607595	0.086206897	0.104477612	0.137931034	0.086956522	0.48	0.52173913	0.3	0.144578313	0.603448276	0.52173913	0.093457944	0.17721519	0.136986301	0.154929577	0.234567901	0.164556962	0.285714286	0.180722892	0.223404255	0.14	0.111111111	0.14516129	0.046875	0.090909091	0.086419753	0.52173913	0.514285714	0.076923077	0.076923077	0.075757576	0.070422535	0.514285714	0.180555556	0.225490196	0.086956522	0.364705882	0.094339623	0.091954023	0.52173913	0.08988764	0.171428571	0.046875	0.603448276	0.154929577	0.174418605	0.285714286	0.125	0.514285714	0.14516129	0.055555556	0.12345679	0.114942529	0.603448276	0.123076923	0.094117647	0.171428571	0.247058824	0.507042254	0.08411215	0.170731707	0.055555556	0.166666667	0.154929577	0.105882353	0.564516129	0.129032258	0.145833333	0.14893617	0.430555556	0.086956522	0.088235294	0.092307692	0.054054054	0.234567901	0.152542373	0.113402062	0.164383562	0.17721519	0.16091954	0.101449275	0.52173913	0.142857143	0.275229358	0.14516129	0.14516129	1	0.52173913	0.078125	0.090909091	0.186813187	0.090909091	0.52173913	0.545454545	0.5	0.52173913	0.285714286	0.514285714	0.098765432	0.285714286	0.108910891	0.075757576	0.164383562	0.134146341	0.603448276	0.171428571	0.081081081	0.52173913	0.123076923	0.345679012	0.507042254	0.175	0.107692308	0.14516129	0.52173913	0.152777778	0.071428571	0.149253731	0.120481928	0.086206897	0.252747253	0.142857143	0.046875	0.123076923	0.078125	0.603448276	0.029411765	0.123076923	0.391304348	0.10989011	0.413793103	0.144578313	0.098214286	0.123076923	0.14516129	0.285714286	0.391304348	0.121212121	0.03125	0.156626506	0.178571429	0.175	0.098591549	0.154929577	0.095890411	0.461538462	0.287037037	0.115384615	0.173913043	0.046875	0.154929577	0.310344828	0.172413793	0.089108911	0.461538462	0.4	0.12371134	0.080357143	0.073529412	0.127659574	0.03030303	0.136986301	0.078125	0.285714286	0.136363636	0.17721519	0.126760563	0.076335878	0.102564103	0.132075472	0.52173913	0	0.076923077	0.537313433	0.52173913	0.046875	0.223404255	0.040540541	0.114285714	0.361111111	0.15	0.514285714	0.553846154	0.098591549	0.514285714	0.042253521	0.328767123	0.090909091	0.506849315	0.285714286	0.14516129	0	0.153846154	0.52173913	0.52173913	0.52173913	0.603448276	0.453333333	0.158536585	0.603448276	0.293478261	0.154929577	0.285714286	0.103448276	0	0.175	0.169014085	0.514285714	0.294117647	0.089108911	0.090909091	0.135416667	0.12037037	0.123076923	0.096774194	0.102564103	0.14516129	0.52173913	0.345679012	0.135135135	0.105633803	0.123076923	0.121621622	0.042253521	0.514285714	0.213333333	0.126984127	0.154929577	0.361111111	0.169014085	0.136363636	0.514285714	0.123076923	0.14516129	0.088235294	0.109375	0.1	0.52173913	0.087912088	0.11827957	0.090909091	0.085714286	0.118811881	0.514285714	0.211267606	0.088435374	0.186046512	0.154929577	0.076923077	0.088235294	0.603448276	0.461538462	0.141304348	0.5	0.141025641	0.230769231	0.252747253	0.154929577	0.031746032	0.094594595	0.154929577	0.391752577	0.294117647	0.166666667	0.218390805	0.086419753	0.152777778	0.52173913	0.117647059	0.104651163	0.218390805	0.090909091	0	0.285714286	0.285714286	0.157142857	0.171428571	0.134020619	0.154761905	0.144927536	0.101449275	0.138888889	0.155555556	0.14516129	0.078125	0.52173913	0.086206897	0.172839506	0.173913043	0.191780822	0.170731707	0.17721519	0.123076923	0.112068966	0.285714286	0.169014085	0.14516129	0.197916667	0.078125	0.099009901	0.154929577	0.180722892	0.345679012	0.181818182	0.154929577	0.146341463	0.095238095	0.126760563	0.441860465	0.103896104	0.085714286	0.164383562	0.12195122	0.040540541	0.042253521	0.144736842	0.160493827	0.486486486	0.08490566	0.14516129	0.122807018	0.154761905	0.104477612	0.52173913	0.133333333	0.123076923	0.107692308	0.111111111	0.105882353
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OC(=O)C(CC(=O)O)(CC(=O)O)O	0.038461538	0.065217391	0.043478261	0.162162162	0.038461538	0.071428571	0.038461538	0.128205128	0.066666667	0.0625	0.119047619	0.073170732	0.054545455	0.130434783	0.06	0.072289157	0.047619048	0.166666667	0.147058824	0.047619048	0.079365079	0.0625	0.075	0.046875	0.030769231	0.045454545	0.075	0.079365079	0.117647059	0.053571429	0.125	0.102564103	0.044776119	0.076923077	0.098039216	0.129032258	0.066666667	0.047619048	0.060606061	0.066666667	0.047058824	0.093333333	0.171428571	0.166666667	0.050847458	0.178571429	0.078947368	0.046875	0.047619048	0.113636364	0.06557377	0.06	0.050847458	0.046875	0.05	0.047058824	0.098039216	0.108108108	0.047058824	0.109090909	0.054794521	0.056338028	0.063157895	0.047619048	0.044117647	0.046875	0.086956522	0.045454545	0.085106383	0.0625	0.097222222	0.037037037	0.046875	0.214285714	0.108108108	0.047619048	0.047619048	0.113636364	0.090909091	0.108108108	0.037735849	0.025974026	0	0.098039216	0.083333333	0.047619048	0.075	0.052083333	0.206896552	0.046875	0.102564103	0	0.034482759	0.411764706	0.139534884	0.333333333	0.047619048	0.041666667	0.085106383	0.038461538	0.089285714	0.074626866	0.025974026	0.142857143	0.075	0.073170732	0.084507042	0.034482759	0.146341463	0.050847458	0.304347826	0.027027027	0.053571429	0.038461538	0.125	0.030769231	0.230769231	0.076923077	0.056338028	0.038461538	0.113636364	0.142857143	0.049180328	0.047619048	0.046875	0.053571429	0.1875	0.102564103	0.12195122	0.230769231	0.0625	0.121212121	0.047619048	0.051948052	0.033333333	0.230769231	0.083333333	0.0625	0.108695652	0.044444444	0.333333333	0.058252427	0.111111111	0.161290323	0.043478261	0.047619048	0.048387097	0.056603774	0.038461538	0.047619048	0.083333333	0.102040816	0.073170732	0.075	0.051724138	0.104166667	0.045454545	0.092592593	0.027027027	0.071428571	0.040816327	0.066666667	0.076923077	0.178571429	0.020833333	0.047619048	0.046875	0.24	0.113207547	0.230769231	0.121212121	0.046875	0.12195122	0.061728395	0.161290323	0.026666667	0.084507042	0.098039216	0.047619048	0.054545455	0.048780488	0.076923077	0.038461538	0.162162162	0.087719298	0.045454545	0.078125	0.046875	0.066666667	0.121212121	0.06122449	0.074074074	0.038461538	0.0625	0.038461538	0.075	0.030769231	0.046153846	0.013157895	0.096153846	0.037037037	0.072727273	0.075	0.037735849	0.035714286	0.1	0.092307692	0.095238095	0.032258065	0.161290323	0.166666667	0.142857143	0.181818182	0.051724138	0.16	0.095238095	0.069767442	0.102040816	0.050847458	0.121212121	0.047619048	0.078947368	0.030927835	0.066666667	0.066666667	0.078125	0.047619048	1	0.178571429	0.078125	0.222222222	0.047619048	0.05	0.05	0.047619048	0.045454545	0.046875	0.063829787	0.045454545	0.073529412	0.032258065	0.069767442	0.058823529	0.038461538	0.102564103	0.094594595	0.047619048	0.0625	0.044776119	0.046153846	0.1	0.222222222	0.066666667	0.047619048	0.157894737	0.2	0.1875	0.102040816	0.411764706	0.02739726	0.137931034	0.076923077	0.0625	0.034482759	0.038461538	0.068965517	0.0625	0.047058824	0.068965517	0.037037037	0.12	0.076923077	0.0625	0.066666667	0.045454545	0.047058824	0.058823529	0.125	0.096153846	0.071428571	0.1	0.054054054	0.075	0.171428571	0.056338028	0.030927835	0.090909091	0.076923077	0.076923077	0.075	0.041666667	0.086206897	0.092307692	0.056338028	0.06097561	0.076923077	0.093333333	0.214285714	0.098360656	0.074074074	0.073170732	0.034482759	0.045454545	0.089285714	0.058823529	0.108108108	0.0625	0.044444444	0.094594595	0.047619048	0	0.24	0.049180328	0.047619048	0.076923077	0.027027027	0.085714286	0.181818182	0.053571429	0.104166667	0.046875	0.050847458	0.147058824	0.046875	0.09375	0.054545455	0.222222222	0.044117647	0.045454545	0.066666667	0	0.0625	0.047619048	0.047619048	0.047619048	0.038461538	0.060606061	0.12	0.038461538	0.052631579	0.075	0.045454545	0.085365854	0	0.1	0.073170732	0.046875	0.044117647	0.028985507	0.222222222	0.09375	0.078947368	0.0625	0.208333333	0.068181818	0.066666667	0.047619048	0.044776119	0.125	0.053571429	0.0625	0.128205128	0.129032258	0.046875	0.06122449	0.142857143	0.075	0.053571429	0.073170732	0.033898305	0.046875	0.0625	0.066666667	0.107692308	0.185185185	0.117647059	0.047619048	0.111111111	0.083333333	0.178571429	0.193548387	0.088235294	0.046875	0.093023256	0.052173913	0.086206897	0.075	0.097560976	0.029411765	0.038461538	0.056338028	0.1	0.045454545	0.063829787	0.057971014	0.071428571	0.075	0.181818182	0.166666667	0.075	0.043478261	0.044117647	0.071428571	0.030769231	0.065217391	0.1	0.047619048	0.056603774	0.142857143	0.030769231	0.097560976	0	0.045454545	0.045454545	0.076923077	0.075	0.075757576	0.074074074	0.081081081	0.121212121	0.162162162	0.083333333	0.066666667	0.034482759	0.047619048	0.333333333	0.098039216	0.076923077	0.142857143	0.096153846	0.102040816	0.0625	0.071428571	0.045454545	0.073170732	0.066666667	0.070422535	0.034482759	0.090909091	0.075	0.092592593	0.044776119	0.083333333	0.075	0.078431373	0.085714286	0.171428571	0.0625	0.12195122	0.057142857	0.069767442	0.064516129	0.085714286	0.129032258	0.090909091	0.057692308	0.044117647	0.055555556	0.066666667	0.085365854	0.074074074	0.129032258	0.047619048	0.05	0.0625	0.178571429	0.24	0.145833333
CC(C[C@@H](C(=O)O)[NH3+])C	0.055555556	0.06122449	0.056338028	0.15	0.055555556	0.192307692	0.055555556	0.119047619	0.09375	0.088235294	0.162790698	0.068181818	0.070175439	0.195652174	0.12	0.135802469	0.061538462	0.285714286	0.2	0.061538462	0.183333333	0.088235294	0.069767442	0.060606061	0.029411765	0.058823529	0.069767442	0.183333333	0.242424242	0.087719298	0.081967213	0.210526316	0.057971014	0.071428571	0.113207547	0.1875	0.09375	0.061538462	0.055555556	0.092105263	0.057471264	0.103896104	0.294117647	0.461538462	0.06557377	0.5	0.073170732	0.060606061	0.061538462	0.155555556	0.096774194	0.056603774	0.06557377	0.060606061	0.047619048	0.082352941	0.156862745	0.1	0.057471264	0.230769231	0.052631579	0.054054054	0.168539326	0.061538462	0.057142857	0.060606061	0.076923077	0.058823529	0.102040816	0.088235294	0.205882353	0.033333333	0.060606061	0.15625	0.157894737	0.061538462	0.061538462	0.130434783	0.181818182	0.1	0.094339623	0.025	0	0.113207547	0.105263158	0.061538462	0.069767442	0.130434783	0.225806452	0.060606061	0.15	0	0.03125	0.227272727	0.3	0.227272727	0.061538462	0.06	0.08	0.055555556	0.103448276	0.171875	0.025	0.129032258	0.069767442	0.068181818	0.176470588	0.03125	0.428571429	0.06557377	0.137931034	0.025974026	0.068965517	0.055555556	0.1875	0.029411765	0.166666667	0.068965517	0.054054054	0.055555556	0.155555556	0.129032258	0.063492063	0.045454545	0.060606061	0.068965517	0.138888889	0.15	0.324324324	0.166666667	0.088235294	0.111111111	0.061538462	0.05	0.0625	0.166666667	0.076923077	0.088235294	0.102040816	0.041666667	0.227272727	0.12	0.105263158	0.21875	0.056338028	0.061538462	0.0625	0.072727273	0.055555556	0.061538462	0.157142857	0.117647059	0.068181818	0.069767442	0.066666667	0.12	0.058823529	0.107142857	0.025974026	0.147058824	0.038461538	0.09375	0.068965517	1	0.019607843	0.061538462	0.060606061	0.172413793	0.265306122	0.166666667	0.142857143	0.060606061	0.113636364	0.072289157	0.21875	0.025641026	0.230769231	0.156862745	0.061538462	0.089285714	0.069767442	0.068965517	0.055555556	0.210526316	0.083333333	0.058823529	0.142857143	0.060606061	0.09375	0.111111111	0.078431373	0.070175439	0.055555556	0.088235294	0.036363636	0.069767442	0.029411765	0.059701493	0.025641026	0.111111111	0.092592593	0.068965517	0.069767442	0.035714286	0.051724138	0.277777778	0.193548387	0.2	0.030769231	0.21875	0.310344828	0.129032258	0.105263158	0.066666667	0.142857143	0.125	0.065217391	0.117647059	0.048387097	0.111111111	0.061538462	0.1	0.04040404	0.09375	0.09375	0.090909091	0.061538462	0.178571429	1	0.090909091	0.44	0.061538462	0.064516129	0.064516129	0.061538462	0.058823529	0.060606061	0.081632653	0.058823529	0.1875	0.029411765	0.065217391	0.055555556	0.055555556	0.15	0.217391304	0.061538462	0.088235294	0.057971014	0.059701493	0.115384615	0.24137931	0.09375	0.061538462	0.175	0.147058824	0.138888889	0.239130435	0.227272727	0.026315789	0.125	0.068965517	0.088235294	0.03125	0.055555556	0.096774194	0.088235294	0.057471264	0.101694915	0.048192771	0.072727273	0.115384615	0.088235294	0.09375	0.058823529	0.057471264	0.136363636	0.111111111	0.111111111	0.086206897	0.115384615	0.05	0.069767442	0.294117647	0.054054054	0.04040404	0.085106383	0.071428571	0.068965517	0.069767442	0.054054054	0.1	0.174603175	0.054054054	0.139240506	0.196721311	0.164383562	0.233333333	0.09375	0.066666667	0.068181818	0.03125	0.058823529	0.230769231	0.055555556	0.128205128	0.117021277	0.041666667	0.217391304	0.061538462	0	0.172413793	0.063492063	0.061538462	0.068965517	0.025974026	0.171428571	0.166666667	0.068965517	0.142857143	0.060606061	0.06557377	0.4	0.060606061	0.1875	0.070175439	0.44	0.057142857	0.058823529	0.09375	0	0.058823529	0.061538462	0.061538462	0.061538462	0.055555556	0.073529412	0.134615385	0.055555556	0.050632911	0.069767442	0.058823529	0.15	0	0.115384615	0.068181818	0.060606061	0.057142857	0.01369863	0.44	0.177419355	0.214285714	0.088235294	0.523809524	0.086956522	0.09375	0.061538462	0.057971014	0.170731707	0.09009009	0.088235294	0.119047619	0.117647059	0.060606061	0.1	0.129032258	0.069767442	0.068965517	0.068181818	0.032258065	0.060606061	0.088235294	0.09375	0.19047619	0.166666667	0.078947368	0.061538462	0.235294118	0.079365079	1	0.212121212	0.115942029	0.060606061	0.086956522	0.127272727	0.081967213	0.069767442	0.090909091	0.027027027	0.055555556	0.054054054	0.112903226	0.058823529	0.06	0.055555556	0.083333333	0.069767442	0.074074074	0.216216216	0.069767442	0.064516129	0.057142857	0.066666667	0.029411765	0.083333333	0.093023256	0.061538462	0.053571429	0.204081633	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.057142857	0.089285714	0.102564103	0.111111111	0.12195122	0.096774194	0.09375	0.03125	0.061538462	0.227272727	0.113207547	0.071428571	0.108695652	0.111111111	0.117647059	0.088235294	0.134146341	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.171875	0.069767442	0.107142857	0.057971014	0.076923077	0.069767442	0.074074074	0.161764706	0.189189189	0.073170732	0.195121951	0.081081081	0.065217391	0.172413793	0.138888889	0.117647059	0.085106383	0.074074074	0.057142857	0.128571429	0.09375	0.15	0.089285714	0.151515152	0.061538462	0.047619048	0.088235294	0.5	0.259259259	0.208333333
OC[C@H]1O[C@@H](Oc2ccc(cc2)N(=O)=O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	0.207792208	0.128205128	0.15625	0.108108108	0.207792208	0.084033613	0.207792208	0.106666667	0.224137931	0.177419355	0.102564103	0.338709677	0.197530864	0.109756098	0.082352941	0.075630252	0.153846154	0.094594595	0.130434783	0.153846154	0.150537634	0.177419355	0.389830508	0.152173913	0.104166667	0.136842105	0.389830508	0.150537634	0.149253731	0.306666667	0.096774194	0.093333333	0.147368421	0.327868852	0.583333333	0.104477612	0.224137931	0.153846154	0.121212121	0.322222222	0.142857143	0.359550562	0.095890411	0.088235294	0.174418605	0.107692308	0.403508772	0.152173913	0.153846154	0.1	0.11827957	0.277777778	0.174418605	0.152173913	0.159090909	0.163636364	0.233766234	0.095890411	0.142857143	0.123595506	0.148514851	0.212765957	0.085271318	0.153846154	0.134020619	0.152173913	0.049180328	0.136842105	0.184210526	0.177419355	0.063063063	0.063492063	0.152173913	0.106060606	0.355932203	0.153846154	0.153846154	0.1	0.086956522	0.111111111	0.146341463	0.092592593	0	0.610169492	0.2	0.153846154	0.389830508	0.076923077	0.072463768	0.152173913	0.413793103	0	0.078125	0.086206897	0.086419753	0.06779661	0.153846154	0.085365854	0.139240506	0.207792208	0.149425287	0.11	0.092592593	0.092307692	0.389830508	0.383333333	0.094339623	0.061538462	0.088607595	0.174418605	0.061538462	0.095238095	0.209876543	0.207792208	0.081395349	0.104166667	0.092307692	0.080645161	0.212765957	0.207792208	0.113924051	0.092307692	0.157303371	0.129032258	0.115789474	0.209876543	0.084507042	0.413793103	0.148648649	0.092307692	0.177419355	0.070422535	0.153846154	0.237113402	0.129032258	0.092307692	0.083333333	0.177419355	0.475409836	0.075	0.06779661	0.088235294	0.151162791	0.102941176	0.15625	0.153846154	0.155555556	0.266666667	0.207792208	0.153846154	0.063636364	0.524590164	0.276923077	0.389830508	0.162790698	0.614035088	0.136842105	0.53125	0.095238095	0.106796117	0.071428571	0.224137931	0.080645161	0.090909091	0.073170732	0.153846154	0.152173913	0.060606061	0.088888889	0.092307692	0.085714286	0.152173913	0.103896104	0.373626374	0.102941176	0.104761905	0.104761905	0.091954023	0.153846154	0.102272727	0.154929577	0.080645161	0.207792208	0.108108108	0.086021505	0.136842105	0.090909091	0.152173913	0.224137931	0.070422535	0.12345679	0.065934066	0.207792208	0.177419355	0.094117647	0.322580645	0.104166667	0.163043478	0.08411215	0.5	0.079545455	0.126436782	0.389830508	0.093023256	0.141176471	0.117021277	0.1	0.102040816	0.107526882	0.102941176	0.088235294	0.075757576	0.083333333	0.111111111	0.096774194	0.227272727	0.307692308	0.524590164	0.147727273	0.055555556	0.153846154	0.194029851	0.139344262	0.224137931	0.224137931	0.186813187	0.153846154	0.078125	0.090909091	1	0.074626866	0.153846154	0.172413793	0.186046512	0.153846154	0.136842105	0.152173913	0.1125	0.136842105	0.098039216	0.059701493	0.370967742	0.273972603	0.207792208	0.413793103	0.081081081	0.153846154	0.177419355	0.147368421	0.163043478	0.620689655	0.074626866	0.224137931	0.153846154	0.121621622	0.071428571	0.1	0.120481928	0.086206897	0.096153846	0.090909091	0.080645161	0.177419355	0.078125	0.207792208	0.044776119	0.177419355	0.142857143	0.097826087	0.14953271	0.091954023	0.118181818	0.177419355	0.224137931	0.136842105	0.142857143	0.180851064	0.047619048	0.548387097	0.164705882	0.620689655	0.130434783	0.389830508	0.095890411	0.212765957	0.139344262	0.074074074	0.327868852	0.080645161	0.389830508	0.151515152	0.342105263	0.067961165	0.212765957	0.145454545	0.135416667	0.080357143	0.073529412	0.081632653	0.046153846	0.276923077	0.078125	0.136842105	0.123595506	0.223684211	0.126760563	0.093023256	0.075	0.100917431	0.153846154	0	0.060606061	0.157303371	0.153846154	0.080645161	0.095238095	0.084507042	0.068493151	0.209876543	0.108433735	0.152173913	0.174418605	0.114285714	0.152173913	0.072463768	0.197530864	0.074626866	0.157894737	0.136842105	0.224137931	0	0.071428571	0.153846154	0.153846154	0.153846154	0.207792208	0.197802198	0.266666667	0.207792208	0.214285714	0.389830508	0.136842105	0.103448276	0	0.540983607	0.383333333	0.152173913	0.134020619	0.057692308	0.074626866	0.101010101	0.09009009	0.177419355	0.079365079	0.228571429	0.224137931	0.153846154	0.147368421	0.105263158	0.068027211	0.177419355	0.106666667	0.104477612	0.152173913	0.22972973	0.092307692	0.389830508	0.209876543	0.338709677	0.063829787	0.152173913	0.177419355	0.224137931	0.077669903	0.109375	0.084507042	0.153846154	0.076086957	0.072164948	0.090909091	0.101449275	0.13	0.152173913	0.102564103	0.095890411	0.108695652	0.389830508	0.063291139	0.088235294	0.207792208	0.212765957	0.141304348	0.161290323	0.348484848	0.244444444	0.14	0.389830508	0.031746032	0.08	0.389830508	0.310679612	0.134020619	0.35483871	0.092783505	0.113924051	0.220588235	0.153846154	0.130952381	0.079545455	0.092783505	0.076923077	0	0.136842105	0.136842105	0.35	0.322580645	0.078431373	0.243589744	0.196969697	0.085714286	0.093333333	0.529411765	0.224137931	0.078125	0.153846154	0.06779661	0.583333333	0.327868852	0.0875	0.573770492	0.524590164	0.177419355	0.075	0.136842105	0.338709677	0.224137931	0.15	0.078125	0.067307692	0.389830508	0.555555556	0.147368421	0.368421053	0.389830508	0.093023256	0.095238095	0.081081081	0.333333333	0.103896104	0.117647059	0.370967742	0.095238095	0.084507042	0.104477612	0.0875	0.253333333	0.170212766	0.12745098	0.224137931	0.103448276	0.114942529	0.072463768	0.153846154	0.120879121	0.177419355	0.090909091	0.076923077	0.08045977
OC(=O)CC[C@@H](C(=O)O)[NH3+]	0.055555556	0.06122449	0.056338028	0.179487179	0.055555556	0.148148148	0.055555556	0.119047619	0.09375	0.088235294	0.19047619	0.068181818	0.070175439	0.279069767	0.098039216	0.135802469	0.061538462	0.363636364	0.2	0.061538462	0.224137931	0.088235294	0.069767442	0.060606061	0.029411765	0.058823529	0.069767442	0.224137931	0.138888889	0.068965517	0.137931034	0.15	0.057971014	0.071428571	0.092592593	0.1875	0.09375	0.061538462	0.055555556	0.064102564	0.057471264	0.075949367	0.257142857	0.225806452	0.06557377	0.44	0.073170732	0.060606061	0.061538462	0.155555556	0.079365079	0.056603774	0.06557377	0.060606061	0.047619048	0.057471264	0.113207547	0.1	0.057471264	0.230769231	0.052631579	0.054054054	0.168539326	0.061538462	0.057142857	0.060606061	0.076923077	0.058823529	0.08	0.088235294	0.154929577	0.033333333	0.060606061	0.193548387	0.128205128	0.061538462	0.061538462	0.130434783	0.181818182	0.1	0.074074074	0.025	0	0.092592593	0.076923077	0.061538462	0.069767442	0.094736842	0.407407407	0.060606061	0.12195122	0	0.03125	0.285714286	0.3	0.421052632	0.061538462	0.039215686	0.08	0.055555556	0.103448276	0.136363636	0.025	0.166666667	0.069767442	0.068181818	0.230769231	0.03125	0.282051282	0.06557377	0.137931034	0.025974026	0.068965517	0.055555556	0.1875	0.029411765	0.206896552	0.068965517	0.054054054	0.055555556	0.155555556	0.166666667	0.063492063	0.045454545	0.044776119	0.068965517	0.171428571	0.12195122	0.166666667	0.206896552	0.088235294	0.081081081	0.061538462	0.05	0.03030303	0.206896552	0.076923077	0.088235294	0.08	0.041666667	0.421052632	0.12	0.105263158	0.21875	0.056338028	0.061538462	0.0625	0.072727273	0.055555556	0.061538462	0.157142857	0.096153846	0.068181818	0.069767442	0.066666667	0.098039216	0.058823529	0.087719298	0.025974026	0.098591549	0.038461538	0.09375	0.068965517	0.44	0.019607843	0.061538462	0.060606061	0.307692308	0.24	0.206896552	0.111111111	0.060606061	0.113636364	0.05952381	0.21875	0.025641026	0.176470588	0.134615385	0.061538462	0.070175439	0.045454545	0.068965517	0.055555556	0.179487179	0.083333333	0.058823529	0.107692308	0.060606061	0.09375	0.111111111	0.057692308	0.070175439	0.055555556	0.088235294	0.036363636	0.069767442	0.029411765	0.059701493	0.012658228	0.090909091	0.053571429	0.068965517	0.069767442	0.035714286	0.051724138	0.210526316	0.138461538	0.2	0.030769231	0.21875	0.225806452	0.129032258	0.105263158	0.049180328	0.142857143	0.090909091	0.065217391	0.096153846	0.048387097	0.111111111	0.061538462	0.1	0.03	0.09375	0.09375	0.090909091	0.061538462	0.222222222	0.44	0.074626866	1	0.061538462	0.064516129	0.047619048	0.061538462	0.058823529	0.060606061	0.06	0.058823529	0.117647059	0.029411765	0.065217391	0.055555556	0.055555556	0.12195122	0.183098592	0.061538462	0.088235294	0.057971014	0.059701493	0.094339623	0.5	0.09375	0.061538462	0.305555556	0.181818182	0.108108108	0.357142857	0.285714286	0.026315789	0.125	0.068965517	0.088235294	0.03125	0.055555556	0.096774194	0.088235294	0.057471264	0.083333333	0.048192771	0.072727273	0.16	0.088235294	0.09375	0.058823529	0.057471264	0.086956522	0.071428571	0.090909091	0.06779661	0.094339623	0.05	0.069767442	0.333333333	0.054054054	0.03	0.085106383	0.071428571	0.068965517	0.069767442	0.054054054	0.081967213	0.15625	0.054054054	0.168831169	0.158730159	0.231884058	0.233333333	0.186440678	0.066666667	0.068181818	0.03125	0.058823529	0.185185185	0.055555556	0.1	0.117021277	0.041666667	0.166666667	0.061538462	0	0.307692308	0.063492063	0.061538462	0.068965517	0.025974026	0.108108108	0.2	0.068965517	0.142857143	0.060606061	0.06557377	0.3125	0.060606061	0.117647059	0.070175439	1	0.057142857	0.058823529	0.09375	0	0.058823529	0.061538462	0.061538462	0.061538462	0.055555556	0.057971014	0.134615385	0.055555556	0.050632911	0.069767442	0.058823529	0.194805195	0	0.094339623	0.068181818	0.060606061	0.057142857	0.01369863	1	0.123076923	0.164383562	0.088235294	0.684210526	0.086956522	0.09375	0.061538462	0.057971014	0.170731707	0.12037037	0.088235294	0.119047619	0.117647059	0.060606061	0.078431373	0.166666667	0.069767442	0.068965517	0.068181818	0.049180328	0.060606061	0.088235294	0.09375	0.25	0.166666667	0.078947368	0.061538462	0.235294118	0.079365079	0.44	0.25	0.1	0.060606061	0.086956522	0.087719298	0.081967213	0.069767442	0.090909091	0.027027027	0.055555556	0.054054054	0.15	0.058823529	0.06	0.055555556	0.068493151	0.069767442	0.074074074	0.184210526	0.069767442	0.053191489	0.057142857	0.066666667	0.029411765	0.06122449	0.093023256	0.061538462	0.053571429	0.340909091	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.072463768	0.070175439	0.102564103	0.111111111	0.15	0.079365079	0.09375	0.03125	0.061538462	0.421052632	0.092592593	0.071428571	0.186046512	0.090909091	0.096153846	0.088235294	0.120481928	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.153846154	0.069767442	0.087719298	0.057971014	0.076923077	0.069767442	0.074074074	0.112676056	0.222222222	0.060240964	0.139534884	0.052631579	0.065217391	0.172413793	0.108108108	0.117647059	0.085106383	0.074074074	0.057142857	0.097222222	0.09375	0.210526316	0.070175439	0.151515152	0.061538462	0.047619048	0.088235294	0.24137931	0.307692308	0.260869565
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OP(=O)(O)O.O[C@H]1[C@H](O)[C@H](O[C@@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.673076923	0.064935065	0.75	0.070422535	0.673076923	0.060344828	0.673076923	0.084507042	0.160714286	0.13559322	0.095890411	0.166666667	0.358208955	0.0625	0.146666667	0.051724138	0.833333333	0.056338028	0.107692308	0.833333333	0.553846154	0.13559322	0.1875	0.818181818	0.282051282	0.47826087	0.1875	0.553846154	0.044117647	0.135802469	0.066666667	0.085714286	0.514705882	0.171875	0.171052632	0.079365079	0.160714286	0.833333333	0.133333333	0.118811881	0.564102564	0.116504854	0.057142857	0.0625	0.979166667	0.081967213	0.193548387	0.818181818	0.833333333	0.123287671	0.065217391	0.146666667	0.979166667	0.818181818	0.078651685	0.370786517	0.085365854	0.057142857	0.564102564	0.08045977	0.666666667	0.6875	0.063492063	0.833333333	0.485714286	0.818181818	0.137254902	0.47826087	0.3125	0.13559322	0.056603774	0.070175439	0.818181818	0.080645161	0.15625	0.833333333	0.833333333	0.108108108	0.169491525	0.072463768	0.1	0.4	0	0.171052632	0.090909091	0.833333333	0.1875	0.072	0.079365079	0.818181818	0.151515152	0	0.086206897	0.055555556	0.051282051	0.055555556	0.833333333	0.064102564	0.105263158	0.673076923	0.105882353	0.071428571	0.4	0.06557377	0.1875	0.184615385	0.067961165	0.05	0.052631579	0.979166667	0.105263158	0.252873563	0.393939394	0.673076923	0.06097561	0.282051282	0.181818182	0.150943396	0.6875	0.673076923	0.171428571	0.06557377	0.830188679	0.32	0.063829787	0.4375	0.059701493	0.151515152	0.082191781	0.181818182	0.13559322	0.147540984	0.833333333	0.2	0.103448276	0.181818182	0.074626866	0.13559322	0.150684932	0.095890411	0.055555556	0.067669173	0.094117647	0.189655172	0.75	0.833333333	0.555555556	0.141025641	0.673076923	0.833333333	0.057142857	0.175675676	0.166666667	0.1875	0.402985075	0.162162162	0.47826087	0.164556962	0.252873563	0.08	0.063291139	0.160714286	0.150943396	0.064516129	0.093333333	0.833333333	0.818181818	0.103448276	0.045454545	0.181818182	0.044776119	0.818181818	0.067567568	0.293478261	0.189655172	0.41025641	0.057692308	0.141025641	0.833333333	0.070588235	0.1875	0.150943396	0.673076923	0.085714286	0.079545455	0.47826087	0.085106383	0.818181818	0.160714286	0.09375	0.0625	0.109756098	0.673076923	0.13559322	0.12987013	0.169230769	0.282051282	0.771929825	0.067961165	0.168831169	0.05952381	0.135802469	0.1875	0.073170732	0.625	0.064516129	0.072164948	0.073684211	0.492307692	0.189655172	0.0625	0.06557377	0.107692308	0.189873418	0.068965517	0.096774194	0.161764706	0.175675676	0.266666667	0.076923077	0.833333333	0.396226415	0.385416667	0.160714286	0.160714286	0.545454545	0.833333333	0.05	0.064516129	0.172413793	0.064516129	0.833333333	1	0.5	0.833333333	0.47826087	0.818181818	0.064102564	0.47826087	0.081632653	0.048387097	0.179104478	0.175675676	0.673076923	0.151515152	0.055555556	0.833333333	0.13559322	0.560606061	0.771929825	0.173333333	0.081967213	0.160714286	0.833333333	0.1	0.15	0.14516129	0.0875	0.055555556	0.285714286	0.064516129	0.150943396	0.13559322	0.086206897	0.673076923	0.142857143	0.13559322	0.564102564	0.079545455	0.581081081	0.1125	0.114285714	0.13559322	0.160714286	0.47826087	0.564102564	0.129032258	0.090909091	0.168831169	0.120481928	0.173333333	0.2	0.1875	0.057142857	0.6875	0.385416667	0.065789474	0.171875	0.150943396	0.1875	0.459459459	0.170731707	0.050505051	0.6875	0.558441558	0.144444444	0.055045872	0.046875	0.086956522	0.127272727	0.166666667	0.086206897	0.47826087	0.068181818	0.191780822	0.057142857	0.088709677	0.111111111	0.065420561	0.833333333	0	0.103448276	0.830188679	0.833333333	0.150943396	0.252873563	0.183333333	0.074626866	0.393939394	0.116883117	0.818181818	0.979166667	0.058823529	0.818181818	0.133333333	0.358208955	0.064516129	0.733333333	0.47826087	0.160714286	0	0.105263158	0.833333333	0.833333333	0.833333333	0.673076923	0.745762712	0.155844156	0.673076923	0.448717949	0.1875	0.47826087	0.070175439	0	0.173333333	0.184615385	0.818181818	0.485714286	0.072164948	0.064516129	0.06185567	0.095238095	0.13559322	0.068965517	0.111111111	0.160714286	0.833333333	0.560606061	0.098591549	0.063380282	0.13559322	0.084507042	0.172413793	0.818181818	0.231884058	0.06557377	0.1875	0.393939394	0.166666667	0.093023256	0.818181818	0.13559322	0.160714286	0.060606061	0.06557377	0.059701493	0.833333333	0.056818182	0.088888889	0.064516129	0.147540984	0.163043478	0.818181818	0.066666667	0.115942029	0.090909091	0.1875	0.054054054	0.096774194	0.673076923	0.6875	0.125	0.75862069	0.169014085	0.358974359	0.14893617	0.1875	0.092592593	0.041666667	0.1875	0.535714286	0.485714286	0.181818182	0.25	0.138888889	0.4	0.833333333	0.236111111	0.072289157	0.25	0.098591549	0	0.47826087	0.47826087	0.171875	0.169230769	0.094736842	0.1375	0.403846154	0.060606061	0.134328358	0.152941176	0.160714286	0.086206897	0.833333333	0.055555556	0.171052632	0.171875	0.125	0.168831169	0.175675676	0.13559322	0.078947368	0.47826087	0.166666667	0.160714286	0.224719101	0.086206897	0.060606061	0.1875	0.164556962	0.560606061	0.180327869	0.1875	0.086419753	0.058252427	0.072463768	0.594594595	0.067567568	0.09375	0.179104478	0.073170732	0.163934426	0.172413793	0.08	0.157894737	0.733333333	0.135416667	0.160714286	0.070175439	0.109756098	0.079365079	0.833333333	0.230769231	0.13559322	0.081967213	0.084745763	0.073170732
CC(=O)NC(=N[C@H]1[C@@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O)C	0.553571429	0.093333333	0.438356164	0.070422535	0.553571429	0.069565217	0.553571429	0.084507042	0.101694915	0.080645161	0.095890411	0.1	0.281690141	0.08974359	0.048780488	0.070175439	0.47761194	0.071428571	0.107692308	0.47761194	0.485294118	0.080645161	0.101449275	0.470588235	0.265822785	0.243902439	0.101449275	0.485294118	0.109375	0.095238095	0.066666667	0.117647059	0.271604938	0.102941176	0.171052632	0.079365079	0.101694915	0.47761194	0.152542373	0.141414141	0.355555556	0.12745098	0.088235294	0.0625	0.507936508	0.1	0.104477612	0.470588235	0.47761194	0.093333333	0.113636364	0.088607595	0.507936508	0.470588235	0.090909091	0.22	0.141025641	0.072463768	0.355555556	0.105882353	0.428571429	0.421052632	0.072	0.47761194	0.253012048	0.470588235	0.035714286	0.243902439	0.135135135	0.080645161	0.066666667	0.070175439	0.470588235	0.080645161	0.193548387	0.47761194	0.47761194	0.078947368	0.029850746	0.088235294	0.073170732	0.382716049	0	0.202702703	0.180327869	0.47761194	0.101449275	0.072	0.0625	0.470588235	0.1875	0	0.086206897	0.055555556	0.064935065	0.055555556	0.47761194	0.077922078	0.135135135	0.553571429	0.119047619	0.09375	0.382716049	0.083333333	0.101449275	0.1	0.089108911	0.05	0.066666667	0.507936508	0.06779661	0.238636364	0.314285714	0.553571429	0.074074074	0.265822785	0.048387097	0.051724138	0.421052632	0.553571429	0.078947368	0.083333333	0.492307692	0.164705882	0.086956522	0.352941176	0.075757576	0.1875	0.112676056	0.048387097	0.080645161	0.044776119	0.47761194	0.106796117	0.122807018	0.048387097	0.090909091	0.080645161	0.166666667	0.111111111	0.055555556	0.083969466	0.107142857	0.045454545	0.438356164	0.47761194	0.256410256	0.085365854	0.553571429	0.47761194	0.067307692	0.175675676	0.1	0.101449275	0.175	0.162162162	0.243902439	0.164556962	0.238636364	0.090909091	0.063291139	0.101694915	0.051724138	0.064516129	0.093333333	0.47761194	0.470588235	0.049180328	0.057471264	0.048387097	0.076923077	0.470588235	0.082191781	0.202020202	0.045454545	0.392405063	0.067961165	0.05952381	0.47761194	0.109756098	0.151515152	0.051724138	0.553571429	0.101449275	0.091954023	0.243902439	0.096774194	0.470588235	0.101694915	0.044776119	0.133333333	0.109756098	0.553571429	0.080645161	0.101265823	0.101449275	0.265822785	0.463768116	0.067961165	0.168831169	0.05952381	0.12195122	0.101449275	0.086419753	0.516666667	0.076086957	0.083333333	0.085106383	0.46969697	0.045454545	0.0625	0.083333333	0.043478261	0.27027027	0.087719298	0.133333333	0.097222222	0.175675676	0.117647059	0.09375	0.47761194	0.104477612	0.266666667	0.101694915	0.101694915	0.5	0.47761194	0.05	0.064516129	0.186046512	0.047619048	0.47761194	0.5	1	0.47761194	0.243902439	0.470588235	0.152777778	0.243902439	0.104166667	0.048387097	0.097222222	0.0875	0.553571429	0.1875	0.055555556	0.47761194	0.080645161	0.303797468	0.463768116	0.173333333	0.064516129	0.101694915	0.47761194	0.069444444	0.045454545	0.075757576	0.101265823	0.055555556	0.270588235	0.081967213	0.051724138	0.080645161	0.086206897	0.553571429	0.032258065	0.080645161	0.355555556	0.079545455	0.344827586	0.141025641	0.083333333	0.080645161	0.101694915	0.243902439	0.355555556	0.105263158	0.052631579	0.168831169	0.148148148	0.173333333	0.107692308	0.101449275	0.057142857	0.421052632	0.266666667	0.08	0.102941176	0.051724138	0.101449275	0.270588235	0.129411765	0.06122449	0.421052632	0.348314607	0.072916667	0.055045872	0.046875	0.098901099	0.033333333	0.1	0.086206897	0.243902439	0.08045977	0.144736842	0.138461538	0.071428571	0.126760563	0.075471698	0.47761194	0	0.049180328	0.492307692	0.47761194	0.051724138	0.238636364	0.044117647	0.074626866	0.314285714	0.075	0.470588235	0.507936508	0.074626866	0.470588235	0.046153846	0.281690141	0.047619048	0.464788732	0.243902439	0.101694915	0	0.090909091	0.47761194	0.47761194	0.47761194	0.553571429	0.471428571	0.1125	0.553571429	0.255555556	0.101449275	0.243902439	0.070175439	0	0.173333333	0.1	0.470588235	0.253012048	0.083333333	0.047619048	0.084210526	0.105769231	0.080645161	0.050847458	0.066666667	0.101694915	0.47761194	0.303797468	0.083333333	0.086330935	0.080645161	0.1	0.03030303	0.470588235	0.180555556	0.083333333	0.101449275	0.314285714	0.1	0.093023256	0.470588235	0.080645161	0.101694915	0.060606061	0.083333333	0.075757576	0.47761194	0.068965517	0.088888889	0.064516129	0.060606061	0.114583333	0.470588235	0.095890411	0.062068966	0.090909091	0.101449275	0.083333333	0.096774194	0.553571429	0.421052632	0.076086957	0.457142857	0.092105263	0.177777778	0.173913043	0.101449275	0.035087719	0.071428571	0.101449275	0.402173913	0.253012048	0.098591549	0.234567901	0.108108108	0.115942029	0.47761194	0.126582278	0.05952381	0.234567901	0.068493151	0	0.243902439	0.243902439	0.102941176	0.101449275	0.106382979	0.181818182	0.106060606	0.076923077	0.117647059	0.152941176	0.101694915	0.086206897	0.47761194	0.055555556	0.171052632	0.102941176	0.125	0.168831169	0.175675676	0.080645161	0.098214286	0.243902439	0.1	0.101694915	0.135416667	0.086206897	0.071428571	0.101449275	0.164556962	0.303797468	0.107692308	0.101449275	0.1	0.079207921	0.072463768	0.456790123	0.082191781	0.111111111	0.097222222	0.081967213	0.028985507	0.03030303	0.094594595	0.128205128	0.444444444	0.09	0.101694915	0.070175439	0.1375	0.096774194	0.47761194	0.11627907	0.080645161	0.081967213	0.066666667	0.060240964
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
CC(=O)Nc1nnc(s1)NC(=O)[C@@H]1CCC(=O)N1	0.057142857	0.15	0.057471264	0.086206897	0.057142857	0.078431373	0.057142857	0.084745763	0.04	0.08	0.098360656	0.032258065	0.098591549	0.107692308	0.123076923	0.058252427	0.061728395	0.087719298	0.092592593	0.061728395	0.073170732	0.08	0.032786885	0.06097561	0.101265823	0.085365854	0.032786885	0.073170732	0.137254902	0.067567568	0.106666667	0.166666667	0.084337349	0.033333333	0.117647059	0.078431373	0.04	0.061728395	0.145833333	0.098901099	0.068627451	0.108695652	0.109090909	0.078431373	0.064935065	0.104166667	0.033898305	0.06097561	0.061728395	0.061538462	0.133333333	0.042857143	0.064935065	0.06097561	0.106666667	0.101010101	0.151515152	0.109090909	0.068627451	0.094594595	0.08988764	0.055555556	0.1	0.061728395	0.083333333	0.06097561	0.046511628	0.085365854	0.126984127	0.08	0.053191489	0.11627907	0.06097561	0.08	0.150943396	0.061728395	0.061728395	0.078125	0.037037037	0.150943396	0.056338028	0.087912088	0	0.134328358	0.204081633	0.061728395	0.032786885	0.09009009	0.057692308	0.06097561	0.166666667	0	0.086956522	0.073170732	0.078125	0.073170732	0.061728395	0.129032258	0.14516129	0.057142857	0.14084507	0.095238095	0.087912088	0.083333333	0.032786885	0.032258065	0.08988764	0.041666667	0.080645161	0.064935065	0.063829787	0.090909091	0.097222222	0.057142857	0.072463768	0.101265823	0.06122449	0.066666667	0.055555556	0.057142857	0.061538462	0.083333333	0.063291139	0.102564103	0.115384615	0.097222222	0.16	0.166666667	0.1	0.06122449	0.08	0.055555556	0.061728395	0.086021505	0.0625	0.06122449	0.072727273	0.08	0.126984127	0.196428571	0.073170732	0.102564103	0.111111111	0.056603774	0.057471264	0.061728395	0.08974359	0.04109589	0.057142857	0.061728395	0.053763441	0.138461538	0.066666667	0.032786885	0.08	0.123076923	0.085365854	0.112676056	0.090909091	0.117647059	0.126984127	0.04	0.066666667	0.081632653	0.112903226	0.061728395	0.06097561	0.0625	0.067567568	0.06122449	0.117647059	0.06097561	0.1	0.115789474	0.056603774	0.08988764	0.065934066	0.055555556	0.061728395	0.147058824	0.06779661	0.066666667	0.057142857	0.105263158	0.108108108	0.085365854	0.072289157	0.06097561	0.04	0.055555556	0.263157895	0.130434783	0.057142857	0.08	0.088235294	0.032786885	0.101265823	0.060240964	0.077777778	0.132352941	0.070422535	0.128571429	0.032786885	0.136363636	0.054054054	0.075	0.070588235	0.072289157	0.076923077	0.056603774	0.078431373	0.083333333	0.053571429	0.157142857	0.088888889	0.126582278	0.03125	0.138461538	0.108108108	0.14	0.061728395	0.051724138	0.090909091	0.04	0.04	0.098765432	0.061728395	0.063829787	0.081632653	0.1125	0.06	0.061728395	0.064102564	0.152777778	0.061728395	0.085365854	0.06097561	1	0.085365854	0.094117647	0.04	0.03125	0.072463768	0.057142857	0.166666667	0.052083333	0.061728395	0.08	0.084337349	0.060240964	0.119402985	0.06	0.04	0.061728395	0.066666667	0.056603774	0.054545455	0.121212121	0.073170732	0.091954023	0.081632653	0.066666667	0.08	0.086956522	0.057142857	0.040816327	0.08	0.068627451	0.093333333	0.050505051	0.134328358	0.072164948	0.08	0.04	0.085365854	0.068627451	0.057471264	0.068181818	0.115942029	0.142857143	0.119402985	0.092592593	0.032786885	0.070175439	0.055555556	0.090909091	0.096774194	0.033333333	0.066666667	0.032786885	0.091954023	0.092105263	0.083333333	0.055555556	0.07	0.071428571	0.051546392	0.058823529	0.074074074	0.042553191	0.066666667	0.086956522	0.085365854	0.08	0.121212121	0.196078431	0.060869565	0.13559322	0.063157895	0.061728395	0	0.0625	0.063291139	0.061728395	0.066666667	0.090909091	0.074074074	0.113207547	0.097222222	0.057971014	0.06097561	0.064935065	0.092592593	0.06097561	0.078431373	0.098591549	0.06	0.070588235	0.085365854	0.04	0	0.075757576	0.061728395	0.061728395	0.061728395	0.057142857	0.111111111	0.070422535	0.057142857	0.075268817	0.032786885	0.085365854	0.058252427	0	0.136363636	0.032258065	0.06097561	0.083333333	0.083333333	0.06	0.084337349	0.133333333	0.08	0.065217391	0.063492063	0.04	0.061728395	0.084337349	0.083333333	0.086614173	0.08	0.084745763	0.037735849	0.06097561	0.107692308	0.083333333	0.032786885	0.097222222	0.032258065	0.094594595	0.06097561	0.08	0.04	0.057471264	0.083333333	0.094339623	0.061728395	0.066666667	0.08974359	0.081632653	0.096153846	0.13253012	0.06097561	0.098360656	0.084615385	0.106666667	0.032786885	0.181818182	0.078431373	0.057142857	0.055555556	0.088607595	0.05952381	0.060606061	0.068965517	0.104651163	0.032786885	0.045454545	0.107142857	0.032786885	0.104761905	0.083333333	0.031746032	0.101265823	0.169491525	0.049180328	0.061728395	0.101449275	0.055555556	0.101265823	0.083333333	0	0.085365854	0.085365854	0.033333333	0.032786885	0.096385542	0.147058824	0.052631579	0.075471698	0.125	0.133333333	0.04	0.086956522	0.061728395	0.073170732	0.117647059	0.033333333	0.079365079	0.115942029	0.138461538	0.08	0.1	0.085365854	0.032258065	0.04	0.090909091	0.086956522	0.057471264	0.032786885	0.112676056	0.084337349	0.035087719	0.032786885	0.086956522	0.066666667	0.070175439	0.105263158	0.081967213	0.14	0.03125	0.091743119	0.035714286	0.037735849	0.114754098	0.119402985	0.058139535	0.078651685	0.04	0.058252427	0.130434783	0.1	0.061728395	0.106666667	0.08	0.081632653	0.0625	0.056338028
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)CO)CC1=NC=NC1)CC(C)C)CC1=NC=NC1)CC(=O)N)NC(=O)[C@H](O)C	0.08988764	0.069767442	0.074766355	0.131578947	0.08988764	0.316831683	0.08988764	0.101265823	0.056338028	0.069444444	0.139240506	0.048192771	0.097826087	0.158536585	0.090909091	0.269230769	0.079207921	0.231884058	0.154929577	0.079207921	0.121212121	0.069444444	0.048780488	0.078431373	0.078431373	0.076923077	0.048780488	0.121212121	0.173913043	0.073684211	0.127659574	0.146666667	0.086538462	0.049382716	0.087912088	0.130434783	0.056338028	0.079207921	0.054054054	0.118181818	0.1	0.10619469	0.183098592	0.181818182	0.082474227	0.134328358	0.05	0.078431373	0.079207921	0.12195122	0.102040816	0.054945055	0.082474227	0.078431373	0.081632653	0.109243697	0.137931034	0.105263158	0.1	0.333333333	0.071428571	0.082568807	0.24137931	0.079207921	0.075471698	0.078431373	0.03030303	0.076923077	0.068181818	0.069444444	0.257731959	0.028985507	0.078431373	0.1	0.105263158	0.079207921	0.079207921	0.108433735	0.082191781	0.105263158	0.076923077	0.070175439	0	0.112359551	0.078947368	0.079207921	0.048780488	0.263157895	0.147058824	0.078431373	0.102564103	0	0.028169014	0.098360656	0.314285714	0.098360656	0.079207921	0.081395349	0.068181818	0.08988764	0.11827957	0.575342466	0.070175439	0.086956522	0.048780488	0.048192771	0.463414634	0.057971014	0.323529412	0.082474227	0.073529412	0.072072072	0.108695652	0.08988764	0.328767123	0.078431373	0.071428571	0.028985507	0.082568807	0.08988764	0.12195122	0.086956522	0.080808081	0.079207921	0.1	0.096774194	0.094594595	0.102564103	0.271428571	0.071428571	0.069444444	0.052631579	0.079207921	0.068965517	0.027777778	0.071428571	0.078947368	0.069444444	0.093023256	0.058823529	0.098360656	0.277310924	0.095744681	0.112676056	0.074766355	0.079207921	0.08	0.087912088	0.08988764	0.079207921	0.18627451	0.08988764	0.06097561	0.048780488	0.072164948	0.090909091	0.076923077	0.085106383	0.072072072	0.242105263	0.056179775	0.056338028	0.028985507	0.1875	0.069767442	0.079207921	0.078431373	0.088235294	0.275	0.071428571	0.111111111	0.078431373	0.098765432	0.093220339	0.112676056	0.071428571	0.363636364	0.151162791	0.079207921	0.097826087	0.088607595	0.028985507	0.08988764	0.146666667	0.09375	0.076923077	0.154639175	0.078431373	0.056338028	0.066666667	0.104651163	0.122222222	0.08988764	0.069444444	0.054347826	0.048780488	0.078431373	0.077669903	0.043478261	0.098901099	0.112359551	0.108695652	0.048780488	0.065217391	0.074468085	0.379746835	0.295454545	0.382716049	0.07	0.112676056	0.147058824	0.102941176	0.064935065	0.106382979	0.090909091	0.12	0.047058824	0.08988764	0.071428571	0.095890411	0.079207921	0.05	0.083333333	0.056338028	0.056338028	0.108910891	0.079207921	0.073529412	0.1875	0.098039216	0.117647059	0.079207921	0.081632653	0.104166667	0.079207921	0.076923077	0.078431373	0.094117647	0.076923077	1	0.041666667	0.047058824	0.054347826	0.08988764	0.102564103	0.377777778	0.079207921	0.069444444	0.076190476	0.077669903	0.088888889	0.134328358	0.056338028	0.079207921	0.144736842	0.067567568	0.109589041	0.102272727	0.098360656	0.072727273	0.085714286	0.028985507	0.069444444	0.028169014	0.08988764	0.057142857	0.069444444	0.1	0.129032258	0.067226891	0.076086957	0.295918367	0.069444444	0.056338028	0.076923077	0.1	0.105769231	0.060606061	0.086956522	0.131868132	0.088888889	0.037974684	0.048780488	0.235294118	0.082568807	0.07518797	0.109756098	0.049382716	0.028985507	0.048780488	0.092592593	0.115789474	0.1875	0.082568807	0.092436975	0.284090909	0.275510204	0.149253731	0.170212766	0.043478261	0.06097561	0.028169014	0.076923077	0.3	0.08988764	0.105263158	0.283185841	0.058823529	0.347826087	0.079207921	0	0.088235294	0.080808081	0.079207921	0.028985507	0.072072072	0.094594595	0.108108108	0.108695652	0.142857143	0.078431373	0.082474227	0.205882353	0.078431373	0.083333333	0.097826087	0.117647059	0.085714286	0.076923077	0.056338028	0	0.08045977	0.079207921	0.079207921	0.079207921	0.08988764	0.086538462	0.112359551	0.08988764	0.088495575	0.048780488	0.076923077	0.281553398	0	0.088888889	0.048192771	0.078431373	0.075471698	0.055555556	0.117647059	0.361445783	0.25	0.069444444	0.107692308	0.084337349	0.056338028	0.079207921	0.076190476	0.142857143	0.319672131	0.069444444	0.101265823	0.098591549	0.078431373	0.104651163	0.086956522	0.048780488	0.108695652	0.048192771	0.06122449	0.078431373	0.069444444	0.056338028	0.223404255	0.086956522	0.08	0.079207921	0.2875	0.090909091	0.1875	0.111111111	0.158415842	0.078431373	0.084337349	0.223880597	0.092783505	0.048780488	0.073170732	0.026315789	0.08988764	0.082568807	0.224719101	0.076923077	0.056818182	0.074074074	0.092592593	0.048780488	0.045454545	0.148648649	0.048780488	0.094488189	0.075471698	0.047619048	0.067961165	0.082352941	0.048192771	0.079207921	0.053191489	0.207317073	0.067961165	0.1	0	0.076923077	0.076923077	0.049382716	0.048780488	0.085714286	0.10989011	0.050632911	0.081081081	0.228571429	0.090909091	0.056338028	0.028169014	0.079207921	0.098360656	0.087912088	0.049382716	0.1375	0.086956522	0.08988764	0.069444444	0.414893617	0.076923077	0.048192771	0.056338028	0.091743119	0.028169014	0.197916667	0.048780488	0.085106383	0.076190476	0.051282051	0.048780488	0.088888889	0.337078652	0.135135135	0.103448276	0.141025641	0.066666667	0.047058824	0.302752294	0.094594595	0.098591549	0.109756098	0.101123596	0.096153846	0.166666667	0.056338028	0.281553398	0.122222222	0.083333333	0.079207921	0.081632653	0.069444444	0.206349206	0.138461538	0.209876543
c1cc(cc(c1)Cl)O	0.056603774	0.159090909	0.042253521	0.184210526	0.056603774	0.057471264	0.056603774	0.179487179	0.03030303	0.028571429	0.113636364	0.022222222	0.052631579	0.038461538	0.037735849	0.083333333	0.046153846	0.047619048	0.171428571	0.046153846	0.044776119	0.028571429	0.022727273	0.045454545	0.045454545	0.044117647	0.022727273	0.044776119	0.025641026	0.109090909	0.083333333	0.022727273	0.043478261	0.023255814	0.01754386	0.193548387	0.03030303	0.046153846	0.057142857	0.012345679	0.034090909	0.012048193	0.048780488	0.027777778	0.049180328	0.029411765	0.023809524	0.045454545	0.046153846	0.307692308	0.098360656	0.018518519	0.049180328	0.045454545	0.120689655	0.034090909	0.01754386	0.162162162	0.034090909	0.105263158	0.039473684	0.040540541	0.072916667	0.046153846	0.042857143	0.045454545	0.038461538	0.044117647	0.019230769	0.028571429	0.0125	0.034482759	0.045454545	0.2	0.023809524	0.046153846	0.046153846	0.159090909	0.027027027	0.131578947	0.036363636	0.038461538	0	0.115384615	0.025	0.046153846	0.022727273	0.009803922	0.027777778	0.045454545	0.022727273	0	0.032258065	0.04	0.040816327	0.04	0.046153846	0.06122449	0.039215686	0.056603774	0.06779661	0.088235294	0.038461538	0.259259259	0.022727273	0.022222222	0.039473684	0.28	0.020833333	0.049180328	0.032258065	0.04	0.051724138	0.056603774	0.018181818	0.045454545	0.03030303	0.034482759	0.040540541	0.056603774	0.108695652	0.259259259	0.047619048	0.0625	0.078125	0.051724138	0.025641026	0.022727273	0.142857143	0.03030303	0.028571429	0.026315789	0.046153846	0.064102564	0.03125	0.03030303	0.171428571	0.028571429	0.019230769	0.088888889	0.04	0.057142857	0.107142857	0.055555556	0.042253521	0.046153846	0.046875	0.01754386	0.056603774	0.046153846	0.012658228	0.018181818	0.022222222	0.022727273	0.06779661	0.018518519	0.044117647	0.016666667	0.04	0.1	0.081632653	0.03030303	0.034482759	0.029411765	0.0625	0.046153846	0.045454545	0.03125	0.016666667	0.03030303	0.083333333	0.045454545	0.2	0.047619048	0.055555556	0.039473684	0.082191781	0.01754386	0.046153846	0.071428571	0.071428571	0.034482759	0.056603774	0.125	0.122807018	0.044117647	0.126984127	0.045454545	0.03030303	0.026315789	0.102040816	0.071428571	0.056603774	0.028571429	0.12	0.022727273	0.045454545	0.044776119	0.053333333	0.017241379	0.054545455	0.089285714	0.022727273	0.075471698	0.052631579	0.079365079	0.089552239	0.075757576	0.047619048	0.055555556	0.057142857	0.172413793	0.025	0.125	0.192307692	0.014285714	0.021276596	0.018181818	0.066666667	0.054054054	0.046153846	0.023809524	0.03030303	0.03030303	0.03030303	0.075757576	0.046153846	0.032258065	0.029411765	0.059701493	0.029411765	0.046153846	0.048387097	0.048387097	0.046153846	0.044117647	0.045454545	0.04	0.044117647	0.041666667	1	0.021276596	0.018181818	0.056603774	0.022727273	0.012195122	0.046153846	0.028571429	0.043478261	0.044776119	0.017857143	0.029411765	0.03030303	0.046153846	0.12195122	0.027027027	0.142857143	0.018181818	0.04	0.040540541	0.206896552	0.034482759	0.028571429	0.032258065	0.056603774	0.03125	0.028571429	0.034090909	0.142857143	0.146666667	0.035714286	0.048780488	0.028571429	0.03030303	0.044117647	0.034090909	0.01369863	0.035714286	0.017241379	0.087719298	0.017857143	0.025	0.022727273	0.023809524	0.040540541	0.040816327	0.162790698	0.023255814	0.034482759	0.022727273	0.040540541	0.015625	0.028169014	0.040540541	0.034883721	0.074626866	0.012048193	0.028571429	0.078125	0.033333333	0.022222222	0.032258065	0.044117647	0.086206897	0.076923077	0.102564103	0.06122449	0.042553191	0.064102564	0.046153846	0	0.03125	0.047619048	0.046153846	0.034482759	0.04	0.025641026	0.025	0.051724138	0.145833333	0.045454545	0.049180328	0.025	0.045454545	0.027777778	0.052631579	0.029411765	0.042857143	0.044117647	0.03030303	0	0.104166667	0.046153846	0.046153846	0.046153846	0.056603774	0.043478261	0.01754386	0.056603774	0.037974684	0.022727273	0.044117647	0.070588235	0	0.017857143	0.022222222	0.045454545	0.042857143	0.057971014	0.029411765	0.074626866	0.037037037	0.028571429	0.033333333	0.088888889	0.03030303	0.046153846	0.043478261	0.146341463	0.061946903	0.028571429	0.12195122	0.027777778	0.045454545	0.08	0.259259259	0.022727273	0.051724138	0.022222222	0.06779661	0.045454545	0.028571429	0.03030303	0.01369863	0.03030303	0.142857143	0.046153846	0.033333333	0.098360656	0.029411765	0.026315789	0.04109589	0.045454545	0.166666667	0.051282051	0.120689655	0.022727273	0.044444444	0.027777778	0.056603774	0.040540541	0.079365079	0.044117647	0.019607843	0.056338028	0.1	0.022727273	0.037037037	0.023255814	0.022727273	0.031578947	0.042857143	0.02173913	0.045454545	0.02	0.022222222	0.046153846	0.035714286	0.01754386	0.045454545	0.146341463	0	0.044117647	0.044117647	0.023255814	0.022727273	0.073529412	0.034482759	0.024390244	0.344827586	0.071428571	0.015151515	0.03030303	0.032258065	0.046153846	0.04	0.01754386	0.023255814	0.136363636	0.017241379	0.018181818	0.028571429	0.033707865	0.044117647	0.022222222	0.03030303	0.083333333	0.032258065	0.01369863	0.022727273	0.016666667	0.043478261	0.025	0.022727273	0.239130435	0.083333333	0.023809524	0.035714286	0.090909091	0.054054054	0.021276596	0.074468085	0.025641026	0.027777778	0.111111111	0.075471698	0.042857143	0.054054054	0.03030303	0.058139535	0.090909091	0.057142857	0.046153846	0.06557377	0.028571429	0.029411765	0.03125	0.017857143
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O	0.25	0.06557377	0.173333333	0.053571429	0.25	0.029126214	0.25	0.034482759	0.548387097	0.282051282	0.05	0.714285714	0.213114754	0.0625	0.061538462	0.019417476	0.154929577	0.054545455	0.057692308	0.154929577	0.135135135	0.282051282	0.903225806	0.152777778	0.077922078	0.133333333	0.903225806	0.135135135	0.08	0.171875	0.039473684	0.053571429	0.131578947	0.8125	0.636363636	0.040816327	0.548387097	0.154929577	0.133333333	0.28	0.141304348	0.38028169	0.036363636	0.0625	0.181818182	0.065217391	0.78125	0.152777778	0.154929577	0.06557377	0.025316456	0.642857143	0.181818182	0.152777778	0.025974026	0.153846154	0.125	0.036363636	0.141304348	0.040540541	0.148148148	0.246575342	0.03539823	0.154929577	0.12987013	0.152777778	0.051282051	0.133333333	0.175438596	0.282051282	0.032608696	0.1	0.152777778	0.041666667	0.295454545	0.154929577	0.154929577	0.048387097	0.106382979	0.036363636	0.163934426	0.079545455	0	0.285714286	0.1	0.154929577	0.903225806	0.044642857	0.0625	0.152777778	0.340909091	0	0.15	0.081081081	0.048387097	0.052631579	0.154929577	0.047619048	0.098360656	0.25	0.054794521	0.047619048	0.079545455	0.021276596	0.903225806	0.764705882	0.04494382	0.022222222	0.05	0.181818182	0.045454545	0.069767442	0.209677419	0.25	0.044776119	0.077922078	0.090909091	0.1	0.246575342	0.25	0.06557377	0.021276596	0.15942029	0.123287671	0.012195122	0.209677419	0.058823529	0.340909091	0.050847458	0.090909091	0.282051282	0.06	0.154929577	0.08988764	0.27027027	0.090909091	0.018518519	0.282051282	0.425531915	0.06779661	0.052631579	0.033057851	0.070422535	0.106382979	0.173333333	0.154929577	0.157142857	0.565217391	0.25	0.154929577	0.032967033	0.590909091	0.5	0.903225806	0.149253731	0.568181818	0.133333333	0.595744681	0.069767442	0.045977011	0.030769231	0.548387097	0.1	0.065217391	0.06557377	0.154929577	0.152777778	0.044444444	0.056338028	0.090909091	0.019230769	0.152777778	0.033333333	0.291139241	0.106382979	0.081395349	0.04494382	0.074626866	0.154929577	0.027777778	0.156862745	0.1	0.25	0.035087719	0.026315789	0.133333333	0.036585366	0.152777778	0.548387097	0.06	0.014925373	0.027777778	0.25	0.282051282	0.076923077	0.84375	0.077922078	0.217391304	0.04494382	0.553191489	0.058823529	0.086956522	0.903225806	0.028985507	0.15625	0.051282051	0.035714286	0.049382716	0.095890411	0.106382979	0.0625	0.021276596	0.078431373	0.026666667	0.022727273	0.133333333	0.722222222	0.590909091	0.130434783	0.019230769	0.154929577	0.390243902	0.126213592	0.548387097	0.548387097	0.164383562	0.154929577	0.069767442	0.065217391	0.370967742	0.065217391	0.154929577	0.179104478	0.097222222	0.154929577	0.133333333	0.152777778	0.03125	0.133333333	0.047058824	0.021276596	1	0.458333333	0.25	0.340909091	0.054347826	0.154929577	0.282051282	0.131578947	0.217391304	0.613636364	0.065217391	0.548387097	0.154929577	0.071428571	0.06122449	0.058823529	0.076923077	0.081081081	0.070588235	0.020833333	0.1	0.282051282	0.15	0.25	0.044444444	0.282051282	0.141304348	0.04	0.149425287	0.074626866	0.041666667	0.282051282	0.548387097	0.133333333	0.141304348	0.189189189	0.023809524	0.586956522	0.085714286	0.613636364	0.170212766	0.903225806	0.075471698	0.246575342	0.126213592	0.015873016	0.8125	0.1	0.903225806	0.12345679	0.462962963	0.035714286	0.246575342	0.144444444	0.075	0.053763441	0.063829787	0.0375	0.046511628	0.5	0.179487179	0.133333333	0.054794521	0.206896552	0.017857143	0.026086957	0.05	0.043010753	0.154929577	0	0.044444444	0.15942029	0.154929577	0.1	0.069767442	0.08	0.057692308	0.209677419	0.078125	0.152777778	0.181818182	0.078431373	0.152777778	0.085106383	0.213114754	0.065217391	0.144736842	0.133333333	0.548387097	0	0.015151515	0.154929577	0.154929577	0.154929577	0.25	0.178082192	0.384615385	0.25	0.230769231	0.903225806	0.133333333	0.05	0	0.613636364	0.875	0.152777778	0.12987013	0.011627907	0.065217391	0.036144578	0.042553191	0.282051282	0.071428571	0.05	0.548387097	0.154929577	0.131578947	0.051724138	0.022900763	0.282051282	0.034482759	0.133333333	0.152777778	0.236363636	0.021276596	0.903225806	0.209677419	0.764705882	0.026666667	0.152777778	0.282051282	0.548387097	0.047619048	0.043478261	0.018867925	0.154929577	0.04109589	0.025316456	0.065217391	0.081632653	0.097560976	0.152777778	0.032786885	0.053846154	0.039473684	0.903225806	0.033898305	0.133333333	0.25	0.246575342	0.051282051	0.231884058	0.65	0.271428571	0.096385542	0.903225806	0.024390244	0.035714286	0.903225806	0.217391304	0.12987013	0.90625	0.077922078	0.083333333	0.333333333	0.154929577	0.161290323	0.058823529	0.077922078	0.016666667	0	0.133333333	0.133333333	0.757575758	0.84375	0.035714286	0.15625	0.365853659	0.019230769	0.035087719	0.528301887	0.548387097	0.15	0.154929577	0.052631579	0.636363636	0.8125	0.032258065	0.622222222	0.590909091	0.282051282	0.029126214	0.133333333	0.714285714	0.548387097	0.095238095	0.15	0.035294118	0.903225806	0.595744681	0.131578947	0.774193548	0.903225806	0.028985507	0.033707865	0.055555556	0.202380952	0.033333333	0.081632653	1	0.045454545	0.102040816	0.133333333	0.032258065	0.267857143	0.175675676	0.045454545	0.548387097	0.05	0.042253521	0.040816327	0.154929577	0.082191781	0.282051282	0.065217391	0.068181818	0.059701493
O[C@@H]1[C@H](O[C@@H]([C@H]([C@H]1O)O)O[C@@H]1[C@H](O)C[NH2+][C@@H]([C@H]1O)O)CO[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O	0.21875	0.042857143	0.170731707	0.046875	0.21875	0.036363636	0.21875	0.03030303	0.333333333	0.288888889	0.075757576	0.47826087	0.188405797	0.055555556	0.054794521	0.018018018	0.168831169	0.047619048	0.05	0.168831169	0.12195122	0.288888889	0.488888889	0.166666667	0.083333333	0.148148148	0.488888889	0.12195122	0.068965517	0.152777778	0.035714286	0.098360656	0.146341463	0.5	0.379310345	0.035087719	0.333333333	0.168831169	0.156862745	0.195402299	0.153061224	0.261904762	0.031746032	0.053571429	0.178082192	0.055555556	0.511627907	0.166666667	0.168831169	0.042857143	0.022988506	0.425925926	0.178082192	0.166666667	0.035714286	0.189473684	0.142857143	0.031746032	0.153061224	0.049382716	0.16091954	0.253164557	0.041666667	0.168831169	0.144578313	0.166666667	0.042553191	0.148148148	0.209677419	0.288888889	0.03	0.130434783	0.166666667	0.035714286	0.25	0.168831169	0.168831169	0.028169014	0.071428571	0.048387097	0.128571429	0.084210526	0	0.25	0.125	0.168831169	0.488888889	0.059322034	0.053571429	0.166666667	0.240740741	0	0.14893617	0.066666667	0.042857143	0.043478261	0.168831169	0.057142857	0.086956522	0.21875	0.08974359	0.066666667	0.084210526	0.018181818	0.488888889	0.47826087	0.052083333	0.018867925	0.044117647	0.178082192	0.038461538	0.075268817	0.185714286	0.21875	0.04	0.083333333	0.056603774	0.083333333	0.253164557	0.21875	0.057971014	0.018181818	0.173333333	0.139240506	0.02247191	0.185714286	0.068965517	0.240740741	0.044776119	0.056603774	0.288888889	0.051724138	0.168831169	0.082474227	0.170212766	0.056603774	0.016129032	0.288888889	0.339285714	0.075757576	0.043478261	0.0390625	0.063291139	0.071428571	0.170731707	0.168831169	0.155844156	0.379310345	0.21875	0.168831169	0.03030303	0.392857143	0.47826087	0.488888889	0.164383562	0.327586207	0.148148148	0.360655738	0.075268817	0.053191489	0.041666667	0.333333333	0.083333333	0.055555556	0.140625	0.168831169	0.166666667	0.057692308	0.050632911	0.056603774	0.033898305	0.166666667	0.029411765	0.279069767	0.071428571	0.086021505	0.041237113	0.066666667	0.168831169	0.051282051	0.13559322	0.083333333	0.21875	0.030769231	0.023809524	0.148148148	0.04494382	0.166666667	0.333333333	0.051724138	0.027027027	0.037974684	0.21875	0.288888889	0.098591549	0.488888889	0.083333333	0.179487179	0.041237113	0.372881356	0.066666667	0.136986301	0.488888889	0.039473684	0.138888889	0.046511628	0.032608696	0.033333333	0.1	0.071428571	0.053571429	0.018181818	0.06779661	0.036585366	0.019230769	0.134146341	0.458333333	0.392857143	0.146666667	0.033898305	0.168831169	0.274509804	0.137614679	0.333333333	0.333333333	0.134146341	0.168831169	0.058823529	0.055555556	0.273972603	0.055555556	0.168831169	0.175675676	0.0875	0.168831169	0.148148148	0.166666667	0.072463768	0.148148148	0.054347826	0.018181818	0.458333333	1	0.21875	0.240740741	0.05	0.168831169	0.288888889	0.146341463	0.179487179	0.362068966	0.055555556	0.333333333	0.168831169	0.0625	0.052631579	0.050847458	0.083333333	0.066666667	0.076086957	0.017857143	0.083333333	0.288888889	0.14893617	0.21875	0.037735849	0.288888889	0.153061224	0.048780488	0.14893617	0.126760563	0.038461538	0.288888889	0.333333333	0.148148148	0.153061224	0.185185185	0.02	0.35	0.105263158	0.362068966	0.188679245	0.488888889	0.06557377	0.253164557	0.137614679	0.028571429	0.5	0.083333333	0.488888889	0.137931034	0.359375	0.043956044	0.253164557	0.144329897	0.056179775	0.04950495	0.054545455	0.034090909	0.039215686	0.47826087	0.14893617	0.148148148	0.049382716	0.21875	0.031746032	0.024390244	0.044117647	0.03960396	0.168831169	0	0.057692308	0.173333333	0.168831169	0.083333333	0.075268817	0.050847458	0.06779661	0.185714286	0.054794521	0.166666667	0.178082192	0.06779661	0.166666667	0.053571429	0.188405797	0.055555556	0.158536585	0.148148148	0.333333333	0	0.013513514	0.168831169	0.168831169	0.168831169	0.21875	0.160493827	0.355932203	0.21875	0.238095238	0.488888889	0.148148148	0.046296296	0	0.385964912	0.47826087	0.166666667	0.144578313	0.032608696	0.055555556	0.032967033	0.04950495	0.288888889	0.06	0.028985507	0.333333333	0.168831169	0.146341463	0.061538462	0.028985507	0.288888889	0.03030303	0.092592593	0.166666667	0.206349206	0.018181818	0.488888889	0.185714286	0.47826087	0.036585366	0.166666667	0.288888889	0.333333333	0.043478261	0.037037037	0.016393443	0.168831169	0.037037037	0.034883721	0.055555556	0.070175439	0.113636364	0.166666667	0.014285714	0.058394161	0.035714286	0.488888889	0.045454545	0.156862745	0.21875	0.253164557	0.046511628	0.192307692	0.48	0.276315789	0.087912088	0.488888889	0.020408163	0.03125	0.488888889	0.188118812	0.144578313	0.468085106	0.083333333	0.123076923	0.307692308	0.168831169	0.142857143	0.052631579	0.083333333	0.014705882	0	0.148148148	0.148148148	0.5	0.488888889	0.043956044	0.138888889	0.254901961	0.016666667	0.063492063	0.369230769	0.333333333	0.14893617	0.168831169	0.043478261	0.379310345	0.5	0.028571429	0.372881356	0.392857143	0.288888889	0.04587156	0.148148148	0.47826087	0.333333333	0.086956522	0.14893617	0.032258065	0.488888889	0.360655738	0.146341463	0.536585366	0.488888889	0.025974026	0.030927835	0.048387097	0.211111111	0.029411765	0.070175439	0.458333333	0.051282051	0.068965517	0.092592593	0.043478261	0.196969697	0.1875	0.030927835	0.333333333	0.046296296	0.051282051	0.053571429	0.168831169	0.101265823	0.288888889	0.055555556	0.057692308	0.053333333
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
CC(=O)N[C@@H]1[C@H]([C@@H]([C@H](O[C@H]1O)CO)O)O	0.240740741	0.107142857	0.133333333	0.098039216	0.240740741	0.072916667	0.240740741	0.096153846	0.5	0.305555556	0.090909091	0.357142857	0.245614035	0.160714286	0.064516129	0.0625	0.144927536	0.145833333	0.130434783	0.144927536	0.157142857	0.305555556	0.365853659	0.142857143	0.095890411	0.138888889	0.365853659	0.157142857	0.214285714	0.2	0.070422535	0.142857143	0.136986301	0.375	0.568181818	0.090909091	0.5	0.144927536	0.170731707	0.328571429	0.120879121	0.319444444	0.125	0.142857143	0.153846154	0.179487179	0.317073171	0.142857143	0.144927536	0.087719298	0.114285714	0.294117647	0.153846154	0.142857143	0.055555556	0.120879121	0.352941176	0.08	0.120879121	0.121212121	0.125	0.189189189	0.075471698	0.144927536	0.135135135	0.142857143	0.055555556	0.138888889	0.230769231	0.305555556	0.082352941	0.108108108	0.142857143	0.093023256	0.636363636	0.144927536	0.144927536	0.087719298	0.088888889	0.08	0.114754098	0.082352941	0	0.533333333	0.333333333	0.144927536	0.365853659	0.085714286	0.11627907	0.142857143	1	0	0.162162162	0.15625	0.127272727	0.121212121	0.144927536	0.086206897	0.185185185	0.240740741	0.104477612	0.103896104	0.082352941	0.071428571	0.365853659	0.295454545	0.097560976	0.023809524	0.132075472	0.153846154	0.075	0.085365854	0.24137931	0.240740741	0.116666667	0.095890411	0.097560976	0.078947368	0.189189189	0.240740741	0.087719298	0.071428571	0.149253731	0.112676056	0.081081081	0.24137931	0.133333333	1	0.134615385	0.097560976	0.305555556	0.086956522	0.144927536	0.093023256	0.257142857	0.097560976	0.06122449	0.305555556	0.523809524	0.090909091	0.121212121	0.079646018	0.140625	0.113636364	0.133333333	0.144927536	0.147058824	0.277777778	0.240740741	0.144927536	0.083333333	0.675	0.295454545	0.365853659	0.15625	0.65	0.138888889	0.565217391	0.085365854	0.1	0.049180328	0.5	0.078947368	0.15	0.068965517	0.144927536	0.142857143	0.1	0.125	0.097560976	0.086956522	0.142857143	0.092592593	0.302631579	0.113636364	0.084337349	0.097560976	0.112903226	0.144927536	0.092307692	0.166666667	0.078947368	0.240740741	0.098039216	0.071428571	0.138888889	0.078947368	0.142857143	0.5	0.111111111	0.120689655	0.059701493	0.240740741	0.305555556	0.098360656	0.365853659	0.095890411	0.191176471	0.046511628	0.627906977	0.061538462	0.107692308	0.365853659	0.03030303	0.14516129	0.112676056	0.090909091	0.093333333	0.1	0.113636364	0.142857143	0.097560976	0.083333333	0.104477612	0.076923077	0.261538462	0.340909091	0.675	0.119402985	0.063829787	0.144927536	0.317073171	0.118811881	0.5	0.5	0.171428571	0.144927536	0.102564103	0.15	0.413793103	0.12195122	0.144927536	0.151515152	0.1875	0.144927536	0.138888889	0.142857143	0.166666667	0.138888889	0.102564103	0.022727273	0.340909091	0.240740741	0.240740741	1	0.093023256	0.144927536	0.305555556	0.136986301	0.191176471	0.619047619	0.12195122	0.5	0.144927536	0.096153846	0.088888889	0.085106383	0.155172414	0.15625	0.086419753	0.069767442	0.078947368	0.305555556	0.162162162	0.240740741	0.047619048	0.305555556	0.120879121	0.086956522	0.114942529	0.112903226	0.08988764	0.305555556	0.5	0.138888889	0.120879121	0.231884058	0.081081081	0.555555556	0.177419355	0.619047619	0.130434783	0.365853659	0.14893617	0.189189189	0.118811881	0.051724138	0.375	0.078947368	0.365853659	0.142857143	0.288135593	0.090909091	0.189189189	0.123595506	0.106666667	0.091954023	0.119047619	0.081081081	0.05	0.295454545	0.162162162	0.138888889	0.121212121	0.240740741	0.14893617	0.064814815	0.071428571	0.093023256	0.144927536	0	0.1	0.149253731	0.144927536	0.078947368	0.085365854	0.085106383	0.106382979	0.24137931	0.1	0.142857143	0.153846154	0.181818182	0.142857143	0.090909091	0.245614035	0.12195122	0.150684932	0.138888889	0.5	0	0.032258065	0.144927536	0.144927536	0.144927536	0.240740741	0.169014085	0.277777778	0.240740741	0.17721519	0.365853659	0.138888889	0.085106383	0	0.658536585	0.295454545	0.142857143	0.135135135	0.037037037	0.12195122	0.092105263	0.091954023	0.305555556	0.135135135	0.071428571	0.5	0.144927536	0.136986301	0.094339623	0.056451613	0.305555556	0.096153846	0.090909091	0.142857143	0.3	0.071428571	0.365853659	0.24137931	0.295454545	0.042253521	0.142857143	0.305555556	0.5	0.08974359	0.125	0.0625	0.144927536	0.106060606	0.054054054	0.15	0.136363636	0.12987013	0.142857143	0.071428571	0.072	0.085714286	0.365853659	0.074074074	0.142857143	0.240740741	0.189189189	0.097222222	0.188405797	0.26	0.194444444	0.142857143	0.365853659	0.054054054	0.12244898	0.365853659	0.238636364	0.135135135	0.348837209	0.095890411	0.148148148	0.212765957	0.144927536	0.169491525	0.095238095	0.095890411	0.054545455	0	0.138888889	0.138888889	0.375	0.365853659	0.063291139	0.339622642	0.325	0.063829787	0.098039216	0.5	0.5	0.162162162	0.144927536	0.121212121	0.568181818	0.375	0.070175439	0.555555556	0.675	0.305555556	0.072916667	0.138888889	0.357142857	0.5	0.141025641	0.162162162	0.08974359	0.365853659	0.469387755	0.136986301	0.333333333	0.365853659	0.079365079	0.085365854	0.125	0.324324324	0.092592593	0.136363636	0.340909091	0.087378641	0.085106383	0.090909091	0.070175439	0.416666667	0.166666667	0.085365854	0.5	0.085106383	0.109375	0.11627907	0.144927536	0.085714286	0.305555556	0.15	0.128205128	0.096774194
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)N)CC(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H](CCCNC(=N)N)[NH3+])CC(=O)O)CO)C)CO)C	0.05	0.063829787	0.051282051	0.105882353	0.05	0.382352941	0.05	0.079545455	0.050632911	0.049382716	0.088888889	0.055555556	0.068627451	0.240963855	0.06122449	0.296296296	0.054054054	0.24	0.097560976	0.054054054	0.122641509	0.049382716	0.056179775	0.053571429	0.026086957	0.061946903	0.056179775	0.122641509	0.141025641	0.047619048	0.075471698	0.13253012	0.052173913	0.056818182	0.091836735	0.075	0.050632911	0.054054054	0.023809524	0.091666667	0.060606061	0.090163934	0.260273973	0.162162162	0.056074766	0.166666667	0.057471264	0.053571429	0.054054054	0.075268817	0.08411215	0.050505051	0.056074766	0.053571429	0.036363636	0.076923077	0.103092784	0.069767442	0.060606061	0.287356322	0.049180328	0.058823529	0.299145299	0.054054054	0.060869565	0.053571429	0.04109589	0.061946903	0.0625	0.049382716	0.511627907	0.025974026	0.053571429	0.075949367	0.095238095	0.054054054	0.054054054	0.075268817	0.115384615	0.057471264	0.070707071	0.04	0	0.091836735	0.058823529	0.054054054	0.056179775	0.310344828	0.178082192	0.053571429	0.093023256	0	0.0125	0.102941176	0.315789474	0.102941176	0.054054054	0.041237113	0.0625	0.05	0.098039216	0.217821782	0.04	0.050632911	0.056179775	0.055555556	0.361702128	0.0125	0.441176471	0.056074766	0.065789474	0.040983607	0.057692308	0.05	0.438356164	0.026086957	0.092105263	0.039473684	0.058823529	0.05	0.098901099	0.050632911	0.055045872	0.044642857	0.053571429	0.057692308	0.098765432	0.093023256	0.2125	0.092105263	0.049382716	0.060240964	0.054054054	0.047619048	0.025	0.092105263	0.046511628	0.049382716	0.096774194	0.020833333	0.102941176	0.25984252	0.11	0.101265823	0.051282051	0.054054054	0.064220183	0.07	0.05	0.054054054	0.417582418	0.09375	0.055555556	0.056179775	0.056603774	0.094736842	0.061946903	0.089108911	0.040983607	0.177570093	0.02	0.050632911	0.039473684	0.217391304	0.01010101	0.054054054	0.053571429	0.093333333	0.30952381	0.092105263	0.060240964	0.053571429	0.065934066	0.078740157	0.101265823	0.024	0.56097561	0.163043478	0.054054054	0.058252427	0.056179775	0.039473684	0.05	0.13253012	0.056074766	0.061946903	0.111111111	0.053571429	0.050632911	0.060240964	0.051020408	0.068627451	0.05	0.049382716	0.019417476	0.056179775	0.026086957	0.053097345	0.032258065	0.102040816	0.059405941	0.057692308	0.056179775	0.029126214	0.048076923	0.481012658	0.418604651	0.379310345	0.026785714	0.101265823	0.116883117	0.064102564	0.071428571	0.066666667	0.052631579	0.111111111	0.054347826	0.09375	0.046296296	0.060240964	0.054054054	0.057471264	0.048611111	0.050632911	0.050632911	0.081081081	0.054054054	0.094594595	0.217391304	0.081081081	0.183098592	0.054054054	0.055555556	0.055555556	0.054054054	0.061946903	0.053571429	0.052083333	0.061946903	0.377777778	0.012195122	0.054347826	0.05	0.05	0.093023256	1	0.054054054	0.049382716	0.052173913	0.053097345	0.092783505	0.150684932	0.050632911	0.054054054	0.117647059	0.0875	0.05952381	0.129032258	0.102941176	0.024390244	0.05	0.039473684	0.049382716	0.0125	0.05	0.064935065	0.049382716	0.060606061	0.076190476	0.0546875	0.038834951	0.391752577	0.049382716	0.050632911	0.061946903	0.060606061	0.098214286	0.054054054	0.090909091	0.077669903	0.092783505	0.034482759	0.056179775	0.352941176	0.058823529	0.048611111	0.053191489	0.056818182	0.039473684	0.056179775	0.058823529	0.096153846	0.402298851	0.058823529	0.112903226	0.301075269	0.583333333	0.148648649	0.156862745	0.038961039	0.055555556	0.0125	0.061946903	0.382716049	0.05	0.082352941	0.330434783	0.031578947	0.62962963	0.054054054	0	0.093333333	0.055045872	0.054054054	0.039473684	0.040983607	0.085365854	0.111111111	0.057692308	0.094736842	0.053571429	0.056074766	0.285714286	0.053571429	0.102564103	0.068627451	0.183098592	0.060869565	0.061946903	0.050632911	0	0.040816327	0.054054054	0.054054054	0.054054054	0.05	0.061403509	0.103092784	0.05	0.056451613	0.056179775	0.061946903	0.686746988	0	0.092783505	0.055555556	0.053571429	0.060869565	0.016666667	0.183098592	0.390804598	0.242990654	0.049382716	0.15942029	0.053763441	0.050632911	0.054054054	0.052173913	0.090909091	0.251851852	0.049382716	0.06741573	0.088607595	0.053571429	0.072916667	0.050632911	0.056179775	0.057692308	0.055555556	0.027522936	0.053571429	0.049382716	0.050632911	0.576923077	0.077922078	0.034883721	0.054054054	0.337349398	0.045045045	0.217391304	0.157894737	0.136363636	0.053571429	0.053763441	0.303030303	0.055555556	0.056179775	0.054945055	0.011764706	0.05	0.058823529	0.21875	0.052631579	0.052083333	0.05982906	0.06779661	0.056179775	0.040540541	0.207792208	0.056179775	0.072992701	0.060869565	0.054945055	0.035087719	0.063829787	0.055555556	0.054054054	0.049019608	0.486111111	0.035087719	0.066666667	0	0.061946903	0.061946903	0.056818182	0.056179775	0.051724138	0.079207921	0.058139535	0.047619048	0.105882353	0.08411215	0.050632911	0.0125	0.054054054	0.102941176	0.091836735	0.056818182	0.112359551	0.090909091	0.09375	0.049382716	0.368932039	0.061946903	0.055555556	0.050632911	0.067226891	0.0125	0.5	0.056179775	0.089108911	0.052173913	0.058823529	0.056179775	0.06	0.35106383	0.210526316	0.079365079	0.08988764	0.047619048	0.054347826	0.315789474	0.085365854	0.088607595	0.053191489	0.070707071	0.070175439	0.221153846	0.050632911	0.590909091	0.079207921	0.061728395	0.054054054	0.055555556	0.049382716	0.183098592	0.154929577	0.558823529
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N	0.402985075	0.085365854	0.577464789	0.064102564	0.402985075	0.056910569	0.402985075	0.076923077	0.142857143	0.121212121	0.101265823	0.135135135	0.420289855	0.057471264	0.148148148	0.048780488	0.682539683	0.051282051	0.097222222	0.682539683	0.35	0.121212121	0.136986301	0.671875	0.35443038	0.676923077	0.136986301	0.35	0.04	0.125	0.06185567	0.064102564	0.746031746	0.138888889	0.142857143	0.071428571	0.142857143	0.682539683	0.136363636	0.090909091	0.449438202	0.089285714	0.051948052	0.056338028	0.569230769	0.057971014	0.14084507	0.671875	0.682539683	0.1125	0.082474227	0.120481928	0.569230769	0.671875	0.072916667	0.517647059	0.078651685	0.051948052	0.449438202	0.074468085	0.56	0.533333333	0.060150376	0.682539683	0.681818182	0.671875	0.160714286	0.676923077	0.246575342	0.121212121	0.053097345	0.079365079	0.671875	0.072463768	0.14084507	0.682539683	0.682539683	0.098765432	0.134328358	0.065789474	0.104651163	0.322222222	0	0.156626506	0.082191781	0.682539683	0.136986301	0.060150376	0.071428571	0.671875	0.136986301	0	0.076923077	0.049180328	0.047058824	0.049180328	0.682539683	0.084337349	0.1375	0.402985075	0.097826087	0.066666667	0.322222222	0.058823529	0.136986301	0.135135135	0.063636364	0.044776119	0.048192771	0.569230769	0.076923077	0.348837209	0.47761194	0.402985075	0.056179775	0.35443038	0.142857143	0.152542373	0.533333333	0.402985075	0.219178082	0.058823529	0.625	0.432432432	0.103092784	0.677966102	0.054054054	0.136986301	0.075	0.142857143	0.121212121	0.222222222	0.682539683	0.174757282	0.092307692	0.142857143	0.082191781	0.121212121	0.12345679	0.12987013	0.049180328	0.064285714	0.111111111	0.151515152	0.577464789	0.682539683	0.567164179	0.11627907	0.402985075	0.682539683	0.053571429	0.13253012	0.135135135	0.136986301	0.553846154	0.148148148	0.676923077	0.137931034	0.348837209	0.074766355	0.083333333	0.142857143	0.152542373	0.057971014	0.098765432	0.682539683	0.671875	0.092307692	0.042105263	0.142857143	0.054794521	0.671875	0.061728395	0.35483871	0.151515152	0.344827586	0.054054054	0.2	0.682539683	0.065217391	0.169014085	0.152542373	0.402985075	0.092105263	0.085106383	0.676923077	0.09	0.671875	0.142857143	0.084507042	0.069767442	0.152941176	0.402985075	0.121212121	0.13253012	0.136986301	0.35443038	0.588235294	0.083333333	0.127906977	0.066666667	0.151162791	0.136986301	0.091954023	0.38028169	0.06	0.067307692	0.068627451	0.3	0.151515152	0.056338028	0.058823529	0.097222222	0.10989011	0.061538462	0.079207921	0.131578947	0.13253012	0.397260274	0.084507042	0.682539683	0.306451613	0.37254902	0.142857143	0.142857143	0.345679012	0.682539683	0.044776119	0.057971014	0.147368421	0.057971014	0.682539683	0.560606061	0.303797468	0.682539683	0.676923077	0.671875	0.084337349	0.676923077	0.076190476	0.043478261	0.131578947	0.146341463	0.402985075	0.136986301	0.052173913	0.682539683	0.121212121	1	0.588235294	0.144578313	0.073529412	0.142857143	0.682539683	0.090909091	0.225806452	0.130434783	0.08045977	0.049180328	0.455696203	0.057971014	0.152542373	0.121212121	0.076923077	0.402985075	0.109375	0.121212121	0.449438202	0.073684211	0.458823529	0.090909091	0.107142857	0.121212121	0.142857143	0.676923077	0.449438202	0.12	0.080645161	0.141176471	0.136363636	0.144578313	0.161764706	0.136986301	0.051948052	0.533333333	0.346153846	0.060240964	0.138888889	0.152542373	0.136986301	0.61971831	0.131868132	0.047169811	0.533333333	0.443181818	0.12244898	0.051724138	0.042253521	0.091836735	0.112903226	0.135135135	0.076923077	0.676923077	0.063157895	0.220779221	0.051948052	0.083969466	0.225352113	0.061403509	0.682539683	0	0.092307692	0.625	0.682539683	0.152542373	0.348837209	0.130434783	0.067567568	0.47761194	0.107142857	0.671875	0.569230769	0.053333333	0.671875	0.119402985	0.420289855	0.057971014	0.563380282	0.676923077	0.142857143	0	0.213333333	0.682539683	0.682539683	0.682539683	0.402985075	0.447368421	0.129411765	0.402985075	0.578947368	0.136986301	0.676923077	0.066115702	0	0.130952381	0.135135135	0.671875	0.681818182	0.099009901	0.057971014	0.057692308	0.099099099	0.121212121	0.061538462	0.101265823	0.142857143	0.682539683	1	0.08974359	0.060402685	0.121212121	0.063291139	0.136363636	0.671875	0.260273973	0.058823529	0.136986301	0.47761194	0.135135135	0.086021505	0.671875	0.121212121	0.142857143	0.056603774	0.043478261	0.054054054	0.682539683	0.052631579	0.09375	0.057971014	0.132352941	0.163265306	0.671875	0.074074074	0.095238095	0.084210526	0.136986301	0.075949367	0.086956522	0.402985075	0.533333333	0.115789474	0.579710145	0.125	0.37804878	0.15	0.136986301	0.081967213	0.037974684	0.136986301	0.446808511	0.681818182	0.133333333	0.304878049	0.126582278	0.292307692	0.682539683	0.352112676	0.066666667	0.304878049	0.08974359	0	0.676923077	0.676923077	0.138888889	0.136986301	0.088235294	0.139534884	0.31147541	0.054794521	0.121621622	0.129032258	0.142857143	0.076923077	0.682539683	0.049180328	0.142857143	0.138888889	0.113924051	0.141176471	0.13253012	0.121212121	0.074380165	0.676923077	0.135135135	0.142857143	0.274725275	0.076923077	0.056603774	0.136986301	0.137931034	1	0.144927536	0.136986301	0.091954023	0.054545455	0.065789474	0.470588235	0.061728395	0.115942029	0.131578947	0.069230769	0.130434783	0.136363636	0.073170732	0.202531646	0.563380282	0.115384615	0.142857143	0.066115702	0.101123596	0.071428571	0.682539683	0.355263158	0.121212121	0.073529412	0.075757576	0.06741573
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.642857143	0.06097561	0.803278689	0.065789474	0.642857143	0.05785124	0.642857143	0.078947368	0.228070175	0.142857143	0.08974359	0.205882353	0.352112676	0.058823529	0.109756098	0.049586777	0.857142857	0.052631579	0.1	0.857142857	0.514285714	0.142857143	0.227272727	0.875	0.265060241	0.507042254	0.227272727	0.514285714	0.04109589	0.141176471	0.063157895	0.08	0.542857143	0.212121212	0.205128205	0.073529412	0.228070175	0.857142857	0.123076923	0.145631068	0.607594937	0.132075472	0.053333333	0.057971014	0.785714286	0.075757576	0.179104478	0.875	0.857142857	0.115384615	0.06185567	0.181818182	0.785714286	0.875	0.074468085	0.411111111	0.093023256	0.053333333	0.607594937	0.076086957	0.742424242	0.793650794	0.061068702	0.857142857	0.535211268	0.875	0.125	0.507042254	0.236111111	0.142857143	0.054054054	0.064516129	0.875	0.074626866	0.161764706	0.857142857	0.857142857	0.101265823	0.121212121	0.067567568	0.094117647	0.376470588	0	0.175	0.084507042	0.857142857	0.227272727	0.061068702	0.073529412	0.875	0.191176471	0	0.096774194	0.050847458	0.048192771	0.050847458	0.857142857	0.060240964	0.098765432	0.642857143	0.1	0.067961165	0.376470588	0.060606061	0.227272727	0.171428571	0.064814815	0.046153846	0.049382716	0.785714286	0.096774194	0.239130435	0.385714286	0.642857143	0.057471264	0.265060241	0.129032258	0.137931034	0.793650794	0.642857143	0.191780822	0.060606061	0.924528302	0.368421053	0.071428571	0.426470588	0.055555556	0.191176471	0.076923077	0.129032258	0.142857143	0.171875	0.857142857	0.155339806	0.15	0.129032258	0.069444444	0.142857143	0.141025641	0.103896104	0.050847458	0.065217391	0.088888889	0.138461538	0.803278689	0.857142857	0.450704225	0.175	0.642857143	0.857142857	0.054545455	0.194805195	0.171428571	0.227272727	0.434782609	0.197368421	0.507042254	0.182926829	0.239130435	0.076190476	0.05952381	0.228070175	0.137931034	0.059701493	0.101265823	0.857142857	0.875	0.095238095	0.043010753	0.129032258	0.041666667	0.875	0.063291139	0.362637363	0.138461538	0.385542169	0.055045872	0.175	0.857142857	0.066666667	0.173913043	0.137931034	0.642857143	0.08	0.075268817	0.507042254	0.080808081	0.875	0.228070175	0.086956522	0.058823529	0.103448276	0.642857143	0.142857143	0.108433735	0.208955224	0.265060241	1	0.074766355	0.1875	0.056179775	0.141176471	0.227272727	0.068965517	0.573770492	0.06122449	0.068627451	0.07	0.457142857	0.138461538	0.057971014	0.060606061	0.1	0.178571429	0.063492063	0.091836735	0.2	0.194805195	0.298701299	0.071428571	0.857142857	0.385964912	0.393939394	0.228070175	0.228070175	0.507042254	0.857142857	0.046153846	0.059701493	0.163043478	0.059701493	0.857142857	0.771929825	0.463768116	0.857142857	0.507042254	0.875	0.060240964	0.507042254	0.077669903	0.044776119	0.217391304	0.179487179	0.642857143	0.191176471	0.053097345	0.857142857	0.142857143	0.588235294	1	0.207792208	0.075757576	0.228070175	0.857142857	0.093333333	0.174603175	0.134328358	0.069767442	0.050847458	0.269662921	0.059701493	0.137931034	0.142857143	0.096774194	0.642857143	0.095238095	0.142857143	0.607594937	0.075268817	0.626666667	0.105882353	0.099099099	0.142857143	0.228070175	0.507042254	0.607594937	0.134020619	0.083333333	0.202531646	0.113636364	0.207792208	0.166666667	0.227272727	0.053333333	0.793650794	0.393939394	0.061728395	0.212121212	0.137931034	0.227272727	0.506666667	0.16091954	0.048076923	0.793650794	0.602564103	0.113402062	0.052631579	0.043478261	0.082474227	0.098360656	0.171428571	0.114754098	0.507042254	0.064516129	0.179487179	0.053333333	0.076923077	0.103896104	0.0625	0.857142857	0	0.095238095	0.924528302	0.857142857	0.137931034	0.239130435	0.117647059	0.069444444	0.385714286	0.109756098	0.875	0.785714286	0.054794521	0.875	0.106060606	0.352112676	0.059701493	0.786885246	0.507042254	0.228070175	0	0.098765432	0.857142857	0.857142857	0.857142857	0.642857143	0.611940299	0.160493827	0.642857143	0.532467532	0.227272727	0.507042254	0.067226891	0	0.192307692	0.171428571	0.875	0.535211268	0.068627451	0.059701493	0.058823529	0.090909091	0.142857143	0.063492063	0.103896104	0.228070175	0.857142857	0.588235294	0.092105263	0.06122449	0.142857143	0.078947368	0.123076923	0.875	0.232876712	0.060606061	0.227272727	0.385714286	0.171428571	0.087912088	0.875	0.142857143	0.228070175	0.057692308	0.060606061	0.055555556	0.857142857	0.053763441	0.084210526	0.059701493	0.119402985	0.142857143	0.875	0.0625	0.089041096	0.086021505	0.227272727	0.050632911	0.089552239	0.642857143	0.793650794	0.106382979	0.981481481	0.157894737	0.3875	0.141414141	0.227272727	0.084745763	0.038961039	0.227272727	0.595238095	0.535211268	0.202898551	0.235294118	0.115384615	0.301587302	0.857142857	0.323943662	0.068181818	0.235294118	0.092105263	0	0.507042254	0.507042254	0.212121212	0.208955224	0.09	0.142857143	0.392857143	0.056338028	0.109589041	0.183908046	0.228070175	0.096774194	0.857142857	0.050847458	0.205128205	0.212121212	0.116883117	0.202531646	0.194805195	0.142857143	0.075630252	0.507042254	0.205882353	0.228070175	0.266666667	0.096774194	0.057692308	0.227272727	0.154761905	0.588235294	0.184615385	0.227272727	0.081395349	0.055555556	0.067567568	0.684931507	0.063291139	0.086956522	0.217391304	0.0703125	0.117647059	0.123076923	0.075	0.192307692	0.816666667	0.106796117	0.228070175	0.067226891	0.103448276	0.073529412	0.857142857	0.278481013	0.142857143	0.075757576	0.078125	0.068965517
OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	0.215384615	0.104477612	0.154761905	0.079365079	0.215384615	0.064814815	0.215384615	0.078125	0.390243902	0.229166667	0.074626866	0.533333333	0.202898551	0.132352941	0.083333333	0.055555556	0.151898734	0.116666667	0.103448276	0.151898734	0.148148148	0.229166667	0.658536585	0.15	0.095238095	0.13253012	0.658536585	0.148148148	0.188679245	0.166666667	0.060240964	0.114754098	0.144578313	0.522727273	0.928571429	0.071428571	0.390243902	0.151898734	0.132075472	0.418918919	0.14	0.486111111	0.1	0.111111111	0.175675676	0.137254902	0.571428571	0.15	0.151898734	0.072463768	0.097560976	0.418181818	0.175675676	0.15	0.047619048	0.163265306	0.285714286	0.064516129	0.14	0.102564103	0.146067416	0.219512195	0.06779661	0.151898734	0.129411765	0.15	0.063829787	0.13253012	0.225806452	0.229166667	0.072164948	0.081632653	0.15	0.072727273	0.466666667	0.151898734	0.151898734	0.072463768	0.109090909	0.081967213	0.142857143	0.083333333	0	0.528301887	0.254901961	0.151898734	0.658536585	0.086206897	0.090909091	0.15	0.619047619	0	0.12244898	0.113636364	0.104477612	0.088888889	0.151898734	0.071428571	0.151515152	0.215384615	0.102564103	0.08988764	0.083333333	0.055555556	0.658536585	0.533333333	0.085106383	0.018518519	0.107692308	0.175675676	0.078431373	0.086021505	0.217391304	0.215384615	0.097222222	0.095238095	0.117647059	0.104166667	0.219512195	0.215384615	0.088235294	0.055555556	0.155844156	0.109756098	0.069767442	0.217391304	0.105263158	0.619047619	0.109375	0.117647059	0.229166667	0.087719298	0.151898734	0.115789474	0.217391304	0.117647059	0.049180328	0.229166667	0.652173913	0.074626866	0.088888889	0.063492063	0.133333333	0.12962963	0.154761905	0.151898734	0.153846154	0.396551724	0.215384615	0.151898734	0.072916667	0.795454545	0.38	0.658536585	0.146666667	0.95	0.13253012	0.787234043	0.086021505	0.086956522	0.04109589	0.390243902	0.104166667	0.115384615	0.057142857	0.151898734	0.15	0.076923077	0.105263158	0.117647059	0.068965517	0.15	0.075757576	0.3875	0.12962963	0.096774194	0.085106383	0.109589041	0.151898734	0.077922078	0.152542373	0.104166667	0.215384615	0.079365079	0.06097561	0.13253012	0.068181818	0.15	0.390243902	0.087719298	0.1	0.050632911	0.215384615	0.229166667	0.082191781	0.511111111	0.095238095	0.207792208	0.0625	0.744680851	0.065789474	0.105263158	0.658536585	0.038961039	0.136986301	0.096385542	0.078651685	0.08045977	0.098765432	0.12962963	0.111111111	0.055555556	0.103448276	0.102564103	0.058823529	0.27027027	0.479166667	0.795454545	0.115384615	0.050847458	0.151898734	0.32	0.136363636	0.390243902	0.390243902	0.175	0.151898734	0.1	0.115384615	0.620689655	0.094339623	0.151898734	0.173333333	0.173333333	0.151898734	0.13253012	0.15	0.119402985	0.13253012	0.088888889	0.017857143	0.613636364	0.362068966	0.215384615	0.619047619	0.092783505	0.151898734	0.229166667	0.144578313	0.207792208	1	0.094339623	0.390243902	0.151898734	0.095238095	0.089285714	0.06779661	0.128571429	0.113636364	0.086956522	0.054545455	0.104166667	0.229166667	0.12244898	0.215384615	0.056603774	0.229166667	0.14	0.074074074	0.135416667	0.094594595	0.079207921	0.229166667	0.390243902	0.13253012	0.14	0.2125	0.06122449	0.863636364	0.148648649	1	0.163636364	0.658536585	0.118644068	0.219512195	0.126126126	0.042857143	0.522727273	0.104166667	0.658536585	0.149425287	0.442622951	0.078651685	0.219512195	0.142857143	0.117647059	0.091836735	0.092592593	0.069767442	0.058823529	0.38	0.145833333	0.13253012	0.102564103	0.196969697	0.118644068	0.058333333	0.074626866	0.081632653	0.151898734	0	0.076923077	0.155844156	0.151898734	0.104166667	0.086021505	0.105263158	0.084745763	0.217391304	0.083333333	0.15	0.175675676	0.142857143	0.15	0.090909091	0.202898551	0.094339623	0.156626506	0.13253012	0.390243902	0	0.04109589	0.151898734	0.151898734	0.151898734	0.215384615	0.202531646	0.35	0.215384615	0.220930233	0.658536585	0.13253012	0.085714286	0	0.818181818	0.533333333	0.15	0.129411765	0.032258065	0.094339623	0.079545455	0.080808081	0.229166667	0.102040816	0.058823529	0.390243902	0.151898734	0.144578313	0.076923077	0.051470588	0.229166667	0.078125	0.132075472	0.15	0.241935484	0.055555556	0.658536585	0.217391304	0.468085106	0.036144578	0.15	0.229166667	0.390243902	0.08988764	0.096153846	0.05	0.151898734	0.08974359	0.046511628	0.115384615	0.127272727	0.125	0.15	0.058823529	0.081481481	0.073170732	0.658536585	0.060606061	0.111111111	0.215384615	0.219512195	0.083333333	0.205128205	0.470588235	0.240506329	0.123595506	0.658536585	0.040816327	0.098360656	0.658536585	0.301075269	0.129411765	0.555555556	0.082352941	0.138461538	0.277777778	0.151898734	0.157142857	0.094594595	0.082352941	0.044776119	0	0.13253012	0.13253012	0.558139535	0.511111111	0.054945055	0.276923077	0.326530612	0.050847458	0.079365079	0.8	0.390243902	0.12244898	0.151898734	0.088888889	0.928571429	0.522727273	0.057971014	0.863636364	0.795454545	0.229166667	0.064814815	0.13253012	0.533333333	0.390243902	0.134831461	0.12244898	0.077777778	0.658536585	0.75	0.144578313	0.523809524	0.658536585	0.066666667	0.074468085	0.1	0.358024691	0.075757576	0.107142857	0.613636364	0.07826087	0.105263158	0.132075472	0.057971014	0.31147541	0.170731707	0.086021505	0.390243902	0.085714286	0.092105263	0.071428571	0.151898734	0.086419753	0.229166667	0.115384615	0.098039216	0.095890411
C(CC(=O)O)[C@@H](C(=O)O)N	0.075471698	0.06122449	0.071428571	0.179487179	0.075471698	0.107142857	0.075471698	0.119047619	0.09375	0.088235294	0.282051282	0.068181818	0.070175439	0.279069767	0.098039216	0.179487179	0.078125	0.363636364	0.35483871	0.078125	0.14516129	0.088235294	0.069767442	0.076923077	0.044776119	0.058823529	0.069767442	0.14516129	0.138888889	0.068965517	0.137931034	0.15	0.073529412	0.071428571	0.092592593	0.1875	0.09375	0.078125	0.055555556	0.064102564	0.069767442	0.075949367	0.189189189	0.225806452	0.083333333	0.24137931	0.073170732	0.076923077	0.078125	0.155555556	0.079365079	0.056603774	0.083333333	0.076923077	0.047619048	0.069767442	0.113207547	0.1	0.069767442	0.306122449	0.066666667	0.068493151	0.130434783	0.078125	0.057142857	0.076923077	0.076923077	0.058823529	0.08	0.088235294	0.138888889	0.033333333	0.076923077	0.193548387	0.128205128	0.078125	0.078125	0.130434783	0.114285714	0.1	0.054545455	0.037974684	0	0.092592593	0.076923077	0.078125	0.069767442	0.106382979	0.727272727	0.076923077	0.12195122	0	0.03125	0.285714286	0.3	0.421052632	0.078125	0.039215686	0.08	0.075471698	0.103448276	0.102941176	0.037974684	0.166666667	0.069767442	0.068181818	0.176470588	0.03125	0.19047619	0.083333333	0.137931034	0.039473684	0.087719298	0.075471698	0.266666667	0.044776119	0.206896552	0.068965517	0.068493151	0.075471698	0.155555556	0.166666667	0.080645161	0.061538462	0.044776119	0.087719298	0.171428571	0.12195122	0.166666667	0.206896552	0.088235294	0.081081081	0.078125	0.05	0.03030303	0.206896552	0.076923077	0.088235294	0.08	0.041666667	0.421052632	0.142857143	0.105263158	0.21875	0.071428571	0.078125	0.0625	0.072727273	0.075471698	0.078125	0.14084507	0.096153846	0.068181818	0.069767442	0.066666667	0.098039216	0.058823529	0.087719298	0.039473684	0.098591549	0.038461538	0.09375	0.068965517	0.24137931	0.019607843	0.078125	0.076923077	0.307692308	0.24	0.206896552	0.111111111	0.076923077	0.113636364	0.05952381	0.21875	0.038961039	0.126760563	0.134615385	0.078125	0.070175439	0.045454545	0.068965517	0.075471698	0.179487179	0.083333333	0.058823529	0.125	0.076923077	0.09375	0.111111111	0.057692308	0.109090909	0.075471698	0.088235294	0.036363636	0.069767442	0.044776119	0.075757576	0.025641026	0.090909091	0.053571429	0.068965517	0.069767442	0.035714286	0.070175439	0.15	0.15625	0.220338983	0.046875	0.21875	0.225806452	0.129032258	0.105263158	0.066666667	0.142857143	0.090909091	0.065217391	0.096153846	0.048387097	0.142857143	0.078125	0.1	0.04040404	0.09375	0.09375	0.107692308	0.078125	0.222222222	0.24137931	0.074626866	0.5	0.078125	0.081967213	0.064516129	0.078125	0.058823529	0.076923077	0.06	0.058823529	0.134328358	0.029411765	0.065217391	0.055555556	0.075471698	0.12195122	0.150684932	0.078125	0.088235294	0.073529412	0.075757576	0.094339623	1	0.09375	0.078125	0.27027027	0.181818182	0.108108108	0.1875	0.285714286	0.04	0.125	0.068965517	0.088235294	0.03125	0.075471698	0.096774194	0.088235294	0.069767442	0.083333333	0.06097561	0.072727273	0.208333333	0.088235294	0.09375	0.058823529	0.069767442	0.086956522	0.071428571	0.090909091	0.06779661	0.094339623	0.05	0.069767442	0.222222222	0.068493151	0.04040404	0.085106383	0.071428571	0.068965517	0.069767442	0.068493151	0.081967213	0.138461538	0.068493151	0.111111111	0.106060606	0.180555556	0.233333333	0.206896552	0.066666667	0.068181818	0.03125	0.058823529	0.122807018	0.055555556	0.1	0.166666667	0.086956522	0.135135135	0.078125	0	0.307692308	0.080645161	0.078125	0.068965517	0.039473684	0.108108108	0.235294118	0.087719298	0.142857143	0.076923077	0.083333333	0.2	0.076923077	0.117647059	0.070175439	0.5	0.072463768	0.058823529	0.09375	0	0.08	0.078125	0.078125	0.078125	0.075471698	0.073529412	0.134615385	0.075471698	0.064102564	0.069767442	0.058823529	0.164556962	0	0.094339623	0.068181818	0.076923077	0.057142857	0.027777778	0.5	0.177419355	0.103896104	0.088235294	0.333333333	0.086956522	0.09375	0.078125	0.073529412	0.297297297	0.110091743	0.088235294	0.119047619	0.117647059	0.076923077	0.078431373	0.166666667	0.069767442	0.087719298	0.068181818	0.049180328	0.076923077	0.088235294	0.09375	0.209677419	0.166666667	0.078947368	0.078125	0.340425532	0.096774194	0.24137931	0.25	0.1	0.076923077	0.086956522	0.068965517	0.081967213	0.069767442	0.090909091	0.027027027	0.075471698	0.068493151	0.15	0.074626866	0.06	0.055555556	0.068493151	0.069767442	0.074074074	0.184210526	0.069767442	0.064516129	0.057142857	0.066666667	0.029411765	0.06122449	0.093023256	0.078125	0.053571429	0.282608696	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.072463768	0.070175439	0.102564103	0.111111111	0.15	0.079365079	0.09375	0.03125	0.078125	0.421052632	0.092592593	0.071428571	0.214285714	0.090909091	0.096153846	0.088235294	0.107142857	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.136363636	0.069767442	0.087719298	0.073529412	0.076923077	0.069767442	0.074074074	0.161764706	0.419354839	0.073170732	0.139534884	0.081081081	0.065217391	0.146067416	0.108108108	0.117647059	0.085106383	0.074074074	0.072463768	0.067567568	0.09375	0.164556962	0.089285714	0.117647059	0.078125	0.047619048	0.088235294	0.44	0.545454545	0.208333333
OC[C@H]1O[C@H](O)[C@H]([C@@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C(O[C@H](C(=O)O)Cc1ccccc1)CCC(=O)O	0.079365079	0.105263158	0.088607595	0.239130435	0.079365079	0.168539326	0.079365079	0.260869565	0.069767442	0.066666667	0.29787234	0.074074074	0.090909091	0.178571429	0.116666667	0.211764706	0.095890411	0.217391304	0.325	0.095890411	0.138888889	0.066666667	0.075471698	0.094594595	0.051948052	0.092105263	0.075471698	0.138888889	0.106382979	0.106060606	0.222222222	0.117647059	0.090909091	0.076923077	0.09375	0.225	0.069767442	0.095890411	0.065217391	0.068181818	0.084210526	0.078651685	0.170212766	0.195121951	0.101449275	0.175	0.078431373	0.094594595	0.095890411	0.285714286	0.161764706	0.063492063	0.101449275	0.094594595	0.1	0.084210526	0.09375	0.195652174	0.084210526	0.271186441	0.083333333	0.085365854	0.197916667	0.095890411	0.08974359	0.094594595	0.083333333	0.092105263	0.083333333	0.066666667	0.094117647	0.024390244	0.094594595	0.263157895	0.1	0.095890411	0.095890411	0.188679245	0.111111111	0.222222222	0.078125	0.04494382	0	0.147540984	0.06	0.095890411	0.075471698	0.074766355	0.256410256	0.094594595	0.096153846	0	0.023255814	0.1875	0.188679245	0.310344828	0.095890411	0.049180328	0.083333333	0.079365079	0.136363636	0.178082192	0.04494382	0.210526316	0.075471698	0.074074074	0.166666667	0.1	0.150943396	0.101449275	0.1	0.046511628	0.089552239	0.079365079	0.152542373	0.051948052	0.179487179	0.076923077	0.085365854	0.079365079	0.465116279	0.210526316	0.098591549	0.095890411	0.08	0.089552239	0.130434783	0.096153846	0.304347826	0.179487179	0.066666667	0.085106383	0.095890411	0.117647059	0.022727273	0.179487179	0.177777778	0.066666667	0.083333333	0.051724138	0.310344828	0.14953271	0.15625	0.19047619	0.088607595	0.095890411	0.097222222	0.076923077	0.079365079	0.095890411	0.095238095	0.096774194	0.074074074	0.075471698	0.119402985	0.098360656	0.092105263	0.089552239	0.046511628	0.219178082	0.120689655	0.069767442	0.076923077	0.175	0.05	0.095890411	0.094594595	0.216216216	0.158730159	0.179487179	0.108695652	0.094594595	0.2	0.098901099	0.19047619	0.045977011	0.197368421	0.129032258	0.095890411	0.090909091	0.096153846	0.076923077	0.079365079	0.266666667	0.151515152	0.092105263	0.152777778	0.094594595	0.069767442	0.085106383	0.137931034	0.090909091	0.079365079	0.066666667	0.079365079	0.075471698	0.051948052	0.093333333	0.096385542	0.092307692	0.076923077	0.177419355	0.075471698	0.131147541	0.074626866	0.290322581	0.25	0.296875	0.054054054	0.19047619	0.166666667	0.179487179	0.104166667	0.071428571	0.264705882	0.092105263	0.071428571	0.096774194	0.101449275	0.108695652	0.095890411	0.1	0.055555556	0.069767442	0.069767442	0.152777778	0.095890411	0.157894737	0.175	0.121621622	0.305555556	0.095890411	0.1	0.069444444	0.095890411	0.092105263	0.094594595	0.066666667	0.092105263	0.144736842	0.12195122	0.071428571	0.0625	0.079365079	0.096153846	0.117647059	0.095890411	0.066666667	0.090909091	0.093333333	0.095238095	0.27027027	0.069767442	0.095890411	1	0.162790698	0.268292683	0.152542373	0.1875	0.047058824	0.236842105	0.076923077	0.066666667	0.023255814	0.079365079	0.097560976	0.066666667	0.084210526	0.169230769	0.101123596	0.076923077	0.209876543	0.066666667	0.069767442	0.092105263	0.084210526	0.102564103	0.051282051	0.092307692	0.138461538	0.095238095	0.06	0.075471698	0.170212766	0.085365854	0.065420561	0.169811321	0.076923077	0.076923077	0.075471698	0.085365854	0.084507042	0.08974359	0.085365854	0.147727273	0.253731343	0.129411765	0.170731707	0.157142857	0.075	0.074074074	0.023255814	0.092105263	0.271186441	0.096774194	0.12244898	0.16	0.051724138	0.217948718	0.095890411	0	0.216216216	0.098591549	0.095890411	0.076923077	0.046511628	0.106382979	0.152173913	0.089552239	0.264150943	0.094594595	0.101449275	0.152173913	0.094594595	0.113636364	0.090909091	0.305555556	0.08974359	0.092105263	0.069767442	0	0.181818182	0.095890411	0.095890411	0.095890411	0.079365079	0.090909091	0.129032258	0.079365079	0.08045977	0.075471698	0.092105263	0.197674419	0	0.095238095	0.074074074	0.094594595	0.08974359	0.049382716	0.305555556	0.253731343	0.129411765	0.066666667	0.228571429	0.12962963	0.069767442	0.095890411	0.090909091	0.229166667	0.168141593	0.066666667	0.137254902	0.113636364	0.094594595	0.1	0.210526316	0.075471698	0.089552239	0.074074074	0.119402985	0.094594595	0.066666667	0.069767442	0.146666667	0.12195122	0.181818182	0.095890411	0.15625	0.128571429	0.175	0.275	0.157894737	0.094594595	0.173076923	0.134453782	0.132352941	0.075471698	0.092592593	0.020833333	0.079365079	0.085365854	0.31147541	0.092105263	0.066666667	0.101265823	0.126582278	0.075471698	0.052631579	0.142857143	0.075471698	0.078431373	0.08974359	0.072727273	0.051948052	0.06779661	0.094339623	0.095890411	0.076923077	0.186440678	0.051948052	0.156862745	0	0.092105263	0.092105263	0.076923077	0.075471698	0.08974359	0.074626866	0.102040816	0.159090909	0.163265306	0.082191781	0.069767442	0.023255814	0.095890411	0.310344828	0.09375	0.076923077	0.291666667	0.092307692	0.096774194	0.066666667	0.106382979	0.092105263	0.074074074	0.069767442	0.2	0.023255814	0.088607595	0.075471698	0.089552239	0.090909091	0.081632653	0.075471698	0.169491525	0.184210526	0.170212766	0.087912088	0.176470588	0.0625	0.071428571	0.20212766	0.106382979	0.113636364	0.169811321	0.095238095	0.08974359	0.153846154	0.069767442	0.240963855	0.142857143	0.113636364	0.095890411	0.1	0.066666667	0.175	0.216216216	0.15
C(C(=O)O)OP(=O)(O)OP(=O)(O)O	0.034482759	0.057692308	0.181818182	0.139534884	0.034482759	0.066666667	0.034482759	0.136363636	0.055555556	0.052631579	0.104166667	0.063829787	0.049180328	0.115384615	0.18	0.06741573	0.24137931	0.142857143	0.125	0.24137931	0.072463768	0.052631579	0.065217391	0.237288136	0.042857143	0.229508197	0.065217391	0.072463768	0.1	0.048387097	0.095238095	0.088888889	0.225806452	0.066666667	0.087719298	0.108108108	0.055555556	0.24137931	0.051282051	0.061728395	0.158536585	0.073170732	0.146341463	0.138888889	0.152542373	0.147058824	0.068181818	0.237288136	0.24137931	0.170212766	0.059701493	0.053571429	0.152542373	0.237288136	0.045454545	0.172839506	0.087719298	0.093023256	0.158536585	0.098360656	0.152777778	0.157142857	0.059405941	0.24137931	0.222222222	0.237288136	0.409090909	0.229508197	0.212765957	0.052631579	0.075949367	0.03030303	0.237288136	0.176470588	0.093023256	0.24137931	0.24137931	0.170212766	0.272727273	0.119047619	0.051724138	0.036585366	0	0.087719298	0.071428571	0.24137931	0.065217391	0.049019608	0.171428571	0.237288136	0.088888889	0	0.028571429	0.25	0.12244898	0.25	0.24137931	0.037037037	0.075471698	0.034482759	0.116666667	0.068493151	0.036585366	0.117647059	0.065217391	0.063829787	0.077922078	0.028571429	0.127659574	0.152542373	0.24137931	0.037974684	0.048387097	0.034482759	0.111111111	0.042857143	0.652173913	0.259259259	0.157142857	0.034482759	0.341463415	0.117647059	0.186440678	0.24137931	0.057971014	0.048387097	0.157894737	0.088888889	0.106382979	0.652173913	0.052631579	0.482758621	0.24137931	0.12987013	0.027777778	0.652173913	0.071428571	0.052631579	0.096153846	0.039215686	0.25	0.064814815	0.118644068	0.35483871	0.181818182	0.24137931	0.14516129	0.050847458	0.034482759	0.24137931	0.063291139	0.090909091	0.063829787	0.065217391	0.264150943	0.092592593	0.229508197	0.083333333	0.037974684	0.065789474	0.036363636	0.055555556	0.259259259	0.147058824	0.018518519	0.24137931	0.237288136	0.321428571	0.101694915	0.652173913	0.102564103	0.237288136	0.106382979	0.15	0.35483871	0.0375	0.077922078	0.347826087	0.24137931	0.049180328	0.065217391	0.259259259	0.034482759	0.139534884	0.079365079	0.229508197	0.071428571	0.237288136	0.055555556	0.194444444	0.054545455	0.066666667	0.034482759	0.052631579	0.034482759	0.065217391	0.042857143	0.174603175	0.024691358	0.086206897	0.033333333	0.083333333	0.065217391	0.051724138	0.032258065	0.090909091	0.069444444	0.086956522	0.044776119	0.35483871	0.138888889	0.117647059	0.216216216	0.046875	0.129032258	0.086956522	0.06122449	0.090909091	0.259259259	0.102564103	0.24137931	0.236842105	0.104166667	0.055555556	0.055555556	0.071428571	0.24137931	0.2	0.147058824	0.071428571	0.181818182	0.24137931	0.15	0.045454545	0.24137931	0.229508197	0.237288136	0.056603774	0.229508197	0.067567568	0.027027027	0.06122449	0.052631579	0.034482759	0.088888889	0.0875	0.24137931	0.052631579	0.225806452	0.174603175	0.089285714	0.181818182	0.055555556	0.24137931	0.162790698	1	0.189189189	0.111111111	0.25	0.038461538	0.114285714	0.259259259	0.052631579	0.028571429	0.034482759	0.233333333	0.052631579	0.158536585	0.079365079	0.153846154	0.068965517	0.139240506	0.052631579	0.055555556	0.229508197	0.158536585	0.068493151	0.178571429	0.086206897	0.064516129	0.089285714	0.184210526	0.065217391	0.146341463	0.157142857	0.104166667	0.08	0.066666667	0.259259259	0.065217391	0.157142857	0.078125	0.069444444	0.157142857	0.17721519	0.169230769	0.1	0.176470588	0.089552239	0.25	0.063829787	0.028571429	0.229508197	0.080645161	0.071428571	0.093023256	0.113402062	0.039215686	0.074074074	0.24137931	0	0.321428571	0.186440678	0.24137931	0.259259259	0.037974684	0.257142857	0.153846154	0.048387097	0.156862745	0.237288136	0.152542373	0.125	0.237288136	0.242424242	0.049180328	0.181818182	0.166666667	0.229508197	0.055555556	0	0.055555556	0.24137931	0.24137931	0.24137931	0.034482759	0.151515152	0.107142857	0.034482759	0.146666667	0.065217391	0.229508197	0.079545455	0	0.089285714	0.063829787	0.237288136	0.222222222	0.013157895	0.181818182	0.085714286	0.073170732	0.052631579	0.166666667	0.127659574	0.055555556	0.24137931	0.225806452	0.108695652	0.050847458	0.052631579	0.111111111	0.28125	0.237288136	0.054545455	0.117647059	0.065217391	0.048387097	0.063829787	0.030769231	0.237288136	0.052631579	0.055555556	0.098591549	0.151515152	0.073170732	0.24137931	0.1	0.075757576	0.147058824	0.34375	0.15942029	0.237288136	0.104166667	0.114035088	0.095238095	0.065217391	0.085106383	0.025	0.034482759	0.157142857	0.180327869	0.171875	0.056603774	0.128571429	0.065789474	0.065217391	0.185185185	0.142857143	0.065217391	0.133333333	0.222222222	0.0625	0.042857143	0.170212766	0.219512195	0.24137931	0.291666667	0.127272727	0.042857143	0.159090909	0	0.229508197	0.229508197	0.066666667	0.065217391	0.054794521	0.066666667	0.243243243	0.102564103	0.195121951	0.075757576	0.055555556	0.028571429	0.24137931	0.25	0.087719298	0.066666667	0.125	0.086206897	0.090909091	0.052631579	0.054945055	0.229508197	0.063829787	0.055555556	0.242424242	0.028571429	0.068493151	0.065217391	0.083333333	0.225806452	0.071428571	0.065217391	0.070175439	0.078947368	0.119047619	0.151898734	0.083333333	0.048780488	0.06122449	0.071428571	0.257142857	0.28125	0.08	0.070175439	0.166666667	0.138888889	0.055555556	0.079545455	0.066666667	0.108108108	0.24137931	0.254545455	0.052631579	0.147058824	0.193548387	0.12962963
OP(=O)(C(P(=O)(O)O)(Cc1ccccc1)O)O	0.087719298	0.096153846	0.126760563	0.186046512	0.087719298	0.101123596	0.087719298	0.3	0.081081081	0.076923077	0.195652174	0.06122449	0.1	0.071428571	0.150943396	0.141176471	0.138461538	0.086956522	0.205128205	0.138461538	0.117647059	0.076923077	0.0625	0.136363636	0.056338028	0.132352941	0.0625	0.117647059	0.095238095	0.116666667	0.163934426	0.0625	0.130434783	0.063829787	0.066666667	0.162162162	0.081081081	0.138461538	0.075	0.060240964	0.102272727	0.071428571	0.113636364	0.102564103	0.147540984	0.108108108	0.065217391	0.136363636	0.138461538	0.295454545	0.123076923	0.051724138	0.147540984	0.136363636	0.092307692	0.102272727	0.084745763	0.195121951	0.102272727	0.131147541	0.118421053	0.121621622	0.112244898	0.138461538	0.128571429	0.136363636	0.178571429	0.132352941	0.134615385	0.076923077	0.048192771	0.028571429	0.136363636	0.235294118	0.088888889	0.138461538	0.138461538	0.239130435	0.157894737	0.225	0.06779661	0.048192771	0	0.122807018	0.044444444	0.138461538	0.0625	0.048076923	0.102564103	0.136363636	0.085106383	0	0.027027027	0.142857143	0.075471698	0.142857143	0.138461538	0.074074074	0.072727273	0.087719298	0.131147541	0.126760563	0.048192771	0.212121212	0.0625	0.06122449	0.08974359	0.117647059	0.078431373	0.147540984	0.310344828	0.05	0.098360656	0.087719298	0.087719298	0.056338028	0.212121212	0.161290323	0.121621622	0.087719298	0.325581395	0.212121212	0.142857143	0.15625	0.086956522	0.098360656	0.095238095	0.085106383	0.255813953	0.212121212	0.076923077	0.184210526	0.138461538	0.141025641	0.026315789	0.212121212	0.175	0.076923077	0.072727273	0.057692308	0.142857143	0.083333333	0.114754098	0.189189189	0.126760563	0.138461538	0.140625	0.049180328	0.087719298	0.138461538	0.061728395	0.068965517	0.06122449	0.0625	0.169491525	0.070175439	0.132352941	0.063492063	0.05	0.152777778	0.134615385	0.081081081	0.161290323	0.138888889	0.055555556	0.138461538	0.136363636	0.21875	0.080645161	0.212121212	0.097560976	0.136363636	0.2	0.119047619	0.189189189	0.049382716	0.103896104	0.142857143	0.138461538	0.081967213	0.085106383	0.161290323	0.087719298	0.214285714	0.129032258	0.132352941	0.115942029	0.136363636	0.081081081	0.153846154	0.111111111	0.081967213	0.087719298	0.076923077	0.068965517	0.0625	0.056338028	0.134328358	0.075949367	0.06557377	0.084745763	0.13559322	0.0625	0.125	0.081967213	0.174603175	0.161764706	0.184615385	0.058823529	0.189189189	0.102564103	0.142857143	0.305555556	0.061538462	0.275862069	0.069444444	0.058823529	0.068965517	0.166666667	0.097560976	0.138461538	0.166666667	0.090909091	0.081081081	0.081081081	0.149253731	0.138461538	0.1875	0.138888889	0.1	0.108108108	0.138461538	0.14516129	0.075757576	0.138461538	0.132352941	0.136363636	0.054545455	0.132352941	0.109589041	0.142857143	0.058823529	0.050847458	0.087719298	0.085106383	0.05952381	0.138461538	0.076923077	0.130434783	0.134328358	0.06779661	0.108108108	0.081081081	0.138461538	0.268292683	0.189189189	1	0.068965517	0.142857143	0.050632911	0.242424242	0.161290323	0.076923077	0.027027027	0.087719298	0.147058824	0.076923077	0.102272727	0.129032258	0.135802469	0.103448276	0.15	0.076923077	0.081081081	0.132352941	0.102272727	0.066666667	0.25	0.06557377	0.133333333	0.06779661	0.119047619	0.0625	0.088888889	0.121621622	0.102040816	0.142857143	0.063829787	0.161290323	0.0625	0.121621622	0.059701493	0.053333333	0.121621622	0.117647059	0.21875	0.046511628	0.135135135	0.102941176	0.15625	0.06122449	0.027027027	0.132352941	0.189655172	0.127272727	0.113636364	0.12244898	0.057692308	0.141025641	0.138461538	0	0.21875	0.142857143	0.138461538	0.161290323	0.05	0.15	0.093023256	0.098360656	0.270833333	0.136363636	0.147540984	0.093023256	0.136363636	0.162162162	0.1	0.108108108	0.128571429	0.132352941	0.081081081	0	0.204081633	0.138461538	0.138461538	0.138461538	0.087719298	0.130434783	0.084745763	0.087719298	0.113924051	0.0625	0.132352941	0.08988764	0	0.06779661	0.06122449	0.136363636	0.128571429	0.067567568	0.108108108	0.164179104	0.071428571	0.076923077	0.121212121	0.195652174	0.081081081	0.138461538	0.130434783	0.152173913	0.115044248	0.076923077	0.130434783	0.162162162	0.136363636	0.111111111	0.212121212	0.0625	0.098360656	0.06122449	0.112903226	0.136363636	0.076923077	0.081081081	0.066666667	0.111111111	0.179487179	0.138461538	0.0625	0.123076923	0.138888889	0.184210526	0.123287671	0.136363636	0.195652174	0.093220339	0.14516129	0.0625	0.081632653	0.023809524	0.087719298	0.121621622	0.233333333	0.132352941	0.054545455	0.14084507	0.121621622	0.0625	0.307692308	0.086956522	0.0625	0.094736842	0.128571429	0.06	0.056338028	0.096153846	0.155555556	0.138461538	0.122807018	0.066666667	0.056338028	0.204545455	0	0.132352941	0.132352941	0.063829787	0.0625	0.112676056	0.081967213	0.170731707	0.153846154	0.186046512	0.057971014	0.081081081	0.027027027	0.138461538	0.142857143	0.066666667	0.063829787	0.217391304	0.06557377	0.068965517	0.076923077	0.076923077	0.132352941	0.06122449	0.081081081	0.217391304	0.027027027	0.052631579	0.0625	0.063492063	0.130434783	0.068181818	0.0625	0.166666667	0.105263158	0.088888889	0.107142857	0.14893617	0.071428571	0.058823529	0.126315789	0.179487179	0.162162162	0.166666667	0.105263158	0.128571429	0.135135135	0.081081081	0.127906977	0.157894737	0.102564103	0.138461538	0.14516129	0.076923077	0.108108108	0.114285714	0.06779661
O=C(N[C@H]1CO[C@H]2[C@@H]1OCC2)CC[C@@H](C(=O)O)[NH3+]	0.068493151	0.106060606	0.078651685	0.098360656	0.068493151	0.117647059	0.068493151	0.096774194	0.098039216	0.16	0.126984127	0.079365079	0.078947368	0.151515152	0.115942029	0.086538462	0.084337349	0.2	0.125	0.084337349	0.194805195	0.16	0.080645161	0.083333333	0.096385542	0.081395349	0.080645161	0.194805195	0.107142857	0.077922078	0.074074074	0.155172414	0.093023256	0.081967213	0.126760563	0.113207547	0.098039216	0.084337349	0.134615385	0.155555556	0.086538462	0.115789474	0.160714286	0.134615385	0.088607595	0.239130435	0.083333333	0.083333333	0.084337349	0.123076923	0.072289157	0.115942029	0.088607595	0.083333333	0.074074074	0.097087379	0.176470588	0.06557377	0.086538462	0.133333333	0.074468085	0.064516129	0.146788991	0.084337349	0.079545455	0.083333333	0.065217391	0.081395349	0.119402985	0.16	0.119565217	0.06122449	0.083333333	0.094339623	0.160714286	0.084337349	0.084337349	0.123076923	0.132075472	0.101694915	0.097222222	0.084210526	0	0.142857143	0.188679245	0.084337349	0.080645161	0.126126126	0.18	0.083333333	0.155172414	0	0.125	0.11627907	0.177419355	0.142857143	0.084337349	0.088235294	0.136363636	0.068493151	0.133333333	0.129411765	0.084210526	0.076923077	0.080645161	0.079365079	0.16091954	0.018867925	0.183333333	0.088607595	0.08	0.086956522	0.092105263	0.068493151	0.114285714	0.096385542	0.12	0.083333333	0.064516129	0.068493151	0.123076923	0.076923077	0.073170732	0.084337349	0.070588235	0.077922078	0.169811321	0.155172414	0.166666667	0.12	0.16	0.070175439	0.084337349	0.117021277	0.057692308	0.12	0.05	0.16	0.119402985	0.092307692	0.142857143	0.127118644	0.105263158	0.153846154	0.078651685	0.084337349	0.085365854	0.081081081	0.068493151	0.084337349	0.133333333	0.130434783	0.133333333	0.080645161	0.08974359	0.132352941	0.081395349	0.121621622	0.086956522	0.137931034	0.056338028	0.098039216	0.083333333	0.239130435	0.057971014	0.084337349	0.083333333	0.12244898	0.136986301	0.12	0.089285714	0.083333333	0.129032258	0.089108911	0.153846154	0.086021505	0.122222222	0.126760563	0.084337349	0.093333333	0.063492063	0.083333333	0.068493151	0.098360656	0.102564103	0.081395349	0.068965517	0.083333333	0.098039216	0.070175439	0.055555556	0.064935065	0.068493151	0.16	0.054054054	0.080645161	0.096385542	0.069767442	0.063157895	0.125	0.052631579	0.077922078	0.080645161	0.067567568	0.064935065	0.139240506	0.130952381	0.120481928	0.1	0.153846154	0.134615385	0.076923077	0.06779661	0.0625	0.081632653	0.148148148	0.076923077	0.130434783	0.088607595	0.089285714	0.084337349	0.120689655	0.068965517	0.098039216	0.098039216	0.120481928	0.084337349	0.102040816	0.239130435	0.120481928	0.357142857	0.084337349	0.0875	0.101265823	0.084337349	0.081395349	0.083333333	0.121212121	0.081395349	0.102272727	0.018181818	0.076923077	0.083333333	0.068493151	0.155172414	0.129032258	0.084337349	0.16	0.08045977	0.069767442	0.128571429	0.1875	0.098039216	0.084337349	0.152542373	0.111111111	0.068965517	1	0.11627907	0.087912088	0.075471698	0.083333333	0.16	0.125	0.068493151	0.078431373	0.16	0.086538462	0.102564103	0.069306931	0.111111111	0.125	0.16	0.098039216	0.081395349	0.086538462	0.090909091	0.040816327	0.125	0.135135135	0.128571429	0.145454545	0.080645161	0.203703704	0.064516129	0.05982906	0.074626866	0.081967213	0.083333333	0.080645161	0.087912088	0.12987013	0.144578313	0.064516129	0.168421053	0.146341463	0.152173913	0.115384615	0.1375	0.06	0.133333333	0.125	0.081395349	0.148648649	0.098591549	0.101694915	0.095652174	0.044117647	0.129032258	0.084337349	0	0.12244898	0.073170732	0.084337349	0.083333333	0.086956522	0.087719298	0.145454545	0.092105263	0.115942029	0.083333333	0.088607595	0.211538462	0.083333333	0.092592593	0.078947368	0.357142857	0.079545455	0.081395349	0.098039216	0	0.056338028	0.084337349	0.084337349	0.084337349	0.068493151	0.08045977	0.176470588	0.068493151	0.072164948	0.080645161	0.081395349	0.13	0	0.128571429	0.079365079	0.083333333	0.079545455	0.055555556	0.357142857	0.08045977	0.177777778	0.16	0.325	0.092307692	0.098039216	0.084337349	0.08045977	0.112903226	0.109375	0.16	0.096774194	0.092592593	0.083333333	0.085714286	0.076923077	0.080645161	0.092105263	0.079365079	0.08974359	0.083333333	0.16	0.098039216	0.156626506	0.12	0.050847458	0.084337349	0.150684932	0.085365854	0.239130435	0.173076923	0.113636364	0.083333333	0.109375	0.124031008	0.115384615	0.080645161	0.095238095	0.134615385	0.068493151	0.064516129	0.125	0.068965517	0.121212121	0.065934066	0.125	0.080645161	0.041666667	0.118644068	0.080645161	0.081081081	0.079545455	0.078125	0.096385542	0.123076923	0.114754098	0.084337349	0.081081081	0.194029851	0.096385542	0.078125	0	0.081395349	0.081395349	0.081967213	0.080645161	0.104651163	0.108108108	0.122807018	0.070175439	0.13559322	0.155844156	0.098039216	0.125	0.084337349	0.142857143	0.126760563	0.081967213	0.090909091	0.125	0.130434783	0.16	0.128712871	0.081395349	0.079365079	0.098039216	0.149425287	0.125	0.129411765	0.080645161	0.121621622	0.08045977	0.086206897	0.080645161	0.067567568	0.075268817	0.160714286	0.09	0.09375	0.070175439	0.076923077	0.160377358	0.107142857	0.092592593	0.107692308	0.097222222	0.06741573	0.111111111	0.098039216	0.141414141	0.093333333	0.134615385	0.084337349	0.101265823	0.16	0.14	0.145833333	0.179104478
C(C(=O)O)O	0.066666667	0.075	0.047619048	0.193548387	0.066666667	0.076923077	0.066666667	0.151515152	0.130434783	0.12	0.138888889	0.085714286	0.083333333	0.15	0.068181818	0.077922078	0.052631579	0.2	0.178571429	0.052631579	0.087719298	0.12	0.088235294	0.051724138	0.033898305	0.05	0.088235294	0.087719298	0.230769231	0.081632653	0.14	0.121212121	0.049180328	0.090909091	0.111111111	0.16	0.130434783	0.052631579	0.074074074	0.088235294	0.050632911	0.101449275	0.206896552	0.208333333	0.056603774	0.227272727	0.09375	0.051724138	0.052631579	0.131578947	0.072727273	0.068181818	0.056603774	0.051724138	0.055555556	0.0375	0.136363636	0.166666667	0.050632911	0.12244898	0.059701493	0.061538462	0.06741573	0.052631579	0.048387097	0.051724138	0.117647059	0.05	0.097560976	0.12	0.089552239	0.047619048	0.051724138	0.272727273	0.166666667	0.052631579	0.052631579	0.131578947	0.153846154	0.129032258	0.065217391	0.028169014	0	0.111111111	0.1	0.052631579	0.088235294	0.06741573	0.260869565	0.051724138	0.15625	0	0.043478261	1	0.162162162	0.5	0.052631579	0.047619048	0.097560976	0.066666667	0.1	0.1	0.028169014	0.181818182	0.088235294	0.085714286	0.109375	0.043478261	0.171428571	0.056603774	0.2	0.029411765	0.081632653	0.066666667	0.142857143	0.033898305	0.3	0.1	0.061538462	0.066666667	0.131578947	0.181818182	0.054545455	0.052631579	0.051724138	0.081632653	0.230769231	0.15625	0.142857143	0.3	0.12	0.107142857	0.052631579	0.056338028	0.041666667	0.3	0.1	0.12	0.125	0.051282051	0.5	0.06185567	0.125	0.2	0.047619048	0.052631579	0.053571429	0.063829787	0.066666667	0.052631579	0.074626866	0.11627907	0.085714286	0.088235294	0.057692308	0.119047619	0.05	0.104166667	0.029411765	0.078125	0.046511628	0.130434783	0.1	0.227272727	0.023809524	0.052631579	0.051724138	0.315789474	0.152173913	0.3	0.148148148	0.051724138	0.142857143	0.066666667	0.2	0.028985507	0.109375	0.136363636	0.052631579	0.06122449	0.088235294	0.1	0.066666667	0.193548387	0.098039216	0.05	0.105263158	0.051724138	0.130434783	0.192307692	0.069767442	0.083333333	0.066666667	0.12	0.043478261	0.088235294	0.033898305	0.050847458	0.014285714	0.108695652	0.063829787	0.081632653	0.088235294	0.042553191	0.04	0.132075472	0.083333333	0.105263158	0.035714286	0.2	0.208333333	0.181818182	0.137931034	0.057692308	0.210526316	0.125	0.081081081	0.11627907	0.056603774	0.148148148	0.052631579	0.09375	0.044444444	0.130434783	0.130434783	0.086206897	0.052631579	0.411764706	0.227272727	0.086206897	0.285714286	0.052631579	0.055555556	0.055555556	0.052631579	0.05	0.051724138	0.073170732	0.05	0.098360656	0.04	0.081081081	0.066666667	0.066666667	0.15625	0.102941176	0.052631579	0.12	0.049180328	0.050847458	0.113636364	0.285714286	0.130434783	0.052631579	0.1875	0.25	0.142857143	0.11627907	1	0.029850746	0.173913043	0.1	0.12	0.043478261	0.066666667	0.086956522	0.12	0.050632911	0.076923077	0.04	0.086956522	0.083333333	0.12	0.130434783	0.05	0.050632911	0.081967213	0.105263158	0.108695652	0.08	0.113636364	0.064516129	0.088235294	0.25	0.061538462	0.044444444	0.105263158	0.090909091	0.1	0.088235294	0.045454545	0.096153846	0.083333333	0.061538462	0.065789474	0.103448276	0.101449275	0.333333333	0.109090909	0.095238095	0.085714286	0.043478261	0.05	0.12244898	0.090909091	0.129032258	0.066666667	0.051282051	0.102941176	0.052631579	0	0.315789474	0.054545455	0.052631579	0.1	0.029411765	0.103448276	0.222222222	0.081632653	0.146341463	0.051724138	0.056603774	0.222222222	0.051724138	0.115384615	0.083333333	0.285714286	0.048387097	0.05	0.130434783	0	0.071428571	0.052631579	0.052631579	0.052631579	0.066666667	0.066666667	0.136363636	0.066666667	0.057142857	0.088235294	0.05	0.092105263	0	0.113636364	0.085714286	0.051724138	0.048387097	0.015625	0.285714286	0.122807018	0.085714286	0.12	0.277777778	0.078947368	0.130434783	0.052631579	0.049180328	0.147058824	0.056603774	0.12	0.151515152	0.16	0.051724138	0.095238095	0.181818182	0.088235294	0.081632653	0.085714286	0.037735849	0.051724138	0.12	0.130434783	0.1	0.238095238	0.103448276	0.052631579	0.125	0.092592593	0.227272727	0.24	0.114754098	0.051724138	0.108108108	0.064814815	0.096153846	0.088235294	0.114285714	0.035714286	0.066666667	0.061538462	0.111111111	0.05	0.073170732	0.063492063	0.078125	0.088235294	0.111111111	0.2	0.088235294	0.058823529	0.048387097	0.083333333	0.033898305	0.075	0.085714286	0.052631579	0.063829787	0.136363636	0.033898305	0.114285714	0	0.05	0.05	0.090909091	0.088235294	0.06557377	0.106382979	0.096774194	0.148148148	0.193548387	0.092592593	0.130434783	0.043478261	0.052631579	0.5	0.111111111	0.090909091	0.166666667	0.108695652	0.11627907	0.12	0.063291139	0.05	0.085714286	0.130434783	0.076923077	0.043478261	0.081967213	0.088235294	0.104166667	0.049180328	0.1	0.088235294	0.088888889	0.111111111	0.166666667	0.067567568	0.111111111	0.068965517	0.081081081	0.081395349	0.142857143	0.16	0.105263158	0.088888889	0.06557377	0.060606061	0.130434783	0.092105263	0.083333333	0.16	0.052631579	0.055555556	0.12	0.227272727	0.315789474	0.139534884
O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1nc(N)[nH]c2=O	0.285714286	0.08045977	0.27173913	0.047619048	0.285714286	0.046511628	0.285714286	0.047058824	0.084507042	0.097222222	0.082352941	0.072289157	0.355263158	0.043010753	0.076923077	0.046875	0.275862069	0.035714286	0.063291139	0.275862069	0.269662921	0.097222222	0.073170732	0.287356322	0.866666667	0.325581395	0.073170732	0.269662921	0.024691358	0.083333333	0.048543689	0.060240964	0.455696203	0.074074074	0.086021505	0.066666667	0.084507042	0.275862069	0.15942029	0.077586207	0.229357798	0.067226891	0.036144578	0.038961039	0.289156627	0.026315789	0.075	0.287356322	0.275862069	0.044444444	0.089108911	0.088888889	0.289156627	0.287356322	0.08	0.367346939	0.074468085	0.061728395	0.229357798	0.06	0.270833333	0.25	0.057971014	0.275862069	0.348837209	0.287356322	0.044776119	0.325581395	0.103448276	0.097222222	0.033333333	0.089552239	0.287356322	0.053333333	0.088607595	0.275862069	0.275862069	0.044444444	0.038461538	0.048780488	0.075268817	0.653333333	0	0.097826087	0.105263158	0.275862069	0.073170732	0.057971014	0.038961039	0.287356322	0.086419753	0	0.102941176	0.029850746	0.032967033	0.029850746	0.275862069	0.091954023	0.11627907	0.285714286	0.070707071	0.063636364	0.653333333	0.054794521	0.073170732	0.072289157	0.060869565	0.041666667	0.022222222	0.289156627	0.02739726	0.805970149	0.507246377	0.285714286	0.03125	0.866666667	0.040540541	0.057971014	0.25	0.285714286	0.08045977	0.054794521	0.282352941	0.206521739	0.087378641	0.507246377	0.050632911	0.086419753	0.045977011	0.040540541	0.097222222	0.037974684	0.275862069	0.105263158	0.085714286	0.040540541	0.090909091	0.097222222	0.078651685	0.135802469	0.029850746	0.062068966	0.09375	0.038461538	0.27173913	0.275862069	0.341463415	0.063157895	0.285714286	0.275862069	0.042372881	0.076086957	0.098765432	0.073170732	0.191011236	0.088888889	0.325581395	0.083333333	0.805970149	0.061946903	0.078651685	0.084507042	0.057971014	0.026315789	0.105882353	0.275862069	0.287356322	0.027027027	0.02970297	0.040540541	0.064935065	0.287356322	0.058139535	0.149122807	0.038461538	0.794117647	0.033898305	0.052083333	0.275862069	0.072916667	0.128205128	0.057971014	0.285714286	0.073170732	0.080808081	0.325581395	0.096153846	0.287356322	0.084507042	0.025	0.077777778	0.170454545	0.285714286	0.097222222	0.112359551	0.073170732	0.866666667	0.269662921	0.099099099	0.073684211	0.063157895	0.11827957	0.073170732	0.098901099	0.271604938	0.037383178	0.045045045	0.055555556	0.602941176	0.038461538	0.025641026	0.054794521	0.024390244	0.104166667	0.057142857	0.075471698	0.070588235	0.076086957	0.163043478	0.093333333	0.275862069	0.102564103	0.330275229	0.084507042	0.084507042	0.252747253	0.275862069	0.02739726	0.026315789	0.096153846	0.026315789	0.275862069	0.285714286	0.270588235	0.275862069	0.325581395	0.287356322	0.091954023	0.325581395	0.072727273	0.040540541	0.070588235	0.076086957	0.285714286	0.086419753	0.024390244	0.275862069	0.097222222	0.455696203	0.269662921	0.086956522	0.04	0.084507042	0.275862069	0.047058824	0.038461538	0.050632911	0.087912088	0.029850746	1	0.054054054	0.057971014	0.097222222	0.102941176	0.285714286	0.04109589	0.097222222	0.229357798	0.059405941	0.228571429	0.097826087	0.057377049	0.097222222	0.084507042	0.325581395	0.229357798	0.083333333	0.028571429	0.085106383	0.129032258	0.086956522	0.12	0.073170732	0.023809524	0.25	0.228813559	0.068965517	0.074074074	0.057971014	0.073170732	0.411764706	0.090909091	0.026548673	0.25	0.222222222	0.045454545	0.032520325	0.025974026	0.087378641	0.042253521	0.098765432	0.102941176	0.325581395	0.039215686	0.192771084	0.048780488	0.05	0.226666667	0.041322314	0.275862069	0	0.027027027	0.282352941	0.275862069	0.057971014	0.805970149	0.0375	0.063291139	0.507246377	0.053763441	0.287356322	0.289156627	0.024390244	0.287356322	0.038961039	0.355263158	0.026315789	0.247311828	0.325581395	0.084507042	0	0.185185185	0.275862069	0.275862069	0.275862069	0.285714286	0.25	0.097826087	0.285714286	0.404494382	0.073170732	0.325581395	0.046875	0	0.075268817	0.072289157	0.287356322	0.348837209	0.094339623	0.026315789	0.045454545	0.085470085	0.097222222	0.027777778	0.045454545	0.084507042	0.275862069	0.455696203	0.058823529	0.072368421	0.097222222	0.047058824	0.038961039	0.287356322	0.168674699	0.054794521	0.073170732	0.507246377	0.072289157	0.092783505	0.287356322	0.097222222	0.084507042	0.03539823	0.026666667	0.050632911	0.275862069	0.03960396	0.12244898	0.026315789	0.037974684	0.112149533	0.287356322	0.057471264	0.050632911	0.08	0.073170732	0.084337349	0.126760563	0.285714286	0.25	0.047169811	0.266666667	0.091954023	0.156862745	0.132075472	0.073170732	0.028985507	0.023529412	0.073170732	0.226086957	0.348837209	0.071428571	0.671641791	0.08045977	0.098765432	0.275862069	0.147727273	0.041237113	0.671641791	0.046511628	0	0.325581395	0.325581395	0.074074074	0.073170732	0.094339623	0.107526882	0.103896104	0.051282051	0.086419753	0.1	0.084507042	0.102941176	0.275862069	0.029850746	0.086021505	0.074074074	0.107142857	0.085106383	0.076086957	0.097222222	0.071428571	0.325581395	0.072289157	0.084507042	0.1	0.102941176	0.03539823	0.073170732	0.083333333	0.455696203	0.076923077	0.073170732	0.075268817	0.043103448	0.036144578	0.226415094	0.058139535	0.108108108	0.070588235	0.066666667	0.0375	0.038961039	0.094117647	0.149425287	0.260869565	0.052173913	0.084507042	0.03875969	0.107526882	0.095890411	0.275862069	0.173913043	0.097222222	0.04	0.04109589	0.030927835
OC(=O)c1ccccc1O	0.055555556	0.130434783	0.056338028	0.210526316	0.055555556	0.107142857	0.055555556	0.305555556	0.029411765	0.027777778	0.25	0.02173913	0.070175439	0.078431373	0.056603774	0.12195122	0.061538462	0.097560976	0.235294118	0.061538462	0.092307692	0.027777778	0.022222222	0.060606061	0.060606061	0.058823529	0.022222222	0.092307692	0.078947368	0.127272727	0.157894737	0.095238095	0.057971014	0.022727273	0.053571429	0.266666667	0.029411765	0.061538462	0.085714286	0.050632911	0.057471264	0.0625	0.128205128	0.117647059	0.06557377	0.125	0.023255814	0.060606061	0.061538462	0.181818182	0.133333333	0.018181818	0.06557377	0.060606061	0.118644068	0.045454545	0.092592593	0.294117647	0.057471264	0.142857143	0.052631579	0.054054054	0.106382979	0.061538462	0.057142857	0.060606061	0.076923077	0.058823529	0.058823529	0.027777778	0.064935065	0.033333333	0.060606061	0.275862069	0.073170732	0.061538462	0.061538462	0.209302326	0.054054054	0.257142857	0.054545455	0.051282051	0	0.134615385	0.076923077	0.061538462	0.022222222	0.04	0.117647059	0.060606061	0.069767442	0	0.03125	0.173913043	0.083333333	0.173913043	0.061538462	0.06	0.08	0.055555556	0.122807018	0.119402985	0.051282051	0.52173913	0.022222222	0.02173913	0.081081081	0.137931034	0.086956522	0.06557377	0.137931034	0.053333333	0.068965517	0.055555556	0.075471698	0.060606061	0.129032258	0.068965517	0.054054054	0.055555556	0.209302326	0.52173913	0.063492063	0.078125	0.09375	0.068965517	0.108108108	0.069767442	0.225	0.129032258	0.027777778	0.052631579	0.061538462	0.12	0.03030303	0.129032258	0.3125	0.027777778	0.058823529	0.063829787	0.173913043	0.076923077	0.166666667	0.114285714	0.056338028	0.061538462	0.0625	0.035087719	0.055555556	0.061538462	0.065789474	0.055555556	0.02173913	0.022222222	0.084745763	0.056603774	0.058823529	0.050847458	0.053333333	0.147058824	0.125	0.029411765	0.068965517	0.125	0.06122449	0.061538462	0.060606061	0.133333333	0.068965517	0.129032258	0.176470588	0.060606061	0.256410256	0.072289157	0.114285714	0.052631579	0.126760563	0.072727273	0.061538462	0.109090909	0.069767442	0.068965517	0.055555556	0.243243243	0.160714286	0.058823529	0.142857143	0.060606061	0.029411765	0.081081081	0.145833333	0.089285714	0.055555556	0.027777778	0.117647059	0.022222222	0.060606061	0.059701493	0.095890411	0.052631579	0.053571429	0.148148148	0.022222222	0.137254902	0.051724138	0.169491525	0.138461538	0.142857143	0.063492063	0.114285714	0.117647059	0.458333333	0.076923077	0.084745763	0.454545455	0.074626866	0.020833333	0.055555556	0.083333333	0.176470588	0.061538462	0.047619048	0.04040404	0.029411765	0.029411765	0.142857143	0.061538462	0.137931034	0.125	0.090909091	0.125	0.061538462	0.064516129	0.081967213	0.061538462	0.058823529	0.060606061	0.081632653	0.058823529	0.085714286	0.206896552	0.020833333	0.017857143	0.055555556	0.069767442	0.05	0.061538462	0.027777778	0.057971014	0.059701493	0.054545455	0.125	0.029411765	0.061538462	0.236842105	0.114285714	0.242424242	0.075471698	0.173913043	0.054054054	1	0.068965517	0.027777778	0.03125	0.055555556	0.0625	0.027777778	0.057471264	0.120689655	0.0875	0.092592593	0.0875	0.027777778	0.029411765	0.058823529	0.057471264	0.041666667	0.071428571	0.052631579	0.145454545	0.054545455	0.05	0.022222222	0.128205128	0.054054054	0.051020408	0.214285714	0.022727273	0.068965517	0.022222222	0.054054054	0.047619048	0.057142857	0.054054054	0.071428571	0.158730159	0.049382716	0.121212121	0.186440678	0.066666667	0.02173913	0.03125	0.058823529	0.163636364	0.096153846	0.189189189	0.082474227	0.063829787	0.135135135	0.061538462	0	0.133333333	0.063492063	0.061538462	0.068965517	0.053333333	0.051282051	0.105263158	0.068965517	0.244444444	0.060606061	0.06557377	0.135135135	0.060606061	0.055555556	0.070175439	0.125	0.057142857	0.058823529	0.029411765	0	0.14893617	0.061538462	0.061538462	0.061538462	0.055555556	0.073529412	0.072727273	0.055555556	0.050632911	0.022222222	0.058823529	0.095238095	0	0.054545455	0.02173913	0.060606061	0.057142857	0.057142857	0.125	0.140625	0.075949367	0.027777778	0.142857143	0.111111111	0.029411765	0.061538462	0.057971014	0.263157895	0.09009009	0.027777778	0.305555556	0.055555556	0.060606061	0.078431373	0.52173913	0.022222222	0.068965517	0.02173913	0.122807018	0.060606061	0.027777778	0.029411765	0.056338028	0.129032258	0.205882353	0.061538462	0.06779661	0.133333333	0.125	0.111111111	0.084507042	0.060606061	0.25	0.068965517	0.178571429	0.022222222	0.11627907	0.027027027	0.055555556	0.054054054	0.15	0.058823529	0.019230769	0.070422535	0.147058824	0.022222222	0.074074074	0.097560976	0.022222222	0.053191489	0.057142857	0.021276596	0.060606061	0.06122449	0.044444444	0.061538462	0.053571429	0.072727273	0.060606061	0.263157895	0	0.058823529	0.058823529	0.022727273	0.022222222	0.121212121	0.070175439	0.048780488	0.481481481	0.15	0.046153846	0.029411765	0.03125	0.061538462	0.173913043	0.053571429	0.022727273	0.243902439	0.052631579	0.055555556	0.027777778	0.081395349	0.058823529	0.02173913	0.029411765	0.128571429	0.03125	0.071428571	0.022222222	0.050847458	0.057971014	0.024390244	0.022222222	0.16	0.112676056	0.1	0.060240964	0.166666667	0.111111111	0.020833333	0.120879121	0.051282051	0.055555556	0.342105263	0.074074074	0.057142857	0.097222222	0.029411765	0.108433735	0.150943396	0.151515152	0.061538462	0.081967213	0.027777778	0.125	0.133333333	0.074074074
OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@@H]([C@@H]([C@@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	0.04	0.068181818	0.228070175	0.051282051	0.04	0.023255814	0.04	0.076923077	0.071428571	0.066666667	0.046511628	0.105263158	0.056603774	0.041666667	0.159090909	0.023529412	0.163636364	0.052631579	0.057142857	0.163636364	0.047619048	0.066666667	0.108108108	0.160714286	0.06557377	0.155172414	0.108108108	0.047619048	0.058823529	0.055555556	0.033898305	0.078947368	0.152542373	0.111111111	0.102040816	0.064516129	0.071428571	0.163636364	0.1	0.068493151	0.175675676	0.066666667	0.054054054	0.064516129	0.153846154	0.068965517	0.114285714	0.160714286	0.163636364	0.119047619	0.032786885	0.085106383	0.153846154	0.160714286	0.051724138	0.115384615	0.058823529	0.054054054	0.175675676	0.035087719	0.119402985	0.140625	0.03125	0.163636364	0.15	0.160714286	0.4375	0.155172414	0.195121951	0.066666667	0.026666667	0.083333333	0.160714286	0.066666667	0.083333333	0.163636364	0.163636364	0.119047619	0.259259259	0.083333333	0.081632653	0.054794521	0	0.08	0.088235294	0.163636364	0.108108108	0.03125	0.064516129	0.160714286	0.078947368	0	0.076923077	0.1	0.044444444	0.1	0.163636364	0.066666667	0.065217391	0.04	0.092592593	0.029411765	0.054794521	0.071428571	0.108108108	0.105263158	0.02739726	0.037037037	0.046511628	0.153846154	0.217391304	0.057142857	0.055555556	0.04	0.04	0.06557377	0.304347826	1	0.140625	0.04	0.175	0.071428571	0.148148148	0.163636364	0.06557377	0.055555556	0.090909091	0.078947368	0.047619048	0.304347826	0.066666667	0.25	0.163636364	0.112676056	0.074074074	0.304347826	0.057142857	0.066666667	0.113636364	0.071428571	0.1	0.028846154	0.074074074	0.259259259	0.228070175	0.163636364	0.145454545	0.08	0.04	0.163636364	0.027027027	0.106382979	0.076923077	0.108108108	0.18	0.108695652	0.155172414	0.096153846	0.057142857	0.042857143	0.042553191	0.071428571	1	0.068965517	0.068181818	0.163636364	0.160714286	0.208333333	0.036363636	0.304347826	0.060606061	0.160714286	0.047619048	0.135135135	0.259259259	0.056338028	0.02739726	0.14893617	0.163636364	0.056603774	0.078947368	1	0.04	0.051282051	0.052631579	0.155172414	0.030769231	0.160714286	0.071428571	0.166666667	0.041666667	0.037037037	0.04	0.066666667	0.06122449	0.108108108	0.06557377	0.137931034	0.041666667	0.1	0.018867925	0.096153846	0.108108108	0.06	0.037037037	0.032258065	0.029850746	0.030769231	0.068965517	0.259259259	0.064516129	0.071428571	0.193548387	0.035087719	0.08	0.080645161	0.1	0.106382979	0.176470588	0.060606061	0.163636364	0.258064516	0.113636364	0.071428571	0.071428571	0.046875	0.163636364	0.076923077	0.068965517	0.080645161	0.068965517	0.163636364	0.150943396	0.051724138	0.163636364	0.155172414	0.160714286	0.066666667	0.155172414	0.028985507	0.034482759	0.1	0.083333333	0.04	0.078947368	0.039473684	0.163636364	0.066666667	0.152542373	0.137931034	0.104166667	0.068965517	0.071428571	0.163636364	0.076923077	0.259259259	0.161290323	0.083333333	0.1	0.057971014	0.068965517	1	0.066666667	0.076923077	0.04	0.318181818	0.066666667	0.175675676	0.052631579	0.188405797	0.058823529	0.093333333	0.066666667	0.071428571	0.155172414	0.175675676	0.060606061	0.25	0.1	0.054545455	0.104166667	0.37037037	0.108108108	0.054054054	0.140625	0.113636364	0.045454545	0.111111111	1	0.108108108	0.123076923	0.089285714	0.029850746	0.140625	0.180555556	0.114754098	0.038961039	0.066666667	0.031746032	0.35	0.076923077	0.076923077	0.155172414	0.035087719	0.083333333	0.054054054	0.075268817	0.071428571	0.025974026	0.163636364	0	0.208333333	0.148148148	0.163636364	1	0.057142857	0.24137931	0.088235294	0.055555556	0.108695652	0.160714286	0.153846154	0.057142857	0.160714286	0.269230769	0.056603774	0.068965517	0.131147541	0.155172414	0.071428571	0	0.020833333	0.163636364	0.163636364	0.163636364	0.04	0.152542373	0.08	0.04	0.130434783	0.108108108	0.155172414	0.035714286	0	0.104166667	0.105263158	0.160714286	0.15	0.014705882	0.068965517	0.03030303	0.038961039	0.066666667	0.08	0.125	0.071428571	0.163636364	0.152542373	0.048780488	0.026548673	0.066666667	0.05	0.269230769	0.160714286	0.063829787	0.071428571	0.108108108	0.055555556	0.105263158	0.035087719	0.160714286	0.066666667	0.071428571	0.044776119	0.071428571	0.058823529	0.163636364	0.035714286	0.032786885	0.068965517	0.25	0.125	0.160714286	0.071428571	0.072072072	0.051724138	0.108108108	0.075	0.064516129	0.04	0.140625	0.122807018	0.13559322	0.090909091	0.163934426	0.042857143	0.108108108	0.263157895	0.052631579	0.108108108	0.105882353	0.15	0.102564103	0.06557377	0.27027027	0.3125	0.163636364	0.2	0.058823529	0.06557377	0.131578947	0	0.155172414	0.155172414	0.111111111	0.108108108	0.045454545	0.056603774	0.266666667	0.060606061	0.108108108	0.086206897	0.071428571	0.076923077	0.163636364	0.1	0.102040816	0.111111111	0.045454545	0.1	0.106382979	0.066666667	0.023255814	0.155172414	0.105263158	0.071428571	0.138461538	0.076923077	0.029411765	0.108108108	0.096153846	0.152542373	0.121212121	0.108108108	0.039215686	0.027777778	0.054054054	0.121621622	0.047619048	0.09375	0.1	0.031914894	0.24137931	0.269230769	0.069767442	0.06	0.131147541	0.104477612	0.071428571	0.035714286	0.056603774	0.1	0.163636364	0.173076923	0.066666667	0.068965517	0.074074074	0.06
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
C1[C@@H]([C@H]([C@@H](O1)O)O)O	0.102040816	0.042553191	0.074626866	0.023809524	0.102040816	0.022727273	0.102040816	0.023255814	0.230769231	0.47826087	0.02173913	0.157894737	0.094339623	0.04	0.039215686	0.011363636	0.081967213	0.024390244	0.026315789	0.081967213	0.079365079	0.47826087	0.162162162	0.080645161	0.116666667	0.078125	0.162162162	0.079365079	0.027027027	0.092592593	0.016129032	0.075	0.076923077	0.166666667	0.12	0.029411765	0.230769231	0.081967213	0.346153846	0.126760563	0.072289157	0.108108108	0.025	0.029411765	0.087719298	0.03125	0.138888889	0.080645161	0.081967213	0.020833333	0.015625	0.204545455	0.087719298	0.080645161	0.05	0.085365854	0.12	0.025	0.072289157	0.016666667	0.069444444	0.071428571	0.030612245	0.081967213	0.075757576	0.080645161	0.041666667	0.078125	0.159090909	0.47826087	0.012820513	0.272727273	0.080645161	0.03030303	0.138888889	0.081967213	0.081967213	0.020833333	0.028571429	0.025	0.1	0.097222222	0	0.098039216	0.392857143	0.081967213	0.162162162	0.030612245	0.029411765	0.080645161	0.162162162	0	1	0.043478261	0.020833333	0.043478261	0.081967213	0.086956522	0.108695652	0.102040816	0.051724138	0.028571429	0.097222222	0.032258065	0.162162162	0.128205128	0.026666667	0.034482759	0.02173913	0.087719298	0.034482759	0.101449275	0.092592593	0.102040816	0.018867925	0.116666667	0.032258065	0.076923077	0.071428571	0.102040816	0.020833333	0.032258065	0.084745763	0.1	0.030769231	0.092592593	0.085714286	0.162162162	0.022222222	0.032258065	0.47826087	0.027777778	0.081967213	0.038461538	0.24	0.032258065	0.026315789	0.47826087	0.108695652	0.093023256	0.043478261	0.028301887	0.052631579	0.028571429	0.074626866	0.081967213	0.083333333	0.12	0.102040816	0.081967213	0.012987013	0.125	0.333333333	0.162162162	0.089285714	0.127659574	0.078125	0.113207547	0.101449275	0.041666667	0.0625	0.230769231	0.076923077	0.03125	0.166666667	0.081967213	0.080645161	0.033333333	0.017241379	0.032258065	0.057142857	0.080645161	0.022222222	0.061728395	0.028571429	0.1	0.013157895	0.018181818	0.081967213	0.054545455	0.102564103	0.076923077	0.102040816	0.023809524	0.016393443	0.078125	0.014705882	0.080645161	0.230769231	0.027777778	0.04	0.035714286	0.102040816	0.47826087	0.08	0.162162162	0.116666667	0.096774194	0.054794521	0.117647059	0.037037037	0.113207547	0.162162162	0.037735849	0.094339623	0.015384615	0.014285714	0.014705882	0.122807018	0.028571429	0.029411765	0.032258065	0.026315789	0.033898305	0.035714286	0.131147541	0.15	0.125	0.107142857	0.057142857	0.081967213	0.171428571	0.063829787	0.230769231	0.230769231	0.078125	0.081967213	0.034482759	0.03125	0.078125	0.03125	0.081967213	0.086206897	0.086206897	0.081967213	0.078125	0.080645161	0.086956522	0.078125	0.028169014	0.032258065	0.15	0.14893617	0.102040816	0.162162162	0.0125	0.081967213	0.47826087	0.076923077	0.096774194	0.12244898	0.03125	0.230769231	0.081967213	0.023255814	0.028571429	0.027027027	0.125	0.043478261	0.102941176	0.03125	0.076923077	0.47826087	1	0.102040816	0.033333333	0.47826087	0.072289157	0.050847458	0.063291139	0.12	0.012048193	0.47826087	0.230769231	0.078125	0.072289157	0.074626866	0.038461538	0.117647059	0.111111111	0.12244898	0.392857143	0.162162162	0.025	0.071428571	0.063829787	0.043478261	0.166666667	0.076923077	0.162162162	0.071428571	0.105263158	0.028985507	0.071428571	0.06097561	0.014492754	0.012345679	0.03030303	0.030769231	0.035714286	0.333333333	0.875	0.078125	0.016666667	0.14893617	0.051282051	0.00990099	0.068181818	0.0125	0.081967213	0	0.033333333	0.084745763	0.081967213	0.076923077	0.101449275	0.027027027	0.083333333	0.092592593	0.019230769	0.080645161	0.087719298	0.026315789	0.080645161	0.029411765	0.094339623	0.03125	0.075757576	0.078125	0.230769231	0	0.02	0.081967213	0.081967213	0.081967213	0.102040816	0.076923077	0.166666667	0.102040816	0.066666667	0.162162162	0.078125	0.011363636	0	0.12244898	0.128205128	0.080645161	0.075757576	0.028985507	0.03125	0.014492754	0.037974684	0.47826087	0.035714286	0.02173913	0.230769231	0.081967213	0.076923077	0.022727273	0.026086957	0.47826087	0.023255814	0.029411765	0.080645161	0.106382979	0.032258065	0.162162162	0.092592593	0.128205128	0.089285714	0.080645161	0.47826087	0.230769231	0.014084507	0.066666667	0.027027027	0.081967213	0.016949153	0.031746032	0.03125	0.027777778	0.088235294	0.080645161	0.02173913	0.034188034	0.032786885	0.162162162	0.071428571	0.4	0.102040816	0.071428571	0.015384615	0.095238095	0.282051282	0.073529412	0.071428571	0.162162162	0.04	0.024390244	0.162162162	0.054945055	0.075757576	0.153846154	0.116666667	0.113636364	0.128205128	0.081967213	0.12	0.018181818	0.116666667	0.046511628	0	0.078125	0.078125	0.166666667	0.162162162	0.059701493	0.074074074	0.176470588	0.027777778	0.048780488	0.203703704	0.230769231	1	0.081967213	0.043478261	0.12	0.166666667	0.021276596	0.117647059	0.125	0.47826087	0.034482759	0.078125	0.157894737	0.230769231	0.04109589	1	0.014084507	0.162162162	0.092592593	0.076923077	0.147058824	0.162162162	0.018518519	0.013333333	0.025	0.0625	0.022222222	0.121212121	0.15	0.03125	0.027027027	0.029411765	0.066666667	0.12244898	0.075757576	0.013333333	0.230769231	0.011363636	0.054545455	0.09375	0.081967213	0.06779661	0.47826087	0.03125	0.033333333	0.018518519
OC[C@@H]1[C@H]([C@H]([C@@H](O1)n2cnc3c2ncnc3N)O)O	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
OP(=O)(O)C(OP(=O)(O)O)O	0.018518519	0.041666667	0.106060606	0.1	0.018518519	0.045977011	0.018518519	0.071428571	0.03125	0.029411765	0.066666667	0.046511628	0.035087719	0.06	0.2	0.046511628	0.116666667	0.075	0.081081081	0.116666667	0.045454545	0.029411765	0.047619048	0.114754098	0.046153846	0.111111111	0.047619048	0.045454545	0.114285714	0.034482759	0.032258065	0.073170732	0.109375	0.048780488	0.055555556	0.125	0.03125	0.116666667	0.058823529	0.065789474	0.084337349	0.064102564	0.105263158	0.125	0.125	0.096774194	0.05	0.114754098	0.116666667	0.162790698	0.047619048	0.038461538	0.125	0.114754098	0.032258065	0.097560976	0.075471698	0.05	0.084337349	0.050847458	0.083333333	0.085714286	0.03030303	0.116666667	0.107692308	0.114754098	0.368421053	0.111111111	0.155555556	0.029411765	0.052631579	0.035714286	0.114754098	0.060606061	0.05	0.116666667	0.116666667	0.162790698	0.275862069	0.076923077	0.076923077	0.038961039	0	0.075471698	0.052631579	0.116666667	0.047619048	0.051546392	0.090909091	0.114754098	0.047619048	0	0.033333333	0.086956522	0.063829787	0.086956522	0.116666667	0.040816327	0.04	0.018518519	0.068965517	0.057971014	0.038961039	0.064516129	0.047619048	0.046511628	0.054054054	0.033333333	0.066666667	0.125	0.192307692	0.040540541	0.034482759	0.018518519	0.078431373	0.046153846	0.269230769	0.318181818	0.085714286	0.018518519	0.219512195	0.064516129	0.101694915	0.116666667	0.046153846	0.034482759	0.083333333	0.047619048	0.068181818	0.269230769	0.029411765	0.225806452	0.116666667	0.093333333	0.032258065	0.269230769	0.052631579	0.029411765	0.06122449	0.043478261	0.086956522	0.028037383	0.051724138	0.321428571	0.106060606	0.116666667	0.118644068	0.075471698	0.018518519	0.116666667	0.053333333	0.057692308	0.046511628	0.047619048	0.127272727	0.058823529	0.111111111	0.052631579	0.040540541	0.04109589	0.019607843	0.03125	0.318181818	0.096774194	0.020408163	0.116666667	0.114754098	0.230769231	0.071428571	0.269230769	0.055555556	0.114754098	0.044444444	0.074074074	0.321428571	0.04	0.054054054	0.1875	0.116666667	0.035087719	0.047619048	0.318181818	0.018518519	0.073170732	0.032786885	0.111111111	0.044776119	0.114754098	0.03125	0.1875	0.039215686	0.035087719	0.018518519	0.029411765	0.037735849	0.047619048	0.046153846	0.095238095	0.026315789	0.054545455	0.055555556	0.052631579	0.047619048	0.037037037	0.017241379	0.046875	0.043478261	0.044776119	0.048387097	0.321428571	0.090909091	0.064516129	0.176470588	0.033333333	0.071428571	0.076923077	0.044444444	0.057692308	0.125	0.055555556	0.116666667	0.2	0.086021505	0.03125	0.03125	0.029411765	0.116666667	0.068965517	0.096774194	0.044776119	0.096774194	0.116666667	0.142857143	0.032258065	0.116666667	0.111111111	0.114754098	0.040816327	0.111111111	0.057142857	0.03125	0.044444444	0.037735849	0.018518519	0.047619048	0.064935065	0.116666667	0.029411765	0.109375	0.095238095	0.056603774	0.096774194	0.03125	0.116666667	0.097560976	0.233333333	0.147058824	0.078431373	0.086956522	0.04109589	0.0625	0.318181818	0.029411765	0.033333333	0.018518519	1	0.029411765	0.084337349	0.06779661	0.08974359	0.036363636	0.118421053	0.029411765	0.03125	0.111111111	0.084337349	0.073529412	0.217391304	0.054545455	0.033898305	0.056603774	0.212121212	0.047619048	0.076923077	0.085714286	0.086021505	0.042553191	0.048780488	0.318181818	0.047619048	0.085714286	0.049180328	0.058823529	0.085714286	0.113924051	0.126984127	0.064102564	0.129032258	0.046153846	0.304347826	0.046511628	0.033333333	0.111111111	0.050847458	0.057692308	0.05	0.095744681	0.043478261	0.037974684	0.116666667	0	0.230769231	0.101694915	0.116666667	0.318181818	0.040540541	0.3	0.052631579	0.034482759	0.14893617	0.114754098	0.125	0.081081081	0.114754098	0.44	0.035087719	0.096774194	0.090909091	0.111111111	0.03125	0	0.04	0.116666667	0.116666667	0.116666667	0.018518519	0.109375	0.096153846	0.018518519	0.08	0.047619048	0.111111111	0.058823529	0	0.056603774	0.046511628	0.114754098	0.107692308	0.014084507	0.096774194	0.044117647	0.0375	0.029411765	0.111111111	0.170731707	0.03125	0.116666667	0.109375	0.069767442	0.043859649	0.029411765	0.046511628	0.333333333	0.114754098	0.039215686	0.064516129	0.047619048	0.034482759	0.046511628	0.016393443	0.114754098	0.029411765	0.03125	0.073529412	0.064516129	0.054054054	0.116666667	0.051724138	0.03125	0.096774194	0.357142857	0.153846154	0.114754098	0.066666667	0.109090909	0.049180328	0.047619048	0.069767442	0.028571429	0.018518519	0.085714286	0.13559322	0.09375	0.040816327	0.088235294	0.027027027	0.047619048	0.227272727	0.075	0.047619048	0.065934066	0.107692308	0.045454545	0.046153846	0.19047619	0.184210526	0.116666667	0.163265306	0.075471698	0.046153846	0.210526316	0	0.111111111	0.111111111	0.048780488	0.047619048	0.028571429	0.035087719	0.205882353	0.055555556	0.1	0.047619048	0.03125	0.033333333	0.116666667	0.086956522	0.055555556	0.048780488	0.042553191	0.054545455	0.057692308	0.029411765	0.045977011	0.111111111	0.046511628	0.03125	0.1	0.033333333	0.057971014	0.047619048	0.052631579	0.109375	0.052631579	0.047619048	0.037037037	0.054794521	0.076923077	0.075	0.093023256	0.055555556	0.044444444	0.030927835	0.3	0.333333333	0.065217391	0.037037037	0.090909091	0.132352941	0.03125	0.071428571	0.035087719	0.058823529	0.116666667	0.122807018	0.029411765	0.096774194	0.103448276	0.076923077
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.430379747	0.058823529	0.746666667	0.0625	0.430379747	0.071942446	0.430379747	0.084210526	0.109756098	0.107142857	0.081632653	0.131868132	0.244680851	0.057142857	0.108910891	0.064748201	0.623376623	0.052083333	0.088888889	0.623376623	0.395604396	0.107142857	0.133333333	0.636363636	0.223300971	0.391304348	0.133333333	0.395604396	0.043010753	0.102803738	0.060869565	0.085106383	0.417582418	0.147727273	0.138613861	0.068181818	0.109756098	0.623376623	0.105882353	0.112	1	0.119047619	0.052631579	0.056179775	0.571428571	0.069767442	0.136363636	0.636363636	0.623376623	0.102040816	0.05982906	0.142857143	0.571428571	0.636363636	0.079646018	0.357798165	0.08490566	0.052631579	1	0.071428571	0.545454545	0.576470588	0.066666667	0.623376623	0.413043478	0.636363636	0.105263158	0.391304348	0.222222222	0.107142857	0.069767442	0.06097561	0.636363636	0.068965517	0.123595506	0.623376623	0.623376623	0.102040816	0.104651163	0.063829787	0.085714286	0.314285714	0	0.138613861	0.088888889	0.623376623	0.133333333	0.081081081	0.068181818	0.636363636	0.120879121	0	0.072289157	0.050632911	0.048543689	0.050632911	0.623376623	0.058252427	0.089108911	0.430379747	0.100917431	0.082644628	0.314285714	0.058139535	0.133333333	0.144444444	0.088	0.034883721	0.04950495	0.571428571	0.085365854	0.205357143	0.268817204	0.430379747	0.076190476	0.223300971	0.12345679	0.175675676	0.576470588	0.430379747	0.173913043	0.058139535	0.64	0.329787234	0.076923077	0.296703297	0.065934066	0.120879121	0.071428571	0.12345679	0.107142857	0.142857143	0.623376623	0.147540984	0.071428571	0.12345679	0.065217391	0.107142857	0.12244898	0.092783505	0.050632911	0.076923077	0.081818182	0.130952381	0.746666667	0.623376623	0.347826087	0.12745098	0.430379747	0.623376623	0.0703125	0.141414141	0.131868132	0.133333333	0.333333333	0.131313131	0.391304348	0.145631068	0.205357143	0.080645161	0.057692308	0.109756098	0.175675676	0.057471264	0.102040816	0.623376623	0.636363636	0.084337349	0.044247788	0.12345679	0.054945055	0.636363636	0.060606061	0.318181818	0.130952381	0.32038835	0.054263566	0.161616162	0.623376623	0.073394495	0.133333333	0.175675676	0.430379747	0.073684211	0.09009009	0.391304348	0.084745763	0.636363636	0.109756098	0.078651685	0.057142857	0.103773585	0.430379747	0.107142857	0.086538462	0.146067416	0.223300971	0.607594937	0.0625	0.137254902	0.055045872	0.134615385	0.133333333	0.075471698	0.426829268	0.059322034	0.074380165	0.075630252	0.366666667	0.130952381	0.056179775	0.058139535	0.088888889	0.153846154	0.060240964	0.103448276	0.141304348	0.141414141	0.273684211	0.078651685	0.623376623	0.234567901	0.358974359	0.109756098	0.109756098	0.391304348	0.623376623	0.047058824	0.057471264	0.142857143	0.057471264	0.623376623	0.564102564	0.355555556	0.623376623	0.391304348	0.636363636	0.068627451	0.391304348	0.1	0.034090909	0.141304348	0.153061224	0.430379747	0.120879121	0.060606061	0.623376623	0.107142857	0.449438202	0.607594937	0.14	0.069767442	0.109756098	0.623376623	0.084210526	0.158536585	0.102272727	0.086538462	0.050632911	0.229357798	0.057471264	0.175675676	0.107142857	0.072289157	0.430379747	0.084337349	0.107142857	1	0.080357143	0.625	0.105769231	0.108527132	0.107142857	0.109756098	0.391304348	1	0.11965812	0.061728395	0.137254902	0.112149533	0.14	0.180722892	0.133333333	0.052631579	0.576470588	0.358974359	0.080808081	0.147727273	0.175675676	0.133333333	0.381443299	0.161904762	0.056910569	0.576470588	0.622222222	0.112068966	0.068181818	0.04494382	0.086206897	0.086419753	0.131868132	0.072289157	0.391304348	0.061946903	0.153061224	0.052631579	0.087837838	0.081632653	0.06870229	0.623376623	0	0.084337349	0.64	0.623376623	0.175675676	0.205357143	0.114942529	0.076923077	0.268817204	0.098039216	0.636363636	0.571428571	0.053763441	0.636363636	0.093023256	0.244680851	0.057471264	0.56626506	0.391304348	0.109756098	0	0.078431373	0.623376623	0.623376623	0.623376623	0.430379747	0.554216867	0.138613861	0.430379747	0.404040404	0.133333333	0.391304348	0.072463768	0	0.14	0.144444444	0.636363636	0.413043478	0.06557377	0.057471264	0.057377049	0.093023256	0.107142857	0.060240964	0.081632653	0.109756098	0.623376623	0.449438202	0.094736842	0.085889571	0.107142857	0.084210526	0.105882353	0.636363636	0.168421053	0.058139535	0.133333333	0.268817204	0.144444444	0.100917431	0.636363636	0.107142857	0.109756098	0.073770492	0.058139535	0.065934066	0.623376623	0.053097345	0.087719298	0.057471264	0.11627907	0.146551724	0.636363636	0.070707071	0.097560976	0.089285714	0.133333333	0.06122449	0.08045977	0.430379747	0.576470588	0.10619469	0.6	0.135416667	0.306930693	0.13559322	0.133333333	0.0625	0.041237113	0.133333333	0.476190476	0.413043478	0.142857143	0.2	0.14893617	0.271604938	0.623376623	0.23655914	0.074766355	0.2	0.094736842	0	0.391304348	0.391304348	0.134831461	0.146067416	0.092436975	0.114285714	0.2375	0.054945055	0.133333333	0.137614679	0.109756098	0.072289157	0.623376623	0.050632911	0.138613861	0.147727273	0.103092784	0.137254902	0.141414141	0.107142857	0.103703704	0.391304348	0.131868132	0.109756098	0.23853211	0.072289157	0.06504065	0.133333333	0.145631068	0.449438202	0.139534884	0.133333333	0.075471698	0.0546875	0.075268817	0.531914894	0.060606061	0.066666667	0.141304348	0.082191781	0.102272727	0.105882353	0.080808081	0.117647059	0.585365854	0.115702479	0.109756098	0.080291971	0.114285714	0.068181818	0.623376623	0.244897959	0.107142857	0.069767442	0.071428571	0.075471698
O=C(C(NC(=O)c1ccc(cc1)Cl)Cc1cccs1)C[NH+]1CCCC1	0.061728395	0.173913043	0.072164948	0.153846154	0.061728395	0.12962963	0.061728395	0.169230769	0.049180328	0.064516129	0.144927536	0.04109589	0.071428571	0.090909091	0.08974359	0.12037037	0.076923077	0.121212121	0.14516129	0.076923077	0.086956522	0.064516129	0.041666667	0.076086957	0.064516129	0.074468085	0.041666667	0.086956522	0.111111111	0.109756098	0.104651163	0.102941176	0.073684211	0.042253521	0.073170732	0.116666667	0.049180328	0.076923077	0.080645161	0.087378641	0.080357143	0.085714286	0.106060606	0.080645161	0.08045977	0.083333333	0.042857143	0.076086957	0.076923077	0.208955224	0.127906977	0.0625	0.08045977	0.076086957	0.117647059	0.080357143	0.1	0.140625	0.080357143	0.148148148	0.068627451	0.07	0.136752137	0.076923077	0.072916667	0.076086957	0.055555556	0.074468085	0.092105263	0.064516129	0.077669903	0.034482759	0.076086957	0.118644068	0.089552239	0.076923077	0.076923077	0.173913043	0.079365079	0.25862069	0.06097561	0.057142857	0	0.113924051	0.092307692	0.076923077	0.041666667	0.081300813	0.080645161	0.076086957	0.086956522	0	0.050847458	0.076923077	0.109589041	0.098039216	0.076923077	0.078947368	0.092105263	0.061728395	0.1625	0.142857143	0.057142857	0.122807018	0.041666667	0.04109589	0.12371134	0.169811321	0.112676056	0.08045977	0.068965517	0.058823529	0.070588235	0.061728395	0.102564103	0.064516129	0.084745763	0.052631579	0.07	0.061728395	0.157142857	0.122807018	0.078651685	0.101123596	0.087912088	0.070588235	0.111111111	0.086956522	0.181818182	0.084745763	0.064516129	0.061538462	0.076923077	0.107843137	0.032786885	0.084745763	0.109375	0.064516129	0.077922078	0.082191781	0.098039216	0.119047619	0.108433735	0.096774194	0.072164948	0.076923077	0.077777778	0.047619048	0.061728395	0.076923077	0.078431373	0.075	0.055555556	0.041666667	0.094117647	0.075949367	0.074468085	0.070588235	0.058823529	0.163043478	0.092105263	0.049180328	0.052631579	0.101694915	0.051948052	0.076923077	0.076086957	0.086206897	0.096385542	0.084745763	0.078125	0.076086957	0.130434783	0.092592593	0.096774194	0.058252427	0.12371134	0.1	0.076923077	0.153846154	0.056338028	0.052631579	0.061728395	0.153846154	0.119047619	0.074468085	0.134831461	0.076086957	0.049180328	0.078125	0.2	0.097560976	0.061728395	0.064516129	0.075	0.041666667	0.064516129	0.075268817	0.09	0.072289157	0.073170732	0.109756098	0.041666667	0.0875	0.058823529	0.152941176	0.144444444	0.147727273	0.066666667	0.096774194	0.080645161	0.084745763	0.075757576	0.120481928	0.150943396	0.097826087	0.04	0.075	0.105882353	0.095238095	0.076923077	0.073529412	0.064516129	0.049180328	0.049180328	0.10989011	0.076923077	0.068965517	0.101694915	0.097826087	0.083333333	0.076923077	0.079545455	0.079545455	0.076923077	0.074468085	0.076086957	0.093333333	0.074468085	0.129032258	0.142857143	0.04	0.048780488	0.061728395	0.086956522	0.076190476	0.076923077	0.064516129	0.073684211	0.075268817	0.074074074	0.083333333	0.049180328	0.076923077	0.169230769	0.079365079	0.129032258	0.102564103	0.076923077	0.059405941	0.120689655	0.052631579	0.064516129	0.050847458	0.061728395	0.06779661	0.064516129	0.080357143	1	0.08411215	0.073170732	0.126213592	0.064516129	0.049180328	0.074468085	0.080357143	0.072164948	0.053571429	0.072289157	0.135802469	0.074074074	0.075757576	0.041666667	0.123076923	0.07	0.073170732	0.176470588	0.042253521	0.052631579	0.041666667	0.080808081	0.091954023	0.095744681	0.07	0.091743119	0.159090909	0.075471698	0.081967213	0.137931034	0.051724138	0.055555556	0.050847458	0.074468085	0.1625	0.102564103	0.106060606	0.116666667	0.053333333	0.13	0.076923077	0	0.086206897	0.078651685	0.076923077	0.052631579	0.058823529	0.076923077	0.109375	0.070588235	0.164383562	0.076086957	0.08045977	0.109375	0.076086957	0.080645161	0.071428571	0.083333333	0.084210526	0.074468085	0.049180328	0	0.092105263	0.076923077	0.076923077	0.076923077	0.061728395	0.085106383	0.086419753	0.061728395	0.066666667	0.041666667	0.074468085	0.110091743	0	0.074074074	0.04109589	0.076086957	0.072916667	0.072916667	0.083333333	0.146067416	0.14	0.064516129	0.089285714	0.128571429	0.049180328	0.076923077	0.073684211	0.166666667	0.119402985	0.064516129	0.117647059	0.080645161	0.076086957	0.090909091	0.122807018	0.041666667	0.070588235	0.04109589	0.081395349	0.076086957	0.064516129	0.049180328	0.083333333	0.084745763	0.228070175	0.076923077	0.095238095	0.127906977	0.101694915	0.095238095	0.115789474	0.076086957	0.128571429	0.125	0.144578313	0.041666667	0.084507042	0.046875	0.061728395	0.07	0.166666667	0.074468085	0.051282051	0.082474227	0.114583333	0.041666667	0.054545455	0.104477612	0.041666667	0.075630252	0.072916667	0.040540541	0.064516129	0.08	0.070422535	0.076923077	0.073170732	0.1	0.064516129	0.132352941	0	0.074468085	0.074468085	0.042253521	0.041666667	0.107526882	0.097560976	0.074626866	0.169491525	0.136363636	0.077777778	0.049180328	0.050847458	0.076923077	0.098039216	0.073170732	0.042253521	0.111111111	0.072289157	0.075	0.064516129	0.119266055	0.074468085	0.04109589	0.049180328	0.125	0.050847458	0.083333333	0.041666667	0.070588235	0.073684211	0.044117647	0.041666667	0.115384615	0.125	0.089552239	0.083333333	0.130434783	0.061538462	0.04	0.129310345	0.076923077	0.080645161	0.126760563	0.0875	0.072916667	0.136842105	0.049180328	0.12037037	0.111111111	0.080645161	0.076923077	0.117647059	0.064516129	0.083333333	0.086206897	0.101265823
c1cc(cc(c1)O)[C@@H]2[C@@H]([C@H]([C@H](O2)CO[P@@](=O)(O)O[P@@](=O)(O)OC[C@@H]3[C@H]([C@H]([C@@H](O3)n4cnc5c4ncnc5N)OP(=O)(O)O)O)O)O	0.44	0.06185567	0.774647887	0.102272727	0.44	0.082706767	0.44	0.113636364	0.116883117	0.1	0.097826087	0.139534884	0.244444444	0.070707071	0.103092784	0.083333333	0.643835616	0.054945055	0.120481928	0.643835616	0.386363636	0.1	0.141176471	0.657534247	0.222222222	0.397727273	0.141176471	0.386363636	0.033707865	0.141414141	0.073394495	0.065934066	0.425287356	0.156626506	0.134020619	0.098765432	0.116883117	0.643835616	0.098765432	0.098360656	0.625	0.105691057	0.043956044	0.047058824	0.589041096	0.06097561	0.144578313	0.657534247	0.643835616	0.144444444	0.091743119	0.138297872	0.589041096	0.657534247	0.125	0.361904762	0.067961165	0.079545455	0.625	0.095238095	0.55952381	0.592592593	0.091549296	0.643835616	0.420454545	0.657534247	0.112676056	0.397727273	0.206896552	0.1	0.055555556	0.051282051	0.657534247	0.1	0.117647059	0.643835616	0.643835616	0.131868132	0.111111111	0.079545455	0.09	0.316831683	0	0.170212766	0.068965517	0.643835616	0.141176471	0.061643836	0.05952381	0.657534247	0.114942529	0	0.063291139	0.04	0.051020408	0.04	0.643835616	0.050505051	0.082474227	0.44	0.095238095	0.086206897	0.316831683	0.102564103	0.141176471	0.152941176	0.073770492	0.05	0.052083333	0.589041096	0.076923077	0.203703704	0.269662921	0.44	0.048543689	0.222222222	0.116883117	0.188405797	0.592592593	0.44	0.197674419	0.102564103	0.661971831	0.333333333	0.080357143	0.298850575	0.045454545	0.114942529	0.098901099	0.116883117	0.1	0.151898734	0.643835616	0.163793103	0.075949367	0.116883117	0.094117647	0.1	0.117021277	0.074468085	0.04	0.079470199	0.106796117	0.125	0.774647887	0.643835616	0.352272727	0.134020619	0.44	0.643835616	0.056	0.136842105	0.126436782	0.141176471	0.352941176	0.126315789	0.397727273	0.141414141	0.203703704	0.102564103	0.071428571	0.116883117	0.188405797	0.048192771	0.084210526	0.643835616	0.657534247	0.075949367	0.036697248	0.116883117	0.045977011	0.657534247	0.111111111	0.320754717	0.125	0.323232323	0.082644628	0.157894737	0.643835616	0.066666667	0.141176471	0.188405797	0.44	0.08988764	0.115384615	0.397727273	0.098214286	0.657534247	0.116883117	0.070588235	0.070707071	0.098039216	0.44	0.1	0.125	0.154761905	0.222222222	0.626666667	0.073770492	0.132653061	0.047619048	0.141414141	0.141176471	0.079207921	0.417721519	0.081081081	0.086956522	0.078947368	0.372093023	0.125	0.047058824	0.075	0.081395349	0.161616162	0.077922078	0.088495575	0.149425287	0.136842105	0.274725275	0.058139535	0.643835616	0.25	0.350877193	0.116883117	0.116883117	0.413793103	0.643835616	0.037037037	0.048192771	0.14953271	0.048192771	0.643835616	0.581081081	0.344827586	0.643835616	0.397727273	0.657534247	0.050505051	0.397727273	0.067226891	0.146666667	0.149425287	0.14893617	0.44	0.114942529	0.0546875	0.643835616	0.1	0.458823529	0.626666667	0.135416667	0.06097561	0.116883117	0.643835616	0.101123596	0.153846154	0.135802469	0.069306931	0.04	0.228571429	0.0875	0.188405797	0.1	0.063291139	0.44	0.08974359	0.1	0.625	0.08411215	1	0.089108911	0.104	0.1	0.116883117	0.397727273	0.625	0.125	0.065789474	0.132653061	0.117647059	0.135416667	0.17721519	0.141176471	0.055555556	0.592592593	0.362831858	0.096774194	0.156626506	0.188405797	0.141176471	0.402173913	0.147058824	0.050420168	0.592592593	0.639534884	0.137614679	0.0625	0.035294118	0.09009009	0.092105263	0.126436782	0.063291139	0.397727273	0.08490566	0.161290323	0.055555556	0.098591549	0.086021505	0.08	0.643835616	0	0.075949367	0.661971831	0.643835616	0.188405797	0.203703704	0.108433735	0.056818182	0.269662921	0.138297872	0.657534247	0.589041096	0.056818182	0.657534247	0.098765432	0.244444444	0.048192771	0.602564103	0.397727273	0.116883117	0	0.105263158	0.643835616	0.643835616	0.643835616	0.44	0.569620253	0.12244898	0.44	0.410526316	0.141176471	0.397727273	0.091603053	0	0.135416667	0.152941176	0.657534247	0.420454545	0.077586207	0.048192771	0.068965517	0.088	0.1	0.050632911	0.097826087	0.116883117	0.643835616	0.458823529	0.112359551	0.088607595	0.1	0.088888889	0.1125	0.657534247	0.177777778	0.102564103	0.141176471	0.269662921	0.152941176	0.116504854	0.657534247	0.1	0.116883117	0.06779661	0.048780488	0.069767442	0.643835616	0.055555556	0.081818182	0.048192771	0.109756098	0.142857143	0.657534247	0.097826087	0.107594937	0.114285714	0.141176471	0.042105263	0.072289157	0.44	0.592592593	0.121495327	0.618421053	0.130434783	0.322916667	0.151785714	0.141176471	0.066666667	0.032258065	0.141176471	0.470588235	0.420454545	0.151162791	0.198019802	0.131868132	0.289473684	0.643835616	0.25	0.067961165	0.198019802	0.1	0	0.397727273	0.397727273	0.142857143	0.154761905	0.096491228	0.108910891	0.253333333	0.083333333	0.102272727	0.122641509	0.116883117	0.063291139	0.643835616	0.04	0.134020619	0.156626506	0.133333333	0.132653061	0.136842105	0.1	0.074626866	0.397727273	0.139534884	0.116883117	0.262135922	0.063291139	0.05	0.141176471	0.141414141	0.458823529	0.148148148	0.141176471	0.159574468	0.074380165	0.055555556	0.527472527	0.063829787	0.070588235	0.149425287	0.100719424	0.108433735	0.1125	0.085106383	0.135416667	0.602564103	0.120689655	0.116883117	0.091603053	0.108910891	0.047058824	0.643835616	0.258064516	0.1	0.06097561	0.0625	0.068627451
OC(=O)[C@H]1C[NH2+][C@H]([C@@H]([C@@H]1O)O)c1nnc(o1)C(C(F)(F)F)(C(F)(F)F)O	0.111111111	0.086956522	0.101123596	0.078125	0.111111111	0.074074074	0.111111111	0.076923077	0.094339623	0.111111111	0.106060606	0.076923077	0.105263158	0.068493151	0.067567568	0.045454545	0.108433735	0.0625	0.083333333	0.108433735	0.13253012	0.111111111	0.078125	0.107142857	0.107142857	0.091954023	0.078125	0.13253012	0.049180328	0.08974359	0.126582278	0.189655172	0.090909091	0.079365079	0.093333333	0.089285714	0.094339623	0.108433735	0.150943396	0.081632653	0.105769231	0.090909091	0.063492063	0.070175439	0.113924051	0.072727273	0.080645161	0.107142857	0.108433735	0.071428571	0.058139535	0.082191781	0.113924051	0.107142857	0.085365854	0.08490566	0.138888889	0.080645161	0.105769231	0.06097561	0.095744681	0.097826087	0.058333333	0.108433735	0.08988764	0.107142857	0.040816327	0.091954023	0.132352941	0.111111111	0.05	0.102040816	0.107142857	0.090909091	0.116666667	0.108433735	0.108433735	0.071428571	0.033333333	0.098360656	0.094594595	0.105263158	0	0.108108108	0.140350877	0.108433735	0.078125	0.085470085	0.070175439	0.107142857	0.112903226	0	0.12	0.086956522	0.056338028	0.086956522	0.108433735	0.101449275	0.115942029	0.111111111	0.12987013	0.076923077	0.105263158	0.094339623	0.078125	0.076923077	0.072916667	0.037037037	0.057971014	0.113924051	0.12	0.096774194	0.103896104	0.111111111	0.052631579	0.107142857	0.074074074	0.058823529	0.097826087	0.111111111	0.071428571	0.094339623	0.111111111	0.095238095	0.056818182	0.103896104	0.103448276	0.112903226	0.074626866	0.074074074	0.111111111	0.06779661	0.108433735	0.07	0.096153846	0.074074074	0.06557377	0.111111111	0.1	0.106060606	0.086956522	0.0546875	0.088607595	0.068965517	0.101123596	0.108433735	0.096385542	0.064935065	0.111111111	0.108433735	0.050505051	0.095890411	0.09375	0.078125	0.0875	0.097222222	0.091954023	0.08974359	0.096774194	0.074468085	0.054794521	0.094339623	0.058823529	0.072727273	0.209677419	0.108433735	0.107142857	0.075471698	0.049382716	0.074074074	0.105263158	0.107142857	0.074626866	0.076923077	0.068965517	0.107526882	0.051020408	0.051282051	0.108433735	0.090909091	0.095238095	0.058823529	0.111111111	0.078125	0.073170732	0.091954023	0.06741573	0.107142857	0.094339623	0.05	0.098591549	0.076923077	0.111111111	0.111111111	0.081081081	0.078125	0.107142857	0.105882353	0.051020408	0.092105263	0.037974684	0.148648649	0.078125	0.08	0.12	0.057471264	0.054347826	0.055555556	0.125	0.068965517	0.070175439	0.094339623	0.120689655	0.074074074	0.1	0.144578313	0.074626866	0.095890411	0.086419753	0.105263158	0.108433735	0.098360656	0.076923077	0.094339623	0.094339623	0.144578313	0.108433735	0.12	0.072727273	0.091954023	0.072727273	0.108433735	0.1125	0.141025641	0.108433735	0.091954023	0.107142857	0.134328358	0.091954023	0.076086957	0.035714286	0.074626866	0.126760563	0.111111111	0.112903226	0.038834951	0.108433735	0.111111111	0.090909091	0.105882353	0.094594595	0.072727273	0.094339623	0.108433735	0.076923077	0.068965517	0.103448276	0.111111111	0.086956522	0.097826087	0.092592593	0.058823529	0.111111111	0.12	0.111111111	0.036363636	0.111111111	0.105769231	0.073170732	0.089108911	1	0.047619048	0.111111111	0.094339623	0.091954023	0.105769231	0.088888889	0.06	0.092105263	0.131578947	0.094594595	0.120689655	0.078125	0.063492063	0.097826087	0.076923077	0.088235294	0.079365079	0.058823529	0.078125	0.086021505	0.098765432	0.043010753	0.097826087	0.107843137	0.066666667	0.038461538	0.071428571	0.081395349	0.037735849	0.09375	0.12	0.091954023	0.06097561	0.126760563	0.080645161	0.040650407	0.089552239	0.049019608	0.108433735	0	0.075471698	0.111111111	0.108433735	0.058823529	0.096774194	0.032258065	0.120689655	0.103896104	0.067567568	0.107142857	0.113924051	0.06557377	0.107142857	0.033898305	0.105263158	0.072727273	0.102272727	0.091954023	0.094339623	0	0.054794521	0.108433735	0.108433735	0.108433735	0.111111111	0.11627907	0.123287671	0.111111111	0.081632653	0.078125	0.091954023	0.045454545	0	0.094594595	0.076923077	0.107142857	0.08988764	0.102272727	0.072727273	0.054945055	0.08	0.111111111	0.078431373	0.042857143	0.094339623	0.108433735	0.090909091	0.092307692	0.058823529	0.111111111	0.076923077	0.033898305	0.107142857	0.098591549	0.094339623	0.078125	0.103896104	0.076923077	0.0875	0.107142857	0.111111111	0.094339623	0.042553191	0.074074074	0.122807018	0.108433735	0.048780488	0.083333333	0.072727273	0.086206897	0.111111111	0.107142857	0.073529412	0.057553957	0.1125	0.078125	0.126984127	0.109090909	0.111111111	0.097826087	0.057471264	0.104651163	0.085714286	0.087912088	0.10989011	0.078125	0.083333333	0.079365079	0.078125	0.089285714	0.08988764	0.075757576	0.107142857	0.136363636	0.09375	0.108433735	0.093333333	0.051282051	0.107142857	0.092307692	0	0.091954023	0.091954023	0.079365079	0.078125	0.168674699	0.090909091	0.1	0.086206897	0.112903226	0.096385542	0.094339623	0.12	0.108433735	0.086956522	0.093333333	0.079365079	0.088235294	0.092105263	0.095890411	0.111111111	0.064220183	0.091954023	0.076923077	0.094339623	0.096774194	0.12	0.042553191	0.078125	0.08974359	0.090909091	0.083333333	0.078125	0.065789474	0.0625	0.063492063	0.099009901	0.125	0.105263158	0.074626866	0.059322034	0.049180328	0.033898305	0.121212121	0.094594595	0.102272727	0.051546392	0.094339623	0.045454545	0.076923077	0.12962963	0.108433735	0.072289157	0.111111111	0.072727273	0.075471698	0.051948052
CC[C@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CCC(=O)O)C(C)C)CC(=O)N)NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)Cc1ccc(cc1)OP(=O)(O)O)C	0.058823529	0.072916667	0.105263158	0.141176471	0.058823529	0.297297297	0.058823529	0.126436782	0.036144578	0.035294118	0.16091954	0.042553191	0.056603774	0.277108434	0.126315789	0.43	0.111111111	0.263157895	0.223684211	0.111111111	0.109090909	0.035294118	0.043010753	0.110091743	0.061403509	0.098214286	0.043010753	0.109090909	0.108433735	0.066037736	0.114285714	0.114942529	0.117117117	0.043478261	0.078431373	0.1125	0.036144578	0.111111111	0.034883721	0.072	0.108527132	0.070866142	0.202531646	0.126582278	0.115384615	0.115384615	0.043956044	0.110091743	0.111111111	0.170454545	0.091743119	0.038834951	0.115384615	0.110091743	0.054054054	0.134920635	0.078431373	0.091954023	0.108527132	0.419753086	0.091666667	0.093220339	0.291666667	0.111111111	0.096491228	0.110091743	0.097222222	0.098214286	0.105263158	0.035294118	0.303921569	0.012345679	0.110091743	0.142857143	0.079545455	0.111111111	0.111111111	0.157303371	0.111111111	0.117647059	0.048076923	0.047244094	0	0.134020619	0.056818182	0.111111111	0.043010753	0.201550388	0.202702703	0.110091743	0.08988764	0	0.012048193	0.083333333	0.303797468	0.114285714	0.111111111	0.050505051	0.060606061	0.058823529	0.15	0.247524752	0.047244094	0.102564103	0.043010753	0.042553191	0.378947368	0.05	0.2625	0.115384615	0.105263158	0.056910569	0.076190476	0.058823529	0.5	0.061403509	0.146666667	0.093333333	0.093220339	0.058823529	0.226190476	0.102564103	0.102803738	0.111111111	0.09009009	0.066037736	0.095238095	0.08988764	0.219512195	0.146666667	0.035294118	0.109756098	0.111111111	0.115702479	0.024096386	0.146666667	0.068965517	0.035294118	0.082474227	0.030612245	0.114285714	0.369747899	0.128712871	0.153846154	0.105263158	0.111111111	0.101851852	0.047619048	0.058823529	0.111111111	0.257142857	0.090909091	0.042553191	0.043010753	0.116504854	0.080808081	0.098214286	0.076190476	0.056910569	0.252427184	0.05	0.036144578	0.093333333	0.115384615	0.04040404	0.111111111	0.110091743	0.148648649	0.313953488	0.146666667	0.070588235	0.110091743	0.111111111	0.111111111	0.153846154	0.056451613	0.423913043	0.182795699	0.111111111	0.087378641	0.054347826	0.093333333	0.058823529	0.168674699	0.094339623	0.098214286	0.160377358	0.110091743	0.036144578	0.083333333	0.092783505	0.087378641	0.058823529	0.035294118	0.038461538	0.043010753	0.061403509	0.099099099	0.048	0.099009901	0.057692308	0.086538462	0.043010753	0.079207921	0.056603774	0.304347826	0.288659794	0.447058824	0.053571429	0.153846154	0.1125	0.088607595	0.120481928	0.074766355	0.092105263	0.078947368	0.041666667	0.090909091	0.104761905	0.070588235	0.111111111	0.104651163	0.092198582	0.036144578	0.036144578	0.098214286	0.111111111	0.076923077	0.115384615	0.118181818	0.16	0.111111111	0.114285714	0.083333333	0.111111111	0.098214286	0.110091743	0.072164948	0.098214286	0.295918367	0.048780488	0.041666667	0.038461538	0.058823529	0.08988764	0.391752577	0.111111111	0.035294118	0.107142857	0.099099099	0.079207921	0.208333333	0.036144578	0.111111111	0.209876543	0.139240506	0.15	0.125	0.083333333	0.057377049	0.0875	0.093333333	0.035294118	0.012048193	0.058823529	0.118421053	0.035294118	0.108527132	0.126213592	0.104	0.047619048	1	0.035294118	0.036144578	0.098214286	0.108527132	0.076923077	0.094594595	0.077669903	0.096153846	0.079207921	0.081395349	0.043010753	0.233766234	0.093220339	0.092198582	0.085106383	0.043478261	0.093333333	0.043010753	0.112068966	0.073394495	0.225490196	0.093220339	0.137096774	0.393258427	0.295238095	0.113924051	0.21	0.092105263	0.042553191	0.012048193	0.098214286	0.32183908	0.069306931	0.104651163	0.608247423	0.041237113	0.323529412	0.111111111	0	0.148648649	0.102803738	0.111111111	0.093333333	0.056910569	0.135802469	0.094117647	0.076190476	0.188888889	0.110091743	0.115384615	0.148148148	0.110091743	0.155844156	0.056603774	0.16	0.10619469	0.098214286	0.036144578	0	0.09375	0.111111111	0.111111111	0.111111111	0.058823529	0.117117117	0.078431373	0.058823529	0.098360656	0.043010753	0.098214286	0.474226804	0	0.09	0.042553191	0.110091743	0.096491228	0.050420168	0.16	0.362637363	0.182608696	0.035294118	0.106666667	0.134831461	0.036144578	0.111111111	0.107142857	0.164705882	0.365079365	0.035294118	0.088888889	0.1125	0.110091743	0.070707071	0.102564103	0.043010753	0.076190476	0.042553191	0.055045872	0.110091743	0.035294118	0.036144578	0.3125	0.075	0.082352941	0.111111111	0.390243902	0.101851852	0.115384615	0.213333333	0.185185185	0.110091743	0.10989011	0.286764706	0.103773585	0.043010753	0.064516129	0.011363636	0.058823529	0.093220339	0.5	0.098214286	0.04	0.094827586	0.093220339	0.043010753	0.081081081	0.230769231	0.043010753	0.102941176	0.096491228	0.042105263	0.043103448	0.107526882	0.101123596	0.111111111	0.1	0.279069767	0.043103448	0.137931034	0	0.098214286	0.098214286	0.043478261	0.043010753	0.077586207	0.066666667	0.105882353	0.083333333	0.141176471	0.072072072	0.036144578	0.012048193	0.111111111	0.114285714	0.078431373	0.043478261	0.172413793	0.077669903	0.090909091	0.035294118	0.230769231	0.098214286	0.042553191	0.036144578	0.150442478	0.012048193	0.285714286	0.043010753	0.076190476	0.107142857	0.04494382	0.043010753	0.09	0.460674157	0.158536585	0.112	0.123595506	0.058139535	0.041666667	0.330434783	0.108433735	0.1125	0.096774194	0.079207921	0.10619469	0.354166667	0.036144578	0.401960784	0.108910891	0.05952381	0.111111111	0.114285714	0.035294118	0.16	0.197183099	0.282352941
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
OC[C@H]1O[C@@H](O)[C@H]([C@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
O[C@@H]1[C@H](O)[C@H](O[C@H]1N1C=CC=C(C1)C(=O)N)CO[P@@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O	0.430379747	0.058823529	0.746666667	0.0625	0.430379747	0.071942446	0.430379747	0.084210526	0.109756098	0.107142857	0.081632653	0.131868132	0.244680851	0.057142857	0.108910891	0.064748201	0.623376623	0.052083333	0.088888889	0.623376623	0.395604396	0.107142857	0.133333333	0.636363636	0.223300971	0.391304348	0.133333333	0.395604396	0.043010753	0.102803738	0.060869565	0.085106383	0.417582418	0.147727273	0.138613861	0.068181818	0.109756098	0.623376623	0.105882353	0.112	1	0.119047619	0.052631579	0.056179775	0.571428571	0.069767442	0.136363636	0.636363636	0.623376623	0.102040816	0.05982906	0.142857143	0.571428571	0.636363636	0.079646018	0.357798165	0.08490566	0.052631579	1	0.071428571	0.545454545	0.576470588	0.066666667	0.623376623	0.413043478	0.636363636	0.105263158	0.391304348	0.222222222	0.107142857	0.069767442	0.06097561	0.636363636	0.068965517	0.123595506	0.623376623	0.623376623	0.102040816	0.104651163	0.063829787	0.085714286	0.314285714	0	0.138613861	0.088888889	0.623376623	0.133333333	0.081081081	0.068181818	0.636363636	0.120879121	0	0.072289157	0.050632911	0.048543689	0.050632911	0.623376623	0.058252427	0.089108911	0.430379747	0.100917431	0.082644628	0.314285714	0.058139535	0.133333333	0.144444444	0.088	0.034883721	0.04950495	0.571428571	0.085365854	0.205357143	0.268817204	0.430379747	0.076190476	0.223300971	0.12345679	0.175675676	0.576470588	0.430379747	0.173913043	0.058139535	0.64	0.329787234	0.076923077	0.296703297	0.065934066	0.120879121	0.071428571	0.12345679	0.107142857	0.142857143	0.623376623	0.147540984	0.071428571	0.12345679	0.065217391	0.107142857	0.12244898	0.092783505	0.050632911	0.076923077	0.081818182	0.130952381	0.746666667	0.623376623	0.347826087	0.12745098	0.430379747	0.623376623	0.0703125	0.141414141	0.131868132	0.133333333	0.333333333	0.131313131	0.391304348	0.145631068	0.205357143	0.080645161	0.057692308	0.109756098	0.175675676	0.057471264	0.102040816	0.623376623	0.636363636	0.084337349	0.044247788	0.12345679	0.054945055	0.636363636	0.060606061	0.318181818	0.130952381	0.32038835	0.054263566	0.161616162	0.623376623	0.073394495	0.133333333	0.175675676	0.430379747	0.073684211	0.09009009	0.391304348	0.084745763	0.636363636	0.109756098	0.078651685	0.057142857	0.103773585	0.430379747	0.107142857	0.086538462	0.146067416	0.223300971	0.607594937	0.0625	0.137254902	0.055045872	0.134615385	0.133333333	0.075471698	0.426829268	0.059322034	0.074380165	0.075630252	0.366666667	0.130952381	0.056179775	0.058139535	0.088888889	0.153846154	0.060240964	0.103448276	0.141304348	0.141414141	0.273684211	0.078651685	0.623376623	0.234567901	0.358974359	0.109756098	0.109756098	0.391304348	0.623376623	0.047058824	0.057471264	0.142857143	0.057471264	0.623376623	0.564102564	0.355555556	0.623376623	0.391304348	0.636363636	0.068627451	0.391304348	0.1	0.034090909	0.141304348	0.153061224	0.430379747	0.120879121	0.060606061	0.623376623	0.107142857	0.449438202	0.607594937	0.14	0.069767442	0.109756098	0.623376623	0.084210526	0.158536585	0.102272727	0.086538462	0.050632911	0.229357798	0.057471264	0.175675676	0.107142857	0.072289157	0.430379747	0.084337349	0.107142857	1	0.080357143	0.625	0.105769231	0.108527132	0.107142857	0.109756098	0.391304348	1	0.11965812	0.061728395	0.137254902	0.112149533	0.14	0.180722892	0.133333333	0.052631579	0.576470588	0.358974359	0.080808081	0.147727273	0.175675676	0.133333333	0.381443299	0.161904762	0.056910569	0.576470588	0.622222222	0.112068966	0.068181818	0.04494382	0.086206897	0.086419753	0.131868132	0.072289157	0.391304348	0.061946903	0.153061224	0.052631579	0.087837838	0.081632653	0.06870229	0.623376623	0	0.084337349	0.64	0.623376623	0.175675676	0.205357143	0.114942529	0.076923077	0.268817204	0.098039216	0.636363636	0.571428571	0.053763441	0.636363636	0.093023256	0.244680851	0.057471264	0.56626506	0.391304348	0.109756098	0	0.078431373	0.623376623	0.623376623	0.623376623	0.430379747	0.554216867	0.138613861	0.430379747	0.404040404	0.133333333	0.391304348	0.072463768	0	0.14	0.144444444	0.636363636	0.413043478	0.06557377	0.057471264	0.057377049	0.093023256	0.107142857	0.060240964	0.081632653	0.109756098	0.623376623	0.449438202	0.094736842	0.085889571	0.107142857	0.084210526	0.105882353	0.636363636	0.168421053	0.058139535	0.133333333	0.268817204	0.144444444	0.100917431	0.636363636	0.107142857	0.109756098	0.073770492	0.058139535	0.065934066	0.623376623	0.053097345	0.087719298	0.057471264	0.11627907	0.146551724	0.636363636	0.070707071	0.097560976	0.089285714	0.133333333	0.06122449	0.08045977	0.430379747	0.576470588	0.10619469	0.6	0.135416667	0.306930693	0.13559322	0.133333333	0.0625	0.041237113	0.133333333	0.476190476	0.413043478	0.142857143	0.2	0.14893617	0.271604938	0.623376623	0.23655914	0.074766355	0.2	0.094736842	0	0.391304348	0.391304348	0.134831461	0.146067416	0.092436975	0.114285714	0.2375	0.054945055	0.133333333	0.137614679	0.109756098	0.072289157	0.623376623	0.050632911	0.138613861	0.147727273	0.103092784	0.137254902	0.141414141	0.107142857	0.103703704	0.391304348	0.131868132	0.109756098	0.23853211	0.072289157	0.06504065	0.133333333	0.145631068	0.449438202	0.139534884	0.133333333	0.075471698	0.0546875	0.075268817	0.531914894	0.060606061	0.066666667	0.141304348	0.082191781	0.102272727	0.105882353	0.080808081	0.117647059	0.585365854	0.115702479	0.109756098	0.080291971	0.114285714	0.068181818	0.623376623	0.244897959	0.107142857	0.069767442	0.071428571	0.075471698
O=C(OC(C(OC(C(OC(C(OC(C(O)C(O)C(O)CO)CO)C(O)CO)CO)C1OC(OC(C(O)C1O)CO)CO)CO)C(O)C)C(O)CO)C(O)CO	0.170731707	0.045977011	0.128712871	0.08974359	0.170731707	0.090909091	0.170731707	0.048780488	0.213114754	0.1875	0.072289157	0.194444444	0.162790698	0.105882353	0.117647059	0.082644628	0.125	0.105263158	0.08	0.125	0.134020619	0.1875	0.197183099	0.12371134	0.079207921	0.11	0.197183099	0.134020619	0.176470588	0.134831461	0.060606061	0.118421053	0.12	0.2	0.209876543	0.084507042	0.213114754	0.125	0.1	0.22	0.11965812	0.215686275	0.092105263	0.115942029	0.130434783	0.102941176	0.202898551	0.12371134	0.125	0.070588235	0.07	0.172839506	0.130434783	0.12371134	0.060606061	0.149122807	0.240506329	0.050632911	0.11965812	0.084210526	0.112149533	0.158415842	0.067164179	0.125	0.118811881	0.12371134	0.046875	0.11	0.1625	0.1875	0.110091743	0.060606061	0.12371134	0.055555556	0.23880597	0.125	0.125	0.058139535	0.098591549	0.050632911	0.227848101	0.07079646	0	0.209876543	0.109589041	0.125	0.197183099	0.108527132	0.084507042	0.12371134	0.231884058	0	0.074626866	0.081967213	0.096385542	0.064516129	0.125	0.082352941	0.094117647	0.170731707	0.084210526	0.106796117	0.07079646	0.042253521	0.197183099	0.194444444	0.122641509	0.014084507	0.098765432	0.130434783	0.043478261	0.072727273	0.174418605	0.170731707	0.090909091	0.079207921	0.072463768	0.060606061	0.158415842	0.170731707	0.096385542	0.042253521	0.127659574	0.102040816	0.038095238	0.174418605	0.066666667	0.231884058	0.1	0.072463768	0.1875	0.082191781	0.125	0.069565217	0.123076923	0.072463768	0.038461538	0.1875	0.207792208	0.05952381	0.064516129	0.063380282	0.096774194	0.130434783	0.128712871	0.125	0.114583333	0.240506329	0.170731707	0.125	0.111111111	0.215189873	0.194444444	0.197183099	0.131868132	0.217948718	0.11	0.202380952	0.072727273	0.083333333	0.033333333	0.213114754	0.060606061	0.136363636	0.058139535	0.125	0.12371134	0.057971014	0.188235294	0.072463768	0.082191781	0.12371134	0.047619048	0.163636364	0.130434783	0.081818182	0.091743119	0.209876543	0.125	0.063829787	0.103896104	0.060606061	0.170731707	0.08974359	0.04	0.11	0.088235294	0.12371134	0.213114754	0.067567568	0.056179775	0.041666667	0.170731707	0.1875	0.066666667	0.197183099	0.079207921	0.134020619	0.043859649	0.207317073	0.152941176	0.10989011	0.197183099	0.031914894	0.111111111	0.102040816	0.086538462	0.077669903	0.081632653	0.130434783	0.115942029	0.042253521	0.094594595	0.051020408	0.044117647	0.193548387	0.189189189	0.215189873	0.106382979	0.039473684	0.125	0.169014085	0.126984127	0.213114754	0.213114754	0.121212121	0.125	0.058823529	0.136363636	0.180851064	0.086956522	0.125	0.129032258	0.105263158	0.125	0.11	0.12371134	0.057471264	0.11	0.105769231	0.01369863	0.189189189	0.185185185	0.170731707	0.231884058	0.098214286	0.125	0.1875	0.12	0.134020619	0.2125	0.086956522	0.213114754	0.125	0.102564103	0.068493151	0.066666667	0.090909091	0.081967213	0.083333333	0.041666667	0.060606061	0.1875	0.074626866	0.170731707	0.073529412	0.1875	0.11965812	0.072164948	0.125	0.088888889	0.076923077	0.1875	0.213114754	0.11	0.11965812	1	0.045454545	0.207317073	0.096774194	0.2125	0.094594595	0.197183099	0.106666667	0.158415842	0.118110236	0.034482759	0.2	0.060606061	0.197183099	0.114285714	0.179775281	0.107843137	0.158415842	0.131578947	0.108910891	0.137614679	0.1875	0.058252427	0.044117647	0.194444444	0.074626866	0.11	0.107526882	0.170731707	0.050632911	0.058823529	0.047058824	0.098214286	0.125	0	0.057971014	0.127659574	0.125	0.060606061	0.072727273	0.111111111	0.065789474	0.174418605	0.091954023	0.12371134	0.130434783	0.14084507	0.12371134	0.1	0.162790698	0.086956522	0.118811881	0.11	0.213114754	0	0.021978022	0.125	0.125	0.125	0.170731707	0.154639175	0.240506329	0.170731707	0.150943396	0.197183099	0.11	0.091666667	0	0.2125	0.194444444	0.12371134	0.118811881	0.018018018	0.086956522	0.087378641	0.07826087	0.1875	0.092307692	0.047058824	0.213114754	0.125	0.12	0.074074074	0.081081081	0.1875	0.061728395	0.115942029	0.12371134	0.189873418	0.042253521	0.197183099	0.174418605	0.194444444	0.04040404	0.12371134	0.1875	0.213114754	0.128712871	0.057142857	0.052631579	0.125	0.085106383	0.049019608	0.136363636	0.097222222	0.148514851	0.12371134	0.034883721	0.086666667	0.060606061	0.197183099	0.048192771	0.084507042	0.170731707	0.158415842	0.069306931	0.132653061	0.179487179	0.161616162	0.093457944	0.197183099	0.03030303	0.090909091	0.197183099	0.15	0.118811881	0.191780822	0.068627451	0.109756098	0.146666667	0.125	0.126436782	0.088888889	0.068627451	0.048192771	0	0.11	0.11	0.2	0.197183099	0.056074766	0.149425287	0.171428571	0.039473684	0.049382716	0.188888889	0.213114754	0.074626866	0.125	0.064516129	0.209876543	0.2	0.046511628	0.207317073	0.215189873	0.1875	0.1	0.11	0.194444444	0.213114754	0.102803738	0.074626866	0.085714286	0.197183099	0.202380952	0.12	0.208955224	0.197183099	0.043010753	0.082568807	0.077922078	0.165137615	0.113924051	0.082191781	0.189189189	0.084615385	0.194029851	0.115942029	0.046511628	0.168674699	0.141414141	0.102803738	0.213114754	0.129310345	0.063829787	0.054794521	0.125	0.09375	0.1875	0.119402985	0.089552239	0.08988764
OP(=O)(C(P(=O)(O)O)(C)C)O	0.02	0.045454545	0.078125	0.052631579	0.02	0.035714286	0.02	0.078947368	0.035714286	0.033333333	0.047619048	0.025	0.037735849	0.065217391	0.162790698	0.048780488	0.086206897	0.083333333	0.058823529	0.086206897	0.031746032	0.033333333	0.025641026	0.084745763	0.032258065	0.081967213	0.025641026	0.031746032	0.09375	0.056603774	0.052631579	0.081081081	0.080645161	0.026315789	0.06	0.066666667	0.035714286	0.086206897	0.066666667	0.040540541	0.061728395	0.039473684	0.085714286	0.103448276	0.092592593	0.111111111	0.027027027	0.084745763	0.086206897	0.12195122	0.050847458	0.020408163	0.092592593	0.084745763	0.034482759	0.075	0.06	0.055555556	0.061728395	0.054545455	0.072463768	0.074626866	0.031578947	0.086206897	0.079365079	0.084745763	0.294117647	0.081967213	0.142857143	0.033333333	0.04109589	0.041666667	0.084745763	0.068965517	0.085714286	0.086206897	0.086206897	0.12195122	0.222222222	0.085714286	0.019607843	0.027027027	0	0.06	0.090909091	0.086206897	0.025641026	0.042553191	0.066666667	0.084745763	0.081081081	0	0.038461538	0.105263158	0.069767442	0.105263158	0.086206897	0.093023256	0.043478261	0.02	0.074074074	0.045454545	0.027027027	0.074074074	0.025641026	0.025	0.042253521	0.038461538	0.073170732	0.092592593	0.35	0.028169014	0.037037037	0.02	0.085106383	0.032258065	0.208333333	0.25	0.074626866	0.02	0.12195122	0.074074074	0.089285714	0.086206897	0.066666667	0.037037037	0.060606061	0.081081081	0.075	0.208333333	0.033333333	0.307692308	0.086206897	0.068493151	0.076923077	0.208333333	0.058823529	0.033333333	0.066666667	0.047619048	0.105263158	0.039215686	0.055555556	0.222222222	0.078125	0.086206897	0.087719298	0.019230769	0.02	0.086206897	0.056338028	0.0625	0.025	0.025641026	0.094339623	0.063829787	0.081967213	0.056603774	0.028169014	0.043478261	0.021276596	0.035714286	0.25	0.111111111	0.022222222	0.086206897	0.084745763	0.217391304	0.056603774	0.208333333	0.096774194	0.084745763	0.048780488	0.077922078	0.222222222	0.027777778	0.042253521	0.127659574	0.086206897	0.057692308	0.025641026	0.25	0.02	0.081081081	0.035087719	0.081967213	0.047619048	0.084745763	0.035714286	0.172413793	0.065217391	0.037735849	0.02	0.033333333	0.040816327	0.025641026	0.032258065	0.083333333	0.042253521	0.058823529	0.039215686	0.037037037	0.025641026	0.019607843	0.018518519	0.05	0.046153846	0.081967213	0.033898305	0.222222222	0.103448276	0.074074074	0.24137931	0.054545455	0.083333333	0.047619048	0.023809524	0.0625	0.092592593	0.0625	0.086206897	0.151515152	0.065934066	0.035714286	0.035714286	0.03125	0.086206897	0.125	0.111111111	0.047619048	0.071428571	0.086206897	0.090909091	0.052631579	0.086206897	0.081967213	0.084745763	0.068181818	0.081967213	0.060606061	0.035714286	0.023809524	0.02	0.02	0.081081081	0.054054054	0.086206897	0.033333333	0.080645161	0.083333333	0.06122449	0.071428571	0.035714286	0.086206897	0.051282051	0.178571429	0.25	0.040816327	0.105263158	0.028571429	0.071428571	0.25	0.033333333	0.038461538	0.02	0.217391304	0.033333333	0.061728395	0.053571429	0.065789474	0.06	0.094594595	0.033333333	0.035714286	0.081967213	0.061728395	0.045454545	1	0.058823529	0.055555556	0.06122449	0.161290323	0.025641026	0.055555556	0.074626866	0.065934066	0.046511628	0.026315789	0.25	0.025641026	0.074626866	0.034482759	0.046153846	0.074626866	0.076923077	0.116666667	0.039473684	0.068965517	0.049180328	0.238095238	0.025	0.038461538	0.081967213	0.054545455	0.040816327	0.085714286	0.076086957	0.047619048	0.04	0.086206897	0	0.217391304	0.089285714	0.086206897	0.25	0.028169014	0.25	0.058823529	0.037037037	0.111111111	0.084745763	0.092592593	0.090909091	0.084745763	0.230769231	0.037735849	0.071428571	0.079365079	0.081967213	0.035714286	0	0.021276596	0.086206897	0.086206897	0.086206897	0.02	0.098360656	0.039215686	0.02	0.069444444	0.025641026	0.081967213	0.036144578	0	0.06122449	0.025	0.084745763	0.079365079	0.03030303	0.071428571	0.046875	0.039473684	0.033333333	0.130434783	0.128205128	0.035714286	0.086206897	0.080645161	0.05	0.036036036	0.033333333	0.051282051	0.230769231	0.084745763	0.065217391	0.074074074	0.025641026	0.037037037	0.025	0.01754386	0.084745763	0.033333333	0.035714286	0.061538462	0.074074074	0.09375	0.086206897	0.055555556	0.033333333	0.111111111	0.172413793	0.092307692	0.084745763	0.073170732	0.063063063	0.052631579	0.025641026	0.05	0.032258065	0.02	0.074626866	0.086206897	0.081967213	0.02173913	0.076923077	0.043478261	0.025641026	0.4375	0.083333333	0.025641026	0.068965517	0.079365079	0.024390244	0.032258065	0.15	0.138888889	0.086206897	0.104166667	0.039215686	0.032258065	0.135135135	0	0.081967213	0.081967213	0.026315789	0.025641026	0.046153846	0.057692308	0.15625	0.0625	0.111111111	0.050847458	0.035714286	0.038461538	0.086206897	0.105263158	0.06	0.026315789	0.071428571	0.058823529	0.0625	0.033333333	0.035714286	0.081967213	0.025	0.035714286	0.089552239	0.038461538	0.045454545	0.025641026	0.056603774	0.080645161	0.028571429	0.025641026	0.04	0.042857143	0.055555556	0.078947368	0.102564103	0.096774194	0.023809524	0.043478261	0.206896552	0.230769231	0.046511628	0.04	0.079365079	0.106060606	0.035714286	0.036144578	0.078431373	0.066666667	0.086206897	0.090909091	0.033333333	0.111111111	0.076923077	0.04
O=C(NC1C(O)C(OC2C(O)C(O)C(O)OC2CO)C(CO)OC1OC1C(O)C(O)C(O)C(CO)O1)C	0.208955224	0.085714286	0.151162791	0.076923077	0.208955224	0.063636364	0.208955224	0.075757576	0.404761905	0.22	0.072463768	0.510638298	0.197183099	0.128571429	0.081081081	0.054545455	0.148148148	0.112903226	0.1	0.148148148	0.144578313	0.22	0.627906977	0.146341463	0.093023256	0.129411765	0.627906977	0.144578313	0.181818182	0.162162162	0.058823529	0.111111111	0.141176471	0.5	0.930232558	0.068965517	0.404761905	0.148148148	0.127272727	0.407894737	0.137254902	0.453333333	0.096774194	0.107142857	0.171052632	0.132075472	0.581395349	0.146341463	0.148148148	0.070422535	0.095238095	0.403508772	0.171052632	0.146341463	0.046511628	0.171717172	0.276923077	0.0625	0.137254902	0.1	0.142857143	0.228915663	0.066666667	0.148148148	0.126436782	0.146341463	0.06122449	0.129411765	0.21875	0.22	0.070707071	0.078431373	0.146341463	0.070175439	0.446808511	0.148148148	0.148148148	0.070422535	0.105263158	0.0625	0.138888889	0.081632653	0	0.482142857	0.245283019	0.148148148	0.627906977	0.084745763	0.087719298	0.146341463	0.555555556	0	0.117647059	0.108695652	0.101449275	0.085106383	0.148148148	0.069444444	0.147058824	0.208955224	0.1	0.087912088	0.081632653	0.053571429	0.627906977	0.543478261	0.083333333	0.017857143	0.104477612	0.171052632	0.075471698	0.084210526	0.211267606	0.208955224	0.094594595	0.093023256	0.113207547	0.1	0.228915663	0.208955224	0.085714286	0.053571429	0.151898734	0.107142857	0.068181818	0.211267606	0.101694915	0.555555556	0.106060606	0.113207547	0.22	0.084745763	0.148148148	0.102040816	0.234042553	0.113207547	0.047619048	0.22	0.591836735	0.072463768	0.085106383	0.0625	0.12987013	0.125	0.151162791	0.148148148	0.15	0.383333333	0.208955224	0.148148148	0.071428571	0.8	0.42	0.627906977	0.142857143	0.818181818	0.129411765	0.72	0.084210526	0.085106383	0.04	0.404761905	0.1	0.111111111	0.055555556	0.148148148	0.146341463	0.074074074	0.102564103	0.113207547	0.066666667	0.146341463	0.073529412	0.37804878	0.125	0.094736842	0.083333333	0.106666667	0.148148148	0.075949367	0.147540984	0.1	0.208955224	0.076923077	0.05952381	0.129411765	0.066666667	0.146341463	0.404761905	0.084745763	0.097222222	0.049382716	0.208955224	0.22	0.08	0.489361702	0.093023256	0.202531646	0.06122449	0.75	0.064102564	0.102564103	0.627906977	0.037974684	0.133333333	0.094117647	0.076923077	0.078651685	0.096385542	0.125	0.107142857	0.053571429	0.1	0.1	0.056603774	0.263157895	0.46	0.8	0.1125	0.049180328	0.148148148	0.333333333	0.133928571	0.404761905	0.404761905	0.156626506	0.148148148	0.096153846	0.111111111	0.548387097	0.090909091	0.148148148	0.168831169	0.168831169	0.148148148	0.129411765	0.146341463	0.115942029	0.129411765	0.086956522	0.017241379	0.586956522	0.35	0.208955224	0.555555556	0.090909091	0.148148148	0.22	0.141176471	0.202531646	0.863636364	0.090909091	0.404761905	0.148148148	0.092307692	0.086206897	0.06557377	0.125	0.108695652	0.085106383	0.052631579	0.1	0.22	0.117647059	0.208955224	0.054545455	0.22	0.137254902	0.072289157	0.132653061	0.092105263	0.077669903	0.22	0.404761905	0.129411765	0.137254902	0.207317073	0.058823529	1	0.144736842	0.863636364	0.157894737	0.627906977	0.114754098	0.228915663	0.123893805	0.041666667	0.5	0.1	0.627906977	0.146067416	0.428571429	0.076923077	0.228915663	0.14	0.114942529	0.09	0.089285714	0.068181818	0.056603774	0.42	0.14	0.129411765	0.1	0.191176471	0.114754098	0.057377049	0.088235294	0.08	0.148148148	0	0.074074074	0.151898734	0.148148148	0.1	0.084210526	0.101694915	0.081967213	0.211267606	0.081081081	0.146341463	0.171052632	0.137931034	0.146341463	0.087719298	0.197183099	0.090909091	0.152941176	0.129411765	0.404761905	0	0.04	0.148148148	0.148148148	0.148148148	0.208955224	0.197530864	0.383333333	0.208955224	0.229885057	0.627906977	0.129411765	0.08411215	0	0.822222222	0.510638298	0.146341463	0.126436782	0.031578947	0.090909091	0.077777778	0.079207921	0.22	0.098039216	0.057142857	0.404761905	0.148148148	0.141176471	0.074626866	0.050724638	0.22	0.075757576	0.127272727	0.146341463	0.234375	0.053571429	0.627906977	0.211267606	0.510638298	0.035294118	0.146341463	0.22	0.404761905	0.087912088	0.092592593	0.048387097	0.148148148	0.0875	0.045454545	0.111111111	0.122807018	0.122222222	0.146341463	0.057142857	0.080291971	0.071428571	0.627906977	0.058823529	0.107142857	0.208955224	0.228915663	0.081395349	0.215189873	0.480769231	0.25	0.133333333	0.627906977	0.039215686	0.095238095	0.627906977	0.294736842	0.126436782	0.531914894	0.08045977	0.134328358	0.290909091	0.148148148	0.152777778	0.092105263	0.08045977	0.043478261	0	0.129411765	0.129411765	0.533333333	0.489361702	0.053763441	0.268656716	0.31372549	0.049180328	0.076923077	0.703703704	0.404761905	0.117647059	0.148148148	0.085106383	0.930232558	0.5	0.056338028	0.826086957	0.8	0.22	0.063636364	0.129411765	0.543478261	0.404761905	0.131868132	0.117647059	0.076086957	0.627906977	0.791666667	0.141176471	0.5	0.627906977	0.064935065	0.072916667	0.096774194	0.333333333	0.073529412	0.103448276	0.586956522	0.076923077	0.101694915	0.127272727	0.056338028	0.28125	0.166666667	0.084210526	0.404761905	0.08411215	0.08974359	0.068965517	0.148148148	0.084337349	0.22	0.111111111	0.094339623	0.093333333
O=C(N[C@H]1C(=O)O[C@H](C)[C@@H]([C@H]1O)O)CC1=c2ccccc2=NC1	0.12	0.144927536	0.108695652	0.123076923	0.12	0.25	0.12	0.15625	0.107142857	0.122807018	0.132352941	0.088235294	0.173333333	0.093333333	0.092105263	0.101851852	0.11627907	0.107692308	0.112903226	0.11627907	0.126436782	0.122807018	0.089552239	0.114942529	0.127906977	0.151162791	0.089552239	0.126436782	0.096774194	0.126582278	0.120481928	0.106060606	0.123595506	0.090909091	0.146666667	0.101694915	0.107142857	0.11627907	0.181818182	0.12244898	0.112149533	0.12	0.126984127	0.083333333	0.12195122	0.086206897	0.092307692	0.114942529	0.11627907	0.112676056	0.144578313	0.092105263	0.12195122	0.114942529	0.120481928	0.122641509	0.146666667	0.126984127	0.112149533	0.109756098	0.114583333	0.105263158	0.110169492	0.11627907	0.147727273	0.114942529	0.037735849	0.151162791	0.14084507	0.122807018	0.068627451	0.115384615	0.114942529	0.142857143	0.183333333	0.11627907	0.11627907	0.128571429	0.047619048	0.163934426	0.103896104	0.135416667	0	0.194444444	0.189655172	0.11627907	0.089552239	0.06504065	0.06557377	0.114942529	0.177419355	0	0.111111111	0.08	0.097222222	0.08	0.11627907	0.111111111	0.227272727	0.12	0.1375	0.133333333	0.135416667	0.127272727	0.089552239	0.088235294	0.114583333	0.071428571	0.084507042	0.12195122	0.052631579	0.139784946	0.141025641	0.12	0.090909091	0.127906977	0.068965517	0.054545455	0.105263158	0.12	0.128571429	0.127272727	0.119047619	0.142857143	0.102272727	0.155844156	0.114754098	0.177419355	0.206349206	0.068965517	0.122807018	0.063492063	0.11627907	0.144329897	0.173076923	0.068965517	0.131147541	0.122807018	0.157142857	0.115942029	0.08	0.094488189	0.184210526	0.064516129	0.108695652	0.11627907	0.158536585	0.075	0.12	0.11627907	0.069306931	0.150684932	0.104477612	0.089552239	0.1375	0.152777778	0.151162791	0.141025641	0.139784946	0.153846154	0.157142857	0.107142857	0.054545455	0.086206897	0.112676056	0.11627907	0.114942529	0.070175439	0.072289157	0.068965517	0.098360656	0.114942529	0.169230769	0.148514851	0.064516129	0.114583333	0.103092784	0.061728395	0.11627907	0.142857143	0.140625	0.054545455	0.12	0.177419355	0.135802469	0.151162791	0.112359551	0.114942529	0.107142857	0.080645161	0.138888889	0.113924051	0.12	0.122807018	0.12	0.089552239	0.127906977	0.113636364	0.114583333	0.144736842	0.102564103	0.435483871	0.089552239	0.133333333	0.113924051	0.129411765	0.147727273	0.125	0.119047619	0.064516129	0.101694915	0.087719298	0.061538462	0.109756098	0.156862745	0.137931034	0.085714286	0.150684932	0.135802469	0.098360656	0.11627907	0.109375	0.120689655	0.107142857	0.107142857	0.178571429	0.11627907	0.071428571	0.086206897	0.164705882	0.06779661	0.11627907	0.120481928	0.148148148	0.11627907	0.151162791	0.114942529	0.142857143	0.151162791	0.131868132	0.087719298	0.085714286	0.105263158	0.12	0.177419355	0.077669903	0.11627907	0.122807018	0.136363636	0.113636364	0.148648649	0.06779661	0.107142857	0.11627907	0.138461538	0.064516129	0.133333333	0.135135135	0.08	0.129032258	0.145454545	0.054545455	0.122807018	0.111111111	0.12	0.033898305	0.122807018	0.112149533	0.135802469	0.117647059	0.131578947	0.096153846	0.122807018	0.107142857	0.151162791	0.112149533	0.096774194	0.055555556	0.144736842	1	0.148648649	0.112903226	0.089552239	0.075757576	0.105263158	0.130434783	0.114285714	0.090909091	0.054545455	0.089552239	0.129032258	0.134146341	0.086021505	0.105263158	0.103773585	0.123595506	0.076923077	0.066666667	0.114942529	0.035087719	0.104477612	0.111111111	0.151162791	0.1375	0.166666667	0.109375	0.090909091	0.115942029	0.121212121	0.11627907	0	0.070175439	0.119047619	0.11627907	0.054545455	0.139784946	0.0625	0.095238095	0.141025641	0.121621622	0.114942529	0.12195122	0.095238095	0.114942529	0.06557377	0.173333333	0.06779661	0.122222222	0.151162791	0.107142857	0	0.14084507	0.11627907	0.11627907	0.11627907	0.12	0.136363636	0.116883117	0.12	0.111111111	0.089552239	0.151162791	0.101851852	0	0.148648649	0.088235294	0.114942529	0.147727273	0.097826087	0.06779661	0.123595506	0.108910891	0.122807018	0.072727273	0.1	0.107142857	0.11627907	0.136363636	0.102941176	0.129770992	0.122807018	0.104477612	0.048387097	0.114942529	0.154929577	0.127272727	0.089552239	0.141025641	0.088235294	0.12345679	0.114942529	0.122807018	0.107142857	0.073684211	0.087719298	0.114754098	0.11627907	0.084337349	0.104651163	0.086206897	0.063492063	0.142857143	0.114942529	0.132352941	0.086330935	0.148148148	0.089552239	0.102941176	0.101694915	0.12	0.105263158	0.129411765	0.112359551	0.095890411	0.119565217	0.235294118	0.089552239	0.037037037	0.090909091	0.089552239	0.155963303	0.147727273	0.086956522	0.154761905	0.128571429	0.104477612	0.11627907	0.116883117	0.075	0.154761905	0.086956522	0	0.151162791	0.151162791	0.090909091	0.089552239	0.10989011	0.173333333	0.111111111	0.098360656	0.158730159	0.144578313	0.107142857	0.111111111	0.11627907	0.08	0.146666667	0.090909091	0.147058824	0.144736842	0.150684932	0.122807018	0.132075472	0.151162791	0.088235294	0.107142857	0.177777778	0.111111111	0.085106383	0.089552239	0.141025641	0.136363636	0.095238095	0.089552239	0.133333333	0.092783505	0.075757576	0.138613861	0.101449275	0.13559322	0.085714286	0.112068966	0.046153846	0.048387097	0.147058824	0.164383562	0.10989011	0.092783505	0.107142857	0.122641509	0.173333333	0.101694915	0.11627907	0.120481928	0.122807018	0.086206897	0.070175439	0.075949367
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	0.215384615	0.104477612	0.154761905	0.079365079	0.215384615	0.064814815	0.215384615	0.078125	0.390243902	0.229166667	0.074626866	0.533333333	0.202898551	0.132352941	0.083333333	0.055555556	0.151898734	0.116666667	0.103448276	0.151898734	0.148148148	0.229166667	0.658536585	0.15	0.095238095	0.13253012	0.658536585	0.148148148	0.188679245	0.166666667	0.060240964	0.114754098	0.144578313	0.522727273	0.928571429	0.071428571	0.390243902	0.151898734	0.132075472	0.418918919	0.14	0.486111111	0.1	0.111111111	0.175675676	0.137254902	0.571428571	0.15	0.151898734	0.072463768	0.097560976	0.418181818	0.175675676	0.15	0.047619048	0.163265306	0.285714286	0.064516129	0.14	0.102564103	0.146067416	0.219512195	0.06779661	0.151898734	0.129411765	0.15	0.063829787	0.13253012	0.225806452	0.229166667	0.072164948	0.081632653	0.15	0.072727273	0.466666667	0.151898734	0.151898734	0.072463768	0.109090909	0.081967213	0.142857143	0.083333333	0	0.528301887	0.254901961	0.151898734	0.658536585	0.086206897	0.090909091	0.15	0.619047619	0	0.12244898	0.113636364	0.104477612	0.088888889	0.151898734	0.071428571	0.151515152	0.215384615	0.102564103	0.08988764	0.083333333	0.055555556	0.658536585	0.533333333	0.085106383	0.018518519	0.107692308	0.175675676	0.078431373	0.086021505	0.217391304	0.215384615	0.097222222	0.095238095	0.117647059	0.104166667	0.219512195	0.215384615	0.088235294	0.055555556	0.155844156	0.109756098	0.069767442	0.217391304	0.105263158	0.619047619	0.109375	0.117647059	0.229166667	0.087719298	0.151898734	0.115789474	0.217391304	0.117647059	0.049180328	0.229166667	0.652173913	0.074626866	0.088888889	0.063492063	0.133333333	0.12962963	0.154761905	0.151898734	0.153846154	0.396551724	0.215384615	0.151898734	0.072916667	0.795454545	0.38	0.658536585	0.146666667	0.95	0.13253012	0.787234043	0.086021505	0.086956522	0.04109589	0.390243902	0.104166667	0.115384615	0.057142857	0.151898734	0.15	0.076923077	0.105263158	0.117647059	0.068965517	0.15	0.075757576	0.3875	0.12962963	0.096774194	0.085106383	0.109589041	0.151898734	0.077922078	0.152542373	0.104166667	0.215384615	0.079365079	0.06097561	0.13253012	0.068181818	0.15	0.390243902	0.087719298	0.1	0.050632911	0.215384615	0.229166667	0.082191781	0.511111111	0.095238095	0.207792208	0.0625	0.744680851	0.065789474	0.105263158	0.658536585	0.038961039	0.136986301	0.096385542	0.078651685	0.08045977	0.098765432	0.12962963	0.111111111	0.055555556	0.103448276	0.102564103	0.058823529	0.27027027	0.479166667	0.795454545	0.115384615	0.050847458	0.151898734	0.32	0.136363636	0.390243902	0.390243902	0.175	0.151898734	0.1	0.115384615	0.620689655	0.094339623	0.151898734	0.173333333	0.173333333	0.151898734	0.13253012	0.15	0.119402985	0.13253012	0.088888889	0.017857143	0.613636364	0.362068966	0.215384615	0.619047619	0.092783505	0.151898734	0.229166667	0.144578313	0.207792208	1	0.094339623	0.390243902	0.151898734	0.095238095	0.089285714	0.06779661	0.128571429	0.113636364	0.086956522	0.054545455	0.104166667	0.229166667	0.12244898	0.215384615	0.056603774	0.229166667	0.14	0.074074074	0.135416667	0.094594595	0.079207921	0.229166667	0.390243902	0.13253012	0.14	0.2125	0.06122449	0.863636364	0.148648649	1	0.163636364	0.658536585	0.118644068	0.219512195	0.126126126	0.042857143	0.522727273	0.104166667	0.658536585	0.149425287	0.442622951	0.078651685	0.219512195	0.142857143	0.117647059	0.091836735	0.092592593	0.069767442	0.058823529	0.38	0.145833333	0.13253012	0.102564103	0.196969697	0.118644068	0.058333333	0.074626866	0.081632653	0.151898734	0	0.076923077	0.155844156	0.151898734	0.104166667	0.086021505	0.105263158	0.084745763	0.217391304	0.083333333	0.15	0.175675676	0.142857143	0.15	0.090909091	0.202898551	0.094339623	0.156626506	0.13253012	0.390243902	0	0.04109589	0.151898734	0.151898734	0.151898734	0.215384615	0.202531646	0.35	0.215384615	0.220930233	0.658536585	0.13253012	0.085714286	0	0.818181818	0.533333333	0.15	0.129411765	0.032258065	0.094339623	0.079545455	0.080808081	0.229166667	0.102040816	0.058823529	0.390243902	0.151898734	0.144578313	0.076923077	0.051470588	0.229166667	0.078125	0.132075472	0.15	0.241935484	0.055555556	0.658536585	0.217391304	0.468085106	0.036144578	0.15	0.229166667	0.390243902	0.08988764	0.096153846	0.05	0.151898734	0.08974359	0.046511628	0.115384615	0.127272727	0.125	0.15	0.058823529	0.081481481	0.073170732	0.658536585	0.060606061	0.111111111	0.215384615	0.219512195	0.083333333	0.205128205	0.470588235	0.240506329	0.123595506	0.658536585	0.040816327	0.098360656	0.658536585	0.301075269	0.129411765	0.555555556	0.082352941	0.138461538	0.277777778	0.151898734	0.157142857	0.094594595	0.082352941	0.044776119	0	0.13253012	0.13253012	0.558139535	0.511111111	0.054945055	0.276923077	0.326530612	0.050847458	0.079365079	0.8	0.390243902	0.12244898	0.151898734	0.088888889	0.928571429	0.522727273	0.057971014	0.863636364	0.795454545	0.229166667	0.064814815	0.13253012	0.533333333	0.390243902	0.134831461	0.12244898	0.077777778	0.658536585	0.75	0.144578313	0.523809524	0.658536585	0.066666667	0.074468085	0.1	0.358024691	0.075757576	0.107142857	0.613636364	0.07826087	0.105263158	0.132075472	0.057971014	0.31147541	0.170731707	0.086021505	0.390243902	0.085714286	0.092105263	0.071428571	0.151898734	0.086419753	0.229166667	0.115384615	0.098039216	0.095890411
C1[C@@H]([C@H](C([C@H](O1)OP(=O)(O)O)O)O)O	0.105263158	0.054545455	0.208955224	0.04	0.105263158	0.03125	0.105263158	0.06	0.138888889	0.34375	0.037037037	0.177777778	0.098360656	0.051724138	0.148148148	0.020833333	0.19047619	0.040816327	0.043478261	0.19047619	0.1	0.34375	0.181818182	0.1875	0.134328358	0.164179104	0.181818182	0.1	0.044444444	0.096774194	0.028571429	0.083333333	0.161764706	0.186046512	0.160714286	0.047619048	0.138888889	0.19047619	0.294117647	0.171052632	0.180722892	0.1375	0.041666667	0.047619048	0.203389831	0.05	0.19047619	0.1875	0.19047619	0.094339623	0.027777778	0.24	0.203389831	0.1875	0.058823529	0.180722892	0.120689655	0.041666667	0.180722892	0.029411765	0.146666667	0.183098592	0.037735849	0.19047619	0.15942029	0.1875	0.259259259	0.164179104	0.276595745	0.34375	0.023255814	0.193548387	0.1875	0.048780488	0.136363636	0.19047619	0.19047619	0.094339623	0.184210526	0.063829787	0.103448276	0.128205128	0	0.140350877	0.333333333	0.19047619	0.181818182	0.037735849	0.047619048	0.1875	0.130434783	0	0.392857143	0.064516129	0.035714286	0.064516129	0.19047619	0.092592593	0.111111111	0.105263158	0.09375	0.038461538	0.128205128	0.051282051	0.181818182	0.177777778	0.036144578	0.026315789	0.037037037	0.203389831	0.147058824	0.118421053	0.096774194	0.105263158	0.032786885	0.134328358	0.205882353	0.37037037	0.183098592	0.105263158	0.137254902	0.051282051	0.177419355	0.19047619	0.055555556	0.096774194	0.093023256	0.130434783	0.037735849	0.205882353	0.34375	0.179487179	0.19047619	0.111111111	0.142857143	0.205882353	0.043478261	0.34375	0.153846154	0.098039216	0.064516129	0.035087719	0.078125	0.184210526	0.208955224	0.19047619	0.174603175	0.140350877	0.105263158	0.19047619	0.023529412	0.166666667	0.394736842	0.181818182	0.186440678	0.148148148	0.164179104	0.152542373	0.118421053	0.05	0.090909091	0.138888889	0.37037037	0.05	0.137254902	0.19047619	0.1875	0.142857143	0.03030303	0.205882353	0.069767442	0.1875	0.037735849	0.158536585	0.184210526	0.131578947	0.023809524	0.120689655	0.19047619	0.063492063	0.106382979	0.37037037	0.105263158	0.04	0.044117647	0.164179104	0.026315789	0.1875	0.138888889	0.12195122	0.051724138	0.046875	0.105263158	0.34375	0.086206897	0.181818182	0.134328358	0.166666667	0.075	0.157894737	0.048387097	0.133333333	0.181818182	0.066666667	0.098360656	0.02739726	0.025641026	0.026315789	0.158730159	0.184210526	0.047619048	0.051282051	0.142857143	0.060606061	0.055555556	0.147058824	0.170212766	0.166666667	0.203389831	0.069767442	0.19047619	0.282051282	0.147368421	0.138888889	0.138888889	0.098591549	0.19047619	0.054054054	0.05	0.130434783	0.05	0.19047619	0.2	0.107692308	0.19047619	0.164179104	0.1875	0.092592593	0.164179104	0.037974684	0.025	0.170212766	0.188679245	0.105263158	0.130434783	0.034482759	0.19047619	0.34375	0.161764706	0.166666667	0.163636364	0.05	0.138888889	0.19047619	0.06	0.184210526	0.119047619	0.145454545	0.064516129	0.12	0.05	0.37037037	0.34375	0.392857143	0.105263158	0.212121212	0.34375	0.180722892	0.075757576	0.17721519	0.120689655	0.081395349	0.34375	0.138888889	0.164179104	0.180722892	0.094594595	0.161290323	0.157894737	0.112903226	0.163636364	1	0.181818182	0.041666667	0.183098592	0.147368421	0.055555556	0.186046512	0.37037037	0.181818182	0.135135135	0.161290323	0.038961039	0.183098592	0.170731707	0.097222222	0.034090909	0.048780488	0.04109589	0.225806452	0.394736842	0.392857143	0.164179104	0.029411765	0.166666667	0.063829787	0.067307692	0.076923077	0.022727273	0.19047619	0	0.142857143	0.177419355	0.19047619	0.37037037	0.118421053	0.175	0.090909091	0.096774194	0.087719298	0.1875	0.203389831	0.043478261	0.1875	0.189189189	0.098360656	0.05	0.15942029	0.164179104	0.138888889	0	0.034482759	0.19047619	0.19047619	0.19047619	0.105263158	0.179104478	0.25	0.105263158	0.171052632	0.181818182	0.164179104	0.031578947	0	0.163636364	0.177777778	0.1875	0.15942029	0.038961039	0.05	0.025974026	0.045977011	0.34375	0.055555556	0.098039216	0.138888889	0.19047619	0.161764706	0.038461538	0.032520325	0.34375	0.039215686	0.189189189	0.1875	0.109090909	0.051282051	0.181818182	0.096774194	0.177777778	0.076923077	0.1875	0.34375	0.138888889	0.038461538	0.078947368	0.044444444	0.19047619	0.029850746	0.042253521	0.05	0.179487179	0.169014085	0.1875	0.056603774	0.083333333	0.058823529	0.181818182	0.08	0.294117647	0.105263158	0.183098592	0.102941176	0.164179104	0.340909091	0.188405797	0.076923077	0.181818182	0.166666667	0.040816327	0.181818182	0.117021277	0.15942029	0.173913043	0.134328358	0.288888889	0.432432432	0.19047619	0.203703704	0.048387097	0.134328358	0.125	0	0.164179104	0.164179104	0.186046512	0.181818182	0.066666667	0.080645161	0.289473684	0.045454545	0.106382979	0.254237288	0.138888889	0.392857143	0.19047619	0.064516129	0.160714286	0.186046512	0.036363636	0.157894737	0.166666667	0.34375	0.042105263	0.164179104	0.177777778	0.138888889	0.118421053	0.392857143	0.025316456	0.181818182	0.152542373	0.161764706	0.2	0.181818182	0.049180328	0.024096386	0.041666667	0.160493827	0.037735849	0.12195122	0.170212766	0.038461538	0.175	0.189189189	0.075471698	0.103448276	0.15942029	0.08974359	0.138888889	0.031578947	0.063492063	0.1	0.19047619	0.161290323	0.34375	0.05	0.052631579	0.049180328
OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
OC[C@@H](C(=O)N[C@H](C(=O)O)CC(=O)O)[NH3+]	0.06557377	0.071428571	0.050632911	0.2	0.06557377	0.278481013	0.06557377	0.12244898	0.102564103	0.097560976	0.137254902	0.078431373	0.078125	0.211538462	0.066666667	0.136363636	0.054794521	0.325	0.162790698	0.054794521	0.144927536	0.097560976	0.08	0.054054054	0.026315789	0.052631579	0.08	0.144927536	0.225	0.076923077	0.121212121	0.173913043	0.051948052	0.081632653	0.116666667	0.15	0.102564103	0.054794521	0.045454545	0.096385542	0.052631579	0.107142857	0.268292683	0.179487179	0.057971014	0.333333333	0.083333333	0.054054054	0.054794521	0.132075472	0.085714286	0.066666667	0.057971014	0.054054054	0.057142857	0.063829787	0.155172414	0.130434783	0.052631579	0.24137931	0.047619048	0.061728395	0.230769231	0.054794521	0.051282051	0.054054054	0.058823529	0.052631579	0.068965517	0.097560976	0.285714286	0.026315789	0.054054054	0.153846154	0.155555556	0.054794521	0.054794521	0.132075472	0.205128205	0.106382979	0.1	0.022727273	0	0.116666667	0.086956522	0.054794521	0.08	0.154639175	0.210526316	0.054054054	0.14893617	0	0.025	0.25	0.333333333	0.206896552	0.054794521	0.033898305	0.087719298	0.06557377	0.090909091	0.257575758	0.022727273	0.102564103	0.08	0.078431373	0.375	0.025	0.611111111	0.057971014	0.108108108	0.023529412	0.076923077	0.06557377	0.326530612	0.026315789	0.162162162	0.054054054	0.061728395	0.06557377	0.132075472	0.102564103	0.056338028	0.040540541	0.054054054	0.076923077	0.166666667	0.14893617	0.239130435	0.162162162	0.097560976	0.066666667	0.054794521	0.057471264	0.024390244	0.162162162	0.086956522	0.097560976	0.127272727	0.035714286	0.206896552	0.142857143	0.109375	0.175	0.050632911	0.054794521	0.055555556	0.098360656	0.06557377	0.054794521	0.186666667	0.120689655	0.078431373	0.08	0.058823529	0.122807018	0.052631579	0.111111111	0.023529412	0.194444444	0.033333333	0.102564103	0.054054054	0.294117647	0.016949153	0.054794521	0.054054054	0.166666667	0.296296296	0.162162162	0.090909091	0.054054054	0.117647059	0.077777778	0.175	0.023255814	0.396825397	0.218181818	0.054794521	0.061538462	0.058823529	0.054054054	0.06557377	0.2	0.089552239	0.052631579	0.095890411	0.054054054	0.102564103	0.11627907	0.06779661	0.078125	0.06557377	0.097560976	0.031746032	0.08	0.026315789	0.053333333	0.023255814	0.133333333	0.080645161	0.060606061	0.08	0.03125	0.045454545	0.480769231	0.188405797	0.25	0.02739726	0.175	0.179487179	0.131578947	0.086956522	0.058823529	0.111111111	0.126760563	0.075471698	0.120689655	0.042857143	0.090909091	0.054794521	0.083333333	0.037383178	0.102564103	0.102564103	0.095890411	0.054794521	0.171428571	0.294117647	0.095890411	0.333333333	0.054794521	0.057142857	0.057142857	0.054794521	0.052631579	0.054054054	0.070175439	0.052631579	0.235294118	0.023809524	0.075471698	0.06557377	0.06557377	0.14893617	0.352941176	0.054794521	0.097560976	0.051948052	0.053333333	0.118644068	0.222222222	0.102564103	0.054794521	0.170212766	0.146341463	0.088888889	0.203703704	0.25	0.023809524	0.128205128	0.054054054	0.097560976	0.025	0.06557377	0.076923077	0.097560976	0.052631579	0.123076923	0.055555556	0.063492063	0.233766234	0.097560976	0.102564103	0.052631579	0.052631579	0.106666667	0.055555556	0.114754098	0.075757576	0.118644068	0.041666667	0.08	1	0.061728395	0.037383178	0.092592593	0.081632653	0.054054054	0.08	0.061728395	0.104477612	0.205882353	0.061728395	0.113636364	0.35	0.273972603	0.323529412	0.164179104	0.052631579	0.078431373	0.025	0.052631579	0.358490566	0.06557377	0.106382979	0.13	0.035714286	0.393939394	0.054794521	0	0.166666667	0.056338028	0.054794521	0.054054054	0.023529412	0.088888889	0.136363636	0.076923077	0.163636364	0.054054054	0.057971014	0.5625	0.054054054	0.095238095	0.078125	0.333333333	0.064935065	0.052631579	0.102564103	0	0.050847458	0.054794521	0.054794521	0.054794521	0.06557377	0.051948052	0.13559322	0.06557377	0.058139535	0.08	0.052631579	0.298701299	0	0.118644068	0.078431373	0.054054054	0.051282051	0.025	0.333333333	0.265625	0.273972603	0.097560976	0.333333333	0.094339623	0.102564103	0.054794521	0.051948052	0.142857143	0.151785714	0.097560976	0.145833333	0.15	0.054054054	0.086206897	0.102564103	0.08	0.076923077	0.078431373	0.028571429	0.054054054	0.097560976	0.102564103	0.276923077	0.162162162	0.065217391	0.054794521	0.245614035	0.070422535	0.294117647	0.263157895	0.148648649	0.054054054	0.094339623	0.189189189	0.088235294	0.08	0.076923077	0.022222222	0.06557377	0.061728395	0.305084746	0.052631579	0.070175439	0.063291139	0.075	0.08	0.057142857	0.23255814	0.08	0.07	0.051282051	0.076923077	0.026315789	0.071428571	0.078431373	0.054794521	0.063492063	0.367346939	0.026315789	0.12	0	0.052631579	0.052631579	0.081632653	0.08	0.051282051	0.095238095	0.085106383	0.11627907	0.14893617	0.101449275	0.102564103	0.025	0.054794521	0.206896552	0.116666667	0.081632653	0.113207547	0.114754098	0.120689655	0.097560976	0.16091954	0.052631579	0.078431373	0.102564103	0.074074074	0.025	0.202898551	0.08	0.111111111	0.051948052	0.086956522	0.08	0.081967213	0.242857143	0.181818182	0.078651685	0.117647059	0.066666667	0.075471698	0.294117647	0.139534884	0.15	0.092592593	0.1	0.064935065	0.16	0.102564103	0.234567901	0.061538462	0.12195122	0.054794521	0.057142857	0.097560976	0.189189189	0.3125	0.5
OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.65	0.056179775	0.746268657	0.073170732	0.65	0.0546875	0.65	0.072289157	0.222222222	0.161764706	0.082352941	0.253521127	0.373333333	0.065934066	0.101123596	0.046875	0.761904762	0.048192771	0.090909091	0.761904762	0.467532468	0.161764706	0.257142857	0.777777778	0.244444444	0.461538462	0.257142857	0.467532468	0.050632911	0.155555556	0.069306931	0.073170732	0.493506494	0.260869565	0.231707317	0.066666667	0.222222222	0.761904762	0.111111111	0.136363636	0.576470588	0.154545455	0.048780488	0.052631579	0.698412698	0.068493151	0.264705882	0.777777778	0.761904762	0.105882353	0.057692308	0.225	0.698412698	0.777777778	0.069306931	0.425531915	0.097826087	0.061728395	0.576470588	0.070707071	0.694444444	1	0.057971014	0.761904762	0.487179487	0.777777778	0.111111111	0.461538462	0.215189873	0.161764706	0.050847458	0.057971014	0.777777778	0.067567568	0.194444444	0.761904762	0.761904762	0.093023256	0.125	0.061728395	0.098901099	0.347826087	0	0.231707317	0.076923077	0.761904762	0.257142857	0.065693431	0.066666667	0.777777778	0.189189189	0	0.071428571	0.061538462	0.044444444	0.045454545	0.761904762	0.055555556	0.090909091	0.65	0.092783505	0.073394495	0.347826087	0.054794521	0.257142857	0.253521127	0.070175439	0.041666667	0.045454545	0.698412698	0.102941176	0.222222222	0.405405405	0.65	0.053191489	0.244444444	0.115942029	0.140625	1	0.65	0.175	0.054794521	0.816666667	0.337349398	0.066666667	0.444444444	0.050632911	0.189189189	0.070588235	0.115942029	0.161764706	0.154929577	0.761904762	0.145454545	0.117647059	0.115942029	0.063291139	0.161764706	0.2	0.095238095	0.045454545	0.062068966	0.082474227	0.125	0.746268657	0.761904762	0.41025641	0.21686747	0.65	0.761904762	0.051282051	0.2375	0.253521127	0.257142857	0.394736842	0.209876543	0.461538462	0.223529412	0.222222222	0.071428571	0.054945055	0.222222222	0.140625	0.054054054	0.093023256	0.761904762	0.777777778	0.085714286	0.050505051	0.115942029	0.037974684	0.777777778	0.058139535	0.471910112	0.125	0.355555556	0.060869565	0.174418605	0.761904762	0.06185567	0.189189189	0.140625	0.65	0.073170732	0.07	0.461538462	0.085714286	0.777777778	0.222222222	0.093333333	0.054347826	0.095744681	0.65	0.161764706	0.1	0.257142857	0.244444444	0.793650794	0.060869565	0.228915663	0.074468085	0.142857143	0.257142857	0.063829787	0.514705882	0.067307692	0.064220183	0.065420561	0.415584416	0.125	0.052631579	0.054794521	0.090909091	0.164835165	0.057142857	0.096153846	0.246575342	0.2375	0.273809524	0.064935065	0.761904762	0.303030303	0.40776699	0.222222222	0.222222222	0.461538462	0.761904762	0.056338028	0.054054054	0.212765957	0.054054054	0.761904762	0.6875	0.421052632	0.761904762	0.461538462	0.777777778	0.055555556	0.461538462	0.082568807	0.040540541	0.246575342	0.253164557	0.65	0.189189189	0.058823529	0.761904762	0.161764706	0.533333333	0.793650794	0.219512195	0.068493151	0.222222222	0.761904762	0.085365854	0.157142857	0.121621622	0.064516129	0.061538462	0.25	0.054054054	0.140625	0.161764706	0.071428571	0.65	0.085714286	0.161764706	0.576470588	0.07	0.592592593	0.097826087	0.093220339	0.161764706	0.222222222	0.461538462	0.576470588	0.158415842	0.074626866	0.228915663	0.105263158	0.219512195	0.183098592	0.257142857	0.061728395	1	0.40776699	0.056818182	0.260869565	0.140625	0.257142857	0.463414634	0.227272727	0.045045045	1	0.571428571	0.116504854	0.058333333	0.053333333	0.076923077	0.088235294	0.253521127	0.071428571	0.461538462	0.070707071	0.207317073	0.048780488	0.072992701	0.095238095	0.06779661	0.761904762	0	0.085714286	0.816666667	0.761904762	0.140625	0.222222222	0.106666667	0.063291139	0.405405405	0.113636364	0.777777778	0.698412698	0.063291139	0.777777778	0.095890411	0.373333333	0.054054054	0.705882353	0.461538462	0.222222222	0	0.090909091	0.761904762	0.761904762	0.761904762	0.65	0.554054054	0.231707317	0.65	0.689189189	0.257142857	0.461538462	0.072	0	0.234567901	0.253521127	0.777777778	0.487179487	0.064220183	0.054054054	0.064814815	0.085470085	0.161764706	0.057142857	0.095238095	0.222222222	0.761904762	0.533333333	0.084337349	0.058441558	0.161764706	0.072289157	0.142857143	0.777777778	0.25974026	0.054794521	0.257142857	0.405405405	0.253521127	0.081632653	0.777777778	0.161764706	0.222222222	0.054054054	0.054794521	0.050632911	0.761904762	0.05	0.078431373	0.054054054	0.108108108	0.144230769	0.777777778	0.057471264	0.092105263	0.08	0.257142857	0.046511628	0.081081081	0.65	1	0.099009901	0.80952381	0.233766234	0.512820513	0.142857143	0.257142857	0.075757576	0.035714286	0.257142857	0.602272727	0.487179487	0.25	0.217391304	0.119047619	0.369230769	0.761904762	0.278481013	0.063157895	0.217391304	0.084337349	0	0.461538462	0.461538462	0.260869565	0.257142857	0.08411215	0.157303371	0.287878788	0.051282051	0.1	0.195652174	0.222222222	0.071428571	0.761904762	0.045454545	0.231707317	0.260869565	0.107142857	0.228915663	0.2375	0.161764706	0.071428571	0.461538462	0.253521127	0.222222222	0.24742268	0.071428571	0.054054054	0.257142857	0.223529412	0.533333333	0.272727273	0.257142857	0.075268817	0.061403509	0.061728395	0.805555556	0.058139535	0.078947368	0.246575342	0.074626866	0.121621622	0.142857143	0.068965517	0.19047619	0.784615385	0.1	0.222222222	0.072	0.095744681	0.066666667	0.761904762	0.255813953	0.161764706	0.068493151	0.070422535	0.063829787
OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O[P@](=O)(OC[C@H]1O[C@H](C[C@@H]1O)n1cnc2c1ncnc2N)O)n1cnc2c1ncnc2N)O)n1cnc2c1ncnc2N)O)n1cc(C)c(=O)[nH]c1=O)O)n1ccc(nc1=O)N)O)n1cnc2c1ncnc2N	0.333333333	0.081818182	0.392156863	0.076190476	0.333333333	0.073825503	0.333333333	0.065420561	0.108695652	0.11827957	0.073394495	0.117647059	0.254901961	0.051724138	0.14953271	0.052980132	0.402061856	0.037037037	0.068627451	0.402061856	0.266055046	0.11827957	0.118811881	0.397959184	0.223214286	0.311320755	0.118811881	0.266055046	0.048543689	0.12173913	0.090163934	0.066037736	0.320754717	0.131313131	0.125	0.060606061	0.108695652	0.402061856	0.105263158	0.119402985	0.358974359	0.117647059	0.047169811	0.03960396	0.389473684	0.051020408	0.121212121	0.397959184	0.402061856	0.091743119	0.088709677	0.138888889	0.389473684	0.397959184	0.072580645	0.358974359	0.115044248	0.057142857	0.358974359	0.06504065	0.373831776	0.40776699	0.062111801	0.402061856	0.317757009	0.397959184	0.079545455	0.311320755	0.21	0.11827957	0.041958042	0.065217391	0.397959184	0.06122449	0.121212121	0.402061856	0.402061856	0.101851852	0.104166667	0.057142857	0.077586207	0.307017544	0	0.145454545	0.079207921	0.402061856	0.118811881	0.06875	0.03960396	0.397959184	0.118811881	0	0.063829787	0.044444444	0.034782609	0.032967033	0.402061856	0.081081081	0.09009009	0.333333333	0.100840336	0.075757576	0.307017544	0.051546392	0.118811881	0.117647059	0.065217391	0.041666667	0.03539823	0.389473684	0.063829787	0.226890756	0.264705882	0.333333333	0.042016807	0.223214286	0.096774194	0.113636364	0.40776699	0.333333333	0.122641509	0.051546392	0.395833333	0.511111111	0.132231405	0.29	0.048543689	0.118811881	0.064220183	0.096774194	0.11827957	0.114583333	0.402061856	0.152671756	0.074468085	0.096774194	0.068627451	0.11827957	0.12037037	0.114285714	0.032967033	0.06547619	0.130434783	0.092783505	0.392156863	0.402061856	0.298076923	0.115044248	0.333333333	0.402061856	0.042253521	0.127272727	0.14	0.118811881	0.297029703	0.118181818	0.311320755	0.131578947	0.226890756	0.074074074	0.080357143	0.108695652	0.113636364	0.04040404	0.081818182	0.402061856	0.397959184	0.074468085	0.048780488	0.096774194	0.059405941	0.397959184	0.054545455	0.289256198	0.092783505	0.300884956	0.057553957	0.115044248	0.402061856	0.075630252	0.141414141	0.113636364	0.333333333	0.097087379	0.073170732	0.311320755	0.094488189	0.397959184	0.108695652	0.080808081	0.099099099	0.142857143	0.333333333	0.11827957	0.097345133	0.13	0.223214286	0.393939394	0.105263158	0.123893805	0.105263158	0.14159292	0.118811881	0.096491228	0.28	0.0625	0.060150376	0.069230769	0.288461538	0.092783505	0.03960396	0.040816327	0.068627451	0.159292035	0.053191489	0.103174603	0.126213592	0.127272727	0.404255319	0.07	0.402061856	0.180851064	0.789473684	0.108695652	0.108695652	0.287037037	0.402061856	0.030927835	0.04040404	0.139344262	0.03	0.402061856	0.385416667	0.266666667	0.402061856	0.311320755	0.397959184	0.090909091	0.311320755	0.07518797	0.040816327	0.126213592	0.137614679	0.333333333	0.118811881	0.048611111	0.402061856	0.11827957	0.346153846	0.393939394	0.126126126	0.04040404	0.108695652	0.402061856	0.065420561	0.104166667	0.102040816	0.05982906	0.044444444	0.228813559	0.051020408	0.113636364	0.11827957	0.063829787	0.333333333	0.086021505	0.11827957	0.358974359	0.073170732	0.362831858	0.076923077	0.092198582	0.11827957	0.108695652	0.311320755	0.358974359	0.118110236	0.065934066	0.123893805	0.130434783	0.126126126	0.147368421	0.118811881	0.037383178	0.40776699	1	0.072727273	0.131313131	0.113636364	0.118811881	0.294642857	0.127118644	0.044444444	0.40776699	0.341880342	0.111111111	0.048275862	0.050505051	0.0703125	0.076086957	0.14	0.063829787	0.311320755	0.06504065	0.319148936	0.067307692	0.081761006	0.125	0.063380282	0.402061856	0	0.074468085	0.395833333	0.402061856	0.113636364	0.226890756	0.102040816	0.068627451	0.264705882	0.098214286	0.397959184	0.389473684	0.048076923	0.397959184	0.105263158	0.254901961	0.03	0.368932039	0.311320755	0.108695652	0	0.130841121	0.402061856	0.402061856	0.402061856	0.333333333	0.37254902	0.145454545	0.333333333	0.339285714	0.118811881	0.311320755	0.067114094	0	0.126126126	0.128712871	0.397959184	0.317757009	0.1015625	0.03	0.06870229	0.085714286	0.11827957	0.03125	0.093457944	0.108695652	0.402061856	0.346153846	0.064814815	0.068181818	0.11827957	0.055555556	0.105263158	0.397959184	0.196078431	0.051546392	0.118811881	0.264705882	0.128712871	0.091666667	0.397959184	0.11827957	0.108695652	0.044117647	0.040816327	0.058823529	0.402061856	0.04	0.088709677	0.04040404	0.080808081	0.180327869	0.397959184	0.073394495	0.104046243	0.072580645	0.118811881	0.08490566	0.071428571	0.333333333	0.40776699	0.088	0.39	0.132075472	0.336448598	0.106870229	0.118811881	0.054945055	0.037037037	0.118811881	0.360655738	0.317757009	0.12745098	0.212389381	0.133333333	0.1875	0.402061856	0.2	0.041322314	0.212389381	0.08490566	0	0.311320755	0.311320755	0.12	0.13	0.11023622	0.132743363	0.182795699	0.049019608	0.086538462	0.134453782	0.108695652	0.063829787	0.402061856	0.032967033	0.125	0.131313131	0.102803738	0.123893805	0.127272727	0.11827957	0.073825503	0.311320755	0.117647059	0.108695652	0.20661157	0.063829787	0.051851852	0.118811881	0.131578947	0.346153846	0.135416667	0.118811881	0.077586207	0.065693431	0.037383178	0.383928571	0.054545455	0.103092784	0.126213592	0.076433121	0.113402062	0.105263158	0.072727273	0.157407407	0.396039604	0.106060606	0.108695652	0.067114094	0.122807018	0.071428571	0.402061856	0.303921569	0.11827957	0.051020408	0.041237113	0.041666667
O=C(c1ccc(cc1)c1cccc(c1)C(=O)O)N1CCCC1	0.058823529	0.098360656	0.058823529	0.196078431	0.058823529	0.102040816	0.058823529	0.192307692	0.020408163	0.04	0.160714286	0.016393443	0.070422535	0.060606061	0.059701493	0.091836735	0.063291139	0.111111111	0.14	0.063291139	0.088607595	0.04	0.016666667	0.0625	0.075949367	0.06097561	0.016666667	0.088607595	0.056603774	0.084507042	0.157142857	0.089285714	0.060240964	0.016949153	0.042253521	0.152173913	0.020408163	0.063291139	0.081632653	0.042553191	0.080808081	0.052631579	0.092592593	0.081632653	0.066666667	0.085106383	0.017241379	0.0625	0.063291139	0.175438596	0.136986301	0.028985507	0.066666667	0.0625	0.246153846	0.07	0.072463768	0.255319149	0.080808081	0.112676056	0.055555556	0.056818182	0.122641509	0.063291139	0.05952381	0.0625	0.048780488	0.06097561	0.061538462	0.04	0.054347826	0.045454545	0.0625	0.155555556	0.053571429	0.063291139	0.063291139	0.288461538	0.038461538	0.156862745	0.028169014	0.065934066	0	0.088235294	0.075471698	0.063291139	0.016666667	0.081818182	0.081632653	0.0625	0.051724138	0	0.043478261	0.105263158	0.098360656	0.105263158	0.063291139	0.0625	0.061538462	0.058823529	0.196969697	0.111111111	0.065934066	0.25	0.016666667	0.016393443	0.091954023	0.090909091	0.083333333	0.066666667	0.090909091	0.068181818	0.069444444	0.058823529	0.074626866	0.075949367	0.086956522	0.045454545	0.056818182	0.058823529	0.155172414	0.25	0.064935065	0.105263158	0.180555556	0.069444444	0.12	0.051724138	0.185185185	0.086956522	0.04	0.037735849	0.063291139	0.087912088	0.020833333	0.086956522	0.163265306	0.04	0.045454545	0.06557377	0.105263158	0.104347826	0.114285714	0.08	0.058823529	0.063291139	0.064102564	0.01369863	0.058823529	0.063291139	0.054945055	0.043478261	0.033333333	0.016666667	0.082191781	0.044117647	0.06097561	0.040540541	0.068181818	0.1625	0.095238095	0.020408163	0.045454545	0.085106383	0.063492063	0.063291139	0.0625	0.088888889	0.069444444	0.086956522	0.12244898	0.0625	0.163636364	0.072164948	0.08	0.06741573	0.091954023	0.057142857	0.063291139	0.333333333	0.070175439	0.045454545	0.058823529	0.173076923	0.25	0.06097561	0.115384615	0.0625	0.020408163	0.057692308	0.111111111	0.117647059	0.058823529	0.04	0.074626866	0.016666667	0.075949367	0.061728395	0.091954023	0.041666667	0.088235294	0.115942029	0.016666667	0.140625	0.055555556	0.12	0.126582278	0.115384615	0.078947368	0.08	0.081632653	0.19047619	0.055555556	0.112676056	0.342857143	0.074074074	0.015873016	0.043478261	0.111111111	0.170212766	0.063291139	0.035087719	0.063063063	0.020408163	0.020408163	0.115384615	0.063291139	0.090909091	0.085106383	0.074074074	0.085106383	0.063291139	0.065789474	0.08	0.063291139	0.06097561	0.0625	0.096774194	0.06097561	0.109756098	0.162790698	0.015873016	0.028571429	0.058823529	0.051724138	0.053191489	0.063291139	0.04	0.060240964	0.061728395	0.042857143	0.085106383	0.020408163	0.063291139	0.169811321	0.08	0.142857143	0.074626866	0.105263158	0.068965517	0.214285714	0.045454545	0.04	0.043478261	0.058823529	0.042553191	0.04	0.080808081	0.176470588	0.096774194	0.088235294	0.085106383	0.04	0.020408163	0.06097561	0.080808081	0.034482759	0.046511628	0.041666667	0.114285714	0.042857143	0.055555556	0.016666667	0.092592593	0.056818182	0.072727273	1	0.016949153	0.045454545	0.016666667	0.056818182	0.14084507	0.072289157	0.056818182	0.082474227	0.113924051	0.052631579	0.083333333	0.118421053	0.044444444	0.033333333	0.043478261	0.06097561	0.128571429	0.125	0.204081633	0.081081081	0.048387097	0.1	0.063291139	0	0.088888889	0.064935065	0.063291139	0.045454545	0.068181818	0.037037037	0.096153846	0.069444444	0.183333333	0.0625	0.066666667	0.075471698	0.0625	0.039215686	0.070422535	0.085106383	0.05952381	0.06097561	0.020408163	0	0.112903226	0.063291139	0.063291139	0.063291139	0.058823529	0.073170732	0.072463768	0.058823529	0.053763441	0.016666667	0.06097561	0.080808081	0	0.042857143	0.016393443	0.0625	0.05952381	0.098765432	0.085106383	0.113924051	0.123595506	0.04	0.093023256	0.083333333	0.020408163	0.063291139	0.060240964	0.26	0.105691057	0.04	0.169811321	0.039215686	0.0625	0.09375	0.25	0.016666667	0.069444444	0.016393443	0.112676056	0.0625	0.04	0.020408163	0.058823529	0.086956522	0.142857143	0.063291139	0.083333333	0.169014085	0.085106383	0.1	0.095238095	0.0625	0.3	0.094488189	0.246153846	0.016666667	0.105263158	0.039215686	0.058823529	0.056818182	0.12	0.06097561	0.03030303	0.070588235	0.207792208	0.016666667	0.047619048	0.071428571	0.016666667	0.055555556	0.05952381	0.016129032	0.075949367	0.063492063	0.033333333	0.063291139	0.042253521	0.072463768	0.075949367	0.166666667	0	0.06097561	0.06097561	0.016949153	0.016666667	0.155844156	0.070422535	0.035714286	0.195652174	0.12962963	0.050632911	0.020408163	0.043478261	0.063291139	0.105263158	0.042253521	0.016949153	0.137931034	0.041666667	0.043478261	0.04	0.090909091	0.06097561	0.016393443	0.020408163	0.093023256	0.043478261	0.058823529	0.016666667	0.040540541	0.060240964	0.017857143	0.016666667	0.158730159	0.093023256	0.072727273	0.06185567	0.122807018	0.057692308	0.015873016	0.125	0.037037037	0.039215686	0.294117647	0.073529412	0.05952381	0.08045977	0.020408163	0.091836735	0.134328358	0.127659574	0.063291139	0.094594595	0.04	0.085106383	0.088888889	0.073529412
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC(C1O)CO)O	0.269230769	0.070175439	0.183098592	0.057692308	0.269230769	0.03030303	0.269230769	0.037037037	0.571428571	0.314285714	0.053571429	0.75	0.228070175	0.066666667	0.048387097	0.02020202	0.164179104	0.058823529	0.0625	0.164179104	0.142857143	0.314285714	0.774193548	0.161764706	0.082191781	0.14084507	0.774193548	0.142857143	0.086956522	0.183333333	0.041666667	0.057692308	0.138888889	1	0.545454545	0.044444444	0.571428571	0.164179104	0.146341463	0.243243243	0.147727273	0.305555556	0.039215686	0.068181818	0.174603175	0.071428571	0.709677419	0.161764706	0.164179104	0.051724138	0.026666667	0.710526316	0.174603175	0.161764706	0.02739726	0.16091954	0.133333333	0.039215686	0.147727273	0.042857143	0.155844156	0.260869565	0.036697248	0.164179104	0.136986301	0.161764706	0.057142857	0.14084507	0.166666667	0.314285714	0.034090909	0.111111111	0.161764706	0.045454545	0.325	0.164179104	0.164179104	0.033898305	0.090909091	0.039215686	0.155172414	0.083333333	0	0.307692308	0.108695652	0.164179104	0.774193548	0.046296296	0.068181818	0.161764706	0.375	0	0.166666667	0.090909091	0.051724138	0.058823529	0.164179104	0.050847458	0.105263158	0.269230769	0.057971014	0.05	0.083333333	0.023255814	0.774193548	0.696969697	0.047058824	0.024390244	0.053571429	0.174603175	0.05	0.073170732	0.224137931	0.269230769	0.047619048	0.082191781	0.073170732	0.111111111	0.260869565	0.269230769	0.070175439	0.023255814	0.169230769	0.130434783	0.012820513	0.224137931	0.063829787	0.375	0.054545455	0.073170732	0.314285714	0.065217391	0.164179104	0.081395349	0.264705882	0.073170732	0.02	0.314285714	0.431818182	0.072727273	0.058823529	0.034188034	0.074626866	0.090909091	0.183098592	0.164179104	0.149253731	0.658536585	0.269230769	0.164179104	0.034482759	0.571428571	0.555555556	0.774193548	0.158730159	0.477272727	0.14084507	0.613636364	0.073170732	0.048192771	0.032786885	0.571428571	0.111111111	0.071428571	0.070175439	0.164179104	0.161764706	0.048780488	0.059701493	0.073170732	0.020833333	0.161764706	0.035714286	0.306666667	0.090909091	0.085365854	0.047058824	0.079365079	0.164179104	0.029411765	0.170212766	0.111111111	0.269230769	0.037735849	0.027777778	0.14084507	0.038461538	0.161764706	0.571428571	0.065217391	0.015873016	0.029411765	0.269230769	0.314285714	0.1	0.964285714	0.082191781	0.212121212	0.034883721	0.533333333	0.0625	0.092307692	0.774193548	0.030769231	0.166666667	0.054054054	0.0375	0.051948052	0.101449275	0.090909091	0.068181818	0.023255814	0.085106383	0.028169014	0.025	0.125	0.870967742	0.571428571	0.138461538	0.020833333	0.164179104	0.358974359	0.131313131	0.571428571	0.571428571	0.173913043	0.164179104	0.076923077	0.071428571	0.327868852	0.071428571	0.164179104	0.171875	0.102941176	0.164179104	0.14084507	0.161764706	0.033333333	0.14084507	0.049382716	0.023255814	0.8125	0.5	0.269230769	0.375	0.056818182	0.164179104	0.314285714	0.138888889	0.212121212	0.522727273	0.071428571	0.571428571	0.164179104	0.076923077	0.066666667	0.063829787	0.081967213	0.090909091	0.074074074	0.022727273	0.111111111	0.314285714	0.166666667	0.269230769	0.048780488	0.314285714	0.147727273	0.042253521	0.156626506	0.079365079	0.043478261	0.314285714	0.571428571	0.14084507	0.147727273	0.2	0.026315789	0.5	0.090909091	0.522727273	0.186046512	0.774193548	0.081632653	0.260869565	0.131313131	0.016949153	1	0.111111111	0.774193548	0.12987013	0.442307692	0.0375	0.260869565	0.151162791	0.064935065	0.056179775	0.069767442	0.039473684	0.051282051	0.555555556	0.166666667	0.14084507	0.057971014	0.222222222	0.019230769	0.027027027	0.053571429	0.04494382	0.164179104	0	0.048780488	0.169230769	0.164179104	0.111111111	0.073170732	0.063829787	0.0625	0.224137931	0.06557377	0.161764706	0.174603175	0.085106383	0.161764706	0.068181818	0.228070175	0.071428571	0.152777778	0.14084507	0.571428571	0	0.016129032	0.164179104	0.164179104	0.164179104	0.269230769	0.171428571	0.416666667	0.269230769	0.243243243	0.774193548	0.14084507	0.052083333	0	0.558139535	0.75	0.161764706	0.136986301	0.012195122	0.071428571	0.037974684	0.044444444	0.314285714	0.078947368	0.035087719	0.571428571	0.164179104	0.138888889	0.055555556	0.023622047	0.314285714	0.037037037	0.119047619	0.161764706	0.254901961	0.023255814	0.774193548	0.224137931	0.75	0.028169014	0.161764706	0.314285714	0.571428571	0.05	0.047619048	0.020408163	0.164179104	0.043478261	0.026666667	0.071428571	0.088888889	0.102564103	0.161764706	0.035087719	0.047244094	0.041666667	0.774193548	0.036363636	0.146341463	0.269230769	0.260869565	0.054054054	0.227272727	0.55	0.287878788	0.101265823	0.774193548	0.027027027	0.038461538	0.774193548	0.186813187	0.136986301	0.9	0.082191781	0.089285714	0.333333333	0.164179104	0.172413793	0.0625	0.082191781	0.017857143	0	0.14084507	0.14084507	0.8	0.964285714	0.0375	0.166666667	0.333333333	0.020833333	0.037735849	0.425925926	0.571428571	0.166666667	0.164179104	0.058823529	0.545454545	1	0.034482759	0.533333333	0.571428571	0.314285714	0.03030303	0.14084507	0.75	0.571428571	0.086419753	0.166666667	0.037037037	0.774193548	0.510638298	0.138888889	0.821428571	0.774193548	0.030769231	0.035294118	0.06	0.2125	0.035714286	0.088888889	0.8125	0.047169811	0.086956522	0.119047619	0.034482759	0.288461538	0.185714286	0.035294118	0.571428571	0.052083333	0.044776119	0.044444444	0.164179104	0.086956522	0.314285714	0.071428571	0.075	0.063492063
OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	0.04	0.068181818	0.228070175	0.051282051	0.04	0.023255814	0.04	0.076923077	0.071428571	0.066666667	0.046511628	0.105263158	0.056603774	0.041666667	0.159090909	0.023529412	0.163636364	0.052631579	0.057142857	0.163636364	0.047619048	0.066666667	0.108108108	0.160714286	0.06557377	0.155172414	0.108108108	0.047619048	0.058823529	0.055555556	0.033898305	0.078947368	0.152542373	0.111111111	0.102040816	0.064516129	0.071428571	0.163636364	0.1	0.068493151	0.175675676	0.066666667	0.054054054	0.064516129	0.153846154	0.068965517	0.114285714	0.160714286	0.163636364	0.119047619	0.032786885	0.085106383	0.153846154	0.160714286	0.051724138	0.115384615	0.058823529	0.054054054	0.175675676	0.035087719	0.119402985	0.140625	0.03125	0.163636364	0.15	0.160714286	0.4375	0.155172414	0.195121951	0.066666667	0.026666667	0.083333333	0.160714286	0.066666667	0.083333333	0.163636364	0.163636364	0.119047619	0.259259259	0.083333333	0.081632653	0.054794521	0	0.08	0.088235294	0.163636364	0.108108108	0.03125	0.064516129	0.160714286	0.078947368	0	0.076923077	0.1	0.044444444	0.1	0.163636364	0.066666667	0.065217391	0.04	0.092592593	0.029411765	0.054794521	0.071428571	0.108108108	0.105263158	0.02739726	0.037037037	0.046511628	0.153846154	0.217391304	0.057142857	0.055555556	0.04	0.04	0.06557377	0.304347826	1	0.140625	0.04	0.175	0.071428571	0.148148148	0.163636364	0.06557377	0.055555556	0.090909091	0.078947368	0.047619048	0.304347826	0.066666667	0.25	0.163636364	0.112676056	0.074074074	0.304347826	0.057142857	0.066666667	0.113636364	0.071428571	0.1	0.028846154	0.074074074	0.259259259	0.228070175	0.163636364	0.145454545	0.08	0.04	0.163636364	0.027027027	0.106382979	0.076923077	0.108108108	0.18	0.108695652	0.155172414	0.096153846	0.057142857	0.042857143	0.042553191	0.071428571	1	0.068965517	0.068181818	0.163636364	0.160714286	0.208333333	0.036363636	0.304347826	0.060606061	0.160714286	0.047619048	0.135135135	0.259259259	0.056338028	0.02739726	0.14893617	0.163636364	0.056603774	0.078947368	1	0.04	0.051282051	0.052631579	0.155172414	0.030769231	0.160714286	0.071428571	0.166666667	0.041666667	0.037037037	0.04	0.066666667	0.06122449	0.108108108	0.06557377	0.137931034	0.041666667	0.1	0.018867925	0.096153846	0.108108108	0.06	0.037037037	0.032258065	0.029850746	0.030769231	0.068965517	0.259259259	0.064516129	0.071428571	0.193548387	0.035087719	0.08	0.080645161	0.1	0.106382979	0.176470588	0.060606061	0.163636364	0.258064516	0.113636364	0.071428571	0.071428571	0.046875	0.163636364	0.076923077	0.068965517	0.080645161	0.068965517	0.163636364	0.150943396	0.051724138	0.163636364	0.155172414	0.160714286	0.066666667	0.155172414	0.028985507	0.034482759	0.1	0.083333333	0.04	0.078947368	0.039473684	0.163636364	0.066666667	0.152542373	0.137931034	0.104166667	0.068965517	0.071428571	0.163636364	0.076923077	0.259259259	0.161290323	0.083333333	0.1	0.057971014	0.068965517	1	0.066666667	0.076923077	0.04	0.318181818	0.066666667	0.175675676	0.052631579	0.188405797	0.058823529	0.093333333	0.066666667	0.071428571	0.155172414	0.175675676	0.060606061	0.25	0.1	0.054545455	0.104166667	0.37037037	0.108108108	0.054054054	0.140625	0.113636364	0.045454545	0.111111111	1	0.108108108	0.123076923	0.089285714	0.029850746	0.140625	0.180555556	0.114754098	0.038961039	0.066666667	0.031746032	0.35	0.076923077	0.076923077	0.155172414	0.035087719	0.083333333	0.054054054	0.075268817	0.071428571	0.025974026	0.163636364	0	0.208333333	0.148148148	0.163636364	1	0.057142857	0.24137931	0.088235294	0.055555556	0.108695652	0.160714286	0.153846154	0.057142857	0.160714286	0.269230769	0.056603774	0.068965517	0.131147541	0.155172414	0.071428571	0	0.020833333	0.163636364	0.163636364	0.163636364	0.04	0.152542373	0.08	0.04	0.130434783	0.108108108	0.155172414	0.035714286	0	0.104166667	0.105263158	0.160714286	0.15	0.014705882	0.068965517	0.03030303	0.038961039	0.066666667	0.08	0.125	0.071428571	0.163636364	0.152542373	0.048780488	0.026548673	0.066666667	0.05	0.269230769	0.160714286	0.063829787	0.071428571	0.108108108	0.055555556	0.105263158	0.035087719	0.160714286	0.066666667	0.071428571	0.044776119	0.071428571	0.058823529	0.163636364	0.035714286	0.032786885	0.068965517	0.25	0.125	0.160714286	0.071428571	0.072072072	0.051724138	0.108108108	0.075	0.064516129	0.04	0.140625	0.122807018	0.13559322	0.090909091	0.163934426	0.042857143	0.108108108	0.263157895	0.052631579	0.108108108	0.105882353	0.15	0.102564103	0.06557377	0.27027027	0.3125	0.163636364	0.2	0.058823529	0.06557377	0.131578947	0	0.155172414	0.155172414	0.111111111	0.108108108	0.045454545	0.056603774	0.266666667	0.060606061	0.108108108	0.086206897	0.071428571	0.076923077	0.163636364	0.1	0.102040816	0.111111111	0.045454545	0.1	0.106382979	0.066666667	0.023255814	0.155172414	0.105263158	0.071428571	0.138461538	0.076923077	0.029411765	0.108108108	0.096153846	0.152542373	0.121212121	0.108108108	0.039215686	0.027777778	0.054054054	0.121621622	0.047619048	0.09375	0.1	0.031914894	0.24137931	0.269230769	0.069767442	0.06	0.131147541	0.104477612	0.071428571	0.035714286	0.056603774	0.1	0.163636364	0.173076923	0.066666667	0.068965517	0.074074074	0.06
O(C1C(O)C(O)C(O)OC1CO)C1C(O)C(O)C(O)C(CO)O1	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(N)nc2=O	0.337837838	0.093023256	0.481012658	0.060240964	0.337837838	0.062992126	0.337837838	0.085365854	0.132352941	0.112676056	0.095238095	0.126582278	0.410958904	0.065934066	0.126436782	0.063492063	0.520547945	0.074074074	0.090909091	0.520547945	0.298850575	0.112676056	0.128205128	0.513513514	0.454545455	0.583333333	0.128205128	0.298850575	0.050632911	0.11827957	0.058823529	0.073170732	0.825396825	0.12987013	0.147727273	0.066666667	0.132352941	0.520547945	0.126760563	0.096491228	0.381443299	0.094827586	0.061728395	0.052631579	0.465753425	0.054054054	0.131578947	0.513513514	0.520547945	0.105882353	0.089108911	0.113636364	0.465753425	0.513513514	0.08	0.540229885	0.086021505	0.048780488	0.381443299	0.092783505	0.487804878	0.463414634	0.081481481	0.520547945	0.567567568	0.513513514	0.111111111	0.583333333	0.215189873	0.112676056	0.05982906	0.073529412	0.513513514	0.067567568	0.146666667	0.520547945	0.520547945	0.105882353	0.109589041	0.075	0.086956522	0.291666667	0	0.16091954	0.090909091	0.520547945	0.128205128	0.081481481	0.066666667	0.513513514	0.142857143	0	0.071428571	0.045454545	0.068181818	0.045454545	0.520547945	0.079545455	0.129411765	0.337837838	0.104166667	0.083333333	0.291666667	0.054794521	0.128205128	0.126582278	0.079646018	0.041666667	0.057471264	0.465753425	0.071428571	0.406976744	0.625	0.337837838	0.064516129	0.454545455	0.115942029	0.123076923	0.463414634	0.337837838	0.146341463	0.054794521	0.535211268	0.337349398	0.108910891	0.444444444	0.064102564	0.142857143	0.083333333	0.115942029	0.112676056	0.154929577	0.520547945	0.177570093	0.085714286	0.115942029	0.076923077	0.112676056	0.129411765	0.12195122	0.045454545	0.084507042	0.117021277	0.125	0.481012658	0.520547945	0.527777778	0.10989011	0.337837838	0.520547945	0.069565217	0.137931034	0.126582278	0.128205128	0.452054795	0.152941176	0.583333333	0.142857143	0.406976744	0.090909091	0.078651685	0.132352941	0.123076923	0.054054054	0.093023256	0.520547945	0.513513514	0.085714286	0.06122449	0.115942029	0.037974684	0.513513514	0.083333333	0.350515464	0.125	0.402298851	0.060869565	0.147727273	0.520547945	0.06185567	0.157894737	0.123076923	0.337837838	0.086419753	0.103092784	0.583333333	0.096153846	0.513513514	0.132352941	0.078947368	0.077777778	0.157303371	0.337837838	0.112676056	0.112359551	0.128205128	0.454545455	0.506666667	0.079646018	0.133333333	0.063157895	0.130434783	0.128205128	0.086956522	0.320512821	0.067307692	0.074074074	0.085714286	0.252873563	0.125	0.052631579	0.054794521	0.090909091	0.104166667	0.057142857	0.085714286	0.12345679	0.137931034	0.320987654	0.078947368	0.520547945	0.264705882	0.40776699	0.132352941	0.132352941	0.310344828	0.520547945	0.041666667	0.054054054	0.151515152	0.054054054	0.520547945	0.459459459	0.270588235	0.520547945	0.583333333	0.513513514	0.091954023	0.583333333	0.092592593	0.040540541	0.12345679	0.137931034	0.337837838	0.142857143	0.058823529	0.520547945	0.112676056	0.61971831	0.506666667	0.149425287	0.068493151	0.132352941	0.520547945	0.085365854	0.157142857	0.121621622	0.087912088	0.045454545	0.411764706	0.054054054	0.123076923	0.112676056	0.071428571	0.337837838	0.085714286	0.112676056	0.381443299	0.080808081	0.402173913	0.086021505	0.112068966	0.112676056	0.132352941	0.583333333	0.381443299	0.114285714	0.074626866	0.146067416	0.129032258	0.149425287	0.135135135	0.128205128	0.061728395	0.463414634	0.294642857	0.056818182	0.12987013	0.123076923	0.128205128	1	0.136842105	0.054545455	0.463414634	0.375	0.116504854	0.067226891	0.039473684	0.108910891	0.088235294	0.126582278	0.071428571	0.583333333	0.070707071	0.192771084	0.061728395	0.097014925	0.179487179	0.06779661	0.520547945	0	0.085714286	0.535211268	0.520547945	0.123076923	0.406976744	0.106666667	0.063291139	0.625	0.113636364	0.513513514	0.465753425	0.063291139	0.513513514	0.095890411	0.410958904	0.054054054	0.657142857	0.583333333	0.132352941	0	0.170731707	0.520547945	0.520547945	0.520547945	0.337837838	0.369047619	0.122222222	0.337837838	0.712328767	0.128205128	0.583333333	0.080645161	0	0.136363636	0.126582278	0.513513514	0.567567568	0.104761905	0.054054054	0.064814815	0.123893805	0.112676056	0.057142857	0.108433735	0.132352941	0.520547945	0.61971831	0.084337349	0.086666667	0.112676056	0.072289157	0.111111111	0.513513514	0.243589744	0.054794521	0.128205128	0.625	0.126582278	0.092783505	0.513513514	0.112676056	0.132352941	0.073394495	0.054794521	0.050632911	0.520547945	0.071428571	0.12244898	0.054054054	0.108108108	0.155339806	0.513513514	0.082352941	0.099337748	0.113402062	0.128205128	0.071428571	0.095890411	0.337837838	0.463414634	0.11	0.5	0.117647059	0.356321839	0.165048544	0.128205128	0.075757576	0.048192771	0.128205128	0.396039604	0.567567568	0.125	0.302325581	0.119047619	0.253521127	0.520547945	0.2625	0.086021505	0.302325581	0.084337349	0	0.583333333	0.583333333	0.12987013	0.128205128	0.08411215	0.144444444	0.268656716	0.051282051	0.113924051	0.134020619	0.132352941	0.071428571	0.520547945	0.045454545	0.147727273	0.12987013	0.107142857	0.146067416	0.137931034	0.112676056	0.088709677	0.583333333	0.126582278	0.132352941	0.222222222	0.071428571	0.063636364	0.128205128	0.142857143	0.61971831	0.135135135	0.128205128	0.098901099	0.061403509	0.075	0.428571429	0.058139535	0.108108108	0.12345679	0.090909091	0.106666667	0.111111111	0.094117647	0.19047619	0.487179487	0.110091743	0.132352941	0.072	0.095744681	0.081081081	0.520547945	0.270588235	0.112676056	0.068493151	0.070422535	0.075268817
O=C(N1CCCC1)C(=O)NC1C(O)C(OC2C(OC3C(O)C(O)C(O)C(CO)O3)C(O)C(CO)O2)C(CO)O1	0.208333333	0.093333333	0.166666667	0.070422535	0.208333333	0.088495575	0.208333333	0.069444444	0.274509804	0.218181818	0.066666667	0.452830189	0.197368421	0.08974359	0.075	0.060869565	0.151162791	0.086956522	0.074626866	0.151162791	0.147727273	0.218181818	0.461538462	0.149425287	0.098901099	0.133333333	0.461538462	0.147727273	0.109375	0.15	0.066666667	0.101449275	0.131868132	0.442307692	0.459016393	0.0625	0.274509804	0.151162791	0.133333333	0.241758242	0.161904762	0.32183908	0.072463768	0.096774194	0.172839506	0.081967213	0.48	0.149425287	0.151162791	0.064935065	0.053763441	0.387096774	0.172839506	0.149425287	0.090909091	0.161904762	0.171052632	0.057142857	0.161904762	0.093023256	0.157894737	0.227272727	0.107438017	0.151162791	0.130434783	0.149425287	0.054545455	0.133333333	0.183098592	0.218181818	0.076923077	0.089285714	0.149425287	0.063492063	0.37037037	0.151162791	0.151162791	0.064935065	0.095238095	0.072463768	0.113924051	0.098039216	0	0.289855072	0.180327869	0.151162791	0.461538462	0.116666667	0.096774194	0.149425287	0.288135593	0	0.105263158	0.096153846	0.108108108	0.075471698	0.151162791	0.064102564	0.150684932	0.208333333	0.13253012	0.09375	0.098039216	0.048387097	0.461538462	0.54	0.089108911	0.016129032	0.111111111	0.172839506	0.06779661	0.09	0.194805195	0.208333333	0.0875	0.098901099	0.101694915	0.089285714	0.227272727	0.208333333	0.078947368	0.048387097	0.154761905	0.125	0.086956522	0.194805195	0.126984127	0.288135593	0.097222222	0.101694915	0.218181818	0.060606061	0.151162791	0.117647059	0.142857143	0.101694915	0.043478261	0.218181818	0.4	0.081081081	0.075471698	0.100775194	0.094117647	0.112903226	0.166666667	0.151162791	0.152941176	0.348484848	0.208333333	0.151162791	0.067307692	0.474576271	0.375	0.461538462	0.146341463	0.409836066	0.133333333	0.4375	0.09	0.125	0.05	0.274509804	0.089285714	0.1	0.078947368	0.151162791	0.149425287	0.066666667	0.108433735	0.101694915	0.060606061	0.149425287	0.067567568	0.307692308	0.112903226	0.1	0.089108911	0.098765432	0.151162791	0.1375	0.169230769	0.089285714	0.208333333	0.070422535	0.06741573	0.133333333	0.051546392	0.149425287	0.274509804	0.076923077	0.049382716	0.070588235	0.208333333	0.218181818	0.074074074	0.433962264	0.098901099	0.16091954	0.057692308	0.451612903	0.072289157	0.108433735	0.461538462	0.047619048	0.151898734	0.1	0.083333333	0.085106383	0.114942529	0.112903226	0.096774194	0.06557377	0.090909091	0.068181818	0.050847458	0.159090909	0.462962963	0.474576271	0.130952381	0.076923077	0.151162791	0.233333333	0.127118644	0.274509804	0.274509804	0.172413793	0.151162791	0.086206897	0.1	0.342105263	0.081967213	0.151162791	0.170731707	0.129411765	0.151162791	0.133333333	0.149425287	0.092105263	0.133333333	0.115789474	0.015625	0.462962963	0.359375	0.208333333	0.288135593	0.096153846	0.151162791	0.218181818	0.131868132	0.16091954	0.442622951	0.081967213	0.274509804	0.151162791	0.084507042	0.078125	0.059701493	0.12987013	0.096153846	0.090909091	0.047619048	0.089285714	0.218181818	0.105263158	0.208333333	0.049180328	0.218181818	0.161904762	0.091954023	0.147058824	0.098765432	0.073394495	0.218181818	0.274509804	0.133333333	0.161904762	0.179775281	0.034482759	0.428571429	0.134146341	0.442622951	0.161290323	0.461538462	0.104477612	0.227272727	0.127118644	0.14084507	0.442307692	0.089285714	0.461538462	0.136842105	1	0.072164948	0.227272727	0.153846154	0.107526882	0.08490566	0.080645161	0.075268817	0.050847458	0.375	0.105263158	0.133333333	0.093023256	0.208333333	0.057142857	0.062992126	0.052631579	0.085714286	0.151162791	0	0.066666667	0.154761905	0.151162791	0.089285714	0.09	0.075757576	0.090909091	0.194805195	0.075	0.149425287	0.172839506	0.107692308	0.149425287	0.0625	0.197368421	0.081967213	0.155555556	0.133333333	0.274509804	0	0.037037037	0.151162791	0.151162791	0.151162791	0.208333333	0.183908046	0.348484848	0.208333333	0.215053763	0.461538462	0.133333333	0.079646018	0	0.466666667	0.480769231	0.149425287	0.130434783	0.06122449	0.081967213	0.084210526	0.116504854	0.218181818	0.087719298	0.052631579	0.274509804	0.151162791	0.131868132	0.068493151	0.078571429	0.218181818	0.069444444	0.114754098	0.149425287	0.214285714	0.048387097	0.461538462	0.194805195	0.425925926	0.056179775	0.149425287	0.218181818	0.274509804	0.082474227	0.083333333	0.044117647	0.151162791	0.094117647	0.088888889	0.1	0.09375	0.114583333	0.149425287	0.052631579	0.115942029	0.066666667	0.461538462	0.068493151	0.114754098	0.208333333	0.227272727	0.1	0.172413793	0.431034483	0.247058824	0.125	0.461538462	0.035087719	0.071428571	0.461538462	0.264705882	0.130434783	0.471698113	0.098901099	0.123287671	0.262295082	0.151162791	0.126582278	0.098765432	0.098901099	0.04	0	0.133333333	0.133333333	0.41509434	0.433962264	0.083333333	0.197368421	0.216666667	0.044776119	0.085714286	0.4	0.274509804	0.105263158	0.151162791	0.075471698	0.459016393	0.442307692	0.051948052	0.451612903	0.474576271	0.218181818	0.078947368	0.133333333	0.4	0.274509804	0.112244898	0.105263158	0.071428571	0.461538462	0.508196721	0.131868132	0.44	0.461538462	0.073170732	0.079207921	0.088235294	0.229166667	0.053333333	0.076923077	0.462962963	0.118644068	0.092307692	0.114754098	0.125	0.205479452	0.168539326	0.079207921	0.274509804	0.079646018	0.083333333	0.079365079	0.151162791	0.103448276	0.218181818	0.1	0.084745763	0.1
O=C(N[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)CCCNC(=N)N)C)CCCNC(=N)N)CNC(=O)[C@H](C(C)C)NC(=O)CNC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)[NH3+])CCCNC(=N)N)CCCNC(=N)N	0.043956044	0.071428571	0.046296296	0.105263158	0.043956044	0.259615385	0.043956044	0.103896104	0.042857143	0.056338028	0.1	0.036585366	0.064516129	0.291666667	0.08045977	0.274509804	0.049019608	0.220588235	0.111111111	0.049019608	0.112244898	0.056338028	0.037037037	0.048543689	0.028571429	0.057692308	0.037037037	0.112244898	0.144927536	0.052631579	0.050505051	0.183098592	0.047169811	0.0375	0.077777778	0.117647059	0.042857143	0.049019608	0.04109589	0.080357143	0.056910569	0.098214286	0.261538462	0.134328358	0.051020408	0.15625	0.037974684	0.048543689	0.049019608	0.097560976	0.092783505	0.032967033	0.051020408	0.048543689	0.04	0.074380165	0.114942529	0.078947368	0.056910569	0.214285714	0.044247788	0.045045045	0.203389831	0.049019608	0.056603774	0.048543689	0.03125	0.057692308	0.069767442	0.056338028	0.463414634	0.061538462	0.048543689	0.071428571	0.093333333	0.049019608	0.049019608	0.111111111	0.084507042	0.064935065	0.066666667	0.043478261	0	0.077777778	0.081081081	0.049019608	0.037037037	0.224137931	0.169230769	0.048543689	0.090909091	0	0.028985507	0.083333333	0.267605634	0.083333333	0.049019608	0.034090909	0.082352941	0.043956044	0.108695652	0.189473684	0.043478261	0.057971014	0.037037037	0.036585366	0.268817204	0.014285714	0.257142857	0.051020408	0.059701493	0.044642857	0.052631579	0.043956044	0.233766234	0.028571429	0.073529412	0.029850746	0.045045045	0.043956044	0.084337349	0.057971014	0.05	0.049019608	0.058823529	0.052631579	0.112676056	0.090909091	0.191780822	0.073529412	0.056338028	0.054054054	0.049019608	0.051724138	0.028571429	0.073529412	0.052631579	0.056338028	0.082352941	0.023255814	0.083333333	0.229508197	0.097826087	0.115942029	0.046296296	0.049019608	0.06	0.065934066	0.043956044	0.049019608	0.525641026	0.079545455	0.049382716	0.037037037	0.040816327	0.08045977	0.057692308	0.075268817	0.044642857	0.171717172	0.033707865	0.042857143	0.029850746	0.174603175	0.022727273	0.049019608	0.048543689	0.074626866	0.25	0.073529412	0.068493151	0.048543689	0.101265823	0.058333333	0.115942029	0.026086957	0.229166667	0.141176471	0.049019608	0.064516129	0.024390244	0.029850746	0.043956044	0.105263158	0.084210526	0.057692308	0.12244898	0.048543689	0.042857143	0.054054054	0.068965517	0.064516129	0.043956044	0.056338028	0.032608696	0.037037037	0.028571429	0.048076923	0.035087719	0.088888889	0.065934066	0.052631579	0.037037037	0.032258065	0.064516129	0.244186047	0.435897436	0.264367816	0.029411765	0.115942029	0.134328358	0.089552239	0.052631579	0.085106383	0.060606061	0.12244898	0.035714286	0.079545455	0.04040404	0.068493151	0.049019608	0.051282051	0.044444444	0.042857143	0.042857143	0.089108911	0.049019608	0.092307692	0.174603175	0.067961165	0.15625	0.049019608	0.050505051	0.06122449	0.049019608	0.057692308	0.048543689	0.083333333	0.057692308	0.1875	0.028169014	0.035714286	0.043956044	0.043956044	0.090909091	0.402298851	0.049019608	0.056338028	0.047169811	0.048076923	0.078651685	0.138461538	0.042857143	0.049019608	0.08974359	0.069444444	0.053333333	0.144578313	0.083333333	0.026548673	0.057142857	0.029850746	0.056338028	0.028985507	0.043956044	0.058823529	0.056338028	0.056910569	0.095744681	0.050420168	0.043010753	0.225490196	0.056338028	0.042857143	0.057692308	0.056910569	0.107843137	0.046153846	0.076923077	0.086021505	0.078651685	0.038961039	0.037037037	0.205882353	0.045045045	0.044444444	0.072289157	0.0375	0.029850746	0.037037037	0.054545455	0.072164948	1	0.045045045	0.094017094	0.233333333	0.464285714	0.102941176	0.161290323	0.029411765	0.049382716	0.028985507	0.057692308	0.324675325	0.043956044	0.108108108	0.153225806	0.035294118	0.418604651	0.049019608	0	0.074626866	0.05	0.049019608	0.029850746	0.044642857	0.082191781	0.111111111	0.052631579	0.105882353	0.048543689	0.051020408	0.290322581	0.048543689	0.085714286	0.064516129	0.15625	0.056603774	0.057692308	0.042857143	0	0.057471264	0.049019608	0.049019608	0.049019608	0.043956044	0.057142857	0.102272727	0.043956044	0.043103448	0.037037037	0.057692308	0.382978723	0	0.078651685	0.036585366	0.048543689	0.056603774	0.027522936	0.15625	0.261363636	0.160377358	0.056338028	0.166666667	0.073170732	0.042857143	0.049019608	0.047169811	0.116883117	0.195488722	0.056338028	0.103896104	0.070422535	0.048543689	0.068965517	0.057971014	0.037037037	0.052631579	0.036585366	0.03030303	0.048543689	0.056338028	0.042857143	0.527027027	0.089552239	0.039473684	0.049019608	0.311688312	0.04950495	0.174603175	0.098591549	0.08490566	0.048543689	0.073170732	0.246153846	0.083333333	0.037037037	0.048780488	0.027027027	0.043956044	0.045045045	0.138297872	0.047619048	0.045977011	0.036363636	0.094339623	0.037037037	0.030769231	0.296875	0.037037037	0.062015504	0.056603774	0.036144578	0.038461538	0.071428571	0.049382716	0.049019608	0.031914894	0.447761194	0.038461538	0.075	0	0.057692308	0.057692308	0.0375	0.037037037	0.066666667	0.076086957	0.051948052	0.068493151	0.105263158	0.081632653	0.042857143	0.028985507	0.049019608	0.083333333	0.077777778	0.0375	0.072289157	0.076923077	0.079545455	0.056338028	0.55952381	0.057692308	0.036585366	0.042857143	0.073394495	0.028985507	0.486842105	0.037037037	0.075268817	0.047169811	0.038961039	0.037037037	0.078651685	0.193877551	0.242424242	0.06779661	0.115384615	0.04	0.035714286	0.176470588	0.067567568	0.070422535	0.047058824	0.066666667	0.046728972	0.231578947	0.042857143	0.428571429	0.076086957	0.070422535	0.049019608	0.04	0.056338028	0.15625	0.125	0.454545455
OC[C@H]1O[C@H](O[P@](=O)(O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.65	0.056179775	0.746268657	0.073170732	0.65	0.0546875	0.65	0.072289157	0.222222222	0.161764706	0.082352941	0.253521127	0.373333333	0.065934066	0.101123596	0.046875	0.761904762	0.048192771	0.090909091	0.761904762	0.467532468	0.161764706	0.257142857	0.777777778	0.244444444	0.461538462	0.257142857	0.467532468	0.050632911	0.155555556	0.069306931	0.073170732	0.493506494	0.260869565	0.231707317	0.066666667	0.222222222	0.761904762	0.111111111	0.136363636	0.576470588	0.154545455	0.048780488	0.052631579	0.698412698	0.068493151	0.264705882	0.777777778	0.761904762	0.105882353	0.057692308	0.225	0.698412698	0.777777778	0.069306931	0.425531915	0.097826087	0.061728395	0.576470588	0.070707071	0.694444444	1	0.057971014	0.761904762	0.487179487	0.777777778	0.111111111	0.461538462	0.215189873	0.161764706	0.050847458	0.057971014	0.777777778	0.067567568	0.194444444	0.761904762	0.761904762	0.093023256	0.125	0.061728395	0.098901099	0.347826087	0	0.231707317	0.076923077	0.761904762	0.257142857	0.065693431	0.066666667	0.777777778	0.189189189	0	0.071428571	0.061538462	0.044444444	0.045454545	0.761904762	0.055555556	0.090909091	0.65	0.092783505	0.073394495	0.347826087	0.054794521	0.257142857	0.253521127	0.070175439	0.041666667	0.045454545	0.698412698	0.102941176	0.222222222	0.405405405	0.65	0.053191489	0.244444444	0.115942029	0.140625	1	0.65	0.175	0.054794521	0.816666667	0.337349398	0.066666667	0.444444444	0.050632911	0.189189189	0.070588235	0.115942029	0.161764706	0.154929577	0.761904762	0.145454545	0.117647059	0.115942029	0.063291139	0.161764706	0.2	0.095238095	0.045454545	0.062068966	0.082474227	0.125	0.746268657	0.761904762	0.41025641	0.21686747	0.65	0.761904762	0.051282051	0.2375	0.253521127	0.257142857	0.394736842	0.209876543	0.461538462	0.223529412	0.222222222	0.071428571	0.054945055	0.222222222	0.140625	0.054054054	0.093023256	0.761904762	0.777777778	0.085714286	0.050505051	0.115942029	0.037974684	0.777777778	0.058139535	0.471910112	0.125	0.355555556	0.060869565	0.174418605	0.761904762	0.06185567	0.189189189	0.140625	0.65	0.073170732	0.07	0.461538462	0.085714286	0.777777778	0.222222222	0.093333333	0.054347826	0.095744681	0.65	0.161764706	0.1	0.257142857	0.244444444	0.793650794	0.060869565	0.228915663	0.074468085	0.142857143	0.257142857	0.063829787	0.514705882	0.067307692	0.064220183	0.065420561	0.415584416	0.125	0.052631579	0.054794521	0.090909091	0.164835165	0.057142857	0.096153846	0.246575342	0.2375	0.273809524	0.064935065	0.761904762	0.303030303	0.40776699	0.222222222	0.222222222	0.461538462	0.761904762	0.056338028	0.054054054	0.212765957	0.054054054	0.761904762	0.6875	0.421052632	0.761904762	0.461538462	0.777777778	0.055555556	0.461538462	0.082568807	0.040540541	0.246575342	0.253164557	0.65	0.189189189	0.058823529	0.761904762	0.161764706	0.533333333	0.793650794	0.219512195	0.068493151	0.222222222	0.761904762	0.085365854	0.157142857	0.121621622	0.064516129	0.061538462	0.25	0.054054054	0.140625	0.161764706	0.071428571	0.65	0.085714286	0.161764706	0.576470588	0.07	0.592592593	0.097826087	0.093220339	0.161764706	0.222222222	0.461538462	0.576470588	0.158415842	0.074626866	0.228915663	0.105263158	0.219512195	0.183098592	0.257142857	0.061728395	1	0.40776699	0.056818182	0.260869565	0.140625	0.257142857	0.463414634	0.227272727	0.045045045	1	0.571428571	0.116504854	0.058333333	0.053333333	0.076923077	0.088235294	0.253521127	0.071428571	0.461538462	0.070707071	0.207317073	0.048780488	0.072992701	0.095238095	0.06779661	0.761904762	0	0.085714286	0.816666667	0.761904762	0.140625	0.222222222	0.106666667	0.063291139	0.405405405	0.113636364	0.777777778	0.698412698	0.063291139	0.777777778	0.095890411	0.373333333	0.054054054	0.705882353	0.461538462	0.222222222	0	0.090909091	0.761904762	0.761904762	0.761904762	0.65	0.554054054	0.231707317	0.65	0.689189189	0.257142857	0.461538462	0.072	0	0.234567901	0.253521127	0.777777778	0.487179487	0.064220183	0.054054054	0.064814815	0.085470085	0.161764706	0.057142857	0.095238095	0.222222222	0.761904762	0.533333333	0.084337349	0.058441558	0.161764706	0.072289157	0.142857143	0.777777778	0.25974026	0.054794521	0.257142857	0.405405405	0.253521127	0.081632653	0.777777778	0.161764706	0.222222222	0.054054054	0.054794521	0.050632911	0.761904762	0.05	0.078431373	0.054054054	0.108108108	0.144230769	0.777777778	0.057471264	0.092105263	0.08	0.257142857	0.046511628	0.081081081	0.65	1	0.099009901	0.80952381	0.233766234	0.512820513	0.142857143	0.257142857	0.075757576	0.035714286	0.257142857	0.602272727	0.487179487	0.25	0.217391304	0.119047619	0.369230769	0.761904762	0.278481013	0.063157895	0.217391304	0.084337349	0	0.461538462	0.461538462	0.260869565	0.257142857	0.08411215	0.157303371	0.287878788	0.051282051	0.1	0.195652174	0.222222222	0.071428571	0.761904762	0.045454545	0.231707317	0.260869565	0.107142857	0.228915663	0.2375	0.161764706	0.071428571	0.461538462	0.253521127	0.222222222	0.24742268	0.071428571	0.054054054	0.257142857	0.223529412	0.533333333	0.272727273	0.257142857	0.075268817	0.061403509	0.061728395	0.805555556	0.058139535	0.078947368	0.246575342	0.074626866	0.121621622	0.142857143	0.068965517	0.19047619	0.784615385	0.1	0.222222222	0.072	0.095744681	0.066666667	0.761904762	0.255813953	0.161764706	0.068493151	0.070422535	0.063829787
OC(=O)[C@@H](O[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)OP(=O)(O)O)n1cnc2c1ncnc2N)O)O)CC[C@@H](C(=O)O)[NH3+]	0.423076923	0.06	0.743243243	0.086956522	0.423076923	0.105263158	0.423076923	0.086021505	0.1125	0.096385542	0.11827957	0.134831461	0.23655914	0.09	0.111111111	0.081481481	0.618421053	0.087912088	0.11627907	0.618421053	0.524390244	0.096385542	0.136363636	0.631578947	0.215686275	0.384615385	0.136363636	0.524390244	0.055555556	0.115384615	0.081081081	0.098901099	0.411111111	0.151162791	0.141414141	0.095238095	0.1125	0.618421053	0.095238095	0.113821138	0.622222222	0.130081301	0.113636364	0.082352941	0.565789474	0.153846154	0.139534884	0.631578947	0.618421053	0.127659574	0.079646018	0.134020619	0.565789474	0.631578947	0.071428571	0.364485981	0.097087379	0.076923077	0.622222222	0.102803738	0.540229885	0.571428571	0.104895105	0.618421053	0.406593407	0.631578947	0.108108108	0.384615385	0.213483146	0.096385542	0.105691057	0.049382716	0.631578947	0.083333333	0.126436782	0.618421053	0.618421053	0.115789474	0.148148148	0.088888889	0.108910891	0.307692308	0	0.141414141	0.078651685	0.618421053	0.136363636	0.089655172	0.108433735	0.631578947	0.123595506	0	0.06097561	0.065789474	0.081632653	0.065789474	0.618421053	0.049019608	0.090909091	0.423076923	0.113207547	0.102564103	0.307692308	0.072289157	0.136363636	0.147727273	0.12605042	0.035714286	0.106382979	0.565789474	0.101265823	0.198198198	0.260869565	0.423076923	0.088235294	0.215686275	0.141025641	0.180555556	0.571428571	0.423076923	0.277108434	0.072289157	0.635135135	0.308510638	0.068965517	0.288888889	0.06741573	0.123595506	0.095744681	0.141025641	0.096385542	0.160493827	0.618421053	0.15	0.073170732	0.141025641	0.066666667	0.096385542	0.125	0.072164948	0.065789474	0.08496732	0.093457944	0.1625	0.743243243	0.618421053	0.340659341	0.141414141	0.423076923	0.618421053	0.106557377	0.144329897	0.122222222	0.136363636	0.325842697	0.134020619	0.384615385	0.148514851	0.198198198	0.090909091	0.048543689	0.1125	0.180555556	0.139240506	0.081632653	0.618421053	0.631578947	0.1	0.074074074	0.141025641	0.056179775	0.631578947	0.084210526	0.311926606	0.1625	0.31372549	0.107438017	0.189473684	0.618421053	0.074766355	0.136363636	0.180555556	0.423076923	0.098901099	0.101851852	0.384615385	0.095652174	0.631578947	0.1125	0.08045977	0.068627451	0.105769231	0.423076923	0.096385542	0.099009901	0.149425287	0.215686275	0.602564103	0.05511811	0.14	0.056074766	0.126213592	0.136363636	0.066666667	0.402439024	0.108108108	0.094017094	0.095652174	0.359550562	0.1625	0.082352941	0.072289157	0.090909091	0.156862745	0.075	0.115044248	0.144444444	0.144329897	0.252631579	0.08045977	0.618421053	0.240506329	0.341880342	0.1125	0.1125	0.4	0.618421053	0.06097561	0.139240506	0.145454545	0.168831169	0.618421053	0.558441558	0.348314607	0.618421053	0.384615385	0.631578947	0.07	0.384615385	0.092436975	0.034883721	0.144444444	0.144329897	0.423076923	0.123595506	0.112903226	0.618421053	0.096385542	0.443181818	0.602564103	0.142857143	0.111111111	0.1125	0.618421053	0.147727273	0.17721519	0.117647059	0.168421053	0.065789474	0.222222222	0.071428571	0.180555556	0.096385542	0.06097561	0.423076923	0.113924051	0.096385542	0.622222222	0.091743119	0.639534884	0.107843137	0.137096774	0.096385542	0.1125	0.384615385	0.622222222	0.131578947	0.076923077	0.14	0.103773585	0.142857143	0.170731707	0.136363636	0.113636364	0.571428571	0.341880342	0.082474227	0.151162791	0.180555556	0.136363636	0.375	0.153846154	0.094017094	0.571428571	1	0.165137615	0.112	0.070588235	0.107142857	0.088607595	0.122222222	0.06097561	0.384615385	0.113207547	0.144329897	0.065217391	0.111888112	0.083333333	0.112903226	0.618421053	0	0.1	0.635135135	0.618421053	0.180555556	0.198198198	0.117647059	0.078651685	0.260869565	0.12244898	0.631578947	0.565789474	0.11627907	0.631578947	0.12195122	0.23655914	0.168831169	0.56097561	0.384615385	0.1125	0	0.090909091	0.618421053	0.618421053	0.618421053	0.423076923	0.567901235	0.153061224	0.423076923	0.397959184	0.136363636	0.384615385	0.123076923	0	0.142857143	0.147727273	0.631578947	0.406593407	0.05785124	0.168831169	0.076271186	0.130081301	0.096385542	0.194444444	0.094736842	0.1125	0.618421053	0.443181818	0.108695652	0.107594937	0.096385542	0.086021505	0.12195122	0.631578947	0.159574468	0.072289157	0.136363636	0.260869565	0.147727273	0.082568807	0.631578947	0.096385542	0.1125	0.12173913	0.072289157	0.06741573	0.618421053	0.083333333	0.089285714	0.139240506	0.189873418	0.18018018	0.631578947	0.072164948	0.126582278	0.090909091	0.136363636	0.085106383	0.069767442	0.423076923	0.571428571	0.128440367	0.594936709	0.126315789	0.3	0.128205128	0.136363636	0.064102564	0.064516129	0.136363636	0.471153846	0.406593407	0.146067416	0.192307692	0.139784946	0.278481013	0.618421053	0.241758242	0.13	0.192307692	0.120879121	0	0.384615385	0.384615385	0.137931034	0.149425287	0.103448276	0.116504854	0.243589744	0.068181818	0.123595506	0.12962963	0.1125	0.06097561	0.618421053	0.065789474	0.141414141	0.151162791	0.117021277	0.14	0.144329897	0.096385542	0.122137405	0.384615385	0.134831461	0.1125	0.266666667	0.06097561	0.112068966	0.136363636	0.148514851	0.443181818	0.142857143	0.136363636	0.076923077	0.081300813	0.113636364	0.52688172	0.084210526	0.068181818	0.144444444	0.114285714	0.117647059	0.12195122	0.09375	0.12	0.580246914	0.146551724	0.1125	0.131782946	0.095238095	0.082352941	0.618421053	0.237113402	0.096385542	0.097560976	0.1	0.131313131
C([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])Cc1ccccc1)COP(=O)(O)O)CO)O	0.068181818	0.085365854	0.12	0.136986301	0.068181818	0.326530612	0.068181818	0.2	0.058823529	0.057142857	0.175675676	0.063291139	0.076923077	0.243243243	0.192307692	0.316326531	0.127659574	0.188405797	0.196969697	0.127659574	0.125	0.057142857	0.077922078	0.126315789	0.049019608	0.12371134	0.077922078	0.125	0.164179104	0.1	0.157303371	0.136986301	0.12244898	0.064935065	0.11627907	0.136363636	0.058823529	0.127659574	0.041666667	0.111111111	0.112068966	0.109090909	0.191176471	0.153846154	0.146067416	0.177419355	0.08	0.126315789	0.127659574	0.236111111	0.129032258	0.056818182	0.146067416	0.126315789	0.084210526	0.131578947	0.11627907	0.157142857	0.112068966	0.278481013	0.103773585	0.116504854	0.281818182	0.127659574	0.121212121	0.126315789	0.120689655	0.12371134	0.151898734	0.057142857	0.252631579	0.014925373	0.126315789	0.138461538	0.109589041	0.127659574	0.127659574	0.202702703	0.288135593	0.173913043	0.091954023	0.043859649	0	0.142857143	0.067567568	0.127659574	0.077922078	0.194915254	0.119402985	0.126315789	0.106666667	0	0.014492754	0.103448276	0.219178082	0.084745763	0.127659574	0.046511628	0.070588235	0.068181818	0.134831461	0.382716049	0.043859649	0.125	0.077922078	0.076923077	0.392857143	0.060606061	0.298507463	0.146067416	0.111111111	0.045045045	0.076086957	0.068181818	0.220779221	0.049019608	0.2	0.114754098	0.116504854	0.068181818	0.308823529	0.125	0.11827957	0.127659574	0.103092784	0.076086957	0.083333333	0.106666667	0.303030303	0.2	0.057142857	0.149253731	0.127659574	0.163461538	0.028985507	0.2	0.128571429	0.057142857	0.12345679	0.035714286	0.084745763	0.231404959	0.136363636	0.266666667	0.12	0.127659574	0.141304348	0.078651685	0.068181818	0.127659574	0.229166667	0.119047619	0.063291139	0.077922078	0.16091954	0.120481928	0.12371134	0.112359551	0.045045045	0.306818182	0.083333333	0.058823529	0.114754098	0.196721311	0.034883721	0.127659574	0.126315789	0.126984127	0.302631579	0.2	0.084507042	0.126315789	0.146666667	0.155963303	0.266666667	0.044642857	0.4625	0.28	0.127659574	0.101123596	0.077922078	0.114754098	0.068181818	0.185714286	0.108695652	0.12371134	0.147368421	0.126315789	0.058823529	0.115942029	0.12195122	0.076923077	0.068181818	0.057142857	0.056179775	0.064102564	0.049019608	0.113402062	0.083333333	0.127906977	0.090909091	0.112359551	0.077922078	0.091954023	0.053763441	0.514285714	0.321428571	0.313253012	0.050505051	0.266666667	0.153846154	0.125	0.112676056	0.074468085	0.15	0.112244898	0.061728395	0.119047619	0.146067416	0.069444444	0.127659574	0.157142857	0.102362205	0.058823529	0.058823529	0.12371134	0.127659574	0.076923077	0.196721311	0.135416667	0.158730159	0.127659574	0.144444444	0.072916667	0.127659574	0.12371134	0.126315789	0.071428571	0.12371134	0.284090909	0.074626866	0.075	0.056179775	0.068181818	0.106666667	0.301075269	0.127659574	0.057142857	0.12244898	0.113402062	0.117647059	0.106060606	0.058823529	0.127659574	0.253731343	0.169230769	0.21875	0.146341463	0.103448276	0.045454545	0.158730159	0.114754098	0.057142857	0.014492754	0.068181818	0.126984127	0.057142857	0.112068966	0.159090909	0.137614679	0.066666667	0.393258427	0.057142857	0.058823529	0.12371134	0.112068966	0.108910891	0.116666667	0.114942529	0.123595506	0.117647059	0.097222222	0.077922078	0.35	0.116504854	0.111111111	0.113924051	0.064935065	0.114754098	0.077922078	0.116504854	0.107526882	0.233333333	0.116504854	0.165137615	1	0.29787234	0.121212121	0.138297872	0.131147541	0.063291139	0.014492754	0.12371134	0.655737705	0.105882353	0.109589041	0.267857143	0.035714286	0.44047619	0.127659574	0	0.126984127	0.11827957	0.127659574	0.114754098	0.045045045	0.238095238	0.067567568	0.076086957	0.256756757	0.126315789	0.146067416	0.338983051	0.126315789	0.171875	0.076923077	0.158730159	0.121212121	0.12371134	0.058823529	0	0.12345679	0.127659574	0.127659574	0.127659574	0.068181818	0.145833333	0.103448276	0.068181818	0.111111111	0.077922078	0.12371134	0.372340426	0	0.117647059	0.076923077	0.126315789	0.121212121	0.047169811	0.158730159	0.358024691	0.22	0.057142857	0.169491525	0.16	0.058823529	0.127659574	0.12244898	0.148648649	0.244094488	0.057142857	0.12	0.25	0.126315789	0.108433735	0.125	0.077922078	0.076086957	0.063291139	0.074468085	0.126315789	0.057142857	0.058823529	0.272727273	0.090909091	0.114285714	0.127659574	0.265822785	0.09375	0.196721311	0.184615385	0.1875	0.126315789	0.144736842	0.387931034	0.119565217	0.077922078	0.0625	0.013513514	0.068181818	0.116504854	0.394736842	0.112244898	0.071428571	0.141414141	0.116504854	0.077922078	0.081967213	0.261538462	0.077922078	0.133333333	0.121212121	0.075949367	0.049019608	0.141025641	0.150684932	0.127659574	0.11627907	0.246753247	0.049019608	0.164383562	0	0.12371134	0.12371134	0.064935065	0.064102564	0.077669903	0.088888889	0.15942029	0.115942029	0.136986301	0.105263158	0.058823529	0.014492754	0.127659574	0.084745763	0.11627907	0.064935065	0.157894737	0.114942529	0.119047619	0.057142857	0.214953271	0.12371134	0.063291139	0.058823529	0.208333333	0.014492754	0.217391304	0.077922078	0.112359551	0.12244898	0.067567568	0.077922078	0.130952381	0.397590361	0.109589041	0.136363636	0.146666667	0.069444444	0.075	0.336538462	0.238095238	0.25	0.128205128	0.104651163	0.121212121	0.432098765	0.058823529	0.417582418	0.113636364	0.086956522	0.127659574	0.157303371	0.057142857	0.140625	0.109375	0.25
C([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])CO)C)CCCNC(=N)N)CCC(=O)O)C)C)CCC(=O)O)C(=O)N)C	0.04950495	0.063157895	0.05982906	0.091954023	0.04950495	0.314814815	0.04950495	0.078651685	0.05	0.048780488	0.1	0.054945055	0.067961165	0.268292683	0.082474227	0.317757009	0.053571429	0.253333333	0.096385542	0.053571429	0.111111111	0.048780488	0.055555556	0.053097345	0.034782609	0.061403509	0.055555556	0.111111111	0.153846154	0.047169811	0.08490566	0.130952381	0.060869565	0.056179775	0.090909091	0.0875	0.05	0.053571429	0.023529412	0.1	0.068181818	0.098360656	0.223684211	0.115384615	0.055555556	0.148648649	0.056818182	0.053097345	0.053571429	0.074468085	0.093457944	0.05	0.055555556	0.053097345	0.045454545	0.076335878	0.113402062	0.068965517	0.068181818	0.269662921	0.048780488	0.058333333	0.254098361	0.053571429	0.060344828	0.053097345	0.040540541	0.061403509	0.06185567	0.048780488	0.455555556	0.025641026	0.053097345	0.075	0.094117647	0.053571429	0.053571429	0.074468085	0.113924051	0.056818182	0.080808081	0.03968254	0	0.090909091	0.058139535	0.053571429	0.055555556	0.330434783	0.191780822	0.053097345	0.091954023	0	0.012345679	0.101449275	0.294871795	0.117647059	0.053571429	0.03030303	0.06185567	0.04950495	0.097087379	0.227722772	0.03968254	0.063291139	0.055555556	0.054945055	0.417582418	0.012345679	0.269230769	0.055555556	0.051282051	0.049180328	0.067307692	0.04950495	0.277108434	0.034782609	0.105263158	0.038961039	0.058333333	0.04950495	0.086021505	0.063291139	0.054545455	0.044247788	0.043859649	0.057142857	0.097560976	0.091954023	0.152941176	0.105263158	0.048780488	0.05952381	0.053571429	0.055555556	0.024691358	0.105263158	0.045977011	0.048780488	0.095744681	0.020618557	0.117647059	0.21969697	0.098039216	0.113924051	0.05982906	0.053571429	0.063636364	0.08	0.04950495	0.053571429	0.529411765	0.092783505	0.054945055	0.055555556	0.056074766	0.09375	0.061403509	0.088235294	0.049180328	0.154545455	0.01980198	0.05	0.038961039	0.164383562	0.01	0.053571429	0.053097345	0.106666667	0.321428571	0.105263158	0.05952381	0.053097345	0.076923077	0.078125	0.113924051	0.032	0.372340426	0.173913043	0.053571429	0.057692308	0.043956044	0.038961039	0.04950495	0.104651163	0.065420561	0.061403509	0.130841121	0.053097345	0.05	0.05952381	0.050505051	0.067961165	0.04950495	0.048780488	0.019230769	0.055555556	0.034782609	0.052631579	0.032	0.101010101	0.08	0.057142857	0.055555556	0.028846154	0.047619048	0.340909091	0.382022472	0.273684211	0.026548673	0.113924051	0.115384615	0.063291139	0.058139535	0.056074766	0.051948052	0.12037037	0.053763441	0.092783505	0.04587156	0.05952381	0.053571429	0.056818182	0.055555556	0.05	0.05	0.080357143	0.053571429	0.093333333	0.164383562	0.080357143	0.231884058	0.053571429	0.055045872	0.055045872	0.053571429	0.061403509	0.053097345	0.051546392	0.061403509	0.275510204	0.012048193	0.053763441	0.04950495	0.04950495	0.091954023	0.583333333	0.053571429	0.048780488	0.051724138	0.052631579	0.091836735	0.180555556	0.05	0.053571429	0.129411765	0.1	0.046511628	0.152173913	0.101449275	0.032520325	0.049382716	0.038961039	0.048780488	0.012345679	0.04950495	0.064102564	0.048780488	0.068181818	0.075471698	0.0625	0.038461538	0.295238095	0.048780488	0.05	0.061403509	0.068181818	0.137614679	0.039473684	0.09	0.076923077	0.091836735	0.034090909	0.055555556	0.273972603	0.058333333	0.048275862	0.052631579	0.056179775	0.038961039	0.055555556	0.067226891	0.08490566	0.464285714	0.058333333	0.112	0.29787234	1	0.131578947	0.19	0.038461538	0.054945055	0.012345679	0.061403509	0.37804878	0.04950495	0.068965517	0.232	0.03125	0.494382022	0.053571429	0	0.106666667	0.054545455	0.053571429	0.038961039	0.049180328	0.084337349	0.109756098	0.067307692	0.09375	0.053097345	0.055555556	0.281690141	0.053097345	0.0875	0.067961165	0.231884058	0.060344828	0.061403509	0.05	0	0.04040404	0.053571429	0.053571429	0.053571429	0.04950495	0.070175439	0.113402062	0.04950495	0.064516129	0.055555556	0.061403509	0.602272727	0	0.091836735	0.054945055	0.053097345	0.060344828	0.016528926	0.231884058	0.270833333	0.185840708	0.048780488	0.157142857	0.053191489	0.05	0.053571429	0.051724138	0.08988764	0.259259259	0.048780488	0.078651685	0.101265823	0.053097345	0.072164948	0.063291139	0.055555556	0.067307692	0.054945055	0.036697248	0.053097345	0.048780488	0.05	0.722222222	0.076923077	0.034482759	0.053571429	0.302325581	0.054054054	0.164383562	0.1125	0.115044248	0.053097345	0.053191489	0.235714286	0.064814815	0.055555556	0.043010753	0.011627907	0.04950495	0.058333333	0.18	0.052173913	0.051546392	0.059322034	0.076271186	0.055555556	0.026315789	0.205128205	0.055555556	0.072463768	0.060344828	0.054347826	0.034782609	0.074468085	0.054945055	0.053571429	0.038461538	0.565217391	0.034782609	0.054347826	0	0.061403509	0.061403509	0.056179775	0.055555556	0.060344828	0.078431373	0.057471264	0.047058824	0.091954023	0.083333333	0.05	0.012345679	0.053571429	0.117647059	0.090909091	0.056179775	0.111111111	0.09	0.092783505	0.048780488	0.463917526	0.061403509	0.054945055	0.05	0.075630252	0.012345679	0.458823529	0.055555556	0.088235294	0.051724138	0.058139535	0.055555556	0.059405941	0.230769231	0.207792208	0.078740157	0.113636364	0.034883721	0.053763441	0.268907563	0.097560976	0.101265823	0.041666667	0.07	0.069565217	0.267326733	0.05	0.678571429	0.067961165	0.06097561	0.053571429	0.055045872	0.048780488	0.133333333	0.121621622	0.486111111
OC[C@H]([C@H]([C@H](CC(=O)O)O)O)O	0.054545455	0.06	0.04109589	0.27027027	0.054545455	0.119047619	0.054545455	0.11627907	0.090909091	0.085714286	0.133333333	0.066666667	0.068965517	0.142857143	0.14	0.094117647	0.044776119	0.210526316	0.162162162	0.044776119	0.090909091	0.085714286	0.068181818	0.044117647	0.028985507	0.042857143	0.068181818	0.090909091	0.3125	0.06779661	0.116666667	0.119047619	0.042253521	0.069767442	0.090909091	0.181818182	0.090909091	0.044776119	0.054054054	0.135135135	0.04494382	0.146666667	0.184210526	0.181818182	0.047619048	0.233333333	0.071428571	0.044117647	0.044776119	0.127659574	0.078125	0.055555556	0.047619048	0.044117647	0.063492063	0.04494382	0.276595745	0.125	0.04494382	0.120689655	0.038461538	0.053333333	0.09375	0.044776119	0.041666667	0.044117647	0.074074074	0.042857143	0.078431373	0.085714286	0.136986301	0.032258065	0.044117647	0.1875	0.125	0.044776119	0.044776119	0.127659574	0.176470588	0.097560976	0.204081633	0.024691358	0	0.090909091	0.075	0.044776119	0.068181818	0.09375	0.21875	0.044117647	0.119047619	0	0.03030303	0.333333333	0.177777778	0.272727273	0.044776119	0.038461538	0.078431373	0.054545455	0.101694915	0.134328358	0.024691358	0.125	0.068181818	0.066666667	0.173913043	0.03030303	0.214285714	0.047619048	0.133333333	0.025641026	0.06779661	0.054545455	0.183673469	0.028985507	0.2	0.066666667	0.053333333	0.054545455	0.127659574	0.125	0.046153846	0.060606061	0.044117647	0.06779661	0.166666667	0.119047619	0.136363636	0.2	0.085714286	0.078947368	0.044776119	0.049382716	0.029411765	0.2	0.075	0.085714286	0.1	0.040816327	0.272727273	0.076190476	0.103448276	0.212121212	0.04109589	0.044776119	0.045454545	0.111111111	0.054545455	0.044776119	0.093333333	0.094339623	0.066666667	0.068181818	0.048387097	0.096153846	0.042857143	0.086206897	0.025641026	0.097222222	0.037735849	0.090909091	0.066666667	0.233333333	0.019230769	0.044776119	0.044117647	0.206896552	0.285714286	0.2	0.108108108	0.044117647	0.111111111	0.058823529	0.212121212	0.025316456	0.157142857	0.276595745	0.044776119	0.050847458	0.068181818	0.066666667	0.054545455	0.236842105	0.081967213	0.042857143	0.106060606	0.044117647	0.090909091	0.138888889	0.056603774	0.107142857	0.054545455	0.085714286	0.035714286	0.068181818	0.028985507	0.043478261	0.0125	0.089285714	0.224489796	0.06779661	0.068181818	0.035087719	0.033333333	0.186440678	0.086956522	0.140625	0.03030303	0.212121212	0.181818182	0.125	0.102564103	0.048387097	0.137931034	0.177419355	0.063829787	0.094339623	0.047619048	0.108108108	0.044776119	0.071428571	0.04	0.090909091	0.090909091	0.073529412	0.044776119	0.214285714	0.233333333	0.073529412	0.233333333	0.044776119	0.046875	0.046875	0.044776119	0.042857143	0.044117647	0.058823529	0.042857143	0.149253731	0.028571429	0.063829787	0.054545455	0.054545455	0.119047619	0.148648649	0.044776119	0.085714286	0.042253521	0.043478261	0.092592593	0.233333333	0.090909091	0.044776119	0.170731707	0.176470588	0.135135135	0.115384615	0.333333333	0.025974026	0.121212121	0.066666667	0.085714286	0.03030303	0.054545455	0.129032258	0.085714286	0.04494382	0.081967213	0.035294118	0.071428571	0.113924051	0.085714286	0.090909091	0.042857143	0.04494382	0.1875	0.068965517	0.089285714	0.066666667	0.092592593	0.048780488	0.068181818	0.323529412	0.053333333	0.050505051	0.083333333	0.069767442	0.066666667	0.068181818	0.039473684	0.080645161	0.102941176	0.053333333	0.070588235	0.121212121	0.131578947	1	0.109375	0.064516129	0.066666667	0.03030303	0.042857143	0.140350877	0.074074074	0.097560976	0.081632653	0.040816327	0.148648649	0.044776119	0	0.206896552	0.046153846	0.044776119	0.066666667	0.025641026	0.105263158	0.162162162	0.06779661	0.14	0.044117647	0.047619048	0.228571429	0.044117647	0.114285714	0.068965517	0.233333333	0.041666667	0.042857143	0.090909091	0	0.057692308	0.044776119	0.044776119	0.044776119	0.054545455	0.057142857	0.153846154	0.054545455	0.05	0.068181818	0.042857143	0.134146341	0	0.092592593	0.066666667	0.044117647	0.041666667	0.013513514	0.233333333	0.174603175	0.116883117	0.085714286	0.222222222	0.085106383	0.090909091	0.044776119	0.042253521	0.139534884	0.089285714	0.085714286	0.11627907	0.21875	0.044117647	0.076923077	0.125	0.068181818	0.06779661	0.066666667	0.031746032	0.044117647	0.085714286	0.090909091	0.117647059	0.161290323	0.076923077	0.044776119	0.142857143	0.078125	0.233333333	0.28125	0.164179104	0.044117647	0.085106383	0.096491228	0.080645161	0.068181818	0.088888889	0.026315789	0.054545455	0.053333333	0.147540984	0.042857143	0.058823529	0.054794521	0.067567568	0.068181818	0.071428571	0.179487179	0.068181818	0.052631579	0.041666667	0.065217391	0.028985507	0.081632653	0.066666667	0.044776119	0.071428571	0.132075472	0.028985507	0.113636364	0	0.042857143	0.042857143	0.069767442	0.068181818	0.056338028	0.087719298	0.073170732	0.108108108	0.146341463	0.078125	0.090909091	0.03030303	0.044776119	0.272727273	0.090909091	0.069767442	0.130434783	0.089285714	0.094339623	0.085714286	0.08045977	0.042857143	0.066666667	0.090909091	0.066666667	0.03030303	0.085714286	0.068181818	0.086206897	0.042253521	0.075	0.068181818	0.072727273	0.15942029	0.153846154	0.05952381	0.136363636	0.051282051	0.063829787	0.119565217	0.35483871	0.21875	0.083333333	0.072727273	0.056338028	0.081081081	0.090909091	0.120481928	0.068965517	0.114285714	0.044776119	0.046875	0.085714286	0.193548387	0.346153846	0.18
O=C(N[C@H](C(=O)N)CCC(=O)O)CCc1c(O)cc(c2c1oc(cc2=O)N)C(=O)O	0.083333333	0.088607595	0.079207921	0.142857143	0.083333333	0.123893805	0.083333333	0.157142857	0.045454545	0.044117647	0.135135135	0.038461538	0.091954023	0.171052632	0.084337349	0.211538462	0.084210526	0.274193548	0.151515152	0.084210526	0.129032258	0.044117647	0.038961039	0.083333333	0.094736842	0.081632653	0.038961039	0.129032258	0.102941176	0.103448276	0.123595506	0.111111111	0.103092784	0.039473684	0.068965517	0.125	0.045454545	0.084210526	0.074626866	0.063636364	0.086206897	0.072072072	0.130434783	0.090909091	0.087912088	0.09375	0.04	0.083333333	0.084210526	0.116883117	0.085106383	0.046511628	0.087912088	0.083333333	0.075268817	0.095652174	0.094117647	0.130434783	0.086206897	0.256410256	0.085714286	0.076923077	0.159663866	0.084210526	0.08	0.083333333	0.033333333	0.081632653	0.060240964	0.044117647	0.148514851	0.015625	0.083333333	0.14516129	0.083333333	0.084210526	0.084210526	0.162162162	0.057971014	0.098591549	0.057471264	0.08411215	0	0.107142857	0.070422535	0.084210526	0.038961039	0.140495868	0.2	0.083333333	0.081081081	0	0.030769231	0.109090909	0.264705882	0.150943396	0.084210526	0.074074074	0.113924051	0.083333333	0.101123596	0.135416667	0.08411215	0.169491525	0.038961039	0.038461538	0.1875	0.063492063	0.150684932	0.087912088	0.080645161	0.097087379	0.11627907	0.083333333	0.197368421	0.094736842	0.095238095	0.031746032	0.076923077	0.083333333	0.102564103	0.169491525	0.086021505	0.095744681	0.072164948	0.103448276	0.102941176	0.081081081	0.185714286	0.095238095	0.044117647	0.042253521	0.084210526	0.102803738	0.03030303	0.095238095	0.085714286	0.044117647	0.073170732	0.05	0.150943396	0.18699187	0.154761905	0.089552239	0.079207921	0.084210526	0.085106383	0.04494382	0.083333333	0.084210526	0.173469388	0.070588235	0.038461538	0.038961039	0.076923077	0.071428571	0.081632653	0.066666667	0.097087379	0.142857143	0.060240964	0.045454545	0.031746032	0.09375	0.036144578	0.084210526	0.083333333	0.133333333	0.2	0.095238095	0.088235294	0.083333333	0.169014085	0.078947368	0.089552239	0.085714286	0.163265306	0.094117647	0.084210526	0.06741573	0.052631579	0.031746032	0.083333333	0.142857143	0.137931034	0.081632653	0.164835165	0.083333333	0.045454545	0.057142857	0.072289157	0.130952381	0.083333333	0.044117647	0.109756098	0.038961039	0.094736842	0.082474227	0.065420561	0.068181818	0.068965517	0.066666667	0.038961039	0.057471264	0.079545455	0.170454545	0.213483146	0.247058824	0.074468085	0.089552239	0.090909091	0.232142857	0.070422535	0.113636364	0.118644068	0.081632653	0.0375	0.070588235	0.076086957	0.15625	0.084210526	0.054054054	0.078740157	0.045454545	0.045454545	0.127659574	0.084210526	0.098360656	0.09375	0.081632653	0.186440678	0.084210526	0.086956522	0.098901099	0.084210526	0.081632653	0.083333333	0.074074074	0.081632653	0.170212766	0.078125	0.0375	0.034090909	0.083333333	0.081081081	0.156862745	0.084210526	0.044117647	0.091836735	0.082474227	0.069767442	0.206896552	0.045454545	0.084210526	0.157142857	0.089552239	0.102941176	0.1375	0.109090909	0.087378641	0.186440678	0.031746032	0.044117647	0.030769231	0.083333333	0.046153846	0.044117647	0.086206897	0.137931034	0.09009009	0.081395349	0.21	0.044117647	0.045454545	0.081632653	0.086206897	0.058252427	0.049180328	0.068181818	0.114942529	0.069767442	0.04109589	0.038961039	0.164179104	0.076923077	0.0703125	0.118421053	0.039473684	0.031746032	0.038961039	0.108910891	0.075268817	0.161290323	0.076923077	0.107142857	0.138297872	0.19	0.109375	1	0.03125	0.038461538	0.030769231	0.081632653	0.139534884	0.083333333	0.130434783	0.188034188	0.076923077	0.168316832	0.084210526	0	0.133333333	0.086021505	0.084210526	0.031746032	0.097087379	0.056338028	0.117647059	0.11627907	0.153846154	0.083333333	0.087912088	0.134328358	0.083333333	0.058823529	0.091954023	0.186440678	0.090909091	0.081632653	0.045454545	0	0.1	0.084210526	0.084210526	0.084210526	0.083333333	0.091836735	0.081395349	0.083333333	0.093457944	0.038961039	0.081632653	0.2	0	0.069767442	0.038461538	0.083333333	0.08	0.069306931	0.186440678	0.163043478	0.112149533	0.044117647	0.118644068	0.105263158	0.045454545	0.084210526	0.091836735	0.188405797	0.165413534	0.044117647	0.208955224	0.058823529	0.083333333	0.098765432	0.169491525	0.038961039	0.11627907	0.038461538	0.088888889	0.083333333	0.044117647	0.045454545	0.211111111	0.095238095	0.071428571	0.084210526	0.243589744	0.096774194	0.09375	0.104477612	0.099009901	0.083333333	0.12	0.104895105	0.176470588	0.038961039	0.078947368	0.028571429	0.083333333	0.076923077	0.157303371	0.081632653	0.035714286	0.067961165	0.142857143	0.038961039	0.05	0.128571429	0.038961039	0.090163934	0.08	0.037974684	0.072164948	0.048780488	0.051948052	0.084210526	0.068965517	0.24	0.072164948	0.154929577	0	0.081632653	0.081632653	0.039473684	0.038961039	0.125	0.104651163	0.054794521	0.193548387	0.126760563	0.0625	0.045454545	0.030769231	0.084210526	0.150943396	0.068965517	0.039473684	0.231884058	0.068181818	0.070588235	0.044117647	0.154545455	0.081632653	0.038461538	0.045454545	0.13	0.030769231	0.172043011	0.038961039	0.066666667	0.091836735	0.04109589	0.038961039	0.108433735	0.164948454	0.147058824	0.089285714	0.092105263	0.088235294	0.0375	0.203539823	0.056338028	0.058823529	0.118421053	0.108433735	0.08	0.118811881	0.045454545	0.177570093	0.104651163	0.074626866	0.084210526	0.086956522	0.044117647	0.111111111	0.133333333	0.179487179
OP(O)(=O)OP(O)(O)OP(O)(O)=O	0.019230769	0.043478261	0.109375	0.05	0.019230769	0.022988506	0.019230769	0.075	0.033333333	0.03125	0.045454545	0.048780488	0.036363636	0.040816327	0.155555556	0.023255814	0.120689655	0.051282051	0.055555556	0.120689655	0.030769231	0.03125	0.05	0.118644068	0.047619048	0.114754098	0.05	0.030769231	0.057142857	0.035714286	0.033333333	0.05	0.112903226	0.051282051	0.057692308	0.0625	0.033333333	0.120689655	0.0625	0.039473684	0.086419753	0.038461538	0.052631579	0.0625	0.12962963	0.066666667	0.052631579	0.118644068	0.120689655	0.11627907	0.032258065	0.04	0.12962963	0.118644068	0.033333333	0.086419753	0.037735849	0.081081081	0.086419753	0.034482759	0.085714286	0.088235294	0.020408163	0.120689655	0.111111111	0.118644068	0.411764706	0.114754098	0.162790698	0.03125	0.026315789	0.038461538	0.118644068	0.064516129	0.052631579	0.120689655	0.120689655	0.11627907	0.25	0.081081081	0.038461538	0.04	0	0.057692308	0.055555556	0.120689655	0.05	0.020408163	0.0625	0.118644068	0.05	0	0.035714286	0.095238095	0.043478261	0.095238095	0.120689655	0.042553191	0.041666667	0.019230769	0.071428571	0.044117647	0.04	0.068965517	0.05	0.048780488	0.04109589	0.115384615	0.045454545	0.12962963	0.208333333	0.041666667	0.035714286	0.019230769	0.039215686	0.047619048	0.291666667	0.35	0.088235294	0.019230769	0.170731707	0.068965517	0.105263158	0.120689655	0.047619048	0.035714286	0.057142857	0.05	0.046511628	0.291666667	0.03125	0.24137931	0.120689655	0.095890411	0.034482759	0.291666667	0.117647059	0.03125	0.063829787	0.045454545	0.095238095	0.018867925	0.072727273	0.25	0.109375	0.120689655	0.122807018	0.037735849	0.019230769	0.120689655	0.026666667	0.06	0.048780488	0.05	0.153846154	0.06122449	0.114754098	0.054545455	0.041666667	0.027777778	0.020408163	0.033333333	0.35	0.066666667	0.043478261	0.120689655	0.118644068	0.2	0.035714286	0.291666667	0.058823529	0.118644068	0.046511628	0.08974359	0.25	0.04109589	0.027027027	0.145833333	0.120689655	0.055555556	0.05	0.35	0.019230769	0.05	0.033898305	0.114754098	0.03030303	0.118644068	0.033333333	0.161290323	0.040816327	0.055555556	0.019230769	0.03125	0.039215686	0.05	0.047619048	0.098360656	0.027027027	0.056603774	0.018518519	0.054545455	0.05	0.038461538	0.017857143	0.031746032	0.029411765	0.03030303	0.05	0.25	0.0625	0.068965517	0.1875	0.034482759	0.076923077	0.046153846	0.046511628	0.06	0.12962963	0.058823529	0.120689655	0.212121212	0.076086957	0.033333333	0.033333333	0.03030303	0.120689655	0.074074074	0.066666667	0.046153846	0.066666667	0.120689655	0.127272727	0.033333333	0.120689655	0.114754098	0.118644068	0.042553191	0.114754098	0.043478261	0.033333333	0.046511628	0.039215686	0.019230769	0.05	0.038961039	0.120689655	0.03125	0.112903226	0.098360656	0.058823529	0.066666667	0.033333333	0.120689655	0.075	0.25	0.15625	0.06	0.095238095	0.042253521	0.066666667	0.35	0.03125	0.035714286	0.019230769	0.304347826	0.03125	0.086419753	0.051724138	0.092105263	0.037735849	0.092105263	0.03125	0.033333333	0.114754098	0.086419753	0.044117647	0.238095238	0.056603774	0.035087719	0.058823529	0.225806452	0.05	0.052631579	0.088235294	0.076086957	0.044444444	0.051282051	0.35	0.05	0.088235294	0.050847458	0.029411765	0.088235294	0.088607595	0.131147541	0.038461538	0.064516129	0.03125	1	0.048780488	0.035714286	0.114754098	0.034482759	0.06	0.052631579	0.074468085	0.045454545	0.025641026	0.120689655	0	0.2	0.105263158	0.120689655	0.35	0.041666667	0.233333333	0.055555556	0.035714286	0.106382979	0.118644068	0.12962963	0.055555556	0.118644068	0.259259259	0.036363636	0.066666667	0.09375	0.114754098	0.033333333	0	0.020408163	0.120689655	0.120689655	0.120689655	0.019230769	0.112903226	0.057692308	0.019230769	0.082191781	0.05	0.114754098	0.035294118	0	0.058823529	0.048780488	0.118644068	0.111111111	0.014492754	0.066666667	0.029850746	0.025316456	0.03125	0.076923077	0.12195122	0.033333333	0.120689655	0.112903226	0.047619048	0.026315789	0.03125	0.048780488	0.259259259	0.118644068	0.0625	0.068965517	0.05	0.035714286	0.048780488	0.016949153	0.118644068	0.03125	0.033333333	0.044117647	0.068965517	0.057142857	0.120689655	0.035087719	0.032258065	0.066666667	0.24137931	0.106060606	0.118644068	0.069767442	0.071428571	0.050847458	0.05	0.047619048	0.0625	0.019230769	0.088235294	0.120689655	0.096774194	0.042553191	0.107692308	0.042253521	0.05	0.25	0.051282051	0.05	0.06741573	0.111111111	0.047619048	0.047619048	0.170731707	0.194444444	0.120689655	0.145833333	0.057692308	0.047619048	0.128205128	0	0.114754098	0.114754098	0.051282051	0.05	0.029411765	0.036363636	0.21875	0.058823529	0.135135135	0.049180328	0.033333333	0.035714286	0.120689655	0.095238095	0.057692308	0.051282051	0.044444444	0.056603774	0.06	0.03125	0.034883721	0.114754098	0.048780488	0.033333333	0.102941176	0.035714286	0.028985507	0.05	0.054545455	0.112903226	0.055555556	0.05	0.038461538	0.02739726	0.052631579	0.076923077	0.046511628	0.058823529	0.046511628	0.020833333	0.233333333	0.259259259	0.044444444	0.038461538	0.09375	0.119402985	0.033333333	0.035294118	0.036363636	0.096774194	0.120689655	0.127272727	0.03125	0.066666667	0.071428571	0.058823529
O(C1C(O)C(O)C(O)CO1)C1C(O)C(O)C(O)C(CO)O1	0.259259259	0.032786885	0.146666667	0.055555556	0.259259259	0.04	0.259259259	0.035714286	0.4375	0.548387097	0.051724138	0.526315789	0.220338983	0.064516129	0.063492063	0.01980198	0.15942029	0.056603774	0.06	0.15942029	0.138888889	0.548387097	0.540540541	0.157142857	0.109589041	0.136986301	0.540540541	0.138888889	0.083333333	0.177419355	0.040540541	0.075471698	0.135135135	0.555555556	0.4	0.042553191	0.4375	0.15942029	0.256410256	0.27027027	0.131868132	0.263157895	0.037735849	0.065217391	0.169230769	0.068181818	0.617647059	0.157142857	0.15942029	0.05	0.025974026	0.595238095	0.169230769	0.157142857	0.040540541	0.183908046	0.166666667	0.037735849	0.131868132	0.041666667	0.151898734	0.253521127	0.045454545	0.15942029	0.133333333	0.157142857	0.054054054	0.136986301	0.203703704	0.548387097	0.033333333	0.166666667	0.157142857	0.043478261	0.30952381	0.15942029	0.15942029	0.032786885	0.086956522	0.018518519	0.131147541	0.107142857	0	0.296296296	0.261904762	0.15942029	0.540540541	0.055045872	0.065217391	0.157142857	0.295454545	0	0.333333333	0.085714286	0.05	0.055555556	0.15942029	0.066666667	0.101694915	0.259259259	0.071428571	0.061728395	0.107142857	0.022222222	0.540540541	0.567567568	0.058139535	0.023255814	0.051724138	0.169230769	0.047619048	0.097560976	0.216666667	0.259259259	0.046153846	0.109589041	0.069767442	0.076923077	0.253521127	0.259259259	0.06779661	0.022222222	0.164179104	0.142857143	0.025316456	0.216666667	0.083333333	0.295454545	0.052631579	0.069767442	0.548387097	0.0625	0.15942029	0.06741573	0.216216216	0.069767442	0.019230769	0.548387097	0.354166667	0.089285714	0.055555556	0.042372881	0.072463768	0.086956522	0.146666667	0.15942029	0.144927536	0.4	0.259259259	0.15942029	0.033707865	0.416666667	1	0.540540541	0.153846154	0.34	0.136986301	0.377358491	0.097560976	0.05952381	0.083333333	0.4375	0.076923077	0.068181818	0.125	0.15942029	0.157142857	0.046511628	0.057971014	0.069767442	0.040816327	0.157142857	0.034482759	0.25	0.086956522	0.109756098	0.045977011	0.076923077	0.15942029	0.043478261	0.163265306	0.076923077	0.259259259	0.036363636	0.027027027	0.136986301	0.0375	0.157142857	0.4375	0.0625	0.03125	0.043478261	0.259259259	0.548387097	0.079365079	0.540540541	0.109589041	0.171428571	0.058139535	0.392156863	0.076923077	0.123076923	0.540540541	0.045454545	0.161290323	0.052631579	0.036585366	0.0375	0.130434783	0.086956522	0.065217391	0.022222222	0.081632653	0.041666667	0.023809524	0.152777778	0.5	0.416666667	0.151515152	0.040816327	0.15942029	0.279069767	0.14	0.4375	0.4375	0.136986301	0.15942029	0.073170732	0.068181818	0.276923077	0.068181818	0.15942029	0.166666667	0.1	0.15942029	0.136986301	0.157142857	0.066666667	0.136986301	0.06097561	0.022222222	0.5	0.47826087	0.259259259	0.295454545	0.055555556	0.15942029	0.548387097	0.135135135	0.171428571	0.38	0.068181818	0.4375	0.15942029	0.074074074	0.063829787	0.06122449	0.133333333	0.085714286	0.098765432	0.02173913	0.076923077	0.548387097	0.333333333	0.259259259	0.046511628	0.548387097	0.131868132	0.055555556	0.126436782	0.09375	0.042553191	0.548387097	0.4375	0.136986301	0.131868132	0.194444444	0.025	0.42	0.104477612	0.38	0.394736842	0.540540541	0.078431373	0.253521127	0.14	0.033333333	0.555555556	0.076923077	0.540540541	0.126582278	0.375	0.049382716	0.253521127	0.122222222	0.063291139	0.054945055	0.066666667	0.038461538	0.048780488	1	0.333333333	0.136986301	0.056338028	0.259259259	0.037735849	0.026548673	0.051724138	0.043956044	0.15942029	0	0.046511628	0.164179104	0.15942029	0.076923077	0.097560976	0.06122449	0.081632653	0.216666667	0.063492063	0.157142857	0.169230769	0.081632653	0.157142857	0.065217391	0.220338983	0.068181818	0.148648649	0.136986301	0.4375	0	0.031746032	0.15942029	0.15942029	0.15942029	0.259259259	0.135135135	0.590909091	0.259259259	0.236842105	0.540540541	0.136986301	0.051020408	0	0.408163265	0.526315789	0.157142857	0.133333333	0.024096386	0.068181818	0.037037037	0.054945055	0.548387097	0.075	0.033898305	0.4375	0.15942029	0.135135135	0.053571429	0.03125	0.548387097	0.035714286	0.113636364	0.157142857	0.245283019	0.022222222	0.540540541	0.216666667	0.567567568	0.056338028	0.157142857	0.548387097	0.4375	0.048780488	0.069767442	0.019607843	0.15942029	0.042253521	0.039473684	0.068181818	0.085106383	0.128205128	0.157142857	0.016666667	0.062992126	0.040540541	0.540540541	0.053571429	0.289473684	0.259259259	0.253521127	0.052631579	0.185714286	0.828571429	0.260869565	0.098765432	0.540540541	0.025641026	0.037037037	0.540540541	0.170212766	0.133333333	0.512820513	0.109589041	0.105263158	0.318181818	0.15942029	0.147540984	0.060606061	0.109589041	0.035087719	0	0.136986301	0.136986301	0.555555556	0.540540541	0.049382716	0.161290323	0.255813953	0.02	0.055555556	0.490566038	0.4375	0.333333333	0.15942029	0.055555556	0.4	0.555555556	0.033333333	0.392156863	0.416666667	0.548387097	0.050505051	0.136986301	0.567567568	0.4375	0.084337349	0.333333333	0.036144578	0.540540541	0.403846154	0.135135135	0.606060606	0.540540541	0.045454545	0.034482759	0.057692308	0.207317073	0.034482759	0.085106383	0.5	0.056074766	0.083333333	0.113636364	0.050847458	0.232142857	0.180555556	0.034482759	0.4375	0.051020408	0.058823529	0.065217391	0.15942029	0.1	0.548387097	0.068181818	0.071428571	0.061538462
C1[C@@H]([C@@H]([C@H]([C@H](O1)O)O)O)O	0.102040816	0.042553191	0.074626866	0.023809524	0.102040816	0.022727273	0.102040816	0.023255814	0.28	0.47826087	0.02173913	0.157894737	0.094339623	0.04	0.039215686	0.011363636	0.081967213	0.024390244	0.026315789	0.081967213	0.079365079	0.47826087	0.194444444	0.080645161	0.116666667	0.078125	0.194444444	0.079365079	0.027027027	0.092592593	0.016129032	0.075	0.076923077	0.166666667	0.142857143	0.029411765	0.28	0.081967213	0.346153846	0.142857143	0.072289157	0.123287671	0.025	0.029411765	0.087719298	0.03125	0.138888889	0.080645161	0.081967213	0.020833333	0.015625	0.204545455	0.087719298	0.080645161	0.05	0.085365854	0.12	0.025	0.072289157	0.016666667	0.069444444	0.071428571	0.030612245	0.081967213	0.075757576	0.080645161	0.041666667	0.078125	0.159090909	0.47826087	0.012820513	0.272727273	0.080645161	0.03030303	0.138888889	0.081967213	0.081967213	0.020833333	0.028571429	0.025	0.1	0.097222222	0	0.098039216	0.392857143	0.081967213	0.194444444	0.030612245	0.029411765	0.080645161	0.162162162	0	0.875	0.043478261	0.020833333	0.043478261	0.081967213	0.086956522	0.108695652	0.102040816	0.051724138	0.028571429	0.097222222	0.032258065	0.194444444	0.128205128	0.026666667	0.034482759	0.02173913	0.087719298	0.034482759	0.101449275	0.092592593	0.102040816	0.018867925	0.116666667	0.032258065	0.076923077	0.071428571	0.102040816	0.020833333	0.032258065	0.084745763	0.1	0.030769231	0.092592593	0.085714286	0.162162162	0.022222222	0.032258065	0.47826087	0.027777778	0.081967213	0.038461538	0.291666667	0.032258065	0.026315789	0.47826087	0.108695652	0.093023256	0.043478261	0.028301887	0.052631579	0.028571429	0.074626866	0.081967213	0.083333333	0.12	0.102040816	0.081967213	0.012987013	0.125	0.333333333	0.194444444	0.089285714	0.152173913	0.078125	0.113207547	0.101449275	0.041666667	0.0625	0.28	0.076923077	0.03125	0.166666667	0.081967213	0.080645161	0.033333333	0.017241379	0.032258065	0.057142857	0.080645161	0.022222222	0.061728395	0.028571429	0.1	0.013157895	0.018181818	0.081967213	0.054545455	0.102564103	0.076923077	0.102040816	0.023809524	0.016393443	0.078125	0.014705882	0.080645161	0.28	0.027777778	0.04	0.035714286	0.102040816	0.47826087	0.08	0.162162162	0.116666667	0.114754098	0.069444444	0.117647059	0.037037037	0.113207547	0.194444444	0.037735849	0.094339623	0.015384615	0.014285714	0.014705882	0.122807018	0.028571429	0.029411765	0.032258065	0.026315789	0.033898305	0.035714286	0.131147541	0.15	0.125	0.107142857	0.057142857	0.081967213	0.205882353	0.063829787	0.28	0.28	0.078125	0.081967213	0.034482759	0.03125	0.078125	0.03125	0.081967213	0.086206897	0.086206897	0.081967213	0.078125	0.080645161	0.086956522	0.078125	0.028169014	0.032258065	0.179487179	0.14893617	0.102040816	0.162162162	0.0125	0.081967213	0.47826087	0.076923077	0.114754098	0.145833333	0.03125	0.28	0.081967213	0.023255814	0.028571429	0.027027027	0.125	0.043478261	0.102941176	0.03125	0.076923077	0.47826087	0.875	0.102040816	0.033333333	0.47826087	0.072289157	0.050847458	0.063291139	0.12	0.012048193	0.47826087	0.28	0.078125	0.072289157	0.074626866	0.038461538	0.14	0.111111111	0.145833333	0.392857143	0.194444444	0.025	0.071428571	0.063829787	0.043478261	0.166666667	0.076923077	0.194444444	0.071428571	0.105263158	0.028985507	0.071428571	0.06097561	0.014492754	0.012345679	0.03030303	0.030769231	0.035714286	0.333333333	1	0.078125	0.016666667	0.14893617	0.051282051	0.00990099	0.068181818	0.0125	0.081967213	0	0.033333333	0.084745763	0.081967213	0.076923077	0.101449275	0.027027027	0.083333333	0.092592593	0.019230769	0.080645161	0.087719298	0.026315789	0.080645161	0.029411765	0.094339623	0.03125	0.075757576	0.078125	0.28	0	0.02	0.081967213	0.081967213	0.081967213	0.102040816	0.076923077	0.166666667	0.102040816	0.066666667	0.194444444	0.078125	0.011363636	0	0.12244898	0.128205128	0.080645161	0.075757576	0.028985507	0.03125	0.014492754	0.037974684	0.47826087	0.035714286	0.02173913	0.28	0.081967213	0.076923077	0.022727273	0.026086957	0.47826087	0.023255814	0.029411765	0.080645161	0.106382979	0.032258065	0.194444444	0.092592593	0.128205128	0.089285714	0.080645161	0.47826087	0.28	0.014084507	0.066666667	0.027027027	0.081967213	0.016949153	0.031746032	0.03125	0.027777778	0.088235294	0.080645161	0.02173913	0.034188034	0.032786885	0.194444444	0.071428571	0.4	0.102040816	0.071428571	0.015384615	0.112903226	0.282051282	0.073529412	0.071428571	0.194444444	0.04	0.024390244	0.194444444	0.054945055	0.075757576	0.153846154	0.116666667	0.113636364	0.128205128	0.081967213	0.12	0.018181818	0.116666667	0.046511628	0	0.078125	0.078125	0.166666667	0.162162162	0.059701493	0.074074074	0.212121212	0.027777778	0.048780488	0.226415094	0.28	0.875	0.081967213	0.043478261	0.142857143	0.166666667	0.021276596	0.14	0.125	0.47826087	0.034482759	0.078125	0.157894737	0.28	0.04109589	0.875	0.014084507	0.194444444	0.092592593	0.076923077	0.147058824	0.194444444	0.018518519	0.013333333	0.025	0.0625	0.022222222	0.121212121	0.179487179	0.03125	0.027027027	0.029411765	0.066666667	0.12244898	0.075757576	0.013333333	0.28	0.011363636	0.054545455	0.09375	0.081967213	0.06779661	0.47826087	0.03125	0.033333333	0.018518519
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
OC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CO)C)C(C)C)NC(=O)[C@H](Cc1ccccc1)[NH3+]	0.075949367	0.111111111	0.06185567	0.15625	0.075949367	0.44047619	0.075949367	0.209677419	0.06779661	0.06557377	0.2	0.056338028	0.098765432	0.317460317	0.076923077	0.379310345	0.065934066	0.216666667	0.228070175	0.065934066	0.137931034	0.06557377	0.057142857	0.065217391	0.042553191	0.075268817	0.057142857	0.137931034	0.189655172	0.097560976	0.160493827	0.174603175	0.063157895	0.057971014	0.101265823	0.157894737	0.06779661	0.065934066	0.047619048	0.099009901	0.061946903	0.097087379	0.220338983	0.178571429	0.068965517	0.20754717	0.058823529	0.065217391	0.065934066	0.212121212	0.142857143	0.05	0.068965517	0.065217391	0.093023256	0.081081081	0.12987013	0.180327869	0.061946903	0.314285714	0.058823529	0.070707071	0.360824742	0.065934066	0.073684211	0.065217391	0.037037037	0.075268817	0.064935065	0.06557377	0.279069767	0.017241379	0.065217391	0.160714286	0.125	0.065934066	0.065934066	0.176470588	0.13559322	0.180327869	0.088607595	0.047619048	0	0.144736842	0.076923077	0.065934066	0.057142857	0.257142857	0.137931034	0.065217391	0.121212121	0	0.016666667	0.12244898	0.25	0.1	0.065934066	0.051948052	0.093333333	0.075949367	0.12195122	0.391891892	0.047619048	0.145454545	0.057142857	0.056338028	0.459459459	0.070175439	0.344827586	0.068965517	0.070175439	0.049019608	0.084337349	0.075949367	0.25	0.042553191	0.086206897	0.035087719	0.070707071	0.075949367	0.25	0.145454545	0.06741573	0.065934066	0.101123596	0.084337349	0.095238095	0.121212121	0.350877193	0.086206897	0.06557377	0.0625	0.065934066	0.098039216	0.033333333	0.086206897	0.129032258	0.06557377	0.108108108	0.04	0.1	0.228070175	0.12345679	0.116666667	0.06185567	0.065934066	0.078651685	0.074074074	0.075949367	0.065934066	0.313253012	0.103896104	0.056338028	0.057142857	0.095238095	0.105263158	0.075268817	0.097560976	0.049019608	0.325	0.093333333	0.06779661	0.035087719	0.230769231	0.038961039	0.065934066	0.065217391	0.087719298	0.343283582	0.086206897	0.096774194	0.065217391	0.166666667	0.114285714	0.116666667	0.038461538	0.521126761	0.191780822	0.065934066	0.098765432	0.072463768	0.035087719	0.075949367	0.213114754	0.120481928	0.075268817	0.162790698	0.065217391	0.06779661	0.079365079	0.136986301	0.085365854	0.075949367	0.06557377	0.0625	0.057142857	0.042553191	0.064516129	0.069306931	0.113924051	0.101265823	0.111111111	0.057142857	0.088607595	0.05952381	0.616666667	0.378378378	0.351351351	0.043956044	0.116666667	0.178571429	0.125	0.060606061	0.082352941	0.176470588	0.111111111	0.054794521	0.103896104	0.081395349	0.079365079	0.065934066	0.058823529	0.056451613	0.06779661	0.06779661	0.136363636	0.065934066	0.089285714	0.230769231	0.123595506	0.185185185	0.065934066	0.068181818	0.08045977	0.065934066	0.075268817	0.065217391	0.08	0.075268817	0.3	0.086206897	0.054794521	0.049382716	0.075949367	0.121212121	0.382716049	0.065934066	0.06557377	0.063157895	0.064516129	0.102564103	0.122807018	0.06779661	0.065934066	0.271186441	0.080645161	0.189655172	0.148648649	0.12244898	0.039215686	0.163636364	0.035087719	0.06557377	0.016666667	0.075949367	0.050847458	0.06557377	0.061946903	0.1625	0.08490566	0.06097561	0.32183908	0.06557377	0.06779661	0.075268817	0.061946903	0.107526882	0.054545455	0.1	0.1375	0.102564103	0.029411765	0.057142857	0.358490566	0.070707071	0.06504065	0.128571429	0.057971014	0.035087719	0.057142857	0.070707071	0.093023256	0.324675325	0.070707071	0.113207547	0.655737705	0.37804878	0.140350877	0.139534884	0.034482759	0.056338028	0.016666667	0.075268817	1	0.103896104	0.125	0.209090909	0.04	0.493333333	0.065934066	0	0.087719298	0.06741573	0.065934066	0.035087719	0.049019608	0.095238095	0.076923077	0.084337349	0.235294118	0.065217391	0.068965517	0.4	0.065217391	0.1	0.098765432	0.185185185	0.073684211	0.075268817	0.06779661	0	0.138888889	0.065934066	0.065934066	0.065934066	0.075949367	0.074468085	0.101265823	0.075949367	0.067307692	0.057142857	0.075268817	0.445783133	0	0.102564103	0.056338028	0.065217391	0.073684211	0.051546392	0.185185185	0.442857143	0.241758242	0.06557377	0.2	0.130434783	0.06779661	0.065934066	0.063157895	0.169230769	0.241666667	0.06557377	0.119402985	0.1	0.065217391	0.121621622	0.145454545	0.057142857	0.084337349	0.056338028	0.082352941	0.065217391	0.06557377	0.06779661	0.355263158	0.105263158	0.131147541	0.065934066	0.3	0.103448276	0.230769231	0.114754098	0.141304348	0.065217391	0.147058824	0.32173913	0.119047619	0.057142857	0.070422535	0.015384615	0.075949367	0.070707071	0.310810811	0.063829787	0.051948052	0.094736842	0.139784946	0.057142857	0.036363636	0.303571429	0.057142857	0.085470085	0.073684211	0.055555556	0.053763441	0.066666667	0.056338028	0.065934066	0.048192771	0.260869565	0.053763441	0.117647059	0	0.075268817	0.075268817	0.057971014	0.057142857	0.085106383	0.098765432	0.059701493	0.114754098	0.121212121	0.090909091	0.06779661	0.016666667	0.065934066	0.1	0.101265823	0.057971014	0.179104478	0.1	0.103896104	0.06557377	0.273684211	0.075268817	0.056338028	0.06779661	0.150537634	0.016666667	0.271604938	0.057142857	0.097560976	0.063157895	0.060606061	0.057142857	0.146666667	0.38961039	0.125	0.094339623	0.166666667	0.0625	0.054794521	0.313131313	0.095238095	0.1	0.128571429	0.116883117	0.073684211	0.35443038	0.06779661	0.481481481	0.126582278	0.1	0.065934066	0.093023256	0.06557377	0.163636364	0.127272727	0.264705882
C1[C@H]([C@@H]([C@H](O[C@H]1N2C=CC(=O)NC2=O)CO)O)O	0.258064516	0.140625	0.170731707	0.116666667	0.258064516	0.065420561	0.258064516	0.096774194	0.272727273	0.260869565	0.109375	0.214285714	0.322580645	0.055555556	0.132352941	0.056074766	0.184210526	0.047619048	0.105263158	0.184210526	0.164556962	0.260869565	0.218181818	0.181818182	0.213333333	0.223684211	0.218181818	0.164556962	0.068965517	0.220588235	0.101265823	0.080645161	0.220779221	0.222222222	0.194029851	0.092592593	0.272727273	0.184210526	0.229166667	0.142857143	0.153061224	0.164835165	0.06557377	0.053571429	0.194444444	0.055555556	0.226415094	0.181818182	0.184210526	0.089552239	0.085365854	0.203125	0.194444444	0.181818182	0.115384615	0.241758242	0.194029851	0.101694915	0.153061224	0.075949367	0.174418605	0.207317073	0.077586207	0.184210526	0.217948718	0.181818182	0.065217391	0.223684211	0.25	0.260869565	0.03	0.155555556	0.181818182	0.115384615	0.25	0.184210526	0.184210526	0.089552239	0.090909091	0.083333333	0.112676056	0.183908046	0	0.25	0.145454545	0.184210526	0.218181818	0.086956522	0.053571429	0.181818182	0.240740741	0	0.14893617	0.090909091	0.042857143	0.066666667	0.184210526	0.121212121	0.153846154	0.258064516	0.133333333	0.103448276	0.183908046	0.098039216	0.218181818	0.214285714	0.086021505	0.08	0.044117647	0.194444444	0.038461538	0.19047619	0.317460317	0.258064516	0.04	0.213333333	0.076923077	0.083333333	0.207317073	0.258064516	0.106060606	0.098039216	0.173333333	0.343283582	0.1375	0.317460317	0.087719298	0.240740741	0.09375	0.076923077	0.260869565	0.070175439	0.184210526	0.129032258	0.145833333	0.076923077	0.086206897	0.260869565	0.209677419	0.14516129	0.066666667	0.072580645	0.12	0.071428571	0.170731707	0.184210526	0.236111111	0.176470588	0.258064516	0.184210526	0.03030303	0.2	0.259259259	0.218181818	0.440677966	0.203125	0.223684211	0.185714286	0.19047619	0.1	0.153846154	0.272727273	0.083333333	0.055555556	0.123076923	0.184210526	0.181818182	0.057692308	0.064102564	0.076923077	0.070175439	0.181818182	0.09375	0.358024691	0.071428571	0.188235294	0.086021505	0.081081081	0.184210526	0.108108108	0.218181818	0.083333333	0.258064516	0.13559322	0.102564103	0.223684211	0.081395349	0.181818182	0.272727273	0.070175439	0.085714286	0.154929577	0.258064516	0.260869565	0.130434783	0.218181818	0.213333333	0.179487179	0.147727273	0.191176471	0.126760563	0.152777778	0.218181818	0.128571429	0.171428571	0.097560976	0.06741573	0.068965517	0.173333333	0.071428571	0.053571429	0.076923077	0.05	0.075949367	0.104166667	0.148148148	0.206896552	0.2	0.592592593	0.089285714	0.184210526	0.203703704	0.278350515	0.272727273	0.272727273	0.17721519	0.184210526	0.058823529	0.055555556	0.223684211	0.055555556	0.184210526	0.191780822	0.144736842	0.184210526	0.223684211	0.181818182	0.121212121	0.223684211	0.08988764	0.076923077	0.206896552	0.21875	0.258064516	0.240740741	0.05	0.184210526	0.260869565	0.220779221	0.179487179	0.196969697	0.055555556	0.272727273	0.184210526	0.096774194	0.071428571	0.127272727	0.098591549	0.090909091	0.192771084	0.096153846	0.083333333	0.260869565	0.14893617	0.258064516	0.057692308	0.260869565	0.153061224	0.102564103	0.161290323	0.126760563	0.069306931	0.260869565	0.272727273	0.223684211	0.153061224	0.170731707	0.040816327	0.191176471	0.166666667	0.196969697	0.166666667	0.218181818	0.06557377	0.207317073	0.319148936	0.125	0.222222222	0.083333333	0.218181818	0.192771084	0.208333333	0.043956044	0.207317073	0.144329897	0.105882353	0.04950495	0.074074074	0.083333333	0.06	0.259259259	0.14893617	0.223684211	0.103896104	1	0.083333333	0.058823529	0.126984127	0.082474227	0.184210526	0	0.057692308	0.173333333	0.184210526	0.083333333	0.19047619	0.068965517	0.105263158	0.317460317	0.1	0.181818182	0.194444444	0.06779661	0.181818182	0.072727273	0.322580645	0.055555556	0.158536585	0.223684211	0.272727273	0	0.136363636	0.184210526	0.184210526	0.184210526	0.258064516	0.189873418	0.212121212	0.258064516	0.238095238	0.218181818	0.223684211	0.076190476	0	0.196969697	0.214285714	0.181818182	0.217948718	0.104651163	0.055555556	0.093023256	0.092783505	0.260869565	0.06	0.109375	0.272727273	0.184210526	0.220779221	0.095238095	0.067669173	0.260869565	0.079365079	0.092592593	0.181818182	0.407407407	0.098039216	0.218181818	0.317460317	0.214285714	0.118421053	0.181818182	0.260869565	0.272727273	0.032258065	0.056603774	0.087719298	0.184210526	0.037037037	0.098765432	0.055555556	0.070175439	0.195121951	0.181818182	0.075757576	0.098484848	0.0875	0.218181818	0.15	0.156862745	0.258064516	0.207317073	0.084337349	0.17721519	0.233333333	0.426470588	0.137931034	0.218181818	0.041666667	0.047619048	0.218181818	0.176470588	0.217948718	0.210526316	0.213333333	0.123076923	0.172413793	0.184210526	0.194029851	0.038961039	0.213333333	0.078125	0	0.223684211	0.223684211	0.222222222	0.218181818	0.130952381	0.205882353	0.20754717	0.089285714	0.116666667	0.202702703	0.272727273	0.14893617	0.184210526	0.066666667	0.194029851	0.222222222	0.090909091	0.191176471	0.2	0.260869565	0.065420561	0.223684211	0.214285714	0.272727273	0.123595506	0.14893617	0.032258065	0.218181818	0.185714286	0.220779221	0.235294118	0.218181818	0.097222222	0.086956522	0.048387097	0.184782609	0.076923077	0.173076923	0.206896552	0.088495575	0.107142857	0.092592593	0.142857143	0.316666667	0.1875	0.075268817	0.272727273	0.076190476	0.154929577	0.134615385	0.184210526	0.426229508	0.260869565	0.055555556	0.057692308	0.039473684
O=C(Nc1cc(C)cc(c1)C(=O)O)C	0.048387097	0.153846154	0.050632911	0.14893617	0.048387097	0.086021505	0.048387097	0.195652174	0.023809524	0.046511628	0.115384615	0.018518519	0.061538462	0.125	0.084745763	0.098901099	0.054794521	0.152173913	0.162790698	0.054794521	0.082191781	0.046511628	0.018867925	0.054054054	0.054054054	0.052631579	0.018867925	0.082191781	0.166666667	0.076923077	0.088235294	0.125	0.051948052	0.019230769	0.116666667	0.15	0.023809524	0.054794521	0.095238095	0.083333333	0.052631579	0.107142857	0.155555556	0.12195122	0.057971014	0.157894737	0.019607843	0.054054054	0.054794521	0.132075472	0.134328358	0.015873016	0.057971014	0.054054054	0.104477612	0.063829787	0.155172414	0.181818182	0.052631579	0.142857143	0.047619048	0.048780488	0.098039216	0.054794521	0.051282051	0.054054054	0.058823529	0.052631579	0.148148148	0.046511628	0.071428571	0.054054054	0.054054054	0.153846154	0.155555556	0.054794521	0.054794521	0.276595745	0.044444444	0.209302326	0.03125	0.046511628	0	0.155172414	0.19047619	0.054794521	0.018867925	0.098039216	0.095238095	0.054054054	0.14893617	0	0.051282051	0.129032258	0.132075472	0.129032258	0.054794521	0.070175439	0.087719298	0.048387097	0.142857143	0.106666667	0.046511628	0.194444444	0.018867925	0.018518519	0.1	0.078947368	0.115384615	0.057971014	0.108108108	0.048192771	0.060606061	0.048387097	0.120689655	0.054054054	0.102564103	0.054054054	0.048780488	0.048387097	0.111111111	0.194444444	0.056338028	0.069444444	0.181818182	0.060606061	0.113636364	0.14893617	0.1875	0.102564103	0.046511628	0.066666667	0.054794521	0.108433735	0.05	0.102564103	0.111111111	0.046511628	0.127272727	0.054545455	0.129032258	0.090909091	0.183333333	0.093023256	0.050632911	0.054794521	0.055555556	0.015151515	0.048387097	0.054794521	0.085365854	0.120689655	0.037735849	0.018867925	0.058823529	0.122807018	0.052631579	0.111111111	0.048192771	0.131578947	0.050847458	0.023809524	0.054054054	0.128205128	0.071428571	0.054794521	0.054054054	0.105263158	0.09375	0.102564103	0.170731707	0.054054054	0.239130435	0.102272727	0.093023256	0.047619048	0.113924051	0.080645161	0.054794521	0.131147541	0.058823529	0.054054054	0.048387097	0.14893617	0.237288136	0.052631579	0.142857143	0.054054054	0.023809524	0.090909091	0.235294118	0.095238095	0.048387097	0.046511628	0.083333333	0.018867925	0.054054054	0.053333333	0.047619048	0.114754098	0.098360656	0.09375	0.018867925	0.064516129	0.045454545	0.115942029	0.123287671	0.111111111	0.056338028	0.093023256	0.12195122	0.228571429	0.063829787	0.263157895	0.290322581	0.126760563	0.017857143	0.120689655	0.073529412	0.142857143	0.054794521	0.04	0.067307692	0.023809524	0.023809524	0.126760563	0.054794521	0.108108108	0.128205128	0.126760563	0.1	0.054794521	0.057142857	0.138461538	0.054794521	0.052631579	0.054054054	0.196078431	0.052631579	0.105263158	0.102564103	0.017857143	0.031746032	0.048387097	0.14893617	0.082352941	0.054794521	0.046511628	0.051948052	0.053333333	0.118644068	0.1	0.023809524	0.054794521	0.12244898	0.093023256	0.113636364	0.101694915	0.129032258	0.048780488	0.189189189	0.054054054	0.046511628	0.051282051	0.048387097	0.05	0.046511628	0.052631579	0.106060606	0.055555556	0.080645161	0.104651163	0.046511628	0.023809524	0.052631579	0.052631579	0.050632911	0.085714286	0.114754098	0.109375	0.118644068	0.063829787	0.018867925	0.106382979	0.048780488	0.067307692	0.204081633	0.019230769	0.054054054	0.018867925	0.061728395	0.057142857	0.108108108	0.048780488	0.065217391	0.109589041	0.068965517	0.097560976	0.130434783	0.052631579	0.037735849	0.051282051	0.052631579	0.125	0.083333333	1	0.097087379	0.054545455	0.095238095	0.054794521	0	0.105263158	0.056338028	0.054794521	0.054054054	0.048192771	0.065217391	0.086956522	0.060606061	0.122807018	0.054054054	0.057971014	0.136363636	0.054054054	0.069767442	0.061538462	0.1	0.064935065	0.052631579	0.023809524	0	0.068965517	0.054794521	0.054794521	0.054794521	0.048387097	0.094594595	0.063492063	0.048387097	0.045977011	0.018867925	0.052631579	0.098901099	0	0.118644068	0.018518519	0.054054054	0.051282051	0.078947368	0.1	0.109589041	0.120481928	0.046511628	0.111111111	0.115384615	0.023809524	0.054794521	0.051948052	0.217391304	0.102564103	0.046511628	0.222222222	0.045454545	0.054054054	0.125	0.194444444	0.018867925	0.060606061	0.018518519	0.058823529	0.054054054	0.046511628	0.023809524	0.092105263	0.131578947	0.113636364	0.054794521	0.109375	0.101449275	0.128205128	0.11627907	0.103896104	0.054054054	0.318181818	0.090909091	0.233333333	0.018867925	0.098039216	0.045454545	0.048387097	0.048780488	0.115942029	0.052631579	0.033898305	0.05	0.211267606	0.018867925	0.057142857	0.127659574	0.018867925	0.091836735	0.051282051	0.018181818	0.054054054	0.090909091	0.037735849	0.054794521	0.046875	0.080645161	0.054054054	0.166666667	0	0.052631579	0.052631579	0.019230769	0.018867925	0.093333333	0.131147541	0.040816327	0.2	0.14893617	0.117647059	0.023809524	0.051282051	0.054794521	0.129032258	0.116666667	0.019230769	0.113207547	0.114754098	0.120689655	0.046511628	0.097826087	0.052631579	0.018518519	0.023809524	0.115384615	0.051282051	0.092105263	0.018867925	0.111111111	0.051948052	0.020408163	0.018867925	0.118644068	0.101265823	0.106382979	0.103448276	0.14	0.090909091	0.017857143	0.111111111	0.042553191	0.045454545	0.134615385	0.1	0.051282051	0.0875	0.023809524	0.098901099	0.131147541	0.12195122	0.054794521	0.057142857	0.046511628	0.128205128	0.105263158	0.081967213
O=C[C@@H](NC(=O)[C@H](CC(=O)N(O)C)NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)N)N)CCC(=O)N)Cc1ccc(cc1)O)CCC(=O)O)CCC(=O)O)CC(C)C)CC(=O)N)CCC(=O)N)Cc1ccc(cc1)OP(=O)(O)O)CC(C)C	0.041322314	0.061403509	0.082706767	0.105769231	0.041322314	0.236641221	0.041322314	0.115384615	0.019607843	0.019230769	0.122641509	0.026548673	0.048387097	0.203883495	0.10619469	0.533333333	0.086614173	0.2	0.21978022	0.086614173	0.085271318	0.019230769	0.026785714	0.0859375	0.053030303	0.084615385	0.026785714	0.085271318	0.089108911	0.056451613	0.097560976	0.08490566	0.092307692	0.027027027	0.05785124	0.126315789	0.019607843	0.086614173	0.028846154	0.062937063	0.087837838	0.062068966	0.164948454	0.126315789	0.089430894	0.082474227	0.027272727	0.0859375	0.086614173	0.130841121	0.087301587	0.024590164	0.089430894	0.0859375	0.046511628	0.102739726	0.066666667	0.076190476	0.087837838	0.445652174	0.071942446	0.072992701	0.30075188	0.086614173	0.083333333	0.0859375	0.077777778	0.084615385	0.088495575	0.019230769	0.227642276	0.01010101	0.0859375	0.164835165	0.056074766	0.086614173	0.086614173	0.12037037	0.090909091	0.097087379	0.040983607	0.048611111	0	0.142857143	0.047169811	0.086614173	0.026785714	0.218309859	0.150537634	0.0859375	0.064814815	0	0.00990099	0.066666667	0.273684211	0.090909091	0.086614173	0.051724138	0.060344828	0.041322314	0.136752137	0.230769231	0.048611111	0.106382979	0.026785714	0.026548673	0.231404959	0.040816327	0.214285714	0.089430894	0.085106383	0.057142857	0.056451613	0.041322314	0.340425532	0.053030303	0.11827957	0.075268817	0.072992701	0.041322314	0.174757282	0.106382979	0.079365079	0.095238095	0.07751938	0.048	0.078431373	0.064814815	0.204081633	0.11827957	0.019230769	0.09	0.086614173	0.108695652	0.01980198	0.11827957	0.057142857	0.019230769	0.069565217	0.025862069	0.090909091	0.371212121	0.118644068	0.113402062	0.082706767	0.086614173	0.087301587	0.032258065	0.041322314	0.086614173	0.209677419	0.06779661	0.026548673	0.026785714	0.090163934	0.059322034	0.084615385	0.056451613	0.057142857	0.245762712	0.042372881	0.019607843	0.075268817	0.117021277	0.034188034	0.086614173	0.0859375	0.119565217	0.235849057	0.11827957	0.068627451	0.0859375	0.113207547	0.089655172	0.113402062	0.049295775	0.405660377	0.142857143	0.086614173	0.092436975	0.064814815	0.075268817	0.041322314	0.12745098	0.080645161	0.084615385	0.155737705	0.0859375	0.019607843	0.101010101	0.07826087	0.074380165	0.041322314	0.019230769	0.06779661	0.026785714	0.053030303	0.076923077	0.049295775	0.075	0.049180328	0.091666667	0.026785714	0.067226891	0.04	0.266055046	0.265486726	0.396039604	0.046153846	0.113402062	0.103092784	0.083333333	0.088235294	0.072580645	0.074468085	0.068181818	0.026086957	0.06779661	0.089430894	0.058252427	0.086614173	0.076190476	0.081761006	0.019607843	0.019607843	0.076335878	0.086614173	0.0625	0.117021277	0.093023256	0.117021277	0.086614173	0.088709677	0.071428571	0.086614173	0.084615385	0.0859375	0.060869565	0.084615385	0.283185841	0.06122449	0.026086957	0.024390244	0.041322314	0.064814815	0.330434783	0.086614173	0.019230769	0.083969466	0.076923077	0.058333333	0.166666667	0.019607843	0.086614173	0.16	0.113402062	0.12244898	0.095652174	0.066666667	0.05	0.082474227	0.075268817	0.019230769	0.00990099	0.041322314	0.095744681	0.019230769	0.087837838	0.116666667	0.098591549	0.040650407	0.608247423	0.019230769	0.019607843	0.084615385	0.087837838	0.058823529	0.076086957	0.057377049	0.090909091	0.058333333	0.067307692	0.026785714	0.13	0.072992701	0.081761006	0.081081081	0.027027027	0.075268817	0.026785714	0.097014925	0.062992126	0.153225806	0.072992701	0.111888112	0.267857143	0.232	0.081632653	0.188034188	0.074468085	0.026548673	0.00990099	0.084615385	0.209090909	0.058823529	0.097087379	1	0.034782609	0.275	0.086614173	0	0.119565217	0.079365079	0.086614173	0.075268817	0.057142857	0.111111111	0.077669903	0.056451613	0.157407407	0.0859375	0.089430894	0.11	0.0859375	0.126315789	0.048387097	0.117021277	0.091603053	0.084615385	0.019607843	0	0.078947368	0.086614173	0.086614173	0.086614173	0.041322314	0.100775194	0.05785124	0.041322314	0.078014184	0.026785714	0.084615385	0.4	0	0.067226891	0.026548673	0.0859375	0.083333333	0.04379562	0.117021277	0.314814815	0.166666667	0.019230769	0.074468085	0.101851852	0.019607843	0.086614173	0.083969466	0.147058824	0.386861314	0.019230769	0.08411215	0.091836735	0.0859375	0.050847458	0.106382979	0.026785714	0.056451613	0.026548673	0.047244094	0.0859375	0.019230769	0.019607843	0.263157895	0.083333333	0.067961165	0.086614173	0.333333333	0.087301587	0.117021277	0.147368421	0.149606299	0.0859375	0.091743119	0.269736842	0.088709677	0.026785714	0.054054054	0.009433962	0.041322314	0.072992701	0.339805825	0.076335878	0.025210084	0.082089552	0.080882353	0.026785714	0.065217391	0.151515152	0.026785714	0.083870968	0.083333333	0.026315789	0.045112782	0.09009009	0.074074074	0.086614173	0.084745763	0.20754717	0.045112782	0.114285714	0	0.084615385	0.084615385	0.027027027	0.026785714	0.067164179	0.056910569	0.076923077	0.079207921	0.116504854	0.053846154	0.019607843	0.00990099	0.086614173	0.090909091	0.05785124	0.027027027	0.153846154	0.057377049	0.06779661	0.019230769	0.191176471	0.084615385	0.026548673	0.019607843	0.129770992	0.00990099	0.230769231	0.026785714	0.056451613	0.083969466	0.027777778	0.026785714	0.104347826	0.494949495	0.118811881	0.090277778	0.102803738	0.058252427	0.026086957	0.357142857	0.089108911	0.091836735	0.081081081	0.058333333	0.091603053	0.37037037	0.019607843	0.330578512	0.101694915	0.049019608	0.086614173	0.097560976	0.019230769	0.153846154	0.119565217	0.175925926
O=C1NC(=O)C2=C([C@@H](N1)O)C(=O)NC(=N2)N	0.109375	0.137931034	0.098765432	0.052631579	0.109375	0.038834951	0.109375	0.051724138	0.065217391	0.0625	0.103448276	0.051724138	0.153846154	0.045454545	0.09375	0.039215686	0.106666667	0.035087719	0.098039216	0.106666667	0.103896104	0.0625	0.052631579	0.105263158	0.217391304	0.131578947	0.052631579	0.103896104	0.037735849	0.085714286	0.052631579	0.052631579	0.191780822	0.053571429	0.089552239	0.06122449	0.065217391	0.106666667	0.130434783	0.054347826	0.081632653	0.053191489	0.035714286	0.04	0.112676056	0.041666667	0.054545455	0.105263158	0.106666667	0.047619048	0.078947368	0.044776119	0.112676056	0.105263158	0.066666667	0.152173913	0.057971014	0.054545455	0.081632653	0.054054054	0.13253012	0.095238095	0.035087719	0.106666667	0.128205128	0.105263158	0.05	0.131578947	0.0625	0.0625	0.032258065	0.097560976	0.105263158	0.0625	0.074074074	0.106666667	0.106666667	0.047619048	0.039215686	0.054545455	0.074626866	0.156626506	0	0.073529412	0.076923077	0.106666667	0.052631579	0.044247788	0.083333333	0.105263158	0.071428571	0	0.068181818	0.051282051	0.03125	0.051282051	0.106666667	0.116666667	0.192982456	0.109375	0.054054054	0.047058824	0.156626506	0.065217391	0.052631579	0.051724138	0.044444444	0.068181818	0.032258065	0.112676056	0.044444444	0.207792208	0.225806452	0.109375	0.044117647	0.217391304	0.042553191	0.071428571	0.095238095	0.109375	0.047619048	0.065217391	0.109589041	0.136986301	0.090909091	0.266666667	0.057692308	0.071428571	0.05	0.042553191	0.0625	0.038461538	0.106666667	0.065217391	0.066666667	0.042553191	0.076923077	0.0625	0.0625	0.185185185	0.051282051	0.041322314	0.084507042	0.039215686	0.098765432	0.106666667	0.138888889	0.042857143	0.109375	0.106666667	0.032608696	0.075757576	0.051724138	0.052631579	0.114285714	0.076923077	0.131578947	0.070422535	0.207792208	0.045454545	0.133333333	0.065217391	0.071428571	0.041666667	0.081967213	0.106666667	0.105263158	0.043478261	0.027027027	0.042553191	0.08	0.105263158	0.06779661	0.084210526	0.039215686	0.189873418	0.032967033	0.028169014	0.106666667	0.056338028	0.090909091	0.071428571	0.109375	0.071428571	0.067567568	0.131578947	0.088607595	0.105263158	0.065217391	0.038461538	0.078125	0.171875	0.109375	0.0625	0.109375	0.052631579	0.217391304	0.103896104	0.093023256	0.072463768	0.042857143	0.085714286	0.052631579	0.125	0.102941176	0.0375	0.047619048	0.048780488	0.125	0.039215686	0.06122449	0.065217391	0.037037037	0.098591549	0.069767442	0.061728395	0.05	0.075757576	0.112676056	0.125	0.106666667	0.074074074	0.147058824	0.065217391	0.065217391	0.102564103	0.106666667	0.044444444	0.041666667	0.075	0.041666667	0.106666667	0.111111111	0.126760563	0.106666667	0.131578947	0.105263158	0.13559322	0.131578947	0.058823529	0.042553191	0.05	0.044117647	0.109375	0.071428571	0.031578947	0.106666667	0.0625	0.225352113	0.103896104	0.074626866	0.086956522	0.065217391	0.106666667	0.051724138	0.039215686	0.057692308	0.044117647	0.051282051	0.226666667	0.063829787	0.071428571	0.0625	0.068181818	0.109375	0.043478261	0.0625	0.081632653	0.053333333	0.086021505	0.089552239	0.041237113	0.0625	0.065217391	0.131578947	0.081632653	0.047058824	0.047619048	0.088235294	0.115942029	0.074626866	0.076923077	0.052631579	0.035714286	0.095238095	0.125	0.048387097	0.053571429	0.071428571	0.052631579	0.179487179	0.052631579	0.035294118	0.095238095	0.083333333	0.035714286	0.03125	0.040816327	0.076923077	0.045454545	0.051724138	0.068181818	0.131578947	0.04	0.126984127	0.054545455	0.034782609	1	0.042553191	0.106666667	0	0.043478261	0.109589041	0.106666667	0.071428571	0.207792208	0.037735849	0.076923077	0.225806452	0.044776119	0.105263158	0.112676056	0.037037037	0.105263158	0.04	0.153846154	0.041666667	0.1	0.131578947	0.065217391	0	0.236363636	0.106666667	0.106666667	0.106666667	0.109375	0.101265823	0.057971014	0.109375	0.168674699	0.052631579	0.131578947	0.039215686	0	0.074626866	0.051724138	0.105263158	0.128205128	0.086419753	0.041666667	0.048192771	0.064516129	0.0625	0.045454545	0.049180328	0.065217391	0.106666667	0.225352113	0.087719298	0.046511628	0.0625	0.051724138	0.04	0.105263158	0.131147541	0.065217391	0.052631579	0.225806452	0.051724138	0.054054054	0.105263158	0.0625	0.065217391	0.034883721	0.042553191	0.057692308	0.106666667	0.054794521	0.064935065	0.041666667	0.038461538	0.083333333	0.105263158	0.066666667	0.029850746	0.052631579	0.052631579	0.127272727	0.06122449	0.109375	0.095238095	0.0375	0.102564103	0.046875	0.097560976	0.082352941	0.052631579	0.048780488	0.035087719	0.052631579	0.097087379	0.128205128	0.050847458	0.150684932	0.064516129	0.070175439	0.106666667	0.123076923	0.042857143	0.150684932	0.050847458	0	0.131578947	0.131578947	0.053571429	0.052631579	0.086419753	0.102941176	0.075471698	0.08	0.071428571	0.064935065	0.065217391	0.068181818	0.106666667	0.051282051	0.089552239	0.053571429	0.120689655	0.072463768	0.075757576	0.0625	0.049019608	0.131578947	0.051724138	0.065217391	0.056818182	0.068181818	0.034883721	0.052631579	0.085714286	0.225352113	0.056603774	0.052631579	0.090909091	0.04494382	0.074074074	0.085106383	0.05	0.173913043	0.05	0.045045045	0.037735849	0.04	0.083333333	0.142857143	0.1	0.033333333	0.065217391	0.039215686	0.071428571	0.06122449	0.106666667	0.095890411	0.0625	0.086956522	0.090909091	0.043478261
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)Cc1ccccc1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])CC(C)C)C)CCCNC(=N)N)C)CO)C	0.071428571	0.098901099	0.060344828	0.160493827	0.071428571	0.396039604	0.071428571	0.172839506	0.050632911	0.049382716	0.166666667	0.043956044	0.09	0.183908046	0.06122449	0.386138614	0.063636364	0.223684211	0.184210526	0.063636364	0.133333333	0.049382716	0.044444444	0.063063063	0.044247788	0.071428571	0.044444444	0.133333333	0.141025641	0.078431373	0.14	0.13253012	0.061403509	0.04494382	0.080808081	0.116883117	0.050632911	0.063636364	0.036144578	0.082644628	0.06870229	0.081300813	0.210526316	0.178082192	0.066037736	0.166666667	0.045454545	0.063063063	0.063636364	0.162790698	0.137254902	0.04	0.066037736	0.063063063	0.075471698	0.085271318	0.103092784	0.135802469	0.06870229	0.382716049	0.05785124	0.06779661	0.433962264	0.063636364	0.070175439	0.063063063	0.027027027	0.071428571	0.051546392	0.049382716	0.494252874	0.025974026	0.063063063	0.133333333	0.095238095	0.063636364	0.063636364	0.123595506	0.101265823	0.135802469	0.070707071	0.056910569	0	0.114583333	0.058823529	0.063636364	0.044444444	0.277310924	0.162162162	0.063063063	0.093023256	0	0.0125	0.102941176	0.315789474	0.086956522	0.063636364	0.041237113	0.073684211	0.071428571	0.12	0.322580645	0.056910569	0.106666667	0.044444444	0.043956044	0.361702128	0.051948052	0.441176471	0.066037736	0.051948052	0.058333333	0.078431373	0.071428571	0.25	0.044247788	0.077922078	0.025974026	0.06779661	0.071428571	0.19047619	0.106666667	0.064814815	0.063636364	0.072727273	0.078431373	0.098765432	0.093023256	0.328767123	0.077922078	0.049382716	0.047619048	0.063636364	0.081967213	0.025	0.077922078	0.125	0.049382716	0.085106383	0.031578947	0.086956522	0.290322581	0.121212121	0.0875	0.060344828	0.063636364	0.074074074	0.059405941	0.071428571	0.063636364	0.387096774	0.082474227	0.043956044	0.044444444	0.076923077	0.083333333	0.071428571	0.078431373	0.058333333	0.3125	0.073684211	0.050632911	0.025974026	0.217391304	0.030927835	0.063636364	0.063063063	0.078947368	0.25	0.077922078	0.073170732	0.063063063	0.127906977	0.096	0.0875	0.040650407	0.56097561	0.126315789	0.063636364	0.09	0.068181818	0.025974026	0.071428571	0.205128205	0.097087379	0.071428571	0.165048544	0.063063063	0.050632911	0.060240964	0.107526882	0.09	0.071428571	0.049382716	0.03960396	0.044444444	0.044247788	0.0625	0.075630252	0.090909091	0.091836735	0.089108911	0.044444444	0.070707071	0.068627451	0.720588235	0.648648649	0.518987342	0.045454545	0.0875	0.116883117	0.106666667	0.046511628	0.087378641	0.126760563	0.100917431	0.043010753	0.082474227	0.066037736	0.073170732	0.063636364	0.045454545	0.055944056	0.050632911	0.050632911	0.132075472	0.063636364	0.094594595	0.217391304	0.100917431	0.166666667	0.063636364	0.065420561	0.075471698	0.063636364	0.071428571	0.063063063	0.063157895	0.071428571	0.347826087	0.064102564	0.043010753	0.03960396	0.071428571	0.093023256	0.62962963	0.063636364	0.049382716	0.061403509	0.0625	0.081632653	0.135135135	0.050632911	0.063636364	0.217948718	0.074074074	0.141025641	0.129032258	0.102941176	0.041322314	0.135135135	0.025974026	0.049382716	0.0125	0.071428571	0.037974684	0.049382716	0.06870229	0.13	0.08	0.049019608	0.323529412	0.049382716	0.050632911	0.071428571	0.06870229	0.098214286	0.04	0.08	0.121212121	0.081632653	0.022727273	0.044444444	0.393939394	0.06779661	0.063380282	0.1	0.04494382	0.025974026	0.044444444	0.06779661	0.085714286	0.418604651	0.06779661	0.112903226	0.44047619	0.494382022	0.148648649	0.168316832	0.025641026	0.043956044	0.0125	0.071428571	0.493333333	0.082474227	0.095238095	0.275	0.042553191	1	0.063636364	0	0.078947368	0.064814815	0.063636364	0.025974026	0.058333333	0.072289157	0.097560976	0.078431373	0.181818182	0.063063063	0.066037736	0.323529412	0.063063063	0.075	0.09	0.166666667	0.070175439	0.071428571	0.050632911	0	0.120879121	0.063636364	0.063636364	0.063636364	0.071428571	0.07079646	0.091836735	0.071428571	0.06504065	0.044444444	0.071428571	0.609195402	0	0.081632653	0.043956044	0.063063063	0.070175439	0.042735043	0.166666667	0.571428571	0.278846154	0.049382716	0.15942029	0.088888889	0.050632911	0.063636364	0.061403509	0.142857143	0.270676692	0.049382716	0.104651163	0.075	0.063063063	0.095744681	0.106666667	0.044444444	0.078431373	0.043956044	0.076923077	0.063063063	0.049382716	0.050632911	0.481927711	0.077922078	0.098765432	0.063636364	0.290697674	0.08411215	0.217391304	0.128205128	0.146788991	0.063063063	0.113636364	0.34375	0.096153846	0.044444444	0.054945055	0.011764706	0.071428571	0.06779661	0.344827586	0.061946903	0.041237113	0.07826087	0.115044248	0.044444444	0.026666667	0.1625	0.044444444	0.080882353	0.070175439	0.043478261	0.053571429	0.052631579	0.043956044	0.063636364	0.049019608	0.465753425	0.053571429	0.103448276	0	0.071428571	0.071428571	0.04494382	0.044444444	0.079646018	0.09	0.045977011	0.1	0.119047619	0.074074074	0.050632911	0.0125	0.063636364	0.086956522	0.080808081	0.04494382	0.151162791	0.08	0.082474227	0.049382716	0.396039604	0.071428571	0.043956044	0.050632911	0.123893805	0.0125	0.382022472	0.044444444	0.078431373	0.061403509	0.046511628	0.044444444	0.127659574	0.395604396	0.210526316	0.088	0.127906977	0.073170732	0.043010753	0.470588235	0.072289157	0.075	0.112359551	0.092783505	0.070175439	0.245098039	0.050632911	0.627906977	0.12371134	0.075	0.063636364	0.075471698	0.049382716	0.183098592	0.154929577	0.558823529
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OC(=O)c1ccc2c(c1)c(C)c(c2O)O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
C(C(=O)O)CP(=O)(O)O	0.037735849	0.063829787	0.089552239	0.157894737	0.037735849	0.083333333	0.037735849	0.153846154	0.064516129	0.060606061	0.11627907	0.046511628	0.053571429	0.177777778	0.14893617	0.097560976	0.098360656	0.228571429	0.142857143	0.098360656	0.078125	0.060606061	0.047619048	0.096774194	0.03030303	0.09375	0.047619048	0.078125	0.114285714	0.052631579	0.142857143	0.1	0.092307692	0.048780488	0.075471698	0.125	0.064516129	0.098360656	0.058823529	0.051948052	0.084337349	0.064102564	0.166666667	0.161290323	0.105263158	0.172413793	0.05	0.096774194	0.098360656	0.219512195	0.064516129	0.038461538	0.105263158	0.096774194	0.049180328	0.071428571	0.096153846	0.105263158	0.084337349	0.148148148	0.083333333	0.085714286	0.085106383	0.098360656	0.090909091	0.096774194	0.238095238	0.09375	0.155555556	0.060606061	0.081081081	0.035714286	0.096774194	0.206896552	0.105263158	0.098360656	0.098360656	0.219512195	0.193548387	0.135135135	0.037037037	0.025641026	0	0.075471698	0.081081081	0.098360656	0.047619048	0.0625	0.285714286	0.096774194	0.1	0	0.033333333	0.315789474	0.19047619	0.470588235	0.098360656	0.040816327	0.083333333	0.037735849	0.107142857	0.073529412	0.025641026	0.137931034	0.047619048	0.046511628	0.114285714	0.033333333	0.142857143	0.105263158	0.291666667	0.026666667	0.052631579	0.037735849	0.145833333	0.03030303	0.375	0.208333333	0.085714286	0.037735849	0.19047619	0.137931034	0.101694915	0.098360656	0.0625	0.052631579	0.181818182	0.1	0.119047619	0.375	0.060606061	0.1875	0.098360656	0.093333333	0.032258065	0.375	0.081081081	0.060606061	0.083333333	0.043478261	0.470588235	0.078431373	0.109090909	0.275862069	0.089552239	0.098360656	0.1	0.036363636	0.037735849	0.098360656	0.082191781	0.078431373	0.046511628	0.047619048	0.107142857	0.08	0.09375	0.071428571	0.026666667	0.070422535	0.04	0.064516129	0.208333333	0.172413793	0.020408163	0.098360656	0.096774194	1	0.153846154	0.375	0.117647059	0.096774194	0.119047619	0.0875	0.275862069	0.026315789	0.098591549	0.163265306	0.098360656	0.053571429	0.047619048	0.208333333	0.037735849	0.157894737	0.086206897	0.09375	0.076923077	0.096774194	0.064516129	0.266666667	0.06	0.072727273	0.037735849	0.060606061	0.037735849	0.047619048	0.03030303	0.095238095	0.012987013	0.074074074	0.036363636	0.090909091	0.047619048	0.037037037	0.035087719	0.116666667	0.090909091	0.129032258	0.031746032	0.275862069	0.161290323	0.137931034	0.212121212	0.050847458	0.153846154	0.076923077	0.044444444	0.078431373	0.105263158	0.117647059	0.098360656	0.166666667	0.074468085	0.064516129	0.064516129	0.076923077	0.098360656	0.24	0.172413793	0.060606061	0.307692308	0.098360656	0.103448276	0.049180328	0.098360656	0.09375	0.096774194	0.0625	0.09375	0.088235294	0.03125	0.044444444	0.057692308	0.037735849	0.1	0.093333333	0.098360656	0.060606061	0.092307692	0.095238095	0.076923077	0.307692308	0.064516129	0.098360656	0.216216216	0.321428571	0.21875	0.12244898	0.315789474	0.027027027	0.133333333	0.208333333	0.060606061	0.033333333	0.037735849	0.230769231	0.060606061	0.084337349	0.086206897	0.075949367	0.075471698	0.148648649	0.060606061	0.064516129	0.09375	0.084337349	0.057971014	0.217391304	0.074074074	0.070175439	0.076923077	0.142857143	0.047619048	0.166666667	0.085714286	0.074468085	0.088888889	0.048780488	0.208333333	0.047619048	0.085714286	0.066666667	0.074626866	0.085714286	0.1	0.126984127	0.106666667	0.206896552	0.133333333	0.2	0.046511628	0.033333333	0.09375	0.087719298	0.057692308	0.105263158	0.119565217	0.043478261	0.078947368	0.098360656	0	1	0.101694915	0.098360656	0.208333333	0.026666667	0.181818182	0.212121212	0.052631579	0.2	0.096774194	0.105263158	0.142857143	0.096774194	0.24137931	0.053571429	0.307692308	0.090909091	0.09375	0.064516129	0	0.06122449	0.098360656	0.098360656	0.098360656	0.037735849	0.109375	0.096153846	0.037735849	0.08	0.047619048	0.09375	0.097560976	0	0.076923077	0.046511628	0.096774194	0.090909091	0.014084507	0.307692308	0.109375	0.077922078	0.060606061	0.2	0.170731707	0.064516129	0.098360656	0.092307692	0.12195122	0.072072072	0.060606061	0.125	0.2	0.096774194	0.06	0.137931034	0.047619048	0.052631579	0.046511628	0.068965517	0.096774194	0.060606061	0.064516129	0.123076923	0.178571429	0.083333333	0.098360656	0.150943396	0.081967213	0.172413793	0.310344828	0.136363636	0.096774194	0.11627907	0.079646018	0.103448276	0.047619048	0.095238095	0.028571429	0.037735849	0.085714286	0.175438596	0.09375	0.040816327	0.088235294	0.070422535	0.047619048	0.227272727	0.162162162	0.047619048	0.077777778	0.090909091	0.045454545	0.03030303	0.162790698	0.153846154	0.098360656	0.117647059	0.163265306	0.03030303	0.210526316	0	0.09375	0.09375	0.048780488	0.047619048	0.058823529	0.072727273	0.171428571	0.117647059	0.189189189	0.064516129	0.064516129	0.033333333	0.098360656	0.470588235	0.075471698	0.048780488	0.195121951	0.074074074	0.078431373	0.060606061	0.058139535	0.09375	0.046511628	0.064516129	0.132352941	0.033333333	0.073529412	0.047619048	0.071428571	0.092307692	0.052631579	0.047619048	0.076923077	0.1	0.135135135	0.088607595	0.093023256	0.055555556	0.044444444	0.086956522	0.181818182	0.2	0.088888889	0.056603774	0.090909091	0.1	0.064516129	0.097560976	0.072727273	0.125	0.098360656	0.103448276	0.060606061	0.172413793	0.230769231	0.12
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@](=O)(O)OC[C@@H]4[C@H]([C@H]([C@@H](O4)n5cnc6c5ncnc6N)O)O)O)O)N	0.660377358	0.064102564	0.859649123	0.069444444	0.660377358	0.05982906	0.660377358	0.083333333	0.157894737	0.133333333	0.094594595	0.164179104	0.352941176	0.061728395	0.115384615	0.051282051	0.923076923	0.055555556	0.106060606	0.923076923	0.545454545	0.133333333	0.166666667	0.942307692	0.278481013	0.537313433	0.166666667	0.545454545	0.043478261	0.134146341	0.065934066	0.084507042	0.575757576	0.169230769	0.153846154	0.078125	0.157894737	0.923076923	0.131147541	0.106796117	0.64	0.104761905	0.056338028	0.061538462	0.846153846	0.080645161	0.171875	0.942307692	0.923076923	0.121621622	0.064516129	0.144736842	0.846153846	0.942307692	0.077777778	0.430232558	0.084337349	0.056338028	0.64	0.079545455	0.790322581	0.816666667	0.062992126	0.923076923	0.567164179	0.942307692	0.134615385	0.537313433	0.25	0.133333333	0.056074766	0.068965517	0.942307692	0.079365079	0.153846154	0.923076923	0.923076923	0.106666667	0.129032258	0.071428571	0.098765432	0.395061728	0	0.168831169	0.089552239	0.923076923	0.166666667	0.062992126	0.078125	0.942307692	0.149253731	0	0.084745763	0.054545455	0.050632911	0.054545455	0.923076923	0.063291139	0.103896104	0.660377358	0.104651163	0.070707071	0.395061728	0.064516129	0.166666667	0.164179104	0.067307692	0.049180328	0.051948052	0.846153846	0.103448276	0.25	0.388059701	0.660377358	0.060240964	0.278481013	0.137931034	0.148148148	0.816666667	0.660377358	0.202898551	0.064516129	1	0.388888889	0.074468085	0.430769231	0.058823529	0.149253731	0.081081081	0.137931034	0.133333333	0.183333333	0.923076923	0.161616162	0.101694915	0.137931034	0.073529412	0.133333333	0.133333333	0.094594595	0.054545455	0.067164179	0.093023256	0.147540984	0.859649123	0.923076923	0.47761194	0.139240506	0.660377358	0.923076923	0.056603774	0.157894737	0.164179104	0.166666667	0.461538462	0.144736842	0.537313433	0.148148148	0.25	0.079207921	0.0625	0.157894737	0.148148148	0.063492063	0.106666667	0.923076923	0.942307692	0.101694915	0.04494382	0.137931034	0.044117647	0.942307692	0.066666667	0.363636364	0.147540984	0.405063291	0.057142857	0.184210526	0.923076923	0.069767442	0.184615385	0.148148148	0.660377358	0.084507042	0.078651685	0.537313433	0.084210526	0.942307692	0.157894737	0.092307692	0.061728395	0.108433735	0.660377358	0.133333333	0.113924051	0.166666667	0.278481013	0.924528302	0.067307692	0.151898734	0.058823529	0.148148148	0.166666667	0.072289157	0.614035088	0.063829787	0.071428571	0.072916667	0.484848485	0.147540984	0.061538462	0.064516129	0.106060606	0.1875	0.06779661	0.095744681	0.15942029	0.157894737	0.315068493	0.075757576	0.923076923	0.315789474	0.395833333	0.157894737	0.157894737	0.537313433	0.923076923	0.049180328	0.063492063	0.157303371	0.063492063	0.923076923	0.830188679	0.492307692	0.923076923	0.537313433	0.942307692	0.063291139	0.537313433	0.080808081	0.047619048	0.15942029	0.173333333	0.660377358	0.149253731	0.055045872	0.923076923	0.133333333	0.625	0.924528302	0.155844156	0.080645161	0.157894737	0.923076923	0.098591549	0.186440678	0.142857143	0.073170732	0.054545455	0.282352941	0.063492063	0.148148148	0.133333333	0.084745763	0.660377358	0.101694915	0.133333333	0.64	0.078651685	0.661971831	0.111111111	0.102803738	0.133333333	0.157894737	0.537313433	0.64	0.127659574	0.089285714	0.151898734	0.119047619	0.155844156	0.177419355	0.166666667	0.056338028	0.816666667	0.395833333	0.064935065	0.169230769	0.148148148	0.166666667	0.535211268	0.154761905	0.05	0.816666667	0.635135135	0.11827957	0.054545455	0.046153846	0.086021505	0.105263158	0.164179104	0.084745763	0.537313433	0.06741573	0.173333333	0.056338028	0.079365079	0.109589041	0.064814815	0.923076923	0	0.101694915	1	0.923076923	0.148148148	0.25	0.125	0.073529412	0.388059701	0.115384615	0.942307692	0.846153846	0.057971014	0.942307692	0.112903226	0.352941176	0.063492063	0.842105263	0.537313433	0.157894737	0	0.103896104	0.923076923	0.923076923	0.923076923	0.660377358	0.650793651	0.153846154	0.660377358	0.540540541	0.166666667	0.537313433	0.069565217	0	0.155844156	0.164179104	0.942307692	0.567164179	0.071428571	0.063492063	0.06122449	0.094339623	0.133333333	0.06779661	0.109589041	0.157894737	0.923076923	0.625	0.097222222	0.062937063	0.133333333	0.083333333	0.131147541	0.942307692	0.228571429	0.064516129	0.166666667	0.388059701	0.164179104	0.091954023	0.942307692	0.133333333	0.157894737	0.06	0.064516129	0.058823529	0.923076923	0.056179775	0.087912088	0.063492063	0.126984127	0.14893617	0.942307692	0.065789474	0.091549296	0.08988764	0.166666667	0.053333333	0.095238095	0.660377358	0.816666667	0.111111111	0.907407407	0.150684932	0.38961039	0.147368421	0.166666667	0.090909091	0.04109589	0.166666667	0.604938272	0.567164179	0.161764706	0.24691358	0.121621622	0.322033898	0.923076923	0.304347826	0.071428571	0.24691358	0.097222222	0	0.537313433	0.537313433	0.169230769	0.166666667	0.09375	0.135802469	0.321428571	0.059701493	0.115942029	0.137931034	0.157894737	0.084745763	0.923076923	0.054545455	0.153846154	0.169230769	0.123287671	0.151898734	0.157894737	0.133333333	0.07826087	0.537313433	0.164179104	0.157894737	0.279069767	0.084745763	0.06	0.166666667	0.148148148	0.625	0.177419355	0.166666667	0.085365854	0.057692308	0.071428571	0.7	0.066666667	0.092307692	0.15942029	0.072580645	0.125	0.131147541	0.078947368	0.155844156	0.875	0.111111111	0.157894737	0.069565217	0.108433735	0.078125	0.923076923	0.293333333	0.133333333	0.080645161	0.083333333	0.072289157
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OP(=O)(O[C@@H]1[C@H](OP(=O)(O)O)[C@H](OP(=O)(O)O)[C@H]([C@@H]([C@H]1OP(=O)(O)O)OP(=O)(O)O)OP(=O)(O)O)O	0.04	0.068181818	0.228070175	0.051282051	0.04	0.023255814	0.04	0.076923077	0.071428571	0.066666667	0.046511628	0.105263158	0.056603774	0.041666667	0.159090909	0.023529412	0.163636364	0.052631579	0.057142857	0.163636364	0.047619048	0.066666667	0.108108108	0.160714286	0.06557377	0.155172414	0.108108108	0.047619048	0.058823529	0.055555556	0.033898305	0.078947368	0.152542373	0.111111111	0.102040816	0.064516129	0.071428571	0.163636364	0.1	0.068493151	0.175675676	0.066666667	0.054054054	0.064516129	0.153846154	0.068965517	0.114285714	0.160714286	0.163636364	0.119047619	0.032786885	0.085106383	0.153846154	0.160714286	0.051724138	0.115384615	0.058823529	0.054054054	0.175675676	0.035087719	0.119402985	0.140625	0.03125	0.163636364	0.15	0.160714286	0.4375	0.155172414	0.195121951	0.066666667	0.026666667	0.083333333	0.160714286	0.066666667	0.083333333	0.163636364	0.163636364	0.119047619	0.259259259	0.083333333	0.081632653	0.054794521	0	0.08	0.088235294	0.163636364	0.108108108	0.03125	0.064516129	0.160714286	0.078947368	0	0.076923077	0.1	0.044444444	0.1	0.163636364	0.066666667	0.065217391	0.04	0.092592593	0.029411765	0.054794521	0.071428571	0.108108108	0.105263158	0.02739726	0.037037037	0.046511628	0.153846154	0.217391304	0.057142857	0.055555556	0.04	0.04	0.06557377	0.304347826	1	0.140625	0.04	0.175	0.071428571	0.148148148	0.163636364	0.06557377	0.055555556	0.090909091	0.078947368	0.047619048	0.304347826	0.066666667	0.25	0.163636364	0.112676056	0.074074074	0.304347826	0.057142857	0.066666667	0.113636364	0.071428571	0.1	0.028846154	0.074074074	0.259259259	0.228070175	0.163636364	0.145454545	0.08	0.04	0.163636364	0.027027027	0.106382979	0.076923077	0.108108108	0.18	0.108695652	0.155172414	0.096153846	0.057142857	0.042857143	0.042553191	0.071428571	1	0.068965517	0.068181818	0.163636364	0.160714286	0.208333333	0.036363636	0.304347826	0.060606061	0.160714286	0.047619048	0.135135135	0.259259259	0.056338028	0.02739726	0.14893617	0.163636364	0.056603774	0.078947368	1	0.04	0.051282051	0.052631579	0.155172414	0.030769231	0.160714286	0.071428571	0.166666667	0.041666667	0.037037037	0.04	0.066666667	0.06122449	0.108108108	0.06557377	0.137931034	0.041666667	0.1	0.018867925	0.096153846	0.108108108	0.06	0.037037037	0.032258065	0.029850746	0.030769231	0.068965517	0.259259259	0.064516129	0.071428571	0.193548387	0.035087719	0.08	0.080645161	0.1	0.106382979	0.176470588	0.060606061	0.163636364	0.258064516	0.113636364	0.071428571	0.071428571	0.046875	0.163636364	0.076923077	0.068965517	0.080645161	0.068965517	0.163636364	0.150943396	0.051724138	0.163636364	0.155172414	0.160714286	0.066666667	0.155172414	0.028985507	0.034482759	0.1	0.083333333	0.04	0.078947368	0.039473684	0.163636364	0.066666667	0.152542373	0.137931034	0.104166667	0.068965517	0.071428571	0.163636364	0.076923077	0.259259259	0.161290323	0.083333333	0.1	0.057971014	0.068965517	1	0.066666667	0.076923077	0.04	0.318181818	0.066666667	0.175675676	0.052631579	0.188405797	0.058823529	0.093333333	0.066666667	0.071428571	0.155172414	0.175675676	0.060606061	0.25	0.1	0.054545455	0.104166667	0.37037037	0.108108108	0.054054054	0.140625	0.113636364	0.045454545	0.111111111	1	0.108108108	0.123076923	0.089285714	0.029850746	0.140625	0.180555556	0.114754098	0.038961039	0.066666667	0.031746032	0.35	0.076923077	0.076923077	0.155172414	0.035087719	0.083333333	0.054054054	0.075268817	0.071428571	0.025974026	0.163636364	0	0.208333333	0.148148148	0.163636364	1	0.057142857	0.24137931	0.088235294	0.055555556	0.108695652	0.160714286	0.153846154	0.057142857	0.160714286	0.269230769	0.056603774	0.068965517	0.131147541	0.155172414	0.071428571	0	0.020833333	0.163636364	0.163636364	0.163636364	0.04	0.152542373	0.08	0.04	0.130434783	0.108108108	0.155172414	0.035714286	0	0.104166667	0.105263158	0.160714286	0.15	0.014705882	0.068965517	0.03030303	0.038961039	0.066666667	0.08	0.125	0.071428571	0.163636364	0.152542373	0.048780488	0.026548673	0.066666667	0.05	0.269230769	0.160714286	0.063829787	0.071428571	0.108108108	0.055555556	0.105263158	0.035087719	0.160714286	0.066666667	0.071428571	0.044776119	0.071428571	0.058823529	0.163636364	0.035714286	0.032786885	0.068965517	0.25	0.125	0.160714286	0.071428571	0.072072072	0.051724138	0.108108108	0.075	0.064516129	0.04	0.140625	0.122807018	0.13559322	0.090909091	0.163934426	0.042857143	0.108108108	0.263157895	0.052631579	0.108108108	0.105882353	0.15	0.102564103	0.06557377	0.27027027	0.3125	0.163636364	0.2	0.058823529	0.06557377	0.131578947	0	0.155172414	0.155172414	0.111111111	0.108108108	0.045454545	0.056603774	0.266666667	0.060606061	0.108108108	0.086206897	0.071428571	0.076923077	0.163636364	0.1	0.102040816	0.111111111	0.045454545	0.1	0.106382979	0.066666667	0.023255814	0.155172414	0.105263158	0.071428571	0.138461538	0.076923077	0.029411765	0.108108108	0.096153846	0.152542373	0.121212121	0.108108108	0.039215686	0.027777778	0.054054054	0.121621622	0.047619048	0.09375	0.1	0.031914894	0.24137931	0.269230769	0.069767442	0.06	0.131147541	0.104477612	0.071428571	0.035714286	0.056603774	0.1	0.163636364	0.173076923	0.066666667	0.068965517	0.074074074	0.06
O[C@@H]1[C@@H]2O[P@@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(N)nc2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.25	0.104651163	0.242105263	0.047058824	0.25	0.0625	0.25	0.046511628	0.083333333	0.095890411	0.081395349	0.071428571	0.485714286	0.053763441	0.076086957	0.062992126	0.244444444	0.035294118	0.0625	0.244444444	0.239130435	0.095890411	0.072289157	0.255555556	0.852459016	0.4375	0.072289157	0.239130435	0.024390244	0.082474227	0.048076923	0.05952381	0.45	0.073170732	0.085106383	0.065789474	0.083333333	0.244444444	0.157142857	0.076923077	0.205357143	0.066666667	0.035714286	0.038461538	0.255813953	0.025974026	0.074074074	0.255555556	0.244444444	0.043956044	0.099009901	0.087912088	0.255813953	0.255555556	0.079207921	0.35	0.073684211	0.06097561	0.205357143	0.059405941	0.242424242	0.222222222	0.065217391	0.244444444	0.444444444	0.255555556	0.044117647	0.4375	0.102272727	0.095890411	0.041666667	0.088235294	0.255555556	0.052631579	0.0875	0.244444444	0.244444444	0.043956044	0.037974684	0.048192771	0.074468085	0.76056338	0	0.096774194	0.103896104	0.244444444	0.072289157	0.065217391	0.038461538	0.255555556	0.085365854	0	0.101449275	0.029411765	0.032608696	0.029411765	0.244444444	0.090909091	0.114942529	0.25	0.07	0.063063063	0.76056338	0.054054054	0.072289157	0.071428571	0.060344828	0.04109589	0.021978022	0.255813953	0.027027027	1	0.5	0.25	0.030927835	0.852459016	0.04	0.057142857	0.222222222	0.25	0.06741573	0.054054054	0.25	0.191489362	0.086538462	0.381578947	0.05	0.085365854	0.045454545	0.04	0.095890411	0.0375	0.244444444	0.104347826	0.084507042	0.04	0.08974359	0.095890411	0.077777778	0.134146341	0.029411765	0.061643836	0.092783505	0.037974684	0.242105263	0.244444444	0.460526316	0.0625	0.25	0.244444444	0.05982906	0.075268817	0.097560976	0.072289157	0.188888889	0.087912088	0.4375	0.082474227	1	0.061403509	0.077777778	0.083333333	0.057142857	0.025974026	0.104651163	0.244444444	0.255555556	0.026666667	0.029411765	0.04	0.050632911	0.255555556	0.057471264	0.147826087	0.037974684	0.732394366	0.042372881	0.040816327	0.244444444	0.072164948	0.126582278	0.057142857	0.25	0.072289157	0.08	0.4375	0.095238095	0.255555556	0.083333333	0.024691358	0.076923077	0.168539326	0.25	0.095890411	0.111111111	0.072289157	0.852459016	0.239130435	0.098214286	0.072916667	0.0625	0.129032258	0.072289157	0.097826087	0.238095238	0.046728972	0.054054054	0.064814815	0.549295775	0.037974684	0.025316456	0.054054054	0.024096386	0.103092784	0.056338028	0.074766355	0.069767442	0.075268817	0.161290323	0.092105263	0.244444444	0.101265823	0.327272727	0.083333333	0.083333333	0.223404255	0.244444444	0.027027027	0.025974026	0.095238095	0.025974026	0.244444444	0.252873563	0.238636364	0.244444444	0.4375	0.255555556	0.090909091	0.4375	0.072072072	0.04	0.069767442	0.075268817	0.25	0.085365854	0.040983607	0.244444444	0.095890411	0.348837209	0.239130435	0.086021505	0.039473684	0.083333333	0.244444444	0.046511628	0.037974684	0.05	0.086956522	0.029411765	0.805970149	0.053333333	0.057142857	0.095890411	0.101449275	0.25	0.040540541	0.095890411	0.205357143	0.058823529	0.203703704	0.096774194	0.056910569	0.095890411	0.083333333	0.4375	0.205357143	0.072727273	0.028169014	0.084210526	0.139784946	0.086021505	0.118421053	0.072289157	0.023529412	0.222222222	0.226890756	0.068181818	0.073170732	0.057142857	0.072289157	0.406976744	0.09	0.044642857	0.222222222	0.198198198	0.045045045	0.049180328	0.025641026	0.097087379	0.041666667	0.097560976	0.101449275	0.4375	0.049019608	0.19047619	0.048192771	0.057142857	0.207792208	0.058333333	0.244444444	0	0.026666667	0.25	0.244444444	0.057142857	1	0.037037037	0.0625	0.5	0.053191489	0.255555556	0.255813953	0.036585366	0.255555556	0.038461538	0.485714286	0.025974026	0.21875	0.4375	0.083333333	0	0.168674699	0.244444444	0.244444444	0.244444444	0.25	0.221052632	0.096774194	0.25	0.4	0.072289157	0.4375	0.062992126	0	0.074468085	0.071428571	0.255555556	0.444444444	0.093457944	0.025974026	0.054545455	0.084745763	0.095890411	0.02739726	0.04494382	0.083333333	0.244444444	0.348837209	0.058139535	0.078947368	0.095890411	0.046511628	0.038461538	0.255555556	0.166666667	0.054054054	0.072289157	0.5	0.071428571	0.091836735	0.255555556	0.095890411	0.083333333	0.053571429	0.026315789	0.05	0.244444444	0.039215686	0.121212121	0.025974026	0.0375	0.111111111	0.255555556	0.056818182	0.056962025	0.079207921	0.072289157	0.083333333	0.125	0.25	0.222222222	0.046728972	0.23655914	0.090909091	0.155339806	0.130841121	0.072289157	0.028571429	0.023255814	0.072289157	0.203389831	0.444444444	0.070588235	0.852459016	0.079545455	0.097560976	0.244444444	0.133333333	0.051546392	0.852459016	0.045977011	0	0.4375	0.4375	0.073170732	0.072289157	0.093457944	0.106382979	0.102564103	0.050632911	0.085365854	0.099009901	0.083333333	0.101449275	0.244444444	0.029411765	0.085106383	0.073170732	0.105882353	0.084210526	0.075268817	0.095890411	0.088	0.4375	0.071428571	0.083333333	0.099099099	0.101449275	0.053571429	0.072289157	0.082474227	0.348837209	0.075949367	0.072289157	0.074468085	0.051724138	0.035714286	0.201834862	0.057471264	0.106666667	0.069767442	0.066176471	0.037037037	0.038461538	0.093023256	0.147727273	0.231578947	0.070175439	0.083333333	0.0546875	0.106382979	0.094594595	0.244444444	0.159574468	0.095890411	0.039473684	0.040540541	0.041237113
OP(=O)(O)O.O.OP(=O)(O)O.OP(=O)(O)O.O.O(C(COP(=O)(O)O)C)O	0.033333333	0.036363636	0.126760563	0.085106383	0.033333333	0.065217391	0.033333333	0.083333333	0.052631579	0.05	0.078431373	0.06122449	0.047619048	0.132075472	0.29787234	0.065934066	0.138461538	0.136363636	0.093023256	0.138461538	0.055555556	0.05	0.085106383	0.136363636	0.041666667	0.132352941	0.085106383	0.055555556	0.15	0.063492063	0.044117647	0.108695652	0.130434783	0.063829787	0.103448276	0.075	0.052631579	0.138461538	0.048780488	0.1	0.114942529	0.084337349	0.139534884	0.162162162	0.166666667	0.138888889	0.088888889	0.136363636	0.138461538	0.14	0.073529412	0.051724138	0.166666667	0.136363636	0.028985507	0.141176471	0.084745763	0.042553191	0.114942529	0.095238095	0.103896104	0.106666667	0.058252427	0.138461538	0.128571429	0.136363636	0.269230769	0.132352941	0.229166667	0.05	0.074074074	0.028571429	0.136363636	0.076923077	0.088888889	0.138461538	0.138461538	0.14	0.419354839	0.065217391	0.06779661	0.035714286	0	0.084745763	0.068181818	0.138461538	0.085106383	0.068627451	0.102564103	0.136363636	0.085106383	0	0.027027027	0.103448276	0.117647059	0.103448276	0.138461538	0.054545455	0.053571429	0.033333333	0.095238095	0.095890411	0.035714286	0.052631579	0.085106383	0.083333333	0.08974359	0.027027027	0.12244898	0.166666667	0.151515152	0.037037037	0.046875	0.033333333	0.107142857	0.041666667	0.333333333	0.24137931	0.106666667	0.033333333	0.1875	0.052631579	0.125	0.138461538	0.056338028	0.046875	0.069767442	0.085106383	0.125	0.333333333	0.05	0.285714286	0.138461538	0.126582278	0.054054054	0.333333333	0.044444444	0.05	0.113207547	0.037735849	0.103448276	0.054054054	0.079365079	0.419354839	0.126760563	0.138461538	0.158730159	0.066666667	0.033333333	0.138461538	0.075	0.107142857	0.06122449	0.085106383	0.15	0.109090909	0.132352941	0.098360656	0.037037037	0.077922078	0.035087719	0.052631579	0.24137931	0.171428571	0.017857143	0.138461538	0.136363636	0.181818182	0.098360656	0.333333333	0.071428571	0.136363636	0.058823529	0.105882353	0.419354839	0.036585366	0.075949367	0.20754717	0.138461538	0.047619048	0.0625	0.24137931	0.033333333	0.133333333	0.044776119	0.132352941	0.084507042	0.136363636	0.052631579	0.153846154	0.052631579	0.047619048	0.033333333	0.05	0.033333333	0.0625	0.041666667	0.117647059	0.036585366	0.101694915	0.066666667	0.063492063	0.085106383	0.032786885	0.03125	0.088235294	0.082191781	0.084507042	0.043478261	0.419354839	0.162162162	0.052631579	0.175	0.045454545	0.057142857	0.084507042	0.058823529	0.107142857	0.147540984	0.046511628	0.138461538	0.256410256	0.102040816	0.052631579	0.052631579	0.040540541	0.138461538	0.085714286	0.171428571	0.084507042	0.108108108	0.138461538	0.183333333	0.044117647	0.138461538	0.132352941	0.136363636	0.074074074	0.132352941	0.094594595	0.025641026	0.08	0.050847458	0.033333333	0.085106383	0.085365854	0.138461538	0.05	0.130434783	0.117647059	0.105263158	0.108108108	0.052631579	0.138461538	0.106382979	0.257142857	0.15	0.087719298	0.103448276	0.0375	0.051282051	0.24137931	0.05	0.027027027	0.033333333	0.3	0.05	0.114942529	0.076923077	0.108433735	0.032258065	0.135802469	0.05	0.052631579	0.132352941	0.114942529	0.111111111	0.25	0.101694915	0.0625	0.105263158	0.175	0.085106383	0.088888889	0.106666667	0.102040816	0.037037037	0.063829787	0.24137931	0.085106383	0.106666667	0.075757576	0.082191781	0.106666667	0.117647059	0.238095238	0.084337349	0.105263158	0.056338028	0.233333333	0.06122449	0.027027027	0.132352941	0.095238095	0.068965517	0.065217391	0.111111111	0.037735849	0.072289157	0.138461538	0	0.181818182	0.125	0.138461538	0.24137931	0.037037037	1	0.068181818	0.046875	0.12962963	0.136363636	0.166666667	0.146341463	0.136363636	0.387096774	0.047619048	0.108108108	0.112676056	0.132352941	0.052631579	0	0.035087719	0.138461538	0.138461538	0.138461538	0.033333333	0.164179104	0.084745763	0.033333333	0.1	0.085106383	0.132352941	0.077777778	0	0.105263158	0.083333333	0.136363636	0.128571429	0.025974026	0.108108108	0.083333333	0.071428571	0.05	0.121212121	0.145833333	0.052631579	0.138461538	0.130434783	0.081632653	0.058823529	0.05	0.06122449	0.433333333	0.136363636	0.071428571	0.052631579	0.085106383	0.046875	0.06122449	0.014705882	0.136363636	0.05	0.052631579	0.095890411	0.081081081	0.045454545	0.138461538	0.096774194	0.042857143	0.171428571	0.25	0.154929577	0.136363636	0.057692308	0.14159292	0.059701493	0.085106383	0.039215686	0.023809524	0.033333333	0.106666667	0.138461538	0.115942029	0.074074074	0.109589041	0.050632911	0.085106383	0.172413793	0.136363636	0.085106383	0.106382979	0.128571429	0.081632653	0.041666667	0.163265306	0.238095238	0.138461538	0.163636364	0.084745763	0.041666667	0.127659574	0	0.132352941	0.132352941	0.063829787	0.0625	0.025974026	0.064516129	0.263157895	0.046511628	0.133333333	0.089552239	0.052631579	0.027027027	0.138461538	0.103448276	0.103448276	0.063829787	0.056603774	0.101694915	0.107142857	0.05	0.076923077	0.132352941	0.06122449	0.052631579	0.135135135	0.027027027	0.081081081	0.085106383	0.098360656	0.130434783	0.068181818	0.085106383	0.05	0.076923077	0.088888889	0.107142857	0.102040816	0.071428571	0.08	0.059405941	0.393939394	0.433333333	0.037037037	0.05	0.112676056	0.217391304	0.052631579	0.077777778	0.064516129	0.048780488	0.138461538	0.14516129	0.05	0.171428571	0.114285714	0.086206897
OC(=O)C[NH+]1[C@H]2CC[C@H]1C[C@H](C2)N	0.06779661	0.074074074	0.065789474	0.130434783	0.06779661	0.087912088	0.06779661	0.127659574	0.078947368	0.102564103	0.12	0.06	0.063492063	0.12962963	0.068965517	0.088888889	0.071428571	0.159090909	0.142857143	0.071428571	0.1	0.102564103	0.06122449	0.070422535	0.070422535	0.054054054	0.06122449	0.1	0.093023256	0.096774194	0.107692308	0.130434783	0.067567568	0.0625	0.083333333	0.1	0.078947368	0.071428571	0.1	0.072289157	0.076923077	0.083333333	0.162790698	0.128205128	0.075757576	0.135135135	0.063829787	0.070422535	0.071428571	0.094339623	0.072463768	0.068965517	0.075757576	0.070422535	0.090909091	0.076923077	0.140350877	0.086956522	0.076923077	0.129032258	0.061728395	0.063291139	0.1	0.071428571	0.052631579	0.070422535	0.0625	0.054054054	0.132075472	0.102564103	0.1	0.121212121	0.070422535	0.162162162	0.111111111	0.071428571	0.071428571	0.094339623	0.071428571	0.086956522	0.049180328	0.060240964	0	0.083333333	0.11627907	0.071428571	0.06122449	0.1	0.222222222	0.070422535	0.106382979	0	0.083333333	0.222222222	0.137254902	0.269230769	0.071428571	0.072727273	0.111111111	0.06779661	0.129032258	0.08	0.060240964	0.108108108	0.06122449	0.06	0.102564103	0.026315789	0.12	0.075757576	0.114285714	0.0625	0.079365079	0.06779661	0.145454545	0.070422535	0.171428571	0.088235294	0.063291139	0.06779661	0.094339623	0.108108108	0.073529412	0.102941176	0.055555556	0.079365079	0.27027027	0.106382979	0.1	0.171428571	0.102564103	0.069767442	0.071428571	0.058823529	0.052631579	0.171428571	0.090909091	0.102564103	0.090909091	0.098039216	0.269230769	0.123809524	0.131147541	0.125	0.065789474	0.071428571	0.057142857	0.048387097	0.06779661	0.071428571	0.0875	0.086206897	0.081632653	0.06122449	0.060606061	0.087719298	0.054054054	0.079365079	0.0625	0.105263158	0.071428571	0.078947368	0.088235294	0.166666667	0.054545455	0.071428571	0.070422535	0.212121212	0.114754098	0.171428571	0.12195122	0.070422535	0.1	0.055555556	0.125	0.061728395	0.088607595	0.083333333	0.071428571	0.13559322	0.06122449	0.088235294	0.06779661	0.130434783	0.075757576	0.054054054	0.083333333	0.070422535	0.078947368	0.095238095	0.051724138	0.098360656	0.06779661	0.102564103	0.05	0.06122449	0.070422535	0.069444444	0.048780488	0.081967213	0.048387097	0.096774194	0.06122449	0.066666667	0.063492063	0.102941176	0.095890411	0.114285714	0.073529412	0.125	0.128205128	0.108108108	0.090909091	0.060606061	0.117647059	0.114285714	0.057692308	0.086206897	0.092307692	0.15	0.071428571	0.086956522	0.068627451	0.078947368	0.078947368	0.114285714	0.071428571	0.181818182	0.166666667	0.068493151	0.2	0.071428571	0.074626866	0.074626866	0.071428571	0.054054054	0.070422535	0.113207547	0.054054054	0.108108108	0.025	0.057692308	0.06779661	0.06779661	0.106382979	0.111111111	0.071428571	0.102564103	0.067567568	0.069444444	0.084745763	0.235294118	0.078947368	0.071428571	0.152173913	0.153846154	0.093023256	0.145454545	0.222222222	0.063291139	0.105263158	0.088235294	0.102564103	0.083333333	0.06779661	0.052631579	0.102564103	0.076923077	0.109375	0.056818182	0.120689655	0.094117647	0.102564103	0.078947368	0.054054054	0.076923077	0.065789474	0.058823529	0.081967213	0.095238095	0.084745763	0.090909091	0.06122449	0.136363636	0.063291139	0.068627451	0.096153846	0.0625	0.088235294	0.06122449	0.063291139	0.090909091	0.111111111	0.063291139	0.078651685	0.067567568	0.109756098	0.162162162	0.117647059	0.055555556	0.081632653	0.083333333	0.054054054	0.076923077	0.105263158	0.086956522	0.077669903	0.076923077	0.097560976	0.071428571	0	0.212121212	0.073529412	0.071428571	0.088235294	0.0625	0.068181818	1	0.079365079	0.087719298	0.070422535	0.075757576	0.11627907	0.070422535	0.073170732	0.063492063	0.2	0.066666667	0.054054054	0.078947368	0	0.071428571	0.071428571	0.071428571	0.071428571	0.06779661	0.082191781	0.120689655	0.06779661	0.05952381	0.06122449	0.054054054	0.101123596	0	0.084745763	0.06	0.070422535	0.052631579	0.025641026	0.2	0.128571429	0.109756098	0.102564103	0.151515152	0.056603774	0.078947368	0.071428571	0.067567568	0.125	0.094827586	0.102564103	0.104166667	0.073170732	0.070422535	0.070175439	0.108108108	0.06122449	0.079365079	0.06	0.076923077	0.070422535	0.102564103	0.078947368	0.125	0.138888889	0.068181818	0.071428571	0.131147541	0.088235294	0.166666667	0.179487179	0.121621622	0.070422535	0.076923077	0.092436975	0.074626866	0.06122449	0.14893617	0.073170732	0.06779661	0.063291139	0.102941176	0.068493151	0.072727273	0.051282051	0.076923077	0.06122449	0.060606061	0.159090909	0.06122449	0.060606061	0.052631579	0.058823529	0.055555556	0.115384615	0.081632653	0.071428571	0.06557377	0.160714286	0.055555556	0.08	0	0.054054054	0.054054054	0.0625	0.06122449	0.095890411	0.080645161	0.088888889	0.095238095	0.181818182	0.088235294	0.078947368	0.083333333	0.071428571	0.269230769	0.083333333	0.0625	0.163265306	0.081967213	0.086206897	0.102564103	0.1	0.054054054	0.06	0.078947368	0.075949367	0.083333333	0.094594595	0.06122449	0.079365079	0.067567568	0.066666667	0.06122449	0.084745763	0.103896104	0.162790698	0.068181818	0.078431373	0.069767442	0.057692308	0.113402062	0.068181818	0.073170732	0.14	0.066666667	0.066666667	0.049382716	0.078947368	0.101123596	0.155172414	0.189189189	0.071428571	0.107692308	0.102564103	0.166666667	0.212121212	0.142857143
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(N)nc2=O	0.537037037	0.098591549	0.346666667	0.090909091	0.537037037	0.0625	0.537037037	0.073529412	0.270833333	0.211538462	0.117647059	0.216666667	0.641509434	0.065789474	0.078947368	0.063063063	0.376811594	0.075757576	0.114754098	0.376811594	0.366197183	0.211538462	0.220338983	0.371428571	0.573770492	0.441176471	0.220338983	0.366197183	0.063492063	0.189189189	0.082352941	0.074626866	0.677966102	0.224137931	0.214285714	0.084745763	0.270833333	0.376811594	0.163636364	0.12371134	0.268817204	0.132653061	0.060606061	0.066666667	0.4	0.068965517	0.228070175	0.371428571	0.376811594	0.083333333	0.093023256	0.188405797	0.4	0.371428571	0.082352941	0.421686747	0.118421053	0.076923077	0.268817204	0.097560976	0.358974359	0.405405405	0.074380165	0.376811594	0.428571429	0.371428571	0.038461538	0.441176471	0.126760563	0.211538462	0.058823529	0.096153846	0.371428571	0.086206897	0.25	0.376811594	0.376811594	0.068493151	0.06557377	0.060606061	0.105263158	0.35	0	0.231884058	0.096774194	0.376811594	0.220338983	0.083333333	0.084745763	0.371428571	0.24137931	0	0.092592593	0.081632653	0.068493151	0.06	0.376811594	0.097222222	0.142857143	0.537037037	0.084337349	0.097826087	0.35	0.070175439	0.220338983	0.216666667	0.092783505	0.053571429	0.055555556	0.4	0.035087719	0.5	1	0.537037037	0.064102564	0.573770492	0.051724138	0.055555556	0.405405405	0.537037037	0.083333333	0.070175439	0.388059701	0.217948718	0.090909091	0.692307692	0.063492063	0.24137931	0.086956522	0.051724138	0.211538462	0.047619048	0.376811594	0.12244898	0.132075472	0.051724138	0.096774194	0.211538462	0.194029851	0.169230769	0.06	0.078125	0.098765432	0.06557377	0.346666667	0.376811594	0.46875	0.180555556	0.537037037	0.376811594	0.07	0.202898551	0.216666667	0.220338983	0.304347826	0.223880597	0.441176471	0.205479452	0.5	0.083333333	0.095890411	0.270833333	0.055555556	0.068965517	0.098591549	0.376811594	0.371428571	0.052631579	0.073170732	0.051724138	0.047619048	0.371428571	0.086956522	0.277777778	0.06557377	0.492957746	0.070707071	0.0625	0.376811594	0.074074074	0.220338983	0.055555556	0.537037037	0.107692308	0.109756098	0.441176471	0.126436782	0.371428571	0.270833333	0.064516129	0.08	0.191780822	0.537037037	0.211538462	0.121621622	0.220338983	0.573770492	0.385714286	0.081632653	0.194444444	0.08974359	0.128205128	0.220338983	0.090909091	0.403225806	0.079545455	0.075268817	0.088888889	0.309859155	0.06557377	0.066666667	0.070175439	0.046153846	0.111111111	0.074074074	0.088888889	0.209677419	0.202898551	0.197368421	0.1	0.376811594	0.186440678	0.387096774	0.270833333	0.270833333	0.361111111	0.376811594	0.053571429	0.068965517	0.209876543	0.068965517	0.376811594	0.393939394	0.314285714	0.376811594	0.441176471	0.371428571	0.097222222	0.441176471	0.108695652	0.051724138	0.209677419	0.185714286	0.537037037	0.24137931	0.057692308	0.376811594	0.211538462	0.47761194	0.385714286	0.217391304	0.087719298	0.270833333	0.376811594	0.089552239	0.048387097	0.098360656	0.092105263	0.081632653	0.507246377	0.068965517	0.055555556	0.211538462	0.092592593	0.537037037	0.034482759	0.211538462	0.268817204	0.070588235	0.269662921	0.103896104	0.076190476	0.211538462	0.270833333	0.441176471	0.268817204	0.174418605	0.037037037	0.211267606	0.141025641	0.217391304	0.096774194	0.220338983	0.076923077	0.405405405	0.264705882	0.069444444	0.224137931	0.055555556	0.220338983	0.625	0.194805195	0.052631579	0.405405405	0.260869565	0.076086957	0.067307692	0.06779661	0.11627907	0.035714286	0.216666667	0.092592593	0.441176471	0.084337349	0.317460317	0.060606061	0.056451613	0.225806452	0.078431373	0.376811594	0	0.052631579	0.388059701	0.376811594	0.055555556	0.5	0.046875	0.079365079	1	0.108108108	0.371428571	0.4	0.079365079	0.371428571	0.049180328	0.641509434	0.068965517	0.351351351	0.441176471	0.270833333	0	0.212121212	0.376811594	0.376811594	0.376811594	0.537037037	0.302631579	0.197183099	0.537037037	0.676923077	0.220338983	0.441176471	0.082568807	0	0.2	0.216666667	0.371428571	0.428571429	0.098901099	0.068965517	0.076086957	0.11	0.211538462	0.074074074	0.070422535	0.270833333	0.376811594	0.47761194	0.104477612	0.080882353	0.211538462	0.073529412	0.066666667	0.371428571	0.396551724	0.070175439	0.220338983	1	0.216666667	0.097560976	0.371428571	0.211538462	0.270833333	0.063157895	0.051724138	0.063492063	0.376811594	0.072289157	0.146341463	0.068965517	0.064516129	0.131868132	0.371428571	0.070422535	0.063829787	0.108433735	0.220338983	0.088235294	0.122807018	0.537037037	0.405405405	0.06741573	0.38028169	0.196969697	0.324675325	0.181818182	0.220338983	0.037735849	0.044117647	0.220338983	0.329787234	0.428571429	0.213114754	0.371428571	0.068493151	0.158730159	0.376811594	0.164383562	0.075949367	0.371428571	0.057142857	0	0.441176471	0.441176471	0.224137931	0.220338983	0.098901099	0.208333333	0.189655172	0.064516129	0.090909091	0.189873418	0.270833333	0.092592593	0.376811594	0.06	0.214285714	0.224137931	0.132352941	0.211267606	0.202898551	0.211538462	0.091743119	0.441176471	0.216666667	0.270833333	0.105263158	0.092592593	0.063157895	0.220338983	0.205479452	0.47761194	0.236363636	0.220338983	0.105263158	0.071428571	0.076923077	0.357142857	0.071428571	0.137931034	0.209677419	0.094017094	0.063492063	0.066666667	0.1	0.292307692	0.388888889	0.060606061	0.270833333	0.072727273	0.115384615	0.103448276	0.376811594	0.164556962	0.211538462	0.087719298	0.090909091	0.063291139
c1ccc(cc1)c2cc(ccc2O)C[C@H](CP(=O)(O)O)C(=O)O	0.084507042	0.107692308	0.104651163	0.2	0.084507042	0.141414141	0.084507042	0.288461538	0.078431373	0.075471698	0.25	0.063492063	0.094594595	0.102941176	0.117647059	0.166666667	0.1125	0.160714286	0.291666667	0.1125	0.109756098	0.075471698	0.064516129	0.111111111	0.058823529	0.108433735	0.064516129	0.109756098	0.109090909	0.154929577	0.178082192	0.1	0.120481928	0.06557377	0.082191781	0.208333333	0.078431373	0.1125	0.054545455	0.06185567	0.098039216	0.082474227	0.122807018	0.137254902	0.118421053	0.142857143	0.066666667	0.111111111	0.1125	0.565217391	0.128205128	0.070422535	0.118421053	0.111111111	0.102564103	0.108910891	0.097222222	0.28	0.098039216	0.217391304	0.098901099	0.113636364	0.158878505	0.1125	0.105882353	0.111111111	0.11627907	0.108433735	0.104477612	0.075471698	0.096774194	0.02	0.111111111	0.239130435	0.103448276	0.1125	0.1125	0.309090909	0.156862745	0.20754717	0.083333333	0.040816327	0	0.144927536	0.050847458	0.1125	0.064516129	0.07826087	0.137254902	0.111111111	0.1	0	0.019230769	0.146341463	0.142857143	0.119047619	0.1125	0.042857143	0.072463768	0.084507042	0.135135135	0.202531646	0.040816327	0.222222222	0.064516129	0.063492063	0.136363636	0.081632653	0.129032258	0.118421053	0.152173913	0.053191489	0.108108108	0.084507042	0.115942029	0.058823529	0.170212766	0.108695652	0.113636364	0.084507042	0.309090909	0.222222222	0.115384615	0.1125	0.097560976	0.093333333	0.089285714	0.1	0.277777778	0.170212766	0.075471698	0.111111111	0.1125	0.130434783	0.018867925	0.170212766	0.148148148	0.075471698	0.072463768	0.044776119	0.119047619	0.128205128	0.121621622	0.204081633	0.104651163	0.1125	0.113924051	0.067567568	0.084507042	0.1125	0.097826087	0.084507042	0.063492063	0.064516129	0.135135135	0.085714286	0.108433735	0.093333333	0.053191489	0.209876543	0.121212121	0.078431373	0.108695652	0.142857143	0.058823529	0.1125	0.111111111	0.2	0.123287671	0.170212766	0.111111111	0.111111111	0.210526316	0.12371134	0.204081633	0.052631579	0.19047619	0.161764706	0.1125	0.08	0.081967213	0.108695652	0.084507042	0.222222222	0.148648649	0.108433735	0.226666667	0.111111111	0.078431373	0.176470588	0.119402985	0.094594595	0.084507042	0.075471698	0.1	0.081967213	0.058823529	0.109756098	0.086956522	0.081081081	0.082191781	0.123287671	0.064516129	0.114285714	0.065789474	0.219178082	0.205128205	0.194805195	0.048192771	0.204081633	0.137254902	0.195652174	0.127272727	0.090909091	0.209302326	0.082352941	0.061538462	0.084507042	0.118421053	0.090909091	0.1125	0.122807018	0.098214286	0.078431373	0.078431373	0.15	0.1125	0.104166667	0.142857143	0.108433735	0.142857143	0.1125	0.116883117	0.075	0.1125	0.108433735	0.111111111	0.057971014	0.108433735	0.142857143	0.145833333	0.078125	0.054794521	0.084507042	0.1	0.094736842	0.1125	0.075471698	0.107142857	0.109756098	0.083333333	0.142857143	0.078431373	0.1125	0.264150943	0.156862745	0.270833333	0.115942029	0.146341463	0.053763441	0.244444444	0.108695652	0.075471698	0.019230769	0.084507042	0.14893617	0.075471698	0.098039216	0.164383562	0.138297872	0.067567568	0.188888889	0.075471698	0.078431373	0.108433735	0.098039216	0.091954023	0.111111111	0.081081081	0.121621622	0.083333333	0.087719298	0.064516129	0.163636364	0.113636364	0.098214286	0.183333333	0.06557377	0.108695652	0.064516129	0.113636364	0.075	0.105882353	0.113636364	0.12244898	0.256756757	0.09375	0.14	0.153846154	0.106382979	0.063492063	0.019230769	0.108433735	0.235294118	0.1	0.122807018	0.157407407	0.044776119	0.181818182	0.1125	0	0.2	0.115384615	0.1125	0.108695652	0.053191489	0.12962963	0.087719298	0.108108108	1	0.111111111	0.118421053	0.148148148	0.111111111	0.208333333	0.094594595	0.142857143	0.105882353	0.108433735	0.078431373	0	0.15625	0.1125	0.1125	0.1125	0.084507042	0.107142857	0.112676056	0.084507042	0.119565217	0.064516129	0.108433735	0.166666667	0	0.083333333	0.080645161	0.111111111	0.105882353	0.056179775	0.142857143	0.192307692	0.129032258	0.075471698	0.155555556	0.228070175	0.078431373	0.1125	0.107142857	0.259259259	0.128	0.075471698	0.175438596	0.16	0.111111111	0.119402985	0.222222222	0.064516129	0.108108108	0.080645161	0.090909091	0.111111111	0.075471698	0.078431373	0.091954023	0.1	0.150943396	0.1125	0.121621622	0.128205128	0.142857143	0.2	0.154761905	0.111111111	0.206896552	0.152	0.162162162	0.064516129	0.079365079	0.01754386	0.084507042	0.113636364	0.271428571	0.108433735	0.073529412	0.129411765	0.126436782	0.064516129	0.113636364	0.101694915	0.064516129	0.101851852	0.105882353	0.079365079	0.046511628	0.090909091	0.116666667	0.1125	0.097222222	0.112676056	0.046511628	0.236363636	0	0.108433735	0.108433735	0.06557377	0.081967213	0.105882353	0.094594595	0.125	0.25	0.137931034	0.086419753	0.078431373	0.019230769	0.1125	0.119047619	0.082191781	0.06557377	0.183333333	0.081081081	0.084507042	0.075471698	0.118811881	0.108433735	0.063492063	0.078431373	0.178571429	0.019230769	0.104651163	0.064516129	0.093333333	0.107142857	0.068965517	0.064516129	0.164179104	0.178571429	0.122807018	0.113402062	0.15	0.052631579	0.078125	0.173076923	0.150943396	0.16	0.14516129	0.114285714	0.119047619	0.192771084	0.078431373	0.166666667	0.125	0.094339623	0.1125	0.116883117	0.075471698	0.142857143	0.14893617	0.114285714
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.68627451	0.065789474	0.762711864	0.071428571	0.68627451	0.060869565	0.68627451	0.085714286	0.163636364	0.137931034	0.097222222	0.169230769	0.363636364	0.063291139	0.148648649	0.052173913	0.849056604	0.057142857	0.109375	0.849056604	0.5625	0.137931034	0.19047619	0.833333333	0.285714286	0.485294118	0.19047619	0.5625	0.044776119	0.1375	0.06741573	0.086956522	0.52238806	0.174603175	0.173333333	0.080645161	0.163636364	0.849056604	0.13559322	0.12	0.571428571	0.117647059	0.057971014	0.063492063	1	0.083333333	0.196721311	0.833333333	0.849056604	0.125	0.065934066	0.148648649	1	0.833333333	0.079545455	0.375	0.086419753	0.057971014	0.571428571	0.081395349	0.676923077	0.698412698	0.064	0.849056604	0.492753623	0.833333333	0.14	0.485294118	0.317460317	0.137931034	0.057142857	0.071428571	0.833333333	0.081967213	0.158730159	0.849056604	0.849056604	0.109589041	0.172413793	0.073529412	0.101265823	0.405063291	0	0.173333333	0.092307692	0.849056604	0.19047619	0.064	0.080645161	0.833333333	0.153846154	0	0.087719298	0.056603774	0.051948052	0.056603774	0.849056604	0.064935065	0.106666667	0.68627451	0.107142857	0.072164948	0.405063291	0.066666667	0.19047619	0.1875	0.068627451	0.050847458	0.053333333	1	0.107142857	0.255813953	0.4	0.68627451	0.061728395	0.285714286	0.185185185	0.153846154	0.698412698	0.68627451	0.173913043	0.066666667	0.846153846	0.324324324	0.064516129	0.444444444	0.060606061	0.153846154	0.083333333	0.185185185	0.137931034	0.15	0.849056604	0.20212766	0.105263158	0.185185185	0.075757576	0.137931034	0.152777778	0.097222222	0.056603774	0.068181818	0.095238095	0.192982456	0.762711864	0.849056604	0.564516129	0.142857143	0.68627451	0.849056604	0.057692308	0.178082192	0.169230769	0.19047619	0.409090909	0.164383562	0.485294118	0.166666667	0.255813953	0.080808081	0.064102564	0.163636364	0.153846154	0.06557377	0.094594595	0.849056604	0.833333333	0.105263158	0.045977011	0.185185185	0.045454545	0.833333333	0.068493151	0.296703297	0.192982456	0.415584416	0.058252427	0.142857143	0.849056604	0.071428571	0.19047619	0.153846154	0.68627451	0.086956522	0.08045977	0.485294118	0.086021505	0.833333333	0.163636364	0.095238095	0.063291139	0.111111111	0.68627451	0.137931034	0.131578947	0.171875	0.285714286	0.785714286	0.068627451	0.171052632	0.060240964	0.1375	0.19047619	0.074074074	0.636363636	0.065217391	0.072916667	0.074468085	0.5	0.192982456	0.063492063	0.066666667	0.109375	0.192307692	0.070175439	0.097826087	0.164179104	0.178082192	0.27027027	0.078125	0.849056604	0.403846154	0.389473684	0.163636364	0.163636364	0.553846154	0.849056604	0.050847458	0.06557377	0.174418605	0.06557377	0.849056604	0.979166667	0.507936508	0.849056604	0.485294118	0.833333333	0.064935065	0.485294118	0.082474227	0.049180328	0.181818182	0.178082192	0.68627451	0.153846154	0.056074766	0.849056604	0.137931034	0.569230769	0.785714286	0.175675676	0.083333333	0.163636364	0.849056604	0.101449275	0.152542373	0.147540984	0.088607595	0.056603774	0.289156627	0.06557377	0.153846154	0.137931034	0.087719298	0.68627451	0.125	0.137931034	0.571428571	0.08045977	0.589041096	0.113924051	0.115384615	0.137931034	0.163636364	0.485294118	0.571428571	0.130434783	0.092592593	0.171052632	0.12195122	0.175675676	0.203389831	0.19047619	0.057971014	0.698412698	0.389473684	0.066666667	0.174603175	0.153846154	0.19047619	0.465753425	0.172839506	0.051020408	0.698412698	0.565789474	0.146067416	0.055555556	0.047619048	0.087912088	0.12962963	0.169230769	0.087719298	0.485294118	0.068965517	0.194444444	0.057971014	0.089430894	0.112676056	0.066037736	0.849056604	0	0.105263158	0.846153846	0.849056604	0.153846154	0.255813953	0.166666667	0.075757576	0.4	0.118421053	0.833333333	1	0.059701493	0.833333333	0.13559322	0.363636364	0.06557377	0.745762712	0.485294118	0.163636364	0	0.106666667	0.849056604	0.849056604	0.849056604	0.68627451	0.75862069	0.157894737	0.68627451	0.454545455	0.19047619	0.485294118	0.07079646	0	0.175675676	0.1875	0.833333333	0.492753623	0.072916667	0.06557377	0.0625	0.096153846	0.137931034	0.070175439	0.112676056	0.163636364	0.849056604	0.569230769	0.1	0.063829787	0.137931034	0.085714286	0.175438596	0.833333333	0.235294118	0.066666667	0.19047619	0.4	0.169230769	0.094117647	0.833333333	0.137931034	0.163636364	0.06122449	0.066666667	0.060606061	0.849056604	0.057471264	0.08988764	0.06557377	0.15	0.164835165	0.833333333	0.067567568	0.108695652	0.091954023	0.19047619	0.054794521	0.098360656	0.68627451	0.698412698	0.126436782	0.771929825	0.171428571	0.363636364	0.150537634	0.19047619	0.094339623	0.042253521	0.19047619	0.542168675	0.492753623	0.184615385	0.253164557	0.14084507	0.407407407	0.849056604	0.23943662	0.073170732	0.253164557	0.1	0	0.485294118	0.485294118	0.174603175	0.171875	0.095744681	0.139240506	0.411764706	0.061538462	0.136363636	0.154761905	0.163636364	0.087719298	0.849056604	0.056603774	0.173333333	0.174603175	0.126760563	0.171052632	0.178082192	0.137931034	0.079646018	0.485294118	0.169230769	0.163636364	0.227272727	0.087719298	0.06122449	0.19047619	0.166666667	0.569230769	0.183333333	0.19047619	0.0875	0.058823529	0.073529412	0.602739726	0.068493151	0.095238095	0.181818182	0.073770492	0.166666667	0.175438596	0.081081081	0.16	0.745762712	0.136842105	0.163636364	0.07079646	0.111111111	0.080645161	0.849056604	0.233766234	0.137931034	0.083333333	0.086206897	0.074074074
OC[C@@H](C(=O)N[C@H](C(=O)O)C)[NH3+]	0.06779661	0.094339623	0.051948052	0.130434783	0.06779661	0.222222222	0.06779661	0.127659574	0.108108108	0.102564103	0.142857143	0.081632653	0.098360656	0.355555556	0.087719298	0.152941176	0.056338028	0.275	0.170731707	0.056338028	0.149253731	0.102564103	0.083333333	0.055555556	0.027027027	0.068493151	0.083333333	0.149253731	0.305555556	0.079365079	0.107692308	0.333333333	0.053333333	0.085106383	0.140350877	0.189189189	0.108108108	0.056338028	0.047619048	0.1125	0.053763441	0.12345679	0.315789474	0.257142857	0.059701493	0.35483871	0.086956522	0.055555556	0.056338028	0.137254902	0.104477612	0.068965517	0.059701493	0.055555556	0.058823529	0.076923077	0.181818182	0.111111111	0.053763441	0.206896552	0.048780488	0.063291139	0.195652174	0.056338028	0.066666667	0.055555556	0.0625	0.068493151	0.090909091	0.102564103	0.189189189	0.057142857	0.055555556	0.131578947	0.19047619	0.056338028	0.056338028	0.137254902	0.216216216	0.111111111	0.122807018	0.035294118	0	0.140350877	0.11627907	0.056338028	0.083333333	0.170212766	0.189189189	0.055555556	0.181818182	0	0.026315789	0.222222222	0.260869565	0.178571429	0.056338028	0.053571429	0.090909091	0.06779661	0.111111111	0.246153846	0.035294118	0.108108108	0.083333333	0.081632653	0.264705882	0.026315789	0.4	0.059701493	0.114285714	0.036585366	0.079365079	0.06779661	0.235294118	0.027027027	0.138888889	0.057142857	0.063291139	0.06779661	0.137254902	0.108108108	0.057971014	0.041666667	0.070422535	0.079365079	0.146341463	0.181818182	0.25	0.138888889	0.102564103	0.095238095	0.056338028	0.058823529	0.052631579	0.138888889	0.090909091	0.102564103	0.153846154	0.037037037	0.178571429	0.113207547	0.112903226	0.184210526	0.051948052	0.056338028	0.072463768	0.101694915	0.06779661	0.056338028	0.225352113	0.145454545	0.081632653	0.083333333	0.060606061	0.148148148	0.068493151	0.133333333	0.036585366	0.183098592	0.034482759	0.108108108	0.057142857	0.4	0.01754386	0.056338028	0.055555556	0.142857143	0.259259259	0.138888889	0.12195122	0.055555556	0.12244898	0.091954023	0.184210526	0.023809524	0.34375	0.226415094	0.056338028	0.080645161	0.06122449	0.057142857	0.06779661	0.181818182	0.092307692	0.068493151	0.130434783	0.055555556	0.108108108	0.12195122	0.089285714	0.063492063	0.06779661	0.102564103	0.032786885	0.083333333	0.027027027	0.054794521	0.036144578	0.157894737	0.101694915	0.0625	0.083333333	0.032258065	0.046875	0.41509434	0.194029851	0.258064516	0.028169014	0.184210526	0.257142857	0.138888889	0.090909091	0.076923077	0.117647059	0.147058824	0.078431373	0.145454545	0.044117647	0.095238095	0.056338028	0.086956522	0.048076923	0.108108108	0.108108108	0.098591549	0.056338028	0.147058824	0.4	0.114285714	0.3125	0.056338028	0.058823529	0.074626866	0.056338028	0.068493151	0.055555556	0.092592593	0.068493151	0.205882353	0.025	0.078431373	0.06779661	0.06779661	0.181818182	0.285714286	0.056338028	0.102564103	0.053333333	0.054794521	0.142857143	0.2	0.108108108	0.056338028	0.152173913	0.125	0.093023256	0.211538462	0.222222222	0.024390244	0.135135135	0.057142857	0.102564103	0.026315789	0.06779661	0.081081081	0.102564103	0.053763441	0.109375	0.056818182	0.06557377	0.148148148	0.102564103	0.108108108	0.068493151	0.053763441	0.14084507	0.090909091	0.137931034	0.095238095	0.142857143	0.043478261	0.083333333	0.5625	0.063291139	0.048076923	0.075471698	0.085106383	0.057142857	0.083333333	0.063291139	0.107692308	0.290322581	0.063291139	0.11627907	0.338983051	0.281690141	0.228571429	0.134328358	0.055555556	0.081632653	0.026315789	0.068493151	0.4	0.06779661	0.136363636	0.11	0.037037037	0.323529412	0.056338028	0	0.142857143	0.057971014	0.056338028	0.057142857	0.036585366	0.146341463	0.11627907	0.079365079	0.148148148	0.055555556	0.059701493	1	0.055555556	0.157894737	0.098360656	0.3125	0.066666667	0.068493151	0.108108108	0	0.052631579	0.056338028	0.056338028	0.056338028	0.06779661	0.067567568	0.140350877	0.06779661	0.05952381	0.083333333	0.068493151	0.256410256	0	0.142857143	0.081632653	0.055555556	0.066666667	0.025641026	0.3125	0.234375	0.213333333	0.102564103	0.357142857	0.098039216	0.108108108	0.056338028	0.053333333	0.14893617	0.114035088	0.102564103	0.152173913	0.157894737	0.055555556	0.109090909	0.108108108	0.083333333	0.079365079	0.081632653	0.029411765	0.055555556	0.102564103	0.108108108	0.285714286	0.171428571	0.068181818	0.056338028	0.210526316	0.072463768	0.4	0.179487179	0.136986301	0.055555556	0.098039216	0.160714286	0.090909091	0.083333333	0.08	0.023255814	0.06779661	0.063291139	0.153846154	0.054054054	0.072727273	0.064935065	0.090909091	0.083333333	0.060606061	0.275	0.083333333	0.082474227	0.066666667	0.08	0.04109589	0.094339623	0.081632653	0.056338028	0.048387097	0.274509804	0.04109589	0.125	0	0.068493151	0.068493151	0.085106383	0.083333333	0.052631579	0.116666667	0.088888889	0.12195122	0.130434783	0.121212121	0.108108108	0.026315789	0.056338028	0.178571429	0.140350877	0.085106383	0.096153846	0.137931034	0.145454545	0.102564103	0.222222222	0.068493151	0.081632653	0.108108108	0.08974359	0.026315789	0.285714286	0.083333333	0.133333333	0.053333333	0.090909091	0.083333333	0.084745763	0.180555556	0.19047619	0.093023256	0.170212766	0.095238095	0.078431373	0.227272727	0.146341463	0.157894737	0.096153846	0.103448276	0.066666667	0.197183099	0.108108108	0.256410256	0.080645161	0.128205128	0.056338028	0.058823529	0.102564103	0.272727273	0.212121212	0.28
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@@](=O)(O)OP(=O)(O)O)O)O)N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
OP(=O)(C[C@H](OP(=O)(O)O)C)O	0.035087719	0.038461538	0.115942029	0.090909091	0.035087719	0.06741573	0.035087719	0.088888889	0.057142857	0.054054054	0.083333333	0.065217391	0.05	0.117647059	0.208333333	0.068181818	0.126984127	0.146341463	0.1	0.126984127	0.057971014	0.054054054	0.066666667	0.125	0.043478261	0.121212121	0.066666667	0.057971014	0.162162162	0.066666667	0.046153846	0.11627907	0.119402985	0.068181818	0.089285714	0.081081081	0.057142857	0.126984127	0.052631579	0.075949367	0.093023256	0.0875	0.179487179	0.212121212	0.13559322	0.151515152	0.069767442	0.125	0.126984127	0.227272727	0.076923077	0.074074074	0.13559322	0.125	0.03030303	0.13253012	0.089285714	0.045454545	0.093023256	0.1	0.093333333	0.095890411	0.06	0.126984127	0.117647059	0.125	0.304347826	0.121212121	0.191489362	0.054054054	0.076923077	0.03125	0.125	0.083333333	0.095238095	0.126984127	0.126984127	0.227272727	0.28125	0.069767442	0.071428571	0.037037037	0	0.089285714	0.073170732	0.126984127	0.066666667	0.06	0.111111111	0.125	0.090909091	0	0.029411765	0.115384615	0.125	0.115384615	0.126984127	0.057692308	0.056603774	0.035087719	0.1	0.084507042	0.037037037	0.057142857	0.066666667	0.065217391	0.078947368	0.029411765	0.130434783	0.13559322	0.166666667	0.038461538	0.049180328	0.035087719	0.134615385	0.043478261	0.275862069	0.269230769	0.095890411	0.035087719	0.227272727	0.057142857	0.112903226	0.126984127	0.058823529	0.049180328	0.075	0.090909091	0.133333333	0.275862069	0.054054054	0.272727273	0.126984127	0.102564103	0.058823529	0.275862069	0.047619048	0.054054054	0.098039216	0.04	0.115384615	0.055555556	0.083333333	0.28125	0.115942029	0.126984127	0.129032258	0.070175439	0.035087719	0.126984127	0.077922078	0.092592593	0.065217391	0.066666667	0.137931034	0.094339623	0.121212121	0.103448276	0.038461538	0.081081081	0.037037037	0.057142857	0.269230769	0.1875	0.018867925	0.126984127	0.125	0.24137931	0.103448276	0.275862069	0.076923077	0.125	0.0625	0.096385542	0.28125	0.037974684	0.093333333	0.173076923	0.126984127	0.05	0.066666667	0.269230769	0.035087719	0.142857143	0.046875	0.121212121	0.088235294	0.125	0.057142857	0.2	0.055555556	0.05	0.035087719	0.054054054	0.035087719	0.090909091	0.043478261	0.106060606	0.037974684	0.087719298	0.070175439	0.066666667	0.066666667	0.034482759	0.032786885	0.092307692	0.085714286	0.088235294	0.045454545	0.28125	0.176470588	0.057142857	0.189189189	0.047619048	0.0625	0.088235294	0.0625	0.092592593	0.13559322	0.05	0.126984127	0.210526316	0.105263158	0.057142857	0.057142857	0.042253521	0.126984127	0.09375	0.1875	0.072463768	0.117647059	0.126984127	0.133333333	0.046153846	0.126984127	0.121212121	0.125	0.078431373	0.121212121	0.083333333	0.027777778	0.085106383	0.053571429	0.035087719	0.090909091	0.102564103	0.126984127	0.054054054	0.119402985	0.106060606	0.090909091	0.117647059	0.057142857	0.126984127	0.113636364	0.242424242	0.162162162	0.092592593	0.115384615	0.038961039	0.055555556	0.269230769	0.054054054	0.029411765	0.035087719	0.44	0.054054054	0.093023256	0.080645161	0.098765432	0.033898305	0.155844156	0.054054054	0.057142857	0.121212121	0.093023256	0.1	0.230769231	0.087719298	0.06557377	0.090909091	0.189189189	0.066666667	0.095238095	0.095890411	0.105263158	0.039215686	0.068181818	0.269230769	0.066666667	0.095890411	0.0625	0.085714286	0.095890411	0.12195122	0.171875	0.0875	0.114285714	0.058823529	0.259259259	0.065217391	0.029411765	0.121212121	0.1	0.072727273	0.069767442	0.126315789	0.04	0.075	0.126984127	0	0.24137931	0.112903226	0.126984127	0.269230769	0.038461538	0.387096774	0.073170732	0.049180328	0.208333333	0.125	0.13559322	0.157894737	0.125	1	0.05	0.117647059	0.101449275	0.121212121	0.057142857	0	0.037037037	0.126984127	0.126984127	0.126984127	0.035087719	0.136363636	0.089285714	0.035087719	0.08974359	0.066666667	0.121212121	0.093023256	0	0.090909091	0.088888889	0.125	0.117647059	0.013333333	0.117647059	0.086956522	0.074074074	0.054054054	0.133333333	0.238095238	0.057142857	0.126984127	0.119402985	0.111111111	0.060344828	0.054054054	0.065217391	0.290322581	0.125	0.075471698	0.057142857	0.066666667	0.049180328	0.088888889	0.015384615	0.125	0.054054054	0.057142857	0.1	0.088235294	0.048780488	0.126984127	0.101694915	0.044776119	0.1875	0.35483871	0.196969697	0.125	0.06122449	0.115044248	0.0625	0.066666667	0.063829787	0.025641026	0.035087719	0.095890411	0.14516129	0.104477612	0.078431373	0.098591549	0.052631579	0.066666667	0.192307692	0.146341463	0.066666667	0.086021505	0.117647059	0.086956522	0.043478261	0.173913043	0.195121951	0.126984127	0.150943396	0.089285714	0.043478261	0.219512195	0	0.121212121	0.121212121	0.068181818	0.090909091	0.027027027	0.06779661	0.216216216	0.05	0.11627907	0.09375	0.057142857	0.029411765	0.126984127	0.115384615	0.089285714	0.068181818	0.06	0.087719298	0.092592593	0.054054054	0.06741573	0.121212121	0.065217391	0.057142857	0.14084507	0.029411765	0.1	0.066666667	0.103448276	0.119402985	0.073170732	0.066666667	0.052631579	0.094594595	0.095238095	0.097560976	0.108695652	0.076923077	0.085106383	0.06122449	0.264705882	0.290322581	0.06	0.052631579	0.101449275	0.157142857	0.057142857	0.093023256	0.06779661	0.052631579	0.126984127	0.133333333	0.054054054	0.1875	0.125	0.090909091
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.490909091	0.132352941	0.315789474	0.092307692	0.490909091	0.082568807	0.490909091	0.074626866	0.276595745	0.215686275	0.102941176	0.220338983	1	0.081081081	0.08	0.063636364	0.342857143	0.060606061	0.098360656	0.342857143	0.333333333	0.215686275	0.224137931	0.338028169	0.357142857	0.672413793	0.224137931	0.333333333	0.064516129	0.191780822	0.083333333	0.075757576	0.441176471	0.228070175	0.2	0.086206897	0.276595745	0.342857143	0.166666667	0.125	0.244680851	0.134020619	0.061538462	0.06779661	0.363636364	0.070175439	0.232142857	0.338028169	0.342857143	0.084507042	0.094117647	0.191176471	0.363636364	0.338028169	0.083333333	0.27173913	0.12	0.078125	0.244680851	0.072289157	0.329113924	0.373333333	0.075	0.342857143	0.65	0.338028169	0.039215686	0.672413793	0.128571429	0.215686275	0.059405941	0.098039216	0.338028169	0.087719298	0.254545455	0.342857143	0.342857143	0.069444444	0.066666667	0.061538462	0.121621622	0.465753425	0	0.235294118	0.098360656	0.342857143	0.224137931	0.066115702	0.06779661	0.338028169	0.245614035	0	0.094339623	0.083333333	0.054794521	0.06122449	0.342857143	0.083333333	0.161764706	0.490909091	0.085365854	0.098901099	0.465753425	0.071428571	0.224137931	0.220338983	0.082474227	0.054545455	0.056338028	0.363636364	0.035714286	0.485714286	0.641509434	0.490909091	0.051282051	0.357142857	0.052631579	0.056603774	0.373333333	0.490909091	0.084507042	0.071428571	0.352941176	0.175	0.079545455	0.611111111	0.064516129	0.245614035	0.088235294	0.052631579	0.215686275	0.048387097	0.342857143	0.101010101	0.134615385	0.052631579	0.080645161	0.215686275	0.196969697	0.153846154	0.06122449	0.062015504	0.113924051	0.066666667	0.315789474	0.342857143	0.722222222	0.183098592	0.490909091	0.342857143	0.070707071	0.205882353	0.220338983	0.224137931	0.308823529	0.208955224	0.672413793	0.191780822	0.485714286	0.084210526	0.097222222	0.276595745	0.056603774	0.070175439	0.1	0.342857143	0.338028169	0.053571429	0.06097561	0.052631579	0.048387097	0.338028169	0.072463768	0.280898876	0.066666667	0.3125	0.082474227	0.063291139	0.342857143	0.075	0.224137931	0.056603774	0.490909091	0.109375	0.097560976	0.672413793	0.077777778	0.338028169	0.276595745	0.06557377	0.066666667	0.131578947	0.490909091	0.215686275	0.138888889	0.224137931	0.357142857	0.352112676	0.082474227	0.197183099	0.090909091	0.16	0.224137931	0.092105263	0.365079365	0.093023256	0.076086957	0.077777778	0.260273973	0.066666667	0.06779661	0.071428571	0.046875	0.098765432	0.075471698	0.08988764	0.213114754	0.205882353	0.2	0.06557377	0.342857143	0.189655172	0.28	0.276595745	0.276595745	0.328767123	0.342857143	0.054545455	0.070175439	0.197530864	0.070175439	0.342857143	0.358208955	0.281690141	0.342857143	0.672413793	0.338028169	0.098591549	0.672413793	0.097826087	0.052631579	0.213114754	0.188405797	0.490909091	0.245614035	0.068627451	0.342857143	0.215686275	0.420289855	0.352112676	0.202898551	0.070175439	0.276595745	0.342857143	0.090909091	0.049180328	0.1	0.078947368	0.083333333	0.355263158	0.070175439	0.056603774	0.215686275	0.094339623	0.490909091	0.035087719	0.215686275	0.244680851	0.071428571	0.244444444	0.105263158	0.056603774	0.215686275	0.276595745	0.672413793	0.244680851	0.162790698	0.037735849	0.197183099	0.173333333	0.202898551	0.098360656	0.224137931	0.078125	0.373333333	0.254901961	0.070422535	0.228070175	0.056603774	0.224137931	0.410958904	0.197368421	0.064516129	0.373333333	0.23655914	0.076923077	0.067961165	0.068965517	0.091954023	0.036363636	0.220338983	0.094339623	0.672413793	0.098765432	0.322580645	0.061538462	0.048387097	0.153846154	0.09	0.342857143	0	0.053571429	0.352941176	0.342857143	0.056603774	0.485714286	0.047619048	0.063492063	0.641509434	0.094594595	0.338028169	0.363636364	0.098360656	0.338028169	0.05	1	0.070175439	0.32	0.672413793	0.276595745	0	0.144927536	0.342857143	0.342857143	0.342857143	0.490909091	0.272727273	0.2	0.490909091	0.459459459	0.224137931	0.672413793	0.083333333	0	0.202898551	0.220338983	0.338028169	0.65	0.087912088	0.070175439	0.076923077	0.111111111	0.215686275	0.075471698	0.071428571	0.276595745	0.342857143	0.420289855	0.089552239	0.073529412	0.215686275	0.074626866	0.06779661	0.338028169	0.403508772	0.071428571	0.224137931	0.641509434	0.220338983	0.098765432	0.338028169	0.215686275	0.276595745	0.063829787	0.052631579	0.064516129	0.342857143	0.047619048	0.094117647	0.070175439	0.06557377	0.133333333	0.338028169	0.056338028	0.071942446	0.083333333	0.224137931	0.089552239	0.105263158	0.490909091	0.373333333	0.068181818	0.347222222	0.2	0.328947368	0.157303371	0.224137931	0.038461538	0.044776119	0.224137931	0.319148936	0.65	0.216666667	0.557377049	0.069444444	0.161290323	0.342857143	0.166666667	0.063291139	0.557377049	0.057971014	0	0.672413793	0.672413793	0.228070175	0.224137931	0.087912088	0.211267606	0.192982456	0.06557377	0.092307692	0.17721519	0.276595745	0.094339623	0.342857143	0.06122449	0.2	0.228070175	0.085714286	0.197183099	0.205882353	0.215686275	0.102803738	0.672413793	0.220338983	0.276595745	0.11827957	0.094339623	0.075268817	0.224137931	0.191780822	0.420289855	0.240740741	0.224137931	0.092105263	0.072164948	0.061538462	0.329411765	0.072463768	0.140350877	0.213114754	0.076271186	0.064516129	0.06779661	0.101449275	0.317460317	0.356164384	0.083333333	0.276595745	0.083333333	0.102564103	0.086206897	0.342857143	0.166666667	0.215686275	0.070175439	0.072727273	0.064102564
OC(=O)CC[C@@H](C(=O)O)[NH3+]	0.055555556	0.06122449	0.056338028	0.179487179	0.055555556	0.148148148	0.055555556	0.119047619	0.09375	0.088235294	0.19047619	0.068181818	0.070175439	0.279069767	0.098039216	0.135802469	0.061538462	0.363636364	0.2	0.061538462	0.224137931	0.088235294	0.069767442	0.060606061	0.029411765	0.058823529	0.069767442	0.224137931	0.138888889	0.068965517	0.137931034	0.15	0.057971014	0.071428571	0.092592593	0.1875	0.09375	0.061538462	0.055555556	0.064102564	0.057471264	0.075949367	0.257142857	0.225806452	0.06557377	0.44	0.073170732	0.060606061	0.061538462	0.155555556	0.079365079	0.056603774	0.06557377	0.060606061	0.047619048	0.057471264	0.113207547	0.1	0.057471264	0.230769231	0.052631579	0.054054054	0.168539326	0.061538462	0.057142857	0.060606061	0.076923077	0.058823529	0.08	0.088235294	0.154929577	0.033333333	0.060606061	0.193548387	0.128205128	0.061538462	0.061538462	0.130434783	0.181818182	0.1	0.074074074	0.025	0	0.092592593	0.076923077	0.061538462	0.069767442	0.094736842	0.407407407	0.060606061	0.12195122	0	0.03125	0.285714286	0.3	0.421052632	0.061538462	0.039215686	0.08	0.055555556	0.103448276	0.136363636	0.025	0.166666667	0.069767442	0.068181818	0.230769231	0.03125	0.282051282	0.06557377	0.137931034	0.025974026	0.068965517	0.055555556	0.1875	0.029411765	0.206896552	0.068965517	0.054054054	0.055555556	0.155555556	0.166666667	0.063492063	0.045454545	0.044776119	0.068965517	0.171428571	0.12195122	0.166666667	0.206896552	0.088235294	0.081081081	0.061538462	0.05	0.03030303	0.206896552	0.076923077	0.088235294	0.08	0.041666667	0.421052632	0.12	0.105263158	0.21875	0.056338028	0.061538462	0.0625	0.072727273	0.055555556	0.061538462	0.157142857	0.096153846	0.068181818	0.069767442	0.066666667	0.098039216	0.058823529	0.087719298	0.025974026	0.098591549	0.038461538	0.09375	0.068965517	0.44	0.019607843	0.061538462	0.060606061	0.307692308	0.24	0.206896552	0.111111111	0.060606061	0.113636364	0.05952381	0.21875	0.025641026	0.176470588	0.134615385	0.061538462	0.070175439	0.045454545	0.068965517	0.055555556	0.179487179	0.083333333	0.058823529	0.107692308	0.060606061	0.09375	0.111111111	0.057692308	0.070175439	0.055555556	0.088235294	0.036363636	0.069767442	0.029411765	0.059701493	0.012658228	0.090909091	0.053571429	0.068965517	0.069767442	0.035714286	0.051724138	0.210526316	0.138461538	0.2	0.030769231	0.21875	0.225806452	0.129032258	0.105263158	0.049180328	0.142857143	0.090909091	0.065217391	0.096153846	0.048387097	0.111111111	0.061538462	0.1	0.03	0.09375	0.09375	0.090909091	0.061538462	0.222222222	0.44	0.074626866	1	0.061538462	0.064516129	0.047619048	0.061538462	0.058823529	0.060606061	0.06	0.058823529	0.117647059	0.029411765	0.065217391	0.055555556	0.055555556	0.12195122	0.183098592	0.061538462	0.088235294	0.057971014	0.059701493	0.094339623	0.5	0.09375	0.061538462	0.305555556	0.181818182	0.108108108	0.357142857	0.285714286	0.026315789	0.125	0.068965517	0.088235294	0.03125	0.055555556	0.096774194	0.088235294	0.057471264	0.083333333	0.048192771	0.072727273	0.16	0.088235294	0.09375	0.058823529	0.057471264	0.086956522	0.071428571	0.090909091	0.06779661	0.094339623	0.05	0.069767442	0.333333333	0.054054054	0.03	0.085106383	0.071428571	0.068965517	0.069767442	0.054054054	0.081967213	0.15625	0.054054054	0.168831169	0.158730159	0.231884058	0.233333333	0.186440678	0.066666667	0.068181818	0.03125	0.058823529	0.185185185	0.055555556	0.1	0.117021277	0.041666667	0.166666667	0.061538462	0	0.307692308	0.063492063	0.061538462	0.068965517	0.025974026	0.108108108	0.2	0.068965517	0.142857143	0.060606061	0.06557377	0.3125	0.060606061	0.117647059	0.070175439	1	0.057142857	0.058823529	0.09375	0	0.058823529	0.061538462	0.061538462	0.061538462	0.055555556	0.057971014	0.134615385	0.055555556	0.050632911	0.069767442	0.058823529	0.194805195	0	0.094339623	0.068181818	0.060606061	0.057142857	0.01369863	1	0.123076923	0.164383562	0.088235294	0.684210526	0.086956522	0.09375	0.061538462	0.057971014	0.170731707	0.12037037	0.088235294	0.119047619	0.117647059	0.060606061	0.078431373	0.166666667	0.069767442	0.068965517	0.068181818	0.049180328	0.060606061	0.088235294	0.09375	0.25	0.166666667	0.078947368	0.061538462	0.235294118	0.079365079	0.44	0.25	0.1	0.060606061	0.086956522	0.087719298	0.081967213	0.069767442	0.090909091	0.027027027	0.055555556	0.054054054	0.15	0.058823529	0.06	0.055555556	0.068493151	0.069767442	0.074074074	0.184210526	0.069767442	0.053191489	0.057142857	0.066666667	0.029411765	0.06122449	0.093023256	0.061538462	0.053571429	0.340909091	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.072463768	0.070175439	0.102564103	0.111111111	0.15	0.079365079	0.09375	0.03125	0.061538462	0.421052632	0.092592593	0.071428571	0.186046512	0.090909091	0.096153846	0.088235294	0.120481928	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.153846154	0.069767442	0.087719298	0.057971014	0.076923077	0.069767442	0.074074074	0.112676056	0.222222222	0.060240964	0.139534884	0.052631579	0.065217391	0.172413793	0.108108108	0.117647059	0.085106383	0.074074074	0.057142857	0.097222222	0.09375	0.210526316	0.070175439	0.151515152	0.061538462	0.047619048	0.088235294	0.24137931	0.307692308	0.260869565
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(NP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.583333333	0.071428571	0.738461538	0.063291139	0.583333333	0.06504065	0.583333333	0.08974359	0.140625	0.119402985	0.086419753	0.148648649	0.32	0.068965517	0.105882353	0.056910569	0.813559322	0.064102564	0.095890411	0.813559322	0.493150685	0.119402985	0.150684932	0.8	0.24137931	0.486486486	0.150684932	0.493150685	0.053333333	0.123595506	0.06122449	0.090909091	0.520547945	0.152777778	0.154761905	0.070422535	0.140625	0.813559322	0.117647059	0.110091743	0.56626506	0.108108108	0.064935065	0.055555556	0.745762712	0.072463768	0.154929577	0.8	0.813559322	0.111111111	0.070707071	0.13253012	0.745762712	0.8	0.083333333	0.382978723	0.08988764	0.051282051	0.56626506	0.085106383	0.685714286	0.705882353	0.075757576	0.813559322	0.493333333	0.8	0.118644068	0.486486486	0.226666667	0.119402985	0.061946903	0.061538462	0.8	0.071428571	0.154929577	0.813559322	0.813559322	0.111111111	0.115942029	0.078947368	0.090909091	0.348314607	0	0.168674699	0.095890411	0.813559322	0.150684932	0.075757576	0.070422535	0.8	0.150684932	0	0.075757576	0.048387097	0.058823529	0.048387097	0.813559322	0.058139535	0.108433735	0.583333333	0.108695652	0.076190476	0.348314607	0.057971014	0.150684932	0.148648649	0.072727273	0.044117647	0.060240964	0.745762712	0.092307692	0.21875	0.351351351	0.583333333	0.06741573	0.24137931	0.123076923	0.131147541	0.705882353	0.583333333	0.168831169	0.057971014	0.842105263	0.3375	0.08	0.388888889	0.067567568	0.150684932	0.0875	0.123076923	0.119402985	0.164179104	0.813559322	0.161904762	0.090909091	0.123076923	0.066666667	0.119402985	0.135802469	0.086419753	0.048387097	0.079136691	0.10989011	0.132352941	0.738461538	0.813559322	0.432432432	0.127906977	0.583333333	0.813559322	0.0625	0.158536585	0.148648649	0.150684932	0.416666667	0.146341463	0.486486486	0.149425287	0.21875	0.094339623	0.057471264	0.140625	0.131147541	0.057142857	0.097560976	0.813559322	0.8	0.090909091	0.052631579	0.123076923	0.04	0.8	0.074074074	0.336842105	0.132352941	0.356321839	0.063063063	0.168674699	0.813559322	0.064516129	0.166666667	0.131147541	0.583333333	0.076923077	0.084210526	0.486486486	0.078431373	0.8	0.140625	0.083333333	0.068965517	0.1	0.583333333	0.119402985	0.104651163	0.150684932	0.24137931	0.786885246	0.063063063	0.152941176	0.054347826	0.136363636	0.150684932	0.066666667	0.546875	0.07	0.076923077	0.078431373	0.418918919	0.132352941	0.055555556	0.057971014	0.095890411	0.186046512	0.060606061	0.1	0.144736842	0.158536585	0.2875	0.068493151	0.813559322	0.28125	0.368932039	0.140625	0.140625	0.506849315	0.813559322	0.044117647	0.057142857	0.157894737	0.057142857	0.813559322	0.733333333	0.464788732	0.813559322	0.486486486	0.8	0.070588235	0.486486486	0.085714286	0.042857143	0.144736842	0.158536585	0.583333333	0.150684932	0.060869565	0.813559322	0.119402985	0.563380282	0.786885246	0.156626506	0.072463768	0.140625	0.813559322	0.08974359	0.166666667	0.128571429	0.079545455	0.048387097	0.247311828	0.057142857	0.131147541	0.119402985	0.075757576	0.583333333	0.090909091	0.119402985	0.56626506	0.084210526	0.602564103	0.102272727	0.10619469	0.119402985	0.140625	0.486486486	0.56626506	0.118811881	0.079365079	0.152941176	0.122222222	0.156626506	0.15942029	0.150684932	0.064935065	0.705882353	0.368932039	0.05952381	0.152777778	0.131147541	0.150684932	0.657142857	0.155555556	0.056603774	0.705882353	0.56097561	0.121212121	0.060344828	0.041666667	0.090909091	0.09375	0.148648649	0.075757576	0.486486486	0.073684211	0.158536585	0.064935065	0.091603053	0.1	0.070175439	0.813559322	0	0.090909091	0.842105263	0.813559322	0.131147541	0.21875	0.112676056	0.066666667	0.351351351	0.105882353	0.8	0.745762712	0.066666667	0.8	0.101449275	0.32	0.057142857	1	0.486486486	0.140625	0	0.095238095	0.813559322	0.813559322	0.813559322	0.583333333	0.585714286	0.141176471	0.583333333	0.475609756	0.150684932	0.486486486	0.074380165	0	0.156626506	0.148648649	0.8	0.493333333	0.076923077	0.057142857	0.067307692	0.118181818	0.119402985	0.060606061	0.113924051	0.140625	0.813559322	0.563380282	0.088607595	0.074324324	0.119402985	0.08974359	0.117647059	0.8	0.207792208	0.057971014	0.150684932	0.351351351	0.148648649	0.096774194	0.8	0.119402985	0.140625	0.066037736	0.073529412	0.053333333	0.813559322	0.063157895	0.081632653	0.057142857	0.114285714	0.15	0.8	0.073170732	0.102040816	0.094736842	0.150684932	0.048780488	0.085714286	0.583333333	0.705882353	0.114583333	0.774193548	0.1375	0.357142857	0.148514851	0.150684932	0.080645161	0.050632911	0.150684932	0.556818182	0.493333333	0.146666667	0.213483146	0.125	0.287878788	0.813559322	0.25974026	0.077777778	0.213483146	0.088607595	0	0.486486486	0.486486486	0.152777778	0.150684932	0.087378641	0.137931034	0.285714286	0.054054054	0.12	0.139784946	0.140625	0.075757576	0.813559322	0.048387097	0.154761905	0.152777778	0.1125	0.152941176	0.158536585	0.119402985	0.082644628	0.486486486	0.148648649	0.140625	0.258064516	0.075757576	0.066037736	0.150684932	0.149425287	0.563380282	0.15942029	0.150684932	0.090909091	0.063636364	0.078947368	0.636363636	0.06097561	0.083333333	0.144736842	0.085271318	0.112676056	0.117647059	0.085365854	0.156626506	0.75	0.114285714	0.140625	0.074380165	0.1	0.070422535	0.813559322	0.253012048	0.119402985	0.072463768	0.074626866	0.078651685
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
OC[C@H]1O[C@H](O)[C@H]([C@@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
OC[C@H]1O[C@@H]([C@H]([C@@H]1O)O)n1c(N)nc2c1ncn2	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
c1ccc(cc1)Cn2c(nc3c2c(=O)[nH]c(n3)N)N	0.102941176	0.111111111	0.094117647	0.122807018	0.102941176	0.088235294	0.102941176	0.181818182	0.019230769	0.037735849	0.172413793	0.015625	0.144927536	0.042857143	0.072463768	0.111111111	0.101265823	0.05	0.153846154	0.101265823	0.1125	0.037735849	0.015873016	0.1	0.173333333	0.125	0.015873016	0.1125	0.035087719	0.066666667	0.12	0.032258065	0.181818182	0.016129032	0.040540541	0.098039216	0.019230769	0.101265823	0.056603774	0.030612245	0.078431373	0.04040404	0.087719298	0.056603774	0.106666667	0.058823529	0.016393443	0.1	0.101265823	0.186440678	0.131578947	0.027777778	0.106666667	0.1	0.090909091	0.145833333	0.040540541	0.127272727	0.078431373	0.108108108	0.113636364	0.090909091	0.099099099	0.101265823	0.12195122	0.1	0.022222222	0.125	0.028571429	0.037735849	0.041666667	0.020833333	0.1	0.145833333	0.033333333	0.101265823	0.101265823	0.111111111	0.036363636	0.127272727	0.04109589	0.123595506	0	0.084507042	0.034482759	0.101265823	0.015873016	0.051724138	0.076923077	0.1	0.032258065	0	0.02	0.071428571	0.044776119	0.071428571	0.101265823	0.059701493	0.090909091	0.102941176	0.108108108	0.094117647	0.123595506	0.127659574	0.015873016	0.015625	0.065217391	0.108695652	0.0625	0.106666667	0.040816327	0.168674699	0.212121212	0.102941176	0.056338028	0.173333333	0.06	0.020833333	0.090909091	0.102941176	0.166666667	0.127659574	0.103896104	0.144736842	0.1	0.25	0.092592593	0.032258065	0.175438596	0.06	0.037735849	0.035714286	0.101265823	0.108695652	0	0.06	0.132075472	0.037735849	0.028571429	0.114754098	0.071428571	0.083333333	0.125	0.055555556	0.094117647	0.101265823	0.131578947	0.013157895	0.102941176	0.101265823	0.042105263	0.02739726	0.031746032	0.015873016	0.123287671	0.042253521	0.125	0.038961039	0.168674699	0.129411765	0.142857143	0.019230769	0.020833333	0.058823529	0.044776119	0.101265823	0.1	0.06122449	0.038961039	0.06	0.054545455	0.1	0.13559322	0.091836735	0.055555556	0.152941176	0.076923077	0.040540541	0.101265823	0.067567568	0.084745763	0.020833333	0.102941176	0.185185185	0.121621622	0.125	0.153846154	0.1	0.019230769	0.035714286	0.106060606	0.179104478	0.102941176	0.037735849	0.086956522	0.015873016	0.173333333	0.098765432	0.113636364	0.026315789	0.069444444	0.111111111	0.015873016	0.151515152	0.097222222	0.12987013	0.135802469	0.139240506	0.08974359	0.055555556	0.056603774	0.081632653	0.034482759	0.108108108	0.162790698	0.034482759	0.015151515	0.02739726	0.121621622	0.115384615	0.101265823	0.033333333	0.141509434	0.019230769	0.019230769	0.153846154	0.101265823	0.0625	0.058823529	0.071428571	0.058823529	0.101265823	0.105263158	0.090909091	0.101265823	0.125	0.1	0.075757576	0.125	0.08045977	0.104166667	0.015151515	0.013513514	0.102941176	0.032258065	0.040816327	0.101265823	0.037735849	0.213333333	0.098765432	0.04109589	0.08	0.019230769	0.101265823	0.181818182	0.055555556	0.204081633	0.056338028	0.071428571	0.185185185	0.14893617	0.020833333	0.037735849	0.02	0.102941176	0.04	0.037735849	0.078431373	0.092105263	0.105263158	0.054794521	0.09375	0.037735849	0.019230769	0.125	0.078431373	0.021978022	0.021276596	0.04	0.14084507	0.04109589	0.034482759	0.015873016	0.050847458	0.090909091	0.130841121	0.112903226	0.016129032	0.020833333	0.015873016	0.170731707	0.037037037	0.057471264	0.090909091	0.090909091	0.12345679	0.04040404	0.057692308	0.1	0.020408163	0.031746032	0.02	0.125	0.138888889	0.136363636	0.068965517	0.078947368	0.236363636	0.120879121	0.101265823	0	0.06122449	0.103896104	0.101265823	0.020833333	0.168674699	0.035087719	0.071428571	0.212121212	0.15625	0.1	0.106666667	0.052631579	0.1	0.037037037	0.144927536	0.058823529	0.095238095	0.125	0.019230769	0	1	0.101265823	0.101265823	0.101265823	0.102941176	0.096385542	0.054794521	0.102941176	0.16091954	0.015873016	0.125	0.078431373	0	0.027027027	0.015625	0.1	0.12195122	0.12195122	0.058823529	0.151898734	0.095744681	0.037735849	0.063829787	0.079365079	0.019230769	0.101265823	0.213333333	0.118644068	0.103174603	0.037735849	0.083333333	0.037037037	0.1	0.123076923	0.127659574	0.015873016	0.212121212	0.015625	0.123287671	0.1	0.037735849	0.019230769	0.04494382	0.06	0.092592593	0.101265823	0.051948052	0.162162162	0.058823529	0.054545455	0.079545455	0.1	0.133333333	0.075757576	0.105263158	0.015873016	0.081967213	0.018181818	0.102941176	0.090909091	0.144736842	0.097560976	0.028985507	0.105882353	0.129411765	0.015873016	0.02173913	0.06779661	0.015873016	0.093457944	0.12195122	0.015384615	0.113924051	0.014492754	0.031746032	0.101265823	0.084507042	0.054794521	0.113924051	0.081967213	0	0.125	0.125	0.016129032	0.015873016	0.095238095	0.067567568	0.033898305	0.115384615	0.122807018	0.048780488	0.019230769	0.02	0.101265823	0.071428571	0.040540541	0.016129032	0.210526316	0.04	0.02739726	0.037735849	0.077669903	0.125	0.015625	0.019230769	0.127906977	0.02	0.04494382	0.015873016	0.038961039	0.213333333	0.016949153	0.015873016	0.169230769	0.08988764	0.068965517	0.081632653	0.080645161	0.094339623	0.015151515	0.111111111	0.035087719	0.037037037	0.131147541	0.117647059	0.095238095	0.077777778	0.019230769	0.111111111	0.128571429	0.056603774	0.101265823	0.12	0.037735849	0.08	0.083333333	0.055555556
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
OC[C@H]1O[C@@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
CC(=O)O[C@@H]1[C@H](O)[C@H](O[C@H]1n1cnc2c1ncnc2N)COP(=O)(O)O	0.516129032	0.072289157	0.671641791	0.077922078	0.516129032	0.074380165	0.516129032	0.090909091	0.125	0.104477612	0.0875	0.150684932	0.272727273	0.082352941	0.148148148	0.075	0.65625	0.064935065	0.112676056	0.65625	0.459459459	0.104477612	0.169014085	0.646153846	0.244186047	0.379746835	0.169014085	0.459459459	0.083333333	0.112359551	0.072916667	0.092105263	0.41025641	0.171428571	0.2	0.071428571	0.125	0.65625	0.119402985	0.153846154	0.554216867	0.161904762	0.08	0.071428571	0.75862069	0.106060606	0.173913043	0.646153846	0.65625	0.1125	0.09375	0.148148148	0.75862069	0.646153846	0.084210526	0.34375	0.11627907	0.065789474	0.554216867	0.097826087	0.539473684	0.554054054	0.068181818	0.65625	0.3875	0.646153846	0.120689655	0.379746835	0.4	0.104477612	0.072072072	0.0625	0.646153846	0.088235294	0.173913043	0.65625	0.65625	0.1125	0.151515152	0.08	0.104651163	0.352272727	0	0.185185185	0.128571429	0.65625	0.169014085	0.076335878	0.071428571	0.646153846	0.169014085	0	0.076923077	0.066666667	0.05952381	0.066666667	0.65625	0.071428571	0.109756098	0.516129032	0.122222222	0.076923077	0.352272727	0.074626866	0.169014085	0.183098592	0.083333333	0.044776119	0.06097561	0.75862069	0.111111111	0.221052632	0.302631579	0.516129032	0.068181818	0.244186047	0.180327869	0.152542373	0.554054054	0.516129032	0.155844156	0.074626866	0.650793651	0.292682927	0.080808081	0.337837838	0.068493151	0.169014085	0.088607595	0.180327869	0.104477612	0.149253731	0.65625	0.198019802	0.109375	0.180327869	0.082191781	0.104477612	0.197368421	0.0875	0.066666667	0.071942446	0.123595506	0.169230769	0.671641791	0.65625	0.438356164	0.142857143	0.516129032	0.65625	0.072727273	0.205128205	0.135135135	0.169014085	0.328947368	0.192307692	0.379746835	0.207317073	0.221052632	0.08490566	0.058139535	0.125	0.152542373	0.073529412	0.085365854	0.65625	0.646153846	0.109375	0.053191489	0.180327869	0.084507042	0.646153846	0.075	0.3125	0.169230769	0.360465116	0.063636364	0.129411765	0.65625	0.101123596	0.169014085	0.152542373	0.516129032	0.106666667	0.085106383	0.379746835	0.101010101	0.646153846	0.125	0.1	0.108433735	0.113636364	0.516129032	0.104477612	0.119047619	0.169014085	0.244186047	0.611940299	0.083333333	0.197530864	0.066666667	0.151162791	0.169014085	0.06741573	0.484848485	0.070707071	0.077669903	0.079207921	0.424657534	0.169230769	0.071428571	0.074626866	0.112676056	0.21686747	0.078125	0.135416667	0.162162162	0.205128205	0.259259259	0.084507042	0.65625	0.327868852	0.37254902	0.125	0.125	0.453333333	0.65625	0.060606061	0.073529412	0.197802198	0.057971014	0.65625	0.745762712	0.471428571	0.65625	0.379746835	0.646153846	0.111111111	0.379746835	0.086538462	0.043478261	0.178082192	0.160493827	0.516129032	0.169014085	0.061403509	0.65625	0.104477612	0.447368421	0.611940299	0.202531646	0.073529412	0.125	0.65625	0.090909091	0.151515152	0.130434783	0.08045977	0.066666667	0.25	0.073529412	0.152542373	0.104477612	0.076923077	0.516129032	0.109375	0.104477612	0.554216867	0.085106383	0.569620253	0.11627907	0.117117117	0.104477612	0.125	0.379746835	0.554216867	0.154639175	0.098360656	0.197530864	0.136363636	0.202531646	0.179104478	0.169014085	0.051948052	0.554054054	0.37254902	0.073170732	0.171428571	0.152542373	0.169014085	0.369047619	0.183908046	0.057142857	0.554054054	0.567901235	0.145833333	0.070175439	0.057142857	0.091836735	0.112903226	0.135135135	0.076923077	0.379746835	0.074468085	0.189873418	0.094594595	0.100775194	0.101265823	0.07079646	0.65625	0	0.109375	0.650793651	0.65625	0.152542373	0.221052632	0.164179104	0.082191781	0.302631579	0.107142857	0.646153846	0.75862069	0.067567568	0.646153846	0.136363636	0.272727273	0.057971014	0.585714286	0.379746835	0.125	0	0.096385542	0.65625	0.65625	0.65625	0.516129032	1	0.142857143	0.516129032	0.363636364	0.169014085	0.379746835	0.075	0	0.202531646	0.183098592	0.646153846	0.3875	0.067307692	0.057971014	0.078431373	0.099099099	0.104477612	0.061538462	0.101265823	0.125	0.65625	0.447368421	0.08974359	0.082191781	0.104477612	0.090909091	0.153846154	0.646153846	0.210526316	0.074626866	0.169014085	0.302631579	0.166666667	0.086021505	0.646153846	0.104477612	0.125	0.076923077	0.074626866	0.068493151	0.65625	0.063829787	0.09375	0.073529412	0.149253731	0.175257732	0.646153846	0.074074074	0.110344828	0.095744681	0.169014085	0.0625	0.086956522	0.516129032	0.554054054	0.115789474	0.602941176	0.153846154	0.313953488	0.15	0.169014085	0.081967213	0.064935065	0.169014085	0.511111111	0.3875	0.180555556	0.215909091	0.155844156	0.333333333	0.65625	0.215189873	0.066666667	0.215909091	0.103896104	0	0.379746835	0.379746835	0.154929577	0.169014085	0.099009901	0.166666667	0.333333333	0.069444444	0.136986301	0.179775281	0.125	0.076923077	0.65625	0.066666667	0.2	0.171428571	0.128205128	0.197530864	0.205128205	0.104477612	0.092436975	0.379746835	0.150684932	0.125	0.234042553	0.076923077	0.066666667	0.169014085	0.207317073	0.447368421	0.161764706	0.169014085	0.091954023	0.074074074	0.065789474	0.543209877	0.075	0.1	0.178082192	0.07751938	0.147058824	0.153846154	0.086419753	0.130952381	0.608695652	0.16	0.125	0.084033613	0.139534884	0.071428571	0.65625	0.226190476	0.104477612	0.089552239	0.075757576	0.06741573
OC(=O)[C@H](O[C@@H]1O[C@H](CO[C@H]([C@@H]([C@H]1O)O)O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)CO)O	0.212121212	0.056338028	0.139534884	0.131147541	0.212121212	0.08411215	0.212121212	0.076923077	0.318181818	0.304347826	0.106060606	0.4	0.2	0.114285714	0.097222222	0.064814815	0.15	0.114754098	0.120689655	0.15	0.175	0.304347826	0.408163265	0.148148148	0.107142857	0.130952381	0.408163265	0.175	0.142857143	0.164383562	0.072289157	0.131147541	0.129411765	0.416666667	0.366666667	0.12962963	0.318181818	0.15	0.173076923	0.292682927	0.138613861	0.285714286	0.116666667	0.12962963	0.157894737	0.134615385	0.456521739	0.148148148	0.15	0.102941176	0.070588235	0.462962963	0.157894737	0.148148148	0.072289157	0.197916667	0.223880597	0.080645161	0.138613861	0.0875	0.144444444	0.231707317	0.076271186	0.15	0.127906977	0.148148148	0.0625	0.130952381	0.184615385	0.304347826	0.09375	0.102040816	0.148148148	0.090909091	0.288461538	0.15	0.15	0.086956522	0.107142857	0.063492063	0.14084507	0.105263158	0	0.28125	0.181818182	0.15	0.408163265	0.094827586	0.12962963	0.148148148	0.277777778	0	0.166666667	0.136363636	0.102941176	0.111111111	0.15	0.070422535	0.115942029	0.212121212	0.101265823	0.113636364	0.105263158	0.074074074	0.408163265	0.428571429	0.107526882	0.018181818	0.106060606	0.157894737	0.098039216	0.096774194	0.197183099	0.212121212	0.095890411	0.107142857	0.115384615	0.08	0.231707317	0.212121212	0.119402985	0.074074074	0.153846154	0.12195122	0.04494382	0.197183099	0.122807018	0.277777778	0.107692308	0.115384615	0.304347826	0.06779661	0.15	0.080808081	0.163265306	0.115384615	0.048387097	0.304347826	0.327586207	0.089552239	0.111111111	0.08	0.116883117	0.169811321	0.139534884	0.15	0.1375	0.413793103	0.212121212	0.15	0.094736842	0.379310345	0.590909091	0.408163265	0.144736842	0.316666667	0.130952381	0.349206349	0.096774194	0.097826087	0.069444444	0.318181818	0.08	0.134615385	0.086956522	0.15	0.148148148	0.096153846	0.118421053	0.115384615	0.086206897	0.148148148	0.074626866	0.244444444	0.169811321	0.107526882	0.084210526	0.138888889	0.15	0.063291139	0.131147541	0.08	0.212121212	0.095238095	0.060240964	0.130952381	0.079545455	0.148148148	0.318181818	0.086206897	0.04	0.063291139	0.212121212	0.304347826	0.081081081	0.408163265	0.107142857	0.160493827	0.06185567	0.360655738	0.093333333	0.118421053	0.408163265	0.065789474	0.135135135	0.095238095	0.08988764	0.079545455	0.125	0.169811321	0.12962963	0.074074074	0.101694915	0.048192771	0.078431373	0.1875	0.384615385	0.379310345	0.128205128	0.086206897	0.15	0.240740741	0.145454545	0.318181818	0.318181818	0.158536585	0.15	0.12	0.134615385	0.266666667	0.134615385	0.15	0.155844156	0.1125	0.15	0.130952381	0.148148148	0.070422535	0.130952381	0.112359551	0.01754386	0.384615385	0.355932203	0.212121212	0.277777778	0.103092784	0.15	0.304347826	0.129411765	0.160493827	0.35	0.134615385	0.318181818	0.15	0.129032258	0.107142857	0.084745763	0.176470588	0.136363636	0.097826087	0.072727273	0.08	0.304347826	0.166666667	0.212121212	0.096153846	0.304347826	0.138613861	0.086419753	0.12244898	0.123287671	0.078431373	0.304347826	0.318181818	0.130952381	0.138613861	0.240506329	0.039215686	0.383333333	0.116883117	0.35	0.25	0.408163265	0.13559322	0.231707317	0.145454545	0.072463768	0.416666667	0.08	0.408163265	0.122222222	0.348484848	0.102272727	0.231707317	0.153061224	0.103448276	0.113402062	0.153846154	0.081395349	0.057692308	0.590909091	0.166666667	0.130952381	0.101265823	0.212121212	0.063492063	0.05785124	0.057971014	0.091836735	0.15	0	0.096153846	0.153846154	0.15	0.08	0.096774194	0.084745763	0.120689655	0.197183099	0.112676056	0.148148148	0.157894737	0.140350877	0.148148148	0.089285714	0.2	0.134615385	0.141176471	0.130952381	0.318181818	0	0.054794521	0.15	0.15	0.15	0.212121212	0.142857143	1	0.212121212	0.218390805	0.408163265	0.130952381	0.095238095	0	0.372881356	0.4	0.148148148	0.127906977	0.031914894	0.134615385	0.078651685	0.102040816	0.304347826	0.145833333	0.057971014	0.318181818	0.15	0.129411765	0.109375	0.066666667	0.304347826	0.076923077	0.150943396	0.148148148	0.21875	0.074074074	0.408163265	0.197183099	0.428571429	0.06097561	0.148148148	0.304347826	0.318181818	0.113636364	0.094339623	0.049180328	0.15	0.088607595	0.083333333	0.134615385	0.145454545	0.176470588	0.148148148	0.057971014	0.080882353	0.072289157	0.408163265	0.092307692	0.173076923	0.212121212	0.231707317	0.095238095	0.172839506	0.52	0.2375	0.122222222	0.408163265	0.04	0.096774194	0.408163265	0.173076923	0.127906977	0.392156863	0.107142857	0.136363636	0.272727273	0.15	0.138888889	0.123287671	0.107142857	0.075757576	0	0.130952381	0.130952381	0.416666667	0.408163265	0.077777778	0.166666667	0.222222222	0.06779661	0.095238095	0.4	0.318181818	0.166666667	0.15	0.111111111	0.366666667	0.416666667	0.072463768	0.360655738	0.379310345	0.304347826	0.094339623	0.130952381	0.428571429	0.318181818	0.108695652	0.166666667	0.088888889	0.408163265	0.370967742	0.129411765	0.444444444	0.408163265	0.08	0.073684211	0.13559322	0.206521739	0.107692308	0.086206897	0.384615385	0.096491228	0.122807018	0.150943396	0.088235294	0.208955224	0.168674699	0.073684211	0.318181818	0.105769231	0.076923077	0.109090909	0.15	0.1125	0.304347826	0.134615385	0.14	0.125
OC[C@@H]1O[C@@H]([C@@H]([C@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
OC[C@H]1O[C@H](O[P@@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2[nH]c(N)nc3=O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.405405405	0.076086957	0.50617284	0.068965517	0.405405405	0.052631579	0.405405405	0.068181818	0.205882353	0.150684932	0.08988764	0.236842105	0.459459459	0.0625	0.119565217	0.053030303	0.506493506	0.057471264	0.085365854	0.506493506	0.296703297	0.150684932	0.24	0.519480519	0.444444444	0.545454545	0.24	0.296703297	0.047619048	0.147368421	0.066037736	0.056818182	0.764705882	0.243243243	0.23255814	0.0625	0.205882353	0.506493506	0.118421053	0.130434783	0.404040404	0.147826087	0.045977011	0.049382716	0.454545455	0.050632911	0.246575342	0.519480519	0.506493506	0.1	0.074766355	0.211764706	0.454545455	0.519480519	0.066037736	0.597701149	0.092783505	0.058139535	0.404040404	0.077669903	0.511904762	0.689189189	0.063380282	0.506493506	0.551282051	0.519480519	0.102941176	0.545454545	0.202380952	0.150684932	0.048780488	0.068493151	0.519480519	0.063291139	0.181818182	0.506493506	0.506493506	0.087912088	0.116883117	0.058139535	0.09375	0.303030303	0	0.218390805	0.072289157	0.506493506	0.24	0.070921986	0.0625	0.519480519	0.17721519	0	0.066666667	0.057142857	0.053191489	0.042253521	0.506493506	0.075268817	0.10989011	0.405405405	0.088235294	0.079646018	0.303030303	0.051282051	0.24	0.236842105	0.076271186	0.038961039	0.043010753	0.454545455	0.081081081	0.4	0.676923077	0.405405405	0.050505051	0.444444444	0.108108108	0.130434783	0.689189189	0.405405405	0.151162791	0.051282051	0.540540541	0.333333333	0.093457944	0.493150685	0.047619048	0.17721519	0.066666667	0.108108108	0.150684932	0.144736842	0.506493506	0.159292035	0.109589041	0.108108108	0.072289157	0.150684932	0.188235294	0.127906977	0.042253521	0.067114094	0.089108911	0.116883117	0.50617284	0.506493506	0.493506494	0.204545455	0.405405405	0.506493506	0.05785124	0.223529412	0.236842105	0.24	0.423076923	0.211764706	0.545454545	0.224719101	0.4	0.068376068	0.074468085	0.205882353	0.130434783	0.050632911	0.087912088	0.506493506	0.519480519	0.08	0.058252427	0.108108108	0.035714286	0.519480519	0.066666667	0.494505495	0.116883117	0.411111111	0.058333333	0.152173913	0.506493506	0.058823529	0.17721519	0.130434783	0.405405405	0.081395349	0.087378641	0.545454545	0.101851852	0.519480519	0.205882353	0.0875	0.0625	0.14893617	0.405405405	0.150684932	0.106382979	0.24	0.444444444	0.532467532	0.076271186	0.215909091	0.081632653	0.135416667	0.24	0.082474227	0.317073171	0.064220183	0.061403509	0.072072072	0.266666667	0.116883117	0.049382716	0.051282051	0.085365854	0.099009901	0.053333333	0.081818182	0.230769231	0.223529412	0.302325581	0.074074074	0.506493506	0.281690141	0.45631068	0.205882353	0.205882353	0.293478261	0.506493506	0.052631579	0.050632911	0.214285714	0.050632911	0.506493506	0.448717949	0.255555556	0.506493506	0.545454545	0.519480519	0.075268817	0.545454545	0.088495575	0.037974684	0.230769231	0.238095238	0.405405405	0.17721519	0.056451613	0.506493506	0.150684932	0.578947368	0.532467532	0.220930233	0.064102564	0.205882353	0.506493506	0.08045977	0.146666667	0.113924051	0.072164948	0.057142857	0.404494382	0.050632911	0.130434783	0.150684932	0.066666667	0.405405405	0.08	0.150684932	0.404040404	0.066666667	0.410526316	0.081632653	0.098360656	0.150684932	0.205882353	0.545454545	0.404040404	0.150943396	0.069444444	0.229885057	0.111111111	0.220930233	0.171052632	0.24	0.058139535	0.689189189	0.339285714	0.053763441	0.243243243	0.130434783	0.24	0.712328767	0.215053763	0.043103448	0.689189189	0.397959184	0.111111111	0.064516129	0.05	0.093457944	0.082191781	0.236842105	0.066666667	0.545454545	0.067307692	0.238095238	0.045977011	0.078014184	0.168674699	0.06504065	0.506493506	0	0.08	0.540540541	0.506493506	0.130434783	0.4	0.1	0.05952381	0.676923077	0.119565217	0.519480519	0.454545455	0.05952381	0.519480519	0.08974359	0.459459459	0.050632911	0.475609756	0.545454545	0.205882353	0	0.16091954	0.506493506	0.506493506	0.506493506	0.405405405	0.363636364	0.218390805	0.405405405	1	0.24	0.545454545	0.07751938	0	0.220930233	0.236842105	0.519480519	0.551282051	0.09009009	0.050632911	0.061946903	0.090909091	0.150684932	0.053333333	0.08988764	0.205882353	0.506493506	0.578947368	0.079545455	0.070063694	0.150684932	0.056179775	0.133333333	0.519480519	0.291139241	0.051282051	0.24	0.676923077	0.236842105	0.077669903	0.519480519	0.150684932	0.205882353	0.060869565	0.037974684	0.047619048	0.506493506	0.057692308	0.116504854	0.050632911	0.101265823	0.148148148	0.519480519	0.065934066	0.089171975	0.097087379	0.24	0.06741573	0.08974359	0.405405405	0.689189189	0.094339623	0.545454545	0.219512195	0.518518519	0.157407407	0.24	0.070422535	0.033707865	0.24	0.445544554	0.551282051	0.233766234	0.3	0.112359551	0.342857143	0.506493506	0.277108434	0.070707071	0.3	0.079545455	0	0.545454545	0.545454545	0.243243243	0.24	0.080357143	0.161290323	0.267605634	0.048192771	0.094117647	0.197916667	0.205882353	0.066666667	0.506493506	0.042253521	0.23255814	0.243243243	0.101123596	0.229885057	0.223529412	0.150684932	0.076923077	0.545454545	0.236842105	0.205882353	0.211538462	0.066666667	0.051724138	0.24	0.224719101	0.578947368	0.253521127	0.24	0.082474227	0.058823529	0.058139535	0.569767442	0.054945055	0.101265823	0.230769231	0.079710145	0.113924051	0.133333333	0.076923077	0.220930233	0.53164557	0.095652174	0.205882353	0.069230769	0.090909091	0.075949367	0.506493506	0.269662921	0.150684932	0.064102564	0.065789474	0.060606061
OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
CC[C@@H]([C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)Cc1ccc(cc1)O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CO)CCC(=O)O)CC(=O)O)C	0.066037736	0.090909091	0.06504065	0.133333333	0.066037736	0.330357143	0.066037736	0.131868132	0.045977011	0.04494382	0.127659574	0.051020408	0.083333333	0.261363636	0.076923077	0.396226415	0.068376068	0.24691358	0.240506329	0.068376068	0.123893805	0.04494382	0.051546392	0.06779661	0.05	0.075630252	0.051546392	0.123893805	0.127906977	0.082568807	0.119266055	0.120879121	0.075	0.052083333	0.08490566	0.160493827	0.045977011	0.068376068	0.032967033	0.0859375	0.072463768	0.084615385	0.25	0.119047619	0.07079646	0.15	0.052631579	0.06779661	0.068376068	0.125	0.107142857	0.046728972	0.07079646	0.06779661	0.060869565	0.096296296	0.095238095	0.098901099	0.072463768	0.411764706	0.0625	0.072	0.415929204	0.068376068	0.074380165	0.06779661	0.037037037	0.075630252	0.057692308	0.04494382	0.393939394	0.023529412	0.06779661	0.192307692	0.086956522	0.068376068	0.068376068	0.102040816	0.104651163	0.098901099	0.075471698	0.053435115	0	0.161616162	0.053763441	0.068376068	0.051546392	0.25984252	0.175	0.06779661	0.085106383	0	0.011363636	0.092105263	0.285714286	0.106666667	0.068376068	0.048076923	0.067961165	0.066037736	0.121495327	0.350515464	0.053435115	0.109756098	0.051546392	0.051020408	0.416666667	0.047058824	0.292682927	0.07079646	0.047058824	0.062992126	0.082568807	0.066037736	0.345238095	0.05	0.083333333	0.035714286	0.072	0.066037736	0.161290323	0.109756098	0.069565217	0.068376068	0.076923077	0.072727273	0.08988764	0.085106383	0.193181818	0.083333333	0.04494382	0.054945055	0.068376068	0.076923077	0.022727273	0.083333333	0.076923077	0.04494382	0.089108911	0.029126214	0.106666667	0.322834646	0.144230769	0.091954023	0.06504065	0.068376068	0.07826087	0.064814815	0.066037736	0.068376068	0.412371134	0.086538462	0.051020408	0.051546392	0.081081081	0.087378641	0.075630252	0.082568807	0.062992126	0.300970874	0.047619048	0.045977011	0.035714286	0.15	0.038461538	0.068376068	0.06779661	0.097560976	0.282608696	0.083333333	0.078651685	0.06779661	0.129032258	0.098484848	0.091954023	0.046153846	0.658536585	0.15	0.068376068	0.083333333	0.0625	0.035714286	0.066037736	0.159090909	0.09009009	0.075630252	0.185185185	0.06779661	0.045977011	0.054945055	0.088235294	0.093457944	0.066037736	0.04494382	0.056074766	0.051546392	0.05	0.067226891	0.0625	0.094339623	0.074766355	0.082568807	0.051546392	0.055555556	0.063636364	0.488095238	0.444444444	0.391304348	0.042372881	0.091954023	0.105882353	0.096385542	0.053763441	0.071428571	0.086419753	0.103448276	0.05	0.086538462	0.07079646	0.066666667	0.068376068	0.052631579	0.067114094	0.045977011	0.045977011	0.103448276	0.068376068	0.085365854	0.15	0.103448276	0.194805195	0.068376068	0.070175439	0.070175439	0.068376068	0.075630252	0.06779661	0.058252427	0.075630252	0.281553398	0.070588235	0.05	0.046296296	0.066037736	0.085106383	0.686746988	0.068376068	0.04494382	0.066115702	0.067226891	0.085714286	0.164556962	0.045977011	0.068376068	0.197674419	0.079545455	0.08988764	0.13	0.092105263	0.046875	0.095238095	0.035714286	0.04494382	0.011363636	0.066037736	0.058823529	0.04494382	0.072463768	0.110091743	0.091603053	0.045454545	0.474226804	0.04494382	0.045977011	0.075630252	0.072463768	0.091666667	0.036144578	0.08411215	0.101851852	0.085714286	0.031578947	0.051546392	0.298701299	0.072	0.067114094	0.080808081	0.052083333	0.035714286	0.051546392	0.080645161	0.079646018	0.382978723	0.072	0.123076923	0.372340426	0.602272727	0.134146341	0.2	0.035294118	0.051020408	0.011363636	0.075630252	0.445783133	0.076190476	0.098901099	0.4	0.039215686	0.609195402	0.068376068	0	0.097560976	0.069565217	0.068376068	0.035714286	0.062992126	0.077777778	0.101123596	0.082568807	0.166666667	0.06779661	0.07079646	0.256410256	0.06779661	0.093023256	0.083333333	0.194805195	0.074380165	0.075630252	0.045977011	0	0.078431373	0.068376068	0.068376068	0.068376068	0.066037736	0.075	0.095238095	0.066037736	0.07751938	0.051546392	0.075630252	1	0	0.085714286	0.051020408	0.06779661	0.074380165	0.04	0.194805195	0.387096774	0.215517241	0.04494382	0.142857143	0.081632653	0.045977011	0.068376068	0.066115702	0.142857143	0.3828125	0.04494382	0.095744681	0.08045977	0.06779661	0.088235294	0.109756098	0.051546392	0.082568807	0.051020408	0.061946903	0.06779661	0.04494382	0.045977011	0.578313253	0.070588235	0.077777778	0.068376068	0.293478261	0.097345133	0.15	0.142857143	0.156521739	0.06779661	0.081632653	0.353383459	0.089285714	0.051546392	0.06122449	0.010752688	0.066037736	0.072	0.288659794	0.066666667	0.048076923	0.081967213	0.098360656	0.051546392	0.024096386	0.188235294	0.051546392	0.083916084	0.074380165	0.050505051	0.05	0.058823529	0.051020408	0.068376068	0.055045872	0.513157895	0.05	0.094736842	0	0.075630252	0.075630252	0.052083333	0.051546392	0.074380165	0.083333333	0.053191489	0.090909091	0.120879121	0.07826087	0.045977011	0.011363636	0.068376068	0.106666667	0.08490566	0.052083333	0.163043478	0.08411215	0.086538462	0.04494382	0.392523364	0.075630252	0.051020408	0.045977011	0.106557377	0.011363636	0.471910112	0.051546392	0.082568807	0.066115702	0.053763441	0.051546392	0.128712871	0.421052632	0.19047619	0.090909091	0.117021277	0.043478261	0.05	0.410714286	0.077777778	0.08045977	0.080808081	0.085714286	0.083333333	0.285714286	0.045977011	0.720930233	0.093457944	0.068181818	0.068376068	0.079646018	0.04494382	0.12195122	0.139240506	0.5
O=C(Nc1ccc(c2c1cccc2)S(=O)(=O)O)CSc1ccc(c2c1c(N)c(=O)[nH]c2=O)C(=O)O	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.215384615	0.104477612	0.154761905	0.079365079	0.215384615	0.064814815	0.215384615	0.078125	0.390243902	0.229166667	0.074626866	0.568181818	0.202898551	0.132352941	0.083333333	0.055555556	0.151898734	0.116666667	0.103448276	0.151898734	0.148148148	0.229166667	0.658536585	0.15	0.082352941	0.13253012	0.658536585	0.148148148	0.188679245	0.166666667	0.060240964	0.114754098	0.130952381	0.558139535	0.88372093	0.071428571	0.390243902	0.151898734	0.132075472	0.4	0.14	0.465753425	0.1	0.111111111	0.175675676	0.137254902	0.609756098	0.15	0.151898734	0.072463768	0.097560976	0.444444444	0.175675676	0.15	0.047619048	0.163265306	0.285714286	0.064516129	0.14	0.102564103	0.146067416	0.234567901	0.06779661	0.151898734	0.129411765	0.15	0.063829787	0.13253012	0.225806452	0.229166667	0.072164948	0.081632653	0.15	0.072727273	0.466666667	0.151898734	0.151898734	0.072463768	0.109090909	0.081967213	0.142857143	0.083333333	0	0.472727273	0.254901961	0.151898734	0.658536585	0.076923077	0.090909091	0.15	0.658536585	0	0.12244898	0.113636364	0.104477612	0.088888889	0.151898734	0.071428571	0.151515152	0.215384615	0.102564103	0.08988764	0.083333333	0.055555556	0.658536585	0.568181818	0.085106383	0.018518519	0.107692308	0.175675676	0.078431373	0.074468085	0.2	0.215384615	0.097222222	0.082352941	0.117647059	0.104166667	0.234567901	0.215384615	0.088235294	0.055555556	0.155844156	0.109756098	0.069767442	0.2	0.105263158	0.658536585	0.109375	0.117647059	0.229166667	0.087719298	0.151898734	0.115789474	0.217391304	0.117647059	0.049180328	0.229166667	0.652173913	0.074626866	0.088888889	0.072	0.133333333	0.12962963	0.154761905	0.151898734	0.153846154	0.421052632	0.215384615	0.151898734	0.072916667	0.975	0.408163265	0.658536585	0.146666667	0.772727273	0.13253012	0.714285714	0.074468085	0.086956522	0.04109589	0.390243902	0.104166667	0.115384615	0.057142857	0.151898734	0.15	0.076923077	0.105263158	0.117647059	0.068965517	0.15	0.075757576	0.405063291	0.12962963	0.085106383	0.085106383	0.109589041	0.151898734	0.077922078	0.152542373	0.104166667	0.215384615	0.079365079	0.06097561	0.13253012	0.068181818	0.15	0.390243902	0.087719298	0.1	0.050632911	0.215384615	0.229166667	0.082191781	0.545454545	0.082352941	0.192307692	0.051546392	0.906976744	0.065789474	0.105263158	0.658536585	0.038961039	0.136986301	0.096385542	0.078651685	0.08045977	0.098765432	0.12962963	0.111111111	0.075471698	0.103448276	0.102564103	0.058823529	0.27027027	0.510638298	0.975	0.115384615	0.050847458	0.151898734	0.32	0.126126126	0.390243902	0.390243902	0.175	0.151898734	0.1	0.115384615	0.540983607	0.094339623	0.151898734	0.173333333	0.173333333	0.151898734	0.13253012	0.15	0.136363636	0.13253012	0.088888889	0.017857143	0.613636364	0.385964912	0.215384615	0.658536585	0.092783505	0.151898734	0.229166667	0.130952381	0.192307692	0.818181818	0.094339623	0.390243902	0.151898734	0.095238095	0.089285714	0.06779661	0.128571429	0.113636364	0.075268817	0.054545455	0.104166667	0.229166667	0.12244898	0.215384615	0.056603774	0.229166667	0.14	0.074074074	0.135416667	0.094594595	0.09	0.229166667	0.390243902	0.13253012	0.14	0.2125	0.06122449	0.822222222	0.148648649	0.818181818	0.163636364	0.658536585	0.118644068	0.234567901	0.126126126	0.042857143	0.558139535	0.104166667	0.658536585	0.136363636	0.466666667	0.078651685	0.234567901	0.142857143	0.117647059	0.091836735	0.092592593	0.069767442	0.058823529	0.408163265	0.12244898	0.13253012	0.102564103	0.196969697	0.118644068	0.067226891	0.074626866	0.081632653	0.151898734	0	0.076923077	0.155844156	0.151898734	0.104166667	0.074468085	0.105263158	0.084745763	0.2	0.083333333	0.15	0.175675676	0.142857143	0.15	0.090909091	0.202898551	0.094339623	0.156626506	0.13253012	0.390243902	0	0.027027027	0.151898734	0.151898734	0.151898734	0.215384615	0.202531646	0.372881356	0.215384615	0.220930233	0.658536585	0.13253012	0.085714286	0	1	0.568181818	0.15	0.129411765	0.032258065	0.094339623	0.079545455	0.080808081	0.229166667	0.102040816	0.058823529	0.390243902	0.151898734	0.130952381	0.076923077	0.051470588	0.229166667	0.078125	0.132075472	0.15	0.241935484	0.055555556	0.658536585	0.2	0.5	0.036144578	0.15	0.229166667	0.390243902	0.08988764	0.096153846	0.05	0.151898734	0.08974359	0.046511628	0.115384615	0.127272727	0.125	0.15	0.058823529	0.081481481	0.073170732	0.658536585	0.060606061	0.111111111	0.215384615	0.234567901	0.096385542	0.205128205	0.5	0.256410256	0.136363636	0.658536585	0.040816327	0.098360656	0.658536585	0.301075269	0.129411765	0.590909091	0.082352941	0.138461538	0.301886792	0.151898734	0.157142857	0.094594595	0.082352941	0.044776119	0	0.13253012	0.13253012	0.595238095	0.545454545	0.054945055	0.276923077	0.3	0.050847458	0.079365079	0.666666667	0.390243902	0.12244898	0.151898734	0.088888889	0.88372093	0.558139535	0.057971014	0.822222222	0.975	0.229166667	0.064814815	0.13253012	0.568181818	0.390243902	0.134831461	0.12244898	0.077777778	0.658536585	0.75	0.130952381	0.56097561	0.658536585	0.066666667	0.074468085	0.1	0.325301205	0.075757576	0.107142857	0.613636364	0.07826087	0.105263158	0.132075472	0.057971014	0.31147541	0.170731707	0.097826087	0.390243902	0.085714286	0.092105263	0.090909091	0.151898734	0.086419753	0.229166667	0.115384615	0.098039216	0.095890411
O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(OC(C(O)C1O)CO)CO	0.259259259	0.06779661	0.178082192	0.055555556	0.259259259	0.02970297	0.259259259	0.035714286	0.4375	0.297297297	0.051724138	0.657142857	0.220338983	0.064516129	0.063492063	0.01980198	0.15942029	0.056603774	0.06	0.15942029	0.138888889	0.297297297	0.78125	0.157142857	0.08	0.136986301	0.78125	0.138888889	0.083333333	0.177419355	0.040540541	0.055555556	0.135135135	0.75	0.555555556	0.042553191	0.4375	0.15942029	0.139534884	0.236842105	0.144444444	0.352112676	0.037735849	0.065217391	0.1875	0.068181818	0.833333333	0.157142857	0.15942029	0.06779661	0.025974026	0.595238095	0.1875	0.157142857	0.026666667	0.157303371	0.129032258	0.037735849	0.144444444	0.041666667	0.151898734	0.253521127	0.036036036	0.15942029	0.133333333	0.157142857	0.054054054	0.136986301	0.181818182	0.297297297	0.033333333	0.105263158	0.157142857	0.043478261	0.30952381	0.15942029	0.15942029	0.05	0.111111111	0.037735849	0.169491525	0.081395349	0	0.296296296	0.104166667	0.15942029	0.78125	0.045454545	0.065217391	0.157142857	0.295454545	0	0.128205128	0.085714286	0.05	0.055555556	0.15942029	0.049180328	0.101694915	0.259259259	0.056338028	0.048780488	0.081395349	0.022222222	0.78125	0.8125	0.045977011	0.023255814	0.051724138	0.1875	0.047619048	0.071428571	0.216666667	0.259259259	0.046153846	0.08	0.095238095	0.105263158	0.253521127	0.259259259	0.06779661	0.022222222	0.164179104	0.126760563	0.0125	0.216666667	0.06122449	0.295454545	0.052631579	0.095238095	0.297297297	0.0625	0.15942029	0.091954023	0.216216216	0.095238095	0.019230769	0.297297297	0.477272727	0.070175439	0.055555556	0.033613445	0.072463768	0.111111111	0.178082192	0.15942029	0.161764706	0.52173913	0.259259259	0.15942029	0.033707865	0.545454545	0.526315789	0.78125	0.153846154	0.488888889	0.136986301	0.553191489	0.071428571	0.047058824	0.031746032	0.4375	0.105263158	0.068181818	0.06779661	0.15942029	0.157142857	0.046511628	0.057971014	0.095238095	0.02	0.157142857	0.034482759	0.298701299	0.111111111	0.083333333	0.045977011	0.076923077	0.15942029	0.028571429	0.163265306	0.105263158	0.259259259	0.036363636	0.027027027	0.136986301	0.0375	0.157142857	0.4375	0.0625	0.015384615	0.028571429	0.259259259	0.297297297	0.079365079	0.78125	0.08	0.171428571	0.034090909	0.510638298	0.060606061	0.089552239	0.78125	0.029850746	0.161290323	0.052631579	0.036585366	0.050632911	0.098591549	0.111111111	0.065217391	0.022222222	0.081632653	0.02739726	0.023809524	0.136986301	0.714285714	0.545454545	0.134328358	0.02	0.15942029	0.30952381	0.128712871	0.4375	0.4375	0.169014085	0.15942029	0.073170732	0.068181818	0.383333333	0.068181818	0.15942029	0.184615385	0.1	0.15942029	0.136986301	0.157142857	0.032258065	0.136986301	0.048192771	0.022222222	0.875	0.47826087	0.259259259	0.295454545	0.055555556	0.15942029	0.297297297	0.135135135	0.171428571	0.533333333	0.068181818	0.4375	0.15942029	0.074074074	0.063829787	0.06122449	0.079365079	0.085714286	0.072289157	0.02173913	0.105263158	0.297297297	0.128205128	0.259259259	0.046511628	0.297297297	0.144444444	0.04109589	0.152941176	0.076923077	0.042553191	0.297297297	0.4375	0.136986301	0.144444444	0.194444444	0.025	0.510638298	0.088235294	0.533333333	0.177777778	0.78125	0.078431373	0.253521127	0.128712871	0.016393443	0.75	0.105263158	0.78125	0.126582278	0.480769231	0.036585366	0.253521127	0.147727273	0.076923077	0.054945055	0.066666667	0.038461538	0.048780488	0.526315789	0.128205128	0.136986301	0.056338028	0.214285714	0.018518519	0.026548673	0.051724138	0.043956044	0.15942029	0	0.046511628	0.164179104	0.15942029	0.105263158	0.071428571	0.083333333	0.06	0.216666667	0.080645161	0.157142857	0.1875	0.081632653	0.157142857	0.088888889	0.220338983	0.068181818	0.148648649	0.136986301	0.4375	0	0.015625	0.15942029	0.15942029	0.15942029	0.259259259	0.183098592	0.4	0.259259259	0.236842105	0.78125	0.136986301	0.051020408	0	0.568181818	1	0.157142857	0.133333333	0.011904762	0.068181818	0.037037037	0.043478261	0.297297297	0.075	0.051724138	0.4375	0.15942029	0.135135135	0.053571429	0.023255814	0.297297297	0.035714286	0.139534884	0.157142857	0.245283019	0.022222222	0.78125	0.216666667	0.8125	0.02739726	0.157142857	0.297297297	0.4375	0.048780488	0.045454545	0.019607843	0.15942029	0.042253521	0.025974026	0.068181818	0.085106383	0.1	0.157142857	0.033898305	0.0546875	0.040540541	0.78125	0.035087719	0.139534884	0.259259259	0.253521127	0.052631579	0.185714286	0.684210526	0.279411765	0.098765432	0.78125	0.025641026	0.037037037	0.78125	0.222222222	0.133333333	0.84375	0.08	0.086206897	0.348837209	0.15942029	0.147540984	0.060606061	0.08	0.017241379	0	0.136986301	0.136986301	0.696969697	0.78125	0.036585366	0.180327869	0.285714286	0.02	0.036363636	0.462962963	0.4375	0.128205128	0.15942029	0.055555556	0.555555556	0.75	0.033333333	0.543478261	0.545454545	0.297297297	0.02970297	0.136986301	0.657142857	0.4375	0.097560976	0.128205128	0.036144578	0.78125	0.622222222	0.135135135	0.827586207	0.78125	0.029850746	0.034482759	0.057692308	0.207317073	0.034482759	0.085106383	0.875	0.046296296	0.106382979	0.139534884	0.033333333	0.232142857	0.180555556	0.046511628	0.4375	0.051020408	0.043478261	0.042553191	0.15942029	0.084507042	0.297297297	0.068181818	0.071428571	0.061538462
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
O[C@@H]1[C@@H](CO[P@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.338028169	0.111111111	0.527027027	0.063291139	0.338028169	0.073770492	0.338028169	0.075949367	0.140625	0.119402985	0.086419753	0.133333333	0.65	0.068965517	0.146341463	0.056910569	0.597014925	0.050632911	0.081081081	0.597014925	0.297619048	0.119402985	0.135135135	0.611940299	0.333333333	0.964285714	0.135135135	0.297619048	0.039473684	0.123595506	0.06122449	0.063291139	0.681818182	0.136986301	0.127906977	0.070422535	0.140625	0.597014925	0.134328358	0.09009009	0.413043478	0.088495575	0.051282051	0.055555556	0.492753623	0.057142857	0.138888889	0.611940299	0.597014925	0.111111111	0.081632653	0.119047619	0.492753623	0.611940299	0.072164948	0.477272727	0.077777778	0.051282051	0.413043478	0.0625	0.512820513	0.487179487	0.067669173	0.597014925	1	0.611940299	0.157894737	0.964285714	0.243243243	0.119402985	0.052631579	0.078125	0.611940299	0.071428571	0.138888889	0.597014925	0.597014925	0.097560976	0.132352941	0.064935065	0.103448276	0.445783133	0	0.154761905	0.081081081	0.597014925	0.135135135	0.051851852	0.055555556	0.611940299	0.135135135	0	0.075757576	0.048387097	0.046511628	0.048387097	0.597014925	0.070588235	0.135802469	0.338028169	0.096774194	0.076190476	0.445783133	0.057971014	0.135135135	0.133333333	0.063063063	0.044117647	0.047619048	0.492753623	0.075757576	0.444444444	0.428571429	0.338028169	0.043956044	0.333333333	0.140625	0.15	0.487179487	0.338028169	0.232876712	0.057971014	0.567164179	0.38961039	0.090909091	0.428571429	0.053333333	0.135135135	0.074074074	0.140625	0.119402985	0.21875	0.597014925	0.161904762	0.090909091	0.140625	0.066666667	0.119402985	0.12195122	0.113924051	0.048387097	0.056338028	0.10989011	0.149253731	0.527027027	0.597014925	0.827586207	0.114942529	0.338028169	0.597014925	0.0625	0.130952381	0.133333333	0.135135135	0.545454545	0.13253012	0.964285714	0.123595506	0.444444444	0.074074074	0.082352941	0.140625	0.15	0.057142857	0.097560976	0.597014925	0.611940299	0.090909091	0.041666667	0.140625	0.04	0.611940299	0.06097561	0.365591398	0.149253731	0.311111111	0.063063063	0.2125	0.597014925	0.064516129	0.166666667	0.15	0.338028169	0.090909091	0.084210526	0.964285714	0.057692308	0.611940299	0.140625	0.083333333	0.056818182	0.112359551	0.338028169	0.119402985	0.130952381	0.135135135	0.333333333	0.535211268	0.082568807	0.126436782	0.065934066	0.162790698	0.135135135	0.090909091	0.32	0.07	0.066666667	0.067961165	0.265060241	0.149253731	0.055555556	0.057971014	0.095890411	0.096774194	0.060606061	0.078431373	0.12987013	0.130952381	0.391891892	0.054054054	0.597014925	0.301587302	0.342857143	0.140625	0.140625	0.294117647	0.597014925	0.044117647	0.057142857	0.134020619	0.057142857	0.597014925	0.485714286	0.253012048	0.597014925	0.964285714	0.611940299	0.083333333	0.964285714	0.075471698	0.042857143	0.12987013	0.144578313	0.338028169	0.135135135	0.060869565	0.597014925	0.119402985	0.681818182	0.535211268	0.129411765	0.057142857	0.140625	0.597014925	0.08974359	0.222222222	0.128571429	0.079545455	0.048387097	0.348837209	0.057142857	0.15	0.119402985	0.075757576	0.338028169	0.107692308	0.119402985	0.413043478	0.072916667	0.420454545	0.08988764	0.096491228	0.119402985	0.140625	0.964285714	0.413043478	0.118811881	0.079365079	0.126436782	0.147727273	0.129411765	0.15942029	0.135135135	0.051282051	0.487179487	0.317757009	0.05952381	0.136986301	0.15	0.135135135	0.567567568	0.130434783	0.056603774	0.487179487	0.406593407	0.121212121	0.060344828	0.041666667	0.08	0.111111111	0.133333333	0.075757576	0.964285714	0.073684211	0.217948718	0.051282051	0.083333333	0.128205128	0.070175439	0.597014925	0	0.090909091	0.567164179	0.597014925	0.15	0.444444444	0.128571429	0.052631579	0.428571429	0.105882353	0.611940299	0.492753623	0.066666667	0.611940299	0.117647059	0.65	0.057142857	0.493333333	0.964285714	0.140625	0	0.12195122	0.597014925	0.597014925	0.597014925	0.338028169	0.3875	0.127906977	0.338028169	0.551282051	0.135135135	0.964285714	0.074380165	0	0.129411765	0.133333333	0.611940299	1	0.087378641	0.057142857	0.057142857	0.098214286	0.119402985	0.060606061	0.1	0.140625	0.597014925	0.681818182	0.075	0.067114094	0.119402985	0.0625	0.134328358	0.611940299	0.256756757	0.057971014	0.135135135	0.428571429	0.133333333	0.085106383	0.611940299	0.119402985	0.140625	0.066037736	0.042857143	0.053333333	0.597014925	0.041237113	0.081632653	0.057142857	0.130434783	0.161616162	0.611940299	0.060240964	0.102040816	0.083333333	0.135135135	0.075	0.085714286	0.338028169	0.487179487	0.114583333	0.527777778	0.12345679	0.373493976	0.137254902	0.135135135	0.080645161	0.0375	0.135135135	0.412371134	1	0.131578947	0.5	0.125	0.287878788	0.597014925	0.366197183	0.065934066	0.5	0.088607595	0	0.964285714	0.964285714	0.136986301	0.135135135	0.076923077	0.137931034	0.306451613	0.054054054	0.12	0.115789474	0.140625	0.075757576	0.597014925	0.048387097	0.127906977	0.136986301	0.072289157	0.126436782	0.130952381	0.119402985	0.091666667	0.964285714	0.133333333	0.140625	0.3	0.075757576	0.066037736	0.135135135	0.123595506	0.681818182	0.142857143	0.135135135	0.078651685	0.054054054	0.051282051	0.431818182	0.06097561	0.114285714	0.12987013	0.060606061	0.128571429	0.134328358	0.085365854	0.2	0.513513514	0.13592233	0.140625	0.074380165	0.087912088	0.070422535	0.597014925	0.368421053	0.119402985	0.057142857	0.058823529	0.066666667
O=C1NC(=O)[C@]2(O1)CCN(CC2)c1cc(nc(n1)Nc1ccc(cc1)C#N)C(F)(F)F	0.055555556	0.153846154	0.066037736	0.076923077	0.055555556	0.056451613	0.055555556	0.075949367	0.013888889	0.02739726	0.086419753	0.011904762	0.087912088	0.021978022	0.068181818	0.048387097	0.07	0.0375	0.066666667	0.07	0.058252427	0.02739726	0.012048193	0.069306931	0.102040816	0.089108911	0.012048193	0.058252427	0.025974026	0.063829787	0.106382979	0.05	0.099009901	0.012195122	0.031914894	0.055555556	0.013888889	0.07	0.070422535	0.052173913	0.06557377	0.042372881	0.037974684	0.013333333	0.072916667	0.01369863	0.012345679	0.069306931	0.07	0.058823529	0.104166667	0.032967033	0.072916667	0.069306931	0.106382979	0.092436975	0.043010753	0.064935065	0.06557377	0.0625	0.082568807	0.064220183	0.059701493	0.07	0.087378641	0.069306931	0.015384615	0.089108911	0.045454545	0.02739726	0.025641026	0.029850746	0.069306931	0.056338028	0.037974684	0.07	0.07	0.097560976	0.013157895	0.078947368	0.021276596	0.081081081	0	0.065934066	0.052631579	0.07	0.012048193	0.044117647	0.027027027	0.069306931	0.037037037	0	0.028985507	0.015625	0.034482759	0.015625	0.07	0.083333333	0.082352941	0.055555556	0.096774194	0.066037736	0.081081081	0.057971014	0.012048193	0.011904762	0.053571429	0.044117647	0.023255814	0.072916667	0.028985507	0.093457944	0.098901099	0.055555556	0.032608696	0.102040816	0.013888889	0.014705882	0.064220183	0.055555556	0.046511628	0.057971014	0.071428571	0.114583333	0.173913043	0.098901099	0.039473684	0.037037037	0.074074074	0.013888889	0.02739726	0.026315789	0.07	0.119266055	0.014084507	0.013888889	0.066666667	0.02739726	0.033707865	0.086419753	0.015625	0.063829787	0.074468085	0.013157895	0.066037736	0.07	0.092783505	0.010416667	0.055555556	0.07	0.025862069	0.032608696	0.024096386	0.012048193	0.096774194	0.032967033	0.089108911	0.030927835	0.093457944	0.074074074	0.108433735	0.013888889	0.014705882	0.01369863	0.058823529	0.07	0.069306931	0.014084507	0.020408163	0.013888889	0.054054054	0.069306931	0.0875	0.085470085	0.013157895	0.092592593	0.044247788	0.021052632	0.07	0.087912088	0.05	0.014705882	0.055555556	0.090909091	0.107526882	0.089108911	0.067961165	0.069306931	0.013888889	0.012987013	0.081395349	0.137931034	0.055555556	0.02739726	0.091954023	0.012048193	0.102040816	0.068627451	0.102803738	0.031578947	0.054347826	0.075268817	0.012048193	0.103448276	0.053191489	0.049019608	0.056603774	0.047619048	0.071428571	0.013157895	0.013333333	0.057971014	0.052631579	0.096774194	0.060606061	0.047619048	0.011627907	0.032608696	0.107526882	0.054054054	0.07	0.037974684	0.093023256	0.013888889	0.013888889	0.089108911	0.07	0.028985507	0.01369863	0.057692308	0.01369863	0.07	0.072164948	0.083333333	0.07	0.089108911	0.069306931	0.083333333	0.089108911	0.055555556	0.057971014	0.011627907	0.032608696	0.055555556	0.037037037	0.016666667	0.07	0.02739726	0.099009901	0.068627451	0.032258065	0.027777778	0.013888889	0.07	0.049382716	0.013157895	0.067567568	0.055555556	0.015625	0.094339623	0.057142857	0.014705882	0.02739726	0.028985507	0.055555556	0.014084507	0.02739726	0.06557377	0.072916667	0.077586207	0.102272727	0.050420168	0.02739726	0.013888889	0.089108911	0.06557377	0.018018018	0.03030303	0.031578947	0.097826087	0.032258065	0.038961039	0.012048193	0.025	0.064220183	0.1015625	0.098765432	0.012195122	0.014705882	0.012048193	0.104761905	0.06122449	0.027522936	0.064220183	0.05785124	0.047169811	0.016528926	0.013513514	0.069306931	0.014492754	0.024096386	0.028985507	0.089108911	0.051546392	0.104651163	0.078947368	0.04379562	0.086419753	0.042735043	0.07	0	0.014084507	0.071428571	0.07	0.014705882	0.093457944	0.025974026	0.025641026	0.098901099	0.056179775	0.069306931	0.072916667	0.025641026	0.069306931	0.013333333	0.087912088	0.01369863	0.076923077	0.089108911	0.013888889	0	0.12195122	0.07	0.07	0.07	0.055555556	0.067307692	0.031914894	0.055555556	0.09009009	0.012048193	0.089108911	0.04	0	0.032258065	0.011904762	0.069306931	0.087378641	1	0.01369863	0.057142857	0.088495575	0.02739726	0.014492754	0.086419753	0.013888889	0.07	0.099009901	0.075	0.06	0.02739726	0.0625	0.013333333	0.069306931	0.094117647	0.057971014	0.012048193	0.098901099	0.011904762	0.085106383	0.069306931	0.02739726	0.013888889	0.018018018	0.028169014	0.097222222	0.07	0.041237113	0.092783505	0.01369863	0.012987013	0.074766355	0.069306931	0.113924051	0.051948052	0.106382979	0.012048193	0.061728395	0.027027027	0.055555556	0.064220183	0.049019608	0.067961165	0.02247191	0.085714286	0.115384615	0.012048193	0.030769231	0.024691358	0.012048193	0.0703125	0.087378641	0.011764706	0.090909091	0.046511628	0.036585366	0.07	0.065934066	0.021052632	0.090909091	0.075	0	0.089108911	0.089108911	0.012195122	0.012048193	0.166666667	0.076086957	0.038461538	0.068493151	0.076923077	0.039215686	0.013888889	0.028985507	0.07	0.015625	0.031914894	0.012195122	0.072289157	0.031578947	0.032608696	0.02739726	0.048	0.089108911	0.011904762	0.013888889	0.083333333	0.028985507	0.018018018	0.012048193	0.030927835	0.099009901	0.012658228	0.012048193	0.103448276	0.054054054	0.037974684	0.06779661	0.101265823	0.130434783	0.011627907	0.060606061	0.012820513	0.013333333	0.085365854	0.090909091	0.066666667	0.044642857	0.013888889	0.04	0.087912088	0.04109589	0.07	0.106382979	0.02739726	0.027777778	0.028571429	0.021276596
OC(=O)CC[C@@H](C(=O)O)[NH3+]	0.055555556	0.06122449	0.056338028	0.179487179	0.055555556	0.148148148	0.055555556	0.119047619	0.09375	0.088235294	0.19047619	0.068181818	0.070175439	0.279069767	0.098039216	0.135802469	0.061538462	0.363636364	0.2	0.061538462	0.224137931	0.088235294	0.069767442	0.060606061	0.029411765	0.058823529	0.069767442	0.224137931	0.138888889	0.068965517	0.137931034	0.15	0.057971014	0.071428571	0.092592593	0.1875	0.09375	0.061538462	0.055555556	0.064102564	0.057471264	0.075949367	0.257142857	0.225806452	0.06557377	0.44	0.073170732	0.060606061	0.061538462	0.155555556	0.079365079	0.056603774	0.06557377	0.060606061	0.047619048	0.057471264	0.113207547	0.1	0.057471264	0.230769231	0.052631579	0.054054054	0.168539326	0.061538462	0.057142857	0.060606061	0.076923077	0.058823529	0.08	0.088235294	0.154929577	0.033333333	0.060606061	0.193548387	0.128205128	0.061538462	0.061538462	0.130434783	0.181818182	0.1	0.074074074	0.025	0	0.092592593	0.076923077	0.061538462	0.069767442	0.094736842	0.407407407	0.060606061	0.12195122	0	0.03125	0.285714286	0.3	0.421052632	0.061538462	0.039215686	0.08	0.055555556	0.103448276	0.136363636	0.025	0.166666667	0.069767442	0.068181818	0.230769231	0.03125	0.282051282	0.06557377	0.137931034	0.025974026	0.068965517	0.055555556	0.1875	0.029411765	0.206896552	0.068965517	0.054054054	0.055555556	0.155555556	0.166666667	0.063492063	0.045454545	0.044776119	0.068965517	0.171428571	0.12195122	0.166666667	0.206896552	0.088235294	0.081081081	0.061538462	0.05	0.03030303	0.206896552	0.076923077	0.088235294	0.08	0.041666667	0.421052632	0.12	0.105263158	0.21875	0.056338028	0.061538462	0.0625	0.072727273	0.055555556	0.061538462	0.157142857	0.096153846	0.068181818	0.069767442	0.066666667	0.098039216	0.058823529	0.087719298	0.025974026	0.098591549	0.038461538	0.09375	0.068965517	0.44	0.019607843	0.061538462	0.060606061	0.307692308	0.24	0.206896552	0.111111111	0.060606061	0.113636364	0.05952381	0.21875	0.025641026	0.176470588	0.134615385	0.061538462	0.070175439	0.045454545	0.068965517	0.055555556	0.179487179	0.083333333	0.058823529	0.107692308	0.060606061	0.09375	0.111111111	0.057692308	0.070175439	0.055555556	0.088235294	0.036363636	0.069767442	0.029411765	0.059701493	0.012658228	0.090909091	0.053571429	0.068965517	0.069767442	0.035714286	0.051724138	0.210526316	0.138461538	0.2	0.030769231	0.21875	0.225806452	0.129032258	0.105263158	0.049180328	0.142857143	0.090909091	0.065217391	0.096153846	0.048387097	0.111111111	0.061538462	0.1	0.03	0.09375	0.09375	0.090909091	0.061538462	0.222222222	0.44	0.074626866	1	0.061538462	0.064516129	0.047619048	0.061538462	0.058823529	0.060606061	0.06	0.058823529	0.117647059	0.029411765	0.065217391	0.055555556	0.055555556	0.12195122	0.183098592	0.061538462	0.088235294	0.057971014	0.059701493	0.094339623	0.5	0.09375	0.061538462	0.305555556	0.181818182	0.108108108	0.357142857	0.285714286	0.026315789	0.125	0.068965517	0.088235294	0.03125	0.055555556	0.096774194	0.088235294	0.057471264	0.083333333	0.048192771	0.072727273	0.16	0.088235294	0.09375	0.058823529	0.057471264	0.086956522	0.071428571	0.090909091	0.06779661	0.094339623	0.05	0.069767442	0.333333333	0.054054054	0.03	0.085106383	0.071428571	0.068965517	0.069767442	0.054054054	0.081967213	0.15625	0.054054054	0.168831169	0.158730159	0.231884058	0.233333333	0.186440678	0.066666667	0.068181818	0.03125	0.058823529	0.185185185	0.055555556	0.1	0.117021277	0.041666667	0.166666667	0.061538462	0	0.307692308	0.063492063	0.061538462	0.068965517	0.025974026	0.108108108	0.2	0.068965517	0.142857143	0.060606061	0.06557377	0.3125	0.060606061	0.117647059	0.070175439	1	0.057142857	0.058823529	0.09375	0	0.058823529	0.061538462	0.061538462	0.061538462	0.055555556	0.057971014	0.134615385	0.055555556	0.050632911	0.069767442	0.058823529	0.194805195	0	0.094339623	0.068181818	0.060606061	0.057142857	0.01369863	1	0.123076923	0.164383562	0.088235294	0.684210526	0.086956522	0.09375	0.061538462	0.057971014	0.170731707	0.12037037	0.088235294	0.119047619	0.117647059	0.060606061	0.078431373	0.166666667	0.069767442	0.068965517	0.068181818	0.049180328	0.060606061	0.088235294	0.09375	0.25	0.166666667	0.078947368	0.061538462	0.235294118	0.079365079	0.44	0.25	0.1	0.060606061	0.086956522	0.087719298	0.081967213	0.069767442	0.090909091	0.027027027	0.055555556	0.054054054	0.15	0.058823529	0.06	0.055555556	0.068493151	0.069767442	0.074074074	0.184210526	0.069767442	0.053191489	0.057142857	0.066666667	0.029411765	0.06122449	0.093023256	0.061538462	0.053571429	0.340909091	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.072463768	0.070175439	0.102564103	0.111111111	0.15	0.079365079	0.09375	0.03125	0.061538462	0.421052632	0.092592593	0.071428571	0.186046512	0.090909091	0.096153846	0.088235294	0.120481928	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.153846154	0.069767442	0.087719298	0.057971014	0.076923077	0.069767442	0.074074074	0.112676056	0.222222222	0.060240964	0.139534884	0.052631579	0.065217391	0.172413793	0.108108108	0.117647059	0.085106383	0.074074074	0.057142857	0.097222222	0.09375	0.210526316	0.070175439	0.151515152	0.061538462	0.047619048	0.088235294	0.24137931	0.307692308	0.260869565
CC(C[C@@H](C(=O)N[C@H](C(=O)NCC(=O)O)CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CC(=O)O)CC(C)C)CC(C)C)Cc1ccccc1)CC(C)C)CC(C)C)CO)C)C	0.068181818	0.098765432	0.056603774	0.185714286	0.068181818	0.354166667	0.068181818	0.2	0.043478261	0.042253521	0.208333333	0.037037037	0.076923077	0.194805195	0.081395349	0.465909091	0.06	0.223880597	0.234375	0.06	0.090909091	0.042253521	0.0375	0.059405941	0.049019608	0.058252427	0.0375	0.090909091	0.181818182	0.076086957	0.157303371	0.136986301	0.057692308	0.037974684	0.078651685	0.119402985	0.043478261	0.06	0.041666667	0.090909091	0.057377049	0.089285714	0.265625	0.19047619	0.0625	0.123076923	0.038461538	0.059405941	0.06	0.171052632	0.141304348	0.033333333	0.0625	0.059405941	0.084210526	0.084033613	0.11627907	0.157142857	0.057377049	0.442857143	0.054054054	0.064814815	0.382352941	0.06	0.057142857	0.059405941	0.031746032	0.058252427	0.058139535	0.042253521	0.265957447	0.03030303	0.059405941	0.15625	0.094594595	0.06	0.06	0.141025641	0.085714286	0.157142857	0.06741573	0.053097345	0	0.11627907	0.067567568	0.06	0.0375	0.247787611	0.19047619	0.059405941	0.092105263	0	0.014492754	0.122807018	0.308823529	0.122807018	0.06	0.046511628	0.083333333	0.068181818	0.134831461	0.302325581	0.053097345	0.125	0.0375	0.037037037	0.285714286	0.060606061	0.380952381	0.0625	0.060606061	0.054545455	0.076086957	0.068181818	0.342857143	0.049019608	0.090909091	0.03030303	0.064814815	0.068181818	0.202702703	0.125	0.06122449	0.070707071	0.080808081	0.076086957	0.181818182	0.092105263	0.34375	0.090909091	0.042253521	0.054794521	0.06	0.09009009	0.028985507	0.090909091	0.112676056	0.042253521	0.096385542	0.048192771	0.122807018	0.318584071	0.176470588	0.085714286	0.056603774	0.06	0.060606061	0.066666667	0.068181818	0.06	0.204081633	0.08045977	0.037037037	0.0375	0.074468085	0.081395349	0.058252427	0.076086957	0.054545455	0.32183908	0.096385542	0.043478261	0.03030303	0.177419355	0.034883721	0.06	0.059405941	0.109375	0.253164557	0.090909091	0.084507042	0.059405941	0.146666667	0.095652174	0.085714286	0.044642857	0.5	0.129411765	0.06	0.088888889	0.077922078	0.03030303	0.068181818	0.23880597	0.108695652	0.058252427	0.172043011	0.059405941	0.043478261	0.069444444	0.12195122	0.101123596	0.068181818	0.042253521	0.044444444	0.0375	0.049019608	0.058823529	0.073394495	0.08988764	0.090909091	0.1	0.0375	0.091954023	0.053763441	0.65625	0.441558442	0.535211268	0.050505051	0.085714286	0.119402985	0.107692308	0.067567568	0.097826087	0.15	0.101010101	0.036144578	0.08045977	0.073684211	0.084507042	0.06	0.038461538	0.060606061	0.043478261	0.043478261	0.135416667	0.06	0.09375	0.177419355	0.101010101	0.123076923	0.06	0.06185567	0.084210526	0.06	0.058252427	0.059405941	0.084337349	0.058252427	0.361445783	0.074626866	0.036144578	0.032967033	0.068181818	0.092105263	0.390804598	0.06	0.042253521	0.057692308	0.058823529	0.079545455	0.177419355	0.043478261	0.06	0.253731343	0.085714286	0.164179104	0.08045977	0.122807018	0.045454545	0.140625	0.03030303	0.042253521	0.014492754	0.068181818	0.044117647	0.042253521	0.057377049	0.146067416	0.068965517	0.054945055	0.362637363	0.042253521	0.043478261	0.058252427	0.057377049	0.087378641	0.046875	0.077777778	0.123595506	0.079545455	0.025974026	0.0375	0.265625	0.064814815	0.06870229	0.113924051	0.037974684	0.03030303	0.0375	0.064814815	0.084210526	0.261363636	0.064814815	0.076271186	0.358024691	0.270833333	0.174603175	0.163043478	0.029850746	0.037037037	0.014492754	0.058252427	0.442857143	0.093023256	0.109589041	0.314814815	0.048192771	0.571428571	0.06	0	0.109375	0.06122449	0.06	0.03030303	0.054545455	0.083333333	0.128571429	0.076086957	0.192307692	0.059405941	0.0625	0.234375	0.059405941	0.086956522	0.076923077	0.123076923	0.067307692	0.058252427	0.043478261	0	0.151898734	0.06	0.06	0.06	0.068181818	0.078431373	0.078651685	0.068181818	0.061946903	0.0375	0.058252427	0.387096774	0	0.079545455	0.037037037	0.059405941	0.057142857	0.057142857	0.123076923	1	0.244897959	0.042253521	0.095238095	0.101265823	0.043478261	0.06	0.057692308	0.180555556	0.244094488	0.042253521	0.105263158	0.086956522	0.059405941	0.095238095	0.125	0.0375	0.076086957	0.037037037	0.074468085	0.059405941	0.042253521	0.043478261	0.244444444	0.090909091	0.114285714	0.06	0.333333333	0.09375	0.177419355	0.132352941	0.163265306	0.059405941	0.12987013	0.330578512	0.107526882	0.0375	0.0625	0.013513514	0.068181818	0.064814815	0.358974359	0.058252427	0.034482759	0.076190476	0.12745098	0.0375	0.03125	0.261538462	0.0375	0.079365079	0.057142857	0.036585366	0.049019608	0.05952381	0.037037037	0.06	0.054945055	0.2	0.049019608	0.103896104	0	0.058252427	0.058252427	0.037974684	0.0375	0.077669903	0.088888889	0.038961039	0.1	0.185714286	0.071428571	0.043478261	0.014492754	0.06	0.122807018	0.078651685	0.037974684	0.189189189	0.077777778	0.08045977	0.042253521	0.25	0.058252427	0.037037037	0.043478261	0.137254902	0.014492754	0.191489362	0.0375	0.076086957	0.057692308	0.039473684	0.0375	0.144578313	0.567567568	0.157142857	0.086956522	0.131578947	0.084507042	0.036144578	0.376237624	0.083333333	0.086956522	0.128205128	0.091954023	0.067307692	0.247311828	0.043478261	0.402173913	0.126436782	0.071428571	0.06	0.084210526	0.042253521	0.237288136	0.224137931	0.233766234
CC(C[C@@H](C(=O)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@H](Cc1c[nH]cn1)NC(=O)[C@H](CC(=O)O)[NH3+])C	0.092783505	0.086021505	0.087719298	0.130952381	0.092783505	0.279279279	0.092783505	0.090909091	0.05	0.061728395	0.137931034	0.043478261	0.111111111	0.142857143	0.082474227	0.175	0.092592593	0.205128205	0.12345679	0.092592593	0.153846154	0.061728395	0.043956044	0.091743119	0.091743119	0.1	0.043956044	0.153846154	0.111111111	0.067307692	0.08490566	0.158536585	0.099099099	0.044444444	0.08	0.101265823	0.05	0.092592593	0.06097561	0.073170732	0.093023256	0.080645161	0.192307692	0.16	0.096153846	0.164383562	0.04494382	0.091743119	0.092592593	0.10989011	0.125	0.05	0.096153846	0.091743119	0.161616162	0.119047619	0.102040816	0.081395349	0.093023256	0.269662921	0.093220339	0.085470085	0.457142857	0.092592593	0.098214286	0.091743119	0.026666667	0.1	0.084210526	0.061728395	0.224299065	0.052631579	0.091743119	0.102564103	0.094117647	0.092592593	0.092592593	0.097826087	0.073170732	0.094117647	0.059405941	0.082644628	0	0.102040816	0.096385542	0.092592593	0.043956044	0.330434783	0.101265823	0.091743119	0.091954023	0	0.037974684	0.085714286	0.278481013	0.085714286	0.092592593	0.0625	0.095744681	0.092783505	0.141414141	0.215686275	0.082644628	0.076923077	0.043956044	0.043478261	0.264705882	0.037974684	0.394366197	0.096153846	0.051282051	0.084745763	0.11	0.092783505	0.191011236	0.091743119	0.076923077	0.038961039	0.085470085	0.092783505	0.10989011	0.076923077	0.094339623	0.082568807	0.112149533	0.11	0.168831169	0.091954023	0.256410256	0.076923077	0.061728395	0.047058824	0.092592593	0.081300813	0.0375	0.076923077	0.058139535	0.061728395	0.084210526	0.087912088	0.085714286	0.412280702	0.131313131	0.086419753	0.087719298	0.092592593	0.103773585	0.048543689	0.092783505	0.092592593	0.140350877	0.081632653	0.054945055	0.043956044	0.086538462	0.082474227	0.1	0.077669903	0.084745763	0.411111111	0.072916667	0.05	0.038961039	0.214285714	0.063157895	0.092592593	0.091743119	0.077922078	0.206521739	0.076923077	0.085365854	0.091743119	0.088888889	0.095238095	0.086419753	0.084033613	0.303030303	0.102040816	0.092592593	0.134020619	0.104651163	0.038961039	0.092783505	0.172839506	0.128712871	0.1	0.12037037	0.091743119	0.05	0.047058824	0.094736842	0.111111111	0.092783505	0.061728395	0.04950495	0.043956044	0.091743119	0.090909091	0.075	0.09	0.08	0.088235294	0.043956044	0.103092784	0.089108911	0.325842697	0.23	0.24742268	0.08411215	0.086419753	0.115384615	0.076923077	0.045977011	0.107843137	0.08	0.09009009	0.042553191	0.081632653	0.085714286	0.085365854	0.092592593	0.056818182	0.085714286	0.05	0.05	0.12037037	0.092592593	0.078947368	0.214285714	0.09009009	0.164383562	0.092592593	0.095238095	0.105769231	0.092592593	0.1	0.091743119	0.133333333	0.1	0.25	0.037037037	0.042553191	0.04950495	0.092783505	0.091954023	0.242990654	0.092592593	0.061728395	0.099099099	0.090909091	0.080808081	0.103896104	0.05	0.092592593	0.129411765	0.073170732	0.071428571	0.177777778	0.085714286	0.085470085	0.075949367	0.038961039	0.061728395	0.037974684	0.092783505	0.0375	0.061728395	0.093023256	0.14	0.088	0.08	0.182608696	0.061728395	0.05	0.1	0.093023256	0.07826087	0.039473684	0.079207921	0.108910891	0.080808081	0.045977011	0.043956044	0.273972603	0.085470085	0.085714286	0.123595506	0.044444444	0.038961039	0.043956044	0.123893805	0.116504854	0.160377358	0.085470085	0.130081301	0.22	0.185840708	0.116883117	0.112149533	0.025316456	0.054945055	0.037974684	0.1	0.241758242	0.092783505	0.120481928	0.166666667	0.064516129	0.278846154	0.092592593	0	0.077922078	0.094339623	0.092592593	0.038961039	0.084745763	0.071428571	0.109756098	0.11	0.129032258	0.091743119	0.096153846	0.213333333	0.091743119	0.074074074	0.111111111	0.164383562	0.118181818	0.1	0.05	0	0.095744681	0.092592593	0.092592593	0.092592593	0.092783505	0.099099099	0.102040816	0.092783505	0.090909091	0.043956044	0.1	0.215517241	0	0.080808081	0.043478261	0.091743119	0.098214286	0.088495575	0.164383562	0.244897959	1	0.061728395	0.14084507	0.076086957	0.05	0.092592593	0.099099099	0.114942529	0.317829457	0.061728395	0.103448276	0.048192771	0.091743119	0.106382979	0.076923077	0.043956044	0.11	0.043478261	0.076190476	0.091743119	0.061728395	0.05	0.192307692	0.090909091	0.071428571	0.092592593	0.217391304	0.13592233	0.214285714	0.141025641	0.2	0.091743119	0.076086957	0.384	0.08490566	0.043956044	0.08988764	0.035714286	0.092783505	0.085470085	0.191919192	0.09009009	0.051546392	0.077586207	0.104347826	0.043956044	0.026315789	0.160493827	0.043956044	0.096296296	0.098214286	0.043010753	0.091743119	0.086021505	0.054945055	0.092592593	0.069306931	0.2	0.091743119	0.08988764	0	0.1	0.1	0.044444444	0.043956044	0.108108108	0.089108911	0.057471264	0.072289157	0.144578313	0.083333333	0.05	0.037974684	0.092592593	0.085714286	0.08	0.044444444	0.098901099	0.079207921	0.081632653	0.061728395	0.183333333	0.1	0.043478261	0.05	0.094017094	0.037974684	0.148148148	0.043956044	0.077669903	0.099099099	0.045977011	0.043956044	0.103092784	0.219047619	0.094117647	0.10483871	0.113636364	0.085365854	0.042553191	0.51	0.046511628	0.048192771	0.19047619	0.091836735	0.088495575	0.153153153	0.05	0.194915254	0.12244898	0.101265823	0.092592593	0.105769231	0.061728395	0.164383562	0.136986301	0.229885057
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
OC(=O)[C@@H]([NH3+])CC[C@@H](C(=O)O)[NH3+]	0.06	0.066666667	0.059701493	0.166666667	0.06	0.126582278	0.06	0.131578947	0.107142857	0.1	0.179487179	0.075	0.075471698	0.186046512	0.083333333	0.086419753	0.06557377	0.242424242	0.225806452	0.06557377	0.240740741	0.1	0.076923077	0.064516129	0.03125	0.0625	0.076923077	0.240740741	0.15625	0.074074074	0.087719298	0.166666667	0.061538462	0.078947368	0.1	0.214285714	0.107142857	0.06557377	0.0625	0.067567568	0.060240964	0.08	0.25	0.259259259	0.070175439	0.523809524	0.081081081	0.064516129	0.06557377	0.170731707	0.084745763	0.06122449	0.070175439	0.064516129	0.050847458	0.060240964	0.12244898	0.111111111	0.060240964	0.153846154	0.055555556	0.057142857	0.123595506	0.06557377	0.060606061	0.064516129	0.090909091	0.0625	0.086956522	0.1	0.147058824	0.038461538	0.064516129	0.178571429	0.142857143	0.06557377	0.06557377	0.142857143	0.206896552	0.111111111	0.08	0.026315789	0	0.1	0.085714286	0.06557377	0.076923077	0.086956522	0.307692308	0.064516129	0.135135135	0	0.035714286	0.277777778	0.2	0.277777778	0.06557377	0.042553191	0.086956522	0.06	0.111111111	0.14516129	0.026315789	0.148148148	0.076923077	0.075	0.169230769	0.035714286	0.277777778	0.070175439	0.16	0.02739726	0.074074074	0.06	0.152173913	0.03125	0.192307692	0.08	0.057142857	0.06	0.170731707	0.148148148	0.06779661	0.048387097	0.047619048	0.074074074	0.15625	0.135135135	0.184210526	0.192307692	0.1	0.125	0.06557377	0.052631579	0.034482759	0.192307692	0.085714286	0.1	0.086956522	0.045454545	0.277777778	0.08	0.092592593	0.25	0.059701493	0.06557377	0.066666667	0.078431373	0.06	0.06557377	0.149253731	0.104166667	0.075	0.076923077	0.071428571	0.106382979	0.0625	0.094339623	0.02739726	0.104477612	0.041666667	0.107142857	0.08	0.523809524	0.021276596	0.06557377	0.064516129	0.2	0.16	0.192307692	0.125	0.064516129	0.125	0.0625	0.25	0.027027027	0.151515152	0.145833333	0.06557377	0.075471698	0.05	0.08	0.06	0.166666667	0.089285714	0.0625	0.096774194	0.064516129	0.107142857	0.125	0.0625	0.075471698	0.06	0.1	0.039215686	0.076923077	0.03125	0.063492063	0.013333333	0.098039216	0.057692308	0.074074074	0.076923077	0.038461538	0.055555556	0.181818182	0.129032258	0.133333333	0.032786885	0.25	0.259259259	0.148148148	0.117647059	0.052631579	0.166666667	0.096774194	0.071428571	0.104166667	0.051724138	0.125	0.06557377	0.111111111	0.03125	0.107142857	0.107142857	0.096774194	0.06557377	0.208333333	0.523809524	0.079365079	0.684210526	0.06557377	0.068965517	0.050847458	0.06557377	0.0625	0.064516129	0.065217391	0.0625	0.107692308	0.033333333	0.071428571	0.06	0.06	0.135135135	0.15942029	0.06557377	0.1	0.061538462	0.063492063	0.102040816	0.333333333	0.107142857	0.06557377	0.228571429	0.166666667	0.121212121	0.325	0.277777778	0.027777778	0.142857143	0.08	0.1	0.035714286	0.06	0.111111111	0.1	0.060240964	0.089285714	0.050632911	0.078431373	0.106666667	0.1	0.107142857	0.0625	0.060240964	0.092307692	0.130434783	0.098039216	0.072727273	0.102040816	0.055555556	0.076923077	0.333333333	0.057142857	0.03125	0.093023256	0.078947368	0.08	0.076923077	0.057142857	0.087719298	0.166666667	0.057142857	0.194444444	0.169491525	0.157142857	0.222222222	0.118644068	0.076923077	0.075	0.035714286	0.0625	0.2	0.06	0.111111111	0.074468085	0.045454545	0.15942029	0.06557377	0	0.2	0.06779661	0.06557377	0.08	0.02739726	0.121212121	0.151515152	0.074074074	0.155555556	0.064516129	0.070175439	0.357142857	0.064516129	0.133333333	0.075471698	0.684210526	0.060606061	0.0625	0.107142857	0	0.063829787	0.06557377	0.06557377	0.06557377	0.06	0.061538462	0.145833333	0.06	0.053333333	0.076923077	0.0625	0.142857143	0	0.102040816	0.075	0.064516129	0.060606061	0.014492754	0.684210526	0.095238095	0.14084507	0.1	1	0.095238095	0.107142857	0.06557377	0.061538462	0.189189189	0.083333333	0.1	0.131578947	0.133333333	0.064516129	0.085106383	0.148148148	0.076923077	0.074074074	0.075	0.034482759	0.064516129	0.1	0.107142857	0.183333333	0.192307692	0.088235294	0.06557377	0.156862745	0.084745763	0.523809524	0.24137931	0.089552239	0.064516129	0.095238095	0.081081081	0.087719298	0.076923077	0.1	0.03030303	0.06	0.057142857	0.120689655	0.0625	0.065217391	0.058823529	0.072463768	0.076923077	0.086956522	0.171428571	0.076923077	0.055555556	0.060606061	0.073170732	0.03125	0.066666667	0.102564103	0.06557377	0.057692308	0.25	0.03125	0.128205128	0	0.0625	0.0625	0.078947368	0.076923077	0.076923077	0.075471698	0.114285714	0.125	0.135135135	0.084745763	0.107142857	0.035714286	0.06557377	0.277777778	0.1	0.078947368	0.119047619	0.098039216	0.104166667	0.1	0.126582278	0.0625	0.075	0.107142857	0.071428571	0.035714286	0.163934426	0.076923077	0.094339623	0.061538462	0.085714286	0.076923077	0.08	0.086956522	0.25	0.063291139	0.153846154	0.058823529	0.071428571	0.126436782	0.121212121	0.133333333	0.093023256	0.08	0.060606061	0.102941176	0.107142857	0.142857143	0.075471698	0.172413793	0.06557377	0.050847458	0.1	0.28	0.304347826	0.255813953
OP(=O)(O)C(Nc1ccc(cc1)[N+]([O-])=O)CP(=O)(O)O	0.059701493	0.137931034	0.098765432	0.132075472	0.059701493	0.091836735	0.059701493	0.150943396	0.042553191	0.040816327	0.122807018	0.033898305	0.071428571	0.095238095	0.129032258	0.092783505	0.106666667	0.092592593	0.142857143	0.106666667	0.075949367	0.040816327	0.034482759	0.105263158	0.05	0.102564103	0.034482759	0.075949367	0.1	0.225806452	0.111111111	0.071428571	0.101265823	0.035087719	0.057971014	0.130434783	0.042553191	0.106666667	0.06122449	0.054347826	0.081632653	0.064516129	0.115384615	0.083333333	0.112676056	0.086956522	0.035714286	0.105263158	0.106666667	0.245283019	0.108108108	0.044776119	0.112676056	0.105263158	0.176470588	0.092783505	0.073529412	0.094339623	0.081632653	0.114285714	0.093023256	0.095238095	0.082568807	0.106666667	0.1	0.105263158	0.135135135	0.102564103	0.096774194	0.040816327	0.066666667	0.022727273	0.105263158	0.133333333	0.074074074	0.106666667	0.106666667	0.466666667	0.152173913	0.16	0.058823529	0.043478261	0	0.106060606	0.056603774	0.106666667	0.034482759	0.053571429	0.083333333	0.105263158	0.071428571	0	0.02173913	0.078947368	0.081967213	0.078947368	0.106666667	0.063492063	0.079365079	0.059701493	0.130434783	0.098765432	0.043478261	0.113636364	0.034482759	0.033898305	0.093023256	0.093023256	0.084745763	0.112676056	0.119047619	0.04494382	0.070422535	0.059701493	0.075757576	0.05	0.139534884	0.125	0.095238095	0.059701493	0.178571429	0.113636364	0.109589041	0.121621622	0.150684932	0.070422535	0.078431373	0.071428571	0.145454545	0.139534884	0.040816327	0.125	0.106666667	0.272727273	0.021276596	0.139534884	0.098039216	0.040816327	0.0625	0.049180328	0.078947368	0.086206897	0.115942029	0.152173913	0.098765432	0.106666667	0.108108108	0.042857143	0.059701493	0.106666667	0.06741573	0.059701493	0.033898305	0.034482759	0.130434783	0.060606061	0.102564103	0.070422535	0.04494382	0.095238095	0.096774194	0.042553191	0.125	0.086956522	0.047619048	0.106666667	0.105263158	0.170731707	0.085714286	0.139534884	0.058823529	0.105263158	0.145454545	0.107526882	0.152173913	0.044444444	0.093023256	0.123076923	0.106666667	0.071428571	0.071428571	0.125	0.059701493	0.153846154	0.112676056	0.102564103	0.088607595	0.105263158	0.042553191	0.14893617	0.095238095	0.071428571	0.059701493	0.040816327	0.059701493	0.052631579	0.05	0.103896104	0.056179775	0.057142857	0.073529412	0.085714286	0.034482759	0.058823529	0.056338028	0.106666667	0.1	0.102564103	0.051948052	0.152173913	0.083333333	0.088888889	0.12	0.083333333	0.12195122	0.061728395	0.032786885	0.059701493	0.144927536	0.058823529	0.106666667	0.115384615	0.083333333	0.042553191	0.042553191	0.102564103	0.106666667	0.068181818	0.086956522	0.228571429	0.086956522	0.106666667	0.111111111	0.066666667	0.106666667	0.102564103	0.105263158	0.063492063	0.102564103	0.084337349	0.088888889	0.05	0.028985507	0.059701493	0.071428571	0.053763441	0.106666667	0.040816327	0.101265823	0.103896104	0.058823529	0.086956522	0.042553191	0.106666667	0.12962963	0.127659574	0.195652174	0.092307692	0.078947368	0.045454545	0.111111111	0.125	0.040816327	0.02173913	0.059701493	0.170731707	0.040816327	0.081632653	0.128571429	0.097826087	0.042857143	0.134831461	0.040816327	0.042553191	0.102564103	0.081632653	0.047058824	0.128205128	0.057142857	0.1	0.058823529	0.098039216	0.034482759	0.094339623	0.095238095	0.093457944	0.083333333	0.035087719	0.125	0.034482759	0.108433735	0.052631579	0.073170732	0.095238095	0.094736842	0.16	0.053191489	0.085106383	0.105263158	0.12195122	0.033898305	0.02173913	0.102564103	0.130434783	0.109375	0.115384615	0.101851852	0.049180328	0.088888889	0.106666667	0	0.170731707	0.109589041	0.106666667	0.125	0.04494382	0.145833333	0.056603774	0.070422535	0.228070175	0.105263158	0.112676056	0.098039216	0.105263158	0.238095238	0.071428571	0.086956522	0.113924051	0.102564103	0.042553191	0	0.079365079	0.106666667	0.106666667	0.106666667	0.059701493	0.101265823	0.057971014	0.059701493	0.08988764	0.034482759	0.102564103	0.081632653	0	0.058823529	0.051724138	0.105263158	0.1	0.086419753	0.086956522	0.101265823	0.076086957	0.040816327	0.095238095	1	0.042553191	0.106666667	0.101265823	0.127272727	0.062992126	0.040816327	0.12962963	0.155555556	0.105263158	0.078125	0.113636364	0.034482759	0.070422535	0.051724138	0.054054054	0.105263158	0.040816327	0.042553191	0.05952381	0.113636364	0.1	0.106666667	0.084507042	0.078947368	0.086956522	0.14893617	0.109756098	0.105263158	0.163636364	0.095238095	0.126760563	0.034482759	0.050847458	0.019607843	0.059701493	0.095238095	0.169014085	0.102564103	0.046875	0.111111111	0.095238095	0.034482759	0.131578947	0.113207547	0.034482759	0.097087379	0.1	0.050847458	0.05	0.1	0.109090909	0.106666667	0.106060606	0.073529412	0.05	0.192307692	0	0.102564103	0.102564103	0.035087719	0.052631579	0.060240964	0.071428571	0.117647059	0.102040816	0.132075472	0.064935065	0.042553191	0.02173913	0.106666667	0.078947368	0.057971014	0.035087719	0.101694915	0.057142857	0.059701493	0.040816327	0.07	0.102564103	0.033898305	0.042553191	0.148148148	0.02173913	0.05952381	0.034482759	0.070422535	0.101265823	0.037037037	0.034482759	0.107692308	0.107142857	0.094339623	0.096774194	0.105263158	0.08	0.05	0.074074074	0.145833333	0.155555556	0.083333333	0.090909091	0.1	0.134146341	0.042553191	0.081632653	0.086956522	0.06122449	0.106666667	0.142857143	0.040816327	0.086956522	0.090909091	0.074626866
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N	0.402985075	0.085365854	0.577464789	0.064102564	0.402985075	0.056910569	0.402985075	0.076923077	0.142857143	0.121212121	0.101265823	0.135135135	0.420289855	0.057471264	0.148148148	0.048780488	0.682539683	0.051282051	0.097222222	0.682539683	0.35	0.121212121	0.136986301	0.671875	0.35443038	0.676923077	0.136986301	0.35	0.04	0.125	0.06185567	0.064102564	0.746031746	0.138888889	0.142857143	0.071428571	0.142857143	0.682539683	0.136363636	0.090909091	0.449438202	0.089285714	0.051948052	0.056338028	0.569230769	0.057971014	0.14084507	0.671875	0.682539683	0.1125	0.082474227	0.120481928	0.569230769	0.671875	0.072916667	0.517647059	0.078651685	0.051948052	0.449438202	0.074468085	0.56	0.533333333	0.060150376	0.682539683	0.681818182	0.671875	0.160714286	0.676923077	0.246575342	0.121212121	0.053097345	0.079365079	0.671875	0.072463768	0.14084507	0.682539683	0.682539683	0.098765432	0.134328358	0.065789474	0.104651163	0.322222222	0	0.156626506	0.082191781	0.682539683	0.136986301	0.060150376	0.071428571	0.671875	0.136986301	0	0.076923077	0.049180328	0.047058824	0.049180328	0.682539683	0.084337349	0.1375	0.402985075	0.097826087	0.066666667	0.322222222	0.058823529	0.136986301	0.135135135	0.063636364	0.044776119	0.048192771	0.569230769	0.076923077	0.348837209	0.47761194	0.402985075	0.056179775	0.35443038	0.142857143	0.152542373	0.533333333	0.402985075	0.219178082	0.058823529	0.625	0.432432432	0.103092784	0.677966102	0.054054054	0.136986301	0.075	0.142857143	0.121212121	0.222222222	0.682539683	0.174757282	0.092307692	0.142857143	0.082191781	0.121212121	0.12345679	0.12987013	0.049180328	0.064285714	0.111111111	0.151515152	0.577464789	0.682539683	0.567164179	0.11627907	0.402985075	0.682539683	0.053571429	0.13253012	0.135135135	0.136986301	0.553846154	0.148148148	0.676923077	0.137931034	0.348837209	0.074766355	0.083333333	0.142857143	0.152542373	0.057971014	0.098765432	0.682539683	0.671875	0.092307692	0.042105263	0.142857143	0.054794521	0.671875	0.061728395	0.35483871	0.151515152	0.344827586	0.054054054	0.2	0.682539683	0.065217391	0.169014085	0.152542373	0.402985075	0.092105263	0.085106383	0.676923077	0.09	0.671875	0.142857143	0.084507042	0.069767442	0.152941176	0.402985075	0.121212121	0.13253012	0.136986301	0.35443038	0.588235294	0.083333333	0.127906977	0.066666667	0.151162791	0.136986301	0.091954023	0.38028169	0.06	0.067307692	0.068627451	0.3	0.151515152	0.056338028	0.058823529	0.097222222	0.10989011	0.061538462	0.079207921	0.131578947	0.13253012	0.397260274	0.084507042	0.682539683	0.306451613	0.37254902	0.142857143	0.142857143	0.345679012	0.682539683	0.044776119	0.057971014	0.147368421	0.057971014	0.682539683	0.560606061	0.303797468	0.682539683	0.676923077	0.671875	0.084337349	0.676923077	0.076190476	0.043478261	0.131578947	0.146341463	0.402985075	0.136986301	0.052173913	0.682539683	0.121212121	1	0.588235294	0.144578313	0.073529412	0.142857143	0.682539683	0.090909091	0.225806452	0.130434783	0.08045977	0.049180328	0.455696203	0.057971014	0.152542373	0.121212121	0.076923077	0.402985075	0.109375	0.121212121	0.449438202	0.073684211	0.458823529	0.090909091	0.107142857	0.121212121	0.142857143	0.676923077	0.449438202	0.12	0.080645161	0.141176471	0.136363636	0.144578313	0.161764706	0.136986301	0.051948052	0.533333333	0.346153846	0.060240964	0.138888889	0.152542373	0.136986301	0.61971831	0.131868132	0.047169811	0.533333333	0.443181818	0.12244898	0.051724138	0.042253521	0.091836735	0.112903226	0.135135135	0.076923077	0.676923077	0.063157895	0.220779221	0.051948052	0.083969466	0.225352113	0.061403509	0.682539683	0	0.092307692	0.625	0.682539683	0.152542373	0.348837209	0.130434783	0.067567568	0.47761194	0.107142857	0.671875	0.569230769	0.053333333	0.671875	0.119402985	0.420289855	0.057971014	0.563380282	0.676923077	0.142857143	0	0.213333333	0.682539683	0.682539683	0.682539683	0.402985075	0.447368421	0.129411765	0.402985075	0.578947368	0.136986301	0.676923077	0.066115702	0	0.130952381	0.135135135	0.671875	0.681818182	0.099009901	0.057971014	0.057692308	0.099099099	0.121212121	0.061538462	0.101265823	0.142857143	0.682539683	1	0.08974359	0.060402685	0.121212121	0.063291139	0.136363636	0.671875	0.260273973	0.058823529	0.136986301	0.47761194	0.135135135	0.086021505	0.671875	0.121212121	0.142857143	0.056603774	0.043478261	0.054054054	0.682539683	0.052631579	0.09375	0.057971014	0.132352941	0.163265306	0.671875	0.074074074	0.095238095	0.084210526	0.136986301	0.075949367	0.086956522	0.402985075	0.533333333	0.115789474	0.579710145	0.125	0.37804878	0.15	0.136986301	0.081967213	0.037974684	0.136986301	0.446808511	0.681818182	0.133333333	0.304878049	0.126582278	0.292307692	0.682539683	0.352112676	0.066666667	0.304878049	0.08974359	0	0.676923077	0.676923077	0.138888889	0.136986301	0.088235294	0.139534884	0.31147541	0.054794521	0.121621622	0.129032258	0.142857143	0.076923077	0.682539683	0.049180328	0.142857143	0.138888889	0.113924051	0.141176471	0.13253012	0.121212121	0.074380165	0.676923077	0.135135135	0.142857143	0.274725275	0.076923077	0.056603774	0.136986301	0.137931034	1	0.144927536	0.136986301	0.091954023	0.054545455	0.065789474	0.470588235	0.061728395	0.115942029	0.131578947	0.069230769	0.130434783	0.136363636	0.073170732	0.202531646	0.563380282	0.115384615	0.142857143	0.066115702	0.101123596	0.071428571	0.682539683	0.355263158	0.121212121	0.073529412	0.075757576	0.06741573
c1cc(c(cc1C(=O)O)O)C[C@@H](C(=O)O)N	0.095238095	0.103448276	0.0875	0.208333333	0.095238095	0.117021277	0.095238095	0.282608696	0.068181818	0.065217391	0.441860465	0.053571429	0.089552239	0.116666667	0.079365079	0.155555556	0.094594595	0.163265306	0.459459459	0.094594595	0.136986301	0.065217391	0.054545455	0.093333333	0.064935065	0.076923077	0.054545455	0.136986301	0.104166667	0.213114754	0.130434783	0.137254902	0.08974359	0.055555556	0.075757576	0.25	0.068181818	0.094594595	0.063829787	0.055555556	0.094736842	0.065934066	0.142857143	0.162790698	0.1	0.170731707	0.056603774	0.093333333	0.094594595	0.230769231	0.126760563	0.046153846	0.1	0.093333333	0.114285714	0.083333333	0.092307692	0.191489362	0.094736842	0.245901639	0.082352941	0.084337349	0.115384615	0.094594595	0.075	0.093333333	0.052631579	0.076923077	0.064516129	0.065217391	0.105882353	0.023809524	0.093333333	0.225	0.098039216	0.094594595	0.094594595	0.28	0.085106383	0.191489362	0.060606061	0.056179775	0	0.14516129	0.058823529	0.094594595	0.054545455	0.08411215	0.282051282	0.093333333	0.094339623	0	0.022727273	0.147058824	0.142857143	0.147058824	0.094594595	0.048387097	0.081967213	0.095238095	0.169230769	0.16	0.056179775	0.27027027	0.054545455	0.053571429	0.12195122	0.097560976	0.127272727	0.1	0.097560976	0.058139535	0.104477612	0.095238095	0.169491525	0.064935065	0.119047619	0.048780488	0.084337349	0.095238095	0.20754717	0.27027027	0.097222222	0.094594595	0.108108108	0.104477612	0.104166667	0.094339623	0.22	0.119047619	0.065217391	0.06122449	0.094594595	0.078651685	0.022222222	0.119047619	0.125	0.065217391	0.064516129	0.068965517	0.147058824	0.127272727	0.153846154	0.159090909	0.0875	0.094594595	0.081081081	0.059701493	0.095238095	0.094594595	0.107142857	0.078125	0.053571429	0.054545455	0.101449275	0.079365079	0.076923077	0.072463768	0.058139535	0.153846154	0.081967213	0.068181818	0.048780488	0.170731707	0.066666667	0.094594595	0.093333333	0.12195122	0.104477612	0.119047619	0.130434783	0.093333333	0.196078431	0.086021505	0.159090909	0.057471264	0.15	0.109375	0.094594595	0.123076923	0.074074074	0.048780488	0.095238095	0.183673469	0.203125	0.076923077	0.235294118	0.093333333	0.068181818	0.083333333	0.116666667	0.123076923	0.095238095	0.065217391	0.112903226	0.054545455	0.064935065	0.092105263	0.057471264	0.074626866	0.075757576	0.121212121	0.054545455	0.076923077	0.089552239	0.157142857	0.178082192	0.166666667	0.067567568	0.159090909	0.19047619	0.27027027	0.08	0.101449275	0.294117647	0.076923077	0.051724138	0.078125	0.084507042	0.155555556	0.094594595	0.076923077	0.055045872	0.068181818	0.068181818	0.135135135	0.094594595	0.125	0.170731707	0.105263158	0.170731707	0.094594595	0.098591549	0.083333333	0.094594595	0.076923077	0.093333333	0.083333333	0.076923077	0.142857143	0.146341463	0.051724138	0.061538462	0.095238095	0.094339623	0.090909091	0.094594595	0.065217391	0.08974359	0.092105263	0.076923077	0.297297297	0.068181818	0.094594595	0.229166667	0.108695652	0.152173913	0.112903226	0.147058824	0.058823529	0.263157895	0.048780488	0.065217391	0.022727273	0.095238095	0.069767442	0.065217391	0.094736842	0.166666667	0.112359551	0.092307692	0.164705882	0.065217391	0.068181818	0.076923077	0.094736842	0.074074074	0.05	0.074626866	0.102941176	0.076923077	0.038461538	0.054545455	0.142857143	0.084337349	0.064814815	0.26	0.055555556	0.048780488	0.054545455	0.084337349	0.068493151	0.116883117	0.084337349	0.108695652	0.148648649	0.08988764	0.139534884	0.188405797	0.047619048	0.053571429	0.022727273	0.076923077	0.169230769	0.095238095	0.217391304	0.147058824	0.087719298	0.142857143	0.094594595	0	0.12195122	0.097222222	0.094594595	0.048780488	0.058139535	0.081632653	0.125	0.104477612	0.259259259	0.093333333	0.1	0.14893617	0.093333333	0.111111111	0.089552239	0.170731707	0.088607595	0.076923077	0.068181818	0	0.118644068	0.094594595	0.094594595	0.094594595	0.095238095	0.08974359	0.109375	0.095238095	0.079545455	0.054545455	0.076923077	0.142857143	0	0.076923077	0.053571429	0.093333333	0.075	0.075	0.170731707	0.180555556	0.114942529	0.065217391	0.189189189	0.127272727	0.068181818	0.094594595	0.08974359	1	0.108333333	0.065217391	0.282608696	0.086956522	0.093333333	0.116666667	0.27027027	0.054545455	0.104477612	0.053571429	0.070422535	0.093333333	0.065217391	0.068181818	0.101265823	0.119047619	0.177777778	0.094594595	0.19047619	0.126760563	0.170731707	0.155555556	0.1125	0.093333333	0.24	0.096774194	0.2	0.054545455	0.090909091	0.020408163	0.095238095	0.084337349	0.157142857	0.090909091	0.048387097	0.086419753	0.168831169	0.054545455	0.051282051	0.14	0.054545455	0.077669903	0.075	0.052631579	0.051282051	0.066666667	0.072727273	0.094594595	0.059701493	0.126984127	0.051282051	0.224489796	0	0.076923077	0.076923077	0.055555556	0.054545455	0.102564103	0.073529412	0.078431373	0.268292683	0.137254902	0.066666667	0.068181818	0.022727273	0.094594595	0.147058824	0.075757576	0.055555556	0.188679245	0.074626866	0.078125	0.065217391	0.129032258	0.076923077	0.053571429	0.068181818	0.096385542	0.022727273	0.115384615	0.054545455	0.072463768	0.08974359	0.058823529	0.054545455	0.147540984	0.181818182	0.244444444	0.086956522	0.173076923	0.083333333	0.051724138	0.128712871	0.081632653	0.086956522	0.145454545	0.111111111	0.088607595	0.12345679	0.068181818	0.130434783	0.140625	0.111111111	0.094594595	0.083333333	0.065217391	0.297297297	0.314285714	0.129032258
O=C[C@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@H](CC1=NC=NC1)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])Cc1ccc(cc1)O)CCC(=O)O)Cc1ccc(cc1)O)CCC(=O)N)Cc1ccccc1)Cc1ccc(cc1)O)CC(=O)O)C	0.059701493	0.062015504	0.066666667	0.11965812	0.059701493	0.289855072	0.059701493	0.128205128	0.025641026	0.033898305	0.106557377	0.023255814	0.073529412	0.186440678	0.068181818	0.427419355	0.062068966	0.160714286	0.165137615	0.062068966	0.106382979	0.033898305	0.0234375	0.061643836	0.076388889	0.068027211	0.0234375	0.106382979	0.086206897	0.057553957	0.110294118	0.100840336	0.074829932	0.023622047	0.051094891	0.118181818	0.025641026	0.062068966	0.042372881	0.070063694	0.085889571	0.06918239	0.172727273	0.078947368	0.063829787	0.09009009	0.023809524	0.061643836	0.062068966	0.10483871	0.092857143	0.02919708	0.063829787	0.061643836	0.126865672	0.099378882	0.082706767	0.084033613	0.085889571	0.284482759	0.057692308	0.058441558	0.4765625	0.062068966	0.067114094	0.061643836	0.018018018	0.068027211	0.061068702	0.033898305	0.246268657	0.026548673	0.061643836	0.140186916	0.057377049	0.062068966	0.062068966	0.087301587	0.050847458	0.102564103	0.051470588	0.070512821	0	0.107692308	0.058333333	0.062068966	0.0234375	0.340425532	0.108108108	0.061643836	0.056451613	0	0.026086957	0.056603774	0.191304348	0.076923077	0.062068966	0.069767442	0.061068702	0.059701493	0.120300752	0.367521368	0.070512821	0.090909091	0.0234375	0.023255814	0.422413793	0.044247788	0.173913043	0.063829787	0.044247788	0.078947368	0.080882353	0.059701493	0.256637168	0.076388889	0.052631579	0.026548673	0.058441558	0.059701493	0.132231405	0.090909091	0.062937063	0.076923077	0.09929078	0.065217391	0.105263158	0.056451613	0.155172414	0.052631579	0.033898305	0.033057851	0.062068966	0.097402597	0.034782609	0.052631579	0.076271186	0.033898305	0.061068702	0.0546875	0.076923077	0.427536232	0.104477612	0.05982906	0.066666667	0.062068966	0.06993007	0.043478261	0.059701493	0.062068966	0.257575758	0.051851852	0.03125	0.0234375	0.056737589	0.052238806	0.068027211	0.05	0.078947368	0.417391304	0.069230769	0.025641026	0.026548673	0.09009009	0.062015504	0.062068966	0.061643836	0.072072072	0.195121951	0.052631579	0.077586207	0.061643836	0.116666667	0.067484663	0.05982906	0.071428571	0.352459016	0.090909091	0.062068966	0.114503817	0.06504065	0.026548673	0.059701493	0.149122807	0.086956522	0.068027211	0.154411765	0.061643836	0.025641026	0.033057851	0.085271318	0.089552239	0.059701493	0.033898305	0.067669173	0.0234375	0.076388889	0.06122449	0.078431373	0.058394161	0.074626866	0.113636364	0.0234375	0.091603053	0.057971014	0.25203252	0.23255814	0.319327731	0.062937063	0.05982906	0.069565217	0.071428571	0.040983607	0.071942446	0.083333333	0.075342466	0.030769231	0.051851852	0.063829787	0.068376068	0.062068966	0.032	0.074285714	0.025641026	0.025641026	0.105633803	0.062068966	0.053571429	0.09009009	0.068027211	0.12037037	0.062068966	0.063380282	0.086330935	0.062068966	0.068027211	0.061643836	0.086614173	0.068027211	0.319672131	0.061946903	0.022900763	0.028985507	0.059701493	0.056451613	0.251851852	0.062068966	0.033898305	0.060402685	0.06122449	0.051470588	0.110091743	0.025641026	0.062068966	0.168141593	0.050847458	0.115044248	0.109375	0.056603774	0.072368421	0.09009009	0.026548673	0.033898305	0.026086957	0.059701493	0.043859649	0.033898305	0.085889571	0.119402985	0.088607595	0.058823529	0.365079365	0.033898305	0.025641026	0.068027211	0.085889571	0.081081081	0.036036036	0.050724638	0.129770992	0.051470588	0.032520325	0.0234375	0.151785714	0.058441558	0.068181818	0.105691057	0.023622047	0.026548673	0.0234375	0.086666667	0.078571429	0.195488722	0.058441558	0.107594937	0.244094488	0.259259259	0.089285714	0.165413534	0.026315789	0.03125	0.026086957	0.068027211	0.241666667	0.067669173	0.102564103	0.386861314	0.046511628	0.270676692	0.062068966	0	0.072072072	0.062937063	0.062068966	0.026548673	0.078947368	0.058823529	0.094827586	0.080882353	0.128	0.061643836	0.063829787	0.114035088	0.061643836	0.060344828	0.073529412	0.12037037	0.074324324	0.068027211	0.025641026	0	0.103174603	0.062068966	0.062068966	0.062068966	0.059701493	0.082191781	0.066666667	0.059701493	0.070063694	0.0234375	0.068027211	0.3828125	0	0.051470588	0.023255814	0.061643836	0.067114094	0.06	0.12037037	0.244094488	0.317829457	0.033898305	0.083333333	0.062992126	0.025641026	0.062068966	0.060402685	0.108333333	1	0.033898305	0.1	0.042372881	0.061643836	0.060606061	0.090909091	0.0234375	0.080882353	0.023255814	0.095588235	0.061643836	0.033898305	0.025641026	0.290322581	0.081081081	0.06779661	0.062068966	0.223140496	0.108695652	0.09009009	0.096491228	0.14084507	0.061643836	0.08	0.393333333	0.086330935	0.0234375	0.064	0.025	0.059701493	0.058441558	0.232	0.060810811	0.029850746	0.052287582	0.116438356	0.0234375	0.027027027	0.140350877	0.0234375	0.069767442	0.067114094	0.023076923	0.068965517	0.0703125	0.03125	0.062068966	0.043478261	0.2	0.068965517	0.090163934	0	0.068027211	0.068027211	0.023622047	0.0234375	0.104166667	0.081481481	0.032258065	0.068376068	0.159292035	0.055172414	0.025641026	0.026086957	0.062068966	0.076923077	0.051094891	0.023622047	0.162393162	0.050724638	0.051851852	0.033898305	0.348484848	0.068027211	0.023255814	0.025641026	0.115646259	0.026086957	0.230769231	0.0234375	0.05	0.060402685	0.024193548	0.0234375	0.125984252	0.333333333	0.084033613	0.074534161	0.089430894	0.041666667	0.022900763	0.532786885	0.041322314	0.042372881	0.182608696	0.051470588	0.074324324	0.242424242	0.025641026	0.3828125	0.149606299	0.069565217	0.062068966	0.078571429	0.033898305	0.080357143	0.091743119	0.191666667
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
OC(=O)C(=O)CC(=O)c1cc(O)c(c(c1)C(=O)O)O	0.079365079	0.105263158	0.075	0.163265306	0.079365079	0.094736842	0.079365079	0.348837209	0.045454545	0.043478261	0.150943396	0.035714286	0.074626866	0.1	0.063492063	0.107526882	0.081081081	0.142857143	0.177777778	0.081081081	0.123287671	0.043478261	0.036363636	0.08	0.051948052	0.064102564	0.036363636	0.123287671	0.106382979	0.140625	0.115942029	0.096153846	0.063291139	0.037037037	0.076923077	0.166666667	0.045454545	0.081081081	0.065217391	0.068181818	0.084210526	0.066666667	0.145833333	0.113636364	0.085714286	0.119047619	0.037735849	0.08	0.081081081	0.145454545	0.097222222	0.030769231	0.085714286	0.08	0.132352941	0.051020408	0.09375	0.170212766	0.084210526	0.136363636	0.070588235	0.072289157	0.095238095	0.081081081	0.0625	0.08	0.054054054	0.064102564	0.06557377	0.043478261	0.094117647	0.024390244	0.08	0.2	0.1	0.081081081	0.081081081	0.211538462	0.063829787	0.145833333	0.045454545	0.056818182	0	0.129032258	0.081632653	0.081081081	0.036363636	0.074766355	0.113636364	0.08	0.096153846	0	0.023255814	0.151515152	0.125	0.151515152	0.081081081	0.049180328	0.101694915	0.079365079	0.136363636	0.116883117	0.056818182	0.243243243	0.036363636	0.035714286	0.109756098	0.073170732	0.109090909	0.085714286	0.1	0.046511628	0.073529412	0.079365079	0.096774194	0.051948052	0.12195122	0.05	0.072289157	0.079365079	0.125	0.243243243	0.083333333	0.066666667	0.109589041	0.073529412	0.155555556	0.096153846	0.176470588	0.12195122	0.043478261	0.0625	0.081081081	0.091954023	0.022727273	0.12195122	0.152173913	0.043478261	0.083333333	0.051724138	0.151515152	0.088495575	0.15625	0.111111111	0.075	0.081081081	0.067567568	0.029411765	0.079365079	0.081081081	0.095238095	0.079365079	0.035714286	0.036363636	0.071428571	0.080645161	0.064102564	0.073529412	0.046511628	0.126582278	0.06557377	0.045454545	0.05	0.119047619	0.05	0.081081081	0.08	0.125	0.089552239	0.12195122	0.133333333	0.08	0.2	0.075268817	0.111111111	0.058139535	0.12345679	0.09375	0.081081081	0.090909091	0.075471698	0.05	0.079365079	0.14	0.169230769	0.064102564	0.23880597	0.08	0.045454545	0.108695652	0.1	0.107692308	0.079365079	0.043478261	0.114754098	0.036363636	0.051948052	0.078947368	0.045977011	0.075757576	0.060606061	0.089552239	0.036363636	0.061538462	0.090909091	0.126760563	0.118421053	0.106666667	0.068493151	0.111111111	0.113636364	0.352941176	0.081632653	0.119402985	0.228571429	0.077922078	0.034482759	0.079365079	0.070422535	0.133333333	0.081081081	0.057692308	0.055555556	0.045454545	0.045454545	0.121621622	0.081081081	0.128205128	0.119047619	0.106666667	0.119047619	0.081081081	0.084507042	0.1	0.081081081	0.064102564	0.08	0.084745763	0.064102564	0.101265823	0.12195122	0.034482759	0.03030303	0.079365079	0.096153846	0.06741573	0.081081081	0.043478261	0.063291139	0.078947368	0.078125	0.119047619	0.045454545	0.081081081	0.137254902	0.111111111	0.130434783	0.096774194	0.151515152	0.047058824	0.305555556	0.05	0.043478261	0.023255814	0.079365079	0.046511628	0.043478261	0.084210526	0.117647059	0.088888889	0.076923077	0.088888889	0.043478261	0.045454545	0.064102564	0.084210526	0.061728395	0.051282051	0.075757576	0.104477612	0.078125	0.039215686	0.036363636	0.145833333	0.072289157	0.055555556	0.169811321	0.037037037	0.05	0.036363636	0.072289157	0.069444444	0.103896104	0.072289157	0.086021505	0.12	0.078651685	0.11627907	0.208955224	0.048780488	0.035714286	0.023255814	0.064102564	0.119402985	0.079365079	0.222222222	0.08411215	0.051724138	0.104651163	0.081081081	0	0.125	0.083333333	0.081081081	0.05	0.046511628	0.06122449	0.104166667	0.073529412	0.175438596	0.08	0.085714286	0.152173913	0.08	0.065217391	0.074626866	0.119047619	0.08974359	0.064102564	0.045454545	0	0.083333333	0.081081081	0.081081081	0.081081081	0.079365079	0.090909091	0.076923077	0.079365079	0.056179775	0.036363636	0.064102564	0.095744681	0	0.078125	0.035714286	0.08	0.0625	0.0625	0.119047619	0.105263158	0.103448276	0.043478261	0.131578947	0.12962963	0.045454545	0.081081081	0.063291139	0.282608696	0.1	0.043478261	1	0.065217391	0.08	0.1	0.243243243	0.036363636	0.073529412	0.035714286	0.056338028	0.08	0.043478261	0.045454545	0.088607595	0.277777778	0.106382979	0.081081081	0.104477612	0.112676056	0.119047619	0.108695652	0.086419753	0.08	0.196078431	0.08	0.184615385	0.036363636	0.092592593	0.020833333	0.079365079	0.072289157	0.126760563	0.077922078	0.032258065	0.06097561	0.141025641	0.036363636	0.052631579	0.12	0.036363636	0.078431373	0.0625	0.035087719	0.051948052	0.06779661	0.054545455	0.081081081	0.060606061	0.09375	0.051948052	0.229166667	0	0.064102564	0.064102564	0.037037037	0.036363636	0.118421053	0.090909091	0.058823529	0.307692308	0.163265306	0.067567568	0.045454545	0.023255814	0.081081081	0.151515152	0.076923077	0.037037037	0.169811321	0.075757576	0.079365079	0.043478261	0.106382979	0.064102564	0.035714286	0.045454545	0.097560976	0.023255814	0.088607595	0.036363636	0.073529412	0.063291139	0.039215686	0.036363636	0.15	0.111111111	0.12244898	0.087912088	0.111111111	0.085106383	0.034482759	0.107843137	0.06122449	0.065217391	0.169811321	0.112903226	0.075949367	0.111111111	0.045454545	0.095744681	0.107692308	0.113636364	0.081081081	0.069444444	0.043478261	0.119047619	0.125	0.095238095
OC[C@@H](COP(=O)(O)O)O	0.053571429	0.038461538	0.132352941	0.11627907	0.053571429	0.055555556	0.053571429	0.088888889	0.088235294	0.083333333	0.083333333	0.113636364	0.06779661	0.075471698	0.318181818	0.056179775	0.14516129	0.093023256	0.1	0.14516129	0.057971014	0.083333333	0.142857143	0.142857143	0.043478261	0.138461538	0.142857143	0.057971014	0.194444444	0.084745763	0.0625	0.066666667	0.136363636	0.119047619	0.12962963	0.111111111	0.088235294	0.14516129	0.052631579	0.118421053	0.105882353	0.12987013	0.095238095	0.111111111	0.175438596	0.117647059	0.15	0.142857143	0.14516129	0.14893617	0.060606061	0.094339623	0.175438596	0.142857143	0.046153846	0.13253012	0.12962963	0.069767442	0.105882353	0.064516129	0.123287671	0.142857143	0.039215686	0.14516129	0.134328358	0.142857143	0.304347826	0.138461538	0.217391304	0.083333333	0.063291139	0.03125	0.142857143	0.083333333	0.095238095	0.14516129	0.14516129	0.14893617	0.576923077	0.069767442	0.132075472	0.037037037	0	0.109090909	0.047619048	0.14516129	0.142857143	0.070707071	0.111111111	0.142857143	0.090909091	0	0.029411765	0.16	0.08	0.115384615	0.14516129	0.037735849	0.056603774	0.053571429	0.081967213	0.1	0.037037037	0.057142857	0.142857143	0.139534884	0.093333333	0.029411765	0.083333333	0.175438596	0.206896552	0.038461538	0.066666667	0.053571429	0.072727273	0.043478261	0.37037037	0.269230769	0.142857143	0.053571429	0.2	0.057142857	0.131147541	0.14516129	0.043478261	0.066666667	0.075	0.090909091	0.085106383	0.37037037	0.083333333	0.272727273	0.14516129	0.131578947	0.028571429	0.37037037	0.047619048	0.083333333	0.142857143	0.04	0.115384615	0.036363636	0.06557377	0.518518519	0.132352941	0.14516129	0.166666667	0.150943396	0.053571429	0.14516129	0.064102564	0.134615385	0.113636364	0.142857143	0.157894737	0.137254902	0.138461538	0.122807018	0.038461538	0.052631579	0.037037037	0.088235294	0.269230769	0.117647059	0.018867925	0.14516129	0.142857143	0.2	0.122807018	0.37037037	0.05	0.142857143	0.0625	0.12345679	0.518518519	0.037974684	0.078947368	0.29787234	0.14516129	0.032786885	0.090909091	0.269230769	0.053571429	0.090909091	0.046875	0.138461538	0.072463768	0.142857143	0.088235294	0.2	0.036363636	0.05	0.053571429	0.083333333	0.035087719	0.11627907	0.043478261	0.123076923	0.025	0.127272727	0.109090909	0.066666667	0.142857143	0.034482759	0.032786885	0.092307692	0.055555556	0.057142857	0.045454545	0.518518519	0.111111111	0.088235294	0.189189189	0.03125	0.0625	0.121212121	0.108695652	0.134615385	0.155172414	0.05	0.14516129	0.277777778	0.105263158	0.088235294	0.088235294	0.042253521	0.14516129	0.129032258	0.117647059	0.104477612	0.117647059	0.14516129	0.172413793	0.03030303	0.14516129	0.138461538	0.142857143	0.037735849	0.138461538	0.098591549	0.027777778	0.133333333	0.092592593	0.053571429	0.090909091	0.088607595	0.14516129	0.083333333	0.136363636	0.123076923	0.132075472	0.117647059	0.088235294	0.14516129	0.113636364	0.28125	0.162162162	0.092592593	0.16	0.038961039	0.055555556	0.269230769	0.083333333	0.029411765	0.053571429	0.333333333	0.083333333	0.105882353	0.080645161	0.1125	0.033898305	0.1125	0.083333333	0.088235294	0.138461538	0.105882353	0.115942029	0.230769231	0.127272727	0.048387097	0.132075472	0.189189189	0.142857143	0.15	0.142857143	0.105263158	0.039215686	0.119047619	0.269230769	0.142857143	0.111111111	0.114754098	0.070422535	0.142857143	0.12195122	0.25	0.101265823	0.21875	0.058823529	0.259259259	0.113636364	0.029411765	0.138461538	0.1	0.092592593	0.045454545	0.091836735	0.04	0.075	0.14516129	0	0.2	0.131147541	0.14516129	0.269230769	0.038461538	0.433333333	0.073170732	0.066666667	0.16	0.142857143	0.175438596	0.157894737	0.142857143	0.290322581	0.06779661	0.117647059	0.117647059	0.138461538	0.088235294	0	0.037037037	0.14516129	0.14516129	0.14516129	0.053571429	0.153846154	0.150943396	0.053571429	0.133333333	0.142857143	0.138461538	0.08045977	0	0.132075472	0.139534884	0.142857143	0.134328358	0.013333333	0.117647059	0.086956522	0.048192771	0.083333333	0.133333333	0.155555556	0.088235294	0.14516129	0.136363636	0.086956522	0.042372881	0.083333333	0.065217391	1	0.142857143	0.075471698	0.057142857	0.142857143	0.066666667	0.113636364	0.015384615	0.142857143	0.083333333	0.088235294	0.084507042	0.088235294	0.048780488	0.14516129	0.06557377	0.044776119	0.117647059	0.272727273	0.161764706	0.142857143	0.06122449	0.135135135	0.0625	0.142857143	0.041666667	0.025641026	0.053571429	0.142857143	0.14516129	0.121212121	0.12244898	0.147058824	0.038961039	0.142857143	0.192307692	0.093023256	0.142857143	0.10989011	0.134328358	0.136363636	0.043478261	0.173913043	0.289473684	0.14516129	0.173076923	0.089285714	0.043478261	0.136363636	0	0.138461538	0.138461538	0.119047619	0.11627907	0.027027027	0.06779661	0.285714286	0.05	0.11627907	0.111111111	0.088235294	0.029411765	0.14516129	0.115384615	0.12962963	0.119047619	0.06	0.127272727	0.134615385	0.083333333	0.055555556	0.138461538	0.113636364	0.088235294	0.125	0.029411765	0.054794521	0.142857143	0.122807018	0.136363636	0.128205128	0.142857143	0.052631579	0.08	0.095238095	0.125	0.085106383	0.05	0.133333333	0.06122449	0.592592593	1	0.039215686	0.071428571	0.134328358	0.208955224	0.088235294	0.093023256	0.05	0.052631579	0.14516129	0.152542373	0.083333333	0.117647059	0.125	0.090909091
O[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1c(C)cc(=O)[nH]c1=O	0.333333333	0.109375	0.205128205	0.120689655	0.333333333	0.066666667	0.333333333	0.1	0.317073171	0.244444444	0.112903226	0.245283019	0.403508772	0.088235294	0.119402985	0.057142857	0.222222222	0.103448276	0.109090909	0.222222222	0.216216216	0.244444444	0.25	0.219178082	0.186666667	0.263888889	0.25	0.216216216	0.090909091	0.227272727	0.075949367	0.101694915	0.260273973	0.254901961	0.238095238	0.096153846	0.317073171	0.222222222	0.1875	0.146067416	0.168421053	0.155555556	0.086206897	0.096153846	0.235294118	0.1	0.26	0.219178082	0.222222222	0.109375	0.0875	0.209677419	0.235294118	0.219178082	0.08974359	0.180851064	0.147058824	0.105263158	0.168421053	0.092105263	0.222222222	0.25974026	0.078947368	0.222222222	0.256756757	0.219178082	0.044444444	0.263888889	0.158730159	0.244444444	0.052083333	0.111111111	0.219178082	0.098039216	0.3125	0.222222222	0.222222222	0.092307692	0.074074074	0.06779661	0.115942029	0.16091954	0	0.278688525	0.12962963	0.222222222	0.25	0.078947368	0.075471698	0.219178082	0.3	0	0.106382979	0.095238095	0.092307692	0.069767442	0.222222222	0.107692308	0.158730159	0.333333333	0.106666667	0.105882353	0.16091954	0.08	0.25	0.245283019	0.1	0.06122449	0.078125	0.235294118	0.04	0.166666667	0.396551724	0.333333333	0.070422535	0.186666667	0.058823529	0.063829787	0.25974026	0.333333333	0.092307692	0.08	0.228571429	0.157894737	0.141025641	0.396551724	0.071428571	0.3	0.133333333	0.058823529	0.244444444	0.072727273	0.222222222	0.107526882	0.177777778	0.058823529	0.070175439	0.244444444	0.237288136	0.131147541	0.069767442	0.073770492	0.138888889	0.074074074	0.205128205	0.222222222	0.279411765	0.2	0.333333333	0.222222222	0.052631579	0.245901639	0.245283019	0.25	0.360655738	0.25	0.263888889	0.227272727	0.166666667	0.102272727	0.106060606	0.317073171	0.063829787	0.1	0.092307692	0.222222222	0.219178082	0.06	0.08	0.058823529	0.092592593	0.219178082	0.096774194	0.333333333	0.074074074	0.164705882	0.1	0.068493151	0.222222222	0.095890411	0.181818182	0.063829787	0.333333333	0.140350877	0.090909091	0.263888889	0.096385542	0.219178082	0.317073171	0.072727273	0.088235294	0.176470588	0.333333333	0.244444444	0.151515152	0.25	0.186666667	0.232876712	0.112359551	0.234375	0.130434783	0.109589041	0.25	0.084507042	0.230769231	0.113924051	0.094117647	0.083333333	0.146666667	0.074074074	0.096153846	0.102040816	0.051724138	0.092105263	0.085106383	0.109756098	0.236363636	0.245901639	0.253731343	0.072727273	0.222222222	0.211538462	0.196078431	0.317073171	0.317073171	0.213333333	0.222222222	0.06122449	0.1	0.22972973	0.078431373	0.222222222	0.231884058	0.180555556	0.222222222	0.263888889	0.219178082	0.107692308	0.263888889	0.104651163	0.08	0.236363636	0.206349206	0.333333333	0.3	0.072916667	0.222222222	0.244444444	0.260273973	0.232876712	0.241935484	0.078431373	0.317073171	0.222222222	0.1	0.054545455	0.111111111	0.085714286	0.095238095	0.168674699	0.078431373	0.063829787	0.244444444	0.106382979	0.333333333	0.039215686	0.244444444	0.168421053	0.090909091	0.177777778	0.098591549	0.070707071	0.244444444	0.317073171	0.263888889	0.168421053	0.189873418	0.065217391	0.234375	0.154929577	0.241935484	0.109090909	0.25	0.086206897	0.25974026	0.196078431	0.09375	0.254901961	0.063829787	0.25	0.243589744	0.214285714	0.068965517	0.25974026	0.159574468	0.108433735	0.072164948	0.076923077	0.098765432	0.0625	0.245283019	0.106382979	0.263888889	0.121621622	0.407407407	0.125	0.050847458	0.131147541	0.095744681	0.222222222	0	0.06	0.228571429	0.222222222	0.063829787	0.166666667	0.071428571	0.070175439	0.396551724	0.119402985	0.219178082	0.235294118	0.109090909	0.219178082	0.075471698	0.403508772	0.078431373	0.207792208	0.263888889	0.317073171	0	0.123076923	0.222222222	0.222222222	0.222222222	0.333333333	0.210526316	0.21875	0.333333333	0.291139241	0.25	0.263888889	0.088235294	0	0.241935484	0.245283019	0.219178082	0.256756757	0.094117647	0.078431373	0.095238095	0.106382979	0.244444444	0.085106383	0.078125	0.317073171	0.222222222	0.260273973	0.116666667	0.060606061	0.244444444	0.1	0.075471698	0.219178082	1	0.08	0.25	0.396551724	0.245283019	0.092105263	0.219178082	0.244444444	0.317073171	0.056179775	0.058823529	0.071428571	0.222222222	0.078947368	0.074074074	0.1	0.072727273	0.142857143	0.219178082	0.078125	0.083333333	0.08974359	0.25	0.098360656	0.117647059	0.333333333	0.25974026	0.073170732	0.22972973	0.220338983	0.376811594	0.2125	0.25	0.043478261	0.066666667	0.25	0.229166667	0.256756757	0.240740741	0.186666667	0.092307692	0.178571429	0.222222222	0.181818182	0.054054054	0.186666667	0.080645161	0	0.263888889	0.263888889	0.254901961	0.25	0.094117647	0.25	0.215686275	0.092592593	0.083333333	0.208333333	0.317073171	0.106382979	0.222222222	0.069767442	0.238095238	0.254901961	0.076923077	0.234375	0.245901639	0.244444444	0.066666667	0.263888889	0.245283019	0.317073171	0.126436782	0.106382979	0.056179775	0.25	0.227272727	0.260273973	0.270833333	0.25	0.1	0.088888889	0.06779661	0.244186047	0.096774194	0.18	0.236363636	0.09009009	0.071428571	0.075471698	0.09375	0.4	0.24	0.065217391	0.317073171	0.088235294	0.111111111	0.075471698	0.222222222	0.214285714	0.244444444	0.1	0.081632653	0.054794521
OC(=O)c1c(O)cccc1O	0.056603774	0.133333333	0.057142857	0.25	0.056603774	0.095238095	0.056603774	0.277777778	0.03030303	0.028571429	0.225	0.022222222	0.071428571	0.102040816	0.057692308	0.1375	0.0625	0.128205128	0.242424242	0.0625	0.09375	0.028571429	0.022727273	0.061538462	0.061538462	0.059701493	0.022727273	0.09375	0.081081081	0.12962963	0.140350877	0.097560976	0.058823529	0.023255814	0.054545455	0.275862069	0.03030303	0.0625	0.088235294	0.051282051	0.058139535	0.063291139	0.131578947	0.121212121	0.066666667	0.129032258	0.023809524	0.061538462	0.0625	0.214285714	0.13559322	0.018518519	0.066666667	0.061538462	0.140350877	0.045977011	0.094339623	0.264705882	0.058139535	0.166666667	0.053333333	0.054794521	0.107526882	0.0625	0.057971014	0.061538462	0.08	0.059701493	0.06	0.028571429	0.065789474	0.034482759	0.061538462	0.285714286	0.075	0.0625	0.0625	0.243902439	0.055555556	0.228571429	0.055555556	0.051948052	0	0.137254902	0.078947368	0.0625	0.022727273	0.04040404	0.121212121	0.061538462	0.071428571	0	0.032258065	0.181818182	0.108695652	0.181818182	0.0625	0.06122449	0.081632653	0.056603774	0.125	0.121212121	0.051948052	1	0.022727273	0.022222222	0.097222222	0.142857143	0.088888889	0.066666667	0.142857143	0.054054054	0.070175439	0.056603774	0.076923077	0.061538462	0.133333333	0.071428571	0.054794521	0.056603774	0.186046512	1	0.064516129	0.079365079	0.095238095	0.070175439	0.111111111	0.071428571	0.2	0.133333333	0.028571429	0.054054054	0.0625	0.092105263	0.03125	0.133333333	0.242424242	0.028571429	0.06	0.065217391	0.181818182	0.088235294	0.169811321	0.117647059	0.057142857	0.0625	0.063492063	0.035714286	0.056603774	0.0625	0.066666667	0.056603774	0.022222222	0.022727273	0.086206897	0.057692308	0.059701493	0.051724138	0.054054054	0.132352941	0.104166667	0.03030303	0.071428571	0.129032258	0.0625	0.0625	0.061538462	0.137931034	0.089285714	0.133333333	0.181818182	0.061538462	0.230769231	0.073170732	0.117647059	0.053333333	0.112676056	0.074074074	0.0625	0.111111111	0.071428571	0.071428571	0.056603774	0.216216216	0.185185185	0.059701493	0.163934426	0.061538462	0.03030303	0.083333333	0.14893617	0.090909091	0.056603774	0.028571429	0.12	0.022727273	0.061538462	0.060606061	0.067567568	0.053571429	0.054545455	0.12962963	0.022727273	0.117647059	0.052631579	0.133333333	0.123076923	0.14516129	0.064516129	0.117647059	0.121212121	0.36	0.078947368	0.086206897	0.409090909	0.075757576	0.021276596	0.056603774	0.084745763	0.181818182	0.0625	0.048780488	0.040816327	0.03030303	0.03030303	0.126984127	0.0625	0.142857143	0.129032258	0.092307692	0.166666667	0.0625	0.06557377	0.083333333	0.0625	0.059701493	0.061538462	0.083333333	0.059701493	0.086956522	0.259259259	0.021276596	0.018181818	0.056603774	0.071428571	0.050632911	0.0625	0.028571429	0.058823529	0.060606061	0.055555556	0.166666667	0.03030303	0.0625	0.210526316	0.117647059	0.212121212	0.076923077	0.181818182	0.054794521	0.52173913	0.071428571	0.028571429	0.032258065	0.056603774	0.064516129	0.028571429	0.058139535	0.122807018	0.102564103	0.094339623	0.102564103	0.028571429	0.03030303	0.059701493	0.058139535	0.042253521	0.074074074	0.053571429	0.127272727	0.055555556	0.051282051	0.022727273	0.102564103	0.054794521	0.051546392	0.25	0.023255814	0.071428571	0.022727273	0.054794521	0.048387097	0.057971014	0.054794521	0.072289157	0.125	0.063291139	0.125	0.169491525	0.068965517	0.022222222	0.032258065	0.059701493	0.145454545	0.098039216	0.194444444	0.106382979	0.065217391	0.106666667	0.0625	0	0.137931034	0.064516129	0.0625	0.071428571	0.054054054	0.052631579	0.108108108	0.070175439	0.222222222	0.061538462	0.066666667	0.108108108	0.061538462	0.057142857	0.071428571	0.166666667	0.057971014	0.059701493	0.03030303	0	0.127659574	0.0625	0.0625	0.0625	0.056603774	0.074626866	0.074074074	0.056603774	0.051282051	0.022727273	0.059701493	0.109756098	0	0.055555556	0.022222222	0.061538462	0.057971014	0.057971014	0.166666667	0.125	0.076923077	0.028571429	0.148148148	0.113636364	0.03030303	0.0625	0.058823529	0.27027027	0.090909091	0.028571429	0.243243243	0.057142857	0.061538462	0.08	1	0.022727273	0.070175439	0.022222222	0.105263158	0.061538462	0.028571429	0.03030303	0.072463768	0.133333333	0.212121212	0.0625	0.087719298	0.13559322	0.129032258	0.114285714	0.085714286	0.061538462	0.256410256	0.069565217	0.181818182	0.022727273	0.119047619	0.027777778	0.056603774	0.054794521	0.133333333	0.059701493	0.019607843	0.071428571	0.149253731	0.022727273	0.076923077	0.1	0.022727273	0.053763441	0.057971014	0.02173913	0.061538462	0.0625	0.045454545	0.0625	0.054545455	0.094339623	0.061538462	0.205128205	0	0.059701493	0.059701493	0.023255814	0.022727273	0.106060606	0.071428571	0.05	0.344827586	0.153846154	0.046875	0.03030303	0.032258065	0.0625	0.181818182	0.054545455	0.023255814	0.219512195	0.053571429	0.056603774	0.028571429	0.082352941	0.059701493	0.022222222	0.03030303	0.114285714	0.032258065	0.072463768	0.022727273	0.051724138	0.058823529	0.025	0.022727273	0.1875	0.130434783	0.102564103	0.06097561	0.170731707	0.083333333	0.021276596	0.10989011	0.052631579	0.057142857	0.219512195	0.075471698	0.057971014	0.114285714	0.03030303	0.109756098	0.132075472	0.15625	0.0625	0.083333333	0.028571429	0.129032258	0.137931034	0.075471698
OC[C@H]1O[C@@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
OC[C@H]1O[C@@H]([C@@H]([C@H]1O)O)n1cnc2c1[nH]c(N)nc2=O	0.537037037	0.098591549	0.346666667	0.090909091	0.537037037	0.0625	0.537037037	0.073529412	0.270833333	0.211538462	0.117647059	0.216666667	0.641509434	0.065789474	0.078947368	0.063063063	0.376811594	0.075757576	0.114754098	0.376811594	0.366197183	0.211538462	0.220338983	0.371428571	0.573770492	0.441176471	0.220338983	0.366197183	0.063492063	0.189189189	0.082352941	0.074626866	0.677966102	0.224137931	0.214285714	0.084745763	0.270833333	0.376811594	0.163636364	0.12371134	0.268817204	0.132653061	0.060606061	0.066666667	0.4	0.068965517	0.228070175	0.371428571	0.376811594	0.083333333	0.093023256	0.188405797	0.4	0.371428571	0.082352941	0.421686747	0.118421053	0.076923077	0.268817204	0.097560976	0.358974359	0.405405405	0.074380165	0.376811594	0.428571429	0.371428571	0.038461538	0.441176471	0.126760563	0.211538462	0.058823529	0.096153846	0.371428571	0.086206897	0.25	0.376811594	0.376811594	0.068493151	0.06557377	0.060606061	0.105263158	0.35	0	0.231884058	0.096774194	0.376811594	0.220338983	0.083333333	0.084745763	0.371428571	0.24137931	0	0.092592593	0.081632653	0.068493151	0.06	0.376811594	0.097222222	0.142857143	0.537037037	0.084337349	0.097826087	0.35	0.070175439	0.220338983	0.216666667	0.092783505	0.053571429	0.055555556	0.4	0.035087719	0.5	1	0.537037037	0.064102564	0.573770492	0.051724138	0.055555556	0.405405405	0.537037037	0.083333333	0.070175439	0.388059701	0.217948718	0.090909091	0.692307692	0.063492063	0.24137931	0.086956522	0.051724138	0.211538462	0.047619048	0.376811594	0.12244898	0.132075472	0.051724138	0.096774194	0.211538462	0.194029851	0.169230769	0.06	0.078125	0.098765432	0.06557377	0.346666667	0.376811594	0.46875	0.180555556	0.537037037	0.376811594	0.07	0.202898551	0.216666667	0.220338983	0.304347826	0.223880597	0.441176471	0.205479452	0.5	0.083333333	0.095890411	0.270833333	0.055555556	0.068965517	0.098591549	0.376811594	0.371428571	0.052631579	0.073170732	0.051724138	0.047619048	0.371428571	0.086956522	0.277777778	0.06557377	0.492957746	0.070707071	0.0625	0.376811594	0.074074074	0.220338983	0.055555556	0.537037037	0.107692308	0.109756098	0.441176471	0.126436782	0.371428571	0.270833333	0.064516129	0.08	0.191780822	0.537037037	0.211538462	0.121621622	0.220338983	0.573770492	0.385714286	0.081632653	0.194444444	0.08974359	0.128205128	0.220338983	0.090909091	0.403225806	0.079545455	0.075268817	0.088888889	0.309859155	0.06557377	0.066666667	0.070175439	0.046153846	0.111111111	0.074074074	0.088888889	0.209677419	0.202898551	0.197368421	0.1	0.376811594	0.186440678	0.387096774	0.270833333	0.270833333	0.361111111	0.376811594	0.053571429	0.068965517	0.209876543	0.068965517	0.376811594	0.393939394	0.314285714	0.376811594	0.441176471	0.371428571	0.097222222	0.441176471	0.108695652	0.051724138	0.209677419	0.185714286	0.537037037	0.24137931	0.057692308	0.376811594	0.211538462	0.47761194	0.385714286	0.217391304	0.087719298	0.270833333	0.376811594	0.089552239	0.048387097	0.098360656	0.092105263	0.081632653	0.507246377	0.068965517	0.055555556	0.211538462	0.092592593	0.537037037	0.034482759	0.211538462	0.268817204	0.070588235	0.269662921	0.103896104	0.076190476	0.211538462	0.270833333	0.441176471	0.268817204	0.174418605	0.037037037	0.211267606	0.141025641	0.217391304	0.096774194	0.220338983	0.076923077	0.405405405	0.264705882	0.069444444	0.224137931	0.055555556	0.220338983	0.625	0.194805195	0.052631579	0.405405405	0.260869565	0.076086957	0.067307692	0.06779661	0.11627907	0.035714286	0.216666667	0.092592593	0.441176471	0.084337349	0.317460317	0.060606061	0.056451613	0.225806452	0.078431373	0.376811594	0	0.052631579	0.388059701	0.376811594	0.055555556	0.5	0.046875	0.079365079	1	0.108108108	0.371428571	0.4	0.079365079	0.371428571	0.049180328	0.641509434	0.068965517	0.351351351	0.441176471	0.270833333	0	0.212121212	0.376811594	0.376811594	0.376811594	0.537037037	0.302631579	0.197183099	0.537037037	0.676923077	0.220338983	0.441176471	0.082568807	0	0.2	0.216666667	0.371428571	0.428571429	0.098901099	0.068965517	0.076086957	0.11	0.211538462	0.074074074	0.070422535	0.270833333	0.376811594	0.47761194	0.104477612	0.080882353	0.211538462	0.073529412	0.066666667	0.371428571	0.396551724	0.070175439	0.220338983	1	0.216666667	0.097560976	0.371428571	0.211538462	0.270833333	0.063157895	0.051724138	0.063492063	0.376811594	0.072289157	0.146341463	0.068965517	0.064516129	0.131868132	0.371428571	0.070422535	0.063829787	0.108433735	0.220338983	0.088235294	0.122807018	0.537037037	0.405405405	0.06741573	0.38028169	0.196969697	0.324675325	0.181818182	0.220338983	0.037735849	0.044117647	0.220338983	0.329787234	0.428571429	0.213114754	0.371428571	0.068493151	0.158730159	0.376811594	0.164383562	0.075949367	0.371428571	0.057142857	0	0.441176471	0.441176471	0.224137931	0.220338983	0.098901099	0.208333333	0.189655172	0.064516129	0.090909091	0.189873418	0.270833333	0.092592593	0.376811594	0.06	0.214285714	0.224137931	0.132352941	0.211267606	0.202898551	0.211538462	0.091743119	0.441176471	0.216666667	0.270833333	0.105263158	0.092592593	0.063157895	0.220338983	0.205479452	0.47761194	0.236363636	0.220338983	0.105263158	0.071428571	0.076923077	0.357142857	0.071428571	0.137931034	0.209677419	0.094017094	0.063492063	0.066666667	0.1	0.292307692	0.388888889	0.060606061	0.270833333	0.072727273	0.115384615	0.103448276	0.376811594	0.164556962	0.211538462	0.087719298	0.090909091	0.063291139
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC2C(O)C(OC3C(O)C(OC4C(O)C(O)C(O)C(CO)O4)C(O)C(CO)O3)C(O)C2O)C(O)C(CO)O1	0.259259259	0.06779661	0.178082192	0.055555556	0.259259259	0.02970297	0.259259259	0.035714286	0.4375	0.297297297	0.051724138	0.657142857	0.220338983	0.064516129	0.046875	0.01980198	0.15942029	0.056603774	0.06	0.15942029	0.138888889	0.297297297	0.676470588	0.157142857	0.08	0.136986301	0.676470588	0.138888889	0.083333333	0.177419355	0.040540541	0.055555556	0.135135135	0.75	0.489361702	0.042553191	0.4375	0.15942029	0.139534884	0.220779221	0.144444444	0.315068493	0.037735849	0.065217391	0.169230769	0.068181818	0.774193548	0.157142857	0.15942029	0.06779661	0.025974026	0.595238095	0.169230769	0.157142857	0.026666667	0.157303371	0.129032258	0.037735849	0.144444444	0.041666667	0.151898734	0.253521127	0.036036036	0.15942029	0.133333333	0.157142857	0.054054054	0.136986301	0.160714286	0.297297297	0.033333333	0.105263158	0.157142857	0.043478261	0.30952381	0.15942029	0.15942029	0.05	0.086956522	0.037735849	0.169491525	0.081395349	0	0.296296296	0.104166667	0.15942029	0.676470588	0.045454545	0.065217391	0.157142857	0.295454545	0	0.128205128	0.085714286	0.05	0.055555556	0.15942029	0.049180328	0.101694915	0.259259259	0.056338028	0.048780488	0.081395349	0.022222222	0.676470588	0.757575758	0.045977011	0.023255814	0.051724138	0.169230769	0.047619048	0.071428571	0.216666667	0.259259259	0.046153846	0.08	0.069767442	0.105263158	0.253521127	0.259259259	0.06779661	0.022222222	0.164179104	0.126760563	0.0125	0.216666667	0.06122449	0.295454545	0.052631579	0.069767442	0.297297297	0.0625	0.15942029	0.079545455	0.216216216	0.069767442	0.019230769	0.297297297	0.413043478	0.070175439	0.055555556	0.033613445	0.072463768	0.086956522	0.178082192	0.15942029	0.144927536	0.52173913	0.259259259	0.15942029	0.033707865	0.47826087	0.567567568	0.676470588	0.153846154	0.425531915	0.136986301	0.520833333	0.071428571	0.047058824	0.031746032	0.4375	0.105263158	0.068181818	0.06779661	0.15942029	0.157142857	0.046511628	0.057971014	0.069767442	0.02	0.157142857	0.034482759	0.298701299	0.086956522	0.083333333	0.045977011	0.076923077	0.15942029	0.028571429	0.163265306	0.105263158	0.259259259	0.036363636	0.027027027	0.136986301	0.0375	0.157142857	0.4375	0.0625	0.015384615	0.028571429	0.259259259	0.297297297	0.079365079	0.78125	0.08	0.171428571	0.034090909	0.448979592	0.060606061	0.089552239	0.676470588	0.029850746	0.161290323	0.052631579	0.036585366	0.050632911	0.098591549	0.086956522	0.065217391	0.022222222	0.081632653	0.02739726	0.023809524	0.136986301	0.666666667	0.47826087	0.134328358	0.040816327	0.15942029	0.279069767	0.128712871	0.4375	0.4375	0.169014085	0.15942029	0.073170732	0.068181818	0.338709677	0.068181818	0.15942029	0.166666667	0.1	0.15942029	0.136986301	0.157142857	0.032258065	0.136986301	0.048192771	0.022222222	0.764705882	0.47826087	0.259259259	0.295454545	0.055555556	0.15942029	0.297297297	0.135135135	0.171428571	0.468085106	0.068181818	0.4375	0.15942029	0.074074074	0.063829787	0.06122449	0.079365079	0.085714286	0.072289157	0.02173913	0.105263158	0.297297297	0.128205128	0.259259259	0.046511628	0.297297297	0.144444444	0.04109589	0.152941176	0.076923077	0.042553191	0.297297297	0.4375	0.136986301	0.144444444	0.194444444	0.025	0.510638298	0.088235294	0.468085106	0.177777778	0.676470588	0.078431373	0.253521127	0.128712871	0.016393443	0.75	0.105263158	0.676470588	0.126582278	0.425925926	0.036585366	0.253521127	0.147727273	0.063291139	0.054945055	0.066666667	0.038461538	0.048780488	0.567567568	0.128205128	0.136986301	0.056338028	0.214285714	0.018518519	0.026548673	0.051724138	0.043956044	0.15942029	0	0.046511628	0.164179104	0.15942029	0.105263158	0.071428571	0.06122449	0.06	0.216666667	0.080645161	0.157142857	0.169230769	0.081632653	0.157142857	0.088888889	0.220338983	0.068181818	0.148648649	0.136986301	0.4375	0	0.015625	0.15942029	0.15942029	0.15942029	0.259259259	0.166666667	0.428571429	0.259259259	0.236842105	0.676470588	0.136986301	0.051020408	0	0.5	0.8125	0.157142857	0.133333333	0.011904762	0.068181818	0.037037037	0.043478261	0.297297297	0.075	0.051724138	0.4375	0.15942029	0.135135135	0.053571429	0.023255814	0.297297297	0.035714286	0.113636364	0.157142857	0.245283019	0.022222222	0.676470588	0.216666667	1	0.02739726	0.157142857	0.297297297	0.4375	0.048780488	0.045454545	0.019607843	0.15942029	0.042253521	0.025974026	0.068181818	0.085106383	0.1	0.157142857	0.033898305	0.046511628	0.040540541	0.676470588	0.035087719	0.139534884	0.259259259	0.253521127	0.052631579	0.185714286	0.641025641	0.279411765	0.098765432	0.676470588	0.025641026	0.037037037	0.676470588	0.195652174	0.133333333	0.735294118	0.08	0.086206897	0.318181818	0.15942029	0.147540984	0.060606061	0.08	0.017241379	0	0.136986301	0.136986301	0.696969697	0.78125	0.036585366	0.161290323	0.255813953	0.02	0.036363636	0.410714286	0.4375	0.128205128	0.15942029	0.055555556	0.489361702	0.75	0.033333333	0.479166667	0.47826087	0.297297297	0.02970297	0.136986301	0.705882353	0.4375	0.097560976	0.128205128	0.036144578	0.676470588	0.586956522	0.135135135	0.827586207	0.676470588	0.029850746	0.034482759	0.057692308	0.207317073	0.034482759	0.085106383	0.764705882	0.046296296	0.083333333	0.113636364	0.033333333	0.232142857	0.180555556	0.034482759	0.4375	0.051020408	0.043478261	0.042553191	0.15942029	0.084507042	0.297297297	0.068181818	0.071428571	0.061538462
O=C1CC[C@@H]2[C@H](C1)N1[C@@H](N2CC2=C(CC(=O)O2)C1=O)c1ccccc1	0.08974359	0.081081081	0.084210526	0.104477612	0.08974359	0.07079646	0.08974359	0.102941176	0.032786885	0.06557377	0.098591549	0.02739726	0.098765432	0.0375	0.063291139	0.071428571	0.08988764	0.042857143	0.076923077	0.08988764	0.1	0.06557377	0.027777778	0.088888889	0.101123596	0.086956522	0.027777778	0.1	0.014705882	0.071428571	0.093023256	0.057142857	0.086021505	0.028169014	0.035714286	0.081967213	0.032786885	0.08988764	0.118644068	0.037383178	0.100917431	0.046296296	0.043478261	0.03125	0.094117647	0.032258065	0.028571429	0.088888889	0.08988764	0.081081081	0.078651685	0.037037037	0.094117647	0.088888889	0.146341463	0.081081081	0.06097561	0.107692308	0.100917431	0.069767442	0.090909091	0.081632653	0.118644068	0.08988764	0.085106383	0.088888889	0.018181818	0.086956522	0.051282051	0.06557377	0.028037383	0.035087719	0.088888889	0.083333333	0.043478261	0.08988764	0.08988764	0.081081081	0.015151515	0.107692308	0.036144578	0.1	0	0.074074074	0.076923077	0.08988764	0.027777778	0.056	0.047619048	0.088888889	0.042253521	0	0.089285714	0.037735849	0.038961039	0.057692308	0.08988764	0.08	0.064935065	0.08974359	0.095238095	0.072916667	0.1	0.105263158	0.027777778	0.02739726	0.069306931	0.070175439	0.026315789	0.094117647	0.051724138	0.091836735	0.097560976	0.08974359	0.036585366	0.101123596	0.032786885	0.035087719	0.081632653	0.08974359	0.095890411	0.105263158	0.091954023	0.102272727	0.065217391	0.097560976	0.078125	0.042253521	0.1	0.032786885	0.06557377	0.014925373	0.08988764	0.087378641	0.033333333	0.032786885	0.09375	0.06557377	0.037974684	0.098591549	0.057692308	0.076923077	0.109756098	0.030769231	0.084210526	0.08988764	0.090909091	0.023529412	0.08974359	0.08988764	0.038095238	0.036585366	0.056338028	0.027777778	0.095238095	0.037037037	0.086956522	0.034482759	0.091836735	0.115789474	0.138888889	0.032786885	0.035087719	0.032258065	0.052631579	0.08988764	0.088888889	0.068965517	0.034482759	0.032786885	0.0625	0.088888889	0.1	0.073394495	0.030769231	0.102040816	0.048543689	0.023529412	0.08988764	0.1125	0.057142857	0.035087719	0.08974359	0.15625	0.068965517	0.086956522	0.052631579	0.088888889	0.032786885	0.014925373	0.064102564	0.072289157	0.08974359	0.06557377	0.103896104	0.027777778	0.101123596	0.087912088	0.113402062	0.035294118	0.06097561	0.097560976	0.027777778	0.146666667	0.085365854	0.077777778	0.096774194	0.086956522	0.104651163	0.030769231	0.03125	0.06779661	0.014492754	0.057471264	0.132075472	0.052631579	0.026666667	0.036585366	0.107142857	0.096774194	0.08988764	0.043478261	0.082644628	0.032786885	0.032786885	0.136363636	0.08988764	0.033898305	0.032258065	0.063829787	0.049180328	0.08988764	0.093023256	0.093023256	0.08988764	0.086956522	0.088888889	0.094594595	0.086956522	0.06122449	0.06779661	0.026666667	0.036585366	0.08974359	0.042253521	0.027522936	0.08988764	0.06557377	0.086021505	0.087912088	0.036144578	0.049180328	0.032786885	0.08988764	0.119402985	0.030769231	0.112903226	0.08974359	0.037735849	0.092783505	0.122807018	0.035087719	0.06557377	0.089285714	0.08974359	0.016393443	0.06557377	0.100917431	0.081395349	0.116504854	0.0875	0.055045872	0.06557377	0.032786885	0.086956522	0.100917431	0.04040404	0.01754386	0.035294118	0.12345679	0.036144578	0.076923077	0.027777778	0.028571429	0.081632653	0.091666667	0.112676056	0.028169014	0.035087719	0.027777778	0.092783505	0.056179775	0.03030303	0.081632653	0.082568807	0.074468085	0.036697248	0.031746032	0.088888889	0.016949153	0.056338028	0.089285714	0.086956522	0.082352941	0.118421053	0.058823529	0.047244094	0.054054054	0.076923077	0.08988764	0	0.068965517	0.091954023	0.08988764	0.035087719	0.091836735	0.014705882	0.076923077	0.097560976	0.090909091	0.088888889	0.094117647	0.029411765	0.088888889	0.015384615	0.098765432	0.049180328	0.096774194	0.086956522	0.032786885	0	0.123287671	0.08988764	0.08988764	0.08988764	0.08974359	0.086021505	0.06097561	0.08974359	0.077669903	0.027777778	0.086956522	0.061946903	0	0.036144578	0.02739726	0.088888889	0.085106383	0.085106383	0.049180328	0.074468085	0.076190476	0.06557377	0.034482759	0.054054054	0.032786885	0.08988764	0.086021505	0.070422535	0.095588235	0.06557377	0.056338028	0.015384615	0.088888889	0.092105263	0.105263158	0.027777778	0.097560976	0.02739726	1	0.088888889	0.06557377	0.032786885	0.04040404	0.05	0.078125	0.08988764	0.034090909	0.078651685	0.032258065	0.046153846	0.082474227	0.088888889	0.098591549	0.062937063	0.08045977	0.027777778	0.085714286	0.047619048	0.08974359	0.081632653	0.077777778	0.086956522	0.051948052	0.083333333	0.104166667	0.027777778	0.017857143	0.028169014	0.027777778	0.076271186	0.085106383	0.027027027	0.101123596	0.038961039	0.041666667	0.08988764	0.06097561	0.048192771	0.101123596	0.085714286	0	0.086956522	0.086956522	0.028169014	0.027777778	0.120879121	0.098765432	0.044117647	0.079365079	0.072463768	0.043478261	0.032786885	0.089285714	0.08988764	0.057692308	0.035714286	0.028169014	0.112676056	0.035294118	0.036585366	0.06557377	0.061403509	0.086956522	0.02739726	0.032786885	0.114583333	0.089285714	0.04040404	0.027777778	0.034482759	0.086021505	0.029411765	0.027777778	0.075	0.049019608	0.043478261	0.074074074	0.069444444	0.079365079	0.026666667	0.101694915	0.014705882	0.015384615	0.161764706	0.075	0.085106383	0.038834951	0.032786885	0.081081081	0.126582278	0.081967213	0.08988764	0.119047619	0.06557377	0.032258065	0.033333333	0.036144578
c1nc(c2c(n1)n(cn2)[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)O[P@](=O)(O)OP(=O)(O)O)O)O)N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
OC[C@H]1OC[C@@H]([C@H]([C@@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
OC[C@@H]1[C@@H](O)[C@H](O)[C@@H]([C@H](O1)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N)C)CCC(=O)N)C	0.043478261	0.070588235	0.065420561	0.103896104	0.043478261	0.333333333	0.043478261	0.088607595	0.042253521	0.04109589	0.098765432	0.048780488	0.063829787	0.305555556	0.091954023	0.393617021	0.058823529	0.3125	0.109589041	0.058823529	0.12244898	0.04109589	0.049382716	0.058252427	0.038095238	0.067307692	0.049382716	0.12244898	0.142857143	0.041237113	0.082474227	0.148648649	0.066666667	0.05	0.088888889	0.1	0.042253521	0.058823529	0.026666667	0.079646018	0.073770492	0.087719298	0.220588235	0.132352941	0.06122449	0.171875	0.050632911	0.058252427	0.058823529	0.083333333	0.091836735	0.043956044	0.06122449	0.058252427	0.029411765	0.082644628	0.101123596	0.064102564	0.073770492	0.303797468	0.053097345	0.054054054	0.288288288	0.058823529	0.066037736	0.058252427	0.046875	0.067307692	0.068965517	0.04109589	0.5125	0.029411765	0.058252427	0.085714286	0.092105263	0.058823529	0.058823529	0.083333333	0.098591549	0.064102564	0.065934066	0.043103448	0	0.088888889	0.065789474	0.058823529	0.049382716	0.336448598	0.222222222	0.058252427	0.08974359	0	0.014084507	0.1	0.338235294	0.137931034	0.058823529	0.045454545	0.068965517	0.043478261	0.107526882	0.2	0.043103448	0.072463768	0.049382716	0.048780488	0.4	0.014084507	0.308823529	0.06122449	0.074626866	0.053571429	0.063157895	0.043478261	0.297297297	0.038095238	0.104477612	0.044776119	0.054054054	0.043478261	0.096385542	0.072463768	0.06	0.048543689	0.048076923	0.052083333	0.111111111	0.08974359	0.173333333	0.104477612	0.04109589	0.067567568	0.058823529	0.069565217	0.028169014	0.104477612	0.051948052	0.04109589	0.094117647	0.022988506	0.137931034	0.247933884	0.108695652	0.130434783	0.065420561	0.058823529	0.07	0.065217391	0.043478261	0.058823529	0.666666667	0.090909091	0.048780488	0.049382716	0.051020408	0.091954023	0.067307692	0.086021505	0.053571429	0.17	0.021978022	0.042253521	0.044776119	0.19047619	0.011111111	0.058823529	0.058252427	0.123076923	0.346666667	0.104477612	0.067567568	0.058252427	0.086419753	0.066666667	0.130434783	0.034782609	0.322222222	0.166666667	0.058823529	0.063829787	0.036585366	0.044776119	0.043478261	0.118421053	0.072164948	0.067307692	0.132653061	0.058252427	0.042253521	0.053333333	0.056179775	0.063829787	0.043478261	0.04109589	0.021276596	0.049382716	0.038095238	0.057692308	0.034782609	0.1	0.065217391	0.052083333	0.049382716	0.031914894	0.052631579	0.317073171	0.448717949	0.321428571	0.029126214	0.130434783	0.132352941	0.072463768	0.08	0.06185567	0.059701493	0.11	0.047619048	0.090909091	0.04	0.067567568	0.058823529	0.064102564	0.051851852	0.042253521	0.042253521	0.088235294	0.058823529	0.107692308	0.19047619	0.077669903	0.25	0.058823529	0.060606061	0.060606061	0.058823529	0.067307692	0.058252427	0.057471264	0.067307692	0.223404255	0.01369863	0.047619048	0.043478261	0.043478261	0.08974359	0.576923077	0.058823529	0.04109589	0.056603774	0.057692308	0.08988764	0.209677419	0.042253521	0.058823529	0.146666667	0.098591549	0.066666667	0.156626506	0.1	0.03539823	0.056338028	0.044776119	0.04109589	0.014084507	0.043478261	0.073529412	0.04109589	0.073770492	0.083333333	0.06779661	0.042553191	0.3125	0.04109589	0.042253521	0.067307692	0.073770492	0.128712871	0.061538462	0.087912088	0.073684211	0.08988764	0.038461538	0.049382716	0.276923077	0.054054054	0.044117647	0.058823529	0.05	0.044776119	0.049382716	0.073394495	0.082474227	0.527027027	0.054054054	0.12173913	0.272727273	0.722222222	0.117647059	0.211111111	0.044117647	0.048780488	0.014084507	0.067307692	0.355263158	0.032258065	0.092105263	0.263157895	0.034883721	0.481927711	0.058823529	0	0.123076923	0.06	0.058823529	0.044776119	0.053571429	0.095890411	0.125	0.063157895	0.091954023	0.058252427	0.06122449	0.285714286	0.058252427	0.1	0.063829787	0.25	0.066037736	0.067307692	0.042253521	0	0.04494382	0.058823529	0.058823529	0.058823529	0.043478261	0.076923077	0.113636364	0.043478261	0.060869565	0.049382716	0.067307692	0.578313253	0	0.08988764	0.048780488	0.058252427	0.066037736	0.018018018	0.25	0.244444444	0.192307692	0.04109589	0.183333333	0.05952381	0.042253521	0.058823529	0.056603774	0.101265823	0.290322581	0.04109589	0.088607595	0.084507042	0.058252427	0.056179775	0.072463768	0.049382716	0.063157895	0.048780488	0.04040404	0.058252427	0.04109589	0.042253521	1	0.088235294	0.038961039	0.058823529	0.342105263	0.059405941	0.19047619	0.128571429	0.094339623	0.058252427	0.05952381	0.207407407	0.071428571	0.049382716	0.048192771	0.013157895	0.043478261	0.054054054	0.186813187	0.057142857	0.045454545	0.045454545	0.083333333	0.049382716	0.046153846	0.235294118	0.049382716	0.069767442	0.066037736	0.048192771	0.038095238	0.083333333	0.061728395	0.058823529	0.042553191	0.719298246	0.038095238	0.06097561	0	0.067307692	0.067307692	0.05	0.049382716	0.056074766	0.075268817	0.064935065	0.053333333	0.103896104	0.080808081	0.042253521	0.014084507	0.058823529	0.137931034	0.088888889	0.05	0.139240506	0.087912088	0.090909091	0.04109589	0.466666667	0.067307692	0.048780488	0.042253521	0.082568807	0.014084507	0.480519481	0.049382716	0.086021505	0.056603774	0.051948052	0.049382716	0.065934066	0.204081633	0.23880597	0.076271186	0.113924051	0.039473684	0.047619048	0.305555556	0.081081081	0.084507042	0.046511628	0.054347826	0.056074766	0.296703297	0.042253521	0.617283951	0.098901099	0.069444444	0.058823529	0.05	0.04109589	0.153846154	0.140625	0.590163934
OC(=O)C(=O)CC(=O)C=O	0.056603774	0.085106383	0.057142857	0.125	0.056603774	0.069767442	0.056603774	0.15	0.0625	0.090909091	0.113636364	0.045454545	0.052631579	0.14893617	0.057692308	0.096385542	0.0625	0.157894737	0.138888889	0.0625	0.09375	0.090909091	0.046511628	0.061538462	0.029850746	0.044117647	0.046511628	0.09375	0.142857143	0.070175439	0.101694915	0.125	0.043478261	0.047619048	0.094339623	0.121212121	0.0625	0.0625	0.088235294	0.064935065	0.058139535	0.076923077	0.162162162	0.15625	0.066666667	0.166666667	0.048780488	0.061538462	0.0625	0.108695652	0.080645161	0.037735849	0.066666667	0.061538462	0.083333333	0.034090909	0.115384615	0.102564103	0.058139535	0.105263158	0.053333333	0.054794521	0.072916667	0.0625	0.042857143	0.061538462	0.08	0.044117647	0.081632653	0.090909091	0.08	0.034482759	0.061538462	0.161290323	0.131578947	0.0625	0.0625	0.133333333	0.085714286	0.131578947	0.055555556	0.038461538	0	0.115384615	0.138888889	0.0625	0.046511628	0.072916667	0.15625	0.061538462	0.125	0	0.066666667	0.238095238	0.133333333	0.238095238	0.0625	0.04	0.127659574	0.056603774	0.105263158	0.088235294	0.038461538	0.133333333	0.046511628	0.045454545	0.082191781	0.032258065	0.139534884	0.066666667	0.142857143	0.026315789	0.051724138	0.056603774	0.12	0.029850746	0.172413793	0.071428571	0.054794521	0.056603774	0.108695652	0.133333333	0.064516129	0.046153846	0.078125	0.051724138	0.176470588	0.125	0.142857143	0.172413793	0.090909091	0.083333333	0.0625	0.077922078	0.03125	0.172413793	0.078947368	0.090909091	0.104166667	0.042553191	0.238095238	0.067307692	0.107142857	0.1875	0.057142857	0.0625	0.046875	0.035714286	0.056603774	0.0625	0.081081081	0.098039216	0.069767442	0.046511628	0.05	0.1	0.044117647	0.089285714	0.026315789	0.1	0.039215686	0.0625	0.071428571	0.166666667	0.02	0.0625	0.061538462	0.178571429	0.109090909	0.172413793	0.114285714	0.061538462	0.142857143	0.060240964	0.1875	0.039473684	0.082191781	0.115384615	0.0625	0.052631579	0.071428571	0.071428571	0.056603774	0.125	0.103448276	0.044117647	0.075757576	0.061538462	0.0625	0.114285714	0.08	0.071428571	0.056603774	0.090909091	0.076923077	0.046511628	0.029850746	0.060606061	0.012820513	0.092592593	0.035714286	0.070175439	0.046511628	0.036363636	0.052631579	0.096774194	0.089552239	0.092307692	0.047619048	0.1875	0.15625	0.133333333	0.108108108	0.086206897	0.148148148	0.092307692	0.043478261	0.098039216	0.049180328	0.114285714	0.0625	0.075	0.040816327	0.0625	0.0625	0.109375	0.0625	0.185185185	0.166666667	0.109375	0.166666667	0.0625	0.06557377	0.083333333	0.0625	0.044117647	0.061538462	0.083333333	0.044117647	0.086956522	0.03030303	0.043478261	0.037037037	0.056603774	0.125	0.077922078	0.0625	0.090909091	0.043478261	0.060606061	0.096153846	0.166666667	0.0625	0.0625	0.12195122	0.151515152	0.111111111	0.12	0.238095238	0.026666667	0.129032258	0.071428571	0.090909091	0.066666667	0.056603774	0.064516129	0.090909091	0.058139535	0.084745763	0.048780488	0.074074074	0.075	0.090909091	0.0625	0.044117647	0.058139535	0.057142857	0.074074074	0.092592593	0.087719298	0.096153846	0.078947368	0.046511628	0.162162162	0.054794521	0.040816327	0.086956522	0.047619048	0.071428571	0.046511628	0.054794521	0.083333333	0.089552239	0.054794521	0.072289157	0.090909091	0.076923077	0.161290323	0.095238095	0.068965517	0.069767442	0.066666667	0.044117647	0.105263158	0.056603774	0.131578947	0.083333333	0.042553191	0.077922078	0.0625	0	0.178571429	0.064516129	0.0625	0.071428571	0.026315789	0.081081081	0.138888889	0.051724138	0.1	0.061538462	0.066666667	0.171428571	0.061538462	0.088235294	0.052631579	0.166666667	0.073529412	0.044117647	0.0625	0	0.06	0.0625	0.0625	0.0625	0.056603774	0.074626866	0.094339623	0.056603774	0.037974684	0.046511628	0.044117647	0.070588235	0	0.096153846	0.045454545	0.061538462	0.042857143	0.028169014	0.166666667	0.090909091	0.090909091	0.090909091	0.192307692	0.113636364	0.0625	0.0625	0.043478261	0.119047619	0.081081081	0.090909091	0.277777778	0.088235294	0.061538462	0.058823529	0.133333333	0.046511628	0.051724138	0.045454545	0.05	0.061538462	0.090909091	0.0625	0.088235294	1	0.081081081	0.0625	0.107142857	0.080645161	0.166666667	0.147058824	0.070422535	0.061538462	0.113636364	0.060344828	0.101694915	0.046511628	0.093023256	0.027777778	0.056603774	0.054794521	0.114754098	0.059701493	0.06122449	0.041666667	0.084507042	0.046511628	0.076923077	0.157894737	0.046511628	0.076923077	0.042857143	0.044444444	0.029850746	0.085106383	0.069767442	0.0625	0.054545455	0.115384615	0.029850746	0.093023256	0	0.044117647	0.044117647	0.047619048	0.046511628	0.073529412	0.090909091	0.076923077	0.114285714	0.153846154	0.080645161	0.0625	0.066666667	0.0625	0.238095238	0.094339623	0.047619048	0.111111111	0.092592593	0.098039216	0.090909091	0.069767442	0.044117647	0.045454545	0.0625	0.083333333	0.066666667	0.088235294	0.046511628	0.089285714	0.043478261	0.051282051	0.046511628	0.096153846	0.114285714	0.162162162	0.074074074	0.090909091	0.054054054	0.043478261	0.074468085	0.081081081	0.088235294	0.086956522	0.075471698	0.073529412	0.098591549	0.0625	0.070588235	0.090909091	0.121212121	0.0625	0.048387097	0.090909091	0.166666667	0.178571429	0.117647059
O=C(c1cccs1)C(F)(F)F	0.050847458	0.117647059	0.052631579	0.159090909	0.050847458	0.088888889	0.050847458	0.155555556	0.025641026	0.024390244	0.170212766	0.019607843	0.064516129	0.052631579	0.051724138	0.08988764	0.057142857	0.063829787	0.175	0.057142857	0.070422535	0.024390244	0.02	0.056338028	0.056338028	0.054794521	0.02	0.070422535	0.069767442	0.116666667	0.224137931	0.0625	0.054054054	0.020408163	0.049180328	0.162162162	0.025641026	0.057142857	0.075	0.035294118	0.065934066	0.034482759	0.088888889	0.075	0.060606061	0.078947368	0.020833333	0.056338028	0.057142857	0.163265306	0.106060606	0.016666667	0.060606061	0.056338028	0.109375	0.043010753	0.049180328	0.225	0.065934066	0.112903226	0.049382716	0.050632911	0.079207921	0.057142857	0.053333333	0.056338028	0.064516129	0.054794521	0.053571429	0.024390244	0.035714286	0.028571429	0.056338028	0.166666667	0.065217391	0.057142857	0.057142857	0.14	0.047619048	0.441176471	0.032786885	0.048192771	0	0.103448276	0.068181818	0.057142857	0.02	0.028301887	0.075	0.056338028	0.0625	0	0.027027027	0.103448276	0.055555556	0.103448276	0.057142857	0.054545455	0.072727273	0.050847458	0.095238095	0.095890411	0.048192771	0.212121212	0.02	0.019607843	0.075949367	0.117647059	0.057692308	0.060606061	0.117647059	0.05	0.063492063	0.050847458	0.050847458	0.056338028	0.081081081	0.058823529	0.050632911	0.050847458	0.163265306	0.212121212	0.058823529	0.088235294	0.086956522	0.063492063	0.069767442	0.0625	0.14893617	0.081081081	0.024390244	0.071428571	0.057142857	0.085365854	0.026315789	0.081081081	0.175	0.024390244	0.053571429	0.078431373	0.103448276	0.063636364	0.096774194	0.073170732	0.052631579	0.057142857	0.057971014	0.015873016	0.050847458	0.057142857	0.036144578	0.050847458	0.019607843	0.02	0.078125	0.051724138	0.054794521	0.046875	0.05	0.106666667	0.092592593	0.025641026	0.058823529	0.078947368	0.055555556	0.057142857	0.056338028	0.083333333	0.046875	0.081081081	0.097560976	0.056338028	0.14893617	0.068181818	0.073170732	0.049382716	0.08974359	0.049180328	0.057142857	0.1	0.0625	0.058823529	0.050847458	0.159090909	0.111111111	0.054794521	0.1	0.056338028	0.025641026	0.071428571	0.333333333	0.1	0.050847458	0.024390244	0.068965517	0.02	0.056338028	0.055555556	0.0625	0.048387097	0.049180328	0.116666667	0.02	0.086206897	0.047619048	0.121212121	0.112676056	0.115942029	0.058823529	0.073170732	0.075	0.142857143	0.175	0.078125	0.233333333	0.040540541	0.018867925	0.050847458	0.09375	0.097560976	0.057142857	0.042553191	0.048543689	0.025641026	0.025641026	0.1	0.057142857	0.117647059	0.078947368	0.084507042	0.078947368	0.057142857	0.059701493	0.075757576	0.057142857	0.054794521	0.056338028	0.094339623	0.054794521	0.08	0.142857143	0.018867925	0.016393443	0.050847458	0.0625	0.034883721	0.057142857	0.024390244	0.054054054	0.055555556	0.05	0.078947368	0.025641026	0.057142857	0.181818182	0.073170732	0.179487179	0.050847458	0.103448276	0.050632911	0.205882353	0.058823529	0.024390244	0.027027027	0.050847458	0.054054054	0.024390244	0.065934066	0.228070175	0.069767442	0.122807018	0.082352941	0.024390244	0.025641026	0.054794521	0.065934066	0.052631579	0.09375	0.048387097	0.114754098	0.05	0.044444444	0.02	0.065217391	0.050632911	0.058823529	0.142857143	0.020408163	0.058823529	0.02	0.050632911	0.044117647	0.039473684	0.050632911	0.06741573	0.114285714	0.034482759	0.076923077	0.071428571	0.057142857	0.019607843	0.027027027	0.054794521	0.131147541	0.087719298	0.113636364	0.067961165	0.057692308	0.098765432	0.057142857	0	0.083333333	0.058823529	0.057142857	0.058823529	0.05	0.045454545	0.068181818	0.063492063	0.150943396	0.056338028	0.060606061	0.068181818	0.056338028	0.048780488	0.064516129	0.078947368	0.053333333	0.054794521	0.025641026	0	0.092592593	0.057142857	0.057142857	0.057142857	0.050847458	0.068493151	0.049180328	0.050847458	0.047619048	0.02	0.054794521	0.077777778	0	0.05	0.019607843	0.056338028	0.053333333	0.097222222	0.078947368	0.114285714	0.071428571	0.024390244	0.088235294	0.1	0.025641026	0.057142857	0.054054054	0.177777778	0.06779661	0.024390244	0.106382979	0.048780488	0.056338028	0.071428571	0.212121212	0.02	0.063492063	0.019607843	0.078125	0.056338028	0.024390244	0.025641026	0.038961039	0.081081081	1	0.057142857	0.046153846	0.106060606	0.078947368	0.071428571	0.078947368	0.056338028	0.145833333	0.057377049	0.126984127	0.02	0.104166667	0.023809524	0.050847458	0.050632911	0.121212121	0.054794521	0.01754386	0.065789474	0.092105263	0.02	0.096774194	0.063829787	0.02	0.050505051	0.053333333	0.019230769	0.056338028	0.055555556	0.04	0.057142857	0.066666667	0.049180328	0.056338028	0.152173913	0	0.054794521	0.054794521	0.020408163	0.02	0.128571429	0.064516129	0.043478261	0.153846154	0.108695652	0.042857143	0.025641026	0.027027027	0.057142857	0.103448276	0.049180328	0.020408163	0.142857143	0.048387097	0.050847458	0.024390244	0.065217391	0.054794521	0.019607843	0.025641026	0.090909091	0.027027027	0.038961039	0.02	0.046875	0.054054054	0.02173913	0.02	0.125	0.090909091	0.065217391	0.056818182	0.227272727	0.071428571	0.018867925	0.080808081	0.045454545	0.048780488	0.142857143	0.06779661	0.053333333	0.090909091	0.025641026	0.08988764	0.118644068	0.102564103	0.057142857	0.075757576	0.024390244	0.078947368	0.083333333	0.05
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C(C[C@@H](C(=O)O)N)N[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C(C)C)CCC(=O)O)C(C)C)CC(C)C	0.05	0.053333333	0.051546392	0.140625	0.05	0.318681319	0.05	0.104477612	0.050847458	0.049180328	0.166666667	0.042253521	0.047619048	0.389830508	0.077922078	0.416666667	0.054945055	0.469387755	0.189655172	0.054945055	0.101123596	0.049180328	0.042857143	0.054347826	0.043010753	0.042105263	0.042857143	0.101123596	0.152542373	0.05952381	0.094117647	0.158730159	0.063829787	0.043478261	0.088607595	0.101694915	0.050847458	0.054945055	0.031746032	0.067961165	0.053097345	0.076923077	0.183333333	0.226415094	0.057471264	0.166666667	0.044117647	0.054347826	0.054945055	0.112676056	0.079545455	0.0375	0.057471264	0.054347826	0.04494382	0.081818182	0.102564103	0.092307692	0.053097345	0.491803279	0.049019608	0.05	0.27184466	0.054945055	0.041237113	0.054347826	0.037735849	0.042105263	0.065789474	0.049180328	0.397435897	0.01754386	0.054347826	0.103448276	0.109375	0.054945055	0.054945055	0.128571429	0.064516129	0.075757576	0.036585366	0.028301887	0	0.088607595	0.078125	0.054945055	0.042857143	0.27184466	0.326530612	0.054347826	0.106060606	0	0.016949153	0.125	0.612244898	0.173913043	0.054945055	0.038961039	0.08	0.05	0.096385542	0.172413793	0.028301887	0.087719298	0.042857143	0.042253521	0.371794872	0.016949153	0.4	0.057471264	0.071428571	0.039215686	0.072289157	0.05	0.4	0.043010753	0.107142857	0.035714286	0.05	0.05	0.097222222	0.087719298	0.056179775	0.043478261	0.065934066	0.05952381	0.114754098	0.106060606	0.310344828	0.107142857	0.049180328	0.063492063	0.054945055	0.067307692	0.033898305	0.107142857	0.045454545	0.049180328	0.094594595	0.026666667	0.173913043	0.336538462	0.111111111	0.118644068	0.051546392	0.054945055	0.043956044	0.048780488	0.05	0.054945055	0.333333333	0.090909091	0.042253521	0.042857143	0.045977011	0.092105263	0.042105263	0.085365854	0.039215686	0.220930233	0.025316456	0.050847458	0.035714286	0.235294118	0.012820513	0.054945055	0.054347826	0.150943396	0.483333333	0.107142857	0.080645161	0.054347826	0.134328358	0.064220183	0.118644068	0.038834951	0.304878049	0.178082192	0.054945055	0.073170732	0.042857143	0.035714286	0.05	0.158730159	0.108433735	0.042105263	0.151162791	0.054347826	0.050847458	0.063492063	0.064935065	0.1	0.05	0.049180328	0.037037037	0.042857143	0.043010753	0.053763441	0.028846154	0.101265823	0.048780488	0.047058824	0.042857143	0.024096386	0.047619048	0.315068493	0.311688312	0.414285714	0.032967033	0.118644068	0.160714286	0.107142857	0.061538462	0.096385542	0.072727273	0.087912088	0.04109589	0.090909091	0.033707865	0.080645161	0.054945055	0.059701493	0.048387097	0.050847458	0.050847458	0.087912088	0.054945055	0.111111111	0.235294118	0.076086957	0.235294118	0.054945055	0.056818182	0.068965517	0.054945055	0.042105263	0.054347826	0.066666667	0.042105263	0.2875	0.033333333	0.04109589	0.037037037	0.05	0.106060606	0.337349398	0.054945055	0.049180328	0.052631579	0.053763441	0.08974359	0.340425532	0.050847458	0.054945055	0.15625	0.1	0.0625	0.150684932	0.125	0.03960396	0.06779661	0.035714286	0.049180328	0.016949153	0.05	0.051724138	0.049180328	0.053097345	0.095238095	0.055555556	0.048780488	0.390243902	0.049180328	0.050847458	0.042105263	0.053097345	0.085106383	0.055555556	0.0875	0.084337349	0.08974359	0.029850746	0.042857143	0.245614035	0.05	0.04	0.083333333	0.043478261	0.035714286	0.042857143	0.071428571	0.094117647	0.311688312	0.05	0.083333333	0.265822785	0.302325581	0.142857143	0.243589744	0.035087719	0.042253521	0.016949153	0.042105263	0.3	0.037037037	0.109375	0.333333333	0.054794521	0.290697674	0.054945055	0	0.150943396	0.056179775	0.054945055	0.035714286	0.039215686	0.096774194	0.131147541	0.072289157	0.121621622	0.054347826	0.057471264	0.210526316	0.054347826	0.101694915	0.047619048	0.235294118	0.063157895	0.042105263	0.050847458	0	0.051948052	0.054945055	0.054945055	0.054945055	0.05	0.063829787	0.088607595	0.05	0.057692308	0.042857143	0.042105263	0.293478261	0	0.08974359	0.042253521	0.054347826	0.041237113	0.041237113	0.235294118	0.333333333	0.217391304	0.049180328	0.156862745	0.084507042	0.050847458	0.054945055	0.052631579	0.19047619	0.223140496	0.049180328	0.104477612	0.06557377	0.054347826	0.078947368	0.087719298	0.042857143	0.072289157	0.042253521	0.034090909	0.054347826	0.049180328	0.050847458	0.342105263	0.107142857	0.046153846	0.054945055	1	0.06741573	0.235294118	0.155172414	0.106382979	0.054347826	0.084507042	0.227642276	0.107142857	0.042857143	0.056338028	0.015625	0.05	0.05	0.2	0.053191489	0.038961039	0.04040404	0.105263158	0.042857143	0.037037037	0.333333333	0.042857143	0.06779661	0.041237113	0.041666667	0.021052632	0.067567568	0.057142857	0.054945055	0.048780488	0.323076923	0.021052632	0.086956522	0	0.042105263	0.042105263	0.043478261	0.042857143	0.074468085	0.073170732	0.060606061	0.080645161	0.106060606	0.079545455	0.050847458	0.016949153	0.054945055	0.173913043	0.088607595	0.043478261	0.147058824	0.0875	0.090909091	0.049180328	0.212121212	0.042105263	0.042253521	0.050847458	0.092783505	0.016949153	0.259259259	0.042857143	0.085365854	0.052631579	0.045454545	0.042857143	0.075949367	0.413333333	0.224137931	0.074766355	0.117647059	0.080645161	0.04109589	0.29	0.0625	0.06557377	0.054054054	0.075949367	0.052083333	0.177777778	0.050847458	0.279569892	0.073170732	0.06557377	0.054945055	0.04494382	0.049180328	0.369565217	0.29787234	0.268656716
O=C(N1CCN(CC1)Cc1ccc(cc1)Br)CSc1ncc(c(n1)C(=O)O)Cl	0.085365854	0.105263158	0.080808081	0.164179104	0.085365854	0.086956522	0.085365854	0.128571429	0.030769231	0.045454545	0.108108108	0.025974026	0.094117647	0.06097561	0.060240964	0.097345133	0.086021505	0.084507042	0.15625	0.086021505	0.119565217	0.045454545	0.026315789	0.085106383	0.133333333	0.083333333	0.026315789	0.119565217	0.057971014	0.068181818	0.101123596	0.068493151	0.129032258	0.026666667	0.045977011	0.111111111	0.030769231	0.086021505	0.060606061	0.045454545	0.087719298	0.054054054	0.101449275	0.076923077	0.08988764	0.079365079	0.027027027	0.085106383	0.086021505	0.150684932	0.111111111	0.047619048	0.08988764	0.085106383	0.126436782	0.117117117	0.070588235	0.117647059	0.087719298	0.129411765	0.076923077	0.078431373	0.114754098	0.086021505	0.081632653	0.085106383	0.034482759	0.083333333	0.061728395	0.045454545	0.04587156	0.032786885	0.085106383	0.169491525	0.055555556	0.086021505	0.086021505	0.12	0.044117647	0.101449275	0.034482759	0.085714286	0	0.083333333	0.057142857	0.086021505	0.026315789	0.079365079	0.09375	0.085106383	0.054054054	0	0.031746032	0.092592593	0.076923077	0.092592593	0.086021505	0.08974359	0.061728395	0.085365854	0.170731707	0.126315789	0.085714286	0.13559322	0.026315789	0.025974026	0.098039216	0.101694915	0.064935065	0.08988764	0.06557377	0.121212121	0.146341463	0.085365854	0.05952381	0.133333333	0.080645161	0.032786885	0.078431373	0.085365854	0.12	0.13559322	0.087912088	0.10989011	0.120879121	0.105882353	0.089552239	0.054054054	0.125	0.080645161	0.045454545	0.043478261	0.086021505	0.126213592	0.015384615	0.080645161	0.104477612	0.045454545	0.048780488	0.108108108	0.092592593	0.11627907	0.117647059	0.075757576	0.080808081	0.086021505	0.086956522	0.02247191	0.085365854	0.086021505	0.056074766	0.047058824	0.039473684	0.026315789	0.078651685	0.047619048	0.083333333	0.044444444	0.121212121	0.134020619	0.075	0.030769231	0.032786885	0.079365079	0.076923077	0.086021505	0.085106383	0.081967213	0.068181818	0.080645161	0.090909091	0.085106383	0.157142857	0.07079646	0.075757576	0.12	0.098039216	0.058139535	0.086021505	0.120481928	0.098591549	0.032786885	0.085365854	0.130434783	0.168674699	0.083333333	0.209302326	0.085106383	0.030769231	0.058823529	0.101265823	0.207792208	0.085365854	0.045454545	0.047058824	0.026315789	0.133333333	0.084210526	0.056603774	0.045454545	0.070588235	0.105882353	0.026315789	0.084337349	0.081395349	0.097826087	0.092783505	0.106382979	0.1	0.075757576	0.076923077	0.116666667	0.072463768	0.11627907	0.142857143	0.072164948	0.025316456	0.047058824	0.08988764	0.107692308	0.086021505	0.04109589	0.106557377	0.030769231	0.030769231	0.11827957	0.086021505	0.083333333	0.079365079	0.072164948	0.079365079	0.086021505	0.088888889	0.088888889	0.086021505	0.083333333	0.085106383	0.08974359	0.083333333	0.090909091	0.098360656	0.025316456	0.034883721	0.085365854	0.054054054	0.045045045	0.086021505	0.045454545	0.09375	0.084210526	0.046511628	0.096774194	0.030769231	0.086021505	0.128571429	0.075757576	0.123076923	0.085365854	0.092592593	0.12244898	0.133333333	0.032786885	0.045454545	0.031746032	0.085365854	0.03125	0.045454545	0.087719298	0.127906977	0.081818182	0.083333333	0.101851852	0.045454545	0.030769231	0.083333333	0.087719298	0.049019608	0.033333333	0.045454545	0.104651163	0.046511628	0.042253521	0.026315789	0.070422535	0.078431373	0.088709677	0.169014085	0.026666667	0.032786885	0.026315789	0.12244898	0.088888889	0.04950495	0.078431373	0.089285714	0.09375	0.054054054	0.078125	0.096774194	0.032258065	0.039473684	0.031746032	0.083333333	0.103448276	0.098765432	0.101449275	0.087301587	0.064935065	0.08411215	0.086021505	0	0.081967213	0.087912088	0.086021505	0.032786885	0.121212121	0.042857143	0.088235294	0.146341463	0.128205128	0.085106383	0.08988764	0.072463768	0.085106383	0.044776119	0.094117647	0.079365079	0.081632653	0.083333333	0.030769231	0	0.162162162	0.086021505	0.086021505	0.086021505	0.085365854	0.09375	0.083333333	0.085365854	0.116504854	0.026315789	0.083333333	0.097345133	0	0.046511628	0.025974026	0.085106383	0.081632653	0.092783505	0.079365079	0.09375	0.13592233	0.045454545	0.084745763	0.078947368	0.030769231	0.086021505	0.09375	0.126760563	0.108695652	0.045454545	0.112676056	0.044776119	0.085106383	0.074074074	0.13559322	0.026315789	0.146341463	0.025974026	0.078651685	0.085106383	0.045454545	0.030769231	0.059405941	0.080645161	0.106060606	0.086021505	0.06741573	1	0.079365079	0.074626866	0.101010101	0.085106383	0.123287671	0.090909091	0.166666667	0.026315789	0.081081081	0.044776119	0.085365854	0.078431373	0.10989011	0.083333333	0.036585366	0.069306931	0.157894737	0.026315789	0.033898305	0.069444444	0.026315789	0.073770492	0.081632653	0.025641026	0.096774194	0.063291139	0.039473684	0.086021505	0.045977011	0.070588235	0.096774194	0.111111111	0	0.083333333	0.083333333	0.026666667	0.026315789	0.115789474	0.068965517	0.041666667	0.161290323	0.130434783	0.052631579	0.030769231	0.031746032	0.086021505	0.092592593	0.045977011	0.026666667	0.136986301	0.045454545	0.047058824	0.045454545	0.077586207	0.083333333	0.025974026	0.030769231	0.11	0.031746032	0.049019608	0.026315789	0.044444444	0.09375	0.027777778	0.026315789	0.153846154	0.099009901	0.085714286	0.081081081	0.094594595	0.043478261	0.025316456	0.12605042	0.042857143	0.044776119	0.152777778	0.071428571	0.081632653	0.088235294	0.030769231	0.07826087	0.107142857	0.09375	0.086021505	0.088888889	0.045454545	0.079365079	0.081967213	0.058823529
CC(C[C@@H](C(=O)O)[NH3+])C	0.055555556	0.06122449	0.056338028	0.15	0.055555556	0.192307692	0.055555556	0.119047619	0.09375	0.088235294	0.162790698	0.068181818	0.070175439	0.195652174	0.12	0.135802469	0.061538462	0.285714286	0.2	0.061538462	0.183333333	0.088235294	0.069767442	0.060606061	0.029411765	0.058823529	0.069767442	0.183333333	0.242424242	0.087719298	0.081967213	0.210526316	0.057971014	0.071428571	0.113207547	0.1875	0.09375	0.061538462	0.055555556	0.092105263	0.057471264	0.103896104	0.294117647	0.461538462	0.06557377	0.5	0.073170732	0.060606061	0.061538462	0.155555556	0.096774194	0.056603774	0.06557377	0.060606061	0.047619048	0.082352941	0.156862745	0.1	0.057471264	0.230769231	0.052631579	0.054054054	0.168539326	0.061538462	0.057142857	0.060606061	0.076923077	0.058823529	0.102040816	0.088235294	0.205882353	0.033333333	0.060606061	0.15625	0.157894737	0.061538462	0.061538462	0.130434783	0.181818182	0.1	0.094339623	0.025	0	0.113207547	0.105263158	0.061538462	0.069767442	0.130434783	0.225806452	0.060606061	0.15	0	0.03125	0.227272727	0.3	0.227272727	0.061538462	0.06	0.08	0.055555556	0.103448276	0.171875	0.025	0.129032258	0.069767442	0.068181818	0.176470588	0.03125	0.428571429	0.06557377	0.137931034	0.025974026	0.068965517	0.055555556	0.1875	0.029411765	0.166666667	0.068965517	0.054054054	0.055555556	0.155555556	0.129032258	0.063492063	0.045454545	0.060606061	0.068965517	0.138888889	0.15	0.324324324	0.166666667	0.088235294	0.111111111	0.061538462	0.05	0.0625	0.166666667	0.076923077	0.088235294	0.102040816	0.041666667	0.227272727	0.12	0.105263158	0.21875	0.056338028	0.061538462	0.0625	0.072727273	0.055555556	0.061538462	0.157142857	0.117647059	0.068181818	0.069767442	0.066666667	0.12	0.058823529	0.107142857	0.025974026	0.147058824	0.038461538	0.09375	0.068965517	1	0.019607843	0.061538462	0.060606061	0.172413793	0.265306122	0.166666667	0.142857143	0.060606061	0.113636364	0.072289157	0.21875	0.025641026	0.230769231	0.156862745	0.061538462	0.089285714	0.069767442	0.068965517	0.055555556	0.210526316	0.083333333	0.058823529	0.142857143	0.060606061	0.09375	0.111111111	0.078431373	0.070175439	0.055555556	0.088235294	0.036363636	0.069767442	0.029411765	0.059701493	0.025641026	0.111111111	0.092592593	0.068965517	0.069767442	0.035714286	0.051724138	0.277777778	0.193548387	0.2	0.030769231	0.21875	0.310344828	0.129032258	0.105263158	0.066666667	0.142857143	0.125	0.065217391	0.117647059	0.048387097	0.111111111	0.061538462	0.1	0.04040404	0.09375	0.09375	0.090909091	0.061538462	0.178571429	1	0.090909091	0.44	0.061538462	0.064516129	0.064516129	0.061538462	0.058823529	0.060606061	0.081632653	0.058823529	0.1875	0.029411765	0.065217391	0.055555556	0.055555556	0.15	0.217391304	0.061538462	0.088235294	0.057971014	0.059701493	0.115384615	0.24137931	0.09375	0.061538462	0.175	0.147058824	0.138888889	0.239130435	0.227272727	0.026315789	0.125	0.068965517	0.088235294	0.03125	0.055555556	0.096774194	0.088235294	0.057471264	0.101694915	0.048192771	0.072727273	0.115384615	0.088235294	0.09375	0.058823529	0.057471264	0.136363636	0.111111111	0.111111111	0.086206897	0.115384615	0.05	0.069767442	0.294117647	0.054054054	0.04040404	0.085106383	0.071428571	0.068965517	0.069767442	0.054054054	0.1	0.174603175	0.054054054	0.139240506	0.196721311	0.164383562	0.233333333	0.09375	0.066666667	0.068181818	0.03125	0.058823529	0.230769231	0.055555556	0.128205128	0.117021277	0.041666667	0.217391304	0.061538462	0	0.172413793	0.063492063	0.061538462	0.068965517	0.025974026	0.171428571	0.166666667	0.068965517	0.142857143	0.060606061	0.06557377	0.4	0.060606061	0.1875	0.070175439	0.44	0.057142857	0.058823529	0.09375	0	0.058823529	0.061538462	0.061538462	0.061538462	0.055555556	0.073529412	0.134615385	0.055555556	0.050632911	0.069767442	0.058823529	0.15	0	0.115384615	0.068181818	0.060606061	0.057142857	0.01369863	0.44	0.177419355	0.214285714	0.088235294	0.523809524	0.086956522	0.09375	0.061538462	0.057971014	0.170731707	0.09009009	0.088235294	0.119047619	0.117647059	0.060606061	0.1	0.129032258	0.069767442	0.068965517	0.068181818	0.032258065	0.060606061	0.088235294	0.09375	0.19047619	0.166666667	0.078947368	0.061538462	0.235294118	0.079365079	1	0.212121212	0.115942029	0.060606061	0.086956522	0.127272727	0.081967213	0.069767442	0.090909091	0.027027027	0.055555556	0.054054054	0.112903226	0.058823529	0.06	0.055555556	0.083333333	0.069767442	0.074074074	0.216216216	0.069767442	0.064516129	0.057142857	0.066666667	0.029411765	0.083333333	0.093023256	0.061538462	0.053571429	0.204081633	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.057142857	0.089285714	0.102564103	0.111111111	0.12195122	0.096774194	0.09375	0.03125	0.061538462	0.227272727	0.113207547	0.071428571	0.108695652	0.111111111	0.117647059	0.088235294	0.134146341	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.171875	0.069767442	0.107142857	0.057971014	0.076923077	0.069767442	0.074074074	0.161764706	0.189189189	0.073170732	0.195121951	0.081081081	0.065217391	0.172413793	0.138888889	0.117647059	0.085106383	0.074074074	0.057142857	0.128571429	0.09375	0.15	0.089285714	0.151515152	0.061538462	0.047619048	0.088235294	0.5	0.259259259	0.208333333
OC(=O)C[C@@H](C(=O)O)OP(=O)(O)O	0.051724138	0.056603774	0.128571429	0.219512195	0.051724138	0.114942529	0.051724138	0.133333333	0.083333333	0.078947368	0.173913043	0.085106383	0.06557377	0.18	0.176470588	0.078651685	0.140625	0.225	0.210526316	0.140625	0.102941176	0.078947368	0.086956522	0.138461538	0.042253521	0.134328358	0.086956522	0.102941176	0.153846154	0.064516129	0.09375	0.136363636	0.132352941	0.088888889	0.125	0.166666667	0.083333333	0.140625	0.05	0.0875	0.11627907	0.098765432	0.2	0.235294118	0.15	0.290322581	0.090909091	0.138461538	0.140625	0.217391304	0.107692308	0.071428571	0.15	0.138461538	0.060606061	0.11627907	0.125	0.090909091	0.11627907	0.152542373	0.105263158	0.108108108	0.113402062	0.140625	0.130434783	0.138461538	0.28	0.134328358	0.208333333	0.078947368	0.146666667	0.029411765	0.138461538	0.171428571	0.142857143	0.140625	0.140625	0.191489362	0.264705882	0.11627907	0.068965517	0.036144578	0	0.125	0.095238095	0.140625	0.086956522	0.08	0.235294118	0.138461538	0.136363636	0	0.027777778	0.24	0.191489362	0.24	0.140625	0.036363636	0.074074074	0.051724138	0.114754098	0.097222222	0.036144578	0.114285714	0.086956522	0.085106383	0.135135135	0.027777778	0.227272727	0.15	0.233333333	0.0375	0.064516129	0.051724138	0.22	0.042253521	0.392857143	0.25	0.108108108	0.051724138	0.365853659	0.114285714	0.126984127	0.123076923	0.057142857	0.064516129	0.184210526	0.136363636	0.152173913	0.392857143	0.078947368	0.222222222	0.140625	0.113924051	0.027027027	0.392857143	0.069767442	0.078947368	0.115384615	0.058823529	0.24	0.094339623	0.116666667	0.387096774	0.128571429	0.140625	0.142857143	0.086206897	0.051724138	0.140625	0.103896104	0.12962963	0.085106383	0.086956522	0.152542373	0.132075472	0.134328358	0.118644068	0.0375	0.123287671	0.035714286	0.083333333	0.25	0.212121212	0.018181818	0.140625	0.138461538	0.310344828	0.137931034	0.392857143	0.1	0.138461538	0.104166667	0.120481928	0.387096774	0.037037037	0.150684932	0.235294118	0.140625	0.083333333	0.063829787	0.25	0.051724138	0.219512195	0.095238095	0.134328358	0.085714286	0.138461538	0.083333333	0.189189189	0.092592593	0.083333333	0.051724138	0.078947368	0.051724138	0.086956522	0.042253521	0.119402985	0.024390244	0.122807018	0.05	0.081967213	0.086956522	0.050847458	0.06557377	0.158730159	0.098591549	0.151515152	0.044117647	0.387096774	0.2	0.114285714	0.210526316	0.0625	0.125	0.117647059	0.081632653	0.12962963	0.131147541	0.1	0.140625	0.230769231	0.080808081	0.083333333	0.083333333	0.085714286	0.140625	0.193548387	0.212121212	0.101449275	0.25	0.140625	0.147540984	0.060606061	0.140625	0.134328358	0.138461538	0.096153846	0.134328358	0.111111111	0.026315789	0.081632653	0.070175439	0.051724138	0.136363636	0.157894737	0.140625	0.078947368	0.132352941	0.119402985	0.127272727	0.25	0.083333333	0.140625	0.275	0.34375	0.184210526	0.173076923	0.24	0.037974684	0.111111111	0.25	0.078947368	0.027777778	0.051724138	0.357142857	0.078947368	0.11627907	0.095238095	0.109756098	0.086206897	0.213333333	0.078947368	0.083333333	0.134328358	0.11627907	0.097222222	0.172413793	0.122807018	0.063492063	0.127272727	0.179487179	0.086956522	0.263157895	0.108108108	0.080808081	0.1	0.088888889	0.25	0.086956522	0.108108108	0.09375	0.098591549	0.108108108	0.189873418	0.184615385	0.1125	0.28125	0.104477612	0.24137931	0.085106383	0.027777778	0.134328358	0.114754098	0.070175439	0.11627907	0.147368421	0.038461538	0.128205128	0.140625	0	0.310344828	0.126984127	0.140625	0.25	0.0375	0.25	0.179487179	0.064516129	0.2	0.138461538	0.15	0.179487179	0.138461538	0.35483871	0.06557377	0.25	0.114285714	0.134328358	0.083333333	0	0.054545455	0.140625	0.140625	0.140625	0.051724138	0.149253731	0.145454545	0.051724138	0.101265823	0.086956522	0.134328358	0.142857143	0	0.127272727	0.085106383	0.138461538	0.130434783	0.012987013	0.25	0.132352941	0.141025641	0.078947368	0.24137931	0.14893617	0.083333333	0.140625	0.132352941	0.155555556	0.096491228	0.078947368	0.108695652	0.272727273	0.138461538	0.072727273	0.114285714	0.086956522	0.064516129	0.085106383	0.046153846	0.138461538	0.078947368	0.083333333	0.128571429	0.147058824	0.071428571	0.140625	0.155172414	0.074626866	0.212121212	1	0.265625	0.138461538	0.102040816	0.163636364	0.09375	0.086956522	0.106382979	0.024390244	0.051724138	0.108108108	0.25862069	0.117647059	0.075471698	0.111111111	0.064935065	0.086956522	0.178571429	0.166666667	0.086956522	0.107526882	0.130434783	0.083333333	0.042253521	0.166666667	0.214285714	0.140625	0.166666667	0.166666667	0.042253521	0.209302326	0	0.134328358	0.134328358	0.088888889	0.086956522	0.068493151	0.083333333	0.236842105	0.1	0.19047619	0.107692308	0.083333333	0.027777778	0.140625	0.24	0.125	0.088888889	0.12244898	0.122807018	0.12962963	0.078947368	0.077777778	0.134328358	0.085106383	0.083333333	0.152777778	0.027777778	0.112676056	0.086956522	0.118644068	0.132352941	0.095238095	0.086956522	0.068965517	0.136986301	0.2	0.12195122	0.127659574	0.047619048	0.081632653	0.115789474	0.25	0.272727273	0.12244898	0.068965517	0.114285714	0.136986301	0.083333333	0.11627907	0.101694915	0.105263158	0.140625	0.147540984	0.078947368	0.212121212	0.357142857	0.215686275
C[C@H](Cc1cnc[nH]1)[C@H](CC(O)=O)C[C@@H]1C[C@@H](O)[C@@H](O1)[C@@H](CO)OP(O)(O)=O	0.113636364	0.081395349	0.148514851	0.144736842	0.113636364	0.13559322	0.113636364	0.1	0.101449275	0.114285714	0.1375	0.1	0.133333333	0.129411765	0.154761905	0.099173554	0.157894737	0.131578947	0.121621622	0.157894737	0.131313131	0.114285714	0.101265823	0.15625	0.121212121	0.164948454	0.101265823	0.131313131	0.123287671	0.095744681	0.103092784	0.12987013	0.163265306	0.102564103	0.123595506	0.097222222	0.101449275	0.157894737	0.128571429	0.148148148	0.146551724	0.166666667	0.148648649	0.128571429	0.164835165	0.115942029	0.103896104	0.15625	0.157894737	0.148148148	0.211111111	0.102272727	0.164835165	0.15625	0.126315789	0.220183486	0.204819277	0.08974359	0.146551724	0.129032258	0.141509434	0.144230769	0.1328125	0.157894737	0.161616162	0.15625	0.112903226	0.164948454	0.217948718	0.114285714	0.098214286	0.090909091	0.15625	0.114285714	0.133333333	0.157894737	0.157894737	0.134146341	0.15942029	0.118421053	0.125	0.108108108	0	0.149425287	0.121621622	0.157894737	0.101265823	0.106870229	0.097222222	0.15625	0.12987013	0	0.088235294	0.114754098	0.120481928	0.096774194	0.157894737	0.08045977	0.104651163	0.113636364	0.129032258	0.148514851	0.108108108	0.085714286	0.101265823	0.1	0.174757282	0.042253521	0.1375	0.164835165	0.104477612	0.111111111	0.131868132	0.113636364	0.139534884	0.121212121	0.169230769	0.125	0.144230769	0.113636364	0.207792208	0.085714286	0.14893617	0.195652174	0.088235294	0.131868132	0.123287671	0.12987013	0.125	0.169230769	0.114285714	0.125	0.157894737	0.136363636	0.102941176	0.169230769	0.064102564	0.114285714	0.130952381	0.096385542	0.096774194	0.125	0.130434783	0.15942029	0.148514851	0.157894737	0.172043011	0.123595506	0.113636364	0.157894737	0.070175439	0.126436782	0.128205128	0.101265823	0.179775281	0.127906977	0.164948454	0.119565217	0.111111111	0.144230769	0.091954023	0.101449275	0.125	0.115942029	0.094117647	0.157894737	0.15625	0.136363636	0.119565217	0.169230769	0.094594595	0.15625	0.084337349	0.160714286	0.15942029	0.110091743	0.163461538	0.149425287	0.157894737	0.085106383	0.115384615	0.125	0.113636364	0.175675676	0.127659574	0.164948454	0.13	0.15625	0.101449275	0.109589041	0.103448276	0.108695652	0.113636364	0.114285714	0.088888889	0.101265823	0.121212121	0.142857143	0.09009009	0.122222222	0.098901099	0.131868132	0.101265823	0.112359551	0.096774194	0.170212766	0.105769231	0.141414141	0.113402062	0.15942029	0.112676056	0.085714286	0.106666667	0.082474227	0.089552239	0.189473684	0.097560976	0.126436782	0.218390805	0.094594595	0.157894737	0.164383562	0.180327869	0.101449275	0.101449275	0.118811881	0.157894737	0.088235294	0.115942029	0.13	0.1	0.157894737	0.163043478	0.114583333	0.157894737	0.164948454	0.15625	0.13253012	0.164948454	0.158415842	0.04109589	0.097560976	0.113636364	0.113636364	0.12987013	0.136363636	0.157894737	0.114285714	0.163265306	0.142857143	0.125	0.1	0.101449275	0.157894737	0.157894737	0.15942029	0.123287671	0.113636364	0.114754098	0.112149533	0.084507042	0.125	0.114285714	0.088235294	0.113636364	0.153846154	0.114285714	0.146551724	0.115789474	0.142857143	0.111111111	0.185185185	0.114285714	0.101449275	0.164948454	0.146551724	0.148514851	0.092307692	0.122222222	0.142857143	0.125	0.169014085	0.101265823	0.148648649	0.144230769	0.180327869	0.095238095	0.102564103	0.125	0.101265823	0.155339806	0.114583333	0.08490566	0.144230769	0.18018018	0.1875	0.115044248	0.164179104	0.099009901	0.106060606	0.128205128	0.088235294	0.164948454	0.141304348	0.195121951	0.103896104	0.149606299	0.083333333	0.146788991	0.157894737	0	0.136363636	0.14893617	0.157894737	0.125	0.111111111	0.154929577	0.121621622	0.131868132	0.154761905	0.15625	0.164835165	0.136986301	0.15625	0.196969697	0.133333333	0.1	0.15	0.164948454	0.101449275	0	0.079545455	0.157894737	0.157894737	0.157894737	0.113636364	0.175257732	0.176470588	0.113636364	0.148148148	0.101265823	0.164948454	0.156521739	0	0.125	0.1	0.15625	0.161616162	0.074766355	0.1	0.163265306	0.2	0.114285714	0.089552239	0.109756098	0.101449275	0.157894737	0.163265306	0.1125	0.14084507	0.114285714	0.086419753	0.161764706	0.15625	0.142857143	0.085714286	0.101265823	0.131868132	0.1	0.082474227	0.15625	0.114285714	0.101449275	0.094339623	0.070422535	0.078947368	0.157894737	0.106382979	0.101010101	0.115942029	0.265625	1	0.15625	0.083333333	0.195652174	0.114583333	0.101265823	0.126582278	0.097222222	0.113636364	0.144230769	0.182795699	0.141414141	0.119047619	0.158415842	0.133333333	0.101265823	0.076923077	0.116883117	0.101265823	0.138211382	0.161616162	0.098765432	0.121212121	0.17721519	0.157894737	0.157894737	0.176470588	0.086956522	0.121212121	0.155844156	0	0.164948454	0.164948454	0.102564103	0.101265823	0.095238095	0.120879121	0.166666667	0.08	0.16	0.135416667	0.101449275	0.088235294	0.157894737	0.096774194	0.123595506	0.102564103	0.108433735	0.122222222	0.126436782	0.114285714	0.116666667	0.164948454	0.1	0.101449275	0.176470588	0.088235294	0.08411215	0.101265823	0.119565217	0.163265306	0.106666667	0.101265823	0.087912088	0.165048544	0.075949367	0.151785714	0.111111111	0.109589041	0.097560976	0.162601626	0.154929577	0.161764706	0.108433735	0.125	0.15	0.142857143	0.101449275	0.136752137	0.120879121	0.112676056	0.157894737	0.188888889	0.114285714	0.115942029	0.136363636	0.112359551
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.625	0.061728395	0.847457627	0.066666667	0.625	0.058333333	0.625	0.08	0.15	0.126984127	0.090909091	0.157142857	0.338028169	0.05952381	0.125	0.05	0.980769231	0.053333333	0.101449275	0.980769231	0.52173913	0.126984127	0.15942029	1	0.283950617	0.582089552	0.15942029	0.52173913	0.041666667	0.129411765	0.063829787	0.081081081	0.621212121	0.161764706	0.148148148	0.074626866	0.15	0.980769231	0.125	0.103773585	0.636363636	0.101851852	0.054054054	0.058823529	0.833333333	0.076923077	0.164179104	1	0.980769231	0.116883117	0.0625	0.139240506	0.833333333	1	0.075268817	0.465116279	0.081395349	0.054054054	0.636363636	0.076923077	0.753846154	0.777777778	0.061538462	0.980769231	0.611940299	1	0.169811321	0.582089552	0.257142857	0.126984127	0.054545455	0.06557377	1	0.075757576	0.147058824	0.980769231	0.980769231	0.102564103	0.140625	0.068493151	0.095238095	0.397590361	0	0.1625	0.085714286	0.980769231	0.15942029	0.061538462	0.074626866	1	0.142857143	0	0.080645161	0.051724138	0.048780488	0.051724138	0.980769231	0.06097561	0.1	0.625	0.101123596	0.068627451	0.397590361	0.061538462	0.15942029	0.157142857	0.065420561	0.046875	0.05	0.833333333	0.098360656	0.255555556	0.371428571	0.625	0.058139535	0.283950617	0.15	0.160714286	0.777777778	0.625	0.246376812	0.061538462	0.942307692	0.430555556	0.072164948	0.411764706	0.056338028	0.142857143	0.077922078	0.15	0.126984127	0.233333333	0.980769231	0.168316832	0.096774194	0.15	0.070422535	0.126984127	0.128205128	0.090909091	0.051724138	0.065693431	0.08988764	0.158730159	0.847457627	0.980769231	0.47826087	0.134146341	0.625	0.980769231	0.055045872	0.151898734	0.157142857	0.15942029	0.507692308	0.139240506	0.582089552	0.142857143	0.255555556	0.076923077	0.060240964	0.15	0.160714286	0.060606061	0.102564103	0.980769231	1	0.096774194	0.043478261	0.15	0.042253521	1	0.064102564	0.351648352	0.158730159	0.407407407	0.055555556	0.223684211	0.980769231	0.06741573	0.176470588	0.160714286	0.625	0.081081081	0.076086957	0.582089552	0.081632653	1	0.15	0.088235294	0.05952381	0.104651163	0.625	0.126984127	0.109756098	0.15942029	0.283950617	0.875	0.065420561	0.146341463	0.056818182	0.142857143	0.15942029	0.069767442	0.583333333	0.06185567	0.069306931	0.070707071	0.485294118	0.158730159	0.058823529	0.061538462	0.101449275	0.180722892	0.064516129	0.092783505	0.152777778	0.151898734	0.356164384	0.072463768	0.980769231	0.322033898	0.397959184	0.15	0.15	0.514285714	0.980769231	0.046875	0.060606061	0.152173913	0.060606061	0.980769231	0.818181818	0.470588235	0.980769231	0.582089552	1	0.06097561	0.582089552	0.078431373	0.045454545	0.152777778	0.166666667	0.625	0.142857143	0.053571429	0.980769231	0.126984127	0.671875	0.875	0.15	0.076923077	0.15	0.980769231	0.094594595	0.237288136	0.136363636	0.083333333	0.051724138	0.287356322	0.060606061	0.160714286	0.126984127	0.080645161	0.625	0.114754098	0.126984127	0.636363636	0.076086957	0.657534247	0.107142857	0.110091743	0.126984127	0.15	0.582089552	0.636363636	0.12371134	0.084745763	0.146341463	0.114942529	0.15	0.1875	0.15942029	0.054054054	0.777777778	0.397959184	0.0625	0.161764706	0.160714286	0.15942029	0.513513514	0.149425287	0.048543689	0.777777778	0.631578947	0.126315789	0.053097345	0.044117647	0.083333333	0.118644068	0.157142857	0.080645161	0.582089552	0.065217391	0.181818182	0.054054054	0.0859375	0.105263158	0.063063063	0.980769231	0	0.096774194	0.942307692	0.980769231	0.160714286	0.255555556	0.136363636	0.070422535	0.371428571	0.111111111	1	0.833333333	0.055555556	1	0.125	0.338028169	0.060606061	0.8	0.582089552	0.15	0	0.1	0.980769231	0.980769231	0.980769231	0.625	0.646153846	0.148148148	0.625	0.519480519	0.15942029	0.582089552	0.06779661	0	0.15	0.157142857	1	0.611940299	0.069306931	0.060606061	0.059405941	0.091743119	0.126984127	0.064516129	0.105263158	0.15	0.980769231	0.671875	0.093333333	0.061643836	0.126984127	0.08	0.142857143	1	0.219178082	0.061538462	0.15942029	0.371428571	0.157142857	0.088888889	1	0.126984127	0.15	0.058252427	0.061538462	0.056338028	0.980769231	0.054347826	0.085106383	0.060606061	0.138461538	0.15625	1	0.063291139	0.097222222	0.086956522	0.15942029	0.051282051	0.090909091	0.625	0.777777778	0.119565217	0.859649123	0.144736842	0.375	0.142857143	0.15942029	0.086206897	0.039473684	0.15942029	0.583333333	0.611940299	0.154929577	0.253012048	0.131578947	0.327868852	0.980769231	0.347826087	0.068965517	0.253012048	0.093333333	0	0.582089552	0.582089552	0.161764706	0.15942029	0.090909091	0.130952381	0.327586207	0.057142857	0.126760563	0.133333333	0.15	0.080645161	0.980769231	0.051724138	0.148148148	0.161764706	0.118421053	0.146341463	0.151898734	0.126984127	0.076271186	0.582089552	0.157142857	0.15	0.313953488	0.080645161	0.058252427	0.15942029	0.142857143	0.671875	0.169230769	0.15942029	0.082352941	0.056074766	0.068493151	0.671232877	0.064102564	0.088235294	0.152777778	0.070866142	0.136363636	0.142857143	0.075949367	0.15	0.830508475	0.118811881	0.15	0.06779661	0.104651163	0.074626866	0.980769231	0.333333333	0.126984127	0.076923077	0.079365079	0.069767442
O=C(Nc1ccc2c(c1)cccc2)Nc1cccc(c1)C(=O)O	0.044117647	0.222222222	0.05952381	0.2	0.044117647	0.103092784	0.044117647	0.244897959	0.020833333	0.02	0.163636364	0.016666667	0.056338028	0.078125	0.060606061	0.104166667	0.064102564	0.113207547	0.142857143	0.064102564	0.075949367	0.02	0.016949153	0.063291139	0.063291139	0.061728395	0.016949153	0.075949367	0.078431373	0.085714286	0.126760563	0.090909091	0.074074074	0.035087719	0.057971014	0.155555556	0.020833333	0.064102564	0.06122449	0.054347826	0.070707071	0.076086957	0.115384615	0.083333333	0.067567568	0.086956522	0.01754386	0.063291139	0.064102564	0.222222222	0.188405797	0.029411765	0.067567568	0.063291139	0.176470588	0.06	0.089552239	0.234042553	0.070707071	0.114285714	0.056179775	0.057471264	0.092592593	0.064102564	0.060240964	0.063291139	0.076923077	0.061728395	0.096774194	0.02	0.054945055	0.022727273	0.063291139	0.159090909	0.074074074	0.064102564	0.064102564	0.434782609	0.06	0.288888889	0.028571429	0.043478261	0	0.123076923	0.076923077	0.064102564	0.016949153	0.053571429	0.083333333	0.063291139	0.071428571	0	0.02173913	0.108108108	0.1	0.108108108	0.064102564	0.063492063	0.079365079	0.044117647	0.164179104	0.098765432	0.043478261	0.256410256	0.016949153	0.016666667	0.08045977	0.093023256	0.084745763	0.067567568	0.119047619	0.056818182	0.070422535	0.044117647	0.075757576	0.063291139	0.113636364	0.071428571	0.057471264	0.044117647	0.178571429	0.256410256	0.065789474	0.106666667	0.166666667	0.070422535	0.1	0.071428571	0.235294118	0.113636364	0.02	0.058823529	0.064102564	0.166666667	0.021276596	0.113636364	0.244444444	0.02	0.0625	0.084745763	0.108108108	0.06779661	0.132352941	0.104166667	0.05952381	0.064102564	0.064935065	0.028169014	0.044117647	0.064102564	0.055555556	0.059701493	0.016666667	0.016949153	0.083333333	0.060606061	0.061728395	0.070422535	0.056818182	0.12195122	0.114754098	0.020833333	0.071428571	0.086956522	0.047619048	0.064102564	0.063291139	0.11627907	0.070422535	0.113636364	0.125	0.063291139	0.26	0.084210526	0.104166667	0.056179775	0.093023256	0.089552239	0.064102564	0.102941176	0.071428571	0.071428571	0.044117647	0.176470588	0.362068966	0.061728395	0.146666667	0.063291139	0.020833333	0.08	0.169491525	0.102941176	0.044117647	0.02	0.075757576	0.034482759	0.063291139	0.0625	0.068181818	0.057142857	0.042857143	0.117647059	0.016949153	0.125	0.041666667	0.136986301	0.142857143	0.146666667	0.051948052	0.104166667	0.083333333	0.195121951	0.076923077	0.130434783	0.393939394	0.075	0.032786885	0.059701493	0.097222222	0.14893617	0.064102564	0.054545455	0.063636364	0.020833333	0.020833333	0.211267606	0.064102564	0.093023256	0.086956522	0.102564103	0.086956522	0.064102564	0.066666667	0.095890411	0.064102564	0.061728395	0.063291139	0.098360656	0.061728395	0.084337349	0.166666667	0.032786885	0.014285714	0.044117647	0.071428571	0.053763441	0.064102564	0.02	0.074074074	0.0625	0.058823529	0.086956522	0.020833333	0.064102564	0.173076923	0.104166667	0.195652174	0.109375	0.108108108	0.057471264	0.25	0.071428571	0.02	0.02173913	0.044117647	0.066666667	0.02	0.070707071	0.128571429	0.097826087	0.073529412	0.10989011	0.02	0.020833333	0.061728395	0.070707071	0.034883721	0.073170732	0.057142857	0.132352941	0.058823529	0.056603774	0.016949153	0.094339623	0.057471264	0.073394495	0.3	0.035087719	0.071428571	0.016949153	0.082352941	0.052631579	0.073170732	0.057471264	0.072164948	0.144736842	0.053191489	0.085106383	0.12	0.069767442	0.016666667	0.02173913	0.061728395	0.147058824	0.075757576	0.318181818	0.091743119	0.066666667	0.113636364	0.064102564	0	0.11627907	0.065789474	0.064102564	0.071428571	0.056818182	0.057692308	0.076923077	0.070422535	0.206896552	0.063291139	0.067567568	0.098039216	0.063291139	0.06122449	0.056338028	0.086956522	0.073170732	0.061728395	0.020833333	0	0.133333333	0.064102564	0.064102564	0.064102564	0.044117647	0.074074074	0.057971014	0.044117647	0.065934066	0.016949153	0.061728395	0.081632653	0	0.058823529	0.033898305	0.063291139	0.060240964	0.113924051	0.086956522	0.12987013	0.076086957	0.02	0.095238095	0.163636364	0.020833333	0.064102564	0.074074074	0.24	0.08	0.02	0.196078431	0.06122449	0.063291139	0.078125	0.256410256	0.016949153	0.070422535	0.033898305	0.098591549	0.063291139	0.02	0.020833333	0.05952381	0.113636364	0.145833333	0.064102564	0.084507042	0.123287671	0.086956522	0.102040816	0.083333333	0.063291139	1	0.069767442	0.379310345	0.016949153	0.087719298	0.019607843	0.044117647	0.057471264	0.185714286	0.061728395	0.015151515	0.071428571	0.333333333	0.016949153	0.075	0.092592593	0.016949153	0.066037736	0.060240964	0.033333333	0.05	0.081967213	0.051724138	0.064102564	0.057971014	0.073529412	0.05	0.192307692	0	0.061728395	0.061728395	0.017241379	0.034482759	0.113924051	0.071428571	0.055555556	0.2	0.132075472	0.051282051	0.020833333	0.02173913	0.064102564	0.108108108	0.057971014	0.035087719	0.181818182	0.057142857	0.059701493	0.02	0.07	0.061728395	0.016666667	0.020833333	0.134146341	0.02173913	0.05952381	0.016949153	0.070422535	0.074074074	0.037037037	0.016949153	0.180327869	0.094117647	0.094339623	0.073684211	0.125	0.058823529	0.032786885	0.094339623	0.057692308	0.06122449	0.181818182	0.090909091	0.060240964	0.107142857	0.020833333	0.104166667	0.119402985	0.106382979	0.064102564	0.081081081	0.02	0.086956522	0.090909091	0.074626866
O=C(N[C@H](C(=O)N[C@H](C(=O)O)CC(C)C)C)CNC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H]1CCCN1C(=O)[C@H]([C@H](OP(=O)(O)O)C)NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@H](C(C)C)[NH3+])Cc1ccc(cc1)O)CO)COP(=O)(O)O)CC(=O)O)CC(C)C)C	0.058394161	0.06870229	0.093959732	0.098360656	0.058394161	0.302158273	0.058394161	0.106557377	0.042372881	0.059322034	0.086614173	0.046511628	0.071942446	0.172131148	0.125	0.294964029	0.097902098	0.146551724	0.160714286	0.097902098	0.089041096	0.059322034	0.05511811	0.097222222	0.053333333	0.103448276	0.05511811	0.089041096	0.093220339	0.079136691	0.084507042	0.116666667	0.095238095	0.047244094	0.080882353	0.115044248	0.042372881	0.097902098	0.05	0.089171975	0.097560976	0.094936709	0.157894737	0.125	0.108695652	0.097345133	0.056	0.097222222	0.097902098	0.12	0.075862069	0.051094891	0.108695652	0.097222222	0.115942029	0.125	0.097014925	0.073170732	0.097560976	0.288135593	0.083870968	0.092105263	0.476923077	0.097902098	0.102040816	0.097222222	0.064220183	0.103448276	0.126984127	0.059322034	0.25	0.043859649	0.097222222	0.136363636	0.073170732	0.097902098	0.097902098	0.111111111	0.154545455	0.081967213	0.065693431	0.055900621	0	0.139534884	0.074380165	0.097902098	0.05511811	0.371428571	0.076923077	0.097222222	0.072	0	0.034188034	0.064814815	0.206896552	0.055045872	0.097902098	0.052238806	0.067669173	0.058394161	0.134328358	0.2734375	0.055900621	0.069565217	0.05511811	0.0546875	0.263157895	0.034188034	0.254545455	0.108695652	0.061403509	0.056962025	0.063829787	0.058394161	0.169354839	0.053333333	0.128440367	0.072072072	0.092105263	0.058394161	0.157024793	0.069565217	0.091549296	0.113475177	0.089655172	0.063829787	0.131578947	0.072	0.201754386	0.128440367	0.059322034	0.084745763	0.097902098	0.116883117	0.025210084	0.128440367	0.048387097	0.059322034	0.083969466	0.045454545	0.055045872	0.449275362	0.126865672	0.144144144	0.093959732	0.097902098	0.114285714	0.057553957	0.058394161	0.097902098	0.190140845	0.082089552	0.062992126	0.05511811	0.117647059	0.082706767	0.103448276	0.079136691	0.056962025	0.456140351	0.059701493	0.042372881	0.072072072	0.127272727	0.052631579	0.097902098	0.097222222	0.079646018	0.209677419	0.128440367	0.066666667	0.097222222	0.096	0.120253165	0.144144144	0.05	0.423728814	0.157480315	0.097902098	0.111940299	0.072	0.072072072	0.058394161	0.12605042	0.06993007	0.103448276	0.118881119	0.097222222	0.042372881	0.066666667	0.07518797	0.071942446	0.058394161	0.059322034	0.050724638	0.046875	0.053333333	0.089041096	0.083870968	0.088235294	0.080882353	0.086956522	0.05511811	0.073529412	0.049295775	0.365217391	0.275590551	0.25984252	0.054421769	0.144144144	0.076923077	0.069565217	0.06557377	0.070422535	0.061946903	0.095890411	0.045801527	0.082089552	0.125	0.05785124	0.097902098	0.1	0.097701149	0.042372881	0.042372881	0.088435374	0.097902098	0.052173913	0.127272727	0.095890411	0.087719298	0.097902098	0.115942029	0.062068966	0.097902098	0.103448276	0.097222222	0.084615385	0.103448276	0.223880597	0.051282051	0.053846154	0.058394161	0.058394161	0.072	0.303030303	0.097902098	0.059322034	0.095238095	0.089041096	0.081481481	0.068965517	0.042372881	0.097902098	0.134453782	0.114035088	0.093220339	0.124031008	0.064814815	0.050632911	0.068965517	0.072072072	0.059322034	0.034188034	0.058394161	0.109090909	0.059322034	0.097560976	0.125	0.107594937	0.057553957	0.286764706	0.059322034	0.042372881	0.103448276	0.097560976	0.086666667	0.063063063	0.080291971	0.086330935	0.081481481	0.083333333	0.05511811	0.189189189	0.092105263	0.104046243	0.094488189	0.047244094	0.072072072	0.05511811	0.099337748	0.115942029	0.246153846	0.092105263	0.126582278	0.387931034	0.235714286	0.096491228	0.104895105	0.071428571	0.062992126	0.034188034	0.103448276	0.32173913	0.098484848	0.090909091	0.269736842	0.029850746	0.34375	0.097902098	0	0.079646018	0.091549296	0.097902098	0.072072072	0.056962025	0.14159292	0.092436975	0.063829787	0.152	0.097222222	0.108695652	0.160714286	0.097222222	0.115044248	0.071942446	0.087719298	0.102040816	0.103448276	0.042372881	0	0.075757576	0.097902098	0.097902098	0.097902098	0.058394161	0.110344828	0.080882353	0.058394161	0.089171975	0.05511811	0.103448276	0.353383459	0	0.081481481	0.0546875	0.097222222	0.102040816	0.051948052	0.087719298	0.330578512	0.384	0.059322034	0.081081081	0.095238095	0.042372881	0.097902098	0.095238095	0.096774194	0.393333333	0.059322034	0.08	0.135135135	0.097222222	0.083333333	0.069565217	0.05511811	0.063829787	0.046511628	0.062937063	0.097222222	0.059322034	0.042372881	0.207407407	0.060344828	0.057377049	0.097902098	0.227642276	0.090909091	0.127272727	0.163636364	0.195652174	0.097222222	0.069767442	1	0.076923077	0.05511811	0.0625	0.032786885	0.058394161	0.092105263	0.246031746	0.088435374	0.068181818	0.108108108	0.092105263	0.05511811	0.044642857	0.166666667	0.05511811	0.106508876	0.102040816	0.054263566	0.060402685	0.111111111	0.097560976	0.097902098	0.097014925	0.157480315	0.060402685	0.105691057	0	0.103448276	0.103448276	0.047244094	0.046875	0.087248322	0.071942446	0.100840336	0.066666667	0.116666667	0.090909091	0.042372881	0.034188034	0.097902098	0.055045872	0.080882353	0.047244094	0.094488189	0.080291971	0.082089552	0.059322034	0.222972973	0.103448276	0.046511628	0.042372881	0.136054422	0.034188034	0.172661871	0.05511811	0.079136691	0.095238095	0.048387097	0.05511811	0.106060606	0.380165289	0.073170732	0.106918239	0.087301587	0.049180328	0.053846154	0.461538462	0.131578947	0.135135135	0.148760331	0.073529412	0.094594595	0.3046875	0.042372881	0.276595745	0.095588235	0.06779661	0.097902098	0.132352941	0.059322034	0.107142857	0.089285714	0.18699187
O=C(Nc1cccc(c1)C(=O)O)CSc1nnc(o1)c1ccncc1	0.074074074	0.123287671	0.082474227	0.169230769	0.074074074	0.098214286	0.074074074	0.184615385	0.048387097	0.046875	0.126760563	0.040540541	0.083333333	0.075949367	0.061728395	0.099099099	0.087912088	0.136363636	0.125	0.087912088	0.10989011	0.046875	0.04109589	0.086956522	0.086956522	0.085106383	0.04109589	0.10989011	0.075757576	0.095238095	0.142857143	0.070422535	0.107526882	0.041666667	0.072289157	0.114754098	0.048387097	0.087912088	0.0625	0.056074766	0.089285714	0.08490566	0.104477612	0.079365079	0.091954023	0.081967213	0.042253521	0.086956522	0.087912088	0.171428571	0.152941176	0.036144578	0.091954023	0.086956522	0.170731707	0.089285714	0.1125	0.174603175	0.089285714	0.119047619	0.078431373	0.08	0.089430894	0.087912088	0.083333333	0.086956522	0.054545455	0.085106383	0.105263158	0.046875	0.056603774	0.016666667	0.086956522	0.13559322	0.088235294	0.087912088	0.087912088	0.344262295	0.061538462	0.213114754	0.047619048	0.056603774	0	0.1125	0.074626866	0.087912088	0.04109589	0.063492063	0.079365079	0.086956522	0.085714286	0	0.032786885	0.096153846	0.123287671	0.096153846	0.087912088	0.050632911	0.105263158	0.074074074	0.13253012	0.105263158	0.056603774	0.181818182	0.04109589	0.040540541	0.1	0.06779661	0.081081081	0.091954023	0.086206897	0.079207921	0.108433735	0.074074074	0.074074074	0.086956522	0.101694915	0.051724138	0.08	0.074074074	0.138888889	0.181818182	0.08988764	0.1	0.136363636	0.082352941	0.092307692	0.085714286	0.179104478	0.101694915	0.046875	0.060606061	0.087912088	0.225806452	0.032258065	0.101694915	0.125	0.046875	0.076923077	0.052631579	0.096153846	0.083969466	0.134146341	0.095238095	0.082474227	0.087912088	0.088888889	0.034883721	0.074074074	0.087912088	0.067307692	0.074074074	0.040540541	0.04109589	0.093023256	0.075	0.085106383	0.069767442	0.079207921	0.113402062	0.090909091	0.048387097	0.051724138	0.081967213	0.051282051	0.087912088	0.086956522	0.103448276	0.082352941	0.101694915	0.111111111	0.086956522	0.338983051	0.101851852	0.095238095	0.078431373	0.089108911	0.085365854	0.087912088	0.083333333	0.101449275	0.051724138	0.074074074	0.151515152	0.484375	0.085106383	0.159090909	0.086956522	0.048387097	0.076923077	0.148648649	0.1375	0.074074074	0.046875	0.074074074	0.04109589	0.086956522	0.086021505	0.078431373	0.071428571	0.05952381	0.108433735	0.04109589	0.1	0.070588235	0.112359551	0.130434783	0.120879121	0.065934066	0.095238095	0.079365079	0.160714286	0.090909091	0.13253012	0.24	0.085106383	0.039473684	0.074074074	0.091954023	0.111111111	0.087912088	0.072463768	0.081300813	0.048387097	0.048387097	0.186046512	0.087912088	0.086206897	0.081967213	0.108695652	0.081967213	0.087912088	0.090909091	0.090909091	0.087912088	0.085106383	0.086956522	0.106666667	0.085106383	0.092783505	0.120689655	0.039473684	0.035714286	0.074074074	0.085714286	0.055555556	0.087912088	0.046875	0.084210526	0.086021505	0.073170732	0.081967213	0.048387097	0.087912088	0.132352941	0.095238095	0.14516129	0.115384615	0.096153846	0.08	0.178571429	0.051724138	0.046875	0.032786885	0.074074074	0.049180328	0.046875	0.089285714	0.144578313	0.114285714	0.1125	0.103773585	0.046875	0.048387097	0.085106383	0.089285714	0.060606061	0.052631579	0.071428571	0.148148148	0.073170732	0.058823529	0.04109589	0.088235294	0.08	0.072580645	0.246153846	0.041666667	0.051724138	0.04109589	0.113402062	0.066666667	0.083333333	0.08	0.090909091	0.119565217	0.064814815	0.080645161	0.176470588	0.050847458	0.040540541	0.032786885	0.085106383	0.119047619	0.0875	0.233333333	0.088709677	0.052631579	0.096153846	0.087912088	0	0.103448276	0.08988764	0.087912088	0.051724138	0.079207921	0.059701493	0.074626866	0.108433735	0.162162162	0.086956522	0.091954023	0.090909091	0.086956522	0.0625	0.083333333	0.081967213	0.094736842	0.085106383	0.048387097	0	0.105263158	0.087912088	0.087912088	0.087912088	0.074074074	0.095744681	0.072289157	0.074074074	0.097087379	0.04109589	0.085106383	0.089285714	0	0.073170732	0.040540541	0.086956522	0.083333333	0.106382979	0.081967213	0.107526882	0.08490566	0.046875	0.087719298	0.126760563	0.048387097	0.087912088	0.084210526	0.2	0.086330935	0.046875	0.184615385	0.0625	0.086956522	0.08974359	0.181818182	0.04109589	0.108433735	0.040540541	0.08045977	0.086956522	0.046875	0.048387097	0.071428571	0.101694915	0.126984127	0.087912088	0.107142857	0.166666667	0.081967213	0.09375	0.114583333	0.086956522	0.379310345	0.076923077	1	0.04109589	0.068493151	0.046153846	0.074074074	0.08	0.137931034	0.085106383	0.0375	0.081632653	0.402597403	0.04109589	0.053571429	0.086956522	0.04109589	0.084033613	0.083333333	0.04	0.063829787	0.064935065	0.069444444	0.087912088	0.072289157	0.085365854	0.063829787	0.164179104	0	0.085106383	0.085106383	0.041666667	0.04109589	0.155555556	0.109756098	0.073529412	0.166666667	0.134328358	0.065217391	0.048387097	0.032786885	0.087912088	0.096153846	0.072289157	0.041666667	0.14084507	0.084337349	0.074074074	0.046875	0.088495575	0.085106383	0.040540541	0.048387097	0.147368421	0.032786885	0.060606061	0.04109589	0.069767442	0.084210526	0.043478261	0.04109589	0.157894737	0.09	0.088235294	0.092592593	0.112676056	0.060606061	0.039473684	0.090909091	0.059701493	0.0625	0.14084507	0.1	0.083333333	0.09	0.048387097	0.089285714	0.096385542	0.079365079	0.087912088	0.090909091	0.046875	0.081967213	0.084745763	0.073170732
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O=C1N[C@@H]2[C@@H](S1)CS[C@@H](C2)C(=O)O	0.045454545	0.142857143	0.048192771	0.094339623	0.045454545	0.071428571	0.045454545	0.092592593	0.044444444	0.065217391	0.107142857	0.035087719	0.089552239	0.063492063	0.096774194	0.050505051	0.051948052	0.075471698	0.102040816	0.051948052	0.077922078	0.065217391	0.035714286	0.051282051	0.093333333	0.076923077	0.035714286	0.077922078	0.06	0.072463768	0.083333333	0.137254902	0.075949367	0.036363636	0.059701493	0.111111111	0.044444444	0.051948052	0.136363636	0.055555556	0.06122449	0.065934066	0.098039216	0.086956522	0.054794521	0.090909091	0.037037037	0.051282051	0.051948052	0.084745763	0.066666667	0.046153846	0.054794521	0.051282051	0.083333333	0.083333333	0.126984127	0.12	0.06122449	0.070422535	0.082352941	0.046511628	0.064220183	0.051948052	0.075	0.051282051	0.052631579	0.076923077	0.118644068	0.065217391	0.044444444	0.102564103	0.051282051	0.113636364	0.076923077	0.051948052	0.051948052	0.084745763	0.0625	0.12	0.060606061	0.08045977	0	0.075757576	0.102040816	0.051948052	0.035714286	0.074074074	0.086956522	0.051282051	0.074074074	0	0.071428571	0.114285714	0.066666667	0.114285714	0.051948052	0.101694915	0.137931034	0.045454545	0.117647059	0.074074074	0.08045977	0.119047619	0.035714286	0.035087719	0.069767442	0.046511628	0.068965517	0.054794521	0.097560976	0.083333333	0.088235294	0.045454545	0.078125	0.093333333	0.093023256	0.075	0.046511628	0.045454545	0.103448276	0.119047619	0.053333333	0.109589041	0.078947368	0.088235294	0.127659574	0.074074074	0.089285714	0.093023256	0.065217391	0.04	0.051948052	0.054945055	0.045454545	0.093023256	0.08	0.065217391	0.064516129	0.148148148	0.114285714	0.05982906	0.102941176	0.085106383	0.048192771	0.051948052	0.081081081	0.028985507	0.045454545	0.051948052	0.04494382	0.061538462	0.053571429	0.035714286	0.085714286	0.0625	0.076923077	0.057142857	0.083333333	0.084337349	0.118644068	0.044444444	0.075	0.090909091	0.084745763	0.051948052	0.051282051	0.095238095	0.072463768	0.093023256	0.130434783	0.051282051	0.089285714	0.074468085	0.085106383	0.082352941	0.069767442	0.059701493	0.051948052	0.089552239	0.054545455	0.075	0.045454545	0.115384615	0.084507042	0.076923077	0.076923077	0.051282051	0.044444444	0.06122449	0.080645161	0.158730159	0.045454545	0.065217391	0.095238095	0.035714286	0.093333333	0.050632911	0.082352941	0.058823529	0.059701493	0.088235294	0.035714286	0.129032258	0.057971014	0.065789474	0.061728395	0.063291139	0.067567568	0.085106383	0.086956522	0.119047619	0.058823529	0.070422535	0.128205128	0.105263158	0.033898305	0.061538462	0.115942029	0.155555556	0.051948052	0.056603774	0.074766355	0.044444444	0.044444444	0.076923077	0.051948052	0.097560976	0.090909091	0.063291139	0.090909091	0.051948052	0.054054054	0.083333333	0.051948052	0.076923077	0.051282051	0.181818182	0.076923077	0.073170732	0.044444444	0.033898305	0.045454545	0.045454545	0.074074074	0.054945055	0.051948052	0.065217391	0.075949367	0.050632911	0.060606061	0.090909091	0.044444444	0.051948052	0.092592593	0.085106383	0.081632653	0.095238095	0.114285714	0.084337349	0.11627907	0.075	0.065217391	0.071428571	0.045454545	0.069767442	0.065217391	0.06122449	0.084507042	0.042105263	0.126984127	0.064516129	0.065217391	0.044444444	0.076923077	0.06122449	0.048192771	0.05	0.058823529	0.102941176	0.060606061	0.08	0.035714286	0.076923077	0.046511628	0.08490566	0.105263158	0.036363636	0.075	0.035714286	0.071428571	0.068493151	0.048780488	0.046511628	0.085106383	0.0625	0.043010753	0.088888889	0.078947368	0.047619048	0.053571429	0.071428571	0.076923077	0.070422535	0.15	0.098039216	0.054054054	0.127272727	0.054945055	0.051948052	0	0.095238095	0.053333333	0.051948052	0.075	0.083333333	0.039215686	0.14893617	0.088235294	0.079365079	0.051282051	0.054794521	0.08	0.051282051	0.063829787	0.089552239	0.090909091	0.048780488	0.076923077	0.044444444	0	0.081967213	0.051948052	0.051948052	0.051948052	0.045454545	0.0625	0.092307692	0.045454545	0.06741573	0.035714286	0.076923077	0.06122449	0	0.060606061	0.035087719	0.051282051	0.075	0.061728395	0.090909091	0.0625	0.08988764	0.065217391	0.1	0.050847458	0.044444444	0.051948052	0.075949367	0.090909091	0.064	0.065217391	0.092592593	0.041666667	0.051282051	0.098360656	0.119047619	0.035714286	0.088235294	0.035087719	0.085714286	0.051282051	0.065217391	0.044444444	0.048192771	0.093023256	0.104166667	0.051948052	0.056338028	0.081081081	0.090909091	0.106382979	0.126582278	0.051282051	0.087719298	0.0625	0.068493151	0.035714286	1	0.063829787	0.045454545	0.046511628	0.065789474	0.05	0.048387097	0.073170732	0.071428571	0.035714286	0.051282051	0.075471698	0.035714286	0.057142857	0.075	0.034482759	0.093333333	0.103448276	0.053571429	0.051948052	0.109375	0.059701493	0.093333333	0.111111111	0	0.076923077	0.076923077	0.036363636	0.035714286	0.088607595	0.089552239	0.057692308	0.106382979	0.115384615	0.066666667	0.044444444	0.071428571	0.051948052	0.114285714	0.059701493	0.036363636	0.086206897	0.058823529	0.061538462	0.065217391	0.060606061	0.076923077	0.035087719	0.044444444	0.070588235	0.071428571	0.06097561	0.035714286	0.057142857	0.075949367	0.038461538	0.035714286	0.060606061	0.070588235	0.076923077	0.052631579	0.089285714	0.130434783	0.033898305	0.065420561	0.039215686	0.041666667	0.166666667	0.09375	0.048780488	0.045977011	0.044444444	0.06122449	0.123076923	0.219512195	0.051948052	0.098591549	0.065217391	0.090909091	0.095238095	0.060606061
C1[C@H]([C@H]2[C@@H]([C@H]([C@H](O1)O2)O)O)O	0.113207547	0.038461538	0.084507042	0.021276596	0.113207547	0.021505376	0.113207547	0.020833333	0.193548387	0.344827586	0.019607843	0.139534884	0.105263158	0.036363636	0.035714286	0.010752688	0.092307692	0.02173913	0.023255814	0.092307692	0.089552239	0.344827586	0.142857143	0.090909091	0.142857143	0.088235294	0.142857143	0.089552239	0.023809524	0.084745763	0.014925373	0.066666667	0.102941176	0.146341463	0.109090909	0.025641026	0.193548387	0.092307692	0.290322581	0.118421053	0.08045977	0.101265823	0.022222222	0.025641026	0.098360656	0.027027027	0.15	0.090909091	0.092307692	0.018867925	0.014492754	0.183673469	0.098360656	0.090909091	0.046153846	0.105882353	0.12962963	0.022222222	0.08045977	0.015384615	0.078947368	0.081081081	0.029126214	0.092307692	0.085714286	0.090909091	0.034482759	0.088235294	0.166666667	0.344827586	0.012048193	0.222222222	0.090909091	0.026315789	0.15	0.092307692	0.092307692	0.018867925	0.025	0.022222222	0.090909091	0.12	0	0.109090909	0.294117647	0.092307692	0.142857143	0.029126214	0.025641026	0.090909091	0.142857143	0	0.4	0.035714286	0.018867925	0.035714286	0.092307692	0.078431373	0.098039216	0.113207547	0.047619048	0.026666667	0.12	0.027777778	0.142857143	0.139534884	0.025	0.029411765	0.019607843	0.098360656	0.029411765	0.125	0.122807018	0.113207547	0.017241379	0.142857143	0.027777778	0.064516129	0.081081081	0.113207547	0.018867925	0.027777778	0.095238095	0.109375	0.043478261	0.103448276	0.075	0.142857143	0.02	0.027777778	0.344827586	0.024390244	0.092307692	0.061728395	0.2	0.027777778	0.023255814	0.344827586	0.12	0.083333333	0.035714286	0.027027027	0.048387097	0.025	0.084507042	0.092307692	0.09375	0.109090909	0.113207547	0.092307692	0.012195122	0.113207547	0.289473684	0.142857143	0.1	0.115384615	0.088235294	0.103448276	0.125	0.038961039	0.056603774	0.193548387	0.064516129	0.027027027	0.14893617	0.092307692	0.090909091	0.028571429	0.015873016	0.027777778	0.05	0.090909091	0.040816327	0.070588235	0.025	0.123287671	0.012345679	0.016666667	0.092307692	0.05	0.090909091	0.064516129	0.113207547	0.021276596	0.030769231	0.088235294	0.01369863	0.090909091	0.193548387	0.024390244	0.036363636	0.05	0.113207547	0.344827586	0.092592593	0.142857143	0.142857143	0.089552239	0.051282051	0.107142857	0.033898305	0.103448276	0.142857143	0.034482759	0.105263158	0.014285714	0.013333333	0.01369863	0.15	0.025	0.025641026	0.027777778	0.023255814	0.03125	0.03030303	0.121212121	0.133333333	0.113207547	0.116666667	0.05	0.092307692	0.15	0.082474227	0.193548387	0.193548387	0.088235294	0.092307692	0.029411765	0.027027027	0.088235294	0.027027027	0.092307692	0.096774194	0.096774194	0.092307692	0.088235294	0.090909091	0.078431373	0.088235294	0.026315789	0.027777778	0.133333333	0.156862745	0.113207547	0.142857143	0.011764706	0.092307692	0.344827586	0.086956522	0.089552239	0.111111111	0.027027027	0.193548387	0.092307692	0.020833333	0.025	0.023809524	0.134615385	0.035714286	0.126760563	0.027027027	0.064516129	0.344827586	0.4	0.113207547	0.028571429	0.344827586	0.08045977	0.046875	0.072289157	0.109090909	0.011363636	0.344827586	0.193548387	0.088235294	0.08045977	0.084507042	0.032258065	0.107142857	0.101694915	0.111111111	0.294117647	0.142857143	0.022222222	0.081081081	0.071428571	0.039215686	0.146341463	0.064516129	0.142857143	0.095890411	0.114754098	0.027027027	0.081081081	0.069767442	0.013513514	0.011627907	0.026315789	0.028571429	0.0625	0.289473684	0.4	0.088235294	0.015384615	0.156862745	0.045454545	0.009433962	0.06122449	0.011764706	0.092307692	0	0.028571429	0.095238095	0.092307692	0.064516129	0.125	0.023809524	0.073170732	0.122807018	0.01754386	0.090909091	0.098360656	0.023255814	0.090909091	0.025641026	0.105263158	0.027027027	0.085714286	0.088235294	0.193548387	0	0.018181818	0.092307692	0.092307692	0.092307692	0.113207547	0.086956522	0.173076923	0.113207547	0.08974359	0.142857143	0.088235294	0.010752688	0	0.111111111	0.139534884	0.090909091	0.085714286	0.027027027	0.027027027	0.013513514	0.035714286	0.344827586	0.03030303	0.019607843	0.193548387	0.092307692	0.086956522	0.020408163	0.025	0.344827586	0.020833333	0.025641026	0.090909091	0.117647059	0.027777778	0.142857143	0.122807018	0.139534884	0.047619048	0.090909091	0.344827586	0.193548387	0.013157895	0.027777778	0.023809524	0.092307692	0.015625	0.044776119	0.027027027	0.024390244	0.097222222	0.090909091	0.019607843	0.032786885	0.046153846	0.142857143	0.063829787	1	0.113207547	0.081081081	0.014285714	0.088235294	0.25	0.083333333	0.095890411	0.142857143	0.033333333	0.02173913	0.142857143	0.063157895	0.085714286	0.136363636	0.142857143	0.102040816	0.139534884	0.092307692	0.12962963	0.016666667	0.142857143	0.041666667	0	0.088235294	0.088235294	0.146341463	0.142857143	0.055555556	0.105263158	0.153846154	0.024390244	0.043478261	0.186440678	0.193548387	0.4	0.092307692	0.035714286	0.109090909	0.146341463	0.019230769	0.107142857	0.113207547	0.344827586	0.032608696	0.088235294	0.139534884	0.193548387	0.051948052	0.4	0.013157895	0.142857143	0.103448276	0.086956522	0.157894737	0.142857143	0.016949153	0.0125	0.022222222	0.071428571	0.02	0.105263158	0.133333333	0.02970297	0.023809524	0.025641026	0.06	0.111111111	0.085714286	0.0125	0.193548387	0.010752688	0.05	0.081081081	0.092307692	0.079365079	0.344827586	0.027027027	0.028571429	0.016949153
OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N	1	0.057971014	0.573770492	0.080645161	1	0.055555556	1	0.0625	0.302325581	0.234042553	0.092307692	0.259259259	0.490909091	0.055555556	0.040540541	0.046296296	0.636363636	0.047619048	0.105263158	0.636363636	0.614035088	0.234042553	0.264150943	0.625	0.281690141	0.328571429	0.264150943	0.614035088	0.050847458	0.185714286	0.074074074	0.080645161	0.362318841	0.269230769	0.212121212	0.072727273	0.302325581	0.636363636	0.134615385	0.130434783	0.430379747	0.139784946	0.048387097	0.053571429	0.68627451	0.075471698	0.274509804	0.625	0.636363636	0.073529412	0.05952381	0.222222222	0.68627451	0.625	0.074074074	0.255555556	0.111111111	0.06557377	0.430379747	0.075949367	0.53030303	0.65	0.059322034	0.636363636	0.338028169	0.625	0.020833333	0.328571429	0.119402985	0.234042553	0.051020408	0.083333333	0.625	0.074074074	0.25	0.636363636	0.636363636	0.057971014	0.052631579	0.048387097	0.112676056	0.410958904	0	0.230769231	0.086206897	0.636363636	0.264150943	0.068376068	0.072727273	0.625	0.240740741	0	0.102040816	0.066666667	0.042857143	0.043478261	0.636363636	0.057142857	0.102941176	1	0.075949367	0.078651685	0.410958904	0.056603774	0.264150943	0.259259259	0.074468085	0.058823529	0.044117647	0.68627451	0.038461538	0.25	0.537037037	1	0.054054054	0.281690141	0.037037037	0.04	0.65	1	0.089552239	0.056603774	0.660377358	0.2	0.045977011	0.596153846	0.050847458	0.240740741	0.076923077	0.037037037	0.234042553	0.033898305	0.636363636	0.09375	0.145833333	0.037037037	0.06779661	0.234042553	0.19047619	0.109375	0.043478261	0.064	0.076923077	0.052631579	0.573770492	0.636363636	0.348484848	0.212121212	1	0.636363636	0.051546392	0.21875	0.259259259	0.264150943	0.25	0.203125	0.328571429	0.202898551	0.25	0.076086957	0.056338028	0.302325581	0.04	0.055555556	0.106060606	0.636363636	0.625	0.037735849	0.050632911	0.037037037	0.033898305	0.625	0.060606061	0.25	0.052631579	0.422535211	0.063157895	0.066666667	0.636363636	0.064935065	0.240740741	0.04	1	0.080645161	0.075	0.328571429	0.094117647	0.625	0.302325581	0.051724138	0.055555556	0.108108108	1	0.234042553	0.098591549	0.264150943	0.281690141	0.642857143	0.052083333	0.208955224	0.081081081	0.121621622	0.264150943	0.053333333	0.744680851	0.071428571	0.06741573	0.068965517	0.517241379	0.052631579	0.053571429	0.056603774	0.032786885	0.197183099	0.06	0.094117647	0.25	0.21875	0.146666667	0.070175439	0.636363636	0.181818182	0.333333333	0.302325581	0.302325581	0.603448276	0.636363636	0.038461538	0.055555556	0.207792208	0.055555556	0.636363636	0.673076923	0.553571429	0.636363636	0.328571429	0.625	0.057142857	0.328571429	0.08988764	0.056603774	0.25	0.21875	1	0.240740741	0.05	0.636363636	0.234042553	0.402985075	0.642857143	0.215384615	0.075471698	0.302325581	0.636363636	0.079365079	0.034482759	0.087719298	0.068493151	0.066666667	0.285714286	0.055555556	0.04	0.234042553	0.102040816	1	0.018518519	0.234042553	0.430379747	0.061728395	0.44	0.111111111	0.058823529	0.234042553	0.302325581	0.328571429	0.430379747	0.170731707	0.02	0.208955224	0.12	0.215384615	0.105263158	0.264150943	0.06557377	0.65	0.333333333	0.058823529	0.269230769	0.04	0.264150943	0.337837838	0.208333333	0.043956044	0.65	0.423076923	0.068181818	0.04950495	0.054545455	0.083333333	0.019230769	0.259259259	0.102040816	0.328571429	0.075949367	0.258064516	0.048387097	0.041322314	0.109375	0.071428571	0.636363636	0	0.037735849	0.660377358	0.636363636	0.04	0.25	0.033333333	0.06779661	0.537037037	0.084507042	0.625	0.68627451	0.06779661	0.625	0.035087719	0.490909091	0.055555556	0.583333333	0.328571429	0.302325581	0	0.102941176	0.636363636	0.636363636	0.636363636	1	0.516129032	0.212121212	1	0.405405405	0.264150943	0.328571429	0.066037736	0	0.215384615	0.259259259	0.625	0.338028169	0.055555556	0.055555556	0.068181818	0.092783505	0.234042553	0.06	0.059701493	0.302325581	0.636363636	0.402985075	0.095238095	0.059701493	0.234042553	0.079365079	0.053571429	0.625	0.333333333	0.056603774	0.264150943	0.537037037	0.259259259	0.08974359	0.625	0.234042553	0.302325581	0.043478261	0.056603774	0.050847458	0.636363636	0.05	0.085365854	0.055555556	0.051724138	0.113636364	0.625	0.044117647	0.058394161	0.074074074	0.264150943	0.045454545	0.113207547	1	0.65	0.058823529	0.631578947	0.233333333	0.310810811	0.151162791	0.264150943	0.020408163	0.03125	0.264150943	0.481481481	0.338028169	0.254545455	0.246575342	0.057971014	0.172413793	0.636363636	0.142857143	0.052631579	0.246575342	0.045454545	0	0.328571429	0.328571429	0.269230769	0.264150943	0.091954023	0.188405797	0.185185185	0.051724138	0.080645161	0.186666667	0.302325581	0.102040816	0.636363636	0.043478261	0.212121212	0.269230769	0.125	0.208955224	0.21875	0.234042553	0.075471698	0.328571429	0.259259259	0.302325581	0.123595506	0.102040816	0.054945055	0.264150943	0.202898551	0.402985075	0.285714286	0.264150943	0.082191781	0.063829787	0.06557377	0.557142857	0.060606061	0.089285714	0.25	0.078947368	0.050847458	0.053571429	0.074626866	0.234375	0.637931034	0.052631579	0.302325581	0.066037736	0.108108108	0.072727273	0.636363636	0.12987013	0.234042553	0.075471698	0.078431373	0.053333333
OC[C@H]1O[C@H](O[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)O	0.65	0.056179775	0.746268657	0.073170732	0.65	0.0546875	0.65	0.072289157	0.222222222	0.161764706	0.082352941	0.253521127	0.373333333	0.065934066	0.101123596	0.046875	0.761904762	0.048192771	0.090909091	0.761904762	0.467532468	0.161764706	0.257142857	0.777777778	0.244444444	0.461538462	0.257142857	0.467532468	0.050632911	0.155555556	0.069306931	0.073170732	0.493506494	0.260869565	0.231707317	0.066666667	0.222222222	0.761904762	0.111111111	0.136363636	0.576470588	0.154545455	0.048780488	0.052631579	0.698412698	0.068493151	0.264705882	0.777777778	0.761904762	0.105882353	0.057692308	0.225	0.698412698	0.777777778	0.069306931	0.425531915	0.097826087	0.061728395	0.576470588	0.070707071	0.694444444	1	0.057971014	0.761904762	0.487179487	0.777777778	0.111111111	0.461538462	0.215189873	0.161764706	0.050847458	0.057971014	0.777777778	0.067567568	0.194444444	0.761904762	0.761904762	0.093023256	0.125	0.061728395	0.098901099	0.347826087	0	0.231707317	0.076923077	0.761904762	0.257142857	0.065693431	0.066666667	0.777777778	0.189189189	0	0.071428571	0.061538462	0.044444444	0.045454545	0.761904762	0.055555556	0.090909091	0.65	0.092783505	0.073394495	0.347826087	0.054794521	0.257142857	0.253521127	0.070175439	0.041666667	0.045454545	0.698412698	0.102941176	0.222222222	0.405405405	0.65	0.053191489	0.244444444	0.115942029	0.140625	1	0.65	0.175	0.054794521	0.816666667	0.337349398	0.066666667	0.444444444	0.050632911	0.189189189	0.070588235	0.115942029	0.161764706	0.154929577	0.761904762	0.145454545	0.117647059	0.115942029	0.063291139	0.161764706	0.2	0.095238095	0.045454545	0.062068966	0.082474227	0.125	0.746268657	0.761904762	0.41025641	0.21686747	0.65	0.761904762	0.051282051	0.2375	0.253521127	0.257142857	0.394736842	0.209876543	0.461538462	0.223529412	0.222222222	0.071428571	0.054945055	0.222222222	0.140625	0.054054054	0.093023256	0.761904762	0.777777778	0.085714286	0.050505051	0.115942029	0.037974684	0.777777778	0.058139535	0.471910112	0.125	0.355555556	0.060869565	0.174418605	0.761904762	0.06185567	0.189189189	0.140625	0.65	0.073170732	0.07	0.461538462	0.085714286	0.777777778	0.222222222	0.093333333	0.054347826	0.095744681	0.65	0.161764706	0.1	0.257142857	0.244444444	0.793650794	0.060869565	0.228915663	0.074468085	0.142857143	0.257142857	0.063829787	0.514705882	0.067307692	0.064220183	0.065420561	0.415584416	0.125	0.052631579	0.054794521	0.090909091	0.164835165	0.057142857	0.096153846	0.246575342	0.2375	0.273809524	0.064935065	0.761904762	0.303030303	0.40776699	0.222222222	0.222222222	0.461538462	0.761904762	0.056338028	0.054054054	0.212765957	0.054054054	0.761904762	0.6875	0.421052632	0.761904762	0.461538462	0.777777778	0.055555556	0.461538462	0.082568807	0.040540541	0.246575342	0.253164557	0.65	0.189189189	0.058823529	0.761904762	0.161764706	0.533333333	0.793650794	0.219512195	0.068493151	0.222222222	0.761904762	0.085365854	0.157142857	0.121621622	0.064516129	0.061538462	0.25	0.054054054	0.140625	0.161764706	0.071428571	0.65	0.085714286	0.161764706	0.576470588	0.07	0.592592593	0.097826087	0.093220339	0.161764706	0.222222222	0.461538462	0.576470588	0.158415842	0.074626866	0.228915663	0.105263158	0.219512195	0.183098592	0.257142857	0.061728395	1	0.40776699	0.056818182	0.260869565	0.140625	0.257142857	0.463414634	0.227272727	0.045045045	1	0.571428571	0.116504854	0.058333333	0.053333333	0.076923077	0.088235294	0.253521127	0.071428571	0.461538462	0.070707071	0.207317073	0.048780488	0.072992701	0.095238095	0.06779661	0.761904762	0	0.085714286	0.816666667	0.761904762	0.140625	0.222222222	0.106666667	0.063291139	0.405405405	0.113636364	0.777777778	0.698412698	0.063291139	0.777777778	0.095890411	0.373333333	0.054054054	0.705882353	0.461538462	0.222222222	0	0.090909091	0.761904762	0.761904762	0.761904762	0.65	0.554054054	0.231707317	0.65	0.689189189	0.257142857	0.461538462	0.072	0	0.234567901	0.253521127	0.777777778	0.487179487	0.064220183	0.054054054	0.064814815	0.085470085	0.161764706	0.057142857	0.095238095	0.222222222	0.761904762	0.533333333	0.084337349	0.058441558	0.161764706	0.072289157	0.142857143	0.777777778	0.25974026	0.054794521	0.257142857	0.405405405	0.253521127	0.081632653	0.777777778	0.161764706	0.222222222	0.054054054	0.054794521	0.050632911	0.761904762	0.05	0.078431373	0.054054054	0.108108108	0.144230769	0.777777778	0.057471264	0.092105263	0.08	0.257142857	0.046511628	0.081081081	0.65	1	0.099009901	0.80952381	0.233766234	0.512820513	0.142857143	0.257142857	0.075757576	0.035714286	0.257142857	0.602272727	0.487179487	0.25	0.217391304	0.119047619	0.369230769	0.761904762	0.278481013	0.063157895	0.217391304	0.084337349	0	0.461538462	0.461538462	0.260869565	0.257142857	0.08411215	0.157303371	0.287878788	0.051282051	0.1	0.195652174	0.222222222	0.071428571	0.761904762	0.045454545	0.231707317	0.260869565	0.107142857	0.228915663	0.2375	0.161764706	0.071428571	0.461538462	0.253521127	0.222222222	0.24742268	0.071428571	0.054054054	0.257142857	0.223529412	0.533333333	0.272727273	0.257142857	0.075268817	0.061403509	0.061728395	0.805555556	0.058139535	0.078947368	0.246575342	0.074626866	0.121621622	0.142857143	0.068965517	0.19047619	0.784615385	0.1	0.222222222	0.072	0.095744681	0.066666667	0.761904762	0.255813953	0.161764706	0.068493151	0.070422535	0.063829787
O=C(C(=O)N[C@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CC(=O)O)CC(=O)O)Cc1ccc(cc1)OP(=O)(O)O)Cc1ccccc1	0.058823529	0.103896104	0.113402062	0.196969697	0.058823529	0.26	0.058823529	0.212121212	0.046153846	0.044776119	0.185714286	0.052631579	0.068181818	0.157894737	0.126582278	0.262626263	0.120879121	0.21875	0.229508197	0.120879121	0.094736842	0.044776119	0.053333333	0.119565217	0.051020408	0.117021277	0.053333333	0.094736842	0.104477612	0.091954023	0.164705882	0.112676056	0.115789474	0.054054054	0.082352941	0.14516129	0.046153846	0.120879121	0.044117647	0.074074074	0.10619469	0.072727273	0.149253731	0.126984127	0.126436782	0.131147541	0.054794521	0.119565217	0.120879121	0.25	0.122222222	0.047058824	0.126436782	0.119565217	0.087912088	0.116071429	0.082352941	0.149253731	0.10619469	0.310810811	0.097087379	0.099009901	0.29245283	0.120879121	0.114583333	0.119565217	0.12962963	0.117021277	0.115384615	0.044776119	0.210526316	0.015873016	0.119565217	0.228070175	0.084507042	0.120879121	0.120879121	0.197183099	0.142857143	0.203125	0.058139535	0.045454545	0	0.15	0.056338028	0.120879121	0.053333333	0.12295082	0.163934426	0.119565217	0.097222222	0	0.015384615	0.111111111	0.25	0.132075472	0.120879121	0.036144578	0.074074074	0.058823529	0.154761905	0.270588235	0.045454545	0.133333333	0.053333333	0.052631579	0.255555556	0.064516129	0.296875	0.126436782	0.118644068	0.046728972	0.06741573	0.058823529	0.25	0.051020408	0.192982456	0.122807018	0.099009901	0.058823529	0.328125	0.133333333	0.111111111	0.120879121	0.095744681	0.06741573	0.104477612	0.097222222	0.344262295	0.192982456	0.044776119	0.123076923	0.120879121	0.17	0.015151515	0.192982456	0.119402985	0.044776119	0.0875	0.0375	0.132075472	0.228813559	0.129411765	0.2	0.113402062	0.120879121	0.122222222	0.057471264	0.058823529	0.120879121	0.14	0.097560976	0.052631579	0.053333333	0.141176471	0.085365854	0.117021277	0.079545455	0.046728972	0.321428571	0.0875	0.046153846	0.122807018	0.112903226	0.049382716	0.120879121	0.119565217	0.175438596	0.1875	0.192982456	0.073529412	0.119565217	0.171428571	0.119266055	0.2	0.046296296	0.329411765	0.194805195	0.120879121	0.08045977	0.067567568	0.122807018	0.058823529	0.234375	0.126436782	0.117021277	0.129032258	0.119565217	0.046153846	0.106060606	0.128205128	0.08045977	0.058823529	0.044776119	0.046511628	0.053333333	0.051020408	0.106382979	0.066037736	0.107142857	0.057471264	0.130952381	0.053333333	0.12345679	0.056179775	0.397260274	0.304878049	0.381578947	0.052631579	0.2	0.109375	0.114754098	0.119402985	0.077777778	0.160714286	0.082474227	0.051282051	0.097560976	0.126436782	0.073529412	0.120879121	0.132352941	0.079365079	0.046153846	0.046153846	0.141304348	0.120879121	0.1	0.112903226	0.141304348	0.15	0.120879121	0.125	0.076086957	0.120879121	0.117021277	0.119565217	0.088607595	0.117021277	0.224719101	0.079365079	0.051282051	0.046511628	0.058823529	0.097222222	0.21875	0.120879121	0.044776119	0.115789474	0.106382979	0.083333333	0.15	0.046153846	0.120879121	0.31147541	0.180327869	0.233333333	0.125	0.111111111	0.047169811	0.15	0.122807018	0.044776119	0.015384615	0.058823529	0.13559322	0.044776119	0.10619469	0.166666667	0.121495327	0.057471264	0.5	0.044776119	0.046153846	0.117021277	0.10619469	0.069306931	0.086206897	0.081395349	0.129411765	0.083333333	0.102941176	0.053333333	0.305084746	0.099009901	0.088	0.12	0.054054054	0.122807018	0.053333333	0.11	0.1	0.138297872	0.099009901	0.128440367	0.394736842	0.18	0.147540984	0.157303371	0.120689655	0.052631579	0.015384615	0.117021277	0.310810811	0.084337349	0.115942029	0.339805825	0.0375	0.344827586	0.120879121	0	0.175438596	0.111111111	0.120879121	0.122807018	0.046728972	0.138461538	0.102941176	0.06741573	0.271428571	0.119565217	0.126436782	0.153846154	0.119565217	0.14516129	0.068181818	0.15	0.114583333	0.117021277	0.046153846	0	0.144736842	0.120879121	0.120879121	0.120879121	0.058823529	0.115789474	0.095238095	0.058823529	0.094339623	0.053333333	0.117021277	0.288659794	0	0.096385542	0.052631579	0.119565217	0.114583333	0.049019608	0.15	0.358974359	0.191919192	0.044776119	0.120689655	0.169014085	0.046153846	0.120879121	0.115789474	0.157142857	0.232	0.044776119	0.126760563	0.14516129	0.119565217	0.073170732	0.133333333	0.053333333	0.06741573	0.052631579	0.077777778	0.119565217	0.044776119	0.046153846	0.186813187	0.114754098	0.121212121	0.120879121	0.2	0.10989011	0.112903226	0.25862069	0.182795699	0.119565217	0.185714286	0.246031746	0.137931034	0.053333333	0.065789474	0.014285714	0.058823529	0.099009901	1	0.105263158	0.048780488	0.112244898	0.121212121	0.053333333	0.087719298	0.147058824	0.053333333	0.1	0.114583333	0.051948052	0.051020408	0.118421053	0.126760563	0.120879121	0.12195122	0.226666667	0.051020408	0.157142857	0	0.117021277	0.117021277	0.054054054	0.053333333	0.080808081	0.068181818	0.134328358	0.106060606	0.161764706	0.074468085	0.046153846	0.015384615	0.120879121	0.132075472	0.082352941	0.054054054	0.183098592	0.081395349	0.097560976	0.044776119	0.155963303	0.117021277	0.052631579	0.046153846	0.204301075	0.015384615	0.136842105	0.053333333	0.079545455	0.115789474	0.056338028	0.053333333	0.1375	0.302325581	0.115942029	0.110091743	0.123287671	0.042857143	0.051282051	0.298076923	0.138461538	0.14516129	0.12	0.096385542	0.103092784	0.34939759	0.046153846	0.275510204	0.119047619	0.075757576	0.120879121	0.137931034	0.044776119	0.112903226	0.175438596	0.281690141
O[C@@H]1[C@H](O[C@H]([C@@H]([C@H]1O)O)CO[P@](=O)(O[P@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O)O	0.631578947	0.060240964	0.790322581	0.064935065	0.631578947	0.057377049	0.631578947	0.077922078	0.245614035	0.140625	0.088607595	0.220588235	0.347222222	0.058139535	0.108433735	0.049180328	0.842105263	0.051948052	0.098591549	0.842105263	0.507042254	0.140625	0.242424242	0.859649123	0.261904762	0.5	0.242424242	0.507042254	0.040540541	0.139534884	0.0625	0.078947368	0.535211268	0.227272727	0.217948718	0.072463768	0.245614035	0.842105263	0.121212121	0.144230769	0.6	0.130841121	0.052631579	0.057142857	0.771929825	0.074626866	0.194029851	0.859649123	0.842105263	0.113924051	0.06122449	0.194805195	0.771929825	0.859649123	0.073684211	0.422222222	0.091954023	0.052631579	0.6	0.075268817	0.731343284	0.80952381	0.060606061	0.842105263	0.527777778	0.859649123	0.122807018	0.5	0.232876712	0.140625	0.053571429	0.063492063	0.859649123	0.073529412	0.15942029	0.842105263	0.842105263	0.1	0.119402985	0.066666667	0.093023256	0.372093023	0	0.172839506	0.083333333	0.842105263	0.242424242	0.060606061	0.072463768	0.859649123	0.188405797	0	0.095238095	0.05	0.047619048	0.05	0.842105263	0.05952381	0.097560976	0.631578947	0.098901099	0.067307692	0.372093023	0.059701493	0.242424242	0.185714286	0.064220183	0.045454545	0.048780488	0.771929825	0.095238095	0.23655914	0.38028169	0.631578947	0.056818182	0.261904762	0.126984127	0.13559322	0.80952381	0.631578947	0.189189189	0.059701493	0.907407407	0.363636364	0.070707071	0.420289855	0.054794521	0.188405797	0.075949367	0.126984127	0.140625	0.169230769	0.842105263	0.153846154	0.166666667	0.126984127	0.068493151	0.140625	0.139240506	0.102564103	0.05	0.064748201	0.087912088	0.136363636	0.790322581	0.842105263	0.444444444	0.1875	0.631578947	0.842105263	0.054054054	0.207792208	0.185714286	0.242424242	0.428571429	0.194805195	0.5	0.195121951	0.23655914	0.075471698	0.058823529	0.245614035	0.13559322	0.058823529	0.1	0.842105263	0.859649123	0.09375	0.042553191	0.126984127	0.04109589	0.859649123	0.0625	0.373626374	0.136363636	0.380952381	0.054545455	0.172839506	0.842105263	0.065934066	0.171428571	0.13559322	0.631578947	0.078947368	0.074468085	0.5	0.08	0.859649123	0.245614035	0.085714286	0.058139535	0.102272727	0.631578947	0.140625	0.107142857	0.223880597	0.261904762	0.981481481	0.074074074	0.2	0.055555556	0.139534884	0.242424242	0.068181818	0.564516129	0.060606061	0.067961165	0.069306931	0.450704225	0.136363636	0.057142857	0.059701493	0.098591549	0.176470588	0.0625	0.090909091	0.214285714	0.207792208	0.294871795	0.070422535	0.842105263	0.403508772	0.39	0.245614035	0.245614035	0.5	0.842105263	0.045454545	0.058823529	0.161290323	0.058823529	0.842105263	0.75862069	0.457142857	0.842105263	0.5	0.859649123	0.05952381	0.5	0.076923077	0.044117647	0.231884058	0.192307692	0.631578947	0.188405797	0.052631579	0.842105263	0.140625	0.579710145	0.981481481	0.205128205	0.074626866	0.245614035	0.842105263	0.092105263	0.171875	0.132352941	0.068965517	0.05	0.266666667	0.058823529	0.13559322	0.140625	0.095238095	0.631578947	0.09375	0.140625	0.6	0.074468085	0.618421053	0.104651163	0.098214286	0.140625	0.245614035	0.5	0.6	0.132653061	0.081967213	0.215189873	0.112359551	0.205128205	0.164179104	0.242424242	0.052631579	0.80952381	0.39	0.06097561	0.227272727	0.13559322	0.242424242	0.5	0.172413793	0.047619048	0.80952381	0.594936709	0.112244898	0.052173913	0.042857143	0.081632653	0.096774194	0.185714286	0.112903226	0.5	0.063829787	0.17721519	0.052631579	0.076335878	0.102564103	0.061946903	0.842105263	0	0.09375	0.907407407	0.842105263	0.13559322	0.23655914	0.115942029	0.068493151	0.38028169	0.108433735	0.859649123	0.771929825	0.054054054	0.859649123	0.104477612	0.347222222	0.058823529	0.774193548	0.5	0.245614035	0	0.097560976	0.842105263	0.842105263	0.842105263	0.631578947	0.602941176	0.172839506	0.631578947	0.545454545	0.242424242	0.5	0.066666667	0	0.205128205	0.185714286	0.859649123	0.527777778	0.067961165	0.058823529	0.058252427	0.09009009	0.140625	0.0625	0.102564103	0.245614035	0.842105263	0.579710145	0.090909091	0.060810811	0.140625	0.077922078	0.121212121	0.859649123	0.22972973	0.059701493	0.242424242	0.38028169	0.185714286	0.086956522	0.859649123	0.140625	0.245614035	0.057142857	0.059701493	0.054794521	0.842105263	0.053191489	0.083333333	0.058823529	0.117647059	0.141414141	0.859649123	0.061728395	0.088435374	0.085106383	0.242424242	0.05	0.088235294	0.631578947	0.80952381	0.105263158	1	0.171052632	0.4	0.151515152	0.242424242	0.083333333	0.038461538	0.242424242	0.588235294	0.527777778	0.217391304	0.23255814	0.113924051	0.317460317	0.842105263	0.319444444	0.06741573	0.23255814	0.090909091	0	0.5	0.5	0.227272727	0.223880597	0.089108911	0.141176471	0.385964912	0.055555556	0.108108108	0.181818182	0.245614035	0.095238095	0.842105263	0.05	0.217948718	0.227272727	0.115384615	0.215189873	0.207792208	0.140625	0.075	0.5	0.220588235	0.245614035	0.263736264	0.095238095	0.057142857	0.242424242	0.166666667	0.579710145	0.2	0.242424242	0.08045977	0.055045872	0.066666667	0.675675676	0.0625	0.085714286	0.231884058	0.069767442	0.115942029	0.121212121	0.074074074	0.189873418	0.803278689	0.105769231	0.245614035	0.066666667	0.102272727	0.072463768	0.842105263	0.275	0.140625	0.074626866	0.076923077	0.068181818
O(C1C(O)C(O)C(O)CO1)C1C(O)C(OC2C(O)C(O)C(OC3C(O)C(O)C(O)C(CO)O3)C(CO)O2)C(CO)O1	0.233333333	0.045454545	0.15	0.05	0.233333333	0.037735849	0.233333333	0.032258065	0.368421053	0.459459459	0.046875	0.56097561	0.2	0.058823529	0.073529412	0.018691589	0.146666667	0.050847458	0.053571429	0.146666667	0.128205128	0.459459459	0.657894737	0.144736842	0.101265823	0.126582278	0.657894737	0.128205128	0.074074074	0.161764706	0.0375	0.06779661	0.125	0.55	0.490196078	0.037735849	0.368421053	0.146666667	0.222222222	0.298701299	0.135416667	0.342105263	0.033898305	0.057692308	0.171428571	0.06	0.742857143	0.144736842	0.146666667	0.061538462	0.024096386	0.622222222	0.171428571	0.144736842	0.0375	0.172043011	0.151515152	0.033898305	0.135416667	0.038461538	0.141176471	0.233766234	0.043103448	0.146666667	0.12345679	0.144736842	0.046511628	0.126582278	0.203389831	0.459459459	0.03125	0.142857143	0.144736842	0.038461538	0.270833333	0.146666667	0.146666667	0.045454545	0.098039216	0.033898305	0.153846154	0.1	0	0.266666667	0.229166667	0.146666667	0.657894737	0.052173913	0.057692308	0.144736842	0.26	0	0.282051282	0.073170732	0.045454545	0.047619048	0.146666667	0.060606061	0.092307692	0.233333333	0.065789474	0.057471264	0.1	0.019607843	0.657894737	0.684210526	0.054347826	0.020408163	0.046875	0.171428571	0.041666667	0.090909091	0.196969697	0.233333333	0.042253521	0.101265823	0.083333333	0.090909091	0.233766234	0.233333333	0.061538462	0.019607843	0.150684932	0.131578947	0.023529412	0.196969697	0.074074074	0.26	0.047619048	0.083333333	0.459459459	0.055555556	0.146666667	0.086021505	0.186046512	0.083333333	0.017241379	0.459459459	0.392156863	0.080645161	0.047619048	0.040322581	0.066666667	0.098039216	0.15	0.146666667	0.148648649	0.407407407	0.233333333	0.146666667	0.031578947	0.48	0.828571429	0.657894737	0.14084507	0.431372549	0.126582278	0.436363636	0.090909091	0.055555556	0.075757576	0.368421053	0.090909091	0.06	0.112903226	0.146666667	0.144736842	0.040816327	0.053333333	0.083333333	0.036363636	0.144736842	0.03125	0.261904762	0.098039216	0.102272727	0.043010753	0.070422535	0.146666667	0.04	0.145454545	0.090909091	0.233333333	0.032786885	0.025	0.126582278	0.034883721	0.144736842	0.368421053	0.055555556	0.028571429	0.04	0.233333333	0.459459459	0.072463768	0.575	0.101265823	0.157894737	0.054347826	0.452830189	0.070422535	0.112676056	0.657894737	0.041666667	0.147058824	0.048780488	0.034090909	0.034883721	0.12	0.098039216	0.057692308	0.019607843	0.072727273	0.038461538	0.020833333	0.171052632	0.5	0.48	0.138888889	0.036363636	0.146666667	0.270833333	0.132075472	0.368421053	0.368421053	0.141025641	0.146666667	0.063829787	0.06	0.348484848	0.06	0.146666667	0.169014085	0.092105263	0.146666667	0.126582278	0.144736842	0.060606061	0.126582278	0.056818182	0.019607843	0.65	0.48	0.233333333	0.26	0.052083333	0.146666667	0.459459459	0.125	0.157894737	0.470588235	0.06	0.368421053	0.146666667	0.066666667	0.056603774	0.054545455	0.121212121	0.073170732	0.091954023	0.019230769	0.090909091	0.459459459	0.282051282	0.233333333	0.040816327	0.459459459	0.135416667	0.051282051	0.130434783	0.085714286	0.04	0.459459459	0.368421053	0.126582278	0.135416667	0.179487179	0.02173913	0.480769231	0.095890411	0.470588235	0.340909091	0.657894737	0.070175439	0.233766234	0.132075472	0.03030303	0.55	0.090909091	0.657894737	0.117647059	0.431034483	0.045977011	0.233766234	0.126315789	0.071428571	0.051546392	0.058823529	0.035714286	0.042553191	0.828571429	0.282051282	0.126582278	0.051948052	0.233333333	0.033898305	0.025210084	0.046875	0.041237113	0.146666667	0	0.040816327	0.150684932	0.146666667	0.090909091	0.090909091	0.074074074	0.072727273	0.196969697	0.073529412	0.144736842	0.171428571	0.072727273	0.144736842	0.078431373	0.2	0.06	0.1375	0.126582278	0.368421053	0	0.028985507	0.146666667	0.146666667	0.146666667	0.233333333	0.153846154	0.52	0.233333333	0.219512195	0.657894737	0.126582278	0.048076923	0	0.5	0.684210526	0.144736842	0.12345679	0.02247191	0.06	0.034482759	0.051546392	0.459459459	0.065217391	0.046875	0.368421053	0.146666667	0.125	0.048387097	0.029850746	0.459459459	0.032258065	0.12244898	0.144736842	0.220338983	0.019607843	0.657894737	0.196969697	0.641025641	0.051948052	0.144736842	0.459459459	0.368421053	0.045454545	0.06122449	0.01754386	0.146666667	0.038961039	0.036585366	0.06	0.075471698	0.119047619	0.144736842	0.015151515	0.068181818	0.0375	0.657894737	0.048387097	0.25	0.233333333	0.233766234	0.048780488	0.171052632	1	0.256756757	0.091954023	0.657894737	0.022222222	0.033333333	0.657894737	0.208333333	0.12345679	0.625	0.101265823	0.095238095	0.306122449	0.146666667	0.134328358	0.055555556	0.101265823	0.031746032	0	0.126582278	0.126582278	0.58974359	0.575	0.045977011	0.147058824	0.25	0.017857143	0.05	0.603773585	0.368421053	0.282051282	0.146666667	0.047619048	0.490196078	0.55	0.03030303	0.480769231	0.48	0.459459459	0.047619048	0.126582278	0.6	0.368421053	0.090909091	0.282051282	0.033707865	0.657894737	0.519230769	0.125	0.638888889	0.657894737	0.041666667	0.032258065	0.051724138	0.193181818	0.03125	0.075471698	0.65	0.053097345	0.094339623	0.12244898	0.046153846	0.209677419	0.166666667	0.043478261	0.368421053	0.048076923	0.054054054	0.057692308	0.146666667	0.092105263	0.459459459	0.06	0.0625	0.056338028
OC[C@H]1O[C@H](O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O[P@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2ccc(=O)[nH]c2=O)O)O)n2ccc(=O)[nH]c2=O)O)O)n2ccc(=O)[nH]c2=O)O)O)n2ccc(=O)[nH]c2=O)O)[C@H]([C@H]([C@@H]1O)O)O	0.310810811	0.095238095	0.385542169	0.088607595	0.310810811	0.064	0.310810811	0.0875	0.229508197	0.166666667	0.097560976	0.279411765	0.328947368	0.055555556	0.142857143	0.056	0.379746835	0.049382716	0.093333333	0.379746835	0.21978022	0.166666667	0.28358209	0.375	0.170212766	0.382716049	0.28358209	0.21978022	0.051948052	0.186046512	0.070707071	0.048780488	0.37804878	0.287878788	0.253164557	0.083333333	0.229508197	0.379746835	0.130434783	0.14953271	0.306930693	0.168224299	0.05	0.054054054	0.363636364	0.055555556	0.292307692	0.375	0.379746835	0.12195122	0.069306931	0.246753247	0.363636364	0.375	0.070707071	0.306930693	0.1	0.076923077	0.306930693	0.072164948	0.379310345	0.512820513	0.066666667	0.379746835	0.373493976	0.375	0.096774194	0.382716049	0.220779221	0.166666667	0.033898305	0.075757576	0.375	0.084507042	0.2	0.379746835	0.379746835	0.108433735	0.128571429	0.076923077	0.113636364	0.173076923	0	0.253164557	0.078947368	0.379746835	0.28358209	0.058823529	0.054054054	0.375	0.194444444	0	0.073529412	0.063492063	0.045454545	0.046875	0.379746835	0.068965517	0.119047619	0.310810811	0.106382979	0.08490566	0.173076923	0.071428571	0.28358209	0.279411765	0.071428571	0.057971014	0.046511628	0.363636364	0.089552239	0.155339806	0.324675325	0.310810811	0.043010753	0.170212766	0.119402985	0.163934426	0.512820513	0.310810811	0.15	0.071428571	0.38961039	0.297619048	0.1	0.324675325	0.051948052	0.194444444	0.085365854	0.119402985	0.166666667	0.126760563	0.379746835	0.148148148	0.121212121	0.119402985	0.064935065	0.166666667	0.220779221	0.097560976	0.046875	0.062937063	0.107526882	0.128571429	0.385542169	0.379746835	0.367088608	0.2375	0.310810811	0.379746835	0.034188034	0.25974026	0.260869565	0.28358209	0.650793651	0.230769231	0.382716049	0.243902439	0.155339806	0.082568807	0.105882353	0.229508197	0.163934426	0.055555556	0.082352941	0.379746835	0.375	0.088235294	0.0625	0.119402985	0.038961039	0.375	0.072289157	0.675324675	0.128571429	0.176470588	0.081081081	0.137931034	0.379746835	0.074468085	0.178082192	0.163934426	0.310810811	0.102564103	0.082474227	0.382716049	0.066666667	0.375	0.229508197	0.095890411	0.055555556	0.10989011	0.310810811	0.166666667	0.114942529	0.28358209	0.170212766	0.3875	0.090909091	0.25	0.087912088	0.120879121	0.28358209	0.088888889	0.231707317	0.09	0.065420561	0.066666667	0.163043478	0.128571429	0.054054054	0.056338028	0.093333333	0.072164948	0.074626866	0.098039216	0.271428571	0.25974026	0.458333333	0.052631579	0.379746835	0.3125	0.3	0.229508197	0.229508197	0.230769231	0.379746835	0.057971014	0.055555556	0.244444444	0.055555556	0.379746835	0.358974359	0.177777778	0.379746835	0.382716049	0.375	0.068965517	0.382716049	0.074074074	0.056338028	0.271428571	0.276315789	0.310810811	0.194444444	0.05982906	0.379746835	0.166666667	0.37804878	0.3875	0.240506329	0.055555556	0.229508197	0.379746835	0.101265823	0.128571429	0.14084507	0.065934066	0.063492063	0.156862745	0.070422535	0.163934426	0.166666667	0.073529412	0.310810811	0.088235294	0.166666667	0.306930693	0.082474227	0.322916667	0.087912088	0.094827586	0.166666667	0.229508197	0.382716049	0.306930693	0.161616162	0.076923077	0.25	0.119565217	0.240506329	0.188405797	0.28358209	0.063291139	0.512820513	0.336448598	0.070588235	0.287878788	0.163934426	0.28358209	0.356321839	0.247058824	0.036363636	0.512820513	0.3	0.141414141	0.059322034	0.054794521	0.067961165	0.107692308	0.260869565	0.073529412	0.382716049	0.094736842	0.426470588	0.05	0.082089552	0.097560976	0.07826087	0.379746835	0	0.088235294	0.38961039	0.379746835	0.163934426	0.155339806	0.109589041	0.051282051	0.324675325	0.129411765	0.375	0.363636364	0.064935065	0.375	0.098591549	0.328947368	0.055555556	0.357142857	0.382716049	0.229508197	0	0.105882353	0.379746835	0.379746835	0.379746835	0.310810811	0.313953488	0.2375	0.310810811	0.518518519	0.28358209	0.382716049	0.081967213	0	0.256410256	0.279411765	0.375	0.373493976	0.085714286	0.055555556	0.076190476	0.077586207	0.166666667	0.058823529	0.111111111	0.229508197	0.379746835	0.37804878	0.086419753	0.052287582	0.166666667	0.06097561	0.147058824	0.375	0.376811594	0.071428571	0.28358209	0.324675325	0.279411765	0.083333333	0.375	0.166666667	0.229508197	0.045454545	0.041666667	0.065789474	0.379746835	0.04040404	0.069306931	0.055555556	0.111111111	0.158415842	0.375	0.071428571	0.108108108	0.081632653	0.28358209	0.073170732	0.083333333	0.310810811	0.512820513	0.112244898	0.4	0.256756757	1	0.145631068	0.28358209	0.078125	0.036585366	0.28358209	0.349514563	0.373493976	0.275362319	0.170212766	0.12195122	0.380952381	0.379746835	0.253164557	0.053191489	0.170212766	0.1	0	0.382716049	0.382716049	0.287878788	0.28358209	0.085714286	0.174418605	0.296875	0.066666667	0.088607595	0.213483146	0.229508197	0.073529412	0.379746835	0.046875	0.253164557	0.287878788	0.070588235	0.25	0.25974026	0.166666667	0.047244094	0.382716049	0.279411765	0.229508197	0.19	0.073529412	0.036036036	0.28358209	0.243902439	0.37804878	0.301587302	0.28358209	0.076923077	0.081818182	0.05	0.422222222	0.072289157	0.111111111	0.271428571	0.075757576	0.14084507	0.147058824	0.083333333	0.256410256	0.390243902	0.112149533	0.229508197	0.081967213	0.097826087	0.068493151	0.379746835	0.394736842	0.166666667	0.055555556	0.057142857	0.053763441
O=C(Nc1cccc(c1)C(=O)O)CSc1nc2c(n1[C@H]1O[C@@H](C)[C@H]([C@@H]([C@H]1O)O)O)cccc2	0.151162791	0.13253012	0.13592233	0.142857143	0.151162791	0.125	0.151162791	0.171052632	0.115942029	0.082191781	0.12195122	0.098765432	0.157303371	0.08988764	0.053763441	0.116666667	0.144329897	0.12987013	0.105263158	0.144329897	0.177083333	0.082191781	0.1	0.142857143	0.142857143	0.14	0.1	0.177083333	0.077922078	0.11827957	0.113402062	0.086419753	0.161616162	0.101265823	0.134831461	0.095890411	0.115942029	0.144329897	0.111111111	0.096491228	0.13559322	0.123893805	0.102564103	0.081081081	0.150537634	0.083333333	0.102564103	0.142857143	0.144329897	0.13253012	0.157894737	0.088888889	0.150537634	0.142857143	0.14893617	0.145299145	0.134831461	0.146666667	0.13559322	0.115789474	0.12962963	0.142857143	0.123076923	0.144329897	0.137254902	0.142857143	0.029411765	0.14	0.142857143	0.082191781	0.068965517	0.057971014	0.142857143	0.112676056	0.146666667	0.144329897	0.144329897	0.27027027	0.038461538	0.194444444	0.075268817	0.107142857	0	0.16091954	0.12	0.144329897	0.1	0.089552239	0.066666667	0.142857143	0.142857143	0	0.071428571	0.078125	0.119047619	0.078125	0.144329897	0.079545455	0.129411765	0.151162791	0.139784946	0.103773585	0.107142857	0.149253731	0.1	0.098765432	0.099099099	0.056338028	0.082352941	0.150537634	0.056338028	0.130841121	0.181818182	0.151162791	0.076086957	0.142857143	0.069444444	0.042857143	0.142857143	0.151162791	0.119047619	0.149253731	0.147368421	0.132653061	0.131313131	0.168539326	0.092105263	0.142857143	0.181818182	0.069444444	0.082191781	0.051282051	0.144329897	0.4	0.1875	0.069444444	0.135135135	0.082191781	0.129411765	0.082352941	0.078125	0.1	0.141304348	0.065789474	0.13592233	0.144329897	0.145833333	0.086021505	0.151162791	0.144329897	0.088495575	0.137931034	0.098765432	0.1	0.152173913	0.126436782	0.14	0.130434783	0.130841121	0.142857143	0.103448276	0.115942029	0.042857143	0.083333333	0.08045977	0.144329897	0.142857143	0.070422535	0.083333333	0.069444444	0.093333333	0.142857143	0.3	0.159292035	0.065789474	0.12962963	0.099099099	0.063157895	0.144329897	0.107526882	0.128205128	0.042857143	0.151162791	0.157894737	0.38961039	0.14	0.175257732	0.142857143	0.115942029	0.051282051	0.141176471	0.144444444	0.151162791	0.082191781	0.1	0.1	0.142857143	0.141414141	0.119266055	0.133333333	0.074468085	0.155555556	0.1	0.098901099	0.144444444	0.132653061	0.148514851	0.128712871	0.12371134	0.065789474	0.081081081	0.115942029	0.063291139	0.127659574	0.213114754	0.117647059	0.096385542	0.137931034	0.114583333	0.093333333	0.144329897	0.116883117	0.106870229	0.115942029	0.115942029	0.252747253	0.144329897	0.071428571	0.083333333	0.14	0.068493151	0.144329897	0.14893617	0.173913043	0.144329897	0.14	0.142857143	0.104651163	0.14	0.092592593	0.1	0.096385542	0.087912088	0.151162791	0.142857143	0.06779661	0.144329897	0.082191781	0.15	0.141414141	0.123595506	0.068493151	0.115942029	0.144329897	0.126582278	0.065789474	0.121621622	0.125	0.078125	0.132075472	0.147058824	0.042857143	0.082191781	0.071428571	0.151162791	0.027027027	0.082191781	0.13559322	0.114583333	0.151785714	0.10989011	0.093220339	0.082191781	0.115942029	0.14	0.13559322	0.093457944	0.043478261	0.133333333	0.235294118	0.123595506	0.076923077	0.1	0.075	0.142857143	0.106870229	0.207792208	0.101265823	0.042857143	0.1	0.165048544	0.125	0.094339623	0.142857143	0.128205128	0.116504854	0.076271186	0.067567568	0.142857143	0.042253521	0.098765432	0.071428571	0.14	0.139784946	0.137931034	0.211267606	0.080882353	0.082352941	0.115044248	0.144329897	0	0.070422535	0.147368421	0.144329897	0.042857143	0.130841121	0.050632911	0.076923077	0.181818182	0.126436782	0.142857143	0.150537634	0.090909091	0.142857143	0.052631579	0.157303371	0.068493151	0.148514851	0.14	0.115942029	0	0.129411765	0.144329897	0.144329897	0.144329897	0.151162791	0.15	0.122222222	0.151162791	0.157407407	0.1	0.14	0.098360656	0	0.136363636	0.098765432	0.142857143	0.137254902	0.115384615	0.068493151	0.12745098	0.104347826	0.082191781	0.072463768	0.095238095	0.115942029	0.144329897	0.15	0.168831169	0.116438356	0.082191781	0.141025641	0.038961039	0.142857143	0.2125	0.149253731	0.1	0.181818182	0.098765432	0.104166667	0.142857143	0.082191781	0.115942029	0.083333333	0.084507042	0.092105263	0.144329897	0.105263158	0.157894737	0.083333333	0.064935065	0.133333333	0.142857143	0.333333333	0.092105263	0.402597403	0.1	0.071428571	0.095890411	0.151162791	0.142857143	0.121212121	0.151515152	0.091954023	0.145631068	1	0.1	0.028985507	0.0875	0.1	0.137096774	0.137254902	0.097560976	0.12	0.093023256	0.1125	0.144329897	0.097826087	0.074468085	0.12	0.111111111	0	0.14	0.14	0.101265823	0.1	0.137254902	0.157303371	0.103896104	0.123287671	0.113924051	0.111111111	0.115942029	0.071428571	0.144329897	0.078125	0.134831461	0.101265823	0.17721519	0.133333333	0.137931034	0.082191781	0.097560976	0.14	0.098765432	0.115942029	0.163461538	0.071428571	0.073394495	0.1	0.130434783	0.15	0.105263158	0.1	0.176470588	0.09009009	0.075	0.150442478	0.096385542	0.093333333	0.096385542	0.11627907	0.0375	0.038961039	0.148148148	0.136363636	0.137254902	0.09009009	0.115942029	0.107438017	0.157303371	0.081081081	0.144329897	0.102040816	0.082191781	0.083333333	0.070422535	0.063829787
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
OP(=O)(C(P(=O)(O)O)(O)O)O	0.020408163	0.046511628	0.079365079	0.054054054	0.020408163	0.023809524	0.020408163	0.081081081	0.037037037	0.034482759	0.048780488	0.025641026	0.038461538	0.043478261	0.113636364	0.036585366	0.087719298	0.055555556	0.060606061	0.087719298	0.032258065	0.034482759	0.026315789	0.086206897	0.032786885	0.083333333	0.026315789	0.032258065	0.0625	0.037735849	0.053571429	0.054054054	0.081967213	0.027027027	0.04	0.068965517	0.037037037	0.087719298	0.068965517	0.027027027	0.0625	0.026315789	0.057142857	0.068965517	0.094339623	0.074074074	0.027777778	0.086206897	0.087719298	0.125	0.033898305	0.020833333	0.094339623	0.086206897	0.035087719	0.0625	0.04	0.057142857	0.0625	0.036363636	0.073529412	0.075757576	0.021052632	0.087719298	0.080645161	0.086206897	0.3125	0.083333333	0.119047619	0.034482759	0.02739726	0.043478261	0.086206897	0.071428571	0.057142857	0.087719298	0.087719298	0.125	0.185185185	0.088235294	0.02	0.02739726	0	0.04	0.060606061	0.087719298	0.026315789	0.031914894	0.068965517	0.086206897	0.054054054	0	0.04	0.111111111	0.046511628	0.111111111	0.087719298	0.069767442	0.044444444	0.020408163	0.055555556	0.03030303	0.02739726	0.076923077	0.026315789	0.025641026	0.028169014	0.04	0.048780488	0.094339623	0.444444444	0.028571429	0.037735849	0.020408163	0.063829787	0.032786885	0.217391304	0.263157895	0.075757576	0.020408163	0.125	0.076923077	0.090909091	0.087719298	0.05	0.037735849	0.0625	0.054054054	0.05	0.217391304	0.034482759	0.222222222	0.087719298	0.069444444	0.038461538	0.217391304	0.060606061	0.034482759	0.044444444	0.048780488	0.111111111	0.029411765	0.037037037	0.185185185	0.079365079	0.087719298	0.089285714	0.019607843	0.020408163	0.087719298	0.042253521	0.041666667	0.025641026	0.026315789	0.096153846	0.042553191	0.083333333	0.037735849	0.028571429	0.028985507	0.02173913	0.037037037	0.263157895	0.074074074	0.022727273	0.087719298	0.086206897	0.227272727	0.037735849	0.217391304	0.064516129	0.086206897	0.076923077	0.064935065	0.185185185	0.028169014	0.028169014	0.130434783	0.087719298	0.038461538	0.026315789	0.263157895	0.020408163	0.054054054	0.035714286	0.083333333	0.031746032	0.086206897	0.037037037	0.178571429	0.043478261	0.038461538	0.020408163	0.034482759	0.041666667	0.026315789	0.032786885	0.084745763	0.013888889	0.039215686	0.019607843	0.037735849	0.026315789	0.02	0.018867925	0.033333333	0.030769231	0.048387097	0.034482759	0.185185185	0.068965517	0.076923077	0.296296296	0.036363636	0.086956522	0.048387097	0.024390244	0.041666667	0.094339623	0.064516129	0.087719298	0.15625	0.054945055	0.037037037	0.037037037	0.031746032	0.087719298	0.181818182	0.074074074	0.031746032	0.074074074	0.087719298	0.092592593	0.035087719	0.087719298	0.083333333	0.086206897	0.045454545	0.083333333	0.045454545	0.037037037	0.024390244	0.020408163	0.020408163	0.054054054	0.040540541	0.087719298	0.034482759	0.081967213	0.084745763	0.040816327	0.074074074	0.037037037	0.087719298	0.052631579	0.185185185	0.307692308	0.041666667	0.111111111	0.028985507	0.074074074	0.263157895	0.034482759	0.04	0.020408163	0.227272727	0.034482759	0.0625	0.054545455	0.066666667	0.083333333	0.081081081	0.034482759	0.037037037	0.083333333	0.0625	0.03030303	0.4375	0.039215686	0.037037037	0.040816327	0.166666667	0.026315789	0.057142857	0.075757576	0.054945055	0.047619048	0.027027027	0.263157895	0.026315789	0.075757576	0.035087719	0.030769231	0.075757576	0.064102564	0.081967213	0.026315789	0.071428571	0.05	0.25	0.025641026	0.04	0.083333333	0.036363636	0.041666667	0.057142857	0.065217391	0.048780488	0.026666667	0.087719298	0	0.227272727	0.090909091	0.087719298	0.263157895	0.028571429	0.172413793	0.060606061	0.037735849	0.113636364	0.086206897	0.094339623	0.060606061	0.086206897	0.192307692	0.038461538	0.074074074	0.080645161	0.083333333	0.037037037	0	0.02173913	0.087719298	0.087719298	0.087719298	0.020408163	0.081967213	0.04	0.020408163	0.070422535	0.026315789	0.083333333	0.024096386	0	0.040816327	0.025641026	0.086206897	0.080645161	0.030769231	0.074074074	0.03125	0.026315789	0.034482759	0.086956522	0.131578947	0.037037037	0.087719298	0.081967213	0.051282051	0.027027027	0.034482759	0.052631579	0.192307692	0.086206897	0.043478261	0.076923077	0.026315789	0.037735849	0.025641026	0.017857143	0.086206897	0.034482759	0.037037037	0.046153846	0.076923077	0.096774194	0.087719298	0.037037037	0.033898305	0.074074074	0.178571429	0.076923077	0.086206897	0.075	0.044642857	0.053571429	0.026315789	0.051282051	0.033333333	0.020408163	0.075757576	0.087719298	0.083333333	0.022222222	0.078125	0.028985507	0.026315789	1	0.055555556	0.026315789	0.057471264	0.080645161	0.025	0.032786885	0.125	0.142857143	0.087719298	0.106382979	0.04	0.032786885	0.138888889	0	0.083333333	0.083333333	0.027027027	0.026315789	0.046875	0.038461538	0.161290323	0.064516129	0.083333333	0.033898305	0.037037037	0.04	0.087719298	0.111111111	0.04	0.027027027	0.073170732	0.039215686	0.041666667	0.034482759	0.023809524	0.083333333	0.025641026	0.037037037	0.074626866	0.04	0.03030303	0.026315789	0.037735849	0.081967213	0.029411765	0.026315789	0.040816327	0.028571429	0.057142857	0.065789474	0.076923077	0.064516129	0.024390244	0.032608696	0.172413793	0.192307692	0.047619048	0.040816327	0.080645161	0.074626866	0.037037037	0.024096386	0.058823529	0.068965517	0.087719298	0.092592593	0.034482759	0.074074074	0.08	0.040816327
O=C(C(C)C)N[C@H](C(=O)N[C@H](C(=O)NCC(=O)O)C(C)C)C(C)C	0.03125	0.070175439	0.037037037	0.145833333	0.03125	0.214285714	0.03125	0.142857143	0.047619048	0.045454545	0.134615385	0.037037037	0.044776119	0.391304348	0.101694915	0.21686747	0.04	0.255813953	0.133333333	0.04	0.081081081	0.045454545	0.037735849	0.039473684	0.025974026	0.038461538	0.037735849	0.081081081	0.25	0.059701493	0.086956522	0.195652174	0.037974684	0.038461538	0.096774194	0.119047619	0.047619048	0.04	0.044444444	0.095238095	0.041237113	0.105882353	0.432432432	0.205128205	0.042253521	0.184210526	0.039215686	0.039473684	0.04	0.109090909	0.115942029	0.031746032	0.042253521	0.039473684	0.041666667	0.063157895	0.133333333	0.081632653	0.041237113	0.196721311	0.034883721	0.035714286	0.118811881	0.04	0.0375	0.039473684	0.057142857	0.038461538	0.086206897	0.045454545	0.263888889	0.052631579	0.039473684	0.15	0.127659574	0.04	0.04	0.150943396	0.090909091	0.104166667	0.046875	0.02247191	0	0.096774194	0.108695652	0.04	0.037735849	0.141414141	0.175	0.039473684	0.12244898	0	0.024390244	0.2	0.244897959	0.2	0.04	0.050847458	0.086206897	0.03125	0.140625	0.150684932	0.02247191	0.1	0.037735849	0.037037037	0.253521127	0.024390244	0.282608696	0.042253521	0.105263158	0.023255814	0.044117647	0.03125	0.269230769	0.025974026	0.157894737	0.052631579	0.035714286	0.03125	0.109090909	0.1	0.04109589	0.04	0.067567568	0.044117647	0.282051282	0.12244898	0.208333333	0.157894737	0.045454545	0.088888889	0.04	0.056818182	0.048780488	0.157894737	0.0625	0.045454545	0.125	0.053571429	0.2	0.18627451	0.2	0.142857143	0.037037037	0.04	0.040540541	0.0625	0.03125	0.04	0.232876712	0.1	0.037037037	0.037735849	0.042857143	0.101694915	0.038461538	0.092307692	0.023255814	0.144736842	0.05	0.047619048	0.052631579	0.216216216	0.016666667	0.04	0.039473684	0.162162162	0.339622642	0.157894737	0.113636364	0.039473684	0.115384615	0.065217391	0.142857143	0.022988506	0.202702703	0.192982456	0.04	0.076923077	0.037735849	0.052631579	0.03125	0.195652174	0.088235294	0.038461538	0.109589041	0.039473684	0.047619048	0.088888889	0.084745763	0.060606061	0.03125	0.045454545	0.03125	0.037735849	0.025974026	0.038961039	0.034883721	0.112903226	0.0625	0.059701493	0.037735849	0.063492063	0.029411765	0.181818182	0.169014085	0.173913043	0.027027027	0.142857143	0.205128205	0.1	0.085106383	0.073529412	0.108108108	0.125	0.035714286	0.1	0.042253521	0.088888889	0.04	0.06	0.037037037	0.047619048	0.047619048	0.094594595	0.04	0.166666667	0.216216216	0.08	0.184210526	0.04	0.041666667	0.071428571	0.04	0.038461538	0.039473684	0.107142857	0.038461538	0.148648649	0.023255814	0.035714286	0.03125	0.03125	0.12244898	0.207792208	0.04	0.045454545	0.037974684	0.038961039	0.098360656	0.184210526	0.047619048	0.04	0.142857143	0.142857143	0.086956522	0.118644068	0.2	0.023529412	0.097560976	0.052631579	0.045454545	0.024390244	0.03125	0.075	0.045454545	0.041237113	0.104477612	0.032258065	0.079365079	0.230769231	0.045454545	0.047619048	0.038461538	0.041237113	0.090909091	0.083333333	0.095238095	0.090909091	0.098360656	0.040816327	0.037735849	0.23255814	0.035714286	0.037037037	0.071428571	0.038461538	0.052631579	0.037735849	0.048192771	0.071428571	0.296875	0.035714286	0.064516129	0.261538462	0.205128205	0.179487179	0.128571429	0.051282051	0.037037037	0.024390244	0.038461538	0.303571429	0.047619048	0.127659574	0.151515152	0.035087719	0.1625	0.04	0	0.162162162	0.04109589	0.04	0.052631579	0.023255814	0.136363636	0.159090909	0.044117647	0.101694915	0.039473684	0.042253521	0.275	0.039473684	0.146341463	0.044776119	0.184210526	0.050632911	0.038461538	0.047619048	0	0.06779661	0.04	0.04	0.04	0.03125	0.064935065	0.096774194	0.03125	0.033707865	0.037735849	0.038461538	0.188235294	0	0.098360656	0.037037037	0.039473684	0.0375	0.024691358	0.184210526	0.261538462	0.160493827	0.045454545	0.171428571	0.113207547	0.047619048	0.04	0.037974684	0.14	0.140350877	0.045454545	0.12	0.093023256	0.039473684	0.066666667	0.1	0.037735849	0.044117647	0.037037037	0.028169014	0.039473684	0.045454545	0.047619048	0.235294118	0.157894737	0.063829787	0.04	0.333333333	0.069444444	0.216216216	0.166666667	0.116883117	0.039473684	0.092592593	0.166666667	0.086956522	0.037735849	0.075471698	0.02173913	0.03125	0.035714286	0.147058824	0.038461538	0.033333333	0.036585366	0.0875	0.037735849	0.055555556	1	0.037735849	0.058823529	0.0375	0.036363636	0.025974026	0.089285714	0.056603774	0.04	0.046153846	0.192982456	0.025974026	0.096153846	0	0.038461538	0.038461538	0.038461538	0.037735849	0.050632911	0.09375	0.06122449	0.088888889	0.25	0.084507042	0.047619048	0.024390244	0.04	0.2	0.096774194	0.038461538	0.132075472	0.095238095	0.1	0.045454545	0.2	0.038461538	0.037037037	0.047619048	0.086419753	0.024390244	0.217391304	0.037735849	0.092307692	0.037974684	0.040816327	0.037735849	0.098360656	0.257142857	0.177777778	0.065934066	0.137254902	0.065217391	0.035714286	0.121212121	0.086956522	0.093023256	0.071428571	0.063492063	0.0375	0.173333333	0.047619048	0.188235294	0.09375	0.093023256	0.04	0.056338028	0.045454545	0.216216216	0.194444444	0.196428571
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
OC[C@H]1O[C@@H](O[C@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)NC(=O)C)C(=O)O[C@H]([C@@H]1O)CO[P@](=O)(O[P@@](=O)(OC[C@H]1O[C@H]([C@@H]([C@@H]1O)O)n1cnc2c1ncnc2N)O)O	0.481481481	0.095238095	0.568181818	0.068627451	0.481481481	0.068493151	0.481481481	0.078431373	0.152941176	0.123595506	0.076190476	0.195652174	0.319148936	0.082568807	0.112149533	0.061643836	0.571428571	0.069306931	0.09375	0.571428571	0.381443299	0.123595506	0.224719101	0.583333333	0.209090909	0.391752577	0.224719101	0.381443299	0.106382979	0.136363636	0.066115702	0.09	0.402061856	0.186813187	0.29787234	0.063157895	0.152941176	0.571428571	0.10989011	0.20661157	0.476190476	0.223140496	0.07	0.063157895	0.542168675	0.087912088	0.229885057	0.583333333	0.571428571	0.095238095	0.091666667	0.166666667	0.542168675	0.583333333	0.075	0.336206897	0.150943396	0.059405941	0.476190476	0.094827586	0.554347826	0.602272727	0.070512821	0.571428571	0.412371134	0.583333333	0.083333333	0.391752577	0.21875	0.123595506	0.066176471	0.044444444	0.583333333	0.063829787	0.320987654	0.571428571	0.571428571	0.095238095	0.108695652	0.07	0.12037037	0.306306306	0	0.257731959	0.166666667	0.571428571	0.224719101	0.077419355	0.063157895	0.583333333	0.238636364	0	0.054945055	0.058823529	0.064814815	0.046511628	0.571428571	0.064220183	0.158415842	0.481481481	0.114035088	0.095238095	0.306306306	0.053763441	0.224719101	0.222222222	0.083333333	0.032258065	0.066037736	0.542168675	0.078651685	0.203389831	0.329787234	0.481481481	0.071428571	0.209090909	0.113636364	0.105882353	0.602272727	0.481481481	0.15	0.053763441	0.604938272	0.281553398	0.081300813	0.373626374	0.06122449	0.238636364	0.087378641	0.113636364	0.123595506	0.131868132	0.571428571	0.157480315	0.08988764	0.113636364	0.060606061	0.123595506	0.258064516	0.097087379	0.046511628	0.073619632	0.125	0.120879121	0.568181818	0.571428571	0.364583333	0.161904762	0.481481481	0.571428571	0.066666667	0.290322581	0.170212766	0.224719101	0.322916667	0.293478261	0.391752577	0.262626263	0.203389831	0.084615385	0.054054054	0.152941176	0.105882353	0.064516129	0.074766355	0.571428571	0.583333333	0.077777778	0.068376068	0.113636364	0.051020408	0.583333333	0.066666667	0.433962264	0.120879121	0.3	0.07518797	0.161904762	0.571428571	0.07826087	0.159574468	0.105882353	0.481481481	0.09	0.084745763	0.391752577	0.088709677	0.583333333	0.152941176	0.084210526	0.102803738	0.097345133	0.481481481	0.123595506	0.100917431	0.184782609	0.209090909	0.595238095	0.067164179	0.28125	0.070175439	0.116071429	0.224719101	0.061403509	0.393258427	0.081967213	0.078740157	0.08	0.326530612	0.120879121	0.063157895	0.053763441	0.09375	0.186915888	0.055555556	0.163793103	0.178947368	0.290322581	0.230769231	0.072916667	0.571428571	0.229885057	0.360655738	0.152941176	0.152941176	0.391752577	0.571428571	0.043478261	0.064516129	0.310679612	0.053191489	0.571428571	0.535714286	0.402173913	0.571428571	0.391752577	0.583333333	0.104761905	0.391752577	0.094488189	0.031578947	0.217391304	0.188118812	0.481481481	0.238636364	0.072992701	0.571428571	0.123595506	0.446808511	0.595238095	0.301075269	0.064516129	0.152941176	0.571428571	0.078431373	0.133333333	0.094736842	0.081081081	0.058823529	0.226086957	0.053191489	0.105882353	0.123595506	0.054945055	0.481481481	0.065934066	0.123595506	0.476190476	0.075630252	0.470588235	0.089285714	0.102941176	0.123595506	0.152941176	0.391752577	0.476190476	0.15	0.068965517	0.294736842	0.155963303	0.301075269	0.117021277	0.224719101	0.07	0.602272727	0.360655738	0.055555556	0.186813187	0.105882353	0.224719101	0.396039604	0.264705882	0.062015504	0.602272727	0.471153846	0.133333333	0.072463768	0.052631579	0.090163934	0.06741573	0.170212766	0.054945055	0.391752577	0.085470085	0.176470588	0.091836735	0.083870968	0.097087379	0.080882353	0.571428571	0	0.077777778	0.604938272	0.571428571	0.105882353	0.203389831	0.106382979	0.060606061	0.329787234	0.101851852	0.583333333	0.542168675	0.082474227	0.583333333	0.086021505	0.319148936	0.053191489	0.556818182	0.391752577	0.152941176	0	0.093457944	0.571428571	0.571428571	0.571428571	0.481481481	0.511111111	0.173076923	0.481481481	0.445544554	0.224719101	0.391752577	0.083916084	0	0.301075269	0.222222222	0.583333333	0.412371134	0.0703125	0.053191489	0.079365079	0.096296296	0.123595506	0.055555556	0.097087379	0.152941176	0.571428571	0.446808511	0.077669903	0.069767442	0.123595506	0.078431373	0.10989011	0.583333333	0.229166667	0.053763441	0.224719101	0.329787234	0.195652174	0.076271186	0.583333333	0.123595506	0.152941176	0.069767442	0.076923077	0.050505051	0.571428571	0.06779661	0.073770492	0.064516129	0.107526882	0.138211382	0.583333333	0.066037736	0.106508876	0.084033613	0.224719101	0.057142857	0.063157895	0.481481481	0.602272727	0.1	0.588235294	0.208333333	0.349514563	0.137096774	0.224719101	0.057471264	0.058823529	0.224719101	1	0.412371134	0.206521739	0.198198198	0.116504854	0.222222222	0.571428571	0.244897959	0.070175439	0.198198198	0.077669903	0	0.391752577	0.391752577	0.2	0.184782609	0.078740157	0.215686275	0.23255814	0.051020408	0.101010101	0.27184466	0.152941176	0.054945055	0.571428571	0.046511628	0.29787234	0.186813187	0.096153846	0.294736842	0.290322581	0.123595506	0.083333333	0.391752577	0.195652174	0.152941176	0.245614035	0.054945055	0.069767442	0.224719101	0.288659794	0.446808511	0.206896552	0.224719101	0.080357143	0.075757576	0.07	0.659340659	0.066666667	0.084210526	0.217391304	0.085526316	0.106382979	0.10989011	0.065420561	0.18627451	0.593023256	0.118110236	0.152941176	0.083916084	0.117117117	0.063157895	0.571428571	0.216981132	0.123595506	0.076086957	0.065934066	0.07079646
O[C@@H]1[C@@H](CO[P@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.338028169	0.111111111	0.527027027	0.063291139	0.338028169	0.073770492	0.338028169	0.075949367	0.140625	0.119402985	0.086419753	0.133333333	0.65	0.068965517	0.146341463	0.056910569	0.597014925	0.050632911	0.081081081	0.597014925	0.297619048	0.119402985	0.135135135	0.611940299	0.333333333	0.964285714	0.135135135	0.297619048	0.039473684	0.123595506	0.06122449	0.063291139	0.681818182	0.136986301	0.127906977	0.070422535	0.140625	0.597014925	0.134328358	0.09009009	0.413043478	0.088495575	0.051282051	0.055555556	0.492753623	0.057142857	0.138888889	0.611940299	0.597014925	0.111111111	0.081632653	0.119047619	0.492753623	0.611940299	0.072164948	0.477272727	0.077777778	0.051282051	0.413043478	0.0625	0.512820513	0.487179487	0.067669173	0.597014925	1	0.611940299	0.157894737	0.964285714	0.243243243	0.119402985	0.052631579	0.078125	0.611940299	0.071428571	0.138888889	0.597014925	0.597014925	0.097560976	0.132352941	0.064935065	0.103448276	0.445783133	0	0.154761905	0.081081081	0.597014925	0.135135135	0.051851852	0.055555556	0.611940299	0.135135135	0	0.075757576	0.048387097	0.046511628	0.048387097	0.597014925	0.070588235	0.135802469	0.338028169	0.096774194	0.076190476	0.445783133	0.057971014	0.135135135	0.133333333	0.063063063	0.044117647	0.047619048	0.492753623	0.075757576	0.444444444	0.428571429	0.338028169	0.043956044	0.333333333	0.140625	0.15	0.487179487	0.338028169	0.232876712	0.057971014	0.567164179	0.38961039	0.090909091	0.428571429	0.053333333	0.135135135	0.074074074	0.140625	0.119402985	0.21875	0.597014925	0.161904762	0.090909091	0.140625	0.066666667	0.119402985	0.12195122	0.113924051	0.048387097	0.056338028	0.10989011	0.149253731	0.527027027	0.597014925	0.827586207	0.114942529	0.338028169	0.597014925	0.0625	0.130952381	0.133333333	0.135135135	0.545454545	0.13253012	0.964285714	0.123595506	0.444444444	0.074074074	0.082352941	0.140625	0.15	0.057142857	0.097560976	0.597014925	0.611940299	0.090909091	0.041666667	0.140625	0.04	0.611940299	0.06097561	0.365591398	0.149253731	0.311111111	0.063063063	0.2125	0.597014925	0.064516129	0.166666667	0.15	0.338028169	0.090909091	0.084210526	0.964285714	0.057692308	0.611940299	0.140625	0.083333333	0.056818182	0.112359551	0.338028169	0.119402985	0.130952381	0.135135135	0.333333333	0.535211268	0.082568807	0.126436782	0.065934066	0.162790698	0.135135135	0.090909091	0.32	0.07	0.066666667	0.067961165	0.265060241	0.149253731	0.055555556	0.057971014	0.095890411	0.096774194	0.060606061	0.078431373	0.12987013	0.130952381	0.391891892	0.054054054	0.597014925	0.301587302	0.342857143	0.140625	0.140625	0.294117647	0.597014925	0.044117647	0.057142857	0.134020619	0.057142857	0.597014925	0.485714286	0.253012048	0.597014925	0.964285714	0.611940299	0.083333333	0.964285714	0.075471698	0.042857143	0.12987013	0.144578313	0.338028169	0.135135135	0.060869565	0.597014925	0.119402985	0.681818182	0.535211268	0.129411765	0.057142857	0.140625	0.597014925	0.08974359	0.222222222	0.128571429	0.079545455	0.048387097	0.348837209	0.057142857	0.15	0.119402985	0.075757576	0.338028169	0.107692308	0.119402985	0.413043478	0.072916667	0.420454545	0.08988764	0.096491228	0.119402985	0.140625	0.964285714	0.413043478	0.118811881	0.079365079	0.126436782	0.147727273	0.129411765	0.15942029	0.135135135	0.051282051	0.487179487	0.317757009	0.05952381	0.136986301	0.15	0.135135135	0.567567568	0.130434783	0.056603774	0.487179487	0.406593407	0.121212121	0.060344828	0.041666667	0.08	0.111111111	0.133333333	0.075757576	0.964285714	0.073684211	0.217948718	0.051282051	0.083333333	0.128205128	0.070175439	0.597014925	0	0.090909091	0.567164179	0.597014925	0.15	0.444444444	0.128571429	0.052631579	0.428571429	0.105882353	0.611940299	0.492753623	0.066666667	0.611940299	0.117647059	0.65	0.057142857	0.493333333	0.964285714	0.140625	0	0.12195122	0.597014925	0.597014925	0.597014925	0.338028169	0.3875	0.127906977	0.338028169	0.551282051	0.135135135	0.964285714	0.074380165	0	0.129411765	0.133333333	0.611940299	1	0.087378641	0.057142857	0.057142857	0.098214286	0.119402985	0.060606061	0.1	0.140625	0.597014925	0.681818182	0.075	0.067114094	0.119402985	0.0625	0.134328358	0.611940299	0.256756757	0.057971014	0.135135135	0.428571429	0.133333333	0.085106383	0.611940299	0.119402985	0.140625	0.066037736	0.042857143	0.053333333	0.597014925	0.041237113	0.081632653	0.057142857	0.130434783	0.161616162	0.611940299	0.060240964	0.102040816	0.083333333	0.135135135	0.075	0.085714286	0.338028169	0.487179487	0.114583333	0.527777778	0.12345679	0.373493976	0.137254902	0.135135135	0.080645161	0.0375	0.135135135	0.412371134	1	0.131578947	0.5	0.125	0.287878788	0.597014925	0.366197183	0.065934066	0.5	0.088607595	0	0.964285714	0.964285714	0.136986301	0.135135135	0.076923077	0.137931034	0.306451613	0.054054054	0.12	0.115789474	0.140625	0.075757576	0.597014925	0.048387097	0.127906977	0.136986301	0.072289157	0.126436782	0.130952381	0.119402985	0.091666667	0.964285714	0.133333333	0.140625	0.3	0.075757576	0.066037736	0.135135135	0.123595506	0.681818182	0.142857143	0.135135135	0.078651685	0.054054054	0.051282051	0.431818182	0.06097561	0.114285714	0.12987013	0.060606061	0.128571429	0.134328358	0.085365854	0.2	0.513513514	0.13592233	0.140625	0.074380165	0.087912088	0.070422535	0.597014925	0.368421053	0.119402985	0.057142857	0.058823529	0.066666667
O(C1OC(C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC(C1O)CO)O	0.254545455	0.066666667	0.175675676	0.054545455	0.254545455	0.029411765	0.254545455	0.035087719	0.516129032	0.289473684	0.050847458	0.685714286	0.216666667	0.063492063	0.0625	0.019607843	0.157142857	0.055555556	0.058823529	0.157142857	0.136986301	0.289473684	0.8125	0.154929577	0.078947368	0.135135135	0.8125	0.136986301	0.081632653	0.174603175	0.04	0.054545455	0.133333333	0.9	0.577777778	0.041666667	0.516129032	0.157142857	0.136363636	0.25	0.142857143	0.347222222	0.037037037	0.063829787	0.184615385	0.066666667	0.75	0.154929577	0.157142857	0.066666667	0.025641026	0.7	0.184615385	0.154929577	0.026315789	0.155555556	0.126984127	0.037037037	0.142857143	0.04109589	0.15	0.25	0.035714286	0.157142857	0.131578947	0.154929577	0.052631579	0.135135135	0.178571429	0.289473684	0.032967033	0.102564103	0.154929577	0.042553191	0.302325581	0.157142857	0.157142857	0.049180328	0.108695652	0.037037037	0.147540984	0.08045977	0	0.290909091	0.102040816	0.157142857	0.8125	0.045045045	0.063829787	0.154929577	0.348837209	0	0.153846154	0.083333333	0.049180328	0.054054054	0.157142857	0.048387097	0.1	0.254545455	0.055555556	0.048192771	0.08045977	0.02173913	0.8125	0.735294118	0.045454545	0.022727273	0.050847458	0.184615385	0.046511628	0.070588235	0.213114754	0.254545455	0.045454545	0.078947368	0.093023256	0.102564103	0.25	0.254545455	0.066666667	0.02173913	0.161764706	0.125	0.012345679	0.213114754	0.06	0.348837209	0.051724138	0.093023256	0.289473684	0.06122449	0.157142857	0.090909091	0.243243243	0.093023256	0.018867925	0.289473684	0.434782609	0.068965517	0.054054054	0.033333333	0.071428571	0.108695652	0.175675676	0.157142857	0.15942029	0.613636364	0.254545455	0.157142857	0.033333333	0.604651163	0.512820513	0.8125	0.151515152	0.511111111	0.135135135	0.644444444	0.070588235	0.046511628	0.03125	0.516129032	0.102564103	0.066666667	0.066666667	0.157142857	0.154929577	0.045454545	0.057142857	0.093023256	0.019607843	0.154929577	0.033898305	0.294871795	0.108695652	0.082352941	0.045454545	0.075757576	0.157142857	0.028169014	0.16	0.102564103	0.254545455	0.035714286	0.026666667	0.135135135	0.037037037	0.154929577	0.516129032	0.06122449	0.015151515	0.028169014	0.254545455	0.289473684	0.095238095	0.933333333	0.078947368	0.202898551	0.033707865	0.565217391	0.059701493	0.088235294	0.8125	0.029411765	0.158730159	0.051948052	0.036144578	0.05	0.097222222	0.108695652	0.063829787	0.02173913	0.08	0.027027027	0.023255814	0.12	0.794117647	0.604651163	0.132352941	0.019607843	0.157142857	0.365853659	0.12745098	0.516129032	0.516129032	0.166666667	0.157142857	0.071428571	0.066666667	0.35483871	0.066666667	0.157142857	0.181818182	0.098591549	0.157142857	0.135135135	0.154929577	0.031746032	0.135135135	0.047619048	0.02173913	0.90625	0.468085106	0.254545455	0.348837209	0.054945055	0.157142857	0.289473684	0.133333333	0.202898551	0.555555556	0.066666667	0.516129032	0.157142857	0.072727273	0.0625	0.06	0.078125	0.083333333	0.071428571	0.021276596	0.102564103	0.289473684	0.153846154	0.254545455	0.045454545	0.289473684	0.142857143	0.040540541	0.151162791	0.075757576	0.042105263	0.289473684	0.516129032	0.135135135	0.142857143	0.191780822	0.024390244	0.531914894	0.086956522	0.555555556	0.173913043	0.8125	0.076923077	0.25	0.12745098	0.016129032	0.9	0.102564103	0.8125	0.125	0.471698113	0.036144578	0.25	0.146067416	0.075949367	0.054347826	0.065217391	0.037974684	0.047619048	0.512820513	0.153846154	0.135135135	0.055555556	0.210526316	0.018181818	0.026315789	0.050847458	0.043478261	0.157142857	0	0.045454545	0.161764706	0.157142857	0.102564103	0.070588235	0.081632653	0.058823529	0.213114754	0.079365079	0.154929577	0.184615385	0.08	0.154929577	0.086956522	0.216666667	0.066666667	0.146666667	0.135135135	0.516129032	0	0.015384615	0.157142857	0.157142857	0.157142857	0.254545455	0.180555556	0.392156863	0.254545455	0.233766234	0.8125	0.135135135	0.050505051	0	0.590909091	0.84375	0.154929577	0.131578947	0.011764706	0.066666667	0.036585366	0.043010753	0.289473684	0.073170732	0.050847458	0.516129032	0.157142857	0.133333333	0.052631579	0.023076923	0.289473684	0.035087719	0.136363636	0.154929577	0.240740741	0.02173913	0.8125	0.213114754	0.735294118	0.027027027	0.154929577	0.289473684	0.516129032	0.048192771	0.044444444	0.019230769	0.157142857	0.041666667	0.025641026	0.066666667	0.083333333	0.098765432	0.154929577	0.033333333	0.054263566	0.04	0.8125	0.034482759	0.136363636	0.254545455	0.25	0.051948052	0.217391304	0.625	0.275362319	0.097560976	0.8125	0.025	0.036363636	0.8125	0.206521739	0.131578947	1	0.078947368	0.084745763	0.340909091	0.157142857	0.163934426	0.059701493	0.078947368	0.016949153	0	0.135135135	0.135135135	0.727272727	0.933333333	0.036144578	0.158730159	0.341463415	0.019607843	0.035714286	0.481481481	0.516129032	0.153846154	0.157142857	0.054054054	0.577777778	0.9	0.032786885	0.565217391	0.604651163	0.289473684	0.029411765	0.135135135	0.685714286	0.516129032	0.096385542	0.153846154	0.035714286	0.8125	0.574468085	0.133333333	0.741935484	0.8125	0.029411765	0.034090909	0.056603774	0.204819277	0.033898305	0.083333333	0.90625	0.04587156	0.104166667	0.136363636	0.032786885	0.272727273	0.178082192	0.045977011	0.516129032	0.050505051	0.042857143	0.041666667	0.157142857	0.083333333	0.289473684	0.066666667	0.069767442	0.060606061
O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.246575342	0.116883117	0.238636364	0.052631579	0.246575342	0.067226891	0.246575342	0.051948052	0.095238095	0.109375	0.076923077	0.08	0.557377049	0.05952381	0.084337349	0.05	0.240963855	0.025974026	0.055555556	0.240963855	0.235294118	0.109375	0.081081081	0.253012048	0.704918033	0.492957746	0.081081081	0.235294118	0.02739726	0.090909091	0.052631579	0.066666667	0.3375	0.082191781	0.081395349	0.074626866	0.095238095	0.240963855	0.180327869	0.083333333	0.2	0.072072072	0.04	0.043478261	0.253164557	0.029411765	0.083333333	0.253012048	0.240963855	0.048780488	0.096774194	0.097560976	0.253164557	0.253012048	0.086956522	0.26	0.081395349	0.068493151	0.2	0.042553191	0.239130435	0.217391304	0.061538462	0.240963855	0.5	0.253012048	0.050847458	0.492957746	0.113924051	0.109375	0.035714286	0.101694915	0.253012048	0.059701493	0.098591549	0.240963855	0.240963855	0.048780488	0.042857143	0.054054054	0.082352941	0.8125	0	0.107142857	0.117647059	0.240963855	0.081081081	0.045454545	0.028571429	0.253012048	0.095890411	0	0.116666667	0.033898305	0.023809524	0.033898305	0.240963855	0.0875	0.128205128	0.246575342	0.076923077	0.068627451	0.8125	0.061538462	0.081081081	0.08	0.055555556	0.046875	0.024390244	0.253164557	0.030769231	0.852459016	0.371428571	0.246575342	0.02247191	0.704918033	0.045454545	0.06557377	0.217391304	0.246575342	0.075	0.061538462	0.24691358	0.170454545	0.083333333	0.333333333	0.056338028	0.095890411	0.050632911	0.045454545	0.109375	0.042253521	0.240963855	0.092592593	0.096774194	0.045454545	0.085714286	0.109375	0.086419753	0.135135135	0.033898305	0.050359712	0.102272727	0.042857143	0.238636364	0.240963855	0.52238806	0.068965517	0.246575342	0.240963855	0.045454545	0.083333333	0.109589041	0.081081081	0.209876543	0.084337349	0.492957746	0.078651685	0.852459016	0.066666667	0.086419753	0.095238095	0.06557377	0.029411765	0.116883117	0.240963855	0.253012048	0.03030303	0.021276596	0.045454545	0.057142857	0.253012048	0.050632911	0.160377358	0.042857143	0.605633803	0.04587156	0.04494382	0.240963855	0.079545455	0.142857143	0.06557377	0.246575342	0.081081081	0.076086957	0.492957746	0.06	0.253012048	0.095238095	0.027777778	0.072289157	0.130952381	0.246575342	0.109375	0.12345679	0.081081081	0.704918033	0.235294118	0.106796117	0.08045977	0.068965517	0.142857143	0.081081081	0.108433735	0.233766234	0.051020408	0.048543689	0.04950495	0.578125	0.042857143	0.028571429	0.061538462	0.027027027	0.088888889	0.064516129	0.081632653	0.077922078	0.083333333	0.178571429	0.072463768	0.240963855	0.114285714	0.245454545	0.095238095	0.095238095	0.218390805	0.240963855	0.030769231	0.029411765	0.092783505	0.029411765	0.240963855	0.25	0.234567901	0.240963855	0.492957746	0.253012048	0.101265823	0.492957746	0.067961165	0.045454545	0.077922078	0.083333333	0.246575342	0.095890411	0.035087719	0.240963855	0.109375	0.304878049	0.235294118	0.082352941	0.029411765	0.095238095	0.240963855	0.051948052	0.042857143	0.056338028	0.096385542	0.033898305	0.671641791	0.060606061	0.06557377	0.109375	0.116666667	0.246575342	0.046153846	0.109375	0.2	0.064516129	0.198019802	0.107142857	0.043103448	0.109375	0.095238095	0.492957746	0.2	0.068627451	0.032258065	0.08045977	0.154761905	0.082352941	0.134328358	0.081081081	0.026315789	0.217391304	0.212389381	0.075949367	0.082191781	0.06557377	0.081081081	0.302325581	0.098901099	0.038461538	0.217391304	0.192307692	0.049019608	0.034782609	0.028985507	0.072164948	0.047619048	0.109589041	0.116666667	0.492957746	0.053763441	0.213333333	0.054054054	0.045112782	0.150684932	0.053571429	0.240963855	0	0.03030303	0.24691358	0.240963855	0.06557377	0.852459016	0.041666667	0.055555556	0.371428571	0.046511628	0.253012048	0.253164557	0.04109589	0.253012048	0.043478261	0.557377049	0.029411765	0.213483146	0.492957746	0.095238095	0	0.113924051	0.240963855	0.240963855	0.240963855	0.246575342	0.215909091	0.107142857	0.246575342	0.3	0.081081081	0.492957746	0.05	0	0.082352941	0.08	0.253012048	0.5	0.090909091	0.029411765	0.049019608	0.091743119	0.109375	0.03125	0.05	0.095238095	0.240963855	0.304878049	0.051282051	0.068965517	0.109375	0.051948052	0.043478261	0.253012048	0.186666667	0.061538462	0.081081081	0.371428571	0.08	0.101123596	0.253012048	0.109375	0.095238095	0.038095238	0.029850746	0.056338028	0.240963855	0.021052632	0.096774194	0.029411765	0.042253521	0.121212121	0.253012048	0.05	0.060402685	0.063829787	0.081081081	0.093333333	0.142857143	0.246575342	0.217391304	0.051020408	0.23255814	0.101265823	0.170212766	0.12	0.081081081	0.032786885	0.025974026	0.081081081	0.198198198	0.5	0.078947368	1	0.088607595	0.109589041	0.240963855	0.148148148	0.033333333	1	0.051282051	0	0.492957746	0.492957746	0.082191781	0.081081081	0.090909091	0.117647059	0.115942029	0.057142857	0.095890411	0.096774194	0.095238095	0.116666667	0.240963855	0.033898305	0.081395349	0.082191781	0.075949367	0.08045977	0.083333333	0.109375	0.085470085	0.492957746	0.08	0.095238095	0.107843137	0.116666667	0.048076923	0.081081081	0.078651685	0.304878049	0.085714286	0.081081081	0.069767442	0.046296296	0.026315789	0.196078431	0.064102564	0.121212121	0.077922078	0.054263566	0.041666667	0.043478261	0.103896104	0.164556962	0.227272727	0.076190476	0.095238095	0.05	0.104651163	0.090909091	0.240963855	0.176470588	0.109375	0.029411765	0.03030303	0.033707865
OP(=O)(O[C@H]1C[C@H](C(=O)NC)[NH2+][C@H]([C@@H]1O)O)O	0.057971014	0.079365079	0.151898734	0.068965517	0.057971014	0.068627451	0.057971014	0.086206897	0.085106383	0.104166667	0.064516129	0.086206897	0.069444444	0.092307692	0.161290323	0.058823529	0.133333333	0.089285714	0.054545455	0.133333333	0.074074074	0.104166667	0.087719298	0.131578947	0.088607595	0.128205128	0.087719298	0.074074074	0.117647059	0.068493151	0.037974684	0.169811321	0.126582278	0.089285714	0.136363636	0.08	0.085106383	0.133333333	0.14893617	0.137931034	0.14893617	0.122222222	0.090909091	0.08	0.14084507	0.083333333	0.090909091	0.131578947	0.133333333	0.096774194	0.063291139	0.107692308	0.14084507	0.131578947	0.064935065	0.136842105	0.153846154	0.052631579	0.14893617	0.066666667	0.103448276	0.119047619	0.071428571	0.133333333	0.125	0.131578947	0.189189189	0.128205128	0.25	0.104166667	0.065217391	0.119047619	0.131578947	0.06	0.153846154	0.133333333	0.133333333	0.133333333	0.145833333	0.111111111	0.104477612	0.076923077	0	0.136363636	0.183673469	0.133333333	0.087719298	0.111111111	0.058823529	0.131578947	0.148148148	0	0.113636364	0.075	0.079365079	0.075	0.133333333	0.095238095	0.111111111	0.057971014	0.176470588	0.083333333	0.076923077	0.0625	0.087719298	0.086206897	0.078651685	0.020833333	0.081967213	0.14084507	0.139534884	0.079545455	0.068493151	0.057971014	0.073529412	0.088607595	0.186046512	0.27027027	0.119047619	0.057971014	0.133333333	0.0625	0.121621622	0.148648649	0.088607595	0.068493151	0.14	0.148148148	0.083333333	0.186046512	0.104166667	0.166666667	0.133333333	0.111111111	0.111111111	0.186046512	0.054545455	0.104166667	0.147540984	0.081967213	0.075	0.066666667	0.097222222	0.195652174	0.151898734	0.133333333	0.135135135	0.086956522	0.057971014	0.133333333	0.065934066	0.140625	0.105263158	0.087719298	0.142857143	0.142857143	0.128205128	0.130434783	0.079545455	0.093023256	0.044776119	0.085106383	0.27027027	0.083333333	0.096774194	0.133333333	0.131578947	0.162790698	0.083333333	0.186046512	0.098039216	0.131578947	0.06557377	0.141304348	0.195652174	0.078651685	0.054945055	0.153846154	0.133333333	0.084507042	0.087719298	0.27027027	0.057971014	0.068965517	0.065789474	0.128205128	0.047619048	0.131578947	0.085106383	0.12	0.075757576	0.069444444	0.057971014	0.104166667	0.057971014	0.087719298	0.088607595	0.115384615	0.066666667	0.134328358	0.056338028	0.147058824	0.087719298	0.057142857	0.054794521	0.0625	0.058823529	0.060240964	0.092105263	0.195652174	0.08	0.0625	0.137254902	0.066666667	0.066666667	0.157894737	0.083333333	0.140625	0.157142857	0.076923077	0.133333333	0.2	0.133333333	0.085106383	0.085106383	0.086419753	0.133333333	0.065217391	0.083333333	0.113924051	0.06122449	0.133333333	0.138888889	0.108108108	0.133333333	0.128205128	0.131578947	0.169491525	0.128205128	0.082352941	0.02	0.083333333	0.123076923	0.057971014	0.148148148	0.063829787	0.133333333	0.104166667	0.126582278	0.115384615	0.138461538	0.06122449	0.085106383	0.133333333	0.06779661	0.170212766	0.096153846	0.123076923	0.075	0.08045977	0.06122449	0.27027027	0.104166667	0.113636364	0.057971014	0.19047619	0.104166667	0.14893617	0.08	0.131868132	0.136363636	0.107526882	0.104166667	0.085106383	0.128205128	0.14893617	0.109756098	0.15	0.134328358	0.128571429	0.138461538	0.288888889	0.087719298	0.071428571	0.119047619	0.133333333	0.063492063	0.089285714	0.27027027	0.087719298	0.119047619	0.123287671	0.071428571	0.119047619	0.139784946	0.141025641	0.074468085	0.081632653	0.048780488	0.170731707	0.105263158	0.113636364	0.128205128	0.066666667	0.123076923	0.090909091	0.09009009	0.064516129	0.052631579	0.133333333	0	0.162790698	0.121621622	0.133333333	0.27027027	0.079545455	0.163265306	0.115384615	0.068493151	0.090909091	0.131578947	0.14084507	0.094339623	0.131578947	0.173913043	0.069444444	0.06122449	0.125	0.128205128	0.085106383	0	0.014492754	0.133333333	0.133333333	0.133333333	0.057971014	0.155844156	0.136363636	0.057971014	0.112359551	0.087719298	0.128205128	0.058823529	0	0.138461538	0.086206897	0.131578947	0.125	0.046511628	0.06122449	0.05952381	0.086021505	0.104166667	0.066666667	0.1	0.085106383	0.133333333	0.126582278	0.066666667	0.0703125	0.104166667	0.06779661	0.173913043	0.131578947	0.092307692	0.0625	0.087719298	0.068493151	0.086206897	0.038961039	0.131578947	0.104166667	0.085106383	0.083333333	0.085106383	0.055555556	0.133333333	0.067567568	0.063291139	0.083333333	0.166666667	0.17721519	0.131578947	0.081967213	0.111111111	0.064935065	0.087719298	0.103448276	0.102040816	0.057971014	0.119047619	0.118421053	0.113924051	0.095238095	0.12195122	0.093023256	0.087719298	0.125	0.089285714	0.087719298	0.116504854	0.125	0.084745763	0.088607595	1	0.235294118	0.133333333	0.153846154	0.071428571	0.088607595	0.122807018	0	0.128205128	0.128205128	0.089285714	0.087719298	0.058823529	0.1	0.204081633	0.056603774	0.127272727	0.135135135	0.085106383	0.113636364	0.133333333	0.075	0.136363636	0.089285714	0.046875	0.134328358	0.140625	0.104166667	0.068627451	0.128205128	0.086206897	0.085106383	0.130952381	0.113636364	0.058139535	0.087719298	0.130434783	0.126582278	0.094339623	0.087719298	0.057142857	0.06741573	0.071428571	0.142857143	0.083333333	0.098039216	0.083333333	0.072727273	0.163265306	0.173913043	0.080645161	0.088235294	0.111111111	0.144578313	0.085106383	0.069306931	0.1	0.125	0.133333333	0.123287671	0.104166667	0.083333333	0.063829787	0.072463768
C([C@@H]1[C@@H]([C@H]([C@@H]([C@H](O1)OP(=O)(O)O)O)O)O)OP(=O)(O)O	0.172413793	0.05	0.34375	0.055555556	0.172413793	0.04	0.172413793	0.074074074	0.277777778	0.2	0.070175439	0.318181818	0.161290323	0.081967213	0.175438596	0.03	0.333333333	0.076923077	0.081632653	0.333333333	0.154929577	0.2	0.357142857	0.327868852	0.109589041	0.296875	0.357142857	0.154929577	0.06122449	0.140625	0.040540541	0.075471698	0.292307692	0.333333333	0.296296296	0.065217391	0.277777778	0.333333333	0.166666667	0.160493827	0.271604938	0.170731707	0.057692308	0.088888889	0.407407407	0.093023256	0.375	0.327868852	0.333333333	0.125	0.039473684	0.264150943	0.407407407	0.327868852	0.040540541	0.2875	0.111111111	0.037735849	0.271604938	0.056338028	0.281690141	0.369230769	0.045454545	0.333333333	0.287878788	0.327868852	0.21875	0.296875	0.444444444	0.2	0.04494382	0.105263158	0.327868852	0.066666667	0.222222222	0.333333333	0.333333333	0.105263158	0.25	0.057692308	0.112903226	0.107142857	0	0.228070175	0.127659574	0.333333333	0.357142857	0.045454545	0.088888889	0.327868852	0.212765957	0	0.128205128	0.085714286	0.06779661	0.085714286	0.333333333	0.066666667	0.120689655	0.172413793	0.086956522	0.048780488	0.107142857	0.045454545	0.357142857	0.348837209	0.045977011	0.023255814	0.070175439	0.407407407	0.157894737	0.097560976	0.158730159	0.172413793	0.0625	0.109589041	0.277777778	0.3125	0.369230769	0.172413793	0.166666667	0.045454545	0.322033898	0.25	0.038461538	0.158730159	0.083333333	0.212765957	0.071428571	0.277777778	0.2	0.214285714	0.333333333	0.1875	0.184210526	0.277777778	0.039215686	0.2	0.25	0.070175439	0.085714286	0.042372881	0.088235294	0.282051282	0.34375	0.333333333	0.362068966	0.25	0.172413793	0.333333333	0.045454545	0.307692308	0.318181818	0.357142857	0.339285714	0.264150943	0.296875	0.280701754	0.097560976	0.05952381	0.048387097	0.277777778	0.3125	0.093023256	0.06779661	0.333333333	0.327868852	0.153846154	0.057971014	0.277777778	0.040816327	0.327868852	0.052631579	0.298701299	0.282051282	0.109756098	0.045977011	0.166666667	0.333333333	0.043478261	0.117647059	0.3125	0.172413793	0.055555556	0.055555556	0.296875	0.0375	0.327868852	0.277777778	0.133333333	0.03125	0.043478261	0.172413793	0.2	0.133333333	0.325581395	0.109589041	0.301587302	0.045977011	0.290909091	0.044776119	0.106060606	0.357142857	0.045454545	0.161290323	0.052631579	0.049382716	0.050632911	0.130434783	0.282051282	0.088888889	0.045454545	0.152173913	0.041666667	0.048780488	0.106666667	0.304347826	0.307692308	0.266666667	0.040816327	0.333333333	0.666666667	0.1875	0.277777778	0.277777778	0.152777778	0.333333333	0.1	0.093023256	0.220588235	0.093023256	0.333333333	0.4	0.115942029	0.333333333	0.296875	0.327868852	0.049180328	0.296875	0.048192771	0.022222222	0.333333333	0.307692308	0.172413793	0.212765957	0.055555556	0.333333333	0.2	0.292307692	0.301587302	0.277777778	0.093023256	0.277777778	0.333333333	0.094339623	0.219512195	0.155555556	0.114754098	0.085714286	0.098765432	0.044444444	0.3125	0.2	0.128205128	0.172413793	0.184210526	0.2	0.271604938	0.070422535	0.289473684	0.09375	0.101123596	0.2	0.277777778	0.296875	0.271604938	0.146666667	0.138888889	0.290909091	0.104477612	0.277777778	0.432432432	0.357142857	0.078431373	0.369230769	0.1875	0.033333333	0.333333333	0.3125	0.357142857	0.253521127	0.262295082	0.049382716	0.369230769	0.278481013	0.150684932	0.054945055	0.066666667	0.051948052	0.194444444	0.318181818	0.128205128	0.296875	0.056338028	0.172413793	0.037735849	0.074074074	0.070175439	0.043956044	0.333333333	0	0.153846154	0.322033898	0.333333333	0.3125	0.097560976	0.238095238	0.081632653	0.158730159	0.116666667	0.327868852	0.407407407	0.081632653	0.327868852	0.195121951	0.161290323	0.093023256	0.287878788	0.296875	0.277777778	0	0.031746032	0.333333333	0.333333333	0.333333333	0.172413793	0.333333333	0.272727273	0.172413793	0.342857143	0.357142857	0.296875	0.051020408	0	0.301886792	0.348837209	0.327868852	0.287878788	0.036585366	0.093023256	0.037037037	0.054945055	0.2	0.102564103	0.109090909	0.277777778	0.333333333	0.292307692	0.072727273	0.03125	0.2	0.054545455	0.289473684	0.327868852	0.178571429	0.045454545	0.357142857	0.158730159	0.318181818	0.041666667	0.327868852	0.2	0.277777778	0.061728395	0.069767442	0.04	0.333333333	0.057142857	0.039473684	0.093023256	0.214285714	0.157894737	0.327868852	0.051724138	0.097560976	0.069444444	0.357142857	0.053571429	0.139534884	0.172413793	0.369230769	0.126760563	0.317460317	0.306122449	0.380952381	0.1125	0.357142857	0.142857143	0.056603774	0.357142857	0.222222222	0.287878788	0.340909091	0.109589041	0.235294118	1	0.333333333	0.272727273	0.076923077	0.109589041	0.092592593	0	0.296875	0.296875	0.333333333	0.325581395	0.049382716	0.125	0.636363636	0.040816327	0.117647059	0.234375	0.277777778	0.128205128	0.333333333	0.085714286	0.296296296	0.333333333	0.050847458	0.290909091	0.307692308	0.2	0.04	0.296875	0.318181818	0.277777778	0.2	0.128205128	0.048780488	0.357142857	0.280701754	0.292307692	0.358974359	0.357142857	0.045454545	0.034482759	0.078431373	0.285714286	0.052631579	0.108695652	0.333333333	0.046296296	0.238095238	0.289473684	0.050847458	0.169491525	0.287878788	0.125	0.277777778	0.051020408	0.058823529	0.065217391	0.333333333	0.203125	0.2	0.093023256	0.097560976	0.078125
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
O=C1N[C@@H]2[C@@H]([C@@H](O[C@H]2O[C@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)O)O	0.142857143	0.102941176	0.289473684	0.078125	0.142857143	0.045045045	0.142857143	0.076923077	0.183673469	0.132075472	0.073529412	0.166666667	0.166666667	0.054054054	0.179104478	0.036036036	0.333333333	0.0625	0.06557377	0.333333333	0.119047619	0.132075472	0.169491525	0.347826087	0.148148148	0.338028169	0.169491525	0.119047619	0.049180328	0.118421053	0.05952381	0.045454545	0.333333333	0.172413793	0.154929577	0.051724138	0.183673469	0.333333333	0.173076923	0.115789474	0.23655914	0.113402062	0.046875	0.051724138	0.23943662	0.072727273	0.155172414	0.347826087	0.333333333	0.102941176	0.058139535	0.144927536	0.23943662	0.347826087	0.047058824	0.292134831	0.108108108	0.046875	0.23655914	0.048192771	0.303797468	0.278481013	0.049586777	0.333333333	0.366197183	0.347826087	0.214285714	0.338028169	0.241935484	0.132075472	0.03960396	0.102040816	0.347826087	0.071428571	0.155172414	0.333333333	0.333333333	0.102941176	0.169811321	0.080645161	0.109589041	0.141304348	0	0.171428571	0.101694915	0.333333333	0.169491525	0.032520325	0.051724138	0.347826087	0.169491525	0	0.12	0.063829787	0.056338028	0.063829787	0.333333333	0.085714286	0.184615385	0.142857143	0.101265823	0.042553191	0.141304348	0.054545455	0.169491525	0.147540984	0.051020408	0.037037037	0.057971014	0.23943662	0.098039216	0.133333333	0.164383562	0.142857143	0.052631579	0.148148148	0.183673469	0.2	0.278481013	0.142857143	0.25	0.054545455	0.304347826	0.352941176	0.068965517	0.180555556	0.084745763	0.169491525	0.058823529	0.183673469	0.132075472	0.285714286	0.333333333	0.150537634	0.163265306	0.183673469	0.048387097	0.132075472	0.149253731	0.158730159	0.063829787	0.046511628	0.116883117	0.169811321	0.289473684	0.333333333	0.246575342	0.138888889	0.142857143	0.333333333	0.02970297	0.15942029	0.147540984	0.169491525	0.380952381	0.161764706	0.338028169	0.148648649	0.133333333	0.063157895	0.115942029	0.183673469	0.2	0.053571429	0.086956522	0.333333333	0.347826087	0.117647059	0.036585366	0.183673469	0.05	0.347826087	0.058823529	0.258426966	0.169811321	0.144444444	0.051020408	0.242424242	0.333333333	0.05	0.112903226	0.2	0.142857143	0.095238095	0.060240964	0.338028169	0.043956044	0.347826087	0.183673469	0.105263158	0.054054054	0.090909091	0.142857143	0.132075472	0.126760563	0.169491525	0.148148148	0.323943662	0.072916667	0.152777778	0.051282051	0.118421053	0.169491525	0.109589041	0.12	0.057471264	0.043010753	0.055555556	0.139240506	0.169811321	0.051724138	0.054545455	0.120689655	0.048192771	0.057692308	0.091954023	0.161290323	0.15942029	0.353846154	0.06779661	0.333333333	0.34	0.2	0.183673469	0.183673469	0.117647059	0.333333333	0.056603774	0.053571429	0.130952381	0.053571429	0.333333333	0.236111111	0.126582278	0.333333333	0.338028169	0.347826087	0.101449275	0.338028169	0.053191489	0.035714286	0.161290323	0.142857143	0.142857143	0.169491525	0.049019608	0.333333333	0.132075472	0.352112676	0.323943662	0.157142857	0.053571429	0.183673469	0.333333333	0.076923077	0.291666667	0.122807018	0.081081081	0.063829787	0.147727273	0.053571429	0.2	0.132075472	0.12	0.142857143	0.163265306	0.132075472	0.23655914	0.073170732	0.25	0.093333333	0.1	0.132075472	0.183673469	0.338028169	0.23655914	0.126436782	0.104166667	0.152777778	0.116883117	0.157142857	0.203703704	0.169491525	0.063492063	0.278481013	0.2	0.042253521	0.172413793	0.2	0.169491525	0.2625	0.126582278	0.031914894	0.278481013	0.241758242	0.11627907	0.038461538	0.071428571	0.068965517	0.145833333	0.147540984	0.12	0.338028169	0.048192771	0.194029851	0.046875	0.084745763	0.123076923	0.049019608	0.333333333	0	0.117647059	0.304347826	0.333333333	0.2	0.133333333	0.163636364	0.06557377	0.164383562	0.097222222	0.347826087	0.23943662	0.048387097	0.347826087	0.150943396	0.166666667	0.053571429	0.25974026	0.338028169	0.183673469	0	0.084507042	0.333333333	0.333333333	0.333333333	0.142857143	0.215189873	0.138888889	0.142857143	0.277108434	0.169491525	0.338028169	0.055045872	0	0.157142857	0.147540984	0.347826087	0.366197183	0.065934066	0.053571429	0.054945055	0.069306931	0.132075472	0.057692308	0.106060606	0.183673469	0.333333333	0.352112676	0.059701493	0.043478261	0.132075472	0.060606061	0.173076923	0.347826087	0.181818182	0.054545455	0.169491525	0.164383562	0.147540984	0.06097561	0.347826087	0.132075472	0.183673469	0.042553191	0.054545455	0.066666667	0.333333333	0.048780488	0.045977011	0.053571429	0.166666667	0.176470588	0.347826087	0.057971014	0.097014925	0.072289157	0.169491525	0.109375	0.12962963	0.142857143	0.278481013	0.12195122	0.319444444	0.134328358	0.253164557	0.097826087	0.169491525	0.106382979	0.046153846	0.169491525	0.244897959	0.366197183	0.163934426	0.148148148	0.153846154	0.272727273	0.333333333	1	0.051282051	0.148148148	0.092307692	0	0.338028169	0.338028169	0.172413793	0.169491525	0.065934066	0.135135135	0.346938776	0.05	0.095238095	0.1375	0.183673469	0.12	0.333333333	0.063829787	0.154929577	0.172413793	0.057142857	0.152777778	0.15942029	0.132075472	0.035714286	0.338028169	0.166666667	0.183673469	0.275	0.12	0.031578947	0.169491525	0.133333333	0.352112676	0.160714286	0.169491525	0.051948052	0.051546392	0.046875	0.247191011	0.043478261	0.166666667	0.161290323	0.050420168	0.163636364	0.173076923	0.057142857	0.191176471	0.276315789	0.108695652	0.183673469	0.045454545	0.063291139	0.051724138	0.333333333	0.369230769	0.132075472	0.053571429	0.075471698	0.065789474
OC(=O)CC[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N	0.052631579	0.071428571	0.065217391	0.112903226	0.052631579	0.208333333	0.052631579	0.111111111	0.054545455	0.052631579	0.123076923	0.060606061	0.063291139	0.238095238	0.082191781	0.223404255	0.069767442	0.36	0.140350877	0.069767442	0.146341463	0.052631579	0.061538462	0.068965517	0.04494382	0.06741573	0.061538462	0.146341463	0.122807018	0.049382716	0.098765432	0.131147541	0.078651685	0.0625	0.093333333	0.109090909	0.054545455	0.069767442	0.033898305	0.070707071	0.074766355	0.08	0.240740741	0.12962963	0.073170732	0.204081633	0.063492063	0.068965517	0.069767442	0.102941176	0.096385542	0.053333333	0.073170732	0.068965517	0.034883721	0.074766355	0.093333333	0.080645161	0.074766355	0.338461538	0.06185567	0.063157895	0.257425743	0.069767442	0.065934066	0.068965517	0.0625	0.06741573	0.069444444	0.052631579	0.438356164	0.038461538	0.068965517	0.111111111	0.098360656	0.069767442	0.069767442	0.102941176	0.127272727	0.080645161	0.065789474	0.03960396	0	0.093333333	0.06557377	0.069767442	0.061538462	0.186915888	0.29787234	0.068965517	0.095238095	0	0.018181818	0.136363636	0.388888889	0.19047619	0.069767442	0.027027027	0.069444444	0.052631579	0.115384615	0.195121951	0.03960396	0.094339623	0.061538462	0.060606061	0.320512821	0.018181818	0.351851852	0.073170732	0.076923077	0.051546392	0.075949367	0.052631579	0.26984127	0.04494382	0.137254902	0.058823529	0.063157895	0.052631579	0.119402985	0.094339623	0.071428571	0.057471264	0.04494382	0.0625	0.142857143	0.095238095	0.180327869	0.137254902	0.052631579	0.06779661	0.069767442	0.07	0.017857143	0.137254902	0.06557377	0.052631579	0.1	0.028169014	0.19047619	0.227272727	0.116883117	0.148148148	0.065217391	0.069767442	0.070588235	0.064935065	0.052631579	0.069767442	0.444444444	0.095890411	0.060606061	0.061538462	0.06097561	0.097222222	0.06741573	0.08974359	0.051546392	0.16091954	0.026666667	0.054545455	0.058823529	0.204081633	0.013513514	0.069767442	0.068965517	0.163265306	0.307692308	0.137254902	0.06779661	0.068965517	0.107692308	0.066666667	0.148148148	0.04040404	0.240963855	0.154929577	0.069767442	0.063291139	0.045454545	0.058823529	0.052631579	0.112903226	0.086419753	0.06741573	0.117647059	0.068965517	0.054545455	0.06779661	0.054054054	0.076923077	0.052631579	0.052631579	0.025641026	0.061538462	0.04494382	0.068181818	0.03	0.106666667	0.051282051	0.0625	0.061538462	0.038461538	0.063291139	0.277777778	0.447761194	0.301369863	0.034482759	0.148148148	0.12962963	0.094339623	0.083333333	0.06097561	0.078431373	0.104651163	0.058823529	0.095890411	0.047619048	0.086206897	0.069767442	0.080645161	0.05	0.054545455	0.054545455	0.104651163	0.069767442	0.142857143	0.204081633	0.079545455	0.340909091	0.069767442	0.072289157	0.05952381	0.069767442	0.06741573	0.068965517	0.055555556	0.06741573	0.207317073	0.01754386	0.058823529	0.052631579	0.052631579	0.095238095	0.486111111	0.069767442	0.052631579	0.066666667	0.068181818	0.094594595	0.282608696	0.054545455	0.069767442	0.186440678	0.127272727	0.066666667	0.194029851	0.136363636	0.041237113	0.072727273	0.058823529	0.052631579	0.018181818	0.052631579	0.075471698	0.052631579	0.074766355	0.1	0.067961165	0.051282051	0.279069767	0.052631579	0.054545455	0.06741573	0.074766355	0.088888889	0.039215686	0.092105263	0.075	0.094594595	0.048387097	0.061538462	0.367346939	0.063157895	0.041322314	0.072463768	0.0625	0.058823529	0.061538462	0.086021505	0.098765432	0.447761194	0.063157895	0.13	0.246753247	0.565217391	0.132075472	0.24	0.057692308	0.060606061	0.018181818	0.06741573	0.260869565	0.038961039	0.080645161	0.20754717	0.042857143	0.465753425	0.069767442	0	0.163265306	0.071428571	0.069767442	0.058823529	0.051546392	0.084745763	0.160714286	0.075949367	0.112676056	0.068965517	0.073170732	0.274509804	0.068965517	0.089285714	0.063291139	0.340909091	0.077777778	0.06741573	0.054545455	0	0.054794521	0.069767442	0.069767442	0.069767442	0.052631579	0.066666667	0.123287671	0.052631579	0.070707071	0.061538462	0.06741573	0.513157895	0	0.094594595	0.060606061	0.068965517	0.065934066	0.021052632	0.340909091	0.2	0.2	0.052631579	0.25	0.073529412	0.054545455	0.069767442	0.066666667	0.126984127	0.2	0.052631579	0.09375	0.089285714	0.068965517	0.054054054	0.094339623	0.061538462	0.075949367	0.060606061	0.048192771	0.068965517	0.052631579	0.054545455	0.719298246	0.115384615	0.049180328	0.069767442	0.323076923	0.070588235	0.204081633	0.166666667	0.086956522	0.068965517	0.073529412	0.157480315	0.085365854	0.061538462	0.059701493	0.016666667	0.052631579	0.063157895	0.226666667	0.06741573	0.055555556	0.053191489	0.074468085	0.061538462	0.04	0.192982456	0.061538462	0.070175439	0.065934066	0.059701493	0.033333333	0.071428571	0.076923077	0.069767442	0.051282051	1	0.033333333	0.075757576	0	0.06741573	0.06741573	0.0625	0.061538462	0.065934066	0.076923077	0.081967213	0.06779661	0.131147541	0.083333333	0.054545455	0.018181818	0.069767442	0.19047619	0.093333333	0.0625	0.138461538	0.092105263	0.095890411	0.052631579	0.348837209	0.06741573	0.060606061	0.054545455	0.085106383	0.018181818	0.441176471	0.061538462	0.08974359	0.066666667	0.06557377	0.061538462	0.08	0.172413793	0.31372549	0.077669903	0.090909091	0.032786885	0.058823529	0.288659794	0.084745763	0.089285714	0.057142857	0.065789474	0.065934066	0.159090909	0.054545455	0.474358974	0.076923077	0.089285714	0.069767442	0.05952381	0.052631579	0.156862745	0.1875	0.8
O[C@@H]1[C@@H]2O[P@](=O)(O)OC[C@H]3O[C@H]([C@@H]([C@@H]3O[P@](=O)(OC[C@H]2O[C@H]1n1cnc2c1[nH]c(=N)[nH]c2=O)O)O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.246575342	0.116883117	0.238636364	0.052631579	0.246575342	0.067226891	0.246575342	0.051948052	0.095238095	0.109375	0.076923077	0.08	0.557377049	0.05952381	0.084337349	0.05	0.240963855	0.025974026	0.055555556	0.240963855	0.235294118	0.109375	0.081081081	0.253012048	0.704918033	0.492957746	0.081081081	0.235294118	0.02739726	0.090909091	0.052631579	0.066666667	0.3375	0.082191781	0.081395349	0.074626866	0.095238095	0.240963855	0.180327869	0.083333333	0.2	0.072072072	0.04	0.043478261	0.253164557	0.029411765	0.083333333	0.253012048	0.240963855	0.048780488	0.096774194	0.097560976	0.253164557	0.253012048	0.086956522	0.26	0.081395349	0.068493151	0.2	0.042553191	0.239130435	0.217391304	0.061538462	0.240963855	0.5	0.253012048	0.050847458	0.492957746	0.113924051	0.109375	0.035714286	0.101694915	0.253012048	0.059701493	0.098591549	0.240963855	0.240963855	0.048780488	0.042857143	0.054054054	0.082352941	0.8125	0	0.107142857	0.117647059	0.240963855	0.081081081	0.045454545	0.028571429	0.253012048	0.095890411	0	0.116666667	0.033898305	0.023809524	0.033898305	0.240963855	0.0875	0.128205128	0.246575342	0.076923077	0.068627451	0.8125	0.061538462	0.081081081	0.08	0.055555556	0.046875	0.024390244	0.253164557	0.030769231	0.852459016	0.371428571	0.246575342	0.02247191	0.704918033	0.045454545	0.06557377	0.217391304	0.246575342	0.075	0.061538462	0.24691358	0.170454545	0.083333333	0.333333333	0.056338028	0.095890411	0.050632911	0.045454545	0.109375	0.042253521	0.240963855	0.092592593	0.096774194	0.045454545	0.085714286	0.109375	0.086419753	0.135135135	0.033898305	0.050359712	0.102272727	0.042857143	0.238636364	0.240963855	0.52238806	0.068965517	0.246575342	0.240963855	0.045454545	0.083333333	0.109589041	0.081081081	0.209876543	0.084337349	0.492957746	0.078651685	0.852459016	0.066666667	0.086419753	0.095238095	0.06557377	0.029411765	0.116883117	0.240963855	0.253012048	0.03030303	0.021276596	0.045454545	0.057142857	0.253012048	0.050632911	0.160377358	0.042857143	0.605633803	0.04587156	0.04494382	0.240963855	0.079545455	0.142857143	0.06557377	0.246575342	0.081081081	0.076086957	0.492957746	0.06	0.253012048	0.095238095	0.027777778	0.072289157	0.130952381	0.246575342	0.109375	0.12345679	0.081081081	0.704918033	0.235294118	0.106796117	0.08045977	0.068965517	0.142857143	0.081081081	0.108433735	0.233766234	0.051020408	0.048543689	0.04950495	0.578125	0.042857143	0.028571429	0.061538462	0.027027027	0.088888889	0.064516129	0.081632653	0.077922078	0.083333333	0.178571429	0.072463768	0.240963855	0.114285714	0.245454545	0.095238095	0.095238095	0.218390805	0.240963855	0.030769231	0.029411765	0.092783505	0.029411765	0.240963855	0.25	0.234567901	0.240963855	0.492957746	0.253012048	0.101265823	0.492957746	0.067961165	0.045454545	0.077922078	0.083333333	0.246575342	0.095890411	0.035087719	0.240963855	0.109375	0.304878049	0.235294118	0.082352941	0.029411765	0.095238095	0.240963855	0.051948052	0.042857143	0.056338028	0.096385542	0.033898305	0.671641791	0.060606061	0.06557377	0.109375	0.116666667	0.246575342	0.046153846	0.109375	0.2	0.064516129	0.198019802	0.107142857	0.043103448	0.109375	0.095238095	0.492957746	0.2	0.068627451	0.032258065	0.08045977	0.154761905	0.082352941	0.134328358	0.081081081	0.026315789	0.217391304	0.212389381	0.075949367	0.082191781	0.06557377	0.081081081	0.302325581	0.098901099	0.038461538	0.217391304	0.192307692	0.049019608	0.034782609	0.028985507	0.072164948	0.047619048	0.109589041	0.116666667	0.492957746	0.053763441	0.213333333	0.054054054	0.045112782	0.150684932	0.053571429	0.240963855	0	0.03030303	0.24691358	0.240963855	0.06557377	0.852459016	0.041666667	0.055555556	0.371428571	0.046511628	0.253012048	0.253164557	0.04109589	0.253012048	0.043478261	0.557377049	0.029411765	0.213483146	0.492957746	0.095238095	0	0.113924051	0.240963855	0.240963855	0.240963855	0.246575342	0.215909091	0.107142857	0.246575342	0.3	0.081081081	0.492957746	0.05	0	0.082352941	0.08	0.253012048	0.5	0.090909091	0.029411765	0.049019608	0.091743119	0.109375	0.03125	0.05	0.095238095	0.240963855	0.304878049	0.051282051	0.068965517	0.109375	0.051948052	0.043478261	0.253012048	0.186666667	0.061538462	0.081081081	0.371428571	0.08	0.101123596	0.253012048	0.109375	0.095238095	0.038095238	0.029850746	0.056338028	0.240963855	0.021052632	0.096774194	0.029411765	0.042253521	0.121212121	0.253012048	0.05	0.060402685	0.063829787	0.081081081	0.093333333	0.142857143	0.246575342	0.217391304	0.051020408	0.23255814	0.101265823	0.170212766	0.12	0.081081081	0.032786885	0.025974026	0.081081081	0.198198198	0.5	0.078947368	1	0.088607595	0.109589041	0.240963855	0.148148148	0.033333333	1	0.051282051	0	0.492957746	0.492957746	0.082191781	0.081081081	0.090909091	0.117647059	0.115942029	0.057142857	0.095890411	0.096774194	0.095238095	0.116666667	0.240963855	0.033898305	0.081395349	0.082191781	0.075949367	0.08045977	0.083333333	0.109375	0.085470085	0.492957746	0.08	0.095238095	0.107843137	0.116666667	0.048076923	0.081081081	0.078651685	0.304878049	0.085714286	0.081081081	0.069767442	0.046296296	0.026315789	0.196078431	0.064102564	0.121212121	0.077922078	0.054263566	0.041666667	0.043478261	0.103896104	0.164556962	0.227272727	0.076190476	0.095238095	0.05	0.104651163	0.090909091	0.240963855	0.176470588	0.109375	0.029411765	0.03030303	0.033707865
OP(O)(=O)C(c1ccc(c(c1)C(=O)O)F)F	0.045454545	0.122807018	0.0875	0.208333333	0.045454545	0.082474227	0.045454545	0.204081633	0.02173913	0.042553191	0.148148148	0.017241379	0.057971014	0.080645161	0.114754098	0.083333333	0.094594595	0.117647059	0.173913043	0.094594595	0.092105263	0.042553191	0.01754386	0.093333333	0.051282051	0.090909091	0.01754386	0.092105263	0.081632653	0.104477612	0.114285714	0.115384615	0.08974359	0.017857143	0.044117647	0.25	0.02173913	0.094594595	0.063829787	0.043956044	0.094736842	0.054347826	0.142857143	0.111111111	0.1	0.11627907	0.018181818	0.093333333	0.094594595	0.28	0.095890411	0.014925373	0.1	0.093333333	0.098591549	0.083333333	0.075757576	0.191489362	0.094736842	0.117647059	0.082352941	0.084337349	0.08411215	0.094594595	0.088607595	0.093333333	0.142857143	0.090909091	0.1	0.042553191	0.056179775	0.023809524	0.093333333	0.166666667	0.056603774	0.094594595	0.094594595	0.28	0.133333333	0.166666667	0.044776119	0.044444444	0	0.092307692	0.08	0.094594595	0.01754386	0.054545455	0.111111111	0.093333333	0.054545455	0	0.046511628	0.114285714	0.103448276	0.114285714	0.094594595	0.048387097	0.064516129	0.045454545	0.117647059	0.115384615	0.044444444	0.205128205	0.01754386	0.017241379	0.095238095	0.125	0.087719298	0.1	0.184210526	0.045977011	0.057142857	0.045454545	0.095238095	0.051282051	0.175	0.131578947	0.084337349	0.045454545	0.230769231	0.205128205	0.097222222	0.109589041	0.108108108	0.057142857	0.104166667	0.054545455	0.173076923	0.175	0.042553191	0.106382979	0.094594595	0.103448276	0.022222222	0.175	0.14893617	0.042553191	0.047619048	0.050847458	0.114285714	0.087719298	0.119402985	0.186046512	0.0875	0.094594595	0.095890411	0.028985507	0.045454545	0.094594595	0.056818182	0.045454545	0.035087719	0.01754386	0.117647059	0.046153846	0.090909091	0.042253521	0.045977011	0.111111111	0.081967213	0.02173913	0.131578947	0.11627907	0.049180328	0.094594595	0.093333333	0.210526316	0.072463768	0.175	0.106382979	0.093333333	0.150943396	0.097826087	0.186046512	0.045454545	0.12195122	0.126984127	0.094594595	0.089552239	0.054545455	0.131578947	0.045454545	0.16	0.132352941	0.090909091	0.135135135	0.093333333	0.02173913	0.155555556	0.098360656	0.089552239	0.045454545	0.042553191	0.078125	0.01754386	0.051282051	0.092105263	0.069767442	0.043478261	0.059701493	0.088235294	0.01754386	0.076923077	0.057971014	0.125	0.116883117	0.105263158	0.053333333	0.186046512	0.111111111	0.27027027	0.14893617	0.101449275	0.222222222	0.063291139	0.016666667	0.045454545	0.115942029	0.130434783	0.094594595	0.098039216	0.074766355	0.02173913	0.02173913	0.090909091	0.094594595	0.097560976	0.11627907	0.076923077	0.11627907	0.094594595	0.098591549	0.068493151	0.094594595	0.090909091	0.093333333	0.083333333	0.090909091	0.1	0.146341463	0.016666667	0.014705882	0.045454545	0.054545455	0.066666667	0.094594595	0.042553191	0.08974359	0.092105263	0.044776119	0.11627907	0.02173913	0.094594595	0.156862745	0.159090909	0.204545455	0.078125	0.114285714	0.046511628	0.263157895	0.131578947	0.042553191	0.046511628	0.045454545	0.210526316	0.042553191	0.094736842	0.132352941	0.1	0.092307692	0.137931034	0.042553191	0.02173913	0.090909091	0.094736842	0.048192771	0.135135135	0.043478261	0.086956522	0.044776119	0.125	0.01754386	0.12	0.084337349	0.08490566	0.166666667	0.017857143	0.131578947	0.01754386	0.084337349	0.04	0.075	0.084337349	0.120879121	0.164383562	0.054347826	0.113636364	0.154929577	0.128205128	0.035087719	0.046511628	0.090909091	0.117647059	0.078125	0.166666667	0.114285714	0.050847458	0.103448276	0.094594595	0	0.210526316	0.097222222	0.094594595	0.131578947	0.045977011	0.127659574	0.08	0.057142857	0.236363636	0.093333333	0.1	0.125	0.093333333	0.219512195	0.057971014	0.11627907	0.088607595	0.090909091	0.02173913	0	0.081967213	0.094594595	0.094594595	0.094594595	0.045454545	0.103896104	0.075757576	0.045454545	0.079545455	0.01754386	0.090909091	0.094736842	0	0.044776119	0.017241379	0.093333333	0.088607595	0.075	0.11627907	0.103896104	0.08988764	0.042553191	0.128205128	0.192307692	0.02173913	0.094594595	0.08974359	0.224489796	0.090163934	0.042553191	0.229166667	0.136363636	0.093333333	0.080645161	0.205128205	0.01754386	0.057142857	0.017241379	0.085714286	0.093333333	0.042553191	0.02173913	0.06097561	0.093023256	0.152173913	0.094594595	0.086956522	0.111111111	0.11627907	0.209302326	0.155844156	0.093333333	0.192307692	0.105691057	0.164179104	0.01754386	0.111111111	0.041666667	0.045454545	0.084337349	0.157142857	0.090909091	0.031746032	0.1	0.111111111	0.01754386	0.138888889	0.096153846	0.01754386	0.077669903	0.088607595	0.016949153	0.051282051	0.122807018	0.092592593	0.094594595	0.092307692	0.075757576	0.051282051	1	0	0.090909091	0.090909091	0.017857143	0.01754386	0.131578947	0.073529412	0.1	0.3	0.137254902	0.052631579	0.02173913	0.046511628	0.094594595	0.114285714	0.044117647	0.017857143	0.125	0.043478261	0.045454545	0.042553191	0.082474227	0.090909091	0.017241379	0.02173913	0.12345679	0.046511628	0.074074074	0.01754386	0.042253521	0.08974359	0.018867925	0.01754386	0.111111111	0.109756098	0.098039216	0.086956522	0.22	0.083333333	0.016666667	0.096153846	0.127659574	0.136363636	0.211538462	0.076923077	0.088607595	0.12345679	0.02173913	0.094736842	0.089552239	0.111111111	0.094594595	0.114285714	0.042553191	0.11627907	0.12195122	0.076923077
O=c1[nH]c(=O)c2c(n1)N(C[C@@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)c1c(N2)cccc1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	1	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0	0
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
O(C1OC(C(O)C(O)C1O)CO)C1C(OC(C(O)C1O)CO)O	0.269230769	0.051724138	0.166666667	0.057692308	0.269230769	0.03030303	0.269230769	0.037037037	0.571428571	0.314285714	0.053571429	0.931034483	0.228070175	0.066666667	0.048387097	0.02020202	0.164179104	0.058823529	0.0625	0.164179104	0.142857143	0.314285714	0.833333333	0.161764706	0.082191781	0.14084507	0.833333333	0.142857143	0.086956522	0.183333333	0.041666667	0.078431373	0.138888889	0.8	0.581395349	0.044444444	0.571428571	0.164179104	0.146341463	0.260273973	0.134831461	0.342857143	0.039215686	0.068181818	0.174603175	0.071428571	0.766666667	0.161764706	0.164179104	0.051724138	0.026666667	0.585365854	0.174603175	0.161764706	0.02739726	0.16091954	0.133333333	0.039215686	0.134831461	0.042857143	0.155844156	0.260869565	0.036697248	0.164179104	0.136986301	0.161764706	0.057142857	0.14084507	0.166666667	0.314285714	0.034090909	0.111111111	0.161764706	0.045454545	0.325	0.164179104	0.164179104	0.033898305	0.090909091	0.039215686	0.175438596	0.083333333	0	0.307692308	0.108695652	0.164179104	0.833333333	0.046296296	0.068181818	0.161764706	0.375	0	0.166666667	0.090909091	0.051724138	0.058823529	0.164179104	0.050847458	0.105263158	0.269230769	0.057971014	0.05	0.083333333	0.023255814	0.833333333	0.696969697	0.047058824	0.024390244	0.053571429	0.174603175	0.05	0.073170732	0.224137931	0.269230769	0.047619048	0.082191781	0.073170732	0.111111111	0.260869565	0.269230769	0.070175439	0.023255814	0.169230769	0.114285714	0.012820513	0.224137931	0.063829787	0.375	0.054545455	0.073170732	0.314285714	0.065217391	0.164179104	0.081395349	0.264705882	0.073170732	0.02	0.314285714	0.431818182	0.072727273	0.058823529	0.034188034	0.074626866	0.090909091	0.166666667	0.164179104	0.149253731	0.545454545	0.269230769	0.164179104	0.034482759	0.571428571	0.555555556	0.833333333	0.158730159	0.511627907	0.14084507	0.510638298	0.073170732	0.048192771	0.032786885	0.571428571	0.111111111	0.071428571	0.070175439	0.164179104	0.161764706	0.048780488	0.059701493	0.073170732	0.020833333	0.161764706	0.035714286	0.289473684	0.090909091	0.085365854	0.047058824	0.079365079	0.164179104	0.029411765	0.170212766	0.111111111	0.269230769	0.037735849	0.027777778	0.14084507	0.038461538	0.161764706	0.571428571	0.065217391	0.015873016	0.029411765	0.269230769	0.314285714	0.081967213	0.774193548	0.082191781	0.212121212	0.034883721	0.533333333	0.0625	0.092307692	0.833333333	0.030769231	0.166666667	0.054054054	0.0375	0.038461538	0.101449275	0.090909091	0.068181818	0.023255814	0.085106383	0.028169014	0.025	0.14084507	0.705882353	0.571428571	0.121212121	0.020833333	0.164179104	0.358974359	0.12	0.571428571	0.571428571	0.157142857	0.164179104	0.076923077	0.071428571	0.35	0.071428571	0.164179104	0.171875	0.102941176	0.164179104	0.14084507	0.161764706	0.033333333	0.14084507	0.049382716	0.023255814	0.757575758	0.5	0.269230769	0.375	0.056818182	0.164179104	0.314285714	0.138888889	0.212121212	0.558139535	0.071428571	0.571428571	0.164179104	0.076923077	0.066666667	0.063829787	0.081967213	0.090909091	0.074074074	0.022727273	0.111111111	0.314285714	0.166666667	0.269230769	0.048780488	0.314285714	0.134831461	0.042253521	0.142857143	0.079365079	0.043478261	0.314285714	0.571428571	0.14084507	0.134831461	0.2	0.026315789	0.533333333	0.090909091	0.558139535	0.186046512	0.833333333	0.081632653	0.260869565	0.12	0.016949153	0.8	0.111111111	0.833333333	0.12987013	0.41509434	0.0375	0.260869565	0.137931034	0.064935065	0.056179775	0.069767442	0.039473684	0.051282051	0.555555556	0.166666667	0.14084507	0.057971014	0.222222222	0.019230769	0.027027027	0.053571429	0.04494382	0.164179104	0	0.048780488	0.169230769	0.164179104	0.111111111	0.073170732	0.063829787	0.0625	0.224137931	0.06557377	0.161764706	0.174603175	0.085106383	0.161764706	0.068181818	0.228070175	0.071428571	0.152777778	0.14084507	0.571428571	0	0.016129032	0.164179104	0.164179104	0.164179104	0.269230769	0.154929577	0.416666667	0.269230769	0.243243243	0.833333333	0.14084507	0.052083333	0	0.595238095	0.696969697	0.161764706	0.136986301	0.012195122	0.071428571	0.037974684	0.044444444	0.314285714	0.078947368	0.035087719	0.571428571	0.164179104	0.138888889	0.055555556	0.023622047	0.314285714	0.037037037	0.119047619	0.161764706	0.254901961	0.023255814	0.833333333	0.224137931	0.696969697	0.028169014	0.161764706	0.314285714	0.571428571	0.05	0.047619048	0.020408163	0.164179104	0.043478261	0.026666667	0.071428571	0.088888889	0.102564103	0.161764706	0.017241379	0.047244094	0.041666667	0.833333333	0.036363636	0.146341463	0.269230769	0.260869565	0.054054054	0.227272727	0.58974359	0.287878788	0.101265823	0.833333333	0.027027027	0.038461538	0.833333333	0.2	0.136986301	0.727272727	0.082191781	0.089285714	0.333333333	0.164179104	0.172413793	0.0625	0.082191781	0.017857143	0	0.14084507	0.14084507	1	0.774193548	0.0375	0.166666667	0.333333333	0.020833333	0.037735849	0.452830189	0.571428571	0.166666667	0.164179104	0.058823529	0.581395349	0.8	0.034482759	0.568181818	0.571428571	0.314285714	0.03030303	0.14084507	0.931034483	0.571428571	0.086419753	0.166666667	0.037037037	0.833333333	0.479166667	0.138888889	0.821428571	0.833333333	0.030769231	0.035294118	0.06	0.2125	0.035714286	0.088888889	0.757575758	0.047169811	0.086956522	0.119047619	0.034482759	0.288461538	0.185714286	0.035294118	0.571428571	0.052083333	0.044776119	0.044444444	0.164179104	0.086956522	0.314285714	0.071428571	0.075	0.063492063
O(C1OC(C(O)C(OC2OC(C(O)C(O)C2O)CO)C1O)CO)C1C(O)C(OC(C1O)CO)O	0.264150943	0.068965517	0.180555556	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.551724138	0.305555556	0.052631579	0.727272727	0.224137931	0.06557377	0.047619048	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	0.75	0.15942029	0.081081081	0.138888889	0.75	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.964285714	0.533333333	0.043478261	0.551724138	0.161764706	0.142857143	0.24	0.146067416	0.319444444	0.038461538	0.066666667	0.171875	0.069767442	0.6875	0.15942029	0.161764706	0.068965517	0.026315789	0.736842105	0.171875	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.146067416	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.163636364	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.050847458	0.088888889	0.038461538	0.152542373	0.082352941	0	0.301886792	0.106382979	0.161764706	0.75	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	0.75	0.676470588	0.046511628	0.023809524	0.052631579	0.171875	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.071428571	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.128571429	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.071428571	0.305555556	0.063829787	0.161764706	0.08045977	0.257142857	0.071428571	0.019607843	0.305555556	0.422222222	0.071428571	0.057142857	0.033898305	0.073529412	0.088888889	0.180555556	0.161764706	0.147058824	0.642857143	0.264150943	0.161764706	0.034090909	0.558139535	0.540540541	0.75	0.15625	0.466666667	0.138888889	0.636363636	0.072289157	0.047619048	0.032258065	0.551724138	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.071428571	0.020408163	0.15942029	0.035087719	0.302631579	0.088888889	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.551724138	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.098360656	1	0.081081081	0.208955224	0.034482759	0.52173913	0.061538462	0.090909091	0.75	0.03030303	0.163934426	0.053333333	0.037037037	0.051282051	0.1	0.088888889	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.123287671	0.84375	0.558139535	0.136363636	0.020408163	0.161764706	0.35	0.13	0.551724138	0.551724138	0.171428571	0.161764706	0.075	0.069767442	0.322580645	0.069767442	0.161764706	0.169230769	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.84375	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.208955224	0.511111111	0.069767442	0.551724138	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.146067416	0.041666667	0.154761905	0.078125	0.043010753	0.305555556	0.551724138	0.138888889	0.146067416	0.197183099	0.025641026	0.489361702	0.089552239	0.511111111	0.181818182	0.75	0.08	0.257142857	0.13	0.016666667	0.964285714	0.108108108	0.75	0.128205128	0.433962264	0.037037037	0.257142857	0.149425287	0.064102564	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.162162162	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.0625	0.06122449	0.220338983	0.081967213	0.15942029	0.171875	0.083333333	0.15942029	0.090909091	0.224137931	0.069767442	0.150684932	0.138888889	0.551724138	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	0.75	0.138888889	0.051546392	0	0.545454545	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.052631579	0.551724138	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.11627907	0.15942029	0.25	0.022727273	0.75	0.220338983	0.78125	0.027777778	0.15942029	0.305555556	0.551724138	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.034482759	0.046875	0.04109589	0.75	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.223880597	0.575	0.28358209	0.1	0.75	0.026315789	0.037735849	0.75	0.184782609	0.135135135	0.933333333	0.081081081	0.087719298	0.325581395	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.774193548	1	0.037037037	0.163934426	0.325	0.020408163	0.037037037	0.444444444	0.551724138	0.162162162	0.161764706	0.057142857	0.533333333	0.964285714	0.033898305	0.52173913	0.558139535	0.305555556	0.03	0.138888889	0.727272727	0.551724138	0.098765432	0.162162162	0.036585366	0.75	0.531914894	0.136986301	0.793103448	0.75	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.84375	0.046728972	0.085106383	0.11627907	0.033898305	0.283018868	0.183098592	0.034883721	0.551724138	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
OC(=O)C(=O)N1C[C@@H]2CC[C@@]1(CC2)c1ccc(cc1)c1nc2cc(ccc2o1)C(F)(F)F	0.091954023	0.097560976	0.086538462	0.105263158	0.091954023	0.082644628	0.091954023	0.103896104	0.042857143	0.071428571	0.086419753	0.036585366	0.087912088	0.056818182	0.056179775	0.074380165	0.091836735	0.077922078	0.095890411	0.091836735	0.135416667	0.071428571	0.037037037	0.090909091	0.102040816	0.078431373	0.037037037	0.135416667	0.039473684	0.086956522	0.155555556	0.076923077	0.088235294	0.0375	0.054347826	0.101449275	0.042857143	0.091836735	0.085714286	0.061403509	0.092436975	0.069565217	0.064935065	0.055555556	0.095744681	0.057142857	0.037974684	0.090909091	0.091836735	0.097560976	0.092783505	0.044444444	0.095744681	0.090909091	0.142857143	0.092436975	0.077777778	0.123287671	0.092436975	0.096774194	0.082568807	0.08411215	0.109375	0.091836735	0.076923077	0.090909091	0.03125	0.078431373	0.069767442	0.071428571	0.052631579	0.045454545	0.090909091	0.102941176	0.064935065	0.091836735	0.091836735	0.097560976	0.026666667	0.093333333	0.043478261	0.090909091	0	0.08988764	0.081081081	0.091836735	0.037037037	0.083969466	0.085714286	0.090909091	0.063291139	0	0.059701493	0.06557377	0.084337349	0.06557377	0.091836735	0.109756098	0.082352941	0.091954023	0.133333333	0.097087379	0.090909091	0.106060606	0.037037037	0.036585366	0.092592593	0.059701493	0.060240964	0.095744681	0.092307692	0.093457944	0.098901099	0.091954023	0.055555556	0.102040816	0.057971014	0.045454545	0.08411215	0.091954023	0.084337349	0.106060606	0.09375	0.138297872	0.125	0.098901099	0.097222222	0.063291139	0.101265823	0.057971014	0.071428571	0.04	0.091836735	0.109090909	0.043478261	0.057971014	0.095890411	0.071428571	0.057471264	0.1	0.06557377	0.102941176	0.097826087	0.054794521	0.086538462	0.091836735	0.081632653	0.043010753	0.091954023	0.091836735	0.053097345	0.055555556	0.049382716	0.037037037	0.096774194	0.056179775	0.078431373	0.052631579	0.093457944	0.126213592	0.082352941	0.042857143	0.045454545	0.057142857	0.084337349	0.091836735	0.090909091	0.058823529	0.052631579	0.057971014	0.098591549	0.090909091	0.115384615	0.085470085	0.054794521	0.102803738	0.072727273	0.043010753	0.091836735	0.125	0.076923077	0.045454545	0.091954023	0.105263158	0.095744681	0.078431373	0.111111111	0.090909091	0.042857143	0.04	0.094117647	0.125	0.091954023	0.071428571	0.079545455	0.037037037	0.102040816	0.09	0.102803738	0.053763441	0.065934066	0.098901099	0.037037037	0.129411765	0.087912088	0.080808081	0.098039216	0.089108911	0.105263158	0.054794521	0.070422535	0.140625	0.095890411	0.108695652	0.111111111	0.078431373	0.035714286	0.055555556	0.119565217	0.083333333	0.091836735	0.051282051	0.093023256	0.042857143	0.042857143	0.134020619	0.091836735	0.075757576	0.057142857	0.078431373	0.072463768	0.091836735	0.094736842	0.106382979	0.091836735	0.078431373	0.090909091	0.096385542	0.078431373	0.085714286	0.073529412	0.035714286	0.043956044	0.091954023	0.063291139	0.051724138	0.091836735	0.071428571	0.088235294	0.09	0.054945055	0.072463768	0.042857143	0.091836735	0.08974359	0.054794521	0.112676056	0.104651163	0.06557377	0.094339623	0.121212121	0.045454545	0.071428571	0.059701493	0.091954023	0.028571429	0.071428571	0.092436975	0.107526882	0.096491228	0.168674699	0.077586207	0.071428571	0.042857143	0.078431373	0.092436975	0.056074766	0.046153846	0.053763441	0.10989011	0.054945055	0.066666667	0.037037037	0.051282051	0.08411215	0.11023622	0.155844156	0.0375	0.045454545	0.037037037	0.08411215	0.083333333	0.066666667	0.08411215	0.103448276	0.077669903	0.060344828	0.056338028	0.125	0.029411765	0.049382716	0.059701493	0.078431373	0.085106383	0.130952381	0.093333333	0.067164179	0.086419753	0.079646018	0.091836735	0	0.058823529	0.09375	0.091836735	0.045454545	0.093457944	0.025974026	0.095890411	0.098901099	0.105882353	0.090909091	0.095744681	0.052631579	0.090909091	0.027027027	0.087912088	0.072463768	0.087378641	0.078431373	0.042857143	0	0.095238095	0.091836735	0.091836735	0.091836735	0.091954023	0.099009901	0.077777778	0.091954023	0.080357143	0.037037037	0.078431373	0.074380165	0	0.054945055	0.036585366	0.090909091	0.076923077	0.166666667	0.072463768	0.077669903	0.108108108	0.071428571	0.076923077	0.060240964	0.042857143	0.091836735	0.088235294	0.102564103	0.104166667	0.071428571	0.118421053	0.027027027	0.090909091	0.094117647	0.106060606	0.037037037	0.098901099	0.036585366	0.120879121	0.090909091	0.071428571	0.042857143	0.056074766	0.073529412	0.128571429	0.091836735	0.074468085	0.115789474	0.057142857	0.068493151	0.095238095	0.090909091	0.113924051	0.087248322	0.155555556	0.037037037	0.088607595	0.055555556	0.091954023	0.08411215	0.080808081	0.089108911	0.045977011	0.085714286	0.137254902	0.037037037	0.046875	0.050632911	0.037037037	0.078740157	0.076923077	0.036144578	0.090909091	0.058823529	0.049382716	0.091836735	0.065934066	0.065934066	0.090909091	0.131578947	0	0.078431373	0.078431373	0.0375	0.037037037	1	0.087912088	0.051948052	0.130434783	0.105263158	0.06	0.042857143	0.059701493	0.091836735	0.06557377	0.054347826	0.0375	0.126582278	0.053763441	0.055555556	0.071428571	0.082644628	0.078431373	0.036585366	0.042857143	0.103773585	0.059701493	0.066037736	0.037037037	0.052631579	0.088235294	0.038961039	0.037037037	0.11627907	0.073394495	0.064935065	0.086206897	0.191780822	0.083333333	0.035714286	0.111111111	0.025974026	0.027027027	0.155844156	0.078651685	0.087378641	0.063636364	0.042857143	0.074380165	0.112359551	0.101449275	0.091836735	0.11827957	0.071428571	0.057142857	0.058823529	0.066666667
CC(=O)N[C@H]1C(=O)N2[C@H](O[C@@]1(O)CO)[C@@H](CO)O[C@@H]([C@@H]2O)CO	0.188405797	0.149253731	0.123595506	0.092307692	0.188405797	0.063063063	0.188405797	0.090909091	0.2	0.169811321	0.071428571	0.161290323	0.211267606	0.111111111	0.094594595	0.063636364	0.13253012	0.09375	0.098360656	0.13253012	0.156626506	0.169811321	0.163934426	0.130952381	0.117647059	0.141176471	0.163934426	0.156626506	0.157894737	0.144736842	0.070588235	0.092307692	0.139534884	0.166666667	0.272727273	0.06779661	0.2	0.13253012	0.145454545	0.24137931	0.114285714	0.222222222	0.095238095	0.086206897	0.139240506	0.109090909	0.169491525	0.130952381	0.13253012	0.084507042	0.107142857	0.14084507	0.139240506	0.130952381	0.070588235	0.114285714	0.235294118	0.078125	0.114285714	0.098765432	0.129032258	0.157303371	0.075	0.13253012	0.137931034	0.130952381	0.039215686	0.141176471	0.161764706	0.169811321	0.07	0.056603774	0.130952381	0.087719298	0.352941176	0.13253012	0.13253012	0.084507042	0.066666667	0.078125	0.092105263	0.103092784	0	0.292307692	0.218181818	0.13253012	0.163934426	0.075	0.06779661	0.130952381	0.339622642	0	0.074074074	0.106382979	0.084507042	0.083333333	0.13253012	0.130434783	0.179104478	0.188405797	0.126582278	0.111111111	0.103092784	0.071428571	0.163934426	0.161290323	0.105263158	0.074074074	0.086956522	0.139240506	0.054545455	0.106382979	0.208333333	0.188405797	0.078947368	0.117647059	0.071428571	0.056603774	0.157303371	0.188405797	0.069444444	0.071428571	0.135802469	0.13253012	0.104651163	0.208333333	0.1	0.339622642	0.104477612	0.071428571	0.169811321	0.06557377	0.13253012	0.112244898	0.134615385	0.071428571	0.063492063	0.169811321	0.316666667	0.102941176	0.083333333	0.0703125	0.128205128	0.066666667	0.123595506	0.13253012	0.148148148	0.150684932	0.188405797	0.13253012	0.070707071	0.28125	0.161290323	0.163934426	0.155844156	0.285714286	0.141176471	0.260869565	0.106382979	0.095744681	0.082191781	0.2	0.056603774	0.089285714	0.054794521	0.13253012	0.130952381	0.072727273	0.0875	0.071428571	0.120689655	0.130952381	0.104477612	0.239130435	0.066666667	0.105263158	0.082474227	0.076923077	0.13253012	0.102564103	0.14516129	0.056603774	0.188405797	0.126984127	0.097560976	0.141176471	0.077777778	0.130952381	0.2	0.083333333	0.111111111	0.102564103	0.188405797	0.169811321	0.108108108	0.163934426	0.117647059	0.142857143	0.09375	0.268656716	0.090909091	0.0875	0.163934426	0.064102564	0.131578947	0.093023256	0.087912088	0.077777778	0.108433735	0.066666667	0.086206897	0.071428571	0.063492063	0.1125	0.075471698	0.197530864	0.174603175	0.28125	0.139240506	0.083333333	0.13253012	0.15	0.132743363	0.2	0.2	0.154761905	0.13253012	0.074074074	0.089285714	0.243589744	0.070175439	0.13253012	0.1375	0.181818182	0.13253012	0.141176471	0.130952381	0.147058824	0.141176471	0.10989011	0.034482759	0.15625	0.138888889	0.188405797	0.339622642	0.079207921	0.13253012	0.169811321	0.139534884	0.142857143	0.276923077	0.070175439	0.2	0.13253012	0.074626866	0.066666667	0.081967213	0.108108108	0.106382979	0.107526882	0.070175439	0.056603774	0.169811321	0.074074074	0.188405797	0.035087719	0.169811321	0.114285714	0.097560976	0.108910891	0.090909091	0.066666667	0.169811321	0.2	0.141176471	0.114285714	0.149425287	0.057692308	0.268656716	0.173333333	0.276923077	0.080645161	0.163934426	0.095238095	0.157303371	0.132743363	0.070422535	0.166666667	0.056603774	0.163934426	0.144444444	0.197368421	0.076086957	0.157303371	0.116504854	0.088888889	0.078431373	0.087719298	0.104651163	0.036363636	0.161290323	0.074074074	0.141176471	0.098765432	0.205882353	0.131147541	0.056910569	0.102941176	0.09	0.13253012	0	0.072727273	0.135802469	0.13253012	0.056603774	0.106382979	0.064516129	0.080645161	0.208333333	0.094594595	0.130952381	0.139240506	0.116666667	0.130952381	0.06779661	0.211267606	0.070175439	0.137931034	0.141176471	0.2	0	0.067567568	0.13253012	0.13253012	0.13253012	0.188405797	0.166666667	0.166666667	0.188405797	0.161290323	0.163934426	0.141176471	0.083333333	0	0.276923077	0.180327869	0.130952381	0.137931034	0.076086957	0.070175439	0.088888889	0.089108911	0.169811321	0.075471698	0.071428571	0.2	0.13253012	0.139534884	0.073529412	0.081481481	0.169811321	0.090909091	0.06779661	0.130952381	0.25	0.071428571	0.163934426	0.208333333	0.161290323	0.098765432	0.130952381	0.169811321	0.2	0.075268817	0.090909091	0.064516129	0.13253012	0.073170732	0.068965517	0.089285714	0.083333333	0.120879121	0.130952381	0.071428571	0.071942446	0.109756098	0.163934426	0.089552239	0.105263158	0.188405797	0.157303371	0.068181818	0.141176471	0.147058824	0.174418605	0.157303371	0.163934426	0.038461538	0.09375	0.163934426	0.215686275	0.137931034	0.158730159	0.117647059	0.1	0.125	0.13253012	0.135135135	0.076923077	0.117647059	0.073529412	0	0.141176471	0.141176471	0.166666667	0.163934426	0.087912088	1	0.152542373	0.06557377	0.092307692	0.24	0.2	0.074074074	0.13253012	0.083333333	0.272727273	0.166666667	0.070422535	0.268656716	0.28125	0.169811321	0.092592593	0.141176471	0.161290323	0.2	0.142857143	0.074074074	0.086956522	0.163934426	0.260869565	0.139534884	0.175438596	0.163934426	0.092105263	0.083333333	0.078125	0.22826087	0.088235294	0.160714286	0.15625	0.085470085	0.064516129	0.06779661	0.085714286	0.202898551	0.151162791	0.072164948	0.2	0.083333333	0.116883117	0.06779661	0.13253012	0.109756098	0.169811321	0.089285714	0.072727273	0.077922078
O[C@@H]1[C@H](O[C@H]([C@H]1O)COP(=O)(O)O)O	0.185185185	0.053571429	0.301587302	0.06	0.185185185	0.041666667	0.185185185	0.08	0.448275862	0.257142857	0.075471698	0.317073171	0.192982456	0.087719298	0.188679245	0.03125	0.333333333	0.083333333	0.088888889	0.333333333	0.147058824	0.257142857	0.394736842	0.327586207	0.115942029	0.316666667	0.394736842	0.147058824	0.066666667	0.169491525	0.042857143	0.081632653	0.31147541	0.333333333	0.32	0.071428571	0.448275862	0.333333333	0.184210526	0.2	0.2375	0.179487179	0.0625	0.097560976	0.411764706	0.102564103	0.307692308	0.327586207	0.333333333	0.134615385	0.041666667	0.26	0.411764706	0.327586207	0.042857143	0.2375	0.137931034	0.040816327	0.2375	0.059701493	0.260869565	0.287878788	0.047169811	0.333333333	0.306451613	0.327586207	0.25	0.316666667	0.487804878	0.257142857	0.047058824	0.117647059	0.327586207	0.073170732	0.275	0.333333333	0.333333333	0.113207547	0.277777778	0.0625	0.120689655	0.098765432	0	0.222222222	0.139534884	0.333333333	0.394736842	0.047169811	0.097560976	0.327586207	0.325	0	0.176470588	0.096774194	0.072727273	0.096774194	0.333333333	0.071428571	0.12962963	0.185185185	0.092307692	0.051282051	0.098765432	0.05	0.394736842	0.285714286	0.048192771	0.025641026	0.075471698	0.411764706	0.142857143	0.102564103	0.189655172	0.185185185	0.066666667	0.115942029	0.3125	0.266666667	0.287878788	0.185185185	0.18	0.05	0.321428571	0.266666667	0.040540541	0.189655172	0.090909091	0.325	0.076923077	0.3125	0.257142857	0.236842105	0.333333333	0.197368421	0.28125	0.3125	0.042553191	0.257142857	0.244897959	0.096153846	0.096774194	0.043859649	0.09375	0.314285714	0.301587302	0.333333333	0.388888889	0.245283019	0.185185185	0.333333333	0.047619048	0.306122449	0.255813953	0.394736842	0.365384615	0.340425532	0.316666667	0.277777778	0.102564103	0.0625	0.051724138	0.448275862	0.266666667	0.102564103	0.072727273	0.333333333	0.327586207	0.171428571	0.061538462	0.3125	0.044444444	0.327586207	0.056603774	0.246753247	0.314285714	0.101265823	0.048192771	0.178571429	0.333333333	0.046153846	0.127659574	0.266666667	0.185185185	0.06	0.043478261	0.316666667	0.039473684	0.327586207	0.448275862	0.146341463	0.033333333	0.046153846	0.185185185	0.257142857	0.142857143	0.325	0.115942029	0.392857143	0.06097561	0.288461538	0.03125	0.112903226	0.394736842	0.048387097	0.152542373	0.055555556	0.051948052	0.053333333	0.121212121	0.314285714	0.097560976	0.05	0.166666667	0.028985507	0.054054054	0.112676056	0.302325581	0.306122449	0.285714286	0.044444444	0.333333333	0.961538462	0.182795699	0.448275862	0.448275862	0.144927536	0.333333333	0.081081081	0.102564103	0.196969697	0.102564103	0.333333333	0.403846154	0.106060606	0.333333333	0.316666667	0.327586207	0.052631579	0.316666667	0.050632911	0.024390244	0.365853659	0.254901961	0.185185185	0.325	0.058139535	0.333333333	0.257142857	0.31147541	0.392857143	0.326530612	0.102564103	0.448275862	0.333333333	0.102040816	0.243243243	0.170731707	0.122807018	0.096774194	0.103896104	0.048780488	0.266666667	0.257142857	0.176470588	0.185185185	0.205882353	0.257142857	0.2375	0.074626866	0.253333333	0.1	0.105882353	0.257142857	0.448275862	0.316666667	0.2375	0.171428571	0.15625	0.31372549	0.111111111	0.326530612	0.289473684	0.394736842	0.085106383	0.287878788	0.182795699	0.035714286	0.333333333	0.266666667	0.394736842	0.268656716	0.216666667	0.051948052	0.287878788	0.243589744	0.15942029	0.057471264	0.073170732	0.054794521	0.21875	0.255813953	0.212121212	0.316666667	0.059701493	0.20754717	0.040816327	0.076923077	0.075471698	0.045977011	0.333333333	0	0.171428571	0.321428571	0.333333333	0.266666667	0.102564103	0.263157895	0.088888889	0.189655172	0.125	0.327586207	0.411764706	0.088888889	0.327586207	0.216216216	0.192982456	0.102564103	0.285714286	0.316666667	0.448275862	0	0.033898305	0.333333333	0.333333333	0.333333333	0.185185185	0.333333333	0.222222222	0.185185185	0.267605634	0.394736842	0.316666667	0.053191489	0	0.3	0.285714286	0.327586207	0.306451613	0.038461538	0.102564103	0.038961039	0.057471264	0.257142857	0.114285714	0.117647059	0.448275862	0.333333333	0.31147541	0.078431373	0.032258065	0.257142857	0.058823529	0.285714286	0.327586207	0.215686275	0.05	0.394736842	0.189655172	0.255813953	0.044117647	0.327586207	0.257142857	0.448275862	0.064935065	0.076923077	0.043478261	0.333333333	0.060606061	0.041666667	0.102564103	0.236842105	0.166666667	0.327586207	0.055555556	0.100840336	0.073529412	0.394736842	0.057692308	0.153846154	0.185185185	0.287878788	0.134328358	0.385964912	0.25	0.296875	0.103896104	0.394736842	0.161290323	0.06122449	0.394736842	0.23255814	0.306451613	0.341463415	0.115942029	0.204081633	0.636363636	0.333333333	0.346938776	0.081967213	0.115942029	0.1	0	0.316666667	0.316666667	0.333333333	0.325	0.051948052	0.152542373	1	0.044444444	0.127659574	0.271186441	0.448275862	0.176470588	0.333333333	0.096774194	0.32	0.333333333	0.054545455	0.31372549	0.306122449	0.257142857	0.041666667	0.316666667	0.317073171	0.448275862	0.211267606	0.176470588	0.051282051	0.394736842	0.232142857	0.31147541	0.289473684	0.394736842	0.048387097	0.036144578	0.085106383	0.25	0.056603774	0.119047619	0.365853659	0.048076923	0.263157895	0.285714286	0.054545455	0.25	0.285714286	0.131578947	0.448275862	0.053191489	0.0625	0.071428571	0.333333333	0.216666667	0.257142857	0.102564103	0.108108108	0.083333333
OC(=O)c1cc(Cl)ccc1O	0.051724138	0.217391304	0.053333333	0.19047619	0.051724138	0.077777778	0.051724138	0.243902439	0.026315789	0.025	0.173913043	0.02	0.06557377	0.072727273	0.052631579	0.090909091	0.057971014	0.113636364	0.210526316	0.057971014	0.086956522	0.025	0.020408163	0.057142857	0.057142857	0.055555556	0.020408163	0.086956522	0.071428571	0.137931034	0.129032258	0.086956522	0.054794521	0.020833333	0.05	0.235294118	0.026315789	0.057971014	0.076923077	0.035714286	0.054945055	0.047058824	0.11627907	0.105263158	0.061538462	0.111111111	0.021276596	0.057142857	0.057971014	0.272727273	0.090909091	0.016949153	0.061538462	0.057142857	0.111111111	0.043478261	0.06779661	0.263157895	0.054945055	0.133333333	0.05	0.051282051	0.08	0.057971014	0.054054054	0.057142857	0.066666667	0.055555556	0.054545455	0.025	0.061728395	0.029411765	0.057142857	0.242424242	0.066666667	0.057971014	0.057971014	0.191489362	0.048780488	0.170731707	0.033333333	0.048780488	0	0.125	0.069767442	0.057971014	0.020408163	0.038461538	0.105263158	0.057142857	0.063829787	0	0.027777778	0.148148148	0.098039216	0.148148148	0.057971014	0.055555556	0.074074074	0.051724138	0.114754098	0.112676056	0.048780488	0.344827586	0.020408163	0.02	0.076923077	0.275862069	0.08	0.061538462	0.121212121	0.050632911	0.064516129	0.051724138	0.070175439	0.057142857	0.114285714	0.060606061	0.051282051	0.051724138	0.142857143	0.344827586	0.059701493	0.073529412	0.104477612	0.064516129	0.097560976	0.063829787	0.177777778	0.114285714	0.025	0.047619048	0.057971014	0.086419753	0.027027027	0.114285714	0.179487179	0.025	0.054545455	0.102040816	0.148148148	0.074074074	0.155172414	0.131578947	0.053333333	0.057971014	0.058823529	0.016129032	0.051724138	0.057971014	0.0625	0.051724138	0.02	0.020408163	0.079365079	0.052631579	0.055555556	0.047619048	0.050632911	0.108108108	0.094339623	0.026315789	0.060606061	0.111111111	0.056603774	0.057971014	0.057142857	0.117647059	0.064516129	0.114285714	0.157894737	0.057142857	0.204545455	0.068965517	0.131578947	0.05	0.12	0.06779661	0.057971014	0.101694915	0.063829787	0.060606061	0.051724138	0.19047619	0.169491525	0.055555556	0.1875	0.057142857	0.026315789	0.073170732	0.113207547	0.101694915	0.051724138	0.025	0.12962963	0.020408163	0.057142857	0.056338028	0.063291139	0.049180328	0.05	0.1	0.020408163	0.087719298	0.048387097	0.123076923	0.114285714	0.101449275	0.059701493	0.131578947	0.105263158	0.5	0.069767442	0.152542373	0.285714286	0.055555556	0.019230769	0.051724138	0.078125	0.157894737	0.057971014	0.043478261	0.038834951	0.026315789	0.026315789	0.101449275	0.057971014	0.121212121	0.111111111	0.085714286	0.111111111	0.057971014	0.060606061	0.076923077	0.057971014	0.055555556	0.057142857	0.075471698	0.055555556	0.081081081	0.344827586	0.019230769	0.016666667	0.051724138	0.063829787	0.047619048	0.057971014	0.025	0.054794521	0.056338028	0.050847458	0.111111111	0.026315789	0.057971014	0.159090909	0.102564103	0.153846154	0.070175439	0.148148148	0.051282051	0.481481481	0.060606061	0.025	0.027777778	0.051724138	0.055555556	0.025	0.054945055	0.169491525	0.083333333	0.086206897	0.083333333	0.025	0.026315789	0.055555556	0.054945055	0.039473684	0.0625	0.049180328	0.098360656	0.050847458	0.045454545	0.020408163	0.11627907	0.051282051	0.049019608	0.195652174	0.020833333	0.060606061	0.020408163	0.051282051	0.044776119	0.068493151	0.051282051	0.068181818	0.115942029	0.047058824	0.108108108	0.193548387	0.058823529	0.02	0.027777778	0.055555556	0.114754098	0.089285714	0.2	0.079207921	0.08	0.1	0.057971014	0	0.117647059	0.059701493	0.057971014	0.060606061	0.050632911	0.046511628	0.095238095	0.064516129	0.25	0.057142857	0.061538462	0.12195122	0.057142857	0.05	0.06557377	0.111111111	0.054054054	0.055555556	0.026315789	0	0.115384615	0.057971014	0.057971014	0.057971014	0.051724138	0.069444444	0.06779661	0.051724138	0.048192771	0.020408163	0.055555556	0.090909091	0	0.050847458	0.02	0.057142857	0.054054054	0.068493151	0.111111111	0.1	0.072289157	0.025	0.125	0.102040816	0.026315789	0.057971014	0.054794521	0.268292683	0.068376068	0.025	0.307692308	0.05	0.057142857	0.092592593	0.344827586	0.020408163	0.064516129	0.02	0.079365079	0.057142857	0.025	0.026315789	0.053333333	0.114285714	0.153846154	0.057971014	0.080645161	0.161290323	0.111111111	0.1	0.08	0.057142857	0.2	0.066666667	0.166666667	0.020408163	0.106382979	0.024390244	0.051724138	0.051282051	0.106060606	0.055555556	0.017857143	0.066666667	0.123287671	0.020408163	0.064516129	0.088888889	0.020408163	0.051020408	0.054054054	0.019607843	0.057142857	0.056603774	0.040816327	0.057971014	0.05	0.06779661	0.057142857	0.3	0	0.055555556	0.055555556	0.020833333	0.020408163	0.130434783	0.06557377	0.044444444	1	0.136363636	0.043478261	0.026315789	0.027777778	0.057971014	0.148148148	0.05	0.020833333	0.170212766	0.049180328	0.051724138	0.025	0.077777778	0.055555556	0.02	0.026315789	0.106666667	0.027777778	0.067567568	0.020408163	0.047619048	0.054794521	0.022222222	0.020408163	0.148148148	0.106666667	0.090909091	0.057471264	0.152173913	0.1	0.019230769	0.092783505	0.046511628	0.05	0.222222222	0.087719298	0.054054054	0.092105263	0.026315789	0.078651685	0.101694915	0.135135135	0.057971014	0.076923077	0.025	0.111111111	0.117647059	0.068965517
O=C(C1=NC=NC1)NCC(=O)O	0.080645161	0.107142857	0.118421053	0.166666667	0.080645161	0.144444444	0.080645161	0.212765957	0.046511628	0.068181818	0.132075472	0.036363636	0.092307692	0.120689655	0.118644068	0.096774194	0.128571429	0.145833333	0.155555556	0.128571429	0.109589041	0.068181818	0.037037037	0.126760563	0.095890411	0.123287671	0.037037037	0.109589041	0.133333333	0.074626866	0.134328358	0.12	0.121621622	0.037735849	0.078125	0.142857143	0.046511628	0.128571429	0.090909091	0.068965517	0.133333333	0.079545455	0.317073171	0.11627907	0.136363636	0.12195122	0.038461538	0.126760563	0.128571429	0.148148148	0.130434783	0.047619048	0.136363636	0.126760563	0.101449275	0.108695652	0.112903226	0.125	0.133333333	0.138461538	0.097560976	0.1	0.096153846	0.128571429	0.12	0.126760563	0.117647059	0.123287671	0.142857143	0.068181818	0.095238095	0.078947368	0.126760563	0.205128205	0.102040816	0.128571429	0.128571429	0.169811321	0.113636364	0.173913043	0.046153846	0.082352941	0	0.112903226	0.106382979	0.128571429	0.037037037	0.065420561	0.142857143	0.126760563	0.098039216	0	0.048780488	0.193548387	0.127272727	0.193548387	0.128571429	0.06779661	0.103448276	0.080645161	0.233333333	0.231884058	0.082352941	0.153846154	0.037037037	0.036363636	0.232876712	0.102564103	0.153846154	0.136363636	0.131578947	0.085365854	0.090909091	0.080645161	0.13559322	0.095890411	0.216216216	0.108108108	0.1	0.080645161	0.169811321	0.153846154	0.115942029	0.128571429	0.095890411	0.090909091	0.307692308	0.098039216	0.156862745	0.216216216	0.068181818	0.111111111	0.128571429	0.119047619	0.023255814	0.216216216	0.130434783	0.068181818	0.084745763	0.111111111	0.193548387	0.109090909	0.216666667	0.166666667	0.118421053	0.128571429	0.130434783	0.029850746	0.080645161	0.128571429	0.083333333	0.080645161	0.055555556	0.037037037	0.121212121	0.081967213	0.123287671	0.074626866	0.085365854	0.113924051	0.084745763	0.046511628	0.108108108	0.12195122	0.107142857	0.128571429	0.126760563	0.189189189	0.107692308	0.216216216	0.136363636	0.126760563	0.156862745	0.1	0.166666667	0.084337349	0.125	0.131147541	0.128571429	0.092307692	0.098039216	0.108108108	0.080645161	0.166666667	0.136363636	0.123287671	0.108108108	0.126760563	0.046511628	0.111111111	0.120689655	0.126984127	0.080645161	0.068181818	0.063492063	0.037037037	0.095890411	0.109589041	0.071428571	0.076923077	0.078125	0.142857143	0.037037037	0.096774194	0.075757576	0.128571429	0.12	0.138888889	0.1	0.166666667	0.11627907	0.153846154	0.106382979	0.104477612	0.166666667	0.093333333	0.035087719	0.080645161	0.119402985	0.136363636	0.128571429	0.125	0.086538462	0.046511628	0.046511628	0.138888889	0.128571429	0.162162162	0.12195122	0.093333333	0.15	0.128571429	0.134328358	0.117647059	0.128571429	0.123287671	0.126760563	0.125	0.123287671	0.228571429	0.071428571	0.035087719	0.063492063	0.080645161	0.098039216	0.105882353	0.128571429	0.068181818	0.121621622	0.109589041	0.079365079	0.15	0.046511628	0.128571429	0.163265306	0.195121951	0.186046512	0.13559322	0.193548387	0.086419753	0.15	0.108108108	0.068181818	0.048780488	0.080645161	0.1	0.068181818	0.133333333	0.136363636	0.102272727	0.112903226	0.141176471	0.068181818	0.046511628	0.123287671	0.133333333	0.049382716	0.111111111	0.076923077	0.158730159	0.079365079	0.106382979	0.037037037	0.14893617	0.1	0.086538462	0.12962963	0.037735849	0.108108108	0.037037037	0.113924051	0.085714286	0.105263158	0.1	0.123595506	0.136986301	0.091954023	0.146341463	0.126760563	0.135135135	0.055555556	0.048780488	0.123287671	0.121212121	0.116666667	0.14893617	0.116504854	0.071428571	0.119047619	0.128571429	0	0.189189189	0.115942029	0.128571429	0.108108108	0.085365854	0.133333333	0.181818182	0.090909091	0.137931034	0.126760563	0.136363636	0.130434783	0.126760563	0.11627907	0.092307692	0.15	0.12	0.123287671	0.046511628	0	0.122807018	0.128571429	0.128571429	0.128571429	0.080645161	0.136986301	0.095238095	0.080645161	0.094117647	0.037037037	0.123287671	0.120879121	0	0.079365079	0.036363636	0.126760563	0.12	0.076923077	0.15	0.185714286	0.144578313	0.068181818	0.135135135	0.132075472	0.046511628	0.128571429	0.121621622	0.137254902	0.159292035	0.068181818	0.163265306	0.11627907	0.126760563	0.083333333	0.153846154	0.037037037	0.090909091	0.036363636	0.072463768	0.126760563	0.068181818	0.046511628	0.103896104	0.153846154	0.108695652	0.128571429	0.106060606	0.130434783	0.12195122	0.19047619	0.16	0.126760563	0.132075472	0.116666667	0.134328358	0.037037037	0.115384615	0.043478261	0.080645161	0.1	0.161764706	0.108108108	0.05	0.088607595	0.113924051	0.037037037	0.083333333	0.25	0.037037037	0.101010101	0.12	0.035714286	0.095890411	0.127272727	0.117647059	0.128571429	0.095238095	0.131147541	0.095890411	0.137254902	0	0.123287671	0.123287671	0.037735849	0.037037037	0.105263158	0.092307692	0.127659574	0.136363636	1	0.083333333	0.046511628	0.048780488	0.128571429	0.193548387	0.078125	0.037735849	0.173076923	0.076923077	0.080645161	0.068181818	0.211764706	0.123287671	0.036363636	0.046511628	0.141025641	0.048780488	0.103896104	0.037037037	0.074626866	0.121621622	0.04	0.037037037	0.152542373	0.1125	0.14893617	0.113636364	0.113207547	0.063829787	0.035087719	0.098039216	0.108695652	0.11627907	0.12962963	0.096774194	0.105263158	0.1125	0.046511628	0.120879121	0.109375	0.142857143	0.128571429	0.117647059	0.068181818	0.12195122	0.157894737	0.133333333
OC[C@H]1O[C@@H](O[C@H]2[C@@H](O)CO[C@@H]([C@@H]2O)O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@H]1O[C@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1NC(=O)C)O)O)O)O	0.186666667	0.090909091	0.138297872	0.068493151	0.186666667	0.068376068	0.186666667	0.067567568	0.31372549	0.301886792	0.064935065	0.436363636	0.17721519	0.115384615	0.086419753	0.050847458	0.134831461	0.1	0.088235294	0.134831461	0.131868132	0.301886792	0.529411765	0.133333333	0.108695652	0.11827957	0.529411765	0.131868132	0.158730159	0.146341463	0.053763441	0.114285714	0.129032258	0.425925926	0.75	0.060606061	0.31372549	0.134831461	0.166666667	0.455696203	0.137614679	0.481012658	0.085714286	0.09375	0.154761905	0.114754098	0.461538462	0.133333333	0.134831461	0.076923077	0.086956522	0.491525424	0.154761905	0.133333333	0.053763441	0.169811321	0.281690141	0.055555556	0.137614679	0.090909091	0.131313131	0.195652174	0.070866142	0.134831461	0.115789474	0.133333333	0.052631579	0.11827957	0.228571429	0.301886792	0.065420561	0.105263158	0.133333333	0.061538462	0.381818182	0.134831461	0.134831461	0.076923077	0.092307692	0.070422535	0.125	0.096153846	0	0.444444444	0.321428571	0.134831461	0.529411765	0.088	0.076923077	0.133333333	0.5	0	0.203703704	0.092592593	0.090909091	0.072727273	0.134831461	0.075949367	0.131578947	0.186666667	0.103448276	0.091836735	0.096153846	0.046875	0.529411765	0.436363636	0.087378641	0.015625	0.093333333	0.154761905	0.06557377	0.099009901	0.189873418	0.186666667	0.085365854	0.108695652	0.098360656	0.086206897	0.195652174	0.186666667	0.076923077	0.046875	0.137931034	0.122222222	0.073684211	0.189873418	0.106060606	0.5	0.094594595	0.098360656	0.301886792	0.074626866	0.134831461	0.104761905	0.178571429	0.098360656	0.042253521	0.301886792	0.535714286	0.078947368	0.072727273	0.066666667	0.117647059	0.109375	0.138297872	0.134831461	0.136363636	0.338235294	0.186666667	0.134831461	0.066037736	0.648148148	0.490566038	0.529411765	0.129411765	0.76	0.11827957	0.678571429	0.099009901	0.089108911	0.075	0.31372549	0.086206897	0.096774194	0.090909091	0.134831461	0.133333333	0.064516129	0.093023256	0.098360656	0.074626866	0.133333333	0.065789474	0.344444444	0.109375	0.108910891	0.076923077	0.096385542	0.134831461	0.094117647	0.130434783	0.086206897	0.186666667	0.068493151	0.054347826	0.11827957	0.06122449	0.133333333	0.31372549	0.074626866	0.101265823	0.056818182	0.186666667	0.301886792	0.072289157	0.444444444	0.108695652	0.183908046	0.076923077	0.614035088	0.070588235	0.119047619	0.529411765	0.046511628	0.120481928	0.086021505	0.070707071	0.072164948	0.112359551	0.109375	0.09375	0.046875	0.088235294	0.103448276	0.049180328	0.283950617	0.396551724	0.648148148	0.127906977	0.058823529	0.134831461	0.266666667	0.144067797	0.31372549	0.31372549	0.155555556	0.134831461	0.083333333	0.096774194	0.529411765	0.079365079	0.134831461	0.152941176	0.152941176	0.134831461	0.11827957	0.133333333	0.133333333	0.11827957	0.090909091	0.015151515	0.528301887	0.369230769	0.186666667	0.5	0.08411215	0.134831461	0.301886792	0.129032258	0.183908046	0.8	0.079365079	0.31372549	0.134831461	0.082191781	0.075757576	0.057971014	0.155844156	0.092592593	0.1	0.046153846	0.086206897	0.301886792	0.203703704	0.186666667	0.047619048	0.301886792	0.137614679	0.077777778	0.122641509	0.096385542	0.072072072	0.301886792	0.31372549	0.11827957	0.137614679	0.188888889	0.050847458	0.703703704	0.144578313	0.8	0.254237288	0.529411765	0.101449275	0.195652174	0.134453782	0.050632911	0.425925926	0.086206897	0.529411765	0.134020619	0.4	0.081632653	0.195652174	0.12962963	0.105263158	0.083333333	0.078125	0.0625	0.049180328	0.490566038	0.226415094	0.11827957	0.090909091	0.202702703	0.117647059	0.053846154	0.064935065	0.074074074	0.134831461	0	0.064516129	0.137931034	0.134831461	0.086206897	0.099009901	0.089552239	0.088235294	0.189873418	0.086419753	0.133333333	0.154761905	0.121212121	0.133333333	0.09375	0.17721519	0.079365079	0.139784946	0.11827957	0.31372549	0	0.048780488	0.134831461	0.134831461	0.134831461	0.186666667	0.179775281	0.4	0.186666667	0.197916667	0.529411765	0.11827957	0.07826087	0	0.666666667	0.462962963	0.133333333	0.115789474	0.039215686	0.079365079	0.071428571	0.083333333	0.301886792	0.084745763	0.064935065	0.31372549	0.134831461	0.129032258	0.066666667	0.055172414	0.301886792	0.067567568	0.111111111	0.133333333	0.208333333	0.046875	0.529411765	0.189873418	0.410714286	0.043478261	0.133333333	0.301886792	0.31372549	0.080808081	0.080645161	0.042857143	0.134831461	0.079545455	0.052631579	0.096774194	0.107692308	0.135416667	0.133333333	0.051282051	0.090909091	0.065217391	0.529411765	0.066666667	0.186440678	0.186666667	0.195652174	0.074468085	0.181818182	0.603773585	0.213483146	0.111111111	0.529411765	0.033898305	0.084507042	0.529411765	0.27184466	0.115789474	0.481481481	0.096774194	0.135135135	0.234375	0.134831461	0.1375	0.083333333	0.096774194	0.052631579	0	0.11827957	0.11827957	0.452830189	0.444444444	0.06	0.24	0.271186441	0.043478261	0.083333333	1	0.31372549	0.203703704	0.134831461	0.072727273	0.75	0.425925926	0.050632911	0.703703704	0.648148148	0.301886792	0.077586207	0.11827957	0.436363636	0.31372549	0.132653061	0.203703704	0.07	0.529411765	0.649122807	0.129032258	0.423076923	0.529411765	0.071428571	0.067307692	0.085714286	0.318681319	0.065789474	0.090909091	0.528301887	0.080645161	0.089552239	0.111111111	0.064102564	0.267605634	0.152173913	0.077669903	0.31372549	0.07826087	0.094117647	0.076923077	0.134831461	0.088888889	0.301886792	0.096774194	0.081967213	0.084337349
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
C1[C@H]([C@H]([C@@H](O1)O)O)O	0.102040816	0.042553191	0.074626866	0.023809524	0.102040816	0.022727273	0.102040816	0.023255814	0.230769231	0.47826087	0.02173913	0.157894737	0.094339623	0.04	0.039215686	0.011363636	0.081967213	0.024390244	0.026315789	0.081967213	0.079365079	0.47826087	0.162162162	0.080645161	0.116666667	0.078125	0.162162162	0.079365079	0.027027027	0.092592593	0.016129032	0.075	0.076923077	0.166666667	0.12	0.029411765	0.230769231	0.081967213	0.346153846	0.126760563	0.072289157	0.108108108	0.025	0.029411765	0.087719298	0.03125	0.138888889	0.080645161	0.081967213	0.020833333	0.015625	0.204545455	0.087719298	0.080645161	0.05	0.085365854	0.12	0.025	0.072289157	0.016666667	0.069444444	0.071428571	0.030612245	0.081967213	0.075757576	0.080645161	0.041666667	0.078125	0.159090909	0.47826087	0.012820513	0.272727273	0.080645161	0.03030303	0.138888889	0.081967213	0.081967213	0.020833333	0.028571429	0.025	0.1	0.097222222	0	0.098039216	0.392857143	0.081967213	0.162162162	0.030612245	0.029411765	0.080645161	0.162162162	0	1	0.043478261	0.020833333	0.043478261	0.081967213	0.086956522	0.108695652	0.102040816	0.051724138	0.028571429	0.097222222	0.032258065	0.162162162	0.128205128	0.026666667	0.034482759	0.02173913	0.087719298	0.034482759	0.101449275	0.092592593	0.102040816	0.018867925	0.116666667	0.032258065	0.076923077	0.071428571	0.102040816	0.020833333	0.032258065	0.084745763	0.1	0.030769231	0.092592593	0.085714286	0.162162162	0.022222222	0.032258065	0.47826087	0.027777778	0.081967213	0.038461538	0.24	0.032258065	0.026315789	0.47826087	0.108695652	0.093023256	0.043478261	0.028301887	0.052631579	0.028571429	0.074626866	0.081967213	0.083333333	0.12	0.102040816	0.081967213	0.012987013	0.125	0.333333333	0.162162162	0.089285714	0.127659574	0.078125	0.113207547	0.101449275	0.041666667	0.0625	0.230769231	0.076923077	0.03125	0.166666667	0.081967213	0.080645161	0.033333333	0.017241379	0.032258065	0.057142857	0.080645161	0.022222222	0.061728395	0.028571429	0.1	0.013157895	0.018181818	0.081967213	0.054545455	0.102564103	0.076923077	0.102040816	0.023809524	0.016393443	0.078125	0.014705882	0.080645161	0.230769231	0.027777778	0.04	0.035714286	0.102040816	0.47826087	0.08	0.162162162	0.116666667	0.096774194	0.054794521	0.117647059	0.037037037	0.113207547	0.162162162	0.037735849	0.094339623	0.015384615	0.014285714	0.014705882	0.122807018	0.028571429	0.029411765	0.032258065	0.026315789	0.033898305	0.035714286	0.131147541	0.15	0.125	0.107142857	0.057142857	0.081967213	0.171428571	0.063829787	0.230769231	0.230769231	0.078125	0.081967213	0.034482759	0.03125	0.078125	0.03125	0.081967213	0.086206897	0.086206897	0.081967213	0.078125	0.080645161	0.086956522	0.078125	0.028169014	0.032258065	0.15	0.14893617	0.102040816	0.162162162	0.0125	0.081967213	0.47826087	0.076923077	0.096774194	0.12244898	0.03125	0.230769231	0.081967213	0.023255814	0.028571429	0.027027027	0.125	0.043478261	0.102941176	0.03125	0.076923077	0.47826087	1	0.102040816	0.033333333	0.47826087	0.072289157	0.050847458	0.063291139	0.12	0.012048193	0.47826087	0.230769231	0.078125	0.072289157	0.074626866	0.038461538	0.117647059	0.111111111	0.12244898	0.392857143	0.162162162	0.025	0.071428571	0.063829787	0.043478261	0.166666667	0.076923077	0.162162162	0.071428571	0.105263158	0.028985507	0.071428571	0.06097561	0.014492754	0.012345679	0.03030303	0.030769231	0.035714286	0.333333333	0.875	0.078125	0.016666667	0.14893617	0.051282051	0.00990099	0.068181818	0.0125	0.081967213	0	0.033333333	0.084745763	0.081967213	0.076923077	0.101449275	0.027027027	0.083333333	0.092592593	0.019230769	0.080645161	0.087719298	0.026315789	0.080645161	0.029411765	0.094339623	0.03125	0.075757576	0.078125	0.230769231	0	0.02	0.081967213	0.081967213	0.081967213	0.102040816	0.076923077	0.166666667	0.102040816	0.066666667	0.162162162	0.078125	0.011363636	0	0.12244898	0.128205128	0.080645161	0.075757576	0.028985507	0.03125	0.014492754	0.037974684	0.47826087	0.035714286	0.02173913	0.230769231	0.081967213	0.076923077	0.022727273	0.026086957	0.47826087	0.023255814	0.029411765	0.080645161	0.106382979	0.032258065	0.162162162	0.092592593	0.128205128	0.089285714	0.080645161	0.47826087	0.230769231	0.014084507	0.066666667	0.027027027	0.081967213	0.016949153	0.031746032	0.03125	0.027777778	0.088235294	0.080645161	0.02173913	0.034188034	0.032786885	0.162162162	0.071428571	0.4	0.102040816	0.071428571	0.015384615	0.095238095	0.282051282	0.073529412	0.071428571	0.162162162	0.04	0.024390244	0.162162162	0.054945055	0.075757576	0.153846154	0.116666667	0.113636364	0.128205128	0.081967213	0.12	0.018181818	0.116666667	0.046511628	0	0.078125	0.078125	0.166666667	0.162162162	0.059701493	0.074074074	0.176470588	0.027777778	0.048780488	0.203703704	0.230769231	1	0.081967213	0.043478261	0.12	0.166666667	0.021276596	0.117647059	0.125	0.47826087	0.034482759	0.078125	0.157894737	0.230769231	0.04109589	1	0.014084507	0.162162162	0.092592593	0.076923077	0.147058824	0.162162162	0.018518519	0.013333333	0.025	0.0625	0.022222222	0.121212121	0.15	0.03125	0.027027027	0.029411765	0.066666667	0.12244898	0.075757576	0.013333333	0.230769231	0.011363636	0.054545455	0.09375	0.081967213	0.06779661	0.47826087	0.03125	0.033333333	0.018518519
O[C@@H]1[C@@H](CO[P@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
C(CC(=O)O)C(=O)O	0.043478261	0.075	0.047619048	0.193548387	0.043478261	0.090909091	0.043478261	0.151515152	0.083333333	0.076923077	0.138888889	0.055555556	0.06122449	0.210526316	0.093023256	0.106666667	0.052631579	0.285714286	0.178571429	0.052631579	0.087719298	0.076923077	0.057142857	0.051724138	0.033898305	0.05	0.057142857	0.087719298	0.142857143	0.06	0.163265306	0.121212121	0.049180328	0.058823529	0.086956522	0.16	0.083333333	0.052631579	0.074074074	0.057142857	0.050632911	0.070422535	0.206896552	0.208333333	0.056603774	0.227272727	0.060606061	0.051724138	0.052631579	0.131578947	0.072727273	0.044444444	0.056603774	0.051724138	0.055555556	0.0375	0.111111111	0.129032258	0.050632911	0.170212766	0.044117647	0.045454545	0.091954023	0.052631579	0.048387097	0.051724138	0.117647059	0.05	0.097560976	0.076923077	0.089552239	0.047619048	0.051724138	0.272727273	0.129032258	0.052631579	0.052631579	0.131578947	0.111111111	0.129032258	0.042553191	0.028169014	0	0.086956522	0.1	0.052631579	0.057142857	0.06741573	0.380952381	0.051724138	0.121212121	0	0.043478261	0.5	0.228571429	1	0.052631579	0.047619048	0.097560976	0.043478261	0.1	0.081967213	0.028169014	0.181818182	0.057142857	0.055555556	0.126984127	0.043478261	0.171428571	0.056603774	0.2	0.029411765	0.06	0.043478261	0.170731707	0.033898305	0.3	0.1	0.045454545	0.043478261	0.131578947	0.181818182	0.054545455	0.052631579	0.051724138	0.06	0.230769231	0.121212121	0.142857143	0.3	0.076923077	0.107142857	0.052631579	0.056338028	0.041666667	0.3	0.1	0.076923077	0.097560976	0.051282051	1	0.084210526	0.125	0.2	0.047619048	0.052631579	0.053571429	0.041666667	0.043478261	0.052631579	0.090909091	0.090909091	0.055555556	0.057142857	0.057692308	0.093023256	0.05	0.081632653	0.029411765	0.078125	0.046511628	0.083333333	0.1	0.227272727	0.023809524	0.052631579	0.051724138	0.470588235	0.177777778	0.3	0.148148148	0.051724138	0.142857143	0.052631579	0.2	0.028985507	0.109375	0.111111111	0.052631579	0.06122449	0.057142857	0.1	0.043478261	0.193548387	0.098039216	0.05	0.086206897	0.051724138	0.083333333	0.148148148	0.069767442	0.083333333	0.043478261	0.076923077	0.043478261	0.057142857	0.033898305	0.050847458	0.014285714	0.085106383	0.041666667	0.081632653	0.057142857	0.042553191	0.04	0.132075472	0.101694915	0.145454545	0.035714286	0.2	0.208333333	0.181818182	0.137931034	0.057692308	0.210526316	0.086206897	0.052631579	0.090909091	0.056603774	0.148148148	0.052631579	0.09375	0.032967033	0.083333333	0.083333333	0.086206897	0.052631579	0.333333333	0.227272727	0.06779661	0.421052632	0.052631579	0.055555556	0.055555556	0.052631579	0.05	0.051724138	0.073170732	0.05	0.098360656	0.04	0.052631579	0.043478261	0.043478261	0.121212121	0.102941176	0.052631579	0.076923077	0.049180328	0.050847458	0.088888889	0.421052632	0.083333333	0.052631579	0.310344828	0.25	0.142857143	0.142857143	0.5	0.029850746	0.173913043	0.1	0.076923077	0.043478261	0.043478261	0.086956522	0.076923077	0.050632911	0.098039216	0.04	0.086956522	0.114285714	0.076923077	0.083333333	0.05	0.050632911	0.064516129	0.105263158	0.085106383	0.08	0.088888889	0.064516129	0.057142857	0.206896552	0.045454545	0.032967033	0.105263158	0.058823529	0.1	0.057142857	0.045454545	0.075471698	0.083333333	0.045454545	0.065789474	0.084745763	0.117647059	0.272727273	0.150943396	0.095238095	0.055555556	0.043478261	0.05	0.1	0.066666667	0.129032258	0.090909091	0.051282051	0.086956522	0.052631579	0	0.470588235	0.054545455	0.052631579	0.1	0.029411765	0.103448276	0.269230769	0.06	0.119047619	0.051724138	0.056603774	0.178571429	0.051724138	0.115384615	0.06122449	0.421052632	0.048387097	0.05	0.083333333	0	0.071428571	0.052631579	0.052631579	0.052631579	0.043478261	0.066666667	0.111111111	0.043478261	0.042253521	0.057142857	0.05	0.106666667	0	0.088888889	0.055555556	0.051724138	0.048387097	0.015625	0.421052632	0.122807018	0.085714286	0.076923077	0.277777778	0.078947368	0.083333333	0.052631579	0.049180328	0.147058824	0.076923077	0.076923077	0.151515152	0.115384615	0.051724138	0.069767442	0.181818182	0.057142857	0.06	0.055555556	0.057692308	0.051724138	0.076923077	0.083333333	0.137931034	0.238095238	0.103448276	0.052631579	0.173913043	0.092592593	0.227272727	0.24	0.096774194	0.051724138	0.108108108	0.055045872	0.096153846	0.057142857	0.114285714	0.035714286	0.043478261	0.045454545	0.132075472	0.05	0.047619048	0.046875	0.078125	0.057142857	0.111111111	0.2	0.057142857	0.046511628	0.048387097	0.054054054	0.033898305	0.075	0.085714286	0.052631579	0.063829787	0.19047619	0.033898305	0.114285714	0	0.05	0.05	0.058823529	0.057142857	0.06557377	0.083333333	0.096774194	0.148148148	0.193548387	0.072727273	0.083333333	0.043478261	0.052631579	1	0.086956522	0.058823529	0.235294118	0.085106383	0.090909091	0.076923077	0.063291139	0.05	0.055555556	0.083333333	0.09375	0.043478261	0.081967213	0.057142857	0.081632653	0.049180328	0.064516129	0.057142857	0.088888889	0.111111111	0.166666667	0.053333333	0.111111111	0.068965517	0.052631579	0.094117647	0.103448276	0.115384615	0.105263158	0.065217391	0.048387097	0.060606061	0.083333333	0.106666667	0.083333333	0.16	0.052631579	0.055555556	0.076923077	0.227272727	0.315789474	0.139534884
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)NC(=O)C	0.212121212	0.102941176	0.152941176	0.078125	0.212121212	0.064220183	0.212121212	0.076923077	0.414634146	0.224489796	0.073529412	0.555555556	0.2	0.130434783	0.082191781	0.055045872	0.15	0.114754098	0.101694915	0.15	0.146341463	0.224489796	0.682926829	0.148148148	0.094117647	0.130952381	0.682926829	0.146341463	0.185185185	0.164383562	0.05952381	0.112903226	0.142857143	0.545454545	1	0.070175439	0.414634146	0.15	0.12962963	0.413333333	0.138613861	0.479452055	0.098360656	0.109090909	0.173333333	0.134615385	0.595238095	0.148148148	0.15	0.071428571	0.096385542	0.436363636	0.173333333	0.148148148	0.047058824	0.173469388	0.28125	0.063492063	0.138613861	0.101265823	0.144444444	0.231707317	0.067226891	0.15	0.127906977	0.148148148	0.0625	0.130952381	0.222222222	0.224489796	0.071428571	0.08	0.148148148	0.071428571	0.456521739	0.15	0.15	0.071428571	0.107142857	0.080645161	0.14084507	0.082474227	0	0.490909091	0.25	0.15	0.682926829	0.085470085	0.089285714	0.148148148	0.568181818	0	0.12	0.111111111	0.102941176	0.086956522	0.15	0.070422535	0.149253731	0.212121212	0.101265823	0.088888889	0.082474227	0.054545455	0.682926829	0.555555556	0.084210526	0.018181818	0.106060606	0.173333333	0.076923077	0.085106383	0.214285714	0.212121212	0.095890411	0.094117647	0.115384615	0.102040816	0.231707317	0.212121212	0.086956522	0.054545455	0.153846154	0.108433735	0.068965517	0.214285714	0.103448276	0.568181818	0.107692308	0.115384615	0.224489796	0.086206897	0.15	0.114583333	0.239130435	0.115384615	0.048387097	0.224489796	0.638297872	0.073529412	0.086956522	0.062992126	0.131578947	0.127272727	0.152941176	0.15	0.151898734	0.413793103	0.212121212	0.15	0.072164948	0.860465116	0.4	0.682926829	0.144736842	0.880952381	0.130952381	0.770833333	0.085106383	0.086021505	0.040540541	0.414634146	0.102040816	0.113207547	0.056338028	0.15	0.148148148	0.075471698	0.103896104	0.115384615	0.06779661	0.148148148	0.074626866	0.4	0.127272727	0.095744681	0.084210526	0.108108108	0.15	0.076923077	0.15	0.102040816	0.212121212	0.078125	0.060240964	0.130952381	0.06741573	0.148148148	0.414634146	0.086206897	0.098591549	0.05	0.212121212	0.224489796	0.081081081	0.533333333	0.094117647	0.205128205	0.06185567	0.804347826	0.064935065	0.103896104	0.682926829	0.038461538	0.135135135	0.095238095	0.077777778	0.079545455	0.097560976	0.127272727	0.109090909	0.054545455	0.101694915	0.101265823	0.057692308	0.266666667	0.5	0.860465116	0.113924051	0.05	0.15	0.34	0.135135135	0.414634146	0.414634146	0.172839506	0.15	0.098039216	0.113207547	0.583333333	0.092592593	0.15	0.171052632	0.171052632	0.15	0.130952381	0.148148148	0.117647059	0.130952381	0.087912088	0.01754386	0.636363636	0.379310345	0.212121212	0.568181818	0.091836735	0.15	0.224489796	0.142857143	0.205128205	0.928571429	0.092592593	0.414634146	0.15	0.09375	0.087719298	0.066666667	0.126760563	0.111111111	0.086021505	0.053571429	0.102040816	0.224489796	0.12	0.212121212	0.055555556	0.224489796	0.138613861	0.073170732	0.134020619	0.093333333	0.078431373	0.224489796	0.414634146	0.130952381	0.138613861	0.209876543	0.06	0.930232558	0.146666667	0.928571429	0.160714286	0.682926829	0.116666667	0.231707317	0.125	0.042253521	0.545454545	0.102040816	0.682926829	0.147727273	0.459016393	0.077777778	0.231707317	0.141414141	0.11627907	0.090909091	0.090909091	0.068965517	0.057692308	0.4	0.142857143	0.130952381	0.101265823	0.194029851	0.116666667	0.05785124	0.089552239	0.080808081	0.15	0	0.075471698	0.153846154	0.15	0.102040816	0.085106383	0.103448276	0.083333333	0.214285714	0.082191781	0.148148148	0.173333333	0.140350877	0.148148148	0.089285714	0.2	0.092592593	0.154761905	0.130952381	0.414634146	0	0.040540541	0.15	0.15	0.15	0.212121212	0.2	0.366666667	0.212121212	0.23255814	0.682926829	0.130952381	0.08490566	0	0.88372093	0.555555556	0.148148148	0.127906977	0.031914894	0.092592593	0.078651685	0.08	0.224489796	0.1	0.057971014	0.414634146	0.15	0.142857143	0.075757576	0.051094891	0.224489796	0.076923077	0.12962963	0.148148148	0.238095238	0.054545455	0.682926829	0.214285714	0.489361702	0.035714286	0.148148148	0.224489796	0.414634146	0.088888889	0.094339623	0.049180328	0.15	0.088607595	0.045977011	0.113207547	0.125	0.123595506	0.148148148	0.057971014	0.080882353	0.072289157	0.682926829	0.059701493	0.109090909	0.212121212	0.231707317	0.082352941	0.217948718	0.490196078	0.253164557	0.134831461	0.682926829	0.04	0.096774194	0.682926829	0.29787234	0.127906977	0.577777778	0.081395349	0.136363636	0.296296296	0.15	0.154929577	0.093333333	0.081395349	0.044117647	0	0.130952381	0.130952381	0.581395349	0.533333333	0.054347826	0.272727273	0.32	0.05	0.078125	0.75	0.414634146	0.12	0.15	0.086956522	1	0.545454545	0.057142857	0.886363636	0.860465116	0.224489796	0.064220183	0.130952381	0.555555556	0.414634146	0.133333333	0.12	0.076923077	0.682926829	0.808510638	0.142857143	0.547619048	0.682926829	0.065789474	0.073684211	0.098360656	0.337349398	0.074626866	0.105263158	0.636363636	0.077586207	0.103448276	0.12962963	0.057142857	0.285714286	0.168674699	0.085106383	0.414634146	0.08490566	0.090909091	0.070175439	0.15	0.085365854	0.224489796	0.113207547	0.096153846	0.094594595
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC(C1O)CO)O	0.269230769	0.070175439	0.183098592	0.057692308	0.269230769	0.03030303	0.269230769	0.037037037	0.571428571	0.314285714	0.053571429	0.75	0.228070175	0.066666667	0.048387097	0.02020202	0.164179104	0.058823529	0.0625	0.164179104	0.142857143	0.314285714	0.774193548	0.161764706	0.082191781	0.14084507	0.774193548	0.142857143	0.086956522	0.183333333	0.041666667	0.057692308	0.138888889	1	0.545454545	0.044444444	0.571428571	0.164179104	0.146341463	0.243243243	0.147727273	0.305555556	0.039215686	0.068181818	0.174603175	0.071428571	0.709677419	0.161764706	0.164179104	0.051724138	0.026666667	0.710526316	0.174603175	0.161764706	0.02739726	0.16091954	0.133333333	0.039215686	0.147727273	0.042857143	0.155844156	0.260869565	0.036697248	0.164179104	0.136986301	0.161764706	0.057142857	0.14084507	0.166666667	0.314285714	0.034090909	0.111111111	0.161764706	0.045454545	0.325	0.164179104	0.164179104	0.033898305	0.090909091	0.039215686	0.155172414	0.083333333	0	0.307692308	0.108695652	0.164179104	0.774193548	0.046296296	0.068181818	0.161764706	0.375	0	0.166666667	0.090909091	0.051724138	0.058823529	0.164179104	0.050847458	0.105263158	0.269230769	0.057971014	0.05	0.083333333	0.023255814	0.774193548	0.696969697	0.047058824	0.024390244	0.053571429	0.174603175	0.05	0.073170732	0.224137931	0.269230769	0.047619048	0.082191781	0.073170732	0.111111111	0.260869565	0.269230769	0.070175439	0.023255814	0.169230769	0.130434783	0.012820513	0.224137931	0.063829787	0.375	0.054545455	0.073170732	0.314285714	0.065217391	0.164179104	0.081395349	0.264705882	0.073170732	0.02	0.314285714	0.431818182	0.072727273	0.058823529	0.034188034	0.074626866	0.090909091	0.183098592	0.164179104	0.149253731	0.658536585	0.269230769	0.164179104	0.034482759	0.571428571	0.555555556	0.774193548	0.158730159	0.477272727	0.14084507	0.613636364	0.073170732	0.048192771	0.032786885	0.571428571	0.111111111	0.071428571	0.070175439	0.164179104	0.161764706	0.048780488	0.059701493	0.073170732	0.020833333	0.161764706	0.035714286	0.306666667	0.090909091	0.085365854	0.047058824	0.079365079	0.164179104	0.029411765	0.170212766	0.111111111	0.269230769	0.037735849	0.027777778	0.14084507	0.038461538	0.161764706	0.571428571	0.065217391	0.015873016	0.029411765	0.269230769	0.314285714	0.1	0.964285714	0.082191781	0.212121212	0.034883721	0.533333333	0.0625	0.092307692	0.774193548	0.030769231	0.166666667	0.054054054	0.0375	0.051948052	0.101449275	0.090909091	0.068181818	0.023255814	0.085106383	0.028169014	0.025	0.125	0.870967742	0.571428571	0.138461538	0.020833333	0.164179104	0.358974359	0.131313131	0.571428571	0.571428571	0.173913043	0.164179104	0.076923077	0.071428571	0.327868852	0.071428571	0.164179104	0.171875	0.102941176	0.164179104	0.14084507	0.161764706	0.033333333	0.14084507	0.049382716	0.023255814	0.8125	0.5	0.269230769	0.375	0.056818182	0.164179104	0.314285714	0.138888889	0.212121212	0.522727273	0.071428571	0.571428571	0.164179104	0.076923077	0.066666667	0.063829787	0.081967213	0.090909091	0.074074074	0.022727273	0.111111111	0.314285714	0.166666667	0.269230769	0.048780488	0.314285714	0.147727273	0.042253521	0.156626506	0.079365079	0.043478261	0.314285714	0.571428571	0.14084507	0.147727273	0.2	0.026315789	0.5	0.090909091	0.522727273	0.186046512	0.774193548	0.081632653	0.260869565	0.131313131	0.016949153	1	0.111111111	0.774193548	0.12987013	0.442307692	0.0375	0.260869565	0.151162791	0.064935065	0.056179775	0.069767442	0.039473684	0.051282051	0.555555556	0.166666667	0.14084507	0.057971014	0.222222222	0.019230769	0.027027027	0.053571429	0.04494382	0.164179104	0	0.048780488	0.169230769	0.164179104	0.111111111	0.073170732	0.063829787	0.0625	0.224137931	0.06557377	0.161764706	0.174603175	0.085106383	0.161764706	0.068181818	0.228070175	0.071428571	0.152777778	0.14084507	0.571428571	0	0.016129032	0.164179104	0.164179104	0.164179104	0.269230769	0.171428571	0.416666667	0.269230769	0.243243243	0.774193548	0.14084507	0.052083333	0	0.558139535	0.75	0.161764706	0.136986301	0.012195122	0.071428571	0.037974684	0.044444444	0.314285714	0.078947368	0.035087719	0.571428571	0.164179104	0.138888889	0.055555556	0.023622047	0.314285714	0.037037037	0.119047619	0.161764706	0.254901961	0.023255814	0.774193548	0.224137931	0.75	0.028169014	0.161764706	0.314285714	0.571428571	0.05	0.047619048	0.020408163	0.164179104	0.043478261	0.026666667	0.071428571	0.088888889	0.102564103	0.161764706	0.035087719	0.047244094	0.041666667	0.774193548	0.036363636	0.146341463	0.269230769	0.260869565	0.054054054	0.227272727	0.55	0.287878788	0.101265823	0.774193548	0.027027027	0.038461538	0.774193548	0.186813187	0.136986301	0.9	0.082191781	0.089285714	0.333333333	0.164179104	0.172413793	0.0625	0.082191781	0.017857143	0	0.14084507	0.14084507	0.8	0.964285714	0.0375	0.166666667	0.333333333	0.020833333	0.037735849	0.425925926	0.571428571	0.166666667	0.164179104	0.058823529	0.545454545	1	0.034482759	0.533333333	0.571428571	0.314285714	0.03030303	0.14084507	0.75	0.571428571	0.086419753	0.166666667	0.037037037	0.774193548	0.510638298	0.138888889	0.821428571	0.774193548	0.030769231	0.035294118	0.06	0.2125	0.035714286	0.088888889	0.8125	0.047169811	0.086956522	0.119047619	0.034482759	0.288461538	0.185714286	0.035294118	0.571428571	0.052083333	0.044776119	0.044444444	0.164179104	0.086956522	0.314285714	0.071428571	0.075	0.063492063
OC(=O)CCc1c(N)nc2c(c1O)cccc2	0.125	0.116666667	0.111111111	0.196078431	0.125	0.14893617	0.125	0.265306122	0.041666667	0.04	0.25	0.033333333	0.085714286	0.147540984	0.075757576	0.202247191	0.12	0.153846154	0.239130435	0.12	0.146666667	0.04	0.033898305	0.118421053	0.118421053	0.074074074	0.033898305	0.146666667	0.076923077	0.1	0.246153846	0.070175439	0.113924051	0.034482759	0.057142857	0.177777778	0.041666667	0.12	0.06	0.053763441	0.103092784	0.052631579	0.134615385	0.127659574	0.126760563	0.108695652	0.035087719	0.118421053	0.12	0.155172414	0.185714286	0.028985507	0.126760563	0.118421053	0.109589041	0.091836735	0.072463768	0.18	0.103092784	0.215384615	0.104651163	0.107142857	0.144230769	0.12	0.072289157	0.118421053	0.048780488	0.074074074	0.061538462	0.04	0.08988764	0.022222222	0.118421053	0.238095238	0.072727273	0.12	0.12	0.155172414	0.058823529	0.18	0.042857143	0.102272727	0	0.121212121	0.055555556	0.12	0.033898305	0.081818182	0.204545455	0.118421053	0.070175439	0	0.021276596	0.166666667	0.13559322	0.235294118	0.12	0.079365079	0.078125	0.125	0.112676056	0.139240506	0.102272727	0.219512195	0.033898305	0.033333333	0.144578313	0.090909091	0.101694915	0.126760563	0.11627907	0.105882353	0.132352941	0.125	0.142857143	0.118421053	0.136363636	0.045454545	0.107142857	0.125	0.196428571	0.219512195	0.123287671	0.135135135	0.08974359	0.132352941	0.12	0.070175439	0.185185185	0.136363636	0.04	0.057692308	0.12	0.164705882	0.020833333	0.136363636	0.239130435	0.04	0.061538462	0.083333333	0.235294118	0.133928571	0.147058824	0.102040816	0.111111111	0.12	0.077922078	0.027777778	0.125	0.12	0.103448276	0.058823529	0.033333333	0.033898305	0.082191781	0.059701493	0.074074074	0.054794521	0.105882353	0.148148148	0.112903226	0.041666667	0.045454545	0.108695652	0.063492063	0.12	0.118421053	0.195121951	0.132352941	0.136363636	0.12244898	0.118421053	0.20754717	0.072164948	0.102040816	0.117647059	0.158536585	0.072463768	0.12	0.085714286	0.089285714	0.045454545	0.125	0.22	0.142857143	0.074074074	0.225352113	0.118421053	0.041666667	0.078431373	0.147540984	0.151515152	0.125	0.04	0.074626866	0.033898305	0.118421053	0.116883117	0.091954023	0.056338028	0.057142857	0.149253731	0.033898305	0.123076923	0.117647059	0.183098592	0.171052632	0.225352113	0.123287671	0.102040816	0.104166667	0.162790698	0.096153846	0.128571429	0.236842105	0.06097561	0.032258065	0.058823529	0.081081081	0.145833333	0.12	0.053571429	0.092592593	0.041666667	0.041666667	0.191780822	0.12	0.142857143	0.108695652	0.0875	0.186046512	0.12	0.125	0.125	0.12	0.074074074	0.118421053	0.079365079	0.074074074	0.1375	0.136363636	0.032258065	0.028571429	0.125	0.070175439	0.112359551	0.12	0.04	0.113924051	0.116883117	0.057971014	0.214285714	0.041666667	0.12	0.291666667	0.125	0.217391304	0.090909091	0.166666667	0.107142857	0.243902439	0.045454545	0.04	0.021276596	0.125	0.042553191	0.04	0.103092784	0.111111111	0.133333333	0.088235294	0.172413793	0.04	0.041666667	0.074074074	0.103092784	0.046511628	0.071428571	0.056338028	0.147058824	0.057971014	0.036363636	0.033898305	0.113207547	0.107142857	0.102803738	0.137931034	0.034482759	0.045454545	0.033898305	0.107142857	0.051948052	0.072289157	0.107142857	0.117021277	0.157894737	0.111111111	0.130434783	0.231884058	0.044444444	0.033333333	0.021276596	0.074074074	0.179104478	0.090909091	0.113207547	0.153846154	0.120689655	0.151162791	0.12	0	0.195121951	0.123287671	0.12	0.045454545	0.105882353	0.056603774	0.163265306	0.132352941	0.183333333	0.118421053	0.126760563	0.096153846	0.118421053	0.06	0.085714286	0.186046512	0.1125	0.074074074	0.041666667	0	0.210526316	0.12	0.12	0.12	0.125	0.128205128	0.072463768	0.125	0.101123596	0.033898305	0.074074074	0.163043478	0	0.057971014	0.033333333	0.118421053	0.072289157	0.072289157	0.186046512	0.189189189	0.098901099	0.04	0.119047619	0.101694915	0.041666667	0.12	0.113924051	0.188679245	0.162393162	0.04	0.169811321	0.06	0.118421053	0.076923077	0.219512195	0.033898305	0.132352941	0.033333333	0.112676056	0.118421053	0.04	0.041666667	0.139240506	0.111111111	0.142857143	0.12	0.147058824	0.136986301	0.108695652	0.12244898	0.108433735	0.118421053	0.181818182	0.094488189	0.14084507	0.033898305	0.086206897	0.019230769	0.125	0.107142857	0.183098592	0.115384615	0.03030303	0.070588235	0.17721519	0.033898305	0.073170732	0.132075472	0.033898305	0.096153846	0.072289157	0.032786885	0.075949367	0.046875	0.050847458	0.12	0.057142857	0.138461538	0.075949367	0.125	0	0.074074074	0.074074074	0.034482759	0.033898305	0.126582278	0.070422535	0.054545455	0.170212766	0.173076923	0.050632911	0.041666667	0.021276596	0.12	0.235294118	0.057142857	0.034482759	1	0.056338028	0.058823529	0.04	0.090909091	0.074074074	0.033333333	0.041666667	0.160493827	0.021276596	0.097560976	0.033898305	0.054794521	0.113924051	0.036363636	0.033898305	0.216666667	0.175	0.113207547	0.107526882	0.122807018	0.057692308	0.032258065	0.17	0.056603774	0.06	0.157894737	0.073529412	0.1125	0.105882353	0.041666667	0.175824176	0.206349206	0.104166667	0.12	0.08	0.04	0.133333333	0.166666667	0.106060606
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)NC(=O)C	0.208955224	0.101449275	0.151162791	0.076923077	0.208955224	0.063636364	0.208955224	0.075757576	0.404761905	0.22	0.072463768	0.543478261	0.197183099	0.128571429	0.081081081	0.054545455	0.148148148	0.112903226	0.1	0.148148148	0.144578313	0.22	0.666666667	0.146341463	0.093023256	0.129411765	0.666666667	0.144578313	0.181818182	0.162162162	0.058823529	0.111111111	0.141176471	0.533333333	0.886363636	0.068965517	0.404761905	0.148148148	0.127272727	0.407894737	0.137254902	0.472972973	0.096774194	0.107142857	0.171052632	0.132075472	0.581395349	0.146341463	0.148148148	0.070422535	0.095238095	0.428571429	0.171052632	0.146341463	0.046511628	0.171717172	0.276923077	0.0625	0.137254902	0.1	0.142857143	0.228915663	0.066666667	0.148148148	0.126436782	0.146341463	0.06122449	0.129411765	0.21875	0.22	0.070707071	0.078431373	0.146341463	0.070175439	0.446808511	0.148148148	0.148148148	0.070422535	0.105263158	0.079365079	0.138888889	0.081632653	0	0.456140351	0.245283019	0.148148148	0.666666667	0.084745763	0.087719298	0.146341463	0.555555556	0	0.117647059	0.108695652	0.101449275	0.085106383	0.148148148	0.069444444	0.147058824	0.208955224	0.1	0.087912088	0.081632653	0.053571429	0.666666667	0.543478261	0.083333333	0.017857143	0.104477612	0.171052632	0.075471698	0.084210526	0.211267606	0.208955224	0.094594595	0.093023256	0.113207547	0.1	0.228915663	0.208955224	0.085714286	0.053571429	0.151898734	0.107142857	0.068181818	0.211267606	0.101694915	0.555555556	0.106060606	0.113207547	0.22	0.084745763	0.148148148	0.113402062	0.234042553	0.113207547	0.047619048	0.22	0.625	0.072463768	0.085106383	0.0625	0.12987013	0.125	0.151162791	0.148148148	0.15	0.406779661	0.208955224	0.148148148	0.071428571	0.8	0.392156863	0.666666667	0.142857143	0.818181818	0.129411765	0.755102041	0.084210526	0.085106383	0.04	0.404761905	0.1	0.111111111	0.055555556	0.148148148	0.146341463	0.074074074	0.102564103	0.113207547	0.084745763	0.146341463	0.073529412	0.4125	0.125	0.094736842	0.083333333	0.106666667	0.148148148	0.075949367	0.147540984	0.1	0.208955224	0.076923077	0.05952381	0.129411765	0.066666667	0.146341463	0.404761905	0.084745763	0.097222222	0.049382716	0.208955224	0.22	0.08	0.52173913	0.093023256	0.202531646	0.06122449	0.75	0.064102564	0.102564103	0.666666667	0.037974684	0.133333333	0.094117647	0.076923077	0.078651685	0.096385542	0.125	0.107142857	0.053571429	0.1	0.1	0.056603774	0.263157895	0.489795918	0.8	0.1125	0.049180328	0.148148148	0.333333333	0.133928571	0.404761905	0.404761905	0.170731707	0.148148148	0.096153846	0.111111111	0.573770492	0.090909091	0.148148148	0.168831169	0.168831169	0.148148148	0.129411765	0.146341463	0.115942029	0.129411765	0.086956522	0.017241379	0.622222222	0.372881356	0.208955224	0.555555556	0.090909091	0.148148148	0.22	0.141176471	0.202531646	0.863636364	0.090909091	0.404761905	0.148148148	0.092307692	0.086206897	0.06557377	0.125	0.108695652	0.085106383	0.052631579	0.1	0.22	0.117647059	0.208955224	0.054545455	0.22	0.137254902	0.072289157	0.132653061	0.092105263	0.077669903	0.22	0.404761905	0.129411765	0.137254902	0.207317073	0.058823529	0.826086957	0.144736842	0.863636364	0.157894737	0.666666667	0.114754098	0.228915663	0.123893805	0.041666667	0.533333333	0.1	0.666666667	0.146067416	0.451612903	0.076923077	0.228915663	0.14	0.114942529	0.09	0.089285714	0.068181818	0.056603774	0.392156863	0.14	0.129411765	0.1	0.191176471	0.114754098	0.057377049	0.072463768	0.08	0.148148148	0	0.074074074	0.151898734	0.148148148	0.1	0.084210526	0.101694915	0.081967213	0.211267606	0.081081081	0.146341463	0.171052632	0.137931034	0.146341463	0.087719298	0.197183099	0.090909091	0.152941176	0.129411765	0.404761905	0	0.04	0.148148148	0.148148148	0.148148148	0.208955224	0.197530864	0.360655738	0.208955224	0.229885057	0.666666667	0.129411765	0.08411215	0	0.822222222	0.543478261	0.146341463	0.126436782	0.031578947	0.090909091	0.077777778	0.079207921	0.22	0.098039216	0.057142857	0.404761905	0.148148148	0.141176471	0.074626866	0.050724638	0.22	0.075757576	0.127272727	0.146341463	0.234375	0.053571429	0.666666667	0.211267606	0.479166667	0.035294118	0.146341463	0.22	0.404761905	0.087912088	0.092592593	0.048387097	0.148148148	0.0875	0.045454545	0.111111111	0.122807018	0.122222222	0.146341463	0.057142857	0.080291971	0.084337349	0.666666667	0.058823529	0.107142857	0.208955224	0.228915663	0.081395349	0.215189873	0.480769231	0.25	0.133333333	0.666666667	0.039215686	0.095238095	0.666666667	0.294736842	0.126436782	0.565217391	0.08045977	0.134328358	0.290909091	0.148148148	0.152777778	0.092105263	0.08045977	0.043478261	0	0.129411765	0.129411765	0.568181818	0.52173913	0.053763441	0.268656716	0.31372549	0.049180328	0.076923077	0.703703704	0.404761905	0.117647059	0.148148148	0.085106383	0.886363636	0.533333333	0.056338028	1	0.8	0.22	0.063636364	0.129411765	0.543478261	0.404761905	0.131868132	0.117647059	0.076086957	0.666666667	0.72	0.141176471	0.534883721	0.666666667	0.064935065	0.072916667	0.096774194	0.317647059	0.073529412	0.103448276	0.622222222	0.076923077	0.101694915	0.127272727	0.056338028	0.28125	0.166666667	0.084210526	0.404761905	0.08411215	0.08974359	0.068965517	0.148148148	0.084337349	0.22	0.111111111	0.094339623	0.093333333
OC[C@H]1O[C@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)NC(=O)C)O)[C@@H]([C@H]([C@@H]1O)O)O	0.21875	0.106060606	0.156626506	0.080645161	0.21875	0.065420561	0.21875	0.079365079	0.4	0.234042553	0.075757576	0.545454545	0.205882353	0.134328358	0.084507042	0.056074766	0.153846154	0.118644068	0.105263158	0.153846154	0.15	0.234042553	0.634146341	0.151898734	0.083333333	0.134146341	0.634146341	0.15	0.192307692	0.169014085	0.06097561	0.116666667	0.13253012	0.571428571	0.860465116	0.072727273	0.4	0.153846154	0.134615385	0.386666667	0.141414141	0.452054795	0.101694915	0.113207547	0.178082192	0.14	0.585365854	0.151898734	0.153846154	0.073529412	0.098765432	0.452830189	0.178082192	0.151898734	0.048192771	0.164948454	0.290322581	0.06557377	0.141414141	0.103896104	0.147727273	0.2375	0.068376068	0.153846154	0.130952381	0.151898734	0.065217391	0.134146341	0.229508197	0.234042553	0.072916667	0.083333333	0.151898734	0.074074074	0.477272727	0.153846154	0.153846154	0.073529412	0.111111111	0.083333333	0.128571429	0.084210526	0	0.481481481	0.26	0.153846154	0.634146341	0.077586207	0.092592593	0.151898734	0.675	0	0.125	0.11627907	0.106060606	0.090909091	0.153846154	0.072463768	0.153846154	0.21875	0.103896104	0.090909091	0.084210526	0.056603774	0.634146341	0.545454545	0.086021505	0.018867925	0.109375	0.178082192	0.08	0.075268817	0.202898551	0.21875	0.098591549	0.083333333	0.12	0.106382979	0.2375	0.21875	0.089552239	0.056603774	0.157894737	0.111111111	0.070588235	0.202898551	0.107142857	0.675	0.111111111	0.12	0.234042553	0.089285714	0.153846154	0.117021277	0.222222222	0.12	0.05	0.234042553	0.666666667	0.075757576	0.090909091	0.072580645	0.135135135	0.132075472	0.156626506	0.153846154	0.155844156	0.428571429	0.21875	0.153846154	0.073684211	1	0.416666667	0.634146341	0.148648649	0.75	0.134146341	0.729166667	0.075268817	0.087912088	0.041666667	0.4	0.106382979	0.117647059	0.057971014	0.153846154	0.151898734	0.078431373	0.106666667	0.12	0.070175439	0.151898734	0.076923077	0.41025641	0.132075472	0.086021505	0.086021505	0.111111111	0.153846154	0.078947368	0.155172414	0.106382979	0.21875	0.080645161	0.061728395	0.134146341	0.068965517	0.151898734	0.4	0.089285714	0.101449275	0.051282051	0.21875	0.234042553	0.083333333	0.558139535	0.083333333	0.194805195	0.052083333	0.928571429	0.066666667	0.106666667	0.634146341	0.039473684	0.138888889	0.097560976	0.079545455	0.081395349	0.1	0.132075472	0.113207547	0.076923077	0.105263158	0.103896104	0.06	0.256756757	0.52173913	1	0.116883117	0.051724138	0.153846154	0.326530612	0.127272727	0.4	0.4	0.17721519	0.153846154	0.102040816	0.117647059	0.524590164	0.096153846	0.153846154	0.175675676	0.175675676	0.153846154	0.134146341	0.151898734	0.138461538	0.134146341	0.08988764	0.018181818	0.590909091	0.392857143	0.21875	0.675	0.09375	0.153846154	0.234042553	0.13253012	0.194805195	0.795454545	0.096153846	0.4	0.153846154	0.096774194	0.090909091	0.068965517	0.130434783	0.11627907	0.076086957	0.055555556	0.106382979	0.234042553	0.125	0.21875	0.057692308	0.234042553	0.141414141	0.075	0.136842105	0.095890411	0.090909091	0.234042553	0.4	0.134146341	0.141414141	0.215189873	0.0625	0.8	0.150684932	0.795454545	0.166666667	0.634146341	0.120689655	0.2375	0.127272727	0.043478261	0.571428571	0.106382979	0.634146341	0.137931034	0.474576271	0.079545455	0.2375	0.144329897	0.119047619	0.092783505	0.094339623	0.070588235	0.06	0.416666667	0.125	0.134146341	0.103896104	0.2	0.120689655	0.06779661	0.075757576	0.082474227	0.153846154	0	0.078431373	0.157894737	0.153846154	0.106382979	0.075268817	0.107142857	0.086206897	0.202898551	0.084507042	0.151898734	0.178082192	0.145454545	0.151898734	0.092592593	0.205882353	0.096153846	0.158536585	0.134146341	0.4	0	0.02739726	0.153846154	0.153846154	0.153846154	0.21875	0.205128205	0.379310345	0.21875	0.223529412	0.634146341	0.134146341	0.086538462	0	0.975	0.545454545	0.151898734	0.130952381	0.032608696	0.096153846	0.08045977	0.081632653	0.234042553	0.104166667	0.059701493	0.4	0.153846154	0.13253012	0.078125	0.051851852	0.234042553	0.079365079	0.134615385	0.151898734	0.245901639	0.056603774	0.634146341	0.202898551	0.47826087	0.036585366	0.151898734	0.234042553	0.4	0.090909091	0.098039216	0.050847458	0.153846154	0.090909091	0.047058824	0.117647059	0.12962963	0.126436782	0.151898734	0.059701493	0.082089552	0.074074074	0.634146341	0.061538462	0.113207547	0.21875	0.2375	0.097560976	0.207792208	0.48	0.25974026	0.137931034	0.634146341	0.041666667	0.1	0.634146341	0.290322581	0.130952381	0.604651163	0.083333333	0.140625	0.307692308	0.153846154	0.15942029	0.095890411	0.083333333	0.045454545	0	0.134146341	0.134146341	0.571428571	0.558139535	0.055555556	0.28125	0.306122449	0.051724138	0.080645161	0.648148148	0.4	0.125	0.153846154	0.090909091	0.860465116	0.571428571	0.058823529	0.8	1	0.234042553	0.065420561	0.134146341	0.545454545	0.4	0.136363636	0.125	0.078651685	0.634146341	0.729166667	0.13253012	0.536585366	0.634146341	0.067567568	0.075268817	0.101694915	0.329268293	0.076923077	0.109090909	0.590909091	0.078947368	0.107142857	0.134615385	0.058823529	0.316666667	0.172839506	0.098901099	0.4	0.086538462	0.093333333	0.092592593	0.153846154	0.0875	0.234042553	0.117647059	0.1	0.097222222
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
CC[C@@H](C(=O)N[C@H](C(=O)NCC(=O)N[C@H](C(=O)O)C)[C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)C)CCCNC(=N)N)CC1=NC=NC1	0.075471698	0.079207921	0.081967213	0.095744681	0.075471698	0.304347826	0.075471698	0.106382979	0.033707865	0.056179775	0.126315789	0.02970297	0.102803738	0.204301075	0.086538462	0.273504274	0.076923077	0.159090909	0.125	0.076923077	0.132743363	0.056179775	0.03	0.076271186	0.076271186	0.093220339	0.03	0.132743363	0.113636364	0.0625	0.078947368	0.157303371	0.083333333	0.03030303	0.064220183	0.117647059	0.033707865	0.076923077	0.055555556	0.085271318	0.103703704	0.092307692	0.231707317	0.104651163	0.079646018	0.120481928	0.030612245	0.076271186	0.076923077	0.101010101	0.10619469	0.036697248	0.079646018	0.076271186	0.060344828	0.111940299	0.104761905	0.074468085	0.103703704	0.21	0.0703125	0.071428571	0.21969697	0.076923077	0.091666667	0.076271186	0.024096386	0.093220339	0.067307692	0.056179775	0.418367347	0.060240964	0.076271186	0.08045977	0.074468085	0.076923077	0.076923077	0.09	0.066666667	0.086021505	0.064814815	0.0859375	0	0.08411215	0.076086957	0.076923077	0.03	0.229007634	0.130952381	0.076271186	0.072916667	0	0.034482759	0.063291139	0.197802198	0.063291139	0.076923077	0.057692308	0.077669903	0.075471698	0.130841121	0.360824742	0.0859375	0.082352941	0.03	0.02970297	0.412371134	0.046511628	0.202247191	0.079646018	0.046511628	0.088	0.091743119	0.075471698	0.225806452	0.076271186	0.057471264	0.023255814	0.071428571	0.075471698	0.101010101	0.082352941	0.07826087	0.076923077	0.076271186	0.081818182	0.101123596	0.072916667	0.164835165	0.057471264	0.056179775	0.043010753	0.076923077	0.068181818	0.02247191	0.057471264	0.076086957	0.056179775	0.067307692	0.049019608	0.063291139	0.224637681	0.100917431	0.090909091	0.081967213	0.076923077	0.096491228	0.064220183	0.075471698	0.076923077	0.483870968	0.065420561	0.050505051	0.03	0.052173913	0.066037736	0.093220339	0.0625	0.088	0.205357143	0.057142857	0.033707865	0.023255814	0.134146341	0.068627451	0.076923077	0.076271186	0.058139535	0.178217822	0.057471264	0.08988764	0.076271186	0.092783505	0.065693431	0.090909091	0.0703125	0.268518519	0.126213592	0.076923077	0.092592593	0.051020408	0.023255814	0.075471698	0.107526882	0.089285714	0.093220339	0.14159292	0.076271186	0.033707865	0.043010753	0.098039216	0.082568807	0.075471698	0.056179775	0.04587156	0.03	0.076271186	0.075630252	0.053846154	0.073394495	0.08411215	0.101851852	0.03	0.064814815	0.082568807	0.235294118	0.408602151	0.264705882	0.068965517	0.090909091	0.104651163	0.095238095	0.042105263	0.09009009	0.072289157	0.112068966	0.029126214	0.065420561	0.060869565	0.077777778	0.076923077	0.041237113	0.081081081	0.033707865	0.033707865	0.112068966	0.076923077	0.071428571	0.134146341	0.075	0.120481928	0.076923077	0.078947368	0.098214286	0.076923077	0.093220339	0.076271186	0.1	0.093220339	0.414893617	0.033707865	0.029126214	0.04587156	0.075471698	0.072916667	0.368932039	0.076923077	0.056179775	0.074380165	0.075630252	0.064814815	0.107142857	0.033707865	0.076923077	0.106382979	0.054945055	0.076923077	0.128712871	0.063291139	0.071428571	0.081395349	0.023255814	0.056179775	0.034482759	0.075471698	0.045977011	0.056179775	0.103703704	0.119266055	0.074626866	0.064220183	0.230769231	0.056179775	0.033707865	0.093220339	0.103703704	0.1	0.035714286	0.063636364	0.132075472	0.064814815	0.042105263	0.03	0.16091954	0.071428571	0.073825503	0.090909091	0.03030303	0.023255814	0.03	0.088709677	0.078947368	0.55952381	0.071428571	0.122137405	0.214953271	0.463917526	0.08045977	0.154545455	0.034883721	0.050505051	0.034482759	0.093220339	0.273684211	0.065420561	0.097826087	0.191176471	0.049019608	0.396039604	0.076923077	0	0.058139535	0.07826087	0.076923077	0.023255814	0.088	0.076923077	0.1	0.091743119	0.118811881	0.076271186	0.079646018	0.222222222	0.076271186	0.06741573	0.102803738	0.120481928	0.082644628	0.093220339	0.033707865	0	0.077669903	0.076923077	0.076923077	0.076923077	0.075471698	0.092436975	0.094339623	0.075471698	0.076923077	0.03	0.093220339	0.392523364	0	0.064814815	0.02970297	0.076271186	0.091666667	0.048	0.120481928	0.25	0.183333333	0.056179775	0.126582278	0.07	0.033707865	0.076923077	0.074380165	0.129032258	0.348484848	0.056179775	0.106382979	0.055555556	0.076271186	0.066666667	0.082352941	0.03	0.091743119	0.02970297	0.061403509	0.076271186	0.056179775	0.033707865	0.466666667	0.069767442	0.065217391	0.076923077	0.212121212	0.077586207	0.134146341	0.077777778	0.116666667	0.076271186	0.07	0.222972973	0.088495575	0.03	0.060606061	0.032608696	0.075471698	0.071428571	0.155963303	0.075	0.047619048	0.047244094	0.097560976	0.03	0.023809524	0.2	0.03	0.083333333	0.091666667	0.029411765	0.085470085	0.068627451	0.04	0.076923077	0.035714286	0.348837209	0.085470085	0.082474227	0	0.093220339	0.093220339	0.03030303	0.03	0.082644628	0.092592593	0.041666667	0.077777778	0.211764706	0.077586207	0.033707865	0.034482759	0.076923077	0.063291139	0.064220183	0.03030303	0.090909091	0.063636364	0.065420561	0.056179775	1	0.093220339	0.02970297	0.033707865	0.088	0.034482759	0.483146067	0.03	0.0625	0.074380165	0.03125	0.03	0.08490566	0.182608696	0.188235294	0.090225564	0.115789474	0.043010753	0.029126214	0.195488722	0.053763441	0.055555556	0.090909091	0.064814815	0.082644628	0.295238095	0.033707865	0.475247525	0.092592593	0.079545455	0.076923077	0.060344828	0.056179775	0.120481928	0.096385542	0.352941176
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1[nH]c(=N)[nH]c2=O	0.328571429	0.113924051	0.5	0.064935065	0.328571429	0.075	0.328571429	0.077922078	0.14516129	0.123076923	0.088607595	0.136986301	0.672413793	0.070588235	0.15	0.05785124	0.590909091	0.051948052	0.083333333	0.590909091	0.289156627	0.123076923	0.138888889	0.582089552	0.325	1	0.138888889	0.289156627	0.040540541	0.126436782	0.0625	0.064935065	0.703125	0.14084507	0.130952381	0.072463768	0.14516129	0.590909091	0.138461538	0.091743119	0.391304348	0.09009009	0.052631579	0.057142857	0.485294118	0.058823529	0.142857143	0.582089552	0.590909091	0.113924051	0.083333333	0.12195122	0.485294118	0.582089552	0.073684211	0.454545455	0.079545455	0.052631579	0.391304348	0.063829787	0.487179487	0.461538462	0.06870229	0.590909091	0.964285714	0.582089552	0.163636364	1	0.25	0.123076923	0.053571429	0.080645161	0.582089552	0.073529412	0.142857143	0.590909091	0.590909091	0.1	0.136363636	0.066666667	0.105882353	0.421686747	0	0.158536585	0.083333333	0.590909091	0.138888889	0.052631579	0.057142857	0.582089552	0.138888889	0	0.078125	0.05	0.047619048	0.05	0.590909091	0.072289157	0.139240506	0.328571429	0.098901099	0.077669903	0.421686747	0.059701493	0.138888889	0.136986301	0.064220183	0.045454545	0.048780488	0.485294118	0.078125	0.4375	0.441176471	0.328571429	0.04494382	0.325	0.14516129	0.155172414	0.461538462	0.328571429	0.205479452	0.059701493	0.537313433	0.363636364	0.092783505	0.420289855	0.054794521	0.138888889	0.075949367	0.14516129	0.123076923	0.225806452	0.590909091	0.165048544	0.09375	0.14516129	0.068493151	0.123076923	0.125	0.116883117	0.05	0.057142857	0.112359551	0.153846154	0.5	0.590909091	0.857142857	0.117647059	0.328571429	0.590909091	0.063636364	0.134146341	0.136986301	0.138888889	0.5625	0.135802469	1	0.126436782	0.4375	0.075471698	0.084337349	0.14516129	0.155172414	0.058823529	0.1	0.590909091	0.582089552	0.09375	0.042553191	0.14516129	0.04109589	0.582089552	0.0625	0.358695652	0.153846154	0.288888889	0.064220183	0.1875	0.590909091	0.065934066	0.171428571	0.155172414	0.328571429	0.093333333	0.086021505	1	0.058823529	0.582089552	0.14516129	0.085714286	0.058139535	0.114942529	0.328571429	0.123076923	0.134146341	0.138888889	0.325	0.507042254	0.08411215	0.129411765	0.06741573	0.166666667	0.138888889	0.093023256	0.310810811	0.071428571	0.067961165	0.069306931	0.240963855	0.153846154	0.057142857	0.059701493	0.098591549	0.086956522	0.0625	0.08	0.133333333	0.134146341	0.402777778	0.055555556	0.590909091	0.31147541	0.336538462	0.14516129	0.14516129	0.285714286	0.590909091	0.045454545	0.058823529	0.136842105	0.058823529	0.590909091	0.47826087	0.243902439	0.590909091	1	0.582089552	0.085365854	1	0.076923077	0.044117647	0.133333333	0.148148148	0.328571429	0.138888889	0.061946903	0.590909091	0.123076923	0.676923077	0.507042254	0.13253012	0.058823529	0.14516129	0.590909091	0.092105263	0.229508197	0.132352941	0.081395349	0.05	0.325581395	0.058823529	0.155172414	0.123076923	0.078125	0.328571429	0.111111111	0.123076923	0.391304348	0.074468085	0.397727273	0.091954023	0.098214286	0.123076923	0.14516129	1	0.391304348	0.11	0.081967213	0.129411765	0.151162791	0.13253012	0.164179104	0.138888889	0.052631579	0.461538462	0.311320755	0.06097561	0.14084507	0.155172414	0.138888889	0.583333333	0.133333333	0.057692308	0.461538462	0.384615385	0.12371134	0.061403509	0.042857143	0.081632653	0.114754098	0.136986301	0.078125	1	0.075268817	0.223684211	0.052631579	0.084615385	0.131578947	0.071428571	0.590909091	0	0.09375	0.537313433	0.590909091	0.155172414	0.4375	0.132352941	0.054054054	0.441176471	0.108433735	0.582089552	0.485294118	0.068493151	0.582089552	0.121212121	0.672413793	0.058823529	0.486486486	1	0.14516129	0	0.125	0.590909091	0.590909091	0.590909091	0.328571429	0.379746835	0.130952381	0.328571429	0.545454545	0.138888889	1	0.075630252	0	0.13253012	0.136986301	0.582089552	0.964285714	0.089108911	0.058823529	0.058252427	0.1	0.123076923	0.0625	0.102564103	0.14516129	0.590909091	0.676923077	0.076923077	0.068027211	0.123076923	0.064102564	0.138461538	0.582089552	0.263888889	0.059701493	0.138888889	0.441176471	0.136986301	0.086956522	0.582089552	0.123076923	0.14516129	0.067307692	0.044117647	0.054794521	0.590909091	0.042105263	0.083333333	0.058823529	0.134328358	0.164948454	0.582089552	0.061728395	0.103448276	0.085106383	0.138888889	0.076923077	0.088235294	0.328571429	0.461538462	0.117021277	0.5	0.126582278	0.382716049	0.14	0.138888889	0.083333333	0.038461538	0.138888889	0.391752577	0.964285714	0.135135135	0.492957746	0.128205128	0.296875	0.590909091	0.338028169	0.06741573	0.492957746	0.090909091	0	1	1	0.14084507	0.138888889	0.078431373	0.141176471	0.316666667	0.055555556	0.123287671	0.11827957	0.14516129	0.078125	0.590909091	0.05	0.130952381	0.14084507	0.074074074	0.129411765	0.134146341	0.123076923	0.093220339	1	0.136986301	0.14516129	0.277777778	0.078125	0.067307692	0.138888889	0.126436782	0.676923077	0.147058824	0.138888889	0.08045977	0.055045872	0.052631579	0.409090909	0.0625	0.117647059	0.133333333	0.061538462	0.132352941	0.138461538	0.0875	0.205128205	0.486486486	0.138613861	0.14516129	0.075630252	0.08988764	0.072463768	0.590909091	0.342105263	0.123076923	0.058823529	0.060606061	0.068181818
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(O)C(OC2C(OC(C(O)C2O)CO)O)O1	0.259259259	0.05	0.162162162	0.055555556	0.259259259	0.02970297	0.259259259	0.035714286	0.533333333	0.297297297	0.051724138	0.870967742	0.220338983	0.064516129	0.046875	0.01980198	0.15942029	0.056603774	0.06	0.15942029	0.138888889	0.297297297	0.78125	0.157142857	0.08	0.136986301	0.78125	0.138888889	0.083333333	0.177419355	0.040540541	0.075471698	0.135135135	0.75	0.555555556	0.042553191	0.533333333	0.15942029	0.139534884	0.253333333	0.131868132	0.333333333	0.037735849	0.065217391	0.169230769	0.068181818	0.774193548	0.157142857	0.15942029	0.05	0.025974026	0.558139535	0.169230769	0.157142857	0.026666667	0.157303371	0.129032258	0.037735849	0.131868132	0.041666667	0.151898734	0.253521127	0.036036036	0.15942029	0.133333333	0.157142857	0.054054054	0.136986301	0.160714286	0.297297297	0.033333333	0.105263158	0.157142857	0.043478261	0.30952381	0.15942029	0.15942029	0.032786885	0.086956522	0.037735849	0.169491525	0.081395349	0	0.296296296	0.104166667	0.15942029	0.78125	0.045454545	0.065217391	0.157142857	0.357142857	0	0.157894737	0.085714286	0.05	0.055555556	0.15942029	0.049180328	0.101694915	0.259259259	0.056338028	0.048780488	0.081395349	0.022222222	0.78125	0.705882353	0.045977011	0.023255814	0.051724138	0.169230769	0.047619048	0.071428571	0.216666667	0.259259259	0.046153846	0.08	0.069767442	0.105263158	0.253521127	0.259259259	0.06779661	0.022222222	0.164179104	0.111111111	0.0125	0.216666667	0.06122449	0.357142857	0.052631579	0.069767442	0.297297297	0.0625	0.15942029	0.079545455	0.25	0.069767442	0.019230769	0.297297297	0.413043478	0.070175439	0.055555556	0.033613445	0.072463768	0.086956522	0.162162162	0.15942029	0.144927536	0.52173913	0.259259259	0.15942029	0.033707865	0.545454545	0.567567568	0.78125	0.153846154	0.488888889	0.136986301	0.489795918	0.071428571	0.047058824	0.031746032	0.533333333	0.105263158	0.068181818	0.06779661	0.15942029	0.157142857	0.046511628	0.057971014	0.069767442	0.02	0.157142857	0.034482759	0.282051282	0.086956522	0.083333333	0.045977011	0.076923077	0.15942029	0.028571429	0.163265306	0.105263158	0.259259259	0.036363636	0.027027027	0.136986301	0.0375	0.157142857	0.533333333	0.0625	0.015384615	0.028571429	0.259259259	0.297297297	0.079365079	0.727272727	0.08	0.205882353	0.034090909	0.510638298	0.060606061	0.089552239	0.78125	0.029850746	0.161290323	0.052631579	0.036585366	0.0375	0.098591549	0.086956522	0.065217391	0.022222222	0.081632653	0.02739726	0.023809524	0.136986301	0.666666667	0.545454545	0.117647059	0.02	0.15942029	0.341463415	0.117647059	0.533333333	0.533333333	0.169014085	0.15942029	0.073170732	0.068181818	0.338709677	0.068181818	0.15942029	0.166666667	0.1	0.15942029	0.136986301	0.157142857	0.032258065	0.136986301	0.048192771	0.022222222	0.714285714	0.47826087	0.259259259	0.357142857	0.055555556	0.15942029	0.297297297	0.135135135	0.205882353	0.533333333	0.068181818	0.533333333	0.15942029	0.074074074	0.063829787	0.06122449	0.079365079	0.085714286	0.072289157	0.02173913	0.105263158	0.297297297	0.157894737	0.259259259	0.046511628	0.297297297	0.131868132	0.04109589	0.139534884	0.076923077	0.042553191	0.297297297	0.533333333	0.136986301	0.131868132	0.194444444	0.025	0.543478261	0.088235294	0.533333333	0.177777778	0.78125	0.078431373	0.253521127	0.117647059	0.016393443	0.75	0.105263158	0.78125	0.126582278	0.4	0.036585366	0.253521127	0.134831461	0.063291139	0.054945055	0.066666667	0.038461538	0.048780488	0.567567568	0.157894737	0.136986301	0.056338028	0.214285714	0.018518519	0.026548673	0.051724138	0.043956044	0.15942029	0	0.046511628	0.164179104	0.15942029	0.105263158	0.071428571	0.06122449	0.06	0.216666667	0.063492063	0.157142857	0.169230769	0.081632653	0.157142857	0.065217391	0.220338983	0.068181818	0.148648649	0.136986301	0.533333333	0	0.015625	0.15942029	0.15942029	0.15942029	0.259259259	0.150684932	0.428571429	0.259259259	0.236842105	0.78125	0.136986301	0.051020408	0	0.568181818	0.657142857	0.157142857	0.133333333	0.011904762	0.068181818	0.037037037	0.043478261	0.297297297	0.075	0.033898305	0.533333333	0.15942029	0.135135135	0.053571429	0.023255814	0.297297297	0.035714286	0.113636364	0.157142857	0.245283019	0.022222222	0.78125	0.216666667	0.705882353	0.02739726	0.157142857	0.297297297	0.533333333	0.048780488	0.045454545	0.019607843	0.15942029	0.042253521	0.025974026	0.068181818	0.085106383	0.1	0.157142857	0.016666667	0.046511628	0.040540541	0.78125	0.035087719	0.139534884	0.259259259	0.253521127	0.052631579	0.220588235	0.6	0.279411765	0.098765432	0.78125	0.025641026	0.037037037	0.78125	0.195652174	0.133333333	0.685714286	0.08	0.086206897	0.318181818	0.15942029	0.166666667	0.060606061	0.08	0.017241379	0	0.136986301	0.136986301	0.931034483	0.727272727	0.036585366	0.161290323	0.317073171	0.02	0.036363636	0.436363636	0.533333333	0.157894737	0.15942029	0.055555556	0.555555556	0.75	0.033333333	0.543478261	0.545454545	0.297297297	0.02970297	0.136986301	1	0.533333333	0.084337349	0.157894737	0.036144578	0.78125	0.489795918	0.135135135	0.766666667	0.78125	0.029850746	0.034482759	0.057692308	0.207317073	0.034482759	0.085106383	0.714285714	0.046296296	0.083333333	0.113636364	0.033333333	0.277777778	0.180555556	0.034482759	0.533333333	0.051020408	0.043478261	0.042553191	0.15942029	0.084507042	0.297297297	0.068181818	0.071428571	0.061538462
OC[C@H]1O[C@H](O)[C@@H]([C@H]([C@@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
O=C(N[C@H]1C=C2[C@H](N=C(O2)C)O[C@@H]1CO[P@@](=O)(O[P@](=O)(OP(=O)(O)O)O)O)CCc1ccccc1	0.123595506	0.130952381	0.268817204	0.1125	0.123595506	0.105691057	0.123595506	0.184210526	0.083333333	0.066666667	0.120481928	0.084337349	0.11827957	0.088888889	0.164705882	0.125	0.302325581	0.113924051	0.118421053	0.302325581	0.14	0.066666667	0.085365854	0.313953488	0.097087379	0.277777778	0.085365854	0.14	0.076923077	0.09375	0.135416667	0.085365854	0.260869565	0.086419753	0.133333333	0.094594595	0.083333333	0.302325581	0.08	0.105263158	0.23853211	0.122807018	0.101265823	0.08	0.227272727	0.082191781	0.0875	0.313953488	0.302325581	0.202531646	0.121212121	0.087912088	0.227272727	0.313953488	0.09	0.25	0.133333333	0.115384615	0.23853211	0.126315789	0.242424242	0.24742268	0.122137405	0.302325581	0.3	0.313953488	0.14516129	0.277777778	0.2125	0.066666667	0.059322034	0.027777778	0.313953488	0.126760563	0.144736842	0.302325581	0.302325581	0.1875	0.123287671	0.144736842	0.074468085	0.116071429	0	0.172413793	0.103896104	0.302325581	0.085365854	0.065217391	0.08	0.313953488	0.141025641	0	0.04109589	0.076923077	0.104651163	0.09375	0.302325581	0.078651685	0.114942529	0.123595506	0.138297872	0.113207547	0.116071429	0.114285714	0.085365854	0.084337349	0.098214286	0.070422535	0.081395349	0.227272727	0.117647059	0.099099099	0.105263158	0.123595506	0.075268817	0.097087379	0.164179104	0.138461538	0.24742268	0.123595506	0.338028169	0.114285714	0.279069767	0.317647059	0.107843137	0.117021277	0.090909091	0.141025641	0.194805195	0.164179104	0.066666667	0.220588235	0.302325581	0.20952381	0.069444444	0.164179104	0.103896104	0.066666667	0.141176471	0.068965517	0.09375	0.09929078	0.152173913	0.154929577	0.268817204	0.302325581	0.206521739	0.073684211	0.123595506	0.302325581	0.068965517	0.136363636	0.084337349	0.085365854	0.289156627	0.137931034	0.277777778	0.141304348	0.099099099	0.163461538	0.08988764	0.083333333	0.138461538	0.082191781	0.079545455	0.302325581	0.313953488	0.132352941	0.082474227	0.164179104	0.092105263	0.313953488	0.15	0.245283019	0.154929577	0.108108108	0.098214286	0.228915663	0.302325581	0.083333333	0.098765432	0.138461538	0.123595506	0.155844156	0.125	0.277777778	0.116504854	0.313953488	0.083333333	0.092105263	0.126436782	0.072164948	0.123595506	0.066666667	0.098901099	0.098765432	0.097087379	0.266666667	0.098214286	0.131868132	0.0625	0.141304348	0.085365854	0.122222222	0.11827957	0.142857143	0.158415842	0.15	0.12244898	0.154929577	0.08	0.083333333	0.103896104	0.114583333	0.153846154	0.105769231	0.082352941	0.136363636	0.285714286	0.064102564	0.302325581	0.208333333	0.196721311	0.083333333	0.083333333	0.197916667	0.302325581	0.070422535	0.082191781	0.15	0.082191781	0.302325581	0.224719101	0.135416667	0.302325581	0.277777778	0.313953488	0.090909091	0.277777778	0.091743119	0.083333333	0.095238095	0.086956522	0.123595506	0.141025641	0.067226891	0.302325581	0.066666667	0.274725275	0.266666667	0.134831461	0.082191781	0.083333333	0.302325581	0.2	0.242424242	0.217391304	0.149425287	0.076923077	0.1	0.128571429	0.138461538	0.066666667	0.04109589	0.123595506	0.1	0.066666667	0.23853211	0.125	0.262135922	0.096774194	0.150442478	0.066666667	0.083333333	0.277777778	0.23853211	0.102803738	0.089552239	0.131868132	0.177777778	0.134831461	0.118421053	0.085365854	0.074074074	0.24742268	0.20661157	0.093023256	0.086419753	0.138461538	0.085365854	0.222222222	0.112244898	0.073394495	0.24742268	0.266666667	0.208333333	0.075630252	0.066666667	0.13	0.102941176	0.084337349	0.04109589	0.277777778	0.150537634	0.123595506	0.115384615	0.129770992	0.056818182	0.123893805	0.302325581	0	0.132352941	0.279069767	0.302325581	0.138461538	0.099099099	0.135135135	0.075949367	0.105263158	0.178571429	0.313953488	0.227272727	0.08974359	0.313953488	0.14084507	0.11827957	0.082191781	0.258064516	0.277777778	0.083333333	0	0.127906977	0.302325581	0.302325581	0.302325581	0.123595506	0.234042553	0.108695652	0.123595506	0.211538462	0.085365854	0.277777778	0.106557377	0	0.134831461	0.097560976	0.313953488	0.3	0.083333333	0.082191781	0.137254902	0.094017094	0.066666667	0.071428571	0.148148148	0.083333333	0.302325581	0.274725275	0.096385542	0.115646259	0.066666667	0.097560976	0.125	0.313953488	0.126436782	0.114285714	0.085365854	0.105263158	0.097560976	0.114583333	0.313953488	0.066666667	0.083333333	0.082568807	0.083333333	0.090909091	0.302325581	0.092783505	0.11	0.082191781	0.152777778	0.176470588	0.313953488	0.134146341	0.136054422	0.147368421	0.085365854	0.070588235	0.051948052	0.123595506	0.24742268	0.204301075	0.263736264	0.090909091	0.19	0.163461538	0.085365854	0.074626866	0.086419753	0.085365854	0.245614035	0.3	0.096385542	0.107843137	0.130952381	0.2	0.302325581	0.275	0.085106383	0.107843137	0.12345679	0	0.277777778	0.277777778	0.086419753	0.098765432	0.103773585	0.142857143	0.211267606	0.106666667	0.141025641	0.132653061	0.083333333	0.04109589	0.302325581	0.09375	0.133333333	0.086419753	0.160493827	0.131868132	0.136363636	0.066666667	0.088	0.277777778	0.084337349	0.083333333	1	0.04109589	0.063063063	0.085365854	0.141304348	0.274725275	0.08974359	0.085365854	0.134831461	0.099099099	0.101265823	0.27184466	0.095238095	0.092105263	0.095238095	0.124031008	0.135135135	0.125	0.119047619	0.10989011	0.258064516	0.150943396	0.083333333	0.134453782	0.11827957	0.08	0.302325581	0.282352941	0.066666667	0.082191781	0.069444444	0.074468085
C1[C@H]([C@@H]([C@H](O1)O)O)O	0.102040816	0.042553191	0.074626866	0.023809524	0.102040816	0.022727273	0.102040816	0.023255814	0.230769231	0.47826087	0.02173913	0.157894737	0.094339623	0.04	0.039215686	0.011363636	0.081967213	0.024390244	0.026315789	0.081967213	0.079365079	0.47826087	0.162162162	0.080645161	0.116666667	0.078125	0.162162162	0.079365079	0.027027027	0.092592593	0.016129032	0.075	0.076923077	0.166666667	0.12	0.029411765	0.230769231	0.081967213	0.346153846	0.126760563	0.072289157	0.108108108	0.025	0.029411765	0.087719298	0.03125	0.138888889	0.080645161	0.081967213	0.020833333	0.015625	0.204545455	0.087719298	0.080645161	0.05	0.085365854	0.12	0.025	0.072289157	0.016666667	0.069444444	0.071428571	0.030612245	0.081967213	0.075757576	0.080645161	0.041666667	0.078125	0.159090909	0.47826087	0.012820513	0.272727273	0.080645161	0.03030303	0.138888889	0.081967213	0.081967213	0.020833333	0.028571429	0.025	0.1	0.097222222	0	0.098039216	0.392857143	0.081967213	0.162162162	0.030612245	0.029411765	0.080645161	0.162162162	0	1	0.043478261	0.020833333	0.043478261	0.081967213	0.086956522	0.108695652	0.102040816	0.051724138	0.028571429	0.097222222	0.032258065	0.162162162	0.128205128	0.026666667	0.034482759	0.02173913	0.087719298	0.034482759	0.101449275	0.092592593	0.102040816	0.018867925	0.116666667	0.032258065	0.076923077	0.071428571	0.102040816	0.020833333	0.032258065	0.084745763	0.1	0.030769231	0.092592593	0.085714286	0.162162162	0.022222222	0.032258065	0.47826087	0.027777778	0.081967213	0.038461538	0.24	0.032258065	0.026315789	0.47826087	0.108695652	0.093023256	0.043478261	0.028301887	0.052631579	0.028571429	0.074626866	0.081967213	0.083333333	0.12	0.102040816	0.081967213	0.012987013	0.125	0.333333333	0.162162162	0.089285714	0.127659574	0.078125	0.113207547	0.101449275	0.041666667	0.0625	0.230769231	0.076923077	0.03125	0.166666667	0.081967213	0.080645161	0.033333333	0.017241379	0.032258065	0.057142857	0.080645161	0.022222222	0.061728395	0.028571429	0.1	0.013157895	0.018181818	0.081967213	0.054545455	0.102564103	0.076923077	0.102040816	0.023809524	0.016393443	0.078125	0.014705882	0.080645161	0.230769231	0.027777778	0.04	0.035714286	0.102040816	0.47826087	0.08	0.162162162	0.116666667	0.096774194	0.054794521	0.117647059	0.037037037	0.113207547	0.162162162	0.037735849	0.094339623	0.015384615	0.014285714	0.014705882	0.122807018	0.028571429	0.029411765	0.032258065	0.026315789	0.033898305	0.035714286	0.131147541	0.15	0.125	0.107142857	0.057142857	0.081967213	0.171428571	0.063829787	0.230769231	0.230769231	0.078125	0.081967213	0.034482759	0.03125	0.078125	0.03125	0.081967213	0.086206897	0.086206897	0.081967213	0.078125	0.080645161	0.086956522	0.078125	0.028169014	0.032258065	0.15	0.14893617	0.102040816	0.162162162	0.0125	0.081967213	0.47826087	0.076923077	0.096774194	0.12244898	0.03125	0.230769231	0.081967213	0.023255814	0.028571429	0.027027027	0.125	0.043478261	0.102941176	0.03125	0.076923077	0.47826087	1	0.102040816	0.033333333	0.47826087	0.072289157	0.050847458	0.063291139	0.12	0.012048193	0.47826087	0.230769231	0.078125	0.072289157	0.074626866	0.038461538	0.117647059	0.111111111	0.12244898	0.392857143	0.162162162	0.025	0.071428571	0.063829787	0.043478261	0.166666667	0.076923077	0.162162162	0.071428571	0.105263158	0.028985507	0.071428571	0.06097561	0.014492754	0.012345679	0.03030303	0.030769231	0.035714286	0.333333333	0.875	0.078125	0.016666667	0.14893617	0.051282051	0.00990099	0.068181818	0.0125	0.081967213	0	0.033333333	0.084745763	0.081967213	0.076923077	0.101449275	0.027027027	0.083333333	0.092592593	0.019230769	0.080645161	0.087719298	0.026315789	0.080645161	0.029411765	0.094339623	0.03125	0.075757576	0.078125	0.230769231	0	0.02	0.081967213	0.081967213	0.081967213	0.102040816	0.076923077	0.166666667	0.102040816	0.066666667	0.162162162	0.078125	0.011363636	0	0.12244898	0.128205128	0.080645161	0.075757576	0.028985507	0.03125	0.014492754	0.037974684	0.47826087	0.035714286	0.02173913	0.230769231	0.081967213	0.076923077	0.022727273	0.026086957	0.47826087	0.023255814	0.029411765	0.080645161	0.106382979	0.032258065	0.162162162	0.092592593	0.128205128	0.089285714	0.080645161	0.47826087	0.230769231	0.014084507	0.066666667	0.027027027	0.081967213	0.016949153	0.031746032	0.03125	0.027777778	0.088235294	0.080645161	0.02173913	0.034188034	0.032786885	0.162162162	0.071428571	0.4	0.102040816	0.071428571	0.015384615	0.095238095	0.282051282	0.073529412	0.071428571	0.162162162	0.04	0.024390244	0.162162162	0.054945055	0.075757576	0.153846154	0.116666667	0.113636364	0.128205128	0.081967213	0.12	0.018181818	0.116666667	0.046511628	0	0.078125	0.078125	0.166666667	0.162162162	0.059701493	0.074074074	0.176470588	0.027777778	0.048780488	0.203703704	0.230769231	1	0.081967213	0.043478261	0.12	0.166666667	0.021276596	0.117647059	0.125	0.47826087	0.034482759	0.078125	0.157894737	0.230769231	0.04109589	1	0.014084507	0.162162162	0.092592593	0.076923077	0.147058824	0.162162162	0.018518519	0.013333333	0.025	0.0625	0.022222222	0.121212121	0.15	0.03125	0.027027027	0.029411765	0.066666667	0.12244898	0.075757576	0.013333333	0.230769231	0.011363636	0.054545455	0.09375	0.081967213	0.06779661	0.47826087	0.03125	0.033333333	0.018518519
CC[N@H+](CC[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)C)[C@H](CC)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)CCCNC(=N)N)CCCNC(=N)N)C	0.054945055	0.070588235	0.055555556	0.075949367	0.054945055	0.222222222	0.054945055	0.102564103	0.042253521	0.04109589	0.1125	0.036144578	0.075268817	0.27027027	0.055555556	0.212962963	0.058823529	0.183098592	0.109589041	0.058823529	0.12244898	0.04109589	0.036585366	0.058252427	0.038095238	0.067307692	0.036585366	0.12244898	0.126760563	0.052083333	0.05	0.180555556	0.056603774	0.037037037	0.076923077	0.1	0.042253521	0.058823529	0.026666667	0.060869565	0.06504065	0.068965517	0.276923077	0.132352941	0.06122449	0.153846154	0.0375	0.058252427	0.058823529	0.083333333	0.091836735	0.032608696	0.06122449	0.058252427	0.029411765	0.073770492	0.088888889	0.064102564	0.06504065	0.211764706	0.053097345	0.054054054	0.181818182	0.058823529	0.066037736	0.058252427	0.030769231	0.067307692	0.056818182	0.04109589	0.457831325	0.044776119	0.058252427	0.070422535	0.092105263	0.058823529	0.058823529	0.083333333	0.083333333	0.064102564	0.054347826	0.052173913	0	0.076923077	0.065789474	0.058823529	0.036585366	0.201680672	0.166666667	0.058252427	0.08974359	0	0.014084507	0.081967213	0.22972973	0.081967213	0.058823529	0.045454545	0.056818182	0.054945055	0.095744681	0.175257732	0.052173913	0.072463768	0.036585366	0.036144578	0.226804124	0.028571429	0.236111111	0.06122449	0.058823529	0.053571429	0.063157895	0.054945055	0.333333333	0.038095238	0.072463768	0.029411765	0.054054054	0.054945055	0.096385542	0.072463768	0.06	0.048543689	0.058252427	0.063157895	0.095890411	0.08974359	0.157894737	0.072463768	0.04109589	0.053333333	0.058823529	0.051282051	0.028169014	0.072463768	0.051948052	0.04109589	0.081395349	0.022988506	0.081967213	0.170542636	0.096774194	0.098591549	0.055555556	0.058823529	0.07	0.042553191	0.054945055	0.058823529	0.5	0.078651685	0.036144578	0.036585366	0.04040404	0.079545455	0.067307692	0.074468085	0.053571429	0.158415842	0.021978022	0.042253521	0.029411765	0.171875	0.011111111	0.058823529	0.058252427	0.073529412	0.21686747	0.072463768	0.067567568	0.058252427	0.073170732	0.05785124	0.098591549	0.034782609	0.307692308	0.139534884	0.058823529	0.063829787	0.024096386	0.029411765	0.054945055	0.103896104	0.06122449	0.067307692	0.121212121	0.058252427	0.042253521	0.053333333	0.056179775	0.052631579	0.054945055	0.04109589	0.032258065	0.036585366	0.038095238	0.057692308	0.025862069	0.087912088	0.053763441	0.052083333	0.036585366	0.021052632	0.063829787	0.213483146	0.361445783	0.261363636	0.039215686	0.098591549	0.132352941	0.088235294	0.051948052	0.06185567	0.059701493	0.088235294	0.035294118	0.078651685	0.02970297	0.067567568	0.058823529	0.050632911	0.044117647	0.042253521	0.042253521	0.099009901	0.058823529	0.090909091	0.171875	0.067307692	0.153846154	0.058823529	0.060606061	0.071428571	0.058823529	0.067307692	0.058252427	0.057471264	0.067307692	0.197916667	0.01369863	0.035294118	0.032258065	0.054945055	0.08974359	0.5	0.058823529	0.04109589	0.056603774	0.057692308	0.077777778	0.136363636	0.042253521	0.058823529	0.088607595	0.068493151	0.052631579	0.129411765	0.081967213	0.03539823	0.071428571	0.029411765	0.04109589	0.014084507	0.054945055	0.057971014	0.04109589	0.06504065	0.083333333	0.05	0.042553191	0.285714286	0.04109589	0.042253521	0.067307692	0.06504065	0.085714286	0.045454545	0.076086957	0.085106383	0.077777778	0.025316456	0.036585366	0.202898551	0.054054054	0.051851852	0.058823529	0.037037037	0.029411765	0.036585366	0.063636364	0.071428571	0.486842105	0.054054054	0.112068966	0.217391304	0.458823529	0.085714286	0.172043011	0.028985507	0.036144578	0.014084507	0.067307692	0.271604938	0.032258065	0.092105263	0.230769231	0.034883721	0.382022472	0.058823529	0	0.073529412	0.06	0.058823529	0.029411765	0.053571429	0.081081081	0.094594595	0.063157895	0.104651163	0.058252427	0.06122449	0.285714286	0.058252427	0.1	0.075268817	0.153846154	0.066037736	0.067307692	0.042253521	0	0.04494382	0.058823529	0.058823529	0.058823529	0.054945055	0.066666667	0.088888889	0.054945055	0.051724138	0.036585366	0.067307692	0.471910112	0	0.077777778	0.036144578	0.058252427	0.066037736	0.018018018	0.153846154	0.191489362	0.148148148	0.04109589	0.163934426	0.05952381	0.042253521	0.058823529	0.056603774	0.115384615	0.230769231	0.04109589	0.088607595	0.054794521	0.058252427	0.056179775	0.072463768	0.036585366	0.063157895	0.036144578	0.04040404	0.058252427	0.04109589	0.042253521	0.480519481	0.088235294	0.038961039	0.058823529	0.259259259	0.049019608	0.171875	0.112676056	0.08411215	0.058252427	0.05952381	0.172661871	0.060606061	0.036585366	0.06097561	0.013157895	0.054945055	0.054054054	0.136842105	0.057142857	0.033707865	0.036036036	0.073394495	0.036585366	0.03030303	0.217391304	0.036585366	0.069767442	0.066037736	0.035714286	0.048076923	0.058139535	0.048780488	0.058823529	0.031578947	0.441176471	0.048076923	0.074074074	0	0.067307692	0.067307692	0.037037037	0.036585366	0.066037736	0.086956522	0.051282051	0.067567568	0.103896104	0.07	0.042253521	0.014084507	0.058823529	0.081967213	0.076923077	0.037037037	0.097560976	0.076086957	0.078651685	0.04109589	0.483146067	0.067307692	0.036144578	0.042253521	0.063063063	0.014084507	1	0.036585366	0.074468085	0.056603774	0.038461538	0.036585366	0.065934066	0.191919192	0.23880597	0.076271186	0.1	0.039473684	0.035294118	0.175	0.052631579	0.054794521	0.058823529	0.065934066	0.066037736	0.242105263	0.042253521	0.488636364	0.075268817	0.069444444	0.058823529	0.05	0.04109589	0.153846154	0.123076923	0.447761194
O(C1C(O)C(O)C(O)OC1CO)C1C(O)C(O)C(O)C(CO)O1	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O=C(NC1C(O)C(OC2C(O)C(O)C(O)C(CO)O2)C(CO)OC1OC1C(OC2C(O)C(OC3C(O)C(OC4C(O)C(O)C(O)C(CO)O4)C(O)C(CO)O3)C(O)C(O)C(CO)O2)C(O)C(CO)O1)C	0.202898551	0.114285714	0.16091954	0.074626866	0.202898551	0.072072072	0.202898551	0.073529412	0.29787234	0.211538462	0.070422535	0.520833333	0.191780822	0.125	0.078947368	0.053571429	0.144578313	0.109375	0.096774194	0.144578313	0.141176471	0.211538462	0.531914894	0.142857143	0.090909091	0.126436782	0.531914894	0.141176471	0.175438596	0.157894737	0.057471264	0.107692308	0.137931034	0.510638298	0.808510638	0.066666667	0.29787234	0.144578313	0.122807018	0.345679012	0.145631068	0.460526316	0.09375	0.103448276	0.166666667	0.127272727	0.590909091	0.142857143	0.144578313	0.083333333	0.093023256	0.438596491	0.166666667	0.142857143	0.045454545	0.168316832	0.268656716	0.060606061	0.145631068	0.097560976	0.139784946	0.223529412	0.06557377	0.144578313	0.123595506	0.142857143	0.058823529	0.126436782	0.212121212	0.211538462	0.069306931	0.075471698	0.142857143	0.06779661	0.428571429	0.144578313	0.144578313	0.083333333	0.101694915	0.076923077	0.135135135	0.08	0	0.465517241	0.236363636	0.144578313	0.531914894	0.083333333	0.084745763	0.142857143	0.469387755	0	0.092592593	0.104166667	0.098591549	0.081632653	0.144578313	0.067567568	0.142857143	0.202898551	0.097560976	0.086021505	0.08	0.051724138	0.531914894	0.659090909	0.081632653	0.017241379	0.101449275	0.166666667	0.072727273	0.082474227	0.205479452	0.202898551	0.092105263	0.090909091	0.109090909	0.096153846	0.223529412	0.202898551	0.083333333	0.051724138	0.148148148	0.117647059	0.066666667	0.205479452	0.098360656	0.469387755	0.102941176	0.109090909	0.211538462	0.081967213	0.144578313	0.111111111	0.176470588	0.109090909	0.046153846	0.211538462	0.6	0.070422535	0.081632653	0.061538462	0.126582278	0.120689655	0.16091954	0.144578313	0.146341463	0.393442623	0.202898551	0.144578313	0.07	0.729166667	0.403846154	0.531914894	0.139240506	0.708333333	0.126436782	0.76	0.082474227	0.083333333	0.038961039	0.29787234	0.096153846	0.107142857	0.054054054	0.144578313	0.142857143	0.071428571	0.113924051	0.109090909	0.064516129	0.142857143	0.071428571	0.402439024	0.120689655	0.092783505	0.081632653	0.103896104	0.144578313	0.074074074	0.142857143	0.096153846	0.202898551	0.074626866	0.058139535	0.126436782	0.065217391	0.142857143	0.29787234	0.081967213	0.094594595	0.048192771	0.202898551	0.211538462	0.077922078	0.531914894	0.090909091	0.154761905	0.04950495	0.68627451	0.0625	0.1	0.531914894	0.037037037	0.12987013	0.091954023	0.075268817	0.088888889	0.094117647	0.120689655	0.103448276	0.051724138	0.096774194	0.097560976	0.054545455	0.256410256	0.530612245	0.729166667	0.12345679	0.047619048	0.144578313	0.25	0.14159292	0.29787234	0.29787234	0.180722892	0.144578313	0.092592593	0.107142857	0.555555556	0.087719298	0.144578313	0.164556962	0.164556962	0.144578313	0.126436782	0.142857143	0.112676056	0.126436782	0.085106383	0.016666667	0.595744681	0.360655738	0.202898551	0.469387755	0.089108911	0.144578313	0.211538462	0.137931034	0.154761905	0.75	0.087719298	0.29787234	0.144578313	0.089552239	0.083333333	0.063492063	0.121621622	0.104166667	0.083333333	0.050847458	0.096153846	0.211538462	0.092592593	0.202898551	0.052631579	0.211538462	0.145631068	0.070588235	0.141414141	0.08974359	0.076190476	0.211538462	0.29787234	0.126436782	0.145631068	0.202380952	0.056603774	0.791666667	0.141025641	0.75	0.152542373	0.531914894	0.111111111	0.223529412	0.131578947	0.040540541	0.510638298	0.096153846	0.531914894	0.142857143	0.508196721	0.075268817	0.223529412	0.148514851	0.112359551	0.088235294	0.086206897	0.066666667	0.054545455	0.403846154	0.092592593	0.126436782	0.097560976	0.185714286	0.111111111	0.056451613	0.085714286	0.078431373	0.144578313	0	0.071428571	0.148148148	0.144578313	0.096153846	0.082474227	0.098360656	0.079365079	0.205479452	0.093333333	0.142857143	0.166666667	0.133333333	0.142857143	0.103448276	0.191780822	0.087719298	0.149425287	0.126436782	0.29787234	0	0.038961039	0.144578313	0.144578313	0.144578313	0.202898551	0.207317073	0.370967742	0.202898551	0.224719101	0.531914894	0.126436782	0.082568807	0	0.75	0.622222222	0.142857143	0.123595506	0.030927835	0.087719298	0.076086957	0.077669903	0.211538462	0.094339623	0.070422535	0.29787234	0.144578313	0.137931034	0.072463768	0.05	0.211538462	0.073529412	0.122807018	0.142857143	0.227272727	0.051724138	0.531914894	0.205479452	0.586956522	0.034482759	0.142857143	0.211538462	0.29787234	0.086021505	0.089285714	0.046875	0.144578313	0.085365854	0.044444444	0.107142857	0.118644068	0.119565217	0.142857143	0.070422535	0.079136691	0.069767442	0.531914894	0.057142857	0.103448276	0.202898551	0.223529412	0.079545455	0.166666667	0.519230769	0.243902439	0.130434783	0.531914894	0.037735849	0.092307692	0.531914894	0.288659794	0.123595506	0.574468085	0.078651685	0.130434783	0.280701754	0.144578313	0.133333333	0.08974359	0.078651685	0.042253521	0	0.126436782	0.126436782	0.479166667	0.531914894	0.052631579	0.260869565	0.232142857	0.047619048	0.074626866	0.649122807	0.29787234	0.092592593	0.144578313	0.081632653	0.808510638	0.510638298	0.054794521	0.72	0.729166667	0.211538462	0.0625	0.126436782	0.489795918	0.29787234	0.141304348	0.092592593	0.074468085	0.531914894	1	0.137931034	0.545454545	0.531914894	0.063291139	0.071428571	0.09375	0.325581395	0.071428571	0.1	0.595744681	0.075630252	0.098360656	0.122807018	0.054794521	0.235294118	0.162790698	0.082474227	0.29787234	0.082568807	0.0875	0.066666667	0.144578313	0.082352941	0.211538462	0.107142857	0.090909091	0.090909091
c1nc2c(n1[C@H]3[C@@H]([C@@H]([C@H](O3)CO[P@@](=O)(O)OP(=O)(O)O)O)O)N=C(NC2=O)N	0.402985075	0.085365854	0.577464789	0.064102564	0.402985075	0.056910569	0.402985075	0.076923077	0.142857143	0.121212121	0.101265823	0.135135135	0.420289855	0.057471264	0.148148148	0.048780488	0.682539683	0.051282051	0.097222222	0.682539683	0.35	0.121212121	0.136986301	0.671875	0.35443038	0.676923077	0.136986301	0.35	0.04	0.125	0.06185567	0.064102564	0.746031746	0.138888889	0.142857143	0.071428571	0.142857143	0.682539683	0.136363636	0.090909091	0.449438202	0.089285714	0.051948052	0.056338028	0.569230769	0.057971014	0.14084507	0.671875	0.682539683	0.1125	0.082474227	0.120481928	0.569230769	0.671875	0.072916667	0.517647059	0.078651685	0.051948052	0.449438202	0.074468085	0.56	0.533333333	0.060150376	0.682539683	0.681818182	0.671875	0.160714286	0.676923077	0.246575342	0.121212121	0.053097345	0.079365079	0.671875	0.072463768	0.14084507	0.682539683	0.682539683	0.098765432	0.134328358	0.065789474	0.104651163	0.322222222	0	0.156626506	0.082191781	0.682539683	0.136986301	0.060150376	0.071428571	0.671875	0.136986301	0	0.076923077	0.049180328	0.047058824	0.049180328	0.682539683	0.084337349	0.1375	0.402985075	0.097826087	0.066666667	0.322222222	0.058823529	0.136986301	0.135135135	0.063636364	0.044776119	0.048192771	0.569230769	0.076923077	0.348837209	0.47761194	0.402985075	0.056179775	0.35443038	0.142857143	0.152542373	0.533333333	0.402985075	0.219178082	0.058823529	0.625	0.432432432	0.103092784	0.677966102	0.054054054	0.136986301	0.075	0.142857143	0.121212121	0.222222222	0.682539683	0.174757282	0.092307692	0.142857143	0.082191781	0.121212121	0.12345679	0.12987013	0.049180328	0.064285714	0.111111111	0.151515152	0.577464789	0.682539683	0.567164179	0.11627907	0.402985075	0.682539683	0.053571429	0.13253012	0.135135135	0.136986301	0.553846154	0.148148148	0.676923077	0.137931034	0.348837209	0.074766355	0.083333333	0.142857143	0.152542373	0.057971014	0.098765432	0.682539683	0.671875	0.092307692	0.042105263	0.142857143	0.054794521	0.671875	0.061728395	0.35483871	0.151515152	0.344827586	0.054054054	0.2	0.682539683	0.065217391	0.169014085	0.152542373	0.402985075	0.092105263	0.085106383	0.676923077	0.09	0.671875	0.142857143	0.084507042	0.069767442	0.152941176	0.402985075	0.121212121	0.13253012	0.136986301	0.35443038	0.588235294	0.083333333	0.127906977	0.066666667	0.151162791	0.136986301	0.091954023	0.38028169	0.06	0.067307692	0.068627451	0.3	0.151515152	0.056338028	0.058823529	0.097222222	0.10989011	0.061538462	0.079207921	0.131578947	0.13253012	0.397260274	0.084507042	0.682539683	0.306451613	0.37254902	0.142857143	0.142857143	0.345679012	0.682539683	0.044776119	0.057971014	0.147368421	0.057971014	0.682539683	0.560606061	0.303797468	0.682539683	0.676923077	0.671875	0.084337349	0.676923077	0.076190476	0.043478261	0.131578947	0.146341463	0.402985075	0.136986301	0.052173913	0.682539683	0.121212121	1	0.588235294	0.144578313	0.073529412	0.142857143	0.682539683	0.090909091	0.225806452	0.130434783	0.08045977	0.049180328	0.455696203	0.057971014	0.152542373	0.121212121	0.076923077	0.402985075	0.109375	0.121212121	0.449438202	0.073684211	0.458823529	0.090909091	0.107142857	0.121212121	0.142857143	0.676923077	0.449438202	0.12	0.080645161	0.141176471	0.136363636	0.144578313	0.161764706	0.136986301	0.051948052	0.533333333	0.346153846	0.060240964	0.138888889	0.152542373	0.136986301	0.61971831	0.131868132	0.047169811	0.533333333	0.443181818	0.12244898	0.051724138	0.042253521	0.091836735	0.112903226	0.135135135	0.076923077	0.676923077	0.063157895	0.220779221	0.051948052	0.083969466	0.225352113	0.061403509	0.682539683	0	0.092307692	0.625	0.682539683	0.152542373	0.348837209	0.130434783	0.067567568	0.47761194	0.107142857	0.671875	0.569230769	0.053333333	0.671875	0.119402985	0.420289855	0.057971014	0.563380282	0.676923077	0.142857143	0	0.213333333	0.682539683	0.682539683	0.682539683	0.402985075	0.447368421	0.129411765	0.402985075	0.578947368	0.136986301	0.676923077	0.066115702	0	0.130952381	0.135135135	0.671875	0.681818182	0.099009901	0.057971014	0.057692308	0.099099099	0.121212121	0.061538462	0.101265823	0.142857143	0.682539683	1	0.08974359	0.060402685	0.121212121	0.063291139	0.136363636	0.671875	0.260273973	0.058823529	0.136986301	0.47761194	0.135135135	0.086021505	0.671875	0.121212121	0.142857143	0.056603774	0.043478261	0.054054054	0.682539683	0.052631579	0.09375	0.057971014	0.132352941	0.163265306	0.671875	0.074074074	0.095238095	0.084210526	0.136986301	0.075949367	0.086956522	0.402985075	0.533333333	0.115789474	0.579710145	0.125	0.37804878	0.15	0.136986301	0.081967213	0.037974684	0.136986301	0.446808511	0.681818182	0.133333333	0.304878049	0.126582278	0.292307692	0.682539683	0.352112676	0.066666667	0.304878049	0.08974359	0	0.676923077	0.676923077	0.138888889	0.136986301	0.088235294	0.139534884	0.31147541	0.054794521	0.121621622	0.129032258	0.142857143	0.076923077	0.682539683	0.049180328	0.142857143	0.138888889	0.113924051	0.141176471	0.13253012	0.121212121	0.074380165	0.676923077	0.135135135	0.142857143	0.274725275	0.076923077	0.056603774	0.136986301	0.137931034	1	0.144927536	0.136986301	0.091954023	0.054545455	0.065789474	0.470588235	0.061728395	0.115942029	0.131578947	0.069230769	0.130434783	0.136363636	0.073170732	0.202531646	0.563380282	0.115384615	0.142857143	0.066115702	0.101123596	0.071428571	0.682539683	0.355263158	0.121212121	0.073529412	0.075757576	0.06741573
OC[C@@H]1O[C@H](O[C@H]2[C@H](O)[C@H](O)[C@@H]([C@H]([C@@H]2O)O)O)[C@@H]([C@H]([C@H]1O)O)O	0.285714286	0.074074074	0.173913043	0.06122449	0.285714286	0.03125	0.285714286	0.039215686	0.518518519	0.34375	0.056603774	0.766666667	0.240740741	0.070175439	0.050847458	0.020833333	0.171875	0.0625	0.066666667	0.171875	0.149253731	0.34375	0.793103448	0.169230769	0.085714286	0.147058824	0.793103448	0.149253731	0.093023256	0.192982456	0.043478261	0.06122449	0.144927536	0.821428571	0.547619048	0.047619048	0.518518519	0.171875	0.157894737	0.236111111	0.139534884	0.3	0.041666667	0.073170732	0.183333333	0.076923077	0.851851852	0.169230769	0.171875	0.054545455	0.027777778	0.58974359	0.183333333	0.169230769	0.028571429	0.166666667	0.140350877	0.041666667	0.139534884	0.044776119	0.162162162	0.272727273	0.037735849	0.171875	0.142857143	0.169230769	0.0625	0.147058824	0.176470588	0.34375	0.035294118	0.121212121	0.169230769	0.048780488	0.351351351	0.171875	0.171875	0.035714286	0.097560976	0.041666667	0.185185185	0.086419753	0	0.326530612	0.11627907	0.171875	0.793103448	0.047619048	0.073170732	0.169230769	0.333333333	0	0.147058824	0.1	0.054545455	0.064516129	0.171875	0.053571429	0.111111111	0.285714286	0.060606061	0.051948052	0.086419753	0.025	0.793103448	0.766666667	0.048780488	0.026315789	0.056603774	0.183333333	0.054054054	0.075949367	0.236363636	0.285714286	0.05	0.085714286	0.078947368	0.121212121	0.272727273	0.285714286	0.074074074	0.025	0.177419355	0.136363636	0.013333333	0.236363636	0.068181818	0.333333333	0.057692308	0.078947368	0.34375	0.069767442	0.171875	0.084337349	0.25	0.078947368	0.021276596	0.34375	0.463414634	0.076923077	0.064516129	0.035087719	0.078125	0.097560976	0.173913043	0.171875	0.15625	0.547619048	0.285714286	0.171875	0.035714286	0.536585366	0.606060606	0.793103448	0.166666667	0.476190476	0.147058824	0.511111111	0.075949367	0.05	0.034482759	0.518518519	0.121212121	0.076923077	0.074074074	0.171875	0.169230769	0.052631579	0.0625	0.078947368	0.022222222	0.169230769	0.037735849	0.301369863	0.097560976	0.088607595	0.048780488	0.083333333	0.171875	0.030769231	0.181818182	0.121212121	0.285714286	0.04	0.028985507	0.147058824	0.04	0.169230769	0.518518519	0.069767442	0.016666667	0.030769231	0.285714286	0.34375	0.086206897	0.793103448	0.085714286	0.184615385	0.036144578	0.5	0.06557377	0.096774194	0.793103448	0.032258065	0.175438596	0.056338028	0.038961039	0.054054054	0.106060606	0.097560976	0.073170732	0.025	0.090909091	0.029411765	0.027027027	0.147058824	0.71875	0.536585366	0.14516129	0.022222222	0.171875	0.315789474	0.135416667	0.518518519	0.518518519	0.181818182	0.171875	0.083333333	0.076923077	0.368421053	0.076923077	0.171875	0.180327869	0.107692308	0.171875	0.147058824	0.169230769	0.035087719	0.147058824	0.051282051	0.025	0.774193548	0.536585366	0.285714286	0.333333333	0.058823529	0.171875	0.34375	0.144927536	0.184615385	0.523809524	0.076923077	0.518518519	0.171875	0.081632653	0.071428571	0.068181818	0.086206897	0.1	0.076923077	0.024390244	0.121212121	0.34375	0.147058824	0.285714286	0.052631579	0.34375	0.139534884	0.044117647	0.148148148	0.083333333	0.04494382	0.34375	0.518518519	0.147058824	0.139534884	0.208955224	0.028571429	0.5	0.095238095	0.523809524	0.2	0.793103448	0.086956522	0.272727273	0.135416667	0.017857143	0.821428571	0.121212121	0.793103448	0.135135135	0.44	0.038961039	0.272727273	0.142857143	0.067567568	0.058139535	0.075	0.04109589	0.055555556	0.606060606	0.147058824	0.147058824	0.060606061	0.235294118	0.020408163	0.027777778	0.056603774	0.046511628	0.171875	0	0.052631579	0.177419355	0.171875	0.121212121	0.075949367	0.068181818	0.066666667	0.236363636	0.068965517	0.169230769	0.183333333	0.090909091	0.169230769	0.073170732	0.240740741	0.076923077	0.15942029	0.147058824	0.518518519	0	0.016949153	0.171875	0.171875	0.171875	0.285714286	0.161764706	0.444444444	0.285714286	0.253521127	0.793103448	0.147058824	0.053763441	0	0.56097561	0.827586207	0.169230769	0.142857143	0.012658228	0.076923077	0.039473684	0.045977011	0.34375	0.085714286	0.037037037	0.518518519	0.171875	0.144927536	0.058823529	0.024193548	0.34375	0.039215686	0.128205128	0.169230769	0.270833333	0.025	0.793103448	0.236363636	0.827586207	0.029411765	0.169230769	0.34375	0.518518519	0.051948052	0.051282051	0.02173913	0.171875	0.045454545	0.027777778	0.076923077	0.095238095	0.106666667	0.169230769	0.037037037	0.048387097	0.043478261	0.793103448	0.038461538	0.157894737	0.285714286	0.272727273	0.056338028	0.2	0.638888889	0.301587302	0.105263158	0.793103448	0.029411765	0.040816327	0.793103448	0.206896552	0.142857143	0.741935484	0.085714286	0.094339623	0.358974359	0.171875	0.160714286	0.06557377	0.085714286	0.018867925	0	0.147058824	0.147058824	0.821428571	0.793103448	0.038961039	0.175438596	0.289473684	0.022222222	0.04	0.423076923	0.518518519	0.147058824	0.171875	0.064516129	0.547619048	0.821428571	0.036363636	0.534883721	0.536585366	0.34375	0.03125	0.147058824	0.766666667	0.518518519	0.08974359	0.147058824	0.038461538	0.793103448	0.545454545	0.144927536	1	0.793103448	0.032258065	0.036585366	0.063829787	0.220779221	0.037735849	0.095238095	0.774193548	0.048543689	0.093023256	0.128205128	0.036363636	0.254901961	0.194029851	0.036585366	0.518518519	0.053763441	0.046875	0.047619048	0.171875	0.090909091	0.34375	0.076923077	0.081081081	0.066666667
OC[C@H]1O[C@@H](O[C@@H]2[C@@H](CO)O[C@H]([C@@H]([C@H]2O)O)O)[C@@H]([C@H]([C@@H]1O[C@@H]1O[C@H](CO)[C@H]([C@@H]([C@H]1O)O)O)O)O	0.264150943	0.050847458	0.164383562	0.056603774	0.264150943	0.03	0.264150943	0.036363636	0.607142857	0.305555556	0.052631579	0.78125	0.224137931	0.06557377	0.064516129	0.02	0.161764706	0.057692308	0.06122449	0.161764706	0.14084507	0.305555556	1	0.15942029	0.081081081	0.138888889	1	0.14084507	0.085106383	0.180327869	0.04109589	0.056603774	0.136986301	0.774193548	0.682926829	0.043478261	0.607142857	0.161764706	0.142857143	0.291666667	0.133333333	0.357142857	0.038461538	0.066666667	0.19047619	0.069767442	0.862068966	0.15942029	0.161764706	0.050847458	0.026315789	0.571428571	0.19047619	0.15942029	0.027027027	0.159090909	0.131147541	0.038461538	0.133333333	0.042253521	0.153846154	0.257142857	0.036363636	0.161764706	0.135135135	0.15942029	0.055555556	0.138888889	0.185185185	0.305555556	0.033707865	0.108108108	0.15942029	0.044444444	0.317073171	0.161764706	0.161764706	0.033333333	0.113636364	0.038461538	0.172413793	0.082352941	0	0.301886792	0.106382979	0.161764706	1	0.04587156	0.066666667	0.15942029	0.365853659	0	0.162162162	0.088235294	0.050847458	0.057142857	0.161764706	0.05	0.103448276	0.264150943	0.057142857	0.049382716	0.082352941	0.022727273	1	0.78125	0.046511628	0.023809524	0.052631579	0.19047619	0.048780488	0.072289157	0.220338983	0.264150943	0.046875	0.081081081	0.097560976	0.108108108	0.257142857	0.264150943	0.068965517	0.022727273	0.166666667	0.112676056	0.012658228	0.220338983	0.0625	0.365853659	0.053571429	0.097560976	0.305555556	0.063829787	0.161764706	0.093023256	0.294117647	0.097560976	0.019607843	0.305555556	0.454545455	0.071428571	0.057142857	0.033898305	0.073529412	0.113636364	0.164383562	0.161764706	0.164179104	0.533333333	0.264150943	0.161764706	0.034090909	0.634146341	0.540540541	1	0.15625	0.609756098	0.138888889	0.531914894	0.072289157	0.047619048	0.032258065	0.607142857	0.108108108	0.069767442	0.068965517	0.161764706	0.15942029	0.047619048	0.058823529	0.097560976	0.020408163	0.15942029	0.035087719	0.285714286	0.113636364	0.084337349	0.046511628	0.078125	0.161764706	0.028985507	0.166666667	0.108108108	0.264150943	0.037037037	0.02739726	0.138888889	0.037974684	0.15942029	0.607142857	0.063829787	0.015625	0.028985507	0.264150943	0.305555556	0.080645161	0.75	0.081081081	0.227272727	0.046511628	0.590909091	0.061538462	0.090909091	1	0.03030303	0.163934426	0.053333333	0.037037037	0.037974684	0.1	0.113636364	0.066666667	0.022727273	0.083333333	0.027777778	0.024390244	0.138888889	0.685714286	0.634146341	0.119402985	0.020408163	0.161764706	0.421052632	0.118811881	0.607142857	0.607142857	0.154929577	0.161764706	0.075	0.069767442	0.389830508	0.069767442	0.161764706	0.1875	0.101449275	0.161764706	0.138888889	0.15942029	0.032786885	0.138888889	0.048780488	0.022727273	0.903225806	0.488888889	0.264150943	0.365853659	0.056179775	0.161764706	0.305555556	0.136986301	0.227272727	0.658536585	0.069767442	0.607142857	0.161764706	0.075471698	0.065217391	0.0625	0.080645161	0.088235294	0.073170732	0.022222222	0.108108108	0.305555556	0.162162162	0.264150943	0.047619048	0.305555556	0.133333333	0.041666667	0.141176471	0.078125	0.043010753	0.305555556	0.607142857	0.138888889	0.133333333	0.197183099	0.025641026	0.627906977	0.089552239	0.658536585	0.181818182	1	0.08	0.257142857	0.118811881	0.016666667	0.774193548	0.108108108	1	0.128205128	0.461538462	0.037037037	0.257142857	0.136363636	0.077922078	0.055555556	0.068181818	0.038961039	0.05	0.540540541	0.194444444	0.138888889	0.057142857	0.218181818	0.018867925	0.026785714	0.052631579	0.044444444	0.161764706	0	0.047619048	0.166666667	0.161764706	0.108108108	0.072289157	0.085106383	0.06122449	0.220338983	0.064516129	0.15942029	0.19047619	0.083333333	0.15942029	0.066666667	0.224137931	0.069767442	0.150684932	0.138888889	0.607142857	0	0.015873016	0.161764706	0.161764706	0.161764706	0.264150943	0.169014085	0.408163265	0.264150943	0.24	1	0.138888889	0.051546392	0	0.658536585	0.78125	0.15942029	0.135135135	0.012048193	0.069767442	0.0375	0.043956044	0.305555556	0.076923077	0.034482759	0.607142857	0.161764706	0.136986301	0.054545455	0.0234375	0.305555556	0.036363636	0.142857143	0.15942029	0.25	0.022727273	1	0.220338983	0.676470588	0.027777778	0.15942029	0.305555556	0.607142857	0.049382716	0.046511628	0.02	0.161764706	0.042857143	0.026315789	0.069767442	0.086956522	0.101265823	0.15942029	0.016949153	0.05511811	0.04109589	1	0.035714286	0.142857143	0.264150943	0.257142857	0.053333333	0.242424242	0.657894737	0.28358209	0.1	1	0.026315789	0.037735849	1	0.224719101	0.135135135	0.8125	0.081081081	0.087719298	0.357142857	0.161764706	0.169491525	0.061538462	0.081081081	0.01754386	0	0.138888889	0.138888889	0.833333333	0.75	0.037037037	0.163934426	0.394736842	0.020408163	0.037037037	0.529411765	0.607142857	0.162162162	0.161764706	0.057142857	0.682926829	0.774193548	0.033898305	0.666666667	0.634146341	0.305555556	0.03	0.138888889	0.78125	0.607142857	0.085365854	0.162162162	0.036585366	1	0.531914894	0.136986301	0.793103448	1	0.03030303	0.034883721	0.058823529	0.209876543	0.035087719	0.086956522	0.903225806	0.046728972	0.108695652	0.142857143	0.033898305	0.283018868	0.183098592	0.047058824	0.607142857	0.051546392	0.044117647	0.043478261	0.161764706	0.085714286	0.305555556	0.069767442	0.073170732	0.0625
O=C(N1N=Cc2c1ccc(c2)O)NCc1cccc(c1)O	0.082191781	0.104477612	0.077777778	0.172413793	0.082191781	0.095238095	0.082191781	0.301886792	0.036363636	0.035087719	0.142857143	0.029850746	0.092105263	0.084507042	0.054054054	0.14	0.083333333	0.098360656	0.20754717	0.083333333	0.094117647	0.035087719	0.03030303	0.082352941	0.082352941	0.08045977	0.03030303	0.094117647	0.086206897	0.105263158	0.113924051	0.0625	0.091954023	0.030769231	0.065789474	0.176470588	0.036363636	0.083333333	0.052631579	0.060606061	0.075471698	0.059405941	0.118644068	0.071428571	0.0875	0.074074074	0.03125	0.082352941	0.083333333	0.193548387	0.2	0.04	0.0875	0.082352941	0.157894737	0.075471698	0.08	0.137931034	0.075471698	0.162162162	0.073684211	0.075268817	0.135135135	0.083333333	0.078651685	0.082352941	0.041666667	0.08045977	0.055555556	0.035087719	0.072164948	0.039215686	0.082352941	0.229166667	0.081967213	0.083333333	0.083333333	0.174603175	0.051724138	0.137931034	0.038961039	0.06122449	0	0.157142857	0.066666667	0.083333333	0.03030303	0.058823529	0.071428571	0.082352941	0.079365079	0	0.018518519	0.088888889	0.088235294	0.088888889	0.083333333	0.071428571	0.085714286	0.082191781	0.131578947	0.154761905	0.06122449	0.1875	0.03030303	0.029850746	0.085106383	0.078431373	0.074626866	0.0875	0.057692308	0.074468085	0.105263158	0.082191781	0.067567568	0.082352941	0.075471698	0.039215686	0.075268817	0.082191781	0.15625	0.1875	0.085365854	0.109756098	0.12195122	0.105263158	0.105263158	0.079365079	0.203389831	0.075471698	0.035087719	0.050847458	0.083333333	0.139784946	0.018181818	0.075471698	0.185185185	0.035087719	0.070422535	0.074626866	0.088888889	0.13559322	0.148648649	0.070175439	0.077777778	0.083333333	0.084337349	0.025316456	0.082191781	0.083333333	0.072916667	0.067567568	0.045454545	0.03030303	0.088607595	0.068493151	0.08045977	0.063291139	0.074468085	0.176470588	0.101449275	0.036363636	0.039215686	0.074074074	0.057142857	0.083333333	0.082352941	0.076923077	0.063291139	0.075471698	0.087719298	0.082352941	0.203389831	0.088235294	0.070175439	0.073684211	0.133333333	0.065789474	0.083333333	0.092105263	0.096774194	0.039215686	0.082191781	0.152542373	0.16	0.08045977	0.146341463	0.082352941	0.036363636	0.068965517	0.149253731	0.136986301	0.082191781	0.035087719	0.097222222	0.03030303	0.082352941	0.081395349	0.096774194	0.064935065	0.08	0.12	0.03030303	0.081081081	0.077922078	0.1375	0.156626506	0.13253012	0.072289157	0.070175439	0.071428571	0.14	0.066666667	0.116883117	0.14893617	0.068181818	0.028985507	0.067567568	0.0875	0.068965517	0.083333333	0.047619048	0.068376068	0.036363636	0.036363636	0.146341463	0.083333333	0.078431373	0.074074074	0.093023256	0.074074074	0.083333333	0.086419753	0.1	0.083333333	0.08045977	0.082352941	0.086956522	0.08045977	0.088888889	0.239130435	0.028985507	0.025974026	0.082191781	0.079365079	0.06	0.083333333	0.035087719	0.091954023	0.081395349	0.066666667	0.074074074	0.036363636	0.083333333	0.169491525	0.070175439	0.166666667	0.067567568	0.088888889	0.075268817	0.16	0.039215686	0.035087719	0.018518519	0.082191781	0.037037037	0.035087719	0.075471698	0.115384615	0.159574468	0.065789474	0.09	0.035087719	0.036363636	0.08045977	0.075471698	0.043010753	0.04	0.064935065	0.133333333	0.066666667	0.049180328	0.03030303	0.081967213	0.075268817	0.077586207	0.158730159	0.030769231	0.039215686	0.03030303	0.098901099	0.073170732	0.078651685	0.075268817	0.076923077	0.130952381	0.059405941	0.072727273	0.108433735	0.038461538	0.045454545	0.018518519	0.08045977	0.146666667	0.097222222	0.118644068	0.104347826	0.090909091	0.127659574	0.083333333	0	0.076923077	0.085365854	0.083333333	0.039215686	0.074468085	0.05	0.084745763	0.105263158	0.164179104	0.082352941	0.0875	0.084745763	0.082352941	0.052631579	0.092105263	0.074074074	0.090909091	0.08045977	0.036363636	0	0.169230769	0.083333333	0.083333333	0.083333333	0.082191781	0.091954023	0.08	0.082191781	0.082474227	0.03030303	0.08045977	0.128712871	0	0.066666667	0.029850746	0.082352941	0.078651685	0.103448276	0.074074074	0.144578313	0.103092784	0.035087719	0.08	0.107692308	0.036363636	0.083333333	0.091954023	0.147540984	0.125984252	0.035087719	0.15	0.052631579	0.082352941	0.1	0.1875	0.03030303	0.105263158	0.029850746	0.075	0.082352941	0.035087719	0.036363636	0.065934066	0.096153846	0.125	0.083333333	0.075949367	0.153846154	0.074074074	0.068965517	0.087912088	0.082352941	0.180327869	0.106060606	0.157894737	0.03030303	0.060606061	0.016949153	0.082191781	0.075268817	0.1375	0.08045977	0.041666667	0.076923077	0.176470588	0.03030303	0.040816327	0.098360656	0.03030303	0.080357143	0.078651685	0.029411765	0.069767442	0.057142857	0.045454545	0.083333333	0.051948052	0.08	0.069767442	0.111111111	0	0.08045977	0.08045977	0.030769231	0.03030303	0.11627907	0.092105263	0.048387097	0.148148148	0.152542373	0.071428571	0.036363636	0.018518519	0.083333333	0.088888889	0.065789474	0.030769231	0.216666667	0.064935065	0.067567568	0.035087719	0.08490566	0.08045977	0.029850746	0.036363636	0.134831461	0.018518519	0.065934066	0.03030303	0.063291139	0.091954023	0.032258065	0.03030303	1	0.134831461	0.1	0.089108911	0.092307692	0.050847458	0.028985507	0.148148148	0.05	0.052631579	0.140625	0.095890411	0.078651685	0.097826087	0.036363636	0.117647059	0.152777778	0.071428571	0.083333333	0.1	0.035087719	0.074074074	0.076923077	0.081081081
O=C[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@@H](NC(=O)[C@H](C(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@H](C(C)C)NC(=O)[C@H](Cc1ccc(cc1)O)NC(=O)[C@H](CC(C)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CC(=O)O)N)CO)Cc1ccc(cc1)O)CC(=O)O)CC(=O)O	0.063829787	0.079545455	0.053571429	0.155844156	0.063829787	0.333333333	0.063829787	0.139240506	0.04	0.038961039	0.1625	0.034482759	0.072164948	0.272727273	0.064516129	0.607142857	0.056603774	0.205479452	0.307692308	0.056603774	0.085714286	0.038961039	0.034883721	0.056074766	0.046296296	0.055045872	0.034883721	0.085714286	0.150684932	0.082474227	0.12371134	0.1125	0.054545455	0.035294118	0.073684211	0.173913043	0.04	0.056603774	0.038461538	0.086206897	0.0546875	0.084745763	0.175675676	0.173913043	0.058823529	0.112676056	0.035714286	0.056074766	0.056603774	0.130952381	0.099009901	0.03125	0.058823529	0.056074766	0.068627451	0.08	0.108695652	0.115384615	0.0546875	0.507042254	0.051282051	0.061403509	0.336363636	0.056603774	0.054054054	0.056074766	0.028985507	0.055045872	0.054347826	0.038961039	0.315789474	0.01369863	0.056074766	0.230769231	0.0875	0.056603774	0.056603774	0.130952381	0.078947368	0.115384615	0.063157895	0.050420168	0	0.159090909	0.0625	0.056603774	0.034883721	0.225	0.173913043	0.056074766	0.085365854	0	0.013333333	0.111111111	0.283783784	0.111111111	0.056603774	0.054945055	0.077777778	0.063829787	0.103092784	0.356321839	0.050420168	0.130434783	0.034883721	0.034482759	0.351648352	0.055555556	0.328571429	0.058823529	0.055555556	0.051724138	0.071428571	0.063829787	0.369863014	0.046296296	0.083333333	0.027777778	0.061403509	0.063829787	0.158536585	0.130434783	0.057692308	0.066666667	0.076190476	0.071428571	0.105263158	0.085365854	0.260273973	0.083333333	0.038961039	0.050632911	0.056603774	0.067226891	0.026666667	0.083333333	0.075949367	0.038961039	0.08988764	0.033333333	0.111111111	0.359649123	0.127659574	0.078947368	0.053571429	0.056603774	0.057142857	0.051546392	0.063829787	0.056603774	0.192307692	0.075268817	0.034482759	0.034883721	0.07	0.076086957	0.055045872	0.071428571	0.051724138	0.315217391	0.054347826	0.04	0.027777778	0.161764706	0.043956044	0.056603774	0.056074766	0.1	0.329113924	0.083333333	0.092105263	0.056074766	0.135802469	0.090909091	0.078947368	0.042372881	0.556962025	0.146067416	0.056603774	0.083333333	0.085365854	0.027777778	0.063829787	0.186666667	0.090909091	0.055045872	0.18556701	0.056074766	0.04	0.064102564	0.101123596	0.094736842	0.063829787	0.038961039	0.086956522	0.034883721	0.046296296	0.055555556	0.051282051	0.084210526	0.085106383	0.071428571	0.034883721	0.052083333	0.050505051	0.454545455	0.3	0.402439024	0.047619048	0.078947368	0.109589041	0.114285714	0.0625	0.091836735	0.102941176	0.095238095	0.033707865	0.075268817	0.069306931	0.077922078	0.056603774	0.035714286	0.057971014	0.04	0.04	0.095238095	0.056603774	0.085714286	0.161764706	0.095238095	0.112676056	0.056603774	0.058252427	0.079207921	0.056603774	0.055045872	0.056074766	0.066666667	0.055045872	0.337078652	0.083333333	0.033707865	0.030927835	0.063829787	0.085365854	0.35106383	0.056603774	0.038961039	0.054545455	0.055555556	0.074468085	0.161764706	0.04	0.056603774	0.184210526	0.078947368	0.105263158	0.075268817	0.111111111	0.043103448	0.112676056	0.027777778	0.038961039	0.013333333	0.063829787	0.054794521	0.038961039	0.0546875	0.125	0.074380165	0.0625	0.460674157	0.038961039	0.04	0.055045872	0.0546875	0.082568807	0.042857143	0.072916667	0.092783505	0.074468085	0.024096386	0.034883721	0.242857143	0.061403509	0.065693431	0.093023256	0.035294118	0.027777778	0.034883721	0.061403509	0.079207921	0.193877551	0.061403509	0.081300813	0.397590361	0.230769231	0.15942029	0.164948454	0.02739726	0.034482759	0.013333333	0.055045872	0.38961039	0.086956522	0.101265823	0.494949495	0.04494382	0.395604396	0.056603774	0	0.1	0.057692308	0.056603774	0.027777778	0.051724138	0.076923077	0.103896104	0.071428571	0.178571429	0.056074766	0.058823529	0.180555556	0.056074766	0.094594595	0.072164948	0.112676056	0.063636364	0.055045872	0.04	0	0.08988764	0.056603774	0.056603774	0.056603774	0.063829787	0.074074074	0.073684211	0.063829787	0.058823529	0.034883721	0.055045872	0.421052632	0	0.074468085	0.034482759	0.056074766	0.054054054	0.054054054	0.112676056	0.567567568	0.219047619	0.038961039	0.086956522	0.107142857	0.04	0.056603774	0.054545455	0.181818182	0.333333333	0.038961039	0.111111111	0.08	0.056074766	0.088888889	0.130434783	0.034883721	0.071428571	0.034482759	0.049019608	0.056074766	0.038961039	0.04	0.204081633	0.114285714	0.090909091	0.056603774	0.413333333	0.099009901	0.161764706	0.136986301	0.165048544	0.056074766	0.094117647	0.380165289	0.09	0.034883721	0.070588235	0.0125	0.063829787	0.061403509	0.302325581	0.055045872	0.032258065	0.081818182	0.09009009	0.034883721	0.028571429	0.257142857	0.034883721	0.075757576	0.054054054	0.034090909	0.046296296	0.06741573	0.034482759	0.056603774	0.051546392	0.172413793	0.046296296	0.109756098	0	0.055045872	0.055045872	0.035294118	0.034883721	0.073394495	0.083333333	0.036144578	0.106666667	0.1125	0.067307692	0.04	0.013333333	0.056603774	0.111111111	0.073684211	0.035294118	0.175	0.072916667	0.075268817	0.038961039	0.182608696	0.055045872	0.034482759	0.04	0.099099099	0.013333333	0.191919192	0.034883721	0.071428571	0.054545455	0.036585366	0.034883721	0.134831461	1	0.12987013	0.082644628	0.12195122	0.077922078	0.033707865	0.380952381	0.076923077	0.08	0.105882353	0.086021505	0.073394495	0.326086957	0.04	0.323529412	0.094736842	0.065789474	0.056603774	0.079207921	0.038961039	0.215384615	0.203125	0.202380952
C(C[C@@H](C(=O)O)N)CNC(=[NH2+])N	0.06557377	0.071428571	0.064102564	0.125	0.06557377	0.086021505	0.06557377	0.145833333	0.075	0.071428571	0.234042553	0.057692308	0.061538462	0.166666667	0.066666667	0.136363636	0.069444444	0.204545455	0.282051282	0.069444444	0.128571429	0.071428571	0.058823529	0.068493151	0.04	0.052631579	0.058823529	0.128571429	0.139534884	0.060606061	0.072463768	0.14893617	0.065789474	0.06	0.098360656	0.15	0.075	0.069444444	0.045454545	0.070588235	0.075268817	0.081395349	0.209302326	0.179487179	0.073529412	0.189189189	0.06122449	0.068493151	0.069444444	0.132075472	0.101449275	0.049180328	0.073529412	0.068493151	0.057142857	0.063829787	0.116666667	0.083333333	0.075268817	0.2	0.060240964	0.061728395	0.087378641	0.069444444	0.051282051	0.068493151	0.058823529	0.052631579	0.068965517	0.071428571	0.216216216	0.054054054	0.068493151	0.125	0.130434783	0.069444444	0.069444444	0.132075472	0.093023256	0.106382979	0.047619048	0.034482759	0	0.098360656	0.086956522	0.069444444	0.058823529	0.108910891	0.483870968	0.068493151	0.125	0	0.025	0.166666667	0.176470588	0.166666667	0.069444444	0.033898305	0.087719298	0.06557377	0.125	0.106666667	0.034482759	0.102564103	0.058823529	0.057692308	0.113924051	0.025	0.16	0.073529412	0.108108108	0.035714286	0.076923077	0.06557377	0.226415094	0.04	0.131578947	0.054054054	0.061728395	0.06557377	0.153846154	0.102564103	0.071428571	0.054794521	0.054054054	0.076923077	0.166666667	0.125	0.163265306	0.131578947	0.071428571	0.066666667	0.069444444	0.057471264	0.024390244	0.131578947	0.063829787	0.071428571	0.087719298	0.035714286	0.166666667	0.121495327	0.109375	0.175	0.064102564	0.069444444	0.055555556	0.063492063	0.06557377	0.069444444	0.219178082	0.101694915	0.057692308	0.058823529	0.058823529	0.103448276	0.052631579	0.09375	0.035714286	0.102564103	0.033333333	0.075	0.054054054	0.189189189	0.016949153	0.069444444	0.068493151	0.135135135	0.147540984	0.131578947	0.090909091	0.068493151	0.117647059	0.065934066	0.175	0.035294118	0.1	0.13559322	0.069444444	0.061538462	0.038461538	0.054054054	0.06557377	0.125	0.089552239	0.052631579	0.095890411	0.068493151	0.075	0.090909091	0.06779661	0.095238095	0.06557377	0.071428571	0.048387097	0.058823529	0.04	0.067567568	0.023255814	0.096774194	0.063492063	0.060606061	0.058823529	0.03125	0.078125	0.115942029	0.242424242	0.15942029	0.041666667	0.175	0.179487179	0.102564103	0.086956522	0.074626866	0.111111111	0.095890411	0.055555556	0.101694915	0.042857143	0.11627907	0.069444444	0.083333333	0.037383178	0.075	0.075	0.126760563	0.069444444	0.171428571	0.189189189	0.081081081	0.222222222	0.069444444	0.072463768	0.072463768	0.069444444	0.052631579	0.068493151	0.070175439	0.052631579	0.135135135	0.023809524	0.055555556	0.048387097	0.06557377	0.125	0.210526316	0.069444444	0.071428571	0.065789474	0.067567568	0.1	0.419354839	0.075	0.069444444	0.170212766	0.119047619	0.088888889	0.160714286	0.166666667	0.036144578	0.1	0.054054054	0.071428571	0.025	0.06557377	0.076923077	0.071428571	0.075268817	0.089552239	0.055555556	0.063492063	0.158536585	0.071428571	0.075	0.052631579	0.075268817	0.077922078	0.055555556	0.096774194	0.075757576	0.1	0.041666667	0.058823529	0.181818182	0.061728395	0.037383178	0.072727273	0.06	0.054054054	0.058823529	0.075	0.088235294	0.242424242	0.061728395	0.113636364	0.109589041	0.207792208	0.153846154	0.147058824	0.052631579	0.057692308	0.025	0.052631579	0.125	0.048387097	0.106382979	0.118811881	0.074074074	0.210526316	0.069444444	0	0.135135135	0.071428571	0.069444444	0.054054054	0.035714286	0.088888889	0.162790698	0.076923077	0.122807018	0.068493151	0.073529412	0.19047619	0.068493151	0.095238095	0.061538462	0.222222222	0.078947368	0.052631579	0.075	0	0.068965517	0.069444444	0.069444444	0.069444444	0.06557377	0.065789474	0.13559322	0.06557377	0.058139535	0.058823529	0.052631579	0.19047619	0	0.1	0.057692308	0.068493151	0.051282051	0.037974684	0.222222222	0.157142857	0.094117647	0.071428571	0.25	0.094339623	0.075	0.069444444	0.065789474	0.244444444	0.084033613	0.071428571	0.12244898	0.095238095	0.068493151	0.06779661	0.102564103	0.058823529	0.076923077	0.057692308	0.043478261	0.068493151	0.071428571	0.075	0.23880597	0.162162162	0.065217391	0.069444444	0.224137931	0.085714286	0.189189189	0.2	0.075949367	0.068493151	0.094339623	0.073170732	0.088235294	0.058823529	0.076923077	0.022222222	0.06557377	0.061728395	0.115942029	0.066666667	0.051724138	0.05	0.075	0.058823529	0.057142857	0.177777778	0.058823529	0.07	0.051282051	0.056603774	0.026315789	0.071428571	0.078431373	0.069444444	0.046875	0.31372549	0.026315789	0.098039216	0	0.052631579	0.052631579	0.06	0.058823529	0.064935065	0.078125	0.085106383	0.090909091	0.14893617	0.085714286	0.075	0.025	0.069444444	0.166666667	0.098360656	0.06	0.113207547	0.096774194	0.101694915	0.071428571	0.188235294	0.052631579	0.057692308	0.075	0.101265823	0.025	0.23880597	0.058823529	0.09375	0.065789474	0.063829787	0.058823529	0.1	0.12987013	1	0.078651685	0.117647059	0.066666667	0.055555556	0.111111111	0.088888889	0.095238095	0.072727273	0.081967213	0.064935065	0.074074074	0.075	0.19047619	0.095238095	0.095238095	0.069444444	0.042253521	0.071428571	0.333333333	0.35483871	0.32
OC[C@H]1O[C@H](O[P@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)[C@@H]([C@H]([C@@H]1O)O)NC(=O)C	0.557142857	0.083333333	0.649350649	0.076923077	0.557142857	0.074074074	0.557142857	0.087912088	0.175675676	0.141025641	0.085106383	0.207317073	0.329411765	0.103092784	0.102040816	0.066666667	0.657534247	0.077777778	0.105882353	0.657534247	0.430232558	0.141025641	0.209876543	0.671232877	0.22	0.409090909	0.209876543	0.430232558	0.107142857	0.14	0.072727273	0.101123596	0.436781609	0.2125	0.337349398	0.071428571	0.175675676	0.657534247	0.097560976	0.216216216	0.531914894	0.234234234	0.078651685	0.071428571	0.602739726	0.1	0.215189873	0.671232877	0.657534247	0.106382979	0.100917431	0.186813187	0.602739726	0.671232877	0.072727273	0.384615385	0.193548387	0.066666667	0.531914894	0.104761905	0.609756098	0.805555556	0.075862069	0.657534247	0.431818182	0.671232877	0.095890411	0.409090909	0.23255814	0.141025641	0.072	0.050632911	0.671232877	0.072289157	0.28	0.657534247	0.657534247	0.106382979	0.109756098	0.078651685	0.089108911	0.31372549	0	0.37037037	0.160493827	0.657534247	0.209876543	0.083333333	0.071428571	0.671232877	0.324324324	0	0.0625	0.067567568	0.072164948	0.053333333	0.657534247	0.060606061	0.115789474	0.557142857	0.115384615	0.094827586	0.31372549	0.06097561	0.209876543	0.207317073	0.090909091	0.036585366	0.073684211	0.602739726	0.103896104	0.201834862	0.357142857	0.557142857	0.079207921	0.22	0.115384615	0.121621622	0.805555556	0.557142857	0.168539326	0.06097561	0.7	0.301075269	0.099099099	0.390243902	0.068965517	0.324324324	0.097826087	0.115384615	0.141025641	0.15	0.657534247	0.152542373	0.102564103	0.115384615	0.068181818	0.141025641	0.308641975	0.085106383	0.053333333	0.078947368	0.116504854	0.12345679	0.649350649	0.657534247	0.363636364	0.180851064	0.557142857	0.657534247	0.072580645	0.329268293	0.207317073	0.209876543	0.348837209	0.35	0.409090909	0.341176471	0.201834862	0.092436975	0.04950495	0.175675676	0.121621622	0.073170732	0.083333333	0.657534247	0.671232877	0.088607595	0.075471698	0.115384615	0.057471264	0.671232877	0.074468085	0.566666667	0.12345679	0.32	0.081967213	0.180851064	0.657534247	0.086538462	0.180722892	0.121621622	0.557142857	0.088888889	0.083333333	0.409090909	0.097345133	0.671232877	0.175675676	0.095238095	0.103092784	0.097087379	0.557142857	0.141025641	0.09	0.209876543	0.22	0.684931507	0.064516129	0.317647059	0.077669903	0.14	0.209876543	0.057692308	0.448717949	0.09009009	0.086206897	0.087719298	0.367816092	0.12345679	0.071428571	0.06097561	0.093023256	0.208333333	0.063291139	0.180952381	0.202380952	0.329268293	0.244680851	0.069767442	0.657534247	0.246753247	0.383928571	0.175675676	0.175675676	0.441860465	0.657534247	0.0625	0.073170732	0.333333333	0.060240964	0.657534247	0.594594595	0.456790123	0.657534247	0.409090909	0.671232877	0.105263158	0.409090909	0.103448276	0.035714286	0.202380952	0.211111111	0.557142857	0.324324324	0.079365079	0.657534247	0.141025641	0.470588235	0.684931507	0.358024691	0.073170732	0.175675676	0.657534247	0.087912088	0.151898734	0.107142857	0.09	0.067567568	0.226415094	0.060240964	0.121621622	0.141025641	0.0625	0.557142857	0.075	0.141025641	0.531914894	0.083333333	0.527472527	0.099009901	0.112	0.141025641	0.175675676	0.409090909	0.531914894	0.165137615	0.078947368	0.333333333	0.138613861	0.358024691	0.160493827	0.209876543	0.078651685	0.805555556	0.383928571	0.06185567	0.2125	0.121621622	0.209876543	0.428571429	0.229166667	0.06779661	0.805555556	0.52688172	0.136363636	0.078740157	0.05952381	0.089285714	0.076923077	0.207317073	0.0625	0.409090909	0.094339623	0.184782609	0.103448276	0.090277778	0.085106383	0.088	0.657534247	0	0.088607595	0.7	0.657534247	0.121621622	0.201834862	0.107142857	0.068181818	0.357142857	0.113402062	0.671232877	0.602739726	0.093023256	0.671232877	0.097560976	0.329411765	0.060240964	0.636363636	0.409090909	0.175675676	0	0.081632653	0.657534247	0.657534247	0.657534247	0.557142857	0.543209877	0.206521739	0.557142857	0.569767442	0.209876543	0.409090909	0.090909091	0	0.325301205	0.207317073	0.671232877	0.431818182	0.06779661	0.060240964	0.086956522	0.10483871	0.141025641	0.063291139	0.096774194	0.175675676	0.657534247	0.470588235	0.086956522	0.074534161	0.141025641	0.087912088	0.125	0.671232877	0.244186047	0.06097561	0.209876543	0.357142857	0.207317073	0.074074074	0.671232877	0.141025641	0.175675676	0.076271186	0.074074074	0.056818182	0.657534247	0.074766355	0.081081081	0.073170732	0.12195122	0.151785714	0.671232877	0.073684211	0.106918239	0.092592593	0.209876543	0.052631579	0.071428571	0.557142857	0.805555556	0.110091743	0.675675676	0.193181818	0.422222222	0.150442478	0.209876543	0.065789474	0.065934066	0.209876543	0.659340659	0.431818182	0.204819277	0.196078431	0.142857143	0.285714286	0.657534247	0.247191011	0.077669903	0.196078431	0.086956522	0	0.409090909	0.409090909	0.2125	0.209876543	0.086206897	0.22826087	0.25	0.057471264	0.113636364	0.318681319	0.175675676	0.0625	0.657534247	0.053333333	0.337349398	0.2125	0.107526882	0.317647059	0.329268293	0.141025641	0.090225564	0.409090909	0.207317073	0.175675676	0.27184466	0.0625	0.076271186	0.209876543	0.325581395	0.470588235	0.220779221	0.209876543	0.089108911	0.082644628	0.078651685	1	0.074468085	0.082352941	0.202380952	0.092198582	0.107142857	0.125	0.072916667	0.208791209	0.68	0.11965812	0.175675676	0.090909091	0.118811881	0.071428571	0.657534247	0.229166667	0.141025641	0.086419753	0.075	0.078431373
OC(=O)[C@@H]([NH2+][C@@H](c1ccc(cc1)C(F)(F)F)C)O	0.060606061	0.101694915	0.060240964	0.204081633	0.060606061	0.127659574	0.060606061	0.132075472	0.043478261	0.041666667	0.166666667	0.034482759	0.072463768	0.133333333	0.095238095	0.117021277	0.064935065	0.16	0.195652174	0.064935065	0.105263158	0.041666667	0.035087719	0.064102564	0.064102564	0.0625	0.035087719	0.105263158	0.14893617	0.086956522	0.161764706	0.156862745	0.061728395	0.035714286	0.074626866	0.307692308	0.043478261	0.064935065	0.0625	0.066666667	0.060606061	0.076923077	0.163265306	0.214285714	0.068493151	0.166666667	0.036363636	0.064102564	0.064935065	0.160714286	0.14084507	0.029850746	0.068493151	0.064102564	0.082191781	0.082474227	0.107692308	0.14	0.060606061	0.166666667	0.056818182	0.058139535	0.103773585	0.064935065	0.06097561	0.064102564	0.051282051	0.0625	0.063492063	0.041666667	0.104651163	0.023255814	0.064102564	0.162790698	0.096153846	0.064935065	0.064935065	0.140350877	0.06122449	0.163265306	0.059701493	0.055555556	0	0.125	0.078431373	0.064935065	0.035087719	0.083333333	0.133333333	0.064102564	0.092592593	0	0.022222222	0.111111111	0.140350877	0.111111111	0.064935065	0.064516129	0.063492063	0.060606061	0.132352941	0.157894737	0.055555556	0.170731707	0.035087719	0.034482759	0.134146341	0.095238095	0.145454545	0.068493151	0.12195122	0.057471264	0.071428571	0.060606061	0.129032258	0.064102564	0.090909091	0.047619048	0.058139535	0.060606061	0.160714286	0.170731707	0.066666667	0.064935065	0.092105263	0.071428571	0.08	0.092592593	0.215686275	0.090909091	0.041666667	0.081632653	0.064935065	0.065934066	0.044444444	0.090909091	0.12244898	0.041666667	0.063492063	0.05	0.111111111	0.096491228	0.117647059	0.155555556	0.060240964	0.064935065	0.065789474	0.058823529	0.060606061	0.064935065	0.105882353	0.076923077	0.034482759	0.035087719	0.084507042	0.078125	0.0625	0.071428571	0.057471264	0.1375	0.063492063	0.043478261	0.047619048	0.195121951	0.06557377	0.064935065	0.064102564	0.093023256	0.136363636	0.090909091	0.127659574	0.064102564	0.127272727	0.085106383	0.155555556	0.056818182	0.134146341	0.107692308	0.064935065	0.104477612	0.053571429	0.047619048	0.060606061	0.204081633	0.098591549	0.0625	0.133333333	0.064102564	0.043478261	0.081632653	0.152542373	0.072463768	0.060606061	0.041666667	0.060606061	0.035087719	0.064102564	0.063291139	0.068965517	0.073529412	0.090909091	0.086956522	0.035087719	0.075757576	0.057142857	0.154929577	0.144736842	0.148648649	0.066666667	0.155555556	0.186046512	0.142857143	0.12244898	0.084507042	0.184210526	0.08974359	0.033333333	0.076923077	0.068493151	0.104166667	0.064935065	0.055555556	0.045045045	0.043478261	0.043478261	0.103896104	0.064935065	0.12195122	0.195121951	0.103896104	0.139534884	0.064935065	0.067567568	0.082191781	0.064935065	0.0625	0.064102564	0.081967213	0.0625	0.141025641	0.090909091	0.033333333	0.029411765	0.060606061	0.092592593	0.08988764	0.064935065	0.041666667	0.061728395	0.063291139	0.075757576	0.139534884	0.043478261	0.064935065	0.176470588	0.083333333	0.14893617	0.09375	0.111111111	0.058139535	0.166666667	0.047619048	0.041666667	0.022222222	0.060606061	0.093023256	0.041666667	0.060606061	0.130434783	0.063829787	0.125	0.123595506	0.041666667	0.043478261	0.0625	0.060606061	0.113924051	0.102564103	0.073529412	0.101449275	0.075757576	0.037735849	0.035087719	0.117647059	0.058139535	0.054545455	0.122807018	0.035714286	0.047619048	0.035087719	0.058139535	0.053333333	0.115384615	0.058139535	0.084210526	0.146666667	0.113636364	0.136363636	0.092105263	0.046511628	0.034482759	0.022222222	0.0625	0.166666667	0.076923077	0.14	0.102803738	0.05	0.127906977	0.064935065	0	0.093023256	0.066666667	0.064935065	0.047619048	0.057471264	0.102040816	0.078431373	0.071428571	0.15	0.064102564	0.068493151	0.170212766	0.064102564	0.108695652	0.072463768	0.139534884	0.06097561	0.0625	0.043478261	0	0.080645161	0.064935065	0.064935065	0.064935065	0.060606061	0.075	0.107692308	0.060606061	0.054945055	0.035087719	0.0625	0.117021277	0	0.075757576	0.034482759	0.064102564	0.06097561	0.101265823	0.139534884	0.131578947	0.113636364	0.041666667	0.153846154	0.105263158	0.043478261	0.064935065	0.061728395	0.173076923	0.089430894	0.041666667	0.111111111	0.085106383	0.064102564	0.096774194	0.170731707	0.035087719	0.071428571	0.034482759	0.069444444	0.064102564	0.041666667	0.043478261	0.113924051	0.090909091	0.227272727	0.064935065	0.117647059	0.094594595	0.195121951	0.127659574	0.111111111	0.064102564	0.125	0.087301587	0.112676056	0.035087719	0.089285714	0.02	0.060606061	0.058139535	0.123287671	0.0625	0.03125	0.072289157	0.096385542	0.035087719	0.076923077	0.137254902	0.035087719	0.066666667	0.06097561	0.033898305	0.064102564	0.083333333	0.052631579	0.064935065	0.043478261	0.090909091	0.064102564	0.22	0	0.0625	0.0625	0.035714286	0.035087719	0.191780822	0.088235294	0.056603774	0.152173913	0.113207547	0.065789474	0.043478261	0.022222222	0.064935065	0.111111111	0.074626866	0.035714286	0.122807018	0.073529412	0.076923077	0.041666667	0.115789474	0.0625	0.034482759	0.043478261	0.095238095	0.022222222	0.1	0.035087719	0.071428571	0.061728395	0.037735849	0.035087719	0.092307692	0.12195122	0.117647059	0.074468085	1	0.081632653	0.033333333	0.105769231	0.08	0.085106383	0.122807018	0.075757576	0.06097561	0.12195122	0.043478261	0.129032258	0.104477612	0.108695652	0.064935065	0.067567568	0.041666667	0.195121951	0.146341463	0.092307692
O=C1NC(=O)[C@@H](C(O1)(C)C)O	0.089285714	0.166666667	0.082191781	0.063829787	0.089285714	0.054347826	0.089285714	0.0625	0.114285714	0.108108108	0.102040816	0.085106383	0.140350877	0.072727273	0.132075472	0.066666667	0.089552239	0.065217391	0.095238095	0.089552239	0.086956522	0.108108108	0.086956522	0.088235294	0.121212121	0.117647059	0.086956522	0.086956522	0.071428571	0.118644068	0.044776119	0.086956522	0.115942029	0.088888889	0.105263158	0.076923077	0.114285714	0.089552239	0.2	0.0875	0.066666667	0.085365854	0.066666667	0.076923077	0.095238095	0.081081081	0.090909091	0.088235294	0.089552239	0.056603774	0.074626866	0.071428571	0.095238095	0.088235294	0.076923077	0.103448276	0.105263158	0.066666667	0.066666667	0.096774194	0.105263158	0.078947368	0.058823529	0.089552239	0.114285714	0.088235294	0.066666667	0.117647059	0.115384615	0.108108108	0.048780488	0.129032258	0.088235294	0.078947368	0.142857143	0.089552239	0.089552239	0.056603774	0.048780488	0.066666667	0.087719298	0.102564103	0	0.125	0.15	0.089552239	0.086956522	0.048543689	0.076923077	0.088235294	0.136363636	0	0.121212121	0.068965517	0.076923077	0.068965517	0.089552239	0.1875	0.208333333	0.089285714	0.079365079	0.053333333	0.102564103	0.083333333	0.086956522	0.085106383	0.05	0.057142857	0.08	0.095238095	0.057142857	0.106666667	0.137931034	0.089285714	0.070175439	0.121212121	0.054054054	0.09375	0.078947368	0.089285714	0.056603774	0.083333333	0.092307692	0.123076923	0.104477612	0.137931034	0.071428571	0.136363636	0.104166667	0.054054054	0.108108108	0.073170732	0.089552239	0.073170732	0.151515152	0.054054054	0.095238095	0.108108108	0.115384615	0.173913043	0.068965517	0.064220183	0.116666667	0.048780488	0.082191781	0.089552239	0.125	0.06779661	0.089285714	0.089552239	0.036585366	0.109090909	0.085106383	0.086956522	0.133333333	0.111111111	0.117647059	0.1	0.106666667	0.064935065	0.137254902	0.114285714	0.09375	0.081081081	0.076923077	0.089552239	0.088235294	0.055555556	0.047619048	0.054054054	0.128205128	0.088235294	0.06	0.107142857	0.048780488	0.105263158	0.076923077	0.05	0.089552239	0.083333333	0.086956522	0.09375	0.089285714	0.111111111	0.061538462	0.117647059	0.055555556	0.088235294	0.114285714	0.073170732	0.072727273	0.101694915	0.089285714	0.108108108	0.12962963	0.086956522	0.121212121	0.086956522	0.150684932	0.103448276	0.086206897	0.081967213	0.086956522	0.127272727	0.083333333	0.089552239	0.068493151	0.070422535	0.092307692	0.048780488	0.076923077	0.114285714	0.045454545	0.0625	0.090909091	0.101449275	0.081632653	0.109090909	0.15	0.1	0.089552239	0.11627907	0.091836735	0.114285714	0.114285714	0.085714286	0.089552239	0.057142857	0.081081081	0.117647059	0.052631579	0.089552239	0.09375	0.111111111	0.089552239	0.117647059	0.088235294	0.14	0.117647059	0.066666667	0.054054054	0.081632653	0.070175439	0.089285714	0.136363636	0.047619048	0.089552239	0.108108108	0.115942029	0.086956522	0.107142857	0.081081081	0.114285714	0.089552239	0.0625	0.048780488	0.071428571	0.070175439	0.068965517	0.108108108	0.111111111	0.09375	0.108108108	0.121212121	0.089285714	0.055555556	0.108108108	0.066666667	0.061538462	0.070588235	0.105263158	0.058139535	0.108108108	0.114285714	0.117647059	0.066666667	0.082191781	0.096774194	0.103448276	0.13559322	0.107142857	0.12195122	0.086956522	0.066666667	0.078947368	0.103092784	0.057692308	0.088888889	0.09375	0.086956522	0.108108108	0.076923077	0.04	0.078947368	0.068181818	0.069444444	0.034883721	0.051282051	0.088235294	0.058823529	0.085106383	0.121212121	0.117647059	0.0625	0.173076923	0.090909091	0.058252427	0.173913043	0.073170732	0.089552239	0	0.055555556	0.092307692	0.089552239	0.09375	0.106666667	0.071428571	0.069767442	0.137931034	0.052631579	0.088235294	0.095238095	0.095238095	0.088235294	0.076923077	0.140350877	0.052631579	0.083333333	0.117647059	0.114285714	0	0.094339623	0.089552239	0.089552239	0.089552239	0.089285714	0.1	0.086206897	0.089285714	0.101265823	0.086956522	0.117647059	0.043478261	0	0.107142857	0.085106383	0.088235294	0.114285714	0.130434783	0.052631579	0.084507042	0.085365854	0.108108108	0.058823529	0.08	0.114285714	0.089552239	0.115942029	0.083333333	0.041666667	0.108108108	0.085106383	0.05	0.088235294	0.18	0.083333333	0.086956522	0.137931034	0.085106383	0.079365079	0.088235294	0.108108108	0.114285714	0.039473684	0.054054054	0.071428571	0.089552239	0.080645161	0.043478261	0.081081081	0.047619048	0.109589041	0.088235294	0.058823529	0.049180328	0.060606061	0.086956522	0.130434783	0.105263158	0.089285714	0.078947368	0.042857143	0.085714286	0.075471698	0.111111111	0.093333333	0.086956522	0.064516129	0.065217391	0.086956522	0.084210526	0.114285714	0.083333333	0.121212121	0.098039216	0.108695652	0.089552239	0.166666667	0.032786885	0.121212121	0.083333333	0	0.117647059	0.117647059	0.088888889	0.086956522	0.083333333	0.160714286	0.119047619	0.1	0.063829787	0.090909091	0.114285714	0.121212121	0.089552239	0.068965517	0.105263158	0.088888889	0.057692308	0.103448276	0.109090909	0.108108108	0.043010753	0.117647059	0.085106383	0.114285714	0.092105263	0.121212121	0.039473684	0.086956522	0.1	0.115942029	0.095238095	0.086956522	0.050847458	0.077922078	0.066666667	0.082352941	0.081632653	1	0.081632653	0.070707071	0.046511628	0.05	0.1	0.148148148	0.083333333	0.050632911	0.114285714	0.043478261	0.083333333	0.076923077	0.089552239	0.129032258	0.108108108	0.111111111	0.085714286	0.033333333
O(C1OC(C(O)C(O)C1O)CO)C1C(O)C(OC2C(O)C(O)C(O)OC2CO)OC(CO)C1O	0.25	0.06557377	0.173333333	0.053571429	0.25	0.029126214	0.25	0.034482759	0.548387097	0.282051282	0.05	0.714285714	0.213114754	0.0625	0.061538462	0.019417476	0.154929577	0.054545455	0.057692308	0.154929577	0.135135135	0.282051282	0.903225806	0.152777778	0.077922078	0.133333333	0.903225806	0.135135135	0.08	0.171875	0.039473684	0.053571429	0.131578947	0.8125	0.636363636	0.040816327	0.548387097	0.154929577	0.133333333	0.28	0.141304348	0.38028169	0.036363636	0.0625	0.181818182	0.065217391	0.78125	0.152777778	0.154929577	0.06557377	0.025316456	0.642857143	0.181818182	0.152777778	0.025974026	0.153846154	0.125	0.036363636	0.141304348	0.040540541	0.148148148	0.246575342	0.03539823	0.154929577	0.12987013	0.152777778	0.051282051	0.133333333	0.175438596	0.282051282	0.032608696	0.1	0.152777778	0.041666667	0.295454545	0.154929577	0.154929577	0.048387097	0.106382979	0.036363636	0.163934426	0.079545455	0	0.285714286	0.1	0.154929577	0.903225806	0.044642857	0.0625	0.152777778	0.340909091	0	0.15	0.081081081	0.048387097	0.052631579	0.154929577	0.047619048	0.098360656	0.25	0.054794521	0.047619048	0.079545455	0.021276596	0.903225806	0.764705882	0.04494382	0.022222222	0.05	0.181818182	0.045454545	0.069767442	0.209677419	0.25	0.044776119	0.077922078	0.090909091	0.1	0.246575342	0.25	0.06557377	0.021276596	0.15942029	0.123287671	0.012195122	0.209677419	0.058823529	0.340909091	0.050847458	0.090909091	0.282051282	0.06	0.154929577	0.08988764	0.27027027	0.090909091	0.018518519	0.282051282	0.425531915	0.06779661	0.052631579	0.033057851	0.070422535	0.106382979	0.173333333	0.154929577	0.157142857	0.565217391	0.25	0.154929577	0.032967033	0.590909091	0.5	0.903225806	0.149253731	0.568181818	0.133333333	0.595744681	0.069767442	0.045977011	0.030769231	0.548387097	0.1	0.065217391	0.06557377	0.154929577	0.152777778	0.044444444	0.056338028	0.090909091	0.019230769	0.152777778	0.033333333	0.291139241	0.106382979	0.081395349	0.04494382	0.074626866	0.154929577	0.027777778	0.156862745	0.1	0.25	0.035087719	0.026315789	0.133333333	0.036585366	0.152777778	0.548387097	0.06	0.014925373	0.027777778	0.25	0.282051282	0.076923077	0.84375	0.077922078	0.217391304	0.04494382	0.553191489	0.058823529	0.086956522	0.903225806	0.028985507	0.15625	0.051282051	0.035714286	0.049382716	0.095890411	0.106382979	0.0625	0.021276596	0.078431373	0.026666667	0.022727273	0.133333333	0.722222222	0.590909091	0.130434783	0.019230769	0.154929577	0.390243902	0.126213592	0.548387097	0.548387097	0.164383562	0.154929577	0.069767442	0.065217391	0.370967742	0.065217391	0.154929577	0.179104478	0.097222222	0.154929577	0.133333333	0.152777778	0.03125	0.133333333	0.047058824	0.021276596	1	0.458333333	0.25	0.340909091	0.054347826	0.154929577	0.282051282	0.131578947	0.217391304	0.613636364	0.065217391	0.548387097	0.154929577	0.071428571	0.06122449	0.058823529	0.076923077	0.081081081	0.070588235	0.020833333	0.1	0.282051282	0.15	0.25	0.044444444	0.282051282	0.141304348	0.04	0.149425287	0.074626866	0.041666667	0.282051282	0.548387097	0.133333333	0.141304348	0.189189189	0.023809524	0.586956522	0.085714286	0.613636364	0.170212766	0.903225806	0.075471698	0.246575342	0.126213592	0.015873016	0.8125	0.1	0.903225806	0.12345679	0.462962963	0.035714286	0.246575342	0.144444444	0.075	0.053763441	0.063829787	0.0375	0.046511628	0.5	0.179487179	0.133333333	0.054794521	0.206896552	0.017857143	0.026086957	0.05	0.043010753	0.154929577	0	0.044444444	0.15942029	0.154929577	0.1	0.069767442	0.08	0.057692308	0.209677419	0.078125	0.152777778	0.181818182	0.078431373	0.152777778	0.085106383	0.213114754	0.065217391	0.144736842	0.133333333	0.548387097	0	0.015151515	0.154929577	0.154929577	0.154929577	0.25	0.178082192	0.384615385	0.25	0.230769231	0.903225806	0.133333333	0.05	0	0.613636364	0.875	0.152777778	0.12987013	0.011627907	0.065217391	0.036144578	0.042553191	0.282051282	0.071428571	0.05	0.548387097	0.154929577	0.131578947	0.051724138	0.022900763	0.282051282	0.034482759	0.133333333	0.152777778	0.236363636	0.021276596	0.903225806	0.209677419	0.764705882	0.026666667	0.152777778	0.282051282	0.548387097	0.047619048	0.043478261	0.018867925	0.154929577	0.04109589	0.025316456	0.065217391	0.081632653	0.097560976	0.152777778	0.032786885	0.053846154	0.039473684	0.903225806	0.033898305	0.133333333	0.25	0.246575342	0.051282051	0.231884058	0.65	0.271428571	0.096385542	0.903225806	0.024390244	0.035714286	0.903225806	0.217391304	0.12987013	0.90625	0.077922078	0.083333333	0.333333333	0.154929577	0.161290323	0.058823529	0.077922078	0.016666667	0	0.133333333	0.133333333	0.757575758	0.84375	0.035714286	0.15625	0.365853659	0.019230769	0.035087719	0.528301887	0.548387097	0.15	0.154929577	0.052631579	0.636363636	0.8125	0.032258065	0.622222222	0.590909091	0.282051282	0.029126214	0.133333333	0.714285714	0.548387097	0.095238095	0.15	0.035294118	0.903225806	0.595744681	0.131578947	0.774193548	0.903225806	0.028985507	0.033707865	0.055555556	0.202380952	0.033333333	0.081632653	1	0.045454545	0.102040816	0.133333333	0.032258065	0.267857143	0.175675676	0.045454545	0.548387097	0.05	0.042253521	0.040816327	0.154929577	0.082191781	0.282051282	0.065217391	0.068181818	0.059701493
CC(C[C@@H](C(=O)N[C@H](C(=O)N[C@H](C(=O)O)CCC(=O)O)Cc1ccc(cc1)O)NC(=O)[C@@H]1CCCN1C(=O)[C@@H]1CCCN1C(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H](CO)[NH3+])Cc1ccccc1)CCC(=O)N)CC(=O)O)C	0.078947368	0.072727273	0.068181818	0.131313131	0.078947368	0.303278689	0.078947368	0.141414141	0.052083333	0.06185567	0.137254902	0.046296296	0.076271186	0.174757282	0.070175439	0.423423423	0.071428571	0.247191011	0.213483146	0.071428571	0.132231405	0.06185567	0.046728972	0.070866142	0.070866142	0.061538462	0.046728972	0.132231405	0.114583333	0.084745763	0.137931034	0.131313131	0.07751938	0.047169811	0.077586207	0.142857143	0.052083333	0.071428571	0.050505051	0.079710145	0.082191781	0.086330935	0.145833333	0.142857143	0.073770492	0.133333333	0.047619048	0.070866142	0.071428571	0.134615385	0.107438017	0.051724138	0.073770492	0.070866142	0.157894737	0.104895105	0.10619469	0.111111111	0.082191781	0.444444444	0.065693431	0.074626866	0.7	0.071428571	0.060606061	0.070866142	0.02173913	0.061538462	0.071428571	0.06185567	0.264957265	0.031914894	0.070866142	0.170454545	0.089108911	0.071428571	0.071428571	0.102803738	0.082474227	0.111111111	0.068965517	0.057142857	0	0.146788991	0.069306931	0.071428571	0.046728972	0.416666667	0.142857143	0.070866142	0.087378641	0	0.03125	0.081395349	0.311111111	0.094117647	0.071428571	0.072072072	0.061946903	0.078947368	0.130434783	0.317757009	0.057142857	0.10989011	0.046728972	0.046296296	0.327272727	0.042105263	0.333333333	0.073770492	0.053191489	0.066176471	0.094017094	0.078947368	0.23	0.070866142	0.074468085	0.031914894	0.074626866	0.078947368	0.156862745	0.10989011	0.072580645	0.08	0.096774194	0.084745763	0.126315789	0.087378641	0.263736264	0.074468085	0.06185567	0.039215686	0.071428571	0.102941176	0.030927835	0.074468085	0.090909091	0.06185567	0.081081081	0.054545455	0.094117647	0.633027523	0.112068966	0.071428571	0.068181818	0.071428571	0.063492063	0.059322034	0.078947368	0.071428571	0.214876033	0.078947368	0.056074766	0.046728972	0.074380165	0.079646018	0.061538462	0.075630252	0.066176471	0.548387097	0.081081081	0.052083333	0.031914894	0.172413793	0.053571429	0.071428571	0.070866142	0.086956522	0.267326733	0.074468085	0.081632653	0.070866142	0.138613861	0.091549296	0.071428571	0.065693431	0.46	0.10619469	0.071428571	0.133928571	0.076923077	0.031914894	0.078947368	0.178947368	0.091666667	0.061538462	0.169491525	0.070866142	0.052083333	0.04950495	0.09009009	0.094827586	0.078947368	0.06185567	0.060344828	0.046728972	0.070866142	0.0703125	0.089552239	0.086206897	0.086956522	0.094017094	0.046728972	0.097345133	0.067226891	0.483516484	0.346153846	0.468085106	0.064	0.071428571	0.094736842	0.097826087	0.048543689	0.083333333	0.101123596	0.095238095	0.045454545	0.078947368	0.073770492	0.081632653	0.071428571	0.047619048	0.076433121	0.052083333	0.052083333	0.12195122	0.071428571	0.064516129	0.172413793	0.095238095	0.172413793	0.071428571	0.073170732	0.081967213	0.071428571	0.061538462	0.070866142	0.091743119	0.061538462	0.302752294	0.074468085	0.045454545	0.051282051	0.078947368	0.087378641	0.315789474	0.071428571	0.06185567	0.069230769	0.0703125	0.07826087	0.146067416	0.052083333	0.071428571	0.20212766	0.071428571	0.126315789	0.160377358	0.081395349	0.066666667	0.120879121	0.031914894	0.06185567	0.03125	0.078947368	0.030927835	0.06185567	0.082191781	0.129310345	0.100719424	0.059322034	0.330434783	0.06185567	0.052083333	0.061538462	0.082191781	0.084615385	0.043478261	0.076923077	0.112068966	0.07826087	0.038461538	0.046728972	0.294117647	0.074626866	0.076433121	0.125	0.047169811	0.031914894	0.046728972	0.090909091	0.118644068	0.176470588	0.074626866	0.114285714	0.336538462	0.268907563	0.119565217	0.203539823	0.020833333	0.056074766	0.03125	0.061538462	0.313131313	0.088495575	0.111111111	0.357142857	0.045045045	0.470588235	0.071428571	0	0.086956522	0.072580645	0.071428571	0.031914894	0.066176471	0.059405941	0.113402062	0.094017094	0.173076923	0.070866142	0.073770492	0.227272727	0.070866142	0.06122449	0.076271186	0.172413793	0.085271318	0.061538462	0.052083333	0	0.111111111	0.071428571	0.071428571	0.071428571	0.078947368	0.07751938	0.096491228	0.078947368	0.079710145	0.046728972	0.061538462	0.410714286	0	0.07826087	0.046296296	0.070866142	0.060606061	0.060606061	0.172413793	0.376237624	0.51	0.06185567	0.126436782	0.074074074	0.052083333	0.071428571	0.069230769	0.128712871	0.532786885	0.06185567	0.107843137	0.06122449	0.070866142	0.09009009	0.10989011	0.046728972	0.094017094	0.046296296	0.101694915	0.070866142	0.06185567	0.052083333	0.305555556	0.074468085	0.080808081	0.071428571	0.29	0.12605042	0.172413793	0.115789474	0.162601626	0.070866142	0.094339623	0.461538462	0.090909091	0.046728972	0.065420561	0.02970297	0.078947368	0.074626866	0.298076923	0.069767442	0.053097345	0.075757576	0.11627907	0.046728972	0.032608696	0.121212121	0.046728972	0.085526316	0.060606061	0.04587156	0.054263566	0.072727273	0.046296296	0.071428571	0.050420168	0.288659794	0.054263566	0.096153846	0	0.061538462	0.061538462	0.047169811	0.046728972	0.111111111	0.085470085	0.048076923	0.092783505	0.098039216	0.080645161	0.052083333	0.03125	0.071428571	0.094117647	0.077586207	0.047169811	0.17	0.076923077	0.078947368	0.06185567	0.195488722	0.061538462	0.046296296	0.052083333	0.124031008	0.03125	0.175	0.046728972	0.075630252	0.069230769	0.048543689	0.046728972	0.148148148	0.380952381	0.111111111	0.092198582	0.105769231	0.070707071	0.045454545	1	0.059405941	0.06122449	0.206185567	0.07826087	0.076923077	0.178861789	0.052083333	0.338983051	0.175925926	0.083333333	0.071428571	0.090909091	0.06185567	0.146067416	0.123595506	0.265306122
OC[C@H]([C@H]([C@@H]([C@@H](COP(=O)(O)O)O)O)O)O	0.050847458	0.036363636	0.126760563	0.108695652	0.050847458	0.053763441	0.050847458	0.083333333	0.081081081	0.076923077	0.078431373	0.083333333	0.064516129	0.071428571	0.452380952	0.054347826	0.138461538	0.086956522	0.093023256	0.138461538	0.055555556	0.076923077	0.108695652	0.136363636	0.041666667	0.132352941	0.108695652	0.055555556	0.243243243	0.080645161	0.059701493	0.0625	0.130434783	0.086956522	0.103448276	0.102564103	0.081081081	0.138461538	0.048780488	0.142857143	0.102272727	0.139240506	0.088888889	0.102564103	0.166666667	0.108108108	0.113636364	0.136363636	0.138461538	0.14	0.057971014	0.070175439	0.166666667	0.136363636	0.044117647	0.114942529	0.230769231	0.065217391	0.102272727	0.061538462	0.103896104	0.121621622	0.038095238	0.138461538	0.128571429	0.136363636	0.269230769	0.132352941	0.204081633	0.076923077	0.06097561	0.028571429	0.136363636	0.076923077	0.088888889	0.138461538	0.138461538	0.14	0.517241379	0.065217391	0.235294118	0.035714286	0	0.084745763	0.044444444	0.138461538	0.108695652	0.068627451	0.102564103	0.136363636	0.085106383	0	0.027027027	0.142857143	0.075471698	0.103448276	0.138461538	0.054545455	0.053571429	0.050847458	0.095238095	0.095890411	0.035714286	0.052631579	0.108695652	0.106382979	0.08974359	0.027027027	0.078431373	0.166666667	0.151515152	0.037037037	0.063492063	0.050847458	0.068965517	0.041666667	0.333333333	0.24137931	0.121621622	0.050847458	0.1875	0.052631579	0.125	0.138461538	0.041666667	0.063492063	0.069767442	0.085106383	0.08	0.333333333	0.076923077	0.25	0.138461538	0.126582278	0.026315789	0.333333333	0.044444444	0.076923077	0.113207547	0.037735849	0.103448276	0.03539823	0.0625	0.466666667	0.126760563	0.138461538	0.158730159	0.122807018	0.050847458	0.138461538	0.061728395	0.107142857	0.083333333	0.108695652	0.169491525	0.109090909	0.132352941	0.098360656	0.037037037	0.050632911	0.035087719	0.081081081	0.24137931	0.138888889	0.017857143	0.138461538	0.136363636	0.181818182	0.218181818	0.333333333	0.046511628	0.136363636	0.058823529	0.119047619	0.466666667	0.036585366	0.075949367	0.422222222	0.138461538	0.03125	0.085106383	0.24137931	0.050847458	0.085106383	0.044776119	0.132352941	0.069444444	0.136363636	0.081081081	0.184210526	0.034482759	0.047619048	0.050847458	0.076923077	0.033333333	0.085106383	0.041666667	0.117647059	0.024096386	0.101694915	0.185185185	0.063492063	0.108695652	0.032786885	0.03125	0.088235294	0.053333333	0.054794521	0.043478261	0.466666667	0.102564103	0.052631579	0.175	0.029850746	0.057142857	0.149253731	0.08	0.107142857	0.166666667	0.046511628	0.138461538	0.256410256	0.113402062	0.081081081	0.081081081	0.040540541	0.138461538	0.085714286	0.138888889	0.084507042	0.108108108	0.138461538	0.163934426	0.028985507	0.138461538	0.132352941	0.136363636	0.035714286	0.132352941	0.094594595	0.025641026	0.102040816	0.068965517	0.050847458	0.085106383	0.085365854	0.138461538	0.076923077	0.130434783	0.117647059	0.105263158	0.108108108	0.081081081	0.138461538	0.106382979	0.257142857	0.179487179	0.107142857	0.142857143	0.0375	0.051282051	0.24137931	0.076923077	0.027027027	0.050847458	0.3	0.076923077	0.102272727	0.076923077	0.108433735	0.049180328	0.108433735	0.076923077	0.081081081	0.132352941	0.102272727	0.194029851	0.206896552	0.101694915	0.046153846	0.105263158	0.175	0.108695652	0.139534884	0.121621622	0.113402062	0.037037037	0.086956522	0.24137931	0.108695652	0.106666667	0.092307692	0.067567568	0.121621622	0.117647059	0.238095238	0.097560976	0.35483871	0.056338028	0.233333333	0.083333333	0.027027027	0.132352941	0.095238095	0.107142857	0.042553191	0.089108911	0.037735849	0.072289157	0.138461538	0	0.181818182	0.125	0.138461538	0.24137931	0.037037037	0.393939394	0.068181818	0.063492063	0.150943396	0.136363636	0.166666667	0.146341463	0.136363636	0.264705882	0.064516129	0.108108108	0.112676056	0.132352941	0.081081081	0	0.035087719	0.138461538	0.138461538	0.138461538	0.050847458	0.147058824	0.122807018	0.050847458	0.113924051	0.108695652	0.132352941	0.077777778	0	0.105263158	0.106382979	0.136363636	0.128571429	0.012820513	0.108108108	0.083333333	0.046511628	0.076923077	0.121212121	0.145833333	0.081081081	0.138461538	0.130434783	0.081632653	0.041322314	0.076923077	0.06122449	0.592592593	0.136363636	0.071428571	0.052631579	0.108695652	0.063492063	0.083333333	0.014705882	0.136363636	0.076923077	0.081081081	0.081081081	0.081081081	0.045454545	0.138461538	0.0625	0.042857143	0.138888889	0.25	0.154929577	0.136363636	0.057692308	0.131578947	0.059701493	0.108695652	0.039215686	0.023809524	0.050847458	0.121621622	0.138461538	0.115942029	0.094339623	0.14084507	0.0375	0.108695652	0.172413793	0.086956522	0.108695652	0.106382979	0.128571429	0.104166667	0.041666667	0.163265306	0.238095238	0.138461538	0.163636364	0.084745763	0.041666667	0.127659574	0	0.132352941	0.132352941	0.086956522	0.085106383	0.025974026	0.064516129	0.263157895	0.046511628	0.108695652	0.089552239	0.081081081	0.027027027	0.138461538	0.103448276	0.103448276	0.086956522	0.056603774	0.101694915	0.107142857	0.076923077	0.053763441	0.132352941	0.083333333	0.081081081	0.135135135	0.027027027	0.052631579	0.108695652	0.098360656	0.130434783	0.093023256	0.108695652	0.05	0.076923077	0.088888889	0.107142857	0.08	0.046511628	0.102040816	0.059405941	1	0.592592593	0.037037037	0.06779661	0.128571429	0.2	0.081081081	0.08988764	0.047619048	0.048780488	0.138461538	0.163934426	0.076923077	0.108108108	0.114285714	0.086206897
OC[C@@H](COP(=O)(O)O)O	0.053571429	0.038461538	0.132352941	0.11627907	0.053571429	0.055555556	0.053571429	0.088888889	0.088235294	0.083333333	0.083333333	0.113636364	0.06779661	0.075471698	0.318181818	0.056179775	0.14516129	0.093023256	0.1	0.14516129	0.057971014	0.083333333	0.142857143	0.142857143	0.043478261	0.138461538	0.142857143	0.057971014	0.194444444	0.084745763	0.0625	0.066666667	0.136363636	0.119047619	0.12962963	0.111111111	0.088235294	0.14516129	0.052631579	0.118421053	0.105882353	0.12987013	0.095238095	0.111111111	0.175438596	0.117647059	0.15	0.142857143	0.14516129	0.14893617	0.060606061	0.094339623	0.175438596	0.142857143	0.046153846	0.13253012	0.12962963	0.069767442	0.105882353	0.064516129	0.123287671	0.142857143	0.039215686	0.14516129	0.134328358	0.142857143	0.304347826	0.138461538	0.217391304	0.083333333	0.063291139	0.03125	0.142857143	0.083333333	0.095238095	0.14516129	0.14516129	0.14893617	0.576923077	0.069767442	0.132075472	0.037037037	0	0.109090909	0.047619048	0.14516129	0.142857143	0.070707071	0.111111111	0.142857143	0.090909091	0	0.029411765	0.16	0.08	0.115384615	0.14516129	0.037735849	0.056603774	0.053571429	0.081967213	0.1	0.037037037	0.057142857	0.142857143	0.139534884	0.093333333	0.029411765	0.083333333	0.175438596	0.206896552	0.038461538	0.066666667	0.053571429	0.072727273	0.043478261	0.37037037	0.269230769	0.142857143	0.053571429	0.2	0.057142857	0.131147541	0.14516129	0.043478261	0.066666667	0.075	0.090909091	0.085106383	0.37037037	0.083333333	0.272727273	0.14516129	0.131578947	0.028571429	0.37037037	0.047619048	0.083333333	0.142857143	0.04	0.115384615	0.036363636	0.06557377	0.518518519	0.132352941	0.14516129	0.166666667	0.150943396	0.053571429	0.14516129	0.064102564	0.134615385	0.113636364	0.142857143	0.157894737	0.137254902	0.138461538	0.122807018	0.038461538	0.052631579	0.037037037	0.088235294	0.269230769	0.117647059	0.018867925	0.14516129	0.142857143	0.2	0.122807018	0.37037037	0.05	0.142857143	0.0625	0.12345679	0.518518519	0.037974684	0.078947368	0.29787234	0.14516129	0.032786885	0.090909091	0.269230769	0.053571429	0.090909091	0.046875	0.138461538	0.072463768	0.142857143	0.088235294	0.2	0.036363636	0.05	0.053571429	0.083333333	0.035087719	0.11627907	0.043478261	0.123076923	0.025	0.127272727	0.109090909	0.066666667	0.142857143	0.034482759	0.032786885	0.092307692	0.055555556	0.057142857	0.045454545	0.518518519	0.111111111	0.088235294	0.189189189	0.03125	0.0625	0.121212121	0.108695652	0.134615385	0.155172414	0.05	0.14516129	0.277777778	0.105263158	0.088235294	0.088235294	0.042253521	0.14516129	0.129032258	0.117647059	0.104477612	0.117647059	0.14516129	0.172413793	0.03030303	0.14516129	0.138461538	0.142857143	0.037735849	0.138461538	0.098591549	0.027777778	0.133333333	0.092592593	0.053571429	0.090909091	0.088607595	0.14516129	0.083333333	0.136363636	0.123076923	0.132075472	0.117647059	0.088235294	0.14516129	0.113636364	0.28125	0.162162162	0.092592593	0.16	0.038961039	0.055555556	0.269230769	0.083333333	0.029411765	0.053571429	0.333333333	0.083333333	0.105882353	0.080645161	0.1125	0.033898305	0.1125	0.083333333	0.088235294	0.138461538	0.105882353	0.115942029	0.230769231	0.127272727	0.048387097	0.132075472	0.189189189	0.142857143	0.15	0.142857143	0.105263158	0.039215686	0.119047619	0.269230769	0.142857143	0.111111111	0.114754098	0.070422535	0.142857143	0.12195122	0.25	0.101265823	0.21875	0.058823529	0.259259259	0.113636364	0.029411765	0.138461538	0.1	0.092592593	0.045454545	0.091836735	0.04	0.075	0.14516129	0	0.2	0.131147541	0.14516129	0.269230769	0.038461538	0.433333333	0.073170732	0.066666667	0.16	0.142857143	0.175438596	0.157894737	0.142857143	0.290322581	0.06779661	0.117647059	0.117647059	0.138461538	0.088235294	0	0.037037037	0.14516129	0.14516129	0.14516129	0.053571429	0.153846154	0.150943396	0.053571429	0.133333333	0.142857143	0.138461538	0.08045977	0	0.132075472	0.139534884	0.142857143	0.134328358	0.013333333	0.117647059	0.086956522	0.048192771	0.083333333	0.133333333	0.155555556	0.088235294	0.14516129	0.136363636	0.086956522	0.042372881	0.083333333	0.065217391	1	0.142857143	0.075471698	0.057142857	0.142857143	0.066666667	0.113636364	0.015384615	0.142857143	0.083333333	0.088235294	0.084507042	0.088235294	0.048780488	0.14516129	0.06557377	0.044776119	0.117647059	0.272727273	0.161764706	0.142857143	0.06122449	0.135135135	0.0625	0.142857143	0.041666667	0.025641026	0.053571429	0.142857143	0.14516129	0.121212121	0.12244898	0.147058824	0.038961039	0.142857143	0.192307692	0.093023256	0.142857143	0.10989011	0.134328358	0.136363636	0.043478261	0.173913043	0.289473684	0.14516129	0.173076923	0.089285714	0.043478261	0.136363636	0	0.138461538	0.138461538	0.119047619	0.11627907	0.027027027	0.06779661	0.285714286	0.05	0.11627907	0.111111111	0.088235294	0.029411765	0.14516129	0.115384615	0.12962963	0.119047619	0.06	0.127272727	0.134615385	0.083333333	0.055555556	0.138461538	0.113636364	0.088235294	0.125	0.029411765	0.054794521	0.142857143	0.122807018	0.136363636	0.128205128	0.142857143	0.052631579	0.08	0.095238095	0.125	0.085106383	0.05	0.133333333	0.06122449	0.592592593	1	0.039215686	0.071428571	0.134328358	0.208955224	0.088235294	0.093023256	0.05	0.052631579	0.14516129	0.152542373	0.083333333	0.117647059	0.125	0.090909091
OC(=O)c1ccccc1C(=O)N1CCCC[C@H]1C(=O)O	0.074626866	0.13559322	0.071428571	0.150943396	0.074626866	0.102040816	0.074626866	0.169811321	0.041666667	0.06122449	0.160714286	0.033333333	0.101449275	0.060606061	0.059701493	0.103092784	0.076923077	0.071428571	0.14	0.076923077	0.102564103	0.06122449	0.033898305	0.075949367	0.103896104	0.0875	0.033898305	0.102564103	0.056603774	0.084507042	0.14084507	0.12962963	0.086419753	0.034482759	0.057142857	0.152173913	0.041666667	0.076923077	0.104166667	0.053763441	0.080808081	0.063829787	0.113207547	0.081632653	0.081081081	0.085106383	0.035087719	0.075949367	0.076923077	0.13559322	0.106666667	0.044117647	0.081081081	0.075949367	0.246153846	0.080808081	0.104477612	0.204081633	0.080808081	0.112676056	0.06741573	0.068965517	0.19	0.076923077	0.085365854	0.075949367	0.048780488	0.0875	0.095238095	0.06122449	0.043010753	0.069767442	0.075949367	0.155555556	0.072727273	0.076923077	0.076923077	0.155172414	0.038461538	0.18	0.042857143	0.08988764	0	0.104477612	0.096153846	0.076923077	0.033898305	0.144230769	0.081632653	0.075949367	0.070175439	0	0.066666667	0.105263158	0.063492063	0.105263158	0.076923077	0.079365079	0.078125	0.074626866	0.179104478	0.111111111	0.08988764	0.219512195	0.033898305	0.033333333	0.079545455	0.090909091	0.06557377	0.081081081	0.090909091	0.093023256	0.1	0.074626866	0.090909091	0.103896104	0.086956522	0.069767442	0.068965517	0.074626866	0.175438596	0.219512195	0.078947368	0.105263158	0.133333333	0.084507042	0.191489362	0.070175439	0.163636364	0.086956522	0.06122449	0.037735849	0.076923077	0.112359551	0.042553191	0.086956522	0.212765957	0.06122449	0.061538462	0.101694915	0.105263158	0.154545455	0.130434783	0.08	0.071428571	0.076923077	0.092105263	0.027777778	0.074626866	0.076923077	0.043478261	0.058823529	0.050847458	0.033898305	0.097222222	0.059701493	0.0875	0.054794521	0.093023256	0.256756757	0.131147541	0.041666667	0.069767442	0.085106383	0.080645161	0.076923077	0.075949367	0.088888889	0.054794521	0.086956522	0.12244898	0.075949367	0.163636364	0.083333333	0.08	0.091954023	0.104651163	0.057142857	0.076923077	0.225806452	0.089285714	0.069767442	0.074626866	0.196078431	0.126760563	0.0875	0.0875	0.075949367	0.041666667	0.057692308	0.111111111	0.101449275	0.074626866	0.06122449	0.074626866	0.033898305	0.103896104	0.075	0.117647059	0.056338028	0.072463768	0.149253731	0.033898305	0.158730159	0.070422535	0.135135135	0.1125	0.115384615	0.093333333	0.08	0.081632653	0.219512195	0.055555556	0.082191781	0.27027027	0.0875	0.032258065	0.058823529	0.111111111	0.170212766	0.076923077	0.053571429	0.072727273	0.041666667	0.041666667	0.144736842	0.076923077	0.090909091	0.085106383	0.0875	0.085106383	0.076923077	0.08	0.094594595	0.076923077	0.0875	0.075949367	0.114754098	0.0875	0.109756098	0.111111111	0.032258065	0.043478261	0.074626866	0.070175439	0.053191489	0.076923077	0.06122449	0.073170732	0.075	0.057971014	0.085106383	0.041666667	0.076923077	0.169811321	0.08	0.166666667	0.107692308	0.105263158	0.094117647	0.342105263	0.069767442	0.06122449	0.066666667	0.074626866	0.065217391	0.06122449	0.080808081	0.126760563	0.085106383	0.121212121	0.096774194	0.06122449	0.041666667	0.0875	0.080808081	0.046511628	0.046511628	0.056338028	0.147058824	0.057971014	0.075471698	0.033898305	0.092592593	0.068965517	0.072727273	0.294117647	0.034482759	0.069767442	0.033898305	0.094117647	0.125	0.047058824	0.068965517	0.09375	0.128205128	0.041666667	0.083333333	0.118421053	0.044444444	0.050847458	0.066666667	0.0875	0.128571429	0.142857143	0.134615385	0.081081081	0.083333333	0.112359551	0.076923077	0	0.088888889	0.078947368	0.076923077	0.069767442	0.093023256	0.037037037	0.14	0.1	0.14516129	0.075949367	0.081081081	0.096153846	0.075949367	0.06	0.101449275	0.085106383	0.085365854	0.0875	0.041666667	0	0.131147541	0.076923077	0.076923077	0.076923077	0.074626866	0.086419753	0.088235294	0.074626866	0.076923077	0.033898305	0.0875	0.080808081	0	0.057971014	0.033333333	0.075949367	0.085365854	0.085365854	0.085106383	0.128205128	0.19047619	0.06122449	0.093023256	0.083333333	0.041666667	0.076923077	0.073170732	0.145454545	0.182608696	0.06122449	0.169811321	0.039215686	0.075949367	0.09375	0.219512195	0.033898305	0.1	0.033333333	0.161764706	0.075949367	0.06122449	0.041666667	0.046511628	0.086956522	0.142857143	0.076923077	0.054054054	0.152777778	0.085106383	0.12244898	0.108433735	0.075949367	0.181818182	0.148760331	0.14084507	0.033898305	0.166666667	0.06	0.074626866	0.068965517	0.12	0.074074074	0.046153846	0.083333333	0.148148148	0.033898305	0.047619048	0.071428571	0.033898305	0.065420561	0.085365854	0.032786885	0.103896104	0.080645161	0.050847458	0.076923077	0.057142857	0.057142857	0.103896104	0.211538462	0	0.0875	0.0875	0.034482759	0.033898305	0.155844156	0.085714286	0.054545455	0.222222222	0.12962963	0.064102564	0.041666667	0.066666667	0.076923077	0.105263158	0.057142857	0.034482759	0.157894737	0.056338028	0.058823529	0.06122449	0.090909091	0.0875	0.033333333	0.041666667	0.119047619	0.066666667	0.058823529	0.033898305	0.054794521	0.073170732	0.036363636	0.033898305	0.140625	0.105882353	0.072727273	0.072916667	0.122807018	0.1	0.032258065	0.206185567	0.037037037	0.039215686	1	0.073529412	0.072289157	0.068181818	0.041666667	0.103092784	0.1875	0.177777778	0.076923077	0.125	0.06122449	0.085106383	0.088888889	0.057971014
C1=C(C(=O)NC(=O)NC1=O)N[C@H]2[C@@H]([C@@H]([C@H](O[C@H]2O)CO)O)O	0.234375	0.121212121	0.141176471	0.114754098	0.234375	0.064814815	0.234375	0.112903226	0.357142857	0.229166667	0.107692308	0.277777778	0.317460317	0.084507042	0.083333333	0.055555556	0.151898734	0.098360656	0.103448276	0.151898734	0.148148148	0.229166667	0.283018868	0.15	0.15	0.205128205	0.283018868	0.148148148	0.086206897	0.217391304	0.073170732	0.079365079	0.1875	0.288461538	0.285714286	0.090909091	0.357142857	0.151898734	0.176470588	0.179775281	0.117647059	0.175824176	0.081967213	0.071428571	0.16	0.074074074	0.245283019	0.15	0.151898734	0.104477612	0.084337349	0.258064516	0.16	0.15	0.073170732	0.151515152	0.157142857	0.1	0.117647059	0.088607595	0.159090909	0.19047619	0.06779661	0.151898734	0.2	0.15	0.041666667	0.205128205	0.134328358	0.229166667	0.050505051	0.104166667	0.15	0.092592593	0.294117647	0.151898734	0.151898734	0.104477612	0.070175439	0.081967213	0.126760563	0.142857143	0	0.306451613	0.122807018	0.151898734	0.283018868	0.06779661	0.071428571	0.15	0.416666667	0	0.12244898	0.088888889	0.088235294	0.065217391	0.151898734	0.086956522	0.1875	0.234375	0.088607595	0.102272727	0.142857143	0.075471698	0.283018868	0.232142857	0.096774194	0.057692308	0.074626866	0.16	0.037735849	0.147727273	0.292307692	0.234375	0.067567568	0.15	0.075471698	0.06	0.19047619	0.234375	0.088235294	0.075471698	0.155844156	0.1375	0.095238095	0.3125	0.086206897	0.416666667	0.126984127	0.075471698	0.229166667	0.050847458	0.151898734	0.092783505	0.166666667	0.075471698	0.066666667	0.229166667	0.245901639	0.125	0.065217391	0.072	0.133333333	0.070175439	0.141176471	0.151898734	0.216216216	0.227272727	0.234375	0.151898734	0.051020408	0.316666667	0.232142857	0.283018868	0.228571429	0.322033898	0.205128205	0.292307692	0.147727273	0.086956522	0.101449275	0.357142857	0.06	0.074074074	0.088235294	0.151898734	0.15	0.056603774	0.076923077	0.075471698	0.050847458	0.15	0.109375	0.247191011	0.070175439	0.133333333	0.096774194	0.08	0.151898734	0.064102564	0.152542373	0.06	0.234375	0.096774194	0.101265823	0.205128205	0.08045977	0.15	0.357142857	0.068965517	0.069444444	0.152777778	0.234375	0.229166667	0.161764706	0.283018868	0.15	0.192307692	0.073684211	0.301587302	0.08	0.105263158	0.283018868	0.081081081	0.152777778	0.109756098	0.090909091	0.08045977	0.1125	0.070175439	0.071428571	0.096153846	0.049180328	0.075	0.08	0.119047619	0.267857143	0.316666667	0.191780822	0.068965517	0.151898734	0.245283019	0.157407407	0.357142857	0.357142857	0.160493827	0.151898734	0.057692308	0.074074074	0.253333333	0.074074074	0.151898734	0.157894737	0.128205128	0.151898734	0.205128205	0.15	0.119402985	0.205128205	0.101123596	0.075471698	0.267857143	0.196969697	0.234375	0.416666667	0.070707071	0.151898734	0.229166667	0.202531646	0.192307692	0.31147541	0.074074074	0.357142857	0.151898734	0.095238095	0.070175439	0.105263158	0.097222222	0.088888889	0.149425287	0.074074074	0.06	0.229166667	0.12244898	0.234375	0.037037037	0.229166667	0.117647059	0.0875	0.135416667	0.094594595	0.079207921	0.229166667	0.357142857	0.205128205	0.117647059	0.168674699	0.04	0.28125	0.164383562	0.31147541	0.103448276	0.283018868	0.1	0.19047619	0.157407407	0.073529412	0.288461538	0.06	0.283018868	0.19047619	0.205479452	0.066666667	0.19047619	0.12	0.104651163	0.07	0.072727273	0.108433735	0.038461538	0.232142857	0.12244898	0.205128205	0.116883117	0.316666667	0.1	0.058333333	0.142857143	0.092783505	0.151898734	0	0.056603774	0.155844156	0.151898734	0.06	0.147727273	0.05	0.066666667	0.292307692	0.114285714	0.15	0.16	0.103448276	0.15	0.052631579	0.317460317	0.074074074	0.156626506	0.205128205	0.357142857	0	0.117647059	0.151898734	0.151898734	0.151898734	0.234375	0.130952381	0.208955224	0.234375	0.220930233	0.283018868	0.205128205	0.085714286	0	0.31147541	0.232142857	0.15	0.2	0.090909091	0.074074074	0.091954023	0.091836735	0.229166667	0.08	0.090909091	0.357142857	0.151898734	0.202531646	0.111111111	0.051470588	0.229166667	0.112903226	0.071428571	0.15	0.4	0.075471698	0.283018868	0.292307692	0.232142857	0.075	0.15	0.229166667	0.357142857	0.054347826	0.075471698	0.06779661	0.151898734	0.075949367	0.071428571	0.074074074	0.068965517	0.125	0.15	0.090909091	0.073529412	0.1	0.283018868	0.09375	0.111111111	0.234375	0.19047619	0.096385542	0.189873418	0.209677419	0.256410256	0.136363636	0.283018868	0.040816327	0.063492063	0.283018868	0.18627451	0.2	0.272727273	0.164556962	0.088235294	0.169491525	0.151898734	0.191176471	0.065789474	0.164556962	0.076923077	0	0.205128205	0.205128205	0.288461538	0.283018868	0.078651685	0.202898551	0.25	0.087719298	0.096774194	0.267605634	0.357142857	0.12244898	0.151898734	0.065217391	0.285714286	0.288461538	0.073529412	0.28125	0.316666667	0.229166667	0.064814815	0.205128205	0.277777778	0.357142857	0.10989011	0.12244898	0.065934066	0.283018868	0.235294118	0.202531646	0.254901961	0.283018868	0.095890411	0.086021505	0.081967213	0.208791209	0.075757576	0.148148148	0.267857143	0.07826087	0.06779661	0.071428571	0.073529412	1	0.170731707	0.074468085	0.357142857	0.085714286	0.077922078	0.071428571	0.151898734	0.157894737	0.229166667	0.074074074	0.076923077	0.066666667
OC[C@@H]1[C@@H](CO[P@@](=O)(O[P@@](=O)(OC[C@H]2O[C@H]([C@@H]([C@@H]2O)O)n2cnc3c2ncnc3N)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.637931034	0.058823529	0.765625	0.076923077	0.637931034	0.056451613	0.637931034	0.075949367	0.177419355	0.153846154	0.086419753	0.180555556	0.356164384	0.068965517	0.105882353	0.056910569	0.813559322	0.050632911	0.095890411	0.813559322	0.493150685	0.153846154	0.183098592	0.830508475	0.255813953	0.486486486	0.183098592	0.493150685	0.053333333	0.149425287	0.072164948	0.076923077	0.520547945	0.185714286	0.168674699	0.070422535	0.177419355	0.813559322	0.117647059	0.12037037	0.585365854	0.118181818	0.064935065	0.055555556	0.745762712	0.072463768	0.188405797	0.830508475	0.813559322	0.111111111	0.06	0.160493827	0.745762712	0.830508475	0.072164948	0.397849462	0.08988764	0.064935065	0.585365854	0.073684211	0.710144928	0.784615385	0.059701493	0.813559322	0.513513514	0.830508475	0.118644068	0.486486486	0.243243243	0.153846154	0.052631579	0.061538462	0.830508475	0.071428571	0.171428571	0.813559322	0.813559322	0.097560976	0.132352941	0.064935065	0.103448276	0.363636364	0	0.182926829	0.081081081	0.813559322	0.183098592	0.067669173	0.070422535	0.830508475	0.166666667	0	0.075757576	0.06557377	0.046511628	0.048387097	0.813559322	0.058139535	0.095238095	0.637931034	0.096774194	0.076190476	0.363636364	0.057971014	0.183098592	0.180555556	0.072727273	0.044117647	0.047619048	0.745762712	0.092307692	0.231578947	0.388888889	0.637931034	0.06741573	0.255813953	0.123076923	0.131147541	0.784615385	0.637931034	0.184210526	0.057971014	0.875	0.35443038	0.069306931	0.428571429	0.053333333	0.166666667	0.074074074	0.123076923	0.153846154	0.164179104	0.813559322	0.150943396	0.090909091	0.123076923	0.066666667	0.153846154	0.15	0.086419753	0.048387097	0.063829787	0.086021505	0.132352941	0.765625	0.813559322	0.432432432	0.154761905	0.637931034	0.813559322	0.053097345	0.172839506	0.180555556	0.183098592	0.416666667	0.160493827	0.486486486	0.162790698	0.231578947	0.074074074	0.057471264	0.177419355	0.131147541	0.057142857	0.097560976	0.813559322	0.830508475	0.090909091	0.052631579	0.123076923	0.04	0.830508475	0.06097561	0.365591398	0.132352941	0.372093023	0.072727273	0.182926829	0.813559322	0.064516129	0.217391304	0.131147541	0.637931034	0.076923077	0.072916667	0.486486486	0.089108911	0.830508475	0.177419355	0.098591549	0.056818182	0.1	0.637931034	0.153846154	0.117647059	0.183098592	0.255813953	0.816666667	0.072727273	0.166666667	0.065934066	0.136363636	0.183098592	0.066666667	0.546875	0.07	0.066666667	0.067961165	0.438356164	0.132352941	0.055555556	0.057971014	0.095890411	0.172413793	0.060606061	0.1	0.175675676	0.172839506	0.2875	0.068493151	0.813559322	0.28125	0.396039604	0.177419355	0.177419355	0.486486486	0.813559322	0.044117647	0.057142857	0.170212766	0.057142857	0.813559322	0.733333333	0.444444444	0.813559322	0.486486486	0.830508475	0.058139535	0.486486486	0.096153846	0.042857143	0.175675676	0.1875	0.637931034	0.166666667	0.070175439	0.813559322	0.153846154	0.563380282	0.816666667	0.170731707	0.072463768	0.177419355	0.813559322	0.08974359	0.166666667	0.128571429	0.06741573	0.06557377	0.260869565	0.057142857	0.131147541	0.153846154	0.075757576	0.637931034	0.090909091	0.153846154	0.585365854	0.072916667	0.602564103	0.102272727	0.10619469	0.153846154	0.177419355	0.486486486	0.585365854	0.141414141	0.079365079	0.166666667	0.10989011	0.170731707	0.15942029	0.183098592	0.064935065	0.784615385	0.396039604	0.05952381	0.185714286	0.131147541	0.183098592	0.487179487	0.168539326	0.046728972	0.784615385	0.580246914	0.121212121	0.069565217	0.056338028	0.08	0.09375	0.180555556	0.075757576	0.486486486	0.073684211	0.1875	0.051282051	0.091603053	0.1	0.070175439	0.813559322	0	0.090909091	0.875	0.813559322	0.131147541	0.231578947	0.112676056	0.066666667	0.388888889	0.119047619	0.830508475	0.745762712	0.066666667	0.830508475	0.101449275	0.356164384	0.057142857	0.75	0.486486486	0.177419355	0	0.095238095	0.813559322	0.813559322	0.813559322	0.637931034	0.608695652	0.168674699	0.637931034	0.53164557	0.183098592	0.486486486	0.083333333	0	0.170731707	0.180555556	0.830508475	0.513513514	0.066666667	0.057142857	0.067307692	0.088495575	0.153846154	0.060606061	0.1	0.177419355	0.813559322	0.563380282	0.088607595	0.074324324	0.153846154	0.075949367	0.134328358	0.830508475	0.24	0.057971014	0.183098592	0.388888889	0.180555556	0.085106383	0.830508475	0.153846154	0.177419355	0.056074766	0.073529412	0.053333333	0.813559322	0.052083333	0.081632653	0.057142857	0.114285714	0.15	0.830508475	0.060240964	0.094594595	0.083333333	0.183098592	0.048780488	0.085714286	0.637931034	0.784615385	0.103092784	0.803278689	0.166666667	0.390243902	0.137254902	0.183098592	0.080645161	0.0375	0.183098592	0.593023256	0.513513514	0.178082192	0.227272727	0.111111111	0.287878788	0.813559322	0.276315789	0.065934066	0.227272727	0.088607595	0	0.486486486	0.486486486	0.185714286	0.183098592	0.087378641	0.151162791	0.285714286	0.054054054	0.105263158	0.152173913	0.177419355	0.075757576	0.813559322	0.048387097	0.168674699	0.185714286	0.1125	0.166666667	0.172839506	0.153846154	0.082644628	0.486486486	0.180555556	0.177419355	0.258064516	0.075757576	0.066037736	0.183098592	0.162790698	0.563380282	0.194029851	0.183098592	0.078651685	0.073394495	0.064935065	0.68	0.06097561	0.083333333	0.175675676	0.076923077	0.128571429	0.134328358	0.072289157	0.170731707	1	0.114285714	0.177419355	0.083333333	0.112359551	0.070422535	0.813559322	0.268292683	0.153846154	0.072463768	0.074626866	0.066666667
O=C[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H]([NH3+])C)COP(=O)(O)O)C)COP(=O)(O)O)Cc1ccc(cc1)OP(=O)(O)O	0.052631579	0.091954023	0.123809524	0.1125	0.052631579	0.283018868	0.052631579	0.139240506	0.026315789	0.025641026	0.120481928	0.034482759	0.083333333	0.195121951	0.192771084	0.40625	0.12	0.128205128	0.164383562	0.12	0.096153846	0.025641026	0.047058824	0.118811881	0.056074766	0.138613861	0.047058824	0.096153846	0.135135135	0.082474227	0.079207921	0.1125	0.115384615	0.035294118	0.085106383	0.109589041	0.026315789	0.12	0.038461538	0.095652174	0.115702479	0.084745763	0.16	0.109589041	0.136842105	0.112676056	0.048192771	0.118811881	0.12	0.158536585	0.099009901	0.03125	0.136842105	0.118811881	0.058252427	0.125	0.085106383	0.0875	0.115702479	0.229885057	0.098214286	0.1	0.225	0.12	0.13592233	0.118811881	0.109375	0.138613861	0.141176471	0.025641026	0.25	0.01369863	0.118811881	0.126760563	0.074074074	0.12	0.12	0.144578313	0.223880597	0.115384615	0.074468085	0.068376068	0	0.133333333	0.0625	0.12	0.047058824	0.195121951	0.08	0.118811881	0.085365854	0	0.013333333	0.060606061	0.158536585	0.060606061	0.12	0.043478261	0.08988764	0.052631579	0.138297872	0.242105263	0.068376068	0.114285714	0.047058824	0.046511628	0.255102041	0.055555556	0.192307692	0.136842105	0.085714286	0.070175439	0.060606061	0.052631579	0.176470588	0.056074766	0.164179104	0.104477612	0.1	0.052631579	0.202531646	0.114285714	0.111111111	0.12	0.086538462	0.060606061	0.063291139	0.085365854	0.194805195	0.164179104	0.025641026	0.136986301	0.12	0.133928571	0.026666667	0.164179104	0.075949367	0.025641026	0.102272727	0.033333333	0.060606061	0.174242424	0.115789474	0.223880597	0.123809524	0.12	0.15625	0.051546392	0.052631579	0.12	0.305263158	0.098901099	0.034482759	0.047058824	0.126315789	0.087912088	0.138613861	0.082474227	0.070175439	0.21	0.054347826	0.026315789	0.104477612	0.128571429	0.043956044	0.12	0.118811881	0.1	0.179775281	0.164179104	0.064102564	0.118811881	0.095238095	0.118644068	0.223880597	0.051282051	0.308510638	0.214285714	0.12	0.094736842	0.072289157	0.104477612	0.052631579	0.126582278	0.08	0.138613861	0.15	0.118811881	0.026315789	0.092105263	0.101123596	0.06122449	0.052631579	0.025641026	0.075268817	0.034883721	0.056074766	0.106796117	0.051282051	0.107526882	0.073684211	0.082474227	0.047058824	0.074468085	0.050505051	0.287356322	0.231578947	0.223404255	0.057692308	0.223880597	0.094594595	0.098591549	0.103896104	0.07	0.086956522	0.08490566	0.033707865	0.098901099	0.125	0.050632911	0.12	0.12987013	0.097744361	0.026315789	0.026315789	0.08490566	0.12	0.055555556	0.128571429	0.12745098	0.097222222	0.12	0.135416667	0.09	0.12	0.138613861	0.118811881	0.078651685	0.138613861	0.166666667	0.054054054	0.045454545	0.030927835	0.052631579	0.085365854	0.221153846	0.12	0.025641026	0.115384615	0.106796117	0.086021505	0.067567568	0.026315789	0.12	0.153846154	0.138888889	0.135135135	0.111111111	0.060606061	0.052173913	0.097222222	0.104477612	0.025641026	0.013333333	0.052631579	0.132352941	0.025641026	0.115702479	0.136842105	0.120689655	0.051546392	0.354166667	0.025641026	0.026315789	0.138613861	0.115702479	0.102803738	0.106060606	0.084210526	0.092783505	0.086021505	0.08974359	0.047058824	0.16	0.1	0.106060606	0.08045977	0.035294118	0.104477612	0.047058824	0.110091743	0.079207921	0.231578947	0.1	0.146551724	0.432098765	0.267326733	0.081081081	0.118811881	0.119402985	0.034482759	0.013333333	0.138613861	0.35443038	0.075268817	0.0875	0.37037037	0.033333333	0.245098039	0.12	0	0.1	0.111111111	0.12	0.104477612	0.070175439	0.217391304	0.049382716	0.060606061	0.192771084	0.118811881	0.136842105	0.197183099	0.118811881	0.157142857	0.083333333	0.097222222	0.114285714	0.138613861	0.026315789	0	0.077777778	0.12	0.12	0.12	0.052631579	0.16	0.073684211	0.052631579	0.095652174	0.047058824	0.138613861	0.285714286	0	0.097826087	0.046511628	0.118811881	0.13592233	0.044642857	0.097222222	0.247311828	0.153153153	0.025641026	0.102941176	0.134146341	0.026315789	0.12	0.115384615	0.12345679	0.242424242	0.025641026	0.111111111	0.208955224	0.118811881	0.065217391	0.114285714	0.047058824	0.060606061	0.034482759	0.038834951	0.118811881	0.025641026	0.026315789	0.296703297	0.098591549	0.090909091	0.12	0.177777778	0.088235294	0.128571429	0.136986301	0.142857143	0.118811881	0.107142857	0.3046875	0.09	0.047058824	0.045977011	0.0125	0.052631579	0.1	0.34939759	0.105769231	0.043478261	0.112149533	0.09009009	0.047058824	0.074626866	0.173333333	0.047058824	0.118110236	0.13592233	0.045977011	0.076190476	0.144578313	0.125	0.12	0.108695652	0.159090909	0.076190476	0.12345679	0	0.138613861	0.138613861	0.035294118	0.034883721	0.063636364	0.072164948	0.131578947	0.092105263	0.1125	0.077669903	0.026315789	0.013333333	0.12	0.060606061	0.085106383	0.035294118	0.105882353	0.084210526	0.098901099	0.025641026	0.295238095	0.138613861	0.034482759	0.026315789	0.150943396	0.013333333	0.242105263	0.047058824	0.082474227	0.115384615	0.036585366	0.047058824	0.097826087	0.326086957	0.074074074	0.11965812	0.12195122	0.050632911	0.045454545	0.178861789	0.2	0.208955224	0.068181818	0.074468085	0.114285714	1	0.026315789	0.323529412	0.083333333	0.065789474	0.12	0.135416667	0.025641026	0.097222222	0.069444444	0.16091954
OC[C@@H]1O[C@@H](O)[C@@H]([C@H]([C@H]1O)O)O	0.302325581	0.040816327	0.138461538	0.071428571	0.302325581	0.033707865	0.302325581	0.045454545	1	0.44	0.065217391	0.533333333	0.276595745	0.08	0.037735849	0.02247191	0.152542373	0.073170732	0.078947368	0.152542373	0.147540984	0.44	0.607142857	0.15	0.095238095	0.14516129	0.607142857	0.147540984	0.081081081	0.22	0.048387097	0.071428571	0.142857143	0.571428571	0.414634146	0.057142857	1	0.152542373	0.193548387	0.205882353	0.109756098	0.2	0.048780488	0.088235294	0.163636364	0.09375	0.482758621	0.15	0.152542373	0.0625	0.030769231	0.41025641	0.163636364	0.15	0.031746032	0.12345679	0.16	0.048780488	0.109756098	0.05	0.128571429	0.222222222	0.04040404	0.152542373	0.140625	0.15	0.038461538	0.14516129	0.177777778	0.44	0.038461538	0.153846154	0.15	0.058823529	0.433333333	0.152542373	0.152542373	0.040816327	0.085714286	0.023809524	0.14	0.08	0	0.288888889	0.138888889	0.152542373	0.607142857	0.051020408	0.088235294	0.15	0.5	0	0.230769231	0.130434783	0.0625	0.083333333	0.152542373	0.06122449	0.127659574	0.302325581	0.05	0.057142857	0.08	0.03030303	0.607142857	0.4375	0.053333333	0.032258065	0.065217391	0.163636364	0.032258065	0.083333333	0.270833333	0.302325581	0.056603774	0.095238095	0.0625	0.071428571	0.222222222	0.302325581	0.0625	0.03030303	0.157894737	0.114754098	0.014705882	0.270833333	0.081081081	0.5	0.066666667	0.0625	0.44	0.054054054	0.152542373	0.064102564	0.434782609	0.0625	0.025	0.44	0.292682927	0.088888889	0.083333333	0.037383178	0.068965517	0.085714286	0.138461538	0.152542373	0.155172414	0.380952381	0.302325581	0.152542373	0.038961039	0.4	0.4375	0.607142857	0.166666667	0.41025641	0.14516129	0.355555556	0.083333333	0.054794521	0.039215686	1	0.071428571	0.09375	0.085106383	0.152542373	0.15	0.064516129	0.070175439	0.0625	0.026315789	0.15	0.043478261	0.189189189	0.085714286	0.082191781	0.053333333	0.074074074	0.152542373	0.034482759	0.184210526	0.071428571	0.302325581	0.046511628	0.032258065	0.14516129	0.044117647	0.15	1	0.083333333	0.018867925	0.034482759	0.302325581	0.44	0.098039216	0.551724138	0.095238095	0.228070175	0.039473684	0.372093023	0.054545455	0.089285714	0.607142857	0.017857143	0.176470588	0.0625	0.042857143	0.044117647	0.1	0.085714286	0.088235294	0.03030303	0.051282051	0.016129032	0.033333333	0.109375	0.5	0.4	0.122807018	0.026315789	0.152542373	0.482758621	0.108695652	1	1	0.14516129	0.152542373	0.066666667	0.09375	0.224137931	0.09375	0.152542373	0.160714286	0.101694915	0.152542373	0.14516129	0.15	0.04	0.14516129	0.056338028	0.03030303	0.548387097	0.333333333	0.302325581	0.5	0.050632911	0.152542373	0.44	0.142857143	0.228070175	0.390243902	0.09375	1	0.152542373	0.069767442	0.055555556	0.081081081	0.098039216	0.130434783	0.084507042	0.029411765	0.071428571	0.44	0.230769231	0.302325581	0.03125	0.44	0.109756098	0.049180328	0.116883117	0.094339623	0.036144578	0.44	1	0.14516129	0.109756098	0.213114754	0.035714286	0.404761905	0.107142857	0.390243902	0.138888889	0.607142857	0.102564103	0.222222222	0.108695652	0.020408163	0.571428571	0.071428571	0.607142857	0.132352941	0.274509804	0.042857143	0.222222222	0.1125	0.058823529	0.05	0.090909091	0.045454545	0.033333333	0.4375	0.28	0.14516129	0.06779661	0.272727273	0.023809524	0.019607843	0.065217391	0.050632911	0.152542373	0	0.064516129	0.157894737	0.152542373	0.071428571	0.083333333	0.052631579	0.078947368	0.270833333	0.078431373	0.15	0.163636364	0.108108108	0.15	0.057142857	0.276595745	0.09375	0.140625	0.14516129	1	0	0.019230769	0.152542373	0.152542373	0.152542373	0.302325581	0.125	0.318181818	0.302325581	0.205882353	0.607142857	0.14516129	0.045977011	0	0.390243902	0.4375	0.15	0.140625	0.013888889	0.09375	0.043478261	0.05	0.44	0.107142857	0.042553191	1	0.152542373	0.142857143	0.068181818	0.025641026	0.44	0.045454545	0.088235294	0.15	0.317073171	0.03030303	0.607142857	0.270833333	0.4375	0.032786885	0.15	0.44	1	0.042253521	0.0625	0.025641026	0.152542373	0.050847458	0.030769231	0.09375	0.083333333	0.101449275	0.15	0.020833333	0.042372881	0.048387097	0.607142857	0.044444444	0.193548387	0.302325581	0.222222222	0.046153846	0.245614035	0.368421053	0.229508197	0.115942029	0.607142857	0.037037037	0.047619048	0.607142857	0.152941176	0.140625	0.516129032	0.095238095	0.085106383	0.277777778	0.152542373	0.183673469	0.054545455	0.095238095	0.02173913	0	0.14516129	0.14516129	0.571428571	0.551724138	0.042857143	0.2	0.448275862	0.026315789	0.046511628	0.31372549	1	0.230769231	0.152542373	0.083333333	0.414634146	0.571428571	0.041666667	0.404761905	0.4	0.44	0.033707865	0.14516129	0.533333333	1	0.083333333	0.230769231	0.042253521	0.607142857	0.29787234	0.142857143	0.518518519	0.607142857	0.036363636	0.04	0.075	0.175675676	0.043478261	0.114285714	0.548387097	0.052083333	0.081081081	0.088235294	0.041666667	0.357142857	0.177419355	0.026315789	1	0.045977011	0.052631579	0.057142857	0.152542373	0.083333333	0.44	0.09375	0.1	0.055555556
CC[C@@H]([C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@@H](NC(=O)[C@H]([C@H](CC)C)NC(=O)[C@H]([C@H](O)C)NC(=O)[C@@H](NC(=O)[C@H](CCC(=O)O)[NH3+])C)CCCNC(=N)N)CO)Cc1ccccc1)CCCNC(=N)N)C	0.066037736	0.090909091	0.073770492	0.133333333	0.066037736	0.354545455	0.066037736	0.157303371	0.045977011	0.04494382	0.164835165	0.051020408	0.083333333	0.247191011	0.087378641	0.423076923	0.068376068	0.202380952	0.166666667	0.068376068	0.123893805	0.04494382	0.051546392	0.06779661	0.041322314	0.075630252	0.051546392	0.123893805	0.141176471	0.072727273	0.140186916	0.120879121	0.066115702	0.052083333	0.08490566	0.119047619	0.045977011	0.068376068	0.032967033	0.094488189	0.080291971	0.093023256	0.25	0.119047619	0.07079646	0.135802469	0.052631579	0.06779661	0.068376068	0.14893617	0.127272727	0.046728972	0.07079646	0.06779661	0.070175439	0.080291971	0.105769231	0.123595506	0.080291971	0.304347826	0.0625	0.072	0.333333333	0.068376068	0.074380165	0.06779661	0.037037037	0.075630252	0.057692308	0.04494382	0.408163265	0.023529412	0.06779661	0.120481928	0.086956522	0.068376068	0.068376068	0.113402062	0.104651163	0.123595506	0.085714286	0.053435115	0	0.116504854	0.053763441	0.068376068	0.051546392	0.28	0.175	0.06779661	0.085106383	0	0.011363636	0.092105263	0.24137931	0.106666667	0.068376068	0.038095238	0.067961165	0.066037736	0.121495327	0.297029703	0.053435115	0.109756098	0.051546392	0.051020408	0.402061856	0.047058824	0.23255814	0.07079646	0.047058824	0.0546875	0.072727273	0.066037736	0.329411765	0.041322314	0.083333333	0.035714286	0.072	0.066037736	0.2	0.109756098	0.069565217	0.068376068	0.076923077	0.072727273	0.08988764	0.085106383	0.220930233	0.083333333	0.04494382	0.054945055	0.068376068	0.085271318	0.022727273	0.083333333	0.101123596	0.04494382	0.089108911	0.029126214	0.106666667	0.253731343	0.144230769	0.104651163	0.073770492	0.068376068	0.07826087	0.074766355	0.066037736	0.068376068	0.489130435	0.086538462	0.051020408	0.051546392	0.081081081	0.087378641	0.075630252	0.082568807	0.0546875	0.252336449	0.067961165	0.045977011	0.035714286	0.15	0.028571429	0.068376068	0.06779661	0.097560976	0.268817204	0.083333333	0.066666667	0.06779661	0.117021277	0.098484848	0.104651163	0.038167939	0.511111111	0.173469388	0.068376068	0.083333333	0.0625	0.035714286	0.066037736	0.159090909	0.09009009	0.075630252	0.163636364	0.06779661	0.045977011	0.054945055	0.099009901	0.073394495	0.066037736	0.04494382	0.036697248	0.051546392	0.041322314	0.067226891	0.070866142	0.094339623	0.095238095	0.102803738	0.051546392	0.075471698	0.063636364	0.453488372	0.511627907	0.391304348	0.042372881	0.104651163	0.105882353	0.083333333	0.053763441	0.071428571	0.113924051	0.113043478	0.05	0.086538462	0.07079646	0.066666667	0.068376068	0.052631579	0.06	0.045977011	0.045977011	0.122807018	0.068376068	0.085365854	0.15	0.103448276	0.210526316	0.068376068	0.070175439	0.070175439	0.068376068	0.075630252	0.06779661	0.058252427	0.075630252	0.281553398	0.058139535	0.05	0.046296296	0.066037736	0.085106383	0.590909091	0.068376068	0.04494382	0.066115702	0.067226891	0.085714286	0.164556962	0.045977011	0.068376068	0.240963855	0.079545455	0.127906977	0.141414141	0.092105263	0.03875969	0.108433735	0.035714286	0.04494382	0.011363636	0.066037736	0.071428571	0.04494382	0.080291971	0.12037037	0.091603053	0.045454545	0.401960784	0.04494382	0.045977011	0.075630252	0.080291971	0.129310345	0.036144578	0.08411215	0.122641509	0.085714286	0.031578947	0.051546392	0.234567901	0.072	0.067114094	0.091836735	0.052083333	0.035714286	0.051546392	0.072	0.079646018	0.428571429	0.072	0.131782946	0.417582418	0.678571429	0.120481928	0.177570093	0.035294118	0.051020408	0.011363636	0.075630252	0.481481481	0.076190476	0.098901099	0.330578512	0.039215686	0.627906977	0.068376068	0	0.097560976	0.069565217	0.068376068	0.035714286	0.0546875	0.077777778	0.101123596	0.072727273	0.166666667	0.06779661	0.07079646	0.256410256	0.06779661	0.093023256	0.083333333	0.210526316	0.074380165	0.075630252	0.045977011	0	0.111111111	0.068376068	0.068376068	0.068376068	0.066037736	0.084033613	0.105769231	0.066037736	0.069230769	0.051546392	0.075630252	0.720930233	0	0.085714286	0.051020408	0.06779661	0.074380165	0.04	0.210526316	0.402173913	0.194915254	0.04494382	0.142857143	0.081632653	0.045977011	0.068376068	0.066115702	0.130434783	0.3828125	0.04494382	0.095744681	0.093023256	0.06779661	0.088235294	0.109756098	0.051546392	0.072727273	0.051020408	0.081081081	0.06779661	0.04494382	0.045977011	0.617283951	0.070588235	0.08988764	0.068376068	0.279569892	0.07826087	0.15	0.11627907	0.136752137	0.06779661	0.104166667	0.276595745	0.089285714	0.051546392	0.06122449	0.010752688	0.066037736	0.072	0.275510204	0.066666667	0.048076923	0.081967213	0.107438017	0.051546392	0.024096386	0.188235294	0.051546392	0.083916084	0.074380165	0.050505051	0.05	0.069306931	0.051020408	0.068376068	0.045454545	0.474358974	0.05	0.094736842	0	0.075630252	0.075630252	0.052083333	0.051546392	0.074380165	0.083333333	0.053191489	0.078651685	0.120879121	0.07826087	0.045977011	0.011363636	0.068376068	0.106666667	0.08490566	0.052083333	0.175824176	0.08411215	0.086538462	0.04494382	0.475247525	0.075630252	0.051020408	0.045977011	0.134453782	0.011363636	0.488636364	0.051546392	0.082568807	0.066115702	0.053763441	0.051546392	0.117647059	0.323529412	0.19047619	0.090909091	0.129032258	0.043478261	0.05	0.338983051	0.08988764	0.093023256	0.103092784	0.085714286	0.083333333	0.323529412	0.045977011	1	0.114285714	0.068181818	0.068376068	0.079646018	0.04494382	0.12195122	0.111111111	0.425
CC(=O)N1[C@H]2CC[C@H]1C[C@H](C2)n3cc(c4c3cccc4)CC(=O)N	0.108108108	0.115942029	0.098901099	0.126984127	0.108108108	0.102803738	0.108108108	0.161290323	0.052631579	0.068965517	0.209677419	0.043478261	0.102564103	0.081081081	0.08	0.13592233	0.105882353	0.076923077	0.155172414	0.105882353	0.11627907	0.068965517	0.044117647	0.104651163	0.117647059	0.08988764	0.044117647	0.11627907	0.1	0.101265823	0.109756098	0.092307692	0.101123596	0.044776119	0.090909091	0.105263158	0.052631579	0.105882353	0.086206897	0.090909091	0.114285714	0.089108911	0.095238095	0.086206897	0.111111111	0.109090909	0.045454545	0.104651163	0.105882353	0.115942029	0.1625	0.051948052	0.111111111	0.104651163	0.1375	0.114285714	0.135135135	0.131147541	0.114285714	0.126582278	0.09375	0.095744681	0.131578947	0.105882353	0.087912088	0.104651163	0.039215686	0.08988764	0.128571429	0.068965517	0.07	0.056603774	0.104651163	0.148148148	0.112903226	0.105882353	0.105882353	0.115942029	0.049180328	0.131147541	0.050632911	0.103092784	0	0.135135135	0.116666667	0.105882353	0.044117647	0.131578947	0.086206897	0.104651163	0.109375	0	0.054545455	0.083333333	0.069444444	0.083333333	0.105882353	0.098591549	0.082191781	0.108108108	0.141025641	0.098901099	0.103092784	0.132075472	0.044117647	0.043478261	0.082474227	0.074074074	0.071428571	0.111111111	0.074074074	0.106382979	0.115384615	0.108108108	0.108108108	0.117647059	0.071428571	0.056603774	0.095744681	0.108108108	0.132352941	0.132075472	0.108433735	0.146341463	0.104651163	0.115384615	0.118644068	0.109375	0.174603175	0.071428571	0.068965517	0.06557377	0.105882353	0.147368421	0.053571429	0.071428571	0.175438596	0.068965517	0.097222222	0.086956522	0.083333333	0.132231405	0.113924051	0.066666667	0.098901099	0.105882353	0.094117647	0.037037037	0.108108108	0.105882353	0.092783505	0.093333333	0.058823529	0.044117647	0.1125	0.094594595	0.08988764	0.0875	0.106382979	0.157303371	0.128571429	0.052631579	0.056603774	0.089285714	0.084507042	0.105882353	0.104651163	0.072727273	0.06097561	0.071428571	0.101694915	0.104651163	0.138461538	0.117647059	0.066666667	0.105263158	0.082474227	0.05	0.105882353	0.178082192	0.109375	0.056603774	0.108108108	0.183333333	0.097560976	0.08988764	0.114942529	0.104651163	0.052631579	0.06557377	0.126760563	0.116883117	0.108108108	0.068965517	0.078947368	0.044117647	0.117647059	0.103448276	0.166666667	0.08974359	0.090909091	0.16	0.044117647	0.121621622	0.102564103	0.119047619	0.137931034	0.154761905	0.12195122	0.066666667	0.086206897	0.090909091	0.080645161	0.1125	0.163265306	0.114942529	0.042253521	0.093333333	0.139240506	0.101694915	0.105882353	0.061538462	0.113043478	0.052631579	0.052631579	0.154761905	0.105882353	0.074074074	0.089285714	0.114942529	0.070175439	0.105882353	0.109756098	0.1375	0.105882353	0.08988764	0.104651163	0.130434783	0.08988764	0.122222222	0.090909091	0.042253521	0.051282051	0.108108108	0.109375	0.079207921	0.105882353	0.068965517	0.101123596	0.103448276	0.092105263	0.089285714	0.052631579	0.105882353	0.142857143	0.066666667	0.157894737	0.093333333	0.083333333	0.107526882	0.150943396	0.056603774	0.068965517	0.054545455	0.108108108	0.035087719	0.068965517	0.114285714	0.111111111	0.108910891	0.076923077	0.108910891	0.068965517	0.052631579	0.08988764	0.114285714	0.063829787	0.078431373	0.08974359	0.173333333	0.092105263	0.063492063	0.044117647	0.061538462	0.095744681	0.122807018	0.134328358	0.044776119	0.056603774	0.044117647	0.095744681	0.083333333	0.076086957	0.095744681	0.095238095	0.113636364	0.067961165	0.068965517	0.104651163	0.036363636	0.058823529	0.054545455	0.08988764	0.126582278	0.154929577	0.131147541	0.101694915	0.071428571	0.12371134	0.105882353	0	0.072727273	0.108433735	0.105882353	0.056603774	0.106382979	0.064516129	0.155172414	0.115384615	0.125	0.104651163	0.111111111	0.080645161	0.104651163	0.06779661	0.102564103	0.070175439	0.1	0.08988764	0.052631579	0	0.128571429	0.105882353	0.105882353	0.105882353	0.108108108	0.139534884	0.076923077	0.108108108	0.090909091	0.044117647	0.08988764	0.093457944	0	0.092105263	0.043478261	0.104651163	0.087912088	0.087912088	0.070175439	0.126436782	0.12244898	0.068965517	0.075471698	0.086956522	0.052631579	0.105882353	0.101123596	0.140625	0.149606299	0.068965517	0.107692308	0.05	0.104651163	0.111111111	0.132075472	0.044117647	0.115384615	0.043478261	0.126582278	0.104651163	0.068965517	0.052631579	0.098901099	0.090909091	0.118644068	0.105882353	0.073170732	0.107142857	0.089285714	0.101694915	0.120879121	0.104651163	0.119402985	0.095588235	0.096385542	0.044117647	0.123076923	0.05	0.108108108	0.095744681	0.119047619	0.102272727	0.054054054	0.097826087	0.157303371	0.044117647	0.058823529	0.09375	0.044117647	0.117117117	0.087912088	0.042857143	0.104651163	0.1	0.058823529	0.105882353	0.063291139	0.076923077	0.104651163	0.089552239	0	0.08988764	0.08988764	0.044776119	0.044117647	0.112359551	0.116883117	0.0625	0.101694915	0.109375	0.094117647	0.052631579	0.054545455	0.105882353	0.083333333	0.090909091	0.044776119	0.206349206	0.08974359	0.093333333	0.068965517	0.092592593	0.08988764	0.043478261	0.052631579	0.11827957	0.054545455	0.075268817	0.044117647	0.0875	0.101123596	0.046875	0.044117647	0.152777778	0.094736842	0.095238095	0.118811881	0.104477612	0.083333333	0.042253521	0.175925926	0.047619048	0.05	0.1875	0.077922078	0.112359551	0.083333333	0.052631579	0.114285714	1	0.125	0.105882353	0.1375	0.068965517	0.109090909	0.092592593	0.077922078
OC(=O)[C@@H]1C=C[C@@H](C1)[NH3+]	0.072727273	0.125	0.069444444	0.142857143	0.072727273	0.079545455	0.072727273	0.113636364	0.057142857	0.114285714	0.106382979	0.042553191	0.086206897	0.075471698	0.054545455	0.056179775	0.075757576	0.093023256	0.128205128	0.075757576	0.123076923	0.114285714	0.043478261	0.074626866	0.107692308	0.072463768	0.043478261	0.123076923	0.075	0.066666667	0.096774194	0.170731707	0.086956522	0.044444444	0.070175439	0.142857143	0.057142857	0.075757576	0.111111111	0.0625	0.068181818	0.074074074	0.15	0.111111111	0.080645161	0.151515152	0.045454545	0.074626866	0.075757576	0.102040816	0.076923077	0.054545455	0.080645161	0.074626866	0.096774194	0.08045977	0.150943396	0.12195122	0.068181818	0.081967213	0.078947368	0.066666667	0.081632653	0.075757576	0.070422535	0.074626866	0.071428571	0.072463768	0.166666667	0.114285714	0.063291139	0.1	0.074626866	0.147058824	0.095238095	0.075757576	0.075757576	0.102040816	0.108108108	0.12195122	0.071428571	0.076923077	0	0.089285714	0.128205128	0.075757576	0.043478261	0.081632653	0.111111111	0.074626866	0.11627907	0	0.09375	0.16	0.08	0.16	0.075757576	0.078431373	0.076923077	0.072727273	0.157894737	0.1	0.076923077	0.15625	0.043478261	0.042553191	0.093333333	0.060606061	0.106382979	0.080645161	0.129032258	0.094594595	0.103448276	0.072727273	0.072727273	0.107692308	0.121212121	0.1	0.066666667	0.072727273	0.102040816	0.15625	0.078125	0.109375	0.074626866	0.084745763	0.162162162	0.11627907	0.108695652	0.121212121	0.114285714	0.05	0.075757576	0.075	0.058823529	0.121212121	0.1	0.114285714	0.076923077	0.083333333	0.16	0.065420561	0.101694915	0.108108108	0.069444444	0.075757576	0.076923077	0.033898305	0.072727273	0.075757576	0.064102564	0.092592593	0.065217391	0.043478261	0.081967213	0.074074074	0.072463768	0.066666667	0.094594595	0.095890411	0.098039216	0.057142857	0.1	0.151515152	0.102040816	0.075757576	0.074626866	0.125	0.066666667	0.121212121	0.135135135	0.074626866	0.108695652	0.070588235	0.108108108	0.093333333	0.078947368	0.070175439	0.075757576	0.105263158	0.066666667	0.1	0.072727273	0.11627907	0.080645161	0.072463768	0.072463768	0.074626866	0.057142857	0.076923077	0.075471698	0.086206897	0.072727273	0.114285714	0.072727273	0.043478261	0.107692308	0.073529412	0.064935065	0.087719298	0.051724138	0.103448276	0.043478261	0.090909091	0.06779661	0.092307692	0.070422535	0.072463768	0.095238095	0.108108108	0.142857143	0.193548387	0.073170732	0.064516129	0.172413793	0.121212121	0.040816327	0.092592593	0.098360656	0.135135135	0.075757576	0.069767442	0.071428571	0.057142857	0.057142857	0.104477612	0.075757576	0.129032258	0.151515152	0.072463768	0.151515152	0.075757576	0.079365079	0.096774194	0.075757576	0.072463768	0.074626866	0.1	0.072463768	0.083333333	0.057142857	0.040816327	0.053571429	0.072727273	0.11627907	0.061728395	0.075757576	0.114285714	0.071428571	0.073529412	0.071428571	0.117647059	0.057142857	0.075757576	0.113636364	0.108108108	0.102564103	0.134615385	0.16	0.095890411	0.151515152	0.1	0.114285714	0.09375	0.072727273	0.058823529	0.114285714	0.068181818	0.080645161	0.047058824	0.12962963	0.05952381	0.114285714	0.057142857	0.072463768	0.068181818	0.054794521	0.066666667	0.068965517	0.101694915	0.071428571	0.1	0.043478261	0.12195122	0.066666667	0.071428571	0.127659574	0.044444444	0.1	0.043478261	0.081081081	0.079365079	0.070422535	0.066666667	0.082352941	0.086956522	0.06097561	0.114285714	0.074626866	0.096774194	0.065217391	0.09375	0.072463768	0.1	0.134615385	0.12195122	0.049019608	0.06122449	0.075	0.075757576	0	0.125	0.078125	0.075757576	0.1	0.094594595	0.048780488	0.189189189	0.103448276	0.094339623	0.074626866	0.080645161	0.128205128	0.074626866	0.052631579	0.086206897	0.151515152	0.070422535	0.072463768	0.057142857	0	0.056603774	0.075757576	0.075757576	0.075757576	0.072727273	0.071428571	0.109090909	0.072727273	0.075949367	0.043478261	0.072463768	0.068181818	0	0.090909091	0.042553191	0.074626866	0.070422535	0.04109589	0.151515152	0.071428571	0.101265823	0.114285714	0.172413793	0.06122449	0.057142857	0.075757576	0.071428571	0.111111111	0.069565217	0.114285714	0.113636364	0.052631579	0.074626866	0.075471698	0.15625	0.043478261	0.103448276	0.042553191	0.081967213	0.074626866	0.114285714	0.057142857	0.069444444	0.121212121	0.102564103	0.075757576	0.06557377	0.09375	0.151515152	0.105263158	0.112676056	0.074626866	0.106382979	0.06779661	0.079365079	0.043478261	0.219512195	0.081081081	0.072727273	0.066666667	0.075757576	0.072463768	0.057692308	0.068493151	0.081081081	0.043478261	0.068965517	0.093023256	0.043478261	0.063157895	0.070422535	0.041666667	0.090909091	0.125	0.065217391	0.075757576	0.051724138	0.089285714	0.090909091	0.111111111	0	0.072463768	0.072463768	0.044444444	0.043478261	0.101449275	0.06779661	0.071428571	0.135135135	0.142857143	0.076923077	0.057142857	0.09375	0.075757576	0.16	0.070175439	0.044444444	0.104166667	0.068965517	0.092592593	0.114285714	0.079545455	0.072463768	0.042553191	0.057142857	0.08	0.09375	0.069444444	0.043478261	0.066666667	0.071428571	0.047619048	0.043478261	0.071428571	0.065789474	0.095238095	0.071428571	0.108695652	0.076923077	0.040816327	0.083333333	0.048780488	0.052631579	0.177777778	0.071428571	0.070422535	0.065789474	0.057142857	0.068181818	0.125	1	0.075757576	0.079365079	0.114285714	0.117647059	0.125	0.090909091
O[C@@H]1[C@@H](CO[P@@](=O)(OP(=O)(O)O)O)O[C@H]([C@@H]1O)n1cnc2c1ncnc2N	0.636363636	0.0625	0.830508475	0.067567568	0.636363636	0.058823529	0.636363636	0.081081081	0.152542373	0.129032258	0.092105263	0.15942029	0.342857143	0.060240964	0.126582278	0.050420168	1	0.054054054	0.102941176	1	0.529411765	0.129032258	0.161764706	0.980769231	0.271604938	0.590909091	0.161764706	0.529411765	0.042253521	0.130952381	0.064516129	0.082191781	0.630769231	0.164179104	0.15	0.075757576	0.152542373	1	0.126984127	0.104761905	0.623376623	0.102803738	0.054794521	0.059701493	0.849056604	0.078125	0.166666667	0.980769231	1	0.118421053	0.063157895	0.141025641	0.849056604	0.980769231	0.076086957	0.453488372	0.082352941	0.054794521	0.623376623	0.077777778	0.738461538	0.761904762	0.062015504	1	0.597014925	0.980769231	0.173076923	0.590909091	0.260869565	0.129032258	0.055045872	0.066666667	0.980769231	0.076923077	0.149253731	1	1	0.103896104	0.142857143	0.069444444	0.096385542	0.385542169	0	0.164556962	0.086956522	1	0.161764706	0.062015504	0.075757576	0.980769231	0.144927536	0	0.081967213	0.052631579	0.049382716	0.052631579	1	0.061728395	0.101265823	0.636363636	0.102272727	0.069306931	0.385542169	0.0625	0.161764706	0.15942029	0.066037736	0.047619048	0.050632911	0.849056604	0.1	0.244444444	0.376811594	0.636363636	0.058823529	0.271604938	0.152542373	0.163636364	0.761904762	0.636363636	0.231884058	0.0625	0.923076923	0.416666667	0.072916667	0.417910448	0.057142857	0.144927536	0.078947368	0.152542373	0.129032258	0.237288136	1	0.17	0.098360656	0.152542373	0.071428571	0.129032258	0.12987013	0.092105263	0.052631579	0.066176471	0.090909091	0.161290323	0.830508475	1	0.485294118	0.135802469	0.636363636	1	0.055555556	0.153846154	0.15942029	0.161764706	0.515625	0.141025641	0.590909091	0.144578313	0.244444444	0.077669903	0.06097561	0.152542373	0.163636364	0.061538462	0.103896104	1	0.980769231	0.098360656	0.043956044	0.152542373	0.042857143	0.980769231	0.064935065	0.340659341	0.161290323	0.395061728	0.056074766	0.210526316	1	0.068181818	0.179104478	0.163636364	0.636363636	0.082191781	0.076923077	0.590909091	0.082474227	0.980769231	0.152542373	0.089552239	0.060240964	0.105882353	0.636363636	0.129032258	0.111111111	0.161764706	0.271604938	0.857142857	0.066037736	0.148148148	0.057471264	0.144578313	0.161764706	0.070588235	0.593220339	0.0625	0.07	0.071428571	0.470588235	0.161290323	0.059701493	0.0625	0.102941176	0.182926829	0.06557377	0.09375	0.154929577	0.153846154	0.361111111	0.073529412	1	0.327586207	0.402061856	0.152542373	0.152542373	0.52173913	1	0.047619048	0.061538462	0.153846154	0.061538462	1	0.833333333	0.47761194	1	0.590909091	0.980769231	0.061728395	0.590909091	0.079207921	0.046153846	0.154929577	0.168831169	0.636363636	0.144927536	0.054054054	1	0.129032258	0.682539683	0.857142857	0.151898734	0.078125	0.152542373	1	0.095890411	0.24137931	0.138461538	0.084337349	0.052631579	0.275862069	0.061538462	0.163636364	0.129032258	0.081967213	0.636363636	0.116666667	0.129032258	0.623376623	0.076923077	0.643835616	0.108433735	0.111111111	0.129032258	0.152542373	0.590909091	0.623376623	0.125	0.086206897	0.148148148	0.11627907	0.151898734	0.19047619	0.161764706	0.054794521	0.761904762	0.402061856	0.063291139	0.164179104	0.163636364	0.161764706	0.520547945	0.151162791	0.049019608	0.761904762	0.618421053	0.127659574	0.053571429	0.044776119	0.084210526	0.120689655	0.15942029	0.081967213	0.590909091	0.065934066	0.184210526	0.054794521	0.086614173	0.106666667	0.063636364	1	0	0.098360656	0.923076923	1	0.163636364	0.244444444	0.138461538	0.071428571	0.376811594	0.1125	0.980769231	0.849056604	0.056338028	0.980769231	0.126984127	0.342857143	0.061538462	0.813559322	0.590909091	0.152542373	0	0.101265823	1	1	1	0.636363636	0.65625	0.15	0.636363636	0.506493506	0.161764706	0.590909091	0.068376068	0	0.151898734	0.15942029	0.980769231	0.597014925	0.07	0.061538462	0.06	0.092592593	0.129032258	0.06557377	0.106666667	0.152542373	1	0.682539683	0.094594595	0.062068966	0.129032258	0.081081081	0.14516129	0.980769231	0.222222222	0.0625	0.161764706	0.376811594	0.15942029	0.08988764	0.980769231	0.129032258	0.152542373	0.058823529	0.0625	0.057142857	1	0.054945055	0.086021505	0.061538462	0.140625	0.157894737	0.980769231	0.064102564	0.097902098	0.087912088	0.161764706	0.051948052	0.092307692	0.636363636	0.761904762	0.120879121	0.842105263	0.146666667	0.379746835	0.144329897	0.161764706	0.087719298	0.04	0.161764706	0.571428571	0.597014925	0.157142857	0.240963855	0.133333333	0.333333333	1	0.333333333	0.069767442	0.240963855	0.094594595	0	0.590909091	0.590909091	0.164179104	0.161764706	0.091836735	0.13253012	0.333333333	0.057971014	0.128571429	0.134831461	0.152542373	0.081967213	1	0.052631579	0.15	0.164179104	0.12	0.148148148	0.153846154	0.129032258	0.076923077	0.590909091	0.15942029	0.152542373	0.302325581	0.081967213	0.058823529	0.161764706	0.144578313	0.682539683	0.171875	0.161764706	0.083333333	0.056603774	0.069444444	0.657534247	0.064935065	0.089552239	0.154929577	0.071428571	0.138461538	0.14516129	0.076923077	0.151898734	0.813559322	0.12	0.152542373	0.068376068	0.105882353	0.075757576	1	0.32	0.129032258	0.078125	0.080645161	0.070588235
C1C[C@H](O[C@@H]1CO[P@@](=O)(O[P@@](=O)(OP(=O)(O)O)O)O)n1ccc(=O)[nH]c1=O	0.12987013	0.108108108	0.280487805	0.085714286	0.12987013	0.069565217	0.12987013	0.1	0.083333333	0.080645161	0.095890411	0.084507042	0.166666667	0.049382716	0.194444444	0.060869565	0.32	0.056338028	0.090909091	0.32	0.122222222	0.080645161	0.085714286	0.333333333	0.176470588	0.342105263	0.085714286	0.122222222	0.059701493	0.12195122	0.066666667	0.070422535	0.337662338	0.086956522	0.085365854	0.079365079	0.083333333	0.32	0.152542373	0.076190476	0.244897959	0.074766355	0.057142857	0.046153846	0.233766234	0.047619048	0.088235294	0.333333333	0.32	0.123287671	0.076923077	0.088607595	0.233766234	0.333333333	0.11627907	0.326086957	0.085365854	0.072463768	0.244897959	0.08045977	0.279069767	0.255813953	0.089430894	0.32	0.368421053	0.333333333	0.183673469	0.342105263	0.2	0.080645161	0.037037037	0.070175439	0.333333333	0.098360656	0.088235294	0.32	0.32	0.123287671	0.15	0.088235294	0.073170732	0.166666667	0	0.126582278	0.074626866	0.32	0.085714286	0.072	0.046153846	0.333333333	0.085714286	0	0.06779661	0.055555556	0.051282051	0.055555556	0.32	0.106666667	0.12	0.12987013	0.13253012	0.09375	0.166666667	0.083333333	0.085714286	0.084507042	0.078431373	0.06779661	0.052631579	0.233766234	0.086206897	0.159574468	0.164556962	0.12987013	0.048192771	0.176470588	0.160714286	0.173076923	0.255813953	0.12987013	0.261538462	0.083333333	0.293333333	0.455882353	0.149425287	0.179487179	0.092307692	0.085714286	0.097222222	0.160714286	0.080645161	0.25	0.32	0.1875	0.066666667	0.160714286	0.074626866	0.080645161	0.090909091	0.111111111	0.055555556	0.083969466	0.120481928	0.15	0.280487805	0.32	0.256410256	0.072289157	0.12987013	0.32	0.037383178	0.0875	0.1	0.085714286	0.593220339	0.088607595	0.342105263	0.082352941	0.159574468	0.113402062	0.135135135	0.083333333	0.173076923	0.047619048	0.078947368	0.32	0.333333333	0.103448276	0.057471264	0.160714286	0.060606061	0.333333333	0.082191781	0.38372093	0.15	0.170212766	0.078431373	0.253521127	0.32	0.109756098	0.134328358	0.173076923	0.12987013	0.117647059	0.091954023	0.342105263	0.0625	0.333333333	0.083333333	0.09375	0.0625	0.1375	0.12987013	0.080645161	0.115384615	0.085714286	0.176470588	0.278481013	0.134020619	0.084337349	0.085365854	0.12195122	0.085714286	0.113924051	0.12345679	0.087912088	0.072164948	0.073684211	0.154761905	0.15	0.046153846	0.06557377	0.107692308	0.068181818	0.087719298	0.073684211	0.082191781	0.0875	0.666666667	0.076923077	0.32	0.213114754	0.266666667	0.083333333	0.083333333	0.133333333	0.32	0.05	0.047619048	0.120879121	0.047619048	0.32	0.230769231	0.11627907	0.32	0.342105263	0.333333333	0.106666667	0.342105263	0.081632653	0.06557377	0.082191781	0.101265823	0.12987013	0.085714286	0.055555556	0.32	0.080645161	0.355263158	0.278481013	0.086419753	0.047619048	0.083333333	0.32	0.1	0.254545455	0.14516129	0.101265823	0.055555556	0.173913043	0.081967213	0.173076923	0.080645161	0.06779661	0.12987013	0.122807018	0.080645161	0.244897959	0.117647059	0.258064516	0.072289157	0.114285714	0.080645161	0.083333333	0.342105263	0.244897959	0.09375	0.090909091	0.084337349	0.120481928	0.086419753	0.161290323	0.085714286	0.057142857	0.255813953	0.303921569	0.094594595	0.086956522	0.173076923	0.085714286	0.270588235	0.103448276	0.04	0.255813953	0.237113402	0.157303371	0.055045872	0.046875	0.086956522	0.127272727	0.1	0.06779661	0.342105263	0.093023256	0.426229508	0.057142857	0.097560976	0.095890411	0.075471698	0.32	0	0.103448276	0.293333333	0.32	0.173076923	0.159574468	0.14516129	0.107692308	0.164556962	0.116883117	0.333333333	0.233766234	0.058823529	0.333333333	0.133333333	0.166666667	0.047619048	0.253012048	0.342105263	0.083333333	0	0.12	0.32	0.32	0.32	0.12987013	0.226190476	0.1125	0.12987013	0.269662921	0.085714286	0.342105263	0.079646018	0	0.086419753	0.084507042	0.333333333	0.368421053	0.106382979	0.047619048	0.084210526	0.105769231	0.080645161	0.050847458	0.142857143	0.083333333	0.32	0.355263158	0.083333333	0.078571429	0.080645161	0.069444444	0.152542373	0.333333333	0.214285714	0.083333333	0.085714286	0.164556962	0.084507042	0.119047619	0.333333333	0.080645161	0.083333333	0.05	0.048387097	0.075757576	0.32	0.04494382	0.088888889	0.047619048	0.147540984	0.188888889	0.333333333	0.081081081	0.132352941	0.090909091	0.085714286	0.098591549	0.079365079	0.12987013	0.255813953	0.137931034	0.275	0.092105263	0.394736842	0.102040816	0.085714286	0.092592593	0.056338028	0.085714286	0.216981132	0.368421053	0.083333333	0.176470588	0.123287671	0.203125	0.32	0.369230769	0.05952381	0.176470588	0.114285714	0	0.342105263	0.342105263	0.086956522	0.085714286	0.11827957	0.109756098	0.216666667	0.076923077	0.117647059	0.088888889	0.083333333	0.06779661	0.32	0.055555556	0.085365854	0.086956522	0.08	0.084337349	0.0875	0.080645161	0.060344828	0.342105263	0.084507042	0.083333333	0.282352941	0.06779661	0.05	0.085714286	0.082352941	0.355263158	0.090909091	0.085714286	0.1	0.079207921	0.042253521	0.229166667	0.067567568	0.129032258	0.082191781	0.090909091	0.163934426	0.152542373	0.125	0.157894737	0.268292683	0.135416667	0.083333333	0.079646018	0.1375	0.079365079	0.32	1	0.080645161	0.047619048	0.049180328	0.060240964
OC[C@H]1OC[C@@H]([C@H]([C@H]1O)O)O	0.234042553	0.039215686	0.117647059	0.068181818	0.234042553	0.044444444	0.234042553	0.043478261	0.44	1	0.0625	0.297297297	0.215686275	0.076923077	0.055555556	0.021978022	0.129032258	0.069767442	0.075	0.129032258	0.125	1	0.305555556	0.126984127	0.109375	0.123076923	0.305555556	0.125	0.076923077	0.211538462	0.046875	0.093023256	0.121212121	0.314285714	0.224489796	0.054054054	0.44	0.129032258	0.3	0.183098592	0.107142857	0.162162162	0.046511628	0.083333333	0.137931034	0.088235294	0.323529412	0.126984127	0.129032258	0.06	0.029850746	0.325581395	0.137931034	0.126984127	0.046875	0.120481928	0.176470588	0.046511628	0.107142857	0.048387097	0.109589041	0.161764706	0.05	0.129032258	0.119402985	0.126984127	0.035714286	0.123076923	0.195652174	1	0.0375	0.230769231	0.126984127	0.055555556	0.323529412	0.129032258	0.129032258	0.039215686	0.081081081	0.022727273	0.134615385	0.092105263	0	0.224489796	0.34375	0.129032258	0.305555556	0.060606061	0.083333333	0.126984127	0.305555556	0	0.47826087	0.12	0.06	0.076923077	0.129032258	0.08	0.12244898	0.234042553	0.06557377	0.070422535	0.092105263	0.028571429	0.305555556	0.297297297	0.065789474	0.03030303	0.0625	0.137931034	0.03030303	0.095890411	0.211538462	0.234042553	0.054545455	0.109375	0.058823529	0.066666667	0.161764706	0.234042553	0.06	0.028571429	0.133333333	0.129032258	0.028985507	0.211538462	0.105263158	0.305555556	0.063829787	0.058823529	1	0.051282051	0.129032258	0.049382716	0.206896552	0.058823529	0.023809524	1	0.222222222	0.108695652	0.076923077	0.046296296	0.066666667	0.081081081	0.117647059	0.129032258	0.131147541	0.25	0.234042553	0.129032258	0.037974684	0.234042553	0.548387097	0.305555556	0.140350877	0.239130435	0.123076923	0.211538462	0.095890411	0.067567568	0.078431373	0.44	0.066666667	0.088235294	0.152173913	0.129032258	0.126984127	0.060606061	0.06779661	0.058823529	0.051282051	0.126984127	0.041666667	0.139240506	0.081081081	0.094594595	0.051948052	0.071428571	0.129032258	0.050847458	0.175	0.066666667	0.234042553	0.044444444	0.03125	0.123076923	0.042857143	0.126984127	0.44	0.078947368	0.037037037	0.050847458	0.234042553	1	0.074074074	0.305555556	0.109375	0.142857143	0.051948052	0.22	0.071428571	0.125	0.305555556	0.035087719	0.148148148	0.060606061	0.041666667	0.042857143	0.114754098	0.081081081	0.114285714	0.028571429	0.048780488	0.031746032	0.03125	0.158730159	0.282051282	0.234042553	0.137931034	0.051282051	0.129032258	0.25	0.11827957	0.44	0.44	0.123076923	0.129032258	0.0625	0.088235294	0.177419355	0.088235294	0.129032258	0.13559322	0.080645161	0.129032258	0.123076923	0.126984127	0.08	0.123076923	0.069444444	0.028571429	0.282051282	0.288888889	0.234042553	0.305555556	0.049382716	0.129032258	1	0.121212121	0.142857143	0.229166667	0.088235294	0.44	0.129032258	0.066666667	0.052631579	0.076923077	0.16	0.12	0.097222222	0.027777778	0.066666667	1	0.47826087	0.234042553	0.029411765	1	0.107142857	0.064516129	0.1	0.111111111	0.035294118	1	0.44	0.123076923	0.107142857	0.1875	0.033333333	0.22	0.122807018	0.229166667	0.34375	0.305555556	0.097560976	0.161764706	0.11827957	0.04	0.314285714	0.066666667	0.305555556	0.112676056	0.218181818	0.056338028	0.161764706	0.096385542	0.057142857	0.048780488	0.085714286	0.044117647	0.03125	0.548387097	0.47826087	0.123076923	0.06557377	0.260869565	0.046511628	0.019230769	0.0625	0.049382716	0.129032258	0	0.060606061	0.133333333	0.129032258	0.066666667	0.095890411	0.05	0.102564103	0.211538462	0.075471698	0.126984127	0.137931034	0.102564103	0.126984127	0.054054054	0.215686275	0.088235294	0.119402985	0.123076923	0.44	0	0.037735849	0.129032258	0.129032258	0.129032258	0.234042553	0.104477612	0.304347826	0.234042553	0.150684932	0.305555556	0.123076923	0.04494382	0	0.229166667	0.297297297	0.126984127	0.119402985	0.02739726	0.088235294	0.042253521	0.061728395	1	0.1	0.040816327	0.44	0.129032258	0.121212121	0.065217391	0.033898305	1	0.043478261	0.083333333	0.126984127	0.244444444	0.028571429	0.305555556	0.211538462	0.297297297	0.06557377	0.126984127	1	0.44	0.04109589	0.090909091	0.024390244	0.129032258	0.049180328	0.045454545	0.088235294	0.078947368	0.114285714	0.126984127	0.02	0.059322034	0.046875	0.305555556	0.065217391	0.344827586	0.234042553	0.161764706	0.044776119	0.140625	0.459459459	0.166666667	0.082191781	0.305555556	0.034482759	0.045454545	0.305555556	0.123595506	0.119402985	0.289473684	0.109375	0.104166667	0.2	0.129032258	0.132075472	0.052631579	0.109375	0.042553191	0	0.123076923	0.123076923	0.314285714	0.305555556	0.071428571	0.169811321	0.257142857	0.025	0.068181818	0.301886792	0.44	0.47826087	0.129032258	0.076923077	0.224489796	0.314285714	0.04	0.22	0.234042553	1	0.056179775	0.123076923	0.297297297	0.44	0.066666667	0.47826087	0.04109589	0.305555556	0.211538462	0.121212121	0.34375	0.305555556	0.035087719	0.038961039	0.071428571	0.141025641	0.041666667	0.108108108	0.282051282	0.06185567	0.076923077	0.083333333	0.06122449	0.229166667	0.153846154	0.025641026	0.44	0.04494382	0.068965517	0.114285714	0.129032258	0.080645161	1	0.088235294	0.09375	0.053571429
CC(C[C@@H](C(=O)O)N)C	0.075471698	0.06122449	0.071428571	0.15	0.075471698	0.148148148	0.075471698	0.119047619	0.09375	0.088235294	0.282051282	0.068181818	0.070175439	0.195652174	0.098039216	0.194805195	0.078125	0.285714286	0.35483871	0.078125	0.126984127	0.088235294	0.069767442	0.076923077	0.044776119	0.058823529	0.069767442	0.126984127	0.205882353	0.068965517	0.081967213	0.210526316	0.073529412	0.071428571	0.113207547	0.1875	0.09375	0.078125	0.055555556	0.077922078	0.069767442	0.08974359	0.222222222	0.461538462	0.083333333	0.285714286	0.073170732	0.076923077	0.078125	0.155555556	0.096774194	0.056603774	0.083333333	0.076923077	0.047619048	0.095238095	0.134615385	0.1	0.069767442	0.306122449	0.066666667	0.068493151	0.130434783	0.078125	0.057142857	0.076923077	0.076923077	0.058823529	0.102040816	0.088235294	0.188405797	0.033333333	0.076923077	0.15625	0.157894737	0.078125	0.078125	0.130434783	0.114285714	0.1	0.054545455	0.037974684	0	0.113207547	0.105263158	0.078125	0.069767442	0.142857143	0.407407407	0.076923077	0.15	0	0.03125	0.227272727	0.3	0.227272727	0.078125	0.06	0.08	0.075471698	0.103448276	0.136363636	0.037974684	0.129032258	0.069767442	0.068181818	0.126760563	0.03125	0.315789474	0.083333333	0.137931034	0.039473684	0.087719298	0.075471698	0.266666667	0.044776119	0.166666667	0.068965517	0.068493151	0.075471698	0.155555556	0.129032258	0.080645161	0.061538462	0.060606061	0.087719298	0.138888889	0.15	0.324324324	0.166666667	0.088235294	0.111111111	0.078125	0.05	0.0625	0.166666667	0.076923077	0.088235294	0.102040816	0.041666667	0.227272727	0.142857143	0.105263158	0.21875	0.071428571	0.078125	0.0625	0.072727273	0.075471698	0.078125	0.14084507	0.117647059	0.068181818	0.069767442	0.066666667	0.12	0.058823529	0.107142857	0.039473684	0.147058824	0.038461538	0.09375	0.068965517	0.5	0.019607843	0.078125	0.076923077	0.172413793	0.24	0.166666667	0.142857143	0.076923077	0.113636364	0.072289157	0.21875	0.038961039	0.176470588	0.134615385	0.078125	0.070175439	0.069767442	0.068965517	0.075471698	0.210526316	0.083333333	0.058823529	0.161290323	0.076923077	0.09375	0.111111111	0.078431373	0.089285714	0.075471698	0.088235294	0.036363636	0.069767442	0.044776119	0.075757576	0.038961039	0.111111111	0.072727273	0.068965517	0.069767442	0.035714286	0.070175439	0.210526316	0.213114754	0.220338983	0.046875	0.21875	0.310344828	0.129032258	0.105263158	0.084745763	0.142857143	0.107692308	0.065217391	0.117647059	0.048387097	0.142857143	0.078125	0.1	0.051020408	0.09375	0.09375	0.107692308	0.078125	0.178571429	0.5	0.090909091	0.24137931	0.078125	0.081967213	0.081967213	0.078125	0.058823529	0.076923077	0.081632653	0.058823529	0.206349206	0.029411765	0.065217391	0.055555556	0.075471698	0.15	0.183098592	0.078125	0.088235294	0.073529412	0.075757576	0.115384615	0.44	0.09375	0.078125	0.175	0.147058824	0.108108108	0.14	0.227272727	0.04	0.125	0.068965517	0.088235294	0.03125	0.075471698	0.096774194	0.088235294	0.069767442	0.083333333	0.06097561	0.072727273	0.16	0.088235294	0.09375	0.058823529	0.069767442	0.119402985	0.111111111	0.111111111	0.086206897	0.115384615	0.05	0.069767442	0.189189189	0.068493151	0.051020408	0.085106383	0.071428571	0.068965517	0.069767442	0.068493151	0.1	0.15625	0.068493151	0.097560976	0.140625	0.133333333	0.193548387	0.111111111	0.066666667	0.068181818	0.03125	0.058823529	0.163636364	0.055555556	0.128205128	0.153846154	0.086956522	0.183098592	0.078125	0	0.172413793	0.080645161	0.078125	0.068965517	0.039473684	0.171428571	0.166666667	0.087719298	0.142857143	0.076923077	0.083333333	0.272727273	0.076923077	0.1875	0.070175439	0.24137931	0.072463768	0.058823529	0.09375	0	0.08	0.078125	0.078125	0.078125	0.075471698	0.089552239	0.134615385	0.075471698	0.064102564	0.069767442	0.058823529	0.12195122	0	0.115384615	0.068181818	0.076923077	0.057142857	0.027777778	0.24137931	0.237288136	0.164383562	0.088235294	0.28	0.086956522	0.09375	0.078125	0.073529412	0.297297297	0.080357143	0.088235294	0.119047619	0.117647059	0.076923077	0.1	0.129032258	0.069767442	0.087719298	0.068181818	0.032258065	0.076923077	0.088235294	0.09375	0.153846154	0.166666667	0.078947368	0.078125	0.369565217	0.079365079	0.5	0.212121212	0.115942029	0.076923077	0.086956522	0.107142857	0.081967213	0.069767442	0.090909091	0.027027027	0.075471698	0.068493151	0.112903226	0.074626866	0.06	0.055555556	0.083333333	0.069767442	0.074074074	0.216216216	0.069767442	0.076086957	0.057142857	0.066666667	0.029411765	0.083333333	0.093023256	0.078125	0.053571429	0.156862745	0.029411765	0.11627907	0	0.058823529	0.058823529	0.071428571	0.069767442	0.057142857	0.089285714	0.102564103	0.111111111	0.12195122	0.096774194	0.09375	0.03125	0.078125	0.227272727	0.113207547	0.071428571	0.133333333	0.111111111	0.117647059	0.088235294	0.120481928	0.058823529	0.068181818	0.09375	0.082191781	0.03125	0.153846154	0.069767442	0.107142857	0.073529412	0.076923077	0.069767442	0.074074074	0.215384615	0.333333333	0.086419753	0.195121951	0.111111111	0.065217391	0.146067416	0.108108108	0.117647059	0.085106383	0.074074074	0.072463768	0.097222222	0.09375	0.12195122	0.109090909	0.117647059	0.078125	0.047619048	0.088235294	1	0.545454545	0.16
OC(=O)C[C@@H](C(=O)O)N	0.078431373	0.063829787	0.073529412	0.257142857	0.078431373	0.12345679	0.078431373	0.125	0.1	0.09375	0.297297297	0.071428571	0.072727273	0.177777778	0.08	0.125	0.080645161	0.264705882	0.379310345	0.080645161	0.131147541	0.09375	0.073170732	0.079365079	0.046153846	0.060606061	0.073170732	0.131147541	0.147058824	0.071428571	0.103448276	0.157894737	0.075757576	0.075	0.096153846	0.2	0.1	0.080645161	0.058823529	0.065789474	0.071428571	0.077922078	0.2	0.24137931	0.086206897	0.307692308	0.076923077	0.079365079	0.080645161	0.162790698	0.081967213	0.058823529	0.086206897	0.079365079	0.049180328	0.071428571	0.117647059	0.105263158	0.071428571	0.215686275	0.068493151	0.070422535	0.108695652	0.080645161	0.058823529	0.079365079	0.083333333	0.060606061	0.083333333	0.09375	0.15942029	0.035714286	0.079365079	0.206896552	0.135135135	0.080645161	0.080645161	0.136363636	0.121212121	0.105263158	0.056603774	0.038961039	0	0.096153846	0.081081081	0.080645161	0.073170732	0.085106383	0.5	0.079365079	0.128205128	0	0.033333333	0.315789474	0.219512195	0.315789474	0.080645161	0.040816327	0.083333333	0.078431373	0.087719298	0.106060606	0.038961039	0.137931034	0.073170732	0.071428571	0.147058824	0.033333333	0.263157895	0.086206897	0.148148148	0.040540541	0.090909091	0.078431373	0.30952381	0.046153846	0.222222222	0.074074074	0.070422535	0.078431373	0.162790698	0.137931034	0.083333333	0.063492063	0.046153846	0.090909091	0.181818182	0.128205128	0.175	0.222222222	0.09375	0.085714286	0.080645161	0.051282051	0.032258065	0.222222222	0.081081081	0.09375	0.083333333	0.043478261	0.315789474	0.111111111	0.109090909	0.233333333	0.073529412	0.080645161	0.064516129	0.075471698	0.078431373	0.080645161	0.112676056	0.1	0.071428571	0.073170732	0.068965517	0.102040816	0.060606061	0.090909091	0.040540541	0.117647059	0.04	0.1	0.074074074	0.259259259	0.020408163	0.080645161	0.079365079	0.230769231	0.153846154	0.222222222	0.117647059	0.079365079	0.119047619	0.06097561	0.233333333	0.04	0.147058824	0.14	0.080645161	0.053571429	0.047619048	0.074074074	0.078431373	0.257142857	0.086206897	0.060606061	0.111111111	0.079365079	0.1	0.117647059	0.06	0.113207547	0.078431373	0.09375	0.037735849	0.073170732	0.046153846	0.078125	0.026315789	0.094339623	0.055555556	0.071428571	0.073170732	0.037037037	0.072727273	0.175438596	0.125	0.186440678	0.048387097	0.233333333	0.24137931	0.137931034	0.142857143	0.068965517	0.153846154	0.09375	0.068181818	0.1	0.05	0.151515152	0.080645161	0.105263158	0.041237113	0.1	0.1	0.111111111	0.080645161	0.24	0.259259259	0.076923077	0.307692308	0.080645161	0.084745763	0.066666667	0.080645161	0.060606061	0.079365079	0.0625	0.060606061	0.138461538	0.03125	0.068181818	0.057692308	0.078431373	0.128205128	0.154929577	0.080645161	0.09375	0.075757576	0.078125	0.098039216	0.545454545	0.1	0.080645161	0.216216216	0.193548387	0.114285714	0.145833333	0.315789474	0.04109589	0.133333333	0.074074074	0.09375	0.033333333	0.078431373	0.103448276	0.09375	0.071428571	0.086206897	0.0625	0.075471698	0.197183099	0.09375	0.1	0.060606061	0.071428571	0.089552239	0.076923077	0.094339623	0.070175439	0.098039216	0.052631579	0.073170732	0.3125	0.070422535	0.041237113	0.088888889	0.075	0.074074074	0.073170732	0.070422535	0.084745763	0.125	0.070422535	0.1	0.109375	0.121621622	0.346153846	0.133333333	0.071428571	0.071428571	0.033333333	0.060606061	0.127272727	0.057692308	0.105263158	0.119565217	0.090909091	0.154929577	0.080645161	0	0.230769231	0.083333333	0.080645161	0.074074074	0.040540541	0.114285714	0.212121212	0.090909091	0.14893617	0.079365079	0.086206897	0.212121212	0.079365079	0.125	0.072727273	0.307692308	0.074626866	0.060606061	0.1	0	0.083333333	0.080645161	0.080645161	0.080645161	0.078431373	0.075757576	0.14	0.078431373	0.065789474	0.073170732	0.060606061	0.139240506	0	0.098039216	0.071428571	0.079365079	0.058823529	0.028571429	0.307692308	0.224137931	0.136986301	0.09375	0.304347826	0.090909091	0.1	0.080645161	0.075757576	0.314285714	0.091743119	0.09375	0.125	0.125	0.079365079	0.081632653	0.137931034	0.073170732	0.090909091	0.071428571	0.033333333	0.079365079	0.09375	0.1	0.140625	0.178571429	0.083333333	0.080645161	0.29787234	0.081967213	0.259259259	0.357142857	0.136363636	0.079365079	0.090909091	0.089285714	0.084745763	0.073170732	0.095238095	0.028571429	0.078431373	0.070422535	0.175438596	0.076923077	0.0625	0.057142857	0.070422535	0.073170732	0.08	0.194444444	0.073170732	0.065934066	0.058823529	0.069767442	0.03030303	0.063829787	0.097560976	0.080645161	0.075471698	0.1875	0.03030303	0.12195122	0	0.060606061	0.060606061	0.075	0.073170732	0.058823529	0.072727273	0.108108108	0.117647059	0.157894737	0.081967213	0.1	0.033333333	0.080645161	0.315789474	0.096153846	0.075	0.166666667	0.094339623	0.1	0.09375	0.096385542	0.060606061	0.071428571	0.1	0.069444444	0.033333333	0.123076923	0.073170732	0.090909091	0.075757576	0.081081081	0.073170732	0.076923077	0.203125	0.35483871	0.075	0.146341463	0.085714286	0.068181818	0.123595506	0.114285714	0.125	0.088888889	0.076923077	0.074626866	0.069444444	0.1	0.111111111	0.092592593	0.125	0.080645161	0.049180328	0.09375	0.545454545	1	0.244444444
OC(=O)C[C@@H](C(=O)O)NC(=O)[C@@H](NC(=O)[C@H](CCCNC(=N)N)[NH3+])CCCNC(=N)N	0.053333333	0.072463768	0.065934066	0.152542373	0.053333333	0.25	0.053333333	0.112903226	0.055555556	0.053571429	0.125	0.061538462	0.064102564	0.184615385	0.068493151	0.175257732	0.070588235	0.264150943	0.142857143	0.070588235	0.148148148	0.053571429	0.0625	0.069767442	0.033707865	0.068181818	0.0625	0.148148148	0.125	0.05	0.073170732	0.133333333	0.06741573	0.063492063	0.094594595	0.111111111	0.055555556	0.070588235	0.034482759	0.071428571	0.075471698	0.080808081	0.245283019	0.132075472	0.074074074	0.234042553	0.064516129	0.069767442	0.070588235	0.104477612	0.097560976	0.054054054	0.074074074	0.069767442	0.035294118	0.075471698	0.094594595	0.081967213	0.075471698	0.264705882	0.0625	0.063829787	0.235294118	0.070588235	0.066666667	0.069767442	0.063829787	0.068181818	0.070422535	0.053571429	0.529411765	0.039215686	0.069767442	0.113207547	0.1	0.070588235	0.070588235	0.104477612	0.12962963	0.081967213	0.066666667	0.04	0	0.094594595	0.066666667	0.070588235	0.0625	0.166666667	0.25	0.069767442	0.096774194	0	0.018518519	0.139534884	0.321428571	0.139534884	0.070588235	0.02739726	0.070422535	0.053333333	0.116883117	0.197530864	0.04	0.075471698	0.0625	0.061538462	0.324675325	0.018518519	0.469387755	0.074074074	0.078431373	0.041237113	0.063291139	0.053333333	0.316666667	0.033707865	0.14	0.06	0.063829787	0.053333333	0.121212121	0.075471698	0.072289157	0.058139535	0.045454545	0.063291139	0.145454545	0.096774194	0.183333333	0.14	0.053571429	0.068965517	0.070588235	0.06	0.018181818	0.14	0.066666667	0.053571429	0.101449275	0.028571429	0.139534884	0.185840708	0.118421053	0.150943396	0.065934066	0.070588235	0.071428571	0.065789474	0.053333333	0.070588235	0.410958904	0.097222222	0.061538462	0.0625	0.061728395	0.098591549	0.068181818	0.090909091	0.041237113	0.176470588	0.027027027	0.055555556	0.06	0.208333333	0.01369863	0.070588235	0.069767442	0.12	0.217391304	0.14	0.068965517	0.069767442	0.092307692	0.067307692	0.150943396	0.03030303	0.275	0.157142857	0.070588235	0.064102564	0.046153846	0.06	0.053333333	0.152542373	0.074074074	0.068181818	0.093023256	0.069767442	0.055555556	0.068965517	0.054794521	0.077922078	0.053333333	0.053571429	0.025974026	0.0625	0.033707865	0.068965517	0.03030303	0.108108108	0.051948052	0.063291139	0.0625	0.038961039	0.064102564	0.31884058	0.411764706	0.287671233	0.034883721	0.150943396	0.132075472	0.096153846	0.084745763	0.061728395	0.08	0.105882353	0.059701493	0.097222222	0.048192771	0.087719298	0.070588235	0.081967213	0.041666667	0.055555556	0.055555556	0.105882353	0.070588235	0.145833333	0.208333333	0.08045977	0.260869565	0.070588235	0.073170732	0.060240964	0.070588235	0.068181818	0.069767442	0.056338028	0.068181818	0.209876543	0.017857143	0.059701493	0.053333333	0.053333333	0.096774194	0.558823529	0.070588235	0.053571429	0.06741573	0.068965517	0.095890411	0.208333333	0.055555556	0.070588235	0.15	0.12962963	0.06779661	0.179104478	0.139534884	0.030927835	0.074074074	0.06	0.053571429	0.018518519	0.053333333	0.076923077	0.053571429	0.075471698	0.101265823	0.068627451	0.051948052	0.282352941	0.053571429	0.055555556	0.068181818	0.075471698	0.08988764	0.04	0.093333333	0.075949367	0.095890411	0.049180328	0.0625	0.5	0.063829787	0.041666667	0.073529412	0.063492063	0.06	0.0625	0.075268817	0.1	0.454545455	0.063829787	0.131313131	0.25	0.486111111	0.18	0.179487179	0.058823529	0.061538462	0.018518519	0.068181818	0.264705882	0.039473684	0.081967213	0.175925926	0.043478261	0.558823529	0.070588235	0	0.12	0.072289157	0.070588235	0.06	0.041237113	0.086206897	0.142857143	0.063291139	0.114285714	0.069767442	0.074074074	0.28	0.069767442	0.090909091	0.064102564	0.260869565	0.078651685	0.068181818	0.055555556	0	0.055555556	0.070588235	0.070588235	0.070588235	0.053333333	0.06741573	0.125	0.053333333	0.060606061	0.0625	0.068181818	0.5	0	0.095890411	0.061538462	0.069767442	0.066666667	0.021276596	0.260869565	0.233766234	0.229885057	0.053571429	0.255813953	0.074626866	0.055555556	0.070588235	0.06741573	0.129032258	0.191666667	0.053571429	0.095238095	0.090909091	0.069767442	0.054794521	0.075471698	0.0625	0.063291139	0.061538462	0.036144578	0.069767442	0.053571429	0.055555556	0.590163934	0.117647059	0.05	0.070588235	0.268656716	0.058823529	0.208333333	0.215686275	0.112359551	0.069767442	0.074626866	0.18699187	0.073170732	0.0625	0.060606061	0.016949153	0.053333333	0.063829787	0.281690141	0.068181818	0.056338028	0.053763441	0.063829787	0.0625	0.040816327	0.196428571	0.0625	0.07079646	0.066666667	0.060606061	0.033707865	0.072463768	0.078125	0.070588235	0.065789474	0.8	0.033707865	0.076923077	0	0.068181818	0.068181818	0.063492063	0.0625	0.066666667	0.077922078	0.083333333	0.068965517	0.133333333	0.084337349	0.055555556	0.018518519	0.070588235	0.139534884	0.094594595	0.063492063	0.106060606	0.093333333	0.097222222	0.053571429	0.352941176	0.068181818	0.061538462	0.055555556	0.074468085	0.018518519	0.447761194	0.0625	0.090909091	0.06741573	0.066666667	0.0625	0.081081081	0.202380952	0.32	0.078431373	0.092307692	0.033333333	0.059701493	0.265306122	0.086206897	0.090909091	0.057971014	0.066666667	0.066666667	0.16091954	0.055555556	0.425	0.077922078	0.090909091	0.070588235	0.060240964	0.053571429	0.16	0.244444444	1

==> Supplementary_file_4/DrugGPT_PPARG_similarity_matrix.txt <==
Similarity_matrix	CCOC(=O)c1c(-c2ccccc2)c2ccc(OCCCc3ccccc3)cc2[c-]1[N+](C)=O	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F	CC(=O)c1ccc(OCc2ccc(Oc3ccc(COc4ccc(cc4)C(F)(F)F)cc3)cc2)c(C)c1O	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(Cl)cc1	Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	Cc1oc(nc1CCOc1cccc(C[C@H]2CN(C[C@H]2C(O)=O)C(=O)Oc2ccccc2)c1)-c1ccccc1	C\C(=N/OCc1nc(oc1C)-c1ccc(cc1)[N+]([O-])=O)c1ccc(C)cc1	COc1cc(O)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1cc(F)cc(F)c1	COc1ccc(C(=O)NCc2cccc(Oc3ccc(OC(C)(C)C(O)=O)c(C)c3)c2)c(OC)c1	C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4cc(Cl)ccc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	CCCc1cc(ccc1OCCCOc1cccc(c1)-c1oc(=O)[nH]c1O)C1CCCC1	CCOC(=O)C(CC)Cc1ccc(OCCCOc2ccc(OC)cc2)cc1	OC(=O)Cc1ccc(OCCn2c3ccccc3c3ccncc23)cc1	Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F	Cc1ccc(cc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)C(=O)c1ccc(OC(F)(F)F)cc1	COc1ccc(cc1)C(=O)n1c(C)c(Cc2cccc(OCC(O)=O)c2)c2cc(OC(F)(F)F)ccc12	CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccccc1Cl	OC(=O)Cc1cc(I)c(Oc2cccc(c2)-c2ccccc2)c(I)c1	COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3cccc(O[C@@H](C)C(O)=O)c3)c2c1	CCOC(=O)N1C[C@H](CC(O)=O)[C@H](Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1	CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccc(Cl)cc2)cc1)C(O)=O	Cc1cc(Oc2cccc(CNC(=O)c3cc4cc(Cl)ccc4[nH]3)c2)ccc1CCC(O)=O	Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F.1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OCC)cs1	CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2ccc(cc2)C(F)(F)F)cc1)C(O)=O	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)[N+]([O-])=O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1	CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccc(cc1)-c1ccccc1	CC(C)OC(=O)NCc1cc(OCCc2nc(oc2C)-c2ccc(Cl)cc2)ccc1CCC(O)=O	COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cc(ccc2Cl)[C@@]2(C)OC(O)=NC2=O)c1=O)C(F)(F)F	OC(=O)[C@H](Cc1ccc(Oc2ccc(cc2)-n2cncn2)cc1)Nc1ccccc1C(=O)c1ccccc1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(C)=O	Cc1oc(nc1CCOc1ccc(Cc2nn(cc2C(O)=O)-c2ccccc2)cc1)-c1ccccc1	OC(=O)C(Cc1ccc(OCCOc2ccccc2)cc1)SCCc1ccccc1	C[C@@]1(CCc2ccc(OCCCOc3ccc(Oc4ccccc4)cc3Cl)cc2O1)C(O)=O	Cc1oc(nc1CCOc1ccc(Cc2nn(cc2C(O)=O)-c2ccccc2)cc1)-c1ccccc1.1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)C1CC1	Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.1	CC[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F	Cc1cc(OCc2nc(c(o2)-c2ccc(OC(F)(F)F)cc2)-c2ccncc2)ccc1OCC(O)=O	Cc1oc(nc1CCOc1ccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)cc1)-c1ccccc1	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@H](Cc1ccccc1)C(O)=O	CCOC(=O)C(C)(C)Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	C\C(=N/OCCCCO\N=C(\CCC(O)=O)c1ccccc1)c1ccc(Cl)cc1	COc1ccc2n(ccc2c1)S(=O)(=O)c1cccc(c1)C(=O)Nc1ccc(Cl)cc1C(O)=O	CC[C@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C3CCCC3)cc2O1)C(O)=O	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O.1	CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OC(C)(C)C)cs1	CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1	Cc1oc(nc1CCOc1ccc(Cc2cn(CC(O)=O)nn2)cc1)-c1ccccc1	CC(C)Cc1ccc(cc1)-c1cc(nn1C)C(=O)NCc1ccc(cc1)C(F)(F)F	CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2ccc(Cl)nc12	Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3C)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O	CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccc(cc1)C(C)C)C(F)(F)F	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1cccc(c1)C(F)(F)F	CC(C)(Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1)C(O)=O	Cc1oc(nc1CCOc1ccc(C[C@H]2CN(C[C@@H]2C(O)=O)C(=O)Oc2ccccc2)cc1)-c1ccccc1	Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.2	OC(=O)CC1COc2cc(OCCCOc3ccc(cc3)C(F)(F)F)ccc12	COc1ccc(cc1)-c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(OC)cc3)ccc2c1)C(O)=O	COc1ccc(cc1)C(=O)c1c(C)n(Cc2ccccc2F)c2nc(OC(C)C(O)=O)ccc12	CCCc1c(OCCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)-c1ccccc1	CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2ccccc2)cc1)C(O)=O	OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3ccccc3)ccc12	COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(cc1)C(F)(F)F	Cc1cc(CNC(=O)c2ccc(-c3ccc(cc3)C(C)(C)C)n2C)ccc1OC(C)(C)C(O)=O	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)N(C)C	C[C@H](Oc1ccc(Cn2c(C)c(Oc3cccc(c3)C(F)(F)F)c3ccc(nc23)C(F)(F)F)cc1)C(O)=O	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)ccc2c1)c1ccc(cc1)C(O)=O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(cc1)C(F)(F)F	CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccccc2)cc1)C(O)=O	OC(=O)c1ccc(NC(=O)c2cccc(c2)S(=O)(=O)n2ccc3ccccc23)cc1	Cc1oc(nc1CCOc1ccc(Cc2nn(nc2C(O)=O)-c2ccccc2)cc1)-c1cccc(c1)-c1ccccc1	CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3C)ccc2c1)C(O)=O	Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(C)cc1	OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc4cc(ccc4c3)C(=O)c3ccccc3)ccc12	CN(CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2OCCCc2s1	CC(C)c1ccc(cc1)-c1nc(CCOc2ccc3[C@H](CC(O)=O)CCc3c2)c(C)o1	CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3)ccc2c1)C(O)=O	Cc1oc(nc1CCOc1cccc(CC2=C(CC(C)(C)CC2)C(O)=O)c1)-c1ccccc1	CCOC(=O)C(Cc1ccc(OCCN(C)c2nc3ccccc3o2)cc1)C(=O)OCC	CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccc(cc1)C(C)C)C(F)(F)F.1	CC(C)C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccccc1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3cccc(F)c3)ccc2c1)C(O)=O	CC(C)c1nc2ccccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1.1	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1.1	CC[C@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(C)(C)C)cc2O1)C(O)=O	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)C(F)(F)F	CC(C)OC(=O)C(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)C(O)=O	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O.2	OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1	CCCc1c(OCCCn2ccc3cc(OC(C)(C)C(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(F)(F)F	Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)-c3ccc(F)cc3)n(C)n2)ccc1OC(C)(C)C(O)=O	CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1.1	CC(C)(C)c1ccc(cc1)C(=O)Nc1cccc(c1)-c1ccc(Cl)cc1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@@H]1CCc2ccccc12	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1cccc(c1)C1CC1	Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCC2)C(O)=O)cc1)c1nc2ccccc2o1	COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2ccc(Cl)c(O[C@H](C)C(O)=O)c2)c1=O)C(F)(F)F	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccc(cc1)C(F)(F)F	Cc1oc(nc1CCOc1cccc(C[C@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)c1)-c1ccccc1	CCCc1cc2n(CC3CC3)c(=O)oc2c(CCC)c1O[C@H](C(O)=O)c1ccc(cc1)C(C)C	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(O)=O	CN(C)CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1	CC(C)c1ccc(OCCCOc2ccc3CC[C@@](C)(Oc3c2)C(O)=O)cc1	CCOC(Cc1ccc(OCCn2c3ccc(\C=C\c4cc(OC)cc(OC)c4)cc3sc2=O)cc1)C(=O)OCC	Cc1oc(nc1CCOc1cccc(Cc2nn(nc2CC(O)=O)-c2ccccc2)c1)-c1ccccc1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(O)=O	C\C(=N/OCCCCO\N=C(\CCC(O)=O)c1ccccc1)c1ccc(Cl)cc1.1	COc1cc(O)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1ccccc1	CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1.1	C\C(N[C@@H](Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)C(O)=O)=C/C(=O)c1ccc(Cl)cc1	COc1ccc2ccn(c2c1)S(=O)(=O)c1cccc(c1)C(=O)Nc1ccc(Cl)cc1C(O)=O	COc1cc(OC)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1c(C)ccc2cc(F)ccc12	COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cccc(O[C@@H](C)C(O)=O)c2)c1=O)C(F)(F)F	CCCc1cc(Oc2ccc(Cl)cc2)ccc1OCCCOc1ccc(cc1)-c1sc(=O)[nH]c1O	CCCc1cc(Oc2ccc(Cl)c(c2)C(=O)NS(=O)(=O)c2ccc(Cl)cc2Cl)ccc1OCCCOc1cccc(C)c1	Cc1oc(nc1CCOc1cccc(CC[C@@H]2CN(C[C@@H]2C(O)=O)C(=O)Oc2ccccc2)c1)-c1ccccc1	CN(CCOc1ccc(CC2SC(=O)NC2=O)cc1)c1ccccn1	CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2cccnc12	Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)oc1-c1ccc(OC)cc1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccccc1	OC(=O)[C@H](Cc1ccc(OCc2ccc(F)cc2)cc1)Nc1ccccc1C(=O)c1ccc(F)cc1F	OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1.1	Cc1oc(nc1CCOc1cccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)c1)-c1ccccc1	Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1.1	CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F.1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.2	CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2ccc(cc2)C(F)(F)F)cc1)C(O)=O.1	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)nc1)-c1ccccc1	CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2cc(cc(c2)C(F)(F)F)C(F)(F)F)cc1)C(O)=O	COc1cccc(Cn2c(C)c(C(O)=O)c3cc(F)ccc23)c1	OC(=O)Cc1ccc2oc(nc2c1)-c1ccc(OCCCOc2ccc3ccccc3c2)cc1	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)nc1)-c1ccccc1.1	Cc1oc(nc1CCOc1ccc(C[C@H](N2CCN(CC2)c2ccccc2)C(O)=O)cc1)-c1ccccc1	COc1ccc(cc1)C(=O)n1c(C)c(Cc2cccc(O[C@@H](C)C(O)=O)c2)c2cc(OC(F)(F)F)ccc12	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O.3	CCOC(=O)C1Cc2ccccc2N1C(=O)COc1ccc(Cl)cc1C(F)(F)F	Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F.2	Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1.1	Cc1oc(nc1CCOc1ccc(Cc2nn(nc2C(O)=O)-c2ccccc2)cc1)-c1cccc(c1)C(F)(F)F	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(Cc2ccccc2)cc1	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(F)cc2)C(O)=O)cc1)c1nc2ccccc2o1	CCOC(=O)c1c(-c2ccccc2)c2ccc(OCCCc3ccccc3)cc2[c-]1[N+](C)=O.1	Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.3	OC(=O)C(Cc1ccc(OCCOc2ccc3CCCCc3c2)cc1)C1CCCCC1	CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1.2	Cc1cc(SC(Cc2c(F)cccc2Cl)c2ccc(cc2)-c2ccccc2)ccc1OCC(O)=O	CC[C@@]1(CCc2ccc(OCCCOc3ccc(Oc4ccccc4)cc3Cl)cc2O1)C(O)=O	Cc1ccc(OCCCOc2ccc3[C@H](CC(O)=O)CCc3c2)c(Cl)c1	CCCc1cc(ccc1OCCCOc1cccc(c1)-c1oc(=O)[nH]c1O)C1CCC(=O)CC1	CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1	Cc1ccc(OCCCOc2ccc3[C@H](CC(O)=O)CCc3c2)cc1	CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O.1	Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.3	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)N(C)C.1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1c(F)cccc1Cl	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(F)c1	Cc1cc(OCc2nc(c(s2)-c2ccc(OC(F)(F)F)cc2)-c2ccc(cc2)N2CCOCC2)ccc1OCC(O)=O	CCCc1c(O)c(ccc1OCCCOc1ccc(OCC(O)=O)c(C)c1)C(C)=O	CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccc(Cl)c(Cl)c2)cc1)C(O)=O	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(F)c2)C(O)=O)cc1)c1nc2ccccc2o1	COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC)cc1	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(CCc2ccccc2)cc1	Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(F)(F)F)ccc2c1)C(O)=O	OC(=O)C(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)Oc1ccccc1	C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4ccc(F)cc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	Cc1nc(sc1C(=O)NCc1ccc(NS(=O)(=O)c2ccccc2)cc1)-c1ccccc1	OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc4[nH]ccc4c3)ccc12	CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1.3	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1.2	CC(C)Oc1cc(ccc1C(O)=O)-c1ccc(F)cc1	OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1	CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2cc(Oc3ccc(F)cc3F)ccc12	Cc1oc(nc1CCOc1ccc(CN(CC(O)=O)Cc2ccc3OCOc3c2)cc1)-c1ccccc1	CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1.4	Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.1	OC(=O)C(Cc1cccc2ccccc12)Oc1ccc(Cl)cc1	Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)c2ccc(cc2)C(F)(F)F)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	CCCc1cc(ccc1OCCCOc1cccc(c1)-c1oc(=O)[nH]c1O)C1CCC(O)CC1	CC(C)(Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1)C(O)=O.1	Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)C(F)(F)F)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccccc2C(F)(F)F)cc1)C(O)=O	CC(C)c1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC(F)(F)F)cc1	CC(C)OC(=O)N(CC(O)=O)Cc1cc(OCc2nc(oc2C)-c2ccc(cc2)C(F)(F)F)ccc1F	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NC1CCC1	CC(C)c1ccc(cc1)-c1nc(CCOc2ccc(C[C@H](OCC3CC3)C(O)=O)c(C)c2)c(C)o1	Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1.1	CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccccc1)C(F)(F)F	CCCc1c(OCCCn2ccc3cc(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F	COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3cnc(s3)[C@@H](C)O)c2c1	Cc1ccc(C)c(OCCCOc2ccc3C(CC(O)=O)COc3c2)c1	COc1ccc(cc1)C(=O)c1cc(C)c2c(CC(O)=O)cccc2n1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(F)cc1	CC(C)(Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1)C(O)=O.2	OC(=O)C(Cc1ccc(OCCOc2ccccc2)cc1)Oc1ccc(Cl)cc1	Cc1cc(OCc2nc(c(s2)-c2ccc(OC(F)(F)F)cc2)-c2ccncc2)ccc1OCC(O)=O	Cc1nc(sc1C(=O)NCc1ccc(NS(=O)(=O)c2ccc(Cl)cc2Cl)cc1)-c1ccc(cc1)C(F)(F)F	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1.1	Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(F)cc2)C(O)=O)cc1)-c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCCCC2)C(O)=O)cc1)c1nc2ccccc2o1	Cc1nc(sc1C(Cc1ccc(F)c(c1)C(F)(F)F)Sc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccc(cc1)-c1ccccc1	CCCc1c(OCCCn2ccc3cc(OC(C)(C)C(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1.1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1ccc(cc1)C(C)(C)C	CC(C)COC(=O)N1CCC(C(O)=O)=C(C1)c1cccc(OCCc2nc(oc2C)-c2ccccc2)c1	CN(CCOc1ccc(CC2SC(=O)NC2=O)cc1)c1ccccn1.1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(cs1)C(O)=O	OC(=O)c1cccc(NC(=O)c2ccc3nc(sc3c2)N2CCCCCC2)c1	Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.2	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(cc1)S(C)(=O)=O	CC(C)(Oc1ccc(OCCc2ccc(OS(C)(=O)=O)cc2)cc1)C(O)=O	CC(C)OC(=O)C1C(C(C1c1ccccc1)C(O)=O)c1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1	CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1.2	COc1ccc(OC(=O)N(CC(O)=O)Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)cc1	Cc1nc(sc1COc1cc2scc(CC(O)=O)c2cc1F)-c1ccc(cc1)C(F)(F)F	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(F)cc1.1	C\C(c1noc(=O)[nH]1)=C1\c2ccc(Cc3c(nc4ccccn34)-c3ccc(Cl)cc3)cc2COc2cc(F)ccc12	COc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12	CC(C)OC(=O)NCc1cc(OCCc2nc(oc2C)-c2ccccc2)ccc1CCC(O)=O	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)[N+]([O-])=O.1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccccc1C(O)=O	CCCc1c(OCCCSc2ccc(CC(O)=O)cc2Cl)ccc2c(noc12)C(F)(F)F	CCCc1cc2n(CC(F)(F)F)c(=O)oc2c(CCC)c1O[C@H](C(O)=O)c1ccc(cc1)C(C)C	COc1ccc(cc1)-c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1.1	CC(C)OC(Cc1ccc(OCc2noc(n2)-c2cccc(Cl)c2)cc1)C(O)=O	COc1cc(O)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1c(C)cccc1C	CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1.3	CN(CCOc1ccc(C[C@@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	COc1cccc(c1)C(=O)c1c(C)n(Cc2ccc(Cl)cc2)c2nc(OC(F)(F)F)ccc12	OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1.1	CC(=O)c1ccc(O[C@@H](Cc2ccccc2)C(O)=O)cc1	Cc1nc(sc1CSc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	CCOC(=O)N1C[C@@H](Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)[C@H](C1)C(O)=O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@@H]1CC[C@H](CC1)C(O)=O	CC(=O)Nc1ccc(CC(=O)c2c(C)n(-c3ccc(cc3)C(C)(C)C)c3cc(Cl)ccc23)cc1	Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1.2	OC(=O)[C@H](Cc1ccc(OCc2ccc(F)cc2)cc1)Nc1ccccc1C(=O)c1ccccc1	C\C(NC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)C(O)=O)=C/C(=O)c1ccccc1	CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(F)(F)F)cc2O1)C(O)=O	Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1cccs1	OC(=O)C(Cc1ccc(Oc2cc(Cl)cc(Cl)c2)cc1)Oc1ccc(Cl)cc1	Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)Oc2ccccc2)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F.1	COc1cc(ccc1O)[C@H]1OC[C@H]2[C@@H]1CO[C@H]2c1ccc2OCOc2c1	Cc1cc(SCc2nsc(n2)-c2ccc(Cl)cc2Cl)ccc1OC(C)(C)C(O)=O	CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1.1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(Cl)c1	CC(C)(C)c1ccc(cc1)C(=O)Nc1ccc(Cl)cc1C(=O)Nc1ccc(Cl)cc1	CCOC(=O)N1C[C@@H](Cc2ccc(OCCc3nc(oc3C)-c3ccccc3)cc2)[C@H](C1)C(O)=O	C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4ccc(Cl)cc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(F)cc2)C(O)=O)cc1)c1nc2ccccc2o1.1	COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3ccc(cc3)-c3ccccc3C(O)=O)c2c1	CC(C)(Oc1ccc(COc2ccc(Oc3ccc(F)cc3)cc2)cc1)C(O)=O	CC[C@]1(CCc2ccc(OCCCOc3ccc(OCC(F)(F)F)cc3Cl)cc2O1)C(O)=O	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCCc2s1	CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(F)(F)F)cc2O1)C(O)=O.1	CC(C)COC(=O)N1CCC(C(O)=O)=C(C1)c1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1	CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccccc1)C(F)(F)F.1	OC(=O)Cc1csc2cc(OCc3ccccc3COc3ccc(cc3)C(F)(F)F)ccc12	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)cs1	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1.3	CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1.2	COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2ccc(Cl)c(O[C@H](C)C(O)=O)c2)c1=O)C(F)(F)F.1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.4	Cc1oc(nc1CCOc1ccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)cc1)-c1ccccc1.1	Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1cccs1.1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(F)(F)F)ccc2c1)C(O)=O.1	COc1ccc(cc1)C(=O)c1nc2ccccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1.4	CC[C@]1(CCc2ccc(OCCCOc3ccc(OC(F)(F)F)cc3Cl)cc2O1)C(O)=O	Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.4	COc1ccc(CC(O)=O)cc1-c1noc(n1)-c1ccc(cc1)C(=O)N(CC1CC1)C1CCCCC1	CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F.1	CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1.4	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1.2	OC(=O)[C@H](Cc1ccc(OCc2ccc3ccccc3n2)cc1)Nc1ccccc1C(=O)c1ccccc1	Cc1oc(nc1CCOc1ccc(CN(CC(O)=O)Cc2cccc(C)c2)cc1)-c1ccc(cc1)C(F)(F)F	OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3cccnc3)ccc12	CN(CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@@H]1CC[C@](C)(O)CC1	Cc1oc(nc1CCOc1cccc(c1)-c1nn(nc1C(O)=O)-c1ccccc1)-c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.5	COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC)cc1.1	OC(=O)[C@H](Cc1ccc(OCCOc2ccc(Cl)cc2)cc1)Nc1ccccc1C(=O)c1ccccc1	Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1.2	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3)ccc2c1)C(O)=O.1	CC(C)(Oc1ccc(CCOc2ccc(cc2)\N=N\c2ccccc2)cc1)C(O)=O	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCc2s1	CC(C)OC(=O)C(C)(C)Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1	CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F.2	CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F.2	Cc1cc(SCc2cc(no2)-c2ccc(Cl)cc2)ccc1OCC(O)=O	OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3ccccc3)ccc12.1	Cc1oc(nc1CCOc1cccc(CC[C@@H]2CN(C[C@@H]2C(O)=O)c2ncccn2)c1)-c1ccccc1	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1ccc(cc1)-c1sc(=O)[nH]c1O	CCOC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)c2ccsc12)C(O)=O	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)N(C)C.2	CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1.5	C[C@H](Oc1cc(Cn2c(C)c(Oc3ccc(Cl)cc3)c3ccc(OC(F)(F)F)cc23)ccc1Cl)C(O)=O	Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3C)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O.1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(F)(F)F)ccc2c1)C(O)=O.2	OC(=O)Cc1coc2cc(OCc3ccc(COc4ccc(cc4)C(F)(F)F)cc3)ccc12	CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2ccc(OCCc3nc(oc3C)-c3ccccc3)cc2)C1	CCCc1cc(Oc2ccc(F)cc2)ccc1OCCCOc1ccc(cc1Cl)-c1sc(=O)[nH]c1O	CCCc1c(OCCCSc2ccc(CC(O)=O)cc2Cl)ccc2c(noc12)C(F)(F)F.1	Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)C(C)(C)C)n(C)n2)ccc1OC(C)(C)C(O)=O	Cc1oc(nc1CCOc1ccc(C[C@H](N2CCN(CC2)c2ccccn2)C(O)=O)cc1)-c1ccccc1	OC(=O)[C@H](Cc1ccc(OCCc2nc(oc2C(F)(F)F)-c2ccccc2)cc1)Nc1ccccc1	Cc1cc(SCc2ccc(OCc3ccc(cc3)C(F)(F)F)cc2)c2OCCCc2c1OCC(O)=O	Cc1oc(nc1CCOc1ccc(CN(CC(O)=O)Cc2ccccc2)cc1)-c1ccccc1	CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C3CCOCC3)cc2O1)C(O)=O	Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(C)(C)C	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCc2s1.1	CCOC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)nc1)C(O)=O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1cccc(O)c1	CC[C@@]1(CCc2ccc(OCCCOc3ccc(Oc4ccc(F)cc4)cc3Cl)cc2O1)C(O)=O	CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccccc1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NC(C)(C)C	Cc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12	OC(=O)C(Cc1ccc(F)cc1)Oc1ccc(Cl)cc1	CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccccc1Cl.1	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1.5	OC(=O)c1ccc(cc1)-c1nc(C(=O)c2c(Cl)cccc2C(F)(F)F)n2ccccc12	Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)-c3ccccc3)n(C)n2)ccc1OC(C)(C)C(O)=O	Cc1cc(OCc2nc(c(s2)-c2ccc(OC(F)(F)F)cc2)-c2ccc(cc2)N2CCOCC2)ccc1OCC(O)=O.1	CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2ccc(Cl)c(c2)C(F)(F)F)c2ccccc12	Cc1cc(SCc2nc(ns2)-c2ccc(cc2)C(F)(F)F)ccc1OC(C)(C)C(O)=O	OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1.2	Cc1oc(nc1CCOc1cccc(CC2=C(CC(O)=O)COc3ccccc23)c1)-c1ccccc1	Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3F)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O	CN(CCOc1ccc(CC2SC(=O)NC2=O)cc1)c1ccccn1.2	Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccc(cc1)-c1ccccc1	CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1.6	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OCC)c(C)s1	OC(=O)[C@H](Cc1ccc(OCCOc2ccc3CCCCc3c2)cc1)Nc1ccccc1C(=O)c1ccccc1	Cc1oc(nc1CCOc1ccc(C[C@H]2CN(C[C@@H]2C(O)=O)C(=O)Oc2ccccc2)cc1)-c1ccccc1.1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)C(C)(C)C	COc1ccc(cc1)C(=O)c1c2CCCCc2sc1-c1ccc(OC(C)(C)C(O)=O)c(C)c1	Cc1oc(nc1CCOc1ccc(C[C@H](OCC(F)(F)F)C(O)=O)cc1)-c1ccccc1	OC(=O)[C@H](Cc1ccc(Oc2ccccc2)cc1)Nc1ccccc1C(=O)c1ccccc1	OC(=O)C(Cc1ccc(OCCOc2ccc(Oc3ccccc3)cc2)cc1)C(O)=O	CC[C@]1(CCc2ccc(OCCCOc3ccc(Oc4ccc(F)cc4)cc3Cl)cc2O1)C(O)=O	COc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12.1	CCOC(Cc1ccc(OCCn2c3ccc(cc3sc2=O)C(F)(F)F)cc1)C(O)=O	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCCC2)C(O)=O)cc1)c1nc2ccccc2o1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(CC)c(s1)C(O)=O	CCOC(=O)N1C[C@@H](Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)[C@H](C1)C(O)=O.1	Cc1oc(nc1CCOc1ccc(C[C@H](OCC(F)(F)F)C(O)=O)c2sccc12)-c1ccccc1	OC(=O)Cc1cc(Br)c(Oc2cc(Cl)cc(Cl)c2)c(Br)c1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.6	CC[C@@]1(CCc2ccc(OCCCOc3ccc(OCC(F)(F)F)cc3Cl)cc2O1)C(O)=O	Cc1cc(Oc2cccc(CNC(=O)c3cc4cc(Cl)ccc4[nH]3)c2)ccc1CCC(O)=O.1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3cccc(F)c3)ccc2c1)C(O)=O.1	CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F.3	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(F)c2)C(O)=O)cc1)c1nc2ccccc2o1.1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(cc1)S(C)(=O)=O.1	CC(C)c1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(cc1)-c1ccccc1	Cc1oc(nc1CCOc1ccc(C[C@H](N2CCN(CC2)S(=O)(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	CC(=O)c1cc(OCc2nc(oc2C)-c2ccc(Cl)cc2)ccc1OCC(O)=O	CC(C)Oc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCc2s1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(Cl)cc1.1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.7	COc1ccc2c(noc2c1)-n1c2ccccc2n(Cc2cccc(c2)[C@@]2(C)OC(O)=NC2=O)c1=O	CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccc(cc1)C(F)(F)F	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OC(C)C)cs1	OC(=O)[C@H](Cc1ccc(OCCOc2ccc3CCCc3c2)cc1)Nc1ccccc1C(=O)c1ccccc1	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(Cl)cc1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3cccc(OC)c3)ccc2c1)C(O)=O	OC(=O)Cc1cccc(NC(=O)c2ccccc2NC(=O)c2ccc(cc2)C(F)(F)F)c1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NC1(CC1)c1ccccc1	Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3F)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O.1	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(Br)c1	Cc1cc(SCc2cc(ns2)-c2ccc(cc2)C(F)(F)F)ccc1OCC(O)=O	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(Cl)cc1.1	Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccc(cc1)-c1ccccc1	CC(C)(Oc1ccc(COc2ccc(cc2)C(F)(F)F)cc1)C(O)=O	CCOC(Cc1ccc(OCCn2c3ccccc3c3ccccc23)cc1)C(O)=O	C[C@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4ccc(Cl)cc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4cc(Cl)ccc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O.1	OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1.3	CC(C)c1ccc(cc1)-c1nc(CCOc2ccc3[C@H](CC(O)=O)CCc3c2)c(C)o1.1	Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.3	OC(=O)[C@H](Cc1ccc(OCCc2ccc(Br)cc2)cc1)Nc1ccccc1C(=O)c1ccccc1	CC(C)Cc1ccc(cc1)C(=O)NCc1cc(OCCc2nc(oc2C)-c2ccccc2)ccc1O	COc1cccc(c1)-c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1	COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3ccc(cc3)-c3ccccc3C(O)=O)c2c1.1	CC(C)(Sc1nc(Cl)cc(Nc2ccc(cc2)-c2ccc(F)cc2)n1)C(O)=O	Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1.5	CC(C)(Oc1cccc(CCN(CCCCC2CCCCC2)C(=O)Nc2cccc(c2)C(F)(F)F)c1)C(O)=O	CC(C)OC(=O)c1cc(C)n(Cc2ccc(cc2)-c2ccc(Cl)cc2)c1C	CC[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1ccc(cc1)C(C)(C)C	CCCc1c(OCCCSc2ccc(CC(O)=O)cc2Cl)ccc2c(CC)noc12	Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)C(C)(C)C)n(C)n2)ccc1OC(C)(C)C(O)=O.1	CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)-c1ccccc1	CCCc1cc(Oc2ccc(F)c(C)c2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccc(C)cc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.8	Cc1oc(nc1CCOc1ccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)cc1)-c1ccccc1.2	CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O.2	CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(F)(F)F)cc2O1)C(O)=O.2	Cc1nc(sc1C(Cc1ccc(OCCN2CCCCCC2)cc1)Sc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	CC(=O)c1cc(OCc2nc(oc2C)-c2ccc(cc2)C(F)(F)F)ccc1OCC(O)=O	CC[C@H](Oc1ccc(c(C)c1C)S(=O)(=O)N(C)c1cccc(c1C)-c1ccc(Cl)cc1)C(O)=O	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2OCCCc2s1	CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(cc2)C(F)(F)F)C(O)=O)cc1)c1nc2ccccc2o1	OC(=O)C(Cc1ccccc1)Oc1ccc(cc1)C(F)(F)F	CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)-c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCC2)C(O)=O)cc1)c1nc2ccccc2o1.1	OC(=O)[C@H](Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)Nc1ccccc1	OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccccc1	CC(C)(Oc1ccc(OCCCOc2ccc(Oc3ccc(F)cc3)cc2Cl)cc1)C(O)=O	Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccc(cc1)C#N	Cc1nc(sc1CSc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F.1	CCCc1c(OCCCOc2cccc(OCC(O)=O)c2)ccc2c(noc12)-c1ccccc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.9	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1.2	Cc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12.1	OC(=O)Cc1cccc(NC(=O)c2ccccc2NC(=O)c2ccc3OCOc3c2)c1	CC(C)OC(Cc1ccc(OCc2noc(n2)-c2cc(cc(c2)C(F)(F)F)C(F)(F)F)cc1)C(O)=O	CC(C)c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1ccc2CCC(CC)(Oc2c1)C(O)=O	OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1.3	CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2cc(Oc3ccccc3)ccc12	COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cccc(O[C@@H](C)C(O)=O)c2)c1=O)C(F)(F)F.1	OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1.2	CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F.1	OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3ccccc3)ccc12.2	COc1ccc2n(c(C)c(Sc3ccc(Cl)cc3)c2c1)S(=O)(=O)c1cccc(Cl)c1	OC(=O)c1ccccc1NC(=O)c1cccc(c1)S(=O)(=O)N1CCc2ccccc2C1	COc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12.2	Cc1cc(Oc2cccc(CNC(=O)c3cc4c(Cl)cncc4[nH]3)c2)ccc1CCC(O)=O	Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)CO)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OC)c(s1)C(F)(F)F	CCCc1cc(Oc2ccc(F)cc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O.3	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O.4	CN(CCOc1ccc(C[C@H](Nc2ccccc2C(=O)C2CCCC2)C(O)=O)cc1)c1ccccn1	CC(C)(Oc1ccc(CCNC(=O)c2ccc(cc2)C(F)(F)F)cc1)C(O)=O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc2OCOc2c1	CCOC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)c2ccsc12)C(O)=O.1	COc1ccc(cc1)-c1nc(COc2cccc(c2)C(O)=O)sc1-c1ccc(cc1)C(F)(F)F	Cc1ccc(NC(=O)c2cccc(c2)S(=O)(=O)n2ccc3ccccc23)c(c1)C(O)=O	Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)OC2CCCC2)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cc(ccc2Cl)[C@@]2(C)OC(O)=NC2=O)c1=O)C(F)(F)F.1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3C)ccc2c1)C(O)=O.1	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc2OCOc2c1.1	Cc1cc(OCc2nc(c(o2)-c2ccc(OC(F)(F)F)cc2)-c2ccc(Cl)cc2)ccc1OCC(O)=O	CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1.6	Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(C)c2)C(O)=O)cc1)-c1ccccc1	CC(C)(Oc1ccc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)cc1)C(O)=O	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(C)C)ccc2c1)C(O)=O	OC(=O)Cc1cccc(NCc2cc(cc(c2)C(F)(F)F)C(F)(F)F)c1	CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3)ccc2c1)C(O)=O.2	CCCc1c(OCCCOc2ccc(CCC(O)=O)cc2)ccc2c(noc12)C(F)(F)F	OC(=O)COc1ccc(SCc2ccc(OCc3ccccc3)cc2)c2CCCc12	Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F.3	CCCc1c(OCCCn2ccc3cc(OC(C)(C)C(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1.2	COc1ccc2nc(sc2c1)-n1c2ccccc2n(Cc2cc(O[C@H](C)C(O)=O)ccc2Cl)c1=O	Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1.3	CC(C)(C)c1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC(F)(F)F)cc1	CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O.4	OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccccc1.1	OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1.3	Cc1nc(sc1CSc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F.2	CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1.5	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1.10	CC(C)c1cccc(c1)[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)C(O)=O	OC(=O)c1ccccc1-c1noc(c1C(=O)NCCOc1ccc(Cl)cc1Cl)-c1ccccc1	CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F.2	C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1ccccc1Cl	Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccc(C)cc1	CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(Cl)c2)C(O)=O)cc1)c1nc2ccccc2o1	CCCc1cc(Oc2ccc(F)cc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O.1	CCCc1cc(Oc2ccccc2)ccc1OCCCOc1ccc2OC(CCc2c1)C(O)=O	COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)cs1	CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(O)=O.1
CCOC(=O)c1c(-c2ccccc2)c2ccc(OCCCc3ccccc3)cc2[c-]1[N+](C)=O	1	0.152380952	0.162790698	0.161616162	0.265060241	0.241758242	0.258064516	0.131868132	0.097087379	0.184782609	0.127272727	0.193877551	0.212765957	0.281690141	0.222222222	0.163043478	0.181818182	0.225806452	0.18556701	0.216216216	0.191489362	0.3	0.211111111	0.1875	0.163043478	0.222222222	0.206521739	0.176470588	0.204081633	0.181818182	0.242105263	0.258823529	0.206185567	0.112068966	0.159574468	0.222222222	0.282352941	0.281690141	0.224719101	0.282352941	0.193877551	0.153846154	0.241758242	0.160377358	0.189473684	0.217821782	0.264367816	0.189473684	0.202702703	0.204301075	0.170731707	0.13	0.2	0.264367816	0.1875	0.18627451	0.16	0.264367816	0.119565217	0.145833333	0.182795699	0.172043011	0.168316832	0.150684932	0.23655914	0.241758242	0.204819277	0.229166667	0.175257732	0.1875	0.177083333	0.225806452	0.265060241	0.276315789	0.193548387	0.14893617	0.198019802	0.183673469	0.166666667	0.161616162	0.261904762	0.111111111	0.252747253	0.197916667	0.175257732	0.170454545	0.226190476	0.193877551	0.201923077	0.212765957	0.215053763	0.206521739	0.263736264	0.247058824	0.172043011	0.173469388	0.193877551	0.151162791	0.204081633	0.204301075	0.206521739	0.155339806	0.277108434	0.264367816	0.12371134	0.224489796	0.222222222	0.144329897	0.16	0.135802469	0.156862745	0.173469388	0.265060241	0.18627451	0.144144144	0.156862745	0.235294118	0.13	0.206185567	0.226190476	0.21686747	0.206185567	0.272727273	0.224489796	0.170731707	0.153061224	0.181818182	0.242105263	0.13	0.12962963	0.171428571	0.197802198	0.212121212	0.255319149	0.186046512	0.14893617	0.265060241	0.195402299	0.186813187	0.193181818	0.12371134	0.235294118	0.265060241	0.242105263	0.193877551	0.206521739	0.230769231	0.217391304	0.204819277	0.256097561	0.230769231	0.258426966	0.197916667	0.264367816	0.182795699	0.163043478	0.265060241	0.237113402	0.217391304	0.253731343	0.18627451	1	0.26744186	0.193877551	0.209876543	0.181818182	0.180851064	0.233333333	0.223529412	0.208333333	0.252525253	0.246753247	0.1875	0.241758242	0.198019802	0.153846154	0.156862745	0.18627451	0.256097561	0.215053763	0.192307692	0.211764706	0.253731343	0.241758242	0.158415842	0.268292683	0.116071429	0.172413793	0.2	0.181818182	0.204301075	0.144736842	0.214285714	0.138613861	0.252747253	0.181818182	0.241758242	0.179487179	0.20952381	0.208333333	0.150684932	0.217821782	0.210526316	0.197916667	0.178217822	0.166666667	0.204081633	0.265060241	0.202247191	0.202020202	0.154639175	0.226190476	0.178571429	0.16	0.150684932	0.22972973	0.20212766	0.115384615	0.253731343	0.234042553	0.184466019	0.140186916	0.261363636	0.224489796	0.180851064	0.237113402	0.186046512	0.212121212	0.095744681	0.241758242	0.161616162	0.24	0.235955056	0.16	0.295454545	0.163265306	0.16	0.101694915	0.170454545	0.252747253	0.176470588	0.170212766	0.216494845	0.131313131	0.229166667	0.208791209	0.117647059	0.16	0.193877551	0.166666667	0.214285714	0.225352113	0.173913043	0.3	0.173469388	0.136842105	0.265060241	0.188235294	0.255555556	0.204301075	0.21978022	0.197368421	0.22	0.175257732	0.094117647	0.134020619	0.252525253	0.16	0.094117647	0.280898876	0.117117117	0.18627451	0.20212766	0.181818182	0.204301075	0.207920792	0.204301075	0.229166667	0.202247191	0.21686747	0.226804124	0.204301075	0.252525253	0.144144144	0.193877551	0.217821782	0.21978022	0.158415842	0.177777778	0.204301075	0.217391304	0.241758242	0.126213592	0.197916667	0.16	0.253731343	0.173913043	0.234042553	0.235294118	0.193877551	0.158415842	0.252873563	0.193877551	0.211764706	0.21686747	0.265060241	0.206521739	0.27027027	0.19	0.126582278	0.242105263	0.197916667	0.170454545	0.276315789	0.255319149	0.24137931	0.223404255	0.198019802	0.181818182	0.183673469	0.182795699	0.158415842	0.204819277	0.234693878	0.177083333	0.216494845	0.145833333	0.247311828	0.227272727	0.18556701	0.2875	0.195876289	0.166666667	0.19	0.24137931	0.175257732	0.20212766	0.222222222	0.173913043	0.149425287	0.157894737	0.18556701	0.204301075	0.105263158	0.184782609	0.18627451	0.161290323	0.159574468	0.214285714	0.258064516	0.177083333	0.186046512	0.258823529	0.184782609	0.204301075	0.232323232	0.229885057	0.23655914	0.156862745	0.14893617	0.252873563	0.1875	0.25	0.20212766	0.170454545	0.204301075	0.184466019	0.207920792	0.3	0.19	0.178082192	0.193877551	0.204301075	0.1875	0.193877551	0.242105263	0.22	0.192307692	0.161616162	0.233333333	0.247311828	0.188888889	0.184466019	0.161616162	0.193877551	0.178217822	0.173469388	0.203883495	0.227272727	0.214285714	0.193877551	0.149425287	0.164948454	0.177083333	0.156862745	0.163043478	0.214285714	0.258823529	0.184210526	0.269230769	0.117117117	0.127272727	0.253731343	0.212765957	0.241758242	0.238095238	0.258064516	0.234693878	0.20212766	0.112359551	0.241758242	0.18	0.172839506	0.189473684	0.210526316	0.145833333	0.282608696	0.234042553	0.164948454	0.193877551	0.217821782	0.1875	0.204301075	0.169642857	0.182795699	0.14893617	0.184466019	0.242105263	0.180952381	0.205479452	0.282608696	0.18627451	0.265060241	0.154761905	0.204819277	0.210526316	0.173913043	0.297619048	0.193877551	0.204081633	0.149425287	0.142857143	0.182795699	0.225806452	0.241758242	0.214285714	0.163043478	0.171428571	0.12371134	0.242105263	0.276315789	0.130434783	0.107526882	0.170454545	0.206185567	0.222222222	0.223300971	0.22826087	0.1875	0.264367816	0.197916667	0.185185185	0.156862745	0.223404255	0.2	0.127659574	0.219047619	0.112068966	0.175257732	0.156862745	0.189473684	0.181818182	0.239583333	0.238636364	0.161616162	0.151898734	0.206521739	0.26744186	0.202380952	0.163043478	0.224489796	0.147058824	0.204081633	0.2	0.1875	0.154761905	0.12371134	0.173913043	0.16	0.193877551	0.180851064	0.168421053	0.242105263	0.186813187	0.222222222	0.19047619	0.22826087	0.247191011	0.208333333	0.224489796
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F	0.152380952	1	0.20212766	0.753424658	0.18	0.211538462	0.171171171	0.126213592	0.115044248	0.173076923	0.268518519	0.171171171	0.094827586	0.130434783	0.178947368	0.224489796	0.21875	0.233009709	0.185185185	0.157303371	0.237623762	0.160714286	0.150943396	0.154545455	0.224489796	0.107438017	0.215686275	0.705128205	0.617283951	0.103773585	0.18018018	0.188118812	0.160714286	0.183333333	0.184466019	0.116666667	0.184466019	0.142857143	0.119266055	0.184466019	0.171171171	0.705128205	0.211538462	0.837837838	0.145454545	0.203539823	0.118181818	0.657894737	0.146067416	0.146788991	0.147368421	0.223300971	0.094827586	0.118181818	0.186813187	0.116666667	0.816901408	0.171428571	0.260869565	0.23	0.255102041	0.184466019	0.746666667	0.141176471	0.163636364	0.211538462	0.164948454	0.212962963	0.84057971	0.198113208	0.211538462	0.154545455	0.168316832	0.145833333	0.180952381	0.198019802	0.116666667	0.329896907	0.421686747	0.706666667	0.155339806	0.20212766	0.186915888	0.185185185	0.221153846	0.171717172	0.137254902	0.171171171	0.112903226	0.165137615	0.177570093	0.215686275	0.174311927	0.133333333	0.184466019	0.706666667	0.214953271	0.4	0.617283951	0.146788991	0.117117117	0.85915493	0.178217822	0.118181818	0.119266055	0.17699115	0.155172414	0.192307692	0.816901408	0.220930233	0.55952381	0.620253165	0.18	0.155172414	0.261261261	0.190909091	0.208695652	0.145454545	0.130434783	0.195876289	0.128712871	0.150442478	0.168224299	0.127118644	0.147368421	0.145454545	0.103773585	0.212962963	0.211538462	0.125	0.271028037	0.099099099	0.156521739	0.169642857	0.105769231	0.222222222	0.18	0.125	0.635135135	0.18	0.119266055	0.208695652	0.18	0.18018018	0.171171171	0.215686275	0.126126126	0.225490196	0.298850575	0.16	0.126126126	0.19047619	0.254901961	0.118181818	0.171428571	0.224489796	0.18	0.278846154	0.154761905	0.168674699	0.175438596	0.152380952	0.150943396	0.171171171	0.121212121	0.103773585	0.203883495	0.117117117	0.125	0.093220339	0.181034483	0.12371134	0.186813187	0.211538462	0.116666667	0.705128205	0.819444444	0.145299145	0.126213592	0.155963303	0.181034483	0.126213592	0.154761905	0.211538462	0.262135922	0.17	0.266055046	0.173469388	0.095238095	0.103773585	0.146788991	0.204819277	0.152941176	0.230769231	0.154545455	0.103773585	0.211538462	0.153846154	0.261261261	0.102564103	0.141176471	0.214285714	0.20754717	0.174311927	0.2	0.602564103	0.149122807	0.18	0.212121212	0.2	0.19047619	0.115384615	0.154639175	0.767123288	0.141176471	0.155555556	0.145454545	0.228571429	0.168674699	0.216981132	0.153846154	0.205357143	0.158878505	0.17699115	0.631578947	0.17699115	0.105769231	0.127118644	0.171717172	0.211538462	0.580246914	0.139784946	0.160377358	0.816901408	0.154545455	0.198113208	0.767123288	0.153225806	0.137254902	0.165137615	0.705128205	0.618421053	0.18018018	0.179245283	0.212962963	0.182692308	0.123893805	0.816901408	0.171171171	0.25	0.152941176	0.176470588	0.198019802	0.171171171	0.580246914	0.198019802	0.18	0.1875	0.2	0.168224299	0.158878505	0.142857143	0.184210526	0.84057971	0.081632653	0.128440367	0.181034483	0.816901408	0.191011236	0.165137615	0.268518519	0.175438596	0.369565217	0.142857143	0.136363636	0.115702479	0.168224299	0.169642857	0.212121212	0.1875	0.118644068	0.146788991	0.181034483	0.261261261	0.171171171	0.203539823	0.158878505	0.262135922	0.367816092	0.146788991	0.126126126	0.211538462	0.172727273	0.185185185	0.816901408	0.168674699	0.174757282	0.228571429	0.123809524	0.171171171	0.56626506	0.173076923	0.171171171	0.126213592	0.2	0.18	0.215686275	0.150537634	0.109243697	0.146067416	0.18018018	0.185185185	0.148514851	0.145833333	0.18018018	0.12037037	0.142857143	0.116666667	0.103773585	0.264705882	0.255102041	0.262135922	0.189473684	0.175438596	0.105263158	0.18018018	0.194174757	0.183486239	0.198019802	0.174311927	0.16	0.093220339	0.18	0.109243697	0.163461538	0.607594937	0.105263158	0.171428571	0.657534247	0.153061224	0.147727273	0.185185185	0.146788991	0.229166667	0.207920792	0.145299145	0.21	0.196078431	0.152941176	0.171171171	0.235294118	0.105769231	0.188118812	0.671232877	0.146788991	0.115702479	0.188118812	0.163636364	0.77027027	0.152380952	0.207920792	0.2	0.152941176	0.105263158	0.137254902	0.237623762	0.153846154	0.115702479	0.171171171	0.178571429	0.112359551	0.171171171	0.136363636	0.154545455	0.214953271	0.18018018	0.144067797	0.181034483	0.580246914	0.169811321	0.183486239	0.153846154	0.125	0.753424658	0.171171171	0.157894737	0.20754717	0.12295082	0.18627451	0.152941176	0.203703704	0.284090909	0.594936709	0.235294118	0.794520548	0.2	0.152941176	0.188118812	0.197674419	0.204301075	0.268518519	0.268518519	0.168674699	0.165137615	0.211538462	0.181818182	0.214953271	0.218181818	0.369565217	0.166666667	0.211538462	0.201834862	0.270588235	0.536585366	0.132743363	0.194174757	0.159292035	0.112068966	0.135135135	0.171171171	0.203539823	0.186813187	0.168224299	0.2	0.205882353	0.21	0.115702479	0.18018018	0.223214286	0.21686747	0.159292035	0.155172414	0.18	0.157894737	0.13	0.132743363	0.198019802	0.150943396	0.171171171	0.617283951	0.153061224	0.206185567	0.23	0.198113208	0.105263158	0.152941176	0.263157895	0.271028037	0.119266055	0.18018018	0.145833333	0.147058824	0.208333333	0.137254902	0.171171171	0.196428571	0.148760331	0.105263158	0.186813187	0.118181818	0.163636364	0.238636364	0.55952381	0.142857143	0.222222222	0.226804124	0.175	0.183333333	0.221153846	0.55952381	0.155963303	0.103773585	0.222222222	0.196078431	0.219047619	0.223529412	0.215686275	0.173076923	0.128712871	0.224489796	0.17699115	0.171171171	0.617283951	0.154545455	0.186813187	0.157894737	0.119266055	0.198019802	0.816901408	0.171171171	0.569620253	0.215686275	0.18018018	0.571428571	0.138888889	0.189655172	0.105263158	0.107142857	0.12173913	0.127118644
CC(=O)c1ccc(OCc2ccc(Oc3ccc(COc4ccc(cc4)C(F)(F)F)cc3)cc2)c(C)c1O	0.162790698	0.20212766	1	0.138297872	0.2125	0.206896552	0.135416667	0.130952381	0.153846154	0.24691358	0.195876289	0.184782609	0.139784946	0.23880597	0.181818182	0.302631579	0.230769231	0.191011236	0.138297872	0.154929577	0.142857143	0.135416667	0.188235294	0.164835165	0.302631579	0.141414141	0.320512821	0.131313131	0.208791209	0.185185185	0.195652174	0.207317073	0.147368421	0.174757282	0.202380952	0.189473684	0.202380952	0.220588235	0.202380952	0.202380952	0.184782609	0.131313131	0.206896552	0.197916667	0.25	0.23655914	0.2	0.141304348	0.191176471	0.155555556	0.128205128	0.141304348	0.152173913	0.2	0.208333333	0.153061224	0.136842105	0.186046512	0.233766234	0.2	0.342105263	0.16091954	0.208791209	0.169230769	0.175824176	0.206896552	0.277777778	0.195652174	0.204545455	0.164835165	0.141304348	0.127659574	0.2125	0.155844156	0.320512821	0.204819277	0.153061224	0.255813953	0.114942529	0.244186047	0.195121951	0.095238095	0.177777778	0.175824176	0.139784946	0.202531646	0.130952381	0.184782609	0.147058824	0.139784946	0.129032258	0.144444444	0.138297872	0.195121951	0.16091954	0.138297872	0.147368421	0.1375	0.208791209	0.155555556	0.197674419	0.233333333	0.209876543	0.2	0.122222222	0.166666667	0.20212766	0.183908046	0.136842105	0.150684932	0.134020619	0.126315789	0.2125	0.177083333	0.214285714	0.25	0.191919192	0.105263158	0.159574468	0.217948718	0.1625	0.184782609	0.142857143	0.154639175	0.128205128	0.153846154	0.185185185	0.182795699	0.141304348	0.14	0.197916667	0.21686747	0.191489362	0.134020619	0.175	0.219512195	0.2125	0.215189873	0.149425287	0.276315789	0.122222222	0.191919192	0.2125	0.195652174	0.184782609	0.320512821	0.155555556	0.283950617	0.194805195	0.172839506	0.155555556	0.181818182	0.175824176	0.2	0.214285714	0.302631579	0.2125	0.244444444	0.206349206	0.1875	0.177083333	0.162790698	0.147727273	0.184782609	0.2	0.185185185	0.157303371	0.197674419	0.185185185	0.136842105	0.126213592	0.189189189	0.208333333	0.206896552	0.153061224	0.142857143	0.145833333	0.215053763	0.319444444	0.179775281	0.171717172	0.217948718	0.206349206	0.206896552	0.238636364	0.215189873	0.206185567	0.160493827	0.146341463	0.185185185	0.155555556	0.196969697	0.184615385	0.229885057	0.177777778	0.185185185	0.206896552	0.150684932	0.279569892	0.14893617	0.169230769	0.223404255	0.229885057	0.229885057	0.275862069	0.142857143	0.145833333	0.2125	0.164705882	0.206521739	0.142857143	0.172839506	0.151898734	0.14893617	0.169230769	0.220588235	0.25	0.227272727	0.1875	0.2	0.175257732	0.252747253	0.144444444	0.166666667	0.170454545	0.12	0.175	0.142857143	0.079545455	0.206896552	0.150537634	0.231884058	0.172413793	0.136842105	0.152173913	0.292682927	0.14893617	0.099099099	0.158536585	0.152173913	0.131313131	0.146067416	0.195652174	0.142857143	0.195652174	0.228915663	0.152173913	0.136842105	0.184782609	0.181818182	0.184615385	0.234375	0.282051282	0.135416667	0.138297872	0.176470588	0.2125	0.273972603	0.193181818	0.253012048	0.211764706	0.23880597	0.1875	0.204545455	0.103896104	0.146067416	0.126213592	0.136842105	0.180555556	0.177777778	0.195876289	0.177083333	0.166666667	0.406779661	0.209302326	0.151515152	0.253012048	0.145833333	0.164705882	0.309859155	0.15625	0.155555556	0.126213592	0.214285714	0.184782609	0.23655914	0.211764706	0.238636364	0.166666667	0.155555556	0.195402299	0.206896552	0.14893617	0.175824176	0.136842105	0.1875	0.219512195	0.285714286	0.141176471	0.184782609	0.135416667	0.134831461	0.184782609	0.217948718	0.207792208	0.2125	0.144444444	0.246376812	0.144329897	0.173913043	0.195652174	0.175824176	0.158536585	0.155844156	0.145833333	0.219512195	0.150537634	0.153061224	0.185185185	0.227272727	0.342105263	0.238636364	0.393939394	0.164948454	0.206896552	0.195652174	0.2	0.173913043	0.219512195	0.35443038	0.202531646	0.14893617	0.227848101	0.144329897	0.162790698	0.164835165	0.206896552	0.146067416	0.19047619	0.135802469	0.212121212	0.138297872	0.155555556	0.114942529	0.174418605	0.215053763	0.204819277	0.24691358	0.184615385	0.135416667	0.329113924	0.175	0.207317073	0.134831461	0.155555556	0.151515152	0.192771084	0.175824176	0.170212766	0.176470588	0.2625	0.242857143	0.283333333	0.206896552	0.158536585	0.283950617	0.175257732	0.14	0.135416667	0.193548387	0.147058824	0.184782609	0.209302326	0.164835165	0.147368421	0.195652174	0.151515152	0.171717172	0.150537634	0.197674419	0.186813187	0.269230769	0.151515152	0.138297872	0.184782609	0.121212121	0.229885057	0.148514851	0.19047619	0.184615385	0.147368421	0.260273973	0.141304348	0.329113924	0.134020619	0.269230769	0.184615385	0.207317073	0.490909091	0.213333333	0.195876289	0.195876289	0.1875	0.139784946	0.206896552	0.2	0.184782609	0.189473684	0.166666667	0.109756098	0.206896552	0.195652174	0.191780822	0.166666667	0.150537634	0.2	0.145833333	0.2	0.153846154	0.184782609	0.23655914	0.208333333	0.253012048	0.268041237	0.397260274	0.162790698	0.151515152	0.195652174	0.260869565	0.333333333	0.145833333	0.177083333	0.197530864	0.1125	0.277777778	0.150537634	0.282051282	0.147727273	0.184782609	0.208791209	0.135802469	0.129411765	0.324675325	0.204545455	0.193181818	0.184615385	0.253164557	0.197916667	0.122222222	0.195652174	0.155844156	0.129411765	0.104651163	0.158536585	0.159574468	0.189473684	0.18	0.206896552	0.208333333	0.2	0.188888889	0.313432836	0.134020619	0.150537634	0.282051282	0.126436782	0.176470588	0.174757282	0.139784946	0.134020619	0.235294118	0.185185185	0.193548387	0.21686747	0.138297872	0.202898551	0.144444444	0.2625	0.273972603	0.302631579	0.166666667	0.112244898	0.208791209	0.261904762	0.208333333	0.1125	0.122222222	0.282051282	0.136842105	0.184782609	0.131868132	0.131868132	0.195652174	0.136363636	0.146067416	0.17	0.206896552	0.197674419	0.161290323	0.154639175
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(Cl)cc1	0.161616162	0.753424658	0.138297872	1	0.178947368	0.212121212	0.169811321	0.134020619	0.100917431	0.16	0.235849057	0.169811321	0.09009009	0.139534884	0.191011236	0.163265306	0.193548387	0.198019802	0.196078431	0.154761905	0.293478261	0.158878505	0.208333333	0.18627451	0.163265306	0.103448276	0.156862745	0.814285714	0.602564103	0.11	0.146788991	0.1875	0.215686275	0.133333333	0.183673469	0.113043478	0.195876289	0.152941176	0.137254902	0.195876289	0.169811321	0.814285714	0.212121212	0.64556962	0.121495327	0.171171171	0.114285714	0.714285714	0.2	0.155339806	0.211764706	0.263157895	0.110091743	0.114285714	0.243902439	0.103448276	0.808823529	0.181818182	0.195652174	0.147058824	0.17	0.171717172	0.602564103	0.197368421	0.173076923	0.212121212	0.091836735	0.213592233	0.613333333	0.21	0.212121212	0.152380952	0.178947368	0.142857143	0.123809524	0.18556701	0.113043478	0.23	0.493333333	0.626666667	0.164948454	0.202247191	0.18627451	0.140186916	0.234693878	0.170212766	0.134020619	0.169811321	0.1	0.18627451	0.176470588	0.229166667	0.161904762	0.141414141	0.171717172	0.742857143	0.203883495	0.432432432	0.602564103	0.155339806	0.113207547	0.826086957	0.189473684	0.114285714	0.16	0.175925926	0.113043478	0.18	0.808823529	0.253164557	0.602564103	0.605263158	0.178947368	0.153153153	0.207207207	0.136363636	0.166666667	0.176470588	0.127272727	0.195652174	0.161290323	0.158878505	0.166666667	0.123893805	0.211764706	0.142857143	0.11	0.275510204	0.25	0.112068966	0.19266055	0.148514851	0.186915888	0.168224299	0.112244898	0.12745098	0.178947368	0.132653061	0.691176471	0.178947368	0.16	0.166666667	0.178947368	0.146788991	0.169811321	0.156862745	0.133333333	0.166666667	0.289156627	0.170212766	0.133333333	0.202020202	0.22	0.114285714	0.17	0.163265306	0.178947368	0.186915888	0.166666667	0.181818182	0.174311927	0.161616162	0.148514851	0.169811321	0.129032258	0.11	0.216494845	0.134615385	0.132653061	0.088495575	0.18018018	0.119565217	0.243902439	0.212121212	0.113043478	0.739726027	0.785714286	0.122807018	0.134020619	0.188118812	0.169642857	0.134020619	0.166666667	0.212121212	0.203883495	0.180851064	0.211009174	0.184782609	0.09	0.11	0.155339806	0.205128205	0.226666667	0.140186916	0.163461538	0.11	0.212121212	0.207317073	0.207207207	0.098214286	0.197368421	0.19266055	0.173076923	0.173076923	0.155963303	0.652777778	0.179245283	0.178947368	0.163265306	0.166666667	0.252631579	0.111111111	0.152173913	0.863636364	0.197368421	0.225	0.121495327	0.205882353	0.181818182	0.217821782	0.151785714	0.162162162	0.156862745	0.175925926	0.685714286	0.175925926	0.112244898	0.123893805	0.170212766	0.212121212	0.626666667	0.136363636	0.17	0.808823529	0.152380952	0.141509434	0.863636364	0.191304348	0.182795699	0.174757282	0.814285714	0.671428571	0.157407407	0.178217822	0.213592233	0.206185567	0.12037037	0.808823529	0.169811321	0.265957447	0.226666667	0.189873418	0.138613861	0.169811321	0.626666667	0.223404255	0.178947368	0.186813187	0.212121212	0.112149533	0.156862745	0.209876543	0.194444444	0.613333333	0.086956522	0.158415842	0.18018018	0.863636364	0.234567901	0.174757282	0.235849057	0.174311927	0.463414634	0.126436782	0.112149533	0.112068966	0.112149533	0.179245283	0.163265306	0.125	0.115044248	0.155339806	0.18018018	0.207207207	0.169811321	0.171171171	0.156862745	0.203883495	0.395061728	0.155339806	0.112149533	0.212121212	0.171428571	0.140186916	0.808823529	0.181818182	0.173469388	0.160377358	0.12	0.169811321	0.61038961	0.171717172	0.169811321	0.134020619	0.255813953	0.178947368	0.229166667	0.147727273	0.105263158	0.2	0.146788991	0.140186916	0.208791209	0.142857143	0.179245283	0.12745098	0.150943396	0.113043478	0.11	0.294736842	0.17	0.203883495	0.126315789	0.185185185	0.121495327	0.157407407	0.181818182	0.194174757	0.161616162	0.119266055	0.170212766	0.108108108	0.166666667	0.105263158	0.173469388	0.635135135	0.111111111	0.17	0.691176471	0.202247191	0.202531646	0.196078431	0.155339806	0.191489362	0.208333333	0.122807018	0.173469388	0.137254902	0.226666667	0.169811321	0.153846154	0.112244898	0.1875	0.657142857	0.155339806	0.112068966	0.1875	0.173076923	0.838235294	0.15	0.171717172	0.2	0.164556962	0.111111111	0.182795699	0.166666667	0.151785714	0.112068966	0.169811321	0.145454545	0.148148148	0.169811321	0.112149533	0.18627451	0.203883495	0.146788991	0.14159292	0.169642857	0.626666667	0.204081633	0.194174757	0.212765957	0.12173913	1	0.169811321	0.155963303	0.150943396	0.11965812	0.18556701	0.226666667	0.203883495	0.202247191	0.643835616	0.153846154	0.785714286	0.14	0.226666667	0.1875	0.127906977	0.218390805	0.235849057	0.235849057	0.181818182	0.18627451	0.212121212	0.180851064	0.227722772	0.20754717	0.463414634	0.164835165	0.212121212	0.116071429	0.36	0.558441558	0.150943396	0.181818182	0.168224299	0.108108108	0.142857143	0.169811321	0.171171171	0.243902439	0.112149533	0.15	0.147058824	0.25	0.102564103	0.146788991	0.169642857	0.144578313	0.168224299	0.153153153	0.191489362	0.209302326	0.126315789	0.12962963	0.138613861	0.148514851	0.169811321	0.602564103	0.202247191	0.206521739	0.17	0.198019802	0.111111111	0.226666667	0.163265306	0.19266055	0.16	0.146788991	0.142857143	0.193548387	0.208791209	0.182795699	0.180952381	0.20754717	0.108333333	0.090909091	0.243902439	0.114285714	0.161904762	0.170454545	0.602564103	0.150943396	0.15	0.22826087	0.184210526	0.133333333	0.234693878	0.602564103	0.176470588	0.11	0.211538462	0.183673469	0.257731959	0.139534884	0.229166667	0.137254902	0.136842105	0.163265306	0.175925926	0.192307692	0.602564103	0.12037037	0.243902439	0.209302326	0.16	0.138613861	0.808823529	0.169811321	0.573333333	0.268817204	0.146788991	0.642857143	0.13592233	0.2	0.090909091	0.113207547	0.118181818	0.123893805
Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
Cc1oc(nc1CCOc1cccc(C[C@H]2CN(C[C@H]2C(O)=O)C(=O)Oc2ccccc2)c1)-c1ccccc1	0.258064516	0.171171171	0.135416667	0.169811321	0.461538462	0.402298851	1	0.244444444	0.12962963	0.191919192	0.136752137	0.223300971	0.242424242	0.176470588	0.213483146	0.16	0.141414141	0.217821782	0.215686275	0.222222222	0.198019802	0.726027397	0.18	0.205882353	0.16	0.214953271	0.237113402	0.162162162	0.186915888	0.177083333	0.233009709	0.45	0.35483871	0.112903226	0.168316832	0.226415094	0.456790123	0.234567901	0.229166667	0.456790123	0.223300971	0.183486239	0.402298851	0.178571429	0.207920792	0.552941176	0.226804124	0.196078431	0.126436782	0.390804598	0.141304348	0.173076923	0.182692308	0.226804124	0.142857143	0.203703704	0.179245283	0.43373494	0.142857143	0.166666667	0.19	0.168316832	0.186915888	0.120481928	0.850746269	0.402298851	0.211111111	0.380434783	0.182692308	0.294736842	0.161904762	0.217821782	0.295454545	0.261904762	0.2	0.158415842	0.214953271	0.19047619	0.175257732	0.169811321	0.223404255	0.147368421	0.430232558	0.192307692	0.268041237	0.166666667	0.244444444	0.223300971	0.218181818	0.413793103	0.184466019	0.333333333	0.512195122	0.23655914	0.168316832	0.169811321	0.3125	0.186813187	0.186915888	0.390804598	0.176470588	0.163636364	0.4375	0.226804124	0.145631068	0.183486239	0.214953271	0.176470588	0.179245283	0.134831461	0.198113208	0.203883495	0.461538462	0.238095238	0.142857143	0.322916667	0.666666667	0.173076923	0.223300971	0.191489362	0.195652174	0.166666667	0.53164557	0.228571429	0.141304348	0.173076923	0.177083333	0.395604396	0.161904762	0.129310345	0.2	0.145631068	0.183486239	0.867647059	0.206521739	0.17	0.461538462	0.22826087	0.193877551	0.175257732	0.145631068	0.666666667	0.461538462	0.233009709	0.223300971	0.237113402	0.406976744	0.234693878	0.224719101	0.317647059	0.406976744	0.457831325	0.192307692	0.226804124	0.178217822	0.16	0.461538462	0.402173913	0.17721519	0.207792208	0.226415094	0.258064516	0.493670886	0.223300971	0.215909091	0.177083333	0.188118812	0.224489796	0.215053763	0.237623762	0.511363636	0.235294118	0.142857143	0.402298851	0.214953271	0.172727273	0.175925926	0.214953271	0.204301075	0.184466019	0.231481481	0.217391304	0.192307692	0.402298851	0.272727273	0.467532468	0.13559322	0.180851064	0.21978022	0.177083333	0.390804598	0.156626506	0.175	0.137614679	0.430232558	0.177083333	0.402298851	0.16091954	0.346534653	0.237623762	0.120481928	0.360824742	0.180952381	0.192307692	0.28	0.198019802	0.380434783	0.461538462	0.195876289	0.196261682	0.152380952	0.230769231	0.186813187	0.179245283	0.120481928	0.204819277	0.196078431	0.126126126	0.207792208	0.388888889	0.235849057	0.159292035	0.481481481	0.183486239	0.176470588	0.482758621	0.206521739	0.216981132	0.154639175	0.402298851	0.169811321	0.2	0.43373494	0.179245283	0.5375	0.160377358	0.179245283	0.158333333	0.154639175	0.413793103	0.162162162	0.19	0.175925926	0.152380952	0.380434783	0.226804124	0.138888889	0.179245283	0.223300971	0.18627451	0.175	0.185185185	0.181818182	0.880597015	0.203883495	0.114285714	0.461538462	0.170212766	0.418604651	0.174757282	0.363636364	0.136363636	0.408602151	0.182692308	0.120879121	0.133333333	0.511363636	0.179245283	0.085106383	0.732394366	0.136752137	0.226415094	0.184466019	0.162790698	0.18627451	0.212962963	0.174757282	0.426966292	0.195876289	0.157894737	0.230769231	0.390804598	0.511363636	0.142857143	0.223300971	0.552941176	0.363636364	0.272727273	0.197916667	0.390804598	0.18627451	0.402298851	0.19047619	0.192307692	0.179245283	0.207792208	0.17	0.404494382	0.239130435	0.223300971	0.188679245	0.493670886	0.223300971	0.217391304	0.182795699	0.461538462	0.333333333	0.226190476	0.20754717	0.101123596	0.233009709	0.192307692	0.178947368	0.261904762	0.649350649	0.193877551	0.347826087	0.214953271	0.177083333	0.136363636	0.19	0.272727273	0.159574468	0.428571429	0.140186916	0.175925926	0.166666667	0.436781609	0.329545455	0.158878505	0.473684211	0.179245283	0.163265306	0.20754717	0.392857143	0.194174757	0.196078431	0.279569892	0.181818182	0.147368421	0.141176471	0.215686275	0.390804598	0.14	0.204081633	0.214953271	0.13592233	0.156862745	0.175	0.5	0.184466019	0.206521739	0.45	0.191919192	0.390804598	0.224299065	0.208333333	0.850746269	0.165137615	0.13592233	0.421686747	0.168539326	0.220779221	0.196078431	0.154639175	0.163461538	0.235849057	0.224299065	0.880597015	0.333333333	0.130952381	0.223300971	0.18627451	0.205882353	0.3125	0.233009709	0.235849057	0.231481481	0.169811321	0.237113402	0.436781609	0.333333333	0.201834862	0.169811321	0.223300971	0.174311927	0.227722772	0.209090909	0.206185567	0.175	0.326315789	0.147368421	0.184466019	0.184466019	0.175925926	0.171717172	0.175	0.45	0.151162791	0.213483146	0.136752137	0.136752137	0.207792208	0.413793103	0.402298851	0.20212766	0.415730337	0.397849462	0.184466019	0.136842105	0.402298851	0.198113208	0.155555556	0.173076923	0.180952381	0.166666667	0.27	0.201923077	0.340659341	0.223300971	0.552941176	0.142857143	0.174757282	0.196581197	0.322222222	0.13592233	0.212962963	0.233009709	0.209090909	0.168674699	0.27	0.238095238	0.443037975	0.152173913	0.184782609	0.409090909	0.181818182	0.282608696	0.223300971	0.186915888	0.147368421	0.164948454	0.19	0.308510638	0.22	0.175	0.16	0.2	0.145631068	0.233009709	0.261904762	0.13	0.154639175	0.154639175	0.2	0.368421053	0.205357143	0.207920792	0.142857143	0.226804124	0.215686275	0.141304348	0.186915888	0.347826087	0.21875	0.173469388	0.37	0.112903226	0.268041237	0.186915888	0.207920792	0.177083333	0.406593407	0.204081633	0.278350515	0.149425287	0.333333333	0.204081633	0.182795699	0.16	0.183486239	0.155963303	0.186915888	0.194174757	0.142857143	0.152173913	0.145631068	0.181818182	0.179245283	0.223300971	0.188118812	0.2	0.233009709	0.181818182	0.43373494	0.229357798	0.207920792	0.25	0.225490196	0.228571429
C\C(=N/OCc1nc(oc1C)-c1ccc(cc1)[N+]([O-])=O)c1ccc(C)cc1	0.131868132	0.126213592	0.130952381	0.134020619	0.298701299	0.285714286	0.244444444	1	0.125	0.094736842	0.101851852	0.142857143	0.112244898	0.116883117	0.093023256	0.146067416	0.125	0.112244898	0.170212766	0.103896104	0.114583333	0.244444444	0.11827957	0.101010101	0.146067416	0.115384615	0.164835165	0.23655914	0.141414141	0.112359551	0.13	0.307692308	0.258426966	0.107142857	0.106382979	0.148514851	0.268292683	0.088607595	0.106382979	0.268292683	0.142857143	0.12745098	0.285714286	0.134615385	0.173913043	0.229166667	0.09375	0.14893617	0.150684932	0.289156627	0.246575342	0.125	0.101010101	0.09375	0.125	0.126213592	0.132653061	0.265060241	0.113636364	0.09375	0.105263158	0.11827957	0.13	0.128571429	0.25	0.285714286	0.091954023	0.284090909	0.12371134	0.26744186	0.161290323	0.112244898	0.162790698	0.108433735	0.152173913	0.119565217	0.126213592	0.121212121	0.136363636	0.134020619	0.10989011	0.091954023	0.238636364	0.111111111	0.211111111	0.195121951	0.126436782	0.142857143	0.121495327	0.26744186	0.113402062	0.261904762	0.264367816	0.147727273	0.11827957	0.145833333	0.244444444	0.146341463	0.141414141	0.289156627	0.104166667	0.128712871	0.278481013	0.09375	0.094736842	0.116504854	0.126213592	0.139784946	0.132653061	0.12987013	0.13	0.12244898	0.298701299	0.126213592	0.099099099	0.284090909	0.222222222	0.102040816	0.131313131	0.113636364	0.11627907	0.108910891	0.258823529	0.12745098	0.246575342	0.113402062	0.112359551	0.298850575	0.113402062	0.13592233	0.102803738	0.106382979	0.095238095	0.241758242	0.114942529	0.084210526	0.298701299	0.192771084	0.144444444	0.111111111	0.094736842	0.222222222	0.298701299	0.13	0.142857143	0.164835165	0.289156627	0.138297872	0.117647059	0.209876543	0.289156627	0.258823529	0.111111111	0.09375	0.09375	0.146067416	0.298701299	0.223404255	0.097222222	0.128571429	0.16	0.131868132	0.268292683	0.142857143	0.081395349	0.112359551	0.127659574	0.104166667	0.125	0.11	0.239583333	0.151898734	0.125	0.285714286	0.126213592	0.138613861	0.141414141	0.16	0.113636364	0.113402062	0.144230769	0.166666667	0.097222222	0.285714286	0.258426966	0.285714286	0.111111111	0.127906977	0.102272727	0.112359551	0.289156627	0.154929577	0.095890411	0.078431373	0.252873563	0.112359551	0.285714286	0.101265823	0.244897959	0.11	0.128571429	0.242105263	0.089108911	0.145833333	0.310344828	0.138297872	0.255555556	0.298701299	0.120879121	0.117647059	0.138297872	0.139534884	0.175	0.144329897	0.128571429	0.088607595	0.14893617	0.121212121	0.128571429	0.305882353	0.125	0.13592233	0.277108434	0.116504854	0.127659574	0.25	0.114942529	0.116504854	0.113636364	0.285714286	0.145833333	0.1	0.265060241	0.132653061	0.252873563	0.159574468	0.144329897	0.126126126	0.113636364	0.252873563	0.23655914	0.141304348	0.107843137	0.103092784	0.284090909	0.153846154	0.12371134	0.132653061	0.142857143	0.138297872	0.095890411	0.154929577	0.144444444	0.244444444	0.134020619	0.119565217	0.298701299	0.129411765	0.301204819	0.103092784	0.23255814	0.088607595	0.244680851	0.12371134	0.086419753	0.117021277	0.239583333	0.132653061	0.113924051	0.252873563	0.101851852	0.16	0.14893617	0.131578947	0.103092784	0.114285714	0.103092784	0.284090909	0.120879121	0.090909091	0.128712871	0.289156627	0.239583333	0.099099099	0.142857143	0.229166667	0.23255814	0.258426966	0.174418605	0.289156627	0.103092784	0.285714286	0.180851064	0.111111111	0.132653061	0.128571429	0.131868132	0.275862069	0.111111111	0.142857143	0.142857143	0.268292683	0.142857143	0.166666667	0.103448276	0.298701299	0.261904762	0.1125	0.117647059	0.12	0.13	0.111111111	0.152941176	0.108433735	0.241758242	0.107526882	0.25	0.126213592	0.112359551	0.088235294	0.105263158	0.258426966	0.104651163	0.247311828	0.113402062	0.107843137	0.129032258	0.247191011	0.211764706	0.111111111	0.289473684	0.099009901	0.149425287	0.117647059	0.271604938	0.147368421	0.113402062	0.220930233	0.144444444	0.158536585	0.106666667	0.170212766	0.289156627	0.123595506	0.130434783	0.16	0.072916667	0.155555556	0.095890411	0.244444444	0.102040816	0.114942529	0.307692308	0.130434783	0.289156627	0.125	0.096774194	0.25	0.13	0.131868132	0.268292683	0.111111111	0.095890411	0.113402062	0.113636364	0.091836735	0.125	0.125	0.244444444	0.239130435	0.08	0.142857143	0.103092784	0.101010101	0.244444444	0.13	0.13592233	0.144230769	0.145833333	0.152173913	0.247191011	0.342105263	0.114285714	0.134020619	0.142857143	0.117647059	0.222222222	0.112149533	0.095744681	0.095890411	0.230769231	0.104651163	0.136842105	0.102040816	0.13	0.146067416	0.095890411	0.307692308	0.118421053	0.093023256	0.101851852	0.101851852	0.128571429	0.26744186	0.285714286	0.1	0.272727273	0.247311828	0.14893617	0.13253012	0.285714286	0.076190476	0.153846154	0.136842105	0.111111111	0.129032258	0.13	0.11	0.35	0.142857143	0.229166667	0.125	0.103092784	0.115044248	0.329113924	0.119565217	0.125	0.13	0.144230769	0.092105263	0.13	0.126213592	0.298701299	0.082352941	0.104651163	0.264367816	0.144444444	0.11827957	0.142857143	0.141414141	0.158536585	0.112359551	0.153846154	0.211111111	0.102040816	0.095890411	0.073684211	0.102803738	0.094736842	0.13	0.108433735	0.076086957	0.088888889	0.113636364	0.098039216	0.247311828	0.110091743	0.102040816	0.125	0.09375	0.111111111	0.12345679	0.141414141	0.25	0.157303371	0.147727273	0.23	0.107142857	0.211111111	0.141414141	0.173913043	0.112359551	0.280898876	0.106382979	0.264367816	0.075	0.261904762	0.11827957	0.090909091	0.146067416	0.116504854	0.098039216	0.141414141	0.147368421	0.125	0.082352941	0.094736842	0.144444444	0.132653061	0.142857143	0.127659574	0.115789474	0.13	0.131868132	0.329113924	0.132075472	0.102040816	0.092783505	0.132653061	0.12745098
COc1cc(O)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1cc(F)cc(F)c1	0.097087379	0.115044248	0.153846154	0.100917431	0.111111111	0.123809524	0.12962963	0.125	1	0.239130435	0.12173913	0.109090909	0.133333333	0.129411765	0.094736842	0.166666667	0.184782609	0.133333333	0.090909091	0.117647059	0.125	0.12962963	0.096153846	0.178217822	0.166666667	0.115044248	0.115384615	0.10619469	0.160377358	0.101010101	0.108108108	0.108910891	0.12962963	0.13559322	0.096153846	0.115044248	0.106796117	0.090909091	0.128712871	0.106796117	0.109090909	0.10619469	0.123809524	0.113043478	0.123809524	0.113043478	0.116504854	0.102803738	0.093023256	0.125	0.122222222	0.134615385	0.122641509	0.116504854	0.149425287	0.135135135	0.110091743	0.105769231	0.173913043	0.095238095	0.210526316	0.106796117	0.160377358	0.085365854	0.111111111	0.123809524	0.129032258	0.138888889	0.122641509	0.133333333	0.123809524	0.112149533	0.111111111	0.108695652	0.137254902	0.177083333	0.135135135	0.130841121	0.111111111	0.153846154	0.099009901	0.09375	0.112149533	0.121495327	0.101851852	0.161290323	0.102040816	0.109090909	0.111111111	0.122641509	0.123809524	0.115384615	0.142857143	0.099009901	0.106796117	0.100917431	0.140186916	0.083333333	0.160377358	0.125	0.115384615	0.107142857	0.11	0.116504854	0.065420561	0.096491228	0.145454545	0.208333333	0.110091743	0.114942529	0.108108108	0.121495327	0.111111111	0.115044248	0.137931034	0.128440367	0.129310345	0.113207547	0.140186916	0.113402062	0.127659574	0.119266055	0.125	0.10619469	0.122222222	0.815384615	0.101010101	0.118181818	0.134615385	0.649350649	0.142857143	0.106796117	0.116071429	0.128440367	0.114583333	0.107843137	0.111111111	0.147368421	0.153061224	0.134020619	0.065420561	0.129310345	0.111111111	0.108108108	0.109090909	0.115384615	0.114285714	0.114285714	0.193181818	0.125	0.114285714	0.114285714	0.132075472	0.116504854	0.12745098	0.166666667	0.111111111	0.116071429	0.1125	0.1125	0.125	0.097087379	0.128712871	0.109090909	0.107526882	0.101010101	0.126213592	0.115384615	0.12371134	0.130841121	0.112068966	0.122222222	0.149425287	0.123809524	0.135135135	0.126126126	0.138888889	0.115044248	0.136842105	0.102803738	0.14159292	0.136842105	0.1125	0.123809524	0.119266055	0.12371134	0.160714286	0.150537634	0.103092784	0.101010101	0.125	0.15	0.111111111	0.121495327	0.112149533	0.101010101	0.123809524	0.114942529	0.128205128	0.130841121	0.085365854	0.122807018	0.090909091	0.111111111	0.127272727	0.125	0.128440367	0.111111111	0.108910891	0.117117117	0.114285714	0.136842105	0.130434783	0.130841121	0.085365854	0.103448276	0.113207547	0.152380952	0.1125	0.141509434	0.114035088	0.114035088	0.126213592	0.096491228	0.104761905	0.10619469	0.114583333	0.10619469	0.090909091	0.123809524	0.142857143	0.101123596	0.105769231	0.110091743	0.144230769	0.122641509	0.130841121	0.125	0.113402062	0.133333333	0.10619469	0.138613861	0.118181818	0.114285714	0.138888889	0.12745098	0.75	0.110091743	0.109090909	0.147058824	0.111111111	0.135802469	0.118811881	0.12962963	0.121495327	0.118811881	0.111111111	0.127659574	0.123809524	0.125	0.094339623	0.11627907	0.114035088	0.122641509	0.166666667	0.095238095	0.112068966	0.110091743	0.101123596	0.112149533	0.14159292	0.125	0.113207547	0.142857143	0.125	0.104347826	0.125	0.088495575	0.108910891	0.092783505	0.107142857	0.125	0.112068966	0.137931034	0.109090909	0.113043478	0.094339623	0.119266055	0.11	0.125	0.125	0.123809524	0.174757282	0.121495327	0.110091743	0.1125	0.097087379	0.130841121	0.1	0.109090909	0.140186916	0.128712871	0.109090909	0.136842105	0.104166667	0.111111111	0.115384615	0.1	0.137614679	0.08045977	0.108108108	0.121495327	0.113402062	0.108695652	0.128440367	0.107843137	0.100917431	0.135135135	0.101010101	0.12037037	0.210526316	0.119266055	0.117021277	0.095652174	0.134615385	0.118181818	0.173469388	0.110091743	0.118811881	0.121495327	0.113402062	0.12037037	0.157894737	0.137614679	0.107843137	0.166666667	0.145631068	0.105769231	0.107843137	0.082474227	0.148148148	0.090909091	0.125	0.078431373	0.175257732	0.115044248	0.097087379	0.128712871	0.111111111	0.119266055	0.216494845	0.114583333	0.108910891	0.117647059	0.125	0.104347826	0.108910891	0.111111111	0.098214286	0.118811881	0.117647059	0.111111111	0.097560976	0.145631068	0.113402062	0.114285714	0.114035088	0.104347826	0.12962963	0.107142857	0.109756098	0.109090909	0.125	0.178217822	0.140186916	0.108108108	0.133928571	0.14159292	0.142857143	0.104761905	0.110091743	0.131313131	0.104347826	0.100917431	0.109090909	0.169811321	0.111111111	0.102564103	0.107843137	0.111111111	0.12962963	0.129032258	0.113207547	0.216494845	0.108108108	0.12	0.111111111	0.108910891	0.117647059	0.106382979	0.14159292	0.12173913	0.1125	0.122641509	0.123809524	0.101010101	0.184466019	0.145454545	0.113207547	0.11827957	0.123809524	0.128440367	0.111111111	0.102803738	0.111111111	0.173469388	0.098214286	0.141509434	0.123809524	0.109090909	0.113043478	0.149425287	0.125	0.096774194	0.138613861	0.097087379	0.144144144	0.108108108	0.102564103	0.120481928	0.098214286	0.115044248	0.12244898	0.073684211	0.141304348	0.121495327	0.118811881	0.117647059	0.109090909	0.160377358	0.082474227	0.12371134	0.12745098	0.112149533	0.113207547	0.111111111	0.098039216	0.142857143	0.065420561	0.108108108	0.108695652	0.09	0.102040816	0.113402062	0.173076923	0.115044248	0.129310345	0.145631068	0.149425287	0.116504854	0.111111111	0.16091954	0.14953271	0.100917431	0.13	0.11	0.117647059	0.13559322	0.101851852	0.14953271	0.123809524	0.101010101	0.137614679	0.106796117	0.111111111	0.156626506	0.115384615	0.117647059	0.104166667	0.166666667	0.096491228	0.119266055	0.160377358	0.112149533	0.149425287	0.073684211	0.065420561	0.118811881	0.110091743	0.109090909	0.115384615	0.171717172	0.108108108	0.107843137	0.12745098	0.120689655	0.145631068	0.115384615	0.141509434	0.10619469
COc1ccc(C(=O)NCc2cccc(Oc3ccc(OC(C)(C)C(O)=O)c(C)c3)c2)c(OC)c1	0.184782609	0.173076923	0.24691358	0.16	0.23255814	0.175257732	0.191919192	0.094736842	0.239130435	1	0.126126126	0.156862745	0.15	0.210526316	0.162790698	0.367088608	0.418918919	0.277777778	0.221052632	0.22972973	0.269662921	0.191919192	0.134020619	0.385542169	0.367088608	0.150943396	0.154639175	0.152380952	0.265957447	0.129032258	0.166666667	0.227272727	0.168316832	0.140350877	0.195652174	0.173076923	0.170212766	0.194805195	0.222222222	0.170212766	0.156862745	0.152380952	0.175257732	0.180952381	0.225806452	0.148148148	0.21978022	0.175257732	0.216216216	0.13	0.154761905	0.225806452	0.15	0.21978022	0.315068493	0.22	0.17	0.168421053	0.195402299	0.193548387	0.734375	0.145833333	0.252631579	0.268656716	0.16	0.175257732	0.16091954	0.202020202	0.173469388	0.18556701	0.175257732	0.15	0.164835165	0.166666667	0.272727273	0.434210526	0.207920792	0.21875	0.164835165	0.221052632	0.150537634	0.134831461	0.173469388	0.16	0.161616162	0.386666667	0.155555556	0.156862745	0.145454545	0.15	0.163265306	0.154639175	0.195876289	0.150537634	0.145833333	0.16	0.156862745	0.136363636	0.265957447	0.13	0.178947368	0.165048544	0.163043478	0.21978022	0.089108911	0.24742268	0.207920792	0.417721519	0.17	0.17721519	0.155339806	0.16	0.23255814	0.150943396	0.185185185	0.122641509	0.186915888	0.117647059	0.216494845	0.181818182	0.146067416	0.168316832	0.20212766	0.174757282	0.154761905	0.295454545	0.129032258	0.155339806	0.225806452	0.23	0.24	0.170212766	0.260416667	0.19	0.131868132	0.211111111	0.23255814	0.265060241	0.238636364	0.191011236	0.089108911	0.186915888	0.23255814	0.166666667	0.156862745	0.154639175	0.141414141	0.164948454	0.294871795	0.155555556	0.141414141	0.164948454	0.274725275	0.21978022	0.15625	0.367088608	0.23255814	0.174757282	0.197183099	0.197183099	0.150943396	0.184782609	0.170212766	0.156862745	0.151162791	0.129032258	0.191489362	0.217391304	0.193181818	0.147058824	0.179245283	0.182926829	0.315068493	0.175257732	0.207920792	0.163461538	0.166666667	0.232323232	0.253012048	0.14	0.168224299	0.283950617	0.197183099	0.175257732	0.145631068	0.179775281	0.125	0.240963855	0.144444444	0.129032258	0.13	0.173333333	0.194444444	0.221052632	0.161616162	0.129032258	0.175257732	0.17721519	0.185185185	0.147058824	0.268656716	0.180952381	0.148514851	0.247311828	0.153846154	0.164948454	0.155339806	0.23255814	0.161290323	0.153846154	0.189473684	0.195402299	0.25	0.158415842	0.268656716	0.179487179	0.252747253	0.21875	0.197183099	0.17	0.14953271	0.171428571	0.166666667	0.24742268	0.178947368	0.152380952	0.131868132	0.152380952	0.130434783	0.175257732	0.208333333	0.27027027	0.144329897	0.17	0.25	0.161616162	0.158415842	0.091666667	0.181818182	0.18556701	0.152380952	0.21978022	0.144230769	0.13	0.202020202	0.180851064	0.263736264	0.17	0.156862745	0.241758242	0.194444444	0.205479452	0.211111111	0.191919192	0.16	0.147368421	0.23255814	0.172413793	0.163265306	0.164948454	0.217391304	0.194805195	0.182692308	0.173469388	0.146341463	0.290697674	0.179245283	0.17	0.160493827	0.15	0.126126126	0.150943396	0.225806452	0.314285714	0.164948454	0.14953271	0.164948454	0.133333333	0.161290323	0.159090909	0.165048544	0.13	0.179245283	0.185185185	0.156862745	0.148148148	0.217391304	0.145631068	0.202247191	0.13	0.177083333	0.175257732	0.17	0.16	0.17	0.197183099	0.159574468	0.193877551	0.152173913	0.156862745	0.156862745	0.182795699	0.156862745	0.283950617	0.172413793	0.23255814	0.154639175	0.283783784	0.188118812	0.184210526	0.166666667	0.16	0.181818182	0.166666667	0.19	0.211111111	0.137254902	0.207920792	0.129032258	0.193877551	0.734375	0.145631068	0.16091954	0.140186916	0.163265306	0.144230769	0.423076923	0.17	0.159574468	0.171717172	0.181818182	0.147058824	0.376623377	0.188118812	0.135416667	0.25	0.1875	0.233333333	0.197802198	0.122222222	0.155844156	0.221052632	0.13	0.104166667	0.447368421	0.232323232	0.211111111	0.325301205	0.194444444	0.191919192	0.701492537	0.131868132	0.227272727	0.170212766	0.13	0.160377358	0.173913043	0.16	0.178217822	0.3625	0.170212766	0.230769231	0.228571429	0.1875	0.181818182	0.153061224	0.14953271	0.171428571	0.191919192	0.142857143	0.16	0.156862745	0.164948454	0.385542169	0.156862745	0.166666667	0.217821782	0.168224299	0.208333333	0.244444444	0.158415842	0.186813187	0.14953271	0.16	0.156862745	0.188118812	0.208333333	0.146788991	0.172043011	0.194444444	0.216494845	0.202380952	0.163265306	0.701492537	0.166666667	0.186813187	0.194444444	0.227272727	0.281690141	0.176470588	0.126126126	0.126126126	0.197183099	0.15	0.175257732	0.166666667	0.216494845	0.244897959	0.225806452	0.162790698	0.175257732	0.279569892	0.156626506	0.175257732	0.137254902	0.423076923	0.166666667	0.231578947	0.117647059	0.156862745	0.148148148	0.315068493	0.164948454	0.178571429	0.193548387	0.172043011	0.182692308	0.166666667	0.157407407	0.202702703	0.166666667	0.150943396	0.177777778	0.113636364	0.328947368	0.148514851	0.211111111	0.182795699	0.156862745	0.265957447	0.122222222	0.179775281	0.168421053	0.173469388	0.212765957	0.194444444	0.227272727	0.24	0.089108911	0.166666667	0.166666667	0.179775281	0.142857143	0.181818182	0.372093023	0.173076923	0.175925926	0.2	0.315068493	0.21978022	0.16	0.310810811	0.214285714	0.137254902	0.238636364	0.163043478	0.162162162	0.140350877	0.161616162	0.214285714	0.225806452	0.129032258	0.188118812	0.264367816	0.137254902	0.210526316	0.154639175	0.170212766	0.214285714	0.367088608	0.24742268	0.18	0.265957447	0.263736264	0.315068493	0.113636364	0.089108911	0.211111111	0.17	0.156862745	0.166666667	0.178947368	0.166666667	0.159574468	0.15625	0.166666667	0.2	0.217391304	0.206185567	0.174757282
C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4cc(Cl)ccc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	0.127272727	0.268518519	0.195876289	0.235849057	0.152380952	0.162162162	0.136752137	0.101851852	0.12173913	0.126126126	1	0.156521739	0.101694915	0.126315789	0.161616162	0.194174757	0.153846154	0.171171171	0.259615385	0.115789474	0.267326733	0.136752137	0.179245283	0.160714286	0.194174757	0.113821138	0.27	0.192982456	0.218181818	0.111111111	0.229357798	0.14953271	0.17699115	0.494845361	0.146788991	0.113821138	0.146788991	0.138297872	0.157407407	0.146788991	0.156521739	0.192982456	0.162162162	0.252252252	0.151785714	0.168067227	0.105263158	0.205607477	0.153846154	0.132743363	0.142857143	0.162162162	0.150442478	0.105263158	0.193548387	0.12295082	0.2	0.155963303	0.226804124	0.247524752	0.2	0.25	0.252336449	0.162790698	0.139130435	0.162162162	0.208333333	0.155172414	0.287128713	0.203703704	0.228571429	0.171171171	0.198019802	0.107843137	0.186915888	0.169811321	0.12295082	0.360824742	0.18627451	0.259615385	0.140186916	0.094339623	0.160714286	0.212962963	0.203703704	0.133333333	0.101851852	0.156521739	0.128	0.160714286	0.14159292	0.20952381	0.129310345	0.140186916	0.25	0.201834862	0.209090909	0.210526316	0.218181818	0.132743363	0.186915888	0.273584906	0.173076923	0.105263158	0.179245283	0.152542373	0.151260504	0.165137615	0.2	0.161290323	0.185840708	0.201834862	0.152380952	0.151260504	0.857142857	0.196428571	0.163934426	0.194444444	0.117647059	0.144230769	0.158415842	0.156521739	0.153153153	0.114754098	0.142857143	0.131578947	0.111111111	0.207207207	0.151785714	0.131147541	0.674698795	0.136363636	0.162393162	0.13559322	0.113207547	0.215686275	0.152380952	0.132075472	0.192307692	0.141509434	0.179245283	0.163934426	0.152380952	0.229357798	0.156521739	0.27	0.113043478	0.267326733	0.221052632	0.144230769	0.113043478	0.174311927	0.247619048	0.105263158	0.211538462	0.194174757	0.152380952	0.225225225	0.162790698	0.149425287	0.151260504	0.127272727	0.136363636	0.156521739	0.14	0.111111111	0.165137615	0.154545455	0.153846154	0.1	0.147540984	0.12	0.193548387	0.162162162	0.12295082	0.225225225	0.207207207	0.151260504	0.112149533	0.183486239	0.157024793	0.122641509	0.162790698	0.162162162	0.278846154	0.176470588	0.807692308	0.113207547	0.102803738	0.111111111	0.132743363	0.170454545	0.202380952	0.224299065	0.140350877	0.111111111	0.162162162	0.186813187	0.201680672	0.109243697	0.162790698	0.168067227	0.169642857	0.169642857	0.216216216	0.196261682	0.155172414	0.152380952	0.23	0.25	0.20754717	0.144230769	0.116504854	0.211009174	0.162790698	0.202247191	0.14159292	0.23364486	0.149425287	0.157894737	0.15	0.210526316	0.133928571	0.152542373	0.245098039	0.142857143	0.113207547	0.123966942	0.091743119	0.162162162	0.18018018	0.135416667	0.155963303	0.2	0.130434783	0.214953271	0.211009174	0.177419355	0.202020202	0.140350877	0.192982456	0.188679245	0.252336449	0.230769231	0.155172414	0.247524752	0.111111111	0.2	0.156521739	0.254901961	0.202380952	0.157303371	0.203883495	0.136752137	0.18018018	0.24	0.152380952	0.13592233	0.172727273	0.242718447	0.144144144	0.215909091	0.140495868	0.287128713	0.101010101	0.188679245	0.147540984	0.23364486	0.172043011	0.140350877	0.891891892	0.151260504	0.194444444	0.150537634	0.196261682	0.12195122	0.242718447	0.13559322	0.23	0.206185567	0.115702479	0.132743363	0.147540984	0.857142857	0.156521739	0.168067227	0.144144144	0.278846154	0.184466019	0.132743363	0.185185185	0.162162162	0.178571429	0.212962963	0.2	0.149425287	0.137614679	0.211009174	0.110091743	0.156521739	0.17699115	0.136363636	0.156521739	0.122641509	0.181818182	0.152380952	0.20952381	0.145833333	0.115702479	0.166666667	0.229357798	0.212962963	0.202020202	0.107843137	0.13559322	0.107142857	0.149122807	0.12295082	0.111111111	0.466666667	0.2	0.278846154	0.247311828	0.151260504	0.131578947	0.252336449	0.177570093	0.168141593	0.192307692	0.190909091	0.144230769	0.147826087	0.152380952	0.115702479	0.158878505	0.181818182	0.162162162	0.235294118	0.203883495	0.195876289	0.223529412	0.259615385	0.132743363	0.163461538	0.157407407	0.151260504	0.24	0.19047619	0.202380952	0.127118644	0.194444444	0.113207547	0.14953271	0.213592233	0.132743363	0.112903226	0.138888889	0.139130435	0.229357798	0.117117117	0.201923077	0.144329897	0.147727273	0.162162162	0.202020202	0.28	0.15	0.112903226	0.136752137	0.184210526	0.146067416	0.156521739	0.196261682	0.160714286	0.209090909	0.229357798	0.112903226	0.157024793	0.18018018	0.144144144	0.178571429	0.182692308	0.140495868	0.235849057	0.156521739	0.363636364	0.297029703	0.138211382	0.137614679	0.202380952	0.198198198	0.171717172	0.194444444	0.194444444	0.196428571	0.205882353	0.202380952	0.14953271	0.218390805	0.18556701	0.891891892	1	0.149425287	0.160714286	0.162162162	0.132075472	0.166666667	0.161016949	0.194444444	0.138613861	0.162162162	0.165217391	0.247191011	0.228571429	0.212962963	0.177570093	0.185840708	0.109243697	0.131578947	0.156521739	0.168067227	0.193548387	0.242718447	0.195121951	0.211538462	0.169811321	0.131147541	0.229357798	0.206896552	0.238095238	0.185840708	0.151260504	0.163461538	0.189473684	0.171717172	0.129310345	0.203883495	0.168224299	0.156521739	0.218181818	0.195876289	0.100917431	0.272727273	0.160714286	0.12173913	0.202380952	0.23	0.674698795	0.179245283	0.229357798	0.107843137	0.153846154	0.081818182	0.202020202	0.146551724	0.141666667	0.154471545	0.102564103	0.193548387	0.105263158	0.139130435	0.204301075	0.185840708	0.149122807	0.180952381	0.099099099	0.133858268	0.494845361	0.203703704	0.185840708	0.194444444	0.111111111	0.163793103	0.146788991	0.224299065	0.175824176	0.20952381	0.225490196	0.114285714	0.194174757	0.152542373	0.33	0.218181818	0.160714286	0.193548387	0.189473684	0.179245283	0.203883495	0.2	0.156521739	0.233009709	0.20952381	0.229357798	0.24	0.135135135	0.194915254	0.102564103	0.114035088	0.118644068	0.114754098
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
CCCc1cc(ccc1OCCCOc1cccc(c1)-c1oc(=O)[nH]c1O)C1CCCC1	0.212765957	0.094827586	0.139784946	0.09009009	0.206521739	0.178217822	0.242424242	0.112244898	0.133333333	0.15	0.101694915	0.14953271	1	0.197530864	0.129032258	0.097087379	0.1	0.142857143	0.141509434	0.185185185	0.123809524	0.255102041	0.161616162	0.176470588	0.097087379	0.336842105	0.147058824	0.086206897	0.107142857	0.195652174	0.252525253	0.20212766	0.182692308	0.125	0.095238095	0.336842105	0.197916667	0.168674699	0.25	0.197916667	0.14953271	0.155963303	0.178217822	0.112068966	0.178217822	0.194444444	0.487179487	0.101851852	0.117647059	0.204081633	0.120879121	0.101851852	0.363636364	0.487179487	0.10989011	0.233009709	0.099099099	0.183673469	0.09	0.115384615	0.148514851	0.173469388	0.097345133	0.097560976	0.21	0.178217822	0.218390805	0.169811321	0.111111111	0.132075472	0.112149533	0.237113402	0.180851064	0.271604938	0.147058824	0.117647059	0.233009709	0.119266055	0.11	0.09009009	0.191489362	0.081632653	0.2	0.234693878	0.121495327	0.101010101	0.224719101	0.14953271	0.350515464	0.224489796	0.226804124	0.147058824	0.234693878	0.166666667	0.173469388	0.09009009	0.160377358	0.09375	0.107142857	0.204081633	0.231578947	0.086956522	0.191489362	0.487179487	0.095238095	0.2	0.233009709	0.114285714	0.099099099	0.126436782	0.127272727	0.18627451	0.206521739	0.198113208	0.117647059	0.169811321	0.23364486	0.214285714	0.255102041	0.147368421	0.202247191	0.138888889	0.229166667	0.35483871	0.120879121	0.155339806	0.195652174	0.169811321	0.101851852	0.122807018	0.14159292	0.385542169	0.3125	0.24	0.173913043	0.128712871	0.206521739	0.195652174	0.096153846	0.121212121	0.095238095	0.23364486	0.206521739	0.252525253	0.14953271	0.147058824	0.204081633	0.156862745	0.152173913	0.211111111	0.204081633	0.204081633	0.12037037	0.487179487	0.16	0.097087379	0.206521739	0.188679245	0.111111111	0.139240506	0.144144144	0.212765957	0.263736264	0.14953271	0.209302326	0.195652174	0.158415842	0.258064516	0.264367816	0.876923077	0.226415094	0.243902439	0.10989011	0.178217822	0.233009709	0.095652174	0.097345133	0.154545455	0.282352941	0.166666667	0.160714286	0.159574468	0.125	0.178217822	0.118181818	0.208791209	0.100840336	0.102040816	0.227272727	0.195652174	0.204081633	0.120481928	0.109756098	0.130841121	0.224489796	0.195652174	0.178217822	0.126436782	0.156521739	0.876923077	0.097560976	0.162162162	0.152380952	0.141509434	0.146788991	0.134615385	0.215686275	0.206521739	0.189473684	0.201923077	0.113207547	0.252873563	0.141304348	0.089285714	0.097560976	0.154761905	0.144230769	0.079646018	0.139240506	0.173076923	0.196261682	0.113043478	0.258064516	0.2	0.103773585	0.235294118	0.173913043	0.340425532	0.101010101	0.178217822	0.09009009	0.151162791	0.221052632	0.099099099	0.224489796	0.121495327	0.089285714	0.142857143	0.12371134	0.212121212	0.086206897	0.104761905	0.203883495	0.18	0.169811321	0.16	0.153846154	0.099099099	0.14953271	0.134615385	0.109756098	0.120481928	0.128712871	0.255102041	0.12037037	0.075471698	0.206521739	0.114583333	0.178217822	0.229166667	0.17	0.102272727	0.174311927	0.111111111	0.207317073	0.104761905	0.226415094	0.099099099	0.076086957	0.212121212	0.101694915	0.144144144	0.112149533	0.114942529	0.229166667	0.347368421	0.229166667	0.180952381	0.189473684	0.138297872	0.344086022	0.204081633	0.226415094	0.117647059	0.14953271	0.194444444	0.17	0.118181818	0.108910891	0.204081633	0.229166667	0.178217822	0.173076923	0.234693878	0.099099099	0.139240506	0.106796117	0.196078431	0.247191011	0.14953271	0.118181818	0.25	0.14953271	0.159574468	0.138297872	0.206521739	0.147058824	0.162790698	0.25	0.091954023	0.252525253	0.234693878	0.147368421	0.271604938	0.252525253	0.425	0.222222222	0.233009709	0.195652174	0.099099099	0.148514851	0.118181818	0.152173913	0.186915888	0.352272727	0.203883495	0.115384615	0.196078431	0.175257732	0.130841121	0.211111111	0.311827957	0.099009901	0.25	0.2	0.111111111	0.226804124	0.171717172	0.096153846	0.104166667	0.093023256	0.141509434	0.204081633	0.077669903	0.138613861	0.154545455	0.096153846	0.116504854	0.109756098	0.23	0.144230769	0.173913043	0.20212766	0.116504854	0.204081633	0.333333333	0.177083333	0.21	0.087719298	0.14	0.18556701	0.122222222	0.166666667	0.226804124	0.12371134	0.145631068	0.196261682	0.347368421	0.255102041	0.201923077	0.095238095	0.14953271	0.229166667	0.176470588	0.160377358	0.252525253	0.242718447	0.160714286	0.09009009	0.17	0.196078431	0.177083333	0.242718447	0.09009009	0.14953271	0.146788991	0.141509434	0.326530612	0.175257732	0.109756098	0.182692308	0.104166667	0.101851852	0.144230769	0.097345133	0.141414141	0.109756098	0.20212766	0.11627907	0.153846154	0.101694915	0.101694915	0.139240506	0.224489796	0.178217822	0.145833333	0.217821782	0.20952381	0.112149533	0.082474227	0.178217822	0.192307692	0.122222222	0.112149533	0.198019802	0.115384615	0.265306122	0.452380952	0.178217822	0.14953271	0.194444444	0.10989011	0.229166667	0.161016949	0.171717172	0.14	0.254901961	0.24	0.140350877	0.105882353	0.278350515	0.198113208	0.193548387	0.107526882	0.204545455	0.222222222	0.128712871	0.337209302	0.14953271	0.107142857	0.104166667	0.134020619	0.126213592	0.165048544	0.352272727	0.109756098	0.118811881	0.14159292	0.095238095	0.24	0.271604938	0.1	0.101010101	0.12371134	0.160377358	0.165137615	0.32	0.469135802	0.10989011	0.487179487	0.18627451	0.108695652	0.117117117	0.222222222	0.163265306	0.087378641	0.207207207	0.125	0.121495327	0.117117117	0.178217822	0.195652174	0.19047619	0.15	0.12037037	0.102272727	0.147058824	0.25	0.150537634	0.097087379	0.2	0.118181818	0.107142857	0.142857143	0.10989011	0.107526882	0.095238095	0.128712871	0.099099099	0.14953271	0.114285714	0.193877551	0.24	0.106796117	0.234042553	0.159292035	0.469135802	0.392857143	0.244897959	0.35483871
CCOC(=O)C(CC)Cc1ccc(OCCCOc2ccc(OC)cc2)cc1	0.281690141	0.130434783	0.23880597	0.139534884	0.257142857	0.28	0.176470588	0.116883117	0.129411765	0.210526316	0.126315789	0.25	0.197530864	1	0.242424242	0.2	0.191780822	0.227848101	0.139534884	0.158730159	0.217948718	0.219512195	0.314285714	0.168674699	0.2	0.209302326	0.27027027	0.131868132	0.16091954	0.242857143	0.21686747	0.25	0.204819277	0.131313131	0.194805195	0.223529412	0.243243243	0.345454545	0.210526316	0.243243243	0.25	0.131868132	0.28	0.152173913	0.156626506	0.204545455	0.207792208	0.170731707	0.263157895	0.172839506	0.161764706	0.156626506	0.2125	0.207792208	0.2	0.209302326	0.137931034	0.256756757	0.178082192	0.107142857	0.1625	0.135802469	0.122222222	0.175438596	0.225	0.28	0.23880597	0.328947368	0.141176471	0.293333333	0.215189873	0.154761905	0.294117647	0.25	0.220779221	0.151898734	0.238095238	0.178571429	0.157894737	0.126436782	0.328358209	0.077922078	0.227848101	0.166666667	0.2125	0.211267606	0.211267606	0.25	0.186813187	0.197530864	0.170731707	0.220779221	0.180722892	0.390625	0.135802469	0.139534884	0.219512195	0.154929577	0.16091954	0.172839506	0.220779221	0.133333333	0.328358209	0.207792208	0.12195122	0.183908046	0.223529412	0.146341463	0.137931034	0.102941176	0.122222222	0.139534884	0.257142857	0.238095238	0.182795699	0.16091954	0.159574468	0.129411765	0.25	0.303030303	0.272727273	0.388888889	0.1875	0.226190476	0.161764706	0.142857143	0.242857143	0.2625	0.156626506	0.129032258	0.177777778	0.226666667	0.211764706	0.174418605	0.25	0.12345679	0.257142857	0.242857143	0.1375	0.23943662	0.12195122	0.159574468	0.257142857	0.21686747	0.25	0.27027027	0.1875	0.266666667	0.220588235	0.264705882	0.1875	0.283783784	0.225	0.207792208	0.17721519	0.2	0.257142857	0.211764706	0.288461538	0.264150943	0.238095238	0.281690141	0.194805195	0.25	0.306451613	0.242857143	0.160493827	0.220779221	0.242857143	0.192771084	0.188888889	0.295081967	0.2	0.28	0.238095238	0.131868132	0.134831461	0.155555556	0.264705882	0.297297297	0.229885057	0.246376812	0.288461538	0.28	0.204819277	0.318181818	0.125	0.164383562	0.214285714	0.242857143	0.172839506	0.147540984	0.259259259	0.113636364	0.227848101	0.242857143	0.28	0.19047619	0.235955056	0.192771084	0.175438596	0.247058824	0.289473684	0.180722892	0.172413793	0.130952381	0.202380952	0.257142857	0.139240506	0.186046512	0.217948718	0.246376812	0.242424242	0.137931034	0.175438596	0.345454545	0.170731707	0.137931034	0.264150943	0.269230769	0.235294118	0.166666667	0.189873418	0.183908046	0.146341463	0.183908046	0.25	0.197674419	0.075	0.28	0.126436782	0.288135593	0.223684211	0.137931034	0.25974026	0.141176471	0.137931034	0.086538462	0.228571429	0.2125	0.131868132	0.134146341	0.174418605	0.130952381	0.328947368	0.24	0.141176471	0.137931034	0.25	0.202531646	0.259259259	0.272727273	0.151898734	0.219512195	0.126436782	0.1375	0.257142857	0.253731343	0.28	0.217948718	0.236842105	0.254237288	0.25	0.141176471	0.117647059	0.120481928	0.188888889	0.137931034	0.101449275	0.276315789	0.126315789	0.238095238	0.215189873	0.254237288	0.217948718	0.206896552	0.217948718	0.21686747	0.139240506	0.166666667	0.214285714	0.172839506	0.188888889	0.182795699	0.25	0.204545455	0.236842105	0.204819277	0.236111111	0.172839506	0.217948718	0.28	0.151162791	0.166666667	0.137931034	0.264150943	0.22972973	0.222222222	0.222222222	0.25	0.123595506	0.179487179	0.25	0.246376812	0.292307692	0.257142857	0.220779221	0.283333333	0.214285714	0.180327869	0.21686747	0.166666667	0.146666667	0.25	0.174418605	0.22972973	0.195121951	0.238095238	0.242857143	0.178571429	0.1625	0.204819277	0.202898551	0.238095238	0.185185185	0.174418605	0.148148148	0.269230769	0.263888889	0.195121951	0.264705882	0.207317073	0.205479452	0.214285714	0.246575342	0.127906977	0.215189873	0.148148148	0.1375	0.136986301	0.267857143	0.139534884	0.172839506	0.073170732	0.15	0.155555556	0.12345679	0.12195122	0.259259259	0.176470588	0.156626506	0.25	0.25	0.15	0.172839506	0.220930233	0.267605634	0.225	0.134831461	0.213333333	0.295774648	0.238095238	0.387755102	0.215189873	0.228571429	0.301369863	0.235294118	0.206896552	0.219512195	0.159090909	0.15	0.25	0.217948718	0.168674699	0.219512195	0.21686747	0.235294118	0.229885057	0.126436782	0.189873418	0.269230769	0.168831169	0.193181818	0.139534884	0.25	0.159090909	0.139534884	0.202247191	0.263888889	0.259259259	0.25	0.106666667	0.129411765	0.156626506	0.134831461	0.139240506	0.259259259	0.25	0.25862069	0.366666667	0.126315789	0.126315789	0.264150943	0.197530864	0.28	0.279411765	0.25	0.3	0.215189873	0.093333333	0.28	0.134831461	0.2	0.170731707	0.180722892	0.148148148	0.202380952	0.207317073	0.170731707	0.25	0.204545455	0.2	0.217948718	0.225806452	0.1625	0.166666667	0.206896552	0.202380952	0.229885057	0.245614035	0.21686747	0.238095238	0.313432836	0.111111111	0.257575758	0.195121951	0.151898734	0.210526316	0.25	0.16091954	0.136986301	0.101265823	0.24	0.276315789	0.215189873	0.259259259	0.125	0.177777778	0.12195122	0.202380952	0.25	0.16	0.075	0.228571429	0.162790698	0.253012048	0.211111111	0.2	0.2	0.207792208	0.272727273	0.196969697	0.122222222	0.195121951	0.213333333	0.098765432	0.233333333	0.131313131	0.2125	0.122222222	0.156626506	0.242857143	0.259259259	0.277777778	0.209876543	0.121212121	0.220779221	0.295774648	0.2	0.2	0.183908046	0.176470588	0.16091954	0.168674699	0.2	0.111111111	0.12195122	0.151898734	0.137931034	0.25	0.146341463	0.119047619	0.202380952	0.151898734	0.192307692	0.227272727	0.2	0.220779221	0.2375	0.226190476
OC(=O)Cc1ccc(OCCn2c3ccccc3c3ccncc23)cc1	0.222222222	0.178947368	0.181818182	0.191011236	0.263157895	0.253012048	0.213483146	0.093023256	0.094736842	0.162790698	0.161616162	0.24137931	0.129032258	0.242424242	1	0.180722892	0.172839506	0.206896552	0.164835165	0.265625	0.183908046	0.227272727	0.25	0.166666667	0.180722892	0.178947368	0.214285714	0.180851064	0.238636364	0.25	0.211111111	0.256410256	0.173913043	0.132075472	0.234567901	0.178947368	0.265822785	0.301587302	0.19047619	0.265822785	0.24137931	0.180851064	0.253012048	0.175257732	0.195402299	0.252747253	0.174418605	0.195402299	0.142857143	0.197674419	0.175675676	0.142857143	0.153846154	0.174418605	0.178082192	0.178947368	0.188888889	0.278481013	0.160493827	0.147727273	0.16091954	0.123595506	0.197802198	0.153846154	0.261904762	0.253012048	0.213333333	0.238636364	0.193181818	0.179775281	0.195402299	0.220930233	0.263157895	0.257142857	0.159090909	0.164705882	0.178947368	0.202247191	0.170731707	0.204545455	0.293333333	0.151898734	0.25	0.204545455	0.193181818	0.189873418	0.220779221	0.24137931	0.171717172	0.179775281	0.209302326	0.186046512	0.191011236	0.243589744	0.123595506	0.191011236	0.173913043	0.232876712	0.238636364	0.197674419	0.159090909	0.182795699	0.25974026	0.174418605	0.162790698	0.206521739	0.178947368	0.172413793	0.188888889	0.092105263	0.184782609	0.191011236	0.263157895	0.230769231	0.18	0.159574468	0.206185567	0.130434783	0.186813187	0.27027027	0.194805195	0.255813953	0.256097561	0.180851064	0.175675676	0.142857143	0.25	0.238636364	0.142857143	0.086538462	0.1875	0.149425287	0.168421053	0.211111111	0.256756757	0.192771084	0.263157895	0.172839506	0.222222222	0.230769231	0.162790698	0.206185567	0.263157895	0.211111111	0.24137931	0.214285714	0.211764706	0.211764706	0.22972973	0.342857143	0.211764706	0.256097561	0.177777778	0.174418605	0.134831461	0.180722892	0.263157895	0.233333333	0.25	0.229508197	0.230769231	0.222222222	0.219512195	0.24137931	0.236111111	0.25	0.146067416	0.186046512	0.1875	0.126315789	0.18556701	0.225352113	0.178082192	0.253012048	0.178947368	0.180851064	0.184782609	0.154639175	0.189873418	0.238095238	0.223404255	0.175	0.25	0.253012048	0.14893617	0.266666667	0.16	0.17721519	0.192307692	0.25	0.197674419	0.114285714	0.225806452	0.152173913	0.25	0.25	0.253012048	0.220588235	0.216494845	0.138297872	0.153846154	0.225806452	0.261904762	0.152173913	0.145833333	0.197674419	0.159574468	0.263157895	0.152941176	0.25	0.183908046	0.189873418	0.216216216	0.188888889	0.153846154	0.301587302	0.195402299	0.126315789	0.229508197	0.244186047	0.22826087	0.141414141	0.214285714	0.206521739	0.2	0.180851064	0.256756757	0.180851064	0.119047619	0.253012048	0.204545455	0.253731343	0.21686747	0.188888889	0.220930233	0.179775281	0.188888889	0.130841121	0.175	0.206896552	0.180851064	0.202380952	0.211111111	0.131868132	0.238636364	0.202380952	0.09375	0.188888889	0.24137931	0.183908046	0.225806452	0.21875	0.151162791	0.213483146	0.191011236	0.164705882	0.263157895	0.243243243	0.253012048	0.157303371	0.243902439	0.188405797	0.22826087	0.193181818	0.090909091	0.10989011	0.18556701	0.188888889	0.076923077	0.265060241	0.161616162	0.230769231	0.209302326	0.223880597	0.157303371	0.189473684	0.157303371	0.211111111	0.152941176	0.260273973	0.182795699	0.197674419	0.18556701	0.18	0.24137931	0.252747253	0.243902439	0.14893617	0.25974026	0.197674419	0.157303371	0.253012048	0.175824176	0.204545455	0.188888889	0.229508197	0.2375	0.229885057	0.297297297	0.24137931	0.186813187	0.204819277	0.24137931	0.175	0.277777778	0.263157895	0.186046512	0.307692308	0.182795699	0.126760563	0.211111111	0.204545455	0.160493827	0.257142857	0.211111111	0.192771084	0.164835165	0.178947368	0.25	0.188888889	0.16091954	0.14893617	0.263888889	0.230769231	0.11827957	0.211111111	0.174418605	0.258823529	0.253164557	0.177777778	0.287671233	0.150537634	0.185185185	0.182795699	0.207317073	0.206896552	0.155555556	0.174418605	0.207317073	0.1375	0.196969697	0.164835165	0.197674419	0.156626506	0.204819277	0.154639175	0.207317073	0.111111111	0.225806452	0.24137931	0.155555556	0.256756757	0.256410256	0.204819277	0.197674419	0.177083333	0.256410256	0.261904762	0.184782609	0.125	0.25	0.228571429	0.333333333	0.155555556	0.175	0.2875	0.22826087	0.177083333	0.213483146	0.157894737	0.222222222	0.24137931	0.157303371	0.166666667	0.173913043	0.211111111	0.20212766	0.223404255	0.204545455	0.186046512	0.244186047	0.166666667	0.177083333	0.191011236	0.24137931	0.195652174	0.139784946	0.173469388	0.253164557	0.225806452	0.173913043	0.197368421	0.195402299	0.155555556	0.184782609	0.139534884	0.225806452	0.256410256	0.227272727	0.525423729	0.161616162	0.161616162	0.229508197	0.179775281	0.253012048	0.266666667	0.213483146	0.230769231	0.209302326	0.097560976	0.253012048	0.12371134	0.162162162	0.195402299	0.218390805	0.174418605	0.238636364	0.138297872	0.168539326	0.24137931	0.252747253	0.178082192	0.157303371	0.22	0.16091954	0.112359551	0.177083333	0.211111111	0.223404255	0.215384615	0.238636364	0.230769231	0.263157895	0.173333333	0.197368421	0.191011236	0.151162791	0.219512195	0.24137931	0.238636364	0.1375	0.1875	0.188235294	0.25	0.181818182	0.225806452	0.180722892	0.1875	0.162790698	0.211111111	0.257142857	0.130952381	0.119047619	0.175	0.213483146	0.230769231	0.17	0.142857143	0.178082192	0.174418605	0.261904762	0.175675676	0.197802198	0.164835165	0.164705882	0.141176471	0.214285714	0.132075472	0.193181818	0.197802198	0.155555556	0.25	0.235955056	0.25	0.152173913	0.205882353	0.186046512	0.25	0.243243243	0.180722892	0.206521739	0.2	0.238636364	0.153846154	0.178082192	0.173333333	0.162790698	0.151162791	0.188888889	0.24137931	0.2	0.159090909	0.211111111	0.207317073	0.188235294	0.221052632	0.142857143	0.186046512	0.188888889	0.180851064
Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F	0.163043478	0.224489796	0.302631579	0.163265306	0.283950617	0.230769231	0.16	0.146067416	0.166666667	0.367088608	0.194174757	0.195876289	0.097087379	0.2	0.180722892	1	0.471428571	0.215053763	0.239130435	0.155844156	0.168421053	0.16	0.173913043	0.241758242	1	0.188118812	0.325301205	0.155339806	0.329545455	0.183908046	0.206185567	0.292682927	0.208333333	0.174311927	0.213483146	0.276595745	0.227272727	0.168831169	0.136842105	0.227272727	0.195876289	0.155339806	0.230769231	0.22	0.272727273	0.22	0.159574468	0.166666667	0.257142857	0.168421053	0.117647059	0.154639175	0.118811881	0.159574468	0.402985075	0.224489796	0.161616162	0.224719101	0.378378378	0.224719101	0.453333333	0.173913043	0.285714286	0.317460317	0.1875	0.230769231	0.2375	0.244680851	0.241758242	0.215053763	0.178947368	0.13	0.209302326	0.170731707	0.341463415	0.38961039	0.276595745	0.25	0.195402299	0.341176471	0.166666667	0.112359551	0.215053763	0.175257732	0.164948454	0.821428571	0.146067416	0.195876289	0.215686275	0.189473684	0.12	0.182795699	0.175257732	0.179775281	0.173913043	0.163265306	0.183673469	0.180722892	0.329545455	0.168421053	0.170212766	0.255319149	0.206896552	0.159574468	0.113402062	0.226804124	0.304347826	0.375	0.161616162	0.197368421	0.158415842	0.163265306	0.283950617	0.176470588	0.223300971	0.27173913	0.19047619	0.098039216	0.288888889	0.2	0.136363636	0.171717172	0.193548387	0.279569892	0.117647059	0.191489362	0.183908046	0.193877551	0.154639175	0.163461538	0.22	0.161290323	0.155339806	0.158415842	0.16091954	0.229885057	0.283950617	0.226190476	0.244186047	0.168539326	0.113402062	0.19047619	0.283950617	0.206185567	0.195876289	0.325301205	0.168421053	0.275862069	0.178571429	0.2	0.168421053	0.193548387	0.212765957	0.159574468	0.147368421	1	0.283950617	0.279569892	0.202898551	0.202898551	0.188118812	0.163043478	0.186813187	0.195876289	0.154761905	0.183908046	0.145833333	0.134020619	0.157303371	0.095238095	0.160377358	0.172839506	0.402985075	0.230769231	0.276595745	0.166666667	0.17	0.263157895	0.146067416	0.166666667	0.182692308	0.243902439	0.185714286	0.230769231	0.288888889	0.211764706	0.192307692	0.485294118	0.147727273	0.183908046	0.168421053	0.162162162	0.166666667	0.2	0.189473684	0.183908046	0.230769231	0.166666667	0.3125	0.095238095	0.317460317	0.244897959	0.1875	0.280898876	0.268817204	0.168421053	0.17	0.283950617	0.177777778	0.204081633	0.193548387	0.146067416	0.195121951	0.173469388	0.317460317	0.168831169	0.302325581	0.575342466	0.202898551	0.223404255	0.174757282	0.344444444	0.195652174	0.226804124	0.222222222	0.144230769	0.16091954	0.19	0.146067416	0.230769231	0.225806452	0.333333333	0.172043011	0.161616162	0.189473684	0.361445783	0.173469388	0.131578947	0.159090909	0.20212766	0.155339806	0.211111111	0.181818182	0.132653061	0.244680851	0.197802198	0.153061224	0.161616162	0.195876289	0.21978022	0.166666667	0.178082192	0.38961039	0.16	0.163265306	0.175824176	0.283950617	0.19047619	0.204301075	0.206521739	0.279069767	0.184210526	0.21	0.241758242	0.069767442	0.252873563	0.160377358	0.161616162	0.164556962	0.189473684	0.194174757	0.188118812	0.204301075	0.384615385	0.180851064	0.222222222	0.206521739	0.17	0.177777778	0.25	0.204081633	0.168421053	0.160377358	0.223300971	0.195876289	0.22	0.279069767	0.288888889	0.220930233	0.168421053	0.168421053	0.230769231	0.173469388	0.175257732	0.161616162	0.202898551	0.202247191	0.306818182	0.168539326	0.195876289	0.16	0.186813187	0.195876289	0.243902439	0.19047619	0.283950617	0.182795699	0.328571429	0.216494845	0.222222222	0.206185567	0.175257732	0.172413793	0.170731707	0.158415842	0.175824176	0.151515152	0.276595745	0.183908046	0.197916667	0.453333333	0.288888889	0.269230769	0.188118812	0.166666667	0.181818182	0.397435897	0.18556701	0.244186047	0.252747253	0.214285714	0.116504854	0.857142857	0.216494845	0.175824176	0.215053763	0.142857143	0.26744186	0.202247191	0.125	0.191780822	0.239130435	0.168421053	0.168539326	0.367088608	0.263157895	0.215909091	0.402597403	0.166666667	0.171717172	0.435897436	0.16091954	0.292682927	0.173913043	0.168421053	0.222222222	0.177777778	0.1875	0.206185567	0.304878049	0.270588235	0.220779221	0.2	0.142857143	0.159090909	0.261363636	0.174757282	0.234693878	0.16	0.204081633	0.133333333	0.195876289	0.180851064	0.241758242	0.183673469	0.206185567	0.273684211	0.182692308	0.225806452	0.222222222	0.18556701	0.191011236	0.21	0.163265306	0.195876289	0.123809524	0.373493976	0.182692308	0.175824176	0.166666667	0.183673469	0.2375	0.166666667	0.435897436	0.158415842	0.277108434	0.166666667	0.292682927	0.508474576	0.180722892	0.194174757	0.194174757	0.202898551	0.189473684	0.230769231	0.183908046	0.260869565	0.224489796	0.204301075	0.209876543	0.230769231	0.285714286	0.175	0.217391304	0.128712871	0.397435897	0.158415842	0.161616162	0.178947368	0.195876289	0.22	0.402985075	0.206521739	0.340206186	0.297619048	0.150537634	0.222222222	0.206185567	0.268041237	0.298507463	0.158415842	0.176470588	0.223529412	0.103448276	0.302631579	0.1875	0.38961039	0.136842105	0.195876289	0.329545455	0.125	0.119565217	0.282352941	0.22826087	0.131313131	0.166666667	0.23255814	0.22	0.113402062	0.206185567	0.170731707	0.107526882	0.096774194	0.159090909	0.234042553	0.212121212	0.25	0.154639175	0.402985075	0.159574468	0.175257732	0.532258065	0.206185567	0.151515152	0.3375	0.129032258	0.198113208	0.174311927	0.164948454	0.206185567	0.258426966	0.183908046	0.216494845	0.317073171	0.1875	0.232876712	0.182795699	0.227272727	0.162790698	1	0.226804124	0.171717172	0.329545455	0.329411765	0.402985075	0.103448276	0.113402062	0.38961039	0.161616162	0.195876289	0.170212766	0.145833333	0.206185567	0.175824176	0.197802198	0.180952381	0.154639175	0.134020619	0.210526316	0.279569892
Cc1ccc(cc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)C(=O)c1ccc(OC(F)(F)F)cc1	0.181818182	0.21875	0.230769231	0.193548387	0.2625	0.238636364	0.141414141	0.125	0.184782609	0.418918919	0.153846154	0.215053763	0.1	0.191780822	0.172839506	0.471428571	1	0.279069767	0.233333333	0.162162162	0.186813187	0.141414141	0.153846154	0.25	0.471428571	0.125	0.188888889	0.183673469	0.425	0.136363636	0.163265306	0.256097561	0.177083333	0.136363636	0.235294118	0.13592233	0.179775281	0.175675676	0.141304348	0.179775281	0.215053763	0.183673469	0.238636364	0.214285714	0.26744186	0.178217822	0.127659574	0.197802198	0.370967742	0.136842105	0.164556962	0.172043011	0.134020619	0.127659574	0.444444444	0.158415842	0.191489362	0.164835165	0.269230769	0.164835165	0.472222222	0.153846154	0.280898876	0.454545455	0.15625	0.238636364	0.185185185	0.225806452	0.222222222	0.170212766	0.197802198	0.111111111	0.16091954	0.148148148	0.202247191	0.368421053	0.13592233	0.204301075	0.188235294	0.305882353	0.159090909	0.142857143	0.170212766	0.144329897	0.157894737	0.455882353	0.222222222	0.215053763	0.130841121	0.145833333	0.197802198	0.150537634	0.144329897	0.159090909	0.153846154	0.206521739	0.153061224	0.144578313	0.425	0.136842105	0.163043478	0.223404255	0.172413793	0.127659574	0.09375	0.303370787	0.17	0.371794872	0.191489362	0.189189189	0.1875	0.180851064	0.2625	0.17	0.171428571	0.163265306	0.161904762	0.112244898	0.141414141	0.253164557	0.154761905	0.153061224	0.14893617	0.137254902	0.164556962	0.211111111	0.136363636	0.1875	0.172043011	0.191919192	0.166666667	0.117021277	0.171717172	0.14	0.139534884	0.181818182	0.2625	0.176470588	0.283950617	0.21686747	0.09375	0.161904762	0.2625	0.163265306	0.215053763	0.188888889	0.14893617	0.2	0.185185185	0.164705882	0.14893617	0.173913043	0.275862069	0.127659574	0.152173913	0.471428571	0.2625	0.195876289	0.194029851	0.176470588	0.21875	0.181818182	0.153846154	0.215053763	0.175	0.136363636	0.150537634	0.138297872	0.162790698	0.098039216	0.142857143	0.179487179	0.444444444	0.238636364	0.13592233	0.195876289	0.2	0.244680851	0.192771084	0.159574468	0.212121212	0.178571429	0.194029851	0.238636364	0.177083333	0.176470588	0.152380952	0.240506329	0.139534884	0.136363636	0.136842105	0.169014085	0.173913043	0.168421053	0.170212766	0.136363636	0.238636364	0.157894737	0.268041237	0.098039216	0.454545455	0.252631579	0.180851064	0.261363636	0.173469388	0.2	0.151515152	0.2625	0.157303371	0.161616162	0.173913043	0.192771084	0.25	0.204301075	0.454545455	0.175675676	0.26744186	0.258426966	0.176470588	0.244444444	0.168316832	0.18	0.150537634	0.303370787	0.215909091	0.137254902	0.139534884	0.126213592	0.137931034	0.238636364	0.261363636	0.348484848	0.139784946	0.191489362	0.157894737	0.182795699	0.204301075	0.095652174	0.151162791	0.182795699	0.183673469	0.247058824	0.163265306	0.14893617	0.225806452	0.164835165	0.182795699	0.191489362	0.215053763	0.270588235	0.173913043	0.220588235	0.195402299	0.141414141	0.206521739	0.168539326	0.2625	0.243589744	0.184782609	0.173913043	0.244186047	0.191780822	0.216494845	0.222222222	0.085365854	0.23255814	0.142857143	0.191489362	0.202702703	0.157894737	0.153846154	0.21875	0.211111111	0.380952381	0.173913043	0.134615385	0.173913043	0.14	0.157303371	0.182926829	0.138613861	0.136842105	0.142857143	0.171428571	0.215053763	0.178217822	0.244186047	0.177083333	0.228915663	0.136842105	0.227272727	0.238636364	0.154639175	0.144329897	0.191489362	0.176470588	0.223529412	0.204301075	0.134831461	0.215053763	0.189473684	0.153846154	0.215053763	0.178571429	0.243589744	0.2625	0.150537634	0.343283582	0.12745098	0.328125	0.163265306	0.144329897	0.151162791	0.148148148	0.14	0.130434783	0.121212121	0.13592233	0.136363636	0.258426966	0.472222222	0.177083333	0.215189873	0.158415842	0.12371134	0.163265306	0.358974359	0.166666667	0.195402299	0.21978022	0.178571429	0.131313131	0.442857143	0.12745098	0.142857143	0.25	0.147368421	0.247058824	0.238095238	0.129411765	0.2	0.233333333	0.136842105	0.147727273	0.363636364	0.244680851	0.195402299	0.296296296	0.173913043	0.141414141	0.434210526	0.139534884	0.256097561	0.193181818	0.136842105	0.134615385	0.240963855	0.15625	0.212765957	0.333333333	0.206896552	0.263888889	0.191176471	0.147368421	0.151162791	0.2	0.168316832	0.123809524	0.141414141	0.15	0.154929577	0.215053763	0.173913043	0.25	0.153061224	0.163265306	0.168316832	0.212121212	0.261363636	0.163043478	0.166666667	0.170454545	0.123809524	0.193548387	0.215053763	0.12745098	0.261363636	0.121495327	0.238095238	0.173913043	0.153061224	0.230769231	0.197802198	0.434210526	0.1875	0.183908046	0.173913043	0.256097561	0.409836066	0.1875	0.153846154	0.153846154	0.176470588	0.145833333	0.238636364	0.234567901	0.255555556	0.231578947	0.211111111	0.172839506	0.238636364	0.266666667	0.197368421	0.211111111	0.132653061	0.358974359	0.128712871	0.142857143	0.135416667	0.215053763	0.178217822	0.444444444	0.173913043	0.186915888	0.204545455	0.130434783	0.134615385	0.163265306	0.237113402	0.217391304	0.128712871	0.17	0.188235294	0.107142857	0.315068493	0.144329897	0.195402299	0.129032258	0.215053763	0.425	0.129411765	0.176470588	0.204545455	0.235955056	0.135416667	0.173913043	0.183908046	0.166666667	0.09375	0.163265306	0.148148148	0.111111111	0.137931034	0.151162791	0.241758242	0.21875	0.150943396	0.12371134	0.444444444	0.127659574	0.180851064	0.483870968	0.239130435	0.121212121	0.195402299	0.159090909	0.203883495	0.136363636	0.157894737	0.239130435	0.26744186	0.136363636	0.23655914	0.381578947	0.144329897	0.208333333	0.150537634	0.193181818	0.182926829	0.471428571	0.303370787	0.13	0.425	0.279069767	0.444444444	0.107142857	0.09375	0.195402299	0.191489362	0.215053763	0.188888889	0.150537634	0.163265306	0.195402299	0.152173913	0.21	0.12371134	0.138297872	0.142857143	0.137254902
COc1ccc(cc1)C(=O)n1c(C)c(Cc2cccc(OCC(O)=O)c2)c2cc(OC(F)(F)F)ccc12	0.225806452	0.233009709	0.191011236	0.198019802	0.21978022	0.19	0.217821782	0.112244898	0.133333333	0.277777778	0.171171171	0.171428571	0.142857143	0.227848101	0.206896552	0.215053763	0.279069767	1	0.174757282	0.215189873	0.594594595	0.23	0.15	0.224489796	0.215053763	0.154545455	0.17	0.188679245	0.319148936	0.157894737	0.252525253	0.215053763	0.160377358	0.205357143	0.18556701	0.186915888	0.197916667	0.197530864	0.18556701	0.197916667	0.171428571	0.188679245	0.19	0.240384615	0.293478261	0.194444444	0.171717172	0.214285714	0.202531646	0.134615385	0.159090909	0.214285714	0.153846154	0.171717172	0.202380952	0.20952381	0.207920792	0.208333333	0.147368421	0.195876289	0.274725275	0.173469388	0.252525253	0.2	0.18627451	0.19	0.23255814	0.227722772	0.25	0.224489796	0.252631579	0.176470588	0.15625	0.197674419	0.314606742	0.163265306	0.221153846	0.244897959	0.193548387	0.234693878	0.166666667	0.164835165	0.2	0.21	0.176470588	0.197802198	0.211111111	0.171428571	0.169642857	0.176470588	0.214285714	0.181818182	0.234693878	0.154639175	0.173469388	0.198019802	0.194174757	0.141304348	0.319148936	0.134615385	0.17	0.225490196	0.166666667	0.171717172	0.138613861	0.26	0.245098039	0.17	0.207920792	0.152941176	0.192307692	0.21	0.21978022	0.144144144	0.220183486	0.148148148	0.23364486	0.133333333	0.23	0.197802198	0.175824176	0.205882353	0.268817204	0.188679245	0.159090909	0.166666667	0.157894737	0.180952381	0.214285714	0.153153153	0.29	0.116504854	0.177570093	0.215686275	0.14893617	0.212765957	0.21978022	0.279069767	0.225806452	0.168421053	0.138613861	0.23364486	0.21978022	0.252525253	0.171428571	0.17	0.156862745	0.18	0.358974359	0.184782609	0.156862745	0.18	0.779411765	0.171717172	0.183673469	0.215053763	0.21978022	0.223300971	0.2	0.184210526	0.175925926	0.225806452	0.197916667	0.171428571	0.168539326	0.157894737	0.21875	0.181818182	0.195652174	0.140186916	0.226415094	0.214285714	0.202380952	0.19	0.221153846	0.211538462	0.215686275	0.309278351	0.238636364	0.155339806	0.181818182	0.297619048	0.184210526	0.19	0.194174757	0.182795699	0.169642857	0.14893617	0.173913043	0.157894737	0.134615385	0.134146341	0.181818182	0.24742268	0.176470588	0.157894737	0.19	0.166666667	0.198198198	0.140186916	0.2	0.194444444	0.18627451	0.315217391	0.201923077	0.204081633	0.148148148	0.21978022	0.189473684	0.225490196	0.43902439	0.211111111	0.296296296	0.207920792	0.2	0.182926829	0.322222222	0.150943396	0.184210526	0.196078431	0.142857143	0.20754717	0.193877551	0.26	0.21875	0.177570093	0.14893617	0.166666667	0.135416667	0.19	0.198019802	0.192771084	0.148514851	0.207920792	0.290322581	0.2	0.207920792	0.123966942	0.238636364	0.176470588	0.188679245	0.221052632	0.180952381	0.168316832	0.227722772	0.171717172	0.153846154	0.207920792	0.171428571	0.325842697	0.181818182	0.223684211	0.239130435	0.217821782	0.198019802	0.163265306	0.21978022	0.188888889	0.178217822	0.191919192	0.206185567	0.154761905	0.174311927	0.25	0.125	0.137254902	0.226415094	0.207920792	0.125	0.176470588	0.171171171	0.175925926	0.4875	0.2125	0.191919192	0.153153153	0.191919192	0.148148148	0.189473684	0.229885057	0.168224299	0.134615385	0.226415094	0.220183486	0.171428571	0.194444444	0.206185567	0.194174757	0.244444444	0.134615385	0.255319149	0.19	0.161904762	0.21	0.207920792	0.184210526	0.175257732	0.232323232	0.180851064	0.171428571	0.194174757	0.197916667	0.171428571	0.297619048	0.188888889	0.21978022	0.181818182	0.204819277	0.19047619	0.172839506	0.252525253	0.21	0.184782609	0.197674419	0.215686275	0.151515152	0.130841121	0.221153846	0.157894737	0.284210526	0.274725275	0.194174757	0.23255814	0.165137615	0.122641509	0.180952381	0.16	0.173076923	0.175257732	0.24742268	0.197802198	0.150943396	0.193548387	0.19047619	0.14	0.224489796	0.166666667	0.183673469	0.225806452	0.164835165	0.160493827	0.174757282	0.134615385	0.168421053	0.173469388	0.309278351	0.212765957	0.18556701	0.181818182	0.242424242	0.252631579	0.14893617	0.215053763	0.223404255	0.134615385	0.163636364	0.20212766	0.18627451	0.203883495	0.225806452	0.197916667	0.202380952	0.197368421	0.166666667	0.238636364	0.216494845	0.142857143	0.163636364	0.217821782	0.157407407	0.164556962	0.171428571	0.191919192	0.224489796	0.194174757	0.252525253	0.242718447	0.181818182	0.198019802	0.244680851	0.173076923	0.215053763	0.153153153	0.198019802	0.171428571	0.213592233	0.18627451	0.150442478	0.2	0.181818182	0.23	0.218390805	0.202020202	0.252631579	0.203883495	0.215053763	0.181818182	0.215053763	0.230769231	0.206896552	0.171171171	0.171171171	0.184210526	0.176470588	0.19	0.182795699	0.194174757	0.245098039	0.4875	0.117021277	0.19	0.227722772	0.174418605	0.214285714	0.152380952	0.16	0.227722772	0.173076923	0.122641509	0.171428571	0.194444444	0.202380952	0.191919192	0.223214286	0.247311828	0.128712871	0.20754717	0.252525253	0.19266055	0.220779221	0.227722772	0.144144144	0.168421053	0.157303371	0.191011236	0.174757282	0.239130435	0.263736264	0.171428571	0.319148936	0.164835165	0.170212766	0.183673469	0.188118812	0.178217822	0.181818182	0.269662921	0.29	0.138613861	0.252525253	0.197674419	0.235955056	0.12371134	0.238636364	0.242424242	0.165137615	0.2	0.166666667	0.202380952	0.171717172	0.152380952	0.228915663	0.192307692	0.130841121	0.310344828	0.166666667	0.155172414	0.205357143	0.176470588	0.192307692	0.293478261	0.157894737	0.201923077	0.210526316	0.163461538	0.227848101	0.181818182	0.210526316	0.215909091	0.215053763	0.26	0.194174757	0.319148936	0.318681319	0.202380952	0.157303371	0.138613861	0.239130435	0.207920792	0.171428571	0.21875	0.114285714	0.252525253	0.212765957	0.183673469	0.18018018	0.166666667	0.17	0.207920792	0.188679245
CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccccc1Cl	0.18556701	0.185185185	0.138297872	0.196078431	0.302325581	0.237113402	0.215686275	0.170212766	0.090909091	0.221052632	0.259615385	0.192307692	0.141509434	0.139534884	0.164835165	0.239130435	0.233333333	0.174757282	1	0.154761905	0.19	0.215686275	0.148514851	0.174757282	0.239130435	0.142857143	0.255319149	0.175925926	0.213592233	0.132653061	0.213592233	0.295454545	0.252525253	0.236363636	0.16	0.153153153	0.234042553	0.180722892	0.208333333	0.234042553	0.192307692	0.186915888	0.237113402	0.171171171	0.2	0.226415094	0.147058824	0.176470588	0.230769231	0.202020202	0.157303371	0.188118812	0.174757282	0.147058824	0.291139241	0.163636364	0.194174757	0.244680851	0.134020619	0.206185567	0.21875	0.247311828	0.168224299	0.3	0.232323232	0.237113402	0.150537634	0.225490196	0.163461538	0.21	0.2	0.18627451	0.287356322	0.155555556	0.168316832	0.18556701	0.132743363	0.217821782	0.166666667	0.173076923	0.153061224	0.114583333	0.234693878	0.184466019	0.24742268	0.25	0.157894737	0.192307692	0.147826087	0.260416667	0.165048544	0.216494845	0.22	0.20212766	0.247311828	0.184466019	0.192307692	0.23255814	0.213592233	0.202020202	0.191919192	0.188679245	0.269662921	0.147058824	0.137254902	0.282828283	0.142857143	0.191919192	0.194174757	0.151162791	0.157407407	0.150943396	0.302325581	0.196261682	0.288461538	0.179245283	0.209090909	0.188118812	0.137614679	0.157894737	0.213483146	0.117117117	0.226804124	0.144144144	0.157303371	0.132075472	0.132653061	0.262626263	0.188118812	0.12173913	0.274509804	0.137254902	0.165137615	0.213592233	0.159574468	0.161616162	0.302325581	0.193548387	0.173469388	0.166666667	0.137254902	0.209090909	0.302325581	0.213592233	0.192307692	0.255319149	0.226804124	0.265957447	0.150537634	0.235955056	0.226804124	0.252631579	0.196078431	0.147058824	0.147058824	0.239130435	0.302325581	0.233009709	0.181818182	0.181818182	0.185185185	0.18556701	0.247311828	0.192307692	0.141304348	0.132653061	0.18	0.191919192	0.168421053	0.138888889	0.224299065	0.144444444	0.291139241	0.237113402	0.132743363	0.20952381	0.179245283	0.174311927	0.145833333	0.165048544	0.190909091	0.170212766	0.197368421	0.237113402	0.192307692	0.261363636	0.23364486	0.135416667	0.135416667	0.132653061	0.202020202	0.160493827	0.210526316	0.150943396	0.234693878	0.132653061	0.237113402	0.222222222	0.218181818	0.138888889	0.3	0.226415094	0.173076923	0.22	0.235294118	0.166666667	0.25	0.302325581	0.239130435	0.188679245	0.202020202	0.145833333	0.177777778	0.182692308	0.3	0.195121951	0.176470588	0.14953271	0.181818182	0.23	0.194444444	0.131578947	0.242105263	0.282828283	0.18	0.233009709	0.159574468	0.144144144	0.12244898	0.237113402	0.173076923	0.282051282	0.285714286	0.194174757	0.234693878	0.152380952	0.182692308	0.161016949	0.182795699	0.260416667	0.175925926	0.17	0.213592233	0.202020202	0.225490196	0.3	0.110091743	0.194174757	0.192307692	0.202020202	0.210526316	0.189873418	0.138613861	0.215686275	0.173076923	0.15	0.302325581	0.161290323	0.25	0.178217822	0.282608696	0.180722892	0.216981132	0.163461538	0.111111111	0.258064516	0.224299065	0.194174757	0.162790698	0.234693878	0.235849057	0.185185185	0.212121212	0.272727273	0.178217822	0.14159292	0.178217822	0.237623762	0.239130435	0.2	0.145454545	0.202020202	0.224299065	0.288461538	0.192307692	0.226415094	0.282608696	0.192307692	0.215053763	0.202020202	0.202020202	0.237113402	0.182692308	0.184466019	0.194174757	0.181818182	0.173469388	0.23	0.142857143	0.192307692	0.158878505	0.234042553	0.192307692	0.170212766	0.173913043	0.302325581	0.216494845	0.294871795	0.135135135	0.246753247	0.213592233	0.184466019	0.182795699	0.155555556	0.213592233	0.15	0.22	0.132743363	0.132653061	0.23	0.21875	0.192307692	0.215909091	0.230769231	0.142857143	0.213592233	0.193877551	0.242424242	0.25	0.150943396	0.25	0.171428571	0.244444444	0.135135135	0.223404255	0.174757282	0.165048544	0.8	0.197916667	0.150537634	0.172839506	1	0.202020202	0.178947368	0.221052632	0.174311927	0.210526316	0.208333333	0.210526316	0.24	0.212121212	0.159574468	0.295454545	0.171717172	0.202020202	0.14159292	0.151515152	0.232323232	0.201923077	0.197916667	0.260869565	0.159090909	0.179487179	0.165048544	0.182795699	0.144230769	0.194444444	0.151785714	0.215686275	0.223300971	0.148148148	0.192307692	0.178217822	0.174757282	0.192307692	0.213592233	0.151785714	0.190909091	0.173076923	0.229166667	0.255102041	0.252747253	0.151785714	0.196078431	0.192307692	0.235294118	0.694444444	0.159292035	0.15	0.210526316	0.203883495	0.138297872	0.165048544	0.212121212	0.179245283	0.14	0.210526316	0.295454545	0.276315789	0.177777778	0.235849057	0.259615385	0.181818182	0.260416667	0.237113402	0.15625	0.252525253	0.230769231	0.212121212	0.177777778	0.237113402	0.225490196	0.159090909	0.165048544	0.232323232	0.193877551	0.225490196	0.118181818	0.176470588	0.192307692	0.226415094	0.291139241	0.178217822	0.140495868	0.231578947	0.18556701	0.14159292	0.213592233	0.190909091	0.1875	0.225490196	0.196261682	0.258426966	0.168539326	0.289156627	0.207920792	0.138613861	0.221052632	0.192307692	0.213592233	0.150537634	0.132653061	0.27173913	0.234693878	0.165048544	0.210526316	0.175257732	0.274509804	0.137254902	0.213592233	0.155555556	0.132653061	0.12244898	0.182795699	0.192307692	0.219047619	0.146551724	0.121495327	0.291139241	0.147058824	0.161904762	0.256097561	0.168224299	0.22	0.18556701	0.141414141	0.205357143	0.236363636	0.24742268	0.168224299	0.224489796	0.132653061	0.235294118	0.260869565	0.22	0.126436782	0.216494845	0.208333333	0.14893617	0.239130435	0.282828283	0.227722772	0.213592233	0.18627451	0.291139241	0.168539326	0.137254902	0.138613861	0.194174757	0.192307692	0.168316832	0.229166667	0.213592233	0.197916667	0.21875	0.211009174	0.121495327	0.168316832	0.138888889	0.144144144
OC(=O)Cc1cc(I)c(Oc2cccc(c2)-c2ccccc2)c(I)c1	0.216216216	0.157303371	0.154929577	0.154761905	0.225352113	0.1875	0.222222222	0.103896104	0.117647059	0.22972973	0.115789474	0.178571429	0.185185185	0.158730159	0.265625	0.155844156	0.162162162	0.215189873	0.154761905	1	0.189873418	0.2375	0.151898734	0.230769231	0.155844156	0.170454545	0.148148148	0.146067416	0.176470588	0.146666667	0.149425287	0.236111111	0.151162791	0.088235294	0.197368421	0.170454545	0.197368421	0.237288136	0.213333333	0.197368421	0.178571429	0.146067416	0.1875	0.166666667	0.172839506	0.166666667	0.260273973	0.172839506	0.14516129	0.175	0.181818182	0.158536585	0.129411765	0.260273973	0.166666667	0.170454545	0.166666667	0.210526316	0.148648649	0.226666667	0.226666667	0.151898734	0.162790698	0.157894737	0.197530864	0.1875	0.188405797	0.176470588	0.2	0.156626506	0.144578313	0.185185185	0.208333333	0.295081967	0.17721519	0.153846154	0.170454545	0.240506329	0.208333333	0.154761905	0.205479452	0.154929577	0.246753247	0.154761905	0.156626506	0.164383562	0.214285714	0.178571429	0.163043478	0.170731707	0.172839506	0.192307692	0.227848101	0.173333333	0.151898734	0.154761905	0.178571429	0.173913043	0.176470588	0.175	0.134146341	0.147727273	0.205479452	0.260273973	0.12345679	0.146067416	0.170454545	0.17721519	0.166666667	0.213114754	0.149425287	0.197530864	0.225352113	0.170454545	0.12371134	0.123595506	0.2	0.144578313	0.178571429	0.197183099	0.152777778	0.125	0.287671233	0.172413793	0.181818182	0.172839506	0.146666667	0.176470588	0.158536585	0.106382979	0.166666667	0.151898734	0.172413793	0.219512195	0.166666667	0.232876712	0.225352113	0.194444444	0.168831169	0.208333333	0.12345679	0.2	0.225352113	0.149425287	0.178571429	0.148148148	0.175	0.160493827	0.223880597	0.287878788	0.175	0.205128205	0.182926829	0.260273973	0.135802469	0.155844156	0.225352113	0.2	0.245283019	0.32	0.170454545	0.216216216	0.22972973	0.178571429	0.176470588	0.146666667	0.24	0.207792208	0.178082192	0.180722892	0.204545455	0.2	0.166666667	0.1875	0.170454545	0.159090909	0.162790698	0.157303371	0.180555556	0.158536585	0.191011236	0.197183099	0.245283019	0.1875	0.137931034	0.228571429	0.114583333	0.183098592	0.183098592	0.146666667	0.175	0.210526316	0.240740741	0.2125	0.215189873	0.146666667	0.1875	0.213114754	0.159574468	0.180722892	0.157894737	0.166666667	0.154761905	0.168674699	0.147727273	0.160493827	0.136363636	0.225352113	0.186666667	0.188235294	0.119047619	0.180555556	0.246153846	0.152941176	0.157894737	0.237288136	0.172839506	0.113636364	0.32	0.180722892	0.168539326	0.155555556	0.24	0.146067416	0.192307692	0.214285714	0.166666667	0.172413793	0.133333333	0.1875	0.154761905	0.171875	0.179487179	0.166666667	0.246753247	0.2	0.152941176	0.12	0.164383562	0.2	0.146067416	0.164556962	0.19047619	0.146341463	0.176470588	0.210526316	0.129411765	0.166666667	0.178571429	0.175	0.240740741	0.232142857	0.2	0.222222222	0.154761905	0.125	0.225352113	0.202898551	0.1875	0.13253012	0.17721519	0.216666667	0.181818182	0.2	0.102941176	0.12195122	0.204545455	0.166666667	0.136363636	0.185185185	0.115789474	0.170454545	0.1875	0.196721311	0.13253012	0.168539326	0.13253012	0.162790698	0.186666667	0.257575758	0.174418605	0.175	0.204545455	0.12371134	0.178571429	0.166666667	0.17721519	0.137931034	0.189189189	0.175	0.13253012	0.1875	0.195121951	0.154761905	0.166666667	0.32	0.184210526	0.195121951	0.242857143	0.178571429	0.151162791	0.246575342	0.178571429	0.197183099	0.202898551	0.225352113	0.192307692	0.206349206	0.174418605	0.126984127	0.149425287	0.154761905	0.180555556	0.295081967	0.219512195	0.216216216	0.154761905	0.170454545	0.146666667	0.180722892	0.226666667	0.137931034	0.223880597	0.170454545	0.144578313	0.19047619	0.164556962	0.209876543	0.2	0.182926829	0.231884058	0.126436782	0.16	0.174418605	0.184210526	0.170731707	0.158536585	0.194805195	0.168831169	0.138888889	0.186440678	0.154761905	0.175	0.144736842	0.22972973	0.157303371	0.216216216	0.1375	0.240740741	0.269230769	0.217948718	0.166666667	0.236111111	0.213333333	0.175	0.168539326	0.202702703	0.197530864	0.149425287	0.139240506	0.197368421	0.262295082	0.288461538	0.158536585	0.164383562	0.146341463	0.168539326	0.168539326	0.222222222	0.147727273	0.387755102	0.178571429	0.13253012	0.230769231	0.178571429	0.149425287	0.195402299	0.191011236	0.154761905	0.24	0.195121951	0.186666667	0.168539326	0.154761905	0.178571429	0.147727273	0.141176471	0.164835165	0.2	0.240740741	0.222222222	0.28125	0.158536585	0.217948718	0.162790698	0.171052632	0.240740741	0.236111111	0.180327869	0.191176471	0.115789474	0.115789474	0.32	0.170731707	0.1875	0.194444444	0.192771084	0.226190476	0.1875	0.14084507	0.1875	0.176470588	0.184615385	0.1875	0.182926829	0.164556962	0.19047619	0.209876543	0.130952381	0.178571429	0.166666667	0.166666667	0.13253012	0.153061224	0.179487179	0.168831169	0.168539326	0.149425287	0.164835165	0.228070175	0.19047619	0.170454545	0.208333333	0.179104478	0.188405797	0.168674699	0.2	0.263888889	0.178571429	0.176470588	0.138888889	0.264705882	0.164556962	0.185185185	0.202531646	0.240740741	0.253521127	0.166666667	0.12345679	0.149425287	0.295081967	0.116883117	0.164383562	0.164383562	0.222222222	0.170454545	0.161290323	0.217948718	0.166666667	0.260273973	0.168674699	0.164179104	0.149425287	0.154761905	0.2	0.157894737	0.157894737	0.088235294	0.156626506	0.149425287	0.172839506	0.146666667	0.202380952	0.181818182	0.141176471	0.280701754	0.192307692	0.166666667	0.220588235	0.155844156	0.146067416	0.151162791	0.176470588	0.170731707	0.166666667	0.179104478	0.12345679	0.2	0.166666667	0.178571429	0.207792208	0.17721519	0.149425287	0.2	0.179487179	0.188888889	0.217948718	0.207792208	0.180722892	0.172413793
COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3cccc(O[C@@H](C)C(O)=O)c3)c2c1	0.191489362	0.237623762	0.142857143	0.293478261	0.184782609	0.193877551	0.198019802	0.114583333	0.125	0.269662921	0.267326733	0.174757282	0.123809524	0.217948718	0.183908046	0.168421053	0.186813187	0.594594595	0.19	0.189873418	1	0.198019802	0.22826087	0.268817204	0.168421053	0.126126126	0.161616162	0.227722772	0.244897959	0.14893617	0.184466019	0.180851064	0.21	0.209090909	0.189473684	0.157407407	0.177083333	0.217948718	0.189473684	0.177083333	0.174757282	0.227722772	0.193877551	0.233009709	0.13592233	0.144144144	0.151515152	0.258064516	0.256756757	0.126213592	0.219512195	0.285714286	0.156862745	0.151515152	0.253164557	0.157407407	0.25	0.2	0.138297872	0.1875	0.225806452	0.20212766	0.232323232	0.257142857	0.166666667	0.193877551	0.142857143	0.22	0.255319149	0.242105263	0.329545455	0.156862745	0.184782609	0.16091954	0.18556701	0.142857143	0.19047619	0.333333333	0.238636364	0.214285714	0.182795699	0.168539326	0.191919192	0.155339806	0.204081633	0.175824176	0.175824176	0.174757282	0.12173913	0.18	0.193877551	0.210526316	0.214285714	0.157894737	0.20212766	0.239583333	0.21	0.183908046	0.244897959	0.126213592	0.161616162	0.23	0.195652174	0.151515152	0.164948454	0.215686275	0.179245283	0.138613861	0.25	0.215189873	0.207920792	0.252631579	0.184782609	0.146788991	0.31	0.109090909	0.181818182	0.193877551	0.198019802	0.202247191	0.193181818	0.21	0.234042553	0.158878505	0.219512195	0.17	0.14893617	0.257731959	0.285714286	0.145454545	0.380434783	0.164948454	0.203883495	0.196078431	0.127659574	0.166666667	0.184782609	0.186813187	0.244444444	0.172043011	0.164948454	0.181818182	0.184782609	0.184466019	0.174757282	0.161616162	0.137254902	0.171717172	0.368421053	0.150537634	0.137254902	0.195876289	0.776119403	0.151515152	0.175257732	0.168421053	0.184782609	0.180952381	0.257142857	0.23943662	0.179245283	0.191489362	0.164948454	0.174757282	0.172413793	0.14893617	0.18556701	0.18556701	0.186813187	0.121495327	0.230769231	0.176470588	0.253164557	0.193877551	0.19047619	0.252525253	0.244897959	0.157407407	0.163043478	0.193877551	0.185185185	0.202247191	0.23943662	0.193877551	0.18627451	0.213483146	0.240384615	0.152173913	0.139784946	0.14893617	0.126213592	0.166666667	0.328358209	0.214285714	0.156862745	0.14893617	0.193877551	0.297297297	0.169642857	0.121495327	0.257142857	0.165137615	0.166666667	0.19	0.171428571	0.234042553	0.173076923	0.184782609	0.193548387	0.171428571	0.589041096	0.163043478	0.271604938	0.237113402	0.257142857	0.301369863	0.158415842	0.165048544	0.23943662	0.2	0.145454545	0.145454545	0.161616162	0.215686275	0.25	0.180952381	0.127659574	0.137614679	0.138297872	0.193877551	0.214285714	0.154761905	0.163265306	0.25	0.242105263	0.145631068	0.237113402	0.175438596	0.273809524	0.168316832	0.227722772	0.239130435	0.150943396	0.195876289	0.22	0.239130435	0.156862745	0.25	0.174757282	0.333333333	0.328358209	0.281690141	0.142857143	0.198019802	0.214285714	0.204301075	0.184782609	0.193181818	0.193877551	0.16	0.173469388	0.283783784	0.177570093	0.255319149	0.127906977	0.163265306	0.230769231	0.276595745	0.182926829	0.156862745	0.267326733	0.179245283	0.625	0.158536585	0.16	0.125	0.16	0.161904762	0.193548387	0.153846154	0.138888889	0.126213592	0.230769231	0.31	0.174757282	0.144144144	0.173469388	0.18627451	0.264367816	0.126213592	0.16	0.193877551	0.153846154	0.155339806	0.25	0.23943662	0.178947368	0.176470588	0.147368421	0.174757282	0.21	0.177083333	0.174757282	0.202247191	0.265060241	0.184782609	0.210526316	0.166666667	0.160377358	0.256756757	0.184466019	0.155339806	0.188888889	0.16091954	0.196078431	0.142857143	0.144230769	0.19047619	0.14893617	0.363636364	0.225806452	0.18627451	0.155555556	0.179245283	0.125	0.150943396	0.14	0.188118812	0.154639175	0.144230769	0.175824176	0.153846154	0.172043011	0.160377358	0.154639175	0.242105263	0.158415842	0.175257732	0.230769231	0.209302326	0.277777778	0.19	0.126213592	0.159574468	0.153061224	0.157407407	0.204301075	0.141414141	0.328358209	0.21	0.206185567	0.127659574	0.180851064	0.269662921	0.126213592	0.135135135	0.193548387	0.166666667	0.232323232	0.191489362	0.177083333	0.222222222	0.219178082	0.158415842	0.273809524	0.195876289	0.145454545	0.135135135	0.198019802	0.138888889	0.184210526	0.174757282	0.16	0.268817204	0.21	0.184466019	0.211538462	0.185185185	0.214285714	0.210526316	0.188118812	0.206521739	0.155963303	0.293478261	0.174757282	0.23	0.155339806	0.153153153	0.191489362	0.328358209	0.273684211	0.168539326	0.231578947	0.206185567	0.244897959	0.121212121	0.328358209	0.180851064	0.160493827	0.226190476	0.267326733	0.267326733	0.23943662	0.18	0.193877551	0.186813187	0.198019802	0.262626263	0.625	0.119565217	0.193877551	0.173076923	0.269230769	0.231578947	0.155339806	0.14	0.196078431	0.153846154	0.114285714	0.174757282	0.144144144	0.253164557	0.16	0.153846154	0.14	0.230769231	0.155963303	0.184466019	0.174311927	0.226666667	0.196078431	0.146788991	0.184782609	0.202380952	0.168539326	0.144230769	0.142857143	0.177083333	0.174757282	0.244897959	0.209302326	0.161290323	0.175257732	0.204081633	0.158415842	0.328358209	0.233333333	0.380434783	0.164948454	0.184466019	0.16091954	0.333333333	0.126315789	0.273809524	0.260416667	0.168224299	0.140350877	0.13592233	0.253164557	0.151515152	0.155339806	0.176470588	0.207920792	0.144230769	0.230769231	0.170212766	0.157894737	0.209090909	0.204081633	0.207920792	0.193877551	0.14893617	0.205882353	0.189473684	0.214285714	0.158536585	0.210526316	0.153061224	0.153846154	0.168421053	0.215686275	0.344444444	0.244897959	0.156862745	0.253164557	0.202380952	0.164948454	0.142857143	0.25	0.174757282	0.277777778	0.15	0.184466019	0.272727273	0.151515152	0.216981132	0.13592233	0.15	0.176470588	0.158878505
CCOC(=O)N1C[C@H](CC(O)=O)[C@H](Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1	0.3	0.160714286	0.135416667	0.158878505	0.461538462	0.402298851	0.726027397	0.244444444	0.12962963	0.191919192	0.136752137	0.223300971	0.255102041	0.219512195	0.227272727	0.16	0.141414141	0.23	0.215686275	0.2375	0.198019802	1	0.204081633	0.217821782	0.16	0.274509804	0.237113402	0.151785714	0.175925926	0.177083333	0.245098039	0.45	0.369565217	0.112903226	0.168316832	0.274509804	0.456790123	0.234567901	0.229166667	0.456790123	0.223300971	0.172727273	0.402298851	0.178571429	0.22	0.466666667	0.239583333	0.184466019	0.166666667	0.390804598	0.153846154	0.161904762	0.194174757	0.239583333	0.142857143	0.238095238	0.168224299	0.469135802	0.131313131	0.166666667	0.19	0.168316832	0.175925926	0.120481928	0.61038961	0.402298851	0.252873563	0.380434783	0.171428571	0.322580645	0.161904762	0.23	0.295454545	0.308641975	0.212121212	0.147058824	0.25	0.19047619	0.175257732	0.158878505	0.25	0.135416667	0.430232558	0.203883495	0.294736842	0.166666667	0.287356322	0.223300971	0.264150943	0.464285714	0.207920792	0.363636364	0.512195122	0.277777778	0.168316832	0.158878505	0.340425532	0.186813187	0.175925926	0.390804598	0.188118812	0.153153153	0.455696203	0.239583333	0.145631068	0.194444444	0.25	0.165048544	0.168224299	0.134831461	0.175925926	0.192307692	0.461538462	0.238095238	0.142857143	0.322916667	0.569767442	0.173076923	0.26	0.191489362	0.195652174	0.2	0.551282051	0.277227723	0.153846154	0.173076923	0.177083333	0.380434783	0.150943396	0.129310345	0.2	0.156862745	0.194444444	0.649350649	0.206521739	0.17	0.461538462	0.241758242	0.181818182	0.175257732	0.145631068	0.569767442	0.461538462	0.245098039	0.223300971	0.237113402	0.423529412	0.234693878	0.224719101	0.333333333	0.423529412	0.457831325	0.192307692	0.239583333	0.214285714	0.16	0.461538462	0.402173913	0.17721519	0.207792208	0.226415094	0.3	0.552631579	0.223300971	0.215909091	0.177083333	0.2	0.237113402	0.255555556	0.25	0.546511628	0.280487805	0.142857143	0.402298851	0.25	0.162162162	0.165137615	0.226415094	0.230769231	0.207920792	0.231481481	0.230769231	0.192307692	0.402298851	0.298969072	0.467532468	0.13559322	0.180851064	0.261363636	0.177083333	0.390804598	0.156626506	0.175	0.137614679	0.447058824	0.177083333	0.402298851	0.16091954	0.346534653	0.25	0.120481928	0.360824742	0.203883495	0.203883495	0.292929293	0.18627451	0.380434783	0.461538462	0.195876289	0.20754717	0.152380952	0.272727273	0.2	0.168224299	0.120481928	0.204819277	0.207920792	0.126126126	0.207792208	0.388888889	0.235849057	0.169642857	0.538461538	0.194444444	0.165048544	0.517647059	0.206521739	0.264705882	0.154639175	0.402298851	0.158878505	0.2	0.416666667	0.168224299	0.518518519	0.171428571	0.168224299	0.148760331	0.166666667	0.430232558	0.151785714	0.178217822	0.186915888	0.152380952	0.380434783	0.226804124	0.138888889	0.168224299	0.223300971	0.18627451	0.175	0.185185185	0.193877551	0.826086957	0.180952381	0.114285714	0.461538462	0.170212766	0.402298851	0.18627451	0.363636364	0.136363636	0.378947368	0.171428571	0.120879121	0.133333333	0.546511628	0.168224299	0.085106383	0.684931507	0.136752137	0.226415094	0.184466019	0.162790698	0.198019802	0.259615385	0.18627451	0.459770115	0.195876289	0.170212766	0.28	0.390804598	0.546511628	0.142857143	0.223300971	0.466666667	0.363636364	0.298969072	0.197916667	0.390804598	0.198019802	0.402298851	0.201923077	0.203883495	0.168224299	0.207792208	0.181818182	0.420454545	0.280898876	0.223300971	0.177570093	0.493670886	0.223300971	0.230769231	0.182795699	0.461538462	0.363636364	0.226190476	0.242718447	0.101123596	0.245098039	0.203883495	0.191489362	0.308641975	0.567901235	0.206185567	0.377777778	0.25	0.177083333	0.136363636	0.19	0.298969072	0.172043011	0.460674157	0.150943396	0.186915888	0.155339806	0.436781609	0.329545455	0.169811321	0.493333333	0.19047619	0.163265306	0.242718447	0.426829268	0.182692308	0.207920792	0.279569892	0.17	0.159574468	0.141176471	0.215686275	0.390804598	0.14	0.191919192	0.226415094	0.13592233	0.168316832	0.175	0.518072289	0.184466019	0.206521739	0.45	0.18	0.390804598	0.284313725	0.208333333	0.61038961	0.154545455	0.13592233	0.421686747	0.168539326	0.220779221	0.207920792	0.166666667	0.18627451	0.235849057	0.27184466	0.826086957	0.333333333	0.144578313	0.223300971	0.198019802	0.217821782	0.340425532	0.245098039	0.27184466	0.231481481	0.158878505	0.25	0.436781609	0.348837209	0.235849057	0.158878505	0.223300971	0.174311927	0.227722772	0.254716981	0.206185567	0.175	0.35483871	0.159574468	0.173076923	0.184466019	0.165137615	0.183673469	0.175	0.45	0.151162791	0.24137931	0.136752137	0.136752137	0.207792208	0.464285714	0.402298851	0.20212766	0.415730337	0.397849462	0.184466019	0.136842105	0.402298851	0.198113208	0.155555556	0.173076923	0.192307692	0.155339806	0.282828283	0.213592233	0.340659341	0.223300971	0.466666667	0.142857143	0.18627451	0.206896552	0.337078652	0.147058824	0.247619048	0.245098039	0.209090909	0.168674699	0.282828283	0.238095238	0.443037975	0.164835165	0.184782609	0.476190476	0.193877551	0.296703297	0.223300971	0.175925926	0.159574468	0.177083333	0.19	0.308510638	0.232323232	0.175	0.16	0.2	0.145631068	0.245098039	0.308641975	0.118811881	0.142857143	0.166666667	0.211538462	0.368421053	0.25	0.22	0.142857143	0.239583333	0.215686275	0.141304348	0.175925926	0.377777778	0.21875	0.161616162	0.37	0.112903226	0.294736842	0.175925926	0.22	0.177083333	0.406593407	0.204081633	0.305263158	0.162790698	0.363636364	0.216494845	0.195652174	0.16	0.194444444	0.155963303	0.175925926	0.205882353	0.142857143	0.164835165	0.145631068	0.193877551	0.168224299	0.223300971	0.176470588	0.2	0.245098039	0.17	0.4875	0.229357798	0.22	0.25	0.262626263	0.277227723
CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccc(Cl)cc2)cc1)C(O)=O	0.211111111	0.150943396	0.188235294	0.208333333	0.218390805	0.252747253	0.18	0.11827957	0.096153846	0.134020619	0.179245283	0.229166667	0.161616162	0.314285714	0.25	0.173913043	0.153846154	0.15	0.148514851	0.151898734	0.22826087	0.204081633	1	0.197916667	0.173913043	0.207920792	0.317647059	0.152380952	0.178217822	0.179775281	0.178217822	0.227272727	0.255319149	0.111111111	0.195652174	0.196078431	0.222222222	0.295774648	0.208791209	0.222222222	0.229166667	0.163461538	0.252747253	0.158878505	0.151515152	0.203883495	0.168421053	0.2	0.25	0.164948454	0.2125	0.163265306	0.210526316	0.168421053	0.246753247	0.184466019	0.158415842	0.233333333	0.195402299	0.132653061	0.132653061	0.157894737	0.144230769	0.231884058	0.221052632	0.252747253	0.188235294	0.252631579	0.161616162	0.337209302	0.151515152	0.15	0.325	0.240506329	0.154639175	0.172043011	0.184466019	0.181818182	0.177777778	0.148514851	0.844827586	0.086021505	0.210526316	0.148514851	0.292134831	0.195402299	0.181818182	0.229166667	0.188679245	0.223404255	0.14	0.302325581	0.183673469	0.258823529	0.157894737	0.16	0.296703297	0.19047619	0.178217822	0.164948454	0.217391304	0.153846154	0.273809524	0.168421053	0.170212766	0.163461538	0.184466019	0.166666667	0.158415842	0.17721519	0.166666667	0.171717172	0.218390805	0.232323232	0.174311927	0.166666667	0.165137615	0.163265306	0.191919192	0.268292683	0.243902439	0.340909091	0.177083333	0.198019802	0.2125	0.117647059	0.179775281	0.307692308	0.163265306	0.088495575	0.148148148	0.25	0.198019802	0.178217822	0.183908046	0.12371134	0.218390805	0.166666667	0.159574468	0.218390805	0.170212766	0.165137615	0.218390805	0.178217822	0.229166667	0.317647059	0.177083333	0.298850575	0.147727273	0.223529412	0.177083333	0.313953488	0.16	0.168421053	0.193548387	0.173913043	0.218390805	0.198019802	0.307692308	0.328125	0.22	0.211111111	0.195652174	0.229166667	0.302631579	0.179775281	0.178947368	0.217391304	0.235294118	0.17	0.201923077	0.243589744	0.246753247	0.252747253	0.184466019	0.163461538	0.155339806	0.173076923	0.195402299	0.838709677	0.213592233	0.168539326	0.307692308	0.252747253	0.296703297	0.329113924	0.155963303	0.131868132	0.197674419	0.179775281	0.164948454	0.157894737	0.387096774	0.115384615	0.210526316	0.179775281	0.252747253	0.291666667	0.20754717	0.17	0.231884058	0.215686275	0.68115942	0.171717172	0.165048544	0.164948454	0.279569892	0.218390805	0.14893617	0.176470588	0.20212766	0.195402299	0.136363636	0.158415842	0.231884058	0.46031746	0.151515152	0.158415842	0.328125	0.244680851	0.23	0.171428571	0.204301075	0.163461538	0.166666667	0.198019802	0.183908046	0.198019802	0.106382979	0.252747253	0.148514851	0.236842105	0.193548387	0.158415842	0.173469388	0.138613861	0.158415842	0.159292035	0.209302326	0.18556701	0.152380952	0.15625	0.178217822	0.153061224	0.252631579	0.321428571	0.095238095	0.158415842	0.229166667	0.189473684	0.387096774	0.294117647	0.147368421	0.204081633	0.16	0.159574468	0.218390805	0.228915663	0.252747253	0.215053763	0.191489362	0.373134328	0.217821782	0.161616162	0.08045977	0.144329897	0.201923077	0.181818182	0.146341463	0.25	0.179245283	0.22	0.239130435	0.210526316	0.215053763	0.205882353	0.215053763	0.239583333	0.14893617	0.146067416	0.2	0.164948454	0.201923077	0.174311927	0.229166667	0.203883495	0.191489362	0.296703297	0.202247191	0.164948454	0.215053763	0.252747253	0.147058824	0.148514851	0.158415842	0.328125	0.211111111	0.21875	0.218390805	0.229166667	0.156862745	0.170212766	0.229166667	0.168539326	0.342105263	0.218390805	0.302325581	0.233766234	0.188118812	0.216216216	0.178217822	0.148514851	0.209302326	0.240506329	0.178217822	0.197802198	0.260869565	0.184466019	0.179775281	0.231578947	0.132653061	0.296703297	0.174418605	0.244897959	0.175257732	0.178217822	0.168421053	0.3	0.252873563	0.195876289	0.223529412	0.206185567	0.177777778	0.188118812	0.329268293	0.15	0.212765957	0.144329897	0.159574468	0.188235294	0.390625	0.148514851	0.164948454	0.127659574	0.170212766	0.173076923	0.147368421	0.12244898	0.387096774	0.168316832	0.128712871	0.183908046	0.227272727	0.170212766	0.164948454	0.205882353	0.270588235	0.221052632	0.155339806	0.172043011	0.341463415	0.215189873	0.323076923	0.212765957	0.209302326	0.430379747	0.23	0.194174757	0.204081633	0.2	0.175675676	0.229166667	0.215053763	0.197916667	0.296703297	0.178217822	0.182692308	0.213592233	0.148514851	0.178947368	0.3	0.227272727	0.194174757	0.208333333	0.229166667	0.111111111	0.148514851	0.201923077	0.26744186	0.387096774	0.296703297	0.097826087	0.175257732	0.128712871	0.166666667	0.136842105	0.387096774	0.227272727	0.213333333	0.515151515	0.179245283	0.179245283	0.328125	0.223404255	0.252747253	0.25	0.216494845	0.232323232	0.239130435	0.136363636	0.252747253	0.122641509	0.263157895	0.175257732	0.171717172	0.168421053	0.178217822	0.158415842	0.1875	0.229166667	0.203883495	0.246753247	0.215053763	0.294117647	0.15625	0.252873563	0.182692308	0.178217822	0.213592233	0.271428571	0.178217822	0.232323232	0.277108434	0.166666667	0.21686747	0.208333333	0.147368421	0.170212766	0.229166667	0.178217822	0.188235294	0.105263158	0.275862069	0.23655914	0.1875	0.387096774	0.125	0.148148148	0.170212766	0.178217822	0.240506329	0.153846154	0.11827957	0.209302326	0.156862745	0.22	0.186915888	0.151515152	0.246753247	0.168421053	0.247311828	0.168674699	0.155339806	0.260869565	0.159574468	0.103092784	0.216981132	0.111111111	0.292134831	0.155339806	0.212765957	0.179775281	0.25	0.25	0.318181818	0.108433735	0.302325581	0.235955056	0.214285714	0.173913043	0.163461538	0.168316832	0.178217822	0.15	0.246753247	0.166666667	0.170212766	0.147368421	0.158415842	0.229166667	0.178947368	0.166666667	0.178217822	0.184782609	0.21978022	0.247524752	0.151515152	0.191489362	0.193877551	0.198019802
Cc1cc(Oc2cccc(CNC(=O)c3cc4cc(Cl)ccc4[nH]3)c2)ccc1CCC(O)=O	0.1875	0.154545455	0.164835165	0.18627451	0.193548387	0.19	0.205882353	0.101010101	0.178217822	0.385542169	0.160714286	0.160377358	0.176470588	0.168674699	0.166666667	0.241758242	0.25	0.224489796	0.174757282	0.230769231	0.268817204	0.217821782	0.197916667	1	0.241758242	0.175925926	0.158415842	0.145454545	0.227722772	0.145833333	0.148148148	0.189473684	0.322580645	0.115702479	0.173469388	0.186915888	0.173469388	0.2125	0.210526316	0.173469388	0.160377358	0.145454545	0.19	0.162162162	0.178217822	0.151785714	0.247311828	0.178217822	0.202531646	0.145631068	0.243902439	0.226804124	0.142857143	0.247311828	0.2625	0.144144144	0.161904762	0.183673469	0.184782609	0.195876289	0.380952381	0.15	0.227722772	0.2	0.174757282	0.19	0.152173913	0.180952381	0.165048544	0.153846154	0.155339806	0.142857143	0.180851064	0.170454545	0.193877551	0.225806452	0.154545455	0.22	0.168421053	0.198019802	0.166666667	0.139784946	0.2	0.141509434	0.153846154	0.252873563	0.172043011	0.160377358	0.18018018	0.188118812	0.166666667	0.147058824	0.21	0.166666667	0.15	0.152380952	0.14953271	0.141304348	0.227722772	0.145631068	0.147058824	0.146788991	0.191489362	0.247311828	0.223404255	0.145454545	0.154545455	0.21875	0.161904762	0.195121951	0.148148148	0.163461538	0.193548387	0.154545455	0.146551724	0.127272727	0.189189189	0.133333333	0.160377358	0.172043011	0.150537634	0.138888889	0.242105263	0.188679245	0.243902439	0.226804124	0.145833333	0.227722772	0.226804124	0.185185185	0.183486239	0.25	0.298969072	0.203883495	0.136842105	0.175257732	0.193548387	0.195652174	0.225806452	0.168421053	0.223404255	0.189189189	0.193548387	0.148148148	0.160377358	0.158415842	0.156862745	0.168316832	0.23255814	0.172043011	0.156862745	0.191919192	0.21	0.247311828	0.171717172	0.241758242	0.193548387	0.188679245	0.2	0.2	0.154545455	0.1875	0.197916667	0.160377358	0.155555556	0.145833333	0.181818182	0.206185567	0.195652174	0.173076923	0.19266055	0.186046512	0.2625	0.19	0.154545455	0.166666667	0.158878505	0.175925926	0.197802198	0.178217822	0.171171171	0.211111111	0.216216216	0.19	0.128440367	0.208791209	0.129310345	0.227272727	0.2	0.145833333	0.145631068	0.120481928	0.263888889	0.174757282	0.2	0.145833333	0.19	0.256410256	0.1875	0.173076923	0.2	0.183486239	0.152380952	0.198019802	0.168224299	0.156862745	0.215686275	0.193548387	0.153061224	0.136363636	0.18	0.184782609	0.235294118	0.150943396	0.2	0.243589744	0.19	0.244897959	0.2	0.184466019	0.153153153	0.153153153	0.193877551	0.145454545	0.158415842	0.166666667	0.136842105	0.177570093	0.135416667	0.19	0.198019802	0.164705882	0.16	0.161904762	0.237113402	0.165048544	0.150943396	0.142857143	0.297619048	0.290322581	0.145454545	0.221052632	0.148148148	0.134615385	0.180952381	0.234042553	0.2	0.161904762	0.160377358	0.216494845	0.263888889	0.223684211	0.175257732	0.205882353	0.152380952	0.175257732	0.193548387	0.163043478	0.19	0.145631068	0.181818182	0.25974026	0.196261682	0.165048544	0.1	0.195876289	0.19266055	0.196078431	0.178571429	0.165048544	0.160714286	0.154545455	0.214285714	0.182926829	0.145631068	0.185185185	0.145631068	0.148148148	0.153061224	0.163043478	0.19047619	0.145631068	0.19266055	0.146551724	0.160377358	0.151785714	0.181818182	0.128440367	0.166666667	0.145631068	0.145631068	0.19	0.12962963	0.141509434	0.161904762	0.2	0.163265306	0.207920792	0.15625	0.160377358	0.14953271	0.197916667	0.160377358	0.211111111	0.215909091	0.193548387	0.147058824	0.176470588	0.157407407	0.172839506	0.148148148	0.141509434	0.197802198	0.170454545	0.203883495	0.239130435	0.152380952	0.154545455	0.145833333	0.207920792	0.380952381	0.128440367	0.164835165	0.154545455	0.214285714	0.148148148	0.221052632	0.196078431	0.175257732	0.163461538	0.211111111	0.140186916	0.247191011	0.157407407	0.151515152	0.237113402	0.178217822	0.16	0.163265306	0.277108434	0.220779221	0.174757282	0.145631068	0.121212121	0.23655914	0.175925926	0.1875	0.161616162	0.263888889	0.217821782	0.367816092	0.136842105	0.189473684	0.173469388	0.145631068	0.185185185	0.164948454	0.174757282	0.148148148	0.151515152	0.18556701	0.21686747	0.22972973	0.178217822	0.297619048	0.145631068	0.153153153	0.174311927	0.205882353	0.146788991	0.210526316	0.160377358	0.145631068	1	0.14953271	0.148148148	0.163636364	0.171171171	0.198019802	0.21875	0.184466019	0.215053763	0.153153153	0.18627451	0.160377358	0.146788991	0.141509434	0.171171171	0.163265306	0.263888889	0.171428571	0.191011236	0.155339806	0.367816092	0.158878505	0.141414141	0.263888889	0.189473684	0.156626506	0.179775281	0.160714286	0.160714286	0.2	0.188118812	0.19	0.170212766	0.255102041	0.20952381	0.214285714	0.141304348	0.19	0.192307692	0.188235294	0.155339806	0.152380952	0.221052632	0.158878505	0.270833333	0.133333333	0.160377358	0.151785714	0.2625	0.145631068	0.161016949	0.16	0.175257732	0.153153153	0.148148148	0.150442478	0.189873418	0.158878505	0.154545455	0.206521739	0.271604938	0.204545455	0.174757282	0.175257732	0.173469388	0.160377358	0.227722772	0.277108434	0.195652174	0.16	0.188118812	0.214285714	0.263888889	0.20212766	0.183486239	0.223404255	0.148148148	0.170454545	0.195652174	0.12371134	0.297619048	0.708333333	0.186915888	0.168141593	0.226804124	0.2625	0.247311828	0.152380952	0.2	0.215686275	0.152380952	0.1875	0.154639175	0.185840708	0.115702479	0.153846154	0.215686275	0.226804124	0.145833333	0.201923077	0.173469388	0.141509434	0.197530864	0.147058824	0.18556701	0.188888889	0.241758242	0.145454545	0.171428571	0.227722772	0.188118812	0.2625	0.271604938	0.223404255	0.175257732	0.161904762	0.160377358	0.17	0.193877551	0.148148148	0.175257732	0.183673469	0.212962963	0.226804124	0.21875	0.161904762	0.188679245
Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F	0.163043478	0.224489796	0.302631579	0.163265306	0.283950617	0.230769231	0.16	0.146067416	0.166666667	0.367088608	0.194174757	0.195876289	0.097087379	0.2	0.180722892	1	0.471428571	0.215053763	0.239130435	0.155844156	0.168421053	0.16	0.173913043	0.241758242	1	0.188118812	0.325301205	0.155339806	0.329545455	0.183908046	0.206185567	0.292682927	0.208333333	0.174311927	0.213483146	0.276595745	0.227272727	0.168831169	0.136842105	0.227272727	0.195876289	0.155339806	0.230769231	0.22	0.272727273	0.22	0.159574468	0.166666667	0.257142857	0.168421053	0.117647059	0.154639175	0.118811881	0.159574468	0.402985075	0.224489796	0.161616162	0.224719101	0.378378378	0.224719101	0.453333333	0.173913043	0.285714286	0.317460317	0.1875	0.230769231	0.2375	0.244680851	0.241758242	0.215053763	0.178947368	0.13	0.209302326	0.170731707	0.341463415	0.38961039	0.276595745	0.25	0.195402299	0.341176471	0.166666667	0.112359551	0.215053763	0.175257732	0.164948454	0.821428571	0.146067416	0.195876289	0.215686275	0.189473684	0.12	0.182795699	0.175257732	0.179775281	0.173913043	0.163265306	0.183673469	0.180722892	0.329545455	0.168421053	0.170212766	0.255319149	0.206896552	0.159574468	0.113402062	0.226804124	0.304347826	0.375	0.161616162	0.197368421	0.158415842	0.163265306	0.283950617	0.176470588	0.223300971	0.27173913	0.19047619	0.098039216	0.288888889	0.2	0.136363636	0.171717172	0.193548387	0.279569892	0.117647059	0.191489362	0.183908046	0.193877551	0.154639175	0.163461538	0.22	0.161290323	0.155339806	0.158415842	0.16091954	0.229885057	0.283950617	0.226190476	0.244186047	0.168539326	0.113402062	0.19047619	0.283950617	0.206185567	0.195876289	0.325301205	0.168421053	0.275862069	0.178571429	0.2	0.168421053	0.193548387	0.212765957	0.159574468	0.147368421	1	0.283950617	0.279569892	0.202898551	0.202898551	0.188118812	0.163043478	0.186813187	0.195876289	0.154761905	0.183908046	0.145833333	0.134020619	0.157303371	0.095238095	0.160377358	0.172839506	0.402985075	0.230769231	0.276595745	0.166666667	0.17	0.263157895	0.146067416	0.166666667	0.182692308	0.243902439	0.185714286	0.230769231	0.288888889	0.211764706	0.192307692	0.485294118	0.147727273	0.183908046	0.168421053	0.162162162	0.166666667	0.2	0.189473684	0.183908046	0.230769231	0.166666667	0.3125	0.095238095	0.317460317	0.244897959	0.1875	0.280898876	0.268817204	0.168421053	0.17	0.283950617	0.177777778	0.204081633	0.193548387	0.146067416	0.195121951	0.173469388	0.317460317	0.168831169	0.302325581	0.575342466	0.202898551	0.223404255	0.174757282	0.344444444	0.195652174	0.226804124	0.222222222	0.144230769	0.16091954	0.19	0.146067416	0.230769231	0.225806452	0.333333333	0.172043011	0.161616162	0.189473684	0.361445783	0.173469388	0.131578947	0.159090909	0.20212766	0.155339806	0.211111111	0.181818182	0.132653061	0.244680851	0.197802198	0.153061224	0.161616162	0.195876289	0.21978022	0.166666667	0.178082192	0.38961039	0.16	0.163265306	0.175824176	0.283950617	0.19047619	0.204301075	0.206521739	0.279069767	0.184210526	0.21	0.241758242	0.069767442	0.252873563	0.160377358	0.161616162	0.164556962	0.189473684	0.194174757	0.188118812	0.204301075	0.384615385	0.180851064	0.222222222	0.206521739	0.17	0.177777778	0.25	0.204081633	0.168421053	0.160377358	0.223300971	0.195876289	0.22	0.279069767	0.288888889	0.220930233	0.168421053	0.168421053	0.230769231	0.173469388	0.175257732	0.161616162	0.202898551	0.202247191	0.306818182	0.168539326	0.195876289	0.16	0.186813187	0.195876289	0.243902439	0.19047619	0.283950617	0.182795699	0.328571429	0.216494845	0.222222222	0.206185567	0.175257732	0.172413793	0.170731707	0.158415842	0.175824176	0.151515152	0.276595745	0.183908046	0.197916667	0.453333333	0.288888889	0.269230769	0.188118812	0.166666667	0.181818182	0.397435897	0.18556701	0.244186047	0.252747253	0.214285714	0.116504854	0.857142857	0.216494845	0.175824176	0.215053763	0.142857143	0.26744186	0.202247191	0.125	0.191780822	0.239130435	0.168421053	0.168539326	0.367088608	0.263157895	0.215909091	0.402597403	0.166666667	0.171717172	0.435897436	0.16091954	0.292682927	0.173913043	0.168421053	0.222222222	0.177777778	0.1875	0.206185567	0.304878049	0.270588235	0.220779221	0.2	0.142857143	0.159090909	0.261363636	0.174757282	0.234693878	0.16	0.204081633	0.133333333	0.195876289	0.180851064	0.241758242	0.183673469	0.206185567	0.273684211	0.182692308	0.225806452	0.222222222	0.18556701	0.191011236	0.21	0.163265306	0.195876289	0.123809524	0.373493976	0.182692308	0.175824176	0.166666667	0.183673469	0.2375	0.166666667	0.435897436	0.158415842	0.277108434	0.166666667	0.292682927	0.508474576	0.180722892	0.194174757	0.194174757	0.202898551	0.189473684	0.230769231	0.183908046	0.260869565	0.224489796	0.204301075	0.209876543	0.230769231	0.285714286	0.175	0.217391304	0.128712871	0.397435897	0.158415842	0.161616162	0.178947368	0.195876289	0.22	0.402985075	0.206521739	0.340206186	0.297619048	0.150537634	0.222222222	0.206185567	0.268041237	0.298507463	0.158415842	0.176470588	0.223529412	0.103448276	0.302631579	0.1875	0.38961039	0.136842105	0.195876289	0.329545455	0.125	0.119565217	0.282352941	0.22826087	0.131313131	0.166666667	0.23255814	0.22	0.113402062	0.206185567	0.170731707	0.107526882	0.096774194	0.159090909	0.234042553	0.212121212	0.25	0.154639175	0.402985075	0.159574468	0.175257732	0.532258065	0.206185567	0.151515152	0.3375	0.129032258	0.198113208	0.174311927	0.164948454	0.206185567	0.258426966	0.183908046	0.216494845	0.317073171	0.1875	0.232876712	0.182795699	0.227272727	0.162790698	1	0.226804124	0.171717172	0.329545455	0.329411765	0.402985075	0.103448276	0.113402062	0.38961039	0.161616162	0.195876289	0.170212766	0.145833333	0.206185567	0.175824176	0.197802198	0.180952381	0.154639175	0.134020619	0.210526316	0.279569892
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OCC)cs1	0.222222222	0.107438017	0.141414141	0.103448276	0.191919192	0.177570093	0.214953271	0.115384615	0.115044248	0.150943396	0.113821138	0.150442478	0.336842105	0.209302326	0.178947368	0.188118812	0.125	0.154545455	0.142857143	0.170454545	0.126126126	0.274509804	0.207920792	0.175925926	0.188118812	1	0.192307692	0.099173554	0.129310345	0.147058824	0.31	0.2	0.226415094	0.109375	0.109090909	0.717948718	0.207920792	0.168539326	0.257731959	0.207920792	0.150442478	0.127118644	0.177570093	0.114754098	0.235294118	0.182608696	0.366666667	0.105263158	0.146067416	0.179245283	0.147368421	0.135135135	0.282828283	0.366666667	0.136842105	0.675	0.112068966	0.205882353	0.115384615	0.128440367	0.14953271	0.184466019	0.110169492	0.127906977	0.196261682	0.177570093	0.313953488	0.18018018	0.114035088	0.175925926	0.155963303	0.245098039	0.191919192	0.527777778	0.227722772	0.141509434	0.540229885	0.14159292	0.123809524	0.103448276	0.202020202	0.107843137	0.20952381	0.254901961	0.133928571	0.195876289	0.46835443	0.150442478	0.682926829	0.459770115	0.26	0.148148148	0.242718447	0.178217822	0.184466019	0.103448276	0.160714286	0.131313131	0.129310345	0.179245283	0.265306122	0.1	0.19	0.366666667	0.173076923	0.220183486	0.540229885	0.148148148	0.112068966	0.117021277	0.169642857	0.142857143	0.191919192	0.185840708	0.129032258	0.18018018	0.198275862	0.188679245	0.56626506	0.148514851	0.239130435	0.171171171	0.237623762	0.727272727	0.147368421	0.125	0.147058824	0.169642857	0.135135135	0.115702479	0.123966942	0.340659341	0.303921569	0.212962963	0.161616162	0.130841121	0.191919192	0.244680851	0.110091743	0.145631068	0.173076923	0.198275862	0.191919192	0.31	0.150442478	0.192307692	0.19047619	0.19047619	0.13	0.260869565	0.19047619	0.201923077	0.122807018	0.366666667	0.171428571	0.188118812	0.191919192	0.198198198	0.127906977	0.154761905	0.145299145	0.222222222	0.469879518	0.150442478	0.247191011	0.147058824	0.169811321	0.265306122	0.519480519	0.34375	0.212389381	0.513888889	0.136842105	0.177570093	0.540229885	0.108333333	0.110169492	0.218181818	0.318181818	0.211538462	0.161016949	0.247311828	0.141176471	0.177570093	0.150442478	0.193877551	0.112903226	0.161616162	0.474358974	0.147058824	0.179245283	0.149425287	0.126436782	0.142857143	0.221153846	0.147058824	0.177570093	0.153846154	0.157024793	0.329896907	0.127906977	0.162393162	0.174311927	0.219047619	0.189189189	0.136363636	0.247619048	0.191919192	0.188118812	0.245283019	0.136363636	0.348837209	0.204301075	0.102564103	0.127906977	0.155555556	0.235294118	0.151785714	0.154761905	0.172727273	0.184210526	0.184210526	0.476190476	0.220183486	0.107142857	0.209090909	0.161616162	0.821917808	0.126213592	0.177570093	0.113043478	0.191011236	0.194174757	0.112068966	0.221153846	0.245098039	0.102564103	0.125984252	0.183673469	0.221153846	0.099173554	0.118181818	0.235849057	0.157407407	0.18018018	0.171428571	0.123893805	0.112068966	0.150442478	0.146788991	0.126436782	0.136363636	0.21	0.238095238	0.132743363	0.09009009	0.191919192	0.117647059	0.177570093	0.262626263	0.192307692	0.130434783	0.163793103	0.114035088	0.115789474	0.160377358	0.212389381	0.112068966	0.081632653	0.221153846	0.113821138	0.145299145	0.135135135	0.142857143	0.275510204	0.708860759	0.262626263	0.201834862	0.188118812	0.225806452	0.833333333	0.179245283	0.212389381	0.129032258	0.150442478	0.182608696	0.192307692	0.150442478	0.155339806	0.179245283	0.262626263	0.177570093	0.205607477	0.254901961	0.112068966	0.154761905	0.130841121	0.216981132	0.493670886	0.150442478	0.130434783	0.22	0.150442478	0.247311828	0.14	0.191919192	0.148148148	0.175824176	0.552941176	0.108695652	0.31	0.254901961	0.195876289	0.527777778	0.212962963	0.359550562	0.242718447	0.540229885	0.147058824	0.131578947	0.14953271	0.150442478	0.177083333	0.196428571	0.3125	0.235849057	0.14953271	0.194444444	0.174757282	0.153153153	0.208333333	0.277227723	0.191919192	0.552941176	0.198019802	0.114035088	0.26	0.160377358	0.110091743	0.153061224	0.122222222	0.142857143	0.179245283	0.113207547	0.150943396	0.218181818	0.110091743	0.184466019	0.126436782	0.226415094	0.155963303	0.161616162	0.2	0.119266055	0.179245283	0.753246753	0.2	0.196261682	0.100840336	0.18627451	0.184466019	0.113402062	0.166666667	0.26	0.183673469	0.179245283	0.184210526	0.708860759	0.238095238	0.211009174	0.137931034	0.150442478	0.275510204	0.175925926	0.160714286	0.31	0.534090909	0.161016949	0.113043478	0.227722772	0.205607477	0.224489796	0.534090909	0.103448276	0.150442478	0.118644068	0.163636364	0.851351351	0.198019802	0.126436782	0.160714286	0.118811881	0.115044248	0.155963303	0.11965812	0.188118812	0.126436782	0.2	0.144444444	0.178947368	0.113821138	0.113821138	0.154761905	0.459770115	0.177570093	0.147058824	0.203703704	0.185840708	0.135135135	0.131313131	0.177570093	0.159292035	0.125	0.115044248	0.230769231	0.14953271	0.297029703	0.329896907	0.188679245	0.150442478	0.182608696	0.136842105	0.262626263	0.220338983	0.217821782	0.163461538	0.534090909	0.297029703	0.141666667	0.122222222	0.31	0.185840708	0.191919192	0.145833333	0.22826087	0.454545455	0.21	0.311827957	0.150442478	0.129310345	0.153061224	0.13592233	0.160377358	0.165137615	0.35483871	0.126436782	0.121495327	0.123966942	0.173076923	0.297029703	0.527777778	0.114285714	0.126213592	0.183673469	0.160714286	0.165217391	0.674698795	0.340425532	0.136842105	0.366666667	0.185185185	0.135416667	0.11965812	0.242718447	0.21	0.112149533	0.18487395	0.109375	0.133928571	0.11965812	0.223300971	0.147058824	0.189189189	0.150943396	0.153153153	0.142857143	0.148148148	0.284210526	0.175257732	0.188118812	0.220183486	0.150442478	0.129310345	0.221153846	0.136842105	0.145833333	0.173076923	0.21	0.112068966	0.150442478	0.117117117	0.169811321	0.297029703	0.12037037	0.481927711	0.159663866	0.340425532	0.425287356	0.653846154	0.727272727
CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2ccc(cc2)C(F)(F)F)cc1)C(O)=O	0.206521739	0.215686275	0.320512821	0.156862745	0.333333333	0.364705882	0.237113402	0.164835165	0.115384615	0.154639175	0.27	0.276595745	0.147058824	0.27027027	0.214285714	0.325301205	0.188888889	0.17	0.255319149	0.148148148	0.161616162	0.237113402	0.317647059	0.158415842	0.325301205	0.192307692	1	0.14953271	0.198019802	0.188888889	0.287234043	0.341463415	0.304347826	0.2	0.204301075	0.192307692	0.302325581	0.305555556	0.166666667	0.302325581	0.276595745	0.14953271	0.364705882	0.2	0.234042553	0.3125	0.164948454	0.183673469	0.15	0.23655914	0.125	0.126213592	0.158415842	0.164948454	0.209876543	0.192307692	0.155339806	0.329411765	0.308641975	0.22826087	0.215053763	0.258426966	0.198019802	0.16	0.282608696	0.364705882	0.320512821	0.359550562	0.21875	0.3	0.195876289	0.193877551	0.8	0.204819277	0.280898876	0.193548387	0.180952381	0.279569892	0.173913043	0.229166667	0.313253012	0.095744681	0.27173913	0.242105263	0.231578947	0.23255814	0.164835165	0.276595745	0.20754717	0.285714286	0.148514851	0.266666667	0.242105263	0.26744186	0.258426966	0.156862745	0.263157895	0.214285714	0.198019802	0.23655914	0.212765957	0.244897959	0.415584416	0.164948454	0.131313131	0.171428571	0.227722772	0.1875	0.155339806	0.172839506	0.130841121	0.145631068	0.333333333	0.265306122	0.287128713	0.344444444	0.264705882	0.148514851	0.188118812	0.277108434	0.223529412	0.224489796	0.25	0.194174757	0.125	0.115384615	0.188888889	0.32967033	0.126213592	0.116071429	0.285714286	0.178947368	0.138888889	0.234693878	0.193181818	0.21978022	0.333333333	0.202247191	0.144329897	0.24137931	0.131313131	0.264705882	0.333333333	0.287234043	0.276595745	1	0.25	0.85483871	0.144444444	0.292682927	0.25	0.352941176	0.191919192	0.164948454	0.141414141	0.325301205	0.333333333	0.336956522	0.298507463	0.318181818	0.278350515	0.206521739	0.258426966	0.276595745	0.278481013	0.188888889	0.163265306	0.163265306	0.163043478	0.144230769	0.245098039	0.192771084	0.209876543	0.364705882	0.180952381	0.160377358	0.163461538	0.203883495	0.204545455	0.303370787	0.257425743	0.191011236	0.318181818	0.364705882	0.379310345	0.445945946	0.254901961	0.179775281	0.179775281	0.188888889	0.23655914	0.232876712	0.275362319	0.191919192	0.285714286	0.188888889	0.364705882	0.217948718	0.397849462	0.155339806	0.16	0.340425532	0.325842697	0.229166667	0.340659341	0.138613861	0.32967033	0.333333333	0.25	0.270833333	0.161616162	0.191011236	0.172413793	0.178217822	0.16	0.342857143	0.221052632	0.239583333	0.318181818	0.352272727	0.262626263	0.275510204	0.266666667	0.171428571	0.2	0.242424242	0.193181818	0.194174757	0.104166667	0.364705882	0.134615385	0.28	0.313953488	0.155339806	0.258064516	0.258064516	0.178217822	0.156521739	0.152173913	0.3	0.14953271	0.141414141	0.260416667	0.18556701	0.359550562	0.569444444	0.093457944	0.155339806	0.276595745	0.18556701	0.275362319	0.285714286	0.275862069	0.237113402	0.134615385	0.15625	0.333333333	0.253012048	0.348837209	0.25	0.295454545	0.27027027	0.302083333	0.21875	0.078651685	0.141414141	0.245098039	0.155339806	0.142857143	0.285714286	0.257425743	0.278350515	0.171717172	0.253333333	0.223404255	0.201923077	0.25	0.287234043	0.25	0.268292683	0.196078431	0.23655914	0.245098039	0.287128713	0.276595745	0.3125	0.295454545	0.379310345	0.211111111	0.23655914	0.197916667	0.364705882	0.252631579	0.242105263	0.155339806	0.318181818	0.247191011	0.416666667	0.2	0.276595745	0.132075472	0.244444444	0.276595745	0.191011236	0.268292683	0.333333333	0.266666667	0.276315789	0.184466019	0.179487179	0.287234043	0.242105263	0.204545455	0.204819277	0.234693878	0.193548387	0.268817204	0.180952381	0.188888889	0.214285714	0.215053763	0.379310345	0.320512821	0.291666667	0.171717172	0.260416667	0.20212766	0.337078652	0.423076923	0.268817204	0.325	0.155339806	0.270588235	0.184466019	0.337349398	0.13592233	0.183673469	0.298850575	0.15625	0.119565217	0.31884058	0.255319149	0.23655914	0.161290323	0.166666667	0.203883495	0.193548387	0.244444444	0.275362319	0.237113402	0.208333333	0.193181818	0.341463415	0.154639175	0.23655914	0.19047619	0.25	0.282608696	0.198019802	0.15625	0.513513514	0.225	0.313432836	0.183673469	0.152173913	0.385542169	0.262626263	0.19047619	0.237113402	0.326086957	0.141025641	0.276595745	0.223404255	0.158415842	0.263157895	0.287234043	0.179245283	0.257425743	0.134615385	0.2	0.337078652	0.235955056	0.213592233	0.156862745	0.276595745	0.150943396	0.404761905	0.221153846	0.247191011	0.275362319	0.25	0.211764706	0.148514851	0.208333333	0.163461538	0.264367816	0.275362319	0.341463415	0.347826087	0.324675325	0.257425743	0.27	0.318181818	0.285714286	0.364705882	0.304878049	0.333333333	0.319148936	0.171717172	0.172413793	0.364705882	0.18627451	0.209876543	0.183673469	0.204081633	0.20212766	0.234693878	0.155339806	0.247311828	0.276595745	0.3125	0.209876543	0.25	0.326732673	0.345238095	0.168421053	0.201923077	0.287234043	0.35106383	0.421875	0.234693878	0.265306122	0.384615385	0.111111111	0.226190476	0.268817204	0.275862069	0.230769231	0.276595745	0.198019802	0.119565217	0.114583333	0.712121212	0.329545455	0.171717172	0.275362319	0.208791209	0.285714286	0.131313131	0.287234043	0.204819277	0.080808081	0.081632653	0.152173913	0.153846154	0.305263158	0.228571429	0.171717172	0.209876543	0.164948454	0.255319149	0.302631579	0.141509434	0.268817204	0.290697674	0.101010101	0.284313725	0.2	0.231578947	0.141509434	0.221052632	0.188888889	0.340659341	0.302325581	0.282608696	0.189873418	0.266666667	0.365853659	0.168539326	0.325301205	0.171428571	0.165048544	0.198019802	0.244680851	0.209876543	0.111111111	0.131313131	0.275862069	0.155339806	0.276595745	0.163265306	0.175257732	0.287234043	0.15625	0.269662921	0.254901961	0.171717172	0.175257732	0.19	0.194174757
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)[N+]([O-])=O	0.176470588	0.705128205	0.131313131	0.814285714	0.17	0.201923077	0.162162162	0.23655914	0.10619469	0.152380952	0.192982456	0.162162162	0.086206897	0.131868132	0.180851064	0.155339806	0.183673469	0.188679245	0.175925926	0.146067416	0.227722772	0.151785714	0.152380952	0.145454545	0.155339806	0.099173554	0.14953271	1	0.56626506	0.104761905	0.140350877	0.178217822	0.162162162	0.128	0.174757282	0.108333333	0.18627451	0.144444444	0.130841121	0.18627451	0.162162162	0.76	0.201923077	0.607142857	0.116071429	0.163793103	0.109090909	0.666666667	0.134831461	0.148148148	0.14893617	0.213592233	0.095652174	0.109090909	0.175824176	0.108333333	0.753424658	0.173076923	0.18556701	0.12962963	0.161904762	0.152380952	0.56626506	0.129411765	0.165137615	0.201923077	0.087378641	0.203703704	0.575	0.2	0.201923077	0.145454545	0.17	0.135416667	0.118181818	0.176470588	0.108333333	0.230769231	0.4625	0.5875	0.156862745	0.191489362	0.177570093	0.133928571	0.223300971	0.161616162	0.12745098	0.162162162	0.096	0.166666667	0.168224299	0.217821782	0.165137615	0.134615385	0.152380952	0.693333333	0.194444444	0.405063291	0.56626506	0.148148148	0.098214286	0.77027027	0.18	0.109090909	0.130841121	0.168141593	0.108333333	0.171428571	0.753424658	0.181818182	0.56626506	0.567901235	0.17	0.146551724	0.188034188	0.130434783	0.159663866	0.157407407	0.12173913	0.18556701	0.153061224	0.151785714	0.158878505	0.118644068	0.14893617	0.146788991	0.104761905	0.214953271	0.201923077	0.116666667	0.184210526	0.1	0.147826087	0.160714286	0.106796117	0.121495327	0.17	0.126213592	0.643835616	0.17	0.130841121	0.159663866	0.17	0.140350877	0.162162162	0.14953271	0.127272727	0.158878505	0.272727273	0.161616162	0.127272727	0.192307692	0.20952381	0.109090909	0.12962963	0.155339806	0.17	0.178571429	0.156626506	0.170731707	0.166666667	0.176470588	0.141509434	0.162162162	0.12244898	0.104761905	0.194174757	0.118181818	0.115384615	0.084745763	0.182608696	0.113402062	0.175824176	0.201923077	0.108333333	0.670886076	0.733333333	0.117647059	0.12745098	0.168224299	0.162393162	0.12745098	0.156626506	0.201923077	0.194444444	0.171717172	0.191304348	0.175257732	0.085714286	0.104761905	0.148148148	0.192771084	0.154761905	0.133928571	0.155963303	0.104761905	0.201923077	0.142857143	0.198275862	0.094017094	0.129411765	0.184210526	0.165137615	0.154545455	0.139130435	0.61038961	0.160714286	0.17	0.155339806	0.159292035	0.192307692	0.105769231	0.144329897	0.802816901	0.129411765	0.157303371	0.116071429	0.163636364	0.170731707	0.20754717	0.145299145	0.145299145	0.14953271	0.168141593	0.64	0.178571429	0.106796117	0.118644068	0.161616162	0.201923077	0.607594937	0.129032258	0.161904762	0.753424658	0.145454545	0.135135135	0.802816901	0.14516129	0.15	0.166666667	1	0.626666667	0.140350877	0.158878505	0.203703704	0.173076923	0.125	0.753424658	0.162162162	0.203883495	0.154761905	0.178571429	0.132075472	0.162162162	0.5875	0.176470588	0.17	0.177083333	0.201923077	0.097345133	0.14953271	0.144444444	0.185840708	0.575	0.082474227	0.119266055	0.182608696	0.753424658	0.166666667	0.166666667	0.192982456	0.166666667	0.373626374	0.119565217	0.097345133	0.107438017	0.097345133	0.181818182	0.155339806	0.118811881	0.110169492	0.148148148	0.182608696	0.188034188	0.162162162	0.163793103	0.14953271	0.194444444	0.372093023	0.148148148	0.097345133	0.201923077	0.163636364	0.133928571	0.753424658	0.170731707	0.165048544	0.153153153	0.114285714	0.162162162	0.592592593	0.163461538	0.162162162	0.12745098	0.189473684	0.17	0.217821782	0.139784946	0.100840336	0.134831461	0.140350877	0.133928571	0.15	0.135416667	0.171171171	0.121495327	0.144144144	0.108333333	0.104761905	0.230769231	0.161904762	0.194444444	0.12	0.1875	0.10619469	0.140350877	0.173076923	0.185185185	0.153846154	0.114035088	0.161616162	0.094017094	0.158415842	0.100840336	0.165048544	0.594936709	0.096491228	0.161904762	0.643835616	0.166666667	0.136363636	0.175925926	0.148148148	0.17	0.198019802	0.117647059	0.153846154	0.130841121	0.154761905	0.162162162	0.146788991	0.106796117	0.178217822	0.613333333	0.148148148	0.107438017	0.178217822	0.165137615	0.780821918	0.142857143	0.163461538	0.188888889	0.154761905	0.096491228	0.15	0.158878505	0.145299145	0.107438017	0.162162162	0.139130435	0.113636364	0.162162162	0.097345133	0.145454545	0.194444444	0.140350877	0.13559322	0.162393162	0.607594937	0.182692308	0.185185185	0.155339806	0.116666667	0.814285714	0.162162162	0.159292035	0.144144144	0.114754098	0.176470588	0.154761905	0.194444444	0.191489362	0.602564103	0.146788991	0.733333333	0.133333333	0.154761905	0.178217822	0.120879121	0.206521739	0.192982456	0.192982456	0.170731707	0.166666667	0.201923077	0.171717172	0.216981132	0.198198198	0.373626374	0.144329897	0.201923077	0.111111111	0.273809524	0.524390244	0.133928571	0.173076923	0.160714286	0.094017094	0.136363636	0.162162162	0.163793103	0.175824176	0.097345133	0.144	0.140186916	0.188118812	0.098360656	0.140350877	0.162393162	0.136363636	0.160714286	0.146551724	0.181818182	0.159574468	0.108910891	0.123893805	0.132075472	0.141509434	0.162162162	0.56626506	0.166666667	0.195876289	0.161904762	0.188679245	0.10619469	0.154761905	0.155339806	0.184210526	0.130841121	0.140350877	0.135416667	0.137254902	0.197916667	0.15	0.162162162	0.198198198	0.104	0.086956522	0.175824176	0.109090909	0.154545455	0.161290323	0.56626506	0.144144144	0.142857143	0.216494845	0.176470588	0.128	0.223300971	0.56626506	0.126126126	0.104761905	0.201834862	0.174757282	0.233009709	0.131868132	0.217821782	0.130841121	0.13	0.155339806	0.168141593	0.172727273	0.56626506	0.115044248	0.175824176	0.159574468	0.130841121	0.132075472	0.753424658	0.162162162	0.5375	0.217821782	0.140350877	0.578947368	0.12962963	0.170940171	0.086956522	0.108108108	0.113043478	0.118644068
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1	0.204081633	0.617283951	0.208791209	0.602564103	0.25	0.242424242	0.186915888	0.141414141	0.160377358	0.265957447	0.218181818	0.198113208	0.107142857	0.16091954	0.238636364	0.329545455	0.425	0.319148936	0.213592233	0.176470588	0.244897959	0.175925926	0.178217822	0.227722772	0.329545455	0.129310345	0.198019802	0.56626506	1	0.14	0.196261682	0.258064516	0.198113208	0.177966102	0.226804124	0.139130435	0.226804124	0.174418605	0.155339806	0.226804124	0.198113208	0.56626506	0.242424242	0.602409639	0.242424242	0.231481481	0.142857143	0.618421053	0.222222222	0.161904762	0.164835165	0.255102041	0.127272727	0.142857143	0.296296296	0.149122807	0.594936709	0.2	0.269662921	0.188118812	0.304347826	0.155339806	0.753424658	0.220779221	0.201923077	0.242424242	0.157894737	0.242718447	0.493975904	0.227722772	0.23	0.158878505	0.18556701	0.175824176	0.18627451	0.268817204	0.139130435	0.272727273	0.306818182	0.811594203	0.183673469	0.195652174	0.215686275	0.179245283	0.227722772	0.313953488	0.164948454	0.198113208	0.134453782	0.158878505	0.182692308	0.222222222	0.179245283	0.16	0.155339806	0.602564103	0.20952381	0.379746835	1	0.161904762	0.141509434	0.632911392	0.195876289	0.142857143	0.122641509	0.214953271	0.169642857	0.273684211	0.594936709	0.2	0.580246914	0.436781609	0.25	0.18018018	0.234234234	0.174311927	0.214285714	0.128440367	0.154545455	0.22826087	0.132653061	0.175925926	0.184466019	0.150442478	0.164835165	0.205882353	0.14	0.230769231	0.242424242	0.157894737	0.231481481	0.133333333	0.181818182	0.185185185	0.142857143	0.191919192	0.25	0.163265306	0.815384615	0.210526316	0.122641509	0.214285714	0.25	0.196261682	0.198113208	0.198019802	0.173076923	0.207920792	0.325301205	0.20212766	0.173076923	0.207920792	0.315789474	0.142857143	0.176470588	0.329545455	0.25	0.25	0.189873418	0.205128205	0.201834862	0.204081633	0.178217822	0.198113208	0.14893617	0.14	0.18627451	0.152380952	0.151515152	0.105263158	0.175438596	0.152173913	0.296296296	0.242424242	0.139130435	0.585365854	0.6	0.235849057	0.153061224	0.182692308	0.196428571	0.164948454	0.189873418	0.242424242	0.233009709	0.2	0.216216216	0.244444444	0.12	0.14	0.161904762	0.197530864	0.1875	0.201923077	0.192307692	0.14	0.242424242	0.186046512	0.280373832	0.115044248	0.220779221	0.254716981	0.225490196	0.237623762	0.183486239	0.626666667	0.153153153	0.25	0.181818182	0.194444444	0.207920792	0.141414141	0.184782609	0.615384615	0.220779221	0.188235294	0.242424242	0.26	0.205128205	0.247524752	0.178571429	0.178571429	0.18627451	0.214953271	0.475609756	0.171171171	0.142857143	0.150442478	0.164948454	0.242424242	0.736111111	0.211764706	0.176470588	0.594936709	0.180952381	0.180952381	0.615384615	0.147540984	0.177083333	0.203883495	0.56626506	0.739130435	0.174311927	0.161904762	0.242718447	0.188118812	0.158878505	0.594936709	0.198113208	0.311827957	0.1875	0.2125	0.18	0.186915888	0.602564103	0.191919192	0.25	0.21978022	0.217821782	0.161904762	0.222222222	0.174418605	0.222222222	0.493975904	0.095744681	0.153846154	0.175438596	0.594936709	0.183908046	0.203883495	0.218181818	0.201834862	0.430232558	0.21686747	0.161904762	0.137931034	0.161904762	0.185185185	0.181818182	0.193548387	0.14159292	0.161904762	0.175438596	0.234234234	0.198113208	0.231481481	0.222222222	0.233009709	0.432098765	0.161904762	0.207920792	0.242424242	0.177570093	0.179245283	0.594936709	0.205128205	0.204081633	0.223300971	0.15	0.198113208	0.5875	0.202020202	0.198113208	0.164948454	0.233333333	0.25	0.222222222	0.223529412	0.131578947	0.192771084	0.196261682	0.179245283	0.164948454	0.175824176	0.196261682	0.156862745	0.146788991	0.139130435	0.14	0.340425532	0.304347826	0.233009709	0.195652174	0.190909091	0.138888889	0.174311927	0.263157895	0.2	0.216494845	0.179245283	0.20212766	0.125	0.306818182	0.131578947	0.168316832	0.722222222	0.138888889	0.2	0.685714286	0.157894737	0.180722892	0.213592233	0.161904762	0.210526316	0.293478261	0.235849057	0.242105263	0.202020202	0.1875	0.186915888	0.28125	0.142857143	0.258064516	0.469135802	0.161904762	0.137931034	0.21875	0.201923077	0.6	0.204081633	0.226804124	0.235294118	0.1875	0.138888889	0.177083333	0.22	0.178571429	0.137931034	0.186915888	0.172727273	0.142857143	0.198113208	0.161904762	0.227722772	0.20952381	0.196261682	0.168141593	0.196428571	0.736111111	0.174757282	0.2	0.193877551	0.128205128	0.602564103	0.198113208	0.183486239	0.201923077	0.12605042	0.216494845	0.1875	0.20952381	0.235955056	0.618421053	0.28125	0.580246914	0.181818182	0.1875	0.258064516	0.234567901	0.252873563	0.218181818	0.218181818	0.205128205	0.158878505	0.242424242	0.212765957	0.282828283	0.235849057	0.430232558	0.172043011	0.242424242	0.174311927	0.280487805	0.464285714	0.136363636	0.263157895	0.185185185	0.135135135	0.14953271	0.198113208	0.231481481	0.296296296	0.161904762	0.194915254	0.212121212	0.191919192	0.137931034	0.196261682	0.218181818	0.209876543	0.185185185	0.18018018	0.210526316	0.163043478	0.195652174	0.157407407	0.18	0.155339806	0.198113208	1	0.157894737	0.2	0.212121212	0.215686275	0.138888889	0.1875	0.231578947	0.231481481	0.122641509	0.196261682	0.175824176	0.175257732	0.20212766	0.177083333	0.245098039	0.235849057	0.162393162	0.128440367	0.296296296	0.142857143	0.19047619	0.308641975	0.684210526	0.146788991	0.216494845	0.221052632	0.210526316	0.177966102	0.227722772	0.684210526	0.255102041	0.14	0.240384615	0.252631579	0.201923077	0.188235294	0.222222222	0.19	0.168421053	0.329545455	0.214953271	0.186915888	1	0.24	0.296296296	0.163043478	0.122641509	0.18	0.594936709	0.198113208	0.457831325	0.24742268	0.196261682	0.475	0.165048544	0.205357143	0.128440367	0.141509434	0.145454545	0.150442478
CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	0.181818182	0.103773585	0.185185185	0.11	0.24691358	0.238636364	0.177083333	0.112359551	0.101010101	0.129032258	0.111111111	0.298850575	0.195652174	0.242857143	0.25	0.183908046	0.136363636	0.157894737	0.132653061	0.146666667	0.14893617	0.177083333	0.179775281	0.145833333	0.183908046	0.147058824	0.188888889	0.104761905	0.14	1	0.151515152	0.240963855	0.153061224	0.116071429	0.166666667	0.17	0.265060241	0.242857143	0.166666667	0.265060241	0.298850575	0.104761905	0.238636364	0.112149533	0.135416667	0.214285714	0.308641975	0.112244898	0.133333333	0.173913043	0.135802469	0.112244898	0.134020619	0.308641975	0.151898734	0.147058824	0.108910891	0.277108434	0.112359551	0.104166667	0.127659574	0.105263158	0.106796117	0.126760563	0.21978022	0.238636364	0.156626506	0.225806452	0.111111111	0.157894737	0.135416667	0.145833333	0.231707317	0.192307692	0.163043478	0.106382979	0.193877551	0.142857143	0.134831461	0.11	0.214285714	0.090909091	0.25	0.132653061	0.157894737	0.192771084	0.164705882	0.298850575	0.152380952	0.157894737	0.135416667	0.163043478	0.193548387	0.342105263	0.105263158	0.11	0.153061224	0.144578313	0.14	0.173913043	0.138297872	0.105769231	0.259259259	0.308641975	0.105263158	0.148514851	0.17	0.114583333	0.108910891	0.086419753	0.106796117	0.11	0.24691358	0.27173913	0.128440367	0.14	0.173076923	0.101010101	0.177083333	0.302631579	0.168674699	0.20212766	0.2	0.171717172	0.135802469	0.135416667	1	0.212765957	0.112244898	0.082568807	0.133333333	0.296296296	0.137254902	0.175257732	0.580645161	0.142857143	0.24691358	0.136363636	0.11827957	0.174418605	0.105263158	0.173076923	0.24691358	0.151515152	0.298850575	0.188888889	0.186813187	0.2	0.129411765	0.222222222	0.186813187	0.227272727	0.144329897	0.308641975	0.115789474	0.183908046	0.24691358	0.234042553	0.230769231	0.176470588	0.285714286	0.181818182	0.193181818	0.298850575	0.189873418	1	0.126315789	0.163043478	0.149425287	0.191489362	0.188118812	0.179487179	0.151898734	0.238636364	0.193877551	0.104761905	0.106796117	0.147058824	0.164705882	0.172043011	0.276595745	0.178571429	0.194029851	0.238636364	0.13	0.25	0.110091743	0.180722892	0.152941176	1	0.173913043	0.092105263	0.173913043	0.099009901	0.235955056	1	0.238636364	0.142857143	0.205882353	0.191489362	0.126760563	0.214285714	0.193548387	0.15625	0.138613861	0.125	0.151515152	0.24691358	0.131868132	0.138613861	0.173913043	0.151162791	0.144578313	0.108910891	0.126760563	0.242857143	0.172043011	0.131313131	0.176470588	0.230769231	0.268817204	0.145631068	0.188888889	0.148514851	0.114583333	0.171717172	0.580645161	0.148514851	0.1	0.238636364	0.11	0.219178082	0.204545455	0.108910891	0.208791209	0.157894737	0.108910891	0.155963303	0.112359551	0.182795699	0.104761905	0.115789474	0.128712871	0.102040816	0.225806452	0.177777778	0.111111111	0.108910891	0.298850575	0.136842105	0.173913043	0.185714286	0.168539326	0.177083333	0.11	0.094736842	0.24691358	0.197530864	0.224719101	0.136842105	0.244186047	0.144736842	0.216494845	0.111111111	0.098765432	0.115789474	0.188118812	0.108910891	0.072289157	0.222222222	0.111111111	0.285714286	0.184782609	0.191780822	0.136842105	0.168316832	0.136842105	0.2	0.131868132	0.168674699	0.15	0.173913043	0.188118812	0.128440367	0.298850575	0.214285714	0.244186047	0.13	0.172413793	0.173913043	0.136842105	0.238636364	0.131313131	0.132653061	0.108910891	0.176470588	0.209302326	0.217391304	0.188235294	0.298850575	0.107843137	0.193181818	0.298850575	0.178571429	0.227848101	0.24691358	0.163043478	0.25	0.161616162	0.118421053	0.151515152	0.132653061	0.112359551	0.192307692	0.2	0.333333333	0.15625	0.193877551	1	0.12	0.127659574	0.13	0.156626506	0.244680851	0.252873563	0.128712871	0.115789474	0.258426966	0.209302326	0.144329897	0.269230769	0.131313131	0.188235294	0.161616162	0.181818182	0.12244898	0.135416667	0.139784946	0.11827957	0.078651685	0.150684932	0.132653061	0.173913043	0.097826087	0.141304348	0.147058824	0.11827957	0.105263158	0.173913043	0.189473684	0.12371134	0.580645161	0.240963855	0.117021277	0.173913043	0.156862745	0.211764706	0.21978022	0.106796117	0.142857143	0.235294118	0.181818182	0.285714286	0.135416667	0.112359551	0.213483146	0.268817204	0.156862745	0.177083333	0.15	0.108108108	0.298850575	0.136842105	0.145833333	0.153061224	0.151515152	0.191919192	0.276595745	0.11	0.188888889	0.217391304	0.144444444	0.156862745	0.11	0.298850575	0.161616162	0.11	0.142857143	0.209302326	0.173913043	0.153061224	0.11627907	0.112244898	0.12371134	0.106796117	0.119565217	0.173913043	0.240963855	0.194444444	0.233766234	0.111111111	0.111111111	0.176470588	0.157894737	0.238636364	0.219512195	0.215053763	0.21875	0.184782609	0.079545455	0.238636364	0.128712871	0.12345679	0.12371134	0.132653061	0.115789474	0.175257732	0.272727273	0.147368421	0.298850575	0.214285714	0.151898734	0.136842105	0.186915888	0.139784946	0.130434783	0.156862745	0.151515152	0.276595745	0.166666667	0.175257732	0.27173913	0.24691358	0.094117647	0.170731707	0.168421053	0.168539326	0.166666667	0.298850575	0.14	0.078651685	0.111111111	0.177777778	0.235955056	0.159574468	0.173913043	0.119565217	0.133333333	0.105263158	0.151515152	0.192307692	0.098901099	0.076086957	0.112359551	0.153061224	0.21875	0.150943396	0.282352941	0.151898734	0.308641975	0.423076923	0.15	0.106796117	0.15625	0.181818182	0.096774194	0.203883495	0.116071429	0.157894737	0.106796117	0.12371134	1	0.223404255	0.220930233	0.132653061	0.115384615	0.163043478	0.193181818	0.182926829	0.183908046	0.148514851	0.164948454	0.14	0.157894737	0.151898734	0.094117647	0.105263158	0.168539326	0.108910891	0.298850575	0.114583333	0.126315789	0.151515152	0.11827957	0.164835165	0.273684211	0.282352941	0.163043478	0.154639175	0.171717172
CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	0.242105263	0.18018018	0.195652174	0.146788991	0.23655914	0.217821782	0.233009709	0.13	0.108108108	0.166666667	0.229357798	0.186915888	0.252525253	0.21686747	0.211111111	0.206185567	0.163265306	0.252525253	0.213592233	0.149425287	0.184466019	0.245098039	0.178217822	0.148148148	0.206185567	0.31	0.287234043	0.140350877	0.196261682	0.151515152	1	0.231578947	0.233009709	0.241071429	0.144230769	0.31	0.252631579	0.174418605	0.252631579	0.252631579	0.186915888	0.140350877	0.217821782	0.17699115	0.255102041	0.242990654	0.276595745	0.138888889	0.151162791	0.184466019	0.139784946	0.205882353	0.24	0.276595745	0.153846154	0.27184466	0.145454545	0.276595745	0.177083333	0.2	0.188118812	0.38372093	0.174311927	0.146341463	0.225490196	0.217821782	0.279069767	0.219047619	0.192307692	0.291666667	0.194174757	0.55	0.25	0.229885057	0.273684211	0.18	0.259615385	0.211538462	0.23655914	0.179245283	0.183673469	0.134020619	0.227722772	0.736111111	0.252525253	0.177083333	0.22826087	0.186915888	0.310679612	0.24	0.447058824	0.273684211	0.225490196	0.195876289	0.38372093	0.136363636	0.282828283	0.147368421	0.196261682	0.184466019	0.260416667	0.183486239	0.221052632	0.276595745	0.178217822	0.444444444	0.297029703	0.18627451	0.145454545	0.108695652	0.142857143	0.146788991	0.23655914	0.18018018	0.256880734	0.219047619	0.247706422	0.217821782	0.27	0.164948454	0.233333333	0.20952381	0.244897959	0.313131313	0.139784946	0.118181818	0.151515152	0.20754717	0.171428571	0.147826087	0.254716981	0.252631579	0.262135922	0.230769231	0.154639175	0.191919192	0.23655914	0.252747253	0.145631068	0.138613861	0.178217822	0.247706422	0.23655914	1	0.186915888	0.287234043	0.207920792	0.29787234	0.195652174	0.269662921	0.207920792	0.244897959	0.213592233	0.276595745	0.2	0.206185567	0.23655914	0.262135922	0.13253012	0.146341463	0.18018018	0.242105263	0.252631579	0.186915888	0.173913043	0.151515152	0.174757282	0.24742268	0.252747253	0.247524752	0.207207207	0.23255814	0.153846154	0.217821782	0.259615385	0.150442478	0.153153153	0.259615385	0.361445783	0.182692308	0.185840708	0.241758242	0.146341463	0.217821782	0.309278351	0.225806452	0.216216216	0.131313131	0.230769231	0.151515152	0.184466019	0.154761905	0.130952381	0.213592233	0.227722772	0.151515152	0.217821782	0.146067416	0.223214286	0.247524752	0.146341463	0.220183486	0.201923077	0.25	0.240384615	0.140186916	0.219047619	0.23655914	0.392857143	0.72	0.207920792	0.255555556	0.184782609	0.155963303	0.146341463	0.16091954	0.255102041	0.155963303	0.146341463	0.211538462	0.178571429	0.2	0.24742268	0.444444444	0.163461538	0.214953271	0.154639175	0.313131313	0.107843137	0.217821782	0.136363636	0.197674419	0.212121212	0.145454545	0.265306122	0.215686275	0.155963303	0.138211382	0.22826087	0.24	0.140350877	0.142857143	0.523809524	0.257731959	0.219047619	0.212121212	0.117117117	0.145454545	0.186915888	0.207920792	0.130952381	0.141176471	0.229166667	0.233009709	0.136363636	0.134615385	0.23655914	0.132653061	0.217821782	0.29787234	0.21	0.134831461	0.2	0.192307692	0.095744681	0.153846154	0.207207207	0.145454545	0.095744681	0.227722772	0.218181818	0.18018018	0.194174757	0.174418605	0.29787234	0.294117647	0.29787234	0.20754717	0.392857143	0.233333333	0.303030303	0.184466019	0.207207207	0.256880734	0.186915888	0.242990654	0.21	0.309278351	0.183673469	0.184466019	0.284210526	0.217821782	0.2	0.736111111	0.145454545	0.146341463	0.145631068	0.272727273	0.223404255	0.186915888	0.133928571	0.239583333	0.186915888	0.241758242	0.15625	0.23655914	0.273684211	0.195402299	0.252427184	0.125	1	0.736111111	0.215053763	0.229885057	0.219047619	0.268817204	0.225490196	0.259615385	0.151515152	0.2	0.188118812	0.309278351	0.25	0.201834862	0.242424242	0.523809524	0.176470588	0.235294118	0.242105263	0.213592233	0.241758242	0.235294118	0.173469388	0.252427184	0.204081633	0.137614679	0.255102041	0.237113402	0.156862745	0.182795699	0.139534884	0.213592233	0.184466019	0.173469388	0.178217822	0.259615385	0.191919192	0.214285714	0.130952381	0.221153846	0.182692308	0.154639175	0.231578947	0.155339806	0.184466019	0.294117647	0.17	0.225490196	0.153153153	0.168316832	0.265957447	0.129032258	0.172839506	0.255102041	0.22826087	0.244897959	0.178571429	0.306930693	0.233009709	0.252427184	0.129411765	0.186915888	0.29787234	0.148148148	0.282828283	1	0.257142857	0.185840708	0.136363636	0.222222222	0.235294118	0.244680851	0.245283019	0.146788991	0.186915888	0.205607477	0.262626263	0.300970874	0.168316832	0.130952381	0.27	0.145833333	0.138888889	0.182692308	0.142857143	0.231578947	0.130952381	0.231578947	0.204819277	0.211111111	0.218181818	0.229357798	0.146341463	0.24	0.217821782	0.163265306	0.221153846	0.224299065	0.194174757	0.147368421	0.217821782	0.163636364	0.129032258	0.160377358	0.388888889	0.176470588	0.753424658	0.26	0.182692308	0.186915888	0.242990654	0.153846154	0.29787234	0.236842105	0.290322581	0.134615385	0.269230769	0.969230769	0.207207207	0.180722892	0.777777778	0.18018018	0.223404255	0.175824176	0.264367816	0.237623762	0.229166667	0.506329114	0.186915888	0.196261682	0.182795699	0.106796117	0.263157895	0.203883495	0.28125	0.130952381	0.206185567	0.254716981	0.178217822	0.969230769	0.229885057	0.14	0.086538462	0.22826087	0.165137615	0.190909091	0.333333333	0.268041237	0.153846154	0.276595745	0.168224299	0.191011236	0.142857143	0.225490196	0.242105263	0.137254902	0.179487179	0.241071429	0.252525253	0.142857143	0.255102041	0.151515152	0.216981132	0.178217822	0.262626263	0.16091954	0.273684211	0.652777778	0.15625	0.206185567	0.444444444	0.165137615	0.196261682	0.252525253	0.153846154	0.175824176	0.178217822	0.229166667	0.145454545	0.186915888	0.141509434	0.198019802	0.969230769	0.156862745	0.25	0.184210526	0.268041237	0.287234043	0.26	0.313131313
Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccc(cc1)-c1ccccc1	0.258823529	0.188118812	0.207317073	0.1875	0.962264151	0.513513514	0.45	0.307692308	0.108910891	0.227272727	0.14953271	0.274725275	0.20212766	0.25	0.256410256	0.292682927	0.256097561	0.215053763	0.295454545	0.236111111	0.180851064	0.45	0.227272727	0.189473684	0.292682927	0.2	0.341463415	0.178217822	0.258064516	0.240963855	0.231578947	1	0.397590361	0.122807018	0.2	0.212121212	0.542857143	0.304347826	0.213483146	0.542857143	0.274725275	0.178217822	0.513513514	0.196078431	0.272727273	0.469879518	0.224719101	0.204301075	0.23943662	0.441558442	0.1875	0.154639175	0.164948454	0.224719101	0.287671233	0.224489796	0.18556701	0.535211268	0.159090909	0.172043011	0.238636364	0.161290323	0.193877551	0.257575758	0.52	0.513513514	0.207317073	0.5	0.215053763	0.345238095	0.191489362	0.215053763	0.386666667	0.28	0.222222222	0.215909091	0.2	0.210526316	0.223529412	0.2	0.265060241	0.125	0.506666667	0.1875	0.284090909	0.307692308	0.228915663	0.274725275	0.203883495	0.4125	0.178947368	0.358024691	0.461538462	0.296296296	0.161290323	0.1875	0.318181818	0.225	0.258064516	0.441558442	0.195652174	0.191919192	0.567164179	0.224719101	0.136842105	0.252631579	0.212121212	0.25	0.18556701	0.197368421	0.193877551	0.2	0.962264151	0.263157895	0.166666667	0.392857143	0.420454545	0.142857143	0.208333333	0.259259259	0.204819277	0.195876289	0.48	0.214285714	0.1875	0.142857143	0.240963855	0.5	0.142857143	0.110091743	0.184466019	0.186813187	0.19	0.444444444	0.24691358	0.175824176	0.962264151	0.256097561	0.202247191	0.223529412	0.136842105	0.420454545	0.962264151	0.231578947	0.274725275	0.341463415	0.460526316	0.305882353	0.178571429	0.397260274	0.460526316	0.520547945	0.2	0.224719101	0.159574468	0.292682927	0.962264151	0.469135802	0.220588235	0.276923077	0.290322581	0.258823529	0.479452055	0.274725275	0.2125	0.240963855	0.208791209	0.208791209	0.183908046	0.197916667	0.413793103	0.217948718	0.287671233	0.513513514	0.2	0.178217822	0.181818182	0.237113402	0.214285714	0.217391304	0.255102041	0.228915663	0.23880597	0.513513514	0.318181818	0.609375	0.148148148	0.21686747	0.188235294	0.240963855	0.441558442	0.194444444	0.2	0.151515152	0.506666667	0.240963855	0.513513514	0.181818182	0.465116279	0.197916667	0.257575758	0.469879518	0.225806452	0.239130435	0.325842697	0.206521739	0.409638554	0.962264151	0.191011236	0.204081633	0.168421053	0.2	0.209876543	0.197916667	0.257575758	0.285714286	0.244444444	0.173469388	0.276923077	0.513157895	0.260416667	0.198019802	0.506849315	0.252631579	0.235955056	0.416666667	0.24691358	0.202020202	0.146067416	0.513513514	0.1875	0.373134328	0.493150685	0.18556701	0.486842105	0.189473684	0.197916667	0.14159292	0.159090909	0.448717949	0.178217822	0.211111111	0.193877551	0.144329897	0.5	0.26744186	0.118811881	0.18556701	0.274725275	0.206521739	0.2	0.228571429	0.215909091	0.45	0.2	0.138297872	0.962264151	0.234567901	0.513513514	0.180851064	0.746031746	0.168831169	0.475609756	0.215053763	0.095238095	0.184782609	0.413793103	0.18556701	0.12195122	0.506666667	0.14953271	0.290322581	0.230769231	0.323529412	0.180851064	0.21	0.180851064	0.4625	0.191011236	0.19047619	0.216494845	0.441558442	0.413793103	0.166666667	0.274725275	0.469879518	0.746031746	0.318181818	0.265060241	0.441558442	0.193548387	0.513513514	0.223404255	0.1875	0.18556701	0.276923077	0.244186047	0.493506494	0.253012048	0.274725275	0.195876289	0.479452055	0.274725275	0.228915663	0.25	0.962264151	0.358024691	0.409090909	0.191919192	0.205479452	0.231578947	0.1875	0.2	0.28	0.444444444	0.244186047	0.390243902	0.2	0.240963855	0.173469388	0.238636364	0.318181818	0.207317073	0.463414634	0.166666667	0.193877551	0.224719101	0.493506494	0.445945946	0.2	0.59375	0.161616162	0.3	0.191919192	0.465753425	0.189473684	0.178947368	0.379746835	0.229885057	0.137931034	0.191780822	0.295454545	0.441558442	0.168539326	0.285714286	0.237113402	0.163043478	0.213483146	0.2	0.45	0.217391304	0.24691358	1	0.213483146	0.441558442	0.21	0.23255814	0.52	0.206185567	0.229885057	0.565217391	0.220779221	0.3125	0.178947368	0.159090909	0.206521739	0.260416667	0.21	0.45	0.388235294	0.133333333	0.274725275	0.180851064	0.189473684	0.318181818	0.231578947	0.222222222	0.255102041	0.1875	0.264367816	0.493506494	0.376623377	0.18627451	0.1875	0.274725275	0.156862745	0.325581395	0.194174757	0.229885057	0.2	0.333333333	0.151162791	0.191489362	0.217391304	0.181818182	0.204545455	0.2	1	0.308823529	0.256410256	0.14953271	0.14953271	0.276923077	0.4125	0.513513514	0.271604938	0.487179487	0.463414634	0.230769231	0.209876543	0.513513514	0.193877551	0.189873418	0.230769231	0.1875	0.224719101	0.27173913	0.197916667	0.4	0.274725275	0.469879518	0.287671233	0.180851064	0.238095238	0.379746835	0.163043478	0.198019802	0.244680851	0.28125	0.208333333	0.258064516	0.263157895	0.575757576	0.142857143	0.285714286	0.425	0.215909091	0.255813953	0.274725275	0.258064516	0.137931034	0.144444444	0.252873563	0.395061728	0.217391304	0.2	0.177777778	0.184466019	0.136842105	0.244680851	0.28	0.107526882	0.108695652	0.159090909	0.183673469	0.463414634	0.201923077	0.204301075	0.287671233	0.224719101	0.252747253	0.283783784	0.193877551	0.390243902	0.244186047	0.141304348	0.426966292	0.122807018	0.284090909	0.193877551	0.272727273	0.240963855	0.475	0.35	0.310344828	0.139240506	0.358024691	0.270588235	0.219512195	0.292682927	0.252631579	0.16	0.258064516	0.255555556	0.287671233	0.142857143	0.136842105	0.215909091	0.18556701	0.274725275	0.208791209	0.195652174	0.244680851	0.215909091	0.434210526	0.252525253	0.204301075	0.222222222	0.210526316	0.214285714
CC(C)OC(=O)NCc1cc(OCCc2nc(oc2C)-c2ccc(Cl)cc2)ccc1CCC(O)=O	0.206185567	0.160714286	0.147368421	0.215686275	0.390243902	0.402298851	0.35483871	0.258426966	0.12962963	0.168316832	0.17699115	0.211538462	0.182692308	0.204819277	0.173913043	0.208333333	0.177083333	0.160377358	0.252525253	0.151162791	0.21	0.369565217	0.255319149	0.322580645	0.208333333	0.226415094	0.304347826	0.162162162	0.198113208	0.153061224	0.233009709	0.397590361	1	0.140495868	0.145631068	0.238095238	0.388235294	0.204819277	0.204081633	0.388235294	0.211538462	0.162162162	0.402298851	0.147826087	0.244897959	0.32	0.202020202	0.173076923	0.209876543	0.315217391	0.220930233	0.196078431	0.194174757	0.202020202	0.238095238	0.203703704	0.168224299	0.4	0.191489362	0.155339806	0.166666667	0.204081633	0.165137615	0.207792208	0.347826087	0.402298851	0.197802198	0.395604396	0.160377358	0.308510638	0.184466019	0.171428571	0.310344828	0.218390805	0.224489796	0.17	0.214953271	0.179245283	0.175257732	0.169811321	0.18556701	0.112244898	0.351648352	0.169811321	0.23	0.217391304	0.204301075	0.211538462	0.229357798	0.464285714	0.161904762	0.276595745	0.362637363	0.223404255	0.204081633	0.169811321	0.26	0.186813187	0.198113208	0.315217391	0.2	0.163636364	0.493506494	0.202020202	0.216494845	0.162162162	0.214953271	0.188118812	0.168224299	0.202380952	0.144144144	0.158878505	0.390243902	0.203703704	0.172413793	0.309278351	0.323529412	0.184466019	0.223300971	0.191489362	0.235955056	0.177570093	0.390804598	0.240384615	0.220930233	0.140186916	0.153061224	0.459770115	0.184466019	0.139130435	0.157894737	0.255319149	0.240384615	0.35106383	0.168421053	0.125	0.390243902	0.269662921	0.181818182	0.1875	0.216494845	0.323529412	0.390243902	0.233009709	0.211538462	0.304347826	0.359550562	0.287234043	0.135416667	0.317647059	0.359550562	0.406976744	0.148148148	0.202020202	0.166666667	0.208333333	0.390243902	0.329896907	0.1625	0.192307692	0.214953271	0.206185567	0.421686747	0.211538462	0.215909091	0.153061224	0.212121212	0.2	0.22826087	0.179245283	0.357142857	0.220930233	0.238095238	0.402298851	0.214953271	0.183486239	0.165137615	0.214953271	0.244444444	0.22	0.209090909	0.244444444	0.17721519	0.402298851	0.272727273	0.430379747	0.155172414	0.180851064	0.206521739	0.153061224	0.315217391	0.215189873	0.236842105	0.117117117	0.397727273	0.153061224	0.402298851	0.231707317	0.36	0.179245283	0.207792208	0.375	0.158878505	0.252525253	0.454545455	0.152380952	0.459770115	0.390243902	0.183673469	0.174311927	0.234693878	0.217391304	0.2	0.179245283	0.207792208	0.265822785	0.22	0.201923077	0.192307692	0.388888889	0.201834862	0.201834862	0.428571429	0.162162162	0.165048544	0.372340426	0.168421053	0.228571429	0.131313131	0.402298851	0.169811321	0.2	0.451219512	0.168224299	0.397727273	0.194174757	0.179245283	0.158333333	0.258426966	0.863636364	0.162162162	0.202020202	0.186915888	0.18627451	0.395604396	0.279569892	0.138888889	0.168224299	0.211538462	0.18627451	0.236842105	0.170731707	0.193877551	0.35483871	0.148148148	0.158415842	0.390243902	0.170212766	0.402298851	0.198019802	0.318681319	0.234567901	0.393617021	0.160377358	0.096774194	0.178217822	0.357142857	0.19047619	0.172413793	0.351648352	0.17699115	0.214953271	0.22	0.162790698	0.198019802	0.224299065	0.198019802	0.380434783	0.183673469	0.170212766	0.242718447	0.315217391	0.357142857	0.172413793	0.211538462	0.32	0.318681319	0.272727273	0.18556701	0.315217391	0.198019802	0.402298851	0.179245283	0.169811321	0.168224299	0.192307692	0.17	0.388888889	0.212765957	0.211538462	0.145454545	0.388235294	0.211538462	0.244444444	0.25	0.390243902	0.276595745	0.197674419	0.20754717	0.256410256	0.233009709	0.169811321	0.272727273	0.218390805	0.35106383	0.206185567	0.347826087	0.214953271	0.153061224	0.201923077	0.166666667	0.272727273	0.184782609	0.354166667	0.207920792	0.186915888	0.178217822	0.388888889	0.329545455	0.158878505	0.417721519	0.19047619	0.212765957	0.20754717	0.344827586	0.171428571	0.207920792	0.279569892	0.158415842	0.238636364	0.243589744	0.252525253	0.315217391	0.128712871	0.18	0.214953271	0.13592233	0.168316832	0.236842105	0.369565217	0.173076923	0.168421053	0.397590361	0.168316832	0.315217391	0.235849057	0.195876289	0.347826087	0.165137615	0.147058824	0.404761905	0.155555556	0.205128205	0.207920792	0.258426966	0.174757282	0.201834862	0.235849057	0.35483871	0.333333333	0.172839506	0.211538462	0.198019802	0.322580645	0.26	0.233009709	0.212962963	0.209090909	0.169811321	0.263157895	0.404494382	0.487179487	0.235849057	0.215686275	0.211538462	0.122807018	0.278350515	0.254716981	0.193877551	0.236842105	0.26	0.12371134	0.150943396	0.173076923	0.165137615	0.195876289	0.236842105	0.397590361	0.151162791	0.186813187	0.17699115	0.17699115	0.192307692	0.464285714	0.402298851	0.20212766	0.518072289	0.368421053	0.22	0.2	0.402298851	0.123893805	0.283950617	0.150943396	0.192307692	0.178217822	0.233009709	0.213592233	0.326086957	0.211538462	0.32	0.238095238	0.198019802	0.217391304	0.38372093	0.193877551	0.212962963	0.233009709	0.198198198	0.154761905	0.233009709	0.203703704	0.443037975	0.218390805	0.211111111	0.409090909	0.193877551	0.216494845	0.211538462	0.198113208	0.238636364	0.141414141	0.239583333	0.322580645	0.207920792	0.236842105	0.115384615	0.157894737	0.216494845	0.233009709	0.218390805	0.153061224	0.108910891	0.258426966	0.285714286	0.382978723	0.216216216	0.196078431	0.238095238	0.202020202	0.192307692	0.166666667	0.186915888	0.347826087	0.193877551	0.12745098	0.37	0.140495868	0.23	0.186915888	0.311827957	0.153061224	0.391304348	0.204081633	0.305263158	0.136363636	0.276595745	0.242105263	0.157894737	0.208333333	0.162162162	0.2	0.198113208	0.217821782	0.238095238	0.218390805	0.216494845	0.193877551	0.168224299	0.211538462	0.165048544	0.224489796	0.233009709	0.181818182	0.43373494	0.240740741	0.196078431	0.212121212	0.225490196	0.240384615
COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cc(ccc2Cl)[C@@]2(C)OC(O)=NC2=O)c1=O)C(F)(F)F	0.112068966	0.183333333	0.174757282	0.133333333	0.125	0.116666667	0.112903226	0.107142857	0.13559322	0.140350877	0.494845361	0.112903226	0.125	0.131313131	0.132075472	0.174311927	0.136363636	0.205357143	0.236363636	0.088235294	0.209090909	0.112903226	0.111111111	0.115702479	0.174311927	0.109375	0.2	0.128	0.177966102	0.116071429	0.241071429	0.122807018	0.140495868	1	0.111111111	0.109375	0.130434783	0.087378641	0.171171171	0.130434783	0.112903226	0.128	0.116666667	0.180327869	0.145299145	0.142857143	0.11965812	0.12605042	0.134020619	0.099173554	0.093457944	0.175438596	0.163793103	0.11965812	0.137254902	0.126984127	0.12295082	0.129310345	0.158878505	0.224299065	0.169642857	0.181818182	0.188034188	0.129032258	0.114754098	0.116666667	0.18627451	0.139344262	0.194690265	0.205357143	0.196428571	0.144067797	0.135135135	0.092592593	0.2	0.112068966	0.126984127	0.223214286	0.145454545	0.192982456	0.094827586	0.080357143	0.125	0.182608696	0.163793103	0.117117117	0.087719298	0.112903226	0.114503817	0.125	0.116666667	0.168141593	0.123966942	0.114035088	0.181818182	0.123966942	0.169491525	0.121495327	0.177966102	0.099173554	0.2	0.186440678	0.114035088	0.11965812	0.111111111	0.165289256	0.14516129	0.109243697	0.12295082	0.118811881	0.120967742	0.123966942	0.125	0.109375	0.591397849	0.158333333	0.139534884	0.13559322	0.12195122	0.097345133	0.161904762	0.159663866	0.117647059	0.11023622	0.093457944	0.13559322	0.116071429	0.139344262	0.165217391	0.144	0.548387097	0.140350877	0.155737705	0.112	0.118181818	0.194444444	0.125	0.157407407	0.131578947	0.095652174	0.111111111	0.139534884	0.125	0.241071429	0.112903226	0.2	0.117647059	0.198198198	0.21	0.117117117	0.117647059	0.127118644	0.203539823	0.11965812	0.149122807	0.174311927	0.125	0.18487395	0.09375	0.09375	0.109375	0.112068966	0.120689655	0.112903226	0.101851852	0.116071429	0.118644068	0.157894737	0.126126126	0.12295082	0.106870229	0.103773585	0.137254902	0.116666667	0.126984127	0.146341463	0.130081301	0.14516129	0.107142857	0.13559322	0.115384615	0.137614679	0.09375	0.116666667	0.232142857	0.116071429	0.445544554	0.078947368	0.088495575	0.116071429	0.099173554	0.090909091	0.115789474	0.203539823	0.125	0.116071429	0.116666667	0.13	0.165354331	0.132231405	0.129032258	0.133858268	0.123966942	0.142857143	0.196581197	0.127118644	0.130081301	0.125	0.174311927	0.217391304	0.231481481	0.117117117	0.165048544	0.132231405	0.129032258	0.108910891	0.13559322	0.181034483	0.09375	0.113821138	0.108527132	0.134920635	0.118644068	0.165289256	0.157894737	0.11023622	0.118181818	0.119047619	0.068965517	0.116666667	0.123966942	0.106796117	0.129310345	0.12295082	0.144067797	0.163793103	0.132231405	0.126865672	0.180952381	0.125	0.128	0.139130435	0.188034188	0.166666667	0.139344262	0.159292035	0.134453782	0.12295082	0.112903226	0.231481481	0.115789474	0.102040816	0.151785714	0.112903226	0.123966942	0.162162162	0.125	0.089285714	0.12605042	0.242990654	0.118644068	0.12	0.108527132	0.194690265	0.14	0.11965812	0.106870229	0.132231405	0.117647059	0.115702479	0.45	0.109375	0.207207207	0.12	0.198198198	0.1	0.242990654	0.112	0.174311927	0.196078431	0.111111111	0.099173554	0.106870229	0.591397849	0.112903226	0.142857143	0.118644068	0.232142857	0.186915888	0.099173554	0.1875	0.116666667	0.151260504	0.182608696	0.12295082	0.09375	0.093220339	0.181034483	0.095652174	0.112903226	0.140495868	0.120689655	0.112903226	0.137614679	0.109090909	0.125	0.168141593	0.105769231	0.111111111	0.12244898	0.241071429	0.182608696	0.137614679	0.092592593	0.112	0.12173913	0.105691057	0.126984127	0.116071429	0.212389381	0.169642857	0.232142857	0.234693878	0.109375	0.155172414	0.188034188	0.11965812	0.12295082	0.14159292	0.162393162	0.117117117	0.161016949	0.135135135	0.111111111	0.093220339	0.134453782	0.165217391	0.212962963	0.14159292	0.12037037	0.12371134	0.236363636	0.099173554	0.135135135	0.101694915	0.14516129	0.228571429	0.150442478	0.115789474	0.104	0.165217391	0.118181818	0.122807018	0.130434783	0.099173554	0.1	0.103448276	0.114754098	0.148760331	0.12173913	0.150442478	0.094339623	0.092783505	0.165217391	0.180952381	0.220183486	0.108527132	0.108527132	0.112903226	0.138211382	0.103092784	0.112903226	0.198198198	0.115702479	0.169491525	0.241071429	0.1171875	0.115384615	0.123966942	0.118644068	0.132231405	0.142857143	0.091603053	0.133333333	0.112903226	0.627906977	0.271028037	0.106870229	0.102564103	0.115789474	0.2	0.130841121	0.145299145	0.165217391	0.120967742	0.163636364	0.115789474	0.122807018	0.180851064	0.132075472	0.45	0.494845361	0.09375	0.125	0.116666667	0.086956522	0.140495868	0.154471545	0.207207207	0.121495327	0.116666667	0.148760331	0.137254902	0.155172414	0.152542373	0.11965812	0.198275862	0.12295082	0.098360656	0.112903226	0.142857143	0.137254902	0.242990654	0.151515152	0.190909091	0.084033613	0.125984252	0.241071429	0.16	0.172043011	0.198275862	0.109375	0.115044248	0.113207547	0.152380952	0.114754098	0.151785714	0.140350877	0.112903226	0.177966102	0.12037037	0.077586207	0.201834862	0.106557377	0.13559322	0.115789474	0.219047619	0.548387097	0.111111111	0.241071429	0.092592593	0.179245283	0.05982906	0.180952381	0.140495868	0.109375	0.157480315	0.12605042	0.137254902	0.11965812	0.096774194	0.17	0.139344262	0.105691057	0.205607477	0.085470085	0.103703704	1	0.163793103	0.139344262	0.165217391	0.116071429	0.12	0.101694915	0.172413793	0.131313131	0.168141593	0.181818182	0.079646018	0.174311927	0.165289256	0.326923077	0.177966102	0.153846154	0.137254902	0.113207547	0.111111111	0.151785714	0.12295082	0.112903226	0.137931034	0.137931034	0.241071429	0.151785714	0.11965812	0.131782946	0.12605042	0.109243697	0.12295082	0.11023622
OC(=O)[C@H](Cc1ccc(Oc2ccc(cc2)-n2cncn2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.159574468	0.184466019	0.202380952	0.183673469	0.204545455	0.5	0.168316832	0.106382979	0.096153846	0.195652174	0.146788991	0.475	0.095238095	0.194805195	0.234567901	0.213483146	0.235294118	0.18556701	0.16	0.197368421	0.189473684	0.168316832	0.195652174	0.173469388	0.213483146	0.109090909	0.204301075	0.174757282	0.226804124	0.166666667	0.144230769	0.2	0.145631068	0.111111111	1	0.119266055	0.264367816	0.260273973	0.170212766	0.264367816	0.475	0.174757282	0.5	0.192307692	0.163265306	0.180952381	0.168421053	0.266666667	0.184210526	0.153061224	0.154761905	0.175257732	0.105769231	0.168421053	0.2	0.119266055	0.181818182	0.206521739	0.181818182	0.180851064	0.206521739	0.134020619	0.178217822	0.197183099	0.195876289	0.5	0.134831461	0.469135802	0.18556701	0.197916667	0.239130435	0.161616162	0.247058824	0.166666667	0.131313131	0.147368421	0.119266055	0.21875	0.204545455	0.183673469	0.244186047	0.16091954	0.210526316	0.148514851	0.197916667	0.209302326	0.195402299	0.475	0.105263158	0.12745098	0.1875	0.217391304	0.16	0.202247191	0.134020619	0.195876289	0.204081633	0.234567901	0.226804124	0.153061224	0.108910891	0.188118812	0.244186047	0.168421053	0.111111111	0.198019802	0.12962963	0.166666667	0.181818182	0.120481928	0.166666667	0.171717172	0.204545455	0.355555556	0.163636364	0.122641509	0.154545455	0.117647059	0.123809524	0.552238806	0.133333333	0.156862745	0.189473684	0.12037037	0.154761905	0.128712871	0.166666667	0.265957447	0.175257732	0.088495575	0.169811321	0.12244898	0.141509434	0.166666667	0.157303371	0.184782609	0.204545455	0.141304348	0.184782609	0.452054795	0.111111111	0.154545455	0.204545455	0.144230769	0.475	0.204301075	0.153061224	0.20212766	0.174418605	0.181818182	0.153061224	0.255555556	0.208333333	0.168421053	0.121212121	0.213483146	0.204545455	0.21	0.307692308	0.287878788	0.435294118	0.159574468	0.157894737	0.475	0.222222222	0.166666667	0.154639175	0.166666667	0.117021277	0.103773585	0.19047619	0.127906977	0.2	0.5	0.119266055	0.18627451	0.19	0.161904762	0.130434783	0.1875	0.420454545	0.130434783	0.287878788	0.5	0.18	0.25	0.155963303	0.197674419	0.119565217	0.166666667	0.153061224	0.142857143	0.264705882	0.16	0.173469388	0.166666667	0.5	0.223684211	0.376344086	0.093457944	0.197183099	0.377777778	0.221052632	0.148514851	0.132075472	0.177083333	0.144230769	0.204545455	0.161290323	0.142857143	0.153061224	0.11827957	0.204819277	0.193877551	0.197183099	0.260273973	0.151515152	0.13592233	0.287878788	0.4625	0.351648352	0.14953271	0.154639175	0.198019802	0.178947368	0.174757282	0.157303371	0.110091743	0.142857143	0.5	0.171717172	0.175	0.168421053	0.181818182	0.161616162	0.12745098	0.193877551	0.11965812	0.142857143	0.18556701	0.174757282	0.180851064	0.122641509	0.13	0.469135802	0.21978022	0.095238095	0.181818182	0.475	0.215053763	0.264705882	0.275362319	0.135416667	0.168316832	0.183673469	0.135416667	0.204545455	0.569230769	0.295454545	0.118811881	0.178947368	0.277777778	0.366666667	0.18556701	0.068181818	0.11	0.19047619	0.181818182	0.119047619	0.197916667	0.146788991	0.435294118	0.212765957	0.243243243	0.118811881	0.118181818	0.118811881	0.19	0.161290323	0.159090909	0.111111111	0.153061224	0.19047619	0.163636364	0.475	0.180952381	0.178947368	0.18	0.273809524	0.153061224	0.13	0.5	0.125	0.148514851	0.181818182	0.287878788	0.535211268	0.158415842	0.164835165	0.475	0.168316832	0.170212766	0.475	0.130434783	0.569230769	0.204545455	0.217391304	0.202531646	0.111111111	0.184210526	0.144230769	0.148514851	0.106382979	0.166666667	0.155339806	0.159574468	0.171717172	0.119266055	0.166666667	0.206185567	0.206521739	0.18	0.16091954	0.22	0.128712871	0.122641509	0.15625	0.231578947	0.345679012	0.137254902	0.195402299	0.103773585	0.204545455	0.111111111	0.197802198	0.173469388	0.151515152	0.180851064	0.184782609	0.10989011	0.253521127	0.16	0.153061224	0.164835165	0.195652174	0.161904762	0.197802198	0.134020619	0.264705882	0.156862745	0.2	0.157303371	0.2	0.182795699	0.153061224	0.108108108	0.521126761	0.195876289	0.178217822	0.159574468	0.25	0.714285714	0.34375	0.151515152	0.142857143	0.20212766	0.351648352	0.108108108	0.168316832	0.176470588	0.144736842	0.475	0.118811881	0.173469388	0.204081633	0.144230769	0.182692308	0.420454545	0.171717172	0.166666667	0.231578947	0.136842105	0.118181818	0.183673469	0.475	0.153846154	0.148514851	0.116071429	0.513888889	0.264705882	0.204081633	0.21686747	0.1875	0.2	0.178217822	0.113402062	0.264705882	0.2	0.197368421	0.265822785	0.146788991	0.146788991	0.287878788	0.12745098	0.5	0.544117647	0.229166667	0.452380952	0.212765957	0.111111111	0.5	0.155339806	0.156626506	0.1875	0.115384615	0.15625	0.166666667	0.13592233	0.117647059	0.475	0.180952381	0.2	0.118811881	0.178571429	0.144329897	0.12371134	0.108108108	0.144230769	0.420454545	0.271428571	0.166666667	0.355555556	0.341772152	0.139534884	0.188235294	0.115384615	0.135416667	0.145833333	0.475	0.226804124	0.10989011	0.193181818	0.206521739	0.493506494	0.163265306	0.264705882	0.213483146	0.169811321	0.111111111	0.144230769	0.166666667	0.105263158	0.195402299	0.142857143	0.191919192	0.370786517	0.114035088	0.151515152	0.2	0.168421053	0.380952381	0.2125	0.166666667	0.171717172	0.172043011	0.175824176	0.34375	0.111111111	0.197916667	0.166666667	0.151515152	0.166666667	0.445783133	0.527777778	0.171717172	0.15	0.217391304	0.170212766	0.186046512	0.213483146	0.198019802	0.18	0.226804124	0.138613861	0.2	0.139534884	0.111111111	0.135416667	0.181818182	0.475	0.191489362	0.166666667	0.144230769	0.184782609	0.121212121	0.415730337	0.151515152	0.166666667	0.114285714	0.12037037
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(C)=O	0.222222222	0.116666667	0.189473684	0.113043478	0.204081633	0.2	0.226415094	0.148514851	0.115044248	0.173076923	0.113821138	0.160714286	0.336842105	0.223529412	0.178947368	0.276595745	0.13592233	0.186915888	0.153153153	0.170454545	0.157407407	0.274509804	0.196078431	0.186915888	0.276595745	0.717948718	0.192307692	0.108333333	0.139130435	0.17	0.31	0.212121212	0.238095238	0.109375	0.119266055	1	0.232323232	0.181818182	0.270833333	0.232323232	0.160714286	0.136752137	0.2	0.123966942	0.247524752	0.192982456	0.382022472	0.115044248	0.146067416	0.19047619	0.159574468	0.155963303	0.282828283	0.382022472	0.136842105	0.540229885	0.12173913	0.23	0.115384615	0.128440367	0.160377358	0.184466019	0.11965812	0.127906977	0.20754717	0.2	0.313953488	0.212962963	0.123893805	0.186915888	0.166666667	0.233009709	0.191919192	0.527777778	0.278350515	0.152380952	0.675	0.151785714	0.134615385	0.113043478	0.19	0.107843137	0.233009709	0.242718447	0.144144144	0.288888889	0.46835443	0.160714286	0.725	0.476744186	0.247524752	0.158878505	0.254901961	0.178217822	0.184466019	0.113043478	0.171171171	0.131313131	0.139130435	0.19047619	0.265306122	0.109243697	0.202020202	0.382022472	0.161904762	0.242990654	0.634146341	0.158878505	0.12173913	0.117021277	0.18018018	0.153153153	0.204081633	0.185840708	0.138211382	0.190909091	0.208695652	0.188679245	0.710526316	0.16	0.252747253	0.19266055	0.262626263	0.9	0.159574468	0.135135135	0.17	0.190909091	0.155963303	0.134453782	0.133333333	0.355555556	0.316831683	0.224299065	0.161616162	0.130841121	0.204081633	0.285714286	0.12037037	0.156862745	0.161904762	0.208695652	0.204081633	0.31	0.160714286	0.192307692	0.213592233	0.19047619	0.153061224	0.260869565	0.213592233	0.213592233	0.153153153	0.382022472	0.171428571	0.276595745	0.204081633	0.220183486	0.141176471	0.154761905	0.155172414	0.222222222	0.487804878	0.160714286	0.247191011	0.17	0.180952381	0.265306122	0.539473684	0.34375	0.234234234	0.535211268	0.136842105	0.2	0.675	0.117647059	0.11965812	0.264150943	0.348837209	0.2	0.170940171	0.303370787	0.141176471	0.2	0.160714286	0.206185567	0.112903226	0.25	0.474358974	0.17	0.19047619	0.149425287	0.126436782	0.142857143	0.233009709	0.17	0.2	0.153846154	0.176470588	0.329896907	0.127906977	0.182608696	0.163636364	0.267326733	0.211009174	0.146788991	0.259615385	0.204081633	0.188118812	0.269230769	0.179245283	0.364705882	0.230769231	0.112068966	0.127906977	0.155555556	0.272727273	0.228571429	0.154761905	0.194444444	0.184210526	0.23853211	0.493975904	0.242990654	0.117117117	0.220183486	0.161616162	0.727272727	0.137254902	0.2	0.122807018	0.191011236	0.205882353	0.12173913	0.245098039	0.295918367	0.112068966	0.144	0.195876289	0.233009709	0.108333333	0.128440367	0.235849057	0.157407407	0.212962963	0.182692308	0.133928571	0.12173913	0.160714286	0.157407407	0.126436782	0.162790698	0.273684211	0.238095238	0.142857143	0.110091743	0.204081633	0.14	0.2	0.262626263	0.192307692	0.130434783	0.184210526	0.123893805	0.115789474	0.171428571	0.234234234	0.12173913	0.092783505	0.221153846	0.113821138	0.155172414	0.166666667	0.155555556	0.275510204	0.753246753	0.262626263	0.212962963	0.188118812	0.212765957	0.76	0.19047619	0.234234234	0.138211382	0.160714286	0.192982456	0.192307692	0.160714286	0.166666667	0.19047619	0.262626263	0.2	0.205607477	0.242718447	0.12173913	0.154761905	0.152380952	0.228571429	0.493670886	0.160714286	0.140350877	0.232323232	0.160714286	0.303370787	0.151515152	0.204081633	0.158878505	0.175824176	0.590361446	0.108695652	0.31	0.242718447	0.208333333	0.527777778	0.224299065	0.375	0.219047619	0.675	0.17	0.14159292	0.160377358	0.160714286	0.189473684	0.218181818	0.326315789	0.235849057	0.160377358	0.205607477	0.174757282	0.174311927	0.221052632	0.277227723	0.282608696	0.590361446	0.18627451	0.133928571	0.26	0.171428571	0.12037037	0.164948454	0.122222222	0.153153153	0.19047619	0.113207547	0.161904762	0.264150943	0.110091743	0.184466019	0.126436782	0.25	0.166666667	0.161616162	0.212121212	0.12962963	0.19047619	0.776315789	0.212121212	0.20754717	0.110169492	0.222222222	0.196078431	0.125	0.166666667	0.26	0.195876289	0.179245283	0.184210526	0.8	0.238095238	0.2	0.137931034	0.160714286	0.275510204	0.186915888	0.171171171	0.31	0.666666667	0.170940171	0.122807018	0.278350515	0.216981132	0.276595745	0.569767442	0.113043478	0.160714286	0.118644068	0.174311927	0.691358025	0.21	0.126436782	0.171171171	0.13	0.125	0.166666667	0.129310345	0.2	0.126436782	0.212121212	0.157303371	0.166666667	0.113821138	0.113821138	0.154761905	0.476744186	0.2	0.158415842	0.214953271	0.218181818	0.166666667	0.131313131	0.2	0.159292035	0.136842105	0.125	0.230769231	0.160377358	0.297029703	0.357894737	0.2	0.160714286	0.192982456	0.136842105	0.262626263	0.274336283	0.268041237	0.174757282	0.569767442	0.297029703	0.151260504	0.122222222	0.31	0.185840708	0.204081633	0.145833333	0.22826087	0.471264368	0.273684211	0.311827957	0.160714286	0.139130435	0.164948454	0.147058824	0.171428571	0.198113208	0.35483871	0.126436782	0.121495327	0.133333333	0.161904762	0.297029703	0.527777778	0.125	0.137254902	0.195876289	0.171171171	0.185840708	0.716049383	0.35483871	0.136842105	0.382022472	0.185185185	0.135416667	0.129310345	0.219047619	0.24742268	0.133333333	0.205128205	0.109375	0.144144144	0.129310345	0.247524752	0.17	0.211009174	0.161904762	0.163636364	0.130434783	0.158878505	0.284210526	0.1875	0.276595745	0.242990654	0.171171171	0.139130435	0.27	0.136842105	0.145833333	0.161904762	0.273684211	0.12173913	0.160714286	0.127272727	0.169811321	0.297029703	0.12037037	0.5	0.169491525	0.35483871	0.425287356	0.592592593	0.9
Cc1oc(nc1CCOc1ccc(Cc2nn(cc2C(O)=O)-c2ccccc2)cc1)-c1ccccc1	0.282352941	0.184466019	0.202380952	0.195876289	0.558823529	0.540540541	0.456790123	0.268292683	0.106796117	0.170212766	0.146788991	0.296703297	0.197916667	0.243243243	0.265822785	0.227272727	0.179775281	0.197916667	0.234042553	0.197368421	0.177083333	0.456790123	0.222222222	0.173469388	0.227272727	0.207920792	0.302325581	0.18627451	0.226804124	0.265060241	0.252631579	0.542857143	0.388235294	0.130434783	0.264367816	0.232323232	1	0.277777778	0.208791209	1	0.296703297	0.18627451	0.540540541	0.180952381	0.239130435	0.458823529	0.21978022	0.212765957	0.153846154	0.430379747	0.154761905	0.1875	0.173469388	0.21978022	0.185185185	0.196078431	0.193877551	0.608695652	0.155555556	0.168421053	0.168421053	0.145833333	0.19	0.148648649	0.506493506	0.540540541	0.202380952	0.506329114	0.173469388	0.352941176	0.1875	0.223404255	0.376623377	0.256410256	0.204301075	0.159574468	0.22	0.193877551	0.218390805	0.195876289	0.273809524	0.134831461	0.642857143	0.195876289	0.306818182	0.238095238	0.223529412	0.296703297	0.211538462	0.402439024	0.1875	0.382716049	0.487179487	0.289156627	0.145833333	0.195876289	0.340909091	0.25	0.226804124	0.430379747	0.178947368	0.188118812	0.550724638	0.21978022	0.145833333	0.21	0.22	0.191489362	0.193877551	0.120481928	0.19	0.171717172	0.558823529	0.270833333	0.163636364	0.352272727	0.411111111	0.14	0.242105263	0.283950617	0.214285714	0.204081633	0.591549296	0.24742268	0.154761905	0.14	0.265060241	0.469135802	0.175257732	0.108108108	0.169811321	0.170212766	0.18627451	0.451219512	0.240963855	0.172043011	0.558823529	0.265060241	0.211111111	0.23255814	0.145833333	0.411111111	0.558823529	0.252631579	0.296703297	0.302325581	0.448717949	0.284090909	0.188235294	0.386666667	0.448717949	0.569444444	0.171717172	0.21978022	0.15625	0.227272727	0.558823529	0.592105263	0.25	0.231884058	0.29787234	0.282352941	0.486486486	0.296703297	0.222222222	0.265060241	0.178947368	0.204301075	0.193181818	0.193877551	0.453488372	0.227848101	0.185185185	0.540540541	0.22	0.18627451	0.19	0.22	0.238095238	0.212765957	0.275510204	0.223529412	0.231884058	0.540540541	0.311111111	0.567164179	0.145454545	0.240963855	0.197674419	0.265060241	0.430379747	0.189189189	0.194444444	0.148514851	0.493506494	0.265060241	0.540540541	0.17721519	0.471264368	0.193877551	0.148648649	0.476190476	0.221052632	0.195876289	0.304347826	0.215053763	0.38372093	0.558823529	0.173913043	0.212121212	0.177083333	0.209302326	0.19047619	0.206185567	0.148648649	0.260273973	0.2	0.158415842	0.231884058	0.519480519	0.268041237	0.194174757	0.473684211	0.21	0.178947368	0.44047619	0.240963855	0.222222222	0.142857143	0.540540541	0.195876289	0.27027027	0.48	0.193877551	0.474358974	0.18556701	0.206185567	0.149122807	0.168539326	0.455696203	0.18627451	0.206521739	0.178217822	0.141414141	0.506329114	0.261363636	0.116504854	0.193877551	0.296703297	0.177083333	0.194444444	0.205479452	0.211111111	0.456790123	0.195876289	0.135416667	0.558823529	0.259259259	0.5	0.177083333	0.435897436	0.164556962	0.481927711	0.173469388	0.093023256	0.144329897	0.453488372	0.193877551	0.093023256	0.513157895	0.146788991	0.29787234	0.266666667	0.226666667	0.177083333	0.217821782	0.177083333	0.469135802	0.173913043	0.186046512	0.224489796	0.430379747	0.453488372	0.163636364	0.296703297	0.458823529	0.435897436	0.311111111	0.273809524	0.430379747	0.177083333	0.540540541	0.193877551	0.195876289	0.193877551	0.231884058	0.252873563	0.444444444	0.23255814	0.296703297	0.191919192	0.571428571	0.296703297	0.223529412	0.275	0.558823529	0.382716049	0.301369863	0.2	0.125	0.252631579	0.195876289	0.195402299	0.256410256	0.451219512	0.211111111	0.380952381	0.22	0.265060241	0.158415842	0.168421053	0.311111111	0.202380952	0.525	0.151515152	0.178217822	0.180851064	0.5	0.415584416	0.183673469	0.575757576	0.17	0.23255814	0.2	0.453333333	0.197916667	0.1875	0.305882353	0.211111111	0.147727273	0.186666667	0.234042553	0.430379747	0.152173913	0.222222222	0.22	0.172043011	0.145833333	0.194444444	0.456790123	0.163265306	0.240963855	0.542857143	0.182795699	0.430379747	0.217821782	0.270588235	0.506493506	0.19	0.147368421	0.527777778	0.230769231	0.28358209	0.1875	0.168539326	0.20212766	0.268041237	0.23	0.456790123	0.363636364	0.12987013	0.296703297	0.177083333	0.173469388	0.340909091	0.252631579	0.242424242	0.275510204	0.195876289	0.244444444	0.5	0.384615385	0.194174757	0.195876289	0.296703297	0.176470588	0.247311828	0.201923077	0.26744186	0.194444444	0.340909091	0.134831461	0.2	0.163265306	0.19	0.173913043	0.194444444	0.542857143	0.213333333	0.265822785	0.146788991	0.146788991	0.231884058	0.402439024	0.540540541	0.296296296	0.475	0.469879518	0.266666667	0.136363636	0.540540541	0.133333333	0.185185185	0.175257732	0.195876289	0.180851064	0.293478261	0.193877551	0.373493976	0.296703297	0.458823529	0.185185185	0.177083333	0.245283019	0.37037037	0.135416667	0.205882353	0.252631579	0.275510204	0.186666667	0.293478261	0.270833333	0.558823529	0.152941176	0.202380952	0.414634146	0.211111111	0.25	0.296703297	0.226804124	0.147727273	0.141304348	0.233333333	0.419753086	0.212765957	0.194444444	0.173913043	0.169811321	0.145833333	0.252631579	0.256410256	0.117021277	0.142857143	0.168539326	0.168316832	0.487804878	0.198113208	0.2	0.185185185	0.21978022	0.260869565	0.182926829	0.202020202	0.380952381	0.211111111	0.175824176	0.449438202	0.130434783	0.306818182	0.202020202	0.239130435	0.265060241	0.5	0.294117647	0.318181818	0.12195122	0.382716049	0.25	0.214285714	0.227272727	0.21	0.168316832	0.226804124	0.197916667	0.185185185	0.152941176	0.145833333	0.211111111	0.193877551	0.296703297	0.178947368	0.217391304	0.252631579	0.184782609	0.423076923	0.272727273	0.2	0.217391304	0.21875	0.24742268
OC(=O)C(Cc1ccc(OCCOc2ccccc2)cc1)SCCc1ccccc1	0.281690141	0.142857143	0.220588235	0.152941176	0.313432836	0.333333333	0.234567901	0.088607595	0.090909091	0.194805195	0.138297872	0.298701299	0.168674699	0.345454545	0.301587302	0.168831169	0.175675676	0.197530864	0.180722892	0.237288136	0.217948718	0.234567901	0.295774648	0.2125	0.168831169	0.168539326	0.305555556	0.144444444	0.174418605	0.242857143	0.174418605	0.304347826	0.204819277	0.087378641	0.260273973	0.181818182	0.277777778	1	0.226666667	0.277777778	0.298701299	0.144444444	0.333333333	0.152173913	0.142857143	0.23255814	0.223684211	0.215189873	0.161290323	0.202531646	0.179104478	0.129411765	0.168674699	0.223684211	0.238095238	0.168539326	0.151162791	0.273972603	0.162162162	0.134146341	0.192307692	0.164556962	0.147727273	0.175438596	0.272727273	0.333333333	0.220588235	0.311688312	0.154761905	0.197530864	0.185185185	0.168674699	0.375	0.26984127	0.160493827	0.1375	0.155555556	0.207317073	0.173333333	0.139534884	0.348484848	0.121621622	0.25974026	0.152941176	0.197530864	0.178082192	0.228571429	0.298701299	0.161290323	0.197530864	0.170731707	0.205128205	0.240506329	0.308823529	0.164556962	0.152941176	0.19047619	0.188405797	0.174418605	0.202531646	0.175	0.146067416	0.369230769	0.223684211	0.135802469	0.197674419	0.168539326	0.13253012	0.151162791	0.102941176	0.134831461	0.152941176	0.313432836	0.283950617	0.157894737	0.16091954	0.211111111	0.142857143	0.162790698	0.365079365	0.235294118	0.234567901	0.25	0.170454545	0.179104478	0.156626506	0.242857143	0.311688312	0.129411765	0.082474227	0.191011236	0.179487179	0.183908046	0.231707317	0.25	0.151898734	0.313432836	0.16	0.166666667	0.313432836	0.135802469	0.211111111	0.313432836	0.174418605	0.298701299	0.305555556	0.217948718	0.301369863	0.202898551	0.28358209	0.217948718	0.338028169	0.209876543	0.223684211	0.134146341	0.168831169	0.313432836	0.240963855	0.425531915	0.395833333	0.283950617	0.281690141	0.226666667	0.298701299	0.372881356	0.242857143	0.189873418	0.220779221	0.191780822	0.164705882	0.229885057	0.234375	0.238095238	0.333333333	0.155555556	0.144444444	0.147727273	0.142857143	0.228571429	0.297297297	0.273809524	0.178082192	0.488888889	0.333333333	0.162790698	0.403225806	0.136842105	0.164383562	0.197183099	0.242857143	0.202531646	0.147540984	0.387755102	0.139534884	0.25974026	0.242857143	0.333333333	0.271186441	0.264367816	0.164705882	0.175438596	0.277108434	0.306666667	0.166666667	0.146067416	0.144578313	0.21686747	0.313432836	0.2	0.172413793	0.144578313	0.194444444	0.171428571	0.151162791	0.175438596	0.510204082	0.156626506	0.1	0.395833333	0.32	0.280487805	0.166666667	0.220779221	0.197674419	0.160493827	0.211764706	0.25	0.170454545	0.102564103	0.333333333	0.139534884	0.333333333	0.256756757	0.151162791	0.276315789	0.127906977	0.151162791	0.097087379	0.162162162	0.243589744	0.144444444	0.148148148	0.188235294	0.144578313	0.311688312	0.273972603	0.102272727	0.151162791	0.298701299	0.158536585	0.387755102	0.4	0.151898734	0.234567901	0.139534884	0.109756098	0.313432836	0.333333333	0.333333333	0.172839506	0.287671233	0.298245614	0.296296296	0.154761905	0.085714286	0.120481928	0.229885057	0.151162791	0.085714286	0.25974026	0.138297872	0.283950617	0.185185185	0.254237288	0.172839506	0.179775281	0.172839506	0.231707317	0.2	0.217391304	0.172413793	0.202531646	0.229885057	0.157894737	0.298701299	0.23255814	0.287671233	0.162790698	0.202702703	0.202531646	0.172839506	0.333333333	0.125	0.152941176	0.151162791	0.395833333	0.3	0.253164557	0.222222222	0.298701299	0.136363636	0.226666667	0.298701299	0.178082192	0.4	0.313432836	0.205128205	0.375	0.159090909	0.161290323	0.174418605	0.152941176	0.146666667	0.26984127	0.231707317	0.246575342	0.209876543	0.155555556	0.242857143	0.178571429	0.192307692	0.162790698	0.220588235	0.253012048	0.142857143	0.188235294	0.134146341	0.32	0.358208955	0.195121951	0.323076923	0.164705882	0.173333333	0.159090909	0.263888889	0.154761905	0.170731707	0.192307692	0.151898734	0.121621622	0.314814815	0.180722892	0.202531646	0.113924051	0.164556962	0.142857143	0.151898734	0.135802469	0.387755102	0.234567901	0.185185185	0.25	0.304347826	0.164556962	0.202531646	0.166666667	0.363636364	0.272727273	0.147727273	0.1375	0.352941176	0.344827586	0.581395349	0.170731707	0.162162162	0.283783784	0.280487805	0.166666667	0.234567901	0.2	0.169491525	0.298701299	0.172839506	0.2125	0.19047619	0.174418605	0.179775281	0.273809524	0.139534884	0.205128205	0.32	0.168831169	0.166666667	0.152941176	0.298701299	0.146067416	0.152941176	0.175824176	0.358208955	0.387755102	0.204819277	0.169014085	0.156626506	0.185185185	0.147727273	0.139240506	0.387755102	0.304347826	0.25862069	0.389830508	0.138297872	0.138297872	0.395833333	0.197530864	0.333333333	0.403225806	0.282051282	0.316455696	0.185185185	0.108108108	0.333333333	0.174418605	0.164179104	0.156626506	0.195121951	0.134146341	0.202380952	0.178571429	0.170731707	0.298701299	0.23255814	0.238095238	0.172839506	0.225806452	0.1625	0.151898734	0.153846154	0.174418605	0.273809524	0.365384615	0.202380952	0.283950617	0.375	0.15942029	0.220588235	0.195121951	0.151898734	0.226666667	0.298701299	0.174418605	0.121621622	0.16	0.256756757	0.328767123	0.230769231	0.387755102	0.168831169	0.191011236	0.135802469	0.174418605	0.26984127	0.115384615	0.116883117	0.162162162	0.219512195	0.283950617	0.172043011	0.185185185	0.238095238	0.223684211	0.306666667	0.234375	0.134831461	0.209876543	0.197368421	0.1125	0.261363636	0.087378641	0.197530864	0.134831461	0.142857143	0.242857143	0.307692308	0.373134328	0.166666667	0.174603175	0.205128205	0.277777778	0.292307692	0.168831169	0.197674419	0.176470588	0.174418605	0.154761905	0.238095238	0.15942029	0.135802469	0.151898734	0.151162791	0.298701299	0.175	0.160493827	0.174418605	0.166666667	0.192307692	0.270588235	0.185185185	0.236842105	0.164705882	0.170454545
C[C@@]1(CCc2ccc(OCCCOc3ccc(Oc4ccccc4)cc3Cl)cc2O1)C(O)=O	0.224719101	0.119266055	0.202380952	0.137254902	0.218390805	0.1875	0.229166667	0.106382979	0.128712871	0.222222222	0.157407407	0.18	0.25	0.210526316	0.19047619	0.136842105	0.141304348	0.18556701	0.208333333	0.213333333	0.189473684	0.229166667	0.208791209	0.210526316	0.136842105	0.257731959	0.166666667	0.130841121	0.155339806	0.166666667	0.252631579	0.213483146	0.204081633	0.171171171	0.170212766	0.270833333	0.208791209	0.226666667	1	0.208791209	0.18	0.130841121	0.1875	0.127272727	0.1875	0.180952381	0.337349398	0.128712871	0.168831169	0.215053763	0.2125	0.151515152	0.554054054	0.337349398	0.170731707	0.257731959	0.125	0.193548387	0.094736842	0.180851064	0.21978022	0.145833333	0.122641509	0.180555556	0.221052632	0.1875	0.278481013	0.178217822	0.12745098	0.138613861	0.151515152	0.197916667	0.204545455	0.306666667	0.178947368	0.135416667	0.257731959	0.181818182	0.139784946	0.126213592	0.215909091	0.10989011	0.197916667	0.208333333	0.138613861	0.142857143	0.283950617	0.18	0.26	0.23655914	0.212765957	0.142857143	0.303370787	0.188888889	0.145833333	0.126213592	0.134615385	0.136363636	0.155339806	0.215053763	0.577464789	0.121495327	0.202247191	0.337349398	0.145833333	0.21	0.257731959	0.131313131	0.125	0.148148148	0.155339806	0.137254902	0.218390805	0.184466019	0.174311927	0.178217822	0.198113208	0.14	0.268817204	0.195402299	0.64516129	0.145631068	0.215053763	0.260416667	0.2125	0.175257732	0.166666667	0.202020202	0.151515152	0.128440367	0.158878505	0.294117647	0.315217391	0.226804124	0.197674419	0.172043011	0.218390805	0.206896552	0.135416667	0.164835165	0.145833333	0.198113208	0.218390805	0.252631579	0.18	0.166666667	0.241758242	0.177083333	0.174418605	0.253012048	0.241758242	0.215053763	0.16	0.337349398	0.21978022	0.136842105	0.218390805	0.18627451	0.180555556	0.180555556	0.173076923	0.224719101	0.264367816	0.18	0.253164557	0.166666667	0.204301075	0.777777778	0.4	0.258064516	0.237623762	0.293333333	0.170731707	0.1875	0.257731959	0.141509434	0.122641509	0.184466019	0.268292683	0.225806452	0.179245283	0.195402299	0.180555556	0.1875	0.113207547	0.220930233	0.166666667	0.131868132	0.256097561	0.166666667	0.215053763	0.142857143	0.211267606	0.183673469	0.223404255	0.166666667	0.1875	0.192307692	0.163636364	0.244680851	0.180555556	0.169811321	0.195876289	0.183673469	0.153846154	0.141414141	0.202020202	0.218390805	0.161290323	0.188118812	0.189473684	0.333333333	0.162790698	0.125	0.180555556	0.260273973	0.175257732	0.125	0.180555556	0.181818182	0.182692308	0.128440367	0.258426966	0.21	0.131313131	0.234693878	0.197674419	0.260416667	0.11827957	0.1875	0.137254902	0.189873418	0.193548387	0.125	0.223404255	0.138613861	0.125	0.139130435	0.195402299	0.210526316	0.130841121	0.132653061	0.226804124	0.13	0.178217822	0.193548387	0.15	0.125	0.18	0.164948454	0.211267606	0.189189189	0.159574468	0.229166667	0.137254902	0.112244898	0.218390805	0.159090909	0.1875	0.569444444	0.204301075	0.226666667	0.194174757	0.12745098	0.146341463	0.168421053	0.237623762	0.13592233	0.119047619	0.210526316	0.157407407	0.173076923	0.1875	0.210526316	0.591549296	0.255102041	0.569444444	0.214285714	0.161290323	0.186046512	0.263157895	0.215053763	0.237623762	0.174311927	0.18	0.180952381	0.204301075	0.113207547	0.163043478	0.215053763	0.591549296	0.1875	0.147058824	0.208333333	0.125	0.180555556	0.147368421	0.181818182	0.261904762	0.18	0.168316832	0.222222222	0.18	0.195402299	0.214285714	0.218390805	0.142857143	0.217948718	0.263157895	0.153846154	0.252631579	0.208333333	0.195402299	0.306666667	0.214285714	0.329268293	0.183673469	0.257731959	0.166666667	0.193877551	0.21978022	0.113207547	0.174418605	0.22	0.310344828	0.226804124	0.132653061	0.21875	0.184782609	0.171717172	0.209302326	0.539473684	0.139784946	0.263157895	0.172043011	0.12745098	0.676470588	0.180851064	0.135416667	0.16091954	0.171052632	0.208333333	0.215053763	0.127659574	0.157894737	0.184466019	0.211111111	0.145833333	0.211267606	0.229166667	0.212765957	0.197674419	0.213483146	0.134020619	0.215053763	0.255102041	0.255813953	0.221052632	0.122641509	0.172043011	0.195652174	0.215189873	0.303030303	0.676470588	0.195402299	0.164948454	0.182692308	0.255102041	0.229166667	0.176470588	0.175675676	0.18	0.591549296	0.210526316	0.134615385	0.252631579	0.28125	0.179245283	0.137254902	0.217391304	0.21875	0.227272727	0.255102041	0.137254902	0.18	0.176470588	0.148514851	0.25	0.252873563	0.211267606	0.145631068	0.134831461	0.163265306	0.212765957	0.133333333	0.161290323	0.211267606	0.213483146	0.166666667	0.204819277	0.157407407	0.157407407	0.180555556	0.23655914	0.1875	0.179775281	0.204081633	0.196078431	0.1875	0.123595506	0.1875	0.178217822	0.142857143	0.128712871	0.234042553	0.132653061	0.252631579	0.27173913	0.1875	0.18	0.180952381	0.170731707	0.569444444	0.168141593	0.193548387	0.159574468	0.268041237	0.239583333	0.168224299	0.171052632	0.265957447	0.184466019	0.204545455	0.180722892	0.442857143	0.221052632	0.159574468	0.294117647	0.18	0.155339806	0.16091954	0.166666667	0.15625	0.18556701	0.605633803	0.211267606	0.213483146	0.158878505	0.145833333	0.239583333	0.306666667	0.129032258	0.142857143	0.195402299	0.216494845	0.173076923	0.245098039	0.295454545	0.170731707	0.337349398	0.183673469	0.141176471	0.155339806	0.183673469	0.184782609	0.114583333	0.183486239	0.171171171	0.138613861	0.155339806	0.212765957	0.166666667	0.188118812	0.182795699	0.126213592	0.12195122	0.142857143	0.25	0.214285714	0.136842105	0.21	0.191919192	0.155339806	0.173469388	0.170731707	0.180722892	0.145833333	0.159574468	0.125	0.18	0.131313131	0.258426966	0.239583333	0.159574468	0.233333333	0.2	0.295454545	0.435897436	0.27173913	0.260416667
Cc1oc(nc1CCOc1ccc(Cc2nn(cc2C(O)=O)-c2ccccc2)cc1)-c1ccccc1	0.282352941	0.184466019	0.202380952	0.195876289	0.558823529	0.540540541	0.456790123	0.268292683	0.106796117	0.170212766	0.146788991	0.296703297	0.197916667	0.243243243	0.265822785	0.227272727	0.179775281	0.197916667	0.234042553	0.197368421	0.177083333	0.456790123	0.222222222	0.173469388	0.227272727	0.207920792	0.302325581	0.18627451	0.226804124	0.265060241	0.252631579	0.542857143	0.388235294	0.130434783	0.264367816	0.232323232	1	0.277777778	0.208791209	1	0.296703297	0.18627451	0.540540541	0.180952381	0.239130435	0.458823529	0.21978022	0.212765957	0.153846154	0.430379747	0.154761905	0.1875	0.173469388	0.21978022	0.185185185	0.196078431	0.193877551	0.608695652	0.155555556	0.168421053	0.168421053	0.145833333	0.19	0.148648649	0.506493506	0.540540541	0.202380952	0.506329114	0.173469388	0.352941176	0.1875	0.223404255	0.376623377	0.256410256	0.204301075	0.159574468	0.22	0.193877551	0.218390805	0.195876289	0.273809524	0.134831461	0.642857143	0.195876289	0.306818182	0.238095238	0.223529412	0.296703297	0.211538462	0.402439024	0.1875	0.382716049	0.487179487	0.289156627	0.145833333	0.195876289	0.340909091	0.25	0.226804124	0.430379747	0.178947368	0.188118812	0.550724638	0.21978022	0.145833333	0.21	0.22	0.191489362	0.193877551	0.120481928	0.19	0.171717172	0.558823529	0.270833333	0.163636364	0.352272727	0.411111111	0.14	0.242105263	0.283950617	0.214285714	0.204081633	0.591549296	0.24742268	0.154761905	0.14	0.265060241	0.469135802	0.175257732	0.108108108	0.169811321	0.170212766	0.18627451	0.451219512	0.240963855	0.172043011	0.558823529	0.265060241	0.211111111	0.23255814	0.145833333	0.411111111	0.558823529	0.252631579	0.296703297	0.302325581	0.448717949	0.284090909	0.188235294	0.386666667	0.448717949	0.569444444	0.171717172	0.21978022	0.15625	0.227272727	0.558823529	0.592105263	0.25	0.231884058	0.29787234	0.282352941	0.486486486	0.296703297	0.222222222	0.265060241	0.178947368	0.204301075	0.193181818	0.193877551	0.453488372	0.227848101	0.185185185	0.540540541	0.22	0.18627451	0.19	0.22	0.238095238	0.212765957	0.275510204	0.223529412	0.231884058	0.540540541	0.311111111	0.567164179	0.145454545	0.240963855	0.197674419	0.265060241	0.430379747	0.189189189	0.194444444	0.148514851	0.493506494	0.265060241	0.540540541	0.17721519	0.471264368	0.193877551	0.148648649	0.476190476	0.221052632	0.195876289	0.304347826	0.215053763	0.38372093	0.558823529	0.173913043	0.212121212	0.177083333	0.209302326	0.19047619	0.206185567	0.148648649	0.260273973	0.2	0.158415842	0.231884058	0.519480519	0.268041237	0.194174757	0.473684211	0.21	0.178947368	0.44047619	0.240963855	0.222222222	0.142857143	0.540540541	0.195876289	0.27027027	0.48	0.193877551	0.474358974	0.18556701	0.206185567	0.149122807	0.168539326	0.455696203	0.18627451	0.206521739	0.178217822	0.141414141	0.506329114	0.261363636	0.116504854	0.193877551	0.296703297	0.177083333	0.194444444	0.205479452	0.211111111	0.456790123	0.195876289	0.135416667	0.558823529	0.259259259	0.5	0.177083333	0.435897436	0.164556962	0.481927711	0.173469388	0.093023256	0.144329897	0.453488372	0.193877551	0.093023256	0.513157895	0.146788991	0.29787234	0.266666667	0.226666667	0.177083333	0.217821782	0.177083333	0.469135802	0.173913043	0.186046512	0.224489796	0.430379747	0.453488372	0.163636364	0.296703297	0.458823529	0.435897436	0.311111111	0.273809524	0.430379747	0.177083333	0.540540541	0.193877551	0.195876289	0.193877551	0.231884058	0.252873563	0.444444444	0.23255814	0.296703297	0.191919192	0.571428571	0.296703297	0.223529412	0.275	0.558823529	0.382716049	0.301369863	0.2	0.125	0.252631579	0.195876289	0.195402299	0.256410256	0.451219512	0.211111111	0.380952381	0.22	0.265060241	0.158415842	0.168421053	0.311111111	0.202380952	0.525	0.151515152	0.178217822	0.180851064	0.5	0.415584416	0.183673469	0.575757576	0.17	0.23255814	0.2	0.453333333	0.197916667	0.1875	0.305882353	0.211111111	0.147727273	0.186666667	0.234042553	0.430379747	0.152173913	0.222222222	0.22	0.172043011	0.145833333	0.194444444	0.456790123	0.163265306	0.240963855	0.542857143	0.182795699	0.430379747	0.217821782	0.270588235	0.506493506	0.19	0.147368421	0.527777778	0.230769231	0.28358209	0.1875	0.168539326	0.20212766	0.268041237	0.23	0.456790123	0.363636364	0.12987013	0.296703297	0.177083333	0.173469388	0.340909091	0.252631579	0.242424242	0.275510204	0.195876289	0.244444444	0.5	0.384615385	0.194174757	0.195876289	0.296703297	0.176470588	0.247311828	0.201923077	0.26744186	0.194444444	0.340909091	0.134831461	0.2	0.163265306	0.19	0.173913043	0.194444444	0.542857143	0.213333333	0.265822785	0.146788991	0.146788991	0.231884058	0.402439024	0.540540541	0.296296296	0.475	0.469879518	0.266666667	0.136363636	0.540540541	0.133333333	0.185185185	0.175257732	0.195876289	0.180851064	0.293478261	0.193877551	0.373493976	0.296703297	0.458823529	0.185185185	0.177083333	0.245283019	0.37037037	0.135416667	0.205882353	0.252631579	0.275510204	0.186666667	0.293478261	0.270833333	0.558823529	0.152941176	0.202380952	0.414634146	0.211111111	0.25	0.296703297	0.226804124	0.147727273	0.141304348	0.233333333	0.419753086	0.212765957	0.194444444	0.173913043	0.169811321	0.145833333	0.252631579	0.256410256	0.117021277	0.142857143	0.168539326	0.168316832	0.487804878	0.198113208	0.2	0.185185185	0.21978022	0.260869565	0.182926829	0.202020202	0.380952381	0.211111111	0.175824176	0.449438202	0.130434783	0.306818182	0.202020202	0.239130435	0.265060241	0.5	0.294117647	0.318181818	0.12195122	0.382716049	0.25	0.214285714	0.227272727	0.21	0.168316832	0.226804124	0.197916667	0.185185185	0.152941176	0.145833333	0.211111111	0.193877551	0.296703297	0.178947368	0.217391304	0.252631579	0.184782609	0.423076923	0.272727273	0.2	0.217391304	0.21875	0.24742268
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)C1CC1	0.153846154	0.705128205	0.131313131	0.814285714	0.17	0.201923077	0.183486239	0.12745098	0.10619469	0.152380952	0.192982456	0.162162162	0.155963303	0.131868132	0.180851064	0.155339806	0.183673469	0.188679245	0.186915888	0.146067416	0.227722772	0.172727273	0.163461538	0.145454545	0.155339806	0.127118644	0.14953271	0.76	0.56626506	0.104761905	0.140350877	0.178217822	0.162162162	0.128	0.174757282	0.136752137	0.18627451	0.144444444	0.130841121	0.18627451	0.162162162	1	0.201923077	0.607142857	0.116071429	0.184210526	0.109090909	0.666666667	0.134831461	0.158878505	0.14893617	0.213592233	0.166666667	0.109090909	0.175824176	0.127118644	0.753424658	0.173076923	0.18556701	0.12962963	0.161904762	0.152380952	0.56626506	0.129411765	0.186915888	0.201923077	0.108910891	0.203703704	0.575	0.2	0.201923077	0.145454545	0.17	0.172043011	0.118181818	0.176470588	0.136752137	0.219047619	0.4625	0.5875	0.168316832	0.191489362	0.177570093	0.133928571	0.223300971	0.161616162	0.161616162	0.162162162	0.12295082	0.2	0.168224299	0.217821782	0.165137615	0.134615385	0.152380952	0.693333333	0.194444444	0.405063291	0.56626506	0.158878505	0.108108108	0.77027027	0.18	0.109090909	0.12037037	0.168141593	0.136752137	0.171428571	0.753424658	0.181818182	0.64556962	0.716216216	0.17	0.17699115	0.198275862	0.140350877	0.179487179	0.19047619	0.151785714	0.18556701	0.153061224	0.151785714	0.158878505	0.147826087	0.14893617	0.146788991	0.104761905	0.214953271	0.201923077	0.116666667	0.194690265	0.1	0.147826087	0.181818182	0.117647059	0.121495327	0.17	0.126213592	0.643835616	0.17	0.12037037	0.179487179	0.17	0.140350877	0.162162162	0.14953271	0.137614679	0.169811321	0.287356322	0.161616162	0.137614679	0.203883495	0.20952381	0.109090909	0.150943396	0.155339806	0.17	0.178571429	0.156626506	0.170731707	0.166666667	0.153846154	0.174757282	0.162162162	0.157894737	0.104761905	0.194174757	0.128440367	0.148514851	0.153153153	0.182608696	0.14893617	0.175824176	0.201923077	0.136752137	0.670886076	0.733333333	0.127118644	0.12745098	0.179245283	0.162393162	0.12745098	0.156626506	0.201923077	0.194444444	0.171717172	0.191304348	0.175257732	0.117647059	0.104761905	0.158878505	0.192771084	0.154761905	0.133928571	0.166666667	0.104761905	0.201923077	0.142857143	0.198275862	0.174311927	0.129411765	0.184210526	0.175925926	0.154545455	0.139130435	0.675675676	0.19266055	0.17	0.155339806	0.159292035	0.192307692	0.12745098	0.144329897	0.802816901	0.129411765	0.157303371	0.116071429	0.163636364	0.170731707	0.20754717	0.175438596	0.145299145	0.182692308	0.168141593	0.64	0.178571429	0.117647059	0.147826087	0.173469388	0.201923077	0.5875	0.129032258	0.196078431	0.753424658	0.145454545	0.135135135	0.802816901	0.163934426	0.138613861	0.166666667	0.76	0.626666667	0.140350877	0.158878505	0.203703704	0.173076923	0.125	0.753424658	0.162162162	0.203883495	0.154761905	0.178571429	0.132075472	0.183486239	0.649350649	0.176470588	0.17	0.177083333	0.201923077	0.107142857	0.14953271	0.144444444	0.185840708	0.575	0.129032258	0.119266055	0.182608696	0.753424658	0.166666667	0.188679245	0.192982456	0.166666667	0.373626374	0.119565217	0.107142857	0.13559322	0.107142857	0.181818182	0.155339806	0.118811881	0.139130435	0.158878505	0.182608696	0.198275862	0.162162162	0.184210526	0.14953271	0.194444444	0.372093023	0.158878505	0.107142857	0.201923077	0.196261682	0.133928571	0.753424658	0.170731707	0.165048544	0.153153153	0.147058824	0.162162162	0.632911392	0.163461538	0.162162162	0.12745098	0.189473684	0.17	0.217821782	0.139784946	0.129310345	0.134831461	0.140350877	0.133928571	0.15	0.172043011	0.19266055	0.121495327	0.144144144	0.136752137	0.104761905	0.230769231	0.161904762	0.194444444	0.131313131	0.1875	0.10619469	0.140350877	0.173076923	0.196261682	0.153846154	0.123893805	0.161616162	0.163636364	0.158415842	0.129310345	0.165048544	0.594936709	0.10619469	0.173076923	0.643835616	0.154639175	0.136363636	0.186915888	0.158878505	0.17	0.198019802	0.127118644	0.153846154	0.130841121	0.154761905	0.172727273	0.146788991	0.117647059	0.178217822	0.613333333	0.158878505	0.13559322	0.19	0.186915888	0.780821918	0.153846154	0.163461538	0.188888889	0.154761905	0.10619469	0.138613861	0.158878505	0.175438596	0.13559322	0.183486239	0.139130435	0.113636364	0.162162162	0.107142857	0.145454545	0.194444444	0.140350877	0.165217391	0.162393162	0.5875	0.182692308	0.196261682	0.155339806	0.145299145	0.814285714	0.162162162	0.159292035	0.154545455	0.142857143	0.188118812	0.154761905	0.194444444	0.191489362	0.623376623	0.146788991	0.733333333	0.133333333	0.154761905	0.178217822	0.120879121	0.206521739	0.192982456	0.192982456	0.170731707	0.2	0.201923077	0.171717172	0.216981132	0.198198198	0.373626374	0.144329897	0.201923077	0.140350877	0.273809524	0.524390244	0.133928571	0.173076923	0.160714286	0.094017094	0.146788991	0.162162162	0.184210526	0.175824176	0.107142857	0.153225806	0.140186916	0.188118812	0.12605042	0.140350877	0.162393162	0.136363636	0.160714286	0.17699115	0.181818182	0.159574468	0.108910891	0.154545455	0.132075472	0.141509434	0.162162162	0.56626506	0.154639175	0.208333333	0.173076923	0.188679245	0.116071429	0.154761905	0.155339806	0.194690265	0.12037037	0.140350877	0.172043011	0.137254902	0.210526316	0.138613861	0.162162162	0.209090909	0.131147541	0.086956522	0.175824176	0.109090909	0.186915888	0.161290323	0.585365854	0.144144144	0.142857143	0.216494845	0.206896552	0.128	0.223300971	0.585365854	0.126126126	0.104761905	0.201834862	0.174757282	0.233009709	0.144444444	0.217821782	0.130841121	0.141414141	0.155339806	0.168141593	0.172727273	0.56626506	0.115044248	0.175824176	0.159574468	0.12037037	0.132075472	0.753424658	0.162162162	0.5375	0.23	0.140350877	0.578947368	0.161904762	0.170940171	0.086956522	0.138888889	0.142857143	0.147826087
Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
CC[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F	0.160377358	0.837837838	0.197916667	0.64556962	0.188118812	0.219047619	0.178571429	0.134615385	0.113043478	0.180952381	0.252252252	0.178571429	0.112068966	0.152173913	0.175257732	0.22	0.214285714	0.240384615	0.171171171	0.166666667	0.233009709	0.178571429	0.158878505	0.162162162	0.22	0.114754098	0.2	0.607142857	0.602409639	0.112149533	0.17699115	0.196078431	0.147826087	0.180327869	0.192307692	0.123966942	0.180952381	0.152173913	0.127272727	0.180952381	0.178571429	0.607142857	0.219047619	1	0.142857143	0.2	0.136363636	0.662337662	0.155555556	0.144144144	0.144329897	0.219047619	0.102564103	0.136363636	0.182795699	0.114754098	0.679487179	0.157407407	0.242105263	0.237623762	0.262626263	0.180952381	0.727272727	0.137931034	0.171171171	0.219047619	0.161616162	0.220183486	0.697368421	0.205607477	0.196261682	0.151785714	0.153846154	0.142857143	0.177570093	0.194174757	0.114754098	0.323232323	0.348314607	0.688311688	0.163461538	0.197916667	0.183486239	0.181818182	0.228571429	0.168316832	0.134615385	0.178571429	0.12	0.151785714	0.174311927	0.223300971	0.181818182	0.141509434	0.180952381	0.710526316	0.222222222	0.373493976	0.602409639	0.144144144	0.125	0.74025974	0.163461538	0.136363636	0.117117117	0.173913043	0.152542373	0.188679245	0.679487179	0.215909091	0.546511628	0.511627907	0.188118812	0.162393162	0.245614035	0.1875	0.215517241	0.142857143	0.128205128	0.204081633	0.115384615	0.157894737	0.175925926	0.134453782	0.144329897	0.142857143	0.112149533	0.220183486	0.20754717	0.12295082	0.266055046	0.107142857	0.173913043	0.17699115	0.114285714	0.23	0.188118812	0.122641509	0.618421053	0.188118812	0.117117117	0.215517241	0.188118812	0.17699115	0.178571429	0.2	0.123893805	0.20952381	0.306818182	0.156862745	0.123893805	0.175925926	0.25	0.136363636	0.179245283	0.22	0.188118812	0.273584906	0.151162791	0.164705882	0.182608696	0.160377358	0.148148148	0.178571429	0.118811881	0.112149533	0.2	0.135135135	0.122641509	0.110169492	0.177966102	0.121212121	0.182795699	0.219047619	0.114754098	0.626506024	0.683544304	0.142857143	0.123809524	0.163636364	0.188034188	0.123809524	0.151162791	0.219047619	0.269230769	0.178217822	0.25	0.17	0.093457944	0.112149533	0.144144144	0.186046512	0.149425287	0.238095238	0.151785714	0.112149533	0.219047619	0.150537634	0.256637168	0.11965812	0.137931034	0.210526316	0.214953271	0.160714286	0.185840708	0.5875	0.136752137	0.188118812	0.22	0.196428571	0.175925926	0.113207547	0.151515152	0.658227848	0.137931034	0.164835165	0.142857143	0.224299065	0.164705882	0.224299065	0.161016949	0.201754386	0.155963303	0.173913043	0.536585366	0.173913043	0.114285714	0.134453782	0.168316832	0.219047619	0.56626506	0.136842105	0.146788991	0.679487179	0.162162162	0.194444444	0.658227848	0.141732283	0.134615385	0.151785714	0.607142857	0.602564103	0.17699115	0.175925926	0.220183486	0.168224299	0.12173913	0.679487179	0.178571429	0.257425743	0.149425287	0.172413793	0.194174757	0.189189189	0.56626506	0.194174757	0.188118812	0.195876289	0.20754717	0.175925926	0.166666667	0.139784946	0.191304348	0.697368421	0.08	0.126126126	0.177966102	0.679487179	0.186813187	0.172727273	0.252252252	0.182608696	0.361702128	0.139784946	0.144144144	0.12295082	0.175925926	0.156521739	0.22	0.183673469	0.12605042	0.144144144	0.177966102	0.245614035	0.178571429	0.2	0.166666667	0.269230769	0.359550562	0.144144144	0.133928571	0.219047619	0.169642857	0.181818182	0.679487179	0.164705882	0.182692308	0.224299065	0.121495327	0.178571429	0.552941176	0.180952381	0.178571429	0.123809524	0.208333333	0.188118812	0.223300971	0.147368421	0.107438017	0.130434783	0.17699115	0.181818182	0.145631068	0.142857143	0.1875	0.138888889	0.150442478	0.114754098	0.112149533	0.247619048	0.262626263	0.269230769	0.18556701	0.162393162	0.113043478	0.17699115	0.19047619	0.169642857	0.205882353	0.171171171	0.156862745	0.100840336	0.176470588	0.107438017	0.171428571	0.592592593	0.113043478	0.157407407	0.64	0.15	0.144444444	0.171171171	0.144144144	0.224489796	0.203883495	0.142857143	0.205882353	0.192307692	0.149425287	0.178571429	0.242718447	0.114285714	0.196078431	0.55	0.144144144	0.12295082	0.196078431	0.171171171	0.6625	0.14953271	0.203883495	0.222222222	0.162790698	0.113043478	0.134615385	0.245098039	0.161016949	0.12295082	0.189189189	0.175438596	0.10989011	0.178571429	0.144144144	0.162162162	0.222222222	0.17699115	0.141666667	0.188034188	0.56626506	0.155963303	0.169642857	0.150943396	0.113821138	0.64556962	0.178571429	0.155172414	0.19266055	0.120967742	0.194174757	0.149425287	0.222222222	0.277777778	0.580246914	0.242718447	0.6625	0.196078431	0.149425287	0.196078431	0.193181818	0.212765957	0.252252252	0.252252252	0.164705882	0.151785714	0.219047619	0.19	0.2	0.236363636	0.361702128	0.163265306	0.219047619	0.209090909	0.25	0.641025641	0.130434783	0.19047619	0.156521739	0.129310345	0.132743363	0.178571429	0.2	0.182795699	0.175925926	0.196721311	0.201923077	0.217821782	0.113821138	0.17699115	0.230088496	0.211764706	0.156521739	0.162393162	0.188118812	0.154639175	0.12745098	0.130434783	0.194174757	0.158878505	0.178571429	0.602409639	0.15	0.202020202	0.213592233	0.194444444	0.122807018	0.149425287	0.270833333	0.266055046	0.117117117	0.17699115	0.142857143	0.144230769	0.204081633	0.134615385	0.178571429	0.192982456	0.155737705	0.122807018	0.182795699	0.136363636	0.181818182	0.233333333	0.546511628	0.150442478	0.23	0.222222222	0.172131148	0.180327869	0.228571429	0.546511628	0.153153153	0.112149533	0.229357798	0.203883495	0.214953271	0.218390805	0.223300971	0.169811321	0.126213592	0.22	0.173913043	0.168141593	0.602409639	0.151785714	0.182795699	0.154639175	0.117117117	0.194174757	0.679487179	0.178571429	0.536585366	0.211538462	0.17699115	0.5	0.136363636	0.196581197	0.122807018	0.125	0.11965812	0.134453782
Cc1cc(OCc2nc(c(o2)-c2ccc(OC(F)(F)F)cc2)-c2ccncc2)ccc1OCC(O)=O	0.189473684	0.145454545	0.25	0.121495327	0.264367816	0.216494845	0.207920792	0.173913043	0.123809524	0.225806452	0.151785714	0.173076923	0.178217822	0.156626506	0.195402299	0.272727273	0.26744186	0.293478261	0.2	0.172839506	0.13592233	0.22	0.151515152	0.178217822	0.272727273	0.235294118	0.234042553	0.116071429	0.242424242	0.135416667	0.255102041	0.272727273	0.244897959	0.145299145	0.163265306	0.247524752	0.239130435	0.142857143	0.1875	0.239130435	0.173076923	0.116071429	0.216494845	0.142857143	1	0.230769231	0.173469388	0.123809524	0.189873418	0.181818182	0.147727273	0.134615385	0.178217822	0.173469388	0.176470588	0.26	0.12037037	0.223404255	0.173913043	0.161616162	0.25	0.175257732	0.14953271	0.186666667	0.2	0.216494845	0.235294118	0.217821782	0.155339806	0.202020202	0.168316832	0.19	0.182795699	0.2	0.506493506	0.215053763	0.235294118	0.18627451	0.134020619	0.165048544	0.144329897	0.09375	0.226804124	0.2	0.166666667	0.24137931	0.173913043	0.173076923	0.238095238	0.252631579	0.156862745	0.171717172	0.224489796	0.180851064	0.175257732	0.121495327	0.173076923	0.142857143	0.242424242	0.181818182	0.195876289	0.158878505	0.21978022	0.173469388	0.128712871	0.179245283	0.272727273	0.234042553	0.12037037	0.127906977	0.118181818	0.121495327	0.264367816	0.166666667	0.168141593	0.23	0.235849057	0.123809524	0.244897959	0.14893617	0.177777778	0.12962963	0.244680851	0.237623762	0.147727273	0.134615385	0.135416667	0.194174757	0.134615385	0.154545455	0.163636364	0.163265306	0.157407407	0.205882353	0.138297872	0.177083333	0.264367816	0.73015873	0.13	0.170212766	0.128712871	0.235849057	0.264367816	0.255102041	0.173076923	0.234042553	0.21875	0.21875	0.153846154	0.24137931	0.21875	0.21875	0.212121212	0.173469388	0.197916667	0.272727273	0.264367816	0.25	0.141025641	0.171052632	0.166666667	0.189473684	0.252747253	0.173076923	0.157303371	0.135416667	0.288888889	0.183673469	0.211111111	0.174757282	0.194444444	0.202380952	0.176470588	0.216494845	0.235294118	0.126126126	0.128440367	0.536585366	0.333333333	0.156862745	0.172727273	0.479452055	0.141025641	0.216494845	0.22	0.224719101	0.150442478	0.150537634	0.175824176	0.135416667	0.181818182	0.179487179	0.139240506	0.165048544	0.226804124	0.135416667	0.216494845	0.141176471	0.222222222	0.174757282	0.186666667	0.219047619	0.153846154	0.558441558	0.305263158	0.125	0.255102041	0.264367816	0.178947368	0.215686275	0.158415842	0.227272727	0.209302326	0.130841121	0.186666667	0.142857143	0.685714286	0.18627451	0.171052632	0.21	0.165137615	0.336842105	0.260869565	0.179245283	0.137254902	0.201923077	0.138297872	0.237623762	0.102040816	0.216494845	0.121495327	0.195121951	0.210526316	0.12037037	0.239583333	0.279569892	0.130841121	0.134453782	0.161290323	0.239583333	0.116071429	0.12745098	0.205882353	0.158415842	0.217821782	0.210526316	0.155339806	0.12037037	0.173076923	0.206185567	0.139240506	0.15	0.395061728	0.207920792	0.121495327	0.118811881	0.264367816	0.164835165	0.204081633	0.21875	0.247311828	0.142857143	0.186915888	0.155339806	0.101123596	0.223404255	0.194444444	0.12037037	0.113636364	0.202020202	0.151785714	0.166666667	0.156862745	0.246753247	0.21875	0.221153846	0.21875	0.205882353	0.178947368	0.261904762	0.252525253	0.181818182	0.194444444	0.168141593	0.173076923	0.230769231	0.247311828	0.22	0.168421053	0.181818182	0.27173913	0.216494845	0.18627451	0.2	0.12037037	0.171052632	0.177083333	0.287234043	0.222222222	0.173076923	0.119266055	0.239130435	0.173076923	0.479452055	0.139784946	0.264367816	0.171717172	0.192771084	0.227722772	0.160493827	0.255102041	0.2	0.35	0.2	0.217821782	0.177083333	0.2	0.235294118	0.135416667	0.222222222	0.25	0.22	0.265060241	0.188679245	0.168316832	0.205882353	0.223404255	0.222222222	0.215053763	0.290322581	0.24137931	0.174757282	0.235955056	0.227722772	0.189473684	0.133333333	0.191919192	0.223404255	0.141414141	0.141304348	0.148148148	0.2	0.181818182	0.170212766	0.225806452	0.536585366	0.153061224	0.280898876	0.139240506	0.22	0.242105263	0.138297872	0.272727273	0.128712871	0.181818182	0.233009709	0.154639175	0.2	0.128440367	0.22826087	0.252747253	0.136363636	0.153846154	0.191919192	0.161290323	0.17	0.165137615	0.221153846	0.207920792	0.227722772	0.151898734	0.173076923	0.21875	0.178217822	0.173076923	0.255102041	0.233009709	0.172727273	0.121495327	0.432098765	0.21	0.382716049	0.221153846	0.121495327	0.173076923	0.127272727	0.263157895	0.228571429	0.153061224	0.139240506	0.173076923	0.166666667	0.123809524	0.242105263	0.118181818	0.382716049	0.139240506	0.272727273	0.283783784	0.142857143	0.151785714	0.151785714	0.171052632	0.252631579	0.216494845	0.135416667	0.22	0.211538462	0.156862745	0.181818182	0.216494845	0.14953271	0.162790698	0.134615385	0.165048544	0.223404255	0.242424242	0.198019802	0.191919192	0.173076923	0.230769231	0.176470588	0.21875	0.333333333	0.4375	0.153061224	0.245098039	0.255102041	0.194444444	0.192307692	0.242424242	0.166666667	0.222222222	0.120879121	0.235294118	0.25	0.395061728	0.280898876	0.173076923	0.242424242	0.141304348	0.12371134	0.25	0.202020202	0.18	0.139240506	0.154639175	0.163636364	0.128712871	0.255102041	0.2	0.112244898	0.090909091	0.161290323	0.184466019	0.188679245	0.247619048	0.168316832	0.176470588	0.173469388	0.153846154	0.21686747	0.128440367	0.2	0.313953488	0.121212121	0.17699115	0.145299145	0.166666667	0.128440367	0.84375	0.135416667	0.215686275	0.175257732	0.176470588	0.170731707	0.171717172	0.239130435	0.261904762	0.272727273	0.179245283	0.140186916	0.242424242	0.565789474	0.176470588	0.120879121	0.128712871	0.395061728	0.12037037	0.173076923	0.126213592	0.195876289	0.255102041	0.13	0.263736264	0.171171171	0.168316832	0.183673469	0.260416667	0.237623762
Cc1oc(nc1CCOc1ccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)cc1)-c1ccccc1	0.217821782	0.203539823	0.23655914	0.171171171	0.481481481	0.438202247	0.552941176	0.229166667	0.113043478	0.148148148	0.168067227	0.245283019	0.194444444	0.204545455	0.252747253	0.22	0.178217822	0.194444444	0.226415094	0.166666667	0.144144144	0.466666667	0.203883495	0.151785714	0.22	0.182608696	0.3125	0.163793103	0.231481481	0.214285714	0.242990654	0.469879518	0.32	0.142857143	0.180952381	0.192982456	0.458823529	0.23255814	0.180952381	0.458823529	0.245283019	0.184210526	0.438202247	0.2	0.230769231	1	0.179245283	0.185185185	0.142857143	0.380434783	0.144329897	0.153153153	0.162162162	0.179245283	0.170212766	0.182608696	0.169642857	0.453488372	0.168316832	0.168224299	0.179245283	0.169811321	0.209090909	0.137931034	0.64556962	0.438202247	0.23655914	0.414893617	0.216981132	0.29	0.174311927	0.183486239	0.318681319	0.230769231	0.211538462	0.14953271	0.182608696	0.247619048	0.165048544	0.214953271	0.24742268	0.116504854	0.417582418	0.203703704	0.252427184	0.191919192	0.204081633	0.245283019	0.196581197	0.357894737	0.153153153	0.3125	0.382978723	0.24742268	0.169811321	0.171171171	0.294117647	0.1875	0.231481481	0.380434783	0.166666667	0.207207207	0.457831325	0.179245283	0.137614679	0.194690265	0.225225225	0.177570093	0.169642857	0.114583333	0.1875	0.19266055	0.481481481	0.259259259	0.183333333	0.371134021	0.855263158	0.142857143	0.2	0.229166667	0.183673469	0.178571429	0.395604396	0.205357143	0.144329897	0.132743363	0.214285714	0.414893617	0.142857143	0.113821138	0.189655172	0.148148148	0.144067797	0.494382022	0.258064516	0.182692308	0.481481481	0.202020202	0.182692308	0.2	0.137614679	0.855263158	0.481481481	0.242990654	0.245283019	0.3125	0.395604396	0.295918367	0.161616162	0.311111111	0.395604396	0.476744186	0.181818182	0.179245283	0.201923077	0.22	0.481481481	0.451612903	0.178571429	0.192771084	0.247706422	0.217821782	0.425287356	0.245283019	0.20212766	0.214285714	0.166666667	0.177570093	0.178217822	0.190909091	0.376237624	0.206521739	0.170212766	0.438202247	0.182608696	0.173913043	0.17699115	0.225225225	0.18	0.196261682	0.230088496	0.18	0.192771084	0.438202247	0.306930693	0.469135802	0.166666667	0.193877551	0.181818182	0.214285714	0.380434783	0.146067416	0.162790698	0.150442478	0.433333333	0.214285714	0.438202247	0.150537634	0.42	0.190909091	0.137931034	0.422680412	0.25	0.19266055	0.300970874	0.198113208	0.343434343	0.481481481	0.196078431	0.218181818	0.154545455	0.191919192	0.163265306	0.190909091	0.137931034	0.218390805	0.20754717	0.159292035	0.192771084	0.423913043	0.256880734	0.191304348	0.415730337	0.194690265	0.188679245	0.37755102	0.258064516	0.184210526	0.134615385	0.438202247	0.181818182	0.24137931	0.436781609	0.169642857	0.387096774	0.183486239	0.190909091	0.16	0.156862745	0.372340426	0.163793103	0.179245283	0.198198198	0.154545455	0.414893617	0.225490196	0.112068966	0.169642857	0.245283019	0.186915888	0.162790698	0.172413793	0.205882353	0.552941176	0.203703704	0.118181818	0.481481481	0.208333333	0.438202247	0.198113208	0.384615385	0.139784946	0.383838384	0.216981132	0.102040816	0.126126126	0.376237624	0.169642857	0.08	0.653846154	0.168067227	0.247706422	0.185185185	0.218390805	0.198113208	0.191304348	0.198113208	0.414893617	0.196078431	0.195876289	0.196428571	0.380434783	0.376237624	0.183333333	0.245283019	1	0.384615385	0.306930693	0.21	0.380434783	0.198113208	0.438202247	0.190909091	0.203703704	0.169642857	0.192771084	0.205882353	0.43956044	0.224489796	0.245283019	0.189189189	0.393258427	0.245283019	0.18	0.221052632	0.481481481	0.3125	0.26744186	0.175438596	0.11827957	0.242990654	0.203703704	0.156862745	0.230769231	0.62195122	0.182692308	0.326530612	0.182608696	0.214285714	0.18018018	0.179245283	0.306930693	0.210526316	0.431578947	0.142857143	0.198198198	0.157407407	0.471910112	0.413793103	0.214953271	0.475	0.159292035	0.188118812	0.175438596	0.382022472	0.172727273	0.174311927	0.288659794	0.194174757	0.138613861	0.170454545	0.226415094	0.380434783	0.165048544	0.192307692	0.225225225	0.171428571	0.169811321	0.162790698	0.375	0.174311927	0.258064516	0.469879518	0.180952381	0.380434783	0.212389381	0.22	0.64556962	0.17699115	0.14953271	0.512195122	0.182795699	0.234567901	0.174311927	0.156862745	0.221153846	0.256880734	0.201754386	0.552941176	0.367346939	0.10989011	0.245283019	0.198113208	0.151785714	0.294117647	0.242990654	0.201754386	0.230088496	0.181818182	0.2	0.455555556	0.29787234	0.170940171	0.171171171	0.245283019	0.145299145	0.274509804	0.177966102	0.217821782	0.162790698	0.281553398	0.15	0.185185185	0.174311927	0.166666667	0.196078431	0.162790698	0.469879518	0.235294118	0.225806452	0.168067227	0.168067227	0.192771084	0.357894737	0.438202247	0.239583333	0.389473684	0.387755102	0.185185185	0.14	0.438202247	0.198198198	0.145833333	0.185185185	0.160714286	0.157407407	0.231481481	0.169642857	0.333333333	0.245283019	1	0.170212766	0.198113208	0.247863248	0.344086022	0.128440367	0.191304348	0.242990654	0.263636364	0.211764706	0.231481481	0.259259259	0.463414634	0.142857143	0.197916667	0.368421053	0.205882353	0.203883495	0.245283019	0.231481481	0.138613861	0.122641509	0.25	0.34375	0.185185185	0.162790698	0.173076923	0.189655172	0.137614679	0.242990654	0.230769231	0.112149533	0.123809524	0.156862745	0.147826087	0.387755102	0.226086957	0.174311927	0.170212766	0.179245283	0.262135922	0.206521739	0.1875	0.326530612	0.205882353	0.141509434	0.388349515	0.142857143	0.252427184	0.1875	0.219047619	0.214285714	0.410526316	0.252525253	0.262135922	0.152173913	0.3125	0.265306122	0.195876289	0.22	0.194690265	0.147826087	0.231481481	0.194444444	0.170212766	0.142857143	0.137614679	0.205882353	0.169642857	0.245283019	0.177570093	0.177570093	0.242990654	0.182692308	0.373626374	0.228070175	0.174311927	0.211538462	0.190909091	0.205357143
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.264367816	0.118181818	0.2	0.114285714	0.229885057	0.197916667	0.226804124	0.09375	0.116504854	0.21978022	0.105263158	0.166666667	0.487179487	0.207792208	0.174418605	0.159574468	0.127659574	0.171717172	0.147058824	0.260273973	0.151515152	0.239583333	0.168421053	0.247311828	0.159574468	0.366666667	0.164948454	0.109090909	0.142857143	0.308641975	0.276595745	0.224719101	0.202020202	0.11965812	0.168421053	0.382022472	0.21978022	0.223684211	0.337349398	0.21978022	0.166666667	0.109090909	0.197916667	0.136363636	0.173469388	0.179245283	1	0.12745098	0.1375	0.175257732	0.152941176	0.12745098	0.234042553	1	0.141176471	0.255102041	0.123809524	0.204301075	0.09375	0.154639175	0.217391304	0.180851064	0.121495327	0.131578947	0.206185567	0.197916667	0.214285714	0.188118812	0.137254902	0.137254902	0.15	0.260869565	0.215909091	0.302631579	0.215053763	0.134020619	0.268041237	0.168316832	0.138297872	0.114285714	0.213483146	0.108695652	0.221052632	0.244680851	0.126213592	0.166666667	0.25	0.166666667	0.365591398	0.208333333	0.263736264	0.153061224	0.231578947	0.173913043	0.180851064	0.114285714	0.155339806	0.122222222	0.142857143	0.175257732	0.241758242	0.110091743	0.213483146	1	0.121212121	0.244897959	0.268041237	0.13	0.123809524	0.13253012	0.111111111	0.13592233	0.229885057	0.160377358	0.12173913	0.132075472	0.20754717	0.173469388	0.279569892	0.193181818	0.211764706	0.178217822	0.239130435	0.386363636	0.152941176	0.161616162	0.308641975	0.188118812	0.12745098	0.107142857	0.146788991	0.734375	0.402298851	0.224489796	0.209302326	0.170212766	0.229885057	0.191011236	0.12244898	0.163043478	0.121212121	0.20754717	0.229885057	0.276595745	0.166666667	0.164948454	0.2	0.175257732	0.172413793	0.235294118	0.2	0.212765957	0.147058824	1	0.154639175	0.159574468	0.229885057	0.207920792	0.162162162	0.194444444	0.160377358	0.264367816	0.261363636	0.166666667	0.176470588	0.308641975	0.189473684	0.345238095	0.277108434	0.475	0.211538462	0.256410256	0.141176471	0.197916667	0.268041237	0.119266055	0.121495327	0.194174757	0.329113924	0.173469388	0.177570093	0.235294118	0.178082192	0.197916667	0.112149533	0.23255814	0.114035088	0.181818182	0.238095238	0.308641975	0.175257732	0.141025641	0.16	0.181818182	0.221052632	0.308641975	0.197916667	0.175	0.172727273	0.475	0.131578947	0.179245283	0.17	0.206185567	0.163461538	0.117647059	0.188118812	0.229885057	0.211111111	0.21	0.14	0.25	0.174418605	0.113207547	0.131578947	0.207792208	0.210526316	0.113207547	0.194444444	0.191919192	0.158878505	0.148148148	0.255555556	0.244897959	0.13	0.232323232	0.209302326	0.370786517	0.117021277	0.197916667	0.114285714	0.202531646	0.204301075	0.123809524	0.247311828	0.171717172	0.113207547	0.118644068	0.153846154	0.247311828	0.109090909	0.131313131	0.212121212	0.175257732	0.188118812	0.178947368	0.137254902	0.123809524	0.166666667	0.14	0.16	0.171052632	0.182795699	0.239583333	0.114285714	0.078431373	0.229885057	0.157303371	0.197916667	0.239130435	0.20212766	0.17721519	0.192307692	0.137254902	0.130952381	0.131313131	0.211538462	0.123809524	0.079545455	0.208333333	0.105263158	0.160377358	0.15	0.192307692	0.239130435	0.377777778	0.239130435	0.188118812	0.211111111	0.197674419	0.375	0.175257732	0.211538462	0.12173913	0.166666667	0.179245283	0.20212766	0.112149533	0.14893617	0.175257732	0.239130435	0.197916667	0.123809524	0.244680851	0.123809524	0.194444444	0.145833333	0.191919192	0.258823529	0.166666667	0.112149533	0.275862069	0.166666667	0.235294118	0.183908046	0.229885057	0.153061224	0.230769231	0.273684211	0.109756098	0.276595745	0.244680851	0.153846154	0.302631579	0.224489796	0.86440678	0.231578947	0.268041237	0.308641975	0.145631068	0.217391304	0.112149533	0.159090909	0.182692308	0.691176471	0.212121212	0.131313131	0.216494845	0.195652174	0.125	0.220930233	0.229166667	0.163043478	0.273684211	0.195652174	0.137254902	0.292134831	0.178947368	0.12244898	0.120879121	0.125	0.147058824	0.175257732	0.103092784	0.168421053	0.194174757	0.157894737	0.144329897	0.16	0.226804124	0.210526316	0.209302326	0.224719101	0.144329897	0.175257732	0.377777778	0.197802198	0.206185567	0.111111111	0.195652174	0.206521739	0.2125	0.279411765	0.292134831	0.153846154	0.2	0.158878505	0.377777778	0.239583333	0.21	0.128205128	0.166666667	0.239130435	0.247311828	0.155339806	0.276595745	0.291666667	0.177570093	0.114285714	0.255555556	0.204081633	0.184782609	0.265306122	0.114285714	0.166666667	0.152380952	0.13592233	0.35483871	0.195652174	0.16	0.178217822	0.133333333	0.116504854	0.210526316	0.121495327	0.159574468	0.16	0.224719101	0.15	0.202380952	0.105263158	0.105263158	0.194444444	0.208333333	0.197916667	0.204545455	0.252631579	0.23	0.15	0.097826087	0.197916667	0.165048544	0.114942529	0.138613861	0.206185567	0.131313131	0.304347826	0.815384615	0.138613861	0.166666667	0.179245283	0.141176471	0.239130435	0.17699115	0.178947368	0.157894737	0.265306122	0.263157895	0.155963303	0.153846154	0.318681319	0.160377358	0.215909091	0.137931034	0.307692308	0.206185567	0.182795699	0.37037037	0.166666667	0.142857143	0.120879121	0.139784946	0.142857143	0.183673469	0.474358974	0.16	0.211111111	0.146788991	0.121212121	0.263157895	0.302631579	0.115789474	0.105263158	0.153846154	0.226804124	0.182692308	0.361702128	0.885245902	0.141176471	1	0.17	0.139534884	0.121495327	0.231578947	0.235955056	0.113402062	0.171171171	0.11965812	0.126213592	0.121495327	0.173469388	0.308641975	0.21	0.206521739	0.114285714	0.120481928	0.153061224	0.275862069	0.170454545	0.159574468	0.244897959	0.19	0.142857143	0.208333333	0.141176471	0.137931034	0.121212121	0.182795699	0.123809524	0.166666667	0.141414141	0.189473684	0.263157895	0.134020619	0.217391304	0.175925926	0.885245902	0.486842105	0.268817204	0.386363636
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@H](Cc1ccccc1)C(O)=O	0.189473684	0.657894737	0.141304348	0.714285714	0.195652174	0.296703297	0.196078431	0.14893617	0.102803738	0.175257732	0.205607477	0.244897959	0.101851852	0.170731707	0.195402299	0.166666667	0.197802198	0.214285714	0.176470588	0.172839506	0.258064516	0.184466019	0.2	0.178217822	0.166666667	0.105263158	0.183673469	0.666666667	0.618421053	0.112244898	0.138888889	0.204301075	0.173076923	0.12605042	0.266666667	0.115044248	0.212765957	0.215189873	0.128712871	0.212765957	0.244897959	0.666666667	0.296703297	0.662337662	0.123809524	0.185185185	0.12745098	1	0.146341463	0.17	0.16091954	0.229166667	0.101851852	0.12745098	0.19047619	0.105263158	0.704225352	0.18556701	0.213483146	0.138613861	0.18556701	0.151515152	0.64	0.141025641	0.188118812	0.296703297	0.09375	0.294736842	0.545454545	0.239583333	0.216494845	0.155339806	0.222222222	0.159090909	0.137254902	0.189473684	0.115044248	0.234693878	0.392405063	0.643835616	0.21978022	0.206896552	0.202020202	0.132075472	0.265957447	0.173913043	0.136842105	0.244897959	0.101694915	0.144230769	0.168316832	0.274725275	0.188118812	0.168421053	0.151515152	0.739130435	0.244897959	0.424657534	0.618421053	0.17	0.104761905	0.675675676	0.233333333	0.12745098	0.128712871	0.168224299	0.115044248	0.183673469	0.704225352	0.2125	0.618421053	0.538461538	0.195652174	0.223300971	0.2	0.138888889	0.190909091	0.145631068	0.12962963	0.285714286	0.115789474	0.184466019	0.193877551	0.126126126	0.16091954	0.156862745	0.112244898	0.322580645	0.216494845	0.114035088	0.20754717	0.106796117	0.157407407	0.194174757	0.114583333	0.13	0.195652174	0.135416667	0.738461538	0.264367816	0.128712871	0.190909091	0.195652174	0.138888889	0.244897959	0.183673469	0.147058824	0.193877551	0.3125	0.173913043	0.147058824	0.244680851	0.237113402	0.12745098	0.138613861	0.166666667	0.195652174	0.201923077	0.236111111	0.271428571	0.247524752	0.189473684	0.163265306	0.244897959	0.170454545	0.112244898	0.208333333	0.126213592	0.12371134	0.1	0.194444444	0.122222222	0.19047619	0.296703297	0.115044248	0.666666667	0.684931507	0.135135135	0.125	0.204081633	0.240384615	0.14893617	0.236111111	0.296703297	0.232323232	0.238636364	0.203703704	0.202247191	0.091836735	0.112244898	0.17	0.194805195	0.232876712	0.142857143	0.178217822	0.112244898	0.296703297	0.197530864	0.245283019	0.110091743	0.141025641	0.230769231	0.212121212	0.142857143	0.137614679	0.671428571	0.160377358	0.195652174	0.178947368	0.158878505	0.193877551	0.113402062	0.155555556	0.704225352	0.141025641	0.215189873	0.134615385	0.174757282	0.271428571	0.301075269	0.221153846	0.165137615	0.171717172	0.168224299	0.567567568	0.179245283	0.114583333	0.126126126	0.173913043	0.296703297	0.643835616	0.139534884	0.173469388	0.704225352	0.178217822	0.144230769	0.704225352	0.144067797	0.14893617	0.19	0.666666667	0.691176471	0.138888889	0.147058824	0.294736842	0.223404255	0.122641509	0.704225352	0.244897959	0.21875	0.232876712	0.260273973	0.141414141	0.196078431	0.643835616	0.189473684	0.195652174	0.277108434	0.311111111	0.103773585	0.16	0.2	0.233009709	0.545454545	0.088888889	0.12745098	0.194444444	0.704225352	0.180722892	0.19	0.205607477	0.247524752	0.404761905	0.129411765	0.103773585	0.114035088	0.103773585	0.182692308	0.178947368	0.127659574	0.117117117	0.17	0.194444444	0.2	0.244897959	0.185185185	0.16	0.232323232	0.405063291	0.17	0.103773585	0.296703297	0.174757282	0.132075472	0.704225352	0.271428571	0.255555556	0.174757282	0.134020619	0.244897959	0.626666667	0.1875	0.244897959	0.14893617	0.292682927	0.195652174	0.274725275	0.151162791	0.107142857	0.13253012	0.138888889	0.132075472	0.161290323	0.159090909	0.205882353	0.13	0.188118812	0.115044248	0.112244898	0.24742268	0.18556701	0.232323232	0.129032258	0.188679245	0.102803738	0.138888889	0.18556701	0.234693878	0.241758242	0.132075472	0.2	0.1	0.170212766	0.107142857	0.215053763	0.676056338	0.102803738	0.173469388	0.712121212	0.166666667	0.192307692	0.176470588	0.17	0.182795699	0.225806452	0.135135135	0.164948454	0.151515152	0.232876712	0.196078431	0.168316832	0.114583333	0.204301075	0.583333333	0.17	0.114035088	0.272727273	0.188118812	0.684931507	0.153061224	0.225806452	0.298701299	0.216216216	0.102803738	0.14893617	0.206185567	0.221153846	0.114035088	0.196078431	0.180952381	0.12345679	0.244897959	0.103773585	0.178217822	0.244897959	0.138888889	0.144144144	0.240384615	0.643835616	0.183673469	0.234693878	0.166666667	0.114035088	0.714285714	0.244897959	0.169811321	0.142857143	0.112068966	0.269662921	0.232876712	0.244897959	0.220930233	0.685714286	0.168316832	0.684931507	0.142857143	0.232876712	0.204301075	0.130952381	0.268292683	0.205607477	0.205607477	0.271428571	0.144230769	0.296703297	0.26744186	0.257731959	0.285714286	0.404761905	0.155555556	0.296703297	0.128440367	0.282051282	0.573333333	0.132075472	0.18556701	0.171428571	0.110091743	0.145631068	0.244897959	0.185185185	0.19047619	0.103773585	0.172413793	0.15	0.215053763	0.104347826	0.138888889	0.240384615	0.207792208	0.171428571	0.223300971	0.279069767	0.172413793	0.117021277	0.132075472	0.141414141	0.151515152	0.244897959	0.618421053	0.166666667	0.224719101	0.197916667	0.265957447	0.113207547	0.232876712	0.166666667	0.20754717	0.128712871	0.138888889	0.159090909	0.147368421	0.213483146	0.14893617	0.196078431	0.247524752	0.110169492	0.102803738	0.19047619	0.12745098	0.237113402	0.174418605	0.618421053	0.188118812	0.164948454	0.233333333	0.220183486	0.12605042	0.265957447	0.618421053	0.134615385	0.112244898	0.291666667	0.266666667	0.237113402	0.156626506	0.274725275	0.14	0.152173913	0.166666667	0.168224299	0.184466019	0.618421053	0.133333333	0.19047619	0.172413793	0.128712871	0.141414141	0.704225352	0.244897959	0.589041096	0.247311828	0.138888889	0.591549296	0.138613861	0.25	0.102803738	0.115384615	0.12037037	0.126126126
CCOC(=O)C(C)(C)Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1	0.202702703	0.146067416	0.191176471	0.2	0.246376812	0.189873418	0.126436782	0.150684932	0.093023256	0.216216216	0.153846154	0.166666667	0.117647059	0.263157895	0.142857143	0.257142857	0.370967742	0.202531646	0.230769231	0.14516129	0.256756757	0.166666667	0.25	0.202531646	0.257142857	0.146067416	0.15	0.134831461	0.222222222	0.133333333	0.151162791	0.23943662	0.209876543	0.134020619	0.184210526	0.146067416	0.153846154	0.161290323	0.168831169	0.153846154	0.166666667	0.134831461	0.189873418	0.155555556	0.189873418	0.142857143	0.1375	0.146341463	1	0.120481928	0.262295082	0.189873418	0.172839506	0.1375	0.461538462	0.159090909	0.141176471	0.151898734	0.12	0.166666667	0.22972973	0.153846154	0.151162791	0.666666667	0.142857143	0.189873418	0.157142857	0.178571429	0.158536585	0.172839506	0.205128205	0.117647059	0.146666667	0.147058824	0.164556962	0.186666667	0.133333333	0.168674699	0.146666667	0.156626506	0.175675676	0.109589041	0.144578313	0.129411765	0.144578313	0.272727273	0.217391304	0.166666667	0.127659574	0.158536585	0.189873418	0.15	0.129411765	0.208333333	0.153846154	0.142857143	0.139534884	0.126760563	0.222222222	0.120481928	0.210526316	0.149425287	0.175675676	0.1375	0.139240506	0.278481013	0.146067416	0.179487179	0.141176471	0.280701754	0.137931034	0.142857143	0.246376812	0.120879121	0.14893617	0.125	0.126315789	0.13253012	0.139534884	0.2	0.171428571	0.180722892	0.134146341	0.147727273	0.262295082	0.105882353	0.133333333	0.2375	0.189873418	0.107526882	0.130434783	0.216216216	0.21686747	0.125	0.136986301	0.141025641	0.246376812	0.164383562	0.155844156	0.146666667	0.139240506	0.126315789	0.246376812	0.151162791	0.166666667	0.15	0.148148148	0.148148148	0.157142857	0.135135135	0.148148148	0.148148148	0.2	0.1375	0.246575342	0.257142857	0.246376812	0.147727273	0.181818182	0.181818182	0.172413793	0.202702703	0.153846154	0.166666667	0.144927536	0.133333333	0.15	0.179487179	0.197183099	0.114942529	0.141304348	0.184615385	0.461538462	0.189873418	0.133333333	0.147727273	0.137931034	0.172413793	0.183098592	0.189873418	0.141304348	0.166666667	0.181818182	0.189873418	0.152941176	0.164383562	0.127659574	0.121621622	0.152777778	0.133333333	0.120481928	0.133333333	0.294117647	0.142857143	0.144578313	0.133333333	0.189873418	0.25862069	0.186813187	0.114942529	0.666666667	0.181818182	0.170731707	0.2	0.162790698	0.148148148	0.151162791	0.246376812	0.142857143	0.123595506	0.273972603	0.166666667	0.25	0.141176471	0.666666667	0.263157895	0.189873418	0.182926829	0.181818182	0.197530864	0.119565217	0.131868132	0.15	0.278481013	0.179487179	0.147727273	0.136986301	0.134831461	0.105263158	0.189873418	0.142857143	0.298245614	0.151898734	0.141176471	0.144578313	0.130952381	0.141176471	0.121212121	0.217391304	0.144578313	0.134831461	0.151898734	0.151162791	0.148148148	0.178571429	0.181818182	0.117647059	0.141176471	0.166666667	0.273972603	0.294117647	0.236363636	0.141025641	0.166666667	0.156626506	0.202702703	0.246376812	0.188405797	0.160493827	0.192307692	0.226666667	0.263157895	0.170454545	0.158536585	0.088235294	0.246575342	0.141304348	0.168674699	0.275862069	0.1875	0.153846154	0.172413793	0.253333333	0.309090909	0.192307692	0.131868132	0.192307692	0.164705882	0.142857143	0.154929577	0.149425287	0.120481928	0.141304348	0.14893617	0.166666667	0.142857143	0.226666667	0.152941176	0.225352113	0.120481928	0.207792208	0.189873418	0.127906977	0.129411765	0.141176471	0.181818182	0.171052632	0.154761905	0.131578947	0.166666667	0.139534884	0.139240506	0.166666667	0.166666667	0.28125	0.246376812	0.15	0.293103448	0.123595506	0.666666667	0.151162791	0.129411765	0.217391304	0.147058824	0.125	0.141025641	0.156626506	0.133333333	0.133333333	0.243589744	0.22972973	0.152941176	0.157142857	0.159090909	0.160493827	0.151162791	0.181818182	0.141176471	0.141025641	0.156626506	0.166666667	0.168674699	0.264705882	0.123595506	0.155844156	0.144578313	0.175	0.213333333	0.186666667	0.191176471	0.277777778	0.230769231	0.120481928	0.162162162	0.184210526	0.172413793	0.186666667	0.2	0.294117647	0.126436782	0.205128205	0.136986301	0.23943662	0.153846154	0.120481928	0.157303371	0.173333333	0.142857143	0.164705882	0.271428571	0.168831169	0.206349206	0.178571429	0.175	0.217391304	0.17721519	0.119565217	0.131868132	0.166666667	0.136363636	0.196428571	0.166666667	0.192307692	0.202531646	0.139534884	0.151162791	0.170454545	0.141304348	0.142857143	0.164556962	0.141176471	0.23943662	0.119565217	0.2	0.166666667	0.111111111	0.2	0.129032258	0.171052632	0.294117647	0.152941176	0.14084507	0.146341463	0.205128205	0.137931034	0.142857143	0.294117647	0.23943662	0.314814815	0.194029851	0.153846154	0.153846154	0.181818182	0.158536585	0.189873418	0.180555556	0.166666667	0.172413793	0.253333333	0.15942029	0.189873418	0.178571429	0.245901639	0.189873418	0.142857143	0.181818182	0.137931034	0.154761905	0.119047619	0.166666667	0.142857143	0.461538462	0.192307692	0.131313131	0.166666667	0.236111111	0.119565217	0.151162791	0.179775281	0.189655172	0.137931034	0.120879121	0.162162162	0.164179104	0.306451613	0.142857143	0.141025641	0.139240506	0.166666667	0.222222222	0.191176471	0.118421053	0.151898734	0.1875	0.146341463	0.294117647	0.157894737	0.130434783	0.139240506	0.151162791	0.147058824	0.197183099	0.090909091	0.217391304	0.166666667	0.172413793	0.138297872	0.13253012	0.461538462	0.1375	0.129411765	0.327586207	0.137931034	0.156626506	0.171052632	0.115384615	0.159574468	0.134020619	0.144578313	0.137931034	0.27027027	0.133333333	0.162790698	0.285714286	0.156626506	0.125	0.15	0.168831169	0.138888889	0.257142857	0.278481013	0.152941176	0.222222222	0.202531646	0.461538462	0.164179104	0.139240506	0.141025641	0.141176471	0.166666667	0.15	0.15	0.151162791	0.171052632	0.151898734	0.177777778	0.13253012	0.15	0.141176471	0.147727273
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	0.204301075	0.146788991	0.155555556	0.155339806	0.453333333	0.409638554	0.390804598	0.289156627	0.125	0.13	0.132743363	0.21	0.204081633	0.172839506	0.197674419	0.168421053	0.136842105	0.134615385	0.202020202	0.175	0.126213592	0.390804598	0.164948454	0.145631068	0.168421053	0.179245283	0.23655914	0.148148148	0.161904762	0.173913043	0.184466019	0.441558442	0.315217391	0.099173554	0.153061224	0.19047619	0.430379747	0.202531646	0.215053763	0.430379747	0.21	0.158878505	0.409638554	0.144144144	0.181818182	0.380434783	0.175257732	0.17	0.120481928	1	0.176470588	0.13592233	0.216494845	0.175257732	0.151162791	0.168224299	0.153846154	0.425	0.126315789	0.117647059	0.128712871	0.141414141	0.150943396	0.113924051	0.416666667	0.409638554	0.142857143	0.386363636	0.156862745	0.282608696	0.17	0.204081633	0.297619048	0.188235294	0.161616162	0.142857143	0.168224299	0.153846154	0.172043011	0.155339806	0.208791209	0.11827957	0.388235294	0.178217822	0.268817204	0.175824176	0.175824176	0.21	0.194444444	0.340909091	0.17	0.337209302	0.451219512	0.222222222	0.141414141	0.155339806	0.287234043	0.197674419	0.161904762	1	0.210526316	0.14953271	0.447368421	0.175257732	0.13	0.169811321	0.168224299	0.161616162	0.153846154	0.129411765	0.161904762	0.166666667	0.453333333	0.225490196	0.129310345	0.820895522	0.354166667	0.13592233	0.174757282	0.188888889	0.193181818	0.152380952	0.397590361	0.180952381	0.176470588	0.158415842	0.173913043	0.402298851	0.125	0.125	0.133928571	0.13	0.137614679	0.386363636	0.191011236	0.12	0.453333333	0.2	0.166666667	0.172043011	0.13	0.354166667	0.453333333	0.184466019	0.21	0.23655914	0.705882353	0.221052632	0.142857143	0.289156627	0.705882353	0.432098765	0.122641509	0.175257732	0.151515152	0.168421053	0.453333333	0.362637363	0.173333333	0.189189189	0.213592233	0.204301075	0.4125	0.21	0.172413793	0.173913043	0.173469388	0.23655914	0.161290323	0.188118812	0.376344086	0.162790698	0.151162791	0.409638554	0.168224299	0.148148148	0.150943396	0.179245283	0.188888889	0.158415842	0.196261682	0.175824176	0.189189189	0.409638554	0.273684211	0.459459459	0.131578947	0.204545455	0.152173913	0.173913043	1	0.151898734	0.155844156	0.091743119	0.421686747	0.173913043	0.409638554	0.142857143	0.350515464	0.188118812	0.113924051	0.365591398	0.166666667	0.155339806	0.255102041	0.183673469	0.326086957	0.453333333	0.168421053	0.194174757	0.148514851	0.175824176	0.157303371	0.165048544	0.113924051	0.1875	0.158415842	0.132075472	0.189189189	0.395348837	0.223300971	0.166666667	0.402439024	0.169811321	0.161616162	0.377777778	0.191011236	0.169811321	0.163043478	0.409638554	0.155339806	0.2125	0.390243902	0.153846154	0.388235294	0.168316832	0.165048544	0.145299145	0.126315789	0.372093023	0.148148148	0.163265306	0.196078431	0.126213592	0.386363636	0.212765957	0.134615385	0.153846154	0.21	0.171717172	0.155844156	0.181818182	0.178947368	0.390804598	0.166666667	0.131313131	0.453333333	0.179775281	0.426829268	0.208333333	0.352941176	0.130952381	0.369565217	0.156862745	0.102272727	0.128712871	0.376344086	0.153846154	0.077777778	0.421686747	0.132743363	0.213592233	0.17	0.172839506	0.208333333	0.188679245	0.208333333	0.386363636	0.168421053	0.141304348	0.182692308	1	0.376344086	0.129310345	0.21	0.380434783	0.352941176	0.273684211	0.195652174	1	0.208333333	0.409638554	0.2	0.178217822	0.153846154	0.189189189	0.178947368	0.363636364	0.184782609	0.21	0.18627451	0.395061728	0.21	0.175824176	0.179775281	0.453333333	0.337209302	0.225	0.171428571	0.094117647	0.184466019	0.178217822	0.175824176	0.188235294	0.386363636	0.166666667	0.4	0.168224299	0.173913043	0.121495327	0.128712871	0.273684211	0.142857143	0.404494382	0.13592233	0.196078431	0.151515152	0.411764706	0.333333333	0.178217822	0.465753425	0.212121212	0.172043011	0.171428571	0.577464789	0.156862745	0.21875	0.266666667	0.166666667	0.130434783	0.15	0.202020202	1	0.12371134	0.189473684	0.179245283	0.108910891	0.141414141	0.155844156	0.406976744	0.125	0.191011236	0.441558442	0.164948454	1	0.177570093	0.193548387	0.416666667	0.150943396	0.142857143	0.430379747	0.164705882	0.202702703	0.21875	0.126315789	0.148514851	0.223300971	0.177570093	0.390804598	0.382022472	0.111111111	0.21	0.208333333	0.145631068	0.287234043	0.184466019	0.188679245	0.196261682	0.155339806	0.197916667	0.411764706	0.321428571	0.166666667	0.155339806	0.21	0.138888889	0.214285714	0.174311927	0.191489362	0.155844156	0.287234043	0.130434783	0.193877551	0.125	0.150943396	0.168421053	0.155844156	0.441558442	0.160493827	0.183908046	0.132743363	0.132743363	0.189189189	0.340909091	0.409638554	0.2	0.390804598	0.358695652	0.17	0.131868132	0.409638554	0.150943396	0.151162791	0.158415842	0.202020202	0.151515152	0.22	0.153846154	0.887096774	0.21	0.380434783	0.151162791	0.208333333	0.184210526	0.310344828	0.131313131	0.188679245	0.184466019	0.196261682	0.15	0.22	0.225490196	0.453333333	0.134831461	0.155555556	0.337078652	0.178947368	0.215053763	0.21	0.161904762	0.130434783	0.14893617	0.1875	0.311111111	0.244680851	0.155844156	0.11	0.133928571	0.13	0.184466019	0.188235294	0.08	0.114583333	0.126315789	0.152380952	0.373626374	0.160714286	0.158415842	0.151162791	0.175257732	0.214285714	0.149425287	0.173076923	0.4	0.154639175	0.145833333	0.375	0.099173554	0.268817204	0.173076923	0.181818182	0.173913043	0.382022472	0.20212766	0.279569892	0.117647059	0.337209302	0.20212766	0.193181818	0.168421053	0.169811321	0.141509434	0.161904762	0.156862745	0.151162791	0.134831461	0.13	0.178947368	0.153846154	0.21	0.161616162	0.197916667	0.184466019	0.166666667	0.357142857	0.194444444	0.158415842	0.18556701	0.176470588	0.180952381
C\C(=N/OCCCCO\N=C(\CCC(O)=O)c1ccccc1)c1ccc(Cl)cc1	0.170731707	0.147368421	0.128205128	0.211764706	0.192307692	0.174418605	0.141304348	0.246575342	0.122222222	0.154761905	0.142857143	0.166666667	0.120879121	0.161764706	0.175675676	0.117647059	0.164556962	0.159090909	0.157303371	0.181818182	0.219512195	0.153846154	0.2125	0.243902439	0.117647059	0.147368421	0.125	0.14893617	0.164835165	0.135802469	0.139784946	0.1875	0.220930233	0.093457944	0.154761905	0.159574468	0.154761905	0.179104478	0.2125	0.154761905	0.166666667	0.14893617	0.174418605	0.144329897	0.147727273	0.144329897	0.152941176	0.16091954	0.262295082	0.176470588	1	0.188235294	0.186046512	0.152941176	0.257575758	0.147368421	0.155555556	0.166666667	0.096385542	0.139534884	0.166666667	0.127906977	0.152173913	0.285714286	0.144444444	0.174418605	0.157894737	0.164835165	0.159090909	0.108695652	0.174418605	0.186046512	0.1625	0.214285714	0.151162791	0.129411765	0.147368421	0.130434783	0.17721519	0.157303371	0.175	0.157894737	0.146067416	0.157303371	0.146067416	0.12345679	0.246575342	0.166666667	0.141414141	0.159090909	0.21686747	0.137931034	0.157303371	0.146341463	0.127906977	0.157303371	0.117021277	0.175675676	0.164835165	0.176470588	0.192771084	0.150537634	0.160493827	0.152941176	0.197530864	0.186813187	0.147368421	0.125	0.155555556	0.230769231	0.177777778	0.157303371	0.192307692	0.135416667	0.116504854	0.139784946	0.14	0.122222222	0.153846154	0.197368421	0.186666667	0.105263158	0.162790698	0.14893617	1	0.174418605	0.135802469	0.247058824	0.188235294	0.134020619	0.11	0.182926829	0.173913043	0.139784946	0.139240506	0.11627907	0.192307692	0.164556962	0.170731707	0.134146341	0.197530864	0.14	0.192307692	0.139784946	0.166666667	0.125	0.176470588	0.123595506	0.142857143	0.181818182	0.176470588	0.149425287	0.144444444	0.152941176	0.180722892	0.117647059	0.192307692	0.136842105	0.180327869	0.180327869	0.159574468	0.170731707	0.182926829	0.166666667	0.146666667	0.135802469	0.192771084	0.222222222	0.210526316	0.130434783	0.142857143	0.2	0.257575758	0.174418605	0.147368421	0.161290323	0.152173913	0.135416667	0.213333333	0.16091954	0.154639175	0.166666667	0.180327869	0.174418605	0.105263158	0.164556962	0.118811881	0.139240506	0.168831169	0.135802469	0.176470588	0.136363636	0.280701754	0.107526882	0.159090909	0.135802469	0.174418605	0.25	0.161616162	0.11827957	0.285714286	0.15625	0.157303371	0.157303371	0.126315789	0.176470588	0.152173913	0.192307692	0.144578313	0.138297872	0.19047619	0.181818182	0.225352113	0.155555556	0.285714286	0.274193548	0.147727273	0.130434783	0.180327869	0.168539326	0.134020619	0.134020619	0.178571429	0.186813187	0.164705882	0.14893617	0.139240506	0.14893617	0.151898734	0.174418605	0.157303371	0.157142857	0.152941176	0.155555556	0.159090909	0.120879121	0.155555556	0.145631068	0.246575342	0.186046512	0.14893617	0.180722892	0.164835165	0.123595506	0.164835165	0.166666667	0.159090909	0.155555556	0.166666667	0.219512195	0.280701754	0.25	0.142857143	0.141304348	0.170454545	0.185185185	0.192307692	0.171052632	0.188235294	0.19047619	0.192771084	0.215384615	0.157894737	0.159090909	0.094594595	0.195121951	0.142857143	0.181818182	0.208955224	0.146067416	0.142857143	0.159574468	0.231707317	0.144927536	0.19047619	0.145833333	0.19047619	0.164835165	0.144578313	0.155844156	0.150537634	0.176470588	0.142857143	0.116504854	0.166666667	0.144329897	0.192771084	0.105263158	0.189873418	0.176470588	0.19047619	0.174418605	0.142857143	0.157303371	0.155555556	0.180327869	0.170731707	0.142857143	0.17721519	0.166666667	0.166666667	0.154761905	0.166666667	0.166666667	0.271428571	0.192307692	0.137931034	0.205882353	0.150537634	0.241935484	0.139784946	0.157303371	0.22972973	0.214285714	0.152173913	0.156626506	0.144444444	0.147368421	0.135802469	0.168539326	0.166666667	0.105263158	0.128205128	0.147368421	0.134831461	0.164835165	0.126436782	0.142857143	0.142857143	0.144444444	0.181818182	0.181818182	0.120481928	0.150537634	0.156626506	0.159090909	0.188235294	0.139534884	0.170731707	0.23943662	0.225806452	0.157303371	0.176470588	0.1625	0.154761905	0.135416667	0.156626506	0.141176471	0.280701754	0.153846154	0.147727273	0.139240506	0.1875	0.168674699	0.176470588	0.157894737	0.1875	0.144444444	0.152173913	0.156626506	0.154761905	0.185714286	0.196721311	0.188235294	0.246575342	0.123595506	0.134020619	0.145833333	0.141304348	0.138297872	0.193548387	0.166666667	0.19047619	0.243902439	0.117021277	0.139784946	0.208791209	0.154639175	0.157303371	0.192771084	0.142857143	0.217948718	0.145833333	0.211764706	0.166666667	0.114583333	0.107526882	0.142857143	0.185185185	0.280701754	0.117021277	0.173333333	0.174418605	0.147727273	0.164835165	0.144578313	0.280701754	0.1875	0.147058824	0.175675676	0.142857143	0.142857143	0.180327869	0.159090909	0.174418605	0.179487179	0.166666667	0.159574468	0.231707317	0.12987013	0.174418605	0.127659574	0.220588235	0.16091954	0.170454545	0.126436782	0.177777778	0.155555556	0.147727273	0.166666667	0.144329897	0.257575758	0.19047619	0.122641509	0.139534884	0.2	0.145833333	0.152173913	0.154639175	0.169230769	0.164835165	0.135416667	0.1625	0.268656716	0.189189189	0.144444444	0.142857143	0.182926829	0.166666667	0.164835165	0.23943662	0.164556962	0.113636364	0.186046512	0.188235294	0.280701754	0.130952381	0.11	0.197530864	0.152173913	0.214285714	0.15	0.151898734	0.246575342	0.206896552	0.159574468	0.14	0.122222222	0.257575758	0.152941176	0.144444444	0.166666667	0.152173913	0.144444444	0.170731707	0.146341463	0.148514851	0.093457944	0.146067416	0.152173913	0.21686747	0.135802469	0.163043478	0.182926829	0.119565217	0.144927536	0.137931034	0.182926829	0.186666667	0.117647059	0.186813187	0.153846154	0.164835165	0.146067416	0.257575758	0.268656716	0.197530864	0.142857143	0.155555556	0.166666667	0.164705882	0.192771084	0.152173913	0.185185185	0.152941176	0.189473684	0.122222222	0.178571429	0.155555556	0.14893617
COc1ccc2n(ccc2c1)S(=O)(=O)c1cccc(c1)C(=O)Nc1ccc(Cl)cc1C(O)=O	0.13	0.223300971	0.141304348	0.263157895	0.157894737	0.204081633	0.173076923	0.125	0.134615385	0.225806452	0.162162162	0.196078431	0.101851852	0.156626506	0.142857143	0.154639175	0.172043011	0.214285714	0.188118812	0.158536585	0.285714286	0.161904762	0.163265306	0.226804124	0.154639175	0.135135135	0.126213592	0.213592233	0.255102041	0.112244898	0.205882353	0.154639175	0.196078431	0.175438596	0.175257732	0.155963303	0.1875	0.129411765	0.151515152	0.1875	0.196078431	0.213592233	0.204081633	0.219047619	0.134615385	0.153153153	0.12745098	0.229166667	0.189873418	0.13592233	0.188235294	1	0.133333333	0.12745098	0.219512195	0.155963303	0.234693878	0.173469388	0.136842105	0.18556701	0.173469388	0.106796117	0.23	0.219178082	0.165048544	0.204081633	0.129032258	0.23	0.19	0.252631579	0.18	0.133333333	0.145833333	0.159090909	0.171717172	0.13	0.166666667	0.174757282	0.279069767	0.224489796	0.132653061	0.5	0.202020202	0.132075472	0.226804124	0.161290323	0.2	0.196078431	0.130434783	0.178217822	0.191919192	0.221052632	0.165048544	0.144329897	0.106796117	0.224489796	0.22	0.209302326	0.255102041	0.13592233	0.137254902	0.215686275	0.15625	0.12745098	0.239130435	0.25	0.155963303	0.148514851	0.234693878	0.243589744	0.217821782	0.188118812	0.157894737	0.166666667	0.189189189	0.118181818	0.159292035	0.134615385	0.184466019	0.186813187	0.139784946	0.184466019	0.181818182	0.157407407	0.188235294	0.168316832	0.112244898	0.205882353	0.873015873	0.144144144	0.196261682	0.14	0.237623762	0.171428571	0.114583333	0.153061224	0.157894737	0.184782609	0.241758242	0.170212766	0.239130435	0.159292035	0.157894737	0.205882353	0.196078431	0.126213592	0.147058824	0.13592233	0.25	0.161290323	0.147058824	0.17	0.212121212	0.12745098	0.161616162	0.154639175	0.157894737	0.19047619	0.141025641	0.141025641	0.177570093	0.13	0.1875	0.196078431	0.131868132	0.112244898	0.137254902	0.148514851	0.172043011	0.1	0.162162162	0.16091954	0.219512195	0.204081633	0.166666667	0.237623762	0.23	0.145454545	0.136842105	0.145631068	0.205607477	0.186813187	0.141025641	0.204081633	0.196078431	0.159574468	0.130434783	0.188888889	0.163043478	0.112244898	0.13592233	0.164556962	0.2	0.176470588	0.155339806	0.112244898	0.204081633	0.2125	0.189189189	0.1	0.219178082	0.185185185	0.132075472	0.153846154	0.169811321	0.231578947	0.14953271	0.157894737	0.108910891	0.169811321	0.244680851	0.136842105	0.223529412	0.222222222	0.219178082	0.185185185	0.145631068	0.18627451	0.141025641	0.18627451	0.165137615	0.104347826	0.183673469	0.25	0.183673469	0.168224299	0.114583333	0.157407407	0.227272727	0.204081633	0.263157895	0.152941176	0.15	0.234693878	0.214285714	0.112149533	0.222222222	0.134453782	0.35	0.166666667	0.213592233	0.23655914	0.108108108	0.125	0.23	0.223404255	0.155339806	0.234693878	0.196078431	0.258064516	0.2	0.164556962	0.107843137	0.161904762	0.224489796	0.177083333	0.157894737	0.191011236	0.18	0.13592233	0.148514851	0.185185185	0.198113208	0.19	0.113636364	0.173469388	0.162162162	0.273684211	0.324324324	0.155339806	0.162162162	0.177570093	0.325842697	0.142857143	0.13592233	0.133928571	0.13592233	0.160377358	0.108910891	0.139784946	0.137614679	0.13592233	0.162162162	0.189189189	0.196078431	0.153153153	0.148514851	0.196078431	0.275862069	0.13592233	0.13592233	0.204081633	0.163461538	0.132075472	0.234693878	0.141025641	0.189473684	0.163461538	0.145833333	0.196078431	0.22	0.1875	0.196078431	0.186813187	0.23255814	0.157894737	0.221052632	0.137931034	0.158878505	0.189873418	0.205882353	0.132075472	0.14893617	0.159090909	0.160377358	0.118811881	0.121495327	0.166666667	0.112244898	0.174757282	0.173469388	0.196078431	0.129032258	0.155963303	0.113207547	0.108108108	0.15	0.163461538	0.141414141	0.121495327	0.161290323	0.130841121	0.157894737	0.158878505	0.13	0.252631579	0.134615385	0.161616162	0.241758242	0.265060241	0.17721519	0.188118812	0.13592233	0.182795699	0.163265306	0.145454545	0.189473684	0.117647059	0.2	0.161904762	0.168316832	0.114583333	0.154639175	0.2	0.13592233	0.133928571	0.191489362	0.165048544	0.217821782	0.164948454	0.151515152	0.19047619	0.139240506	0.134615385	0.35	0.147058824	0.165137615	0.154545455	0.161904762	0.117117117	0.151898734	0.196078431	0.13592233	0.226804124	0.22	0.205882353	0.198113208	0.205607477	0.263157895	0.171717172	0.222222222	0.230769231	0.133928571	0.263157895	0.196078431	0.180952381	0.142857143	0.131578947	0.189473684	0.2	0.270833333	0.220930233	0.229166667	0.168316832	0.23	0.098039216	0.2	0.154639175	0.144578313	0.155555556	0.162162162	0.162162162	0.141025641	0.178217822	0.204081633	0.172043011	0.184466019	0.26	0.325842697	0.142857143	0.204081633	0.138888889	0.176470588	0.18	0.111111111	0.15	0.217821782	0.12037037	0.123809524	0.196078431	0.153153153	0.219512195	0.13592233	0.114754098	0.173469388	0.189473684	0.154545455	0.205882353	0.172727273	0.134146341	0.217821782	0.166666667	0.170212766	0.291139241	0.153846154	0.165048544	0.107843137	0.128712871	0.196078431	0.255102041	0.265060241	0.224719101	0.15	0.202020202	0.123809524	0.2	0.191489362	0.196261682	0.239130435	0.205882353	0.159090909	0.3625	0.402597403	0.35	0.184466019	0.188679245	0.149122807	0.113207547	0.219512195	0.12745098	0.153846154	0.16091954	0.217821782	0.121495327	0.241758242	0.632352941	0.17699115	0.175438596	0.226804124	0.217821782	0.18	0.112244898	0.215686275	0.175257732	0.212121212	0.129411765	0.221052632	0.106796117	0.139784946	0.154639175	0.25	0.22	0.255102041	0.144230769	0.219512195	0.291139241	0.239130435	0.107843137	0.234693878	0.196078431	0.195876289	0.221052632	0.205882353	0.20212766	0.173469388	0.25	0.113207547	0.137254902	0.163461538	0.157407407
CC[C@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C3CCCC3)cc2O1)C(O)=O	0.2	0.094827586	0.152173913	0.110091743	0.168421053	0.155339806	0.182692308	0.101010101	0.122641509	0.15	0.150442478	0.14953271	0.363636364	0.2125	0.153846154	0.118811881	0.134020619	0.153846154	0.174757282	0.129411765	0.156862745	0.194174757	0.210526316	0.142857143	0.118811881	0.282828283	0.158415842	0.095652174	0.127272727	0.134020619	0.24	0.164948454	0.194174757	0.163793103	0.105769231	0.282828283	0.173469388	0.168674699	0.554054054	0.173469388	0.14953271	0.166666667	0.155339806	0.102564103	0.178217822	0.162162162	0.234042553	0.101851852	0.172839506	0.216494845	0.186046512	0.133333333	1	0.234042553	0.16091954	0.27	0.099099099	0.16	0.09	0.137254902	0.148514851	0.15	0.097345133	0.168831169	0.174757282	0.155339806	0.277108434	0.148148148	0.100917431	0.142857143	0.122641509	0.176470588	0.168421053	0.2875	0.17	0.128712871	0.27	0.12962963	0.11	0.1	0.191489362	0.081632653	0.165048544	0.18627451	0.121495327	0.12371134	0.26744186	0.14953271	0.297029703	0.25	0.19	0.125	0.234693878	0.166666667	0.15	0.1	0.128440367	0.105263158	0.127272727	0.216494845	0.720588235	0.096491228	0.166666667	0.234042553	0.138613861	0.188679245	0.27	0.125	0.099099099	0.126436782	0.158878505	0.174757282	0.168421053	0.198113208	0.17699115	0.203883495	0.168141593	0.166666667	0.28125	0.159574468	0.465753425	0.14953271	0.168316832	0.285714286	0.186046512	0.144230769	0.134020619	0.169811321	0.133333333	0.122807018	0.14159292	0.23655914	0.247524752	0.180952381	0.161290323	0.128712871	0.168421053	0.195652174	0.106796117	0.132653061	0.138613861	0.168141593	0.168421053	0.24	0.14953271	0.158415842	0.242105263	0.168316832	0.139784946	0.211111111	0.242105263	0.18	0.130841121	0.234042553	0.208333333	0.118811881	0.168421053	0.155963303	0.139240506	0.139240506	0.144144144	0.2	0.25	0.14953271	0.3	0.134020619	0.17	0.720588235	0.41025641	0.326086957	0.203703704	0.307692308	0.16091954	0.155339806	0.27	0.115044248	0.097345133	0.175925926	0.26744186	0.226804124	0.150442478	0.184782609	0.139240506	0.155339806	0.118181818	0.170212766	0.149122807	0.090909091	0.270588235	0.134020619	0.216494845	0.134146341	0.166666667	0.141509434	0.2	0.134020619	0.155339806	0.152941176	0.146551724	0.311827957	0.168831169	0.151785714	0.174757282	0.174757282	0.146788991	0.145631068	0.215686275	0.168421053	0.141414141	0.179245283	0.18	0.329268293	0.141304348	0.099099099	0.168831169	0.197530864	0.166666667	0.109090909	0.139240506	0.150943396	0.196261682	0.122807018	0.244680851	0.188679245	0.103773585	0.188679245	0.161290323	0.285714286	0.112244898	0.155339806	0.1	0.178571429	0.195876289	0.099099099	0.176470588	0.121495327	0.099099099	0.133333333	0.184782609	0.176470588	0.095652174	0.104761905	0.215686275	0.134615385	0.148148148	0.171717172	0.132075472	0.099099099	0.14953271	0.134615385	0.166666667	0.148148148	0.14	0.194174757	0.130841121	0.117647059	0.168421053	0.126315789	0.155339806	0.710144928	0.158415842	0.168674699	0.163636364	0.100917431	0.164705882	0.16	0.203703704	0.109090909	0.112359551	0.188118812	0.150442478	0.144144144	0.155339806	0.154761905	0.710144928	0.292929293	0.710144928	0.180952381	0.141414141	0.150537634	0.288659794	0.216494845	0.203703704	0.17699115	0.14953271	0.162162162	0.158415842	0.118181818	0.131313131	0.216494845	0.710144928	0.155339806	0.184466019	0.18627451	0.099099099	0.139240506	0.117647059	0.173076923	0.261363636	0.14953271	0.14953271	0.173469388	0.14953271	0.184782609	0.175824176	0.168421053	0.125	0.176470588	0.288659794	0.144578313	0.24	0.18627451	0.184782609	0.2875	0.180952381	0.225806452	0.163461538	0.27	0.134020619	0.161904762	0.148514851	0.118181818	0.177777778	0.198113208	0.252631579	0.215686275	0.126213592	0.173076923	0.163265306	0.174757282	0.184782609	0.876923077	0.121212121	0.288659794	0.151515152	0.100917431	0.7	0.148514851	0.106796117	0.152173913	0.160493827	0.174757282	0.216494845	0.099009901	0.12745098	0.175925926	0.163265306	0.12745098	0.166666667	0.182692308	0.144230769	0.161290323	0.164948454	0.105769231	0.216494845	0.28	0.22826087	0.174757282	0.097345133	0.175257732	0.161616162	0.122222222	0.181818182	0.7	0.184782609	0.168316832	0.196261682	0.28	0.194174757	0.146788991	0.15	0.14953271	0.710144928	0.142857143	0.128440367	0.24	0.267326733	0.150442478	0.1	0.181818182	0.184466019	0.215053763	0.292929293	0.110091743	0.14953271	0.146788991	0.141509434	0.274509804	0.225806452	0.166666667	0.128440367	0.104166667	0.133333333	0.144230769	0.107142857	0.153061224	0.166666667	0.164948454	0.156626506	0.179775281	0.150442478	0.150442478	0.139240506	0.25	0.155339806	0.145833333	0.171428571	0.154545455	0.155339806	0.117021277	0.155339806	0.180952381	0.134831461	0.112149533	0.222222222	0.126213592	0.227722772	0.207920792	0.214285714	0.14953271	0.162162162	0.16091954	0.710144928	0.170940171	0.183673469	0.151515152	0.292929293	0.227722772	0.140350877	0.13253012	0.24	0.198113208	0.168421053	0.144444444	0.325	0.234693878	0.14	0.25	0.14953271	0.127272727	0.152173913	0.134020619	0.148514851	0.153846154	0.586666667	0.166666667	0.13	0.14159292	0.138613861	0.227722772	0.2875	0.111111111	0.12371134	0.184782609	0.14953271	0.154545455	0.269230769	0.214285714	0.16091954	0.234042553	0.198019802	0.133333333	0.127272727	0.163461538	0.151515152	0.087378641	0.207207207	0.163793103	0.121495327	0.127272727	0.202020202	0.134020619	0.157407407	0.15	0.130841121	0.102272727	0.125	0.23655914	0.202247191	0.118811881	0.188679245	0.160377358	0.127272727	0.165048544	0.16091954	0.144444444	0.138613861	0.14	0.099099099	0.14953271	0.103773585	0.231578947	0.227722772	0.128712871	0.247311828	0.169642857	0.214285714	0.344827586	0.284210526	0.285714286
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.264367816	0.118181818	0.2	0.114285714	0.229885057	0.197916667	0.226804124	0.09375	0.116504854	0.21978022	0.105263158	0.166666667	0.487179487	0.207792208	0.174418605	0.159574468	0.127659574	0.171717172	0.147058824	0.260273973	0.151515152	0.239583333	0.168421053	0.247311828	0.159574468	0.366666667	0.164948454	0.109090909	0.142857143	0.308641975	0.276595745	0.224719101	0.202020202	0.11965812	0.168421053	0.382022472	0.21978022	0.223684211	0.337349398	0.21978022	0.166666667	0.109090909	0.197916667	0.136363636	0.173469388	0.179245283	1	0.12745098	0.1375	0.175257732	0.152941176	0.12745098	0.234042553	1	0.141176471	0.255102041	0.123809524	0.204301075	0.09375	0.154639175	0.217391304	0.180851064	0.121495327	0.131578947	0.206185567	0.197916667	0.214285714	0.188118812	0.137254902	0.137254902	0.15	0.260869565	0.215909091	0.302631579	0.215053763	0.134020619	0.268041237	0.168316832	0.138297872	0.114285714	0.213483146	0.108695652	0.221052632	0.244680851	0.126213592	0.166666667	0.25	0.166666667	0.365591398	0.208333333	0.263736264	0.153061224	0.231578947	0.173913043	0.180851064	0.114285714	0.155339806	0.122222222	0.142857143	0.175257732	0.241758242	0.110091743	0.213483146	1	0.121212121	0.244897959	0.268041237	0.13	0.123809524	0.13253012	0.111111111	0.13592233	0.229885057	0.160377358	0.12173913	0.132075472	0.20754717	0.173469388	0.279569892	0.193181818	0.211764706	0.178217822	0.239130435	0.386363636	0.152941176	0.161616162	0.308641975	0.188118812	0.12745098	0.107142857	0.146788991	0.734375	0.402298851	0.224489796	0.209302326	0.170212766	0.229885057	0.191011236	0.12244898	0.163043478	0.121212121	0.20754717	0.229885057	0.276595745	0.166666667	0.164948454	0.2	0.175257732	0.172413793	0.235294118	0.2	0.212765957	0.147058824	1	0.154639175	0.159574468	0.229885057	0.207920792	0.162162162	0.194444444	0.160377358	0.264367816	0.261363636	0.166666667	0.176470588	0.308641975	0.189473684	0.345238095	0.277108434	0.475	0.211538462	0.256410256	0.141176471	0.197916667	0.268041237	0.119266055	0.121495327	0.194174757	0.329113924	0.173469388	0.177570093	0.235294118	0.178082192	0.197916667	0.112149533	0.23255814	0.114035088	0.181818182	0.238095238	0.308641975	0.175257732	0.141025641	0.16	0.181818182	0.221052632	0.308641975	0.197916667	0.175	0.172727273	0.475	0.131578947	0.179245283	0.17	0.206185567	0.163461538	0.117647059	0.188118812	0.229885057	0.211111111	0.21	0.14	0.25	0.174418605	0.113207547	0.131578947	0.207792208	0.210526316	0.113207547	0.194444444	0.191919192	0.158878505	0.148148148	0.255555556	0.244897959	0.13	0.232323232	0.209302326	0.370786517	0.117021277	0.197916667	0.114285714	0.202531646	0.204301075	0.123809524	0.247311828	0.171717172	0.113207547	0.118644068	0.153846154	0.247311828	0.109090909	0.131313131	0.212121212	0.175257732	0.188118812	0.178947368	0.137254902	0.123809524	0.166666667	0.14	0.16	0.171052632	0.182795699	0.239583333	0.114285714	0.078431373	0.229885057	0.157303371	0.197916667	0.239130435	0.20212766	0.17721519	0.192307692	0.137254902	0.130952381	0.131313131	0.211538462	0.123809524	0.079545455	0.208333333	0.105263158	0.160377358	0.15	0.192307692	0.239130435	0.377777778	0.239130435	0.188118812	0.211111111	0.197674419	0.375	0.175257732	0.211538462	0.12173913	0.166666667	0.179245283	0.20212766	0.112149533	0.14893617	0.175257732	0.239130435	0.197916667	0.123809524	0.244680851	0.123809524	0.194444444	0.145833333	0.191919192	0.258823529	0.166666667	0.112149533	0.275862069	0.166666667	0.235294118	0.183908046	0.229885057	0.153061224	0.230769231	0.273684211	0.109756098	0.276595745	0.244680851	0.153846154	0.302631579	0.224489796	0.86440678	0.231578947	0.268041237	0.308641975	0.145631068	0.217391304	0.112149533	0.159090909	0.182692308	0.691176471	0.212121212	0.131313131	0.216494845	0.195652174	0.125	0.220930233	0.229166667	0.163043478	0.273684211	0.195652174	0.137254902	0.292134831	0.178947368	0.12244898	0.120879121	0.125	0.147058824	0.175257732	0.103092784	0.168421053	0.194174757	0.157894737	0.144329897	0.16	0.226804124	0.210526316	0.209302326	0.224719101	0.144329897	0.175257732	0.377777778	0.197802198	0.206185567	0.111111111	0.195652174	0.206521739	0.2125	0.279411765	0.292134831	0.153846154	0.2	0.158878505	0.377777778	0.239583333	0.21	0.128205128	0.166666667	0.239130435	0.247311828	0.155339806	0.276595745	0.291666667	0.177570093	0.114285714	0.255555556	0.204081633	0.184782609	0.265306122	0.114285714	0.166666667	0.152380952	0.13592233	0.35483871	0.195652174	0.16	0.178217822	0.133333333	0.116504854	0.210526316	0.121495327	0.159574468	0.16	0.224719101	0.15	0.202380952	0.105263158	0.105263158	0.194444444	0.208333333	0.197916667	0.204545455	0.252631579	0.23	0.15	0.097826087	0.197916667	0.165048544	0.114942529	0.138613861	0.206185567	0.131313131	0.304347826	0.815384615	0.138613861	0.166666667	0.179245283	0.141176471	0.239130435	0.17699115	0.178947368	0.157894737	0.265306122	0.263157895	0.155963303	0.153846154	0.318681319	0.160377358	0.215909091	0.137931034	0.307692308	0.206185567	0.182795699	0.37037037	0.166666667	0.142857143	0.120879121	0.139784946	0.142857143	0.183673469	0.474358974	0.16	0.211111111	0.146788991	0.121212121	0.263157895	0.302631579	0.115789474	0.105263158	0.153846154	0.226804124	0.182692308	0.361702128	0.885245902	0.141176471	1	0.17	0.139534884	0.121495327	0.231578947	0.235955056	0.113402062	0.171171171	0.11965812	0.126213592	0.121495327	0.173469388	0.308641975	0.21	0.206521739	0.114285714	0.120481928	0.153061224	0.275862069	0.170454545	0.159574468	0.244897959	0.19	0.142857143	0.208333333	0.141176471	0.137931034	0.121212121	0.182795699	0.123809524	0.166666667	0.141414141	0.189473684	0.263157895	0.134020619	0.217391304	0.175925926	0.885245902	0.486842105	0.268817204	0.386363636
CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O	0.1875	0.186813187	0.208333333	0.243902439	0.295774648	0.204819277	0.142857143	0.125	0.149425287	0.315068493	0.193548387	0.181818182	0.10989011	0.2	0.178082192	0.402985075	0.444444444	0.202380952	0.291139241	0.166666667	0.253164557	0.142857143	0.246753247	0.2625	0.402985075	0.136842105	0.209876543	0.175824176	0.296296296	0.151898734	0.153846154	0.287671233	0.238095238	0.137254902	0.2	0.136842105	0.185185185	0.238095238	0.170731707	0.185185185	0.181818182	0.175824176	0.204819277	0.182795699	0.176470588	0.170212766	0.141176471	0.19047619	0.461538462	0.151162791	0.257575758	0.219512195	0.16091954	0.141176471	1	0.161290323	0.183908046	0.182926829	0.2	0.182926829	0.347222222	0.156626506	0.220930233	0.613636364	0.172413793	0.204819277	0.175675676	0.193181818	0.202380952	0.16091954	0.162790698	0.122222222	0.194805195	0.150684932	0.166666667	0.319444444	0.125	0.183908046	0.210526316	0.243902439	0.17721519	0.144736842	0.174418605	0.133333333	0.134831461	0.40625	0.168831169	0.181818182	0.131313131	0.16091954	0.149425287	0.139534884	0.146067416	0.1625	0.156626506	0.186046512	0.130434783	0.162162162	0.296296296	0.151162791	0.209876543	0.204545455	0.192307692	0.141176471	0.156626506	0.273809524	0.14893617	0.289473684	0.183908046	0.316666667	0.179775281	0.186046512	0.295774648	0.161290323	0.1875	0.166666667	0.141414141	0.136363636	0.130434783	0.216216216	0.173333333	0.142857143	0.151162791	0.138297872	0.257575758	0.176470588	0.151898734	0.280487805	0.219512195	0.135416667	0.157894737	0.2	0.215909091	0.141304348	0.155844156	0.158536585	0.295774648	0.151898734	0.233766234	0.179487179	0.156626506	0.141414141	0.295774648	0.153846154	0.181818182	0.209876543	0.151162791	0.192771084	0.16	0.168831169	0.151162791	0.178571429	0.2	0.141176471	0.168674699	0.402985075	0.295774648	0.175824176	0.224137931	0.203389831	0.186813187	0.1875	0.156626506	0.181818182	0.180555556	0.151898734	0.152941176	0.166666667	0.181818182	0.107526882	0.132653061	0.169014085	1	0.204819277	0.125	0.188888889	0.179775281	0.161290323	0.168831169	0.19047619	0.168421053	0.153846154	0.267857143	0.204819277	0.155555556	0.197368421	0.166666667	0.186666667	0.141025641	0.151898734	0.151162791	0.138461538	0.309090909	0.159090909	0.174418605	0.151898734	0.204819277	0.253968254	0.252747253	0.107526882	0.613636364	0.208791209	0.172413793	0.186046512	0.164835165	0.207317073	0.153846154	0.295774648	0.146341463	0.152173913	0.2375	0.153846154	0.194444444	0.183908046	0.613636364	0.3	0.176470588	0.240963855	0.203389831	0.211764706	0.159574468	0.172043011	0.152941176	0.273809524	0.240506329	0.126315789	0.155844156	0.138297872	0.139240506	0.204819277	0.214285714	0.454545455	0.154761905	0.183908046	0.16091954	0.147727273	0.183908046	0.13592233	0.232876712	0.174418605	0.175824176	0.227848101	0.179775281	0.151162791	0.193181818	0.2125	0.147727273	0.183908046	0.181818182	0.253164557	0.309090909	0.254237288	0.158536585	0.142857143	0.2	0.233766234	0.295774648	0.205479452	0.204819277	0.192771084	0.272727273	0.3	0.197802198	0.202380952	0.081081081	0.276315789	0.132653061	0.211764706	0.31147541	0.174418605	0.193548387	0.186813187	0.265822785	0.418181818	0.178571429	0.147368421	0.192771084	0.141304348	0.146341463	0.173333333	0.139784946	0.151162791	0.132653061	0.1875	0.181818182	0.170212766	0.272727273	0.155555556	0.223684211	0.151162791	0.192771084	0.204819277	0.157303371	0.133333333	0.183908046	0.203389831	0.1875	0.197674419	0.135802469	0.181818182	0.195402299	0.142857143	0.181818182	0.153846154	0.294117647	0.295774648	0.139534884	0.446428571	0.127659574	0.433962264	0.153846154	0.133333333	0.2	0.150684932	0.141304348	0.144578313	0.120879121	0.125	0.151898734	0.256097561	0.347222222	0.155555556	0.208333333	0.161290323	0.149425287	0.179775281	0.310810811	0.170454545	0.202531646	0.186046512	0.2	0.157303371	0.415384615	0.127659574	0.158536585	0.21686747	0.162790698	0.276315789	0.233766234	0.191780822	0.315789474	0.291139241	0.151162791	0.15	0.297297297	0.161290323	0.202531646	0.246753247	0.309090909	0.155555556	0.315789474	0.155844156	0.287671233	0.2	0.151162791	0.135416667	0.189873418	0.172413793	0.220930233	0.301369863	0.2	0.223880597	0.220338983	0.162790698	0.232876712	0.192771084	0.159574468	0.135416667	0.142857143	0.127659574	0.216666667	0.181818182	0.178571429	0.2625	0.130434783	0.153846154	0.135416667	0.168421053	0.214285714	0.152941176	0.170454545	0.220779221	0.12371134	0.243902439	0.181818182	0.115789474	0.275	0.132653061	0.1875	0.309090909	0.142857143	0.208333333	0.19047619	0.315789474	0.179775281	0.146341463	0.309090909	0.287671233	0.452830189	0.194444444	0.193548387	0.193548387	0.203389831	0.16091954	0.204819277	0.22972973	0.268292683	0.186813187	0.265822785	0.194444444	0.204819277	0.265060241	0.242424242	0.234567901	0.172413793	0.310810811	0.141304348	0.131868132	0.149425287	0.181818182	0.170212766	1	0.192771084	0.168316832	0.168674699	0.202531646	0.12371134	0.153846154	0.206521739	0.229508197	0.141304348	0.161290323	0.210526316	0.183098592	0.359375	0.146067416	0.158536585	0.142857143	0.181818182	0.296296296	0.191780822	0.166666667	0.182926829	0.202380952	0.149425287	0.309090909	0.175	0.157894737	0.156626506	0.153846154	0.150684932	0.166666667	0.125	0.232876712	0.238095238	0.2	0.153061224	0.123595506	1	0.141176471	0.172413793	0.765957447	0.206896552	0.120879121	0.1875	0.134146341	0.18556701	0.137254902	0.134831461	0.206896552	0.25	0.151898734	0.191011236	0.391304348	0.146067416	0.164179104	0.139534884	0.215189873	0.189189189	0.402985075	0.273809524	0.155555556	0.296296296	0.202380952	1	0.183098592	0.156626506	0.158536585	0.183908046	0.181818182	0.195121951	0.225	0.153846154	0.217948718	0.154761905	0.204301075	0.123595506	0.152941176	0.131868132	0.138297872
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OC(C)(C)C)cs1	0.18627451	0.116666667	0.153061224	0.103448276	0.216494845	0.166666667	0.203703704	0.126213592	0.135135135	0.22	0.12295082	0.150442478	0.233009709	0.209302326	0.178947368	0.224489796	0.158415842	0.20952381	0.163636364	0.170454545	0.157407407	0.238095238	0.184466019	0.144144144	0.224489796	0.675	0.192307692	0.108333333	0.149122807	0.147058824	0.27184466	0.224489796	0.203703704	0.126984127	0.119266055	0.540229885	0.196078431	0.168539326	0.257731959	0.196078431	0.150442478	0.127118644	0.166666667	0.114754098	0.26	0.182608696	0.255102041	0.105263158	0.159090909	0.168224299	0.147368421	0.155963303	0.27	0.255102041	0.161290323	1	0.112068966	0.194174757	0.126213592	0.14953271	0.182692308	0.12962963	0.11965812	0.168674699	0.185185185	0.166666667	0.329411765	0.190909091	0.123893805	0.175925926	0.166666667	0.198113208	0.18	0.527777778	0.265306122	0.174757282	0.654320988	0.151785714	0.123809524	0.113043478	0.178217822	0.107843137	0.198113208	0.219047619	0.114035088	0.234042553	0.46835443	0.150442478	0.516483516	0.443181818	0.211538462	0.127272727	0.242718447	0.155339806	0.12962963	0.103448276	0.140350877	0.131313131	0.149122807	0.168224299	0.278350515	0.109243697	0.178217822	0.255102041	0.161904762	0.209090909	0.675	0.180952381	0.112068966	0.141304348	0.169642857	0.142857143	0.216494845	0.185840708	0.157024793	0.18018018	0.198275862	0.125	0.688311688	0.148514851	0.239130435	0.171171171	0.225490196	0.546511628	0.147368421	0.155963303	0.147058824	0.159292035	0.155963303	0.153846154	0.152542373	0.232323232	0.220183486	0.201834862	0.161616162	0.152380952	0.216494845	0.27173913	0.110091743	0.134615385	0.161904762	0.198275862	0.216494845	0.27184466	0.150442478	0.192307692	0.179245283	0.19047619	0.153061224	0.260869565	0.179245283	0.19047619	0.174311927	0.255102041	0.160377358	0.224489796	0.216494845	0.198198198	0.127906977	0.154761905	0.145299145	0.18627451	0.452380952	0.150442478	0.247191011	0.147058824	0.169811321	0.252525253	0.519480519	0.240384615	0.201754386	0.513888889	0.161290323	0.166666667	0.654320988	0.108333333	0.110169492	0.240740741	0.247311828	0.188679245	0.161016949	0.274725275	0.127906977	0.166666667	0.140350877	0.181818182	0.12195122	0.161616162	0.474358974	0.147058824	0.168224299	0.162790698	0.126436782	0.153153153	0.198113208	0.147058824	0.166666667	0.141304348	0.157024793	0.228571429	0.168674699	0.162393162	0.163636364	0.242718447	0.2	0.136363636	0.224299065	0.216494845	0.132075472	0.211009174	0.168224299	0.348837209	0.217391304	0.102564103	0.168674699	0.155555556	0.26	0.172727273	0.154761905	0.162162162	0.184210526	0.194690265	0.458823529	0.209090909	0.127272727	0.198198198	0.161616162	0.62195122	0.126213592	0.166666667	0.113043478	0.218390805	0.182692308	0.112068966	0.233009709	0.245098039	0.102564103	0.125984252	0.195876289	0.198113208	0.108333333	0.108108108	0.201834862	0.10619469	0.190909091	0.171428571	0.165137615	0.112068966	0.150442478	0.19047619	0.126436782	0.136363636	0.222222222	0.203703704	0.132743363	0.110091743	0.216494845	0.117647059	0.166666667	0.262626263	0.215686275	0.130434783	0.153846154	0.123893805	0.139784946	0.194174757	0.201754386	0.112068966	0.104166667	0.186915888	0.12295082	0.145299145	0.166666667	0.181818182	0.275510204	0.534090909	0.262626263	0.190909091	0.132075472	0.225806452	0.62962963	0.168224299	0.201754386	0.157024793	0.150442478	0.182608696	0.215686275	0.140350877	0.178217822	0.168224299	0.275510204	0.166666667	0.240384615	0.219047619	0.112068966	0.154761905	0.130841121	0.216981132	0.493670886	0.150442478	0.130434783	0.207920792	0.150442478	0.274725275	0.14	0.216494845	0.127272727	0.202247191	0.670886076	0.146067416	0.27184466	0.219047619	0.195876289	0.527777778	0.201834862	0.24742268	0.185185185	0.654320988	0.147058824	0.151785714	0.182692308	0.140350877	0.177083333	0.185840708	0.211538462	0.201834862	0.182692308	0.183486239	0.174757282	0.163636364	0.195876289	0.264705882	0.229166667	0.670886076	0.163461538	0.114035088	0.247524752	0.182692308	0.130841121	0.141414141	0.122222222	0.163636364	0.168224299	0.123809524	0.184466019	0.240740741	0.130841121	0.207920792	0.126436782	0.214953271	0.188679245	0.161616162	0.224489796	0.119266055	0.168224299	0.534090909	0.2	0.185185185	0.11965812	0.24742268	0.184466019	0.113402062	0.166666667	0.247524752	0.195876289	0.168224299	0.184210526	0.534090909	0.203703704	0.189189189	0.137931034	0.150442478	0.275510204	0.144144144	0.140350877	0.27184466	0.646341463	0.161016949	0.113043478	0.227722772	0.194444444	0.224489796	0.569767442	0.103448276	0.150442478	0.137931034	0.185185185	0.65060241	0.198019802	0.126436782	0.160714286	0.13	0.115044248	0.188679245	0.11965812	0.2	0.126436782	0.224489796	0.183908046	0.154639175	0.12295082	0.12295082	0.154761905	0.443181818	0.166666667	0.13592233	0.181818182	0.196428571	0.166666667	0.154639175	0.166666667	0.18018018	0.125	0.125	0.185185185	0.182692308	0.247619048	0.228571429	0.177570093	0.150442478	0.182608696	0.161290323	0.262626263	0.230769231	0.23	0.163461538	0.646341463	0.259615385	0.151260504	0.134831461	0.259615385	0.185840708	0.18	0.134020619	0.269662921	0.438202247	0.222222222	0.257731959	0.150442478	0.149122807	0.141414141	0.125	0.171428571	0.154545455	0.247524752	0.126436782	0.142857143	0.152542373	0.161904762	0.259615385	0.527777778	0.13592233	0.126213592	0.195876289	0.140350877	0.155172414	0.561797753	0.235294118	0.161290323	0.255102041	0.185185185	0.159574468	0.110169492	0.185185185	0.24742268	0.112149533	0.175	0.126984127	0.114035088	0.110169492	0.247524752	0.147058824	0.178571429	0.173076923	0.132743363	0.142857143	0.127272727	0.244897959	0.175257732	0.224489796	0.209090909	0.160714286	0.149122807	0.257425743	0.161290323	0.134020619	0.161904762	0.222222222	0.112068966	0.150442478	0.117117117	0.169811321	0.259615385	0.110091743	0.464285714	0.159663866	0.235294118	0.305263158	0.791666667	0.546511628
CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1	0.16	0.816901408	0.136842105	0.808823529	0.177083333	0.21	0.179245283	0.132653061	0.110091743	0.17	0.2	0.168224299	0.099099099	0.137931034	0.188888889	0.161616162	0.191489362	0.207920792	0.194174757	0.166666667	0.25	0.168224299	0.158415842	0.161904762	0.161616162	0.112068966	0.155339806	0.753424658	0.594936709	0.108910891	0.145454545	0.18556701	0.168224299	0.12295082	0.181818182	0.12173913	0.193877551	0.151162791	0.125	0.193877551	0.168224299	0.753424658	0.21	0.679487179	0.12037037	0.169642857	0.123809524	0.704225352	0.141176471	0.153846154	0.155555556	0.234693878	0.099099099	0.123809524	0.183908046	0.112068966	1	0.18	0.193548387	0.145631068	0.18	0.17	0.615384615	0.135802469	0.171428571	0.21	0.102040816	0.211538462	0.671232877	0.207920792	0.21	0.161904762	0.177083333	0.153846154	0.122641509	0.195876289	0.12173913	0.24	0.448717949	0.618421053	0.163265306	0.213483146	0.196078431	0.14953271	0.232323232	0.168421053	0.144329897	0.168224299	0.108333333	0.196078431	0.18627451	0.226804124	0.171428571	0.14	0.17	0.757142857	0.213592233	0.445945946	0.594936709	0.153846154	0.101851852	0.763888889	0.1875	0.123809524	0.125	0.174311927	0.12173913	0.178217822	1	0.204819277	0.594936709	0.662162162	0.177083333	0.151785714	0.194690265	0.135135135	0.175438596	0.174757282	0.136363636	0.193548387	0.159574468	0.157407407	0.176470588	0.132743363	0.155555556	0.152380952	0.108910891	0.223300971	0.222222222	0.120689655	0.201834862	0.103773585	0.163636364	0.177570093	0.111111111	0.137254902	0.177083333	0.131313131	0.68115942	0.177083333	0.125	0.175438596	0.177083333	0.145454545	0.168224299	0.155339806	0.132075472	0.165048544	0.301204819	0.180851064	0.132075472	0.2	0.23	0.123809524	0.134615385	0.161616162	0.177083333	0.196261682	0.164556962	0.179487179	0.172727273	0.16	0.158415842	0.168224299	0.127659574	0.108910891	0.202020202	0.122641509	0.131313131	0.097345133	0.189189189	0.130434783	0.183908046	0.21	0.12173913	0.72972973	0.852941176	0.12173913	0.132653061	0.163461538	0.178571429	0.132653061	0.164556962	0.21	0.201923077	0.178947368	0.198198198	0.182795699	0.1	0.108910891	0.153846154	0.202531646	0.1625	0.14953271	0.161904762	0.108910891	0.21	0.162790698	0.205357143	0.107142857	0.135802469	0.190909091	0.171428571	0.171428571	0.144144144	0.643835616	0.177570093	0.177083333	0.173469388	0.165137615	0.2	0.121212121	0.163043478	0.797101449	0.135802469	0.164705882	0.12037037	0.169811321	0.179487179	0.215686275	0.150442478	0.150442478	0.166666667	0.174311927	0.630136986	0.185185185	0.111111111	0.132743363	0.180851064	0.21	0.618421053	0.134831461	0.168316832	1	0.161904762	0.140186916	0.797101449	0.15	0.144329897	0.173076923	0.753424658	0.661971831	0.145454545	0.176470588	0.211538462	0.191919192	0.12962963	1	0.168224299	0.224489796	0.1625	0.1875	0.137254902	0.179245283	0.618421053	0.183673469	0.177083333	0.184782609	0.21	0.100917431	0.155339806	0.151162791	0.19266055	0.671232877	0.086021505	0.123809524	0.189189189	0.878787879	0.174418605	0.173076923	0.2	0.172727273	0.390804598	0.125	0.100917431	0.120689655	0.100917431	0.177570093	0.173469388	0.12371134	0.123893805	0.153846154	0.189189189	0.194690265	0.168224299	0.169642857	0.155339806	0.201923077	0.390243902	0.153846154	0.100917431	0.21	0.169811321	0.14953271	1	0.179487179	0.171717172	0.169811321	0.13	0.168224299	0.602564103	0.181818182	0.168224299	0.132653061	0.197802198	0.177083333	0.226804124	0.146067416	0.114035088	0.141176471	0.145454545	0.14953271	0.15625	0.153846154	0.188679245	0.126213592	0.14953271	0.12173913	0.108910891	0.24	0.18	0.201923077	0.125	0.183486239	0.1	0.145454545	0.18	0.192307692	0.16	0.118181818	0.168421053	0.097345133	0.164948454	0.114035088	0.171717172	0.648648649	0.1	0.18	0.705882353	0.161290323	0.142857143	0.194174757	0.153846154	0.20212766	0.206185567	0.12173913	0.16	0.13592233	0.1625	0.179245283	0.163461538	0.111111111	0.18556701	0.828125	0.153846154	0.120689655	0.18556701	0.171428571	0.774647887	0.148514851	0.17	0.197674419	0.1625	0.1	0.144329897	0.165048544	0.150442478	0.120689655	0.179245283	0.144144144	0.119047619	0.168224299	0.100917431	0.161904762	0.213592233	0.145454545	0.150442478	0.178571429	0.618421053	0.202020202	0.192307692	0.161616162	0.130434783	0.808823529	0.168224299	0.165137615	0.160377358	0.128205128	0.183673469	0.1625	0.213592233	0.213483146	0.635135135	0.163461538	0.852941176	0.138613861	0.1625	0.18556701	0.126436782	0.215909091	0.2	0.2	0.179487179	0.196078431	0.21	0.178947368	0.225490196	0.216981132	0.390804598	0.150537634	0.21	0.125	0.2875	0.53164557	0.138888889	0.18	0.166666667	0.107142857	0.141509434	0.168224299	0.169642857	0.183908046	0.100917431	0.148760331	0.145631068	0.221052632	0.111111111	0.145454545	0.168141593	0.142857143	0.166666667	0.151785714	0.189473684	0.166666667	0.113402062	0.138888889	0.137254902	0.158415842	0.168224299	0.594936709	0.161290323	0.217391304	0.168316832	0.207920792	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.145454545	0.153846154	0.154639175	0.21978022	0.144329897	0.179245283	0.205607477	0.116666667	0.1	0.183908046	0.123809524	0.160377358	0.168539326	0.594936709	0.14953271	0.16	0.239130435	0.182608696	0.12295082	0.232323232	0.594936709	0.130841121	0.108910891	0.221153846	0.181818182	0.255102041	0.151162791	0.226804124	0.13592233	0.135416667	0.161616162	0.174311927	0.179245283	0.594936709	0.119266055	0.183908046	0.166666667	0.125	0.137254902	1	0.168224299	0.7	0.226804124	0.145454545	0.611111111	0.145631068	0.1875	0.1	0.112149533	0.127272727	0.132743363
Cc1oc(nc1CCOc1ccc(Cc2cn(CC(O)=O)nn2)cc1)-c1ccccc1	0.264367816	0.171428571	0.186046512	0.181818182	0.550724638	0.513157895	0.43373494	0.265060241	0.105769231	0.168421053	0.155963303	0.279569892	0.183673469	0.256756757	0.278481013	0.224719101	0.164835165	0.208333333	0.244680851	0.210526316	0.2	0.469135802	0.233333333	0.183673469	0.224719101	0.205882353	0.329411765	0.173076923	0.2	0.277108434	0.276595745	0.535211268	0.4	0.129310345	0.206521739	0.23	0.608695652	0.273972603	0.193548387	0.608695652	0.279569892	0.173076923	0.513157895	0.157407407	0.223404255	0.453488372	0.204301075	0.18556701	0.151898734	0.425	0.166666667	0.173469388	0.16	0.204301075	0.182926829	0.194174757	0.18	1	0.153846154	0.142857143	0.154639175	0.15625	0.165048544	0.146666667	0.5	0.513157895	0.2	0.5	0.183673469	0.364705882	0.210526316	0.247311828	0.407894737	0.253164557	0.215053763	0.170212766	0.217821782	0.204081633	0.215909091	0.17	0.285714286	0.120879121	0.526315789	0.21875	0.318181818	0.235294118	0.220930233	0.279569892	0.198113208	0.414634146	0.210526316	0.395061728	0.444444444	0.285714286	0.15625	0.181818182	0.352272727	0.231707317	0.2	0.425	0.164948454	0.174757282	0.565217391	0.204301075	0.15625	0.207920792	0.205882353	0.177083333	0.18	0.119047619	0.165048544	0.181818182	0.550724638	0.255102041	0.183486239	0.348314607	0.391304348	0.15	0.226804124	0.265060241	0.211764706	0.226804124	0.5	0.232323232	0.166666667	0.138613861	0.277108434	0.463414634	0.161616162	0.107142857	0.19047619	0.168421053	0.173076923	0.428571429	0.253012048	0.145833333	0.550724638	0.261904762	0.182795699	0.215909091	0.15625	0.391304348	0.550724638	0.276595745	0.279569892	0.329411765	0.461538462	0.310344828	0.186046512	0.381578947	0.461538462	0.52	0.193877551	0.204301075	0.154639175	0.224719101	0.550724638	0.487804878	0.264705882	0.246376812	0.28125	0.264367816	0.48	0.279569892	0.204819277	0.277108434	0.189473684	0.189473684	0.191011236	0.18	0.431818182	0.225	0.182926829	0.513157895	0.217821782	0.173076923	0.176470588	0.217821782	0.220930233	0.223404255	0.26	0.235294118	0.246376812	0.513157895	0.322222222	0.582089552	0.154545455	0.238095238	0.195402299	0.277108434	0.425	0.171052632	0.208333333	0.125	0.506493506	0.277108434	0.513157895	0.175	0.433333333	0.18	0.146666667	0.453488372	0.231578947	0.21875	0.315217391	0.1875	0.379310345	0.550724638	0.172043011	0.222222222	0.2	0.206896552	0.21686747	0.191919192	0.146666667	0.273972603	0.210526316	0.156862745	0.246376812	0.493670886	0.252525253	0.192307692	0.467532468	0.207920792	0.189473684	0.418604651	0.253012048	0.196078431	0.129032258	0.513157895	0.17	0.266666667	0.493333333	0.18	0.487179487	0.183673469	0.191919192	0.157894737	0.193181818	0.46835443	0.173076923	0.178947368	0.188118812	0.151515152	0.5	0.287356322	0.115384615	0.18	0.279569892	0.1875	0.208333333	0.219178082	0.208791209	0.43373494	0.17	0.12244898	0.550724638	0.240963855	0.493506494	0.163265306	0.430379747	0.17721519	0.458823529	0.183673469	0.091954023	0.131313131	0.431818182	0.18	0.079545455	0.506493506	0.155963303	0.28125	0.25	0.223684211	0.163265306	0.203883495	0.163265306	0.463414634	0.172043011	0.183908046	0.21	0.425	0.431818182	0.183486239	0.279569892	0.453488372	0.430379747	0.322222222	0.255813953	0.425	0.163265306	0.513157895	0.204081633	0.21875	0.18	0.246376812	0.25	0.456790123	0.229885057	0.279569892	0.166666667	0.460526316	0.279569892	0.235294118	0.256097561	0.550724638	0.395061728	0.297297297	0.18627451	0.1375	0.276595745	0.21875	0.193181818	0.253164557	0.428571429	0.208791209	0.376470588	0.217821782	0.277108434	0.168316832	0.154639175	0.322222222	0.2	0.518518519	0.15	0.188118812	0.166666667	0.512820513	0.41025641	0.206185567	0.590909091	0.156862745	0.229885057	0.18627451	0.466666667	0.171717172	0.173469388	0.317647059	0.182795699	0.159090909	0.2	0.244680851	0.425	0.138297872	0.206521739	0.217821782	0.145833333	0.144329897	0.208333333	0.451219512	0.15	0.253012048	0.535211268	0.193548387	0.425	0.203883495	0.238636364	0.5	0.176470588	0.157894737	0.541666667	0.2125	0.279411765	0.173469388	0.193181818	0.212765957	0.252525253	0.215686275	0.43373494	0.359550562	0.142857143	0.279569892	0.163265306	0.183673469	0.352272727	0.276595745	0.24	0.26	0.17	0.269662921	0.493670886	0.3625	0.192307692	0.181818182	0.279569892	0.174757282	0.258064516	0.211538462	0.235955056	0.208333333	0.352272727	0.133333333	0.173469388	0.15	0.176470588	0.184782609	0.208333333	0.535211268	0.210526316	0.278481013	0.155963303	0.155963303	0.246376812	0.414634146	0.513157895	0.277108434	0.469135802	0.464285714	0.25	0.134831461	0.513157895	0.132075472	0.182926829	0.173469388	0.193877551	0.166666667	0.318681319	0.18	0.369047619	0.279569892	0.453488372	0.182926829	0.163265306	0.242990654	0.34939759	0.134020619	0.192307692	0.276595745	0.26	0.2	0.318681319	0.255102041	0.550724638	0.164705882	0.2	0.409638554	0.208791209	0.247191011	0.279569892	0.2	0.159090909	0.139784946	0.258426966	0.414634146	0.197916667	0.208333333	0.147368421	0.19047619	0.15625	0.276595745	0.253164557	0.127659574	0.117021277	0.193181818	0.178217822	0.464285714	0.185185185	0.18556701	0.182926829	0.204301075	0.258064516	0.180722892	0.176470588	0.376470588	0.195652174	0.14893617	0.428571429	0.129310345	0.318181818	0.176470588	0.223404255	0.277108434	0.475609756	0.275862069	0.344827586	0.134146341	0.395061728	0.261363636	0.226190476	0.224719101	0.207920792	0.19	0.2	0.208333333	0.182926829	0.164705882	0.15625	0.208791209	0.18	0.279569892	0.189473684	0.189473684	0.276595745	0.195652174	0.417721519	0.257425743	0.18556701	0.20212766	0.204081633	0.232323232
CC(C)Cc1ccc(cc1)-c1cc(nn1C)C(=O)NCc1ccc(cc1)C(F)(F)F	0.119565217	0.260869565	0.233766234	0.195652174	0.149425287	0.186813187	0.142857143	0.113636364	0.173913043	0.195402299	0.226804124	0.166666667	0.09	0.178082192	0.160493827	0.378378378	0.269230769	0.147368421	0.134020619	0.148648649	0.138297872	0.131313131	0.195402299	0.184782609	0.378378378	0.115384615	0.308641975	0.18556701	0.269662921	0.112359551	0.177083333	0.159090909	0.191489362	0.158878505	0.181818182	0.115384615	0.155555556	0.162162162	0.094736842	0.155555556	0.166666667	0.18556701	0.186813187	0.242105263	0.173913043	0.168316832	0.09375	0.213483146	0.12	0.126315789	0.096385542	0.136842105	0.09	0.09375	0.2	0.126213592	0.193548387	0.153846154	1	0.193181818	0.280487805	0.209302326	0.298850575	0.112676056	0.145833333	0.186813187	0.202531646	0.189473684	0.282352941	0.184782609	0.136842105	0.135416667	0.19047619	0.12195122	0.23255814	0.337662338	0.115384615	0.233333333	0.219512195	0.358024691	0.188235294	0.144578313	0.159574468	0.182795699	0.159574468	0.272727273	0.088888889	0.166666667	0.121495327	0.147368421	0.113402062	0.177777778	0.12244898	0.16091954	0.209302326	0.208791209	0.178947368	0.205128205	0.269662921	0.126315789	0.127659574	0.295454545	0.188235294	0.09375	0.106382979	0.116504854	0.16	0.492957746	0.193548387	0.208333333	0.177083333	0.195652174	0.149425287	0.16	0.22	0.22826087	0.163461538	0.136842105	0.12	0.180722892	0.129411765	0.166666667	0.150537634	0.116504854	0.096385542	0.186813187	0.112359551	0.164948454	0.125	0.147058824	0.216494845	0.106382979	0.105769231	0.141414141	0.114942529	0.211764706	0.149425287	0.137931034	0.256097561	0.176470588	0.106382979	0.163461538	0.149425287	0.177083333	0.166666667	0.308641975	0.103092784	0.273809524	0.158536585	0.152941176	0.103092784	0.188888889	0.170212766	0.09375	0.153846154	0.378378378	0.149425287	0.223404255	0.179104478	0.196969697	0.16	0.119565217	0.11827957	0.166666667	0.1625	0.112359551	0.152173913	0.092783505	0.1	0.088235294	0.155339806	0.109756098	0.2	0.186813187	0.115384615	0.197916667	0.20212766	0.16	0.101123596	0.2	0.166666667	0.139534884	0.179104478	0.186813187	0.287356322	0.178571429	0.224489796	0.25974026	0.08988764	0.112359551	0.126315789	0.188405797	0.15942029	0.170212766	0.135416667	0.112359551	0.186813187	0.12987013	0.270833333	0.088235294	0.112676056	0.204081633	0.208791209	0.182795699	0.239130435	0.175824176	0.153061224	0.149425287	0.2	0.212765957	0.138297872	0.101123596	0.13253012	0.206521739	0.112676056	0.162162162	0.173913043	0.353658537	0.196969697	0.180851064	0.158415842	0.258064516	0.127659574	0.116504854	0.247058824	0.15	0.114942529	0.12745098	0.126436782	0.186813187	0.235955056	0.142857143	0.129032258	0.193548387	0.135416667	0.238636364	0.206521739	0.146788991	0.113636364	0.184782609	0.18556701	0.220930233	0.189473684	0.175824176	0.189473684	0.193181818	0.147368421	0.193548387	0.166666667	0.175824176	0.15942029	0.171428571	0.256097561	0.131313131	0.170212766	0.183908046	0.149425287	0.170731707	0.173913043	0.175824176	0.139784946	0.178082192	0.181818182	0.282352941	0.073170732	0.117021277	0.155339806	0.193548387	0.173333333	0.135416667	0.226804124	0.16	0.14893617	0.162162162	0.138297872	0.125	0.175824176	0.153061224	0.2	0.2	0.117647059	0.126315789	0.155339806	0.22	0.166666667	0.168316832	0.139784946	0.287356322	0.16091954	0.126315789	0.126315789	0.186813187	0.168421053	0.182795699	0.193548387	0.196969697	0.170454545	0.247191011	0.123595506	0.166666667	0.166666667	0.155555556	0.166666667	0.139534884	0.170731707	0.149425287	0.177777778	0.141025641	0.117647059	0.135135135	0.177083333	0.182795699	0.139534884	0.12195122	0.13	0.107526882	0.134020619	0.115384615	0.112359551	0.180851064	0.280487805	0.287356322	0.233766234	0.16	0.113402062	0.189473684	0.52173913	0.180851064	0.226190476	0.222222222	0.139534884	0.088235294	0.298701299	0.117647059	0.157303371	0.224719101	0.102040816	0.153846154	0.197674419	0.117647059	0.185714286	0.134020619	0.126315789	0.162790698	0.485714286	0.16	0.183908046	0.253012048	0.15942029	0.12	0.270588235	0.114942529	0.159090909	0.209302326	0.126315789	0.114285714	0.172413793	0.145833333	0.22826087	0.131868132	0.223529412	0.184210526	0.176470588	0.102040816	0.113636364	0.273809524	0.158415842	0.114285714	0.131313131	0.175257732	0.109589041	0.166666667	0.138297872	0.184782609	0.178947368	0.177083333	0.114285714	0.166666667	0.235955056	0.152173913	0.193548387	0.133333333	0.13592233	0.195652174	0.166666667	0.106796117	0.25	0.133333333	0.170454545	0.15942029	0.166666667	0.25	0.173913043	0.270588235	0.189473684	0.243902439	0.15942029	0.159090909	0.268656716	0.205128205	0.226804124	0.226804124	0.196969697	0.147368421	0.186813187	0.164705882	0.302325581	0.183673469	0.14893617	0.175	0.186813187	0.177083333	0.216216216	0.227272727	0.145833333	0.52173913	0.13	0.099009901	0.136842105	0.166666667	0.168316832	0.2	0.175824176	0.272727273	0.235294118	0.119565217	0.125	0.177083333	0.239583333	0.296875	0.13	0.16	0.19047619	0.12195122	0.130952381	0.12244898	0.256097561	0.130434783	0.166666667	0.269662921	0.117647059	0.125	0.280487805	0.184782609	0.090909091	0.15942029	0.186046512	0.216494845	0.106382979	0.177083333	0.12195122	0.1	0.126436782	0.113636364	0.191489362	0.171717172	0.152380952	0.102040816	0.2	0.09375	0.170212766	0.3	0.215053763	0.134020619	0.240963855	0.147727273	0.160377358	0.158878505	0.159574468	0.215053763	0.161290323	0.112359551	0.1875	0.181818182	0.195652174	0.246376812	0.177777778	0.209302326	0.11627907	0.378378378	0.116504854	0.131313131	0.269662921	0.184782609	0.2	0.12195122	0.106382979	0.256097561	0.193548387	0.166666667	0.204545455	0.139784946	0.177083333	0.211764706	0.129032258	0.165048544	0.102040816	0.092783505	0.121212121	0.116504854
CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2ccc(Cl)nc12	0.145833333	0.23	0.2	0.147058824	0.175824176	0.15	0.166666667	0.09375	0.095238095	0.193548387	0.247524752	0.144230769	0.115384615	0.107142857	0.147727273	0.224719101	0.164835165	0.195876289	0.206185567	0.226666667	0.1875	0.166666667	0.132653061	0.195876289	0.224719101	0.128440367	0.22826087	0.12962963	0.188118812	0.104166667	0.2	0.172043011	0.155339806	0.224299065	0.180851064	0.128440367	0.168421053	0.134146341	0.180851064	0.168421053	0.144230769	0.12962963	0.15	0.237623762	0.161616162	0.168224299	0.154639175	0.138613861	0.166666667	0.117647059	0.139534884	0.18556701	0.137254902	0.154639175	0.182926829	0.14953271	0.145631068	0.142857143	0.193181818	1	0.287356322	0.193548387	0.237113402	0.194444444	0.147058824	0.15	0.214285714	0.142857143	0.234042553	0.137254902	0.18556701	0.148514851	0.163043478	0.137931034	0.215053763	0.195652174	0.128440367	0.421686747	0.150537634	0.21875	0.125	0.146067416	0.183673469	0.193877551	0.137254902	0.153846154	0.141304348	0.144230769	0.133928571	0.148514851	0.161616162	0.141414141	0.181818182	0.125	0.193548387	0.13592233	0.155339806	0.16091954	0.188118812	0.117647059	0.215053763	0.21	0.136842105	0.154639175	0.132653061	0.173076923	0.171428571	0.153061224	0.145631068	0.253333333	0.132075472	0.13592233	0.175824176	0.138888889	0.252427184	0.176470588	0.196261682	0.138613861	0.144230769	0.141304348	0.131868132	0.101851852	0.1875	0.140186916	0.139534884	0.116504854	0.104166667	0.153846154	0.18556701	0.127272727	0.275510204	0.132653061	0.173076923	0.165048544	0.106382979	0.746031746	0.175824176	0.139784946	0.145833333	0.138297872	0.132653061	0.196261682	0.175824176	0.2	0.144230769	0.22826087	0.128712871	0.225806452	0.214285714	0.141304348	0.128712871	0.163265306	0.193877551	0.154639175	0.178947368	0.224719101	0.175824176	0.270833333	0.131578947	0.131578947	0.138888889	0.145833333	0.15625	0.144230769	0.111111111	0.104166667	0.164948454	0.189473684	0.152173913	0.113207547	0.166666667	0.139534884	0.182926829	0.15	0.128440367	0.161904762	0.153846154	0.182692308	0.117021277	0.138613861	0.155963303	0.141304348	0.131578947	0.15	0.202020202	0.152173913	0.233009709	0.11827957	0.130434783	0.104166667	0.117647059	0.155844156	0.16	0.581081081	0.137254902	0.104166667	0.15	0.189873418	0.194444444	0.113207547	0.194444444	0.157407407	0.158415842	0.17	0.198019802	0.14	0.132075472	0.175824176	0.197802198	0.18627451	0.163265306	0.129032258	0.174418605	0.145631068	0.194444444	0.1625	0.161616162	0.204081633	0.131578947	0.145631068	0.137614679	0.180952381	0.153061224	0.173076923	0.215053763	0.173076923	0.106382979	0.140186916	0.153846154	0.15	0.13592233	0.144578313	0.131313131	0.145631068	0.16	0.221052632	0.145631068	0.118644068	0.166666667	0.148514851	0.12962963	0.142857143	0.188118812	0.175257732	0.142857143	0.191489362	0.104761905	0.145631068	0.144230769	0.266666667	0.16	0.141025641	0.222222222	0.166666667	0.13592233	0.279069767	0.175824176	0.131868132	0.138613861	0.239130435	0.164948454	0.1625	0.148148148	0.234042553	0.104651163	0.166666667	0.166666667	0.156862745	0.217948718	0.137254902	0.235294118	0.138888889	0.173469388	0.17721519	0.1875	0.127272727	0.239130435	0.142857143	0.197802198	0.240963855	0.130841121	0.117647059	0.166666667	0.252427184	0.144230769	0.168224299	0.164948454	0.202020202	0.173913043	0.117647059	0.175257732	0.15	0.123809524	0.193877551	0.145631068	0.131578947	0.145833333	0.229166667	0.138297872	0.144230769	0.133333333	0.206521739	0.144230769	0.141304348	0.157303371	0.175824176	0.141414141	0.156626506	0.130841121	0.166666667	0.2	0.193877551	0.141304348	0.137931034	0.165048544	0.145833333	0.125	0.128440367	0.104166667	0.229166667	0.287356322	0.202020202	0.228915663	0.138888889	0.138613861	0.188118812	0.204301075	0.156862745	0.170212766	0.193877551	0.141304348	0.134615385	0.215909091	0.130841121	0.12244898	0.148514851	0.173469388	0.191489362	0.170212766	0.146067416	0.153846154	0.206185567	0.117647059	0.215909091	0.15625	0.182692308	0.549295775	0.21978022	0.16	0.155339806	0.277777778	0.106382979	0.172043011	0.144329897	0.117647059	0.127272727	0.135416667	0.147058824	0.212121212	0.134020619	0.180851064	0.168674699	0.16	0.173469388	0.166666667	0.212765957	0.137614679	0.137614679	0.166666667	0.163461538	0.189189189	0.144230769	0.1875	0.195876289	0.155339806	0.2	0.137614679	0.155963303	0.13592233	0.153061224	0.145631068	0.159574468	0.127272727	0.147058824	0.144230769	0.152380952	0.244680851	0.125	0.134020619	0.16	0.166666667	0.214285714	0.138613861	0.277777778	0.142857143	0.197802198	0.16	0.172043011	0.243243243	0.147727273	0.235294118	0.247524752	0.131578947	0.148514851	0.15	0.127659574	0.144230769	0.171428571	0.173469388	0.202380952	0.15	0.237113402	0.141176471	0.210526316	0.147058824	0.204301075	0.165048544	0.145631068	0.105769231	0.144230769	0.168224299	0.182926829	0.239130435	0.1875	0.217391304	0.157894737	0.137614679	0.2	0.2	0.232876712	0.165048544	0.138888889	0.138297872	0.151162791	0.214285714	0.13592233	0.222222222	0.180851064	0.144230769	0.188118812	0.146067416	0.115789474	0.217391304	0.148514851	0.161616162	0.16	0.651515152	0.275510204	0.132653061	0.2	0.137931034	0.152173913	0.141304348	0.166666667	0.202020202	0.128440367	0.163636364	0.15	0.182926829	0.154639175	0.13592233	0.225	0.132075472	0.125	0.279069767	0.14893617	0.130434783	0.224299065	0.137254902	0.132075472	0.18556701	0.104166667	0.163461538	0.15625	0.13592233	0.207792208	0.141414141	0.180851064	0.119565217	0.224719101	0.173076923	0.178217822	0.188118812	0.234042553	0.182926829	0.151162791	0.132653061	0.222222222	0.145631068	0.144230769	0.141414141	0.141414141	0.2	0.145833333	0.142857143	0.175925926	0.15	0.153061224	0.134615385	0.140186916
Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3C)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O	0.182795699	0.255102041	0.342105263	0.17	0.244186047	0.18556701	0.19	0.105263158	0.210526316	0.734375	0.2	0.166666667	0.148514851	0.1625	0.16091954	0.453333333	0.472222222	0.274725275	0.21875	0.226666667	0.225806452	0.19	0.132653061	0.380952381	0.453333333	0.14953271	0.215053763	0.161904762	0.304347826	0.127659574	0.188118812	0.238636364	0.166666667	0.169642857	0.206521739	0.160377358	0.168421053	0.192307692	0.21978022	0.168421053	0.166666667	0.161904762	0.18556701	0.262626263	0.25	0.179245283	0.217391304	0.18556701	0.22972973	0.128712871	0.166666667	0.173469388	0.148514851	0.217391304	0.347222222	0.182692308	0.18	0.154639175	0.280487805	0.287356322	1	0.180851064	0.348314607	0.28358209	0.158415842	0.18556701	0.243902439	0.176470588	0.260869565	0.148514851	0.161616162	0.148514851	0.150537634	0.164705882	0.313953488	0.466666667	0.160377358	0.296703297	0.163043478	0.314606742	0.14893617	0.146067416	0.171717172	0.193877551	0.148514851	0.363636364	0.166666667	0.166666667	0.154545455	0.148514851	0.173469388	0.141414141	0.193877551	0.14893617	0.180851064	0.17	0.155339806	0.134831461	0.304347826	0.128712871	0.20212766	0.24742268	0.161290323	0.217391304	0.088235294	0.244897959	0.205882353	0.430379747	0.18	0.220779221	0.165048544	0.17	0.244186047	0.160377358	0.216981132	0.188118812	0.219047619	0.116504854	0.166666667	0.193181818	0.144444444	0.133333333	0.2	0.161904762	0.166666667	0.25	0.127659574	0.165048544	0.173469388	0.203883495	0.275510204	0.168421053	0.257731959	0.188118812	0.130434783	0.30952381	0.244186047	0.218390805	0.25	0.202247191	0.088235294	0.219047619	0.244186047	0.188118812	0.166666667	0.215053763	0.14	0.212765957	0.243902439	0.153846154	0.14	0.163265306	0.27173913	0.217391304	0.191489362	0.453333333	0.244186047	0.244897959	0.194444444	0.194444444	0.171428571	0.182795699	0.168421053	0.166666667	0.149425287	0.127659574	0.20212766	0.215053763	0.191011236	0.145631068	0.177570093	0.180722892	0.347222222	0.18556701	0.160377358	0.184466019	0.188118812	0.242424242	0.25	0.138613861	0.177570093	0.235294118	0.194444444	0.18556701	0.202020202	0.177777778	0.198113208	0.223529412	0.142857143	0.127659574	0.128712871	0.186666667	0.191780822	0.314606742	0.16	0.127659574	0.18556701	0.175	0.264705882	0.145631068	0.28358209	0.201923077	0.181818182	0.258064516	0.21	0.175257732	0.153846154	0.244186047	0.197802198	0.174757282	0.151515152	0.193181818	0.21686747	0.18	0.28358209	0.17721519	0.263736264	0.282608696	0.194444444	0.191919192	0.158878505	0.24	0.164948454	0.244897959	0.215053763	0.150943396	0.130434783	0.150943396	0.141304348	0.18556701	0.21875	0.266666667	0.142857143	0.18	0.208333333	0.234042553	0.18	0.090909091	0.141304348	0.183673469	0.161904762	0.230769231	0.176470588	0.151515152	0.176470588	0.166666667	0.221052632	0.18	0.166666667	0.212765957	0.191780822	0.219178082	0.294117647	0.19	0.17	0.170212766	0.244186047	0.183908046	0.161616162	0.252747253	0.22826087	0.192307692	0.180952381	0.260869565	0.104651163	0.287356322	0.177570093	0.18	0.202531646	0.148514851	0.2	0.171428571	0.18556701	0.328571429	0.2	0.148148148	0.252747253	0.132075472	0.197802198	0.240963855	0.163461538	0.128712871	0.177570093	0.216981132	0.166666667	0.179245283	0.22826087	0.202020202	0.173913043	0.128712871	0.2	0.18556701	0.156862745	0.193877551	0.18	0.194444444	0.170212766	0.268817204	0.150537634	0.166666667	0.166666667	0.180851064	0.166666667	0.235294118	0.183908046	0.244186047	0.141414141	0.28	0.152380952	0.197368421	0.188118812	0.193877551	0.179775281	0.164705882	0.188118812	0.208791209	0.13592233	0.160377358	0.127659574	0.216494845	1	0.202020202	0.243902439	0.138888889	0.173469388	0.176470588	0.454545455	0.168316832	0.195652174	0.244680851	0.179775281	0.145631068	0.38961039	0.152380952	0.134020619	0.260869565	0.197916667	0.230769231	0.208791209	0.120879121	0.168831169	0.21875	0.128712871	0.150537634	0.441558442	0.242424242	0.264367816	0.423076923	0.191780822	0.19	0.885245902	0.130434783	0.238636364	0.180851064	0.128712871	0.158878505	0.184782609	0.158415842	0.212121212	0.325301205	0.206521739	0.243589744	0.225352113	0.197916667	0.141304348	0.239130435	0.158878505	0.148148148	0.19	0.174757282	0.157894737	0.166666667	0.2	0.380952381	0.155339806	0.188118812	0.169811321	0.177570093	0.21875	0.22826087	0.156862745	0.184782609	0.148148148	0.17	0.166666667	0.141509434	0.285714286	0.145454545	0.182795699	0.191780822	0.166666667	0.307692308	0.173469388	0.885245902	0.176470588	0.26744186	0.191780822	0.238636364	0.393939394	0.174418605	0.2	0.2	0.194444444	0.148514851	0.18556701	0.177777778	0.239583333	0.205882353	0.18556701	0.16091954	0.18556701	0.363636364	0.154761905	0.210526316	0.13592233	0.454545455	0.153846154	0.242105263	0.116504854	0.166666667	0.179245283	0.347222222	0.252747253	0.242990654	0.272727273	0.170212766	0.158878505	0.188118812	0.235294118	0.304347826	0.153846154	0.160377358	0.175824176	0.112359551	0.342105263	0.147058824	0.294117647	0.180851064	0.166666667	0.304347826	0.120879121	0.191011236	0.217391304	0.183673469	0.210526316	0.191780822	0.329268293	0.275510204	0.088235294	0.188118812	0.164705882	0.127659574	0.141304348	0.141304348	0.367816092	0.171428571	0.185185185	0.210526316	0.347222222	0.217391304	0.17	0.441176471	0.224489796	0.13592233	0.279069767	0.161290323	0.160714286	0.169642857	0.148514851	0.224489796	0.25	0.127659574	0.198019802	0.275862069	0.125	0.291666667	0.141414141	0.206521739	0.211764706	0.453333333	0.244897959	0.133333333	0.304347826	0.303370787	0.347222222	0.112359551	0.088235294	0.294117647	0.18	0.166666667	0.177083333	0.177083333	0.188118812	0.170212766	0.154639175	0.175925926	0.210526316	0.215053763	0.168316832	0.161904762
CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccc(cc1)C(C)C)C(F)(F)F	0.172043011	0.184466019	0.16091954	0.171717172	0.164835165	0.175257732	0.168316832	0.11827957	0.106796117	0.145833333	0.25	0.145631068	0.173469388	0.135802469	0.123595506	0.173913043	0.153846154	0.173469388	0.247311828	0.151898734	0.20212766	0.168316832	0.157894737	0.15	0.173913043	0.184466019	0.258426966	0.152380952	0.155339806	0.105263158	0.38372093	0.161290323	0.204081633	0.181818182	0.134020619	0.184466019	0.145833333	0.164556962	0.145833333	0.145833333	0.145631068	0.152380952	0.175257732	0.180952381	0.175257732	0.169811321	0.180851064	0.151515152	0.153846154	0.141414141	0.127906977	0.106796117	0.15	0.180851064	0.156626506	0.12962963	0.17	0.15625	0.209302326	0.193548387	0.180851064	1	0.166666667	0.148648649	0.148514851	0.175257732	0.174418605	0.166666667	0.197916667	0.173469388	0.1875	0.277777778	0.218390805	0.126436782	0.204301075	0.159574468	0.119266055	0.231578947	0.164835165	0.16	0.150537634	0.086021505	0.15	0.380952381	0.161616162	0.142857143	0.106382979	0.145631068	0.2	0.23655914	0.1875	0.178947368	0.16	0.138297872	1	0.148514851	0.18	0.162790698	0.155339806	0.141414141	0.166666667	0.2	0.188888889	0.180851064	0.12244898	0.18627451	0.161904762	0.178947368	0.17	0.134146341	0.122641509	0.148514851	0.164835165	0.140186916	0.242718447	0.178217822	0.186915888	0.540540541	0.123809524	0.142857143	0.243902439	0.123809524	0.164948454	0.18627451	0.127906977	0.128712871	0.105263158	0.178217822	0.106796117	0.128440367	0.252525253	0.182795699	0.163461538	0.166666667	0.107526882	0.184782609	0.164835165	0.153846154	0.135416667	0.139784946	0.12244898	0.186915888	0.164835165	0.38372093	0.145631068	0.258426966	0.141414141	0.269662921	0.16091954	0.155555556	0.141414141	0.177083333	0.221052632	0.180851064	0.180851064	0.173913043	0.164835165	0.18627451	0.180555556	0.197183099	0.140186916	0.172043011	0.157894737	0.145631068	0.137931034	0.105263158	0.191489362	0.154639175	0.129032258	0.17	0.168224299	0.127906977	0.156626506	0.175257732	0.119266055	0.152380952	0.155339806	0.184466019	0.195402299	0.175257732	0.146788991	0.168539326	0.197183099	0.175257732	0.216494845	0.193181818	0.247524752	0.119565217	0.107526882	0.105263158	0.141414141	0.205479452	0.194444444	0.16	0.161616162	0.105263158	0.175257732	0.192307692	0.174311927	0.17	0.148648649	0.169811321	0.171717172	0.274725275	0.212121212	0.118811881	0.252631579	0.164835165	0.862068966	0.379310345	0.177083333	0.130434783	0.149425287	0.17	0.148648649	0.164556962	0.1875	0.158415842	0.197183099	0.17	0.138888889	0.171428571	0.154639175	0.18627451	0.178947368	0.163461538	0.107526882	0.18627451	0.106382979	0.175257732	0.126213592	0.160493827	0.168421053	0.17	0.173469388	0.197916667	0.17	0.139130435	0.142857143	0.197916667	0.152380952	0.132653061	0.4	0.614285714	0.166666667	0.21978022	0.116504854	0.17	0.145631068	0.164948454	0.194444444	0.189189189	0.184782609	0.168316832	0.115384615	0.135416667	0.164835165	0.133333333	0.175257732	0.20212766	0.142857143	0.179487179	0.14953271	0.197916667	0.105882353	0.15625	0.168224299	0.158415842	0.119047619	0.15	0.25	0.140186916	0.151515152	0.15	0.20212766	0.182692308	0.20212766	0.155339806	0.862068966	0.186046512	0.188118812	0.141414141	0.168224299	0.242718447	0.145631068	0.169811321	0.142857143	0.216494845	0.126315789	0.141414141	0.189473684	0.175257732	0.17	0.380952381	0.17	0.197183099	0.135416667	0.206185567	0.127659574	0.145631068	0.113207547	0.157894737	0.145631068	0.168539326	0.146067416	0.164835165	0.178947368	0.144578313	0.121495327	0.153846154	0.38372093	0.380952381	0.195402299	0.126436782	0.155339806	0.184782609	0.195876289	0.119266055	0.105263158	0.21875	0.180851064	0.216494845	0.202380952	0.150943396	0.2	0.4	0.168421053	0.17	0.211111111	0.183673469	0.168539326	0.147058824	0.139784946	0.121495327	0.184782609	0.12745098	0.163265306	0.261363636	0.147368421	0.134831461	0.186666667	0.247311828	0.141414141	0.164835165	0.170212766	0.184466019	0.184782609	0.208791209	0.194444444	0.156862745	0.175257732	0.107526882	0.161290323	0.182795699	0.141414141	0.182692308	0.136842105	0.148514851	0.166666667	0.135416667	0.222222222	0.142857143	0.146666667	0.163265306	0.142857143	0.189473684	0.138888889	0.182692308	0.168316832	0.224489796	0.144736842	0.145631068	0.20212766	0.15	0.18	0.38372093	0.118181818	0.146788991	0.126213592	0.244444444	0.17	0.161290323	0.14953271	0.171717172	0.145631068	0.142857143	0.288888889	0.213592233	0.135416667	0.194444444	0.168316832	0.16091954	0.128712871	0.175257732	0.144230769	0.2	0.194444444	0.161290323	0.181818182	0.162790698	0.25	0.25	0.197183099	0.23655914	0.175257732	0.141304348	0.18	0.173076923	0.151515152	0.162790698	0.175257732	0.166666667	0.170731707	0.175257732	0.288888889	0.168421053	0.279569892	0.17	0.14	0.145631068	0.169811321	0.156626506	0.20212766	0.157894737	0.193548387	0.184782609	0.138888889	0.38372093	0.168224299	0.236111111	0.279569892	0.140186916	0.177777778	0.126436782	0.16091954	0.148514851	0.184782609	0.30952381	0.145631068	0.155339806	0.134831461	0.129032258	0.261363636	0.18556701	0.2	0.194444444	0.173913043	0.252525253	0.12244898	0.38372093	0.126436782	0.09375	0.083333333	0.142857143	0.18	0.140186916	0.221153846	0.175257732	0.156626506	0.180851064	0.148514851	0.182926829	0.133333333	0.195876289	0.211111111	0.091836735	0.131578947	0.181818182	0.161616162	0.133333333	0.1875	0.105263158	0.176470588	0.157894737	0.247311828	0.179487179	0.178947368	0.41025641	0.108695652	0.173913043	0.18627451	0.191919192	0.155339806	0.18556701	0.156626506	0.126436782	0.12244898	0.184782609	0.17	0.145631068	0.191489362	0.166666667	0.38372093	0.159574468	0.15625	0.155963303	0.175257732	0.191489362	0.125	0.18627451
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1cccc(c1)C(F)(F)F	0.168316832	0.746666667	0.208791209	0.602564103	0.18556701	0.205882353	0.186915888	0.13	0.160377358	0.252631579	0.252336449	0.165137615	0.097345133	0.122222222	0.197802198	0.285714286	0.280898876	0.252525253	0.168224299	0.162790698	0.232323232	0.175925926	0.144230769	0.227722772	0.285714286	0.110169492	0.198019802	0.56626506	0.753424658	0.106796117	0.174311927	0.193877551	0.165137615	0.188034188	0.178217822	0.11965812	0.19	0.147727273	0.122641509	0.19	0.165137615	0.56626506	0.205882353	0.727272727	0.14953271	0.209090909	0.121495327	0.64	0.151162791	0.150943396	0.152173913	0.23	0.097345133	0.121495327	0.220930233	0.11965812	0.615384615	0.165048544	0.298850575	0.237113402	0.348314607	0.166666667	1	0.146341463	0.168224299	0.205882353	0.170212766	0.20754717	0.61038961	0.192307692	0.194174757	0.158878505	0.15	0.150537634	0.198019802	0.268817204	0.11965812	0.3125	0.306818182	0.865671642	0.148514851	0.208791209	0.192307692	0.19047619	0.215686275	0.22826087	0.141414141	0.165137615	0.115702479	0.137614679	0.182692308	0.21	0.19047619	0.126213592	0.166666667	0.602564103	0.20952381	0.379746835	0.753424658	0.150943396	0.12037037	0.697368421	0.16	0.121495327	0.122641509	0.171171171	0.159292035	0.260416667	0.615384615	0.228915663	0.580246914	0.453488372	0.18556701	0.149122807	0.245454545	0.196261682	0.225225225	0.118181818	0.133928571	0.189473684	0.099009901	0.144144144	0.184466019	0.130434783	0.152173913	0.205882353	0.106796117	0.196261682	0.217821782	0.157894737	0.266666667	0.101851852	0.160714286	0.185185185	0.108910891	0.242105263	0.18556701	0.128712871	0.815384615	0.173469388	0.122641509	0.225225225	0.18556701	0.174311927	0.165137615	0.198019802	0.12962963	0.207920792	0.325301205	0.164948454	0.12962963	0.173076923	0.25	0.121495327	0.176470588	0.285714286	0.18556701	0.287128713	0.160493827	0.175	0.169642857	0.168316832	0.155339806	0.165137615	0.113402062	0.106796117	0.18627451	0.12037037	0.128712871	0.095652174	0.175438596	0.127659574	0.220930233	0.205882353	0.11965812	0.604938272	0.620253165	0.159292035	0.118811881	0.14953271	0.175438596	0.141414141	0.160493827	0.205882353	0.257425743	0.163265306	0.25	0.230769231	0.098039216	0.106796117	0.150943396	0.182926829	0.158536585	0.237623762	0.158878505	0.106796117	0.205882353	0.159090909	0.280373832	0.105263158	0.146341463	0.220183486	0.201923077	0.157407407	0.183486239	0.626666667	0.122807018	0.18556701	0.193877551	0.194444444	0.173076923	0.118811881	0.159574468	0.615384615	0.146341463	0.147727273	0.160377358	0.285714286	0.175	0.211538462	0.147826087	0.2	0.163461538	0.171171171	0.49382716	0.160714286	0.108910891	0.130434783	0.177083333	0.205882353	0.712328767	0.144444444	0.142857143	0.615384615	0.169811321	0.203883495	0.615384615	0.147540984	0.141414141	0.169811321	0.56626506	0.739130435	0.174311927	0.150943396	0.20754717	0.165048544	0.158878505	0.615384615	0.165137615	0.257731959	0.158536585	0.182926829	0.204081633	0.186915888	0.602564103	0.204081633	0.18556701	0.180851064	0.182692308	0.173076923	0.163461538	0.134831461	0.189189189	0.61038961	0.084210526	0.132075472	0.175438596	0.615384615	0.197674419	0.169811321	0.252336449	0.169642857	0.382022472	0.147727273	0.140186916	0.118644068	0.173076923	0.153153153	0.193877551	0.193548387	0.12173913	0.150943396	0.175438596	0.245454545	0.165137615	0.209090909	0.163461538	0.257425743	0.380952381	0.150943396	0.12962963	0.205882353	0.177570093	0.19047619	0.615384615	0.175	0.168316832	0.247524752	0.12745098	0.165137615	0.5875	0.19	0.165137615	0.141414141	0.193548387	0.18556701	0.21	0.155555556	0.112068966	0.125	0.174311927	0.19047619	0.153061224	0.150537634	0.196261682	0.123809524	0.136363636	0.11965812	0.106796117	0.247524752	0.348314607	0.257425743	0.195652174	0.159292035	0.108108108	0.174311927	0.263157895	0.166666667	0.191919192	0.179245283	0.177083333	0.095652174	0.23655914	0.112068966	0.156862745	0.797101449	0.108108108	0.153846154	0.685714286	0.157894737	0.139534884	0.168224299	0.150943396	0.23655914	0.279569892	0.159292035	0.229166667	0.226804124	0.158536585	0.186915888	0.322580645	0.108910891	0.193877551	0.4875	0.150943396	0.118644068	0.181818182	0.168224299	0.620253165	0.156862745	0.202020202	0.193181818	0.144578313	0.108108108	0.141414141	0.232323232	0.147826087	0.118644068	0.186915888	0.172727273	0.11627907	0.165137615	0.140186916	0.227722772	0.20952381	0.174311927	0.147826087	0.175438596	0.712328767	0.152380952	0.166666667	0.158415842	0.109243697	0.602564103	0.165137615	0.172727273	0.19047619	0.107438017	0.18	0.158536585	0.198113208	0.30952381	0.618421053	0.322580645	0.6	0.206185567	0.158536585	0.193877551	0.204819277	0.211111111	0.252336449	0.252336449	0.175	0.137614679	0.205882353	0.175257732	0.245098039	0.212962963	0.382022472	0.172043011	0.205882353	0.219047619	0.25	0.481927711	0.126126126	0.263157895	0.153153153	0.115044248	0.138888889	0.165137615	0.209090909	0.220930233	0.173076923	0.194915254	0.212121212	0.191919192	0.118644068	0.174311927	0.218181818	0.225	0.153153153	0.149122807	0.173469388	0.163043478	0.134020619	0.136363636	0.204081633	0.144230769	0.165137615	0.753424658	0.157894737	0.225806452	0.212121212	0.180952381	0.108108108	0.158536585	0.27173913	0.266666667	0.122641509	0.174311927	0.150537634	0.151515152	0.215053763	0.141414141	0.245098039	0.201834862	0.152542373	0.108108108	0.220930233	0.121495327	0.157407407	0.277108434	0.706666667	0.136363636	0.242105263	0.234042553	0.179487179	0.188034188	0.215686275	0.706666667	0.160377358	0.106796117	0.216981132	0.19	0.19047619	0.278481013	0.21	0.166666667	0.144329897	0.285714286	0.171171171	0.154545455	0.753424658	0.169811321	0.220930233	0.163043478	0.122641509	0.204081633	0.615384615	0.165137615	0.475609756	0.234693878	0.174311927	0.475	0.142857143	0.184210526	0.108108108	0.110091743	0.125	0.130434783
CC(C)(Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1)C(O)=O	0.150684932	0.141176471	0.169230769	0.197368421	0.265625	0.186666667	0.120481928	0.128571429	0.085365854	0.268656716	0.162790698	0.17721519	0.097560976	0.175438596	0.153846154	0.317460317	0.454545455	0.2	0.3	0.157894737	0.257142857	0.120481928	0.231884058	0.2	0.317460317	0.127906977	0.16	0.129411765	0.220779221	0.126760563	0.146341463	0.257575758	0.207792208	0.129032258	0.197183099	0.127906977	0.148648649	0.175438596	0.180555556	0.148648649	0.17721519	0.129411765	0.186666667	0.137931034	0.186666667	0.137931034	0.131578947	0.141025641	0.666666667	0.113924051	0.285714286	0.219178082	0.168831169	0.131578947	0.613636364	0.168674699	0.135802469	0.146666667	0.112676056	0.194444444	0.28358209	0.148648649	0.146341463	1	0.1375	0.186666667	0.169230769	0.175	0.153846154	0.139240506	0.202702703	0.111111111	0.157142857	0.158730159	0.16	0.235294118	0.127906977	0.164556962	0.157142857	0.151898734	0.154929577	0.134328358	0.139240506	0.12345679	0.111111111	0.338983051	0.234375	0.17721519	0.122222222	0.153846154	0.186666667	0.115384615	0.12345679	0.138888889	0.148648649	0.1375	0.107142857	0.136363636	0.220779221	0.113924051	0.208333333	0.144578313	0.154929577	0.131578947	0.148648649	0.333333333	0.141176471	0.225352113	0.135802469	0.307692308	0.13253012	0.1375	0.265625	0.127906977	0.157303371	0.119047619	0.120879121	0.126582278	0.134146341	0.215384615	0.184615385	0.120481928	0.128205128	0.129411765	0.285714286	0.1125	0.126760563	0.236842105	0.219178082	0.088888889	0.137931034	0.197183099	0.185185185	0.119047619	0.130434783	0.166666667	0.265625	0.15942029	0.150684932	0.157142857	0.148648649	0.120879121	0.265625	0.146341463	0.17721519	0.16	0.142857143	0.157894737	0.151515152	0.144927536	0.142857143	0.142857143	0.197368421	0.131578947	0.178082192	0.317460317	0.265625	0.142857143	0.2	0.2	0.182926829	0.150684932	0.148648649	0.17721519	0.15625	0.126760563	0.144736842	0.175675676	0.194029851	0.095238095	0.123595506	0.180327869	0.613636364	0.186666667	0.127906977	0.142857143	0.13253012	0.168674699	0.161764706	0.171052632	0.149425287	0.161764706	0.2	0.186666667	0.120481928	0.15942029	0.134831461	0.114285714	0.147058824	0.126760563	0.113924051	0.166666667	0.326086957	0.166666667	0.139240506	0.126760563	0.186666667	0.283018868	0.183908046	0.095238095	1	0.178571429	0.151898734	0.197368421	0.158536585	0.142857143	0.146341463	0.265625	0.136986301	0.117647059	0.257142857	0.161764706	0.25	0.135802469	1	0.288461538	0.186666667	0.164556962	0.2	0.194805195	0.126436782	0.126436782	0.144736842	0.333333333	0.175675676	0.129411765	0.130434783	0.129411765	0.128571429	0.186666667	0.1375	0.408163265	0.146666667	0.135802469	0.139240506	0.125	0.135802469	0.115789474	0.234375	0.139240506	0.129411765	0.146666667	0.146341463	0.142857143	0.175	0.194444444	0.097560976	0.135802469	0.17721519	0.257142857	0.326086957	0.26	0.135135135	0.120481928	0.151898734	0.183098592	0.265625	0.203125	0.155844156	0.189189189	0.242857143	0.288461538	0.166666667	0.153846154	0.095238095	0.303030303	0.123595506	0.164556962	0.301886792	0.139240506	0.162790698	0.182926829	0.253521127	0.425531915	0.189189189	0.126436782	0.189189189	0.146341463	0.136986301	0.166666667	0.130952381	0.113924051	0.123595506	0.157303371	0.17721519	0.137931034	0.242857143	0.120481928	0.242424242	0.113924051	0.205479452	0.186666667	0.135802469	0.12345679	0.135802469	0.2	0.183098592	0.15	0.14084507	0.17721519	0.134146341	0.133333333	0.17721519	0.161764706	0.305084746	0.265625	0.115384615	0.4	0.130952381	0.666666667	0.146341463	0.12345679	0.215384615	0.158730159	0.119047619	0.135135135	0.12345679	0.127906977	0.126760563	0.243243243	0.28358209	0.120481928	0.169230769	0.141176471	0.141025641	0.146341463	0.228571429	0.135802469	0.150684932	0.151898734	0.161764706	0.164556962	0.327868852	0.130952381	0.12	0.139240506	0.171052632	0.28358209	0.183098592	0.1875	0.306122449	0.3	0.113924051	0.191176471	0.231884058	0.168674699	0.217391304	0.25	0.326086957	0.120481928	0.253521127	0.130434783	0.257575758	0.148648649	0.113924051	0.126436782	0.185714286	0.1375	0.160493827	0.35483871	0.164383562	0.224137931	0.196078431	0.171052632	0.234375	0.157894737	0.126436782	0.126436782	0.120481928	0.130952381	0.215686275	0.17721519	0.189189189	0.2	0.107142857	0.146341463	0.166666667	0.149425287	0.1375	0.16	0.135802469	0.23880597	0.126436782	0.197368421	0.17721519	0.104651163	0.263888889	0.123595506	0.183098592	0.326086957	0.120481928	0.151515152	0.141025641	0.253521127	0.13253012	0.136986301	0.326086957	0.257575758	0.434782609	0.171875	0.162790698	0.162790698	0.2	0.153846154	0.186666667	0.194029851	0.1625	0.168674699	0.253521127	0.209677419	0.186666667	0.236842105	0.224137931	0.171052632	0.1375	0.228571429	0.13253012	0.12195122	0.1125	0.17721519	0.137931034	0.613636364	0.189189189	0.126315789	0.162162162	0.217391304	0.126436782	0.146341463	0.19047619	0.20754717	0.13253012	0.127906977	0.157142857	0.177419355	0.407407407	0.1375	0.135135135	0.133333333	0.17721519	0.220779221	0.1875	0.126760563	0.162162162	0.184210526	0.141025641	0.326086957	0.185714286	0.137931034	0.148648649	0.146341463	0.158730159	0.194029851	0.112676056	0.234375	0.1625	0.168674699	0.133333333	0.1125	0.613636364	0.131578947	0.1375	0.44	0.13253012	0.12345679	0.183098592	0.123287671	0.155555556	0.129032258	0.111111111	0.13253012	0.271428571	0.126760563	0.158536585	0.370967742	0.12345679	0.13559322	0.115384615	0.164383562	0.149253731	0.317460317	0.333333333	0.1625	0.220779221	0.2	0.613636364	0.177419355	0.148648649	0.135135135	0.135802469	0.17721519	0.144736842	0.16	0.146341463	0.166666667	0.146666667	0.188235294	0.1125	0.144736842	0.135802469	0.129411765
Cc1oc(nc1CCOc1ccc(C[C@H]2CN(C[C@@H]2C(O)=O)C(=O)Oc2ccccc2)cc1)-c1ccccc1	0.23655914	0.163636364	0.175824176	0.173076923	0.534246575	0.463414634	0.850746269	0.25	0.111111111	0.16	0.139130435	0.252525253	0.21	0.225	0.261904762	0.1875	0.15625	0.18627451	0.232323232	0.197530864	0.166666667	0.61038961	0.221052632	0.174757282	0.1875	0.196261682	0.282608696	0.165137615	0.201923077	0.21978022	0.225490196	0.52	0.347826087	0.114754098	0.195876289	0.20754717	0.506493506	0.272727273	0.221052632	0.506493506	0.252525253	0.186915888	0.463414634	0.171171171	0.2	0.64556962	0.206185567	0.188118812	0.142857143	0.416666667	0.144444444	0.165048544	0.174757282	0.206185567	0.172413793	0.185185185	0.171428571	0.5	0.145833333	0.147058824	0.158415842	0.148514851	0.168224299	0.1375	1	0.463414634	0.202247191	0.436781609	0.174757282	0.315217391	0.176470588	0.21	0.34939759	0.253012048	0.18	0.161616162	0.196261682	0.194174757	0.178947368	0.173076923	0.269662921	0.126315789	0.457831325	0.184466019	0.273684211	0.195652174	0.222222222	0.252525253	0.2	0.390804598	0.165048544	0.340909091	0.435294118	0.269662921	0.148514851	0.173076923	0.305263158	0.204545455	0.201923077	0.416666667	0.168316832	0.166666667	0.506666667	0.206185567	0.148514851	0.198113208	0.196261682	0.18	0.171428571	0.112359551	0.201923077	0.196078431	0.534246575	0.267326733	0.155172414	0.344086022	0.564705882	0.165048544	0.203883495	0.235955056	0.2	0.192307692	0.451219512	0.20952381	0.144444444	0.142857143	0.21978022	0.453488372	0.153846154	0.112068966	0.171171171	0.16	0.165137615	0.76056338	0.26744186	0.15	0.534246575	0.21978022	0.18556701	0.204301075	0.148514851	0.564705882	0.534246575	0.225490196	0.252525253	0.282608696	0.43373494	0.265957447	0.175824176	0.341463415	0.43373494	0.506329114	0.173076923	0.206185567	0.17	0.1875	0.534246575	0.426966292	0.197368421	0.213333333	0.254901961	0.23655914	0.46835443	0.252525253	0.235294118	0.21978022	0.168316832	0.216494845	0.193548387	0.205882353	0.43956044	0.226190476	0.172413793	0.463414634	0.196261682	0.165137615	0.168224299	0.196261682	0.195652174	0.212121212	0.235849057	0.195652174	0.213333333	0.463414634	0.278350515	0.541666667	0.137931034	0.197802198	0.197802198	0.21978022	0.416666667	0.146341463	0.179487179	0.12962963	0.475609756	0.21978022	0.463414634	0.164705882	0.395833333	0.205882353	0.1375	0.413043478	0.22	0.173076923	0.272727273	0.202020202	0.373626374	0.534246575	0.175257732	0.2	0.155339806	0.208791209	0.177777778	0.182692308	0.1375	0.256410256	0.176470588	0.128440367	0.213333333	0.447058824	0.264705882	0.162162162	0.456790123	0.198113208	0.18	0.443181818	0.26744186	0.198113208	0.134020619	0.463414634	0.173076923	0.25	0.481012658	0.171428571	0.475609756	0.152380952	0.182692308	0.161016949	0.157894737	0.406976744	0.165137615	0.181818182	0.179245283	0.144230769	0.436781609	0.244680851	0.12037037	0.171428571	0.252525253	0.178217822	0.179487179	0.189873418	0.173469388	0.746478873	0.207920792	0.116504854	0.534246575	0.213483146	0.481481481	0.166666667	0.421686747	0.152941176	0.465909091	0.174757282	0.111111111	0.125	0.43956044	0.171428571	0.075268817	0.861538462	0.139130435	0.254901961	0.2	0.209876543	0.178217822	0.205607477	0.166666667	0.470588235	0.175257732	0.161290323	0.211538462	0.416666667	0.43956044	0.155172414	0.252525253	0.64556962	0.421686747	0.278350515	0.22826087	0.416666667	0.19	0.463414634	0.194174757	0.184466019	0.171428571	0.213333333	0.210526316	0.413793103	0.230769231	0.252525253	0.192307692	0.45	0.252525253	0.195652174	0.227272727	0.534246575	0.340909091	0.278481013	0.188679245	0.11627907	0.225490196	0.184466019	0.170212766	0.253012048	0.5625	0.210526316	0.355555556	0.196261682	0.21978022	0.160377358	0.158415842	0.278350515	0.175824176	0.488372093	0.142857143	0.179245283	0.17	0.481927711	0.385542169	0.184466019	0.527777778	0.171428571	0.191489362	0.188679245	0.419753086	0.174757282	0.188118812	0.3	0.18556701	0.138297872	0.172839506	0.232323232	0.416666667	0.131313131	0.208333333	0.196261682	0.138613861	0.137254902	0.179487179	0.425287356	0.153846154	0.26744186	0.52	0.183673469	0.416666667	0.205607477	0.225806452	1	0.168224299	0.15	0.487179487	0.2	0.277777778	0.188118812	0.157894737	0.19	0.264705882	0.205607477	0.746478873	0.340425532	0.120481928	0.252525253	0.178217822	0.174757282	0.305263158	0.225490196	0.216981132	0.235849057	0.173076923	0.216494845	0.481927711	0.325581395	0.183486239	0.173076923	0.252525253	0.155963303	0.244897959	0.190909091	0.223404255	0.179487179	0.319148936	0.114583333	0.188118812	0.153846154	0.168224299	0.163265306	0.179487179	0.52	0.197530864	0.261904762	0.139130435	0.139130435	0.213333333	0.390804598	0.463414634	0.247191011	0.425287356	0.422222222	0.2	0.127659574	0.463414634	0.168224299	0.159090909	0.176470588	0.184466019	0.17	0.262626263	0.182692308	0.363636364	0.252525253	0.64556962	0.172413793	0.166666667	0.221238938	0.314606742	0.12745098	0.194444444	0.225490196	0.235849057	0.172839506	0.262626263	0.267326733	0.513513514	0.142857143	0.202247191	0.402298851	0.173469388	0.247311828	0.252525253	0.201923077	0.138297872	0.132653061	0.21875	0.359550562	0.212121212	0.179487179	0.151515152	0.171171171	0.148514851	0.225490196	0.253012048	0.121212121	0.134020619	0.157894737	0.169811321	0.422222222	0.1875	0.188118812	0.172413793	0.206185567	0.257731959	0.170454545	0.19047619	0.355555556	0.18556701	0.153061224	0.421052632	0.114754098	0.273684211	0.19047619	0.2	0.21978022	0.431818182	0.247311828	0.284210526	0.113636364	0.340909091	0.247311828	0.213483146	0.1875	0.198113208	0.158878505	0.201923077	0.174757282	0.172413793	0.142857143	0.148514851	0.173469388	0.171428571	0.252525253	0.18	0.191919192	0.225490196	0.18556701	0.409638554	0.23364486	0.188118812	0.242105263	0.205882353	0.20952381
Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
OC(=O)CC1COc2cc(OCCCOc3ccc(cc3)C(F)(F)F)ccc12	0.204819277	0.164948454	0.277777778	0.091836735	0.2125	0.193181818	0.211111111	0.091954023	0.129032258	0.16091954	0.208333333	0.184782609	0.218390805	0.23880597	0.213333333	0.2375	0.185185185	0.23255814	0.150537634	0.188405797	0.142857143	0.252873563	0.188235294	0.152173913	0.2375	0.313953488	0.320512821	0.087378641	0.157894737	0.156626506	0.279069767	0.207317073	0.197802198	0.18627451	0.134831461	0.313953488	0.202380952	0.220588235	0.278481013	0.202380952	0.184782609	0.108910891	0.193181818	0.161616162	0.235294118	0.23655914	0.214285714	0.09375	0.157142857	0.142857143	0.157894737	0.129032258	0.277108434	0.214285714	0.175675676	0.329411765	0.102040816	0.2	0.202531646	0.214285714	0.243902439	0.174418605	0.170212766	0.169230769	0.202247191	0.193181818	1	0.182795699	0.177777778	0.139784946	0.129032258	0.164835165	0.2125	0.459016393	0.2875	0.149425287	0.313953488	0.213483146	0.102272727	0.188888889	0.195121951	0.108433735	0.204545455	0.229885057	0.115789474	0.144578313	0.397058824	0.184782609	0.360465116	0.325	0.179775281	0.119565217	0.202247191	0.180722892	0.174418605	0.091836735	0.147368421	0.096385542	0.157894737	0.142857143	0.320512821	0.180851064	0.195121951	0.214285714	0.147727273	0.166666667	0.37804878	0.131868132	0.102040816	0.150684932	0.12244898	0.126315789	0.2125	0.20212766	0.226804124	0.235955056	0.242105263	0.141304348	0.329268293	0.202531646	0.328571429	0.159574468	0.209302326	0.317647059	0.157894737	0.141304348	0.156626506	0.170212766	0.129032258	0.128712871	0.23655914	0.188235294	0.191489362	0.208791209	0.175	0.234567901	0.2125	0.2	0.098901099	0.182926829	0.147727273	0.242105263	0.2125	0.279069767	0.184782609	0.320512821	0.181818182	0.3	0.164556962	0.283783784	0.181818182	0.209302326	0.175824176	0.214285714	0.186046512	0.2375	0.2125	0.272727273	0.169230769	0.169230769	0.177083333	0.204819277	0.346666667	0.184782609	0.267605634	0.156626506	0.157303371	0.271604938	0.391304348	0.213483146	0.183673469	0.466666667	0.175675676	0.193181818	0.313953488	0.108910891	0.111111111	0.215053763	0.25	0.193181818	0.195876289	0.1875	0.169230769	0.193181818	0.211111111	0.2	0.206185567	0.093023256	0.402985075	0.156626506	0.142857143	0.144927536	0.166666667	0.215909091	0.247058824	0.156626506	0.193181818	0.166666667	0.252631579	0.213483146	0.169230769	0.197916667	0.229885057	0.202247191	0.275862069	0.11827957	0.208791209	0.2125	0.178571429	0.206521739	0.142857143	0.637931034	0.181818182	0.102040816	0.169230769	0.220588235	0.220930233	0.173913043	0.169230769	0.186813187	0.2	0.212765957	0.337662338	0.166666667	0.131868132	0.191489362	0.175	0.317647059	0.117647059	0.193181818	0.091836735	0.231884058	0.2	0.102040816	0.218390805	0.247058824	0.102040816	0.119266055	0.172839506	0.204545455	0.087378641	0.096774194	0.208791209	0.155555556	0.182795699	0.2	0.127659574	0.102040816	0.184782609	0.155555556	0.166666667	0.161764706	0.25	0.211111111	0.114583333	0.123595506	0.2125	0.17721519	0.179775281	0.386666667	0.211764706	0.169014085	0.163265306	0.177777778	0.164383562	0.120879121	0.183673469	0.102040816	0.133333333	0.204545455	0.208333333	0.177083333	0.129032258	0.220588235	0.333333333	0.310344828	0.386666667	0.182795699	0.178571429	0.367647059	0.321428571	0.142857143	0.183673469	0.226804124	0.184782609	0.23655914	0.211764706	0.211111111	0.126436782	0.142857143	0.316455696	0.193181818	0.161290323	0.229885057	0.102040816	0.169230769	0.162790698	0.333333333	0.405797101	0.184782609	0.112244898	0.202380952	0.184782609	0.1875	0.207792208	0.2125	0.119565217	0.228571429	0.321428571	0.14084507	0.279069767	0.229885057	0.158536585	0.459016393	0.208791209	0.204819277	0.126315789	0.313953488	0.156626506	0.173913043	0.243902439	0.211111111	0.373134328	0.177083333	0.166666667	0.208791209	0.146067416	0.2	0.25	0.3375	0.217948718	0.270588235	0.168674699	0.321428571	0.136363636	0.104166667	0.280487805	0.159090909	0.111111111	0.135802469	0.176470588	0.150537634	0.142857143	0.141176471	0.122222222	0.215053763	0.204819277	0.21686747	0.166666667	0.238636364	0.235294118	0.175	0.207317073	0.10989011	0.142857143	0.310344828	0.2375	0.202247191	0.12244898	0.149425287	0.24691358	0.16	0.241935484	0.280487805	0.172839506	0.283950617	0.2	0.310344828	0.211111111	0.168421053	0.164179104	0.184782609	0.333333333	0.152173913	0.147368421	0.279069767	0.310344828	0.195876289	0.091836735	0.170454545	0.2	0.192771084	0.310344828	0.091836735	0.184782609	0.132653061	0.244186047	0.303370787	0.234567901	0.166666667	0.135416667	0.260273973	0.105263158	0.235294118	0.1	0.269230769	0.166666667	0.207317073	0.344262295	0.197368421	0.208333333	0.208333333	0.169230769	0.325	0.193181818	0.2	0.197802198	0.20212766	0.129032258	0.12345679	0.193181818	0.235955056	0.115384615	0.129032258	0.163043478	0.146067416	0.208791209	0.2	0.141304348	0.184782609	0.23655914	0.175675676	0.386666667	0.268041237	0.307692308	0.111111111	0.373493976	0.264367816	0.260869565	0.31147541	0.222222222	0.20212766	0.197530864	0.141025641	0.277777778	0.3375	0.25	0.2625	0.184782609	0.157894737	0.135802469	0.185185185	0.275	0.191011236	0.265060241	0.166666667	0.2375	0.23655914	0.147727273	0.264367816	0.459016393	0.103448276	0.117647059	0.172839506	0.147368421	0.164948454	0.356321839	0.206896552	0.175675676	0.214285714	0.202247191	0.275362319	0.134020619	0.126315789	0.298701299	0.101123596	0.176470588	0.18627451	0.115789474	0.134020619	0.220930233	0.156626506	0.206521739	0.202380952	0.114583333	0.257575758	0.119565217	0.294871795	0.192307692	0.2375	0.166666667	0.135416667	0.157894737	0.23255814	0.175675676	0.141025641	0.147727273	0.25	0.102040816	0.184782609	0.107526882	0.157303371	0.264367816	0.098901099	0.342105263	0.193877551	0.206896552	0.271604938	0.333333333	0.317647059
COc1ccc(cc1)-c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1	0.229166667	0.212962963	0.195652174	0.213592233	0.493506494	0.921875	0.380434783	0.284090909	0.138888889	0.202020202	0.155172414	0.567901235	0.169811321	0.328947368	0.238636364	0.244680851	0.225806452	0.227722772	0.225490196	0.176470588	0.22	0.380434783	0.252631579	0.180952381	0.244680851	0.18018018	0.359550562	0.203703704	0.242718447	0.225806452	0.219047619	0.5	0.395604396	0.139344262	0.469135802	0.212962963	0.506329114	0.311688312	0.178217822	0.506329114	0.567901235	0.203703704	0.921875	0.220183486	0.217821782	0.414893617	0.188118812	0.294736842	0.178571429	0.386363636	0.164835165	0.23	0.148148148	0.188118812	0.193181818	0.190909091	0.211538462	0.5	0.189473684	0.142857143	0.176470588	0.166666667	0.20754717	0.175	0.436781609	0.921875	0.182795699	1	0.203883495	0.409090909	0.294736842	0.192307692	0.402439024	0.229885057	0.24742268	0.156862745	0.224299065	0.211538462	0.223404255	0.213592233	0.288888889	0.145833333	0.441860465	0.179245283	0.305263158	0.241758242	0.241758242	0.567901235	0.184210526	0.377777778	0.205882353	0.375	0.404494382	0.303370787	0.166666667	0.225490196	0.35106383	0.26744186	0.242718447	0.386363636	0.152380952	0.216981132	0.567567568	0.188118812	0.122641509	0.226415094	0.224299065	0.18627451	0.211538462	0.146067416	0.196261682	0.19047619	0.493506494	0.43956044	0.201754386	0.347368421	0.36	0.138888889	0.233009709	0.591549296	0.193548387	0.245098039	0.418604651	0.214953271	0.164835165	0.160377358	0.225806452	0.56097561	0.217821782	0.137931034	0.209090909	0.166666667	0.171171171	0.376344086	0.217391304	0.145631068	0.493506494	0.280898876	0.216494845	0.455696203	0.122641509	0.36	0.493506494	0.219047619	0.567901235	0.359550562	0.402298851	0.326086957	0.195652174	0.345238095	0.402298851	0.525	0.237623762	0.188118812	0.142857143	0.244680851	0.493506494	0.428571429	0.27027027	0.287671233	0.541176471	0.229166667	0.416666667	0.567901235	0.24137931	0.225806452	0.21	0.174757282	0.163265306	0.166666667	0.395833333	0.191011236	0.193181818	0.921875	0.224299065	0.214953271	0.219047619	0.201834862	0.20212766	0.242424242	0.505617978	0.255555556	0.27027027	0.921875	0.336842105	0.583333333	0.153846154	0.230769231	0.166666667	0.225806452	0.386363636	0.197530864	0.233766234	0.116071429	0.441860465	0.225806452	0.921875	0.214285714	0.670731707	0.166666667	0.175	0.705128205	0.25	0.213592233	0.316326531	0.207920792	0.391304348	0.493506494	0.193877551	0.194444444	0.207920792	0.177083333	0.26744186	0.235294118	0.175	0.294871795	0.205882353	0.177570093	0.287671233	0.852941176	0.434782609	0.211009174	0.423529412	0.226415094	0.198019802	0.382978723	0.217391304	0.181818182	0.141414141	0.921875	0.201923077	0.240963855	0.445783133	0.211538462	0.476190476	0.180952381	0.235294118	0.147540984	0.189473684	0.441860465	0.203703704	0.212121212	0.174311927	0.150943396	1	0.290322581	0.137614679	0.211538462	0.567901235	0.244897959	0.233766234	0.25974026	0.204081633	0.380434783	0.213592233	0.113207547	0.493506494	0.563380282	0.618421053	0.161904762	0.390804598	0.202380952	0.692307692	0.203883495	0.107526882	0.121495327	0.395833333	0.211538462	0.119565217	0.441860465	0.155172414	0.541176471	0.28125	0.21686747	0.161904762	0.189189189	0.161904762	0.438202247	0.193877551	0.168421053	0.194444444	0.386363636	0.395833333	0.201754386	0.567901235	0.414893617	0.390804598	0.336842105	0.364705882	0.386363636	0.161904762	0.921875	0.211538462	0.179245283	0.211538462	0.287671233	0.532467532	0.431818182	0.210526316	0.567901235	0.198113208	0.4	0.567901235	0.255555556	0.585714286	0.493506494	0.375	0.268292683	0.194444444	0.164705882	0.219047619	0.179245283	0.177083333	0.229885057	0.376344086	0.204081633	0.404494382	0.224299065	0.225806452	0.166666667	0.176470588	0.336842105	0.182795699	0.455555556	0.160377358	0.174311927	0.165048544	0.5	0.552631579	0.179245283	0.506666667	0.145454545	0.23655914	0.194444444	0.456790123	0.203883495	0.171428571	0.290322581	0.216494845	0.12244898	0.240506329	0.225490196	0.386363636	0.173469388	0.202020202	0.201834862	0.145631068	0.166666667	0.233766234	0.395604396	0.171428571	0.217391304	0.5	0.202020202	0.386363636	0.189189189	0.539473684	0.436781609	0.20754717	0.229166667	0.565789474	0.544117647	0.319444444	0.171428571	0.189473684	0.232323232	0.434782609	0.2	0.380434783	0.402173913	0.11627907	0.567901235	0.161904762	0.180952381	0.35106383	0.219047619	0.294117647	0.505617978	0.201923077	0.24742268	0.5	0.344827586	0.178571429	0.213592233	0.567901235	0.183486239	0.262626263	0.185840708	0.532467532	0.233766234	0.365591398	0.195652174	0.217821782	0.171428571	0.20754717	0.181818182	0.233766234	0.5	0.204819277	0.297619048	0.155172414	0.155172414	0.287671233	0.377777778	0.921875	0.605633803	0.494117647	0.871428571	0.28125	0.159574468	0.921875	0.142857143	0.179775281	0.205882353	0.168224299	0.165048544	0.242718447	0.177570093	0.351648352	0.567901235	0.414893617	0.193181818	0.161904762	0.258928571	0.348314607	0.156862745	0.2	0.219047619	0.505617978	0.240506329	0.242718447	0.43956044	0.691176471	0.126315789	0.195652174	0.373626374	0.204081633	0.214285714	0.567901235	0.242718447	0.12244898	0.1875	0.276595745	0.746478873	0.182692308	0.233766234	0.13592233	0.209090909	0.122641509	0.219047619	0.229885057	0.128712871	0.177083333	0.189473684	0.175925926	0.701298701	0.203539823	0.182692308	0.193181818	0.188118812	0.436781609	0.204545455	0.20754717	0.404494382	0.268817204	0.195876289	0.642857143	0.139344262	0.305263158	0.20754717	0.217821782	0.225806452	0.816901408	0.586666667	0.329787234	0.134831461	0.375	0.252631579	0.206521739	0.244680851	0.226415094	0.20952381	0.242718447	0.203883495	0.193181818	0.126315789	0.122641509	0.204081633	0.211538462	0.567901235	0.21	0.21	0.219047619	0.204081633	0.379310345	0.5	0.182692308	0.18627451	0.211538462	0.214953271
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F	0.175257732	0.84057971	0.204545455	0.613333333	0.193548387	0.202020202	0.182692308	0.12371134	0.122641509	0.173469388	0.287128713	0.171428571	0.111111111	0.141176471	0.193181818	0.241758242	0.222222222	0.25	0.163461538	0.2	0.255319149	0.171428571	0.161616162	0.165048544	0.241758242	0.114035088	0.21875	0.575	0.493975904	0.111111111	0.192307692	0.215053763	0.160377358	0.194690265	0.18556701	0.123893805	0.173469388	0.154761905	0.12745098	0.173469388	0.171428571	0.575	0.202020202	0.697368421	0.155339806	0.216981132	0.137254902	0.545454545	0.158536585	0.156862745	0.159090909	0.19	0.100917431	0.137254902	0.202380952	0.123893805	0.671232877	0.183673469	0.282352941	0.234042553	0.260869565	0.197916667	0.61038961	0.153846154	0.174757282	0.202020202	0.177777778	0.203883495	1	0.2	0.226804124	0.176470588	0.180851064	0.183908046	0.193877551	0.212765957	0.123893805	0.355555556	0.48	0.571428571	0.178947368	0.204545455	0.2	0.198019802	0.2	0.184782609	0.147368421	0.171428571	0.11965812	0.165048544	0.19	0.231578947	0.174757282	0.142857143	0.197916667	0.571428571	0.23	0.280487805	0.493975904	0.156862745	0.125	0.712328767	0.191489362	0.137254902	0.12745098	0.188679245	0.165137615	0.21875	0.671232877	0.272727273	0.441860465	0.728571429	0.193548387	0.154545455	0.278846154	0.192307692	0.222222222	0.155339806	0.128440367	0.197802198	0.138297872	0.160377358	0.18	0.125	0.159090909	0.155339806	0.111111111	0.227722772	0.178217822	0.132743363	0.29	0.105769231	0.155963303	0.180952381	0.113402062	0.225806452	0.193548387	0.134020619	0.5	0.180851064	0.12745098	0.222222222	0.193548387	0.192307692	0.171428571	0.21875	0.134615385	0.229166667	0.308641975	0.159574468	0.134615385	0.204081633	0.273684211	0.137254902	0.183673469	0.241758242	0.193548387	0.285714286	0.168831169	0.216216216	0.175925926	0.175257732	0.161616162	0.171428571	0.130434783	0.111111111	0.231578947	0.125	0.134020619	0.109090909	0.181818182	0.133333333	0.202380952	0.202020202	0.123893805	0.575	0.675675676	0.154545455	0.12371134	0.166666667	0.181818182	0.135416667	0.168831169	0.202020202	0.268041237	0.182795699	0.284313725	0.2	0.102040816	0.111111111	0.156862745	0.192307692	0.166666667	0.234693878	0.165048544	0.111111111	0.202020202	0.166666667	0.254716981	0.119266055	0.153846154	0.205607477	0.18627451	0.18627451	0.201923077	0.475	0.148148148	0.193548387	0.22826087	0.213592233	0.204081633	0.12371134	0.166666667	0.626666667	0.153846154	0.168674699	0.155339806	0.244897959	0.216216216	0.207920792	0.153153153	0.20754717	0.181818182	0.188679245	0.746268657	0.177570093	0.113402062	0.125	0.172043011	0.202020202	0.457831325	0.151162791	0.171717172	0.671232877	0.165048544	0.212121212	0.626666667	0.152542373	0.147368421	0.176470588	0.575	0.487179487	0.192307692	0.191919192	0.203883495	0.195876289	0.132075472	0.671232877	0.171428571	0.268817204	0.166666667	0.192307692	0.212765957	0.182692308	0.457831325	0.212765957	0.193548387	0.188888889	0.214285714	0.18	0.158415842	0.154761905	0.174311927	1	0.087912088	0.126213592	0.181818182	0.671232877	0.178571429	0.176470588	0.287128713	0.175925926	0.265957447	0.154761905	0.145631068	0.122807018	0.18	0.169811321	0.22826087	0.202247191	0.126126126	0.156862745	0.181818182	0.278846154	0.171428571	0.216981132	0.158415842	0.268041237	0.258426966	0.156862745	0.134615385	0.202020202	0.161904762	0.198019802	0.671232877	0.216216216	0.175257732	0.232323232	0.15625	0.171428571	0.447058824	0.173469388	0.171428571	0.135416667	0.202247191	0.193548387	0.231578947	0.162790698	0.116071429	0.158536585	0.192307692	0.198019802	0.147368421	0.183908046	0.192307692	0.128712871	0.152380952	0.123893805	0.111111111	0.284210526	0.260869565	0.268041237	0.204545455	0.175925926	0.112149533	0.192307692	0.208333333	0.196078431	0.212765957	0.18627451	0.172043011	0.099099099	0.193548387	0.116071429	0.175257732	0.481481481	0.112149533	0.183673469	0.52	0.164835165	0.160493827	0.163461538	0.156862745	0.233333333	0.25	0.154545455	0.212765957	0.210526316	0.166666667	0.160377358	0.239583333	0.113402062	0.215053763	0.796875	0.156862745	0.122807018	0.189473684	0.174757282	0.631578947	0.163265306	0.223404255	0.202380952	0.166666667	0.112149533	0.147368421	0.255319149	0.153153153	0.113043478	0.182692308	0.19047619	0.12195122	0.171428571	0.145631068	0.165048544	0.23	0.192307692	0.153153153	0.181818182	0.457831325	0.206185567	0.196078431	0.141414141	0.132743363	0.613333333	0.171428571	0.168224299	0.21	0.130434783	0.1875	0.166666667	0.217821782	0.277108434	0.469135802	0.239583333	0.653333333	0.20212766	0.166666667	0.215053763	0.215189873	0.220930233	0.287128713	0.287128713	0.216216216	0.165048544	0.202020202	0.182795699	0.23	0.20952381	0.265957447	0.193181818	0.202020202	0.215686275	0.294871795	0.630136986	0.141509434	0.208333333	0.180952381	0.12962963	0.133333333	0.171428571	0.216981132	0.202380952	0.18	0.201754386	0.195876289	0.1875	0.122807018	0.192307692	0.226415094	0.236842105	0.180952381	0.154545455	0.193548387	0.170454545	0.139784946	0.130841121	0.212765957	0.173469388	0.171428571	0.493975904	0.164835165	0.195652174	0.234042553	0.2	0.112149533	0.166666667	0.269662921	0.29	0.12745098	0.192307692	0.183908046	0.157894737	0.172043011	0.147368421	0.182692308	0.175925926	0.157894737	0.122641509	0.202380952	0.137254902	0.163461538	0.259259259	0.441860465	0.152380952	0.225806452	0.204301075	0.165217391	0.194690265	0.2	0.441860465	0.166666667	0.111111111	0.213592233	0.197916667	0.222222222	0.243589744	0.231578947	0.18556701	0.138297872	0.241758242	0.188679245	0.182692308	0.493975904	0.165048544	0.202380952	0.170454545	0.12745098	0.212765957	0.671232877	0.171428571	0.671428571	0.158415842	0.192307692	0.676470588	0.137254902	0.190909091	0.122641509	0.114285714	0.12962963	0.125
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(OC)cc3)ccc2c1)C(O)=O	0.1875	0.198113208	0.164835165	0.21	0.337349398	0.352272727	0.294736842	0.26744186	0.133333333	0.18556701	0.203703704	0.217821782	0.132075472	0.293333333	0.179775281	0.215053763	0.170212766	0.224489796	0.21	0.156626506	0.242105263	0.322580645	0.337209302	0.153846154	0.215053763	0.175925926	0.3	0.2	0.227722772	0.157894737	0.291666667	0.345238095	0.308510638	0.205357143	0.197916667	0.186915888	0.352941176	0.197530864	0.138613861	0.352941176	0.217821782	0.2	0.352272727	0.205607477	0.202020202	0.29	0.137254902	0.239583333	0.172839506	0.282608696	0.108695652	0.252631579	0.142857143	0.137254902	0.16091954	0.175925926	0.207920792	0.364705882	0.184782609	0.137254902	0.148514851	0.173469388	0.192307692	0.139240506	0.315217391	0.352272727	0.139784946	0.409090909	0.2	1	0.239583333	0.188118812	0.305882353	0.157303371	0.231578947	0.175257732	0.198113208	0.22	0.321428571	0.198019802	0.333333333	0.139784946	0.318681319	0.18627451	0.739130435	0.224719101	0.147368421	0.217821782	0.18018018	0.318681319	0.178217822	0.857142857	0.287234043	0.258426966	0.173469388	0.21	0.757142857	0.235294118	0.227722772	0.282608696	0.147058824	0.201923077	0.382716049	0.137254902	0.138613861	0.247524752	0.186915888	0.181818182	0.207920792	0.113636364	0.192307692	0.198019802	0.337349398	0.20952381	0.254716981	0.278350515	0.269230769	0.178217822	0.205882353	0.184782609	0.163043478	0.336956522	0.311111111	0.188679245	0.108695652	0.144230769	0.157894737	0.333333333	0.214285714	0.132743363	0.252427184	0.138613861	0.135135135	0.291666667	0.161290323	0.128712871	0.337349398	0.279069767	0.212765957	0.180851064	0.138613861	0.269230769	0.337349398	0.291666667	0.217821782	0.3	0.282608696	0.282608696	0.247058824	0.282352941	0.282608696	0.404761905	0.24742268	0.137254902	0.137254902	0.215053763	0.337349398	0.298969072	0.267605634	0.285714286	0.20952381	0.1875	0.306818182	0.217821782	0.195402299	0.157894737	0.158415842	0.147058824	0.145833333	0.12962963	0.287128713	0.159090909	0.16091954	0.352272727	0.198113208	0.2	0.203883495	0.198113208	0.172043011	0.337078652	0.214953271	0.252873563	0.267605634	0.352272727	0.808823529	0.447368421	0.201834862	0.173913043	0.161290323	0.157894737	0.282608696	0.17721519	0.246575342	0.141509434	0.318681319	0.157894737	0.352272727	0.209876543	0.291262136	0.140186916	0.139240506	0.303030303	0.287234043	0.198019802	0.315789474	0.204081633	0.393258427	0.337349398	0.177083333	0.288659794	0.229166667	0.159574468	0.235294118	0.207920792	0.139240506	0.243589744	0.19	0.161904762	0.285714286	0.340659341	0.20754717	0.196261682	0.314606742	0.247524752	0.206185567	0.285714286	0.161290323	0.177570093	0.12371134	0.352272727	0.198019802	0.164705882	0.303370787	0.207920792	0.363636364	0.165048544	0.207920792	0.142857143	0.238636364	0.304347826	0.2	0.208333333	0.158878505	0.18	0.409090909	0.288888889	0.132075472	0.207920792	0.217821782	0.216494845	0.246575342	0.256756757	0.175257732	0.322580645	0.198019802	0.14	0.337349398	0.175824176	0.352272727	0.145631068	0.27173913	0.25974026	0.306122449	0.2	0.112359551	0.137254902	0.287128713	0.207920792	0.087912088	0.348314607	0.203703704	0.20952381	0.265957447	0.168674699	0.145631068	0.185185185	0.145631068	0.305263158	0.177083333	0.126315789	0.179245283	0.282608696	0.287128713	0.254716981	0.217821782	0.29	0.27173913	0.808823529	0.302325581	0.282608696	0.145631068	0.352272727	0.22	0.18627451	0.207920792	0.285714286	0.1875	0.326086957	0.15625	0.217821782	0.194174757	0.306818182	0.217821782	0.252873563	0.175824176	0.337349398	0.857142857	0.162790698	0.19047619	0.130952381	0.291666667	0.18627451	0.172043011	0.157303371	0.291666667	0.151515152	0.406976744	0.198113208	0.157894737	0.207920792	0.148514851	0.808823529	0.164835165	0.309278351	0.133333333	0.158878505	0.183673469	0.386363636	0.295454545	0.163461538	0.345679012	0.140186916	0.21978022	0.19047619	0.5	0.2	0.144230769	0.260869565	0.212765957	0.164835165	0.253333333	0.21	0.282608696	0.144329897	0.18556701	0.198113208	0.14	0.161616162	0.246575342	0.28125	0.144230769	0.161290323	0.345238095	0.210526316	0.282608696	0.196261682	0.177083333	0.315217391	0.203883495	0.212765957	0.455696203	0.188235294	0.213333333	0.144230769	0.238636364	0.340909091	0.20754717	0.185185185	0.322580645	0.329787234	0.135802469	0.217821782	0.145631068	0.153846154	0.757142857	0.291666667	0.196261682	0.214953271	0.198019802	0.206185567	0.386363636	0.329411765	0.174311927	0.21	0.217821782	0.225490196	0.260416667	0.171171171	0.175257732	0.246575342	0.835820896	0.104166667	0.214285714	0.144230769	0.203883495	0.164948454	0.246575342	0.345238095	0.170731707	0.363636364	0.203703704	0.203703704	0.285714286	0.318681319	0.352272727	0.170212766	0.336956522	0.365591398	0.265957447	0.141304348	0.352272727	0.117117117	0.21686747	0.214285714	0.163461538	0.183673469	0.291666667	0.12962963	0.293478261	0.217821782	0.29	0.16091954	0.145631068	0.201754386	0.318181818	0.1875	0.196261682	0.291666667	0.203703704	0.236842105	0.291666667	0.20952381	0.3875	0.144444444	0.139784946	0.301075269	0.175257732	0.161616162	0.217821782	0.227722772	0.164835165	0.111111111	0.288888889	0.263157895	0.144230769	0.246575342	0.153061224	0.252427184	0.138613861	0.291666667	0.157303371	0.170212766	0.101010101	0.238636364	0.14953271	0.309278351	0.189189189	0.122641509	0.16091954	0.137254902	0.198019802	0.159090909	0.203883495	0.406976744	0.225806452	0.166666667	0.288461538	0.205357143	0.739130435	0.203883495	0.202020202	0.157894737	0.344086022	0.173469388	0.833333333	0.114942529	0.857142857	0.18556701	0.138297872	0.215053763	0.247524752	0.23	0.227722772	0.188118812	0.16091954	0.144444444	0.138613861	0.175257732	0.207920792	0.217821782	0.21875	0.13592233	0.291666667	0.212765957	0.318181818	0.212962963	0.122641509	0.147058824	0.196078431	0.188679245
COc1ccc(cc1)C(=O)c1c(C)n(Cc2ccccc2F)c2nc(OC(C)C(O)=O)ccc12	0.177083333	0.211538462	0.141304348	0.212121212	0.195652174	0.255319149	0.161904762	0.161290323	0.123809524	0.175257732	0.228571429	0.232323232	0.112149533	0.215189873	0.195402299	0.178947368	0.197802198	0.252631579	0.2	0.144578313	0.329545455	0.161904762	0.151515152	0.155339806	0.178947368	0.155963303	0.195876289	0.201923077	0.23	0.135416667	0.194174757	0.191489362	0.184466019	0.196428571	0.239130435	0.166666667	0.1875	0.185185185	0.151515152	0.1875	0.232323232	0.201923077	0.255319149	0.196261682	0.168316832	0.174311927	0.15	0.216494845	0.205128205	0.17	0.174418605	0.18	0.122641509	0.15	0.162790698	0.166666667	0.21	0.210526316	0.136842105	0.18556701	0.161616162	0.1875	0.194174757	0.202702703	0.176470588	0.255319149	0.129032258	0.294736842	0.226804124	0.239583333	1	0.178217822	0.222222222	0.146067416	0.221052632	0.118811881	0.177570093	0.375	0.208791209	0.2	0.180851064	0.141304348	0.178217822	0.165048544	0.202020202	0.173913043	0.2	0.232323232	0.140350877	0.166666667	0.216494845	0.208333333	0.153846154	0.180851064	0.1875	0.212121212	0.207920792	0.209302326	0.23	0.17	0.126213592	0.215686275	0.21978022	0.15	0.106796117	0.237623762	0.177570093	0.148514851	0.21	0.114942529	0.182692308	0.212121212	0.195652174	0.188679245	0.281553398	0.14953271	0.159292035	0.18	0.184466019	0.24137931	0.152173913	0.173076923	0.17	0.168224299	0.174418605	0.145631068	0.135416667	0.217821782	0.18	0.165137615	0.306122449	0.117647059	0.136363636	0.160377358	0.150537634	0.164948454	0.195652174	0.224719101	0.20212766	0.222222222	0.106796117	0.159292035	0.195652174	0.194174757	0.232323232	0.195876289	0.17	0.193877551	0.3125	0.161290323	0.17	0.206185567	0.348314607	0.15	0.138613861	0.178947368	0.195652174	0.179245283	0.219178082	0.219178082	0.247524752	0.177083333	0.175257732	0.232323232	0.144444444	0.135416667	0.195876289	0.148514851	0.147368421	0.110091743	0.183486239	0.147727273	0.162790698	0.255319149	0.177570093	0.25	0.23	0.177570093	0.14893617	0.145631068	0.216981132	0.227272727	0.219178082	0.255319149	0.184466019	0.224719101	0.226415094	0.163043478	0.126315789	0.135416667	0.17	0.179487179	0.216216216	0.165048544	0.178217822	0.135416667	0.255319149	0.25974026	0.222222222	0.12037037	0.202702703	0.219047619	0.176470588	0.2	0.227722772	0.206185567	0.182692308	0.195652174	0.204301075	0.169811321	0.244680851	0.14893617	0.333333333	0.234693878	0.202702703	0.2	0.18	0.12037037	0.219178082	0.273684211	0.186915888	0.165137615	0.171717172	0.237623762	0.221052632	0.19047619	0.150537634	0.146788991	0.136842105	0.255319149	0.188118812	0.139534884	0.197916667	0.21	0.214285714	0.178217822	0.234693878	0.134453782	0.2	0.214285714	0.201923077	0.223404255	0.14953271	0.193877551	0.294736842	0.197916667	0.133333333	0.21	0.232323232	0.444444444	0.216216216	0.260273973	0.153061224	0.161904762	0.2	0.153061224	0.195652174	0.247058824	0.216494845	0.13592233	0.183673469	0.170731707	0.20952381	0.226804124	0.126436782	0.138613861	0.183486239	0.21	0.101123596	0.178217822	0.216981132	0.247524752	0.242105263	0.170731707	0.13592233	0.144144144	0.13592233	0.205882353	0.204301075	0.204545455	0.158878505	0.17	0.183486239	0.281553398	0.232323232	0.174311927	0.183673469	0.184466019	0.321428571	0.17	0.13592233	0.255319149	0.152380952	0.165048544	0.21	0.219178082	0.241758242	0.163461538	0.134020619	0.232323232	0.184466019	0.1875	0.232323232	0.227272727	0.23255814	0.195652174	0.208333333	0.164705882	0.158878505	0.205128205	0.194174757	0.165048544	0.136842105	0.146067416	0.160377358	0.153061224	0.212121212	0.177570093	0.135416667	0.287234043	0.161616162	0.184466019	0.166666667	0.2	0.134615385	0.14953271	0.12745098	0.198019802	0.189473684	0.153846154	0.186813187	0.12037037	0.170212766	0.158878505	0.20212766	0.19	0.145631068	0.210526316	0.20212766	0.129032258	0.207792208	0.2	0.17	0.195652174	0.151515152	0.177570093	0.164948454	0.163265306	0.216216216	0.150943396	0.168316832	0.150537634	0.191489362	0.225806452	0.17	0.154545455	0.217391304	0.176470588	0.205882353	0.22826087	0.212765957	0.25	0.2	0.145631068	0.2	0.17	0.186915888	0.154545455	0.161904762	0.215686275	0.109756098	0.232323232	0.13592233	0.155339806	0.207920792	0.194174757	0.233009709	0.216981132	0.188118812	0.221052632	0.198019802	0.154639175	0.165137615	0.212121212	0.232323232	0.203883495	0.188118812	0.183486239	0.215053763	0.216216216	0.22	0.153846154	0.204081633	0.168316832	0.205882353	0.142857143	0.216216216	0.191489362	0.158536585	0.223529412	0.216981132	0.228571429	0.219178082	0.166666667	0.255319149	0.224719101	0.22	0.272727273	0.242105263	0.130434783	0.255319149	0.118181818	0.19047619	0.204081633	0.142857143	0.12745098	0.217821782	0.163461538	0.145631068	0.232323232	0.174311927	0.162790698	0.13592233	0.162393162	0.161616162	0.153061224	0.154545455	0.194174757	0.228571429	0.223684211	0.217821782	0.188679245	0.208791209	0.133333333	0.166666667	0.153846154	0.153061224	0.1875	0.232323232	0.23	0.129032258	0.147368421	0.197916667	0.265957447	0.156862745	0.216216216	0.166666667	0.306122449	0.106796117	0.194174757	0.146067416	0.184782609	0.125	0.2	0.161904762	0.211538462	0.18018018	0.145631068	0.162790698	0.15	0.188118812	0.174418605	0.194174757	0.212121212	0.241758242	0.144329897	0.198198198	0.196428571	0.202020202	0.194174757	0.168316832	0.135416667	0.227722772	0.225806452	0.188118812	0.11627907	0.208333333	0.175257732	0.164835165	0.178947368	0.237623762	0.340659341	0.23	0.178217822	0.162790698	0.133333333	0.106796117	0.153061224	0.21	0.232323232	0.234042553	0.148514851	0.194174757	0.22826087	0.15	0.203703704	0.145631068	0.171717172	0.174757282	0.168224299
CCCc1c(OCCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)-c1ccccc1	0.225806452	0.154545455	0.127659574	0.152380952	0.21978022	0.202020202	0.217821782	0.112244898	0.112149533	0.15	0.171171171	0.182692308	0.237113402	0.154761905	0.220930233	0.13	0.111111111	0.176470588	0.18627451	0.185185185	0.156862745	0.23	0.15	0.142857143	0.13	0.245098039	0.193877551	0.145454545	0.158878505	0.145833333	0.55	0.215053763	0.171428571	0.144067797	0.161616162	0.233009709	0.223404255	0.168674699	0.197916667	0.223404255	0.182692308	0.145454545	0.202020202	0.151785714	0.19	0.183486239	0.260869565	0.155339806	0.117647059	0.204081633	0.186046512	0.133333333	0.176470588	0.260869565	0.122222222	0.198113208	0.161904762	0.247311828	0.135416667	0.148514851	0.148514851	0.277777778	0.158878505	0.111111111	0.21	0.202020202	0.164835165	0.192307692	0.176470588	0.188118812	0.178217822	1	0.247191011	0.211764706	0.181818182	0.175257732	0.186915888	0.150943396	0.206521739	0.152380952	0.191489362	0.152173913	0.212121212	0.753623188	0.2	0.135416667	0.172043011	0.182692308	0.235849057	0.176470588	0.586666667	0.231578947	0.21	0.178947368	0.277777778	0.141509434	0.217821782	0.179775281	0.158878505	0.204081633	0.181818182	0.146788991	0.204301075	0.260869565	0.15	0.340425532	0.186915888	0.181818182	0.161904762	0.126436782	0.158878505	0.174757282	0.21978022	0.175925926	0.166666667	0.158878505	0.189189189	0.214285714	0.194174757	0.172043011	0.150537634	0.128440367	0.229166667	0.235294118	0.186046512	0.155339806	0.145833333	0.192307692	0.133333333	0.153153153	0.183486239	0.197916667	0.223300971	0.215686275	0.14893617	0.151515152	0.21978022	0.208791209	0.163265306	0.15625	0.15	0.189189189	0.21978022	0.55	0.182692308	0.193877551	0.191919192	0.191919192	0.177777778	0.197802198	0.191919192	0.216494845	0.152380952	0.260869565	0.171717172	0.13	0.21978022	0.2	0.139240506	0.168831169	0.186915888	0.225806452	0.223404255	0.182692308	0.11827957	0.145833333	0.206185567	0.206185567	0.195652174	0.232323232	0.19266055	0.172413793	0.122222222	0.202020202	0.186915888	0.155963303	0.158878505	0.186915888	0.282352941	0.144230769	0.181818182	0.197802198	0.153846154	0.202020202	0.182692308	0.208791209	0.169642857	0.161290323	0.14893617	0.145833333	0.204081633	0.148148148	0.1375	0.163461538	0.2	0.145833333	0.202020202	0.152941176	0.17699115	0.232323232	0.111111111	0.183486239	0.152380952	0.174757282	0.136363636	0.156862745	0.148148148	0.21978022	0.313953488	0.470588235	0.156862745	0.197802198	0.153846154	0.161904762	0.111111111	0.154761905	0.178217822	0.099099099	0.168831169	0.207920792	0.174311927	0.153153153	0.21875	0.340425532	0.17	0.2	0.14893617	0.235294118	0.12371134	0.202020202	0.152380952	0.151162791	0.195876289	0.161904762	0.224489796	0.153846154	0.161904762	0.162393162	0.159574468	0.212121212	0.145454545	0.171717172	0.393258427	0.216494845	0.192307692	0.208333333	0.142857143	0.161904762	0.182692308	0.156862745	0.1375	0.148148148	0.163265306	0.217821782	0.152380952	0.117647059	0.21978022	0.163043478	0.202020202	0.18	0.181818182	0.102272727	0.196261682	0.176470588	0.1	0.126213592	0.19266055	0.161904762	0.076086957	0.212121212	0.160714286	0.186915888	0.166666667	0.141176471	0.18	0.230769231	0.18	0.192307692	0.313953488	0.163043478	0.237623762	0.204081633	0.19266055	0.166666667	0.182692308	0.183486239	0.181818182	0.182692308	0.178947368	0.204081633	0.18	0.202020202	0.173076923	0.753623188	0.161904762	0.168831169	0.163265306	0.184466019	0.193548387	0.182692308	0.14953271	0.23655914	0.182692308	0.197802198	0.163043478	0.21978022	0.231578947	0.176470588	0.19047619	0.091954023	0.55	0.753623188	0.211111111	0.211764706	0.203883495	0.239130435	0.260416667	0.186915888	0.145833333	0.140186916	0.148514851	0.182692308	0.152173913	0.186915888	0.202020202	0.393258427	0.171717172	0.207920792	0.1875	0.152380952	0.224719101	0.173076923	0.132653061	0.19047619	0.225806452	0.165048544	0.19	0.221052632	0.151515152	0.152173913	0.119047619	0.18627451	0.204081633	0.193548387	0.210526316	0.186915888	0.151515152	0.15	0.1375	0.205882353	0.144230769	0.14893617	0.215053763	0.18556701	0.204081633	0.230769231	0.153061224	0.21	0.148148148	0.128712871	0.197916667	0.147727273	0.166666667	0.19	0.159574468	0.145631068	0.174311927	0.230769231	0.217821782	0.237623762	0.108433735	0.182692308	0.18	0.142857143	0.217821782	0.55	0.20754717	0.181818182	0.152380952	0.21875	0.207920792	0.177083333	0.185185185	0.152380952	0.182692308	0.201923077	0.174757282	0.238095238	0.151515152	0.1375	0.217821782	0.127659574	0.144230769	0.144230769	0.158878505	0.177083333	0.1375	0.215053763	0.129411765	0.220930233	0.160714286	0.171171171	0.168831169	0.176470588	0.202020202	0.170212766	0.194174757	0.198113208	0.166666667	0.117021277	0.202020202	0.127272727	0.122222222	0.166666667	0.390804598	0.171717172	0.746478873	0.22	0.166666667	0.182692308	0.183486239	0.122222222	0.18	0.161016949	0.171717172	0.163265306	0.196261682	0.569620253	0.171171171	0.13253012	0.722222222	0.175925926	0.206521739	0.170454545	0.191011236	0.174757282	0.163265306	0.61971831	0.182692308	0.158878505	0.152173913	0.134020619	0.171717172	0.188118812	0.239583333	0.1375	0.153061224	0.183486239	0.15	0.569620253	0.211764706	0.111111111	0.12371134	0.159574468	0.171428571	0.186915888	0.222222222	0.239583333	0.122222222	0.260869565	0.174757282	0.120879121	0.158878505	0.260416667	0.1875	0.154639175	0.185840708	0.144067797	0.2	0.158878505	0.19	0.145833333	0.201923077	0.173469388	0.18627451	0.141176471	0.231578947	0.4375	0.175824176	0.13	0.340425532	0.14953271	0.158878505	0.176470588	0.122222222	0.170454545	0.15	0.163265306	0.161904762	0.182692308	0.17	0.258064516	0.569620253	0.175257732	0.183673469	0.18018018	0.239583333	0.244680851	0.196078431	0.235294118
CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2ccccc2)cc1)C(O)=O	0.265060241	0.168316832	0.2125	0.178947368	0.397260274	0.428571429	0.295454545	0.162790698	0.111111111	0.164835165	0.198019802	0.325581395	0.180851064	0.294117647	0.263157895	0.209302326	0.16091954	0.15625	0.287356322	0.208333333	0.184782609	0.295454545	0.325	0.180851064	0.209302326	0.191919192	0.8	0.17	0.18556701	0.231707317	0.25	0.386666667	0.310344828	0.135135135	0.247058824	0.191919192	0.376623377	0.375	0.204545455	0.376623377	0.325581395	0.17	0.428571429	0.153846154	0.182795699	0.318681319	0.215909091	0.222222222	0.146666667	0.297619048	0.1625	0.145833333	0.168421053	0.215909091	0.194805195	0.18	0.177083333	0.407894737	0.19047619	0.163043478	0.150537634	0.218390805	0.15	0.157142857	0.34939759	0.428571429	0.2125	0.402439024	0.180851064	0.305882353	0.222222222	0.247191011	1	0.253333333	0.173913043	0.153846154	0.18	0.22826087	0.214285714	0.154639175	0.391891892	0.127906977	0.337349398	0.217391304	0.275862069	0.219512195	0.204819277	0.325581395	0.196078431	0.290697674	0.182795699	0.333333333	0.302325581	0.320512821	0.218390805	0.178947368	0.295454545	0.246753247	0.18556701	0.297619048	0.186813187	0.171717172	0.514705882	0.215909091	0.139784946	0.193877551	0.18	0.161290323	0.177083333	0.155844156	0.15	0.178947368	0.397260274	0.311111111	0.215686275	0.23655914	0.268041237	0.157894737	0.1875	0.333333333	0.240506329	0.239130435	0.313253012	0.193877551	0.1625	0.145833333	0.231707317	0.402439024	0.145833333	0.112149533	0.224489796	0.177777778	0.158415842	0.292134831	0.2375	0.153846154	0.397260274	0.202380952	0.166666667	0.291139241	0.139784946	0.268041237	0.397260274	0.25	0.325581395	0.8	0.313253012	0.758064516	0.154761905	0.333333333	0.313253012	0.434210526	0.178947368	0.215909091	0.126315789	0.209302326	0.397260274	0.314606742	0.372881356	0.396551724	0.325842697	0.265060241	0.325	0.325581395	0.301369863	0.231707317	0.186813187	0.2	0.174418605	0.177083333	0.301075269	0.207792208	0.194805195	0.428571429	0.18	0.17	0.173469388	0.168316832	0.219512195	0.30952381	0.301075269	0.19047619	0.396551724	0.428571429	0.266666667	0.553846154	0.184466019	0.2375	0.192771084	0.231707317	0.297619048	0.217391304	0.344262295	0.131313131	0.353658537	0.231707317	0.428571429	0.271428571	0.347826087	0.189473684	0.157142857	0.363636364	0.317647059	0.191489362	0.234042553	0.159574468	0.337209302	0.397260274	0.238095238	0.234042553	0.172043011	0.204819277	0.2	0.189473684	0.157142857	0.419354839	0.170212766	0.141414141	0.396551724	0.4125	0.307692308	0.178217822	0.317073171	0.193877551	0.2	0.3	0.2375	0.193877551	0.123595506	0.428571429	0.154639175	0.285714286	0.38961039	0.177083333	0.321428571	0.15625	0.189473684	0.165137615	0.162790698	0.37037037	0.17	0.163043478	0.223404255	0.159574468	0.402439024	0.671875	0.11	0.177083333	0.325581395	0.172043011	0.344262295	0.35483871	0.166666667	0.295454545	0.154639175	0.129032258	0.397260274	0.306666667	0.428571429	0.172043011	0.317073171	0.294117647	0.367816092	0.180851064	0.097560976	0.138297872	0.301075269	0.177083333	0.111111111	0.353658537	0.18627451	0.325842697	0.195652174	0.23943662	0.184782609	0.202020202	0.172043011	0.337209302	0.238095238	0.195121951	0.195876289	0.297619048	0.301075269	0.215686275	0.325581395	0.318681319	0.317073171	0.266666667	0.240963855	0.297619048	0.172043011	0.428571429	0.241758242	0.217391304	0.177083333	0.396551724	0.296296296	0.313953488	0.228915663	0.325581395	0.151515152	0.308641975	0.325581395	0.19047619	0.324324324	0.397260274	0.333333333	0.31884058	0.183673469	0.178082192	0.25	0.217391304	0.204819277	0.253333333	0.292134831	0.220930233	0.333333333	0.18	0.231707317	0.189473684	0.150537634	0.266666667	0.2125	0.356321839	0.157894737	0.223404255	0.163043478	0.4125	0.438356164	0.178947368	0.408450704	0.164948454	0.228915663	0.183673469	0.418918919	0.15625	0.182795699	0.35443038	0.166666667	0.127906977	0.328125	0.287356322	0.297619048	0.133333333	0.191011236	0.168316832	0.153846154	0.139784946	0.344262295	0.295454545	0.145833333	0.2375	0.386666667	0.191011236	0.297619048	0.19	0.3	0.34939759	0.18556701	0.141304348	0.536231884	0.277777778	0.389830508	0.182795699	0.162790698	0.297619048	0.307692308	0.19	0.295454545	0.333333333	0.152777778	0.325581395	0.184782609	0.180851064	0.295454545	0.25	0.202020202	0.301075269	0.154639175	0.24137931	0.4125	0.238095238	0.214285714	0.178947368	0.325581395	0.183673469	0.287356322	0.222222222	0.296296296	0.344262295	0.295454545	0.141176471	0.170212766	0.145833333	0.18556701	0.155555556	0.344262295	0.386666667	0.225352113	0.391304348	0.18627451	0.198019802	0.396551724	0.290697674	0.428571429	0.364864865	0.390243902	0.372093023	0.195652174	0.142857143	0.428571429	0.138613861	0.210526316	0.182795699	0.217391304	0.163043478	0.292134831	0.177083333	0.25	0.325581395	0.318681319	0.194805195	0.172043011	0.230769231	0.229885057	0.179775281	0.19	0.25	0.301075269	0.328125	0.292134831	0.311111111	0.47826087	0.146341463	0.2125	0.272727273	0.166666667	0.292682927	0.325581395	0.18556701	0.127906977	0.147727273	0.621212121	0.3875	0.208791209	0.344262295	0.155555556	0.224489796	0.139784946	0.25	0.253333333	0.097826087	0.111111111	0.162790698	0.175257732	0.372093023	0.182692308	0.195652174	0.194805195	0.215909091	0.302325581	0.192307692	0.161616162	0.333333333	0.193181818	0.131868132	0.344086022	0.135135135	0.275862069	0.161616162	0.182795699	0.231707317	0.397590361	0.341772152	0.287356322	0.128205128	0.333333333	0.325	0.209876543	0.209302326	0.193877551	0.2	0.18556701	0.180851064	0.194805195	0.146341463	0.139784946	0.166666667	0.177083333	0.325581395	0.2	0.227272727	0.25	0.193181818	0.273809524	0.29787234	0.195652174	0.213483146	0.189473684	0.193877551
OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3ccccc3)ccc12	0.276315789	0.145833333	0.155844156	0.142857143	0.253333333	0.228915663	0.261904762	0.108433735	0.108695652	0.166666667	0.107843137	0.204545455	0.271604938	0.25	0.257142857	0.170731707	0.148148148	0.197674419	0.155555556	0.295081967	0.16091954	0.308641975	0.240506329	0.170454545	0.170731707	0.527777778	0.204819277	0.135416667	0.175824176	0.192307692	0.229885057	0.28	0.218390805	0.092592593	0.166666667	0.527777778	0.256410256	0.26984127	0.306666667	0.256410256	0.204545455	0.172043011	0.228915663	0.142857143	0.2	0.230769231	0.302631579	0.159090909	0.147058824	0.188235294	0.214285714	0.159090909	0.2875	0.302631579	0.150684932	0.527777778	0.153846154	0.253164557	0.12195122	0.137931034	0.164705882	0.126436782	0.150537634	0.158730159	0.253012048	0.228915663	0.459016393	0.229885057	0.183908046	0.157303371	0.146067416	0.211764706	0.253333333	1	0.204819277	0.141176471	0.527777778	0.153846154	0.189873418	0.142857143	0.283783784	0.155844156	0.271604938	0.195402299	0.131868132	0.179487179	0.703703704	0.204545455	0.5	0.537313433	0.214285714	0.162790698	0.283950617	0.202531646	0.126436782	0.142857143	0.164835165	0.157894737	0.175824176	0.188235294	0.265822785	0.136842105	0.25	0.302631579	0.166666667	0.184782609	0.527777778	0.149425287	0.153846154	0.191176471	0.229885057	0.223529412	0.253333333	0.25	0.126213592	0.150537634	0.23655914	0.146067416	0.558823529	0.243243243	0.323529412	0.177777778	0.2625	0.535211268	0.214285714	0.159090909	0.192307692	0.215909091	0.159090909	0.11	0.142857143	0.240506329	0.224719101	0.258823529	0.213333333	0.154761905	0.253333333	0.223684211	0.154761905	0.236842105	0.166666667	0.23655914	0.253333333	0.229885057	0.204545455	0.204819277	0.231707317	0.202380952	0.171052632	0.352941176	0.231707317	0.2625	0.155555556	0.302631579	0.178571429	0.170731707	0.253333333	0.238636364	0.216666667	0.303571429	0.195652174	0.276315789	0.633333333	0.204545455	0.359375	0.192307692	0.234567901	0.298701299	0.631578947	0.280487805	0.255555556	0.770833333	0.150684932	0.228915663	0.527777778	0.147368421	0.150537634	0.195652174	0.260273973	0.243902439	0.215053763	0.226666667	0.216666667	0.228915663	0.127659574	0.256756757	0.106796117	0.181818182	0.654545455	0.192307692	0.188235294	0.1875	0.213114754	0.142857143	0.271604938	0.192307692	0.228915663	0.208955224	0.195876289	0.265060241	0.158730159	0.204301075	0.223529412	0.195402299	0.186813187	0.188235294	0.244186047	0.253333333	0.156626506	0.161290323	0.134831461	0.415384615	0.205479452	0.141304348	0.158730159	0.26984127	0.2	0.129032258	0.303571429	0.220930233	0.247191011	0.144329897	0.666666667	0.184782609	0.176470588	0.252873563	0.213333333	0.535211268	0.135802469	0.228915663	0.155555556	0.242424242	0.253164557	0.153846154	0.271604938	0.170454545	0.141304348	0.133333333	0.194805195	0.256097561	0.135416667	0.151162791	0.163043478	0.10989011	0.229885057	0.222222222	0.131868132	0.153846154	0.204545455	0.134831461	0.213114754	0.206349206	0.168674699	0.261904762	0.181818182	0.08988764	0.253333333	0.216216216	0.228915663	0.2625	0.204819277	0.176470588	0.206521739	0.183908046	0.123287671	0.112359551	0.255555556	0.153846154	0.093333333	0.256097561	0.107843137	0.195652174	0.186046512	0.194029851	0.278481013	0.520547945	0.2625	0.258823529	0.156626506	0.267605634	0.542857143	0.188235294	0.255555556	0.126213592	0.204545455	0.230769231	0.204819277	0.127659574	0.1875	0.188235294	0.2625	0.228915663	0.179775281	0.195402299	0.153846154	0.303571429	0.197530864	0.25	0.807692308	0.204545455	0.177777778	0.256410256	0.204545455	0.226666667	0.25	0.253333333	0.162790698	0.257575758	0.542857143	0.130434783	0.229885057	0.195402299	0.179487179	1	0.258823529	0.293333333	0.168539326	0.527777778	0.192307692	0.141304348	0.164705882	0.127659574	0.219178082	0.25	0.2	0.163043478	0.137931034	0.25	0.243589744	0.195402299	0.277777778	0.280487805	0.175	0.542857143	0.182926829	0.157303371	0.259259259	0.192771084	0.154761905	0.155844156	0.166666667	0.155555556	0.188235294	0.146341463	0.195121951	0.195652174	0.154761905	0.139534884	0.213114754	0.261904762	0.172413793	0.213333333	0.28	0.195121951	0.188235294	0.520547945	0.333333333	0.253012048	0.138297872	0.182926829	0.240506329	0.2	0.298245614	0.259259259	0.194805195	0.188235294	0.247191011	0.520547945	0.261904762	0.161290323	0.171875	0.204545455	0.278481013	0.170454545	0.164835165	0.229885057	0.563380282	0.215053763	0.155555556	0.265822785	0.265060241	0.215189873	0.520547945	0.142857143	0.204545455	0.136842105	0.155555556	0.506666667	0.328767123	0.213114754	0.164835165	0.171052632	0.159090909	0.172413793	0.163043478	0.170731707	0.213114754	0.28	0.196969697	0.23943662	0.107843137	0.107843137	0.303571429	0.537313433	0.228915663	0.24	0.23255814	0.235955056	0.186046512	0.142857143	0.228915663	0.188888889	0.166666667	0.172413793	0.155555556	0.137931034	0.258823529	0.25	0.159090909	0.204545455	0.230769231	0.150684932	0.2625	0.2	0.207317073	0.168674699	0.520547945	0.215909091	0.189473684	0.203125	0.273809524	0.25	0.253333333	0.194444444	0.253521127	0.552238806	0.168674699	0.306666667	0.204545455	0.175824176	0.155844156	0.17721519	0.178571429	0.211764706	0.291139241	0.213114754	0.170731707	0.142857143	0.166666667	0.215909091	1	0.134146341	0.194805195	0.194805195	0.164835165	0.208791209	0.493506494	0.259259259	0.150684932	0.302631579	0.268292683	0.148648649	0.150537634	0.168539326	0.227848101	0.144578313	0.231578947	0.092592593	0.131868132	0.150537634	0.2	0.192307692	0.24137931	0.225	0.130434783	0.176470588	0.162790698	0.240506329	0.25	0.170731707	0.184782609	0.152173913	0.175824176	0.197674419	0.150684932	0.194444444	0.166666667	0.168674699	0.153846154	0.204545455	0.19047619	0.204819277	0.215909091	0.182926829	0.571428571	0.212765957	0.259259259	0.369863014	0.567164179	0.535211268
COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(cc1)C(F)(F)F	0.193548387	0.180952381	0.320512821	0.123809524	0.213483146	0.195876289	0.2	0.152173913	0.137254902	0.272727273	0.186915888	0.153846154	0.147058824	0.220779221	0.159090909	0.341463415	0.202247191	0.314606742	0.168316832	0.17721519	0.18556701	0.212121212	0.154639175	0.193877551	0.341463415	0.227722772	0.280898876	0.118181818	0.18627451	0.163043478	0.273684211	0.222222222	0.224489796	0.2	0.131313131	0.278350515	0.204301075	0.160493827	0.178947368	0.204301075	0.153846154	0.118181818	0.195876289	0.177570093	0.506493506	0.211538462	0.215053763	0.137254902	0.164556962	0.161616162	0.151162791	0.171717172	0.17	0.215053763	0.166666667	0.265306122	0.122641509	0.215053763	0.23255814	0.215053763	0.313953488	0.204301075	0.198019802	0.16	0.18	0.195876289	0.2875	0.24742268	0.193877551	0.231578947	0.221052632	0.181818182	0.173913043	0.204819277	1	0.247191011	0.291666667	0.226804124	0.14893617	0.216494845	0.147368421	0.095744681	0.193877551	0.204081633	0.158415842	0.247058824	0.177777778	0.153846154	0.242718447	0.231578947	0.16	0.163265306	0.204081633	0.159574468	0.204301075	0.123809524	0.165048544	0.146067416	0.18627451	0.161616162	0.212765957	0.207920792	0.211111111	0.215053763	0.142857143	0.182692308	0.333333333	0.225806452	0.122641509	0.158536585	0.12037037	0.123809524	0.213483146	0.148148148	0.238095238	0.260416667	0.228571429	0.115384615	0.304347826	0.152173913	0.168539326	0.188118812	0.223404255	0.268041237	0.151162791	0.16	0.163043478	0.174757282	0.171717172	0.168224299	0.247524752	0.217391304	0.171428571	0.198019802	0.153846154	0.21978022	0.213483146	0.573529412	0.144329897	0.173913043	0.142857143	0.228571429	0.213483146	0.273684211	0.153846154	0.280898876	0.18556701	0.25	0.211764706	0.218390805	0.18556701	0.197916667	0.229166667	0.215053763	0.215053763	0.341463415	0.213483146	0.255102041	0.16	0.191780822	0.148148148	0.193548387	0.230769231	0.153846154	0.16091954	0.163043478	0.295454545	0.175257732	0.215909091	0.144230769	0.186915888	0.207317073	0.166666667	0.195876289	0.291666667	0.128440367	0.130841121	0.653333333	0.341772152	0.16	0.154545455	0.859649123	0.16	0.195876289	0.263157895	0.202247191	0.185185185	0.179775281	0.179775281	0.163043478	0.161616162	0.184210526	0.157894737	0.216494845	0.206185567	0.163043478	0.195876289	0.144578313	0.25	0.144230769	0.16	0.2	0.168316832	0.710144928	0.355555556	0.12745098	0.234693878	0.213483146	0.208791209	0.232323232	0.210526316	0.218390805	0.275	0.133333333	0.16	0.146341463	0.757575758	0.279569892	0.191780822	0.19	0.146788991	0.420454545	0.239130435	0.182692308	0.163265306	0.182692308	0.153846154	0.23	0.127659574	0.195876289	0.123809524	0.170731707	0.189473684	0.122641509	0.285714286	0.344827586	0.133333333	0.127118644	0.218390805	0.21875	0.118181818	0.13	0.21	0.161616162	0.24742268	0.20212766	0.158415842	0.122641509	0.153846154	0.210526316	0.157894737	0.168831169	0.5	0.2	0.123809524	0.132653061	0.213483146	0.168539326	0.183673469	0.263736264	0.225806452	0.146341463	0.168224299	0.193877551	0.11627907	0.22826087	0.186915888	0.122641509	0.142857143	0.181818182	0.186915888	0.148148148	0.195876289	0.220779221	0.223404255	0.237623762	0.263736264	0.18627451	0.208791209	0.333333333	0.244897959	0.161616162	0.186915888	0.238095238	0.153846154	0.211538462	0.225806452	0.263157895	0.224719101	0.161616162	0.210526316	0.195876289	0.214285714	0.204081633	0.122641509	0.191780822	0.180851064	0.337078652	0.2	0.153846154	0.121495327	0.230769231	0.153846154	0.859649123	0.142857143	0.213483146	0.163265306	0.168674699	0.270833333	0.135802469	0.273684211	0.204081633	0.325	0.204819277	0.198019802	0.233333333	0.191919192	0.291666667	0.163043478	0.178217822	0.313953488	0.263157895	0.320512821	0.169811321	0.208333333	0.21	0.241758242	0.19	0.206521739	0.340909091	0.23255814	0.166666667	0.270588235	0.270833333	0.168421053	0.147058824	0.183673469	0.189473684	0.144329897	0.144444444	0.151898734	0.168316832	0.161616162	0.186813187	0.217391304	0.653333333	0.193548387	0.382716049	0.157894737	0.212121212	0.303370787	0.153846154	0.222222222	0.131313131	0.161616162	0.25	0.157894737	0.18	0.152380952	0.321428571	0.244444444	0.139534884	0.157894737	0.183673469	0.218390805	0.25	0.146788991	0.25	0.2	0.232323232	0.155844156	0.153846154	0.223404255	0.193877551	0.165048544	0.273684211	0.288659794	0.154545455	0.123809524	0.676470588	0.19	0.358024691	0.237623762	0.123809524	0.153846154	0.150943396	0.282608696	0.221153846	0.15625	0.157894737	0.188118812	0.240963855	0.126213592	0.303370787	0.12037037	0.466666667	0.157894737	0.222222222	0.328571429	0.146067416	0.186915888	0.186915888	0.191780822	0.231578947	0.195876289	0.138297872	0.212121212	0.227722772	0.195876289	0.172413793	0.195876289	0.18627451	0.152941176	0.16	0.156862745	0.241758242	0.24742268	0.239583333	0.171717172	0.153846154	0.211538462	0.166666667	0.263736264	0.410526316	0.486842105	0.15625	0.275510204	0.273684211	0.221153846	0.281690141	0.24742268	0.148148148	0.2	0.123595506	0.211764706	0.229166667	0.5	0.272727273	0.153846154	0.18627451	0.144444444	0.126315789	0.284090909	0.181818182	0.171717172	0.157894737	0.208791209	0.247524752	0.142857143	0.273684211	0.204819277	0.138297872	0.092783505	0.218390805	0.188118812	0.169811321	0.303030303	0.208333333	0.166666667	0.215053763	0.156862745	0.253164557	0.12037037	0.191919192	0.681818182	0.12371134	0.159292035	0.2	0.158415842	0.12037037	0.487179487	0.163043478	0.196078431	0.154639175	0.168316832	0.236842105	0.163265306	0.244444444	0.283950617	0.341463415	0.182692308	0.2	0.18627451	0.772727273	0.166666667	0.123595506	0.142857143	0.5	0.122641509	0.153846154	0.128712871	0.175257732	0.273684211	0.132653061	0.241758242	0.153153153	0.208333333	0.175257732	0.279569892	0.268041237
Cc1cc(CNC(=O)c2ccc(-c3ccc(cc3)C(C)(C)C)n2C)ccc1OC(C)(C)C(O)=O	0.14893617	0.198019802	0.204819277	0.18556701	0.206896552	0.153061224	0.158415842	0.119565217	0.177083333	0.434210526	0.169811321	0.125	0.117647059	0.151898734	0.164705882	0.38961039	0.368421053	0.163265306	0.18556701	0.153846154	0.142857143	0.147058824	0.172043011	0.225806452	0.38961039	0.141509434	0.193548387	0.176470588	0.268817204	0.106382979	0.18	0.215909091	0.17	0.112068966	0.147368421	0.152380952	0.159574468	0.1375	0.135416667	0.159574468	0.125	0.176470588	0.153061224	0.194174757	0.215053763	0.14953271	0.134020619	0.189473684	0.186666667	0.142857143	0.129411765	0.13	0.128712871	0.134020619	0.319444444	0.174757282	0.195876289	0.170212766	0.337662338	0.195652174	0.466666667	0.159574468	0.268817204	0.235294118	0.161616162	0.153061224	0.149425287	0.156862745	0.212765957	0.175257732	0.118811881	0.175257732	0.153846154	0.141176471	0.247191011	1	0.152380952	0.171717172	0.193181818	0.277777778	0.164835165	0.123595506	0.163265306	0.18556701	0.163265306	0.373333333	0.107526882	0.125	0.136363636	0.14	0.153061224	0.168421053	0.138613861	0.127659574	0.159574468	0.18556701	0.158415842	0.164705882	0.268817204	0.142857143	0.206521739	0.214285714	0.152173913	0.134020619	0.101010101	0.224489796	0.163461538	0.585714286	0.195876289	0.260273973	0.191919192	0.18556701	0.206896552	0.12037037	0.165137615	0.18	0.145454545	0.141414141	0.158415842	0.144444444	0.122222222	0.147058824	0.154639175	0.153846154	0.129411765	0.20212766	0.106382979	0.145631068	0.13	0.173076923	0.14953271	0.135416667	0.153846154	0.156862745	0.108695652	0.213483146	0.206896552	0.209302326	0.255813953	0.141304348	0.101010101	0.145454545	0.206896552	0.18	0.125	0.193548387	0.12	0.178947368	0.162790698	0.170454545	0.12	0.166666667	0.161616162	0.134020619	0.157894737	0.38961039	0.206896552	0.176470588	0.150684932	0.166666667	0.12037037	0.14893617	0.135416667	0.125	0.139534884	0.106382979	0.193548387	0.132653061	0.155555556	0.115384615	0.137614679	0.142857143	0.319444444	0.153061224	0.152380952	0.176470588	0.18	0.222222222	0.183908046	0.177083333	0.127272727	0.226190476	0.150684932	0.153061224	0.206185567	0.155555556	0.168224299	0.228915663	0.108695652	0.106382979	0.142857143	0.175675676	0.133333333	0.210526316	0.151515152	0.106382979	0.153061224	0.12195122	0.186915888	0.115384615	0.235294118	0.160377358	0.15	0.223404255	0.166666667	0.191489362	0.145631068	0.206896552	0.163043478	0.214285714	0.131313131	0.157303371	0.151162791	0.183673469	0.235294118	0.1375	0.22826087	0.260869565	0.166666667	0.148514851	0.119266055	0.232323232	0.144329897	0.224489796	0.290697674	0.132075472	0.108695652	0.142857143	0.119565217	0.153061224	0.23655914	0.256756757	0.12244898	0.195876289	0.151515152	0.2	0.183673469	0.120689655	0.131868132	0.163265306	0.176470588	0.235955056	0.191919192	0.166666667	0.156862745	0.145833333	0.1875	0.195876289	0.125	0.166666667	0.133333333	0.144736842	0.255813953	0.147058824	0.18556701	0.24137931	0.206896552	0.134831461	0.153061224	0.166666667	0.180851064	0.151898734	0.161904762	0.212765957	0.094117647	0.294117647	0.137614679	0.183673469	0.223684211	0.151515152	0.169811321	0.12037037	0.177083333	0.263888889	0.142857143	0.150943396	0.166666667	0.134615385	0.163043478	0.147727273	0.155339806	0.142857143	0.137614679	0.165137615	0.125	0.14953271	0.180851064	0.206185567	0.164835165	0.142857143	0.154639175	0.153061224	0.171717172	0.18556701	0.195876289	0.166666667	0.125	0.195876289	0.129032258	0.125	0.181818182	0.159574468	0.125	0.226190476	0.134831461	0.206896552	0.168421053	0.253333333	0.144230769	0.155844156	0.18	0.18556701	0.211764706	0.141176471	0.145631068	0.14893617	0.138613861	0.152380952	0.106382979	0.183673469	0.466666667	0.206185567	0.176470588	0.141509434	0.13	0.191919192	0.71875	0.16	0.14893617	0.18556701	0.157303371	0.126213592	0.458333333	0.144230769	0.14893617	0.252747253	0.13	0.208791209	0.24137931	0.136363636	0.142857143	0.18556701	0.142857143	0.117021277	0.602941176	0.222222222	0.213483146	0.379746835	0.133333333	0.13592233	0.448717949	0.108695652	0.215909091	0.211111111	0.142857143	0.150943396	0.138297872	0.161616162	0.268817204	0.333333333	0.159574468	0.144578313	0.148648649	0.13	0.131868132	0.191489362	0.119266055	0.140186916	0.147058824	0.144230769	0.131578947	0.125	0.142857143	0.225806452	0.158415842	0.18	0.150943396	0.127272727	0.23655914	0.206521739	0.16	0.175824176	0.140186916	0.18556701	0.125	0.101851852	0.23655914	0.137614679	0.136842105	0.133333333	0.158415842	0.176470588	0.189473684	0.448717949	0.18	0.244186047	0.133333333	0.215909091	0.304347826	0.178571429	0.169811321	0.169811321	0.166666667	0.14	0.153061224	0.130434783	0.21875	0.152380952	0.177083333	0.192771084	0.153061224	0.216494845	0.202531646	0.284090909	0.173469388	0.71875	0.168316832	0.137254902	0.153061224	0.125	0.14953271	0.319444444	0.166666667	0.235849057	0.208791209	0.173913043	0.140186916	0.18	0.148148148	0.173333333	0.168316832	0.12037037	0.166666667	0.114942529	0.25	0.138613861	0.255813953	0.172043011	0.125	0.268817204	0.136363636	0.130434783	0.170212766	0.14	0.13	0.133333333	0.202247191	0.14953271	0.101010101	0.18	0.141176471	0.094736842	0.119565217	0.131868132	0.21875	0.152380952	0.145454545	0.118811881	0.319444444	0.134020619	0.12745098	0.333333333	0.242105263	0.138613861	0.186813187	0.139784946	0.142857143	0.112068966	0.163265306	0.242105263	0.215053763	0.106382979	0.155339806	0.224719101	0.173469388	0.181818182	0.168421053	0.197802198	0.174418605	0.38961039	0.224489796	0.114285714	0.268817204	0.310344828	0.319444444	0.114942529	0.101010101	0.255813953	0.195876289	0.125	0.206521739	0.168421053	0.18	0.2	0.145833333	0.126126126	0.118811881	0.132653061	0.16	0.153846154
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)N(C)C	0.198019802	0.116666667	0.153061224	0.113043478	0.191919192	0.188679245	0.214953271	0.126213592	0.135135135	0.207920792	0.12295082	0.181818182	0.233009709	0.238095238	0.178947368	0.276595745	0.13592233	0.221153846	0.132743363	0.170454545	0.19047619	0.25	0.184466019	0.154545455	0.276595745	0.540229885	0.180952381	0.108333333	0.139130435	0.193877551	0.259615385	0.2	0.214953271	0.126984127	0.119266055	0.675	0.22	0.155555556	0.257731959	0.22	0.181818182	0.136752137	0.188679245	0.114754098	0.235294118	0.182608696	0.268041237	0.115044248	0.133333333	0.168224299	0.147368421	0.166666667	0.27	0.268041237	0.125	0.654320988	0.12173913	0.217821782	0.115384615	0.128440367	0.160377358	0.119266055	0.11965812	0.127906977	0.196261682	0.188679245	0.313953488	0.224299065	0.123893805	0.198113208	0.177570093	0.186915888	0.18	0.527777778	0.291666667	0.152380952	1	0.151785714	0.134615385	0.113043478	0.178217822	0.107843137	0.221153846	0.196261682	0.133928571	0.288888889	0.46835443	0.181818182	0.550561798	0.459770115	0.2	0.148148148	0.254901961	0.19	0.119266055	0.113043478	0.160714286	0.131313131	0.139130435	0.168224299	0.252525253	0.109243697	0.19	0.268041237	0.150943396	0.1875	0.763157895	0.158878505	0.12173913	0.117021277	0.18018018	0.153153153	0.191919192	0.207207207	0.166666667	0.169642857	0.198275862	0.125	0.857142857	0.183673469	0.239130435	0.203703704	0.25	0.683544304	0.147368421	0.155963303	0.193877551	0.169642857	0.166666667	0.163793103	0.162393162	0.244897959	0.220183486	0.212962963	0.18556701	0.130841121	0.191919192	0.3	0.12037037	0.134615385	0.150943396	0.198275862	0.191919192	0.259615385	0.181818182	0.180952381	0.19047619	0.179245283	0.177083333	0.260869565	0.19047619	0.201923077	0.185185185	0.268041237	0.160377358	0.276595745	0.191919192	0.209090909	0.141176471	0.154761905	0.175438596	0.198019802	0.469879518	0.181818182	0.247191011	0.193877551	0.180952381	0.252525253	0.539473684	0.240384615	0.223214286	0.535211268	0.125	0.188679245	1	0.117647059	0.11965812	0.252336449	0.260869565	0.188679245	0.191304348	0.318181818	0.127906977	0.188679245	0.150442478	0.193877551	0.12195122	0.25	0.474358974	0.193877551	0.168224299	0.162790698	0.126436782	0.132743363	0.221153846	0.193877551	0.188679245	0.141304348	0.166666667	0.228571429	0.127906977	0.172413793	0.153153153	0.254901961	0.211009174	0.146788991	0.235849057	0.191919192	0.121495327	0.211009174	0.213592233	0.364705882	0.244444444	0.112068966	0.127906977	0.155555556	0.26	0.228571429	0.154761905	0.183486239	0.205357143	0.23853211	0.476190476	0.1875	0.117117117	0.209090909	0.18556701	0.546511628	0.137254902	0.188679245	0.122807018	0.177777778	0.194174757	0.12173913	0.27	0.27	0.112068966	0.134920635	0.208333333	0.20952381	0.108333333	0.118181818	0.190909091	0.096491228	0.224299065	0.171428571	0.165137615	0.12173913	0.181818182	0.179245283	0.126436782	0.136363636	0.273684211	0.214953271	0.142857143	0.1	0.191919192	0.128712871	0.177570093	0.25	0.180952381	0.130434783	0.173913043	0.123893805	0.139784946	0.171428571	0.223214286	0.12173913	0.081632653	0.198113208	0.12295082	0.175438596	0.2	0.142857143	0.262626263	0.569767442	0.25	0.201834862	0.121495327	0.1875	0.571428571	0.168224299	0.223214286	0.166666667	0.181818182	0.182608696	0.180952381	0.150442478	0.19	0.168224299	0.25	0.188679245	0.264705882	0.196261682	0.12173913	0.154761905	0.141509434	0.228571429	0.493670886	0.181818182	0.140350877	0.22	0.181818182	0.318181818	0.151515152	0.191919192	0.148148148	0.163043478	0.714285714	0.108695652	0.259615385	0.196261682	0.208333333	0.527777778	0.212962963	0.260416667	0.185185185	1	0.193877551	0.14159292	0.160377358	0.150442478	0.164948454	0.207207207	0.223300971	0.190909091	0.160377358	0.194444444	0.163461538	0.163636364	0.221052632	0.264705882	0.282608696	0.714285714	0.163461538	0.123893805	0.247524752	0.14953271	0.12037037	0.153061224	0.122222222	0.132743363	0.168224299	0.113207547	0.161904762	0.252336449	0.110091743	0.184466019	0.126436782	0.238095238	0.166666667	0.18556701	0.2	0.12962963	0.168224299	0.588235294	0.212121212	0.196261682	0.110169492	0.24742268	0.184466019	0.125	0.166666667	0.247524752	0.208333333	0.168224299	0.205357143	0.607142857	0.214953271	0.178571429	0.137931034	0.181818182	0.262626263	0.154545455	0.160714286	0.259615385	0.8	0.191304348	0.122807018	0.265306122	0.205607477	0.237113402	0.607142857	0.113043478	0.181818182	0.147826087	0.153153153	0.522222222	0.21	0.126436782	0.181818182	0.118811881	0.125	0.166666667	0.129310345	0.2	0.126436782	0.2	0.144444444	0.154639175	0.12295082	0.12295082	0.154761905	0.459770115	0.188679245	0.147058824	0.19266055	0.229357798	0.2	0.131313131	0.188679245	0.159292035	0.136842105	0.115044248	0.185185185	0.160377358	0.247619048	0.252427184	0.177570093	0.181818182	0.182608696	0.125	0.25	0.274336283	0.23	0.18627451	0.6875	0.247619048	0.170940171	0.122222222	0.259615385	0.207207207	0.191919192	0.134020619	0.22826087	0.454545455	0.273684211	0.257731959	0.181818182	0.139130435	0.153061224	0.125	0.160377358	0.186915888	0.247524752	0.126436782	0.121495327	0.162393162	0.150943396	0.247619048	0.527777778	0.147058824	0.126213592	0.208333333	0.150442478	0.175438596	0.579545455	0.247524752	0.125	0.268041237	0.20754717	0.12371134	0.11965812	0.185185185	0.260416667	0.122641509	0.194915254	0.126984127	0.133928571	0.11965812	0.235294118	0.193877551	0.2	0.150943396	0.153153153	0.130434783	0.148148148	0.232323232	0.175257732	0.276595745	0.1875	0.181818182	0.139130435	0.257425743	0.125	0.134020619	0.150943396	0.273684211	0.12173913	0.181818182	0.127272727	0.169811321	0.247619048	0.12037037	0.481927711	0.189655172	0.247524752	0.305263158	0.72	0.683544304
C[C@H](Oc1ccc(Cn2c(C)c(Oc3cccc(c3)C(F)(F)F)c3ccc(nc23)C(F)(F)F)cc1)C(O)=O	0.183673469	0.329896907	0.255813953	0.23	0.215053763	0.222222222	0.19047619	0.121212121	0.130841121	0.21875	0.360824742	0.201923077	0.119266055	0.178571429	0.202247191	0.25	0.204301075	0.244897959	0.217821782	0.240506329	0.333333333	0.19047619	0.181818182	0.22	0.25	0.14159292	0.279569892	0.230769231	0.272727273	0.142857143	0.211538462	0.210526316	0.179245283	0.223214286	0.21875	0.151785714	0.193877551	0.207317073	0.181818182	0.193877551	0.201923077	0.219047619	0.222222222	0.323232323	0.18627451	0.247619048	0.168316832	0.234693878	0.168674699	0.153846154	0.130434783	0.174757282	0.12962963	0.168316832	0.183908046	0.151785714	0.24	0.204081633	0.233333333	0.421686747	0.296703297	0.231578947	0.3125	0.164556962	0.194174757	0.222222222	0.213483146	0.211538462	0.355555556	0.22	0.375	0.150943396	0.22826087	0.153846154	0.226804124	0.171717172	0.151785714	1	0.20212766	0.28125	0.1875	0.136842105	0.207920792	0.194174757	0.207920792	0.193548387	0.15625	0.201923077	0.146551724	0.184466019	0.163461538	0.214285714	0.194174757	0.1875	0.231578947	0.23	0.237623762	0.244186047	0.272727273	0.153846154	0.155339806	0.295918367	0.225806452	0.168316832	0.147058824	0.174311927	0.194444444	0.19	0.24	0.149425287	0.2	0.242424242	0.215053763	0.194444444	0.37755102	0.2	0.252336449	0.18627451	0.157407407	0.206521739	0.159574468	0.168224299	0.2	0.153153153	0.130434783	0.141509434	0.142857143	0.211538462	0.174757282	0.160714286	0.423913043	0.13592233	0.174311927	0.188679245	0.145833333	0.380952381	0.215053763	0.166666667	0.221052632	0.215053763	0.147058824	0.252336449	0.215053763	0.211538462	0.201923077	0.279569892	0.153846154	0.290322581	0.301204819	0.180851064	0.153846154	0.224489796	0.351648352	0.168316832	0.18	0.25	0.215053763	0.292929293	0.243243243	0.226666667	0.205607477	0.183673469	0.181818182	0.201923077	0.177777778	0.142857143	0.166666667	0.178217822	0.166666667	0.117117117	0.2	0.168539326	0.183908046	0.222222222	0.151785714	0.242718447	0.26	0.183486239	0.144329897	0.18627451	0.222222222	0.168421053	0.243243243	0.222222222	0.262626263	0.258426966	0.357142857	0.170212766	0.145833333	0.142857143	0.153846154	0.1875	0.24	0.336956522	0.184466019	0.142857143	0.222222222	0.25	0.23853211	0.127272727	0.164556962	0.212962963	0.217821782	0.205882353	0.233009709	0.224489796	0.188679245	0.215053763	0.23655914	0.20952381	0.2	0.15625	0.202247191	0.252525253	0.164556962	0.253164557	0.18627451	0.203883495	0.226666667	0.227722772	0.19266055	0.214953271	0.178217822	0.174311927	0.265957447	0.196261682	0.145833333	0.142857143	0.132653061	0.222222222	0.23	0.174418605	0.191919192	0.24	0.196078431	0.232323232	0.252525253	0.15	0.193548387	0.184466019	0.230769231	0.216494845	0.211538462	0.224489796	0.211538462	0.255319149	0.12962963	0.24	0.201923077	0.379310345	0.24	0.233766234	0.234042553	0.19047619	0.205882353	0.195876289	0.215053763	0.211111111	0.21	0.212121212	0.202020202	0.253164557	0.19266055	0.355555556	0.097826087	0.156862745	0.2	0.24	0.122222222	0.184466019	0.346938776	0.205607477	0.21	0.222222222	0.176470588	0.150442478	0.212121212	0.177570093	0.23655914	0.238636364	0.154545455	0.153846154	0.2	0.37755102	0.201923077	0.247619048	0.202020202	0.262626263	0.252747253	0.153846154	0.165048544	0.222222222	0.148148148	0.194174757	0.24	0.226666667	0.208333333	0.265306122	0.153061224	0.201923077	0.201923077	0.193877551	0.201923077	0.168421053	0.211111111	0.215053763	0.214285714	0.186046512	0.144144144	0.168674699	0.211538462	0.194174757	0.144329897	0.153846154	0.188679245	0.16	0.160377358	0.151785714	0.142857143	0.476190476	0.296703297	0.262626263	0.255813953	0.194444444	0.152380952	0.211538462	0.18	0.227722772	0.234042553	0.242424242	0.193548387	0.127272727	0.20212766	0.144144144	0.183673469	0.22	0.174757282	0.216494845	0.234042553	0.173913043	0.263157895	0.217821782	0.153846154	0.177083333	0.181818182	0.183486239	0.274725275	0.206185567	0.24	0.179245283	0.287234043	0.145833333	0.210526316	0.258064516	0.153846154	0.150442478	0.197916667	0.194174757	0.247524752	0.148514851	0.258064516	0.240963855	0.24	0.174757282	0.193548387	0.276595745	0.19266055	0.140350877	0.19047619	0.198113208	0.189873418	0.201923077	0.176470588	0.22	0.237623762	0.211538462	0.160714286	0.222222222	0.23	0.19	0.227722772	0.173469388	0.171171171	0.23	0.201923077	0.198113208	0.255102041	0.168141593	0.195876289	0.24	0.237623762	0.213483146	0.222222222	0.287234043	0.235294118	0.197916667	0.24	0.210526316	0.256410256	0.229885057	0.346938776	0.360824742	0.226666667	0.184466019	0.222222222	0.191489362	0.201923077	0.240384615	0.21	0.163043478	0.222222222	0.235294118	0.256097561	0.24742268	0.171428571	0.18	0.177570093	0.169811321	0.141509434	0.201923077	0.247619048	0.183908046	0.212121212	0.230088496	0.229166667	0.183673469	0.150442478	0.211538462	0.245283019	0.315068493	0.177570093	0.194444444	0.215053763	0.153846154	0.213483146	0.160377358	0.234042553	0.181818182	0.201923077	0.272727273	0.173913043	0.131313131	0.296703297	0.232323232	0.163461538	0.24	0.352941176	0.423913043	0.147058824	0.211538462	0.153846154	0.178947368	0.132653061	0.193548387	0.225490196	0.183486239	0.185840708	0.174757282	0.183908046	0.168316832	0.194174757	0.238095238	0.2	0.160377358	0.260869565	0.151515152	0.172413793	0.223214286	0.207920792	0.2	0.198019802	0.142857143	0.233009709	0.206185567	0.205882353	0.222222222	0.214285714	0.21875	0.159574468	0.25	0.174311927	0.288659794	0.272727273	0.196078431	0.183908046	0.153846154	0.147058824	0.234042553	0.24	0.201923077	0.265957447	0.122641509	0.211538462	0.247311828	0.168316832	0.220183486	0.174757282	0.178217822	0.158878505	0.153153153
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)ccc2c1)c1ccc(cc1)C(O)=O	0.166666667	0.421686747	0.114942529	0.493333333	0.2	0.208791209	0.175257732	0.136363636	0.111111111	0.164835165	0.18627451	0.2	0.11	0.157894737	0.170731707	0.195402299	0.188235294	0.193548387	0.166666667	0.208333333	0.238636364	0.175257732	0.177777778	0.168421053	0.195402299	0.123809524	0.173913043	0.4625	0.306818182	0.134831461	0.23655914	0.223529412	0.175257732	0.145454545	0.204545455	0.134615385	0.218390805	0.173333333	0.139784946	0.218390805	0.2	0.4625	0.208791209	0.348314607	0.134020619	0.165048544	0.138297872	0.392405063	0.146666667	0.172043011	0.17721519	0.279069767	0.11	0.138297872	0.210526316	0.123809524	0.448717949	0.215909091	0.219512195	0.150537634	0.163043478	0.164835165	0.306818182	0.157142857	0.178947368	0.208791209	0.102272727	0.223404255	0.48	0.321428571	0.208791209	0.206521739	0.214285714	0.189873418	0.14893617	0.193181818	0.134615385	0.20212766	1	0.317647059	0.197674419	0.310810811	0.21978022	0.178947368	0.321428571	0.204819277	0.176470588	0.2	0.119266055	0.180851064	0.25	0.367088608	0.178947368	0.170454545	0.164835165	0.4	0.325581395	0.315068493	0.306818182	0.172043011	0.113402062	0.46835443	0.211764706	0.138297872	0.152173913	0.285714286	0.123809524	0.2	0.448717949	0.253521127	0.306818182	0.473684211	0.2	0.18	0.192307692	0.138613861	0.160377358	0.170212766	0.151515152	0.204819277	0.166666667	0.163265306	0.184782609	0.147058824	0.17721519	0.157894737	0.134831461	0.23655914	0.25	0.112149533	0.188118812	0.115789474	0.13592233	0.173469388	0.137931034	0.129032258	0.2	0.16091954	0.346153846	0.186046512	0.152173913	0.160377358	0.2	0.23655914	0.2	0.173913043	0.147368421	0.172043011	0.227848101	0.19047619	0.147368421	0.224719101	0.217391304	0.138297872	0.138297872	0.195402299	0.2	0.193877551	0.191176471	0.246153846	0.204081633	0.166666667	0.164835165	0.2	0.144578313	0.134831461	0.227272727	0.136842105	0.122222222	0.107843137	0.198019802	0.120481928	0.210526316	0.208791209	0.134615385	0.392857143	0.4375	0.145631068	0.123595506	0.195652174	0.198019802	0.162790698	0.191176471	0.208791209	0.310344828	0.202380952	0.184466019	0.2375	0.112359551	0.134831461	0.172043011	0.217391304	0.188405797	0.142857143	0.180851064	0.134831461	0.208791209	0.171052632	0.203883495	0.107843137	0.157142857	0.188118812	0.154639175	0.191489362	0.148514851	0.329268293	0.173469388	0.2	0.168539326	0.260869565	0.197802198	0.111111111	0.185185185	0.486842105	0.157142857	0.189189189	0.145833333	0.189473684	0.246153846	0.215053763	0.178217822	0.155339806	0.186813187	0.285714286	0.542857143	0.193877551	0.137931034	0.147058824	0.219512195	0.208791209	0.317647059	0.139240506	0.175824176	0.448717949	0.180851064	0.144329897	0.486842105	0.175925926	0.19047619	0.193548387	0.4625	0.3375	0.15	0.172043011	0.223404255	0.215909091	0.121212121	0.448717949	0.2	0.197802198	0.188405797	0.217391304	0.153846154	0.175257732	0.317647059	0.166666667	0.2	0.195121951	0.222222222	0.112244898	0.161290323	0.173333333	0.19	0.48	0.084337349	0.126315789	0.198019802	0.448717949	0.168831169	0.180851064	0.18627451	0.204081633	0.279069767	0.142857143	0.112244898	0.133333333	0.112244898	0.197916667	0.168539326	0.126436782	0.126213592	0.172043011	0.198019802	0.192307692	0.2	0.165048544	0.161290323	0.310344828	0.303797468	0.172043011	0.112244898	0.208791209	0.177083333	0.178947368	0.448717949	0.246153846	0.193181818	0.164948454	0.159090909	0.2	0.310344828	0.191011236	0.2	0.162790698	0.209876543	0.2	0.367088608	0.166666667	0.126213592	0.162162162	0.23655914	0.178947368	0.149425287	0.189873418	0.173469388	0.141304348	0.154639175	0.134615385	0.134831461	0.189473684	0.163043478	0.310344828	0.127906977	0.204081633	0.12244898	0.15	0.188888889	0.215053763	0.193181818	0.12	0.19047619	0.107843137	0.2	0.126213592	0.193181818	0.321428571	0.111111111	0.188888889	0.346153846	0.182926829	0.164383562	0.166666667	0.172043011	0.259259259	0.247058824	0.145631068	0.166666667	0.152173913	0.188405797	0.163265306	0.145833333	0.137931034	0.223529412	0.514285714	0.172043011	0.122641509	0.195402299	0.178947368	0.474358974	0.166666667	0.191011236	0.210526316	0.188405797	0.111111111	0.19047619	0.172043011	0.178217822	0.144230769	0.175257732	0.148514851	0.136986301	0.2	0.112244898	0.168421053	0.325581395	0.23655914	0.166666667	0.198019802	0.317647059	0.255813953	0.215053763	0.155555556	0.144230769	0.493333333	0.2	0.171717172	0.154639175	0.141509434	0.193181818	0.188405797	0.325581395	0.197530864	0.325301205	0.145833333	0.4375	0.130434783	0.188405797	0.223529412	0.144736842	0.2	0.18627451	0.18627451	0.246153846	0.180851064	0.208791209	0.188235294	0.252747253	0.216494845	0.279069767	0.185185185	0.208791209	0.12745098	0.260273973	0.428571429	0.142857143	0.188888889	0.277777778	0.107843137	0.145833333	0.2	0.165048544	0.210526316	0.112244898	0.153153153	0.138297872	0.153846154	0.122641509	0.23655914	0.198019802	0.164383562	0.277777778	0.18	0.214285714	0.205128205	0.127906977	0.131313131	0.153846154	0.164835165	0.2	0.306818182	0.182926829	0.202380952	0.175824176	0.206521739	0.12244898	0.188405797	0.168539326	0.188118812	0.152173913	0.23655914	0.189873418	0.134831461	0.19047619	0.19047619	0.163265306	0.191919192	0.128440367	0.111111111	0.210526316	0.138297872	0.178947368	0.192307692	0.306818182	0.154639175	0.206896552	0.256097561	0.179245283	0.145454545	0.321428571	0.306818182	0.145833333	0.134831461	0.208333333	0.191011236	0.365853659	0.157894737	0.367088608	0.139784946	0.152941176	0.195402299	0.285714286	0.212765957	0.306818182	0.144329897	0.210526316	0.205128205	0.152173913	0.153846154	0.448717949	0.2	0.44	0.186813187	0.23655914	0.478873239	0.138297872	0.207920792	0.111111111	0.125	0.13	0.147058824
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(cc1)C(F)(F)F	0.161616162	0.706666667	0.244186047	0.626666667	0.191489362	0.212121212	0.169811321	0.134020619	0.153846154	0.221052632	0.259615385	0.169811321	0.09009009	0.126436782	0.204545455	0.341176471	0.305882353	0.234693878	0.173076923	0.154761905	0.214285714	0.158878505	0.148514851	0.198019802	0.341176471	0.103448276	0.229166667	0.5875	0.811594203	0.11	0.179245283	0.2	0.169811321	0.192982456	0.183673469	0.113043478	0.195876289	0.139534884	0.126213592	0.195876289	0.169811321	0.5875	0.212121212	0.688311688	0.165048544	0.214953271	0.114285714	0.643835616	0.156626506	0.155339806	0.157303371	0.224489796	0.1	0.114285714	0.243902439	0.113043478	0.618421053	0.17	0.358024691	0.21875	0.314606742	0.16	0.865671642	0.151898734	0.173076923	0.212121212	0.188888889	0.213592233	0.571428571	0.198019802	0.2	0.152380952	0.154639175	0.142857143	0.216494845	0.277777778	0.113043478	0.28125	0.317647059	1	0.153061224	0.202247191	0.18627451	0.184466019	0.222222222	0.25	0.134020619	0.169811321	0.109243697	0.130841121	0.176470588	0.216494845	0.161904762	0.13	0.16	0.626666667	0.203883495	0.394736842	0.811594203	0.155339806	0.134615385	0.774647887	0.164948454	0.114285714	0.126213592	0.175925926	0.153153153	0.255319149	0.618421053	0.2375	0.602564103	0.452380952	0.191489362	0.153153153	0.252336449	0.225490196	0.209090909	0.121495327	0.127272727	0.195652174	0.102040816	0.148148148	0.166666667	0.123893805	0.157303371	0.2	0.11	0.201923077	0.212121212	0.151785714	0.25	0.104761905	0.154545455	0.168224299	0.112244898	0.223404255	0.191489362	0.132653061	0.85483871	0.178947368	0.126213592	0.209090909	0.191489362	0.179245283	0.169811321	0.229166667	0.133333333	0.214285714	0.304878049	0.170212766	0.133333333	0.178217822	0.232323232	0.114285714	0.181818182	0.341176471	0.191489362	0.257425743	0.151898734	0.166666667	0.174311927	0.161616162	0.148514851	0.169811321	0.117021277	0.11	0.18	0.123809524	0.121212121	0.088495575	0.159292035	0.119565217	0.243902439	0.212121212	0.113043478	0.607594937	0.623376623	0.153153153	0.12244898	0.153846154	0.169642857	0.134020619	0.151898734	0.212121212	0.291666667	0.168421053	0.257142857	0.252873563	0.09	0.11	0.155339806	0.189873418	0.15	0.22	0.163461538	0.11	0.212121212	0.151162791	0.31372549	0.098214286	0.151898734	0.226415094	0.207920792	0.150943396	0.211538462	0.652777778	0.126126126	0.191489362	0.1875	0.2	0.178217822	0.111111111	0.152173913	0.64	0.151898734	0.152941176	0.165048544	0.336956522	0.166666667	0.217821782	0.151785714	0.228571429	0.156862745	0.175925926	0.532467532	0.154545455	0.112244898	0.123893805	0.170212766	0.212121212	0.768115942	0.149425287	0.147058824	0.618421053	0.152380952	0.234693878	0.64	0.151260504	0.145833333	0.174757282	0.5875	0.772727273	0.179245283	0.155339806	0.213592233	0.158415842	0.152380952	0.618421053	0.169811321	0.252631579	0.15	0.175	0.23655914	0.169811321	0.626666667	0.223404255	0.191489362	0.186813187	0.188118812	0.178217822	0.18	0.139534884	0.194444444	0.571428571	0.086956522	0.13592233	0.159292035	0.618421053	0.219512195	0.174757282	0.259615385	0.174311927	0.395348837	0.152941176	0.144230769	0.112068966	0.178217822	0.157407407	0.1875	0.227272727	0.115044248	0.155339806	0.159292035	0.252336449	0.169811321	0.214953271	0.18	0.291666667	0.395061728	0.155339806	0.133333333	0.212121212	0.182692308	0.184466019	0.618421053	0.166666667	0.173469388	0.255102041	0.12	0.169811321	0.61038961	0.183673469	0.169811321	0.134020619	0.2	0.191489362	0.216494845	0.16091954	0.105263158	0.129411765	0.179245283	0.184466019	0.157894737	0.142857143	0.179245283	0.12745098	0.140186916	0.113043478	0.11	0.255102041	0.314606742	0.291666667	0.229885057	0.163636364	0.111111111	0.179245283	0.27173913	0.171428571	0.197916667	0.207920792	0.170212766	0.098214286	0.272727273	0.105263158	0.161616162	0.753623188	0.111111111	0.158415842	0.71641791	0.163043478	0.144578313	0.173076923	0.155339806	0.230769231	0.274725275	0.153153153	0.25	0.247311828	0.15	0.169811321	0.290322581	0.112244898	0.2	0.487179487	0.155339806	0.112068966	0.1875	0.173076923	0.666666667	0.161616162	0.208333333	0.2	0.15	0.111111111	0.145833333	0.239583333	0.151785714	0.112068966	0.169811321	0.177570093	0.120481928	0.169811321	0.144230769	0.198019802	0.203883495	0.179245283	0.14159292	0.169642857	0.768115942	0.145631068	0.171428571	0.163265306	0.102564103	0.626666667	0.169811321	0.155963303	0.22	0.100840336	0.18556701	0.15	0.192307692	0.320987654	0.643835616	0.290322581	0.602564103	0.239130435	0.15	0.2	0.243589744	0.218390805	0.259615385	0.259615385	0.166666667	0.130841121	0.212121212	0.180851064	0.265306122	0.20754717	0.395348837	0.177777778	0.212121212	0.179245283	0.259259259	0.518987342	0.12962963	0.27173913	0.157407407	0.108108108	0.142857143	0.169811321	0.214953271	0.243902439	0.178217822	0.221238938	0.244680851	0.18556701	0.112068966	0.179245283	0.247619048	0.25	0.157407407	0.153153153	0.178947368	0.168539326	0.138297872	0.12962963	0.23655914	0.137254902	0.169811321	0.811594203	0.163043478	0.206521739	0.21875	0.18627451	0.111111111	0.15	0.252747253	0.25	0.126213592	0.179245283	0.142857143	0.144329897	0.208791209	0.145833333	0.215686275	0.20754717	0.146551724	0.100917431	0.243902439	0.114285714	0.161904762	0.320512821	0.712328767	0.140186916	0.25	0.22826087	0.184210526	0.192982456	0.222222222	0.712328767	0.165048544	0.11	0.211538462	0.195876289	0.196078431	0.240506329	0.216494845	0.171717172	0.136842105	0.341176471	0.175925926	0.158878505	0.811594203	0.174757282	0.243902439	0.168539326	0.126213592	0.23655914	0.618421053	0.169811321	0.475	0.242105263	0.179245283	0.493506494	0.13592233	0.178571429	0.100917431	0.113207547	0.118181818	0.123893805
CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccccc2)cc1)C(O)=O	0.261904762	0.155339806	0.195121951	0.164948454	0.271604938	0.305882353	0.223404255	0.10989011	0.099009901	0.150537634	0.140186916	0.277777778	0.191489362	0.328358209	0.293333333	0.166666667	0.159090909	0.166666667	0.153061224	0.205479452	0.182795699	0.25	0.844827586	0.166666667	0.166666667	0.202020202	0.313253012	0.156862745	0.183673469	0.214285714	0.183673469	0.265060241	0.18556701	0.094827586	0.244186047	0.19	0.273809524	0.348484848	0.215909091	0.273809524	0.277777778	0.168316832	0.305882353	0.163461538	0.144329897	0.24742268	0.213483146	0.21978022	0.175675676	0.208791209	0.175	0.132653061	0.191489362	0.213483146	0.17721519	0.178217822	0.163265306	0.285714286	0.188235294	0.125	0.14893617	0.150537634	0.148514851	0.154929577	0.269662921	0.305882353	0.195121951	0.288888889	0.178947368	0.333333333	0.180851064	0.191489362	0.391891892	0.283783784	0.147368421	0.164835165	0.178217822	0.1875	0.197674419	0.153061224	1	0.113636364	0.258426966	0.164948454	0.333333333	0.188235294	0.21686747	0.277777778	0.182692308	0.204301075	0.168421053	0.3625	0.22826087	0.3	0.150537634	0.164948454	0.337209302	0.197530864	0.183673469	0.208791209	0.197802198	0.158415842	0.333333333	0.213483146	0.126315789	0.191919192	0.178217822	0.159574468	0.163265306	0.125	0.171717172	0.189473684	0.271604938	0.279569892	0.157407407	0.16	0.203883495	0.15625	0.18556701	0.328947368	0.2375	0.352941176	0.222222222	0.191919192	0.175	0.144329897	0.214285714	0.288888889	0.132653061	0.090909091	0.163461538	0.175824176	0.168316832	0.221052632	0.219512195	0.139784946	0.271604938	0.159090909	0.164835165	0.271604938	0.126315789	0.203883495	0.271604938	0.183673469	0.277777778	0.313253012	0.222222222	0.30952381	0.166666667	0.24691358	0.222222222	0.375	0.177083333	0.213483146	0.173913043	0.166666667	0.271604938	0.242105263	0.366666667	0.389830508	0.265957447	0.261904762	0.244186047	0.277777778	0.315068493	0.214285714	0.184782609	0.224719101	0.214285714	0.2	0.244897959	0.253333333	0.17721519	0.305882353	0.178217822	0.156862745	0.16	0.166666667	0.202380952	0.790322581	0.257731959	0.16091954	0.366666667	0.305882353	0.292134831	0.397260274	0.138888889	0.176470588	0.204819277	0.214285714	0.208791209	0.148648649	0.338709677	0.13	0.258426966	0.214285714	0.305882353	0.25	0.25	0.2	0.154929577	0.260416667	0.765625	0.153061224	0.147058824	0.170212766	0.260869565	0.271604938	0.179775281	0.181818182	0.145833333	0.202380952	0.154761905	0.163265306	0.154929577	0.412698413	0.144329897	0.106796117	0.389830508	0.295454545	0.276595745	0.153846154	0.238636364	0.191919192	0.184782609	0.242105263	0.219512195	0.191919192	0.122222222	0.305882353	0.153061224	0.246575342	0.24137931	0.163265306	0.217391304	0.131313131	0.163265306	0.122807018	0.16091954	0.230769231	0.156862745	0.161290323	0.16	0.145833333	0.288888889	0.317073171	0.108910891	0.163265306	0.277777778	0.145833333	0.338709677	0.349206349	0.139784946	0.25	0.164948454	0.115789474	0.271604938	0.285714286	0.305882353	0.195652174	0.224719101	0.289855072	0.263157895	0.178947368	0.096385542	0.102040816	0.244897959	0.163265306	0.083333333	0.302325581	0.140186916	0.265957447	0.193548387	0.219178082	0.195652174	0.2	0.195652174	0.274725275	0.179775281	0.178571429	0.193877551	0.208791209	0.244897959	0.157407407	0.277777778	0.24742268	0.224719101	0.292134831	0.209302326	0.208791209	0.195652174	0.305882353	0.14	0.164948454	0.163265306	0.389830508	0.261904762	0.225806452	0.240963855	0.277777778	0.161616162	0.215909091	0.277777778	0.16091954	0.32	0.271604938	0.3625	0.277777778	0.181818182	0.144736842	0.183673469	0.164948454	0.134831461	0.283783784	0.221052632	0.218390805	0.313953488	0.178217822	0.214285714	0.175257732	0.14893617	0.292134831	0.180722892	0.293478261	0.144329897	0.16	0.161290323	0.357142857	0.308641975	0.20212766	0.278481013	0.1875	0.170454545	0.181818182	0.394736842	0.154639175	0.193548387	0.186813187	0.164835165	0.139534884	0.303030303	0.153061224	0.208791209	0.119565217	0.202247191	0.166666667	0.152173913	0.114583333	0.338709677	0.210526316	0.144329897	0.219512195	0.265060241	0.188888889	0.208791209	0.2	0.329113924	0.269662921	0.16	0.164835165	0.407894737	0.273972603	0.383333333	0.193548387	0.16091954	0.447368421	0.276595745	0.188118812	0.25	0.244680851	0.135135135	0.277777778	0.195652174	0.166666667	0.337209302	0.183673469	0.2	0.257731959	0.153061224	0.197802198	0.357142857	0.153846154	0.188118812	0.164948454	0.277777778	0.13592233	0.141414141	0.196078431	0.325	0.338709677	0.337209302	0.126436782	0.180851064	0.144329897	0.171717172	0.129032258	0.338709677	0.265060241	0.222222222	0.590163934	0.140186916	0.140186916	0.389830508	0.204301075	0.305882353	0.307692308	0.263736264	0.279569892	0.193548387	0.102272727	0.305882353	0.137254902	0.17721519	0.193548387	0.153061224	0.161290323	0.221052632	0.175257732	0.180851064	0.277777778	0.24742268	0.17721519	0.195652174	0.29	0.14893617	0.191011236	0.176470588	0.183673469	0.257731959	0.323076923	0.221052632	0.279569892	0.337662338	0.144578313	0.195121951	0.20212766	0.139784946	0.215909091	0.277777778	0.183673469	0.139534884	0.133333333	0.285714286	0.287356322	0.21978022	0.338709677	0.153846154	0.163461538	0.126315789	0.183673469	0.283783784	0.108695652	0.147727273	0.16091954	0.15	0.265957447	0.180952381	0.180851064	0.17721519	0.213483146	0.298850575	0.175	0.16	0.313953488	0.164835165	0.130434783	0.26	0.094827586	0.333333333	0.16	0.144329897	0.214285714	0.3	0.304878049	0.298850575	0.126582278	0.3625	0.244186047	0.253164557	0.166666667	0.191919192	0.173469388	0.183673469	0.142857143	0.17721519	0.144578313	0.126315789	0.139784946	0.163265306	0.277777778	0.197802198	0.159574468	0.183673469	0.191011236	0.213483146	0.255102041	0.180851064	0.224719101	0.1875	0.191919192
OC(=O)c1ccc(NC(=O)c2cccc(c2)S(=O)(=O)n2ccc3ccccc23)cc1	0.111111111	0.20212766	0.095238095	0.202247191	0.127906977	0.153846154	0.147368421	0.091954023	0.09375	0.134831461	0.094339623	0.159574468	0.081632653	0.077922078	0.151898734	0.112359551	0.142857143	0.164835165	0.114583333	0.154929577	0.168539326	0.135416667	0.086021505	0.139784946	0.112359551	0.107843137	0.095744681	0.191489362	0.195652174	0.090909091	0.134020619	0.125	0.112244898	0.080357143	0.16091954	0.107843137	0.134831461	0.121621622	0.10989011	0.134831461	0.159574468	0.191489362	0.153846154	0.197916667	0.09375	0.116504854	0.108695652	0.206896552	0.109589041	0.11827957	0.157894737	0.5	0.081632653	0.108695652	0.144736842	0.107843137	0.213483146	0.120879121	0.144578313	0.146067416	0.146067416	0.086021505	0.208791209	0.134328358	0.126315789	0.153846154	0.108433735	0.145833333	0.204545455	0.139784946	0.141304348	0.152173913	0.127906977	0.155844156	0.095744681	0.123595506	0.107843137	0.136842105	0.310810811	0.202247191	0.113636364	1	0.152173913	0.138297872	0.164835165	0.117647059	0.202531646	0.159574468	0.103773585	0.115789474	0.220930233	0.170454545	0.150537634	0.113636364	0.086021505	0.202247191	0.159574468	0.197368421	0.195652174	0.11827957	0.084210526	0.193548387	0.126436782	0.108695652	0.188235294	0.191489362	0.107843137	0.144444444	0.213483146	0.253731343	0.195652174	0.202247191	0.127906977	0.13	0.091743119	0.089108911	0.134615385	0.117021277	0.12371134	0.158536585	0.094117647	0.101010101	0.155555556	0.12	0.157894737	0.141304348	0.090909091	0.134020619	0.5	0.106796117	0.116504854	0.063157895	0.142857143	0.145833333	0.093023256	0.136363636	0.127906977	0.103448276	0.219512195	0.141176471	0.188235294	0.134615385	0.127906977	0.134020619	0.159574468	0.095744681	0.106382979	0.106382979	0.164556962	0.144578313	0.106382979	0.130434783	0.163043478	0.108695652	0.108695652	0.112359551	0.127906977	0.142857143	0.134328358	0.134328358	0.153061224	0.111111111	0.147727273	0.159574468	0.125	0.090909091	0.119565217	0.107526882	0.11627907	0.08	0.148514851	0.128205128	0.144736842	0.153846154	0.107843137	0.204301075	0.208791209	0.097087379	0.104651163	0.09375	0.171717172	0.104651163	0.134328358	0.153846154	0.135416667	0.11627907	0.093457944	0.236842105	0.13253012	0.090909091	0.11827957	0.144927536	0.132352941	0.138297872	0.115789474	0.090909091	0.153846154	0.166666667	0.155339806	0.08	0.134328358	0.138613861	0.103092784	0.091836735	0.099009901	0.209302326	0.089108911	0.127906977	0.112359551	0.132653061	0.11827957	0.104651163	0.166666667	0.2	0.134328358	0.121621622	0.09375	0.14893617	0.134328358	0.14893617	0.128712871	0.085714286	0.144444444	0.191489362	0.197674419	0.142857143	0.093023256	0.12	0.338028169	0.153846154	0.244186047	0.118421053	0.120879121	0.213483146	0.139784946	0.092783505	0.2	0.109090909	0.1875	0.139784946	0.191489362	0.214285714	0.078431373	0.106382979	0.145833333	0.133333333	0.115789474	0.213483146	0.159574468	0.142857143	0.132352941	0.161764706	0.098901099	0.135416667	0.202247191	0.162790698	0.127906977	0.1625	0.141304348	0.083333333	0.119565217	0.106666667	0.151515152	0.204545455	0.08974359	0.096774194	0.148514851	0.213483146	0.25	0.115789474	0.094339623	0.153061224	0.166666667	0.092105263	0.083333333	0.106796117	0.083333333	0.12244898	0.112359551	0.120481928	0.11	0.11827957	0.148514851	0.091743119	0.159574468	0.116504854	0.119565217	0.135416667	0.195121951	0.11827957	0.083333333	0.153846154	0.136842105	0.138297872	0.213483146	0.134328358	0.176470588	0.113402062	0.127906977	0.159574468	0.197802198	0.16091954	0.159574468	0.104651163	0.1625	0.127906977	0.170454545	0.116883117	0.11	0.125	0.134020619	0.138297872	0.091954023	0.155844156	0.134020619	0.098901099	0.103092784	0.107843137	0.090909091	0.102040816	0.146067416	0.135416667	0.095238095	0.118811881	0.060606061	0.078431373	0.146067416	0.125	0.136363636	0.080808081	0.117647059	0.08	0.114942529	0.11	0.111111111	0.218390805	0.082474227	0.120879121	0.219512195	0.194805195	0.095890411	0.114583333	0.11827957	0.25974026	0.174418605	0.097087379	0.162790698	0.10989011	0.132352941	0.135416667	0.129032258	0.093023256	0.125	0.21686747	0.11827957	0.106796117	0.178571429	0.126315789	0.195652174	0.111111111	0.10989011	0.175675676	0.132352941	0.082474227	0.1875	0.106382979	0.128712871	0.128712871	0.135416667	0.099009901	0.098591549	0.159574468	0.083333333	0.139784946	0.159574468	0.134020619	0.151515152	0.171717172	0.244186047	0.119565217	0.186813187	0.112359551	0.117647059	0.202247191	0.159574468	0.132653061	0.091836735	0.115384615	0.176470588	0.132352941	0.159574468	0.260273973	0.206896552	0.129032258	0.208791209	0.087912088	0.132352941	0.125	0.093333333	0.151898734	0.094339623	0.094339623	0.134328358	0.115789474	0.153846154	0.156626506	0.159574468	0.164948454	0.166666667	0.151898734	0.153846154	0.134020619	0.115384615	0.193181818	0.080808081	0.146067416	0.157894737	0.08	0.09375	0.159574468	0.116504854	0.144736842	0.083333333	0.088495575	0.108695652	0.123595506	0.106796117	0.134020619	0.148514851	0.126760563	0.157894737	0.13	0.141176471	0.253521127	0.095238095	0.114583333	0.098901099	0.122222222	0.159574468	0.195652174	0.194805195	0.263157895	0.108695652	0.152173913	0.105263158	0.132352941	0.164705882	0.116504854	0.188235294	0.134020619	0.155844156	0.185185185	0.397058824	0.1875	0.135416667	0.141414141	0.102803738	0.082474227	0.144736842	0.108695652	0.126315789	0.142857143	0.195652174	0.103092784	0.176470588	0.661016949	0.132075472	0.080357143	0.164835165	0.195652174	0.09375	0.090909091	0.168421053	0.147727273	0.138297872	0.169014085	0.170454545	0.074468085	0.120481928	0.112359551	0.191489362	0.147368421	0.195652174	0.092783505	0.144736842	0.253521127	0.188235294	0.098901099	0.213483146	0.159574468	0.211764706	0.144444444	0.134020619	0.204819277	0.120879121	0.17	0.082474227	0.119565217	0.113402062	0.12
Cc1oc(nc1CCOc1ccc(Cc2nn(nc2C(O)=O)-c2ccccc2)cc1)-c1cccc(c1)-c1ccccc1	0.252747253	0.186915888	0.177777778	0.18627451	0.5	0.469135802	0.430232558	0.238636364	0.112149533	0.173469388	0.160714286	0.268041237	0.2	0.227848101	0.25	0.215053763	0.170212766	0.2	0.234693878	0.246753247	0.191919192	0.430232558	0.210526316	0.2	0.215053763	0.20952381	0.27173913	0.177570093	0.215686275	0.25	0.227722772	0.506666667	0.351648352	0.125	0.210526316	0.233009709	0.642857143	0.25974026	0.197916667	0.642857143	0.268041237	0.177570093	0.469135802	0.183486239	0.226804124	0.417582418	0.221052632	0.202020202	0.144578313	0.388235294	0.146067416	0.202020202	0.165048544	0.221052632	0.174418605	0.198113208	0.196078431	0.526315789	0.159574468	0.183673469	0.171717172	0.15	0.192307692	0.139240506	0.457831325	0.469135802	0.204545455	0.441860465	0.2	0.318681319	0.178217822	0.212121212	0.337349398	0.271604938	0.193877551	0.163265306	0.221153846	0.207920792	0.21978022	0.18627451	0.258426966	0.152173913	1	0.18627451	0.290322581	0.224719101	0.224719101	0.268041237	0.212962963	0.379310345	0.19	0.344827586	0.457831325	0.272727273	0.15	0.18627451	0.351648352	0.220930233	0.215686275	0.388235294	0.17	0.179245283	0.493333333	0.221052632	0.173469388	0.2	0.221153846	0.206185567	0.196078431	0.166666667	0.180952381	0.198019802	0.5	0.245098039	0.166666667	0.319148936	0.389473684	0.144230769	0.242424242	0.252873563	0.202247191	0.205882353	0.638888889	0.247524752	0.146067416	0.155339806	0.25	0.425287356	0.19	0.122807018	0.183486239	0.173469388	0.188679245	0.425287356	0.227272727	0.1875	0.5	0.25	0.2	0.21978022	0.173469388	0.389473684	0.5	0.227722772	0.268041237	0.27173913	0.404761905	0.282608696	0.204545455	0.345679012	0.404761905	0.532467532	0.18627451	0.221052632	0.171717172	0.215053763	0.5	0.826086957	0.232876712	0.232876712	0.27	0.252747253	0.455696203	0.268041237	0.209302326	0.25	0.206185567	0.193877551	0.195652174	0.196078431	0.428571429	0.228915663	0.174418605	0.469135802	0.221153846	0.188679245	0.192307692	0.20952381	0.211111111	0.214285714	0.274509804	0.211111111	0.216216216	0.469135802	0.28125	0.506849315	0.149122807	0.227272727	0.2	0.25	0.388235294	0.207792208	0.181818182	0.163461538	0.463414634	0.25	0.469135802	0.180722892	0.4	0.196078431	0.139240506	0.433333333	0.21	0.18627451	0.275510204	0.204081633	0.347826087	0.5	0.177083333	0.201923077	0.18	0.211111111	0.206896552	0.196078431	0.139240506	0.243589744	0.19	0.173076923	0.232876712	0.452380952	0.242718447	0.196261682	0.4625	0.2	0.193877551	0.415730337	0.227272727	0.223300971	0.159574468	0.469135802	0.18627451	0.253164557	0.432098765	0.196078431	0.445783133	0.188118812	0.196078431	0.152542373	0.184782609	0.411764706	0.177570093	0.195876289	0.180952381	0.145631068	0.441860465	0.303370787	0.132075472	0.196078431	0.268041237	0.191919192	0.181818182	0.192307692	0.212765957	0.430232558	0.18627451	0.151515152	0.5	0.229885057	0.451219512	0.168316832	0.409638554	0.168674699	0.422222222	0.2	0.1	0.16	0.428571429	0.207920792	0.1	0.463414634	0.160714286	0.27	0.252631579	0.2125	0.168316832	0.219047619	0.168316832	0.425287356	0.177083333	0.175824176	0.225490196	0.388235294	0.428571429	0.166666667	0.268041237	0.417582418	0.409638554	0.28125	0.258426966	0.388235294	0.168316832	0.469135802	0.184466019	0.18627451	0.196078431	0.232876712	0.225806452	0.435294118	0.247191011	0.268041237	0.182692308	0.666666667	0.268041237	0.211111111	0.244186047	0.5	0.344827586	0.282051282	0.201923077	0.117647059	0.227722772	0.18627451	0.197802198	0.271604938	0.425287356	0.212765957	0.344444444	0.221153846	0.25	0.161904762	0.171717172	0.28125	0.191011236	0.476744186	0.155339806	0.180952381	0.183673469	0.469879518	0.373493976	0.18627451	0.513888889	0.161904762	0.21978022	0.201923077	0.407407407	0.2	0.178217822	0.288888889	0.2	0.164835165	0.175	0.234693878	0.388235294	0.168421053	0.23655914	0.20952381	0.175257732	0.15	0.181818182	0.430232558	0.166666667	0.227272727	0.506666667	0.210526316	0.388235294	0.219047619	0.241758242	0.457831325	0.180952381	0.151515152	0.474358974	0.202380952	0.263888889	0.178217822	0.184782609	0.204081633	0.242718447	0.230769231	0.430232558	0.329787234	0.135802469	0.268041237	0.168316832	0.2	0.351648352	0.227722772	0.242718447	0.274509804	0.18627451	0.244680851	0.469879518	0.329411765	0.196261682	0.18627451	0.268041237	0.179245283	0.234693878	0.203703704	0.239130435	0.181818182	0.351648352	0.139784946	0.19	0.166666667	0.192307692	0.177083333	0.181818182	0.506666667	0.2	0.25	0.160714286	0.160714286	0.232876712	0.379310345	0.469135802	0.264367816	0.430232558	0.476744186	0.252631579	0.166666667	0.469135802	0.148148148	0.188235294	0.19	0.198019802	0.183673469	0.265306122	0.196078431	0.337078652	0.268041237	0.417582418	0.174418605	0.168316832	0.245454545	0.318181818	0.14	0.20754717	0.227722772	0.25	0.175	0.265306122	0.245098039	0.5	0.170454545	0.204545455	0.390804598	0.212765957	0.25	0.268041237	0.215686275	0.164835165	0.145833333	0.234042553	0.379310345	0.202020202	0.181818182	0.189473684	0.183486239	0.173469388	0.227722772	0.271604938	0.145833333	0.147368421	0.184782609	0.182692308	0.426966292	0.2	0.202020202	0.174418605	0.221052632	0.234693878	0.172413793	0.192307692	0.344444444	0.212765957	0.178947368	0.395833333	0.125	0.290322581	0.192307692	0.226804124	0.25	0.470588235	0.263736264	0.287234043	0.141176471	0.344827586	0.23655914	0.202247191	0.215053763	0.2	0.171428571	0.215686275	0.188118812	0.174418605	0.170454545	0.173469388	0.212765957	0.196078431	0.268041237	0.206185567	0.231578947	0.227722772	0.2	0.397590361	0.284313725	0.202020202	0.206185567	0.22	0.247524752
CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F	0.197916667	0.185185185	0.175824176	0.140186916	0.191489362	0.188118812	0.192307692	0.111111111	0.121495327	0.16	0.212962963	0.169811321	0.234693878	0.166666667	0.204545455	0.175257732	0.144329897	0.21	0.184466019	0.154761905	0.155339806	0.203883495	0.148514851	0.141509434	0.175257732	0.254901961	0.242105263	0.133928571	0.179245283	0.132653061	0.736111111	0.1875	0.169811321	0.182608696	0.148514851	0.242718447	0.195876289	0.152941176	0.208333333	0.195876289	0.169811321	0.133928571	0.188118812	0.181818182	0.2	0.203703704	0.244680851	0.132075472	0.129411765	0.178217822	0.157303371	0.132075472	0.18627451	0.244680851	0.133333333	0.219047619	0.14953271	0.21875	0.182795699	0.193877551	0.193877551	0.380952381	0.19047619	0.12345679	0.184466019	0.188118812	0.229885057	0.179245283	0.198019802	0.18627451	0.165048544	0.753623188	0.217391304	0.195402299	0.204081633	0.18556701	0.196261682	0.194174757	0.178947368	0.184466019	0.164948454	0.138297872	0.18627451	1	0.18627451	0.145833333	0.170212766	0.169811321	0.257142857	0.174757282	0.578947368	0.204081633	0.184466019	0.164948454	0.380952381	0.12962963	0.215686275	0.164835165	0.179245283	0.178217822	0.204081633	0.177570093	0.177083333	0.244680851	0.148514851	0.336842105	0.242718447	0.204081633	0.14953271	0.125	0.136363636	0.150943396	0.191489362	0.163636364	0.207207207	0.201923077	0.209090909	0.212121212	0.203883495	0.157894737	0.173913043	0.137614679	0.202020202	0.245098039	0.157303371	0.142857143	0.132653061	0.168224299	0.132075472	0.162162162	0.226415094	0.208333333	0.233009709	0.19047619	0.135416667	0.197916667	0.191489362	0.180851064	0.15	0.142857143	0.148514851	0.209090909	0.191489362	0.736111111	0.169811321	0.242105263	0.166666667	0.239583333	0.188888889	0.195652174	0.166666667	0.19	0.184466019	0.244680851	0.206185567	0.175257732	0.191489362	0.221153846	0.12345679	0.1375	0.174311927	0.197916667	0.195876289	0.169811321	0.117021277	0.132653061	0.191919192	0.204081633	0.206521739	0.23	0.169642857	0.183908046	0.133333333	0.188118812	0.196261682	0.154545455	0.157407407	0.196261682	0.294117647	0.142857143	0.169642857	0.170212766	0.1375	0.188118812	0.227722772	0.180851064	0.211009174	0.135416667	0.159574468	0.132653061	0.178217822	0.160493827	0.12195122	0.207920792	0.174757282	0.132653061	0.188118812	0.137931034	0.196428571	0.23	0.12345679	0.19266055	0.184466019	0.184466019	0.177570093	0.133333333	0.146788991	0.191489362	0.407407407	0.615384615	0.155339806	0.208791209	0.152173913	0.160377358	0.12345679	0.139534884	0.188118812	0.138888889	0.1375	0.194174757	0.162162162	0.194444444	0.191919192	0.336842105	0.156862745	0.175925926	0.135416667	0.245098039	0.111111111	0.188118812	0.140186916	0.162790698	0.17	0.14953271	0.198019802	0.198019802	0.160377358	0.141666667	0.157894737	0.18627451	0.133928571	0.147058824	0.524390244	0.252631579	0.179245283	0.193877551	0.141509434	0.14953271	0.169811321	0.19	0.12195122	0.13253012	0.210526316	0.192307692	0.12962963	0.12745098	0.191489362	0.14893617	0.176470588	0.239583333	0.168316832	0.101123596	0.172727273	0.198019802	0.098901099	0.13592233	0.169642857	0.14953271	0.086956522	0.18627451	0.201834862	0.174311927	0.153846154	0.166666667	0.239583333	0.240384615	0.239583333	0.168224299	0.407407407	0.2	0.247524752	0.178217822	0.169642857	0.207207207	0.169811321	0.203703704	0.168316832	0.227722772	0.164948454	0.178217822	0.226804124	0.188118812	0.182692308	1	0.14953271	0.1375	0.138613861	0.23	0.191489362	0.169811321	0.127272727	0.195876289	0.169811321	0.170212766	0.14893617	0.191489362	0.204081633	0.174418605	0.2	0.103448276	0.736111111	1	0.208791209	0.195402299	0.179245283	0.23655914	0.232323232	0.196261682	0.132653061	0.171428571	0.193877551	0.227722772	0.202247191	0.163636364	0.224489796	0.524390244	0.181818182	0.182692308	0.210526316	0.184466019	0.195652174	0.182692308	0.142857143	0.2	0.197916667	0.152380952	0.212121212	0.206185567	0.15	0.150537634	0.130952381	0.184466019	0.178217822	0.204301075	0.195876289	0.196261682	0.18556701	0.208333333	0.12195122	0.180952381	0.188118812	0.135416667	0.1875	0.16	0.178217822	0.240384615	0.14	0.184466019	0.146788991	0.12745098	0.221052632	0.133333333	0.15	0.212121212	0.157894737	0.19	0.162162162	0.240384615	0.192307692	0.26	0.107142857	0.169811321	0.239583333	0.141509434	0.215686275	0.736111111	0.205607477	0.169642857	0.140186916	0.168316832	0.182692308	0.175257732	0.194444444	0.140186916	0.169811321	0.188679245	0.22	0.247619048	0.138613861	0.12195122	0.203883495	0.163043478	0.132075472	0.188118812	0.146788991	0.225806452	0.12195122	0.1875	0.182926829	0.204545455	0.201834862	0.212962963	0.1375	0.174757282	0.188118812	0.15625	0.169811321	0.185185185	0.153846154	0.139784946	0.188118812	0.168224299	0.120879121	0.153846154	0.386363636	0.181818182	0.5625	0.23	0.165048544	0.169811321	0.203703704	0.133333333	0.239583333	0.2	0.21875	0.161616162	0.216981132	0.712328767	0.190909091	0.172839506	0.582278481	0.163636364	0.178947368	0.155555556	0.229885057	0.173076923	0.210526316	0.487179487	0.169811321	0.179245283	0.150537634	0.121212121	0.21875	0.174757282	0.237113402	0.12195122	0.1875	0.226415094	0.148514851	0.712328767	0.195402299	0.11	0.111111111	0.157894737	0.169811321	0.163636364	0.278846154	0.25	0.133333333	0.244680851	0.161904762	0.170454545	0.146788991	0.232323232	0.197916667	0.141414141	0.163793103	0.182608696	0.18627451	0.146788991	0.2	0.132653061	0.188679245	0.171717172	0.184466019	0.195121951	0.204081633	0.611111111	0.14893617	0.175257732	0.336842105	0.137614679	0.179245283	0.18627451	0.133333333	0.155555556	0.148514851	0.210526316	0.14953271	0.169811321	0.145631068	0.204081633	0.712328767	0.15	0.181818182	0.168141593	0.25	0.242105263	0.205882353	0.245098039
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3C)ccc2c1)C(O)=O	0.175257732	0.221153846	0.139784946	0.234693878	0.290697674	0.307692308	0.268041237	0.211111111	0.101851852	0.161616162	0.203703704	0.217821782	0.121495327	0.2125	0.193181818	0.164948454	0.157894737	0.176470588	0.24742268	0.156626506	0.204081633	0.294736842	0.292134831	0.153846154	0.164948454	0.133928571	0.231578947	0.223300971	0.227722772	0.157894737	0.252525253	0.284090909	0.23	0.163793103	0.197916667	0.144144144	0.306818182	0.197530864	0.138613861	0.306818182	0.217821782	0.223300971	0.307692308	0.228571429	0.166666667	0.252427184	0.126213592	0.265957447	0.144578313	0.268817204	0.146067416	0.226804124	0.121495327	0.126213592	0.134831461	0.114035088	0.232323232	0.318181818	0.159574468	0.137254902	0.148514851	0.161616162	0.215686275	0.111111111	0.273684211	0.307692308	0.115789474	0.305263158	0.2	0.739130435	0.202020202	0.2	0.275862069	0.131868132	0.158415842	0.163265306	0.133928571	0.207920792	0.321428571	0.222222222	0.333333333	0.164835165	0.290322581	0.18627451	1	0.172043011	0.147368421	0.217821782	0.139130435	0.237113402	0.202020202	0.828125	0.260416667	0.258426966	0.161616162	0.234693878	0.732394366	0.265060241	0.227722772	0.268817204	0.125	0.225490196	0.333333333	0.126213592	0.138613861	0.247524752	0.123893805	0.17	0.232323232	0.101123596	0.215686275	0.198019802	0.290697674	0.20952381	0.209090909	0.227722772	0.245283019	0.178217822	0.138888889	0.184782609	0.138297872	0.294736842	0.282608696	0.145454545	0.146067416	0.144230769	0.157894737	0.291666667	0.19	0.122807018	0.216981132	0.095238095	0.125	0.265306122	0.161290323	0.128712871	0.290697674	0.195652174	0.239130435	0.180851064	0.138613861	0.245283019	0.290697674	0.252525253	0.217821782	0.231578947	0.242105263	0.242105263	0.218390805	0.224719101	0.242105263	0.356321839	0.198019802	0.126213592	0.16	0.164948454	0.290697674	0.272727273	0.267605634	0.25	0.20952381	0.175257732	0.263736264	0.217821782	0.168539326	0.157894737	0.17	0.147058824	0.12244898	0.119266055	0.262135922	0.133333333	0.134831461	0.307692308	0.133928571	0.223300971	0.227722772	0.165137615	0.159574468	0.293478261	0.214953271	0.172043011	0.267605634	0.307692308	0.708333333	0.392405063	0.201834862	0.186813187	0.136842105	0.157894737	0.268817204	0.148148148	0.246575342	0.130841121	0.276595745	0.157894737	0.307692308	0.209876543	0.254716981	0.12962963	0.111111111	0.264705882	0.32967033	0.163461538	0.225490196	0.229166667	0.319148936	0.290697674	0.189473684	0.275510204	0.18	0.147368421	0.193181818	0.232323232	0.111111111	0.243589744	0.155339806	0.140186916	0.25	0.29787234	0.20754717	0.185185185	0.258064516	0.247524752	0.206185567	0.26	0.161290323	0.135135135	0.135416667	0.307692308	0.222222222	0.137931034	0.260869565	0.232323232	0.276595745	0.142857143	0.232323232	0.152542373	0.172043011	0.263157895	0.223300971	0.234042553	0.148148148	0.18	0.305263158	0.260869565	0.142857143	0.232323232	0.217821782	0.191919192	0.246575342	0.256756757	0.163265306	0.294736842	0.222222222	0.14	0.290697674	0.175824176	0.307692308	0.123809524	0.27173913	0.227848101	0.267326733	0.2	0.1	0.16	0.262135922	0.232323232	0.1	0.304347826	0.203703704	0.20952381	0.239583333	0.141176471	0.123809524	0.142857143	0.123809524	0.252525253	0.189473684	0.126315789	0.136363636	0.268817204	0.262135922	0.209090909	0.217821782	0.252427184	0.27173913	0.708333333	0.258426966	0.268817204	0.123809524	0.307692308	0.173076923	0.18627451	0.232323232	0.25	0.1875	0.257731959	0.121212121	0.217821782	0.217821782	0.277777778	0.217821782	0.172043011	0.175824176	0.290697674	0.828125	0.162790698	0.126126126	0.104651163	0.252525253	0.18627451	0.159574468	0.131868132	0.265306122	0.128712871	0.390804598	0.133928571	0.157894737	0.184466019	0.148514851	0.708333333	0.139784946	0.27	0.091743119	0.148148148	0.171717172	0.340659341	0.252747253	0.152380952	0.297619048	0.119266055	0.168421053	0.126126126	0.480519481	0.224489796	0.122641509	0.221052632	0.239130435	0.164835165	0.220779221	0.24742268	0.268817204	0.144329897	0.197916667	0.165137615	0.14	0.15	0.246575342	0.28125	0.144230769	0.161290323	0.284090909	0.210526316	0.268817204	0.153153153	0.177083333	0.273684211	0.227722772	0.14	0.402439024	0.188235294	0.213333333	0.122641509	0.172043011	0.325842697	0.20754717	0.142857143	0.294736842	0.315789474	0.12195122	0.217821782	0.123809524	0.153846154	0.732394366	0.252525253	0.153153153	0.214953271	0.222222222	0.193877551	0.340659341	0.241758242	0.132743363	0.234693878	0.217821782	0.201923077	0.18627451	0.130434783	0.175257732	0.246575342	0.732394366	0.127659574	0.239583333	0.144230769	0.227722772	0.153061224	0.246575342	0.284090909	0.142857143	0.381578947	0.203703704	0.203703704	0.25	0.237113402	0.307692308	0.170212766	0.294736842	0.309278351	0.239583333	0.117021277	0.307692308	0.117117117	0.188235294	0.214285714	0.163461538	0.171717172	0.278350515	0.119266055	0.239583333	0.217821782	0.252427184	0.134831461	0.123809524	0.181034483	0.234042553	0.2	0.132743363	0.252525253	0.203703704	0.236842105	0.278350515	0.20952381	0.337349398	0.170454545	0.115789474	0.222222222	0.163265306	0.161616162	0.217821782	0.227722772	0.164835165	0.134020619	0.247311828	0.263157895	0.144230769	0.246575342	0.153061224	0.216981132	0.138613861	0.252525253	0.131868132	0.134020619	0.12371134	0.172043011	0.14953271	0.27	0.128205128	0.101851852	0.134831461	0.126213592	0.198019802	0.133333333	0.227722772	0.390804598	0.151515152	0.191489362	0.252336449	0.163793103	1	0.227722772	0.166666667	0.157894737	0.302083333	0.173469388	0.728571429	0.127906977	0.828125	0.15	0.150537634	0.164948454	0.247524752	0.205882353	0.227722772	0.153846154	0.134831461	0.170454545	0.138613861	0.163265306	0.232323232	0.217821782	0.21875	0.17	0.252525253	0.212765957	0.234042553	0.212962963	0.101851852	0.147058824	0.12962963	0.145454545
Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(C)cc1	0.170454545	0.171717172	0.202531646	0.170212766	0.298701299	0.227272727	0.166666667	0.195121951	0.161290323	0.386666667	0.133333333	0.191489362	0.101010101	0.211267606	0.189873418	0.821428571	0.455882353	0.197802198	0.25	0.164383562	0.175824176	0.166666667	0.195402299	0.252873563	0.821428571	0.195876289	0.23255814	0.161616162	0.313953488	0.192771084	0.177083333	0.307692308	0.217391304	0.117117117	0.209302326	0.288888889	0.238095238	0.178082192	0.142857143	0.238095238	0.191489362	0.161616162	0.227272727	0.168316832	0.24137931	0.191919192	0.166666667	0.173913043	0.272727273	0.175824176	0.12345679	0.161290323	0.12371134	0.166666667	0.40625	0.234042553	0.168421053	0.235294118	0.272727273	0.153846154	0.363636364	0.142857143	0.22826087	0.338983051	0.195652174	0.227272727	0.144578313	0.241758242	0.184782609	0.224719101	0.173913043	0.135416667	0.219512195	0.179487179	0.247058824	0.373333333	0.288888889	0.193548387	0.204819277	0.25	0.188235294	0.117647059	0.224719101	0.145833333	0.172043011	1	0.152941176	0.191489362	0.212121212	0.197802198	0.125	0.191011236	0.182795699	0.188235294	0.142857143	0.170212766	0.178947368	0.189873418	0.313953488	0.175824176	0.152173913	0.175257732	0.21686747	0.166666667	0.11827957	0.23655914	0.274725275	0.376623377	0.168421053	0.175675676	0.164948454	0.170212766	0.298701299	0.171717172	0.161904762	0.189473684	0.163461538	0.102040816	0.302325581	0.195121951	0.142857143	0.178947368	0.202247191	0.292134831	0.12345679	0.2	0.192771084	0.20212766	0.161290323	0.158415842	0.156862745	0.168539326	0.173469388	0.164948454	0.168674699	0.157303371	0.298701299	0.2375	0.256097561	0.162790698	0.11827957	0.163461538	0.298701299	0.177083333	0.191489362	0.23255814	0.175824176	0.215909091	0.172839506	0.209876543	0.175824176	0.202247191	0.195652174	0.166666667	0.117021277	0.821428571	0.298701299	0.223404255	0.215384615	0.215384615	0.183673469	0.170454545	0.195402299	0.191489362	0.1625	0.192771084	0.139784946	0.139784946	0.192771084	0.099009901	0.166666667	0.22972973	0.40625	0.227272727	0.288888889	0.161616162	0.164948454	0.247311828	0.152941176	0.186813187	0.178217822	0.256410256	0.196969697	0.227272727	0.204301075	0.222222222	0.132075472	0.515625	0.154761905	0.192771084	0.175824176	0.154929577	0.176470588	0.134020619	0.197802198	0.192771084	0.227272727	0.175675676	0.232323232	0.099009901	0.338983051	0.229166667	0.170212766	0.264367816	0.2	0.175824176	0.177083333	0.298701299	0.146067416	0.175257732	0.202247191	0.180722892	0.205128205	0.168421053	0.338983051	0.178082192	0.270588235	0.460526316	0.215384615	0.21978022	0.17	0.258064516	0.204545455	0.23655914	0.204545455	0.15	0.168674699	0.197916667	0.152941176	0.227272727	0.235955056	0.353846154	0.179775281	0.168421053	0.197802198	0.26744186	0.168421053	0.126126126	0.166666667	0.211111111	0.161616162	0.220930233	0.153061224	0.114583333	0.241758242	0.206896552	0.159574468	0.168421053	0.191489362	0.202247191	0.176470588	0.188405797	0.2875	0.166666667	0.170212766	0.157303371	0.298701299	0.185185185	0.213483146	0.138297872	0.277108434	0.194444444	0.21875	0.184782609	0.073170732	0.265060241	0.166666667	0.168421053	0.142857143	0.197802198	0.133333333	0.183673469	0.213483146	0.387096774	0.150537634	0.231578947	0.138297872	0.177083333	0.146067416	0.156626506	0.212765957	0.175824176	0.166666667	0.161904762	0.191489362	0.191919192	0.277108434	0.204301075	0.231707317	0.175824176	0.150537634	0.227272727	0.168421053	0.145833333	0.168421053	0.215384615	0.197674419	0.233333333	0.176470588	0.191489362	0.166666667	0.195402299	0.191489362	0.256410256	0.185185185	0.298701299	0.191011236	0.348484848	0.225806452	0.235294118	0.177083333	0.145833333	0.180722892	0.179487179	0.164948454	0.183908046	0.157894737	0.288888889	0.192771084	0.180851064	0.363636364	0.204301075	0.172839506	0.195876289	0.161290323	0.153061224	0.381578947	0.193548387	0.211764706	0.170212766	0.225	0.121212121	0.851851852	0.225806452	0.183908046	0.224719101	0.136842105	0.280487805	0.211764706	0.172839506	0.185714286	0.25	0.175824176	0.136363636	0.386666667	0.247311828	0.157303371	0.3	0.176470588	0.178947368	0.35	0.168674699	0.307692308	0.181818182	0.175824176	0.231578947	0.172413793	0.195652174	0.189473684	0.320512821	0.238095238	0.216216216	0.212121212	0.136842105	0.166666667	0.188888889	0.17	0.244680851	0.166666667	0.175257732	0.14084507	0.191489362	0.150537634	0.252873563	0.178947368	0.177083333	0.285714286	0.178217822	0.235955056	0.23255814	0.193548387	0.2	0.21875	0.170212766	0.191489362	0.128712871	0.279069767	0.19	0.170454545	0.176470588	0.191489362	0.144578313	0.173913043	0.35	0.164948454	0.186046512	0.176470588	0.307692308	0.370967742	0.189873418	0.133333333	0.133333333	0.215384615	0.197802198	0.227272727	0.178571429	0.258426966	0.221052632	0.213483146	0.205128205	0.227272727	0.22826087	0.184210526	0.2	0.134020619	0.381578947	0.164948454	0.15625	0.227272727	0.191489362	0.191919192	0.40625	0.138297872	0.26	0.206896552	0.157303371	0.21875	0.177083333	0.19	0.185714286	0.164948454	0.171717172	0.234567901	0.108433735	0.301369863	0.195652174	0.2875	0.142857143	0.191489362	0.313953488	0.172839506	0.125	0.220930233	0.224719101	0.136842105	0.176470588	0.159090909	0.156862745	0.11827957	0.177083333	0.179487179	0.112359551	0.101123596	0.166666667	0.244444444	0.221052632	0.222222222	0.14893617	0.40625	0.166666667	0.170212766	0.4	0.215053763	0.157894737	0.240963855	0.16091954	0.205882353	0.117117117	0.172043011	0.215053763	0.24137931	0.192771084	0.225806452	0.316455696	0.195652174	0.162162162	0.191011236	0.195402299	0.170731707	0.821428571	0.23655914	0.178947368	0.313953488	0.282352941	0.40625	0.108433735	0.11827957	0.2875	0.168421053	0.191489362	0.177777778	0.152173913	0.177083333	0.183908046	0.25	0.176470588	0.14893617	0.139784946	0.21978022	0.292134831
OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc4cc(ccc4c3)C(=O)c3ccccc3)ccc12	0.226190476	0.137254902	0.130952381	0.134020619	0.234567901	0.255813953	0.244444444	0.126436782	0.102040816	0.155555556	0.101851852	0.230769231	0.224719101	0.211267606	0.220779221	0.146067416	0.222222222	0.211111111	0.157894737	0.214285714	0.175824176	0.287356322	0.181818182	0.172043011	0.146067416	0.46835443	0.164835165	0.12745098	0.164948454	0.164705882	0.22826087	0.228915663	0.204301075	0.087719298	0.195402299	0.46835443	0.223529412	0.228571429	0.283950617	0.223529412	0.230769231	0.161616162	0.255813953	0.134615385	0.173913043	0.204081633	0.25	0.136842105	0.217391304	0.175824176	0.246575342	0.2	0.26744186	0.25	0.168831169	0.46835443	0.144329897	0.220930233	0.088888889	0.141304348	0.166666667	0.106382979	0.141414141	0.234375	0.222222222	0.255813953	0.397058824	0.241758242	0.147368421	0.147368421	0.2	0.172043011	0.204819277	0.703703704	0.177777778	0.107526882	0.46835443	0.15625	0.176470588	0.134020619	0.21686747	0.202531646	0.224719101	0.170212766	0.147368421	0.152941176	1	0.230769231	0.445783133	0.493150685	0.35	0.152173913	0.264367816	0.188235294	0.106382979	0.134020619	0.154639175	0.146341463	0.164948454	0.175824176	0.247058824	0.128712871	0.21686747	0.25	0.155555556	0.32183908	0.46835443	0.104166667	0.144329897	0.144736842	0.215053763	0.182795699	0.234567901	0.221052632	0.119266055	0.141414141	0.222222222	0.136842105	0.493333333	0.256410256	0.28	0.166666667	0.244186047	0.474358974	0.246575342	0.14893617	0.164705882	0.215053763	0.2	0.125	0.134615385	0.181818182	0.210526316	0.241758242	0.182926829	0.144444444	0.234567901	0.192771084	0.144444444	0.204819277	0.155555556	0.222222222	0.234567901	0.22826087	0.230769231	0.164835165	0.215909091	0.175824176	0.158536585	0.324324324	0.215909091	0.229885057	0.170212766	0.25	0.166666667	0.146067416	0.234567901	0.210526316	0.196969697	0.196969697	0.221052632	0.226190476	0.575757576	0.230769231	0.309859155	0.164705882	0.164835165	0.277108434	0.571428571	0.233333333	0.252631579	0.654545455	0.168831169	0.255813953	0.46835443	0.138613861	0.141414141	0.171717172	0.240506329	0.186813187	0.239583333	0.195121951	0.196969697	0.255813953	0.12	0.222222222	0.100917431	0.154761905	0.644067797	0.164705882	0.175824176	0.123287671	0.194029851	0.134020619	0.238636364	0.164705882	0.255813953	0.208333333	0.232323232	0.21978022	0.234375	0.229166667	0.195652174	0.170212766	0.175257732	0.175824176	0.22826087	0.234567901	0.133333333	0.151515152	0.150537634	0.38028169	0.27027027	0.132653061	0.234375	0.228571429	0.173913043	0.11	0.196969697	0.247191011	0.21875	0.125	0.558823529	0.32183908	0.139784946	0.25	0.182926829	0.474358974	0.180722892	0.255813953	0.145833333	0.205479452	0.220930233	0.144329897	0.252873563	0.147368421	0.132653061	0.116071429	0.195121951	0.238636364	0.12745098	0.141304348	0.141414141	0.103092784	0.241758242	0.179775281	0.12371134	0.144329897	0.230769231	0.188888889	0.194029851	0.223880597	0.144444444	0.244444444	0.182795699	0.084210526	0.234567901	0.230769231	0.227272727	0.244186047	0.218390805	0.162162162	0.231578947	0.147368421	0.113924051	0.117021277	0.252631579	0.144329897	0.113924051	0.224719101	0.101851852	0.221052632	0.173913043	0.162162162	0.258823529	0.4625	0.244186047	0.22826087	0.133333333	0.230769231	0.480519481	0.175824176	0.252631579	0.119266055	0.230769231	0.204081633	0.218390805	0.12	0.21686747	0.175824176	0.244186047	0.255813953	0.180851064	0.170212766	0.144329897	0.196969697	0.240963855	0.21978022	0.587301587	0.230769231	0.166666667	0.238095238	0.230769231	0.195121951	0.263157895	0.234567901	0.152173913	0.219178082	0.480519481	0.2	0.22826087	0.170212766	0.139534884	0.703703704	0.241758242	0.226190476	0.170212766	0.46835443	0.164705882	0.132653061	0.166666667	0.12	0.1875	0.234042553	0.161290323	0.141414141	0.105263158	0.21978022	0.197674419	0.182795699	0.240506329	0.261363636	0.149425287	0.480519481	0.170454545	0.147368421	0.24137931	0.166666667	0.144444444	0.158536585	0.152777778	0.157894737	0.175824176	0.162790698	0.130434783	0.171717172	0.144444444	0.130434783	0.194029851	0.244444444	0.161290323	0.182926829	0.228915663	0.155555556	0.175824176	0.4625	0.342105263	0.222222222	0.13	0.197674419	0.209302326	0.232876712	0.25	0.24137931	0.195121951	0.163043478	0.21875	0.4625	0.244444444	0.163265306	0.157142857	0.230769231	0.258823529	0.172043011	0.154639175	0.22826087	0.581081081	0.239583333	0.145833333	0.204545455	0.233333333	0.2	0.4625	0.134020619	0.230769231	0.128712871	0.134020619	0.451219512	0.337662338	0.194029851	0.154639175	0.1875	0.14893617	0.161290323	0.153061224	0.133333333	0.194029851	0.228915663	0.164383562	0.205128205	0.101851852	0.101851852	0.196969697	0.493150685	0.255813953	0.253164557	0.244444444	0.260869565	0.173913043	0.105882353	0.255813953	0.177083333	0.111111111	0.136842105	0.145833333	0.105263158	0.241758242	0.206521739	0.14893617	0.230769231	0.204081633	0.168831169	0.244186047	0.166666667	0.193181818	0.131868132	0.4625	0.215053763	0.214285714	0.185714286	0.255555556	0.221052632	0.219512195	0.194805195	0.217948718	0.486486486	0.144444444	0.253012048	0.230769231	0.164948454	0.158536585	0.192771084	0.153846154	0.252873563	0.270588235	0.194029851	0.159090909	0.134615385	0.155555556	0.215053763	0.703703704	0.125	0.209876543	0.195121951	0.154639175	0.234042553	0.44047619	0.213483146	0.168831169	0.25	0.222222222	0.166666667	0.141414141	0.170212766	0.226190476	0.174418605	0.255102041	0.087719298	0.147368421	0.141414141	0.173913043	0.164705882	0.266666667	0.238095238	0.12244898	0.162162162	0.152173913	0.195402299	0.215189873	0.146067416	0.32183908	0.154639175	0.164948454	0.172043011	0.168831169	0.194805195	0.155555556	0.144444444	0.144329897	0.230769231	0.152173913	0.164835165	0.215053763	0.144444444	0.52173913	0.237113402	0.213483146	0.341772152	0.5	0.474358974
CN(CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2OCCCc2s1	0.201923077	0.112903226	0.147058824	0.1	0.196078431	0.181818182	0.218181818	0.121495327	0.111111111	0.145454545	0.128	0.155172414	0.350515464	0.186813187	0.171717172	0.215686275	0.130841121	0.169642857	0.147826087	0.163043478	0.12173913	0.264150943	0.188679245	0.18018018	0.215686275	0.682926829	0.20754717	0.096	0.134453782	0.152380952	0.310679612	0.203883495	0.229357798	0.114503817	0.105263158	0.725	0.211538462	0.161290323	0.26	0.211538462	0.155172414	0.12295082	0.181818182	0.12	0.238095238	0.196581197	0.365591398	0.101694915	0.127659574	0.194444444	0.141414141	0.130434783	0.297029703	0.365591398	0.131313131	0.516483516	0.108333333	0.198113208	0.121495327	0.133928571	0.154545455	0.2	0.115702479	0.122222222	0.2	0.181818182	0.360465116	0.184210526	0.11965812	0.18018018	0.140350877	0.235849057	0.196078431	0.5	0.242718447	0.136363636	0.550561798	0.146551724	0.119266055	0.109243697	0.182692308	0.103773585	0.212962963	0.257142857	0.139130435	0.212121212	0.445783133	0.155172414	1	0.455555556	0.238095238	0.153153153	0.245283019	0.171428571	0.2	0.1	0.165217391	0.126213592	0.134453782	0.194444444	0.267326733	0.105691057	0.194174757	0.365591398	0.155963303	0.212389381	0.568181818	0.142857143	0.108333333	0.112244898	0.163793103	0.137931034	0.196078431	0.2	0.142857143	0.205357143	0.211864407	0.19266055	0.576470588	0.142857143	0.242105263	0.165217391	0.240384615	0.734177215	0.141414141	0.130434783	0.152380952	0.173913043	0.130434783	0.120967742	0.138211382	0.340425532	0.304761905	0.216216216	0.155339806	0.136363636	0.196078431	0.24742268	0.10619469	0.140186916	0.155963303	0.211864407	0.196078431	0.310679612	0.155172414	0.20754717	0.216981132	0.205607477	0.125	0.263157895	0.216981132	0.205607477	0.128205128	0.365591398	0.165137615	0.215686275	0.196078431	0.212389381	0.122222222	0.147727273	0.15	0.201923077	0.465116279	0.155172414	0.25	0.152380952	0.163636364	0.267326733	0.49382716	0.343434343	0.215517241	0.486842105	0.131313131	0.181818182	0.550561798	0.10483871	0.106557377	0.254545455	0.290322581	0.19266055	0.165289256	0.25	0.134831461	0.181818182	0.165217391	0.198019802	0.126984127	0.178217822	0.451219512	0.152380952	0.194444444	0.142857143	0.120879121	0.147826087	0.235849057	0.152380952	0.181818182	0.147368421	0.180327869	0.33	0.122222222	0.186440678	0.168141593	0.23364486	0.214285714	0.14159292	0.25	0.196078431	0.203883495	0.259259259	0.151785714	0.379310345	0.195876289	0.099173554	0.122222222	0.14893617	0.238095238	0.1875	0.147727273	0.17699115	0.198275862	0.208695652	0.471264368	0.212389381	0.103448276	0.212389381	0.155339806	0.691358025	0.142857143	0.181818182	0.109243697	0.182795699	0.198113208	0.108333333	0.224299065	0.247619048	0.099173554	0.139534884	0.176470588	0.224299065	0.096	0.114035088	0.261682243	0.172727273	0.184210526	0.175925926	0.11965812	0.108333333	0.155172414	0.14159292	0.120879121	0.130434783	0.25	0.229357798	0.128205128	0.086956522	0.196078431	0.113207547	0.181818182	0.277227723	0.185185185	0.125	0.177966102	0.11965812	0.134020619	0.154545455	0.215517241	0.108333333	0.078431373	0.212962963	0.128	0.15	0.130434783	0.136842105	0.29	0.805194805	0.277227723	0.205357143	0.203883495	0.204081633	0.7	0.194444444	0.215517241	0.142857143	0.155172414	0.196581197	0.185185185	0.165217391	0.14953271	0.194444444	0.277227723	0.181818182	0.220183486	0.257142857	0.108333333	0.147727273	0.126126126	0.231481481	0.469879518	0.155172414	0.13559322	0.223300971	0.155172414	0.25	0.134615385	0.196078431	0.153153153	0.168421053	0.638554217	0.104166667	0.310679612	0.257142857	0.212121212	0.5	0.216216216	0.358695652	0.211009174	0.550561798	0.152380952	0.136752137	0.154545455	0.165217391	0.193877551	0.2	0.313131313	0.261682243	0.144144144	0.198198198	0.19047619	0.222222222	0.212121212	0.291262136	0.207920792	0.638554217	0.179245283	0.110169492	0.262135922	0.165137615	0.10619469	0.147058824	0.117021277	0.147826087	0.194444444	0.119266055	0.145454545	0.254545455	0.116071429	0.177570093	0.120879121	0.240740741	0.160714286	0.155339806	0.203883495	0.115044248	0.194444444	0.716049383	0.203883495	0.2	0.097560976	0.225490196	0.2	0.108910891	0.159090909	0.262135922	0.176470588	0.183486239	0.198275862	0.716049383	0.229357798	0.203539823	0.131868132	0.155172414	0.29	0.18018018	0.165217391	0.310679612	0.544444444	0.165289256	0.109243697	0.230769231	0.209090909	0.227722772	0.61627907	0.1	0.155172414	0.114754098	0.178571429	0.658823529	0.201923077	0.120879121	0.165217391	0.125	0.111111111	0.160714286	0.115702479	0.203883495	0.120879121	0.203883495	0.150537634	0.16	0.128	0.128	0.147727273	0.455555556	0.181818182	0.141509434	0.207207207	0.189655172	0.130434783	0.126213592	0.181818182	0.173913043	0.12	0.111111111	0.245283019	0.144144144	0.285714286	0.33	0.203703704	0.155172414	0.196581197	0.131313131	0.277227723	0.254237288	0.233009709	0.179245283	0.805194805	0.298076923	0.155737705	0.129032258	0.298076923	0.2	0.196078431	0.14	0.21875	0.450549451	0.25	0.326315789	0.155172414	0.134453782	0.147058824	0.152380952	0.175925926	0.169642857	0.354166667	0.120879121	0.127272727	0.138211382	0.155963303	0.298076923	0.5	0.1	0.121495327	0.176470588	0.155172414	0.179487179	0.702380952	0.340206186	0.131313131	0.365591398	0.189189189	0.141414141	0.134453782	0.211009174	0.225490196	0.108108108	0.208333333	0.114503817	0.139130435	0.134453782	0.238095238	0.152380952	0.192982456	0.145454545	0.157894737	0.136842105	0.153153153	0.298969072	0.18	0.215686275	0.212389381	0.155172414	0.134453782	0.235849057	0.131313131	0.14	0.155963303	0.25	0.108333333	0.155172414	0.113043478	0.174311927	0.298076923	0.10619469	0.476744186	0.163934426	0.340206186	0.422222222	0.546511628	0.734177215
CC(C)c1ccc(cc1)-c1nc(CCOc2ccc3[C@H](CC(O)=O)CCc3c2)c(C)o1	0.212765957	0.165137615	0.139784946	0.18627451	0.405063291	0.38372093	0.413793103	0.26744186	0.122641509	0.15	0.160714286	0.194174757	0.224489796	0.197530864	0.179775281	0.189473684	0.145833333	0.176470588	0.260416667	0.170731707	0.18	0.464285714	0.223404255	0.188118812	0.189473684	0.459770115	0.285714286	0.166666667	0.158878505	0.157894737	0.24	0.4125	0.464285714	0.125	0.12745098	0.476744186	0.402439024	0.197530864	0.23655914	0.402439024	0.194174757	0.2	0.38372093	0.151785714	0.252631579	0.357894737	0.208333333	0.144230769	0.158536585	0.340909091	0.159090909	0.178217822	0.25	0.208333333	0.16091954	0.443181818	0.196078431	0.414634146	0.147368421	0.148514851	0.148514851	0.23655914	0.137614679	0.153846154	0.390804598	0.38372093	0.325	0.377777778	0.165048544	0.318681319	0.166666667	0.176470588	0.290697674	0.537313433	0.231578947	0.14	0.459770115	0.184466019	0.180851064	0.130841121	0.204301075	0.115789474	0.379310345	0.174757282	0.237113402	0.197802198	0.493150685	0.194174757	0.455555556	1	0.166666667	0.285714286	0.44047619	0.217391304	0.23655914	0.163461538	0.28125	0.193181818	0.158878505	0.340909091	0.231578947	0.168224299	0.435897436	0.208333333	0.161616162	0.166666667	0.459770115	0.158415842	0.196078431	0.139534884	0.203883495	0.198019802	0.405063291	0.233009709	0.17699115	0.333333333	0.375	0.252631579	0.481927711	0.172043011	0.35443038	0.182692308	0.421686747	0.482352941	0.159090909	0.133333333	0.157894737	0.377777778	0.166666667	0.132743363	0.172727273	0.197916667	0.2	0.409090909	0.173913043	0.14	0.405063291	0.279069767	0.14	0.168421053	0.161616162	0.375	0.405063291	0.24	0.194174757	0.285714286	0.388235294	0.268817204	0.152173913	0.345679012	0.388235294	0.421686747	0.163461538	0.208333333	0.171717172	0.189473684	0.405063291	0.35483871	0.153846154	0.184210526	0.198113208	0.212765957	0.825396825	0.194174757	0.283950617	0.157894737	0.231578947	0.231578947	0.506849315	0.232323232	0.428571429	0.545454545	0.16091954	0.38372093	0.459770115	0.166666667	0.169811321	0.233009709	0.238636364	0.239583333	0.203703704	0.252873563	0.168831169	0.38372093	0.28125	0.428571429	0.159292035	0.161290323	0.5	0.157894737	0.340909091	0.207792208	0.166666667	0.12037037	0.411764706	0.157894737	0.38372093	0.180722892	0.33	0.22	0.153846154	0.34375	0.174757282	0.315217391	0.358695652	0.168316832	0.569620253	0.405063291	0.177083333	0.179245283	0.191919192	0.345679012	0.206896552	0.184466019	0.153846154	0.197530864	0.226804124	0.161904762	0.184210526	0.370786517	0.230769231	0.185185185	0.828125	0.166666667	0.17	0.431818182	0.173913043	0.465116279	0.135416667	0.38372093	0.141509434	0.222222222	0.432098765	0.196078431	0.428571429	0.188118812	0.184466019	0.152542373	0.197802198	0.445783133	0.166666667	0.137254902	0.180952381	0.216494845	0.377777778	0.247311828	0.132075472	0.196078431	0.194174757	0.156862745	0.166666667	0.1625	0.2	0.413793103	0.163461538	0.106796117	0.405063291	0.150537634	0.38372093	0.229166667	0.329545455	0.168674699	0.347368421	0.165048544	0.112359551	0.148514851	0.428571429	0.184466019	0.1	0.395348837	0.160714286	0.198113208	0.178217822	0.168674699	0.242105263	0.454545455	0.229166667	0.425287356	0.177083333	0.175824176	0.488095238	0.340909091	0.428571429	0.17699115	0.194174757	0.357894737	0.329545455	0.28125	0.178947368	0.340909091	0.229166667	0.38372093	0.22	0.174757282	0.196078431	0.184210526	0.151515152	0.418604651	0.5	0.194174757	0.160377358	0.419753086	0.194174757	0.252873563	0.175824176	0.405063291	0.285714286	0.204819277	0.453488372	0.158536585	0.24	0.174757282	0.224719101	0.537313433	0.409090909	0.2	0.32967033	0.459770115	0.157894737	0.173076923	0.148514851	0.28125	0.177777778	0.411111111	0.202020202	0.180952381	0.148514851	0.402298851	0.310344828	0.18627451	0.434210526	0.244897959	0.193548387	0.453488372	0.357142857	0.142857143	0.239583333	0.303370787	0.14	0.177777778	0.175	0.260416667	0.340909091	0.144329897	0.15	0.233009709	0.128712871	0.161616162	0.166666667	0.413793103	0.155339806	0.173913043	0.4125	0.197916667	0.340909091	0.471264368	0.22826087	0.390804598	0.169811321	0.175257732	0.402439024	0.134831461	0.197368421	0.239583333	0.197802198	0.168316832	0.230769231	0.471264368	0.413793103	0.315789474	0.15	0.194174757	0.242105263	0.188118812	0.28125	0.24	0.454545455	0.203703704	0.141509434	0.329545455	0.418604651	0.4125	0.471264368	0.18627451	0.194174757	0.136363636	0.301075269	0.477272727	0.225806452	0.166666667	0.28125	0.115789474	0.144230769	0.155339806	0.180952381	0.20212766	0.166666667	0.4125	0.156626506	0.179775281	0.160714286	0.160714286	0.184210526	1	0.38372093	0.182795699	0.413793103	0.365591398	0.178217822	0.166666667	0.38372093	0.158878505	0.188235294	0.155339806	0.18627451	0.148514851	0.24	0.196078431	0.352272727	0.194174757	0.357894737	0.16091954	0.229166667	0.223214286	0.380952381	0.175257732	0.454545455	0.24	0.181818182	0.146341463	0.24	0.233009709	0.423076923	0.157303371	0.204545455	0.779411765	0.2	0.23655914	0.194174757	0.158878505	0.177777778	0.134020619	0.221052632	0.318681319	0.226804124	0.166666667	0.13	0.172727273	0.161616162	0.24	0.537313433	0.134020619	0.147368421	0.197802198	0.182692308	0.35106383	0.434782609	0.202020202	0.16091954	0.208333333	0.222222222	0.146067416	0.148148148	0.32967033	0.212765957	0.142857143	0.367346939	0.125	0.237113402	0.148148148	0.265957447	0.157894737	0.388888889	0.18556701	0.375	0.127906977	0.285714286	0.210526316	0.175824176	0.189473684	0.166666667	0.171428571	0.158878505	0.224489796	0.16091954	0.157303371	0.161616162	0.2	0.196078431	0.194174757	0.193877551	0.181818182	0.24	0.163265306	0.841269841	0.212962963	0.202020202	0.285714286	0.487804878	0.482352941
CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1	0.215053763	0.177570093	0.129032258	0.176470588	0.182795699	0.216494845	0.184466019	0.113402062	0.123809524	0.163265306	0.14159292	0.207920792	0.226804124	0.170731707	0.209302326	0.12	0.197802198	0.214285714	0.165048544	0.172839506	0.193877551	0.207920792	0.14	0.166666667	0.12	0.26	0.148514851	0.168224299	0.182692308	0.135416667	0.447058824	0.178947368	0.161904762	0.116666667	0.1875	0.247524752	0.1875	0.170731707	0.212765957	0.1875	0.207920792	0.168224299	0.216494845	0.174311927	0.156862745	0.153153153	0.263736264	0.168316832	0.189873418	0.17	0.21686747	0.191919192	0.19	0.263736264	0.149425287	0.211538462	0.18627451	0.210526316	0.113402062	0.161616162	0.173469388	0.1875	0.182692308	0.186666667	0.165048544	0.216494845	0.179775281	0.205882353	0.19	0.178217822	0.216494845	0.586666667	0.182795699	0.214285714	0.16	0.153061224	0.2	0.163461538	0.25	0.176470588	0.168421053	0.220930233	0.19	0.578947368	0.202020202	0.125	0.35	0.207920792	0.238095238	0.166666667	1	0.208333333	0.188118812	0.168421053	0.1875	0.165048544	0.196078431	0.181818182	0.182692308	0.17	0.195876289	0.169811321	0.168421053	0.263736264	0.163265306	0.582278481	0.2	0.16	0.18627451	0.141176471	0.160377358	0.188118812	0.182795699	0.155963303	0.137931034	0.138888889	0.169642857	0.191919192	0.207920792	0.213483146	0.164835165	0.140186916	0.206185567	0.25	0.21686747	0.168316832	0.135416667	0.182692308	0.216494845	0.198113208	0.153153153	0.212765957	0.25	0.182692308	0.138297872	0.153061224	0.182795699	0.172043011	0.189473684	0.170212766	0.163265306	0.169642857	0.182795699	0.447058824	0.207920792	0.148514851	0.158415842	0.158415842	0.193181818	0.213483146	0.158415842	0.193877551	0.188118812	0.263736264	0.173469388	0.12	0.182795699	0.179245283	0.141025641	0.141025641	0.211538462	0.215053763	0.2	0.207920792	0.131868132	0.135416667	0.195876289	0.221052632	0.224719101	0.222222222	0.183486239	0.202380952	0.149425287	0.216494845	0.2	0.179245283	0.182692308	0.155963303	0.317073171	0.145631068	0.216981132	0.173913043	0.155844156	0.216494845	0.173076923	0.172043011	0.140350877	0.138297872	0.188888889	0.135416667	0.17	0.15	0.139240506	0.176470588	0.178217822	0.135416667	0.216494845	0.168674699	0.2	0.222222222	0.186666667	0.196261682	0.153846154	0.153846154	0.127272727	0.17	0.138888889	0.182795699	0.217391304	0.362637363	0.17	0.213483146	0.223529412	0.18627451	0.186666667	0.156626506	0.156862745	0.1	0.141025641	0.222222222	0.154545455	0.154545455	0.195876289	0.582278481	0.183673469	0.19047619	0.138297872	0.25	0.161290323	0.216494845	0.176470588	0.152941176	0.161616162	0.18627451	0.19	0.155339806	0.18627451	0.115702479	0.186813187	0.19	0.168224299	0.18556701	0.28125	0.193877551	0.205882353	0.161616162	0.155339806	0.18627451	0.207920792	0.21875	0.139240506	0.179487179	0.164948454	0.196078431	0.176470588	0.13	0.182795699	0.204545455	0.191919192	0.193877551	0.171717172	0.11627907	0.198113208	0.19	0.101123596	0.138613861	0.183486239	0.18627451	0.113636364	0.178217822	0.131578947	0.211538462	0.191919192	0.142857143	0.193877551	0.245098039	0.193877551	0.171428571	0.217391304	0.177777778	0.252525253	0.17	0.183486239	0.137931034	0.207920792	0.153153153	0.171717172	0.173076923	0.21978022	0.17	0.193877551	0.216494845	0.163461538	0.578947368	0.18627451	0.141025641	0.20212766	0.174757282	0.182795699	0.207920792	0.161904762	0.2	0.207920792	0.173913043	0.204545455	0.182795699	0.208333333	0.178571429	0.203883495	0.160493827	0.447058824	0.578947368	0.161290323	0.214285714	0.182692308	0.255555556	0.237113402	0.2	0.135416667	0.163461538	0.173469388	0.173076923	0.153846154	0.166666667	0.216494845	0.28125	0.15	0.18627451	0.153061224	0.153846154	0.186813187	0.18627451	0.12244898	0.203883495	0.189473684	0.19	0.204081633	0.173469388	0.177083333	0.179775281	0.120481928	0.165048544	0.17	0.195652174	0.175257732	0.155963303	0.164948454	0.163265306	0.139240506	0.184466019	0.156862745	0.138297872	0.178947368	0.2	0.17	0.245098039	0.204301075	0.165048544	0.171428571	0.164948454	0.163265306	0.19047619	0.168831169	0.204081633	0.186813187	0.158415842	0.154545455	0.245098039	0.196078431	0.215686275	0.12345679	0.207920792	0.193877551	0.166666667	0.196078431	0.447058824	0.27	0.216981132	0.176470588	0.183673469	0.18627451	0.166666667	0.198113208	0.176470588	0.207920792	0.169811321	0.142857143	0.252427184	0.20212766	0.139240506	0.196078431	0.166666667	0.168316832	0.156862745	0.182692308	0.154639175	0.139240506	0.178947368	0.130952381	0.223529412	0.131578947	0.14159292	0.141025641	0.166666667	0.216494845	0.211111111	0.196078431	0.223300971	0.191919192	0.11827957	0.216494845	0.138888889	0.123595506	0.18	0.290322581	0.15	0.464285714	0.222222222	0.145631068	0.207920792	0.153153153	0.149425287	0.193877551	0.162393162	0.161616162	0.153061224	0.198113208	0.430232558	0.194444444	0.134146341	0.481927711	0.155963303	0.170212766	0.2	0.220930233	0.165048544	0.164948454	0.373493976	0.207920792	0.182692308	0.179775281	0.159574468	0.138613861	0.214285714	0.255319149	0.139240506	0.166666667	0.153153153	0.163265306	0.430232558	0.214285714	0.12371134	0.161290323	0.186813187	0.173076923	0.2	0.235849057	0.242105263	0.149425287	0.263736264	0.153846154	0.147727273	0.171428571	0.237113402	0.177083333	0.21978022	0.198198198	0.116666667	0.202020202	0.171428571	0.156862745	0.135416667	0.227722772	0.212765957	0.176470588	0.156626506	0.208333333	0.310344828	0.164835165	0.12	0.582278481	0.161904762	0.182692308	0.155339806	0.149425287	0.2	0.163265306	0.164948454	0.18627451	0.207920792	0.195876289	0.171717172	0.430232558	0.189473684	0.173469388	0.214953271	0.242105263	0.260869565	0.21	0.25
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3)ccc2c1)C(O)=O	0.206521739	0.215686275	0.144444444	0.229166667	0.367088608	0.380952381	0.333333333	0.261904762	0.115384615	0.154639175	0.20952381	0.237113402	0.147058824	0.220779221	0.186046512	0.182795699	0.150537634	0.181818182	0.216494845	0.192307692	0.210526316	0.363636364	0.302325581	0.147058824	0.182795699	0.148148148	0.266666667	0.217821782	0.222222222	0.163043478	0.273684211	0.358024691	0.276595745	0.168141593	0.217391304	0.158878505	0.382716049	0.205128205	0.142857143	0.382716049	0.237113402	0.217821782	0.380952381	0.223300971	0.171717172	0.3125	0.153061224	0.274725275	0.15	0.337209302	0.137931034	0.221052632	0.125	0.153061224	0.139534884	0.127272727	0.226804124	0.395061728	0.177777778	0.141414141	0.141414141	0.178947368	0.21	0.115384615	0.340909091	0.380952381	0.119565217	0.375	0.231578947	0.857142857	0.208333333	0.231578947	0.333333333	0.162790698	0.163265306	0.168421053	0.148148148	0.214285714	0.367088608	0.216494845	0.3625	0.170454545	0.344827586	0.204081633	0.828125	0.191011236	0.152173913	0.237113402	0.153153153	0.285714286	0.208333333	1	0.325842697	0.26744186	0.178947368	0.229166667	0.846153846	0.259259259	0.222222222	0.337209302	0.128712871	0.22	0.415584416	0.153061224	0.142857143	0.255102041	0.137614679	0.175257732	0.226804124	0.130952381	0.21	0.229166667	0.367088608	0.227722772	0.214953271	0.273684211	0.303030303	0.183673469	0.153846154	0.204545455	0.142857143	0.290322581	0.352941176	0.160377358	0.137931034	0.148514851	0.163043478	0.359550562	0.183673469	0.116071429	0.223300971	0.108910891	0.128440367	0.32967033	0.166666667	0.132653061	0.367088608	0.202247191	0.233333333	0.2	0.142857143	0.303030303	0.367088608	0.273684211	0.237113402	0.266666667	0.306818182	0.263736264	0.226190476	0.277108434	0.306818182	0.4375	0.204081633	0.153061224	0.164948454	0.182795699	0.367088608	0.322580645	0.279411765	0.298507463	0.227722772	0.206521739	0.333333333	0.237113402	0.174418605	0.163043478	0.1875	0.151515152	0.126315789	0.144230769	0.322916667	0.137931034	0.139534884	0.380952381	0.148148148	0.217821782	0.222222222	0.169811321	0.152173913	0.303370787	0.233009709	0.177777778	0.279411765	0.380952381	0.818181818	0.486111111	0.20754717	0.220930233	0.141304348	0.163043478	0.337209302	0.168831169	0.257142857	0.134615385	0.344827586	0.163043478	0.380952381	0.217948718	0.313131313	0.155339806	0.115384615	0.326315789	0.296703297	0.168316832	0.270833333	0.223404255	0.359550562	0.367088608	0.208791209	0.29787234	0.18556701	0.139784946	0.186046512	0.226804124	0.115384615	0.253333333	0.16	0.155339806	0.298507463	0.367816092	0.225490196	0.19047619	0.325581395	0.255102041	0.239130435	0.322580645	0.166666667	0.14953271	0.139784946	0.380952381	0.216494845	0.142857143	0.329411765	0.226804124	0.344827586	0.158415842	0.226804124	0.156521739	0.177777778	0.329545455	0.217821782	0.22826087	0.163461538	0.18556701	0.375	0.298850575	0.125	0.226804124	0.237113402	0.197916667	0.257142857	0.267605634	0.168421053	0.363636364	0.216494845	0.144329897	0.367088608	0.195402299	0.380952381	0.12745098	0.280898876	0.236842105	0.329787234	0.231578947	0.103448276	0.141414141	0.322916667	0.226804124	0.090909091	0.376470588	0.20952381	0.227722772	0.234042553	0.146341463	0.12745098	0.157407407	0.12745098	0.315217391	0.208791209	0.130434783	0.150943396	0.337209302	0.322916667	0.214953271	0.237113402	0.3125	0.280898876	0.818181818	0.252873563	0.337209302	0.12745098	0.380952381	0.19	0.204081633	0.226804124	0.298507463	0.206521739	0.307692308	0.14893617	0.237113402	0.212121212	0.34939759	0.237113402	0.177777778	0.195402299	0.367088608	1	0.168674699	0.140186916	0.108433735	0.273684211	0.204081633	0.164835165	0.162790698	0.32967033	0.144329897	0.475	0.148148148	0.163043478	0.19	0.141414141	0.818181818	0.144444444	0.333333333	0.104761905	0.163461538	0.177083333	0.416666667	0.321428571	0.145631068	0.376623377	0.122641509	0.186813187	0.140186916	0.585714286	0.21875	0.126213592	0.284090909	0.233333333	0.170454545	0.22972973	0.216494845	0.337209302	0.161290323	0.217391304	0.169811321	0.144329897	0.154639175	0.257142857	0.318681319	0.137254902	0.166666667	0.358024691	0.244444444	0.337209302	0.168224299	0.195652174	0.340909091	0.222222222	0.144329897	0.493333333	0.209876543	0.222222222	0.126213592	0.177777778	0.32183908	0.225490196	0.157407407	0.363636364	0.386363636	0.126582278	0.237113402	0.12745098	0.147058824	0.846153846	0.273684211	0.168224299	0.233009709	0.216494845	0.212765957	0.416666667	0.294117647	0.146788991	0.229166667	0.237113402	0.207920792	0.229166667	0.144144144	0.193548387	0.257142857	0.846153846	0.131868132	0.234042553	0.137254902	0.222222222	0.157894737	0.257142857	0.358024691	0.148148148	0.378378378	0.20952381	0.20952381	0.298507463	0.285714286	0.380952381	0.188888889	0.363636364	0.362637363	0.234042553	0.133333333	0.380952381	0.12037037	0.209876543	0.247311828	0.168316832	0.177083333	0.315217391	0.133333333	0.288888889	0.237113402	0.3125	0.139534884	0.12745098	0.175438596	0.284090909	0.193548387	0.146788991	0.273684211	0.221153846	0.246575342	0.315217391	0.227722772	0.421052632	0.176470588	0.119565217	0.268817204	0.168421053	0.191489362	0.237113402	0.222222222	0.170454545	0.138297872	0.269662921	0.285714286	0.148514851	0.257142857	0.157894737	0.223300971	0.142857143	0.273684211	0.162790698	0.138297872	0.127659574	0.177777778	0.142857143	0.333333333	0.14159292	0.126213592	0.139534884	0.153061224	0.216494845	0.137931034	0.222222222	0.475	0.168421053	0.197802198	0.31	0.168141593	0.828125	0.222222222	0.171717172	0.163043478	0.370786517	0.191489362	0.84375	0.13253012	1	0.166666667	0.142857143	0.182795699	0.255102041	0.212121212	0.222222222	0.158415842	0.139534884	0.176470588	0.142857143	0.168421053	0.226804124	0.237113402	0.252747253	0.175257732	0.273684211	0.247191011	0.284090909	0.230769231	0.126213592	0.151515152	0.144230769	0.160377358
Cc1oc(nc1CCOc1cccc(CC2=C(CC(C)(C)CC2)C(O)=O)c1)-c1ccccc1	0.263736264	0.174311927	0.138297872	0.161904762	0.473684211	0.428571429	0.512195122	0.264367816	0.142857143	0.195876289	0.129310345	0.227722772	0.234693878	0.180722892	0.191011236	0.175257732	0.144329897	0.234693878	0.22	0.227848101	0.214285714	0.512195122	0.183673469	0.21	0.175257732	0.242718447	0.242105263	0.165137615	0.179245283	0.193548387	0.225490196	0.461538462	0.362637363	0.123966942	0.16	0.254901961	0.487179487	0.240506329	0.303370787	0.487179487	0.227722772	0.165137615	0.428571429	0.181818182	0.224489796	0.382978723	0.231578947	0.188118812	0.129411765	0.451219512	0.157303371	0.165048544	0.234693878	0.231578947	0.146067416	0.242718447	0.171428571	0.444444444	0.12244898	0.181818182	0.193877551	0.16	0.19047619	0.12345679	0.435294118	0.428571429	0.202247191	0.404494382	0.174757282	0.287234043	0.153846154	0.21	0.302325581	0.283950617	0.204081633	0.138613861	0.254901961	0.194174757	0.178947368	0.161904762	0.22826087	0.150537634	0.457831325	0.184466019	0.260416667	0.182795699	0.264367816	0.227722772	0.245283019	0.44047619	0.188118812	0.325842697	1	0.22826087	0.16	0.161904762	0.319148936	0.191011236	0.179245283	0.451219512	0.242105263	0.155963303	0.448717949	0.231578947	0.126213592	0.175925926	0.254901961	0.156862745	0.171428571	0.151162791	0.19047619	0.173076923	0.473684211	0.219047619	0.13559322	0.373626374	0.461538462	0.142857143	0.278350515	0.208791209	0.285714286	0.158878505	0.565789474	0.27	0.157303371	0.188118812	0.193548387	0.388888889	0.165048544	0.162162162	0.19266055	0.148514851	0.186915888	0.506024096	0.197802198	0.18556701	0.473684211	0.233333333	0.18556701	0.191489362	0.126213592	0.461538462	0.473684211	0.225490196	0.227722772	0.242105263	0.469135802	0.239583333	0.244186047	0.325301205	0.469135802	0.451219512	0.207920792	0.231578947	0.181818182	0.175257732	0.473684211	0.443181818	0.197368421	0.213333333	0.230769231	0.263736264	0.526315789	0.227722772	0.235294118	0.193548387	0.191919192	0.282608696	0.233333333	0.242424242	0.617283951	0.256097561	0.146067416	0.428571429	0.254901961	0.165137615	0.179245283	0.20754717	0.208791209	0.188118812	0.247619048	0.222222222	0.197368421	0.428571429	0.265306122	0.48	0.137931034	0.197802198	0.238636364	0.193548387	0.451219512	0.189873418	0.179487179	0.161904762	0.44047619	0.193548387	0.428571429	0.164705882	0.367346939	0.23	0.12345679	0.382978723	0.184466019	0.196078431	0.285714286	0.178217822	0.373626374	0.473684211	0.1875	0.177570093	0.155339806	0.222222222	0.191011236	0.171428571	0.12345679	0.209876543	0.212121212	0.138888889	0.213333333	0.413793103	0.228571429	0.172727273	0.512820513	0.175925926	0.156862745	0.511904762	0.197802198	0.257425743	0.182795699	0.428571429	0.161904762	0.204819277	0.409638554	0.171428571	0.5125	0.18627451	0.171428571	0.170940171	0.145833333	0.423529412	0.165137615	0.181818182	0.168224299	0.133333333	0.404494382	0.231578947	0.174757282	0.171428571	0.227722772	0.178217822	0.179487179	0.189873418	0.197916667	0.512195122	0.173076923	0.105769231	0.473684211	0.186813187	0.411764706	0.239583333	0.372093023	0.139534884	0.402173913	0.174757282	0.111111111	0.13592233	0.617283951	0.171428571	0.086956522	0.423529412	0.129310345	0.230769231	0.2	0.166666667	0.239583333	0.240384615	0.239583333	0.453488372	0.1875	0.173913043	0.26	0.451219512	0.617283951	0.13559322	0.227722772	0.382978723	0.372093023	0.265306122	0.20212766	0.451219512	0.239583333	0.428571429	0.194174757	0.184466019	0.171428571	0.213333333	0.18556701	0.413793103	0.258426966	0.227722772	0.215686275	0.506493506	0.227722772	0.222222222	0.2	0.473684211	0.325842697	0.231707317	0.247524752	0.103448276	0.225490196	0.184466019	0.182795699	0.283950617	0.506024096	0.197916667	0.355555556	0.254901961	0.193548387	0.128440367	0.193877551	0.265306122	0.163043478	0.505882353	0.142857143	0.168224299	0.147058824	0.430232558	0.337209302	0.173076923	0.486486486	0.23	0.178947368	0.247524752	0.402439024	0.18627451	0.25	0.285714286	0.173469388	0.138297872	0.144578313	0.22	0.451219512	0.154639175	0.183673469	0.20754717	0.138613861	0.16	0.179487179	0.569620253	0.188118812	0.197802198	0.461538462	0.171717172	0.451219512	0.240384615	0.252747253	0.435294118	0.157407407	0.161616162	0.432098765	0.186046512	0.226666667	0.25	0.145833333	0.155339806	0.228571429	0.252427184	0.512195122	0.340425532	0.134146341	0.227722772	0.239583333	0.21	0.319148936	0.225490196	0.277227723	0.247619048	0.161904762	0.242105263	0.430232558	0.341176471	0.240384615	0.161904762	0.227722772	0.188679245	0.232323232	0.235849057	0.25	0.179487179	0.319148936	0.163043478	0.2	0.188118812	0.179245283	0.175257732	0.179487179	0.461538462	0.154761905	0.191011236	0.129310345	0.129310345	0.213333333	0.44047619	0.428571429	0.21978022	0.425287356	0.422222222	0.2	0.139784946	0.428571429	0.225490196	0.146067416	0.153846154	0.173076923	0.147058824	0.262626263	0.205882353	0.395348837	0.227722772	0.382978723	0.146067416	0.239583333	0.210526316	0.329545455	0.138613861	0.252427184	0.225490196	0.212962963	0.172839506	0.262626263	0.219047619	0.454545455	0.142857143	0.175824176	0.435294118	0.197916667	0.274725275	0.227722772	0.179245283	0.138297872	0.180851064	0.193877551	0.32967033	0.290322581	0.179487179	0.175257732	0.19266055	0.126213592	0.225490196	0.283950617	0.121212121	0.170212766	0.145833333	0.203883495	0.391304348	0.220183486	0.212121212	0.146067416	0.231578947	0.207920792	0.144444444	0.179245283	0.355555556	0.23655914	0.177083333	0.37755102	0.123966942	0.260416667	0.179245283	0.212121212	0.193548387	0.431818182	0.221052632	0.270833333	0.152941176	0.325842697	0.195876289	0.2	0.175257732	0.175925926	0.148148148	0.179245283	0.198019802	0.146067416	0.142857143	0.126213592	0.197916667	0.171428571	0.227722772	0.168316832	0.204081633	0.225490196	0.173469388	0.4625	0.23364486	0.212121212	0.268817204	0.268041237	0.27
CCOC(=O)C(Cc1ccc(OCCN(C)c2nc3ccccc3o2)cc1)C(=O)OCC	0.247058824	0.133333333	0.195121951	0.141414141	0.303797468	0.321428571	0.23655914	0.147727273	0.099009901	0.150537634	0.140186916	0.597222222	0.166666667	0.390625	0.243589744	0.179775281	0.159090909	0.154639175	0.20212766	0.173333333	0.157894737	0.277777778	0.258823529	0.166666667	0.179775281	0.178217822	0.26744186	0.134615385	0.16	0.342105263	0.195876289	0.296296296	0.223404255	0.114035088	0.202247191	0.178217822	0.289156627	0.308823529	0.188888889	0.289156627	0.597222222	0.134615385	0.321428571	0.141509434	0.180851064	0.24742268	0.173913043	0.168421053	0.208333333	0.222222222	0.146341463	0.144329897	0.166666667	0.173913043	0.1625	0.155339806	0.14	0.285714286	0.16091954	0.125	0.14893617	0.138297872	0.126213592	0.138888889	0.269662921	0.321428571	0.180722892	0.303370787	0.142857143	0.258426966	0.180851064	0.178947368	0.320512821	0.202531646	0.159574468	0.127659574	0.19	0.1875	0.170454545	0.13	0.3	0.113636364	0.272727273	0.164948454	0.258426966	0.188235294	0.188235294	0.597222222	0.171428571	0.217391304	0.168421053	0.26744186	0.22826087	1	0.138297872	0.141414141	0.25	0.2125	0.16	0.222222222	0.172043011	0.13592233	0.405405405	0.173913043	0.126315789	0.18	0.166666667	0.135416667	0.14	0.097560976	0.126213592	0.141414141	0.303797468	0.565789474	0.157407407	0.183673469	0.215686275	0.132653061	0.173469388	0.346666667	0.207317073	0.277777778	0.235955056	0.18	0.146341463	0.132653061	0.342105263	0.303370787	0.144329897	0.111111111	0.163461538	0.163043478	0.168316832	0.221052632	0.369863014	0.127659574	0.303797468	0.2	0.139784946	0.226190476	0.126315789	0.215686275	0.303797468	0.195876289	0.597222222	0.26744186	0.235955056	0.264367816	0.152941176	0.328947368	0.235955056	0.325301205	0.153061224	0.173913043	0.173913043	0.179775281	0.303797468	0.255319149	0.261538462	0.242424242	0.565789474	0.247058824	0.244186047	0.597222222	0.246753247	0.342105263	0.159574468	0.197802198	0.172413793	0.163265306	0.244897959	0.205128205	0.1625	0.321428571	0.19	0.134615385	0.137254902	0.155339806	0.188235294	0.247191011	0.544303797	0.174418605	0.261538462	0.321428571	0.223404255	0.36	0.138888889	0.176470588	0.162790698	0.342105263	0.222222222	0.118421053	0.23880597	0.107843137	0.287356322	0.342105263	0.321428571	0.2	0.275510204	0.163265306	0.138888889	0.287234043	0.269662921	0.164948454	0.193877551	0.134020619	0.221052632	0.303797468	0.166666667	0.181818182	0.170212766	0.188235294	0.2125	0.14	0.138888889	0.308823529	0.15625	0.128712871	0.242424242	0.310344828	0.558441558	0.165048544	0.238636364	0.18	0.147368421	0.255319149	0.369863014	0.168316832	0.10989011	0.321428571	0.13	0.22972973	0.270588235	0.14	0.258426966	0.142857143	0.14	0.132743363	0.134831461	0.258426966	0.134615385	0.136842105	0.16	0.134020619	0.303370787	0.255813953	0.12	0.14	0.597222222	0.170212766	0.23880597	0.25	0.152173913	0.277777778	0.13	0.115789474	0.303797468	0.2375	0.321428571	0.170212766	0.282352941	0.202702703	0.290322581	0.142857143	0.096385542	0.125	0.244897959	0.14	0.109756098	0.317647059	0.140186916	0.565789474	0.168421053	0.202702703	0.170212766	0.176470588	0.170212766	0.274725275	0.166666667	0.164705882	0.181818182	0.222222222	0.244897959	0.157407407	0.597222222	0.24742268	0.282352941	0.223404255	0.223529412	0.222222222	0.170212766	0.321428571	0.151515152	0.164948454	0.14	0.242424242	0.292682927	0.266666667	0.183908046	0.597222222	0.12745098	0.229885057	0.597222222	0.174418605	0.269230769	0.303797468	0.26744186	0.260273973	0.158415842	0.144736842	0.195876289	0.164948454	0.147727273	0.202531646	0.221052632	0.191011236	0.241758242	0.19	0.342105263	0.151515152	0.14893617	0.223404255	0.195121951	0.293478261	0.132653061	0.16	0.136842105	0.310344828	0.308641975	0.177083333	0.328947368	0.163265306	0.183908046	0.158415842	0.292682927	0.131313131	0.168421053	0.213483146	0.139784946	0.113636364	0.211267606	0.20212766	0.222222222	0.119565217	0.163043478	0.155339806	0.127659574	0.126315789	0.23880597	0.223404255	0.144329897	0.369863014	0.296296296	0.150537634	0.222222222	0.188118812	0.25	0.269662921	0.137254902	0.139784946	0.3375	0.223684211	0.383333333	0.168421053	0.134831461	0.25	0.558441558	0.165048544	0.277777778	0.206185567	0.12	0.597222222	0.170212766	0.166666667	0.25	0.195876289	0.188118812	0.544303797	0.13	0.197802198	0.310344828	0.193181818	0.165048544	0.141414141	0.597222222	0.158415842	0.177083333	0.173076923	0.247058824	0.23880597	0.25	0.139534884	0.132653061	0.144329897	0.137254902	0.141304348	0.23880597	0.296296296	0.205479452	0.328767123	0.140186916	0.140186916	0.242424242	0.217391304	0.321428571	0.259259259	0.292134831	0.293478261	0.168421053	0.114942529	0.321428571	0.137254902	0.1625	0.15625	0.164948454	0.136842105	0.221052632	0.163265306	0.193548387	0.597222222	0.24742268	0.1625	0.170212766	0.216981132	0.186813187	0.164835165	0.165048544	0.195876289	0.544303797	0.228571429	0.221052632	0.565789474	0.355263158	0.117647059	0.180722892	0.215053763	0.152173913	0.202247191	0.597222222	0.16	0.113636364	0.146067416	0.24137931	0.333333333	0.193548387	0.23880597	0.129032258	0.163461538	0.126315789	0.195876289	0.202531646	0.108695652	0.097826087	0.134831461	0.161616162	0.293478261	0.158878505	0.15625	0.1625	0.173913043	0.361445783	0.160493827	0.137254902	0.241758242	0.164835165	0.142857143	0.272727273	0.114035088	0.258426966	0.137254902	0.180851064	0.342105263	0.3	0.258823529	0.22826087	0.1125	0.26744186	0.244186047	0.192771084	0.179775281	0.18	0.173469388	0.16	0.154639175	0.1625	0.117647059	0.126315789	0.152173913	0.14	0.597222222	0.147368421	0.147368421	0.195876289	0.152173913	0.213483146	0.5375	0.15625	0.197802198	0.175257732	0.18
CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccc(cc1)C(C)C)C(F)(F)F	0.172043011	0.184466019	0.16091954	0.171717172	0.164835165	0.175257732	0.168316832	0.11827957	0.106796117	0.145833333	0.25	0.145631068	0.173469388	0.135802469	0.123595506	0.173913043	0.153846154	0.173469388	0.247311828	0.151898734	0.20212766	0.168316832	0.157894737	0.15	0.173913043	0.184466019	0.258426966	0.152380952	0.155339806	0.105263158	0.38372093	0.161290323	0.204081633	0.181818182	0.134020619	0.184466019	0.145833333	0.164556962	0.145833333	0.145833333	0.145631068	0.152380952	0.175257732	0.180952381	0.175257732	0.169811321	0.180851064	0.151515152	0.153846154	0.141414141	0.127906977	0.106796117	0.15	0.180851064	0.156626506	0.12962963	0.17	0.15625	0.209302326	0.193548387	0.180851064	1	0.166666667	0.148648649	0.148514851	0.175257732	0.174418605	0.166666667	0.197916667	0.173469388	0.1875	0.277777778	0.218390805	0.126436782	0.204301075	0.159574468	0.119266055	0.231578947	0.164835165	0.16	0.150537634	0.086021505	0.15	0.380952381	0.161616162	0.142857143	0.106382979	0.145631068	0.2	0.23655914	0.1875	0.178947368	0.16	0.138297872	1	0.148514851	0.18	0.162790698	0.155339806	0.141414141	0.166666667	0.2	0.188888889	0.180851064	0.12244898	0.18627451	0.161904762	0.178947368	0.17	0.134146341	0.122641509	0.148514851	0.164835165	0.140186916	0.242718447	0.178217822	0.186915888	0.540540541	0.123809524	0.142857143	0.243902439	0.123809524	0.164948454	0.18627451	0.127906977	0.128712871	0.105263158	0.178217822	0.106796117	0.128440367	0.252525253	0.182795699	0.163461538	0.166666667	0.107526882	0.184782609	0.164835165	0.153846154	0.135416667	0.139784946	0.12244898	0.186915888	0.164835165	0.38372093	0.145631068	0.258426966	0.141414141	0.269662921	0.16091954	0.155555556	0.141414141	0.177083333	0.221052632	0.180851064	0.180851064	0.173913043	0.164835165	0.18627451	0.180555556	0.197183099	0.140186916	0.172043011	0.157894737	0.145631068	0.137931034	0.105263158	0.191489362	0.154639175	0.129032258	0.17	0.168224299	0.127906977	0.156626506	0.175257732	0.119266055	0.152380952	0.155339806	0.184466019	0.195402299	0.175257732	0.146788991	0.168539326	0.197183099	0.175257732	0.216494845	0.193181818	0.247524752	0.119565217	0.107526882	0.105263158	0.141414141	0.205479452	0.194444444	0.16	0.161616162	0.105263158	0.175257732	0.192307692	0.174311927	0.17	0.148648649	0.169811321	0.171717172	0.274725275	0.212121212	0.118811881	0.252631579	0.164835165	0.862068966	0.379310345	0.177083333	0.130434783	0.149425287	0.17	0.148648649	0.164556962	0.1875	0.158415842	0.197183099	0.17	0.138888889	0.171428571	0.154639175	0.18627451	0.178947368	0.163461538	0.107526882	0.18627451	0.106382979	0.175257732	0.126213592	0.160493827	0.168421053	0.17	0.173469388	0.197916667	0.17	0.139130435	0.142857143	0.197916667	0.152380952	0.132653061	0.4	0.614285714	0.166666667	0.21978022	0.116504854	0.17	0.145631068	0.164948454	0.194444444	0.189189189	0.184782609	0.168316832	0.115384615	0.135416667	0.164835165	0.133333333	0.175257732	0.20212766	0.142857143	0.179487179	0.14953271	0.197916667	0.105882353	0.15625	0.168224299	0.158415842	0.119047619	0.15	0.25	0.140186916	0.151515152	0.15	0.20212766	0.182692308	0.20212766	0.155339806	0.862068966	0.186046512	0.188118812	0.141414141	0.168224299	0.242718447	0.145631068	0.169811321	0.142857143	0.216494845	0.126315789	0.141414141	0.189473684	0.175257732	0.17	0.380952381	0.17	0.197183099	0.135416667	0.206185567	0.127659574	0.145631068	0.113207547	0.157894737	0.145631068	0.168539326	0.146067416	0.164835165	0.178947368	0.144578313	0.121495327	0.153846154	0.38372093	0.380952381	0.195402299	0.126436782	0.155339806	0.184782609	0.195876289	0.119266055	0.105263158	0.21875	0.180851064	0.216494845	0.202380952	0.150943396	0.2	0.4	0.168421053	0.17	0.211111111	0.183673469	0.168539326	0.147058824	0.139784946	0.121495327	0.184782609	0.12745098	0.163265306	0.261363636	0.147368421	0.134831461	0.186666667	0.247311828	0.141414141	0.164835165	0.170212766	0.184466019	0.184782609	0.208791209	0.194444444	0.156862745	0.175257732	0.107526882	0.161290323	0.182795699	0.141414141	0.182692308	0.136842105	0.148514851	0.166666667	0.135416667	0.222222222	0.142857143	0.146666667	0.163265306	0.142857143	0.189473684	0.138888889	0.182692308	0.168316832	0.224489796	0.144736842	0.145631068	0.20212766	0.15	0.18	0.38372093	0.118181818	0.146788991	0.126213592	0.244444444	0.17	0.161290323	0.14953271	0.171717172	0.145631068	0.142857143	0.288888889	0.213592233	0.135416667	0.194444444	0.168316832	0.16091954	0.128712871	0.175257732	0.144230769	0.2	0.194444444	0.161290323	0.181818182	0.162790698	0.25	0.25	0.197183099	0.23655914	0.175257732	0.141304348	0.18	0.173076923	0.151515152	0.162790698	0.175257732	0.166666667	0.170731707	0.175257732	0.288888889	0.168421053	0.279569892	0.17	0.14	0.145631068	0.169811321	0.156626506	0.20212766	0.157894737	0.193548387	0.184782609	0.138888889	0.38372093	0.168224299	0.236111111	0.279569892	0.140186916	0.177777778	0.126436782	0.16091954	0.148514851	0.184782609	0.30952381	0.145631068	0.155339806	0.134831461	0.129032258	0.261363636	0.18556701	0.2	0.194444444	0.173913043	0.252525253	0.12244898	0.38372093	0.126436782	0.09375	0.083333333	0.142857143	0.18	0.140186916	0.221153846	0.175257732	0.156626506	0.180851064	0.148514851	0.182926829	0.133333333	0.195876289	0.211111111	0.091836735	0.131578947	0.181818182	0.161616162	0.133333333	0.1875	0.105263158	0.176470588	0.157894737	0.247311828	0.179487179	0.178947368	0.41025641	0.108695652	0.173913043	0.18627451	0.191919192	0.155339806	0.18556701	0.156626506	0.126436782	0.12244898	0.184782609	0.17	0.145631068	0.191489362	0.166666667	0.38372093	0.159574468	0.15625	0.155963303	0.175257732	0.191489362	0.125	0.18627451
CC(C)C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccccc1	0.173469388	0.706666667	0.138297872	0.742857143	0.178947368	0.224489796	0.169811321	0.145833333	0.100917431	0.16	0.201834862	0.180952381	0.09009009	0.139534884	0.191011236	0.163265306	0.206521739	0.198019802	0.184466019	0.154761905	0.239583333	0.158878505	0.16	0.152380952	0.163265306	0.103448276	0.156862745	0.693333333	0.602564103	0.11	0.136363636	0.1875	0.169811321	0.123966942	0.195876289	0.113043478	0.195876289	0.152941176	0.126213592	0.195876289	0.180952381	0.693333333	0.224489796	0.710526316	0.121495327	0.171171171	0.114285714	0.739130435	0.142857143	0.155339806	0.157303371	0.224489796	0.1	0.114285714	0.186046512	0.103448276	0.757142857	0.181818182	0.208791209	0.13592233	0.17	0.148514851	0.602564103	0.1375	0.173076923	0.224489796	0.091836735	0.225490196	0.571428571	0.21	0.212121212	0.141509434	0.178947368	0.142857143	0.123809524	0.18556701	0.113043478	0.23	0.4	0.626666667	0.164948454	0.202247191	0.18627451	0.12962963	0.234693878	0.170212766	0.134020619	0.180952381	0.1	0.163461538	0.165048544	0.229166667	0.161904762	0.141414141	0.148514851	1	0.203883495	0.432432432	0.602564103	0.155339806	0.102803738	0.702702703	0.189473684	0.114285714	0.126213592	0.165137615	0.113043478	0.18	0.757142857	0.192771084	0.602564103	0.564102564	0.178947368	0.163636364	0.196428571	0.136363636	0.166666667	0.153846154	0.127272727	0.208791209	0.136842105	0.158878505	0.166666667	0.123893805	0.157303371	0.142857143	0.11	0.237623762	0.212121212	0.12173913	0.19266055	0.104761905	0.154545455	0.168224299	0.112244898	0.12745098	0.178947368	0.132653061	0.691176471	0.191489362	0.126213592	0.166666667	0.178947368	0.136363636	0.180952381	0.156862745	0.133333333	0.166666667	0.289156627	0.170212766	0.133333333	0.19	0.22	0.114285714	0.13592233	0.163265306	0.178947368	0.186915888	0.166666667	0.181818182	0.185185185	0.173469388	0.148514851	0.180952381	0.129032258	0.11	0.191919192	0.123809524	0.121212121	0.088495575	0.190909091	0.119565217	0.186046512	0.224489796	0.113043478	0.671052632	0.736111111	0.122807018	0.12244898	0.165048544	0.18018018	0.134020619	0.166666667	0.224489796	0.203883495	0.180851064	0.2	0.184782609	0.09	0.11	0.155339806	0.205128205	0.164556962	0.140186916	0.163461538	0.11	0.224489796	0.151162791	0.207207207	0.098214286	0.1375	0.19266055	0.173076923	0.150943396	0.145454545	0.652777778	0.157407407	0.178947368	0.175257732	0.155963303	0.202020202	0.12244898	0.152173913	0.732394366	0.1375	0.166666667	0.121495327	0.171428571	0.181818182	0.23	0.162162162	0.151785714	0.156862745	0.165137615	0.573333333	0.186915888	0.112244898	0.123893805	0.182795699	0.224489796	0.626666667	0.136363636	0.17	0.757142857	0.152380952	0.141509434	0.732394366	0.161016949	0.145833333	0.174757282	0.693333333	0.671428571	0.136363636	0.155339806	0.225490196	0.181818182	0.12037037	0.757142857	0.180952381	0.214285714	0.164556962	0.189873418	0.138613861	0.169811321	0.626666667	0.18556701	0.178947368	0.2	0.224489796	0.101851852	0.156862745	0.152941176	0.194444444	0.571428571	0.086956522	0.13592233	0.190909091	0.757142857	0.176470588	0.174757282	0.201834862	0.185185185	0.395348837	0.126436782	0.101851852	0.112068966	0.101851852	0.19047619	0.175257732	0.125	0.115044248	0.155339806	0.190909091	0.196428571	0.180952381	0.171171171	0.156862745	0.203883495	0.395061728	0.155339806	0.101851852	0.224489796	0.171428571	0.12962963	0.757142857	0.181818182	0.18556701	0.160377358	0.12	0.180952381	0.61038961	0.171717172	0.180952381	0.134020619	0.213483146	0.178947368	0.229166667	0.147727273	0.105263158	0.142857143	0.136363636	0.12962963	0.157894737	0.142857143	0.179245283	0.12745098	0.150943396	0.113043478	0.11	0.242424242	0.17	0.203883495	0.126315789	0.196261682	0.100917431	0.136363636	0.181818182	0.182692308	0.173469388	0.119266055	0.170212766	0.098214286	0.166666667	0.105263158	0.173469388	0.635135135	0.100917431	0.17	0.691176471	0.163043478	0.144578313	0.184466019	0.155339806	0.178947368	0.208333333	0.122807018	0.161616162	0.137254902	0.164556962	0.169811321	0.153846154	0.112244898	0.1875	0.611111111	0.155339806	0.112068966	0.2	0.173076923	0.712328767	0.15	0.171717172	0.214285714	0.164556962	0.100917431	0.145833333	0.166666667	0.162162162	0.112068966	0.169811321	0.145454545	0.120481928	0.180952381	0.101851852	0.152380952	0.203883495	0.136363636	0.151785714	0.18018018	0.626666667	0.18	0.182692308	0.163265306	0.12173913	0.742857143	0.180952381	0.155963303	0.150943396	0.11965812	0.197916667	0.164556962	0.203883495	0.202247191	0.643835616	0.153846154	0.736111111	0.14	0.164556962	0.1875	0.127906977	0.218390805	0.201834862	0.201834862	0.181818182	0.163461538	0.224489796	0.193548387	0.24	0.219047619	0.395348837	0.152173913	0.224489796	0.116071429	0.291139241	0.6	0.12962963	0.181818182	0.157407407	0.098214286	0.142857143	0.180952381	0.171171171	0.186046512	0.101851852	0.15	0.147058824	0.197916667	0.102564103	0.136363636	0.18018018	0.144578313	0.157407407	0.163636364	0.204301075	0.168539326	0.114583333	0.12962963	0.138613861	0.137254902	0.180952381	0.602564103	0.163043478	0.206521739	0.17	0.21	0.111111111	0.164556962	0.163265306	0.19266055	0.126213592	0.136363636	0.142857143	0.144329897	0.208791209	0.145833333	0.169811321	0.20754717	0.108333333	0.090909091	0.186046512	0.114285714	0.173076923	0.170454545	0.602564103	0.150943396	0.15	0.22826087	0.184210526	0.123966942	0.234693878	0.602564103	0.132075472	0.11	0.223300971	0.195876289	0.232323232	0.139534884	0.229166667	0.126213592	0.136842105	0.163265306	0.165137615	0.180952381	0.602564103	0.12037037	0.186046512	0.168539326	0.126213592	0.138613861	0.757142857	0.180952381	0.594594595	0.229166667	0.136363636	0.575342466	0.13592233	0.189189189	0.090909091	0.113207547	0.118181818	0.123893805
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3cccc(F)c3)ccc2c1)C(O)=O	0.193877551	0.214953271	0.147368421	0.203883495	0.325581395	0.355555556	0.3125	0.244444444	0.140186916	0.156862745	0.209090909	0.235294118	0.160377358	0.219512195	0.173913043	0.183673469	0.153061224	0.194174757	0.192307692	0.178571429	0.21	0.340425532	0.296703297	0.14953271	0.183673469	0.160714286	0.263157895	0.194444444	0.20952381	0.153061224	0.282828283	0.318181818	0.26	0.169491525	0.204081633	0.171171171	0.340909091	0.19047619	0.134615385	0.340909091	0.235294118	0.194444444	0.355555556	0.222222222	0.173076923	0.294117647	0.155339806	0.244897959	0.139534884	0.287234043	0.117021277	0.22	0.128440367	0.155339806	0.130434783	0.140350877	0.213592233	0.352272727	0.178947368	0.155339806	0.155339806	0.18	0.20952381	0.107142857	0.305263158	0.355555556	0.147368421	0.35106383	0.23	0.757142857	0.207920792	0.217821782	0.295454545	0.164835165	0.165048544	0.158415842	0.160714286	0.237623762	0.325581395	0.203883495	0.337209302	0.159574468	0.351648352	0.215686275	0.732394366	0.178947368	0.154639175	0.235294118	0.165217391	0.28125	0.196078431	0.846153846	0.319148936	0.25	0.18	0.203883495	1	0.227272727	0.20952381	0.287234043	0.132075472	0.20754717	0.369047619	0.155339806	0.134615385	0.228571429	0.160714286	0.2	0.213592233	0.134831461	0.186915888	0.215686275	0.325581395	0.226415094	0.214285714	0.257425743	0.298076923	0.173076923	0.166666667	0.204301075	0.145833333	0.285714286	0.32967033	0.172727273	0.117021277	0.140186916	0.153061224	0.322916667	0.184466019	0.159292035	0.23364486	0.113207547	0.14159292	0.309278351	0.15625	0.147058824	0.325581395	0.189473684	0.206185567	0.225806452	0.134615385	0.298076923	0.325581395	0.282828283	0.235294118	0.263157895	0.273684211	0.273684211	0.282352941	0.244444444	0.273684211	0.390804598	0.215686275	0.155339806	0.155339806	0.183673469	0.325581395	0.34375	0.24	0.256756757	0.25	0.193877551	0.311111111	0.235294118	0.175824176	0.153061224	0.2	0.142857143	0.141414141	0.157407407	0.316831683	0.153846154	0.130434783	0.355555556	0.160714286	0.228571429	0.27	0.171171171	0.154639175	0.29787234	0.291262136	0.166666667	0.24	0.355555556	0.75	0.430379747	0.240740741	0.193548387	0.15625	0.153061224	0.287234043	0.2	0.220779221	0.180952381	0.308510638	0.153061224	0.355555556	0.202380952	0.295238095	0.168224299	0.107142857	0.306930693	0.291666667	0.169811321	0.267326733	0.198019802	0.35106383	0.325581395	0.195876289	0.292929293	0.174757282	0.154639175	0.186813187	0.237623762	0.107142857	0.234567901	0.161904762	0.157407407	0.256756757	0.373626374	0.224299065	0.201834862	0.304347826	0.228571429	0.212121212	0.303030303	0.15625	0.162162162	0.142857143	0.355555556	0.192307692	0.146067416	0.293478261	0.213592233	0.322580645	0.171428571	0.237623762	0.177966102	0.166666667	0.294736842	0.194444444	0.202020202	0.165137615	0.18627451	0.35106383	0.307692308	0.128440367	0.213592233	0.235294118	0.21	0.220779221	0.230769231	0.17	0.340425532	0.192307692	0.13592233	0.325581395	0.208791209	0.340659341	0.141509434	0.263157895	0.219512195	0.297029703	0.23	0.096774194	0.133333333	0.316831683	0.213592233	0.085106383	0.336956522	0.220183486	0.25	0.207920792	0.176470588	0.141509434	0.169642857	0.141509434	0.282828283	0.195876289	0.12244898	0.163636364	0.287234043	0.316831683	0.214285714	0.235294118	0.294117647	0.263157895	0.75	0.223404255	0.287234043	0.141509434	0.355555556	0.168224299	0.215686275	0.213592233	0.256756757	0.193877551	0.315789474	0.163265306	0.235294118	0.188679245	0.325842697	0.235294118	0.166666667	0.195652174	0.325581395	0.846153846	0.157303371	0.153153153	0.101123596	0.282828283	0.215686275	0.154639175	0.164835165	0.309278351	0.13592233	0.409090909	0.160714286	0.153061224	0.201923077	0.155339806	0.75	0.147368421	0.313131313	0.12962963	0.165137615	0.166666667	0.373626374	0.3	0.148148148	0.333333333	0.126126126	0.175257732	0.153153153	0.5	0.205882353	0.161904762	0.239583333	0.206185567	0.159574468	0.25974026	0.192307692	0.287234043	0.163265306	0.191919192	0.171171171	0.13592233	0.156862745	0.220779221	0.298969072	0.161904762	0.15625	0.318181818	0.229166667	0.287234043	0.18018018	0.195876289	0.305263158	0.198113208	0.13592233	0.456790123	0.195402299	0.205128205	0.161904762	0.166666667	0.32967033	0.224299065	0.169642857	0.340425532	0.347368421	0.117647059	0.235294118	0.141509434	0.14953271	1	0.282828283	0.169642857	0.291262136	0.192307692	0.188118812	0.373626374	0.260869565	0.159292035	0.203883495	0.235294118	0.196261682	0.215686275	0.156521739	0.193877551	0.220779221	0.826086957	0.135416667	0.207920792	0.161904762	0.20952381	0.16	0.220779221	0.318181818	0.151162791	0.35	0.220183486	0.209090909	0.256756757	0.28125	0.355555556	0.189473684	0.326315789	0.382978723	0.207920792	0.161290323	0.355555556	0.133928571	0.195402299	0.22	0.158878505	0.166666667	0.295918367	0.168224299	0.257731959	0.235294118	0.294117647	0.130434783	0.141509434	0.186440678	0.265957447	0.193877551	0.159292035	0.282828283	0.220183486	0.227848101	0.295918367	0.226415094	0.373493976	0.152173913	0.159574468	0.265306122	0.17	0.191919192	0.235294118	0.20952381	0.159574468	0.13	0.265957447	0.28125	0.140186916	0.220779221	0.16	0.23364486	0.134615385	0.282828283	0.164835165	0.141414141	0.12	0.166666667	0.145454545	0.3	0.163793103	0.173076923	0.130434783	0.155339806	0.215686275	0.141304348	0.198113208	0.409090909	0.181818182	0.18556701	0.280373832	0.169491525	0.732394366	0.198113208	0.173076923	0.153061224	0.361702128	0.191919192	0.746478873	0.149425287	0.846153846	0.18	0.12244898	0.183673469	0.228571429	0.188679245	0.20952381	0.160377358	0.130434783	0.152173913	0.134615385	0.17	0.213592233	0.235294118	0.237113402	0.153846154	0.282828283	0.231578947	0.279569892	0.240740741	0.173076923	0.142857143	0.157407407	0.172727273
CC(C)c1nc2ccccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O	0.151162791	0.4	0.1375	0.432432432	0.215189873	0.268292683	0.186813187	0.146341463	0.083333333	0.136363636	0.210526316	0.255813953	0.09375	0.154929577	0.232876712	0.180722892	0.144578313	0.141304348	0.23255814	0.173913043	0.183908046	0.186813187	0.19047619	0.141304348	0.180722892	0.131313131	0.214285714	0.405063291	0.379746835	0.144578313	0.147368421	0.225	0.186813187	0.121495327	0.234567901	0.131313131	0.25	0.188405797	0.136363636	0.25	0.255813953	0.405063291	0.268292683	0.373493976	0.142857143	0.1875	0.122222222	0.424657534	0.126760563	0.197674419	0.175675676	0.209302326	0.105263158	0.122222222	0.162162162	0.131313131	0.445945946	0.231707317	0.205128205	0.16091954	0.134831461	0.162790698	0.379746835	0.136363636	0.204545455	0.268292683	0.096385542	0.26744186	0.280487805	0.235294118	0.209302326	0.179775281	0.246753247	0.157894737	0.146067416	0.164705882	0.131313131	0.244186047	0.315068493	0.394736842	0.197530864	0.197368421	0.220930233	0.164835165	0.265060241	0.189873418	0.146341463	0.255813953	0.126213592	0.193181818	0.181818182	0.259259259	0.191011236	0.2125	0.162790698	0.432432432	0.227272727	1	0.379746835	0.197674419	0.108695652	0.41025641	0.243589744	0.122222222	0.162790698	0.15625	0.131313131	0.172413793	0.445945946	0.152777778	0.379746835	0.277108434	0.215189873	0.230769231	0.204081633	0.172043011	0.17	0.168539326	0.14893617	0.236842105	0.15	0.14893617	0.197674419	0.144329897	0.175675676	0.130434783	0.144578313	0.211111111	0.209302326	0.086538462	0.2	0.111111111	0.121212121	0.184782609	0.148148148	0.137931034	0.215189873	0.158536585	0.434782609	0.2	0.162790698	0.17	0.215189873	0.147368421	0.255813953	0.214285714	0.170454545	0.211764706	0.22972973	0.253333333	0.170454545	0.226190476	0.164835165	0.122222222	0.134831461	0.180722892	0.215189873	0.206521739	0.209677419	0.229508197	0.230769231	0.151162791	0.176470588	0.255813953	0.141025641	0.144578313	0.186046512	0.133333333	0.117647059	0.091836735	0.210526316	0.115384615	0.162162162	0.268292683	0.131313131	0.405063291	0.415584416	0.142857143	0.119047619	0.181818182	0.23655914	0.160493827	0.209677419	0.268292683	0.227272727	0.233766234	0.208333333	0.207792208	0.107142857	0.144578313	0.197674419	0.238095238	0.206349206	0.127659574	0.193181818	0.144578313	0.268292683	0.185714286	0.229166667	0.103092784	0.136363636	0.239130435	0.204545455	0.177777778	0.170212766	0.410958904	0.184782609	0.215189873	0.166666667	0.170212766	0.157303371	0.105882353	0.184210526	0.426666667	0.136363636	0.205882353	0.142857143	0.163043478	0.229508197	0.244186047	0.22826087	0.177083333	0.186046512	0.15625	0.291139241	0.206521739	0.148148148	0.144329897	0.175	0.268292683	0.394736842	0.150684932	0.21686747	0.445945946	0.179775281	0.153846154	0.426666667	0.18627451	0.160493827	0.193181818	0.405063291	0.422535211	0.147368421	0.170454545	0.26744186	0.231707317	0.09375	0.445945946	0.255813953	0.226190476	0.206349206	0.2	0.164705882	0.186813187	0.394736842	0.151162791	0.215189873	0.226666667	0.223529412	0.107526882	0.186046512	0.171428571	0.241758242	0.280487805	0.090909091	0.147727273	0.210526316	0.426666667	0.135135135	0.206896552	0.210526316	0.230769231	0.350649351	0.154929577	0.107526882	0.141414141	0.107526882	0.224719101	0.166666667	0.12195122	0.134020619	0.197674419	0.210526316	0.204081633	0.255813953	0.1875	0.186046512	0.227272727	0.616666667	0.197674419	0.107526882	0.268292683	0.188888889	0.164835165	0.445945946	0.229508197	0.269230769	0.188888889	0.142857143	0.255813953	0.384615385	0.204819277	0.255813953	0.160493827	0.243243243	0.215189873	0.259259259	0.180555556	0.134020619	0.142857143	0.147368421	0.164835165	0.175	0.157894737	0.184782609	0.137931034	0.177777778	0.131313131	0.144578313	0.215909091	0.134831461	0.227272727	0.12345679	0.230769231	0.106382979	0.147368421	0.174418605	0.215909091	0.207317073	0.115789474	0.220779221	0.103092784	0.185185185	0.134020619	0.222222222	0.4	0.106382979	0.21686747	0.434782609	0.166666667	0.179104478	0.23255814	0.197674419	0.246753247	0.204819277	0.142857143	0.178571429	0.149425287	0.206349206	0.2	0.130434783	0.148148148	0.225	0.315789474	0.197674419	0.13	0.209876543	0.204545455	0.415584416	0.125	0.219512195	0.246376812	0.206349206	0.106382979	0.160493827	0.170454545	0.22826087	0.141414141	0.186813187	0.170212766	0.132352941	0.255813953	0.107526882	0.141304348	0.227272727	0.147368421	0.164948454	0.23655914	0.394736842	0.214285714	0.215909091	0.195121951	0.153061224	0.432432432	0.255813953	0.182795699	0.191011236	0.15	0.207317073	0.206349206	0.227272727	0.166666667	0.405405405	0.130434783	0.415584416	0.152941176	0.206349206	0.225	0.157142857	0.25	0.210526316	0.210526316	0.229508197	0.193181818	0.268292683	0.217948718	0.213483146	0.244444444	0.350649351	0.168831169	0.268292683	0.112244898	0.303030303	0.268292683	0.139784946	0.174418605	0.172043011	0.091836735	0.181818182	0.255813953	0.1875	0.162162162	0.107526882	0.173076923	0.174418605	0.207317073	0.13	0.147368421	0.223404255	0.179104478	0.172043011	0.230769231	0.230769231	0.189189189	0.12345679	0.152173913	0.164705882	0.149425287	0.255813953	0.379746835	0.166666667	0.158536585	0.21686747	0.265060241	0.11827957	0.206349206	0.152941176	0.2	0.162790698	0.147368421	0.157894737	0.104651163	0.189873418	0.160493827	0.136842105	0.258426966	0.13592233	0.094736842	0.162162162	0.122222222	0.204545455	0.144736842	0.379746835	0.177777778	0.192771084	0.227848101	0.226804124	0.121495327	0.265060241	0.379746835	0.155555556	0.144578313	0.25	0.219512195	0.261904762	0.138888889	0.259259259	0.149425287	0.15	0.180722892	0.15625	0.255813953	0.379746835	0.141304348	0.162162162	0.189189189	0.162790698	0.164705882	0.445945946	0.255813953	0.307692308	0.243902439	0.147368421	0.302631579	0.16091954	0.247311828	0.094736842	0.120879121	0.138297872	0.144329897
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1	0.204081633	0.617283951	0.208791209	0.602564103	0.25	0.242424242	0.186915888	0.141414141	0.160377358	0.265957447	0.218181818	0.198113208	0.107142857	0.16091954	0.238636364	0.329545455	0.425	0.319148936	0.213592233	0.176470588	0.244897959	0.175925926	0.178217822	0.227722772	0.329545455	0.129310345	0.198019802	0.56626506	1	0.14	0.196261682	0.258064516	0.198113208	0.177966102	0.226804124	0.139130435	0.226804124	0.174418605	0.155339806	0.226804124	0.198113208	0.56626506	0.242424242	0.602409639	0.242424242	0.231481481	0.142857143	0.618421053	0.222222222	0.161904762	0.164835165	0.255102041	0.127272727	0.142857143	0.296296296	0.149122807	0.594936709	0.2	0.269662921	0.188118812	0.304347826	0.155339806	0.753424658	0.220779221	0.201923077	0.242424242	0.157894737	0.242718447	0.493975904	0.227722772	0.23	0.158878505	0.18556701	0.175824176	0.18627451	0.268817204	0.139130435	0.272727273	0.306818182	0.811594203	0.183673469	0.195652174	0.215686275	0.179245283	0.227722772	0.313953488	0.164948454	0.198113208	0.134453782	0.158878505	0.182692308	0.222222222	0.179245283	0.16	0.155339806	0.602564103	0.20952381	0.379746835	1	0.161904762	0.141509434	0.632911392	0.195876289	0.142857143	0.122641509	0.214953271	0.169642857	0.273684211	0.594936709	0.2	0.580246914	0.436781609	0.25	0.18018018	0.234234234	0.174311927	0.214285714	0.128440367	0.154545455	0.22826087	0.132653061	0.175925926	0.184466019	0.150442478	0.164835165	0.205882353	0.14	0.230769231	0.242424242	0.157894737	0.231481481	0.133333333	0.181818182	0.185185185	0.142857143	0.191919192	0.25	0.163265306	0.815384615	0.210526316	0.122641509	0.214285714	0.25	0.196261682	0.198113208	0.198019802	0.173076923	0.207920792	0.325301205	0.20212766	0.173076923	0.207920792	0.315789474	0.142857143	0.176470588	0.329545455	0.25	0.25	0.189873418	0.205128205	0.201834862	0.204081633	0.178217822	0.198113208	0.14893617	0.14	0.18627451	0.152380952	0.151515152	0.105263158	0.175438596	0.152173913	0.296296296	0.242424242	0.139130435	0.585365854	0.6	0.235849057	0.153061224	0.182692308	0.196428571	0.164948454	0.189873418	0.242424242	0.233009709	0.2	0.216216216	0.244444444	0.12	0.14	0.161904762	0.197530864	0.1875	0.201923077	0.192307692	0.14	0.242424242	0.186046512	0.280373832	0.115044248	0.220779221	0.254716981	0.225490196	0.237623762	0.183486239	0.626666667	0.153153153	0.25	0.181818182	0.194444444	0.207920792	0.141414141	0.184782609	0.615384615	0.220779221	0.188235294	0.242424242	0.26	0.205128205	0.247524752	0.178571429	0.178571429	0.18627451	0.214953271	0.475609756	0.171171171	0.142857143	0.150442478	0.164948454	0.242424242	0.736111111	0.211764706	0.176470588	0.594936709	0.180952381	0.180952381	0.615384615	0.147540984	0.177083333	0.203883495	0.56626506	0.739130435	0.174311927	0.161904762	0.242718447	0.188118812	0.158878505	0.594936709	0.198113208	0.311827957	0.1875	0.2125	0.18	0.186915888	0.602564103	0.191919192	0.25	0.21978022	0.217821782	0.161904762	0.222222222	0.174418605	0.222222222	0.493975904	0.095744681	0.153846154	0.175438596	0.594936709	0.183908046	0.203883495	0.218181818	0.201834862	0.430232558	0.21686747	0.161904762	0.137931034	0.161904762	0.185185185	0.181818182	0.193548387	0.14159292	0.161904762	0.175438596	0.234234234	0.198113208	0.231481481	0.222222222	0.233009709	0.432098765	0.161904762	0.207920792	0.242424242	0.177570093	0.179245283	0.594936709	0.205128205	0.204081633	0.223300971	0.15	0.198113208	0.5875	0.202020202	0.198113208	0.164948454	0.233333333	0.25	0.222222222	0.223529412	0.131578947	0.192771084	0.196261682	0.179245283	0.164948454	0.175824176	0.196261682	0.156862745	0.146788991	0.139130435	0.14	0.340425532	0.304347826	0.233009709	0.195652174	0.190909091	0.138888889	0.174311927	0.263157895	0.2	0.216494845	0.179245283	0.20212766	0.125	0.306818182	0.131578947	0.168316832	0.722222222	0.138888889	0.2	0.685714286	0.157894737	0.180722892	0.213592233	0.161904762	0.210526316	0.293478261	0.235849057	0.242105263	0.202020202	0.1875	0.186915888	0.28125	0.142857143	0.258064516	0.469135802	0.161904762	0.137931034	0.21875	0.201923077	0.6	0.204081633	0.226804124	0.235294118	0.1875	0.138888889	0.177083333	0.22	0.178571429	0.137931034	0.186915888	0.172727273	0.142857143	0.198113208	0.161904762	0.227722772	0.20952381	0.196261682	0.168141593	0.196428571	0.736111111	0.174757282	0.2	0.193877551	0.128205128	0.602564103	0.198113208	0.183486239	0.201923077	0.12605042	0.216494845	0.1875	0.20952381	0.235955056	0.618421053	0.28125	0.580246914	0.181818182	0.1875	0.258064516	0.234567901	0.252873563	0.218181818	0.218181818	0.205128205	0.158878505	0.242424242	0.212765957	0.282828283	0.235849057	0.430232558	0.172043011	0.242424242	0.174311927	0.280487805	0.464285714	0.136363636	0.263157895	0.185185185	0.135135135	0.14953271	0.198113208	0.231481481	0.296296296	0.161904762	0.194915254	0.212121212	0.191919192	0.137931034	0.196261682	0.218181818	0.209876543	0.185185185	0.18018018	0.210526316	0.163043478	0.195652174	0.157407407	0.18	0.155339806	0.198113208	1	0.157894737	0.2	0.212121212	0.215686275	0.138888889	0.1875	0.231578947	0.231481481	0.122641509	0.196261682	0.175824176	0.175257732	0.20212766	0.177083333	0.245098039	0.235849057	0.162393162	0.128440367	0.296296296	0.142857143	0.19047619	0.308641975	0.684210526	0.146788991	0.216494845	0.221052632	0.210526316	0.177966102	0.227722772	0.684210526	0.255102041	0.14	0.240384615	0.252631579	0.201923077	0.188235294	0.222222222	0.19	0.168421053	0.329545455	0.214953271	0.186915888	1	0.24	0.296296296	0.163043478	0.122641509	0.18	0.594936709	0.198113208	0.457831325	0.24742268	0.196261682	0.475	0.165048544	0.205357143	0.128440367	0.141509434	0.145454545	0.150442478
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	0.204301075	0.146788991	0.155555556	0.155339806	0.453333333	0.409638554	0.390804598	0.289156627	0.125	0.13	0.132743363	0.21	0.204081633	0.172839506	0.197674419	0.168421053	0.136842105	0.134615385	0.202020202	0.175	0.126213592	0.390804598	0.164948454	0.145631068	0.168421053	0.179245283	0.23655914	0.148148148	0.161904762	0.173913043	0.184466019	0.441558442	0.315217391	0.099173554	0.153061224	0.19047619	0.430379747	0.202531646	0.215053763	0.430379747	0.21	0.158878505	0.409638554	0.144144144	0.181818182	0.380434783	0.175257732	0.17	0.120481928	1	0.176470588	0.13592233	0.216494845	0.175257732	0.151162791	0.168224299	0.153846154	0.425	0.126315789	0.117647059	0.128712871	0.141414141	0.150943396	0.113924051	0.416666667	0.409638554	0.142857143	0.386363636	0.156862745	0.282608696	0.17	0.204081633	0.297619048	0.188235294	0.161616162	0.142857143	0.168224299	0.153846154	0.172043011	0.155339806	0.208791209	0.11827957	0.388235294	0.178217822	0.268817204	0.175824176	0.175824176	0.21	0.194444444	0.340909091	0.17	0.337209302	0.451219512	0.222222222	0.141414141	0.155339806	0.287234043	0.197674419	0.161904762	1	0.210526316	0.14953271	0.447368421	0.175257732	0.13	0.169811321	0.168224299	0.161616162	0.153846154	0.129411765	0.161904762	0.166666667	0.453333333	0.225490196	0.129310345	0.820895522	0.354166667	0.13592233	0.174757282	0.188888889	0.193181818	0.152380952	0.397590361	0.180952381	0.176470588	0.158415842	0.173913043	0.402298851	0.125	0.125	0.133928571	0.13	0.137614679	0.386363636	0.191011236	0.12	0.453333333	0.2	0.166666667	0.172043011	0.13	0.354166667	0.453333333	0.184466019	0.21	0.23655914	0.705882353	0.221052632	0.142857143	0.289156627	0.705882353	0.432098765	0.122641509	0.175257732	0.151515152	0.168421053	0.453333333	0.362637363	0.173333333	0.189189189	0.213592233	0.204301075	0.4125	0.21	0.172413793	0.173913043	0.173469388	0.23655914	0.161290323	0.188118812	0.376344086	0.162790698	0.151162791	0.409638554	0.168224299	0.148148148	0.150943396	0.179245283	0.188888889	0.158415842	0.196261682	0.175824176	0.189189189	0.409638554	0.273684211	0.459459459	0.131578947	0.204545455	0.152173913	0.173913043	1	0.151898734	0.155844156	0.091743119	0.421686747	0.173913043	0.409638554	0.142857143	0.350515464	0.188118812	0.113924051	0.365591398	0.166666667	0.155339806	0.255102041	0.183673469	0.326086957	0.453333333	0.168421053	0.194174757	0.148514851	0.175824176	0.157303371	0.165048544	0.113924051	0.1875	0.158415842	0.132075472	0.189189189	0.395348837	0.223300971	0.166666667	0.402439024	0.169811321	0.161616162	0.377777778	0.191011236	0.169811321	0.163043478	0.409638554	0.155339806	0.2125	0.390243902	0.153846154	0.388235294	0.168316832	0.165048544	0.145299145	0.126315789	0.372093023	0.148148148	0.163265306	0.196078431	0.126213592	0.386363636	0.212765957	0.134615385	0.153846154	0.21	0.171717172	0.155844156	0.181818182	0.178947368	0.390804598	0.166666667	0.131313131	0.453333333	0.179775281	0.426829268	0.208333333	0.352941176	0.130952381	0.369565217	0.156862745	0.102272727	0.128712871	0.376344086	0.153846154	0.077777778	0.421686747	0.132743363	0.213592233	0.17	0.172839506	0.208333333	0.188679245	0.208333333	0.386363636	0.168421053	0.141304348	0.182692308	1	0.376344086	0.129310345	0.21	0.380434783	0.352941176	0.273684211	0.195652174	1	0.208333333	0.409638554	0.2	0.178217822	0.153846154	0.189189189	0.178947368	0.363636364	0.184782609	0.21	0.18627451	0.395061728	0.21	0.175824176	0.179775281	0.453333333	0.337209302	0.225	0.171428571	0.094117647	0.184466019	0.178217822	0.175824176	0.188235294	0.386363636	0.166666667	0.4	0.168224299	0.173913043	0.121495327	0.128712871	0.273684211	0.142857143	0.404494382	0.13592233	0.196078431	0.151515152	0.411764706	0.333333333	0.178217822	0.465753425	0.212121212	0.172043011	0.171428571	0.577464789	0.156862745	0.21875	0.266666667	0.166666667	0.130434783	0.15	0.202020202	1	0.12371134	0.189473684	0.179245283	0.108910891	0.141414141	0.155844156	0.406976744	0.125	0.191011236	0.441558442	0.164948454	1	0.177570093	0.193548387	0.416666667	0.150943396	0.142857143	0.430379747	0.164705882	0.202702703	0.21875	0.126315789	0.148514851	0.223300971	0.177570093	0.390804598	0.382022472	0.111111111	0.21	0.208333333	0.145631068	0.287234043	0.184466019	0.188679245	0.196261682	0.155339806	0.197916667	0.411764706	0.321428571	0.166666667	0.155339806	0.21	0.138888889	0.214285714	0.174311927	0.191489362	0.155844156	0.287234043	0.130434783	0.193877551	0.125	0.150943396	0.168421053	0.155844156	0.441558442	0.160493827	0.183908046	0.132743363	0.132743363	0.189189189	0.340909091	0.409638554	0.2	0.390804598	0.358695652	0.17	0.131868132	0.409638554	0.150943396	0.151162791	0.158415842	0.202020202	0.151515152	0.22	0.153846154	0.887096774	0.21	0.380434783	0.151162791	0.208333333	0.184210526	0.310344828	0.131313131	0.188679245	0.184466019	0.196261682	0.15	0.22	0.225490196	0.453333333	0.134831461	0.155555556	0.337078652	0.178947368	0.215053763	0.21	0.161904762	0.130434783	0.14893617	0.1875	0.311111111	0.244680851	0.155844156	0.11	0.133928571	0.13	0.184466019	0.188235294	0.08	0.114583333	0.126315789	0.152380952	0.373626374	0.160714286	0.158415842	0.151162791	0.175257732	0.214285714	0.149425287	0.173076923	0.4	0.154639175	0.145833333	0.375	0.099173554	0.268817204	0.173076923	0.181818182	0.173913043	0.382022472	0.20212766	0.279569892	0.117647059	0.337209302	0.20212766	0.193181818	0.168421053	0.169811321	0.141509434	0.161904762	0.156862745	0.151162791	0.134831461	0.13	0.178947368	0.153846154	0.21	0.161616162	0.197916667	0.184466019	0.166666667	0.357142857	0.194444444	0.158415842	0.18556701	0.176470588	0.180952381
CC[C@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(C)(C)C)cc2O1)C(O)=O	0.206521739	0.117117117	0.197674419	0.113207547	0.2	0.16	0.176470588	0.104166667	0.115384615	0.178947368	0.186915888	0.153846154	0.231578947	0.220779221	0.159090909	0.170212766	0.163043478	0.17	0.191919192	0.134146341	0.161616162	0.188118812	0.217391304	0.147058824	0.170212766	0.265306122	0.212765957	0.098214286	0.141509434	0.138297872	0.260416667	0.195652174	0.2	0.2	0.108910891	0.265306122	0.178947368	0.175	0.577464789	0.178947368	0.153846154	0.108108108	0.16	0.125	0.195876289	0.166666667	0.241758242	0.104761905	0.210526316	0.210526316	0.192771084	0.137254902	0.720588235	0.241758242	0.209876543	0.278350515	0.101851852	0.164948454	0.127659574	0.215053763	0.20212766	0.166666667	0.12037037	0.208333333	0.168316832	0.16	0.320512821	0.152380952	0.125	0.147058824	0.126213592	0.181818182	0.186813187	0.265822785	0.212765957	0.206521739	0.252525253	0.155339806	0.113402062	0.134615385	0.197802198	0.084210526	0.17	0.204081633	0.125	0.152173913	0.247058824	0.153846154	0.267326733	0.231578947	0.195876289	0.128712871	0.242105263	0.172043011	0.166666667	0.102803738	0.132075472	0.108695652	0.141509434	0.210526316	1	0.12962963	0.172043011	0.241758242	0.142857143	0.217821782	0.265306122	0.151515152	0.101851852	0.217948718	0.130841121	0.113207547	0.2	0.158878505	0.203703704	0.234693878	0.172727273	0.148514851	0.263157895	0.164835165	0.485714286	0.153846154	0.173469388	0.268041237	0.192771084	0.137254902	0.138297872	0.174757282	0.137254902	0.116071429	0.166666667	0.244444444	0.268041237	0.174757282	0.153846154	0.206521739	0.2	0.202247191	0.11	0.136842105	0.142857143	0.172727273	0.2	0.260416667	0.153846154	0.212765957	0.23655914	0.210526316	0.131868132	0.218390805	0.23655914	0.18556701	0.145631068	0.241758242	0.215053763	0.170212766	0.2	0.182692308	0.144736842	0.144736842	0.148148148	0.206521739	0.230769231	0.153846154	0.24691358	0.138297872	0.175257732	0.753846154	0.38961039	0.239583333	0.198113208	0.285714286	0.209876543	0.16	0.252525253	0.118181818	0.1	0.192307692	0.277108434	0.234042553	0.154545455	0.191011236	0.144736842	0.16	0.153846154	0.175824176	0.185185185	0.09375	0.25	0.138297872	0.210526316	0.139240506	0.173333333	0.216494845	0.193877551	0.138297872	0.16	0.158536585	0.171171171	0.226804124	0.208333333	0.155963303	0.191919192	0.191919192	0.184466019	0.116504854	0.198019802	0.2	0.157894737	0.196078431	0.18556701	0.325	0.146067416	0.101851852	0.208333333	0.205128205	0.183673469	0.155339806	0.144736842	0.155339806	0.157407407	0.157407407	0.225806452	0.217821782	0.175257732	0.194174757	0.153846154	0.268041237	0.104166667	0.16	0.102803738	0.215189873	0.164948454	0.101851852	0.181818182	0.158415842	0.101851852	0.127118644	0.191011236	0.181818182	0.098214286	0.107843137	0.24742268	0.15	0.152380952	0.177083333	0.125	0.101851852	0.153846154	0.15	0.173333333	0.153846154	0.180851064	0.188118812	0.113207547	0.193548387	0.2	0.130434783	0.16	0.85483871	0.1875	0.175	0.157407407	0.125	0.129411765	0.189473684	0.198113208	0.112149533	0.2	0.181818182	0.186915888	0.148148148	0.16	0.189873418	0.769230769	0.262626263	0.85483871	0.18627451	0.157894737	0.195402299	0.270833333	0.210526316	0.198113208	0.203703704	0.153846154	0.166666667	0.1875	0.153846154	0.135416667	0.210526316	0.769230769	0.16	0.144230769	0.204081633	0.101851852	0.144736842	0.121212121	0.202020202	0.24137931	0.153846154	0.132075472	0.178947368	0.153846154	0.191011236	0.181818182	0.2	0.128712871	0.2125	0.257731959	0.179487179	0.260416667	0.204081633	0.191011236	0.265822785	0.174757282	0.233333333	0.168316832	0.252525253	0.138297872	0.178217822	0.20212766	0.153846154	0.211764706	0.192307692	0.260869565	0.24742268	0.20212766	0.178217822	0.180851064	0.204081633	0.177777778	0.7	0.2	0.257731959	0.15625	0.103773585	0.731343284	0.164948454	0.132653061	0.157303371	0.166666667	0.191919192	0.210526316	0.113402062	0.154639175	0.192307692	0.247191011	0.178947368	0.173333333	0.188118812	0.195876289	0.153846154	0.195652174	0.108910891	0.210526316	0.262626263	0.222222222	0.168316832	0.163461538	0.193548387	0.178947368	0.126436782	0.189189189	0.731343284	0.191011236	0.210526316	0.157407407	0.262626263	0.188118812	0.161904762	0.155844156	0.153846154	0.769230769	0.147058824	0.132075472	0.260416667	0.25	0.154545455	0.102803738	0.1875	0.19	0.222222222	0.25	0.113207547	0.153846154	0.150943396	0.18	0.257425743	0.21978022	0.173333333	0.132075472	0.144444444	0.137254902	0.195876289	0.110091743	0.195652174	0.173333333	0.195652174	0.223684211	0.186046512	0.186915888	0.186915888	0.144736842	0.231578947	0.16	0.150537634	0.188118812	0.158878505	0.16	0.146067416	0.16	0.174757282	0.139534884	0.183673469	0.242105263	0.20212766	0.234693878	0.214285714	0.208333333	0.153846154	0.166666667	0.209876543	0.85483871	0.196428571	0.22826087	0.168421053	0.262626263	0.24742268	0.175925926	0.181818182	0.24742268	0.158878505	0.173913043	0.149425287	0.373333333	0.216494845	0.180851064	0.258426966	0.153846154	0.141509434	0.157303371	0.138297872	0.177083333	0.158415842	0.611111111	0.173333333	0.208791209	0.166666667	0.142857143	0.24742268	0.265822785	0.114583333	0.115789474	0.191011236	0.153846154	0.148148148	0.264705882	0.221052632	0.209876543	0.241758242	0.156862745	0.192771084	0.130841121	0.168316832	0.193548387	0.09	0.159292035	0.2	0.125	0.130841121	0.221052632	0.138297872	0.161904762	0.178947368	0.134615385	0.13253012	0.128712871	0.258426966	0.195402299	0.170212766	0.217821782	0.165048544	0.141509434	0.244680851	0.209876543	0.149425287	0.142857143	0.180851064	0.101851852	0.153846154	0.106796117	0.225806452	0.24742268	0.132653061	0.22826087	0.174311927	0.221052632	0.325581395	0.265957447	0.268041237
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)C(F)(F)F	0.155339806	0.85915493	0.233333333	0.826086957	0.183673469	0.215686275	0.163636364	0.128712871	0.107142857	0.165048544	0.273584906	0.174311927	0.086956522	0.133333333	0.182795699	0.255319149	0.223404255	0.225490196	0.188679245	0.147727273	0.23	0.153153153	0.153846154	0.146788991	0.255319149	0.1	0.244897959	0.77027027	0.632911392	0.105769231	0.183486239	0.191919192	0.163636364	0.186440678	0.188118812	0.109243697	0.188118812	0.146067416	0.121495327	0.188118812	0.174311927	0.77027027	0.215686275	0.74025974	0.158878505	0.207207207	0.110091743	0.675675676	0.149425287	0.14953271	0.150537634	0.215686275	0.096491228	0.110091743	0.204545455	0.109243697	0.763888889	0.174757282	0.295454545	0.21	0.24742268	0.2	0.697368421	0.144578313	0.166666667	0.215686275	0.180851064	0.216981132	0.712328767	0.201923077	0.215686275	0.146788991	0.171717172	0.136842105	0.207920792	0.214285714	0.109243697	0.295918367	0.46835443	0.774647887	0.158415842	0.193548387	0.179245283	0.177570093	0.225490196	0.175257732	0.128712871	0.174311927	0.105691057	0.168224299	0.169811321	0.22	0.155963303	0.13592233	0.2	0.702702703	0.20754717	0.41025641	0.632911392	0.14953271	0.12962963	1	0.181818182	0.110091743	0.121495327	0.18018018	0.147826087	0.196078431	0.763888889	0.226190476	0.573170732	0.575	0.183673469	0.157894737	0.266055046	0.216981132	0.201754386	0.158878505	0.122807018	0.2	0.142857143	0.153153153	0.160377358	0.11965812	0.150537634	0.137614679	0.105769231	0.216981132	0.203883495	0.117647059	0.264150943	0.100917431	0.149122807	0.162162162	0.107843137	0.202020202	0.183673469	0.12745098	0.652777778	0.183673469	0.121495327	0.201754386	0.183673469	0.183486239	0.174311927	0.244897959	0.128440367	0.23	0.290697674	0.163265306	0.128440367	0.194174757	0.247524752	0.110091743	0.174757282	0.255319149	0.183673469	0.247619048	0.158536585	0.172839506	0.178571429	0.155339806	0.142857143	0.174311927	0.12371134	0.105769231	0.207920792	0.119266055	0.116504854	0.085470085	0.173913043	0.114583333	0.204545455	0.215686275	0.109243697	0.701298701	0.767123288	0.147826087	0.128712871	0.169811321	0.173913043	0.128712871	0.158536585	0.215686275	0.292929293	0.173469388	0.271028037	0.177083333	0.086538462	0.105769231	0.14953271	0.209876543	0.156626506	0.211538462	0.157407407	0.105769231	0.215686275	0.144444444	0.289719626	0.094827586	0.144578313	0.218181818	0.211538462	0.188679245	0.226415094	0.618421053	0.162162162	0.183673469	0.204081633	0.203703704	0.194174757	0.106796117	0.145833333	0.84057971	0.144578313	0.159090909	0.158878505	0.257425743	0.172839506	0.221153846	0.156521739	0.231481481	0.150943396	0.18018018	0.718309859	0.169642857	0.107843137	0.11965812	0.163265306	0.215686275	0.594936709	0.142857143	0.163461538	0.763888889	0.146788991	0.225490196	0.84057971	0.155737705	0.14	0.168224299	0.77027027	0.635135135	0.183486239	0.194174757	0.216981132	0.174757282	0.116071429	0.763888889	0.174311927	0.242424242	0.156626506	0.180722892	0.226804124	0.163636364	0.594936709	0.214285714	0.183673469	0.191489362	0.203883495	0.171428571	0.173076923	0.146067416	0.1875	0.712328767	0.083333333	0.130841121	0.173913043	0.763888889	0.209302326	0.168224299	0.273584906	0.178571429	0.377777778	0.146067416	0.138888889	0.108333333	0.171428571	0.172727273	0.204081633	0.217391304	0.111111111	0.14953271	0.173913043	0.266055046	0.174311927	0.207207207	0.173076923	0.292929293	0.376470588	0.14953271	0.128440367	0.215686275	0.175925926	0.177570093	0.763888889	0.172839506	0.178217822	0.245098039	0.115384615	0.174311927	0.580246914	0.165048544	0.174311927	0.128712871	0.204301075	0.183673469	0.22	0.153846154	0.101694915	0.149425287	0.183486239	0.177570093	0.151515152	0.136842105	0.172727273	0.122641509	0.145454545	0.109243697	0.105769231	0.27	0.24742268	0.292929293	0.21978022	0.178571429	0.117117117	0.183486239	0.21	0.186915888	0.202020202	0.2	0.163265306	0.094827586	0.195876289	0.101694915	0.166666667	0.602564103	0.107142857	0.174757282	0.676056338	0.15625	0.151162791	0.188679245	0.14953271	0.221052632	0.212121212	0.147826087	0.226804124	0.224489796	0.156626506	0.163636364	0.227722772	0.107843137	0.191919192	0.621621622	0.14953271	0.108333333	0.191919192	0.166666667	0.869565217	0.155339806	0.212121212	0.204545455	0.156626506	0.107142857	0.14	0.242424242	0.156521739	0.108333333	0.163636364	0.181818182	0.114942529	0.174311927	0.138888889	0.146788991	0.20754717	0.183486239	0.136752137	0.173913043	0.594936709	0.184466019	0.186915888	0.156862745	0.117647059	0.826086957	0.174311927	0.150442478	0.235294118	0.115702479	0.19	0.156626506	0.196261682	0.305882353	0.61038961	0.227722772	0.743243243	0.229166667	0.156626506	0.191919192	0.231707317	0.208791209	0.273584906	0.273584906	0.172839506	0.168224299	0.215686275	0.18556701	0.230769231	0.211009174	0.377777778	0.170212766	0.215686275	0.172727273	0.277108434	0.58974359	0.135135135	0.21	0.162162162	0.104347826	0.137614679	0.174311927	0.207207207	0.204545455	0.171428571	0.224137931	0.234693878	0.19	0.108333333	0.183486239	0.25	0.253164557	0.162162162	0.157894737	0.183673469	0.161290323	0.132653061	0.125	0.226804124	0.142857143	0.174311927	0.632911392	0.15625	0.197916667	0.234693878	0.201923077	0.107142857	0.156626506	0.242105263	0.264150943	0.121495327	0.183486239	0.136842105	0.138613861	0.2	0.14	0.163636364	0.2	0.141666667	0.097345133	0.204545455	0.110091743	0.166666667	0.273809524	0.573170732	0.145454545	0.239583333	0.21875	0.177966102	0.186440678	0.225490196	0.573170732	0.158878505	0.105769231	0.214953271	0.2	0.235294118	0.214285714	0.22	0.176470588	0.131313131	0.255319149	0.18018018	0.174311927	0.632911392	0.168224299	0.204545455	0.161290323	0.121495327	0.226804124	0.763888889	0.174311927	0.544303797	0.22	0.183486239	0.586666667	0.130841121	0.182608696	0.097345133	0.109090909	0.114035088	0.11965812
CC(C)OC(=O)C(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)C(O)=O	0.277108434	0.178217822	0.209876543	0.189473684	0.584615385	0.608695652	0.4375	0.278481013	0.11	0.163043478	0.173076923	0.337209302	0.191489362	0.328358209	0.25974026	0.206896552	0.172413793	0.166666667	0.269662921	0.205479452	0.195652174	0.455696203	0.273809524	0.191489362	0.206896552	0.19	0.415584416	0.18	0.195876289	0.259259259	0.221052632	0.567164179	0.493506494	0.114035088	0.244186047	0.202020202	0.550724638	0.369230769	0.202247191	0.550724638	0.337209302	0.18	0.608695652	0.163461538	0.21978022	0.457831325	0.213483146	0.233333333	0.175675676	0.447368421	0.160493827	0.15625	0.166666667	0.213483146	0.192307692	0.178217822	0.1875	0.565217391	0.188235294	0.136842105	0.161290323	0.188888889	0.16	0.154929577	0.506666667	0.608695652	0.195121951	0.567567568	0.191489362	0.382716049	0.21978022	0.204301075	0.514705882	0.25	0.211111111	0.152173913	0.19	0.225806452	0.211764706	0.164948454	0.333333333	0.126436782	0.493333333	0.177083333	0.333333333	0.21686747	0.21686747	0.337209302	0.194174757	0.435897436	0.168421053	0.415584416	0.448717949	0.405405405	0.188888889	0.189473684	0.369047619	0.243589744	0.195876289	0.447368421	0.172043011	0.181818182	1	0.213483146	0.138297872	0.191919192	0.19	0.172043011	0.1875	0.139240506	0.16	0.189473684	0.584615385	0.322222222	0.19047619	0.364705882	0.393258427	0.168421053	0.197916667	0.328947368	0.2375	0.25	0.466666667	0.204081633	0.160493827	0.144329897	0.259259259	0.567567568	0.144329897	0.111111111	0.198019802	0.188888889	0.168316832	0.432098765	0.265822785	0.139784946	0.584615385	0.243902439	0.177777778	0.2875	0.138297872	0.393258427	0.584615385	0.221052632	0.337209302	0.415584416	0.466666667	0.392405063	0.166666667	0.383561644	0.466666667	0.617647059	0.189473684	0.213483146	0.161290323	0.206896552	0.584615385	0.456790123	0.301587302	0.322580645	0.337078652	0.277108434	0.486111111	0.337209302	0.297297297	0.259259259	0.211111111	0.197802198	0.186046512	0.1875	0.452380952	0.220779221	0.192307692	0.608695652	0.19	0.18	0.183673469	0.202020202	0.231707317	0.261363636	0.311827957	0.231707317	0.322580645	0.608695652	0.337209302	0.7	0.171428571	0.219512195	0.19047619	0.259259259	0.447368421	0.214285714	0.276923077	0.118811881	0.513513514	0.259259259	0.608695652	0.232876712	0.488095238	0.1875	0.154929577	0.5125	0.269662921	0.22826087	0.376470588	0.170212766	0.45	0.584615385	0.206896552	0.193877551	0.182795699	0.202380952	0.197530864	0.2	0.154929577	0.348484848	0.206521739	0.14	0.322580645	0.583333333	0.318681319	0.2	0.472972973	0.191919192	0.197802198	0.475	0.265822785	0.191919192	0.134831461	0.608695652	0.164948454	0.281690141	0.611940299	0.1875	0.473684211	0.166666667	0.2	0.142857143	0.16091954	0.577464789	0.18	0.173913043	0.183673469	0.170212766	0.567567568	0.367088608	0.12	0.1875	0.337209302	0.170212766	0.276923077	0.287878788	0.191011236	0.455696203	0.164948454	0.115789474	0.584615385	0.302631579	0.608695652	0.170212766	0.453333333	0.236111111	0.518987342	0.191489362	0.096385542	0.136842105	0.452380952	0.1875	0.109756098	0.534246575	0.173076923	0.337078652	0.206521739	0.236111111	0.170212766	0.2	0.170212766	0.506493506	0.206896552	0.178571429	0.206185567	0.447368421	0.452380952	0.19047619	0.337209302	0.457831325	0.453333333	0.337209302	0.238095238	0.447368421	0.170212766	0.608695652	0.1875	0.177083333	0.1875	0.322580645	0.292682927	0.461538462	0.226190476	0.337209302	0.161616162	0.465753425	0.337209302	0.231707317	0.32	0.584615385	0.415584416	0.314285714	0.181818182	0.208333333	0.221052632	0.177083333	0.188235294	0.25	0.432098765	0.23255814	0.448717949	0.19	0.259259259	0.1875	0.161290323	0.337209302	0.195121951	0.525641026	0.15625	0.183673469	0.161290323	0.583333333	0.514285714	0.189473684	0.603174603	0.163265306	0.211764706	0.181818182	0.536231884	0.166666667	0.180851064	0.35	0.177777778	0.139534884	0.264705882	0.269662921	0.447368421	0.131868132	0.202247191	0.202020202	0.139784946	0.150537634	0.276923077	0.4375	0.15625	0.265822785	0.567164179	0.202247191	0.447368421	0.2	0.296296296	0.506666667	0.183673469	0.164835165	0.646153846	0.273972603	0.431034483	0.180851064	0.16091954	0.25	0.318681319	0.2	0.455696203	0.426829268	0.135135135	0.337209302	0.170212766	0.191489362	0.369047619	0.221052632	0.212121212	0.311827957	0.164948454	0.282352941	0.605633803	0.381578947	0.212121212	0.189473684	0.337209302	0.158415842	0.284090909	0.22	0.292682927	0.276923077	0.369047619	0.152941176	0.180851064	0.15625	0.183673469	0.179775281	0.276923077	0.567164179	0.222222222	0.328767123	0.173076923	0.173076923	0.322580645	0.435897436	0.608695652	0.342105263	0.554054054	0.525641026	0.206521739	0.141176471	0.608695652	0.137254902	0.24	0.180851064	0.189473684	0.161290323	0.260869565	0.1875	0.3875	0.337209302	0.457831325	0.192307692	0.170212766	0.252427184	0.367088608	0.164835165	0.188118812	0.221052632	0.311827957	0.264705882	0.260869565	0.322222222	0.68852459	0.144578313	0.209876543	0.4125	0.191011236	0.244186047	0.337209302	0.195876289	0.139534884	0.159090909	0.333333333	0.493333333	0.206521739	0.276923077	0.141304348	0.198019802	0.138297872	0.221052632	0.25	0.108695652	0.122222222	0.16091954	0.18556701	0.525641026	0.180952381	0.193548387	0.192307692	0.213483146	0.329411765	0.189873418	0.171717172	0.448717949	0.204545455	0.142857143	0.482352941	0.114035088	0.333333333	0.171717172	0.21978022	0.259259259	0.56	0.3375	0.361445783	0.126582278	0.415584416	0.273809524	0.222222222	0.206896552	0.191919192	0.197916667	0.195876289	0.204301075	0.192307692	0.144578313	0.138297872	0.191011236	0.1875	0.337209302	0.211111111	0.197802198	0.221052632	0.204545455	0.421052632	0.308510638	0.193548387	0.211111111	0.2	0.204081633
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.264367816	0.118181818	0.2	0.114285714	0.229885057	0.197916667	0.226804124	0.09375	0.116504854	0.21978022	0.105263158	0.166666667	0.487179487	0.207792208	0.174418605	0.159574468	0.127659574	0.171717172	0.147058824	0.260273973	0.151515152	0.239583333	0.168421053	0.247311828	0.159574468	0.366666667	0.164948454	0.109090909	0.142857143	0.308641975	0.276595745	0.224719101	0.202020202	0.11965812	0.168421053	0.382022472	0.21978022	0.223684211	0.337349398	0.21978022	0.166666667	0.109090909	0.197916667	0.136363636	0.173469388	0.179245283	1	0.12745098	0.1375	0.175257732	0.152941176	0.12745098	0.234042553	1	0.141176471	0.255102041	0.123809524	0.204301075	0.09375	0.154639175	0.217391304	0.180851064	0.121495327	0.131578947	0.206185567	0.197916667	0.214285714	0.188118812	0.137254902	0.137254902	0.15	0.260869565	0.215909091	0.302631579	0.215053763	0.134020619	0.268041237	0.168316832	0.138297872	0.114285714	0.213483146	0.108695652	0.221052632	0.244680851	0.126213592	0.166666667	0.25	0.166666667	0.365591398	0.208333333	0.263736264	0.153061224	0.231578947	0.173913043	0.180851064	0.114285714	0.155339806	0.122222222	0.142857143	0.175257732	0.241758242	0.110091743	0.213483146	1	0.121212121	0.244897959	0.268041237	0.13	0.123809524	0.13253012	0.111111111	0.13592233	0.229885057	0.160377358	0.12173913	0.132075472	0.20754717	0.173469388	0.279569892	0.193181818	0.211764706	0.178217822	0.239130435	0.386363636	0.152941176	0.161616162	0.308641975	0.188118812	0.12745098	0.107142857	0.146788991	0.734375	0.402298851	0.224489796	0.209302326	0.170212766	0.229885057	0.191011236	0.12244898	0.163043478	0.121212121	0.20754717	0.229885057	0.276595745	0.166666667	0.164948454	0.2	0.175257732	0.172413793	0.235294118	0.2	0.212765957	0.147058824	1	0.154639175	0.159574468	0.229885057	0.207920792	0.162162162	0.194444444	0.160377358	0.264367816	0.261363636	0.166666667	0.176470588	0.308641975	0.189473684	0.345238095	0.277108434	0.475	0.211538462	0.256410256	0.141176471	0.197916667	0.268041237	0.119266055	0.121495327	0.194174757	0.329113924	0.173469388	0.177570093	0.235294118	0.178082192	0.197916667	0.112149533	0.23255814	0.114035088	0.181818182	0.238095238	0.308641975	0.175257732	0.141025641	0.16	0.181818182	0.221052632	0.308641975	0.197916667	0.175	0.172727273	0.475	0.131578947	0.179245283	0.17	0.206185567	0.163461538	0.117647059	0.188118812	0.229885057	0.211111111	0.21	0.14	0.25	0.174418605	0.113207547	0.131578947	0.207792208	0.210526316	0.113207547	0.194444444	0.191919192	0.158878505	0.148148148	0.255555556	0.244897959	0.13	0.232323232	0.209302326	0.370786517	0.117021277	0.197916667	0.114285714	0.202531646	0.204301075	0.123809524	0.247311828	0.171717172	0.113207547	0.118644068	0.153846154	0.247311828	0.109090909	0.131313131	0.212121212	0.175257732	0.188118812	0.178947368	0.137254902	0.123809524	0.166666667	0.14	0.16	0.171052632	0.182795699	0.239583333	0.114285714	0.078431373	0.229885057	0.157303371	0.197916667	0.239130435	0.20212766	0.17721519	0.192307692	0.137254902	0.130952381	0.131313131	0.211538462	0.123809524	0.079545455	0.208333333	0.105263158	0.160377358	0.15	0.192307692	0.239130435	0.377777778	0.239130435	0.188118812	0.211111111	0.197674419	0.375	0.175257732	0.211538462	0.12173913	0.166666667	0.179245283	0.20212766	0.112149533	0.14893617	0.175257732	0.239130435	0.197916667	0.123809524	0.244680851	0.123809524	0.194444444	0.145833333	0.191919192	0.258823529	0.166666667	0.112149533	0.275862069	0.166666667	0.235294118	0.183908046	0.229885057	0.153061224	0.230769231	0.273684211	0.109756098	0.276595745	0.244680851	0.153846154	0.302631579	0.224489796	0.86440678	0.231578947	0.268041237	0.308641975	0.145631068	0.217391304	0.112149533	0.159090909	0.182692308	0.691176471	0.212121212	0.131313131	0.216494845	0.195652174	0.125	0.220930233	0.229166667	0.163043478	0.273684211	0.195652174	0.137254902	0.292134831	0.178947368	0.12244898	0.120879121	0.125	0.147058824	0.175257732	0.103092784	0.168421053	0.194174757	0.157894737	0.144329897	0.16	0.226804124	0.210526316	0.209302326	0.224719101	0.144329897	0.175257732	0.377777778	0.197802198	0.206185567	0.111111111	0.195652174	0.206521739	0.2125	0.279411765	0.292134831	0.153846154	0.2	0.158878505	0.377777778	0.239583333	0.21	0.128205128	0.166666667	0.239130435	0.247311828	0.155339806	0.276595745	0.291666667	0.177570093	0.114285714	0.255555556	0.204081633	0.184782609	0.265306122	0.114285714	0.166666667	0.152380952	0.13592233	0.35483871	0.195652174	0.16	0.178217822	0.133333333	0.116504854	0.210526316	0.121495327	0.159574468	0.16	0.224719101	0.15	0.202380952	0.105263158	0.105263158	0.194444444	0.208333333	0.197916667	0.204545455	0.252631579	0.23	0.15	0.097826087	0.197916667	0.165048544	0.114942529	0.138613861	0.206185567	0.131313131	0.304347826	0.815384615	0.138613861	0.166666667	0.179245283	0.141176471	0.239130435	0.17699115	0.178947368	0.157894737	0.265306122	0.263157895	0.155963303	0.153846154	0.318681319	0.160377358	0.215909091	0.137931034	0.307692308	0.206185567	0.182795699	0.37037037	0.166666667	0.142857143	0.120879121	0.139784946	0.142857143	0.183673469	0.474358974	0.16	0.211111111	0.146788991	0.121212121	0.263157895	0.302631579	0.115789474	0.105263158	0.153846154	0.226804124	0.182692308	0.361702128	0.885245902	0.141176471	1	0.17	0.139534884	0.121495327	0.231578947	0.235955056	0.113402062	0.171171171	0.11965812	0.126213592	0.121495327	0.173469388	0.308641975	0.21	0.206521739	0.114285714	0.120481928	0.153061224	0.275862069	0.170454545	0.159574468	0.244897959	0.19	0.142857143	0.208333333	0.141176471	0.137931034	0.121212121	0.182795699	0.123809524	0.166666667	0.141414141	0.189473684	0.263157895	0.134020619	0.217391304	0.175925926	0.885245902	0.486842105	0.268817204	0.386363636
OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1	0.12371134	0.119266055	0.122222222	0.16	0.139784946	0.128712871	0.145631068	0.094736842	0.065420561	0.089108911	0.179245283	0.123809524	0.095238095	0.12195122	0.162790698	0.113402062	0.09375	0.138613861	0.137254902	0.12345679	0.164948454	0.145631068	0.170212766	0.223404255	0.113402062	0.173076923	0.131313131	0.130841121	0.122641509	0.105263158	0.178217822	0.136842105	0.216494845	0.111111111	0.111111111	0.161904762	0.145833333	0.135802469	0.145833333	0.145833333	0.123809524	0.12037037	0.128712871	0.117117117	0.128712871	0.137614679	0.121212121	0.128712871	0.139240506	0.13	0.197530864	0.239130435	0.138613861	0.121212121	0.156626506	0.161904762	0.125	0.15625	0.106382979	0.132653061	0.088235294	0.12244898	0.122641509	0.148648649	0.148514851	0.128712871	0.147727273	0.122641509	0.12745098	0.138613861	0.106796117	0.15	0.139784946	0.166666667	0.142857143	0.101010101	0.150943396	0.147058824	0.152173913	0.126213592	0.126315789	0.188235294	0.173469388	0.148514851	0.138613861	0.11827957	0.155555556	0.123809524	0.155963303	0.161616162	0.163265306	0.142857143	0.126213592	0.126315789	0.12244898	0.126213592	0.134615385	0.162790698	0.122641509	0.13	0.142857143	0.121495327	0.138297872	0.121212121	1	0.152380952	0.150943396	0.108910891	0.125	0.134146341	0.122641509	0.126213592	0.139784946	0.119266055	0.142857143	0.122641509	0.133928571	0.128712871	0.156862745	0.106382979	0.146067416	0.156862745	0.177083333	0.163461538	0.197530864	0.085714286	0.105263158	0.166666667	0.225806452	0.078947368	0.127272727	0.170212766	0.18627451	0.144230769	0.107526882	0.112244898	0.139784946	0.141304348	0.135416667	0.115789474	1	0.133928571	0.139784946	0.178217822	0.123809524	0.131313131	0.118811881	0.141414141	0.147727273	0.181818182	0.118811881	0.153061224	0.115384615	0.121212121	0.15625	0.113402062	0.139784946	0.163461538	0.103896104	0.103896104	0.119266055	0.12371134	0.157894737	0.123809524	0.137931034	0.105263158	0.131313131	0.142857143	0.179775281	0.103773585	0.126126126	0.168674699	0.156626506	0.128712871	0.150943396	0.130841121	0.122641509	0.140186916	0.142857143	0.151515152	0.126126126	0.155555556	0.118421053	0.128712871	0.134615385	0.141304348	0.145454545	0.157303371	0.157303371	0.105263158	0.13	0.1	0.162162162	0.104761905	0.161616162	0.105263158	0.128712871	0.1625	0.113043478	0.093457944	0.148648649	0.117117117	0.115384615	0.148514851	0.142857143	0.13	0.155339806	0.139784946	0.113402062	0.176470588	0.189473684	0.142857143	0.149425287	0.125	0.148648649	0.179487179	0.14	0.181818182	0.103896104	0.125	0.118181818	0.138888889	0.154639175	0.152380952	0.131313131	0.130841121	0.107526882	0.18627451	0.168539326	0.128712871	0.171717172	0.160493827	0.132653061	0.125	0.161616162	0.173469388	0.125	0.129310345	0.625	0.173469388	0.130841121	0.132653061	0.155339806	0.13	0.122641509	0.180851064	0.074766355	0.125	0.123809524	0.153061224	0.162162162	0.1	0.147368421	0.134615385	0.126213592	0.159574468	0.139784946	0.108695652	0.128712871	0.141414141	0.154639175	0.164556962	0.128440367	0.12745098	0.056179775	0.180851064	0.126126126	0.158415842	0.146341463	0.138613861	0.179245283	0.119266055	0.163265306	0.12195122	0.141414141	0.160377358	0.141414141	0.133333333	0.113402062	0.172413793	0.176470588	0.13	0.126126126	0.142857143	0.123809524	0.137614679	0.154639175	0.134615385	0.150537634	0.13	0.141414141	0.128712871	0.13592233	0.148514851	0.125	0.103896104	0.135416667	0.158415842	0.164835165	0.123809524	0.123809524	0.170212766	0.123809524	0.155555556	0.159090909	0.139784946	0.142857143	0.130952381	0.153846154	0.125	0.178217822	0.148514851	0.181818182	0.166666667	0.133333333	0.135416667	0.148514851	0.150943396	0.105263158	0.158415842	0.088235294	0.134615385	0.134831461	0.12962963	0.14	0.155339806	0.11	0.147058824	0.159574468	0.126213592	0.168539326	0.13592233	0.115789474	0.153846154	0.135416667	0.12745098	0.14	0.121212121	0.135416667	0.655737705	0.155844156	0.137254902	0.13	0.139784946	0.111111111	0.140186916	0.12371134	0.12244898	0.162162162	0.134615385	0.085714286	0.107526882	0.136842105	0.134020619	0.13	0.160377358	0.125	0.148514851	0.122641509	0.09	0.134020619	0.090909091	0.131578947	0.14	0.625	0.164948454	0.118181818	0.160377358	0.134615385	0.142857143	0.16	0.123809524	0.141414141	0.223404255	0.134615385	0.178217822	0.14953271	0.126126126	0.171717172	0.154639175	0.193877551	0.186813187	0.14953271	0.16	0.123809524	0.100917431	0.115384615	0.168224299	0.12371134	0.162162162	0.134615385	0.10989011	0.128712871	0.085714286	0.122641509	0.136842105	0.162162162	0.136842105	0.12345679	0.136363636	0.179245283	0.179245283	0.103896104	0.161616162	0.128712871	0.117021277	0.123809524	0.12962963	0.163265306	0.136363636	0.128712871	0.101851852	0.156626506	0.128712871	0.16	0.11	0.178217822	0.114285714	0.128712871	0.123809524	0.137614679	0.156626506	0.141414141	0.137931034	0.132653061	0.147368421	0.14953271	0.178217822	0.116071429	0.098765432	0.178217822	0.119266055	0.139784946	0.661016949	0.174418605	0.16	0.147368421	0.145833333	0.123809524	0.122641509	0.655737705	0.105263158	0.132653061	0.12745098	0.117647059	0.162162162	0.113402062	0.127272727	1	0.178217822	0.166666667	0.235294118	0.155555556	0.625	0.168316832	0.119266055	0.154545455	0.106796117	0.156626506	0.121212121	0.104761905	0.102272727	0.122641509	0.148514851	0.135416667	0.175824176	0.112068966	0.111111111	0.138613861	0.122641509	0.175257732	0.105263158	0.132075472	0.111111111	0.148514851	0.12195122	0.142857143	0.170212766	0.133333333	0.113402062	0.152380952	0.191919192	0.122641509	0.138613861	0.156626506	0.661016949	1	0.147368421	0.125	0.123809524	0.131313131	0.178947368	0.178217822	0.147368421	0.15625	0.166666667	0.106796117	0.131313131	0.17	0.163461538
CCCc1c(OCCCn2ccc3cc(OC(C)(C)C(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1	0.224489796	0.17699115	0.166666667	0.175925926	0.258064516	0.225490196	0.183486239	0.116504854	0.096491228	0.24742268	0.152542373	0.205607477	0.2	0.183908046	0.206521739	0.226804124	0.303370787	0.26	0.282828283	0.146067416	0.215686275	0.194444444	0.163461538	0.145454545	0.226804124	0.220183486	0.171428571	0.168141593	0.214953271	0.148514851	0.444444444	0.252631579	0.162162162	0.165289256	0.198019802	0.242990654	0.21	0.197674419	0.21	0.21	0.205607477	0.168141593	0.225490196	0.173913043	0.179245283	0.194690265	0.244897959	0.168224299	0.278481013	0.169811321	0.186813187	0.25	0.188679245	0.244897959	0.273809524	0.209090909	0.174311927	0.207920792	0.116504854	0.173076923	0.244897959	0.18627451	0.171171171	0.333333333	0.198113208	0.225490196	0.166666667	0.226415094	0.188679245	0.247524752	0.237623762	0.340425532	0.193877551	0.184782609	0.182692308	0.224489796	0.1875	0.174311927	0.285714286	0.175925926	0.191919192	0.191489362	0.2	0.336842105	0.247524752	0.23655914	0.32183908	0.205607477	0.212389381	0.166666667	0.582278481	0.255102041	0.175925926	0.18	0.18627451	0.165137615	0.228571429	0.15625	0.214953271	0.169811321	0.217821782	0.18018018	0.191919192	0.244897959	0.152380952	1	0.1875	0.217821782	0.174311927	0.142857143	0.160714286	0.175925926	0.258064516	0.156521739	0.177966102	0.150442478	0.179487179	0.179245283	0.194444444	0.210526316	0.164948454	0.194444444	0.192307692	0.23364486	0.186813187	0.136363636	0.148514851	0.203703704	0.237623762	0.155172414	0.184210526	0.21	0.23364486	0.181818182	0.163265306	0.165048544	0.258064516	0.183673469	0.176470588	0.158415842	0.152380952	0.179487179	0.258064516	0.444444444	0.205607477	0.171428571	0.180952381	0.180952381	0.191489362	0.210526316	0.180952381	0.215686275	0.245098039	0.244897959	0.173076923	0.226804124	0.258064516	0.2	0.156626506	0.156626506	0.198198198	0.224489796	0.198019802	0.205607477	0.145833333	0.148514851	0.160377358	0.217821782	0.195876289	0.196261682	0.182608696	0.173913043	0.273809524	0.225490196	0.1875	0.168141593	0.171171171	0.1875	0.306818182	0.168224299	0.203539823	0.18556701	0.170731707	0.225490196	0.228571429	0.195876289	0.141666667	0.128712871	0.175257732	0.148514851	0.169811321	0.125	0.154761905	0.198113208	0.188679245	0.148514851	0.225490196	0.168539326	0.219298246	0.196261682	0.333333333	0.216216216	0.186915888	0.186915888	0.149122807	0.169811321	0.160714286	0.258064516	0.214285714	0.455555556	0.215686275	0.18556701	0.21978022	0.174311927	0.333333333	0.170454545	0.19047619	0.113043478	0.156626506	0.219047619	0.155172414	0.13559322	0.194174757	1	0.205882353	0.189189189	0.163265306	0.23364486	0.138613861	0.225490196	0.165137615	0.280487805	0.184466019	0.174311927	0.2	0.145454545	0.174311927	0.100775194	0.210526316	0.188679245	0.168141593	0.173076923	0.262135922	0.192307692	0.226415094	0.161904762	0.125	0.174311927	0.205607477	0.24	0.154761905	0.207317073	0.153846154	0.194444444	0.175925926	0.142857143	0.258064516	0.189473684	0.213592233	0.203883495	0.242424242	0.131868132	0.207207207	0.188679245	0.09375	0.207920792	0.182608696	0.174311927	0.129032258	0.211538462	0.142857143	0.198198198	0.225490196	0.256097561	0.203883495	0.218181818	0.203883495	0.19266055	0.214285714	0.189473684	0.224299065	0.169811321	0.182608696	0.177966102	0.205607477	0.194690265	0.242424242	0.228571429	0.229166667	0.169811321	0.227722772	0.225490196	0.142857143	0.336842105	0.174311927	0.156626506	0.2	0.185185185	0.158415842	0.205607477	0.162162162	0.198019802	0.205607477	0.18556701	0.20212766	0.258064516	0.255102041	0.308641975	0.18018018	0.24691358	0.444444444	0.336842105	0.138613861	0.184782609	0.181818182	0.25	0.221153846	0.1875	0.148514851	0.20754717	0.244897959	0.228571429	0.166666667	0.1875	0.201923077	0.262135922	0.22	0.20754717	0.176470588	0.154545455	0.197916667	0.185185185	0.231578947	0.18018018	0.188118812	0.166666667	0.19047619	0.29787234	0.2	0.166666667	0.123595506	0.282828283	0.169811321	0.17	0.24742268	0.1875	0.188118812	0.222222222	0.154761905	0.172727273	0.225490196	0.163265306	0.252631579	0.18627451	0.169811321	0.218181818	0.202020202	0.198113208	0.19266055	0.276595745	0.198019802	0.188888889	0.182926829	0.19047619	0.210526316	0.203883495	0.155172414	0.229357798	0.194444444	0.212962963	0.113636364	0.205607477	0.203883495	0.145454545	0.228571429	0.444444444	0.252336449	0.203539823	0.165137615	0.194174757	0.20754717	0.19	0.175438596	0.175925926	0.205607477	0.18018018	0.257425743	0.214285714	0.2	0.154761905	0.240384615	0.142857143	0.168224299	0.225490196	0.171171171	0.144230769	0.154761905	0.252631579	0.259259259	0.233333333	0.142857143	0.152542373	0.156626506	0.166666667	0.225490196	0.208333333	0.205607477	0.231481481	0.225490196	0.132653061	0.225490196	0.226415094	0.114583333	0.201923077	0.257425743	0.22	0.460674157	0.20754717	0.146788991	0.205607477	0.194690265	0.273809524	0.203883495	0.172131148	0.196078431	0.142857143	0.175438596	0.444444444	0.203539823	0.162790698	0.460674157	0.156521739	0.193877551	0.184782609	0.317647059	0.165137615	0.153846154	0.315217391	0.205607477	0.214953271	0.166666667	0.126213592	0.161904762	0.223300971	0.25	0.154761905	0.202020202	0.184210526	0.152380952	0.444444444	0.184782609	0.148514851	0.12745098	0.210526316	0.151785714	0.209090909	0.221238938	0.213592233	0.273809524	0.244897959	0.154545455	0.270588235	0.160714286	0.221153846	0.2	0.191919192	0.196581197	0.165289256	0.247524752	0.160714286	0.179245283	0.148514851	0.224299065	0.315217391	0.221153846	0.119565217	0.255102041	0.301075269	0.164948454	0.226804124	1	0.172727273	0.214953271	0.2	0.273809524	0.184782609	0.152380952	0.153846154	0.174311927	0.205607477	0.182692308	0.160377358	0.444444444	0.188118812	0.173076923	0.201754386	0.213592233	0.255102041	0.185185185	0.23364486
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(F)(F)F	0.222222222	0.155172414	0.20212766	0.113043478	0.204081633	0.2	0.214953271	0.126213592	0.145454545	0.207920792	0.151260504	0.171171171	0.233009709	0.223529412	0.178947368	0.304347826	0.17	0.245098039	0.142857143	0.170454545	0.179245283	0.25	0.184466019	0.154545455	0.304347826	0.540229885	0.227722772	0.108333333	0.169642857	0.17	0.297029703	0.212121212	0.214953271	0.14516129	0.12962963	0.634146341	0.22	0.168539326	0.257731959	0.22	0.171171171	0.136752137	0.2	0.152542373	0.272727273	0.225225225	0.268041237	0.115044248	0.146067416	0.168224299	0.147368421	0.155963303	0.27	0.268041237	0.14893617	0.675	0.12173913	0.205882353	0.16	0.171428571	0.205882353	0.161904762	0.159292035	0.141176471	0.196261682	0.2	0.37804878	0.224299065	0.165137615	0.186915888	0.177570093	0.186915888	0.18	0.527777778	0.333333333	0.163461538	0.763157895	0.194444444	0.123809524	0.153153153	0.178217822	0.107843137	0.221153846	0.242718447	0.123893805	0.274725275	0.46835443	0.171171171	0.568181818	0.459770115	0.2	0.137614679	0.254901961	0.166666667	0.161904762	0.113043478	0.160714286	0.131313131	0.169642857	0.168224299	0.265306122	0.147826087	0.19	0.268041237	0.150943396	0.1875	1	0.180952381	0.12173913	0.129032258	0.18018018	0.153153153	0.204081633	0.196428571	0.186440678	0.212962963	0.241071429	0.125	0.805555556	0.171717172	0.239130435	0.19266055	0.25	0.641975309	0.147368421	0.155963303	0.17	0.169642857	0.155963303	0.173913043	0.182608696	0.244897959	0.220183486	0.212962963	0.161616162	0.174757282	0.204081633	0.285714286	0.12037037	0.145631068	0.150943396	0.241071429	0.204081633	0.297029703	0.171171171	0.227722772	0.19047619	0.225490196	0.177083333	0.260869565	0.19047619	0.201923077	0.20754717	0.268041237	0.205882353	0.304347826	0.204081633	0.254716981	0.141176471	0.154761905	0.165217391	0.222222222	0.469879518	0.171171171	0.247191011	0.17	0.192307692	0.252525253	0.539473684	0.240384615	0.223214286	0.535211268	0.14893617	0.2	0.763157895	0.127118644	0.129310345	0.276190476	0.260869565	0.188679245	0.181034483	0.303370787	0.141176471	0.2	0.181818182	0.193877551	0.15	0.223404255	0.474358974	0.17	0.168224299	0.176470588	0.126436782	0.174311927	0.20952381	0.17	0.2	0.141304348	0.206896552	0.228571429	0.141176471	0.203539823	0.196261682	0.28	0.245283019	0.146788991	0.235849057	0.204081633	0.165048544	0.245283019	0.201923077	0.364705882	0.230769231	0.12173913	0.141176471	0.155555556	0.285714286	0.252427184	0.154761905	0.194444444	0.194690265	0.285714286	0.476190476	0.1875	0.127272727	0.209090909	0.161616162	0.546511628	0.137254902	0.2	0.122807018	0.204545455	0.194174757	0.12173913	0.245098039	0.322916667	0.12173913	0.144	0.195876289	0.20952381	0.108333333	0.118181818	0.235849057	0.126126126	0.224299065	0.171428571	0.165137615	0.12173913	0.171171171	0.201923077	0.126436782	0.136363636	0.32967033	0.214953271	0.142857143	0.110091743	0.204081633	0.14	0.177570093	0.302083333	0.192307692	0.130434783	0.173913043	0.165137615	0.139784946	0.182692308	0.223214286	0.12173913	0.092783505	0.198113208	0.151260504	0.165217391	0.188679245	0.168539326	0.315789474	0.569767442	0.302083333	0.201834862	0.165048544	0.239130435	0.571428571	0.168224299	0.223214286	0.186440678	0.171171171	0.225225225	0.192307692	0.181818182	0.178217822	0.168224299	0.288659794	0.2	0.252427184	0.242718447	0.12173913	0.154761905	0.152380952	0.264705882	0.493670886	0.171171171	0.140350877	0.22	0.171171171	0.303370787	0.163265306	0.204081633	0.137614679	0.188888889	0.714285714	0.120879121	0.297029703	0.242718447	0.208333333	0.527777778	0.212962963	0.260416667	0.185185185	0.763157895	0.17	0.172727273	0.205882353	0.181818182	0.215053763	0.207207207	0.235294118	0.235849057	0.171428571	0.194444444	0.21	0.20754717	0.208333333	0.264705882	0.268817204	0.714285714	0.163461538	0.123893805	0.26	0.160377358	0.130841121	0.153061224	0.134831461	0.142857143	0.168224299	0.156862745	0.173076923	0.276190476	0.152380952	0.232323232	0.126436782	0.238095238	0.211538462	0.161616162	0.212121212	0.12962963	0.168224299	0.588235294	0.224489796	0.196261682	0.11965812	0.24742268	0.232323232	0.136842105	0.166666667	0.26	0.195876289	0.213592233	0.194690265	0.569767442	0.214953271	0.222222222	0.137931034	0.171171171	0.315789474	0.154545455	0.160714286	0.297029703	0.753246753	0.181034483	0.122807018	0.252525253	0.205607477	0.237113402	0.607142857	0.113043478	0.171171171	0.128205128	0.196261682	0.522222222	0.222222222	0.126436782	0.171171171	0.164948454	0.125	0.211538462	0.129310345	0.25	0.126436782	0.212121212	0.197674419	0.154639175	0.151260504	0.151260504	0.154761905	0.459770115	0.2	0.17	0.19266055	0.229357798	0.188679245	0.154639175	0.2	0.190909091	0.136842105	0.125	0.185185185	0.171428571	0.235849057	0.264705882	0.177570093	0.171171171	0.225225225	0.14893617	0.302083333	0.321100917	0.28125	0.163461538	0.708860759	0.284313725	0.191304348	0.174418605	0.247619048	0.196428571	0.191919192	0.134020619	0.255555556	0.454545455	0.32967033	0.257731959	0.171171171	0.169642857	0.153061224	0.125	0.205882353	0.186915888	0.247524752	0.126436782	0.165048544	0.182608696	0.150943396	0.284313725	0.527777778	0.13592233	0.126213592	0.195876289	0.160714286	0.175438596	0.716049383	0.26	0.14893617	0.268041237	0.196261682	0.184782609	0.11965812	0.185185185	0.301075269	0.122641509	0.194915254	0.14516129	0.123893805	0.11965812	0.272727273	0.17	0.211009174	0.184466019	0.142857143	0.181818182	0.137614679	0.29787234	0.175257732	0.304347826	0.1875	0.171171171	0.169642857	0.282828283	0.14893617	0.134020619	0.150943396	0.32967033	0.12173913	0.171171171	0.127272727	0.169811321	0.284313725	0.12037037	0.481927711	0.179487179	0.26	0.305263158	0.72	0.641975309
Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)-c3ccc(F)cc3)n(C)n2)ccc1OC(C)(C)C(O)=O	0.144329897	0.192307692	0.183908046	0.18	0.227272727	0.183673469	0.176470588	0.139784946	0.208333333	0.417721519	0.165137615	0.142857143	0.114285714	0.146341463	0.172413793	0.375	0.371794872	0.17	0.191919192	0.17721519	0.138613861	0.165048544	0.166666667	0.21875	0.375	0.148148148	0.1875	0.171428571	0.273684211	0.114583333	0.18627451	0.25	0.188118812	0.109243697	0.166666667	0.158878505	0.191489362	0.13253012	0.131313131	0.191489362	0.142857143	0.171428571	0.183673469	0.188679245	0.234042553	0.177570093	0.13	0.183673469	0.179487179	0.161616162	0.125	0.148514851	0.125	0.13	0.289473684	0.180952381	0.178217822	0.177083333	0.492957746	0.153061224	0.430379747	0.178947368	0.260416667	0.225352113	0.18	0.183673469	0.131868132	0.18627451	0.21875	0.181818182	0.148514851	0.181818182	0.161290323	0.149425287	0.225806452	0.585714286	0.158878505	0.19	0.2	0.255319149	0.159574468	0.144444444	0.206185567	0.204081633	0.17	0.376623377	0.104166667	0.142857143	0.142857143	0.158415842	0.16	0.175257732	0.156862745	0.135416667	0.178947368	0.18	0.2	0.172413793	0.273684211	0.161616162	0.151515152	0.196078431	0.172043011	0.13	0.108910891	0.217821782	0.180952381	1	0.178217822	0.1875	0.18627451	0.191919192	0.227272727	0.137614679	0.160714286	0.18627451	0.172727273	0.137254902	0.165048544	0.152173913	0.11827957	0.142857143	0.18556701	0.160377358	0.125	0.195876289	0.114583333	0.163461538	0.137254902	0.213592233	0.145454545	0.131313131	0.14953271	0.174757282	0.117021277	0.168421053	0.227272727	0.215909091	0.247191011	0.2	0.108910891	0.172727273	0.227272727	0.18627451	0.142857143	0.1875	0.138613861	0.18556701	0.211764706	0.164835165	0.138613861	0.18556701	0.168316832	0.13	0.164948454	0.375	0.227272727	0.205882353	0.144736842	0.175675676	0.180952381	0.144329897	0.154639175	0.142857143	0.134831461	0.114583333	0.225806452	0.128712871	0.150537634	0.112149533	0.154545455	0.137931034	0.289473684	0.183673469	0.158878505	0.194174757	0.21	0.227722772	0.177777778	0.171717172	0.165137615	0.218390805	0.144736842	0.183673469	0.2	0.175824176	0.196261682	0.25	0.105263158	0.114583333	0.161616162	0.267605634	0.128205128	0.191919192	0.17	0.114583333	0.183673469	0.117647059	0.19266055	0.112149533	0.225352113	0.188679245	0.156862745	0.229166667	0.173076923	0.18556701	0.174757282	0.227272727	0.182795699	0.22	0.138613861	0.152173913	0.172413793	0.239583333	0.225352113	0.13253012	0.234042553	0.252631579	0.175675676	0.214285714	0.136363636	0.237623762	0.175257732	0.217821782	0.225806452	0.14953271	0.117021277	0.160377358	0.127659574	0.183673469	0.229166667	0.263157895	0.141414141	0.178217822	0.17	0.206185567	0.239583333	0.156521739	0.127659574	0.181818182	0.171428571	0.22826087	0.198019802	0.161616162	0.18627451	0.153061224	0.181818182	0.178217822	0.142857143	0.18556701	0.128205128	0.139240506	0.247191011	0.165048544	0.18	0.168421053	0.227272727	0.195402299	0.171717172	0.15	0.2	0.146341463	0.179245283	0.21875	0.090909091	0.298850575	0.154545455	0.178217822	0.142857143	0.17	0.165137615	0.180952381	0.171717172	0.342857143	0.15	0.157407407	0.15	0.152380952	0.182795699	0.130434783	0.161904762	0.161616162	0.154545455	0.160714286	0.142857143	0.177570093	0.2	0.2	0.172043011	0.161616162	0.161616162	0.183673469	0.19	0.204081633	0.178217822	0.175675676	0.144329897	0.202020202	0.14893617	0.142857143	0.176470588	0.191489362	0.142857143	0.218390805	0.142857143	0.227272727	0.175257732	0.25974026	0.150943396	0.15	0.18627451	0.204081633	0.218390805	0.149425287	0.163461538	0.144329897	0.168316832	0.158878505	0.114583333	0.202020202	0.430379747	0.2	0.157303371	0.158878505	0.183673469	0.198019802	0.822580645	0.178217822	0.180851064	0.168316832	0.177777778	0.122641509	0.367088608	0.150943396	0.168421053	0.244680851	0.183673469	0.215053763	0.21978022	0.131868132	0.213333333	0.191919192	0.161616162	0.136842105	0.866666667	0.227722772	0.15625	0.365853659	0.128205128	0.153846154	0.432098765	0.117021277	0.25	0.204301075	0.161616162	0.157407407	0.145833333	0.18	0.198019802	0.321428571	0.191489362	0.152941176	0.142857143	0.183673469	0.127659574	0.173469388	0.136363636	0.146788991	0.165048544	0.184466019	0.126582278	0.142857143	0.15	0.21875	0.2	0.18627451	0.157407407	0.165137615	0.229166667	0.212765957	0.19	0.182795699	0.146788991	0.18	0.142857143	0.109090909	0.229166667	0.144144144	0.144329897	0.128205128	0.165048544	0.157303371	0.183673469	0.432098765	0.174757282	0.235955056	0.128205128	0.25	0.273972603	0.172413793	0.165137615	0.165137615	0.175675676	0.158415842	0.183673469	0.150537634	0.224489796	0.180952381	0.171717172	0.275	0.183673469	0.21	0.209876543	0.221052632	0.18	0.822580645	0.163461538	0.155339806	0.171717172	0.142857143	0.177570093	0.289473684	0.15	0.229357798	0.20212766	0.168421053	0.146788991	0.18627451	0.144144144	0.151898734	0.163461538	0.137614679	0.186813187	0.123595506	0.320512821	0.156862745	0.247191011	0.166666667	0.142857143	0.273684211	0.131868132	0.126315789	0.177083333	0.17	0.126213592	0.128205128	0.145833333	0.145454545	0.108910891	0.18627451	0.149425287	0.114583333	0.127659574	0.127659574	0.224489796	0.169811321	0.162162162	0.171717172	0.289473684	0.13	0.145631068	0.302631579	0.234693878	0.168316832	0.168421053	0.159574468	0.169642857	0.109243697	0.17	0.234693878	0.234042553	0.114583333	0.184466019	0.244444444	0.18	0.175	0.175257732	0.204301075	0.168539326	0.375	0.217821782	0.121495327	0.273684211	0.244680851	0.289473684	0.123595506	0.108910891	0.247191011	0.178217822	0.142857143	0.2	0.175257732	0.18627451	0.206521739	0.164948454	0.142857143	0.171717172	0.128712871	0.166666667	0.160377358
CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1	0.16	0.816901408	0.136842105	0.808823529	0.177083333	0.21	0.179245283	0.132653061	0.110091743	0.17	0.2	0.168224299	0.099099099	0.137931034	0.188888889	0.161616162	0.191489362	0.207920792	0.194174757	0.166666667	0.25	0.168224299	0.158415842	0.161904762	0.161616162	0.112068966	0.155339806	0.753424658	0.594936709	0.108910891	0.145454545	0.18556701	0.168224299	0.12295082	0.181818182	0.12173913	0.193877551	0.151162791	0.125	0.193877551	0.168224299	0.753424658	0.21	0.679487179	0.12037037	0.169642857	0.123809524	0.704225352	0.141176471	0.153846154	0.155555556	0.234693878	0.099099099	0.123809524	0.183908046	0.112068966	1	0.18	0.193548387	0.145631068	0.18	0.17	0.615384615	0.135802469	0.171428571	0.21	0.102040816	0.211538462	0.671232877	0.207920792	0.21	0.161904762	0.177083333	0.153846154	0.122641509	0.195876289	0.12173913	0.24	0.448717949	0.618421053	0.163265306	0.213483146	0.196078431	0.14953271	0.232323232	0.168421053	0.144329897	0.168224299	0.108333333	0.196078431	0.18627451	0.226804124	0.171428571	0.14	0.17	0.757142857	0.213592233	0.445945946	0.594936709	0.153846154	0.101851852	0.763888889	0.1875	0.123809524	0.125	0.174311927	0.12173913	0.178217822	1	0.204819277	0.594936709	0.662162162	0.177083333	0.151785714	0.194690265	0.135135135	0.175438596	0.174757282	0.136363636	0.193548387	0.159574468	0.157407407	0.176470588	0.132743363	0.155555556	0.152380952	0.108910891	0.223300971	0.222222222	0.120689655	0.201834862	0.103773585	0.163636364	0.177570093	0.111111111	0.137254902	0.177083333	0.131313131	0.68115942	0.177083333	0.125	0.175438596	0.177083333	0.145454545	0.168224299	0.155339806	0.132075472	0.165048544	0.301204819	0.180851064	0.132075472	0.2	0.23	0.123809524	0.134615385	0.161616162	0.177083333	0.196261682	0.164556962	0.179487179	0.172727273	0.16	0.158415842	0.168224299	0.127659574	0.108910891	0.202020202	0.122641509	0.131313131	0.097345133	0.189189189	0.130434783	0.183908046	0.21	0.12173913	0.72972973	0.852941176	0.12173913	0.132653061	0.163461538	0.178571429	0.132653061	0.164556962	0.21	0.201923077	0.178947368	0.198198198	0.182795699	0.1	0.108910891	0.153846154	0.202531646	0.1625	0.14953271	0.161904762	0.108910891	0.21	0.162790698	0.205357143	0.107142857	0.135802469	0.190909091	0.171428571	0.171428571	0.144144144	0.643835616	0.177570093	0.177083333	0.173469388	0.165137615	0.2	0.121212121	0.163043478	0.797101449	0.135802469	0.164705882	0.12037037	0.169811321	0.179487179	0.215686275	0.150442478	0.150442478	0.166666667	0.174311927	0.630136986	0.185185185	0.111111111	0.132743363	0.180851064	0.21	0.618421053	0.134831461	0.168316832	1	0.161904762	0.140186916	0.797101449	0.15	0.144329897	0.173076923	0.753424658	0.661971831	0.145454545	0.176470588	0.211538462	0.191919192	0.12962963	1	0.168224299	0.224489796	0.1625	0.1875	0.137254902	0.179245283	0.618421053	0.183673469	0.177083333	0.184782609	0.21	0.100917431	0.155339806	0.151162791	0.19266055	0.671232877	0.086021505	0.123809524	0.189189189	0.878787879	0.174418605	0.173076923	0.2	0.172727273	0.390804598	0.125	0.100917431	0.120689655	0.100917431	0.177570093	0.173469388	0.12371134	0.123893805	0.153846154	0.189189189	0.194690265	0.168224299	0.169642857	0.155339806	0.201923077	0.390243902	0.153846154	0.100917431	0.21	0.169811321	0.14953271	1	0.179487179	0.171717172	0.169811321	0.13	0.168224299	0.602564103	0.181818182	0.168224299	0.132653061	0.197802198	0.177083333	0.226804124	0.146067416	0.114035088	0.141176471	0.145454545	0.14953271	0.15625	0.153846154	0.188679245	0.126213592	0.14953271	0.12173913	0.108910891	0.24	0.18	0.201923077	0.125	0.183486239	0.1	0.145454545	0.18	0.192307692	0.16	0.118181818	0.168421053	0.097345133	0.164948454	0.114035088	0.171717172	0.648648649	0.1	0.18	0.705882353	0.161290323	0.142857143	0.194174757	0.153846154	0.20212766	0.206185567	0.12173913	0.16	0.13592233	0.1625	0.179245283	0.163461538	0.111111111	0.18556701	0.828125	0.153846154	0.120689655	0.18556701	0.171428571	0.774647887	0.148514851	0.17	0.197674419	0.1625	0.1	0.144329897	0.165048544	0.150442478	0.120689655	0.179245283	0.144144144	0.119047619	0.168224299	0.100917431	0.161904762	0.213592233	0.145454545	0.150442478	0.178571429	0.618421053	0.202020202	0.192307692	0.161616162	0.130434783	0.808823529	0.168224299	0.165137615	0.160377358	0.128205128	0.183673469	0.1625	0.213592233	0.213483146	0.635135135	0.163461538	0.852941176	0.138613861	0.1625	0.18556701	0.126436782	0.215909091	0.2	0.2	0.179487179	0.196078431	0.21	0.178947368	0.225490196	0.216981132	0.390804598	0.150537634	0.21	0.125	0.2875	0.53164557	0.138888889	0.18	0.166666667	0.107142857	0.141509434	0.168224299	0.169642857	0.183908046	0.100917431	0.148760331	0.145631068	0.221052632	0.111111111	0.145454545	0.168141593	0.142857143	0.166666667	0.151785714	0.189473684	0.166666667	0.113402062	0.138888889	0.137254902	0.158415842	0.168224299	0.594936709	0.161290323	0.217391304	0.168316832	0.207920792	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.145454545	0.153846154	0.154639175	0.21978022	0.144329897	0.179245283	0.205607477	0.116666667	0.1	0.183908046	0.123809524	0.160377358	0.168539326	0.594936709	0.14953271	0.16	0.239130435	0.182608696	0.12295082	0.232323232	0.594936709	0.130841121	0.108910891	0.221153846	0.181818182	0.255102041	0.151162791	0.226804124	0.13592233	0.135416667	0.161616162	0.174311927	0.179245283	0.594936709	0.119266055	0.183908046	0.166666667	0.125	0.137254902	1	0.168224299	0.7	0.226804124	0.145454545	0.611111111	0.145631068	0.1875	0.1	0.112149533	0.127272727	0.132743363
CC(C)(C)c1ccc(cc1)C(=O)Nc1cccc(c1)-c1ccc(Cl)cc1	0.135802469	0.220930233	0.150684932	0.253164557	0.171052632	0.141176471	0.134831461	0.12987013	0.114942529	0.17721519	0.161290323	0.122222222	0.126436782	0.102941176	0.092105263	0.197368421	0.189189189	0.152941176	0.151162791	0.213114754	0.215189873	0.134831461	0.17721519	0.195121951	0.197368421	0.117021277	0.172839506	0.181818182	0.2	0.086419753	0.108695652	0.197368421	0.202380952	0.118811881	0.120481928	0.117021277	0.120481928	0.102941176	0.148148148	0.120481928	0.122222222	0.181818182	0.141176471	0.215909091	0.127906977	0.114583333	0.13253012	0.2125	0.280701754	0.129411765	0.230769231	0.243589744	0.126436782	0.13253012	0.316666667	0.141304348	0.204819277	0.119047619	0.208333333	0.253333333	0.220779221	0.134146341	0.228915663	0.307692308	0.112359551	0.141176471	0.150684932	0.146067416	0.272727273	0.113636364	0.114942529	0.126436782	0.155844156	0.191176471	0.158536585	0.260273973	0.117021277	0.149425287	0.253521127	0.2375	0.125	0.253731343	0.166666667	0.125	0.101123596	0.175675676	0.144736842	0.122222222	0.112244898	0.139534884	0.141176471	0.130952381	0.151162791	0.097560976	0.134146341	0.192771084	0.134831461	0.152777778	0.2	0.129411765	0.217948718	0.226190476	0.139240506	0.13253012	0.134146341	0.142857143	0.129032258	0.1875	0.204819277	1	0.186046512	0.2375	0.171052632	0.105263158	0.132653061	0.146067416	0.134020619	0.102272727	0.122222222	0.144736842	0.133333333	0.086021505	0.142857143	0.11827957	0.230769231	0.141176471	0.086419753	0.214285714	0.243589744	0.115789474	0.138297872	0.17721519	0.195402299	0.133333333	0.088607595	0.226666667	0.171052632	0.128205128	0.210526316	0.126582278	0.134146341	0.134020619	0.171052632	0.108695652	0.122222222	0.172839506	0.129411765	0.156626506	0.135135135	0.12987013	0.129411765	0.129411765	0.151162791	0.13253012	0.175	0.197368421	0.171052632	0.155555556	0.114754098	0.192982456	0.129032258	0.135802469	0.148148148	0.122222222	0.108108108	0.086419753	0.202531646	0.144578313	0.142857143	0.123595506	0.136842105	0.126760563	0.316666667	0.141176471	0.117021277	0.209302326	0.2	0.117021277	0.115384615	0.141176471	0.136842105	0.12987013	0.114754098	0.141176471	0.147727273	0.128205128	0.135416667	0.178082192	0.102564103	0.086419753	0.129411765	0.224137931	0.210526316	0.207317073	0.126436782	0.086419753	0.141176471	0.206349206	0.180851064	0.123595506	0.307692308	0.138297872	0.1	0.137931034	0.170454545	0.2	0.120879121	0.171052632	0.1375	0.107526882	0.185185185	0.115384615	0.169014085	0.19047619	0.307692308	0.19047619	0.127906977	0.265822785	0.192982456	0.149425287	0.104166667	0.152173913	0.172839506	0.142857143	0.357142857	0.142857143	0.088607595	0.11827957	0.279411765	0.141176471	0.192771084	0.132352941	0.13253012	0.204819277	0.139534884	0.152941176	0.19047619	0.151515152	0.16	0.152941176	0.181818182	0.205128205	0.133333333	0.11627907	0.146067416	0.205128205	0.139534884	0.204819277	0.122222222	0.215189873	0.210526316	0.163934426	0.164556962	0.134831461	0.192771084	0.314285714	0.171052632	0.133333333	0.141176471	0.170731707	0.130952381	0.19047619	0.127659574	0.272727273	0.1	0.175	0.136842105	0.234567901	0.571428571	0.113636364	0.161290323	0.129032258	0.227848101	0.136363636	0.142857143	0.115789474	0.170731707	0.133333333	0.1375	0.148648649	0.119565217	0.129411765	0.136842105	0.132653061	0.122222222	0.114583333	0.130952381	0.147727273	0.168831169	0.129411765	0.142857143	0.141176471	0.149425287	0.125	0.204819277	0.192982456	0.12195122	0.176470588	0.171052632	0.122222222	0.188235294	0.148148148	0.122222222	0.12987013	0.214285714	0.171052632	0.130952381	0.147058824	0.119565217	0.303571429	0.108695652	0.125	0.208333333	0.191176471	0.133333333	0.12195122	0.112359551	0.117021277	0.086419753	0.162790698	0.220779221	0.147727273	0.135135135	0.117021277	0.127906977	0.133333333	0.253333333	0.123595506	0.164556962	0.125	0.12987013	0.123595506	0.253521127	0.119565217	0.12195122	0.209876543	0.127906977	0.160493827	0.243243243	0.166666667	0.180327869	0.151162791	0.129411765	0.202702703	0.223684211	0.117021277	0.243243243	0.192307692	0.210526316	0.134831461	0.197530864	0.088607595	0.197368421	0.256756757	0.129411765	0.115789474	0.1375	0.112359551	0.291139241	0.179487179	0.134146341	0.144927536	0.112903226	0.127906977	0.16	0.129411765	0.104166667	0.115789474	0.134831461	0.119565217	0.147540984	0.122222222	0.142857143	0.195121951	0.134831461	0.108695652	0.139784946	0.136842105	0.192771084	0.172839506	0.123595506	0.213333333	0.127659574	0.253164557	0.122222222	0.095744681	0.164705882	0.125	0.135802469	0.210526316	0.134831461	0.35483871	0.197530864	0.197530864	0.2	0.166666667	0.210526316	0.197368421	0.174603175	0.106666667	0.161290323	0.161290323	0.192982456	0.139534884	0.141176471	0.128205128	0.188235294	0.153846154	0.227848101	0.257575758	0.141176471	0.214285714	0.274193548	0.347222222	0.112359551	0.253333333	0.120879121	0.136363636	0.114942529	0.122222222	0.114583333	0.316666667	0.170731707	0.12745098	0.175	0.226666667	0.115789474	0.108695652	0.161290323	0.161290323	0.120879121	0.105263158	0.171052632	0.173913043	0.166666667	0.125	0.164556962	0.148148148	0.122222222	0.2	0.166666667	0.275362319	0.146341463	0.126436782	0.114942529	0.210526316	0.22972973	0.138297872	0.134146341	0.108695652	0.191176471	0.173333333	0.191780822	0.16	0.16091954	0.129032258	0.12244898	0.127906977	0.316666667	0.13253012	0.112359551	0.230769231	0.186046512	0.112359551	0.210526316	0.2	0.12	0.118811881	0.101123596	0.186046512	0.197530864	0.086419753	0.157303371	0.1625	0.125	0.229508197	0.130952381	0.107142857	0.103896104	0.197368421	0.142857143	0.122222222	0.2	0.209876543	0.316666667	0.173913043	0.134146341	0.164556962	0.204819277	0.122222222	0.25	0.202531646	0.108695652	0.260273973	0.13253012	0.172043011	0.127906977	0.104651163	0.123595506	0.11827957
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@@H]1CCc2ccccc12	0.156862745	0.55952381	0.134020619	0.602564103	0.18556701	0.194174757	0.198113208	0.13	0.108108108	0.155339806	0.185840708	0.154545455	0.127272727	0.122222222	0.184782609	0.158415842	0.1875	0.192307692	0.157407407	0.149425287	0.207920792	0.175925926	0.166666667	0.148148148	0.158415842	0.169642857	0.130841121	0.56626506	0.580246914	0.106796117	0.142857143	0.193877551	0.144144144	0.120967742	0.166666667	0.18018018	0.19	0.134831461	0.155339806	0.19	0.154545455	0.64556962	0.194174757	0.546511628	0.118181818	0.1875	0.111111111	0.618421053	0.137931034	0.161904762	0.177777778	0.217821782	0.158878505	0.111111111	0.179775281	0.169642857	0.594936709	0.165048544	0.177083333	0.132075472	0.165048544	0.122641509	0.580246914	0.13253012	0.201923077	0.194174757	0.12244898	0.196261682	0.441860465	0.192307692	0.182692308	0.158878505	0.15	0.229885057	0.12037037	0.191919192	0.18018018	0.2	0.306818182	0.602564103	0.171717172	0.195652174	0.180952381	0.136363636	0.215686275	0.164948454	0.215053763	0.154545455	0.163793103	0.203883495	0.160377358	0.21	0.19047619	0.126213592	0.122641509	0.602564103	0.186915888	0.379746835	0.580246914	0.161904762	0.130841121	0.573170732	0.16	0.111111111	0.122641509	0.160714286	0.18018018	0.18627451	0.594936709	0.186046512	1	0.506024096	0.18556701	0.169642857	0.181034483	0.142857143	0.182608696	0.160377358	0.198113208	0.177083333	0.132653061	0.144144144	0.161904762	0.19266055	0.177777778	0.14953271	0.106796117	0.196261682	0.205882353	0.118644068	0.166666667	0.101851852	0.150442478	0.196261682	0.12	0.123809524	0.18556701	0.128712871	0.661971831	0.173469388	0.122641509	0.182608696	0.18556701	0.142857143	0.154545455	0.130841121	0.140186916	0.140186916	0.294117647	0.164948454	0.140186916	0.184466019	0.19047619	0.111111111	0.176470588	0.158415842	0.18556701	0.181818182	0.146341463	0.160493827	0.159292035	0.156862745	0.226804124	0.154545455	0.173913043	0.106796117	0.163461538	0.152380952	0.2	0.135135135	0.185840708	0.204545455	0.179775281	0.194174757	0.18018018	0.56626506	0.580246914	0.129310345	0.118811881	0.171428571	0.155172414	0.13	0.146341463	0.194174757	0.186915888	0.163265306	0.184210526	0.178947368	0.166666667	0.106796117	0.161904762	0.168674699	0.144578313	0.136363636	0.169811321	0.106796117	0.194174757	0.133333333	0.191304348	0.135135135	0.13253012	0.17699115	0.179245283	0.116071429	0.12173913	0.742857143	0.153153153	0.18556701	0.147058824	0.162162162	0.173076923	0.141414141	0.147368421	0.594936709	0.13253012	0.147727273	0.118181818	0.166666667	0.160493827	0.2	0.168141593	0.137931034	0.234693878	0.160714286	0.457831325	0.171171171	0.12	0.19266055	0.189473684	0.194174757	0.602564103	0.131868132	0.153846154	0.594936709	0.158878505	0.148148148	0.594936709	0.176470588	0.141414141	0.148148148	0.56626506	0.666666667	0.142857143	0.12962963	0.196261682	0.153846154	0.127272727	0.594936709	0.154545455	0.207920792	0.144578313	0.168674699	0.134615385	0.186915888	0.712328767	0.18	0.18556701	0.168421053	0.182692308	0.12962963	0.163461538	0.134831461	0.189189189	0.441860465	0.107526882	0.121495327	0.185840708	0.594936709	0.170454545	0.192307692	0.185840708	0.159292035	0.382022472	0.122222222	0.12962963	0.178571429	0.12962963	0.174311927	0.147058824	0.132653061	0.183486239	0.161904762	0.185840708	0.181034483	0.154545455	0.1875	0.163461538	0.186915888	0.380952381	0.161904762	0.12962963	0.194174757	0.2	0.136363636	0.594936709	0.160493827	0.168316832	0.155963303	0.197916667	0.154545455	0.693333333	0.166666667	0.154545455	0.13	0.180851064	0.18556701	0.21	0.142857143	0.172727273	0.112359551	0.142857143	0.136363636	0.153061224	0.229885057	0.196261682	0.123809524	0.136363636	0.18018018	0.106796117	0.223300971	0.165048544	0.186915888	0.12244898	0.190909091	0.098214286	0.142857143	0.188118812	0.177570093	0.145631068	0.136363636	0.164948454	0.155963303	0.161616162	0.172727273	0.156862745	0.61038961	0.128440367	0.142857143	0.661971831	0.157894737	0.126436782	0.157407407	0.161904762	0.173469388	0.214285714	0.129310345	0.156862745	0.133333333	0.144578313	0.186915888	0.14953271	0.12	0.193877551	0.469135802	0.161904762	0.178571429	0.206185567	0.201923077	0.580246914	0.168316832	0.155339806	0.179775281	0.144578313	0.128440367	0.141414141	0.150943396	0.168141593	0.178571429	0.186915888	0.131578947	0.11627907	0.154545455	0.12962963	0.148148148	0.186915888	0.142857143	0.211009174	0.155172414	0.602564103	0.141509434	0.177570093	0.158415842	0.168141593	0.602564103	0.154545455	0.151785714	0.126126126	0.165217391	0.204081633	0.144578313	0.186915888	0.195652174	0.64	0.14953271	0.6	0.13592233	0.144578313	0.193877551	0.123595506	0.197802198	0.185840708	0.185840708	0.160493827	0.203883495	0.194174757	0.163265306	0.198113208	0.190909091	0.382022472	0.147368421	0.194174757	0.142857143	0.25	0.447058824	0.136363636	0.188118812	0.174311927	0.095652174	0.14953271	0.154545455	0.1875	0.179775281	0.12962963	0.146341463	0.142857143	0.18	0.168141593	0.153153153	0.155172414	0.126436782	0.163636364	0.169642857	0.173469388	0.163043478	0.111111111	0.201923077	0.134615385	0.144230769	0.154545455	0.580246914	0.157894737	0.212765957	0.142857143	0.169811321	0.138888889	0.144578313	0.158415842	0.166666667	0.122641509	0.153153153	0.229885057	0.14	0.255555556	0.141414141	0.165137615	0.190909091	0.172413793	0.088495575	0.179775281	0.111111111	0.179245283	0.164835165	0.6	0.136363636	0.156862745	0.221052632	0.2	0.120967742	0.215686275	0.6	0.128440367	0.106796117	0.194444444	0.166666667	0.19047619	0.134831461	0.21	0.133333333	0.15625	0.158415842	0.160714286	0.154545455	0.580246914	0.117117117	0.179775281	0.163043478	0.122641509	0.134615385	0.594936709	0.154545455	0.457831325	0.234693878	0.153153153	0.475	0.212121212	0.163793103	0.088495575	0.174757282	0.188679245	0.19266055
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1cccc(c1)C1CC1	0.173469388	0.620253165	0.126315789	0.605263158	0.178947368	0.188118812	0.203883495	0.12244898	0.121495327	0.16	0.201834862	0.158878505	0.18627451	0.139534884	0.191011236	0.163265306	0.180851064	0.21	0.150943396	0.197530864	0.252631579	0.192307692	0.171717172	0.163461538	0.163265306	0.142857143	0.145631068	0.567901235	0.436781609	0.11	0.146788991	0.2	0.158878505	0.123966942	0.171717172	0.153153153	0.171717172	0.152941176	0.137254902	0.171717172	0.158878505	0.716216216	0.188118812	0.511627907	0.121495327	0.19266055	0.13592233	0.538461538	0.142857143	0.166666667	0.157303371	0.188118812	0.174757282	0.13592233	0.186046512	0.142857143	0.662162162	0.181818182	0.195652174	0.13592233	0.17	0.148514851	0.453488372	0.1375	0.196078431	0.188118812	0.126315789	0.19047619	0.728571429	0.198019802	0.212121212	0.174757282	0.178947368	0.223529412	0.123809524	0.18556701	0.153153153	0.242424242	0.473684211	0.452380952	0.189473684	0.202247191	0.198019802	0.150943396	0.198019802	0.170212766	0.182795699	0.158878505	0.137931034	0.198019802	0.188118812	0.229166667	0.173076923	0.141414141	0.148514851	0.564102564	0.215686275	0.277108434	0.436781609	0.166666667	0.113207547	0.575	0.189473684	0.13592233	0.126213592	0.175925926	0.153153153	0.191919192	0.662162162	0.2375	0.506024096	1	0.178947368	0.174311927	0.196428571	0.136363636	0.198198198	0.188118812	0.158878505	0.182795699	0.14893617	0.158878505	0.178217822	0.154545455	0.157303371	0.165048544	0.11	0.225490196	0.176470588	0.131578947	0.203703704	0.104761905	0.154545455	0.201923077	0.12371134	0.12745098	0.178947368	0.132653061	0.493506494	0.166666667	0.126213592	0.198198198	0.178947368	0.146788991	0.158878505	0.145631068	0.144230769	0.155339806	0.304878049	0.157894737	0.144230769	0.214285714	0.232323232	0.13592233	0.158415842	0.163265306	0.178947368	0.186915888	0.166666667	0.213333333	0.163636364	0.173469388	0.195876289	0.158878505	0.166666667	0.11	0.216494845	0.134615385	0.168421053	0.182692308	0.190909091	0.170454545	0.186046512	0.188118812	0.153153153	0.548780488	0.644736842	0.132743363	0.12244898	0.176470588	0.169642857	0.134020619	0.166666667	0.188118812	0.192307692	0.180851064	0.2	0.197802198	0.135416667	0.11	0.166666667	0.175	0.164556962	0.140186916	0.174757282	0.11	0.188118812	0.164705882	0.185840708	0.205882353	0.1375	0.171171171	0.150943396	0.150943396	0.135135135	0.525641026	0.179245283	0.178947368	0.175257732	0.166666667	0.202020202	0.145833333	0.164835165	0.597402597	0.1375	0.166666667	0.121495327	0.171428571	0.213333333	0.194174757	0.172727273	0.14159292	0.216494845	0.175925926	0.685714286	0.186915888	0.12371134	0.154545455	0.182795699	0.188118812	0.452380952	0.136363636	0.206185567	0.662162162	0.163461538	0.141509434	0.597402597	0.161016949	0.145833333	0.174757282	0.567901235	0.481012658	0.146788991	0.155339806	0.19047619	0.193877551	0.141509434	0.662162162	0.158878505	0.226804124	0.164556962	0.189873418	0.138613861	0.203883495	0.50617284	0.18556701	0.178947368	0.173913043	0.212121212	0.112149533	0.145631068	0.152941176	0.172727273	0.728571429	0.123595506	0.114285714	0.190909091	0.662162162	0.149425287	0.198019802	0.201834862	0.163636364	0.263157895	0.126436782	0.112149533	0.151785714	0.112149533	0.179245283	0.175257732	0.125	0.155963303	0.166666667	0.190909091	0.196428571	0.158878505	0.19266055	0.145631068	0.192307692	0.255555556	0.166666667	0.112149533	0.188118812	0.182692308	0.150943396	0.662162162	0.213333333	0.161616162	0.160377358	0.191489362	0.158878505	0.493975904	0.171717172	0.158878505	0.134020619	0.186813187	0.178947368	0.229166667	0.147727273	0.145454545	0.142857143	0.146788991	0.150943396	0.145833333	0.223529412	0.213592233	0.12745098	0.150943396	0.153153153	0.11	0.242424242	0.17	0.192307692	0.126315789	0.185185185	0.100917431	0.146788991	0.181818182	0.205882353	0.161616162	0.12962963	0.170212766	0.171428571	0.166666667	0.145454545	0.173469388	0.475609756	0.111111111	0.17	0.493506494	0.163043478	0.144578313	0.150943396	0.166666667	0.191489362	0.234042553	0.132743363	0.15	0.137254902	0.164556962	0.169811321	0.153846154	0.12371134	0.2	0.784615385	0.166666667	0.151785714	0.1875	0.196078431	0.582278481	0.161616162	0.171717172	0.186046512	0.164556962	0.111111111	0.145833333	0.166666667	0.172727273	0.14159292	0.203883495	0.145454545	0.120481928	0.158878505	0.112149533	0.163461538	0.215686275	0.146788991	0.183486239	0.169642857	0.452380952	0.204081633	0.205882353	0.14	0.162162162	0.605263158	0.158878505	0.166666667	0.140186916	0.159292035	0.18556701	0.164556962	0.215686275	0.188888889	0.481481481	0.153846154	0.644736842	0.128712871	0.164556962	0.2	0.127906977	0.218390805	0.201834862	0.201834862	0.213333333	0.198019802	0.188118812	0.168421053	0.227722772	0.196261682	0.263157895	0.164835165	0.188118812	0.157407407	0.291139241	0.578947368	0.140186916	0.181818182	0.179245283	0.118181818	0.142857143	0.158878505	0.19266055	0.186046512	0.112149533	0.15	0.125	0.18556701	0.14159292	0.146788991	0.159292035	0.144578313	0.179245283	0.174311927	0.191489362	0.168539326	0.114583333	0.161904762	0.138613861	0.171717172	0.158878505	0.436781609	0.163043478	0.206521739	0.158415842	0.18627451	0.121495327	0.164556962	0.163265306	0.203703704	0.126213592	0.146788991	0.223529412	0.15625	0.182795699	0.145833333	0.180952381	0.174311927	0.146551724	0.111111111	0.186046512	0.13592233	0.184466019	0.170454545	0.453488372	0.150943396	0.15	0.20212766	0.194690265	0.123966942	0.198019802	0.453488372	0.132075472	0.11	0.2	0.171717172	0.22	0.152941176	0.229166667	0.137254902	0.14893617	0.163265306	0.175925926	0.180952381	0.436781609	0.12037037	0.186046512	0.168539326	0.126213592	0.138613861	0.662162162	0.158878505	0.661971831	0.168316832	0.146788991	0.666666667	0.17	0.178571429	0.111111111	0.145631068	0.160377358	0.154545455
Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCC2)C(O)=O)cc1)c1nc2ccccc2o1	0.18627451	0.155172414	0.177083333	0.153153153	0.268817204	0.465116279	0.238095238	0.126213592	0.115044248	0.150943396	0.151260504	0.780821918	0.198113208	0.238095238	0.230769231	0.176470588	0.17	0.144144144	0.196261682	0.170454545	0.146788991	0.238095238	0.232323232	0.154545455	0.176470588	0.185840708	0.265306122	0.146551724	0.18018018	0.27173913	0.18018018	0.263157895	0.203703704	0.109375	0.355555556	0.185840708	0.270833333	0.283950617	0.184466019	0.270833333	0.780821918	0.17699115	0.465116279	0.162393162	0.166666667	0.259259259	0.160377358	0.223300971	0.120879121	0.225490196	0.135416667	0.166666667	0.198113208	0.160377358	0.161290323	0.185840708	0.151785714	0.255102041	0.16	0.138888889	0.160377358	0.140186916	0.149122807	0.127906977	0.267326733	0.465116279	0.20212766	0.43956044	0.154545455	0.20952381	0.188679245	0.175925926	0.311111111	0.25	0.148148148	0.12037037	0.207207207	0.194444444	0.18	0.153153153	0.279569892	0.13	0.245098039	0.163636364	0.20952381	0.171717172	0.221052632	0.780821918	0.2	0.233009709	0.155963303	0.227722772	0.219047619	0.565789474	0.140186916	0.163636364	0.226415094	0.230769231	0.18018018	0.225490196	0.158878505	0.157894737	0.322222222	0.160377358	0.119266055	0.156521739	0.196428571	0.137614679	0.151785714	0.105263158	0.169642857	0.174311927	0.268817204	1	0.166666667	0.190909091	0.230088496	0.155963303	0.19266055	0.526315789	0.2	0.181818182	0.213592233	0.1875	0.135416667	0.145454545	0.27173913	0.323232323	0.166666667	0.115702479	0.172413793	0.12962963	0.146551724	0.224299065	0.306818182	0.141509434	0.268817204	0.17	0.152380952	0.388235294	0.119266055	0.230088496	0.268817204	0.18018018	0.780821918	0.265306122	0.237623762	0.262626263	0.141414141	0.288888889	0.237623762	0.315789474	0.153153153	0.160377358	0.138888889	0.176470588	0.268817204	0.242990654	0.243589744	0.243589744	0.74025974	0.18627451	0.270833333	0.780821918	0.305882353	0.27173913	0.169811321	0.180952381	0.193877551	0.172727273	0.234234234	0.224719101	0.161290323	0.465116279	0.207207207	0.166666667	0.159292035	0.155172414	0.16	0.223300971	0.7125	0.148514851	0.243589744	0.465116279	0.19266055	0.329545455	0.15	0.173469388	0.197916667	0.27173913	0.225490196	0.136363636	0.225	0.113043478	0.282828283	0.27173913	0.465116279	0.206896552	0.346153846	0.172727273	0.127906977	0.36	0.254901961	0.153153153	0.178571429	0.19047619	0.235849057	0.268817204	0.165048544	0.168141593	0.136363636	0.183673469	0.178947368	0.162162162	0.127906977	0.283950617	0.145454545	0.12173913	0.243589744	0.449438202	0.985294118	0.153846154	0.265306122	0.156521739	0.148148148	0.220183486	0.306818182	0.1875	0.137254902	0.465116279	0.142857143	0.204545455	0.255102041	0.151785714	0.233009709	0.144144144	0.162162162	0.144	0.126213592	0.245098039	0.146551724	0.14953271	0.149122807	0.136363636	0.43956044	0.255102041	0.114035088	0.151785714	0.780821918	0.157407407	0.225	0.234567901	0.141509434	0.238095238	0.185185185	0.1	0.268817204	0.407407407	0.340425532	0.168224299	0.24	0.195402299	0.35	0.154545455	0.104166667	0.108108108	0.234234234	0.151785714	0.115789474	0.27	0.151260504	0.74025974	0.166666667	0.195402299	0.179245283	0.205357143	0.168224299	0.247619048	0.165048544	0.163265306	0.189189189	0.225490196	0.234234234	0.166666667	0.780821918	0.259259259	0.24	0.19266055	0.239583333	0.225490196	0.168224299	0.465116279	0.194444444	0.163636364	0.151785714	0.243589744	0.457831325	0.252427184	0.229166667	0.780821918	0.171171171	0.207920792	0.780821918	0.148514851	0.443037975	0.268817204	0.227722772	0.229885057	0.2	0.120879121	0.18018018	0.163636364	0.126213592	0.25	0.224299065	0.163461538	0.20754717	0.207207207	0.27173913	0.151785714	0.160377358	0.19266055	0.189473684	0.276190476	0.115044248	0.149122807	0.128440367	0.303030303	0.390804598	0.185185185	0.303370787	0.172727273	0.168316832	0.2	0.24742268	0.144144144	0.166666667	0.205882353	0.152380952	0.097087379	0.21686747	0.196261682	0.225490196	0.145631068	0.161904762	0.155172414	0.141509434	0.119266055	0.225	0.214953271	0.155963303	0.306818182	0.263157895	0.150943396	0.225490196	0.184210526	0.445783133	0.267326733	0.149122807	0.130841121	0.326086957	0.402597403	0.306666667	0.166666667	0.126213592	0.225490196	0.985294118	0.184210526	0.238095238	0.211009174	0.112359551	0.780821918	0.179245283	0.154545455	0.226415094	0.18018018	0.205357143	0.7125	0.142857143	0.180952381	0.303030303	0.176470588	0.205357143	0.153153153	0.780821918	0.147826087	0.174311927	0.191304348	0.44047619	0.225	0.214953271	0.189473684	0.166666667	0.155963303	0.149122807	0.132075472	0.225	0.263157895	0.197674419	0.287356322	0.151260504	0.151260504	0.243589744	0.233009709	0.465116279	0.426829268	0.274509804	0.425531915	0.166666667	0.12	0.465116279	0.201834862	0.136842105	0.155963303	0.142857143	0.128440367	0.201834862	0.14159292	0.188679245	0.780821918	0.259259259	0.161290323	0.168224299	0.220338983	0.182692308	0.141509434	0.205357143	0.18018018	0.7125	0.231707317	0.201834862	1	0.404761905	0.111111111	0.177083333	0.230769231	0.141509434	0.184466019	0.780821918	0.18018018	0.097087379	0.193877551	0.242424242	0.476744186	0.177570093	0.225	0.132075472	0.172413793	0.119266055	0.18018018	0.25	0.083333333	0.171717172	0.126213592	0.150442478	0.353535354	0.188034188	0.145454545	0.161290323	0.160377358	0.706666667	0.172043011	0.159292035	0.20754717	0.163461538	0.166666667	0.396039604	0.109375	0.20952381	0.159292035	0.166666667	0.27173913	0.434782609	0.418604651	0.185185185	0.130434783	0.227722772	0.22	0.212765957	0.176470588	0.156521739	0.181818182	0.18018018	0.144144144	0.161290323	0.111111111	0.119266055	0.141509434	0.151785714	0.780821918	0.158878505	0.192307692	0.18018018	0.163461538	0.23	0.703703704	0.145454545	0.203883495	0.194444444	0.1875
COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2ccc(Cl)c(O[C@H](C)C(O)=O)c2)c1=O)C(F)(F)F	0.144144144	0.261261261	0.214285714	0.207207207	0.169811321	0.178571429	0.142857143	0.099099099	0.137931034	0.185185185	0.857142857	0.172413793	0.117647059	0.182795699	0.18	0.223300971	0.171428571	0.220183486	0.288461538	0.12371134	0.31	0.142857143	0.174311927	0.146551724	0.223300971	0.129032258	0.287128713	0.188034188	0.234234234	0.128440367	0.256880734	0.166666667	0.172413793	0.591397849	0.163636364	0.138211382	0.163636364	0.157894737	0.174311927	0.163636364	0.172413793	0.198275862	0.178571429	0.245614035	0.168141593	0.183333333	0.12173913	0.2	0.14893617	0.129310345	0.116504854	0.189189189	0.17699115	0.12173913	0.1875	0.157024793	0.194690265	0.183486239	0.22	0.252427184	0.216981132	0.242718447	0.245454545	0.157303371	0.155172414	0.178571429	0.226804124	0.201754386	0.278846154	0.254716981	0.281553398	0.166666667	0.215686275	0.126213592	0.238095238	0.165137615	0.166666667	0.37755102	0.192307692	0.252336449	0.157407407	0.091743119	0.166666667	0.207207207	0.209090909	0.161904762	0.119266055	0.172413793	0.142857143	0.17699115	0.137931034	0.214953271	0.13559322	0.157407407	0.242718447	0.196428571	0.214285714	0.204081633	0.234234234	0.129310345	0.203703704	0.266055046	0.19047619	0.12173913	0.142857143	0.177966102	0.186440678	0.160714286	0.194690265	0.132653061	0.181034483	0.196428571	0.169811321	0.166666667	1	0.191304348	0.169354839	0.189189189	0.162393162	0.161904762	0.176470588	0.203539823	0.149122807	0.139344262	0.116504854	0.147826087	0.128440367	0.201754386	0.178571429	0.146341463	0.797468354	0.132743363	0.148760331	0.141666667	0.130841121	0.221153846	0.169811321	0.182692308	0.186915888	0.158878505	0.142857143	0.169354839	0.169811321	0.256880734	0.172413793	0.287128713	0.129310345	0.284313725	0.279569892	0.161904762	0.129310345	0.190909091	0.300970874	0.12173913	0.172727273	0.223300971	0.169811321	0.230088496	0.183908046	0.170454545	0.166666667	0.144144144	0.153153153	0.172413793	0.158415842	0.128440367	0.160714286	0.171171171	0.171428571	0.115702479	0.153225806	0.138613861	0.1875	0.178571429	0.166666667	0.219298246	0.201754386	0.176470588	0.12962963	0.2	0.172131148	0.173076923	0.183908046	0.178571429	0.283018868	0.194174757	0.777777778	0.12037037	0.12037037	0.128440367	0.129310345	0.164835165	0.195402299	0.240740741	0.156521739	0.128440367	0.178571429	0.180851064	0.216666667	0.125	0.157303371	0.183333333	0.185840708	0.196428571	0.232142857	0.190909091	0.170940171	0.169811321	0.223300971	0.254545455	0.247619048	0.161904762	0.168316832	0.205357143	0.157303371	0.195652174	0.168141593	0.205357143	0.170454545	0.173913043	0.165289256	0.194915254	0.150442478	0.177966102	0.238095238	0.148760331	0.130841121	0.139344262	0.089285714	0.178571429	0.175438596	0.154639175	0.183486239	0.194690265	0.17699115	0.209090909	0.205357143	0.15503876	0.22	0.156521739	0.188034188	0.183486239	0.245454545	0.224299065	0.201754386	0.240384615	0.127118644	0.194690265	0.172413793	0.284313725	0.195402299	0.177777778	0.198113208	0.142857143	0.175438596	0.198113208	0.169811321	0.153846154	0.189189189	0.259615385	0.160714286	0.208791209	0.155737705	0.278846154	0.131313131	0.151785714	0.153225806	0.205357143	0.131313131	0.156521739	0.7875	0.166666667	0.23364486	0.170212766	0.212962963	0.137096774	0.259615385	0.151260504	0.223300971	0.224489796	0.131147541	0.129310345	0.153225806	1	0.172413793	0.183333333	0.160714286	0.283018868	0.237623762	0.129310345	0.201834862	0.178571429	0.194690265	0.207207207	0.194690265	0.170454545	0.154545455	0.227272727	0.127272727	0.172413793	0.172413793	0.142857143	0.172413793	0.173076923	0.176470588	0.169811321	0.214953271	0.164948454	0.15	0.161290323	0.256880734	0.207207207	0.173076923	0.126213592	0.141666667	0.123893805	0.145299145	0.166666667	0.128440367	0.451612903	0.216981132	0.283018868	0.279569892	0.166666667	0.147826087	0.245454545	0.172727273	0.184210526	0.20952381	0.207207207	0.161904762	0.173913043	0.180952381	0.15	0.154545455	0.17699115	0.178571429	0.264705882	0.198113208	0.155339806	0.215909091	0.288461538	0.129310345	0.158878505	0.153153153	0.176470588	0.257425743	0.185185185	0.195402299	0.133333333	0.211009174	0.130841121	0.166666667	0.20754717	0.129310345	0.128	0.155963303	0.155172414	0.223214286	0.165137615	0.219047619	0.163265306	0.168539326	0.178571429	0.22	0.297029703	0.165289256	0.137096774	0.142857143	0.179487179	0.141304348	0.172413793	0.212962963	0.146551724	0.214285714	0.256880734	0.155737705	0.172131148	0.175438596	0.171171171	0.194690265	0.177570093	0.155737705	0.207207207	0.172413793	0.452631579	0.326732673	0.153225806	0.154545455	0.195402299	0.247706422	0.166666667	0.189189189	0.211009174	0.191304348	0.2	0.195402299	0.166666667	0.238636364	0.204081633	0.7875	0.857142857	0.170454545	0.17699115	0.178571429	0.14953271	0.182608696	0.217391304	0.23364486	0.134615385	0.178571429	0.170940171	0.212765957	0.222222222	0.207207207	0.172727273	0.212389381	0.115702479	0.128205128	0.172413793	0.183333333	0.1875	0.259615385	0.209677419	0.228571429	0.144144144	0.165289256	0.256880734	0.222222222	0.258823529	0.212389381	0.166666667	0.180952381	0.148514851	0.19	0.145299145	0.198113208	0.174311927	0.172413793	0.234234234	0.155339806	0.098214286	0.29	0.17699115	0.137931034	0.195402299	0.247524752	0.797468354	0.142857143	0.256880734	0.126213592	0.182692308	0.079646018	0.22	0.162393162	0.157024793	0.18852459	0.118644068	0.1875	0.12173913	0.155172414	0.223404255	0.181034483	0.145299145	0.233009709	0.096491228	0.1484375	0.591397849	0.209090909	0.181034483	0.189189189	0.128440367	0.179487179	0.163636364	0.229357798	0.170212766	0.214953271	0.242718447	0.132075472	0.223300971	0.177966102	0.402061856	0.234234234	0.1875	0.1875	0.148514851	0.142857143	0.198113208	0.194690265	0.172413793	0.226415094	0.171171171	0.256880734	0.233009709	0.151785714	0.190082645	0.118644068	0.130434783	0.153846154	0.139344262
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccc(cc1)C(F)(F)F	0.156862745	0.190909091	0.25	0.136363636	0.385542169	0.351648352	0.322916667	0.284090909	0.128440367	0.122641509	0.196428571	0.175925926	0.169811321	0.16091954	0.159574468	0.27173913	0.163265306	0.148148148	0.179245283	0.123595506	0.109090909	0.322916667	0.166666667	0.127272727	0.27173913	0.18018018	0.344444444	0.130434783	0.174311927	0.14	0.219047619	0.392857143	0.309278351	0.158333333	0.122641509	0.190909091	0.352272727	0.16091954	0.178217822	0.352272727	0.175925926	0.140350877	0.351648352	0.1875	0.23	0.371134021	0.132075472	0.138888889	0.125	0.820895522	0.139784946	0.118181818	0.203883495	0.132075472	0.166666667	0.18018018	0.135135135	0.348314607	0.22826087	0.176470588	0.188118812	0.178217822	0.196261682	0.119047619	0.344086022	0.351648352	0.235955056	0.347368421	0.192307692	0.278350515	0.14953271	0.158878505	0.23655914	0.150537634	0.260416667	0.18	0.169642857	0.2	0.138613861	0.225490196	0.16	0.089108911	0.319148936	0.201923077	0.227722772	0.189473684	0.141414141	0.175925926	0.205357143	0.333333333	0.138888889	0.273684211	0.373626374	0.183673469	0.178217822	0.136363636	0.257425743	0.172043011	0.174311927	0.820895522	0.234693878	0.216981132	0.364705882	0.132075472	0.122641509	0.150442478	0.212962963	0.18627451	0.135135135	0.146067416	0.142857143	0.136363636	0.385542169	0.190909091	0.191304348	1	0.346534653	0.128440367	0.175925926	0.153061224	0.180851064	0.144144144	0.326086957	0.181818182	0.139784946	0.128440367	0.14	0.333333333	0.108108108	0.128205128	0.1875	0.133333333	0.120689655	0.319587629	0.154639175	0.18	0.385542169	0.2	0.145631068	0.138613861	0.122641509	0.346534653	0.385542169	0.219047619	0.175925926	0.344444444	0.584415584	0.284210526	0.134020619	0.255555556	0.584415584	0.355555556	0.136363636	0.132075472	0.165048544	0.27173913	0.385542169	0.382978723	0.13253012	0.146341463	0.18018018	0.156862745	0.337078652	0.175925926	0.161290323	0.14	0.152380952	0.198019802	0.151515152	0.155963303	0.31372549	0.152173913	0.166666667	0.351648352	0.169642857	0.140350877	0.142857143	0.212962963	0.177083333	0.160377358	0.165217391	0.177083333	0.146341463	0.351648352	0.380434783	0.373493976	0.194690265	0.154639175	0.142857143	0.14	0.820895522	0.168674699	0.117647059	0.146788991	0.347826087	0.14	0.351648352	0.108695652	0.397959184	0.155963303	0.119047619	0.343434343	0.179245283	0.19047619	0.357894737	0.161904762	0.319587629	0.385542169	0.181818182	0.228571429	0.140186916	0.164948454	0.135416667	0.155963303	0.119047619	0.147727273	0.205882353	0.223300971	0.146341463	0.340425532	0.189189189	0.257142857	0.344444444	0.150442478	0.163461538	0.313131313	0.154639175	0.171171171	0.141414141	0.351648352	0.136363636	0.211764706	0.318681319	0.135135135	0.319148936	0.265306122	0.155963303	0.138211382	0.118811881	0.305263158	0.130434783	0.142857143	0.230769231	0.150943396	0.347368421	0.176470588	0.117117117	0.135135135	0.175925926	0.184466019	0.117647059	0.141176471	0.282608696	0.322916667	0.146788991	0.156862745	0.385542169	0.144329897	0.351648352	0.284210526	0.32967033	0.122222222	0.306930693	0.192307692	0.084210526	0.132075472	0.31372549	0.135135135	0.107526882	0.347826087	0.196428571	0.18018018	0.14953271	0.188235294	0.244897959	0.189189189	0.284210526	0.333333333	0.181818182	0.206521739	0.183486239	0.820895522	0.31372549	0.191304348	0.175925926	0.371134021	0.32967033	0.380434783	0.171717172	0.820895522	0.232323232	0.351648352	0.211538462	0.201923077	0.135135135	0.146341463	0.145631068	0.465116279	0.161616162	0.175925926	0.165137615	0.322222222	0.175925926	0.177083333	0.144329897	0.385542169	0.273684211	0.195402299	0.172727273	0.1	0.219047619	0.201923077	0.177083333	0.150537634	0.319587629	0.145631068	0.329787234	0.169642857	0.14	0.145454545	0.188118812	0.380434783	0.235955056	0.336734694	0.14953271	0.230769231	0.188118812	0.340425532	0.325842697	0.262626263	0.37804878	0.2	0.210526316	0.172727273	0.475	0.137614679	0.217821782	0.224489796	0.156862745	0.12244898	0.152941176	0.179245283	0.820895522	0.15	0.166666667	0.212962963	0.145631068	0.239583333	0.117647059	0.336842105	0.182692308	0.154639175	0.392857143	0.133333333	0.820895522	0.178571429	0.158415842	0.344086022	0.163636364	0.156862745	0.416666667	0.129032258	0.158536585	0.217821782	0.118811881	0.22	0.189189189	0.178571429	0.322916667	0.372340426	0.103448276	0.175925926	0.244897959	0.127272727	0.257425743	0.219047619	0.168141593	0.165217391	0.136363636	0.163461538	0.340425532	0.314606742	0.168141593	0.136363636	0.175925926	0.112068966	0.315789474	0.175438596	0.156862745	0.117647059	0.245098039	0.195652174	0.171428571	0.182692308	0.132743363	0.27173913	0.117647059	0.392857143	0.265822785	0.147368421	0.196428571	0.196428571	0.146341463	0.333333333	0.351648352	0.163265306	0.336842105	0.31	0.14953271	0.159574468	0.351648352	0.196261682	0.153846154	0.160377358	0.19047619	0.188118812	0.174311927	0.135135135	0.835820896	0.175925926	0.371134021	0.166666667	0.284210526	0.27027027	0.428571429	0.123809524	0.2	0.219047619	0.240740741	0.225	0.174311927	0.190909091	0.369047619	0.103092784	0.170212766	0.329787234	0.282608696	0.166666667	0.175925926	0.174311927	0.12244898	0.117647059	0.25	0.265306122	0.205882353	0.117647059	0.158415842	0.1875	0.122641509	0.219047619	0.150537634	0.065420561	0.086538462	0.118811881	0.133928571	0.31	0.203539823	0.138888889	0.166666667	0.132075472	0.179245283	0.247058824	0.153153153	0.329787234	0.242105263	0.115384615	0.314285714	0.158333333	0.227722772	0.153153153	0.217821782	0.14	0.329896907	0.178217822	0.275510204	0.174418605	0.273684211	0.239583333	0.15625	0.27173913	0.150442478	0.114035088	0.174311927	0.215686275	0.166666667	0.103092784	0.122641509	0.282608696	0.135135135	0.175925926	0.130841121	0.152380952	0.219047619	0.134615385	0.348314607	0.163793103	0.138888889	0.152380952	0.177570093	0.181818182
Cc1oc(nc1CCOc1cccc(C[C@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)c1)-c1ccccc1	0.235294118	0.208695652	0.191919192	0.166666667	0.430232558	0.378947368	0.666666667	0.222222222	0.129310345	0.186915888	0.163934426	0.216216216	0.23364486	0.159574468	0.206185567	0.19047619	0.161904762	0.23364486	0.209090909	0.2	0.181818182	0.569767442	0.165137615	0.189189189	0.19047619	0.198275862	0.264705882	0.159663866	0.214285714	0.173076923	0.247706422	0.420454545	0.323529412	0.139534884	0.154545455	0.208695652	0.411111111	0.211111111	0.198113208	0.411111111	0.216216216	0.179487179	0.378947368	0.215517241	0.235849057	0.855263158	0.20754717	0.190909091	0.126315789	0.354166667	0.14	0.159292035	0.168141593	0.20754717	0.141414141	0.198275862	0.175438596	0.391304348	0.163461538	0.196261682	0.219047619	0.186915888	0.225225225	0.120879121	0.564705882	0.378947368	0.242105263	0.36	0.222222222	0.269230769	0.159292035	0.189189189	0.268041237	0.23655914	0.228571429	0.145454545	0.198275862	0.252336449	0.160377358	0.209090909	0.203883495	0.134615385	0.389473684	0.209090909	0.245283019	0.163461538	0.222222222	0.216216216	0.211864407	0.375	0.169642857	0.303030303	0.461538462	0.215686275	0.186915888	0.166666667	0.298076923	0.17	0.214285714	0.354166667	0.172727273	0.201754386	0.393258427	0.20754717	0.133928571	0.179487179	0.241071429	0.172727273	0.175438596	0.134020619	0.182608696	0.198198198	0.430232558	0.230088496	0.169354839	0.346534653	1	0.149122807	0.216216216	0.18627451	0.178217822	0.153846154	0.477272727	0.221238938	0.14	0.159292035	0.173076923	0.36	0.149122807	0.129032258	0.226086957	0.133928571	0.169491525	0.581395349	0.2	0.211538462	0.430232558	0.207920792	0.188679245	0.171428571	0.133928571	1	0.430232558	0.247706422	0.216216216	0.264705882	0.368421053	0.262135922	0.216494845	0.287234043	0.368421053	0.428571429	0.209090909	0.20754717	0.20754717	0.19047619	0.430232558	0.422680412	0.159090909	0.186046512	0.219298246	0.235294118	0.443181818	0.216216216	0.183673469	0.173076923	0.183486239	0.194444444	0.196078431	0.229357798	0.448979592	0.212765957	0.141414141	0.378947368	0.198275862	0.179487179	0.182608696	0.241071429	0.18627451	0.169642857	0.224137931	0.198019802	0.172413793	0.378947368	0.298076923	0.418604651	0.162601626	0.176470588	0.2	0.173076923	0.354166667	0.153846154	0.157303371	0.166666667	0.389473684	0.173076923	0.378947368	0.145833333	0.367924528	0.229357798	0.120879121	0.368932039	0.209090909	0.209090909	0.304761905	0.19266055	0.346534653	0.430232558	0.213592233	0.212389381	0.150442478	0.21	0.17	0.185840708	0.120879121	0.184782609	0.224299065	0.155172414	0.186046512	0.367346939	0.228070175	0.186440678	0.433333333	0.179487179	0.183486239	0.422680412	0.2	0.2	0.152380952	0.378947368	0.17699115	0.193548387	0.391304348	0.175438596	0.450549451	0.189189189	0.185840708	0.15625	0.152380952	0.375	0.159663866	0.185185185	0.192982456	0.160714286	0.36	0.20754717	0.128205128	0.175438596	0.216216216	0.203703704	0.157303371	0.166666667	0.211538462	0.666666667	0.198198198	0.115044248	0.430232558	0.166666667	0.378947368	0.203703704	0.34375	0.12371134	0.346153846	0.222222222	0.11	0.132743363	0.448979592	0.175438596	0.088235294	0.552941176	0.163934426	0.219298246	0.169642857	0.172043011	0.203703704	0.196581197	0.203703704	0.373737374	0.213592233	0.19	0.212389381	0.354166667	0.448979592	0.169354839	0.216216216	0.855263158	0.34375	0.298076923	0.180952381	0.354166667	0.19266055	0.378947368	0.185840708	0.209090909	0.175438596	0.186046512	0.166666667	0.425531915	0.23	0.216216216	0.184210526	0.443181818	0.216216216	0.198019802	0.178217822	0.430232558	0.303030303	0.217391304	0.191304348	0.103092784	0.247706422	0.209090909	0.163461538	0.23655914	0.721518987	0.177570093	0.316831683	0.198275862	0.173076923	0.155172414	0.219047619	0.298076923	0.191919192	0.376237624	0.139130435	0.192982456	0.153153153	0.425531915	0.35483871	0.1875	0.423529412	0.165217391	0.160377358	0.191304348	0.35483871	0.189189189	0.18018018	0.267326733	0.188679245	0.145631068	0.139784946	0.209090909	0.354166667	0.171428571	0.186915888	0.241071429	0.166666667	0.186915888	0.157303371	0.451612903	0.212962963	0.2	0.420454545	0.186915888	0.354166667	0.228070175	0.201923077	0.564705882	0.172413793	0.135135135	0.443181818	0.164948454	0.197674419	0.18018018	0.152380952	0.19266055	0.228070175	0.217391304	0.666666667	0.356435644	0.11827957	0.216216216	0.203703704	0.189189189	0.298076923	0.247706422	0.217391304	0.224137931	0.17699115	0.216981132	0.410526316	0.302083333	0.186440678	0.166666667	0.216216216	0.161016949	0.254716981	0.193277311	0.2	0.157303371	0.298076923	0.18	0.18018018	0.212962963	0.172413793	0.201923077	0.157303371	0.420454545	0.186813187	0.181818182	0.163934426	0.163934426	0.186046512	0.375	0.378947368	0.196078431	0.37755102	0.376237624	0.169642857	0.147058824	0.378947368	0.236363636	0.141414141	0.18018018	0.156521739	0.153153153	0.236363636	0.196428571	0.31	0.216216216	0.855263158	0.141414141	0.203703704	0.221311475	0.347368421	0.135135135	0.206896552	0.247706422	0.234782609	0.204545455	0.236363636	0.230088496	0.397727273	0.15	0.18	0.371134021	0.211538462	0.245098039	0.216216216	0.214285714	0.145631068	0.150943396	0.219047619	0.294117647	0.201834862	0.157303371	0.19047619	0.226086957	0.133928571	0.247706422	0.23655914	0.119266055	0.141509434	0.152380952	0.184210526	0.336538462	0.24137931	0.201834862	0.141414141	0.20754717	0.220183486	0.175257732	0.182608696	0.316831683	0.247524752	0.158878505	0.339449541	0.139534884	0.245283019	0.182608696	0.224299065	0.173076923	0.383838384	0.20952381	0.254716981	0.184782609	0.303030303	0.221153846	0.166666667	0.19047619	0.179487179	0.144067797	0.214285714	0.211009174	0.141414141	0.15	0.133928571	0.211538462	0.175438596	0.216216216	0.183486239	0.183486239	0.247706422	0.177570093	0.391304348	0.222222222	0.201834862	0.228571429	0.207207207	0.221238938
CCCc1cc2n(CC3CC3)c(=O)oc2c(CCC)c1O[C@H](C(O)=O)c1ccc(cc1)C(C)C	0.13	0.145454545	0.105263158	0.176470588	0.145833333	0.145631068	0.173076923	0.102040816	0.113207547	0.117647059	0.194444444	0.12962963	0.214285714	0.129411765	0.130434783	0.098039216	0.112244898	0.133333333	0.188118812	0.144578313	0.193877551	0.173076923	0.163265306	0.133333333	0.098039216	0.188679245	0.148514851	0.157407407	0.128440367	0.101010101	0.217821782	0.142857143	0.184466019	0.13559322	0.117647059	0.188679245	0.14	0.142857143	0.14	0.14	0.12962963	0.19047619	0.145631068	0.142857143	0.123809524	0.142857143	0.173469388	0.145631068	0.13253012	0.13592233	0.122222222	0.134615385	0.166666667	0.173469388	0.136363636	0.125	0.174757282	0.15	0.136842105	0.138613861	0.116504854	0.540540541	0.118181818	0.126582278	0.165048544	0.145631068	0.141304348	0.138888889	0.155339806	0.178217822	0.18	0.214285714	0.157894737	0.146067416	0.115384615	0.141414141	0.125	0.18627451	0.170212766	0.121495327	0.15625	0.117021277	0.144230769	0.212121212	0.178217822	0.102040816	0.136842105	0.12962963	0.19266055	0.252631579	0.191919192	0.183673469	0.142857143	0.132653061	0.540540541	0.153846154	0.173076923	0.168539326	0.128440367	0.13592233	0.148514851	0.158878505	0.168421053	0.173469388	0.128712871	0.179245283	0.125	0.137254902	0.174757282	0.102272727	0.160377358	0.188118812	0.145833333	0.155963303	0.189189189	0.128440367	0.149122807	1	0.12962963	0.125	0.23255814	0.150943396	0.147058824	0.19047619	0.122222222	0.134615385	0.101010101	0.14953271	0.134615385	0.123893805	0.185185185	0.175257732	0.168224299	0.171428571	0.114583333	0.13	0.145833333	0.135416667	0.13	0.12244898	0.128712871	0.149122807	0.145833333	0.217821782	0.12962963	0.148514851	0.13592233	0.158415842	0.166666667	0.136842105	0.13592233	0.181818182	0.176470588	0.173469388	0.15	0.098039216	0.145833333	0.136363636	0.155844156	0.155844156	0.125	0.13	0.175257732	0.12962963	0.170454545	0.101010101	0.16	0.148514851	0.159574468	0.21	0.162162162	0.16091954	0.136363636	0.145631068	0.125	0.146788991	0.14953271	0.135135135	0.186813187	0.18	0.131578947	0.125	0.171052632	0.145631068	0.173076923	0.172043011	0.19266055	0.091836735	0.138297872	0.101010101	0.13592233	0.164556962	0.168831169	0.132075472	0.155339806	0.101010101	0.145631068	0.168674699	0.118644068	0.222222222	0.126582278	0.122807018	0.142857143	0.188118812	0.148148148	0.158415842	0.294736842	0.145833333	0.454545455	0.215686275	0.17	0.14893617	0.130434783	0.163461538	0.126582278	0.156626506	0.113207547	0.09009009	0.155844156	0.141509434	0.154545455	0.104347826	0.171717172	0.179245283	0.171717172	0.168224299	0.114583333	0.19047619	0.113402062	0.145631068	0.132075472	0.139534884	0.161616162	0.174757282	0.144230769	0.112149533	0.163461538	0.125	0.161290323	0.178217822	0.157407407	0.138613861	0.23	0.746268657	0.138888889	0.161616162	0.133333333	0.174757282	0.12962963	0.13592233	0.168831169	0.164556962	0.107843137	0.173076923	0.153846154	0.13	0.145833333	0.115789474	0.145631068	0.147058824	0.137254902	0.170731707	0.133928571	0.155339806	0.139534884	0.12745098	0.162162162	0.163461538	0.101123596	0.166666667	0.194444444	0.125	0.145631068	0.11627907	0.147058824	0.186915888	0.147058824	0.160377358	0.454545455	0.115789474	0.192307692	0.13592233	0.162162162	0.189189189	0.12962963	0.142857143	0.137254902	0.173076923	0.132653061	0.13592233	0.147058824	0.145631068	0.163461538	0.212121212	0.174757282	0.155844156	0.107843137	0.130841121	0.134020619	0.12962963	0.150943396	0.151515152	0.12962963	0.125	0.127659574	0.145833333	0.183673469	0.137931034	0.127272727	0.13253012	0.217821782	0.212121212	0.136842105	0.146067416	0.160377358	0.177083333	0.165048544	0.125	0.101010101	0.21	0.116504854	0.173076923	0.129032258	0.155963303	0.18	0.23	0.138613861	0.174757282	0.141414141	0.142857143	0.136842105	0.163461538	0.1	0.127272727	0.164948454	0.122641509	0.145631068	0.18556701	0.141414141	0.153846154	0.1625	0.188118812	0.13592233	0.111111111	0.14	0.135135135	0.164948454	0.117647059	0.168831169	0.140186916	0.113207547	0.114583333	0.142857143	0.1875	0.13592233	0.186915888	0.131313131	0.165048544	0.160377358	0.118811881	0.151515152	0.123595506	0.139240506	0.145631068	0.161290323	0.181818182	0.154545455	0.186915888	0.173076923	0.148148148	0.151898734	0.12962963	0.147058824	0.133333333	0.173076923	0.217821782	0.123893805	0.131578947	0.132075472	0.195876289	0.174757282	0.142857143	0.154545455	0.176470588	0.12962963	0.127272727	0.176470588	0.216981132	0.13	0.168831169	0.173076923	0.09375	0.145631068	0.113207547	0.14953271	0.12	0.168831169	0.142857143	0.117647059	0.181818182	0.194444444	0.194444444	0.155844156	0.252631579	0.145631068	0.12371134	0.161904762	0.145454545	0.145631068	0.106382979	0.145631068	0.14953271	0.176470588	0.168316832	0.237113402	0.138613861	0.217821782	0.152380952	0.134615385	0.12962963	0.142857143	0.136363636	0.147058824	0.114754098	0.12745098	0.164948454	0.133928571	0.217821782	0.12173913	0.148148148	0.217821782	0.155963303	0.157894737	0.146067416	0.129032258	0.165048544	0.107843137	0.212765957	0.12962963	0.128440367	0.153846154	0.12371134	0.15	0.166666667	0.191919192	0.168831169	0.142857143	0.185185185	0.128712871	0.217821782	0.146067416	0.101010101	0.102040816	0.161290323	0.140186916	0.125	0.18018018	0.156862745	0.136363636	0.173469388	0.153846154	0.122222222	0.14953271	0.165048544	0.118811881	0.121212121	0.146551724	0.13559322	0.178217822	0.14953271	0.134615385	0.101010101	0.148148148	0.128712871	0.25	0.103448276	0.183673469	0.2	0.115789474	0.098039216	0.179245283	0.22	0.128440367	0.112149533	0.136363636	0.146067416	0.128712871	0.107843137	0.174757282	0.12962963	0.195876289	0.126213592	0.217821782	0.164948454	0.173469388	0.140350877	0.156862745	0.234042553	0.130841121	0.19047619
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(O)=O	0.206185567	0.130434783	0.159574468	0.127272727	0.2	0.196078431	0.223300971	0.131313131	0.140186916	0.216494845	0.117647059	0.166666667	0.255102041	0.25	0.186813187	0.288888889	0.141414141	0.23	0.137614679	0.178571429	0.198019802	0.26	0.191919192	0.160377358	0.288888889	0.56626506	0.188118812	0.12173913	0.154545455	0.177083333	0.27	0.208333333	0.223300971	0.12195122	0.123809524	0.710526316	0.242105263	0.162790698	0.268817204	0.242105263	0.166666667	0.151785714	0.196078431	0.128205128	0.244897959	0.2	0.279569892	0.12962963	0.139534884	0.174757282	0.153846154	0.184466019	0.28125	0.279569892	0.130434783	0.688311688	0.136363636	0.226804124	0.12	0.144230769	0.166666667	0.123809524	0.133928571	0.134146341	0.203883495	0.196078431	0.329268293	0.233009709	0.128440367	0.205882353	0.184466019	0.194174757	0.1875	0.558823529	0.304347826	0.158415842	0.857142857	0.157407407	0.151515152	0.127272727	0.18556701	0.12371134	0.242424242	0.203883495	0.138888889	0.302325581	0.493333333	0.166666667	0.576470588	0.481927711	0.207920792	0.153846154	0.278350515	0.173469388	0.123809524	0.127272727	0.166666667	0.14893617	0.154545455	0.174757282	0.263157895	0.122807018	0.197916667	0.279569892	0.156862745	0.194444444	0.805555556	0.165048544	0.136363636	0.122222222	0.198113208	0.158878505	0.2	0.19266055	0.162393162	0.175925926	0.216216216	0.12962963	1	0.166666667	0.25	0.211538462	0.260416667	0.791666667	0.153846154	0.161904762	0.177083333	0.175925926	0.184466019	0.169642857	0.157894737	0.255319149	0.228571429	0.221153846	0.168421053	0.147058824	0.2	0.313953488	0.13592233	0.14	0.156862745	0.216216216	0.2	0.27	0.166666667	0.188118812	0.198019802	0.18627451	0.197802198	0.272727273	0.198019802	0.21	0.192307692	0.279569892	0.166666667	0.288888889	0.2	0.228571429	0.148148148	0.1625	0.160714286	0.206185567	0.493670886	0.166666667	0.258823529	0.177083333	0.188118812	0.263157895	0.569444444	0.262626263	0.242990654	0.567164179	0.130434783	0.196078431	0.857142857	0.131578947	0.133928571	0.262135922	0.272727273	0.196078431	0.17699115	0.333333333	0.134146341	0.196078431	0.155963303	0.20212766	0.116666667	0.261363636	0.5	0.177083333	0.174757282	0.185185185	0.13253012	0.148148148	0.217821782	0.177083333	0.196078431	0.147727273	0.172413793	0.25	0.134146341	0.178571429	0.158878505	0.265306122	0.20754717	0.163461538	0.245098039	0.2	0.126213592	0.219047619	0.222222222	0.382716049	0.255813953	0.126126126	0.134146341	0.162790698	0.270833333	0.237623762	0.1625	0.19047619	0.190909091	0.247619048	0.5	0.194444444	0.121495327	0.228571429	0.168421053	0.592592593	0.154639175	0.196078431	0.137614679	0.186046512	0.202020202	0.136363636	0.268041237	0.28125	0.126126126	0.139344262	0.217391304	0.217821782	0.12173913	0.133333333	0.198113208	0.1	0.233009709	0.178217822	0.171428571	0.136363636	0.166666667	0.18627451	0.13253012	0.142857143	0.285714286	0.223300971	0.158878505	0.103773585	0.2	0.134020619	0.184466019	0.260416667	0.188118812	0.136363636	0.18018018	0.128440367	0.146067416	0.178217822	0.242990654	0.136363636	0.085106383	0.205882353	0.117647059	0.160714286	0.22	0.149425287	0.273684211	0.597560976	0.260416667	0.221153846	0.126213592	0.195652174	0.6	0.174757282	0.242990654	0.162393162	0.166666667	0.2	0.188118812	0.155963303	0.210526316	0.174757282	0.260416667	0.196078431	0.25	0.203883495	0.136363636	0.1625	0.147058824	0.225490196	0.52	0.166666667	0.155963303	0.242105263	0.166666667	0.333333333	0.157894737	0.2	0.153846154	0.170454545	0.753424658	0.113636364	0.27	0.203883495	0.217391304	0.558823529	0.233009709	0.27173913	0.192307692	0.857142857	0.177083333	0.146788991	0.166666667	0.155963303	0.172043011	0.226415094	0.232323232	0.198113208	0.166666667	0.201923077	0.17	0.169811321	0.217391304	0.275510204	0.295454545	0.753424658	0.17	0.138888889	0.257731959	0.155339806	0.13592233	0.159574468	0.127906977	0.137614679	0.174757282	0.128712871	0.168316832	0.262135922	0.125	0.191919192	0.13253012	0.247524752	0.173076923	0.168421053	0.208333333	0.134615385	0.174757282	0.617283951	0.221052632	0.203883495	0.123893805	0.258064516	0.191919192	0.130434783	0.175	0.257731959	0.217391304	0.174757282	0.190909091	0.679487179	0.223300971	0.185185185	0.144578313	0.166666667	0.273684211	0.160377358	0.166666667	0.27	0.845070423	0.17699115	0.137614679	0.276595745	0.213592233	0.247311828	0.6375	0.127272727	0.166666667	0.142857143	0.158878505	0.546511628	0.21875	0.13253012	0.188679245	0.12371134	0.140186916	0.173076923	0.144144144	0.208333333	0.13253012	0.208333333	0.151162791	0.161290323	0.117647059	0.117647059	0.1625	0.481927711	0.196078431	0.153061224	0.2	0.238095238	0.22	0.136842105	0.196078431	0.154545455	0.142857143	0.119266055	0.192307692	0.166666667	0.257425743	0.262626263	0.184466019	0.166666667	0.2	0.130434783	0.260416667	0.28440367	0.239583333	0.17	0.723684211	0.257425743	0.156521739	0.127906977	0.27	0.19266055	0.2	0.139784946	0.238636364	0.476190476	0.285714286	0.268817204	0.166666667	0.154545455	0.159574468	0.13	0.166666667	0.194174757	0.257731959	0.13253012	0.137254902	0.157894737	0.156862745	0.257425743	0.558823529	0.153061224	0.142857143	0.217391304	0.155963303	0.181818182	0.607142857	0.257731959	0.130434783	0.279569892	0.192307692	0.129032258	0.133928571	0.192307692	0.285714286	0.138613861	0.201754386	0.12195122	0.138888889	0.133928571	0.244897959	0.177083333	0.20754717	0.156862745	0.158878505	0.136363636	0.153846154	0.242105263	0.182795699	0.288888889	0.194444444	0.188679245	0.154545455	0.268041237	0.130434783	0.139784946	0.156862745	0.285714286	0.136363636	0.166666667	0.132075472	0.188118812	0.257425743	0.125	0.506329114	0.175438596	0.257731959	0.318681319	0.76056338	0.791666667
CN(C)CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1	0.226190476	0.195876289	0.217948718	0.195652174	0.265822785	0.636363636	0.191489362	0.113636364	0.113402062	0.181818182	0.144230769	0.696969697	0.147368421	0.303030303	0.27027027	0.2	0.253164557	0.197802198	0.157894737	0.197183099	0.202247191	0.191489362	0.268292683	0.172043011	0.2	0.148514851	0.277108434	0.18556701	0.22826087	0.302631579	0.164948454	0.259259259	0.191489362	0.097345133	0.552238806	0.16	0.283950617	0.365079365	0.195402299	0.283950617	0.696969697	0.18556701	0.636363636	0.204081633	0.14893617	0.229166667	0.193181818	0.285714286	0.2	0.188888889	0.197368421	0.186813187	0.159574468	0.193181818	0.216216216	0.148514851	0.193548387	0.265060241	0.180722892	0.141304348	0.193181818	0.142857143	0.189473684	0.215384615	0.235955056	0.636363636	0.202531646	0.591549296	0.197802198	0.184782609	0.24137931	0.172043011	0.333333333	0.243243243	0.152173913	0.144444444	0.183673469	0.206521739	0.204819277	0.195652174	0.328947368	0.158536585	0.252873563	0.157894737	0.184782609	0.195121951	0.256410256	0.696969697	0.142857143	0.172043011	0.213483146	0.204545455	0.208791209	0.346666667	0.142857143	0.208791209	0.204301075	0.236842105	0.22826087	0.188888889	0.164835165	0.2	0.328947368	0.193181818	0.106382979	0.210526316	0.171717172	0.152173913	0.193548387	0.144736842	0.177083333	0.182795699	0.265822785	0.526315789	0.161904762	0.153061224	0.18627451	0.125	0.166666667	1	0.215189873	0.217391304	0.215909091	0.161616162	0.197368421	0.14893617	0.302631579	0.345238095	0.186813187	0.103773585	0.168316832	0.155555556	0.173469388	0.189473684	0.293333333	0.157303371	0.265822785	0.151162791	0.197674419	0.538461538	0.106382979	0.18627451	0.265822785	0.164948454	0.696969697	0.277108434	0.202247191	0.273809524	0.172839506	0.240506329	0.202247191	0.304878049	0.208791209	0.193181818	0.141304348	0.2	0.265822785	0.25	0.338983051	0.316666667	0.633802817	0.226190476	0.209302326	0.696969697	0.291666667	0.302631579	0.191011236	0.191011236	0.178571429	0.144329897	0.226804124	0.213333333	0.216216216	0.636363636	0.183673469	0.197916667	0.20212766	0.137254902	0.195121951	0.255813953	0.608108108	0.152941176	0.316666667	0.636363636	0.166666667	0.337837838	0.142857143	0.197530864	0.168674699	0.302631579	0.188888889	0.171428571	0.290322581	0.134020619	0.252873563	0.302631579	0.636363636	0.242857143	0.452380952	0.144329897	0.215384615	0.475	0.294117647	0.157894737	0.163265306	0.188888889	0.189473684	0.265822785	0.172413793	0.151515152	0.163043478	0.180722892	0.205128205	0.206521739	0.215384615	0.365079365	0.14893617	0.132653061	0.316666667	0.585714286	0.519480519	0.17	0.204545455	0.210526316	0.191011236	0.210526316	0.293333333	0.15	0.126436782	0.636363636	0.182795699	0.257142857	0.235294118	0.193548387	0.224719101	0.147368421	0.206521739	0.126126126	0.139534884	0.238636364	0.18556701	0.193181818	0.153061224	0.138297872	0.591549296	0.265060241	0.112244898	0.193548387	0.696969697	0.202247191	0.290322581	0.322580645	0.157303371	0.191489362	0.195652174	0.119565217	0.265822785	0.684210526	0.384615385	0.175824176	0.23255814	0.246376812	0.4625	0.197802198	0.086419753	0.105263158	0.226804124	0.193548387	0.142857143	0.238636364	0.144230769	0.633802817	0.227272727	0.246376812	0.175824176	0.158415842	0.175824176	0.241758242	0.172413793	0.2	0.151515152	0.188888889	0.226804124	0.161904762	0.696969697	0.229166667	0.23255814	0.166666667	0.278481013	0.188888889	0.175824176	0.636363636	0.144329897	0.157894737	0.193548387	0.316666667	0.634920635	0.233333333	0.204819277	0.696969697	0.178947368	0.195402299	0.696969697	0.152941176	0.745454545	0.265822785	0.204545455	0.289855072	0.151515152	0.2	0.164948454	0.157894737	0.126436782	0.243243243	0.189473684	0.197674419	0.208791209	0.183673469	0.302631579	0.180851064	0.193181818	0.166666667	0.202531646	0.274725275	0.136842105	0.153061224	0.141304348	0.290697674	0.410958904	0.182795699	0.289473684	0.15625	0.19047619	0.151515152	0.240963855	0.184782609	0.173913043	0.179775281	0.197674419	0.104651163	0.276923077	0.157894737	0.188888889	0.149425287	0.181818182	0.137254902	0.170454545	0.130434783	0.290322581	0.204301075	0.186813187	0.293333333	0.259259259	0.195402299	0.188888889	0.147058824	0.672131148	0.235955056	0.189473684	0.170454545	0.333333333	0.698113208	0.403508772	0.173913043	0.139534884	0.273809524	0.519480519	0.147058824	0.191489362	0.212765957	0.14084507	0.696969697	0.175824176	0.172043011	0.204301075	0.164948454	0.231578947	0.608108108	0.182795699	0.191011236	0.290697674	0.159090909	0.158415842	0.195652174	0.696969697	0.14	0.145833333	0.155339806	0.661290323	0.290322581	0.191489362	0.233766234	0.2	0.186813187	0.189473684	0.133333333	0.290322581	0.259259259	0.25	0.362318841	0.144230769	0.144230769	0.316666667	0.172043011	0.636363636	0.706896552	0.287356322	0.567567568	0.227272727	0.119047619	0.636363636	0.177083333	0.168831169	0.2	0.145833333	0.141304348	0.189473684	0.168421053	0.14893617	0.696969697	0.229166667	0.216216216	0.175824176	0.223300971	0.166666667	0.170454545	0.147058824	0.164948454	0.608108108	0.296875	0.189473684	0.526315789	0.428571429	0.12195122	0.217948718	0.170212766	0.157303371	0.195402299	0.696969697	0.22826087	0.104651163	0.207317073	0.25	0.626865672	0.186813187	0.290322581	0.159090909	0.168316832	0.106382979	0.164948454	0.243243243	0.1	0.195121951	0.139534884	0.166666667	0.46835443	0.152380952	0.173913043	0.216216216	0.193181818	0.571428571	0.22972973	0.177083333	0.208791209	0.197674419	0.188235294	0.430232558	0.097345133	0.184782609	0.177083333	0.14893617	0.302631579	0.561643836	0.677419355	0.157894737	0.162162162	0.204545455	0.238095238	0.246753247	0.2	0.210526316	0.178947368	0.22826087	0.147368421	0.216216216	0.12195122	0.106382979	0.157303371	0.193548387	0.696969697	0.204545455	0.191011236	0.164948454	0.197674419	0.166666667	0.6	0.173913043	0.191011236	0.15625	0.161616162
CC(C)c1ccc(OCCCOc2ccc3CC[C@@](C)(Oc3c2)C(O)=O)cc1	0.21686747	0.128712871	0.1625	0.161290323	0.209876543	0.204545455	0.195652174	0.11627907	0.127659574	0.146067416	0.158415842	0.195652174	0.202247191	0.272727273	0.194805195	0.136363636	0.154761905	0.175824176	0.213483146	0.152777778	0.193181818	0.195652174	0.243902439	0.150537634	0.136363636	0.239130435	0.223529412	0.153061224	0.132653061	0.168674699	0.233333333	0.204819277	0.235955056	0.161904762	0.133333333	0.252747253	0.214285714	0.235294118	0.64516129	0.214285714	0.195652174	0.153061224	0.204545455	0.115384615	0.177777778	0.183673469	0.211764706	0.115789474	0.171428571	0.193181818	0.186666667	0.139784946	0.465753425	0.211764706	0.173333333	0.239130435	0.159574468	0.211764706	0.129411765	0.131868132	0.144444444	0.243902439	0.099009901	0.184615385	0.2	0.204545455	0.328571429	0.193548387	0.138297872	0.163043478	0.152173913	0.150537634	0.240506329	0.323529412	0.168539326	0.122222222	0.239130435	0.159574468	0.166666667	0.102040816	0.2375	0.094117647	0.202247191	0.173913043	0.138297872	0.142857143	0.28	0.195652174	0.242105263	0.35443038	0.164835165	0.142857143	0.285714286	0.207317073	0.243902439	0.136842105	0.145833333	0.15	0.132653061	0.193181818	0.485714286	0.142857143	0.2375	0.211764706	0.146067416	0.164948454	0.239130435	0.11827957	0.159574468	0.133333333	0.132653061	0.14893617	0.209876543	0.2	0.176470588	0.180851064	0.178217822	0.23255814	0.25	0.215189873	1	0.182795699	0.193181818	0.241758242	0.186666667	0.152173913	0.168674699	0.206521739	0.139784946	0.12745098	0.171717172	0.214285714	0.20212766	0.193548387	0.202531646	0.134831461	0.209876543	0.197530864	0.10989011	0.180722892	0.146067416	0.178217822	0.209876543	0.233333333	0.195652174	0.223529412	0.235294118	0.235294118	0.148148148	0.28	0.235294118	0.235294118	0.173913043	0.211764706	0.170454545	0.136363636	0.209876543	0.189473684	0.184615385	0.184615385	0.1875	0.21686747	0.259259259	0.195652174	0.31884058	0.168674699	0.181818182	0.485714286	0.310810811	0.211111111	0.244680851	0.348484848	0.173333333	0.204545455	0.239130435	0.13	0.132653061	0.175257732	0.246753247	0.261904762	0.193877551	0.185185185	0.184615385	0.204545455	0.134020619	0.227848101	0.156862745	0.104651163	0.283783784	0.168674699	0.193181818	0.176470588	0.2	0.125	0.229885057	0.168674699	0.204545455	0.180555556	0.176470588	0.197802198	0.184615385	0.183673469	0.213483146	0.255813953	0.191489362	0.117021277	0.305882353	0.209876543	0.176470588	0.166666667	0.220930233	0.315068493	0.164556962	0.147368421	0.184615385	0.253731343	0.164835165	0.101010101	0.184615385	0.197802198	0.197916667	0.12745098	0.253012048	0.164948454	0.155555556	0.241758242	0.202531646	0.241758242	0.11627907	0.204545455	0.113402062	0.228571429	0.226190476	0.159574468	0.202247191	0.126315789	0.147368421	0.128440367	0.185185185	0.229885057	0.153061224	0.107526882	0.180851064	0.220930233	0.193548387	0.226190476	0.138297872	0.159574468	0.195652174	0.129032258	0.2	0.194029851	0.134831461	0.195652174	0.113402062	0.10989011	0.209876543	0.175	0.204545455	0.478873239	0.195402299	0.2	0.197916667	0.138297872	0.131578947	0.131868132	0.244680851	0.147368421	0.116883117	0.202247191	0.158415842	0.1875	0.164835165	0.2	0.478873239	0.23655914	0.478873239	0.247191011	0.176470588	0.189873418	0.244444444	0.193181818	0.244680851	0.176470588	0.195652174	0.183673469	0.195402299	0.134020619	0.137931034	0.193181818	0.478873239	0.204545455	0.135416667	0.173913043	0.159574468	0.184615385	0.16091954	0.197802198	0.289473684	0.195652174	0.145833333	0.2	0.195652174	0.185185185	0.220779221	0.209876543	0.142857143	0.225352113	0.244444444	0.188405797	0.233333333	0.173913043	0.170731707	0.323529412	0.193548387	0.21686747	0.14893617	0.239130435	0.168674699	0.172043011	0.144444444	0.134020619	0.207792208	0.252747253	0.191011236	0.180851064	0.119565217	0.224719101	0.202380952	0.2	0.215189873	0.453333333	0.139534884	0.244444444	0.16091954	0.103092784	0.472222222	0.211764706	0.10989011	0.148148148	0.191176471	0.213483146	0.193181818	0.101123596	0.120879121	0.175257732	0.147727273	0.133333333	0.2	0.208791209	0.139784946	0.202531646	0.204819277	0.172413793	0.193181818	0.23655914	0.282051282	0.2	0.144329897	0.16091954	0.214285714	0.157894737	0.258064516	0.472222222	0.185185185	0.206896552	0.197916667	0.23655914	0.195652174	0.142857143	0.161764706	0.195652174	0.478873239	0.150537634	0.145833333	0.233333333	0.23655914	0.193877551	0.113402062	0.268292683	0.224719101	0.204819277	0.263736264	0.161290323	0.195652174	0.166666667	0.2	0.258064516	0.278481013	0.2	0.145833333	0.120481928	0.139784946	0.139784946	0.144329897	0.149425287	0.2	0.204819277	0.202898551	0.226666667	0.158415842	0.158415842	0.184615385	0.35443038	0.204545455	0.197530864	0.222222222	0.2	0.164835165	0.12195122	0.204545455	0.15625	0.173333333	0.139784946	0.186813187	0.119565217	0.206521739	0.184782609	0.191011236	0.195652174	0.183673469	0.173333333	0.478873239	0.180952381	0.183908046	0.134831461	0.25	0.21978022	0.181818182	0.173913043	0.21978022	0.2	0.225	0.139240506	0.273972603	0.255813953	0.134831461	0.228915663	0.195652174	0.132653061	0.148148148	0.154761905	0.211764706	0.229885057	0.452054795	0.2	0.136363636	0.171717172	0.146067416	0.21978022	0.323529412	0.114942529	0.129411765	0.185185185	0.145833333	0.1875	0.226804124	0.191011236	0.173333333	0.211764706	0.2	0.155844156	0.132653061	0.14893617	0.174418605	0.1	0.198019802	0.161904762	0.138297872	0.132653061	0.191011236	0.168674699	0.204301075	0.2	0.213483146	0.12	0.142857143	0.243902439	0.189873418	0.136363636	0.164948454	0.182795699	0.132653061	0.163043478	0.173333333	0.139240506	0.146067416	0.134831461	0.159574468	0.195652174	0.168539326	0.155555556	0.21978022	0.147727273	0.256097561	0.204081633	0.191011236	0.3	0.252873563	0.241758242
CCOC(Cc1ccc(OCCn2c3ccc(\C=C\c4cc(OC)cc(OC)c4)cc3sc2=O)cc1)C(=O)OCC	0.206185567	0.150442478	0.184782609	0.158878505	0.2	0.22	0.166666667	0.108910891	0.119266055	0.168316832	0.156521739	0.188679245	0.138888889	0.388888889	0.255813953	0.171717172	0.153061224	0.205882353	0.117117117	0.125	0.21	0.2	0.340909091	0.138888889	0.171717172	0.171171171	0.224489796	0.151785714	0.175925926	0.20212766	0.20952381	0.195876289	0.177570093	0.159663866	0.156862745	0.19266055	0.204081633	0.234567901	0.145631068	0.204081633	0.188679245	0.151785714	0.22	0.157894737	0.12962963	0.178571429	0.178217822	0.184466019	0.180722892	0.152380952	0.105263158	0.184466019	0.14953271	0.178217822	0.142857143	0.171171171	0.157407407	0.226804124	0.166666667	0.101851852	0.133333333	0.123809524	0.144144144	0.120481928	0.192307692	0.22	0.159574468	0.245098039	0.160377358	0.336956522	0.173076923	0.128440367	0.239130435	0.177777778	0.188118812	0.147058824	0.203703704	0.168224299	0.163265306	0.148148148	0.352941176	0.101010101	0.205882353	0.137614679	0.294736842	0.178947368	0.166666667	0.188679245	0.165217391	0.182692308	0.140186916	0.290322581	0.158878505	0.277777778	0.123809524	0.158878505	0.285714286	0.14893617	0.175925926	0.152380952	0.153846154	0.153153153	0.25	0.178217822	0.156862745	0.194444444	0.19266055	0.142857143	0.157407407	0.086021505	0.144144144	0.158878505	0.2	0.181818182	0.203539823	0.144144144	0.153846154	0.150943396	0.211538462	0.217391304	0.182795699	1	0.174757282	0.194444444	0.105263158	0.12962963	0.20212766	0.221153846	0.161904762	0.11965812	0.2	0.191919192	0.172727273	0.175925926	0.193548387	0.114285714	0.2	0.177083333	0.158415842	0.1875	0.156862745	0.153846154	0.2	0.20952381	0.188679245	0.224489796	0.152380952	0.234693878	0.224719101	0.191489362	0.152380952	0.24742268	0.203883495	0.178217822	0.155339806	0.171717172	0.2	0.194444444	0.223684211	0.207792208	0.181818182	0.206185567	0.18	0.188679245	0.244186047	0.20212766	0.132075472	0.153846154	0.177083333	0.136363636	0.17699115	0.206896552	0.142857143	0.22	0.203703704	0.151785714	0.154545455	0.171171171	0.191489362	0.340659341	0.1875	0.204301075	0.223684211	0.22	0.272727273	0.269662921	0.155172414	0.15625	0.180851064	0.20212766	0.152380952	0.11627907	0.205128205	0.127272727	0.194174757	0.20212766	0.22	0.147727273	0.192982456	0.157407407	0.120481928	0.2	0.319148936	0.169811321	0.163636364	0.152380952	0.198113208	0.2	0.126213592	0.196261682	0.234693878	0.166666667	0.173913043	0.157407407	0.120481928	0.265822785	0.161904762	0.146788991	0.207792208	0.213592233	0.18018018	0.159292035	0.176470588	0.194444444	0.165048544	0.172727273	0.193548387	0.172727273	0.108910891	0.22	0.158878505	0.214285714	0.178217822	0.157407407	0.205882353	0.14953271	0.157407407	0.103174603	0.204301075	0.182692308	0.151785714	0.155339806	0.144144144	0.152380952	0.245098039	0.214285714	0.128440367	0.157407407	0.188679245	0.18627451	0.205128205	0.215189873	0.147058824	0.2	0.148148148	0.13592233	0.2	0.182795699	0.232323232	0.152380952	0.2	0.219512195	0.201834862	0.160377358	0.108695652	0.112149533	0.17699115	0.157407407	0.085106383	0.23	0.156521739	0.181818182	0.207920792	0.176470588	0.152380952	0.190909091	0.152380952	0.186915888	0.126213592	0.157894737	0.174311927	0.152380952	0.17699115	0.203539823	0.188679245	0.178571429	0.2	0.272727273	0.197916667	0.152380952	0.152380952	0.22	0.126126126	0.137614679	0.157407407	0.207792208	0.17	0.19047619	0.163265306	0.188679245	0.145454545	0.18	0.188679245	0.204301075	0.208791209	0.2	0.290322581	0.211764706	0.196261682	0.126436782	0.20952381	0.137614679	0.12	0.177777778	0.175925926	0.193877551	0.215686275	0.203703704	0.20212766	0.179245283	0.133333333	0.272727273	0.172043011	0.203703704	0.161904762	0.144144144	0.144230769	0.237623762	0.193877551	0.158878505	0.204301075	0.146788991	0.175257732	0.196261682	0.27173913	0.14953271	0.150943396	0.122641509	0.158415842	0.147368421	0.2125	0.117117117	0.152380952	0.075471698	0.145631068	0.171171171	0.125	0.113207547	0.205128205	0.155963303	0.12962963	0.193548387	0.195876289	0.168316832	0.152380952	0.201834862	0.221052632	0.192307692	0.154545455	0.181818182	0.268817204	0.168539326	0.253333333	0.150943396	0.204301075	0.592105263	0.18018018	0.18018018	0.2	0.163636364	0.117647059	0.188679245	0.152380952	0.138888889	0.285714286	0.20952381	0.201834862	0.1875	0.158878505	0.176470588	0.25	0.16	0.18018018	0.158878505	0.188679245	0.174311927	0.117117117	0.166666667	0.21875	0.205128205	0.3125	0.09	0.150943396	0.12962963	0.154545455	0.126213592	0.205128205	0.195876289	0.178571429	0.44	0.156521739	0.156521739	0.207792208	0.182692308	0.22	0.20212766	0.211538462	0.25	0.207920792	0.08	0.22	0.104347826	0.181818182	0.173076923	0.137614679	0.144230769	0.198113208	0.179245283	0.150943396	0.188679245	0.178571429	0.142857143	0.152380952	0.238938053	0.155339806	0.13592233	0.18018018	0.20952381	0.17699115	0.197530864	0.198113208	0.181818182	0.239130435	0.127659574	0.172043011	0.180952381	0.147058824	0.156862745	0.188679245	0.175925926	0.147368421	0.086538462	0.214285714	0.217821782	0.150943396	0.205128205	0.137254902	0.2	0.156862745	0.20952381	0.177777778	0.177083333	0.087378641	0.204301075	0.135135135	0.203703704	0.184210526	0.173076923	0.142857143	0.178217822	0.192307692	0.141304348	0.144144144	0.215686275	0.181818182	0.116504854	0.191304348	0.159663866	0.294736842	0.144144144	0.12962963	0.20212766	0.219047619	0.204081633	0.278350515	0.098901099	0.290322581	0.204081633	0.145833333	0.171717172	0.194444444	0.223300971	0.175925926	0.160377358	0.142857143	0.127659574	0.156862745	0.147058824	0.157407407	0.188679245	0.165048544	0.100917431	0.20952381	0.17	0.178217822	0.185840708	0.173076923	0.165048544	0.19047619	0.194444444
Cc1oc(nc1CCOc1cccc(Cc2nn(nc2CC(O)=O)-c2ccccc2)c1)-c1ccccc1	0.272727273	0.168224299	0.142857143	0.166666667	0.493150685	0.444444444	0.53164557	0.258823529	0.125	0.20212766	0.153153153	0.234693878	0.229166667	0.1875	0.256097561	0.193548387	0.14893617	0.268817204	0.226804124	0.287671233	0.234042553	0.551282051	0.177083333	0.242105263	0.193548387	0.237623762	0.25	0.158878505	0.184466019	0.2	0.244897959	0.48	0.390804598	0.117647059	0.189473684	0.262626263	0.591549296	0.25	0.215053763	0.591549296	0.234693878	0.158878505	0.444444444	0.175925926	0.244680851	0.395604396	0.239130435	0.193877551	0.134146341	0.397590361	0.162790698	0.181818182	0.168316832	0.239130435	0.151162791	0.225490196	0.176470588	0.5	0.150537634	0.1875	0.2	0.164948454	0.184466019	0.128205128	0.451219512	0.444444444	0.209302326	0.418604651	0.18	0.311111111	0.17	0.229166667	0.313253012	0.2625	0.223404255	0.154639175	0.25	0.2	0.184782609	0.166666667	0.222222222	0.155555556	0.638888889	0.202020202	0.282608696	0.202247191	0.244186047	0.234693878	0.240384615	0.421686747	0.206185567	0.352941176	0.565789474	0.235955056	0.164948454	0.166666667	0.32967033	0.197674419	0.184466019	0.397590361	0.173469388	0.160377358	0.466666667	0.239130435	0.177083333	0.192307692	0.25	0.18556701	0.176470588	0.142857143	0.161904762	0.178217822	0.493150685	0.213592233	0.149122807	0.326086957	0.477272727	0.147058824	0.260416667	0.215909091	0.193181818	0.174757282	1	0.265306122	0.162790698	0.17	0.2	0.402298851	0.181818182	0.125	0.20952381	0.153061224	0.203883495	0.525	0.191011236	0.191489362	0.493150685	0.270588235	0.191489362	0.184782609	0.177083333	0.477272727	0.493150685	0.244897959	0.234693878	0.25	0.414634146	0.247311828	0.238095238	0.38961039	0.414634146	0.506493506	0.226804124	0.239130435	0.175257732	0.193548387	0.493150685	0.58974359	0.205479452	0.222222222	0.237623762	0.272727273	0.506666667	0.234693878	0.186046512	0.2	0.210526316	0.210526316	0.213483146	0.224489796	0.523809524	0.234567901	0.151162791	0.444444444	0.25	0.169811321	0.173076923	0.237623762	0.229885057	0.181818182	0.242718447	0.244186047	0.205479452	0.444444444	0.287234043	0.5	0.14159292	0.218390805	0.218390805	0.2	0.397590361	0.166666667	0.186666667	0.155339806	0.456790123	0.2	0.444444444	0.170731707	0.378947368	0.224489796	0.128205128	0.395604396	0.178217822	0.214285714	0.308510638	0.171717172	0.370786517	0.493150685	0.193548387	0.23	0.171717172	0.229885057	0.240963855	0.176470588	0.128205128	0.217948718	0.21875	0.165048544	0.222222222	0.428571429	0.211538462	0.2	0.493506494	0.192307692	0.173469388	0.458823529	0.191011236	0.24	0.150537634	0.444444444	0.166666667	0.2125	0.425	0.176470588	0.552631579	0.229166667	0.176470588	0.165217391	0.188888889	0.456790123	0.158878505	0.1875	0.207920792	0.148514851	0.418604651	0.252747253	0.134615385	0.176470588	0.234693878	0.195876289	0.186666667	0.197368421	0.230769231	0.53164557	0.166666667	0.154639175	0.493150685	0.193181818	0.426829268	0.171717172	0.385542169	0.144578313	0.415730337	0.18	0.102272727	0.163265306	0.523809524	0.188118812	0.102272727	0.43902439	0.153153153	0.237623762	0.206185567	0.172839506	0.171717172	0.235294118	0.171717172	0.402298851	0.193548387	0.206896552	0.255102041	0.397590361	0.523809524	0.149122807	0.234693878	0.395604396	0.385542169	0.287234043	0.208791209	0.397590361	0.171717172	0.444444444	0.212121212	0.202020202	0.176470588	0.222222222	0.191489362	0.445783133	0.238636364	0.234693878	0.163461538	0.661764706	0.234693878	0.244186047	0.206896552	0.493150685	0.352941176	0.240506329	0.23	0.107142857	0.244897959	0.202020202	0.215909091	0.2625	0.525	0.204301075	0.367816092	0.25	0.2	0.142857143	0.2	0.287234043	0.209302326	0.420454545	0.147058824	0.207920792	0.175257732	0.445783133	0.34939759	0.166666667	0.528571429	0.165048544	0.197802198	0.23	0.417721519	0.191919192	0.181818182	0.295454545	0.178947368	0.181818182	0.15	0.226804124	0.397590361	0.147368421	0.215053763	0.237623762	0.154639175	0.164948454	0.186666667	0.613333333	0.193877551	0.191011236	0.48	0.189473684	0.397590361	0.247524752	0.21978022	0.451219512	0.161904762	0.131313131	0.448717949	0.192771084	0.236111111	0.181818182	0.188888889	0.171717172	0.211538462	0.247524752	0.53164557	0.351648352	0.184210526	0.234693878	0.171717172	0.242105263	0.32967033	0.244897959	0.272727273	0.242718447	0.166666667	0.263736264	0.445783133	0.37037037	0.223300971	0.166666667	0.234693878	0.182692308	0.239583333	0.230769231	0.217391304	0.186666667	0.344444444	0.195402299	0.17	0.193877551	0.173076923	0.193548387	0.186666667	0.48	0.160493827	0.211764706	0.153153153	0.153153153	0.222222222	0.421686747	0.444444444	0.227272727	0.44047619	0.436781609	0.206185567	0.157303371	0.444444444	0.184466019	0.164705882	0.17	0.226804124	0.175257732	0.284210526	0.212121212	0.344827586	0.234693878	0.395604396	0.151162791	0.171717172	0.227272727	0.357142857	0.142857143	0.235294118	0.244897959	0.219047619	0.179487179	0.284210526	0.213592233	0.472972973	0.188235294	0.181818182	0.416666667	0.230769231	0.298850575	0.234693878	0.184466019	0.181818182	0.2	0.2	0.340909091	0.21875	0.186666667	0.180851064	0.20952381	0.177083333	0.244897959	0.2625	0.136842105	0.138297872	0.188888889	0.222222222	0.404494382	0.226415094	0.21875	0.151162791	0.239130435	0.202020202	0.149425287	0.173076923	0.367816092	0.230769231	0.182795699	0.375	0.117647059	0.282608696	0.173076923	0.244680851	0.2	0.447058824	0.22826087	0.293478261	0.202531646	0.352941176	0.215053763	0.193181818	0.193548387	0.192307692	0.163461538	0.184466019	0.216494845	0.151162791	0.188235294	0.177083333	0.230769231	0.176470588	0.234693878	0.18556701	0.210526316	0.244897959	0.178947368	0.443037975	0.252427184	0.21875	0.223404255	0.25	0.265306122
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(O)=O	0.224489796	0.127118644	0.154639175	0.123893805	0.206185567	0.201923077	0.228571429	0.12745098	0.10619469	0.174757282	0.114754098	0.162162162	0.35483871	0.226190476	0.180851064	0.279569892	0.137254902	0.188679245	0.144144144	0.172413793	0.158878505	0.277227723	0.198019802	0.188679245	0.279569892	0.727272727	0.194174757	0.118644068	0.150442478	0.171717172	0.313131313	0.214285714	0.240384615	0.11023622	0.12037037	0.9	0.24742268	0.170454545	0.260416667	0.24742268	0.162162162	0.147826087	0.201923077	0.134453782	0.237623762	0.205357143	0.386363636	0.126126126	0.147727273	0.180952381	0.14893617	0.157407407	0.285714286	0.386363636	0.138297872	0.546511628	0.132743363	0.232323232	0.116504854	0.140186916	0.161904762	0.18627451	0.130434783	0.129411765	0.20952381	0.201923077	0.317647059	0.214953271	0.125	0.188679245	0.168224299	0.235294118	0.193877551	0.535211268	0.268041237	0.153846154	0.683544304	0.153153153	0.147058824	0.123893805	0.191919192	0.12	0.247524752	0.245098039	0.145454545	0.292134831	0.474358974	0.162162162	0.734177215	0.482352941	0.25	0.160377358	0.27	0.18	0.18627451	0.123893805	0.172727273	0.144329897	0.150442478	0.180952381	0.268041237	0.11965812	0.204081633	0.386363636	0.163461538	0.23364486	0.641975309	0.160377358	0.132743363	0.11827957	0.19266055	0.154545455	0.206185567	0.1875	0.139344262	0.181818182	0.221238938	0.19047619	0.791666667	0.161616162	0.241758242	0.194444444	0.265306122	1	0.14893617	0.126126126	0.171717172	0.181818182	0.157407407	0.12605042	0.134453782	0.359550562	0.32	0.226415094	0.163265306	0.142857143	0.206185567	0.274725275	0.132075472	0.147058824	0.163461538	0.221238938	0.206185567	0.313131313	0.162162162	0.194174757	0.203883495	0.192307692	0.166666667	0.263736264	0.203883495	0.215686275	0.154545455	0.386363636	0.173076923	0.279569892	0.206185567	0.23364486	0.142857143	0.156626506	0.156521739	0.224489796	0.49382716	0.162162162	0.25	0.171717172	0.182692308	0.268041237	0.546666667	0.361702128	0.247706422	0.542857143	0.138297872	0.201923077	0.683544304	0.128205128	0.130434783	0.254716981	0.32183908	0.201923077	0.172413793	0.292134831	0.142857143	0.201923077	0.162162162	0.208333333	0.113821138	0.252747253	0.480519481	0.171717172	0.180952381	0.164705882	0.127906977	0.154545455	0.235294118	0.171717172	0.201923077	0.155555556	0.177966102	0.347368421	0.129411765	0.184210526	0.165137615	0.257425743	0.201834862	0.158878505	0.262135922	0.206185567	0.19	0.259615385	0.180952381	0.369047619	0.233333333	0.122807018	0.129411765	0.157303371	0.262626263	0.230769231	0.156626506	0.196261682	0.185840708	0.240740741	0.5	0.23364486	0.118181818	0.23364486	0.163265306	0.76	0.15	0.201923077	0.133928571	0.193181818	0.207920792	0.132743363	0.247524752	0.285714286	0.122807018	0.136	0.197916667	0.235294118	0.118644068	0.140186916	0.238095238	0.158878505	0.214953271	0.173076923	0.125	0.132743363	0.162162162	0.158878505	0.127906977	0.137931034	0.276595745	0.240384615	0.154545455	0.100917431	0.206185567	0.13	0.19047619	0.265306122	0.194174757	0.131868132	0.185840708	0.125	0.117021277	0.173076923	0.247706422	0.132743363	0.082474227	0.223300971	0.114754098	0.156521739	0.179245283	0.144444444	0.278350515	0.763157895	0.265306122	0.226415094	0.19	0.20212766	0.77027027	0.180952381	0.247706422	0.139344262	0.162162162	0.205357143	0.194174757	0.162162162	0.18	0.180952381	0.265306122	0.201923077	0.20754717	0.245098039	0.132743363	0.156626506	0.142857143	0.230769231	0.5	0.162162162	0.151785714	0.24742268	0.162162162	0.292134831	0.153061224	0.206185567	0.160377358	0.177777778	0.597560976	0.10989011	0.313131313	0.245098039	0.210526316	0.535211268	0.238095238	0.379310345	0.221153846	0.683544304	0.171717172	0.142857143	0.161904762	0.162162162	0.178947368	0.231481481	0.329787234	0.238095238	0.161904762	0.20754717	0.176470588	0.165137615	0.223404255	0.28	0.285714286	0.597560976	0.188118812	0.135135135	0.262626263	0.161904762	0.132075472	0.166666667	0.123595506	0.144144144	0.180952381	0.125	0.163461538	0.254716981	0.121495327	0.18627451	0.127906977	0.252427184	0.168224299	0.163265306	0.214285714	0.130841121	0.180952381	0.786666667	0.214285714	0.20952381	0.120689655	0.224489796	0.198019802	0.126315789	0.168674699	0.262626263	0.197916667	0.180952381	0.185840708	0.861111111	0.240384615	0.201834862	0.139534884	0.162162162	0.278350515	0.188679245	0.172727273	0.313131313	0.675	0.172413793	0.133928571	0.268041237	0.219047619	0.239583333	0.576470588	0.123893805	0.162162162	0.11965812	0.165137615	0.7	0.212121212	0.127906977	0.172727273	0.12	0.136363636	0.168224299	0.140350877	0.202020202	0.127906977	0.214285714	0.146067416	0.168421053	0.114754098	0.114754098	0.156626506	0.482352941	0.201923077	0.16	0.216981132	0.220183486	0.179245283	0.132653061	0.201923077	0.160714286	0.138297872	0.126126126	0.233009709	0.161904762	0.3	0.361702128	0.19047619	0.162162162	0.205357143	0.138297872	0.265306122	0.276785714	0.232323232	0.176470588	0.576470588	0.3	0.152542373	0.123595506	0.313131313	0.1875	0.206185567	0.147368421	0.230769231	0.476744186	0.276595745	0.315217391	0.162162162	0.150442478	0.166666667	0.137254902	0.161904762	0.2	0.358695652	0.127906977	0.133333333	0.134453782	0.163461538	0.3	0.535211268	0.126213592	0.138613861	0.197916667	0.172727273	0.1875	0.725	0.358695652	0.138297872	0.386363636	0.186915888	0.136842105	0.140350877	0.221153846	0.25	0.134615385	0.206896552	0.11023622	0.145454545	0.140350877	0.237623762	0.171717172	0.212962963	0.163461538	0.165137615	0.131868132	0.160377358	0.287234043	0.177083333	0.279569892	0.23364486	0.172727273	0.150442478	0.26	0.138297872	0.147368421	0.163461538	0.276595745	0.132743363	0.162162162	0.128440367	0.182692308	0.3	0.121495327	0.50617284	0.170940171	0.358695652	0.430232558	0.6	1
C\C(=N/OCCCCO\N=C(\CCC(O)=O)c1ccccc1)c1ccc(Cl)cc1	0.170731707	0.147368421	0.128205128	0.211764706	0.192307692	0.174418605	0.141304348	0.246575342	0.122222222	0.154761905	0.142857143	0.166666667	0.120879121	0.161764706	0.175675676	0.117647059	0.164556962	0.159090909	0.157303371	0.181818182	0.219512195	0.153846154	0.2125	0.243902439	0.117647059	0.147368421	0.125	0.14893617	0.164835165	0.135802469	0.139784946	0.1875	0.220930233	0.093457944	0.154761905	0.159574468	0.154761905	0.179104478	0.2125	0.154761905	0.166666667	0.14893617	0.174418605	0.144329897	0.147727273	0.144329897	0.152941176	0.16091954	0.262295082	0.176470588	1	0.188235294	0.186046512	0.152941176	0.257575758	0.147368421	0.155555556	0.166666667	0.096385542	0.139534884	0.166666667	0.127906977	0.152173913	0.285714286	0.144444444	0.174418605	0.157894737	0.164835165	0.159090909	0.108695652	0.174418605	0.186046512	0.1625	0.214285714	0.151162791	0.129411765	0.147368421	0.130434783	0.17721519	0.157303371	0.175	0.157894737	0.146067416	0.157303371	0.146067416	0.12345679	0.246575342	0.166666667	0.141414141	0.159090909	0.21686747	0.137931034	0.157303371	0.146341463	0.127906977	0.157303371	0.117021277	0.175675676	0.164835165	0.176470588	0.192771084	0.150537634	0.160493827	0.152941176	0.197530864	0.186813187	0.147368421	0.125	0.155555556	0.230769231	0.177777778	0.157303371	0.192307692	0.135416667	0.116504854	0.139784946	0.14	0.122222222	0.153846154	0.197368421	0.186666667	0.105263158	0.162790698	0.14893617	1	0.174418605	0.135802469	0.247058824	0.188235294	0.134020619	0.11	0.182926829	0.173913043	0.139784946	0.139240506	0.11627907	0.192307692	0.164556962	0.170731707	0.134146341	0.197530864	0.14	0.192307692	0.139784946	0.166666667	0.125	0.176470588	0.123595506	0.142857143	0.181818182	0.176470588	0.149425287	0.144444444	0.152941176	0.180722892	0.117647059	0.192307692	0.136842105	0.180327869	0.180327869	0.159574468	0.170731707	0.182926829	0.166666667	0.146666667	0.135802469	0.192771084	0.222222222	0.210526316	0.130434783	0.142857143	0.2	0.257575758	0.174418605	0.147368421	0.161290323	0.152173913	0.135416667	0.213333333	0.16091954	0.154639175	0.166666667	0.180327869	0.174418605	0.105263158	0.164556962	0.118811881	0.139240506	0.168831169	0.135802469	0.176470588	0.136363636	0.280701754	0.107526882	0.159090909	0.135802469	0.174418605	0.25	0.161616162	0.11827957	0.285714286	0.15625	0.157303371	0.157303371	0.126315789	0.176470588	0.152173913	0.192307692	0.144578313	0.138297872	0.19047619	0.181818182	0.225352113	0.155555556	0.285714286	0.274193548	0.147727273	0.130434783	0.180327869	0.168539326	0.134020619	0.134020619	0.178571429	0.186813187	0.164705882	0.14893617	0.139240506	0.14893617	0.151898734	0.174418605	0.157303371	0.157142857	0.152941176	0.155555556	0.159090909	0.120879121	0.155555556	0.145631068	0.246575342	0.186046512	0.14893617	0.180722892	0.164835165	0.123595506	0.164835165	0.166666667	0.159090909	0.155555556	0.166666667	0.219512195	0.280701754	0.25	0.142857143	0.141304348	0.170454545	0.185185185	0.192307692	0.171052632	0.188235294	0.19047619	0.192771084	0.215384615	0.157894737	0.159090909	0.094594595	0.195121951	0.142857143	0.181818182	0.208955224	0.146067416	0.142857143	0.159574468	0.231707317	0.144927536	0.19047619	0.145833333	0.19047619	0.164835165	0.144578313	0.155844156	0.150537634	0.176470588	0.142857143	0.116504854	0.166666667	0.144329897	0.192771084	0.105263158	0.189873418	0.176470588	0.19047619	0.174418605	0.142857143	0.157303371	0.155555556	0.180327869	0.170731707	0.142857143	0.17721519	0.166666667	0.166666667	0.154761905	0.166666667	0.166666667	0.271428571	0.192307692	0.137931034	0.205882353	0.150537634	0.241935484	0.139784946	0.157303371	0.22972973	0.214285714	0.152173913	0.156626506	0.144444444	0.147368421	0.135802469	0.168539326	0.166666667	0.105263158	0.128205128	0.147368421	0.134831461	0.164835165	0.126436782	0.142857143	0.142857143	0.144444444	0.181818182	0.181818182	0.120481928	0.150537634	0.156626506	0.159090909	0.188235294	0.139534884	0.170731707	0.23943662	0.225806452	0.157303371	0.176470588	0.1625	0.154761905	0.135416667	0.156626506	0.141176471	0.280701754	0.153846154	0.147727273	0.139240506	0.1875	0.168674699	0.176470588	0.157894737	0.1875	0.144444444	0.152173913	0.156626506	0.154761905	0.185714286	0.196721311	0.188235294	0.246575342	0.123595506	0.134020619	0.145833333	0.141304348	0.138297872	0.193548387	0.166666667	0.19047619	0.243902439	0.117021277	0.139784946	0.208791209	0.154639175	0.157303371	0.192771084	0.142857143	0.217948718	0.145833333	0.211764706	0.166666667	0.114583333	0.107526882	0.142857143	0.185185185	0.280701754	0.117021277	0.173333333	0.174418605	0.147727273	0.164835165	0.144578313	0.280701754	0.1875	0.147058824	0.175675676	0.142857143	0.142857143	0.180327869	0.159090909	0.174418605	0.179487179	0.166666667	0.159574468	0.231707317	0.12987013	0.174418605	0.127659574	0.220588235	0.16091954	0.170454545	0.126436782	0.177777778	0.155555556	0.147727273	0.166666667	0.144329897	0.257575758	0.19047619	0.122641509	0.139534884	0.2	0.145833333	0.152173913	0.154639175	0.169230769	0.164835165	0.135416667	0.1625	0.268656716	0.189189189	0.144444444	0.142857143	0.182926829	0.166666667	0.164835165	0.23943662	0.164556962	0.113636364	0.186046512	0.188235294	0.280701754	0.130952381	0.11	0.197530864	0.152173913	0.214285714	0.15	0.151898734	0.246575342	0.206896552	0.159574468	0.14	0.122222222	0.257575758	0.152941176	0.144444444	0.166666667	0.152173913	0.144444444	0.170731707	0.146341463	0.148514851	0.093457944	0.146067416	0.152173913	0.21686747	0.135802469	0.163043478	0.182926829	0.119565217	0.144927536	0.137931034	0.182926829	0.186666667	0.117647059	0.186813187	0.153846154	0.164835165	0.146067416	0.257575758	0.268656716	0.197530864	0.142857143	0.155555556	0.166666667	0.164705882	0.192771084	0.152173913	0.185185185	0.152941176	0.189473684	0.122222222	0.178571429	0.155555556	0.14893617
COc1cc(O)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1ccccc1	0.153061224	0.145454545	0.153846154	0.142857143	0.145833333	0.145631068	0.173076923	0.113402062	0.815384615	0.295454545	0.131578947	0.140186916	0.155339806	0.142857143	0.142857143	0.191489362	0.211111111	0.166666667	0.132075472	0.172839506	0.17	0.173076923	0.117647059	0.226804124	0.191489362	0.125	0.115384615	0.146788991	0.205882353	0.135416667	0.118181818	0.142857143	0.140186916	0.13559322	0.128712871	0.135135135	0.14	0.156626506	0.175257732	0.14	0.140186916	0.146788991	0.145631068	0.142857143	0.134615385	0.132743363	0.161616162	0.156862745	0.105882353	0.158415842	0.174418605	0.168316832	0.144230769	0.161616162	0.176470588	0.155963303	0.152380952	0.138613861	0.186813187	0.116504854	0.25	0.128712871	0.205882353	0.1125	0.142857143	0.145631068	0.141304348	0.160377358	0.155339806	0.144230769	0.145631068	0.155339806	0.145833333	0.159090909	0.16	0.20212766	0.155963303	0.141509434	0.157894737	0.2	0.144329897	0.141304348	0.155339806	0.142857143	0.144230769	0.2	0.14893617	0.140186916	0.130434783	0.133333333	0.168316832	0.148514851	0.188118812	0.132653061	0.128712871	0.142857143	0.140186916	0.130434783	0.205882353	0.158415842	0.137254902	0.137614679	0.144329897	0.161616162	0.085714286	0.136363636	0.155963303	0.195876289	0.152380952	0.141176471	0.14953271	0.165048544	0.145833333	0.145454545	0.147826087	0.128440367	0.159292035	0.134615385	0.161904762	0.14893617	0.152173913	0.12962963	0.17	0.126126126	0.174418605	1	0.135416667	0.14953271	0.168316832	0.5875	0.174311927	0.117647059	0.136363636	0.171428571	0.150537634	0.13	0.145833333	0.172043011	0.22826087	0.145833333	0.085714286	0.159292035	0.145833333	0.118181818	0.140186916	0.115384615	0.147058824	0.125	0.206896552	0.161290323	0.147058824	0.147058824	0.165048544	0.161616162	0.15	0.191489362	0.145833333	0.146788991	0.186666667	0.186666667	0.135135135	0.153061224	0.163265306	0.140186916	0.131868132	0.135416667	0.148514851	0.16	0.147368421	0.152380952	0.151785714	0.147727273	0.176470588	0.145631068	0.155963303	0.146788991	0.14953271	0.135135135	0.161290323	0.123809524	0.151785714	0.173913043	0.186666667	0.145631068	0.119266055	0.159574468	0.150442478	0.215909091	0.126315789	0.135416667	0.158415842	0.135802469	0.184210526	0.121495327	0.144230769	0.135416667	0.145631068	0.168674699	0.147826087	0.152380952	0.1125	0.142857143	0.121495327	0.132075472	0.117117117	0.17	0.128440367	0.145833333	0.154639175	0.127272727	0.125	0.161290323	0.168539326	0.141509434	0.1125	0.156626506	0.134615385	0.163461538	0.186666667	0.141509434	0.144144144	0.114035088	0.16	0.136363636	0.148514851	0.136363636	0.150537634	0.126126126	0.125	0.145631068	0.2	0.126436782	0.138613861	0.152380952	0.19	0.122641509	0.141509434	0.125	0.136842105	0.166666667	0.146788991	0.18556701	0.128440367	0.125	0.160377358	0.161616162	0.803030303	0.152380952	0.140186916	0.158415842	0.184210526	0.210526316	0.13	0.173076923	0.165048544	0.13	0.145833333	0.139784946	0.156862745	0.13592233	0.137254902	0.142857143	0.144144144	0.155339806	0.195121951	0.116504854	0.151785714	0.152380952	0.113636364	0.144230769	0.151785714	0.135135135	0.156862745	0.129411765	0.13592233	0.123893805	0.13592233	0.118181818	0.154639175	0.127659574	0.127272727	0.158415842	0.151785714	0.147826087	0.140186916	0.132743363	0.137254902	0.119266055	0.15625	0.158415842	0.13592233	0.145631068	0.18627451	0.142857143	0.152380952	0.186666667	0.13	0.152380952	0.134020619	0.140186916	0.184466019	0.163265306	0.140186916	0.173913043	0.139784946	0.145833333	0.148514851	0.151162791	0.158878505	0.093023256	0.118181818	0.142857143	0.136842105	0.159090909	0.171428571	0.153061224	0.132075472	0.155963303	0.135416667	0.12037037	0.25	0.119266055	0.129032258	0.125	0.113207547	0.128440367	0.197916667	0.141509434	0.141414141	0.132075472	0.161290323	0.141509434	0.195652174	0.158878505	0.141414141	0.226804124	0.134615385	0.138613861	0.153061224	0.105263158	0.134146341	0.132075472	0.158415842	0.111111111	0.225806452	0.135135135	0.13	0.14	0.184210526	0.161904762	0.242105263	0.150537634	0.142857143	0.163265306	0.158415842	0.123893805	0.142857143	0.142857143	0.138888889	0.141414141	0.14	0.149425287	0.153846154	0.134615385	0.136842105	0.125	0.144144144	0.123893805	0.173076923	0.127272727	0.12345679	0.140186916	0.13592233	0.226804124	0.140186916	0.118181818	0.175925926	0.151785714	0.2	0.16	0.141509434	0.142857143	0.123893805	0.142857143	0.140186916	0.215686275	0.111111111	0.12173913	0.141414141	0.184210526	0.161904762	0.179775281	0.156862745	0.242105263	0.14953271	0.131313131	0.184210526	0.142857143	0.130952381	0.155555556	0.151785714	0.131578947	0.186666667	0.133333333	0.145631068	0.135416667	0.22	0.177570093	0.156862745	0.106382979	0.145631068	0.160377358	0.123595506	0.145631068	0.132075472	0.197916667	0.138888889	0.141509434	0.134615385	0.140186916	0.132743363	0.176470588	0.13592233	0.105691057	0.138613861	0.13	0.165137615	0.118181818	0.131578947	0.17721519	0.138888889	0.145454545	0.157894737	0.120879121	0.129032258	0.132075472	0.13	0.163265306	0.140186916	0.205882353	0.105263158	0.184782609	0.138613861	0.144230769	0.156862745	0.184210526	0.131313131	0.174311927	0.085714286	0.118181818	0.159090909	0.112244898	0.14893617	0.136842105	0.22	0.145454545	0.139130435	0.134615385	0.176470588	0.161616162	0.142857143	0.174418605	0.194174757	0.132075472	0.164948454	0.15625	0.146551724	0.13559322	0.144230769	0.194174757	0.134615385	0.135416667	0.158878505	0.14	0.121495327	0.185185185	0.148514851	0.128712871	0.164835165	0.191489362	0.136363636	0.161904762	0.205882353	0.133333333	0.176470588	0.120879121	0.085714286	0.13	0.152380952	0.140186916	0.16	0.221052632	0.118181818	0.153061224	0.138613861	0.150442478	0.134615385	0.16	0.163461538	0.126126126
CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	0.181818182	0.103773585	0.185185185	0.11	0.24691358	0.238636364	0.177083333	0.112359551	0.101010101	0.129032258	0.111111111	0.298850575	0.195652174	0.242857143	0.25	0.183908046	0.136363636	0.157894737	0.132653061	0.146666667	0.14893617	0.177083333	0.179775281	0.145833333	0.183908046	0.147058824	0.188888889	0.104761905	0.14	1	0.151515152	0.240963855	0.153061224	0.116071429	0.166666667	0.17	0.265060241	0.242857143	0.166666667	0.265060241	0.298850575	0.104761905	0.238636364	0.112149533	0.135416667	0.214285714	0.308641975	0.112244898	0.133333333	0.173913043	0.135802469	0.112244898	0.134020619	0.308641975	0.151898734	0.147058824	0.108910891	0.277108434	0.112359551	0.104166667	0.127659574	0.105263158	0.106796117	0.126760563	0.21978022	0.238636364	0.156626506	0.225806452	0.111111111	0.157894737	0.135416667	0.145833333	0.231707317	0.192307692	0.163043478	0.106382979	0.193877551	0.142857143	0.134831461	0.11	0.214285714	0.090909091	0.25	0.132653061	0.157894737	0.192771084	0.164705882	0.298850575	0.152380952	0.157894737	0.135416667	0.163043478	0.193548387	0.342105263	0.105263158	0.11	0.153061224	0.144578313	0.14	0.173913043	0.138297872	0.105769231	0.259259259	0.308641975	0.105263158	0.148514851	0.17	0.114583333	0.108910891	0.086419753	0.106796117	0.11	0.24691358	0.27173913	0.128440367	0.14	0.173076923	0.101010101	0.177083333	0.302631579	0.168674699	0.20212766	0.2	0.171717172	0.135802469	0.135416667	1	0.212765957	0.112244898	0.082568807	0.133333333	0.296296296	0.137254902	0.175257732	0.580645161	0.142857143	0.24691358	0.136363636	0.11827957	0.174418605	0.105263158	0.173076923	0.24691358	0.151515152	0.298850575	0.188888889	0.186813187	0.2	0.129411765	0.222222222	0.186813187	0.227272727	0.144329897	0.308641975	0.115789474	0.183908046	0.24691358	0.234042553	0.230769231	0.176470588	0.285714286	0.181818182	0.193181818	0.298850575	0.189873418	1	0.126315789	0.163043478	0.149425287	0.191489362	0.188118812	0.179487179	0.151898734	0.238636364	0.193877551	0.104761905	0.106796117	0.147058824	0.164705882	0.172043011	0.276595745	0.178571429	0.194029851	0.238636364	0.13	0.25	0.110091743	0.180722892	0.152941176	1	0.173913043	0.092105263	0.173913043	0.099009901	0.235955056	1	0.238636364	0.142857143	0.205882353	0.191489362	0.126760563	0.214285714	0.193548387	0.15625	0.138613861	0.125	0.151515152	0.24691358	0.131868132	0.138613861	0.173913043	0.151162791	0.144578313	0.108910891	0.126760563	0.242857143	0.172043011	0.131313131	0.176470588	0.230769231	0.268817204	0.145631068	0.188888889	0.148514851	0.114583333	0.171717172	0.580645161	0.148514851	0.1	0.238636364	0.11	0.219178082	0.204545455	0.108910891	0.208791209	0.157894737	0.108910891	0.155963303	0.112359551	0.182795699	0.104761905	0.115789474	0.128712871	0.102040816	0.225806452	0.177777778	0.111111111	0.108910891	0.298850575	0.136842105	0.173913043	0.185714286	0.168539326	0.177083333	0.11	0.094736842	0.24691358	0.197530864	0.224719101	0.136842105	0.244186047	0.144736842	0.216494845	0.111111111	0.098765432	0.115789474	0.188118812	0.108910891	0.072289157	0.222222222	0.111111111	0.285714286	0.184782609	0.191780822	0.136842105	0.168316832	0.136842105	0.2	0.131868132	0.168674699	0.15	0.173913043	0.188118812	0.128440367	0.298850575	0.214285714	0.244186047	0.13	0.172413793	0.173913043	0.136842105	0.238636364	0.131313131	0.132653061	0.108910891	0.176470588	0.209302326	0.217391304	0.188235294	0.298850575	0.107843137	0.193181818	0.298850575	0.178571429	0.227848101	0.24691358	0.163043478	0.25	0.161616162	0.118421053	0.151515152	0.132653061	0.112359551	0.192307692	0.2	0.333333333	0.15625	0.193877551	1	0.12	0.127659574	0.13	0.156626506	0.244680851	0.252873563	0.128712871	0.115789474	0.258426966	0.209302326	0.144329897	0.269230769	0.131313131	0.188235294	0.161616162	0.181818182	0.12244898	0.135416667	0.139784946	0.11827957	0.078651685	0.150684932	0.132653061	0.173913043	0.097826087	0.141304348	0.147058824	0.11827957	0.105263158	0.173913043	0.189473684	0.12371134	0.580645161	0.240963855	0.117021277	0.173913043	0.156862745	0.211764706	0.21978022	0.106796117	0.142857143	0.235294118	0.181818182	0.285714286	0.135416667	0.112359551	0.213483146	0.268817204	0.156862745	0.177083333	0.15	0.108108108	0.298850575	0.136842105	0.145833333	0.153061224	0.151515152	0.191919192	0.276595745	0.11	0.188888889	0.217391304	0.144444444	0.156862745	0.11	0.298850575	0.161616162	0.11	0.142857143	0.209302326	0.173913043	0.153061224	0.11627907	0.112244898	0.12371134	0.106796117	0.119565217	0.173913043	0.240963855	0.194444444	0.233766234	0.111111111	0.111111111	0.176470588	0.157894737	0.238636364	0.219512195	0.215053763	0.21875	0.184782609	0.079545455	0.238636364	0.128712871	0.12345679	0.12371134	0.132653061	0.115789474	0.175257732	0.272727273	0.147368421	0.298850575	0.214285714	0.151898734	0.136842105	0.186915888	0.139784946	0.130434783	0.156862745	0.151515152	0.276595745	0.166666667	0.175257732	0.27173913	0.24691358	0.094117647	0.170731707	0.168421053	0.168539326	0.166666667	0.298850575	0.14	0.078651685	0.111111111	0.177777778	0.235955056	0.159574468	0.173913043	0.119565217	0.133333333	0.105263158	0.151515152	0.192307692	0.098901099	0.076086957	0.112359551	0.153061224	0.21875	0.150943396	0.282352941	0.151898734	0.308641975	0.423076923	0.15	0.106796117	0.15625	0.181818182	0.096774194	0.203883495	0.116071429	0.157894737	0.106796117	0.12371134	1	0.223404255	0.220930233	0.132653061	0.115384615	0.163043478	0.193181818	0.182926829	0.183908046	0.148514851	0.164948454	0.14	0.157894737	0.151898734	0.094117647	0.105263158	0.168539326	0.108910891	0.298850575	0.114583333	0.126315789	0.151515152	0.11827957	0.164835165	0.273684211	0.282352941	0.163043478	0.154639175	0.171717172
C\C(N[C@@H](Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)C(O)=O)=C/C(=O)c1ccc(Cl)cc1	0.242105263	0.212962963	0.182795699	0.275510204	0.513157895	0.597402597	0.395604396	0.298850575	0.118181818	0.155339806	0.207207207	0.35106383	0.169811321	0.2625	0.238636364	0.193877551	0.1875	0.180952381	0.262626263	0.176470588	0.257731959	0.380434783	0.307692308	0.227722772	0.193877551	0.169642857	0.32967033	0.214953271	0.230769231	0.212765957	0.20754717	0.5	0.459770115	0.139344262	0.265957447	0.190909091	0.469135802	0.311688312	0.202020202	0.469135802	0.35106383	0.214953271	0.597402597	0.220183486	0.194174757	0.414893617	0.188118812	0.322580645	0.2375	0.402298851	0.247058824	0.205882353	0.169811321	0.188118812	0.280487805	0.159292035	0.223300971	0.463414634	0.164948454	0.153846154	0.165048544	0.178217822	0.196261682	0.236842105	0.453488372	0.597402597	0.170212766	0.56097561	0.227722772	0.333333333	0.217821782	0.192307692	0.402439024	0.215909091	0.174757282	0.145631068	0.169642857	0.211538462	0.23655914	0.201923077	0.288888889	0.134020619	0.425287356	0.168224299	0.291666667	0.20212766	0.215053763	0.35106383	0.173913043	0.377777778	0.182692308	0.359550562	0.388888889	0.303370787	0.178217822	0.237623762	0.322916667	0.211111111	0.230769231	0.402298851	0.174757282	0.216981132	0.567567568	0.188118812	0.166666667	0.203703704	0.169642857	0.163461538	0.223300971	0.214285714	0.196261682	0.225490196	0.513157895	0.323232323	0.201754386	0.333333333	0.36	0.14953271	0.175925926	0.345238095	0.206521739	0.221153846	0.402298851	0.181818182	0.247058824	0.14953271	0.212765957	1	0.194174757	0.128205128	0.17699115	0.214285714	0.214953271	0.391304348	0.217391304	0.145631068	0.513157895	0.212765957	0.216494845	0.292134831	0.166666667	0.36	0.513157895	0.20754717	0.35106383	0.32967033	0.418604651	0.311827957	0.157894737	0.329411765	0.418604651	0.525	0.19047619	0.188118812	0.188118812	0.193877551	0.513157895	0.397849462	0.253333333	0.27027027	0.364583333	0.242105263	0.416666667	0.35106383	0.24137931	0.212765957	0.21	0.198019802	0.1875	0.166666667	0.367346939	0.191011236	0.280487805	0.597402597	0.169642857	0.226415094	0.219047619	0.169642857	0.20212766	0.268041237	0.326732673	0.189473684	0.27027027	0.597402597	0.295918367	0.583333333	0.184210526	0.204301075	0.166666667	0.212765957	0.402298851	0.154761905	0.319444444	0.116071429	0.441860465	0.212765957	0.597402597	0.307692308	0.47311828	0.166666667	0.236842105	0.477777778	0.237623762	0.19047619	0.29	0.207920792	0.391304348	0.513157895	0.193877551	0.183486239	0.244897959	0.177083333	0.197802198	0.235294118	0.236842105	0.383561644	0.171428571	0.177570093	0.27027027	0.594936709	0.32	0.189189189	0.406976744	0.203703704	0.234693878	0.368421053	0.217391304	0.171171171	0.141414141	0.597402597	0.213592233	0.240963855	0.445783133	0.223300971	0.409090909	0.158878505	0.235294118	0.176470588	0.189473684	0.441860465	0.214953271	0.212121212	0.20754717	0.150943396	0.56097561	0.333333333	0.127272727	0.223300971	0.35106383	0.232323232	0.319444444	0.293333333	0.168316832	0.395604396	0.201923077	0.18	0.513157895	0.321428571	0.892307692	0.173076923	0.406976744	0.278481013	0.483146067	0.227722772	0.084210526	0.165048544	0.367346939	0.247524752	0.170454545	0.458823529	0.207207207	0.364583333	0.28125	0.202380952	0.173076923	0.178571429	0.173076923	0.406593407	0.193877551	0.168421053	0.183486239	0.402298851	0.367346939	0.201754386	0.35106383	0.414893617	0.406976744	0.295918367	0.247311828	0.402298851	0.173076923	0.597402597	0.188679245	0.168224299	0.223300971	0.27027027	0.311111111	0.4	0.210526316	0.35106383	0.198113208	0.4	0.35106383	0.189473684	0.423076923	0.513157895	0.359550562	0.268292683	0.162162162	0.222222222	0.20754717	0.168224299	0.22826087	0.215909091	0.391304348	0.191919192	0.404494382	0.169642857	0.212765957	0.235294118	0.165048544	0.295918367	0.182795699	0.423913043	0.160377358	0.20754717	0.153846154	0.5	0.493670886	0.168224299	0.506666667	0.166666667	0.197916667	0.162162162	0.456790123	0.203883495	0.182692308	0.304347826	0.216494845	0.170212766	0.306666667	0.262626263	0.402298851	0.161616162	0.19	0.169642857	0.168316832	0.144230769	0.319444444	0.380434783	0.14953271	0.217391304	0.5	0.239583333	0.402298851	0.178571429	0.314606742	0.453488372	0.219047619	0.156862745	0.545454545	0.296296296	0.319444444	0.182692308	0.189473684	0.22	0.32	0.189189189	0.395604396	0.387096774	0.156626506	0.35106383	0.173076923	0.227722772	0.322916667	0.20754717	0.2	0.326732673	0.213592233	0.234693878	0.5	0.409638554	0.168141593	0.275510204	0.35106383	0.151785714	0.25	0.175438596	0.311111111	0.319444444	0.322916667	0.145833333	0.217821782	0.14953271	0.219047619	0.17	0.319444444	0.5	0.19047619	0.297619048	0.207207207	0.207207207	0.27027027	0.377777778	0.597402597	0.357142857	0.511904762	0.523255814	0.28125	0.159574468	0.597402597	0.132743363	0.220930233	0.242424242	0.213592233	0.153846154	0.242718447	0.177570093	0.351648352	0.35106383	0.414893617	0.280487805	0.173076923	0.226086957	0.318681319	0.204081633	0.168141593	0.20754717	0.34	0.225	0.242718447	0.323232323	0.642857143	0.175824176	0.208791209	0.358695652	0.168316832	0.226804124	0.35106383	0.230769231	0.170212766	0.151515152	0.263157895	0.493975904	0.182692308	0.319444444	0.13592233	0.17699115	0.166666667	0.20754717	0.215909091	0.163265306	0.118811881	0.189473684	0.20952381	0.488636364	0.162393162	0.171428571	0.280487805	0.188118812	0.315789474	0.204545455	0.20754717	0.404494382	0.18	0.148514851	0.452631579	0.139344262	0.291666667	0.20754717	0.255102041	0.212765957	0.554216867	0.352272727	0.315789474	0.122222222	0.359550562	0.252631579	0.206521739	0.193877551	0.203703704	0.198113208	0.230769231	0.169811321	0.280487805	0.175824176	0.166666667	0.168316832	0.223300971	0.35106383	0.24742268	0.234693878	0.20754717	0.255319149	0.363636364	0.363636364	0.171428571	0.18627451	0.177570093	0.181818182
COc1ccc2ccn(c2c1)S(=O)(=O)c1cccc(c1)C(=O)Nc1ccc(Cl)cc1C(O)=O	0.13	0.211538462	0.141304348	0.25	0.145833333	0.191919192	0.161904762	0.113402062	0.134615385	0.225806452	0.151785714	0.196078431	0.101851852	0.156626506	0.142857143	0.154639175	0.172043011	0.214285714	0.188118812	0.158536585	0.285714286	0.150943396	0.163265306	0.226804124	0.154639175	0.135135135	0.126213592	0.201923077	0.242424242	0.112244898	0.171428571	0.142857143	0.184466019	0.165217391	0.175257732	0.155963303	0.175257732	0.129411765	0.151515152	0.175257732	0.196078431	0.201923077	0.191919192	0.20754717	0.134615385	0.142857143	0.12745098	0.216494845	0.189873418	0.125	0.188235294	0.873015873	0.133333333	0.12745098	0.219512195	0.155963303	0.222222222	0.161616162	0.125	0.18556701	0.173469388	0.106796117	0.217821782	0.219178082	0.153846154	0.191919192	0.129032258	0.217821782	0.178217822	0.214285714	0.18	0.133333333	0.145833333	0.159090909	0.171717172	0.13	0.166666667	0.174757282	0.25	0.212121212	0.132653061	0.5	0.19	0.132075472	0.19	0.161290323	0.2	0.196078431	0.130434783	0.166666667	0.216494845	0.183673469	0.165048544	0.144329897	0.106796117	0.212121212	0.184466019	0.209302326	0.242424242	0.125	0.137254902	0.203883495	0.144329897	0.12745098	0.225806452	0.237623762	0.155963303	0.137254902	0.222222222	0.243589744	0.205882353	0.176470588	0.145833333	0.166666667	0.178571429	0.108108108	0.149122807	0.134615385	0.184466019	0.186813187	0.139784946	0.161904762	0.181818182	0.157407407	0.188235294	0.168316832	0.112244898	0.194174757	1	0.154545455	0.185185185	0.14	0.237623762	0.160377358	0.114583333	0.153061224	0.145833333	0.184782609	0.22826087	0.170212766	0.225806452	0.149122807	0.145833333	0.171428571	0.196078431	0.126213592	0.13592233	0.13592233	0.235294118	0.161290323	0.13592233	0.158415842	0.212121212	0.12745098	0.161616162	0.154639175	0.145833333	0.179245283	0.141025641	0.141025641	0.177570093	0.13	0.175257732	0.196078431	0.131868132	0.112244898	0.137254902	0.148514851	0.172043011	0.1	0.162162162	0.16091954	0.219512195	0.191919192	0.166666667	0.225490196	0.217821782	0.145454545	0.136842105	0.145631068	0.205607477	0.186813187	0.141025641	0.191919192	0.161904762	0.147368421	0.120689655	0.188888889	0.150537634	0.112244898	0.125	0.164556962	0.2	0.165048544	0.144230769	0.112244898	0.191919192	0.2125	0.178571429	0.1	0.219178082	0.174311927	0.132075472	0.153846154	0.158878505	0.21875	0.138888889	0.145833333	0.108910891	0.148148148	0.231578947	0.136842105	0.223529412	0.21	0.219178082	0.185185185	0.145631068	0.18627451	0.141025641	0.174757282	0.165137615	0.104347826	0.171717172	0.237623762	0.171717172	0.157407407	0.114583333	0.146788991	0.227272727	0.191919192	0.25	0.152941176	0.138613861	0.222222222	0.202020202	0.112149533	0.21	0.144067797	0.333333333	0.155339806	0.201923077	0.223404255	0.108108108	0.125	0.217821782	0.223404255	0.155339806	0.222222222	0.196078431	0.258064516	0.2	0.164556962	0.107843137	0.150943396	0.212121212	0.177083333	0.145833333	0.191011236	0.168316832	0.13592233	0.137254902	0.185185185	0.186915888	0.178217822	0.113636364	0.173469388	0.162162162	0.260416667	0.324324324	0.144230769	0.151785714	0.177570093	0.311111111	0.142857143	0.13592233	0.133928571	0.13592233	0.14953271	0.108910891	0.139784946	0.137614679	0.125	0.162162162	0.178571429	0.196078431	0.142857143	0.137254902	0.161904762	0.275862069	0.125	0.13592233	0.191919192	0.163461538	0.132075472	0.222222222	0.141025641	0.20212766	0.152380952	0.145833333	0.196078431	0.207920792	0.175257732	0.196078431	0.186813187	0.23255814	0.145833333	0.183673469	0.137931034	0.158878505	0.189873418	0.171428571	0.132075472	0.14893617	0.159090909	0.14953271	0.118811881	0.111111111	0.166666667	0.112244898	0.18627451	0.173469388	0.161904762	0.129032258	0.145454545	0.113207547	0.108108108	0.138613861	0.152380952	0.141414141	0.132075472	0.14893617	0.130841121	0.157894737	0.158878505	0.118811881	0.239583333	0.134615385	0.161616162	0.22826087	0.25	0.17721519	0.188118812	0.125	0.182795699	0.151515152	0.145454545	0.189473684	0.117647059	0.2	0.161904762	0.168316832	0.114583333	0.142857143	0.1875	0.125	0.133928571	0.191489362	0.153846154	0.205882353	0.164948454	0.14	0.19047619	0.139240506	0.134615385	0.333333333	0.13592233	0.165137615	0.154545455	0.150943396	0.107142857	0.151898734	0.196078431	0.13592233	0.226804124	0.184466019	0.171428571	0.198113208	0.205607477	0.25	0.171717172	0.21	0.217391304	0.133928571	0.25	0.196078431	0.180952381	0.142857143	0.131578947	0.189473684	0.2	0.232323232	0.220930233	0.216494845	0.168316832	0.217821782	0.098039216	0.2	0.142857143	0.144578313	0.155555556	0.151785714	0.151785714	0.141025641	0.166666667	0.191919192	0.172043011	0.173076923	0.247524752	0.311111111	0.142857143	0.191919192	0.138888889	0.176470588	0.168316832	0.111111111	0.138613861	0.182692308	0.12037037	0.113207547	0.196078431	0.142857143	0.219512195	0.13592233	0.114754098	0.161616162	0.189473684	0.154545455	0.171428571	0.172727273	0.134146341	0.182692308	0.166666667	0.157894737	0.275	0.153846154	0.153846154	0.107843137	0.128712871	0.196078431	0.242424242	0.25	0.224719101	0.15	0.19	0.123809524	0.2	0.178947368	0.185185185	0.225806452	0.171428571	0.159090909	0.345679012	0.402597403	0.333333333	0.184466019	0.177570093	0.149122807	0.113207547	0.219512195	0.12745098	0.153846154	0.16091954	0.205882353	0.111111111	0.241758242	0.632352941	0.166666667	0.165217391	0.19	0.205882353	0.18	0.112244898	0.203883495	0.175257732	0.176470588	0.129411765	0.183673469	0.106796117	0.139784946	0.154639175	0.237623762	0.22	0.242424242	0.144230769	0.219512195	0.275	0.225806452	0.107843137	0.222222222	0.196078431	0.195876289	0.221052632	0.171428571	0.189473684	0.161616162	0.25	0.113207547	0.137254902	0.163461538	0.157407407
COc1cc(OC)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1c(C)ccc2cc(F)ccc12	0.12962963	0.125	0.14	0.112068966	0.112149533	0.123893805	0.129310345	0.13592233	0.649350649	0.23	0.131147541	0.110169492	0.122807018	0.129032258	0.086538462	0.163461538	0.191919192	0.153153153	0.12173913	0.106382979	0.145454545	0.129310345	0.088495575	0.185185185	0.163461538	0.115702479	0.116071429	0.116666667	0.157894737	0.082568807	0.147826087	0.110091743	0.139130435	0.144	0.088495575	0.134453782	0.108108108	0.082474227	0.128440367	0.108108108	0.110169492	0.116666667	0.123893805	0.12295082	0.154545455	0.113821138	0.107142857	0.114035088	0.107526882	0.125	0.134020619	0.144144144	0.122807018	0.107142857	0.135416667	0.153846154	0.120689655	0.107142857	0.147058824	0.127272727	0.203883495	0.128440367	0.157894737	0.088888889	0.112068966	0.123893805	0.128712871	0.137931034	0.132743363	0.132743363	0.165137615	0.153153153	0.112149533	0.11	0.168224299	0.173076923	0.163793103	0.160714286	0.112149533	0.151785714	0.090909091	0.106796117	0.122807018	0.162162162	0.122807018	0.158415842	0.125	0.110169492	0.120967742	0.132743363	0.198113208	0.116071429	0.162162162	0.111111111	0.128440367	0.12173913	0.159292035	0.086538462	0.157894737	0.125	0.116071429	0.117647059	0.111111111	0.107142857	0.078947368	0.155172414	0.173913043	0.213592233	0.120689655	0.115789474	0.118644068	0.131578947	0.112149533	0.115702479	0.146341463	0.128205128	0.129032258	0.123893805	0.169642857	0.103773585	0.12745098	0.11965812	0.125	0.12605042	0.134020619	0.5875	0.082568807	0.128205128	0.154545455	1	0.151260504	0.098214286	0.12605042	0.128205128	0.104761905	0.109090909	0.112149533	0.18	0.150943396	0.144230769	0.078947368	0.129032258	0.112149533	0.147826087	0.110169492	0.116071429	0.125	0.125	0.225806452	0.125	0.125	0.115044248	0.151785714	0.107142857	0.137614679	0.163461538	0.112149533	0.12605042	0.101123596	0.101123596	0.134453782	0.12962963	0.138888889	0.110169492	0.098039216	0.082568807	0.157407407	0.116071429	0.134615385	0.120689655	0.112903226	0.134020619	0.135416667	0.123893805	0.163793103	0.13559322	0.157894737	0.144067797	0.158415842	0.094827586	0.15	0.17	0.101123596	0.123893805	0.11965812	0.123809524	0.168067227	0.148514851	0.115384615	0.082568807	0.125	0.174418605	0.1	0.151785714	0.113043478	0.082568807	0.123893805	0.127659574	0.128	0.120689655	0.088888889	0.12295082	0.084033613	0.14159292	0.146551724	0.135135135	0.147826087	0.112149533	0.130841121	0.146551724	0.145454545	0.17	0.164948454	0.150442478	0.088888889	0.09375	0.144144144	0.150442478	0.101123596	0.150442478	0.114754098	0.133333333	0.136363636	0.155172414	0.116071429	0.116666667	0.104761905	0.116666667	0.103773585	0.123893805	0.14159292	0.091836735	0.117117117	0.120689655	0.153153153	0.142857143	0.150442478	0.142857143	0.125	0.142857143	0.116666667	0.148148148	0.137931034	0.125	0.137931034	0.127272727	0.684210526	0.120689655	0.110169492	0.177570093	0.1	0.122222222	0.140186916	0.129310345	0.131578947	0.140186916	0.112149533	0.12745098	0.133928571	0.125	0.10619469	0.105263158	0.114754098	0.132743363	0.138297872	0.127272727	0.112903226	0.120689655	0.103092784	0.113043478	0.131147541	0.134453782	0.133928571	0.141304348	0.125	0.114754098	0.125	0.1	0.130841121	0.116504854	0.127118644	0.125	0.112903226	0.146341463	0.110169492	0.113821138	0.10619469	0.11965812	0.111111111	0.125	0.125	0.123893805	0.160714286	0.162162162	0.120689655	0.101123596	0.109090909	0.130434783	0.101851852	0.110169492	0.149122807	0.138888889	0.110169492	0.17	0.095238095	0.112149533	0.116071429	0.090909091	0.156521739	0.084210526	0.147826087	0.162162162	0.13592233	0.11	0.128205128	0.099099099	0.12173913	0.163793103	0.082568807	0.140350877	0.203883495	0.11965812	0.128712871	0.097560976	0.133928571	0.137931034	0.169811321	0.111111111	0.109090909	0.14159292	0.114285714	0.120689655	0.155339806	0.156521739	0.109090909	0.153153153	0.154545455	0.127272727	0.119266055	0.106796117	0.146067416	0.12173913	0.125	0.091743119	0.171428571	0.144067797	0.099099099	0.14953271	0.1	0.11965812	0.20952381	0.104761905	0.110091743	0.128440367	0.125	0.123966942	0.1	0.112068966	0.109243697	0.140186916	0.118181818	0.101010101	0.087912088	0.154545455	0.125	0.105263158	0.114754098	0.114754098	0.129310345	0.127118644	0.086956522	0.110169492	0.125	0.185185185	0.159292035	0.147826087	0.162393162	0.15	0.14159292	0.136363636	0.111111111	0.141509434	0.123966942	0.112068966	0.110169492	0.156521739	0.131578947	0.112903226	0.099099099	0.1	0.139130435	0.117647059	0.123893805	0.20952381	0.118644068	0.141509434	0.1	0.110091743	0.106382979	0.097087379	0.131147541	0.131147541	0.101123596	0.132743363	0.123893805	0.092592593	0.159292035	0.153846154	0.133928571	0.141414141	0.123893805	0.128205128	0.112244898	0.114035088	0.131578947	0.169811321	0.137931034	0.150442478	0.123893805	0.110169492	0.113821138	0.135416667	0.125	0.115384615	0.148148148	0.109090909	0.162393162	0.147826087	0.104	0.108695652	0.137931034	0.115702479	0.122641509	0.088235294	0.151515152	0.131578947	0.140186916	0.14953271	0.110169492	0.157894737	0.106796117	0.113207547	0.127272727	0.122807018	0.114035088	0.1	0.110091743	0.151260504	0.078947368	0.147826087	0.11	0.113207547	0.103773585	0.125	0.190909091	0.115702479	0.138211382	0.144144144	0.135416667	0.107142857	0.102564103	0.145833333	0.147826087	0.12173913	0.140186916	0.132075472	0.126984127	0.144	0.122807018	0.147826087	0.154545455	0.082568807	0.136752137	0.098214286	0.112068966	0.129032258	0.116071429	0.138888889	0.105769231	0.163461538	0.155172414	0.11965812	0.157894737	0.142857143	0.135416667	0.088235294	0.078947368	0.140186916	0.120689655	0.110169492	0.126126126	0.168224299	0.147826087	0.12962963	0.137614679	0.120967742	0.144144144	0.116071429	0.171171171	0.12605042
COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cccc(O[C@@H](C)C(O)=O)c2)c1=O)C(F)(F)F	0.171428571	0.271028037	0.197916667	0.19266055	0.188118812	0.185185185	0.2	0.102803738	0.142857143	0.24	0.674698795	0.178571429	0.14159292	0.177777778	0.1875	0.22	0.166666667	0.29	0.274509804	0.166666667	0.380434783	0.2	0.148148148	0.183486239	0.22	0.123966942	0.285714286	0.184210526	0.231481481	0.133333333	0.254716981	0.184466019	0.157894737	0.548387097	0.169811321	0.133333333	0.169811321	0.191011236	0.158878505	0.169811321	0.178571429	0.194690265	0.185185185	0.266055046	0.163636364	0.189655172	0.146788991	0.20754717	0.130434783	0.133928571	0.11	0.196261682	0.14159292	0.146788991	0.157894737	0.152542373	0.201834862	0.19047619	0.216494845	0.275510204	0.275510204	0.252525253	0.266666667	0.137931034	0.171171171	0.185185185	0.23655914	0.209090909	0.29	0.252427184	0.306122449	0.183486239	0.224489796	0.142857143	0.247524752	0.14953271	0.162393162	0.423913043	0.188118812	0.25	0.163461538	0.116504854	0.183486239	0.226415094	0.216981132	0.156862745	0.134615385	0.178571429	0.138211382	0.172727273	0.153153153	0.223300971	0.19266055	0.163461538	0.252525253	0.19266055	0.23364486	0.2	0.231481481	0.133928571	0.166666667	0.264150943	0.198019802	0.146788991	0.127272727	0.184210526	0.182608696	0.145454545	0.201834862	0.138297872	0.166666667	0.203703704	0.188118812	0.172413793	0.797468354	0.1875	0.226086957	0.185185185	0.157894737	0.168316832	0.171717172	0.2	0.20952381	0.134453782	0.11	0.174311927	0.133333333	0.17699115	0.185185185	0.151260504	1	0.107142857	0.134453782	0.198198198	0.13592233	0.268041237	0.188118812	0.178217822	0.194174757	0.165048544	0.127272727	0.226086957	0.188118812	0.254716981	0.178571429	0.285714286	0.144144144	0.282828283	0.369047619	0.168316832	0.144144144	0.198113208	0.397849462	0.146788991	0.146788991	0.22	0.188118812	0.25	0.207317073	0.207317073	0.172413793	0.171428571	0.169811321	0.178571429	0.153061224	0.133333333	0.145454545	0.155963303	0.133333333	0.139130435	0.208695652	0.144329897	0.157894737	0.185185185	0.162393162	0.205357143	0.209090909	0.182608696	0.123809524	0.153153153	0.188034188	0.18	0.207317073	0.185185185	0.281553398	0.214285714	0.609195402	0.125	0.125	0.133333333	0.133928571	0.159090909	0.204819277	0.274509804	0.162162162	0.133333333	0.185185185	0.188888889	0.224137931	0.149122807	0.137931034	0.189655172	0.19266055	0.19266055	0.240740741	0.186915888	0.166666667	0.188118812	0.257731959	0.240740741	0.233009709	0.156862745	0.2	0.201834862	0.137931034	0.191011236	0.174311927	0.169642857	0.207317073	0.18018018	0.170940171	0.181034483	0.166666667	0.184210526	0.235294118	0.184210526	0.13592233	0.134453782	0.113207547	0.185185185	0.171171171	0.14893617	0.201923077	0.201834862	0.240384615	0.194444444	0.201834862	0.141732283	0.204081633	0.172727273	0.184210526	0.19047619	0.198198198	0.221153846	0.209090909	0.237623762	0.14159292	0.201834862	0.178571429	0.295918367	0.204819277	0.214285714	0.194174757	0.2	0.171171171	0.171428571	0.188118812	0.16	0.185185185	0.221153846	0.177570093	0.177777778	0.170940171	0.29	0.136842105	0.116071429	0.208695652	0.201834862	0.113402062	0.162162162	0.61627907	0.172413793	0.219047619	0.164835165	0.175925926	0.12295082	0.221153846	0.166666667	0.257731959	0.234042553	0.12605042	0.133928571	0.208695652	0.797468354	0.178571429	0.189655172	0.177570093	0.281553398	0.24742268	0.133928571	0.165137615	0.185185185	0.18018018	0.226415094	0.201834862	0.207317073	0.160377358	0.259615385	0.142857143	0.178571429	0.168141593	0.180952381	0.178571429	0.18	0.16	0.188118812	0.223300971	0.159574468	0.145299145	0.142857143	0.254716981	0.226415094	0.145631068	0.142857143	0.198198198	0.138888889	0.150442478	0.162393162	0.133333333	0.336734694	0.275510204	0.281553398	0.277777778	0.172413793	0.113043478	0.198198198	0.157407407	0.190909091	0.217821782	0.203703704	0.18	0.139130435	0.176470588	0.145299145	0.160377358	0.194444444	0.142857143	0.288659794	0.194174757	0.138613861	0.183908046	0.274509804	0.133928571	0.153846154	0.148148148	0.182608696	0.23	0.192307692	0.204819277	0.189189189	0.267326733	0.13592233	0.184466019	0.215686275	0.133928571	0.12295082	0.161904762	0.171171171	0.220183486	0.14953271	0.227722772	0.182795699	0.19047619	0.142857143	0.204081633	0.295918367	0.170940171	0.132231405	0.2	0.185840708	0.122222222	0.178571429	0.175925926	0.183486239	0.23364486	0.254716981	0.161016949	0.188034188	0.171171171	0.177570093	0.190909091	0.150943396	0.151260504	0.19266055	0.178571429	0.522727273	0.340206186	0.148760331	0.160377358	0.204819277	0.281553398	0.210526316	0.185185185	0.267326733	0.198198198	0.196078431	0.204819277	0.184466019	0.235294118	0.212765957	0.61627907	0.674698795	0.207317073	0.172727273	0.185185185	0.155339806	0.189189189	0.247706422	0.219047619	0.117647059	0.185185185	0.231481481	0.182795699	0.219047619	0.160714286	0.157407407	0.220183486	0.139130435	0.122807018	0.178571429	0.189655172	0.157894737	0.221153846	0.196721311	0.225490196	0.138888889	0.161016949	0.254716981	0.230088496	0.303797468	0.220183486	0.172413793	0.188118812	0.142857143	0.15	0.150442478	0.194174757	0.203883495	0.178571429	0.231481481	0.138613861	0.133333333	0.288659794	0.183486239	0.153153153	0.204819277	0.29787234	1	0.127272727	0.254716981	0.142857143	0.19	0.102803738	0.204081633	0.189189189	0.162393162	0.18487395	0.142857143	0.157894737	0.146788991	0.160714286	0.21978022	0.17699115	0.150442478	0.294736842	0.12037037	0.153225806	0.548387097	0.216981132	0.17699115	0.163636364	0.133333333	0.196428571	0.169811321	0.214953271	0.218390805	0.223300971	0.227722772	0.137254902	0.22	0.184210526	0.389473684	0.231481481	0.194444444	0.157894737	0.142857143	0.127272727	0.194174757	0.201834862	0.178571429	0.235294118	0.145454545	0.254716981	0.205882353	0.157407407	0.186440678	0.142857143	0.145454545	0.149122807	0.134453782
CCCc1cc(Oc2ccc(Cl)cc2)ccc1OCCCOc1ccc(cc1)-c1sc(=O)[nH]c1O	0.197802198	0.099099099	0.21686747	0.148514851	0.177777778	0.163265306	0.145631068	0.106382979	0.106796117	0.170212766	0.136363636	0.134615385	0.385542169	0.226666667	0.149425287	0.161290323	0.117021277	0.116504854	0.137254902	0.151898734	0.164948454	0.156862745	0.25	0.25	0.161290323	0.340659341	0.178947368	0.1	0.133333333	0.296296296	0.252631579	0.186813187	0.255319149	0.140350877	0.12244898	0.355555556	0.170212766	0.179487179	0.294117647	0.170212766	0.134615385	0.1	0.163265306	0.107142857	0.163265306	0.148148148	0.734375	0.106796117	0.216216216	0.13	0.182926829	0.14	0.23655914	0.734375	0.2	0.232323232	0.103773585	0.168421053	0.106382979	0.132653061	0.168421053	0.182795699	0.101851852	0.197183099	0.16	0.163265306	0.188235294	0.166666667	0.105769231	0.138613861	0.117647059	0.197916667	0.177777778	0.240506329	0.217391304	0.135416667	0.244897959	0.13592233	0.115789474	0.104761905	0.175824176	0.063157895	0.173469388	0.208333333	0.095238095	0.168539326	0.181818182	0.134615385	0.340425532	0.197916667	0.212765957	0.108910891	0.148514851	0.163043478	0.182795699	0.104761905	0.113207547	0.111111111	0.133333333	0.13	0.244444444	0.100917431	0.188888889	0.734375	0.170212766	0.21	0.244897959	0.131313131	0.103773585	0.17721519	0.101851852	0.104761905	0.177777778	0.12962963	0.132743363	0.133333333	0.133928571	0.175257732	0.255319149	0.155555556	0.214285714	0.191919192	0.153061224	0.359550562	0.182926829	0.117647059	0.296296296	0.214285714	0.14	0.098214286	0.107142857	1	0.406976744	0.144230769	0.197674419	0.12371134	0.177777778	0.179775281	0.112244898	0.127659574	0.170212766	0.133928571	0.177777778	0.252631579	0.134615385	0.178947368	0.153061224	0.177083333	0.122222222	0.209302326	0.153061224	0.177083333	0.104761905	0.734375	0.180851064	0.161290323	0.177777778	0.163461538	0.118421053	0.148648649	0.12962963	0.197802198	0.182795699	0.134615385	0.164705882	0.296296296	0.166666667	0.302325581	0.265060241	0.376470588	0.136363636	0.227848101	0.2	0.163265306	0.244897959	0.110091743	0.101851852	0.196078431	0.3	0.212765957	0.136363636	0.238095238	0.133333333	0.163265306	0.113207547	0.179775281	0.125	0.131868132	0.197674419	0.296296296	0.13	0.142857143	0.194444444	0.137254902	0.18556701	0.296296296	0.163265306	0.192307692	0.142857143	0.376470588	0.197183099	0.148148148	0.148514851	0.221052632	0.165048544	0.107843137	0.19	0.177777778	0.173913043	0.2	0.20212766	0.209302326	0.136363636	0.103773585	0.197183099	0.243243243	0.212765957	0.17	0.148648649	0.158415842	0.128440367	0.160377358	0.191489362	0.21	0.108910891	0.141509434	0.197674419	0.344444444	0.083333333	0.163265306	0.104761905	0.189873418	0.168421053	0.103773585	0.161616162	0.173469388	0.103773585	0.159292035	0.195402299	0.18556701	0.1	0.121212121	0.226804124	0.177083333	0.166666667	0.180851064	0.116504854	0.103773585	0.134615385	0.164948454	0.194444444	0.128205128	0.184782609	0.156862745	0.104761905	0.12371134	0.177777778	0.120879121	0.163265306	0.241758242	0.166666667	0.243243243	0.14953271	0.105769231	0.119047619	0.168421053	0.136363636	0.125	0.146341463	0.173469388	0.136363636	0.12962963	0.1875	0.194805195	0.241758242	0.351648352	0.241758242	0.166666667	0.173913043	0.159090909	0.348314607	0.13	0.136363636	0.132743363	0.134615385	0.148148148	0.166666667	0.113207547	0.138297872	0.13	0.241758242	0.163265306	0.125	0.208333333	0.103773585	0.148648649	0.112244898	0.181818182	0.218390805	0.134615385	0.102803738	0.170212766	0.134615385	0.238095238	0.214285714	0.177777778	0.108910891	0.1875	0.25	0.184210526	0.252631579	0.208333333	0.223529412	0.240506329	0.144230769	0.847457627	0.183673469	0.244897959	0.296296296	0.193877551	0.168421053	0.113207547	0.147727273	0.150943396	0.753846154	0.226804124	0.132653061	0.181818182	0.159574468	0.126213592	0.181818182	0.231578947	0.164835165	0.25	0.147368421	0.116504854	0.295454545	0.132653061	0.112244898	0.16091954	0.186666667	0.137254902	0.13	0.092783505	0.134020619	0.196078431	0.147368421	0.145833333	0.194444444	0.145631068	0.163265306	0.197674419	0.186813187	0.111111111	0.13	0.351648352	0.14893617	0.16	0.101851852	0.184782609	0.170212766	0.142857143	0.228571429	0.295454545	0.195402299	0.20212766	0.128440367	0.351648352	0.156862745	0.165048544	0.16	0.134615385	0.241758242	0.25	0.113207547	0.252631579	0.242424242	0.136363636	0.104761905	0.230769231	0.17	0.24137931	0.242424242	0.148514851	0.134615385	0.121495327	0.137254902	0.329787234	0.147368421	0.194444444	0.113207547	0.086021505	0.106796117	0.163265306	0.101851852	0.161290323	0.194444444	0.186813187	0.151898734	0.176470588	0.136363636	0.136363636	0.148648649	0.197916667	0.163265306	0.153846154	0.191919192	0.161904762	0.1875	0.123595506	0.163265306	0.122641509	0.2	0.117647059	0.221052632	0.132653061	0.239583333	0.671428571	0.14	0.134615385	0.148148148	0.2	0.241758242	0.189189189	0.168421053	0.197802198	0.242424242	0.239583333	0.126126126	0.1125	0.252631579	0.12962963	0.177777778	0.152941176	0.346666667	0.195876289	0.184782609	0.264367816	0.134615385	0.133333333	0.16091954	0.09375	0.144329897	0.15	0.390243902	0.194444444	0.14893617	0.107142857	0.170212766	0.239583333	0.240506329	0.153846154	0.06122449	0.195402299	0.204081633	0.150943396	0.336842105	0.701492537	0.2	0.734375	0.137254902	0.127906977	0.112149533	0.183673469	0.197802198	0.07	0.14159292	0.140350877	0.095238095	0.112149533	0.225806452	0.296296296	0.165048544	0.157894737	0.126213592	0.082352941	0.108910891	0.279069767	0.146067416	0.161290323	0.21	0.18	0.133333333	0.210526316	0.2	0.152941176	0.170212766	0.184782609	0.103773585	0.134615385	0.108910891	0.191489362	0.239583333	0.12371134	0.193548387	0.166666667	0.701492537	0.4	0.244680851	0.359550562
CCCc1cc(Oc2ccc(Cl)c(c2)C(=O)NS(=O)(=O)c2ccc(Cl)cc2Cl)ccc1OCCCOc1cccc(C)c1	0.212121212	0.156521739	0.191489362	0.186915888	0.193877551	0.179245283	0.183486239	0.095238095	0.116071429	0.260416667	0.162393162	0.151785714	0.3125	0.211764706	0.168421053	0.155339806	0.171717172	0.177570093	0.165137615	0.172413793	0.203883495	0.194444444	0.198019802	0.298969072	0.155339806	0.303921569	0.138888889	0.147826087	0.181818182	0.137254902	0.262135922	0.19	0.240384615	0.155737705	0.141509434	0.316831683	0.18627451	0.183908046	0.315217391	0.18627451	0.151785714	0.147826087	0.179245283	0.173913043	0.157407407	0.144067797	0.402298851	0.157407407	0.21686747	0.137614679	0.173913043	0.237623762	0.247524752	0.402298851	0.215909091	0.220183486	0.163636364	0.173076923	0.105769231	0.173076923	0.257731959	0.163461538	0.160714286	0.185185185	0.165137615	0.179245283	0.191489362	0.171171171	0.155963303	0.135135135	0.136363636	0.223300971	0.158415842	0.224719101	0.171428571	0.153846154	0.220183486	0.174311927	0.13592233	0.154545455	0.168316832	0.142857143	0.188679245	0.233009709	0.125	0.173469388	0.210526316	0.151785714	0.304761905	0.2	0.25	0.128440367	0.186915888	0.168316832	0.163461538	0.154545455	0.14159292	0.121212121	0.181818182	0.137614679	0.268041237	0.149122807	0.168316832	0.402298851	0.18627451	0.23364486	0.220183486	0.14953271	0.163636364	0.195402299	0.150442478	0.154545455	0.193877551	0.146551724	0.148760331	0.120689655	0.169491525	0.168224299	0.228571429	0.173469388	0.20212766	0.172727273	0.203883495	0.32	0.173913043	0.136363636	0.137254902	0.214953271	0.237623762	0.12605042	0.134453782	0.406976744	1	0.181818182	0.14	0.165048544	0.193877551	0.171717172	0.165048544	0.147058824	0.18627451	0.169491525	0.193877551	0.262135922	0.151785714	0.138888889	0.158878505	0.148148148	0.178947368	0.18556701	0.158878505	0.169811321	0.154545455	0.402298851	0.22	0.155339806	0.193877551	0.178571429	0.129411765	0.129411765	0.146551724	0.212121212	0.21	0.151785714	0.170212766	0.137254902	0.182692308	0.322580645	0.333333333	0.306122449	0.172413793	0.255813953	0.215909091	0.179245283	0.220183486	0.178571429	0.160714286	0.156521739	0.306818182	0.201923077	0.162393162	0.18556701	0.142857143	0.179245283	0.112068966	0.183673469	0.132231405	0.175257732	0.2	0.137254902	0.137614679	0.125	0.182926829	0.186915888	0.177570093	0.137254902	0.179245283	0.195402299	0.168067227	0.306122449	0.185185185	0.163793103	0.154545455	0.175925926	0.159292035	0.158878505	0.181818182	0.193877551	0.166666667	0.190909091	0.180952381	0.263736264	0.168421053	0.153153153	0.185185185	0.226190476	0.168224299	0.267326733	0.129411765	0.174311927	0.145299145	0.13559322	0.205882353	0.23364486	0.160377358	0.178571429	0.14	0.306930693	0.105769231	0.179245283	0.175925926	0.206896552	0.161904762	0.163636364	0.211538462	0.135135135	0.153153153	0.100775194	0.23655914	0.211538462	0.147826087	0.173076923	0.214953271	0.169811321	0.171171171	0.184466019	0.145454545	0.163636364	0.151785714	0.192307692	0.182926829	0.137931034	0.142857143	0.194444444	0.154545455	0.188118812	0.193877551	0.141414141	0.179245283	0.252525253	0.182692308	0.197674419	0.175438596	0.155963303	0.105263158	0.207920792	0.172413793	0.196261682	0.193181818	0.166666667	0.162393162	0.146551724	0.19047619	0.170454545	0.252525253	0.300970874	0.252525253	0.150442478	0.166666667	0.153061224	0.323232323	0.137614679	0.172413793	0.148760331	0.151785714	0.144067797	0.182692308	0.112068966	0.156862745	0.137614679	0.252525253	0.179245283	0.113043478	0.233009709	0.163636364	0.129411765	0.132075472	0.20754717	0.206185567	0.151785714	0.151785714	0.198019802	0.151785714	0.18556701	0.215053763	0.193877551	0.128440367	0.191011236	0.212962963	0.174418605	0.262135922	0.233009709	0.18556701	0.224719101	0.181818182	0.379310345	0.175925926	0.220183486	0.137254902	0.20754717	0.257731959	0.112068966	0.142857143	0.146551724	0.358695652	0.214953271	0.150943396	0.174311927	0.153846154	0.133928571	0.173469388	0.242718447	0.158415842	0.212962963	0.153846154	0.166666667	0.288659794	0.140186916	0.176470588	0.230769231	0.162790698	0.165137615	0.137614679	0.114285714	0.163461538	0.156521739	0.2	0.130841121	0.182926829	0.183486239	0.25	0.14	0.19	0.163461538	0.137614679	0.31372549	0.19	0.165137615	0.160714286	0.142857143	0.163461538	0.175824176	0.2125	0.288659794	0.23655914	0.158878505	0.145299145	0.300970874	0.194444444	0.159292035	0.152941176	0.151785714	0.252525253	0.298969072	0.14159292	0.262135922	0.229357798	0.162393162	0.175925926	0.194174757	0.196261682	0.239583333	0.207207207	0.186915888	0.151785714	0.129310345	0.123893805	0.295238095	0.188118812	0.182926829	0.151785714	0.131313131	0.157407407	0.25	0.160714286	0.133333333	0.182926829	0.19	0.146067416	0.193548387	0.162393162	0.162393162	0.129411765	0.2	0.179245283	0.171717172	0.216981132	0.198198198	0.19047619	0.121212121	0.179245283	0.160714286	0.175824176	0.168224299	0.221153846	0.150943396	0.262135922	0.406593407	0.136363636	0.151785714	0.144067797	0.215909091	0.252525253	0.144	0.184466019	0.237113402	0.218181818	0.25	0.142857143	0.123595506	0.274509804	0.146551724	0.181818182	0.211111111	0.317647059	0.186915888	0.142857143	0.287234043	0.151785714	0.181818182	0.230769231	0.137254902	0.119266055	0.177570093	0.388888889	0.182926829	0.19	0.134453782	0.18627451	0.25	0.224719101	0.208333333	0.138613861	0.23655914	0.252427184	0.166666667	0.289719626	0.388888889	0.215909091	0.402298851	0.154545455	0.161290323	0.160714286	0.175925926	0.176470588	0.191919192	0.157024793	0.155737705	0.125	0.160714286	0.201923077	0.137254902	0.224299065	0.18627451	0.123893805	0.119565217	0.128440367	0.234693878	0.153061224	0.155339806	0.23364486	0.194444444	0.181818182	0.177570093	0.215909091	0.211111111	0.18627451	0.142857143	0.163636364	0.151785714	0.160377358	0.255102041	0.25	0.176470588	0.207920792	0.201754386	0.388888889	0.413793103	0.230769231	0.32
Cc1oc(nc1CCOc1cccc(CC[C@@H]2CN(C[C@@H]2C(O)=O)C(=O)Oc2ccccc2)c1)-c1ccccc1	0.255319149	0.169642857	0.134020619	0.168224299	0.455696203	0.397727273	0.867647059	0.241758242	0.128440367	0.19	0.13559322	0.20952381	0.24	0.174418605	0.211111111	0.158415842	0.14	0.215686275	0.213592233	0.219512195	0.196078431	0.649350649	0.178217822	0.203883495	0.158415842	0.212962963	0.234693878	0.160714286	0.185185185	0.175257732	0.230769231	0.444444444	0.35106383	0.112	0.166666667	0.224299065	0.451219512	0.231707317	0.226804124	0.451219512	0.20952381	0.181818182	0.397727273	0.17699115	0.205882353	0.494382022	0.224489796	0.194174757	0.125	0.386363636	0.139784946	0.171428571	0.180952381	0.224489796	0.141304348	0.201834862	0.177570093	0.428571429	0.141414141	0.165048544	0.188118812	0.166666667	0.185185185	0.119047619	0.76056338	0.397727273	0.208791209	0.376344086	0.180952381	0.291666667	0.160377358	0.215686275	0.292134831	0.258823529	0.198019802	0.156862745	0.212962963	0.188679245	0.173469388	0.168224299	0.221052632	0.145833333	0.425287356	0.19047619	0.265306122	0.164948454	0.241758242	0.20952381	0.216216216	0.409090909	0.182692308	0.32967033	0.506024096	0.221052632	0.166666667	0.168224299	0.309278351	0.184782609	0.185185185	0.386363636	0.174757282	0.162162162	0.432098765	0.224489796	0.144230769	0.181818182	0.212962963	0.174757282	0.177570093	0.133333333	0.196261682	0.201923077	0.455696203	0.224299065	0.141666667	0.319587629	0.581395349	0.171428571	0.221153846	0.189473684	0.193548387	0.175925926	0.525	0.226415094	0.139784946	0.171428571	0.175257732	0.391304348	0.160377358	0.128205128	0.198198198	0.144230769	0.181818182	1	0.191489362	0.168316832	0.455696203	0.225806452	0.191919192	0.173469388	0.144230769	0.581395349	0.455696203	0.230769231	0.20952381	0.234693878	0.402298851	0.232323232	0.222222222	0.313953488	0.402298851	0.452380952	0.19047619	0.224489796	0.176470588	0.158415842	0.455696203	0.397849462	0.175	0.205128205	0.212962963	0.255319149	0.4875	0.20952381	0.227272727	0.175257732	0.18627451	0.222222222	0.212765957	0.235294118	0.505617978	0.23255814	0.141304348	0.397727273	0.212962963	0.181818182	0.174311927	0.212962963	0.20212766	0.182692308	0.218181818	0.215053763	0.189873418	0.397727273	0.27	0.461538462	0.134453782	0.178947368	0.217391304	0.175257732	0.386363636	0.154761905	0.172839506	0.136363636	0.425287356	0.175257732	0.397727273	0.159090909	0.343137255	0.235294118	0.119047619	0.357142857	0.179245283	0.19047619	0.277227723	0.196078431	0.376344086	0.455696203	0.193877551	0.194444444	0.150943396	0.22826087	0.184782609	0.177570093	0.119047619	0.202380952	0.194174757	0.125	0.205128205	0.384615385	0.222222222	0.157894737	0.475609756	0.181818182	0.174757282	0.477272727	0.191489362	0.214953271	0.153061224	0.397727273	0.168224299	0.197674419	0.445783133	0.177570093	0.530864198	0.158878505	0.177570093	0.157024793	0.153061224	0.409090909	0.160714286	0.188118812	0.174311927	0.150943396	0.376344086	0.224489796	0.137614679	0.177570093	0.20952381	0.184466019	0.172839506	0.182926829	0.18	0.763888889	0.201923077	0.113207547	0.455696203	0.168421053	0.413793103	0.173076923	0.359550562	0.134831461	0.404255319	0.180952381	0.119565217	0.132075472	0.505617978	0.177570093	0.084210526	0.653333333	0.13559322	0.212962963	0.182692308	0.16091954	0.184466019	0.211009174	0.173076923	0.422222222	0.193877551	0.15625	0.228571429	0.386363636	0.505617978	0.141666667	0.20952381	0.494382022	0.359550562	0.27	0.195876289	0.386363636	0.184466019	0.397727273	0.188679245	0.19047619	0.177570093	0.205128205	0.168316832	0.4	0.23655914	0.20952381	0.186915888	0.4875	0.20952381	0.215053763	0.180851064	0.455696203	0.32967033	0.223529412	0.205607477	0.1	0.230769231	0.19047619	0.177083333	0.258823529	0.753424658	0.191919192	0.344086022	0.212962963	0.175257732	0.135135135	0.188118812	0.27	0.157894737	0.423913043	0.138888889	0.174311927	0.165048544	0.431818182	0.325842697	0.157407407	0.467532468	0.177570093	0.161616162	0.205607477	0.388235294	0.192307692	0.194174757	0.276595745	0.18	0.145833333	0.139534884	0.213592233	0.386363636	0.138613861	0.202020202	0.212962963	0.134615385	0.155339806	0.172839506	0.494117647	0.182692308	0.191489362	0.444444444	0.19	0.386363636	0.222222222	0.206185567	0.76056338	0.163636364	0.134615385	0.416666667	0.166666667	0.217948718	0.194174757	0.153061224	0.161904762	0.222222222	0.222222222	0.763888889	0.329896907	0.129411765	0.20952381	0.184466019	0.203883495	0.309278351	0.230769231	0.23364486	0.218181818	0.168224299	0.234693878	0.431818182	0.329545455	0.2	0.168224299	0.20952381	0.172727273	0.225490196	0.207207207	0.204081633	0.172839506	0.322916667	0.145833333	0.182692308	0.182692308	0.174311927	0.181818182	0.172839506	0.444444444	0.149425287	0.211111111	0.13559322	0.13559322	0.205128205	0.409090909	0.397727273	0.2	0.411111111	0.393617021	0.182692308	0.135416667	0.397727273	0.219047619	0.153846154	0.171428571	0.179245283	0.165048544	0.267326733	0.2	0.336956522	0.20952381	0.494382022	0.141304348	0.173076923	0.194915254	0.318681319	0.134615385	0.211009174	0.230769231	0.196428571	0.166666667	0.267326733	0.224299065	0.4375	0.150537634	0.182795699	0.404494382	0.18	0.279569892	0.20952381	0.185185185	0.145833333	0.163265306	0.188118812	0.305263158	0.217821782	0.172839506	0.158415842	0.198198198	0.144230769	0.230769231	0.258823529	0.128712871	0.153061224	0.153061224	0.198113208	0.364583333	0.203539823	0.205882353	0.141304348	0.224489796	0.213592233	0.139784946	0.185185185	0.344086022	0.216494845	0.171717172	0.366336634	0.112	0.265306122	0.185185185	0.205882353	0.175257732	0.402173913	0.202020202	0.275510204	0.147727273	0.32967033	0.202020202	0.180851064	0.158415842	0.181818182	0.154545455	0.185185185	0.192307692	0.141304348	0.150537634	0.144230769	0.18	0.177570093	0.20952381	0.18627451	0.198019802	0.230769231	0.18	0.428571429	0.216216216	0.205882353	0.24742268	0.223300971	0.226415094
CN(CCOc1ccc(CC2SC(=O)NC2=O)cc1)c1ccccn1	0.186046512	0.105769231	0.175	0.112244898	0.253164557	0.229885057	0.206521739	0.114942529	0.114583333	0.131868132	0.113207547	0.305882353	0.173913043	0.25	0.256756757	0.16091954	0.139534884	0.14893617	0.159574468	0.166666667	0.127659574	0.206521739	0.183908046	0.136842105	0.16091954	0.161616162	0.193181818	0.106796117	0.142857143	0.580645161	0.154639175	0.24691358	0.168421053	0.118181818	0.157303371	0.161616162	0.240963855	0.25	0.197674419	0.240963855	0.305882353	0.117647059	0.229885057	0.114285714	0.138297872	0.258064516	0.209302326	0.114583333	0.136986301	0.191011236	0.139240506	0.114583333	0.161290323	0.209302326	0.155844156	0.161616162	0.111111111	0.253012048	0.114942529	0.106382979	0.130434783	0.107526882	0.108910891	0.130434783	0.26744186	0.229885057	0.175	0.217391304	0.113402062	0.161290323	0.150537634	0.14893617	0.2375	0.213333333	0.153846154	0.108695652	0.18556701	0.145833333	0.137931034	0.112244898	0.219512195	0.093023256	0.227272727	0.135416667	0.161290323	0.168674699	0.182926829	0.305882353	0.155339806	0.173913043	0.138297872	0.166666667	0.197802198	0.369863014	0.107526882	0.112244898	0.15625	0.148148148	0.142857143	0.191011236	0.153846154	0.107843137	0.265822785	0.209302326	0.107526882	0.163265306	0.161616162	0.117021277	0.111111111	0.088607595	0.12	0.12371134	0.253164557	0.306818182	0.130841121	0.154639175	0.2	0.114583333	0.168421053	0.293333333	0.202531646	0.193548387	0.191011236	0.163265306	0.139240506	0.150537634	0.580645161	0.217391304	0.114583333	0.104761905	0.13592233	0.197674419	0.14	0.191489362	1	0.146067416	0.253164557	0.139534884	0.120879121	0.192771084	0.107526882	0.2	0.253164557	0.154639175	0.305882353	0.193181818	0.204545455	0.191011236	0.13253012	0.227848101	0.204545455	0.23255814	0.135416667	0.209302326	0.130434783	0.16091954	0.253164557	0.212765957	0.2	0.181818182	0.292134831	0.186046512	0.211764706	0.305882353	0.210526316	0.580645161	0.141304348	0.179775281	0.166666667	0.170212766	0.18	0.2	0.155844156	0.229885057	0.18556701	0.117647059	0.108910891	0.138613861	0.154761905	0.175824176	0.282608696	0.168674699	0.2	0.229885057	0.132653061	0.256410256	0.112149533	0.156626506	0.170731707	0.580645161	0.191011236	0.094594595	0.179104478	0.112244898	0.24137931	0.580645161	0.229885057	0.146666667	0.198019802	0.170212766	0.130434783	0.206185567	0.197802198	0.147368421	0.153061224	0.127659574	0.166666667	0.253164557	0.134831461	0.141414141	0.139784946	0.168674699	0.148148148	0.111111111	0.130434783	0.25	0.163043478	0.111111111	0.181818182	0.222222222	0.303370787	0.137254902	0.206896552	0.163265306	0.117021277	0.175257732	1	0.163265306	0.08988764	0.229885057	0.12371134	0.225352113	0.223529412	0.111111111	0.213483146	0.136842105	0.111111111	0.148148148	0.114942529	0.2	0.106796117	0.11827957	0.131313131	0.104166667	0.217391304	0.195402299	0.125	0.111111111	0.305882353	0.152173913	0.179104478	0.191176471	0.133333333	0.206521739	0.12371134	0.096774194	0.253164557	0.1875	0.229885057	0.152173913	0.25	0.148648649	0.208333333	0.113402062	0.101265823	0.11827957	0.18	0.111111111	0.0875	0.270588235	0.113207547	0.292134831	0.150537634	0.197183099	0.152173913	0.171717172	0.152173913	0.204301075	0.134831461	0.172839506	0.164948454	0.191011236	0.18	0.130841121	0.305882353	0.258064516	0.25	0.132653061	0.176470588	0.191011236	0.164835165	0.229885057	0.134020619	0.135416667	0.111111111	0.181818182	0.2	0.222222222	0.207317073	0.305882353	0.132653061	0.197674419	0.305882353	0.168674699	0.217948718	0.253164557	0.166666667	0.257142857	0.164948454	0.121621622	0.154639175	0.135416667	0.114942529	0.213333333	0.217391304	0.228915663	0.159574468	0.18556701	0.580645161	0.134020619	0.130434783	0.132653061	0.160493827	0.223404255	0.163043478	0.131313131	0.11827957	0.264367816	0.214285714	0.147368421	0.276315789	0.157894737	0.164705882	0.164948454	0.186046512	0.113402062	0.150537634	0.168539326	0.120879121	0.08045977	0.154929577	0.159574468	0.191011236	0.1	0.144444444	0.138613861	0.120879121	0.107526882	0.179104478	0.180851064	0.138297872	1	0.24691358	0.119565217	0.191011236	0.16	0.202380952	0.26744186	0.108910891	0.133333333	0.240963855	0.171052632	0.295081967	0.150537634	0.114942529	0.204545455	0.303370787	0.16	0.206521739	0.153061224	0.111111111	0.305882353	0.152173913	0.136842105	0.15625	0.154639175	0.183673469	0.282608696	0.12371134	0.179775281	0.222222222	0.147727273	0.16	0.112244898	0.305882353	0.164948454	0.135416667	0.156862745	0.2	0.179104478	0.15625	0.119047619	0.126315789	0.138297872	0.108910891	0.122222222	0.179104478	0.24691358	0.2	0.24	0.113207547	0.113207547	0.181818182	0.173913043	0.229885057	0.209876543	0.206521739	0.210526316	0.150537634	0.081395349	0.229885057	0.154639175	0.126582278	0.126315789	0.147368421	0.11827957	0.178947368	0.195652174	0.163043478	0.305882353	0.258064516	0.155844156	0.152173913	0.168224299	0.142857143	0.133333333	0.16	0.154639175	0.282608696	0.171428571	0.178947368	0.306818182	0.253164557	0.096385542	0.175	0.197802198	0.133333333	0.170454545	0.305882353	0.142857143	0.08045977	0.113636364	0.168539326	0.227272727	0.175824176	0.179104478	0.122222222	0.13592233	0.107526882	0.154639175	0.213333333	0.101123596	0.077777778	0.114942529	0.144329897	0.210526316	0.153846154	0.188888889	0.155844156	0.209302326	0.453333333	0.153846154	0.108910891	0.159574468	0.186046512	0.098901099	0.207920792	0.118181818	0.161290323	0.108910891	0.126315789	0.580645161	0.215053763	0.211764706	0.135416667	0.103896104	0.166666667	0.197674419	0.1875	0.16091954	0.163265306	0.15625	0.142857143	0.14893617	0.155844156	0.096385542	0.107526882	0.133333333	0.111111111	0.305882353	0.117021277	0.141304348	0.154639175	0.120879121	0.181818182	0.279569892	0.188888889	0.179775281	0.170212766	0.163265306
CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2cccnc12	0.14893617	0.222222222	0.219512195	0.12745098	0.179775281	0.153061224	0.17	0.084210526	0.107843137	0.211111111	0.215686275	0.147058824	0.128712871	0.12345679	0.192771084	0.229885057	0.181818182	0.212765957	0.161616162	0.232876712	0.166666667	0.17	0.12371134	0.175257732	0.229885057	0.130841121	0.21978022	0.121495327	0.191919192	0.142857143	0.191919192	0.175824176	0.125	0.194444444	0.184782609	0.130841121	0.172043011	0.151898734	0.172043011	0.172043011	0.147058824	0.121495327	0.153061224	0.23	0.177083333	0.182692308	0.170212766	0.13	0.141025641	0.12	0.11627907	0.153061224	0.128712871	0.170212766	0.158536585	0.152380952	0.137254902	0.145833333	0.211764706	0.746031746	0.30952381	0.184782609	0.242105263	0.166666667	0.15	0.153061224	0.234567901	0.145631068	0.225806452	0.128712871	0.164948454	0.151515152	0.153846154	0.154761905	0.21978022	0.213483146	0.130841121	0.380952381	0.129032258	0.223404255	0.139784946	0.136363636	0.1875	0.197916667	0.128712871	0.157303371	0.144444444	0.147058824	0.136363636	0.14	0.153061224	0.132653061	0.18556701	0.127659574	0.184782609	0.12745098	0.147058824	0.137931034	0.191919192	0.12	0.206521739	0.202020202	0.139784946	0.170212766	0.112244898	0.165048544	0.174757282	0.168421053	0.137254902	0.226666667	0.123809524	0.12745098	0.179775281	0.141509434	0.221153846	0.18	0.211538462	0.13	0.147058824	0.157303371	0.134831461	0.114285714	0.191489362	0.142857143	0.11627907	0.13	0.142857143	0.145631068	0.153061224	0.109090909	0.268041237	0.12371134	0.165048544	0.168316832	0.146067416	1	0.179775281	0.142857143	0.14893617	0.153846154	0.112244898	0.211538462	0.179775281	0.191919192	0.147058824	0.21978022	0.131313131	0.217391304	0.219512195	0.144444444	0.131313131	0.166666667	0.197916667	0.170212766	0.170212766	0.229885057	0.179775281	0.276595745	0.135135135	0.135135135	0.141509434	0.14893617	0.159574468	0.147058824	0.126436782	0.142857143	0.168421053	0.180851064	0.142857143	0.126213592	0.169811321	0.156626506	0.158536585	0.153061224	0.130841121	0.142857143	0.145631068	0.18627451	0.131868132	0.13	0.158878505	0.144444444	0.135135135	0.153061224	0.193877551	0.155555556	0.213592233	0.120879121	0.133333333	0.142857143	0.12	0.16	0.133333333	0.597222222	0.14	0.142857143	0.153061224	0.164556962	0.198113208	0.126213592	0.166666667	0.160377358	0.173469388	0.161616162	0.202020202	0.131313131	0.123809524	0.179775281	0.202247191	0.178217822	0.154639175	0.144444444	0.164705882	0.137254902	0.166666667	0.151898734	0.177083333	0.183673469	0.135135135	0.148514851	0.140186916	0.184466019	0.15625	0.165048544	0.206521739	0.176470588	0.146067416	0.142857143	0.144444444	0.153061224	0.138613861	0.1625	0.134020619	0.137254902	0.163265306	0.225806452	0.137254902	0.092436975	0.131868132	0.14	0.121495327	0.134020619	0.168316832	0.166666667	0.145631068	0.157894737	0.106796117	0.137254902	0.147058824	0.217391304	0.133333333	0.144736842	0.227272727	0.17	0.12745098	0.24137931	0.179775281	0.147727273	0.153061224	0.230769231	0.168421053	0.1375	0.140186916	0.225806452	0.107142857	0.134020619	0.169811321	0.137254902	0.192307692	0.14	0.215686275	0.141509434	0.153061224	0.197368421	0.178947368	0.12962963	0.230769231	0.145631068	0.202247191	0.24691358	0.133333333	0.12	0.169811321	0.221153846	0.147058824	0.182692308	0.168421053	0.193877551	0.152173913	0.12	0.166666667	0.153061224	0.115384615	0.197916667	0.137254902	0.135135135	0.14893617	0.234042553	0.179775281	0.147058824	0.125	0.211111111	0.147058824	0.144444444	0.147727273	0.179775281	0.132653061	0.175	0.133333333	0.141025641	0.191919192	0.197916667	0.131868132	0.154761905	0.191919192	0.161290323	0.12745098	0.130841121	0.142857143	0.195876289	0.30952381	0.193877551	0.234567901	0.141509434	0.13	0.168316832	0.222222222	0.183673469	0.173913043	0.210526316	0.144444444	0.126213592	0.220930233	0.133333333	0.125	0.151515152	0.164948454	0.170212766	0.161290323	0.111111111	0.128205128	0.161616162	0.12	0.179775281	0.172043011	0.18627451	0.542857143	0.211111111	0.133333333	0.158415842	0.298850575	0.146067416	0.175824176	0.135416667	0.12	0.12962963	0.150537634	0.15	0.204081633	0.136842105	0.184782609	0.172839506	0.180555556	0.164948454	0.131868132	0.230769231	0.140186916	0.140186916	0.17	0.166666667	0.162162162	0.147058824	0.178947368	0.175257732	0.147058824	0.191919192	0.140186916	0.158878505	0.138613861	0.144329897	0.148514851	0.138297872	0.12962963	0.12745098	0.147058824	0.144230769	0.223404255	0.127272727	0.14893617	0.133333333	0.158415842	0.219512195	0.13	0.298850575	0.134615385	0.215909091	0.133333333	0.175824176	0.267605634	0.178571429	0.215686275	0.215686275	0.135135135	0.14	0.153061224	0.142857143	0.147058824	0.174757282	0.153061224	0.151162791	0.153061224	0.242105263	0.117647059	0.20212766	0.12745098	0.222222222	0.156862745	0.16	0.107843137	0.147058824	0.182692308	0.158536585	0.230769231	0.190909091	0.222222222	0.136842105	0.140186916	0.191919192	0.203883495	0.23943662	0.156862745	0.141509434	0.141304348	0.114942529	0.204819277	0.138613861	0.227272727	0.184782609	0.147058824	0.191919192	0.111111111	0.11827957	0.208791209	0.151515152	0.177083333	0.133333333	0.671875	0.268041237	0.112244898	0.191919192	0.154761905	0.130434783	0.144444444	0.131868132	0.193877551	0.130841121	0.166666667	0.164948454	0.158536585	0.170212766	0.173469388	0.230769231	0.134615385	0.12745098	0.285714286	0.139784946	0.122807018	0.194444444	0.128712871	0.134615385	0.164948454	0.142857143	0.166666667	0.172043011	0.116504854	0.213333333	0.132653061	0.184782609	0.134831461	0.229885057	0.165048544	0.147058824	0.191919192	0.239130435	0.158536585	0.114942529	0.112244898	0.227272727	0.137254902	0.147058824	0.132653061	0.132653061	0.191919192	0.125	0.145833333	0.157407407	0.164948454	0.168421053	0.137254902	0.142857143
Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)oc1-c1ccc(OC)cc1	0.195402299	0.125	0.215189873	0.132653061	0.24691358	0.224719101	0.22826087	0.192771084	0.147368421	0.265060241	0.132075472	0.177083333	0.195652174	0.242857143	0.172839506	0.226190476	0.176470588	0.279069767	0.193548387	0.194444444	0.186813187	0.241758242	0.166666667	0.195652174	0.226190476	0.244680851	0.202247191	0.126213592	0.163265306	0.136363636	0.252747253	0.256097561	0.269662921	0.157407407	0.141304348	0.285714286	0.265060241	0.16	0.206896552	0.265060241	0.177083333	0.126213592	0.224719101	0.122641509	0.73015873	0.202020202	0.191011236	0.135416667	0.164383562	0.2	0.164556962	0.184782609	0.195652174	0.191011236	0.151898734	0.27173913	0.131313131	0.261904762	0.137931034	0.139784946	0.218390805	0.153846154	0.128712871	0.15942029	0.21978022	0.224719101	0.2	0.280898876	0.134020619	0.279069767	0.224719101	0.208791209	0.202380952	0.223684211	0.573529412	0.209302326	0.3	0.166666667	0.16091954	0.132653061	0.159090909	0.103448276	0.25	0.180851064	0.195652174	0.2375	0.192771084	0.177083333	0.24742268	0.279069767	0.172043011	0.202247191	0.233333333	0.2	0.153846154	0.132653061	0.189473684	0.158536585	0.163265306	0.2	0.202247191	0.12745098	0.243902439	0.191011236	0.141304348	0.183673469	0.285714286	0.215909091	0.131313131	0.128205128	0.128712871	0.132653061	0.24691358	0.17	0.182692308	0.2	0.207920792	0.135416667	0.313953488	0.151162791	0.197530864	0.177083333	0.270588235	0.274725275	0.164556962	0.172043011	0.136363636	0.212765957	0.184782609	0.18	0.178217822	0.179775281	0.171717172	0.225806452	0.139534884	0.142857143	0.24691358	1	0.142857143	0.174418605	0.141304348	0.207920792	0.24691358	0.252747253	0.177083333	0.202247191	0.227272727	0.2	0.2	0.269230769	0.227272727	0.24137931	0.193548387	0.191011236	0.177777778	0.226190476	0.24691358	0.234042553	0.15942029	0.194029851	0.17	0.195402299	0.280487805	0.177083333	0.175	0.136363636	0.304878049	0.202247191	0.234567901	0.191489362	0.212121212	0.226666667	0.151898734	0.224719101	0.3	0.126213592	0.128712871	0.4625	0.375	0.172043011	0.176470588	0.65	0.15942029	0.224719101	0.20212766	0.25	0.130841121	0.180722892	0.195121951	0.136363636	0.2	0.185714286	0.157142857	0.144329897	0.25	0.136363636	0.224719101	0.157894737	0.194174757	0.191489362	0.15942029	0.202020202	0.132653061	0.48	0.292134831	0.136842105	0.280898876	0.24691358	0.157303371	0.210526316	0.213483146	0.253164557	0.301369863	0.131313131	0.15942029	0.16	0.493150685	0.166666667	0.194029851	0.217391304	0.168316832	0.311111111	0.289156627	0.183673469	0.138297872	0.221052632	0.139534884	0.247311828	0.112359551	0.224719101	0.132653061	0.171052632	0.23255814	0.131313131	0.325301205	0.235955056	0.131313131	0.135135135	0.2375	0.264367816	0.126213592	0.139784946	0.1875	0.136842105	0.280898876	0.23255814	0.182795699	0.131313131	0.177083333	0.186813187	0.157142857	0.169014085	0.368421053	0.22826087	0.132653061	0.11827957	0.24691358	0.168674699	0.224719101	0.2	0.215909091	0.16	0.204081633	0.134020619	0.141025641	0.218390805	0.212121212	0.131313131	0.1125	0.222222222	0.132075472	0.17	0.211111111	0.208333333	0.2	0.242105263	0.2	0.225806452	0.157303371	0.2125	0.263736264	0.2	0.212121212	0.182692308	0.177083333	0.202020202	0.215909091	0.20212766	0.243902439	0.2	0.2	0.224719101	0.230769231	0.180851064	0.131313131	0.194029851	0.181818182	0.258426966	0.21686747	0.177083333	0.13	0.265060241	0.177083333	0.65	0.141176471	0.24691358	0.202247191	0.168831169	0.277777778	0.133333333	0.252747253	0.180851064	0.394366197	0.223684211	0.225806452	0.195402299	0.21978022	0.3	0.136363636	0.154639175	0.218390805	0.20212766	0.230769231	0.206185567	0.172043011	0.1875	0.218390805	0.230769231	0.195402299	0.261363636	0.269230769	0.191489362	0.231707317	0.277777778	0.209302326	0.145833333	0.197802198	0.218390805	0.142857143	0.156626506	0.150684932	0.193548387	0.2	0.147727273	0.220930233	0.4625	0.130434783	0.235294118	0.157142857	0.241758242	0.211111111	0.139534884	0.256097561	0.141304348	0.2	0.255319149	0.157303371	0.21978022	0.128712871	0.283950617	0.235294118	0.1375	0.173913043	0.197802198	0.2375	0.14893617	0.168316832	0.255319149	0.22826087	0.210526316	0.171428571	0.177083333	0.2	0.195652174	0.189473684	0.252747253	0.296703297	0.176470588	0.132653061	0.507042254	0.230769231	0.430555556	0.242105263	0.132653061	0.177083333	0.173469388	0.21978022	0.237113402	0.155555556	0.157142857	0.22826087	0.129411765	0.135416667	0.211111111	0.128712871	0.355263158	0.157142857	0.256097561	0.211267606	0.158536585	0.132075472	0.132075472	0.194029851	0.279069767	0.224719101	0.136363636	0.241758242	0.258064516	0.211111111	0.172839506	0.224719101	0.117647059	0.166666667	0.135416667	0.180851064	0.218390805	0.280898876	0.204301075	0.211111111	0.177083333	0.202020202	0.151898734	0.2	0.309278351	0.413333333	0.168539326	0.282608696	0.252747253	0.165048544	0.150684932	0.280898876	0.17	0.24691358	0.134146341	0.2	0.275862069	0.368421053	0.3125	0.177083333	0.163265306	0.156626506	0.136363636	0.23255814	0.208791209	0.197802198	0.157142857	0.131868132	0.178217822	0.141304348	0.252747253	0.223684211	0.149425287	0.1	0.2375	0.189473684	0.206185567	0.257731959	0.172043011	0.151898734	0.191011236	0.144329897	0.15	0.14	0.21978022	0.350649351	0.133333333	0.192307692	0.157407407	0.195652174	0.14	0.73015873	0.136363636	0.223404255	0.141304348	0.206521739	0.144736842	0.202247191	0.220930233	0.293333333	0.226190476	0.183673469	0.189473684	0.163265306	0.486486486	0.151898734	0.134146341	0.141304348	0.368421053	0.131313131	0.177083333	0.138297872	0.215909091	0.252747253	0.142857143	0.292682927	0.174757282	0.172043011	0.202247191	0.302325581	0.274725275
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccccc1	0.186813187	0.635135135	0.149425287	0.691176471	0.193181818	0.215053763	0.193877551	0.144444444	0.153061224	0.238636364	0.192307692	0.17	0.096153846	0.1375	0.222222222	0.244186047	0.283950617	0.225806452	0.173469388	0.168831169	0.244444444	0.181818182	0.159574468	0.225806452	0.244186047	0.110091743	0.144329897	0.643835616	0.815384615	0.11827957	0.145631068	0.202247191	0.181818182	0.131578947	0.184782609	0.12037037	0.211111111	0.166666667	0.135416667	0.211111111	0.17	0.643835616	0.215053763	0.618421053	0.13	0.182692308	0.12244898	0.738461538	0.155844156	0.166666667	0.170731707	0.241758242	0.106796117	0.12244898	0.233766234	0.110091743	0.68115942	0.182795699	0.256097561	0.145833333	0.25	0.135416667	0.815384615	0.150684932	0.18556701	0.215053763	0.098901099	0.216494845	0.5	0.212765957	0.20212766	0.163265306	0.166666667	0.154761905	0.144329897	0.255813953	0.12037037	0.221052632	0.346153846	0.85483871	0.164835165	0.219512195	0.2	0.15	0.239130435	0.256097561	0.144444444	0.17	0.10619469	0.14	0.189473684	0.233333333	0.18556701	0.139784946	0.135416667	0.691176471	0.206185567	0.434782609	0.815384615	0.166666667	0.11	0.652777778	0.177777778	0.12244898	0.135416667	0.176470588	0.12037037	0.247191011	0.68115942	0.210526316	0.661971831	0.493506494	0.193181818	0.152380952	0.186915888	0.145631068	0.188679245	0.13	0.13592233	0.197674419	0.10989011	0.158415842	0.191489362	0.132075472	0.170731707	0.22826087	0.11827957	0.216494845	0.22826087	0.150943396	0.194174757	0.112244898	0.165048544	0.191919192	0.120879121	0.14893617	0.193181818	0.142857143	1	0.179775281	0.135416667	0.188679245	0.193181818	0.145631068	0.17	0.144329897	0.142857143	0.154639175	0.333333333	0.183908046	0.142857143	0.191489362	0.223404255	0.12244898	0.145833333	0.244186047	0.193181818	0.2	0.183098592	0.2	0.174757282	0.186813187	0.159574468	0.17	0.126436782	0.11827957	0.180851064	0.132653061	0.130434783	0.094339623	0.180952381	0.129411765	0.233766234	0.215053763	0.12037037	0.643835616	0.661971831	0.141509434	0.131868132	0.164948454	0.169811321	0.157303371	0.183098592	0.215053763	0.206185567	0.181818182	0.19047619	0.275	0.096774194	0.11827957	0.166666667	0.191780822	0.180555556	0.15	0.175257732	0.11827957	0.215053763	0.164556962	0.233009709	0.104761905	0.150684932	0.205882353	0.173469388	0.138613861	0.133333333	0.723076923	0.134615385	0.193181818	0.163043478	0.166666667	0.191489362	0.119565217	0.164705882	0.68115942	0.150684932	0.166666667	0.141414141	0.247311828	0.2	0.221052632	0.150943396	0.150943396	0.168421053	0.176470588	0.520547945	0.165048544	0.120879121	0.132075472	0.183908046	0.215053763	0.85483871	0.148148148	0.157894737	0.68115942	0.175257732	0.151515152	0.68115942	0.150442478	0.157303371	0.1875	0.643835616	0.86440678	0.145631068	0.131313131	0.216494845	0.170212766	0.163265306	0.68115942	0.17	0.230769231	0.180555556	0.208333333	0.14893617	0.193877551	0.691176471	0.2	0.193181818	0.188235294	0.20212766	0.108910891	0.168421053	0.151898734	0.207920792	0.5	0.094117647	0.134020619	0.180952381	0.68115942	0.192307692	0.1875	0.192307692	0.174757282	0.430379747	0.1375	0.108910891	0.119266055	0.108910891	0.168316832	0.163043478	0.134831461	0.122641509	0.166666667	0.180952381	0.186915888	0.17	0.182692308	0.168421053	0.206185567	0.432432432	0.166666667	0.108910891	0.215053763	0.183673469	0.15	0.68115942	0.2	0.173913043	0.183673469	0.129032258	0.17	0.671428571	0.197802198	0.17	0.157303371	0.202380952	0.193181818	0.233333333	0.160493827	0.112149533	0.126582278	0.145631068	0.15	0.170454545	0.154761905	0.204081633	0.136842105	0.15	0.12037037	0.11827957	0.234042553	0.25	0.206185567	0.136363636	0.174757282	0.107843137	0.145631068	0.25	0.183673469	0.161290323	0.12745098	0.197674419	0.104761905	0.25	0.112149533	0.173913043	0.868852459	0.107843137	0.157894737	0.770491803	0.176470588	0.142857143	0.173469388	0.166666667	0.193181818	0.282352941	0.141509434	0.186813187	0.172043011	0.180555556	0.193877551	0.22826087	0.120879121	0.202247191	0.535211268	0.166666667	0.119266055	0.188888889	0.18556701	0.661971831	0.161290323	0.172043011	0.202531646	0.164383562	0.107843137	0.157303371	0.166666667	0.150943396	0.119266055	0.193877551	0.144230769	0.131578947	0.17	0.108910891	0.225806452	0.206185567	0.145631068	0.150943396	0.169811321	0.85483871	0.168421053	0.183673469	0.175824176	0.109090909	0.691176471	0.17	0.178217822	0.138613861	0.107142857	0.186813187	0.180555556	0.206185567	0.234567901	0.712121212	0.22826087	0.661971831	0.150537634	0.180555556	0.202247191	0.139240506	0.2375	0.192307692	0.192307692	0.2	0.14	0.215053763	0.181818182	0.27173913	0.21	0.430379747	0.164705882	0.215053763	0.134615385	0.283783784	0.506666667	0.138613861	0.25	0.168316832	0.104761905	0.153061224	0.17	0.182692308	0.233766234	0.108910891	0.149122807	0.157894737	0.2	0.109090909	0.145631068	0.169811321	0.157894737	0.168316832	0.152380952	0.193181818	0.182926829	0.123595506	0.138613861	0.14893617	0.147368421	0.17	0.815384615	0.176470588	0.238095238	0.157894737	0.1875	0.118811881	0.180555556	0.175824176	0.194174757	0.135416667	0.145631068	0.154761905	0.155555556	0.226190476	0.157303371	0.244680851	0.222222222	0.115044248	0.097087379	0.233766234	0.12244898	0.161616162	0.215189873	0.787878788	0.15	0.173913043	0.247058824	0.196261682	0.131578947	0.239130435	0.787878788	0.141414141	0.11827957	0.214285714	0.184782609	0.210526316	0.181818182	0.233333333	0.135416667	0.16091954	0.244186047	0.176470588	0.17	0.815384615	0.14	0.233766234	0.182926829	0.135416667	0.14893617	0.68115942	0.17	0.520547945	0.261363636	0.145631068	0.542857143	0.145833333	0.179245283	0.097087379	0.121212121	0.126213592	0.132075472
OC(=O)[C@H](Cc1ccc(OCc2ccc(F)cc2)cc1)Nc1ccccc1C(=O)c1ccc(F)cc1F	0.193181818	0.18	0.276315789	0.178947368	0.228915663	0.486486486	0.175257732	0.111111111	0.134020619	0.191011236	0.141509434	0.443037975	0.121212121	0.23943662	0.230769231	0.168539326	0.21686747	0.168421053	0.166666667	0.208333333	0.172043011	0.175257732	0.218390805	0.168421053	0.168539326	0.145631068	0.24137931	0.17	0.210526316	0.174418605	0.138613861	0.223529412	0.1875	0.095652174	0.452054795	0.156862745	0.23255814	0.313432836	0.164835165	0.23255814	0.443037975	0.17	0.486486486	0.188118812	0.170212766	0.2	0.163043478	0.264367816	0.146666667	0.172043011	0.134146341	0.170212766	0.132653061	0.163043478	0.179487179	0.134615385	0.177083333	0.215909091	0.176470588	0.138297872	0.202247191	0.139784946	0.173469388	0.157142857	0.204301075	0.486486486	0.182926829	0.455696203	0.180851064	0.180851064	0.222222222	0.15625	0.291139241	0.236842105	0.173913043	0.141304348	0.134615385	0.215053763	0.186046512	0.178947368	0.271604938	0.141176471	0.21978022	0.142857143	0.180851064	0.162790698	0.204819277	0.443037975	0.140186916	0.168421053	0.170212766	0.2	0.191489362	0.226190476	0.139784946	0.191489362	0.225806452	0.2	0.210526316	0.172043011	0.136842105	0.183673469	0.2875	0.163043478	0.115789474	0.158415842	0.145631068	0.2	0.177083333	0.126582278	0.173469388	0.166666667	0.228915663	0.388235294	0.158878505	0.138613861	0.171428571	0.12244898	0.14	0.538461538	0.180722892	0.1875	0.184782609	0.147058824	0.134146341	0.145833333	0.174418605	0.292134831	0.170212766	0.144230769	0.165048544	0.127659574	0.147058824	0.173469388	0.192771084	0.153846154	0.228915663	0.174418605	0.179775281	1	0.115789474	0.171428571	0.228915663	0.138613861	0.443037975	0.24137931	0.172043011	0.252873563	0.243589744	0.219512195	0.172043011	0.282352941	0.178947368	0.163043478	0.138297872	0.168539326	0.228915663	0.21875	0.306451613	0.306451613	0.493670886	0.193181818	0.204545455	0.443037975	0.266666667	0.174418605	0.213483146	0.161290323	0.16091954	0.118811881	0.18627451	0.192307692	0.179487179	0.486486486	0.134615385	0.206185567	0.223404255	0.156862745	0.176470588	0.222222222	0.475609756	0.176470588	0.306451613	0.486486486	0.163265306	0.294871795	0.184466019	0.164705882	0.164705882	0.174418605	0.172043011	0.253731343	0.28125	0.204301075	0.21978022	0.174418605	0.486486486	0.236111111	0.362637363	0.118811881	0.157142857	0.379310345	0.244444444	0.178947368	0.195876289	0.172043011	0.18556701	0.228915663	0.168539326	0.137254902	0.135416667	0.162790698	0.170731707	0.241758242	0.157142857	0.313432836	0.170212766	0.118811881	0.306451613	0.527027027	0.38372093	0.178217822	0.2	0.158415842	0.173913043	0.181818182	0.192771084	0.147058824	0.111111111	0.486486486	0.166666667	0.216216216	0.202247191	0.177083333	0.193548387	0.168421053	0.241758242	0.144144144	0.136363636	0.233333333	0.17	0.175824176	0.138613861	0.135416667	0.455696203	0.289156627	0.11	0.177083333	0.443037975	0.172043011	0.28125	0.272727273	0.141304348	0.175257732	0.178947368	0.117021277	0.228915663	0.781818182	0.30952381	0.147368421	0.2	0.257142857	0.367816092	0.180851064	0.084337349	0.103092784	0.18627451	0.177083333	0.139240506	0.206521739	0.141509434	0.493670886	0.195652174	0.375	0.147368421	0.155339806	0.147368421	0.197916667	0.168539326	0.240506329	0.148514851	0.172043011	0.18627451	0.158878505	0.443037975	0.2	0.2	0.163265306	0.226190476	0.172043011	0.147368421	0.486486486	0.118811881	0.142857143	0.177083333	0.306451613	0.544117647	0.20212766	0.2	0.443037975	0.163265306	0.177777778	0.443037975	0.176470588	0.555555556	0.228915663	0.2	0.246575342	0.137254902	0.146666667	0.138613861	0.142857143	0.123595506	0.236842105	0.173469388	0.166666667	0.178947368	0.134615385	0.174418605	0.189473684	0.202247191	0.163265306	0.276315789	0.216494845	0.170212766	0.138613861	0.138297872	0.269662921	0.381578947	0.230769231	0.234567901	0.13	0.159090909	0.137254902	0.220930233	0.180851064	0.195652174	0.188888889	0.179775281	0.102272727	0.349206349	0.166666667	0.172043011	0.133333333	0.177777778	0.156862745	0.166666667	0.115789474	0.28125	0.175257732	0.235955056	0.192771084	0.223529412	0.177777778	0.172043011	0.144230769	0.529411765	0.204301075	0.173469388	0.141304348	0.292682927	0.559322034	0.344262295	0.195652174	0.136363636	0.238636364	0.38372093	0.144230769	0.175257732	0.183673469	0.152777778	0.443037975	0.147368421	0.168421053	0.225806452	0.138613861	0.166666667	0.475609756	0.166666667	0.213483146	0.269662921	0.181818182	0.144230769	0.178947368	0.443037975	0.137254902	0.154639175	0.152380952	0.52173913	0.28125	0.1875	0.243589744	0.182795699	0.235955056	0.173469388	0.130434783	0.28125	0.223529412	0.298507463	0.297297297	0.141509434	0.141509434	0.306451613	0.168421053	0.486486486	0.553846154	0.252747253	0.456790123	0.195652174	0.170731707	0.486486486	0.15	0.164556962	0.182795699	0.131313131	0.138297872	0.161616162	0.164948454	0.134020619	0.443037975	0.2	0.179487179	0.147368421	0.185185185	0.188888889	0.129032258	0.133333333	0.138613861	0.406976744	0.287878788	0.161616162	0.388235294	0.378378378	0.13253012	0.243589744	0.178947368	0.141304348	0.164835165	0.443037975	0.210526316	0.102272727	0.21686747	0.273809524	0.48	0.157894737	0.28125	0.155555556	0.165048544	0.115789474	0.138613861	0.236842105	0.097826087	0.19047619	0.136363636	0.163265306	0.372093023	0.14953271	0.195652174	0.179487179	0.163043478	0.417721519	0.192307692	0.161616162	0.178947368	0.193181818	0.170454545	0.358695652	0.095652174	0.180851064	0.161616162	0.170212766	0.174418605	0.46835443	0.514285714	0.154639175	0.173333333	0.2	0.191011236	0.289473684	0.168539326	0.158415842	0.175257732	0.210526316	0.168421053	0.179487179	0.13253012	0.115789474	0.141304348	0.177083333	0.443037975	0.186813187	0.186813187	0.138613861	0.193181818	0.163043478	0.418604651	0.195652174	0.161290323	0.141414141	0.147058824
OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1	0.12371134	0.119266055	0.122222222	0.16	0.139784946	0.128712871	0.145631068	0.094736842	0.065420561	0.089108911	0.179245283	0.123809524	0.095238095	0.12195122	0.162790698	0.113402062	0.09375	0.138613861	0.137254902	0.12345679	0.164948454	0.145631068	0.170212766	0.223404255	0.113402062	0.173076923	0.131313131	0.130841121	0.122641509	0.105263158	0.178217822	0.136842105	0.216494845	0.111111111	0.111111111	0.161904762	0.145833333	0.135802469	0.145833333	0.145833333	0.123809524	0.12037037	0.128712871	0.117117117	0.128712871	0.137614679	0.121212121	0.128712871	0.139240506	0.13	0.197530864	0.239130435	0.138613861	0.121212121	0.156626506	0.161904762	0.125	0.15625	0.106382979	0.132653061	0.088235294	0.12244898	0.122641509	0.148648649	0.148514851	0.128712871	0.147727273	0.122641509	0.12745098	0.138613861	0.106796117	0.15	0.139784946	0.166666667	0.142857143	0.101010101	0.150943396	0.147058824	0.152173913	0.126213592	0.126315789	0.188235294	0.173469388	0.148514851	0.138613861	0.11827957	0.155555556	0.123809524	0.155963303	0.161616162	0.163265306	0.142857143	0.126213592	0.126315789	0.12244898	0.126213592	0.134615385	0.162790698	0.122641509	0.13	0.142857143	0.121495327	0.138297872	0.121212121	1	0.152380952	0.150943396	0.108910891	0.125	0.134146341	0.122641509	0.126213592	0.139784946	0.119266055	0.142857143	0.122641509	0.133928571	0.128712871	0.156862745	0.106382979	0.146067416	0.156862745	0.177083333	0.163461538	0.197530864	0.085714286	0.105263158	0.166666667	0.225806452	0.078947368	0.127272727	0.170212766	0.18627451	0.144230769	0.107526882	0.112244898	0.139784946	0.141304348	0.135416667	0.115789474	1	0.133928571	0.139784946	0.178217822	0.123809524	0.131313131	0.118811881	0.141414141	0.147727273	0.181818182	0.118811881	0.153061224	0.115384615	0.121212121	0.15625	0.113402062	0.139784946	0.163461538	0.103896104	0.103896104	0.119266055	0.12371134	0.157894737	0.123809524	0.137931034	0.105263158	0.131313131	0.142857143	0.179775281	0.103773585	0.126126126	0.168674699	0.156626506	0.128712871	0.150943396	0.130841121	0.122641509	0.140186916	0.142857143	0.151515152	0.126126126	0.155555556	0.118421053	0.128712871	0.134615385	0.141304348	0.145454545	0.157303371	0.157303371	0.105263158	0.13	0.1	0.162162162	0.104761905	0.161616162	0.105263158	0.128712871	0.1625	0.113043478	0.093457944	0.148648649	0.117117117	0.115384615	0.148514851	0.142857143	0.13	0.155339806	0.139784946	0.113402062	0.176470588	0.189473684	0.142857143	0.149425287	0.125	0.148648649	0.179487179	0.14	0.181818182	0.103896104	0.125	0.118181818	0.138888889	0.154639175	0.152380952	0.131313131	0.130841121	0.107526882	0.18627451	0.168539326	0.128712871	0.171717172	0.160493827	0.132653061	0.125	0.161616162	0.173469388	0.125	0.129310345	0.625	0.173469388	0.130841121	0.132653061	0.155339806	0.13	0.122641509	0.180851064	0.074766355	0.125	0.123809524	0.153061224	0.162162162	0.1	0.147368421	0.134615385	0.126213592	0.159574468	0.139784946	0.108695652	0.128712871	0.141414141	0.154639175	0.164556962	0.128440367	0.12745098	0.056179775	0.180851064	0.126126126	0.158415842	0.146341463	0.138613861	0.179245283	0.119266055	0.163265306	0.12195122	0.141414141	0.160377358	0.141414141	0.133333333	0.113402062	0.172413793	0.176470588	0.13	0.126126126	0.142857143	0.123809524	0.137614679	0.154639175	0.134615385	0.150537634	0.13	0.141414141	0.128712871	0.13592233	0.148514851	0.125	0.103896104	0.135416667	0.158415842	0.164835165	0.123809524	0.123809524	0.170212766	0.123809524	0.155555556	0.159090909	0.139784946	0.142857143	0.130952381	0.153846154	0.125	0.178217822	0.148514851	0.181818182	0.166666667	0.133333333	0.135416667	0.148514851	0.150943396	0.105263158	0.158415842	0.088235294	0.134615385	0.134831461	0.12962963	0.14	0.155339806	0.11	0.147058824	0.159574468	0.126213592	0.168539326	0.13592233	0.115789474	0.153846154	0.135416667	0.12745098	0.14	0.121212121	0.135416667	0.655737705	0.155844156	0.137254902	0.13	0.139784946	0.111111111	0.140186916	0.12371134	0.12244898	0.162162162	0.134615385	0.085714286	0.107526882	0.136842105	0.134020619	0.13	0.160377358	0.125	0.148514851	0.122641509	0.09	0.134020619	0.090909091	0.131578947	0.14	0.625	0.164948454	0.118181818	0.160377358	0.134615385	0.142857143	0.16	0.123809524	0.141414141	0.223404255	0.134615385	0.178217822	0.14953271	0.126126126	0.171717172	0.154639175	0.193877551	0.186813187	0.14953271	0.16	0.123809524	0.100917431	0.115384615	0.168224299	0.12371134	0.162162162	0.134615385	0.10989011	0.128712871	0.085714286	0.122641509	0.136842105	0.162162162	0.136842105	0.12345679	0.136363636	0.179245283	0.179245283	0.103896104	0.161616162	0.128712871	0.117021277	0.123809524	0.12962963	0.163265306	0.136363636	0.128712871	0.101851852	0.156626506	0.128712871	0.16	0.11	0.178217822	0.114285714	0.128712871	0.123809524	0.137614679	0.156626506	0.141414141	0.137931034	0.132653061	0.147368421	0.14953271	0.178217822	0.116071429	0.098765432	0.178217822	0.119266055	0.139784946	0.661016949	0.174418605	0.16	0.147368421	0.145833333	0.123809524	0.122641509	0.655737705	0.105263158	0.132653061	0.12745098	0.117647059	0.162162162	0.113402062	0.127272727	1	0.178217822	0.166666667	0.235294118	0.155555556	0.625	0.168316832	0.119266055	0.154545455	0.106796117	0.156626506	0.121212121	0.104761905	0.102272727	0.122641509	0.148514851	0.135416667	0.175824176	0.112068966	0.111111111	0.138613861	0.122641509	0.175257732	0.105263158	0.132075472	0.111111111	0.148514851	0.12195122	0.142857143	0.170212766	0.133333333	0.113402062	0.152380952	0.191919192	0.122641509	0.138613861	0.156626506	0.661016949	1	0.147368421	0.125	0.123809524	0.131313131	0.178947368	0.178217822	0.147368421	0.15625	0.166666667	0.106796117	0.131313131	0.17	0.163461538
Cc1oc(nc1CCOc1cccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)c1)-c1ccccc1	0.235294118	0.208695652	0.191919192	0.166666667	0.430232558	0.378947368	0.666666667	0.222222222	0.129310345	0.186915888	0.163934426	0.216216216	0.23364486	0.159574468	0.206185567	0.19047619	0.161904762	0.23364486	0.209090909	0.2	0.181818182	0.569767442	0.165137615	0.189189189	0.19047619	0.198275862	0.264705882	0.159663866	0.214285714	0.173076923	0.247706422	0.420454545	0.323529412	0.139534884	0.154545455	0.208695652	0.411111111	0.211111111	0.198113208	0.411111111	0.216216216	0.179487179	0.378947368	0.215517241	0.235849057	0.855263158	0.20754717	0.190909091	0.126315789	0.354166667	0.14	0.159292035	0.168141593	0.20754717	0.141414141	0.198275862	0.175438596	0.391304348	0.163461538	0.196261682	0.219047619	0.186915888	0.225225225	0.120879121	0.564705882	0.378947368	0.242105263	0.36	0.222222222	0.269230769	0.159292035	0.189189189	0.268041237	0.23655914	0.228571429	0.145454545	0.198275862	0.252336449	0.160377358	0.209090909	0.203883495	0.134615385	0.389473684	0.209090909	0.245283019	0.163461538	0.222222222	0.216216216	0.211864407	0.375	0.169642857	0.303030303	0.461538462	0.215686275	0.186915888	0.166666667	0.298076923	0.17	0.214285714	0.354166667	0.172727273	0.201754386	0.393258427	0.20754717	0.133928571	0.179487179	0.241071429	0.172727273	0.175438596	0.134020619	0.182608696	0.198198198	0.430232558	0.230088496	0.169354839	0.346534653	1	0.149122807	0.216216216	0.18627451	0.178217822	0.153846154	0.477272727	0.221238938	0.14	0.159292035	0.173076923	0.36	0.149122807	0.129032258	0.226086957	0.133928571	0.169491525	0.581395349	0.2	0.211538462	0.430232558	0.207920792	0.188679245	0.171428571	0.133928571	1	0.430232558	0.247706422	0.216216216	0.264705882	0.368421053	0.262135922	0.216494845	0.287234043	0.368421053	0.428571429	0.209090909	0.20754717	0.20754717	0.19047619	0.430232558	0.422680412	0.159090909	0.186046512	0.219298246	0.235294118	0.443181818	0.216216216	0.183673469	0.173076923	0.183486239	0.194444444	0.196078431	0.229357798	0.448979592	0.212765957	0.141414141	0.378947368	0.198275862	0.179487179	0.182608696	0.241071429	0.18627451	0.169642857	0.224137931	0.198019802	0.172413793	0.378947368	0.298076923	0.418604651	0.162601626	0.176470588	0.2	0.173076923	0.354166667	0.153846154	0.157303371	0.166666667	0.389473684	0.173076923	0.378947368	0.145833333	0.367924528	0.229357798	0.120879121	0.368932039	0.209090909	0.209090909	0.304761905	0.19266055	0.346534653	0.430232558	0.213592233	0.212389381	0.150442478	0.21	0.17	0.185840708	0.120879121	0.184782609	0.224299065	0.155172414	0.186046512	0.367346939	0.228070175	0.186440678	0.433333333	0.179487179	0.183486239	0.422680412	0.2	0.2	0.152380952	0.378947368	0.17699115	0.193548387	0.391304348	0.175438596	0.450549451	0.189189189	0.185840708	0.15625	0.152380952	0.375	0.159663866	0.185185185	0.192982456	0.160714286	0.36	0.20754717	0.128205128	0.175438596	0.216216216	0.203703704	0.157303371	0.166666667	0.211538462	0.666666667	0.198198198	0.115044248	0.430232558	0.166666667	0.378947368	0.203703704	0.34375	0.12371134	0.346153846	0.222222222	0.11	0.132743363	0.448979592	0.175438596	0.088235294	0.552941176	0.163934426	0.219298246	0.169642857	0.172043011	0.203703704	0.196581197	0.203703704	0.373737374	0.213592233	0.19	0.212389381	0.354166667	0.448979592	0.169354839	0.216216216	0.855263158	0.34375	0.298076923	0.180952381	0.354166667	0.19266055	0.378947368	0.185840708	0.209090909	0.175438596	0.186046512	0.166666667	0.425531915	0.23	0.216216216	0.184210526	0.443181818	0.216216216	0.198019802	0.178217822	0.430232558	0.303030303	0.217391304	0.191304348	0.103092784	0.247706422	0.209090909	0.163461538	0.23655914	0.721518987	0.177570093	0.316831683	0.198275862	0.173076923	0.155172414	0.219047619	0.298076923	0.191919192	0.376237624	0.139130435	0.192982456	0.153153153	0.425531915	0.35483871	0.1875	0.423529412	0.165217391	0.160377358	0.191304348	0.35483871	0.189189189	0.18018018	0.267326733	0.188679245	0.145631068	0.139784946	0.209090909	0.354166667	0.171428571	0.186915888	0.241071429	0.166666667	0.186915888	0.157303371	0.451612903	0.212962963	0.2	0.420454545	0.186915888	0.354166667	0.228070175	0.201923077	0.564705882	0.172413793	0.135135135	0.443181818	0.164948454	0.197674419	0.18018018	0.152380952	0.19266055	0.228070175	0.217391304	0.666666667	0.356435644	0.11827957	0.216216216	0.203703704	0.189189189	0.298076923	0.247706422	0.217391304	0.224137931	0.17699115	0.216981132	0.410526316	0.302083333	0.186440678	0.166666667	0.216216216	0.161016949	0.254716981	0.193277311	0.2	0.157303371	0.298076923	0.18	0.18018018	0.212962963	0.172413793	0.201923077	0.157303371	0.420454545	0.186813187	0.181818182	0.163934426	0.163934426	0.186046512	0.375	0.378947368	0.196078431	0.37755102	0.376237624	0.169642857	0.147058824	0.378947368	0.236363636	0.141414141	0.18018018	0.156521739	0.153153153	0.236363636	0.196428571	0.31	0.216216216	0.855263158	0.141414141	0.203703704	0.221311475	0.347368421	0.135135135	0.206896552	0.247706422	0.234782609	0.204545455	0.236363636	0.230088496	0.397727273	0.15	0.18	0.371134021	0.211538462	0.245098039	0.216216216	0.214285714	0.145631068	0.150943396	0.219047619	0.294117647	0.201834862	0.157303371	0.19047619	0.226086957	0.133928571	0.247706422	0.23655914	0.119266055	0.141509434	0.152380952	0.184210526	0.336538462	0.24137931	0.201834862	0.141414141	0.20754717	0.220183486	0.175257732	0.182608696	0.316831683	0.247524752	0.158878505	0.339449541	0.139534884	0.245283019	0.182608696	0.224299065	0.173076923	0.383838384	0.20952381	0.254716981	0.184782609	0.303030303	0.221153846	0.166666667	0.19047619	0.179487179	0.144067797	0.214285714	0.211009174	0.141414141	0.15	0.133928571	0.211538462	0.175438596	0.216216216	0.183486239	0.183486239	0.247706422	0.177570093	0.391304348	0.222222222	0.201834862	0.228571429	0.207207207	0.221238938
Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	0.242105263	0.18018018	0.195652174	0.146788991	0.23655914	0.217821782	0.233009709	0.13	0.108108108	0.166666667	0.229357798	0.186915888	0.252525253	0.21686747	0.211111111	0.206185567	0.163265306	0.252525253	0.213592233	0.149425287	0.184466019	0.245098039	0.178217822	0.148148148	0.206185567	0.31	0.287234043	0.140350877	0.196261682	0.151515152	1	0.231578947	0.233009709	0.241071429	0.144230769	0.31	0.252631579	0.174418605	0.252631579	0.252631579	0.186915888	0.140350877	0.217821782	0.17699115	0.255102041	0.242990654	0.276595745	0.138888889	0.151162791	0.184466019	0.139784946	0.205882353	0.24	0.276595745	0.153846154	0.27184466	0.145454545	0.276595745	0.177083333	0.2	0.188118812	0.38372093	0.174311927	0.146341463	0.225490196	0.217821782	0.279069767	0.219047619	0.192307692	0.291666667	0.194174757	0.55	0.25	0.229885057	0.273684211	0.18	0.259615385	0.211538462	0.23655914	0.179245283	0.183673469	0.134020619	0.227722772	0.736111111	0.252525253	0.177083333	0.22826087	0.186915888	0.310679612	0.24	0.447058824	0.273684211	0.225490196	0.195876289	0.38372093	0.136363636	0.282828283	0.147368421	0.196261682	0.184466019	0.260416667	0.183486239	0.221052632	0.276595745	0.178217822	0.444444444	0.297029703	0.18627451	0.145454545	0.108695652	0.142857143	0.146788991	0.23655914	0.18018018	0.256880734	0.219047619	0.247706422	0.217821782	0.27	0.164948454	0.233333333	0.20952381	0.244897959	0.313131313	0.139784946	0.118181818	0.151515152	0.20754717	0.171428571	0.147826087	0.254716981	0.252631579	0.262135922	0.230769231	0.154639175	0.191919192	0.23655914	0.252747253	0.145631068	0.138613861	0.178217822	0.247706422	0.23655914	1	0.186915888	0.287234043	0.207920792	0.29787234	0.195652174	0.269662921	0.207920792	0.244897959	0.213592233	0.276595745	0.2	0.206185567	0.23655914	0.262135922	0.13253012	0.146341463	0.18018018	0.242105263	0.252631579	0.186915888	0.173913043	0.151515152	0.174757282	0.24742268	0.252747253	0.247524752	0.207207207	0.23255814	0.153846154	0.217821782	0.259615385	0.150442478	0.153153153	0.259615385	0.361445783	0.182692308	0.185840708	0.241758242	0.146341463	0.217821782	0.309278351	0.225806452	0.216216216	0.131313131	0.230769231	0.151515152	0.184466019	0.154761905	0.130952381	0.213592233	0.227722772	0.151515152	0.217821782	0.146067416	0.223214286	0.247524752	0.146341463	0.220183486	0.201923077	0.25	0.240384615	0.140186916	0.219047619	0.23655914	0.392857143	0.72	0.207920792	0.255555556	0.184782609	0.155963303	0.146341463	0.16091954	0.255102041	0.155963303	0.146341463	0.211538462	0.178571429	0.2	0.24742268	0.444444444	0.163461538	0.214953271	0.154639175	0.313131313	0.107843137	0.217821782	0.136363636	0.197674419	0.212121212	0.145454545	0.265306122	0.215686275	0.155963303	0.138211382	0.22826087	0.24	0.140350877	0.142857143	0.523809524	0.257731959	0.219047619	0.212121212	0.117117117	0.145454545	0.186915888	0.207920792	0.130952381	0.141176471	0.229166667	0.233009709	0.136363636	0.134615385	0.23655914	0.132653061	0.217821782	0.29787234	0.21	0.134831461	0.2	0.192307692	0.095744681	0.153846154	0.207207207	0.145454545	0.095744681	0.227722772	0.218181818	0.18018018	0.194174757	0.174418605	0.29787234	0.294117647	0.29787234	0.20754717	0.392857143	0.233333333	0.303030303	0.184466019	0.207207207	0.256880734	0.186915888	0.242990654	0.21	0.309278351	0.183673469	0.184466019	0.284210526	0.217821782	0.2	0.736111111	0.145454545	0.146341463	0.145631068	0.272727273	0.223404255	0.186915888	0.133928571	0.239583333	0.186915888	0.241758242	0.15625	0.23655914	0.273684211	0.195402299	0.252427184	0.125	1	0.736111111	0.215053763	0.229885057	0.219047619	0.268817204	0.225490196	0.259615385	0.151515152	0.2	0.188118812	0.309278351	0.25	0.201834862	0.242424242	0.523809524	0.176470588	0.235294118	0.242105263	0.213592233	0.241758242	0.235294118	0.173469388	0.252427184	0.204081633	0.137614679	0.255102041	0.237113402	0.156862745	0.182795699	0.139534884	0.213592233	0.184466019	0.173469388	0.178217822	0.259615385	0.191919192	0.214285714	0.130952381	0.221153846	0.182692308	0.154639175	0.231578947	0.155339806	0.184466019	0.294117647	0.17	0.225490196	0.153153153	0.168316832	0.265957447	0.129032258	0.172839506	0.255102041	0.22826087	0.244897959	0.178571429	0.306930693	0.233009709	0.252427184	0.129411765	0.186915888	0.29787234	0.148148148	0.282828283	1	0.257142857	0.185840708	0.136363636	0.222222222	0.235294118	0.244680851	0.245283019	0.146788991	0.186915888	0.205607477	0.262626263	0.300970874	0.168316832	0.130952381	0.27	0.145833333	0.138888889	0.182692308	0.142857143	0.231578947	0.130952381	0.231578947	0.204819277	0.211111111	0.218181818	0.229357798	0.146341463	0.24	0.217821782	0.163265306	0.221153846	0.224299065	0.194174757	0.147368421	0.217821782	0.163636364	0.129032258	0.160377358	0.388888889	0.176470588	0.753424658	0.26	0.182692308	0.186915888	0.242990654	0.153846154	0.29787234	0.236842105	0.290322581	0.134615385	0.269230769	0.969230769	0.207207207	0.180722892	0.777777778	0.18018018	0.223404255	0.175824176	0.264367816	0.237623762	0.229166667	0.506329114	0.186915888	0.196261682	0.182795699	0.106796117	0.263157895	0.203883495	0.28125	0.130952381	0.206185567	0.254716981	0.178217822	0.969230769	0.229885057	0.14	0.086538462	0.22826087	0.165137615	0.190909091	0.333333333	0.268041237	0.153846154	0.276595745	0.168224299	0.191011236	0.142857143	0.225490196	0.242105263	0.137254902	0.179487179	0.241071429	0.252525253	0.142857143	0.255102041	0.151515152	0.216981132	0.178217822	0.262626263	0.16091954	0.273684211	0.652777778	0.15625	0.206185567	0.444444444	0.165137615	0.196261682	0.252525253	0.153846154	0.175824176	0.178217822	0.229166667	0.145454545	0.186915888	0.141509434	0.198019802	0.969230769	0.156862745	0.25	0.184210526	0.268041237	0.287234043	0.26	0.313131313
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2ccc(cc2)C(F)(F)F)cc1)C(O)=O	0.206521739	0.215686275	0.320512821	0.156862745	0.333333333	0.364705882	0.237113402	0.164835165	0.115384615	0.154639175	0.27	0.276595745	0.147058824	0.27027027	0.214285714	0.325301205	0.188888889	0.17	0.255319149	0.148148148	0.161616162	0.237113402	0.317647059	0.158415842	0.325301205	0.192307692	1	0.14953271	0.198019802	0.188888889	0.287234043	0.341463415	0.304347826	0.2	0.204301075	0.192307692	0.302325581	0.305555556	0.166666667	0.302325581	0.276595745	0.14953271	0.364705882	0.2	0.234042553	0.3125	0.164948454	0.183673469	0.15	0.23655914	0.125	0.126213592	0.158415842	0.164948454	0.209876543	0.192307692	0.155339806	0.329411765	0.308641975	0.22826087	0.215053763	0.258426966	0.198019802	0.16	0.282608696	0.364705882	0.320512821	0.359550562	0.21875	0.3	0.195876289	0.193877551	0.8	0.204819277	0.280898876	0.193548387	0.180952381	0.279569892	0.173913043	0.229166667	0.313253012	0.095744681	0.27173913	0.242105263	0.231578947	0.23255814	0.164835165	0.276595745	0.20754717	0.285714286	0.148514851	0.266666667	0.242105263	0.26744186	0.258426966	0.156862745	0.263157895	0.214285714	0.198019802	0.23655914	0.212765957	0.244897959	0.415584416	0.164948454	0.131313131	0.171428571	0.227722772	0.1875	0.155339806	0.172839506	0.130841121	0.145631068	0.333333333	0.265306122	0.287128713	0.344444444	0.264705882	0.148514851	0.188118812	0.277108434	0.223529412	0.224489796	0.25	0.194174757	0.125	0.115384615	0.188888889	0.32967033	0.126213592	0.116071429	0.285714286	0.178947368	0.138888889	0.234693878	0.193181818	0.21978022	0.333333333	0.202247191	0.144329897	0.24137931	0.131313131	0.264705882	0.333333333	0.287234043	0.276595745	1	0.25	0.85483871	0.144444444	0.292682927	0.25	0.352941176	0.191919192	0.164948454	0.141414141	0.325301205	0.333333333	0.336956522	0.298507463	0.318181818	0.278350515	0.206521739	0.258426966	0.276595745	0.278481013	0.188888889	0.163265306	0.163265306	0.163043478	0.144230769	0.245098039	0.192771084	0.209876543	0.364705882	0.180952381	0.160377358	0.163461538	0.203883495	0.204545455	0.303370787	0.257425743	0.191011236	0.318181818	0.364705882	0.379310345	0.445945946	0.254901961	0.179775281	0.179775281	0.188888889	0.23655914	0.232876712	0.275362319	0.191919192	0.285714286	0.188888889	0.364705882	0.217948718	0.397849462	0.155339806	0.16	0.340425532	0.325842697	0.229166667	0.340659341	0.138613861	0.32967033	0.333333333	0.25	0.270833333	0.161616162	0.191011236	0.172413793	0.178217822	0.16	0.342857143	0.221052632	0.239583333	0.318181818	0.352272727	0.262626263	0.275510204	0.266666667	0.171428571	0.2	0.242424242	0.193181818	0.194174757	0.104166667	0.364705882	0.134615385	0.28	0.313953488	0.155339806	0.258064516	0.258064516	0.178217822	0.156521739	0.152173913	0.3	0.14953271	0.141414141	0.260416667	0.18556701	0.359550562	0.569444444	0.093457944	0.155339806	0.276595745	0.18556701	0.275362319	0.285714286	0.275862069	0.237113402	0.134615385	0.15625	0.333333333	0.253012048	0.348837209	0.25	0.295454545	0.27027027	0.302083333	0.21875	0.078651685	0.141414141	0.245098039	0.155339806	0.142857143	0.285714286	0.257425743	0.278350515	0.171717172	0.253333333	0.223404255	0.201923077	0.25	0.287234043	0.25	0.268292683	0.196078431	0.23655914	0.245098039	0.287128713	0.276595745	0.3125	0.295454545	0.379310345	0.211111111	0.23655914	0.197916667	0.364705882	0.252631579	0.242105263	0.155339806	0.318181818	0.247191011	0.416666667	0.2	0.276595745	0.132075472	0.244444444	0.276595745	0.191011236	0.268292683	0.333333333	0.266666667	0.276315789	0.184466019	0.179487179	0.287234043	0.242105263	0.204545455	0.204819277	0.234693878	0.193548387	0.268817204	0.180952381	0.188888889	0.214285714	0.215053763	0.379310345	0.320512821	0.291666667	0.171717172	0.260416667	0.20212766	0.337078652	0.423076923	0.268817204	0.325	0.155339806	0.270588235	0.184466019	0.337349398	0.13592233	0.183673469	0.298850575	0.15625	0.119565217	0.31884058	0.255319149	0.23655914	0.161290323	0.166666667	0.203883495	0.193548387	0.244444444	0.275362319	0.237113402	0.208333333	0.193181818	0.341463415	0.154639175	0.23655914	0.19047619	0.25	0.282608696	0.198019802	0.15625	0.513513514	0.225	0.313432836	0.183673469	0.152173913	0.385542169	0.262626263	0.19047619	0.237113402	0.326086957	0.141025641	0.276595745	0.223404255	0.158415842	0.263157895	0.287234043	0.179245283	0.257425743	0.134615385	0.2	0.337078652	0.235955056	0.213592233	0.156862745	0.276595745	0.150943396	0.404761905	0.221153846	0.247191011	0.275362319	0.25	0.211764706	0.148514851	0.208333333	0.163461538	0.264367816	0.275362319	0.341463415	0.347826087	0.324675325	0.257425743	0.27	0.318181818	0.285714286	0.364705882	0.304878049	0.333333333	0.319148936	0.171717172	0.172413793	0.364705882	0.18627451	0.209876543	0.183673469	0.204081633	0.20212766	0.234693878	0.155339806	0.247311828	0.276595745	0.3125	0.209876543	0.25	0.326732673	0.345238095	0.168421053	0.201923077	0.287234043	0.35106383	0.421875	0.234693878	0.265306122	0.384615385	0.111111111	0.226190476	0.268817204	0.275862069	0.230769231	0.276595745	0.198019802	0.119565217	0.114583333	0.712121212	0.329545455	0.171717172	0.275362319	0.208791209	0.285714286	0.131313131	0.287234043	0.204819277	0.080808081	0.081632653	0.152173913	0.153846154	0.305263158	0.228571429	0.171717172	0.209876543	0.164948454	0.255319149	0.302631579	0.141509434	0.268817204	0.290697674	0.101010101	0.284313725	0.2	0.231578947	0.141509434	0.221052632	0.188888889	0.340659341	0.302325581	0.282608696	0.189873418	0.266666667	0.365853659	0.168539326	0.325301205	0.171428571	0.165048544	0.198019802	0.244680851	0.209876543	0.111111111	0.131313131	0.275862069	0.155339806	0.276595745	0.163265306	0.175257732	0.287234043	0.15625	0.269662921	0.254901961	0.171717172	0.175257732	0.19	0.194174757
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)nc1)-c1ccccc1	0.230769231	0.126126126	0.155555556	0.133333333	0.472972973	0.426829268	0.406976744	0.289156627	0.114285714	0.141414141	0.113043478	0.222222222	0.204081633	0.1875	0.211764706	0.168421053	0.14893617	0.156862745	0.226804124	0.175	0.137254902	0.423529412	0.177083333	0.156862745	0.168421053	0.19047619	0.25	0.127272727	0.173076923	0.186813187	0.207920792	0.460526316	0.359550562	0.117647059	0.153061224	0.213592233	0.448717949	0.217948718	0.241758242	0.448717949	0.222222222	0.137614679	0.426829268	0.123893805	0.21875	0.395604396	0.2	0.147058824	0.148148148	0.705882353	0.176470588	0.147058824	0.242105263	0.2	0.151162791	0.179245283	0.132075472	0.461538462	0.103092784	0.128712871	0.14	0.141414141	0.12962963	0.142857143	0.43373494	0.426829268	0.181818182	0.402298851	0.134615385	0.282608696	0.17	0.191919192	0.313253012	0.231707317	0.18556701	0.12	0.19047619	0.153846154	0.147368421	0.133333333	0.222222222	0.106382979	0.404761905	0.166666667	0.242105263	0.175824176	0.215909091	0.222222222	0.216981132	0.388235294	0.158415842	0.306818182	0.469135802	0.235955056	0.141414141	0.133333333	0.273684211	0.170454545	0.173076923	0.705882353	0.23655914	0.128440367	0.466666667	0.2	0.118811881	0.180952381	0.19047619	0.138613861	0.132075472	0.129411765	0.140186916	0.144230769	0.472972973	0.237623762	0.129310345	0.584415584	0.368421053	0.13592233	0.198019802	0.202247191	0.235294118	0.152380952	0.414634146	0.203883495	0.176470588	0.147058824	0.186813187	0.418604651	0.13592233	0.125	0.144144144	0.153061224	0.158878505	0.402298851	0.204545455	0.131313131	0.472972973	0.227272727	0.142857143	0.172043011	0.118811881	0.368421053	0.472972973	0.207920792	0.222222222	0.25	1	0.234042553	0.142857143	0.304878049	1	0.45	0.144230769	0.2	0.151515152	0.168421053	0.472972973	0.377777778	0.173333333	0.205479452	0.225490196	0.230769231	0.467532468	0.222222222	0.186046512	0.186813187	0.173469388	0.263736264	0.186813187	0.188118812	0.391304348	0.204819277	0.151162791	0.426829268	0.19047619	0.127272727	0.12962963	0.213592233	0.215909091	0.17	0.20754717	0.202247191	0.189189189	0.426829268	0.24742268	0.479452055	0.112068966	0.177777778	0.191011236	0.186813187	0.705882353	0.151898734	0.171052632	0.112149533	0.43902439	0.186813187	0.426829268	0.170731707	0.364583333	0.188118812	0.142857143	0.380434783	0.178217822	0.19	0.28125	0.16	0.370786517	0.472972973	0.168421053	0.160377358	0.16	0.202247191	0.183908046	0.142857143	0.142857143	0.202531646	0.193877551	0.111111111	0.205479452	0.411764706	0.235294118	0.145454545	0.455696203	0.180952381	0.138613861	0.409090909	0.204545455	0.192307692	0.150537634	0.426829268	0.133333333	0.2125	0.443037975	0.132075472	0.421686747	0.145631068	0.142857143	0.12605042	0.150537634	0.421686747	0.127272727	0.14	0.161904762	0.126213592	0.402298851	0.212765957	0.134615385	0.132075472	0.222222222	0.148514851	0.171052632	0.197368421	0.166666667	0.406976744	0.144230769	0.108910891	0.472972973	0.179775281	0.444444444	0.234042553	0.369047619	0.130952381	0.384615385	0.134615385	0.102272727	0.128712871	0.391304348	0.132075472	0.077777778	0.43902439	0.113043478	0.225490196	0.17	0.172839506	0.234042553	0.2	0.234042553	0.435294118	0.168421053	0.153846154	0.205882353	0.705882353	0.391304348	0.129310345	0.222222222	0.395604396	0.369047619	0.24742268	0.195652174	0.705882353	0.247311828	0.426829268	0.176470588	0.166666667	0.132075472	0.205479452	0.204301075	0.379310345	0.224719101	0.222222222	0.163461538	0.430379747	0.222222222	0.202247191	0.193181818	0.472972973	0.306818182	0.240506329	0.194174757	0.120481928	0.207920792	0.166666667	0.175824176	0.231707317	0.418604651	0.191489362	0.367816092	0.19047619	0.186813187	0.132075472	0.14	0.24742268	0.142857143	0.420454545	0.147058824	0.161904762	0.128712871	0.428571429	0.34939759	0.178217822	0.486111111	0.237113402	0.172043011	0.194174757	0.417721519	0.134615385	0.244680851	0.295454545	0.142857143	0.130434783	0.15	0.226804124	0.705882353	0.12371134	0.164948454	0.213592233	0.131313131	0.141414141	0.171052632	0.423529412	0.13592233	0.204545455	0.460526316	0.141414141	0.705882353	0.2	0.206521739	0.43373494	0.12962963	0.154639175	0.448717949	0.164705882	0.219178082	0.244680851	0.150537634	0.148514851	0.235294118	0.2	0.406976744	0.351648352	0.111111111	0.222222222	0.234042553	0.156862745	0.273684211	0.207920792	0.211538462	0.20754717	0.133333333	0.223404255	0.428571429	0.353658537	0.188679245	0.133333333	0.222222222	0.14953271	0.239583333	0.185185185	0.204301075	0.171052632	0.273684211	0.130434783	0.17	0.13592233	0.12962963	0.168421053	0.171052632	0.460526316	0.160493827	0.197674419	0.113043478	0.113043478	0.205479452	0.388235294	0.426829268	0.213483146	0.406976744	0.373626374	0.17	0.131868132	0.426829268	0.150943396	0.125	0.13592233	0.166666667	0.128712871	0.244897959	0.176470588	0.625	0.222222222	0.395604396	0.151162791	0.234042553	0.194690265	0.341176471	0.131313131	0.211538462	0.207920792	0.20754717	0.164556962	0.244897959	0.237623762	0.472972973	0.134831461	0.181818182	0.38372093	0.166666667	0.22826087	0.222222222	0.173076923	0.130434783	0.14893617	0.1875	0.325842697	0.27173913	0.171052632	0.132653061	0.144144144	0.118811881	0.207920792	0.231707317	0.102040816	0.114583333	0.150537634	0.163461538	0.388888889	0.181818182	0.181818182	0.151162791	0.2	0.226804124	0.149425287	0.150943396	0.367816092	0.178947368	0.134020619	0.389473684	0.117647059	0.242105263	0.150943396	0.21875	0.186813187	0.397727273	0.215053763	0.252631579	0.117647059	0.306818182	0.20212766	0.193181818	0.168421053	0.180952381	0.152380952	0.173076923	0.191919192	0.151162791	0.134831461	0.118811881	0.166666667	0.132075472	0.222222222	0.138613861	0.18556701	0.207920792	0.142857143	0.407407407	0.205607477	0.181818182	0.210526316	0.2	0.203883495
CC(C)OC(Cc1ccc(OCCc2noc(n2)-c2cc(cc(c2)C(F)(F)F)C(F)(F)F)cc1)C(O)=O	0.217391304	0.225490196	0.283950617	0.166666667	0.313253012	0.344827586	0.234693878	0.138297872	0.114285714	0.164948454	0.267326733	0.273684211	0.156862745	0.266666667	0.211764706	0.275862069	0.2	0.18	0.265957447	0.160493827	0.171717172	0.234693878	0.298850575	0.168316832	0.275862069	0.19047619	0.85483871	0.158878505	0.207920792	0.2	0.29787234	0.305882353	0.287234043	0.198198198	0.20212766	0.19047619	0.284090909	0.301369863	0.177083333	0.284090909	0.273684211	0.169811321	0.344827586	0.20952381	0.21875	0.295918367	0.175257732	0.193877551	0.148148148	0.221052632	0.123595506	0.13592233	0.168316832	0.175257732	0.192771084	0.19047619	0.165048544	0.310344828	0.273809524	0.225806452	0.212765957	0.269662921	0.207920792	0.157894737	0.265957447	0.344827586	0.3	0.326086957	0.229166667	0.282608696	0.193877551	0.191919192	0.758064516	0.202380952	0.25	0.178947368	0.179245283	0.290322581	0.172043011	0.214285714	0.30952381	0.106382979	0.282608696	0.239583333	0.242105263	0.215909091	0.175824176	0.273684211	0.205607477	0.268817204	0.158415842	0.263736264	0.239583333	0.264367816	0.269662921	0.166666667	0.273684211	0.211764706	0.207920792	0.221052632	0.210526316	0.23	0.392405063	0.175257732	0.141414141	0.180952381	0.225490196	0.18556701	0.165048544	0.156626506	0.140186916	0.155339806	0.313253012	0.262626263	0.284313725	0.284210526	0.262135922	0.158415842	0.18627451	0.273809524	0.235294118	0.234693878	0.247311828	0.192307692	0.123595506	0.125	0.2	0.311827957	0.13592233	0.125	0.282828283	0.177083333	0.148148148	0.232323232	0.191011236	0.217391304	0.313253012	0.2	0.154639175	0.252873563	0.141414141	0.262135922	0.313253012	0.29787234	0.273684211	0.85483871	0.234042553	1	0.168539326	0.273809524	0.234042553	0.348837209	0.202020202	0.175257732	0.151515152	0.275862069	0.313253012	0.362637363	0.294117647	0.294117647	0.275510204	0.217391304	0.255555556	0.273684211	0.291139241	0.2	0.161616162	0.173469388	0.173913043	0.153846154	0.242718447	0.204819277	0.192771084	0.344827586	0.179245283	0.169811321	0.173076923	0.201923077	0.215909091	0.3	0.267326733	0.188888889	0.313432836	0.344827586	0.32967033	0.421052632	0.252427184	0.177777778	0.191011236	0.2	0.221052632	0.22972973	0.271428571	0.19	0.282608696	0.2	0.344827586	0.215189873	0.350515464	0.165048544	0.157894737	0.322916667	0.322222222	0.226804124	0.294736842	0.148514851	0.311827957	0.313253012	0.261363636	0.28125	0.171717172	0.202247191	0.183908046	0.188118812	0.157894737	0.338028169	0.206185567	0.212121212	0.294117647	0.333333333	0.26	0.247524752	0.25	0.180952381	0.197916667	0.24	0.191011236	0.192307692	0.114583333	0.344827586	0.144230769	0.276315789	0.295454545	0.165048544	0.255319149	0.229166667	0.188118812	0.155172414	0.163043478	0.296703297	0.158878505	0.151515152	0.270833333	0.195876289	0.326086957	0.583333333	0.102803738	0.165048544	0.273684211	0.195876289	0.271428571	0.281690141	0.244444444	0.234693878	0.144230769	0.154639175	0.313253012	0.25	0.329545455	0.247311828	0.277777778	0.283783784	0.285714286	0.229166667	0.08988764	0.151515152	0.242718447	0.165048544	0.141176471	0.268817204	0.254901961	0.275510204	0.17	0.25	0.234042553	0.2	0.247311828	0.257731959	0.261363636	0.25	0.194174757	0.221052632	0.242718447	0.284313725	0.273684211	0.295918367	0.277777778	0.32967033	0.195652174	0.221052632	0.208333333	0.344827586	0.237113402	0.239583333	0.165048544	0.294117647	0.244444444	0.363636364	0.197802198	0.273684211	0.141509434	0.241758242	0.273684211	0.188888889	0.265060241	0.313253012	0.263736264	0.272727273	0.182692308	0.17721519	0.29787234	0.239583333	0.202247191	0.202380952	0.232323232	0.191489362	0.252631579	0.179245283	0.2	0.237113402	0.212765957	0.32967033	0.3	0.275510204	0.17	0.270833333	0.1875	0.333333333	0.4	0.252631579	0.304878049	0.165048544	0.238636364	0.182692308	0.317647059	0.145631068	0.193877551	0.295454545	0.166666667	0.130434783	0.314285714	0.265957447	0.221052632	0.147368421	0.164948454	0.201923077	0.191489362	0.215053763	0.271428571	0.234693878	0.206185567	0.191011236	0.305882353	0.164948454	0.221052632	0.188679245	0.261363636	0.265957447	0.196078431	0.154639175	0.486842105	0.222222222	0.308823529	0.193877551	0.163043478	0.380952381	0.26	0.188679245	0.234693878	0.308510638	0.153846154	0.273684211	0.234042553	0.168316832	0.273684211	0.29787234	0.177570093	0.267326733	0.144230769	0.197916667	0.333333333	0.21978022	0.211538462	0.166666667	0.273684211	0.160377358	0.352272727	0.219047619	0.258426966	0.271428571	0.260416667	0.195402299	0.158415842	0.206185567	0.173076923	0.233333333	0.271428571	0.305882353	0.305555556	0.320512821	0.254901961	0.267326733	0.294117647	0.268817204	0.344827586	0.301204819	0.315217391	0.329787234	0.17	0.183908046	0.344827586	0.196078431	0.207317073	0.181818182	0.214285714	0.1875	0.244897959	0.165048544	0.21875	0.273684211	0.295918367	0.192771084	0.247311828	0.298076923	0.295454545	0.154639175	0.2	0.29787234	0.319587629	0.373134328	0.244897959	0.262626263	0.3625	0.122222222	0.238095238	0.252631579	0.244444444	0.241758242	0.273684211	0.207920792	0.130434783	0.125	0.838709677	0.325842697	0.181818182	0.271428571	0.206521739	0.282828283	0.141414141	0.29787234	0.202380952	0.090909091	0.091836735	0.163043478	0.163461538	0.302083333	0.226415094	0.181818182	0.192771084	0.175257732	0.252631579	0.265822785	0.150943396	0.252631579	0.258426966	0.111111111	0.269230769	0.198198198	0.242105263	0.150943396	0.21875	0.2	0.336956522	0.298850575	0.265957447	0.233766234	0.263736264	0.361445783	0.166666667	0.275862069	0.180952381	0.174757282	0.207920792	0.229166667	0.192771084	0.122222222	0.141414141	0.244444444	0.165048544	0.273684211	0.173469388	0.18556701	0.29787234	0.166666667	0.252747253	0.264705882	0.181818182	0.18556701	0.188118812	0.192307692
COc1cccc(Cn2c(C)c(C(O)=O)c3cc(F)ccc23)c1	0.204819277	0.298850575	0.194805195	0.289156627	0.182926829	0.166666667	0.224719101	0.117647059	0.193181818	0.294871795	0.221052632	0.147368421	0.152173913	0.220588235	0.22972973	0.178571429	0.185185185	0.358974359	0.150537634	0.223880597	0.368421053	0.224719101	0.147727273	0.23255814	0.178571429	0.13	0.144444444	0.272727273	0.325301205	0.129411765	0.195652174	0.178571429	0.135416667	0.21	0.174418605	0.153061224	0.188235294	0.202898551	0.174418605	0.188235294	0.147368421	0.287356322	0.166666667	0.306818182	0.153846154	0.161616162	0.172413793	0.3125	0.157142857	0.142857143	0.142857143	0.25	0.139784946	0.172413793	0.16	0.153061224	0.301204819	0.186046512	0.158536585	0.214285714	0.243902439	0.16091954	0.325301205	0.151515152	0.175824176	0.166666667	0.164556962	0.195652174	0.308641975	0.247058824	0.3125	0.177777778	0.154761905	0.171052632	0.211764706	0.162790698	0.177083333	0.301204819	0.227848101	0.304878049	0.166666667	0.164556962	0.204545455	0.188888889	0.218390805	0.172839506	0.158536585	0.147368421	0.125	0.152173913	0.193181818	0.226190476	0.244186047	0.152941176	0.16091954	0.289156627	0.282352941	0.22972973	0.325301205	0.142857143	0.131868132	0.290697674	0.166666667	0.172413793	0.147727273	0.191489362	0.177083333	0.211764706	0.301204819	0.135135135	0.294117647	0.304878049	0.182926829	0.141414141	0.279569892	0.134020619	0.216494845	0.166666667	0.197802198	0.172839506	0.148148148	0.224719101	0.238095238	0.166666667	0.142857143	0.206896552	0.129411765	0.157894737	0.235294118	0.225806452	0.369047619	0.122222222	0.178947368	0.222222222	0.13253012	0.219512195	0.182926829	0.2	0.333333333	0.243589744	0.147727273	0.216494845	0.182926829	0.195652174	0.147368421	0.144444444	0.142857143	0.168539326	1	0.158536585	0.142857143	0.181818182	0.35443038	0.172413793	0.159090909	0.178571429	0.182926829	0.217391304	0.206349206	0.206349206	0.177083333	0.204819277	0.174418605	0.147368421	0.153846154	0.129411765	0.183908046	0.170454545	0.170731707	0.14893617	0.221052632	0.189189189	0.16	0.166666667	0.177083333	0.317647059	0.358024691	0.177083333	0.158536585	0.153846154	0.195876289	0.217948718	0.206349206	0.166666667	0.211111111	0.185185185	0.285714286	0.160493827	0.146341463	0.129411765	0.142857143	0.234375	0.203125	0.289156627	0.164835165	0.129411765	0.166666667	0.183098592	0.155339806	0.161290323	0.151515152	0.161616162	0.163043478	0.175824176	0.168421053	0.3	0.145833333	0.182926829	0.178571429	0.193548387	0.253012048	0.172839506	0.246575342	0.35	0.151515152	0.185714286	0.179775281	0.14893617	0.206349206	0.2	0.14	0.151515152	0.170454545	0.191489362	0.2875	0.191489362	0.13253012	0.154639175	0.144578313	0.166666667	0.289156627	0.164383562	0.159090909	0.301204819	0.261904762	0.177777778	0.35	0.150943396	0.25	0.152173913	0.272727273	0.324675325	0.145833333	0.181818182	0.195652174	0.172413793	0.177777778	0.301204819	0.147368421	0.386666667	0.203125	0.215384615	0.162790698	0.224719101	0.289156627	0.19047619	0.182926829	0.223684211	0.166666667	0.142857143	0.170454545	0.185714286	0.163265306	0.308641975	0.148648649	0.133333333	0.221052632	0.301204819	0.103896104	0.164835165	0.221052632	0.177083333	0.3125	0.276923077	0.142857143	0.128712871	0.142857143	0.157894737	0.178571429	0.17721519	0.144329897	0.142857143	0.221052632	0.279569892	0.147368421	0.161616162	0.170454545	0.211111111	0.289473684	0.142857143	0.142857143	0.166666667	0.14893617	0.188888889	0.301204819	0.206349206	0.149425287	0.2	0.154761905	0.147368421	0.282352941	0.21686747	0.147368421	0.217948718	0.1625	0.182926829	0.226190476	0.178082192	0.15625	0.125	0.195652174	0.188888889	0.144578313	0.171052632	0.222222222	0.162790698	0.138297872	0.177083333	0.129411765	0.317073171	0.243902439	0.211111111	0.194805195	0.164948454	0.166666667	0.145833333	0.159090909	0.173913043	0.149425287	0.175824176	0.1875	0.136842105	0.168674699	0.15625	0.149425287	0.325	0.193181818	0.159090909	0.315789474	0.194805195	0.230769231	0.150537634	0.142857143	0.168674699	0.174418605	0.177083333	0.204819277	0.16091954	0.203125	0.211111111	0.25	0.13253012	0.178571429	0.311688312	0.142857143	0.14	0.164705882	0.175824176	0.279069767	0.19047619	0.174418605	0.208333333	0.222222222	0.193181818	0.25	0.209302326	0.14	0.151515152	0.224719101	0.144329897	0.164179104	0.147368421	0.142857143	0.23255814	0.282352941	0.195652174	0.1875	0.195876289	0.289156627	0.183908046	0.173913043	0.151162791	0.128712871	0.289156627	0.147368421	0.290697674	0.150537634	0.126213592	0.162790698	0.203125	0.297619048	0.179487179	0.296296296	0.25	0.294117647	0.151162791	0.203125	0.178571429	0.205882353	0.246575342	0.221052632	0.221052632	0.206349206	0.152173913	0.166666667	0.156626506	0.172043011	0.241758242	0.3125	0.181818182	0.166666667	0.222222222	0.242857143	0.280487805	0.138297872	0.159090909	0.195652174	0.173913043	0.129032258	0.147368421	0.161616162	0.16	0.142857143	0.14953271	0.159090909	0.149425287	0.151515152	0.195652174	0.137254902	0.212121212	0.195652174	0.141414141	0.168674699	0.186666667	0.226666667	0.150537634	0.162790698	0.188235294	0.147368421	0.325301205	0.194805195	0.156626506	0.172413793	0.164835165	0.166666667	0.203125	0.269230769	0.369047619	0.147727273	0.195652174	0.171052632	0.263157895	0.144578313	0.25	0.224719101	0.153061224	0.168316832	0.206896552	0.16	0.172413793	0.150537634	0.173333333	0.279069767	0.138297872	0.265822785	0.180722892	0.153846154	0.21	0.218390805	0.279069767	0.153846154	0.129411765	0.180851064	0.16091954	0.202247191	0.202898551	0.226190476	0.16091954	0.17721519	0.178571429	0.191489362	0.238636364	0.325301205	0.177777778	0.16	0.186666667	0.147727273	0.162790698	0.301204819	0.147368421	0.303797468	0.144444444	0.195652174	0.315789474	0.159090909	0.158415842	0.206896552	0.170454545	0.173913043	0.166666667
OC(=O)Cc1ccc2oc(nc2c1)-c1ccc(OCCCOc2ccc3ccccc3c2)cc1	0.256097561	0.16	0.172839506	0.170212766	0.388888889	0.35	0.317647059	0.209876543	0.125	0.155555556	0.144230769	0.302325581	0.211111111	0.264705882	0.342857143	0.2	0.164705882	0.184782609	0.235955056	0.287878788	0.150537634	0.333333333	0.223529412	0.172043011	0.2	0.260869565	0.292682927	0.161616162	0.20212766	0.222222222	0.269662921	0.397260274	0.317647059	0.117117117	0.181818182	0.260869565	0.386666667	0.28358209	0.253012048	0.386666667	0.302325581	0.161616162	0.35	0.156862745	0.24137931	0.311111111	0.235294118	0.173913043	0.135135135	0.289156627	0.181818182	0.161290323	0.211111111	0.235294118	0.168831169	0.260869565	0.180851064	0.381578947	0.152941176	0.141304348	0.153846154	0.155555556	0.164948454	0.144927536	0.341463415	0.35	0.283783784	0.345238095	0.159574468	0.282352941	0.161290323	0.197802198	0.333333333	0.352941176	0.218390805	0.170454545	0.260869565	0.180851064	0.19047619	0.170212766	0.24691358	0.144578313	0.345679012	0.195652174	0.224719101	0.209876543	0.324324324	0.302325581	0.263157895	0.345679012	0.213483146	0.277108434	0.325301205	0.328947368	0.155555556	0.170212766	0.244444444	0.253333333	0.20212766	0.289156627	0.218390805	0.163265306	0.383561644	0.235294118	0.181818182	0.210526316	0.260869565	0.164835165	0.180851064	0.12987013	0.164948454	0.157894737	0.388888889	0.288888889	0.161904762	0.255555556	0.287234043	0.136842105	0.272727273	0.240506329	0.28	0.191489362	0.38961039	0.263736264	0.181818182	0.161290323	0.222222222	0.329411765	0.161290323	0.125	0.168316832	0.209302326	0.18556701	0.313953488	0.227848101	0.144444444	0.388888889	0.269230769	0.183908046	0.219512195	0.181818182	0.287234043	0.388888889	0.269662921	0.302325581	0.292682927	0.304878049	0.273809524	0.158536585	1	0.304878049	0.371794872	0.145833333	0.235294118	0.129032258	0.2	0.388888889	0.32183908	0.234375	0.253968254	0.288888889	0.256097561	0.368421053	0.302325581	0.256756757	0.222222222	0.177777778	0.247058824	0.2375	0.206521739	0.293478261	0.281690141	0.168831169	0.35	0.260869565	0.161616162	0.164948454	0.208333333	0.240506329	0.227272727	0.293478261	0.240506329	0.234375	0.35	0.244444444	0.394366197	0.153846154	0.182926829	0.276315789	0.222222222	0.289156627	0.171428571	0.212121212	0.12244898	0.379746835	0.222222222	0.35	0.208333333	0.29787234	0.206521739	0.144927536	0.311111111	0.208791209	0.222222222	0.280898876	0.175824176	0.313953488	0.388888889	0.172413793	0.266666667	0.150537634	0.256410256	0.253333333	0.168421053	0.144927536	0.28358209	0.213483146	0.144329897	0.253968254	0.337349398	0.285714286	0.181818182	0.376623377	0.210526316	0.164835165	0.292134831	0.227848101	0.263736264	0.139534884	0.35	0.170212766	0.23943662	0.329113924	0.180851064	0.3625	0.211111111	0.168421053	0.168224299	0.180722892	0.345679012	0.161616162	0.179775281	0.255555556	0.138297872	0.345238095	0.265060241	0.12371134	0.180851064	0.302325581	0.163043478	0.212121212	0.205882353	0.197674419	0.317647059	0.170212766	0.119565217	0.388888889	0.215189873	0.35	0.215909091	0.308641975	0.194444444	0.314606742	0.159574468	0.113924051	0.129032258	0.293478261	0.168421053	0.086419753	0.345679012	0.155339806	0.288888889	0.213483146	0.211267606	0.215909091	0.27173913	0.215909091	0.313953488	0.172413793	0.263157895	0.266666667	0.289156627	0.293478261	0.161904762	0.302325581	0.311111111	0.308641975	0.244444444	0.2625	0.289156627	0.215909091	0.35	0.275862069	0.195652174	0.180851064	0.253968254	0.271604938	0.37037037	0.315789474	0.302325581	0.166666667	0.333333333	0.302325581	0.240506329	0.246753247	0.388888889	0.277108434	0.271428571	0.266666667	0.12	0.269662921	0.195652174	0.195121951	0.352941176	0.313953488	0.256097561	0.25	0.260869565	0.222222222	0.144329897	0.153846154	0.244444444	0.301369863	0.318181818	0.173913043	0.255555556	0.166666667	0.353658537	0.355263158	0.208791209	0.420289855	0.206521739	0.204819277	0.266666667	0.303797468	0.172043011	0.213483146	0.296296296	0.183908046	0.144578313	0.185714286	0.235955056	0.289156627	0.162790698	0.195402299	0.208333333	0.144444444	0.155555556	0.212121212	0.365853659	0.14893617	0.227848101	0.397260274	0.181818182	0.289156627	0.258064516	0.259259259	0.341463415	0.164948454	0.157303371	0.368421053	0.2	0.31147541	0.213483146	0.180722892	0.202247191	0.285714286	0.258064516	0.317647059	0.239130435	0.227272727	0.302325581	0.215909091	0.172043011	0.244444444	0.269662921	0.285714286	0.293478261	0.170212766	0.261904762	0.353658537	0.324675325	0.258064516	0.170212766	0.302325581	0.163265306	0.264367816	0.265957447	0.256097561	0.212121212	0.244444444	0.217948718	0.173913043	0.14893617	0.164948454	0.186046512	0.212121212	0.397260274	0.214285714	0.253333333	0.155339806	0.144230769	0.253968254	0.345679012	0.35	0.2375	0.34939759	0.318181818	0.213483146	0.146341463	0.35	0.141414141	0.168831169	0.161290323	0.25	0.166666667	0.284090909	0.193548387	0.270588235	0.302325581	0.311111111	0.168831169	0.215909091	0.223300971	0.3125	0.131868132	0.27173913	0.255555556	0.279569892	0.202898551	0.298850575	0.288888889	0.388888889	0.179487179	0.233766234	0.341463415	0.197674419	0.283950617	0.302325581	0.20212766	0.144578313	0.222222222	0.25	0.297619048	0.24137931	0.212121212	0.146067416	0.168316832	0.181818182	0.255555556	0.352941176	0.1	0.126436782	0.180722892	0.166666667	0.318181818	0.24742268	0.2	0.168831169	0.235294118	0.222222222	0.166666667	0.177083333	0.25	0.226190476	0.147727273	0.294736842	0.117117117	0.224719101	0.177083333	0.24137931	0.222222222	0.341176471	0.223529412	0.264367816	0.228571429	0.277108434	0.283950617	0.230769231	0.2	0.210526316	0.178947368	0.20212766	0.211111111	0.168831169	0.179487179	0.181818182	0.197674419	0.180851064	0.302325581	0.177777778	0.204545455	0.255555556	0.170454545	0.346153846	0.290322581	0.2	0.247058824	0.275862069	0.263736264
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)nc1)-c1ccccc1	0.230769231	0.126126126	0.155555556	0.133333333	0.472972973	0.426829268	0.406976744	0.289156627	0.114285714	0.141414141	0.113043478	0.222222222	0.204081633	0.1875	0.211764706	0.168421053	0.14893617	0.156862745	0.226804124	0.175	0.137254902	0.423529412	0.177083333	0.156862745	0.168421053	0.19047619	0.25	0.127272727	0.173076923	0.186813187	0.207920792	0.460526316	0.359550562	0.117647059	0.153061224	0.213592233	0.448717949	0.217948718	0.241758242	0.448717949	0.222222222	0.137614679	0.426829268	0.123893805	0.21875	0.395604396	0.2	0.147058824	0.148148148	0.705882353	0.176470588	0.147058824	0.242105263	0.2	0.151162791	0.179245283	0.132075472	0.461538462	0.103092784	0.128712871	0.14	0.141414141	0.12962963	0.142857143	0.43373494	0.426829268	0.181818182	0.402298851	0.134615385	0.282608696	0.17	0.191919192	0.313253012	0.231707317	0.18556701	0.12	0.19047619	0.153846154	0.147368421	0.133333333	0.222222222	0.106382979	0.404761905	0.166666667	0.242105263	0.175824176	0.215909091	0.222222222	0.216981132	0.388235294	0.158415842	0.306818182	0.469135802	0.235955056	0.141414141	0.133333333	0.273684211	0.170454545	0.173076923	0.705882353	0.23655914	0.128440367	0.466666667	0.2	0.118811881	0.180952381	0.19047619	0.138613861	0.132075472	0.129411765	0.140186916	0.144230769	0.472972973	0.237623762	0.129310345	0.584415584	0.368421053	0.13592233	0.198019802	0.202247191	0.235294118	0.152380952	0.414634146	0.203883495	0.176470588	0.147058824	0.186813187	0.418604651	0.13592233	0.125	0.144144144	0.153061224	0.158878505	0.402298851	0.204545455	0.131313131	0.472972973	0.227272727	0.142857143	0.172043011	0.118811881	0.368421053	0.472972973	0.207920792	0.222222222	0.25	1	0.234042553	0.142857143	0.304878049	1	0.45	0.144230769	0.2	0.151515152	0.168421053	0.472972973	0.377777778	0.173333333	0.205479452	0.225490196	0.230769231	0.467532468	0.222222222	0.186046512	0.186813187	0.173469388	0.263736264	0.186813187	0.188118812	0.391304348	0.204819277	0.151162791	0.426829268	0.19047619	0.127272727	0.12962963	0.213592233	0.215909091	0.17	0.20754717	0.202247191	0.189189189	0.426829268	0.24742268	0.479452055	0.112068966	0.177777778	0.191011236	0.186813187	0.705882353	0.151898734	0.171052632	0.112149533	0.43902439	0.186813187	0.426829268	0.170731707	0.364583333	0.188118812	0.142857143	0.380434783	0.178217822	0.19	0.28125	0.16	0.370786517	0.472972973	0.168421053	0.160377358	0.16	0.202247191	0.183908046	0.142857143	0.142857143	0.202531646	0.193877551	0.111111111	0.205479452	0.411764706	0.235294118	0.145454545	0.455696203	0.180952381	0.138613861	0.409090909	0.204545455	0.192307692	0.150537634	0.426829268	0.133333333	0.2125	0.443037975	0.132075472	0.421686747	0.145631068	0.142857143	0.12605042	0.150537634	0.421686747	0.127272727	0.14	0.161904762	0.126213592	0.402298851	0.212765957	0.134615385	0.132075472	0.222222222	0.148514851	0.171052632	0.197368421	0.166666667	0.406976744	0.144230769	0.108910891	0.472972973	0.179775281	0.444444444	0.234042553	0.369047619	0.130952381	0.384615385	0.134615385	0.102272727	0.128712871	0.391304348	0.132075472	0.077777778	0.43902439	0.113043478	0.225490196	0.17	0.172839506	0.234042553	0.2	0.234042553	0.435294118	0.168421053	0.153846154	0.205882353	0.705882353	0.391304348	0.129310345	0.222222222	0.395604396	0.369047619	0.24742268	0.195652174	0.705882353	0.247311828	0.426829268	0.176470588	0.166666667	0.132075472	0.205479452	0.204301075	0.379310345	0.224719101	0.222222222	0.163461538	0.430379747	0.222222222	0.202247191	0.193181818	0.472972973	0.306818182	0.240506329	0.194174757	0.120481928	0.207920792	0.166666667	0.175824176	0.231707317	0.418604651	0.191489362	0.367816092	0.19047619	0.186813187	0.132075472	0.14	0.24742268	0.142857143	0.420454545	0.147058824	0.161904762	0.128712871	0.428571429	0.34939759	0.178217822	0.486111111	0.237113402	0.172043011	0.194174757	0.417721519	0.134615385	0.244680851	0.295454545	0.142857143	0.130434783	0.15	0.226804124	0.705882353	0.12371134	0.164948454	0.213592233	0.131313131	0.141414141	0.171052632	0.423529412	0.13592233	0.204545455	0.460526316	0.141414141	0.705882353	0.2	0.206521739	0.43373494	0.12962963	0.154639175	0.448717949	0.164705882	0.219178082	0.244680851	0.150537634	0.148514851	0.235294118	0.2	0.406976744	0.351648352	0.111111111	0.222222222	0.234042553	0.156862745	0.273684211	0.207920792	0.211538462	0.20754717	0.133333333	0.223404255	0.428571429	0.353658537	0.188679245	0.133333333	0.222222222	0.14953271	0.239583333	0.185185185	0.204301075	0.171052632	0.273684211	0.130434783	0.17	0.13592233	0.12962963	0.168421053	0.171052632	0.460526316	0.160493827	0.197674419	0.113043478	0.113043478	0.205479452	0.388235294	0.426829268	0.213483146	0.406976744	0.373626374	0.17	0.131868132	0.426829268	0.150943396	0.125	0.13592233	0.166666667	0.128712871	0.244897959	0.176470588	0.625	0.222222222	0.395604396	0.151162791	0.234042553	0.194690265	0.341176471	0.131313131	0.211538462	0.207920792	0.20754717	0.164556962	0.244897959	0.237623762	0.472972973	0.134831461	0.181818182	0.38372093	0.166666667	0.22826087	0.222222222	0.173076923	0.130434783	0.14893617	0.1875	0.325842697	0.27173913	0.171052632	0.132653061	0.144144144	0.118811881	0.207920792	0.231707317	0.102040816	0.114583333	0.150537634	0.163461538	0.388888889	0.181818182	0.181818182	0.151162791	0.2	0.226804124	0.149425287	0.150943396	0.367816092	0.178947368	0.134020619	0.389473684	0.117647059	0.242105263	0.150943396	0.21875	0.186813187	0.397727273	0.215053763	0.252631579	0.117647059	0.306818182	0.20212766	0.193181818	0.168421053	0.180952381	0.152380952	0.173076923	0.191919192	0.151162791	0.134831461	0.118811881	0.166666667	0.132075472	0.222222222	0.138613861	0.18556701	0.207920792	0.142857143	0.407407407	0.205607477	0.181818182	0.210526316	0.2	0.203883495
Cc1oc(nc1CCOc1ccc(C[C@H](N2CCN(CC2)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.258426966	0.19047619	0.181818182	0.202020202	0.535211268	0.56	0.457831325	0.258823529	0.114285714	0.164948454	0.174311927	0.315217391	0.204081633	0.283783784	0.256097561	0.193548387	0.173913043	0.18	0.252631579	0.205128205	0.195876289	0.457831325	0.313953488	0.191919192	0.193548387	0.201923077	0.352941176	0.192307692	0.207920792	0.227272727	0.244897959	0.520547945	0.406976744	0.127118644	0.255555556	0.213592233	0.569444444	0.338028169	0.215053763	0.569444444	0.315217391	0.203883495	0.56	0.175925926	0.21875	0.476744186	0.212765957	0.244680851	0.148148148	0.432098765	0.149425287	0.17	0.18	0.212765957	0.178571429	0.19047619	0.2	0.52	0.188888889	0.163265306	0.163265306	0.177083333	0.173076923	0.142857143	0.506329114	0.56	0.209302326	0.525	0.204081633	0.404761905	0.206185567	0.216494845	0.434210526	0.2625	0.197916667	0.166666667	0.201923077	0.224489796	0.224719101	0.178217822	0.375	0.130434783	0.532467532	0.19	0.356321839	0.202247191	0.229885057	0.315217391	0.205607477	0.421686747	0.193877551	0.4375	0.451219512	0.325301205	0.177083333	0.19	0.390804598	0.226190476	0.207920792	0.432098765	0.18556701	0.194174757	0.617647059	0.212765957	0.153061224	0.215686275	0.201923077	0.18556701	0.2	0.129411765	0.184466019	0.214285714	0.535211268	0.315789474	0.190909091	0.355555556	0.428571429	0.181818182	0.21	0.304878049	0.235294118	0.24742268	0.506493506	0.215686275	0.149425287	0.147058824	0.227272727	0.525	0.158415842	0.115044248	0.198113208	0.177083333	0.169811321	0.452380952	0.23255814	0.166666667	0.535211268	0.24137931	0.191489362	0.282352941	0.153061224	0.428571429	0.535211268	0.244897959	0.315217391	0.352941176	0.45	0.348837209	0.181818182	0.371794872	0.45	1	0.19	0.212765957	0.175257732	0.193548387	0.535211268	0.493975904	0.275362319	0.294117647	0.315789474	0.258426966	0.486842105	0.315217391	0.291139241	0.227272727	0.210526316	0.210526316	0.2	0.2	0.454545455	0.234567901	0.178571429	0.56	0.201923077	0.192307692	0.196078431	0.275510204	0.229885057	0.314606742	0.306122449	0.215909091	0.294117647	0.56	0.359550562	0.636363636	0.172727273	0.204545455	0.204545455	0.227272727	0.432098765	0.181818182	0.253521127	0.144230769	0.512820513	0.227272727	0.56	0.215189873	0.455555556	0.2	0.142857143	0.476744186	0.307692308	0.202020202	0.308510638	0.195876289	0.452380952	0.535211268	0.206521739	0.217821782	0.183673469	0.215909091	0.197674419	0.212121212	0.142857143	0.319444444	0.193877551	0.142857143	0.294117647	0.538461538	0.3125	0.2	0.474358974	0.215686275	0.210526316	0.458823529	0.23255814	0.203883495	0.188888889	0.56	0.178217822	0.25974026	0.480519481	0.2	0.456790123	0.168316832	0.212121212	0.155172414	0.175824176	0.475	0.192307692	0.1875	0.196078431	0.171717172	0.525	0.325581395	0.123809524	0.2	0.315217391	0.183673469	0.253521127	0.263888889	0.191489362	0.457831325	0.19	0.142857143	0.535211268	0.280487805	0.56	0.183673469	0.419753086	0.233766234	0.482352941	0.204081633	0.114942529	0.14	0.454545455	0.2	0.08988764	0.512820513	0.174311927	0.315789474	0.21875	0.217948718	0.183673469	0.211538462	0.183673469	0.487804878	0.206521739	0.179775281	0.217821782	0.432098765	0.454545455	0.190909091	0.315217391	0.476744186	0.419753086	0.359550562	0.235955056	0.432098765	0.183673469	0.56	0.2	0.19	0.2	0.294117647	0.272727273	0.445783133	0.238636364	0.315217391	0.18627451	0.506666667	0.315217391	0.215909091	0.296296296	0.535211268	0.4375	0.289473684	0.194174757	0.134146341	0.244897959	0.19	0.188888889	0.2625	0.469879518	0.217391304	0.43373494	0.201923077	0.227272727	0.188118812	0.163265306	0.359550562	0.195402299	0.506024096	0.158415842	0.196078431	0.175257732	0.818181818	0.473684211	0.202020202	0.550724638	0.188118812	0.197802198	0.194174757	0.513513514	0.18	0.193877551	0.325581395	0.191489362	0.155555556	0.243243243	0.252631579	0.432098765	0.135416667	0.215053763	0.275510204	0.166666667	0.153061224	0.253521127	0.44047619	0.158415842	0.23255814	0.520547945	0.215053763	0.432098765	0.211538462	0.305882353	0.506329114	0.196078431	0.166666667	0.637681159	0.253164557	0.348484848	0.193877551	0.175824176	0.274725275	0.3125	0.211538462	0.457831325	0.430232558	0.139240506	0.315217391	0.183673469	0.191919192	0.390804598	0.244897959	0.223300971	0.306122449	0.178217822	0.25	0.764705882	0.353658537	0.2	0.202020202	0.315217391	0.171428571	0.265957447	0.20754717	0.302325581	0.253521127	0.390804598	0.130434783	0.206185567	0.158415842	0.196078431	0.180851064	0.253521127	0.520547945	0.205128205	0.337662338	0.174311927	0.174311927	0.294117647	0.421686747	0.56	0.317073171	0.5125	0.506024096	0.21875	0.144444444	0.56	0.161904762	0.192771084	0.193877551	0.202020202	0.175257732	0.284210526	0.188118812	0.376470588	0.315217391	0.476744186	0.178571429	0.183673469	0.285714286	0.341176471	0.154639175	0.2	0.244897959	0.292929293	0.243243243	0.284210526	0.315789474	0.626865672	0.16091954	0.209302326	0.416666667	0.191489362	0.255555556	0.315217391	0.207920792	0.155555556	0.14893617	0.295454545	0.43902439	0.21875	0.253521127	0.168421053	0.198113208	0.153061224	0.244897959	0.2625	0.125	0.150537634	0.175824176	0.18627451	0.488095238	0.19266055	0.193877551	0.178571429	0.212765957	0.307692308	0.176470588	0.196078431	0.43373494	0.191489362	0.157894737	0.466666667	0.127118644	0.356321839	0.196078431	0.21875	0.227272727	0.5375	0.313953488	0.367816092	0.130952381	0.4375	0.269662921	0.220930233	0.193548387	0.215686275	0.21	0.207920792	0.191919192	0.178571429	0.16091954	0.153061224	0.191489362	0.2	0.315217391	0.210526316	0.197916667	0.244897959	0.217391304	0.425	0.303030303	0.193877551	0.223404255	0.212121212	0.215686275
COc1ccc(cc1)C(=O)n1c(C)c(Cc2cccc(O[C@@H](C)C(O)=O)c2)c2cc(OC(F)(F)F)ccc12	0.197916667	0.254901961	0.175824176	0.22	0.204301075	0.2	0.192307692	0.111111111	0.132075472	0.274725275	0.247619048	0.180952381	0.12037037	0.225	0.177777778	0.212765957	0.275862069	0.779411765	0.196078431	0.182926829	0.776119403	0.192307692	0.16	0.21	0.212765957	0.122807018	0.191919192	0.20952381	0.315789474	0.144329897	0.213592233	0.2	0.148148148	0.203539823	0.208333333	0.153153153	0.171717172	0.209876543	0.16	0.171717172	0.180952381	0.20952381	0.2	0.25	0.212121212	0.181818182	0.147058824	0.237113402	0.2	0.122641509	0.144444444	0.212121212	0.130841121	0.147058824	0.2	0.174311927	0.23	0.193877551	0.170212766	0.193877551	0.27173913	0.221052632	0.25	0.197368421	0.173076923	0.2	0.175824176	0.237623762	0.273684211	0.24742268	0.348314607	0.152380952	0.178947368	0.155555556	0.229166667	0.161616162	0.185185185	0.351648352	0.217391304	0.232323232	0.177083333	0.163043478	0.18627451	0.184466019	0.198019802	0.195652174	0.170212766	0.180952381	0.128205128	0.163461538	0.188118812	0.204081633	0.207920792	0.153061224	0.221052632	0.22	0.215686275	0.164835165	0.315789474	0.122641509	0.145631068	0.247524752	0.189473684	0.147058824	0.115384615	0.245098039	0.20754717	0.168316832	0.23	0.151162791	0.19047619	0.232323232	0.204301075	0.153153153	0.300970874	0.136363636	0.209090909	0.176470588	0.192307692	0.208791209	0.173913043	0.203883495	0.226804124	0.154545455	0.144444444	0.165048544	0.144329897	0.19047619	0.212121212	0.151785714	0.397849462	0.104761905	0.154545455	0.19047619	0.135416667	0.197916667	0.204301075	0.193548387	0.223404255	0.178947368	0.115384615	0.209090909	0.204301075	0.213592233	0.180952381	0.191919192	0.144230769	0.202020202	0.35443038	0.145833333	0.144230769	0.19	1	0.147058824	0.158415842	0.212765957	0.204301075	0.20952381	0.246575342	0.22972973	0.185185185	0.197916667	0.16	0.180952381	0.166666667	0.144329897	0.168316832	0.156862745	0.15625	0.118181818	0.224299065	0.170454545	0.2	0.2	0.185185185	0.233009709	0.237623762	0.230769231	0.157894737	0.165048544	0.190909091	0.208791209	0.22972973	0.2	0.215686275	0.206521739	0.245283019	0.147368421	0.135416667	0.144329897	0.122641509	0.175	0.226666667	0.244897959	0.152380952	0.144329897	0.2	0.207317073	0.196428571	0.118181818	0.197368421	0.19266055	0.196078431	0.257731959	0.188679245	0.214285714	0.157407407	0.204301075	0.225806452	0.2	0.451219512	0.157894737	0.277108434	0.23	0.197368421	0.209876543	0.237113402	0.14953271	0.22972973	0.205882353	0.151785714	0.162162162	0.156862745	0.245098039	0.242105263	0.175925926	0.135416667	0.133928571	0.134020619	0.2	0.196078431	0.176470588	0.158415842	0.23	0.24742268	0.174757282	0.23	0.132231405	0.222222222	0.163461538	0.20952381	0.21875	0.157407407	0.214285714	0.237623762	0.193877551	0.152380952	0.23	0.180952381	0.322222222	0.226666667	0.27027027	0.173469388	0.192307692	0.196078431	0.161616162	0.204301075	0.2	0.188118812	0.166666667	0.191919192	0.195121951	0.172727273	0.273684211	0.123595506	0.13592233	0.224299065	0.23	0.123595506	0.163461538	0.247619048	0.185185185	0.481481481	0.195121951	0.166666667	0.12173913	0.166666667	0.157407407	0.225806452	0.186813187	0.135135135	0.122641509	0.224299065	0.300970874	0.180952381	0.181818182	0.191919192	0.215686275	0.255555556	0.122641509	0.226804124	0.2	0.14953271	0.184466019	0.23	0.22972973	0.18556701	0.205882353	0.142857143	0.180952381	0.192307692	0.171717172	0.180952381	0.208791209	0.2	0.204301075	0.204081633	0.188235294	0.155963303	0.2	0.213592233	0.184466019	0.12244898	0.155555556	0.19047619	0.138613861	0.140186916	0.185185185	0.144329897	0.397727273	0.27173913	0.215686275	0.188888889	0.174311927	0.111111111	0.157407407	0.158415842	0.182692308	0.18556701	0.173076923	0.170212766	0.128440367	0.191489362	0.155963303	0.15	0.222222222	0.142857143	0.206185567	0.223404255	0.150537634	0.202531646	0.196078431	0.122641509	0.166666667	0.171717172	0.230769231	0.210526316	0.183673469	0.226666667	0.203883495	0.25	0.135416667	0.2	0.247311828	0.122641509	0.131578947	0.2	0.173076923	0.225490196	0.223404255	0.208333333	0.228915663	0.210526316	0.142857143	0.222222222	0.226804124	0.151785714	0.131578947	0.192307692	0.166666667	0.134146341	0.180952381	0.166666667	0.21	0.215686275	0.213592233	0.205607477	0.190909091	0.196078431	0.191919192	0.182692308	0.14	0.151785714	0.22	0.180952381	0.211538462	0.207920792	0.149122807	0.197916667	0.226666667	0.252525253	0.202247191	0.212121212	0.25	0.225490196	0.151515152	0.226666667	0.2	0.2125	0.218390805	0.247619048	0.247619048	0.22972973	0.163461538	0.2	0.193548387	0.192307692	0.254901961	0.481481481	0.115789474	0.2	0.225490196	0.2	0.224489796	0.12962963	0.158415842	0.19047619	0.14953271	0.111111111	0.180952381	0.181818182	0.2	0.166666667	0.179487179	0.17	0.161616162	0.162162162	0.213592233	0.201834862	0.266666667	0.19047619	0.153153153	0.178947368	0.142857143	0.175824176	0.140186916	0.173469388	0.171717172	0.180952381	0.315789474	0.150537634	0.15625	0.206185567	0.21	0.153846154	0.226666667	0.266666667	0.397849462	0.115384615	0.213592233	0.155555556	0.233333333	0.12244898	0.222222222	0.227722772	0.163636364	0.166666667	0.142857143	0.2	0.147058824	0.161904762	0.226190476	0.19047619	0.140186916	0.277777778	0.164948454	0.153846154	0.203539823	0.198019802	0.19047619	0.212121212	0.144329897	0.211538462	0.221052632	0.196078431	0.195121951	0.204081633	0.183673469	0.14893617	0.212765957	0.245098039	0.291666667	0.315789474	0.234693878	0.2	0.142857143	0.115384615	0.173469388	0.23	0.180952381	0.255319149	0.102803738	0.213592233	0.23655914	0.147058824	0.189189189	0.142857143	0.145631068	0.171428571	0.154545455
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.264367816	0.118181818	0.2	0.114285714	0.229885057	0.197916667	0.226804124	0.09375	0.116504854	0.21978022	0.105263158	0.166666667	0.487179487	0.207792208	0.174418605	0.159574468	0.127659574	0.171717172	0.147058824	0.260273973	0.151515152	0.239583333	0.168421053	0.247311828	0.159574468	0.366666667	0.164948454	0.109090909	0.142857143	0.308641975	0.276595745	0.224719101	0.202020202	0.11965812	0.168421053	0.382022472	0.21978022	0.223684211	0.337349398	0.21978022	0.166666667	0.109090909	0.197916667	0.136363636	0.173469388	0.179245283	1	0.12745098	0.1375	0.175257732	0.152941176	0.12745098	0.234042553	1	0.141176471	0.255102041	0.123809524	0.204301075	0.09375	0.154639175	0.217391304	0.180851064	0.121495327	0.131578947	0.206185567	0.197916667	0.214285714	0.188118812	0.137254902	0.137254902	0.15	0.260869565	0.215909091	0.302631579	0.215053763	0.134020619	0.268041237	0.168316832	0.138297872	0.114285714	0.213483146	0.108695652	0.221052632	0.244680851	0.126213592	0.166666667	0.25	0.166666667	0.365591398	0.208333333	0.263736264	0.153061224	0.231578947	0.173913043	0.180851064	0.114285714	0.155339806	0.122222222	0.142857143	0.175257732	0.241758242	0.110091743	0.213483146	1	0.121212121	0.244897959	0.268041237	0.13	0.123809524	0.13253012	0.111111111	0.13592233	0.229885057	0.160377358	0.12173913	0.132075472	0.20754717	0.173469388	0.279569892	0.193181818	0.211764706	0.178217822	0.239130435	0.386363636	0.152941176	0.161616162	0.308641975	0.188118812	0.12745098	0.107142857	0.146788991	0.734375	0.402298851	0.224489796	0.209302326	0.170212766	0.229885057	0.191011236	0.12244898	0.163043478	0.121212121	0.20754717	0.229885057	0.276595745	0.166666667	0.164948454	0.2	0.175257732	0.172413793	0.235294118	0.2	0.212765957	0.147058824	1	0.154639175	0.159574468	0.229885057	0.207920792	0.162162162	0.194444444	0.160377358	0.264367816	0.261363636	0.166666667	0.176470588	0.308641975	0.189473684	0.345238095	0.277108434	0.475	0.211538462	0.256410256	0.141176471	0.197916667	0.268041237	0.119266055	0.121495327	0.194174757	0.329113924	0.173469388	0.177570093	0.235294118	0.178082192	0.197916667	0.112149533	0.23255814	0.114035088	0.181818182	0.238095238	0.308641975	0.175257732	0.141025641	0.16	0.181818182	0.221052632	0.308641975	0.197916667	0.175	0.172727273	0.475	0.131578947	0.179245283	0.17	0.206185567	0.163461538	0.117647059	0.188118812	0.229885057	0.211111111	0.21	0.14	0.25	0.174418605	0.113207547	0.131578947	0.207792208	0.210526316	0.113207547	0.194444444	0.191919192	0.158878505	0.148148148	0.255555556	0.244897959	0.13	0.232323232	0.209302326	0.370786517	0.117021277	0.197916667	0.114285714	0.202531646	0.204301075	0.123809524	0.247311828	0.171717172	0.113207547	0.118644068	0.153846154	0.247311828	0.109090909	0.131313131	0.212121212	0.175257732	0.188118812	0.178947368	0.137254902	0.123809524	0.166666667	0.14	0.16	0.171052632	0.182795699	0.239583333	0.114285714	0.078431373	0.229885057	0.157303371	0.197916667	0.239130435	0.20212766	0.17721519	0.192307692	0.137254902	0.130952381	0.131313131	0.211538462	0.123809524	0.079545455	0.208333333	0.105263158	0.160377358	0.15	0.192307692	0.239130435	0.377777778	0.239130435	0.188118812	0.211111111	0.197674419	0.375	0.175257732	0.211538462	0.12173913	0.166666667	0.179245283	0.20212766	0.112149533	0.14893617	0.175257732	0.239130435	0.197916667	0.123809524	0.244680851	0.123809524	0.194444444	0.145833333	0.191919192	0.258823529	0.166666667	0.112149533	0.275862069	0.166666667	0.235294118	0.183908046	0.229885057	0.153061224	0.230769231	0.273684211	0.109756098	0.276595745	0.244680851	0.153846154	0.302631579	0.224489796	0.86440678	0.231578947	0.268041237	0.308641975	0.145631068	0.217391304	0.112149533	0.159090909	0.182692308	0.691176471	0.212121212	0.131313131	0.216494845	0.195652174	0.125	0.220930233	0.229166667	0.163043478	0.273684211	0.195652174	0.137254902	0.292134831	0.178947368	0.12244898	0.120879121	0.125	0.147058824	0.175257732	0.103092784	0.168421053	0.194174757	0.157894737	0.144329897	0.16	0.226804124	0.210526316	0.209302326	0.224719101	0.144329897	0.175257732	0.377777778	0.197802198	0.206185567	0.111111111	0.195652174	0.206521739	0.2125	0.279411765	0.292134831	0.153846154	0.2	0.158878505	0.377777778	0.239583333	0.21	0.128205128	0.166666667	0.239130435	0.247311828	0.155339806	0.276595745	0.291666667	0.177570093	0.114285714	0.255555556	0.204081633	0.184782609	0.265306122	0.114285714	0.166666667	0.152380952	0.13592233	0.35483871	0.195652174	0.16	0.178217822	0.133333333	0.116504854	0.210526316	0.121495327	0.159574468	0.16	0.224719101	0.15	0.202380952	0.105263158	0.105263158	0.194444444	0.208333333	0.197916667	0.204545455	0.252631579	0.23	0.15	0.097826087	0.197916667	0.165048544	0.114942529	0.138613861	0.206185567	0.131313131	0.304347826	0.815384615	0.138613861	0.166666667	0.179245283	0.141176471	0.239130435	0.17699115	0.178947368	0.157894737	0.265306122	0.263157895	0.155963303	0.153846154	0.318681319	0.160377358	0.215909091	0.137931034	0.307692308	0.206185567	0.182795699	0.37037037	0.166666667	0.142857143	0.120879121	0.139784946	0.142857143	0.183673469	0.474358974	0.16	0.211111111	0.146788991	0.121212121	0.263157895	0.302631579	0.115789474	0.105263158	0.153846154	0.226804124	0.182692308	0.361702128	0.885245902	0.141176471	1	0.17	0.139534884	0.121495327	0.231578947	0.235955056	0.113402062	0.171171171	0.11965812	0.126213592	0.121495327	0.173469388	0.308641975	0.21	0.206521739	0.114285714	0.120481928	0.153061224	0.275862069	0.170454545	0.159574468	0.244897959	0.19	0.142857143	0.208333333	0.141176471	0.137931034	0.121212121	0.182795699	0.123809524	0.166666667	0.141414141	0.189473684	0.263157895	0.134020619	0.217391304	0.175925926	0.885245902	0.486842105	0.268817204	0.386363636
CCOC(=O)C1Cc2ccccc2N1C(=O)COc1ccc(Cl)cc1C(F)(F)F	0.182795699	0.171428571	0.214285714	0.17	0.163043478	0.15	0.178217822	0.09375	0.12745098	0.15625	0.211538462	0.122641509	0.16	0.17721519	0.134831461	0.147368421	0.152173913	0.183673469	0.147058824	0.135802469	0.175257732	0.214285714	0.193548387	0.171717172	0.147368421	0.171428571	0.141414141	0.12962963	0.176470588	0.115789474	0.2	0.159574468	0.166666667	0.149122807	0.121212121	0.171428571	0.15625	0.134146341	0.21978022	0.15625	0.122641509	0.150943396	0.15	0.179245283	0.197916667	0.201923077	0.154639175	0.138613861	0.246575342	0.151515152	0.180722892	0.161616162	0.208333333	0.154639175	0.168674699	0.160377358	0.134615385	0.154639175	0.153846154	0.178947368	0.191489362	0.180851064	0.176470588	0.178082192	0.17	0.15	0.186046512	0.142857143	0.183673469	0.137254902	0.138613861	0.171717172	0.126315789	0.178571429	0.215053763	0.157894737	0.160377358	0.18	0.138297872	0.181818182	0.173913043	0.108695652	0.171717172	0.206185567	0.16	0.117021277	0.166666667	0.122641509	0.165137615	0.171717172	0.173469388	0.164948454	0.181818182	0.173913043	0.180851064	0.13592233	0.155339806	0.134831461	0.176470588	0.151515152	0.215053763	0.174757282	0.161290323	0.154639175	0.15625	0.173076923	0.205882353	0.164948454	0.134615385	0.175	0.176470588	0.158415842	0.163043478	0.138888889	0.172727273	0.165048544	0.20754717	0.15	0.166666667	0.141304348	0.170454545	0.155339806	0.175257732	0.173076923	0.180722892	0.15	0.115789474	0.188118812	0.161616162	0.137614679	0.146788991	0.180851064	0.22	0.176470588	0.130434783	0.170212766	0.163043478	0.177777778	0.145833333	0.138297872	0.15625	0.20754717	0.163043478	0.2	0.122641509	0.141414141	0.151515152	0.151515152	0.159090909	0.129032258	0.151515152	0.175257732	0.158415842	0.154639175	1	0.147368421	0.163043478	0.207920792	0.131578947	0.131578947	0.118181818	0.182795699	0.193548387	0.122641509	0.149425287	0.115789474	0.22826087	0.22826087	0.218390805	0.156862745	0.177570093	0.180722892	0.168674699	0.15	0.160377358	0.150943396	0.142857143	0.205882353	0.193181818	0.18556701	0.125	0.179775281	0.131578947	0.15	0.178217822	0.152173913	0.175925926	0.11827957	0.142857143	0.115789474	0.151515152	0.141025641	0.191780822	0.181818182	0.183673469	0.115789474	0.15	0.175	0.162162162	0.156862745	0.178082192	0.168224299	0.231578947	0.206185567	0.163461538	0.163265306	0.153846154	0.163043478	0.197802198	0.198019802	0.1875	0.166666667	0.134831461	0.145631068	0.178082192	0.192307692	0.197916667	0.191919192	0.131578947	0.145631068	0.137614679	0.227722772	0.189473684	0.173076923	0.153061224	0.173076923	0.130434783	0.161904762	0.105263158	0.15	0.13592233	0.130952381	0.166666667	0.134615385	0.148514851	0.171717172	0.145631068	0.178571429	0.179775281	0.148514851	0.12962963	0.142857143	0.212121212	0.163265306	0.142857143	0.166666667	0.148514851	0.134615385	0.122641509	0.212765957	0.191780822	0.141025641	0.222222222	0.214285714	0.158415842	0.182795699	0.163043478	0.131868132	0.15	0.252747253	0.153061224	0.1625	0.127272727	0.183673469	0.158536585	0.204301075	0.177570093	0.168316832	0.172839506	0.208333333	0.211538462	0.118181818	0.18556701	0.148148148	0.252747253	0.158878505	0.252747253	0.165048544	0.197802198	0.183908046	0.174757282	0.151515152	0.177570093	0.172727273	0.122641509	0.201923077	0.153061224	0.178217822	0.136842105	0.151515152	0.239130435	0.15	0.145631068	0.206185567	0.134615385	0.131578947	0.12244898	0.18	0.150537634	0.122641509	0.155339806	0.168421053	0.122641509	0.179775281	0.183908046	0.163043478	0.164948454	0.156626506	0.152380952	0.166666667	0.2	0.206185567	0.235294118	0.178571429	0.176470588	0.157894737	0.181818182	0.160377358	0.115789474	0.216494845	0.191489362	0.178217822	0.159090909	0.171428571	0.161616162	0.212121212	0.154639175	0.168316832	0.157894737	0.193877551	0.153846154	0.204081633	0.114583333	0.152380952	0.170212766	0.137254902	0.210526316	0.131313131	0.157894737	0.186046512	0.168831169	0.147058824	0.151515152	0.188888889	0.180851064	0.205882353	0.235955056	0.180851064	0.191780822	0.178217822	0.18556701	0.130434783	0.159574468	0.144329897	0.151515152	0.180952381	0.159574468	0.17	0.142857143	0.145833333	0.206521739	0.127906977	0.144736842	0.210526316	0.179775281	0.1875	0.137614679	0.158878505	0.214285714	0.21	0.142857143	0.122641509	0.252747253	0.171717172	0.155339806	0.2	0.180952381	0.125	0.13592233	0.20212766	0.168316832	0.224719101	0.148148148	0.17	0.122641509	0.110091743	0.13592233	0.155963303	0.157894737	0.191780822	0.144230769	0.159090909	0.15	0.18556701	0.132075472	0.224719101	0.191780822	0.159574468	0.179487179	0.174418605	0.211538462	0.211538462	0.131578947	0.171717172	0.15	0.127659574	0.144230769	0.14953271	0.18556701	0.134831461	0.15	0.165048544	0.197530864	0.161616162	0.158415842	0.154639175	0.176470588	0.168316832	0.12745098	0.122641509	0.201923077	0.168674699	0.252747253	0.198198198	0.217391304	0.208791209	0.158878505	0.2	0.145454545	0.184210526	0.176470588	0.138888889	0.150537634	0.192771084	0.2	0.158415842	0.222222222	0.193548387	0.122641509	0.176470588	0.186046512	0.139784946	0.154639175	0.148514851	0.197916667	0.191780822	0.172043011	0.146788991	0.15625	0.2	0.178571429	0.164835165	0.141304348	0.179775281	0.133333333	0.128440367	0.196261682	0.15	0.168674699	0.154639175	0.147058824	0.152941176	0.165048544	0.181818182	0.170212766	0.125	0.140350877	0.149122807	0.16	0.165048544	0.25	0.115789474	0.152380952	0.144329897	0.147058824	0.17721519	0.164948454	0.193548387	0.183908046	0.147368421	0.173076923	0.155339806	0.176470588	0.195876289	0.168674699	0.192771084	0.15625	0.222222222	0.134615385	0.122641509	0.141414141	0.215053763	0.2	0.157894737	0.166666667	0.165137615	0.15	0.20212766	0.168316832	0.173076923
Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F	0.163043478	0.224489796	0.302631579	0.163265306	0.283950617	0.230769231	0.16	0.146067416	0.166666667	0.367088608	0.194174757	0.195876289	0.097087379	0.2	0.180722892	1	0.471428571	0.215053763	0.239130435	0.155844156	0.168421053	0.16	0.173913043	0.241758242	1	0.188118812	0.325301205	0.155339806	0.329545455	0.183908046	0.206185567	0.292682927	0.208333333	0.174311927	0.213483146	0.276595745	0.227272727	0.168831169	0.136842105	0.227272727	0.195876289	0.155339806	0.230769231	0.22	0.272727273	0.22	0.159574468	0.166666667	0.257142857	0.168421053	0.117647059	0.154639175	0.118811881	0.159574468	0.402985075	0.224489796	0.161616162	0.224719101	0.378378378	0.224719101	0.453333333	0.173913043	0.285714286	0.317460317	0.1875	0.230769231	0.2375	0.244680851	0.241758242	0.215053763	0.178947368	0.13	0.209302326	0.170731707	0.341463415	0.38961039	0.276595745	0.25	0.195402299	0.341176471	0.166666667	0.112359551	0.215053763	0.175257732	0.164948454	0.821428571	0.146067416	0.195876289	0.215686275	0.189473684	0.12	0.182795699	0.175257732	0.179775281	0.173913043	0.163265306	0.183673469	0.180722892	0.329545455	0.168421053	0.170212766	0.255319149	0.206896552	0.159574468	0.113402062	0.226804124	0.304347826	0.375	0.161616162	0.197368421	0.158415842	0.163265306	0.283950617	0.176470588	0.223300971	0.27173913	0.19047619	0.098039216	0.288888889	0.2	0.136363636	0.171717172	0.193548387	0.279569892	0.117647059	0.191489362	0.183908046	0.193877551	0.154639175	0.163461538	0.22	0.161290323	0.155339806	0.158415842	0.16091954	0.229885057	0.283950617	0.226190476	0.244186047	0.168539326	0.113402062	0.19047619	0.283950617	0.206185567	0.195876289	0.325301205	0.168421053	0.275862069	0.178571429	0.2	0.168421053	0.193548387	0.212765957	0.159574468	0.147368421	1	0.283950617	0.279569892	0.202898551	0.202898551	0.188118812	0.163043478	0.186813187	0.195876289	0.154761905	0.183908046	0.145833333	0.134020619	0.157303371	0.095238095	0.160377358	0.172839506	0.402985075	0.230769231	0.276595745	0.166666667	0.17	0.263157895	0.146067416	0.166666667	0.182692308	0.243902439	0.185714286	0.230769231	0.288888889	0.211764706	0.192307692	0.485294118	0.147727273	0.183908046	0.168421053	0.162162162	0.166666667	0.2	0.189473684	0.183908046	0.230769231	0.166666667	0.3125	0.095238095	0.317460317	0.244897959	0.1875	0.280898876	0.268817204	0.168421053	0.17	0.283950617	0.177777778	0.204081633	0.193548387	0.146067416	0.195121951	0.173469388	0.317460317	0.168831169	0.302325581	0.575342466	0.202898551	0.223404255	0.174757282	0.344444444	0.195652174	0.226804124	0.222222222	0.144230769	0.16091954	0.19	0.146067416	0.230769231	0.225806452	0.333333333	0.172043011	0.161616162	0.189473684	0.361445783	0.173469388	0.131578947	0.159090909	0.20212766	0.155339806	0.211111111	0.181818182	0.132653061	0.244680851	0.197802198	0.153061224	0.161616162	0.195876289	0.21978022	0.166666667	0.178082192	0.38961039	0.16	0.163265306	0.175824176	0.283950617	0.19047619	0.204301075	0.206521739	0.279069767	0.184210526	0.21	0.241758242	0.069767442	0.252873563	0.160377358	0.161616162	0.164556962	0.189473684	0.194174757	0.188118812	0.204301075	0.384615385	0.180851064	0.222222222	0.206521739	0.17	0.177777778	0.25	0.204081633	0.168421053	0.160377358	0.223300971	0.195876289	0.22	0.279069767	0.288888889	0.220930233	0.168421053	0.168421053	0.230769231	0.173469388	0.175257732	0.161616162	0.202898551	0.202247191	0.306818182	0.168539326	0.195876289	0.16	0.186813187	0.195876289	0.243902439	0.19047619	0.283950617	0.182795699	0.328571429	0.216494845	0.222222222	0.206185567	0.175257732	0.172413793	0.170731707	0.158415842	0.175824176	0.151515152	0.276595745	0.183908046	0.197916667	0.453333333	0.288888889	0.269230769	0.188118812	0.166666667	0.181818182	0.397435897	0.18556701	0.244186047	0.252747253	0.214285714	0.116504854	0.857142857	0.216494845	0.175824176	0.215053763	0.142857143	0.26744186	0.202247191	0.125	0.191780822	0.239130435	0.168421053	0.168539326	0.367088608	0.263157895	0.215909091	0.402597403	0.166666667	0.171717172	0.435897436	0.16091954	0.292682927	0.173913043	0.168421053	0.222222222	0.177777778	0.1875	0.206185567	0.304878049	0.270588235	0.220779221	0.2	0.142857143	0.159090909	0.261363636	0.174757282	0.234693878	0.16	0.204081633	0.133333333	0.195876289	0.180851064	0.241758242	0.183673469	0.206185567	0.273684211	0.182692308	0.225806452	0.222222222	0.18556701	0.191011236	0.21	0.163265306	0.195876289	0.123809524	0.373493976	0.182692308	0.175824176	0.166666667	0.183673469	0.2375	0.166666667	0.435897436	0.158415842	0.277108434	0.166666667	0.292682927	0.508474576	0.180722892	0.194174757	0.194174757	0.202898551	0.189473684	0.230769231	0.183908046	0.260869565	0.224489796	0.204301075	0.209876543	0.230769231	0.285714286	0.175	0.217391304	0.128712871	0.397435897	0.158415842	0.161616162	0.178947368	0.195876289	0.22	0.402985075	0.206521739	0.340206186	0.297619048	0.150537634	0.222222222	0.206185567	0.268041237	0.298507463	0.158415842	0.176470588	0.223529412	0.103448276	0.302631579	0.1875	0.38961039	0.136842105	0.195876289	0.329545455	0.125	0.119565217	0.282352941	0.22826087	0.131313131	0.166666667	0.23255814	0.22	0.113402062	0.206185567	0.170731707	0.107526882	0.096774194	0.159090909	0.234042553	0.212121212	0.25	0.154639175	0.402985075	0.159574468	0.175257732	0.532258065	0.206185567	0.151515152	0.3375	0.129032258	0.198113208	0.174311927	0.164948454	0.206185567	0.258426966	0.183908046	0.216494845	0.317073171	0.1875	0.232876712	0.182795699	0.227272727	0.162790698	1	0.226804124	0.171717172	0.329545455	0.329411765	0.402985075	0.103448276	0.113402062	0.38961039	0.161616162	0.195876289	0.170212766	0.145833333	0.206185567	0.175824176	0.197802198	0.180952381	0.154639175	0.134020619	0.210526316	0.279569892
Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
Cc1oc(nc1CCOc1ccc(Cc2nn(nc2C(O)=O)-c2ccccc2)cc1)-c1cccc(c1)C(F)(F)F	0.237113402	0.278846154	0.244444444	0.186915888	0.481012658	0.453488372	0.402173913	0.223404255	0.116071429	0.174757282	0.225225225	0.264705882	0.188679245	0.211764706	0.233333333	0.279569892	0.195876289	0.223300971	0.233009709	0.2	0.180952381	0.402173913	0.198019802	0.188679245	0.279569892	0.198198198	0.336956522	0.178571429	0.25	0.234042553	0.262135922	0.469135802	0.329896907	0.18487395	0.21	0.220183486	0.592105263	0.240963855	0.18627451	0.592105263	0.264705882	0.178571429	0.453488372	0.273584906	0.25	0.451612903	0.207920792	0.201923077	0.147727273	0.362637363	0.136842105	0.19047619	0.155963303	0.207920792	0.175824176	0.198198198	0.196261682	0.487804878	0.223404255	0.270833333	0.244897959	0.18627451	0.287128713	0.142857143	0.426966292	0.453488372	0.272727273	0.428571429	0.285714286	0.298969072	0.179245283	0.2	0.314606742	0.238636364	0.255102041	0.176470588	0.209090909	0.292929293	0.193877551	0.257425743	0.242105263	0.142857143	0.826086957	0.221153846	0.272727273	0.223404255	0.210526316	0.264705882	0.212389381	0.35483871	0.179245283	0.322580645	0.443181818	0.255319149	0.18627451	0.186915888	0.34375	0.206521739	0.25	0.362637363	0.182692308	0.247619048	0.456790123	0.207920792	0.163461538	0.2	0.254716981	0.205882353	0.196261682	0.155555556	0.181818182	0.186915888	0.481012658	0.242990654	0.230088496	0.382978723	0.422680412	0.136363636	0.228571429	0.25	0.189473684	0.194444444	0.58974359	0.23364486	0.136842105	0.146788991	0.234042553	0.397849462	0.179245283	0.12605042	0.25	0.163461538	0.178571429	0.397849462	0.212765957	0.276595745	0.481012658	0.234042553	0.2	0.21875	0.163461538	0.422680412	0.481012658	0.262135922	0.264705882	0.336956522	0.377777778	0.362637363	0.217391304	0.32183908	0.377777778	0.493975904	0.20952381	0.207920792	0.207920792	0.279569892	0.481012658	1	0.215189873	0.2	0.266666667	0.237113402	0.423529412	0.264705882	0.195652174	0.234042553	0.194174757	0.182692308	0.183673469	0.185185185	0.402061856	0.213483146	0.175824176	0.453488372	0.209090909	0.2	0.203703704	0.231481481	0.197916667	0.201923077	0.271028037	0.197916667	0.2	0.453488372	0.34375	0.46835443	0.212389381	0.212765957	0.1875	0.234042553	0.362637363	0.178571429	0.168674699	0.245098039	0.431818182	0.234042553	0.453488372	0.168539326	0.463157895	0.185185185	0.142857143	0.451612903	0.245098039	0.20952381	0.336734694	0.203883495	0.326530612	0.481012658	0.214285714	0.235849057	0.169811321	0.197916667	0.193548387	0.20754717	0.142857143	0.226190476	0.213592233	0.230769231	0.2	0.438202247	0.240740741	0.252336449	0.413793103	0.2	0.205882353	0.389473684	0.212765957	0.211009174	0.15	0.453488372	0.186915888	0.25	0.402298851	0.196261682	0.415730337	0.247524752	0.20754717	0.154471545	0.173469388	0.384615385	0.178571429	0.196078431	0.214953271	0.169811321	0.428571429	0.284210526	0.125	0.196261682	0.264705882	0.215686275	0.168674699	0.178571429	0.276595745	0.402173913	0.186915888	0.165048544	0.481012658	0.22826087	0.420454545	0.24	0.397727273	0.157303371	0.395833333	0.285714286	0.09375	0.161904762	0.402061856	0.20754717	0.117021277	0.431818182	0.225225225	0.266666667	0.237623762	0.226190476	0.203883495	0.207207207	0.24	0.397849462	0.214285714	0.241758242	0.212962963	0.362637363	0.402061856	0.230088496	0.264705882	0.451612903	0.397727273	0.34375	0.242105263	0.362637363	0.192307692	0.453488372	0.185185185	0.221153846	0.196261682	0.2	0.224489796	0.505882353	0.21875	0.264705882	0.183486239	0.613333333	0.264705882	0.197916667	0.241758242	0.481012658	0.322580645	0.277108434	0.190909091	0.122222222	0.262135922	0.221153846	0.18556701	0.238636364	0.397849462	0.2	0.322916667	0.209090909	0.234042553	0.196261682	0.244897959	0.34375	0.258426966	0.445652174	0.157407407	0.214953271	0.196078431	0.438202247	0.411764706	0.245098039	0.474358974	0.153153153	0.231578947	0.190909091	0.379310345	0.2	0.179245283	0.284210526	0.212121212	0.154639175	0.176470588	0.233009709	0.362637363	0.206185567	0.222222222	0.231481481	0.224489796	0.21	0.168674699	0.402173913	0.237623762	0.212765957	0.469135802	0.198019802	0.362637363	0.207207207	0.239583333	0.426966292	0.203703704	0.153846154	0.5125	0.202247191	0.243589744	0.179245283	0.173469388	0.278350515	0.240740741	0.218181818	0.402173913	0.364583333	0.126436782	0.264705882	0.203883495	0.188679245	0.34375	0.262135922	0.229357798	0.271028037	0.186915888	0.217821782	0.438202247	0.307692308	0.185840708	0.186915888	0.264705882	0.169642857	0.295918367	0.192982456	0.237113402	0.168674699	0.329896907	0.204301075	0.19047619	0.237623762	0.19266055	0.239583333	0.168674699	0.469135802	0.275	0.233333333	0.225225225	0.225225225	0.2	0.35483871	0.453488372	0.260869565	0.402173913	0.461538462	0.237623762	0.180851064	0.453488372	0.226415094	0.163043478	0.201923077	0.186915888	0.196078431	0.25	0.196261682	0.315789474	0.264705882	0.451612903	0.175824176	0.24	0.3	0.386363636	0.132075472	0.207207207	0.262135922	0.307692308	0.25	0.25	0.242990654	0.4625	0.159574468	0.217391304	0.365591398	0.276595745	0.234693878	0.264705882	0.25	0.154639175	0.137254902	0.311827957	0.369565217	0.19047619	0.168674699	0.279569892	0.25	0.163461538	0.262135922	0.238636364	0.137254902	0.138613861	0.173469388	0.172727273	0.4	0.232142857	0.201923077	0.175824176	0.207920792	0.233009709	0.24137931	0.19266055	0.322916667	0.276595745	0.168316832	0.37254902	0.18487395	0.272727273	0.19266055	0.25	0.234042553	0.455555556	0.273684211	0.27	0.211764706	0.322580645	0.273684211	0.189473684	0.279569892	0.2	0.162162162	0.25	0.223300971	0.175824176	0.159574468	0.163461538	0.276595745	0.196261682	0.264705882	0.194174757	0.217821782	0.262135922	0.188118812	0.370786517	0.280373832	0.201923077	0.194174757	0.20754717	0.23364486
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(Cc2ccccc2)cc1	0.217391304	0.154761905	0.206349206	0.166666667	0.227272727	0.289855072	0.17721519	0.097222222	0.1125	0.197183099	0.162790698	0.273972603	0.111111111	0.288461538	0.25	0.202898551	0.194029851	0.2	0.181818182	0.245283019	0.257142857	0.17721519	0.307692308	0.2	0.202898551	0.127906977	0.298507463	0.156626506	0.189873418	0.230769231	0.13253012	0.220588235	0.1625	0.09375	0.307692308	0.141176471	0.25	0.425531915	0.180555556	0.25	0.273972603	0.156626506	0.289855072	0.151162791	0.141025641	0.178571429	0.162162162	0.236111111	0.181818182	0.173333333	0.180327869	0.141025641	0.139240506	0.162162162	0.224137931	0.127906977	0.164556962	0.264705882	0.179104478	0.131578947	0.194444444	0.180555556	0.160493827	0.2	0.197368421	0.289855072	0.169230769	0.27027027	0.168831169	0.267605634	0.219178082	0.139240506	0.372881356	0.216666667	0.16	0.150684932	0.141176471	0.243243243	0.191176471	0.151898734	0.366666667	0.134328358	0.232876712	0.12345679	0.267605634	0.215384615	0.196969697	0.273972603	0.122222222	0.153846154	0.141025641	0.279411765	0.197368421	0.261538462	0.180555556	0.166666667	0.24	0.209677419	0.189873418	0.173333333	0.144736842	0.158536585	0.301587302	0.162162162	0.103896104	0.156626506	0.141176471	0.144736842	0.164556962	0.114754098	0.146341463	0.166666667	0.227272727	0.243589744	0.183908046	0.13253012	0.159090909	0.155844156	0.148148148	0.338983051	0.184615385	0.223684211	0.205479452	0.142857143	0.180327869	0.186666667	0.230769231	0.253333333	0.141025641	0.101123596	0.207317073	0.118421053	0.129411765	0.175	0.2	0.135135135	0.227272727	0.15942029	0.183098592	0.306451613	0.103896104	0.159090909	0.227272727	0.13253012	0.273972603	0.298507463	0.173333333	0.294117647	0.206349206	0.234375	0.173333333	0.275362319	0.246575342	0.162162162	0.131578947	0.202898551	0.227272727	0.215189873	1	0.764705882	0.25974026	0.217391304	0.180555556	0.273972603	0.298245614	0.230769231	0.175675676	0.175675676	0.15942029	0.108433735	0.19047619	0.180327869	0.224137931	0.289855072	0.141176471	0.156626506	0.160493827	0.141176471	0.179104478	0.289855072	0.25	0.179104478	0.818181818	0.289855072	0.223684211	0.481481481	0.16091954	0.2	0.181818182	0.230769231	0.173333333	0.188679245	0.742857143	0.1375	0.2	0.230769231	0.289855072	0.47826087	0.226190476	0.12195122	0.2	0.2375	0.31884058	0.166666667	0.144578313	0.173333333	0.205128205	0.227272727	0.220588235	0.130952381	0.157894737	0.161764706	0.19047619	0.164556962	0.2	0.634146341	0.155844156	0.12195122	0.764705882	0.277777778	0.240506329	0.166666667	0.175675676	0.156626506	0.175675676	0.156626506	0.2	0.129411765	0.112676056	0.289855072	0.151898734	0.232142857	0.194444444	0.164556962	0.2	0.139240506	0.164556962	0.115789474	0.161764706	0.2	0.156626506	0.162162162	0.13253012	0.157894737	0.27027027	0.323076923	0.125	0.164556962	0.273972603	0.157894737	0.742857143	0.702702703	0.150684932	0.17721519	0.151898734	0.12	0.227272727	0.350877193	0.271428571	0.142857143	0.208333333	0.558139535	0.240506329	0.168831169	0.095238095	0.116883117	0.19047619	0.164556962	0.095238095	0.2	0.162790698	0.25974026	0.236111111	0.240740741	0.142857143	0.139534884	0.142857143	0.175	0.220588235	0.203125	0.130952381	0.173333333	0.19047619	0.183908046	0.273972603	0.178571429	0.208333333	0.223684211	0.223880597	0.173333333	0.142857143	0.289855072	0.15	0.12345679	0.164556962	0.764705882	0.3125	0.194805195	0.173913043	0.273972603	0.148148148	0.164383562	0.273972603	0.179104478	0.350877193	0.227272727	0.279411765	0.272727273	0.130952381	0.181818182	0.13253012	0.12345679	0.128571429	0.216666667	0.175	0.166666667	0.213333333	0.141176471	0.230769231	0.210526316	0.194444444	0.223684211	0.206349206	0.227848101	0.1125	0.13253012	0.146666667	0.260273973	0.292307692	0.166666667	0.253968254	0.135802469	0.208955224	0.130952381	0.292307692	0.168831169	0.141025641	0.194444444	0.166666667	0.117647059	0.6	0.181818182	0.173333333	0.125	0.180555556	0.141176471	0.166666667	0.133333333	0.742857143	0.192307692	0.186666667	0.2	0.220588235	0.180555556	0.173333333	0.126436782	0.317460317	0.197368421	0.160493827	0.150684932	0.349206349	0.392156863	0.452380952	0.141025641	0.161764706	0.294117647	0.240506329	0.126436782	0.17721519	0.202531646	0.192307692	0.273972603	0.142857143	0.2	0.24	0.13253012	0.166666667	0.25	0.151898734	0.208333333	0.260273973	0.152777778	0.152941176	0.166666667	0.273972603	0.158536585	0.151898734	0.149425287	0.3125	0.742857143	0.256756757	0.1875	0.171052632	0.186666667	0.160493827	0.121621622	0.742857143	0.220588235	0.245283019	0.41509434	0.162790698	0.162790698	0.764705882	0.153846154	0.289855072	0.333333333	0.24	0.25974026	0.236111111	0.102941176	0.289855072	0.160493827	0.183333333	0.171052632	0.1375	0.146666667	0.160493827	0.12195122	0.141025641	0.273972603	0.178571429	0.224137931	0.142857143	0.188888889	0.146666667	0.217391304	0.126436782	0.13253012	0.25	0.684210526	0.160493827	0.243589744	0.306451613	0.158730159	0.169230769	0.1375	0.150684932	0.164383562	0.273972603	0.189873418	0.117647059	0.176470588	0.303030303	0.285714286	0.171052632	0.742857143	0.169014085	0.207317073	0.103896104	0.13253012	0.216666667	0.111111111	0.128571429	0.161764706	0.192307692	0.243589744	0.120879121	0.126582278	0.224137931	0.162162162	0.263888889	0.220338983	0.146341463	0.213333333	0.183098592	0.123287671	0.223529412	0.09375	0.267605634	0.146341463	0.141025641	0.230769231	0.266666667	0.307692308	0.22972973	0.196428571	0.279411765	0.197183099	0.262295082	0.202898551	0.156626506	0.207792208	0.189873418	0.153846154	0.224137931	0.158730159	0.103896104	0.150684932	0.164556962	0.273972603	0.191780822	0.144736842	0.13253012	0.183098592	0.146666667	0.24691358	0.126582278	0.175675676	0.135802469	0.142857143
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1	0.253731343	0.168674699	0.1875	0.181818182	0.246153846	0.289855072	0.207792208	0.128571429	0.1125	0.197183099	0.149425287	0.256756757	0.139240506	0.264150943	0.229508197	0.202898551	0.176470588	0.184210526	0.181818182	0.32	0.23943662	0.207792208	0.328125	0.2	0.202898551	0.154761905	0.318181818	0.170731707	0.205128205	0.176470588	0.146341463	0.276923077	0.192307692	0.09375	0.287878788	0.154761905	0.231884058	0.395833333	0.180555556	0.231884058	0.256756757	0.170731707	0.289855072	0.164705882	0.171052632	0.192771084	0.194444444	0.271428571	0.181818182	0.189189189	0.180327869	0.141025641	0.139240506	0.194444444	0.203389831	0.154761905	0.179487179	0.246376812	0.196969697	0.131578947	0.194444444	0.197183099	0.175	0.2	0.213333333	0.289855072	0.169230769	0.287671233	0.216216216	0.285714286	0.219178082	0.168831169	0.396551724	0.303571429	0.191780822	0.166666667	0.154761905	0.226666667	0.246153846	0.166666667	0.389830508	0.134328358	0.232876712	0.1375	0.25	0.215384615	0.196969697	0.256756757	0.147727273	0.184210526	0.141025641	0.298507463	0.213333333	0.242424242	0.197183099	0.181818182	0.256756757	0.229508197	0.205128205	0.189189189	0.144736842	0.172839506	0.322580645	0.194444444	0.103896104	0.156626506	0.154761905	0.175675676	0.179487179	0.192982456	0.160493827	0.213333333	0.246153846	0.243589744	0.170454545	0.146341463	0.186046512	0.155844156	0.1625	0.316666667	0.184615385	0.207792208	0.222222222	0.156626506	0.180327869	0.186666667	0.176470588	0.27027027	0.141025641	0.101123596	0.207317073	0.148648649	0.129411765	0.205128205	0.181818182	0.135135135	0.246153846	0.194029851	0.2	0.306451613	0.103896104	0.186046512	0.246153846	0.146341463	0.256756757	0.318181818	0.205479452	0.294117647	0.206349206	0.253968254	0.205479452	0.294117647	0.22972973	0.194444444	0.131578947	0.202898551	0.246153846	0.2	0.764705882	1	0.243589744	0.253731343	0.214285714	0.256756757	0.275862069	0.176470588	0.242857143	0.175675676	0.15942029	0.135802469	0.204819277	0.180327869	0.203389831	0.289855072	0.154761905	0.170731707	0.175	0.168674699	0.179104478	0.308823529	0.234567901	0.215384615	0.764705882	0.289855072	0.24	0.509433962	0.147727273	0.2	0.181818182	0.176470588	0.189189189	0.26	0.742857143	0.1375	0.216216216	0.176470588	0.289855072	0.47826087	0.226190476	0.15	0.2	0.2375	0.3	0.197368421	0.172839506	0.173333333	0.236842105	0.246153846	0.23880597	0.130952381	0.142857143	0.161764706	0.19047619	0.179487179	0.2	0.595238095	0.186666667	0.12195122	1	0.277777778	0.240506329	0.166666667	0.242857143	0.156626506	0.225352113	0.185185185	0.181818182	0.156626506	0.112676056	0.289855072	0.166666667	0.210526316	0.228571429	0.179487179	0.232876712	0.153846154	0.179487179	0.115789474	0.161764706	0.232876712	0.170731707	0.178082192	0.13253012	0.157894737	0.287671233	0.34375	0.125	0.179487179	0.256756757	0.142857143	0.742857143	0.702702703	0.166666667	0.207792208	0.166666667	0.105263158	0.246153846	0.327586207	0.289855072	0.142857143	0.191780822	0.522727273	0.240506329	0.216216216	0.095238095	0.116883117	0.204819277	0.179487179	0.095238095	0.216216216	0.149425287	0.243589744	0.219178082	0.218181818	0.142857143	0.152941176	0.142857143	0.220779221	0.23880597	0.203125	0.158536585	0.189189189	0.204819277	0.170454545	0.256756757	0.192771084	0.191780822	0.24	0.242424242	0.189189189	0.142857143	0.289855072	0.15	0.1375	0.179487179	1	0.292307692	0.210526316	0.246153846	0.256756757	0.1625	0.197183099	0.256756757	0.215384615	0.327586207	0.246153846	0.298507463	0.25	0.158536585	0.181818182	0.146341463	0.1375	0.161764706	0.303571429	0.205128205	0.2	0.246575342	0.154761905	0.176470588	0.194805195	0.194444444	0.24	0.1875	0.2125	0.141025641	0.13253012	0.162162162	0.277777778	0.3125	0.151898734	0.274193548	0.135802469	0.208955224	0.158536585	0.3125	0.184210526	0.141025641	0.228571429	0.183098592	0.117647059	0.56097561	0.181818182	0.189189189	0.157142857	0.231884058	0.168674699	0.166666667	0.164383562	0.742857143	0.207792208	0.186666667	0.181818182	0.276923077	0.231884058	0.189189189	0.152941176	0.296875	0.213333333	0.175	0.166666667	0.370967742	0.365384615	0.418604651	0.141025641	0.161764706	0.275362319	0.240506329	0.152941176	0.207792208	0.233766234	0.192307692	0.256756757	0.142857143	0.2	0.256756757	0.146341463	0.180722892	0.234567901	0.166666667	0.279411765	0.277777778	0.185714286	0.180722892	0.181818182	0.256756757	0.158536585	0.181818182	0.176470588	0.292307692	0.742857143	0.273972603	0.1875	0.186666667	0.186666667	0.175	0.152777778	0.742857143	0.276923077	0.222222222	0.388888889	0.149425287	0.149425287	1	0.184210526	0.289855072	0.31147541	0.256756757	0.25974026	0.219178082	0.153846154	0.289855072	0.160493827	0.224137931	0.219178082	0.12345679	0.162162162	0.189873418	0.15	0.155844156	0.256756757	0.192771084	0.203389831	0.142857143	0.188888889	0.178082192	0.253731343	0.152941176	0.146341463	0.234567901	0.684210526	0.189873418	0.243589744	0.327868852	0.158730159	0.169230769	0.166666667	0.166666667	0.197183099	0.256756757	0.205128205	0.117647059	0.176470588	0.303030303	0.267605634	0.171052632	0.742857143	0.169014085	0.207317073	0.103896104	0.146341463	0.303571429	0.111111111	0.128571429	0.161764706	0.192307692	0.243589744	0.146067416	0.155844156	0.203389831	0.194444444	0.263888889	0.2	0.160493827	0.246575342	0.217391304	0.123287671	0.223529412	0.09375	0.25	0.160493827	0.171052632	0.176470588	0.266666667	0.287878788	0.246575342	0.196428571	0.298507463	0.197183099	0.241935484	0.202898551	0.156626506	0.207792208	0.205128205	0.184210526	0.203389831	0.158730159	0.103896104	0.166666667	0.179487179	0.256756757	0.242857143	0.175675676	0.146341463	0.235294118	0.178082192	0.231707317	0.155844156	0.175675676	0.164556962	0.156626506
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(F)cc2)C(O)=O)cc1)c1nc2ccccc2o1	0.18627451	0.175438596	0.177083333	0.174311927	0.296703297	0.575	0.226415094	0.16	0.125	0.150943396	0.151260504	0.911764706	0.144144144	0.238095238	0.230769231	0.188118812	0.21875	0.175925926	0.185185185	0.170454545	0.179245283	0.226415094	0.22	0.154545455	0.188118812	0.145299145	0.278350515	0.166666667	0.201834862	0.285714286	0.18018018	0.290322581	0.214953271	0.109375	0.435294118	0.155172414	0.29787234	0.283950617	0.173076923	0.29787234	0.911764706	0.166666667	0.575	0.182608696	0.166666667	0.247706422	0.160377358	0.247524752	0.172413793	0.213592233	0.159574468	0.177570093	0.144144144	0.160377358	0.186813187	0.145299145	0.172727273	0.28125	0.16	0.138888889	0.171428571	0.140186916	0.169642857	0.182926829	0.254901961	0.575	0.177083333	0.541176471	0.175925926	0.20952381	0.247524752	0.186915888	0.325842697	0.195652174	0.148148148	0.12037037	0.175438596	0.205607477	0.204081633	0.174311927	0.265957447	0.153061224	0.27	0.174311927	0.20952381	0.183673469	0.221052632	0.911764706	0.15	0.198113208	0.211538462	0.227722772	0.230769231	0.565789474	0.140186916	0.185185185	0.25	0.230769231	0.201834862	0.213592233	0.148148148	0.178571429	0.337078652	0.160377358	0.119266055	0.198198198	0.165217391	0.180952381	0.172727273	0.129032258	0.159292035	0.163636364	0.296703297	0.74025974	0.166666667	0.18018018	0.219298246	0.125	0.160714286	0.633802817	0.1875	0.181818182	0.237623762	0.156521739	0.159574468	0.135135135	0.285714286	0.364583333	0.177570093	0.134453782	0.172413793	0.12962963	0.146551724	0.212962963	0.292134831	0.141509434	0.296703297	0.17	0.174757282	0.493670886	0.119266055	0.219298246	0.296703297	0.18018018	0.911764706	0.278350515	0.225490196	0.275510204	0.177083333	0.288888889	0.225490196	0.315789474	0.185185185	0.160377358	0.118181818	0.188118812	0.296703297	0.266666667	0.25974026	0.243589744	1	0.18627451	0.232323232	0.911764706	0.233333333	0.285714286	0.169811321	0.169811321	0.147058824	0.14159292	0.245454545	0.172043011	0.186813187	0.575	0.175438596	0.1875	0.201834862	0.145299145	0.16	0.211538462	0.851351351	0.148514851	0.243589744	0.575	0.19266055	0.344827586	0.179487179	0.18556701	0.15	0.285714286	0.213592233	0.19047619	0.225	0.142857143	0.27	0.285714286	0.575	0.206896552	0.443298969	0.14159292	0.182926829	0.446808511	0.242718447	0.153153153	0.189189189	0.168224299	0.224299065	0.296703297	0.165048544	0.168141593	0.168224299	0.16	0.230769231	0.228571429	0.182926829	0.283950617	0.145454545	0.131578947	0.243589744	0.632911392	0.730769231	0.173913043	0.227722772	0.198198198	0.169811321	0.231481481	0.292134831	0.146551724	0.137254902	0.575	0.163636364	0.218390805	0.255102041	0.172727273	0.245098039	0.154545455	0.228571429	0.162601626	0.126213592	0.257425743	0.166666667	0.171428571	0.149122807	0.136363636	0.541176471	0.255102041	0.104347826	0.172727273	0.911764706	0.179245283	0.225	0.265822785	0.152380952	0.226415094	0.174311927	0.1	0.296703297	0.583333333	0.369565217	0.157407407	0.265306122	0.195402299	0.436170213	0.175925926	0.081632653	0.108108108	0.245454545	0.172727273	0.139784946	0.257425743	0.151260504	1	0.2	0.253012048	0.157407407	0.153846154	0.157407407	0.259615385	0.165048544	0.163265306	0.147826087	0.213592233	0.245454545	0.166666667	0.911764706	0.247706422	0.265306122	0.19266055	0.293478261	0.213592233	0.157407407	0.575	0.162162162	0.174311927	0.172727273	0.243589744	0.551282051	0.252427184	0.18	0.911764706	0.160714286	0.22	0.911764706	0.148514851	0.540540541	0.296703297	0.227722772	0.244186047	0.147826087	0.172413793	0.18018018	0.174311927	0.126213592	0.195652174	0.212962963	0.163461538	0.230769231	0.175438596	0.285714286	0.162162162	0.171428571	0.19266055	0.189473684	0.288461538	0.155963303	0.149122807	0.128440367	0.303030303	0.406976744	0.163636364	0.303370787	0.14159292	0.18	0.147826087	0.260416667	0.165137615	0.2	0.205882353	0.174757282	0.097087379	0.278481013	0.185185185	0.213592233	0.168316832	0.161904762	0.145299145	0.141509434	0.12962963	0.225	0.226415094	0.166666667	0.292134831	0.290322581	0.173076923	0.213592233	0.144067797	0.5	0.254901961	0.169642857	0.152380952	0.340659341	0.5	0.306666667	0.2	0.126213592	0.225490196	0.730769231	0.144067797	0.226415094	0.23364486	0.112359551	0.911764706	0.157407407	0.154545455	0.25	0.18018018	0.205357143	0.851351351	0.163636364	0.180952381	0.303030303	0.176470588	0.153846154	0.174311927	0.911764706	0.147826087	0.174311927	0.151260504	0.49382716	0.225	0.214953271	0.215053763	0.177570093	0.166666667	0.169642857	0.132075472	0.225	0.290322581	0.197674419	0.287356322	0.151260504	0.151260504	0.243589744	0.198113208	0.575	0.539473684	0.313131313	0.522727273	0.2	0.166666667	0.575	0.149122807	0.136842105	0.177570093	0.142857143	0.128440367	0.201834862	0.151785714	0.177570093	0.911764706	0.247706422	0.186813187	0.157407407	0.210084034	0.182692308	0.141509434	0.153846154	0.18018018	0.851351351	0.231707317	0.201834862	0.74025974	0.421686747	0.111111111	0.22826087	0.196261682	0.152380952	0.184466019	0.911764706	0.201834862	0.097087379	0.206185567	0.242424242	0.5875	0.166666667	0.225	0.132075472	0.172413793	0.119266055	0.18018018	0.195652174	0.083333333	0.16	0.126213592	0.150442478	0.440860215	0.148760331	0.188679245	0.186813187	0.160377358	0.505882353	0.197802198	0.169642857	0.230769231	0.174757282	0.178217822	0.424242424	0.109375	0.20952381	0.169642857	0.166666667	0.285714286	0.517241379	0.525	0.185185185	0.130434783	0.227722772	0.22	0.1875	0.188118812	0.198198198	0.181818182	0.201834862	0.144144144	0.186813187	0.111111111	0.119266055	0.152380952	0.172727273	0.911764706	0.180952381	0.180952381	0.18018018	0.174757282	0.194174757	0.792207792	0.188679245	0.169811321	0.151785714	0.156521739
CCOC(=O)c1c(-c2ccccc2)c2ccc(OCCCc3ccccc3)cc2[c-]1[N+](C)=O	1	0.152380952	0.162790698	0.161616162	0.265060241	0.241758242	0.258064516	0.131868132	0.097087379	0.184782609	0.127272727	0.193877551	0.212765957	0.281690141	0.222222222	0.163043478	0.181818182	0.225806452	0.18556701	0.216216216	0.191489362	0.3	0.211111111	0.1875	0.163043478	0.222222222	0.206521739	0.176470588	0.204081633	0.181818182	0.242105263	0.258823529	0.206185567	0.112068966	0.159574468	0.222222222	0.282352941	0.281690141	0.224719101	0.282352941	0.193877551	0.153846154	0.241758242	0.160377358	0.189473684	0.217821782	0.264367816	0.189473684	0.202702703	0.204301075	0.170731707	0.13	0.2	0.264367816	0.1875	0.18627451	0.16	0.264367816	0.119565217	0.145833333	0.182795699	0.172043011	0.168316832	0.150684932	0.23655914	0.241758242	0.204819277	0.229166667	0.175257732	0.1875	0.177083333	0.225806452	0.265060241	0.276315789	0.193548387	0.14893617	0.198019802	0.183673469	0.166666667	0.161616162	0.261904762	0.111111111	0.252747253	0.197916667	0.175257732	0.170454545	0.226190476	0.193877551	0.201923077	0.212765957	0.215053763	0.206521739	0.263736264	0.247058824	0.172043011	0.173469388	0.193877551	0.151162791	0.204081633	0.204301075	0.206521739	0.155339806	0.277108434	0.264367816	0.12371134	0.224489796	0.222222222	0.144329897	0.16	0.135802469	0.156862745	0.173469388	0.265060241	0.18627451	0.144144144	0.156862745	0.235294118	0.13	0.206185567	0.226190476	0.21686747	0.206185567	0.272727273	0.224489796	0.170731707	0.153061224	0.181818182	0.242105263	0.13	0.12962963	0.171428571	0.197802198	0.212121212	0.255319149	0.186046512	0.14893617	0.265060241	0.195402299	0.186813187	0.193181818	0.12371134	0.235294118	0.265060241	0.242105263	0.193877551	0.206521739	0.230769231	0.217391304	0.204819277	0.256097561	0.230769231	0.258426966	0.197916667	0.264367816	0.182795699	0.163043478	0.265060241	0.237113402	0.217391304	0.253731343	0.18627451	1	0.26744186	0.193877551	0.209876543	0.181818182	0.180851064	0.233333333	0.223529412	0.208333333	0.252525253	0.246753247	0.1875	0.241758242	0.198019802	0.153846154	0.156862745	0.18627451	0.256097561	0.215053763	0.192307692	0.211764706	0.253731343	0.241758242	0.158415842	0.268292683	0.116071429	0.172413793	0.2	0.181818182	0.204301075	0.144736842	0.214285714	0.138613861	0.252747253	0.181818182	0.241758242	0.179487179	0.20952381	0.208333333	0.150684932	0.217821782	0.210526316	0.197916667	0.178217822	0.166666667	0.204081633	0.265060241	0.202247191	0.202020202	0.154639175	0.226190476	0.178571429	0.16	0.150684932	0.22972973	0.20212766	0.115384615	0.253731343	0.234042553	0.184466019	0.140186916	0.261363636	0.224489796	0.180851064	0.237113402	0.186046512	0.212121212	0.095744681	0.241758242	0.161616162	0.24	0.235955056	0.16	0.295454545	0.163265306	0.16	0.101694915	0.170454545	0.252747253	0.176470588	0.170212766	0.216494845	0.131313131	0.229166667	0.208791209	0.117647059	0.16	0.193877551	0.166666667	0.214285714	0.225352113	0.173913043	0.3	0.173469388	0.136842105	0.265060241	0.188235294	0.255555556	0.204301075	0.21978022	0.197368421	0.22	0.175257732	0.094117647	0.134020619	0.252525253	0.16	0.094117647	0.280898876	0.117117117	0.18627451	0.20212766	0.181818182	0.204301075	0.207920792	0.204301075	0.229166667	0.202247191	0.21686747	0.226804124	0.204301075	0.252525253	0.144144144	0.193877551	0.217821782	0.21978022	0.158415842	0.177777778	0.204301075	0.217391304	0.241758242	0.126213592	0.197916667	0.16	0.253731343	0.173913043	0.234042553	0.235294118	0.193877551	0.158415842	0.252873563	0.193877551	0.211764706	0.21686747	0.265060241	0.206521739	0.27027027	0.19	0.126582278	0.242105263	0.197916667	0.170454545	0.276315789	0.255319149	0.24137931	0.223404255	0.198019802	0.181818182	0.183673469	0.182795699	0.158415842	0.204819277	0.234693878	0.177083333	0.216494845	0.145833333	0.247311828	0.227272727	0.18556701	0.2875	0.195876289	0.166666667	0.19	0.24137931	0.175257732	0.20212766	0.222222222	0.173913043	0.149425287	0.157894737	0.18556701	0.204301075	0.105263158	0.184782609	0.18627451	0.161290323	0.159574468	0.214285714	0.258064516	0.177083333	0.186046512	0.258823529	0.184782609	0.204301075	0.232323232	0.229885057	0.23655914	0.156862745	0.14893617	0.252873563	0.1875	0.25	0.20212766	0.170454545	0.204301075	0.184466019	0.207920792	0.3	0.19	0.178082192	0.193877551	0.204301075	0.1875	0.193877551	0.242105263	0.22	0.192307692	0.161616162	0.233333333	0.247311828	0.188888889	0.184466019	0.161616162	0.193877551	0.178217822	0.173469388	0.203883495	0.227272727	0.214285714	0.193877551	0.149425287	0.164948454	0.177083333	0.156862745	0.163043478	0.214285714	0.258823529	0.184210526	0.269230769	0.117117117	0.127272727	0.253731343	0.212765957	0.241758242	0.238095238	0.258064516	0.234693878	0.20212766	0.112359551	0.241758242	0.18	0.172839506	0.189473684	0.210526316	0.145833333	0.282608696	0.234042553	0.164948454	0.193877551	0.217821782	0.1875	0.204301075	0.169642857	0.182795699	0.14893617	0.184466019	0.242105263	0.180952381	0.205479452	0.282608696	0.18627451	0.265060241	0.154761905	0.204819277	0.210526316	0.173913043	0.297619048	0.193877551	0.204081633	0.149425287	0.142857143	0.182795699	0.225806452	0.241758242	0.214285714	0.163043478	0.171428571	0.12371134	0.242105263	0.276315789	0.130434783	0.107526882	0.170454545	0.206185567	0.222222222	0.223300971	0.22826087	0.1875	0.264367816	0.197916667	0.185185185	0.156862745	0.223404255	0.2	0.127659574	0.219047619	0.112068966	0.175257732	0.156862745	0.189473684	0.181818182	0.239583333	0.238636364	0.161616162	0.151898734	0.206521739	0.26744186	0.202380952	0.163043478	0.224489796	0.147058824	0.204081633	0.2	0.1875	0.154761905	0.12371134	0.173913043	0.16	0.193877551	0.180851064	0.168421053	0.242105263	0.186813187	0.222222222	0.19047619	0.22826087	0.247191011	0.208333333	0.224489796
Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccccc1	0.26744186	0.150943396	0.147727273	0.148514851	0.492957746	0.443037975	0.493670886	0.268292683	0.128712871	0.170212766	0.136363636	0.229166667	0.263736264	0.194805195	0.219512195	0.186813187	0.153846154	0.197916667	0.247311828	0.22972973	0.164948454	0.552631579	0.195652174	0.197916667	0.186813187	0.469879518	0.258426966	0.141509434	0.178217822	0.193181818	0.252631579	0.479452055	0.421686747	0.120689655	0.157894737	0.487804878	0.486486486	0.226666667	0.264367816	0.486486486	0.229166667	0.174757282	0.443037975	0.148148148	0.252747253	0.425287356	0.261363636	0.163265306	0.153846154	0.4125	0.182926829	0.1875	0.25	0.261363636	0.156626506	0.452380952	0.158415842	0.48	0.11827957	0.15625	0.168421053	0.157894737	0.155339806	0.148648649	0.46835443	0.443037975	0.346666667	0.416666667	0.161616162	0.306818182	0.175257732	0.223404255	0.325	0.633333333	0.230769231	0.135416667	0.469879518	0.181818182	0.164835165	0.148514851	0.244186047	0.147727273	0.455696203	0.195876289	0.263736264	0.195402299	0.575757576	0.229166667	0.465116279	0.825396825	0.2	0.333333333	0.526315789	0.244186047	0.157894737	0.148514851	0.311111111	0.176470588	0.178217822	0.4125	0.230769231	0.142857143	0.486111111	0.261363636	0.157894737	0.198019802	0.469879518	0.154639175	0.158415842	0.148148148	0.226804124	0.195876289	0.492957746	0.270833333	0.153153153	0.337078652	0.443181818	0.175257732	0.493670886	0.209302326	0.259259259	0.18	0.506666667	0.49382716	0.182926829	0.163265306	0.193181818	0.416666667	0.175257732	0.138888889	0.169811321	0.182795699	0.21	0.4875	0.211764706	0.159574468	0.492957746	0.280487805	0.159574468	0.204545455	0.157894737	0.443181818	0.492957746	0.252631579	0.229166667	0.258426966	0.467532468	0.255555556	0.174418605	0.368421053	0.467532468	0.486842105	0.16	0.261363636	0.193548387	0.186813187	0.492957746	0.423529412	0.180555556	0.214285714	0.232323232	0.26744186	1	0.229166667	0.285714286	0.193181818	0.217391304	0.258426966	0.52173913	0.27173913	0.470588235	0.590163934	0.156626506	0.443037975	0.469879518	0.152380952	0.155339806	0.232323232	0.253012048	0.2	0.237623762	0.253012048	0.197183099	0.443037975	0.268817204	0.5	0.135135135	0.211764706	0.537313433	0.193181818	0.4125	0.173333333	0.178082192	0.137254902	0.493506494	0.193181818	0.443037975	0.192307692	0.376344086	0.258064516	0.148648649	0.393258427	0.195876289	0.221052632	0.333333333	0.189473684	0.451219512	0.492957746	0.186813187	0.188118812	0.164948454	0.368421053	0.234567901	0.158415842	0.148648649	0.210526316	0.225806452	0.147058824	0.214285714	0.426829268	0.268041237	0.171428571	0.964912281	0.198019802	0.154639175	0.475609756	0.211764706	0.475609756	0.155555556	0.443037975	0.16	0.236842105	0.48	0.158415842	0.513157895	0.18556701	0.158415842	0.149122807	0.195402299	0.493506494	0.141509434	0.15625	0.178217822	0.141414141	0.416666667	0.247191011	0.15	0.158415842	0.229166667	0.164948454	0.178082192	0.189189189	0.197802198	0.493670886	0.183673469	0.101010101	0.492957746	0.186046512	0.443037975	0.22826087	0.382716049	0.15	0.397727273	0.161616162	0.13253012	0.144329897	0.470588235	0.158415842	0.093023256	0.474358974	0.136363636	0.232323232	0.1875	0.179487179	0.241758242	0.464285714	0.22826087	0.451219512	0.186813187	0.214285714	0.5	0.4125	0.470588235	0.153153153	0.229166667	0.425287356	0.382716049	0.268817204	0.202247191	0.4125	0.22826087	0.443037975	0.21875	0.195876289	0.158415842	0.214285714	0.184782609	0.444444444	0.558823529	0.229166667	0.18	0.506849315	0.229166667	0.253012048	0.2	0.492957746	0.333333333	0.25	0.463414634	0.125	0.252631579	0.195876289	0.209302326	0.633333333	0.4875	0.224719101	0.380952381	0.469879518	0.193181818	0.147058824	0.168421053	0.268817204	0.188235294	0.452380952	0.175257732	0.178217822	0.144329897	0.4625	0.3625	0.195876289	0.529411765	0.244680851	0.191011236	0.463414634	0.415584416	0.161616162	0.239130435	0.321428571	0.159574468	0.174418605	0.155844156	0.247311828	0.4125	0.139784946	0.182795699	0.232323232	0.147368421	0.157894737	0.178082192	0.493670886	0.175257732	0.211764706	0.479452055	0.170212766	0.4125	0.481927711	0.270588235	0.46835443	0.144230769	0.172043011	0.466666667	0.170731707	0.228571429	0.239130435	0.195402299	0.164948454	0.268041237	0.481927711	0.493670886	0.363636364	0.144736842	0.229166667	0.241758242	0.197916667	0.311111111	0.252631579	0.5	0.237623762	0.16	0.272727273	0.481012658	0.402597403	0.447058824	0.148514851	0.229166667	0.165048544	0.260869565	0.453488372	0.26744186	0.178082192	0.311111111	0.147727273	0.163265306	0.175257732	0.166666667	0.2	0.178082192	0.479452055	0.166666667	0.204819277	0.136363636	0.136363636	0.214285714	0.825396825	0.443037975	0.220930233	0.456790123	0.418604651	0.1875	0.149425287	0.443037975	0.178217822	0.142857143	0.151515152	0.183673469	0.144329897	0.293478261	0.231578947	0.357142857	0.229166667	0.425287356	0.156626506	0.22826087	0.211009174	0.3875	0.159574468	0.464285714	0.252631579	0.213592233	0.171052632	0.293478261	0.270833333	0.492957746	0.180722892	0.202380952	0.8125	0.197802198	0.294117647	0.229166667	0.178217822	0.174418605	0.166666667	0.206521739	0.337209302	0.266666667	0.178082192	0.161290323	0.169811321	0.157894737	0.252631579	0.633333333	0.141304348	0.181818182	0.195402299	0.191919192	0.402298851	0.443181818	0.239130435	0.156626506	0.261363636	0.260869565	0.154761905	0.166666667	0.380952381	0.224719101	0.175824176	0.417582418	0.120689655	0.263736264	0.166666667	0.252747253	0.193181818	0.445783133	0.222222222	0.274725275	0.15	0.333333333	0.222222222	0.214285714	0.186813187	0.198019802	0.168316832	0.178217822	0.223404255	0.156626506	0.180722892	0.157894737	0.197802198	0.158415842	0.229166667	0.166666667	0.217391304	0.252631579	0.159574468	0.881355932	0.235294118	0.239130435	0.333333333	0.5	0.49382716
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
OC(=O)C(Cc1ccc(OCCOc2ccc3CCCCc3c2)cc1)C1CCCCC1	0.209876543	0.121212121	0.2	0.129032258	0.217948718	0.256097561	0.215909091	0.081395349	0.107526882	0.151162791	0.14	0.244186047	0.209302326	0.306451613	0.236111111	0.154761905	0.175	0.168539326	0.141304348	0.176470588	0.172413793	0.215909091	0.302631579	0.155555556	0.154761905	0.247191011	0.278481013	0.12244898	0.14893617	0.189873418	0.173913043	0.2125	0.215909091	0.101851852	0.222222222	0.247191011	0.222222222	0.372881356	0.253164557	0.222222222	0.244186047	0.157894737	0.256097561	0.118811881	0.157303371	0.20212766	0.176470588	0.170454545	0.144927536	0.172413793	0.146666667	0.131868132	0.3	0.176470588	0.180555556	0.247191011	0.127659574	0.204819277	0.1625	0.111111111	0.149425287	0.137931034	0.113402062	0.15625	0.235294118	0.256097561	0.267605634	0.24137931	0.130434783	0.195402299	0.144444444	0.11827957	0.301369863	0.359375	0.16091954	0.139534884	0.247191011	0.177777778	0.144578313	0.117021277	0.315068493	0.125	0.209302326	0.117021277	0.168539326	0.1625	0.309859155	0.244186047	0.25	0.283950617	0.131868132	0.174418605	0.235294118	0.246753247	0.137931034	0.129032258	0.175824176	0.141025641	0.14893617	0.172413793	0.24691358	0.12371134	0.297297297	0.176470588	0.137931034	0.145833333	0.247191011	0.134831461	0.127659574	0.108108108	0.173913043	0.166666667	0.217948718	0.305882353	0.158415842	0.161290323	0.183673469	0.170454545	0.258823529	0.291666667	0.31884058	0.244186047	0.186046512	0.25	0.146666667	0.131868132	0.189873418	0.24137931	0.131868132	0.098039216	0.153061224	0.164705882	0.170212766	0.227272727	0.210526316	0.126436782	0.217948718	0.175	0.126436782	0.266666667	0.137931034	0.183673469	0.217948718	0.173913043	0.244186047	0.278481013	0.186046512	0.291139241	0.153846154	0.256756757	0.186046512	0.291139241	0.166666667	0.176470588	0.149425287	0.154761905	0.217948718	0.195652174	0.298245614	0.275862069	0.233333333	0.209876543	0.285714286	0.244186047	1	0.189873418	0.147727273	0.24691358	0.305555556	0.191011236	0.252747253	0.365079365	0.180555556	0.256097561	0.247191011	0.12244898	0.125	0.15625	0.223684211	0.303797468	0.239130435	0.17721519	0.298245614	0.256097561	0.163043478	0.287671233	0.138613861	0.135802469	0.314285714	0.189873418	0.172413793	0.166666667	0.271186441	0.117021277	0.238095238	0.189873418	0.256097561	0.205882353	0.206185567	0.177777778	0.15625	0.215053763	0.280487805	0.166666667	0.172043011	0.186046512	0.255813953	0.217948718	0.141176471	0.147368421	0.146067416	0.24	0.155844156	0.127659574	0.15625	0.372881356	0.157303371	0.115789474	0.275862069	0.247058824	0.317647059	0.154639175	0.278481013	0.145833333	0.134831461	0.222222222	0.210526316	0.25	0.148148148	0.256097561	0.129032258	0.276923077	0.219512195	0.127659574	0.195402299	0.130434783	0.127659574	0.111111111	0.1625	0.223529412	0.12244898	0.123595506	0.14893617	0.133333333	0.24137931	0.265822785	0.106382979	0.127659574	0.244186047	0.133333333	0.271186441	0.262295082	0.139534884	0.215909091	0.166666667	0.113636364	0.217948718	0.263888889	0.256097561	0.243902439	0.202380952	0.285714286	0.217391304	0.130434783	0.106666667	0.111111111	0.252747253	0.127659574	0.106666667	0.238095238	0.14	0.233333333	0.157303371	0.227272727	0.243902439	0.272727273	0.243902439	0.227272727	0.141176471	0.197368421	0.252873563	0.172413793	0.252747253	0.158415842	0.244186047	0.20212766	0.202380952	0.163043478	0.156626506	0.172413793	0.243902439	0.256097561	0.204545455	0.117021277	0.127659574	0.275862069	0.240506329	0.218390805	0.319444444	0.244186047	0.163043478	0.178571429	0.244186047	0.17721519	0.31884058	0.217948718	0.174418605	0.253731343	0.26744186	0.161764706	0.173913043	0.117021277	0.134146341	0.359375	0.213483146	0.180722892	0.153846154	0.247191011	0.189873418	0.177777778	0.149425287	0.163043478	0.232876712	0.275862069	0.131868132	0.14893617	0.136363636	0.277108434	0.272727273	0.220930233	0.24	0.261904762	0.158536585	0.26744186	0.195121951	0.11827957	0.240963855	0.149425287	0.126436782	0.125	0.278688525	0.141304348	0.172413793	0.104651163	0.137931034	0.15625	0.126436782	0.112359551	0.271186441	0.188888889	0.144444444	0.210526316	0.2125	0.137931034	0.172413793	0.244444444	0.515625	0.235294118	0.125	0.180722892	0.269230769	0.25	0.41509434	0.240963855	0.1625	0.275	0.317647059	0.244444444	0.215909091	0.147368421	0.169230769	0.244186047	0.243902439	0.155555556	0.175824176	0.173913043	0.244444444	0.239130435	0.129032258	0.174418605	0.292682927	0.182926829	0.287356322	0.129032258	0.244186047	0.12371134	0.141304348	0.266666667	0.507692308	0.271186441	0.175824176	0.139240506	0.157303371	0.144444444	0.136842105	0.141176471	0.271186441	0.2125	0.230769231	0.308823529	0.14	0.14	0.275862069	0.283950617	0.256097561	0.287671233	0.244186047	0.247191011	0.157303371	0.098765432	0.256097561	0.227272727	0.180555556	0.131868132	0.153846154	0.136363636	0.173913043	0.152173913	0.170454545	0.244186047	0.20212766	0.180555556	0.243902439	0.24742268	0.176470588	0.139534884	0.258426966	0.173913043	0.225806452	0.258064516	0.173913043	0.305882353	0.283783784	0.12987013	0.216216216	0.280487805	0.139534884	0.178571429	0.244186047	0.14893617	0.125	0.146341463	0.265822785	0.253012048	0.240963855	0.271186441	0.127906977	0.153061224	0.137931034	0.173913043	0.359375	0.119047619	0.17721519	0.1625	0.150537634	0.21978022	0.234042553	0.157303371	0.180555556	0.176470588	0.329113924	0.178082192	0.125	0.153846154	0.166666667	0.103448276	0.268817204	0.101851852	0.168539326	0.125	0.157303371	0.189873418	0.252873563	0.269230769	0.166666667	0.14084507	0.174418605	0.222222222	0.246575342	0.154761905	0.145833333	0.150537634	0.14893617	0.155555556	0.180555556	0.12987013	0.137931034	0.139534884	0.127659574	0.244186047	0.147727273	0.147727273	0.173913043	0.139534884	0.282051282	0.23655914	0.157303371	0.294871795	0.261904762	0.25
CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	0.181818182	0.103773585	0.185185185	0.11	0.24691358	0.238636364	0.177083333	0.112359551	0.101010101	0.129032258	0.111111111	0.298850575	0.195652174	0.242857143	0.25	0.183908046	0.136363636	0.157894737	0.132653061	0.146666667	0.14893617	0.177083333	0.179775281	0.145833333	0.183908046	0.147058824	0.188888889	0.104761905	0.14	1	0.151515152	0.240963855	0.153061224	0.116071429	0.166666667	0.17	0.265060241	0.242857143	0.166666667	0.265060241	0.298850575	0.104761905	0.238636364	0.112149533	0.135416667	0.214285714	0.308641975	0.112244898	0.133333333	0.173913043	0.135802469	0.112244898	0.134020619	0.308641975	0.151898734	0.147058824	0.108910891	0.277108434	0.112359551	0.104166667	0.127659574	0.105263158	0.106796117	0.126760563	0.21978022	0.238636364	0.156626506	0.225806452	0.111111111	0.157894737	0.135416667	0.145833333	0.231707317	0.192307692	0.163043478	0.106382979	0.193877551	0.142857143	0.134831461	0.11	0.214285714	0.090909091	0.25	0.132653061	0.157894737	0.192771084	0.164705882	0.298850575	0.152380952	0.157894737	0.135416667	0.163043478	0.193548387	0.342105263	0.105263158	0.11	0.153061224	0.144578313	0.14	0.173913043	0.138297872	0.105769231	0.259259259	0.308641975	0.105263158	0.148514851	0.17	0.114583333	0.108910891	0.086419753	0.106796117	0.11	0.24691358	0.27173913	0.128440367	0.14	0.173076923	0.101010101	0.177083333	0.302631579	0.168674699	0.20212766	0.2	0.171717172	0.135802469	0.135416667	1	0.212765957	0.112244898	0.082568807	0.133333333	0.296296296	0.137254902	0.175257732	0.580645161	0.142857143	0.24691358	0.136363636	0.11827957	0.174418605	0.105263158	0.173076923	0.24691358	0.151515152	0.298850575	0.188888889	0.186813187	0.2	0.129411765	0.222222222	0.186813187	0.227272727	0.144329897	0.308641975	0.115789474	0.183908046	0.24691358	0.234042553	0.230769231	0.176470588	0.285714286	0.181818182	0.193181818	0.298850575	0.189873418	1	0.126315789	0.163043478	0.149425287	0.191489362	0.188118812	0.179487179	0.151898734	0.238636364	0.193877551	0.104761905	0.106796117	0.147058824	0.164705882	0.172043011	0.276595745	0.178571429	0.194029851	0.238636364	0.13	0.25	0.110091743	0.180722892	0.152941176	1	0.173913043	0.092105263	0.173913043	0.099009901	0.235955056	1	0.238636364	0.142857143	0.205882353	0.191489362	0.126760563	0.214285714	0.193548387	0.15625	0.138613861	0.125	0.151515152	0.24691358	0.131868132	0.138613861	0.173913043	0.151162791	0.144578313	0.108910891	0.126760563	0.242857143	0.172043011	0.131313131	0.176470588	0.230769231	0.268817204	0.145631068	0.188888889	0.148514851	0.114583333	0.171717172	0.580645161	0.148514851	0.1	0.238636364	0.11	0.219178082	0.204545455	0.108910891	0.208791209	0.157894737	0.108910891	0.155963303	0.112359551	0.182795699	0.104761905	0.115789474	0.128712871	0.102040816	0.225806452	0.177777778	0.111111111	0.108910891	0.298850575	0.136842105	0.173913043	0.185714286	0.168539326	0.177083333	0.11	0.094736842	0.24691358	0.197530864	0.224719101	0.136842105	0.244186047	0.144736842	0.216494845	0.111111111	0.098765432	0.115789474	0.188118812	0.108910891	0.072289157	0.222222222	0.111111111	0.285714286	0.184782609	0.191780822	0.136842105	0.168316832	0.136842105	0.2	0.131868132	0.168674699	0.15	0.173913043	0.188118812	0.128440367	0.298850575	0.214285714	0.244186047	0.13	0.172413793	0.173913043	0.136842105	0.238636364	0.131313131	0.132653061	0.108910891	0.176470588	0.209302326	0.217391304	0.188235294	0.298850575	0.107843137	0.193181818	0.298850575	0.178571429	0.227848101	0.24691358	0.163043478	0.25	0.161616162	0.118421053	0.151515152	0.132653061	0.112359551	0.192307692	0.2	0.333333333	0.15625	0.193877551	1	0.12	0.127659574	0.13	0.156626506	0.244680851	0.252873563	0.128712871	0.115789474	0.258426966	0.209302326	0.144329897	0.269230769	0.131313131	0.188235294	0.161616162	0.181818182	0.12244898	0.135416667	0.139784946	0.11827957	0.078651685	0.150684932	0.132653061	0.173913043	0.097826087	0.141304348	0.147058824	0.11827957	0.105263158	0.173913043	0.189473684	0.12371134	0.580645161	0.240963855	0.117021277	0.173913043	0.156862745	0.211764706	0.21978022	0.106796117	0.142857143	0.235294118	0.181818182	0.285714286	0.135416667	0.112359551	0.213483146	0.268817204	0.156862745	0.177083333	0.15	0.108108108	0.298850575	0.136842105	0.145833333	0.153061224	0.151515152	0.191919192	0.276595745	0.11	0.188888889	0.217391304	0.144444444	0.156862745	0.11	0.298850575	0.161616162	0.11	0.142857143	0.209302326	0.173913043	0.153061224	0.11627907	0.112244898	0.12371134	0.106796117	0.119565217	0.173913043	0.240963855	0.194444444	0.233766234	0.111111111	0.111111111	0.176470588	0.157894737	0.238636364	0.219512195	0.215053763	0.21875	0.184782609	0.079545455	0.238636364	0.128712871	0.12345679	0.12371134	0.132653061	0.115789474	0.175257732	0.272727273	0.147368421	0.298850575	0.214285714	0.151898734	0.136842105	0.186915888	0.139784946	0.130434783	0.156862745	0.151515152	0.276595745	0.166666667	0.175257732	0.27173913	0.24691358	0.094117647	0.170731707	0.168421053	0.168539326	0.166666667	0.298850575	0.14	0.078651685	0.111111111	0.177777778	0.235955056	0.159574468	0.173913043	0.119565217	0.133333333	0.105263158	0.151515152	0.192307692	0.098901099	0.076086957	0.112359551	0.153061224	0.21875	0.150943396	0.282352941	0.151898734	0.308641975	0.423076923	0.15	0.106796117	0.15625	0.181818182	0.096774194	0.203883495	0.116071429	0.157894737	0.106796117	0.12371134	1	0.223404255	0.220930233	0.132653061	0.115384615	0.163043478	0.193181818	0.182926829	0.183908046	0.148514851	0.164948454	0.14	0.157894737	0.151898734	0.094117647	0.105263158	0.168539326	0.108910891	0.298850575	0.114583333	0.126315789	0.151515152	0.11827957	0.164835165	0.273684211	0.282352941	0.163043478	0.154639175	0.171717172
Cc1cc(SC(Cc2c(F)cccc2Cl)c2ccc(cc2)-c2ccccc2)ccc1OCC(O)=O	0.180851064	0.203883495	0.157303371	0.216494845	0.186813187	0.208333333	0.188118812	0.127659574	0.126213592	0.191489362	0.165137615	0.165048544	0.158415842	0.160493827	0.146067416	0.145833333	0.150537634	0.21875	0.18	0.24	0.18556701	0.2	0.178947368	0.181818182	0.145833333	0.169811321	0.163265306	0.194174757	0.18627451	0.126315789	0.174757282	0.208791209	0.212121212	0.118644068	0.154639175	0.180952381	0.178947368	0.189873418	0.204301075	0.178947368	0.165048544	0.194174757	0.208333333	0.2	0.288888889	0.166666667	0.189473684	0.208333333	0.15	0.173469388	0.192771084	0.137254902	0.17	0.189473684	0.152941176	0.169811321	0.202020202	0.189473684	0.152173913	0.164948454	0.20212766	0.191489362	0.18627451	0.144736842	0.168316832	0.208333333	0.157303371	0.21	0.231578947	0.158415842	0.195876289	0.206185567	0.186813187	0.234567901	0.295454545	0.193548387	0.180952381	0.166666667	0.227272727	0.18	0.184782609	0.119565217	0.206185567	0.191919192	0.17	0.139784946	0.164835165	0.165048544	0.163636364	0.231578947	0.195876289	0.1875	0.191919192	0.159574468	0.191489362	0.191919192	0.2	0.186046512	0.18627451	0.173469388	0.175257732	0.207920792	0.211111111	0.189473684	0.131313131	0.160377358	0.192307692	0.225806452	0.202020202	0.202531646	0.163461538	0.216494845	0.186813187	0.169811321	0.160714286	0.152380952	0.183486239	0.16	0.188118812	0.191011236	0.181818182	0.132075472	0.210526316	0.182692308	0.192771084	0.148514851	0.126315789	0.21	0.137254902	0.157407407	0.145454545	0.166666667	0.182692308	0.18627451	0.141304348	0.168421053	0.186813187	0.304878049	0.180851064	0.213483146	0.131313131	0.183486239	0.186813187	0.174757282	0.165048544	0.163265306	0.173469388	0.161616162	0.183908046	0.177777778	0.173469388	0.210526316	0.168316832	0.189473684	0.22826087	0.145833333	0.186813187	0.194174757	0.175675676	0.242857143	0.169811321	0.180851064	0.217391304	0.165048544	0.147727273	0.126315789	1	0.2	0.229885057	0.155339806	0.186915888	0.178571429	0.152941176	0.208333333	0.180952381	0.268041237	0.222222222	0.265306122	0.292682927	0.208333333	0.186915888	0.308641975	0.175675676	0.208333333	0.165048544	0.215909091	0.174311927	0.153846154	0.141304348	0.126315789	0.173469388	0.232876712	0.205479452	0.18	0.193877551	0.126315789	0.208333333	0.202531646	0.181818182	0.155339806	0.144736842	0.188679245	0.156862745	0.340909091	0.196078431	0.173469388	0.222222222	0.186813187	0.195652174	0.173076923	0.161616162	0.191011236	0.186046512	0.226804124	0.144736842	0.205128205	0.288888889	0.155339806	0.242857143	0.214285714	0.168224299	0.436781609	0.239130435	0.160377358	0.225806452	0.194174757	0.141304348	0.171428571	0.104166667	0.208333333	0.168316832	0.129411765	0.189473684	0.202020202	0.21875	0.206185567	0.226804124	0.136752137	0.152173913	0.21875	0.194174757	0.177083333	0.222222222	0.173469388	0.21	0.215053763	0.158415842	0.202020202	0.165048544	0.173469388	0.205479452	0.184210526	0.37037037	0.188118812	0.18	0.121212121	0.186813187	0.195402299	0.195876289	0.18556701	0.151515152	0.175	0.179245283	0.231578947	0.103448276	0.255555556	0.186915888	0.214285714	0.11627907	0.17	0.165137615	0.169811321	0.208333333	0.160493827	0.18556701	0.168224299	0.18556701	0.18627451	0.195652174	0.168539326	0.184466019	0.173469388	0.186915888	0.160714286	0.165048544	0.166666667	0.151515152	0.165048544	0.172043011	0.173469388	0.18556701	0.208333333	0.155339806	0.191919192	0.202020202	0.242857143	0.168421053	0.202020202	0.2	0.165048544	0.165048544	0.204301075	0.165048544	0.308641975	0.209302326	0.186813187	0.1875	0.154761905	0.173076923	0.135802469	0.174757282	0.191919192	0.432432432	0.234567901	0.198019802	0.180851064	0.216494845	0.180952381	0.126315789	0.178217822	0.20212766	0.165048544	0.144444444	0.169811321	0.208333333	0.222222222	0.189473684	0.214285714	0.180851064	0.204081633	0.204545455	0.166666667	0.136842105	0.173076923	0.206521739	0.181818182	0.195876289	0.164948454	0.180851064	0.157303371	0.197368421	0.18	0.173469388	0.186813187	0.244444444	0.265306122	0.180851064	0.258426966	0.205479452	0.2	0.221052632	0.141304348	0.208791209	0.230769231	0.173469388	0.179245283	0.182795699	0.168316832	0.198019802	0.180851064	0.217391304	0.180722892	0.189189189	0.195876289	0.152173913	0.15	0.168224299	0.168224299	0.188118812	0.22	0.171052632	0.165048544	0.18556701	0.181818182	0.2	0.174757282	0.201923077	0.186915888	0.168316832	0.407407407	0.214285714	0.279069767	0.179245283	0.216494845	0.165048544	0.119266055	0.145631068	0.175925926	0.180851064	0.205479452	0.176470588	0.157303371	0.171717172	0.221052632	0.198019802	0.392405063	0.205479452	0.208791209	0.148148148	0.172413793	0.165137615	0.165137615	0.242857143	0.231578947	0.208333333	0.175824176	0.2	0.215686275	0.208333333	0.2	0.208333333	0.130841121	0.209876543	0.221052632	0.204081633	0.189473684	0.198019802	0.214285714	0.148514851	0.165048544	0.166666667	0.152941176	0.18556701	0.367346939	0.255555556	0.21978022	0.168224299	0.174757282	0.154545455	0.181818182	0.198019802	0.169811321	0.213483146	0.162790698	0.226190476	0.18	0.37037037	0.272727273	0.165048544	0.18627451	0.157303371	0.138297872	0.164948454	0.193877551	0.16	0.205479452	0.157894737	0.145454545	0.131313131	0.174757282	0.234567901	0.163043478	0.115789474	0.152173913	0.2	0.180952381	0.172727273	0.183673469	0.152941176	0.189473684	0.191919192	0.137931034	0.163461538	0.216494845	0.180851064	0.135416667	0.169642857	0.118644068	0.17	0.163461538	0.318181818	0.126315789	0.22	0.178947368	0.191919192	0.175	0.1875	0.178947368	0.253012048	0.145833333	0.160377358	0.176470588	0.18627451	0.285714286	0.152941176	0.162790698	0.131313131	0.37037037	0.202020202	0.165048544	0.225806452	0.212765957	0.174757282	0.247191011	0.189473684	0.196261682	0.183673469	0.163265306	0.19	0.182692308
CC[C@@]1(CCc2ccc(OCCCOc3ccc(Oc4ccccc4)cc3Cl)cc2O1)C(O)=O	0.233333333	0.117117117	0.197674419	0.134615385	0.213483146	0.183673469	0.224489796	0.104166667	0.115384615	0.217391304	0.154545455	0.176470588	0.258064516	0.220779221	0.186046512	0.134020619	0.138297872	0.181818182	0.191919192	0.207792208	0.18556701	0.237113402	0.217391304	0.206185567	0.134020619	0.265306122	0.163265306	0.118181818	0.152380952	0.163043478	0.24742268	0.208791209	0.2	0.157894737	0.166666667	0.265306122	0.204301075	0.220779221	0.777777778	0.204301075	0.176470588	0.128440367	0.183673469	0.135135135	0.183673469	0.177570093	0.345238095	0.126213592	0.179487179	0.23655914	0.222222222	0.148514851	0.720588235	0.345238095	0.166666667	0.252525253	0.122641509	0.189473684	0.092783505	0.189473684	0.215053763	0.154639175	0.12037037	0.175675676	0.216494845	0.183673469	0.271604938	0.174757282	0.125	0.147058824	0.148514851	0.206185567	0.2	0.298701299	0.175257732	0.132653061	0.252525253	0.178217822	0.136842105	0.123809524	0.224719101	0.107526882	0.193877551	0.204081633	0.147058824	0.139784946	0.277108434	0.176470588	0.267326733	0.231578947	0.221052632	0.151515152	0.282608696	0.197802198	0.154639175	0.123809524	0.142857143	0.133333333	0.152380952	0.23655914	0.753846154	0.119266055	0.197802198	0.345238095	0.142857143	0.217821782	0.252525253	0.128712871	0.122641509	0.144578313	0.152380952	0.134615385	0.213483146	0.180952381	0.171171171	0.198019802	0.194444444	0.148514851	0.263157895	0.191011236	0.485714286	0.153846154	0.210526316	0.268041237	0.222222222	0.16	0.163043478	0.198019802	0.148514851	0.116071429	0.155963303	0.302325581	0.322580645	0.222222222	0.179775281	0.180851064	0.213483146	0.202247191	0.132653061	0.161290323	0.142857143	0.194444444	0.213483146	0.24742268	0.176470588	0.163265306	0.263736264	0.173469388	0.170454545	0.247058824	0.263736264	0.210526316	0.156862745	0.345238095	0.22826087	0.134020619	0.213483146	0.182692308	0.175675676	0.175675676	0.169811321	0.233333333	0.258426966	0.176470588	0.24691358	0.163043478	0.2	1	0.38961039	0.265957447	0.233009709	0.285714286	0.166666667	0.183673469	0.252525253	0.138888889	0.12037037	0.180952381	0.277108434	0.234042553	0.175925926	0.191011236	0.175675676	0.183673469	0.121495327	0.215909091	0.163636364	0.129032258	0.25	0.163043478	0.23655914	0.139240506	0.205479452	0.191919192	0.21875	0.163043478	0.183673469	0.1875	0.160714286	0.252631579	0.175675676	0.166666667	0.204081633	0.18	0.150943396	0.138613861	0.198019802	0.213483146	0.170212766	0.184466019	0.18556701	0.325	0.159090909	0.122641509	0.175675676	0.253333333	0.171717172	0.122641509	0.175675676	0.178217822	0.179245283	0.126126126	0.252747253	0.217821782	0.128712871	0.23	0.179775281	0.268041237	0.115789474	0.183673469	0.123809524	0.185185185	0.189473684	0.122641509	0.21875	0.13592233	0.122641509	0.146551724	0.191011236	0.206185567	0.118181818	0.13	0.222222222	0.138613861	0.174757282	0.189473684	0.13592233	0.122641509	0.176470588	0.161616162	0.205479452	0.184210526	0.15625	0.237113402	0.134615385	0.121212121	0.213483146	0.155555556	0.183673469	0.742424242	0.2	0.220779221	0.19047619	0.125	0.142857143	0.164948454	0.233009709	0.133333333	0.11627907	0.21875	0.154545455	0.169811321	0.183673469	0.205128205	0.769230769	0.262626263	0.742424242	0.21	0.170212766	0.181818182	0.270833333	0.23655914	0.233009709	0.171171171	0.176470588	0.177570093	0.2	0.121495327	0.159574468	0.23655914	0.769230769	0.183673469	0.144230769	0.204081633	0.122641509	0.175675676	0.144329897	0.178217822	0.255813953	0.176470588	0.153846154	0.217391304	0.176470588	0.191011236	0.209302326	0.213483146	0.151515152	0.2125	0.257731959	0.15	0.24742268	0.204081633	0.191011236	0.298701299	0.21	0.337349398	0.191919192	0.252525253	0.163043478	0.19	0.215053763	0.121495327	0.170454545	0.215686275	0.318181818	0.222222222	0.13	0.214285714	0.193548387	0.168316832	0.204545455	0.7	0.136842105	0.257731959	0.180851064	0.125	0.870967742	0.164948454	0.132653061	0.157303371	0.166666667	0.191919192	0.23655914	0.125	0.154639175	0.180952381	0.21978022	0.131313131	0.205479452	0.224489796	0.208333333	0.179775281	0.208791209	0.131313131	0.23655914	0.262626263	0.25	0.216494845	0.12037037	0.168421053	0.191489362	0.209876543	0.294117647	0.870967742	0.191011236	0.173469388	0.179245283	0.262626263	0.237113402	0.173076923	0.171052632	0.176470588	0.769230769	0.206185567	0.142857143	0.24742268	0.275510204	0.175925926	0.123809524	0.212765957	0.214285714	0.222222222	0.25	0.134615385	0.176470588	0.161904762	0.134615385	0.257425743	0.247191011	0.205479452	0.153846154	0.131868132	0.16	0.208333333	0.130841121	0.157894737	0.205479452	0.208791209	0.1625	0.214285714	0.154545455	0.154545455	0.175675676	0.231578947	0.183673469	0.175824176	0.2	0.192307692	0.183673469	0.120879121	0.183673469	0.174757282	0.139534884	0.137254902	0.229166667	0.13	0.260416667	0.279569892	0.208333333	0.176470588	0.177570093	0.166666667	0.742424242	0.165217391	0.189473684	0.168421053	0.262626263	0.234693878	0.165137615	0.166666667	0.273684211	0.180952381	0.2	0.176470588	0.430555556	0.216494845	0.15625	0.302325581	0.176470588	0.152380952	0.157303371	0.163043478	0.153061224	0.181818182	0.784615385	0.205479452	0.222222222	0.155963303	0.142857143	0.234693878	0.298701299	0.126315789	0.139784946	0.191011236	0.212121212	0.169811321	0.252427184	0.303370787	0.166666667	0.345238095	0.18	0.137931034	0.152380952	0.191919192	0.180851064	0.112244898	0.18018018	0.157894737	0.147058824	0.152380952	0.208333333	0.163043478	0.184466019	0.178947368	0.134615385	0.119047619	0.151515152	0.244444444	0.223529412	0.134020619	0.217821782	0.188118812	0.152380952	0.17	0.166666667	0.176470588	0.142857143	0.15625	0.122641509	0.176470588	0.128712871	0.252747253	0.234693878	0.15625	0.22826087	0.196261682	0.303370787	0.443037975	0.265957447	0.268041237
Cc1ccc(OCCCOc2ccc3[C@H](CC(O)=O)CCc3c2)c(Cl)c1	0.223529412	0.125	0.185185185	0.132653061	0.188235294	0.172043011	0.215053763	0.125	0.12371134	0.193181818	0.153846154	0.153061224	0.264367816	0.242857143	0.1875	0.157303371	0.162790698	0.195652174	0.168421053	0.178082192	0.186813187	0.255555556	0.235294118	0.195652174	0.157303371	0.519480519	0.163043478	0.115384615	0.151515152	0.149425287	0.252747253	0.183908046	0.22826087	0.126126126	0.117021277	0.539473684	0.193181818	0.191780822	0.4	0.193181818	0.153061224	0.148514851	0.172043011	0.122641509	0.211111111	0.178217822	0.277108434	0.12371134	0.197183099	0.161290323	0.210526316	0.172043011	0.41025641	0.277108434	0.181818182	0.519480519	0.131313131	0.191011236	0.1	0.152173913	0.191011236	0.129032258	0.128712871	0.194029851	0.193548387	0.172043011	0.391304348	0.163265306	0.134020619	0.145833333	0.147368421	0.195652174	0.174418605	0.631578947	0.215909091	0.155555556	0.539473684	0.166666667	0.122222222	0.121212121	0.214285714	0.11627907	0.195652174	0.206521739	0.12244898	0.192771084	0.571428571	0.153061224	0.49382716	0.506849315	0.224719101	0.126315789	0.233333333	0.172413793	0.129032258	0.121212121	0.141414141	0.117647059	0.151515152	0.161290323	0.38961039	0.116504854	0.186046512	0.277108434	0.179775281	0.195876289	0.539473684	0.150537634	0.131313131	0.142857143	0.2	0.168421053	0.188235294	0.193877551	0.171428571	0.151515152	0.196078431	0.159574468	0.569444444	0.178571429	0.310810811	0.177083333	0.213483146	0.546666667	0.210526316	0.147368421	0.149425287	0.1875	0.172043011	0.134615385	0.133333333	0.265060241	0.333333333	0.212765957	0.166666667	0.142857143	0.188235294	0.234567901	0.130434783	0.16091954	0.179775281	0.196078431	0.188235294	0.252747253	0.153061224	0.163043478	0.186813187	0.173913043	0.170731707	0.2375	0.186813187	0.2	0.15625	0.277108434	0.218390805	0.157303371	0.188235294	0.183673469	0.15942029	0.15942029	0.147058824	0.223529412	0.52173913	0.153061224	0.305555556	0.149425287	0.229885057	0.38961039	1	0.272727273	0.212121212	0.769230769	0.181818182	0.172043011	0.539473684	0.148514851	0.128712871	0.206185567	0.32	0.252873563	0.165048544	0.2375	0.15942029	0.172043011	0.118811881	0.19047619	0.152380952	0.139534884	0.580645161	0.149425287	0.161290323	0.152777778	0.191176471	0.15625	0.208791209	0.149425287	0.172043011	0.189189189	0.14953271	0.258426966	0.194029851	0.155339806	0.193548387	0.21978022	0.173469388	0.161290323	0.239130435	0.188235294	0.119565217	0.18556701	0.173913043	0.546875	0.202531646	0.12	0.194029851	0.225352113	0.211111111	0.154639175	0.15942029	0.166666667	0.191919192	0.156862745	0.507042254	0.195876289	0.126315789	0.208333333	0.166666667	0.526315789	0.112359551	0.172043011	0.132653061	0.219178082	0.191011236	0.131313131	0.222222222	0.170212766	0.12	0.115044248	0.2375	0.208791209	0.115384615	0.127659574	0.225806452	0.125	0.163265306	0.191011236	0.145833333	0.131313131	0.153061224	0.173913043	0.191176471	0.169014085	0.181818182	0.215053763	0.15625	0.130434783	0.188235294	0.141176471	0.172043011	0.384615385	0.175824176	0.191780822	0.156862745	0.134020619	0.126582278	0.191011236	0.212121212	0.142857143	0.126582278	0.195652174	0.153846154	0.147058824	0.172043011	0.175675676	0.402597403	0.512820513	0.384615385	0.1875	0.119565217	0.197530864	0.554054054	0.161290323	0.212121212	0.171428571	0.153061224	0.178217822	0.175824176	0.118811881	0.146067416	0.161290323	0.384615385	0.172043011	0.178947368	0.206521739	0.131313131	0.15942029	0.130434783	0.230769231	0.553846154	0.153061224	0.153061224	0.206896552	0.153061224	0.2375	0.197530864	0.188235294	0.126315789	0.2	0.533333333	0.164383562	0.252747253	0.206521739	0.222222222	0.631578947	0.212765957	0.253012048	0.168421053	0.539473684	0.149425287	0.204301075	0.191011236	0.118811881	0.185185185	0.193877551	0.282352941	0.225806452	0.152173913	0.191489362	0.155555556	0.193548387	0.207317073	0.4	0.16091954	0.533333333	0.155555556	0.134020619	0.379746835	0.139784946	0.130434783	0.246753247	0.183098592	0.168421053	0.161290323	0.122222222	0.153846154	0.206185567	0.168539326	0.153846154	0.191176471	0.215053763	0.197802198	0.166666667	0.183908046	0.141304348	0.161290323	0.532467532	0.240963855	0.193548387	0.117647059	0.195402299	0.179775281	0.1375	0.208955224	0.379746835	0.2375	0.173913043	0.191919192	0.512820513	0.215053763	0.161616162	0.188405797	0.153061224	0.402597403	0.195652174	0.141414141	0.252747253	0.532467532	0.165048544	0.132653061	0.229885057	0.217391304	0.256097561	0.512820513	0.132653061	0.153061224	0.116504854	0.132653061	0.5	0.238095238	0.191176471	0.141414141	0.129411765	0.135416667	0.197802198	0.151515152	0.183908046	0.191176471	0.183908046	0.178082192	0.1875	0.153846154	0.153846154	0.15942029	0.506849315	0.172043011	0.176470588	0.189473684	0.181818182	0.172043011	0.130952381	0.172043011	0.175257732	0.166666667	0.12371134	0.233333333	0.152173913	0.239130435	0.258426966	0.184782609	0.153061224	0.178217822	0.181818182	0.384615385	0.198113208	0.218390805	0.195402299	0.512820513	0.239130435	0.142857143	0.150684932	0.252747253	0.193877551	0.188235294	0.192307692	0.371428571	0.48	0.181818182	0.280487805	0.153061224	0.151515152	0.246753247	0.136363636	0.152173913	0.170212766	0.297619048	0.191176471	0.144444444	0.133333333	0.179775281	0.239130435	0.631578947	0.162790698	0.151162791	0.2375	0.20212766	0.158415842	0.487804878	0.252873563	0.181818182	0.277108434	0.206521739	0.15	0.128712871	0.168421053	0.181818182	0.172413793	0.180952381	0.126126126	0.12244898	0.128712871	0.238636364	0.149425287	0.210526316	0.166666667	0.132653061	0.144736842	0.126315789	0.25	0.2125	0.157303371	0.195876289	0.164948454	0.151515152	0.208791209	0.181818182	0.192307692	0.179775281	0.181818182	0.131313131	0.153061224	0.138297872	0.244186047	0.239130435	0.155555556	0.558823529	0.18627451	0.252873563	0.371794872	0.577464789	0.546666667
CCCc1cc(ccc1OCCCOc1cccc(c1)-c1oc(=O)[nH]c1O)C1CCC(=O)CC1	0.208333333	0.093220339	0.136842105	0.088495575	0.20212766	0.174757282	0.237623762	0.11	0.130841121	0.147058824	0.1	0.146788991	0.876923077	0.192771084	0.126315789	0.095238095	0.098039216	0.140186916	0.138888889	0.180722892	0.121495327	0.25	0.17	0.173076923	0.095238095	0.34375	0.144230769	0.084745763	0.105263158	0.191489362	0.247524752	0.197916667	0.179245283	0.12295082	0.103773585	0.34375	0.193877551	0.164705882	0.258064516	0.193877551	0.146788991	0.153153153	0.174757282	0.110169492	0.174757282	0.190909091	0.475	0.1	0.114942529	0.188118812	0.130434783	0.1	0.326086957	0.475	0.107526882	0.240384615	0.097345133	0.18	0.088235294	0.113207547	0.145631068	0.17	0.095652174	0.095238095	0.205882353	0.174757282	0.213483146	0.166666667	0.109090909	0.12962963	0.110091743	0.232323232	0.177083333	0.280487805	0.144230769	0.115384615	0.240384615	0.117117117	0.107843137	0.088495575	0.2	0.08	0.196078431	0.23	0.119266055	0.099009901	0.233333333	0.146788991	0.343434343	0.232323232	0.222222222	0.144230769	0.242424242	0.163265306	0.17	0.088495575	0.157407407	0.091836735	0.105263158	0.188118812	0.239583333	0.085470085	0.1875	0.475	0.103773585	0.196261682	0.240384615	0.112149533	0.097345133	0.123595506	0.135135135	0.182692308	0.20212766	0.172727273	0.115702479	0.155963303	0.229357798	0.21	0.262626263	0.144329897	0.211111111	0.136363636	0.224489796	0.361702128	0.130434783	0.152380952	0.191489362	0.166666667	0.1	0.120689655	0.139130435	0.376470588	0.306122449	0.235294118	0.170212766	0.126213592	0.20212766	0.191489362	0.094339623	0.118811881	0.103773585	0.229357798	0.20212766	0.247524752	0.146788991	0.144230769	0.188118812	0.153846154	0.14893617	0.206521739	0.188118812	0.2	0.118181818	0.475	0.156862745	0.095238095	0.20212766	0.185185185	0.108433735	0.135802469	0.14159292	0.208333333	0.27173913	0.146788991	0.191011236	0.191489362	0.155339806	0.265957447	0.272727273	1	0.222222222	0.253012048	0.107526882	0.174757282	0.240384615	0.094017094	0.095652174	0.151785714	0.275862069	0.174757282	0.157894737	0.15625	0.12195122	0.174757282	0.116071429	0.204301075	0.099173554	0.1	0.235955056	0.191489362	0.188118812	0.117647059	0.107142857	0.128440367	0.207920792	0.191489362	0.174757282	0.123595506	0.153846154	0.850746269	0.095238095	0.159292035	0.160377358	0.138888889	0.144144144	0.121495327	0.211538462	0.20212766	0.18556701	0.198113208	0.111111111	0.247191011	0.138297872	0.087719298	0.095238095	0.151162791	0.141509434	0.07826087	0.135802469	0.169811321	0.171171171	0.111111111	0.265957447	0.196261682	0.101851852	0.242718447	0.170212766	0.347368421	0.088235294	0.174757282	0.088495575	0.147727273	0.216494845	0.097345133	0.22	0.119266055	0.087719298	0.140495868	0.132653061	0.207920792	0.084745763	0.102803738	0.2	0.176470588	0.166666667	0.156862745	0.150943396	0.097345133	0.146788991	0.132075472	0.107142857	0.117647059	0.137254902	0.25	0.118181818	0.074074074	0.20212766	0.112244898	0.174757282	0.237113402	0.166666667	0.1	0.171171171	0.109090909	0.202380952	0.113207547	0.222222222	0.097345133	0.074468085	0.207920792	0.1	0.14159292	0.110091743	0.112359551	0.237113402	0.340206186	0.237113402	0.188679245	0.18556701	0.135416667	0.35106383	0.188118812	0.222222222	0.115702479	0.146788991	0.190909091	0.166666667	0.116071429	0.106796117	0.188118812	0.237113402	0.174757282	0.148148148	0.23	0.097345133	0.135802469	0.104761905	0.180952381	0.255555556	0.146788991	0.116071429	0.244680851	0.146788991	0.15625	0.135416667	0.20212766	0.144230769	0.159090909	0.245098039	0.08988764	0.247524752	0.23	0.15625	0.280487805	0.247524752	0.414634146	0.217821782	0.240384615	0.191489362	0.097345133	0.145631068	0.116071429	0.14893617	0.183486239	0.344444444	0.2	0.113207547	0.192307692	0.171717172	0.138888889	0.193548387	0.319148936	0.097087379	0.245098039	0.195876289	0.109090909	0.234693878	0.168316832	0.094339623	0.113402062	0.090909091	0.138888889	0.188118812	0.076190476	0.13592233	0.151785714	0.094339623	0.125	0.107142857	0.225490196	0.141509434	0.170212766	0.197916667	0.114285714	0.188118812	0.340206186	0.173469388	0.205882353	0.086206897	0.137254902	0.181818182	0.119565217	0.1625	0.234693878	0.132653061	0.142857143	0.171171171	0.354166667	0.25	0.198113208	0.093023256	0.146788991	0.237113402	0.173076923	0.157407407	0.247524752	0.25	0.157894737	0.088495575	0.166666667	0.192307692	0.173469388	0.238095238	0.088495575	0.146788991	0.144144144	0.138888889	0.333333333	0.171717172	0.107142857	0.179245283	0.102040816	0.1	0.141509434	0.105263158	0.15	0.107142857	0.197916667	0.113636364	0.150537634	0.1	0.1	0.135802469	0.232323232	0.174757282	0.142857143	0.213592233	0.205607477	0.110091743	0.080808081	0.174757282	0.166666667	0.119565217	0.110091743	0.194174757	0.113207547	0.26	0.441860465	0.163461538	0.146788991	0.190909091	0.107526882	0.237113402	0.148760331	0.168316832	0.137254902	0.25	0.235294118	0.137931034	0.103448276	0.272727273	0.172727273	0.189473684	0.117021277	0.2	0.23	0.137254902	0.329545455	0.146788991	0.105263158	0.113402062	0.131313131	0.123809524	0.161904762	0.359550562	0.107142857	0.116504854	0.139130435	0.103773585	0.235294118	0.280487805	0.108910891	0.099009901	0.132653061	0.157407407	0.162162162	0.326732673	0.457831325	0.107526882	0.475	0.160377358	0.106382979	0.115044248	0.217821782	0.16	0.085714286	0.182608696	0.12295082	0.119266055	0.115044248	0.174757282	0.191489362	0.186915888	0.147058824	0.118181818	0.1	0.144230769	0.244680851	0.159574468	0.095238095	0.196261682	0.116071429	0.105263158	0.140186916	0.107526882	0.117021277	0.103773585	0.137254902	0.097345133	0.146788991	0.112149533	0.19	0.235294118	0.104761905	0.242105263	0.156521739	0.457831325	0.4	0.252525253	0.361702128
CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1	0.252525253	0.181034483	0.126213592	0.18018018	0.423529412	0.417582418	0.511363636	0.239583333	0.112068966	0.179245283	0.147540984	0.242990654	0.226415094	0.188888889	0.18556701	0.160377358	0.142857143	0.226415094	0.224299065	0.204545455	0.230769231	0.546511628	0.201923077	0.19266055	0.160377358	0.212389381	0.245098039	0.182608696	0.175438596	0.188118812	0.207207207	0.413793103	0.357142857	0.106870229	0.19047619	0.234234234	0.453488372	0.229885057	0.237623762	0.453488372	0.242990654	0.182608696	0.417582418	0.177966102	0.194444444	0.376237624	0.211538462	0.194444444	0.141304348	0.376344086	0.142857143	0.162162162	0.203703704	0.211538462	0.132653061	0.201754386	0.189189189	0.431818182	0.155339806	0.166666667	0.177570093	0.168224299	0.175438596	0.123595506	0.43956044	0.417582418	0.183673469	0.395833333	0.181818182	0.287128713	0.183486239	0.19266055	0.301075269	0.255555556	0.186915888	0.137614679	0.223214286	0.2	0.198019802	0.159292035	0.244897959	0.148514851	0.428571429	0.169642857	0.262135922	0.166666667	0.252631579	0.242990654	0.215517241	0.428571429	0.183486239	0.322916667	0.617283951	0.244897959	0.168224299	0.190909091	0.316831683	0.210526316	0.175438596	0.376344086	0.198113208	0.173913043	0.452380952	0.211538462	0.126126126	0.182608696	0.223214286	0.154545455	0.189189189	0.136842105	0.185840708	0.190909091	0.423529412	0.234234234	0.153225806	0.31372549	0.448979592	0.162162162	0.242990654	0.226804124	0.244680851	0.17699115	0.523809524	0.247706422	0.142857143	0.151785714	0.188118812	0.367346939	0.162162162	0.112903226	0.208695652	0.136363636	0.172413793	0.505617978	0.18	0.169811321	0.423529412	0.212121212	0.180952381	0.18627451	0.126126126	0.448979592	0.423529412	0.207207207	0.242990654	0.245098039	0.391304348	0.242718447	0.221052632	0.293478261	0.391304348	0.454545455	0.224299065	0.211538462	0.177570093	0.160377358	0.423529412	0.402061856	0.19047619	0.204819277	0.245454545	0.252525253	0.470588235	0.242990654	0.252747253	0.188118812	0.186915888	0.233009709	0.212121212	0.222222222	1	0.230769231	0.132653061	0.417582418	0.223214286	0.182608696	0.196428571	0.212389381	0.19	0.205607477	0.261261261	0.202020202	0.19047619	0.417582418	0.266666667	0.445783133	0.146341463	0.18	0.216494845	0.188118812	0.376344086	0.183908046	0.174418605	0.139130435	0.413043478	0.188118812	0.417582418	0.161290323	0.361904762	0.211009174	0.123595506	0.376237624	0.201834862	0.201834862	0.285714286	0.174311927	0.367346939	0.423529412	0.182692308	0.173913043	0.174311927	0.202020202	0.18556701	0.189189189	0.123595506	0.202247191	0.183486239	0.128205128	0.204819277	0.404255319	0.243243243	0.169491525	0.459770115	0.182608696	0.175925926	0.789473684	0.18	0.225225225	0.19	0.417582418	0.159292035	0.184782609	0.4	0.189189189	0.460674157	0.160714286	0.189189189	0.168	0.144230769	0.413043478	0.182608696	0.177570093	0.155172414	0.153153153	0.395833333	0.235294118	0.120689655	0.189189189	0.242990654	0.185185185	0.174418605	0.183908046	0.180952381	0.546511628	0.18018018	0.107142857	0.423529412	0.193877551	0.387096774	0.196261682	0.336842105	0.138297872	0.393939394	0.181818182	0.101010101	0.125	1	0.189189189	0.079207921	0.460674157	0.157024793	0.245454545	0.194444444	0.150537634	0.196261682	0.210526316	0.196261682	0.717948718	0.182692308	0.147058824	0.227272727	0.376344086	1	0.153225806	0.242990654	0.376237624	0.336842105	0.266666667	0.207920792	0.376344086	0.196261682	0.417582418	0.189189189	0.169642857	0.189189189	0.204819277	0.192307692	0.389473684	0.234693878	0.242990654	0.166666667	0.470588235	0.242990654	0.202020202	0.206185567	0.423529412	0.322916667	0.208791209	0.205357143	0.129032258	0.207207207	0.169642857	0.166666667	0.255555556	0.488888889	0.180952381	0.336734694	0.223214286	0.188118812	0.147826087	0.177570093	0.266666667	0.16	0.851351351	0.131578947	0.155172414	0.145454545	0.434782609	0.319148936	0.159292035	0.451219512	0.189189189	0.163461538	0.205357143	0.377777778	0.181818182	0.205607477	0.285714286	0.169811321	0.137254902	0.142857143	0.224299065	0.376344086	0.163461538	0.179245283	0.212389381	0.137614679	0.157407407	0.174418605	0.511363636	0.172727273	0.18	0.413793103	0.19047619	0.376344086	0.232142857	0.255102041	0.43956044	0.175438596	0.148148148	0.404494382	0.193548387	0.21686747	0.205607477	0.144230769	0.163636364	0.243243243	0.232142857	0.546511628	0.323529412	0.120879121	0.242990654	0.196261682	0.19266055	0.316831683	0.207207207	0.254545455	0.261261261	0.159292035	0.245098039	0.434782609	0.308510638	0.221238938	0.18018018	0.242990654	0.163793103	0.235849057	0.228070175	0.252525253	0.174418605	0.316831683	0.148514851	0.172727273	0.172727273	0.196428571	0.160377358	0.174418605	0.413793103	0.139784946	0.197916667	0.157024793	0.147540984	0.204819277	0.428571429	0.417582418	0.224489796	0.430107527	0.412371134	0.194444444	0.12745098	0.417582418	0.207207207	0.168421053	0.162162162	0.159292035	0.145454545	0.240740741	0.189189189	0.329896907	0.242990654	0.376237624	0.132653061	0.196261682	0.225	0.298969072	0.137614679	0.210526316	0.207207207	0.228070175	0.168539326	0.240740741	0.234234234	0.423529412	0.141414141	0.16	0.393617021	0.180952381	0.25	0.242990654	0.175438596	0.137254902	0.165048544	0.2	0.340206186	0.240384615	0.174418605	0.160377358	0.208695652	0.126126126	0.207207207	0.255555556	0.111111111	0.202020202	0.144230769	0.1875	0.383838384	0.213675214	0.194444444	0.132653061	0.211538462	0.224299065	0.131313131	0.175438596	0.336734694	0.215686275	0.173076923	0.384615385	0.106870229	0.262135922	0.175438596	0.194444444	0.188118812	0.421052632	0.225490196	0.284313725	0.138297872	0.322916667	0.179245283	0.181818182	0.160377358	0.182608696	0.166666667	0.175438596	0.181818182	0.132653061	0.141414141	0.126126126	0.180952381	0.189189189	0.242990654	0.186915888	0.186915888	0.207207207	0.180952381	0.415730337	0.247787611	0.194444444	0.245098039	0.222222222	0.247706422
Cc1ccc(OCCCOc2ccc3[C@H](CC(O)=O)CCc3c2)cc1	0.246753247	0.12371134	0.189189189	0.119565217	0.223684211	0.202380952	0.235294118	0.151898734	0.122222222	0.182926829	0.12	0.179775281	0.243902439	0.295081967	0.225352113	0.172839506	0.179487179	0.214285714	0.144444444	0.2	0.176470588	0.280487805	0.243589744	0.186046512	0.172839506	0.513888889	0.192771084	0.113402062	0.152173913	0.179487179	0.23255814	0.217948718	0.220930233	0.103773585	0.127906977	0.535211268	0.227848101	0.234375	0.293333333	0.227848101	0.179775281	0.14893617	0.202380952	0.121212121	0.202380952	0.206521739	0.256410256	0.122222222	0.184615385	0.162790698	0.2	0.16091954	0.307692308	0.256410256	0.169014085	0.513888889	0.130434783	0.225	0.109756098	0.139534884	0.180722892	0.127906977	0.127659574	0.180327869	0.226190476	0.202380952	0.466666667	0.191011236	0.133333333	0.159090909	0.147727273	0.172413793	0.207792208	0.770833333	0.207317073	0.142857143	0.535211268	0.168539326	0.120481928	0.119565217	0.253333333	0.128205128	0.228915663	0.183908046	0.133333333	0.22972973	0.654545455	0.179775281	0.486842105	0.545454545	0.202380952	0.137931034	0.256097561	0.205128205	0.127906977	0.119565217	0.153846154	0.115384615	0.152173913	0.162790698	0.285714286	0.114583333	0.220779221	0.256410256	0.168674699	0.173913043	0.535211268	0.137931034	0.130434783	0.126760563	0.204545455	0.170454545	0.223684211	0.224719101	0.138613861	0.152173913	0.212765957	0.16091954	0.567164179	0.213333333	0.348484848	0.206896552	0.234567901	0.542857143	0.2	0.147727273	0.179487179	0.191011236	0.16091954	0.134020619	0.144329897	0.227848101	0.255813953	0.23255814	0.2	0.156626506	0.223684211	0.226666667	0.129411765	0.192307692	0.168674699	0.212765957	0.223684211	0.23255814	0.179775281	0.192771084	0.204819277	0.204819277	0.189189189	0.281690141	0.204819277	0.234567901	0.170454545	0.256410256	0.180722892	0.172839506	0.223684211	0.213483146	0.180327869	0.180327869	0.172043011	0.246753247	0.590163934	0.179775281	0.365079365	0.179487179	0.178571429	0.285714286	0.769230769	0.253012048	0.230769231	1	0.169014085	0.202380952	0.535211268	0.125	0.127659574	0.197802198	0.3	0.24691358	0.191489362	0.22972973	0.180327869	0.202380952	0.129032258	0.226666667	0.118811881	0.153846154	0.666666667	0.179487179	0.162790698	0.153846154	0.177419355	0.144444444	0.243902439	0.179487179	0.202380952	0.176470588	0.173469388	0.238095238	0.180327869	0.180851064	0.226190476	0.197674419	0.202247191	0.162790698	0.247058824	0.223684211	0.130952381	0.163043478	0.162790698	0.516666667	0.225352113	0.11827957	0.180327869	0.234375	0.202380952	0.130434783	0.180327869	0.195402299	0.222222222	0.145833333	0.571428571	0.173913043	0.125	0.227272727	0.2	0.521126761	0.12345679	0.202380952	0.131868132	0.265625	0.225	0.130434783	0.243902439	0.172413793	0.11827957	0.102803738	0.213333333	0.228915663	0.113402062	0.126436782	0.164835165	0.123595506	0.191011236	0.195121951	0.146067416	0.130434783	0.179775281	0.149425287	0.177419355	0.19047619	0.170731707	0.235294118	0.157303371	0.11627907	0.223684211	0.171052632	0.202380952	0.282051282	0.207317073	0.179104478	0.182795699	0.133333333	0.125	0.139534884	0.230769231	0.130434783	0.109589041	0.228915663	0.12	0.172043011	0.16091954	0.215384615	0.298701299	0.506849315	0.282051282	0.218390805	0.130952381	0.236111111	0.550724638	0.162790698	0.230769231	0.138613861	0.179775281	0.206521739	0.207317073	0.129032258	0.146341463	0.162790698	0.282051282	0.202380952	0.168539326	0.183908046	0.130434783	0.180327869	0.156626506	0.253012048	0.660714286	0.179775281	0.153846154	0.227848101	0.179775281	0.22972973	0.202702703	0.223684211	0.137931034	0.242424242	0.528571429	0.149253731	0.23255814	0.183908046	0.181818182	0.770833333	0.23255814	0.246753247	0.144444444	0.535211268	0.179487179	0.168539326	0.180722892	0.129032258	0.222222222	0.224719101	0.188235294	0.164835165	0.139534884	0.223529412	0.185185185	0.226190476	0.246575342	0.3	0.17721519	0.528571429	0.156626506	0.133333333	0.278481013	0.152941176	0.129411765	0.23943662	0.169230769	0.144444444	0.162790698	0.094117647	0.141176471	0.197802198	0.142857143	0.141176471	0.177419355	0.235294118	0.188235294	0.2	0.217948718	0.141176471	0.162790698	0.527777778	0.283783784	0.226190476	0.115789474	0.185185185	0.2125	0.152777778	0.25862069	0.278481013	0.213333333	0.204819277	0.222222222	0.506849315	0.235294118	0.138297872	0.174603175	0.179775281	0.298701299	0.186046512	0.153846154	0.23255814	0.527777778	0.191489362	0.131868132	0.207317073	0.238095238	0.217948718	0.506849315	0.119565217	0.179775281	0.126315789	0.144444444	0.493333333	0.28	0.177419355	0.153846154	0.142857143	0.134831461	0.188235294	0.139784946	0.172839506	0.177419355	0.217948718	0.21875	0.225352113	0.12	0.12	0.180327869	0.545454545	0.202380952	0.194805195	0.206896552	0.211111111	0.16091954	0.115384615	0.202380952	0.191011236	0.152777778	0.122222222	0.170454545	0.139534884	0.218390805	0.238095238	0.202380952	0.179775281	0.206521739	0.169014085	0.282051282	0.202020202	0.209876543	0.156626506	0.506849315	0.218390805	0.166666667	0.169230769	0.23255814	0.224719101	0.223684211	0.164383562	0.275362319	0.560606061	0.170731707	0.25974026	0.179775281	0.152173913	0.23943662	0.15	0.180722892	0.2	0.278481013	0.177419355	0.158536585	0.144329897	0.168674699	0.218390805	0.770833333	0.15	0.166666667	0.213333333	0.179775281	0.184782609	0.480519481	0.231707317	0.169014085	0.256410256	0.240963855	0.166666667	0.127659574	0.144444444	0.2	0.175	0.208333333	0.103773585	0.133333333	0.127659574	0.202380952	0.179487179	0.229885057	0.197530864	0.131868132	0.161764706	0.137931034	0.243589744	0.219178082	0.172839506	0.173913043	0.141304348	0.152173913	0.2	0.169014085	0.164383562	0.168674699	0.170731707	0.130434783	0.179775281	0.137931034	0.151162791	0.218390805	0.129411765	0.661016949	0.189473684	0.231707317	0.356164384	0.575757576	0.542857143
CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O	0.1875	0.186813187	0.208333333	0.243902439	0.295774648	0.204819277	0.142857143	0.125	0.149425287	0.315068493	0.193548387	0.181818182	0.10989011	0.2	0.178082192	0.402985075	0.444444444	0.202380952	0.291139241	0.166666667	0.253164557	0.142857143	0.246753247	0.2625	0.402985075	0.136842105	0.209876543	0.175824176	0.296296296	0.151898734	0.153846154	0.287671233	0.238095238	0.137254902	0.2	0.136842105	0.185185185	0.238095238	0.170731707	0.185185185	0.181818182	0.175824176	0.204819277	0.182795699	0.176470588	0.170212766	0.141176471	0.19047619	0.461538462	0.151162791	0.257575758	0.219512195	0.16091954	0.141176471	1	0.161290323	0.183908046	0.182926829	0.2	0.182926829	0.347222222	0.156626506	0.220930233	0.613636364	0.172413793	0.204819277	0.175675676	0.193181818	0.202380952	0.16091954	0.162790698	0.122222222	0.194805195	0.150684932	0.166666667	0.319444444	0.125	0.183908046	0.210526316	0.243902439	0.17721519	0.144736842	0.174418605	0.133333333	0.134831461	0.40625	0.168831169	0.181818182	0.131313131	0.16091954	0.149425287	0.139534884	0.146067416	0.1625	0.156626506	0.186046512	0.130434783	0.162162162	0.296296296	0.151162791	0.209876543	0.204545455	0.192307692	0.141176471	0.156626506	0.273809524	0.14893617	0.289473684	0.183908046	0.316666667	0.179775281	0.186046512	0.295774648	0.161290323	0.1875	0.166666667	0.141414141	0.136363636	0.130434783	0.216216216	0.173333333	0.142857143	0.151162791	0.138297872	0.257575758	0.176470588	0.151898734	0.280487805	0.219512195	0.135416667	0.157894737	0.2	0.215909091	0.141304348	0.155844156	0.158536585	0.295774648	0.151898734	0.233766234	0.179487179	0.156626506	0.141414141	0.295774648	0.153846154	0.181818182	0.209876543	0.151162791	0.192771084	0.16	0.168831169	0.151162791	0.178571429	0.2	0.141176471	0.168674699	0.402985075	0.295774648	0.175824176	0.224137931	0.203389831	0.186813187	0.1875	0.156626506	0.181818182	0.180555556	0.151898734	0.152941176	0.166666667	0.181818182	0.107526882	0.132653061	0.169014085	1	0.204819277	0.125	0.188888889	0.179775281	0.161290323	0.168831169	0.19047619	0.168421053	0.153846154	0.267857143	0.204819277	0.155555556	0.197368421	0.166666667	0.186666667	0.141025641	0.151898734	0.151162791	0.138461538	0.309090909	0.159090909	0.174418605	0.151898734	0.204819277	0.253968254	0.252747253	0.107526882	0.613636364	0.208791209	0.172413793	0.186046512	0.164835165	0.207317073	0.153846154	0.295774648	0.146341463	0.152173913	0.2375	0.153846154	0.194444444	0.183908046	0.613636364	0.3	0.176470588	0.240963855	0.203389831	0.211764706	0.159574468	0.172043011	0.152941176	0.273809524	0.240506329	0.126315789	0.155844156	0.138297872	0.139240506	0.204819277	0.214285714	0.454545455	0.154761905	0.183908046	0.16091954	0.147727273	0.183908046	0.13592233	0.232876712	0.174418605	0.175824176	0.227848101	0.179775281	0.151162791	0.193181818	0.2125	0.147727273	0.183908046	0.181818182	0.253164557	0.309090909	0.254237288	0.158536585	0.142857143	0.2	0.233766234	0.295774648	0.205479452	0.204819277	0.192771084	0.272727273	0.3	0.197802198	0.202380952	0.081081081	0.276315789	0.132653061	0.211764706	0.31147541	0.174418605	0.193548387	0.186813187	0.265822785	0.418181818	0.178571429	0.147368421	0.192771084	0.141304348	0.146341463	0.173333333	0.139784946	0.151162791	0.132653061	0.1875	0.181818182	0.170212766	0.272727273	0.155555556	0.223684211	0.151162791	0.192771084	0.204819277	0.157303371	0.133333333	0.183908046	0.203389831	0.1875	0.197674419	0.135802469	0.181818182	0.195402299	0.142857143	0.181818182	0.153846154	0.294117647	0.295774648	0.139534884	0.446428571	0.127659574	0.433962264	0.153846154	0.133333333	0.2	0.150684932	0.141304348	0.144578313	0.120879121	0.125	0.151898734	0.256097561	0.347222222	0.155555556	0.208333333	0.161290323	0.149425287	0.179775281	0.310810811	0.170454545	0.202531646	0.186046512	0.2	0.157303371	0.415384615	0.127659574	0.158536585	0.21686747	0.162790698	0.276315789	0.233766234	0.191780822	0.315789474	0.291139241	0.151162791	0.15	0.297297297	0.161290323	0.202531646	0.246753247	0.309090909	0.155555556	0.315789474	0.155844156	0.287671233	0.2	0.151162791	0.135416667	0.189873418	0.172413793	0.220930233	0.301369863	0.2	0.223880597	0.220338983	0.162790698	0.232876712	0.192771084	0.159574468	0.135416667	0.142857143	0.127659574	0.216666667	0.181818182	0.178571429	0.2625	0.130434783	0.153846154	0.135416667	0.168421053	0.214285714	0.152941176	0.170454545	0.220779221	0.12371134	0.243902439	0.181818182	0.115789474	0.275	0.132653061	0.1875	0.309090909	0.142857143	0.208333333	0.19047619	0.315789474	0.179775281	0.146341463	0.309090909	0.287671233	0.452830189	0.194444444	0.193548387	0.193548387	0.203389831	0.16091954	0.204819277	0.22972973	0.268292683	0.186813187	0.265822785	0.194444444	0.204819277	0.265060241	0.242424242	0.234567901	0.172413793	0.310810811	0.141304348	0.131868132	0.149425287	0.181818182	0.170212766	1	0.192771084	0.168316832	0.168674699	0.202531646	0.12371134	0.153846154	0.206521739	0.229508197	0.141304348	0.161290323	0.210526316	0.183098592	0.359375	0.146067416	0.158536585	0.142857143	0.181818182	0.296296296	0.191780822	0.166666667	0.182926829	0.202380952	0.149425287	0.309090909	0.175	0.157894737	0.156626506	0.153846154	0.150684932	0.166666667	0.125	0.232876712	0.238095238	0.2	0.153061224	0.123595506	1	0.141176471	0.172413793	0.765957447	0.206896552	0.120879121	0.1875	0.134146341	0.18556701	0.137254902	0.134831461	0.206896552	0.25	0.151898734	0.191011236	0.391304348	0.146067416	0.164179104	0.139534884	0.215189873	0.189189189	0.402985075	0.273809524	0.155555556	0.296296296	0.202380952	1	0.183098592	0.156626506	0.158536585	0.183908046	0.181818182	0.195121951	0.225	0.153846154	0.217948718	0.154761905	0.204301075	0.123595506	0.152941176	0.131868132	0.138297872
Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)N(C)C	0.198019802	0.116666667	0.153061224	0.113043478	0.191919192	0.188679245	0.214953271	0.126213592	0.135135135	0.207920792	0.12295082	0.181818182	0.233009709	0.238095238	0.178947368	0.276595745	0.13592233	0.221153846	0.132743363	0.170454545	0.19047619	0.25	0.184466019	0.154545455	0.276595745	0.540229885	0.180952381	0.108333333	0.139130435	0.193877551	0.259615385	0.2	0.214953271	0.126984127	0.119266055	0.675	0.22	0.155555556	0.257731959	0.22	0.181818182	0.136752137	0.188679245	0.114754098	0.235294118	0.182608696	0.268041237	0.115044248	0.133333333	0.168224299	0.147368421	0.166666667	0.27	0.268041237	0.125	0.654320988	0.12173913	0.217821782	0.115384615	0.128440367	0.160377358	0.119266055	0.11965812	0.127906977	0.196261682	0.188679245	0.313953488	0.224299065	0.123893805	0.198113208	0.177570093	0.186915888	0.18	0.527777778	0.291666667	0.152380952	1	0.151785714	0.134615385	0.113043478	0.178217822	0.107843137	0.221153846	0.196261682	0.133928571	0.288888889	0.46835443	0.181818182	0.550561798	0.459770115	0.2	0.148148148	0.254901961	0.19	0.119266055	0.113043478	0.160714286	0.131313131	0.139130435	0.168224299	0.252525253	0.109243697	0.19	0.268041237	0.150943396	0.1875	0.763157895	0.158878505	0.12173913	0.117021277	0.18018018	0.153153153	0.191919192	0.207207207	0.166666667	0.169642857	0.198275862	0.125	0.857142857	0.183673469	0.239130435	0.203703704	0.25	0.683544304	0.147368421	0.155963303	0.193877551	0.169642857	0.166666667	0.163793103	0.162393162	0.244897959	0.220183486	0.212962963	0.18556701	0.130841121	0.191919192	0.3	0.12037037	0.134615385	0.150943396	0.198275862	0.191919192	0.259615385	0.181818182	0.180952381	0.19047619	0.179245283	0.177083333	0.260869565	0.19047619	0.201923077	0.185185185	0.268041237	0.160377358	0.276595745	0.191919192	0.209090909	0.141176471	0.154761905	0.175438596	0.198019802	0.469879518	0.181818182	0.247191011	0.193877551	0.180952381	0.252525253	0.539473684	0.240384615	0.223214286	0.535211268	0.125	0.188679245	1	0.117647059	0.11965812	0.252336449	0.260869565	0.188679245	0.191304348	0.318181818	0.127906977	0.188679245	0.150442478	0.193877551	0.12195122	0.25	0.474358974	0.193877551	0.168224299	0.162790698	0.126436782	0.132743363	0.221153846	0.193877551	0.188679245	0.141304348	0.166666667	0.228571429	0.127906977	0.172413793	0.153153153	0.254901961	0.211009174	0.146788991	0.235849057	0.191919192	0.121495327	0.211009174	0.213592233	0.364705882	0.244444444	0.112068966	0.127906977	0.155555556	0.26	0.228571429	0.154761905	0.183486239	0.205357143	0.23853211	0.476190476	0.1875	0.117117117	0.209090909	0.18556701	0.546511628	0.137254902	0.188679245	0.122807018	0.177777778	0.194174757	0.12173913	0.27	0.27	0.112068966	0.134920635	0.208333333	0.20952381	0.108333333	0.118181818	0.190909091	0.096491228	0.224299065	0.171428571	0.165137615	0.12173913	0.181818182	0.179245283	0.126436782	0.136363636	0.273684211	0.214953271	0.142857143	0.1	0.191919192	0.128712871	0.177570093	0.25	0.180952381	0.130434783	0.173913043	0.123893805	0.139784946	0.171428571	0.223214286	0.12173913	0.081632653	0.198113208	0.12295082	0.175438596	0.2	0.142857143	0.262626263	0.569767442	0.25	0.201834862	0.121495327	0.1875	0.571428571	0.168224299	0.223214286	0.166666667	0.181818182	0.182608696	0.180952381	0.150442478	0.19	0.168224299	0.25	0.188679245	0.264705882	0.196261682	0.12173913	0.154761905	0.141509434	0.228571429	0.493670886	0.181818182	0.140350877	0.22	0.181818182	0.318181818	0.151515152	0.191919192	0.148148148	0.163043478	0.714285714	0.108695652	0.259615385	0.196261682	0.208333333	0.527777778	0.212962963	0.260416667	0.185185185	1	0.193877551	0.14159292	0.160377358	0.150442478	0.164948454	0.207207207	0.223300971	0.190909091	0.160377358	0.194444444	0.163461538	0.163636364	0.221052632	0.264705882	0.282608696	0.714285714	0.163461538	0.123893805	0.247524752	0.14953271	0.12037037	0.153061224	0.122222222	0.132743363	0.168224299	0.113207547	0.161904762	0.252336449	0.110091743	0.184466019	0.126436782	0.238095238	0.166666667	0.18556701	0.2	0.12962963	0.168224299	0.588235294	0.212121212	0.196261682	0.110169492	0.24742268	0.184466019	0.125	0.166666667	0.247524752	0.208333333	0.168224299	0.205357143	0.607142857	0.214953271	0.178571429	0.137931034	0.181818182	0.262626263	0.154545455	0.160714286	0.259615385	0.8	0.191304348	0.122807018	0.265306122	0.205607477	0.237113402	0.607142857	0.113043478	0.181818182	0.147826087	0.153153153	0.522222222	0.21	0.126436782	0.181818182	0.118811881	0.125	0.166666667	0.129310345	0.2	0.126436782	0.2	0.144444444	0.154639175	0.12295082	0.12295082	0.154761905	0.459770115	0.188679245	0.147058824	0.19266055	0.229357798	0.2	0.131313131	0.188679245	0.159292035	0.136842105	0.115044248	0.185185185	0.160377358	0.247619048	0.252427184	0.177570093	0.181818182	0.182608696	0.125	0.25	0.274336283	0.23	0.18627451	0.6875	0.247619048	0.170940171	0.122222222	0.259615385	0.207207207	0.191919192	0.134020619	0.22826087	0.454545455	0.273684211	0.257731959	0.181818182	0.139130435	0.153061224	0.125	0.160377358	0.186915888	0.247524752	0.126436782	0.121495327	0.162393162	0.150943396	0.247619048	0.527777778	0.147058824	0.126213592	0.208333333	0.150442478	0.175438596	0.579545455	0.247524752	0.125	0.268041237	0.20754717	0.12371134	0.11965812	0.185185185	0.260416667	0.122641509	0.194915254	0.126984127	0.133928571	0.11965812	0.235294118	0.193877551	0.2	0.150943396	0.153153153	0.130434783	0.148148148	0.232323232	0.175257732	0.276595745	0.1875	0.181818182	0.139130435	0.257425743	0.125	0.134020619	0.150943396	0.273684211	0.12173913	0.181818182	0.127272727	0.169811321	0.247619048	0.12037037	0.481927711	0.189655172	0.247524752	0.305263158	0.72	0.683544304
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1c(F)cccc1Cl	0.153846154	0.705128205	0.142857143	0.739726027	0.17	0.213592233	0.172727273	0.138613861	0.126126126	0.163461538	0.225225225	0.172727273	0.095652174	0.131868132	0.180851064	0.166666667	0.195876289	0.211538462	0.20952381	0.159090909	0.252525253	0.162162162	0.163461538	0.166666667	0.166666667	0.108333333	0.160377358	0.670886076	0.585365854	0.104761905	0.150442478	0.178217822	0.183486239	0.146341463	0.18627451	0.117647059	0.18627451	0.144444444	0.141509434	0.18627451	0.172727273	0.670886076	0.213592233	0.626506024	0.126126126	0.173913043	0.119266055	0.666666667	0.147727273	0.148148148	0.161290323	0.237623762	0.115044248	0.119266055	0.188888889	0.108333333	0.72972973	0.173076923	0.197916667	0.161904762	0.184466019	0.152380952	0.604938272	0.142857143	0.165137615	0.213592233	0.108910891	0.214953271	0.575	0.2	0.25	0.155963303	0.17	0.147368421	0.128440367	0.176470588	0.117647059	0.242718447	0.392857143	0.607594937	0.156862745	0.204301075	0.188679245	0.154545455	0.223300971	0.161616162	0.138613861	0.172727273	0.10483871	0.166666667	0.179245283	0.217821782	0.165137615	0.134615385	0.152380952	0.671052632	0.228571429	0.405063291	0.585365854	0.148148148	0.118181818	0.701298701	0.18	0.119266055	0.130841121	0.168141593	0.127118644	0.194174757	0.72972973	0.209302326	0.56626506	0.548780488	0.17	0.166666667	0.219298246	0.140350877	0.179487179	0.146788991	0.131578947	0.197916667	0.13	0.151785714	0.169811321	0.128205128	0.161290323	0.146788991	0.104761905	0.226415094	0.225490196	0.13559322	0.205357143	0.110091743	0.178571429	0.181818182	0.117647059	0.142857143	0.17	0.126213592	0.643835616	0.206185567	0.130841121	0.179487179	0.17	0.150442478	0.172727273	0.160377358	0.127272727	0.169811321	0.317647059	0.161616162	0.127272727	0.192307692	0.233009709	0.119266055	0.150943396	0.166666667	0.17	0.2	0.156626506	0.170731707	0.1875	0.153846154	0.152380952	0.172727273	0.12244898	0.104761905	0.268041237	0.138888889	0.148514851	0.094017094	0.182608696	0.125	0.188888889	0.213592233	0.117647059	1	0.756756757	0.127118644	0.12745098	0.179245283	0.192982456	0.12745098	0.156626506	0.213592233	0.205607477	0.171717172	0.234234234	0.175257732	0.096153846	0.104761905	0.148148148	0.222222222	0.168674699	0.175925926	0.155963303	0.104761905	0.213592233	0.168539326	0.208695652	0.113043478	0.142857143	0.194690265	0.175925926	0.154545455	0.169642857	0.61038961	0.150442478	0.17	0.155339806	0.169642857	0.203883495	0.116504854	0.15625	0.753424658	0.142857143	0.170454545	0.126126126	0.196261682	0.170731707	0.230769231	0.165217391	0.175438596	0.160377358	0.168141593	0.556962025	0.178571429	0.117647059	0.128205128	0.173469388	0.213592233	0.5875	0.129032258	0.161904762	0.72972973	0.155963303	0.166666667	0.753424658	0.173553719	0.15	0.177570093	0.670886076	0.626666667	0.171171171	0.158878505	0.214953271	0.196078431	0.125	0.72972973	0.172727273	0.24	0.168674699	0.178571429	0.142857143	0.172727273	0.607594937	0.188118812	0.17	0.20212766	0.201923077	0.127272727	0.14953271	0.157303371	0.185840708	0.575	0.082474227	0.140186916	0.182608696	0.753424658	0.179775281	0.166666667	0.225225225	0.1875	0.388888889	0.144444444	0.127272727	0.116666667	0.127272727	0.171171171	0.155339806	0.13	0.11965812	0.148148148	0.182608696	0.219298246	0.172727273	0.173913043	0.14953271	0.205607477	0.372093023	0.148148148	0.127272727	0.213592233	0.163636364	0.154545455	0.72972973	0.170731707	0.176470588	0.174311927	0.125	0.172727273	0.573170732	0.174757282	0.172727273	0.12745098	0.215053763	0.17	0.217821782	0.139784946	0.110169492	0.147727273	0.150442478	0.154545455	0.161616162	0.147368421	0.19266055	0.121495327	0.144144144	0.117647059	0.104761905	0.267326733	0.184466019	0.205607477	0.131313131	0.17699115	0.136363636	0.171171171	0.173076923	0.185185185	0.165048544	0.123893805	0.161616162	0.113043478	0.158415842	0.110169492	0.165048544	0.615384615	0.136363636	0.161904762	0.643835616	0.166666667	0.176470588	0.20952381	0.148148148	0.231578947	0.198019802	0.127118644	0.188118812	0.141509434	0.168674699	0.172727273	0.19047619	0.117647059	0.178217822	0.592105263	0.148148148	0.116666667	0.19	0.165137615	0.688311688	0.142857143	0.174757282	0.202247191	0.154761905	0.136363636	0.15	0.169811321	0.165217391	0.116666667	0.172727273	0.149122807	0.126436782	0.172727273	0.127272727	0.166666667	0.228571429	0.150442478	0.145299145	0.192982456	0.5875	0.171428571	0.196261682	0.166666667	0.12605042	0.739726027	0.172727273	0.159292035	0.154545455	0.123966942	0.188118812	0.168674699	0.205607477	0.217391304	0.602564103	0.19047619	0.710526316	0.144230769	0.168674699	0.178217822	0.133333333	0.206521739	0.225225225	0.225225225	0.170731707	0.166666667	0.213592233	0.183673469	0.216981132	0.220183486	0.388888889	0.180851064	0.213592233	0.130434783	0.289156627	0.488095238	0.154545455	0.173076923	0.160714286	0.132743363	0.136363636	0.172727273	0.173913043	0.188888889	0.127272727	0.153225806	0.150943396	0.212121212	0.107438017	0.150442478	0.172413793	0.149425287	0.160714286	0.166666667	0.181818182	0.172043011	0.154639175	0.133928571	0.142857143	0.152380952	0.172727273	0.585365854	0.166666667	0.208333333	0.173076923	0.2	0.10619469	0.168674699	0.178217822	0.205357143	0.130841121	0.150442478	0.147368421	0.16	0.210526316	0.15	0.194444444	0.198198198	0.12195122	0.116071429	0.188888889	0.119266055	0.175925926	0.173913043	0.56626506	0.144144144	0.165048544	0.229166667	0.176470588	0.146341463	0.223300971	0.56626506	0.146788991	0.104761905	0.224299065	0.18627451	0.221153846	0.157303371	0.217821782	0.141509434	0.13	0.166666667	0.168141593	0.194444444	0.585365854	0.125	0.188888889	0.172043011	0.130841121	0.142857143	0.72972973	0.172727273	0.5375	0.242424242	0.150442478	0.643835616	0.140186916	0.201754386	0.116071429	0.108108108	0.122807018	0.128205128
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(F)c1	0.156862745	0.819444444	0.145833333	0.785714286	0.173469388	0.217821782	0.175925926	0.141414141	0.138888889	0.166666667	0.207207207	0.175925926	0.097345133	0.134831461	0.184782609	0.17	0.2	0.215686275	0.179245283	0.162790698	0.244897959	0.165137615	0.155339806	0.158878505	0.17	0.110169492	0.163461538	0.733333333	0.6	0.106796117	0.153153153	0.181818182	0.165137615	0.130081301	0.19	0.11965812	0.19	0.147727273	0.122641509	0.19	0.175925926	0.733333333	0.217821782	0.683544304	0.128440367	0.17699115	0.121495327	0.684931507	0.137931034	0.150943396	0.152173913	0.23	0.097345133	0.121495327	0.179775281	0.110169492	0.852941176	0.176470588	0.20212766	0.153846154	0.188118812	0.155339806	0.620253165	0.13253012	0.168224299	0.217821782	0.111111111	0.219047619	0.675675676	0.203883495	0.23	0.158878505	0.173469388	0.150537634	0.130841121	0.18	0.11965812	0.26	0.4375	0.623376623	0.16	0.208791209	0.192307692	0.157407407	0.227722772	0.164948454	0.141414141	0.175925926	0.106557377	0.169811321	0.182692308	0.222222222	0.179245283	0.137254902	0.155339806	0.736111111	0.27	0.415584416	0.6	0.150943396	0.1	0.767123288	0.183673469	0.121495327	0.122641509	0.171171171	0.129310345	0.21	0.852941176	0.2	0.580246914	0.644736842	0.173469388	0.159292035	0.201754386	0.142857143	0.182608696	0.14953271	0.133928571	0.20212766	0.132653061	0.154545455	0.173076923	0.130434783	0.152173913	0.14953271	0.106796117	0.219047619	0.217821782	0.157894737	0.209090909	0.101851852	0.160714286	0.174311927	0.108910891	0.145631068	0.173469388	0.128712871	0.661971831	0.223404255	0.122641509	0.182608696	0.173469388	0.153153153	0.175925926	0.163461538	0.12962963	0.173076923	0.358024691	0.164948454	0.12962963	0.196078431	0.237623762	0.121495327	0.142857143	0.17	0.173469388	0.203703704	0.160493827	0.175	0.201834862	0.156862745	0.155339806	0.175925926	0.125	0.106796117	0.222222222	0.12037037	0.128712871	0.095652174	0.196428571	0.127659574	0.179775281	0.217821782	0.11965812	0.756756757	1	0.129310345	0.13	0.160377358	0.229357798	0.13	0.160493827	0.217821782	0.20952381	0.175257732	0.23853211	0.178947368	0.098039216	0.106796117	0.150943396	0.243589744	0.158536585	0.19047619	0.158878505	0.106796117	0.217821782	0.159090909	0.212389381	0.105263158	0.13253012	0.198198198	0.179245283	0.157407407	0.162162162	0.626666667	0.163636364	0.173469388	0.181818182	0.172727273	0.196078431	0.118811881	0.159574468	0.852941176	0.13253012	0.16091954	0.128440367	0.177570093	0.175	0.247524752	0.157894737	0.168141593	0.163461538	0.171171171	0.613333333	0.181818182	0.108910891	0.130434783	0.177083333	0.217821782	0.602564103	0.131868132	0.165048544	0.852941176	0.158878505	0.158878505	0.852941176	0.186440678	0.141414141	0.169811321	0.733333333	0.643835616	0.153153153	0.161904762	0.219047619	0.188118812	0.127272727	0.852941176	0.175925926	0.232323232	0.158536585	0.182926829	0.145631068	0.175925926	0.602564103	0.18	0.173469388	0.21978022	0.205882353	0.109090909	0.152380952	0.147727273	0.189189189	0.675675676	0.084210526	0.121495327	0.196428571	0.852941176	0.170454545	0.169811321	0.218181818	0.201834862	0.382022472	0.16091954	0.109090909	0.118644068	0.109090909	0.174311927	0.181818182	0.132653061	0.12173913	0.150943396	0.196428571	0.201754386	0.175925926	0.17699115	0.152380952	0.20952381	0.380952381	0.150943396	0.109090909	0.217821782	0.166666667	0.157407407	0.852941176	0.175	0.18	0.177570093	0.12745098	0.175925926	0.5875	0.178217822	0.175925926	0.13	0.206521739	0.173469388	0.222222222	0.142857143	0.112068966	0.137931034	0.153153153	0.157407407	0.153061224	0.150537634	0.185185185	0.123809524	0.146788991	0.11965812	0.106796117	0.26	0.188118812	0.20952381	0.134020619	0.190909091	0.128440367	0.153153153	0.176470588	0.188679245	0.168316832	0.126126126	0.164948454	0.095652174	0.161616162	0.112068966	0.168316832	0.631578947	0.128440367	0.165048544	0.661971831	0.157894737	0.180722892	0.179245283	0.150943396	0.197916667	0.202020202	0.129310345	0.168316832	0.144230769	0.158536585	0.175925926	0.182692308	0.108910891	0.181818182	0.7	0.150943396	0.118644068	0.193877551	0.168224299	0.753424658	0.145631068	0.178217822	0.206896552	0.158536585	0.128440367	0.141414141	0.173076923	0.157894737	0.118644068	0.175925926	0.151785714	0.11627907	0.175925926	0.109090909	0.158878505	0.27	0.153153153	0.147826087	0.229357798	0.602564103	0.174757282	0.188679245	0.158415842	0.128205128	0.785714286	0.175925926	0.162162162	0.157407407	0.12605042	0.191919192	0.158536585	0.20952381	0.222222222	0.618421053	0.182692308	0.828571429	0.147058824	0.158536585	0.181818182	0.136363636	0.211111111	0.218181818	0.207207207	0.175	0.169811321	0.217821782	0.1875	0.221153846	0.224299065	0.382022472	0.184782609	0.217821782	0.132743363	0.280487805	0.518518519	0.136363636	0.176470588	0.163636364	0.125	0.138888889	0.175925926	0.17699115	0.179775281	0.109090909	0.155737705	0.153846154	0.216494845	0.109243697	0.153153153	0.175438596	0.152941176	0.163636364	0.159292035	0.18556701	0.163043478	0.145833333	0.136363636	0.145631068	0.155339806	0.175925926	0.6	0.157894737	0.212765957	0.176470588	0.203883495	0.108108108	0.158536585	0.181818182	0.209090909	0.122641509	0.153153153	0.150537634	0.151515152	0.215053763	0.141414141	0.175925926	0.201834862	0.123966942	0.128440367	0.179775281	0.121495327	0.168224299	0.177777778	0.580246914	0.146788991	0.168316832	0.234042553	0.179487179	0.130081301	0.227722772	0.580246914	0.138888889	0.106796117	0.228571429	0.19	0.225490196	0.16091954	0.222222222	0.144230769	0.132653061	0.17	0.171171171	0.175925926	0.6	0.127272727	0.179775281	0.163043478	0.122641509	0.145631068	0.852941176	0.175925926	0.592105263	0.222222222	0.153153153	0.616438356	0.142857143	0.194690265	0.128440367	0.110091743	0.125	0.130434783
Cc1cc(OCc2nc(c(s2)-c2ccc(OC(F)(F)F)cc2)-c2ccc(cc2)N2CCOCC2)ccc1OCC(O)=O	0.18627451	0.145299145	0.215053763	0.122807018	0.229166667	0.188679245	0.214953271	0.16	0.115044248	0.232323232	0.151260504	0.150442478	0.154545455	0.155555556	0.154639175	0.263157895	0.244680851	0.309278351	0.174311927	0.157303371	0.157407407	0.226415094	0.173076923	0.175925926	0.263157895	0.218181818	0.203883495	0.117647059	0.235849057	0.147058824	0.259615385	0.237113402	0.214953271	0.14516129	0.161904762	0.264150943	0.22	0.142857143	0.184466019	0.22	0.150442478	0.127118644	0.188679245	0.142857143	0.536585366	0.225225225	0.194174757	0.135135135	0.172413793	0.179245283	0.135416667	0.145454545	0.175925926	0.194174757	0.161290323	0.240740741	0.12173913	0.217821782	0.16	0.182692308	0.242424242	0.184466019	0.159292035	0.168674699	0.196261682	0.188679245	0.215053763	0.201834862	0.154545455	0.198113208	0.177570093	0.186915888	0.168316832	0.195652174	0.653333333	0.222222222	0.252336449	0.183486239	0.145631068	0.153153153	0.166666667	0.097087379	0.20952381	0.196261682	0.165137615	0.247311828	0.171717172	0.150442478	0.254545455	0.233009709	0.155963303	0.169811321	0.20754717	0.155339806	0.184466019	0.122807018	0.171171171	0.142857143	0.235849057	0.179245283	0.192307692	0.147826087	0.202020202	0.194174757	0.140186916	0.1875	0.276190476	0.227722772	0.12173913	0.117021277	0.129310345	0.132743363	0.229166667	0.155172414	0.176470588	0.212962963	0.241071429	0.135135135	0.262135922	0.137254902	0.175257732	0.171171171	0.237623762	0.254716981	0.135416667	0.135135135	0.147058824	0.169642857	0.145454545	0.144067797	0.182608696	0.196078431	0.156521739	0.212962963	0.138613861	0.18627451	0.229166667	0.4625	0.141509434	0.156862745	0.140186916	0.241071429	0.229166667	0.259615385	0.150442478	0.203883495	0.213592233	0.201923077	0.177083333	0.208333333	0.213592233	0.275510204	0.230769231	0.194174757	0.205882353	0.263157895	0.229166667	0.231481481	0.141176471	0.168674699	0.145299145	0.18627451	0.232323232	0.150442478	0.15625	0.147058824	0.265306122	0.180952381	0.206185567	0.151785714	0.212389381	0.197802198	0.161290323	0.188679245	0.252336449	0.127118644	0.129310345	1	0.303370787	0.177570093	0.151260504	0.657142857	0.141176471	0.188679245	0.203703704	0.193877551	0.15	0.161616162	0.173469388	0.147058824	0.179245283	0.162790698	0.139534884	0.185185185	0.20952381	0.147058824	0.188679245	0.129032258	0.186440678	0.151785714	0.168674699	0.192982456	0.174311927	0.72972973	0.269230769	0.136363636	0.235849057	0.229166667	0.188118812	0.222222222	0.19047619	0.221052632	0.204301075	0.131578947	0.168674699	0.130434783	0.75	0.194444444	0.168674699	0.183486239	0.153846154	0.310679612	0.24	0.1875	0.137614679	0.209090909	0.138613861	0.220183486	0.16	0.188679245	0.122807018	0.177777778	0.182692308	0.12173913	0.233009709	0.245098039	0.131578947	0.144	0.171717172	0.20952381	0.117647059	0.128440367	0.201834862	0.168224299	0.201834862	0.194174757	0.133928571	0.12173913	0.150442478	0.213592233	0.139534884	0.149425287	0.359550562	0.214953271	0.132743363	0.130841121	0.229166667	0.151515152	0.177570093	0.213592233	0.227722772	0.130434783	0.163793103	0.154545455	0.104166667	0.217821782	0.212389381	0.12173913	0.104166667	0.198113208	0.151260504	0.145299145	0.166666667	0.223529412	0.213592233	0.227272727	0.213592233	0.212962963	0.188118812	0.225806452	0.23364486	0.179245283	0.212389381	0.176470588	0.150442478	0.225225225	0.227722772	0.203703704	0.178217822	0.179245283	0.262626263	0.188679245	0.183486239	0.196261682	0.12173913	0.168674699	0.163461538	0.252427184	0.191919192	0.150442478	0.130434783	0.244897959	0.150442478	0.657142857	0.128712871	0.229166667	0.169811321	0.175824176	0.23364486	0.146067416	0.259615385	0.196261682	0.303370787	0.195652174	0.224299065	0.21	0.185185185	0.252336449	0.147058824	0.216981132	0.242424242	0.203703704	0.22826087	0.196428571	0.188679245	0.201834862	0.217821782	0.228571429	0.18627451	0.28	0.221052632	0.205607477	0.242105263	0.23364486	0.163461538	0.144144144	0.188679245	0.194174757	0.141509434	0.141414141	0.134831461	0.174311927	0.179245283	0.168316832	0.22	1	0.174757282	0.284210526	0.139534884	0.214953271	0.235294118	0.138613861	0.237113402	0.12962963	0.179245283	0.23853211	0.153846154	0.196261682	0.129310345	0.273684211	0.22	0.125	0.139534884	0.188679245	0.171717172	0.201923077	0.153846154	0.23853211	0.214953271	0.211009174	0.137931034	0.150442478	0.213592233	0.175925926	0.171171171	0.259615385	0.25	0.151260504	0.122807018	0.58974359	0.216981132	0.348314607	0.227272727	0.122807018	0.150442478	0.137931034	0.219047619	0.212389381	0.152380952	0.139534884	0.171171171	0.153061224	0.135135135	0.235294118	0.11965812	0.348314607	0.139534884	0.237113402	0.240963855	0.142857143	0.151260504	0.151260504	0.168674699	0.233009709	0.188679245	0.125	0.19266055	0.196428571	0.166666667	0.154639175	0.188679245	0.169642857	0.161290323	0.135135135	0.163636364	0.217821782	0.247619048	0.216981132	0.188679245	0.150442478	0.225225225	0.161290323	0.213592233	0.345794393	0.382022472	0.141509434	0.261682243	0.259615385	0.161016949	0.174418605	0.247619048	0.155172414	0.191919192	0.12244898	0.215053763	0.230769231	0.359550562	0.257731959	0.150442478	0.235849057	0.141414141	0.13592233	0.23	0.175925926	0.177570093	0.139534884	0.176470588	0.182608696	0.140186916	0.259615385	0.195652174	0.114285714	0.115384615	0.171717172	0.171171171	0.165217391	0.252252252	0.188679245	0.161290323	0.194174757	0.153153153	0.184782609	0.139130435	0.185185185	0.44047619	0.122641509	0.165289256	0.14516129	0.165137615	0.139130435	0.536585366	0.147058824	0.189189189	0.161904762	0.174311927	0.168539326	0.169811321	0.22	0.266666667	0.263157895	0.1875	0.171171171	0.235849057	0.739726027	0.161290323	0.12244898	0.140186916	0.359550562	0.12173913	0.150442478	0.127272727	0.169811321	0.259615385	0.130841121	0.242424242	0.15	0.188679245	0.180952381	0.240384615	0.254716981
CCCc1c(O)c(ccc1OCCCOc1ccc(OCC(O)=O)c(C)c1)C(C)=O	0.256097561	0.126213592	0.319444444	0.134020619	0.219512195	0.213483146	0.204301075	0.113636364	0.136842105	0.253012048	0.112149533	0.166666667	0.282352941	0.264705882	0.189873418	0.146067416	0.192771084	0.238636364	0.145833333	0.180555556	0.163043478	0.230769231	0.195402299	0.197802198	0.146067416	0.318181818	0.204545455	0.12745098	0.153061224	0.164705882	0.361445783	0.214285714	0.244444444	0.107142857	0.130434783	0.348837209	0.238095238	0.228571429	0.268292683	0.238095238	0.166666667	0.12745098	0.213483146	0.123809524	0.333333333	0.18	0.329113924	0.125	0.183098592	0.188888889	0.213333333	0.136842105	0.26744186	0.329113924	0.168831169	0.247311828	0.132653061	0.220930233	0.101123596	0.117021277	0.25	0.195402299	0.118811881	0.161764706	0.195652174	0.213483146	0.25	0.20212766	0.12371134	0.172043011	0.14893617	0.282352941	0.219512195	0.260273973	0.341772152	0.183908046	0.260869565	0.144329897	0.123595506	0.12244898	0.202380952	0.104651163	0.211111111	0.294117647	0.159574468	0.152941176	0.240506329	0.166666667	0.290322581	0.238636364	0.317073171	0.152173913	0.208791209	0.188235294	0.195402299	0.12244898	0.154639175	0.119047619	0.153061224	0.188888889	0.277108434	0.128712871	0.231707317	0.329113924	0.142857143	0.306818182	0.260869565	0.177777778	0.132653061	0.115384615	0.118811881	0.12244898	0.219512195	0.16	0.12962963	0.177083333	0.18627451	0.186813187	0.272727273	0.195121951	0.246753247	0.191489362	0.229885057	0.32183908	0.213333333	0.161290323	0.164705882	0.20212766	0.136842105	0.158415842	0.123809524	0.3	0.306818182	0.20212766	0.154761905	0.131868132	0.219512195	0.375	0.131868132	0.176470588	0.142857143	0.18627451	0.219512195	0.361445783	0.166666667	0.204545455	0.215909091	0.215909091	0.158536585	0.240506329	0.215909091	0.229885057	0.157894737	0.329113924	0.193181818	0.146067416	0.219512195	0.197916667	0.179104478	0.179104478	0.16	0.256097561	0.253012048	0.166666667	0.223684211	0.164705882	0.292682927	0.277108434	0.32	0.275862069	0.19	0.3	0.168831169	0.213483146	0.260869565	0.12745098	0.13	0.303370787	1	0.2	0.166666667	0.38028169	0.196969697	0.213483146	0.142857143	0.2375	0.111111111	0.114942529	0.25974026	0.164705882	0.188888889	0.205882353	0.176470588	0.145833333	0.224719101	0.164705882	0.213483146	0.16	0.184466019	0.290697674	0.161764706	0.191919192	0.182795699	0.325301205	0.1875	0.126315789	0.255555556	0.219512195	0.2	0.295454545	0.163043478	0.324324324	0.205128205	0.132653061	0.161764706	0.211267606	0.333333333	0.099009901	0.179104478	0.206521739	0.158415842	0.244680851	0.247058824	0.306818182	0.127659574	0.197916667	0.154761905	0.306818182	0.101123596	0.213483146	0.12244898	0.222222222	0.220930233	0.132653061	0.238636364	0.172043011	0.132653061	0.077586207	0.195121951	0.252873563	0.12745098	0.129032258	0.284090909	0.188888889	0.20212766	0.179775281	0.184782609	0.132653061	0.166666667	0.138297872	0.176470588	0.223880597	0.2875	0.217391304	0.12244898	0.119565217	0.219512195	0.156626506	0.213483146	0.273809524	0.204545455	0.178082192	0.193877551	0.12371134	0.113924051	0.179775281	0.19	0.132653061	0.128205128	0.211111111	0.112149533	0.16	0.173913043	0.178082192	0.273809524	0.3	0.273809524	0.189473684	0.2	0.185185185	0.325581395	0.188888889	0.19	0.12962963	0.166666667	0.18	0.204545455	0.142857143	0.147727273	0.188888889	0.273809524	0.213483146	0.144329897	0.294117647	0.132653061	0.179104478	0.144444444	0.21978022	0.234567901	0.166666667	0.12	0.223529412	0.166666667	0.38028169	0.185185185	0.219512195	0.152173913	0.236111111	0.252747253	0.150684932	0.361445783	0.294117647	0.306666667	0.260273973	0.20212766	0.320512821	0.235955056	0.260869565	0.164705882	0.15625	0.25	0.142857143	0.1875	0.183673469	0.270588235	0.284090909	0.179775281	0.21978022	0.170454545	0.235955056	0.240506329	0.261363636	0.149425287	0.252747253	0.211764706	0.135416667	0.270588235	0.153846154	0.144444444	0.172839506	0.169014085	0.145833333	0.188888889	0.075268817	0.181818182	0.303370787	0.131868132	0.181818182	0.176470588	0.217391304	0.24137931	0.154761905	0.214285714	0.130434783	0.188888889	0.314606742	0.2	0.195652174	0.13	0.197674419	0.223529412	0.153846154	0.212121212	0.270588235	0.195121951	0.202247191	0.158415842	0.3	0.217391304	0.212765957	0.173913043	0.166666667	0.273809524	0.197802198	0.154639175	0.361445783	0.258064516	0.166666667	0.12244898	0.341772152	0.21978022	0.36	0.258064516	0.134020619	0.166666667	0.117647059	0.145833333	0.307692308	0.197674419	0.176470588	0.154639175	0.144578313	0.125	0.24137931	0.13	0.291139241	0.176470588	0.214285714	0.180555556	0.220779221	0.112149533	0.112149533	0.179104478	0.238636364	0.213483146	0.192771084	0.230769231	0.208333333	0.173913043	0.105882353	0.213483146	0.141414141	0.168831169	0.125	0.294117647	0.179775281	0.345238095	0.337349398	0.186813187	0.166666667	0.18	0.168831169	0.273809524	0.272727273	0.346153846	0.170454545	0.244680851	0.345238095	0.155339806	0.169014085	0.361445783	0.16	0.219512195	0.15	0.283783784	0.235955056	0.2875	0.444444444	0.166666667	0.153061224	0.172839506	0.137931034	0.179775281	0.211111111	0.317073171	0.176470588	0.133333333	0.123809524	0.142857143	0.345238095	0.260273973	0.112359551	0.101123596	0.195121951	0.204301075	0.195876289	0.287234043	0.301204819	0.168831169	0.329113924	0.170212766	0.166666667	0.118811881	0.235955056	0.170454545	0.122222222	0.182692308	0.107142857	0.159574468	0.118811881	0.333333333	0.164705882	0.212765957	0.195402299	0.145833333	0.146666667	0.152173913	0.368421053	0.263157895	0.146067416	0.306818182	0.131313131	0.153061224	0.329268293	0.168831169	0.15	0.142857143	0.2875	0.132653061	0.166666667	0.115789474	0.177777778	0.345238095	0.131868132	0.25	0.165048544	0.301204819	0.325	0.275862069	0.32183908
CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccc(Cl)c(Cl)c2)cc1)C(O)=O	0.215053763	0.155963303	0.179775281	0.188118812	0.208791209	0.242105263	0.184466019	0.113402062	0.102803738	0.14	0.183486239	0.22	0.166666667	0.297297297	0.238095238	0.166666667	0.159574468	0.155339806	0.165048544	0.158536585	0.193877551	0.207920792	0.838709677	0.178217822	0.166666667	0.211538462	0.303370787	0.168224299	0.182692308	0.172043011	0.182692308	0.217391304	0.22	0.13559322	0.1875	0.2	0.212765957	0.297297297	0.225806452	0.212765957	0.22	0.179245283	0.242105263	0.163636364	0.156862745	0.196261682	0.173469388	0.204081633	0.189873418	0.158415842	0.16091954	0.145631068	0.226804124	0.173469388	0.19047619	0.188679245	0.163461538	0.223404255	0.2	0.138613861	0.138613861	0.175257732	0.14953271	0.171052632	0.212121212	0.242105263	0.193181818	0.242424242	0.166666667	0.337078652	0.145631068	0.144230769	0.30952381	0.243902439	0.16	0.177083333	0.188679245	0.18627451	0.195652174	0.153846154	0.790322581	0.09375	0.214285714	0.142857143	0.293478261	0.186813187	0.186813187	0.22	0.19266055	0.239583333	0.145631068	0.303370787	0.188118812	0.247191011	0.175257732	0.165048544	0.29787234	0.181818182	0.182692308	0.158415842	0.234042553	0.169811321	0.261363636	0.173469388	0.151515152	0.168224299	0.188679245	0.171717172	0.163461538	0.141176471	0.171428571	0.176470588	0.208791209	0.223300971	0.2	0.160377358	0.169642857	0.18	0.196078431	0.255813953	0.261904762	0.340659341	0.181818182	0.201923077	0.16091954	0.123809524	0.172043011	0.268041237	0.145631068	0.094827586	0.153153153	0.212765957	0.201923077	0.182692308	0.175824176	0.13	0.208791209	0.172043011	0.164948454	0.222222222	0.151515152	0.169642857	0.208791209	0.182692308	0.22	0.303370787	0.17	0.3	0.153846154	0.227272727	0.17	0.314606742	0.165048544	0.173469388	0.18556701	0.166666667	0.208791209	0.201923077	0.289855072	0.308823529	0.211538462	0.215053763	0.2	0.22	0.303797468	0.172043011	0.208333333	0.234042553	0.252873563	0.174757282	0.205607477	0.24691358	0.19047619	0.242105263	0.188679245	0.179245283	0.160377358	0.177570093	0.2	1	0.216981132	0.173913043	0.289855072	0.242105263	0.29787234	0.313253012	0.181818182	0.126315789	0.202247191	0.172043011	0.158415842	0.164556962	0.304347826	0.121495327	0.214285714	0.172043011	0.242105263	0.227848101	0.2	0.174757282	0.171052632	0.20754717	0.643835616	0.188118812	0.158878505	0.17	0.294736842	0.208791209	0.154639175	0.180952381	0.17	0.2	0.142857143	0.174757282	0.171052632	0.371428571	0.156862745	0.152380952	0.308823529	0.234693878	0.221153846	0.165137615	0.208333333	0.168224299	0.183673469	0.201923077	0.175824176	0.201923077	0.113402062	0.242105263	0.153846154	0.225	0.18556701	0.163461538	0.178217822	0.144230769	0.174757282	0.134453782	0.186813187	0.19	0.168224299	0.161616162	0.194174757	0.17	0.242424242	0.306818182	0.101851852	0.163461538	0.22	0.158415842	0.304347826	0.277777778	0.153061224	0.207920792	0.165048544	0.141414141	0.208791209	0.218390805	0.255319149	0.231578947	0.183673469	0.315068493	0.20952381	0.166666667	0.088888889	0.138613861	0.205607477	0.174757282	0.113636364	0.239583333	0.183486239	0.211538462	0.204081633	0.2	0.231578947	0.20952381	0.231578947	0.23	0.154639175	0.152173913	0.203883495	0.158415842	0.205607477	0.2	0.22	0.196261682	0.183673469	0.29787234	0.193548387	0.158415842	0.231578947	0.242105263	0.152380952	0.142857143	0.163461538	0.308823529	0.20212766	0.222222222	0.222222222	0.22	0.161904762	0.175257732	0.22	0.173913043	0.277108434	0.208791209	0.303370787	0.222222222	0.192307692	0.160493827	0.182692308	0.142857143	0.173913043	0.243902439	0.182692308	0.20212766	0.25	0.188679245	0.172043011	0.222222222	0.138613861	0.29787234	0.179775281	0.235294118	0.204081633	0.194174757	0.173469388	0.301075269	0.241758242	0.2	0.213483146	0.222222222	0.170212766	0.192307692	0.313953488	0.155339806	0.229166667	0.15	0.164948454	0.166666667	0.309859155	0.165048544	0.158415842	0.134020619	0.175257732	0.177570093	0.177083333	0.128712871	0.304347826	0.173076923	0.134615385	0.175824176	0.217391304	0.175257732	0.158415842	0.20952381	0.272727273	0.212121212	0.171428571	0.177083333	0.325581395	0.204819277	0.304347826	0.229166667	0.186813187	0.426829268	0.221153846	0.198113208	0.207920792	0.192307692	0.166666667	0.22	0.231578947	0.178217822	0.29787234	0.182692308	0.186915888	0.216981132	0.153846154	0.195876289	0.315217391	0.191489362	0.198113208	0.188118812	0.22	0.117117117	0.153846154	0.205607477	0.269662921	0.304347826	0.29787234	0.105263158	0.18	0.134615385	0.171428571	0.142857143	0.304347826	0.217391304	0.202531646	0.485714286	0.183486239	0.183486239	0.308823529	0.239583333	0.242105263	0.238636364	0.22	0.235294118	0.204081633	0.142857143	0.242105263	0.128440367	0.219512195	0.191919192	0.188118812	0.173469388	0.182692308	0.152380952	0.18	0.22	0.196261682	0.19047619	0.231578947	0.295238095	0.161616162	0.20212766	0.186915888	0.182692308	0.205607477	0.256756757	0.182692308	0.223300971	0.264367816	0.146067416	0.235294118	0.212121212	0.153061224	0.175257732	0.22	0.182692308	0.166666667	0.112244898	0.277777778	0.226804124	0.191919192	0.304347826	0.131313131	0.153153153	0.151515152	0.182692308	0.243902439	0.12371134	0.125	0.186813187	0.173076923	0.211538462	0.190909091	0.156862745	0.19047619	0.173469388	0.237113402	0.16091954	0.160377358	0.25	0.164948454	0.11	0.209090909	0.13559322	0.293478261	0.160377358	0.18	0.172043011	0.252525253	0.239130435	0.333333333	0.11627907	0.303370787	0.225806452	0.204545455	0.166666667	0.168224299	0.196078431	0.182692308	0.155339806	0.19047619	0.146067416	0.151515152	0.153061224	0.163461538	0.22	0.183673469	0.16	0.182692308	0.20212766	0.223404255	0.238095238	0.156862745	0.195876289	0.198019802	0.201923077
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(F)c2)C(O)=O)cc1)c1nc2ccccc2o1	0.192307692	0.181034483	0.171717172	0.169642857	0.260416667	0.535714286	0.231481481	0.144230769	0.14159292	0.168224299	0.157024793	0.873239437	0.160714286	0.229885057	0.223404255	0.182692308	0.212121212	0.181818182	0.190909091	0.191011236	0.185185185	0.231481481	0.213592233	0.171171171	0.182692308	0.161016949	0.257425743	0.162393162	0.196428571	0.276595745	0.185840708	0.255102041	0.209090909	0.115384615	0.420454545	0.170940171	0.275510204	0.273809524	0.179245283	0.275510204	0.873239437	0.162393162	0.535714286	0.188034188	0.172727273	0.230088496	0.177570093	0.240384615	0.141304348	0.196261682	0.154639175	0.205607477	0.150442478	0.177570093	0.168421053	0.161016949	0.178571429	0.26	0.166666667	0.155963303	0.177570093	0.146788991	0.175438596	0.149425287	0.235849057	0.535714286	0.195876289	0.505617978	0.181818182	0.214953271	0.216981132	0.181818182	0.301075269	0.215053763	0.154545455	0.127272727	0.191304348	0.222222222	0.198019802	0.169642857	0.257731959	0.171717172	0.274509804	0.169642857	0.214953271	0.178217822	0.239583333	0.873239437	0.165289256	0.203703704	0.216981132	0.233009709	0.247619048	0.544303797	0.146788991	0.18018018	0.291262136	0.23655914	0.196428571	0.196261682	0.154545455	0.173913043	0.311827957	0.177570093	0.126126126	0.203539823	0.181034483	0.165137615	0.178571429	0.136842105	0.155172414	0.169642857	0.260416667	0.7125	0.172131148	0.165217391	0.224137931	0.131578947	0.17699115	0.608108108	0.193877551	0.1875	0.242718447	0.172413793	0.154639175	0.151785714	0.276595745	0.326732673	0.205607477	0.15	0.188034188	0.136363636	0.162393162	0.218181818	0.282608696	0.158878505	0.260416667	0.176470588	0.169811321	0.475609756	0.126126126	0.224137931	0.260416667	0.185840708	0.873239437	0.257425743	0.20754717	0.267326733	0.195876289	0.293478261	0.20754717	0.306122449	0.190909091	0.177570093	0.125	0.182692308	0.260416667	0.271028037	0.25	0.234567901	0.851351351	0.192307692	0.237623762	0.873239437	0.239130435	0.276595745	0.186915888	0.175925926	0.165048544	0.157894737	0.261261261	0.191489362	0.168421053	0.535714286	0.191304348	0.192982456	0.229357798	0.151260504	0.166666667	0.216981132	1	0.155339806	0.234567901	0.535714286	0.198198198	0.318681319	0.18487395	0.18	0.168316832	0.276595745	0.196261682	0.170454545	0.21686747	0.159292035	0.262135922	0.276595745	0.535714286	0.213483146	0.401960784	0.157894737	0.149425287	0.418367347	0.235849057	0.159292035	0.194690265	0.163636364	0.218181818	0.260416667	0.171428571	0.173913043	0.163636364	0.178217822	0.223404255	0.2	0.149425287	0.273809524	0.151785714	0.137931034	0.234567901	0.534883721	0.703703704	0.179487179	0.233009709	0.203539823	0.165137615	0.236363636	0.282608696	0.162393162	0.155339806	0.535714286	0.159292035	0.197802198	0.235294118	0.178571429	0.25	0.160714286	0.2	0.168	0.133333333	0.25	0.162393162	0.166666667	0.155172414	0.142857143	0.505617978	0.272727273	0.120689655	0.178571429	0.873239437	0.219047619	0.21686747	0.240963855	0.158878505	0.231481481	0.169642857	0.107142857	0.260416667	0.519480519	0.357894737	0.163636364	0.233009709	0.202247191	0.408163265	0.181818182	0.09	0.115044248	0.261261261	0.178571429	0.135416667	0.238095238	0.166666667	0.851351351	0.194444444	0.215909091	0.163636364	0.169491525	0.163636364	0.240740741	0.171428571	0.17	0.163793103	0.196261682	0.261261261	0.172131148	0.873239437	0.230088496	0.233009709	0.198198198	0.257731959	0.196261682	0.163636364	0.535714286	0.157894737	0.169642857	0.178571429	0.234567901	0.530864198	0.257142857	0.198019802	0.873239437	0.156521739	0.225490196	0.873239437	0.155339806	0.519480519	0.260416667	0.233009709	0.222222222	0.163793103	0.141304348	0.185840708	0.169642857	0.133333333	0.215053763	0.218181818	0.169811321	0.201834862	0.191304348	0.276595745	0.168141593	0.177570093	0.198198198	0.195876289	0.280373832	0.14159292	0.155172414	0.135135135	0.294117647	0.377777778	0.169642857	0.279569892	0.147826087	0.174757282	0.163793103	0.24	0.171171171	0.183486239	0.211538462	0.169811321	0.104761905	0.238095238	0.190909091	0.196261682	0.163461538	0.168224299	0.151260504	0.148148148	0.136363636	0.21686747	0.231481481	0.183486239	0.282608696	0.255102041	0.179245283	0.196261682	0.159663866	0.5	0.235849057	0.165217391	0.137614679	0.315789474	0.48	0.294871795	0.183486239	0.133333333	0.230769231	0.703703704	0.159663866	0.231481481	0.205357143	0.120879121	0.873239437	0.163636364	0.171171171	0.291262136	0.185840708	0.221238938	1	0.159292035	0.186915888	0.294117647	0.182692308	0.169491525	0.169642857	0.873239437	0.163793103	0.18018018	0.166666667	0.493975904	0.21686747	0.231481481	0.221052632	0.172727273	0.183486239	0.175438596	0.138888889	0.21686747	0.255102041	0.191011236	0.277777778	0.166666667	0.157024793	0.234567901	0.203703704	0.535714286	0.5	0.291262136	0.522222222	0.194444444	0.15	0.535714286	0.165217391	0.144329897	0.172727273	0.149122807	0.135135135	0.207207207	0.168141593	0.162162162	0.873239437	0.230088496	0.168421053	0.163636364	0.214876033	0.188679245	0.148148148	0.169491525	0.185840708	0.772151899	0.223529412	0.207207207	0.7125	0.390804598	0.118811881	0.208333333	0.201834862	0.158878505	0.201923077	0.873239437	0.196428571	0.104761905	0.212121212	0.247524752	0.547619048	0.172727273	0.21686747	0.14953271	0.188034188	0.126126126	0.185840708	0.215053763	0.100917431	0.19	0.133333333	0.166666667	0.412371134	0.163934426	0.183486239	0.168421053	0.177570093	0.488636364	0.178947368	0.165217391	0.201834862	0.203883495	0.207920792	0.384615385	0.115384615	0.214953271	0.165217391	0.172727273	0.276595745	0.551724138	0.488095238	0.190909091	0.150537634	0.233009709	0.213592233	0.181818182	0.182692308	0.203539823	0.1875	0.196428571	0.150442478	0.168421053	0.118811881	0.126126126	0.158878505	0.178571429	0.873239437	0.186915888	0.198113208	0.185840708	0.180952381	0.2	0.855263158	0.183486239	0.175925926	0.168141593	0.172413793
COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC)cc1	0.211764706	0.126213592	0.217948718	0.134020619	0.219512195	0.2	0.217391304	0.166666667	0.136842105	0.283950617	0.122641509	0.154639175	0.159574468	0.246376812	0.175	0.243902439	0.178571429	0.297619048	0.170212766	0.197183099	0.202247191	0.230769231	0.168539326	0.211111111	0.243902439	0.247311828	0.191011236	0.12745098	0.164948454	0.178571429	0.241758242	0.228915663	0.244444444	0.137614679	0.130434783	0.303370787	0.223529412	0.178082192	0.195402299	0.223529412	0.154639175	0.12745098	0.2	0.123809524	0.479452055	0.18	0.235294118	0.14893617	0.166666667	0.175824176	0.166666667	0.186813187	0.184782609	0.235294118	0.153846154	0.274725275	0.132653061	0.235294118	0.139534884	0.141304348	0.235294118	0.168539326	0.141414141	0.161764706	0.195652174	0.2	0.1875	0.255555556	0.135416667	0.252873563	0.227272727	0.197802198	0.19047619	0.226666667	0.859649123	0.226190476	0.318181818	0.168421053	0.162790698	0.134020619	0.16091954	0.104651163	0.211111111	0.170212766	0.172043011	0.256410256	0.195121951	0.154639175	0.25	0.252873563	0.173913043	0.177777778	0.222222222	0.174418605	0.168539326	0.134020619	0.166666667	0.160493827	0.164948454	0.175824176	0.191011236	0.128712871	0.231707317	0.235294118	0.155555556	0.18556701	0.303370787	0.218390805	0.132653061	0.12987013	0.13	0.134020619	0.219512195	0.148514851	0.173076923	0.177083333	0.198019802	0.125	0.333333333	0.152941176	0.185185185	0.204301075	0.244186047	0.292134831	0.166666667	0.173913043	0.178571429	0.189473684	0.186813187	0.17	0.18	0.238095238	0.18556701	0.215053763	0.168674699	0.144444444	0.219512195	0.65	0.157303371	0.176470588	0.155555556	0.198019802	0.219512195	0.241758242	0.154639175	0.191011236	0.202247191	0.188888889	0.217948718	0.240506329	0.202247191	0.215909091	0.208791209	0.235294118	0.179775281	0.243902439	0.219512195	0.197916667	0.179104478	0.215384615	0.148514851	0.211764706	0.253012048	0.154639175	0.17721519	0.178571429	0.308641975	0.191011236	0.2375	0.15625	0.202020202	0.22972973	0.153846154	0.2	0.318181818	0.12745098	0.13	0.657142857	0.38028169	0.173913043	0.155339806	1	0.179104478	0.2	0.178947368	0.222222222	0.121495327	0.197530864	0.197530864	0.178571429	0.175824176	0.188405797	0.176470588	0.145833333	0.224719101	0.178571429	0.2	0.16	0.173076923	0.15625	0.161764706	0.18	0.134020619	0.71875	0.266666667	0.138297872	0.255555556	0.219512195	0.172413793	0.2	0.229885057	0.240506329	0.305555556	0.132653061	0.161764706	0.162162162	0.741935484	0.193548387	0.215384615	0.193548387	0.147058824	0.329545455	0.261904762	0.18556701	0.139784946	0.197916667	0.168674699	0.25	0.139534884	0.2	0.134020619	0.173333333	0.206896552	0.132653061	0.313253012	0.252873563	0.132653061	0.126126126	0.240506329	0.238636364	0.12745098	0.141304348	0.177083333	0.138297872	0.255555556	0.220930233	0.172043011	0.132653061	0.154639175	0.188888889	0.176470588	0.188405797	0.391891892	0.217391304	0.134020619	0.107526882	0.219512195	0.170731707	0.2	0.188888889	0.218390805	0.162162162	0.181818182	0.135416667	0.128205128	0.235294118	0.202020202	0.132653061	0.113924051	0.197802198	0.122641509	0.148514851	0.213483146	0.211267606	0.188888889	0.258064516	0.188888889	0.20212766	0.172413793	0.230769231	0.266666667	0.175824176	0.202020202	0.173076923	0.154639175	0.18	0.218390805	0.178947368	0.24691358	0.175824176	0.188888889	0.2	0.21978022	0.170212766	0.132653061	0.215384615	0.183908046	0.247191011	0.219512195	0.154639175	0.131313131	0.253012048	0.154639175	1	0.142857143	0.219512195	0.177777778	0.171052632	0.295454545	0.135135135	0.241758242	0.170212766	0.361111111	0.226666667	0.215053763	0.256097561	0.208791209	0.318181818	0.178571429	0.15625	0.235294118	0.178947368	0.217948718	0.183673469	0.213483146	0.177083333	0.220930233	0.206521739	0.170454545	0.25	0.256410256	0.180851064	0.25	0.295454545	0.183908046	0.159574468	0.186813187	0.193181818	0.144444444	0.158536585	0.152777778	0.170212766	0.175824176	0.149425287	0.223529412	0.657142857	0.131868132	0.283950617	0.176470588	0.230769231	0.227272727	0.168674699	0.228915663	0.142857143	0.175824176	0.27173913	0.159090909	0.195652174	0.13	0.337662338	0.209302326	0.139240506	0.176470588	0.186813187	0.240506329	0.175824176	0.147058824	0.27173913	0.217391304	0.2	0.173913043	0.154639175	0.188888889	0.211111111	0.166666667	0.241758242	0.314606742	0.155339806	0.134020619	0.766666667	0.206521739	0.397260274	0.258064516	0.134020619	0.154639175	0.163265306	0.195652174	0.239583333	0.157303371	0.176470588	0.204301075	0.144578313	0.136842105	0.227272727	0.13	0.36	0.176470588	0.228915663	0.214285714	0.160493827	0.122641509	0.122641509	0.215384615	0.252873563	0.2	0.137931034	0.217391304	0.234042553	0.213483146	0.160493827	0.2	0.13	0.168831169	0.136842105	0.170212766	0.220930233	0.269662921	0.247191011	0.186813187	0.154639175	0.18	0.153846154	0.188888889	0.326315789	0.381578947	0.170454545	0.285714286	0.241758242	0.144230769	0.169014085	0.269662921	0.148514851	0.219512195	0.135802469	0.202531646	0.25	0.391891892	0.3	0.154639175	0.164948454	0.158536585	0.137931034	0.220930233	0.184782609	0.186813187	0.176470588	0.133333333	0.18	0.155555556	0.241758242	0.226666667	0.151162791	0.101123596	0.240506329	0.204301075	0.183673469	0.273684211	0.213483146	0.153846154	0.235294118	0.157894737	0.151898734	0.13	0.208791209	0.560606061	0.134831461	0.171428571	0.137614679	0.172043011	0.13	0.479452055	0.178571429	0.2	0.142857143	0.182795699	0.162162162	0.177777778	0.209302326	0.315068493	0.243902439	0.18556701	0.217391304	0.164948454	0.73015873	0.153846154	0.135802469	0.155555556	0.391891892	0.132653061	0.154639175	0.139784946	0.191011236	0.241758242	0.144444444	0.265060241	0.153846154	0.213483146	0.191011236	0.305882353	0.292134831
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(CCc2ccccc2)cc1	0.253731343	0.154761905	0.206349206	0.166666667	0.246153846	0.289855072	0.192307692	0.097222222	0.1125	0.197183099	0.162790698	0.256756757	0.125	0.288461538	0.25	0.185714286	0.194029851	0.184210526	0.197368421	0.245283019	0.23943662	0.192307692	0.307692308	0.216216216	0.185714286	0.141176471	0.318181818	0.156626506	0.189873418	0.194029851	0.146341463	0.23880597	0.17721519	0.09375	0.287878788	0.141176471	0.231884058	0.488888889	0.180555556	0.231884058	0.256756757	0.156626506	0.289855072	0.151162791	0.141025641	0.192771084	0.178082192	0.236111111	0.181818182	0.189189189	0.180327869	0.141025641	0.139240506	0.178082192	0.267857143	0.127906977	0.164556962	0.246376812	0.179104478	0.131578947	0.194444444	0.197183099	0.160493827	0.2	0.213333333	0.289855072	0.169230769	0.27027027	0.168831169	0.267605634	0.219178082	0.153846154	0.396551724	0.216666667	0.16	0.150684932	0.127906977	0.243243243	0.191176471	0.151898734	0.366666667	0.134328358	0.216216216	0.1375	0.267605634	0.196969697	0.196969697	0.256756757	0.134831461	0.168831169	0.155844156	0.279411765	0.197368421	0.261538462	0.197183099	0.166666667	0.24	0.209677419	0.189873418	0.189189189	0.144736842	0.158536585	0.322580645	0.178082192	0.118421053	0.170731707	0.141176471	0.144736842	0.164556962	0.114754098	0.146341463	0.166666667	0.246153846	0.243589744	0.183908046	0.146341463	0.172413793	0.171052632	0.134146341	0.316666667	0.184615385	0.223684211	0.205479452	0.142857143	0.180327869	0.186666667	0.194029851	0.27027027	0.141025641	0.101123596	0.207317073	0.133333333	0.142857143	0.189873418	0.2	0.135135135	0.246153846	0.15942029	0.183098592	0.306451613	0.118421053	0.172413793	0.246153846	0.146341463	0.256756757	0.318181818	0.189189189	0.313432836	0.206349206	0.234375	0.189189189	0.294117647	0.22972973	0.178082192	0.131578947	0.185714286	0.246153846	0.2	0.818181818	0.764705882	0.243589744	0.253731343	0.197183099	0.256756757	0.298245614	0.194029851	0.175675676	0.175675676	0.15942029	0.12195122	0.19047619	0.180327869	0.267857143	0.289855072	0.127906977	0.156626506	0.160493827	0.141176471	0.196969697	0.289855072	0.234567901	0.179104478	1	0.289855072	0.223684211	0.509433962	0.16091954	0.181818182	0.181818182	0.194029851	0.189189189	0.188679245	0.742857143	0.1375	0.216216216	0.194029851	0.289855072	0.47826087	0.226190476	0.135802469	0.2	0.2375	0.31884058	0.166666667	0.144578313	0.157894737	0.220779221	0.246153846	0.23880597	0.144578313	0.142857143	0.161764706	0.19047619	0.164556962	0.2	0.634146341	0.155844156	0.108433735	0.764705882	0.277777778	0.240506329	0.152941176	0.191780822	0.170731707	0.175675676	0.170731707	0.2	0.142857143	0.112676056	0.289855072	0.151898734	0.277777778	0.211267606	0.164556962	0.216216216	0.125	0.164556962	0.104166667	0.179104478	0.216216216	0.156626506	0.162162162	0.146341463	0.173333333	0.27027027	0.323076923	0.125	0.164556962	0.256756757	0.157894737	0.742857143	0.702702703	0.135135135	0.192307692	0.151898734	0.12	0.246153846	0.327586207	0.289855072	0.142857143	0.225352113	0.558139535	0.240506329	0.168831169	0.095238095	0.116883117	0.19047619	0.164556962	0.095238095	0.216216216	0.162790698	0.243589744	0.202702703	0.240740741	0.142857143	0.152941176	0.142857143	0.189873418	0.23880597	0.203125	0.144578313	0.189189189	0.19047619	0.183908046	0.256756757	0.192771084	0.225352113	0.223684211	0.223880597	0.189189189	0.142857143	0.289855072	0.135802469	0.1375	0.164556962	0.764705882	0.292307692	0.210526316	0.173913043	0.256756757	0.148148148	0.180555556	0.256756757	0.179104478	0.327586207	0.246153846	0.279411765	0.320754717	0.130952381	0.181818182	0.146341463	0.1375	0.128571429	0.216666667	0.189873418	0.183098592	0.22972973	0.127906977	0.194029851	0.210526316	0.194444444	0.223684211	0.206349206	0.2125	0.126582278	0.146341463	0.146666667	0.277777778	0.3125	0.166666667	0.274193548	0.135802469	0.191176471	0.130952381	0.3125	0.168831169	0.141025641	0.211267606	0.166666667	0.134328358	0.6	0.197368421	0.189189189	0.125	0.180555556	0.141176471	0.166666667	0.133333333	0.742857143	0.192307692	0.186666667	0.2	0.23880597	0.180555556	0.189189189	0.139534884	0.296875	0.213333333	0.160493827	0.150684932	0.370967742	0.365384615	0.452380952	0.141025641	0.179104478	0.294117647	0.240506329	0.139534884	0.192307692	0.217948718	0.192307692	0.256756757	0.142857143	0.216216216	0.24	0.146341463	0.152941176	0.234567901	0.151898734	0.208333333	0.277777778	0.152777778	0.152941176	0.166666667	0.256756757	0.158536585	0.166666667	0.162790698	0.292307692	0.742857143	0.256756757	0.1875	0.171052632	0.186666667	0.160493827	0.121621622	0.742857143	0.23880597	0.245283019	0.41509434	0.162790698	0.162790698	0.764705882	0.168831169	0.289855072	0.355932203	0.256756757	0.25974026	0.202702703	0.102941176	0.289855072	0.175	0.183333333	0.171052632	0.151898734	0.146666667	0.175	0.135802469	0.155844156	0.256756757	0.192771084	0.267857143	0.142857143	0.175824176	0.146666667	0.217391304	0.126436782	0.146341463	0.234567901	0.684210526	0.175	0.243589744	0.327868852	0.177419355	0.169230769	0.151898734	0.135135135	0.180555556	0.256756757	0.189873418	0.134328358	0.176470588	0.303030303	0.285714286	0.186666667	0.742857143	0.169014085	0.207317073	0.118421053	0.146341463	0.216666667	0.111111111	0.128571429	0.179104478	0.223684211	0.243589744	0.146067416	0.141025641	0.267857143	0.178082192	0.263888889	0.263157895	0.146341463	0.22972973	0.183098592	0.123287671	0.223529412	0.09375	0.267605634	0.146341463	0.141025641	0.194029851	0.266666667	0.328125	0.22972973	0.196428571	0.279411765	0.231884058	0.262295082	0.185714286	0.170731707	0.207792208	0.189873418	0.153846154	0.267857143	0.177419355	0.118421053	0.135135135	0.164556962	0.256756757	0.191780822	0.144736842	0.146341463	0.183098592	0.162162162	0.231707317	0.141025641	0.191780822	0.135802469	0.142857143
Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(F)(F)F)ccc2c1)C(O)=O	0.158415842	0.262135922	0.238636364	0.203883495	0.310344828	0.326086957	0.272727273	0.258426966	0.119266055	0.145631068	0.278846154	0.2	0.118181818	0.204819277	0.14893617	0.288888889	0.177083333	0.194174757	0.192307692	0.137931034	0.18627451	0.298969072	0.296703297	0.128440367	0.288888889	0.150442478	0.379310345	0.194444444	0.233009709	0.13	0.309278351	0.318181818	0.272727273	0.232142857	0.18	0.160714286	0.311111111	0.162790698	0.113207547	0.311111111	0.2	0.194444444	0.326086957	0.269230769	0.22	0.306930693	0.112149533	0.232323232	0.152941176	0.273684211	0.105263158	0.196078431	0.118181818	0.112149533	0.155555556	0.140350877	0.201923077	0.322222222	0.287356322	0.202020202	0.202020202	0.216494845	0.257425743	0.120481928	0.278350515	0.326086957	0.211111111	0.336842105	0.268041237	0.808823529	0.184466019	0.182692308	0.266666667	0.127659574	0.263157895	0.206185567	0.150442478	0.262626263	0.310344828	0.291666667	0.292134831	0.135416667	0.28125	0.227722772	0.708333333	0.204301075	0.12	0.2	0.165217391	0.28125	0.173076923	0.818181818	0.265306122	0.223404255	0.216494845	0.203883495	0.75	0.227272727	0.233009709	0.273684211	0.153846154	0.292929293	0.337209302	0.112149533	0.134615385	0.228571429	0.181818182	0.2	0.201923077	0.147727273	0.186915888	0.192307692	0.310344828	0.19266055	0.283018868	0.380434783	0.298076923	0.173076923	0.155963303	0.166666667	0.134020619	0.272727273	0.287234043	0.162162162	0.105263158	0.119266055	0.13	0.295918367	0.161904762	0.11965812	0.281553398	0.113207547	0.112068966	0.27	0.132653061	0.193877551	0.310344828	0.20212766	0.206185567	0.163265306	0.134615385	0.298076923	0.310344828	0.309278351	0.2	0.379310345	0.24742268	0.32967033	0.211111111	0.244444444	0.24742268	0.359550562	0.215686275	0.112149533	0.178217822	0.288888889	0.310344828	0.34375	0.223684211	0.24	0.19266055	0.158415842	0.268817204	0.2	0.163043478	0.13	0.165048544	0.121495327	0.118811881	0.116071429	0.266666667	0.129032258	0.155555556	0.326086957	0.150442478	0.205607477	0.20952381	0.203703704	0.142857143	0.29787234	0.198198198	0.178947368	0.223684211	0.326086957	1	0.395061728	0.276190476	0.168421053	0.132653061	0.13	0.273684211	0.185185185	0.205128205	0.192307692	0.28125	0.13	0.326086957	0.174418605	0.36	0.126126126	0.120481928	0.306930693	0.305263158	0.203883495	0.376344086	0.198019802	0.35106383	0.310344828	0.221052632	0.333333333	0.174757282	0.131313131	0.161290323	0.213592233	0.120481928	0.204819277	0.207920792	0.25	0.24	0.315789474	0.190909091	0.284313725	0.276595745	0.228571429	0.237113402	0.264705882	0.132653061	0.151785714	0.12	0.326086957	0.192307692	0.146067416	0.265957447	0.201923077	0.28125	0.255102041	0.213592233	0.148760331	0.166666667	0.268041237	0.194444444	0.202020202	0.198113208	0.21	0.336842105	0.252631579	0.108108108	0.201923077	0.2	0.21	0.205128205	0.215189873	0.27173913	0.298969072	0.192307692	0.17	0.310344828	0.157894737	0.311827957	0.198019802	0.263157895	0.219512195	0.27184466	0.268041237	0.085106383	0.144230769	0.266666667	0.201923077	0.120879121	0.308510638	0.278846154	0.19266055	0.207920792	0.162790698	0.163461538	0.159292035	0.198019802	0.27	0.221052632	0.195652174	0.153153153	0.273684211	0.266666667	0.283018868	0.2	0.306930693	0.263157895	1	0.223404255	0.273684211	0.152380952	0.326086957	0.201923077	0.227722772	0.201923077	0.24	0.17	0.404494382	0.128712871	0.2	0.188679245	0.282608696	0.2	0.178947368	0.157894737	0.310344828	0.818181818	0.144444444	0.142857143	0.113636364	0.309278351	0.227722772	0.166666667	0.127659574	0.27	0.125	0.393258427	0.150442478	0.13	0.213592233	0.202020202	1	0.238636364	0.274509804	0.119266055	0.198113208	0.214285714	0.344086022	0.314606742	0.227722772	0.302325581	0.116071429	0.225806452	0.142857143	0.481012658	0.194174757	0.12962963	0.239583333	0.21875	0.159574468	0.227848101	0.192307692	0.273684211	0.1875	0.191919192	0.203703704	0.181818182	0.255319149	0.205128205	0.26	0.196078431	0.132653061	0.318181818	0.204081633	0.273684211	0.169642857	0.16	0.278350515	0.233009709	0.158415842	0.475	0.168539326	0.175	0.12962963	0.166666667	0.406976744	0.190909091	0.159292035	0.298969072	0.376344086	0.117647059	0.2	0.163461538	0.128440367	0.75	0.309278351	0.149122807	0.198198198	0.192307692	0.176470588	0.344086022	0.288888889	0.149122807	0.203883495	0.2	0.174311927	0.333333333	0.146551724	0.158415842	0.205128205	0.726027397	0.197802198	0.207920792	0.196078431	0.198113208	0.260869565	0.205128205	0.318181818	0.253164557	0.317073171	0.278846154	0.278846154	0.24	0.28125	0.326086957	0.153061224	0.3125	0.313131313	0.207920792	0.161290323	0.326086957	0.165137615	0.209302326	0.244897959	0.158878505	0.214285714	0.257425743	0.116071429	0.284210526	0.2	0.306930693	0.155555556	0.198019802	0.261261261	0.4	0.181818182	0.159292035	0.309278351	0.266666667	0.328767123	0.257425743	0.19266055	0.341176471	0.139784946	0.135416667	0.265306122	0.27173913	0.145631068	0.2	0.233009709	0.159574468	0.107843137	0.337078652	0.242424242	0.119266055	0.205128205	0.208333333	0.281553398	0.134615385	0.309278351	0.127659574	0.118811881	0.098039216	0.166666667	0.125	0.274509804	0.184210526	0.109090909	0.155555556	0.112149533	0.180952381	0.235294118	0.198113208	0.393258427	0.258064516	0.161616162	0.256880734	0.232142857	0.708333333	0.198113208	0.207920792	0.13	0.319587629	0.168316832	0.797101449	0.19047619	0.818181818	0.204081633	0.111111111	0.288888889	0.228571429	0.177570093	0.233009709	0.217821782	0.155555556	0.139784946	0.134615385	0.27173913	0.201923077	0.2	0.212121212	0.132075472	0.309278351	0.206185567	0.279569892	0.196428571	0.109090909	0.121495327	0.146788991	0.162162162
OC(=O)C(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)Oc1ccccc1	0.268292683	0.17	0.215189873	0.180851064	0.629032258	0.626865672	0.467532468	0.285714286	0.12371134	0.179775281	0.176470588	0.345238095	0.208791209	0.318181818	0.266666667	0.211764706	0.176470588	0.182795699	0.261363636	0.228571429	0.213483146	0.467532468	0.329113924	0.208791209	0.211764706	0.193877551	0.445945946	0.171717172	0.2	0.25	0.225806452	0.609375	0.430379747	0.116071429	0.25	0.206185567	0.567164179	0.403225806	0.220930233	0.567164179	0.345238095	0.171717172	0.626865672	0.178217822	0.224719101	0.469135802	0.23255814	0.238636364	0.164383562	0.459459459	0.164556962	0.159574468	0.170212766	0.23255814	0.197368421	0.181818182	0.178947368	0.582089552	0.178571429	0.152173913	0.177777778	0.193181818	0.163265306	0.15942029	0.541666667	0.626865672	0.2	0.583333333	0.182795699	0.447368421	0.224719101	0.208791209	0.553846154	0.256756757	0.202247191	0.155555556	0.193877551	0.258426966	0.202380952	0.168421053	0.397260274	0.11627907	0.506849315	0.180851064	0.392405063	0.222222222	0.222222222	0.345238095	0.198019802	0.428571429	0.172043011	0.486111111	0.48	0.36	0.193181818	0.180851064	0.430379747	0.233766234	0.2	0.459459459	0.175824176	0.173469388	0.7	0.23255814	0.141304348	0.195876289	0.193877551	0.175824176	0.178947368	0.128205128	0.163265306	0.180851064	0.629032258	0.329545455	0.194174757	0.373493976	0.418604651	0.172043011	0.20212766	0.337837838	0.227848101	0.269662921	0.5	0.208333333	0.164556962	0.159574468	0.25	0.583333333	0.147368421	0.123809524	0.214285714	0.179775281	0.183673469	0.461538462	0.256410256	0.155555556	0.629032258	0.25	0.181818182	0.294871795	0.141304348	0.418604651	0.629032258	0.225806452	0.345238095	0.445945946	0.479452055	0.421052632	0.185185185	0.394366197	0.479452055	0.636363636	0.206521739	0.23255814	0.152173913	0.211764706	0.629032258	0.46835443	0.481481481	0.509433962	0.344827586	0.268292683	0.5	0.345238095	0.287671233	0.25	0.215909091	0.215909091	0.19047619	0.204301075	0.445783133	0.226666667	0.197368421	0.626865672	0.193877551	0.171717172	0.175257732	0.193877551	0.2375	0.313253012	0.318681319	0.222222222	0.509433962	0.626865672	0.395061728	1	0.174757282	0.225	0.209876543	0.25	0.459459459	0.202898551	0.446428571	0.132653061	0.527777778	0.25	0.626865672	0.353846154	0.5	0.217391304	0.15942029	0.525641026	0.321428571	0.206521739	0.32183908	0.173913043	0.480519481	0.629032258	0.226190476	0.197916667	0.173913043	0.207317073	0.202531646	0.191489362	0.15942029	0.553571429	0.197802198	0.142857143	0.509433962	0.6	0.325842697	0.204081633	0.486111111	0.195876289	0.188888889	0.45	0.256410256	0.195876289	0.125	0.626865672	0.168421053	0.289855072	0.536231884	0.178947368	0.506849315	0.170212766	0.191489362	0.135135135	0.164705882	0.506849315	0.171717172	0.177777778	0.1875	0.173913043	0.583333333	0.394736842	0.134020619	0.178947368	0.345238095	0.186813187	0.446428571	0.456140351	0.195402299	0.467532468	0.168421053	0.11827957	0.629032258	0.310810811	0.626865672	0.173913043	0.486111111	0.380952381	0.552631579	0.182795699	0.098765432	0.139784946	0.445783133	0.178947368	0.085365854	0.527777778	0.176470588	0.344827586	0.211111111	0.242857143	0.173913043	0.204081633	0.173913043	0.480519481	0.226190476	0.182926829	0.210526316	0.459459459	0.445783133	0.194174757	0.345238095	0.469135802	0.486111111	0.395061728	0.243902439	0.459459459	0.173913043	0.626865672	0.191489362	0.180851064	0.178947368	0.509433962	0.3	0.473684211	0.231707317	0.345238095	0.164948454	0.5	0.345238095	0.222222222	0.328767123	0.629032258	0.486111111	0.323529412	0.18556701	0.148648649	0.225806452	0.180851064	0.192771084	0.256756757	0.461538462	0.238095238	0.5	0.193877551	0.25	0.191489362	0.177777778	0.395061728	0.2	0.5	0.159574468	0.1875	0.164835165	0.6	0.529411765	0.193548387	0.62295082	0.166666667	0.21686747	0.18556701	0.625	0.170212766	0.184782609	0.341772152	0.181818182	0.142857143	0.423728814	0.261363636	0.459459459	0.134831461	0.206896552	0.193877551	0.142857143	0.153846154	0.446428571	0.467532468	0.172043011	0.256410256	0.609375	0.193181818	0.459459459	0.204081633	0.303797468	0.541666667	0.175257732	0.155555556	0.75	0.3	0.421052632	0.184782609	0.164705882	0.301204819	0.325842697	0.204081633	0.467532468	0.474358974	0.138888889	0.345238095	0.173913043	0.208791209	0.430379747	0.225806452	0.216494845	0.318681319	0.168421053	0.258823529	0.6	0.373333333	0.204081633	0.180851064	0.345238095	0.161616162	0.275862069	0.212121212	0.3	0.446428571	0.448717949	0.129411765	0.184782609	0.172043011	0.175257732	0.183908046	0.446428571	0.609375	0.228571429	0.397058824	0.176470588	0.176470588	0.509433962	0.428571429	0.626865672	0.351351351	0.547945205	0.56	0.211111111	0.144578313	0.626865672	0.151515152	0.181818182	0.184782609	0.193548387	0.164835165	0.266666667	0.204301075	0.397435897	0.345238095	0.469135802	0.197368421	0.173913043	0.257425743	0.358974359	0.209302326	0.191919192	0.225806452	0.318681319	0.423728814	0.266666667	0.329545455	0.711864407	0.148148148	0.215189873	0.423076923	0.195402299	0.265060241	0.345238095	0.2	0.142857143	0.136363636	0.358974359	0.486486486	0.224719101	0.446428571	0.157303371	0.214285714	0.141304348	0.225806452	0.256756757	0.111111111	0.112359551	0.164705882	0.20212766	0.539473684	0.184466019	0.211111111	0.197368421	0.23255814	0.321428571	0.194805195	0.175257732	0.5	0.209302326	0.146067416	0.493975904	0.116071429	0.392405063	0.175257732	0.224719101	0.25	0.575342466	0.346153846	0.405063291	0.12987013	0.486111111	0.280487805	0.227848101	0.211764706	0.195876289	0.20212766	0.2	0.195652174	0.197368421	0.148148148	0.141304348	0.195402299	0.178947368	0.345238095	0.202247191	0.202247191	0.225806452	0.195402299	0.432432432	0.315217391	0.211111111	0.229885057	0.204301075	0.208333333
C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4ccc(F)cc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	0.116071429	0.266055046	0.206185567	0.211009174	0.150943396	0.160714286	0.13559322	0.111111111	0.160714286	0.125	0.807692308	0.155172414	0.100840336	0.125	0.16	0.192307692	0.152380952	0.169642857	0.23364486	0.114583333	0.240384615	0.13559322	0.155963303	0.129310345	0.192307692	0.112903226	0.254901961	0.191304348	0.216216216	0.110091743	0.216216216	0.148148148	0.155172414	0.445544554	0.155963303	0.112903226	0.145454545	0.136842105	0.166666667	0.145454545	0.155172414	0.191304348	0.160714286	0.25	0.150442478	0.166666667	0.114035088	0.203703704	0.127659574	0.131578947	0.118811881	0.130434783	0.149122807	0.114035088	0.166666667	0.12195122	0.198198198	0.154545455	0.224489796	0.233009709	0.198113208	0.247524752	0.25	0.134831461	0.137931034	0.160714286	0.206185567	0.153846154	0.284313725	0.201834862	0.226415094	0.169642857	0.184466019	0.106796117	0.185185185	0.168224299	0.12195122	0.357142857	0.184466019	0.257142857	0.138888889	0.093457944	0.149122807	0.211009174	0.201834862	0.132075472	0.100917431	0.155172414	0.126984127	0.159292035	0.140350877	0.20754717	0.137931034	0.138888889	0.247524752	0.2	0.240740741	0.208333333	0.216216216	0.131578947	0.185185185	0.271028037	0.171428571	0.114035088	0.145454545	0.141666667	0.15	0.196261682	0.198198198	0.135416667	0.184210526	0.2	0.150943396	0.15	0.777777778	0.194690265	0.162601626	0.19266055	0.116666667	0.142857143	0.156862745	0.155172414	0.14159292	0.113821138	0.118811881	0.150442478	0.110091743	0.184210526	0.120689655	0.168067227	0.609195402	0.125	0.132231405	0.134453782	0.112149533	0.213592233	0.150943396	0.130841121	0.19047619	0.184466019	0.145454545	0.162601626	0.150943396	0.216216216	0.155172414	0.254901961	0.112068966	0.252427184	0.285714286	0.153846154	0.112068966	0.172727273	0.245283019	0.114035088	0.175925926	0.192307692	0.150943396	0.212389381	0.16091954	0.147727273	0.179487179	0.116071429	0.135135135	0.155172414	0.138613861	0.110091743	0.174311927	0.163636364	0.152380952	0.099173554	0.146341463	0.118811881	0.166666667	0.160714286	0.12195122	0.234234234	0.23853211	0.15	0.111111111	0.181818182	0.18487395	0.121495327	0.16091954	0.160714286	0.276190476	0.174757282	1	0.112149533	0.101851852	0.110091743	0.131578947	0.209302326	0.172413793	0.269230769	0.139130435	0.110091743	0.160714286	0.159574468	0.2	0.108333333	0.134831461	0.166666667	0.168141593	0.168141593	0.214285714	0.194444444	0.163793103	0.150943396	0.227722772	0.236363636	0.183486239	0.142857143	0.115384615	0.242990654	0.134831461	0.173913043	0.140350877	0.198198198	0.147727273	0.1875	0.148760331	0.208695652	0.132743363	0.141666667	0.242718447	0.141666667	0.112149533	0.12295082	0.090909091	0.160714286	0.178571429	0.134020619	0.154545455	0.198198198	0.129310345	0.224299065	0.242990654	0.195121951	0.165048544	0.139130435	0.191304348	0.186915888	0.23853211	0.228571429	0.153846154	0.20952381	0.129310345	0.198198198	0.155172414	0.216981132	0.172413793	0.155555556	0.201923077	0.13559322	0.178571429	0.19047619	0.150943396	0.168316832	0.171171171	0.240384615	0.142857143	0.2	0.139344262	0.284313725	0.111111111	0.154545455	0.146341463	0.209090909	0.134020619	0.139130435	0.88	0.179487179	0.171171171	0.2	0.194444444	0.120967742	0.240384615	0.134453782	0.227722772	0.191919192	0.114754098	0.131578947	0.146341463	0.777777778	0.155172414	0.166666667	0.142857143	0.276190476	0.182692308	0.131578947	0.183486239	0.160714286	0.17699115	0.211009174	0.198198198	0.147727273	0.136363636	0.209090909	0.109090909	0.155172414	0.175438596	0.135135135	0.155172414	0.121495327	0.156862745	0.150943396	0.20754717	0.144329897	0.114754098	0.139784946	0.216216216	0.211009174	0.176470588	0.106796117	0.134453782	0.116071429	0.147826087	0.12195122	0.110091743	0.445652174	0.198113208	0.276190476	0.231578947	0.15	0.171171171	0.23853211	0.175925926	0.166666667	0.19047619	0.189189189	0.142857143	0.146551724	0.150943396	0.114754098	0.157407407	0.18018018	0.203703704	0.20952381	0.201923077	0.158415842	0.235294118	0.23364486	0.131578947	0.161904762	0.155963303	0.15	0.237623762	0.188679245	0.172413793	0.12605042	0.203703704	0.112149533	0.148148148	0.211538462	0.131578947	0.112	0.137614679	0.137931034	0.227272727	0.116071429	0.2	0.154639175	0.159090909	0.203703704	0.165048544	0.277227723	0.148760331	0.112	0.13559322	0.182608696	0.131868132	0.155172414	0.194444444	0.129310345	0.240740741	0.216216216	0.112	0.18487395	0.178571429	0.142857143	0.17699115	0.158878505	0.139344262	0.211009174	0.155172414	0.32038835	0.269230769	0.137096774	0.136363636	0.172413793	0.196428571	0.17	0.19266055	0.203703704	0.194690265	0.203883495	0.172413793	0.148148148	0.215909091	0.183673469	0.88	0.807692308	0.147727273	0.159292035	0.160714286	0.130841121	0.175438596	0.159663866	0.171171171	0.171717172	0.160714286	0.173913043	0.217391304	0.226415094	0.2	0.175925926	0.173913043	0.108333333	0.130434783	0.155172414	0.166666667	0.166666667	0.240384615	0.193548387	0.20952381	0.146788991	0.130081301	0.216216216	0.205128205	0.235294118	0.173913043	0.15	0.161904762	0.151515152	0.21875	0.128205128	0.201923077	0.155963303	0.155172414	0.216216216	0.158415842	0.1	0.257425743	0.159292035	0.130434783	0.172413793	0.24	0.609195402	0.145454545	0.216216216	0.106796117	0.12037037	0.081081081	0.165048544	0.145299145	0.140495868	0.153225806	0.140350877	0.166666667	0.114035088	0.137931034	0.20212766	0.184210526	0.147826087	0.179245283	0.098214286	0.141732283	0.445544554	0.201834862	0.184210526	0.171171171	0.110091743	0.162393162	0.145454545	0.222222222	0.173913043	0.20754717	0.211538462	0.113207547	0.192307692	0.141666667	0.326732673	0.216216216	0.159292035	0.166666667	0.151515152	0.145454545	0.201923077	0.198198198	0.155172414	0.230769231	0.174311927	0.216216216	0.25	0.133928571	0.173553719	0.140350877	0.122807018	0.117647059	0.113821138
Cc1nc(sc1C(=O)NCc1ccc(NS(=O)(=O)c2ccccc2)cc1)-c1ccccc1	0.172413793	0.173469388	0.160493827	0.184782609	0.222222222	0.229885057	0.180851064	0.127906977	0.150537634	0.240963855	0.113207547	0.193548387	0.102040816	0.164383562	0.17721519	0.485294118	0.240506329	0.14893617	0.135416667	0.183098592	0.152173913	0.180851064	0.131868132	0.227272727	0.485294118	0.161616162	0.179775281	0.175257732	0.244444444	0.180722892	0.131313131	0.21686747	0.180851064	0.078947368	0.197674419	0.25	0.240963855	0.164383562	0.131868132	0.240963855	0.193548387	0.175257732	0.229885057	0.17	0.150537634	0.193877551	0.181818182	0.202247191	0.121621622	0.204545455	0.139240506	0.188888889	0.090909091	0.181818182	0.186666667	0.161616162	0.182795699	0.238095238	0.25974026	0.11827957	0.223529412	0.119565217	0.230769231	0.114285714	0.197802198	0.229885057	0.093023256	0.230769231	0.2	0.173913043	0.163043478	0.161290323	0.2375	0.181818182	0.179775281	0.228915663	0.25	0.170212766	0.2375	0.252873563	0.176470588	0.236842105	0.227272727	0.135416667	0.186813187	0.515625	0.154761905	0.193548387	0.178217822	0.161290323	0.138297872	0.220930233	0.197802198	0.176470588	0.119565217	0.184782609	0.193548387	0.207792208	0.244444444	0.204545455	0.09375	0.177083333	0.219512195	0.181818182	0.157303371	0.128712871	0.223404255	0.25	0.182795699	0.178082192	0.178947368	0.197802198	0.222222222	0.173469388	0.12037037	0.154639175	0.176470588	0.091836735	0.261363636	0.197530864	0.104651163	0.15625	0.218390805	0.252747253	0.139240506	0.215909091	0.180722892	0.204301075	0.188888889	0.148514851	0.125	0.131868132	0.175257732	0.178947368	0.156626506	0.120879121	0.222222222	0.180722892	0.275	0.164705882	0.157303371	0.176470588	0.222222222	0.131313131	0.193548387	0.179775281	0.177777778	0.177777778	0.160493827	0.182926829	0.177777778	0.204545455	0.147368421	0.181818182	0.11827957	0.485294118	0.222222222	0.212765957	0.2	0.2	0.18556701	0.172413793	0.211764706	0.193548387	0.135802469	0.180722892	0.153846154	0.129032258	0.139534884	0.1	0.18	0.153846154	0.186666667	0.229885057	0.25	0.175257732	0.178947368	0.161616162	0.114942529	0.126315789	0.18	0.197530864	0.181818182	0.229885057	0.168421053	0.225	0.112149533	1	0.129411765	0.180722892	0.204545455	0.125	0.161764706	0.09	0.2	0.180722892	0.229885057	0.162162162	0.222222222	0.1	0.114285714	0.21875	0.135416667	0.172043011	0.141414141	0.191011236	0.131313131	0.222222222	0.147727273	0.153061224	0.152173913	0.114942529	0.17721519	0.182795699	0.114285714	0.164383562	0.175824176	0.571428571	0.2	0.222222222	0.171717172	0.221052632	0.206896552	0.128712871	0.206896552	0.163265306	0.156626506	0.163265306	0.182926829	0.229885057	0.297619048	0.175675676	0.181818182	0.182795699	0.2	0.227272727	0.182795699	0.137614679	0.168674699	0.227272727	0.175257732	0.238095238	0.131313131	0.092783505	0.230769231	0.209302326	0.161290323	0.182795699	0.193548387	0.164835165	0.161764706	0.173913043	0.243902439	0.180851064	0.184782609	0.159090909	0.222222222	0.1875	0.215909091	0.092783505	0.193181818	0.148648649	0.221052632	0.2	0.074074074	0.168539326	0.18	0.182795699	0.144736842	0.2	0.113207547	0.18556701	0.188888889	0.164383562	0.104166667	0.195876289	0.092783505	0.166666667	0.147727273	0.130952381	0.177083333	0.204545455	0.18	0.12037037	0.193548387	0.193877551	0.193181818	0.168421053	0.204819277	0.204545455	0.092783505	0.229885057	0.170212766	0.135416667	0.182795699	0.2	0.2	0.170212766	0.164705882	0.193548387	0.180851064	0.211764706	0.193548387	0.197530864	0.1875	0.222222222	0.220930233	0.173333333	0.189473684	0.092105263	0.131313131	0.135416667	0.154761905	0.181818182	0.178947368	0.172413793	0.184782609	0.25	0.180722892	0.12244898	0.223529412	0.168421053	0.119047619	0.197916667	0.126315789	0.131313131	0.253012048	0.195652174	0.214285714	0.12371134	0.227848101	0.089108911	0.5	0.189473684	0.214285714	0.24137931	0.103092784	0.168539326	0.2	0.175	0.138888889	0.135416667	0.204545455	0.137931034	0.303797468	0.161616162	0.120879121	0.170454545	0.161764706	0.193548387	0.215909091	0.156626506	0.21686747	0.211764706	0.204545455	0.195876289	0.188235294	0.197802198	0.178947368	0.159090909	0.226190476	0.219178082	0.196969697	0.103092784	0.168674699	0.139784946	0.171717172	0.221052632	0.180851064	0.189473684	0.111111111	0.193548387	0.104166667	0.227272727	0.193548387	0.131313131	0.274725275	0.18	0.297619048	0.220930233	0.25	0.147727273	0.183673469	0.184782609	0.193548387	0.118811881	0.12371134	0.156862745	0.186046512	0.161764706	0.193548387	0.175	0.188888889	0.215909091	0.178947368	0.147727273	0.161764706	0.21686747	0.150684932	0.17721519	0.113207547	0.113207547	0.2	0.161290323	0.229885057	0.180722892	0.275862069	0.223404255	0.188888889	0.17721519	0.229885057	0.131313131	0.171052632	0.202247191	0.12371134	0.253012048	0.166666667	0.157894737	0.163043478	0.193548387	0.193877551	0.186666667	0.092783505	0.201923077	0.142857143	0.159090909	0.183673469	0.131313131	0.18	0.154929577	0.166666667	0.173469388	0.253164557	0.197368421	0.119047619	0.159574468	0.243902439	0.157303371	0.193548387	0.244444444	0.175	0.166666667	0.181818182	0.227272727	0.138297872	0.161764706	0.122222222	0.125	0.157303371	0.131313131	0.181818182	0.139534884	0.182926829	0.168674699	0.21978022	0.223404255	0.176470588	0.150537634	0.186666667	0.181818182	0.172043011	0.184210526	0.230769231	0.184782609	0.186046512	0.219512195	0.207920792	0.078947368	0.186813187	0.230769231	0.150537634	0.180722892	0.215053763	0.183908046	0.172043011	0.180555556	0.220930233	0.144444444	0.158536585	0.485294118	0.128712871	0.180851064	0.244444444	0.173913043	0.186666667	0.197368421	0.157303371	0.243902439	0.182795699	0.193548387	0.206896552	0.179775281	0.131313131	0.214285714	0.168539326	0.178217822	0.150537634	0.153846154	0.182795699	0.252747253
OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc4[nH]ccc4c3)ccc12	0.2	0.095238095	0.146341463	0.09	0.192771084	0.175824176	0.21978022	0.102272727	0.103092784	0.144444444	0.102803738	0.15625	0.227272727	0.214285714	0.192307692	0.147727273	0.139534884	0.173913043	0.135416667	0.183098592	0.139784946	0.261363636	0.197674419	0.2	0.147727273	0.474358974	0.179775281	0.085714286	0.12	0.152941176	0.230769231	0.188235294	0.206521739	0.088495575	0.119565217	0.474358974	0.197674419	0.197183099	0.256097561	0.197674419	0.15625	0.117647059	0.175824176	0.093457944	0.175824176	0.181818182	0.238095238	0.091836735	0.152777778	0.152173913	0.168831169	0.163043478	0.270588235	0.238095238	0.141025641	0.474358974	0.1	0.195402299	0.08988764	0.130434783	0.142857143	0.107526882	0.098039216	0.147058824	0.197802198	0.175824176	0.402985075	0.166666667	0.102040816	0.161290323	0.126315789	0.14893617	0.192771084	0.654545455	0.179775281	0.108695652	0.474358974	0.145833333	0.112359551	0.09	0.204819277	0.13253012	0.2	0.159574468	0.136842105	0.154761905	0.644067797	0.15625	0.451219512	0.5	0.188888889	0.141304348	0.238636364	0.162790698	0.107526882	0.09	0.15625	0.107142857	0.12	0.152173913	0.25	0.086538462	0.19047619	0.238095238	0.157303371	0.175257732	0.474358974	0.105263158	0.1	0.102564103	0.166666667	0.135416667	0.192771084	0.197916667	0.12037037	0.142857143	0.2	0.138297872	0.5	0.168674699	0.283783784	0.180851064	0.218390805	0.480519481	0.168831169	0.126315789	0.152941176	0.166666667	0.150537634	0.115384615	0.125	0.197674419	0.2	0.217391304	0.170731707	0.133333333	0.192771084	0.195121951	0.096774194	0.164705882	0.157303371	0.2	0.192771084	0.230769231	0.15625	0.179775281	0.191011236	0.191011236	0.146341463	0.276315789	0.191011236	0.204545455	0.135416667	0.238095238	0.142857143	0.147727273	0.192771084	0.1875	0.181818182	0.181818182	0.15	0.2	0.537313433	0.15625	0.314285714	0.152941176	0.141304348	0.25	0.580645161	0.235955056	0.216494845	0.666666667	0.141025641	0.175824176	0.474358974	0.096153846	0.098039216	0.173469388	0.25974026	0.202247191	0.168316832	0.197530864	0.181818182	0.175824176	0.132653061	0.209876543	0.101851852	0.129411765	1	0.152941176	0.152173913	0.125	0.179104478	0.12371134	0.213483146	0.152941176	0.175824176	0.194444444	0.152380952	0.235955056	0.147058824	0.158415842	0.184782609	0.172043011	0.177083333	0.127659574	0.244444444	0.192771084	0.10989011	0.153061224	0.127659574	0.385714286	0.192307692	0.089108911	0.147058824	0.214285714	0.175824176	0.111111111	0.181818182	0.170212766	0.195876289	0.126213592	0.52173913	0.175257732	0.09375	0.212765957	0.170731707	0.480519481	0.127906977	0.175824176	0.101010101	0.208333333	0.195402299	0.1	0.227272727	0.14893617	0.089108911	0.107142857	0.197530864	0.213483146	0.085714286	0.094736842	0.142857143	0.104166667	0.166666667	0.181818182	0.113402062	0.1	0.15625	0.127659574	0.179104478	0.173913043	0.146067416	0.21978022	0.12371134	0.085106383	0.192771084	0.144578313	0.175824176	0.247058824	0.179775281	0.180555556	0.16	0.102040816	0.101265823	0.11827957	0.216494845	0.1	0.0875	0.2	0.102803738	0.15	0.126315789	0.164383562	0.261904762	0.46835443	0.247058824	0.191489362	0.10989011	0.202531646	0.486842105	0.152173913	0.216494845	0.12037037	0.15625	0.181818182	0.179775281	0.132653061	0.136363636	0.152173913	0.247058824	0.175824176	0.157894737	0.159574468	0.1	0.181818182	0.146067416	0.208791209	0.571428571	0.15625	0.121212121	0.211764706	0.15625	0.197530864	0.172839506	0.192771084	0.141304348	0.189189189	0.486842105	0.121621622	0.230769231	0.159574468	0.141176471	0.654545455	0.217391304	0.214285714	0.147368421	0.474358974	0.152941176	0.134020619	0.142857143	0.132653061	0.189873418	0.197916667	0.175824176	0.142857143	0.106382979	0.195652174	0.172413793	0.172043011	0.2125	0.264367816	0.151162791	0.486842105	0.159090909	0.102040816	0.244186047	0.142857143	0.096774194	0.160493827	0.171428571	0.135416667	0.152173913	0.1	0.107526882	0.173469388	0.120879121	0.119565217	0.179104478	0.21978022	0.150537634	0.170731707	0.188235294	0.107526882	0.152173913	0.46835443	0.24691358	0.197802198	0.087378641	0.146067416	0.197674419	0.141025641	0.215384615	0.244186047	0.197530864	0.177777778	0.195876289	0.46835443	0.21978022	0.141414141	0.15942029	0.15625	0.261904762	0.2	0.15625	0.230769231	0.46835443	0.168316832	0.101010101	0.179775281	0.208791209	0.202380952	0.46835443	0.09	0.15625	0.107843137	0.135416667	0.456790123	0.243902439	0.179104478	0.15625	0.146341463	0.103092784	0.150537634	0.108910891	0.134831461	0.179104478	0.188235294	0.166666667	0.192307692	0.102803738	0.102803738	0.181818182	0.5	0.175824176	0.166666667	0.193548387	0.18556701	0.126315789	0.107142857	0.175824176	0.166666667	0.1125	0.091836735	0.147368421	0.106382979	0.217391304	0.208791209	0.150537634	0.15625	0.181818182	0.141025641	0.247058824	0.168224299	0.195402299	0.133333333	0.46835443	0.217391304	0.145631068	0.171428571	0.230769231	0.197916667	0.192771084	0.166666667	0.220779221	0.493150685	0.146067416	0.226190476	0.15625	0.12	0.160493827	0.152941176	0.168539326	0.173913043	0.244186047	0.179104478	0.134831461	0.125	0.157303371	0.217391304	0.654545455	0.113636364	0.154761905	0.197530864	0.168421053	0.161616162	0.445783133	0.215909091	0.141025641	0.238095238	0.197802198	0.139240506	0.098039216	0.147368421	0.186046512	0.123595506	0.196078431	0.088495575	0.136842105	0.098039216	0.175824176	0.152941176	0.189473684	0.157303371	0.135416667	0.148648649	0.141304348	0.197674419	0.1875	0.147727273	0.175257732	0.132653061	0.12	0.173913043	0.141025641	0.166666667	0.157303371	0.146067416	0.1	0.15625	0.105263158	0.141304348	0.217391304	0.096774194	0.529411765	0.166666667	0.215909091	0.3125	0.506849315	0.480519481
CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	0.181818182	0.103773585	0.185185185	0.11	0.24691358	0.238636364	0.177083333	0.112359551	0.101010101	0.129032258	0.111111111	0.298850575	0.195652174	0.242857143	0.25	0.183908046	0.136363636	0.157894737	0.132653061	0.146666667	0.14893617	0.177083333	0.179775281	0.145833333	0.183908046	0.147058824	0.188888889	0.104761905	0.14	1	0.151515152	0.240963855	0.153061224	0.116071429	0.166666667	0.17	0.265060241	0.242857143	0.166666667	0.265060241	0.298850575	0.104761905	0.238636364	0.112149533	0.135416667	0.214285714	0.308641975	0.112244898	0.133333333	0.173913043	0.135802469	0.112244898	0.134020619	0.308641975	0.151898734	0.147058824	0.108910891	0.277108434	0.112359551	0.104166667	0.127659574	0.105263158	0.106796117	0.126760563	0.21978022	0.238636364	0.156626506	0.225806452	0.111111111	0.157894737	0.135416667	0.145833333	0.231707317	0.192307692	0.163043478	0.106382979	0.193877551	0.142857143	0.134831461	0.11	0.214285714	0.090909091	0.25	0.132653061	0.157894737	0.192771084	0.164705882	0.298850575	0.152380952	0.157894737	0.135416667	0.163043478	0.193548387	0.342105263	0.105263158	0.11	0.153061224	0.144578313	0.14	0.173913043	0.138297872	0.105769231	0.259259259	0.308641975	0.105263158	0.148514851	0.17	0.114583333	0.108910891	0.086419753	0.106796117	0.11	0.24691358	0.27173913	0.128440367	0.14	0.173076923	0.101010101	0.177083333	0.302631579	0.168674699	0.20212766	0.2	0.171717172	0.135802469	0.135416667	1	0.212765957	0.112244898	0.082568807	0.133333333	0.296296296	0.137254902	0.175257732	0.580645161	0.142857143	0.24691358	0.136363636	0.11827957	0.174418605	0.105263158	0.173076923	0.24691358	0.151515152	0.298850575	0.188888889	0.186813187	0.2	0.129411765	0.222222222	0.186813187	0.227272727	0.144329897	0.308641975	0.115789474	0.183908046	0.24691358	0.234042553	0.230769231	0.176470588	0.285714286	0.181818182	0.193181818	0.298850575	0.189873418	1	0.126315789	0.163043478	0.149425287	0.191489362	0.188118812	0.179487179	0.151898734	0.238636364	0.193877551	0.104761905	0.106796117	0.147058824	0.164705882	0.172043011	0.276595745	0.178571429	0.194029851	0.238636364	0.13	0.25	0.110091743	0.180722892	0.152941176	1	0.173913043	0.092105263	0.173913043	0.099009901	0.235955056	1	0.238636364	0.142857143	0.205882353	0.191489362	0.126760563	0.214285714	0.193548387	0.15625	0.138613861	0.125	0.151515152	0.24691358	0.131868132	0.138613861	0.173913043	0.151162791	0.144578313	0.108910891	0.126760563	0.242857143	0.172043011	0.131313131	0.176470588	0.230769231	0.268817204	0.145631068	0.188888889	0.148514851	0.114583333	0.171717172	0.580645161	0.148514851	0.1	0.238636364	0.11	0.219178082	0.204545455	0.108910891	0.208791209	0.157894737	0.108910891	0.155963303	0.112359551	0.182795699	0.104761905	0.115789474	0.128712871	0.102040816	0.225806452	0.177777778	0.111111111	0.108910891	0.298850575	0.136842105	0.173913043	0.185714286	0.168539326	0.177083333	0.11	0.094736842	0.24691358	0.197530864	0.224719101	0.136842105	0.244186047	0.144736842	0.216494845	0.111111111	0.098765432	0.115789474	0.188118812	0.108910891	0.072289157	0.222222222	0.111111111	0.285714286	0.184782609	0.191780822	0.136842105	0.168316832	0.136842105	0.2	0.131868132	0.168674699	0.15	0.173913043	0.188118812	0.128440367	0.298850575	0.214285714	0.244186047	0.13	0.172413793	0.173913043	0.136842105	0.238636364	0.131313131	0.132653061	0.108910891	0.176470588	0.209302326	0.217391304	0.188235294	0.298850575	0.107843137	0.193181818	0.298850575	0.178571429	0.227848101	0.24691358	0.163043478	0.25	0.161616162	0.118421053	0.151515152	0.132653061	0.112359551	0.192307692	0.2	0.333333333	0.15625	0.193877551	1	0.12	0.127659574	0.13	0.156626506	0.244680851	0.252873563	0.128712871	0.115789474	0.258426966	0.209302326	0.144329897	0.269230769	0.131313131	0.188235294	0.161616162	0.181818182	0.12244898	0.135416667	0.139784946	0.11827957	0.078651685	0.150684932	0.132653061	0.173913043	0.097826087	0.141304348	0.147058824	0.11827957	0.105263158	0.173913043	0.189473684	0.12371134	0.580645161	0.240963855	0.117021277	0.173913043	0.156862745	0.211764706	0.21978022	0.106796117	0.142857143	0.235294118	0.181818182	0.285714286	0.135416667	0.112359551	0.213483146	0.268817204	0.156862745	0.177083333	0.15	0.108108108	0.298850575	0.136842105	0.145833333	0.153061224	0.151515152	0.191919192	0.276595745	0.11	0.188888889	0.217391304	0.144444444	0.156862745	0.11	0.298850575	0.161616162	0.11	0.142857143	0.209302326	0.173913043	0.153061224	0.11627907	0.112244898	0.12371134	0.106796117	0.119565217	0.173913043	0.240963855	0.194444444	0.233766234	0.111111111	0.111111111	0.176470588	0.157894737	0.238636364	0.219512195	0.215053763	0.21875	0.184782609	0.079545455	0.238636364	0.128712871	0.12345679	0.12371134	0.132653061	0.115789474	0.175257732	0.272727273	0.147368421	0.298850575	0.214285714	0.151898734	0.136842105	0.186915888	0.139784946	0.130434783	0.156862745	0.151515152	0.276595745	0.166666667	0.175257732	0.27173913	0.24691358	0.094117647	0.170731707	0.168421053	0.168539326	0.166666667	0.298850575	0.14	0.078651685	0.111111111	0.177777778	0.235955056	0.159574468	0.173913043	0.119565217	0.133333333	0.105263158	0.151515152	0.192307692	0.098901099	0.076086957	0.112359551	0.153061224	0.21875	0.150943396	0.282352941	0.151898734	0.308641975	0.423076923	0.15	0.106796117	0.15625	0.181818182	0.096774194	0.203883495	0.116071429	0.157894737	0.106796117	0.12371134	1	0.223404255	0.220930233	0.132653061	0.115384615	0.163043478	0.193181818	0.182926829	0.183908046	0.148514851	0.164948454	0.14	0.157894737	0.151898734	0.094117647	0.105263158	0.168539326	0.108910891	0.298850575	0.114583333	0.126315789	0.151515152	0.11827957	0.164835165	0.273684211	0.282352941	0.163043478	0.154639175	0.171717172
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	0.204301075	0.146788991	0.155555556	0.155339806	0.453333333	0.409638554	0.390804598	0.289156627	0.125	0.13	0.132743363	0.21	0.204081633	0.172839506	0.197674419	0.168421053	0.136842105	0.134615385	0.202020202	0.175	0.126213592	0.390804598	0.164948454	0.145631068	0.168421053	0.179245283	0.23655914	0.148148148	0.161904762	0.173913043	0.184466019	0.441558442	0.315217391	0.099173554	0.153061224	0.19047619	0.430379747	0.202531646	0.215053763	0.430379747	0.21	0.158878505	0.409638554	0.144144144	0.181818182	0.380434783	0.175257732	0.17	0.120481928	1	0.176470588	0.13592233	0.216494845	0.175257732	0.151162791	0.168224299	0.153846154	0.425	0.126315789	0.117647059	0.128712871	0.141414141	0.150943396	0.113924051	0.416666667	0.409638554	0.142857143	0.386363636	0.156862745	0.282608696	0.17	0.204081633	0.297619048	0.188235294	0.161616162	0.142857143	0.168224299	0.153846154	0.172043011	0.155339806	0.208791209	0.11827957	0.388235294	0.178217822	0.268817204	0.175824176	0.175824176	0.21	0.194444444	0.340909091	0.17	0.337209302	0.451219512	0.222222222	0.141414141	0.155339806	0.287234043	0.197674419	0.161904762	1	0.210526316	0.14953271	0.447368421	0.175257732	0.13	0.169811321	0.168224299	0.161616162	0.153846154	0.129411765	0.161904762	0.166666667	0.453333333	0.225490196	0.129310345	0.820895522	0.354166667	0.13592233	0.174757282	0.188888889	0.193181818	0.152380952	0.397590361	0.180952381	0.176470588	0.158415842	0.173913043	0.402298851	0.125	0.125	0.133928571	0.13	0.137614679	0.386363636	0.191011236	0.12	0.453333333	0.2	0.166666667	0.172043011	0.13	0.354166667	0.453333333	0.184466019	0.21	0.23655914	0.705882353	0.221052632	0.142857143	0.289156627	0.705882353	0.432098765	0.122641509	0.175257732	0.151515152	0.168421053	0.453333333	0.362637363	0.173333333	0.189189189	0.213592233	0.204301075	0.4125	0.21	0.172413793	0.173913043	0.173469388	0.23655914	0.161290323	0.188118812	0.376344086	0.162790698	0.151162791	0.409638554	0.168224299	0.148148148	0.150943396	0.179245283	0.188888889	0.158415842	0.196261682	0.175824176	0.189189189	0.409638554	0.273684211	0.459459459	0.131578947	0.204545455	0.152173913	0.173913043	1	0.151898734	0.155844156	0.091743119	0.421686747	0.173913043	0.409638554	0.142857143	0.350515464	0.188118812	0.113924051	0.365591398	0.166666667	0.155339806	0.255102041	0.183673469	0.326086957	0.453333333	0.168421053	0.194174757	0.148514851	0.175824176	0.157303371	0.165048544	0.113924051	0.1875	0.158415842	0.132075472	0.189189189	0.395348837	0.223300971	0.166666667	0.402439024	0.169811321	0.161616162	0.377777778	0.191011236	0.169811321	0.163043478	0.409638554	0.155339806	0.2125	0.390243902	0.153846154	0.388235294	0.168316832	0.165048544	0.145299145	0.126315789	0.372093023	0.148148148	0.163265306	0.196078431	0.126213592	0.386363636	0.212765957	0.134615385	0.153846154	0.21	0.171717172	0.155844156	0.181818182	0.178947368	0.390804598	0.166666667	0.131313131	0.453333333	0.179775281	0.426829268	0.208333333	0.352941176	0.130952381	0.369565217	0.156862745	0.102272727	0.128712871	0.376344086	0.153846154	0.077777778	0.421686747	0.132743363	0.213592233	0.17	0.172839506	0.208333333	0.188679245	0.208333333	0.386363636	0.168421053	0.141304348	0.182692308	1	0.376344086	0.129310345	0.21	0.380434783	0.352941176	0.273684211	0.195652174	1	0.208333333	0.409638554	0.2	0.178217822	0.153846154	0.189189189	0.178947368	0.363636364	0.184782609	0.21	0.18627451	0.395061728	0.21	0.175824176	0.179775281	0.453333333	0.337209302	0.225	0.171428571	0.094117647	0.184466019	0.178217822	0.175824176	0.188235294	0.386363636	0.166666667	0.4	0.168224299	0.173913043	0.121495327	0.128712871	0.273684211	0.142857143	0.404494382	0.13592233	0.196078431	0.151515152	0.411764706	0.333333333	0.178217822	0.465753425	0.212121212	0.172043011	0.171428571	0.577464789	0.156862745	0.21875	0.266666667	0.166666667	0.130434783	0.15	0.202020202	1	0.12371134	0.189473684	0.179245283	0.108910891	0.141414141	0.155844156	0.406976744	0.125	0.191011236	0.441558442	0.164948454	1	0.177570093	0.193548387	0.416666667	0.150943396	0.142857143	0.430379747	0.164705882	0.202702703	0.21875	0.126315789	0.148514851	0.223300971	0.177570093	0.390804598	0.382022472	0.111111111	0.21	0.208333333	0.145631068	0.287234043	0.184466019	0.188679245	0.196261682	0.155339806	0.197916667	0.411764706	0.321428571	0.166666667	0.155339806	0.21	0.138888889	0.214285714	0.174311927	0.191489362	0.155844156	0.287234043	0.130434783	0.193877551	0.125	0.150943396	0.168421053	0.155844156	0.441558442	0.160493827	0.183908046	0.132743363	0.132743363	0.189189189	0.340909091	0.409638554	0.2	0.390804598	0.358695652	0.17	0.131868132	0.409638554	0.150943396	0.151162791	0.158415842	0.202020202	0.151515152	0.22	0.153846154	0.887096774	0.21	0.380434783	0.151162791	0.208333333	0.184210526	0.310344828	0.131313131	0.188679245	0.184466019	0.196261682	0.15	0.22	0.225490196	0.453333333	0.134831461	0.155555556	0.337078652	0.178947368	0.215053763	0.21	0.161904762	0.130434783	0.14893617	0.1875	0.311111111	0.244680851	0.155844156	0.11	0.133928571	0.13	0.184466019	0.188235294	0.08	0.114583333	0.126315789	0.152380952	0.373626374	0.160714286	0.158415842	0.151162791	0.175257732	0.214285714	0.149425287	0.173076923	0.4	0.154639175	0.145833333	0.375	0.099173554	0.268817204	0.173076923	0.181818182	0.173913043	0.382022472	0.20212766	0.279569892	0.117647059	0.337209302	0.20212766	0.193181818	0.168421053	0.169811321	0.141509434	0.161904762	0.156862745	0.151162791	0.134831461	0.13	0.178947368	0.153846154	0.21	0.161616162	0.197916667	0.184466019	0.166666667	0.357142857	0.194444444	0.158415842	0.18556701	0.176470588	0.180952381
CC(C)Oc1cc(ccc1C(O)=O)-c1ccc(F)cc1	0.144736842	0.204819277	0.196969697	0.205128205	0.166666667	0.194805195	0.156626506	0.154929577	0.15	0.173333333	0.170454545	0.142857143	0.120481928	0.147540984	0.114285714	0.162162162	0.169014085	0.134146341	0.160493827	0.210526316	0.166666667	0.156626506	0.157894737	0.120481928	0.162162162	0.149425287	0.232876712	0.192771084	0.197530864	0.092105263	0.154761905	0.194444444	0.215189873	0.090909091	0.142857143	0.149425287	0.189189189	0.147540984	0.142857143	0.189189189	0.142857143	0.192771084	0.194805195	0.186046512	0.179487179	0.146067416	0.141025641	0.194805195	0.133333333	0.151898734	0.136363636	0.164556962	0.134146341	0.141025641	0.138461538	0.162790698	0.202531646	0.171052632	0.188405797	0.155844156	0.186666667	0.205479452	0.182926829	0.166666667	0.146341463	0.194805195	0.144927536	0.197530864	0.192307692	0.17721519	0.179487179	0.148148148	0.217391304	0.1875	0.184210526	0.175675676	0.162790698	0.1875	0.217391304	0.189873418	0.148648649	0.144927536	0.207792208	0.160493827	0.148148148	0.154929577	0.123287671	0.142857143	0.142857143	0.207792208	0.15	0.168831169	0.189873418	0.118421053	0.205479452	0.205128205	0.2	0.238095238	0.197530864	0.151898734	0.139240506	0.209876543	0.214285714	0.141025641	0.1	0.125	0.176470588	0.267605634	0.202531646	0.224137931	0.168674699	0.175	0.166666667	0.136363636	0.164835165	0.168674699	0.153846154	0.164556962	0.185185185	0.171428571	0.176470588	0.11627907	0.166666667	0.164705882	0.136363636	0.135802469	0.092105263	0.154761905	0.164556962	0.174418605	0.159090909	0.142857143	0.125	0.154761905	0.094594595	0.16	0.166666667	0.185714286	0.191780822	0.253731343	0.1	0.153846154	0.166666667	0.154761905	0.142857143	0.232876712	0.151898734	0.22972973	0.234375	0.171428571	0.151898734	0.181818182	0.175	0.141025641	0.141025641	0.162162162	0.166666667	0.178571429	0.188679245	0.26	0.19047619	0.144736842	0.173333333	0.142857143	0.166666667	0.092105263	0.232876712	0.139240506	0.152777778	0.117647059	0.183908046	0.153846154	0.138461538	0.194805195	0.162790698	0.222222222	0.243589744	0.162790698	0.205882353	0.164556962	0.170454545	0.188405797	0.188679245	0.194805195	0.185185185	0.202898551	0.209302326	0.125	0.125	0.092105263	0.151898734	1	0.185185185	0.205128205	0.1625	0.092105263	0.194805195	0.163934426	0.164835165	0.117647059	0.166666667	0.172413793	0.13253012	0.205128205	0.225	0.181818182	0.2125	0.166666667	0.194444444	0.152941176	0.1375	0.154929577	0.147058824	0.283783784	0.166666667	0.166666667	0.179487179	0.130952381	0.26	0.233766234	0.134831461	0.188235294	0.2	0.125	0.184210526	0.192771084	0.094594595	0.164705882	0.138888889	0.194805195	0.175	0.161290323	0.202702703	0.202531646	0.1625	0.192307692	0.283783784	0.159574468	0.138888889	0.207792208	0.192771084	0.186666667	0.154761905	0.181818182	0.197530864	0.202702703	0.134146341	0.202531646	0.142857143	0.12345679	0.185185185	0.2	0.191780822	0.156626506	0.175	0.101265823	0.166666667	0.230769231	0.164556962	0.151898734	0.139240506	0.186440678	0.16091954	0.192307692	0.125	0.141025641	0.183908046	0.202531646	0.161290323	0.148148148	0.170454545	0.19047619	0.194805195	0.25	0.151898734	0.147727273	0.151898734	0.197530864	0.194444444	0.142857143	0.152941176	0.151898734	0.183908046	0.164835165	0.142857143	0.146067416	0.139240506	0.185185185	0.197183099	0.151898734	0.151898734	0.194805195	0.172839506	0.160493827	0.202531646	0.26	0.144736842	0.1875	0.166666667	0.142857143	0.170731707	0.189189189	0.142857143	0.188405797	0.15942029	0.166666667	0.168831169	0.158730159	0.166666667	0.192982456	0.154761905	0.160493827	0.188405797	0.1875	0.154761905	0.16	0.175	0.162790698	0.092105263	0.202531646	0.186666667	0.185185185	0.144927536	0.176470588	0.210526316	0.154761905	0.171052632	0.172839506	0.175675676	0.13253012	0.171428571	0.130952381	0.150684932	0.166666667	0.175675676	0.17721519	0.210526316	0.186666667	0.191780822	0.128571429	0.288461538	0.160493827	0.151898734	0.150684932	0.189189189	0.162790698	0.16	0.189189189	0.185185185	0.156626506	0.194805195	0.094594595	0.194444444	0.189189189	0.151898734	0.147727273	0.162162162	0.146341463	0.197530864	0.175675676	0.189189189	0.174603175	0.163636364	0.210526316	0.138888889	0.151898734	0.134831461	0.16091954	0.156626506	0.180722892	0.140350877	0.142857143	0.151898734	0.120481928	0.2	0.154761905	0.16091954	0.170454545	0.175	0.216216216	0.172839506	0.228571429	0.24691358	0.205128205	0.142857143	0.088888889	0.205128205	0.211764706	0.16	0.185185185	0.156626506	0.161764706	0.179487179	0.194805195	0.197530864	0.194444444	0.185185185	0.194444444	0.169491525	0.147058824	0.170454545	0.170454545	0.26	0.207792208	0.194805195	0.169014085	0.185185185	0.19047619	0.194805195	0.278688525	0.194805195	0.127906977	0.275862069	0.164556962	0.13253012	0.171052632	0.141176471	0.144578313	0.164556962	0.142857143	0.146067416	0.138461538	0.151898734	0.157894737	0.236111111	0.191780822	0.16091954	0.154761905	0.131868132	0.196428571	0.141176471	0.136363636	0.183098592	0.117647059	0.253968254	0.175	0.191780822	0.157894737	0.142857143	0.197530864	0.128571429	0.136986301	0.219178082	0.17721519	0.135802469	0.185185185	0.162162162	0.159090909	0.1	0.154761905	0.1875	0.092105263	0.154929577	0.138888889	0.11627907	0.162790698	0.153846154	0.194805195	0.138461538	0.141025641	0.146341463	0.153846154	0.168674699	0.175	0.191780822	0.164383562	0.163043478	0.090909091	0.148148148	0.168674699	0.179487179	0.092105263	0.195121951	0.173333333	0.189873418	0.147540984	0.168831169	0.157894737	0.126760563	0.162162162	0.125	0.156626506	0.197530864	0.17721519	0.138461538	0.117647059	0.1	0.191780822	0.202531646	0.142857143	0.184210526	0.184210526	0.154761905	0.191780822	0.186666667	0.142857143	0.194805195	0.139240506	0.172839506	0.164705882
OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1	0.214285714	0.152941176	0.184615385	0.226666667	0.205882353	0.25	0.175	0.095890411	0.111111111	0.194444444	0.202380952	0.236842105	0.109756098	0.259259259	0.225806452	0.166666667	0.173913043	0.181818182	0.210526316	0.240740741	0.328358209	0.175	0.387096774	0.263888889	0.166666667	0.126436782	0.275362319	0.154761905	0.1875	0.173913043	0.130952381	0.2	0.236842105	0.115789474	0.264705882	0.126436782	0.194444444	0.387755102	0.211267606	0.194444444	0.236842105	0.154761905	0.25	0.149425287	0.139240506	0.162790698	0.16	0.232876712	0.294117647	0.155844156	0.280701754	0.2	0.166666667	0.16	0.309090909	0.126436782	0.1625	0.208333333	0.15942029	0.16	0.191780822	0.194444444	0.158536585	0.326086957	0.179487179	0.25	0.166666667	0.233766234	0.166666667	0.246575342	0.216216216	0.1375	0.344262295	0.213114754	0.157894737	0.133333333	0.126436782	0.24	0.188405797	0.15	0.338709677	0.132352941	0.181818182	0.12195122	0.246575342	0.176470588	0.194029851	0.236842105	0.120879121	0.166666667	0.139240506	0.257142857	0.179487179	0.23880597	0.194444444	0.164556962	0.220779221	0.206349206	0.1875	0.155844156	0.173333333	0.156626506	0.276923077	0.16	0.162162162	0.154761905	0.126436782	0.128205128	0.1625	0.210526316	0.144578313	0.164556962	0.205882353	0.225	0.195402299	0.117647059	0.157303371	0.168831169	0.13253012	0.290322581	0.2	0.205128205	0.186666667	0.127906977	0.280701754	0.184210526	0.173913043	0.319444444	0.2	0.1	0.204819277	0.194444444	0.182926829	0.172839506	0.179104478	0.133333333	0.205882353	0.157142857	0.180555556	0.28125	0.162162162	0.157303371	0.205882353	0.130952381	0.236842105	0.275362319	0.171052632	0.271428571	0.203125	0.212121212	0.171052632	0.253521127	0.226666667	0.16	0.191780822	0.166666667	0.205882353	0.168674699	0.742857143	0.742857143	0.225	0.214285714	0.178082192	0.236842105	0.271186441	0.173913043	0.205479452	0.205479452	0.191176471	0.107142857	0.174418605	0.177419355	0.309090909	0.25	0.126436782	0.168674699	0.158536585	0.139534884	0.176470588	0.304347826	0.21686747	0.176470588	0.742857143	0.25	0.205128205	0.446428571	0.172413793	0.161764706	0.179104478	0.173913043	0.155844156	0.185185185	1	0.135802469	0.181818182	0.173913043	0.25	0.642857143	0.195402299	0.120481928	0.326086957	0.204819277	0.295774648	0.179487179	0.156626506	0.155844156	0.217948718	0.205882353	0.217391304	0.11627907	0.219178082	0.15942029	0.1875	0.1625	0.326086957	0.789473684	0.153846154	0.148148148	0.742857143	0.24	0.222222222	0.151162791	0.173333333	0.154761905	0.173333333	0.154761905	0.179104478	0.127906977	0.111111111	0.25	0.15	0.206896552	0.191780822	0.1625	0.197368421	0.12345679	0.1625	0.150537634	0.230769231	0.197368421	0.154761905	0.16	0.144578313	0.171052632	0.233766234	0.359375	0.12345679	0.1625	0.236842105	0.219178082	1	0.684210526	0.133333333	0.175	0.15	0.164383562	0.205882353	0.3	0.25	0.171052632	0.189189189	0.7	0.207317073	0.166666667	0.09375	0.175675676	0.174418605	0.192307692	0.186440678	0.181818182	0.202380952	0.225	0.267605634	0.214285714	0.171052632	0.125	0.171052632	0.172839506	0.217391304	0.2	0.129411765	0.155844156	0.174418605	0.195402299	0.236842105	0.162790698	0.189189189	0.205128205	0.220588235	0.155844156	0.171052632	0.25	0.120481928	0.12195122	0.1625	0.742857143	0.268656716	0.17721519	0.171428571	0.236842105	0.146341463	0.162162162	0.236842105	0.176470588	0.418181818	0.205882353	0.257142857	0.245614035	0.129411765	0.294117647	0.130952381	0.12195122	0.212121212	0.213114754	0.172839506	0.164383562	0.210526316	0.126436782	0.173913043	0.273972603	0.191780822	0.205128205	0.184615385	0.180722892	0.139240506	0.144578313	0.12987013	0.24	0.268656716	0.15	0.230769231	0.1625	0.171428571	0.129411765	0.268656716	0.166666667	0.168831169	0.191780822	0.164383562	0.184615385	0.756756757	0.210526316	0.155844156	0.154929577	0.162162162	0.139534884	0.197183099	0.131578947	1	0.175	0.184210526	0.179104478	0.2	0.178082192	0.155844156	0.125	0.272727273	0.179487179	0.158536585	0.133333333	0.323076923	0.333333333	0.409090909	0.168831169	0.230769231	0.271428571	0.222222222	0.125	0.175	0.2	0.26	0.236842105	0.171052632	0.263888889	0.220779221	0.130952381	0.151162791	0.21686747	0.15	0.222222222	0.24	0.235294118	0.151162791	0.226666667	0.236842105	0.156626506	0.15	0.147727273	0.268656716	1	0.236842105	0.184615385	0.168831169	0.184210526	0.158536585	0.12	1	0.2	0.218181818	0.381818182	0.202380952	0.202380952	0.742857143	0.166666667	0.25	0.285714286	0.220779221	0.225	0.267605634	0.134328358	0.25	0.158536585	0.263157895	0.168831169	0.15	0.12987013	0.158536585	0.134146341	0.125	0.236842105	0.162790698	0.309090909	0.171052632	0.161290323	0.144736842	0.307692308	0.125	0.130952381	0.21686747	0.666666667	0.158536585	0.225	0.28125	0.233333333	0.203125	0.135802469	0.133333333	0.162162162	0.236842105	0.1875	0.184615385	0.173913043	0.279411765	0.246575342	0.168831169	1	0.166666667	0.204819277	0.162162162	0.130952381	0.213114754	0.191176471	0.126760563	0.230769231	0.220779221	0.209876543	0.119565217	0.125	0.309090909	0.16	0.243243243	0.196721311	0.144578313	0.210526316	0.180555556	0.121621622	0.193181818	0.115789474	0.246575342	0.144578313	0.216216216	0.173913043	0.230769231	0.264705882	0.226666667	0.192982456	0.257142857	0.178082192	0.238095238	0.166666667	0.154761905	0.236842105	0.1875	0.151898734	0.309090909	0.233333333	0.162162162	0.133333333	0.1625	0.236842105	0.189189189	0.205479452	0.130952381	0.197183099	0.144736842	0.259259259	0.125	0.173333333	0.134146341	0.127906977
CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2cc(Oc3ccc(F)cc3F)ccc12	0.138613861	0.230769231	0.229885057	0.140186916	0.154639175	0.121495327	0.137614679	0.078431373	0.121495327	0.221052632	0.224299065	0.117117117	0.130841121	0.113636364	0.152173913	0.2	0.168421053	0.24742268	0.150943396	0.2125	0.214285714	0.137614679	0.115384615	0.174757282	0.2	0.142857143	0.191919192	0.133928571	0.201923077	0.099009901	0.213592233	0.151515152	0.117117117	0.203539823	0.16	0.142857143	0.148514851	0.139534884	0.183673469	0.148514851	0.117117117	0.133928571	0.121495327	0.238095238	0.165048544	0.150442478	0.181818182	0.142857143	0.142857143	0.091743119	0.107526882	0.176470588	0.141509434	0.181818182	0.159090909	0.153153153	0.14953271	0.125	0.170212766	0.581081081	0.314606742	0.16	0.237623762	0.166666667	0.12962963	0.121495327	0.215909091	0.116071429	0.234693878	0.141509434	0.165048544	0.163461538	0.131313131	0.142857143	0.216494845	0.210526316	0.132743363	0.336956522	0.142857143	0.22	0.13	0.138297872	0.163461538	0.207920792	0.130841121	0.134020619	0.134020619	0.117117117	0.147826087	0.12037037	0.176470588	0.134615385	0.161904762	0.107843137	0.16	0.140186916	0.180952381	0.127659574	0.201923077	0.091743119	0.216494845	0.211538462	0.118811881	0.181818182	0.104761905	0.198113208	0.174311927	0.191919192	0.14953271	0.207317073	0.136363636	0.140186916	0.154639175	0.113043478	0.240740741	0.146788991	0.166666667	0.132075472	0.148148148	0.134020619	0.125	0.127272727	0.155339806	0.154545455	0.107526882	0.121495327	0.099009901	0.116071429	0.165048544	0.151785714	0.274509804	0.137254902	0.186915888	0.136363636	0.112244898	0.597222222	0.154639175	0.144329897	0.15	0.204301075	0.104761905	0.166666667	0.154639175	0.213592233	0.117117117	0.191919192	0.112149533	0.19	0.289156627	0.12244898	0.112149533	0.144230769	0.244897959	0.181818182	0.181818182	0.2	0.154639175	0.245098039	0.1375	0.1375	0.142857143	0.138613861	0.137254902	0.117117117	0.117021277	0.099009901	0.18	0.191919192	0.15625	0.128440367	0.139130435	0.144444444	0.159090909	0.121495327	0.132743363	0.175925926	0.19047619	0.185185185	0.145833333	0.121495327	0.159292035	0.145833333	0.1375	0.121495327	0.192307692	0.132653061	0.269230769	0.09	0.12371134	0.099009901	0.091743119	0.205128205	0.135802469	1	0.12037037	0.099009901	0.121495327	0.151162791	0.165217391	0.128440367	0.166666667	0.130434783	0.161904762	0.161904762	0.2	0.144230769	0.116071429	0.154639175	0.175257732	0.188679245	0.178217822	0.145833333	0.152173913	0.182692308	0.166666667	0.139534884	0.165048544	0.14953271	0.1375	0.14953271	0.112068966	0.194444444	0.134615385	0.198113208	0.216494845	0.144144144	0.112244898	0.165137615	0.12244898	0.121495327	0.140186916	0.149425287	0.114285714	0.14953271	0.141509434	0.234693878	0.182692308	0.113821138	0.157894737	0.130841121	0.133928571	0.147058824	0.157407407	0.166666667	0.116071429	0.13592233	0.110091743	0.14953271	0.117117117	0.178217822	0.135802469	0.146341463	0.210526316	0.137614679	0.140186916	0.23655914	0.154639175	0.161290323	0.121495327	0.239583333	0.145631068	0.139534884	0.112068966	0.234693878	0.111111111	0.13592233	0.139130435	0.14953271	0.176470588	0.12037037	0.224299065	0.142857143	0.2	0.225	0.19	0.14159292	0.239583333	0.126126126	0.175257732	0.227272727	0.145454545	0.091743119	0.139130435	0.240740741	0.117117117	0.150442478	0.145631068	0.192307692	0.153061224	0.091743119	0.178217822	0.121495327	0.118181818	0.207920792	0.14953271	0.1375	0.116504854	0.205882353	0.131313131	0.117117117	0.137614679	0.171717172	0.117117117	0.145833333	0.125	0.154639175	0.134615385	0.16091954	0.135135135	0.142857143	0.213592233	0.207920792	0.12244898	0.142857143	0.136363636	0.173469388	0.119266055	0.132743363	0.099009901	0.23	0.314606742	0.192307692	0.215909091	0.122807018	0.176470588	0.157407407	0.206185567	0.138888889	0.15	0.196078431	0.12244898	0.138888889	0.191489362	0.135135135	0.095238095	0.152380952	0.212121212	0.158415842	0.173469388	0.126315789	0.172839506	0.150943396	0.091743119	0.166666667	0.16	0.185185185	0.554054054	0.208333333	0.135802469	0.137614679	0.333333333	0.112244898	0.151515152	0.148514851	0.091743119	0.14159292	0.128712871	0.12962963	0.213592233	0.161616162	0.16	0.159090909	0.179487179	0.212121212	0.157894737	0.239583333	0.112068966	0.151785714	0.137614679	0.155963303	0.148148148	0.117117117	0.19	0.174757282	0.180952381	0.213592233	0.14159292	0.159292035	0.140186916	0.145631068	0.128440367	0.14	0.131578947	0.140186916	0.117117117	0.145454545	0.207920792	0.139130435	0.12745098	0.135802469	0.158878505	0.188888889	0.142857143	0.333333333	0.146788991	0.2	0.135802469	0.151515152	0.243589744	0.164835165	0.224299065	0.224299065	0.1375	0.12037037	0.121495327	0.121212121	0.127272727	0.142857143	0.2	0.164835165	0.121495327	0.225490196	0.108695652	0.212121212	0.119266055	0.206185567	0.179245283	0.194174757	0.081081081	0.117117117	0.150442478	0.159090909	0.239583333	0.189655172	0.21875	0.15	0.14159292	0.213592233	0.169642857	0.233766234	0.179245283	0.113043478	0.12	0.130434783	0.258823529	0.119266055	0.210526316	0.171717172	0.117117117	0.201923077	0.126315789	0.099009901	0.181818182	0.12037037	0.188118812	0.135802469	0.78125	0.274509804	0.104761905	0.213592233	0.142857143	0.168421053	0.12244898	0.157894737	0.180952381	0.103448276	0.17699115	0.212121212	0.159090909	0.181818182	0.119266055	0.226190476	0.136363636	0.119266055	0.25	0.141414141	0.106557377	0.203539823	0.130841121	0.136363636	0.165048544	0.099009901	0.135135135	0.148514851	0.119266055	0.195121951	0.134615385	0.183673469	0.14893617	0.2	0.198113208	0.148148148	0.201923077	0.234693878	0.159090909	0.130434783	0.104761905	0.210526316	0.14953271	0.117117117	0.145631068	0.123809524	0.213592233	0.15	0.125	0.128205128	0.212121212	0.18	0.138888889	0.154545455
Cc1oc(nc1CCOc1ccc(CN(CC(O)=O)Cc2ccc3OCOc3c2)cc1)-c1ccccc1	0.252747253	0.154545455	0.177777778	0.163461538	0.520547945	0.469135802	0.430232558	0.252873563	0.112149533	0.161616162	0.140350877	0.268041237	0.224489796	0.227848101	0.25	0.189473684	0.170212766	0.176470588	0.234693878	0.215189873	0.156862745	0.447058824	0.210526316	0.2	0.189473684	0.221153846	0.285714286	0.155963303	0.192307692	0.235955056	0.227722772	0.506666667	0.397727273	0.125	0.173469388	0.233009709	0.493506494	0.25974026	0.223404255	0.493506494	0.268041237	0.166666667	0.469135802	0.151785714	0.226804124	0.433333333	0.221052632	0.178217822	0.144578313	0.421686747	0.159090909	0.155339806	0.2	0.221052632	0.174418605	0.198113208	0.161904762	0.506493506	0.135416667	0.137254902	0.16	0.161616162	0.158878505	0.139240506	0.475609756	0.469135802	0.247058824	0.441860465	0.165048544	0.318681319	0.178217822	0.2	0.353658537	0.271604938	0.206185567	0.151515152	0.221153846	0.184466019	0.180851064	0.163461538	0.258426966	0.115789474	0.463414634	0.174757282	0.276595745	0.197802198	0.238636364	0.268041237	0.235849057	0.411764706	0.178217822	0.344827586	0.44047619	0.287356322	0.161616162	0.163461538	0.308510638	0.193181818	0.192307692	0.421686747	0.193877551	0.157407407	0.513513514	0.221052632	0.161616162	0.188679245	0.20952381	0.17	0.161904762	0.126436782	0.169811321	0.174757282	0.520547945	0.282828283	0.156521739	0.347826087	0.389473684	0.155339806	0.217821782	0.252873563	0.229885057	0.194174757	0.456790123	0.235294118	0.159090909	0.144230769	0.235955056	0.441860465	0.144230769	0.113043478	0.162162162	0.18556701	0.177570093	0.425287356	0.24137931	0.14	0.520547945	0.25	0.175257732	0.21978022	0.161616162	0.389473684	0.520547945	0.227722772	0.268041237	0.285714286	0.43902439	0.282608696	0.164835165	0.379746835	0.43902439	0.512820513	0.152380952	0.221052632	0.183673469	0.189473684	0.520547945	0.431818182	0.2	0.216216216	0.27	0.252747253	0.493506494	0.268041237	0.238095238	0.235955056	0.193877551	0.21875	0.208791209	0.207920792	0.413043478	0.243902439	0.174418605	0.469135802	0.221153846	0.155963303	0.158878505	0.20952381	0.224719101	0.214285714	0.262135922	0.224719101	0.216216216	0.469135802	0.28125	0.527777778	0.139130435	0.2	0.213483146	0.235955056	0.421686747	0.1625	0.181818182	0.12037037	1	0.235955056	0.469135802	0.180722892	0.4	0.207920792	0.139240506	0.417582418	0.21	0.198019802	0.373626374	0.18	0.393258427	0.520547945	0.189473684	0.201923077	0.156862745	0.252873563	0.235294118	0.173076923	0.139240506	0.243589744	0.202020202	0.140186916	0.216216216	0.452380952	0.28	0.185185185	0.481012658	0.188679245	0.17	0.4	0.24137931	0.223300971	0.135416667	0.469135802	0.163461538	0.253164557	0.45	0.161904762	0.558441558	0.188118812	0.173076923	0.162393162	0.172043011	0.463414634	0.155963303	0.183673469	0.192307692	0.145631068	0.441860465	0.260869565	0.121495327	0.161904762	0.268041237	0.168316832	0.181818182	0.192307692	0.2	0.430232558	0.174757282	0.117647059	0.520547945	0.215909091	0.469135802	0.191919192	0.426829268	0.168674699	0.422222222	0.165048544	0.222222222	0.137254902	0.413043478	0.161904762	0.087912088	0.481481481	0.140350877	0.27	0.202020202	0.2125	0.191919192	0.230769231	0.191919192	0.425287356	0.189473684	0.202247191	0.237623762	0.421686747	0.413043478	0.156521739	0.268041237	0.433333333	0.426829268	0.28125	0.217391304	0.421686747	0.191919192	0.469135802	0.232323232	0.174757282	0.161904762	0.216216216	0.212765957	0.648648649	0.247191011	0.268041237	0.171428571	0.4375	0.268041237	0.224719101	0.229885057	0.520547945	0.344827586	0.282051282	0.201923077	0.117647059	0.227722772	0.174757282	0.197802198	0.271604938	0.425287356	0.225806452	0.390804598	0.221153846	0.235955056	0.150943396	0.16	0.28125	0.218390805	0.459770115	0.166666667	0.192307692	0.16	0.487804878	0.390243902	0.222222222	0.786885246	0.184466019	0.193548387	0.201923077	0.425	0.165048544	0.202020202	0.303370787	0.175257732	0.152173913	0.175	0.234693878	0.421686747	0.121212121	0.197916667	0.20952381	0.14	0.15	0.181818182	0.481927711	0.155339806	0.24137931	0.506666667	0.173469388	0.421686747	0.230769231	0.241758242	0.475609756	0.158878505	0.163265306	0.493506494	0.188235294	0.263888889	0.202020202	0.172043011	0.191919192	0.28	0.230769231	0.430232558	0.373626374	0.15	0.268041237	0.191919192	0.2	0.308510638	0.227722772	0.230769231	0.262135922	0.163461538	0.244680851	0.487804878	0.361445783	0.196261682	0.163461538	0.268041237	0.157407407	0.24742268	0.214953271	0.239130435	0.181818182	0.308510638	0.139784946	0.178217822	0.155339806	0.158878505	0.189473684	0.181818182	0.506666667	0.2	0.235294118	0.140350877	0.140350877	0.216216216	0.411764706	0.469135802	0.25	0.464285714	0.426966292	0.202020202	0.141304348	0.469135802	0.169811321	0.16091954	0.166666667	0.198019802	0.16	0.265306122	0.196078431	0.367816092	0.268041237	0.433333333	0.174418605	0.191919192	0.234234234	0.348837209	0.14	0.219047619	0.227722772	0.25	0.175	0.265306122	0.282828283	0.520547945	0.157303371	0.204545455	0.423529412	0.2	0.25	0.268041237	0.192307692	0.152173913	0.264367816	0.234042553	0.363636364	0.239583333	0.181818182	0.141414141	0.162162162	0.161616162	0.227722772	0.271604938	0.111111111	0.135416667	0.172043011	0.194174757	0.426966292	0.211009174	0.202020202	0.174418605	0.221052632	0.273684211	0.172413793	0.291666667	0.390804598	0.1875	0.142857143	0.440860215	0.125	0.276595745	0.291666667	0.226804124	0.235955056	0.453488372	0.25	0.287234043	0.141176471	0.344827586	0.25	0.229885057	0.189473684	0.188679245	0.171428571	0.192307692	0.2	0.174418605	0.157303371	0.161616162	0.2	0.161904762	0.268041237	0.17	0.193877551	0.227722772	0.175257732	0.432098765	0.259615385	0.202020202	0.258064516	0.22	0.235294118
CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	0.181818182	0.103773585	0.185185185	0.11	0.24691358	0.238636364	0.177083333	0.112359551	0.101010101	0.129032258	0.111111111	0.298850575	0.195652174	0.242857143	0.25	0.183908046	0.136363636	0.157894737	0.132653061	0.146666667	0.14893617	0.177083333	0.179775281	0.145833333	0.183908046	0.147058824	0.188888889	0.104761905	0.14	1	0.151515152	0.240963855	0.153061224	0.116071429	0.166666667	0.17	0.265060241	0.242857143	0.166666667	0.265060241	0.298850575	0.104761905	0.238636364	0.112149533	0.135416667	0.214285714	0.308641975	0.112244898	0.133333333	0.173913043	0.135802469	0.112244898	0.134020619	0.308641975	0.151898734	0.147058824	0.108910891	0.277108434	0.112359551	0.104166667	0.127659574	0.105263158	0.106796117	0.126760563	0.21978022	0.238636364	0.156626506	0.225806452	0.111111111	0.157894737	0.135416667	0.145833333	0.231707317	0.192307692	0.163043478	0.106382979	0.193877551	0.142857143	0.134831461	0.11	0.214285714	0.090909091	0.25	0.132653061	0.157894737	0.192771084	0.164705882	0.298850575	0.152380952	0.157894737	0.135416667	0.163043478	0.193548387	0.342105263	0.105263158	0.11	0.153061224	0.144578313	0.14	0.173913043	0.138297872	0.105769231	0.259259259	0.308641975	0.105263158	0.148514851	0.17	0.114583333	0.108910891	0.086419753	0.106796117	0.11	0.24691358	0.27173913	0.128440367	0.14	0.173076923	0.101010101	0.177083333	0.302631579	0.168674699	0.20212766	0.2	0.171717172	0.135802469	0.135416667	1	0.212765957	0.112244898	0.082568807	0.133333333	0.296296296	0.137254902	0.175257732	0.580645161	0.142857143	0.24691358	0.136363636	0.11827957	0.174418605	0.105263158	0.173076923	0.24691358	0.151515152	0.298850575	0.188888889	0.186813187	0.2	0.129411765	0.222222222	0.186813187	0.227272727	0.144329897	0.308641975	0.115789474	0.183908046	0.24691358	0.234042553	0.230769231	0.176470588	0.285714286	0.181818182	0.193181818	0.298850575	0.189873418	1	0.126315789	0.163043478	0.149425287	0.191489362	0.188118812	0.179487179	0.151898734	0.238636364	0.193877551	0.104761905	0.106796117	0.147058824	0.164705882	0.172043011	0.276595745	0.178571429	0.194029851	0.238636364	0.13	0.25	0.110091743	0.180722892	0.152941176	1	0.173913043	0.092105263	0.173913043	0.099009901	0.235955056	1	0.238636364	0.142857143	0.205882353	0.191489362	0.126760563	0.214285714	0.193548387	0.15625	0.138613861	0.125	0.151515152	0.24691358	0.131868132	0.138613861	0.173913043	0.151162791	0.144578313	0.108910891	0.126760563	0.242857143	0.172043011	0.131313131	0.176470588	0.230769231	0.268817204	0.145631068	0.188888889	0.148514851	0.114583333	0.171717172	0.580645161	0.148514851	0.1	0.238636364	0.11	0.219178082	0.204545455	0.108910891	0.208791209	0.157894737	0.108910891	0.155963303	0.112359551	0.182795699	0.104761905	0.115789474	0.128712871	0.102040816	0.225806452	0.177777778	0.111111111	0.108910891	0.298850575	0.136842105	0.173913043	0.185714286	0.168539326	0.177083333	0.11	0.094736842	0.24691358	0.197530864	0.224719101	0.136842105	0.244186047	0.144736842	0.216494845	0.111111111	0.098765432	0.115789474	0.188118812	0.108910891	0.072289157	0.222222222	0.111111111	0.285714286	0.184782609	0.191780822	0.136842105	0.168316832	0.136842105	0.2	0.131868132	0.168674699	0.15	0.173913043	0.188118812	0.128440367	0.298850575	0.214285714	0.244186047	0.13	0.172413793	0.173913043	0.136842105	0.238636364	0.131313131	0.132653061	0.108910891	0.176470588	0.209302326	0.217391304	0.188235294	0.298850575	0.107843137	0.193181818	0.298850575	0.178571429	0.227848101	0.24691358	0.163043478	0.25	0.161616162	0.118421053	0.151515152	0.132653061	0.112359551	0.192307692	0.2	0.333333333	0.15625	0.193877551	1	0.12	0.127659574	0.13	0.156626506	0.244680851	0.252873563	0.128712871	0.115789474	0.258426966	0.209302326	0.144329897	0.269230769	0.131313131	0.188235294	0.161616162	0.181818182	0.12244898	0.135416667	0.139784946	0.11827957	0.078651685	0.150684932	0.132653061	0.173913043	0.097826087	0.141304348	0.147058824	0.11827957	0.105263158	0.173913043	0.189473684	0.12371134	0.580645161	0.240963855	0.117021277	0.173913043	0.156862745	0.211764706	0.21978022	0.106796117	0.142857143	0.235294118	0.181818182	0.285714286	0.135416667	0.112359551	0.213483146	0.268817204	0.156862745	0.177083333	0.15	0.108108108	0.298850575	0.136842105	0.145833333	0.153061224	0.151515152	0.191919192	0.276595745	0.11	0.188888889	0.217391304	0.144444444	0.156862745	0.11	0.298850575	0.161616162	0.11	0.142857143	0.209302326	0.173913043	0.153061224	0.11627907	0.112244898	0.12371134	0.106796117	0.119565217	0.173913043	0.240963855	0.194444444	0.233766234	0.111111111	0.111111111	0.176470588	0.157894737	0.238636364	0.219512195	0.215053763	0.21875	0.184782609	0.079545455	0.238636364	0.128712871	0.12345679	0.12371134	0.132653061	0.115789474	0.175257732	0.272727273	0.147368421	0.298850575	0.214285714	0.151898734	0.136842105	0.186915888	0.139784946	0.130434783	0.156862745	0.151515152	0.276595745	0.166666667	0.175257732	0.27173913	0.24691358	0.094117647	0.170731707	0.168421053	0.168539326	0.166666667	0.298850575	0.14	0.078651685	0.111111111	0.177777778	0.235955056	0.159574468	0.173913043	0.119565217	0.133333333	0.105263158	0.151515152	0.192307692	0.098901099	0.076086957	0.112359551	0.153061224	0.21875	0.150943396	0.282352941	0.151898734	0.308641975	0.423076923	0.15	0.106796117	0.15625	0.181818182	0.096774194	0.203883495	0.116071429	0.157894737	0.106796117	0.12371134	1	0.223404255	0.220930233	0.132653061	0.115384615	0.163043478	0.193181818	0.182926829	0.183908046	0.148514851	0.164948454	0.14	0.157894737	0.151898734	0.094117647	0.105263158	0.168539326	0.108910891	0.298850575	0.114583333	0.126315789	0.151515152	0.11827957	0.164835165	0.273684211	0.282352941	0.163043478	0.154639175	0.171717172
Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
OC(=O)C(Cc1cccc2ccccc12)Oc1ccc(Cl)cc1	0.179487179	0.153846154	0.150684932	0.207317073	0.186666667	0.227848101	0.16091954	0.101265823	0.114942529	0.17721519	0.186813187	0.21686747	0.126436782	0.19047619	0.220588235	0.166666667	0.157894737	0.166666667	0.222222222	0.213114754	0.297297297	0.16091954	0.291666667	0.256410256	0.166666667	0.153846154	0.217948718	0.142857143	0.186046512	0.142857143	0.146067416	0.181818182	0.231707317	0.13	0.223684211	0.153846154	0.17721519	0.271186441	0.192307692	0.17721519	0.21686747	0.142857143	0.227848101	0.150537634	0.141176471	0.150537634	0.175	0.197530864	0.25862069	0.142857143	0.25	0.2125	0.152941176	0.175	0.253968254	0.141304348	0.162790698	0.175	0.12987013	0.189873418	0.175	0.192307692	0.159090909	0.283018868	0.164705882	0.227848101	0.166666667	0.214285714	0.166666667	0.209876543	0.25974026	0.152941176	0.271428571	0.208955224	0.144578313	0.12195122	0.141304348	0.25	0.171052632	0.151162791	0.25	0.166666667	0.180722892	0.137931034	0.209876543	0.175675676	0.208333333	0.21686747	0.147368421	0.180722892	0.168674699	0.217948718	0.164705882	0.2	0.192307692	0.151162791	0.202380952	0.185714286	0.186046512	0.142857143	0.158536585	0.144444444	0.232876712	0.175	0.1625	0.168539326	0.141304348	0.117647059	0.162790698	0.206349206	0.133333333	0.164705882	0.186666667	0.206896552	0.180851064	0.108695652	0.145833333	0.168674699	0.147727273	0.242857143	0.180555556	0.147727273	0.170731707	0.155555556	0.25	0.168674699	0.142857143	0.307692308	0.2125	0.127659574	0.188888889	0.192307692	0.195402299	0.159090909	0.146666667	0.164556962	0.186666667	0.157894737	0.164556962	0.236111111	0.1625	0.145833333	0.186666667	0.146067416	0.21686747	0.217948718	0.170731707	0.215189873	0.183098592	0.208333333	0.170731707	0.215189873	0.207317073	0.175	0.175	0.166666667	0.186666667	0.168539326	0.47826087	0.47826087	0.206896552	0.179487179	0.192307692	0.21686747	0.205882353	0.142857143	0.202531646	0.1875	0.189189189	0.123595506	0.161290323	0.176470588	0.253968254	0.227848101	0.141304348	0.168539326	0.159090909	0.129032258	0.16	0.227848101	0.213483146	0.16	0.47826087	0.227848101	0.174418605	0.353846154	0.159574468	0.162162162	0.194444444	0.142857143	0.142857143	0.163934426	0.642857143	0.151162791	0.180722892	0.142857143	0.227848101	1	0.168421053	0.136363636	0.283018868	0.175824176	0.222222222	0.164705882	0.170454545	0.142857143	0.243902439	0.186666667	0.213333333	0.119565217	0.215189873	0.16	0.23880597	0.149425287	0.283018868	0.5625	0.141176471	0.149425287	0.47826087	0.219512195	0.204545455	0.139784946	0.1875	0.168539326	0.158536585	0.168539326	0.146666667	0.155555556	0.12987013	0.227848101	0.151162791	0.166666667	0.189873418	0.162790698	0.180722892	0.139534884	0.149425287	0.14	0.225352113	0.195121951	0.142857143	0.175	0.133333333	0.170731707	0.214285714	0.305555556	0.126436782	0.162790698	0.21686747	0.230769231	0.642857143	0.448979592	0.12195122	0.16091954	0.137931034	0.15	0.186666667	0.25	0.243589744	0.156626506	0.172839506	0.5	0.177777778	0.166666667	0.115942029	0.175	0.161290323	0.19047619	0.166666667	0.166666667	0.186813187	0.206896552	0.243589744	0.171875	0.156626506	0.152173913	0.156626506	0.172413793	0.213333333	0.231884058	0.157303371	0.142857143	0.161290323	0.180851064	0.21686747	0.150537634	0.172839506	0.174418605	0.2	0.142857143	0.156626506	0.227848101	0.123595506	0.137931034	0.162790698	0.47826087	0.260273973	0.162790698	0.171052632	0.21686747	0.134831461	0.17721519	0.21686747	0.16	0.349206349	0.186666667	0.217948718	0.2	0.144444444	0.25862069	0.146067416	0.137931034	0.191780822	0.208955224	0.159090909	0.164556962	0.253164557	0.141304348	0.142857143	0.25	0.175	0.174418605	0.183098592	0.166666667	0.141176471	0.133333333	0.119047619	0.204819277	0.243243243	0.137931034	0.191780822	0.149425287	0.171052632	0.144444444	0.226666667	0.166666667	0.154761905	0.205128205	0.15	0.183098592	0.531914894	0.222222222	0.142857143	0.171052632	0.148148148	0.129032258	0.210526316	0.120481928	0.642857143	0.16091954	0.168674699	0.146666667	0.181818182	0.17721519	0.142857143	0.152173913	0.22972973	0.164705882	0.146067416	0.12195122	0.256756757	0.274193548	0.301886792	0.154761905	0.225352113	0.2	0.204545455	0.152173913	0.16091954	0.240963855	0.206896552	0.21686747	0.156626506	0.256410256	0.202380952	0.146067416	0.164835165	0.213483146	0.151162791	0.202531646	0.204819277	0.22972973	0.164835165	0.207317073	0.21686747	0.144444444	0.164705882	0.173913043	0.226666667	0.642857143	0.21686747	0.150684932	0.154761905	0.168674699	0.159090909	0.109756098	0.642857143	0.181818182	0.174603175	0.317460317	0.186813187	0.186813187	0.47826087	0.180722892	0.227848101	0.23943662	0.202380952	0.220930233	0.243589744	0.136986301	0.227848101	0.133333333	0.215384615	0.154761905	0.137931034	0.119047619	0.172413793	0.149425287	0.114942529	0.21686747	0.150537634	0.253968254	0.156626506	0.138613861	0.146341463	0.295774648	0.139784946	0.146067416	0.2	0.44	0.172413793	0.206896552	0.253521127	0.227272727	0.183098592	0.151162791	0.12195122	0.17721519	0.21686747	0.186046512	0.183098592	0.157894737	0.220779221	0.225	0.168674699	0.642857143	0.181818182	0.188888889	0.1625	0.146067416	0.208955224	0.205479452	0.12987013	0.225352113	0.21686747	0.179775281	0.145833333	0.141176471	0.253968254	0.175	0.207317073	0.15942029	0.159090909	0.253164557	0.179487179	0.153846154	0.166666667	0.13	0.209876543	0.159090909	0.2125	0.142857143	0.226190476	0.223684211	0.192771084	0.153846154	0.217948718	0.148148148	0.197183099	0.166666667	0.168539326	0.24691358	0.186046512	0.139534884	0.253968254	0.227272727	0.1625	0.12195122	0.162790698	0.21686747	0.202531646	0.1875	0.146067416	0.179487179	0.160493827	0.252873563	0.141176471	0.172839506	0.149425287	0.155555556
Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)c2ccc(cc2)C(F)(F)F)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	0.20952381	0.261261261	0.279569892	0.207207207	0.476190476	0.714285714	0.346534653	0.244897959	0.128205128	0.185185185	0.201680672	0.446808511	0.156521739	0.235955056	0.216494845	0.3125	0.268041237	0.198198198	0.218181818	0.159574468	0.169642857	0.346534653	0.20754717	0.1875	0.3125	0.157024793	0.397849462	0.198275862	0.280373832	0.205882353	0.223214286	0.465116279	0.36	0.165354331	0.376344086	0.176470588	0.471264368	0.264367816	0.163636364	0.471264368	0.446808511	0.198275862	0.714285714	0.256637168	0.222222222	0.42	0.172727273	0.245283019	0.186813187	0.350515464	0.161616162	0.189189189	0.146551724	0.172727273	0.252747253	0.157024793	0.205357143	0.433333333	0.270833333	0.194444444	0.264705882	0.174311927	0.280373832	0.183908046	0.395833333	0.714285714	0.252631579	0.670731707	0.254716981	0.291262136	0.222222222	0.17699115	0.347826087	0.195876289	0.25	0.186915888	0.166666667	0.23853211	0.203883495	0.31372549	0.25	0.155339806	0.4	0.196428571	0.254716981	0.232323232	0.232323232	0.446808511	0.180327869	0.33	0.2	0.313131313	0.367346939	0.275510204	0.174311927	0.207207207	0.295238095	0.229166667	0.280373832	0.350515464	0.171171171	0.289719626	0.488095238	0.172727273	0.113043478	0.219298246	0.206896552	0.19266055	0.205357143	0.180851064	0.191304348	0.185840708	0.476190476	0.346153846	0.216666667	0.397959184	0.367924528	0.118644068	0.172413793	0.452380952	0.176470588	0.192982456	0.378947368	0.177966102	0.161616162	0.147826087	0.205882353	0.47311828	0.178571429	0.128	0.224137931	0.142857143	0.168067227	0.343137255	0.198019802	0.198113208	0.476190476	0.194174757	0.233009709	0.362637363	0.113043478	0.367924528	0.476190476	0.223214286	0.446808511	0.397849462	0.364583333	0.350515464	0.155339806	0.29787234	0.364583333	0.455555556	0.196428571	0.172727273	0.162162162	0.3125	0.476190476	0.463157895	0.226190476	0.226190476	0.443298969	0.20952381	0.376344086	0.446808511	0.206185567	0.205882353	0.181818182	0.160714286	0.14953271	0.153846154	0.361904762	0.173469388	0.252747253	0.714285714	0.166666667	0.208695652	0.212389381	0.186440678	0.184466019	0.2	0.401960784	0.173076923	0.226190476	0.714285714	0.36	0.5	0.2	0.222222222	0.152380952	0.205882353	0.350515464	0.164835165	0.195402299	0.165217391	0.4	0.205882353	0.714285714	0.168421053	1	0.153846154	0.183908046	0.820512821	0.252336449	0.196428571	0.352941176	0.201834862	0.330097087	0.476190476	0.2	0.2	0.169642857	0.161904762	0.204081633	0.227272727	0.183908046	0.25	0.2	0.23853211	0.226190476	0.6875	0.342857143	0.258928571	0.368421053	0.219298246	0.226415094	0.349514563	0.198019802	0.158333333	0.150943396	0.714285714	0.218181818	0.230769231	0.402173913	0.205357143	0.371134021	0.231481481	0.227272727	0.128787879	0.12962963	0.414893617	0.198275862	0.228571429	0.191304348	0.149122807	0.670731707	0.252427184	0.127118644	0.205357143	0.446808511	0.212962963	0.195402299	0.23255814	0.257425743	0.346534653	0.207207207	0.133928571	0.476190476	0.445783133	0.5	0.212962963	0.397849462	0.170212766	0.7625	0.254716981	0.076923077	0.12173913	0.361904762	0.205357143	0.166666667	0.4	0.201680672	0.443298969	0.222222222	0.222222222	0.18018018	0.165289256	0.212962963	0.383838384	0.2	0.237113402	0.169491525	0.350515464	0.361904762	0.216666667	0.446808511	0.42	0.397849462	0.36	0.275510204	0.350515464	0.169642857	0.714285714	0.184210526	0.196428571	0.205357143	0.226190476	0.411111111	0.483516484	0.180952381	0.446808511	0.192982456	0.361702128	0.446808511	0.173076923	0.445783133	0.476190476	0.313131313	0.255555556	0.15	0.173913043	0.223214286	0.196428571	0.161904762	0.195876289	0.343137255	0.175925926	0.353535354	0.166666667	0.205882353	0.163793103	0.264705882	0.36	0.265957447	0.414141414	0.137931034	0.191304348	0.194444444	0.436170213	0.476744186	0.252336449	0.452380952	0.144067797	0.252525253	0.15	0.395604396	0.220183486	0.157894737	0.277227723	0.221153846	0.112149533	0.202247191	0.218181818	0.350515464	0.192307692	0.20754717	0.186440678	0.186915888	0.219047619	0.195402299	0.36	0.245283019	0.198019802	0.465116279	0.196261682	0.350515464	0.165289256	0.415730337	0.395833333	0.234234234	0.175925926	0.542168675	0.407407407	0.268292683	0.157894737	0.12962963	0.27184466	0.342857143	0.165289256	0.346534653	0.393939394	0.105263158	0.446808511	0.18018018	0.1875	0.295238095	0.223214286	0.226086957	0.401960784	0.218181818	0.203703704	0.436170213	0.298969072	0.165289256	0.207207207	0.446808511	0.15	0.31372549	0.162601626	0.411111111	0.195402299	0.283018868	0.293478261	0.2	0.245283019	0.201754386	0.235294118	0.195402299	0.465116279	0.297619048	0.255319149	0.201680672	0.201680672	0.226190476	0.33	0.714285714	0.464285714	0.528089888	0.627906977	0.222222222	0.145631068	0.714285714	0.181034483	0.163265306	0.222222222	0.155172414	0.194444444	0.212389381	0.163793103	0.306930693	0.446808511	0.42	0.252747253	0.212962963	0.304347826	0.402173913	0.123893805	0.175	0.223214286	0.521276596	0.304878049	0.212389381	0.346153846	0.530864198	0.115384615	0.19	0.326732673	0.257425743	0.196261682	0.446808511	0.280373832	0.112149533	0.194174757	0.303030303	0.583333333	0.168141593	0.195402299	0.188679245	0.224137931	0.113043478	0.223214286	0.195876289	0.088495575	0.173076923	0.12962963	0.182608696	0.772151899	0.18852459	0.168141593	0.252747253	0.172727273	0.34	0.337209302	0.223214286	0.353535354	0.27	0.19047619	0.709302326	0.165354331	0.254716981	0.223214286	0.211009174	0.205882353	0.642857143	0.471264368	0.264150943	0.182795699	0.313131313	0.267326733	0.2	0.3125	0.219298246	0.162393162	0.280373832	0.209090909	0.252747253	0.115384615	0.113043478	0.257425743	0.205357143	0.446808511	0.19266055	0.214953271	0.223214286	0.198113208	0.329896907	0.398058252	0.168141593	0.171171171	0.163793103	0.177966102
CCCc1cc(ccc1OCCCOc1cccc(c1)-c1oc(=O)[nH]c1O)C1CCC(O)CC1	0.208333333	0.102564103	0.14893617	0.098214286	0.20212766	0.174757282	0.237623762	0.11	0.130841121	0.147058824	0.109243697	0.146788991	0.876923077	0.192771084	0.138297872	0.095238095	0.098039216	0.140186916	0.138888889	0.180722892	0.121495327	0.25	0.17	0.173076923	0.095238095	0.329896907	0.155339806	0.094017094	0.115044248	0.191489362	0.247524752	0.197916667	0.179245283	0.132231405	0.093457944	0.329896907	0.193877551	0.164705882	0.244680851	0.193877551	0.146788991	0.174311927	0.174757282	0.11965812	0.174757282	0.190909091	0.475	0.110091743	0.114942529	0.188118812	0.11827957	0.1	0.311827957	0.475	0.107526882	0.228571429	0.107142857	0.18	0.088235294	0.113207547	0.145631068	0.17	0.105263158	0.095238095	0.205882353	0.174757282	0.213483146	0.166666667	0.119266055	0.140186916	0.12037037	0.232323232	0.189473684	0.265060241	0.144230769	0.115384615	0.228571429	0.127272727	0.107843137	0.098214286	0.2	0.08	0.196078431	0.23	0.12962963	0.099009901	0.21978022	0.146788991	0.33	0.22	0.222222222	0.155339806	0.23	0.163265306	0.17	0.098214286	0.168224299	0.103092784	0.115044248	0.188118812	0.226804124	0.094827586	0.1875	0.475	0.093457944	0.196261682	0.228571429	0.112149533	0.107142857	0.123595506	0.135135135	0.205882353	0.20212766	0.172727273	0.125	0.155963303	0.229357798	0.222222222	0.25	0.144329897	0.197802198	0.157407407	0.224489796	0.347368421	0.11827957	0.152380952	0.191489362	0.166666667	0.1	0.120689655	0.149122807	0.376470588	0.306122449	0.235294118	0.170212766	0.126213592	0.20212766	0.191489362	0.104761905	0.118811881	0.093457944	0.229357798	0.20212766	0.247524752	0.146788991	0.155339806	0.188118812	0.165048544	0.161290323	0.206521739	0.188118812	0.2	0.118181818	0.475	0.156862745	0.095238095	0.20212766	0.185185185	0.12195122	0.15	0.14159292	0.208333333	0.258064516	0.146788991	0.177777778	0.191489362	0.155339806	0.252631579	0.258426966	0.850746269	0.211009174	0.238095238	0.107526882	0.174757282	0.228571429	0.113043478	0.105263158	0.151785714	0.290697674	0.174757282	0.157894737	0.15625	0.135802469	0.174757282	0.126126126	0.217391304	0.108333333	0.1	0.235955056	0.191489362	0.188118812	0.117647059	0.120481928	0.128440367	0.207920792	0.191489362	0.174757282	0.136363636	0.153846154	1	0.095238095	0.159292035	0.160377358	0.138888889	0.144144144	0.132075472	0.223300971	0.20212766	0.18556701	0.198113208	0.111111111	0.247191011	0.138297872	0.097345133	0.095238095	0.164705882	0.141509434	0.07826087	0.15	0.169811321	0.171171171	0.111111111	0.252631579	0.196261682	0.112149533	0.230769231	0.170212766	0.333333333	0.088235294	0.174757282	0.098214286	0.147727273	0.216494845	0.107142857	0.22	0.119266055	0.097345133	0.140495868	0.121212121	0.207920792	0.094017094	0.113207547	0.2	0.188118812	0.166666667	0.168316832	0.150943396	0.107142857	0.146788991	0.142857143	0.120481928	0.130952381	0.126213592	0.25	0.128440367	0.074074074	0.20212766	0.112244898	0.174757282	0.224489796	0.166666667	0.112359551	0.171171171	0.119266055	0.21686747	0.102803738	0.211009174	0.107142857	0.074468085	0.207920792	0.109243697	0.14159292	0.110091743	0.112359551	0.224489796	0.326530612	0.224489796	0.177570093	0.18556701	0.135416667	0.336842105	0.188118812	0.211009174	0.125	0.146788991	0.190909091	0.166666667	0.126126126	0.117647059	0.188118812	0.224489796	0.174757282	0.148148148	0.23	0.107142857	0.15	0.104761905	0.180952381	0.241758242	0.146788991	0.126126126	0.244680851	0.146788991	0.15625	0.135416667	0.20212766	0.155339806	0.159090909	0.233009709	0.08988764	0.247524752	0.23	0.144329897	0.265060241	0.247524752	0.414634146	0.23	0.228571429	0.191489362	0.107142857	0.145631068	0.126126126	0.14893617	0.172727273	0.344444444	0.2	0.113207547	0.192307692	0.171717172	0.118181818	0.193548387	0.305263158	0.097087379	0.233009709	0.208333333	0.119266055	0.222222222	0.168316832	0.104761905	0.102040816	0.103448276	0.138888889	0.188118812	0.076190476	0.13592233	0.151785714	0.094339623	0.114285714	0.120481928	0.225490196	0.141509434	0.170212766	0.197916667	0.125	0.188118812	0.326530612	0.161616162	0.205882353	0.095652174	0.126213592	0.193877551	0.119565217	0.1625	0.222222222	0.121212121	0.165048544	0.171171171	0.340206186	0.25	0.20952381	0.093023256	0.146788991	0.224489796	0.173076923	0.168224299	0.247524752	0.238095238	0.157894737	0.098214286	0.166666667	0.192307692	0.173469388	0.226415094	0.098214286	0.146788991	0.154545455	0.138888889	0.32	0.16	0.120481928	0.19047619	0.102040816	0.110091743	0.141509434	0.105263158	0.138613861	0.120481928	0.197916667	0.113636364	0.175824176	0.109243697	0.109243697	0.15	0.22	0.174757282	0.142857143	0.213592233	0.205607477	0.110091743	0.080808081	0.174757282	0.166666667	0.131868132	0.12037037	0.194174757	0.113207547	0.26	0.441860465	0.163461538	0.146788991	0.190909091	0.107526882	0.224489796	0.148760331	0.168316832	0.148514851	0.238095238	0.235294118	0.137931034	0.11627907	0.272727273	0.172727273	0.189473684	0.105263158	0.2	0.217821782	0.126213592	0.329545455	0.146788991	0.115044248	0.102040816	0.131313131	0.134615385	0.161904762	0.344444444	0.120481928	0.116504854	0.149122807	0.093457944	0.235294118	0.265060241	0.098039216	0.088235294	0.121212121	0.157407407	0.162162162	0.31372549	0.457831325	0.107526882	0.475	0.160377358	0.106382979	0.125	0.23	0.16	0.085714286	0.182608696	0.132231405	0.12962963	0.125	0.174757282	0.191489362	0.186915888	0.147058824	0.128440367	0.1	0.155339806	0.244680851	0.135416667	0.095238095	0.196261682	0.126126126	0.115044248	0.140186916	0.107526882	0.105263158	0.093457944	0.126213592	0.107142857	0.146788991	0.122641509	0.19	0.235294118	0.115384615	0.229166667	0.156521739	0.457831325	0.38372093	0.24	0.347368421
CC(C)(Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1)C(O)=O	0.150684932	0.141176471	0.169230769	0.197368421	0.265625	0.186666667	0.120481928	0.128571429	0.085365854	0.268656716	0.162790698	0.17721519	0.097560976	0.175438596	0.153846154	0.317460317	0.454545455	0.2	0.3	0.157894737	0.257142857	0.120481928	0.231884058	0.2	0.317460317	0.127906977	0.16	0.129411765	0.220779221	0.126760563	0.146341463	0.257575758	0.207792208	0.129032258	0.197183099	0.127906977	0.148648649	0.175438596	0.180555556	0.148648649	0.17721519	0.129411765	0.186666667	0.137931034	0.186666667	0.137931034	0.131578947	0.141025641	0.666666667	0.113924051	0.285714286	0.219178082	0.168831169	0.131578947	0.613636364	0.168674699	0.135802469	0.146666667	0.112676056	0.194444444	0.28358209	0.148648649	0.146341463	1	0.1375	0.186666667	0.169230769	0.175	0.153846154	0.139240506	0.202702703	0.111111111	0.157142857	0.158730159	0.16	0.235294118	0.127906977	0.164556962	0.157142857	0.151898734	0.154929577	0.134328358	0.139240506	0.12345679	0.111111111	0.338983051	0.234375	0.17721519	0.122222222	0.153846154	0.186666667	0.115384615	0.12345679	0.138888889	0.148648649	0.1375	0.107142857	0.136363636	0.220779221	0.113924051	0.208333333	0.144578313	0.154929577	0.131578947	0.148648649	0.333333333	0.141176471	0.225352113	0.135802469	0.307692308	0.13253012	0.1375	0.265625	0.127906977	0.157303371	0.119047619	0.120879121	0.126582278	0.134146341	0.215384615	0.184615385	0.120481928	0.128205128	0.129411765	0.285714286	0.1125	0.126760563	0.236842105	0.219178082	0.088888889	0.137931034	0.197183099	0.185185185	0.119047619	0.130434783	0.166666667	0.265625	0.15942029	0.150684932	0.157142857	0.148648649	0.120879121	0.265625	0.146341463	0.17721519	0.16	0.142857143	0.157894737	0.151515152	0.144927536	0.142857143	0.142857143	0.197368421	0.131578947	0.178082192	0.317460317	0.265625	0.142857143	0.2	0.2	0.182926829	0.150684932	0.148648649	0.17721519	0.15625	0.126760563	0.144736842	0.175675676	0.194029851	0.095238095	0.123595506	0.180327869	0.613636364	0.186666667	0.127906977	0.142857143	0.13253012	0.168674699	0.161764706	0.171052632	0.149425287	0.161764706	0.2	0.186666667	0.120481928	0.15942029	0.134831461	0.114285714	0.147058824	0.126760563	0.113924051	0.166666667	0.326086957	0.166666667	0.139240506	0.126760563	0.186666667	0.283018868	0.183908046	0.095238095	1	0.178571429	0.151898734	0.197368421	0.158536585	0.142857143	0.146341463	0.265625	0.136986301	0.117647059	0.257142857	0.161764706	0.25	0.135802469	1	0.288461538	0.186666667	0.164556962	0.2	0.194805195	0.126436782	0.126436782	0.144736842	0.333333333	0.175675676	0.129411765	0.130434783	0.129411765	0.128571429	0.186666667	0.1375	0.408163265	0.146666667	0.135802469	0.139240506	0.125	0.135802469	0.115789474	0.234375	0.139240506	0.129411765	0.146666667	0.146341463	0.142857143	0.175	0.194444444	0.097560976	0.135802469	0.17721519	0.257142857	0.326086957	0.26	0.135135135	0.120481928	0.151898734	0.183098592	0.265625	0.203125	0.155844156	0.189189189	0.242857143	0.288461538	0.166666667	0.153846154	0.095238095	0.303030303	0.123595506	0.164556962	0.301886792	0.139240506	0.162790698	0.182926829	0.253521127	0.425531915	0.189189189	0.126436782	0.189189189	0.146341463	0.136986301	0.166666667	0.130952381	0.113924051	0.123595506	0.157303371	0.17721519	0.137931034	0.242857143	0.120481928	0.242424242	0.113924051	0.205479452	0.186666667	0.135802469	0.12345679	0.135802469	0.2	0.183098592	0.15	0.14084507	0.17721519	0.134146341	0.133333333	0.17721519	0.161764706	0.305084746	0.265625	0.115384615	0.4	0.130952381	0.666666667	0.146341463	0.12345679	0.215384615	0.158730159	0.119047619	0.135135135	0.12345679	0.127906977	0.126760563	0.243243243	0.28358209	0.120481928	0.169230769	0.141176471	0.141025641	0.146341463	0.228571429	0.135802469	0.150684932	0.151898734	0.161764706	0.164556962	0.327868852	0.130952381	0.12	0.139240506	0.171052632	0.28358209	0.183098592	0.1875	0.306122449	0.3	0.113924051	0.191176471	0.231884058	0.168674699	0.217391304	0.25	0.326086957	0.120481928	0.253521127	0.130434783	0.257575758	0.148648649	0.113924051	0.126436782	0.185714286	0.1375	0.160493827	0.35483871	0.164383562	0.224137931	0.196078431	0.171052632	0.234375	0.157894737	0.126436782	0.126436782	0.120481928	0.130952381	0.215686275	0.17721519	0.189189189	0.2	0.107142857	0.146341463	0.166666667	0.149425287	0.1375	0.16	0.135802469	0.23880597	0.126436782	0.197368421	0.17721519	0.104651163	0.263888889	0.123595506	0.183098592	0.326086957	0.120481928	0.151515152	0.141025641	0.253521127	0.13253012	0.136986301	0.326086957	0.257575758	0.434782609	0.171875	0.162790698	0.162790698	0.2	0.153846154	0.186666667	0.194029851	0.1625	0.168674699	0.253521127	0.209677419	0.186666667	0.236842105	0.224137931	0.171052632	0.1375	0.228571429	0.13253012	0.12195122	0.1125	0.17721519	0.137931034	0.613636364	0.189189189	0.126315789	0.162162162	0.217391304	0.126436782	0.146341463	0.19047619	0.20754717	0.13253012	0.127906977	0.157142857	0.177419355	0.407407407	0.1375	0.135135135	0.133333333	0.17721519	0.220779221	0.1875	0.126760563	0.162162162	0.184210526	0.141025641	0.326086957	0.185714286	0.137931034	0.148648649	0.146341463	0.158730159	0.194029851	0.112676056	0.234375	0.1625	0.168674699	0.133333333	0.1125	0.613636364	0.131578947	0.1375	0.44	0.13253012	0.12345679	0.183098592	0.123287671	0.155555556	0.129032258	0.111111111	0.13253012	0.271428571	0.126760563	0.158536585	0.370967742	0.12345679	0.13559322	0.115384615	0.164383562	0.149253731	0.317460317	0.333333333	0.1625	0.220779221	0.2	0.613636364	0.177419355	0.148648649	0.135135135	0.135802469	0.17721519	0.144736842	0.16	0.146341463	0.166666667	0.146666667	0.188235294	0.1125	0.144736842	0.135802469	0.129411765
Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)C(F)(F)F)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	0.217821782	0.214285714	0.223404255	0.19266055	0.481481481	0.753424658	0.360824742	0.242105263	0.122807018	0.180952381	0.168067227	0.466666667	0.162162162	0.247058824	0.225806452	0.244897959	0.252631579	0.194444444	0.226415094	0.166666667	0.165137615	0.360824742	0.215686275	0.183486239	0.244897959	0.162393162	0.340425532	0.184210526	0.254716981	0.214285714	0.220183486	0.469879518	0.375	0.133858268	0.377777778	0.182608696	0.476190476	0.277108434	0.169811321	0.476190476	0.466666667	0.184210526	0.753424658	0.210526316	0.219047619	0.422680412	0.179245283	0.230769231	0.181818182	0.365591398	0.15625	0.185185185	0.151785714	0.179245283	0.208791209	0.162393162	0.190909091	0.453488372	0.204081633	0.157407407	0.201923077	0.169811321	0.220183486	0.178571429	0.413043478	0.753424658	0.197916667	0.705128205	0.205607477	0.303030303	0.219047619	0.183486239	0.363636364	0.204301075	0.2	0.160377358	0.172413793	0.212962963	0.188118812	0.226415094	0.260416667	0.138613861	0.433333333	0.19266055	0.264705882	0.229166667	0.229166667	0.466666667	0.186440678	0.34375	0.196261682	0.326315789	0.382978723	0.287234043	0.169811321	0.19266055	0.306930693	0.239130435	0.254716981	0.365591398	0.155963303	0.218181818	0.5125	0.179245283	0.117117117	0.216216216	0.203539823	0.188679245	0.190909091	0.138297872	0.17699115	0.171171171	0.481481481	0.36	0.183333333	0.343434343	0.368932039	0.122807018	0.178571429	0.475	0.183673469	0.2	0.395604396	0.184210526	0.15625	0.142857143	0.214285714	0.477777778	0.174311927	0.12295082	0.189655172	0.148148148	0.163793103	0.357142857	0.206185567	0.160377358	0.481481481	0.202020202	0.205882353	0.379310345	0.117117117	0.368932039	0.481481481	0.220183486	0.466666667	0.340425532	0.380434783	0.322916667	0.161616162	0.311111111	0.380434783	0.476744186	0.19266055	0.179245283	0.168224299	0.244897959	0.481481481	0.451612903	0.2375	0.2375	0.446808511	0.217821782	0.393258427	0.466666667	0.215053763	0.214285714	0.188679245	0.166666667	0.155339806	0.159292035	0.376237624	0.180851064	0.208791209	0.753424658	0.172413793	0.194690265	0.198198198	0.192982456	0.191919192	0.20754717	0.418367347	0.18	0.2375	0.753424658	0.306930693	0.525641026	0.166666667	0.21875	0.158415842	0.214285714	0.365591398	0.172413793	0.204819277	0.130434783	0.417582418	0.214285714	0.753424658	0.175824176	0.820512821	0.159292035	0.178571429	1	0.25	0.203703704	0.300970874	0.186915888	0.343434343	0.481481481	0.196078431	0.196428571	0.165137615	0.168316832	0.2	0.212962963	0.178571429	0.261904762	0.196261682	0.18018018	0.2375	0.701298701	0.356435644	0.212389381	0.384615385	0.216216216	0.188679245	0.363636364	0.206185567	0.163793103	0.134615385	0.753424658	0.19266055	0.24137931	0.420454545	0.190909091	0.387096774	0.183486239	0.212962963	0.1328125	0.134615385	0.433333333	0.184210526	0.201923077	0.1875	0.154545455	0.705128205	0.262626263	0.12173913	0.190909091	0.466666667	0.221153846	0.204819277	0.228915663	0.205882353	0.360824742	0.19266055	0.118181818	0.481481481	0.46835443	0.523809524	0.175925926	0.384615385	0.177777778	0.802631579	0.205607477	0.08	0.126126126	0.376237624	0.190909091	0.125	0.417582418	0.168067227	0.446808511	0.219047619	0.23255814	0.175925926	0.170940171	0.175925926	0.4	0.196078431	0.183673469	0.175438596	0.365591398	0.376237624	0.183333333	0.466666667	0.422680412	0.384615385	0.306930693	0.273684211	0.365591398	0.175925926	0.753424658	0.169642857	0.19266055	0.190909091	0.2375	0.430232558	0.423913043	0.188118812	0.466666667	0.178571429	0.393258427	0.466666667	0.18	0.46835443	0.481481481	0.326315789	0.26744186	0.155172414	0.168539326	0.220183486	0.19266055	0.168316832	0.204301075	0.357142857	0.182692308	0.368421053	0.172413793	0.214285714	0.169642857	0.201923077	0.306930693	0.210526316	0.431578947	0.142857143	0.1875	0.168224299	0.455555556	0.481927711	0.203703704	0.475	0.149122807	0.224489796	0.155172414	0.413793103	0.194444444	0.163636364	0.288659794	0.205882353	0.116504854	0.211764706	0.226415094	0.365591398	0.176470588	0.203883495	0.192982456	0.160377358	0.169811321	0.204819277	0.375	0.196261682	0.206185567	0.469879518	0.180952381	0.365591398	0.170940171	0.435294118	0.413043478	0.198198198	0.171428571	0.55	0.428571429	0.282051282	0.163636364	0.134615385	0.233009709	0.356435644	0.170940171	0.360824742	0.395833333	0.10989011	0.466666667	0.175925926	0.183486239	0.306930693	0.220183486	0.234234234	0.418367347	0.19266055	0.211538462	0.455555556	0.311827957	0.170940171	0.19266055	0.466666667	0.155172414	0.262135922	0.168067227	0.430232558	0.204819277	0.294117647	0.210526316	0.185185185	0.196261682	0.1875	0.184466019	0.204819277	0.469879518	0.235294118	0.266666667	0.168067227	0.168067227	0.2375	0.34375	0.753424658	0.4875	0.483146067	0.658536585	0.219047619	0.151515152	0.753424658	0.156521739	0.170212766	0.185185185	0.160714286	0.168224299	0.220183486	0.169642857	0.319587629	0.466666667	0.422680412	0.208791209	0.175925926	0.25862069	0.344086022	0.128440367	0.181034483	0.220183486	0.447916667	0.240963855	0.220183486	0.36	0.558441558	0.12	0.197916667	0.340206186	0.205882353	0.203883495	0.466666667	0.254716981	0.116504854	0.178217822	0.275510204	0.6125	0.174311927	0.204819277	0.150943396	0.189655172	0.117117117	0.220183486	0.204301075	0.091743119	0.168316832	0.134615385	0.178571429	0.813333333	0.18487395	0.174311927	0.208791209	0.179245283	0.354166667	0.233333333	0.198198198	0.368421053	0.217821782	0.18627451	0.743902439	0.133858268	0.264705882	0.198198198	0.219047619	0.214285714	0.675	0.493975904	0.274509804	0.152173913	0.326315789	0.265306122	0.208333333	0.244897959	0.216216216	0.168141593	0.254716981	0.194444444	0.208791209	0.12	0.117117117	0.205882353	0.190909091	0.466666667	0.177570093	0.223300971	0.220183486	0.182692308	0.344086022	0.414141414	0.174311927	0.177570093	0.169642857	0.184210526
CCOC(Cc1ccc(OCCN2CCC(=CC2)c2ccccc2C(F)(F)F)cc1)C(O)=O	0.210526316	0.20754717	0.229885057	0.173076923	0.230769231	0.263157895	0.180952381	0.089108911	0.090909091	0.148514851	0.169642857	0.252525253	0.152380952	0.289473684	0.261904762	0.1875	0.180851064	0.18627451	0.173076923	0.154761905	0.166666667	0.203883495	0.68115942	0.152380952	0.1875	0.174311927	0.325842697	0.165137615	0.225490196	0.193548387	0.201923077	0.225806452	0.158878505	0.123966942	0.221052632	0.163636364	0.221052632	0.306666667	0.195876289	0.221052632	0.252525253	0.175925926	0.263157895	0.214953271	0.153846154	0.25	0.17	0.212121212	0.170731707	0.166666667	0.157303371	0.132075472	0.174757282	0.17	0.172413793	0.163636364	0.171428571	0.231578947	0.208791209	0.158415842	0.181818182	0.171717172	0.201923077	0.151898734	0.22	0.263157895	0.229885057	0.25	0.18627451	0.287234043	0.176470588	0.152380952	0.317647059	0.223529412	0.168316832	0.15	0.153153153	0.217821782	0.154639175	0.207920792	0.765625	0.103092784	0.21	0.184466019	0.32967033	0.170212766	0.195652174	0.252525253	0.168141593	0.174757282	0.153846154	0.296703297	0.184466019	0.269662921	0.171717172	0.173076923	0.291666667	0.204545455	0.225490196	0.166666667	0.191919192	0.211538462	0.269662921	0.17	0.115384615	0.186915888	0.196261682	0.156862745	0.171428571	0.1	0.179245283	0.150943396	0.230769231	0.254901961	0.185840708	0.179245283	0.209090909	0.142857143	0.158878505	0.294117647	0.213483146	0.319148936	0.178217822	0.165137615	0.157303371	0.121495327	0.193548387	0.237623762	0.132075472	0.084033613	0.19266055	0.148514851	0.154545455	0.179245283	0.197802198	0.173469388	0.230769231	0.132653061	0.173469388	0.244444444	0.115384615	0.209090909	0.230769231	0.201923077	0.252525253	0.325842697	0.178217822	0.322222222	0.163043478	0.208791209	0.178217822	0.307692308	0.196078431	0.17	0.231578947	0.1875	0.230769231	0.245098039	0.31884058	0.3	0.242718447	0.210526316	0.195876289	0.252525253	0.280487805	0.193548387	0.156862745	0.204081633	0.193548387	0.160377358	0.201834862	0.226190476	0.172413793	0.263157895	0.153153153	0.175925926	0.179245283	0.174311927	0.182795699	0.643835616	0.235849057	0.134020619	0.31884058	0.263157895	0.305263158	0.321428571	0.168141593	0.135416667	0.184782609	0.193548387	0.166666667	0.13253012	0.295774648	0.161904762	0.21	0.193548387	0.263157895	0.222222222	0.252336449	0.160377358	0.151898734	0.25	1	0.161904762	0.166666667	0.178217822	0.225490196	0.230769231	0.2	0.2	0.133333333	0.182795699	0.139784946	0.182692308	0.151898734	0.361111111	0.153846154	0.128440367	0.3	0.255102041	0.252427184	0.194444444	0.191919192	0.186915888	0.156862745	0.198113208	0.197802198	0.165137615	0.111111111	0.263157895	0.161904762	0.234567901	0.193877551	0.171428571	0.174757282	0.152380952	0.182692308	0.12295082	0.145833333	0.18627451	0.165137615	0.17	0.179245283	0.166666667	0.25	0.258064516	0.09009009	0.171428571	0.252525253	0.166666667	0.295774648	0.305555556	0.161616162	0.203883495	0.173076923	0.116504854	0.230769231	0.255813953	0.25	0.226804124	0.216494845	0.256410256	0.216981132	0.18627451	0.086956522	0.114285714	0.201834862	0.171428571	0.098901099	0.24742268	0.169642857	0.242718447	0.2	0.225	0.226804124	0.172727273	0.226804124	0.225490196	0.2	0.213483146	0.166666667	0.166666667	0.201834862	0.185840708	0.252525253	0.25	0.216494845	0.305263158	0.215053763	0.166666667	0.214285714	0.263157895	0.138888889	0.184466019	0.171428571	0.3	0.23655914	0.242424242	0.191489362	0.252525253	0.169811321	0.171717172	0.252525253	0.134020619	0.285714286	0.230769231	0.296703297	0.2625	0.155963303	0.142857143	0.201923077	0.184466019	0.111111111	0.223529412	0.179245283	0.18556701	0.257731959	0.153153153	0.193548387	0.194174757	0.181818182	0.305263158	0.215909091	0.242718447	0.132075472	0.179245283	0.147058824	0.294736842	0.306818182	0.232323232	0.222222222	0.171428571	0.154639175	0.155963303	0.32183908	0.163461538	0.188118812	0.158415842	0.18556701	0.126315789	0.283783784	0.173076923	0.166666667	0.178947368	0.171717172	0.174311927	0.210526316	0.137254902	0.295774648	0.192307692	0.176470588	0.197802198	0.225806452	0.148514851	0.166666667	0.172727273	0.295454545	0.22	0.179245283	0.15	0.397590361	0.243902439	0.333333333	0.188118812	0.145833333	0.469135802	0.252427184	0.162162162	0.203883495	0.247524752	0.120481928	0.252525253	0.226804124	0.152380952	0.291666667	0.201923077	0.172727273	0.235849057	0.161904762	0.156862745	0.294736842	0.128712871	0.162162162	0.173076923	0.252525253	0.125	0.161904762	0.169642857	0.292134831	0.295774648	0.278350515	0.163043478	0.188118812	0.176470588	0.179245283	0.163265306	0.295774648	0.225806452	0.25974026	0.514285714	0.169642857	0.169642857	0.3	0.174757282	0.263157895	0.275862069	0.215686275	0.242718447	0.2	0.104166667	0.263157895	0.168224299	0.146067416	0.165048544	0.140186916	0.147058824	0.179245283	0.14953271	0.153846154	0.252525253	0.25	0.172413793	0.226804124	0.301886792	0.17	0.18556701	0.162162162	0.201923077	0.27184466	0.357142857	0.179245283	0.254901961	0.272727273	0.130434783	0.202247191	0.173076923	0.161616162	0.171717172	0.252525253	0.225490196	0.126315789	0.121212121	0.3	0.260416667	0.2	0.295774648	0.1875	0.19266055	0.115384615	0.201923077	0.223529412	0.099009901	0.134020619	0.145833333	0.137614679	0.219047619	0.198198198	0.153846154	0.172413793	0.17	0.270833333	0.211764706	0.168224299	0.257731959	0.18556701	0.118811881	0.216216216	0.123966942	0.32967033	0.168224299	0.153846154	0.193548387	0.26	0.288888889	0.257731959	0.166666667	0.296703297	0.260869565	0.227272727	0.1875	0.186915888	0.158878505	0.225490196	0.152380952	0.172413793	0.130434783	0.115384615	0.161616162	0.171428571	0.252525253	0.156862745	0.156862745	0.201923077	0.15	0.181818182	0.23364486	0.153846154	0.204081633	0.160377358	0.165137615
CC(C)c1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC(F)(F)F)cc1	0.197916667	0.174311927	0.229885057	0.173076923	0.230769231	0.2	0.192307692	0.145833333	0.111111111	0.247311828	0.169642857	0.158878505	0.141509434	0.180722892	0.152173913	0.280898876	0.261363636	0.315217391	0.22	0.168674699	0.19	0.203883495	0.171717172	0.198019802	0.280898876	0.219047619	0.229166667	0.154545455	0.237623762	0.15625	0.25	0.239130435	0.252525253	0.142857143	0.148514851	0.267326733	0.195876289	0.166666667	0.183673469	0.195876289	0.158878505	0.154545455	0.2	0.160714286	0.558441558	0.19266055	0.206185567	0.142857143	0.2	0.155339806	0.157303371	0.153846154	0.174757282	0.206185567	0.186046512	0.242718447	0.171428571	0.21875	0.182795699	0.17	0.258064516	0.274725275	0.157407407	0.197368421	0.173076923	0.2	0.202247191	0.213592233	0.18627451	0.198019802	0.2	0.174757282	0.191489362	0.195402299	0.710144928	0.223404255	0.254901961	0.205882353	0.191489362	0.150943396	0.153061224	0.091836735	0.18627451	0.184466019	0.163461538	0.264367816	0.170212766	0.158878505	0.23364486	0.315217391	0.153846154	0.168316832	0.196078431	0.164948454	0.274725275	0.150943396	0.169811321	0.177777778	0.237623762	0.155339806	0.191919192	0.188679245	0.22826087	0.206185567	0.148514851	0.186915888	0.28	0.229166667	0.171428571	0.137931034	0.116071429	0.150943396	0.230769231	0.153153153	0.196428571	0.19047619	0.209090909	0.188118812	0.265306122	0.157894737	0.255813953	0.169811321	0.214285714	0.257425743	0.157303371	0.132075472	0.15625	0.19047619	0.153846154	0.14159292	0.19266055	0.221052632	0.175925926	0.19047619	0.147368421	0.161616162	0.230769231	0.48	0.138613861	0.178947368	0.148514851	0.209090909	0.230769231	0.25	0.158878505	0.229166667	0.19	0.226804124	0.175824176	0.222222222	0.19	0.202020202	0.257731959	0.206185567	0.206185567	0.280898876	0.230769231	0.20952381	0.166666667	0.197368421	0.153153153	0.197916667	0.221052632	0.158878505	0.166666667	0.15625	0.340909091	0.18	0.21978022	0.138888889	0.201834862	0.197674419	0.186046512	0.2	0.254901961	0.154545455	0.157407407	0.72972973	0.325301205	0.188118812	0.159292035	0.71875	0.166666667	0.2	0.203883495	0.206521739	0.168141593	0.172043011	0.172043011	0.15625	0.155339806	0.205128205	0.179487179	0.161904762	0.198019802	0.15625	0.2	0.164705882	0.196428571	0.138888889	0.197368421	0.203703704	0.161904762	1	0.285714286	0.122641509	0.315789474	0.230769231	0.212765957	0.211538462	0.214285714	0.208791209	0.218390805	0.171428571	0.197368421	0.166666667	0.818181818	0.217821782	0.197368421	0.194174757	0.151785714	0.34375	0.229166667	0.186915888	0.18	0.198113208	0.147368421	0.221153846	0.12244898	0.2	0.119266055	0.19047619	0.206185567	0.171428571	0.234693878	0.260416667	0.171428571	0.141666667	0.182795699	0.234693878	0.154545455	0.125	0.201923077	0.239583333	0.213592233	0.231578947	0.130841121	0.171428571	0.158878505	0.226804124	0.179487179	0.175	0.385542169	0.192307692	0.119266055	0.116504854	0.230769231	0.173913043	0.188118812	0.214285714	0.229166667	0.166666667	0.172727273	0.18627451	0.086956522	0.244680851	0.201834862	0.160377358	0.123595506	0.174757282	0.169642857	0.153153153	0.176470588	0.240506329	0.214285714	0.228571429	0.214285714	0.201923077	0.212765957	0.24137931	0.235294118	0.155339806	0.201834862	0.196428571	0.158878505	0.19266055	0.229166667	0.203883495	0.177083333	0.155339806	0.265957447	0.2	0.171428571	0.184466019	0.171428571	0.197368421	0.18556701	0.255102041	0.191489362	0.158878505	0.117117117	0.221052632	0.158878505	0.71875	0.161290323	0.230769231	0.168316832	0.188235294	0.235294118	0.2	0.25	0.184466019	0.325301205	0.195402299	0.19047619	0.223404255	0.196078431	0.254901961	0.15625	0.255102041	0.258064516	0.203883495	0.229885057	0.185185185	0.224489796	0.201923077	0.21875	0.194174757	0.197916667	0.257731959	0.222222222	0.171428571	0.258426966	0.235294118	0.173469388	0.141509434	0.188118812	0.231578947	0.138613861	0.150537634	0.172839506	0.22	0.155339806	0.191489362	0.221052632	0.72972973	0.161616162	0.303370787	0.179487179	0.203883495	0.25	0.147368421	0.239130435	0.183673469	0.155339806	0.240384615	0.163265306	0.173076923	0.168224299	0.277777778	0.234042553	0.146067416	0.164556962	0.188118812	0.182795699	0.202020202	0.151785714	0.240384615	0.192307692	0.223300971	0.1625	0.158878505	0.214285714	0.198019802	0.169811321	0.25	0.252427184	0.159292035	0.119266055	0.815384615	0.194174757	0.357142857	0.252427184	0.173076923	0.158878505	0.125	0.257731959	0.235849057	0.161616162	0.179487179	0.169811321	0.163043478	0.121495327	0.25	0.146788991	0.357142857	0.179487179	0.239130435	0.25974026	0.152173913	0.169642857	0.169642857	0.197368421	0.315217391	0.2	0.144329897	0.215686275	0.20754717	0.176470588	0.177777778	0.2	0.157407407	0.2	0.165048544	0.161904762	0.21875	0.237623762	0.23	0.165048544	0.158878505	0.19266055	0.186046512	0.214285714	0.339805825	0.376470588	0.173469388	0.240384615	0.25	0.169642857	0.202531646	0.237623762	0.153153153	0.204301075	0.130434783	0.244186047	0.22	0.385542169	0.260869565	0.158878505	0.237623762	0.150537634	0.121212121	0.258064516	0.21	0.165048544	0.179487179	0.151515152	0.19266055	0.148514851	0.25	0.195402299	0.121212121	0.089108911	0.182795699	0.192307692	0.174311927	0.254716981	0.2	0.186046512	0.206185567	0.161904762	0.197674419	0.116071429	0.196078431	0.474358974	0.118811881	0.163793103	0.142857143	0.163461538	0.116071429	0.578947368	0.15625	0.2	0.183673469	0.244897959	0.180722892	0.168316832	0.221052632	0.270588235	0.280898876	0.186915888	0.203883495	0.237623762	0.805970149	0.186046512	0.130434783	0.148514851	0.385542169	0.171428571	0.158878505	0.18	0.18	0.25	0.161616162	0.231578947	0.168141593	0.2	0.168316832	0.242424242	0.257425743
CC(C)OC(=O)N(CC(O)=O)Cc1cc(OCc2nc(oc2C)-c2ccc(cc2)C(F)(F)F)ccc1F	0.178217822	0.2	0.275862069	0.155963303	0.318181818	0.305263158	0.28	0.310344828	0.127272727	0.153846154	0.216216216	0.185185185	0.146788991	0.172413793	0.145833333	0.268817204	0.173469388	0.201923077	0.235294118	0.147727273	0.171428571	0.292929293	0.165048544	0.168224299	0.268817204	0.189189189	0.340659341	0.139130435	0.183486239	0.138613861	0.240384615	0.325842697	0.454545455	0.196581197	0.132075472	0.211009174	0.304347826	0.146067416	0.153846154	0.304347826	0.185185185	0.139130435	0.305263158	0.185840708	0.305263158	0.300970874	0.163461538	0.137614679	0.162790698	0.255102041	0.126315789	0.169811321	0.146788991	0.163461538	0.164835165	0.2	0.144144144	0.315217391	0.239130435	0.198019802	0.21	0.212121212	0.183486239	0.158536585	0.272727273	0.305263158	0.275862069	0.316326531	0.201923077	0.315789474	0.227722772	0.136363636	0.234042553	0.186813187	0.355555556	0.166666667	0.211009174	0.233009709	0.148514851	0.211538462	0.147058824	0.099009901	0.275510204	0.177570093	0.225490196	0.2	0.175257732	0.185185185	0.214285714	0.358695652	0.127272727	0.270833333	0.285714286	0.193877551	0.212121212	0.145454545	0.267326733	0.170212766	0.183486239	0.255102041	0.184466019	0.226415094	0.376470588	0.163461538	0.142857143	0.149122807	0.245283019	0.173076923	0.144144144	0.170454545	0.12173913	0.135135135	0.318181818	0.178571429	0.232142857	0.357894737	0.304761905	0.148148148	0.20754717	0.163265306	0.191489362	0.163636364	0.308510638	0.201834862	0.126315789	0.117117117	0.138613861	0.29	0.158878505	0.146551724	0.240740741	0.165048544	0.159292035	0.277227723	0.153061224	0.202020202	0.318181818	0.292134831	0.133333333	0.195876289	0.142857143	0.304761905	0.318181818	0.240384615	0.185185185	0.340659341	0.28125	0.294736842	0.168421053	0.280898876	0.28125	0.308510638	0.188679245	0.163461538	0.163461538	0.268817204	0.318181818	0.336734694	0.144578313	0.172839506	0.189189189	0.178217822	0.333333333	0.185185185	0.172043011	0.138613861	0.196078431	0.150943396	0.173469388	0.144144144	0.285714286	0.202247191	0.164835165	0.305263158	0.211009174	0.169642857	0.162162162	0.269230769	0.1875	0.158878505	0.194690265	0.266666667	0.144578313	0.305263158	0.376344086	0.32183908	0.214285714	0.141414141	0.177083333	0.138613861	0.255102041	0.225	0.156626506	0.2	0.373626374	0.138613861	0.305263158	0.170454545	0.352941176	0.144144144	0.158536585	0.300970874	0.166666667	0.285714286	1	0.128440367	0.34375	0.318181818	0.204081633	0.19266055	0.194174757	0.1875	0.208791209	0.165137615	0.158536585	0.159090909	0.278350515	0.221153846	0.172839506	0.309278351	0.17699115	0.291262136	0.340659341	0.149122807	0.173076923	0.297029703	0.153061224	0.190909091	0.117647059	0.305263158	0.125	0.155555556	0.359550562	0.144144144	0.453488372	0.315789474	0.165137615	0.137096774	0.175257732	0.436781609	0.139130435	0.141509434	0.183486239	0.182692308	0.316326531	0.260416667	0.116071429	0.144144144	0.185185185	0.182692308	0.156626506	0.152941176	0.293478261	0.28	0.125	0.133333333	0.318181818	0.178947368	0.291666667	0.23	0.270833333	0.159090909	0.266666667	0.201923077	0.106382979	0.152380952	0.285714286	0.154545455	0.155555556	0.275510204	0.216216216	0.189189189	0.180952381	0.214285714	0.194174757	0.1875	0.23	0.303030303	0.204081633	0.302325581	0.203703704	0.255102041	0.285714286	0.232142857	0.185185185	0.300970874	0.270833333	0.376344086	0.181818182	0.255102041	0.182692308	0.305263158	0.20952381	0.177570093	0.144144144	0.172839506	0.178217822	0.494117647	0.183673469	0.185185185	0.122807018	0.304347826	0.185185185	0.266666667	0.154639175	0.318181818	0.270833333	0.153846154	0.19266055	0.204819277	0.240384615	0.177570093	0.2	0.186813187	0.277227723	0.166666667	0.272727273	0.211009174	0.138613861	0.186915888	0.21	0.376344086	0.321428571	0.281553398	0.169811321	0.183486239	0.174757282	0.295918367	0.293478261	0.285714286	0.390243902	0.144144144	0.208333333	0.19266055	0.279569892	0.136363636	0.169811321	0.287234043	0.144230769	0.15625	0.178571429	0.235294118	0.255102041	0.148514851	0.153846154	0.269230769	0.178217822	0.25	0.156626506	0.292929293	0.227722772	0.153061224	0.325842697	0.142857143	0.255102041	0.198198198	0.156862745	0.272727273	0.172727273	0.166666667	0.363636364	0.139784946	0.156626506	0.169811321	0.175257732	0.23	0.17699115	0.198198198	0.28	0.313131313	0.141176471	0.185185185	0.194174757	0.168224299	0.267326733	0.240384615	0.198198198	0.194690265	0.125	0.257731959	0.309278351	0.456790123	0.209090909	0.155963303	0.185185185	0.130434783	0.384615385	0.216216216	0.155339806	0.156626506	0.267326733	0.21978022	0.127272727	0.227722772	0.14159292	0.282608696	0.156626506	0.325842697	0.294871795	0.145833333	0.216216216	0.216216216	0.172839506	0.358695652	0.305263158	0.138613861	0.361702128	0.294117647	0.180952381	0.170212766	0.305263158	0.183486239	0.218390805	0.158878505	0.145454545	0.174757282	0.194444444	0.198113208	0.278350515	0.185185185	0.300970874	0.164835165	0.23	0.256637168	0.571428571	0.166666667	0.220183486	0.240384615	0.25	0.253164557	0.194444444	0.178571429	0.318181818	0.125	0.180851064	0.326315789	0.293478261	0.176470588	0.185185185	0.183486239	0.15625	0.138613861	0.32967033	0.237623762	0.169811321	0.156626506	0.191919192	0.240740741	0.142857143	0.240384615	0.186813187	0.116504854	0.106796117	0.175257732	0.153153153	0.269230769	0.234234234	0.169811321	0.164835165	0.163461538	0.166666667	0.229885057	0.14159292	0.272727273	0.337078652	0.125	0.252252252	0.196581197	0.225490196	0.14159292	0.305263158	0.138613861	0.3	0.153846154	0.285714286	0.186046512	0.270833333	0.212121212	0.154639175	0.268817204	0.149122807	0.185185185	0.183486239	0.288659794	0.164835165	0.125	0.142857143	0.293478261	0.144144144	0.185185185	0.140186916	0.150943396	0.240384615	0.144230769	0.359550562	0.192982456	0.169811321	0.173076923	0.20952381	0.201834862
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NC1CCC1	0.166666667	0.602564103	0.142857143	0.652777778	0.197802198	0.206185567	0.198019802	0.138297872	0.125	0.164948454	0.196261682	0.163461538	0.134615385	0.130952381	0.197674419	0.168421053	0.2	0.204081633	0.166666667	0.160493827	0.234042553	0.18627451	0.164948454	0.156862745	0.168421053	0.136363636	0.138613861	0.61038961	0.626666667	0.125	0.140186916	0.206521739	0.152380952	0.127118644	0.177083333	0.146788991	0.215053763	0.144578313	0.141414141	0.215053763	0.163461538	0.675675676	0.206185567	0.5875	0.125	0.198113208	0.117647059	0.671428571	0.148148148	0.183673469	0.176470588	0.231578947	0.145631068	0.117647059	0.207317073	0.136363636	0.643835616	0.1875	0.175824176	0.14	0.175257732	0.118811881	0.626666667	0.142857143	0.202020202	0.206185567	0.11827957	0.207920792	0.475	0.204081633	0.206185567	0.156862745	0.159574468	0.188235294	0.12745098	0.191489362	0.146788991	0.224489796	0.329268293	0.652777778	0.170212766	0.209302326	0.204081633	0.133333333	0.229166667	0.175824176	0.175824176	0.163461538	0.14159292	0.168316832	0.17	0.223404255	0.178217822	0.134020619	0.118811881	0.652777778	0.198019802	0.410958904	0.626666667	0.183673469	0.116504854	0.618421053	0.170212766	0.117647059	0.13	0.169811321	0.146788991	0.18556701	0.643835616	0.2	0.742857143	0.525641026	0.197802198	0.19047619	0.190909091	0.161904762	0.19266055	0.158415842	0.163461538	0.188888889	0.117021277	0.152380952	0.171717172	0.158878505	0.176470588	0.17	0.125	0.207920792	0.21875	0.135135135	0.186915888	0.107843137	0.158878505	0.196078431	0.127659574	0.131313131	0.197802198	0.136842105	0.723076923	0.172043011	0.13	0.19266055	0.197802198	0.140186916	0.163461538	0.138613861	0.16	0.148514851	0.3	0.175824176	0.16	0.195876289	0.214285714	0.117647059	0.163265306	0.168421053	0.197802198	0.203883495	0.173333333	0.173333333	0.168224299	0.166666667	0.189473684	0.163461538	0.186046512	0.125	0.173469388	0.138613861	0.161290323	0.121495327	0.174311927	0.162790698	0.207317073	0.206185567	0.146788991	0.61038961	0.626666667	0.136363636	0.126315789	0.17	0.163636364	0.138297872	0.157894737	0.206185567	0.198019802	0.173913043	0.194444444	0.191011236	0.127659574	0.125	0.183673469	0.181818182	0.155844156	0.144230769	0.18	0.125	0.206185567	0.142857143	0.201834862	0.132075472	0.142857143	0.186915888	0.178217822	0.122641509	0.128440367	1	0.161904762	0.197802198	0.144329897	0.160377358	0.183673469	0.138297872	0.157303371	0.643835616	0.142857143	0.158536585	0.125	0.176470588	0.173333333	0.212121212	0.188679245	0.145454545	0.197916667	0.169811321	0.493506494	0.169811321	0.127659574	0.158878505	0.215909091	0.206185567	0.652777778	0.141176471	0.163265306	0.643835616	0.156862745	0.145631068	0.643835616	0.165217391	0.150537634	0.156862745	0.61038961	0.727272727	0.140186916	0.126213592	0.207920792	0.163265306	0.145631068	0.643835616	0.163461538	0.221052632	0.155844156	0.181818182	0.142857143	0.198019802	0.859375	0.191489362	0.197802198	0.179775281	0.193877551	0.115384615	0.173469388	0.144578313	0.188679245	0.475	0.114942529	0.128712871	0.174311927	0.643835616	0.182926829	0.204081633	0.196261682	0.168224299	0.426829268	0.130952381	0.115384615	0.155963303	0.115384615	0.173076923	0.144329897	0.129032258	0.14953271	0.183673469	0.174311927	0.190909091	0.163461538	0.198113208	0.173469388	0.198019802	0.41025641	0.183673469	0.115384615	0.206185567	0.237113402	0.133333333	0.643835616	0.173333333	0.178947368	0.165048544	0.159574468	0.163461538	0.833333333	0.177083333	0.163461538	0.138297872	0.193181818	0.197802198	0.223404255	0.152941176	0.14953271	0.120481928	0.140186916	0.133333333	0.163043478	0.188235294	0.207920792	0.131313131	0.144230769	0.146788991	0.125	0.237113402	0.175257732	0.198019802	0.130434783	0.19047619	0.103773585	0.140186916	0.1875	0.188118812	0.154639175	0.144230769	0.175824176	0.132075472	0.172043011	0.14953271	0.166666667	0.661971831	0.114285714	0.151515152	0.723076923	0.168539326	0.135802469	0.166666667	0.183673469	0.184782609	0.215053763	0.136363636	0.166666667	0.141414141	0.155844156	0.18627451	0.158415842	0.127659574	0.206521739	0.506666667	0.183673469	0.145454545	0.206521739	0.202020202	0.626666667	0.178947368	0.164948454	0.192771084	0.155844156	0.114285714	0.150537634	0.16	0.188679245	0.145454545	0.198019802	0.138888889	0.125	0.163461538	0.115384615	0.156862745	0.198019802	0.140186916	0.177570093	0.163636364	0.652777778	0.15	0.188118812	0.168421053	0.145454545	0.652777778	0.163461538	0.160377358	0.133333333	0.132743363	0.204301075	0.155844156	0.198019802	0.209302326	0.695652174	0.158415842	0.626666667	0.144329897	0.155844156	0.206521739	0.13253012	0.211764706	0.196261682	0.196261682	0.173333333	0.168316832	0.206185567	0.173913043	0.21	0.201923077	0.426829268	0.157303371	0.206185567	0.161904762	0.269230769	0.481012658	0.133333333	0.1875	0.173076923	0.100917431	0.17	0.163461538	0.198113208	0.207317073	0.115384615	0.163793103	0.151515152	0.191489362	0.145454545	0.150943396	0.163636364	0.135802469	0.161904762	0.19047619	0.184782609	0.174418605	0.11827957	0.166666667	0.142857143	0.141414141	0.163461538	0.626666667	0.168539326	0.227272727	0.151515152	0.18	0.125	0.155844156	0.168421053	0.186915888	0.13	0.150943396	0.188235294	0.14893617	0.229885057	0.150537634	0.174757282	0.201923077	0.140350877	0.093457944	0.207317073	0.117647059	0.202020202	0.19047619	0.648648649	0.144230769	0.166666667	0.235955056	0.222222222	0.127118644	0.229166667	0.648648649	0.13592233	0.125	0.205882353	0.177083333	0.202020202	0.144578313	0.223404255	0.13	0.166666667	0.168421053	0.169811321	0.174757282	0.626666667	0.123809524	0.207317073	0.174418605	0.13	0.142857143	0.643835616	0.163461538	0.493506494	0.263736264	0.150943396	0.513513514	0.175257732	0.172727273	0.093457944	0.15	0.153846154	0.158878505
CC(C)c1ccc(cc1)-c1nc(CCOc2ccc(C[C@H](OCC3CC3)C(O)=O)c(C)c2)c(C)o1	0.204081633	0.149122807	0.145833333	0.179245283	0.402439024	0.397727273	0.380434783	0.255555556	0.128440367	0.155339806	0.155172414	0.20952381	0.215686275	0.202380952	0.159574468	0.17	0.151515152	0.148148148	0.25	0.136363636	0.173076923	0.380434783	0.279569892	0.215686275	0.17	0.247619048	0.32967033	0.160714286	0.153153153	0.151515152	0.219047619	0.409638554	0.459770115	0.130081301	0.144230769	0.259615385	0.38372093	0.21686747	0.202020202	0.38372093	0.20952381	0.19266055	0.397727273	0.136752137	0.255102041	0.343434343	0.188118812	0.160377358	0.151162791	0.326086957	0.152173913	0.14953271	0.215686275	0.188118812	0.153846154	0.224299065	0.177570093	0.379310345	0.153061224	0.132075472	0.153846154	0.252631579	0.122807018	0.146341463	0.373626374	0.397727273	0.208791209	0.391304348	0.148148148	0.393258427	0.182692308	0.148148148	0.337209302	0.244186047	0.234693878	0.145631068	0.235849057	0.188679245	0.173469388	0.126126126	0.260869565	0.089108911	0.347826087	0.146788991	0.319148936	0.177083333	0.22826087	0.20952381	0.25	0.569620253	0.138888889	0.359550562	0.373626374	0.221052632	0.252631579	0.157407407	0.35106383	0.184782609	0.153153153	0.326086957	0.198019802	0.162162162	0.45	0.188118812	0.155339806	0.160714286	0.235849057	0.174757282	0.177570093	0.120879121	0.153153153	0.179245283	0.402439024	0.235849057	0.170940171	0.319587629	0.346534653	0.294736842	0.245098039	0.189473684	0.305882353	0.198113208	0.370786517	0.262135922	0.152173913	0.128440367	0.151515152	0.391304348	0.138888889	0.147826087	0.166666667	0.19	0.181818182	0.376344086	0.166666667	0.123809524	0.402439024	0.280898876	0.134615385	0.18556701	0.155339806	0.346534653	0.402439024	0.219047619	0.20952381	0.32967033	0.370786517	0.311827957	0.145833333	0.313953488	0.370786517	0.452380952	0.157407407	0.188118812	0.153846154	0.17	0.402439024	0.326530612	0.205128205	0.236842105	0.224299065	0.204081633	0.451219512	0.20952381	0.255813953	0.151515152	0.222222222	0.198019802	0.239130435	0.211538462	0.367346939	0.247058824	0.153846154	0.397727273	0.235849057	0.150442478	0.163636364	0.235849057	0.255555556	0.294736842	0.218181818	0.255555556	0.220779221	0.397727273	0.35106383	0.480519481	0.163793103	0.131313131	0.244444444	0.151515152	0.326086957	0.2125	0.217948718	0.116071429	0.393258427	0.151515152	0.397727273	0.243902439	0.330097087	0.223300971	0.146341463	0.343434343	0.225490196	0.315789474	0.34375	0.161904762	1	0.402439024	0.193877551	0.162162162	0.184466019	0.241758242	0.197802198	0.188679245	0.146341463	0.24691358	0.23	0.135135135	0.236842105	0.4	0.23364486	0.189189189	0.457831325	0.160714286	0.163461538	0.382978723	0.166666667	0.25	0.118811881	0.397727273	0.126126126	0.211764706	0.411764706	0.177570093	0.377777778	0.169811321	0.188679245	0.147540984	0.189473684	0.441860465	0.160714286	0.142857143	0.163636364	0.232323232	0.391304348	0.276595745	0.137614679	0.177570093	0.20952381	0.140186916	0.217948718	0.227848101	0.191919192	0.380434783	0.157407407	0.102803738	0.402439024	0.180851064	0.397727273	0.196078431	0.32967033	0.21686747	0.346938776	0.148148148	0.119565217	0.153846154	0.367346939	0.166666667	0.095744681	0.377777778	0.155172414	0.224299065	0.171428571	0.174418605	0.196078431	0.245283019	0.196078431	0.391304348	0.193877551	0.15625	0.264705882	0.326086957	0.367346939	0.170940171	0.20952381	0.343434343	0.32967033	0.35106383	0.171717172	0.326086957	0.196078431	0.397727273	0.223300971	0.146788991	0.177570093	0.236842105	0.168316832	0.369565217	0.23655914	0.20952381	0.154545455	0.38372093	0.20952381	0.255555556	0.193548387	0.402439024	0.359550562	0.195402299	0.228571429	0.151162791	0.219047619	0.146788991	0.215053763	0.244186047	0.376344086	0.191919192	0.453488372	0.235849057	0.151515152	0.177570093	0.153846154	0.35106383	0.170212766	0.364583333	0.205882353	0.163636364	0.153846154	0.431818182	0.340909091	0.168224299	0.395061728	0.211538462	0.173469388	0.228571429	0.43902439	0.127272727	0.217821782	0.290322581	0.134615385	0.170212766	0.240506329	0.25	0.326086957	0.12745098	0.155339806	0.235849057	0.123809524	0.166666667	0.217948718	0.365591398	0.14953271	0.166666667	0.409638554	0.178217822	0.326086957	0.257142857	0.206185567	0.373626374	0.163636364	0.168316832	0.4875	0.153846154	0.217948718	0.217821782	0.189473684	0.232323232	0.23364486	0.257142857	0.380434783	0.433333333	0.129411765	0.20952381	0.196078431	0.215686275	0.35106383	0.219047619	0.23364486	0.218181818	0.126126126	0.32967033	0.431818182	0.376470588	0.245283019	0.179245283	0.20952381	0.12173913	0.288659794	0.264150943	0.204081633	0.217948718	0.336842105	0.089108911	0.14953271	0.14953271	0.153153153	0.193877551	0.217948718	0.409638554	0.149425287	0.252873563	0.155172414	0.155172414	0.236842105	0.569620253	0.397727273	0.2	0.426966292	0.364583333	0.171428571	0.172043011	0.397727273	0.153153153	0.179775281	0.14953271	0.168224299	0.153846154	0.219047619	0.2	0.336956522	0.20952381	0.343434343	0.153846154	0.196078431	0.226086957	0.348314607	0.18	0.23364486	0.219047619	0.196428571	0.195121951	0.219047619	0.235849057	0.4375	0.150537634	0.208791209	0.453488372	0.191919192	0.202020202	0.20952381	0.153153153	0.170212766	0.117647059	0.263157895	0.333333333	0.205882353	0.217948718	0.114285714	0.166666667	0.155339806	0.219047619	0.244186047	0.106796117	0.097087379	0.189473684	0.20952381	0.350515464	0.236363636	0.194174757	0.153846154	0.188118812	0.225490196	0.139784946	0.153153153	0.453488372	0.191919192	0.115384615	0.366336634	0.130081301	0.319148936	0.153153153	0.268041237	0.151515152	0.387096774	0.202020202	0.453488372	0.097826087	0.359550562	0.19	0.15625	0.17	0.160714286	0.186915888	0.153153153	0.227722772	0.153846154	0.150537634	0.155339806	0.191919192	0.177570093	0.20952381	0.18627451	0.174757282	0.219047619	0.156862745	0.463414634	0.216216216	0.194174757	0.234693878	0.247524752	0.262135922
Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccccc1)C(F)(F)F	0.202247191	0.212121212	0.164705882	0.163265306	0.195402299	0.204301075	0.195876289	0.120879121	0.108910891	0.161290323	0.23	0.171717172	0.189473684	0.139240506	0.152941176	0.177777778	0.157303371	0.189473684	0.239130435	0.186666667	0.193548387	0.195876289	0.14893617	0.153061224	0.177777778	0.188118812	0.25	0.155339806	0.181818182	0.131868132	0.392857143	0.191011236	0.183673469	0.174311927	0.161290323	0.188118812	0.173913043	0.2	0.161290323	0.173913043	0.171717172	0.155339806	0.204301075	0.22	0.178947368	0.196078431	0.211111111	0.178947368	0.142857143	0.168421053	0.144578313	0.108910891	0.141414141	0.211111111	0.146341463	0.132075472	0.173469388	0.172043011	0.2	0.197802198	0.197802198	0.862068966	0.193877551	0.136986301	0.175257732	0.204301075	0.178571429	0.193877551	0.22826087	0.177083333	0.204301075	0.313953488	0.238095238	0.156626506	0.208791209	0.163043478	0.121495327	0.23655914	0.168539326	0.1875	0.179775281	0.112359551	0.177083333	0.407407407	0.189473684	0.146067416	0.133333333	0.171717172	0.203883495	0.177083333	0.217391304	0.208791209	0.1875	0.166666667	0.862068966	0.175257732	0.195876289	0.166666667	0.181818182	0.168421053	0.157894737	0.204081633	0.206896552	0.211111111	0.113402062	0.214285714	0.165048544	0.182795699	0.173469388	0.1375	0.147058824	0.175257732	0.195402299	0.165048544	0.223300971	0.181818182	0.213592233	0.454545455	0.126213592	0.172413793	0.176470588	0.126213592	0.193548387	0.19	0.144578313	0.154639175	0.131868132	0.193877551	0.108910891	0.130841121	0.257731959	0.173913043	0.166666667	0.193877551	0.134831461	0.202247191	0.195402299	0.157303371	0.163043478	0.168539326	0.113402062	0.213592233	0.195402299	0.392857143	0.171717172	0.25	0.168421053	0.261363636	0.178571429	0.172413793	0.168421053	0.206521739	0.225806452	0.211111111	0.197802198	0.177777778	0.195402299	0.214285714	0.220588235	0.23880597	0.165048544	0.202247191	0.186813187	0.171717172	0.141176471	0.131868132	0.195652174	0.170212766	0.119565217	0.18556701	0.182692308	0.130952381	0.146341463	0.204301075	0.121495327	0.155339806	0.181818182	0.188118812	0.2	0.154639175	0.171428571	0.172413793	0.23880597	0.204301075	0.221052632	0.226190476	0.227722772	0.147727273	0.10989011	0.131868132	0.168421053	0.194444444	0.217391304	0.175257732	0.189473684	0.131868132	0.204301075	0.213333333	0.2	0.18556701	0.136986301	0.196078431	0.2	0.212765957	0.204081633	0.144329897	0.193877551	0.195402299	1	0.388235294	0.15625	0.133333333	0.166666667	0.173469388	0.136986301	0.184210526	0.191489362	0.15	0.23880597	0.197916667	0.163461538	0.174757282	0.182795699	0.214285714	0.182795699	0.178217822	0.134831461	0.19	0.120879121	0.204301075	0.151515152	0.164556962	0.184782609	0.173469388	0.20212766	0.20212766	0.173469388	0.14159292	0.133333333	0.215053763	0.155339806	0.159574468	0.392857143	0.520547945	0.193877551	0.211111111	0.13	0.173469388	0.171717172	0.168421053	0.217391304	0.228571429	0.188888889	0.195876289	0.14	0.126315789	0.195402299	0.162790698	0.204301075	0.193548387	0.170212766	0.168831169	0.174757282	0.22826087	0.12195122	0.147368421	0.182692308	0.173469388	0.108433735	0.177083333	0.23	0.165048544	0.166666667	0.153846154	0.193548387	0.18627451	0.193548387	0.17	1	0.219512195	0.191919192	0.168421053	0.182692308	0.223300971	0.171717172	0.196078431	0.170212766	0.221052632	0.153846154	0.168421053	0.180851064	0.204301075	0.173469388	0.407407407	0.173469388	0.23880597	0.163043478	0.223404255	0.142857143	0.171717172	0.137254902	0.186813187	0.171717172	0.172413793	0.162790698	0.195402299	0.208791209	0.17721519	0.123809524	0.128205128	0.392857143	0.407407407	0.186046512	0.156626506	0.181818182	0.215909091	0.225806452	0.121495327	0.131868132	0.197916667	0.197802198	0.221052632	0.207317073	0.165048544	0.178947368	0.392857143	0.172043011	0.197916667	0.244186047	0.1875	0.2	0.138613861	0.142857143	0.123809524	0.215909091	0.153061224	0.154639175	0.26744186	0.175824176	0.125	0.175675676	0.239130435	0.168421053	0.168539326	0.2	0.188118812	0.202247191	0.213483146	0.217391304	0.183673469	0.191489362	0.134831461	0.191011236	0.186813187	0.168421053	0.18627451	0.164835165	0.175257732	0.17	0.138297872	0.255813953	0.175	0.183098592	0.154639175	0.133333333	0.193548387	0.163461538	0.18627451	0.195876289	0.255319149	0.133333333	0.171717172	0.193548387	0.153061224	0.195876289	0.392857143	0.141509434	0.171428571	0.151515152	0.208791209	0.197916667	0.152173913	0.141509434	0.163265306	0.171717172	0.168316832	0.266666667	0.205882353	0.163043478	0.217391304	0.183673469	0.192771084	0.154639175	0.191489362	0.17	0.204545455	0.217391304	0.191011236	0.186666667	0.195121951	0.23	0.23	0.23880597	0.177083333	0.204301075	0.170454545	0.195876289	0.2	0.166666667	0.152941176	0.204301075	0.181818182	0.146341463	0.191489362	0.280898876	0.172043011	0.314606742	0.18556701	0.142857143	0.171717172	0.196078431	0.146341463	0.193548387	0.160714286	0.197802198	0.188888889	0.141509434	0.392857143	0.194174757	0.279411765	0.314606742	0.165048544	0.209302326	0.142857143	0.151162791	0.151515152	0.188888889	0.35	0.171717172	0.181818182	0.125	0.157303371	0.252873563	0.189473684	0.230769231	0.217391304	0.204545455	0.257731959	0.113402062	0.392857143	0.156626506	0.095744681	0.108695652	0.133333333	0.183673469	0.165048544	0.225490196	0.191489362	0.146341463	0.211111111	0.175257732	0.1875	0.158415842	0.225806452	0.229885057	0.117021277	0.154545455	0.174311927	0.189473684	0.158415842	0.178947368	0.131868132	0.204081633	0.186813187	0.1875	0.2	0.208791209	0.421052632	0.136363636	0.177777778	0.214285714	0.195876289	0.181818182	0.189473684	0.146341463	0.142857143	0.113402062	0.188888889	0.173469388	0.171717172	0.195652174	0.182795699	0.392857143	0.163043478	0.159574468	0.169811321	0.191489362	0.222222222	0.12745098	0.19
CCCc1c(OCCCn2ccc3cc(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F	0.202020202	0.2	0.206521739	0.166666667	0.208333333	0.192307692	0.196261682	0.117647059	0.117117117	0.153846154	0.25	0.174311927	0.201923077	0.186046512	0.25	0.204081633	0.161616162	0.225490196	0.188679245	0.188235294	0.171428571	0.20754717	0.176470588	0.136363636	0.204081633	0.245283019	0.270833333	0.159292035	0.194444444	0.138613861	0.72	0.204081633	0.174311927	0.217391304	0.142857143	0.269230769	0.212121212	0.172413793	0.188118812	0.212121212	0.174311927	0.159292035	0.192307692	0.196428571	0.215686275	0.218181818	0.21	0.158878505	0.123595506	0.194174757	0.138297872	0.169811321	0.179245283	0.21	0.152173913	0.211009174	0.165137615	0.222222222	0.212765957	0.18627451	0.174757282	0.379310345	0.194444444	0.117647059	0.2	0.192307692	0.206521739	0.194444444	0.213592233	0.288659794	0.169811321	0.470588235	0.234042553	0.161290323	0.232323232	0.214285714	0.211009174	0.20952381	0.260869565	0.2	0.181818182	0.132653061	0.201923077	0.615384615	0.275510204	0.175257732	0.151515152	0.174311927	0.259259259	0.179245283	0.362637363	0.29787234	0.177570093	0.181818182	0.379310345	0.155963303	0.292929293	0.170212766	0.194444444	0.194174757	0.196078431	0.203703704	0.193877551	0.21	0.176470588	0.455555556	0.245283019	0.22	0.165137615	0.107526882	0.162162162	0.166666667	0.208333333	0.168141593	0.254545455	0.228571429	0.212389381	0.215686275	0.219047619	0.151515152	0.166666667	0.196261682	0.23	0.259615385	0.138297872	0.127272727	0.138613861	0.183486239	0.148148148	0.146551724	0.240740741	0.2	0.190909091	0.194444444	0.141414141	0.178217822	0.208333333	0.210526316	0.166666667	0.137254902	0.176470588	0.212389381	0.208333333	0.72	0.174311927	0.270833333	0.160377358	0.28125	0.193548387	0.266666667	0.160377358	0.217821782	0.2	0.21	0.198019802	0.204081633	0.208333333	0.235849057	0.130952381	0.130952381	0.168141593	0.202020202	0.188118812	0.174311927	0.147368421	0.138613861	0.173076923	0.184466019	0.18556701	0.198113208	0.173913043	0.163043478	0.152173913	0.192307692	0.211009174	0.169642857	0.172727273	0.222222222	0.295454545	0.180952381	0.173913043	0.2	0.144578313	0.192307692	0.333333333	0.197916667	0.236363636	0.153061224	0.153061224	0.138613861	0.194174757	0.152941176	0.11627907	0.188679245	0.201923077	0.138613861	0.192307692	0.119565217	0.2	0.198113208	0.117647059	0.196428571	0.2	0.211538462	0.19266055	0.160377358	0.162162162	0.208333333	0.388235294	1	0.182692308	0.1875	0.182795699	0.175925926	0.117647059	0.146067416	0.215686275	0.175925926	0.130952381	0.186915888	0.166666667	0.220183486	0.184466019	0.455555556	0.184466019	0.169642857	0.141414141	0.259615385	0.106796117	0.192307692	0.155963303	0.181818182	0.163461538	0.165137615	0.213592233	0.25	0.175925926	0.165289256	0.2	0.179245283	0.159292035	0.163461538	0.632911392	0.255102041	0.194444444	0.21	0.116071429	0.165137615	0.174311927	0.217821782	0.11627907	0.139534884	0.239583333	0.196261682	0.155963303	0.166666667	0.208333333	0.131313131	0.192307692	0.23	0.184466019	0.133333333	0.17699115	0.213592233	0.094736842	0.152380952	0.173913043	0.165137615	0.094736842	0.201923077	0.23853211	0.168141593	0.192307692	0.172413793	0.23	0.254716981	0.23	0.162162162	0.388235294	0.217391304	0.25	0.194174757	0.173913043	0.254545455	0.174311927	0.218181818	0.184466019	0.333333333	0.181818182	0.194174757	0.217821782	0.192307692	0.27	0.615384615	0.165137615	0.130952381	0.144230769	0.245098039	0.16	0.174311927	0.153153153	0.188118812	0.174311927	0.2	0.142857143	0.208333333	0.29787234	0.179775281	0.203703704	0.098901099	0.72	0.615384615	0.212765957	0.161290323	0.183486239	0.214285714	0.211538462	0.211009174	0.138613861	0.198113208	0.174757282	0.333333333	0.261363636	0.178571429	0.203883495	0.632911392	0.21	0.20952381	0.226804124	0.2	0.212765957	0.175925926	0.171717172	0.203703704	0.214285714	0.157407407	0.192307692	0.21	0.178217822	0.180851064	0.137931034	0.188679245	0.194174757	0.171717172	0.212121212	0.222222222	0.166666667	0.212121212	0.11627907	0.20754717	0.169811321	0.141414141	0.204081633	0.176470588	0.194174757	0.242990654	0.145631068	0.2	0.172727273	0.155339806	0.237113402	0.127659574	0.156626506	0.192307692	0.2	0.242424242	0.166666667	0.254716981	0.196261682	0.238095238	0.168674699	0.174311927	0.23	0.136363636	0.292929293	0.72	0.209090909	0.173913043	0.155963303	0.184466019	0.20952381	0.204081633	0.198198198	0.166666667	0.174311927	0.19266055	0.235294118	0.25	0.144230769	0.11627907	0.28	0.206521739	0.158878505	0.169811321	0.162162162	0.229166667	0.11627907	0.204081633	0.202380952	0.208791209	0.23853211	0.25	0.130952381	0.179245283	0.192307692	0.15	0.185185185	0.2	0.192307692	0.145833333	0.192307692	0.162162162	0.152173913	0.180952381	0.482352941	0.21	0.554216867	0.198113208	0.192307692	0.174311927	0.218181818	0.152173913	0.23	0.234782609	0.24742268	0.133333333	0.220183486	0.72	0.194690265	0.164705882	0.554216867	0.168141593	0.195876289	0.173913043	0.206521739	0.177570093	0.239583333	0.428571429	0.174311927	0.194444444	0.180851064	0.161616162	0.260416667	0.179245283	0.215686275	0.11627907	0.18	0.240740741	0.176470588	0.72	0.161290323	0.116504854	0.085714286	0.2	0.153153153	0.168141593	0.280373832	0.203883495	0.152173913	0.21	0.155963303	0.188888889	0.162162162	0.211538462	0.202020202	0.13592233	0.158333333	0.217391304	0.275510204	0.162162162	0.215686275	0.138613861	0.19266055	0.165048544	0.285714286	0.228915663	0.29787234	0.6	0.154639175	0.204081633	0.455555556	0.142857143	0.194444444	0.213592233	0.152173913	0.173913043	0.176470588	0.239583333	0.165137615	0.174311927	0.161904762	0.196078431	0.72	0.178217822	0.18627451	0.172413793	0.203883495	0.22	0.20952381	0.259615385
COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3cnc(s3)[C@@H](C)O)c2c1	0.154639175	0.19047619	0.142857143	0.252631579	0.172043011	0.181818182	0.152380952	0.138297872	0.114285714	0.189473684	0.20754717	0.163461538	0.113207547	0.217948718	0.183908046	0.193548387	0.173913043	0.43902439	0.202020202	0.119047619	0.589041096	0.152380952	0.20212766	0.18	0.193548387	0.136363636	0.161616162	0.192307692	0.207920792	0.173913043	0.207920792	0.168421053	0.234693878	0.231481481	0.153061224	0.179245283	0.177083333	0.144578313	0.189473684	0.177083333	0.163461538	0.192307692	0.181818182	0.175925926	0.158415842	0.154545455	0.14	0.193877551	0.273972603	0.148514851	0.19047619	0.244680851	0.18	0.14	0.2375	0.168224299	0.2	0.2	0.138297872	0.163265306	0.151515152	0.177083333	0.173076923	0.257142857	0.155339806	0.181818182	0.142857143	0.207920792	0.204081633	0.229166667	0.244680851	0.156862745	0.172043011	0.134831461	0.210526316	0.131313131	0.213592233	0.2	0.197802198	0.178217822	0.145833333	0.11827957	0.18	0.155339806	0.18	0.202247191	0.150537634	0.163461538	0.151785714	0.191919192	0.17	0.18556701	0.155339806	0.170212766	0.177083333	0.202020202	0.174757282	0.157303371	0.207920792	0.148514851	0.18556701	0.194174757	0.182795699	0.14	0.189473684	0.215686275	0.201923077	0.138613861	0.2	0.185185185	0.173076923	0.202020202	0.172043011	0.136363636	0.247619048	0.140186916	0.150442478	0.17	0.222222222	0.163043478	0.220930233	0.234693878	0.171717172	0.180952381	0.19047619	0.125	0.173913043	0.244897959	0.231578947	0.145454545	0.233009709	0.20212766	0.180952381	0.150943396	0.139784946	0.154639175	0.172043011	0.213483146	0.191489362	0.135416667	0.189473684	0.150442478	0.172043011	0.207920792	0.163461538	0.161616162	0.16	0.171717172	0.253012048	0.150537634	0.16	0.183673469	0.451219512	0.14	0.1875	0.193548387	0.172043011	0.169811321	0.157894737	0.142857143	0.168224299	0.154639175	0.164948454	0.163461538	0.146067416	0.173913043	0.161616162	0.18556701	0.173913043	0.111111111	0.174311927	0.162790698	0.2375	0.181818182	0.213592233	0.203883495	0.196078431	0.19047619	0.163043478	0.17	0.163636364	0.229885057	0.142857143	0.181818182	0.174757282	0.173913043	0.183486239	0.152173913	0.127659574	0.173913043	0.148514851	0.1375	0.219178082	0.178217822	0.156862745	0.173913043	0.181818182	0.215189873	0.169642857	0.111111111	0.257142857	0.165137615	0.133333333	0.214285714	0.194174757	0.183673469	0.184466019	0.172043011	0.15625	0.182692308	1	0.163043478	0.240963855	0.2	0.257142857	0.217948718	0.181818182	0.188118812	0.142857143	0.188118812	0.135135135	0.166666667	0.161616162	0.215686275	0.210526316	0.180952381	0.139784946	0.148148148	0.138297872	0.181818182	0.178217822	0.154761905	0.175257732	0.2	0.191919192	0.168316832	0.2	0.165217391	0.258823529	0.18	0.192307692	0.1875	0.161904762	0.171717172	0.207920792	0.212765957	0.145631068	0.2	0.163461538	0.288888889	0.219178082	0.181818182	0.166666667	0.152380952	0.178217822	0.191489362	0.172043011	0.153846154	0.181818182	0.183673469	0.173469388	0.217948718	0.166666667	0.204081633	0.141176471	0.1875	0.174311927	0.224489796	0.182926829	0.156862745	0.20754717	0.168224299	0.539473684	0.158536585	0.183673469	0.145454545	0.183673469	0.184466019	0.15625	0.153846154	0.14953271	0.148514851	0.174311927	0.247619048	0.163461538	0.154545455	0.173469388	0.174757282	0.222222222	0.148514851	0.183673469	0.181818182	0.153846154	0.155339806	0.2	0.142857143	0.154639175	0.153846154	0.147368421	0.163461538	0.174757282	0.177083333	0.163461538	0.229885057	0.220930233	0.172043011	0.18556701	0.152941176	0.182692308	0.273972603	0.207920792	0.155339806	0.215909091	0.134831461	0.161904762	0.142857143	0.155339806	0.213592233	0.173913043	0.25	0.151515152	0.174757282	0.155555556	0.179245283	0.158415842	0.161904762	0.14	0.176470588	0.142857143	0.144230769	0.163043478	0.176470588	0.197802198	0.182692308	0.154639175	0.18	0.181818182	0.1875	0.191489362	0.195402299	0.210526316	0.202020202	0.148514851	0.135416667	0.141414141	0.19047619	0.191489362	0.153061224	0.219178082	0.152380952	0.13592233	0.139784946	0.168421053	0.215053763	0.148514851	0.155963303	0.15625	0.155339806	0.196078431	0.217391304	0.164948454	0.151162791	0.155844156	0.181818182	0.258823529	0.195876289	0.135135135	0.155963303	0.152380952	0.14953271	0.153846154	0.163461538	0.183673469	0.18	0.174757282	0.207920792	0.223300971	0.163636364	0.178217822	0.223404255	0.176470588	0.233333333	0.166666667	0.252631579	0.163461538	0.205882353	0.178217822	0.153153153	0.154639175	0.219178082	0.222222222	0.106382979	0.181818182	0.13592233	0.196078431	0.15625	0.219178082	0.168421053	0.160493827	0.183908046	0.20754717	0.20754717	0.142857143	0.191919192	0.181818182	0.14893617	0.198019802	0.225490196	0.539473684	0.119565217	0.181818182	0.109090909	0.253164557	0.193877551	0.166666667	0.14	0.207920792	0.153846154	0.147058824	0.163461538	0.154545455	0.2375	0.183673469	0.173913043	0.163265306	0.166666667	0.188679245	0.207920792	0.163636364	0.135802469	0.207920792	0.136363636	0.172043011	0.174418605	0.181818182	0.155339806	0.166666667	0.164948454	0.163461538	0.207920792	0.195402299	0.113402062	0.175257732	0.191919192	0.158415842	0.219178082	0.193548387	0.233009709	0.189473684	0.207920792	0.134831461	0.301204819	0.091836735	0.258823529	0.198019802	0.168224299	0.160714286	0.13592233	0.2375	0.14	0.133333333	0.162790698	0.184466019	0.155339806	0.217391304	0.12244898	0.157894737	0.231481481	0.18	0.184466019	0.21875	0.173913043	0.182692308	0.164948454	0.202020202	0.091954023	0.18556701	0.164948454	0.117021277	0.193548387	0.215686275	0.273684211	0.207920792	0.18	0.2375	0.174418605	0.189473684	0.166666667	0.2	0.163461538	0.210526316	0.161616162	0.207920792	0.230769231	0.163265306	0.194444444	0.13592233	0.138613861	0.188118812	0.180952381
Cc1ccc(C)c(OCCCOc2ccc3C(CC(O)=O)COc3c2)c1	0.226190476	0.115384615	0.172839506	0.111111111	0.204819277	0.186813187	0.230769231	0.139534884	0.136842105	0.195402299	0.144230769	0.166666667	0.252873563	0.246376812	0.189873418	0.146067416	0.192771084	0.211111111	0.145833333	0.180555556	0.163043478	0.272727273	0.195402299	0.184782609	0.146067416	0.348837209	0.191011236	0.105769231	0.141414141	0.151162791	0.255555556	0.2	0.217391304	0.117117117	0.11827957	0.364705882	0.209302326	0.194444444	0.333333333	0.209302326	0.166666667	0.12745098	0.186813187	0.113207547	0.227272727	0.191919192	0.25	0.113402062	0.166666667	0.175824176	0.181818182	0.136842105	0.329268293	0.25	0.153846154	0.348837209	0.121212121	0.206896552	0.101123596	0.129032258	0.193181818	0.130434783	0.118811881	0.161764706	0.208791209	0.186813187	0.637931034	0.177083333	0.12371134	0.159574468	0.14893617	0.197802198	0.204819277	0.415384615	0.218390805	0.157303371	0.364705882	0.15625	0.111111111	0.111111111	0.202380952	0.104651163	0.211111111	0.208791209	0.147368421	0.180722892	0.38028169	0.166666667	0.379310345	0.345679012	0.213483146	0.139784946	0.222222222	0.188235294	0.130434783	0.12244898	0.154639175	0.105882353	0.141414141	0.175824176	0.325	0.106796117	0.202380952	0.25	0.142857143	0.18556701	0.364705882	0.152173913	0.121212121	0.115384615	0.141414141	0.145833333	0.204819277	0.183673469	0.161904762	0.164948454	0.21	0.14893617	0.382716049	0.180722892	0.315068493	0.166666667	0.229885057	0.369047619	0.181818182	0.161290323	0.151162791	0.177083333	0.136842105	0.17	0.156862745	0.209302326	0.263736264	0.22826087	0.168674699	0.144444444	0.204819277	0.253164557	0.119565217	0.162790698	0.142857143	0.21	0.204819277	0.255555556	0.166666667	0.191011236	0.202247191	0.202247191	0.172839506	0.256410256	0.202247191	0.215909091	0.157894737	0.25	0.166666667	0.146067416	0.204819277	0.197916667	0.161764706	0.161764706	0.16	0.226190476	0.368421053	0.166666667	0.24	0.151162791	0.191011236	0.325	0.546875	0.247191011	0.202020202	0.516666667	0.153846154	0.186813187	0.364705882	0.116504854	0.118811881	0.221052632	0.324324324	0.2	0.178217822	0.240506329	0.161764706	0.186813187	0.131313131	0.207317073	0.142857143	0.114942529	0.385714286	0.151162791	0.175824176	0.154929577	0.15942029	0.145833333	0.252873563	0.151162791	0.186813187	0.16	0.161904762	0.247191011	0.161764706	0.168316832	0.182795699	0.208791209	0.1875	0.138297872	0.241758242	0.204819277	0.133333333	0.1875	0.163043478	1	0.220779221	0.11	0.161764706	0.194444444	0.213483146	0.099009901	0.161764706	0.180851064	0.181818182	0.158415842	0.358974359	0.18556701	0.115789474	0.210526316	0.168674699	0.352941176	0.113636364	0.186813187	0.111111111	0.205479452	0.206896552	0.121212121	0.238636364	0.172043011	0.11	0.116071429	0.195121951	0.224719101	0.105769231	0.117021277	0.189473684	0.126315789	0.177083333	0.193181818	0.172043011	0.121212121	0.166666667	0.150537634	0.15942029	0.171428571	0.183908046	0.230769231	0.134020619	0.107526882	0.204819277	0.142857143	0.186813187	0.320987654	0.191011236	0.162162162	0.17	0.12371134	0.189189189	0.153846154	0.202020202	0.121212121	0.1	0.211111111	0.144230769	0.16	0.14893617	0.178082192	0.320987654	0.344827586	0.320987654	0.189473684	0.133333333	0.2	0.373493976	0.175824176	0.202020202	0.161904762	0.166666667	0.191919192	0.191011236	0.131313131	0.134831461	0.175824176	0.320987654	0.186813187	0.168421053	0.208791209	0.121212121	0.161764706	0.131868132	0.247191011	0.369863014	0.166666667	0.131313131	0.223529412	0.166666667	0.240506329	0.170731707	0.204819277	0.139784946	0.202702703	0.357142857	0.135135135	0.255555556	0.208791209	0.209876543	0.415384615	0.22826087	0.226190476	0.170212766	0.364705882	0.151162791	0.168421053	0.193181818	0.131313131	0.202531646	0.183673469	0.2	0.189473684	0.153846154	0.206521739	0.170454545	0.235955056	0.225	0.321428571	0.149425287	0.357142857	0.170454545	0.12371134	0.317073171	0.153846154	0.119565217	0.202531646	0.152777778	0.145833333	0.175824176	0.086956522	0.155555556	0.221052632	0.131868132	0.155555556	0.15942029	0.258426966	0.186813187	0.168674699	0.2	0.130434783	0.175824176	0.360465116	0.2	0.208791209	0.107843137	0.183908046	0.195402299	0.139240506	0.212121212	0.317073171	0.195121951	0.175824176	0.181818182	0.344827586	0.230769231	0.163265306	0.157142857	0.166666667	0.320987654	0.184782609	0.154639175	0.255555556	0.360465116	0.178217822	0.111111111	0.218390805	0.206521739	0.228915663	0.344827586	0.111111111	0.166666667	0.14	0.145833333	0.337078652	0.197674419	0.15942029	0.154639175	0.130952381	0.125	0.186813187	0.118811881	0.2	0.15942029	0.2	0.180555556	0.189873418	0.144230769	0.144230769	0.161764706	0.345679012	0.186813187	0.164705882	0.204301075	0.195876289	0.14893617	0.105882353	0.186813187	0.164948454	0.139240506	0.113402062	0.195652174	0.153846154	0.241758242	0.247191011	0.2	0.166666667	0.191919192	0.153846154	0.320987654	0.2	0.220930233	0.144444444	0.392857143	0.241758242	0.155339806	0.152777778	0.255555556	0.183673469	0.204819277	0.15	0.283783784	0.358024691	0.183908046	0.3	0.166666667	0.141414141	0.202531646	0.178571429	0.179775281	0.184782609	0.301204819	0.15942029	0.146067416	0.156862745	0.142857143	0.241758242	0.415384615	0.125	0.113636364	0.195121951	0.178947368	0.171717172	0.32967033	0.227272727	0.153846154	0.25	0.182795699	0.151898734	0.153061224	0.170212766	0.183908046	0.16091954	0.182692308	0.117117117	0.147368421	0.153061224	0.227272727	0.151162791	0.225806452	0.168539326	0.134020619	0.146666667	0.139784946	0.253012048	0.2	0.146067416	0.18556701	0.142857143	0.141414141	0.211111111	0.153846154	0.15	0.142857143	0.183908046	0.121212121	0.166666667	0.127659574	0.191011236	0.241758242	0.119565217	0.4	0.176470588	0.227272727	0.308641975	0.3875	0.369047619
COc1ccc(cc1)C(=O)c1cc(C)c2c(CC(O)=O)cccc2n1	0.178571429	0.154639175	0.151898734	0.152173913	0.215189873	0.223529412	0.186813187	0.175	0.130434783	0.25	0.116504854	0.227272727	0.141304348	0.242424242	0.216216216	0.195121951	0.25	0.296296296	0.177777778	0.246153846	0.271604938	0.2	0.136363636	0.235294118	0.195121951	0.204301075	0.172413793	0.144329897	0.184782609	0.144578313	0.184782609	0.209876543	0.2	0.165048544	0.204819277	0.230769231	0.19047619	0.171428571	0.162790698	0.19047619	0.227272727	0.144329897	0.223529412	0.151515152	0.209302326	0.163265306	0.174418605	0.155555556	0.25	0.157303371	0.225352113	0.223529412	0.141304348	0.174418605	0.194444444	0.217391304	0.163043478	0.21686747	0.13253012	0.174418605	0.21686747	0.149425287	0.159574468	0.25	0.177777778	0.223529412	0.181818182	0.26744186	0.166666667	0.235294118	0.333333333	0.153846154	0.2	0.205479452	0.275	0.151162791	0.244444444	0.202247191	0.185185185	0.152173913	0.154761905	0.166666667	0.206896552	0.152173913	0.193181818	0.205128205	0.27027027	0.227272727	0.195876289	0.206896552	0.223529412	0.186046512	0.191011236	0.2125	0.149425287	0.152173913	0.186813187	0.184210526	0.184782609	0.157303371	0.146067416	0.145833333	0.197530864	0.174418605	0.149425287	0.21978022	0.230769231	0.172413793	0.163043478	0.169014085	0.147368421	0.164835165	0.215189873	0.178947368	0.168316832	0.135416667	0.17	0.130434783	0.255813953	0.205128205	0.164556962	0.173913043	0.240963855	0.233333333	0.225352113	0.168539326	0.144578313	0.197802198	0.223529412	0.164948454	0.2	0.136363636	0.168421053	0.184782609	0.148148148	0.164705882	0.215189873	0.301369863	0.164705882	0.170731707	0.149425287	0.17	0.215189873	0.184782609	0.227272727	0.172413793	0.183908046	0.183908046	0.246575342	0.253333333	0.183908046	0.197674419	0.277108434	0.174418605	0.134831461	0.195121951	0.215189873	0.193548387	0.19047619	0.19047619	0.230769231	0.178571429	0.234567901	0.227272727	0.155844156	0.144578313	0.186046512	0.159090909	0.202531646	0.138297872	0.18556701	0.225352113	0.194444444	0.223529412	0.244444444	0.15625	0.159574468	0.204301075	0.205128205	0.142857143	0.223404255	0.305555556	0.19047619	0.223529412	0.161290323	0.202531646	0.115384615	0.17721519	0.192307692	0.144578313	0.157303371	0.147058824	0.1875	0.152173913	0.235294118	0.144578313	0.223529412	0.23880597	0.204081633	0.138297872	0.25	0.2	0.139784946	0.218390805	0.208791209	0.157303371	0.197802198	0.215189873	0.166666667	0.182795699	0.240963855	0.220779221	1	0.150537634	0.25	0.171428571	0.223529412	0.138297872	0.19047619	0.229885057	0.177083333	0.164948454	0.228915663	0.21978022	0.159090909	0.193548387	0.148148148	0.21978022	0.189873418	0.223529412	0.152173913	0.166666667	0.188235294	0.163043478	0.296296296	0.220930233	0.150537634	0.110091743	0.253333333	0.220930233	0.144329897	0.188235294	0.159574468	0.131868132	0.26744186	0.202380952	0.179775281	0.163043478	0.227272727	0.256097561	0.1875	0.238095238	0.192771084	0.186813187	0.164835165	0.125	0.215189873	0.194805195	0.195402299	0.144444444	0.214285714	0.171428571	0.20212766	0.166666667	0.150684932	0.174418605	0.18556701	0.163043478	0.135135135	0.179775281	0.116504854	0.230769231	0.253012048	0.171428571	0.144444444	0.20212766	0.144444444	0.197802198	0.166666667	0.260273973	0.235955056	0.157303371	0.18556701	0.168316832	0.227272727	0.163265306	0.214285714	0.161290323	0.347222222	0.157303371	0.144444444	0.223529412	0.229885057	0.152173913	0.163043478	0.19047619	0.2375	0.229885057	0.2	0.227272727	0.14893617	0.204819277	0.227272727	0.305555556	0.194805195	0.215189873	0.186046512	0.180555556	0.222222222	0.212121212	0.184782609	0.152173913	0.189873418	0.205479452	0.184782609	0.164705882	0.191011236	0.244444444	0.144578313	0.150537634	0.21686747	0.161290323	0.22972973	0.178947368	0.130434783	0.159574468	0.174418605	0.188888889	0.178571429	0.191011236	0.220779221	0.138297872	0.2	0.222222222	0.164705882	0.166666667	0.142857143	0.188235294	0.164705882	0.166666667	0.161764706	0.177777778	0.157303371	0.170731707	0.19047619	0.204301075	0.151162791	0.19047619	0.1875	0.227272727	0.195402299	0.148148148	0.209876543	0.176470588	0.157303371	0.215053763	0.195121951	0.177777778	0.147368421	0.302631579	0.19047619	0.211267606	0.1875	0.142857143	0.253333333	0.144444444	0.177083333	0.215053763	0.186813187	0.182795699	0.203125	0.227272727	0.144444444	0.235294118	0.186813187	0.184782609	0.298850575	0.223404255	0.152173913	0.243902439	0.188888889	0.209876543	0.189473684	0.152173913	0.227272727	0.182795699	0.164835165	0.197916667	0.192771084	0.1875	0.227272727	0.213333333	0.155555556	0.195402299	0.159574468	0.180722892	0.1875	0.209876543	0.173913043	0.168831169	0.116504854	0.116504854	0.19047619	0.206896552	0.223529412	0.1875	0.227272727	0.272727273	0.253012048	0.139240506	0.223529412	0.147368421	0.162162162	0.155555556	0.164835165	0.174418605	0.197802198	0.175824176	0.142857143	0.227272727	0.163265306	0.194444444	0.144444444	0.173076923	0.202380952	0.151162791	0.215053763	0.184782609	0.223404255	0.179104478	0.197802198	0.178947368	0.215189873	0.157894737	0.166666667	0.204545455	0.192771084	0.19047619	0.227272727	0.184782609	0.166666667	0.217948718	0.174418605	0.220930233	0.168539326	0.1875	0.166666667	0.2	0.149425287	0.184782609	0.205479452	0.1875	0.13253012	0.253333333	0.227272727	0.204301075	0.21875	0.155555556	0.194444444	0.174418605	0.152173913	0.191780822	0.159574468	0.191011236	0.285714286	0.168674699	0.19	0.165048544	0.193181818	0.159574468	0.209302326	0.144578313	0.222222222	0.19047619	0.164835165	0.205882353	0.186046512	0.162790698	0.194805195	0.195121951	0.21978022	0.255813953	0.184782609	0.220930233	0.194444444	0.157894737	0.149425287	0.192771084	0.163043478	0.227272727	0.172413793	0.133333333	0.184782609	0.164705882	0.21686747	0.221052632	0.155555556	0.172413793	0.258823529	0.233333333
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(F)cc1	0.16	0.767123288	0.14893617	0.863636364	0.189473684	0.234693878	0.179245283	0.144329897	0.130841121	0.158415842	0.211009174	0.179245283	0.089285714	0.137931034	0.188888889	0.173469388	0.204301075	0.207920792	0.182692308	0.152941176	0.237113402	0.168224299	0.158415842	0.150943396	0.173469388	0.102564103	0.178217822	0.802816901	0.615384615	0.108910891	0.155963303	0.197916667	0.179245283	0.132231405	0.193877551	0.112068966	0.206185567	0.151162791	0.125	0.206185567	0.179245283	0.802816901	0.234693878	0.658227848	0.130841121	0.190909091	0.113207547	0.704225352	0.141176471	0.165048544	0.155555556	0.222222222	0.099099099	0.113207547	0.183908046	0.102564103	0.797101449	0.191919192	0.206521739	0.145631068	0.18	0.17	0.615384615	0.135802469	0.182692308	0.234693878	0.102040816	0.235294118	0.626666667	0.207920792	0.234693878	0.161904762	0.189473684	0.141304348	0.133333333	0.183673469	0.112068966	0.252525253	0.486842105	0.64	0.163265306	0.2	0.196078431	0.160377358	0.232323232	0.168421053	0.132653061	0.179245283	0.099173554	0.184466019	0.18627451	0.226804124	0.171428571	0.14	0.17	0.732394366	0.237623762	0.426666667	0.615384615	0.165048544	0.101851852	0.84057971	0.2	0.113207547	0.125	0.174311927	0.12173913	0.239583333	0.797101449	0.19047619	0.594936709	0.597402597	0.189473684	0.162162162	0.205357143	0.155963303	0.185840708	0.163461538	0.126126126	0.206521739	0.147368421	0.157407407	0.176470588	0.122807018	0.155555556	0.141509434	0.108910891	0.235294118	0.21	0.150442478	0.201834862	0.103773585	0.153153153	0.177570093	0.111111111	0.137254902	0.189473684	0.131313131	0.68115942	0.241758242	0.125	0.185840708	0.189473684	0.155963303	0.179245283	0.178217822	0.142857143	0.188118812	0.35	0.168421053	0.142857143	0.212121212	0.23	0.113207547	0.145631068	0.173469388	0.189473684	0.20754717	0.164556962	0.179487179	0.228571429	0.16	0.158415842	0.179245283	0.127659574	0.108910891	0.226804124	0.122641509	0.12	0.087719298	0.189189189	0.11827957	0.183908046	0.234693878	0.112068966	0.753424658	0.852941176	0.131578947	0.132653061	0.174757282	0.2	0.132653061	0.164556962	0.234693878	0.213592233	0.191489362	0.242990654	0.182795699	0.089108911	0.108910891	0.165048544	0.283783784	0.1625	0.182692308	0.173076923	0.108910891	0.234693878	0.149425287	0.227272727	0.097345133	0.135802469	0.212962963	0.182692308	0.171428571	0.165137615	0.643835616	0.188679245	0.189473684	0.173469388	0.175925926	0.2	0.11	0.150537634	1	0.135802469	0.164705882	0.130841121	0.180952381	0.179487179	0.278350515	0.160714286	0.171171171	0.166666667	0.174311927	0.676056338	0.185185185	0.111111111	0.122807018	0.168421053	0.234693878	0.618421053	0.147727273	0.18	0.797101449	0.161904762	0.161904762	1	0.189655172	0.144329897	0.184466019	0.802816901	0.661971831	0.155963303	0.176470588	0.235294118	0.18	0.119266055	0.797101449	0.179245283	0.224489796	0.1625	0.1875	0.148514851	0.179245283	0.618421053	0.183673469	0.189473684	0.252873563	0.222222222	0.111111111	0.166666667	0.151162791	0.203703704	0.626666667	0.086021505	0.123809524	0.189189189	0.797101449	0.174418605	0.184466019	0.211009174	0.228571429	0.390804598	0.192771084	0.111111111	0.111111111	0.111111111	0.188679245	0.173469388	0.135416667	0.114035088	0.165048544	0.189189189	0.205357143	0.179245283	0.190909091	0.166666667	0.213592233	0.390243902	0.165048544	0.111111111	0.234693878	0.169811321	0.160377358	0.797101449	0.179487179	0.183673469	0.180952381	0.118811881	0.179245283	0.602564103	0.181818182	0.179245283	0.132653061	0.211111111	0.189473684	0.226804124	0.159090909	0.104347826	0.141176471	0.155963303	0.160377358	0.15625	0.141304348	0.188679245	0.126213592	0.160377358	0.112068966	0.108910891	0.265306122	0.18	0.213592233	0.136842105	0.194444444	0.163461538	0.155963303	0.18	0.203883495	0.183673469	0.128440367	0.180851064	0.097345133	0.164948454	0.104347826	0.183673469	0.626666667	0.152380952	0.168316832	0.68115942	0.161290323	0.215189873	0.182692308	0.165048544	0.189473684	0.206185567	0.131578947	0.171717172	0.147058824	0.1625	0.179245283	0.174757282	0.111111111	0.197916667	0.647887324	0.165048544	0.111111111	0.197916667	0.182692308	0.826086957	0.148514851	0.193877551	0.211764706	0.1625	0.152380952	0.144329897	0.176470588	0.160714286	0.111111111	0.179245283	0.165137615	0.119047619	0.179245283	0.111111111	0.150943396	0.237623762	0.155963303	0.140350877	0.2	0.618421053	0.19	0.203883495	0.161616162	0.120689655	0.863636364	0.179245283	0.154545455	0.160377358	0.118644068	0.195876289	0.1625	0.201923077	0.213483146	0.635135135	0.174757282	0.774647887	0.15	0.1625	0.197916667	0.139534884	0.215909091	0.211009174	0.211009174	0.179487179	0.184466019	0.234693878	0.204301075	0.237623762	0.228571429	0.390804598	0.215909091	0.234693878	0.125	0.2875	0.551282051	0.138888889	0.18	0.166666667	0.117117117	0.152380952	0.179245283	0.190909091	0.183908046	0.111111111	0.158333333	0.156862745	0.195876289	0.101694915	0.155963303	0.178571429	0.156626506	0.166666667	0.162162162	0.20212766	0.166666667	0.173913043	0.138888889	0.148514851	0.147058824	0.179245283	0.615384615	0.161290323	0.204301075	0.18	0.22	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.155963303	0.141304348	0.142857143	0.206521739	0.144329897	0.168224299	0.216981132	0.116666667	0.141509434	0.183908046	0.113207547	0.171428571	0.181818182	0.594936709	0.160377358	0.16	0.225806452	0.203539823	0.132231405	0.232323232	0.594936709	0.141509434	0.108910891	0.233009709	0.206185567	0.242424242	0.151162791	0.226804124	0.147058824	0.135416667	0.173469388	0.174311927	0.179245283	0.615384615	0.12962963	0.183908046	0.166666667	0.125	0.148514851	0.797101449	0.179245283	0.565789474	0.226804124	0.155963303	0.611111111	0.145631068	0.1875	0.141509434	0.112149533	0.117117117	0.122807018
CC(C)(Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1)C(O)=O	0.150684932	0.141176471	0.169230769	0.197368421	0.265625	0.186666667	0.120481928	0.128571429	0.085365854	0.268656716	0.162790698	0.17721519	0.097560976	0.175438596	0.153846154	0.317460317	0.454545455	0.2	0.3	0.157894737	0.257142857	0.120481928	0.231884058	0.2	0.317460317	0.127906977	0.16	0.129411765	0.220779221	0.126760563	0.146341463	0.257575758	0.207792208	0.129032258	0.197183099	0.127906977	0.148648649	0.175438596	0.180555556	0.148648649	0.17721519	0.129411765	0.186666667	0.137931034	0.186666667	0.137931034	0.131578947	0.141025641	0.666666667	0.113924051	0.285714286	0.219178082	0.168831169	0.131578947	0.613636364	0.168674699	0.135802469	0.146666667	0.112676056	0.194444444	0.28358209	0.148648649	0.146341463	1	0.1375	0.186666667	0.169230769	0.175	0.153846154	0.139240506	0.202702703	0.111111111	0.157142857	0.158730159	0.16	0.235294118	0.127906977	0.164556962	0.157142857	0.151898734	0.154929577	0.134328358	0.139240506	0.12345679	0.111111111	0.338983051	0.234375	0.17721519	0.122222222	0.153846154	0.186666667	0.115384615	0.12345679	0.138888889	0.148648649	0.1375	0.107142857	0.136363636	0.220779221	0.113924051	0.208333333	0.144578313	0.154929577	0.131578947	0.148648649	0.333333333	0.141176471	0.225352113	0.135802469	0.307692308	0.13253012	0.1375	0.265625	0.127906977	0.157303371	0.119047619	0.120879121	0.126582278	0.134146341	0.215384615	0.184615385	0.120481928	0.128205128	0.129411765	0.285714286	0.1125	0.126760563	0.236842105	0.219178082	0.088888889	0.137931034	0.197183099	0.185185185	0.119047619	0.130434783	0.166666667	0.265625	0.15942029	0.150684932	0.157142857	0.148648649	0.120879121	0.265625	0.146341463	0.17721519	0.16	0.142857143	0.157894737	0.151515152	0.144927536	0.142857143	0.142857143	0.197368421	0.131578947	0.178082192	0.317460317	0.265625	0.142857143	0.2	0.2	0.182926829	0.150684932	0.148648649	0.17721519	0.15625	0.126760563	0.144736842	0.175675676	0.194029851	0.095238095	0.123595506	0.180327869	0.613636364	0.186666667	0.127906977	0.142857143	0.13253012	0.168674699	0.161764706	0.171052632	0.149425287	0.161764706	0.2	0.186666667	0.120481928	0.15942029	0.134831461	0.114285714	0.147058824	0.126760563	0.113924051	0.166666667	0.326086957	0.166666667	0.139240506	0.126760563	0.186666667	0.283018868	0.183908046	0.095238095	1	0.178571429	0.151898734	0.197368421	0.158536585	0.142857143	0.146341463	0.265625	0.136986301	0.117647059	0.257142857	0.161764706	0.25	0.135802469	1	0.288461538	0.186666667	0.164556962	0.2	0.194805195	0.126436782	0.126436782	0.144736842	0.333333333	0.175675676	0.129411765	0.130434783	0.129411765	0.128571429	0.186666667	0.1375	0.408163265	0.146666667	0.135802469	0.139240506	0.125	0.135802469	0.115789474	0.234375	0.139240506	0.129411765	0.146666667	0.146341463	0.142857143	0.175	0.194444444	0.097560976	0.135802469	0.17721519	0.257142857	0.326086957	0.26	0.135135135	0.120481928	0.151898734	0.183098592	0.265625	0.203125	0.155844156	0.189189189	0.242857143	0.288461538	0.166666667	0.153846154	0.095238095	0.303030303	0.123595506	0.164556962	0.301886792	0.139240506	0.162790698	0.182926829	0.253521127	0.425531915	0.189189189	0.126436782	0.189189189	0.146341463	0.136986301	0.166666667	0.130952381	0.113924051	0.123595506	0.157303371	0.17721519	0.137931034	0.242857143	0.120481928	0.242424242	0.113924051	0.205479452	0.186666667	0.135802469	0.12345679	0.135802469	0.2	0.183098592	0.15	0.14084507	0.17721519	0.134146341	0.133333333	0.17721519	0.161764706	0.305084746	0.265625	0.115384615	0.4	0.130952381	0.666666667	0.146341463	0.12345679	0.215384615	0.158730159	0.119047619	0.135135135	0.12345679	0.127906977	0.126760563	0.243243243	0.28358209	0.120481928	0.169230769	0.141176471	0.141025641	0.146341463	0.228571429	0.135802469	0.150684932	0.151898734	0.161764706	0.164556962	0.327868852	0.130952381	0.12	0.139240506	0.171052632	0.28358209	0.183098592	0.1875	0.306122449	0.3	0.113924051	0.191176471	0.231884058	0.168674699	0.217391304	0.25	0.326086957	0.120481928	0.253521127	0.130434783	0.257575758	0.148648649	0.113924051	0.126436782	0.185714286	0.1375	0.160493827	0.35483871	0.164383562	0.224137931	0.196078431	0.171052632	0.234375	0.157894737	0.126436782	0.126436782	0.120481928	0.130952381	0.215686275	0.17721519	0.189189189	0.2	0.107142857	0.146341463	0.166666667	0.149425287	0.1375	0.16	0.135802469	0.23880597	0.126436782	0.197368421	0.17721519	0.104651163	0.263888889	0.123595506	0.183098592	0.326086957	0.120481928	0.151515152	0.141025641	0.253521127	0.13253012	0.136986301	0.326086957	0.257575758	0.434782609	0.171875	0.162790698	0.162790698	0.2	0.153846154	0.186666667	0.194029851	0.1625	0.168674699	0.253521127	0.209677419	0.186666667	0.236842105	0.224137931	0.171052632	0.1375	0.228571429	0.13253012	0.12195122	0.1125	0.17721519	0.137931034	0.613636364	0.189189189	0.126315789	0.162162162	0.217391304	0.126436782	0.146341463	0.19047619	0.20754717	0.13253012	0.127906977	0.157142857	0.177419355	0.407407407	0.1375	0.135135135	0.133333333	0.17721519	0.220779221	0.1875	0.126760563	0.162162162	0.184210526	0.141025641	0.326086957	0.185714286	0.137931034	0.148648649	0.146341463	0.158730159	0.194029851	0.112676056	0.234375	0.1625	0.168674699	0.133333333	0.1125	0.613636364	0.131578947	0.1375	0.44	0.13253012	0.12345679	0.183098592	0.123287671	0.155555556	0.129032258	0.111111111	0.13253012	0.271428571	0.126760563	0.158536585	0.370967742	0.12345679	0.13559322	0.115384615	0.164383562	0.149253731	0.317460317	0.333333333	0.1625	0.220779221	0.2	0.613636364	0.177419355	0.148648649	0.135135135	0.135802469	0.17721519	0.144736842	0.16	0.146341463	0.166666667	0.146666667	0.188235294	0.1125	0.144736842	0.135802469	0.129411765
OC(=O)C(Cc1ccc(OCCOc2ccccc2)cc1)Oc1ccc(Cl)cc1	0.22972973	0.155555556	0.220588235	0.225	0.294117647	0.315068493	0.204819277	0.088607595	0.103448276	0.179487179	0.202247191	0.298701299	0.154761905	0.345454545	0.301587302	0.168831169	0.175675676	0.182926829	0.195121951	0.237288136	0.301369863	0.204819277	0.46031746	0.243589744	0.168831169	0.155555556	0.342857143	0.157303371	0.188235294	0.242857143	0.16091954	0.285714286	0.265822785	0.108910891	0.260273973	0.155555556	0.260273973	0.510204082	0.260273973	0.260273973	0.298701299	0.157303371	0.315068493	0.164835165	0.142857143	0.218390805	0.207792208	0.215189873	0.263157895	0.1875	0.274193548	0.185185185	0.197530864	0.207792208	0.3	0.155555556	0.164705882	0.273972603	0.162162162	0.1625	0.17721519	0.164556962	0.147727273	0.288461538	0.256410256	0.315068493	0.220588235	0.294871795	0.168674699	0.243589744	0.2	0.154761905	0.419354839	0.26984127	0.146341463	0.1375	0.155555556	0.253164557	0.189189189	0.152941176	0.412698413	0.121621622	0.243589744	0.139534884	0.243589744	0.178082192	0.228571429	0.298701299	0.14893617	0.197530864	0.156626506	0.253333333	0.209876543	0.308823529	0.164556962	0.166666667	0.234567901	0.205882353	0.188235294	0.1875	0.205128205	0.159090909	0.348484848	0.207792208	0.179487179	0.170454545	0.155555556	0.13253012	0.164705882	0.19047619	0.147727273	0.166666667	0.294117647	0.283950617	0.195652174	0.147727273	0.184782609	0.156626506	0.162790698	0.365079365	0.253731343	0.265822785	0.217948718	0.157303371	0.274193548	0.156626506	0.242857143	0.383561644	0.185185185	0.09375	0.191011236	0.243243243	0.226190476	0.202380952	0.25	0.151898734	0.294117647	0.16	0.166666667	0.313432836	0.179487179	0.184782609	0.294117647	0.16091954	0.298701299	0.342857143	0.202531646	0.338028169	0.185714286	0.28358209	0.202531646	0.319444444	0.209876543	0.207792208	0.192307692	0.168831169	0.294117647	0.226190476	0.634146341	0.595238095	0.283950617	0.22972973	0.210526316	0.298701299	0.372881356	0.242857143	0.205128205	0.253333333	0.225352113	0.151162791	0.202247191	0.234375	0.3	0.315068493	0.155555556	0.170454545	0.16091954	0.130434783	0.211267606	0.371428571	0.273809524	0.162162162	0.634146341	0.315068493	0.204819277	0.553571429	0.173913043	0.164383562	0.214285714	0.242857143	0.1875	0.166666667	0.789473684	0.139534884	0.243589744	0.242857143	0.315068493	0.5625	0.25	0.164705882	0.288461538	0.261904762	0.361111111	0.166666667	0.159090909	0.158536585	0.24691358	0.294117647	0.184210526	0.146067416	0.217948718	0.194444444	0.171428571	0.164705882	0.288461538	1	0.142857143	0.151162791	0.595238095	0.302631579	0.280487805	0.166666667	0.205128205	0.170454545	0.175	0.197674419	0.25	0.157303371	0.102564103	0.315068493	0.152941176	0.288135593	0.24	0.164705882	0.227848101	0.127906977	0.164705882	0.153061224	0.211267606	0.227848101	0.157303371	0.1625	0.174418605	0.158536585	0.294871795	0.388059701	0.114942529	0.164705882	0.298701299	0.233766234	0.789473684	0.555555556	0.1375	0.204819277	0.152941176	0.166666667	0.294117647	0.333333333	0.315068493	0.202531646	0.27027027	0.644444444	0.280487805	0.168674699	0.085714286	0.1625	0.202247191	0.192771084	0.169230769	0.243589744	0.202247191	0.283950617	0.263157895	0.254237288	0.202531646	0.166666667	0.202531646	0.21686747	0.184210526	0.217391304	0.159090909	0.1875	0.202247191	0.195652174	0.298701299	0.218390805	0.27027027	0.204819277	0.219178082	0.1875	0.202531646	0.315068493	0.125	0.139534884	0.164705882	0.595238095	0.3	0.222222222	0.222222222	0.298701299	0.149425287	0.210526316	0.298701299	0.162162162	0.527272727	0.294117647	0.253333333	0.327586207	0.159090909	0.263157895	0.16091954	0.139534884	0.211267606	0.26984127	0.202380952	0.22972973	0.225	0.155555556	0.242857143	0.269230769	0.17721519	0.204819277	0.220588235	0.238095238	0.156626506	0.174418605	0.134146341	0.302631579	0.338235294	0.180722892	0.28358209	0.192771084	0.173333333	0.159090909	0.3	0.154761905	0.2	0.17721519	0.166666667	0.169014085	0.69047619	0.195121951	0.1875	0.142857143	0.164556962	0.130434783	0.181818182	0.108433735	0.789473684	0.204819277	0.170731707	0.25	0.285714286	0.179487179	0.1875	0.153846154	0.363636364	0.256410256	0.16091954	0.1375	0.393939394	0.344827586	0.581395349	0.2	0.211267606	0.338028169	0.280487805	0.153846154	0.204819277	0.214285714	0.232142857	0.298701299	0.202531646	0.243589744	0.234567901	0.16091954	0.179775281	0.273809524	0.152941176	0.205128205	0.302631579	0.232876712	0.179775281	0.225	0.298701299	0.133333333	0.139534884	0.175824176	0.358208955	0.789473684	0.25	0.152777778	0.170731707	0.170731707	0.16091954	0.125	0.789473684	0.285714286	0.25862069	0.464285714	0.202247191	0.202247191	0.595238095	0.197530864	0.315068493	0.359375	0.265822785	0.3	0.263157895	0.123287671	0.315068493	0.147727273	0.258064516	0.170731707	0.180722892	0.134146341	0.188235294	0.178571429	0.156626506	0.298701299	0.218390805	0.3	0.202531646	0.212765957	0.148148148	0.281690141	0.153846154	0.16091954	0.273809524	0.543478261	0.188235294	0.283950617	0.353846154	0.212121212	0.257575758	0.180722892	0.1375	0.210526316	0.298701299	0.188235294	0.169014085	0.144736842	0.309859155	0.310810811	0.215189873	0.789473684	0.168831169	0.191011236	0.179487179	0.16091954	0.26984127	0.175675676	0.116883117	0.211267606	0.204819277	0.268292683	0.147368421	0.170731707	0.3	0.207792208	0.306666667	0.196969697	0.147727273	0.225	0.181818182	0.1125	0.247191011	0.108910891	0.243589744	0.147727273	0.215189873	0.242857143	0.291139241	0.333333333	0.225	0.15625	0.253333333	0.243243243	0.253731343	0.168831169	0.170454545	0.219512195	0.188235294	0.141176471	0.3	0.212121212	0.179487179	0.1375	0.164705882	0.298701299	0.189873418	0.220779221	0.16091954	0.197368421	0.17721519	0.317073171	0.170731707	0.220779221	0.164705882	0.157303371
Cc1cc(OCc2nc(c(s2)-c2ccc(OC(F)(F)F)cc2)-c2ccncc2)ccc1OCC(O)=O	0.20212766	0.145454545	0.25	0.121495327	0.235955056	0.191919192	0.196078431	0.14893617	0.113207547	0.252747253	0.14159292	0.150943396	0.144230769	0.170731707	0.195402299	0.302325581	0.26744186	0.322222222	0.176470588	0.172839506	0.158415842	0.207920792	0.151515152	0.19	0.302325581	0.235294118	0.221052632	0.116071429	0.242424242	0.172043011	0.255102041	0.244444444	0.22	0.13559322	0.151515152	0.272727273	0.2	0.156626506	0.175257732	0.2	0.150943396	0.116071429	0.191919192	0.142857143	0.685714286	0.20754717	0.210526316	0.134615385	0.189873418	0.158415842	0.147727273	0.145631068	0.166666667	0.210526316	0.176470588	0.26	0.12037037	0.210526316	0.173913043	0.161616162	0.263736264	0.1875	0.160377358	0.186666667	0.176470588	0.191919192	0.220930233	0.205882353	0.155339806	0.19	0.18	0.178217822	0.170212766	0.2	0.757575758	0.22826087	0.26	0.18627451	0.145833333	0.165048544	0.144329897	0.09375	0.19	0.188118812	0.155339806	0.270588235	0.173913043	0.150943396	0.238095238	0.226804124	0.156862745	0.16	0.212121212	0.15625	0.1875	0.121495327	0.161904762	0.142857143	0.242424242	0.158415842	0.183673469	0.158878505	0.206521739	0.210526316	0.14	0.19047619	0.285714286	0.234042553	0.12037037	0.127906977	0.118181818	0.121495327	0.235955056	0.145454545	0.168141593	0.205882353	0.224299065	0.113207547	0.270833333	0.14893617	0.164835165	0.161904762	0.21875	0.262626263	0.147727273	0.134615385	0.172043011	0.171428571	0.145631068	0.144144144	0.174311927	0.212765957	0.168224299	0.194174757	0.163043478	0.177083333	0.235955056	0.493150685	0.141414141	0.170212766	0.14	0.224299065	0.235955056	0.255102041	0.150943396	0.221052632	0.193877551	0.206185567	0.179775281	0.213483146	0.193877551	0.193877551	0.237113402	0.210526316	0.197916667	0.302325581	0.235955056	0.213592233	0.155844156	0.186666667	0.145454545	0.20212766	0.225806452	0.150943396	0.157303371	0.172043011	0.288888889	0.171717172	0.211111111	0.141509434	0.183486239	0.202380952	0.176470588	0.191919192	0.26	0.126126126	0.128440367	0.75	0.333333333	0.156862745	0.151785714	0.741935484	0.155844156	0.191919192	0.207920792	0.197802198	0.140350877	0.175824176	0.175824176	0.172043011	0.158415842	0.179487179	0.153846154	0.165048544	0.202020202	0.172043011	0.191919192	0.141176471	0.2	0.141509434	0.186666667	0.196261682	0.153846154	0.818181818	0.278350515	0.125	0.23	0.235955056	0.191489362	0.215686275	0.181818182	0.213483146	0.223529412	0.130841121	0.186666667	0.142857143	1	0.222222222	0.186666667	0.18627451	0.144144144	0.35106383	0.234042553	0.19047619	0.137254902	0.179245283	0.163043478	0.237623762	0.125	0.191919192	0.121495327	0.195121951	0.18556701	0.12037037	0.239583333	0.293478261	0.130841121	0.125	0.173913043	0.214285714	0.116071429	0.12745098	0.194174757	0.158415842	0.205882353	0.197916667	0.144230769	0.12037037	0.150943396	0.21875	0.153846154	0.164556962	0.4125	0.196078431	0.121495327	0.107843137	0.235955056	0.164835165	0.18	0.206185567	0.247311828	0.142857143	0.165137615	0.155339806	0.088888889	0.23655914	0.183486239	0.12037037	0.113636364	0.178217822	0.14159292	0.145454545	0.168316832	0.246753247	0.206185567	0.233009709	0.206185567	0.182692308	0.191489362	0.277108434	0.252525253	0.158415842	0.183486239	0.168141593	0.150943396	0.20754717	0.247311828	0.207920792	0.180851064	0.158415842	0.258064516	0.191919192	0.174757282	0.188118812	0.12037037	0.186666667	0.177083333	0.273684211	0.222222222	0.150943396	0.119266055	0.225806452	0.150943396	0.741935484	0.139784946	0.235955056	0.16	0.192771084	0.24	0.160493827	0.255102041	0.188118812	0.317073171	0.2	0.205882353	0.22826087	0.188118812	0.26	0.172043011	0.222222222	0.263736264	0.207920792	0.25	0.166666667	0.204081633	0.194174757	0.223404255	0.198019802	0.189473684	0.276595745	0.227272727	0.163461538	0.264367816	0.24	0.164948454	0.144230769	0.18	0.197916667	0.141414141	0.141304348	0.148148148	0.176470588	0.158415842	0.170212766	0.225806452	0.75	0.153061224	0.325581395	0.153846154	0.207920792	0.255319149	0.163043478	0.244444444	0.128712871	0.158415842	0.245098039	0.154639175	0.176470588	0.128440367	0.284090909	0.225806452	0.136363636	0.153846154	0.18	0.173913043	0.193877551	0.144144144	0.245098039	0.196078431	0.215686275	0.151898734	0.150943396	0.206185567	0.19	0.161904762	0.255102041	0.257425743	0.151785714	0.121495327	0.657142857	0.18627451	0.34939759	0.233009709	0.121495327	0.150943396	0.127272727	0.237113402	0.228571429	0.153061224	0.153846154	0.161904762	0.179775281	0.123809524	0.255319149	0.118181818	0.382716049	0.153846154	0.244444444	0.283783784	0.142857143	0.14159292	0.14159292	0.186666667	0.226804124	0.191919192	0.135416667	0.196078431	0.2	0.168316832	0.168539326	0.191919192	0.160377358	0.162790698	0.134615385	0.153846154	0.223404255	0.242424242	0.234693878	0.168316832	0.150943396	0.20754717	0.176470588	0.206185567	0.346534653	0.402439024	0.153061224	0.245098039	0.255102041	0.172727273	0.207792208	0.242424242	0.145454545	0.195652174	0.120879121	0.235294118	0.224489796	0.4125	0.266666667	0.150943396	0.242424242	0.141304348	0.12371134	0.23655914	0.178217822	0.168316832	0.153846154	0.154639175	0.174311927	0.14	0.255102041	0.2	0.12371134	0.090909091	0.173913043	0.196078431	0.166666667	0.259615385	0.204081633	0.176470588	0.210526316	0.165048544	0.21686747	0.118181818	0.188118812	0.506666667	0.121212121	0.156521739	0.13559322	0.155339806	0.118181818	0.573333333	0.172043011	0.192307692	0.175257732	0.165048544	0.185185185	0.16	0.225806452	0.277108434	0.302325581	0.19047619	0.173076923	0.242424242	0.830769231	0.176470588	0.120879121	0.14	0.4125	0.12037037	0.150943396	0.126213592	0.171717172	0.255102041	0.13	0.23655914	0.150442478	0.204081633	0.171717172	0.260416667	0.262626263
Cc1nc(sc1C(=O)NCc1ccc(NS(=O)(=O)c2ccc(Cl)cc2Cl)cc1)-c1ccc(cc1)C(F)(F)F	0.115384615	0.228571429	0.227272727	0.205882353	0.164948454	0.163461538	0.126126126	0.121212121	0.152380952	0.21875	0.23364486	0.136363636	0.079646018	0.137931034	0.126315789	0.575342466	0.258426966	0.150943396	0.14953271	0.113636364	0.165048544	0.126126126	0.158415842	0.244897959	0.575342466	0.151785714	0.239583333	0.163636364	0.26	0.131313131	0.155963303	0.173469388	0.201923077	0.181034483	0.13592233	0.228571429	0.158415842	0.1	0.125	0.158415842	0.136363636	0.163636364	0.163461538	0.224299065	0.18627451	0.159292035	0.113207547	0.174757282	0.182926829	0.132075472	0.130434783	0.18627451	0.109090909	0.113207547	0.240963855	0.172727273	0.169811321	0.156862745	0.353658537	0.204081633	0.282608696	0.158415842	0.285714286	0.164556962	0.128440367	0.163461538	0.173913043	0.177570093	0.244897959	0.161904762	0.12037037	0.099099099	0.141414141	0.129032258	0.279569892	0.260869565	0.228571429	0.203883495	0.189473684	0.336956522	0.106796117	0.14893617	0.173076923	0.138888889	0.140186916	0.460526316	0.11	0.136363636	0.1875	0.161904762	0.1	0.155339806	0.138888889	0.128712871	0.158415842	0.171428571	0.157407407	0.163043478	0.26	0.132075472	0.155339806	0.257425743	0.14	0.113207547	0.181818182	0.113043478	0.252427184	0.252631579	0.169811321	0.265822785	0.166666667	0.171428571	0.164948454	0.12173913	0.205357143	0.223300971	0.155172414	0.09009009	0.237623762	0.132653061	0.101010101	0.146788991	0.165048544	0.230769231	0.130434783	0.163461538	0.131313131	0.177570093	0.18627451	0.150442478	0.169642857	0.17	0.267326733	0.125	0.111111111	0.183673469	0.164948454	0.166666667	0.247311828	0.118811881	0.181818182	0.155172414	0.164948454	0.155963303	0.136363636	0.239583333	0.111111111	0.212121212	0.14893617	0.144329897	0.111111111	0.142857143	0.14953271	0.113207547	0.191919192	0.575342466	0.164948454	0.230769231	0.12195122	0.12195122	0.131578947	0.115384615	0.147058824	0.136363636	0.115789474	0.131313131	0.155339806	0.122641509	0.154639175	0.07826087	0.128205128	0.130434783	0.240963855	0.163461538	0.228571429	0.196261682	0.177570093	0.194444444	0.099009901	0.152380952	0.137931034	0.193548387	0.108433735	0.163461538	0.25	0.142857143	0.198198198	0.571428571	0.111111111	0.131313131	0.132075472	0.130952381	0.148148148	0.14953271	0.140186916	0.131313131	0.163461538	0.149425287	0.23853211	0.07826087	0.164556962	0.18018018	0.128440367	0.217821782	0.221153846	0.176470588	0.135135135	0.164948454	0.15	0.175925926	0.188118812	0.099009901	0.138297872	0.180952381	0.164556962	0.151162791	0.222222222	1	0.12195122	0.158878505	0.120689655	0.313131313	0.155339806	0.113043478	0.226804124	0.113043478	0.111111111	0.153153153	0.144329897	0.163461538	0.255102041	0.16091954	0.113207547	0.169811321	0.140186916	0.311827957	0.180952381	0.169491525	0.193548387	0.150943396	0.163636364	0.216494845	0.188679245	0.121495327	0.177570093	0.191919192	0.140186916	0.169811321	0.136363636	0.224489796	0.148148148	0.104651163	0.333333333	0.126126126	0.171428571	0.260869565	0.164948454	0.12371134	0.141509434	0.188118812	0.166666667	0.178571429	0.150442478	0.244897959	0.063157895	0.242105263	0.128205128	0.203883495	0.2625	0.12962963	0.23364486	0.131578947	0.198019802	0.164705882	0.165048544	0.181818182	0.188118812	0.115044248	0.15	0.184782609	0.165137615	0.132075472	0.128205128	0.205357143	0.136363636	0.159292035	0.166666667	0.25	0.163265306	0.132075472	0.142857143	0.163461538	0.158878505	0.138888889	0.169811321	0.12195122	0.137254902	0.24	0.13	0.136363636	0.168224299	0.147058824	0.136363636	0.193548387	0.172043011	0.164948454	0.155339806	0.133333333	0.175925926	0.154761905	0.155963303	0.138888889	0.193548387	0.129032258	0.125	0.126213592	0.118181818	0.228571429	0.131313131	0.192307692	0.282608696	0.25	0.2	0.131578947	0.163461538	0.188679245	0.268817204	0.137614679	0.183673469	0.194174757	0.144329897	0.107142857	0.486842105	0.175925926	0.137254902	0.22	0.130841121	0.134615385	0.208333333	0.2	0.170731707	0.14953271	0.132075472	0.177083333	0.244680851	0.194444444	0.195876289	0.27173913	0.148148148	0.136363636	0.273684211	0.111111111	0.173469388	0.181818182	0.132075472	0.181818182	0.138613861	0.128440367	0.211538462	0.171717172	0.193877551	0.144444444	0.120481928	0.130841121	0.193548387	0.2	0.120689655	0.203703704	0.126126126	0.165137615	0.13253012	0.136363636	0.165048544	0.244897959	0.157407407	0.155963303	0.226415094	0.137931034	0.255102041	0.19	0.169811321	0.18556701	0.171171171	0.205882353	0.136363636	0.104347826	0.217821782	0.147826087	0.137254902	0.148148148	0.146788991	0.227272727	0.174757282	0.273684211	0.166666667	0.23655914	0.148148148	0.173469388	0.240506329	0.126315789	0.23364486	0.23364486	0.12195122	0.161904762	0.163461538	0.12	0.201923077	0.172727273	0.198019802	0.229885057	0.163461538	0.177570093	0.211764706	0.222222222	0.138888889	0.268817204	0.115044248	0.137614679	0.141509434	0.136363636	0.159292035	0.240963855	0.188118812	0.275229358	0.229166667	0.195876289	0.19266055	0.155963303	0.2	0.2	0.115044248	0.12173913	0.164948454	0.179775281	0.173913043	0.14953271	0.333333333	0.103773585	0.136363636	0.26	0.2	0.12	0.216494845	0.161904762	0.09009009	0.148148148	0.173469388	0.169642857	0.181818182	0.155963303	0.129032258	0.154639175	0.121212121	0.193548387	0.213592233	0.151785714	0.207207207	0.12037037	0.240963855	0.113207547	0.118181818	0.268292683	0.211538462	0.118181818	0.274725275	0.14	0.142857143	0.181034483	0.140186916	0.211538462	0.222222222	0.131313131	0.165137615	0.147058824	0.171428571	0.222222222	0.155339806	0.158415842	0.101010101	0.575342466	0.113043478	0.157407407	0.26	0.244897959	0.240963855	0.179775281	0.181818182	0.333333333	0.169811321	0.136363636	0.178217822	0.202020202	0.155963303	0.208333333	0.156862745	0.17699115	0.12037037	0.101851852	0.169811321	0.230769231
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1	0.253731343	0.168674699	0.1875	0.181818182	0.246153846	0.289855072	0.207792208	0.128571429	0.1125	0.197183099	0.149425287	0.256756757	0.139240506	0.264150943	0.229508197	0.202898551	0.176470588	0.184210526	0.181818182	0.32	0.23943662	0.207792208	0.328125	0.2	0.202898551	0.154761905	0.318181818	0.170731707	0.205128205	0.176470588	0.146341463	0.276923077	0.192307692	0.09375	0.287878788	0.154761905	0.231884058	0.395833333	0.180555556	0.231884058	0.256756757	0.170731707	0.289855072	0.164705882	0.171052632	0.192771084	0.194444444	0.271428571	0.181818182	0.189189189	0.180327869	0.141025641	0.139240506	0.194444444	0.203389831	0.154761905	0.179487179	0.246376812	0.196969697	0.131578947	0.194444444	0.197183099	0.175	0.2	0.213333333	0.289855072	0.169230769	0.287671233	0.216216216	0.285714286	0.219178082	0.168831169	0.396551724	0.303571429	0.191780822	0.166666667	0.154761905	0.226666667	0.246153846	0.166666667	0.389830508	0.134328358	0.232876712	0.1375	0.25	0.215384615	0.196969697	0.256756757	0.147727273	0.184210526	0.141025641	0.298507463	0.213333333	0.242424242	0.197183099	0.181818182	0.256756757	0.229508197	0.205128205	0.189189189	0.144736842	0.172839506	0.322580645	0.194444444	0.103896104	0.156626506	0.154761905	0.175675676	0.179487179	0.192982456	0.160493827	0.213333333	0.246153846	0.243589744	0.170454545	0.146341463	0.186046512	0.155844156	0.1625	0.316666667	0.184615385	0.207792208	0.222222222	0.156626506	0.180327869	0.186666667	0.176470588	0.27027027	0.141025641	0.101123596	0.207317073	0.148648649	0.129411765	0.205128205	0.181818182	0.135135135	0.246153846	0.194029851	0.2	0.306451613	0.103896104	0.186046512	0.246153846	0.146341463	0.256756757	0.318181818	0.205479452	0.294117647	0.206349206	0.253968254	0.205479452	0.294117647	0.22972973	0.194444444	0.131578947	0.202898551	0.246153846	0.2	0.764705882	1	0.243589744	0.253731343	0.214285714	0.256756757	0.275862069	0.176470588	0.242857143	0.175675676	0.15942029	0.135802469	0.204819277	0.180327869	0.203389831	0.289855072	0.154761905	0.170731707	0.175	0.168674699	0.179104478	0.308823529	0.234567901	0.215384615	0.764705882	0.289855072	0.24	0.509433962	0.147727273	0.2	0.181818182	0.176470588	0.189189189	0.26	0.742857143	0.1375	0.216216216	0.176470588	0.289855072	0.47826087	0.226190476	0.15	0.2	0.2375	0.3	0.197368421	0.172839506	0.173333333	0.236842105	0.246153846	0.23880597	0.130952381	0.142857143	0.161764706	0.19047619	0.179487179	0.2	0.595238095	0.186666667	0.12195122	1	0.277777778	0.240506329	0.166666667	0.242857143	0.156626506	0.225352113	0.185185185	0.181818182	0.156626506	0.112676056	0.289855072	0.166666667	0.210526316	0.228571429	0.179487179	0.232876712	0.153846154	0.179487179	0.115789474	0.161764706	0.232876712	0.170731707	0.178082192	0.13253012	0.157894737	0.287671233	0.34375	0.125	0.179487179	0.256756757	0.142857143	0.742857143	0.702702703	0.166666667	0.207792208	0.166666667	0.105263158	0.246153846	0.327586207	0.289855072	0.142857143	0.191780822	0.522727273	0.240506329	0.216216216	0.095238095	0.116883117	0.204819277	0.179487179	0.095238095	0.216216216	0.149425287	0.243589744	0.219178082	0.218181818	0.142857143	0.152941176	0.142857143	0.220779221	0.23880597	0.203125	0.158536585	0.189189189	0.204819277	0.170454545	0.256756757	0.192771084	0.191780822	0.24	0.242424242	0.189189189	0.142857143	0.289855072	0.15	0.1375	0.179487179	1	0.292307692	0.210526316	0.246153846	0.256756757	0.1625	0.197183099	0.256756757	0.215384615	0.327586207	0.246153846	0.298507463	0.25	0.158536585	0.181818182	0.146341463	0.1375	0.161764706	0.303571429	0.205128205	0.2	0.246575342	0.154761905	0.176470588	0.194805195	0.194444444	0.24	0.1875	0.2125	0.141025641	0.13253012	0.162162162	0.277777778	0.3125	0.151898734	0.274193548	0.135802469	0.208955224	0.158536585	0.3125	0.184210526	0.141025641	0.228571429	0.183098592	0.117647059	0.56097561	0.181818182	0.189189189	0.157142857	0.231884058	0.168674699	0.166666667	0.164383562	0.742857143	0.207792208	0.186666667	0.181818182	0.276923077	0.231884058	0.189189189	0.152941176	0.296875	0.213333333	0.175	0.166666667	0.370967742	0.365384615	0.418604651	0.141025641	0.161764706	0.275362319	0.240506329	0.152941176	0.207792208	0.233766234	0.192307692	0.256756757	0.142857143	0.2	0.256756757	0.146341463	0.180722892	0.234567901	0.166666667	0.279411765	0.277777778	0.185714286	0.180722892	0.181818182	0.256756757	0.158536585	0.181818182	0.176470588	0.292307692	0.742857143	0.273972603	0.1875	0.186666667	0.186666667	0.175	0.152777778	0.742857143	0.276923077	0.222222222	0.388888889	0.149425287	0.149425287	1	0.184210526	0.289855072	0.31147541	0.256756757	0.25974026	0.219178082	0.153846154	0.289855072	0.160493827	0.224137931	0.219178082	0.12345679	0.162162162	0.189873418	0.15	0.155844156	0.256756757	0.192771084	0.203389831	0.142857143	0.188888889	0.178082192	0.253731343	0.152941176	0.146341463	0.234567901	0.684210526	0.189873418	0.243589744	0.327868852	0.158730159	0.169230769	0.166666667	0.166666667	0.197183099	0.256756757	0.205128205	0.117647059	0.176470588	0.303030303	0.267605634	0.171052632	0.742857143	0.169014085	0.207317073	0.103896104	0.146341463	0.303571429	0.111111111	0.128571429	0.161764706	0.192307692	0.243589744	0.146067416	0.155844156	0.203389831	0.194444444	0.263888889	0.2	0.160493827	0.246575342	0.217391304	0.123287671	0.223529412	0.09375	0.25	0.160493827	0.171052632	0.176470588	0.266666667	0.287878788	0.246575342	0.196428571	0.298507463	0.197183099	0.241935484	0.202898551	0.156626506	0.207792208	0.205128205	0.184210526	0.203389831	0.158730159	0.103896104	0.166666667	0.179487179	0.256756757	0.242857143	0.175675676	0.146341463	0.235294118	0.178082192	0.231707317	0.155844156	0.175675676	0.164556962	0.156626506
Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(F)cc2)C(O)=O)cc1)-c1ccccc1	0.234042553	0.216981132	0.2	0.217821782	0.527027027	0.920634921	0.388888889	0.305882353	0.141509434	0.17	0.157894737	0.5625	0.173076923	0.269230769	0.244186047	0.223404255	0.244444444	0.196078431	0.23	0.180722892	0.2	0.388888889	0.244680851	0.184466019	0.223404255	0.172727273	0.352272727	0.20754717	0.247524752	0.230769231	0.211538462	0.513157895	0.388888889	0.113821138	0.4625	0.194444444	0.519480519	0.32	0.181818182	0.519480519	0.5625	0.20754717	0.920634921	0.224299065	0.21	0.423913043	0.191919192	0.301075269	0.197530864	0.395348837	0.168539326	0.18627451	0.150943396	0.191919192	0.211764706	0.162162162	0.215686275	0.493670886	0.180851064	0.145631068	0.191919192	0.17	0.211538462	0.194805195	0.447058824	0.920634921	0.186813187	0.852941176	0.207920792	0.340659341	0.273684211	0.207920792	0.4125	0.220930233	0.19	0.148514851	0.183486239	0.227722772	0.215053763	0.217821782	0.295454545	0.14893617	0.452380952	0.194174757	0.29787234	0.21978022	0.247191011	0.5625	0.17699115	0.370786517	0.222222222	0.367816092	0.413793103	0.310344828	0.17	0.23	0.373626374	0.244186047	0.247524752	0.395348837	0.155339806	0.221153846	0.583333333	0.191919192	0.125	0.219047619	0.194444444	0.214285714	0.215686275	0.149425287	0.2	0.194174757	0.527027027	0.449438202	0.173913043	0.340425532	0.367346939	0.141509434	0.19047619	0.585714286	0.197802198	0.213592233	0.428571429	0.196261682	0.168539326	0.141509434	0.230769231	0.594936709	0.174757282	0.150442478	0.18018018	0.158415842	0.174311927	0.384615385	0.222222222	0.148514851	0.527027027	0.217391304	0.221052632	0.527027027	0.125	0.367346939	0.527027027	0.211538462	0.5625	0.352272727	0.411764706	0.333333333	0.2	0.337349398	0.411764706	0.538461538	0.205882353	0.191919192	0.145631068	0.223404255	0.527027027	0.438202247	0.277777778	0.277777778	0.632911392	0.234042553	0.426829268	0.5625	0.247058824	0.230769231	0.214285714	0.178217822	0.166666667	0.169811321	0.404255319	0.195402299	0.211764706	0.920634921	0.183486239	0.230769231	0.247524752	0.183486239	0.206521739	0.234693878	0.534883721	0.193548387	0.277777778	0.920634921	0.315789474	0.6	0.1875	0.222222222	0.170212766	0.230769231	0.395348837	0.233766234	0.24	0.14953271	0.452380952	0.230769231	0.920634921	0.219512195	0.6875	0.169811321	0.194805195	0.701298701	0.255102041	0.194174757	0.309278351	0.212121212	0.4	0.527027027	0.197916667	0.186915888	0.188118812	0.180851064	0.229885057	0.278350515	0.194805195	0.302631579	0.18627451	0.158878505	0.277777778	1	0.444444444	0.214953271	0.416666667	0.219047619	0.202020202	0.391304348	0.222222222	0.174311927	0.144329897	0.920634921	0.205882353	0.24691358	0.456790123	0.215686275	0.418604651	0.184466019	0.278350515	0.169491525	0.144329897	0.452380952	0.20754717	0.216494845	0.177570093	0.153846154	0.852941176	0.296703297	0.119266055	0.215686275	0.5625	0.2	0.24	0.283783784	0.195876289	0.388888889	0.217821782	0.115384615	0.527027027	0.626865672	0.613333333	0.165048544	0.416666667	0.207317073	0.688311688	0.207920792	0.086021505	0.123809524	0.404255319	0.215686275	0.134831461	0.452380952	0.157894737	0.632911392	0.24742268	0.269230769	0.165048544	0.181818182	0.165048544	0.431818182	0.197916667	0.172043011	0.186915888	0.395348837	0.404255319	0.173913043	0.5625	0.423913043	0.416666667	0.315789474	0.310344828	0.395348837	0.165048544	0.920634921	0.192307692	0.194174757	0.215686275	0.277777778	0.526315789	0.425287356	0.20212766	0.5625	0.201923077	0.409638554	0.5625	0.193548387	0.579710145	0.527027027	0.367816092	0.275	0.165137615	0.182926829	0.211538462	0.194174757	0.168421053	0.220930233	0.384615385	0.195876289	0.413793103	0.183486239	0.230769231	0.180952381	0.191919192	0.315789474	0.186813187	0.465909091	0.18627451	0.177570093	0.156862745	0.512195122	0.567567568	0.182692308	0.520547945	0.148148148	0.215053763	0.165137615	0.46835443	0.207920792	0.21	0.296703297	0.221052632	0.125	0.297297297	0.23	0.395348837	0.177083333	0.193877551	0.183486239	0.148514851	0.158415842	0.24	0.404494382	0.18627451	0.222222222	0.513157895	0.206185567	0.395348837	0.181818182	0.533333333	0.447058824	0.211538462	0.183673469	0.581081081	0.537313433	0.328571429	0.21	0.144329897	0.237113402	0.444444444	0.181818182	0.388888889	0.411111111	0.119047619	0.5625	0.165048544	0.184466019	0.373626374	0.211538462	0.238095238	0.534883721	0.205882353	0.226804124	0.512195122	0.337209302	0.171171171	0.217821782	0.5625	0.154545455	0.255102041	0.178571429	0.526315789	0.24	0.329787234	0.213483146	0.222222222	0.18627451	0.211538462	0.173469388	0.24	0.513157895	0.209876543	0.304878049	0.157894737	0.157894737	0.277777778	0.370786517	0.920634921	0.6	0.524390244	0.791666667	0.24742268	0.188888889	0.920634921	0.145454545	0.170454545	0.21	0.171428571	0.156862745	0.235294118	0.192307692	0.344444444	0.5625	0.423913043	0.211764706	0.165048544	0.252252252	0.340909091	0.148514851	0.171171171	0.211538462	0.534883721	0.246753247	0.235294118	0.449438202	0.712121212	0.129032258	0.24137931	0.366666667	0.195876289	0.21875	0.5625	0.247524752	0.125	0.204301075	0.282608696	0.742857143	0.18627451	0.24	0.138613861	0.18018018	0.125	0.211538462	0.220930233	0.098039216	0.168421053	0.144329897	0.179245283	0.697368421	0.175438596	0.222222222	0.211764706	0.191919192	0.447058824	0.223529412	0.211538462	0.413793103	0.195876289	0.1875	0.658536585	0.113821138	0.29787234	0.211538462	0.21	0.230769231	0.814285714	0.581081081	0.308510638	0.137931034	0.367816092	0.258064516	0.211111111	0.223404255	0.219047619	0.179245283	0.247524752	0.184466019	0.211764706	0.129032258	0.125	0.195876289	0.215686275	0.5625	0.214285714	0.214285714	0.211538462	0.208333333	0.372093023	0.494382022	0.222222222	0.19	0.180952381	0.196261682
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCCCC2)C(O)=O)cc1)c1nc2ccccc2o1	0.184466019	0.153846154	0.175257732	0.151785714	0.265957447	0.459770115	0.235849057	0.125	0.114035088	0.14953271	0.15	0.77027027	0.196261682	0.235294118	0.22826087	0.174757282	0.168316832	0.142857143	0.194444444	0.168539326	0.145454545	0.235849057	0.23	0.153153153	0.174757282	0.184210526	0.262626263	0.145299145	0.178571429	0.268817204	0.178571429	0.260416667	0.201834862	0.108527132	0.351648352	0.184210526	0.268041237	0.280487805	0.182692308	0.268041237	0.77027027	0.175438596	0.459770115	0.161016949	0.165137615	0.256880734	0.158878505	0.221153846	0.119565217	0.223300971	0.134020619	0.165137615	0.196261682	0.158878505	0.159574468	0.184210526	0.150442478	0.252525253	0.158415842	0.137614679	0.158878505	0.138888889	0.147826087	0.126436782	0.264705882	0.459770115	0.2	0.434782609	0.153153153	0.20754717	0.186915888	0.174311927	0.307692308	0.247191011	0.146788991	0.119266055	0.205357143	0.19266055	0.178217822	0.151785714	0.276595745	0.128712871	0.242718447	0.162162162	0.20754717	0.17	0.21875	0.77027027	0.198275862	0.230769231	0.154545455	0.225490196	0.228571429	0.558441558	0.138888889	0.162162162	0.224299065	0.22826087	0.178571429	0.223300971	0.157407407	0.156521739	0.318681319	0.158878505	0.118181818	0.155172414	0.194690265	0.136363636	0.150442478	0.104166667	0.168141593	0.172727273	0.265957447	0.985294118	0.165289256	0.189189189	0.228070175	0.154545455	0.190909091	0.519480519	0.197916667	0.18018018	0.211538462	0.185840708	0.134020619	0.144144144	0.268817204	0.32	0.165137615	0.114754098	0.170940171	0.128440367	0.145299145	0.222222222	0.303370787	0.140186916	0.265957447	0.168316832	0.150943396	0.38372093	0.118181818	0.228070175	0.265957447	0.178571429	0.77027027	0.262626263	0.235294118	0.26	0.14	0.285714286	0.235294118	0.3125	0.151785714	0.158878505	0.137614679	0.174757282	0.265957447	0.240740741	0.240506329	0.240506329	0.730769231	0.184466019	0.268041237	0.77027027	0.317647059	0.268817204	0.168224299	0.179245283	0.191919192	0.171171171	0.243243243	0.222222222	0.159574468	0.459770115	0.205357143	0.165217391	0.157894737	0.153846154	0.158415842	0.221153846	0.703703704	0.147058824	0.240506329	0.459770115	0.190909091	0.325842697	0.148760331	0.171717172	0.195876289	0.268817204	0.223300971	0.134831461	0.222222222	0.112068966	0.28	0.268817204	0.459770115	0.204545455	0.342857143	0.171171171	0.126436782	0.356435644	0.252427184	0.151785714	0.17699115	0.188679245	0.23364486	0.265957447	0.163461538	0.166666667	0.135135135	0.181818182	0.177083333	0.160714286	0.126436782	0.280487805	0.144144144	0.120689655	0.240506329	0.444444444	1	0.152542373	0.262626263	0.155172414	0.146788991	0.229357798	0.303370787	0.185840708	0.147058824	0.459770115	0.14159292	0.202247191	0.252525253	0.150442478	0.230769231	0.142857143	0.160714286	0.142857143	0.125	0.242718447	0.145299145	0.148148148	0.147826087	0.135135135	0.434782609	0.252525253	0.113043478	0.150442478	0.77027027	0.155963303	0.222222222	0.231707317	0.140186916	0.235849057	0.183486239	0.099099099	0.265957447	0.402439024	0.336842105	0.166666667	0.237623762	0.193181818	0.346534653	0.153153153	0.103092784	0.107142857	0.243243243	0.150442478	0.114583333	0.267326733	0.15	0.730769231	0.165137615	0.193181818	0.177570093	0.203539823	0.166666667	0.257142857	0.163461538	0.161616162	0.1875	0.223300971	0.243243243	0.165289256	0.77027027	0.256880734	0.237623762	0.190909091	0.237113402	0.223300971	0.166666667	0.459770115	0.203703704	0.162162162	0.150442478	0.240506329	0.452380952	0.25	0.226804124	0.77027027	0.169642857	0.205882353	0.77027027	0.147058824	0.4375	0.265957447	0.225490196	0.227272727	0.198198198	0.119565217	0.178571429	0.162162162	0.125	0.247191011	0.222222222	0.161904762	0.205607477	0.205357143	0.268817204	0.150442478	0.158878505	0.190909091	0.1875	0.285714286	0.114035088	0.147826087	0.127272727	0.3	0.386363636	0.183486239	0.3	0.171171171	0.166666667	0.198198198	0.244897959	0.142857143	0.165137615	0.203883495	0.150943396	0.096153846	0.214285714	0.194444444	0.223300971	0.155339806	0.160377358	0.153846154	0.140186916	0.118181818	0.222222222	0.212962963	0.154545455	0.303370787	0.260416667	0.14953271	0.223300971	0.182608696	0.44047619	0.264705882	0.147826087	0.12962963	0.322580645	0.397435897	0.302631579	0.165137615	0.125	0.223300971	1	0.182608696	0.235849057	0.209090909	0.111111111	0.77027027	0.177570093	0.153153153	0.224299065	0.178571429	0.203539823	0.703703704	0.14159292	0.179245283	0.3	0.174757282	0.203539823	0.151785714	0.77027027	0.146551724	0.172727273	0.189655172	0.435294118	0.222222222	0.212962963	0.1875	0.165137615	0.154545455	0.147826087	0.130841121	0.222222222	0.260416667	0.195402299	0.284090909	0.15	0.15	0.240506329	0.230769231	0.459770115	0.421686747	0.27184466	0.421052632	0.165137615	0.118811881	0.459770115	0.211009174	0.135416667	0.154545455	0.14159292	0.127272727	0.2	0.140350877	0.186915888	0.77027027	0.256880734	0.159574468	0.166666667	0.228813559	0.180952381	0.140186916	0.203539823	0.178571429	0.703703704	0.228915663	0.2	0.985294118	0.4	0.11	0.175257732	0.228571429	0.140186916	0.182692308	0.77027027	0.178571429	0.096153846	0.191919192	0.24	0.471264368	0.175925926	0.222222222	0.130841121	0.170940171	0.118181818	0.178571429	0.247191011	0.082568807	0.17	0.125	0.149122807	0.35	0.186440678	0.144144144	0.159574468	0.158878505	0.697368421	0.170212766	0.157894737	0.205607477	0.161904762	0.165048544	0.392156863	0.108527132	0.20754717	0.157894737	0.165137615	0.268817204	0.430107527	0.413793103	0.183486239	0.129032258	0.225490196	0.217821782	0.210526316	0.174757282	0.155172414	0.18018018	0.178571429	0.142857143	0.159574468	0.11	0.118181818	0.140186916	0.150442478	0.77027027	0.157407407	0.19047619	0.178571429	0.161904762	0.227722772	0.695121951	0.144144144	0.213592233	0.19266055	0.185840708
Cc1nc(sc1C(Cc1ccc(F)c(c1)C(F)(F)F)Sc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	0.140186916	0.205357143	0.252747253	0.162162162	0.19	0.20952381	0.159292035	0.13592233	0.114035088	0.171428571	0.210526316	0.169642857	0.113043478	0.166666667	0.141414141	0.344444444	0.18	0.20754717	0.131578947	0.155555556	0.145454545	0.169642857	0.171428571	0.153153153	0.344444444	0.184210526	0.275510204	0.145299145	0.178571429	0.145631068	0.2	0.198019802	0.201834862	0.134920635	0.14953271	0.23853211	0.194174757	0.166666667	0.128440367	0.194174757	0.169642857	0.145299145	0.20952381	0.201754386	0.336842105	0.191304348	0.148148148	0.165137615	0.131868132	0.166666667	0.134020619	0.104347826	0.122807018	0.148148148	0.172043011	0.194690265	0.150442478	0.192307692	0.258064516	0.180952381	0.24	0.171428571	0.2	0.126436782	0.162162162	0.20952381	0.212765957	0.211009174	0.20754717	0.196261682	0.165137615	0.153153153	0.178217822	0.144329897	0.420454545	0.232323232	0.23853211	0.214953271	0.155339806	0.228571429	0.153846154	0.085714286	0.196261682	0.194444444	0.185185185	0.258064516	0.125	0.169642857	0.208695652	0.185185185	0.154545455	0.19047619	0.172727273	0.165048544	0.171428571	0.151785714	0.201834862	0.177083333	0.178571429	0.166666667	0.157407407	0.231481481	0.2	0.148148148	0.138888889	0.13559322	0.285714286	0.237623762	0.150442478	0.152173913	0.137931034	0.14159292	0.19	0.153846154	0.194915254	0.257142857	0.186440678	0.104347826	0.247619048	0.17	0.12745098	0.159292035	0.2	0.240740741	0.134020619	0.114035088	0.145631068	0.189189189	0.104347826	0.133333333	0.181034483	0.160377358	0.13559322	0.157894737	0.137254902	0.184466019	0.19	0.311111111	0.150943396	0.178217822	0.138888889	0.186440678	0.19	0.2	0.169642857	0.275510204	0.145454545	0.247524752	0.151515152	0.181818182	0.145454545	0.2	0.162162162	0.148148148	0.227722772	0.344444444	0.19	0.252336449	0.166666667	0.166666667	0.173913043	0.140186916	0.171428571	0.169642857	0.154639175	0.145631068	0.436781609	0.126126126	0.156862745	0.111111111	0.169491525	0.145833333	0.172043011	0.20952381	0.23853211	0.175438596	0.168141593	0.310679612	0.244680851	0.165137615	0.179487179	0.329545455	0.152941176	0.20952381	0.284313725	0.204081633	0.208695652	0.221052632	0.126213592	0.145631068	0.166666667	0.188235294	0.151162791	0.194444444	0.185185185	0.145631068	0.20952381	0.139784946	0.258928571	0.111111111	0.126436782	0.212389381	0.194444444	0.34375	0.291262136	0.145454545	0.189189189	0.19	0.174757282	0.220183486	0.166666667	0.158415842	0.164948454	0.171171171	0.126436782	0.166666667	0.35106383	0.313131313	0.166666667	0.214953271	0.152542373	1	0.179245283	0.13559322	0.179245283	0.155172414	0.137254902	0.185840708	0.114285714	0.20952381	0.14159292	0.150537634	0.158878505	0.150442478	0.196261682	0.391304348	0.171171171	0.142857143	0.13592233	0.185185185	0.145299145	0.148148148	0.222222222	0.135135135	0.211009174	0.192307692	0.113043478	0.150442478	0.169642857	0.188679245	0.151162791	0.147727273	0.605263158	0.159292035	0.14159292	0.150943396	0.19	0.173469388	0.186915888	0.2	0.19047619	0.166666667	0.182608696	0.20754717	0.080808081	0.265306122	0.169491525	0.160714286	0.126315789	0.163636364	0.210526316	0.173913043	0.175925926	0.179775281	0.166666667	0.214285714	0.2	0.157894737	0.174757282	0.223404255	0.198198198	0.166666667	0.169491525	0.194915254	0.169642857	0.191304348	0.19047619	0.284313725	0.165048544	0.166666667	0.155963303	0.20952381	0.203703704	0.194444444	0.150442478	0.166666667	0.173076923	0.287128713	0.144230769	0.169642857	0.139130435	0.171428571	0.169642857	0.329545455	0.173469388	0.19	0.19047619	0.14893617	0.209090909	0.119565217	0.2	0.194444444	0.392857143	0.144329897	0.157894737	0.161904762	0.205607477	0.23853211	0.145631068	0.181818182	0.24	0.284313725	0.239130435	0.173913043	0.165137615	0.222222222	0.24	0.19266055	0.207920792	0.29	0.193877551	0.120689655	0.279569892	0.209090909	0.196078431	0.142857143	0.144144144	0.148148148	0.161904762	0.14	0.186046512	0.131578947	0.166666667	0.166666667	0.217821782	0.310679612	0.173076923	0.366666667	0.151162791	0.18018018	0.257425743	0.137254902	0.198019802	0.14953271	0.166666667	0.225225225	0.163461538	0.162162162	0.178571429	0.207920792	0.242424242	0.159574468	0.164705882	0.144144144	0.13592233	0.247524752	0.152542373	0.214285714	0.159292035	0.242990654	0.149425287	0.169642857	0.166666667	0.153153153	0.201834862	0.2	0.236363636	0.179487179	0.14159292	0.315789474	0.19266055	0.260416667	0.214285714	0.162162162	0.169642857	0.090163934	0.228571429	0.189655172	0.161904762	0.151162791	0.18018018	0.2	0.144144144	0.257425743	0.147826087	0.49382716	0.151162791	0.198019802	0.253012048	0.153061224	0.210526316	0.210526316	0.166666667	0.185185185	0.20952381	0.156862745	0.201834862	0.205357143	0.175925926	0.177083333	0.20952381	0.157894737	0.184782609	0.175925926	0.183486239	0.24	0.157894737	0.19266055	0.175925926	0.169642857	0.191304348	0.172043011	0.2	0.686046512	0.347826087	0.161904762	0.214285714	0.2	0.232142857	0.243902439	0.157894737	0.153846154	0.202020202	0.121212121	0.175257732	0.172727273	0.605263158	0.194174757	0.169642857	0.178571429	0.14	0.102803738	0.252525253	0.196261682	0.123893805	0.151162791	0.163461538	0.181034483	0.138888889	0.2	0.144329897	0.113207547	0.083333333	0.13592233	0.139130435	0.184210526	0.238938053	0.154545455	0.172043011	0.148148148	0.151785714	0.235955056	0.137931034	0.205607477	0.270833333	0.100917431	0.173553719	0.134920635	0.185185185	0.137931034	0.336842105	0.145631068	0.209090909	0.171428571	0.194444444	0.206896552	0.19047619	0.217821782	0.223404255	0.344444444	0.13559322	0.139130435	0.178571429	0.361702128	0.172043011	0.121212121	0.138888889	0.605263158	0.150442478	0.169642857	0.146788991	0.146788991	0.2	0.150943396	0.180952381	0.177966102	0.154545455	0.136363636	0.203703704	0.240740741
Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccc(cc1)-c1ccccc1	0.261363636	0.158878505	0.144444444	0.156862745	0.479452055	0.432098765	0.481481481	0.277108434	0.126213592	0.166666667	0.133928571	0.224489796	0.258064516	0.189873418	0.214285714	0.195652174	0.150537634	0.193877551	0.242105263	0.24	0.161616162	0.538461538	0.204301075	0.193877551	0.195652174	0.476190476	0.266666667	0.14953271	0.18627451	0.188888889	0.24742268	0.506849315	0.428571429	0.118644068	0.154639175	0.493975904	0.473684211	0.220779221	0.258426966	0.473684211	0.224489796	0.182692308	0.432098765	0.155963303	0.260869565	0.415730337	0.255555556	0.171717172	0.15	0.402439024	0.178571429	0.183673469	0.244680851	0.255555556	0.152941176	0.458823529	0.166666667	0.467532468	0.127659574	0.153061224	0.164948454	0.154639175	0.163461538	0.144736842	0.456790123	0.432098765	0.337662338	0.423529412	0.181818182	0.314606742	0.171717172	0.21875	0.317073171	0.666666667	0.239130435	0.144329897	0.476190476	0.178217822	0.186813187	0.156862745	0.238636364	0.144444444	0.4625	0.191919192	0.258064516	0.204545455	0.558823529	0.224489796	0.471264368	0.828125	0.195876289	0.325581395	0.512820513	0.238636364	0.154639175	0.156862745	0.304347826	0.186046512	0.18627451	0.402439024	0.225806452	0.150943396	0.472972973	0.255555556	0.154639175	0.194174757	0.476190476	0.175257732	0.166666667	0.172839506	0.234693878	0.216494845	0.479452055	0.265306122	0.150442478	0.344444444	0.433333333	0.171717172	0.5	0.204545455	0.253012048	0.176470588	0.493506494	0.5	0.178571429	0.16	0.188888889	0.406976744	0.171717172	0.136363636	0.166666667	0.191489362	0.205882353	0.475609756	0.206896552	0.15625	0.479452055	0.289156627	0.168421053	0.2	0.154639175	0.433333333	0.479452055	0.24742268	0.224489796	0.266666667	0.455696203	0.25	0.170454545	0.376623377	0.455696203	0.474358974	0.156862745	0.255555556	0.189473684	0.195652174	0.479452055	0.413793103	0.175675676	0.242857143	0.227722772	0.261363636	0.964912281	0.224489796	0.278481013	0.188888889	0.239130435	0.252747253	0.507042254	0.265957447	0.459770115	0.571428571	0.152941176	0.432098765	0.476190476	0.160377358	0.163461538	0.24	0.247058824	0.208333333	0.233009709	0.261904762	0.191780822	0.432098765	0.276595745	0.486111111	0.132743363	0.206896552	0.52173913	0.188888889	0.402439024	0.2	0.173333333	0.134615385	0.481012658	0.188888889	0.432098765	0.1875	0.368421053	0.252631579	0.144736842	0.384615385	0.191919192	0.229166667	0.340659341	0.197916667	0.457831325	0.479452055	0.182795699	0.184466019	0.161616162	0.358974359	0.228915663	0.166666667	0.144736842	0.205128205	0.234042553	0.155339806	0.242857143	0.416666667	0.262626263	0.179245283	1	0.194174757	0.175257732	0.464285714	0.206896552	0.481927711	0.152173913	0.432098765	0.168316832	0.230769231	0.467532468	0.166666667	0.5	0.193877551	0.166666667	0.156521739	0.191011236	0.481012658	0.14953271	0.164948454	0.174757282	0.138613861	0.423529412	0.241758242	0.147058824	0.166666667	0.224489796	0.161616162	0.173333333	0.184210526	0.206521739	0.481481481	0.191919192	0.099009901	0.479452055	0.181818182	0.432098765	0.223404255	0.373493976	0.146341463	0.388888889	0.181818182	0.129411765	0.141414141	0.459770115	0.166666667	0.090909091	0.4625	0.133928571	0.227722772	0.195876289	0.175	0.23655914	0.470588235	0.223404255	0.457831325	0.182795699	0.209302326	0.50617284	0.402439024	0.459770115	0.150442478	0.224489796	0.415730337	0.373493976	0.276595745	0.211111111	0.402439024	0.223404255	0.432098765	0.226804124	0.191919192	0.166666667	0.242857143	0.180851064	0.451219512	0.588235294	0.224489796	0.188118812	0.493333333	0.224489796	0.261904762	0.195402299	0.479452055	0.325581395	0.243589744	0.469879518	0.12195122	0.24742268	0.191919192	0.218390805	0.666666667	0.475609756	0.233333333	0.372093023	0.476190476	0.188888889	0.144230769	0.164948454	0.276595745	0.183908046	0.441860465	0.183673469	0.174757282	0.153061224	0.451219512	0.353658537	0.191919192	0.514285714	0.239583333	0.2	0.469879518	0.405063291	0.17	0.234042553	0.313953488	0.168421053	0.170454545	0.151898734	0.242105263	0.402439024	0.14893617	0.204301075	0.24	0.144329897	0.166666667	0.173333333	0.481481481	0.171717172	0.206896552	0.506849315	0.191489362	0.402439024	0.488095238	0.264367816	0.456790123	0.152380952	0.180851064	0.454545455	0.166666667	0.222222222	0.234042553	0.191011236	0.161616162	0.262626263	0.488095238	0.481481481	0.355555556	0.141025641	0.224489796	0.23655914	0.193877551	0.304347826	0.24742268	0.506024096	0.233009709	0.168316832	0.295454545	0.469135802	0.41025641	0.453488372	0.156862745	0.224489796	0.161904762	0.268817204	0.459770115	0.261363636	0.173333333	0.304347826	0.144444444	0.171717172	0.171717172	0.174757282	0.208791209	0.173333333	0.506849315	0.1625	0.2	0.133928571	0.133928571	0.242857143	0.828125	0.432098765	0.215909091	0.445783133	0.409090909	0.195876289	0.172413793	0.432098765	0.174757282	0.166666667	0.171717172	0.18	0.153061224	0.287234043	0.226804124	0.364705882	0.224489796	0.415730337	0.152941176	0.223404255	0.218181818	0.395061728	0.168421053	0.470588235	0.24742268	0.20952381	0.166666667	0.287234043	0.265306122	0.479452055	0.176470588	0.197674419	0.815384615	0.206521739	0.287356322	0.224489796	0.18627451	0.170454545	0.163043478	0.20212766	0.329545455	0.260869565	0.173333333	0.157894737	0.166666667	0.154639175	0.24742268	0.666666667	0.138297872	0.177777778	0.191011236	0.188118812	0.393258427	0.449438202	0.234042553	0.152941176	0.255555556	0.255319149	0.151162791	0.174757282	0.372093023	0.233333333	0.172043011	0.408602151	0.118644068	0.258064516	0.174757282	0.260869565	0.188888889	0.435294118	0.217391304	0.282608696	0.146341463	0.325581395	0.217391304	0.209302326	0.195652174	0.194174757	0.165048544	0.18627451	0.231578947	0.152941176	0.176470588	0.154639175	0.206521739	0.166666667	0.224489796	0.1875	0.212765957	0.24742268	0.180851064	0.883333333	0.230769231	0.234042553	0.325581395	0.506329114	0.5
CCCc1c(OCCCn2ccc3cc(OC(C)(C)C(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1	0.224489796	0.17699115	0.166666667	0.175925926	0.258064516	0.225490196	0.183486239	0.116504854	0.096491228	0.24742268	0.152542373	0.205607477	0.2	0.183908046	0.206521739	0.226804124	0.303370787	0.26	0.282828283	0.146067416	0.215686275	0.194444444	0.163461538	0.145454545	0.226804124	0.220183486	0.171428571	0.168141593	0.214953271	0.148514851	0.444444444	0.252631579	0.162162162	0.165289256	0.198019802	0.242990654	0.21	0.197674419	0.21	0.21	0.205607477	0.168141593	0.225490196	0.173913043	0.179245283	0.194690265	0.244897959	0.168224299	0.278481013	0.169811321	0.186813187	0.25	0.188679245	0.244897959	0.273809524	0.209090909	0.174311927	0.207920792	0.116504854	0.173076923	0.244897959	0.18627451	0.171171171	0.333333333	0.198113208	0.225490196	0.166666667	0.226415094	0.188679245	0.247524752	0.237623762	0.340425532	0.193877551	0.184782609	0.182692308	0.224489796	0.1875	0.174311927	0.285714286	0.175925926	0.191919192	0.191489362	0.2	0.336842105	0.247524752	0.23655914	0.32183908	0.205607477	0.212389381	0.166666667	0.582278481	0.255102041	0.175925926	0.18	0.18627451	0.165137615	0.228571429	0.15625	0.214953271	0.169811321	0.217821782	0.18018018	0.191919192	0.244897959	0.152380952	1	0.1875	0.217821782	0.174311927	0.142857143	0.160714286	0.175925926	0.258064516	0.156521739	0.177966102	0.150442478	0.179487179	0.179245283	0.194444444	0.210526316	0.164948454	0.194444444	0.192307692	0.23364486	0.186813187	0.136363636	0.148514851	0.203703704	0.237623762	0.155172414	0.184210526	0.21	0.23364486	0.181818182	0.163265306	0.165048544	0.258064516	0.183673469	0.176470588	0.158415842	0.152380952	0.179487179	0.258064516	0.444444444	0.205607477	0.171428571	0.180952381	0.180952381	0.191489362	0.210526316	0.180952381	0.215686275	0.245098039	0.244897959	0.173076923	0.226804124	0.258064516	0.2	0.156626506	0.156626506	0.198198198	0.224489796	0.198019802	0.205607477	0.145833333	0.148514851	0.160377358	0.217821782	0.195876289	0.196261682	0.182608696	0.173913043	0.273809524	0.225490196	0.1875	0.168141593	0.171171171	0.1875	0.306818182	0.168224299	0.203539823	0.18556701	0.170731707	0.225490196	0.228571429	0.195876289	0.141666667	0.128712871	0.175257732	0.148514851	0.169811321	0.125	0.154761905	0.198113208	0.188679245	0.148514851	0.225490196	0.168539326	0.219298246	0.196261682	0.333333333	0.216216216	0.186915888	0.186915888	0.149122807	0.169811321	0.160714286	0.258064516	0.214285714	0.455555556	0.215686275	0.18556701	0.21978022	0.174311927	0.333333333	0.170454545	0.19047619	0.113043478	0.156626506	0.219047619	0.155172414	0.13559322	0.194174757	1	0.205882353	0.189189189	0.163265306	0.23364486	0.138613861	0.225490196	0.165137615	0.280487805	0.184466019	0.174311927	0.2	0.145454545	0.174311927	0.100775194	0.210526316	0.188679245	0.168141593	0.173076923	0.262135922	0.192307692	0.226415094	0.161904762	0.125	0.174311927	0.205607477	0.24	0.154761905	0.207317073	0.153846154	0.194444444	0.175925926	0.142857143	0.258064516	0.189473684	0.213592233	0.203883495	0.242424242	0.131868132	0.207207207	0.188679245	0.09375	0.207920792	0.182608696	0.174311927	0.129032258	0.211538462	0.142857143	0.198198198	0.225490196	0.256097561	0.203883495	0.218181818	0.203883495	0.19266055	0.214285714	0.189473684	0.224299065	0.169811321	0.182608696	0.177966102	0.205607477	0.194690265	0.242424242	0.228571429	0.229166667	0.169811321	0.227722772	0.225490196	0.142857143	0.336842105	0.174311927	0.156626506	0.2	0.185185185	0.158415842	0.205607477	0.162162162	0.198019802	0.205607477	0.18556701	0.20212766	0.258064516	0.255102041	0.308641975	0.18018018	0.24691358	0.444444444	0.336842105	0.138613861	0.184782609	0.181818182	0.25	0.221153846	0.1875	0.148514851	0.20754717	0.244897959	0.228571429	0.166666667	0.1875	0.201923077	0.262135922	0.22	0.20754717	0.176470588	0.154545455	0.197916667	0.185185185	0.231578947	0.18018018	0.188118812	0.166666667	0.19047619	0.29787234	0.2	0.166666667	0.123595506	0.282828283	0.169811321	0.17	0.24742268	0.1875	0.188118812	0.222222222	0.154761905	0.172727273	0.225490196	0.163265306	0.252631579	0.18627451	0.169811321	0.218181818	0.202020202	0.198113208	0.19266055	0.276595745	0.198019802	0.188888889	0.182926829	0.19047619	0.210526316	0.203883495	0.155172414	0.229357798	0.194444444	0.212962963	0.113636364	0.205607477	0.203883495	0.145454545	0.228571429	0.444444444	0.252336449	0.203539823	0.165137615	0.194174757	0.20754717	0.19	0.175438596	0.175925926	0.205607477	0.18018018	0.257425743	0.214285714	0.2	0.154761905	0.240384615	0.142857143	0.168224299	0.225490196	0.171171171	0.144230769	0.154761905	0.252631579	0.259259259	0.233333333	0.142857143	0.152542373	0.156626506	0.166666667	0.225490196	0.208333333	0.205607477	0.231481481	0.225490196	0.132653061	0.225490196	0.226415094	0.114583333	0.201923077	0.257425743	0.22	0.460674157	0.20754717	0.146788991	0.205607477	0.194690265	0.273809524	0.203883495	0.172131148	0.196078431	0.142857143	0.175438596	0.444444444	0.203539823	0.162790698	0.460674157	0.156521739	0.193877551	0.184782609	0.317647059	0.165137615	0.153846154	0.315217391	0.205607477	0.214953271	0.166666667	0.126213592	0.161904762	0.223300971	0.25	0.154761905	0.202020202	0.184210526	0.152380952	0.444444444	0.184782609	0.148514851	0.12745098	0.210526316	0.151785714	0.209090909	0.221238938	0.213592233	0.273809524	0.244897959	0.154545455	0.270588235	0.160714286	0.221153846	0.2	0.191919192	0.196581197	0.165289256	0.247524752	0.160714286	0.179245283	0.148514851	0.224299065	0.315217391	0.221153846	0.119565217	0.255102041	0.301075269	0.164948454	0.226804124	1	0.172727273	0.214953271	0.2	0.273809524	0.184782609	0.152380952	0.153846154	0.174311927	0.205607477	0.182692308	0.160377358	0.444444444	0.188118812	0.173076923	0.201754386	0.213592233	0.255102041	0.185185185	0.23364486
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1ccc(cc1)C(C)(C)C	0.180851064	0.631578947	0.170454545	0.685714286	0.213483146	0.195876289	0.176470588	0.127659574	0.104761905	0.178947368	0.245098039	0.165048544	0.103773585	0.146341463	0.2	0.222222222	0.215909091	0.21875	0.18	0.192307692	0.25	0.165048544	0.166666667	0.158415842	0.222222222	0.107142857	0.2	0.64	0.475609756	0.114583333	0.163461538	0.235955056	0.165048544	0.157894737	0.178947368	0.117117117	0.178947368	0.160493827	0.131313131	0.178947368	0.165048544	0.64	0.195876289	0.536585366	0.137254902	0.188679245	0.13	0.567567568	0.179487179	0.161616162	0.164705882	0.183673469	0.103773585	0.13	0.240506329	0.127272727	0.630136986	0.189473684	0.247058824	0.215053763	0.215053763	0.178947368	0.49382716	0.175675676	0.18	0.195876289	0.131868132	0.198019802	0.746268657	0.206185567	0.221052632	0.17	0.2	0.176470588	0.163265306	0.290697674	0.117117117	0.265957447	0.542857143	0.532467532	0.184782609	0.197674419	0.193877551	0.156862745	0.206185567	0.204545455	0.139784946	0.165048544	0.103448276	0.17	0.183673469	0.239130435	0.156862745	0.147368421	0.178947368	0.573333333	0.212121212	0.291139241	0.475609756	0.161616162	0.175257732	0.718309859	0.197802198	0.13	0.131313131	0.205882353	0.127272727	0.225806452	0.630136986	0.357142857	0.457831325	0.685714286	0.213483146	0.148148148	0.238095238	0.163461538	0.183486239	0.171717172	0.121495327	0.191011236	0.155555556	0.165048544	0.173469388	0.118181818	0.164705882	0.148514851	0.114583333	0.234693878	0.171717172	0.116071429	0.235294118	0.108910891	0.160377358	0.174757282	0.117021277	0.206521739	0.213483146	0.138297872	0.520547945	0.173913043	0.131313131	0.183486239	0.213483146	0.163461538	0.165048544	0.2	0.138613861	0.197916667	0.2875	0.164835165	0.138613861	0.210526316	0.242105263	0.13	0.153061224	0.222222222	0.213483146	0.205882353	0.175675676	0.225352113	0.169811321	0.180851064	0.154639175	0.165048544	0.134831461	0.114583333	0.225806452	0.128712871	0.126315789	0.101851852	0.175925926	0.125	0.240506329	0.195876289	0.117117117	0.556962025	0.613333333	0.137614679	0.127659574	0.183673469	0.165137615	0.139784946	0.175675676	0.195876289	0.237113402	0.188888889	0.242718447	0.206896552	0.09375	0.114583333	0.161616162	0.184210526	0.173333333	0.216494845	0.17	0.114583333	0.195876289	0.158536585	0.226415094	0.112149533	0.175675676	0.188679245	0.156862745	0.18	0.173076923	0.493506494	0.163461538	0.213483146	0.182795699	0.184466019	0.210526316	0.115789474	0.159090909	0.676056338	0.175675676	0.175	0.137254902	0.226804124	0.225352113	0.202020202	0.146788991	0.179245283	0.175257732	0.205882353	1	0.171428571	0.117021277	0.118181818	0.164835165	0.195876289	0.475	0.170731707	0.177083333	0.630136986	0.158415842	0.181818182	0.676056338	0.146551724	0.152173913	0.181818182	0.64	0.506666667	0.163461538	0.18556701	0.198019802	0.189473684	0.125	0.630136986	0.165048544	0.23655914	0.173333333	0.2	0.180851064	0.176470588	0.475	0.290697674	0.213483146	0.181818182	0.221052632	0.138613861	0.175257732	0.160493827	0.179245283	0.746268657	0.090909091	0.141414141	0.175925926	0.630136986	0.263157895	0.181818182	0.245098039	0.169811321	0.274725275	0.160493827	0.116504854	0.116071429	0.138613861	0.174757282	0.182795699	0.168539326	0.119266055	0.161616162	0.175925926	0.238095238	0.165048544	0.188679245	0.175257732	0.237113402	0.26744186	0.161616162	0.116504854	0.195876289	0.155339806	0.156862745	0.630136986	0.225352113	0.168421053	0.19	0.14893617	0.165048544	0.463414634	0.166666667	0.165048544	0.139784946	0.195402299	0.213483146	0.239130435	0.182926829	0.109090909	0.179487179	0.163461538	0.156862745	0.152173913	0.176470588	0.18627451	0.132653061	0.156862745	0.117117117	0.114583333	0.265957447	0.215053763	0.237113402	0.170454545	0.180952381	0.115384615	0.163461538	0.284090909	0.202020202	0.180851064	0.156862745	0.177777778	0.101851852	0.270588235	0.109090909	0.180851064	0.481012658	0.104761905	0.20212766	0.563380282	0.170454545	0.151898734	0.18	0.161616162	0.186813187	0.272727273	0.137614679	0.247191011	0.191489362	0.173333333	0.153846154	0.195876289	0.117021277	0.235955056	0.75	0.161616162	0.116071429	0.182795699	0.18	0.833333333	0.180851064	0.191489362	0.195121951	0.173333333	0.104761905	0.152173913	0.210526316	0.146788991	0.10619469	0.176470588	0.161904762	0.126582278	0.165048544	0.116504854	0.158415842	0.212121212	0.163461538	0.146788991	0.165137615	0.475	0.225806452	0.202020202	0.145833333	0.126126126	0.685714286	0.165048544	0.161904762	0.191919192	0.123893805	0.180851064	0.173333333	0.212121212	0.226190476	0.487179487	0.195876289	0.613333333	0.170212766	0.173333333	0.235955056	0.192307692	0.228915663	0.245098039	0.245098039	0.225352113	0.17	0.195876289	0.175824176	0.25	0.192307692	0.274725275	0.2	0.195876289	0.152380952	0.306666667	0.8125	0.145631068	0.284090909	0.18627451	0.112149533	0.137254902	0.165048544	0.188679245	0.240506329	0.138613861	0.175438596	0.164948454	0.180851064	0.10619469	0.163461538	0.198113208	0.197368421	0.18627451	0.148148148	0.2	0.176470588	0.144444444	0.123809524	0.180851064	0.166666667	0.165048544	0.475609756	0.170454545	0.188888889	0.189473684	0.193877551	0.115384615	0.173333333	0.25	0.235294118	0.131313131	0.163461538	0.176470588	0.150537634	0.164835165	0.152173913	0.176470588	0.180952381	0.12173913	0.104761905	0.240506329	0.13	0.156862745	0.2375	0.457831325	0.156862745	0.180851064	0.197802198	0.169642857	0.157894737	0.206185567	0.457831325	0.148514851	0.114583333	0.196078431	0.204301075	0.242105263	0.175	0.239130435	0.154639175	0.142857143	0.222222222	0.205882353	0.188118812	0.475609756	0.206185567	0.240506329	0.176470588	0.131313131	0.180851064	0.630136986	0.165048544	0.652173913	0.163265306	0.163461538	0.707692308	0.13	0.174311927	0.104761905	0.117647059	0.122641509	0.118181818
CC(C)COC(=O)N1CCC(C(O)=O)=C(C1)c1cccc(OCCc2nc(oc2C)-c2ccccc2)c1	0.237113402	0.17699115	0.12	0.175925926	0.426829268	0.404494382	0.482758621	0.25	0.10619469	0.152380952	0.142857143	0.228571429	0.235294118	0.183908046	0.180851064	0.144230769	0.137254902	0.177570093	0.233009709	0.214285714	0.180952381	0.517647059	0.198019802	0.166666667	0.144230769	0.209090909	0.242424242	0.178571429	0.171171171	0.171717172	0.214953271	0.416666667	0.372340426	0.11023622	0.174757282	0.220183486	0.44047619	0.211764706	0.234693878	0.44047619	0.228571429	0.178571429	0.404494382	0.173913043	0.201923077	0.37755102	0.232323232	0.179245283	0.147727273	0.377777778	0.14893617	0.168224299	0.188679245	0.232323232	0.126315789	0.198198198	0.185185185	0.418604651	0.15	0.173076923	0.150943396	0.163461538	0.160714286	0.129411765	0.443181818	0.404494382	0.191489362	0.382978723	0.177570093	0.285714286	0.19047619	0.2	0.3	0.252873563	0.182692308	0.132075472	0.209090909	0.196261682	0.193877551	0.154545455	0.242105263	0.142857143	0.415730337	0.175925926	0.26	0.15	0.25	0.228571429	0.212389381	0.431818182	0.19047619	0.322580645	0.511904762	0.255319149	0.163461538	0.186915888	0.303030303	0.206521739	0.171171171	0.377777778	0.194174757	0.169642857	0.475	0.232323232	0.130841121	0.189189189	0.209090909	0.14953271	0.185185185	0.142857143	0.171171171	0.186915888	0.426829268	0.220183486	0.148760331	0.313131313	0.422680412	0.168224299	0.228571429	0.210526316	0.241758242	0.172727273	0.458823529	0.23364486	0.14893617	0.136363636	0.171717172	0.368421053	0.157407407	0.116666667	0.184210526	0.141509434	0.178571429	0.477272727	0.175257732	0.176470588	0.426829268	0.221052632	0.165048544	0.181818182	0.130841121	0.422680412	0.426829268	0.214953271	0.228571429	0.242424242	0.409090909	0.24	0.191489362	0.292134831	0.409090909	0.458823529	0.175925926	0.232323232	0.173076923	0.144230769	0.426829268	0.389473684	0.156626506	0.185185185	0.231481481	0.237113402	0.475609756	0.228571429	0.222222222	0.171717172	0.194174757	0.23	0.208333333	0.242718447	0.789473684	0.227272727	0.126315789	0.404494382	0.209090909	0.178571429	0.181818182	0.209090909	0.197916667	0.201923077	0.236363636	0.197916667	0.170731707	0.404494382	0.264705882	0.45	0.141666667	0.163265306	0.212765957	0.171717172	0.377777778	0.192771084	0.154761905	0.144144144	0.4	0.171717172	0.404494382	0.168539326	0.349514563	0.230769231	0.129411765	0.363636364	0.198113208	0.198113208	0.297029703	0.169811321	0.382978723	0.426829268	0.178217822	0.169642857	0.180952381	0.210526316	0.193548387	0.185185185	0.129411765	0.197674419	0.179245283	0.113043478	0.185185185	0.391304348	0.229357798	0.155172414	0.464285714	0.189189189	0.171428571	1	0.175257732	0.222222222	0.197916667	0.404494382	0.154545455	0.179775281	0.418604651	0.185185185	0.431818182	0.145454545	0.185185185	0.136	0.15	0.431818182	0.178571429	0.161904762	0.150442478	0.158878505	0.382978723	0.232323232	0.125	0.185185185	0.228571429	0.180952381	0.154761905	0.164705882	0.165048544	0.517647059	0.175925926	0.100917431	0.426829268	0.177083333	0.388888889	0.192307692	0.336956522	0.131868132	0.381443299	0.177570093	0.105263158	0.12962963	0.789473684	0.185185185	0.09375	0.465116279	0.142857143	0.231481481	0.179245283	0.144444444	0.192307692	0.207207207	0.192307692	0.857142857	0.178217822	0.153061224	0.224299065	0.377777778	0.789473684	0.148760331	0.228571429	0.37755102	0.336956522	0.264705882	0.204081633	0.377777778	0.192307692	0.404494382	0.174311927	0.175925926	0.185185185	0.185185185	0.176470588	0.361702128	0.231578947	0.228571429	0.162162162	0.5125	0.228571429	0.197916667	0.189473684	0.426829268	0.322580645	0.204545455	0.201834862	0.134831461	0.214953271	0.175925926	0.173469388	0.252873563	0.460674157	0.188118812	0.35106383	0.209090909	0.171717172	0.142857143	0.150943396	0.264705882	0.154639175	0.727272727	0.136363636	0.150442478	0.140186916	0.438202247	0.318681319	0.154545455	0.419753086	0.185185185	0.147058824	0.201834862	0.379310345	0.166666667	0.201923077	0.29787234	0.165048544	0.142857143	0.136363636	0.233009709	0.377777778	0.17	0.174757282	0.209090909	0.142857143	0.152380952	0.154761905	0.433333333	0.146788991	0.175257732	0.416666667	0.18627451	0.377777778	0.229357798	0.226804124	0.443181818	0.171171171	0.153846154	0.406976744	0.175824176	0.227848101	0.201923077	0.15	0.158878505	0.229357798	0.229357798	0.517647059	0.336734694	0.113636364	0.228571429	0.192307692	0.166666667	0.303030303	0.214953271	0.240740741	0.236363636	0.154545455	0.242424242	0.438202247	0.322222222	0.218181818	0.175925926	0.228571429	0.149122807	0.245098039	0.225225225	0.224489796	0.154761905	0.329896907	0.142857143	0.168224299	0.146788991	0.19266055	0.166666667	0.154761905	0.416666667	0.133333333	0.193548387	0.142857143	0.142857143	0.185185185	0.431818182	0.404494382	0.208333333	0.433333333	0.414893617	0.179245283	0.132653061	0.404494382	0.171171171	0.163043478	0.157407407	0.154545455	0.140186916	0.25	0.20754717	0.329787234	0.228571429	0.37755102	0.126315789	0.192307692	0.211864407	0.311827957	0.142857143	0.207207207	0.214953271	0.214285714	0.149425287	0.25	0.220183486	0.426829268	0.147368421	0.166666667	0.395604396	0.165048544	0.260416667	0.228571429	0.171171171	0.142857143	0.16	0.196078431	0.326315789	0.237623762	0.154761905	0.166666667	0.184210526	0.130841121	0.214953271	0.252873563	0.115384615	0.18556701	0.15	0.162162162	0.371134021	0.210526316	0.213592233	0.126315789	0.232323232	0.20952381	0.125	0.171171171	0.35106383	0.212121212	0.168316832	0.359223301	0.11023622	0.26	0.171171171	0.201923077	0.171717172	0.408602151	0.21	0.282828283	0.119565217	0.322580645	0.174757282	0.164948454	0.144230769	0.189189189	0.172727273	0.171171171	0.177570093	0.126315789	0.147368421	0.130841121	0.165048544	0.185185185	0.228571429	0.182692308	0.194174757	0.214953271	0.176470588	0.418604651	0.234234234	0.213592233	0.242424242	0.219047619	0.23364486
CN(CCOc1ccc(CC2SC(=O)NC2=O)cc1)c1ccccn1	0.186046512	0.105769231	0.175	0.112244898	0.253164557	0.229885057	0.206521739	0.114942529	0.114583333	0.131868132	0.113207547	0.305882353	0.173913043	0.25	0.256756757	0.16091954	0.139534884	0.14893617	0.159574468	0.166666667	0.127659574	0.206521739	0.183908046	0.136842105	0.16091954	0.161616162	0.193181818	0.106796117	0.142857143	0.580645161	0.154639175	0.24691358	0.168421053	0.118181818	0.157303371	0.161616162	0.240963855	0.25	0.197674419	0.240963855	0.305882353	0.117647059	0.229885057	0.114285714	0.138297872	0.258064516	0.209302326	0.114583333	0.136986301	0.191011236	0.139240506	0.114583333	0.161290323	0.209302326	0.155844156	0.161616162	0.111111111	0.253012048	0.114942529	0.106382979	0.130434783	0.107526882	0.108910891	0.130434783	0.26744186	0.229885057	0.175	0.217391304	0.113402062	0.161290323	0.150537634	0.14893617	0.2375	0.213333333	0.153846154	0.108695652	0.18556701	0.145833333	0.137931034	0.112244898	0.219512195	0.093023256	0.227272727	0.135416667	0.161290323	0.168674699	0.182926829	0.305882353	0.155339806	0.173913043	0.138297872	0.166666667	0.197802198	0.369863014	0.107526882	0.112244898	0.15625	0.148148148	0.142857143	0.191011236	0.153846154	0.107843137	0.265822785	0.209302326	0.107526882	0.163265306	0.161616162	0.117021277	0.111111111	0.088607595	0.12	0.12371134	0.253164557	0.306818182	0.130841121	0.154639175	0.2	0.114583333	0.168421053	0.293333333	0.202531646	0.193548387	0.191011236	0.163265306	0.139240506	0.150537634	0.580645161	0.217391304	0.114583333	0.104761905	0.13592233	0.197674419	0.14	0.191489362	1	0.146067416	0.253164557	0.139534884	0.120879121	0.192771084	0.107526882	0.2	0.253164557	0.154639175	0.305882353	0.193181818	0.204545455	0.191011236	0.13253012	0.227848101	0.204545455	0.23255814	0.135416667	0.209302326	0.130434783	0.16091954	0.253164557	0.212765957	0.2	0.181818182	0.292134831	0.186046512	0.211764706	0.305882353	0.210526316	0.580645161	0.141304348	0.179775281	0.166666667	0.170212766	0.18	0.2	0.155844156	0.229885057	0.18556701	0.117647059	0.108910891	0.138613861	0.154761905	0.175824176	0.282608696	0.168674699	0.2	0.229885057	0.132653061	0.256410256	0.112149533	0.156626506	0.170731707	0.580645161	0.191011236	0.094594595	0.179104478	0.112244898	0.24137931	0.580645161	0.229885057	0.146666667	0.198019802	0.170212766	0.130434783	0.206185567	0.197802198	0.147368421	0.153061224	0.127659574	0.166666667	0.253164557	0.134831461	0.141414141	0.139784946	0.168674699	0.148148148	0.111111111	0.130434783	0.25	0.163043478	0.111111111	0.181818182	0.222222222	0.303370787	0.137254902	0.206896552	0.163265306	0.117021277	0.175257732	1	0.163265306	0.08988764	0.229885057	0.12371134	0.225352113	0.223529412	0.111111111	0.213483146	0.136842105	0.111111111	0.148148148	0.114942529	0.2	0.106796117	0.11827957	0.131313131	0.104166667	0.217391304	0.195402299	0.125	0.111111111	0.305882353	0.152173913	0.179104478	0.191176471	0.133333333	0.206521739	0.12371134	0.096774194	0.253164557	0.1875	0.229885057	0.152173913	0.25	0.148648649	0.208333333	0.113402062	0.101265823	0.11827957	0.18	0.111111111	0.0875	0.270588235	0.113207547	0.292134831	0.150537634	0.197183099	0.152173913	0.171717172	0.152173913	0.204301075	0.134831461	0.172839506	0.164948454	0.191011236	0.18	0.130841121	0.305882353	0.258064516	0.25	0.132653061	0.176470588	0.191011236	0.164835165	0.229885057	0.134020619	0.135416667	0.111111111	0.181818182	0.2	0.222222222	0.207317073	0.305882353	0.132653061	0.197674419	0.305882353	0.168674699	0.217948718	0.253164557	0.166666667	0.257142857	0.164948454	0.121621622	0.154639175	0.135416667	0.114942529	0.213333333	0.217391304	0.228915663	0.159574468	0.18556701	0.580645161	0.134020619	0.130434783	0.132653061	0.160493827	0.223404255	0.163043478	0.131313131	0.11827957	0.264367816	0.214285714	0.147368421	0.276315789	0.157894737	0.164705882	0.164948454	0.186046512	0.113402062	0.150537634	0.168539326	0.120879121	0.08045977	0.154929577	0.159574468	0.191011236	0.1	0.144444444	0.138613861	0.120879121	0.107526882	0.179104478	0.180851064	0.138297872	1	0.24691358	0.119565217	0.191011236	0.16	0.202380952	0.26744186	0.108910891	0.133333333	0.240963855	0.171052632	0.295081967	0.150537634	0.114942529	0.204545455	0.303370787	0.16	0.206521739	0.153061224	0.111111111	0.305882353	0.152173913	0.136842105	0.15625	0.154639175	0.183673469	0.282608696	0.12371134	0.179775281	0.222222222	0.147727273	0.16	0.112244898	0.305882353	0.164948454	0.135416667	0.156862745	0.2	0.179104478	0.15625	0.119047619	0.126315789	0.138297872	0.108910891	0.122222222	0.179104478	0.24691358	0.2	0.24	0.113207547	0.113207547	0.181818182	0.173913043	0.229885057	0.209876543	0.206521739	0.210526316	0.150537634	0.081395349	0.229885057	0.154639175	0.126582278	0.126315789	0.147368421	0.11827957	0.178947368	0.195652174	0.163043478	0.305882353	0.258064516	0.155844156	0.152173913	0.168224299	0.142857143	0.133333333	0.16	0.154639175	0.282608696	0.171428571	0.178947368	0.306818182	0.253164557	0.096385542	0.175	0.197802198	0.133333333	0.170454545	0.305882353	0.142857143	0.08045977	0.113636364	0.168539326	0.227272727	0.175824176	0.179104478	0.122222222	0.13592233	0.107526882	0.154639175	0.213333333	0.101123596	0.077777778	0.114942529	0.144329897	0.210526316	0.153846154	0.188888889	0.155844156	0.209302326	0.453333333	0.153846154	0.108910891	0.159574468	0.186046512	0.098901099	0.207920792	0.118181818	0.161290323	0.108910891	0.126315789	0.580645161	0.215053763	0.211764706	0.135416667	0.103896104	0.166666667	0.197674419	0.1875	0.16091954	0.163265306	0.15625	0.142857143	0.14893617	0.155844156	0.096385542	0.107526882	0.133333333	0.111111111	0.305882353	0.117021277	0.141304348	0.154639175	0.120879121	0.181818182	0.279569892	0.188888889	0.179775281	0.170212766	0.163265306
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(cs1)C(O)=O	0.212121212	0.127118644	0.142857143	0.123893805	0.193877551	0.179245283	0.216981132	0.116504854	0.10619469	0.152380952	0.123966942	0.151785714	0.340425532	0.197674419	0.180851064	0.19	0.126213592	0.166666667	0.144144144	0.172413793	0.137614679	0.264705882	0.198019802	0.177570093	0.19	0.821917808	0.194174757	0.118644068	0.150442478	0.148514851	0.313131313	0.202020202	0.228571429	0.119047619	0.110091743	0.727272727	0.222222222	0.170454545	0.260416667	0.222222222	0.151785714	0.147826087	0.179245283	0.134453782	0.237623762	0.184210526	0.370786517	0.126126126	0.134831461	0.169811321	0.14893617	0.157407407	0.285714286	0.370786517	0.138297872	0.62195122	0.132743363	0.196078431	0.12745098	0.140186916	0.150943396	0.18627451	0.130434783	0.129411765	0.198113208	0.179245283	0.317647059	0.181818182	0.125	0.177570093	0.146788991	0.235294118	0.193877551	0.535211268	0.23	0.142857143	0.546511628	0.142857143	0.147058824	0.123893805	0.191919192	0.12	0.223300971	0.245098039	0.135135135	0.197916667	0.474358974	0.151785714	0.691358025	0.465116279	0.25	0.14953271	0.257425743	0.168316832	0.18627451	0.123893805	0.162162162	0.144329897	0.150442478	0.169811321	0.268041237	0.11965812	0.191919192	0.370786517	0.18627451	0.23364486	0.546511628	0.160377358	0.132743363	0.11827957	0.19266055	0.154545455	0.193877551	0.1875	0.139344262	0.171171171	0.2	0.19047619	0.592592593	0.15	0.241758242	0.172727273	0.24	0.76	0.14893617	0.126126126	0.148514851	0.171171171	0.146788991	0.116666667	0.134453782	0.344444444	0.306930693	0.214953271	0.163265306	0.142857143	0.193877551	0.247311828	0.132075472	0.147058824	0.18627451	0.2	0.193877551	0.313131313	0.151785714	0.194174757	0.192307692	0.192307692	0.154639175	0.263736264	0.192307692	0.203883495	0.133928571	0.370786517	0.161904762	0.19	0.193877551	0.211009174	0.129411765	0.156626506	0.146551724	0.212121212	0.475609756	0.151785714	0.25	0.148514851	0.171428571	0.268041237	0.526315789	0.347368421	0.225225225	0.521126761	0.138297872	0.179245283	0.546511628	0.128205128	0.130434783	0.220183486	0.306818182	0.201923077	0.162393162	0.25	0.142857143	0.179245283	0.151785714	0.195876289	0.12295082	0.163265306	0.480519481	0.148514851	0.169811321	0.164705882	0.127906977	0.165137615	0.223300971	0.148514851	0.179245283	0.155555556	0.158333333	0.333333333	0.129411765	0.163793103	0.165137615	0.221153846	0.190909091	0.158878505	0.25	0.193877551	0.19	0.259615385	0.148148148	0.352941176	0.21978022	0.122807018	0.129411765	0.157303371	0.237623762	0.153153153	0.156626506	0.174311927	0.185840708	0.185840708	0.481927711	0.23364486	0.118181818	0.222222222	0.163265306	1	0.138613861	0.179245283	0.133928571	0.193181818	0.196078431	0.132743363	0.223300971	0.247524752	0.122807018	0.126984127	0.197916667	0.223300971	0.118644068	0.140186916	0.238095238	0.158878505	0.181818182	0.173076923	0.125	0.132743363	0.151785714	0.137614679	0.127906977	0.137931034	0.212121212	0.228571429	0.154545455	0.090909091	0.193877551	0.118811881	0.179245283	0.265306122	0.194174757	0.131868132	0.165217391	0.125	0.117021277	0.173076923	0.225225225	0.132743363	0.082474227	0.211538462	0.123966942	0.146551724	0.157407407	0.144444444	0.278350515	0.717948718	0.265306122	0.214953271	0.19	0.22826087	0.845070423	0.169811321	0.225225225	0.139344262	0.151785714	0.184210526	0.194174757	0.151785714	0.168316832	0.169811321	0.265306122	0.179245283	0.20754717	0.245098039	0.132743363	0.156626506	0.132075472	0.219047619	0.5	0.151785714	0.151785714	0.234693878	0.151785714	0.25	0.141414141	0.193877551	0.14953271	0.177777778	0.55952381	0.10989011	0.313131313	0.245098039	0.197916667	0.535211268	0.214953271	0.363636364	0.221153846	0.546511628	0.148514851	0.132743363	0.150943396	0.151785714	0.178947368	0.209090909	0.315789474	0.238095238	0.161904762	0.196261682	0.176470588	0.154545455	0.210526316	0.28	0.193877551	0.55952381	0.176470588	0.135135135	0.262626263	0.161904762	0.132075472	0.166666667	0.123595506	0.144144144	0.169811321	0.125	0.163461538	0.220183486	0.121495327	0.174757282	0.127906977	0.228571429	0.157407407	0.163265306	0.202020202	0.130841121	0.169811321	0.717948718	0.202020202	0.198113208	0.120689655	0.188118812	0.18627451	0.114583333	0.168674699	0.262626263	0.197916667	0.180952381	0.185840708	0.74025974	0.228571429	0.201834862	0.139534884	0.151785714	0.278350515	0.177570093	0.162162162	0.313131313	0.540229885	0.162393162	0.133928571	0.23	0.20754717	0.226804124	0.540229885	0.123893805	0.151785714	0.11965812	0.165137615	0.789473684	0.2	0.127906977	0.162162162	0.12	0.136363636	0.157407407	0.140350877	0.19	0.127906977	0.202020202	0.146067416	0.168421053	0.123966942	0.123966942	0.156626506	0.465116279	0.179245283	0.148514851	0.205607477	0.1875	0.157407407	0.132653061	0.179245283	0.160714286	0.126315789	0.126126126	0.233009709	0.161904762	0.3	0.333333333	0.179245283	0.151785714	0.184210526	0.138297872	0.265306122	0.222222222	0.22	0.165048544	0.540229885	0.3	0.142857143	0.123595506	0.313131313	0.1875	0.193877551	0.159574468	0.230769231	0.459770115	0.212121212	0.315217391	0.151785714	0.150442478	0.166666667	0.137254902	0.161904762	0.166666667	0.358695652	0.127906977	0.144230769	0.134453782	0.18627451	0.3	0.535211268	0.126213592	0.138613861	0.197916667	0.162162162	0.166666667	0.682926829	0.344086022	0.138297872	0.370786517	0.186915888	0.136842105	0.140350877	0.221153846	0.224489796	0.123809524	0.186440678	0.119047619	0.135135135	0.140350877	0.225490196	0.148514851	0.190909091	0.152380952	0.154545455	0.131868132	0.14953271	0.287234043	0.177083333	0.19	0.23364486	0.151785714	0.150442478	0.223300971	0.138297872	0.159574468	0.18627451	0.212121212	0.132743363	0.151785714	0.128440367	0.182692308	0.3	0.121495327	0.487804878	0.161016949	0.344086022	0.430232558	0.662337662	0.76
OC(=O)c1cccc(NC(=O)c2ccc3nc(sc3c2)N2CCCCCC2)c1	0.095744681	0.171717172	0.079545455	0.170212766	0.149425287	0.14893617	0.154639175	0.113636364	0.090909091	0.130434783	0.091743119	0.142857143	0.101010101	0.075	0.119047619	0.146067416	0.137931034	0.135416667	0.12244898	0.133333333	0.138297872	0.154639175	0.106382979	0.135416667	0.146067416	0.126213592	0.104166667	0.161616162	0.164948454	0.1	0.107843137	0.146067416	0.131313131	0.068965517	0.142857143	0.137254902	0.142857143	0.102564103	0.11827957	0.142857143	0.142857143	0.173469388	0.14893617	0.168316832	0.102040816	0.134615385	0.117021277	0.173913043	0.105263158	0.163043478	0.151898734	0.227272727	0.112244898	0.117021277	0.139240506	0.126213592	0.180851064	0.129032258	0.126436782	0.153846154	0.141304348	0.106382979	0.177083333	0.128571429	0.134020619	0.14893617	0.117647059	0.141414141	0.172043011	0.12371134	0.136842105	0.12371134	0.123595506	0.135802469	0.127659574	0.119565217	0.137254902	0.132653061	0.219512195	0.170212766	0.122222222	0.338028169	0.159574468	0.111111111	0.135416667	0.152941176	0.180722892	0.142857143	0.142857143	0.135416667	0.161290323	0.139784946	0.182795699	0.10989011	0.106382979	0.182795699	0.142857143	0.175	0.164948454	0.163043478	0.104166667	0.163265306	0.134831461	0.117021277	0.168539326	0.138613861	0.137254902	0.127659574	0.180851064	0.279411765	0.189473684	0.182795699	0.149425287	0.137254902	0.089285714	0.141414141	0.152380952	0.113402062	0.154639175	0.126436782	0.11627907	0.108910891	0.150537634	0.15	0.151898734	0.125	0.1	0.141414141	0.227272727	0.103773585	0.113207547	0.083333333	0.105769231	0.153061224	0.08988764	0.144444444	0.149425287	0.112359551	0.183908046	0.111111111	0.168539326	0.152380952	0.149425287	0.107843137	0.142857143	0.104166667	0.150537634	0.114583333	0.144578313	0.139534884	0.150537634	0.188888889	0.134020619	0.117021277	0.105263158	0.146067416	0.149425287	0.15	0.112676056	0.112676056	0.137254902	0.095744681	0.155555556	0.142857143	0.148148148	0.1	0.104166667	0.115789474	0.112359551	0.088235294	0.19	0.12345679	0.139240506	0.14893617	0.137254902	0.173469388	0.177083333	0.16	0.101123596	0.113402062	0.155339806	0.139534884	0.112676056	0.14893617	0.12	0.125	0.090909091	0.182926829	0.127906977	0.1	0.163043478	0.138888889	0.111111111	0.12244898	0.135416667	0.1	0.14893617	0.12987013	0.150943396	0.088235294	0.128571429	0.134615385	0.111111111	0.12244898	0.117647059	0.215909091	0.118811881	0.149425287	0.120879121	0.106796117	0.138297872	0.113636364	0.189873418	0.168421053	0.128571429	0.102564103	0.125	0.144329897	0.112676056	0.144329897	0.147058824	0.114285714	0.152173913	0.138613861	0.164835165	0.197916667	0.08988764	0.138613861	1	0.14893617	0.170212766	0.086419753	0.129032258	0.180851064	0.135416667	0.135416667	0.168421053	0.10619469	0.113636364	0.147368421	0.161616162	0.193181818	0.086538462	0.103092784	0.141414141	0.141304348	0.112244898	0.180851064	0.142857143	0.150537634	0.111111111	0.138888889	0.131868132	0.154639175	0.195652174	0.119565217	0.149425287	0.129411765	0.14893617	0.103092784	0.152173913	0.102564103	0.13592233	0.172043011	0.086419753	0.129032258	0.19	0.180851064	0.205479452	0.135416667	0.091743119	0.137254902	0.136842105	0.088607595	0.103092784	0.147058824	0.103092784	0.177083333	0.120879121	0.129411765	0.128712871	0.163043478	0.19	0.089285714	0.142857143	0.134615385	0.152173913	0.12	0.174418605	0.163043478	0.103092784	0.14893617	0.168421053	0.111111111	0.180851064	0.112676056	0.170454545	0.132653061	0.136363636	0.142857143	0.191489362	0.181818182	0.142857143	0.139534884	0.129411765	0.149425287	0.139784946	0.098765432	0.151515152	0.12	0.107843137	0.111111111	0.101123596	0.135802469	0.164948454	0.107526882	0.12244898	0.137254902	0.1	0.088235294	0.141304348	0.12	0.091954023	0.171717172	0.08	0.086538462	0.129032258	0.180851064	0.144444444	0.1	0.126436782	0.099009901	0.149425287	0.151515152	0.131868132	0.184782609	0.102040816	0.129032258	0.183908046	0.117647059	0.092105263	0.12244898	0.163043478	0.204819277	0.142857143	0.16	0.119565217	0.130434783	0.111111111	0.142857143	0.125	0.08988764	0.146067416	0.181818182	0.163043478	0.13592233	0.159090909	0.134020619	0.164948454	0.157303371	0.11827957	0.139240506	0.111111111	0.102040816	0.113636364	0.126315789	0.147058824	0.147058824	0.154639175	0.117647059	0.094594595	0.142857143	0.103092784	0.135416667	0.142857143	0.107843137	0.17	0.155339806	0.170212766	0.139784946	0.168421053	0.133333333	0.158415842	0.170212766	0.142857143	0.096153846	0.111111111	0.133333333	0.157303371	0.111111111	0.142857143	0.266666667	0.186813187	0.125	0.177083333	0.108695652	0.111111111	0.146067416	0.08974359	0.105882353	0.091743119	0.091743119	0.112676056	0.135416667	0.14893617	0.125	0.166666667	0.16	0.136842105	0.146341463	0.14893617	0.215053763	0.111111111	0.161290323	0.089108911	0.129032258	0.13	0.099009901	0.14893617	0.142857143	0.134615385	0.139240506	0.103092784	0.166666667	0.129032258	0.107526882	0.147058824	0.118811881	0.133333333	0.106666667	0.118811881	0.137254902	0.162790698	0.135802469	0.091954023	0.134020619	0.131868132	0.11827957	0.142857143	0.164948454	0.117647059	0.285714286	0.117021277	0.135416667	0.113402062	0.111111111	0.133333333	0.113207547	0.168539326	0.118811881	0.135802469	0.087912088	0.272727273	0.113636364	0.142857143	0.137254902	0.130841121	0.102040816	0.139240506	0.117021277	0.12244898	0.1375	0.177083333	0.12244898	0.226190476	0.24691358	0.14953271	0.068965517	0.135416667	0.177083333	0.102040816	0.1	0.163265306	0.11827957	0.12244898	0.178082192	0.139784946	0.083333333	0.129411765	0.146067416	0.138613861	0.244444444	0.164948454	0.12371134	0.139240506	0.135802469	0.168539326	0.131868132	0.180851064	0.142857143	0.177777778	0.139784946	0.118811881	0.170454545	0.141304348	0.153846154	0.102040816	0.115789474	0.132653061	0.15
Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(cc1)S(C)(=O)=O	0.161616162	0.580246914	0.150537634	0.626666667	0.178947368	0.2	0.169811321	0.145833333	0.142857143	0.208333333	0.18018018	0.158878505	0.09009009	0.126436782	0.204545455	0.225806452	0.261363636	0.198019802	0.173076923	0.154761905	0.214285714	0.158878505	0.148514851	0.198019802	0.225806452	0.113043478	0.134615385	0.607594937	0.736111111	0.11	0.136363636	0.1875	0.169811321	0.123966942	0.171717172	0.122807018	0.195876289	0.139534884	0.137254902	0.195876289	0.158878505	0.5875	0.2	0.56626506	0.121495327	0.181818182	0.114285714	0.643835616	0.142857143	0.155339806	0.157303371	0.263157895	0.1	0.114285714	0.214285714	0.113043478	0.618421053	0.17	0.235955056	0.13592233	0.21875	0.126213592	0.712328767	0.1375	0.173076923	0.2	0.091836735	0.201923077	0.457831325	0.198019802	0.188118812	0.152380952	0.154639175	0.155555556	0.123809524	0.23655914	0.122807018	0.23	0.317647059	0.768115942	0.153061224	0.244186047	0.18627451	0.140186916	0.222222222	0.235955056	0.145833333	0.158878505	0.109243697	0.141509434	0.176470588	0.216494845	0.161904762	0.13	0.126213592	0.626666667	0.192307692	0.394736842	0.736111111	0.155339806	0.102803738	0.594936709	0.164948454	0.114285714	0.171717172	0.165137615	0.122807018	0.229166667	0.618421053	0.192771084	0.602564103	0.452380952	0.178947368	0.142857143	0.175438596	0.136363636	0.17699115	0.132075472	0.137614679	0.182795699	0.113402062	0.158878505	0.166666667	0.133928571	0.157303371	0.2	0.11	0.213592233	0.25	0.14159292	0.171171171	0.104761905	0.175925926	0.168224299	0.12371134	0.138613861	0.178947368	0.132653061	0.85483871	0.166666667	0.171717172	0.17699115	0.178947368	0.136363636	0.158878505	0.134615385	0.133333333	0.144230769	0.289156627	0.170212766	0.133333333	0.178217822	0.196078431	0.114285714	0.13592233	0.225806452	0.178947368	0.186915888	0.151898734	0.166666667	0.163636364	0.161616162	0.16	0.158878505	0.129032258	0.11	0.168316832	0.123809524	0.132653061	0.088495575	0.159292035	0.131868132	0.214285714	0.2	0.122807018	0.5875	0.602564103	0.122807018	0.12244898	0.153846154	0.159292035	0.134020619	0.151898734	0.2	0.192307692	0.168421053	0.178571429	0.297619048	0.101010101	0.11	0.155339806	0.175	0.15	0.140186916	0.163461538	0.11	0.2	0.151162791	0.218181818	0.098214286	0.1375	0.19266055	0.161904762	0.119266055	0.125	0.652777778	0.126126126	0.178947368	0.151515152	0.155963303	0.178217822	0.111111111	0.152173913	0.618421053	0.1375	0.152941176	0.121495327	0.255102041	0.166666667	0.205882353	0.14159292	0.14159292	0.168316832	0.165137615	0.475	0.154545455	0.12371134	0.133928571	0.170212766	0.2	1	0.176470588	0.147058824	0.618421053	0.152380952	0.141509434	0.618421053	0.141666667	0.195652174	0.174757282	0.607594937	0.772727273	0.136363636	0.133333333	0.201923077	0.158415842	0.152380952	0.618421053	0.158878505	0.214285714	0.15	0.175	0.138613861	0.169811321	0.626666667	0.18556701	0.178947368	0.173913043	0.2	0.101851852	0.156862745	0.139534884	0.194444444	0.457831325	0.086956522	0.125	0.159292035	0.618421053	0.176470588	0.174757282	0.18018018	0.163636364	0.395348837	0.126436782	0.101851852	0.12173913	0.101851852	0.157407407	0.151515152	0.125	0.125	0.155339806	0.159292035	0.175438596	0.158878505	0.181818182	0.156862745	0.192307692	0.395061728	0.155339806	0.101851852	0.2	0.171428571	0.140186916	0.618421053	0.166666667	0.161616162	0.160377358	0.131313131	0.158878505	0.61038961	0.183673469	0.158878505	0.134020619	0.186813187	0.178947368	0.216494845	0.147727273	0.115044248	0.11627907	0.136363636	0.140186916	0.157894737	0.155555556	0.179245283	0.12745098	0.140186916	0.122807018	0.11	0.217821782	0.21875	0.192307692	0.126315789	0.163636364	0.100917431	0.136363636	0.231578947	0.171428571	0.15	0.119266055	0.170212766	0.098214286	0.230769231	0.115044248	0.161616162	0.753623188	0.100917431	0.158415842	0.691176471	0.215909091	0.130952381	0.173076923	0.155339806	0.178947368	0.260869565	0.122807018	0.173469388	0.148514851	0.15	0.169811321	0.2	0.12371134	0.1875	0.487179487	0.155339806	0.12173913	0.1875	0.173076923	0.602564103	0.15	0.16	0.186046512	0.15	0.100917431	0.195652174	0.155339806	0.14159292	0.131578947	0.169811321	0.135135135	0.120481928	0.158878505	0.101851852	0.198019802	0.192307692	0.136363636	0.151785714	0.159292035	1	0.145631068	0.205882353	0.163265306	0.112068966	0.626666667	0.158878505	0.155963303	0.140186916	0.110169492	0.18556701	0.15	0.192307692	0.202247191	0.643835616	0.2	0.602564103	0.14	0.15	0.1875	0.127906977	0.218390805	0.18018018	0.18018018	0.166666667	0.141509434	0.2	0.168421053	0.252525253	0.196261682	0.395348837	0.152173913	0.2	0.116071429	0.259259259	0.463414634	0.140186916	0.231578947	0.157407407	0.098214286	0.142857143	0.158878505	0.181818182	0.214285714	0.101851852	0.140495868	0.147058824	0.210526316	0.112068966	0.136363636	0.159292035	0.130952381	0.157407407	0.142857143	0.178947368	0.209302326	0.114583333	0.140186916	0.138613861	0.137254902	0.158878505	0.736111111	0.215909091	0.206521739	0.147058824	0.174757282	0.111111111	0.15	0.163265306	0.171171171	0.171717172	0.136363636	0.155555556	0.180851064	0.25	0.195652174	0.215686275	0.20754717	0.117647059	0.090909091	0.214285714	0.114285714	0.150943396	0.197674419	0.712328767	0.140186916	0.15	0.269662921	0.184210526	0.123966942	0.222222222	0.712328767	0.132075472	0.11	0.2	0.171717172	0.196078431	0.152941176	0.216494845	0.126213592	0.136842105	0.225806452	0.165137615	0.158878505	0.736111111	0.12037037	0.214285714	0.209302326	0.171717172	0.138613861	0.618421053	0.158878505	0.475	0.242105263	0.136363636	0.493506494	0.147058824	0.168141593	0.090909091	0.123809524	0.128440367	0.133928571
CC(C)(Oc1ccc(OCCc2ccc(OS(C)(=O)=O)cc2)cc1)C(O)=O	0.24	0.139784946	0.231884058	0.136363636	0.384615385	0.256410256	0.2	0.1	0.101123596	0.27027027	0.135416667	0.214285714	0.151162791	0.288135593	0.253731343	0.333333333	0.348484848	0.192771084	0.282051282	0.171875	0.154761905	0.2	0.236842105	0.164705882	0.333333333	0.191011236	0.28	0.129032258	0.211764706	0.219178082	0.197674419	0.373134328	0.2	0.106796117	0.175	0.191011236	0.27027027	0.333333333	0.189873418	0.27027027	0.214285714	0.129032258	0.256410256	0.136842105	0.195121951	0.24137931	0.202531646	0.139534884	0.298245614	0.2125	0.157142857	0.152941176	0.178571429	0.202531646	0.454545455	0.218390805	0.134831461	0.266666667	0.142857143	0.144578313	0.266666667	0.160493827	0.144444444	0.408163265	0.25	0.256410256	0.231884058	0.240963855	0.151162791	0.164705882	0.139534884	0.151162791	0.285714286	0.242424242	0.170731707	0.256756757	0.177777778	0.174418605	0.139240506	0.149425287	0.246575342	0.118421053	0.253164557	0.162790698	0.137931034	0.353846154	0.205479452	0.214285714	0.182795699	0.222222222	0.152941176	0.142857143	0.204819277	0.22972973	0.160493827	0.136363636	0.146067416	0.150684932	0.211764706	0.2125	0.215189873	0.142857143	0.281690141	0.202531646	0.160493827	0.280487805	0.204545455	0.263157895	0.134831461	0.132352941	0.131868132	0.136363636	0.384615385	0.204545455	0.154639175	0.211764706	0.193548387	0.139534884	0.186046512	0.257142857	0.228571429	0.214285714	0.2125	0.193181818	0.157142857	0.126436782	0.219178082	0.240963855	0.152941176	0.091836735	0.14893617	0.189873418	0.206896552	0.197674419	0.225352113	0.1625	0.384615385	0.171052632	0.148148148	0.216216216	0.160493827	0.193548387	0.384615385	0.197674419	0.214285714	0.28	0.2125	0.276315789	0.164383562	0.23943662	0.2125	0.25974026	0.176470588	0.202531646	0.130952381	0.333333333	0.384615385	0.25	0.232142857	0.210526316	0.218390805	0.24	0.236842105	0.214285714	0.276923077	0.219178082	0.129411765	0.185185185	0.219178082	0.147727273	0.184782609	0.265625	0.454545455	0.256410256	0.177777778	0.129032258	0.131868132	0.177777778	0.222222222	0.225	0.197802198	0.173333333	0.277777778	0.256410256	0.146067416	0.289855072	0.134020619	0.175675676	0.208333333	0.219178082	0.2125	0.161290323	0.206896552	0.149425287	0.253164557	0.219178082	0.256410256	0.166666667	0.230769231	0.147727273	0.408163265	0.24137931	0.234567901	0.19047619	0.155555556	0.141176471	0.211764706	0.384615385	0.164556962	0.181818182	0.154761905	0.205479452	0.166666667	0.147727273	0.408163265	0.288135593	0.195121951	0.16091954	0.210526316	0.24691358	0.202247191	0.150537634	0.230769231	0.280487805	0.170731707	0.179775281	0.225352113	0.193181818	0.086419753	0.256410256	0.176470588	1	0.233766234	0.134831461	0.222222222	0.151162791	0.147727273	0.08490566	0.205479452	0.207317073	0.129032258	0.144578313	0.183908046	0.154761905	0.240963855	0.202531646	0.1	0.134831461	0.214285714	0.168674699	0.206896552	0.220338983	0.1625	0.2	0.136363636	0.148148148	0.384615385	0.228571429	0.256410256	0.197530864	0.352112676	0.206349206	0.229885057	0.151162791	0.083333333	0.217948718	0.184782609	0.134831461	0.130434783	0.253164557	0.135416667	0.218390805	0.166666667	0.52	0.197530864	0.202247191	0.197530864	0.211764706	0.164556962	0.194444444	0.195402299	0.2125	0.184782609	0.154639175	0.214285714	0.24137931	0.352112676	0.146067416	0.181818182	0.2125	0.2125	0.256410256	0.134831461	0.162790698	0.134831461	0.210526316	0.192307692	0.2625	0.216216216	0.214285714	0.133333333	0.205128205	0.214285714	0.173333333	0.246376812	0.384615385	0.142857143	0.645833333	0.181818182	0.275862069	0.197674419	0.162790698	0.142857143	0.242424242	0.197674419	0.207792208	0.162790698	0.177777778	0.219178082	0.188235294	0.266666667	0.146067416	0.231884058	0.23255814	0.180722892	0.183908046	0.25	0.24691358	0.273972603	0.204819277	0.294117647	0.174418605	0.343283582	0.181818182	0.223684211	0.137931034	0.195121951	0.283783784	0.17721519	0.164383562	0.237288136	0.282051282	0.2125	0.097560976	0.253333333	0.177777778	0.1625	0.220779221	0.206896552	0.2	0.256410256	0.225352113	0.373134328	0.146341463	0.2125	0.188888889	0.243243243	0.25	0.157303371	0.273972603	0.287671233	0.194029851	0.320754717	0.195121951	0.205479452	0.243589744	0.202247191	0.188888889	0.2	0.168539326	0.163934426	0.214285714	0.197530864	0.164705882	0.146067416	0.197674419	0.175824176	0.197802198	0.176470588	0.156626506	0.278481013	0.164556962	0.175824176	0.136363636	0.214285714	0.11827957	0.265822785	0.184782609	0.24	0.206896552	0.146067416	0.133333333	0.139534884	0.256410256	0.131868132	0.15	0.206896552	0.373134328	0.5	0.272727273	0.135416667	0.135416667	0.210526316	0.222222222	0.256410256	0.308823529	0.228915663	0.23255814	0.166666667	0.166666667	0.256410256	0.256097561	0.15942029	0.166666667	0.176470588	0.25	0.183908046	0.174418605	0.209876543	0.214285714	0.24137931	0.454545455	0.197530864	0.195876289	0.172839506	0.1625	0.175824176	0.197674419	0.211111111	0.216666667	0.183908046	0.204545455	0.285714286	0.154929577	0.440677966	0.234567901	0.1625	0.189873418	0.214285714	0.211764706	0.164383562	0.1125	0.217948718	0.253164557	0.195121951	0.206896552	0.164556962	0.14893617	0.160493827	0.197674419	0.242424242	0.126582278	0.113924051	0.205479452	0.172413793	0.23255814	0.206521739	0.195121951	0.454545455	0.202531646	0.219512195	0.446428571	0.131868132	0.162790698	0.17721519	0.12345679	0.215053763	0.106796117	0.137931034	0.131868132	0.195121951	0.219178082	0.238095238	0.492063492	0.136363636	0.151515152	0.142857143	0.287671233	0.211267606	0.333333333	0.280487805	0.133333333	0.211764706	0.207317073	0.454545455	0.154929577	0.160493827	0.1625	0.134831461	0.214285714	0.142857143	0.129411765	0.197674419	0.148148148	0.233766234	0.195652174	0.195121951	0.215189873	0.188235294	0.193181818
CC(C)OC(=O)C1C(C(C1c1ccccc1)C(O)=O)c1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1	0.235955056	0.160377358	0.172413793	0.17	0.507042254	0.474358974	0.43373494	0.265060241	0.105769231	0.144329897	0.155963303	0.252631579	0.221052632	0.223684211	0.21686747	0.172043011	0.139784946	0.148514851	0.285714286	0.179487179	0.163265306	0.416666667	0.193548387	0.16	0.172043011	0.194174757	0.313953488	0.161904762	0.176470588	0.204545455	0.212121212	0.493150685	0.451219512	0.129310345	0.168421053	0.205882353	0.48	0.256756757	0.193548387	0.48	0.252631579	0.196078431	0.474358974	0.146788991	0.210526316	0.436781609	0.204301075	0.173469388	0.151898734	0.390243902	0.152941176	0.15	0.195876289	0.204301075	0.154761905	0.182692308	0.168316832	0.493333333	0.129032258	0.131313131	0.142857143	0.168421053	0.142857143	0.146666667	0.481012658	0.474358974	0.2	0.445783133	0.171717172	0.303370787	0.197916667	0.195876289	0.38961039	0.253164557	0.189473684	0.12244898	0.194174757	0.191919192	0.175824176	0.147058824	0.24137931	0.120879121	0.432098765	0.17	0.260869565	0.179775281	0.220930233	0.252631579	0.198113208	0.432098765	0.161616162	0.329411765	0.409638554	0.270588235	0.168421053	0.17	0.293478261	0.21686747	0.176470588	0.390243902	0.164948454	0.163461538	0.611940299	0.204301075	0.132653061	0.184466019	0.194174757	0.141414141	0.168316832	0.13253012	0.153846154	0.206185567	0.507042254	0.255102041	0.183486239	0.318681319	0.391304348	0.161616162	0.202020202	0.235294118	0.226190476	0.178217822	0.425	0.207920792	0.152941176	0.138613861	0.204545455	0.445783133	0.138613861	0.117117117	0.201923077	0.168421053	0.161904762	0.445783133	0.223529412	0.134020619	0.507042254	0.23255814	0.157894737	0.202247191	0.132653061	0.391304348	0.507042254	0.212121212	0.252631579	0.313953488	0.443037975	0.295454545	0.159090909	0.329113924	0.443037975	0.480519481	0.158415842	0.204301075	0.166666667	0.172043011	0.507042254	0.402298851	0.194444444	0.228571429	0.255102041	0.235955056	0.48	0.252631579	0.219512195	0.204545455	0.189473684	0.189473684	0.191011236	0.216494845	0.4	0.225	0.154761905	0.474358974	0.194174757	0.161904762	0.165048544	0.182692308	0.220930233	0.18556701	0.235294118	0.206896552	0.211267606	0.474358974	0.265957447	0.536231884	0.154545455	0.181818182	0.195402299	0.204545455	0.390243902	0.202702703	0.191780822	0.114285714	0.45	0.204545455	0.474358974	0.189873418	0.402173913	0.216494845	0.146666667	0.420454545	0.193877551	0.206185567	0.359550562	0.163265306	0.411764706	0.507042254	0.184782609	0.163461538	0.175257732	0.206896552	0.188235294	0.18	0.146666667	0.24	0.18556701	0.113207547	0.228571429	0.456790123	0.252525253	0.158878505	0.467532468	0.184466019	0.177083333	0.418604651	0.223529412	0.196078431	0.129032258	0.474358974	0.147058824	0.233766234	1	0.168316832	0.432098765	0.148514851	0.18	0.128205128	0.153846154	0.526315789	0.161904762	0.154639175	0.153846154	0.151515152	0.445783133	0.272727273	0.126213592	0.168316832	0.252631579	0.151515152	0.191780822	0.202702703	0.170212766	0.43373494	0.17	0.089108911	0.507042254	0.211764706	0.474358974	0.163265306	0.395061728	0.148148148	0.425287356	0.171717172	0.130952381	0.131313131	0.4	0.168316832	0.091954023	0.487179487	0.155963303	0.255102041	0.173469388	0.192307692	0.163265306	0.192307692	0.163265306	0.463414634	0.184782609	0.170454545	0.21	0.390243902	0.4	0.183486239	0.252631579	0.436781609	0.395061728	0.265957447	0.213483146	0.390243902	0.163265306	0.474358974	0.168316832	0.17	0.168316832	0.228571429	0.208791209	0.404761905	0.229885057	0.252631579	0.155339806	0.441558442	0.252631579	0.206896552	0.226190476	0.507042254	0.329411765	0.263157895	0.18627451	0.197368421	0.212121212	0.17	0.179775281	0.253164557	0.445783133	0.208791209	0.392857143	0.194174757	0.204545455	0.156862745	0.142857143	0.265957447	0.172413793	0.447058824	0.15	0.153846154	0.131313131	0.456790123	0.392405063	0.158415842	0.52173913	0.191919192	0.175824176	0.18627451	0.428571429	0.148514851	0.173469388	0.365853659	0.157894737	0.133333333	0.168831169	0.285714286	0.390243902	0.126315789	0.168421053	0.182692308	0.134020619	0.144329897	0.191780822	0.4	0.138613861	0.223529412	0.493150685	0.180851064	0.390243902	0.203883495	0.211111111	0.481012658	0.165048544	0.134020619	0.520547945	0.182926829	0.260869565	0.173469388	0.153846154	0.175257732	0.252525253	0.203883495	0.43373494	0.390804598	0.113924051	0.252631579	0.163265306	0.16	0.293478261	0.212121212	0.215686275	0.235294118	0.147058824	0.255555556	0.475	0.3625	0.215686275	0.17	0.252631579	0.174757282	0.3	0.223300971	0.208791209	0.191780822	0.293478261	0.120879121	0.15	0.138613861	0.165048544	0.172043011	0.191780822	0.493150685	0.179487179	0.231707317	0.155963303	0.155963303	0.228571429	0.432098765	0.474358974	0.247058824	0.451219512	0.413793103	0.173469388	0.134831461	0.474358974	0.132075472	0.2125	0.161616162	0.158415842	0.131313131	0.25	0.191919192	0.337209302	0.252631579	0.436781609	0.154761905	0.163265306	0.198198198	0.34939759	0.145833333	0.192307692	0.212121212	0.235294118	0.184210526	0.25	0.255102041	0.528571429	0.137931034	0.2	0.409638554	0.170212766	0.233333333	0.252631579	0.176470588	0.133333333	0.127659574	0.244444444	0.380952381	0.197916667	0.191780822	0.135416667	0.201923077	0.132653061	0.212121212	0.253164557	0.104166667	0.117021277	0.153846154	0.155339806	0.430232558	0.185185185	0.18556701	0.154761905	0.204301075	0.244680851	0.152941176	0.153846154	0.392857143	0.182795699	0.136842105	0.413043478	0.129310345	0.260869565	0.153846154	0.210526316	0.204545455	0.44047619	0.247191011	0.285714286	0.107142857	0.329411765	0.21978022	0.183908046	0.172043011	0.184466019	0.178217822	0.176470588	0.183673469	0.154761905	0.137931034	0.132653061	0.170212766	0.168316832	0.252631579	0.177083333	0.20212766	0.212121212	0.182795699	0.417721519	0.233009709	0.18556701	0.22826087	0.204081633	0.207920792
CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1	0.16	0.816901408	0.136842105	0.808823529	0.177083333	0.21	0.179245283	0.132653061	0.110091743	0.17	0.2	0.168224299	0.099099099	0.137931034	0.188888889	0.161616162	0.191489362	0.207920792	0.194174757	0.166666667	0.25	0.168224299	0.158415842	0.161904762	0.161616162	0.112068966	0.155339806	0.753424658	0.594936709	0.108910891	0.145454545	0.18556701	0.168224299	0.12295082	0.181818182	0.12173913	0.193877551	0.151162791	0.125	0.193877551	0.168224299	0.753424658	0.21	0.679487179	0.12037037	0.169642857	0.123809524	0.704225352	0.141176471	0.153846154	0.155555556	0.234693878	0.099099099	0.123809524	0.183908046	0.112068966	1	0.18	0.193548387	0.145631068	0.18	0.17	0.615384615	0.135802469	0.171428571	0.21	0.102040816	0.211538462	0.671232877	0.207920792	0.21	0.161904762	0.177083333	0.153846154	0.122641509	0.195876289	0.12173913	0.24	0.448717949	0.618421053	0.163265306	0.213483146	0.196078431	0.14953271	0.232323232	0.168421053	0.144329897	0.168224299	0.108333333	0.196078431	0.18627451	0.226804124	0.171428571	0.14	0.17	0.757142857	0.213592233	0.445945946	0.594936709	0.153846154	0.101851852	0.763888889	0.1875	0.123809524	0.125	0.174311927	0.12173913	0.178217822	1	0.204819277	0.594936709	0.662162162	0.177083333	0.151785714	0.194690265	0.135135135	0.175438596	0.174757282	0.136363636	0.193548387	0.159574468	0.157407407	0.176470588	0.132743363	0.155555556	0.152380952	0.108910891	0.223300971	0.222222222	0.120689655	0.201834862	0.103773585	0.163636364	0.177570093	0.111111111	0.137254902	0.177083333	0.131313131	0.68115942	0.177083333	0.125	0.175438596	0.177083333	0.145454545	0.168224299	0.155339806	0.132075472	0.165048544	0.301204819	0.180851064	0.132075472	0.2	0.23	0.123809524	0.134615385	0.161616162	0.177083333	0.196261682	0.164556962	0.179487179	0.172727273	0.16	0.158415842	0.168224299	0.127659574	0.108910891	0.202020202	0.122641509	0.131313131	0.097345133	0.189189189	0.130434783	0.183908046	0.21	0.12173913	0.72972973	0.852941176	0.12173913	0.132653061	0.163461538	0.178571429	0.132653061	0.164556962	0.21	0.201923077	0.178947368	0.198198198	0.182795699	0.1	0.108910891	0.153846154	0.202531646	0.1625	0.14953271	0.161904762	0.108910891	0.21	0.162790698	0.205357143	0.107142857	0.135802469	0.190909091	0.171428571	0.171428571	0.144144144	0.643835616	0.177570093	0.177083333	0.173469388	0.165137615	0.2	0.121212121	0.163043478	0.797101449	0.135802469	0.164705882	0.12037037	0.169811321	0.179487179	0.215686275	0.150442478	0.150442478	0.166666667	0.174311927	0.630136986	0.185185185	0.111111111	0.132743363	0.180851064	0.21	0.618421053	0.134831461	0.168316832	1	0.161904762	0.140186916	0.797101449	0.15	0.144329897	0.173076923	0.753424658	0.661971831	0.145454545	0.176470588	0.211538462	0.191919192	0.12962963	1	0.168224299	0.224489796	0.1625	0.1875	0.137254902	0.179245283	0.618421053	0.183673469	0.177083333	0.184782609	0.21	0.100917431	0.155339806	0.151162791	0.19266055	0.671232877	0.086021505	0.123809524	0.189189189	0.878787879	0.174418605	0.173076923	0.2	0.172727273	0.390804598	0.125	0.100917431	0.120689655	0.100917431	0.177570093	0.173469388	0.12371134	0.123893805	0.153846154	0.189189189	0.194690265	0.168224299	0.169642857	0.155339806	0.201923077	0.390243902	0.153846154	0.100917431	0.21	0.169811321	0.14953271	1	0.179487179	0.171717172	0.169811321	0.13	0.168224299	0.602564103	0.181818182	0.168224299	0.132653061	0.197802198	0.177083333	0.226804124	0.146067416	0.114035088	0.141176471	0.145454545	0.14953271	0.15625	0.153846154	0.188679245	0.126213592	0.14953271	0.12173913	0.108910891	0.24	0.18	0.201923077	0.125	0.183486239	0.1	0.145454545	0.18	0.192307692	0.16	0.118181818	0.168421053	0.097345133	0.164948454	0.114035088	0.171717172	0.648648649	0.1	0.18	0.705882353	0.161290323	0.142857143	0.194174757	0.153846154	0.20212766	0.206185567	0.12173913	0.16	0.13592233	0.1625	0.179245283	0.163461538	0.111111111	0.18556701	0.828125	0.153846154	0.120689655	0.18556701	0.171428571	0.774647887	0.148514851	0.17	0.197674419	0.1625	0.1	0.144329897	0.165048544	0.150442478	0.120689655	0.179245283	0.144144144	0.119047619	0.168224299	0.100917431	0.161904762	0.213592233	0.145454545	0.150442478	0.178571429	0.618421053	0.202020202	0.192307692	0.161616162	0.130434783	0.808823529	0.168224299	0.165137615	0.160377358	0.128205128	0.183673469	0.1625	0.213592233	0.213483146	0.635135135	0.163461538	0.852941176	0.138613861	0.1625	0.18556701	0.126436782	0.215909091	0.2	0.2	0.179487179	0.196078431	0.21	0.178947368	0.225490196	0.216981132	0.390804598	0.150537634	0.21	0.125	0.2875	0.53164557	0.138888889	0.18	0.166666667	0.107142857	0.141509434	0.168224299	0.169642857	0.183908046	0.100917431	0.148760331	0.145631068	0.221052632	0.111111111	0.145454545	0.168141593	0.142857143	0.166666667	0.151785714	0.189473684	0.166666667	0.113402062	0.138888889	0.137254902	0.158415842	0.168224299	0.594936709	0.161290323	0.217391304	0.168316832	0.207920792	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.145454545	0.153846154	0.154639175	0.21978022	0.144329897	0.179245283	0.205607477	0.116666667	0.1	0.183908046	0.123809524	0.160377358	0.168539326	0.594936709	0.14953271	0.16	0.239130435	0.182608696	0.12295082	0.232323232	0.594936709	0.130841121	0.108910891	0.221153846	0.181818182	0.255102041	0.151162791	0.226804124	0.13592233	0.135416667	0.161616162	0.174311927	0.179245283	0.594936709	0.119266055	0.183908046	0.166666667	0.125	0.137254902	1	0.168224299	0.7	0.226804124	0.145454545	0.611111111	0.145631068	0.1875	0.1	0.112149533	0.127272727	0.132743363
COc1ccc(OC(=O)N(CC(O)=O)Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)cc1	0.295454545	0.154545455	0.152173913	0.152380952	0.5	0.43373494	0.5375	0.252873563	0.144230769	0.25	0.130434783	0.242424242	0.224489796	0.25974026	0.220930233	0.189473684	0.157894737	0.290322581	0.234693878	0.246753247	0.242105263	0.518518519	0.173469388	0.237113402	0.189473684	0.221153846	0.258064516	0.145454545	0.180952381	0.208791209	0.265306122	0.486842105	0.397727273	0.144067797	0.161616162	0.245098039	0.474358974	0.276315789	0.223404255	0.474358974	0.242424242	0.145454545	0.43373494	0.162162162	0.239583333	0.387096774	0.247311828	0.178217822	0.144578313	0.388235294	0.159090909	0.214285714	0.176470588	0.247311828	0.16091954	0.233009709	0.161904762	0.487179487	0.135416667	0.16	0.208333333	0.173469388	0.169811321	0.139240506	0.475609756	0.43373494	0.218390805	0.476190476	0.165048544	0.363636364	0.214285714	0.224489796	0.321428571	0.271604938	0.285714286	0.151515152	0.27	0.196078431	0.180851064	0.152380952	0.217391304	0.139784946	0.445783133	0.198019802	0.276595745	0.197802198	0.252873563	0.242424242	0.224299065	0.428571429	0.19	0.344827586	0.5125	0.258426966	0.173469388	0.152380952	0.322580645	0.179775281	0.180952381	0.388235294	0.181818182	0.146788991	0.473684211	0.247311828	0.161616162	0.2	0.245098039	0.17	0.161904762	0.139534884	0.158878505	0.163461538	0.5	0.233009709	0.17699115	0.319148936	0.450549451	0.144230769	0.268041237	0.224719101	0.202247191	0.205882353	0.552631579	0.247524752	0.159090909	0.19	0.208791209	0.409090909	0.202020202	0.153153153	0.240384615	0.161616162	0.211538462	0.530864198	0.213483146	0.163265306	0.5	0.325301205	0.175257732	0.193548387	0.161616162	0.450549451	0.5	0.265306122	0.242424242	0.258064516	0.421686747	0.255319149	0.261904762	0.3625	0.421686747	0.456790123	0.24742268	0.247311828	0.148514851	0.189473684	0.5	0.415730337	0.2	0.232876712	0.245098039	0.295454545	0.513157895	0.242424242	0.195402299	0.208791209	0.21875	0.21875	0.222222222	0.22	0.460674157	0.243902439	0.16091954	0.43373494	0.27	0.155963303	0.158878505	0.233009709	0.238636364	0.178217822	0.25	0.313253012	0.216216216	0.43373494	0.28125	0.506849315	0.129310345	0.2	0.227272727	0.208791209	0.388235294	0.1625	0.197368421	0.141509434	0.558441558	0.208791209	0.43373494	0.180722892	0.371134021	0.22	0.139240506	0.387096774	0.174757282	0.234693878	0.453488372	0.156862745	0.377777778	0.5	0.20212766	0.213592233	0.191919192	0.238636364	0.296296296	0.161904762	0.139240506	0.227848101	0.239583333	0.140186916	0.232876712	0.418604651	0.230769231	0.196261682	0.5	0.2	0.158415842	0.431818182	0.213483146	0.223300971	0.135416667	0.43373494	0.152380952	0.222222222	0.432098765	0.161904762	1	0.176470588	0.161904762	0.123966942	0.224719101	0.463414634	0.145454545	0.171717172	0.203883495	0.145631068	0.476190476	0.247311828	0.153846154	0.161904762	0.242424242	0.216494845	0.197368421	0.207792208	0.212765957	0.5	0.152380952	0.106796117	0.5	0.188888889	0.43373494	0.18	0.409638554	0.154761905	0.438202247	0.165048544	0.125	0.148514851	0.460674157	0.161904762	0.087912088	0.428571429	0.130434783	0.245098039	0.226804124	0.182926829	0.18	0.219047619	0.18	0.393258427	0.20212766	0.188888889	0.237623762	0.388235294	0.460674157	0.17699115	0.242424242	0.387096774	0.409638554	0.28125	0.258426966	0.388235294	0.18	0.43373494	0.232323232	0.198019802	0.161904762	0.232876712	0.1875	0.544303797	0.247191011	0.242424242	0.14953271	0.493506494	0.242424242	0.313253012	0.202247191	0.5	0.344827586	0.25	0.237623762	0.117647059	0.265306122	0.198019802	0.211111111	0.271604938	0.493975904	0.212765957	0.375	0.27	0.208791209	0.140186916	0.208333333	0.28125	0.191011236	0.395604396	0.155339806	0.203883495	0.16	0.435294118	0.357142857	0.18627451	0.626865672	0.173076923	0.193548387	0.237623762	0.407407407	0.176470588	0.19	0.303370787	0.163265306	0.152173913	0.160493827	0.234693878	0.388235294	0.132653061	0.197916667	0.233009709	0.14	0.173469388	0.197368421	0.518518519	0.202020202	0.213483146	0.486842105	0.173469388	0.388235294	0.230769231	0.215053763	0.475609756	0.148148148	0.1875	0.455696203	0.188235294	0.246575342	0.19	0.224719101	0.168316832	0.230769231	0.242718447	0.5	0.358695652	0.15	0.242424242	0.18	0.237113402	0.322580645	0.265306122	0.28	0.25	0.152380952	0.285714286	0.435294118	0.37804878	0.20754717	0.152380952	0.242424242	0.213592233	0.24742268	0.214953271	0.212765957	0.197368421	0.366666667	0.164835165	0.155339806	0.202020202	0.158878505	0.20212766	0.197368421	0.486842105	0.170731707	0.206896552	0.130434783	0.130434783	0.232876712	0.428571429	0.43373494	0.222222222	0.447058824	0.476744186	0.226804124	0.153846154	0.43373494	0.203883495	0.147727273	0.155339806	0.21	0.16	0.305263158	0.22	0.337078652	0.242424242	0.387096774	0.16091954	0.18	0.212389381	0.364705882	0.163265306	0.242718447	0.265306122	0.226415094	0.189873418	0.305263158	0.233009709	0.48	0.157303371	0.191011236	0.423529412	0.212765957	0.306818182	0.242424242	0.180952381	0.152173913	0.170212766	0.208333333	0.333333333	0.226804124	0.197368421	0.164948454	0.240384615	0.161616162	0.265306122	0.271604938	0.182795699	0.135416667	0.224719101	0.23	0.395604396	0.23364486	0.226804124	0.16091954	0.247311828	0.222222222	0.159090909	0.158878505	0.375	0.295454545	0.166666667	0.367346939	0.144067797	0.276595745	0.158878505	0.239583333	0.208791209	0.436781609	0.223404255	0.287234043	0.168674699	0.344827586	0.23655914	0.215909091	0.189473684	0.2	0.194174757	0.180952381	0.237113402	0.16091954	0.157303371	0.161616162	0.212765957	0.161904762	0.242424242	0.17	0.193877551	0.265306122	0.163265306	0.45	0.247619048	0.226804124	0.231578947	0.257731959	0.247524752
Cc1nc(sc1COc1cc2scc(CC(O)=O)c2cc1F)-c1ccc(cc1)C(F)(F)F	0.163265306	0.198113208	0.292682927	0.141509434	0.180851064	0.178217822	0.160377358	0.159574468	0.122641509	0.161616162	0.214953271	0.14953271	0.121495327	0.141176471	0.179775281	0.361445783	0.182795699	0.2	0.152380952	0.2	0.145631068	0.171428571	0.138613861	0.165048544	0.361445783	0.245098039	0.258064516	0.135135135	0.180952381	0.157894737	0.215686275	0.189473684	0.194174757	0.163793103	0.12745098	0.295918367	0.18556701	0.127906977	0.138613861	0.18556701	0.14953271	0.135135135	0.178217822	0.194444444	0.279569892	0.183486239	0.171717172	0.144230769	0.130952381	0.168316832	0.120879121	0.112149533	0.121495327	0.171717172	0.147727273	0.245098039	0.140186916	0.183673469	0.238636364	0.221052632	0.234042553	0.197916667	0.203883495	0.125	0.152380952	0.178217822	0.247058824	0.180952381	0.212121212	0.165048544	0.178217822	0.153846154	0.15625	0.170454545	0.344827586	0.2	0.27	0.232323232	0.144329897	0.234693878	0.131313131	0.092783505	0.188118812	0.198019802	0.142857143	0.26744186	0.147368421	0.14953271	0.247619048	0.188118812	0.155339806	0.158415842	0.18627451	0.142857143	0.197916667	0.141509434	0.171428571	0.153846154	0.180952381	0.168316832	0.158415842	0.225490196	0.166666667	0.171717172	0.173469388	0.145454545	0.322916667	0.206185567	0.140186916	0.152941176	0.148148148	0.141509434	0.180851064	0.144144144	0.209090909	0.265306122	0.189189189	0.112149533	0.28125	0.147368421	0.126315789	0.14953271	0.229166667	0.285714286	0.120879121	0.122641509	0.157894737	0.158878505	0.112149533	0.142857143	0.194444444	0.173469388	0.135135135	0.158878505	0.136842105	0.225806452	0.180851064	0.235955056	0.151515152	0.168421053	0.173469388	0.189189189	0.180851064	0.215686275	0.14953271	0.258064516	0.145631068	0.229166667	0.177777778	0.211111111	0.145631068	0.168316832	0.174757282	0.171717172	0.171717172	0.361445783	0.180851064	0.247524752	0.139240506	0.153846154	0.154545455	0.163265306	0.18556701	0.14953271	0.130434783	0.157894737	0.206185567	0.13592233	0.170212766	0.119266055	0.160714286	0.172413793	0.147727273	0.178217822	0.27	0.166666667	0.158878505	0.245098039	0.172043011	0.144230769	0.160714286	0.252873563	0.125	0.178217822	0.255102041	0.170212766	0.224299065	0.227272727	0.14893617	0.157894737	0.168316832	0.192307692	0.12345679	0.234693878	0.188118812	0.157894737	0.178217822	0.139534884	0.231481481	0.119266055	0.125	0.183486239	0.152380952	0.260416667	0.315789474	0.145631068	0.169811321	0.180851064	0.20212766	0.25	0.168316832	0.172043011	0.220930233	0.161904762	0.125	0.127906977	0.293478261	0.311827957	0.153846154	0.184466019	0.142857143	0.391304348	0.193877551	0.145454545	0.181818182	0.145454545	0.136842105	0.247524752	0.135416667	0.178217822	0.141509434	0.151162791	0.148514851	0.140186916	0.176470588	1	0.161904762	0.142857143	0.147368421	0.188118812	0.135135135	0.16	0.24	0.145631068	0.180952381	0.171717172	0.121495327	0.140186916	0.14953271	0.18	0.12345679	0.134146341	0.480519481	0.160377358	0.141509434	0.163265306	0.180851064	0.163043478	0.166666667	0.204081633	0.193877551	0.127906977	0.153153153	0.212121212	0.1	0.183673469	0.160714286	0.140186916	0.137931034	0.153846154	0.214953271	0.154545455	0.166666667	0.197530864	0.168316832	0.242718447	0.204081633	0.148148148	0.20212766	0.465753425	0.262626263	0.168316832	0.160714286	0.209090909	0.14953271	0.183486239	0.193877551	0.255102041	0.154639175	0.168316832	0.156862745	0.178217822	0.207920792	0.198019802	0.140186916	0.153846154	0.163265306	0.284210526	0.168421053	0.14953271	0.138888889	0.173469388	0.14953271	0.252873563	0.138297872	0.180851064	0.158415842	0.162790698	0.237623762	0.104651163	0.215686275	0.198019802	0.224719101	0.170454545	0.158878505	0.1875	0.198019802	0.27	0.157894737	0.184466019	0.234042553	0.255102041	0.341772152	0.154545455	0.19	0.24	0.208333333	0.173076923	0.1875	0.24742268	0.184782609	0.119266055	0.290697674	0.237623762	0.175257732	0.153846154	0.155339806	0.171717172	0.175257732	0.152173913	0.146341463	0.152380952	0.168316832	0.15625	0.18556701	0.245098039	0.1875	0.292134831	0.12345679	0.205882353	0.252631579	0.136842105	0.189473684	0.15	0.168316832	0.254901961	0.141414141	0.152380952	0.169811321	0.175257732	0.210526316	0.134831461	0.151898734	0.155339806	0.147368421	0.242105263	0.142857143	0.242718447	0.160377358	0.237623762	0.164556962	0.14953271	0.168316832	0.165048544	0.171428571	0.215686275	0.267326733	0.160714286	0.141509434	0.231578947	0.161904762	0.215053763	0.230769231	0.141509434	0.14953271	0.10619469	0.260416667	0.238095238	0.14	0.12345679	0.14953271	0.261904762	0.144230769	0.252631579	0.137614679	0.313953488	0.12345679	0.189473684	0.28	0.141304348	0.214953271	0.214953271	0.153846154	0.188118812	0.178217822	0.134020619	0.182692308	0.175925926	0.166666667	0.193181818	0.178217822	0.169811321	0.16091954	0.178217822	0.18627451	0.208333333	0.169811321	0.196078431	0.178217822	0.14953271	0.183486239	0.147727273	0.204081633	0.330097087	0.318181818	0.14	0.242718447	0.215686275	0.214953271	0.236842105	0.169811321	0.144144144	0.168421053	0.131868132	0.191011236	0.18627451	0.480519481	0.173469388	0.14953271	0.180952381	0.152173913	0.157894737	0.247311828	0.165048544	0.144230769	0.12345679	0.20212766	0.194444444	0.173469388	0.215686275	0.170454545	0.111111111	0.09	0.147368421	0.171428571	0.154545455	0.281553398	0.178217822	0.147727273	0.171717172	0.141509434	0.228915663	0.148148148	0.198019802	0.310344828	0.12	0.145299145	0.163793103	0.142857143	0.148148148	0.252631579	0.157894737	0.179245283	0.15	0.163461538	0.243589744	0.158415842	0.223404255	0.150537634	0.361445783	0.145454545	0.160377358	0.180952381	0.290322581	0.147727273	0.131868132	0.173469388	0.480519481	0.140186916	0.14953271	0.147058824	0.13592233	0.215686275	0.151515152	0.195876289	0.149122807	0.178217822	0.147058824	0.257731959	0.285714286
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(F)cc1	0.16	0.767123288	0.14893617	0.863636364	0.189473684	0.234693878	0.179245283	0.144329897	0.130841121	0.158415842	0.211009174	0.179245283	0.089285714	0.137931034	0.188888889	0.173469388	0.204301075	0.207920792	0.182692308	0.152941176	0.237113402	0.168224299	0.158415842	0.150943396	0.173469388	0.102564103	0.178217822	0.802816901	0.615384615	0.108910891	0.155963303	0.197916667	0.179245283	0.132231405	0.193877551	0.112068966	0.206185567	0.151162791	0.125	0.206185567	0.179245283	0.802816901	0.234693878	0.658227848	0.130841121	0.190909091	0.113207547	0.704225352	0.141176471	0.165048544	0.155555556	0.222222222	0.099099099	0.113207547	0.183908046	0.102564103	0.797101449	0.191919192	0.206521739	0.145631068	0.18	0.17	0.615384615	0.135802469	0.182692308	0.234693878	0.102040816	0.235294118	0.626666667	0.207920792	0.234693878	0.161904762	0.189473684	0.141304348	0.133333333	0.183673469	0.112068966	0.252525253	0.486842105	0.64	0.163265306	0.2	0.196078431	0.160377358	0.232323232	0.168421053	0.132653061	0.179245283	0.099173554	0.184466019	0.18627451	0.226804124	0.171428571	0.14	0.17	0.732394366	0.237623762	0.426666667	0.615384615	0.165048544	0.101851852	0.84057971	0.2	0.113207547	0.125	0.174311927	0.12173913	0.239583333	0.797101449	0.19047619	0.594936709	0.597402597	0.189473684	0.162162162	0.205357143	0.155963303	0.185840708	0.163461538	0.126126126	0.206521739	0.147368421	0.157407407	0.176470588	0.122807018	0.155555556	0.141509434	0.108910891	0.235294118	0.21	0.150442478	0.201834862	0.103773585	0.153153153	0.177570093	0.111111111	0.137254902	0.189473684	0.131313131	0.68115942	0.241758242	0.125	0.185840708	0.189473684	0.155963303	0.179245283	0.178217822	0.142857143	0.188118812	0.35	0.168421053	0.142857143	0.212121212	0.23	0.113207547	0.145631068	0.173469388	0.189473684	0.20754717	0.164556962	0.179487179	0.228571429	0.16	0.158415842	0.179245283	0.127659574	0.108910891	0.226804124	0.122641509	0.12	0.087719298	0.189189189	0.11827957	0.183908046	0.234693878	0.112068966	0.753424658	0.852941176	0.131578947	0.132653061	0.174757282	0.2	0.132653061	0.164556962	0.234693878	0.213592233	0.191489362	0.242990654	0.182795699	0.089108911	0.108910891	0.165048544	0.283783784	0.1625	0.182692308	0.173076923	0.108910891	0.234693878	0.149425287	0.227272727	0.097345133	0.135802469	0.212962963	0.182692308	0.171428571	0.165137615	0.643835616	0.188679245	0.189473684	0.173469388	0.175925926	0.2	0.11	0.150537634	1	0.135802469	0.164705882	0.130841121	0.180952381	0.179487179	0.278350515	0.160714286	0.171171171	0.166666667	0.174311927	0.676056338	0.185185185	0.111111111	0.122807018	0.168421053	0.234693878	0.618421053	0.147727273	0.18	0.797101449	0.161904762	0.161904762	1	0.189655172	0.144329897	0.184466019	0.802816901	0.661971831	0.155963303	0.176470588	0.235294118	0.18	0.119266055	0.797101449	0.179245283	0.224489796	0.1625	0.1875	0.148514851	0.179245283	0.618421053	0.183673469	0.189473684	0.252873563	0.222222222	0.111111111	0.166666667	0.151162791	0.203703704	0.626666667	0.086021505	0.123809524	0.189189189	0.797101449	0.174418605	0.184466019	0.211009174	0.228571429	0.390804598	0.192771084	0.111111111	0.111111111	0.111111111	0.188679245	0.173469388	0.135416667	0.114035088	0.165048544	0.189189189	0.205357143	0.179245283	0.190909091	0.166666667	0.213592233	0.390243902	0.165048544	0.111111111	0.234693878	0.169811321	0.160377358	0.797101449	0.179487179	0.183673469	0.180952381	0.118811881	0.179245283	0.602564103	0.181818182	0.179245283	0.132653061	0.211111111	0.189473684	0.226804124	0.159090909	0.104347826	0.141176471	0.155963303	0.160377358	0.15625	0.141304348	0.188679245	0.126213592	0.160377358	0.112068966	0.108910891	0.265306122	0.18	0.213592233	0.136842105	0.194444444	0.163461538	0.155963303	0.18	0.203883495	0.183673469	0.128440367	0.180851064	0.097345133	0.164948454	0.104347826	0.183673469	0.626666667	0.152380952	0.168316832	0.68115942	0.161290323	0.215189873	0.182692308	0.165048544	0.189473684	0.206185567	0.131578947	0.171717172	0.147058824	0.1625	0.179245283	0.174757282	0.111111111	0.197916667	0.647887324	0.165048544	0.111111111	0.197916667	0.182692308	0.826086957	0.148514851	0.193877551	0.211764706	0.1625	0.152380952	0.144329897	0.176470588	0.160714286	0.111111111	0.179245283	0.165137615	0.119047619	0.179245283	0.111111111	0.150943396	0.237623762	0.155963303	0.140350877	0.2	0.618421053	0.19	0.203883495	0.161616162	0.120689655	0.863636364	0.179245283	0.154545455	0.160377358	0.118644068	0.195876289	0.1625	0.201923077	0.213483146	0.635135135	0.174757282	0.774647887	0.15	0.1625	0.197916667	0.139534884	0.215909091	0.211009174	0.211009174	0.179487179	0.184466019	0.234693878	0.204301075	0.237623762	0.228571429	0.390804598	0.215909091	0.234693878	0.125	0.2875	0.551282051	0.138888889	0.18	0.166666667	0.117117117	0.152380952	0.179245283	0.190909091	0.183908046	0.111111111	0.158333333	0.156862745	0.195876289	0.101694915	0.155963303	0.178571429	0.156626506	0.166666667	0.162162162	0.20212766	0.166666667	0.173913043	0.138888889	0.148514851	0.147058824	0.179245283	0.615384615	0.161290323	0.204301075	0.18	0.22	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.155963303	0.141304348	0.142857143	0.206521739	0.144329897	0.168224299	0.216981132	0.116666667	0.141509434	0.183908046	0.113207547	0.171428571	0.181818182	0.594936709	0.160377358	0.16	0.225806452	0.203539823	0.132231405	0.232323232	0.594936709	0.141509434	0.108910891	0.233009709	0.206185567	0.242424242	0.151162791	0.226804124	0.147058824	0.135416667	0.173469388	0.174311927	0.179245283	0.615384615	0.12962963	0.183908046	0.166666667	0.125	0.148514851	0.797101449	0.179245283	0.565789474	0.226804124	0.155963303	0.611111111	0.145631068	0.1875	0.141509434	0.112149533	0.117117117	0.122807018
C\C(c1noc(=O)[nH]1)=C1\c2ccc(Cc3c(nc4ccccn34)-c3ccc(Cl)cc3)cc2COc2cc(F)ccc12	0.101694915	0.153225806	0.099099099	0.191304348	0.133928571	0.144067797	0.158333333	0.126126126	0.125	0.091666667	0.177419355	0.139344262	0.142857143	0.086538462	0.130841121	0.131578947	0.095652174	0.123966942	0.161016949	0.12	0.175438596	0.148760331	0.159292035	0.142857143	0.131578947	0.125984252	0.156521739	0.14516129	0.147540984	0.155963303	0.138211382	0.14159292	0.158333333	0.126865672	0.11965812	0.144	0.149122807	0.097087379	0.139130435	0.149122807	0.139344262	0.163934426	0.144067797	0.141732283	0.134453782	0.16	0.118644068	0.144067797	0.121212121	0.145299145	0.145631068	0.134453782	0.133333333	0.118644068	0.13592233	0.125984252	0.15	0.157894737	0.146788991	0.118644068	0.090909091	0.139130435	0.147540984	0.115789474	0.161016949	0.144067797	0.119266055	0.147540984	0.152542373	0.142857143	0.134453782	0.162393162	0.165137615	0.133333333	0.127118644	0.120689655	0.134920635	0.15	0.175925926	0.151260504	0.122807018	0.109090909	0.152542373	0.141666667	0.152542373	0.126126126	0.116071429	0.139344262	0.139534884	0.152542373	0.115702479	0.156521739	0.170940171	0.132743363	0.139130435	0.161016949	0.177966102	0.18627451	0.147540984	0.145299145	0.127118644	0.155737705	0.142857143	0.118644068	0.129310345	0.100775194	0.144	0.156521739	0.15	0.151515152	0.176470588	0.161016949	0.133928571	0.144	0.15503876	0.138211382	0.15625	0.125	0.139344262	0.126126126	0.128440367	0.103174603	0.165217391	0.136	0.145631068	0.125	0.155963303	0.176470588	0.144067797	0.142857143	0.141732283	0.159292035	0.100775194	0.157024793	0.148148148	0.092436975	0.133928571	0.135135135	0.150442478	0.144144144	0.129310345	0.15625	0.133928571	0.138211382	0.139344262	0.156521739	0.12605042	0.155172414	0.150943396	0.168224299	0.12605042	0.155172414	0.132231405	0.118644068	0.178571429	0.131578947	0.133928571	0.154471545	0.115789474	0.115789474	0.162601626	0.101694915	0.149122807	0.139344262	0.111111111	0.155963303	0.136752137	0.146551724	0.115044248	0.140495868	0.168	0.102803738	0.13592233	0.144067797	0.134920635	0.173553719	0.186440678	0.144	0.077586207	0.134453782	0.168	0.126126126	0.104166667	0.144067797	0.148760331	0.135135135	0.195121951	0.137614679	0.107142857	0.155963303	0.145299145	0.159574468	0.150537634	0.113821138	0.162393162	0.155963303	0.144067797	0.14	0.128787879	0.140495868	0.115789474	0.1328125	0.12295082	0.141666667	0.137096774	0.165217391	0.147540984	0.133928571	0.14159292	0.165289256	0.165217391	0.116071429	0.110091743	0.189655172	0.115789474	0.153061224	0.125	0.169491525	0.115789474	0.169491525	0.142857143	0.142857143	0.156521739	0.100775194	0.146551724	0.136	0.148148148	0.126984127	0.10619469	0.144067797	0.141666667	0.08490566	0.128205128	0.15	0.123966942	0.142857143	0.189655172	1	0.126126126	0.123966942	0.14516129	0.147826087	0.157024793	0.116666667	0.147540984	0.189189189	0.105691057	0.15	0.139344262	0.175438596	0.150537634	0.112244898	0.130434783	0.158333333	0.161016949	0.150442478	0.133928571	0.138888889	0.134453782	0.13559322	0.127118644	0.141414141	0.125	0.152542373	0.116504854	0.137931034	0.168	0.169491525	0.12745098	0.162393162	0.177419355	0.162601626	0.205357143	0.13	0.13559322	0.133858268	0.13559322	0.138211382	0.14159292	0.098214286	0.128	0.145299145	0.168	0.15503876	0.139344262	0.16	0.127118644	0.148760331	0.163636364	0.145299145	0.13559322	0.144067797	0.179487179	0.141666667	0.15	0.115789474	0.120689655	0.140495868	0.123893805	0.139344262	0.158333333	0.139130435	0.139344262	0.126126126	0.160377358	0.133928571	0.156521739	0.104761905	0.128	0.121212121	0.138211382	0.141666667	0.179245283	0.133333333	0.157024793	0.130434783	0.10483871	0.134920635	0.155963303	0.159663866	0.090909091	0.148760331	0.12962963	0.162601626	0.163793103	0.157024793	0.118644068	0.15	0.150442478	0.113821138	0.136363636	0.131147541	0.123893805	0.128	0.130434783	0.142857143	0.163793103	0.147826087	0.150442478	0.12962963	0.182795699	0.161016949	0.145299145	0.198113208	0.139130435	0.144	0.111111111	0.110169492	0.150537634	0.208695652	0.097560976	0.148148148	0.14159292	0.149122807	0.145299145	0.133858268	0.131578947	0.161016949	0.147540984	0.092436975	0.139130435	0.114285714	0.103092784	0.163793103	0.126126126	0.116666667	0.142857143	0.125	0.158333333	0.11023622	0.113402062	0.139344262	0.13559322	0.142857143	0.177966102	0.138211382	0.152	0.168	0.141666667	0.156521739	0.15	0.172727273	0.133858268	0.191304348	0.139344262	0.137096774	0.141666667	0.131782946	0.130434783	0.150537634	0.139344262	0.119266055	0.153846154	0.097560976	0.147540984	0.112068966	0.150537634	0.14159292	0.098039216	0.12037037	0.177419355	0.177419355	0.115789474	0.152542373	0.144067797	0.105263158	0.139344262	0.144	0.205357143	0.174757282	0.144067797	0.102362205	0.193877551	0.134453782	0.141666667	0.118644068	0.166666667	0.131147541	0.134453782	0.139344262	0.16	0.13592233	0.13559322	0.133333333	0.128205128	0.140350877	0.142857143	0.138211382	0.131782946	0.1	0.166666667	0.144	0.133928571	0.144230769	0.12962963	0.132231405	0.130434783	0.149122807	0.139344262	0.147540984	0.12962963	0.145454545	0.157894737	0.142857143	0.125	0.150537634	0.093220339	0.141732283	0.129310345	0.138211382	0.133333333	0.125	0.10619469	0.126126126	0.120967742	0.125984252	0.129770992	0.144067797	0.13592233	0.118644068	0.132231405	0.092592593	0.176470588	0.10483871	0.140350877	0.113043478	0.145038168	0.126865672	0.152542373	0.176470588	0.184210526	0.155963303	0.146341463	0.110169492	0.161016949	0.107843137	0.156521739	0.129310345	0.108108108	0.131578947	0.100775194	0.139344262	0.147540984	0.123966942	0.13592233	0.144230769	0.129310345	0.130434783	0.15	0.139344262	0.146551724	0.1875	0.138211382	0.171171171	0.137931034	0.166666667	0.144067797	0.127118644	0.131147541	0.136
COc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12	0.170454545	0.137254902	0.158536585	0.182795699	0.162790698	0.14893617	0.154639175	0.113636364	0.113402062	0.181818182	0.202020202	0.131313131	0.12371134	0.228571429	0.175	0.159090909	0.151162791	0.238636364	0.182795699	0.164383562	0.273809524	0.166666667	0.209302326	0.297619048	0.159090909	0.183673469	0.152173913	0.15	0.177083333	0.112359551	0.22826087	0.159090909	0.258426966	0.180952381	0.142857143	0.195876289	0.168539326	0.162162162	0.195402299	0.168539326	0.131313131	0.138613861	0.14893617	0.134615385	0.161290323	0.156862745	0.153846154	0.14893617	0.217391304	0.126315789	0.246575342	0.35	0.184782609	0.153846154	0.232876712	0.195876289	0.144329897	0.193181818	0.113636364	0.166666667	0.141304348	0.142857143	0.141414141	0.234375	0.157894737	0.14893617	0.172839506	0.189473684	0.147368421	0.238636364	0.2	0.159574468	0.162790698	0.194805195	0.218390805	0.131868132	0.208333333	0.193548387	0.19047619	0.145833333	0.16091954	0.1875	0.184782609	0.157894737	0.172043011	0.166666667	0.195121951	0.131313131	0.176470588	0.197802198	0.186813187	0.177777778	0.145833333	0.134831461	0.142857143	0.145833333	0.166666667	0.160493827	0.177083333	0.126315789	0.191011236	0.14	0.16091954	0.153846154	0.625	0.210526316	0.195876289	0.127659574	0.144329897	0.16	0.141414141	0.145833333	0.162790698	0.126213592	0.22	0.118811881	0.152380952	0.161290323	0.217391304	0.139534884	0.185185185	0.204301075	0.188888889	0.197916667	0.246575342	0.136842105	0.112359551	0.189473684	0.333333333	0.125	0.204081633	0.195402299	0.23655914	0.153061224	0.114942529	0.131868132	0.162790698	0.2375	0.157303371	0.136363636	0.625	0.152380952	0.162790698	0.22826087	0.131313131	0.152173913	0.150537634	0.163043478	0.25	0.180722892	0.150537634	0.175824176	0.222222222	0.153846154	0.179775281	0.159090909	0.162790698	0.173469388	0.161764706	0.161764706	0.126213592	0.170454545	0.195402299	0.131313131	0.1625	0.112359551	0.152173913	0.191011236	0.2375	0.132653061	0.144230769	0.213333333	0.232876712	0.14893617	0.208333333	0.15	0.141414141	0.171717172	0.195121951	0.186813187	0.133333333	0.240506329	0.179104478	0.14893617	0.166666667	0.164705882	0.165048544	0.168674699	0.197530864	0.112359551	0.126315789	0.138888889	0.230769231	0.157894737	0.172043011	0.112359551	0.14893617	0.225352113	0.12962963	0.121212121	0.234375	0.134615385	0.145833333	0.182795699	0.175257732	0.150537634	0.189473684	0.162790698	0.133333333	0.2	0.258823529	0.195121951	0.253333333	0.144329897	0.234375	0.211267606	0.173913043	0.193548387	0.161764706	0.144329897	0.125	0.13592233	0.191011236	0.210526316	0.152173913	0.15	0.114942529	0.197916667	0.113636364	0.14893617	0.195652174	0.205479452	0.153846154	0.144329897	0.224719101	0.147368421	0.144329897	0.126126126	1	0.211111111	0.15	0.153846154	0.164948454	0.163043478	0.189473684	0.206896552	0.12371134	0.144329897	0.131313131	0.229885057	0.230769231	0.171428571	0.144444444	0.154639175	0.145833333	0.183908046	0.162790698	0.129411765	0.14893617	0.188888889	0.152173913	0.228571429	0.13592233	0.147368421	0.113924051	0.193181818	0.144230769	0.180851064	0.173333333	0.159574468	0.202020202	0.126213592	0.270588235	0.162162162	0.188888889	0.181818182	0.188888889	0.153061224	0.133333333	0.156626506	0.1875	0.126315789	0.144230769	0.22	0.131313131	0.156862745	0.152173913	0.166666667	0.24691358	0.126315789	0.188888889	0.14893617	0.180851064	0.157894737	0.144329897	0.161764706	0.131868132	0.168421053	0.176470588	0.131313131	0.142857143	0.168539326	0.131313131	0.240506329	0.185185185	0.162790698	0.177777778	0.171052632	0.2	0.2	0.22826087	0.157894737	0.195121951	0.194805195	0.153061224	0.157303371	0.134020619	0.208333333	0.112359551	0.21978022	0.141304348	0.166666667	0.158536585	0.148514851	0.173913043	0.164948454	0.129032258	0.168421053	0.157303371	0.157894737	0.180722892	0.180851064	0.162790698	0.2	0.131868132	0.147368421	0.186813187	0.166666667	0.157303371	0.79245283	0.220588235	0.182795699	0.126315789	0.136363636	0.130434783	0.171717172	0.183908046	0.130434783	0.230769231	0.154639175	0.136842105	0.114942529	0.159090909	0.155555556	0.126315789	0.181818182	0.146067416	0.157894737	0.141414141	0.183908046	0.155555556	0.139240506	0.15942029	0.186813187	1	0.175824176	0.125	0.193877551	0.154639175	0.128712871	0.208955224	0.131313131	0.188888889	0.297619048	0.166666667	0.22826087	0.206185567	0.133333333	0.195652174	0.191011236	0.233333333	0.228915663	0.17	0.182795699	0.131313131	0.175257732	0.157894737	0.178217822	0.144444444	0.230769231	0.204301075	0.117647059	0.14893617	0.136842105	0.141414141	0.133333333	0.230769231	0.159090909	0.164383562	0.175	0.202020202	0.202020202	0.161764706	0.197802198	0.14893617	0.137931034	0.154639175	0.183673469	0.270588235	0.146341463	0.14893617	0.141414141	0.2	0.14893617	0.170212766	0.129032258	0.22826087	0.144329897	0.125	0.131313131	0.156862745	0.232876712	0.188888889	0.145454545	0.166666667	0.183908046	0.193877551	0.22826087	0.122641509	0.152777778	0.22826087	0.126213592	0.162790698	0.769230769	0.217948718	0.182795699	0.144444444	0.168539326	0.131313131	0.177083333	0.79245283	0.112359551	0.153846154	0.147368421	0.161290323	0.230769231	0.172413793	0.204081633	0.625	0.22826087	0.194805195	0.356164384	0.152941176	1	0.217391304	0.137254902	0.198019802	0.136842105	0.232876712	0.153846154	0.12244898	0.166666667	0.141414141	0.134020619	0.211764706	0.188235294	0.128440367	0.180952381	0.172043011	0.141414141	0.213483146	0.112359551	0.151515152	0.142857143	0.182795699	0.131578947	0.177777778	0.195402299	0.156626506	0.159090909	0.210526316	0.230769231	0.177083333	0.172043011	0.232876712	0.769230769	0.625	0.144444444	0.144329897	0.131313131	0.152173913	0.177777778	0.22826087	0.170454545	0.193181818	0.176470588	0.136842105	0.177777778	0.206521739	0.197916667
CC(C)OC(=O)NCc1cc(OCCc2nc(oc2C)-c2ccccc2)ccc1CCC(O)=O	0.252747253	0.165137615	0.152173913	0.174757282	0.460526316	0.469135802	0.413793103	0.252873563	0.133333333	0.18556701	0.140350877	0.255102041	0.212121212	0.2125	0.206896552	0.20212766	0.182795699	0.176470588	0.260416667	0.2	0.168316832	0.430232558	0.18556701	0.290322581	0.20212766	0.221153846	0.3	0.166666667	0.203883495	0.182795699	0.24	0.448717949	0.863636364	0.125	0.18556701	0.233009709	0.455696203	0.243589744	0.210526316	0.455696203	0.255102041	0.166666667	0.469135802	0.151785714	0.239583333	0.372340426	0.247311828	0.19	0.144578313	0.372093023	0.186046512	0.166666667	0.176470588	0.247311828	0.174418605	0.198113208	0.173076923	0.46835443	0.184782609	0.148514851	0.183673469	0.197916667	0.169811321	0.139240506	0.406976744	0.469135802	0.204545455	0.441860465	0.176470588	0.304347826	0.214285714	0.212121212	0.37037037	0.256097561	0.21875	0.163265306	0.20952381	0.184466019	0.193548387	0.174757282	0.230769231	0.139784946	0.411764706	0.18627451	0.263157895	0.211111111	0.238636364	0.255102041	0.224299065	0.445783133	0.19	0.329545455	0.423529412	0.258426966	0.197916667	0.174757282	0.294736842	0.193181818	0.203883495	0.372093023	0.181818182	0.168224299	0.577464789	0.247311828	0.173469388	0.188679245	0.20952381	0.181818182	0.173076923	0.152941176	0.148148148	0.174757282	0.460526316	0.245098039	0.156521739	0.305263158	0.375	0.178217822	0.217821782	0.238636364	0.229885057	0.182692308	0.456790123	0.235294118	0.186046512	0.166666667	0.182795699	0.441860465	0.155339806	0.142857143	0.172727273	0.18556701	0.211538462	0.409090909	0.2	0.14	0.460526316	0.264367816	0.1875	0.233333333	0.173469388	0.375	0.460526316	0.24	0.255102041	0.3	0.421686747	0.296703297	0.152173913	0.345679012	0.421686747	0.475	0.163461538	0.247311828	0.148514851	0.20212766	0.460526316	0.384615385	0.2	0.232876712	0.257425743	0.252747253	0.493506494	0.255102041	0.223529412	0.182795699	0.21875	0.206185567	0.208791209	0.207920792	0.413043478	0.228915663	0.174418605	0.469135802	0.20952381	0.177570093	0.169811321	0.20952381	0.252873563	0.19	0.25	0.238636364	0.216216216	0.469135802	0.268041237	0.506849315	0.139130435	0.227272727	0.213483146	0.182795699	0.372093023	0.207792208	0.197368421	0.130841121	0.463414634	0.182795699	0.469135802	0.195121951	0.414893617	0.207920792	0.139240506	0.433333333	0.18627451	0.234693878	0.436781609	0.156862745	0.441860465	0.460526316	0.215053763	0.179245283	0.18	0.224719101	0.220930233	0.184466019	0.139240506	0.227848101	0.214285714	0.150943396	0.232876712	0.452380952	0.242718447	0.185185185	0.481012658	0.188679245	0.181818182	0.431818182	0.2	0.223300971	0.147368421	0.469135802	0.174757282	0.207317073	0.526315789	0.173076923	0.463414634	0.188118812	0.184466019	0.123966942	0.211111111	1	0.166666667	0.208333333	0.169811321	0.18	0.441860465	0.274725275	0.153846154	0.173076923	0.255102041	0.145631068	0.197368421	0.207792208	0.1875	0.413793103	0.152380952	0.117647059	0.460526316	0.215909091	0.469135802	0.18	0.360465116	0.168674699	0.454545455	0.176470588	0.112359551	0.137254902	0.413043478	0.173076923	0.112359551	0.411764706	0.140350877	0.257425743	0.178217822	0.168674699	0.18	0.219047619	0.18	0.425287356	0.215053763	0.202247191	0.237623762	0.372093023	0.413043478	0.156521739	0.255102041	0.372340426	0.360465116	0.268041237	0.191489362	0.372093023	0.18	0.469135802	0.173076923	0.18627451	0.173076923	0.232876712	0.212765957	0.402298851	0.233333333	0.255102041	0.14953271	0.455696203	0.255102041	0.238636364	0.229885057	0.460526316	0.329545455	0.234567901	0.201923077	0.1875	0.24	0.18627451	0.197802198	0.256097561	0.409090909	0.225806452	0.406976744	0.20952381	0.182795699	0.150943396	0.183673469	0.268041237	0.191011236	0.411111111	0.178217822	0.169811321	0.171717172	0.452380952	0.390243902	0.163461538	0.493150685	0.173076923	0.206521739	0.201923077	0.407407407	0.176470588	0.19	0.333333333	0.163265306	0.191011236	0.175	0.260416667	0.372093023	0.121212121	0.210526316	0.20952381	0.14	0.161616162	0.197368421	0.430232558	0.19	0.2	0.448717949	0.18556701	0.372093023	0.230769231	0.241758242	0.406976744	0.169811321	0.14	0.474358974	0.202380952	0.246575342	0.19	0.211111111	0.18	0.242718447	0.230769231	0.413793103	0.388888889	0.135802469	0.255102041	0.18	0.290322581	0.294736842	0.24	0.230769231	0.25	0.174757282	0.285714286	0.469879518	0.395061728	0.230769231	0.174757282	0.255102041	0.146788991	0.273684211	0.25	0.239130435	0.197368421	0.294736842	0.152173913	0.155339806	0.19	0.169811321	0.189473684	0.197368421	0.448717949	0.156626506	0.220930233	0.140350877	0.140350877	0.232876712	0.445783133	0.469135802	0.25	0.597402597	0.426966292	0.178217822	0.166666667	0.469135802	0.137614679	0.202380952	0.166666667	0.174757282	0.171717172	0.278350515	0.232323232	0.322222222	0.255102041	0.372340426	0.174418605	0.18	0.212389381	0.380952381	0.14	0.20754717	0.24	0.238095238	0.189873418	0.278350515	0.245098039	0.520547945	0.197674419	0.191011236	0.406976744	0.1875	0.263736264	0.255102041	0.203883495	0.191011236	0.170212766	0.247311828	0.379310345	0.239583333	0.197368421	0.141414141	0.172727273	0.173469388	0.24	0.256097561	0.111111111	0.135416667	0.211111111	0.28125	0.443181818	0.211009174	0.226804124	0.174418605	0.247311828	0.234693878	0.172413793	0.192307692	0.406976744	0.2	0.154639175	0.425531915	0.125	0.263157895	0.192307692	0.239583333	0.182795699	0.453488372	0.25	0.287234043	0.154761905	0.329545455	0.25	0.188888889	0.20212766	0.188679245	0.205882353	0.203883495	0.212121212	0.174418605	0.197674419	0.173469388	0.1875	0.173076923	0.255102041	0.181818182	0.21875	0.24	0.1875	0.432098765	0.247619048	0.226804124	0.244680851	0.22	0.235294118
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)[N+]([O-])=O	0.176470588	0.705128205	0.131313131	0.814285714	0.17	0.201923077	0.162162162	0.23655914	0.10619469	0.152380952	0.192982456	0.162162162	0.086206897	0.131868132	0.180851064	0.155339806	0.183673469	0.188679245	0.175925926	0.146067416	0.227722772	0.151785714	0.152380952	0.145454545	0.155339806	0.099173554	0.14953271	1	0.56626506	0.104761905	0.140350877	0.178217822	0.162162162	0.128	0.174757282	0.108333333	0.18627451	0.144444444	0.130841121	0.18627451	0.162162162	0.76	0.201923077	0.607142857	0.116071429	0.163793103	0.109090909	0.666666667	0.134831461	0.148148148	0.14893617	0.213592233	0.095652174	0.109090909	0.175824176	0.108333333	0.753424658	0.173076923	0.18556701	0.12962963	0.161904762	0.152380952	0.56626506	0.129411765	0.165137615	0.201923077	0.087378641	0.203703704	0.575	0.2	0.201923077	0.145454545	0.17	0.135416667	0.118181818	0.176470588	0.108333333	0.230769231	0.4625	0.5875	0.156862745	0.191489362	0.177570093	0.133928571	0.223300971	0.161616162	0.12745098	0.162162162	0.096	0.166666667	0.168224299	0.217821782	0.165137615	0.134615385	0.152380952	0.693333333	0.194444444	0.405063291	0.56626506	0.148148148	0.098214286	0.77027027	0.18	0.109090909	0.130841121	0.168141593	0.108333333	0.171428571	0.753424658	0.181818182	0.56626506	0.567901235	0.17	0.146551724	0.188034188	0.130434783	0.159663866	0.157407407	0.12173913	0.18556701	0.153061224	0.151785714	0.158878505	0.118644068	0.14893617	0.146788991	0.104761905	0.214953271	0.201923077	0.116666667	0.184210526	0.1	0.147826087	0.160714286	0.106796117	0.121495327	0.17	0.126213592	0.643835616	0.17	0.130841121	0.159663866	0.17	0.140350877	0.162162162	0.14953271	0.127272727	0.158878505	0.272727273	0.161616162	0.127272727	0.192307692	0.20952381	0.109090909	0.12962963	0.155339806	0.17	0.178571429	0.156626506	0.170731707	0.166666667	0.176470588	0.141509434	0.162162162	0.12244898	0.104761905	0.194174757	0.118181818	0.115384615	0.084745763	0.182608696	0.113402062	0.175824176	0.201923077	0.108333333	0.670886076	0.733333333	0.117647059	0.12745098	0.168224299	0.162393162	0.12745098	0.156626506	0.201923077	0.194444444	0.171717172	0.191304348	0.175257732	0.085714286	0.104761905	0.148148148	0.192771084	0.154761905	0.133928571	0.155963303	0.104761905	0.201923077	0.142857143	0.198275862	0.094017094	0.129411765	0.184210526	0.165137615	0.154545455	0.139130435	0.61038961	0.160714286	0.17	0.155339806	0.159292035	0.192307692	0.105769231	0.144329897	0.802816901	0.129411765	0.157303371	0.116071429	0.163636364	0.170731707	0.20754717	0.145299145	0.145299145	0.14953271	0.168141593	0.64	0.178571429	0.106796117	0.118644068	0.161616162	0.201923077	0.607594937	0.129032258	0.161904762	0.753424658	0.145454545	0.135135135	0.802816901	0.14516129	0.15	0.166666667	1	0.626666667	0.140350877	0.158878505	0.203703704	0.173076923	0.125	0.753424658	0.162162162	0.203883495	0.154761905	0.178571429	0.132075472	0.162162162	0.5875	0.176470588	0.17	0.177083333	0.201923077	0.097345133	0.14953271	0.144444444	0.185840708	0.575	0.082474227	0.119266055	0.182608696	0.753424658	0.166666667	0.166666667	0.192982456	0.166666667	0.373626374	0.119565217	0.097345133	0.107438017	0.097345133	0.181818182	0.155339806	0.118811881	0.110169492	0.148148148	0.182608696	0.188034188	0.162162162	0.163793103	0.14953271	0.194444444	0.372093023	0.148148148	0.097345133	0.201923077	0.163636364	0.133928571	0.753424658	0.170731707	0.165048544	0.153153153	0.114285714	0.162162162	0.592592593	0.163461538	0.162162162	0.12745098	0.189473684	0.17	0.217821782	0.139784946	0.100840336	0.134831461	0.140350877	0.133928571	0.15	0.135416667	0.171171171	0.121495327	0.144144144	0.108333333	0.104761905	0.230769231	0.161904762	0.194444444	0.12	0.1875	0.10619469	0.140350877	0.173076923	0.185185185	0.153846154	0.114035088	0.161616162	0.094017094	0.158415842	0.100840336	0.165048544	0.594936709	0.096491228	0.161904762	0.643835616	0.166666667	0.136363636	0.175925926	0.148148148	0.17	0.198019802	0.117647059	0.153846154	0.130841121	0.154761905	0.162162162	0.146788991	0.106796117	0.178217822	0.613333333	0.148148148	0.107438017	0.178217822	0.165137615	0.780821918	0.142857143	0.163461538	0.188888889	0.154761905	0.096491228	0.15	0.158878505	0.145299145	0.107438017	0.162162162	0.139130435	0.113636364	0.162162162	0.097345133	0.145454545	0.194444444	0.140350877	0.13559322	0.162393162	0.607594937	0.182692308	0.185185185	0.155339806	0.116666667	0.814285714	0.162162162	0.159292035	0.144144144	0.114754098	0.176470588	0.154761905	0.194444444	0.191489362	0.602564103	0.146788991	0.733333333	0.133333333	0.154761905	0.178217822	0.120879121	0.206521739	0.192982456	0.192982456	0.170731707	0.166666667	0.201923077	0.171717172	0.216981132	0.198198198	0.373626374	0.144329897	0.201923077	0.111111111	0.273809524	0.524390244	0.133928571	0.173076923	0.160714286	0.094017094	0.136363636	0.162162162	0.163793103	0.175824176	0.097345133	0.144	0.140186916	0.188118812	0.098360656	0.140350877	0.162393162	0.136363636	0.160714286	0.146551724	0.181818182	0.159574468	0.108910891	0.123893805	0.132075472	0.141509434	0.162162162	0.56626506	0.166666667	0.195876289	0.161904762	0.188679245	0.10619469	0.154761905	0.155339806	0.184210526	0.130841121	0.140350877	0.135416667	0.137254902	0.197916667	0.15	0.162162162	0.198198198	0.104	0.086956522	0.175824176	0.109090909	0.154545455	0.161290323	0.56626506	0.144144144	0.142857143	0.216494845	0.176470588	0.128	0.223300971	0.56626506	0.126126126	0.104761905	0.201834862	0.174757282	0.233009709	0.131868132	0.217821782	0.130841121	0.13	0.155339806	0.168141593	0.172727273	0.56626506	0.115044248	0.175824176	0.159574468	0.130841121	0.132075472	0.753424658	0.162162162	0.5375	0.217821782	0.140350877	0.578947368	0.12962963	0.170940171	0.086956522	0.108108108	0.113043478	0.118644068
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccccc1C(O)=O	0.170212766	0.618421053	0.146067416	0.671428571	0.202247191	0.210526316	0.19	0.141304348	0.138613861	0.21978022	0.188679245	0.166666667	0.104761905	0.134146341	0.202380952	0.211111111	0.247058824	0.221052632	0.17	0.164556962	0.239130435	0.178217822	0.15625	0.221052632	0.211111111	0.118181818	0.141414141	0.626666667	0.739130435	0.115789474	0.142857143	0.211111111	0.202020202	0.139130435	0.180851064	0.128440367	0.206521739	0.148148148	0.132653061	0.206521739	0.166666667	0.626666667	0.210526316	0.602564103	0.12745098	0.179245283	0.131313131	0.691176471	0.151898734	0.163265306	0.180722892	0.23655914	0.104761905	0.131313131	0.227848101	0.108108108	0.661971831	0.178947368	0.220930233	0.142857143	0.230769231	0.132653061	0.739130435	0.146666667	0.181818182	0.210526316	0.096774194	0.212121212	0.487179487	0.208333333	0.223404255	0.171717172	0.163043478	0.151162791	0.13	0.235955056	0.118181818	0.216494845	0.3375	0.772727273	0.161290323	0.214285714	0.195876289	0.147058824	0.234042553	0.220930233	0.141304348	0.166666667	0.114035088	0.137254902	0.18556701	0.22826087	0.181818182	0.136842105	0.132653061	0.671428571	0.202020202	0.422535211	0.739130435	0.163265306	0.107843137	0.635135135	0.173913043	0.131313131	0.132653061	0.173076923	0.118181818	0.22826087	0.661971831	0.205128205	0.666666667	0.481012658	0.202247191	0.14953271	0.183486239	0.142857143	0.185185185	0.138613861	0.133333333	0.193181818	0.107526882	0.155339806	0.1875	0.140186916	0.180722892	0.18556701	0.115789474	0.212121212	0.223404255	0.148148148	0.19047619	0.121212121	0.173076923	0.188118812	0.11827957	0.134020619	0.202247191	0.139784946	0.86440678	0.175824176	0.132653061	0.185185185	0.202247191	0.142857143	0.166666667	0.141414141	0.14	0.151515152	0.324675325	0.179775281	0.14	0.1875	0.21875	0.131313131	0.142857143	0.211111111	0.202247191	0.196078431	0.162162162	0.178082192	0.171428571	0.170212766	0.15625	0.166666667	0.123595506	0.115789474	0.177083333	0.13	0.127659574	0.102803738	0.177570093	0.126436782	0.227848101	0.210526316	0.118181818	0.626666667	0.643835616	0.128440367	0.129032258	0.161616162	0.166666667	0.141304348	0.162162162	0.210526316	0.202020202	0.177777778	0.186915888	0.238095238	0.094736842	0.115789474	0.163265306	0.186666667	0.16	0.147058824	0.183673469	0.115789474	0.210526316	0.175	0.228571429	0.113207547	0.146666667	0.201923077	0.17	0.125	0.141509434	0.727272727	0.142857143	0.202247191	0.159574468	0.163461538	0.1875	0.117021277	0.188235294	0.661971831	0.146666667	0.1625	0.12745098	0.216494845	0.178082192	0.216494845	0.148148148	0.148148148	0.164948454	0.173076923	0.506666667	0.161904762	0.11827957	0.140186916	0.193181818	0.210526316	0.772727273	0.144578313	0.154639175	0.661971831	0.171717172	0.16	0.661971831	0.147826087	0.153846154	0.208333333	0.626666667	1	0.142857143	0.14	0.212121212	0.166666667	0.16	0.661971831	0.166666667	0.225806452	0.16	0.186666667	0.145833333	0.19	0.695652174	0.195652174	0.202247191	0.183908046	0.197916667	0.106796117	0.177083333	0.148148148	0.203883495	0.487179487	0.104651163	0.131313131	0.177570093	0.661971831	0.1875	0.183673469	0.188679245	0.171428571	0.419753086	0.134146341	0.106796117	0.127272727	0.106796117	0.165048544	0.159574468	0.157303371	0.130841121	0.163265306	0.177570093	0.183486239	0.166666667	0.179245283	0.177083333	0.202020202	0.421052632	0.163265306	0.106796117	0.210526316	0.18	0.147058824	0.661971831	0.178082192	0.182795699	0.168316832	0.126315789	0.166666667	0.676056338	0.193548387	0.166666667	0.141304348	0.197674419	0.202247191	0.22826087	0.156626506	0.110091743	0.12345679	0.142857143	0.147058824	0.166666667	0.151162791	0.2	0.145833333	0.158415842	0.118181818	0.115789474	0.229166667	0.230769231	0.202020202	0.146067416	0.171428571	0.116504854	0.142857143	0.230769231	0.18	0.157894737	0.13592233	0.179775281	0.102803738	0.215909091	0.110091743	0.170212766	0.784615385	0.105769231	0.154639175	0.746031746	0.172413793	0.139240506	0.17	0.163265306	0.188888889	0.261363636	0.128440367	0.170212766	0.15625	0.16	0.19	0.210526316	0.11827957	0.211111111	0.520547945	0.163265306	0.127272727	0.184782609	0.181818182	0.643835616	0.157894737	0.168421053	0.197530864	0.16	0.105769231	0.153846154	0.163265306	0.148148148	0.127272727	0.19	0.152380952	0.128205128	0.166666667	0.106796117	0.221052632	0.202020202	0.142857143	0.148148148	0.166666667	0.772727273	0.153061224	0.18	0.172043011	0.107142857	0.671428571	0.166666667	0.163461538	0.13592233	0.115044248	0.182795699	0.16	0.202020202	0.214285714	0.691176471	0.210526316	0.643835616	0.147368421	0.16	0.211111111	0.135802469	0.21686747	0.188679245	0.188679245	0.178082192	0.137254902	0.210526316	0.177777778	0.293478261	0.205882353	0.419753086	0.16091954	0.210526316	0.132075472	0.276315789	0.493506494	0.13592233	0.230769231	0.176470588	0.113207547	0.15	0.166666667	0.179245283	0.227848101	0.106796117	0.146551724	0.154639175	0.195652174	0.107142857	0.153846154	0.166666667	0.139240506	0.165048544	0.14953271	0.188888889	0.178571429	0.120879121	0.13592233	0.145833333	0.144329897	0.166666667	0.739130435	0.172413793	0.23255814	0.154639175	0.183673469	0.12745098	0.16	0.172043011	0.19047619	0.132653061	0.153846154	0.151162791	0.152173913	0.220930233	0.153846154	0.239583333	0.217821782	0.122807018	0.105769231	0.227848101	0.131313131	0.158415842	0.209876543	0.764705882	0.158415842	0.170212766	0.24137931	0.19266055	0.139130435	0.234042553	0.764705882	0.138613861	0.115789474	0.21	0.180851064	0.206185567	0.1625	0.22826087	0.132653061	0.157303371	0.211111111	0.173076923	0.178217822	0.739130435	0.126213592	0.227848101	0.178571429	0.132653061	0.145833333	0.661971831	0.166666667	0.506666667	0.255555556	0.153846154	0.527777778	0.142857143	0.175925926	0.105769231	0.13	0.123809524	0.140186916
CCCc1c(OCCCSc2ccc(CC(O)=O)cc2Cl)ccc2c(noc12)C(F)(F)F	0.216494845	0.18018018	0.195652174	0.157407407	0.197916667	0.182692308	0.175925926	0.107843137	0.118181818	0.144230769	0.252336449	0.154545455	0.203883495	0.174418605	0.211111111	0.181818182	0.163265306	0.180952381	0.213592233	0.19047619	0.150943396	0.186915888	0.178217822	0.148148148	0.181818182	0.235849057	0.260416667	0.140350877	0.174311927	0.128712871	0.523809524	0.193877551	0.186915888	0.188034188	0.122641509	0.235849057	0.178217822	0.188235294	0.226804124	0.178217822	0.154545455	0.140350877	0.182692308	0.17699115	0.205882353	0.198198198	0.212121212	0.138888889	0.151162791	0.196078431	0.164835165	0.108108108	0.215686275	0.212121212	0.179775281	0.201834862	0.145454545	0.188118812	0.189473684	0.188118812	0.176470588	0.4	0.174311927	0.146341463	0.179245283	0.182692308	0.208791209	0.174311927	0.192307692	0.158878505	0.14953271	0.393258427	0.223404255	0.163043478	0.21	0.191919192	0.190909091	0.211538462	0.15	0.179245283	0.16	0.078431373	0.180952381	0.524390244	0.148148148	0.153061224	0.141414141	0.154545455	0.261682243	0.180952381	0.28125	0.163461538	0.168224299	0.16	0.4	0.136363636	0.165137615	0.147368421	0.174311927	0.196078431	0.24742268	0.183486239	0.183673469	0.212121212	0.155339806	0.262135922	0.235849057	0.198019802	0.145454545	0.133333333	0.142857143	0.146788991	0.197916667	0.149122807	0.245454545	0.230769231	0.192982456	0.23	0.198113208	0.153061224	0.180851064	0.144144144	0.207920792	0.238095238	0.164835165	0.128440367	0.128712871	0.20754717	0.108108108	0.137931034	0.198198198	0.226804124	0.214953271	0.174311927	0.131313131	0.168316832	0.197916667	0.1875	0.145631068	0.138613861	0.155339806	0.192982456	0.197916667	0.523809524	0.154545455	0.260416667	0.161904762	0.270833333	0.145833333	0.255555556	0.161904762	0.196078431	0.157407407	0.212121212	0.212121212	0.181818182	0.197916667	0.214953271	0.13253012	0.13253012	0.149122807	0.216494845	0.178217822	0.154545455	0.14893617	0.128712871	0.222222222	0.222222222	0.225806452	0.2	0.155172414	0.164835165	0.179775281	0.182692308	0.190909091	0.171171171	0.153153153	0.201834862	0.284090909	0.194174757	0.155172414	0.177083333	0.146341463	0.182692308	0.198113208	0.1875	0.23853211	0.131313131	0.142857143	0.128712871	0.196078431	0.154761905	0.144578313	0.157407407	0.192307692	0.128712871	0.182692308	0.133333333	0.191304348	0.2	0.146341463	0.1875	0.179245283	0.201923077	0.183486239	0.140186916	0.163636364	0.197916667	0.392857143	0.632911392	0.161904762	0.189473684	0.159574468	0.155963303	0.146341463	0.174418605	0.194174757	0.188679245	0.13253012	0.177570093	0.147826087	0.222222222	0.174757282	0.262135922	0.163461538	0.150442478	0.131313131	0.238095238	0.086538462	0.182692308	0.136363636	0.183908046	0.153846154	0.145454545	0.203883495	0.24	0.155963303	0.157024793	0.164948454	0.169811321	0.140350877	0.142857143	1	0.270833333	0.174311927	0.224489796	0.117117117	0.145454545	0.154545455	0.22	0.144578313	0.127906977	0.255319149	0.175925926	0.136363636	0.168316832	0.197916667	0.132653061	0.194174757	0.284210526	0.174757282	0.16091954	0.168141593	0.192307692	0.095744681	0.2	0.155172414	0.155963303	0.119565217	0.180952381	0.240740741	0.149122807	0.171428571	0.174418605	0.270833333	0.245283019	0.284210526	0.142857143	0.392857143	0.21978022	0.240384615	0.196078431	0.155172414	0.245454545	0.154545455	0.198198198	0.174757282	0.198113208	0.148514851	0.196078431	0.257731959	0.182692308	0.26	0.524390244	0.145454545	0.13253012	0.134615385	0.235294118	0.161616162	0.154545455	0.133928571	0.166666667	0.154545455	0.177083333	0.168421053	0.197916667	0.163461538	0.181818182	0.194444444	0.125	0.523809524	0.524390244	0.269662921	0.163043478	0.163636364	0.216494845	0.201923077	0.190909091	0.128712871	0.211538462	0.176470588	0.198113208	0.264367816	0.159292035	0.242424242	1	0.188118812	0.188679245	0.216494845	0.25	0.20212766	0.223300971	0.15	0.194444444	0.204081633	0.137614679	0.23	0.2	0.156862745	0.157894737	0.166666667	0.213592233	0.196078431	0.161616162	0.19	0.201834862	0.191919192	0.226804124	0.144578313	0.198113208	0.171428571	0.131313131	0.193877551	0.155339806	0.196078431	0.23364486	0.147058824	0.179245283	0.153153153	0.145631068	0.226804124	0.129032258	0.158536585	0.23	0.164948454	0.196078431	0.147826087	0.23364486	0.175925926	0.228571429	0.2	0.154545455	0.270833333	0.148148148	0.165137615	0.523809524	0.189189189	0.155172414	0.136363636	0.174757282	0.2	0.206185567	0.189189189	0.157407407	0.154545455	0.14159292	0.225490196	0.240740741	0.145631068	0.144578313	0.154545455	0.208791209	0.138888889	0.171428571	0.142857143	0.258064516	0.144578313	0.193877551	0.204819277	0.172043011	0.240740741	0.252336449	0.13253012	0.180952381	0.182692308	0.151515152	0.175925926	0.18018018	0.171428571	0.172043011	0.182692308	0.163636364	0.166666667	0.160377358	0.785714286	0.188118812	0.391304348	0.2	0.194174757	0.154545455	0.198198198	0.179775281	0.284210526	0.215517241	0.224489796	0.156862745	0.222222222	0.523809524	0.175438596	0.166666667	0.391304348	0.149122807	0.18556701	0.150537634	0.25	0.168224299	0.255319149	0.43373494	0.154545455	0.174311927	0.157894737	0.163265306	0.25	0.169811321	0.217821782	0.144578313	0.147058824	0.198198198	0.155339806	0.523809524	0.163043478	0.106796117	0.076190476	0.164948454	0.186915888	0.159292035	0.271028037	0.205882353	0.179775281	0.212121212	0.146788991	0.191011236	0.142857143	0.201923077	0.18	0.08411215	0.15	0.188034188	0.148148148	0.142857143	0.23	0.128712871	0.183486239	0.166666667	0.168224299	0.231707317	0.163461538	0.608108108	0.206521739	0.181818182	0.262135922	0.133928571	0.174311927	0.192307692	0.179775281	0.150537634	0.155339806	0.255319149	0.145454545	0.154545455	0.141509434	0.234693878	0.523809524	0.18	0.176470588	0.173913043	0.205882353	0.24742268	0.2	0.238095238
CCCc1cc2n(CC(F)(F)F)c(=O)oc2c(CCC)c1O[C@H](C(O)=O)c1ccc(cc1)C(C)C	0.131313131	0.179245283	0.142857143	0.178217822	0.147368421	0.158415842	0.152380952	0.103092784	0.114285714	0.13	0.230769231	0.141509434	0.18	0.130952381	0.131868132	0.132653061	0.14893617	0.168316832	0.202020202	0.146341463	0.195876289	0.152380952	0.153061224	0.134615385	0.132653061	0.157407407	0.18556701	0.158878505	0.161904762	0.102040816	0.257731959	0.144329897	0.18627451	0.166666667	0.13	0.157407407	0.141414141	0.144578313	0.13	0.141414141	0.141509434	0.158878505	0.158415842	0.175925926	0.158415842	0.154545455	0.175257732	0.147058824	0.148148148	0.126213592	0.123595506	0.125	0.134615385	0.175257732	0.151162791	0.10619469	0.176470588	0.151515152	0.175824176	0.175257732	0.151515152	0.614285714	0.150943396	0.142857143	0.144230769	0.158415842	0.155555556	0.150943396	0.191919192	0.18	0.193877551	0.216494845	0.159574468	0.10989011	0.161616162	0.166666667	0.096491228	0.224489796	0.172043011	0.155339806	0.145833333	0.106382979	0.145631068	0.252631579	0.18	0.114583333	0.103092784	0.141509434	0.172727273	0.216494845	0.193877551	0.18556701	0.133333333	0.134020619	0.614285714	0.155339806	0.18627451	0.170454545	0.161904762	0.126213592	0.15	0.194174757	0.170212766	0.175257732	0.13	0.192307692	0.126126126	0.161616162	0.176470588	0.11627907	0.12962963	0.155339806	0.147368421	0.136363636	0.224299065	0.150943396	0.160714286	0.746268657	0.1	0.138297872	0.220930233	0.152380952	0.148514851	0.158878505	0.123595506	0.125	0.102040816	0.150943396	0.125	0.125	0.221153846	0.177083333	0.169811321	0.150943396	0.104166667	0.166666667	0.147368421	0.136842105	0.131313131	0.135416667	0.13	0.160714286	0.147368421	0.257731959	0.141509434	0.18556701	0.126213592	0.195876289	0.181818182	0.138297872	0.126213592	0.171717172	0.214285714	0.175257732	0.163265306	0.132653061	0.147368421	0.169811321	0.157894737	0.157894737	0.136363636	0.131313131	0.141414141	0.141509434	0.133333333	0.102040816	0.173469388	0.138613861	0.125	0.176470588	0.153153153	0.123595506	0.151162791	0.158415842	0.096491228	0.158878505	0.161904762	0.168224299	0.188888889	0.17	0.142857143	0.138297872	0.173333333	0.158415842	0.21	0.173913043	0.228571429	0.092783505	0.104166667	0.102040816	0.126213592	0.181818182	0.171052632	0.166666667	0.145631068	0.102040816	0.158415842	0.170731707	0.149122807	0.188118812	0.142857143	0.154545455	0.166666667	0.239583333	0.182692308	0.126213592	0.232323232	0.147368421	0.520547945	0.255102041	0.171717172	0.126315789	0.131868132	0.176470588	0.142857143	0.158536585	0.158415842	0.121495327	0.157894737	0.153846154	0.135135135	0.135135135	0.138613861	0.192307692	0.18556701	0.158878505	0.104166667	0.158878505	0.103092784	0.158415842	0.133333333	0.154761905	0.151515152	0.176470588	0.145631068	0.145631068	0.176470588	0.116666667	0.163043478	0.18	0.158878505	0.14	0.270833333	1	0.150943396	0.163265306	0.123809524	0.176470588	0.141509434	0.171717172	0.171052632	0.166666667	0.142857143	0.152380952	0.122641509	0.142857143	0.147368421	0.129032258	0.147058824	0.171717172	0.138613861	0.172839506	0.135135135	0.191919192	0.114942529	0.14	0.153153153	0.165048544	0.114942529	0.145631068	0.230769231	0.136363636	0.147058824	0.144578313	0.183673469	0.155963303	0.171717172	0.150943396	0.520547945	0.153846154	0.160377358	0.126213592	0.153153153	0.224299065	0.141509434	0.154545455	0.138613861	0.21	0.134020619	0.126213592	0.171717172	0.158415842	0.111111111	0.252631579	0.176470588	0.157894737	0.12	0.165048544	0.101010101	0.141509434	0.12037037	0.153061224	0.141509434	0.138297872	0.141304348	0.147368421	0.18556701	0.139534884	0.098214286	0.148148148	0.257731959	0.252631579	0.138297872	0.10989011	0.140186916	0.178947368	0.166666667	0.096491228	0.102040816	0.25	0.151515152	0.21	0.168539326	0.146788991	0.193877551	0.270833333	0.151515152	0.165048544	0.178947368	0.166666667	0.138297872	0.132075472	0.112244898	0.098214286	0.166666667	0.123809524	0.147058824	0.2	0.154639175	0.155555556	0.179487179	0.202020202	0.126213592	0.147368421	0.153061224	0.168224299	0.217391304	0.153061224	0.171052632	0.130841121	0.147058824	0.104166667	0.144329897	0.189473684	0.126213592	0.155963303	0.132653061	0.144230769	0.173076923	0.12	0.20212766	0.137931034	0.141025641	0.147058824	0.163043478	0.221052632	0.135135135	0.155963303	0.152380952	0.194174757	0.153846154	0.141509434	0.183673469	0.134615385	0.18627451	0.257731959	0.095652174	0.142857143	0.133333333	0.210526316	0.165048544	0.144329897	0.125	0.178217822	0.141509434	0.128440367	0.214285714	0.185185185	0.131313131	0.171052632	0.174757282	0.130434783	0.13592233	0.147058824	0.150943396	0.15625	0.171052632	0.144329897	0.160493827	0.183908046	0.230769231	0.230769231	0.157894737	0.216494845	0.158415842	0.136842105	0.163461538	0.157407407	0.147058824	0.131868132	0.158415842	0.140186916	0.178571429	0.181818182	0.239583333	0.151515152	0.22	0.165048544	0.125	0.141509434	0.154545455	0.151162791	0.171717172	0.134453782	0.163265306	0.166666667	0.115044248	0.257731959	0.153153153	0.194805195	0.22	0.136363636	0.159574468	0.147727273	0.155555556	0.133333333	0.142857143	0.215053763	0.141509434	0.161904762	0.155555556	0.113402062	0.1875	0.18	0.181818182	0.171052632	0.180851064	0.221153846	0.13	0.257731959	0.10989011	0.102040816	0.091836735	0.163043478	0.141509434	0.126126126	0.181818182	0.17	0.151162791	0.175257732	0.133333333	0.162790698	0.140186916	0.166666667	0.166666667	0.111111111	0.118644068	0.166666667	0.18	0.140186916	0.17	0.102040816	0.160377358	0.153061224	0.252631579	0.144578313	0.18556701	0.241758242	0.105263158	0.132653061	0.192307692	0.222222222	0.161904762	0.156862745	0.151162791	0.147727273	0.13	0.142857143	0.176470588	0.141509434	0.197916667	0.116504854	0.257731959	0.166666667	0.14	0.151785714	0.17	0.197916667	0.100917431	0.158878505
COc1ccc(cc1)-c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1	0.229166667	0.212962963	0.195652174	0.213592233	0.493506494	0.921875	0.380434783	0.284090909	0.138888889	0.202020202	0.155172414	0.567901235	0.169811321	0.328947368	0.238636364	0.244680851	0.225806452	0.227722772	0.225490196	0.176470588	0.22	0.380434783	0.252631579	0.180952381	0.244680851	0.18018018	0.359550562	0.203703704	0.242718447	0.225806452	0.219047619	0.5	0.395604396	0.139344262	0.469135802	0.212962963	0.506329114	0.311688312	0.178217822	0.506329114	0.567901235	0.203703704	0.921875	0.220183486	0.217821782	0.414893617	0.188118812	0.294736842	0.178571429	0.386363636	0.164835165	0.23	0.148148148	0.188118812	0.193181818	0.190909091	0.211538462	0.5	0.189473684	0.142857143	0.176470588	0.166666667	0.20754717	0.175	0.436781609	0.921875	0.182795699	1	0.203883495	0.409090909	0.294736842	0.192307692	0.402439024	0.229885057	0.24742268	0.156862745	0.224299065	0.211538462	0.223404255	0.213592233	0.288888889	0.145833333	0.441860465	0.179245283	0.305263158	0.241758242	0.241758242	0.567901235	0.184210526	0.377777778	0.205882353	0.375	0.404494382	0.303370787	0.166666667	0.225490196	0.35106383	0.26744186	0.242718447	0.386363636	0.152380952	0.216981132	0.567567568	0.188118812	0.122641509	0.226415094	0.224299065	0.18627451	0.211538462	0.146067416	0.196261682	0.19047619	0.493506494	0.43956044	0.201754386	0.347368421	0.36	0.138888889	0.233009709	0.591549296	0.193548387	0.245098039	0.418604651	0.214953271	0.164835165	0.160377358	0.225806452	0.56097561	0.217821782	0.137931034	0.209090909	0.166666667	0.171171171	0.376344086	0.217391304	0.145631068	0.493506494	0.280898876	0.216494845	0.455696203	0.122641509	0.36	0.493506494	0.219047619	0.567901235	0.359550562	0.402298851	0.326086957	0.195652174	0.345238095	0.402298851	0.525	0.237623762	0.188118812	0.142857143	0.244680851	0.493506494	0.428571429	0.27027027	0.287671233	0.541176471	0.229166667	0.416666667	0.567901235	0.24137931	0.225806452	0.21	0.174757282	0.163265306	0.166666667	0.395833333	0.191011236	0.193181818	0.921875	0.224299065	0.214953271	0.219047619	0.201834862	0.20212766	0.242424242	0.505617978	0.255555556	0.27027027	0.921875	0.336842105	0.583333333	0.153846154	0.230769231	0.166666667	0.225806452	0.386363636	0.197530864	0.233766234	0.116071429	0.441860465	0.225806452	0.921875	0.214285714	0.670731707	0.166666667	0.175	0.705128205	0.25	0.213592233	0.316326531	0.207920792	0.391304348	0.493506494	0.193877551	0.194444444	0.207920792	0.177083333	0.26744186	0.235294118	0.175	0.294871795	0.205882353	0.177570093	0.287671233	0.852941176	0.434782609	0.211009174	0.423529412	0.226415094	0.198019802	0.382978723	0.217391304	0.181818182	0.141414141	0.921875	0.201923077	0.240963855	0.445783133	0.211538462	0.476190476	0.180952381	0.235294118	0.147540984	0.189473684	0.441860465	0.203703704	0.212121212	0.174311927	0.150943396	1	0.290322581	0.137614679	0.211538462	0.567901235	0.244897959	0.233766234	0.25974026	0.204081633	0.380434783	0.213592233	0.113207547	0.493506494	0.563380282	0.618421053	0.161904762	0.390804598	0.202380952	0.692307692	0.203883495	0.107526882	0.121495327	0.395833333	0.211538462	0.119565217	0.441860465	0.155172414	0.541176471	0.28125	0.21686747	0.161904762	0.189189189	0.161904762	0.438202247	0.193877551	0.168421053	0.194444444	0.386363636	0.395833333	0.201754386	0.567901235	0.414893617	0.390804598	0.336842105	0.364705882	0.386363636	0.161904762	0.921875	0.211538462	0.179245283	0.211538462	0.287671233	0.532467532	0.431818182	0.210526316	0.567901235	0.198113208	0.4	0.567901235	0.255555556	0.585714286	0.493506494	0.375	0.268292683	0.194444444	0.164705882	0.219047619	0.179245283	0.177083333	0.229885057	0.376344086	0.204081633	0.404494382	0.224299065	0.225806452	0.166666667	0.176470588	0.336842105	0.182795699	0.455555556	0.160377358	0.174311927	0.165048544	0.5	0.552631579	0.179245283	0.506666667	0.145454545	0.23655914	0.194444444	0.456790123	0.203883495	0.171428571	0.290322581	0.216494845	0.12244898	0.240506329	0.225490196	0.386363636	0.173469388	0.202020202	0.201834862	0.145631068	0.166666667	0.233766234	0.395604396	0.171428571	0.217391304	0.5	0.202020202	0.386363636	0.189189189	0.539473684	0.436781609	0.20754717	0.229166667	0.565789474	0.544117647	0.319444444	0.171428571	0.189473684	0.232323232	0.434782609	0.2	0.380434783	0.402173913	0.11627907	0.567901235	0.161904762	0.180952381	0.35106383	0.219047619	0.294117647	0.505617978	0.201923077	0.24742268	0.5	0.344827586	0.178571429	0.213592233	0.567901235	0.183486239	0.262626263	0.185840708	0.532467532	0.233766234	0.365591398	0.195652174	0.217821782	0.171428571	0.20754717	0.181818182	0.233766234	0.5	0.204819277	0.297619048	0.155172414	0.155172414	0.287671233	0.377777778	0.921875	0.605633803	0.494117647	0.871428571	0.28125	0.159574468	0.921875	0.142857143	0.179775281	0.205882353	0.168224299	0.165048544	0.242718447	0.177570093	0.351648352	0.567901235	0.414893617	0.193181818	0.161904762	0.258928571	0.348314607	0.156862745	0.2	0.219047619	0.505617978	0.240506329	0.242718447	0.43956044	0.691176471	0.126315789	0.195652174	0.373626374	0.204081633	0.214285714	0.567901235	0.242718447	0.12244898	0.1875	0.276595745	0.746478873	0.182692308	0.233766234	0.13592233	0.209090909	0.122641509	0.219047619	0.229885057	0.128712871	0.177083333	0.189473684	0.175925926	0.701298701	0.203539823	0.182692308	0.193181818	0.188118812	0.436781609	0.204545455	0.20754717	0.404494382	0.268817204	0.195876289	0.642857143	0.139344262	0.305263158	0.20754717	0.217821782	0.225806452	0.816901408	0.586666667	0.329787234	0.134831461	0.375	0.252631579	0.206521739	0.244680851	0.226415094	0.20952381	0.242718447	0.203883495	0.193181818	0.126315789	0.122641509	0.204081633	0.211538462	0.567901235	0.21	0.21	0.219047619	0.204081633	0.379310345	0.5	0.182692308	0.18627451	0.211538462	0.214953271
CC(C)OC(Cc1ccc(OCc2noc(n2)-c2cccc(Cl)c2)cc1)C(O)=O	0.208791209	0.182692308	0.228915663	0.206185567	0.273809524	0.306818182	0.226804124	0.153846154	0.12745098	0.180851064	0.247524752	0.265957447	0.16	0.24	0.202380952	0.197802198	0.164835165	0.171717172	0.3	0.210526316	0.239130435	0.226804124	0.321428571	0.234042553	0.197802198	0.171428571	0.569444444	0.173076923	0.188118812	0.177777778	0.212121212	0.26744186	0.279569892	0.159292035	0.21978022	0.182692308	0.261363636	0.273972603	0.193548387	0.261363636	0.265957447	0.173076923	0.306818182	0.168224299	0.210526316	0.225490196	0.178947368	0.223404255	0.181818182	0.212765957	0.166666667	0.223404255	0.171717172	0.178947368	0.2125	0.171428571	0.191919192	0.287356322	0.193181818	0.191489362	0.166666667	0.21978022	0.165048544	0.194444444	0.244680851	0.306818182	0.2	0.290322581	0.195876289	0.288888889	0.197916667	0.208333333	0.671875	0.222222222	0.20212766	0.145833333	0.171428571	0.255319149	0.215909091	0.158415842	0.317073171	0.133333333	0.303370787	0.193877551	0.260869565	0.206896552	0.179775281	0.265957447	0.175925926	0.247311828	0.161616162	0.298850575	0.231578947	0.255813953	0.21978022	0.181818182	0.307692308	0.231707317	0.188118812	0.212765957	0.177083333	0.174757282	0.367088608	0.178947368	0.180851064	0.161904762	0.171428571	0.153061224	0.191919192	0.205128205	0.153846154	0.193877551	0.273809524	0.255102041	0.240384615	0.176470588	0.20754717	0.161616162	0.178217822	0.265060241	0.226190476	0.214285714	0.252747253	0.173076923	0.166666667	0.161616162	0.177777778	0.333333333	0.223404255	0.127272727	0.237623762	0.180851064	0.184466019	0.224489796	0.195402299	0.157894737	0.273809524	0.23255814	0.170212766	0.289156627	0.180851064	0.20754717	0.273809524	0.212121212	0.265957447	0.569444444	0.212765957	0.583333333	0.172413793	0.265060241	0.212765957	0.325581395	0.193877551	0.178947368	0.166666667	0.197802198	0.273809524	0.284210526	0.323076923	0.34375	0.255102041	0.208791209	0.247191011	0.265957447	0.265822785	0.177777778	0.215053763	0.189473684	0.191011236	0.156862745	0.235294118	0.195121951	0.2125	0.306818182	0.171428571	0.196078431	0.188118812	0.194174757	0.179775281	0.306818182	0.272727273	0.220930233	0.323076923	0.306818182	0.252631579	0.394736842	0.20952381	0.209302326	0.181818182	0.177777778	0.212765957	0.202702703	0.359375	0.13592233	0.260869565	0.177777778	0.306818182	0.305555556	0.252427184	0.168316832	0.194444444	0.262626263	0.258064516	0.231578947	0.260416667	0.163265306	0.276595745	0.273809524	0.211111111	0.21	0.212765957	0.193181818	0.202380952	0.18	0.194444444	0.388059701	0.197916667	0.191919192	0.34375	0.296703297	0.252525253	0.192307692	0.241758242	0.161904762	0.189473684	0.232323232	0.195402299	0.173076923	0.141304348	0.306818182	0.158415842	0.202531646	0.272727273	0.191919192	0.247311828	0.171717172	0.18	0.189189189	0.206896552	0.274725275	0.173076923	0.166666667	0.224489796	0.163265306	0.290322581	1	0.137254902	0.191919192	0.265957447	0.225806452	0.359375	0.308823529	0.170212766	0.226804124	0.158415842	0.170212766	0.273809524	0.2875	0.306818182	0.175257732	0.22826087	0.347826087	0.265306122	0.195876289	0.104651163	0.191489362	0.235294118	0.242105263	0.172839506	0.247311828	0.235294118	0.255102041	0.223404255	0.24	0.1875	0.180952381	0.175257732	0.237113402	0.211111111	0.211764706	0.174757282	0.212765957	0.235294118	0.240384615	0.265957447	0.225490196	0.22826087	0.252631579	0.227272727	0.212765957	0.175257732	0.306818182	0.229166667	0.193877551	0.191919192	0.34375	0.294117647	0.255319149	0.215909091	0.265957447	0.155339806	0.233333333	0.265957447	0.220930233	0.303797468	0.273809524	0.298850575	0.215189873	0.174757282	0.213333333	0.212121212	0.193877551	0.25	0.222222222	0.224489796	0.170212766	0.244680851	0.171428571	0.177777778	0.229166667	0.166666667	0.252631579	0.243902439	0.255102041	0.15	0.224489796	0.154639175	0.311111111	0.30952381	0.206185567	0.280487805	0.168316832	0.202247191	0.174757282	0.30952381	0.183673469	0.173469388	0.317647059	0.170212766	0.172413793	0.343283582	0.3	0.212765957	0.150537634	0.180851064	0.194174757	0.157894737	0.144329897	0.359375	0.226804124	0.161616162	0.195402299	0.26744186	0.206521739	0.212765957	0.169811321	0.252873563	0.244680851	0.176470588	0.145833333	0.3875	0.243589744	0.298507463	0.173469388	0.206896552	0.266666667	0.252525253	0.169811321	0.226804124	0.24742268	0.205479452	0.265957447	0.1875	0.234042553	0.307692308	0.212121212	0.180952381	0.272727273	0.158415842	0.269662921	0.311111111	0.297619048	0.203883495	0.206185567	0.265957447	0.18627451	0.27173913	0.2	0.25	0.359375	0.322222222	0.159090909	0.173469388	0.161616162	0.2	0.159574468	0.359375	0.26744186	0.243243243	0.311688312	0.235294118	0.247524752	0.34375	0.247311828	0.306818182	0.261904762	0.293478261	0.322580645	0.223404255	0.16091954	0.306818182	0.142857143	0.25974026	0.173469388	0.21875	0.154639175	0.237113402	0.168316832	0.18556701	0.265957447	0.225490196	0.2125	0.175257732	0.209090909	0.244444444	0.222222222	0.180952381	0.212121212	0.247524752	0.285714286	0.237113402	0.255102041	0.3375	0.178571429	0.2	0.21875	0.170212766	0.247191011	0.265957447	0.188118812	0.172413793	0.164835165	0.696969697	0.288888889	0.161616162	0.359375	0.147368421	0.237623762	0.180851064	0.212121212	0.222222222	0.177777778	0.129032258	0.206896552	0.202020202	0.268041237	0.163636364	0.161616162	0.2125	0.178947368	0.244680851	0.166666667	0.165048544	0.244680851	0.235955056	0.14893617	0.25	0.159292035	0.260869565	0.165048544	0.25	0.177777778	0.315217391	0.247191011	0.285714286	0.148148148	0.298850575	0.261363636	0.211764706	0.197802198	0.161904762	0.214285714	0.188118812	0.195876289	0.2125	0.178571429	0.180851064	0.170212766	0.191919192	0.265957447	0.215053763	0.255555556	0.212121212	0.208791209	0.217391304	0.336842105	0.161616162	0.164948454	0.18	0.173076923
COc1cc(O)c2c(OC3=CC(=O)C(C(C)=O)C(=O)[C@@]23C)c1C(=O)NCc1c(C)cccc1C	0.117647059	0.123893805	0.152173913	0.12037037	0.121212121	0.122641509	0.138888889	0.12371134	0.75	0.263736264	0.111111111	0.108108108	0.153846154	0.141176471	0.09375	0.153061224	0.182795699	0.153846154	0.110091743	0.129411765	0.156862745	0.138888889	0.095238095	0.2	0.153061224	0.123893805	0.093457944	0.125	0.158878505	0.111111111	0.117117117	0.118811881	0.138888889	0.134453782	0.095238095	0.133928571	0.116504854	0.102272727	0.15	0.116504854	0.108108108	0.125	0.122641509	0.12173913	0.155339806	0.112068966	0.137254902	0.122641509	0.117647059	0.134615385	0.159090909	0.155339806	0.132075472	0.137254902	0.147727273	0.165137615	0.12962963	0.115384615	0.147368421	0.104761905	0.221052632	0.116504854	0.158878505	0.097560976	0.12037037	0.122641509	0.127659574	0.137614679	0.132075472	0.132075472	0.133333333	0.142857143	0.11	0.131868132	0.158415842	0.1875	0.165137615	0.12962963	0.121212121	0.152380952	0.108910891	0.115789474	0.132075472	0.141509434	0.142857143	0.159574468	0.12371134	0.108108108	0.11965812	0.132075472	0.155339806	0.125	0.174757282	0.12	0.116504854	0.12037037	0.128440367	0.09375	0.158878505	0.134615385	0.125	0.116071429	0.12	0.137254902	0.074766355	0.125	0.165137615	0.181818182	0.12962963	0.139534884	0.127272727	0.141509434	0.121212121	0.114035088	0.127118644	0.117117117	0.128205128	0.133333333	0.171428571	0.112244898	0.138297872	0.128440367	0.134615385	0.125	0.159090909	0.803030303	0.111111111	0.127272727	0.155339806	0.684210526	0.14159292	0.116504854	0.145454545	0.137614679	0.125	0.106796117	0.121212121	0.182795699	0.163265306	0.11	0.074766355	0.128205128	0.121212121	0.117117117	0.108108108	0.093457944	0.134615385	0.102803738	0.177777778	0.12371134	0.134615385	0.123809524	0.152380952	0.137254902	0.148514851	0.153061224	0.121212121	0.125	0.125	0.125	0.104347826	0.117647059	0.15	0.108108108	0.106382979	0.111111111	0.158415842	0.13592233	0.145833333	0.150943396	0.120689655	0.146067416	0.147727273	0.122641509	0.165137615	0.125	0.127272727	0.133928571	0.184782609	0.101851852	0.120689655	0.172043011	0.125	0.122641509	0.108108108	0.134020619	0.129310345	0.161290323	0.113402062	0.111111111	0.134615385	0.134146341	0.12345679	0.110091743	0.121495327	0.111111111	0.122641509	0.126436782	0.127118644	0.150943396	0.097560976	0.12173913	0.09009009	0.130841121	0.116071429	0.145631068	0.137614679	0.121212121	0.13	0.116071429	0.145631068	0.172043011	0.179775281	0.119266055	0.097560976	0.114942529	0.144230769	0.140186916	0.125	0.119266055	0.113043478	0.113043478	0.147058824	0.125	0.125	0.125	0.125	0.125	0.112244898	0.122641509	0.152380952	0.1	0.126213592	0.12962963	0.153846154	0.121495327	0.119266055	0.105691057	0.12371134	0.153846154	0.125	0.16	0.117117117	0.123809524	0.137614679	0.137254902	1	0.12962963	0.108108108	0.156862745	0.12345679	0.148148148	0.128712871	0.138888889	0.141509434	0.128712871	0.121212121	0.103092784	0.133333333	0.123809524	0.114285714	0.114942529	0.122807018	0.132075472	0.192771084	0.126213592	0.120689655	0.12962963	0.112359551	0.121495327	0.130434783	0.104347826	0.144230769	0.102272727	0.123809524	0.113043478	0.123809524	0.107142857	0.13	0.114583333	0.136363636	0.134615385	0.120689655	0.127118644	0.108108108	0.112068966	0.114285714	0.108108108	0.12	0.134615385	0.123809524	0.122641509	0.161904762	0.141509434	0.12962963	0.125	0.096153846	0.12962963	0.121212121	0.108108108	0.160377358	0.15	0.108108108	0.172043011	0.103092784	0.121212121	0.125	0.111111111	0.157407407	0.091954023	0.117117117	0.141509434	0.147368421	0.131868132	0.137614679	0.128712871	0.12037037	0.165137615	0.111111111	0.109090909	0.221052632	0.108108108	0.104166667	0.104347826	0.112149533	0.117117117	0.183673469	0.119266055	0.106796117	0.130841121	0.12371134	0.12962963	0.15625	0.157407407	0.117647059	0.176470588	0.122641509	0.115384615	0.128712871	0.104166667	0.105882353	0.110091743	0.134615385	0.088235294	0.197916667	0.133928571	0.096153846	0.138613861	0.12345679	0.128440367	0.214285714	0.125	0.118811881	0.138613861	0.134615385	0.122807018	0.107843137	0.12037037	0.117117117	0.151515152	0.116504854	0.10989011	0.109756098	0.122641509	0.12371134	0.102803738	0.113043478	0.113043478	0.138888889	0.116071429	0.095238095	0.108108108	0.123809524	0.2	0.128440367	0.117117117	0.174311927	0.120689655	0.152380952	0.147058824	0.119266055	0.141414141	0.122807018	0.12037037	0.108108108	0.179245283	0.1	0.120689655	0.106796117	0.12345679	0.14953271	0.127659574	0.133333333	0.214285714	0.127272727	0.141414141	0.12345679	0.118811881	0.103448276	0.105263158	0.130434783	0.111111111	0.125	0.132075472	0.122641509	0.1	0.194174757	0.154545455	0.144230769	0.09375	0.122641509	0.127272727	0.122222222	0.122641509	0.12037037	0.183673469	0.127272727	0.161904762	0.122641509	0.108108108	0.112068966	0.147727273	0.123809524	0.10483871	0.137254902	0.128712871	0.163636364	0.117117117	0.101694915	0.119047619	0.127272727	0.114035088	0.132653061	0.095744681	0.115789474	0.130841121	0.128712871	0.15	0.108108108	0.158878505	0.104166667	0.134020619	0.115384615	0.121495327	0.133333333	0.12345679	0.107843137	0.14159292	0.074766355	0.117117117	0.131868132	0.134020619	0.12371134	0.12371134	0.205882353	0.123893805	0.128205128	0.133333333	0.147727273	0.137254902	0.110091743	0.146067416	0.158878505	0.12037037	0.14	0.142857143	0.12605042	0.134453782	0.142857143	0.158878505	0.144230769	0.111111111	0.136363636	0.105769231	0.110091743	0.141176471	0.125	0.116504854	0.126315789	0.153061224	0.125	0.138888889	0.158878505	0.132075472	0.147727273	0.095744681	0.074766355	0.128712871	0.12962963	0.108108108	0.13592233	0.193877551	0.117117117	0.128712871	0.137254902	0.11965812	0.133333333	0.13592233	0.184466019	0.125
CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1	0.16	0.816901408	0.136842105	0.808823529	0.177083333	0.21	0.179245283	0.132653061	0.110091743	0.17	0.2	0.168224299	0.099099099	0.137931034	0.188888889	0.161616162	0.191489362	0.207920792	0.194174757	0.166666667	0.25	0.168224299	0.158415842	0.161904762	0.161616162	0.112068966	0.155339806	0.753424658	0.594936709	0.108910891	0.145454545	0.18556701	0.168224299	0.12295082	0.181818182	0.12173913	0.193877551	0.151162791	0.125	0.193877551	0.168224299	0.753424658	0.21	0.679487179	0.12037037	0.169642857	0.123809524	0.704225352	0.141176471	0.153846154	0.155555556	0.234693878	0.099099099	0.123809524	0.183908046	0.112068966	1	0.18	0.193548387	0.145631068	0.18	0.17	0.615384615	0.135802469	0.171428571	0.21	0.102040816	0.211538462	0.671232877	0.207920792	0.21	0.161904762	0.177083333	0.153846154	0.122641509	0.195876289	0.12173913	0.24	0.448717949	0.618421053	0.163265306	0.213483146	0.196078431	0.14953271	0.232323232	0.168421053	0.144329897	0.168224299	0.108333333	0.196078431	0.18627451	0.226804124	0.171428571	0.14	0.17	0.757142857	0.213592233	0.445945946	0.594936709	0.153846154	0.101851852	0.763888889	0.1875	0.123809524	0.125	0.174311927	0.12173913	0.178217822	1	0.204819277	0.594936709	0.662162162	0.177083333	0.151785714	0.194690265	0.135135135	0.175438596	0.174757282	0.136363636	0.193548387	0.159574468	0.157407407	0.176470588	0.132743363	0.155555556	0.152380952	0.108910891	0.223300971	0.222222222	0.120689655	0.201834862	0.103773585	0.163636364	0.177570093	0.111111111	0.137254902	0.177083333	0.131313131	0.68115942	0.177083333	0.125	0.175438596	0.177083333	0.145454545	0.168224299	0.155339806	0.132075472	0.165048544	0.301204819	0.180851064	0.132075472	0.2	0.23	0.123809524	0.134615385	0.161616162	0.177083333	0.196261682	0.164556962	0.179487179	0.172727273	0.16	0.158415842	0.168224299	0.127659574	0.108910891	0.202020202	0.122641509	0.131313131	0.097345133	0.189189189	0.130434783	0.183908046	0.21	0.12173913	0.72972973	0.852941176	0.12173913	0.132653061	0.163461538	0.178571429	0.132653061	0.164556962	0.21	0.201923077	0.178947368	0.198198198	0.182795699	0.1	0.108910891	0.153846154	0.202531646	0.1625	0.14953271	0.161904762	0.108910891	0.21	0.162790698	0.205357143	0.107142857	0.135802469	0.190909091	0.171428571	0.171428571	0.144144144	0.643835616	0.177570093	0.177083333	0.173469388	0.165137615	0.2	0.121212121	0.163043478	0.797101449	0.135802469	0.164705882	0.12037037	0.169811321	0.179487179	0.215686275	0.150442478	0.150442478	0.166666667	0.174311927	0.630136986	0.185185185	0.111111111	0.132743363	0.180851064	0.21	0.618421053	0.134831461	0.168316832	1	0.161904762	0.140186916	0.797101449	0.15	0.144329897	0.173076923	0.753424658	0.661971831	0.145454545	0.176470588	0.211538462	0.191919192	0.12962963	1	0.168224299	0.224489796	0.1625	0.1875	0.137254902	0.179245283	0.618421053	0.183673469	0.177083333	0.184782609	0.21	0.100917431	0.155339806	0.151162791	0.19266055	0.671232877	0.086021505	0.123809524	0.189189189	0.878787879	0.174418605	0.173076923	0.2	0.172727273	0.390804598	0.125	0.100917431	0.120689655	0.100917431	0.177570093	0.173469388	0.12371134	0.123893805	0.153846154	0.189189189	0.194690265	0.168224299	0.169642857	0.155339806	0.201923077	0.390243902	0.153846154	0.100917431	0.21	0.169811321	0.14953271	1	0.179487179	0.171717172	0.169811321	0.13	0.168224299	0.602564103	0.181818182	0.168224299	0.132653061	0.197802198	0.177083333	0.226804124	0.146067416	0.114035088	0.141176471	0.145454545	0.14953271	0.15625	0.153846154	0.188679245	0.126213592	0.14953271	0.12173913	0.108910891	0.24	0.18	0.201923077	0.125	0.183486239	0.1	0.145454545	0.18	0.192307692	0.16	0.118181818	0.168421053	0.097345133	0.164948454	0.114035088	0.171717172	0.648648649	0.1	0.18	0.705882353	0.161290323	0.142857143	0.194174757	0.153846154	0.20212766	0.206185567	0.12173913	0.16	0.13592233	0.1625	0.179245283	0.163461538	0.111111111	0.18556701	0.828125	0.153846154	0.120689655	0.18556701	0.171428571	0.774647887	0.148514851	0.17	0.197674419	0.1625	0.1	0.144329897	0.165048544	0.150442478	0.120689655	0.179245283	0.144144144	0.119047619	0.168224299	0.100917431	0.161904762	0.213592233	0.145454545	0.150442478	0.178571429	0.618421053	0.202020202	0.192307692	0.161616162	0.130434783	0.808823529	0.168224299	0.165137615	0.160377358	0.128205128	0.183673469	0.1625	0.213592233	0.213483146	0.635135135	0.163461538	0.852941176	0.138613861	0.1625	0.18556701	0.126436782	0.215909091	0.2	0.2	0.179487179	0.196078431	0.21	0.178947368	0.225490196	0.216981132	0.390804598	0.150537634	0.21	0.125	0.2875	0.53164557	0.138888889	0.18	0.166666667	0.107142857	0.141509434	0.168224299	0.169642857	0.183908046	0.100917431	0.148760331	0.145631068	0.221052632	0.111111111	0.145454545	0.168141593	0.142857143	0.166666667	0.151785714	0.189473684	0.166666667	0.113402062	0.138888889	0.137254902	0.158415842	0.168224299	0.594936709	0.161290323	0.217391304	0.168316832	0.207920792	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.145454545	0.153846154	0.154639175	0.21978022	0.144329897	0.179245283	0.205607477	0.116666667	0.1	0.183908046	0.123809524	0.160377358	0.168539326	0.594936709	0.14953271	0.16	0.239130435	0.182608696	0.12295082	0.232323232	0.594936709	0.130841121	0.108910891	0.221153846	0.181818182	0.255102041	0.151162791	0.226804124	0.13592233	0.135416667	0.161616162	0.174311927	0.179245283	0.594936709	0.119266055	0.183908046	0.166666667	0.125	0.137254902	1	0.168224299	0.7	0.226804124	0.145454545	0.611111111	0.145631068	0.1875	0.1	0.112149533	0.127272727	0.132743363
CN(CCOc1ccc(C[C@@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
COc1cccc(c1)C(=O)c1c(C)n(Cc2ccc(Cl)cc2)c2nc(OC(F)(F)F)ccc12	0.166666667	0.25	0.181818182	0.265957447	0.211111111	0.21875	0.18627451	0.138297872	0.147058824	0.241758242	0.254901961	0.198019802	0.134615385	0.202531646	0.183908046	0.21978022	0.270588235	0.325842697	0.202020202	0.175	0.333333333	0.18627451	0.189473684	0.216494845	0.21978022	0.146788991	0.18556701	0.203883495	0.311827957	0.136842105	0.207920792	0.206521739	0.18627451	0.231481481	0.215053763	0.157407407	0.177083333	0.158536585	0.164948454	0.177083333	0.198019802	0.203883495	0.21875	0.257425743	0.206185567	0.186915888	0.14	0.21875	0.273972603	0.171717172	0.219512195	0.258064516	0.134615385	0.14	0.253164557	0.19047619	0.224489796	0.1875	0.175824176	0.266666667	0.212765957	0.164948454	0.257731959	0.257142857	0.178217822	0.21875	0.155555556	0.244897959	0.268817204	0.216494845	0.444444444	0.156862745	0.172043011	0.134831461	0.210526316	0.166666667	0.179245283	0.379310345	0.197802198	0.252631579	0.145833333	0.142857143	0.191919192	0.19	0.191919192	0.202247191	0.188888889	0.198019802	0.14159292	0.156862745	0.21875	0.197916667	0.178217822	0.170212766	0.164948454	0.214285714	0.21	0.226190476	0.311827957	0.171717172	0.15	0.242424242	0.170212766	0.14	0.153061224	0.24	0.201923077	0.18556701	0.224489796	0.215189873	0.207920792	0.226804124	0.211111111	0.157407407	0.284313725	0.184466019	0.203703704	0.13592233	0.18627451	0.202247191	0.129032258	0.18627451	0.195876289	0.158878505	0.219512195	0.158415842	0.136842105	0.232323232	0.258064516	0.177570093	0.295918367	0.164948454	0.192307692	0.184466019	0.152173913	0.217391304	0.211111111	0.186813187	0.230769231	0.172043011	0.153061224	0.203703704	0.211111111	0.207920792	0.198019802	0.18556701	0.148514851	0.195876289	0.386666667	0.163043478	0.148514851	0.183673469	0.322222222	0.14	0.212765957	0.21978022	0.211111111	0.215686275	0.157894737	0.142857143	0.179245283	0.166666667	0.164948454	0.198019802	0.133333333	0.136842105	0.173469388	0.161616162	0.173913043	0.132075472	0.185185185	0.149425287	0.253164557	0.21875	0.179245283	0.24	0.232323232	0.213592233	0.138297872	0.158415842	0.219047619	0.188888889	0.157894737	0.21875	0.21	0.186813187	0.216981132	0.164835165	0.127659574	0.136842105	0.171717172	0.12345679	0.219178082	0.178217822	0.168316832	0.136842105	0.21875	0.230769231	0.212962963	0.142857143	0.257142857	0.221153846	0.166666667	0.226804124	0.182692308	0.221052632	0.140186916	0.211111111	0.168421053	0.217821782	0.288888889	0.150537634	0.256097561	0.224489796	0.257142857	0.233766234	0.21875	0.224489796	0.142857143	0.2	0.155963303	0.188679245	0.161616162	0.24	0.23655914	0.180952381	0.152173913	0.137614679	0.150537634	0.21875	0.214285714	0.168674699	0.151515152	0.224489796	0.216494845	0.18	0.224489796	0.175438596	0.229885057	0.145631068	0.203883495	0.225806452	0.22	0.171717172	0.244897959	0.225806452	0.156862745	0.224489796	0.198019802	1	0.219178082	0.166666667	0.191489362	0.18627451	0.226804124	0.258426966	0.211111111	0.193181818	0.193877551	0.171717172	0.197916667	0.217948718	0.2	0.268817204	0.127906977	0.212765957	0.185185185	0.25	0.182926829	0.168316832	0.242718447	0.179245283	0.314606742	0.1875	0.171717172	0.145454545	0.171717172	0.150943396	0.168421053	0.179775281	0.14953271	0.171717172	0.185185185	0.284313725	0.198019802	0.186915888	0.197916667	0.21	0.294117647	0.171717172	0.208333333	0.21875	0.165048544	0.19	0.224489796	0.142857143	0.204301075	0.212121212	0.135416667	0.198019802	0.21	0.189473684	0.198019802	0.188888889	0.265060241	0.211111111	0.197916667	0.180722892	0.160377358	0.24	0.207920792	0.19	0.202247191	0.134831461	0.184466019	0.131313131	0.144230769	0.179245283	0.136842105	0.363636364	0.212765957	0.21	0.195402299	0.168224299	0.13592233	0.22	0.175257732	0.176470588	0.178947368	0.178217822	0.175824176	0.132075472	0.197802198	0.160377358	0.178947368	0.229166667	0.147058824	0.1875	0.244444444	0.181818182	0.226666667	0.202020202	0.171717172	0.211111111	0.189473684	0.213592233	0.191489362	0.20212766	0.219178082	0.174757282	0.206185567	0.152173913	0.206521739	0.241758242	0.171717172	0.145454545	0.193548387	0.178217822	0.22	0.217391304	0.20212766	0.222222222	0.171052632	0.147058824	0.229885057	0.183673469	0.155963303	0.145454545	0.18627451	0.171428571	0.168831169	0.198019802	0.171717172	0.216494845	0.21	0.207920792	0.223300971	0.219047619	0.214285714	0.173469388	0.176470588	0.206521739	0.135135135	0.265957447	0.198019802	0.242424242	0.19	0.142857143	0.191489362	0.219178082	0.260416667	0.181818182	0.21875	0.206185567	0.22	0.168421053	0.219178082	0.206521739	0.205128205	0.183908046	0.242718447	0.254901961	0.142857143	0.156862745	0.21875	0.186813187	0.174757282	0.288659794	0.314606742	0.157303371	0.21875	0.184466019	0.302631579	0.231578947	0.19	0.175257732	0.184466019	0.165048544	0.158415842	0.198019802	0.186915888	0.253164557	0.171717172	0.184210526	0.175257732	0.178947368	0.166666667	0.207920792	0.196261682	0.179487179	0.184466019	0.157407407	0.172043011	0.174418605	0.195402299	0.166666667	0.191489362	0.189473684	0.198019802	0.311827957	0.181818182	0.136842105	0.2	0.216494845	0.13592233	0.219178082	0.193548387	0.295918367	0.153061224	0.207920792	0.134831461	0.285714286	0.138297872	0.229885057	0.198019802	0.19047619	0.19266055	0.147058824	0.253164557	0.14	0.155339806	0.204819277	0.207920792	0.144230769	0.287356322	0.157894737	0.178571429	0.231481481	0.191919192	0.207920792	0.27173913	0.136842105	0.242424242	0.215053763	0.19	0.172839506	0.197916667	0.20212766	0.141304348	0.21978022	0.24	0.234693878	0.311827957	0.216494845	0.253164557	0.174418605	0.153061224	0.191489362	0.224489796	0.198019802	0.23655914	0.173469388	0.207920792	0.244444444	0.151515152	0.252427184	0.147058824	0.15	0.176470588	0.158878505
OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1	0.214285714	0.152941176	0.184615385	0.226666667	0.205882353	0.25	0.175	0.095890411	0.111111111	0.194444444	0.202380952	0.236842105	0.109756098	0.259259259	0.225806452	0.166666667	0.173913043	0.181818182	0.210526316	0.240740741	0.328358209	0.175	0.387096774	0.263888889	0.166666667	0.126436782	0.275362319	0.154761905	0.1875	0.173913043	0.130952381	0.2	0.236842105	0.115789474	0.264705882	0.126436782	0.194444444	0.387755102	0.211267606	0.194444444	0.236842105	0.154761905	0.25	0.149425287	0.139240506	0.162790698	0.16	0.232876712	0.294117647	0.155844156	0.280701754	0.2	0.166666667	0.16	0.309090909	0.126436782	0.1625	0.208333333	0.15942029	0.16	0.191780822	0.194444444	0.158536585	0.326086957	0.179487179	0.25	0.166666667	0.233766234	0.166666667	0.246575342	0.216216216	0.1375	0.344262295	0.213114754	0.157894737	0.133333333	0.126436782	0.24	0.188405797	0.15	0.338709677	0.132352941	0.181818182	0.12195122	0.246575342	0.176470588	0.194029851	0.236842105	0.120879121	0.166666667	0.139240506	0.257142857	0.179487179	0.23880597	0.194444444	0.164556962	0.220779221	0.206349206	0.1875	0.155844156	0.173333333	0.156626506	0.276923077	0.16	0.162162162	0.154761905	0.126436782	0.128205128	0.1625	0.210526316	0.144578313	0.164556962	0.205882353	0.225	0.195402299	0.117647059	0.157303371	0.168831169	0.13253012	0.290322581	0.2	0.205128205	0.186666667	0.127906977	0.280701754	0.184210526	0.173913043	0.319444444	0.2	0.1	0.204819277	0.194444444	0.182926829	0.172839506	0.179104478	0.133333333	0.205882353	0.157142857	0.180555556	0.28125	0.162162162	0.157303371	0.205882353	0.130952381	0.236842105	0.275362319	0.171052632	0.271428571	0.203125	0.212121212	0.171052632	0.253521127	0.226666667	0.16	0.191780822	0.166666667	0.205882353	0.168674699	0.742857143	0.742857143	0.225	0.214285714	0.178082192	0.236842105	0.271186441	0.173913043	0.205479452	0.205479452	0.191176471	0.107142857	0.174418605	0.177419355	0.309090909	0.25	0.126436782	0.168674699	0.158536585	0.139534884	0.176470588	0.304347826	0.21686747	0.176470588	0.742857143	0.25	0.205128205	0.446428571	0.172413793	0.161764706	0.179104478	0.173913043	0.155844156	0.185185185	1	0.135802469	0.181818182	0.173913043	0.25	0.642857143	0.195402299	0.120481928	0.326086957	0.204819277	0.295774648	0.179487179	0.156626506	0.155844156	0.217948718	0.205882353	0.217391304	0.11627907	0.219178082	0.15942029	0.1875	0.1625	0.326086957	0.789473684	0.153846154	0.148148148	0.742857143	0.24	0.222222222	0.151162791	0.173333333	0.154761905	0.173333333	0.154761905	0.179104478	0.127906977	0.111111111	0.25	0.15	0.206896552	0.191780822	0.1625	0.197368421	0.12345679	0.1625	0.150537634	0.230769231	0.197368421	0.154761905	0.16	0.144578313	0.171052632	0.233766234	0.359375	0.12345679	0.1625	0.236842105	0.219178082	1	0.684210526	0.133333333	0.175	0.15	0.164383562	0.205882353	0.3	0.25	0.171052632	0.189189189	0.7	0.207317073	0.166666667	0.09375	0.175675676	0.174418605	0.192307692	0.186440678	0.181818182	0.202380952	0.225	0.267605634	0.214285714	0.171052632	0.125	0.171052632	0.172839506	0.217391304	0.2	0.129411765	0.155844156	0.174418605	0.195402299	0.236842105	0.162790698	0.189189189	0.205128205	0.220588235	0.155844156	0.171052632	0.25	0.120481928	0.12195122	0.1625	0.742857143	0.268656716	0.17721519	0.171428571	0.236842105	0.146341463	0.162162162	0.236842105	0.176470588	0.418181818	0.205882353	0.257142857	0.245614035	0.129411765	0.294117647	0.130952381	0.12195122	0.212121212	0.213114754	0.172839506	0.164383562	0.210526316	0.126436782	0.173913043	0.273972603	0.191780822	0.205128205	0.184615385	0.180722892	0.139240506	0.144578313	0.12987013	0.24	0.268656716	0.15	0.230769231	0.1625	0.171428571	0.129411765	0.268656716	0.166666667	0.168831169	0.191780822	0.164383562	0.184615385	0.756756757	0.210526316	0.155844156	0.154929577	0.162162162	0.139534884	0.197183099	0.131578947	1	0.175	0.184210526	0.179104478	0.2	0.178082192	0.155844156	0.125	0.272727273	0.179487179	0.158536585	0.133333333	0.323076923	0.333333333	0.409090909	0.168831169	0.230769231	0.271428571	0.222222222	0.125	0.175	0.2	0.26	0.236842105	0.171052632	0.263888889	0.220779221	0.130952381	0.151162791	0.21686747	0.15	0.222222222	0.24	0.235294118	0.151162791	0.226666667	0.236842105	0.156626506	0.15	0.147727273	0.268656716	1	0.236842105	0.184615385	0.168831169	0.184210526	0.158536585	0.12	1	0.2	0.218181818	0.381818182	0.202380952	0.202380952	0.742857143	0.166666667	0.25	0.285714286	0.220779221	0.225	0.267605634	0.134328358	0.25	0.158536585	0.263157895	0.168831169	0.15	0.12987013	0.158536585	0.134146341	0.125	0.236842105	0.162790698	0.309090909	0.171052632	0.161290323	0.144736842	0.307692308	0.125	0.130952381	0.21686747	0.666666667	0.158536585	0.225	0.28125	0.233333333	0.203125	0.135802469	0.133333333	0.162162162	0.236842105	0.1875	0.184615385	0.173913043	0.279411765	0.246575342	0.168831169	1	0.166666667	0.204819277	0.162162162	0.130952381	0.213114754	0.191176471	0.126760563	0.230769231	0.220779221	0.209876543	0.119565217	0.125	0.309090909	0.16	0.243243243	0.196721311	0.144578313	0.210526316	0.180555556	0.121621622	0.193181818	0.115789474	0.246575342	0.144578313	0.216216216	0.173913043	0.230769231	0.264705882	0.226666667	0.192982456	0.257142857	0.178082192	0.238095238	0.166666667	0.154761905	0.236842105	0.1875	0.151898734	0.309090909	0.233333333	0.162162162	0.133333333	0.1625	0.236842105	0.189189189	0.205479452	0.130952381	0.197183099	0.144736842	0.259259259	0.125	0.173333333	0.134146341	0.127906977
CC(=O)c1ccc(O[C@@H](Cc2ccccc2)C(O)=O)cc1	0.225352113	0.176470588	0.234375	0.189873418	0.235294118	0.277777778	0.185185185	0.154929577	0.135802469	0.205479452	0.157303371	0.263157895	0.120481928	0.272727273	0.21875	0.178082192	0.220588235	0.223684211	0.189873418	0.232142857	0.281690141	0.185185185	0.294117647	0.223684211	0.178082192	0.136363636	0.285714286	0.178571429	0.2125	0.185714286	0.141176471	0.228571429	0.170731707	0.102040816	0.275362319	0.162790698	0.205479452	0.4	0.189189189	0.205479452	0.263157895	0.178571429	0.277777778	0.172413793	0.15	0.172413793	0.171052632	0.260273973	0.236363636	0.181818182	0.25	0.164556962	0.148148148	0.171052632	0.254237288	0.136363636	0.1875	0.219178082	0.171428571	0.141025641	0.219178082	0.189189189	0.182926829	0.26	0.189873418	0.277777778	0.161764706	0.25974026	0.192307692	0.256756757	0.260273973	0.148148148	0.35483871	0.206349206	0.168831169	0.144736842	0.136363636	0.233766234	0.217391304	0.175	0.349206349	0.161764706	0.192307692	0.13253012	0.256756757	0.188405797	0.223880597	0.263157895	0.130434783	0.1625	0.179487179	0.267605634	0.189873418	0.25	0.189189189	0.189873418	0.230769231	0.2	0.2125	0.181818182	0.153846154	0.180722892	0.287878788	0.171052632	0.1	0.207317073	0.136363636	0.139240506	0.1875	0.163934426	0.168674699	0.189873418	0.235294118	0.234567901	0.177777778	0.141176471	0.166666667	0.164556962	0.142857143	0.322580645	0.194029851	0.215189873	0.197368421	0.137931034	0.25	0.210526316	0.185714286	0.293333333	0.164556962	0.122222222	0.214285714	0.128205128	0.137931034	0.182926829	0.191176471	0.144736842	0.235294118	0.169014085	0.208333333	0.272727273	0.1	0.166666667	0.235294118	0.141176471	0.263157895	0.285714286	0.197368421	0.281690141	0.215384615	0.205882353	0.197368421	0.263888889	0.27027027	0.171052632	0.141025641	0.178082192	0.235294118	0.178571429	0.702702703	0.702702703	0.265822785	0.225352113	0.189189189	0.263157895	0.262295082	0.185714286	0.184210526	0.184210526	0.169014085	0.117647059	0.183908046	0.19047619	0.254237288	0.277777778	0.136363636	0.178571429	0.182926829	0.149425287	0.223880597	0.277777778	0.240963855	0.188405797	0.702702703	0.277777778	0.215189873	0.456140351	0.155555556	0.173913043	0.173913043	0.185714286	0.181818182	0.2	0.684210526	0.146341463	0.192307692	0.185714286	0.277777778	0.448979592	0.23255814	0.130952381	0.26	0.228915663	0.305555556	0.175	0.152941176	0.181818182	0.227848101	0.235294118	0.228571429	0.139534884	0.181818182	0.171428571	0.238095238	0.1875	0.26	0.555555556	0.164556962	0.104651163	0.702702703	0.283783784	0.231707317	0.147727273	0.184210526	0.207317073	0.2	0.164705882	0.191176471	0.137931034	0.138888889	0.277777778	0.175	0.220338983	0.202702703	0.1875	0.207792208	0.134146341	0.1875	0.112244898	0.171428571	0.207792208	0.178571429	0.186666667	0.127906977	0.166666667	0.25974026	0.308823529	0.148148148	0.1875	0.263157895	0.166666667	0.684210526	1	0.144736842	0.185185185	0.175	0.12987013	0.235294118	0.31147541	0.295774648	0.151898734	0.216216216	0.489361702	0.231707317	0.192307692	0.107692308	0.126582278	0.183908046	0.1875	0.142857143	0.192307692	0.157303371	0.265822785	0.226666667	0.228070175	0.151898734	0.134831461	0.151898734	0.182926829	0.228571429	0.194029851	0.139534884	0.181818182	0.183908046	0.177777778	0.263157895	0.172413793	0.216216216	0.215189873	0.25	0.181818182	0.151898734	0.277777778	0.158536585	0.13253012	0.1875	0.702702703	0.279411765	0.1875	0.166666667	0.263157895	0.170731707	0.173333333	0.263157895	0.188405797	0.31147541	0.235294118	0.267605634	0.25862069	0.139534884	0.236363636	0.141176471	0.13253012	0.138888889	0.206349206	0.182926829	0.175675676	0.220779221	0.136363636	0.185714286	0.202531646	0.219178082	0.215189873	0.179104478	0.19047619	0.12195122	0.127906977	0.141025641	0.25	0.260869565	0.160493827	0.242424242	0.144578313	0.183098592	0.139534884	0.279411765	0.192307692	0.15	0.202702703	0.191780822	0.128571429	0.522727273	0.189873418	0.181818182	0.150684932	0.173333333	0.149425287	0.175675676	0.157894737	0.684210526	0.185185185	0.194805195	0.191176471	0.228571429	0.205479452	0.181818182	0.134831461	0.28358209	0.189873418	0.182926829	0.175675676	0.333333333	0.345454545	0.391304348	0.15	0.171428571	0.281690141	0.231707317	0.134831461	0.185185185	0.209876543	0.181818182	0.263157895	0.151898734	0.223684211	0.230769231	0.141176471	0.174418605	0.240963855	0.175	0.216216216	0.25	0.194444444	0.16091954	0.189873418	0.263157895	0.166666667	0.160493827	0.157303371	0.279411765	0.684210526	0.246753247	0.215384615	0.194805195	0.194805195	0.182926829	0.131578947	0.684210526	0.228571429	0.232142857	0.392857143	0.157303371	0.157303371	0.702702703	0.1625	0.277777778	0.296875	0.263157895	0.25	0.226666667	0.114285714	0.277777778	0.168674699	0.174603175	0.194805195	0.13253012	0.141025641	0.168674699	0.130952381	0.15	0.263157895	0.172413793	0.254237288	0.151898734	0.170212766	0.186666667	0.225352113	0.134831461	0.141176471	0.256097561	0.634146341	0.168674699	0.234567901	0.292307692	0.151515152	0.179104478	0.146341463	0.144736842	0.173333333	0.263157895	0.2125	0.128571429	0.202898551	0.289855072	0.273972603	0.179487179	0.684210526	0.178082192	0.214285714	0.1	0.141176471	0.206349206	0.121621622	0.138888889	0.171428571	0.215189873	0.234567901	0.129032258	0.135802469	0.254237288	0.171052632	0.253333333	0.25	0.168674699	0.220779221	0.208333333	0.148648649	0.215909091	0.102040816	0.256756757	0.168674699	0.15	0.185714286	0.256410256	0.294117647	0.220779221	0.186440678	0.267605634	0.189189189	0.230769231	0.178082192	0.207317073	0.215189873	0.2125	0.1625	0.254237288	0.151515152	0.1	0.144736842	0.1875	0.263157895	0.216216216	0.139240506	0.141176471	0.208333333	0.155844156	0.238095238	0.135802469	0.184210526	0.144578313	0.137931034
Cc1nc(sc1CSc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	0.173913043	0.198019802	0.282051282	0.138613861	0.206896552	0.20212766	0.181818182	0.144444444	0.118811881	0.211111111	0.203883495	0.158415842	0.128712871	0.151898734	0.151162791	0.38961039	0.195402299	0.239130435	0.138613861	0.2	0.142857143	0.193877551	0.147368421	0.175257732	0.38961039	0.21	0.275862069	0.132075472	0.18	0.168539326	0.229166667	0.215909091	0.193877551	0.151785714	0.135416667	0.273684211	0.211111111	0.151898734	0.159574468	0.211111111	0.158415842	0.132075472	0.20212766	0.194174757	0.395061728	0.205882353	0.182795699	0.141414141	0.141025641	0.178947368	0.142857143	0.107843137	0.14	0.182795699	0.158536585	0.222222222	0.137254902	0.208791209	0.256097561	0.222222222	0.294117647	0.184782609	0.204081633	0.135135135	0.173469388	0.20212766	0.25	0.204081633	0.212765957	0.175257732	0.153061224	0.163265306	0.166666667	0.168674699	0.5	0.255813953	0.273684211	0.234042553	0.153846154	0.23655914	0.139784946	0.098901099	0.212765957	0.210526316	0.163265306	0.2875	0.144444444	0.158415842	0.25	0.2	0.164948454	0.168421053	0.197916667	0.152173913	0.184782609	0.138613861	0.17	0.164705882	0.18	0.178947368	0.180851064	0.226804124	0.191011236	0.182795699	0.147368421	0.153846154	0.32967033	0.247191011	0.137254902	0.164556962	0.134615385	0.138613861	0.206896552	0.141509434	0.198113208	0.282608696	0.211538462	0.107843137	0.285714286	0.157303371	0.134831461	0.147058824	0.230769231	0.276595745	0.142857143	0.13	0.168539326	0.168316832	0.107843137	0.140186916	0.194174757	0.184782609	0.142857143	0.18	0.133333333	0.227272727	0.206896552	0.368421053	0.14893617	0.141304348	0.147368421	0.211538462	0.206896552	0.229166667	0.158415842	0.275862069	0.166666667	0.244444444	0.162790698	0.197674419	0.166666667	0.191489362	0.173469388	0.182795699	0.222222222	0.38961039	0.206896552	0.276595745	0.150684932	0.166666667	0.152380952	0.173913043	0.197802198	0.158415842	0.139534884	0.168539326	0.37037037	0.15625	0.181818182	0.137254902	0.180952381	0.170731707	0.158536585	0.20212766	0.273684211	0.142857143	0.145631068	0.359550562	0.2875	0.153061224	0.158878505	0.391891892	0.135135135	0.20212766	0.27173913	0.195402299	0.201923077	0.243902439	0.146067416	0.168539326	0.178947368	0.191780822	0.133333333	0.210526316	0.2	0.168539326	0.20212766	0.12195122	0.257425743	0.126213592	0.135135135	0.205882353	0.161616162	0.385542169	0.293478261	0.142857143	0.191919192	0.206896552	0.188888889	0.239583333	0.166666667	0.183908046	0.192771084	0.148514851	0.135135135	0.1375	0.4125	0.333333333	0.166666667	0.195876289	0.140186916	0.605263158	0.206521739	0.153846154	0.180851064	0.165048544	0.133333333	0.212121212	0.131868132	0.20212766	0.138613861	0.1625	0.170212766	0.137254902	0.212765957	0.480519481	0.148514851	0.130434783	0.144444444	0.1875	0.132075472	0.145833333	0.255319149	0.142857143	0.204081633	0.170212766	0.128712871	0.137254902	0.158415842	0.191489362	0.133333333	0.144736842	1	0.181818182	0.138613861	0.14893617	0.206896552	0.147727273	0.177083333	0.230769231	0.206521739	0.1375	0.173076923	0.212765957	0.094117647	0.341463415	0.180952381	0.137254902	0.134146341	0.175257732	0.203883495	0.152380952	0.164948454	0.181818182	0.191489362	0.232323232	0.230769231	0.168316832	0.188888889	0.2625	0.226804124	0.178947368	0.180952381	0.198113208	0.158415842	0.205882353	0.206521739	0.27173913	0.164835165	0.178947368	0.178947368	0.20212766	0.208333333	0.210526316	0.137254902	0.166666667	0.161290323	0.318181818	0.166666667	0.158415842	0.13592233	0.197802198	0.158415842	0.391891892	0.147727273	0.206896552	0.168421053	0.160493827	0.239583333	0.1125	0.229166667	0.210526316	0.492753623	0.168674699	0.18	0.2	0.197916667	0.273684211	0.168539326	0.171717172	0.294117647	0.27173913	0.265822785	0.174757282	0.189473684	0.255319149	0.264367816	0.195876289	0.2	0.369047619	0.211764706	0.137254902	0.3125	0.239583333	0.186813187	0.14	0.164948454	0.157894737	0.161290323	0.149425287	0.142857143	0.138613861	0.178947368	0.166666667	0.238636364	0.359550562	0.186813187	0.493150685	0.133333333	0.206185567	0.284090909	0.133333333	0.215909091	0.147368421	0.178947368	0.244897959	0.150537634	0.173469388	0.168316832	0.227272727	0.238636364	0.144578313	0.148648649	0.164948454	0.144444444	0.244444444	0.140186916	0.232323232	0.181818182	0.239583333	0.162162162	0.158415842	0.191489362	0.175257732	0.17	0.229166667	0.270833333	0.158878505	0.138613861	0.353658537	0.183673469	0.289156627	0.232323232	0.138613861	0.158415842	0.101851852	0.25	0.203883495	0.14893617	0.133333333	0.158415842	0.234567901	0.141414141	0.284090909	0.134615385	0.646153846	0.133333333	0.215909091	0.285714286	0.137931034	0.203883495	0.203883495	0.166666667	0.2	0.20212766	0.142857143	0.193877551	0.198019802	0.164948454	0.207317073	0.20212766	0.18	0.172839506	0.177083333	0.197916667	0.264367816	0.18	0.195876289	0.189473684	0.158415842	0.205882353	0.158536585	0.230769231	0.541176471	0.41025641	0.161290323	0.257731959	0.229166667	0.227722772	0.257142857	0.18	0.141509434	0.193181818	0.127906977	0.204819277	0.197916667	1	0.224719101	0.158415842	0.18	0.149425287	0.11827957	0.25	0.1875	0.153061224	0.133333333	0.202247191	0.194174757	0.147368421	0.229166667	0.168674699	0.11827957	0.084210526	0.144444444	0.17	0.174757282	0.272727273	0.177083333	0.158536585	0.182795699	0.138613861	0.246753247	0.134615385	0.197916667	0.317073171	0.115789474	0.163636364	0.151785714	0.163265306	0.134615385	0.37804878	0.168539326	0.202020202	0.159574468	0.173469388	0.246575342	0.168421053	0.238636364	0.278481013	0.38961039	0.153846154	0.147058824	0.18	0.425	0.158536585	0.127906977	0.147368421	1	0.137254902	0.158415842	0.144329897	0.15625	0.229166667	0.14893617	0.208791209	0.157407407	0.177083333	0.15625	0.234042553	0.276595745
CCOC(=O)N1C[C@@H](Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)[C@H](C1)C(O)=O	0.3	0.171171171	0.135416667	0.169811321	0.461538462	0.402298851	0.880597015	0.244444444	0.12962963	0.191919192	0.136752137	0.223300971	0.255102041	0.219512195	0.213483146	0.16	0.141414141	0.217821782	0.215686275	0.222222222	0.198019802	0.826086957	0.204081633	0.205882353	0.16	0.238095238	0.237113402	0.162162162	0.186915888	0.177083333	0.233009709	0.45	0.35483871	0.112903226	0.168316832	0.238095238	0.456790123	0.234567901	0.229166667	0.456790123	0.223300971	0.183486239	0.402298851	0.189189189	0.207920792	0.552941176	0.239583333	0.196078431	0.166666667	0.390804598	0.141304348	0.161904762	0.194174757	0.239583333	0.142857143	0.203703704	0.179245283	0.43373494	0.131313131	0.166666667	0.19	0.168316832	0.186915888	0.120481928	0.746478873	0.402298851	0.211111111	0.380434783	0.182692308	0.322580645	0.161904762	0.217821782	0.295454545	0.261904762	0.2	0.147058824	0.214953271	0.19047619	0.175257732	0.169811321	0.25	0.135416667	0.430232558	0.192307692	0.294736842	0.166666667	0.244444444	0.223300971	0.229357798	0.413793103	0.196078431	0.363636364	0.512195122	0.277777778	0.168316832	0.169811321	0.340425532	0.186813187	0.186915888	0.390804598	0.188118812	0.163636364	0.455696203	0.239583333	0.134615385	0.194444444	0.214953271	0.165048544	0.179245283	0.134831461	0.186915888	0.203883495	0.461538462	0.238095238	0.142857143	0.322916667	0.666666667	0.173076923	0.223300971	0.191489362	0.195652174	0.2	0.53164557	0.240384615	0.141304348	0.173076923	0.177083333	0.395604396	0.150943396	0.129310345	0.2	0.156862745	0.194444444	0.763888889	0.206521739	0.17	0.461538462	0.22826087	0.193877551	0.175257732	0.134615385	0.666666667	0.461538462	0.233009709	0.223300971	0.237113402	0.406976744	0.234693878	0.224719101	0.317647059	0.406976744	0.457831325	0.192307692	0.239583333	0.214285714	0.16	0.461538462	0.402173913	0.17721519	0.207792208	0.226415094	0.3	0.493670886	0.223300971	0.215909091	0.177083333	0.188118812	0.237113402	0.215053763	0.25	0.546511628	0.235294118	0.142857143	0.402298851	0.214953271	0.172727273	0.175925926	0.214953271	0.217391304	0.207920792	0.231481481	0.217391304	0.192307692	0.402298851	0.298969072	0.467532468	0.13559322	0.180851064	0.21978022	0.177083333	0.390804598	0.156626506	0.175	0.137614679	0.430232558	0.177083333	0.402298851	0.16091954	0.346534653	0.25	0.120481928	0.360824742	0.203883495	0.192307692	0.28	0.198019802	0.380434783	0.461538462	0.195876289	0.196261682	0.152380952	0.230769231	0.186813187	0.179245283	0.120481928	0.204819277	0.196078431	0.126126126	0.207792208	0.388888889	0.235849057	0.159292035	0.481481481	0.194444444	0.176470588	0.517647059	0.206521739	0.228571429	0.154639175	0.402298851	0.169811321	0.2	0.43373494	0.179245283	0.5	0.160377358	0.179245283	0.158333333	0.154639175	0.413793103	0.162162162	0.19	0.175925926	0.152380952	0.380434783	0.226804124	0.138888889	0.179245283	0.223300971	0.18627451	0.175	0.185185185	0.181818182	1	0.203883495	0.114285714	0.461538462	0.170212766	0.418604651	0.18627451	0.363636364	0.136363636	0.378947368	0.182692308	0.120879121	0.133333333	0.546511628	0.179245283	0.085106383	0.835820896	0.136752137	0.226415094	0.184466019	0.162790698	0.198019802	0.224299065	0.18627451	0.459770115	0.195876289	0.157894737	0.242718447	0.390804598	0.546511628	0.142857143	0.223300971	0.552941176	0.363636364	0.298969072	0.197916667	0.390804598	0.198019802	0.402298851	0.19047619	0.192307692	0.179245283	0.207792208	0.17	0.404494382	0.239130435	0.223300971	0.188679245	0.493670886	0.223300971	0.217391304	0.182795699	0.461538462	0.363636364	0.226190476	0.20754717	0.101123596	0.233009709	0.192307692	0.178947368	0.261904762	0.649350649	0.206185567	0.377777778	0.214953271	0.177083333	0.136363636	0.19	0.298969072	0.159574468	0.460674157	0.150943396	0.175925926	0.155339806	0.436781609	0.329545455	0.158878505	0.473684211	0.19047619	0.163265306	0.20754717	0.426829268	0.194174757	0.207920792	0.279569892	0.181818182	0.147368421	0.141176471	0.215686275	0.390804598	0.14	0.191919192	0.214953271	0.13592233	0.168316832	0.175	0.5	0.184466019	0.206521739	0.45	0.191919192	0.390804598	0.247619048	0.208333333	0.746478873	0.165137615	0.13592233	0.421686747	0.168539326	0.220779221	0.207920792	0.154639175	0.18627451	0.235849057	0.235849057	1	0.333333333	0.130952381	0.223300971	0.198019802	0.205882353	0.340425532	0.233009709	0.235849057	0.231481481	0.169811321	0.237113402	0.436781609	0.333333333	0.201834862	0.169811321	0.223300971	0.174311927	0.227722772	0.220183486	0.206185567	0.175	0.35483871	0.147368421	0.184466019	0.184466019	0.175925926	0.171717172	0.175	0.45	0.151162791	0.24137931	0.136752137	0.136752137	0.207792208	0.413793103	0.402298851	0.20212766	0.415730337	0.397849462	0.184466019	0.136842105	0.402298851	0.198113208	0.155555556	0.184466019	0.180952381	0.155339806	0.27	0.213592233	0.340659341	0.223300971	0.552941176	0.142857143	0.18627451	0.196581197	0.322222222	0.147058824	0.212962963	0.233009709	0.209090909	0.168674699	0.27	0.238095238	0.443037975	0.152173913	0.184782609	0.409090909	0.181818182	0.282608696	0.223300971	0.186915888	0.147368421	0.164948454	0.19	0.308510638	0.232323232	0.175	0.16	0.2	0.134615385	0.233009709	0.261904762	0.118811881	0.142857143	0.154639175	0.2	0.368421053	0.216216216	0.22	0.142857143	0.239583333	0.215686275	0.141304348	0.186915888	0.377777778	0.21875	0.161616162	0.37	0.112903226	0.294736842	0.186915888	0.207920792	0.177083333	0.406593407	0.204081633	0.305263158	0.149425287	0.363636364	0.204081633	0.182795699	0.16	0.194444444	0.155963303	0.186915888	0.194174757	0.142857143	0.152173913	0.134615385	0.181818182	0.179245283	0.223300971	0.188118812	0.2	0.233009709	0.181818182	0.43373494	0.229357798	0.22	0.263157895	0.225490196	0.240384615
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@@H]1CC[C@H](CC1)C(O)=O	0.173469388	0.580246914	0.138297872	0.626666667	0.191489362	0.212121212	0.203883495	0.134020619	0.121495327	0.16	0.18018018	0.169811321	0.12037037	0.126436782	0.191011236	0.163265306	0.206521739	0.198019802	0.173076923	0.154761905	0.214285714	0.180952381	0.16	0.152380952	0.163265306	0.132743363	0.134615385	0.5875	0.602564103	0.11	0.136363636	0.2	0.148148148	0.123966942	0.183673469	0.142857143	0.195876289	0.139534884	0.137254902	0.195876289	0.169811321	0.649350649	0.212121212	0.56626506	0.121495327	0.203703704	0.114285714	0.643835616	0.156626506	0.166666667	0.170454545	0.224489796	0.130841121	0.114285714	0.2	0.132743363	0.618421053	0.17	0.170212766	0.13592233	0.17	0.115384615	0.602564103	0.151898734	0.207920792	0.212121212	0.114583333	0.213592233	0.457831325	0.198019802	0.2	0.152380952	0.154639175	0.181818182	0.123809524	0.18556701	0.142857143	0.205882353	0.317647059	0.626666667	0.164948454	0.202247191	0.18627451	0.12962963	0.222222222	0.170212766	0.182795699	0.169811321	0.128205128	0.163461538	0.176470588	0.216494845	0.173076923	0.13	0.115384615	0.626666667	0.192307692	0.394736842	0.602564103	0.166666667	0.113207547	0.594936709	0.164948454	0.114285714	0.126213592	0.175925926	0.142857143	0.18	0.618421053	0.192771084	0.712328767	0.50617284	0.191489362	0.185185185	0.175438596	0.146788991	0.198198198	0.153846154	0.158878505	0.195652174	0.113402062	0.148148148	0.166666667	0.154545455	0.170454545	0.165048544	0.11	0.201923077	0.212121212	0.131578947	0.171171171	0.104761905	0.154545455	0.201923077	0.12371134	0.12745098	0.191489362	0.132653061	0.691176471	0.178947368	0.126213592	0.198198198	0.191489362	0.136363636	0.169811321	0.134615385	0.144230769	0.144230769	0.289156627	0.170212766	0.144230769	0.19	0.196078431	0.114285714	0.158415842	0.163265306	0.191489362	0.186915888	0.151898734	0.166666667	0.174311927	0.173469388	0.183673469	0.169811321	0.166666667	0.11	0.18	0.134615385	0.15625	0.118181818	0.18018018	0.157303371	0.2	0.212121212	0.142857143	0.607594937	0.602564103	0.132743363	0.12244898	0.165048544	0.169642857	0.134020619	0.151898734	0.212121212	0.192307692	0.168421053	0.178571429	0.184782609	0.12371134	0.11	0.166666667	0.175	0.15	0.140186916	0.174757282	0.11	0.212121212	0.137931034	0.207207207	0.128440367	0.151898734	0.19266055	0.173076923	0.119266055	0.125	0.859375	0.157407407	0.191489362	0.14	0.155963303	0.178217822	0.134020619	0.164835165	0.618421053	0.151898734	0.152941176	0.121495327	0.171428571	0.166666667	0.217821782	0.183486239	0.14159292	0.191919192	0.175925926	0.475	0.175925926	0.12371134	0.154545455	0.195652174	0.212121212	0.626666667	0.136363636	0.17	0.618421053	0.152380952	0.141509434	0.618421053	0.161016949	0.145833333	0.152380952	0.5875	0.695652174	0.136363636	0.122641509	0.213592233	0.158415842	0.141509434	0.618421053	0.169811321	0.226804124	0.15	0.175	0.138613861	0.203883495	1	0.18556701	0.191489362	0.186813187	0.188118812	0.112149533	0.168316832	0.139534884	0.194444444	0.457831325	0.111111111	0.125	0.18018018	0.618421053	0.176470588	0.21	0.18018018	0.174311927	0.395348837	0.126436782	0.112149533	0.14159292	0.112149533	0.179245283	0.14	0.125	0.145454545	0.166666667	0.18018018	0.175438596	0.169811321	0.203703704	0.168316832	0.192307692	0.4125	0.166666667	0.112149533	0.212121212	0.205882353	0.12962963	0.618421053	0.166666667	0.18556701	0.160377358	0.154639175	0.169811321	0.797101449	0.171717172	0.169811321	0.134020619	0.2	0.191489362	0.216494845	0.147727273	0.135135135	0.129411765	0.136363636	0.12962963	0.157894737	0.181818182	0.213592233	0.12745098	0.140186916	0.142857143	0.11	0.217821782	0.17	0.192307692	0.126315789	0.185185185	0.100917431	0.136363636	0.181818182	0.182692308	0.15	0.12962963	0.170212766	0.128440367	0.166666667	0.135135135	0.161616162	0.635135135	0.111111111	0.147058824	0.691176471	0.163043478	0.130952381	0.173076923	0.166666667	0.204301075	0.208333333	0.132743363	0.161616162	0.137254902	0.15	0.180952381	0.153846154	0.12371134	0.2	0.487179487	0.166666667	0.14159292	0.2	0.207920792	0.602564103	0.173469388	0.16	0.2	0.15	0.111111111	0.145833333	0.155339806	0.183486239	0.14159292	0.203883495	0.135135135	0.134146341	0.169811321	0.112149533	0.152380952	0.192307692	0.136363636	0.183486239	0.169642857	0.626666667	0.145631068	0.182692308	0.163265306	0.131578947	0.626666667	0.169811321	0.155963303	0.12962963	0.129310345	0.197916667	0.15	0.192307692	0.202247191	0.666666667	0.153846154	0.602564103	0.14	0.15	0.2	0.127906977	0.204545455	0.18018018	0.18018018	0.166666667	0.163461538	0.212121212	0.180851064	0.203883495	0.20754717	0.395348837	0.152173913	0.212121212	0.146788991	0.259259259	0.463414634	0.12962963	0.181818182	0.168224299	0.098214286	0.153846154	0.169811321	0.203703704	0.2	0.112149533	0.15	0.147058824	0.18556701	0.131578947	0.146788991	0.169642857	0.130952381	0.157407407	0.185185185	0.178947368	0.168539326	0.114583333	0.161904762	0.138613861	0.137254902	0.169811321	0.602564103	0.163043478	0.21978022	0.147058824	0.18627451	0.121495327	0.15	0.163265306	0.171171171	0.126213592	0.146788991	0.181818182	0.144329897	0.222222222	0.145833333	0.169811321	0.20754717	0.136752137	0.090909091	0.2	0.114285714	0.196078431	0.183908046	0.623376623	0.140186916	0.161616162	0.22826087	0.216216216	0.123966942	0.222222222	0.623376623	0.132075472	0.11	0.211538462	0.183673469	0.196078431	0.139534884	0.216494845	0.126213592	0.14893617	0.163265306	0.175925926	0.158878505	0.602564103	0.12037037	0.2	0.168539326	0.126213592	0.138613861	0.618421053	0.169811321	0.475	0.255319149	0.146788991	0.513157895	0.17	0.178571429	0.090909091	0.156862745	0.14953271	0.154545455
CC(=O)Nc1ccc(CC(=O)c2c(C)n(-c3ccc(cc3)C(C)(C)C)c3cc(Cl)ccc23)cc1	0.136842105	0.198019802	0.176470588	0.223404255	0.141304348	0.118811881	0.114285714	0.119565217	0.118811881	0.147368421	0.24	0.103773585	0.075471698	0.1375	0.164705882	0.175824176	0.168539326	0.163265306	0.15	0.125	0.204301075	0.114285714	0.159574468	0.175257732	0.175824176	0.09009009	0.15625	0.176470588	0.191919192	0.094736842	0.134615385	0.138297872	0.158415842	0.162162162	0.135416667	0.110091743	0.135416667	0.109756098	0.112244898	0.135416667	0.103773585	0.176470588	0.118811881	0.194174757	0.118811881	0.118181818	0.078431373	0.189473684	0.202702703	0.131313131	0.185185185	0.177083333	0.117647059	0.078431373	0.233766234	0.110091743	0.183673469	0.12244898	0.183908046	0.279069767	0.170212766	0.135416667	0.204081633	0.183098592	0.116504854	0.118811881	0.123595506	0.113207547	0.212765957	0.14	0.153061224	0.117647059	0.129032258	0.08988764	0.132653061	0.24137931	0.1	0.195876289	0.166666667	0.223404255	0.115789474	0.162790698	0.151515152	0.12745098	0.14	0.157303371	0.084210526	0.103773585	0.086956522	0.106796117	0.13	0.144329897	0.105769231	0.115789474	0.135416667	0.18556701	0.13592233	0.151162791	0.191919192	0.131313131	0.193548387	0.214285714	0.115789474	0.078431373	0.159574468	0.142857143	0.110091743	0.168421053	0.183673469	0.314285714	0.18	0.18556701	0.141304348	0.1	0.198113208	0.156862745	0.115044248	0.13	0.103773585	0.119565217	0.10989011	0.13592233	0.154639175	0.100917431	0.185185185	0.13	0.094736842	0.18	0.177083333	0.140186916	0.171428571	0.12371134	0.188118812	0.113207547	0.096774194	0.24137931	0.141304348	0.11827957	0.2	0.117021277	0.159574468	0.115044248	0.141304348	0.134615385	0.103773585	0.15625	0.108910891	0.154639175	0.19047619	0.119565217	0.108910891	0.142857143	0.161616162	0.078431373	0.182795699	0.175824176	0.141304348	0.165048544	0.12	0.105263158	0.1	0.136842105	0.101010101	0.103773585	0.113636364	0.094736842	0.121212121	0.121212121	0.130434783	0.074074074	0.107142857	0.11627907	0.233766234	0.118811881	0.1	0.188118812	0.18	0.130841121	0.119565217	0.141414141	0.107142857	0.107526882	0.12	0.118811881	0.17	0.11827957	0.19047619	0.159090909	0.085106383	0.094736842	0.131313131	0.101265823	0.164383562	0.23655914	0.117647059	0.094736842	0.118811881	0.15	0.133928571	0.074074074	0.183098592	0.118181818	0.116504854	0.116504854	0.133333333	0.191489362	0.102803738	0.141304348	0.126315789	0.166666667	0.191489362	0.107526882	0.125	0.183673469	0.183098592	0.166666667	0.107843137	0.260869565	0.105263158	0.115384615	0.099099099	0.150943396	0.099009901	0.142857143	0.290697674	0.100917431	0.096774194	0.090909091	0.119565217	0.118811881	0.18556701	0.148148148	0.089108911	0.183673469	0.106796117	0.163265306	0.183673469	0.150442478	0.183908046	0.117647059	0.176470588	0.195652174	0.168316832	0.142857143	0.113207547	0.170212766	0.128712871	0.183673469	0.103773585	0.258426966	0.164383562	0.12987013	0.14893617	0.114285714	0.18556701	1	0.141304348	0.10989011	0.141414141	0.154639175	0.132653061	0.181818182	0.109090909	0.212765957	0.068965517	0.182795699	0.107142857	0.221052632	0.367647059	0.117647059	0.227722772	0.1	0.215053763	0.151898734	0.131313131	0.099099099	0.154639175	0.092592593	0.126315789	0.16091954	0.101851852	0.131313131	0.107142857	0.198113208	0.103773585	0.118181818	0.132653061	0.17	0.139784946	0.131313131	0.131313131	0.118811881	0.126213592	0.12745098	0.183673469	0.105263158	0.102040816	0.148514851	0.082474227	0.103773585	0.181818182	0.12371134	0.103773585	0.107526882	0.16091954	0.141304348	0.144329897	0.146341463	0.091743119	0.171052632	0.134615385	0.12745098	0.157303371	0.08988764	0.113207547	0.08	0.095238095	0.1	0.094736842	0.234042553	0.170212766	0.17	0.19047619	0.110091743	0.097087379	0.168316832	0.235955056	0.137254902	0.125	0.15	0.119565217	0.115384615	0.220930233	0.091743119	0.113402062	0.1875	0.118811881	0.134020619	0.227272727	0.204819277	0.173333333	0.15	0.131313131	0.129032258	0.172043011	0.130841121	0.285714286	0.147368421	0.164383562	0.114285714	0.164948454	0.096774194	0.138297872	0.197802198	0.131313131	0.099099099	0.114583333	0.116504854	0.268817204	0.136842105	0.12371134	0.117647059	0.118421053	0.118811881	0.183908046	0.166666667	0.099099099	0.099099099	0.114285714	0.101851852	0.162162162	0.103773585	0.131313131	0.175257732	0.13592233	0.134615385	0.099099099	0.107142857	0.18556701	0.11	0.126213592	0.163043478	0.089285714	0.223404255	0.103773585	0.133333333	0.15	0.087719298	0.113402062	0.164383562	0.13592233	0.19047619	0.189473684	0.164948454	0.18	0.150537634	0.164383562	0.138297872	0.184210526	0.151162791	0.227722772	0.24	0.105263158	0.106796117	0.118811881	0.106382979	0.13592233	0.12037037	0.215053763	0.178571429	0.118811881	0.168316832	0.233766234	0.284090909	0.161616162	0.235955056	0.123809524	0.094339623	0.13	0.103773585	0.118181818	0.233766234	0.154639175	0.139130435	0.145833333	0.14893617	0.089285714	0.134615385	0.127272727	0.142857143	0.123809524	0.1	0.141304348	0.182926829	0.149425287	0.095238095	0.14893617	0.112244898	0.103773585	0.191919192	0.204819277	0.142857143	0.145833333	0.117647059	0.097087379	0.164383562	0.258823529	0.171428571	0.159574468	0.134615385	0.08988764	0.181818182	0.107526882	0.183908046	0.147058824	0.110091743	0.095652174	0.076190476	0.233766234	0.078431373	0.105769231	0.185185185	0.18	0.095238095	0.125	0.139784946	0.103448276	0.162162162	0.14	0.18	0.164948454	0.094736842	0.122641509	0.135416667	0.15	0.181818182	0.144329897	0.135416667	0.10989011	0.175824176	0.142857143	0.13592233	0.191919192	0.175257732	0.233766234	0.182926829	0.159574468	0.14893617	0.183673469	0.103773585	0.193548387	0.15625	0.134615385	0.213483146	0.1	0.146788991	0.076190476	0.088235294	0.104761905	0.100917431
Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
OC(=O)[C@H](Cc1ccc(OCc2ccc(F)cc2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.188235294	0.1875	0.273972603	0.186813187	0.240506329	0.606060606	0.170212766	0.129411765	0.127659574	0.172413793	0.13592233	0.549295775	0.114583333	0.253731343	0.243243243	0.19047619	0.243589744	0.188888889	0.161290323	0.202898551	0.193181818	0.170212766	0.228915663	0.163043478	0.19047619	0.117647059	0.253012048	0.177083333	0.21978022	0.197530864	0.132653061	0.234567901	0.170212766	0.089285714	0.569230769	0.14	0.259259259	0.333333333	0.159090909	0.259259259	0.549295775	0.177083333	0.606060606	0.195876289	0.164835165	0.208333333	0.157303371	0.277108434	0.188405797	0.179775281	0.171052632	0.191011236	0.126315789	0.157303371	0.205479452	0.117647059	0.184782609	0.240963855	0.170731707	0.131868132	0.183908046	0.133333333	0.180851064	0.203125	0.213483146	0.606060606	0.17721519	0.563380282	0.188888889	0.175824176	0.247058824	0.163043478	0.306666667	0.216216216	0.168539326	0.134831461	0.128712871	0.211111111	0.195121951	0.186813187	0.285714286	0.1625	0.229885057	0.14893617	0.175824176	0.185185185	0.230769231	0.549295775	0.113207547	0.150537634	0.204545455	0.195402299	0.186813187	0.2375	0.133333333	0.2	0.208791209	0.226666667	0.21978022	0.179775281	0.130434783	0.191489362	0.302631579	0.157303371	0.108695652	0.189473684	0.14	0.195402299	0.184782609	0.133333333	0.168421053	0.173913043	0.240506329	0.407407407	0.153846154	0.144329897	0.166666667	0.115789474	0.134020619	0.684210526	0.175	0.182795699	0.193181818	0.13	0.171052632	0.139784946	0.197530864	0.321428571	0.191011236	0.12745098	0.16	0.120879121	0.141414141	0.168421053	0.1875	0.147727273	0.240506329	0.168674699	0.188235294	0.781818182	0.108695652	0.166666667	0.240506329	0.132653061	0.549295775	0.253012048	0.179775281	0.25	0.223684211	0.215189873	0.179775281	0.280487805	0.2	0.157303371	0.131868132	0.19047619	0.240506329	0.22826087	0.350877193	0.327586207	0.583333333	0.188235294	0.186046512	0.549295775	0.263888889	0.197530864	0.195402299	0.155555556	0.141176471	0.112244898	0.193877551	0.171052632	0.205479452	0.606060606	0.128712871	0.20212766	0.21978022	0.151515152	0.156626506	0.218390805	0.519480519	0.170731707	0.327586207	0.606060606	0.157894737	0.310810811	0.168316832	0.1875	0.144578313	0.197530864	0.179775281	0.230769231	0.3	0.161290323	0.215909091	0.197530864	0.606060606	0.25	0.445783133	0.112244898	0.203125	0.46835443	0.255813953	0.173913043	0.178947368	0.179775281	0.180851064	0.240506329	0.162790698	0.131313131	0.153846154	0.142857143	0.194805195	0.252873563	0.203125	0.333333333	0.164835165	0.12371134	0.327586207	0.626865672	0.402439024	0.173469388	0.181818182	0.189473684	0.181818182	0.177083333	0.1875	0.118811881	0.129411765	0.606060606	0.173913043	0.228571429	0.211764706	0.184782609	0.188888889	0.163043478	0.252873563	0.138888889	0.129411765	0.215909091	0.177083333	0.183908046	0.132653061	0.129032258	0.563380282	0.2875	0.103092784	0.184782609	0.549295775	0.193181818	0.3	0.31147541	0.147727273	0.170212766	0.186813187	0.10989011	0.240506329	1	0.358974359	0.141304348	0.209302326	0.253731343	0.455696203	0.188888889	0.075	0.095744681	0.193877551	0.184782609	0.146666667	0.215909091	0.13592233	0.583333333	0.218390805	0.4	0.141304348	0.12745098	0.141304348	0.206521739	0.162790698	0.236842105	0.12	0.179775281	0.193877551	0.153846154	0.549295775	0.208333333	0.209302326	0.157894737	0.269230769	0.179775281	0.141304348	0.606060606	0.12371134	0.14893617	0.184782609	0.327586207	0.683333333	0.197802198	0.180722892	0.549295775	0.170212766	0.172413793	0.549295775	0.170731707	0.709090909	0.240506329	0.195402299	0.260869565	0.12	0.188405797	0.132653061	0.14893617	0.11627907	0.216216216	0.168421053	0.16091954	0.2	0.128712871	0.197530864	0.184782609	0.183908046	0.157894737	0.273972603	0.239130435	0.164835165	0.132653061	0.131868132	0.26744186	0.402777778	0.227272727	0.246753247	0.12371134	0.180722892	0.12	0.231707317	0.188888889	0.191011236	0.183908046	0.188235294	0.094117647	0.372881356	0.161290323	0.179775281	0.152941176	0.172413793	0.151515152	0.16091954	0.120879121	0.3	0.182795699	0.191011236	0.1875	0.234567901	0.186046512	0.179775281	0.116504854	0.639344262	0.213483146	0.180851064	0.16091954	0.307692308	0.725490196	0.368421053	0.191011236	0.129411765	0.235294118	0.402439024	0.116504854	0.170212766	0.204301075	0.144927536	0.549295775	0.141304348	0.163043478	0.208791209	0.132653061	0.197916667	0.519480519	0.173913043	0.209302326	0.26744186	0.176470588	0.12745098	0.186813187	0.549295775	0.131313131	0.14893617	0.125	0.629032258	0.3	0.182795699	0.256756757	0.191011236	0.191011236	0.180851064	0.123595506	0.3	0.234567901	0.317460317	0.314285714	0.13592233	0.13592233	0.327586207	0.150537634	0.606060606	0.701754386	0.264367816	0.540540541	0.218390805	0.164556962	0.606060606	0.144329897	0.157894737	0.191011236	0.125	0.131868132	0.15625	0.147368421	0.139784946	0.549295775	0.208333333	0.205479452	0.141304348	0.192307692	0.183908046	0.134831461	0.116504854	0.132653061	0.481012658	0.306451613	0.15625	0.407407407	0.4	0.125	0.24	0.14893617	0.147727273	0.159090909	0.549295775	0.21978022	0.094117647	0.227848101	0.271604938	0.597014925	0.152173913	0.3	0.149425287	0.16	0.108695652	0.132653061	0.216216216	0.08988764	0.215189873	0.129411765	0.157894737	0.461538462	0.122641509	0.191011236	0.205479452	0.157303371	0.44	0.219178082	0.168421053	0.2	0.21686747	0.192771084	0.44047619	0.089285714	0.175824176	0.168421053	0.164835165	0.197530864	0.534246575	0.64516129	0.14893617	0.166666667	0.195402299	0.2	0.305555556	0.19047619	0.189473684	0.170212766	0.21978022	0.163043478	0.205479452	0.125	0.108695652	0.147727273	0.184782609	0.549295775	0.195402299	0.181818182	0.132653061	0.188235294	0.144444444	0.475	0.191011236	0.155555556	0.12371134	0.13
C\C(NC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)C(O)=O)=C/C(=O)c1ccccc1	0.255555556	0.2	0.193181818	0.212121212	0.527777778	0.661971831	0.418604651	0.301204819	0.123809524	0.163265306	0.172727273	0.386363636	0.178217822	0.28	0.253012048	0.204301075	0.184782609	0.178217822	0.25	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.204301075	0.177570093	0.348837209	0.201923077	0.217821782	0.224719101	0.217821782	0.513513514	0.402298851	0.12605042	0.295454545	0.2	0.5	0.333333333	0.1875	0.5	0.386363636	0.201923077	0.661971831	0.20754717	0.204081633	0.438202247	0.197916667	0.311111111	0.160493827	0.426829268	0.188235294	0.18	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.493506494	0.173913043	0.138613861	0.161616162	0.175257732	0.182692308	0.155844156	0.481481481	0.661971831	0.179775281	0.618421053	0.214285714	0.352272727	0.216494845	0.202020202	0.428571429	0.228915663	0.183673469	0.153061224	0.177570093	0.21	0.222222222	0.188118812	0.305882353	0.141304348	0.451219512	0.176470588	0.307692308	0.213483146	0.227272727	0.386363636	0.181818182	0.38372093	0.191919192	0.380952381	0.411764706	0.321428571	0.175257732	0.224489796	0.340659341	0.223529412	0.217821782	0.426829268	0.16	0.203883495	0.608695652	0.197916667	0.128712871	0.213592233	0.177570093	0.171717172	0.21	0.141176471	0.182692308	0.212121212	0.527777778	0.340425532	0.189189189	0.351648352	0.378947368	0.145631068	0.184466019	0.384615385	0.204545455	0.232323232	0.426829268	0.19047619	0.188235294	0.156862745	0.224719101	0.892307692	0.168316832	0.133928571	0.185185185	0.163265306	0.179245283	0.413793103	0.229885057	0.153061224	0.527777778	0.224719101	0.20212766	0.30952381	0.128712871	0.378947368	0.527777778	0.217821782	0.386363636	0.348837209	0.444444444	0.329545455	0.166666667	0.35	0.444444444	0.56	0.188118812	0.197916667	0.15	0.204301075	0.527777778	0.420454545	0.271428571	0.289855072	0.369565217	0.255555556	0.443037975	0.386363636	0.256097561	0.224719101	0.195876289	0.183673469	0.172043011	0.174757282	0.387096774	0.202380952	0.204819277	0.661971831	0.177570093	0.201923077	0.205882353	0.177570093	0.213483146	0.255319149	0.357894737	0.2	0.289855072	0.661971831	0.311827957	0.626865672	0.171171171	0.215909091	0.175824176	0.224719101	0.426829268	0.164556962	0.25	0.121495327	0.469135802	0.224719101	0.661971831	0.243589744	0.5	0.174757282	0.155844156	0.523809524	0.25	0.188118812	0.291666667	0.193877551	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.195402299	0.222222222	0.155844156	0.315068493	0.18	0.141509434	0.289855072	0.613333333	0.336842105	0.186915888	0.432098765	0.213592233	0.221052632	0.388888889	0.229885057	0.179245283	0.14893617	0.661971831	0.2	0.256410256	0.474358974	0.21	0.43373494	0.166666667	0.222222222	0.134453782	0.14893617	0.469135802	0.201923077	0.197916667	0.194174757	0.147058824	0.618421053	0.306818182	0.133333333	0.21	0.386363636	0.193877551	0.25	0.295774648	0.177083333	0.418604651	0.188118812	0.141414141	0.527777778	0.358974359	1	0.158415842	0.414634146	0.215189873	0.530120482	0.214285714	0.088888889	0.12745098	0.387096774	0.21	0.101123596	0.4875	0.172727273	0.369565217	0.216494845	0.215189873	0.158415842	0.186915888	0.158415842	0.430232558	0.204301075	0.177777778	0.192307692	0.426829268	0.387096774	0.189189189	0.386363636	0.438202247	0.414634146	0.311827957	0.233333333	0.426829268	0.158415842	0.661971831	0.18627451	0.176470588	0.21	0.289855072	0.345238095	0.423529412	0.222222222	0.386363636	0.184466019	0.425	0.386363636	0.2	0.376623377	0.527777778	0.380952381	0.285714286	0.169811321	0.146341463	0.217821782	0.176470588	0.173913043	0.228915663	0.413793103	0.20212766	0.428571429	0.177570093	0.224719101	0.18627451	0.161616162	0.311827957	0.193181818	0.448275862	0.145631068	0.194174757	0.161616162	0.53164557	0.527027027	0.176470588	0.542857143	0.152380952	0.208791209	0.169811321	0.486842105	0.19	0.168316832	0.32183908	0.20212766	0.129032258	0.24	0.25	0.426829268	0.134020619	0.2	0.177570093	0.153061224	0.151515152	0.25	0.402298851	0.156862745	0.229885057	0.513513514	0.225806452	0.426829268	0.186915888	0.34939759	0.481481481	0.205882353	0.153061224	0.583333333	0.333333333	0.343283582	0.168316832	0.14893617	0.231578947	0.336842105	0.198113208	0.418604651	0.409090909	0.12345679	0.386363636	0.158415842	0.19	0.340659341	0.217821782	0.221153846	0.357894737	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.386363636	0.158878505	0.263157895	0.183486239	0.345238095	0.25	0.340659341	0.141304348	0.204081633	0.156862745	0.205882353	0.178947368	0.25	0.513513514	0.202531646	0.316455696	0.172727273	0.172727273	0.289855072	0.38372093	0.661971831	0.397435897	0.525	0.575	0.216494845	0.142857143	0.661971831	0.138888889	0.162790698	0.229166667	0.2	0.161616162	0.255102041	0.174757282	0.372093023	0.386363636	0.438202247	0.204819277	0.158415842	0.236363636	0.337209302	0.153061224	0.175925926	0.217821782	0.34375	0.24	0.255102041	0.340425532	0.692307692	0.133333333	0.193181818	0.379310345	0.177083333	0.239130435	0.386363636	0.217821782	0.129032258	0.147368421	0.277777778	0.545454545	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.112244898	0.136842105	0.14893617	0.196078431	0.536585366	0.169642857	0.18	0.204819277	0.197916667	0.333333333	0.202380952	0.194174757	0.428571429	0.20212766	0.168421053	0.494382022	0.12605042	0.307692308	0.194174757	0.204081633	0.224719101	0.61038961	0.390243902	0.318681319	0.129411765	0.380952381	0.266666667	0.218390805	0.204301075	0.213592233	0.184466019	0.217821782	0.178217822	0.204819277	0.133333333	0.128712871	0.177083333	0.21	0.386363636	0.234042553	0.195876289	0.217821782	0.22826087	0.385542169	0.354166667	0.18	0.195876289	0.18627451	0.19047619
CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(F)(F)F)cc2O1)C(O)=O	0.204301075	0.168224299	0.253012048	0.112149533	0.184782609	0.17	0.174757282	0.103092784	0.125	0.164948454	0.242718447	0.163461538	0.229166667	0.217948718	0.157303371	0.206521739	0.173913043	0.191919192	0.178217822	0.13253012	0.16	0.18627451	0.215053763	0.145631068	0.206521739	0.262626263	0.25	0.097345133	0.161904762	0.136842105	0.29787234	0.180851064	0.198019802	0.242990654	0.118811881	0.262626263	0.177083333	0.172839506	0.569444444	0.177083333	0.163461538	0.107142857	0.17	0.175925926	0.21875	0.198113208	0.239130435	0.103773585	0.192307692	0.208333333	0.19047619	0.13592233	0.710144928	0.239130435	0.192771084	0.262626263	0.100917431	0.163265306	0.175824176	0.239130435	0.252747253	0.20212766	0.173076923	0.189189189	0.166666667	0.17	0.386666667	0.161904762	0.18	0.145631068	0.13592233	0.18	0.172043011	0.2625	0.263736264	0.166666667	0.25	0.212121212	0.112244898	0.178217822	0.195652174	0.083333333	0.168316832	0.239583333	0.123809524	0.138297872	0.244186047	0.163461538	0.277227723	0.229166667	0.193877551	0.12745098	0.239583333	0.170212766	0.20212766	0.101851852	0.141509434	0.107526882	0.161904762	0.208333333	0.85483871	0.171428571	0.170212766	0.239130435	0.141414141	0.203883495	0.302083333	0.15	0.100917431	0.170731707	0.12962963	0.112149533	0.184782609	0.168224299	0.259615385	0.284210526	0.203703704	0.147058824	0.260416667	0.175824176	0.478873239	0.152380952	0.171717172	0.265306122	0.19047619	0.13592233	0.136842105	0.173076923	0.13592233	0.125	0.221153846	0.241758242	0.252525253	0.173076923	0.152173913	0.230769231	0.184782609	0.2	0.108910891	0.147368421	0.141414141	0.203703704	0.184782609	0.29787234	0.163461538	0.25	0.234042553	0.247311828	0.142857143	0.215909091	0.234042553	0.183673469	0.166666667	0.239130435	0.252747253	0.206521739	0.184782609	0.24	0.142857143	0.142857143	0.157407407	0.204301075	0.22826087	0.163461538	0.243902439	0.136842105	0.18556701	0.742424242	0.384615385	0.237113402	0.196261682	0.282051282	0.192771084	0.17	0.25	0.127272727	0.109090909	0.213592233	0.273809524	0.231578947	0.163636364	0.188888889	0.142857143	0.17	0.198019802	0.173913043	0.240384615	0.092783505	0.247058824	0.136842105	0.208333333	0.151898734	0.171052632	0.239583333	0.191919192	0.136842105	0.17	0.156626506	0.212962963	0.224489796	0.189189189	0.175925926	0.226804124	0.214285714	0.23	0.115384615	0.196078431	0.184782609	0.193548387	0.23	0.183673469	0.320987654	0.144444444	0.111111111	0.189189189	0.202531646	0.206185567	0.188118812	0.142857143	0.165048544	0.166666667	0.2	0.223404255	0.203883495	0.138613861	0.192307692	0.152173913	0.265306122	0.103092784	0.17	0.101851852	0.197530864	0.163265306	0.100917431	0.18	0.204081633	0.111111111	0.13559322	0.188888889	0.18	0.097345133	0.106796117	0.284210526	0.171717172	0.161904762	0.175257732	0.123809524	0.100917431	0.163461538	0.171717172	0.171052632	0.151898734	0.230769231	0.18627451	0.112149533	0.154639175	0.184782609	0.141304348	0.158415842	1	0.173469388	0.172839506	0.155963303	0.18	0.127906977	0.175257732	0.196261682	0.111111111	0.154761905	0.18	0.242718447	0.157407407	0.158415842	0.1875	0.841269841	0.26	1	0.184466019	0.193548387	0.25	0.268041237	0.208333333	0.196261682	0.259615385	0.163461538	0.198113208	0.173469388	0.198019802	0.134020619	0.208333333	0.8125	0.17	0.153846154	0.239583333	0.100917431	0.142857143	0.131313131	0.25	0.238636364	0.163461538	0.130841121	0.177083333	0.163461538	0.188888889	0.193181818	0.184782609	0.12745098	0.195121951	0.255102041	0.1625	0.29787234	0.239583333	0.188888889	0.2625	0.173076923	0.230769231	0.166666667	0.25	0.136842105	0.2	0.252747253	0.198019802	0.268292683	0.19047619	0.27173913	0.284210526	0.163265306	0.176470588	0.217391304	0.252631579	0.175824176	0.690140845	0.159574468	0.255102041	0.154639175	0.102803738	0.746268657	0.151515152	0.12	0.155555556	0.179487179	0.178217822	0.208333333	0.147368421	0.141414141	0.213592233	0.244444444	0.215053763	0.171052632	0.18627451	0.244680851	0.152173913	0.180851064	0.107843137	0.208333333	0.26	0.233333333	0.166666667	0.12962963	0.178947368	0.215053763	0.137931034	0.186666667	0.746268657	0.188888889	0.274725275	0.166666667	0.26	0.18627451	0.194174757	0.153846154	0.163461538	0.841269841	0.145631068	0.141509434	0.29787234	0.247524752	0.163636364	0.101851852	0.18556701	0.188118812	0.21978022	0.247524752	0.112149533	0.163461538	0.138888889	0.214285714	0.254901961	0.230769231	0.171052632	0.130841121	0.195402299	0.13592233	0.244680851	0.109090909	0.247191011	0.171052632	0.180851064	0.27027027	0.183908046	0.242718447	0.242718447	0.142857143	0.229166667	0.17	0.161290323	0.18627451	0.168224299	0.158415842	0.144444444	0.17	0.22	0.137931034	0.147058824	0.239583333	0.163265306	0.232323232	0.224489796	0.206185567	0.163461538	0.198113208	0.192771084	1	0.23853211	0.280898876	0.154639175	0.272727273	0.284210526	0.219047619	0.243243243	0.244897959	0.168224299	0.172043011	0.147727273	0.368421053	0.214285714	0.230769231	0.255555556	0.163461538	0.161904762	0.155555556	0.136842105	0.225806452	0.168316832	0.602739726	0.171052632	0.233333333	0.221153846	0.141414141	0.284210526	0.2625	0.113402062	0.114583333	0.188888889	0.152380952	0.146788991	0.3	0.231578947	0.192771084	0.239130435	0.166666667	0.234567901	0.12962963	0.166666667	0.244444444	0.089108911	0.157894737	0.242990654	0.123809524	0.12962963	0.244680851	0.136842105	0.171428571	0.177083333	0.133333333	0.1875	0.12745098	0.298850575	0.193181818	0.206521739	0.203883495	0.163461538	0.161904762	0.229166667	0.192771084	0.147727273	0.141414141	0.230769231	0.100917431	0.163461538	0.105769231	0.223404255	0.284210526	0.131313131	0.225806452	0.183486239	0.231578947	0.32183908	0.263157895	0.265306122
Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1cccs1	0.21978022	0.158878505	0.211764706	0.156862745	0.770491803	0.414634146	0.363636364	0.23255814	0.094339623	0.217391304	0.144144144	0.25	0.17	0.236842105	0.243902439	0.279069767	0.244186047	0.206185567	0.282608696	0.17721519	0.173469388	0.363636364	0.191489362	0.181818182	0.279069767	0.192307692	0.295454545	0.14953271	0.222222222	0.244186047	0.21	0.746031746	0.318681319	0.118644068	0.178947368	0.192307692	0.435897436	0.287671233	0.204301075	0.435897436	0.25	0.14953271	0.414634146	0.166666667	0.247311828	0.384615385	0.20212766	0.16	0.226666667	0.352941176	0.192771084	0.148514851	0.158415842	0.20212766	0.272727273	0.215686275	0.155339806	0.430379747	0.139784946	0.164948454	0.22826087	0.142857143	0.163461538	0.242857143	0.421686747	0.414634146	0.211764706	0.390804598	0.158415842	0.27173913	0.183673469	0.181818182	0.317073171	0.204819277	0.225806452	0.180851064	0.180952381	0.202020202	0.161290323	0.18	0.224719101	0.119565217	0.409638554	0.168316832	0.27173913	0.277108434	0.218390805	0.25	0.185185185	0.329545455	0.171717172	0.280898876	0.372093023	0.282352941	0.142857143	0.156862745	0.263157895	0.186046512	0.222222222	0.352941176	0.1875	0.173076923	0.453333333	0.20212766	0.154639175	0.242424242	0.192307692	0.2	0.155339806	0.130952381	0.163461538	0.145631068	0.770491803	0.24	0.160714286	0.32967033	0.34375	0.137254902	0.188118812	0.23255814	0.195402299	0.2	0.385542169	0.194174757	0.192771084	0.137254902	0.244186047	0.406976744	0.137254902	0.10619469	0.177570093	0.166666667	0.182692308	0.359550562	0.25	0.168421053	0.770491803	0.215909091	0.168421053	0.2	0.154639175	0.34375	0.770491803	0.21	0.25	0.295454545	0.369047619	0.277777778	0.170454545	0.308641975	0.369047619	0.419753086	0.191919192	0.20212766	0.153061224	0.279069767	0.770491803	0.397727273	0.208333333	0.191780822	0.265306122	0.21978022	0.382716049	0.25	0.202380952	0.244186047	0.151515152	0.2	0.175824176	0.166666667	0.336842105	0.207317073	0.272727273	0.414634146	0.180952381	0.14953271	0.152380952	0.227722772	0.204545455	0.183673469	0.233009709	0.218390805	0.225352113	0.414634146	0.263157895	0.486111111	0.142857143	0.193181818	0.179775281	0.244186047	0.352941176	0.139240506	0.189189189	0.145631068	0.426829268	0.244186047	0.414634146	0.172839506	0.397849462	0.166666667	0.242857143	0.384615385	0.216494845	0.229166667	0.270833333	0.173469388	0.32967033	0.770491803	0.170212766	0.184466019	0.173469388	0.191011236	0.214285714	0.166666667	0.242857143	0.27027027	0.247311828	0.166666667	0.191780822	0.416666667	0.237623762	0.19047619	0.373493976	0.242424242	0.175257732	0.336956522	0.25	0.194174757	0.152173913	0.414634146	0.156862745	0.352112676	0.395061728	0.155339806	0.409638554	0.193877551	0.166666667	0.127118644	0.152173913	0.360465116	0.14953271	0.177083333	0.174757282	0.138613861	0.390804598	0.22826087	0.114285714	0.155339806	0.25	0.197916667	0.189189189	0.216216216	0.206521739	0.363636364	0.168316832	0.132653061	0.770491803	0.209302326	0.414634146	0.173469388	1	0.160493827	0.388888889	0.158415842	0.090909091	0.189473684	0.336842105	0.155339806	0.11627907	0.409638554	0.144144144	0.265306122	0.195876289	0.305555556	0.173469388	0.19047619	0.173469388	0.359550562	0.170212766	0.223529412	0.207920792	0.352941176	0.336842105	0.160714286	0.25	0.384615385	1	0.263157895	0.224719101	0.352941176	0.18556701	0.414634146	0.178217822	0.168316832	0.155339806	0.191780822	0.21978022	0.43373494	0.186813187	0.25	0.165048544	0.4	0.25	0.218390805	0.223529412	0.770491803	0.280898876	0.385714286	0.173076923	0.194805195	0.21	0.168316832	0.164835165	0.204819277	0.359550562	0.21978022	0.356321839	0.180952381	0.244186047	0.166666667	0.22826087	0.263157895	0.211764706	0.377777778	0.148514851	0.174757282	0.189473684	0.4	0.353658537	0.204081633	0.472222222	0.155339806	0.270588235	0.173076923	0.37037037	0.158415842	0.171717172	0.298850575	0.193548387	0.131868132	0.181818182	0.282608696	0.352941176	0.136842105	0.217391304	0.227722772	0.15625	0.217391304	0.189189189	0.363636364	0.208333333	0.25	0.746031746	0.154639175	0.352941176	0.19047619	0.208791209	0.421686747	0.174757282	0.206521739	0.454545455	0.195121951	0.294117647	0.171717172	0.152173913	0.210526316	0.237623762	0.19047619	0.363636364	0.355555556	0.126582278	0.25	0.173469388	0.181818182	0.263157895	0.21	0.201923077	0.233009709	0.156862745	0.225806452	0.4	0.294117647	0.168224299	0.156862745	0.25	0.161904762	0.268817204	0.186915888	0.206521739	0.189189189	0.276595745	0.157303371	0.171717172	0.208333333	0.152380952	0.195652174	0.189189189	0.746031746	0.309859155	0.243902439	0.144144144	0.144144144	0.191780822	0.329545455	0.414634146	0.244186047	0.395348837	0.393258427	0.195876289	0.159090909	0.414634146	0.18627451	0.139534884	0.171717172	0.18	0.189473684	0.234693878	0.178217822	0.318181818	0.25	0.384615385	0.272727273	0.173469388	0.229357798	0.313953488	0.132653061	0.179245283	0.222222222	0.27	0.213333333	0.222222222	0.24	0.459459459	0.136363636	0.271604938	0.340909091	0.206521739	0.217391304	0.25	0.222222222	0.131868132	0.138297872	0.22826087	0.360465116	0.208333333	0.189189189	0.170212766	0.177570093	0.154639175	0.222222222	0.204819277	0.103092784	0.104166667	0.152173913	0.176470588	0.377777778	0.183486239	0.183673469	0.272727273	0.20212766	0.229166667	0.285714286	0.163461538	0.356321839	0.247191011	0.135416667	0.350515464	0.118644068	0.27173913	0.163461538	0.234042553	0.244186047	0.386363636	0.317647059	0.242105263	0.13253012	0.280898876	0.244444444	0.209302326	0.279069767	0.242424242	0.165048544	0.222222222	0.244680851	0.272727273	0.136363636	0.154639175	0.206521739	0.155339806	0.25	0.151515152	0.163265306	0.222222222	0.15625	0.345238095	0.230769231	0.183673469	0.212765957	0.202020202	0.194174757
OC(=O)C(Cc1ccc(Oc2cc(Cl)cc(Cl)c2)cc1)Oc1ccc(Cl)cc1	0.197368421	0.142857143	0.23880597	0.209876543	0.173333333	0.215189873	0.136363636	0.088607595	0.11627907	0.194805195	0.215909091	0.204819277	0.102272727	0.254237288	0.188405797	0.184210526	0.191780822	0.154761905	0.180722892	0.216666667	0.283783784	0.136363636	0.373134328	0.25974026	0.184210526	0.130434783	0.27027027	0.144444444	0.174418605	0.144736842	0.134831461	0.168831169	0.234567901	0.12	0.277777778	0.130434783	0.164556962	0.298245614	0.226666667	0.164556962	0.204819277	0.144444444	0.215189873	0.139784946	0.142857143	0.139784946	0.17721519	0.2	0.263157895	0.130952381	0.215384615	0.185185185	0.168674699	0.17721519	0.3	0.130434783	0.151162791	0.17721519	0.178082192	0.1625	0.192307692	0.179487179	0.134831461	0.288461538	0.152941176	0.215189873	0.169014085	0.202380952	0.154761905	0.25974026	0.170731707	0.102272727	0.294117647	0.176470588	0.146341463	0.151898734	0.130434783	0.253164557	0.173333333	0.139534884	0.289855072	0.106666667	0.168674699	0.101123596	0.227848101	0.194444444	0.162162162	0.204819277	0.125	0.168674699	0.11627907	0.236842105	0.139534884	0.202702703	0.179487179	0.152941176	0.219512195	0.171428571	0.174418605	0.130952381	0.175	0.146067416	0.236111111	0.17721519	0.164556962	0.131868132	0.130434783	0.146341463	0.151162791	0.19047619	0.134831461	0.152941176	0.173333333	0.195402299	0.208791209	0.122222222	0.12371134	0.170731707	0.136363636	0.246376812	0.2	0.219512195	0.144578313	0.131868132	0.215384615	0.142857143	0.144736842	0.278481013	0.185185185	0.105263158	0.177777778	0.243243243	0.197674419	0.134831461	0.148648649	0.1375	0.173333333	0.16	0.151898734	0.257142857	0.164556962	0.12371134	0.173333333	0.134831461	0.204819277	0.27027027	0.130952381	0.283783784	0.185714286	0.194444444	0.130952381	0.233766234	0.195121951	0.17721519	0.1625	0.184210526	0.173333333	0.157303371	0.558139535	0.522727273	0.195402299	0.197368421	0.15	0.204819277	0.285714286	0.144736842	0.175	0.220779221	0.191780822	0.1	0.138297872	0.179104478	0.3	0.215189873	0.130434783	0.157303371	0.147727273	0.130434783	0.178082192	0.315068493	0.202247191	0.162162162	0.558139535	0.215189873	0.219512195	0.380952381	0.2	0.148648649	0.180555556	0.144736842	0.130952381	0.186440678	0.7	0.139534884	0.168674699	0.144736842	0.215189873	0.5	0.170212766	0.112359551	0.288461538	0.177777778	0.256410256	0.166666667	0.159090909	0.144578313	0.21686747	0.173333333	0.168831169	0.133333333	0.217948718	0.162162162	0.171428571	0.151162791	0.288461538	0.644444444	0.142857143	0.178571429	0.522727273	0.207317073	0.193181818	0.166666667	0.146341463	0.131868132	0.160493827	0.131868132	0.148648649	0.131868132	0.102564103	0.215189873	0.139534884	0.206349206	0.148148148	0.151162791	0.154761905	0.127906977	0.151162791	0.141414141	0.228571429	0.168674699	0.144444444	0.148148148	0.16091954	0.172839506	0.202380952	0.347826087	0.114942529	0.151162791	0.204819277	0.217948718	0.7	0.489361702	0.1375	0.136363636	0.139534884	0.181818182	0.173333333	0.253731343	0.215189873	0.172839506	0.160493827	1	0.179775281	0.154761905	0.085714286	0.17721519	0.138297872	0.178571429	0.1875	0.154761905	0.215909091	0.195402299	0.246753247	0.275862069	0.172839506	0.141304348	0.172839506	0.134831461	0.168831169	0.166666667	0.133333333	0.130952381	0.138297872	0.208791209	0.204819277	0.139784946	0.160493827	0.219512195	0.186666667	0.130952381	0.172839506	0.215189873	0.137931034	0.101123596	0.151162791	0.522727273	0.22972973	0.164705882	0.157894737	0.204819277	0.136363636	0.135802469	0.204819277	0.162162162	0.35483871	0.173333333	0.236842105	0.203125	0.133333333	0.263157895	0.134831461	0.101123596	0.211267606	0.176470588	0.134831461	0.181818182	0.166666667	0.130434783	0.144736842	0.32	0.192307692	0.219512195	0.202898551	0.155555556	0.185185185	0.16091954	0.148148148	0.222222222	0.22972973	0.166666667	0.178082192	0.164705882	0.189189189	0.133333333	0.22972973	0.141176471	0.215189873	0.1625	0.151898734	0.185714286	0.69047619	0.180722892	0.130952381	0.113924051	0.15	0.130434783	0.181818182	0.12195122	0.7	0.136363636	0.185185185	0.148648649	0.168831169	0.164556962	0.130952381	0.129032258	0.25	0.152941176	0.147727273	0.151898734	0.277777778	0.344827586	0.416666667	0.215189873	0.228571429	0.283783784	0.193181818	0.129032258	0.136363636	0.159090909	0.38	0.204819277	0.172839506	0.25974026	0.219512195	0.134831461	0.129032258	0.202247191	0.139534884	0.175	0.222222222	0.232876712	0.153846154	0.209876543	0.204819277	0.120879121	0.152941176	0.150537634	0.246575342	0.7	0.234567901	0.136986301	0.156626506	0.185185185	0.147727273	0.125	0.7	0.168831169	0.216666667	0.322580645	0.215909091	0.215909091	0.522727273	0.168674699	0.215189873	0.242857143	0.204819277	0.209302326	0.246753247	0.154929577	0.215189873	0.147727273	0.278688525	0.156626506	0.166666667	0.148148148	0.134831461	0.151162791	0.129411765	0.204819277	0.139784946	0.3	0.172839506	0.175257732	0.148148148	0.263888889	0.129032258	0.134831461	0.188888889	0.479166667	0.134831461	0.195402299	0.23943662	0.194029851	0.257575758	0.139534884	0.1375	0.135802469	0.204819277	0.174418605	0.185714286	0.12987013	0.291666667	0.2125	0.185185185	0.7	0.184210526	0.177777778	0.164556962	0.134831461	0.176470588	0.175675676	0.102564103	0.228571429	0.219512195	0.181818182	0.12371134	0.156626506	0.3	0.17721519	0.209876543	0.196969697	0.134831461	0.166666667	0.151898734	0.098765432	0.168421053	0.12	0.227848101	0.134831461	0.215189873	0.144736842	0.214285714	0.226666667	0.240506329	0.15625	0.236842105	0.179487179	0.183098592	0.184210526	0.131868132	0.204819277	0.174418605	0.141176471	0.3	0.194029851	0.164556962	0.1375	0.151162791	0.204819277	0.175	0.175	0.134831461	0.181818182	0.148148148	0.24137931	0.156626506	0.189873418	0.137931034	0.131868132
Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)Oc2ccccc2)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	0.22	0.184210526	0.1875	0.194444444	0.4875	0.739726027	0.408602151	0.244680851	0.114035088	0.182692308	0.140495868	0.455555556	0.174311927	0.25	0.22826087	0.21	0.216494845	0.174311927	0.216981132	0.181818182	0.177570093	0.378947368	0.217821782	0.196261682	0.21	0.163793103	0.302083333	0.185840708	0.222222222	0.216494845	0.2	0.475609756	0.393617021	0.108527132	0.366666667	0.184210526	0.481927711	0.296296296	0.194174757	0.481927711	0.455555556	0.185840708	0.739726027	0.191304348	0.186915888	0.383838384	0.192307692	0.233009709	0.170454545	0.369565217	0.157894737	0.198113208	0.163636364	0.192307692	0.197802198	0.153846154	0.19266055	0.458823529	0.181818182	0.148148148	0.180952381	0.14953271	0.189189189	0.166666667	0.465909091	0.739726027	0.163265306	0.692307692	0.174311927	0.306122449	0.20952381	0.196261682	0.367816092	0.206521739	0.168224299	0.161904762	0.173913043	0.19266055	0.19	0.194444444	0.263157895	0.151515152	0.422222222	0.172727273	0.267326733	0.21875	0.231578947	0.455555556	0.177966102	0.347368421	0.198113208	0.329787234	0.402173913	0.290322581	0.14953271	0.194444444	0.297029703	0.241758242	0.222222222	0.369565217	0.157407407	0.1875	0.518987342	0.192307692	0.128440367	0.207207207	0.173913043	0.179245283	0.19266055	0.127659574	0.189189189	0.172727273	0.4875	0.35	0.155737705	0.306930693	0.346153846	0.133928571	0.18018018	0.4625	0.197916667	0.201834862	0.415730337	0.185840708	0.157894737	0.144144144	0.216494845	0.483146067	0.186915888	0.114754098	0.170940171	0.14953271	0.175438596	0.404255319	0.208333333	0.140186916	0.4875	0.204081633	0.207920792	0.367816092	0.128440367	0.346153846	0.4875	0.2	0.455555556	0.302083333	0.384615385	0.285714286	0.163265306	0.314606742	0.384615385	0.482352941	0.172727273	0.192307692	0.127272727	0.21	0.4875	0.395833333	0.240506329	0.240506329	0.436170213	0.22	0.397727273	0.455555556	0.217391304	0.216494845	0.179245283	0.19047619	0.156862745	0.171171171	0.393939394	0.182795699	0.197802198	0.739726027	0.173913043	0.185840708	0.189189189	0.163793103	0.193877551	0.20952381	0.408163265	0.181818182	0.240506329	0.739726027	0.27184466	0.552631579	0.139344262	0.221052632	0.16	0.216494845	0.369565217	0.16091954	0.207317073	0.112068966	0.422222222	0.216494845	0.739726027	0.177777778	0.7625	0.171171171	0.166666667	0.802631579	0.216981132	0.172727273	0.266666667	0.188679245	0.346938776	0.4875	0.174757282	0.17699115	0.166666667	0.17	0.20212766	0.203703704	0.166666667	0.280487805	0.165137615	0.150442478	0.240506329	0.688311688	0.346534653	0.182608696	0.388888889	0.207207207	0.179245283	0.381443299	0.208333333	0.165217391	0.13592233	0.739726027	0.194444444	0.229885057	0.425287356	0.19266055	0.438202247	0.153153153	0.203703704	0.125	0.13592233	0.454545455	0.185840708	0.203883495	0.168141593	0.135135135	0.692307692	0.265306122	0.122807018	0.19266055	0.455555556	0.2	0.207317073	0.231707317	0.173076923	0.378947368	0.194444444	0.109090909	0.4875	0.455696203	0.530120482	0.155963303	0.388888889	0.179775281	1	0.174311927	0.080808081	0.117117117	0.393939394	0.19266055	0.114583333	0.422222222	0.140495868	0.436170213	0.221153846	0.206896552	0.155963303	0.172413793	0.155963303	0.404255319	0.174757282	0.15	0.17699115	0.369565217	0.393939394	0.155737705	0.455555556	0.383838384	0.388888889	0.27184466	0.276595745	0.369565217	0.155963303	0.739726027	0.171171171	0.172727273	0.19266055	0.240506329	0.418604651	0.382978723	0.19	0.455555556	0.18018018	0.397727273	0.455555556	0.181818182	0.455696203	0.4875	0.329787234	0.255813953	0.156521739	0.157303371	0.2	0.172727273	0.17	0.206521739	0.375	0.196078431	0.372340426	0.173913043	0.216494845	0.140350877	0.180952381	0.27184466	0.175257732	0.436170213	0.133928571	0.168141593	0.169811321	0.460674157	0.435294118	0.172727273	0.481012658	0.160714286	0.214285714	0.156521739	0.418604651	0.196261682	0.165137615	0.278350515	0.196078431	0.117647059	0.2	0.216981132	0.369565217	0.144230769	0.205882353	0.163793103	0.12962963	0.138888889	0.207317073	0.393617021	0.175925926	0.208333333	0.475609756	0.182692308	0.369565217	0.172413793	0.423529412	0.465909091	0.189189189	0.161904762	0.5	0.434210526	0.302631579	0.165137615	0.13592233	0.2	0.346534653	0.172413793	0.378947368	0.357142857	0.111111111	0.455555556	0.155963303	0.196261682	0.297029703	0.2	0.236363636	0.408163265	0.194444444	0.213592233	0.460674157	0.315217391	0.172413793	0.194444444	0.455555556	0.156521739	0.228571429	0.169491525	0.418604651	0.207317073	0.31	0.175257732	0.186915888	0.175925926	0.189189189	0.152380952	0.207317073	0.475609756	0.195402299	0.269662921	0.140495868	0.140495868	0.240506329	0.347368421	0.739726027	0.475	0.488636364	0.666666667	0.221153846	0.141414141	0.739726027	0.137931034	0.172043011	0.175925926	0.172727273	0.169811321	0.23364486	0.171171171	0.322916667	0.455555556	0.383838384	0.197802198	0.155963303	0.228813559	0.305263158	0.12962963	0.172413793	0.2	0.408163265	0.2	0.23364486	0.35	0.565789474	0.121212121	0.175257732	0.34375	0.173076923	0.23	0.455555556	0.222222222	0.117647059	0.18	0.24	0.6	0.198113208	0.207317073	0.130841121	0.170940171	0.128440367	0.2	0.206521739	0.102803738	0.181818182	0.13592233	0.190909091	0.824324324	0.157024793	0.175925926	0.197802198	0.192307692	0.34375	0.195652174	0.2	0.372340426	0.196078431	0.2	0.797468354	0.108527132	0.267326733	0.2	0.186915888	0.216494845	0.6625	0.464285714	0.277227723	0.117021277	0.329787234	0.242424242	0.210526316	0.21	0.207207207	0.169642857	0.222222222	0.163636364	0.197802198	0.121212121	0.128440367	0.173076923	0.19266055	0.455555556	0.179245283	0.213592233	0.2	0.184466019	0.347826087	0.404040404	0.175925926	0.19047619	0.171171171	0.185840708
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1cccc(c1)C(F)(F)F	0.175257732	0.84057971	0.204545455	0.613333333	0.193548387	0.202020202	0.182692308	0.12371134	0.122641509	0.173469388	0.287128713	0.171428571	0.111111111	0.141176471	0.193181818	0.241758242	0.222222222	0.25	0.163461538	0.2	0.255319149	0.171428571	0.161616162	0.165048544	0.241758242	0.114035088	0.21875	0.575	0.493975904	0.111111111	0.192307692	0.215053763	0.160377358	0.194690265	0.18556701	0.123893805	0.173469388	0.154761905	0.12745098	0.173469388	0.171428571	0.575	0.202020202	0.697368421	0.155339806	0.216981132	0.137254902	0.545454545	0.158536585	0.156862745	0.159090909	0.19	0.100917431	0.137254902	0.202380952	0.123893805	0.671232877	0.183673469	0.282352941	0.234042553	0.260869565	0.197916667	0.61038961	0.153846154	0.174757282	0.202020202	0.177777778	0.203883495	1	0.2	0.226804124	0.176470588	0.180851064	0.183908046	0.193877551	0.212765957	0.123893805	0.355555556	0.48	0.571428571	0.178947368	0.204545455	0.2	0.198019802	0.2	0.184782609	0.147368421	0.171428571	0.11965812	0.165048544	0.19	0.231578947	0.174757282	0.142857143	0.197916667	0.571428571	0.23	0.280487805	0.493975904	0.156862745	0.125	0.712328767	0.191489362	0.137254902	0.12745098	0.188679245	0.165137615	0.21875	0.671232877	0.272727273	0.441860465	0.728571429	0.193548387	0.154545455	0.278846154	0.192307692	0.222222222	0.155339806	0.128440367	0.197802198	0.138297872	0.160377358	0.18	0.125	0.159090909	0.155339806	0.111111111	0.227722772	0.178217822	0.132743363	0.29	0.105769231	0.155963303	0.180952381	0.113402062	0.225806452	0.193548387	0.134020619	0.5	0.180851064	0.12745098	0.222222222	0.193548387	0.192307692	0.171428571	0.21875	0.134615385	0.229166667	0.308641975	0.159574468	0.134615385	0.204081633	0.273684211	0.137254902	0.183673469	0.241758242	0.193548387	0.285714286	0.168831169	0.216216216	0.175925926	0.175257732	0.161616162	0.171428571	0.130434783	0.111111111	0.231578947	0.125	0.134020619	0.109090909	0.181818182	0.133333333	0.202380952	0.202020202	0.123893805	0.575	0.675675676	0.154545455	0.12371134	0.166666667	0.181818182	0.135416667	0.168831169	0.202020202	0.268041237	0.182795699	0.284313725	0.2	0.102040816	0.111111111	0.156862745	0.192307692	0.166666667	0.234693878	0.165048544	0.111111111	0.202020202	0.166666667	0.254716981	0.119266055	0.153846154	0.205607477	0.18627451	0.18627451	0.201923077	0.475	0.148148148	0.193548387	0.22826087	0.213592233	0.204081633	0.12371134	0.166666667	0.626666667	0.153846154	0.168674699	0.155339806	0.244897959	0.216216216	0.207920792	0.153153153	0.20754717	0.181818182	0.188679245	0.746268657	0.177570093	0.113402062	0.125	0.172043011	0.202020202	0.457831325	0.151162791	0.171717172	0.671232877	0.165048544	0.212121212	0.626666667	0.152542373	0.147368421	0.176470588	0.575	0.487179487	0.192307692	0.191919192	0.203883495	0.195876289	0.132075472	0.671232877	0.171428571	0.268817204	0.166666667	0.192307692	0.212765957	0.182692308	0.457831325	0.212765957	0.193548387	0.188888889	0.214285714	0.18	0.158415842	0.154761905	0.174311927	1	0.087912088	0.126213592	0.181818182	0.671232877	0.178571429	0.176470588	0.287128713	0.175925926	0.265957447	0.154761905	0.145631068	0.122807018	0.18	0.169811321	0.22826087	0.202247191	0.126126126	0.156862745	0.181818182	0.278846154	0.171428571	0.216981132	0.158415842	0.268041237	0.258426966	0.156862745	0.134615385	0.202020202	0.161904762	0.198019802	0.671232877	0.216216216	0.175257732	0.232323232	0.15625	0.171428571	0.447058824	0.173469388	0.171428571	0.135416667	0.202247191	0.193548387	0.231578947	0.162790698	0.116071429	0.158536585	0.192307692	0.198019802	0.147368421	0.183908046	0.192307692	0.128712871	0.152380952	0.123893805	0.111111111	0.284210526	0.260869565	0.268041237	0.204545455	0.175925926	0.112149533	0.192307692	0.208333333	0.196078431	0.212765957	0.18627451	0.172043011	0.099099099	0.193548387	0.116071429	0.175257732	0.481481481	0.112149533	0.183673469	0.52	0.164835165	0.160493827	0.163461538	0.156862745	0.233333333	0.25	0.154545455	0.212765957	0.210526316	0.166666667	0.160377358	0.239583333	0.113402062	0.215053763	0.796875	0.156862745	0.122807018	0.189473684	0.174757282	0.631578947	0.163265306	0.223404255	0.202380952	0.166666667	0.112149533	0.147368421	0.255319149	0.153153153	0.113043478	0.182692308	0.19047619	0.12195122	0.171428571	0.145631068	0.165048544	0.23	0.192307692	0.153153153	0.181818182	0.457831325	0.206185567	0.196078431	0.141414141	0.132743363	0.613333333	0.171428571	0.168224299	0.21	0.130434783	0.1875	0.166666667	0.217821782	0.277108434	0.469135802	0.239583333	0.653333333	0.20212766	0.166666667	0.215053763	0.215189873	0.220930233	0.287128713	0.287128713	0.216216216	0.165048544	0.202020202	0.182795699	0.23	0.20952381	0.265957447	0.193181818	0.202020202	0.215686275	0.294871795	0.630136986	0.141509434	0.208333333	0.180952381	0.12962963	0.133333333	0.171428571	0.216981132	0.202380952	0.18	0.201754386	0.195876289	0.1875	0.122807018	0.192307692	0.226415094	0.236842105	0.180952381	0.154545455	0.193548387	0.170454545	0.139784946	0.130841121	0.212765957	0.173469388	0.171428571	0.493975904	0.164835165	0.195652174	0.234042553	0.2	0.112149533	0.166666667	0.269662921	0.29	0.12745098	0.192307692	0.183908046	0.157894737	0.172043011	0.147368421	0.182692308	0.175925926	0.157894737	0.122641509	0.202380952	0.137254902	0.163461538	0.259259259	0.441860465	0.152380952	0.225806452	0.204301075	0.165217391	0.194690265	0.2	0.441860465	0.166666667	0.111111111	0.213592233	0.197916667	0.222222222	0.243589744	0.231578947	0.18556701	0.138297872	0.241758242	0.188679245	0.182692308	0.493975904	0.165048544	0.202380952	0.170454545	0.12745098	0.212765957	0.671232877	0.171428571	0.671428571	0.158415842	0.192307692	0.676470588	0.137254902	0.190909091	0.122641509	0.114285714	0.12962963	0.125
COc1cc(ccc1O)[C@H]1OC[C@H]2[C@@H]1CO[C@H]2c1ccc2OCOc2c1	0.094117647	0.081632653	0.103896104	0.086956522	0.097560976	0.088888889	0.120879121	0.086419753	0.166666667	0.146341463	0.101010101	0.085106383	0.207317073	0.117647059	0.090909091	0.069767442	0.085365854	0.125	0.111111111	0.102941176	0.127906977	0.120879121	0.08045977	0.1	0.069767442	0.115789474	0.078651685	0.082474227	0.095744681	0.098765432	0.095744681	0.095238095	0.096774194	0.14	0.068181818	0.115789474	0.093023256	0.085714286	0.146341463	0.093023256	0.085106383	0.129032258	0.088888889	0.08	0.101123596	0.102040816	0.130952381	0.088888889	0.088235294	0.102272727	0.094594595	0.113636364	0.164705882	0.130952381	0.081081081	0.139784946	0.086021505	0.091954023	0.073170732	0.104651163	0.104651163	0.105882353	0.084210526	0.095238095	0.111111111	0.088888889	0.164383562	0.107526882	0.087912088	0.112359551	0.126436782	0.1	0.097560976	0.123287671	0.11627907	0.094117647	0.139784946	0.097826087	0.084337349	0.086956522	0.096385542	0.08974359	0.1	0.098901099	0.1	0.073170732	0.113924051	0.085106383	0.134020619	0.112359551	0.101123596	0.103448276	0.111111111	0.096385542	0.105882353	0.086956522	0.096774194	0.090909091	0.095744681	0.102272727	0.129411765	0.083333333	0.096385542	0.130952381	0.056179775	0.09375	0.139784946	0.090909091	0.086021505	0.1	0.107526882	0.123595506	0.097560976	0.104166667	0.131313131	0.084210526	0.11	0.139534884	0.146067416	0.086419753	0.131578947	0.108695652	0.102272727	0.117021277	0.094594595	0.195121951	0.098765432	0.084210526	0.113636364	0.138297872	0.136842105	0.119047619	0.105263158	0.119565217	0.101265823	0.107142857	0.097560976	0.141025641	0.094117647	0.084337349	0.056179775	0.11	0.097560976	0.095744681	0.085106383	0.078651685	0.102272727	0.08988764	0.148648649	0.113924051	0.102272727	0.114942529	0.123595506	0.130952381	0.158536585	0.069767442	0.097560976	0.09375	0.095238095	0.095238095	0.081632653	0.094117647	0.13253012	0.085106383	0.106666667	0.098765432	0.103448276	0.142857143	0.126582278	0.202380952	0.101010101	0.125	0.081081081	0.088888889	0.139784946	0.082474227	0.084210526	0.104166667	0.113924051	0.088888889	0.09	0.128205128	0.095238095	0.088888889	0.085106383	0.098765432	0.111111111	0.074074074	0.101265823	0.098765432	0.102272727	0.125	0.09375	0.111111111	0.222222222	0.098765432	0.088888889	0.115942029	0.076923077	0.21686747	0.095238095	0.08	0.086956522	0.086956522	0.106382979	0.114942529	0.119565217	0.097560976	0.12195122	0.094736842	0.141176471	0.189189189	0.150684932	0.086021505	0.095238095	0.085714286	0.088888889	0.063157895	0.095238095	0.086021505	0.103092784	0.080808081	0.129411765	0.09375	0.090909091	0.105263158	0.101265823	0.117021277	0.086419753	0.088888889	0.086956522	0.083333333	0.130952381	0.086021505	0.125	0.1	0.086021505	0.116504854	0.113924051	0.112359551	0.082474227	0.104651163	0.095744681	0.114942529	0.107526882	0.104651163	0.192771084	0.086021505	0.085106383	0.127906977	0.09375	0.107692308	0.094117647	0.120879121	0.111111111	0.068965517	0.097560976	0.075	0.088888889	0.127906977	0.090909091	0.085714286	0.080808081	0.087912088	1	0.104651163	0.101010101	0.086021505	0.083333333	0.112359551	0.112244898	0.081632653	0.126436782	0.085714286	0.127906977	0.114583333	0.127906977	0.095744681	0.12195122	0.102564103	0.11827957	0.102272727	0.101010101	0.131313131	0.085106383	0.102040816	0.090909091	0.085106383	0.12345679	0.102272727	0.127906977	0.088888889	0.16091954	0.098901099	0.086021505	0.095238095	0.081395349	0.097826087	0.111111111	0.085106383	0.108695652	0.105882353	0.085106383	0.128205128	0.075	0.097560976	0.103448276	0.097222222	0.142857143	0.088235294	0.095744681	0.098901099	0.113924051	0.123287671	0.119565217	0.134146341	0.111111111	0.139784946	0.098765432	0.097826087	0.104651163	0.085106383	0.118421053	0.092783505	0.113636364	0.095744681	0.091954023	0.10989011	0.081395349	0.111111111	0.1	0.16091954	0.071428571	0.142857143	0.094117647	0.1	0.126436782	0.117647059	0.094117647	0.075949367	0.073529412	0.111111111	0.102272727	0.058823529	0.105882353	0.104166667	0.107142857	0.093023256	0.09375	0.133333333	0.101123596	0.101265823	0.095238095	0.093023256	0.102272727	0.114583333	0.095238095	0.111111111	0.084210526	0.134146341	0.093023256	0.081081081	0.09375	0.126436782	0.113924051	0.08988764	0.103092784	0.114583333	0.120879121	0.106382979	0.075757576	0.085106383	0.127906977	0.1	0.096774194	0.095744681	0.150537634	0.09	0.086956522	0.103448276	0.10989011	0.108433735	0.103092784	0.086956522	0.085106383	0.155555556	0.098901099	0.112244898	0.094117647	0.09375	0.120879121	0.075949367	0.101123596	0.101123596	0.084210526	0.108433735	0.09375	0.095238095	0.086956522	0.105263158	0.112244898	0.101010101	0.095238095	0.112359551	0.088888889	0.072289157	0.146067416	0.115789474	0.126436782	0.076923077	0.088888889	0.107526882	0.111111111	0.088888889	0.098901099	0.091954023	0.107526882	0.122222222	0.088888889	0.085106383	0.102040816	0.081081081	0.127906977	0.08411215	0.104651163	0.094117647	0.163043478	0.095744681	0.079207921	0.089552239	0.107526882	0.104166667	0.097560976	0.078947368	0.103896104	0.111111111	0.094117647	0.119047619	0.085106383	0.095744681	0.075949367	0.219178082	0.091954023	0.087912088	0.152941176	0.09375	0.108433735	0.136842105	0.056179775	0.095744681	0.123287671	0.1125	0.086419753	0.113924051	0.096774194	0.081632653	0.132653061	0.126436782	0.081081081	0.130952381	0.098901099	0.08	0.211764706	0.111111111	0.120481928	0.096385542	0.097087379	0.14	0.1	0.211764706	0.101123596	0.098765432	0.094736842	0.08045977	0.086956522	0.085714286	0.103448276	0.093023256	0.102564103	0.069767442	0.09375	0.133333333	0.095744681	0.087912088	0.081081081	0.078947368	0.056179775	0.094117647	0.086021505	0.085106383	0.090909091	0.11627907	0.095744681	0.094117647	0.117647059	0.089108911	0.126436782	0.185185185	0.147727273	0.117021277
Cc1cc(SCc2nsc(n2)-c2ccc(Cl)cc2Cl)ccc1OC(C)(C)C(O)=O	0.134020619	0.128440367	0.146067416	0.158415842	0.188888889	0.12745098	0.133333333	0.117021277	0.095238095	0.290697674	0.188679245	0.112149533	0.104761905	0.120481928	0.10989011	0.252873563	0.23255814	0.137254902	0.258064516	0.12195122	0.163265306	0.133333333	0.144329897	0.195876289	0.252873563	0.160377358	0.141414141	0.119266055	0.153846154	0.115789474	0.153846154	0.184782609	0.178217822	0.11965812	0.11	0.171428571	0.144329897	0.120481928	0.168421053	0.144329897	0.112149533	0.119266055	0.12745098	0.126126126	0.223404255	0.126126126	0.131313131	0.12745098	0.246575342	0.128712871	0.195121951	0.173469388	0.16	0.131313131	0.276315789	0.194174757	0.123809524	0.131313131	0.117021277	0.166666667	0.287356322	0.15625	0.132075472	0.303030303	0.125	0.12745098	0.120879121	0.121495327	0.126213592	0.137254902	0.138613861	0.126213592	0.138297872	0.112359551	0.22826087	0.294117647	0.171428571	0.156862745	0.126315789	0.13592233	0.102040816	0.096774194	0.16	0.13592233	0.16	0.265060241	0.117021277	0.112149533	0.154545455	0.148514851	0.138613861	0.141414141	0.13592233	0.125	0.15625	0.13592233	0.133333333	0.147727273	0.153846154	0.128712871	0.189473684	0.130841121	0.136842105	0.131313131	0.180851064	0.207920792	0.182692308	0.298850575	0.123809524	0.175	0.121495327	0.114285714	0.188888889	0.108108108	0.151785714	0.132075472	0.132743363	0.12745098	0.178217822	0.105263158	0.131868132	0.112149533	0.163265306	0.173076923	0.195121951	0.116504854	0.115789474	0.165048544	0.173469388	0.127272727	0.116071429	0.168421053	0.207920792	0.132075472	0.11827957	0.134020619	0.188888889	0.218390805	0.134020619	0.103092784	0.180851064	0.132743363	0.188888889	0.153846154	0.112149533	0.141414141	0.128712871	0.151515152	0.133333333	0.129032258	0.128712871	0.14	0.13592233	0.131313131	0.204301075	0.252873563	0.188888889	0.161904762	0.116883117	0.116883117	0.108108108	0.134020619	0.144329897	0.112149533	0.111111111	0.115789474	0.255555556	0.164948454	0.191011236	0.113207547	0.125	0.139534884	0.276315789	0.12745098	0.171428571	0.140186916	0.121495327	0.217821782	0.179775281	0.138613861	0.115044248	0.235294118	0.116883117	0.12745098	0.144230769	0.139784946	0.154545455	0.168539326	0.11827957	0.115789474	0.128712871	0.141025641	0.175675676	0.13592233	0.137254902	0.115789474	0.12745098	0.175	0.12173913	0.102803738	0.303030303	0.126126126	0.114285714	0.244680851	0.152380952	0.128712871	0.153846154	0.188888889	0.147368421	0.152380952	0.1875	0.153846154	0.174418605	0.123809524	0.303030303	0.1625	0.23655914	0.242105263	0.116883117	0.123809524	0.107142857	0.265306122	0.141414141	0.207920792	0.141414141	0.12962963	0.11827957	0.173076923	0.129032258	0.12745098	0.125	0.217948718	0.131313131	0.123809524	0.148514851	0.183673469	0.123809524	0.137931034	0.193181818	0.137254902	0.119266055	0.131313131	0.2	0.14	0.121495327	0.191489362	0.126213592	0.123809524	0.112149533	0.212765957	0.175675676	0.126582278	0.341463415	0.133333333	0.125	0.182795699	0.188888889	0.095744681	0.12745098	0.175257732	0.189473684	0.17721519	0.117117117	0.126213592	0.104651163	1	0.125	0.156862745	0.202531646	0.126213592	0.188679245	0.108108108	0.173469388	0.223684211	0.175257732	0.158878505	0.175257732	0.121495327	0.147368421	0.131868132	0.174757282	0.128712871	0.125	0.151785714	0.112149533	0.126126126	0.189473684	0.144230769	0.14893617	0.128712871	0.1875	0.12745098	0.156862745	0.13592233	0.123809524	0.116883117	0.111111111	0.145631068	0.114583333	0.112149533	0.122641509	0.15625	0.112149533	0.235294118	0.144444444	0.188888889	0.141414141	0.215189873	0.163461538	0.213333333	0.153846154	0.13592233	0.381578947	0.112359551	0.132075472	0.134020619	0.158415842	0.171428571	0.115789474	0.204081633	0.287356322	0.144230769	0.120879121	0.118181818	0.15	0.2	0.302325581	0.134615385	0.12244898	0.17	0.141304348	0.156862745	0.258823529	0.163461538	0.134020619	0.126213592	0.161616162	0.217391304	0.157894737	0.2	0.168831169	0.258064516	0.128712871	0.138297872	0.305882353	0.217821782	0.157894737	0.5	0.175675676	0.144230769	0.277777778	0.11827957	0.184782609	0.121212121	0.128712871	0.180952381	0.101010101	0.125	0.142857143	0.294117647	0.144329897	0.102272727	0.115384615	0.161616162	0.193181818	0.128712871	0.107142857	0.158878505	0.133333333	0.163461538	0.157894737	0.112149533	0.175257732	0.195876289	0.133333333	0.153846154	0.180952381	0.115044248	0.125	0.22826087	0.145631068	0.224719101	0.158878505	0.158415842	0.112149533	0.09009009	0.206185567	0.155963303	0.1	0.175675676	0.133333333	0.108695652	0.12745098	0.277777778	0.121495327	0.345679012	0.175675676	0.184782609	0.226666667	0.10989011	0.188679245	0.188679245	0.116883117	0.148514851	0.12745098	0.092783505	0.144230769	0.128440367	0.173469388	0.202380952	0.12745098	0.176470588	0.197530864	0.138613861	0.193877551	0.302325581	0.142857143	0.145631068	0.12745098	0.112149533	0.126126126	0.276315789	0.175257732	0.231481481	0.178947368	0.208791209	0.158878505	0.153846154	0.115044248	0.125	0.142857143	0.108108108	0.138297872	0.178571429	0.291139241	0.13592233	0.341463415	0.144329897	0.112149533	0.153846154	0.2	0.092783505	0.154639175	0.126213592	0.12745098	0.175675676	0.12371134	0.116071429	0.180851064	0.153846154	0.112359551	0.177777778	0.082474227	0.193181818	0.166666667	0.118181818	0.163636364	0.116504854	0.276315789	0.131313131	0.114285714	0.209876543	0.121495327	0.158415842	0.170212766	0.113402062	0.111111111	0.11965812	0.16	0.121495327	0.277777778	0.115789474	0.130841121	0.180851064	0.147058824	0.120481928	0.141414141	0.144329897	0.170454545	0.252873563	0.207920792	0.166666667	0.153846154	0.247311828	0.276315789	0.178571429	0.180851064	0.341463415	0.123809524	0.112149533	0.118811881	0.22826087	0.153846154	0.145833333	0.142857143	0.154545455	0.116504854	0.13	0.18	0.173076923
CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1	0.252525253	0.181034483	0.126213592	0.18018018	0.423529412	0.417582418	0.511363636	0.239583333	0.112068966	0.179245283	0.147540984	0.242990654	0.226415094	0.188888889	0.18556701	0.160377358	0.142857143	0.226415094	0.224299065	0.204545455	0.230769231	0.546511628	0.201923077	0.19266055	0.160377358	0.212389381	0.245098039	0.182608696	0.175438596	0.188118812	0.207207207	0.413793103	0.357142857	0.106870229	0.19047619	0.234234234	0.453488372	0.229885057	0.237623762	0.453488372	0.242990654	0.182608696	0.417582418	0.177966102	0.194444444	0.376237624	0.211538462	0.194444444	0.141304348	0.376344086	0.142857143	0.162162162	0.203703704	0.211538462	0.132653061	0.201754386	0.189189189	0.431818182	0.155339806	0.166666667	0.177570093	0.168224299	0.175438596	0.123595506	0.43956044	0.417582418	0.183673469	0.395833333	0.181818182	0.287128713	0.183486239	0.19266055	0.301075269	0.255555556	0.186915888	0.137614679	0.223214286	0.2	0.198019802	0.159292035	0.244897959	0.148514851	0.428571429	0.169642857	0.262135922	0.166666667	0.252631579	0.242990654	0.215517241	0.428571429	0.183486239	0.322916667	0.617283951	0.244897959	0.168224299	0.190909091	0.316831683	0.210526316	0.175438596	0.376344086	0.198113208	0.173913043	0.452380952	0.211538462	0.126126126	0.182608696	0.223214286	0.154545455	0.189189189	0.136842105	0.185840708	0.190909091	0.423529412	0.234234234	0.153225806	0.31372549	0.448979592	0.162162162	0.242990654	0.226804124	0.244680851	0.17699115	0.523809524	0.247706422	0.142857143	0.151785714	0.188118812	0.367346939	0.162162162	0.112903226	0.208695652	0.136363636	0.172413793	0.505617978	0.18	0.169811321	0.423529412	0.212121212	0.180952381	0.18627451	0.126126126	0.448979592	0.423529412	0.207207207	0.242990654	0.245098039	0.391304348	0.242718447	0.221052632	0.293478261	0.391304348	0.454545455	0.224299065	0.211538462	0.177570093	0.160377358	0.423529412	0.402061856	0.19047619	0.204819277	0.245454545	0.252525253	0.470588235	0.242990654	0.252747253	0.188118812	0.186915888	0.233009709	0.212121212	0.222222222	1	0.230769231	0.132653061	0.417582418	0.223214286	0.182608696	0.196428571	0.212389381	0.19	0.205607477	0.261261261	0.202020202	0.19047619	0.417582418	0.266666667	0.445783133	0.146341463	0.18	0.216494845	0.188118812	0.376344086	0.183908046	0.174418605	0.139130435	0.413043478	0.188118812	0.417582418	0.161290323	0.361904762	0.211009174	0.123595506	0.376237624	0.201834862	0.201834862	0.285714286	0.174311927	0.367346939	0.423529412	0.182692308	0.173913043	0.174311927	0.202020202	0.18556701	0.189189189	0.123595506	0.202247191	0.183486239	0.128205128	0.204819277	0.404255319	0.243243243	0.169491525	0.459770115	0.182608696	0.175925926	0.789473684	0.18	0.225225225	0.19	0.417582418	0.159292035	0.184782609	0.4	0.189189189	0.460674157	0.160714286	0.189189189	0.168	0.144230769	0.413043478	0.182608696	0.177570093	0.155172414	0.153153153	0.395833333	0.235294118	0.120689655	0.189189189	0.242990654	0.185185185	0.174418605	0.183908046	0.180952381	0.546511628	0.18018018	0.107142857	0.423529412	0.193877551	0.387096774	0.196261682	0.336842105	0.138297872	0.393939394	0.181818182	0.101010101	0.125	1	0.189189189	0.079207921	0.460674157	0.157024793	0.245454545	0.194444444	0.150537634	0.196261682	0.210526316	0.196261682	0.717948718	0.182692308	0.147058824	0.227272727	0.376344086	1	0.153225806	0.242990654	0.376237624	0.336842105	0.266666667	0.207920792	0.376344086	0.196261682	0.417582418	0.189189189	0.169642857	0.189189189	0.204819277	0.192307692	0.389473684	0.234693878	0.242990654	0.166666667	0.470588235	0.242990654	0.202020202	0.206185567	0.423529412	0.322916667	0.208791209	0.205357143	0.129032258	0.207207207	0.169642857	0.166666667	0.255555556	0.488888889	0.180952381	0.336734694	0.223214286	0.188118812	0.147826087	0.177570093	0.266666667	0.16	0.851351351	0.131578947	0.155172414	0.145454545	0.434782609	0.319148936	0.159292035	0.451219512	0.189189189	0.163461538	0.205357143	0.377777778	0.181818182	0.205607477	0.285714286	0.169811321	0.137254902	0.142857143	0.224299065	0.376344086	0.163461538	0.179245283	0.212389381	0.137614679	0.157407407	0.174418605	0.511363636	0.172727273	0.18	0.413793103	0.19047619	0.376344086	0.232142857	0.255102041	0.43956044	0.175438596	0.148148148	0.404494382	0.193548387	0.21686747	0.205607477	0.144230769	0.163636364	0.243243243	0.232142857	0.546511628	0.323529412	0.120879121	0.242990654	0.196261682	0.19266055	0.316831683	0.207207207	0.254545455	0.261261261	0.159292035	0.245098039	0.434782609	0.308510638	0.221238938	0.18018018	0.242990654	0.163793103	0.235849057	0.228070175	0.252525253	0.174418605	0.316831683	0.148514851	0.172727273	0.172727273	0.196428571	0.160377358	0.174418605	0.413793103	0.139784946	0.197916667	0.157024793	0.147540984	0.204819277	0.428571429	0.417582418	0.224489796	0.430107527	0.412371134	0.194444444	0.12745098	0.417582418	0.207207207	0.168421053	0.162162162	0.159292035	0.145454545	0.240740741	0.189189189	0.329896907	0.242990654	0.376237624	0.132653061	0.196261682	0.225	0.298969072	0.137614679	0.210526316	0.207207207	0.228070175	0.168539326	0.240740741	0.234234234	0.423529412	0.141414141	0.16	0.393617021	0.180952381	0.25	0.242990654	0.175438596	0.137254902	0.165048544	0.2	0.340206186	0.240384615	0.174418605	0.160377358	0.208695652	0.126126126	0.207207207	0.255555556	0.111111111	0.202020202	0.144230769	0.1875	0.383838384	0.213675214	0.194444444	0.132653061	0.211538462	0.224299065	0.131313131	0.175438596	0.336734694	0.215686275	0.173076923	0.384615385	0.106870229	0.262135922	0.175438596	0.194444444	0.188118812	0.421052632	0.225490196	0.284313725	0.138297872	0.322916667	0.179245283	0.181818182	0.160377358	0.182608696	0.166666667	0.175438596	0.181818182	0.132653061	0.141414141	0.126126126	0.180952381	0.189189189	0.242990654	0.186915888	0.186915888	0.207207207	0.180952381	0.415730337	0.247787611	0.194444444	0.245098039	0.222222222	0.247706422
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(Cl)c1	0.16	0.816901408	0.136842105	0.863636364	0.177083333	0.21	0.179245283	0.132653061	0.110091743	0.17	0.23364486	0.168224299	0.099099099	0.137931034	0.188888889	0.161616162	0.191489362	0.207920792	0.194174757	0.166666667	0.276595745	0.168224299	0.181818182	0.196078431	0.161616162	0.112068966	0.155339806	0.753424658	0.594936709	0.108910891	0.145454545	0.18556701	0.19047619	0.132231405	0.181818182	0.12173913	0.193877551	0.151162791	0.13592233	0.193877551	0.168224299	0.753424658	0.21	0.679487179	0.12037037	0.169642857	0.123809524	0.704225352	0.168674699	0.153846154	0.181818182	0.273684211	0.109090909	0.123809524	0.211764706	0.112068966	0.878787879	0.18	0.193548387	0.156862745	0.18	0.158415842	0.615384615	0.164556962	0.171428571	0.21	0.102040816	0.211538462	0.671232877	0.207920792	0.21	0.161904762	0.177083333	0.153846154	0.122641509	0.183673469	0.12173913	0.24	0.448717949	0.618421053	0.163265306	0.213483146	0.207920792	0.14953271	0.232323232	0.168421053	0.144329897	0.168224299	0.108333333	0.184466019	0.18627451	0.226804124	0.171428571	0.14	0.158415842	0.757142857	0.213592233	0.426666667	0.594936709	0.153846154	0.112149533	0.763888889	0.1875	0.123809524	0.158415842	0.174311927	0.12173913	0.178217822	0.878787879	0.234567901	0.594936709	0.662162162	0.177083333	0.151785714	0.205357143	0.135135135	0.175438596	0.163461538	0.136363636	0.193548387	0.147368421	0.157407407	0.188118812	0.132743363	0.181818182	0.152380952	0.108910891	0.247524752	0.260416667	0.120689655	0.201834862	0.125	0.196261682	0.177570093	0.111111111	0.137254902	0.177083333	0.131313131	0.68115942	0.177083333	0.158415842	0.175438596	0.177083333	0.145454545	0.168224299	0.155339806	0.132075472	0.165048544	0.301204819	0.168421053	0.132075472	0.2	0.23	0.123809524	0.168316832	0.161616162	0.177083333	0.20754717	0.164556962	0.179487179	0.172727273	0.16	0.158415842	0.168224299	0.127659574	0.108910891	0.214285714	0.133333333	0.142857143	0.097345133	0.189189189	0.130434783	0.211764706	0.21	0.12173913	0.753424658	0.852941176	0.12173913	0.132653061	0.174757282	0.178571429	0.132653061	0.164556962	0.21	0.201923077	0.178947368	0.209090909	0.182795699	0.1	0.108910891	0.153846154	0.202531646	0.192307692	0.14953271	0.161904762	0.108910891	0.21	0.19047619	0.205357143	0.107142857	0.164556962	0.190909091	0.171428571	0.160377358	0.154545455	0.643835616	0.166666667	0.177083333	0.173469388	0.165137615	0.224489796	0.121212121	0.163043478	0.797101449	0.164556962	0.192771084	0.12037037	0.203883495	0.179487179	0.215686275	0.150442478	0.160714286	0.166666667	0.174311927	0.630136986	0.185185185	0.111111111	0.132743363	0.180851064	0.21	0.618421053	0.134831461	0.168316832	0.878787879	0.161904762	0.140186916	0.797101449	0.169491525	0.180851064	0.173076923	0.753424658	0.661971831	0.155963303	0.165048544	0.211538462	0.242105263	0.12962963	0.878787879	0.168224299	0.25	0.192307692	0.1875	0.137254902	0.179245283	0.618421053	0.221052632	0.177083333	0.184782609	0.21	0.111111111	0.155339806	0.178571429	0.19266055	0.671232877	0.086021505	0.156862745	0.189189189	1	0.21686747	0.173076923	0.23364486	0.172727273	0.423529412	0.125	0.111111111	0.120689655	0.111111111	0.177570093	0.173469388	0.12371134	0.123893805	0.153846154	0.189189189	0.205357143	0.168224299	0.169642857	0.155339806	0.201923077	0.390243902	0.153846154	0.111111111	0.21	0.169811321	0.14953271	0.878787879	0.179487179	0.171717172	0.169811321	0.13	0.168224299	0.602564103	0.181818182	0.168224299	0.132653061	0.224719101	0.177083333	0.226804124	0.146067416	0.114035088	0.168674699	0.145454545	0.14953271	0.180851064	0.153846154	0.188679245	0.126213592	0.14953271	0.12173913	0.108910891	0.265306122	0.18	0.201923077	0.125	0.183486239	0.110091743	0.155963303	0.18	0.192307692	0.16	0.118181818	0.168421053	0.107142857	0.164948454	0.114035088	0.171717172	0.648648649	0.110091743	0.168316832	0.68115942	0.2	0.170731707	0.194174757	0.153846154	0.20212766	0.206185567	0.12173913	0.171717172	0.13592233	0.192307692	0.179245283	0.163461538	0.111111111	0.18556701	0.720588235	0.153846154	0.120689655	0.18556701	0.171428571	0.774647887	0.148514851	0.17	0.197674419	0.1625	0.110091743	0.180851064	0.165048544	0.150442478	0.120689655	0.179245283	0.144144144	0.146341463	0.168224299	0.111111111	0.196078431	0.213592233	0.145454545	0.150442478	0.178571429	0.618421053	0.19	0.192307692	0.18556701	0.130434783	0.863636364	0.168224299	0.165137615	0.14953271	0.128205128	0.183673469	0.192307692	0.213592233	0.213483146	0.635135135	0.163461538	0.852941176	0.138613861	0.192307692	0.18556701	0.126436782	0.215909091	0.23364486	0.23364486	0.179487179	0.184466019	0.21	0.178947368	0.225490196	0.216981132	0.423529412	0.163043478	0.21	0.125	0.320512821	0.53164557	0.14953271	0.18	0.166666667	0.117117117	0.141509434	0.168224299	0.169642857	0.211764706	0.111111111	0.148760331	0.145631068	0.247311828	0.111111111	0.145454545	0.168141593	0.142857143	0.166666667	0.151785714	0.189473684	0.206896552	0.125	0.138888889	0.137254902	0.158415842	0.168224299	0.594936709	0.2	0.217391304	0.168316832	0.196078431	0.110091743	0.192307692	0.173469388	0.201834862	0.158415842	0.145454545	0.153846154	0.204301075	0.21978022	0.180851064	0.19047619	0.205607477	0.116666667	0.1	0.211764706	0.123809524	0.160377358	0.168539326	0.594936709	0.14953271	0.16	0.239130435	0.182608696	0.132231405	0.232323232	0.594936709	0.152380952	0.108910891	0.221153846	0.181818182	0.242424242	0.151162791	0.226804124	0.13592233	0.135416667	0.161616162	0.174311927	0.19047619	0.594936709	0.119266055	0.211764706	0.206896552	0.158415842	0.137254902	0.878787879	0.168224299	0.608108108	0.265957447	0.145454545	0.633802817	0.145631068	0.231481481	0.1	0.112149533	0.127272727	0.132743363
CC(C)(C)c1ccc(cc1)C(=O)Nc1ccc(Cl)cc1C(=O)Nc1ccc(Cl)cc1	0.094117647	0.191011236	0.180555556	0.234567901	0.125	0.126436782	0.085106383	0.113924051	0.101123596	0.160493827	0.172043011	0.133333333	0.076086957	0.101449275	0.076923077	0.164556962	0.202702703	0.125	0.162790698	0.136363636	0.182926829	0.085106383	0.146341463	0.178571429	0.164556962	0.081632653	0.142857143	0.166666667	0.183908046	0.072289157	0.095744681	0.12195122	0.172413793	0.117647059	0.119047619	0.092783505	0.093023256	0.085714286	0.119047619	0.093023256	0.133333333	0.166666667	0.126436782	0.186813187	0.113636364	0.08	0.079545455	0.180722892	0.275862069	0.077777778	0.208955224	0.324324324	0.112359551	0.079545455	0.31147541	0.104166667	0.174418605	0.079545455	0.173333333	0.217948718	0.202531646	0.119047619	0.197674419	0.301886792	0.075268817	0.126436782	0.133333333	0.119565217	0.178571429	0.087912088	0.101123596	0.076086957	0.111111111	0.093333333	0.142857143	0.223684211	0.081632653	0.122222222	0.168831169	0.219512195	0.083333333	0.25	0.1	0.086956522	0.1	0.142857143	0.113924051	0.133333333	0.078431373	0.1	0.113636364	0.090909091	0.086956522	0.109756098	0.119047619	0.176470588	0.085106383	0.135135135	0.183908046	0.077777778	0.2	0.209302326	0.109756098	0.079545455	0.146341463	0.129032258	0.092783505	0.142857143	0.174418605	0.571428571	0.170454545	0.149425287	0.125	0.115789474	0.131313131	0.107526882	0.088235294	0.101123596	0.085106383	0.142857143	0.116883117	0.085106383	0.102272727	0.082474227	0.208955224	0.113636364	0.072289157	0.170454545	0.324324324	0.103092784	0.113402062	0.146341463	0.193181818	0.084210526	0.0875	0.192307692	0.125	0.1125	0.192307692	0.139240506	0.146341463	0.088235294	0.125	0.095744681	0.133333333	0.142857143	0.077777778	0.141176471	0.103896104	0.086419753	0.077777778	0.08988764	0.123595506	0.079545455	0.172839506	0.164556962	0.125	0.117021277	0.095238095	0.095238095	0.139784946	0.094117647	0.093023256	0.133333333	0.106666667	0.072289157	0.11627907	0.11627907	0.126582278	0.074468085	0.079207921	0.109589041	0.31147541	0.126436782	0.081632653	0.179775281	0.170454545	0.104166667	0.128205128	0.113636364	0.135416667	0.113924051	0.095238095	0.126436782	0.120879121	0.085365854	0.134020619	0.144736842	0.0875	0.072289157	0.077777778	0.161290323	0.186440678	0.176470588	0.087912088	0.072289157	0.126436782	0.166666667	0.166666667	0.074468085	0.301886792	0.125	0.098901099	0.123595506	0.155555556	0.182926829	0.095744681	0.125	0.108433735	0.094736842	0.182926829	0.1	0.135135135	0.174418605	0.301886792	0.169230769	0.113636364	0.2625	0.095238095	0.134831461	0.114583333	0.126315789	0.090909091	0.129032258	0.263157895	0.09375	0.0875	0.082474227	0.205479452	0.126436782	0.176470588	0.130434783	0.091954023	0.174418605	0.087912088	0.137931034	0.174418605	0.12745098	0.173333333	0.112359551	0.166666667	0.1875	0.119565217	0.114942529	0.119565217	0.172839506	0.112359551	0.174418605	0.133333333	0.182926829	0.186440678	0.142857143	0.134146341	0.085106383	0.176470588	0.367647059	0.125	0.146666667	0.101123596	0.154761905	0.11627907	0.1875	0.114583333	0.178571429	0.083333333	0.202531646	0.079207921	0.21686747	1	0.076086957	0.172043011	0.139784946	0.209876543	0.151515152	0.127906977	0.080808081	0.154761905	0.072916667	0.108433735	0.146666667	0.083333333	0.077777778	0.079207921	0.131313131	0.133333333	0.08	0.11627907	0.120879121	0.151898734	0.077777778	0.127906977	0.126436782	0.134831461	0.086956522	0.174418605	0.095238095	0.134146341	0.122222222	0.084337349	0.133333333	0.172413793	0.093023256	0.133333333	0.113924051	0.211267606	0.125	0.090909091	0.128571429	0.083333333	0.298245614	0.095744681	0.086956522	0.173333333	0.093333333	0.084210526	0.081395349	0.075268817	0.081632653	0.072289157	0.16091954	0.202531646	0.120879121	0.148648649	0.070707071	0.101123596	0.119565217	0.217948718	0.086021505	0.107142857	0.136363636	0.086419753	0.10989011	0.216216216	0.083333333	0.081395349	0.192771084	0.113636364	0.130952381	0.223684211	0.180555556	0.177419355	0.162790698	0.077777778	0.139240506	0.146341463	0.104166667	0.223684211	0.160493827	0.186440678	0.096774194	0.180722892	0.0875	0.12195122	0.160493827	0.077777778	0.080808081	0.135802469	0.075268817	0.271604938	0.148148148	0.093023256	0.142857143	0.111111111	0.113636364	0.173333333	0.127906977	0.114583333	0.091836735	0.085106383	0.083333333	0.14516129	0.133333333	0.127906977	0.178571429	0.085106383	0.095744681	0.091836735	0.135416667	0.176470588	0.11627907	0.086021505	0.210526316	0.091836735	0.234567901	0.133333333	0.072164948	0.149425287	0.09	0.134146341	0.186440678	0.085106383	0.370967742	0.180722892	0.180722892	0.170454545	0.135802469	0.186440678	0.12195122	0.19047619	0.090909091	0.172043011	0.172043011	0.095238095	0.1	0.126436782	0.126582278	0.146067416	0.127659574	0.209876543	0.217391304	0.126436782	0.157303371	0.230769231	0.256410256	0.111111111	0.217948718	0.084210526	0.086021505	0.076923077	0.133333333	0.08	0.31147541	0.154761905	0.104761905	0.172839506	0.17721519	0.080808081	0.095744681	0.172043011	0.140625	0.084210526	0.115789474	0.111111111	0.171428571	0.164383562	0.086956522	0.134146341	0.093023256	0.133333333	0.183908046	0.180555556	0.289855072	0.144578313	0.137931034	0.088888889	0.186440678	0.194805195	0.113402062	0.146341463	0.095744681	0.093333333	0.155844156	0.222222222	0.173333333	0.133333333	0.115789474	0.088235294	0.076923077	0.31147541	0.079545455	0.111111111	0.227272727	0.170454545	0.075268817	0.1625	0.246575342	0.107843137	0.117647059	0.1	0.170454545	0.180722892	0.072289157	0.130434783	0.160493827	0.098901099	0.169230769	0.090909091	0.093023256	0.102564103	0.164556962	0.129032258	0.108695652	0.183908046	0.192771084	0.31147541	0.171428571	0.146341463	0.134146341	0.174418605	0.133333333	0.156626506	0.2	0.095744681	0.17721519	0.091954023	0.182795699	0.076923077	0.090909091	0.086021505	0.082474227
CCOC(=O)N1C[C@@H](Cc2ccc(OCCc3nc(oc3C)-c3ccccc3)cc2)[C@H](C1)C(O)=O	0.280898876	0.165137615	0.177777778	0.174757282	0.520547945	0.469135802	0.732394366	0.252873563	0.112149533	0.15	0.140350877	0.255102041	0.212121212	0.276315789	0.265060241	0.189473684	0.157894737	0.176470588	0.234693878	0.185185185	0.156862745	0.684931507	0.25	0.165048544	0.189473684	0.221153846	0.285714286	0.166666667	0.203883495	0.222222222	0.227722772	0.506666667	0.351648352	0.115702479	0.197916667	0.221153846	0.513157895	0.25974026	0.210526316	0.513157895	0.255102041	0.188679245	0.469135802	0.172727273	0.202020202	0.653846154	0.208333333	0.19	0.1875	0.421686747	0.146067416	0.155339806	0.188118812	0.208333333	0.174418605	0.186915888	0.173076923	0.506493506	0.135416667	0.137254902	0.148514851	0.15	0.169811321	0.139240506	0.861538462	0.469135802	0.204545455	0.441860465	0.176470588	0.348314607	0.178217822	0.212121212	0.353658537	0.256097561	0.181818182	0.151515152	0.198113208	0.184466019	0.180851064	0.174757282	0.302325581	0.115789474	0.463414634	0.18627451	0.304347826	0.197802198	0.224719101	0.255102041	0.212962963	0.395348837	0.178217822	0.376470588	0.423529412	0.317647059	0.15	0.174757282	0.336956522	0.206896552	0.203883495	0.421686747	0.181818182	0.168224299	0.534246575	0.208333333	0.138613861	0.211538462	0.198113208	0.17	0.173076923	0.113636364	0.192307692	0.198019802	0.520547945	0.27	0.156521739	0.347826087	0.552941176	0.166666667	0.205882353	0.238636364	0.202247191	0.23	0.43902439	0.223300971	0.146067416	0.144230769	0.222222222	0.458823529	0.144230769	0.113043478	0.162162162	0.173469388	0.166666667	0.653333333	0.270588235	0.14	0.520547945	0.222222222	0.1875	0.206521739	0.138613861	0.552941176	0.520547945	0.227722772	0.255102041	0.285714286	0.43902439	0.268817204	0.164835165	0.345679012	0.43902439	0.512820513	0.163461538	0.208333333	0.208333333	0.189473684	0.520547945	0.431818182	0.2	0.216216216	0.257425743	0.280898876	0.474358974	0.255102041	0.238095238	0.222222222	0.17	0.21875	0.195652174	0.207920792	0.460674157	0.228915663	0.174418605	0.469135802	0.198113208	0.166666667	0.169811321	0.198113208	0.211111111	0.239583333	0.238095238	0.197802198	0.216216216	0.469135802	0.308510638	0.527777778	0.139130435	0.2	0.2	0.222222222	0.421686747	0.148148148	0.181818182	0.12037037	0.481481481	0.222222222	0.469135802	0.166666667	0.4	0.207920792	0.139240506	0.417582418	0.24742268	0.174757282	0.275510204	0.204081633	0.377777778	0.520547945	0.177083333	0.201923077	0.156862745	0.211111111	0.179775281	0.184466019	0.139240506	0.243589744	0.178217822	0.12962963	0.216216216	0.452380952	0.267326733	0.163636364	0.4625	0.211538462	0.181818182	0.465116279	0.270588235	0.211538462	0.135416667	0.469135802	0.174757282	0.253164557	0.487179487	0.173076923	0.428571429	0.153846154	0.184466019	0.162393162	0.159574468	0.411764706	0.166666667	0.183673469	0.180952381	0.145631068	0.441860465	0.247311828	0.121495327	0.173076923	0.255102041	0.168316832	0.181818182	0.192307692	0.175257732	0.835820896	0.21	0.117647059	0.520547945	0.215909091	0.4875	0.18	0.409638554	0.154761905	0.422222222	0.176470588	0.112359551	0.126213592	0.460674157	0.173076923	0.076086957	1	0.140350877	0.257425743	0.202020202	0.2125	0.191919192	0.219047619	0.18	0.512195122	0.177083333	0.163043478	0.225490196	0.421686747	0.460674157	0.156521739	0.255102041	0.653846154	0.409638554	0.308510638	0.230769231	0.421686747	0.204081633	0.469135802	0.196078431	0.18627451	0.173076923	0.216216216	0.212765957	0.418604651	0.233333333	0.255102041	0.194174757	0.4375	0.255102041	0.197802198	0.229885057	0.520547945	0.376470588	0.282051282	0.19047619	0.117647059	0.227722772	0.18627451	0.172043011	0.256097561	0.55	0.212765957	0.390804598	0.198113208	0.222222222	0.161904762	0.148514851	0.308510638	0.177777778	0.530120482	0.155339806	0.180952381	0.16	0.487804878	0.390243902	0.18627451	0.535211268	0.184466019	0.193548387	0.19047619	0.461538462	0.176470588	0.202020202	0.303370787	0.1875	0.139784946	0.175	0.234693878	0.421686747	0.132653061	0.197916667	0.198113208	0.14	0.15	0.181818182	0.413793103	0.144230769	0.270588235	0.506666667	0.18556701	0.421686747	0.230769231	0.22826087	0.861538462	0.169811321	0.151515152	0.493506494	0.188235294	0.263888889	0.202020202	0.159574468	0.216494845	0.267326733	0.219047619	0.835820896	0.344086022	0.12195122	0.255102041	0.191919192	0.165048544	0.336956522	0.227722772	0.219047619	0.238095238	0.174757282	0.21875	0.487804878	0.329411765	0.185185185	0.174757282	0.255102041	0.157407407	0.24742268	0.203703704	0.225806452	0.181818182	0.336956522	0.115789474	0.19	0.144230769	0.169811321	0.164948454	0.181818182	0.506666667	0.2	0.296296296	0.140350877	0.140350877	0.216216216	0.395348837	0.469135802	0.25	0.430232558	0.411111111	0.202020202	0.129032258	0.469135802	0.158878505	0.16091954	0.19	0.18627451	0.16	0.265306122	0.184466019	0.367816092	0.255102041	0.653846154	0.174418605	0.18	0.223214286	0.318181818	0.14	0.196261682	0.227722772	0.238095238	0.175	0.265306122	0.27	0.520547945	0.144444444	0.204545455	0.406976744	0.175257732	0.23655914	0.255102041	0.203883495	0.139784946	0.134020619	0.221052632	0.363636364	0.214285714	0.181818182	0.141414141	0.162162162	0.138613861	0.227722772	0.256097561	0.111111111	0.12371134	0.159574468	0.160377358	0.426966292	0.2	0.19	0.174418605	0.208333333	0.260416667	0.172413793	0.192307692	0.390804598	0.175257732	0.142857143	0.425531915	0.115702479	0.304347826	0.192307692	0.202020202	0.222222222	0.436781609	0.25	0.315217391	0.114942529	0.376470588	0.25	0.215909091	0.189473684	0.211538462	0.160377358	0.203883495	0.176470588	0.174418605	0.144444444	0.138613861	0.175257732	0.173076923	0.255102041	0.181818182	0.193877551	0.227722772	0.1875	0.414634146	0.235849057	0.19	0.244680851	0.207920792	0.223300971
C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4ccc(Cl)cc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	0.117117117	0.268518519	0.195876289	0.235849057	0.152380952	0.162162162	0.136752137	0.101851852	0.14159292	0.126126126	0.891891892	0.156521739	0.101694915	0.126315789	0.161616162	0.194174757	0.153846154	0.171171171	0.235849057	0.115789474	0.267326733	0.136752137	0.179245283	0.160714286	0.194174757	0.113821138	0.257425743	0.192982456	0.218181818	0.111111111	0.218181818	0.14953271	0.17699115	0.45	0.146788991	0.113821138	0.146788991	0.138297872	0.157407407	0.146788991	0.156521739	0.192982456	0.162162162	0.252252252	0.151785714	0.168067227	0.105263158	0.205607477	0.153846154	0.132743363	0.142857143	0.162162162	0.150442478	0.105263158	0.193548387	0.12295082	0.2	0.155963303	0.226804124	0.235294118	0.2	0.25	0.252336449	0.162790698	0.139130435	0.162162162	0.208333333	0.155172414	0.287128713	0.203703704	0.216981132	0.160714286	0.18627451	0.107843137	0.186915888	0.169811321	0.12295082	0.346938776	0.18627451	0.259615385	0.140186916	0.094339623	0.160714286	0.201834862	0.203703704	0.133333333	0.101851852	0.156521739	0.128	0.160714286	0.131578947	0.20952381	0.129310345	0.140186916	0.25	0.201834862	0.220183486	0.210526316	0.218181818	0.132743363	0.186915888	0.273584906	0.173076923	0.105263158	0.179245283	0.142857143	0.151260504	0.165137615	0.2	0.161290323	0.185840708	0.201834862	0.152380952	0.151260504	0.7875	0.196428571	0.163934426	0.194444444	0.117647059	0.144230769	0.158415842	0.156521739	0.153153153	0.114754098	0.142857143	0.151785714	0.111111111	0.207207207	0.151785714	0.131147541	0.61627907	0.136363636	0.162393162	0.13559322	0.113207547	0.215686275	0.152380952	0.132075472	0.192307692	0.141509434	0.179245283	0.163934426	0.152380952	0.218181818	0.156521739	0.257425743	0.113043478	0.254901961	0.221052632	0.155339806	0.113043478	0.174311927	0.247619048	0.105263158	0.211538462	0.194174757	0.152380952	0.225225225	0.162790698	0.149425287	0.151260504	0.117117117	0.136363636	0.156521739	0.14	0.111111111	0.165137615	0.154545455	0.153846154	0.1	0.157024793	0.12	0.193548387	0.162162162	0.12295082	0.225225225	0.218181818	0.151260504	0.112149533	0.183486239	0.166666667	0.122641509	0.162790698	0.162162162	0.278846154	0.176470588	0.88	0.113207547	0.102803738	0.111111111	0.132743363	0.170454545	0.202380952	0.224299065	0.140350877	0.111111111	0.162162162	0.186813187	0.201680672	0.109243697	0.162790698	0.168067227	0.169642857	0.169642857	0.216216216	0.196261682	0.155172414	0.152380952	0.23	0.23853211	0.20754717	0.144230769	0.116504854	0.211009174	0.162790698	0.202247191	0.14159292	0.23364486	0.149425287	0.157894737	0.15	0.210526316	0.133928571	0.142857143	0.245098039	0.142857143	0.113207547	0.123966942	0.091743119	0.162162162	0.18018018	0.135416667	0.155963303	0.2	0.130434783	0.214953271	0.211009174	0.177419355	0.202020202	0.140350877	0.192982456	0.188679245	0.240740741	0.230769231	0.155172414	0.235294118	0.130434783	0.2	0.156521739	0.242718447	0.202380952	0.157303371	0.203883495	0.136752137	0.18018018	0.227722772	0.152380952	0.13592233	0.172727273	0.242718447	0.144144144	0.215909091	0.140495868	0.287128713	0.112244898	0.188679245	0.157024793	0.23364486	0.172043011	0.140350877	1	0.151260504	0.194444444	0.150537634	0.196261682	0.12195122	0.242718447	0.13559322	0.23	0.193877551	0.115702479	0.132743363	0.157024793	0.7875	0.156521739	0.168067227	0.144144144	0.278846154	0.184466019	0.132743363	0.185185185	0.162162162	0.178571429	0.201834862	0.2	0.149425287	0.137614679	0.211009174	0.110091743	0.156521739	0.17699115	0.136363636	0.156521739	0.122641509	0.181818182	0.152380952	0.20952381	0.145833333	0.115702479	0.166666667	0.218181818	0.201834862	0.202020202	0.107843137	0.13559322	0.107142857	0.149122807	0.12295082	0.111111111	0.450549451	0.2	0.278846154	0.234042553	0.161016949	0.131578947	0.240740741	0.177570093	0.168141593	0.192307692	0.190909091	0.144230769	0.147826087	0.152380952	0.115702479	0.158878505	0.181818182	0.162162162	0.211538462	0.203883495	0.195876289	0.223529412	0.235849057	0.132743363	0.163461538	0.157407407	0.151260504	0.24	0.19047619	0.202380952	0.127118644	0.194444444	0.113207547	0.14953271	0.213592233	0.132743363	0.112903226	0.138888889	0.139130435	0.229357798	0.117117117	0.201923077	0.144329897	0.147727273	0.162162162	0.202020202	0.28	0.15	0.112903226	0.136752137	0.184210526	0.146067416	0.156521739	0.196261682	0.160714286	0.220183486	0.218181818	0.112903226	0.166666667	0.18018018	0.144144144	0.178571429	0.182692308	0.140495868	0.235849057	0.156521739	0.323529412	0.27184466	0.138211382	0.137614679	0.202380952	0.198198198	0.171717172	0.194444444	0.194444444	0.196428571	0.205882353	0.202380952	0.14953271	0.218390805	0.18556701	1	0.891891892	0.149425287	0.160714286	0.162162162	0.132075472	0.17699115	0.161016949	0.194444444	0.138613861	0.162162162	0.165217391	0.247191011	0.228571429	0.201834862	0.177570093	0.175438596	0.109243697	0.131578947	0.156521739	0.168067227	0.193548387	0.242718447	0.195121951	0.211538462	0.169811321	0.131147541	0.218181818	0.206896552	0.238095238	0.175438596	0.151260504	0.163461538	0.189473684	0.171717172	0.129310345	0.203883495	0.157407407	0.156521739	0.218181818	0.195876289	0.100917431	0.26	0.160714286	0.12173913	0.202380952	0.23	0.61627907	0.179245283	0.218181818	0.107843137	0.153846154	0.081818182	0.202020202	0.146551724	0.141666667	0.154471545	0.102564103	0.193548387	0.105263158	0.139130435	0.204301075	0.185840708	0.149122807	0.180952381	0.099099099	0.133858268	0.45	0.203703704	0.185840708	0.194444444	0.111111111	0.163793103	0.146788991	0.224299065	0.175824176	0.20952381	0.213592233	0.114285714	0.194174757	0.142857143	0.33	0.218181818	0.160714286	0.193548387	0.189473684	0.179245283	0.203883495	0.2	0.156521739	0.233009709	0.20952381	0.218181818	0.24	0.135135135	0.194915254	0.102564103	0.114035088	0.118644068	0.114754098
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(F)cc2)C(O)=O)cc1)c1nc2ccccc2o1	0.18627451	0.175438596	0.177083333	0.174311927	0.296703297	0.575	0.226415094	0.16	0.125	0.150943396	0.151260504	0.911764706	0.144144144	0.238095238	0.230769231	0.188118812	0.21875	0.175925926	0.185185185	0.170454545	0.179245283	0.226415094	0.22	0.154545455	0.188118812	0.145299145	0.278350515	0.166666667	0.201834862	0.285714286	0.18018018	0.290322581	0.214953271	0.109375	0.435294118	0.155172414	0.29787234	0.283950617	0.173076923	0.29787234	0.911764706	0.166666667	0.575	0.182608696	0.166666667	0.247706422	0.160377358	0.247524752	0.172413793	0.213592233	0.159574468	0.177570093	0.144144144	0.160377358	0.186813187	0.145299145	0.172727273	0.28125	0.16	0.138888889	0.171428571	0.140186916	0.169642857	0.182926829	0.254901961	0.575	0.177083333	0.541176471	0.175925926	0.20952381	0.247524752	0.186915888	0.325842697	0.195652174	0.148148148	0.12037037	0.175438596	0.205607477	0.204081633	0.174311927	0.265957447	0.153061224	0.27	0.174311927	0.20952381	0.183673469	0.221052632	0.911764706	0.15	0.198113208	0.211538462	0.227722772	0.230769231	0.565789474	0.140186916	0.185185185	0.25	0.230769231	0.201834862	0.213592233	0.148148148	0.178571429	0.337078652	0.160377358	0.119266055	0.198198198	0.165217391	0.180952381	0.172727273	0.129032258	0.159292035	0.163636364	0.296703297	0.74025974	0.166666667	0.18018018	0.219298246	0.125	0.160714286	0.633802817	0.1875	0.181818182	0.237623762	0.156521739	0.159574468	0.135135135	0.285714286	0.364583333	0.177570093	0.134453782	0.172413793	0.12962963	0.146551724	0.212962963	0.292134831	0.141509434	0.296703297	0.17	0.174757282	0.493670886	0.119266055	0.219298246	0.296703297	0.18018018	0.911764706	0.278350515	0.225490196	0.275510204	0.177083333	0.288888889	0.225490196	0.315789474	0.185185185	0.160377358	0.118181818	0.188118812	0.296703297	0.266666667	0.25974026	0.243589744	1	0.18627451	0.232323232	0.911764706	0.233333333	0.285714286	0.169811321	0.169811321	0.147058824	0.14159292	0.245454545	0.172043011	0.186813187	0.575	0.175438596	0.1875	0.201834862	0.145299145	0.16	0.211538462	0.851351351	0.148514851	0.243589744	0.575	0.19266055	0.344827586	0.179487179	0.18556701	0.15	0.285714286	0.213592233	0.19047619	0.225	0.142857143	0.27	0.285714286	0.575	0.206896552	0.443298969	0.14159292	0.182926829	0.446808511	0.242718447	0.153153153	0.189189189	0.168224299	0.224299065	0.296703297	0.165048544	0.168141593	0.168224299	0.16	0.230769231	0.228571429	0.182926829	0.283950617	0.145454545	0.131578947	0.243589744	0.632911392	0.730769231	0.173913043	0.227722772	0.198198198	0.169811321	0.231481481	0.292134831	0.146551724	0.137254902	0.575	0.163636364	0.218390805	0.255102041	0.172727273	0.245098039	0.154545455	0.228571429	0.162601626	0.126213592	0.257425743	0.166666667	0.171428571	0.149122807	0.136363636	0.541176471	0.255102041	0.104347826	0.172727273	0.911764706	0.179245283	0.225	0.265822785	0.152380952	0.226415094	0.174311927	0.1	0.296703297	0.583333333	0.369565217	0.157407407	0.265306122	0.195402299	0.436170213	0.175925926	0.081632653	0.108108108	0.245454545	0.172727273	0.139784946	0.257425743	0.151260504	1	0.2	0.253012048	0.157407407	0.153846154	0.157407407	0.259615385	0.165048544	0.163265306	0.147826087	0.213592233	0.245454545	0.166666667	0.911764706	0.247706422	0.265306122	0.19266055	0.293478261	0.213592233	0.157407407	0.575	0.162162162	0.174311927	0.172727273	0.243589744	0.551282051	0.252427184	0.18	0.911764706	0.160714286	0.22	0.911764706	0.148514851	0.540540541	0.296703297	0.227722772	0.244186047	0.147826087	0.172413793	0.18018018	0.174311927	0.126213592	0.195652174	0.212962963	0.163461538	0.230769231	0.175438596	0.285714286	0.162162162	0.171428571	0.19266055	0.189473684	0.288461538	0.155963303	0.149122807	0.128440367	0.303030303	0.406976744	0.163636364	0.303370787	0.14159292	0.18	0.147826087	0.260416667	0.165137615	0.2	0.205882353	0.174757282	0.097087379	0.278481013	0.185185185	0.213592233	0.168316832	0.161904762	0.145299145	0.141509434	0.12962963	0.225	0.226415094	0.166666667	0.292134831	0.290322581	0.173076923	0.213592233	0.144067797	0.5	0.254901961	0.169642857	0.152380952	0.340659341	0.5	0.306666667	0.2	0.126213592	0.225490196	0.730769231	0.144067797	0.226415094	0.23364486	0.112359551	0.911764706	0.157407407	0.154545455	0.25	0.18018018	0.205357143	0.851351351	0.163636364	0.180952381	0.303030303	0.176470588	0.153846154	0.174311927	0.911764706	0.147826087	0.174311927	0.151260504	0.49382716	0.225	0.214953271	0.215053763	0.177570093	0.166666667	0.169642857	0.132075472	0.225	0.290322581	0.197674419	0.287356322	0.151260504	0.151260504	0.243589744	0.198113208	0.575	0.539473684	0.313131313	0.522727273	0.2	0.166666667	0.575	0.149122807	0.136842105	0.177570093	0.142857143	0.128440367	0.201834862	0.151785714	0.177570093	0.911764706	0.247706422	0.186813187	0.157407407	0.210084034	0.182692308	0.141509434	0.153846154	0.18018018	0.851351351	0.231707317	0.201834862	0.74025974	0.421686747	0.111111111	0.22826087	0.196261682	0.152380952	0.184466019	0.911764706	0.201834862	0.097087379	0.206185567	0.242424242	0.5875	0.166666667	0.225	0.132075472	0.172413793	0.119266055	0.18018018	0.195652174	0.083333333	0.16	0.126213592	0.150442478	0.440860215	0.148760331	0.188679245	0.186813187	0.160377358	0.505882353	0.197802198	0.169642857	0.230769231	0.174757282	0.178217822	0.424242424	0.109375	0.20952381	0.169642857	0.166666667	0.285714286	0.517241379	0.525	0.185185185	0.130434783	0.227722772	0.22	0.1875	0.188118812	0.198198198	0.181818182	0.201834862	0.144144144	0.186813187	0.111111111	0.119266055	0.152380952	0.172727273	0.911764706	0.180952381	0.180952381	0.18018018	0.174757282	0.194174757	0.792207792	0.188679245	0.169811321	0.151785714	0.156521739
COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3ccc(cc3)-c3ccccc3C(O)=O)c2c1	0.20212766	0.369565217	0.166666667	0.463414634	0.222222222	0.242105263	0.184466019	0.14893617	0.113207547	0.225806452	0.194444444	0.196078431	0.112149533	0.215189873	0.209302326	0.204301075	0.211111111	0.4875	0.212121212	0.1875	0.625	0.184466019	0.239130435	0.214285714	0.204301075	0.135135135	0.171717172	0.373626374	0.430232558	0.184782609	0.194174757	0.230769231	0.22	0.207207207	0.212765957	0.166666667	0.266666667	0.185185185	0.1875	0.266666667	0.196078431	0.373626374	0.242105263	0.361702128	0.156862745	0.185185185	0.15	0.404761905	0.253333333	0.17	0.231707317	0.325842697	0.155339806	0.15	0.265822785	0.166666667	0.390804598	0.25	0.14893617	0.173469388	0.18556701	0.151515152	0.382022472	0.253521127	0.2	0.242105263	0.129032258	0.28125	0.265957447	0.265957447	0.242105263	0.166666667	0.195652174	0.186046512	0.195876289	0.177083333	0.2	0.21	0.279069767	0.395348837	0.193548387	0.166666667	0.252631579	0.153846154	0.239583333	0.213483146	0.173913043	0.196078431	0.130434783	0.178217822	0.191919192	0.234042553	0.2	0.168421053	0.151515152	0.395348837	0.207920792	0.350649351	0.430232558	0.17	0.16	0.377777778	0.206521739	0.15	0.163265306	0.225490196	0.188679245	0.171717172	0.390804598	0.227848101	0.382022472	0.263157895	0.222222222	0.166666667	0.23364486	0.14953271	0.169642857	0.145631068	0.22	0.227272727	0.164835165	0.207920792	0.206185567	0.179245283	0.231707317	0.156862745	0.184782609	0.28125	0.311111111	0.133928571	0.219047619	0.1875	0.19047619	0.182692308	0.150537634	0.153061224	0.222222222	0.211111111	0.430379747	0.195652174	0.163265306	0.169642857	0.222222222	0.194174757	0.196078431	0.171717172	0.17	0.17	0.3125	0.213483146	0.17	0.21875	0.481481481	0.15	0.18556701	0.204301075	0.222222222	0.237623762	0.236111111	0.219178082	0.2	0.20212766	0.1875	0.196078431	0.157303371	0.184782609	0.208333333	0.183673469	0.172043011	0.110091743	0.194444444	0.16091954	0.265822785	0.242105263	0.2	0.388888889	0.382022472	0.166666667	0.173913043	0.204081633	0.194444444	0.213483146	0.202702703	0.242105263	0.207920792	0.211111111	0.171171171	0.188888889	0.126315789	0.184782609	0.17	0.194805195	0.267605634	0.2	0.202020202	0.184782609	0.242105263	0.243589744	0.222222222	0.110091743	0.253521127	0.219047619	0.2	0.176470588	0.180952381	0.426829268	0.171428571	0.222222222	0.166666667	0.192307692	0.539473684	0.14893617	0.253012048	0.390804598	0.253521127	0.263157895	0.168316832	0.198019802	0.219178082	0.24742268	0.165137615	0.175925926	0.195876289	0.225490196	0.274725275	0.179245283	0.150537634	0.157407407	0.136842105	0.242105263	0.395348837	0.166666667	0.173469388	0.390804598	0.226804124	0.166666667	0.390804598	0.205357143	0.270588235	0.178217822	0.373626374	0.419753086	0.171428571	0.147058824	0.28125	0.223404255	0.144230769	0.390804598	0.196078431	0.314606742	0.267605634	0.226666667	0.164948454	0.184466019	0.395348837	0.215053763	0.222222222	0.218390805	0.216494845	0.158415842	0.195876289	0.246753247	0.221153846	0.265957447	0.126436782	0.173469388	0.194444444	0.423529412	0.209876543	0.202020202	0.194444444	0.2	1	0.170731707	0.158415842	0.144144144	0.158415842	0.194174757	0.166666667	0.164835165	0.148148148	0.17	0.194444444	0.23364486	0.196078431	0.185185185	0.195876289	0.207920792	0.460526316	0.17	0.158415842	0.242105263	0.222222222	0.153846154	0.390804598	0.219178082	0.20212766	0.198019802	0.157894737	0.196078431	0.386363636	0.2	0.196078431	0.213483146	0.292682927	0.222222222	0.234042553	0.192771084	0.169811321	0.220779221	0.194174757	0.153846154	0.227272727	0.186046512	0.182692308	0.164948454	0.153846154	0.2	0.184782609	0.260416667	0.18556701	0.207920792	0.166666667	0.223300971	0.145631068	0.171428571	0.173469388	0.21	0.177083333	0.153846154	0.213483146	0.152380952	0.208791209	0.169811321	0.177083333	0.4	0.156862745	0.18556701	0.430379747	0.206896552	0.24	0.212121212	0.17	0.195652174	0.2	0.166666667	0.22826087	0.151515152	0.267605634	0.207920792	0.168316832	0.150537634	0.230769231	0.280898876	0.17	0.144144144	0.217391304	0.2	0.382022472	0.22826087	0.2	0.234567901	0.2	0.156862745	0.270588235	0.181818182	0.165137615	0.154545455	0.184466019	0.148148148	0.181818182	0.196078431	0.158415842	0.214285714	0.207920792	0.194174757	0.233009709	0.194444444	0.395348837	0.208333333	0.21	0.258426966	0.133928571	0.463414634	0.196078431	0.215686275	0.165048544	0.131578947	0.215053763	0.267605634	0.257731959	0.179775281	0.404761905	0.168316832	0.382022472	0.154639175	0.267605634	0.230769231	0.172839506	0.223529412	0.194444444	0.194444444	0.219178082	0.178217822	0.242105263	0.211111111	0.22	0.285714286	1	0.142857143	0.242105263	0.128440367	0.298701299	0.268817204	0.165048544	0.173469388	0.217821782	0.141509434	0.156862745	0.196078431	0.185185185	0.265822785	0.158415842	0.182608696	0.18556701	0.241758242	0.165137615	0.194174757	0.194444444	0.17721519	0.217821782	0.166666667	0.208791209	0.214285714	0.166666667	0.165048544	0.164948454	0.175257732	0.196078431	0.430232558	0.206896552	0.172043011	0.173469388	0.214285714	0.156862745	0.267605634	0.230769231	0.219047619	0.163265306	0.194174757	0.186046512	0.313253012	0.173913043	0.270588235	0.207920792	0.235294118	0.149122807	0.123809524	0.265822785	0.15	0.176470588	0.188235294	0.382022472	0.153846154	0.22826087	0.193548387	0.209090909	0.207207207	0.239583333	0.382022472	0.216494845	0.184782609	0.24	0.212765957	0.224489796	0.129411765	0.234042553	0.175257732	0.164835165	0.204301075	0.225490196	0.244897959	0.430232558	0.166666667	0.265822785	0.214285714	0.163265306	0.164948454	0.390804598	0.196078431	0.274725275	0.260869565	0.194174757	0.298850575	0.173469388	0.226415094	0.123809524	0.148514851	0.18627451	0.179245283
CC(C)(Oc1ccc(COc2ccc(Oc3ccc(F)cc3)cc2)cc1)C(O)=O	0.181818182	0.142857143	0.406779661	0.126436782	0.333333333	0.230769231	0.162790698	0.131578947	0.142857143	0.314285714	0.150537634	0.204819277	0.114942529	0.254237288	0.223880597	0.384615385	0.380952381	0.2125	0.272727273	0.196721311	0.158536585	0.162790698	0.210526316	0.182926829	0.384615385	0.142857143	0.253333333	0.119565217	0.21686747	0.191780822	0.174418605	0.323529412	0.162790698	0.12	0.243243243	0.155555556	0.226666667	0.254237288	0.210526316	0.226666667	0.204819277	0.119565217	0.230769231	0.139784946	0.246753247	0.218390805	0.192307692	0.129411765	0.309090909	0.172839506	0.144927536	0.142857143	0.154761905	0.192307692	0.418181818	0.181818182	0.125	0.223684211	0.162162162	0.17721519	0.328571429	0.15	0.147727273	0.425531915	0.209876543	0.230769231	0.220588235	0.21686747	0.154761905	0.168674699	0.170731707	0.141176471	0.23943662	0.194029851	0.220779221	0.263888889	0.142857143	0.222222222	0.142857143	0.152941176	0.219178082	0.092105263	0.2125	0.166666667	0.141176471	0.387096774	0.162162162	0.204819277	0.136842105	0.168674699	0.142857143	0.146341463	0.166666667	0.202702703	0.15	0.126436782	0.176470588	0.154929577	0.21686747	0.172839506	0.189873418	0.146067416	0.236111111	0.192307692	0.12195122	0.256097561	0.168539326	0.342857143	0.125	0.136363636	0.122222222	0.126436782	0.333333333	0.195402299	0.170212766	0.188235294	0.172043011	0.11627907	0.149425287	0.246376812	0.2	0.176470588	0.172839506	0.144444444	0.144927536	0.129411765	0.191780822	0.202380952	0.142857143	0.141304348	0.164835165	0.194805195	0.170454545	0.16091954	0.197183099	0.197368421	0.333333333	0.208333333	0.1375	0.375	0.12195122	0.172043011	0.333333333	0.174418605	0.204819277	0.253333333	0.172839506	0.25	0.276923077	0.211267606	0.172839506	0.217948718	0.195121951	0.192307692	0.148148148	0.384615385	0.333333333	0.226190476	0.240740741	0.218181818	0.253012048	0.181818182	0.179487179	0.204819277	0.227272727	0.191780822	0.160493827	0.205128205	0.175675676	0.112359551	0.150537634	0.215384615	0.418181818	0.230769231	0.142857143	0.144444444	0.16091954	0.223529412	0.178082192	0.2	0.215909091	0.211267606	0.240740741	0.230769231	0.162790698	0.242857143	0.2	0.164383562	0.164383562	0.191780822	0.172839506	0.25	0.214285714	0.225	0.2125	0.191780822	0.230769231	0.171875	0.222222222	0.112359551	0.425531915	0.23255814	0.225	0.240506329	0.214285714	0.130952381	0.174418605	0.333333333	0.153846154	0.172413793	0.158536585	0.178082192	0.171428571	0.192771084	0.425531915	0.254237288	0.246753247	0.164705882	0.218181818	0.269230769	0.193181818	0.179775281	0.175	0.256097561	0.160493827	0.144444444	0.197183099	0.144444444	0.088607595	0.230769231	0.126436782	0.52	0.192307692	0.125	0.182926829	0.197530864	0.192771084	0.13	0.162162162	0.168674699	0.119565217	0.134146341	0.174418605	0.144578313	0.21686747	0.24	0.102272727	0.125	0.204819277	0.1875	0.214285714	0.228070175	0.181818182	0.162790698	0.126436782	0.151898734	0.333333333	0.4	0.215189873	0.1875	0.305555556	0.275862069	0.206896552	0.154761905	0.085714286	0.223684211	0.150537634	0.125	0.151515152	0.2125	0.150537634	0.253012048	0.170731707	1	0.1875	0.153846154	0.1875	0.174418605	0.153846154	0.253731343	0.146067416	0.172839506	0.150537634	0.170212766	0.204819277	0.218390805	0.305555556	0.162790698	0.186666667	0.172839506	0.202531646	0.230769231	0.137931034	0.166666667	0.125	0.218181818	0.246575342	0.2375	0.173333333	0.204819277	0.123595506	0.164556962	0.204819277	0.211267606	0.235294118	0.333333333	0.146341463	0.509803922	0.146067416	0.285714286	0.174418605	0.166666667	0.146666667	0.194029851	0.16091954	0.213333333	0.139534884	0.142857143	0.191780822	0.253164557	0.328571429	0.162790698	0.338709677	0.195402299	0.246753247	0.174418605	0.256756757	0.207317073	0.246575342	0.289473684	0.246376812	0.151162791	0.375	0.146067416	0.181818182	0.141176471	0.28	0.291666667	0.166666667	0.121621622	0.339622642	0.272727273	0.172839506	0.113924051	0.260273973	0.223529412	0.197368421	0.243243243	0.214285714	0.162790698	0.333333333	0.197183099	0.323529412	0.135802469	0.172839506	0.141304348	0.216216216	0.209876543	0.147727273	0.263888889	0.260273973	0.278688525	0.36	0.28	0.162162162	0.233766234	0.193181818	0.141304348	0.162790698	0.159090909	0.189655172	0.204819277	0.1875	0.182926829	0.176470588	0.174418605	0.141304348	0.215909091	0.126436782	0.189873418	0.207317073	0.2	0.141304348	0.126436782	0.204819277	0.120879121	0.289473684	0.138297872	0.213333333	0.214285714	0.149425287	0.169014085	0.129411765	0.333333333	0.122222222	0.168831169	0.214285714	0.323529412	0.697674419	0.242424242	0.150537634	0.150537634	0.218181818	0.168674699	0.230769231	0.242857143	0.19047619	0.209302326	0.170731707	0.242424242	0.230769231	0.278481013	0.164179104	0.156626506	0.152941176	0.256756757	0.147727273	0.178571429	0.170731707	0.204819277	0.218390805	0.418181818	0.1875	0.1875	0.223684211	0.1375	0.141304348	0.174418605	0.202247191	0.245614035	0.147727273	0.195402299	0.23943662	0.111111111	0.596153846	0.180722892	0.181818182	0.15	0.204819277	0.21686747	0.121621622	0.12987013	0.273972603	0.227848101	0.2	0.214285714	0.232876712	0.164835165	0.12195122	0.174418605	0.194029851	0.101265823	0.102564103	0.162162162	0.176470588	0.209302326	0.159574468	0.246753247	0.418181818	0.192307692	0.209876543	0.436363636	0.122222222	0.139534884	0.22972973	0.1125	0.206521739	0.12	0.141176471	0.122222222	0.246753247	0.191780822	0.214285714	0.415384615	0.139534884	0.174603175	0.146341463	0.243243243	0.292307692	0.384615385	0.256097561	0.136363636	0.21686747	0.25974026	0.418181818	0.111111111	0.12195122	0.181818182	0.125	0.204819277	0.13253012	0.119047619	0.174418605	0.1375	0.17721519	0.186813187	0.246753247	0.205128205	0.151162791	0.144444444
CC[C@]1(CCc2ccc(OCCCOc3ccc(OCC(F)(F)F)cc3Cl)cc2O1)C(O)=O	0.204301075	0.136363636	0.209302326	0.112149533	0.184782609	0.17	0.18627451	0.103092784	0.125	0.164948454	0.196261682	0.163461538	0.229166667	0.217948718	0.157303371	0.180851064	0.173913043	0.191919192	0.178217822	0.13253012	0.16	0.198019802	0.215053763	0.145631068	0.180851064	0.275510204	0.223404255	0.097345133	0.161904762	0.136842105	0.29787234	0.180851064	0.198019802	0.198198198	0.118811881	0.275510204	0.177083333	0.172839506	0.591549296	0.177083333	0.163461538	0.107142857	0.17	0.144144144	0.21875	0.198113208	0.239130435	0.103773585	0.192307692	0.208333333	0.19047619	0.13592233	0.710144928	0.239130435	0.178571429	0.275510204	0.100917431	0.163265306	0.138297872	0.1875	0.2	0.20212766	0.140186916	0.189189189	0.178217822	0.17	0.333333333	0.161904762	0.145631068	0.145631068	0.13592233	0.18	0.184782609	0.278481013	0.223404255	0.142857143	0.262626263	0.176470588	0.112244898	0.144230769	0.195652174	0.083333333	0.168316832	0.239583333	0.123809524	0.150537634	0.258823529	0.163461538	0.29	0.242105263	0.193877551	0.12745098	0.239583333	0.170212766	0.20212766	0.101851852	0.141509434	0.107526882	0.161904762	0.208333333	0.769230769	0.138888889	0.170212766	0.239130435	0.141414141	0.203883495	0.315789474	0.15	0.100917431	0.142857143	0.12962963	0.112149533	0.184782609	0.179245283	0.212962963	0.244897959	0.203703704	0.147058824	0.273684211	0.175824176	0.478873239	0.152380952	0.171717172	0.278350515	0.19047619	0.13592233	0.136842105	0.173076923	0.13592233	0.125	0.175925926	0.241758242	0.252525253	0.184466019	0.152173913	0.178947368	0.184782609	0.2	0.108910891	0.147368421	0.141414141	0.203703704	0.184782609	0.29787234	0.163461538	0.223404255	0.234042553	0.234042553	0.142857143	0.215909091	0.234042553	0.183673469	0.166666667	0.239130435	0.252747253	0.180851064	0.184782609	0.203883495	0.142857143	0.142857143	0.157407407	0.204301075	0.241758242	0.163461538	0.243902439	0.136842105	0.18556701	0.769230769	0.402597403	0.237113402	0.196261682	0.298701299	0.178571429	0.17	0.262626263	0.127272727	0.109090909	0.213592233	0.273809524	0.231578947	0.163636364	0.188888889	0.142857143	0.17	0.163461538	0.173913043	0.194444444	0.104166667	0.261904762	0.136842105	0.208333333	0.151898734	0.171052632	0.19	0.191919192	0.136842105	0.17	0.156626506	0.18018018	0.224489796	0.189189189	0.175925926	0.226804124	0.214285714	0.194174757	0.115384615	0.196078431	0.184782609	0.193548387	0.23	0.183673469	0.320987654	0.144444444	0.111111111	0.189189189	0.202531646	0.206185567	0.165048544	0.142857143	0.165048544	0.177570093	0.166666667	0.23655914	0.203883495	0.116504854	0.192307692	0.152173913	0.278350515	0.103092784	0.17	0.101851852	0.197530864	0.163265306	0.100917431	0.18	0.168316832	0.111111111	0.13559322	0.188888889	0.18	0.097345133	0.106796117	0.270833333	0.183673469	0.161904762	0.1875	0.123809524	0.100917431	0.163461538	0.171717172	0.171052632	0.151898734	0.191489362	0.198019802	0.112149533	0.131313131	0.184782609	0.141304348	0.158415842	0.841269841	0.173469388	0.172839506	0.155963303	0.145631068	0.127906977	0.175257732	0.196261682	0.111111111	0.127906977	0.191919192	0.196261682	0.157407407	0.158415842	0.1875	1	0.272727273	0.841269841	0.184466019	0.193548387	0.206896552	0.28125	0.208333333	0.196261682	0.212962963	0.163461538	0.198113208	0.173469388	0.163461538	0.134020619	0.208333333	0.841269841	0.17	0.153846154	0.239583333	0.100917431	0.142857143	0.131313131	0.212121212	0.252873563	0.163461538	0.130841121	0.177083333	0.163461538	0.188888889	0.193181818	0.184782609	0.12745098	0.195121951	0.268041237	0.1625	0.29787234	0.239583333	0.188888889	0.278481013	0.173076923	0.230769231	0.166666667	0.262626263	0.136842105	0.2	0.2	0.163461538	0.223529412	0.19047619	0.27173913	0.270833333	0.14	0.176470588	0.217391304	0.214285714	0.175824176	0.690140845	0.147368421	0.268041237	0.154639175	0.102803738	0.772727273	0.151515152	0.12	0.155555556	0.179487179	0.178217822	0.208333333	0.147368421	0.141414141	0.213592233	0.217391304	0.177083333	0.171052632	0.18627451	0.193877551	0.152173913	0.180851064	0.107843137	0.208333333	0.272727273	0.233333333	0.178217822	0.109090909	0.178947368	0.241758242	0.137931034	0.186666667	0.772727273	0.188888889	0.221052632	0.177570093	0.272727273	0.198019802	0.217821782	0.153846154	0.163461538	1	0.145631068	0.141509434	0.29787234	0.26	0.163636364	0.101851852	0.18556701	0.188118812	0.21978022	0.26	0.112149533	0.163461538	0.138888889	0.178217822	0.267326733	0.230769231	0.171052632	0.130841121	0.155555556	0.13592233	0.193877551	0.109090909	0.206521739	0.171052632	0.180851064	0.220779221	0.183908046	0.196261682	0.196261682	0.142857143	0.242105263	0.17	0.161290323	0.174757282	0.168224299	0.158415842	0.144444444	0.17	0.184466019	0.137931034	0.125	0.226804124	0.14	0.232323232	0.224489796	0.206185567	0.163461538	0.198113208	0.178571429	0.841269841	0.205357143	0.239130435	0.154639175	0.285714286	0.284210526	0.185185185	0.194805195	0.244897959	0.179245283	0.172043011	0.147727273	0.386666667	0.226804124	0.191489362	0.255555556	0.163461538	0.161904762	0.155555556	0.136842105	0.212765957	0.168316832	0.602739726	0.171052632	0.180851064	0.175925926	0.141414141	0.284210526	0.278481013	0.113402062	0.114583333	0.188888889	0.152380952	0.146788991	0.313131313	0.231578947	0.178571429	0.239130435	0.178217822	0.19047619	0.12962963	0.166666667	0.204301075	0.089108911	0.157894737	0.198198198	0.123809524	0.12962963	0.244680851	0.136842105	0.171428571	0.177083333	0.133333333	0.158536585	0.12745098	0.298850575	0.193181818	0.180851064	0.203883495	0.163461538	0.161904762	0.204081633	0.178571429	0.147727273	0.141414141	0.191489362	0.100917431	0.163461538	0.105769231	0.223404255	0.284210526	0.131313131	0.239130435	0.183486239	0.231578947	0.32183908	0.276595745	0.278350515
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCCc2s1	0.207920792	0.115702479	0.151515152	0.112068966	0.202020202	0.186915888	0.212962963	0.114285714	0.104347826	0.14953271	0.12195122	0.159292035	0.347368421	0.206896552	0.189473684	0.222222222	0.134615385	0.153153153	0.14159292	0.168539326	0.125	0.259615385	0.205882353	0.185185185	0.222222222	0.708860759	0.201923077	0.107438017	0.137931034	0.168316832	0.294117647	0.21	0.224299065	0.1	0.118181818	0.753246753	0.217821782	0.179775281	0.255102041	0.217821782	0.159292035	0.13559322	0.186915888	0.12295082	0.221153846	0.191304348	0.377777778	0.114035088	0.131868132	0.188679245	0.145833333	0.133928571	0.292929293	0.377777778	0.147368421	0.534090909	0.120689655	0.203883495	0.125	0.127272727	0.148148148	0.182692308	0.118644068	0.126436782	0.205607477	0.186915888	0.310344828	0.189189189	0.122807018	0.185185185	0.144144144	0.230769231	0.202020202	0.520547945	0.237623762	0.150943396	0.569767442	0.150442478	0.133333333	0.112068966	0.2	0.106796117	0.219047619	0.240384615	0.142857143	0.231578947	0.4625	0.159292035	0.805194805	0.454545455	0.245098039	0.157407407	0.240384615	0.176470588	0.182692308	0.112068966	0.169642857	0.141414141	0.137931034	0.188679245	0.262626263	0.108333333	0.2	0.377777778	0.160377358	0.218181818	0.569767442	0.157407407	0.120689655	0.115789474	0.178571429	0.151785714	0.202020202	0.205357143	0.137096774	0.189189189	0.196581197	0.186915888	0.597560976	0.158415842	0.23655914	0.190909091	0.235294118	0.763157895	0.145833333	0.123893805	0.168316832	0.178571429	0.133928571	0.114754098	0.12295082	0.351648352	0.300970874	0.211009174	0.171717172	0.12962963	0.202020202	0.242105263	0.119266055	0.155339806	0.160377358	0.196581197	0.202020202	0.294117647	0.159292035	0.201923077	0.2	0.2	0.128712871	0.27173913	0.2	0.211538462	0.12173913	0.377777778	0.158878505	0.222222222	0.202020202	0.207207207	0.139534884	0.152941176	0.153846154	0.207920792	0.464285714	0.159292035	0.272727273	0.168316832	0.168224299	0.262626263	0.512820513	0.340206186	0.210526316	0.506849315	0.147368421	0.186915888	0.569767442	0.116666667	0.118644068	0.227272727	0.3	0.20952381	0.169491525	0.258064516	0.152941176	0.186915888	0.159292035	0.204081633	0.120967742	0.195876289	0.46835443	0.168316832	0.188679245	0.147727273	0.125	0.14159292	0.230769231	0.168316832	0.186915888	0.152173913	0.165289256	0.326530612	0.126436782	0.170940171	0.172727273	0.228571429	0.1875	0.155963303	0.245283019	0.202020202	0.18627451	0.254716981	0.145454545	0.344827586	0.20212766	0.111111111	0.126436782	0.166666667	0.233009709	0.181818182	0.152941176	0.181818182	0.203539823	0.214285714	0.470588235	0.218181818	0.116071429	0.207207207	0.171717172	0.717948718	0.147058824	0.186915888	0.12173913	0.202247191	0.192307692	0.120689655	0.219047619	0.242718447	0.111111111	0.133858268	0.181818182	0.219047619	0.107438017	0.127272727	0.245283019	0.155963303	0.189189189	0.180952381	0.113043478	0.120689655	0.159292035	0.145454545	0.125	0.134831461	0.232323232	0.224299065	0.14159292	0.099099099	0.202020202	0.12745098	0.186915888	0.26	0.19047619	0.141304348	0.172413793	0.122807018	0.114583333	0.158878505	0.210526316	0.120689655	0.080808081	0.219047619	0.12195122	0.153846154	0.144144144	0.153846154	0.272727273	1	0.26	0.2	0.18627451	0.197916667	0.727272727	0.188679245	0.210526316	0.137096774	0.159292035	0.191304348	0.19047619	0.159292035	0.165048544	0.188679245	0.26	0.186915888	0.226415094	0.240384615	0.120689655	0.152941176	0.140186916	0.226415094	0.4875	0.159292035	0.149122807	0.217821782	0.159292035	0.258064516	0.15	0.202020202	0.157407407	0.186813187	0.773333333	0.107526882	0.294117647	0.240384615	0.193877551	0.520547945	0.211009174	0.370786517	0.205607477	0.569767442	0.168316832	0.140350877	0.148148148	0.159292035	0.2	0.205357143	0.322916667	0.245283019	0.158878505	0.203703704	0.184466019	0.172727273	0.21875	0.274509804	0.226804124	0.773333333	0.184466019	0.122807018	0.257425743	0.158878505	0.119266055	0.151515152	0.133333333	0.14159292	0.188679245	0.112149533	0.160377358	0.227272727	0.109090909	0.171428571	0.125	0.224299065	0.154545455	0.171717172	0.21	0.128440367	0.188679245	0.743589744	0.222222222	0.205607477	0.109243697	0.244897959	0.194174757	0.12371134	0.178571429	0.257425743	0.181818182	0.2	0.203539823	0.743589744	0.224299065	0.1875	0.136363636	0.159292035	0.272727273	0.185185185	0.169642857	0.294117647	0.563218391	0.169491525	0.12173913	0.237623762	0.214953271	0.222222222	0.743589744	0.112068966	0.159292035	0.108333333	0.162162162	0.682926829	0.22	0.125	0.169642857	0.117647059	0.123893805	0.154545455	0.128205128	0.18627451	0.125	0.21	0.155555556	0.177083333	0.12195122	0.12195122	0.152941176	0.454545455	0.186915888	0.156862745	0.212962963	0.194690265	0.144144144	0.13	0.186915888	0.168141593	0.135416667	0.123893805	0.240384615	0.158878505	0.281553398	0.340206186	0.198113208	0.159292035	0.191304348	0.147368421	0.26	0.260869565	0.215686275	0.161904762	0.638554217	0.281553398	0.15	0.120879121	0.294117647	0.205357143	0.202020202	0.144329897	0.225806452	0.449438202	0.232323232	0.308510638	0.159292035	0.137931034	0.151515152	0.134615385	0.169811321	0.174311927	0.35106383	0.125	0.12037037	0.12295082	0.160377358	0.281553398	0.520547945	0.102803738	0.125	0.181818182	0.159292035	0.173913043	0.707317073	0.35106383	0.147368421	0.377777778	0.205607477	0.145833333	0.128205128	0.205607477	0.22	0.111111111	0.203389831	0.1	0.142857143	0.128205128	0.221153846	0.168316832	0.198198198	0.160377358	0.162162162	0.129032258	0.157407407	0.294736842	0.197916667	0.222222222	0.218181818	0.159292035	0.137931034	0.230769231	0.147368421	0.144329897	0.160377358	0.232323232	0.120689655	0.159292035	0.126126126	0.168224299	0.281553398	0.119266055	0.476190476	0.168067227	0.35106383	0.420454545	0.56626506	0.763157895
CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(F)(F)F)cc2O1)C(O)=O	0.204301075	0.168224299	0.253012048	0.112149533	0.184782609	0.17	0.174757282	0.103092784	0.125	0.164948454	0.242718447	0.163461538	0.229166667	0.217948718	0.157303371	0.206521739	0.173913043	0.191919192	0.178217822	0.13253012	0.16	0.18627451	0.215053763	0.145631068	0.206521739	0.262626263	0.25	0.097345133	0.161904762	0.136842105	0.29787234	0.180851064	0.198019802	0.242990654	0.118811881	0.262626263	0.177083333	0.172839506	0.569444444	0.177083333	0.163461538	0.107142857	0.17	0.175925926	0.21875	0.198113208	0.239130435	0.103773585	0.192307692	0.208333333	0.19047619	0.13592233	0.710144928	0.239130435	0.192771084	0.262626263	0.100917431	0.163265306	0.175824176	0.239130435	0.252747253	0.20212766	0.173076923	0.189189189	0.166666667	0.17	0.386666667	0.161904762	0.18	0.145631068	0.13592233	0.18	0.172043011	0.2625	0.263736264	0.166666667	0.25	0.212121212	0.112244898	0.178217822	0.195652174	0.083333333	0.168316832	0.239583333	0.123809524	0.138297872	0.244186047	0.163461538	0.277227723	0.229166667	0.193877551	0.12745098	0.239583333	0.170212766	0.20212766	0.101851852	0.141509434	0.107526882	0.161904762	0.208333333	0.85483871	0.171428571	0.170212766	0.239130435	0.141414141	0.203883495	0.302083333	0.15	0.100917431	0.170731707	0.12962963	0.112149533	0.184782609	0.168224299	0.259615385	0.284210526	0.203703704	0.147058824	0.260416667	0.175824176	0.478873239	0.152380952	0.171717172	0.265306122	0.19047619	0.13592233	0.136842105	0.173076923	0.13592233	0.125	0.221153846	0.241758242	0.252525253	0.173076923	0.152173913	0.230769231	0.184782609	0.2	0.108910891	0.147368421	0.141414141	0.203703704	0.184782609	0.29787234	0.163461538	0.25	0.234042553	0.247311828	0.142857143	0.215909091	0.234042553	0.183673469	0.166666667	0.239130435	0.252747253	0.206521739	0.184782609	0.24	0.142857143	0.142857143	0.157407407	0.204301075	0.22826087	0.163461538	0.243902439	0.136842105	0.18556701	0.742424242	0.384615385	0.237113402	0.196261682	0.282051282	0.192771084	0.17	0.25	0.127272727	0.109090909	0.213592233	0.273809524	0.231578947	0.163636364	0.188888889	0.142857143	0.17	0.198019802	0.173913043	0.240384615	0.092783505	0.247058824	0.136842105	0.208333333	0.151898734	0.171052632	0.239583333	0.191919192	0.136842105	0.17	0.156626506	0.212962963	0.224489796	0.189189189	0.175925926	0.226804124	0.214285714	0.23	0.115384615	0.196078431	0.184782609	0.193548387	0.23	0.183673469	0.320987654	0.144444444	0.111111111	0.189189189	0.202531646	0.206185567	0.188118812	0.142857143	0.165048544	0.166666667	0.2	0.223404255	0.203883495	0.138613861	0.192307692	0.152173913	0.265306122	0.103092784	0.17	0.101851852	0.197530864	0.163265306	0.100917431	0.18	0.204081633	0.111111111	0.13559322	0.188888889	0.18	0.097345133	0.106796117	0.284210526	0.171717172	0.161904762	0.175257732	0.123809524	0.100917431	0.163461538	0.171717172	0.171052632	0.151898734	0.230769231	0.18627451	0.112149533	0.154639175	0.184782609	0.141304348	0.158415842	1	0.173469388	0.172839506	0.155963303	0.18	0.127906977	0.175257732	0.196261682	0.111111111	0.154761905	0.18	0.242718447	0.157407407	0.158415842	0.1875	0.841269841	0.26	1	0.184466019	0.193548387	0.25	0.268041237	0.208333333	0.196261682	0.259615385	0.163461538	0.198113208	0.173469388	0.198019802	0.134020619	0.208333333	0.8125	0.17	0.153846154	0.239583333	0.100917431	0.142857143	0.131313131	0.25	0.238636364	0.163461538	0.130841121	0.177083333	0.163461538	0.188888889	0.193181818	0.184782609	0.12745098	0.195121951	0.255102041	0.1625	0.29787234	0.239583333	0.188888889	0.2625	0.173076923	0.230769231	0.166666667	0.25	0.136842105	0.2	0.252747253	0.198019802	0.268292683	0.19047619	0.27173913	0.284210526	0.163265306	0.176470588	0.217391304	0.252631579	0.175824176	0.690140845	0.159574468	0.255102041	0.154639175	0.102803738	0.746268657	0.151515152	0.12	0.155555556	0.179487179	0.178217822	0.208333333	0.147368421	0.141414141	0.213592233	0.244444444	0.215053763	0.171052632	0.18627451	0.244680851	0.152173913	0.180851064	0.107843137	0.208333333	0.26	0.233333333	0.166666667	0.12962963	0.178947368	0.215053763	0.137931034	0.186666667	0.746268657	0.188888889	0.274725275	0.166666667	0.26	0.18627451	0.194174757	0.153846154	0.163461538	0.841269841	0.145631068	0.141509434	0.29787234	0.247524752	0.163636364	0.101851852	0.18556701	0.188118812	0.21978022	0.247524752	0.112149533	0.163461538	0.138888889	0.214285714	0.254901961	0.230769231	0.171052632	0.130841121	0.195402299	0.13592233	0.244680851	0.109090909	0.247191011	0.171052632	0.180851064	0.27027027	0.183908046	0.242718447	0.242718447	0.142857143	0.229166667	0.17	0.161290323	0.18627451	0.168224299	0.158415842	0.144444444	0.17	0.22	0.137931034	0.147058824	0.239583333	0.163265306	0.232323232	0.224489796	0.206185567	0.163461538	0.198113208	0.192771084	1	0.23853211	0.280898876	0.154639175	0.272727273	0.284210526	0.219047619	0.243243243	0.244897959	0.168224299	0.172043011	0.147727273	0.368421053	0.214285714	0.230769231	0.255555556	0.163461538	0.161904762	0.155555556	0.136842105	0.225806452	0.168316832	0.602739726	0.171052632	0.233333333	0.221153846	0.141414141	0.284210526	0.2625	0.113402062	0.114583333	0.188888889	0.152380952	0.146788991	0.3	0.231578947	0.192771084	0.239130435	0.166666667	0.234567901	0.12962963	0.166666667	0.244444444	0.089108911	0.157894737	0.242990654	0.123809524	0.12962963	0.244680851	0.136842105	0.171428571	0.177083333	0.133333333	0.1875	0.12745098	0.298850575	0.193181818	0.206521739	0.203883495	0.163461538	0.161904762	0.229166667	0.192771084	0.147727273	0.141414141	0.230769231	0.100917431	0.163461538	0.105769231	0.223404255	0.284210526	0.131313131	0.225806452	0.183486239	0.231578947	0.32183908	0.263157895	0.265306122
CC(C)COC(=O)N1CCC(C(O)=O)=C(C1)c1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1	0.229166667	0.169642857	0.145833333	0.179245283	0.455696203	0.447058824	0.426966292	0.284090909	0.088495575	0.133333333	0.13559322	0.257425743	0.180952381	0.21686747	0.211111111	0.17	0.14	0.148148148	0.237623762	0.162790698	0.161904762	0.459770115	0.239583333	0.148148148	0.17	0.201834862	0.287234043	0.181818182	0.185185185	0.2	0.20754717	0.4625	0.380434783	0.112	0.19	0.212962963	0.469135802	0.231707317	0.214285714	0.469135802	0.257425743	0.181818182	0.447058824	0.156521739	0.205882353	0.414893617	0.188118812	0.182692308	0.164705882	0.386363636	0.164835165	0.160377358	0.180952381	0.188118812	0.141304348	0.190909091	0.177570093	0.463414634	0.153061224	0.142857143	0.132075472	0.155339806	0.153153153	0.146341463	0.470588235	0.447058824	0.182795699	0.438202247	0.169811321	0.305263158	0.205882353	0.192307692	0.337209302	0.258823529	0.18627451	0.134615385	0.201834862	0.177570093	0.197916667	0.157407407	0.274725275	0.12244898	0.425287356	0.168224299	0.252525253	0.177083333	0.22826087	0.257425743	0.205357143	0.425287356	0.171428571	0.315217391	0.453488372	0.274725275	0.155339806	0.19047619	0.282828283	0.224719101	0.185185185	0.386363636	0.18627451	0.172727273	0.506493506	0.188118812	0.133333333	0.19266055	0.201834862	0.152380952	0.177570093	0.133333333	0.174311927	0.179245283	0.455696203	0.247619048	0.151260504	0.333333333	0.373737374	0.160377358	0.221153846	0.241758242	0.247191011	0.186915888	0.402298851	0.226415094	0.164835165	0.118181818	0.2	0.406593407	0.14953271	0.1	0.166666667	0.166666667	0.150442478	0.422222222	0.204301075	0.145631068	0.455696203	0.225806452	0.168316832	0.197916667	0.133333333	0.373737374	0.455696203	0.20754717	0.257425743	0.287234043	0.435294118	0.257731959	0.157894737	0.313953488	0.435294118	0.487804878	0.157407407	0.188118812	0.165048544	0.17	0.455696203	0.397849462	0.175	0.220779221	0.259615385	0.229166667	0.451219512	0.257425743	0.227272727	0.2	0.18627451	0.21	0.1875	0.188679245	0.717948718	0.218390805	0.141304348	0.447058824	0.201834862	0.171171171	0.174311927	0.212962963	0.189473684	0.23	0.240740741	0.20212766	0.189873418	0.447058824	0.27	0.480519481	0.134453782	0.166666667	0.191489362	0.2	0.386363636	0.197530864	0.172839506	0.126126126	0.425287356	0.2	0.447058824	0.172413793	0.383838384	0.177570093	0.146341463	0.4	0.225490196	0.201923077	0.303030303	0.173076923	0.391304348	0.455696203	0.17	0.162162162	0.184466019	0.189473684	0.197802198	0.188679245	0.146341463	0.21686747	0.182692308	0.115044248	0.220779221	0.431818182	0.257142857	0.157894737	0.457831325	0.19266055	0.174757282	0.857142857	0.204301075	0.214953271	0.177083333	0.447058824	0.157407407	0.211764706	0.463414634	0.177570093	0.393258427	0.148148148	0.188679245	0.138211382	0.153061224	0.425287356	0.181818182	0.165048544	0.142857143	0.150943396	0.438202247	0.237113402	0.107142857	0.177570093	0.257425743	0.150943396	0.172839506	0.182926829	0.168316832	0.459770115	0.179245283	0.092592593	0.455696203	0.206521739	0.430232558	0.184466019	0.359550562	0.134831461	0.404255319	0.169811321	0.095744681	0.121495327	0.717948718	0.177570093	0.072916667	0.512195122	0.13559322	0.259615385	0.194174757	0.174418605	0.184466019	0.2	0.184466019	1	0.17	0.15625	0.216981132	0.386363636	0.717948718	0.151260504	0.257425743	0.414893617	0.359550562	0.27	0.234042553	0.386363636	0.184466019	0.447058824	0.177570093	0.168224299	0.177570093	0.220779221	0.204081633	0.384615385	0.23655914	0.257425743	0.165137615	0.43373494	0.257425743	0.20212766	0.21978022	0.455696203	0.315217391	0.238095238	0.194444444	0.151162791	0.20754717	0.168224299	0.177083333	0.258823529	0.406593407	0.204081633	0.358695652	0.201834862	0.2	0.145454545	0.132075472	0.27	0.157894737	0.794520548	0.14953271	0.142857143	0.142857143	0.465116279	0.356321839	0.168224299	0.467532468	0.177570093	0.173469388	0.194444444	0.388235294	0.158878505	0.194174757	0.304347826	0.168316832	0.134020619	0.152941176	0.237623762	0.386363636	0.173469388	0.178217822	0.212962963	0.145631068	0.155339806	0.172839506	0.380434783	0.128440367	0.204301075	0.4625	0.178217822	0.386363636	0.222222222	0.231578947	0.470588235	0.174311927	0.168316832	0.451219512	0.179775281	0.233766234	0.194174757	0.153061224	0.173076923	0.257142857	0.222222222	0.459770115	0.34375	0.103448276	0.257425743	0.184466019	0.148148148	0.282828283	0.20754717	0.23364486	0.240740741	0.157407407	0.24742268	0.465116279	0.329545455	0.211009174	0.179245283	0.257425743	0.14159292	0.262626263	0.218181818	0.229166667	0.172839506	0.282828283	0.111111111	0.171428571	0.128440367	0.185185185	0.17	0.172839506	0.4625	0.162790698	0.224719101	0.13559322	0.13559322	0.220779221	0.425287356	0.447058824	0.239130435	0.426966292	0.393617021	0.194174757	0.135416667	0.447058824	0.142857143	0.179775281	0.160377358	0.146788991	0.142857143	0.242718447	0.166666667	0.351648352	0.257425743	0.414893617	0.141304348	0.184466019	0.236842105	0.318681319	0.145631068	0.2	0.20754717	0.240740741	0.166666667	0.242718447	0.247619048	0.474358974	0.138297872	0.182795699	0.404494382	0.168316832	0.214285714	0.257425743	0.185185185	0.134020619	0.128712871	0.212121212	0.362637363	0.217821782	0.172839506	0.147058824	0.166666667	0.133333333	0.20754717	0.258823529	0.106796117	0.164948454	0.153061224	0.144144144	0.408602151	0.203539823	0.171428571	0.141304348	0.188118812	0.237623762	0.139784946	0.174311927	0.358695652	0.191919192	0.148514851	0.393939394	0.112	0.252525253	0.174311927	0.205882353	0.2	0.417582418	0.239583333	0.288659794	0.097826087	0.315217391	0.202020202	0.193548387	0.17	0.19266055	0.175925926	0.185185185	0.180952381	0.141304348	0.138297872	0.133333333	0.168316832	0.177570093	0.257425743	0.174757282	0.18627451	0.20754717	0.18	0.411764706	0.23853211	0.171428571	0.222222222	0.211538462	0.226415094
CCCc1cc2c(noc2c(CCC)c1OC(C(O)=O)c1ccccc1)C(F)(F)F	0.202247191	0.212121212	0.164705882	0.163265306	0.195402299	0.204301075	0.195876289	0.120879121	0.108910891	0.161290323	0.23	0.171717172	0.189473684	0.139240506	0.152941176	0.177777778	0.157303371	0.189473684	0.239130435	0.186666667	0.193548387	0.195876289	0.14893617	0.153061224	0.177777778	0.188118812	0.25	0.155339806	0.181818182	0.131868132	0.392857143	0.191011236	0.183673469	0.174311927	0.161290323	0.188118812	0.173913043	0.2	0.161290323	0.173913043	0.171717172	0.155339806	0.204301075	0.22	0.178947368	0.196078431	0.211111111	0.178947368	0.142857143	0.168421053	0.144578313	0.108910891	0.141414141	0.211111111	0.146341463	0.132075472	0.173469388	0.172043011	0.2	0.197802198	0.197802198	0.862068966	0.193877551	0.136986301	0.175257732	0.204301075	0.178571429	0.193877551	0.22826087	0.177083333	0.204301075	0.313953488	0.238095238	0.156626506	0.208791209	0.163043478	0.121495327	0.23655914	0.168539326	0.1875	0.179775281	0.112359551	0.177083333	0.407407407	0.189473684	0.146067416	0.133333333	0.171717172	0.203883495	0.177083333	0.217391304	0.208791209	0.1875	0.166666667	0.862068966	0.175257732	0.195876289	0.166666667	0.181818182	0.168421053	0.157894737	0.204081633	0.206896552	0.211111111	0.113402062	0.214285714	0.165048544	0.182795699	0.173469388	0.1375	0.147058824	0.175257732	0.195402299	0.165048544	0.223300971	0.181818182	0.213592233	0.454545455	0.126213592	0.172413793	0.176470588	0.126213592	0.193548387	0.19	0.144578313	0.154639175	0.131868132	0.193877551	0.108910891	0.130841121	0.257731959	0.173913043	0.166666667	0.193877551	0.134831461	0.202247191	0.195402299	0.157303371	0.163043478	0.168539326	0.113402062	0.213592233	0.195402299	0.392857143	0.171717172	0.25	0.168421053	0.261363636	0.178571429	0.172413793	0.168421053	0.206521739	0.225806452	0.211111111	0.197802198	0.177777778	0.195402299	0.214285714	0.220588235	0.23880597	0.165048544	0.202247191	0.186813187	0.171717172	0.141176471	0.131868132	0.195652174	0.170212766	0.119565217	0.18556701	0.182692308	0.130952381	0.146341463	0.204301075	0.121495327	0.155339806	0.181818182	0.188118812	0.2	0.154639175	0.171428571	0.172413793	0.23880597	0.204301075	0.221052632	0.226190476	0.227722772	0.147727273	0.10989011	0.131868132	0.168421053	0.194444444	0.217391304	0.175257732	0.189473684	0.131868132	0.204301075	0.213333333	0.2	0.18556701	0.136986301	0.196078431	0.2	0.212765957	0.204081633	0.144329897	0.193877551	0.195402299	1	0.388235294	0.15625	0.133333333	0.166666667	0.173469388	0.136986301	0.184210526	0.191489362	0.15	0.23880597	0.197916667	0.163461538	0.174757282	0.182795699	0.214285714	0.182795699	0.178217822	0.134831461	0.19	0.120879121	0.204301075	0.151515152	0.164556962	0.184782609	0.173469388	0.20212766	0.20212766	0.173469388	0.14159292	0.133333333	0.215053763	0.155339806	0.159574468	0.392857143	0.520547945	0.193877551	0.211111111	0.13	0.173469388	0.171717172	0.168421053	0.217391304	0.228571429	0.188888889	0.195876289	0.14	0.126315789	0.195402299	0.162790698	0.204301075	0.193548387	0.170212766	0.168831169	0.174757282	0.22826087	0.12195122	0.147368421	0.182692308	0.173469388	0.108433735	0.177083333	0.23	0.165048544	0.166666667	0.153846154	0.193548387	0.18627451	0.193548387	0.17	1	0.219512195	0.191919192	0.168421053	0.182692308	0.223300971	0.171717172	0.196078431	0.170212766	0.221052632	0.153846154	0.168421053	0.180851064	0.204301075	0.173469388	0.407407407	0.173469388	0.23880597	0.163043478	0.223404255	0.142857143	0.171717172	0.137254902	0.186813187	0.171717172	0.172413793	0.162790698	0.195402299	0.208791209	0.17721519	0.123809524	0.128205128	0.392857143	0.407407407	0.186046512	0.156626506	0.181818182	0.215909091	0.225806452	0.121495327	0.131868132	0.197916667	0.197802198	0.221052632	0.207317073	0.165048544	0.178947368	0.392857143	0.172043011	0.197916667	0.244186047	0.1875	0.2	0.138613861	0.142857143	0.123809524	0.215909091	0.153061224	0.154639175	0.26744186	0.175824176	0.125	0.175675676	0.239130435	0.168421053	0.168539326	0.2	0.188118812	0.202247191	0.213483146	0.217391304	0.183673469	0.191489362	0.134831461	0.191011236	0.186813187	0.168421053	0.18627451	0.164835165	0.175257732	0.17	0.138297872	0.255813953	0.175	0.183098592	0.154639175	0.133333333	0.193548387	0.163461538	0.18627451	0.195876289	0.255319149	0.133333333	0.171717172	0.193548387	0.153061224	0.195876289	0.392857143	0.141509434	0.171428571	0.151515152	0.208791209	0.197916667	0.152173913	0.141509434	0.163265306	0.171717172	0.168316832	0.266666667	0.205882353	0.163043478	0.217391304	0.183673469	0.192771084	0.154639175	0.191489362	0.17	0.204545455	0.217391304	0.191011236	0.186666667	0.195121951	0.23	0.23	0.23880597	0.177083333	0.204301075	0.170454545	0.195876289	0.2	0.166666667	0.152941176	0.204301075	0.181818182	0.146341463	0.191489362	0.280898876	0.172043011	0.314606742	0.18556701	0.142857143	0.171717172	0.196078431	0.146341463	0.193548387	0.160714286	0.197802198	0.188888889	0.141509434	0.392857143	0.194174757	0.279411765	0.314606742	0.165048544	0.209302326	0.142857143	0.151162791	0.151515152	0.188888889	0.35	0.171717172	0.181818182	0.125	0.157303371	0.252873563	0.189473684	0.230769231	0.217391304	0.204545455	0.257731959	0.113402062	0.392857143	0.156626506	0.095744681	0.108695652	0.133333333	0.183673469	0.165048544	0.225490196	0.191489362	0.146341463	0.211111111	0.175257732	0.1875	0.158415842	0.225806452	0.229885057	0.117021277	0.154545455	0.174311927	0.189473684	0.158415842	0.178947368	0.131868132	0.204081633	0.186813187	0.1875	0.2	0.208791209	0.421052632	0.136363636	0.177777778	0.214285714	0.195876289	0.181818182	0.189473684	0.146341463	0.142857143	0.113402062	0.188888889	0.173469388	0.171717172	0.195652174	0.182795699	0.392857143	0.163043478	0.159574468	0.169811321	0.191489362	0.222222222	0.12745098	0.19
OC(=O)Cc1csc2cc(OCc3ccccc3COc3ccc(cc3)C(F)(F)F)ccc12	0.21686747	0.1875	0.309859155	0.125	0.195121951	0.177777778	0.157894737	0.090909091	0.092783505	0.159090909	0.206185567	0.170212766	0.138297872	0.166666667	0.260273973	0.25	0.182926829	0.229885057	0.2	0.257575758	0.153846154	0.170212766	0.146067416	0.163043478	0.25	0.225806452	0.268292683	0.118811881	0.193548387	0.168674699	0.233333333	0.19047619	0.170212766	0.196078431	0.159090909	0.212765957	0.186046512	0.217391304	0.186046512	0.186046512	0.170212766	0.118811881	0.177777778	0.183673469	0.261904762	0.195876289	0.197674419	0.127659574	0.154929577	0.141304348	0.155844156	0.139784946	0.150537634	0.197674419	0.173333333	0.225806452	0.12371134	0.183908046	0.2	0.240963855	0.240963855	0.186046512	0.193548387	0.166666667	0.161290323	0.177777778	0.367647059	0.168421053	0.202247191	0.126315789	0.204545455	0.163043478	0.195121951	0.267605634	0.333333333	0.147727273	0.1875	0.238636364	0.126436782	0.227272727	0.178571429	0.120481928	0.175824176	0.2	0.126315789	0.156626506	0.230769231	0.170212766	0.204081633	0.175824176	0.177777778	0.130434783	0.173913043	0.164705882	0.186046512	0.125	0.12244898	0.12195122	0.193548387	0.141304348	0.195402299	0.217391304	0.178571429	0.197674419	0.172413793	0.189473684	0.239130435	0.130434783	0.12371134	0.148648649	0.132653061	0.125	0.195121951	0.163265306	0.224489796	0.206521739	0.19	0.115789474	0.195652174	0.2	0.189873418	0.157894737	0.206896552	0.20212766	0.155844156	0.127659574	0.168674699	0.168421053	0.139784946	0.116504854	0.234042553	0.159090909	0.153061224	0.15625	0.172839506	0.24691358	0.195121951	0.2125	0.134831461	0.240506329	0.172413793	0.19	0.195121951	0.233333333	0.170212766	0.268292683	0.153846154	0.25	0.17721519	0.263157895	0.153846154	0.179775281	0.186813187	0.197674419	0.183908046	0.25	0.195121951	0.241758242	0.203125	0.203125	0.163265306	0.21686747	0.214285714	0.170212766	0.197368421	0.168674699	0.168539326	0.181818182	0.197530864	0.135416667	0.147058824	0.236111111	0.173333333	0.177777778	0.1875	0.13	0.132653061	0.225806452	0.185185185	0.152173913	0.17	0.230769231	0.203125	0.177777778	0.195652174	0.182926829	0.191919192	0.130952381	0.202531646	0.168674699	0.141304348	0.142857143	0.2	0.227272727	0.202247191	0.168674699	0.177777778	0.231884058	0.237113402	0.135416667	0.166666667	0.183673469	0.213483146	0.24137931	0.302325581	0.129032258	0.15625	0.195121951	0.219512195	0.217391304	0.153846154	0.2	0.260273973	0.135416667	0.166666667	0.217391304	0.277108434	0.184782609	0.203125	0.172043011	0.161616162	0.223404255	0.209302326	0.189473684	0.168539326	0.153061224	0.172839506	0.22826087	0.129411765	0.177777778	0.125	0.194444444	0.170454545	0.12371134	0.188888889	0.465753425	0.135416667	0.098214286	0.156626506	0.202247191	0.118811881	0.157303371	0.21978022	0.153846154	0.168421053	0.211764706	0.114583333	0.12371134	0.170212766	0.179775281	0.2	0.194029851	0.2625	0.157894737	0.125	0.16091954	0.195121951	0.236842105	0.177777778	0.25	0.223529412	0.166666667	0.15	0.202247191	0.102564103	0.131868132	0.147058824	0.12371134	0.146666667	0.163043478	0.193877551	0.163265306	0.164835165	0.253731343	0.206896552	0.197916667	0.25	0.15625	0.219512195	1	0.230769231	0.141304348	0.147058824	0.224489796	0.170212766	0.195876289	0.223529412	0.195652174	0.151162791	0.141304348	0.193181818	0.177777778	0.147368421	0.2	0.12371134	0.203125	0.21686747	0.282352941	0.225	0.170212766	0.12244898	0.186046512	0.170212766	0.230769231	0.205128205	0.195121951	0.130434783	0.225352113	0.191489362	0.138888889	0.233333333	0.2	0.142857143	0.267605634	0.15625	0.202380952	0.173913043	0.1875	0.168674699	0.197802198	0.240963855	0.195652174	0.524590164	0.151515152	0.152173913	0.21978022	0.144444444	0.172043011	0.231707317	0.317073171	0.2	0.147368421	0.180722892	0.191489362	0.147727273	0.138297872	0.164835165	0.211764706	0.147727273	0.120481928	0.173913043	0.2	0.141304348	0.152941176	0.146067416	0.225806452	0.24691358	0.228915663	0.2	0.195652174	0.23255814	0.172839506	0.19047619	0.133333333	0.141304348	0.197916667	0.219512195	0.161290323	0.15625	0.147727273	0.228915663	0.189189189	0.238095238	0.164835165	0.156626506	0.280487805	0.161616162	0.197916667	0.157894737	0.217391304	0.196969697	0.170212766	0.206896552	0.163043478	0.12244898	0.233333333	0.210526316	0.17	0.125	0.238095238	0.172043011	0.204819277	0.18556701	0.125	0.170212766	0.142857143	0.270588235	0.21875	0.21686747	0.2	0.12244898	0.328571429	0.127659574	0.23255814	0.121212121	0.265822785	0.2	0.19047619	0.383333333	0.210526316	0.193877551	0.206185567	0.203125	0.175824176	0.177777778	0.197530864	0.195652174	0.175257732	0.164835165	0.12195122	0.177777778	0.193548387	0.113924051	0.164835165	0.173913043	0.144444444	0.206521739	0.172043011	0.115789474	0.170212766	0.195876289	0.173333333	0.25	0.24	0.320512821	0.10989011	0.197916667	0.233333333	0.244680851	0.35	0.206521739	0.163265306	0.180722892	0.153846154	0.207792208	0.186813187	0.2625	0.214285714	0.170212766	0.193548387	0.120481928	0.197530864	0.2875	0.175824176	0.191011236	0.2	0.265822785	0.234042553	0.172413793	0.233333333	0.267605634	0.127906977	0.129411765	0.156626506	0.170212766	0.151515152	0.239583333	0.177777778	0.173333333	0.197674419	0.173913043	0.271428571	0.132653061	0.173913043	0.346666667	0.125	0.141509434	0.196078431	0.126315789	0.132653061	0.23255814	0.168674699	0.178947368	0.2	0.102040816	0.292307692	0.130434783	0.243902439	0.253333333	0.25	0.189473684	0.195652174	0.193548387	0.273809524	0.173333333	0.153846154	0.172413793	0.2625	0.12371134	0.170212766	0.130434783	0.142857143	0.233333333	0.134831461	0.183908046	0.168316832	0.177777778	0.195402299	0.224719101	0.20212766
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)cs1	0.226804124	0.118644068	0.15625	0.115044248	0.208333333	0.192307692	0.230769231	0.128712871	0.107142857	0.165048544	0.115702479	0.153153153	0.344086022	0.214285714	0.182795699	0.204081633	0.138613861	0.168224299	0.145454545	0.174418605	0.138888889	0.28	0.2	0.19047619	0.204081633	0.833333333	0.196078431	0.110169492	0.14159292	0.15	0.303030303	0.216494845	0.242718447	0.111111111	0.111111111	0.76	0.224489796	0.172413793	0.263157895	0.224489796	0.153153153	0.139130435	0.192307692	0.12605042	0.252525253	0.196428571	0.375	0.117117117	0.149425287	0.182692308	0.150537634	0.137614679	0.288659794	0.375	0.139784946	0.62962963	0.123893805	0.21	0.117647059	0.130841121	0.163461538	0.188118812	0.12173913	0.130952381	0.211538462	0.192307692	0.321428571	0.194444444	0.126126126	0.179245283	0.158878505	0.237623762	0.195876289	0.542857143	0.244897959	0.155339806	0.571428571	0.154545455	0.126213592	0.115044248	0.193877551	0.11	0.225490196	0.247524752	0.136363636	0.212765957	0.480519481	0.153153153	0.7	0.488095238	0.252525253	0.150943396	0.26	0.181818182	0.188118812	0.115044248	0.163636364	0.134020619	0.14159292	0.182692308	0.270833333	0.111111111	0.206185567	0.375	0.176470588	0.224299065	0.571428571	0.161904762	0.123893805	0.119565217	0.183486239	0.155963303	0.208333333	0.189189189	0.131147541	0.183486239	0.212389381	0.192307692	0.6	0.151515152	0.244444444	0.174311927	0.255102041	0.77027027	0.150537634	0.127272727	0.15	0.183486239	0.137614679	0.127118644	0.12605042	0.348314607	0.323232323	0.228571429	0.164948454	0.133333333	0.208333333	0.263736264	0.122641509	0.148514851	0.176470588	0.212389381	0.208333333	0.303030303	0.153153153	0.196078431	0.205882353	0.194174757	0.144329897	0.266666667	0.205882353	0.217821782	0.135135135	0.375	0.174757282	0.204081633	0.208333333	0.212962963	0.130952381	0.158536585	0.147826087	0.226804124	0.5	0.153153153	0.252873563	0.15	0.184466019	0.270833333	0.554054054	0.35106383	0.227272727	0.550724638	0.139784946	0.192307692	0.571428571	0.11965812	0.12173913	0.23364486	0.325581395	0.203883495	0.163793103	0.266666667	0.144578313	0.192307692	0.153153153	0.210526316	0.114754098	0.177083333	0.486842105	0.15	0.182692308	0.152941176	0.129411765	0.145454545	0.237623762	0.15	0.192307692	0.157303371	0.169491525	0.336842105	0.130952381	0.175438596	0.166666667	0.235294118	0.203703704	0.14953271	0.264705882	0.208333333	0.191919192	0.25	0.14953271	0.373493976	0.235955056	0.114035088	0.130952381	0.159090909	0.252525253	0.165137615	0.158536585	0.186915888	0.1875	0.198198198	0.50617284	0.224299065	0.119266055	0.224299065	0.164948454	0.845070423	0.128712871	0.192307692	0.125	0.195402299	0.21	0.123893805	0.237623762	0.262626263	0.114035088	0.128	0.1875	0.237623762	0.110169492	0.130841121	0.240384615	0.160377358	0.194444444	0.174757282	0.136363636	0.123893805	0.153153153	0.14953271	0.129411765	0.139534884	0.226804124	0.242718447	0.145454545	0.101851852	0.208333333	0.12	0.192307692	0.268041237	0.207920792	0.133333333	0.17699115	0.126126126	0.11827957	0.174757282	0.227272727	0.123893805	0.083333333	0.225490196	0.115702479	0.147826087	0.148148148	0.146067416	0.28125	0.727272727	0.268041237	0.216981132	0.191919192	0.230769231	1	0.182692308	0.227272727	0.131147541	0.153153153	0.196428571	0.207920792	0.153153153	0.158415842	0.182692308	0.268041237	0.192307692	0.20952381	0.247524752	0.123893805	0.158536585	0.133333333	0.233009709	0.506493506	0.153153153	0.142857143	0.237113402	0.153153153	0.266666667	0.142857143	0.208333333	0.150943396	0.179775281	0.56626506	0.111111111	0.303030303	0.247524752	0.212765957	0.542857143	0.228571429	0.367816092	0.235294118	0.571428571	0.15	0.144144144	0.163461538	0.153153153	0.180851064	0.211009174	0.319148936	0.240384615	0.163461538	0.20952381	0.178217822	0.166666667	0.225806452	0.282828283	0.208333333	0.56626506	0.19	0.126126126	0.265306122	0.163461538	0.122641509	0.168421053	0.125	0.145454545	0.182692308	0.115384615	0.165048544	0.23364486	0.112149533	0.188118812	0.129411765	0.242718447	0.169811321	0.164948454	0.216494845	0.132075472	0.182692308	0.75	0.204081633	0.211538462	0.112068966	0.202020202	0.2	0.115789474	0.170731707	0.265306122	0.1875	0.171428571	0.1875	0.727272727	0.242718447	0.214953271	0.141176471	0.153153153	0.28125	0.19047619	0.163636364	0.303030303	0.564705882	0.163793103	0.125	0.244897959	0.221153846	0.242105263	0.546511628	0.115044248	0.153153153	0.120689655	0.166666667	0.8	0.202020202	0.129411765	0.163636364	0.121212121	0.127272727	0.169811321	0.131578947	0.204081633	0.129411765	0.216494845	0.147727273	0.170212766	0.115702479	0.115702479	0.158536585	0.488095238	0.192307692	0.15	0.219047619	0.2	0.148148148	0.134020619	0.192307692	0.162162162	0.139784946	0.127272727	0.235294118	0.163461538	0.29	0.35106383	0.192307692	0.153153153	0.196428571	0.139784946	0.268041237	0.234782609	0.234693878	0.178217822	0.546511628	0.29	0.144067797	0.125	0.303030303	0.189189189	0.208333333	0.14893617	0.233333333	0.482352941	0.226804124	0.318681319	0.153153153	0.14159292	0.168421053	0.138613861	0.163461538	0.179245283	0.362637363	0.129411765	0.123809524	0.12605042	0.176470588	0.29	0.542857143	0.12745098	0.128712871	0.1875	0.174311927	0.178571429	0.691358025	0.347826087	0.139784946	0.375	0.188679245	0.138297872	0.131578947	0.235294118	0.214285714	0.125	0.198275862	0.111111111	0.136363636	0.131578947	0.24	0.15	0.203703704	0.153846154	0.155963303	0.133333333	0.150943396	0.290322581	0.178947368	0.204081633	0.224299065	0.153153153	0.14159292	0.237623762	0.139784946	0.14893617	0.176470588	0.226804124	0.123893805	0.153153153	0.12962963	0.173076923	0.29	0.122641509	0.5125	0.162393162	0.347826087	0.435294118	0.788732394	0.77027027
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	0.204301075	0.146788991	0.155555556	0.155339806	0.453333333	0.409638554	0.390804598	0.289156627	0.125	0.13	0.132743363	0.21	0.204081633	0.172839506	0.197674419	0.168421053	0.136842105	0.134615385	0.202020202	0.175	0.126213592	0.390804598	0.164948454	0.145631068	0.168421053	0.179245283	0.23655914	0.148148148	0.161904762	0.173913043	0.184466019	0.441558442	0.315217391	0.099173554	0.153061224	0.19047619	0.430379747	0.202531646	0.215053763	0.430379747	0.21	0.158878505	0.409638554	0.144144144	0.181818182	0.380434783	0.175257732	0.17	0.120481928	1	0.176470588	0.13592233	0.216494845	0.175257732	0.151162791	0.168224299	0.153846154	0.425	0.126315789	0.117647059	0.128712871	0.141414141	0.150943396	0.113924051	0.416666667	0.409638554	0.142857143	0.386363636	0.156862745	0.282608696	0.17	0.204081633	0.297619048	0.188235294	0.161616162	0.142857143	0.168224299	0.153846154	0.172043011	0.155339806	0.208791209	0.11827957	0.388235294	0.178217822	0.268817204	0.175824176	0.175824176	0.21	0.194444444	0.340909091	0.17	0.337209302	0.451219512	0.222222222	0.141414141	0.155339806	0.287234043	0.197674419	0.161904762	1	0.210526316	0.14953271	0.447368421	0.175257732	0.13	0.169811321	0.168224299	0.161616162	0.153846154	0.129411765	0.161904762	0.166666667	0.453333333	0.225490196	0.129310345	0.820895522	0.354166667	0.13592233	0.174757282	0.188888889	0.193181818	0.152380952	0.397590361	0.180952381	0.176470588	0.158415842	0.173913043	0.402298851	0.125	0.125	0.133928571	0.13	0.137614679	0.386363636	0.191011236	0.12	0.453333333	0.2	0.166666667	0.172043011	0.13	0.354166667	0.453333333	0.184466019	0.21	0.23655914	0.705882353	0.221052632	0.142857143	0.289156627	0.705882353	0.432098765	0.122641509	0.175257732	0.151515152	0.168421053	0.453333333	0.362637363	0.173333333	0.189189189	0.213592233	0.204301075	0.4125	0.21	0.172413793	0.173913043	0.173469388	0.23655914	0.161290323	0.188118812	0.376344086	0.162790698	0.151162791	0.409638554	0.168224299	0.148148148	0.150943396	0.179245283	0.188888889	0.158415842	0.196261682	0.175824176	0.189189189	0.409638554	0.273684211	0.459459459	0.131578947	0.204545455	0.152173913	0.173913043	1	0.151898734	0.155844156	0.091743119	0.421686747	0.173913043	0.409638554	0.142857143	0.350515464	0.188118812	0.113924051	0.365591398	0.166666667	0.155339806	0.255102041	0.183673469	0.326086957	0.453333333	0.168421053	0.194174757	0.148514851	0.175824176	0.157303371	0.165048544	0.113924051	0.1875	0.158415842	0.132075472	0.189189189	0.395348837	0.223300971	0.166666667	0.402439024	0.169811321	0.161616162	0.377777778	0.191011236	0.169811321	0.163043478	0.409638554	0.155339806	0.2125	0.390243902	0.153846154	0.388235294	0.168316832	0.165048544	0.145299145	0.126315789	0.372093023	0.148148148	0.163265306	0.196078431	0.126213592	0.386363636	0.212765957	0.134615385	0.153846154	0.21	0.171717172	0.155844156	0.181818182	0.178947368	0.390804598	0.166666667	0.131313131	0.453333333	0.179775281	0.426829268	0.208333333	0.352941176	0.130952381	0.369565217	0.156862745	0.102272727	0.128712871	0.376344086	0.153846154	0.077777778	0.421686747	0.132743363	0.213592233	0.17	0.172839506	0.208333333	0.188679245	0.208333333	0.386363636	0.168421053	0.141304348	0.182692308	1	0.376344086	0.129310345	0.21	0.380434783	0.352941176	0.273684211	0.195652174	1	0.208333333	0.409638554	0.2	0.178217822	0.153846154	0.189189189	0.178947368	0.363636364	0.184782609	0.21	0.18627451	0.395061728	0.21	0.175824176	0.179775281	0.453333333	0.337209302	0.225	0.171428571	0.094117647	0.184466019	0.178217822	0.175824176	0.188235294	0.386363636	0.166666667	0.4	0.168224299	0.173913043	0.121495327	0.128712871	0.273684211	0.142857143	0.404494382	0.13592233	0.196078431	0.151515152	0.411764706	0.333333333	0.178217822	0.465753425	0.212121212	0.172043011	0.171428571	0.577464789	0.156862745	0.21875	0.266666667	0.166666667	0.130434783	0.15	0.202020202	1	0.12371134	0.189473684	0.179245283	0.108910891	0.141414141	0.155844156	0.406976744	0.125	0.191011236	0.441558442	0.164948454	1	0.177570093	0.193548387	0.416666667	0.150943396	0.142857143	0.430379747	0.164705882	0.202702703	0.21875	0.126315789	0.148514851	0.223300971	0.177570093	0.390804598	0.382022472	0.111111111	0.21	0.208333333	0.145631068	0.287234043	0.184466019	0.188679245	0.196261682	0.155339806	0.197916667	0.411764706	0.321428571	0.166666667	0.155339806	0.21	0.138888889	0.214285714	0.174311927	0.191489362	0.155844156	0.287234043	0.130434783	0.193877551	0.125	0.150943396	0.168421053	0.155844156	0.441558442	0.160493827	0.183908046	0.132743363	0.132743363	0.189189189	0.340909091	0.409638554	0.2	0.390804598	0.358695652	0.17	0.131868132	0.409638554	0.150943396	0.151162791	0.158415842	0.202020202	0.151515152	0.22	0.153846154	0.887096774	0.21	0.380434783	0.151162791	0.208333333	0.184210526	0.310344828	0.131313131	0.188679245	0.184466019	0.196261682	0.15	0.22	0.225490196	0.453333333	0.134831461	0.155555556	0.337078652	0.178947368	0.215053763	0.21	0.161904762	0.130434783	0.14893617	0.1875	0.311111111	0.244680851	0.155844156	0.11	0.133928571	0.13	0.184466019	0.188235294	0.08	0.114583333	0.126315789	0.152380952	0.373626374	0.160714286	0.158415842	0.151162791	0.175257732	0.214285714	0.149425287	0.173076923	0.4	0.154639175	0.145833333	0.375	0.099173554	0.268817204	0.173076923	0.181818182	0.173913043	0.382022472	0.20212766	0.279569892	0.117647059	0.337209302	0.20212766	0.193181818	0.168421053	0.169811321	0.141509434	0.161904762	0.156862745	0.151162791	0.134831461	0.13	0.178947368	0.153846154	0.21	0.161616162	0.197916667	0.184466019	0.166666667	0.357142857	0.194444444	0.158415842	0.18556701	0.176470588	0.180952381
CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)C1	0.252525253	0.181034483	0.126213592	0.18018018	0.423529412	0.417582418	0.511363636	0.239583333	0.112068966	0.179245283	0.147540984	0.242990654	0.226415094	0.188888889	0.18556701	0.160377358	0.142857143	0.226415094	0.224299065	0.204545455	0.230769231	0.546511628	0.201923077	0.19266055	0.160377358	0.212389381	0.245098039	0.182608696	0.175438596	0.188118812	0.207207207	0.413793103	0.357142857	0.106870229	0.19047619	0.234234234	0.453488372	0.229885057	0.237623762	0.453488372	0.242990654	0.182608696	0.417582418	0.177966102	0.194444444	0.376237624	0.211538462	0.194444444	0.141304348	0.376344086	0.142857143	0.162162162	0.203703704	0.211538462	0.132653061	0.201754386	0.189189189	0.431818182	0.155339806	0.166666667	0.177570093	0.168224299	0.175438596	0.123595506	0.43956044	0.417582418	0.183673469	0.395833333	0.181818182	0.287128713	0.183486239	0.19266055	0.301075269	0.255555556	0.186915888	0.137614679	0.223214286	0.2	0.198019802	0.159292035	0.244897959	0.148514851	0.428571429	0.169642857	0.262135922	0.166666667	0.252631579	0.242990654	0.215517241	0.428571429	0.183486239	0.322916667	0.617283951	0.244897959	0.168224299	0.190909091	0.316831683	0.210526316	0.175438596	0.376344086	0.198113208	0.173913043	0.452380952	0.211538462	0.126126126	0.182608696	0.223214286	0.154545455	0.189189189	0.136842105	0.185840708	0.190909091	0.423529412	0.234234234	0.153225806	0.31372549	0.448979592	0.162162162	0.242990654	0.226804124	0.244680851	0.17699115	0.523809524	0.247706422	0.142857143	0.151785714	0.188118812	0.367346939	0.162162162	0.112903226	0.208695652	0.136363636	0.172413793	0.505617978	0.18	0.169811321	0.423529412	0.212121212	0.180952381	0.18627451	0.126126126	0.448979592	0.423529412	0.207207207	0.242990654	0.245098039	0.391304348	0.242718447	0.221052632	0.293478261	0.391304348	0.454545455	0.224299065	0.211538462	0.177570093	0.160377358	0.423529412	0.402061856	0.19047619	0.204819277	0.245454545	0.252525253	0.470588235	0.242990654	0.252747253	0.188118812	0.186915888	0.233009709	0.212121212	0.222222222	1	0.230769231	0.132653061	0.417582418	0.223214286	0.182608696	0.196428571	0.212389381	0.19	0.205607477	0.261261261	0.202020202	0.19047619	0.417582418	0.266666667	0.445783133	0.146341463	0.18	0.216494845	0.188118812	0.376344086	0.183908046	0.174418605	0.139130435	0.413043478	0.188118812	0.417582418	0.161290323	0.361904762	0.211009174	0.123595506	0.376237624	0.201834862	0.201834862	0.285714286	0.174311927	0.367346939	0.423529412	0.182692308	0.173913043	0.174311927	0.202020202	0.18556701	0.189189189	0.123595506	0.202247191	0.183486239	0.128205128	0.204819277	0.404255319	0.243243243	0.169491525	0.459770115	0.182608696	0.175925926	0.789473684	0.18	0.225225225	0.19	0.417582418	0.159292035	0.184782609	0.4	0.189189189	0.460674157	0.160714286	0.189189189	0.168	0.144230769	0.413043478	0.182608696	0.177570093	0.155172414	0.153153153	0.395833333	0.235294118	0.120689655	0.189189189	0.242990654	0.185185185	0.174418605	0.183908046	0.180952381	0.546511628	0.18018018	0.107142857	0.423529412	0.193877551	0.387096774	0.196261682	0.336842105	0.138297872	0.393939394	0.181818182	0.101010101	0.125	1	0.189189189	0.079207921	0.460674157	0.157024793	0.245454545	0.194444444	0.150537634	0.196261682	0.210526316	0.196261682	0.717948718	0.182692308	0.147058824	0.227272727	0.376344086	1	0.153225806	0.242990654	0.376237624	0.336842105	0.266666667	0.207920792	0.376344086	0.196261682	0.417582418	0.189189189	0.169642857	0.189189189	0.204819277	0.192307692	0.389473684	0.234693878	0.242990654	0.166666667	0.470588235	0.242990654	0.202020202	0.206185567	0.423529412	0.322916667	0.208791209	0.205357143	0.129032258	0.207207207	0.169642857	0.166666667	0.255555556	0.488888889	0.180952381	0.336734694	0.223214286	0.188118812	0.147826087	0.177570093	0.266666667	0.16	0.851351351	0.131578947	0.155172414	0.145454545	0.434782609	0.319148936	0.159292035	0.451219512	0.189189189	0.163461538	0.205357143	0.377777778	0.181818182	0.205607477	0.285714286	0.169811321	0.137254902	0.142857143	0.224299065	0.376344086	0.163461538	0.179245283	0.212389381	0.137614679	0.157407407	0.174418605	0.511363636	0.172727273	0.18	0.413793103	0.19047619	0.376344086	0.232142857	0.255102041	0.43956044	0.175438596	0.148148148	0.404494382	0.193548387	0.21686747	0.205607477	0.144230769	0.163636364	0.243243243	0.232142857	0.546511628	0.323529412	0.120879121	0.242990654	0.196261682	0.19266055	0.316831683	0.207207207	0.254545455	0.261261261	0.159292035	0.245098039	0.434782609	0.308510638	0.221238938	0.18018018	0.242990654	0.163793103	0.235849057	0.228070175	0.252525253	0.174418605	0.316831683	0.148514851	0.172727273	0.172727273	0.196428571	0.160377358	0.174418605	0.413793103	0.139784946	0.197916667	0.157024793	0.147540984	0.204819277	0.428571429	0.417582418	0.224489796	0.430107527	0.412371134	0.194444444	0.12745098	0.417582418	0.207207207	0.168421053	0.162162162	0.159292035	0.145454545	0.240740741	0.189189189	0.329896907	0.242990654	0.376237624	0.132653061	0.196261682	0.225	0.298969072	0.137614679	0.210526316	0.207207207	0.228070175	0.168539326	0.240740741	0.234234234	0.423529412	0.141414141	0.16	0.393617021	0.180952381	0.25	0.242990654	0.175438596	0.137254902	0.165048544	0.2	0.340206186	0.240384615	0.174418605	0.160377358	0.208695652	0.126126126	0.207207207	0.255555556	0.111111111	0.202020202	0.144230769	0.1875	0.383838384	0.213675214	0.194444444	0.132653061	0.211538462	0.224299065	0.131313131	0.175438596	0.336734694	0.215686275	0.173076923	0.384615385	0.106870229	0.262135922	0.175438596	0.194444444	0.188118812	0.421052632	0.225490196	0.284313725	0.138297872	0.322916667	0.179245283	0.181818182	0.160377358	0.182608696	0.166666667	0.175438596	0.181818182	0.132653061	0.141414141	0.126126126	0.180952381	0.189189189	0.242990654	0.186915888	0.186915888	0.207207207	0.180952381	0.415730337	0.247787611	0.194444444	0.245098039	0.222222222	0.247706422
COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2ccc(Cl)c(O[C@H](C)C(O)=O)c2)c1=O)C(F)(F)F	0.144144144	0.261261261	0.214285714	0.207207207	0.169811321	0.178571429	0.142857143	0.099099099	0.137931034	0.185185185	0.857142857	0.172413793	0.117647059	0.182795699	0.18	0.223300971	0.171428571	0.220183486	0.288461538	0.12371134	0.31	0.142857143	0.174311927	0.146551724	0.223300971	0.129032258	0.287128713	0.188034188	0.234234234	0.128440367	0.256880734	0.166666667	0.172413793	0.591397849	0.163636364	0.138211382	0.163636364	0.157894737	0.174311927	0.163636364	0.172413793	0.198275862	0.178571429	0.245614035	0.168141593	0.183333333	0.12173913	0.2	0.14893617	0.129310345	0.116504854	0.189189189	0.17699115	0.12173913	0.1875	0.157024793	0.194690265	0.183486239	0.22	0.252427184	0.216981132	0.242718447	0.245454545	0.157303371	0.155172414	0.178571429	0.226804124	0.201754386	0.278846154	0.254716981	0.281553398	0.166666667	0.215686275	0.126213592	0.238095238	0.165137615	0.166666667	0.37755102	0.192307692	0.252336449	0.157407407	0.091743119	0.166666667	0.207207207	0.209090909	0.161904762	0.119266055	0.172413793	0.142857143	0.17699115	0.137931034	0.214953271	0.13559322	0.157407407	0.242718447	0.196428571	0.214285714	0.204081633	0.234234234	0.129310345	0.203703704	0.266055046	0.19047619	0.12173913	0.142857143	0.177966102	0.186440678	0.160714286	0.194690265	0.132653061	0.181034483	0.196428571	0.169811321	0.166666667	1	0.191304348	0.169354839	0.189189189	0.162393162	0.161904762	0.176470588	0.203539823	0.149122807	0.139344262	0.116504854	0.147826087	0.128440367	0.201754386	0.178571429	0.146341463	0.797468354	0.132743363	0.148760331	0.141666667	0.130841121	0.221153846	0.169811321	0.182692308	0.186915888	0.158878505	0.142857143	0.169354839	0.169811321	0.256880734	0.172413793	0.287128713	0.129310345	0.284313725	0.279569892	0.161904762	0.129310345	0.190909091	0.300970874	0.12173913	0.172727273	0.223300971	0.169811321	0.230088496	0.183908046	0.170454545	0.166666667	0.144144144	0.153153153	0.172413793	0.158415842	0.128440367	0.160714286	0.171171171	0.171428571	0.115702479	0.153225806	0.138613861	0.1875	0.178571429	0.166666667	0.219298246	0.201754386	0.176470588	0.12962963	0.2	0.172131148	0.173076923	0.183908046	0.178571429	0.283018868	0.194174757	0.777777778	0.12037037	0.12037037	0.128440367	0.129310345	0.164835165	0.195402299	0.240740741	0.156521739	0.128440367	0.178571429	0.180851064	0.216666667	0.125	0.157303371	0.183333333	0.185840708	0.196428571	0.232142857	0.190909091	0.170940171	0.169811321	0.223300971	0.254545455	0.247619048	0.161904762	0.168316832	0.205357143	0.157303371	0.195652174	0.168141593	0.205357143	0.170454545	0.173913043	0.165289256	0.194915254	0.150442478	0.177966102	0.238095238	0.148760331	0.130841121	0.139344262	0.089285714	0.178571429	0.175438596	0.154639175	0.183486239	0.194690265	0.17699115	0.209090909	0.205357143	0.15503876	0.22	0.156521739	0.188034188	0.183486239	0.245454545	0.224299065	0.201754386	0.240384615	0.127118644	0.194690265	0.172413793	0.284313725	0.195402299	0.177777778	0.198113208	0.142857143	0.175438596	0.198113208	0.169811321	0.153846154	0.189189189	0.259615385	0.160714286	0.208791209	0.155737705	0.278846154	0.131313131	0.151785714	0.153225806	0.205357143	0.131313131	0.156521739	0.7875	0.166666667	0.23364486	0.170212766	0.212962963	0.137096774	0.259615385	0.151260504	0.223300971	0.224489796	0.131147541	0.129310345	0.153225806	1	0.172413793	0.183333333	0.160714286	0.283018868	0.237623762	0.129310345	0.201834862	0.178571429	0.194690265	0.207207207	0.194690265	0.170454545	0.154545455	0.227272727	0.127272727	0.172413793	0.172413793	0.142857143	0.172413793	0.173076923	0.176470588	0.169811321	0.214953271	0.164948454	0.15	0.161290323	0.256880734	0.207207207	0.173076923	0.126213592	0.141666667	0.123893805	0.145299145	0.166666667	0.128440367	0.451612903	0.216981132	0.283018868	0.279569892	0.166666667	0.147826087	0.245454545	0.172727273	0.184210526	0.20952381	0.207207207	0.161904762	0.173913043	0.180952381	0.15	0.154545455	0.17699115	0.178571429	0.264705882	0.198113208	0.155339806	0.215909091	0.288461538	0.129310345	0.158878505	0.153153153	0.176470588	0.257425743	0.185185185	0.195402299	0.133333333	0.211009174	0.130841121	0.166666667	0.20754717	0.129310345	0.128	0.155963303	0.155172414	0.223214286	0.165137615	0.219047619	0.163265306	0.168539326	0.178571429	0.22	0.297029703	0.165289256	0.137096774	0.142857143	0.179487179	0.141304348	0.172413793	0.212962963	0.146551724	0.214285714	0.256880734	0.155737705	0.172131148	0.175438596	0.171171171	0.194690265	0.177570093	0.155737705	0.207207207	0.172413793	0.452631579	0.326732673	0.153225806	0.154545455	0.195402299	0.247706422	0.166666667	0.189189189	0.211009174	0.191304348	0.2	0.195402299	0.166666667	0.238636364	0.204081633	0.7875	0.857142857	0.170454545	0.17699115	0.178571429	0.14953271	0.182608696	0.217391304	0.23364486	0.134615385	0.178571429	0.170940171	0.212765957	0.222222222	0.207207207	0.172727273	0.212389381	0.115702479	0.128205128	0.172413793	0.183333333	0.1875	0.259615385	0.209677419	0.228571429	0.144144144	0.165289256	0.256880734	0.222222222	0.258823529	0.212389381	0.166666667	0.180952381	0.148514851	0.19	0.145299145	0.198113208	0.174311927	0.172413793	0.234234234	0.155339806	0.098214286	0.29	0.17699115	0.137931034	0.195402299	0.247524752	0.797468354	0.142857143	0.256880734	0.126213592	0.182692308	0.079646018	0.22	0.162393162	0.157024793	0.18852459	0.118644068	0.1875	0.12173913	0.155172414	0.223404255	0.181034483	0.145299145	0.233009709	0.096491228	0.1484375	0.591397849	0.209090909	0.181034483	0.189189189	0.128440367	0.179487179	0.163636364	0.229357798	0.170212766	0.214953271	0.242718447	0.132075472	0.223300971	0.177966102	0.402061856	0.234234234	0.1875	0.1875	0.148514851	0.142857143	0.198113208	0.194690265	0.172413793	0.226415094	0.171171171	0.256880734	0.233009709	0.151785714	0.190082645	0.118644068	0.130434783	0.153846154	0.139344262
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
Cc1oc(nc1CCOc1ccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)cc1)-c1ccccc1	0.217821782	0.203539823	0.23655914	0.171171171	0.481481481	0.438202247	0.552941176	0.229166667	0.113043478	0.148148148	0.168067227	0.245283019	0.194444444	0.204545455	0.252747253	0.22	0.178217822	0.194444444	0.226415094	0.166666667	0.144144144	0.466666667	0.203883495	0.151785714	0.22	0.182608696	0.3125	0.163793103	0.231481481	0.214285714	0.242990654	0.469879518	0.32	0.142857143	0.180952381	0.192982456	0.458823529	0.23255814	0.180952381	0.458823529	0.245283019	0.184210526	0.438202247	0.2	0.230769231	1	0.179245283	0.185185185	0.142857143	0.380434783	0.144329897	0.153153153	0.162162162	0.179245283	0.170212766	0.182608696	0.169642857	0.453488372	0.168316832	0.168224299	0.179245283	0.169811321	0.209090909	0.137931034	0.64556962	0.438202247	0.23655914	0.414893617	0.216981132	0.29	0.174311927	0.183486239	0.318681319	0.230769231	0.211538462	0.14953271	0.182608696	0.247619048	0.165048544	0.214953271	0.24742268	0.116504854	0.417582418	0.203703704	0.252427184	0.191919192	0.204081633	0.245283019	0.196581197	0.357894737	0.153153153	0.3125	0.382978723	0.24742268	0.169811321	0.171171171	0.294117647	0.1875	0.231481481	0.380434783	0.166666667	0.207207207	0.457831325	0.179245283	0.137614679	0.194690265	0.225225225	0.177570093	0.169642857	0.114583333	0.1875	0.19266055	0.481481481	0.259259259	0.183333333	0.371134021	0.855263158	0.142857143	0.2	0.229166667	0.183673469	0.178571429	0.395604396	0.205357143	0.144329897	0.132743363	0.214285714	0.414893617	0.142857143	0.113821138	0.189655172	0.148148148	0.144067797	0.494382022	0.258064516	0.182692308	0.481481481	0.202020202	0.182692308	0.2	0.137614679	0.855263158	0.481481481	0.242990654	0.245283019	0.3125	0.395604396	0.295918367	0.161616162	0.311111111	0.395604396	0.476744186	0.181818182	0.179245283	0.201923077	0.22	0.481481481	0.451612903	0.178571429	0.192771084	0.247706422	0.217821782	0.425287356	0.245283019	0.20212766	0.214285714	0.166666667	0.177570093	0.178217822	0.190909091	0.376237624	0.206521739	0.170212766	0.438202247	0.182608696	0.173913043	0.17699115	0.225225225	0.18	0.196261682	0.230088496	0.18	0.192771084	0.438202247	0.306930693	0.469135802	0.166666667	0.193877551	0.181818182	0.214285714	0.380434783	0.146067416	0.162790698	0.150442478	0.433333333	0.214285714	0.438202247	0.150537634	0.42	0.190909091	0.137931034	0.422680412	0.25	0.19266055	0.300970874	0.198113208	0.343434343	0.481481481	0.196078431	0.218181818	0.154545455	0.191919192	0.163265306	0.190909091	0.137931034	0.218390805	0.20754717	0.159292035	0.192771084	0.423913043	0.256880734	0.191304348	0.415730337	0.194690265	0.188679245	0.37755102	0.258064516	0.184210526	0.134615385	0.438202247	0.181818182	0.24137931	0.436781609	0.169642857	0.387096774	0.183486239	0.190909091	0.16	0.156862745	0.372340426	0.163793103	0.179245283	0.198198198	0.154545455	0.414893617	0.225490196	0.112068966	0.169642857	0.245283019	0.186915888	0.162790698	0.172413793	0.205882353	0.552941176	0.203703704	0.118181818	0.481481481	0.208333333	0.438202247	0.198113208	0.384615385	0.139784946	0.383838384	0.216981132	0.102040816	0.126126126	0.376237624	0.169642857	0.08	0.653846154	0.168067227	0.247706422	0.185185185	0.218390805	0.198113208	0.191304348	0.198113208	0.414893617	0.196078431	0.195876289	0.196428571	0.380434783	0.376237624	0.183333333	0.245283019	1	0.384615385	0.306930693	0.21	0.380434783	0.198113208	0.438202247	0.190909091	0.203703704	0.169642857	0.192771084	0.205882353	0.43956044	0.224489796	0.245283019	0.189189189	0.393258427	0.245283019	0.18	0.221052632	0.481481481	0.3125	0.26744186	0.175438596	0.11827957	0.242990654	0.203703704	0.156862745	0.230769231	0.62195122	0.182692308	0.326530612	0.182608696	0.214285714	0.18018018	0.179245283	0.306930693	0.210526316	0.431578947	0.142857143	0.198198198	0.157407407	0.471910112	0.413793103	0.214953271	0.475	0.159292035	0.188118812	0.175438596	0.382022472	0.172727273	0.174311927	0.288659794	0.194174757	0.138613861	0.170454545	0.226415094	0.380434783	0.165048544	0.192307692	0.225225225	0.171428571	0.169811321	0.162790698	0.375	0.174311927	0.258064516	0.469879518	0.180952381	0.380434783	0.212389381	0.22	0.64556962	0.17699115	0.14953271	0.512195122	0.182795699	0.234567901	0.174311927	0.156862745	0.221153846	0.256880734	0.201754386	0.552941176	0.367346939	0.10989011	0.245283019	0.198113208	0.151785714	0.294117647	0.242990654	0.201754386	0.230088496	0.181818182	0.2	0.455555556	0.29787234	0.170940171	0.171171171	0.245283019	0.145299145	0.274509804	0.177966102	0.217821782	0.162790698	0.281553398	0.15	0.185185185	0.174311927	0.166666667	0.196078431	0.162790698	0.469879518	0.235294118	0.225806452	0.168067227	0.168067227	0.192771084	0.357894737	0.438202247	0.239583333	0.389473684	0.387755102	0.185185185	0.14	0.438202247	0.198198198	0.145833333	0.185185185	0.160714286	0.157407407	0.231481481	0.169642857	0.333333333	0.245283019	1	0.170212766	0.198113208	0.247863248	0.344086022	0.128440367	0.191304348	0.242990654	0.263636364	0.211764706	0.231481481	0.259259259	0.463414634	0.142857143	0.197916667	0.368421053	0.205882353	0.203883495	0.245283019	0.231481481	0.138613861	0.122641509	0.25	0.34375	0.185185185	0.162790698	0.173076923	0.189655172	0.137614679	0.242990654	0.230769231	0.112149533	0.123809524	0.156862745	0.147826087	0.387755102	0.226086957	0.174311927	0.170212766	0.179245283	0.262135922	0.206521739	0.1875	0.326530612	0.205882353	0.141509434	0.388349515	0.142857143	0.252427184	0.1875	0.219047619	0.214285714	0.410526316	0.252525253	0.262135922	0.152173913	0.3125	0.265306122	0.195876289	0.22	0.194690265	0.147826087	0.231481481	0.194444444	0.170212766	0.142857143	0.137614679	0.205882353	0.169642857	0.245283019	0.177570093	0.177570093	0.242990654	0.182692308	0.373626374	0.228070175	0.174311927	0.211538462	0.190909091	0.205357143
Cc1oc(nc1CCOc1ccc(C[C@](C)(Oc2ccccc2)C(O)=O)cc1)-c1cccs1	0.21978022	0.158878505	0.211764706	0.156862745	0.770491803	0.414634146	0.363636364	0.23255814	0.094339623	0.217391304	0.144144144	0.25	0.17	0.236842105	0.243902439	0.279069767	0.244186047	0.206185567	0.282608696	0.17721519	0.173469388	0.363636364	0.191489362	0.181818182	0.279069767	0.192307692	0.295454545	0.14953271	0.222222222	0.244186047	0.21	0.746031746	0.318681319	0.118644068	0.178947368	0.192307692	0.435897436	0.287671233	0.204301075	0.435897436	0.25	0.14953271	0.414634146	0.166666667	0.247311828	0.384615385	0.20212766	0.16	0.226666667	0.352941176	0.192771084	0.148514851	0.158415842	0.20212766	0.272727273	0.215686275	0.155339806	0.430379747	0.139784946	0.164948454	0.22826087	0.142857143	0.163461538	0.242857143	0.421686747	0.414634146	0.211764706	0.390804598	0.158415842	0.27173913	0.183673469	0.181818182	0.317073171	0.204819277	0.225806452	0.180851064	0.180952381	0.202020202	0.161290323	0.18	0.224719101	0.119565217	0.409638554	0.168316832	0.27173913	0.277108434	0.218390805	0.25	0.185185185	0.329545455	0.171717172	0.280898876	0.372093023	0.282352941	0.142857143	0.156862745	0.263157895	0.186046512	0.222222222	0.352941176	0.1875	0.173076923	0.453333333	0.20212766	0.154639175	0.242424242	0.192307692	0.2	0.155339806	0.130952381	0.163461538	0.145631068	0.770491803	0.24	0.160714286	0.32967033	0.34375	0.137254902	0.188118812	0.23255814	0.195402299	0.2	0.385542169	0.194174757	0.192771084	0.137254902	0.244186047	0.406976744	0.137254902	0.10619469	0.177570093	0.166666667	0.182692308	0.359550562	0.25	0.168421053	0.770491803	0.215909091	0.168421053	0.2	0.154639175	0.34375	0.770491803	0.21	0.25	0.295454545	0.369047619	0.277777778	0.170454545	0.308641975	0.369047619	0.419753086	0.191919192	0.20212766	0.153061224	0.279069767	0.770491803	0.397727273	0.208333333	0.191780822	0.265306122	0.21978022	0.382716049	0.25	0.202380952	0.244186047	0.151515152	0.2	0.175824176	0.166666667	0.336842105	0.207317073	0.272727273	0.414634146	0.180952381	0.14953271	0.152380952	0.227722772	0.204545455	0.183673469	0.233009709	0.218390805	0.225352113	0.414634146	0.263157895	0.486111111	0.142857143	0.193181818	0.179775281	0.244186047	0.352941176	0.139240506	0.189189189	0.145631068	0.426829268	0.244186047	0.414634146	0.172839506	0.397849462	0.166666667	0.242857143	0.384615385	0.216494845	0.229166667	0.270833333	0.173469388	0.32967033	0.770491803	0.170212766	0.184466019	0.173469388	0.191011236	0.214285714	0.166666667	0.242857143	0.27027027	0.247311828	0.166666667	0.191780822	0.416666667	0.237623762	0.19047619	0.373493976	0.242424242	0.175257732	0.336956522	0.25	0.194174757	0.152173913	0.414634146	0.156862745	0.352112676	0.395061728	0.155339806	0.409638554	0.193877551	0.166666667	0.127118644	0.152173913	0.360465116	0.14953271	0.177083333	0.174757282	0.138613861	0.390804598	0.22826087	0.114285714	0.155339806	0.25	0.197916667	0.189189189	0.216216216	0.206521739	0.363636364	0.168316832	0.132653061	0.770491803	0.209302326	0.414634146	0.173469388	1	0.160493827	0.388888889	0.158415842	0.090909091	0.189473684	0.336842105	0.155339806	0.11627907	0.409638554	0.144144144	0.265306122	0.195876289	0.305555556	0.173469388	0.19047619	0.173469388	0.359550562	0.170212766	0.223529412	0.207920792	0.352941176	0.336842105	0.160714286	0.25	0.384615385	1	0.263157895	0.224719101	0.352941176	0.18556701	0.414634146	0.178217822	0.168316832	0.155339806	0.191780822	0.21978022	0.43373494	0.186813187	0.25	0.165048544	0.4	0.25	0.218390805	0.223529412	0.770491803	0.280898876	0.385714286	0.173076923	0.194805195	0.21	0.168316832	0.164835165	0.204819277	0.359550562	0.21978022	0.356321839	0.180952381	0.244186047	0.166666667	0.22826087	0.263157895	0.211764706	0.377777778	0.148514851	0.174757282	0.189473684	0.4	0.353658537	0.204081633	0.472222222	0.155339806	0.270588235	0.173076923	0.37037037	0.158415842	0.171717172	0.298850575	0.193548387	0.131868132	0.181818182	0.282608696	0.352941176	0.136842105	0.217391304	0.227722772	0.15625	0.217391304	0.189189189	0.363636364	0.208333333	0.25	0.746031746	0.154639175	0.352941176	0.19047619	0.208791209	0.421686747	0.174757282	0.206521739	0.454545455	0.195121951	0.294117647	0.171717172	0.152173913	0.210526316	0.237623762	0.19047619	0.363636364	0.355555556	0.126582278	0.25	0.173469388	0.181818182	0.263157895	0.21	0.201923077	0.233009709	0.156862745	0.225806452	0.4	0.294117647	0.168224299	0.156862745	0.25	0.161904762	0.268817204	0.186915888	0.206521739	0.189189189	0.276595745	0.157303371	0.171717172	0.208333333	0.152380952	0.195652174	0.189189189	0.746031746	0.309859155	0.243902439	0.144144144	0.144144144	0.191780822	0.329545455	0.414634146	0.244186047	0.395348837	0.393258427	0.195876289	0.159090909	0.414634146	0.18627451	0.139534884	0.171717172	0.18	0.189473684	0.234693878	0.178217822	0.318181818	0.25	0.384615385	0.272727273	0.173469388	0.229357798	0.313953488	0.132653061	0.179245283	0.222222222	0.27	0.213333333	0.222222222	0.24	0.459459459	0.136363636	0.271604938	0.340909091	0.206521739	0.217391304	0.25	0.222222222	0.131868132	0.138297872	0.22826087	0.360465116	0.208333333	0.189189189	0.170212766	0.177570093	0.154639175	0.222222222	0.204819277	0.103092784	0.104166667	0.152173913	0.176470588	0.377777778	0.183486239	0.183673469	0.272727273	0.20212766	0.229166667	0.285714286	0.163461538	0.356321839	0.247191011	0.135416667	0.350515464	0.118644068	0.27173913	0.163461538	0.234042553	0.244186047	0.386363636	0.317647059	0.242105263	0.13253012	0.280898876	0.244444444	0.209302326	0.279069767	0.242424242	0.165048544	0.222222222	0.244680851	0.272727273	0.136363636	0.154639175	0.206521739	0.155339806	0.25	0.151515152	0.163265306	0.222222222	0.15625	0.345238095	0.230769231	0.183673469	0.212765957	0.202020202	0.194174757
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(F)(F)F)ccc2c1)C(O)=O	0.158415842	0.262135922	0.238636364	0.203883495	0.310344828	0.326086957	0.272727273	0.258426966	0.119266055	0.145631068	0.278846154	0.2	0.118181818	0.204819277	0.14893617	0.288888889	0.177083333	0.194174757	0.192307692	0.137931034	0.18627451	0.298969072	0.296703297	0.128440367	0.288888889	0.150442478	0.379310345	0.194444444	0.233009709	0.13	0.309278351	0.318181818	0.272727273	0.232142857	0.18	0.160714286	0.311111111	0.162790698	0.113207547	0.311111111	0.2	0.194444444	0.326086957	0.269230769	0.22	0.306930693	0.112149533	0.232323232	0.152941176	0.273684211	0.105263158	0.196078431	0.118181818	0.112149533	0.155555556	0.140350877	0.201923077	0.322222222	0.287356322	0.202020202	0.202020202	0.216494845	0.257425743	0.120481928	0.278350515	0.326086957	0.211111111	0.336842105	0.268041237	0.808823529	0.184466019	0.182692308	0.266666667	0.127659574	0.263157895	0.206185567	0.150442478	0.262626263	0.310344828	0.291666667	0.292134831	0.135416667	0.28125	0.227722772	0.708333333	0.204301075	0.12	0.2	0.165217391	0.28125	0.173076923	0.818181818	0.265306122	0.223404255	0.216494845	0.203883495	0.75	0.227272727	0.233009709	0.273684211	0.153846154	0.292929293	0.337209302	0.112149533	0.134615385	0.228571429	0.181818182	0.2	0.201923077	0.147727273	0.186915888	0.192307692	0.310344828	0.19266055	0.283018868	0.380434783	0.298076923	0.173076923	0.155963303	0.166666667	0.134020619	0.272727273	0.287234043	0.162162162	0.105263158	0.119266055	0.13	0.295918367	0.161904762	0.11965812	0.281553398	0.113207547	0.112068966	0.27	0.132653061	0.193877551	0.310344828	0.20212766	0.206185567	0.163265306	0.134615385	0.298076923	0.310344828	0.309278351	0.2	0.379310345	0.24742268	0.32967033	0.211111111	0.244444444	0.24742268	0.359550562	0.215686275	0.112149533	0.178217822	0.288888889	0.310344828	0.34375	0.223684211	0.24	0.19266055	0.158415842	0.268817204	0.2	0.163043478	0.13	0.165048544	0.121495327	0.118811881	0.116071429	0.266666667	0.129032258	0.155555556	0.326086957	0.150442478	0.205607477	0.20952381	0.203703704	0.142857143	0.29787234	0.198198198	0.178947368	0.223684211	0.326086957	1	0.395061728	0.276190476	0.168421053	0.132653061	0.13	0.273684211	0.185185185	0.205128205	0.192307692	0.28125	0.13	0.326086957	0.174418605	0.36	0.126126126	0.120481928	0.306930693	0.305263158	0.203883495	0.376344086	0.198019802	0.35106383	0.310344828	0.221052632	0.333333333	0.174757282	0.131313131	0.161290323	0.213592233	0.120481928	0.204819277	0.207920792	0.25	0.24	0.315789474	0.190909091	0.284313725	0.276595745	0.228571429	0.237113402	0.264705882	0.132653061	0.151785714	0.12	0.326086957	0.192307692	0.146067416	0.265957447	0.201923077	0.28125	0.255102041	0.213592233	0.148760331	0.166666667	0.268041237	0.194444444	0.202020202	0.198113208	0.21	0.336842105	0.252631579	0.108108108	0.201923077	0.2	0.21	0.205128205	0.215189873	0.27173913	0.298969072	0.192307692	0.17	0.310344828	0.157894737	0.311827957	0.198019802	0.263157895	0.219512195	0.27184466	0.268041237	0.085106383	0.144230769	0.266666667	0.201923077	0.120879121	0.308510638	0.278846154	0.19266055	0.207920792	0.162790698	0.163461538	0.159292035	0.198019802	0.27	0.221052632	0.195652174	0.153153153	0.273684211	0.266666667	0.283018868	0.2	0.306930693	0.263157895	1	0.223404255	0.273684211	0.152380952	0.326086957	0.201923077	0.227722772	0.201923077	0.24	0.17	0.404494382	0.128712871	0.2	0.188679245	0.282608696	0.2	0.178947368	0.157894737	0.310344828	0.818181818	0.144444444	0.142857143	0.113636364	0.309278351	0.227722772	0.166666667	0.127659574	0.27	0.125	0.393258427	0.150442478	0.13	0.213592233	0.202020202	1	0.238636364	0.274509804	0.119266055	0.198113208	0.214285714	0.344086022	0.314606742	0.227722772	0.302325581	0.116071429	0.225806452	0.142857143	0.481012658	0.194174757	0.12962963	0.239583333	0.21875	0.159574468	0.227848101	0.192307692	0.273684211	0.1875	0.191919192	0.203703704	0.181818182	0.255319149	0.205128205	0.26	0.196078431	0.132653061	0.318181818	0.204081633	0.273684211	0.169642857	0.16	0.278350515	0.233009709	0.158415842	0.475	0.168539326	0.175	0.12962963	0.166666667	0.406976744	0.190909091	0.159292035	0.298969072	0.376344086	0.117647059	0.2	0.163461538	0.128440367	0.75	0.309278351	0.149122807	0.198198198	0.192307692	0.176470588	0.344086022	0.288888889	0.149122807	0.203883495	0.2	0.174311927	0.333333333	0.146551724	0.158415842	0.205128205	0.726027397	0.197802198	0.207920792	0.196078431	0.198113208	0.260869565	0.205128205	0.318181818	0.253164557	0.317073171	0.278846154	0.278846154	0.24	0.28125	0.326086957	0.153061224	0.3125	0.313131313	0.207920792	0.161290323	0.326086957	0.165137615	0.209302326	0.244897959	0.158878505	0.214285714	0.257425743	0.116071429	0.284210526	0.2	0.306930693	0.155555556	0.198019802	0.261261261	0.4	0.181818182	0.159292035	0.309278351	0.266666667	0.328767123	0.257425743	0.19266055	0.341176471	0.139784946	0.135416667	0.265306122	0.27173913	0.145631068	0.2	0.233009709	0.159574468	0.107843137	0.337078652	0.242424242	0.119266055	0.205128205	0.208333333	0.281553398	0.134615385	0.309278351	0.127659574	0.118811881	0.098039216	0.166666667	0.125	0.274509804	0.184210526	0.109090909	0.155555556	0.112149533	0.180952381	0.235294118	0.198113208	0.393258427	0.258064516	0.161616162	0.256880734	0.232142857	0.708333333	0.198113208	0.207920792	0.13	0.319587629	0.168316832	0.797101449	0.19047619	0.818181818	0.204081633	0.111111111	0.288888889	0.228571429	0.177570093	0.233009709	0.217821782	0.155555556	0.139784946	0.134615385	0.27173913	0.201923077	0.2	0.212121212	0.132075472	0.309278351	0.206185567	0.279569892	0.196428571	0.109090909	0.121495327	0.146788991	0.162162162
COc1ccc(cc1)C(=O)c1nc2ccccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O	0.177777778	0.367816092	0.166666667	0.395061728	0.256097561	0.305882353	0.197916667	0.174418605	0.11	0.202247191	0.184466019	0.292134831	0.108910891	0.236111111	0.25974026	0.220930233	0.228915663	0.244444444	0.215053763	0.189189189	0.264367816	0.197916667	0.202247191	0.166666667	0.220930233	0.155339806	0.211111111	0.372093023	0.432098765	0.172413793	0.183673469	0.265060241	0.18556701	0.186915888	0.273809524	0.166666667	0.273809524	0.202702703	0.163043478	0.273809524	0.292134831	0.372093023	0.305882353	0.359550562	0.168421053	0.21	0.14893617	0.405063291	0.225352113	0.195652174	0.189873418	0.275862069	0.131313131	0.14893617	0.223684211	0.178217822	0.390243902	0.255813953	0.16091954	0.173913043	0.173913043	0.126315789	0.380952381	0.242424242	0.22826087	0.305882353	0.126436782	0.364705882	0.258426966	0.302325581	0.321428571	0.178947368	0.240963855	0.1875	0.224719101	0.164835165	0.19	0.252747253	0.303797468	0.395061728	0.209302326	0.195121951	0.258426966	0.164948454	0.258426966	0.231707317	0.21686747	0.292134831	0.14953271	0.178947368	0.21978022	0.252873563	0.20212766	0.223529412	0.126315789	0.395061728	0.223404255	0.616666667	0.432098765	0.195652174	0.135416667	0.376470588	0.238095238	0.14893617	0.150537634	0.229166667	0.178217822	0.172043011	0.390243902	0.168831169	0.380952381	0.255555556	0.256097561	0.239583333	0.237623762	0.171717172	0.180952381	0.132653061	0.210526316	0.278481013	0.137931034	0.197916667	0.208791209	0.18	0.189873418	0.15625	0.172413793	0.247311828	0.275862069	0.111111111	0.24742268	0.138297872	0.156862745	0.195876289	0.176470588	0.152173913	0.256097561	0.243902439	0.432432432	0.226190476	0.150537634	0.180952381	0.256097561	0.183673469	0.292134831	0.211111111	0.195652174	0.195652174	0.289473684	0.2625	0.195652174	0.235955056	0.255555556	0.14893617	0.136842105	0.220930233	0.256097561	0.242105263	0.223880597	0.242424242	0.293478261	0.177777778	0.202247191	0.292134831	0.156626506	0.172413793	0.172043011	0.159574468	0.146067416	0.106796117	0.207920792	0.146341463	0.223684211	0.305882353	0.19	0.372093023	0.380952381	0.178217822	0.147727273	0.193548387	0.257731959	0.24691358	0.223880597	0.305882353	0.223404255	0.243902439	0.182692308	0.204819277	0.136363636	0.172413793	0.195652174	0.197183099	0.220588235	0.153061224	0.217391304	0.172413793	0.305882353	0.2	0.275510204	0.117647059	0.242424242	0.273684211	0.215053763	0.177083333	0.181818182	0.41025641	0.171717172	0.256097561	0.153846154	0.181818182	0.222222222	0.134831461	0.347222222	0.390243902	0.242424242	0.219178082	0.180851064	0.163265306	0.242424242	0.310344828	0.237113402	0.165048544	0.211111111	0.229166667	0.26744186	0.204081633	0.176470588	0.168316832	0.174418605	0.305882353	0.395061728	0.181818182	0.213483146	0.390243902	0.258426966	0.154639175	0.390243902	0.163636364	0.24691358	0.191489362	0.372093023	0.421052632	0.148514851	0.134020619	0.364705882	0.227272727	0.12	0.390243902	0.292134831	0.294117647	0.220588235	0.25	0.164835165	0.197916667	0.4125	0.139784946	0.256097561	0.269230769	0.233333333	0.134020619	0.224719101	0.186666667	0.276595745	0.258426966	0.12345679	0.14893617	0.207920792	0.390243902	0.151898734	0.230769231	0.184466019	0.293478261	0.460526316	0.186666667	0.134020619	0.165048544	0.134020619	0.234042553	0.153846154	0.151162791	0.158415842	0.195652174	0.207920792	0.237623762	0.292134831	0.21	0.224719101	0.223404255	1	0.195652174	0.134020619	0.305882353	0.239130435	0.164948454	0.390243902	0.242424242	0.308641975	0.212765957	0.170454545	0.292134831	0.385542169	0.215909091	0.292134831	0.24691358	0.285714286	0.256097561	0.252873563	0.210526316	0.181818182	0.208333333	0.183673469	0.164948454	0.174418605	0.1875	0.195876289	0.164835165	0.177083333	0.19	0.172413793	0.225806452	0.173913043	0.223404255	0.152941176	0.239583333	0.132653061	0.148514851	0.173913043	0.225806452	0.218390805	0.141414141	0.24691358	0.128712871	0.226190476	0.181818182	0.204545455	0.4	0.132653061	0.2	0.432432432	0.152941176	0.194444444	0.215053763	0.195652174	0.271604938	0.202247191	0.178217822	0.204545455	0.163043478	0.220588235	0.210526316	0.15625	0.176470588	0.265060241	0.273809524	0.195652174	0.153846154	0.25	0.22826087	0.380952381	0.261904762	0.229885057	0.291666667	0.220588235	0.132653061	0.24691358	0.182795699	0.237113402	0.176470588	0.197916667	0.17	0.150684932	0.292134831	0.134020619	0.166666667	0.223404255	0.183673469	0.25	0.257731959	0.395061728	0.211111111	0.225806452	0.220930233	0.153846154	0.395061728	0.292134831	0.244680851	0.177083333	0.150943396	0.247058824	0.220588235	0.263736264	0.180722892	0.405063291	0.15625	0.380952381	0.153846154	0.220588235	0.265060241	0.189189189	0.25974026	0.184466019	0.184466019	0.242424242	0.178947368	0.305882353	0.259259259	0.23655914	0.322222222	0.460526316	0.154761905	0.305882353	0.126213592	0.256756757	0.261363636	0.141414141	0.173913043	0.208333333	0.117647059	0.180851064	0.292134831	0.21	0.223684211	0.134020619	0.183486239	0.2	0.191011236	0.176470588	0.183673469	0.284210526	0.194444444	0.208333333	0.239583333	0.240963855	0.172839506	0.152941176	0.177083333	0.164835165	0.163043478	0.292134831	0.432098765	0.152941176	0.172413793	0.2	0.272727273	0.144329897	0.220588235	0.179775281	0.24742268	0.150537634	0.183673469	0.1875	0.172413793	0.174418605	0.24691358	0.161616162	0.293478261	0.180952381	0.121212121	0.223684211	0.14893617	0.215053763	0.205128205	0.380952381	0.177083333	0.277108434	0.209302326	0.26	0.186915888	0.258426966	0.380952381	0.180851064	0.172413793	0.27173913	0.258823529	0.22826087	0.126582278	0.252873563	0.175824176	0.178571429	0.220930233	0.229166667	0.32183908	0.432098765	0.178947368	0.223684211	0.172839506	0.150537634	0.164835165	0.390243902	0.292134831	0.26744186	0.238636364	0.183673469	0.277108434	0.186813187	0.268041237	0.121212121	0.147368421	0.1875	0.18
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	0.204301075	0.146788991	0.155555556	0.155339806	0.453333333	0.409638554	0.390804598	0.289156627	0.125	0.13	0.132743363	0.21	0.204081633	0.172839506	0.197674419	0.168421053	0.136842105	0.134615385	0.202020202	0.175	0.126213592	0.390804598	0.164948454	0.145631068	0.168421053	0.179245283	0.23655914	0.148148148	0.161904762	0.173913043	0.184466019	0.441558442	0.315217391	0.099173554	0.153061224	0.19047619	0.430379747	0.202531646	0.215053763	0.430379747	0.21	0.158878505	0.409638554	0.144144144	0.181818182	0.380434783	0.175257732	0.17	0.120481928	1	0.176470588	0.13592233	0.216494845	0.175257732	0.151162791	0.168224299	0.153846154	0.425	0.126315789	0.117647059	0.128712871	0.141414141	0.150943396	0.113924051	0.416666667	0.409638554	0.142857143	0.386363636	0.156862745	0.282608696	0.17	0.204081633	0.297619048	0.188235294	0.161616162	0.142857143	0.168224299	0.153846154	0.172043011	0.155339806	0.208791209	0.11827957	0.388235294	0.178217822	0.268817204	0.175824176	0.175824176	0.21	0.194444444	0.340909091	0.17	0.337209302	0.451219512	0.222222222	0.141414141	0.155339806	0.287234043	0.197674419	0.161904762	1	0.210526316	0.14953271	0.447368421	0.175257732	0.13	0.169811321	0.168224299	0.161616162	0.153846154	0.129411765	0.161904762	0.166666667	0.453333333	0.225490196	0.129310345	0.820895522	0.354166667	0.13592233	0.174757282	0.188888889	0.193181818	0.152380952	0.397590361	0.180952381	0.176470588	0.158415842	0.173913043	0.402298851	0.125	0.125	0.133928571	0.13	0.137614679	0.386363636	0.191011236	0.12	0.453333333	0.2	0.166666667	0.172043011	0.13	0.354166667	0.453333333	0.184466019	0.21	0.23655914	0.705882353	0.221052632	0.142857143	0.289156627	0.705882353	0.432098765	0.122641509	0.175257732	0.151515152	0.168421053	0.453333333	0.362637363	0.173333333	0.189189189	0.213592233	0.204301075	0.4125	0.21	0.172413793	0.173913043	0.173469388	0.23655914	0.161290323	0.188118812	0.376344086	0.162790698	0.151162791	0.409638554	0.168224299	0.148148148	0.150943396	0.179245283	0.188888889	0.158415842	0.196261682	0.175824176	0.189189189	0.409638554	0.273684211	0.459459459	0.131578947	0.204545455	0.152173913	0.173913043	1	0.151898734	0.155844156	0.091743119	0.421686747	0.173913043	0.409638554	0.142857143	0.350515464	0.188118812	0.113924051	0.365591398	0.166666667	0.155339806	0.255102041	0.183673469	0.326086957	0.453333333	0.168421053	0.194174757	0.148514851	0.175824176	0.157303371	0.165048544	0.113924051	0.1875	0.158415842	0.132075472	0.189189189	0.395348837	0.223300971	0.166666667	0.402439024	0.169811321	0.161616162	0.377777778	0.191011236	0.169811321	0.163043478	0.409638554	0.155339806	0.2125	0.390243902	0.153846154	0.388235294	0.168316832	0.165048544	0.145299145	0.126315789	0.372093023	0.148148148	0.163265306	0.196078431	0.126213592	0.386363636	0.212765957	0.134615385	0.153846154	0.21	0.171717172	0.155844156	0.181818182	0.178947368	0.390804598	0.166666667	0.131313131	0.453333333	0.179775281	0.426829268	0.208333333	0.352941176	0.130952381	0.369565217	0.156862745	0.102272727	0.128712871	0.376344086	0.153846154	0.077777778	0.421686747	0.132743363	0.213592233	0.17	0.172839506	0.208333333	0.188679245	0.208333333	0.386363636	0.168421053	0.141304348	0.182692308	1	0.376344086	0.129310345	0.21	0.380434783	0.352941176	0.273684211	0.195652174	1	0.208333333	0.409638554	0.2	0.178217822	0.153846154	0.189189189	0.178947368	0.363636364	0.184782609	0.21	0.18627451	0.395061728	0.21	0.175824176	0.179775281	0.453333333	0.337209302	0.225	0.171428571	0.094117647	0.184466019	0.178217822	0.175824176	0.188235294	0.386363636	0.166666667	0.4	0.168224299	0.173913043	0.121495327	0.128712871	0.273684211	0.142857143	0.404494382	0.13592233	0.196078431	0.151515152	0.411764706	0.333333333	0.178217822	0.465753425	0.212121212	0.172043011	0.171428571	0.577464789	0.156862745	0.21875	0.266666667	0.166666667	0.130434783	0.15	0.202020202	1	0.12371134	0.189473684	0.179245283	0.108910891	0.141414141	0.155844156	0.406976744	0.125	0.191011236	0.441558442	0.164948454	1	0.177570093	0.193548387	0.416666667	0.150943396	0.142857143	0.430379747	0.164705882	0.202702703	0.21875	0.126315789	0.148514851	0.223300971	0.177570093	0.390804598	0.382022472	0.111111111	0.21	0.208333333	0.145631068	0.287234043	0.184466019	0.188679245	0.196261682	0.155339806	0.197916667	0.411764706	0.321428571	0.166666667	0.155339806	0.21	0.138888889	0.214285714	0.174311927	0.191489362	0.155844156	0.287234043	0.130434783	0.193877551	0.125	0.150943396	0.168421053	0.155844156	0.441558442	0.160493827	0.183908046	0.132743363	0.132743363	0.189189189	0.340909091	0.409638554	0.2	0.390804598	0.358695652	0.17	0.131868132	0.409638554	0.150943396	0.151162791	0.158415842	0.202020202	0.151515152	0.22	0.153846154	0.887096774	0.21	0.380434783	0.151162791	0.208333333	0.184210526	0.310344828	0.131313131	0.188679245	0.184466019	0.196261682	0.15	0.22	0.225490196	0.453333333	0.134831461	0.155555556	0.337078652	0.178947368	0.215053763	0.21	0.161904762	0.130434783	0.14893617	0.1875	0.311111111	0.244680851	0.155844156	0.11	0.133928571	0.13	0.184466019	0.188235294	0.08	0.114583333	0.126315789	0.152380952	0.373626374	0.160714286	0.158415842	0.151162791	0.175257732	0.214285714	0.149425287	0.173076923	0.4	0.154639175	0.145833333	0.375	0.099173554	0.268817204	0.173076923	0.181818182	0.173913043	0.382022472	0.20212766	0.279569892	0.117647059	0.337209302	0.20212766	0.193181818	0.168421053	0.169811321	0.141509434	0.161904762	0.156862745	0.151162791	0.134831461	0.13	0.178947368	0.153846154	0.21	0.161616162	0.197916667	0.184466019	0.166666667	0.357142857	0.194444444	0.158415842	0.18556701	0.176470588	0.180952381
CC[C@]1(CCc2ccc(OCCCOc3ccc(OC(F)(F)F)cc3Cl)cc2O1)C(O)=O	0.217391304	0.126126126	0.195402299	0.112149533	0.197802198	0.17	0.18627451	0.103092784	0.125	0.177083333	0.185185185	0.163461538	0.229166667	0.217948718	0.157303371	0.168421053	0.227272727	0.255319149	0.202020202	0.13253012	0.16	0.198019802	0.215053763	0.145631068	0.168421053	0.262626263	0.197916667	0.097345133	0.207920792	0.136842105	0.284210526	0.193548387	0.198019802	0.1875	0.13	0.262626263	0.177083333	0.172839506	0.591549296	0.177083333	0.163461538	0.107142857	0.17	0.133928571	0.27173913	0.198113208	0.239130435	0.103773585	0.207792208	0.208333333	0.19047619	0.13592233	0.710144928	0.239130435	0.192771084	0.275510204	0.100917431	0.163265306	0.126315789	0.175257732	0.2	0.189473684	0.12962963	0.205479452	0.19	0.17	0.316455696	0.161904762	0.134615385	0.145631068	0.13592233	0.18	0.172043011	0.2625	0.210526316	0.154639175	0.25	0.165048544	0.112244898	0.133333333	0.195652174	0.083333333	0.168316832	0.226804124	0.123809524	0.150537634	0.244186047	0.163461538	0.277227723	0.229166667	0.193877551	0.12745098	0.239583333	0.170212766	0.189473684	0.101851852	0.141509434	0.107526882	0.207920792	0.208333333	0.769230769	0.128440367	0.170212766	0.239130435	0.141414141	0.227722772	0.288659794	0.161616162	0.100917431	0.142857143	0.12962963	0.112149533	0.197802198	0.168224299	0.201834862	0.232323232	0.19266055	0.147058824	0.260416667	0.175824176	0.478873239	0.152380952	0.171717172	0.265306122	0.19047619	0.13592233	0.136842105	0.173076923	0.13592233	0.125	0.165137615	0.241758242	0.252525253	0.184466019	0.164835165	0.166666667	0.197802198	0.2	0.108910891	0.147368421	0.141414141	0.19266055	0.197802198	0.284210526	0.163461538	0.197916667	0.247311828	0.208333333	0.142857143	0.215909091	0.247311828	0.183673469	0.226804124	0.239130435	0.239130435	0.168421053	0.197802198	0.192307692	0.142857143	0.142857143	0.157407407	0.217391304	0.22826087	0.163461538	0.243902439	0.136842105	0.18556701	0.769230769	0.384615385	0.237113402	0.196261682	0.282051282	0.192771084	0.17	0.25	0.127272727	0.109090909	0.262626263	0.273809524	0.231578947	0.163636364	0.188888889	0.142857143	0.17	0.152380952	0.173913043	0.183486239	0.092783505	0.247058824	0.136842105	0.208333333	0.151898734	0.171052632	0.178217822	0.191919192	0.136842105	0.17	0.156626506	0.169642857	0.224489796	0.205479452	0.175925926	0.214285714	0.265957447	0.182692308	0.115384615	0.196078431	0.197802198	0.180851064	0.217821782	0.183673469	0.320987654	0.144444444	0.111111111	0.205479452	0.202531646	0.258064516	0.142857143	0.142857143	0.165048544	0.166666667	0.155963303	0.223404255	0.227722772	0.116504854	0.192307692	0.164835165	0.265306122	0.103092784	0.17	0.101851852	0.2125	0.163265306	0.100917431	0.18	0.156862745	0.111111111	0.13559322	0.188888889	0.18	0.097345133	0.106796117	0.257731959	0.171717172	0.161904762	0.175257732	0.123809524	0.100917431	0.163461538	0.208333333	0.171052632	0.151898734	0.178947368	0.198019802	0.112149533	0.131313131	0.197802198	0.141304348	0.158415842	0.8125	0.18556701	0.172839506	0.155963303	0.134615385	0.127906977	0.1875	0.196261682	0.111111111	0.127906977	0.204081633	0.185185185	0.157407407	0.158415842	0.202531646	0.841269841	0.26	0.8125	0.184466019	0.180851064	0.193181818	0.268041237	0.208333333	0.196261682	0.201834862	0.163461538	0.198113208	0.18556701	0.152380952	0.134020619	0.208333333	1	0.17	0.142857143	0.226804124	0.100917431	0.142857143	0.131313131	0.2	0.238636364	0.163461538	0.130841121	0.177083333	0.163461538	0.188888889	0.193181818	0.197802198	0.12745098	0.209876543	0.255102041	0.17721519	0.284210526	0.226804124	0.188888889	0.2625	0.173076923	0.230769231	0.166666667	0.25	0.136842105	0.263157895	0.2	0.152380952	0.209302326	0.19047619	0.27173913	0.257731959	0.151515152	0.176470588	0.204301075	0.202020202	0.175824176	0.690140845	0.147368421	0.255102041	0.154639175	0.102803738	0.772727273	0.175257732	0.12	0.155555556	0.179487179	0.202020202	0.208333333	0.135416667	0.153061224	0.262626263	0.204301075	0.177083333	0.171052632	0.18627451	0.193877551	0.164835165	0.193548387	0.107843137	0.208333333	0.26	0.233333333	0.19	0.109090909	0.191489362	0.20212766	0.137931034	0.186666667	0.772727273	0.188888889	0.208333333	0.166666667	0.26	0.198019802	0.182692308	0.153846154	0.163461538	0.841269841	0.145631068	0.141509434	0.284210526	0.247524752	0.163636364	0.101851852	0.18556701	0.188118812	0.21978022	0.247524752	0.112149533	0.163461538	0.138888889	0.19	0.254901961	0.230769231	0.171052632	0.130841121	0.142857143	0.13592233	0.193877551	0.109090909	0.193548387	0.171052632	0.193548387	0.220779221	0.183908046	0.185185185	0.185185185	0.142857143	0.229166667	0.17	0.161290323	0.174757282	0.168224299	0.158415842	0.144444444	0.17	0.196078431	0.151162791	0.125	0.226804124	0.151515152	0.232323232	0.224489796	0.206185567	0.163461538	0.198113208	0.192771084	0.8125	0.194690265	0.225806452	0.154639175	0.272727273	0.270833333	0.174311927	0.179487179	0.244897959	0.168224299	0.172043011	0.147727273	0.405405405	0.214285714	0.178947368	0.255555556	0.163461538	0.207920792	0.155555556	0.136842105	0.1875	0.168316832	0.602739726	0.171052632	0.168421053	0.165137615	0.141414141	0.270833333	0.2625	0.113402062	0.114583333	0.188888889	0.152380952	0.146788991	0.287128713	0.231578947	0.192771084	0.239130435	0.166666667	0.19047619	0.12962963	0.166666667	0.191489362	0.089108911	0.157894737	0.1875	0.123809524	0.12962963	0.3	0.136842105	0.171428571	0.189473684	0.133333333	0.144578313	0.12745098	0.284090909	0.193181818	0.168421053	0.227722772	0.163461538	0.207920792	0.255319149	0.192771084	0.147727273	0.141414141	0.178947368	0.100917431	0.163461538	0.105769231	0.223404255	0.270833333	0.131313131	0.225806452	0.183486239	0.231578947	0.32183908	0.263157895	0.265306122
Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
COc1ccc(CC(O)=O)cc1-c1noc(n1)-c1ccc(cc1)C(=O)N(CC1CC1)C1CCCCC1	0.126213592	0.172727273	0.14893617	0.171428571	0.215053763	0.18627451	0.19047619	0.180851064	0.174757282	0.17	0.178571429	0.157407407	0.173076923	0.151162791	0.175824176	0.173469388	0.154639175	0.161904762	0.182692308	0.195121951	0.153846154	0.201923077	0.147058824	0.12962963	0.173469388	0.205607477	0.252631579	0.163636364	0.177570093	0.131313131	0.2	0.223404255	0.179245283	0.151260504	0.125	0.205607477	0.193877551	0.125	0.147058824	0.193877551	0.157407407	0.196261682	0.18627451	0.169642857	0.18627451	0.190909091	0.123809524	0.174757282	0.127906977	0.2	0.142857143	0.163461538	0.184466019	0.123809524	0.157303371	0.240384615	0.169811321	0.204081633	0.168421053	0.123809524	0.156862745	0.17	0.177570093	0.135802469	0.194174757	0.18627451	0.161290323	0.211538462	0.161904762	0.22	0.152380952	0.173076923	0.241758242	0.179775281	0.214285714	0.171717172	0.264705882	0.148148148	0.177083333	0.182692308	0.14	0.136842105	0.184466019	0.182692308	0.173076923	0.168421053	0.180851064	0.157407407	0.220183486	0.22	0.163461538	0.19	0.194174757	0.151515152	0.17	0.171428571	0.168224299	0.188888889	0.177570093	0.2	0.144230769	0.175925926	0.1875	0.123809524	0.13592233	0.142857143	0.252427184	0.19	0.169811321	0.149425287	0.2	0.182692308	0.215053763	0.194444444	0.194690265	0.211538462	0.185840708	0.163461538	0.25	0.144329897	0.135416667	0.126126126	0.212121212	0.20754717	0.142857143	0.18627451	0.131313131	0.188679245	0.163461538	0.160714286	0.18018018	0.125	0.113043478	0.188679245	0.134020619	0.115384615	0.215053763	0.230769231	0.183673469	0.118811881	0.13592233	0.185840708	0.215053763	0.2	0.157407407	0.252631579	0.176470588	0.237113402	0.14893617	0.275862069	0.176470588	0.2	0.14953271	0.123809524	0.145631068	0.173469388	0.215053763	0.185185185	0.15	0.15	0.162162162	0.126213592	0.21875	0.157407407	0.204545455	0.131313131	0.155339806	0.144230769	0.178947368	0.148148148	0.189189189	0.168539326	0.157303371	0.18627451	0.264705882	0.163636364	0.166666667	0.183486239	0.144329897	0.152380952	0.157894737	0.21978022	0.135802469	0.18627451	0.201923077	0.191489362	0.17699115	0.170212766	0.157894737	0.131313131	0.2	0.172839506	0.120481928	0.118181818	0.232323232	0.131313131	0.18627451	0.123595506	0.184210526	0.148148148	0.135802469	0.169642857	0.138888889	0.171428571	0.20952381	0.237113402	0.223300971	0.215053763	0.173469388	0.27	0.153846154	0.168421053	0.229885057	0.169811321	0.135802469	0.125	0.174757282	0.158878505	0.15	0.192307692	0.203703704	0.203703704	0.226804124	0.142857143	0.155339806	0.174311927	0.134020619	0.20754717	0.168421053	0.18627451	0.171428571	0.134831461	0.168316832	0.169811321	0.232323232	0.207920792	0.169811321	0.179487179	0.180851064	0.173076923	0.163636364	0.18	0.26	0.111111111	0.211538462	0.229166667	0.161904762	0.169811321	0.157407407	0.165048544	0.120481928	0.158536585	0.208333333	0.19047619	0.205882353	0.126213592	0.215053763	0.12371134	0.18627451	0.153846154	0.178217822	0.137931034	0.171171171	0.161904762	0.16091954	0.156862745	0.189189189	0.169811321	0.134831461	0.196078431	0.178571429	0.162162162	0.222222222	0.137931034	0.153846154	0.226415094	0.153846154	0.177570093	0.173469388	0.147368421	0.20952381	0.2	0.189189189	0.194690265	0.157407407	0.190909091	0.178217822	0.201923077	0.239130435	0.2	0.142857143	0.18627451	1	0.182692308	0.169811321	0.15	0.137254902	0.24	0.177083333	0.157407407	0.201923077	0.17	0.157407407	0.21978022	0.12371134	0.215053763	0.19	0.133333333	0.257425743	0.114942529	0.2	0.182692308	0.233333333	0.179775281	0.188679245	0.137254902	0.171428571	0.264705882	0.131313131	0.127272727	0.156862745	0.201923077	0.186813187	0.205607477	0.12037037	0.26	0.191919192	0.192307692	0.195876289	0.171428571	0.233333333	0.158878505	0.164948454	0.257425743	0.183673469	0.173076923	0.141509434	0.204081633	0.183673469	0.14893617	0.129411765	0.182692308	0.2	0.153061224	0.193877551	0.183486239	0.104761905	0.193877551	0.120481928	0.225490196	0.141509434	0.134020619	0.223404255	0.158415842	0.2	0.203703704	0.15	0.194174757	0.166666667	0.221052632	0.193877551	0.131868132	0.134146341	0.141509434	0.180851064	0.132075472	0.203703704	0.203703704	0.19047619	0.175925926	0.189873418	0.157407407	0.153846154	0.12962963	0.168224299	0.2	0.25	0.157894737	0.171428571	0.178217822	0.203883495	0.223404255	0.214953271	0.171428571	0.157407407	0.165137615	0.217821782	0.211009174	0.148514851	0.120481928	0.19047619	0.213483146	0.18627451	0.141509434	0.177570093	0.197916667	0.120481928	0.223404255	0.152941176	0.126315789	0.178571429	0.178571429	0.15	0.22	0.18627451	0.131313131	0.201923077	0.194444444	0.222222222	0.150537634	0.18627451	0.211538462	0.157303371	0.152380952	0.242424242	0.191919192	0.188679245	0.107142857	0.21	0.157407407	0.190909091	0.157303371	0.153846154	0.208695652	0.229166667	0.16	0.262135922	0.2	0.168141593	0.129411765	0.188679245	0.194444444	0.20212766	0.153846154	0.136842105	0.217821782	0.208333333	0.193877551	0.157407407	0.177570093	0.14893617	0.217391304	0.242105263	0.150943396	0.141509434	0.120481928	0.105769231	0.18018018	0.13592233	0.2	0.179775281	0.098039216	0.132653061	0.180851064	0.126126126	0.183486239	0.229357798	0.110091743	0.157303371	0.123809524	0.182692308	0.168539326	0.188679245	0.171428571	0.195876289	0.128712871	0.214285714	0.151260504	0.173076923	0.188679245	0.18627451	0.131313131	0.186915888	0.125	0.194174757	0.207317073	0.19	0.21875	0.172043011	0.173469388	0.142857143	0.136363636	0.177570093	0.173076923	0.157303371	0.153846154	0.13592233	0.208333333	0.169811321	0.157407407	0.155339806	0.214285714	0.2	0.16	0.229166667	0.156521739	0.110091743	0.178217822	0.252525253	0.20754717
CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F	0.197916667	0.185185185	0.175824176	0.140186916	0.191489362	0.188118812	0.192307692	0.111111111	0.121495327	0.16	0.212962963	0.169811321	0.234693878	0.166666667	0.204545455	0.175257732	0.144329897	0.21	0.184466019	0.154761905	0.155339806	0.203883495	0.148514851	0.141509434	0.175257732	0.254901961	0.242105263	0.133928571	0.179245283	0.132653061	0.736111111	0.1875	0.169811321	0.182608696	0.148514851	0.242718447	0.195876289	0.152941176	0.208333333	0.195876289	0.169811321	0.133928571	0.188118812	0.181818182	0.2	0.203703704	0.244680851	0.132075472	0.129411765	0.178217822	0.157303371	0.132075472	0.18627451	0.244680851	0.133333333	0.219047619	0.14953271	0.21875	0.182795699	0.193877551	0.193877551	0.380952381	0.19047619	0.12345679	0.184466019	0.188118812	0.229885057	0.179245283	0.198019802	0.18627451	0.165048544	0.753623188	0.217391304	0.195402299	0.204081633	0.18556701	0.196261682	0.194174757	0.178947368	0.184466019	0.164948454	0.138297872	0.18627451	1	0.18627451	0.145833333	0.170212766	0.169811321	0.257142857	0.174757282	0.578947368	0.204081633	0.184466019	0.164948454	0.380952381	0.12962963	0.215686275	0.164835165	0.179245283	0.178217822	0.204081633	0.177570093	0.177083333	0.244680851	0.148514851	0.336842105	0.242718447	0.204081633	0.14953271	0.125	0.136363636	0.150943396	0.191489362	0.163636364	0.207207207	0.201923077	0.209090909	0.212121212	0.203883495	0.157894737	0.173913043	0.137614679	0.202020202	0.245098039	0.157303371	0.142857143	0.132653061	0.168224299	0.132075472	0.162162162	0.226415094	0.208333333	0.233009709	0.19047619	0.135416667	0.197916667	0.191489362	0.180851064	0.15	0.142857143	0.148514851	0.209090909	0.191489362	0.736111111	0.169811321	0.242105263	0.166666667	0.239583333	0.188888889	0.195652174	0.166666667	0.19	0.184466019	0.244680851	0.206185567	0.175257732	0.191489362	0.221153846	0.12345679	0.1375	0.174311927	0.197916667	0.195876289	0.169811321	0.117021277	0.132653061	0.191919192	0.204081633	0.206521739	0.23	0.169642857	0.183908046	0.133333333	0.188118812	0.196261682	0.154545455	0.157407407	0.196261682	0.294117647	0.142857143	0.169642857	0.170212766	0.1375	0.188118812	0.227722772	0.180851064	0.211009174	0.135416667	0.159574468	0.132653061	0.178217822	0.160493827	0.12195122	0.207920792	0.174757282	0.132653061	0.188118812	0.137931034	0.196428571	0.23	0.12345679	0.19266055	0.184466019	0.184466019	0.177570093	0.133333333	0.146788991	0.191489362	0.407407407	0.615384615	0.155339806	0.208791209	0.152173913	0.160377358	0.12345679	0.139534884	0.188118812	0.138888889	0.1375	0.194174757	0.162162162	0.194444444	0.191919192	0.336842105	0.156862745	0.175925926	0.135416667	0.245098039	0.111111111	0.188118812	0.140186916	0.162790698	0.17	0.14953271	0.198019802	0.198019802	0.160377358	0.141666667	0.157894737	0.18627451	0.133928571	0.147058824	0.524390244	0.252631579	0.179245283	0.193877551	0.141509434	0.14953271	0.169811321	0.19	0.12195122	0.13253012	0.210526316	0.192307692	0.12962963	0.12745098	0.191489362	0.14893617	0.176470588	0.239583333	0.168316832	0.101123596	0.172727273	0.198019802	0.098901099	0.13592233	0.169642857	0.14953271	0.086956522	0.18627451	0.201834862	0.174311927	0.153846154	0.166666667	0.239583333	0.240384615	0.239583333	0.168224299	0.407407407	0.2	0.247524752	0.178217822	0.169642857	0.207207207	0.169811321	0.203703704	0.168316832	0.227722772	0.164948454	0.178217822	0.226804124	0.188118812	0.182692308	1	0.14953271	0.1375	0.138613861	0.23	0.191489362	0.169811321	0.127272727	0.195876289	0.169811321	0.170212766	0.14893617	0.191489362	0.204081633	0.174418605	0.2	0.103448276	0.736111111	1	0.208791209	0.195402299	0.179245283	0.23655914	0.232323232	0.196261682	0.132653061	0.171428571	0.193877551	0.227722772	0.202247191	0.163636364	0.224489796	0.524390244	0.181818182	0.182692308	0.210526316	0.184466019	0.195652174	0.182692308	0.142857143	0.2	0.197916667	0.152380952	0.212121212	0.206185567	0.15	0.150537634	0.130952381	0.184466019	0.178217822	0.204301075	0.195876289	0.196261682	0.18556701	0.208333333	0.12195122	0.180952381	0.188118812	0.135416667	0.1875	0.16	0.178217822	0.240384615	0.14	0.184466019	0.146788991	0.12745098	0.221052632	0.133333333	0.15	0.212121212	0.157894737	0.19	0.162162162	0.240384615	0.192307692	0.26	0.107142857	0.169811321	0.239583333	0.141509434	0.215686275	0.736111111	0.205607477	0.169642857	0.140186916	0.168316832	0.182692308	0.175257732	0.194444444	0.140186916	0.169811321	0.188679245	0.22	0.247619048	0.138613861	0.12195122	0.203883495	0.163043478	0.132075472	0.188118812	0.146788991	0.225806452	0.12195122	0.1875	0.182926829	0.204545455	0.201834862	0.212962963	0.1375	0.174757282	0.188118812	0.15625	0.169811321	0.185185185	0.153846154	0.139784946	0.188118812	0.168224299	0.120879121	0.153846154	0.386363636	0.181818182	0.5625	0.23	0.165048544	0.169811321	0.203703704	0.133333333	0.239583333	0.2	0.21875	0.161616162	0.216981132	0.712328767	0.190909091	0.172839506	0.582278481	0.163636364	0.178947368	0.155555556	0.229885057	0.173076923	0.210526316	0.487179487	0.169811321	0.179245283	0.150537634	0.121212121	0.21875	0.174757282	0.237113402	0.12195122	0.1875	0.226415094	0.148514851	0.712328767	0.195402299	0.11	0.111111111	0.157894737	0.169811321	0.163636364	0.278846154	0.25	0.133333333	0.244680851	0.161904762	0.170454545	0.146788991	0.232323232	0.197916667	0.141414141	0.163793103	0.182608696	0.18627451	0.146788991	0.2	0.132653061	0.188679245	0.171717172	0.184466019	0.195121951	0.204081633	0.611111111	0.14893617	0.175257732	0.336842105	0.137614679	0.179245283	0.18627451	0.133333333	0.155555556	0.148514851	0.210526316	0.14953271	0.169811321	0.145631068	0.204081633	0.712328767	0.15	0.181818182	0.168141593	0.25	0.242105263	0.205882353	0.245098039
CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1	0.16	0.816901408	0.136842105	0.808823529	0.177083333	0.21	0.179245283	0.132653061	0.110091743	0.17	0.2	0.168224299	0.099099099	0.137931034	0.188888889	0.161616162	0.191489362	0.207920792	0.194174757	0.166666667	0.25	0.168224299	0.158415842	0.161904762	0.161616162	0.112068966	0.155339806	0.753424658	0.594936709	0.108910891	0.145454545	0.18556701	0.168224299	0.12295082	0.181818182	0.12173913	0.193877551	0.151162791	0.125	0.193877551	0.168224299	0.753424658	0.21	0.679487179	0.12037037	0.169642857	0.123809524	0.704225352	0.141176471	0.153846154	0.155555556	0.234693878	0.099099099	0.123809524	0.183908046	0.112068966	1	0.18	0.193548387	0.145631068	0.18	0.17	0.615384615	0.135802469	0.171428571	0.21	0.102040816	0.211538462	0.671232877	0.207920792	0.21	0.161904762	0.177083333	0.153846154	0.122641509	0.195876289	0.12173913	0.24	0.448717949	0.618421053	0.163265306	0.213483146	0.196078431	0.14953271	0.232323232	0.168421053	0.144329897	0.168224299	0.108333333	0.196078431	0.18627451	0.226804124	0.171428571	0.14	0.17	0.757142857	0.213592233	0.445945946	0.594936709	0.153846154	0.101851852	0.763888889	0.1875	0.123809524	0.125	0.174311927	0.12173913	0.178217822	1	0.204819277	0.594936709	0.662162162	0.177083333	0.151785714	0.194690265	0.135135135	0.175438596	0.174757282	0.136363636	0.193548387	0.159574468	0.157407407	0.176470588	0.132743363	0.155555556	0.152380952	0.108910891	0.223300971	0.222222222	0.120689655	0.201834862	0.103773585	0.163636364	0.177570093	0.111111111	0.137254902	0.177083333	0.131313131	0.68115942	0.177083333	0.125	0.175438596	0.177083333	0.145454545	0.168224299	0.155339806	0.132075472	0.165048544	0.301204819	0.180851064	0.132075472	0.2	0.23	0.123809524	0.134615385	0.161616162	0.177083333	0.196261682	0.164556962	0.179487179	0.172727273	0.16	0.158415842	0.168224299	0.127659574	0.108910891	0.202020202	0.122641509	0.131313131	0.097345133	0.189189189	0.130434783	0.183908046	0.21	0.12173913	0.72972973	0.852941176	0.12173913	0.132653061	0.163461538	0.178571429	0.132653061	0.164556962	0.21	0.201923077	0.178947368	0.198198198	0.182795699	0.1	0.108910891	0.153846154	0.202531646	0.1625	0.14953271	0.161904762	0.108910891	0.21	0.162790698	0.205357143	0.107142857	0.135802469	0.190909091	0.171428571	0.171428571	0.144144144	0.643835616	0.177570093	0.177083333	0.173469388	0.165137615	0.2	0.121212121	0.163043478	0.797101449	0.135802469	0.164705882	0.12037037	0.169811321	0.179487179	0.215686275	0.150442478	0.150442478	0.166666667	0.174311927	0.630136986	0.185185185	0.111111111	0.132743363	0.180851064	0.21	0.618421053	0.134831461	0.168316832	1	0.161904762	0.140186916	0.797101449	0.15	0.144329897	0.173076923	0.753424658	0.661971831	0.145454545	0.176470588	0.211538462	0.191919192	0.12962963	1	0.168224299	0.224489796	0.1625	0.1875	0.137254902	0.179245283	0.618421053	0.183673469	0.177083333	0.184782609	0.21	0.100917431	0.155339806	0.151162791	0.19266055	0.671232877	0.086021505	0.123809524	0.189189189	0.878787879	0.174418605	0.173076923	0.2	0.172727273	0.390804598	0.125	0.100917431	0.120689655	0.100917431	0.177570093	0.173469388	0.12371134	0.123893805	0.153846154	0.189189189	0.194690265	0.168224299	0.169642857	0.155339806	0.201923077	0.390243902	0.153846154	0.100917431	0.21	0.169811321	0.14953271	1	0.179487179	0.171717172	0.169811321	0.13	0.168224299	0.602564103	0.181818182	0.168224299	0.132653061	0.197802198	0.177083333	0.226804124	0.146067416	0.114035088	0.141176471	0.145454545	0.14953271	0.15625	0.153846154	0.188679245	0.126213592	0.14953271	0.12173913	0.108910891	0.24	0.18	0.201923077	0.125	0.183486239	0.1	0.145454545	0.18	0.192307692	0.16	0.118181818	0.168421053	0.097345133	0.164948454	0.114035088	0.171717172	0.648648649	0.1	0.18	0.705882353	0.161290323	0.142857143	0.194174757	0.153846154	0.20212766	0.206185567	0.12173913	0.16	0.13592233	0.1625	0.179245283	0.163461538	0.111111111	0.18556701	0.828125	0.153846154	0.120689655	0.18556701	0.171428571	0.774647887	0.148514851	0.17	0.197674419	0.1625	0.1	0.144329897	0.165048544	0.150442478	0.120689655	0.179245283	0.144144144	0.119047619	0.168224299	0.100917431	0.161904762	0.213592233	0.145454545	0.150442478	0.178571429	0.618421053	0.202020202	0.192307692	0.161616162	0.130434783	0.808823529	0.168224299	0.165137615	0.160377358	0.128205128	0.183673469	0.1625	0.213592233	0.213483146	0.635135135	0.163461538	0.852941176	0.138613861	0.1625	0.18556701	0.126436782	0.215909091	0.2	0.2	0.179487179	0.196078431	0.21	0.178947368	0.225490196	0.216981132	0.390804598	0.150537634	0.21	0.125	0.2875	0.53164557	0.138888889	0.18	0.166666667	0.107142857	0.141509434	0.168224299	0.169642857	0.183908046	0.100917431	0.148760331	0.145631068	0.221052632	0.111111111	0.145454545	0.168141593	0.142857143	0.166666667	0.151785714	0.189473684	0.166666667	0.113402062	0.138888889	0.137254902	0.158415842	0.168224299	0.594936709	0.161290323	0.217391304	0.168316832	0.207920792	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.145454545	0.153846154	0.154639175	0.21978022	0.144329897	0.179245283	0.205607477	0.116666667	0.1	0.183908046	0.123809524	0.160377358	0.168539326	0.594936709	0.14953271	0.16	0.239130435	0.182608696	0.12295082	0.232323232	0.594936709	0.130841121	0.108910891	0.221153846	0.181818182	0.255102041	0.151162791	0.226804124	0.13592233	0.135416667	0.161616162	0.174311927	0.179245283	0.594936709	0.119266055	0.183908046	0.166666667	0.125	0.137254902	1	0.168224299	0.7	0.226804124	0.145454545	0.611111111	0.145631068	0.1875	0.1	0.112149533	0.127272727	0.132743363
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1	0.253731343	0.168674699	0.1875	0.181818182	0.246153846	0.289855072	0.207792208	0.128571429	0.1125	0.197183099	0.149425287	0.256756757	0.139240506	0.264150943	0.229508197	0.202898551	0.176470588	0.184210526	0.181818182	0.32	0.23943662	0.207792208	0.328125	0.2	0.202898551	0.154761905	0.318181818	0.170731707	0.205128205	0.176470588	0.146341463	0.276923077	0.192307692	0.09375	0.287878788	0.154761905	0.231884058	0.395833333	0.180555556	0.231884058	0.256756757	0.170731707	0.289855072	0.164705882	0.171052632	0.192771084	0.194444444	0.271428571	0.181818182	0.189189189	0.180327869	0.141025641	0.139240506	0.194444444	0.203389831	0.154761905	0.179487179	0.246376812	0.196969697	0.131578947	0.194444444	0.197183099	0.175	0.2	0.213333333	0.289855072	0.169230769	0.287671233	0.216216216	0.285714286	0.219178082	0.168831169	0.396551724	0.303571429	0.191780822	0.166666667	0.154761905	0.226666667	0.246153846	0.166666667	0.389830508	0.134328358	0.232876712	0.1375	0.25	0.215384615	0.196969697	0.256756757	0.147727273	0.184210526	0.141025641	0.298507463	0.213333333	0.242424242	0.197183099	0.181818182	0.256756757	0.229508197	0.205128205	0.189189189	0.144736842	0.172839506	0.322580645	0.194444444	0.103896104	0.156626506	0.154761905	0.175675676	0.179487179	0.192982456	0.160493827	0.213333333	0.246153846	0.243589744	0.170454545	0.146341463	0.186046512	0.155844156	0.1625	0.316666667	0.184615385	0.207792208	0.222222222	0.156626506	0.180327869	0.186666667	0.176470588	0.27027027	0.141025641	0.101123596	0.207317073	0.148648649	0.129411765	0.205128205	0.181818182	0.135135135	0.246153846	0.194029851	0.2	0.306451613	0.103896104	0.186046512	0.246153846	0.146341463	0.256756757	0.318181818	0.205479452	0.294117647	0.206349206	0.253968254	0.205479452	0.294117647	0.22972973	0.194444444	0.131578947	0.202898551	0.246153846	0.2	0.764705882	1	0.243589744	0.253731343	0.214285714	0.256756757	0.275862069	0.176470588	0.242857143	0.175675676	0.15942029	0.135802469	0.204819277	0.180327869	0.203389831	0.289855072	0.154761905	0.170731707	0.175	0.168674699	0.179104478	0.308823529	0.234567901	0.215384615	0.764705882	0.289855072	0.24	0.509433962	0.147727273	0.2	0.181818182	0.176470588	0.189189189	0.26	0.742857143	0.1375	0.216216216	0.176470588	0.289855072	0.47826087	0.226190476	0.15	0.2	0.2375	0.3	0.197368421	0.172839506	0.173333333	0.236842105	0.246153846	0.23880597	0.130952381	0.142857143	0.161764706	0.19047619	0.179487179	0.2	0.595238095	0.186666667	0.12195122	1	0.277777778	0.240506329	0.166666667	0.242857143	0.156626506	0.225352113	0.185185185	0.181818182	0.156626506	0.112676056	0.289855072	0.166666667	0.210526316	0.228571429	0.179487179	0.232876712	0.153846154	0.179487179	0.115789474	0.161764706	0.232876712	0.170731707	0.178082192	0.13253012	0.157894737	0.287671233	0.34375	0.125	0.179487179	0.256756757	0.142857143	0.742857143	0.702702703	0.166666667	0.207792208	0.166666667	0.105263158	0.246153846	0.327586207	0.289855072	0.142857143	0.191780822	0.522727273	0.240506329	0.216216216	0.095238095	0.116883117	0.204819277	0.179487179	0.095238095	0.216216216	0.149425287	0.243589744	0.219178082	0.218181818	0.142857143	0.152941176	0.142857143	0.220779221	0.23880597	0.203125	0.158536585	0.189189189	0.204819277	0.170454545	0.256756757	0.192771084	0.191780822	0.24	0.242424242	0.189189189	0.142857143	0.289855072	0.15	0.1375	0.179487179	1	0.292307692	0.210526316	0.246153846	0.256756757	0.1625	0.197183099	0.256756757	0.215384615	0.327586207	0.246153846	0.298507463	0.25	0.158536585	0.181818182	0.146341463	0.1375	0.161764706	0.303571429	0.205128205	0.2	0.246575342	0.154761905	0.176470588	0.194805195	0.194444444	0.24	0.1875	0.2125	0.141025641	0.13253012	0.162162162	0.277777778	0.3125	0.151898734	0.274193548	0.135802469	0.208955224	0.158536585	0.3125	0.184210526	0.141025641	0.228571429	0.183098592	0.117647059	0.56097561	0.181818182	0.189189189	0.157142857	0.231884058	0.168674699	0.166666667	0.164383562	0.742857143	0.207792208	0.186666667	0.181818182	0.276923077	0.231884058	0.189189189	0.152941176	0.296875	0.213333333	0.175	0.166666667	0.370967742	0.365384615	0.418604651	0.141025641	0.161764706	0.275362319	0.240506329	0.152941176	0.207792208	0.233766234	0.192307692	0.256756757	0.142857143	0.2	0.256756757	0.146341463	0.180722892	0.234567901	0.166666667	0.279411765	0.277777778	0.185714286	0.180722892	0.181818182	0.256756757	0.158536585	0.181818182	0.176470588	0.292307692	0.742857143	0.273972603	0.1875	0.186666667	0.186666667	0.175	0.152777778	0.742857143	0.276923077	0.222222222	0.388888889	0.149425287	0.149425287	1	0.184210526	0.289855072	0.31147541	0.256756757	0.25974026	0.219178082	0.153846154	0.289855072	0.160493827	0.224137931	0.219178082	0.12345679	0.162162162	0.189873418	0.15	0.155844156	0.256756757	0.192771084	0.203389831	0.142857143	0.188888889	0.178082192	0.253731343	0.152941176	0.146341463	0.234567901	0.684210526	0.189873418	0.243589744	0.327868852	0.158730159	0.169230769	0.166666667	0.166666667	0.197183099	0.256756757	0.205128205	0.117647059	0.176470588	0.303030303	0.267605634	0.171052632	0.742857143	0.169014085	0.207317073	0.103896104	0.146341463	0.303571429	0.111111111	0.128571429	0.161764706	0.192307692	0.243589744	0.146067416	0.155844156	0.203389831	0.194444444	0.263888889	0.2	0.160493827	0.246575342	0.217391304	0.123287671	0.223529412	0.09375	0.25	0.160493827	0.171052632	0.176470588	0.266666667	0.287878788	0.246575342	0.196428571	0.298507463	0.197183099	0.241935484	0.202898551	0.156626506	0.207792208	0.205128205	0.184210526	0.203389831	0.158730159	0.103896104	0.166666667	0.179487179	0.256756757	0.242857143	0.175675676	0.146341463	0.235294118	0.178082192	0.231707317	0.155844156	0.175675676	0.164556962	0.156626506
OC(=O)[C@H](Cc1ccc(OCc2ccc3ccccc3n2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.173913043	0.174757282	0.219512195	0.173469388	0.25	0.569444444	0.17	0.131868132	0.097087379	0.159574468	0.137614679	0.602739726	0.106796117	0.22972973	0.2375	0.202247191	0.223529412	0.175257732	0.173469388	0.184210526	0.178947368	0.181818182	0.211111111	0.163265306	0.202247191	0.130841121	0.247191011	0.165048544	0.204081633	0.209302326	0.145631068	0.244186047	0.17	0.093220339	0.535211268	0.152380952	0.252873563	0.3	0.147368421	0.252873563	0.602739726	0.165048544	0.569444444	0.182692308	0.177083333	0.205882353	0.145833333	0.255555556	0.171052632	0.178947368	0.170731707	0.189473684	0.117647059	0.145833333	0.1875	0.130841121	0.171717172	0.25	0.170454545	0.145833333	0.170212766	0.135416667	0.168316832	0.183098592	0.210526316	0.569444444	0.162790698	0.532467532	0.175257732	0.1875	0.241758242	0.163265306	0.296296296	0.197530864	0.180851064	0.125	0.141509434	0.208333333	0.193181818	0.173469388	0.261904762	0.176470588	0.225806452	0.138613861	0.1875	0.197674419	0.240963855	0.602739726	0.126126126	0.151515152	0.20212766	0.206521739	0.18556701	0.292682927	0.135416667	0.18556701	0.193877551	0.269230769	0.204081633	0.178947368	0.121212121	0.178217822	0.292682927	0.145833333	0.135416667	0.2	0.152380952	0.144329897	0.171717172	0.12195122	0.168316832	0.161616162	0.25	0.457831325	0.154545455	0.145631068	0.166666667	0.107843137	0.147058824	0.634920635	0.16091954	0.17	0.191489362	0.142857143	0.170731707	0.13	0.209302326	0.311111111	0.20212766	0.109090909	0.160377358	0.112244898	0.132075472	0.168316832	0.2	0.14893617	0.25	0.181818182	0.173913043	0.544117647	0.135416667	0.166666667	0.25	0.145631068	0.602739726	0.247191011	0.204301075	0.244444444	0.149425287	0.271604938	0.204301075	0.272727273	0.18556701	0.145833333	0.12244898	0.202247191	0.25	0.224489796	0.3125	0.292307692	0.551282051	0.173913043	0.184782609	0.602739726	0.240506329	0.209302326	0.168421053	0.144329897	0.130434783	0.104761905	0.192307692	0.156626506	0.1875	0.569444444	0.141509434	0.176470588	0.18	0.163461538	0.144444444	0.20212766	0.530864198	0.183908046	0.292307692	0.569444444	0.17	0.3	0.136363636	0.2	0.146067416	0.209302326	0.178947368	0.144736842	0.268656716	0.116504854	0.212765957	0.209302326	0.569444444	0.260273973	0.411111111	0.104761905	0.183098592	0.430232558	0.23655914	0.18556701	0.178217822	0.178947368	0.168316832	0.25	0.163043478	0.144230769	0.154639175	0.131868132	0.2375	0.183673469	0.183098592	0.3	0.177083333	0.137254902	0.292307692	0.526315789	0.452380952	0.173076923	0.180851064	0.2	0.168421053	0.176470588	0.2	0.132075472	0.170454545	0.569444444	0.161616162	0.192307692	0.208791209	0.171717172	0.1875	0.163265306	0.183673469	0.120689655	0.131868132	0.212765957	0.165048544	0.182795699	0.134615385	0.12	0.532467532	0.294117647	0.096153846	0.171717172	0.602739726	0.204301075	0.268656716	0.279411765	0.161290323	0.17	0.18556701	0.102040816	0.25	0.683333333	0.345238095	0.131313131	0.21978022	0.22972973	0.418604651	0.175257732	0.081395349	0.111111111	0.192307692	0.171717172	0.134146341	0.212765957	0.137614679	0.551282051	0.20212766	0.246575342	0.131313131	0.140186916	0.131313131	0.204081633	0.163043478	0.21686747	0.133333333	0.178947368	0.192307692	0.154545455	0.602739726	0.205882353	0.21978022	0.17	0.308641975	0.178947368	0.131313131	0.569444444	0.137254902	0.138613861	0.171717172	0.292307692	1	0.195876289	0.179775281	0.602739726	0.17	0.172043011	0.602739726	0.183908046	0.629032258	0.25	0.206521739	0.220779221	0.133333333	0.171052632	0.145631068	0.138613861	0.119565217	0.197530864	0.168316832	0.14893617	0.197916667	0.141509434	0.209302326	0.16	0.170212766	0.17	0.219512195	0.234693878	0.107843137	0.134615385	0.134020619	0.260869565	0.384615385	0.197916667	0.240963855	0.115384615	0.193181818	0.133333333	0.227272727	0.175257732	0.13	0.195652174	0.173913043	0.098901099	0.257142857	0.173469388	0.178947368	0.166666667	0.172043011	0.163461538	0.14893617	0.135416667	0.268656716	0.181818182	0.164948454	0.2	0.244186047	0.172043011	0.178947368	0.12962963	0.573529412	0.210526316	0.168316832	0.14893617	0.297619048	0.637931034	0.328125	0.13	0.131868132	0.217391304	0.452380952	0.12962963	0.17	0.202020202	0.131578947	0.602739726	0.131313131	0.163265306	0.193877551	0.145631068	0.207920792	0.530864198	0.161616162	0.21978022	0.260869565	0.188888889	0.140186916	0.173469388	0.602739726	0.133333333	0.161616162	0.137614679	0.565217391	0.268656716	0.193877551	0.234567901	0.177083333	0.164948454	0.168316832	0.126315789	0.268656716	0.244186047	0.25	0.285714286	0.137614679	0.137614679	0.292307692	0.151515152	0.569444444	0.6	0.258064516	0.5125	0.20212766	0.125	0.569444444	0.145631068	0.144578313	0.177083333	0.12745098	0.134020619	0.18	0.126213592	0.141414141	0.602739726	0.205882353	0.1875	0.131313131	0.201834862	0.195652174	0.125	0.12962963	0.156862745	0.530864198	0.275362319	0.168316832	0.457831325	0.381578947	0.127906977	0.162790698	0.15	0.161290323	0.159574468	0.602739726	0.204081633	0.098901099	0.209302326	0.279069767	0.561643836	0.141414141	0.268656716	0.138297872	0.160377358	0.135416667	0.156862745	0.197530864	0.083333333	0.197674419	0.131868132	0.158415842	0.423529412	0.135135135	0.13	0.1875	0.145833333	0.4375	0.2	0.156862745	0.197916667	0.24137931	0.204545455	0.391304348	0.093220339	0.1875	0.156862745	0.177083333	0.209302326	0.506329114	0.557142857	0.161616162	0.151898734	0.206521739	0.197802198	0.24691358	0.202247191	0.2	0.193877551	0.204081633	0.175257732	0.1875	0.127906977	0.135416667	0.161290323	0.171717172	0.602739726	0.180851064	0.180851064	0.156862745	0.173913043	0.145833333	0.524390244	0.13	0.144329897	0.137254902	0.142857143
Cc1oc(nc1CCOc1ccc(CN(CC(O)=O)Cc2cccc(C)c2)cc1)-c1ccc(cc1)C(F)(F)F	0.234042553	0.228571429	0.285714286	0.160377358	0.486842105	0.44047619	0.404494382	0.275862069	0.130841121	0.193877551	0.211009174	0.25	0.196078431	0.222222222	0.229885057	0.306818182	0.204301075	0.232323232	0.23	0.195121951	0.176470588	0.420454545	0.21875	0.207920792	0.306818182	0.216981132	0.416666667	0.153153153	0.223300971	0.217391304	0.272727273	0.493506494	0.388888889	0.181034483	0.158415842	0.228571429	0.444444444	0.253164557	0.181818182	0.444444444	0.25	0.153153153	0.44047619	0.224299065	0.287234043	0.43956044	0.191919192	0.174757282	0.154761905	0.363636364	0.142857143	0.163461538	0.173076923	0.191919192	0.197674419	0.216981132	0.169811321	0.456790123	0.247191011	0.229166667	0.268817204	0.206185567	0.247524752	0.15	0.413793103	0.44047619	0.333333333	0.431818182	0.232323232	0.326086957	0.163461538	0.184466019	0.313953488	0.25	0.337078652	0.195876289	0.228571429	0.265306122	0.164948454	0.255102041	0.225806452	0.113402062	0.435294118	0.23	0.257731959	0.233333333	0.21978022	0.25	0.231481481	0.418604651	0.174757282	0.307692308	0.413793103	0.266666667	0.206185567	0.160377358	0.315789474	0.188888889	0.223300971	0.363636364	0.202020202	0.245098039	0.461538462	0.191919192	0.158415842	0.185185185	0.264705882	0.202020202	0.169811321	0.176470588	0.155963303	0.160377358	0.486842105	0.252427184	0.227272727	0.465116279	0.425531915	0.130841121	0.225490196	0.233333333	0.197802198	0.19047619	0.445783133	0.230769231	0.142857143	0.152380952	0.217391304	0.4	0.152380952	0.130434783	0.259615385	0.181818182	0.20754717	0.4	0.222222222	0.234042553	0.486842105	0.258426966	0.183673469	0.20212766	0.158415842	0.425531915	0.486842105	0.272727273	0.25	0.416666667	0.379310345	0.363636364	0.2	0.37037037	0.379310345	0.445783133	0.205882353	0.191919192	0.18	0.306818182	0.486842105	0.505882353	0.194805195	0.210526316	0.252427184	0.234042553	0.444444444	0.25	0.218390805	0.217391304	0.202020202	0.178217822	0.230769231	0.180952381	0.389473684	0.253012048	0.197674419	0.44047619	0.228571429	0.174311927	0.177570093	0.252427184	0.21978022	0.222222222	0.257142857	0.247191011	0.210526316	0.44047619	0.404494382	0.473684211	0.209090909	0.170212766	0.208791209	0.217391304	0.363636364	0.1875	0.17721519	0.205882353	0.648648649	0.217391304	0.44047619	0.162790698	0.483516484	0.180952381	0.15	0.423913043	0.242424242	0.255102041	0.494117647	0.165048544	0.369565217	0.486842105	0.223404255	0.245098039	0.153846154	0.247191011	0.229885057	0.180952381	0.15	0.222222222	0.273684211	0.24	0.210526316	0.425287356	0.25	0.287128713	0.451219512	0.185185185	0.19	0.361702128	0.222222222	0.219047619	0.132653061	0.44047619	0.160377358	0.2625	0.404761905	0.169811321	0.544303797	0.284210526	0.180952381	0.140495868	0.168421053	0.402298851	0.153153153	0.168316832	0.235294118	0.165048544	0.431818182	0.255319149	0.12962963	0.169811321	0.25	0.212121212	0.17721519	0.1875	0.318181818	0.404494382	0.160377358	0.148514851	0.486842105	0.197802198	0.423529412	0.25	0.43373494	0.164705882	0.382978723	0.232323232	0.097826087	0.145631068	0.389473684	0.169811321	0.122222222	0.418604651	0.211009174	0.252427184	0.198019802	0.2375	0.212121212	0.226415094	0.25	0.384615385	0.223404255	0.282352941	0.233009709	0.363636364	0.389473684	0.227272727	0.25	0.43956044	0.43373494	0.404494382	0.212765957	0.363636364	0.2	0.44047619	0.24	0.23	0.169811321	0.210526316	0.195876289	1	0.241758242	0.25	0.157407407	0.409638554	0.25	0.247191011	0.211111111	0.486842105	0.307692308	0.275	0.20952381	0.127906977	0.272727273	0.23	0.206521739	0.25	0.4	0.208333333	0.336956522	0.228571429	0.217391304	0.180952381	0.268817204	0.404494382	0.317073171	0.402173913	0.174757282	0.235294118	0.204081633	0.425287356	0.414634146	0.294736842	0.734375	0.158878505	0.241758242	0.20952381	0.380952381	0.184466019	0.18627451	0.282608696	0.183673469	0.161290323	0.185185185	0.23	0.363636364	0.177083333	0.193877551	0.252427184	0.195876289	0.27173913	0.17721519	0.420454545	0.260416667	0.222222222	0.493506494	0.17	0.363636364	0.226415094	0.210526316	0.413793103	0.188679245	0.171717172	0.519480519	0.170454545	0.24	0.18627451	0.168421053	0.276595745	0.25	0.226415094	0.404494382	0.380434783	0.146341463	0.25	0.212121212	0.207920792	0.315789474	0.272727273	0.226415094	0.257142857	0.160377358	0.239583333	0.425287356	0.369047619	0.203703704	0.160377358	0.25	0.165137615	0.366666667	0.211009174	0.208333333	0.17721519	0.302083333	0.255813953	0.163461538	0.260416667	0.166666667	0.306818182	0.17721519	0.493506494	0.324324324	0.215909091	0.211009174	0.211009174	0.210526316	0.418604651	0.44047619	0.230769231	0.420454545	0.417582418	0.198019802	0.175824176	0.44047619	0.247524752	0.170454545	0.18627451	0.194174757	0.204081633	0.235294118	0.192307692	0.375	0.25	0.43956044	0.197674419	0.25	0.323809524	0.493670886	0.16	0.226415094	0.272727273	0.32	0.297297297	0.235294118	0.252427184	0.467532468	0.141304348	0.227272727	0.430232558	0.318181818	0.231578947	0.25	0.223300971	0.161290323	0.154639175	0.311111111	0.340659341	0.18627451	0.17721519	0.223404255	0.259615385	0.158415842	0.272727273	0.25	0.12	0.121212121	0.168421053	0.201923077	0.387096774	0.252336449	0.198019802	0.197674419	0.191919192	0.242424242	0.283950617	0.166666667	0.336956522	0.333333333	0.163265306	0.387755102	0.181034483	0.257731959	0.166666667	0.273684211	0.217391304	0.494117647	0.244680851	0.294736842	0.253164557	0.307692308	0.3	0.211111111	0.306818182	0.185185185	0.146788991	0.223300971	0.284210526	0.197674419	0.141304348	0.158415842	0.318181818	0.169811321	0.25	0.166666667	0.166666667	0.272727273	0.16	0.456790123	0.254716981	0.198019802	0.19	0.227722772	0.230769231
OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3cccnc3)ccc12	0.235294118	0.123809524	0.141176471	0.12	0.228915663	0.208791209	0.239130435	0.111111111	0.1	0.152173913	0.110091743	0.1875	0.247191011	0.222222222	0.297297297	0.168539326	0.134831461	0.180851064	0.142857143	0.242857143	0.147368421	0.280898876	0.218390805	0.15625	0.168539326	0.493670886	0.2	0.114285714	0.15	0.188235294	0.223404255	0.253012048	0.212765957	0.095652174	0.164835165	0.493670886	0.23255814	0.222222222	0.261904762	0.23255814	0.1875	0.147058824	0.208791209	0.121495327	0.222222222	0.224489796	0.258823529	0.134020619	0.131578947	0.184782609	0.17721519	0.145833333	0.261363636	0.258823529	0.135802469	0.493670886	0.13	0.229885057	0.123595506	0.138297872	0.150537634	0.127659574	0.12745098	0.14084507	0.230769231	0.208791209	0.405797101	0.210526316	0.15625	0.15625	0.134020619	0.193548387	0.228915663	0.807692308	0.2	0.129032258	0.493670886	0.153061224	0.159090909	0.12	0.240963855	0.127906977	0.247191011	0.191489362	0.121212121	0.176470588	0.587301587	0.1875	0.469879518	0.5	0.182795699	0.14893617	0.258426966	0.183908046	0.127659574	0.12	0.163265306	0.142857143	0.15	0.184782609	0.24137931	0.115384615	0.226190476	0.258823529	0.164835165	0.158415842	0.493670886	0.14893617	0.13	0.171052632	0.197916667	0.191489362	0.228915663	0.229166667	0.127272727	0.161616162	0.23	0.134020619	0.52	0.204819277	0.289473684	0.163265306	0.238636364	0.5	0.17721519	0.134020619	0.188235294	0.210526316	0.145833333	0.101851852	0.142857143	0.218390805	0.206185567	0.23655914	0.207317073	0.179775281	0.228915663	0.21686747	0.129032258	0.2	0.164835165	0.23	0.228915663	0.223404255	0.1875	0.2	0.224719101	0.197802198	0.154761905	0.315789474	0.224719101	0.238636364	0.142857143	0.258823529	0.150537634	0.168539326	0.228915663	0.21875	0.173913043	0.246153846	0.18	0.235294118	0.558823529	0.1875	0.319444444	0.188235294	0.2	0.255813953	0.553846154	0.255555556	0.234693878	0.660714286	0.135802469	0.208791209	0.493670886	0.125	0.12745098	0.191919192	0.234567901	0.222222222	0.198019802	0.219512195	0.173913043	0.208791209	0.128712871	0.231707317	0.109090909	0.164705882	0.571428571	0.188235294	0.184782609	0.166666667	0.171428571	0.131313131	0.247191011	0.188235294	0.208791209	0.171052632	0.180952381	0.241758242	0.14084507	0.188118812	0.191489362	0.191489362	0.183673469	0.159574468	0.23655914	0.228915663	0.142857143	0.16	0.147368421	0.369863014	0.2	0.118811881	0.14084507	0.222222222	0.222222222	0.13	0.246153846	0.20212766	0.226804124	0.144230769	0.588235294	0.158415842	0.14893617	0.231578947	0.207317073	0.5	0.136363636	0.208791209	0.131313131	0.216216216	0.229885057	0.13	0.247191011	0.168421053	0.118811881	0.123893805	0.176470588	0.233333333	0.114285714	0.126315789	0.161616162	0.101010101	0.210526316	0.215909091	0.121212121	0.13	0.1875	0.135416667	0.171428571	0.166666667	0.166666667	0.239130435	0.154639175	0.082474227	0.228915663	0.180722892	0.222222222	0.238636364	0.186813187	0.157894737	0.19	0.15625	0.111111111	0.114583333	0.234693878	0.13	0.084337349	0.233333333	0.110091743	0.18	0.157894737	0.173333333	0.252873563	0.4875	0.238636364	0.23655914	0.142857143	0.225	0.506493506	0.184782609	0.234693878	0.127272727	0.1875	0.224489796	0.186813187	0.128712871	0.170454545	0.184782609	0.238636364	0.208791209	0.177083333	0.191489362	0.13	0.246153846	0.179775281	0.241758242	1	0.1875	0.151515152	0.23255814	0.1875	0.219512195	0.209876543	0.228915663	0.14893617	0.213333333	0.506493506	0.116883117	0.223404255	0.191489362	0.176470588	0.807692308	0.25	0.25	0.154639175	0.493670886	0.188235294	0.13	0.150537634	0.128712871	0.197530864	0.229166667	0.182795699	0.161616162	0.138297872	0.241758242	0.220930233	0.178947368	0.25	0.255555556	0.172413793	0.506493506	0.179775281	0.132653061	0.235955056	0.175824176	0.129032258	0.141176471	0.148648649	0.142857143	0.184782609	0.133333333	0.177777778	0.191919192	0.129032258	0.139784946	0.171428571	0.239130435	0.157894737	0.207317073	0.253012048	0.164835165	0.184782609	0.4875	0.283950617	0.230769231	0.116504854	0.166666667	0.218390805	0.164556962	0.242424242	0.235955056	0.176470588	0.172043011	0.226804124	0.4875	0.239130435	0.148514851	0.152777778	0.1875	0.252873563	0.15625	0.163265306	0.223404255	0.506329114	0.198019802	0.131313131	0.24137931	0.241758242	0.209302326	0.4875	0.12	0.1875	0.126213592	0.154639175	0.475609756	0.280487805	0.171428571	0.163265306	0.141176471	0.134020619	0.157894737	0.138613861	0.168539326	0.171428571	0.253012048	0.175675676	0.2	0.110091743	0.110091743	0.246153846	0.5	0.208791209	0.202380952	0.212765957	0.216494845	0.157894737	0.142857143	0.208791209	0.173469388	0.15	0.145833333	0.154639175	0.138297872	0.23655914	0.22826087	0.170212766	0.1875	0.224489796	0.135802469	0.238636364	0.196261682	0.202247191	0.153846154	0.4875	0.210526316	0.174757282	0.164383562	0.25	0.229166667	0.228915663	0.160493827	0.227848101	0.513513514	0.166666667	0.277108434	0.1875	0.15	0.141176471	0.147727273	0.175824176	0.193548387	0.25	0.171428571	0.142857143	0.142857143	0.164835165	0.210526316	0.807692308	0.122222222	0.162790698	0.176470588	0.1875	0.191919192	0.464285714	0.235955056	0.135802469	0.258823529	0.258426966	0.134146341	0.12745098	0.154639175	0.220930233	0.119565217	0.213592233	0.095652174	0.121212121	0.12745098	0.195652174	0.188235294	0.221052632	0.191011236	0.131313131	0.157894737	0.14893617	0.23255814	0.209876543	0.168539326	0.158415842	0.14	0.15	0.193548387	0.135802469	0.160493827	0.164835165	0.166666667	0.13	0.1875	0.161290323	0.186813187	0.210526316	0.153846154	0.528571429	0.196078431	0.235955056	0.317073171	0.527027027	0.5
CN(CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)N[C@@H]1CC[C@](C)(O)CC1	0.158415842	0.56626506	0.135416667	0.61038961	0.1875	0.196078431	0.188679245	0.142857143	0.140186916	0.156862745	0.17699115	0.155963303	0.118181818	0.123595506	0.186813187	0.16	0.189473684	0.194174757	0.158878505	0.151162791	0.21	0.177570093	0.156862745	0.14953271	0.16	0.130434783	0.132075472	0.592592593	0.5875	0.107843137	0.133928571	0.195876289	0.145454545	0.140495868	0.168316832	0.140350877	0.191919192	0.136363636	0.168316832	0.191919192	0.155963303	0.632911392	0.196078431	0.552941176	0.119266055	0.189189189	0.112149533	0.626666667	0.139534884	0.18627451	0.166666667	0.22	0.14953271	0.112149533	0.195402299	0.130434783	0.602564103	0.166666667	0.166666667	0.133333333	0.166666667	0.113207547	0.5875	0.134146341	0.192307692	0.196078431	0.112244898	0.198113208	0.447058824	0.194174757	0.184466019	0.14953271	0.151515152	0.177777778	0.121495327	0.181818182	0.140350877	0.201923077	0.310344828	0.61038961	0.161616162	0.197802198	0.182692308	0.127272727	0.217821782	0.166666667	0.166666667	0.155963303	0.13559322	0.160377358	0.161904762	0.212121212	0.215686275	0.12745098	0.113207547	0.61038961	0.188679245	0.384615385	0.5875	0.18627451	0.132075472	0.580246914	0.161616162	0.112149533	0.123809524	0.162162162	0.140350877	0.176470588	0.602564103	0.188235294	0.693333333	0.493975904	0.1875	0.171171171	0.172413793	0.165137615	0.184210526	0.150943396	0.155963303	0.178947368	0.145833333	0.145454545	0.163461538	0.151785714	0.166666667	0.184466019	0.107843137	0.198113208	0.207920792	0.149122807	0.168141593	0.102803738	0.151785714	0.186915888	0.132653061	0.125	0.1875	0.13	0.671428571	0.163265306	0.123809524	0.184210526	0.1875	0.133928571	0.155963303	0.132075472	0.163461538	0.141509434	0.282352941	0.166666667	0.163461538	0.18627451	0.192307692	0.112149533	0.155339806	0.16	0.1875	0.183486239	0.148148148	0.1625	0.160714286	0.158415842	0.18	0.155963303	0.163043478	0.107843137	0.165048544	0.153846154	0.153061224	0.116071429	0.166666667	0.153846154	0.195402299	0.196078431	0.140350877	0.573170732	0.5875	0.130434783	0.12	0.161904762	0.156521739	0.131313131	0.148148148	0.196078431	0.188679245	0.164948454	0.175438596	0.180851064	0.121212121	0.107843137	0.18627451	0.170731707	0.146341463	0.137614679	0.171428571	0.107843137	0.196078431	0.134831461	0.192982456	0.126126126	0.134146341	0.178571429	0.169811321	0.117117117	0.122807018	0.833333333	0.154545455	0.1875	0.137254902	0.153153153	0.174757282	0.131313131	0.14893617	0.602564103	0.134146341	0.149425287	0.119266055	0.168224299	0.1625	0.201923077	0.169642857	0.139130435	0.188118812	0.162162162	0.463414634	0.162162162	0.132653061	0.151785714	0.191489362	0.196078431	0.61038961	0.133333333	0.155339806	0.602564103	0.14953271	0.138888889	0.602564103	0.158333333	0.142857143	0.14953271	0.592592593	0.676056338	0.133928571	0.12037037	0.198113208	0.155339806	0.160377358	0.602564103	0.155963303	0.21	0.146341463	0.170731707	0.13592233	0.188679245	0.797101449	0.181818182	0.1875	0.170212766	0.184466019	0.130841121	0.165048544	0.136363636	0.18018018	0.447058824	0.108695652	0.122641509	0.166666667	0.602564103	0.172413793	0.194174757	0.17699115	0.160714286	0.386363636	0.123595506	0.130841121	0.149122807	0.130841121	0.165137615	0.137254902	0.12244898	0.142857143	0.18627451	0.166666667	0.172413793	0.155963303	0.189189189	0.165048544	0.188679245	0.385542169	0.18627451	0.130841121	0.196078431	0.201923077	0.127272727	0.602564103	0.1625	0.17	0.157407407	0.151515152	0.155963303	1	0.168316832	0.155963303	0.131313131	0.182795699	0.1875	0.212121212	0.144444444	0.142857143	0.113636364	0.133928571	0.127272727	0.154639175	0.177777778	0.198113208	0.125	0.137614679	0.140350877	0.107843137	0.213592233	0.166666667	0.188679245	0.12371134	0.171171171	0.099099099	0.133928571	0.178217822	0.179245283	0.147058824	0.127272727	0.166666667	0.146788991	0.163265306	0.142857143	0.158415842	0.618421053	0.12962963	0.144230769	0.671428571	0.159574468	0.127906977	0.158878505	0.18627451	0.1875	0.204081633	0.130434783	0.158415842	0.134615385	0.146341463	0.177570093	0.150943396	0.132653061	0.195876289	0.475	0.18627451	0.139130435	0.183673469	0.192307692	0.5875	0.17	0.156862745	0.181818182	0.146341463	0.12962963	0.142857143	0.152380952	0.169642857	0.139130435	0.188679245	0.132743363	0.117647059	0.155963303	0.130841121	0.14953271	0.188679245	0.133928571	0.169642857	0.156521739	0.61038961	0.142857143	0.179245283	0.16	0.139130435	0.61038961	0.155963303	0.174311927	0.127272727	0.127118644	0.181818182	0.146341463	0.188679245	0.197802198	0.694444444	0.150943396	0.5875	0.137254902	0.146341463	0.195876289	0.125	0.2	0.17699115	0.17699115	0.1625	0.160377358	0.196078431	0.164948454	0.2	0.19266055	0.386363636	0.14893617	0.196078431	0.144144144	0.253012048	0.452380952	0.127272727	0.178217822	0.165137615	0.096491228	0.173076923	0.155963303	0.189189189	0.195402299	0.130841121	0.147540984	0.144230769	0.181818182	0.139130435	0.144144144	0.156521739	0.127906977	0.154545455	0.171171171	0.175257732	0.164835165	0.112244898	0.158878505	0.13592233	0.134615385	0.155963303	0.5875	0.159574468	0.215053763	0.144230769	0.171428571	0.140186916	0.146341463	0.16	0.168141593	0.123809524	0.144144144	0.177777778	0.141414141	0.217391304	0.142857143	0.166666667	0.19266055	0.134453782	0.089285714	0.195402299	0.112149533	0.180952381	0.179775281	0.607594937	0.137614679	0.158415842	0.223404255	0.201754386	0.140495868	0.217821782	0.607594937	0.12962963	0.107843137	0.196261682	0.168316832	0.192307692	0.136363636	0.212121212	0.123809524	0.145833333	0.16	0.162162162	0.155963303	0.5875	0.118181818	0.195402299	0.164835165	0.123809524	0.13592233	0.602564103	0.155963303	0.463414634	0.25	0.144144144	0.481012658	0.166666667	0.165217391	0.089285714	0.142857143	0.146788991	0.151785714
Cc1oc(nc1CCOc1cccc(c1)-c1nn(nc1C(O)=O)-c1ccccc1)-c1ccccc1	0.252873563	0.173076923	0.134831461	0.171717172	0.492957746	0.425	0.493670886	0.268292683	0.128712871	0.182795699	0.136363636	0.216494845	0.25	0.179487179	0.204819277	0.186813187	0.153846154	0.197916667	0.234042553	0.246575342	0.177083333	0.493670886	0.170212766	0.197916667	0.186813187	0.22	0.244444444	0.163461538	0.202020202	0.193181818	0.239583333	0.479452055	0.388235294	0.120689655	0.170212766	0.232323232	0.571428571	0.226666667	0.222222222	0.571428571	0.216494845	0.163461538	0.425	0.180952381	0.239130435	0.393258427	0.275862069	0.1875	0.139240506	0.395061728	0.154761905	0.1875	0.173469388	0.275862069	0.142857143	0.207920792	0.181818182	0.460526316	0.155555556	0.206521739	0.180851064	0.157894737	0.19	0.133333333	0.45	0.425	0.202380952	0.4	0.173469388	0.306818182	0.1875	0.23655914	0.308641975	0.256410256	0.230769231	0.159574468	0.22	0.193877551	0.191011236	0.183673469	0.215909091	0.16091954	0.666666667	0.195876289	0.277777778	0.195402299	0.238095238	0.216494845	0.223300971	0.419753086	0.2	0.34939759	0.506493506	0.229885057	0.157894737	0.171717172	0.325842697	0.204819277	0.202020202	0.395061728	0.178947368	0.165048544	0.465753425	0.275862069	0.170212766	0.198019802	0.22	0.191489362	0.181818182	0.148148148	0.166666667	0.171717172	0.492957746	0.207920792	0.142857143	0.322222222	0.443181818	0.151515152	0.242105263	0.195402299	0.2	0.18	0.661764706	0.24742268	0.154761905	0.163265306	0.193181818	0.4	0.175257732	0.138888889	0.180952381	0.170212766	0.198019802	0.4875	0.197674419	0.211111111	0.492957746	0.265060241	0.197802198	0.177777778	0.170212766	0.443181818	0.492957746	0.239583333	0.216494845	0.244444444	0.430379747	0.241758242	0.21686747	0.333333333	0.430379747	0.506666667	0.171717172	0.275862069	0.168421053	0.186813187	0.492957746	0.613333333	0.164383562	0.197183099	0.22	0.252873563	0.506849315	0.216494845	0.178571429	0.193181818	0.204301075	0.217391304	0.206896552	0.244680851	0.470588235	0.227848101	0.142857143	0.425	0.22	0.174757282	0.178217822	0.244897959	0.223529412	0.175257732	0.225490196	0.253012048	0.180555556	0.425	0.282608696	0.5	0.135135135	0.211764706	0.211764706	0.193181818	0.395061728	0.189189189	0.162162162	0.171717172	0.4375	0.193181818	0.425	0.17721519	0.361702128	0.244680851	0.133333333	0.393258427	0.171717172	0.221052632	0.304347826	0.177083333	0.38372093	0.492957746	0.186813187	0.188118812	0.177083333	0.223529412	0.204819277	0.181818182	0.133333333	0.210526316	0.225806452	0.147058824	0.197183099	0.409638554	0.205882353	0.171428571	0.493333333	0.198019802	0.166666667	0.5125	0.197674419	0.234693878	0.181818182	0.425	0.183673469	0.205128205	0.441558442	0.181818182	0.493506494	0.173469388	0.181818182	0.139130435	0.168539326	0.455696203	0.163461538	0.193548387	0.166666667	0.153061224	0.4	0.233333333	0.15	0.181818182	0.216494845	0.189473684	0.162162162	0.173333333	0.197802198	0.493670886	0.171717172	0.12371134	0.492957746	0.172413793	0.425	0.177083333	0.4	0.135802469	0.397727273	0.173469388	0.105882353	0.15625	0.470588235	0.181818182	0.093023256	0.4375	0.136363636	0.22	0.2	0.164556962	0.177083333	0.217821782	0.177083333	0.43373494	0.186813187	0.186046512	0.237113402	0.395061728	0.470588235	0.142857143	0.216494845	0.393258427	0.4	0.282608696	0.215909091	0.395061728	0.177083333	0.425	0.17	0.195876289	0.181818182	0.197183099	0.172043011	0.409638554	0.23255814	0.216494845	0.168316832	1	0.216494845	0.253012048	0.186046512	0.492957746	0.34939759	0.233766234	0.212121212	0.111111111	0.239583333	0.195876289	0.195402299	0.256410256	0.4875	0.224719101	0.397590361	0.22	0.193181818	0.13592233	0.180851064	0.282608696	0.16091954	0.418604651	0.163265306	0.166666667	0.180851064	0.444444444	0.3625	0.148514851	0.485714286	0.17	0.191011236	0.212121212	0.415584416	0.197916667	0.1875	0.305882353	0.184782609	0.16091954	0.141025641	0.234042553	0.395061728	0.177777778	0.222222222	0.244897959	0.172043011	0.170212766	0.162162162	0.475	0.175257732	0.197674419	0.479452055	0.182795699	0.395061728	0.23	0.2	0.45	0.166666667	0.147368421	0.447368421	0.170731707	0.228571429	0.1875	0.168539326	0.177083333	0.205882353	0.242424242	0.493670886	0.379310345	0.12987013	0.216494845	0.177083333	0.197916667	0.325842697	0.239583333	0.242424242	0.225490196	0.183673469	0.272727273	0.444444444	0.367088608	0.205882353	0.171717172	0.216494845	0.165048544	0.247311828	0.213592233	0.197802198	0.162162162	0.356321839	0.134831461	0.175257732	0.175257732	0.178217822	0.2	0.162162162	0.479452055	0.151898734	0.204819277	0.136363636	0.136363636	0.197183099	0.419753086	0.425	0.206896552	0.456790123	0.435294118	0.2	0.162790698	0.425	0.155339806	0.156626506	0.163265306	0.183673469	0.180851064	0.293478261	0.244680851	0.341176471	0.216494845	0.393258427	0.142857143	0.177083333	0.2	0.353658537	0.147368421	0.217821782	0.239583333	0.201923077	0.155844156	0.293478261	0.207920792	0.492957746	0.166666667	0.188235294	0.414634146	0.197802198	0.30952381	0.216494845	0.202020202	0.16091954	0.141304348	0.193548387	0.32183908	0.225806452	0.162162162	0.2	0.180952381	0.170212766	0.239583333	0.256410256	0.129032258	0.155555556	0.168539326	0.191919192	0.386363636	0.20952381	0.252747253	0.142857143	0.275862069	0.195876289	0.141176471	0.19	0.397590361	0.26744186	0.188888889	0.357894737	0.120689655	0.277777778	0.19	0.239130435	0.193181818	0.428571429	0.208791209	0.288888889	0.135802469	0.34939759	0.195652174	0.159090909	0.186813187	0.198019802	0.18	0.202020202	0.223404255	0.142857143	0.166666667	0.170212766	0.197802198	0.181818182	0.216494845	0.178947368	0.244444444	0.239583333	0.172043011	0.441558442	0.223300971	0.252747253	0.230769231	0.231578947	0.24742268
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
COc1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC)cc1	0.211764706	0.126213592	0.217948718	0.134020619	0.219512195	0.2	0.217391304	0.166666667	0.136842105	0.283950617	0.122641509	0.154639175	0.159574468	0.246376812	0.175	0.243902439	0.178571429	0.297619048	0.170212766	0.197183099	0.202247191	0.230769231	0.168539326	0.211111111	0.243902439	0.247311828	0.191011236	0.12745098	0.164948454	0.178571429	0.241758242	0.228915663	0.244444444	0.137614679	0.130434783	0.303370787	0.223529412	0.178082192	0.195402299	0.223529412	0.154639175	0.12745098	0.2	0.123809524	0.479452055	0.18	0.235294118	0.14893617	0.166666667	0.175824176	0.166666667	0.186813187	0.184782609	0.235294118	0.153846154	0.274725275	0.132653061	0.235294118	0.139534884	0.141304348	0.235294118	0.168539326	0.141414141	0.161764706	0.195652174	0.2	0.1875	0.255555556	0.135416667	0.252873563	0.227272727	0.197802198	0.19047619	0.226666667	0.859649123	0.226190476	0.318181818	0.168421053	0.162790698	0.134020619	0.16091954	0.104651163	0.211111111	0.170212766	0.172043011	0.256410256	0.195121951	0.154639175	0.25	0.252873563	0.173913043	0.177777778	0.222222222	0.174418605	0.168539326	0.134020619	0.166666667	0.160493827	0.164948454	0.175824176	0.191011236	0.128712871	0.231707317	0.235294118	0.155555556	0.18556701	0.303370787	0.218390805	0.132653061	0.12987013	0.13	0.134020619	0.219512195	0.148514851	0.173076923	0.177083333	0.198019802	0.125	0.333333333	0.152941176	0.185185185	0.204301075	0.244186047	0.292134831	0.166666667	0.173913043	0.178571429	0.189473684	0.186813187	0.17	0.18	0.238095238	0.18556701	0.215053763	0.168674699	0.144444444	0.219512195	0.65	0.157303371	0.176470588	0.155555556	0.198019802	0.219512195	0.241758242	0.154639175	0.191011236	0.202247191	0.188888889	0.217948718	0.240506329	0.202247191	0.215909091	0.208791209	0.235294118	0.179775281	0.243902439	0.219512195	0.197916667	0.179104478	0.215384615	0.148514851	0.211764706	0.253012048	0.154639175	0.17721519	0.178571429	0.308641975	0.191011236	0.2375	0.15625	0.202020202	0.22972973	0.153846154	0.2	0.318181818	0.12745098	0.13	0.657142857	0.38028169	0.173913043	0.155339806	1	0.179104478	0.2	0.178947368	0.222222222	0.121495327	0.197530864	0.197530864	0.178571429	0.175824176	0.188405797	0.176470588	0.145833333	0.224719101	0.178571429	0.2	0.16	0.173076923	0.15625	0.161764706	0.18	0.134020619	0.71875	0.266666667	0.138297872	0.255555556	0.219512195	0.172413793	0.2	0.229885057	0.240506329	0.305555556	0.132653061	0.161764706	0.162162162	0.741935484	0.193548387	0.215384615	0.193548387	0.147058824	0.329545455	0.261904762	0.18556701	0.139784946	0.197916667	0.168674699	0.25	0.139534884	0.2	0.134020619	0.173333333	0.206896552	0.132653061	0.313253012	0.252873563	0.132653061	0.126126126	0.240506329	0.238636364	0.12745098	0.141304348	0.177083333	0.138297872	0.255555556	0.220930233	0.172043011	0.132653061	0.154639175	0.188888889	0.176470588	0.188405797	0.391891892	0.217391304	0.134020619	0.107526882	0.219512195	0.170731707	0.2	0.188888889	0.218390805	0.162162162	0.181818182	0.135416667	0.128205128	0.235294118	0.202020202	0.132653061	0.113924051	0.197802198	0.122641509	0.148514851	0.213483146	0.211267606	0.188888889	0.258064516	0.188888889	0.20212766	0.172413793	0.230769231	0.266666667	0.175824176	0.202020202	0.173076923	0.154639175	0.18	0.218390805	0.178947368	0.24691358	0.175824176	0.188888889	0.2	0.21978022	0.170212766	0.132653061	0.215384615	0.183908046	0.247191011	0.219512195	0.154639175	0.131313131	0.253012048	0.154639175	1	0.142857143	0.219512195	0.177777778	0.171052632	0.295454545	0.135135135	0.241758242	0.170212766	0.361111111	0.226666667	0.215053763	0.256097561	0.208791209	0.318181818	0.178571429	0.15625	0.235294118	0.178947368	0.217948718	0.183673469	0.213483146	0.177083333	0.220930233	0.206521739	0.170454545	0.25	0.256410256	0.180851064	0.25	0.295454545	0.183908046	0.159574468	0.186813187	0.193181818	0.144444444	0.158536585	0.152777778	0.170212766	0.175824176	0.149425287	0.223529412	0.657142857	0.131868132	0.283950617	0.176470588	0.230769231	0.227272727	0.168674699	0.228915663	0.142857143	0.175824176	0.27173913	0.159090909	0.195652174	0.13	0.337662338	0.209302326	0.139240506	0.176470588	0.186813187	0.240506329	0.175824176	0.147058824	0.27173913	0.217391304	0.2	0.173913043	0.154639175	0.188888889	0.211111111	0.166666667	0.241758242	0.314606742	0.155339806	0.134020619	0.766666667	0.206521739	0.397260274	0.258064516	0.134020619	0.154639175	0.163265306	0.195652174	0.239583333	0.157303371	0.176470588	0.204301075	0.144578313	0.136842105	0.227272727	0.13	0.36	0.176470588	0.228915663	0.214285714	0.160493827	0.122641509	0.122641509	0.215384615	0.252873563	0.2	0.137931034	0.217391304	0.234042553	0.213483146	0.160493827	0.2	0.13	0.168831169	0.136842105	0.170212766	0.220930233	0.269662921	0.247191011	0.186813187	0.154639175	0.18	0.153846154	0.188888889	0.326315789	0.381578947	0.170454545	0.285714286	0.241758242	0.144230769	0.169014085	0.269662921	0.148514851	0.219512195	0.135802469	0.202531646	0.25	0.391891892	0.3	0.154639175	0.164948454	0.158536585	0.137931034	0.220930233	0.184782609	0.186813187	0.176470588	0.133333333	0.18	0.155555556	0.241758242	0.226666667	0.151162791	0.101123596	0.240506329	0.204301075	0.183673469	0.273684211	0.213483146	0.153846154	0.235294118	0.157894737	0.151898734	0.13	0.208791209	0.560606061	0.134831461	0.171428571	0.137614679	0.172043011	0.13	0.479452055	0.178571429	0.2	0.142857143	0.182795699	0.162162162	0.177777778	0.209302326	0.315068493	0.243902439	0.18556701	0.217391304	0.164948454	0.73015873	0.153846154	0.135802469	0.155555556	0.391891892	0.132653061	0.154639175	0.139784946	0.191011236	0.241758242	0.144444444	0.265060241	0.153846154	0.213483146	0.191011236	0.305882353	0.292134831
OC(=O)[C@H](Cc1ccc(OCCOc2ccc(Cl)cc2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.21686747	0.2	0.207792208	0.255813953	0.256410256	0.630769231	0.182795699	0.103448276	0.104166667	0.172413793	0.181818182	0.594202899	0.138297872	0.292307692	0.277777778	0.19047619	0.243589744	0.188888889	0.173913043	0.202898551	0.265060241	0.182795699	0.342105263	0.215909091	0.19047619	0.14	0.268292683	0.189473684	0.233333333	0.227848101	0.15625	0.25	0.25	0.109090909	0.569230769	0.151515152	0.275	0.4	0.214285714	0.275	0.594202899	0.189473684	0.630769231	0.208333333	0.139784946	0.221052632	0.183908046	0.292682927	0.28125	0.179775281	0.271428571	0.23255814	0.175824176	0.183908046	0.294117647	0.14	0.197802198	0.256097561	0.170731707	0.157303371	0.183908046	0.146067416	0.193548387	0.305084746	0.227272727	0.630769231	0.207792208	0.585714286	0.202247191	0.175824176	0.23255814	0.163043478	0.324324324	0.25	0.142857143	0.134831461	0.151515152	0.211111111	0.209876543	0.2	0.32	0.1625	0.244186047	0.14893617	0.175824176	0.185185185	0.263157895	0.594202899	0.134615385	0.175824176	0.204545455	0.195402299	0.2	0.269230769	0.146067416	0.213483146	0.195652174	0.243243243	0.233333333	0.179775281	0.181818182	0.204301075	0.32	0.183908046	0.159090909	0.20212766	0.163265306	0.142857143	0.197802198	0.214285714	0.180851064	0.186813187	0.256410256	0.443037975	0.176470588	0.144329897	0.178217822	0.127659574	0.157894737	0.745454545	0.220779221	0.208791209	0.206896552	0.153061224	0.271428571	0.139784946	0.227848101	0.423076923	0.23255814	0.095238095	0.16	0.214285714	0.215053763	0.180851064	0.217948718	0.147727273	0.256410256	0.141176471	0.202380952	0.555555556	0.159090909	0.178217822	0.256410256	0.15625	0.594202899	0.268292683	0.193181818	0.265060241	0.1625	0.246753247	0.193181818	0.296296296	0.2	0.183908046	0.183908046	0.19047619	0.256410256	0.241758242	0.350877193	0.327586207	0.540540541	0.21686747	0.2	0.594202899	0.31884058	0.227848101	0.209302326	0.209302326	0.197530864	0.135416667	0.206185567	0.202702703	0.294117647	0.630769231	0.151515152	0.215053763	0.206521739	0.128712871	0.185185185	0.277108434	0.519480519	0.142857143	0.327586207	0.630769231	0.157894737	0.328767123	0.156862745	0.1875	0.172839506	0.227848101	0.179775281	0.15942029	0.418181818	0.125	0.229885057	0.227848101	0.630769231	0.349206349	0.445783133	0.135416667	0.305084746	0.46835443	0.285714286	0.161290323	0.154639175	0.193181818	0.193548387	0.256410256	0.162790698	0.142857143	0.220930233	0.170731707	0.194805195	0.211111111	0.305084746	0.527272727	0.139784946	0.172043011	0.327586207	0.579710145	0.4375	0.173469388	0.195402299	0.20212766	0.195402299	0.189473684	0.217948718	0.141414141	0.129411765	0.630769231	0.186813187	0.246376812	0.226190476	0.197802198	0.202247191	0.138297872	0.211111111	0.160377358	0.185185185	0.229885057	0.189473684	0.197674419	0.168421053	0.141304348	0.585714286	0.303797468	0.103092784	0.197802198	0.594202899	0.265060241	0.418181818	0.31147541	0.147727273	0.182795699	0.2	0.16091954	0.256410256	0.709090909	0.376623377	0.193181818	0.223529412	0.35483871	0.455696203	0.202247191	0.075	0.144444444	0.206185567	0.224719101	0.211267606	0.229885057	0.181818182	0.540540541	0.292682927	0.235294118	0.193181818	0.15	0.193181818	0.21978022	0.162790698	0.205128205	0.142857143	0.179775281	0.206185567	0.176470588	0.594202899	0.221052632	0.223529412	0.157894737	0.285714286	0.179775281	0.193181818	0.630769231	0.12371134	0.14893617	0.197802198	0.327586207	0.629032258	0.211111111	0.209876543	0.594202899	0.182795699	0.186046512	0.594202899	0.142857143	1	0.256410256	0.195402299	0.279411765	0.142857143	0.28125	0.15625	0.14893617	0.185185185	0.25	0.180851064	0.188235294	0.2	0.151515152	0.227848101	0.238636364	0.183908046	0.157894737	0.207792208	0.252747253	0.152173913	0.168421053	0.131868132	0.282352941	0.422535211	0.173913043	0.263157895	0.172043011	0.180722892	0.142857143	0.231707317	0.188888889	0.191011236	0.170454545	0.202380952	0.148148148	0.396551724	0.173913043	0.179775281	0.180722892	0.172413793	0.128712871	0.188235294	0.120879121	0.418181818	0.195652174	0.177777778	0.217948718	0.25	0.2	0.179775281	0.138613861	0.724137931	0.227272727	0.193548387	0.16091954	0.324675325	0.725490196	0.444444444	0.191011236	0.185185185	0.265060241	0.4375	0.138613861	0.182795699	0.204301075	0.196969697	0.594202899	0.193181818	0.215909091	0.195652174	0.15625	0.223404255	0.519480519	0.186813187	0.195402299	0.282352941	0.219512195	0.15	0.255813953	0.594202899	0.131313131	0.136842105	0.147058824	0.711864407	0.418181818	0.182795699	0.24	0.204545455	0.177777778	0.193548387	0.123595506	0.418181818	0.25	0.23880597	0.352941176	0.181818182	0.181818182	0.327586207	0.175824176	0.630769231	0.732142857	0.279069767	0.561643836	0.292682927	0.135802469	0.630769231	0.144329897	0.23943662	0.204545455	0.161290323	0.131868132	0.180851064	0.172043011	0.139784946	0.594202899	0.221052632	0.294117647	0.193181818	0.215686275	0.157303371	0.202380952	0.138613861	0.15625	0.519480519	0.306451613	0.180851064	0.443037975	0.420289855	0.184210526	0.24	0.161290323	0.147727273	0.186046512	0.594202899	0.233333333	0.148148148	0.2125	0.240963855	0.621212121	0.177777778	0.418181818	0.149425287	0.16	0.159090909	0.15625	0.25	0.154761905	0.2	0.185185185	0.182795699	0.461538462	0.144230769	0.164835165	0.294117647	0.183908046	0.479452055	0.219178082	0.180851064	0.2	0.188235294	0.178571429	0.423529412	0.109090909	0.175824176	0.180851064	0.204545455	0.227848101	0.555555556	0.672131148	0.161290323	0.166666667	0.195402299	0.228915663	0.236842105	0.19047619	0.20212766	0.195652174	0.233333333	0.138297872	0.294117647	0.184210526	0.159090909	0.147727273	0.197802198	0.594202899	0.209302326	0.253012048	0.15625	0.21686747	0.157303371	0.573333333	0.164835165	0.181818182	0.147368421	0.153061224
Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccccc1	0.265060241	0.18	0.2125	0.178947368	1	0.527777778	0.461538462	0.298701299	0.111111111	0.23255814	0.152380952	0.280898876	0.206521739	0.257142857	0.263157895	0.283950617	0.2625	0.21978022	0.302325581	0.225352113	0.184782609	0.461538462	0.218390805	0.193548387	0.283950617	0.191919192	0.333333333	0.17	0.25	0.24691358	0.23655914	0.962264151	0.390243902	0.125	0.204545455	0.204081633	0.558823529	0.313432836	0.218390805	0.558823529	0.280898876	0.17	0.527777778	0.188118812	0.264367816	0.481481481	0.229885057	0.195652174	0.246376812	0.453333333	0.192307692	0.157894737	0.168421053	0.229885057	0.295774648	0.216494845	0.177083333	0.550724638	0.149425287	0.175824176	0.244186047	0.164835165	0.18556701	0.265625	0.534246575	0.527777778	0.2125	0.493506494	0.193548387	0.337349398	0.195652174	0.21978022	0.397260274	0.253333333	0.213483146	0.206896552	0.191919192	0.215053763	0.2	0.191489362	0.271604938	0.127906977	0.5	0.191489362	0.290697674	0.298701299	0.234567901	0.280898876	0.196078431	0.405063291	0.182795699	0.367088608	0.473684211	0.303797468	0.164835165	0.178947368	0.325581395	0.215189873	0.25	0.453333333	0.2	0.183673469	0.584615385	0.229885057	0.139784946	0.258064516	0.204081633	0.227272727	0.177083333	0.171052632	0.18556701	0.178947368	1	0.268817204	0.169811321	0.385542169	0.430232558	0.145833333	0.2	0.265822785	0.209876543	0.2	0.493150685	0.206185567	0.192307692	0.145833333	0.24691358	0.513157895	0.145833333	0.112149533	0.188118812	0.177777778	0.193877551	0.455696203	0.253164557	0.179775281	1	0.24691358	0.193181818	0.228915663	0.139784946	0.430232558	1	0.23655914	0.280898876	0.333333333	0.472972973	0.313253012	0.182926829	0.388888889	0.472972973	0.535211268	0.204301075	0.229885057	0.163043478	0.283950617	1	0.481012658	0.227272727	0.246153846	0.296703297	0.265060241	0.492957746	0.280898876	0.217948718	0.24691358	0.186813187	0.213483146	0.188235294	0.20212766	0.423529412	0.223684211	0.295774648	0.527777778	0.191919192	0.17	0.173469388	0.229166667	0.219512195	0.208791209	0.260416667	0.219512195	0.246153846	0.527777778	0.310344828	0.629032258	0.150943396	0.222222222	0.192771084	0.24691358	0.453333333	0.166666667	0.205882353	0.154639175	0.520547945	0.24691358	0.527777778	0.186666667	0.476190476	0.20212766	0.265625	0.481481481	0.230769231	0.230769231	0.318181818	0.197802198	0.402439024	1	0.195402299	0.208333333	0.172043011	0.204819277	0.215189873	0.189473684	0.265625	0.294117647	0.235955056	0.164948454	0.246153846	0.527027027	0.265957447	0.19	0.479452055	0.258064516	0.213483146	0.426829268	0.253164557	0.193877551	0.149425287	0.527777778	0.178947368	0.384615385	0.507042254	0.177083333	0.5	0.180851064	0.189473684	0.133928571	0.162790698	0.460526316	0.17	0.202247191	0.197916667	0.147368421	0.493506494	0.273809524	0.121212121	0.177083333	0.280898876	0.211111111	0.205882353	0.235294118	0.206896552	0.461538462	0.191489362	0.141304348	1	0.240506329	0.527777778	0.184782609	0.770491803	0.173333333	0.4875	0.193548387	0.097560976	0.188888889	0.423529412	0.177083333	0.125	0.520547945	0.152380952	0.296703297	0.222222222	0.333333333	0.184782609	0.202020202	0.184782609	0.455696203	0.195402299	0.195121951	0.208333333	0.453333333	0.423529412	0.169811321	0.280898876	0.481481481	0.770491803	0.310344828	0.256097561	0.453333333	0.197802198	0.527777778	0.215053763	0.191489362	0.177083333	0.246153846	0.25	0.486842105	0.228915663	0.280898876	0.1875	0.492957746	0.280898876	0.219512195	0.256410256	1	0.367088608	0.421875	0.183673469	0.211267606	0.23655914	0.191489362	0.19047619	0.253333333	0.455696203	0.235294118	0.4	0.191919192	0.24691358	0.177083333	0.244186047	0.310344828	0.2125	0.475	0.157894737	0.197916667	0.215909091	0.506666667	0.458333333	0.204301075	0.612903226	0.164948454	0.291139241	0.183673469	0.478873239	0.180851064	0.182795699	0.38961039	0.220930233	0.141176471	0.197183099	0.302325581	0.453333333	0.159090909	0.261904762	0.229166667	0.166666667	0.204545455	0.205882353	0.461538462	0.222222222	0.253164557	0.962264151	0.191011236	0.453333333	0.202020202	0.238095238	0.534246575	0.197916667	0.220930233	0.582089552	0.226666667	0.322580645	0.182795699	0.162790698	0.211111111	0.265957447	0.202020202	0.461538462	0.397590361	0.136986301	0.280898876	0.184782609	0.193548387	0.325581395	0.23655914	0.214285714	0.260416667	0.178947368	0.24137931	0.506666667	0.368421053	0.178217822	0.178947368	0.280898876	0.16	0.317647059	0.18627451	0.235294118	0.205882353	0.341176471	0.154761905	0.182795699	0.222222222	0.173469388	0.195402299	0.205882353	0.962264151	0.318181818	0.263157895	0.152380952	0.152380952	0.246153846	0.405063291	0.527777778	0.278481013	0.5	0.475	0.222222222	0.185185185	0.527777778	0.197916667	0.164556962	0.208791209	0.191489362	0.215909091	0.277777778	0.20212766	0.392405063	0.280898876	0.481481481	0.295774648	0.184782609	0.230769231	0.371794872	0.153846154	0.19	0.25	0.287234043	0.214285714	0.263736264	0.268817204	0.59375	0.146341463	0.293333333	0.417721519	0.206896552	0.261904762	0.280898876	0.25	0.141176471	0.147727273	0.258823529	0.405063291	0.222222222	0.205882353	0.181818182	0.188118812	0.139784946	0.25	0.253333333	0.10989011	0.111111111	0.162790698	0.1875	0.475	0.194174757	0.208791209	0.295774648	0.229885057	0.258426966	0.291666667	0.18556701	0.4	0.235294118	0.144444444	0.436781609	0.125	0.290697674	0.18556701	0.264367816	0.24691358	0.487179487	0.358974359	0.302325581	0.142857143	0.367088608	0.277108434	0.225	0.283950617	0.258064516	0.163265306	0.25	0.247191011	0.295774648	0.146341463	0.139784946	0.206896552	0.177083333	0.280898876	0.186813187	0.2	0.25	0.193181818	0.426666667	0.257731959	0.208791209	0.227272727	0.20212766	0.206185567
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3)ccc2c1)C(O)=O	0.206521739	0.215686275	0.144444444	0.229166667	0.367088608	0.380952381	0.333333333	0.261904762	0.115384615	0.154639175	0.20952381	0.237113402	0.147058824	0.220779221	0.186046512	0.182795699	0.150537634	0.181818182	0.216494845	0.192307692	0.210526316	0.363636364	0.302325581	0.147058824	0.182795699	0.148148148	0.266666667	0.217821782	0.222222222	0.163043478	0.273684211	0.358024691	0.276595745	0.168141593	0.217391304	0.158878505	0.382716049	0.205128205	0.142857143	0.382716049	0.237113402	0.217821782	0.380952381	0.223300971	0.171717172	0.3125	0.153061224	0.274725275	0.15	0.337209302	0.137931034	0.221052632	0.125	0.153061224	0.139534884	0.127272727	0.226804124	0.395061728	0.177777778	0.141414141	0.141414141	0.178947368	0.21	0.115384615	0.340909091	0.380952381	0.119565217	0.375	0.231578947	0.857142857	0.208333333	0.231578947	0.333333333	0.162790698	0.163265306	0.168421053	0.148148148	0.214285714	0.367088608	0.216494845	0.3625	0.170454545	0.344827586	0.204081633	0.828125	0.191011236	0.152173913	0.237113402	0.153153153	0.285714286	0.208333333	1	0.325842697	0.26744186	0.178947368	0.229166667	0.846153846	0.259259259	0.222222222	0.337209302	0.128712871	0.22	0.415584416	0.153061224	0.142857143	0.255102041	0.137614679	0.175257732	0.226804124	0.130952381	0.21	0.229166667	0.367088608	0.227722772	0.214953271	0.273684211	0.303030303	0.183673469	0.153846154	0.204545455	0.142857143	0.290322581	0.352941176	0.160377358	0.137931034	0.148514851	0.163043478	0.359550562	0.183673469	0.116071429	0.223300971	0.108910891	0.128440367	0.32967033	0.166666667	0.132653061	0.367088608	0.202247191	0.233333333	0.2	0.142857143	0.303030303	0.367088608	0.273684211	0.237113402	0.266666667	0.306818182	0.263736264	0.226190476	0.277108434	0.306818182	0.4375	0.204081633	0.153061224	0.164948454	0.182795699	0.367088608	0.322580645	0.279411765	0.298507463	0.227722772	0.206521739	0.333333333	0.237113402	0.174418605	0.163043478	0.1875	0.151515152	0.126315789	0.144230769	0.322916667	0.137931034	0.139534884	0.380952381	0.148148148	0.217821782	0.222222222	0.169811321	0.152173913	0.303370787	0.233009709	0.177777778	0.279411765	0.380952381	0.818181818	0.486111111	0.20754717	0.220930233	0.141304348	0.163043478	0.337209302	0.168831169	0.257142857	0.134615385	0.344827586	0.163043478	0.380952381	0.217948718	0.313131313	0.155339806	0.115384615	0.326315789	0.296703297	0.168316832	0.270833333	0.223404255	0.359550562	0.367088608	0.208791209	0.29787234	0.18556701	0.139784946	0.186046512	0.226804124	0.115384615	0.253333333	0.16	0.155339806	0.298507463	0.367816092	0.225490196	0.19047619	0.325581395	0.255102041	0.239130435	0.322580645	0.166666667	0.14953271	0.139784946	0.380952381	0.216494845	0.142857143	0.329411765	0.226804124	0.344827586	0.158415842	0.226804124	0.156521739	0.177777778	0.329545455	0.217821782	0.22826087	0.163461538	0.18556701	0.375	0.298850575	0.125	0.226804124	0.237113402	0.197916667	0.257142857	0.267605634	0.168421053	0.363636364	0.216494845	0.144329897	0.367088608	0.195402299	0.380952381	0.12745098	0.280898876	0.236842105	0.329787234	0.231578947	0.103448276	0.141414141	0.322916667	0.226804124	0.090909091	0.376470588	0.20952381	0.227722772	0.234042553	0.146341463	0.12745098	0.157407407	0.12745098	0.315217391	0.208791209	0.130434783	0.150943396	0.337209302	0.322916667	0.214953271	0.237113402	0.3125	0.280898876	0.818181818	0.252873563	0.337209302	0.12745098	0.380952381	0.19	0.204081633	0.226804124	0.298507463	0.206521739	0.307692308	0.14893617	0.237113402	0.212121212	0.34939759	0.237113402	0.177777778	0.195402299	0.367088608	1	0.168674699	0.140186916	0.108433735	0.273684211	0.204081633	0.164835165	0.162790698	0.32967033	0.144329897	0.475	0.148148148	0.163043478	0.19	0.141414141	0.818181818	0.144444444	0.333333333	0.104761905	0.163461538	0.177083333	0.416666667	0.321428571	0.145631068	0.376623377	0.122641509	0.186813187	0.140186916	0.585714286	0.21875	0.126213592	0.284090909	0.233333333	0.170454545	0.22972973	0.216494845	0.337209302	0.161290323	0.217391304	0.169811321	0.144329897	0.154639175	0.257142857	0.318681319	0.137254902	0.166666667	0.358024691	0.244444444	0.337209302	0.168224299	0.195652174	0.340909091	0.222222222	0.144329897	0.493333333	0.209876543	0.222222222	0.126213592	0.177777778	0.32183908	0.225490196	0.157407407	0.363636364	0.386363636	0.126582278	0.237113402	0.12745098	0.147058824	0.846153846	0.273684211	0.168224299	0.233009709	0.216494845	0.212765957	0.416666667	0.294117647	0.146788991	0.229166667	0.237113402	0.207920792	0.229166667	0.144144144	0.193548387	0.257142857	0.846153846	0.131868132	0.234042553	0.137254902	0.222222222	0.157894737	0.257142857	0.358024691	0.148148148	0.378378378	0.20952381	0.20952381	0.298507463	0.285714286	0.380952381	0.188888889	0.363636364	0.362637363	0.234042553	0.133333333	0.380952381	0.12037037	0.209876543	0.247311828	0.168316832	0.177083333	0.315217391	0.133333333	0.288888889	0.237113402	0.3125	0.139534884	0.12745098	0.175438596	0.284090909	0.193548387	0.146788991	0.273684211	0.221153846	0.246575342	0.315217391	0.227722772	0.421052632	0.176470588	0.119565217	0.268817204	0.168421053	0.191489362	0.237113402	0.222222222	0.170454545	0.138297872	0.269662921	0.285714286	0.148514851	0.257142857	0.157894737	0.223300971	0.142857143	0.273684211	0.162790698	0.138297872	0.127659574	0.177777778	0.142857143	0.333333333	0.14159292	0.126213592	0.139534884	0.153061224	0.216494845	0.137931034	0.222222222	0.475	0.168421053	0.197802198	0.31	0.168141593	0.828125	0.222222222	0.171717172	0.163043478	0.370786517	0.191489362	0.84375	0.13253012	1	0.166666667	0.142857143	0.182795699	0.255102041	0.212121212	0.222222222	0.158415842	0.139534884	0.176470588	0.142857143	0.168421053	0.226804124	0.237113402	0.252747253	0.175257732	0.273684211	0.247191011	0.284090909	0.230769231	0.126213592	0.151515152	0.144230769	0.160377358
CC(C)(Oc1ccc(CCOc2ccc(cc2)\N=N\c2ccccc2)cc1)C(O)=O	0.27027027	0.150537634	0.246376812	0.147727273	0.421875	0.285714286	0.226190476	0.1125	0.1	0.283783784	0.145833333	0.240963855	0.162790698	0.283333333	0.307692308	0.328571429	0.343283582	0.204819277	0.294871795	0.206349206	0.166666667	0.226190476	0.233766234	0.176470588	0.328571429	0.175824176	0.276315789	0.139784946	0.223529412	0.25	0.195402299	0.409090909	0.197674419	0.105769231	0.202531646	0.175824176	0.301369863	0.375	0.217948718	0.301369863	0.240963855	0.139784946	0.285714286	0.147368421	0.192771084	0.26744186	0.230769231	0.151162791	0.293103448	0.225	0.205882353	0.137931034	0.176470588	0.230769231	0.446428571	0.202247191	0.146067416	0.297297297	0.141025641	0.156626506	0.28	0.144578313	0.155555556	0.4	0.278481013	0.285714286	0.228571429	0.268292683	0.162790698	0.162790698	0.164705882	0.176470588	0.31884058	0.257575758	0.168674699	0.253333333	0.163043478	0.186046512	0.166666667	0.16091954	0.277777778	0.116883117	0.282051282	0.174418605	0.162790698	0.348484848	0.219178082	0.240963855	0.168421053	0.204819277	0.178571429	0.168674699	0.231707317	0.260273973	0.144578313	0.147727273	0.157303371	0.180555556	0.223529412	0.225	0.2125	0.153846154	0.314285714	0.230769231	0.130952381	0.308641975	0.188888889	0.25974026	0.146067416	0.147058824	0.142857143	0.147727273	0.421875	0.229885057	0.164948454	0.195402299	0.217391304	0.137931034	0.170454545	0.289855072	0.225352113	0.211764706	0.240506329	0.177777778	0.205882353	0.151162791	0.25	0.268292683	0.137931034	0.090909091	0.159574468	0.1875	0.191011236	0.223529412	0.257142857	0.175	0.421875	0.168831169	0.160493827	0.246575342	0.130952381	0.217391304	0.421875	0.195402299	0.240963855	0.276315789	0.240506329	0.272727273	0.178082192	0.271428571	0.240506329	0.289473684	0.188235294	0.230769231	0.156626506	0.328571429	0.421875	0.277108434	0.272727273	0.25	0.244186047	0.27027027	0.25	0.240963855	0.253731343	0.25	0.154761905	0.2125	0.2	0.159090909	0.208791209	0.242424242	0.446428571	0.285714286	0.163043478	0.139784946	0.142857143	0.175824176	0.236111111	0.222222222	0.222222222	0.171052632	0.320754717	0.285714286	0.144444444	0.323529412	0.144329897	0.173333333	0.189189189	0.25	0.225	0.158730159	0.245614035	0.16091954	0.282051282	0.25	0.285714286	0.2	0.255555556	0.159090909	0.4	0.26744186	0.2625	0.188235294	0.153846154	0.152941176	0.195402299	0.421875	0.17721519	0.179775281	0.152941176	0.202702703	0.180555556	0.159090909	0.4	0.327586207	0.192771084	0.133333333	0.25	0.275	0.227272727	0.14893617	0.243589744	0.308641975	0.182926829	0.204545455	0.257142857	0.177777778	0.098765432	0.285714286	0.147727273	0.645833333	0.263157895	0.146067416	0.25	0.162790698	0.159090909	0.104761905	0.171052632	0.234567901	0.139784946	0.156626506	0.181818182	0.139534884	0.268292683	0.215189873	0.111111111	0.146067416	0.240963855	0.180722892	0.245614035	0.25862069	0.160493827	0.226190476	0.147727273	0.146341463	0.421875	0.260869565	0.285714286	0.195121951	0.385714286	0.203125	0.255813953	0.162790698	0.097222222	0.215189873	0.208791209	0.146067416	0.128571429	0.282051282	0.145833333	0.244186047	0.192771084	0.509803922	0.195121951	0.186813187	0.195121951	0.238095238	0.17721519	0.225352113	0.179775281	0.225	0.208791209	0.164948454	0.240963855	0.26744186	0.385714286	0.144444444	0.210526316	0.225	0.209876543	0.285714286	0.133333333	0.174418605	0.146067416	0.25	0.220779221	0.275	0.213333333	0.240963855	0.144444444	0.233766234	0.240963855	0.171052632	0.279411765	0.421875	0.168674699	1	0.166666667	0.271186441	0.195402299	0.174418605	0.141025641	0.257575758	0.223529412	0.236842105	0.188235294	0.163043478	0.25	0.2	0.28	0.144444444	0.228571429	0.258823529	0.178571429	0.181818182	0.246753247	0.275	0.305555556	0.202380952	0.328358209	0.172413793	0.338235294	0.166666667	0.236842105	0.149425287	0.192771084	0.315068493	0.205128205	0.131578947	0.233333333	0.294871795	0.225	0.1375	0.283783784	0.175824176	0.189873418	0.217948718	0.245614035	0.226190476	0.269230769	0.257142857	0.409090909	0.158536585	0.225	0.173913043	0.256756757	0.278481013	0.168539326	0.27027027	0.319444444	0.227272727	0.365384615	0.192771084	0.171052632	0.256410256	0.227272727	0.173913043	0.226190476	0.193181818	0.161290323	0.240963855	0.195121951	0.176470588	0.157303371	0.195402299	0.186813187	0.222222222	0.147727273	0.182926829	0.275	0.1625	0.161290323	0.147727273	0.240963855	0.141304348	0.2625	0.170212766	0.253333333	0.245614035	0.157303371	0.162162162	0.151162791	0.269230769	0.142857143	0.148148148	0.245614035	0.409090909	0.490196078	0.328125	0.145833333	0.145833333	0.25	0.204819277	0.285714286	0.343283582	0.256097561	0.258823529	0.192771084	0.180555556	0.285714286	0.268292683	0.157142857	0.178571429	0.174418605	0.246753247	0.209302326	0.186046512	0.192771084	0.240963855	0.26744186	0.446428571	0.195121951	0.193877551	0.170731707	0.146341463	0.161290323	0.195402299	0.235955056	0.254237288	0.209302326	0.229885057	0.31884058	0.152777778	0.433333333	0.21686747	0.160493827	0.217948718	0.240963855	0.223529412	0.131578947	0.139240506	0.215189873	0.282051282	0.222222222	0.245614035	0.192307692	0.159574468	0.130952381	0.195402299	0.257575758	0.111111111	0.1125	0.171052632	0.183908046	0.258823529	0.191489362	0.207317073	0.446428571	0.230769231	0.24691358	0.438596491	0.142857143	0.188235294	0.189873418	0.12195122	0.239130435	0.105769231	0.162790698	0.142857143	0.192771084	0.25	0.265060241	0.532258065	0.134831461	0.166666667	0.168674699	0.283783784	0.242857143	0.328571429	0.308641975	0.157303371	0.223529412	0.204819277	0.446428571	0.152777778	0.130952381	0.160493827	0.146067416	0.240963855	0.154761905	0.154761905	0.195402299	0.160493827	0.215189873	0.21978022	0.207317073	0.227848101	0.172413793	0.177777778
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCc2s1	0.19	0.109243697	0.144329897	0.105263158	0.183673469	0.169811321	0.20754717	0.117647059	0.137614679	0.188118812	0.115702479	0.153153153	0.25	0.214285714	0.182795699	0.216494845	0.12745098	0.19047619	0.135135135	0.174418605	0.160377358	0.242718447	0.188118812	0.157407407	0.216494845	0.552941176	0.184466019	0.100840336	0.131578947	0.161616162	0.252427184	0.191919192	0.20754717	0.111111111	0.111111111	0.590361446	0.2	0.159090909	0.263157895	0.2	0.153153153	0.129310345	0.169811321	0.107438017	0.227722772	0.175438596	0.273684211	0.107142857	0.123595506	0.171428571	0.150537634	0.158878505	0.288659794	0.273684211	0.127659574	0.670886076	0.114035088	0.18627451	0.117647059	0.130841121	0.152380952	0.121495327	0.112068966	0.130952381	0.188679245	0.169811321	0.321428571	0.194444444	0.116071429	0.19047619	0.158878505	0.19047619	0.183673469	0.542857143	0.270833333	0.144230769	0.714285714	0.144144144	0.126213592	0.105263158	0.181818182	0.11	0.201923077	0.2	0.126126126	0.225806452	0.480519481	0.153153153	0.638554217	0.453488372	0.203883495	0.140186916	0.247524752	0.158415842	0.121495327	0.105263158	0.153153153	0.134020619	0.131578947	0.171428571	0.257731959	0.101694915	0.181818182	0.273684211	0.153846154	0.18018018	0.714285714	0.150943396	0.114035088	0.119565217	0.172727273	0.145454545	0.183673469	0.2	0.15	0.172727273	0.191304348	0.127272727	0.753424658	0.151515152	0.244444444	0.196261682	0.23	0.597560976	0.150537634	0.158878505	0.161616162	0.162162162	0.158878505	0.156521739	0.145299145	0.25	0.212962963	0.205607477	0.164948454	0.133333333	0.183673469	0.277777778	0.112149533	0.137254902	0.153846154	0.191304348	0.183673469	0.252427184	0.153153153	0.184466019	0.194174757	0.182692308	0.15625	0.266666667	0.194174757	0.194174757	0.155963303	0.273684211	0.152380952	0.216494845	0.183673469	0.190909091	0.130952381	0.158536585	0.147826087	0.19	0.463414634	0.153153153	0.26744186	0.161616162	0.173076923	0.257731959	0.533333333	0.245098039	0.205357143	0.528571429	0.127659574	0.169811321	0.714285714	0.110169492	0.112068966	0.23364486	0.252747253	0.192307692	0.163793103	0.295454545	0.130952381	0.169811321	0.142857143	0.18556701	0.114754098	0.189473684	0.486842105	0.161616162	0.171428571	0.166666667	0.129411765	0.135135135	0.201923077	0.161616162	0.169811321	0.144444444	0.15	0.233009709	0.130952381	0.155172414	0.155963303	0.235294118	0.19266055	0.14953271	0.228571429	0.183673469	0.123809524	0.203703704	0.182692308	0.357142857	0.222222222	0.104347826	0.130952381	0.159090909	0.24	0.175925926	0.158536585	0.165137615	0.198198198	0.209090909	0.469879518	0.18018018	0.109090909	0.201834862	0.164948454	0.55952381	0.151515152	0.169811321	0.115044248	0.181818182	0.18627451	0.114035088	0.237623762	0.237623762	0.104347826	0.128	0.2	0.201923077	0.100840336	0.110091743	0.194444444	0.098214286	0.194444444	0.174757282	0.157407407	0.114035088	0.153153153	0.160377358	0.129411765	0.139534884	0.239583333	0.20754717	0.135135135	0.091743119	0.183673469	0.12	0.169811321	0.255102041	0.173076923	0.133333333	0.156521739	0.116071429	0.142857143	0.163461538	0.205357143	0.114035088	0.083333333	0.19047619	0.115702479	0.147826087	0.169811321	0.146067416	0.268041237	0.773333333	0.255102041	0.194444444	0.123809524	0.191489362	0.56626506	0.171428571	0.205357143	0.15	0.153153153	0.175438596	0.173076923	0.142857143	0.181818182	0.171428571	0.255102041	0.169811321	0.257425743	0.2	0.114035088	0.158536585	0.133333333	0.20952381	0.506493506	0.153153153	0.142857143	0.212121212	0.153153153	0.295454545	0.142857143	0.183673469	0.140186916	0.166666667	1	0.111111111	0.252427184	0.2	0.2	0.542857143	0.205607477	0.265957447	0.177570093	0.714285714	0.161616162	0.133928571	0.152380952	0.142857143	0.180851064	0.189189189	0.227722772	0.194444444	0.152380952	0.186915888	0.166666667	0.166666667	0.2	0.27	0.221052632	1	0.155339806	0.116071429	0.252525253	0.152380952	0.112149533	0.144329897	0.125	0.135135135	0.171428571	0.115384615	0.153846154	0.23364486	0.112149533	0.176470588	0.129411765	0.219047619	0.158878505	0.164948454	0.191919192	0.121495327	0.171428571	0.583333333	0.216494845	0.188679245	0.102564103	0.265957447	0.176470588	0.115789474	0.170731707	0.252525253	0.2	0.182692308	0.198198198	0.583333333	0.20754717	0.171171171	0.141176471	0.153153153	0.268041237	0.157407407	0.153153153	0.252427184	0.705128205	0.163793103	0.115044248	0.244897959	0.198113208	0.229166667	0.847222222	0.105263158	0.153153153	0.130434783	0.155963303	0.534090909	0.226804124	0.129411765	0.174311927	0.121212121	0.117117117	0.158878505	0.12173913	0.191919192	0.129411765	0.191919192	0.147727273	0.157894737	0.115702479	0.115702479	0.158536585	0.453488372	0.169811321	0.138613861	0.185185185	0.2	0.169811321	0.134020619	0.169811321	0.162162162	0.127659574	0.107142857	0.188679245	0.152380952	0.240384615	0.245098039	0.180952381	0.153153153	0.175438596	0.127659574	0.255102041	0.256637168	0.222222222	0.155339806	0.797297297	0.240384615	0.144067797	0.125	0.252427184	0.2	0.183673469	0.136842105	0.233333333	0.448275862	0.239583333	0.263157895	0.153153153	0.131578947	0.144329897	0.12745098	0.163461538	0.157407407	0.252525253	0.129411765	0.123809524	0.145299145	0.153846154	0.240384615	0.542857143	0.12745098	0.128712871	0.2	0.142857143	0.157894737	0.593023256	0.252525253	0.127659574	0.273684211	0.2	0.126315789	0.112068966	0.177570093	0.252631579	0.114285714	0.188034188	0.111111111	0.126126126	0.112068966	0.227722772	0.161616162	0.181818182	0.142857143	0.145454545	0.133333333	0.140186916	0.237113402	0.204301075	0.216494845	0.18018018	0.174311927	0.131578947	0.237623762	0.127659574	0.136842105	0.153846154	0.239583333	0.114035088	0.153153153	0.119266055	0.173076923	0.240384615	0.112149533	0.475609756	0.162393162	0.252525253	0.311827957	0.716216216	0.597560976
CC(C)OC(=O)C(C)(C)Oc1ccc(cc1)C(=O)c1ccc(Cl)cc1	0.126582278	0.146067416	0.173913043	0.2	0.211267606	0.175	0.101123596	0.12	0.08045977	0.184210526	0.166666667	0.166666667	0.091954023	0.180327869	0.126760563	0.222222222	0.328125	0.172839506	0.246753247	0.126984127	0.256756757	0.101123596	0.216216216	0.172839506	0.222222222	0.108695652	0.179487179	0.134831461	0.192771084	0.118421053	0.125	0.205479452	0.256410256	0.12244898	0.184210526	0.108695652	0.125	0.161290323	0.153846154	0.125	0.166666667	0.134831461	0.175	0.130434783	0.160493827	0.11827957	0.109756098	0.13253012	0.666666667	0.094117647	0.241935484	0.189873418	0.144578313	0.109756098	0.433962264	0.146067416	0.141176471	0.1375	0.135135135	0.166666667	0.197368421	0.153846154	0.125	0.666666667	0.11627907	0.175	0.14084507	0.164705882	0.158536585	0.130952381	0.205128205	0.091954023	0.178082192	0.130434783	0.135802469	0.155844156	0.108695652	0.168674699	0.162162162	0.129411765	0.144736842	0.125	0.117647059	0.103448276	0.104651163	0.235294118	0.2	0.166666667	0.104166667	0.158536585	0.160493827	0.108433735	0.103448276	0.144736842	0.153846154	0.142857143	0.101123596	0.142857143	0.192771084	0.094117647	0.179487179	0.149425287	0.208333333	0.109756098	0.125	0.24691358	0.120879121	0.15	0.141176471	0.303571429	0.112359551	0.142857143	0.211267606	0.120879121	0.161290323	0.1	0.103092784	0.13253012	0.113636364	0.2	0.188405797	0.126436782	0.107142857	0.10989011	0.241935484	0.093023256	0.118421053	0.222222222	0.189873418	0.084210526	0.142857143	0.184210526	0.174418605	0.1	0.121621622	0.141025641	0.211267606	0.133333333	0.126582278	0.146666667	0.125	0.103092784	0.211267606	0.125	0.166666667	0.179487179	0.120481928	0.17721519	0.125	0.12	0.120481928	0.134146341	0.2	0.109756098	0.166666667	0.222222222	0.211267606	0.122222222	0.181818182	0.181818182	0.172413793	0.126582278	0.125	0.166666667	0.161764706	0.118421053	0.135802469	0.15	0.164383562	0.08988764	0.129032258	0.149253731	0.433962264	0.175	0.108695652	0.147727273	0.137931034	0.146067416	0.150684932	0.160493827	0.141304348	0.135135135	0.181818182	0.175	0.113636364	0.148648649	0.139784946	0.092105263	0.121621622	0.118421053	0.094117647	0.192982456	0.294117647	0.142857143	0.117647059	0.118421053	0.175	0.25862069	0.173913043	0.08988764	0.666666667	0.168539326	0.142857143	0.2	0.204819277	0.120481928	0.151162791	0.211267606	0.128205128	0.098901099	0.273972603	0.135135135	0.212121212	0.141176471	0.666666667	0.263157895	0.160493827	0.154761905	0.181818182	0.182926829	0.119565217	0.119565217	0.12195122	0.24691358	0.179487179	0.134831461	0.121621622	0.10989011	0.12	0.175	0.11627907	0.275862069	0.197368421	0.141176471	0.117647059	0.104651163	0.141176471	0.121212121	0.2	0.1875	0.134831461	0.12345679	0.125	0.148148148	0.164705882	0.213333333	0.091954023	0.141176471	0.166666667	0.24	0.294117647	0.236363636	0.1125	0.101123596	0.129411765	0.171052632	0.211267606	0.188405797	0.146341463	0.1625	0.194805195	0.263157895	0.157303371	0.158536585	0.088235294	0.213333333	0.129032258	0.168674699	0.298245614	0.117647059	0.166666667	0.172413793	0.220779221	0.285714286	0.1625	0.107526882	0.1625	0.151162791	0.128205128	0.138888889	0.111111111	0.094117647	0.129032258	0.161290323	0.166666667	0.11827957	0.194805195	0.113636364	0.208333333	0.094117647	0.17721519	0.175	0.114942529	0.103448276	0.141176471	0.181818182	0.171052632	0.127906977	0.116883117	0.166666667	0.113636364	0.111111111	0.166666667	0.135135135	0.28125	0.211267606	0.108433735	0.271186441	0.111111111	1	0.125	0.103448276	0.183098592	0.130434783	0.1	0.1125	0.11627907	0.108695652	0.118421053	0.243589744	0.197368421	0.113636364	0.14084507	0.146067416	0.13253012	0.125	0.151898734	0.127906977	0.141025641	0.129411765	0.135135135	0.141176471	0.228571429	0.111111111	0.1125	0.117647059	0.146341463	0.22972973	0.171052632	0.157142857	0.277777778	0.246753247	0.094117647	0.162162162	0.153846154	0.146067416	0.186666667	0.168831169	0.294117647	0.101123596	0.175	0.121621622	0.205479452	0.153846154	0.094117647	0.107526882	0.173333333	0.11627907	0.164705882	0.253521127	0.153846154	0.206349206	0.178571429	0.146341463	0.2	0.148148148	0.119565217	0.107526882	0.101123596	0.123595506	0.175438596	0.166666667	0.1625	0.172839506	0.101123596	0.125	0.144444444	0.141304348	0.11627907	0.164556962	0.141176471	0.222222222	0.144444444	0.2	0.166666667	0.098901099	0.215189873	0.141304348	0.171052632	0.294117647	0.113636364	0.14084507	0.119047619	0.175	0.137931034	0.113924051	0.294117647	0.205479452	0.290909091	0.15942029	0.166666667	0.166666667	0.181818182	0.158536585	0.175	0.180555556	0.166666667	0.159090909	0.220779221	0.15942029	0.175	0.164705882	0.310344828	0.160493827	0.11627907	0.151898734	0.112359551	0.114942529	0.093023256	0.166666667	0.11827957	0.433962264	0.1625	0.12	0.151898734	0.202702703	0.107526882	0.125	0.179775281	0.189655172	0.112359551	0.120879121	0.146666667	0.147058824	0.285714286	0.11627907	0.1125	0.111111111	0.166666667	0.192771084	0.157142857	0.118421053	0.181818182	0.1875	0.119047619	0.294117647	0.157894737	0.142857143	0.125	0.125	0.130434783	0.180555556	0.105263158	0.2	0.139534884	0.159090909	0.114583333	0.105882353	0.433962264	0.109756098	0.129411765	0.305084746	0.112359551	0.11627907	0.155844156	0.101265823	0.147368421	0.12244898	0.104651163	0.112359551	0.236842105	0.118421053	0.149425287	0.285714286	0.129411765	0.107692308	0.108433735	0.139240506	0.123287671	0.222222222	0.24691358	0.166666667	0.192771084	0.172839506	0.433962264	0.147058824	0.125	0.1125	0.141176471	0.166666667	0.15	0.135802469	0.125	0.171052632	0.12345679	0.177777778	0.105882353	0.12195122	0.114942529	0.10989011
CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	0.242105263	0.18018018	0.195652174	0.146788991	0.23655914	0.217821782	0.233009709	0.13	0.108108108	0.166666667	0.229357798	0.186915888	0.252525253	0.21686747	0.211111111	0.206185567	0.163265306	0.252525253	0.213592233	0.149425287	0.184466019	0.245098039	0.178217822	0.148148148	0.206185567	0.31	0.287234043	0.140350877	0.196261682	0.151515152	1	0.231578947	0.233009709	0.241071429	0.144230769	0.31	0.252631579	0.174418605	0.252631579	0.252631579	0.186915888	0.140350877	0.217821782	0.17699115	0.255102041	0.242990654	0.276595745	0.138888889	0.151162791	0.184466019	0.139784946	0.205882353	0.24	0.276595745	0.153846154	0.27184466	0.145454545	0.276595745	0.177083333	0.2	0.188118812	0.38372093	0.174311927	0.146341463	0.225490196	0.217821782	0.279069767	0.219047619	0.192307692	0.291666667	0.194174757	0.55	0.25	0.229885057	0.273684211	0.18	0.259615385	0.211538462	0.23655914	0.179245283	0.183673469	0.134020619	0.227722772	0.736111111	0.252525253	0.177083333	0.22826087	0.186915888	0.310679612	0.24	0.447058824	0.273684211	0.225490196	0.195876289	0.38372093	0.136363636	0.282828283	0.147368421	0.196261682	0.184466019	0.260416667	0.183486239	0.221052632	0.276595745	0.178217822	0.444444444	0.297029703	0.18627451	0.145454545	0.108695652	0.142857143	0.146788991	0.23655914	0.18018018	0.256880734	0.219047619	0.247706422	0.217821782	0.27	0.164948454	0.233333333	0.20952381	0.244897959	0.313131313	0.139784946	0.118181818	0.151515152	0.20754717	0.171428571	0.147826087	0.254716981	0.252631579	0.262135922	0.230769231	0.154639175	0.191919192	0.23655914	0.252747253	0.145631068	0.138613861	0.178217822	0.247706422	0.23655914	1	0.186915888	0.287234043	0.207920792	0.29787234	0.195652174	0.269662921	0.207920792	0.244897959	0.213592233	0.276595745	0.2	0.206185567	0.23655914	0.262135922	0.13253012	0.146341463	0.18018018	0.242105263	0.252631579	0.186915888	0.173913043	0.151515152	0.174757282	0.24742268	0.252747253	0.247524752	0.207207207	0.23255814	0.153846154	0.217821782	0.259615385	0.150442478	0.153153153	0.259615385	0.361445783	0.182692308	0.185840708	0.241758242	0.146341463	0.217821782	0.309278351	0.225806452	0.216216216	0.131313131	0.230769231	0.151515152	0.184466019	0.154761905	0.130952381	0.213592233	0.227722772	0.151515152	0.217821782	0.146067416	0.223214286	0.247524752	0.146341463	0.220183486	0.201923077	0.25	0.240384615	0.140186916	0.219047619	0.23655914	0.392857143	0.72	0.207920792	0.255555556	0.184782609	0.155963303	0.146341463	0.16091954	0.255102041	0.155963303	0.146341463	0.211538462	0.178571429	0.2	0.24742268	0.444444444	0.163461538	0.214953271	0.154639175	0.313131313	0.107843137	0.217821782	0.136363636	0.197674419	0.212121212	0.145454545	0.265306122	0.215686275	0.155963303	0.138211382	0.22826087	0.24	0.140350877	0.142857143	0.523809524	0.257731959	0.219047619	0.212121212	0.117117117	0.145454545	0.186915888	0.207920792	0.130952381	0.141176471	0.229166667	0.233009709	0.136363636	0.134615385	0.23655914	0.132653061	0.217821782	0.29787234	0.21	0.134831461	0.2	0.192307692	0.095744681	0.153846154	0.207207207	0.145454545	0.095744681	0.227722772	0.218181818	0.18018018	0.194174757	0.174418605	0.29787234	0.294117647	0.29787234	0.20754717	0.392857143	0.233333333	0.303030303	0.184466019	0.207207207	0.256880734	0.186915888	0.242990654	0.21	0.309278351	0.183673469	0.184466019	0.284210526	0.217821782	0.2	0.736111111	0.145454545	0.146341463	0.145631068	0.272727273	0.223404255	0.186915888	0.133928571	0.239583333	0.186915888	0.241758242	0.15625	0.23655914	0.273684211	0.195402299	0.252427184	0.125	1	0.736111111	0.215053763	0.229885057	0.219047619	0.268817204	0.225490196	0.259615385	0.151515152	0.2	0.188118812	0.309278351	0.25	0.201834862	0.242424242	0.523809524	0.176470588	0.235294118	0.242105263	0.213592233	0.241758242	0.235294118	0.173469388	0.252427184	0.204081633	0.137614679	0.255102041	0.237113402	0.156862745	0.182795699	0.139534884	0.213592233	0.184466019	0.173469388	0.178217822	0.259615385	0.191919192	0.214285714	0.130952381	0.221153846	0.182692308	0.154639175	0.231578947	0.155339806	0.184466019	0.294117647	0.17	0.225490196	0.153153153	0.168316832	0.265957447	0.129032258	0.172839506	0.255102041	0.22826087	0.244897959	0.178571429	0.306930693	0.233009709	0.252427184	0.129411765	0.186915888	0.29787234	0.148148148	0.282828283	1	0.257142857	0.185840708	0.136363636	0.222222222	0.235294118	0.244680851	0.245283019	0.146788991	0.186915888	0.205607477	0.262626263	0.300970874	0.168316832	0.130952381	0.27	0.145833333	0.138888889	0.182692308	0.142857143	0.231578947	0.130952381	0.231578947	0.204819277	0.211111111	0.218181818	0.229357798	0.146341463	0.24	0.217821782	0.163265306	0.221153846	0.224299065	0.194174757	0.147368421	0.217821782	0.163636364	0.129032258	0.160377358	0.388888889	0.176470588	0.753424658	0.26	0.182692308	0.186915888	0.242990654	0.153846154	0.29787234	0.236842105	0.290322581	0.134615385	0.269230769	0.969230769	0.207207207	0.180722892	0.777777778	0.18018018	0.223404255	0.175824176	0.264367816	0.237623762	0.229166667	0.506329114	0.186915888	0.196261682	0.182795699	0.106796117	0.263157895	0.203883495	0.28125	0.130952381	0.206185567	0.254716981	0.178217822	0.969230769	0.229885057	0.14	0.086538462	0.22826087	0.165137615	0.190909091	0.333333333	0.268041237	0.153846154	0.276595745	0.168224299	0.191011236	0.142857143	0.225490196	0.242105263	0.137254902	0.179487179	0.241071429	0.252525253	0.142857143	0.255102041	0.151515152	0.216981132	0.178217822	0.262626263	0.16091954	0.273684211	0.652777778	0.15625	0.206185567	0.444444444	0.165137615	0.196261682	0.252525253	0.153846154	0.175824176	0.178217822	0.229166667	0.145454545	0.186915888	0.141509434	0.198019802	0.969230769	0.156862745	0.25	0.184210526	0.268041237	0.287234043	0.26	0.313131313
CCCc1c(OCCCOc2cccc3n(CC(O)=O)ccc23)ccc2c(noc12)C(F)(F)F	0.197916667	0.185185185	0.175824176	0.140186916	0.191489362	0.188118812	0.192307692	0.111111111	0.121495327	0.16	0.212962963	0.169811321	0.234693878	0.166666667	0.204545455	0.175257732	0.144329897	0.21	0.184466019	0.154761905	0.155339806	0.203883495	0.148514851	0.141509434	0.175257732	0.254901961	0.242105263	0.133928571	0.179245283	0.132653061	0.736111111	0.1875	0.169811321	0.182608696	0.148514851	0.242718447	0.195876289	0.152941176	0.208333333	0.195876289	0.169811321	0.133928571	0.188118812	0.181818182	0.2	0.203703704	0.244680851	0.132075472	0.129411765	0.178217822	0.157303371	0.132075472	0.18627451	0.244680851	0.133333333	0.219047619	0.14953271	0.21875	0.182795699	0.193877551	0.193877551	0.380952381	0.19047619	0.12345679	0.184466019	0.188118812	0.229885057	0.179245283	0.198019802	0.18627451	0.165048544	0.753623188	0.217391304	0.195402299	0.204081633	0.18556701	0.196261682	0.194174757	0.178947368	0.184466019	0.164948454	0.138297872	0.18627451	1	0.18627451	0.145833333	0.170212766	0.169811321	0.257142857	0.174757282	0.578947368	0.204081633	0.184466019	0.164948454	0.380952381	0.12962963	0.215686275	0.164835165	0.179245283	0.178217822	0.204081633	0.177570093	0.177083333	0.244680851	0.148514851	0.336842105	0.242718447	0.204081633	0.14953271	0.125	0.136363636	0.150943396	0.191489362	0.163636364	0.207207207	0.201923077	0.209090909	0.212121212	0.203883495	0.157894737	0.173913043	0.137614679	0.202020202	0.245098039	0.157303371	0.142857143	0.132653061	0.168224299	0.132075472	0.162162162	0.226415094	0.208333333	0.233009709	0.19047619	0.135416667	0.197916667	0.191489362	0.180851064	0.15	0.142857143	0.148514851	0.209090909	0.191489362	0.736111111	0.169811321	0.242105263	0.166666667	0.239583333	0.188888889	0.195652174	0.166666667	0.19	0.184466019	0.244680851	0.206185567	0.175257732	0.191489362	0.221153846	0.12345679	0.1375	0.174311927	0.197916667	0.195876289	0.169811321	0.117021277	0.132653061	0.191919192	0.204081633	0.206521739	0.23	0.169642857	0.183908046	0.133333333	0.188118812	0.196261682	0.154545455	0.157407407	0.196261682	0.294117647	0.142857143	0.169642857	0.170212766	0.1375	0.188118812	0.227722772	0.180851064	0.211009174	0.135416667	0.159574468	0.132653061	0.178217822	0.160493827	0.12195122	0.207920792	0.174757282	0.132653061	0.188118812	0.137931034	0.196428571	0.23	0.12345679	0.19266055	0.184466019	0.184466019	0.177570093	0.133333333	0.146788991	0.191489362	0.407407407	0.615384615	0.155339806	0.208791209	0.152173913	0.160377358	0.12345679	0.139534884	0.188118812	0.138888889	0.1375	0.194174757	0.162162162	0.194444444	0.191919192	0.336842105	0.156862745	0.175925926	0.135416667	0.245098039	0.111111111	0.188118812	0.140186916	0.162790698	0.17	0.14953271	0.198019802	0.198019802	0.160377358	0.141666667	0.157894737	0.18627451	0.133928571	0.147058824	0.524390244	0.252631579	0.179245283	0.193877551	0.141509434	0.14953271	0.169811321	0.19	0.12195122	0.13253012	0.210526316	0.192307692	0.12962963	0.12745098	0.191489362	0.14893617	0.176470588	0.239583333	0.168316832	0.101123596	0.172727273	0.198019802	0.098901099	0.13592233	0.169642857	0.14953271	0.086956522	0.18627451	0.201834862	0.174311927	0.153846154	0.166666667	0.239583333	0.240384615	0.239583333	0.168224299	0.407407407	0.2	0.247524752	0.178217822	0.169642857	0.207207207	0.169811321	0.203703704	0.168316832	0.227722772	0.164948454	0.178217822	0.226804124	0.188118812	0.182692308	1	0.14953271	0.1375	0.138613861	0.23	0.191489362	0.169811321	0.127272727	0.195876289	0.169811321	0.170212766	0.14893617	0.191489362	0.204081633	0.174418605	0.2	0.103448276	0.736111111	1	0.208791209	0.195402299	0.179245283	0.23655914	0.232323232	0.196261682	0.132653061	0.171428571	0.193877551	0.227722772	0.202247191	0.163636364	0.224489796	0.524390244	0.181818182	0.182692308	0.210526316	0.184466019	0.195652174	0.182692308	0.142857143	0.2	0.197916667	0.152380952	0.212121212	0.206185567	0.15	0.150537634	0.130952381	0.184466019	0.178217822	0.204301075	0.195876289	0.196261682	0.18556701	0.208333333	0.12195122	0.180952381	0.188118812	0.135416667	0.1875	0.16	0.178217822	0.240384615	0.14	0.184466019	0.146788991	0.12745098	0.221052632	0.133333333	0.15	0.212121212	0.157894737	0.19	0.162162162	0.240384615	0.192307692	0.26	0.107142857	0.169811321	0.239583333	0.141509434	0.215686275	0.736111111	0.205607477	0.169642857	0.140186916	0.168316832	0.182692308	0.175257732	0.194444444	0.140186916	0.169811321	0.188679245	0.22	0.247619048	0.138613861	0.12195122	0.203883495	0.163043478	0.132075472	0.188118812	0.146788991	0.225806452	0.12195122	0.1875	0.182926829	0.204545455	0.201834862	0.212962963	0.1375	0.174757282	0.188118812	0.15625	0.169811321	0.185185185	0.153846154	0.139784946	0.188118812	0.168224299	0.120879121	0.153846154	0.386363636	0.181818182	0.5625	0.23	0.165048544	0.169811321	0.203703704	0.133333333	0.239583333	0.2	0.21875	0.161616162	0.216981132	0.712328767	0.190909091	0.172839506	0.582278481	0.163636364	0.178947368	0.155555556	0.229885057	0.173076923	0.210526316	0.487179487	0.169811321	0.179245283	0.150537634	0.121212121	0.21875	0.174757282	0.237113402	0.12195122	0.1875	0.226415094	0.148514851	0.712328767	0.195402299	0.11	0.111111111	0.157894737	0.169811321	0.163636364	0.278846154	0.25	0.133333333	0.244680851	0.161904762	0.170454545	0.146788991	0.232323232	0.197916667	0.141414141	0.163793103	0.182608696	0.18627451	0.146788991	0.2	0.132653061	0.188679245	0.171717172	0.184466019	0.195121951	0.204081633	0.611111111	0.14893617	0.175257732	0.336842105	0.137614679	0.179245283	0.18627451	0.133333333	0.155555556	0.148514851	0.210526316	0.14953271	0.169811321	0.145631068	0.204081633	0.712328767	0.15	0.181818182	0.168141593	0.25	0.242105263	0.205882353	0.245098039
Cc1cc(SCc2cc(no2)-c2ccc(Cl)cc2)ccc1OCC(O)=O	0.170454545	0.148514851	0.158536585	0.208791209	0.19047619	0.173913043	0.178947368	0.152941176	0.113402062	0.181818182	0.202020202	0.131313131	0.147368421	0.146666667	0.160493827	0.172413793	0.151162791	0.184782609	0.182795699	0.180555556	0.188888889	0.191489362	0.209302326	0.197802198	0.172413793	0.195876289	0.204545455	0.15	0.164948454	0.112359551	0.215053763	0.2	0.272727273	0.137614679	0.106382979	0.208333333	0.195402299	0.146666667	0.195402299	0.195402299	0.131313131	0.15	0.173913043	0.145631068	0.35	0.156862745	0.153846154	0.161290323	0.217391304	0.175824176	0.22972973	0.14893617	0.184782609	0.153846154	0.2	0.195876289	0.15625	0.193181818	0.139534884	0.141304348	0.179775281	0.195402299	0.153061224	0.215384615	0.170212766	0.173913043	0.158536585	0.177083333	0.147368421	0.172043011	0.136842105	0.211111111	0.204819277	0.179487179	0.325	0.211764706	0.208333333	0.144329897	0.149425287	0.157894737	0.134831461	0.091954023	0.197802198	0.208791209	0.159574468	0.180722892	0.139534884	0.131313131	0.212121212	0.224719101	0.161290323	0.164835165	0.182795699	0.147727273	0.195402299	0.157894737	0.154639175	0.175	0.164948454	0.175824176	0.191011236	0.151515152	0.188235294	0.153846154	0.181818182	0.138613861	0.208333333	0.218390805	0.15625	0.208333333	0.153061224	0.145833333	0.19047619	0.126213592	0.173076923	0.177083333	0.163461538	0.136842105	0.217391304	0.126436782	0.170731707	0.12	0.215909091	0.210526316	0.22972973	0.136842105	0.112359551	0.22826087	0.14893617	0.13592233	0.145631068	0.223529412	0.18556701	0.177083333	0.114942529	0.131868132	0.19047619	0.394366197	0.170454545	0.123595506	0.181818182	0.163461538	0.19047619	0.215053763	0.131313131	0.204545455	0.175824176	0.202247191	0.144578313	0.195121951	0.175824176	0.188888889	0.12244898	0.153846154	0.235294118	0.172413793	0.19047619	0.18556701	0.128571429	0.161764706	0.126213592	0.170454545	0.209302326	0.131313131	0.134146341	0.112359551	0.432432432	0.191011236	0.222222222	0.15625	0.166666667	0.181818182	0.2	0.173913043	0.208333333	0.161616162	0.153061224	0.303370787	0.306666667	0.173913043	0.133333333	0.361111111	0.128571429	0.173913043	0.166666667	0.192771084	0.176470588	0.154761905	0.141176471	0.112359551	0.175824176	0.188405797	0.212121212	0.12244898	0.197802198	0.112359551	0.173913043	0.191780822	0.161904762	0.144329897	0.215384615	0.168316832	0.111111111	0.325301205	0.2	0.163043478	0.215053763	0.19047619	0.186046512	0.212765957	0.215909091	0.209876543	0.189873418	0.15625	0.215384615	0.211267606	0.317073171	0.193548387	0.161764706	0.168421053	0.125	0.392857143	0.218390805	0.138613861	0.152173913	0.173469388	0.114942529	0.197916667	0.101123596	0.173913043	0.157894737	0.142857143	0.179775281	0.15625	0.211111111	0.224719101	0.15625	0.179245283	0.195121951	0.197802198	0.15	0.166666667	0.269662921	0.138297872	0.177083333	0.25	0.147368421	0.15625	0.131313131	0.202247191	0.212121212	0.138888889	0.492753623	0.178947368	0.157894737	0.157303371	0.19047619	0.11627907	0.173913043	0.188888889	0.164835165	0.211267606	0.17	0.147368421	0.113924051	0.381578947	0.166666667	0.180851064	0.173333333	0.172043011	0.202020202	0.126213592	0.227272727	0.146666667	0.188888889	0.193877551	0.188888889	0.177083333	0.186046512	0.142857143	0.212765957	0.175824176	0.166666667	0.173076923	0.131313131	0.156862745	0.164835165	0.166666667	0.174418605	0.175824176	0.188888889	0.173913043	0.233333333	0.208791209	0.15625	0.161764706	0.119565217	0.206521739	0.176470588	0.131313131	0.154639175	0.195402299	0.131313131	0.361111111	0.185185185	0.19047619	0.164835165	0.141025641	0.2	0.183098592	0.215053763	0.208791209	1	0.179487179	0.177083333	0.170454545	0.195652174	0.208333333	0.112359551	0.193548387	0.179775281	0.166666667	0.158536585	0.16	0.173913043	0.269662921	0.220930233	0.180851064	0.144444444	0.25	0.209876543	0.180851064	0.176470588	0.2	0.183908046	0.159574468	0.186813187	0.179775281	0.170454545	0.202531646	0.202898551	0.182795699	0.175824176	0.136363636	0.223529412	0.303370787	0.131868132	0.333333333	0.212121212	0.191489362	0.173913043	0.114942529	0.2	0.155555556	0.175824176	0.206185567	0.120879121	0.170212766	0.153061224	0.197674419	0.181818182	0.111111111	0.142857143	0.186813187	0.195121951	0.126315789	0.125	0.193877551	0.178947368	0.1875	0.227272727	0.131313131	0.188888889	0.197802198	0.154639175	0.215053763	0.206185567	0.133333333	0.157894737	0.341772152	0.180851064	0.397260274	0.193877551	0.208791209	0.131313131	0.128712871	0.182795699	0.19	0.119565217	0.212121212	0.154639175	0.117647059	0.161290323	0.173913043	0.164948454	0.545454545	0.212121212	0.2	0.148648649	0.13253012	0.202020202	0.202020202	0.161764706	0.224719101	0.173913043	0.125	0.178947368	0.171717172	0.227272727	0.189873418	0.173913043	0.107843137	0.25	0.14893617	0.264367816	0.220930233	0.215053763	0.168421053	0.186813187	0.131313131	0.156862745	0.2	0.188888889	0.340425532	0.296296296	0.240963855	0.21875	0.215053763	0.122641509	0.121621622	0.215053763	0.126213592	0.19047619	0.179487179	0.202531646	0.208791209	0.492753623	0.283950617	0.131313131	0.164948454	0.202531646	0.125	0.206896552	0.159574468	0.161290323	0.212121212	0.108695652	0.145631068	0.181818182	0.215053763	0.179487179	0.192771084	0.088888889	0.195121951	0.178947368	0.171717172	0.18627451	0.136842105	0.2	0.153846154	0.12244898	0.12345679	0.164948454	0.195652174	0.170454545	0.10989011	0.160377358	0.137614679	0.159574468	0.164948454	0.44	0.112359551	0.175257732	0.11827957	0.182795699	0.146666667	0.164835165	0.223529412	0.28	0.172413793	0.138613861	0.142857143	0.164948454	0.313253012	0.2	0.179487179	0.181818182	0.492753623	0.15625	0.131313131	0.152173913	0.261904762	0.215053763	0.170454545	0.220930233	0.165048544	0.136842105	0.164835165	0.21978022	0.210526316
OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3ccccc3)ccc12	0.276315789	0.145833333	0.155844156	0.142857143	0.253333333	0.228915663	0.261904762	0.108433735	0.108695652	0.166666667	0.107843137	0.204545455	0.271604938	0.25	0.257142857	0.170731707	0.148148148	0.197674419	0.155555556	0.295081967	0.16091954	0.308641975	0.240506329	0.170454545	0.170731707	0.527777778	0.204819277	0.135416667	0.175824176	0.192307692	0.229885057	0.28	0.218390805	0.092592593	0.166666667	0.527777778	0.256410256	0.26984127	0.306666667	0.256410256	0.204545455	0.172043011	0.228915663	0.142857143	0.2	0.230769231	0.302631579	0.159090909	0.147058824	0.188235294	0.214285714	0.159090909	0.2875	0.302631579	0.150684932	0.527777778	0.153846154	0.253164557	0.12195122	0.137931034	0.164705882	0.126436782	0.150537634	0.158730159	0.253012048	0.228915663	0.459016393	0.229885057	0.183908046	0.157303371	0.146067416	0.211764706	0.253333333	1	0.204819277	0.141176471	0.527777778	0.153846154	0.189873418	0.142857143	0.283783784	0.155844156	0.271604938	0.195402299	0.131868132	0.179487179	0.703703704	0.204545455	0.5	0.537313433	0.214285714	0.162790698	0.283950617	0.202531646	0.126436782	0.142857143	0.164835165	0.157894737	0.175824176	0.188235294	0.265822785	0.136842105	0.25	0.302631579	0.166666667	0.184782609	0.527777778	0.149425287	0.153846154	0.191176471	0.229885057	0.223529412	0.253333333	0.25	0.126213592	0.150537634	0.23655914	0.146067416	0.558823529	0.243243243	0.323529412	0.177777778	0.2625	0.535211268	0.214285714	0.159090909	0.192307692	0.215909091	0.159090909	0.11	0.142857143	0.240506329	0.224719101	0.258823529	0.213333333	0.154761905	0.253333333	0.223684211	0.154761905	0.236842105	0.166666667	0.23655914	0.253333333	0.229885057	0.204545455	0.204819277	0.231707317	0.202380952	0.171052632	0.352941176	0.231707317	0.2625	0.155555556	0.302631579	0.178571429	0.170731707	0.253333333	0.238636364	0.216666667	0.303571429	0.195652174	0.276315789	0.633333333	0.204545455	0.359375	0.192307692	0.234567901	0.298701299	0.631578947	0.280487805	0.255555556	0.770833333	0.150684932	0.228915663	0.527777778	0.147368421	0.150537634	0.195652174	0.260273973	0.243902439	0.215053763	0.226666667	0.216666667	0.228915663	0.127659574	0.256756757	0.106796117	0.181818182	0.654545455	0.192307692	0.188235294	0.1875	0.213114754	0.142857143	0.271604938	0.192307692	0.228915663	0.208955224	0.195876289	0.265060241	0.158730159	0.204301075	0.223529412	0.195402299	0.186813187	0.188235294	0.244186047	0.253333333	0.156626506	0.161290323	0.134831461	0.415384615	0.205479452	0.141304348	0.158730159	0.26984127	0.2	0.129032258	0.303571429	0.220930233	0.247191011	0.144329897	0.666666667	0.184782609	0.176470588	0.252873563	0.213333333	0.535211268	0.135802469	0.228915663	0.155555556	0.242424242	0.253164557	0.153846154	0.271604938	0.170454545	0.141304348	0.133333333	0.194805195	0.256097561	0.135416667	0.151162791	0.163043478	0.10989011	0.229885057	0.222222222	0.131868132	0.153846154	0.204545455	0.134831461	0.213114754	0.206349206	0.168674699	0.261904762	0.181818182	0.08988764	0.253333333	0.216216216	0.228915663	0.2625	0.204819277	0.176470588	0.206521739	0.183908046	0.123287671	0.112359551	0.255555556	0.153846154	0.093333333	0.256097561	0.107843137	0.195652174	0.186046512	0.194029851	0.278481013	0.520547945	0.2625	0.258823529	0.156626506	0.267605634	0.542857143	0.188235294	0.255555556	0.126213592	0.204545455	0.230769231	0.204819277	0.127659574	0.1875	0.188235294	0.2625	0.228915663	0.179775281	0.195402299	0.153846154	0.303571429	0.197530864	0.25	0.807692308	0.204545455	0.177777778	0.256410256	0.204545455	0.226666667	0.25	0.253333333	0.162790698	0.257575758	0.542857143	0.130434783	0.229885057	0.195402299	0.179487179	1	0.258823529	0.293333333	0.168539326	0.527777778	0.192307692	0.141304348	0.164705882	0.127659574	0.219178082	0.25	0.2	0.163043478	0.137931034	0.25	0.243589744	0.195402299	0.277777778	0.280487805	0.175	0.542857143	0.182926829	0.157303371	0.259259259	0.192771084	0.154761905	0.155844156	0.166666667	0.155555556	0.188235294	0.146341463	0.195121951	0.195652174	0.154761905	0.139534884	0.213114754	0.261904762	0.172413793	0.213333333	0.28	0.195121951	0.188235294	0.520547945	0.333333333	0.253012048	0.138297872	0.182926829	0.240506329	0.2	0.298245614	0.259259259	0.194805195	0.188235294	0.247191011	0.520547945	0.261904762	0.161290323	0.171875	0.204545455	0.278481013	0.170454545	0.164835165	0.229885057	0.563380282	0.215053763	0.155555556	0.265822785	0.265060241	0.215189873	0.520547945	0.142857143	0.204545455	0.136842105	0.155555556	0.506666667	0.328767123	0.213114754	0.164835165	0.171052632	0.159090909	0.172413793	0.163043478	0.170731707	0.213114754	0.28	0.196969697	0.23943662	0.107843137	0.107843137	0.303571429	0.537313433	0.228915663	0.24	0.23255814	0.235955056	0.186046512	0.142857143	0.228915663	0.188888889	0.166666667	0.172413793	0.155555556	0.137931034	0.258823529	0.25	0.159090909	0.204545455	0.230769231	0.150684932	0.2625	0.2	0.207317073	0.168674699	0.520547945	0.215909091	0.189473684	0.203125	0.273809524	0.25	0.253333333	0.194444444	0.253521127	0.552238806	0.168674699	0.306666667	0.204545455	0.175824176	0.155844156	0.17721519	0.178571429	0.211764706	0.291139241	0.213114754	0.170731707	0.142857143	0.166666667	0.215909091	1	0.134146341	0.194805195	0.194805195	0.164835165	0.208791209	0.493506494	0.259259259	0.150684932	0.302631579	0.268292683	0.148648649	0.150537634	0.168539326	0.227848101	0.144578313	0.231578947	0.092592593	0.131868132	0.150537634	0.2	0.192307692	0.24137931	0.225	0.130434783	0.176470588	0.162790698	0.240506329	0.25	0.170731707	0.184782609	0.152173913	0.175824176	0.197674419	0.150684932	0.194444444	0.166666667	0.168674699	0.153846154	0.204545455	0.19047619	0.204819277	0.215909091	0.182926829	0.571428571	0.212765957	0.259259259	0.369863014	0.567164179	0.535211268
Cc1oc(nc1CCOc1cccc(CC[C@@H]2CN(C[C@@H]2C(O)=O)c2ncccn2)c1)-c1ccccc1	0.255319149	0.18018018	0.145833333	0.179245283	0.455696203	0.397727273	0.649350649	0.241758242	0.128440367	0.19	0.13559322	0.20952381	0.252525253	0.174418605	0.211111111	0.158415842	0.14	0.215686275	0.213592233	0.219512195	0.196078431	0.567901235	0.178217822	0.203883495	0.158415842	0.212962963	0.234693878	0.171171171	0.196261682	0.2	0.219047619	0.444444444	0.35106383	0.112	0.155339806	0.224299065	0.451219512	0.231707317	0.214285714	0.451219512	0.20952381	0.19266055	0.397727273	0.1875	0.217821782	0.62195122	0.224489796	0.205882353	0.125	0.386363636	0.152173913	0.160377358	0.180952381	0.224489796	0.141304348	0.201834862	0.188679245	0.428571429	0.13	0.165048544	0.188118812	0.155339806	0.196261682	0.119047619	0.5625	0.397727273	0.208791209	0.376344086	0.192307692	0.291666667	0.160377358	0.203883495	0.292134831	0.258823529	0.198019802	0.145631068	0.212962963	0.188679245	0.173469388	0.179245283	0.221052632	0.134020619	0.425287356	0.179245283	0.265306122	0.164948454	0.241758242	0.20952381	0.216216216	0.409090909	0.182692308	0.32967033	0.506024096	0.221052632	0.155339806	0.179245283	0.309278351	0.184782609	0.196261682	0.386363636	0.174757282	0.172727273	0.432098765	0.224489796	0.133333333	0.181818182	0.212962963	0.163461538	0.188679245	0.133333333	0.196261682	0.213592233	0.455696203	0.224299065	0.141666667	0.319587629	0.721518987	0.160377358	0.233009709	0.189473684	0.193548387	0.175925926	0.525	0.238095238	0.152173913	0.171428571	0.2	0.391304348	0.14953271	0.128205128	0.198198198	0.144230769	0.181818182	0.753424658	0.217391304	0.191919192	0.455696203	0.225806452	0.204081633	0.173469388	0.133333333	0.721518987	0.455696203	0.219047619	0.20952381	0.234693878	0.418604651	0.232323232	0.222222222	0.313953488	0.418604651	0.469879518	0.19047619	0.224489796	0.176470588	0.158415842	0.455696203	0.397849462	0.175	0.205128205	0.212962963	0.255319149	0.4875	0.20952381	0.213483146	0.2	0.198019802	0.21	0.212765957	0.247524752	0.488888889	0.23255814	0.141304348	0.397727273	0.212962963	0.19266055	0.185185185	0.224299065	0.20212766	0.182692308	0.218181818	0.215053763	0.189873418	0.397727273	0.27	0.461538462	0.134453782	0.178947368	0.217391304	0.2	0.386363636	0.154761905	0.172839506	0.136363636	0.425287356	0.2	0.397727273	0.159090909	0.343137255	0.247524752	0.119047619	0.357142857	0.179245283	0.19047619	0.277227723	0.207920792	0.376344086	0.455696203	0.181818182	0.183486239	0.161904762	0.22826087	0.184782609	0.188679245	0.119047619	0.202380952	0.205882353	0.125	0.205128205	0.384615385	0.222222222	0.157894737	0.475609756	0.181818182	0.18627451	0.460674157	0.217391304	0.214953271	0.164948454	0.397727273	0.179245283	0.197674419	0.445783133	0.188679245	0.493975904	0.158878505	0.188679245	0.157024793	0.153061224	0.409090909	0.171171171	0.2	0.163636364	0.140186916	0.376344086	0.224489796	0.137614679	0.188679245	0.20952381	0.184466019	0.172839506	0.182926829	0.18	0.649350649	0.213592233	0.113207547	0.455696203	0.168421053	0.413793103	0.173076923	0.359550562	0.134831461	0.375	0.192307692	0.119565217	0.132075472	0.488888889	0.188679245	0.084210526	0.55	0.13559322	0.212962963	0.182692308	0.16091954	0.173076923	0.211009174	0.173076923	0.406593407	0.181818182	0.15625	0.228571429	0.386363636	0.488888889	0.141666667	0.20952381	0.62195122	0.359550562	0.27	0.195876289	0.386363636	0.173076923	0.397727273	0.188679245	0.179245283	0.188679245	0.205128205	0.168316832	0.4	0.25	0.20952381	0.198113208	0.4875	0.20952381	0.215053763	0.180851064	0.455696203	0.32967033	0.223529412	0.205607477	0.1	0.219047619	0.179245283	0.177083333	0.258823529	1	0.191919192	0.344086022	0.212962963	0.2	0.135135135	0.188118812	0.27	0.157894737	0.408602151	0.138888889	0.163636364	0.153846154	0.482352941	0.325842697	0.157407407	0.467532468	0.177570093	0.161616162	0.205607477	0.388235294	0.203883495	0.182692308	0.276595745	0.191919192	0.145833333	0.139534884	0.213592233	0.386363636	0.138613861	0.19	0.224299065	0.134615385	0.155339806	0.172839506	0.494117647	0.182692308	0.217391304	0.444444444	0.202020202	0.386363636	0.23364486	0.206185567	0.5625	0.174311927	0.134615385	0.416666667	0.166666667	0.217948718	0.182692308	0.153061224	0.161904762	0.222222222	0.23364486	0.649350649	0.329896907	0.129411765	0.20952381	0.173076923	0.203883495	0.309278351	0.219047619	0.23364486	0.218181818	0.179245283	0.234693878	0.431818182	0.329545455	0.2	0.179245283	0.20952381	0.172727273	0.225490196	0.207207207	0.204081633	0.172839506	0.322916667	0.145833333	0.194174757	0.182692308	0.185185185	0.181818182	0.172839506	0.444444444	0.149425287	0.197802198	0.13559322	0.13559322	0.205128205	0.409090909	0.397727273	0.2	0.411111111	0.393617021	0.182692308	0.135416667	0.397727273	0.230769231	0.153846154	0.182692308	0.168224299	0.153846154	0.254901961	0.2	0.336956522	0.20952381	0.62195122	0.141304348	0.173076923	0.194915254	0.318681319	0.145631068	0.211009174	0.219047619	0.196428571	0.166666667	0.254901961	0.224299065	0.4375	0.150537634	0.170212766	0.404494382	0.18	0.265957447	0.20952381	0.196261682	0.145833333	0.163265306	0.188118812	0.305263158	0.217821782	0.172839506	0.158415842	0.198198198	0.133333333	0.219047619	0.258823529	0.117647059	0.141414141	0.153061224	0.198113208	0.364583333	0.214285714	0.205882353	0.141304348	0.224489796	0.237623762	0.139784946	0.196261682	0.344086022	0.216494845	0.16	0.366336634	0.112	0.265306122	0.196261682	0.205882353	0.2	0.402173913	0.202020202	0.275510204	0.147727273	0.32967033	0.19	0.180851064	0.158415842	0.181818182	0.154545455	0.196261682	0.192307692	0.141304348	0.150537634	0.133333333	0.18	0.188679245	0.20952381	0.198019802	0.198019802	0.219047619	0.191919192	0.428571429	0.216216216	0.205882353	0.24742268	0.223300971	0.238095238
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1ccc(cc1)-c1sc(=O)[nH]c1O	0.24137931	0.12037037	0.219512195	0.12745098	0.235294118	0.20212766	0.193877551	0.107526882	0.107843137	0.211111111	0.107142857	0.17	0.425	0.22972973	0.192771084	0.175824176	0.130434783	0.151515152	0.15	0.216216216	0.142857143	0.206185567	0.197802198	0.239130435	0.175824176	0.359550562	0.193548387	0.121495327	0.156862745	0.333333333	0.268817204	0.244186047	0.206185567	0.12173913	0.159574468	0.375	0.211111111	0.246575342	0.329268293	0.211111111	0.17	0.121495327	0.20212766	0.138888889	0.177083333	0.182692308	0.86440678	0.13	0.141025641	0.166666667	0.156626506	0.118811881	0.225806452	0.86440678	0.144578313	0.24742268	0.126213592	0.208791209	0.107526882	0.145833333	0.208791209	0.184782609	0.123809524	0.135135135	0.210526316	0.20212766	0.204819277	0.204081633	0.128712871	0.151515152	0.153061224	0.239130435	0.220930233	0.293333333	0.233333333	0.14893617	0.260416667	0.16	0.141304348	0.12745098	0.218390805	0.098901099	0.212765957	0.23655914	0.128712871	0.183908046	0.226190476	0.17	0.358695652	0.2	0.255555556	0.144329897	0.197916667	0.191011236	0.184782609	0.12745098	0.13592233	0.137931034	0.156862745	0.166666667	0.233333333	0.122641509	0.23255814	0.86440678	0.135416667	0.25	0.260416667	0.144329897	0.126213592	0.12195122	0.123809524	0.12745098	0.235294118	0.163461538	0.123893805	0.145631068	0.177570093	0.177083333	0.27173913	0.197674419	0.21686747	0.193877551	0.204301075	0.379310345	0.156626506	0.153061224	0.333333333	0.191919192	0.118811881	0.099099099	0.138888889	0.847457627	0.379310345	0.191919192	0.228915663	0.161290323	0.235294118	0.195402299	0.136842105	0.166666667	0.135416667	0.177570093	0.235294118	0.268817204	0.17	0.193548387	0.191489362	0.191489362	0.162790698	0.256097561	0.191489362	0.217391304	0.138613861	0.86440678	0.157894737	0.175824176	0.235294118	0.2	0.166666667	0.2	0.163461538	0.24137931	0.224719101	0.17	0.180722892	0.333333333	0.180851064	0.337349398	0.253012048	0.414634146	0.180952381	0.246753247	0.144578313	0.20212766	0.260416667	0.121495327	0.123809524	0.21	0.320512821	0.20212766	0.169811321	0.256097561	0.183098592	0.20212766	0.125	0.238095238	0.116071429	0.172413793	0.214285714	0.333333333	0.166666667	0.16	0.164383562	0.173469388	0.225806452	0.333333333	0.20212766	0.164556962	0.175925926	0.414634146	0.135135135	0.182692308	0.18556701	0.223404255	0.166666667	0.131313131	0.191919192	0.235294118	0.215909091	0.214285714	0.142857143	0.226190476	0.164705882	0.126213592	0.135135135	0.22972973	0.22826087	0.126213592	0.2	0.195876289	0.161904762	0.161904762	0.233333333	0.25	0.132653061	0.188118812	0.228915663	0.363636364	0.107526882	0.20212766	0.12745098	0.207792208	0.208791209	0.126213592	0.212765957	0.1875	0.126213592	0.130434783	0.157303371	0.225806452	0.121495327	0.145833333	0.216494845	0.178947368	0.204081633	0.170212766	0.128712871	0.126213592	0.17	0.131313131	0.164383562	0.175675676	0.2	0.206185567	0.12745098	0.08	0.235294118	0.16091954	0.20212766	0.230769231	0.21978022	0.181818182	0.196078431	0.128712871	0.134146341	0.134020619	0.180952381	0.126213592	0.081395349	0.212765957	0.107142857	0.163461538	0.164948454	0.213333333	0.230769231	0.370786517	0.230769231	0.204081633	0.215909091	0.202380952	0.367816092	0.166666667	0.180952381	0.123893805	0.17	0.182692308	0.21978022	0.125	0.164835165	0.166666667	0.230769231	0.20212766	0.137254902	0.23655914	0.126213592	0.2	0.14893617	0.208333333	0.25	0.17	0.125	0.224719101	0.17	0.256097561	0.188235294	0.235294118	0.144329897	0.236842105	0.265957447	0.1125	0.268817204	0.23655914	0.170454545	0.293333333	0.191919192	1	0.223404255	0.260416667	0.333333333	0.148514851	0.208791209	0.125	0.162790698	0.18627451	0.712121212	0.216494845	0.145833333	0.221052632	0.2	0.138613861	0.226190476	0.221052632	0.179775281	0.265957447	0.186813187	0.14	0.284090909	0.170212766	0.136842105	0.123595506	0.128205128	0.15	0.166666667	0.105263158	0.172043011	0.21	0.161290323	0.159574468	0.164383562	0.193877551	0.20212766	0.228915663	0.244186047	0.135416667	0.166666667	0.370786517	0.188888889	0.210526316	0.123809524	0.2	0.211111111	0.202531646	0.307692308	0.284090909	0.157303371	0.217391304	0.161904762	0.370786517	0.206185567	0.202020202	0.131578947	0.17	0.230769231	0.239130435	0.13592233	0.268817204	0.284210526	0.169811321	0.12745098	0.261363636	0.208333333	0.188888889	0.257731959	0.12745098	0.17	0.144230769	0.15	0.347826087	0.186813187	0.164383562	0.147058824	0.123595506	0.13	0.20212766	0.123809524	0.175824176	0.164383562	0.244186047	0.168831169	0.222222222	0.107142857	0.107142857	0.2	0.2	0.20212766	0.195402299	0.231578947	0.21	0.164948454	0.112359551	0.20212766	0.156862745	0.130952381	0.141414141	0.210526316	0.145833333	0.282608696	0.705882353	0.153061224	0.17	0.182692308	0.144578313	0.230769231	0.201834862	0.182795699	0.161290323	0.257731959	0.255319149	0.158878505	0.157894737	0.296703297	0.163461538	0.220930233	0.141176471	0.333333333	0.210526316	0.2	0.329268293	0.17	0.156862745	0.123595506	0.130434783	0.157894737	0.1875	0.467532468	0.164383562	0.202247191	0.138888889	0.135416667	0.255319149	0.293333333	0.106382979	0.095744681	0.157303371	0.21875	0.18627451	0.35483871	0.765625	0.144578313	0.86440678	0.173469388	0.142857143	0.134615385	0.223404255	0.24137931	0.104166667	0.174311927	0.12173913	0.128712871	0.134615385	0.177083333	0.333333333	0.202020202	0.197802198	0.12745098	0.109756098	0.144329897	0.297619048	0.188235294	0.175824176	0.25	0.193877551	0.156862745	0.225806452	0.144578313	0.141176471	0.135416667	0.2	0.126213592	0.17	0.132653061	0.180851064	0.255319149	0.136842105	0.208791209	0.168224299	0.765625	0.48	0.260869565	0.379310345
CCOC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)c2ccsc12)C(O)=O	0.223404255	0.142857143	0.150537634	0.150943396	0.4	0.428571429	0.347826087	0.25	0.100917431	0.137254902	0.149122807	0.227722772	0.222222222	0.195121951	0.164835165	0.151515152	0.121212121	0.130841121	0.22	0.154761905	0.144230769	0.377777778	0.260869565	0.152380952	0.151515152	0.242718447	0.268817204	0.144144144	0.146788991	0.15625	0.225490196	0.390243902	0.347826087	0.105691057	0.171717172	0.219047619	0.380952381	0.209876543	0.183673469	0.380952381	0.227722772	0.144144144	0.428571429	0.150442478	0.2	0.326530612	0.231578947	0.188118812	0.156626506	0.4	0.144444444	0.121495327	0.163461538	0.231578947	0.120879121	0.185185185	0.14953271	0.376470588	0.134020619	0.125	0.13592233	0.195876289	0.136363636	0.12345679	0.355555556	0.428571429	0.126315789	0.404494382	0.152380952	0.406976744	0.212121212	0.260416667	0.333333333	0.168539326	0.191919192	0.138613861	0.185185185	0.160377358	0.154639175	0.140186916	0.313953488	0.103092784	0.344444444	0.232323232	0.390804598	0.157894737	0.170212766	0.227722772	0.211009174	0.32967033	0.237113402	0.475	0.355555556	0.241758242	0.195876289	0.150943396	0.409090909	0.177777778	0.146788991	0.4	0.168316832	0.145454545	0.448717949	0.231578947	0.148514851	0.221153846	0.185185185	0.168316832	0.14953271	0.112359551	0.136363636	0.150943396	0.4	0.20754717	0.145299145	0.329787234	0.316831683	0.165048544	0.192307692	0.208791209	0.14893617	0.215686275	0.367816092	0.221153846	0.144444444	0.132075472	0.15625	0.404494382	0.111111111	0.12173913	0.150442478	0.183673469	0.175925926	0.344086022	0.159574468	0.12745098	0.4	0.21978022	0.15	0.178947368	0.148514851	0.316831683	0.4	0.225490196	0.227722772	0.268817204	0.367816092	0.252631579	0.138297872	0.25	0.367816092	0.43373494	0.140186916	0.231578947	0.181818182	0.151515152	0.4	0.322916667	0.213333333	0.246575342	0.230769231	0.223404255	0.380952381	0.227722772	0.153846154	0.15625	0.216494845	0.191919192	0.168421053	0.217821782	0.336734694	0.144444444	0.120879121	0.428571429	0.185185185	0.144144144	0.146788991	0.185185185	0.235955056	0.25	0.201834862	0.208791209	0.22972973	0.428571429	0.393258427	0.5	0.147826087	0.184782609	0.147368421	0.15625	0.4	0.175	0.210526316	0.119266055	0.390804598	0.15625	0.428571429	0.253164557	0.353535354	0.23	0.12345679	0.368421053	0.257731959	0.196078431	0.272727273	0.144230769	0.453488372	0.4	0.225806452	0.211538462	0.155339806	0.170212766	0.191011236	0.160377358	0.12345679	0.225	0.188118812	0.118181818	0.246575342	0.413793103	0.205607477	0.205607477	0.372093023	0.221153846	0.156862745	0.35106383	0.159574468	0.221153846	0.12244898	0.428571429	0.140186916	0.162790698	0.392857143	0.14953271	0.375	0.198019802	0.160377358	0.10483871	0.134020619	0.406976744	0.144144144	0.158415842	0.201923077	0.166666667	0.404494382	0.244680851	0.12037037	0.14953271	0.227722772	0.144230769	0.210526316	0.220779221	0.197916667	0.377777778	0.140186916	0.095238095	0.4	0.2	0.428571429	0.166666667	0.356321839	0.166666667	0.372340426	0.152380952	0.111111111	0.158415842	0.336734694	0.14953271	0.075268817	0.390804598	0.149122807	0.230769231	0.153846154	0.139534884	0.166666667	0.205607477	0.166666667	0.358695652	0.225806452	0.173913043	0.235294118	0.4	0.336734694	0.145299145	0.227722772	0.326530612	0.356321839	0.393258427	0.177083333	0.4	0.166666667	0.428571429	0.171428571	0.232323232	0.14953271	0.246575342	0.197916667	0.336956522	0.154639175	0.227722772	0.137614679	0.397590361	0.227722772	0.208791209	0.2	0.4	0.475	0.188235294	0.177570093	0.11627907	0.225490196	0.232323232	0.195652174	0.168539326	0.344086022	0.223404255	1	0.185185185	0.15625	0.138888889	0.13592233	0.393258427	0.138297872	0.347368421	0.188118812	0.201923077	0.158415842	0.413793103	0.337209302	0.119266055	0.41025641	0.160377358	0.154639175	0.177570093	0.642857143	0.141509434	0.176470588	0.285714286	0.15	0.138297872	0.1875	0.22	0.4	0.12	0.195876289	0.185185185	0.116504854	0.171717172	0.210526316	0.347826087	0.132075472	0.159574468	0.390243902	0.16	0.4	0.228571429	0.1875	0.355555556	0.146788991	0.15	0.506493506	0.186046512	0.210526316	0.176470588	0.134020619	0.252631579	0.205607477	0.216981132	0.377777778	0.826086957	0.094117647	0.227722772	0.166666667	0.152380952	0.409090909	0.225490196	0.216981132	0.201834862	0.140186916	0.242105263	0.413793103	0.325581395	0.183486239	0.150943396	0.227722772	0.125	0.232323232	0.224299065	0.18556701	0.210526316	0.409090909	0.103092784	0.153846154	0.132075472	0.146788991	0.2	0.210526316	0.390243902	0.127906977	0.325	0.149122807	0.149122807	0.246575342	0.32967033	0.428571429	0.21978022	0.393258427	0.376344086	0.153846154	0.127659574	0.428571429	0.10619469	0.133333333	0.165048544	0.207920792	0.158415842	0.262626263	0.205882353	0.348314607	0.227722772	0.326530612	0.120879121	0.166666667	0.2	0.314606742	0.210526316	0.183486239	0.225490196	0.212962963	0.202531646	0.262626263	0.20754717	0.454545455	0.142857143	0.175824176	0.311827957	0.197916667	0.260869565	0.227722772	0.146788991	0.138297872	0.121212121	0.21875	0.32967033	0.212121212	0.210526316	0.117647059	0.150442478	0.148514851	0.225490196	0.168539326	0.088235294	0.111111111	0.134020619	0.158878505	0.376344086	0.198198198	0.212121212	0.120879121	0.231578947	0.196078431	0.119565217	0.157407407	1	0.161616162	0.13	0.35	0.105691057	0.390804598	0.157407407	0.2	0.15625	0.384615385	0.221052632	0.402298851	0.101123596	0.475	0.221052632	0.161290323	0.151515152	0.221153846	0.169811321	0.146788991	0.18627451	0.120879121	0.142857143	0.148514851	0.197916667	0.14953271	0.227722772	0.168316832	0.216494845	0.225490196	0.161616162	0.329545455	0.2	0.212121212	0.216494845	0.205882353	0.221153846
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)N(C)C	0.198019802	0.116666667	0.153061224	0.113043478	0.191919192	0.188679245	0.214953271	0.126213592	0.135135135	0.207920792	0.12295082	0.181818182	0.233009709	0.238095238	0.178947368	0.276595745	0.13592233	0.221153846	0.132743363	0.170454545	0.19047619	0.25	0.184466019	0.154545455	0.276595745	0.540229885	0.180952381	0.108333333	0.139130435	0.193877551	0.259615385	0.2	0.214953271	0.126984127	0.119266055	0.675	0.22	0.155555556	0.257731959	0.22	0.181818182	0.136752137	0.188679245	0.114754098	0.235294118	0.182608696	0.268041237	0.115044248	0.133333333	0.168224299	0.147368421	0.166666667	0.27	0.268041237	0.125	0.654320988	0.12173913	0.217821782	0.115384615	0.128440367	0.160377358	0.119266055	0.11965812	0.127906977	0.196261682	0.188679245	0.313953488	0.224299065	0.123893805	0.198113208	0.177570093	0.186915888	0.18	0.527777778	0.291666667	0.152380952	1	0.151785714	0.134615385	0.113043478	0.178217822	0.107843137	0.221153846	0.196261682	0.133928571	0.288888889	0.46835443	0.181818182	0.550561798	0.459770115	0.2	0.148148148	0.254901961	0.19	0.119266055	0.113043478	0.160714286	0.131313131	0.139130435	0.168224299	0.252525253	0.109243697	0.19	0.268041237	0.150943396	0.1875	0.763157895	0.158878505	0.12173913	0.117021277	0.18018018	0.153153153	0.191919192	0.207207207	0.166666667	0.169642857	0.198275862	0.125	0.857142857	0.183673469	0.239130435	0.203703704	0.25	0.683544304	0.147368421	0.155963303	0.193877551	0.169642857	0.166666667	0.163793103	0.162393162	0.244897959	0.220183486	0.212962963	0.18556701	0.130841121	0.191919192	0.3	0.12037037	0.134615385	0.150943396	0.198275862	0.191919192	0.259615385	0.181818182	0.180952381	0.19047619	0.179245283	0.177083333	0.260869565	0.19047619	0.201923077	0.185185185	0.268041237	0.160377358	0.276595745	0.191919192	0.209090909	0.141176471	0.154761905	0.175438596	0.198019802	0.469879518	0.181818182	0.247191011	0.193877551	0.180952381	0.252525253	0.539473684	0.240384615	0.223214286	0.535211268	0.125	0.188679245	1	0.117647059	0.11965812	0.252336449	0.260869565	0.188679245	0.191304348	0.318181818	0.127906977	0.188679245	0.150442478	0.193877551	0.12195122	0.25	0.474358974	0.193877551	0.168224299	0.162790698	0.126436782	0.132743363	0.221153846	0.193877551	0.188679245	0.141304348	0.166666667	0.228571429	0.127906977	0.172413793	0.153153153	0.254901961	0.211009174	0.146788991	0.235849057	0.191919192	0.121495327	0.211009174	0.213592233	0.364705882	0.244444444	0.112068966	0.127906977	0.155555556	0.26	0.228571429	0.154761905	0.183486239	0.205357143	0.23853211	0.476190476	0.1875	0.117117117	0.209090909	0.18556701	0.546511628	0.137254902	0.188679245	0.122807018	0.177777778	0.194174757	0.12173913	0.27	0.27	0.112068966	0.134920635	0.208333333	0.20952381	0.108333333	0.118181818	0.190909091	0.096491228	0.224299065	0.171428571	0.165137615	0.12173913	0.181818182	0.179245283	0.126436782	0.136363636	0.273684211	0.214953271	0.142857143	0.1	0.191919192	0.128712871	0.177570093	0.25	0.180952381	0.130434783	0.173913043	0.123893805	0.139784946	0.171428571	0.223214286	0.12173913	0.081632653	0.198113208	0.12295082	0.175438596	0.2	0.142857143	0.262626263	0.569767442	0.25	0.201834862	0.121495327	0.1875	0.571428571	0.168224299	0.223214286	0.166666667	0.181818182	0.182608696	0.180952381	0.150442478	0.19	0.168224299	0.25	0.188679245	0.264705882	0.196261682	0.12173913	0.154761905	0.141509434	0.228571429	0.493670886	0.181818182	0.140350877	0.22	0.181818182	0.318181818	0.151515152	0.191919192	0.148148148	0.163043478	0.714285714	0.108695652	0.259615385	0.196261682	0.208333333	0.527777778	0.212962963	0.260416667	0.185185185	1	0.193877551	0.14159292	0.160377358	0.150442478	0.164948454	0.207207207	0.223300971	0.190909091	0.160377358	0.194444444	0.163461538	0.163636364	0.221052632	0.264705882	0.282608696	0.714285714	0.163461538	0.123893805	0.247524752	0.14953271	0.12037037	0.153061224	0.122222222	0.132743363	0.168224299	0.113207547	0.161904762	0.252336449	0.110091743	0.184466019	0.126436782	0.238095238	0.166666667	0.18556701	0.2	0.12962963	0.168224299	0.588235294	0.212121212	0.196261682	0.110169492	0.24742268	0.184466019	0.125	0.166666667	0.247524752	0.208333333	0.168224299	0.205357143	0.607142857	0.214953271	0.178571429	0.137931034	0.181818182	0.262626263	0.154545455	0.160714286	0.259615385	0.8	0.191304348	0.122807018	0.265306122	0.205607477	0.237113402	0.607142857	0.113043478	0.181818182	0.147826087	0.153153153	0.522222222	0.21	0.126436782	0.181818182	0.118811881	0.125	0.166666667	0.129310345	0.2	0.126436782	0.2	0.144444444	0.154639175	0.12295082	0.12295082	0.154761905	0.459770115	0.188679245	0.147058824	0.19266055	0.229357798	0.2	0.131313131	0.188679245	0.159292035	0.136842105	0.115044248	0.185185185	0.160377358	0.247619048	0.252427184	0.177570093	0.181818182	0.182608696	0.125	0.25	0.274336283	0.23	0.18627451	0.6875	0.247619048	0.170940171	0.122222222	0.259615385	0.207207207	0.191919192	0.134020619	0.22826087	0.454545455	0.273684211	0.257731959	0.181818182	0.139130435	0.153061224	0.125	0.160377358	0.186915888	0.247524752	0.126436782	0.121495327	0.162393162	0.150943396	0.247619048	0.527777778	0.147058824	0.126213592	0.208333333	0.150442478	0.175438596	0.579545455	0.247524752	0.125	0.268041237	0.20754717	0.12371134	0.11965812	0.185185185	0.260416667	0.122641509	0.194915254	0.126984127	0.133928571	0.11965812	0.235294118	0.193877551	0.2	0.150943396	0.153153153	0.130434783	0.148148148	0.232323232	0.175257732	0.276595745	0.1875	0.181818182	0.139130435	0.257425743	0.125	0.134020619	0.150943396	0.273684211	0.12173913	0.181818182	0.127272727	0.169811321	0.247619048	0.12037037	0.481927711	0.189655172	0.247524752	0.305263158	0.72	0.683544304
CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	0.181818182	0.103773585	0.185185185	0.11	0.24691358	0.238636364	0.177083333	0.112359551	0.101010101	0.129032258	0.111111111	0.298850575	0.195652174	0.242857143	0.25	0.183908046	0.136363636	0.157894737	0.132653061	0.146666667	0.14893617	0.177083333	0.179775281	0.145833333	0.183908046	0.147058824	0.188888889	0.104761905	0.14	1	0.151515152	0.240963855	0.153061224	0.116071429	0.166666667	0.17	0.265060241	0.242857143	0.166666667	0.265060241	0.298850575	0.104761905	0.238636364	0.112149533	0.135416667	0.214285714	0.308641975	0.112244898	0.133333333	0.173913043	0.135802469	0.112244898	0.134020619	0.308641975	0.151898734	0.147058824	0.108910891	0.277108434	0.112359551	0.104166667	0.127659574	0.105263158	0.106796117	0.126760563	0.21978022	0.238636364	0.156626506	0.225806452	0.111111111	0.157894737	0.135416667	0.145833333	0.231707317	0.192307692	0.163043478	0.106382979	0.193877551	0.142857143	0.134831461	0.11	0.214285714	0.090909091	0.25	0.132653061	0.157894737	0.192771084	0.164705882	0.298850575	0.152380952	0.157894737	0.135416667	0.163043478	0.193548387	0.342105263	0.105263158	0.11	0.153061224	0.144578313	0.14	0.173913043	0.138297872	0.105769231	0.259259259	0.308641975	0.105263158	0.148514851	0.17	0.114583333	0.108910891	0.086419753	0.106796117	0.11	0.24691358	0.27173913	0.128440367	0.14	0.173076923	0.101010101	0.177083333	0.302631579	0.168674699	0.20212766	0.2	0.171717172	0.135802469	0.135416667	1	0.212765957	0.112244898	0.082568807	0.133333333	0.296296296	0.137254902	0.175257732	0.580645161	0.142857143	0.24691358	0.136363636	0.11827957	0.174418605	0.105263158	0.173076923	0.24691358	0.151515152	0.298850575	0.188888889	0.186813187	0.2	0.129411765	0.222222222	0.186813187	0.227272727	0.144329897	0.308641975	0.115789474	0.183908046	0.24691358	0.234042553	0.230769231	0.176470588	0.285714286	0.181818182	0.193181818	0.298850575	0.189873418	1	0.126315789	0.163043478	0.149425287	0.191489362	0.188118812	0.179487179	0.151898734	0.238636364	0.193877551	0.104761905	0.106796117	0.147058824	0.164705882	0.172043011	0.276595745	0.178571429	0.194029851	0.238636364	0.13	0.25	0.110091743	0.180722892	0.152941176	1	0.173913043	0.092105263	0.173913043	0.099009901	0.235955056	1	0.238636364	0.142857143	0.205882353	0.191489362	0.126760563	0.214285714	0.193548387	0.15625	0.138613861	0.125	0.151515152	0.24691358	0.131868132	0.138613861	0.173913043	0.151162791	0.144578313	0.108910891	0.126760563	0.242857143	0.172043011	0.131313131	0.176470588	0.230769231	0.268817204	0.145631068	0.188888889	0.148514851	0.114583333	0.171717172	0.580645161	0.148514851	0.1	0.238636364	0.11	0.219178082	0.204545455	0.108910891	0.208791209	0.157894737	0.108910891	0.155963303	0.112359551	0.182795699	0.104761905	0.115789474	0.128712871	0.102040816	0.225806452	0.177777778	0.111111111	0.108910891	0.298850575	0.136842105	0.173913043	0.185714286	0.168539326	0.177083333	0.11	0.094736842	0.24691358	0.197530864	0.224719101	0.136842105	0.244186047	0.144736842	0.216494845	0.111111111	0.098765432	0.115789474	0.188118812	0.108910891	0.072289157	0.222222222	0.111111111	0.285714286	0.184782609	0.191780822	0.136842105	0.168316832	0.136842105	0.2	0.131868132	0.168674699	0.15	0.173913043	0.188118812	0.128440367	0.298850575	0.214285714	0.244186047	0.13	0.172413793	0.173913043	0.136842105	0.238636364	0.131313131	0.132653061	0.108910891	0.176470588	0.209302326	0.217391304	0.188235294	0.298850575	0.107843137	0.193181818	0.298850575	0.178571429	0.227848101	0.24691358	0.163043478	0.25	0.161616162	0.118421053	0.151515152	0.132653061	0.112359551	0.192307692	0.2	0.333333333	0.15625	0.193877551	1	0.12	0.127659574	0.13	0.156626506	0.244680851	0.252873563	0.128712871	0.115789474	0.258426966	0.209302326	0.144329897	0.269230769	0.131313131	0.188235294	0.161616162	0.181818182	0.12244898	0.135416667	0.139784946	0.11827957	0.078651685	0.150684932	0.132653061	0.173913043	0.097826087	0.141304348	0.147058824	0.11827957	0.105263158	0.173913043	0.189473684	0.12371134	0.580645161	0.240963855	0.117021277	0.173913043	0.156862745	0.211764706	0.21978022	0.106796117	0.142857143	0.235294118	0.181818182	0.285714286	0.135416667	0.112359551	0.213483146	0.268817204	0.156862745	0.177083333	0.15	0.108108108	0.298850575	0.136842105	0.145833333	0.153061224	0.151515152	0.191919192	0.276595745	0.11	0.188888889	0.217391304	0.144444444	0.156862745	0.11	0.298850575	0.161616162	0.11	0.142857143	0.209302326	0.173913043	0.153061224	0.11627907	0.112244898	0.12371134	0.106796117	0.119565217	0.173913043	0.240963855	0.194444444	0.233766234	0.111111111	0.111111111	0.176470588	0.157894737	0.238636364	0.219512195	0.215053763	0.21875	0.184782609	0.079545455	0.238636364	0.128712871	0.12345679	0.12371134	0.132653061	0.115789474	0.175257732	0.272727273	0.147368421	0.298850575	0.214285714	0.151898734	0.136842105	0.186915888	0.139784946	0.130434783	0.156862745	0.151515152	0.276595745	0.166666667	0.175257732	0.27173913	0.24691358	0.094117647	0.170731707	0.168421053	0.168539326	0.166666667	0.298850575	0.14	0.078651685	0.111111111	0.177777778	0.235955056	0.159574468	0.173913043	0.119565217	0.133333333	0.105263158	0.151515152	0.192307692	0.098901099	0.076086957	0.112359551	0.153061224	0.21875	0.150943396	0.282352941	0.151898734	0.308641975	0.423076923	0.15	0.106796117	0.15625	0.181818182	0.096774194	0.203883495	0.116071429	0.157894737	0.106796117	0.12371134	1	0.223404255	0.220930233	0.132653061	0.115384615	0.163043478	0.193181818	0.182926829	0.183908046	0.148514851	0.164948454	0.14	0.157894737	0.151898734	0.094117647	0.105263158	0.168539326	0.108910891	0.298850575	0.114583333	0.126315789	0.151515152	0.11827957	0.164835165	0.273684211	0.282352941	0.163043478	0.154639175	0.171717172
C[C@H](Oc1cc(Cn2c(C)c(Oc3ccc(Cl)cc3)c3ccc(OC(F)(F)F)cc23)ccc1Cl)C(O)=O	0.183673469	0.264705882	0.227272727	0.294736842	0.177083333	0.174757282	0.136363636	0.088235294	0.12037037	0.193877551	0.466666667	0.157407407	0.099099099	0.178571429	0.188888889	0.197916667	0.258426966	0.284210526	0.23	0.180722892	0.363636364	0.136363636	0.231578947	0.207920792	0.197916667	0.131578947	0.214285714	0.230769231	0.340425532	0.12	0.2	0.173469388	0.201923077	0.212389381	0.206185567	0.14159292	0.158415842	0.178571429	0.193877551	0.158415842	0.157407407	0.230769231	0.174757282	0.247619048	0.222222222	0.18018018	0.145631068	0.24742268	0.243589744	0.121495327	0.168539326	0.174757282	0.161904762	0.145631068	0.256097561	0.151785714	0.24	0.168316832	0.180851064	0.229166667	0.216494845	0.21875	0.247524752	0.243243243	0.160377358	0.174757282	0.173913043	0.166666667	0.284210526	0.207920792	0.287234043	0.140186916	0.189473684	0.141304348	0.178217822	0.183673469	0.14159292	0.476190476	0.189473684	0.255102041	0.175257732	0.102040816	0.161904762	0.171428571	0.184466019	0.180851064	0.132653061	0.157407407	0.136752137	0.173076923	0.163461538	0.19	0.128440367	0.151515152	0.21875	0.242424242	0.201923077	0.215909091	0.340425532	0.121495327	0.178217822	0.27	0.1875	0.145631068	0.158415842	0.20754717	0.172727273	0.202020202	0.24	0.162790698	0.223300971	0.242424242	0.177083333	0.151785714	0.451612903	0.145454545	0.155172414	0.21	0.146788991	0.180851064	0.172043011	0.179245283	0.142857143	0.142857143	0.168539326	0.12037037	0.12	0.235294118	0.18627451	0.140350877	0.336734694	0.193877551	0.20754717	0.135135135	0.134020619	0.195876289	0.177083333	0.154639175	0.234042553	0.189473684	0.158415842	0.155172414	0.177083333	0.2	0.157407407	0.214285714	0.132075472	0.237113402	0.317073171	0.144329897	0.132075472	0.188118812	0.397727273	0.145631068	0.216494845	0.197916667	0.177083333	0.196261682	0.210526316	0.194805195	0.162162162	0.183673469	0.147058824	0.157407407	0.177777778	0.12	0.178217822	0.19	0.204301075	0.097345133	0.147826087	0.168539326	0.256097561	0.174757282	0.14159292	0.267326733	0.26	0.216981132	0.15625	0.222222222	0.168141593	0.15625	0.210526316	0.174757282	0.213592233	0.191489362	0.445652174	0.12244898	0.134020619	0.12	0.121495327	0.202531646	0.273972603	0.23	0.150943396	0.12	0.174757282	0.25	0.163793103	0.107142857	0.243243243	0.169642857	0.194174757	0.255102041	0.186915888	0.237113402	0.177570093	0.177083333	0.197916667	0.198113208	0.25	0.168421053	0.150537634	0.265306122	0.243243243	0.269230769	0.222222222	0.192307692	0.194805195	0.180952381	0.150442478	0.181818182	0.144230769	0.20754717	0.265957447	0.142857143	0.134020619	0.132743363	0.088235294	0.174757282	0.217821782	0.188235294	0.156862745	0.24	0.140186916	0.184466019	0.265306122	0.159663866	0.21978022	0.150943396	0.230769231	0.229166667	0.211538462	0.25	0.166666667	0.229166667	0.109090909	0.24	0.157407407	0.363636364	0.273972603	0.202531646	0.171717172	0.136363636	0.217821782	0.234042553	0.177083333	0.184782609	0.18627451	0.2	0.166666667	0.32	0.140350877	0.284210526	0.097826087	0.204081633	0.147826087	0.265306122	0.16091954	0.161904762	0.450549451	0.162162162	0.260416667	0.253164557	0.2	0.140350877	0.2	0.145454545	0.197916667	0.197802198	0.144144144	0.121495327	0.147826087	0.451612903	0.157407407	0.18018018	0.166666667	0.213592233	0.225806452	0.121495327	0.263157895	0.174757282	0.127272727	0.171428571	0.24	0.194805195	0.16	0.180952381	0.13	0.157407407	0.213592233	0.13592233	0.157407407	0.15625	0.238636364	0.177083333	0.19	0.2	0.133928571	0.243589744	0.2	0.171428571	0.193548387	0.141304348	0.135135135	0.148514851	0.138888889	0.14159292	0.12	1	0.216494845	0.213592233	0.213483146	0.162162162	0.18627451	0.211538462	0.18	0.180952381	0.183673469	0.194174757	0.15625	0.158878505	0.177083333	0.133928571	0.148514851	0.22	0.21	0.204081633	0.247311828	0.2	0.315068493	0.23	0.121495327	0.153061224	0.181818182	0.216981132	0.288888889	0.17	0.273972603	0.126126126	0.21	0.134020619	0.173469388	0.258064516	0.121495327	0.140350877	0.173469388	0.160377358	0.247524752	0.171717172	0.206185567	0.211764706	0.223684211	0.21	0.21978022	0.237113402	0.150442478	0.130434783	0.136363636	0.165137615	0.220779221	0.157407407	0.2	0.207920792	0.201923077	0.2	0.140350877	0.168141593	0.217821782	0.178217822	0.192307692	0.210526316	0.160714286	0.294736842	0.157407407	0.186915888	0.217821782	0.157894737	0.171717172	0.273972603	0.19047619	0.136842105	0.234693878	0.21	0.235294118	0.161616162	0.273972603	0.173469388	0.225	0.229885057	0.450549451	0.466666667	0.194805195	0.173076923	0.174757282	0.166666667	0.168224299	0.172727273	0.260416667	0.163043478	0.174757282	0.177570093	0.337662338	0.24742268	0.182692308	0.18	0.166666667	0.148148148	0.12037037	0.157407407	0.18018018	0.256097561	0.2	0.188034188	0.18	0.221052632	0.140350877	0.2	0.168141593	0.230769231	0.166666667	0.151785714	0.177083333	0.179775281	0.270588235	0.138888889	0.171717172	0.147058824	0.157407407	0.340425532	0.2	0.098039216	0.242105263	0.184466019	0.152380952	0.273972603	0.23655914	0.336734694	0.158415842	0.2	0.141304348	0.204301075	0.088235294	0.21978022	0.19047619	0.14159292	0.165217391	0.152380952	0.256097561	0.145631068	0.160377358	0.209302326	0.211538462	0.138888889	0.16	0.117647059	0.133333333	0.212389381	0.184466019	0.211538462	0.287234043	0.12	0.175925926	0.193877551	0.205882353	0.151162791	0.19	0.206185567	0.147368421	0.197916667	0.20754717	0.302083333	0.340425532	0.22	0.256097561	0.179775281	0.158415842	0.171717172	0.24	0.157407407	0.279569892	0.155339806	0.2	0.288888889	0.145631068	0.1875	0.152380952	0.155339806	0.148148148	0.142857143
Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3C)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O	0.182795699	0.255102041	0.342105263	0.17	0.244186047	0.18556701	0.19	0.105263158	0.210526316	0.734375	0.2	0.166666667	0.148514851	0.1625	0.16091954	0.453333333	0.472222222	0.274725275	0.21875	0.226666667	0.225806452	0.19	0.132653061	0.380952381	0.453333333	0.14953271	0.215053763	0.161904762	0.304347826	0.127659574	0.188118812	0.238636364	0.166666667	0.169642857	0.206521739	0.160377358	0.168421053	0.192307692	0.21978022	0.168421053	0.166666667	0.161904762	0.18556701	0.262626263	0.25	0.179245283	0.217391304	0.18556701	0.22972973	0.128712871	0.166666667	0.173469388	0.148514851	0.217391304	0.347222222	0.182692308	0.18	0.154639175	0.280487805	0.287356322	1	0.180851064	0.348314607	0.28358209	0.158415842	0.18556701	0.243902439	0.176470588	0.260869565	0.148514851	0.161616162	0.148514851	0.150537634	0.164705882	0.313953488	0.466666667	0.160377358	0.296703297	0.163043478	0.314606742	0.14893617	0.146067416	0.171717172	0.193877551	0.148514851	0.363636364	0.166666667	0.166666667	0.154545455	0.148514851	0.173469388	0.141414141	0.193877551	0.14893617	0.180851064	0.17	0.155339806	0.134831461	0.304347826	0.128712871	0.20212766	0.24742268	0.161290323	0.217391304	0.088235294	0.244897959	0.205882353	0.430379747	0.18	0.220779221	0.165048544	0.17	0.244186047	0.160377358	0.216981132	0.188118812	0.219047619	0.116504854	0.166666667	0.193181818	0.144444444	0.133333333	0.2	0.161904762	0.166666667	0.25	0.127659574	0.165048544	0.173469388	0.203883495	0.275510204	0.168421053	0.257731959	0.188118812	0.130434783	0.30952381	0.244186047	0.218390805	0.25	0.202247191	0.088235294	0.219047619	0.244186047	0.188118812	0.166666667	0.215053763	0.14	0.212765957	0.243902439	0.153846154	0.14	0.163265306	0.27173913	0.217391304	0.191489362	0.453333333	0.244186047	0.244897959	0.194444444	0.194444444	0.171428571	0.182795699	0.168421053	0.166666667	0.149425287	0.127659574	0.20212766	0.215053763	0.191011236	0.145631068	0.177570093	0.180722892	0.347222222	0.18556701	0.160377358	0.184466019	0.188118812	0.242424242	0.25	0.138613861	0.177570093	0.235294118	0.194444444	0.18556701	0.202020202	0.177777778	0.198113208	0.223529412	0.142857143	0.127659574	0.128712871	0.186666667	0.191780822	0.314606742	0.16	0.127659574	0.18556701	0.175	0.264705882	0.145631068	0.28358209	0.201923077	0.181818182	0.258064516	0.21	0.175257732	0.153846154	0.244186047	0.197802198	0.174757282	0.151515152	0.193181818	0.21686747	0.18	0.28358209	0.17721519	0.263736264	0.282608696	0.194444444	0.191919192	0.158878505	0.24	0.164948454	0.244897959	0.215053763	0.150943396	0.130434783	0.150943396	0.141304348	0.18556701	0.21875	0.266666667	0.142857143	0.18	0.208333333	0.234042553	0.18	0.090909091	0.141304348	0.183673469	0.161904762	0.230769231	0.176470588	0.151515152	0.176470588	0.166666667	0.221052632	0.18	0.166666667	0.212765957	0.191780822	0.219178082	0.294117647	0.19	0.17	0.170212766	0.244186047	0.183908046	0.161616162	0.252747253	0.22826087	0.192307692	0.180952381	0.260869565	0.104651163	0.287356322	0.177570093	0.18	0.202531646	0.148514851	0.2	0.171428571	0.18556701	0.328571429	0.2	0.148148148	0.252747253	0.132075472	0.197802198	0.240963855	0.163461538	0.128712871	0.177570093	0.216981132	0.166666667	0.179245283	0.22826087	0.202020202	0.173913043	0.128712871	0.2	0.18556701	0.156862745	0.193877551	0.18	0.194444444	0.170212766	0.268817204	0.150537634	0.166666667	0.166666667	0.180851064	0.166666667	0.235294118	0.183908046	0.244186047	0.141414141	0.28	0.152380952	0.197368421	0.188118812	0.193877551	0.179775281	0.164705882	0.188118812	0.208791209	0.13592233	0.160377358	0.127659574	0.216494845	1	0.202020202	0.243902439	0.138888889	0.173469388	0.176470588	0.454545455	0.168316832	0.195652174	0.244680851	0.179775281	0.145631068	0.38961039	0.152380952	0.134020619	0.260869565	0.197916667	0.230769231	0.208791209	0.120879121	0.168831169	0.21875	0.128712871	0.150537634	0.441558442	0.242424242	0.264367816	0.423076923	0.191780822	0.19	0.885245902	0.130434783	0.238636364	0.180851064	0.128712871	0.158878505	0.184782609	0.158415842	0.212121212	0.325301205	0.206521739	0.243589744	0.225352113	0.197916667	0.141304348	0.239130435	0.158878505	0.148148148	0.19	0.174757282	0.157894737	0.166666667	0.2	0.380952381	0.155339806	0.188118812	0.169811321	0.177570093	0.21875	0.22826087	0.156862745	0.184782609	0.148148148	0.17	0.166666667	0.141509434	0.285714286	0.145454545	0.182795699	0.191780822	0.166666667	0.307692308	0.173469388	0.885245902	0.176470588	0.26744186	0.191780822	0.238636364	0.393939394	0.174418605	0.2	0.2	0.194444444	0.148514851	0.18556701	0.177777778	0.239583333	0.205882353	0.18556701	0.16091954	0.18556701	0.363636364	0.154761905	0.210526316	0.13592233	0.454545455	0.153846154	0.242105263	0.116504854	0.166666667	0.179245283	0.347222222	0.252747253	0.242990654	0.272727273	0.170212766	0.158878505	0.188118812	0.235294118	0.304347826	0.153846154	0.160377358	0.175824176	0.112359551	0.342105263	0.147058824	0.294117647	0.180851064	0.166666667	0.304347826	0.120879121	0.191011236	0.217391304	0.183673469	0.210526316	0.191780822	0.329268293	0.275510204	0.088235294	0.188118812	0.164705882	0.127659574	0.141304348	0.141304348	0.367816092	0.171428571	0.185185185	0.210526316	0.347222222	0.217391304	0.17	0.441176471	0.224489796	0.13592233	0.279069767	0.161290323	0.160714286	0.169642857	0.148514851	0.224489796	0.25	0.127659574	0.198019802	0.275862069	0.125	0.291666667	0.141414141	0.206521739	0.211764706	0.453333333	0.244897959	0.133333333	0.304347826	0.303370787	0.347222222	0.112359551	0.088235294	0.294117647	0.18	0.166666667	0.177083333	0.177083333	0.188118812	0.170212766	0.154639175	0.175925926	0.210526316	0.215053763	0.168316832	0.161904762
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(F)(F)F)ccc2c1)C(O)=O	0.158415842	0.262135922	0.238636364	0.203883495	0.310344828	0.326086957	0.272727273	0.258426966	0.119266055	0.145631068	0.278846154	0.2	0.118181818	0.204819277	0.14893617	0.288888889	0.177083333	0.194174757	0.192307692	0.137931034	0.18627451	0.298969072	0.296703297	0.128440367	0.288888889	0.150442478	0.379310345	0.194444444	0.233009709	0.13	0.309278351	0.318181818	0.272727273	0.232142857	0.18	0.160714286	0.311111111	0.162790698	0.113207547	0.311111111	0.2	0.194444444	0.326086957	0.269230769	0.22	0.306930693	0.112149533	0.232323232	0.152941176	0.273684211	0.105263158	0.196078431	0.118181818	0.112149533	0.155555556	0.140350877	0.201923077	0.322222222	0.287356322	0.202020202	0.202020202	0.216494845	0.257425743	0.120481928	0.278350515	0.326086957	0.211111111	0.336842105	0.268041237	0.808823529	0.184466019	0.182692308	0.266666667	0.127659574	0.263157895	0.206185567	0.150442478	0.262626263	0.310344828	0.291666667	0.292134831	0.135416667	0.28125	0.227722772	0.708333333	0.204301075	0.12	0.2	0.165217391	0.28125	0.173076923	0.818181818	0.265306122	0.223404255	0.216494845	0.203883495	0.75	0.227272727	0.233009709	0.273684211	0.153846154	0.292929293	0.337209302	0.112149533	0.134615385	0.228571429	0.181818182	0.2	0.201923077	0.147727273	0.186915888	0.192307692	0.310344828	0.19266055	0.283018868	0.380434783	0.298076923	0.173076923	0.155963303	0.166666667	0.134020619	0.272727273	0.287234043	0.162162162	0.105263158	0.119266055	0.13	0.295918367	0.161904762	0.11965812	0.281553398	0.113207547	0.112068966	0.27	0.132653061	0.193877551	0.310344828	0.20212766	0.206185567	0.163265306	0.134615385	0.298076923	0.310344828	0.309278351	0.2	0.379310345	0.24742268	0.32967033	0.211111111	0.244444444	0.24742268	0.359550562	0.215686275	0.112149533	0.178217822	0.288888889	0.310344828	0.34375	0.223684211	0.24	0.19266055	0.158415842	0.268817204	0.2	0.163043478	0.13	0.165048544	0.121495327	0.118811881	0.116071429	0.266666667	0.129032258	0.155555556	0.326086957	0.150442478	0.205607477	0.20952381	0.203703704	0.142857143	0.29787234	0.198198198	0.178947368	0.223684211	0.326086957	1	0.395061728	0.276190476	0.168421053	0.132653061	0.13	0.273684211	0.185185185	0.205128205	0.192307692	0.28125	0.13	0.326086957	0.174418605	0.36	0.126126126	0.120481928	0.306930693	0.305263158	0.203883495	0.376344086	0.198019802	0.35106383	0.310344828	0.221052632	0.333333333	0.174757282	0.131313131	0.161290323	0.213592233	0.120481928	0.204819277	0.207920792	0.25	0.24	0.315789474	0.190909091	0.284313725	0.276595745	0.228571429	0.237113402	0.264705882	0.132653061	0.151785714	0.12	0.326086957	0.192307692	0.146067416	0.265957447	0.201923077	0.28125	0.255102041	0.213592233	0.148760331	0.166666667	0.268041237	0.194444444	0.202020202	0.198113208	0.21	0.336842105	0.252631579	0.108108108	0.201923077	0.2	0.21	0.205128205	0.215189873	0.27173913	0.298969072	0.192307692	0.17	0.310344828	0.157894737	0.311827957	0.198019802	0.263157895	0.219512195	0.27184466	0.268041237	0.085106383	0.144230769	0.266666667	0.201923077	0.120879121	0.308510638	0.278846154	0.19266055	0.207920792	0.162790698	0.163461538	0.159292035	0.198019802	0.27	0.221052632	0.195652174	0.153153153	0.273684211	0.266666667	0.283018868	0.2	0.306930693	0.263157895	1	0.223404255	0.273684211	0.152380952	0.326086957	0.201923077	0.227722772	0.201923077	0.24	0.17	0.404494382	0.128712871	0.2	0.188679245	0.282608696	0.2	0.178947368	0.157894737	0.310344828	0.818181818	0.144444444	0.142857143	0.113636364	0.309278351	0.227722772	0.166666667	0.127659574	0.27	0.125	0.393258427	0.150442478	0.13	0.213592233	0.202020202	1	0.238636364	0.274509804	0.119266055	0.198113208	0.214285714	0.344086022	0.314606742	0.227722772	0.302325581	0.116071429	0.225806452	0.142857143	0.481012658	0.194174757	0.12962963	0.239583333	0.21875	0.159574468	0.227848101	0.192307692	0.273684211	0.1875	0.191919192	0.203703704	0.181818182	0.255319149	0.205128205	0.26	0.196078431	0.132653061	0.318181818	0.204081633	0.273684211	0.169642857	0.16	0.278350515	0.233009709	0.158415842	0.475	0.168539326	0.175	0.12962963	0.166666667	0.406976744	0.190909091	0.159292035	0.298969072	0.376344086	0.117647059	0.2	0.163461538	0.128440367	0.75	0.309278351	0.149122807	0.198198198	0.192307692	0.176470588	0.344086022	0.288888889	0.149122807	0.203883495	0.2	0.174311927	0.333333333	0.146551724	0.158415842	0.205128205	0.726027397	0.197802198	0.207920792	0.196078431	0.198113208	0.260869565	0.205128205	0.318181818	0.253164557	0.317073171	0.278846154	0.278846154	0.24	0.28125	0.326086957	0.153061224	0.3125	0.313131313	0.207920792	0.161290323	0.326086957	0.165137615	0.209302326	0.244897959	0.158878505	0.214285714	0.257425743	0.116071429	0.284210526	0.2	0.306930693	0.155555556	0.198019802	0.261261261	0.4	0.181818182	0.159292035	0.309278351	0.266666667	0.328767123	0.257425743	0.19266055	0.341176471	0.139784946	0.135416667	0.265306122	0.27173913	0.145631068	0.2	0.233009709	0.159574468	0.107843137	0.337078652	0.242424242	0.119266055	0.205128205	0.208333333	0.281553398	0.134615385	0.309278351	0.127659574	0.118811881	0.098039216	0.166666667	0.125	0.274509804	0.184210526	0.109090909	0.155555556	0.112149533	0.180952381	0.235294118	0.198113208	0.393258427	0.258064516	0.161616162	0.256880734	0.232142857	0.708333333	0.198113208	0.207920792	0.13	0.319587629	0.168316832	0.797101449	0.19047619	0.818181818	0.204081633	0.111111111	0.288888889	0.228571429	0.177570093	0.233009709	0.217821782	0.155555556	0.139784946	0.134615385	0.27173913	0.201923077	0.2	0.212121212	0.132075472	0.309278351	0.206185567	0.279569892	0.196428571	0.109090909	0.121495327	0.146788991	0.162162162
OC(=O)Cc1coc2cc(OCc3ccc(COc4ccc(cc4)C(F)(F)F)cc3)ccc12	0.204819277	0.189473684	0.393939394	0.126315789	0.2125	0.193181818	0.159574468	0.104651163	0.117021277	0.16091954	0.247311828	0.197802198	0.152173913	0.202898551	0.263888889	0.269230769	0.215189873	0.23255814	0.215909091	0.223880597	0.155555556	0.172043011	0.174418605	0.164835165	0.269230769	0.177083333	0.320512821	0.12	0.195652174	0.156626506	0.25	0.207317073	0.184782609	0.234693878	0.16091954	0.189473684	0.202380952	0.220588235	0.174418605	0.202380952	0.197802198	0.131313131	0.193181818	0.18556701	0.265060241	0.210526316	0.159090909	0.129032258	0.157142857	0.142857143	0.128205128	0.129032258	0.177777778	0.159090909	0.208333333	0.177083333	0.125	0.2	0.233766234	0.228915663	0.243902439	0.202380952	0.195652174	0.169230769	0.175824176	0.193181818	0.373134328	0.182795699	0.204545455	0.164835165	0.166666667	0.152173913	0.2125	0.219178082	0.320512821	0.176470588	0.164948454	0.255813953	0.127906977	0.229885057	0.180722892	0.095238095	0.191011236	0.202247191	0.139784946	0.172839506	0.1875	0.197802198	0.193877551	0.177777778	0.153846154	0.144444444	0.163043478	0.195121951	0.202380952	0.126315789	0.147368421	0.12345679	0.195652174	0.142857143	0.211764706	0.21978022	0.195121951	0.159090909	0.134831461	0.166666667	0.215053763	0.157303371	0.125	0.135135135	0.12244898	0.126315789	0.2125	0.189473684	0.279569892	0.235955056	0.191919192	0.129032258	0.172043011	0.202531646	0.207792208	0.172043011	0.209302326	0.178947368	0.128205128	0.129032258	0.156626506	0.182795699	0.129032258	0.128712871	0.277777778	0.147727273	0.142857143	0.157894737	0.160493827	0.234567901	0.2125	0.230769231	0.136363636	0.276315789	0.134831461	0.191919192	0.2125	0.25	0.197802198	0.320512821	0.142857143	0.3	0.194805195	0.301369863	0.142857143	0.195402299	0.188888889	0.159090909	0.159090909	0.269230769	0.2125	0.258426966	0.206349206	0.1875	0.189473684	0.204819277	0.188235294	0.197802198	0.232876712	0.156626506	0.144444444	0.170454545	0.185185185	0.14893617	0.16	0.222222222	0.208333333	0.193181818	0.164948454	0.131313131	0.134020619	0.22826087	0.1875	0.179775281	0.195876289	0.217948718	0.206349206	0.193181818	0.238636364	0.2	0.231578947	0.119047619	0.189873418	0.156626506	0.142857143	0.144927536	0.184615385	0.215909091	0.218390805	0.156626506	0.193181818	0.183098592	0.265957447	0.14893617	0.169230769	0.210526316	0.215909091	0.229885057	0.321428571	0.130434783	0.170212766	0.2125	0.207317073	0.261363636	0.155555556	0.202531646	0.22972973	0.136842105	0.169230769	0.220588235	0.25	0.2	0.1875	0.186813187	0.1875	0.239130435	0.183908046	0.166666667	0.170454545	0.154639175	0.160493827	0.178947368	0.091954023	0.193181818	0.126315789	0.231884058	0.172413793	0.125	0.191011236	0.341772152	0.136842105	0.12962963	0.158536585	0.191011236	0.12	0.146067416	0.264367816	0.168539326	0.182795699	0.243902439	0.104166667	0.125	0.197802198	0.195402299	0.184615385	0.179104478	0.265822785	0.159574468	0.126315789	0.19047619	0.2125	0.273972603	0.193181818	0.268292683	0.211764706	0.202898551	0.175257732	0.204545455	0.118421053	0.120879121	0.16	0.125	0.148648649	0.177777778	0.234042553	0.189473684	0.166666667	0.338709677	0.223529412	0.2	0.268292683	0.157894737	0.207317073	0.524590164	0.180851064	0.142857143	0.16	0.279569892	0.197802198	0.210526316	0.211764706	0.238636364	0.152941176	0.142857143	0.209302326	0.193181818	0.186813187	0.202247191	0.125	0.1875	0.219512195	0.317073171	0.197530864	0.197802198	0.12371134	0.16091954	0.197802198	0.217948718	0.207792208	0.2125	0.144444444	0.228571429	0.180851064	0.14084507	0.25	0.202247191	0.158536585	0.219178082	0.157894737	0.162790698	0.138297872	0.164948454	0.156626506	0.213483146	0.243902439	0.238636364	1	0.177083333	0.141304348	0.264367816	0.172413793	0.186813187	0.25	0.38961039	0.217948718	0.173913043	0.197530864	0.180851064	0.149425287	0.139784946	0.179775281	0.228915663	0.149425287	0.12195122	0.212121212	0.215909091	0.142857143	0.141176471	0.147727273	0.22826087	0.219512195	0.21686747	0.184615385	0.197802198	0.235294118	0.160493827	0.207317073	0.134831461	0.142857143	0.175257732	0.222222222	0.175824176	0.157894737	0.149425287	0.24691358	0.191780822	0.241935484	0.179775281	0.158536585	0.283950617	0.1875	0.175257732	0.159574468	0.180851064	0.21875	0.197802198	0.223529412	0.164835165	0.147368421	0.25	0.163265306	0.195876289	0.126315789	0.197674419	0.186813187	0.222222222	0.175257732	0.126315789	0.197802198	0.168421053	0.320987654	0.171717172	0.219512195	0.184615385	0.147368421	0.314285714	0.129032258	0.235294118	0.12244898	0.269230769	0.184615385	0.207317073	0.490909091	0.213333333	0.234042553	0.247311828	0.1875	0.177777778	0.193181818	0.2	0.211111111	0.189473684	0.166666667	0.12345679	0.193181818	0.195652174	0.144736842	0.166666667	0.215909091	0.172413793	0.195652174	0.14893617	0.141304348	0.197802198	0.210526316	0.208333333	0.268292683	0.255102041	0.342105263	0.098901099	0.1875	0.25	0.274725275	0.333333333	0.195652174	0.189473684	0.197530864	0.126582278	0.210526316	0.188888889	0.265822785	0.202380952	0.197802198	0.195652174	0.12195122	0.2	0.342105263	0.191011236	0.179775281	0.184615385	0.2375	0.277777778	0.134831461	0.25	0.219178082	0.103448276	0.104651163	0.158536585	0.172043011	0.177083333	0.216494845	0.153846154	0.208333333	0.159090909	0.175824176	0.313432836	0.145833333	0.138297872	0.315789474	0.101123596	0.165048544	0.234693878	0.139784946	0.145833333	0.25	0.156626506	0.193548387	0.202380952	0.138297872	0.296875	0.144444444	0.294871795	0.273972603	0.269230769	0.166666667	0.135416667	0.195652174	0.261904762	0.208333333	0.126582278	0.134831461	0.265822785	0.125	0.197802198	0.131868132	0.131868132	0.25	0.136363636	0.186046512	0.193877551	0.153846154	0.183908046	0.173913043	0.178947368
CC(C)COC(=O)N1CCC(C(O)=O)=C(Cc2ccc(OCCc3nc(oc3C)-c3ccccc3)cc2)C1	0.234693878	0.175438596	0.164948454	0.185185185	0.475	0.482352941	0.428571429	0.247311828	0.095652174	0.140186916	0.151260504	0.287128713	0.186915888	0.238095238	0.230769231	0.188118812	0.158415842	0.165137615	0.230769231	0.170454545	0.179245283	0.460674157	0.244897959	0.154545455	0.188118812	0.196428571	0.291666667	0.1875	0.190909091	0.244680851	0.201834862	0.463414634	0.354166667	0.109375	0.22	0.218181818	0.525	0.253012048	0.22	0.525	0.287128713	0.1875	0.482352941	0.162393162	0.188679245	0.431578947	0.182692308	0.188679245	0.159090909	0.404494382	0.147368421	0.155963303	0.198113208	0.182692308	0.161290323	0.185840708	0.183486239	0.518518519	0.16	0.138888889	0.138888889	0.150943396	0.159292035	0.141176471	0.488372093	0.482352941	0.177083333	0.455555556	0.175925926	0.309278351	0.2	0.186915888	0.356321839	0.25	0.169811321	0.141509434	0.207207207	0.194444444	0.204081633	0.163636364	0.293478261	0.118811881	0.476744186	0.163636364	0.27	0.195876289	0.234042553	0.287128713	0.2	0.411111111	0.166666667	0.333333333	0.505882353	0.293478261	0.150943396	0.196261682	0.313131313	0.230769231	0.190909091	0.404494382	0.192307692	0.178571429	0.525641026	0.182692308	0.12962963	0.1875	0.207207207	0.158878505	0.183486239	0.117021277	0.190909091	0.185185185	0.475	0.276190476	0.166666667	0.336734694	0.376237624	0.155963303	0.226415094	0.274725275	0.252747253	0.203703704	0.420454545	0.231481481	0.147368421	0.125	0.244680851	0.423913043	0.145454545	0.097560976	0.172413793	0.150943396	0.146551724	0.423913043	0.223404255	0.141509434	0.475	0.206185567	0.174757282	0.216494845	0.12962963	0.376237624	0.475	0.201834862	0.287128713	0.291666667	0.420454545	0.275510204	0.164948454	0.318181818	0.420454545	0.506024096	0.174311927	0.182692308	0.171428571	0.188118812	0.475	0.445652174	0.227848101	0.2125	0.288461538	0.234693878	0.452380952	0.287128713	0.275862069	0.244680851	0.169811321	0.215686275	0.193877551	0.183486239	0.851351351	0.224719101	0.161290323	0.482352941	0.207207207	0.17699115	0.190909091	0.196428571	0.183673469	0.235294118	0.280373832	0.183673469	0.2125	0.482352941	0.274509804	0.5	0.15	0.197916667	0.197916667	0.244680851	0.404494382	0.176470588	0.180722892	0.122807018	0.459770115	0.244680851	0.482352941	0.166666667	0.414141414	0.172727273	0.141176471	0.431578947	0.242718447	0.185185185	0.281553398	0.19047619	0.364583333	0.475	0.165048544	0.178571429	0.179245283	0.183673469	0.178947368	0.194444444	0.141176471	0.238095238	0.166666667	0.131578947	0.2125	0.465909091	0.285714286	0.173913043	0.441860465	0.1875	0.180952381	0.727272727	0.223404255	0.209090909	0.171717172	0.482352941	0.163636364	0.23255814	0.447058824	0.183486239	0.395604396	0.154545455	0.194444444	0.162601626	0.148514851	0.411111111	0.1875	0.171428571	0.159292035	0.146788991	0.455555556	0.255102041	0.104347826	0.183486239	0.287128713	0.168224299	0.180722892	0.19047619	0.174757282	0.460674157	0.185185185	0.110091743	0.475	0.239130435	0.448275862	0.19047619	0.377777778	0.155555556	0.436170213	0.175925926	0.092783505	0.118181818	0.851351351	0.183486239	0.070707071	0.530120482	0.161016949	0.288461538	0.223300971	0.195402299	0.19047619	0.205357143	0.19047619	0.794520548	0.165048544	0.151515152	0.211009174	0.404494382	0.851351351	0.166666667	0.287128713	0.431578947	0.377777778	0.274509804	0.239583333	0.404494382	0.19047619	0.482352941	0.205607477	0.163636364	0.183486239	0.2125	0.234693878	0.402173913	0.229166667	0.287128713	0.171171171	0.418604651	0.287128713	0.183673469	0.252747253	0.475	0.333333333	0.258823529	0.189189189	0.146067416	0.201834862	0.163636364	0.16	0.25	0.408602151	0.18627451	0.347368421	0.207207207	0.244680851	0.162162162	0.138888889	0.274509804	0.177083333	1	0.135135135	0.159292035	0.14953271	0.482758621	0.375	0.185185185	0.506493506	0.183486239	0.191919192	0.189189189	0.406976744	0.165137615	0.2	0.294736842	0.174757282	0.13	0.174418605	0.230769231	0.404494382	0.156862745	0.184466019	0.196428571	0.141509434	0.140186916	0.180722892	0.413043478	0.135135135	0.223404255	0.463414634	0.184466019	0.404494382	0.216216216	0.276595745	0.488372093	0.18018018	0.163461538	0.469879518	0.213483146	0.256410256	0.2	0.148514851	0.19047619	0.285714286	0.216216216	0.460674157	0.333333333	0.112359551	0.287128713	0.19047619	0.154545455	0.313131313	0.201834862	0.23853211	0.280373832	0.163636364	0.227722772	0.482758621	0.304347826	0.205357143	0.185185185	0.287128713	0.147826087	0.242718447	0.212389381	0.273684211	0.180722892	0.3	0.118811881	0.177570093	0.135135135	0.190909091	0.153846154	0.180722892	0.463414634	0.183908046	0.244444444	0.161016949	0.151260504	0.2125	0.411111111	0.482352941	0.27173913	0.444444444	0.425531915	0.223300971	0.12	0.482352941	0.159292035	0.173913043	0.166666667	0.163636364	0.14953271	0.235849057	0.162162162	0.35483871	0.287128713	0.431578947	0.161290323	0.19047619	0.252173913	0.294736842	0.130841121	0.194690265	0.201834862	0.268518519	0.174418605	0.235849057	0.276190476	0.493670886	0.134020619	0.177083333	0.391304348	0.174757282	0.207920792	0.287128713	0.190909091	0.13	0.13592233	0.23	0.395604396	0.223300971	0.180722892	0.142857143	0.172413793	0.12962963	0.201834862	0.25	0.103773585	0.183673469	0.148514851	0.150442478	0.440860215	0.198275862	0.166666667	0.161290323	0.182692308	0.267326733	0.159574468	0.18018018	0.347368421	0.174757282	0.144230769	0.43877551	0.109375	0.27	0.18018018	0.188679245	0.244680851	0.450549451	0.270833333	0.292929293	0.106382979	0.333333333	0.22	0.212765957	0.188118812	0.1875	0.171171171	0.190909091	0.165137615	0.161290323	0.134020619	0.12962963	0.174757282	0.183486239	0.287128713	0.180952381	0.180952381	0.201834862	0.18627451	0.397727273	0.266055046	0.166666667	0.227722772	0.205607477	0.231481481
CCCc1cc(Oc2ccc(F)cc2)ccc1OCCCOc1ccc(cc1Cl)-c1sc(=O)[nH]c1O	0.177083333	0.105263158	0.206896552	0.121495327	0.157894737	0.156862745	0.140186916	0.113402062	0.134615385	0.163265306	0.131578947	0.119266055	0.352272727	0.185185185	0.11827957	0.166666667	0.12371134	0.122641509	0.142857143	0.144578313	0.125	0.150943396	0.175257732	0.214285714	0.166666667	0.3125	0.171717172	0.10619469	0.138888889	0.252873563	0.242424242	0.166666667	0.207920792	0.155172414	0.128712871	0.326315789	0.151515152	0.142857143	0.310344828	0.151515152	0.119266055	0.10619469	0.156862745	0.113043478	0.168316832	0.142857143	0.691176471	0.102803738	0.160493827	0.13592233	0.134831461	0.113207547	0.252631579	0.691176471	0.149425287	0.211538462	0.1	0.15	0.113402062	0.138613861	0.173469388	0.2	0.108108108	0.141025641	0.142857143	0.156862745	0.166666667	0.160377358	0.112149533	0.133333333	0.134615385	0.202020202	0.157894737	0.2	0.208333333	0.13	0.223300971	0.152380952	0.12244898	0.111111111	0.144329897	0.060606061	0.155339806	0.224489796	0.091743119	0.161290323	0.161290323	0.119266055	0.313131313	0.202020202	0.216494845	0.104761905	0.142857143	0.132653061	0.2	0.100917431	0.12962963	0.106382979	0.138888889	0.13592233	0.260869565	0.117117117	0.15625	0.691176471	0.14	0.201923077	0.235294118	0.183673469	0.1	0.127906977	0.098214286	0.100917431	0.157894737	0.115044248	0.147826087	0.14953271	0.139130435	0.18	0.232323232	0.136842105	0.191011236	0.161904762	0.147058824	0.329787234	0.134831461	0.113207547	0.252873563	0.160377358	0.113207547	0.133928571	0.113043478	0.753846154	0.358695652	0.138888889	0.163043478	0.13	0.157894737	0.172043011	0.107843137	0.170212766	0.14	0.139130435	0.157894737	0.242424242	0.119266055	0.171717172	0.147058824	0.17	0.166666667	0.173913043	0.147058824	0.158415842	0.111111111	0.691176471	0.161616162	0.166666667	0.157894737	0.157407407	0.1125	0.141025641	0.155963303	0.177083333	0.175257732	0.119266055	0.131868132	0.252873563	0.208333333	0.318181818	0.282352941	0.344444444	0.131578947	0.188235294	0.149425287	0.156862745	0.223300971	0.136363636	0.128440367	0.188679245	0.270588235	0.204081633	0.14159292	0.213483146	0.126582278	0.156862745	0.119266055	0.159574468	0.171171171	0.126315789	0.175824176	0.252873563	0.13592233	0.210526316	0.139240506	0.176470588	0.166666667	0.252873563	0.156862745	0.141176471	0.137931034	0.344444444	0.141025641	0.142857143	0.132075472	0.224489796	0.169811321	0.103773585	0.205882353	0.157894737	0.178947368	0.203883495	0.158415842	0.2	0.130434783	0.163461538	0.141025641	0.156626506	0.204081633	0.163461538	0.141025641	0.18627451	0.114035088	0.165137615	0.183673469	0.201923077	0.115384615	0.136363636	0.163043478	0.315789474	0.08	0.156862745	0.100917431	0.180722892	0.15	0.1	0.155339806	0.19	0.163461538	0.163793103	0.173913043	0.178217822	0.10619469	0.116504854	0.242424242	0.193877551	0.160377358	0.15	0.112149533	0.1	0.119266055	0.13592233	0.139240506	0.12195122	0.189473684	0.150943396	0.100917431	0.097087379	0.157894737	0.164835165	0.145631068	0.27173913	0.148514851	0.185185185	0.133928571	0.112149533	0.113636364	0.15	0.131578947	0.110091743	0.101123596	0.155339806	0.131578947	0.155963303	0.145631068	0.246753247	0.27173913	0.322916667	0.27173913	0.14953271	0.178947368	0.152173913	0.319148936	0.13592233	0.131578947	0.147826087	0.119266055	0.142857143	0.148514851	0.119266055	0.132653061	0.13592233	0.27173913	0.156862745	0.12037037	0.224489796	0.1	0.141025641	0.107843137	0.174757282	0.182795699	0.119266055	0.099099099	0.163265306	0.119266055	0.213483146	0.152173913	0.157894737	0.104761905	0.178571429	0.227722772	0.13253012	0.242424242	0.224489796	0.173913043	0.2	0.138888889	0.712121212	0.188118812	0.223300971	0.252873563	0.18627451	0.173469388	0.119266055	0.141304348	0.135135135	1	0.242424242	0.12745098	0.163461538	0.153061224	0.121495327	0.161290323	0.24742268	0.157894737	0.227722772	0.153061224	0.112149533	0.388235294	0.12745098	0.107843137	0.141304348	0.207792208	0.142857143	0.13592233	0.111111111	0.128712871	0.188679245	0.164948454	0.151515152	0.139240506	0.140186916	0.18	0.163043478	0.166666667	0.106796117	0.13592233	0.322916667	0.131313131	0.142857143	0.108108108	0.189473684	0.163265306	0.149425287	0.184210526	0.388235294	0.173913043	0.181818182	0.114035088	0.322916667	0.150943396	0.180952381	0.1375	0.119266055	0.27173913	0.214285714	0.12962963	0.242424242	0.221153846	0.14159292	0.100917431	0.221052632	0.163461538	0.191489362	0.221153846	0.121495327	0.119266055	0.117117117	0.142857143	0.303030303	0.13	0.139240506	0.109090909	0.09375	0.102803738	0.18	0.098214286	0.166666667	0.139240506	0.166666667	0.144578313	0.142857143	0.131578947	0.131578947	0.141025641	0.202020202	0.156862745	0.159574468	0.184466019	0.155963303	0.145631068	0.181818182	0.156862745	0.128440367	0.149425287	0.123809524	0.224489796	0.12745098	0.217821782	0.657534247	0.145631068	0.119266055	0.142857143	0.149425287	0.27173913	0.172413793	0.173469388	0.153061224	0.221153846	0.23	0.112068966	0.120481928	0.23	0.115044248	0.157894737	0.133333333	0.438356164	0.176470588	0.189473684	0.239130435	0.119266055	0.138888889	0.141304348	0.09	0.138613861	0.144230769	0.356321839	0.139240506	0.154639175	0.113043478	0.14	0.23	0.2	0.112244898	0.058823529	0.173913043	0.207920792	0.135135135	0.323232323	0.787878788	0.149425287	0.691176471	0.121495327	0.134831461	0.108108108	0.188118812	0.189473684	0.067307692	0.136752137	0.155172414	0.091743119	0.108108108	0.191919192	0.252873563	0.158878505	0.163265306	0.132075472	0.090909091	0.104761905	0.252747253	0.127659574	0.166666667	0.201923077	0.184466019	0.138888889	0.202020202	0.149425287	0.133333333	0.14	0.189473684	0.1	0.119266055	0.104761905	0.195876289	0.23	0.13	0.18556701	0.140350877	0.787878788	0.364705882	0.222222222	0.329787234
CCCc1c(OCCCSc2ccc(CC(O)=O)cc2Cl)ccc2c(noc12)C(F)(F)F	0.216494845	0.18018018	0.195652174	0.157407407	0.197916667	0.182692308	0.175925926	0.107843137	0.118181818	0.144230769	0.252336449	0.154545455	0.203883495	0.174418605	0.211111111	0.181818182	0.163265306	0.180952381	0.213592233	0.19047619	0.150943396	0.186915888	0.178217822	0.148148148	0.181818182	0.235849057	0.260416667	0.140350877	0.174311927	0.128712871	0.523809524	0.193877551	0.186915888	0.188034188	0.122641509	0.235849057	0.178217822	0.188235294	0.226804124	0.178217822	0.154545455	0.140350877	0.182692308	0.17699115	0.205882353	0.198198198	0.212121212	0.138888889	0.151162791	0.196078431	0.164835165	0.108108108	0.215686275	0.212121212	0.179775281	0.201834862	0.145454545	0.188118812	0.189473684	0.188118812	0.176470588	0.4	0.174311927	0.146341463	0.179245283	0.182692308	0.208791209	0.174311927	0.192307692	0.158878505	0.14953271	0.393258427	0.223404255	0.163043478	0.21	0.191919192	0.190909091	0.211538462	0.15	0.179245283	0.16	0.078431373	0.180952381	0.524390244	0.148148148	0.153061224	0.141414141	0.154545455	0.261682243	0.180952381	0.28125	0.163461538	0.168224299	0.16	0.4	0.136363636	0.165137615	0.147368421	0.174311927	0.196078431	0.24742268	0.183486239	0.183673469	0.212121212	0.155339806	0.262135922	0.235849057	0.198019802	0.145454545	0.133333333	0.142857143	0.146788991	0.197916667	0.149122807	0.245454545	0.230769231	0.192982456	0.23	0.198113208	0.153061224	0.180851064	0.144144144	0.207920792	0.238095238	0.164835165	0.128440367	0.128712871	0.20754717	0.108108108	0.137931034	0.198198198	0.226804124	0.214953271	0.174311927	0.131313131	0.168316832	0.197916667	0.1875	0.145631068	0.138613861	0.155339806	0.192982456	0.197916667	0.523809524	0.154545455	0.260416667	0.161904762	0.270833333	0.145833333	0.255555556	0.161904762	0.196078431	0.157407407	0.212121212	0.212121212	0.181818182	0.197916667	0.214953271	0.13253012	0.13253012	0.149122807	0.216494845	0.178217822	0.154545455	0.14893617	0.128712871	0.222222222	0.222222222	0.225806452	0.2	0.155172414	0.164835165	0.179775281	0.182692308	0.190909091	0.171171171	0.153153153	0.201834862	0.284090909	0.194174757	0.155172414	0.177083333	0.146341463	0.182692308	0.198113208	0.1875	0.23853211	0.131313131	0.142857143	0.128712871	0.196078431	0.154761905	0.144578313	0.157407407	0.192307692	0.128712871	0.182692308	0.133333333	0.191304348	0.2	0.146341463	0.1875	0.179245283	0.201923077	0.183486239	0.140186916	0.163636364	0.197916667	0.392857143	0.632911392	0.161904762	0.189473684	0.159574468	0.155963303	0.146341463	0.174418605	0.194174757	0.188679245	0.13253012	0.177570093	0.147826087	0.222222222	0.174757282	0.262135922	0.163461538	0.150442478	0.131313131	0.238095238	0.086538462	0.182692308	0.136363636	0.183908046	0.153846154	0.145454545	0.203883495	0.24	0.155963303	0.157024793	0.164948454	0.169811321	0.140350877	0.142857143	1	0.270833333	0.174311927	0.224489796	0.117117117	0.145454545	0.154545455	0.22	0.144578313	0.127906977	0.255319149	0.175925926	0.136363636	0.168316832	0.197916667	0.132653061	0.194174757	0.284210526	0.174757282	0.16091954	0.168141593	0.192307692	0.095744681	0.2	0.155172414	0.155963303	0.119565217	0.180952381	0.240740741	0.149122807	0.171428571	0.174418605	0.270833333	0.245283019	0.284210526	0.142857143	0.392857143	0.21978022	0.240384615	0.196078431	0.155172414	0.245454545	0.154545455	0.198198198	0.174757282	0.198113208	0.148514851	0.196078431	0.257731959	0.182692308	0.26	0.524390244	0.145454545	0.13253012	0.134615385	0.235294118	0.161616162	0.154545455	0.133928571	0.166666667	0.154545455	0.177083333	0.168421053	0.197916667	0.163461538	0.181818182	0.194444444	0.125	0.523809524	0.524390244	0.269662921	0.163043478	0.163636364	0.216494845	0.201923077	0.190909091	0.128712871	0.211538462	0.176470588	0.198113208	0.264367816	0.159292035	0.242424242	1	0.188118812	0.188679245	0.216494845	0.25	0.20212766	0.223300971	0.15	0.194444444	0.204081633	0.137614679	0.23	0.2	0.156862745	0.157894737	0.166666667	0.213592233	0.196078431	0.161616162	0.19	0.201834862	0.191919192	0.226804124	0.144578313	0.198113208	0.171428571	0.131313131	0.193877551	0.155339806	0.196078431	0.23364486	0.147058824	0.179245283	0.153153153	0.145631068	0.226804124	0.129032258	0.158536585	0.23	0.164948454	0.196078431	0.147826087	0.23364486	0.175925926	0.228571429	0.2	0.154545455	0.270833333	0.148148148	0.165137615	0.523809524	0.189189189	0.155172414	0.136363636	0.174757282	0.2	0.206185567	0.189189189	0.157407407	0.154545455	0.14159292	0.225490196	0.240740741	0.145631068	0.144578313	0.154545455	0.208791209	0.138888889	0.171428571	0.142857143	0.258064516	0.144578313	0.193877551	0.204819277	0.172043011	0.240740741	0.252336449	0.13253012	0.180952381	0.182692308	0.151515152	0.175925926	0.18018018	0.171428571	0.172043011	0.182692308	0.163636364	0.166666667	0.160377358	0.785714286	0.188118812	0.391304348	0.2	0.194174757	0.154545455	0.198198198	0.179775281	0.284210526	0.215517241	0.224489796	0.156862745	0.222222222	0.523809524	0.175438596	0.166666667	0.391304348	0.149122807	0.18556701	0.150537634	0.25	0.168224299	0.255319149	0.43373494	0.154545455	0.174311927	0.157894737	0.163265306	0.25	0.169811321	0.217821782	0.144578313	0.147058824	0.198198198	0.155339806	0.523809524	0.163043478	0.106796117	0.076190476	0.164948454	0.186915888	0.159292035	0.271028037	0.205882353	0.179775281	0.212121212	0.146788991	0.191011236	0.142857143	0.201923077	0.18	0.08411215	0.15	0.188034188	0.148148148	0.142857143	0.23	0.128712871	0.183486239	0.166666667	0.168224299	0.231707317	0.163461538	0.608108108	0.206521739	0.181818182	0.262135922	0.133928571	0.174311927	0.192307692	0.179775281	0.150537634	0.155339806	0.255319149	0.145454545	0.154545455	0.141509434	0.234693878	0.523809524	0.18	0.176470588	0.173913043	0.205882353	0.24742268	0.2	0.238095238
Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)C(C)(C)C)n(C)n2)ccc1OC(C)(C)C(O)=O	0.145833333	0.194174757	0.2	0.181818182	0.215909091	0.161616162	0.166666667	0.129032258	0.173469388	0.423076923	0.177570093	0.133333333	0.115384615	0.148148148	0.174418605	0.397435897	0.358974359	0.16	0.193877551	0.164556962	0.14	0.155339806	0.168421053	0.221052632	0.397435897	0.14953271	0.20212766	0.173076923	0.263157895	0.115789474	0.176470588	0.224719101	0.178217822	0.11965812	0.15625	0.160377358	0.180851064	0.134146341	0.132653061	0.180851064	0.133333333	0.173076923	0.161616162	0.19047619	0.223404255	0.157407407	0.131313131	0.18556701	0.181818182	0.151515152	0.126436782	0.15	0.126213592	0.131313131	0.310810811	0.182692308	0.18	0.166666667	0.52173913	0.204301075	0.454545455	0.168421053	0.263157895	0.228571429	0.17	0.161616162	0.146067416	0.165048544	0.208333333	0.183673469	0.12745098	0.171717172	0.163043478	0.137931034	0.241758242	0.71875	0.160377358	0.18	0.188888889	0.27173913	0.161290323	0.146067416	0.183673469	0.181818182	0.171717172	0.381578947	0.105263158	0.133333333	0.144144144	0.148514851	0.15	0.177083333	0.147058824	0.136842105	0.168421053	0.181818182	0.166666667	0.174418605	0.263157895	0.151515152	0.20212766	0.21	0.161290323	0.131313131	0.11	0.22	0.171428571	0.822580645	0.18	0.253333333	0.188118812	0.181818182	0.215909091	0.128440367	0.172727273	0.188118812	0.153153153	0.138613861	0.166666667	0.141304348	0.119565217	0.144230769	0.175257732	0.161904762	0.126436782	0.197916667	0.115789474	0.153846154	0.138613861	0.169811321	0.157407407	0.132653061	0.150943396	0.165048544	0.11827957	0.222222222	0.215909091	0.218390805	0.25	0.138297872	0.11	0.153153153	0.215909091	0.176470588	0.133333333	0.20212766	0.128712871	0.1875	0.159090909	0.166666667	0.128712871	0.175257732	0.158415842	0.131313131	0.154639175	0.397435897	0.215909091	0.196078431	0.146666667	0.162162162	0.128440367	0.145833333	0.144329897	0.133333333	0.136363636	0.115789474	0.189473684	0.13	0.152173913	0.113207547	0.145454545	0.139534884	0.310810811	0.161616162	0.160377358	0.173076923	0.176470588	0.217821782	0.179775281	0.173469388	0.135135135	0.220930233	0.146666667	0.161616162	0.214285714	0.164835165	0.175925926	0.253012048	0.106382979	0.115789474	0.151515152	0.171052632	0.12987013	0.206185567	0.16	0.115789474	0.161616162	0.119047619	0.194444444	0.113207547	0.228571429	0.168224299	0.147058824	0.21875	0.174757282	0.1875	0.153846154	0.215909091	0.172043011	0.21	0.14	0.153846154	0.174418605	0.18	0.228571429	0.134146341	0.223404255	0.268817204	0.162162162	0.156862745	0.127272727	0.24	0.153061224	0.22	0.284090909	0.140186916	0.11827957	0.161904762	0.129032258	0.161616162	0.231578947	0.25	0.131313131	0.18	0.16	0.208333333	0.18	0.118644068	0.129032258	0.171717172	0.173076923	0.230769231	0.188118812	0.151515152	0.165048544	0.154639175	0.183673469	0.18	0.133333333	0.175257732	0.12987013	0.141025641	0.264367816	0.155339806	0.181818182	0.235955056	0.215909091	0.131868132	0.161616162	0.163265306	0.189473684	0.148148148	0.169811321	0.208333333	0.091954023	0.302325581	0.145454545	0.18	0.217948718	0.16	0.177570093	0.128440367	0.173469388	0.256756757	0.14	0.158878505	0.163265306	0.142857143	0.172043011	0.144444444	0.163461538	0.151515152	0.145454545	0.172727273	0.133333333	0.157407407	0.189473684	0.214285714	0.173913043	0.151515152	0.151515152	0.161616162	0.191919192	0.181818182	0.18	0.162162162	0.134020619	0.204081633	0.138297872	0.133333333	0.178217822	0.180851064	0.133333333	0.220930233	0.131868132	0.215909091	0.177083333	0.246753247	0.152380952	0.151898734	0.176470588	0.181818182	0.220930233	0.137931034	0.153846154	0.145833333	0.158415842	0.160377358	0.115789474	0.18	0.454545455	0.214285714	0.172413793	0.14953271	0.12745098	0.188118812	1	0.168316832	0.157894737	0.181818182	0.166666667	0.123809524	0.465753425	0.152380952	0.157894737	0.247311828	0.12745098	0.217391304	0.222222222	0.133333333	0.139240506	0.193877551	0.151515152	0.126315789	0.85	0.217821782	0.208791209	0.3875	0.12987013	0.144230769	0.4375	0.11827957	0.224719101	0.193548387	0.151515152	0.158878505	0.135416667	0.17	0.263157895	0.325301205	0.168421053	0.141176471	0.144736842	0.12745098	0.129032258	0.1875	0.127272727	0.148148148	0.155339806	0.163461538	0.128205128	0.133333333	0.14	0.221052632	0.166666667	0.176470588	0.158878505	0.135135135	0.231578947	0.20212766	0.18	0.184782609	0.148148148	0.181818182	0.133333333	0.110091743	0.244680851	0.145454545	0.134020619	0.12987013	0.166666667	0.172413793	0.18556701	0.4375	0.176470588	0.252873563	0.12987013	0.224719101	0.295774648	0.174418605	0.177570093	0.177570093	0.162162162	0.148514851	0.161616162	0.127659574	0.226804124	0.160377358	0.173469388	0.188235294	0.161616162	0.212121212	0.197530864	0.277777778	0.181818182	1	0.165048544	0.134615385	0.161616162	0.133333333	0.157407407	0.310810811	0.163265306	0.242990654	0.217391304	0.170212766	0.148148148	0.176470588	0.155963303	0.168831169	0.165048544	0.128440367	0.175824176	0.125	0.243902439	0.147058824	0.264367816	0.168421053	0.133333333	0.263157895	0.133333333	0.127659574	0.178947368	0.148514851	0.12745098	0.12987013	0.197802198	0.157407407	0.11	0.176470588	0.137931034	0.115789474	0.129032258	0.129032258	0.226804124	0.160377358	0.153153153	0.116504854	0.310810811	0.131313131	0.13592233	0.324324324	0.237113402	0.158415842	0.182795699	0.161290323	0.150442478	0.11965812	0.171717172	0.237113402	0.223404255	0.115789474	0.163461538	0.21978022	0.181818182	0.17721519	0.177083333	0.193548387	0.170454545	0.397435897	0.22	0.122641509	0.263157895	0.303370787	0.310810811	0.125	0.11	0.264367816	0.18	0.133333333	0.189473684	0.177083333	0.176470588	0.195652174	0.154639175	0.133928571	0.116504854	0.13	0.168316832	0.161904762
Cc1oc(nc1CCOc1ccc(C[C@H](N2CCN(CC2)c2ccccn2)C(O)=O)cc1)-c1ccccc1	0.247311828	0.183486239	0.173913043	0.194174757	0.506666667	0.53164557	0.436781609	0.247191011	0.110091743	0.17	0.168141593	0.302083333	0.196078431	0.269230769	0.258823529	0.18556701	0.166666667	0.173076923	0.242424242	0.209876543	0.188118812	0.436781609	0.3	0.196078431	0.18556701	0.194444444	0.337078652	0.185185185	0.2	0.258426966	0.235294118	0.493506494	0.388888889	0.12295082	0.231578947	0.205607477	0.5	0.32	0.21875	0.5	0.302083333	0.196261682	0.53164557	0.169642857	0.222222222	0.471910112	0.216494845	0.234693878	0.141176471	0.411764706	0.142857143	0.163461538	0.173076923	0.216494845	0.170454545	0.183486239	0.192307692	0.512820513	0.180851064	0.156862745	0.168316832	0.17	0.166666667	0.135802469	0.481927711	0.53164557	0.2	0.5	0.196078431	0.386363636	0.198019802	0.207920792	0.4125	0.25	0.19	0.16	0.194444444	0.227722772	0.215053763	0.171428571	0.357142857	0.125	0.469879518	0.182692308	0.340659341	0.193548387	0.21978022	0.302083333	0.198198198	0.402298851	0.18627451	0.416666667	0.430232558	0.310344828	0.17	0.182692308	0.373626374	0.215909091	0.2	0.411764706	0.178217822	0.186915888	0.583333333	0.216494845	0.147058824	0.20754717	0.194444444	0.178217822	0.192307692	0.123595506	0.177570093	0.205882353	0.506666667	0.303030303	0.184210526	0.340425532	0.425531915	0.174757282	0.201923077	0.290697674	0.224719101	0.237623762	0.445783133	0.20754717	0.142857143	0.141509434	0.258426966	0.5	0.152380952	0.111111111	0.190909091	0.181818182	0.174311927	0.431818182	0.264367816	0.183673469	0.506666667	0.230769231	0.183673469	0.269662921	0.147058824	0.425531915	0.506666667	0.235294118	0.302083333	0.337078652	0.428571429	0.333333333	0.173913043	0.353658537	0.428571429	0.818181818	0.182692308	0.216494845	0.168316832	0.18556701	0.506666667	0.438202247	0.260273973	0.277777778	0.303030303	0.247311828	0.4625	0.302083333	0.277108434	0.258426966	0.214285714	0.214285714	0.191489362	0.192307692	0.434782609	0.223529412	0.170454545	0.53164557	0.194444444	0.185185185	0.188679245	0.228571429	0.21978022	0.301075269	0.294117647	0.206521739	0.277777778	0.53164557	0.344086022	0.6	0.166666667	0.195652174	0.195652174	0.258426966	0.411764706	0.172839506	0.24	0.138888889	0.487804878	0.258426966	0.53164557	0.204819277	0.436170213	0.192307692	0.135802469	0.455555556	0.294736842	0.194174757	0.295918367	0.188118812	0.431818182	0.506666667	0.197916667	0.20952381	0.176470588	0.206521739	0.188888889	0.203883495	0.135802469	0.302631579	0.198019802	0.137614679	0.277777778	0.512195122	0.3	0.19266055	0.451219512	0.20754717	0.202020202	0.438202247	0.264367816	0.196261682	0.180851064	0.53164557	0.171428571	0.24691358	0.456790123	0.192307692	0.435294118	0.173076923	0.203883495	0.15	0.168421053	0.452380952	0.185185185	0.18	0.188679245	0.165048544	0.5	0.311111111	0.119266055	0.192307692	0.302083333	0.176470588	0.24	0.25	0.195876289	0.436781609	0.182692308	0.137254902	0.506666667	0.26744186	0.53164557	0.176470588	0.4	0.222222222	0.460674157	0.196078431	0.10989011	0.134615385	0.434782609	0.192307692	0.086021505	0.487804878	0.168141593	0.303030303	0.21	0.207317073	0.176470588	0.203703704	0.176470588	0.465116279	0.197916667	0.172043011	0.20952381	0.411764706	0.434782609	0.184210526	0.302083333	0.471910112	0.4	0.344086022	0.225806452	0.411764706	0.176470588	0.53164557	0.192307692	0.182692308	0.192307692	0.277777778	0.260869565	0.425287356	0.241758242	0.302083333	0.179245283	0.444444444	0.302083333	0.206521739	0.282352941	0.506666667	0.416666667	0.275	0.186915888	0.127906977	0.235294118	0.182692308	0.180851064	0.25	0.482352941	0.221052632	0.413793103	0.194444444	0.258426966	0.180952381	0.168316832	0.344086022	0.186813187	0.482758621	0.163461538	0.188679245	0.168316832	1	0.45	0.194174757	0.520547945	0.169811321	0.189473684	0.186915888	0.487179487	0.173076923	0.198019802	0.311111111	0.183673469	0.14893617	0.230769231	0.242424242	0.411764706	0.13	0.206185567	0.228571429	0.16	0.147058824	0.24	0.420454545	0.163461538	0.264367816	0.493506494	0.206185567	0.411764706	0.203703704	0.292134831	0.481927711	0.188679245	0.16	0.602739726	0.240963855	0.328571429	0.198019802	0.168421053	0.263157895	0.3	0.203703704	0.436781609	0.411111111	0.13253012	0.302083333	0.176470588	0.196078431	0.373626374	0.235294118	0.214953271	0.294117647	0.171428571	0.239583333	0.722222222	0.337209302	0.19266055	0.194174757	0.302083333	0.165137615	0.255102041	0.2	0.288888889	0.24	0.373626374	0.125	0.198019802	0.163461538	0.188679245	0.173469388	0.24	0.493506494	0.195121951	0.320987654	0.168141593	0.168141593	0.277777778	0.402298851	0.53164557	0.302325581	0.488095238	0.482758621	0.21	0.138297872	0.53164557	0.155963303	0.183908046	0.18627451	0.194174757	0.168316832	0.272727273	0.192307692	0.359550562	0.302083333	0.471910112	0.170454545	0.176470588	0.275229358	0.325842697	0.148514851	0.19266055	0.235294118	0.281553398	0.230769231	0.272727273	0.303030303	0.591549296	0.153846154	0.213483146	0.397727273	0.195876289	0.244680851	0.302083333	0.2	0.14893617	0.142857143	0.282608696	0.418604651	0.222222222	0.24	0.161616162	0.190909091	0.147058824	0.235294118	0.25	0.12	0.144329897	0.168421053	0.19047619	0.465909091	0.185840708	0.198019802	0.170454545	0.216494845	0.336956522	0.168539326	0.188679245	0.413793103	0.183673469	0.151515152	0.446808511	0.12295082	0.340659341	0.188679245	0.21	0.258426966	0.511904762	0.3	0.351648352	0.125	0.416666667	0.258064516	0.211111111	0.18556701	0.20754717	0.201923077	0.2	0.184466019	0.170454545	0.153846154	0.147058824	0.195876289	0.192307692	0.302083333	0.202020202	0.19	0.235294118	0.208333333	0.404761905	0.291262136	0.198019802	0.226804124	0.203883495	0.20754717
OC(=O)[C@H](Cc1ccc(OCCc2nc(oc2C(F)(F)F)-c2ccccc2)cc1)Nc1ccccc1	0.227272727	0.198019802	0.219512195	0.161616162	0.458333333	0.591549296	0.329545455	0.211764706	0.118811881	0.159574468	0.192307692	0.409638554	0.175257732	0.263888889	0.253164557	0.244186047	0.195402299	0.175257732	0.25	0.2	0.154639175	0.329545455	0.252873563	0.175257732	0.244186047	0.174757282	0.423076923	0.153846154	0.216494845	0.209302326	0.242105263	0.445945946	0.329545455	0.14159292	0.345679012	0.174757282	0.415584416	0.358208955	0.184782609	0.415584416	0.409638554	0.153846154	0.591549296	0.205882353	0.215053763	0.413793103	0.195652174	0.241758242	0.141025641	0.333333333	0.142857143	0.141414141	0.163265306	0.195652174	0.202531646	0.174757282	0.16	0.41025641	0.226190476	0.170212766	0.195652174	0.211111111	0.191919192	0.150684932	0.385542169	0.591549296	0.25	0.552631579	0.212765957	0.295454545	0.189473684	0.1875	0.438356164	0.243589744	0.206521739	0.14893617	0.163461538	0.234042553	0.193181818	0.197916667	0.308641975	0.136363636	0.373493976	0.210526316	0.252747253	0.211764706	0.197674419	0.409638554	0.19047619	0.310344828	0.153061224	0.321428571	0.337209302	0.308641975	0.211111111	0.173469388	0.3	0.207317073	0.216494845	0.333333333	0.180851064	0.202020202	0.514285714	0.195652174	0.159574468	0.176470588	0.21	0.180851064	0.16	0.164556962	0.145631068	0.161616162	0.458333333	0.390804598	0.20952381	0.325842697	0.35483871	0.141414141	0.17	0.410958904	0.202380952	0.193877551	0.34939759	0.176470588	0.142857143	0.141414141	0.209302326	0.493670886	0.141414141	0.109090909	0.217821782	0.159574468	0.153846154	0.325842697	0.214285714	0.173913043	0.458333333	0.195402299	0.161290323	0.381578947	0.159574468	0.35483871	0.458333333	0.242105263	0.409638554	0.423076923	0.34939759	0.4	0.149425287	0.355263158	0.34939759	0.473684211	0.18556701	0.195652174	0.157894737	0.244186047	0.458333333	0.411764706	0.292307692	0.3125	0.406976744	0.227272727	0.3625	0.409638554	0.272727273	0.209302326	0.180851064	0.193548387	0.155555556	0.171717172	0.319148936	0.185185185	0.202531646	0.591549296	0.163461538	0.165048544	0.168316832	0.18627451	0.170454545	0.241758242	0.377777778	0.170454545	0.3125	0.591549296	0.314606742	0.529411765	0.19047619	0.214285714	0.172413793	0.209302326	0.333333333	0.175675676	0.268656716	0.15	0.390243902	0.209302326	0.591549296	0.243243243	0.476744186	0.171717172	0.150684932	0.481927711	0.306818182	0.197916667	0.293478261	0.154639175	0.340909091	0.458333333	0.244186047	0.226804124	0.142857143	0.170454545	0.178571429	0.183673469	0.150684932	0.338235294	0.189473684	0.183673469	0.3125	0.567567568	0.386363636	0.207920792	0.353658537	0.176470588	0.180851064	0.318681319	0.214285714	0.176470588	0.144444444	0.591549296	0.15	0.273972603	0.392405063	0.16	0.357142857	0.1875	0.183673469	0.150442478	0.157303371	0.390243902	0.153846154	0.157894737	0.216494845	0.178947368	0.552631579	0.30952381	0.106796117	0.16	0.409638554	0.178947368	0.268656716	0.260869565	0.2	0.329545455	0.15	0.125	0.458333333	0.402777778	0.527027027	0.217391304	0.353658537	0.22972973	0.435294118	0.212765957	0.081395349	0.12244898	0.319148936	0.16	0.107142857	0.390243902	0.192307692	0.406976744	0.177083333	0.246575342	0.217391304	0.184466019	0.217391304	0.356321839	0.244186047	0.231707317	0.178217822	0.333333333	0.319148936	0.20952381	0.409638554	0.413793103	0.353658537	0.314606742	0.218390805	0.333333333	0.204301075	0.591549296	0.195876289	0.210526316	0.16	0.3125	0.384615385	0.414634146	0.220930233	0.409638554	0.147058824	0.3625	0.409638554	0.170454545	0.422535211	0.458333333	0.321428571	0.305555556	0.166666667	0.141025641	0.242105263	0.210526316	0.144444444	0.243589744	0.325842697	0.2	0.337209302	0.163461538	0.209302326	0.183673469	0.195652174	0.314606742	0.25	0.375	0.153061224	0.216494845	0.157894737	0.45	1	0.210526316	0.450704225	0.16	0.206896552	0.166666667	0.402597403	0.151515152	0.189473684	0.325301205	0.173913043	0.123595506	0.275362319	0.25	0.333333333	0.179775281	0.197802198	0.18627451	0.173913043	0.172043011	0.268656716	0.329545455	0.189473684	0.214285714	0.445945946	0.172043011	0.333333333	0.173076923	0.38961039	0.385542169	0.168316832	0.136842105	0.579710145	0.376811594	0.370967742	0.189473684	0.157303371	0.287356322	0.386363636	0.184466019	0.329545455	0.38372093	0.131578947	0.409638554	0.217391304	0.175257732	0.3	0.242105263	0.184466019	0.377777778	0.15	0.206521739	0.45	0.258823529	0.173076923	0.161616162	0.409638554	0.144230769	0.306818182	0.180952381	0.384615385	0.268656716	0.285714286	0.219512195	0.164948454	0.189473684	0.156862745	0.188888889	0.268656716	0.445945946	0.267605634	0.302631579	0.192307692	0.192307692	0.3125	0.310344828	0.591549296	0.444444444	0.426829268	0.5125	0.177083333	0.178571429	0.591549296	0.204081633	0.144578313	0.189473684	0.173469388	0.157894737	0.229166667	0.171717172	0.284090909	0.409638554	0.413793103	0.202531646	0.217391304	0.259615385	0.30952381	0.136842105	0.184466019	0.242105263	0.425287356	0.333333333	0.229166667	0.390804598	0.75	0.154761905	0.219512195	0.306818182	0.2	0.224719101	0.409638554	0.216494845	0.123595506	0.168539326	0.341463415	0.480519481	0.20212766	0.268656716	0.175824176	0.217821782	0.159574468	0.242105263	0.243589744	0.083333333	0.119565217	0.157303371	0.17	0.44047619	0.211538462	0.189473684	0.202531646	0.195652174	0.369047619	0.246753247	0.156862745	0.337209302	0.227272727	0.127659574	0.406593407	0.14159292	0.252747253	0.156862745	0.215053763	0.209302326	0.545454545	0.434210526	0.263736264	0.22972973	0.321428571	0.313253012	0.21686747	0.244186047	0.176470588	0.17	0.216494845	0.1875	0.202531646	0.154761905	0.159574468	0.2	0.16	0.409638554	0.180851064	0.206521739	0.242105263	0.173913043	0.30952381	0.373626374	0.189473684	0.193548387	0.171717172	0.176470588
Cc1cc(SCc2ccc(OCc3ccc(cc3)C(F)(F)F)cc2)c2OCCCc2c1OCC(O)=O	0.18556701	0.174311927	0.35443038	0.119266055	0.204301075	0.188118812	0.158878505	0.111111111	0.121495327	0.171717172	0.190909091	0.169811321	0.130841121	0.195121951	0.177777778	0.252747253	0.21978022	0.24742268	0.150943396	0.182926829	0.144230769	0.169811321	0.195876289	0.163461538	0.252747253	0.153153153	0.268817204	0.114035088	0.179245283	0.144329897	0.213592233	0.2	0.158878505	0.162393162	0.137254902	0.174311927	0.183673469	0.195121951	0.171717172	0.183673469	0.169811321	0.123893805	0.188118812	0.171171171	0.290322581	0.214953271	0.125	0.132075472	0.156626506	0.178217822	0.144444444	0.121495327	0.174757282	0.125	0.186046512	0.163636364	0.118181818	0.206185567	0.222222222	0.193877551	0.244680851	0.183673469	0.179245283	0.151898734	0.184466019	0.188118812	0.3375	0.179245283	0.18627451	0.163461538	0.153846154	0.152380952	0.178947368	0.195402299	0.340909091	0.18556701	0.163636364	0.242424242	0.12	0.207920792	0.20212766	0.080808081	0.18627451	0.184466019	0.152380952	0.170212766	0.182795699	0.169811321	0.222222222	0.18627451	0.153846154	0.145631068	0.173076923	0.177083333	0.183673469	0.119266055	0.148148148	0.115789474	0.179245283	0.178217822	0.204081633	0.2	0.189473684	0.125	0.126213592	0.154545455	0.20754717	0.168316832	0.118181818	0.125	0.136363636	0.12962963	0.204301075	0.185185185	0.207207207	0.262626263	0.1875	0.142857143	0.169811321	0.182795699	0.2	0.158878505	0.166666667	0.165137615	0.144444444	0.132075472	0.144329897	0.168224299	0.132075472	0.14159292	0.203703704	0.126213592	0.133928571	0.157407407	0.147368421	0.210526316	0.204301075	0.261363636	0.12745098	0.230769231	0.126213592	0.1875	0.204301075	0.213592233	0.169811321	0.268817204	0.178217822	0.252631579	0.175824176	0.208791209	0.178217822	0.202020202	0.173076923	0.125	0.193877551	0.252747253	0.204301075	0.245098039	0.166666667	0.151898734	0.163636364	0.18556701	0.195876289	0.169811321	0.220930233	0.144329897	0.204081633	0.168316832	0.193548387	0.138888889	0.159292035	0.226190476	0.186046512	0.188118812	0.163636364	0.123893805	0.126126126	0.28	0.235955056	0.2	0.169642857	0.25	0.166666667	0.188118812	0.227722772	0.193548387	0.189189189	0.12371134	0.172043011	0.144329897	0.178217822	0.13253012	0.15	0.196078431	0.222222222	0.144329897	0.188118812	0.137931034	0.252336449	0.118181818	0.151898734	0.203703704	0.232323232	0.257731959	0.285714286	0.144230769	0.168224299	0.204301075	0.1875	0.2	0.144230769	0.235955056	0.191011236	0.128440367	0.151898734	0.180722892	0.276595745	0.194174757	0.151898734	0.182692308	0.183486239	0.29	0.191919192	0.154545455	0.156862745	0.154545455	0.147368421	0.154545455	0.1	0.188118812	0.119266055	0.204819277	0.158415842	0.118181818	0.18627451	0.24742268	0.128440367	0.113821138	0.157894737	0.163461538	0.114035088	0.13592233	0.25	0.166666667	0.179245283	0.206185567	0.130841121	0.118181818	0.169811321	0.178217822	0.15	0.160493827	0.369047619	0.158878505	0.12962963	0.15	0.204301075	0.227272727	0.176470588	0.252631579	0.204081633	0.166666667	0.172727273	0.18627451	0.111111111	0.17	0.159292035	0.118181818	0.136363636	0.18627451	0.190909091	0.163636364	0.153846154	0.289473684	0.214285714	0.172727273	0.252631579	0.168224299	0.1875	0.317073171	0.166666667	0.178217822	0.159292035	0.207207207	0.169811321	0.214953271	0.204081633	0.227722772	0.141414141	0.178217822	0.202020202	0.188118812	0.171428571	0.184466019	0.118181818	0.151898734	0.197916667	0.294736842	0.178947368	0.169811321	0.127272727	0.148514851	0.169811321	0.25	0.173913043	0.204301075	0.145631068	0.202380952	0.166666667	0.129411765	0.213592233	0.184466019	0.25	0.195402299	0.157407407	0.138613861	0.119266055	0.163636364	0.144329897	0.194174757	0.244680851	0.227722772	0.38961039	0.185185185	0.121495327	0.25	0.181818182	0.194174757	0.210526316	1	0.208791209	0.171428571	0.191489362	0.166666667	0.15	0.130841121	0.176470588	0.158415842	0.138613861	0.138297872	0.172839506	0.150943396	0.178217822	0.108910891	0.16	0.28	0.197916667	0.260869565	0.15	0.180952381	0.237113402	0.147368421	0.2	0.126213592	0.178217822	0.162162162	0.212765957	0.184466019	0.146788991	0.210526316	0.234042553	0.159090909	0.194805195	0.176470588	0.157894737	0.252631579	0.183486239	0.151785714	0.158878505	0.155963303	0.17721519	0.169811321	0.214285714	0.163461538	0.148148148	0.213592233	0.162162162	0.169642857	0.119266055	0.229166667	0.194174757	0.239130435	0.162162162	0.119266055	0.169811321	0.115044248	0.232323232	0.149122807	0.210526316	0.15	0.148148148	0.229885057	0.132075472	0.237113402	0.126126126	0.357142857	0.15	0.2	0.405797101	0.177777778	0.190909091	0.190909091	0.151898734	0.18627451	0.188118812	0.168421053	0.192307692	0.185185185	0.153846154	0.127659574	0.188118812	0.201923077	0.146067416	0.153846154	0.207920792	0.181818182	0.179245283	0.138888889	0.176470588	0.169811321	0.214953271	0.186046512	0.252631579	0.326923077	0.344827586	0.116504854	0.228571429	0.213592233	0.235849057	0.266666667	0.179245283	0.185185185	0.191489362	0.11827957	0.188888889	0.196078431	0.369047619	0.221052632	0.169811321	0.179245283	0.138297872	0.15625	0.285714286	0.18627451	0.165048544	0.15	0.212765957	0.203703704	0.126213592	0.213592233	0.195402299	0.11	0.111111111	0.157894737	0.158878505	0.174311927	0.1875	0.121495327	0.186046512	0.125	0.184466019	0.271604938	0.146788991	0.119266055	0.263736264	0.107843137	0.184210526	0.162393162	0.152380952	0.146788991	0.276595745	0.144329897	0.188679245	0.183673469	0.140186916	0.225	0.145631068	0.247311828	0.479452055	0.252747253	0.154545455	0.117117117	0.179245283	0.287234043	0.186046512	0.11827957	0.126213592	0.369047619	0.118181818	0.169811321	0.123809524	0.123809524	0.213592233	0.12745098	0.193877551	0.168141593	0.121495327	0.18	0.171428571	0.165137615
Cc1oc(nc1CCOc1ccc(CN(CC(O)=O)Cc2ccccc2)cc1)-c1ccccc1	0.2875	0.16	0.202531646	0.170212766	0.612903226	0.542857143	0.473684211	0.289473684	0.113402062	0.181818182	0.144230769	0.302325581	0.211111111	0.264705882	0.287671233	0.214285714	0.178571429	0.197802198	0.25	0.231884058	0.175824176	0.493333333	0.223529412	0.211111111	0.214285714	0.208333333	0.325	0.161616162	0.20212766	0.269230769	0.241758242	0.59375	0.417721519	0.117117117	0.195402299	0.221052632	0.575757576	0.323076923	0.209302326	0.575757576	0.302325581	0.161616162	0.542857143	0.156862745	0.24137931	0.475	0.220930233	0.2	0.166666667	0.465753425	0.181818182	0.161290323	0.184782609	0.220930233	0.2	0.195876289	0.168421053	0.590909091	0.139534884	0.141304348	0.179775281	0.168539326	0.177083333	0.161764706	0.527777778	0.542857143	0.217948718	0.506666667	0.172043011	0.345679012	0.186813187	0.224719101	0.408450704	0.277777778	0.23255814	0.157303371	0.221052632	0.193548387	0.19047619	0.170212766	0.278481013	0.117647059	0.513888889	0.195652174	0.297619048	0.225	0.240506329	0.302325581	0.212121212	0.434210526	0.186813187	0.376623377	0.486486486	0.328947368	0.168539326	0.170212766	0.333333333	0.220779221	0.20212766	0.465753425	0.177777778	0.163265306	0.603174603	0.220930233	0.168539326	0.197916667	0.208333333	0.177777778	0.168421053	0.12987013	0.164948454	0.170212766	0.612903226	0.303370787	0.161904762	0.37804878	0.423529412	0.136842105	0.217391304	0.289473684	0.215189873	0.204301075	0.528571429	0.223404255	0.181818182	0.161290323	0.269230769	0.506666667	0.14893617	0.114285714	0.18	0.181818182	0.173469388	0.467532468	0.276315789	0.144444444	0.612903226	0.269230769	0.197674419	0.234567901	0.168539326	0.423529412	0.612903226	0.241758242	0.302325581	0.325	0.486111111	0.304878049	0.1875	0.420289855	0.486111111	0.550724638	0.170212766	0.220930233	0.153846154	0.214285714	0.612903226	0.474358974	0.253968254	0.274193548	0.303370787	0.2875	0.529411765	0.302325581	0.24	0.269230769	0.204545455	0.204545455	0.207317073	0.193548387	0.451219512	0.246575342	0.2	0.542857143	0.221052632	0.161616162	0.164948454	0.221052632	0.240506329	0.213483146	0.279569892	0.256410256	0.274193548	0.542857143	0.302325581	0.62295082	0.142857143	0.227848101	0.2125	0.269230769	0.465753425	0.171428571	0.230769231	0.12244898	0.786885246	0.269230769	0.542857143	0.191780822	0.452380952	0.193548387	0.161764706	0.475	0.222222222	0.222222222	0.390243902	0.175824176	0.395061728	0.612903226	0.2	0.212765957	0.163043478	0.225	0.220779221	0.180851064	0.161764706	0.28358209	0.227272727	0.144329897	0.274193548	0.520547945	0.3	0.193877551	0.514285714	0.197916667	0.177777778	0.419753086	0.276315789	0.210526316	0.126436782	0.542857143	0.170212766	0.294117647	0.52173913	0.168421053	0.626865672	0.184782609	0.180851064	0.136363636	0.180722892	0.493150685	0.161616162	0.179775281	0.20212766	0.138297872	0.506666667	0.280487805	0.12371134	0.168421053	0.302325581	0.175824176	0.230769231	0.242424242	0.211764706	0.473684211	0.170212766	0.119565217	0.612903226	0.246753247	0.542857143	0.175824176	0.472222222	0.178082192	0.481012658	0.172043011	0.1	0.141304348	0.451219512	0.168421053	0.086419753	0.535211268	0.144230769	0.303370787	0.213483146	0.246376812	0.175824176	0.21875	0.175824176	0.467532468	0.2	0.2	0.225806452	0.465753425	0.451219512	0.161904762	0.302325581	0.475	0.472222222	0.302325581	0.24691358	0.465753425	0.175824176	0.542857143	0.233333333	0.195652174	0.168421053	0.274193548	0.240963855	0.734375	0.25	0.302325581	0.166666667	0.485714286	0.302325581	0.256410256	0.263157895	0.612903226	0.376623377	0.328358209	0.2	0.135135135	0.241758242	0.195652174	0.209876543	0.277777778	0.467532468	0.226190476	0.41025641	0.221052632	0.269230769	0.15625	0.179775281	0.302325581	0.217948718	0.506493506	0.161290323	0.20212766	0.166666667	0.520547945	0.450704225	0.208791209	1	0.168421053	0.219512195	0.2	0.492753623	0.184782609	0.186813187	0.329113924	0.183908046	0.158536585	0.202898551	0.25	0.465753425	0.136363636	0.209302326	0.221052632	0.144444444	0.168539326	0.230769231	0.493333333	0.173913043	0.276315789	0.59375	0.181818182	0.465753425	0.21875	0.243902439	0.527777778	0.164948454	0.157303371	0.575757576	0.216216216	0.31147541	0.186813187	0.180722892	0.202247191	0.3	0.21875	0.473684211	0.390243902	0.157142857	0.302325581	0.175824176	0.211111111	0.333333333	0.241758242	0.231578947	0.279569892	0.170212766	0.277108434	0.520547945	0.397260274	0.193877551	0.170212766	0.302325581	0.175257732	0.264367816	0.202020202	0.240963855	0.230769231	0.333333333	0.158536585	0.173913043	0.173913043	0.164948454	0.2	0.230769231	0.59375	0.231884058	0.27027027	0.144230769	0.144230769	0.274193548	0.434210526	0.542857143	0.285714286	0.493333333	0.46835443	0.213483146	0.146341463	0.542857143	0.177083333	0.168831169	0.173913043	0.208791209	0.166666667	0.284090909	0.193548387	0.402597403	0.302325581	0.475	0.2	0.175824176	0.235294118	0.381578947	0.157303371	0.206185567	0.241758242	0.279569892	0.220588235	0.284090909	0.303370787	0.612903226	0.164556962	0.217948718	0.447368421	0.211764706	0.268292683	0.302325581	0.20212766	0.158536585	0.164705882	0.25	0.415584416	0.213483146	0.230769231	0.146067416	0.18	0.168539326	0.241758242	0.277777778	0.112359551	0.126436782	0.180722892	0.204301075	0.487179487	0.198019802	0.2	0.2	0.220930233	0.294117647	0.197368421	0.177083333	0.41025641	0.211764706	0.147727273	0.481927711	0.117117117	0.297619048	0.177083333	0.24137931	0.269230769	0.5	0.283950617	0.30952381	0.162162162	0.376623377	0.283950617	0.263157895	0.214285714	0.197916667	0.166666667	0.20212766	0.224719101	0.2	0.164556962	0.168539326	0.211764706	0.168421053	0.302325581	0.177777778	0.204545455	0.241758242	0.183908046	0.458333333	0.276595745	0.2	0.218390805	0.21978022	0.223404255
CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C3CCOCC3)cc2O1)C(O)=O	0.195876289	0.093220339	0.14893617	0.108108108	0.164948454	0.152380952	0.179245283	0.099009901	0.12037037	0.147058824	0.147826087	0.146788991	0.311827957	0.207317073	0.150537634	0.116504854	0.131313131	0.150943396	0.171428571	0.126436782	0.153846154	0.19047619	0.206185567	0.140186916	0.116504854	0.277227723	0.155339806	0.094017094	0.125	0.131313131	0.235294118	0.161616162	0.19047619	0.161016949	0.103773585	0.277227723	0.17	0.164705882	0.539473684	0.17	0.146788991	0.163636364	0.152380952	0.100840336	0.174757282	0.159292035	0.229166667	0.1	0.168674699	0.212121212	0.181818182	0.130841121	0.876923077	0.229166667	0.157303371	0.264705882	0.097345133	0.156862745	0.088235294	0.134615385	0.145631068	0.147058824	0.095652174	0.164556962	0.171428571	0.152380952	0.270588235	0.145454545	0.099099099	0.140186916	0.12037037	0.173076923	0.164948454	0.280487805	0.166666667	0.126213592	0.264705882	0.127272727	0.107843137	0.098214286	0.1875	0.08	0.161904762	0.182692308	0.119266055	0.121212121	0.261363636	0.146788991	0.291262136	0.244897959	0.18627451	0.122641509	0.23	0.163265306	0.147058824	0.098214286	0.126126126	0.103092784	0.125	0.212121212	0.7	0.094827586	0.163265306	0.229166667	0.13592233	0.185185185	0.264705882	0.122641509	0.097345133	0.123595506	0.155963303	0.171428571	0.164948454	0.172727273	0.173913043	0.2	0.165217391	0.163461538	0.275510204	0.15625	0.453333333	0.146788991	0.165048544	0.28	0.181818182	0.141509434	0.131313131	0.166666667	0.130841121	0.120689655	0.139130435	0.231578947	0.242718447	0.177570093	0.157894737	0.126213592	0.164948454	0.191489362	0.104761905	0.13	0.13592233	0.165217391	0.164948454	0.235294118	0.146788991	0.155339806	0.237113402	0.165048544	0.136842105	0.206521739	0.237113402	0.188118812	0.128440367	0.229166667	0.204081633	0.116504854	0.164948454	0.153153153	0.135802469	0.135802469	0.14159292	0.195876289	0.244680851	0.146788991	0.261904762	0.131313131	0.166666667	0.7	0.4	0.319148936	0.189189189	0.3	0.157303371	0.152380952	0.264705882	0.113043478	0.095652174	0.205607477	0.261363636	0.222222222	0.147826087	0.180851064	0.135802469	0.152380952	0.116071429	0.166666667	0.146551724	0.089108911	0.264367816	0.131313131	0.212121212	0.130952381	0.1625	0.138888889	0.184466019	0.131313131	0.152380952	0.149425287	0.144067797	0.305263158	0.164556962	0.149122807	0.171428571	0.171428571	0.144144144	0.132075472	0.211538462	0.164948454	0.138613861	0.175925926	0.176470588	0.321428571	0.138297872	0.097345133	0.164556962	0.192771084	0.163461538	0.107142857	0.135802469	0.148148148	0.171171171	0.120689655	0.239583333	0.185185185	0.101851852	0.185185185	0.157894737	0.28	0.099009901	0.152380952	0.098214286	0.174418605	0.191919192	0.097345133	0.173076923	0.119266055	0.097345133	0.131147541	0.180851064	0.173076923	0.094017094	0.102803738	0.223300971	0.132075472	0.145454545	0.168316832	0.12962963	0.097345133	0.146788991	0.132075472	0.1625	0.144578313	0.137254902	0.19047619	0.128440367	0.115384615	0.164948454	0.12371134	0.152380952	0.690140845	0.155339806	0.164705882	0.160714286	0.099099099	0.16091954	0.156862745	0.189189189	0.107142857	0.10989011	0.184466019	0.147826087	0.14159292	0.152380952	0.151162791	0.690140845	0.274509804	0.690140845	0.177570093	0.138613861	0.147368421	0.282828283	0.212121212	0.189189189	0.173913043	0.146788991	0.159292035	0.155339806	0.116071429	0.128712871	0.212121212	0.690140845	0.152380952	0.158878505	0.182692308	0.097345133	0.135802469	0.115384615	0.158878505	0.255555556	0.146788991	0.146788991	0.17	0.146788991	0.180851064	0.172043011	0.164948454	0.122641509	0.172413793	0.27	0.141176471	0.235294118	0.182692308	0.180851064	0.280487805	0.177570093	0.221052632	0.160377358	0.264705882	0.131313131	0.158878505	0.145631068	0.116071429	0.173913043	0.183486239	0.24742268	0.223300971	0.123809524	0.169811321	0.16	0.171428571	0.168421053	1	0.118811881	0.27	0.148514851	0.099099099	0.680555556	0.145631068	0.104761905	0.14893617	0.156626506	0.171428571	0.212121212	0.097087379	0.125	0.205607477	0.16	0.125	0.1625	0.179245283	0.141509434	0.157894737	0.161616162	0.103773585	0.212121212	0.274509804	0.210526316	0.171428571	0.095652174	0.16	0.158415842	0.119565217	0.17721519	0.680555556	0.180851064	0.165048544	0.171171171	0.274509804	0.19047619	0.144144144	0.146341463	0.146788991	0.690140845	0.140186916	0.126126126	0.235294118	0.262135922	0.147826087	0.098214286	0.178217822	0.180952381	0.210526316	0.274509804	0.108108108	0.146788991	0.144144144	0.138888889	0.269230769	0.208333333	0.1625	0.126126126	0.102040816	0.130841121	0.141509434	0.105263158	0.15	0.1625	0.161616162	0.152941176	0.175824176	0.147826087	0.147826087	0.135802469	0.244897959	0.152380952	0.142857143	0.168224299	0.151785714	0.152380952	0.114583333	0.152380952	0.155963303	0.144444444	0.110091743	0.23	0.123809524	0.223300971	0.203883495	0.21	0.146788991	0.159292035	0.157303371	0.690140845	0.158333333	0.18	0.148514851	0.287128713	0.223300971	0.137931034	0.129411765	0.235294118	0.172727273	0.164948454	0.141304348	0.317073171	0.23	0.137254902	0.244680851	0.146788991	0.125	0.14893617	0.131313131	0.145631068	0.150943396	0.571428571	0.1625	0.12745098	0.139130435	0.13592233	0.223300971	0.280487805	0.108910891	0.11	0.180851064	0.146788991	0.151785714	0.264150943	0.21	0.157303371	0.229166667	0.171428571	0.130434783	0.125	0.160377358	0.148514851	0.085714286	0.182608696	0.161016949	0.119266055	0.125	0.198019802	0.131313131	0.154545455	0.147058824	0.128440367	0.1	0.122641509	0.231578947	0.184782609	0.116504854	0.185185185	0.157407407	0.125	0.161904762	0.157303371	0.141304348	0.13592233	0.137254902	0.097345133	0.146788991	0.101851852	0.226804124	0.223300971	0.126213592	0.242105263	0.166666667	0.21	0.337078652	0.278350515	0.28
Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(C)(C)C	0.166666667	0.18	0.227848101	0.166666667	0.291139241	0.222222222	0.163265306	0.149425287	0.157894737	0.376623377	0.152380952	0.1875	0.099009901	0.205479452	0.185185185	0.857142857	0.442857143	0.193548387	0.244444444	0.16	0.172043011	0.163265306	0.177777778	0.247191011	0.857142857	0.191919192	0.270588235	0.158415842	0.306818182	0.188235294	0.173469388	0.3	0.212765957	0.135135135	0.204545455	0.282608696	0.23255814	0.173333333	0.139784946	0.23255814	0.1875	0.158415842	0.222222222	0.176470588	0.235955056	0.188118812	0.163043478	0.170212766	0.264705882	0.172043011	0.120481928	0.157894737	0.121212121	0.163043478	0.415384615	0.229166667	0.164948454	0.229885057	0.298701299	0.215909091	0.38961039	0.139784946	0.23655914	0.327868852	0.191489362	0.222222222	0.168674699	0.23655914	0.193548387	0.21978022	0.170212766	0.132653061	0.228915663	0.175	0.270588235	0.458333333	0.282608696	0.20212766	0.2	0.272727273	0.170454545	0.114942529	0.21978022	0.142857143	0.168421053	0.851851852	0.149425287	0.1875	0.207920792	0.193548387	0.12244898	0.186813187	0.178947368	0.183908046	0.139784946	0.166666667	0.175257732	0.185185185	0.306818182	0.172043011	0.2	0.195876289	0.211764706	0.163043478	0.115789474	0.231578947	0.268817204	0.367088608	0.164948454	0.253521127	0.161616162	0.166666667	0.291139241	0.168316832	0.180952381	0.210526316	0.160377358	0.1	0.295454545	0.19047619	0.139534884	0.175257732	0.197802198	0.285714286	0.120481928	0.195652174	0.188235294	0.197916667	0.157894737	0.155339806	0.176470588	0.164835165	0.158415842	0.161616162	0.164705882	0.220930233	0.291139241	0.231707317	0.25	0.159090909	0.115789474	0.160377358	0.291139241	0.173469388	0.1875	0.270588235	0.172043011	0.238636364	0.168674699	0.204819277	0.172043011	0.197802198	0.191489362	0.163043478	0.114583333	0.857142857	0.291139241	0.231578947	0.208955224	0.208955224	0.18	0.166666667	0.191011236	0.1875	0.158536585	0.188235294	0.136842105	0.136842105	0.16091954	0.097087379	0.163461538	0.17721519	0.415384615	0.222222222	0.282608696	0.158415842	0.161616162	0.242105263	0.149425287	0.170212766	0.174757282	0.25	0.191176471	0.222222222	0.225806452	0.21686747	0.150943396	0.5	0.151162791	0.188235294	0.172043011	0.150684932	0.171428571	0.191489362	0.193548387	0.188235294	0.222222222	0.171052632	0.252525253	0.097087379	0.327868852	0.224489796	0.154639175	0.258426966	0.208333333	0.172043011	0.173469388	0.291139241	0.142857143	0.171717172	0.197802198	0.149425287	0.2	0.164948454	0.327868852	0.173333333	0.264367816	0.486842105	0.208955224	0.215053763	0.166666667	0.279569892	0.2	0.231578947	0.270588235	0.147058824	0.164705882	0.193877551	0.149425287	0.222222222	0.230769231	0.343283582	0.175824176	0.164948454	0.193548387	0.290697674	0.164948454	0.123893805	0.162790698	0.206521739	0.158415842	0.215909091	0.15	0.112244898	0.23655914	0.202247191	0.15625	0.164948454	0.1875	0.197802198	0.171428571	0.183098592	0.3125	0.163265306	0.166666667	0.220930233	0.291139241	0.180722892	0.208791209	0.159574468	0.270588235	0.189189189	0.214285714	0.193548387	0.071428571	0.258823529	0.163461538	0.164948454	0.216216216	0.193548387	0.152380952	0.18	0.208791209	0.375	0.147368421	0.226804124	0.159574468	0.173469388	0.142857143	0.180722892	0.208333333	0.172043011	0.163461538	0.180952381	0.1875	0.188118812	0.270588235	0.225806452	0.226190476	0.172043011	0.147368421	0.222222222	0.164948454	0.142857143	0.164948454	0.208955224	0.193181818	0.241758242	0.172413793	0.1875	0.163265306	0.191011236	0.1875	0.25	0.180722892	0.291139241	0.186813187	0.338235294	0.221052632	0.228571429	0.173469388	0.142857143	0.176470588	0.175	0.161616162	0.179775281	0.154639175	0.282608696	0.188235294	0.177083333	0.38961039	0.225806452	0.197530864	0.191919192	0.157894737	0.15	0.465753425	0.189473684	0.206896552	0.191489362	0.219512195	0.118811881	1	0.221052632	0.179775281	0.21978022	0.134020619	0.273809524	0.206896552	0.127906977	0.180555556	0.244444444	0.172043011	0.133333333	0.376623377	0.242105263	0.220930233	0.325	0.171428571	0.175257732	0.375	0.164705882	0.3	0.177777778	0.172043011	0.226804124	0.168539326	0.191489362	0.25	0.3125	0.23255814	0.210526316	0.205882353	0.134020619	0.162790698	0.211111111	0.166666667	0.239583333	0.163265306	0.171717172	0.136986301	0.1875	0.147368421	0.247191011	0.175257732	0.173469388	0.279569892	0.174757282	0.230769231	0.227272727	0.189473684	0.195402299	0.214285714	0.166666667	0.1875	0.126213592	0.302325581	0.18627451	0.166666667	0.171428571	0.1875	0.168674699	0.170212766	0.375	0.161616162	0.209302326	0.171428571	0.3	0.403225806	0.185185185	0.152380952	0.152380952	0.208955224	0.193548387	0.222222222	0.174418605	0.266666667	0.216494845	0.208791209	0.2	0.222222222	0.23655914	0.179487179	0.264367816	0.131313131	0.465753425	0.161616162	0.153061224	0.182795699	0.1875	0.188118812	0.415384615	0.159574468	0.28	0.229885057	0.153846154	0.214285714	0.173469388	0.21	0.214285714	0.161616162	0.168316832	0.228915663	0.105882353	0.293333333	0.191489362	0.3125	0.139784946	0.1875	0.306818182	0.127906977	0.122222222	0.229885057	0.21978022	0.134020619	0.171428571	0.223529412	0.176470588	0.115789474	0.173469388	0.175	0.10989011	0.098901099	0.162790698	0.239130435	0.216494845	0.217821782	0.145833333	0.415384615	0.163043478	0.166666667	0.430769231	0.210526316	0.154639175	0.265060241	0.131868132	0.201923077	0.135135135	0.168421053	0.210526316	0.235955056	0.188235294	0.208333333	0.308641975	0.191489362	0.173333333	0.186813187	0.191011236	0.166666667	0.857142857	0.231578947	0.175257732	0.306818182	0.353658537	0.415384615	0.105882353	0.115789474	0.3125	0.164948454	0.1875	0.173913043	0.14893617	0.173469388	0.179775281	0.202247191	0.173076923	0.145833333	0.136842105	0.215053763	0.285714286
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCc2s1	0.19	0.109243697	0.144329897	0.105263158	0.183673469	0.169811321	0.20754717	0.117647059	0.137614679	0.188118812	0.115702479	0.153153153	0.25	0.214285714	0.182795699	0.216494845	0.12745098	0.19047619	0.135135135	0.174418605	0.160377358	0.242718447	0.188118812	0.157407407	0.216494845	0.552941176	0.184466019	0.100840336	0.131578947	0.161616162	0.252427184	0.191919192	0.20754717	0.111111111	0.111111111	0.590361446	0.2	0.159090909	0.263157895	0.2	0.153153153	0.129310345	0.169811321	0.107438017	0.227722772	0.175438596	0.273684211	0.107142857	0.123595506	0.171428571	0.150537634	0.158878505	0.288659794	0.273684211	0.127659574	0.670886076	0.114035088	0.18627451	0.117647059	0.130841121	0.152380952	0.121495327	0.112068966	0.130952381	0.188679245	0.169811321	0.321428571	0.194444444	0.116071429	0.19047619	0.158878505	0.19047619	0.183673469	0.542857143	0.270833333	0.144230769	0.714285714	0.144144144	0.126213592	0.105263158	0.181818182	0.11	0.201923077	0.2	0.126126126	0.225806452	0.480519481	0.153153153	0.638554217	0.453488372	0.203883495	0.140186916	0.247524752	0.158415842	0.121495327	0.105263158	0.153153153	0.134020619	0.131578947	0.171428571	0.257731959	0.101694915	0.181818182	0.273684211	0.153846154	0.18018018	0.714285714	0.150943396	0.114035088	0.119565217	0.172727273	0.145454545	0.183673469	0.2	0.15	0.172727273	0.191304348	0.127272727	0.753424658	0.151515152	0.244444444	0.196261682	0.23	0.597560976	0.150537634	0.158878505	0.161616162	0.162162162	0.158878505	0.156521739	0.145299145	0.25	0.212962963	0.205607477	0.164948454	0.133333333	0.183673469	0.277777778	0.112149533	0.137254902	0.153846154	0.191304348	0.183673469	0.252427184	0.153153153	0.184466019	0.194174757	0.182692308	0.15625	0.266666667	0.194174757	0.194174757	0.155963303	0.273684211	0.152380952	0.216494845	0.183673469	0.190909091	0.130952381	0.158536585	0.147826087	0.19	0.463414634	0.153153153	0.26744186	0.161616162	0.173076923	0.257731959	0.533333333	0.245098039	0.205357143	0.528571429	0.127659574	0.169811321	0.714285714	0.110169492	0.112068966	0.23364486	0.252747253	0.192307692	0.163793103	0.295454545	0.130952381	0.169811321	0.142857143	0.18556701	0.114754098	0.189473684	0.486842105	0.161616162	0.171428571	0.166666667	0.129411765	0.135135135	0.201923077	0.161616162	0.169811321	0.144444444	0.15	0.233009709	0.130952381	0.155172414	0.155963303	0.235294118	0.19266055	0.14953271	0.228571429	0.183673469	0.123809524	0.203703704	0.182692308	0.357142857	0.222222222	0.104347826	0.130952381	0.159090909	0.24	0.175925926	0.158536585	0.165137615	0.198198198	0.209090909	0.469879518	0.18018018	0.109090909	0.201834862	0.164948454	0.55952381	0.151515152	0.169811321	0.115044248	0.181818182	0.18627451	0.114035088	0.237623762	0.237623762	0.104347826	0.128	0.2	0.201923077	0.100840336	0.110091743	0.194444444	0.098214286	0.194444444	0.174757282	0.157407407	0.114035088	0.153153153	0.160377358	0.129411765	0.139534884	0.239583333	0.20754717	0.135135135	0.091743119	0.183673469	0.12	0.169811321	0.255102041	0.173076923	0.133333333	0.156521739	0.116071429	0.142857143	0.163461538	0.205357143	0.114035088	0.083333333	0.19047619	0.115702479	0.147826087	0.169811321	0.146067416	0.268041237	0.773333333	0.255102041	0.194444444	0.123809524	0.191489362	0.56626506	0.171428571	0.205357143	0.15	0.153153153	0.175438596	0.173076923	0.142857143	0.181818182	0.171428571	0.255102041	0.169811321	0.257425743	0.2	0.114035088	0.158536585	0.133333333	0.20952381	0.506493506	0.153153153	0.142857143	0.212121212	0.153153153	0.295454545	0.142857143	0.183673469	0.140186916	0.166666667	1	0.111111111	0.252427184	0.2	0.2	0.542857143	0.205607477	0.265957447	0.177570093	0.714285714	0.161616162	0.133928571	0.152380952	0.142857143	0.180851064	0.189189189	0.227722772	0.194444444	0.152380952	0.186915888	0.166666667	0.166666667	0.2	0.27	0.221052632	1	0.155339806	0.116071429	0.252525253	0.152380952	0.112149533	0.144329897	0.125	0.135135135	0.171428571	0.115384615	0.153846154	0.23364486	0.112149533	0.176470588	0.129411765	0.219047619	0.158878505	0.164948454	0.191919192	0.121495327	0.171428571	0.583333333	0.216494845	0.188679245	0.102564103	0.265957447	0.176470588	0.115789474	0.170731707	0.252525253	0.2	0.182692308	0.198198198	0.583333333	0.20754717	0.171171171	0.141176471	0.153153153	0.268041237	0.157407407	0.153153153	0.252427184	0.705128205	0.163793103	0.115044248	0.244897959	0.198113208	0.229166667	0.847222222	0.105263158	0.153153153	0.130434783	0.155963303	0.534090909	0.226804124	0.129411765	0.174311927	0.121212121	0.117117117	0.158878505	0.12173913	0.191919192	0.129411765	0.191919192	0.147727273	0.157894737	0.115702479	0.115702479	0.158536585	0.453488372	0.169811321	0.138613861	0.185185185	0.2	0.169811321	0.134020619	0.169811321	0.162162162	0.127659574	0.107142857	0.188679245	0.152380952	0.240384615	0.245098039	0.180952381	0.153153153	0.175438596	0.127659574	0.255102041	0.256637168	0.222222222	0.155339806	0.797297297	0.240384615	0.144067797	0.125	0.252427184	0.2	0.183673469	0.136842105	0.233333333	0.448275862	0.239583333	0.263157895	0.153153153	0.131578947	0.144329897	0.12745098	0.163461538	0.157407407	0.252525253	0.129411765	0.123809524	0.145299145	0.153846154	0.240384615	0.542857143	0.12745098	0.128712871	0.2	0.142857143	0.157894737	0.593023256	0.252525253	0.127659574	0.273684211	0.2	0.126315789	0.112068966	0.177570093	0.252631579	0.114285714	0.188034188	0.111111111	0.126126126	0.112068966	0.227722772	0.161616162	0.181818182	0.142857143	0.145454545	0.133333333	0.140186916	0.237113402	0.204301075	0.216494845	0.18018018	0.174311927	0.131578947	0.237623762	0.127659574	0.136842105	0.153846154	0.239583333	0.114035088	0.153153153	0.119266055	0.173076923	0.240384615	0.112149533	0.475609756	0.162393162	0.252525253	0.311827957	0.716216216	0.597560976
CCOC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)nc1)C(O)=O	0.24137931	0.163461538	0.162790698	0.173469388	0.478873239	0.486842105	0.392857143	0.271604938	0.107843137	0.135416667	0.158878505	0.258064516	0.2	0.246575342	0.207317073	0.175824176	0.142857143	0.14	0.223404255	0.184210526	0.154639175	0.426829268	0.329268293	0.151515152	0.175824176	0.198019802	0.337349398	0.165048544	0.168316832	0.181818182	0.204081633	0.465753425	0.344827586	0.093220339	0.197802198	0.18627451	0.453333333	0.263888889	0.172043011	0.453333333	0.258064516	0.165048544	0.486842105	0.171428571	0.189473684	0.382022472	0.195652174	0.215053763	0.155844156	0.577464789	0.156626506	0.13	0.151515152	0.195652174	0.158536585	0.163461538	0.171717172	0.466666667	0.157303371	0.12244898	0.134020619	0.184782609	0.156862745	0.12	0.419753086	0.486842105	0.136363636	0.456790123	0.175257732	0.5	0.20212766	0.225806452	0.418918919	0.182926829	0.168421053	0.14893617	0.163461538	0.183673469	0.193181818	0.161616162	0.394736842	0.111111111	0.407407407	0.197916667	0.480519481	0.183908046	0.170454545	0.258064516	0.179245283	0.357142857	0.189473684	0.585714286	0.402439024	0.292682927	0.184782609	0.173469388	0.5	0.222222222	0.168316832	0.577464789	0.15625	0.166666667	0.536231884	0.195652174	0.135416667	0.188118812	0.163461538	0.168421053	0.171717172	0.12195122	0.156862745	0.173469388	0.478873239	0.24742268	0.154545455	0.475	0.35483871	0.164948454	0.17	0.240963855	0.16091954	0.27173913	0.417721519	0.188118812	0.156626506	0.141414141	0.181818182	0.456790123	0.118811881	0.109090909	0.160377358	0.147368421	0.153846154	0.388235294	0.186046512	0.125	0.478873239	0.209302326	0.173913043	0.220930233	0.135416667	0.35483871	0.478873239	0.204081633	0.258064516	0.337349398	0.417721519	0.317647059	0.149425287	0.303797468	0.417721519	0.513513514	0.15	0.195652174	0.170212766	0.175824176	0.478873239	0.379310345	0.292307692	0.3125	0.260416667	0.24137931	0.415584416	0.258064516	0.195121951	0.181818182	0.206521739	0.180851064	0.155555556	0.195876289	0.377777778	0.156626506	0.158536585	0.486842105	0.163461538	0.165048544	0.168316832	0.163461538	0.211764706	0.313953488	0.24	0.183908046	0.3125	0.486842105	0.481012658	0.625	0.157407407	0.214285714	0.159090909	0.181818182	0.577464789	0.175675676	0.268656716	0.095238095	0.425	0.181818182	0.486842105	0.226666667	0.395604396	0.208333333	0.12	0.413793103	0.32183908	0.173469388	0.279569892	0.166666667	0.43902439	0.478873239	0.215909091	0.214285714	0.154639175	0.170454545	0.164705882	0.183673469	0.12	0.3	0.164948454	0.137254902	0.3125	0.46835443	0.244897959	0.196078431	0.405063291	0.188118812	0.180851064	0.379310345	0.186046512	0.176470588	0.131868132	0.486842105	0.161616162	0.223684211	0.428571429	0.171717172	0.407407407	0.175257732	0.183673469	0.130434783	0.131868132	0.407407407	0.165048544	0.170212766	0.204081633	0.166666667	0.456790123	0.30952381	0.117647059	0.171717172	0.258064516	0.178947368	0.268656716	0.279411765	0.186813187	0.426829268	0.161616162	0.113402062	0.478873239	0.231707317	0.486842105	0.154639175	0.37037037	0.22972973	0.418604651	0.175257732	0.094117647	0.134020619	0.377777778	0.171717172	0.081395349	0.461538462	0.158878505	0.260416667	0.177083333	0.181818182	0.154639175	0.184466019	0.154639175	0.388235294	0.215909091	0.147727273	0.19	0.577464789	0.377777778	0.154545455	0.258064516	0.382022472	0.37037037	0.481012658	0.204545455	0.577464789	0.154639175	0.486842105	0.183673469	0.197916667	0.171717172	0.3125	0.227272727	0.380952381	0.179775281	0.258064516	0.158415842	0.415584416	0.258064516	0.183908046	0.231707317	0.478873239	0.585714286	0.236842105	0.155339806	0.1125	0.204081633	0.197916667	0.183908046	0.182926829	0.388235294	0.186813187	0.642857143	0.163461538	0.181818182	0.148514851	0.134020619	0.481012658	0.149425287	0.406976744	0.153061224	0.204081633	0.157894737	0.487179487	0.402597403	0.15	0.492753623	0.148514851	0.179775281	0.155339806	1	0.163265306	0.164948454	0.294117647	0.173913043	0.136363636	0.257142857	0.223404255	0.577464789	0.129032258	0.197802198	0.163461538	0.113402062	0.147368421	0.268656716	0.392857143	0.13	0.186046512	0.465753425	0.184782609	0.577464789	0.196078431	0.215909091	0.419753086	0.168316832	0.125	0.626865672	0.217948718	0.268656716	0.164948454	0.131868132	0.317647059	0.244897959	0.184466019	0.426829268	0.525641026	0.116883117	0.258064516	0.154639175	0.151515152	0.5	0.204081633	0.184466019	0.24	0.161616162	0.21978022	0.487179487	0.320987654	0.161904762	0.173469388	0.258064516	0.133333333	0.23655914	0.192307692	0.213483146	0.268656716	0.5	0.123595506	0.177083333	0.13	0.168316832	0.175824176	0.268656716	0.465753425	0.168831169	0.394366197	0.158878505	0.158878505	0.3125	0.357142857	0.486842105	0.253012048	0.444444444	0.423529412	0.177083333	0.137931034	0.486842105	0.123809524	0.172839506	0.189473684	0.210526316	0.157894737	0.242105263	0.171717172	0.506666667	0.258064516	0.382022472	0.158536585	0.154639175	0.190909091	0.30952381	0.2	0.161904762	0.204081633	0.24	0.257142857	0.242105263	0.24742268	0.544117647	0.141176471	0.162790698	0.337209302	0.186813187	0.238636364	0.258064516	0.168316832	0.136363636	0.130434783	0.279069767	0.373493976	0.189473684	0.268656716	0.114583333	0.160377358	0.135416667	0.204081633	0.182926829	0.083333333	0.107526882	0.131868132	0.158415842	0.423529412	0.166666667	0.177083333	0.158536585	0.195652174	0.23655914	0.156626506	0.168316832	0.642857143	0.161290323	0.139784946	0.391304348	0.093220339	0.480519481	0.168316832	0.189473684	0.181818182	0.451219512	0.252873563	0.493506494	0.12345679	0.585714286	0.224719101	0.174418605	0.175824176	0.188118812	0.17	0.168316832	0.163265306	0.158536585	0.141176471	0.135416667	0.186813187	0.171717172	0.258064516	0.193548387	0.206521739	0.204081633	0.186813187	0.358024691	0.237623762	0.177083333	0.193548387	0.171717172	0.188118812
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1cccc(O)c1	0.175257732	0.607594937	0.164835165	0.635135135	0.180851064	0.202020202	0.194174757	0.147368421	0.166666667	0.25	0.181818182	0.160377358	0.111111111	0.127906977	0.206896552	0.215053763	0.25	0.224489796	0.174757282	0.170731707	0.242105263	0.182692308	0.15	0.237113402	0.215053763	0.114035088	0.13592233	0.594936709	0.722222222	0.12244898	0.137614679	0.189473684	0.171428571	0.134453782	0.173469388	0.133928571	0.197916667	0.154761905	0.12745098	0.197916667	0.160377358	0.594936709	0.202020202	0.592592593	0.133333333	0.172727273	0.137254902	0.676056338	0.144578313	0.156862745	0.159090909	0.252631579	0.100917431	0.137254902	0.21686747	0.114035088	0.648648649	0.171717172	0.224719101	0.148514851	0.260869565	0.12745098	0.797101449	0.139240506	0.174757282	0.202020202	0.104166667	0.203883495	0.481481481	0.2	0.19	0.165048544	0.15625	0.157303371	0.147058824	0.252747253	0.123893805	0.22	0.321428571	0.753623188	0.154639175	0.218390805	0.2	0.152380952	0.224489796	0.224719101	0.147368421	0.160377358	0.110169492	0.142857143	0.19	0.21875	0.18627451	0.131313131	0.12745098	0.635135135	0.205882353	0.4	0.722222222	0.156862745	0.103773585	0.602564103	0.166666667	0.137254902	0.12745098	0.166666667	0.123893805	0.244680851	0.648648649	0.209876543	0.61038961	0.475609756	0.180851064	0.144144144	0.17699115	0.137614679	0.189189189	0.122641509	0.138888889	0.184782609	0.103092784	0.14953271	0.191919192	0.135135135	0.159090909	0.226804124	0.12244898	0.203883495	0.239583333	0.153153153	0.194444444	0.116504854	0.166666667	0.192307692	0.113402062	0.151515152	0.180851064	0.145833333	0.868852459	0.180851064	0.12745098	0.189189189	0.180851064	0.137614679	0.160377358	0.13592233	0.134615385	0.145631068	0.325	0.172043011	0.134615385	0.18	0.222222222	0.137254902	0.137254902	0.215053763	0.180851064	0.2	0.168831169	0.184210526	0.165137615	0.175257732	0.161616162	0.160377358	0.11827957	0.12244898	0.181818182	0.125	0.134020619	0.109090909	0.181818182	0.133333333	0.21686747	0.202020202	0.123893805	0.615384615	0.631578947	0.144144144	0.135416667	0.155339806	0.171171171	0.159574468	0.168831169	0.202020202	0.194174757	0.170212766	0.18018018	0.24137931	0.102040816	0.12244898	0.156862745	0.17721519	0.166666667	0.152380952	0.165048544	0.12244898	0.202020202	0.166666667	0.220183486	0.119266055	0.139240506	0.194444444	0.163461538	0.141509434	0.136363636	0.661971831	0.127272727	0.180851064	0.153061224	0.157407407	0.18	0.12371134	0.166666667	0.626666667	0.139240506	0.154761905	0.144230769	0.22	0.184210526	0.207920792	0.142857143	0.142857143	0.17	0.166666667	0.481012658	0.166666667	0.113402062	0.135135135	0.184782609	0.202020202	0.753623188	0.137931034	0.148514851	0.648648649	0.176470588	0.153846154	0.626666667	0.142857143	0.147368421	0.176470588	0.594936709	0.784615385	0.137614679	0.123809524	0.203883495	0.183673469	0.176470588	0.648648649	0.160377358	0.229166667	0.166666667	0.192307692	0.14	0.194174757	0.635135135	0.1875	0.180851064	0.188888889	0.19	0.102803738	0.158415842	0.141176471	0.196261682	0.481481481	0.1	0.126213592	0.181818182	0.648648649	0.192771084	0.176470588	0.181818182	0.165137615	0.4	0.141176471	0.102803738	0.122807018	0.102803738	0.158878505	0.153061224	0.138297872	0.126126126	0.156862745	0.181818182	0.17699115	0.160377358	0.172727273	0.158415842	0.194174757	0.4	0.156862745	0.102803738	0.202020202	0.173076923	0.152380952	0.648648649	0.184210526	0.175257732	0.184466019	0.132653061	0.160377358	0.618421053	0.197916667	0.160377358	0.159574468	0.188888889	0.180851064	0.21875	0.149425287	0.116071429	0.117647059	0.137614679	0.152380952	0.159574468	0.157303371	0.203883495	0.14	0.141509434	0.123893805	0.12244898	0.22	0.260869565	0.194174757	0.139784946	0.165137615	0.112149533	0.137614679	0.247311828	0.173076923	0.151515152	0.130841121	0.184782609	0.099099099	0.21978022	0.116071429	0.163265306	1	0.101851852	0.16	0.701492537	0.164835165	0.13253012	0.174757282	0.156862745	0.193548387	0.277777778	0.144144144	0.175257732	0.161616162	0.166666667	0.194174757	0.239583333	0.113402062	0.189473684	0.513157895	0.156862745	0.122807018	0.177083333	0.174757282	0.61038961	0.151515152	0.161616162	0.188235294	0.151898734	0.101851852	0.147368421	0.156862745	0.142857143	0.122807018	0.194174757	0.136363636	0.12195122	0.160377358	0.102803738	0.237113402	0.205882353	0.137614679	0.153153153	0.171171171	0.753623188	0.17	0.173076923	0.177083333	0.113043478	0.635135135	0.160377358	0.19047619	0.141509434	0.111111111	0.175257732	0.166666667	0.205882353	0.247058824	0.652777778	0.239583333	0.631578947	0.141414141	0.166666667	0.189473684	0.142857143	0.220930233	0.181818182	0.181818182	0.184210526	0.142857143	0.202020202	0.170212766	0.268041237	0.20952381	0.4	0.153846154	0.202020202	0.137614679	0.2625	0.469135802	0.130841121	0.247311828	0.158878505	0.119266055	0.144230769	0.160377358	0.172727273	0.21686747	0.102803738	0.141666667	0.16	0.2	0.113043478	0.137614679	0.160714286	0.146341463	0.158878505	0.144144144	0.180851064	0.170454545	0.115789474	0.141509434	0.14	0.15	0.160377358	0.722222222	0.164835165	0.25	0.16	0.176470588	0.112149533	0.166666667	0.177083333	0.194444444	0.12745098	0.137614679	0.157303371	0.157894737	0.238636364	0.147368421	0.255102041	0.20952381	0.118644068	0.112149533	0.21686747	0.137254902	0.152380952	0.2	0.746478873	0.141509434	0.1875	0.258426966	0.185840708	0.134453782	0.224489796	0.746478873	0.144230769	0.12244898	0.213592233	0.173469388	0.198019802	0.182926829	0.21875	0.12745098	0.163043478	0.215053763	0.166666667	0.160377358	0.722222222	0.142857143	0.21686747	0.170454545	0.12745098	0.14	0.648648649	0.160377358	0.5	0.244680851	0.137614679	0.5	0.148514851	0.18018018	0.112149533	0.114285714	0.12962963	0.135135135
CC[C@@]1(CCc2ccc(OCCCOc3ccc(Oc4ccc(F)cc4)cc3Cl)cc2O1)C(O)=O	0.20212766	0.105263158	0.206896552	0.111111111	0.182795699	0.18	0.196078431	0.113402062	0.145631068	0.1875	0.162162162	0.161904762	0.226804124	0.215189873	0.155555556	0.142857143	0.147368421	0.166666667	0.165048544	0.158536585	0.158415842	0.207920792	0.212765957	0.178217822	0.142857143	0.26	0.183673469	0.096491228	0.138888889	0.135416667	0.255102041	0.178947368	0.207920792	0.165217391	0.151515152	0.26	0.1875	0.170731707	0.676470588	0.1875	0.161904762	0.10619469	0.18	0.113043478	0.191919192	0.174311927	0.292134831	0.102803738	0.175	0.21875	0.188235294	0.134615385	0.7	0.292134831	0.162790698	0.247524752	0.1	0.173469388	0.102040816	0.173469388	0.197916667	0.163265306	0.108108108	0.171052632	0.188118812	0.18	0.280487805	0.171428571	0.112149533	0.144230769	0.145631068	0.19	0.182795699	0.259259259	0.183673469	0.13	0.247524752	0.174757282	0.111111111	0.111111111	0.193548387	0.082474227	0.178217822	0.212121212	0.122641509	0.136842105	0.24137931	0.161904762	0.262135922	0.239583333	0.204081633	0.126213592	0.25	0.168421053	0.163265306	0.100917431	0.161904762	0.106382979	0.138888889	0.21875	0.731343284	0.107142857	0.180851064	0.292134831	0.14	0.19047619	0.26	0.183673469	0.1	0.127906977	0.128440367	0.111111111	0.182795699	0.166666667	0.178571429	0.217821782	0.18018018	0.145631068	0.257731959	0.173913043	0.472222222	0.150943396	0.181818182	0.262626263	0.188235294	0.134615385	0.135416667	0.182692308	0.134615385	0.154545455	0.142857143	0.295454545	0.288659794	0.194174757	0.150537634	0.164948454	0.182795699	0.197802198	0.107843137	0.195652174	0.14	0.18018018	0.182795699	0.255102041	0.161904762	0.183673469	0.244680851	0.193877551	0.193181818	0.213483146	0.244680851	0.193877551	0.142857143	0.292134831	0.210526316	0.142857143	0.182795699	0.179245283	0.141025641	0.141025641	0.2	0.20212766	0.239130435	0.161904762	0.240963855	0.135416667	0.195876289	0.870967742	0.379746835	0.234693878	0.205607477	0.278481013	0.162790698	0.18	0.247524752	0.136363636	0.128440367	0.188679245	0.270588235	0.229166667	0.183486239	0.186813187	0.141025641	0.18	0.12962963	0.184782609	0.203703704	0.103092784	0.244186047	0.135416667	0.21875	0.210526316	0.168831169	0.212121212	0.202020202	0.135416667	0.18	0.154761905	0.157894737	0.222222222	0.171052632	0.163636364	0.188118812	0.188118812	0.169811321	0.114285714	0.217821782	0.182795699	0.154639175	0.192307692	0.181818182	0.317073171	0.142857143	0.152380952	0.171052632	0.2	0.18	0.130841121	0.141025641	0.21	0.165137615	0.144144144	0.234042553	0.19047619	0.104761905	0.201923077	0.150537634	0.262626263	0.102040816	0.18	0.100917431	0.195121951	0.173469388	0.1	0.19	0.155339806	0.152380952	0.163793103	0.186813187	0.19	0.096491228	0.105769231	0.23	0.147058824	0.171428571	0.173469388	0.122641509	0.1	0.161904762	0.147058824	0.168831169	0.15	0.164948454	0.207920792	0.111111111	0.118811881	0.182795699	0.191011236	0.168316832	0.746268657	0.171717172	0.215189873	0.165137615	0.112149533	0.126436782	0.161616162	0.205607477	0.110091743	0.113636364	0.202020202	0.162162162	0.2	0.156862745	0.28	0.772727273	0.257425743	0.746268657	0.194174757	0.154639175	0.164835165	0.265306122	0.21875	0.205607477	0.178571429	0.161904762	0.174311927	0.171717172	0.12962963	0.132653061	0.21875	0.772727273	0.18	0.141509434	0.212121212	0.1	0.141025641	0.13	0.18627451	0.235955056	0.161904762	0.12962963	0.1875	0.161904762	0.186813187	0.191011236	0.182795699	0.126213592	0.192771084	0.252525253	0.146341463	0.255102041	0.212121212	0.186813187	0.259259259	0.182692308	0.284090909	0.176470588	0.247524752	0.135416667	0.21	0.197916667	0.12962963	0.179775281	0.2	0.388235294	0.23	0.12745098	0.198019802	0.189473684	0.176470588	0.186813187	0.680555556	0.134020619	0.252525253	0.164948454	0.101851852	1	0.138613861	0.107843137	0.153846154	0.24	0.165048544	0.21875	0.111111111	0.128712871	0.188679245	0.20212766	0.14	0.168831169	0.196078431	0.204081633	0.150537634	0.178947368	0.106796117	0.21875	0.257425743	0.230769231	0.188118812	0.098214286	0.164948454	0.1875	0.176470588	0.232876712	1	0.186813187	0.181818182	0.165137615	0.257425743	0.207920792	0.169811321	0.166666667	0.161904762	0.772727273	0.178217822	0.161904762	0.255102041	0.245098039	0.183486239	0.100917431	0.183673469	0.198019802	0.217391304	0.245098039	0.111111111	0.161904762	0.137614679	0.142857143	0.252427184	0.22826087	0.168831169	0.12962963	0.117021277	0.134615385	0.204081633	0.108108108	0.166666667	0.168831169	0.178947368	0.172839506	0.181818182	0.162162162	0.162162162	0.141025641	0.239583333	0.18	0.172043011	0.184466019	0.177570093	0.156862745	0.181818182	0.18	0.160377358	0.136363636	0.113207547	0.224489796	0.12745098	0.23	0.273684211	0.216494845	0.161904762	0.174311927	0.162790698	0.746268657	0.172413793	0.197916667	0.153061224	0.257425743	0.242424242	0.151785714	0.148148148	0.242424242	0.166666667	0.182795699	0.146067416	0.52173913	0.224489796	0.164948454	0.252747253	0.161904762	0.138888889	0.153846154	0.135416667	0.161616162	0.178217822	0.685714286	0.168831169	0.191489362	0.142857143	0.14	0.242424242	0.259259259	0.112244898	0.113402062	0.186813187	0.184466019	0.155963303	0.259615385	0.340909091	0.162790698	0.292134831	0.165048544	0.147727273	0.128440367	0.176470588	0.164948454	0.088235294	0.17699115	0.165217391	0.122641509	0.128440367	0.216494845	0.135416667	0.180952381	0.175257732	0.132075472	0.11627907	0.126213592	0.252747253	0.191011236	0.142857143	0.19047619	0.161904762	0.138888889	0.178217822	0.162790698	0.146067416	0.14	0.164948454	0.1	0.161904762	0.104761905	0.221052632	0.242424242	0.13	0.23655914	0.181818182	0.340909091	0.380952381	0.260416667	0.262626263
CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccccc1	0.222222222	0.171428571	0.146067416	0.17	0.38961039	0.306818182	0.279569892	0.220930233	0.105769231	0.233333333	0.235294118	0.214285714	0.171717172	0.148148148	0.174418605	0.26744186	0.247058824	0.183673469	0.8	0.194805195	0.175257732	0.279569892	0.144329897	0.16	0.26744186	0.160377358	0.298850575	0.161904762	0.2	0.139784946	0.237113402	0.379746835	0.279569892	0.212962963	0.180851064	0.171428571	0.305882353	0.192307692	0.180851064	0.305882353	0.214285714	0.173076923	0.306818182	0.157407407	0.223404255	0.288659794	0.178947368	0.173469388	0.213333333	0.266666667	0.139534884	0.161616162	0.148514851	0.178947368	0.276315789	0.182692308	0.18	0.317647059	0.153846154	0.191489362	0.230769231	0.261363636	0.153846154	0.28358209	0.3	0.306818182	0.159090909	0.290322581	0.183673469	0.260869565	0.210526316	0.221052632	0.35443038	0.192771084	0.189473684	0.208791209	0.14953271	0.216494845	0.188888889	0.158415842	0.186813187	0.120879121	0.288888889	0.206185567	0.221052632	0.280487805	0.166666667	0.214285714	0.165137615	0.303370787	0.173469388	0.284090909	0.285714286	0.213483146	0.261363636	0.17	0.239583333	0.21686747	0.2	0.266666667	0.164948454	0.174757282	0.35	0.178947368	0.121212121	0.29787234	0.160377358	0.215053763	0.18	0.160493827	0.142857143	0.17	0.38961039	0.205882353	0.264705882	0.224489796	0.267326733	0.18556701	0.155339806	0.179775281	0.211764706	0.122641509	0.295454545	0.161904762	0.139534884	0.138613861	0.139784946	0.304347826	0.161616162	0.127272727	0.288659794	0.132653061	0.140186916	0.276595745	0.168539326	0.170212766	0.38961039	0.218390805	0.157894737	0.188888889	0.121212121	0.267326733	0.38961039	0.237113402	0.214285714	0.298850575	0.295454545	0.295454545	0.159090909	0.296296296	0.295454545	0.325581395	0.206185567	0.178947368	0.131313131	0.26744186	0.38961039	0.284210526	0.194444444	0.228571429	0.205882353	0.222222222	0.321428571	0.214285714	0.149425287	0.139784946	0.164948454	0.164948454	0.139784946	0.168316832	0.285714286	0.152941176	0.276315789	0.306818182	0.14953271	0.161904762	0.165048544	0.194174757	0.153846154	0.15	0.211538462	0.193181818	0.211267606	0.306818182	0.239583333	0.341772152	0.20952381	0.168539326	0.142857143	0.139784946	0.266666667	0.186666667	0.191780822	0.158415842	0.303370787	0.139784946	0.306818182	0.205128205	0.277227723	0.168316832	0.28358209	0.288659794	0.158415842	0.231578947	0.287234043	0.151515152	0.290322581	0.38961039	0.26744186	0.21	0.1875	0.153846154	0.188235294	0.168316832	0.28358209	0.17721519	0.197916667	0.134615385	0.228571429	0.296703297	0.203883495	0.148148148	0.313953488	0.29787234	0.20212766	0.29787234	0.168539326	0.161904762	0.129032258	0.306818182	0.158415842	0.283783784	0.365853659	0.18	0.303370787	0.171717172	0.168316832	0.147826087	0.166666667	0.333333333	0.161904762	0.154639175	0.2	0.2	0.290322581	0.317647059	0.115384615	0.18	0.214285714	0.1875	0.191780822	0.202702703	0.157894737	0.279569892	0.147058824	0.134020619	0.38961039	0.183908046	0.32183908	0.151515152	0.298850575	0.1625	0.278350515	0.183673469	0.117647059	0.217391304	0.285714286	0.168316832	0.130952381	0.303370787	0.211538462	0.205882353	0.18556701	0.291666667	0.151515152	0.158878505	0.151515152	0.304347826	0.26744186	0.211764706	0.163461538	0.266666667	0.285714286	0.264705882	0.214285714	0.288659794	0.298850575	0.239583333	0.2	0.266666667	0.175257732	0.306818182	0.204081633	0.206185567	0.18	0.228571429	0.195652174	0.282608696	0.175824176	0.214285714	0.144230769	0.305882353	0.214285714	0.193181818	0.170454545	0.38961039	0.284090909	0.315068493	0.152380952	0.22972973	0.237113402	0.206185567	0.179775281	0.192771084	0.276595745	0.170212766	0.285714286	0.14953271	0.139784946	0.204081633	0.230769231	0.239583333	0.228915663	0.294736842	0.12745098	0.2	0.217391304	0.311111111	0.325301205	0.158415842	0.329113924	0.145631068	0.273809524	0.152380952	0.294117647	0.16	0.138613861	1	0.182795699	0.133333333	0.153846154	0.8	0.266666667	0.150537634	0.261363636	0.194174757	0.182795699	0.233333333	0.191780822	0.279569892	0.223404255	0.168539326	0.379746835	0.193548387	0.266666667	0.158878505	0.172043011	0.3	0.188118812	0.222222222	0.337349398	0.182926829	0.191780822	0.138613861	0.166666667	0.151515152	0.203883495	0.169811321	0.279569892	0.287234043	0.128205128	0.214285714	0.151515152	0.16	0.239583333	0.237113402	0.169811321	0.211538462	0.158415842	0.255555556	0.311111111	0.282352941	0.169811321	0.17	0.214285714	0.24742268	0.828125	0.177570093	0.170212766	0.191780822	0.252631579	0.146067416	0.15	0.223404255	0.165048544	0.159574468	0.191780822	0.379746835	0.295774648	0.188235294	0.211538462	0.235294118	0.228571429	0.303370787	0.306818182	0.177777778	0.322222222	0.28125	0.18556701	0.174418605	0.306818182	0.237113402	0.154761905	0.18556701	0.206185567	0.217391304	0.263157895	0.145631068	0.223404255	0.214285714	0.288659794	0.276315789	0.151515152	0.156521739	0.287356322	0.145833333	0.158878505	0.237113402	0.211538462	0.2	0.263157895	0.205882353	0.3375	0.151162791	0.259259259	0.258064516	0.157894737	0.261363636	0.214285714	0.2	0.133333333	0.139784946	0.302325581	0.260869565	0.173469388	0.191780822	0.184782609	0.288659794	0.121212121	0.237113402	0.192771084	0.115789474	0.129032258	0.166666667	0.166666667	0.28125	0.163636364	0.15	0.276315789	0.178947368	0.17	0.272727273	0.153846154	0.285714286	0.208791209	0.14893617	0.262135922	0.212962963	0.221052632	0.153846154	0.223404255	0.139784946	0.301075269	0.290697674	0.258064516	0.134146341	0.284090909	0.233333333	0.157303371	0.26744186	0.29787234	0.202020202	0.2	0.208333333	0.276315789	0.151162791	0.121212121	0.157894737	0.18	0.214285714	0.189473684	0.20212766	0.237113402	0.182795699	0.272727273	0.20952381	0.15	0.177083333	0.156862745	0.161904762
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NC(C)(C)C	0.173913043	0.657534247	0.19047619	0.691176471	0.220930233	0.215053763	0.181818182	0.144444444	0.107843137	0.197802198	0.203883495	0.17	0.096153846	0.1375	0.207317073	0.202247191	0.238095238	0.225806452	0.197916667	0.168831169	0.230769231	0.17	0.159574468	0.163265306	0.202247191	0.110091743	0.15625	0.643835616	0.685714286	0.11827957	0.156862745	0.229885057	0.158415842	0.14159292	0.184782609	0.12037037	0.211111111	0.151898734	0.135416667	0.211111111	0.17	0.643835616	0.215053763	0.64	0.141414141	0.194174757	0.12244898	0.712121212	0.186666667	0.166666667	0.170731707	0.241758242	0.106796117	0.12244898	0.233766234	0.130841121	0.705882353	0.182795699	0.197674419	0.170212766	0.208791209	0.147368421	0.685714286	0.183098592	0.18556701	0.215053763	0.111111111	0.216494845	0.52	0.212765957	0.20212766	0.151515152	0.166666667	0.154761905	0.144329897	0.24137931	0.12037037	0.234042553	0.346153846	0.71641791	0.164835165	0.219512195	0.2	0.15	0.239130435	0.211764706	0.144444444	0.17	0.10619469	0.14	0.177083333	0.233333333	0.173469388	0.139784946	0.147368421	0.691176471	0.206185567	0.434782609	0.685714286	0.166666667	0.132653061	0.676056338	0.177777778	0.12244898	0.135416667	0.2	0.130841121	0.21978022	0.705882353	0.243243243	0.661971831	0.493506494	0.220930233	0.152380952	0.198113208	0.156862745	0.188679245	0.141414141	0.13592233	0.197674419	0.10989011	0.158415842	0.178947368	0.132075472	0.170731707	0.153061224	0.11827957	0.216494845	0.22826087	0.119266055	0.194174757	0.112244898	0.176470588	0.18	0.120879121	0.161290323	0.220930233	0.142857143	0.770491803	0.179775281	0.135416667	0.188679245	0.220930233	0.156862745	0.17	0.15625	0.142857143	0.166666667	0.315789474	0.183908046	0.142857143	0.191489362	0.223404255	0.12244898	0.157894737	0.202247191	0.220930233	0.212121212	0.166666667	0.183098592	0.174757282	0.173913043	0.159574468	0.17	0.126436782	0.11827957	0.180851064	0.132653061	0.130434783	0.094339623	0.169811321	0.129411765	0.233766234	0.215053763	0.12037037	0.643835616	0.661971831	0.141509434	0.144444444	0.164948454	0.169811321	0.144444444	0.166666667	0.215053763	0.21875	0.181818182	0.201923077	0.2	0.096774194	0.11827957	0.166666667	0.191780822	0.164383562	0.173469388	0.175257732	0.11827957	0.215053763	0.15	0.221153846	0.104761905	0.183098592	0.205882353	0.18556701	0.138613861	0.144230769	0.723076923	0.134615385	0.220930233	0.175824176	0.178217822	0.191489362	0.119565217	0.164705882	0.68115942	0.183098592	0.166666667	0.141414141	0.208333333	0.183098592	0.221052632	0.150943396	0.161904762	0.168421053	0.2	0.563380282	0.165048544	0.120879121	0.132075472	0.183908046	0.215053763	0.691176471	0.17721519	0.157894737	0.705882353	0.163265306	0.175257732	0.68115942	0.150442478	0.157303371	0.163265306	0.643835616	0.746031746	0.156862745	0.154639175	0.216494845	0.170212766	0.128712871	0.705882353	0.17	0.244444444	0.164383562	0.191780822	0.161290323	0.181818182	0.691176471	0.227272727	0.220930233	0.188235294	0.20212766	0.12	0.193548387	0.151898734	0.196078431	0.52	0.094117647	0.157894737	0.169811321	0.68115942	0.223684211	0.1875	0.203883495	0.174757282	0.430379747	0.166666667	0.12	0.119266055	0.12	0.168316832	0.175824176	0.147727273	0.122641509	0.166666667	0.169811321	0.198113208	0.17	0.194174757	0.193548387	0.21875	0.432432432	0.166666667	0.12	0.215053763	0.183673469	0.15	0.705882353	0.183098592	0.173913043	0.183673469	0.129032258	0.17	0.671428571	0.184782609	0.17	0.144444444	0.202380952	0.220930233	0.233333333	0.205128205	0.112149533	0.171052632	0.156862745	0.15	0.170454545	0.154761905	0.191919192	0.136842105	0.15	0.12037037	0.11827957	0.247311828	0.208791209	0.21875	0.149425287	0.174757282	0.107843137	0.156862745	0.222222222	0.183673469	0.173913043	0.138613861	0.183908046	0.104761905	0.206896552	0.112149533	0.173913043	0.701492537	0.107843137	0.182795699	1	0.176470588	0.142857143	0.197916667	0.166666667	0.206896552	0.252873563	0.141509434	0.2	0.172043011	0.164383562	0.181818182	0.189473684	0.120879121	0.229885057	0.557142857	0.166666667	0.119266055	0.188888889	0.18556701	0.710144928	0.186813187	0.184782609	0.202531646	0.164383562	0.107843137	0.157303371	0.178947368	0.150943396	0.119266055	0.181818182	0.155339806	0.131578947	0.17	0.12	0.163265306	0.206185567	0.156862745	0.150943396	0.169811321	0.691176471	0.15625	0.183673469	0.175824176	0.109090909	0.691176471	0.17	0.166666667	0.161616162	0.107142857	0.186813187	0.164383562	0.206185567	0.234567901	0.712121212	0.189473684	0.661971831	0.163043478	0.164383562	0.229885057	0.168831169	0.222222222	0.203883495	0.203883495	0.183098592	0.14	0.215053763	0.181818182	0.21875	0.21	0.430379747	0.192771084	0.215053763	0.145631068	0.283783784	0.547945205	0.138613861	0.222222222	0.168316832	0.104761905	0.153061224	0.17	0.194174757	0.233766234	0.12	0.159292035	0.170212766	0.213483146	0.109090909	0.156862745	0.180952381	0.157894737	0.168316832	0.152380952	0.193181818	0.182926829	0.149425287	0.138613861	0.161290323	0.147368421	0.17	0.685714286	0.176470588	0.223529412	0.170212766	0.1875	0.118811881	0.164383562	0.202247191	0.194174757	0.135416667	0.156862745	0.154761905	0.155555556	0.226190476	0.157303371	0.181818182	0.21	0.125	0.097087379	0.233766234	0.12244898	0.161616162	0.215189873	0.661971831	0.15	0.173913043	0.247058824	0.185185185	0.14159292	0.239130435	0.661971831	0.153061224	0.11827957	0.214285714	0.211111111	0.210526316	0.166666667	0.233333333	0.147368421	0.147727273	0.202247191	0.2	0.17	0.685714286	0.151515152	0.233766234	0.182926829	0.135416667	0.161290323	0.705882353	0.17	0.541666667	0.247191011	0.156862745	0.542857143	0.145833333	0.179245283	0.097087379	0.121212121	0.126213592	0.132075472
Cc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12	0.149425287	0.153061224	0.135802469	0.202247191	0.141176471	0.129032258	0.147368421	0.158536585	0.082474227	0.122222222	0.195876289	0.101010101	0.104166667	0.136986301	0.1375	0.125	0.129411765	0.164835165	0.150537634	0.138888889	0.209302326	0.159574468	0.188235294	0.277108434	0.125	0.153061224	0.119565217	0.166666667	0.157894737	0.078651685	0.182795699	0.137931034	0.238636364	0.12037037	0.10989011	0.164948454	0.147727273	0.121621622	0.16091954	0.147727273	0.101010101	0.154639175	0.129032258	0.15	0.141304348	0.138613861	0.120879121	0.166666667	0.191176471	0.130434783	0.23943662	0.265060241	0.152173913	0.120879121	0.191780822	0.141414141	0.161290323	0.159090909	0.117647059	0.146067416	0.120879121	0.134831461	0.157894737	0.1875	0.138297872	0.129032258	0.135802469	0.12244898	0.164835165	0.164835165	0.129032258	0.152173913	0.127906977	0.155844156	0.144444444	0.136363636	0.153061224	0.173913043	0.182926829	0.163043478	0.139534884	0.194805195	0.164835165	0.150537634	0.164835165	0.172839506	0.158536585	0.101010101	0.147058824	0.177777778	0.179775281	0.170454545	0.138297872	0.113636364	0.134831461	0.163043478	0.159574468	0.166666667	0.157894737	0.130434783	0.157303371	0.15625	0.139534884	0.120879121	0.655737705	0.166666667	0.153061224	0.131868132	0.161290323	0.166666667	0.157894737	0.163043478	0.141176471	0.097087379	0.155339806	0.12244898	0.145631068	0.153846154	0.159574468	0.104651163	0.148148148	0.147368421	0.181818182	0.166666667	0.23943662	0.105263158	0.078651685	0.170212766	0.25	0.106796117	0.138613861	0.16091954	0.230769231	0.145833333	0.08045977	0.111111111	0.141176471	0.156626506	0.176470588	0.102272727	0.655737705	0.145631068	0.141176471	0.182795699	0.101010101	0.119565217	0.130434783	0.130434783	0.194805195	0.144578313	0.130434783	0.155555556	0.150537634	0.120879121	0.186046512	0.125	0.141176471	0.154639175	0.117647059	0.117647059	0.097087379	0.149425287	0.174418605	0.101010101	0.125	0.078651685	0.157303371	0.157303371	0.246753247	0.113402062	0.137254902	0.23943662	0.191780822	0.129032258	0.153061224	0.166666667	0.157894737	0.141414141	0.172839506	0.166666667	0.104761905	0.158536585	0.134328358	0.129032258	0.159574468	0.142857143	0.158415842	0.175	0.160493827	0.078651685	0.130434783	0.128571429	0.184615385	0.126315789	0.152173913	0.078651685	0.129032258	0.183098592	0.112149533	0.102040816	0.1875	0.116504854	0.126315789	0.150537634	0.15625	0.168539326	0.170212766	0.141176471	0.125	0.180851064	0.195402299	0.202531646	0.166666667	0.161290323	0.1875	0.169014085	0.141304348	0.2	0.117647059	0.125	0.096153846	0.14	0.170454545	0.166666667	0.170454545	0.142857143	0.08045977	0.166666667	0.117647059	0.129032258	0.215909091	0.164383562	0.133333333	0.161290323	0.152173913	0.152173913	0.161290323	0.12962963	0.79245283	0.191011236	0.166666667	0.172413793	0.157894737	0.155555556	0.12244898	0.172413793	0.104166667	0.161290323	0.101010101	0.181818182	0.184615385	0.128571429	0.149425287	0.147368421	0.163043478	0.204819277	0.141176471	0.094117647	0.129032258	0.155555556	0.131868132	0.185714286	0.117647059	0.164835165	0.075949367	0.2	0.137254902	0.2	0.180555556	0.139784946	0.195876289	0.097087379	0.206896552	0.121621622	0.155555556	0.151515152	0.155555556	0.134020619	0.125	0.120481928	0.168421053	0.130434783	0.137254902	0.155339806	0.101010101	0.138613861	0.131868132	0.159574468	0.152941176	0.130434783	0.155555556	0.129032258	0.14893617	0.150537634	0.161290323	0.117647059	0.098901099	0.161290323	0.141176471	0.101010101	0.159574468	0.16091954	0.101010101	0.158536585	0.148148148	0.141176471	0.170454545	0.131578947	0.144329897	0.157142857	0.182795699	0.150537634	0.202531646	0.155844156	0.145833333	0.123595506	0.138297872	0.153061224	0.078651685	0.2	0.120879121	0.159574468	0.12195122	0.13	0.141304348	0.157894737	0.133333333	0.14893617	0.123595506	0.138297872	0.158536585	0.14893617	0.127906977	0.144329897	0.136363636	0.164835165	0.153846154	0.133333333	0.176470588	1	0.176470588	0.150537634	0.130434783	0.141176471	0.134831461	0.141414141	0.149425287	0.134831461	0.184615385	0.147368421	0.117021277	0.08045977	0.137931034	0.174418605	0.130434783	0.163265306	0.112359551	0.138297872	0.157894737	0.111111111	0.134831461	0.101265823	0.115942029	0.153846154	0.79245283	0.142857143	0.096153846	0.151515152	0.147368421	0.132653061	0.181818182	0.101010101	0.155555556	0.277108434	0.159574468	0.182795699	0.151515152	0.104761905	0.215909091	0.157303371	0.213483146	0.207317073	0.14	0.202247191	0.101010101	0.11	0.126315789	0.148514851	0.111111111	0.184615385	0.159574468	0.12195122	0.166666667	0.117021277	0.157894737	0.137931034	0.184615385	0.137931034	0.123287671	0.1375	0.195876289	0.195876289	0.117647059	0.177777778	0.129032258	0.103448276	0.135416667	0.13	0.206896552	0.151898734	0.129032258	0.12244898	0.208333333	0.166666667	0.163043478	0.133333333	0.182795699	0.125	0.166666667	0.101010101	0.138613861	0.191780822	0.155555556	0.128440367	0.146067416	0.19047619	0.14	0.182795699	0.094339623	0.111111111	0.182795699	0.097087379	0.141176471	0.816326531	0.179487179	0.163043478	0.149425287	0.147727273	0.101010101	0.157894737	1	0.11627907	0.120879121	0.127659574	0.129032258	0.184615385	0.137931034	0.138613861	0.655737705	0.182795699	0.155844156	0.28	0.158536585	0.79245283	0.197802198	0.118811881	0.145631068	0.105263158	0.191780822	0.120879121	0.091836735	0.128205128	0.157894737	0.138297872	0.123595506	0.240506329	0.111111111	0.12037037	0.164835165	0.157894737	0.193181818	0.078651685	0.144329897	0.10989011	0.175824176	0.136986301	0.170454545	0.16091954	0.120481928	0.125	0.166666667	0.159574468	0.157894737	0.139784946	0.191780822	0.816326531	0.655737705	0.149425287	0.161290323	0.101010101	0.170454545	0.170454545	0.182795699	0.19047619	0.214285714	0.147058824	0.105263158	0.144444444	0.161290323	0.166666667
OC(=O)C(Cc1ccc(F)cc1)Oc1ccc(Cl)cc1	0.157894737	0.147727273	0.212121212	0.202531646	0.197183099	0.256756757	0.141176471	0.106666667	0.148148148	0.155844156	0.223529412	0.227848101	0.093023256	0.267857143	0.196969697	0.191780822	0.2	0.160493827	0.172839506	0.186440678	0.277777778	0.141176471	0.390625	0.220779221	0.191780822	0.122222222	0.31884058	0.136363636	0.180722892	0.150684932	0.139534884	0.191780822	0.243589744	0.12371134	0.253521127	0.122222222	0.186666667	0.314814815	0.171052632	0.186666667	0.227848101	0.136363636	0.256756757	0.144444444	0.148148148	0.170454545	0.125	0.192307692	0.277777778	0.15	0.225806452	0.17721519	0.160493827	0.125	0.315789474	0.122222222	0.142857143	0.2	0.185714286	0.153846154	0.168831169	0.186666667	0.139534884	0.306122449	0.172839506	0.256756757	0.176470588	0.240506329	0.160493827	0.253333333	0.207792208	0.119047619	0.328125	0.166666667	0.151898734	0.142857143	0.122222222	0.263157895	0.164383562	0.144578313	0.303030303	0.095890411	0.175	0.130952381	0.220779221	0.185714286	0.152777778	0.227848101	0.117021277	0.175	0.120481928	0.22972973	0.144578313	0.211267606	0.186666667	0.144578313	0.25974026	0.179104478	0.180722892	0.15	0.166666667	0.151162791	0.264705882	0.125	0.155844156	0.123595506	0.134831461	0.213333333	0.142857143	0.180327869	0.126436782	0.144578313	0.197183099	0.21686747	0.215909091	0.152941176	0.139784946	0.1625	0.127906977	0.276923077	0.191176471	0.2125	0.15	0.123595506	0.225806452	0.134146341	0.150684932	0.306666667	0.17721519	0.146067416	0.183908046	0.186666667	0.162790698	0.139534884	0.154929577	0.128205128	0.197183099	0.150684932	0.142857143	0.349206349	0.155844156	0.139784946	0.197183099	0.139534884	0.227848101	0.31884058	0.15	0.314285714	0.230769231	0.185714286	0.15	0.243243243	0.202531646	0.125	0.168831169	0.191780822	0.197183099	0.176470588	0.6	0.56097561	0.278481013	0.157894737	0.155844156	0.227848101	0.278688525	0.150684932	0.197368421	0.166666667	0.183098592	0.090909091	0.142857143	0.169230769	0.315789474	0.256756757	0.122222222	0.176470588	0.180722892	0.134831461	0.169014085	0.309859155	0.238095238	0.152777778	0.6	0.256756757	0.227848101	0.423728814	0.235294118	0.138888889	0.171428571	0.150684932	0.15	0.288461538	0.756756757	0.172839506	0.175	0.150684932	0.256756757	0.531914894	0.202247191	0.103448276	0.306122449	0.211764706	0.283783784	0.172839506	0.178571429	0.135802469	0.240506329	0.197183099	0.175675676	0.137931034	0.210526316	0.152777778	0.161764706	0.215189873	0.306122449	0.69047619	0.148148148	0.170731707	0.56097561	0.297297297	0.214285714	0.186046512	0.151898734	0.123595506	0.151898734	0.136363636	0.154929577	0.123595506	0.092105263	0.256756757	0.130952381	0.237288136	0.168831169	0.142857143	0.160493827	0.146341463	0.215189873	0.182795699	0.220588235	0.175	0.136363636	0.139240506	0.166666667	0.179487179	0.240506329	0.343283582	0.105882353	0.142857143	0.227848101	0.226666667	0.756756757	0.522727273	0.142857143	0.141176471	0.130952381	0.173333333	0.197183099	0.372881356	0.24	0.179487179	0.181818182	0.69047619	0.2	0.160493827	0.073529412	0.168831169	0.142857143	0.170731707	0.177419355	0.175	0.223529412	0.278481013	0.24	0.339622642	0.179487179	0.133333333	0.179487179	0.152941176	0.175675676	0.173913043	0.125	0.15	0.142857143	0.215909091	0.227848101	0.170454545	0.181818182	0.227848101	0.194444444	0.15	0.179487179	0.256756757	0.129411765	0.130952381	0.142857143	0.56097561	0.257142857	0.185185185	0.148648649	0.227848101	0.127906977	0.141025641	0.227848101	0.152777778	0.396551724	0.197183099	0.22972973	0.233333333	0.125	0.277777778	0.139534884	0.130952381	0.202898551	0.166666667	0.139534884	0.128205128	0.1875	0.122222222	0.150684932	0.315068493	0.168831169	0.227848101	0.212121212	0.174418605	0.207792208	0.166666667	0.139240506	0.230769231	0.275362319	0.172839506	0.202898551	0.156626506	0.180555556	0.125	0.257142857	0.13253012	0.24	0.153846154	0.142857143	0.176470588	1	0.172839506	0.15	0.133333333	0.141025641	0.134831461	0.173333333	0.126582278	0.756756757	0.141176471	0.17721519	0.154929577	0.191780822	0.155844156	0.15	0.120879121	0.260869565	0.172839506	0.139534884	0.142857143	0.328358209	0.315789474	0.354166667	0.24	0.220588235	0.295774648	0.214285714	0.120879121	0.141176471	0.192771084	0.245283019	0.227848101	0.179487179	0.220779221	0.25974026	0.139534884	0.120879121	0.238095238	0.130952381	0.166666667	0.230769231	0.225352113	0.146067416	0.202531646	0.227848101	0.112359551	0.158536585	0.142857143	0.257142857	0.756756757	0.227848101	0.142857143	0.148148148	0.17721519	0.139534884	0.12987013	0.756756757	0.191780822	0.25	0.338983051	0.223529412	0.223529412	0.56097561	0.175	0.256756757	0.292307692	0.2125	0.231707317	0.24	0.215384615	0.256756757	0.139534884	0.271186441	0.148148148	0.158536585	0.139240506	0.126436782	0.142857143	0.148148148	0.227848101	0.170454545	0.315789474	0.179487179	0.180851064	0.153846154	0.275362319	0.120879121	0.139534884	0.209302326	0.545454545	0.126436782	0.21686747	0.268656716	0.184615385	0.290322581	0.144578313	0.142857143	0.126582278	0.227848101	0.180722892	0.176470588	0.12	0.304347826	0.253333333	0.134146341	0.756756757	0.144736842	0.183908046	0.155844156	0.139534884	0.166666667	0.166666667	0.092105263	0.220588235	0.182926829	0.202380952	0.127659574	0.17721519	0.315789474	0.125	0.233766234	0.225806452	0.126436782	0.1875	0.157894737	0.088607595	0.2	0.12371134	0.220779221	0.126436782	0.223684211	0.150684932	0.2375	0.271428571	0.233766234	0.163934426	0.22972973	0.202702703	0.191176471	0.191780822	0.123595506	0.197530864	0.180722892	0.146341463	0.315789474	0.184615385	0.155844156	0.142857143	0.142857143	0.227848101	0.166666667	0.166666667	0.139534884	0.173333333	0.153846154	0.25	0.17721519	0.1375	0.129411765	0.123595506
CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccccc1Cl	0.18556701	0.185185185	0.138297872	0.196078431	0.302325581	0.237113402	0.215686275	0.170212766	0.090909091	0.221052632	0.259615385	0.192307692	0.141509434	0.139534884	0.164835165	0.239130435	0.233333333	0.174757282	1	0.154761905	0.19	0.215686275	0.148514851	0.174757282	0.239130435	0.142857143	0.255319149	0.175925926	0.213592233	0.132653061	0.213592233	0.295454545	0.252525253	0.236363636	0.16	0.153153153	0.234042553	0.180722892	0.208333333	0.234042553	0.192307692	0.186915888	0.237113402	0.171171171	0.2	0.226415094	0.147058824	0.176470588	0.230769231	0.202020202	0.157303371	0.188118812	0.174757282	0.147058824	0.291139241	0.163636364	0.194174757	0.244680851	0.134020619	0.206185567	0.21875	0.247311828	0.168224299	0.3	0.232323232	0.237113402	0.150537634	0.225490196	0.163461538	0.21	0.2	0.18627451	0.287356322	0.155555556	0.168316832	0.18556701	0.132743363	0.217821782	0.166666667	0.173076923	0.153061224	0.114583333	0.234693878	0.184466019	0.24742268	0.25	0.157894737	0.192307692	0.147826087	0.260416667	0.165048544	0.216494845	0.22	0.20212766	0.247311828	0.184466019	0.192307692	0.23255814	0.213592233	0.202020202	0.191919192	0.188679245	0.269662921	0.147058824	0.137254902	0.282828283	0.142857143	0.191919192	0.194174757	0.151162791	0.157407407	0.150943396	0.302325581	0.196261682	0.288461538	0.179245283	0.209090909	0.188118812	0.137614679	0.157894737	0.213483146	0.117117117	0.226804124	0.144144144	0.157303371	0.132075472	0.132653061	0.262626263	0.188118812	0.12173913	0.274509804	0.137254902	0.165137615	0.213592233	0.159574468	0.161616162	0.302325581	0.193548387	0.173469388	0.166666667	0.137254902	0.209090909	0.302325581	0.213592233	0.192307692	0.255319149	0.226804124	0.265957447	0.150537634	0.235955056	0.226804124	0.252631579	0.196078431	0.147058824	0.147058824	0.239130435	0.302325581	0.233009709	0.181818182	0.181818182	0.185185185	0.18556701	0.247311828	0.192307692	0.141304348	0.132653061	0.18	0.191919192	0.168421053	0.138888889	0.224299065	0.144444444	0.291139241	0.237113402	0.132743363	0.20952381	0.179245283	0.174311927	0.145833333	0.165048544	0.190909091	0.170212766	0.197368421	0.237113402	0.192307692	0.261363636	0.23364486	0.135416667	0.135416667	0.132653061	0.202020202	0.160493827	0.210526316	0.150943396	0.234693878	0.132653061	0.237113402	0.222222222	0.218181818	0.138888889	0.3	0.226415094	0.173076923	0.22	0.235294118	0.166666667	0.25	0.302325581	0.239130435	0.188679245	0.202020202	0.145833333	0.177777778	0.182692308	0.3	0.195121951	0.176470588	0.14953271	0.181818182	0.23	0.194444444	0.131578947	0.242105263	0.282828283	0.18	0.233009709	0.159574468	0.144144144	0.12244898	0.237113402	0.173076923	0.282051282	0.285714286	0.194174757	0.234693878	0.152380952	0.182692308	0.161016949	0.182795699	0.260416667	0.175925926	0.17	0.213592233	0.202020202	0.225490196	0.3	0.110091743	0.194174757	0.192307692	0.202020202	0.210526316	0.189873418	0.138613861	0.215686275	0.173076923	0.15	0.302325581	0.161290323	0.25	0.178217822	0.282608696	0.180722892	0.216981132	0.163461538	0.111111111	0.258064516	0.224299065	0.194174757	0.162790698	0.234693878	0.235849057	0.185185185	0.212121212	0.272727273	0.178217822	0.14159292	0.178217822	0.237623762	0.239130435	0.2	0.145454545	0.202020202	0.224299065	0.288461538	0.192307692	0.226415094	0.282608696	0.192307692	0.215053763	0.202020202	0.202020202	0.237113402	0.182692308	0.184466019	0.194174757	0.181818182	0.173469388	0.23	0.142857143	0.192307692	0.158878505	0.234042553	0.192307692	0.170212766	0.173913043	0.302325581	0.216494845	0.294871795	0.135135135	0.246753247	0.213592233	0.184466019	0.182795699	0.155555556	0.213592233	0.15	0.22	0.132743363	0.132653061	0.23	0.21875	0.192307692	0.215909091	0.230769231	0.142857143	0.213592233	0.193877551	0.242424242	0.25	0.150943396	0.25	0.171428571	0.244444444	0.135135135	0.223404255	0.174757282	0.165048544	0.8	0.197916667	0.150537634	0.172839506	1	0.202020202	0.178947368	0.221052632	0.174311927	0.210526316	0.208333333	0.210526316	0.24	0.212121212	0.159574468	0.295454545	0.171717172	0.202020202	0.14159292	0.151515152	0.232323232	0.201923077	0.197916667	0.260869565	0.159090909	0.179487179	0.165048544	0.182795699	0.144230769	0.194444444	0.151785714	0.215686275	0.223300971	0.148148148	0.192307692	0.178217822	0.174757282	0.192307692	0.213592233	0.151785714	0.190909091	0.173076923	0.229166667	0.255102041	0.252747253	0.151785714	0.196078431	0.192307692	0.235294118	0.694444444	0.159292035	0.15	0.210526316	0.203883495	0.138297872	0.165048544	0.212121212	0.179245283	0.14	0.210526316	0.295454545	0.276315789	0.177777778	0.235849057	0.259615385	0.181818182	0.260416667	0.237113402	0.15625	0.252525253	0.230769231	0.212121212	0.177777778	0.237113402	0.225490196	0.159090909	0.165048544	0.232323232	0.193877551	0.225490196	0.118181818	0.176470588	0.192307692	0.226415094	0.291139241	0.178217822	0.140495868	0.231578947	0.18556701	0.14159292	0.213592233	0.190909091	0.1875	0.225490196	0.196261682	0.258426966	0.168539326	0.289156627	0.207920792	0.138613861	0.221052632	0.192307692	0.213592233	0.150537634	0.132653061	0.27173913	0.234693878	0.165048544	0.210526316	0.175257732	0.274509804	0.137254902	0.213592233	0.155555556	0.132653061	0.12244898	0.182795699	0.192307692	0.219047619	0.146551724	0.121495327	0.291139241	0.147058824	0.161904762	0.256097561	0.168224299	0.22	0.18556701	0.141414141	0.205357143	0.236363636	0.24742268	0.168224299	0.224489796	0.132653061	0.235294118	0.260869565	0.22	0.126436782	0.216494845	0.208333333	0.14893617	0.239130435	0.282828283	0.227722772	0.213592233	0.18627451	0.291139241	0.168539326	0.137254902	0.138613861	0.194174757	0.192307692	0.168316832	0.229166667	0.213592233	0.197916667	0.21875	0.211009174	0.121495327	0.168316832	0.138888889	0.144144144
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	0.204301075	0.146788991	0.155555556	0.155339806	0.453333333	0.409638554	0.390804598	0.289156627	0.125	0.13	0.132743363	0.21	0.204081633	0.172839506	0.197674419	0.168421053	0.136842105	0.134615385	0.202020202	0.175	0.126213592	0.390804598	0.164948454	0.145631068	0.168421053	0.179245283	0.23655914	0.148148148	0.161904762	0.173913043	0.184466019	0.441558442	0.315217391	0.099173554	0.153061224	0.19047619	0.430379747	0.202531646	0.215053763	0.430379747	0.21	0.158878505	0.409638554	0.144144144	0.181818182	0.380434783	0.175257732	0.17	0.120481928	1	0.176470588	0.13592233	0.216494845	0.175257732	0.151162791	0.168224299	0.153846154	0.425	0.126315789	0.117647059	0.128712871	0.141414141	0.150943396	0.113924051	0.416666667	0.409638554	0.142857143	0.386363636	0.156862745	0.282608696	0.17	0.204081633	0.297619048	0.188235294	0.161616162	0.142857143	0.168224299	0.153846154	0.172043011	0.155339806	0.208791209	0.11827957	0.388235294	0.178217822	0.268817204	0.175824176	0.175824176	0.21	0.194444444	0.340909091	0.17	0.337209302	0.451219512	0.222222222	0.141414141	0.155339806	0.287234043	0.197674419	0.161904762	1	0.210526316	0.14953271	0.447368421	0.175257732	0.13	0.169811321	0.168224299	0.161616162	0.153846154	0.129411765	0.161904762	0.166666667	0.453333333	0.225490196	0.129310345	0.820895522	0.354166667	0.13592233	0.174757282	0.188888889	0.193181818	0.152380952	0.397590361	0.180952381	0.176470588	0.158415842	0.173913043	0.402298851	0.125	0.125	0.133928571	0.13	0.137614679	0.386363636	0.191011236	0.12	0.453333333	0.2	0.166666667	0.172043011	0.13	0.354166667	0.453333333	0.184466019	0.21	0.23655914	0.705882353	0.221052632	0.142857143	0.289156627	0.705882353	0.432098765	0.122641509	0.175257732	0.151515152	0.168421053	0.453333333	0.362637363	0.173333333	0.189189189	0.213592233	0.204301075	0.4125	0.21	0.172413793	0.173913043	0.173469388	0.23655914	0.161290323	0.188118812	0.376344086	0.162790698	0.151162791	0.409638554	0.168224299	0.148148148	0.150943396	0.179245283	0.188888889	0.158415842	0.196261682	0.175824176	0.189189189	0.409638554	0.273684211	0.459459459	0.131578947	0.204545455	0.152173913	0.173913043	1	0.151898734	0.155844156	0.091743119	0.421686747	0.173913043	0.409638554	0.142857143	0.350515464	0.188118812	0.113924051	0.365591398	0.166666667	0.155339806	0.255102041	0.183673469	0.326086957	0.453333333	0.168421053	0.194174757	0.148514851	0.175824176	0.157303371	0.165048544	0.113924051	0.1875	0.158415842	0.132075472	0.189189189	0.395348837	0.223300971	0.166666667	0.402439024	0.169811321	0.161616162	0.377777778	0.191011236	0.169811321	0.163043478	0.409638554	0.155339806	0.2125	0.390243902	0.153846154	0.388235294	0.168316832	0.165048544	0.145299145	0.126315789	0.372093023	0.148148148	0.163265306	0.196078431	0.126213592	0.386363636	0.212765957	0.134615385	0.153846154	0.21	0.171717172	0.155844156	0.181818182	0.178947368	0.390804598	0.166666667	0.131313131	0.453333333	0.179775281	0.426829268	0.208333333	0.352941176	0.130952381	0.369565217	0.156862745	0.102272727	0.128712871	0.376344086	0.153846154	0.077777778	0.421686747	0.132743363	0.213592233	0.17	0.172839506	0.208333333	0.188679245	0.208333333	0.386363636	0.168421053	0.141304348	0.182692308	1	0.376344086	0.129310345	0.21	0.380434783	0.352941176	0.273684211	0.195652174	1	0.208333333	0.409638554	0.2	0.178217822	0.153846154	0.189189189	0.178947368	0.363636364	0.184782609	0.21	0.18627451	0.395061728	0.21	0.175824176	0.179775281	0.453333333	0.337209302	0.225	0.171428571	0.094117647	0.184466019	0.178217822	0.175824176	0.188235294	0.386363636	0.166666667	0.4	0.168224299	0.173913043	0.121495327	0.128712871	0.273684211	0.142857143	0.404494382	0.13592233	0.196078431	0.151515152	0.411764706	0.333333333	0.178217822	0.465753425	0.212121212	0.172043011	0.171428571	0.577464789	0.156862745	0.21875	0.266666667	0.166666667	0.130434783	0.15	0.202020202	1	0.12371134	0.189473684	0.179245283	0.108910891	0.141414141	0.155844156	0.406976744	0.125	0.191011236	0.441558442	0.164948454	1	0.177570093	0.193548387	0.416666667	0.150943396	0.142857143	0.430379747	0.164705882	0.202702703	0.21875	0.126315789	0.148514851	0.223300971	0.177570093	0.390804598	0.382022472	0.111111111	0.21	0.208333333	0.145631068	0.287234043	0.184466019	0.188679245	0.196261682	0.155339806	0.197916667	0.411764706	0.321428571	0.166666667	0.155339806	0.21	0.138888889	0.214285714	0.174311927	0.191489362	0.155844156	0.287234043	0.130434783	0.193877551	0.125	0.150943396	0.168421053	0.155844156	0.441558442	0.160493827	0.183908046	0.132743363	0.132743363	0.189189189	0.340909091	0.409638554	0.2	0.390804598	0.358695652	0.17	0.131868132	0.409638554	0.150943396	0.151162791	0.158415842	0.202020202	0.151515152	0.22	0.153846154	0.887096774	0.21	0.380434783	0.151162791	0.208333333	0.184210526	0.310344828	0.131313131	0.188679245	0.184466019	0.196261682	0.15	0.22	0.225490196	0.453333333	0.134831461	0.155555556	0.337078652	0.178947368	0.215053763	0.21	0.161904762	0.130434783	0.14893617	0.1875	0.311111111	0.244680851	0.155844156	0.11	0.133928571	0.13	0.184466019	0.188235294	0.08	0.114583333	0.126315789	0.152380952	0.373626374	0.160714286	0.158415842	0.151162791	0.175257732	0.214285714	0.149425287	0.173076923	0.4	0.154639175	0.145833333	0.375	0.099173554	0.268817204	0.173076923	0.181818182	0.173913043	0.382022472	0.20212766	0.279569892	0.117647059	0.337209302	0.20212766	0.193181818	0.168421053	0.169811321	0.141509434	0.161904762	0.156862745	0.151162791	0.134831461	0.13	0.178947368	0.153846154	0.21	0.161616162	0.197916667	0.184466019	0.166666667	0.357142857	0.194444444	0.158415842	0.18556701	0.176470588	0.180952381
OC(=O)c1ccc(cc1)-c1nc(C(=O)c2c(Cl)cccc2C(F)(F)F)n2ccccc12	0.105263158	0.229166667	0.114942529	0.191489362	0.159090909	0.170212766	0.14	0.123595506	0.078431373	0.104166667	0.163461538	0.163265306	0.077669903	0.073170732	0.156626506	0.168539326	0.147727273	0.168421053	0.178947368	0.144736842	0.159574468	0.14	0.127659574	0.121212121	0.168539326	0.113207547	0.161290323	0.17	0.210526316	0.097826087	0.173469388	0.168539326	0.128712871	0.135135135	0.164835165	0.113207547	0.152173913	0.113924051	0.127659574	0.152173913	0.163265306	0.17	0.170212766	0.224489796	0.170212766	0.165048544	0.103092784	0.182795699	0.162162162	0.12371134	0.1625	0.182795699	0.099009901	0.103092784	0.15	0.123809524	0.20212766	0.138297872	0.162790698	0.215909091	0.150537634	0.164835165	0.23655914	0.191176471	0.131313131	0.170212766	0.141176471	0.173469388	0.233333333	0.144329897	0.195652174	0.193548387	0.133333333	0.146341463	0.186813187	0.117021277	0.113207547	0.177083333	0.259259259	0.230769231	0.119565217	0.25974026	0.168421053	0.204301075	0.144329897	0.136363636	0.162790698	0.163265306	0.119266055	0.144329897	0.195652174	0.161290323	0.154639175	0.119565217	0.164835165	0.178947368	0.163265306	0.246753247	0.210526316	0.12371134	0.113402062	0.221052632	0.131868132	0.103092784	0.139784946	0.17	0.156862745	0.136842105	0.20212766	0.202702703	0.173469388	0.191489362	0.159090909	0.145631068	0.158878505	0.15	0.171428571	0.111111111	0.128712871	0.149425287	0.101123596	0.075471698	0.147368421	0.125	0.1625	0.111111111	0.097826087	0.161616162	0.182795699	0.091743119	0.153846154	0.092783505	0.114285714	0.138613861	0.1	0.179775281	0.159090909	0.147727273	0.193181818	0.133333333	0.139784946	0.171428571	0.159090909	0.173469388	0.163265306	0.161290323	0.12371134	0.147368421	0.168674699	0.162790698	0.12371134	0.135416667	0.166666667	0.103092784	0.188888889	0.168539326	0.159090909	0.206185567	0.125	0.157142857	0.168316832	0.105263158	0.139784946	0.163265306	0.104651163	0.097826087	0.186813187	0.125	0.122222222	0.076190476	0.163461538	0.094117647	0.15	0.170212766	0.113207547	0.231578947	0.197916667	0.168316832	0.075268817	0.134020619	0.163461538	0.149425287	0.125	0.170212766	0.1875	0.134831461	0.161904762	0.137931034	0.1	0.097826087	0.12371134	0.150684932	0.154929577	0.166666667	0.121212121	0.097826087	0.170212766	0.171052632	0.192307692	0.076190476	0.191176471	0.176470588	0.178947368	0.191489362	0.148514851	0.184782609	0.12745098	0.159090909	0.168539326	0.171717172	0.135416667	0.086956522	0.170731707	0.189473684	0.191176471	0.142857143	0.170212766	0.177083333	0.157142857	0.177083333	0.155339806	0.166666667	0.14893617	0.17	0.186813187	0.17	0.1	0.125	0.204819277	0.170212766	0.178947368	0.097560976	0.126315789	0.20212766	0.132653061	0.15625	0.189473684	0.198113208	0.136363636	0.121212121	0.17	0.188888889	0.161616162	0.147368421	0.173469388	0.150537634	0.088235294	0.20212766	0.163265306	0.211111111	0.154929577	0.150684932	0.166666667	0.14	0.204301075	0.129032258	0.159090909	0.152941176	0.134020619	0.147368421	0.136842105	0.113924051	0.144230769	0.233333333	0.058823529	0.138297872	0.163461538	0.20212766	0.139240506	0.132653061	0.163461538	0.168316832	0.195652174	0.113924051	0.147368421	0.112149533	0.147368421	0.173469388	0.168539326	0.152941176	0.115384615	0.12371134	0.163461538	0.158878505	0.163265306	0.165048544	0.136842105	0.1875	0.271604938	0.12371134	0.135416667	0.170212766	0.153061224	0.204301075	0.20212766	0.157142857	0.166666667	0.177083333	0.133333333	0.163265306	0.1875	0.177777778	0.163265306	0.149425287	0.180722892	0.159090909	0.161290323	0.1375	0.115384615	0.162162162	0.173469388	0.204301075	0.136363636	0.146341463	0.138613861	0.105263158	0.12	0.113207547	0.097826087	0.153061224	0.150537634	0.1875	0.141176471	0.156862745	0.111111111	0.161616162	0.126315789	0.13	0.179775281	0.108910891	0.136363636	0.097087379	0.133333333	0.115384615	0.129032258	0.193548387	0.111111111	0.150537634	0.206896552	0.141176471	0.133333333	0.178947368	0.12371134	1	0.152173913	0.168316832	0.265060241	0.177777778	0.154929577	0.128712871	0.134020619	0.1	0.168539326	0.204545455	0.12371134	0.112149533	0.155555556	0.131313131	0.18556701	0.153846154	0.177777778	0.164556962	0.123287671	0.111111111	0.136363636	0.135416667	0.155339806	0.122641509	0.14	0.16	0.106666667	0.163265306	0.147368421	0.121212121	0.163265306	0.173469388	0.155339806	0.163461538	0.178947368	0.186813187	0.141414141	0.142857143	0.112149533	0.191489362	0.163265306	0.115384615	0.166666667	0.110091743	0.153846154	0.154929577	0.151515152	0.197530864	0.182795699	0.134020619	0.18556701	0.155555556	0.154929577	0.168539326	0.144736842	0.142857143	0.163461538	0.163461538	0.157142857	0.144329897	0.170212766	0.147727273	0.14	0.168316832	0.195652174	0.2	0.170212766	0.138613861	0.135802469	0.182795699	0.108910891	0.126315789	0.173469388	0.086538462	0.111111111	0.163265306	0.165048544	0.15	0.147368421	0.153153153	0.163043478	0.141304348	0.122641509	0.173469388	0.198019802	0.180555556	0.173469388	0.145631068	0.133333333	0.175	0.141176471	0.12	0.166666667	0.152173913	0.163265306	0.210526316	0.141176471	0.134831461	0.150537634	0.168421053	0.089108911	0.154929577	0.195402299	0.153846154	0.139784946	0.173469388	0.146341463	0.10989011	0.149425287	0.136363636	0.128712871	0.145631068	0.14953271	0.089108911	0.15	0.103092784	0.142857143	0.1625	0.173469388	0.12	0.265060241	0.197674419	0.136363636	0.135135135	0.144329897	0.173469388	0.195652174	0.097826087	0.171717172	0.152173913	0.166666667	0.173333333	0.161290323	0.139784946	0.101123596	0.168539326	0.17	0.175257732	0.210526316	0.168421053	0.15	0.175	0.139784946	0.166666667	0.20212766	0.163265306	0.2	0.186813187	0.173469388	0.220930233	0.126315789	0.184466019	0.089108911	0.102040816	0.118811881	0.125
Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)-c3ccccc3)n(C)n2)ccc1OC(C)(C)C(O)=O	0.184782609	0.207920792	0.174418605	0.208333333	0.261904762	0.2	0.204081633	0.130434783	0.175257732	0.447368421	0.157407407	0.168316832	0.138613861	0.15	0.204819277	0.367088608	0.363636364	0.173469388	0.221052632	0.22972973	0.153061224	0.191919192	0.170212766	0.23655914	0.367088608	0.150943396	0.166666667	0.198019802	0.293478261	0.141304348	0.178217822	0.285714286	0.18	0.101694915	0.195652174	0.161904762	0.222222222	0.164556962	0.157894737	0.222222222	0.168316832	0.198019802	0.2	0.203883495	0.225806452	0.192307692	0.168421053	0.225806452	0.184210526	0.189473684	0.154761905	0.163265306	0.12745098	0.168421053	0.297297297	0.184466019	0.206185567	0.206521739	0.485714286	0.15625	0.441558442	0.170212766	0.279569892	0.231884058	0.208333333	0.2	0.122222222	0.202020202	0.25	0.18556701	0.151515152	0.210526316	0.191011236	0.195121951	0.217391304	0.602941176	0.161904762	0.181818182	0.247058824	0.274725275	0.202247191	0.174418605	0.23655914	0.195876289	0.197916667	0.386666667	0.130434783	0.168316832	0.145454545	0.15	0.175257732	0.217391304	0.183673469	0.163043478	0.170212766	0.208333333	0.191919192	0.204819277	0.293478261	0.189473684	0.154639175	0.212121212	0.202247191	0.168421053	0.111111111	0.24742268	0.173076923	0.866666667	0.206185567	0.223684211	0.214285714	0.234042553	0.261904762	0.161904762	0.153153153	0.166666667	0.186915888	0.14	0.168316832	0.181818182	0.120879121	0.145631068	0.215053763	0.163461538	0.154761905	0.225806452	0.141304348	0.19	0.151515152	0.171428571	0.148148148	0.134020619	0.163461538	0.202020202	0.144444444	0.172043011	0.261904762	0.220930233	0.282352941	0.177777778	0.111111111	0.186915888	0.261904762	0.178217822	0.168316832	0.166666667	0.164948454	0.164948454	0.174418605	0.195402299	0.164948454	0.215053763	0.171717172	0.168421053	0.180851064	0.367088608	0.261904762	0.222222222	0.180555556	0.231884058	0.161904762	0.184782609	0.182795699	0.168316832	0.137931034	0.141304348	0.244444444	0.154639175	0.153846154	0.13592233	0.179245283	0.141176471	0.297297297	0.2	0.161904762	0.198019802	0.202020202	0.22	0.181818182	0.175257732	0.168224299	0.223529412	0.180555556	0.2	0.191919192	0.206896552	0.155963303	0.303797468	0.107526882	0.141304348	0.189473684	0.189189189	0.162162162	0.16	0.197916667	0.141304348	0.2	0.148148148	0.20754717	0.13592233	0.231884058	0.203883495	0.171717172	0.221052632	0.153846154	0.215053763	0.155339806	0.261904762	0.2	0.212121212	0.141414141	0.155555556	0.19047619	0.206185567	0.231884058	0.164556962	0.225806452	0.244680851	0.231884058	0.193877551	0.160377358	0.217821782	0.204301075	0.24742268	0.272727273	0.174757282	0.144444444	0.163461538	0.142857143	0.2	0.260869565	0.253333333	0.168421053	0.206185567	0.197916667	0.18556701	0.206185567	0.139130435	0.130434783	0.210526316	0.198019802	0.261363636	0.19	0.153061224	0.202020202	0.180851064	0.197916667	0.206185567	0.168316832	0.189473684	0.162162162	0.173333333	0.238636364	0.191919192	0.208333333	0.172043011	0.261904762	0.172413793	0.2	0.141414141	0.217391304	0.15	0.205882353	0.25	0.105882353	0.305882353	0.179245283	0.206185567	0.146341463	0.197916667	0.157407407	0.161904762	0.2	0.260273973	0.141414141	0.160377358	0.141414141	0.178217822	0.2	0.146067416	0.165048544	0.189473684	0.179245283	0.153153153	0.168316832	0.192307692	0.217391304	0.191919192	0.202247191	0.189473684	0.153061224	0.2	0.193877551	0.195876289	0.206185567	0.231884058	0.172043011	0.193877551	0.177777778	0.168316832	0.204081633	0.222222222	0.168316832	0.223529412	0.172413793	0.261904762	0.217391304	0.283783784	0.153846154	0.153846154	0.178217822	0.195876289	0.223529412	0.195121951	0.19	0.172043011	0.195876289	0.161904762	0.141304348	0.181818182	0.441558442	0.191919192	0.147727273	0.184466019	0.128712871	0.19	0.85	0.206185567	0.197802198	0.16	0.209302326	0.125	0.376623377	0.153846154	0.197802198	0.277777778	0.128712871	0.261363636	0.252873563	0.134831461	0.141025641	0.221052632	0.189473684	0.152173913	1	0.22	0.172043011	0.358024691	0.162162162	0.18	0.425	0.144444444	0.285714286	0.25	0.189473684	0.160377358	0.173913043	0.208333333	0.226804124	0.329268293	0.208791209	0.185185185	0.178082192	0.128712871	0.130434783	0.164948454	0.160377358	0.14953271	0.191919192	0.2	0.12987013	0.168316832	0.141414141	0.23655914	0.191919192	0.178217822	0.182692308	0.168224299	0.260869565	0.258426966	0.21875	0.186813187	0.14953271	0.208333333	0.168316832	0.132075472	0.221052632	0.146788991	0.172043011	0.162162162	0.191919192	0.174418605	0.212765957	0.425	0.202020202	0.227272727	0.162162162	0.285714286	0.263888889	0.204819277	0.157407407	0.157407407	0.231884058	0.15	0.2	0.166666667	0.255319149	0.196078431	0.2	0.204819277	0.2	0.214285714	0.215189873	0.266666667	0.183673469	0.85	0.202020202	0.158415842	0.163265306	0.168316832	0.192307692	0.297297297	0.141414141	0.222222222	0.193548387	0.184782609	0.14953271	0.178217822	0.168224299	0.171052632	0.202020202	0.161904762	0.218390805	0.152941176	0.24691358	0.148514851	0.238636364	0.208791209	0.168316832	0.293478261	0.134831461	0.153846154	0.168421053	0.18556701	0.151515152	0.162162162	0.161290323	0.148148148	0.111111111	0.178217822	0.195121951	0.129032258	0.155555556	0.130434783	0.242105263	0.196078431	0.154545455	0.14	0.297297297	0.168421053	0.171717172	0.293333333	0.265957447	0.195876289	0.172043011	0.188888889	0.183486239	0.101694915	0.197916667	0.265957447	0.225806452	0.141304348	0.2	0.264367816	0.183673469	0.179487179	0.217391304	0.195652174	0.2	0.367088608	0.24742268	0.145631068	0.293478261	0.23655914	0.297297297	0.152941176	0.111111111	0.238636364	0.206185567	0.168316832	0.244444444	0.217391304	0.178217822	0.252873563	0.15625	0.166666667	0.14	0.154639175	0.17	0.163461538
Cc1cc(OCc2nc(c(s2)-c2ccc(OC(F)(F)F)cc2)-c2ccc(cc2)N2CCOCC2)ccc1OCC(O)=O	0.18627451	0.145299145	0.215053763	0.122807018	0.229166667	0.188679245	0.214953271	0.16	0.115044248	0.232323232	0.151260504	0.150442478	0.154545455	0.155555556	0.154639175	0.263157895	0.244680851	0.309278351	0.174311927	0.157303371	0.157407407	0.226415094	0.173076923	0.175925926	0.263157895	0.218181818	0.203883495	0.117647059	0.235849057	0.147058824	0.259615385	0.237113402	0.214953271	0.14516129	0.161904762	0.264150943	0.22	0.142857143	0.184466019	0.22	0.150442478	0.127118644	0.188679245	0.142857143	0.536585366	0.225225225	0.194174757	0.135135135	0.172413793	0.179245283	0.135416667	0.145454545	0.175925926	0.194174757	0.161290323	0.240740741	0.12173913	0.217821782	0.16	0.182692308	0.242424242	0.184466019	0.159292035	0.168674699	0.196261682	0.188679245	0.215053763	0.201834862	0.154545455	0.198113208	0.177570093	0.186915888	0.168316832	0.195652174	0.653333333	0.222222222	0.252336449	0.183486239	0.145631068	0.153153153	0.166666667	0.097087379	0.20952381	0.196261682	0.165137615	0.247311828	0.171717172	0.150442478	0.254545455	0.233009709	0.155963303	0.169811321	0.20754717	0.155339806	0.184466019	0.122807018	0.171171171	0.142857143	0.235849057	0.179245283	0.192307692	0.147826087	0.202020202	0.194174757	0.140186916	0.1875	0.276190476	0.227722772	0.12173913	0.117021277	0.129310345	0.132743363	0.229166667	0.155172414	0.176470588	0.212962963	0.241071429	0.135135135	0.262135922	0.137254902	0.175257732	0.171171171	0.237623762	0.254716981	0.135416667	0.135135135	0.147058824	0.169642857	0.145454545	0.144067797	0.182608696	0.196078431	0.156521739	0.212962963	0.138613861	0.18627451	0.229166667	0.4625	0.141509434	0.156862745	0.140186916	0.241071429	0.229166667	0.259615385	0.150442478	0.203883495	0.213592233	0.201923077	0.177083333	0.208333333	0.213592233	0.275510204	0.230769231	0.194174757	0.205882353	0.263157895	0.229166667	0.231481481	0.141176471	0.168674699	0.145299145	0.18627451	0.232323232	0.150442478	0.15625	0.147058824	0.265306122	0.180952381	0.206185567	0.151785714	0.212389381	0.197802198	0.161290323	0.188679245	0.252336449	0.127118644	0.129310345	1	0.303370787	0.177570093	0.151260504	0.657142857	0.141176471	0.188679245	0.203703704	0.193877551	0.15	0.161616162	0.173469388	0.147058824	0.179245283	0.162790698	0.139534884	0.185185185	0.20952381	0.147058824	0.188679245	0.129032258	0.186440678	0.151785714	0.168674699	0.192982456	0.174311927	0.72972973	0.269230769	0.136363636	0.235849057	0.229166667	0.188118812	0.222222222	0.19047619	0.221052632	0.204301075	0.131578947	0.168674699	0.130434783	0.75	0.194444444	0.168674699	0.183486239	0.153846154	0.310679612	0.24	0.1875	0.137614679	0.209090909	0.138613861	0.220183486	0.16	0.188679245	0.122807018	0.177777778	0.182692308	0.12173913	0.233009709	0.245098039	0.131578947	0.144	0.171717172	0.20952381	0.117647059	0.128440367	0.201834862	0.168224299	0.201834862	0.194174757	0.133928571	0.12173913	0.150442478	0.213592233	0.139534884	0.149425287	0.359550562	0.214953271	0.132743363	0.130841121	0.229166667	0.151515152	0.177570093	0.213592233	0.227722772	0.130434783	0.163793103	0.154545455	0.104166667	0.217821782	0.212389381	0.12173913	0.104166667	0.198113208	0.151260504	0.145299145	0.166666667	0.223529412	0.213592233	0.227272727	0.213592233	0.212962963	0.188118812	0.225806452	0.23364486	0.179245283	0.212389381	0.176470588	0.150442478	0.225225225	0.227722772	0.203703704	0.178217822	0.179245283	0.262626263	0.188679245	0.183486239	0.196261682	0.12173913	0.168674699	0.163461538	0.252427184	0.191919192	0.150442478	0.130434783	0.244897959	0.150442478	0.657142857	0.128712871	0.229166667	0.169811321	0.175824176	0.23364486	0.146067416	0.259615385	0.196261682	0.303370787	0.195652174	0.224299065	0.21	0.185185185	0.252336449	0.147058824	0.216981132	0.242424242	0.203703704	0.22826087	0.196428571	0.188679245	0.201834862	0.217821782	0.228571429	0.18627451	0.28	0.221052632	0.205607477	0.242105263	0.23364486	0.163461538	0.144144144	0.188679245	0.194174757	0.141509434	0.141414141	0.134831461	0.174311927	0.179245283	0.168316832	0.22	1	0.174757282	0.284210526	0.139534884	0.214953271	0.235294118	0.138613861	0.237113402	0.12962963	0.179245283	0.23853211	0.153846154	0.196261682	0.129310345	0.273684211	0.22	0.125	0.139534884	0.188679245	0.171717172	0.201923077	0.153846154	0.23853211	0.214953271	0.211009174	0.137931034	0.150442478	0.213592233	0.175925926	0.171171171	0.259615385	0.25	0.151260504	0.122807018	0.58974359	0.216981132	0.348314607	0.227272727	0.122807018	0.150442478	0.137931034	0.219047619	0.212389381	0.152380952	0.139534884	0.171171171	0.153061224	0.135135135	0.235294118	0.11965812	0.348314607	0.139534884	0.237113402	0.240963855	0.142857143	0.151260504	0.151260504	0.168674699	0.233009709	0.188679245	0.125	0.19266055	0.196428571	0.166666667	0.154639175	0.188679245	0.169642857	0.161290323	0.135135135	0.163636364	0.217821782	0.247619048	0.216981132	0.188679245	0.150442478	0.225225225	0.161290323	0.213592233	0.345794393	0.382022472	0.141509434	0.261682243	0.259615385	0.161016949	0.174418605	0.247619048	0.155172414	0.191919192	0.12244898	0.215053763	0.230769231	0.359550562	0.257731959	0.150442478	0.235849057	0.141414141	0.13592233	0.23	0.175925926	0.177570093	0.139534884	0.176470588	0.182608696	0.140186916	0.259615385	0.195652174	0.114285714	0.115384615	0.171717172	0.171171171	0.165217391	0.252252252	0.188679245	0.161290323	0.194174757	0.153153153	0.184782609	0.139130435	0.185185185	0.44047619	0.122641509	0.165289256	0.14516129	0.165137615	0.139130435	0.536585366	0.147058824	0.189189189	0.161904762	0.174311927	0.168539326	0.169811321	0.22	0.266666667	0.263157895	0.1875	0.171171171	0.235849057	0.739726027	0.161290323	0.12244898	0.140186916	0.359550562	0.12173913	0.150442478	0.127272727	0.169811321	0.259615385	0.130841121	0.242424242	0.15	0.188679245	0.180952381	0.240384615	0.254716981
CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2ccc(Cl)c(c2)C(F)(F)F)c2ccccc12	0.161290323	0.21	0.204819277	0.173469388	0.166666667	0.153061224	0.13592233	0.072916667	0.097087379	0.211111111	0.24	0.147058824	0.096153846	0.12345679	0.207317073	0.215909091	0.195402299	0.212765957	0.210526316	0.216216216	0.204301075	0.13592233	0.147368421	0.1875	0.215909091	0.110091743	0.193548387	0.153846154	0.242105263	0.11827957	0.191919192	0.163043478	0.13592233	0.228571429	0.197802198	0.110091743	0.172043011	0.151898734	0.211111111	0.172043011	0.147058824	0.153846154	0.153061224	0.205882353	0.153061224	0.171428571	0.157894737	0.164948454	0.186666667	0.108910891	0.156626506	0.189473684	0.163265306	0.157894737	0.202531646	0.130841121	0.16	0.145833333	0.183908046	0.549295775	0.264367816	0.184782609	0.229166667	0.217391304	0.138613861	0.153061224	0.204819277	0.145631068	0.212765957	0.14	0.164948454	0.151515152	0.153846154	0.154761905	0.193548387	0.213483146	0.110091743	0.274725275	0.166666667	0.25	0.152173913	0.162790698	0.175257732	0.18556701	0.14	0.157303371	0.144444444	0.147058824	0.116071429	0.128712871	0.164948454	0.144329897	0.138613861	0.127659574	0.184782609	0.161616162	0.13592233	0.178571429	0.242105263	0.108910891	0.247191011	0.226804124	0.139784946	0.157894737	0.12371134	0.188118812	0.152380952	0.15625	0.16	0.243243243	0.156862745	0.15	0.166666667	0.141509434	0.257425743	0.145631068	0.166666667	0.164948454	0.125	0.170454545	0.147727273	0.125	0.154639175	0.121495327	0.156626506	0.13	0.11827957	0.168316832	0.189473684	0.099099099	0.23	0.147368421	0.2	0.134615385	0.120879121	0.542857143	0.166666667	0.130434783	0.186813187	0.166666667	0.12371134	0.166666667	0.166666667	0.191919192	0.147058824	0.193548387	0.131313131	0.191489362	0.204819277	0.144444444	0.131313131	0.166666667	0.210526316	0.157894737	0.235955056	0.215909091	0.166666667	0.224489796	0.166666667	0.166666667	0.141509434	0.161290323	0.147368421	0.147058824	0.126436782	0.11827957	0.180851064	0.21978022	0.168539326	0.094339623	0.137614679	0.142857143	0.202531646	0.153061224	0.110091743	0.188118812	0.168316832	0.174757282	0.131868132	0.177083333	0.148148148	0.131868132	0.166666667	0.153061224	0.181818182	0.142857143	0.237623762	0.120879121	0.120879121	0.11827957	0.108910891	0.16	0.197183099	0.554054054	0.14	0.11827957	0.153061224	0.210526316	0.186915888	0.094339623	0.217391304	0.160377358	0.210526316	0.161616162	0.178217822	0.166666667	0.123809524	0.166666667	0.202247191	0.166666667	0.191489362	0.131868132	0.151162791	0.171717172	0.217391304	0.181818182	0.153061224	0.195876289	0.166666667	0.148514851	0.140186916	0.173076923	0.144329897	0.188118812	0.247191011	0.142857143	0.120879121	0.121495327	0.119565217	0.153061224	0.173469388	0.1625	0.134020619	0.16	0.14	0.1875	0.171717172	0.111111111	0.183908046	0.14	0.153846154	0.170212766	0.191919192	0.217391304	0.145631068	0.157894737	0.096153846	0.16	0.147058824	0.191489362	0.197183099	0.175675676	0.186813187	0.13592233	0.161616162	0.285714286	0.166666667	0.16091954	0.153061224	0.244444444	0.15625	0.181818182	0.12962963	0.212765957	0.107142857	0.157894737	0.137614679	0.171717172	0.223684211	0.14	0.24	0.141509434	0.22826087	0.197368421	0.217391304	0.109090909	0.244444444	0.145631068	0.202247191	0.24691358	0.112149533	0.108910891	0.137614679	0.257425743	0.147058824	0.171428571	0.15625	0.181818182	0.204545455	0.108910891	0.204301075	0.153061224	0.104761905	0.18556701	0.16	0.166666667	0.14893617	0.195876289	0.129032258	0.147058824	0.158415842	0.172043011	0.147058824	0.131868132	0.188235294	0.166666667	0.144329897	0.189873418	0.112149533	0.186666667	0.191919192	0.18556701	0.131868132	0.154761905	0.134615385	0.161290323	0.116504854	0.110091743	0.11827957	0.288888889	0.264367816	0.181818182	0.219512195	0.141509434	0.164948454	0.191919192	0.208791209	0.16	0.173913043	0.197916667	0.144444444	0.16	0.220930233	0.112149533	0.113402062	0.175257732	0.20212766	0.182795699	0.2	0.149425287	0.173333333	0.210526316	0.108910891	0.265060241	0.172043011	0.174757282	1	0.184782609	0.197183099	0.125	0.255555556	0.120879121	0.163043478	0.159574468	0.108910891	0.109090909	0.163043478	0.138613861	0.242105263	0.14893617	0.184782609	0.1875	0.180555556	0.20212766	0.183908046	0.217391304	0.140186916	0.12962963	0.13592233	0.155339806	0.194444444	0.147058824	0.217391304	0.1875	0.13592233	0.191919192	0.12962963	0.148148148	0.173469388	0.15625	0.16	0.150537634	0.109090909	0.173469388	0.147058824	0.166666667	0.210526316	0.107142857	0.161290323	0.197183099	0.13592233	0.19047619	0.164948454	0.255555556	0.156862745	0.175824176	0.197183099	0.163043478	0.25	0.222222222	0.24	0.24	0.166666667	0.128712871	0.153061224	0.155555556	0.147058824	0.152380952	0.22826087	0.178571429	0.153061224	0.18	0.144578313	0.241758242	0.15	0.208791209	0.168316832	0.137254902	0.086538462	0.147058824	0.171428571	0.202531646	0.244444444	0.169642857	0.195652174	0.14893617	0.119266055	0.191919192	0.192307692	0.257142857	0.168316832	0.141509434	0.141304348	0.168674699	0.25	0.116504854	0.186813187	0.147368421	0.147058824	0.242105263	0.149425287	0.106382979	0.182795699	0.151515152	0.177083333	0.197183099	0.646153846	0.23	0.12371134	0.191919192	0.154761905	0.168539326	0.131868132	0.183908046	0.206185567	0.130841121	0.145454545	0.141414141	0.202531646	0.157894737	0.15	0.230769231	0.168316832	0.116504854	0.227272727	0.164835165	0.122807018	0.228571429	0.14	0.168316832	0.177083333	0.11827957	0.155339806	0.184782609	0.12745098	0.181818182	0.144329897	0.172043011	0.16091954	0.215909091	0.188118812	0.231578947	0.242105263	0.225806452	0.202531646	0.168674699	0.12371134	0.186813187	0.16	0.147058824	0.15625	0.15625	0.191919192	0.186813187	0.12244898	0.168224299	0.141414141	0.168421053	0.115384615	0.121495327
Cc1cc(SCc2nc(ns2)-c2ccc(cc2)C(F)(F)F)ccc1OC(C)(C)C(O)=O	0.159574468	0.196078431	0.24691358	0.137254902	0.204545455	0.163265306	0.156862745	0.155555556	0.128712871	0.325301205	0.19047619	0.134615385	0.116504854	0.12195122	0.111111111	0.402597403	0.296296296	0.18556701	0.208333333	0.1375	0.141414141	0.168316832	0.12244898	0.161616162	0.402597403	0.184466019	0.244444444	0.130841121	0.202020202	0.105263158	0.214285714	0.213483146	0.168316832	0.150442478	0.134020619	0.184466019	0.145833333	0.135802469	0.145833333	0.145833333	0.134615385	0.130841121	0.163265306	0.192307692	0.280898876	0.169811321	0.144329897	0.151515152	0.2	0.141414141	0.141176471	0.117647059	0.12745098	0.144329897	0.246753247	0.207920792	0.13592233	0.144329897	0.253012048	0.21978022	0.423076923	0.208791209	0.226804124	0.25	0.137254902	0.163265306	0.21686747	0.166666667	0.210526316	0.161616162	0.163265306	0.15	0.139784946	0.139534884	0.382716049	0.379746835	0.184466019	0.206185567	0.152173913	0.247311828	0.114583333	0.10989011	0.15	0.208333333	0.15	0.3	0.130434783	0.134615385	0.177570093	0.161616162	0.163265306	0.154639175	0.16	0.126315789	0.208791209	0.137254902	0.156862745	0.149425287	0.202020202	0.141414141	0.178947368	0.224489796	0.150537634	0.144329897	0.12244898	0.222222222	0.232323232	0.365853659	0.13592233	0.192307692	0.133333333	0.137254902	0.204545455	0.119266055	0.185185185	0.239583333	0.186915888	0.117647059	0.191919192	0.130434783	0.133333333	0.113207547	0.164948454	0.18627451	0.141176471	0.14	0.105263158	0.144230769	0.117647059	0.14953271	0.192307692	0.145833333	0.130841121	0.155339806	0.107526882	0.211111111	0.204545455	0.235294118	0.172043011	0.115789474	0.12244898	0.186915888	0.204545455	0.214285714	0.134615385	0.244444444	0.141414141	0.215053763	0.16091954	0.155555556	0.141414141	0.153061224	0.183673469	0.144329897	0.180851064	0.402597403	0.204545455	0.21	0.133333333	0.164383562	0.12962963	0.159574468	0.157894737	0.134615385	0.112359551	0.105263158	0.258426966	0.131313131	0.153846154	0.125	0.157407407	0.141176471	0.246753247	0.163265306	0.184466019	0.141509434	0.144230769	0.284210526	0.181818182	0.128712871	0.136363636	0.283950617	0.133333333	0.163265306	0.255319149	0.153846154	0.188679245	0.170454545	0.119565217	0.105263158	0.141414141	0.189189189	0.131578947	0.208333333	0.15	0.105263158	0.163265306	0.120481928	0.219047619	0.114285714	0.25	0.169811321	0.137254902	0.303370787	0.25	0.141414141	0.166666667	0.204545455	0.213483146	0.212121212	0.153061224	0.155555556	0.19047619	0.147058824	0.25	0.108433735	0.325581395	0.27173913	0.164383562	0.158415842	0.118181818	0.366666667	0.166666667	0.222222222	0.191489362	0.152380952	0.107526882	0.174757282	0.130434783	0.163265306	0.148514851	0.220779221	0.144329897	0.13592233	0.173469388	0.292134831	0.147058824	0.110169492	0.130434783	0.161616162	0.130841121	0.15625	0.226804124	0.153061224	0.166666667	0.144329897	0.138613861	0.13592233	0.134615385	0.20212766	0.131578947	0.157894737	0.493150685	0.168316832	0.137254902	0.147368421	0.204545455	0.120879121	0.151515152	0.215053763	0.217391304	0.12195122	0.138888889	0.210526316	0.093023256	0.5	0.157407407	0.13592233	0.160493827	0.15	0.19047619	0.12962963	0.151515152	0.243243243	0.177083333	0.171428571	0.215053763	0.155339806	0.213483146	0.228915663	0.188118812	0.141414141	0.157407407	0.185185185	0.134615385	0.169811321	0.217391304	0.255319149	0.163043478	0.141414141	0.177083333	0.163265306	0.193877551	0.208333333	0.13592233	0.164383562	0.135416667	0.27173913	0.139784946	0.134615385	0.134615385	0.170212766	0.134615385	0.283950617	0.120879121	0.204545455	0.154639175	0.217948718	0.176470588	0.168831169	0.214285714	0.208333333	0.333333333	0.139534884	0.155339806	0.159574468	0.171717172	0.184466019	0.105263158	0.17	0.423076923	0.255319149	0.21686747	0.140186916	0.151515152	0.226804124	0.3875	0.147058824	0.172043011	0.260869565	0.168539326	0.125	0.325	0.176470588	0.147368421	0.161616162	0.14	0.233333333	0.172043011	0.134831461	0.126582278	0.208333333	0.141414141	0.177777778	0.358024691	0.284210526	0.184782609	1	0.131578947	0.156862745	0.407407407	0.107526882	0.213483146	0.145833333	0.141414141	0.182692308	0.125	0.137254902	0.178217822	0.345679012	0.195652174	0.129411765	0.116883117	0.14	0.130434783	0.20212766	0.118181818	0.171428571	0.168316832	0.212121212	0.115384615	0.134615385	0.177083333	0.161616162	0.156862745	0.214285714	0.194174757	0.136363636	0.148514851	0.258426966	0.147058824	0.2	0.171428571	0.137254902	0.134615385	0.100917431	0.333333333	0.168224299	0.12371134	0.131578947	0.145631068	0.231707317	0.14	0.407407407	0.133333333	0.521126761	0.131578947	0.213483146	0.358208955	0.111111111	0.19047619	0.19047619	0.164383562	0.161616162	0.163265306	0.117021277	0.18	0.161904762	0.151515152	0.219512195	0.163265306	0.252631579	0.156626506	0.1875	0.16	0.3875	0.155339806	0.158415842	0.151515152	0.134615385	0.169811321	0.246753247	0.215053763	0.333333333	0.305882353	0.172043011	0.182692308	0.214285714	0.201923077	0.253521127	0.155339806	0.119266055	0.152173913	0.113636364	0.2625	0.16	0.493150685	0.157894737	0.134615385	0.202020202	0.134831461	0.117021277	0.21978022	0.15	0.128712871	0.131578947	0.2	0.192307692	0.12244898	0.214285714	0.139534884	0.117021277	0.094736842	0.130434783	0.156862745	0.140186916	0.20952381	0.14	0.246753247	0.144329897	0.115384615	0.347222222	0.144230769	0.171717172	0.329268293	0.126315789	0.131578947	0.150442478	0.15	0.144230769	0.266666667	0.105263158	0.165048544	0.208791209	0.16	0.243243243	0.154639175	0.208791209	0.186046512	0.402597403	0.222222222	0.134615385	0.202020202	0.352941176	0.246753247	0.113636364	0.12244898	0.493150685	0.13592233	0.134615385	0.142857143	0.142857143	0.214285714	0.147368421	0.168421053	0.135135135	0.14	0.131313131	0.193877551	0.18627451
OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1	0.214285714	0.152941176	0.184615385	0.226666667	0.205882353	0.25	0.175	0.095890411	0.111111111	0.194444444	0.202380952	0.236842105	0.109756098	0.259259259	0.225806452	0.166666667	0.173913043	0.181818182	0.210526316	0.240740741	0.328358209	0.175	0.387096774	0.263888889	0.166666667	0.126436782	0.275362319	0.154761905	0.1875	0.173913043	0.130952381	0.2	0.236842105	0.115789474	0.264705882	0.126436782	0.194444444	0.387755102	0.211267606	0.194444444	0.236842105	0.154761905	0.25	0.149425287	0.139240506	0.162790698	0.16	0.232876712	0.294117647	0.155844156	0.280701754	0.2	0.166666667	0.16	0.309090909	0.126436782	0.1625	0.208333333	0.15942029	0.16	0.191780822	0.194444444	0.158536585	0.326086957	0.179487179	0.25	0.166666667	0.233766234	0.166666667	0.246575342	0.216216216	0.1375	0.344262295	0.213114754	0.157894737	0.133333333	0.126436782	0.24	0.188405797	0.15	0.338709677	0.132352941	0.181818182	0.12195122	0.246575342	0.176470588	0.194029851	0.236842105	0.120879121	0.166666667	0.139240506	0.257142857	0.179487179	0.23880597	0.194444444	0.164556962	0.220779221	0.206349206	0.1875	0.155844156	0.173333333	0.156626506	0.276923077	0.16	0.162162162	0.154761905	0.126436782	0.128205128	0.1625	0.210526316	0.144578313	0.164556962	0.205882353	0.225	0.195402299	0.117647059	0.157303371	0.168831169	0.13253012	0.290322581	0.2	0.205128205	0.186666667	0.127906977	0.280701754	0.184210526	0.173913043	0.319444444	0.2	0.1	0.204819277	0.194444444	0.182926829	0.172839506	0.179104478	0.133333333	0.205882353	0.157142857	0.180555556	0.28125	0.162162162	0.157303371	0.205882353	0.130952381	0.236842105	0.275362319	0.171052632	0.271428571	0.203125	0.212121212	0.171052632	0.253521127	0.226666667	0.16	0.191780822	0.166666667	0.205882353	0.168674699	0.742857143	0.742857143	0.225	0.214285714	0.178082192	0.236842105	0.271186441	0.173913043	0.205479452	0.205479452	0.191176471	0.107142857	0.174418605	0.177419355	0.309090909	0.25	0.126436782	0.168674699	0.158536585	0.139534884	0.176470588	0.304347826	0.21686747	0.176470588	0.742857143	0.25	0.205128205	0.446428571	0.172413793	0.161764706	0.179104478	0.173913043	0.155844156	0.185185185	1	0.135802469	0.181818182	0.173913043	0.25	0.642857143	0.195402299	0.120481928	0.326086957	0.204819277	0.295774648	0.179487179	0.156626506	0.155844156	0.217948718	0.205882353	0.217391304	0.11627907	0.219178082	0.15942029	0.1875	0.1625	0.326086957	0.789473684	0.153846154	0.148148148	0.742857143	0.24	0.222222222	0.151162791	0.173333333	0.154761905	0.173333333	0.154761905	0.179104478	0.127906977	0.111111111	0.25	0.15	0.206896552	0.191780822	0.1625	0.197368421	0.12345679	0.1625	0.150537634	0.230769231	0.197368421	0.154761905	0.16	0.144578313	0.171052632	0.233766234	0.359375	0.12345679	0.1625	0.236842105	0.219178082	1	0.684210526	0.133333333	0.175	0.15	0.164383562	0.205882353	0.3	0.25	0.171052632	0.189189189	0.7	0.207317073	0.166666667	0.09375	0.175675676	0.174418605	0.192307692	0.186440678	0.181818182	0.202380952	0.225	0.267605634	0.214285714	0.171052632	0.125	0.171052632	0.172839506	0.217391304	0.2	0.129411765	0.155844156	0.174418605	0.195402299	0.236842105	0.162790698	0.189189189	0.205128205	0.220588235	0.155844156	0.171052632	0.25	0.120481928	0.12195122	0.1625	0.742857143	0.268656716	0.17721519	0.171428571	0.236842105	0.146341463	0.162162162	0.236842105	0.176470588	0.418181818	0.205882353	0.257142857	0.245614035	0.129411765	0.294117647	0.130952381	0.12195122	0.212121212	0.213114754	0.172839506	0.164383562	0.210526316	0.126436782	0.173913043	0.273972603	0.191780822	0.205128205	0.184615385	0.180722892	0.139240506	0.144578313	0.12987013	0.24	0.268656716	0.15	0.230769231	0.1625	0.171428571	0.129411765	0.268656716	0.166666667	0.168831169	0.191780822	0.164383562	0.184615385	0.756756757	0.210526316	0.155844156	0.154929577	0.162162162	0.139534884	0.197183099	0.131578947	1	0.175	0.184210526	0.179104478	0.2	0.178082192	0.155844156	0.125	0.272727273	0.179487179	0.158536585	0.133333333	0.323076923	0.333333333	0.409090909	0.168831169	0.230769231	0.271428571	0.222222222	0.125	0.175	0.2	0.26	0.236842105	0.171052632	0.263888889	0.220779221	0.130952381	0.151162791	0.21686747	0.15	0.222222222	0.24	0.235294118	0.151162791	0.226666667	0.236842105	0.156626506	0.15	0.147727273	0.268656716	1	0.236842105	0.184615385	0.168831169	0.184210526	0.158536585	0.12	1	0.2	0.218181818	0.381818182	0.202380952	0.202380952	0.742857143	0.166666667	0.25	0.285714286	0.220779221	0.225	0.267605634	0.134328358	0.25	0.158536585	0.263157895	0.168831169	0.15	0.12987013	0.158536585	0.134146341	0.125	0.236842105	0.162790698	0.309090909	0.171052632	0.161290323	0.144736842	0.307692308	0.125	0.130952381	0.21686747	0.666666667	0.158536585	0.225	0.28125	0.233333333	0.203125	0.135802469	0.133333333	0.162162162	0.236842105	0.1875	0.184615385	0.173913043	0.279411765	0.246575342	0.168831169	1	0.166666667	0.204819277	0.162162162	0.130952381	0.213114754	0.191176471	0.126760563	0.230769231	0.220779221	0.209876543	0.119565217	0.125	0.309090909	0.16	0.243243243	0.196721311	0.144578313	0.210526316	0.180555556	0.121621622	0.193181818	0.115789474	0.246575342	0.144578313	0.216216216	0.173913043	0.230769231	0.264705882	0.226666667	0.192982456	0.257142857	0.178082192	0.238095238	0.166666667	0.154761905	0.236842105	0.1875	0.151898734	0.309090909	0.233333333	0.162162162	0.133333333	0.1625	0.236842105	0.189189189	0.205479452	0.130952381	0.197183099	0.144736842	0.259259259	0.125	0.173333333	0.134146341	0.127906977
Cc1oc(nc1CCOc1cccc(CC2=C(CC(O)=O)COc3ccccc23)c1)-c1ccccc1	0.258064516	0.171171171	0.135416667	0.169811321	0.461538462	0.418604651	0.5	0.244444444	0.119266055	0.191919192	0.127118644	0.223300971	0.23	0.176470588	0.24137931	0.171717172	0.141414141	0.242424242	0.24	0.269230769	0.21	0.518072289	0.168316832	0.217821782	0.171717172	0.226415094	0.237113402	0.162162162	0.186915888	0.189473684	0.221153846	0.45	0.369565217	0.104	0.156862745	0.25	0.456790123	0.234567901	0.229166667	0.456790123	0.223300971	0.172727273	0.418604651	0.178571429	0.22	0.375	0.226804124	0.196078431	0.126436782	0.406976744	0.153846154	0.161904762	0.182692308	0.226804124	0.155555556	0.214953271	0.179245283	0.451219512	0.12	0.155339806	0.19	0.156862745	0.186915888	0.120481928	0.425287356	0.418604651	0.238636364	0.395604396	0.160377358	0.28125	0.150943396	0.205882353	0.295454545	0.261904762	0.212121212	0.13592233	0.238095238	0.179245283	0.163265306	0.169811321	0.210526316	0.135416667	0.430232558	0.180952381	0.28125	0.178947368	0.244444444	0.223300971	0.240740741	0.413793103	0.184466019	0.318681319	0.569620253	0.223404255	0.156862745	0.169811321	0.298969072	0.2	0.186915888	0.406976744	0.188118812	0.163636364	0.4375	0.226804124	0.134615385	0.172727273	0.238095238	0.153846154	0.179245283	0.134831461	0.186915888	0.169811321	0.461538462	0.214953271	0.133333333	0.336842105	0.451612903	0.140186916	0.247524752	0.204301075	0.208791209	0.155963303	0.613333333	0.252427184	0.153846154	0.161904762	0.189473684	0.380434783	0.161904762	0.11965812	0.189189189	0.145631068	0.183486239	0.494117647	0.180851064	0.158415842	0.461538462	0.241758242	0.193877551	0.175257732	0.134615385	0.451612903	0.461538462	0.221153846	0.223300971	0.237113402	0.423529412	0.234693878	0.211111111	0.365853659	0.423529412	0.44047619	0.203883495	0.226804124	0.178217822	0.171717172	0.461538462	0.402173913	0.192307692	0.207792208	0.226415094	0.258064516	0.493670886	0.223300971	0.188888889	0.189473684	0.2	0.224489796	0.215053763	0.225490196	0.511363636	0.235294118	0.155555556	0.418604651	0.238095238	0.172727273	0.175925926	0.214953271	0.217391304	0.173076923	0.231481481	0.230769231	0.192307692	0.418604651	0.26	0.467532468	0.12605042	0.193548387	0.21978022	0.189473684	0.406976744	0.156626506	0.175	0.137614679	0.481927711	0.189473684	0.418604651	0.16091954	0.36	0.225490196	0.120481928	0.375	0.192307692	0.203883495	0.292929293	0.18627451	0.365591398	0.461538462	0.183673469	0.20754717	0.152380952	0.258426966	0.227272727	0.179245283	0.120481928	0.204819277	0.207920792	0.136363636	0.207792208	0.404494382	0.212962963	0.18018018	0.481481481	0.172727273	0.153846154	0.433333333	0.180851064	0.228571429	0.142857143	0.418604651	0.169811321	0.2	0.4	0.179245283	0.518518519	0.205882353	0.179245283	0.208695652	0.154639175	0.430232558	0.162162162	0.19	0.198113208	0.130841121	0.395604396	0.226804124	0.128440367	0.179245283	0.223300971	0.174757282	0.175	0.185185185	0.206185567	0.5	0.180952381	0.114285714	0.461538462	0.182795699	0.402298851	0.18627451	0.363636364	0.136363636	0.393617021	0.160377358	0.133333333	0.144230769	0.511363636	0.179245283	0.096774194	0.413793103	0.127118644	0.226415094	0.207920792	0.162790698	0.18627451	0.224299065	0.18627451	0.380434783	0.183673469	0.195652174	0.242718447	0.406976744	0.511363636	0.133333333	0.223300971	0.375	0.363636364	0.26	0.210526316	0.406976744	0.18627451	0.418604651	0.225490196	0.180952381	0.179245283	0.207792208	0.181818182	0.420454545	0.239130435	0.223300971	0.177570093	0.475	0.223300971	0.230769231	0.195652174	0.461538462	0.318681319	0.226190476	0.219047619	0.101123596	0.221153846	0.180952381	0.191489362	0.261904762	0.494117647	0.193877551	0.347826087	0.238095238	0.189473684	0.126126126	0.19	0.26	0.197802198	0.413043478	0.140186916	0.198113208	0.144230769	0.420454545	0.329545455	0.180952381	0.493333333	0.179245283	0.175257732	0.219047619	0.392857143	0.194174757	0.196078431	0.279569892	0.181818182	0.147368421	0.141176471	0.24	0.406976744	0.128712871	0.18	0.214953271	0.125	0.156862745	0.175	1	0.184466019	0.180851064	0.45	0.168316832	0.406976744	0.235849057	0.221052632	0.425287356	0.165137615	0.13592233	0.421686747	0.181818182	0.220779221	0.196078431	0.154639175	0.152380952	0.212962963	0.235849057	0.5	0.333333333	0.172839506	0.223300971	0.18627451	0.217821782	0.298969072	0.221153846	0.259615385	0.231481481	0.169811321	0.25	0.420454545	0.348837209	0.212962963	0.169811321	0.223300971	0.163636364	0.227722772	0.220183486	0.21875	0.175	0.3125	0.184782609	0.184466019	0.184466019	0.175925926	0.183673469	0.175	0.45	0.151162791	0.2	0.127118644	0.127118644	0.207792208	0.413793103	0.418604651	0.215053763	0.415730337	0.413043478	0.207920792	0.136842105	0.418604651	0.186915888	0.142857143	0.150943396	0.203883495	0.144230769	0.257425743	0.201923077	0.355555556	0.223300971	0.375	0.155555556	0.18627451	0.206896552	0.337078652	0.158415842	0.235849057	0.221153846	0.209090909	0.168674699	0.257425743	0.214953271	0.443037975	0.152173913	0.172043011	0.409090909	0.206185567	0.282608696	0.223300971	0.186915888	0.147368421	0.22826087	0.19	0.322580645	0.232323232	0.175	0.148514851	0.189189189	0.134615385	0.221153846	0.261904762	0.107843137	0.142857143	0.154639175	0.211538462	0.382978723	0.216216216	0.207920792	0.155555556	0.226804124	0.203883495	0.153846154	0.20952381	0.347826087	0.21875	0.161616162	0.37	0.104	0.28125	0.20952381	0.22	0.189473684	0.422222222	0.216494845	0.265306122	0.19047619	0.318681319	0.204081633	0.195652174	0.171717172	0.172727273	0.145454545	0.186915888	0.205882353	0.155555556	0.152173913	0.134615385	0.206185567	0.179245283	0.223300971	0.165048544	0.224489796	0.221153846	0.158415842	0.43373494	0.229357798	0.207920792	0.237113402	0.237623762	0.252427184
Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3F)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O	0.177083333	0.235294118	0.329113924	0.153846154	0.222222222	0.18	0.184466019	0.102040816	0.216494845	0.701492537	0.194444444	0.161904762	0.144230769	0.156626506	0.155555556	0.435897436	0.434210526	0.252631579	0.212121212	0.217948718	0.206185567	0.184466019	0.128712871	0.367816092	0.435897436	0.155963303	0.208333333	0.146788991	0.28125	0.12371134	0.182692308	0.217391304	0.173076923	0.165217391	0.2	0.166666667	0.163265306	0.185185185	0.212765957	0.163265306	0.161904762	0.146788991	0.18	0.242718447	0.242105263	0.174311927	0.210526316	0.168316832	0.205128205	0.125	0.147727273	0.168316832	0.144230769	0.210526316	0.315789474	0.188679245	0.163461538	0.15	0.270588235	0.277777778	0.885245902	0.175257732	0.322580645	0.253521127	0.153846154	0.18	0.235294118	0.171428571	0.239583333	0.144230769	0.168316832	0.144230769	0.145833333	0.172413793	0.303370787	0.448717949	0.166666667	0.287234043	0.145833333	0.290322581	0.144329897	0.129032258	0.166666667	0.188118812	0.144230769	0.35	0.161290323	0.161904762	0.160714286	0.155339806	0.156862745	0.137254902	0.188118812	0.144329897	0.175257732	0.153846154	0.161904762	0.130434783	0.28125	0.125	0.195876289	0.227722772	0.15625	0.210526316	0.085714286	0.225490196	0.211538462	0.432098765	0.163461538	0.197530864	0.14953271	0.153846154	0.222222222	0.155963303	0.211009174	0.182692308	0.212962963	0.113207547	0.173076923	0.186813187	0.139784946	0.12962963	0.193877551	0.168224299	0.147727273	0.242105263	0.12371134	0.14953271	0.168316832	0.20952381	0.267326733	0.163265306	0.25	0.182692308	0.138297872	0.298850575	0.222222222	0.211111111	0.22826087	0.235955056	0.085714286	0.212962963	0.222222222	0.182692308	0.161904762	0.208333333	0.13592233	0.206185567	0.25	0.14893617	0.13592233	0.158415842	0.25	0.210526316	0.18556701	0.435897436	0.222222222	0.237623762	0.186666667	0.186666667	0.166666667	0.177083333	0.175257732	0.161904762	0.144444444	0.12371134	0.221052632	0.208333333	0.197802198	0.141509434	0.172727273	0.188235294	0.315789474	0.18	0.166666667	0.19047619	0.182692308	0.235294118	0.24137931	0.134615385	0.183486239	0.227272727	0.186666667	0.18	0.196078431	0.172043011	0.203703704	0.215909091	0.150537634	0.12371134	0.125	0.194805195	0.184210526	0.333333333	0.155339806	0.12371134	0.18	0.168674699	0.245283019	0.141509434	0.253521127	0.196261682	0.176470588	0.25	0.227722772	0.158415842	0.14953271	0.222222222	0.191489362	0.169811321	0.13592233	0.186813187	0.195402299	0.174757282	0.253521127	0.170731707	0.255319149	0.273684211	0.186666667	0.18627451	0.154545455	0.257425743	0.171717172	0.225490196	0.195876289	0.146788991	0.138297872	0.157407407	0.125	0.18	0.2	0.256410256	0.138613861	0.163461538	0.202020202	0.252631579	0.174757282	0.097560976	0.136842105	0.19	0.146788991	0.210526316	0.171428571	0.147058824	0.171428571	0.161616162	0.214285714	0.163461538	0.161904762	0.206185567	0.184210526	0.194805195	0.284090909	0.184466019	0.153846154	0.164948454	0.222222222	0.191011236	0.156862745	0.244680851	0.208333333	0.185185185	0.175925926	0.239583333	0.101123596	0.277777778	0.172727273	0.163461538	0.180722892	0.144230769	0.194444444	0.166666667	0.168316832	0.333333333	0.193877551	0.154545455	0.244680851	0.128440367	0.191489362	0.23255814	0.169811321	0.125	0.172727273	0.211009174	0.161904762	0.174311927	0.208333333	0.196078431	0.15625	0.125	0.193877551	0.18	0.141509434	0.188118812	0.163461538	0.186666667	0.164948454	0.260416667	0.157894737	0.161904762	0.150943396	0.175257732	0.161904762	0.227272727	0.177777778	0.222222222	0.137254902	0.269230769	0.158878505	0.175	0.182692308	0.188118812	0.173913043	0.172413793	0.182692308	0.20212766	0.132075472	0.166666667	0.12371134	0.21	0.885245902	0.196078431	0.235294118	0.135135135	0.18	0.171428571	0.4375	0.163461538	0.189473684	0.237113402	0.173913043	0.141509434	0.375	0.158878505	0.13	0.239583333	0.204081633	0.223404255	0.189473684	0.117021277	0.17721519	0.212121212	0.125	0.134020619	0.425	0.235294118	0.255555556	0.407407407	0.184210526	0.184466019	1	0.138297872	0.217391304	0.163265306	0.125	0.165137615	0.178947368	0.153846154	0.194174757	0.298850575	0.2	0.234567901	0.216216216	0.204081633	0.136842105	0.231578947	0.154545455	0.154545455	0.184466019	0.169811321	0.151898734	0.161904762	0.193877551	0.367816092	0.161904762	0.182692308	0.175925926	0.183486239	0.2	0.221052632	0.152380952	0.178947368	0.154545455	0.153846154	0.161904762	0.137614679	0.276595745	0.151785714	0.177083333	0.184210526	0.161904762	0.280487805	0.156862745	1	0.160377358	0.258426966	0.184210526	0.217391304	0.376811594	0.168539326	0.194444444	0.194444444	0.186666667	0.155339806	0.18	0.172043011	0.22	0.2	0.168316832	0.168539326	0.18	0.351648352	0.149425287	0.191919192	0.132075472	0.4375	0.14953271	0.260416667	0.113207547	0.161904762	0.174311927	0.315789474	0.244680851	0.236363636	0.263736264	0.164948454	0.165137615	0.182692308	0.216981132	0.291666667	0.14953271	0.155963303	0.170212766	0.108695652	0.346153846	0.153846154	0.284090909	0.175257732	0.161904762	0.28125	0.117021277	0.172043011	0.210526316	0.178217822	0.204081633	0.184210526	0.317647059	0.267326733	0.085714286	0.182692308	0.172413793	0.12371134	0.136842105	0.136842105	0.355555556	0.166666667	0.190909091	0.216494845	0.315789474	0.210526316	0.165048544	0.402777778	0.205882353	0.132075472	0.269662921	0.15625	0.156521739	0.165217391	0.144230769	0.205882353	0.242105263	0.12371134	0.192307692	0.266666667	0.121495327	0.28	0.137254902	0.2	0.204545455	0.435897436	0.225490196	0.12962963	0.28125	0.293478261	0.315789474	0.108695652	0.085714286	0.284090909	0.163461538	0.161904762	0.16	0.171717172	0.182692308	0.153061224	0.161616162	0.171171171	0.216494845	0.208333333	0.174757282	0.168224299
CN(CCOc1ccc(CC2SC(=O)NC2=O)cc1)c1ccccn1	0.186046512	0.105769231	0.175	0.112244898	0.253164557	0.229885057	0.206521739	0.114942529	0.114583333	0.131868132	0.113207547	0.305882353	0.173913043	0.25	0.256756757	0.16091954	0.139534884	0.14893617	0.159574468	0.166666667	0.127659574	0.206521739	0.183908046	0.136842105	0.16091954	0.161616162	0.193181818	0.106796117	0.142857143	0.580645161	0.154639175	0.24691358	0.168421053	0.118181818	0.157303371	0.161616162	0.240963855	0.25	0.197674419	0.240963855	0.305882353	0.117647059	0.229885057	0.114285714	0.138297872	0.258064516	0.209302326	0.114583333	0.136986301	0.191011236	0.139240506	0.114583333	0.161290323	0.209302326	0.155844156	0.161616162	0.111111111	0.253012048	0.114942529	0.106382979	0.130434783	0.107526882	0.108910891	0.130434783	0.26744186	0.229885057	0.175	0.217391304	0.113402062	0.161290323	0.150537634	0.14893617	0.2375	0.213333333	0.153846154	0.108695652	0.18556701	0.145833333	0.137931034	0.112244898	0.219512195	0.093023256	0.227272727	0.135416667	0.161290323	0.168674699	0.182926829	0.305882353	0.155339806	0.173913043	0.138297872	0.166666667	0.197802198	0.369863014	0.107526882	0.112244898	0.15625	0.148148148	0.142857143	0.191011236	0.153846154	0.107843137	0.265822785	0.209302326	0.107526882	0.163265306	0.161616162	0.117021277	0.111111111	0.088607595	0.12	0.12371134	0.253164557	0.306818182	0.130841121	0.154639175	0.2	0.114583333	0.168421053	0.293333333	0.202531646	0.193548387	0.191011236	0.163265306	0.139240506	0.150537634	0.580645161	0.217391304	0.114583333	0.104761905	0.13592233	0.197674419	0.14	0.191489362	1	0.146067416	0.253164557	0.139534884	0.120879121	0.192771084	0.107526882	0.2	0.253164557	0.154639175	0.305882353	0.193181818	0.204545455	0.191011236	0.13253012	0.227848101	0.204545455	0.23255814	0.135416667	0.209302326	0.130434783	0.16091954	0.253164557	0.212765957	0.2	0.181818182	0.292134831	0.186046512	0.211764706	0.305882353	0.210526316	0.580645161	0.141304348	0.179775281	0.166666667	0.170212766	0.18	0.2	0.155844156	0.229885057	0.18556701	0.117647059	0.108910891	0.138613861	0.154761905	0.175824176	0.282608696	0.168674699	0.2	0.229885057	0.132653061	0.256410256	0.112149533	0.156626506	0.170731707	0.580645161	0.191011236	0.094594595	0.179104478	0.112244898	0.24137931	0.580645161	0.229885057	0.146666667	0.198019802	0.170212766	0.130434783	0.206185567	0.197802198	0.147368421	0.153061224	0.127659574	0.166666667	0.253164557	0.134831461	0.141414141	0.139784946	0.168674699	0.148148148	0.111111111	0.130434783	0.25	0.163043478	0.111111111	0.181818182	0.222222222	0.303370787	0.137254902	0.206896552	0.163265306	0.117021277	0.175257732	1	0.163265306	0.08988764	0.229885057	0.12371134	0.225352113	0.223529412	0.111111111	0.213483146	0.136842105	0.111111111	0.148148148	0.114942529	0.2	0.106796117	0.11827957	0.131313131	0.104166667	0.217391304	0.195402299	0.125	0.111111111	0.305882353	0.152173913	0.179104478	0.191176471	0.133333333	0.206521739	0.12371134	0.096774194	0.253164557	0.1875	0.229885057	0.152173913	0.25	0.148648649	0.208333333	0.113402062	0.101265823	0.11827957	0.18	0.111111111	0.0875	0.270588235	0.113207547	0.292134831	0.150537634	0.197183099	0.152173913	0.171717172	0.152173913	0.204301075	0.134831461	0.172839506	0.164948454	0.191011236	0.18	0.130841121	0.305882353	0.258064516	0.25	0.132653061	0.176470588	0.191011236	0.164835165	0.229885057	0.134020619	0.135416667	0.111111111	0.181818182	0.2	0.222222222	0.207317073	0.305882353	0.132653061	0.197674419	0.305882353	0.168674699	0.217948718	0.253164557	0.166666667	0.257142857	0.164948454	0.121621622	0.154639175	0.135416667	0.114942529	0.213333333	0.217391304	0.228915663	0.159574468	0.18556701	0.580645161	0.134020619	0.130434783	0.132653061	0.160493827	0.223404255	0.163043478	0.131313131	0.11827957	0.264367816	0.214285714	0.147368421	0.276315789	0.157894737	0.164705882	0.164948454	0.186046512	0.113402062	0.150537634	0.168539326	0.120879121	0.08045977	0.154929577	0.159574468	0.191011236	0.1	0.144444444	0.138613861	0.120879121	0.107526882	0.179104478	0.180851064	0.138297872	1	0.24691358	0.119565217	0.191011236	0.16	0.202380952	0.26744186	0.108910891	0.133333333	0.240963855	0.171052632	0.295081967	0.150537634	0.114942529	0.204545455	0.303370787	0.16	0.206521739	0.153061224	0.111111111	0.305882353	0.152173913	0.136842105	0.15625	0.154639175	0.183673469	0.282608696	0.12371134	0.179775281	0.222222222	0.147727273	0.16	0.112244898	0.305882353	0.164948454	0.135416667	0.156862745	0.2	0.179104478	0.15625	0.119047619	0.126315789	0.138297872	0.108910891	0.122222222	0.179104478	0.24691358	0.2	0.24	0.113207547	0.113207547	0.181818182	0.173913043	0.229885057	0.209876543	0.206521739	0.210526316	0.150537634	0.081395349	0.229885057	0.154639175	0.126582278	0.126315789	0.147368421	0.11827957	0.178947368	0.195652174	0.163043478	0.305882353	0.258064516	0.155844156	0.152173913	0.168224299	0.142857143	0.133333333	0.16	0.154639175	0.282608696	0.171428571	0.178947368	0.306818182	0.253164557	0.096385542	0.175	0.197802198	0.133333333	0.170454545	0.305882353	0.142857143	0.08045977	0.113636364	0.168539326	0.227272727	0.175824176	0.179104478	0.122222222	0.13592233	0.107526882	0.154639175	0.213333333	0.101123596	0.077777778	0.114942529	0.144329897	0.210526316	0.153846154	0.188888889	0.155844156	0.209302326	0.453333333	0.153846154	0.108910891	0.159574468	0.186046512	0.098901099	0.207920792	0.118181818	0.161290323	0.108910891	0.126315789	0.580645161	0.215053763	0.211764706	0.135416667	0.103896104	0.166666667	0.197674419	0.1875	0.16091954	0.163265306	0.15625	0.142857143	0.14893617	0.155844156	0.096385542	0.107526882	0.133333333	0.111111111	0.305882353	0.117021277	0.141304348	0.154639175	0.120879121	0.181818182	0.279569892	0.188888889	0.179775281	0.170212766	0.163265306
Cc1oc(nc1CCOc1ccc(CC(C)(Oc2ccccc2)C(O)=O)cc1)-c1ccc(cc1)-c1ccccc1	0.258823529	0.188118812	0.207317073	0.1875	0.962264151	0.513513514	0.45	0.307692308	0.108910891	0.227272727	0.14953271	0.274725275	0.20212766	0.25	0.256410256	0.292682927	0.256097561	0.215053763	0.295454545	0.236111111	0.180851064	0.45	0.227272727	0.189473684	0.292682927	0.2	0.341463415	0.178217822	0.258064516	0.240963855	0.231578947	1	0.397590361	0.122807018	0.2	0.212121212	0.542857143	0.304347826	0.213483146	0.542857143	0.274725275	0.178217822	0.513513514	0.196078431	0.272727273	0.469879518	0.224719101	0.204301075	0.23943662	0.441558442	0.1875	0.154639175	0.164948454	0.224719101	0.287671233	0.224489796	0.18556701	0.535211268	0.159090909	0.172043011	0.238636364	0.161290323	0.193877551	0.257575758	0.52	0.513513514	0.207317073	0.5	0.215053763	0.345238095	0.191489362	0.215053763	0.386666667	0.28	0.222222222	0.215909091	0.2	0.210526316	0.223529412	0.2	0.265060241	0.125	0.506666667	0.1875	0.284090909	0.307692308	0.228915663	0.274725275	0.203883495	0.4125	0.178947368	0.358024691	0.461538462	0.296296296	0.161290323	0.1875	0.318181818	0.225	0.258064516	0.441558442	0.195652174	0.191919192	0.567164179	0.224719101	0.136842105	0.252631579	0.212121212	0.25	0.18556701	0.197368421	0.193877551	0.2	0.962264151	0.263157895	0.166666667	0.392857143	0.420454545	0.142857143	0.208333333	0.259259259	0.204819277	0.195876289	0.48	0.214285714	0.1875	0.142857143	0.240963855	0.5	0.142857143	0.110091743	0.184466019	0.186813187	0.19	0.444444444	0.24691358	0.175824176	0.962264151	0.256097561	0.202247191	0.223529412	0.136842105	0.420454545	0.962264151	0.231578947	0.274725275	0.341463415	0.460526316	0.305882353	0.178571429	0.397260274	0.460526316	0.520547945	0.2	0.224719101	0.159574468	0.292682927	0.962264151	0.469135802	0.220588235	0.276923077	0.290322581	0.258823529	0.479452055	0.274725275	0.2125	0.240963855	0.208791209	0.208791209	0.183908046	0.197916667	0.413793103	0.217948718	0.287671233	0.513513514	0.2	0.178217822	0.181818182	0.237113402	0.214285714	0.217391304	0.255102041	0.228915663	0.23880597	0.513513514	0.318181818	0.609375	0.148148148	0.21686747	0.188235294	0.240963855	0.441558442	0.194444444	0.2	0.151515152	0.506666667	0.240963855	0.513513514	0.181818182	0.465116279	0.197916667	0.257575758	0.469879518	0.225806452	0.239130435	0.325842697	0.206521739	0.409638554	0.962264151	0.191011236	0.204081633	0.168421053	0.2	0.209876543	0.197916667	0.257575758	0.285714286	0.244444444	0.173469388	0.276923077	0.513157895	0.260416667	0.198019802	0.506849315	0.252631579	0.235955056	0.416666667	0.24691358	0.202020202	0.146067416	0.513513514	0.1875	0.373134328	0.493150685	0.18556701	0.486842105	0.189473684	0.197916667	0.14159292	0.159090909	0.448717949	0.178217822	0.211111111	0.193877551	0.144329897	0.5	0.26744186	0.118811881	0.18556701	0.274725275	0.206521739	0.2	0.228571429	0.215909091	0.45	0.2	0.138297872	0.962264151	0.234567901	0.513513514	0.180851064	0.746031746	0.168831169	0.475609756	0.215053763	0.095238095	0.184782609	0.413793103	0.18556701	0.12195122	0.506666667	0.14953271	0.290322581	0.230769231	0.323529412	0.180851064	0.21	0.180851064	0.4625	0.191011236	0.19047619	0.216494845	0.441558442	0.413793103	0.166666667	0.274725275	0.469879518	0.746031746	0.318181818	0.265060241	0.441558442	0.193548387	0.513513514	0.223404255	0.1875	0.18556701	0.276923077	0.244186047	0.493506494	0.253012048	0.274725275	0.195876289	0.479452055	0.274725275	0.228915663	0.25	0.962264151	0.358024691	0.409090909	0.191919192	0.205479452	0.231578947	0.1875	0.2	0.28	0.444444444	0.244186047	0.390243902	0.2	0.240963855	0.173469388	0.238636364	0.318181818	0.207317073	0.463414634	0.166666667	0.193877551	0.224719101	0.493506494	0.445945946	0.2	0.59375	0.161616162	0.3	0.191919192	0.465753425	0.189473684	0.178947368	0.379746835	0.229885057	0.137931034	0.191780822	0.295454545	0.441558442	0.168539326	0.285714286	0.237113402	0.163043478	0.213483146	0.2	0.45	0.217391304	0.24691358	1	0.213483146	0.441558442	0.21	0.23255814	0.52	0.206185567	0.229885057	0.565217391	0.220779221	0.3125	0.178947368	0.159090909	0.206521739	0.260416667	0.21	0.45	0.388235294	0.133333333	0.274725275	0.180851064	0.189473684	0.318181818	0.231578947	0.222222222	0.255102041	0.1875	0.264367816	0.493506494	0.376623377	0.18627451	0.1875	0.274725275	0.156862745	0.325581395	0.194174757	0.229885057	0.2	0.333333333	0.151162791	0.191489362	0.217391304	0.181818182	0.204545455	0.2	1	0.308823529	0.256410256	0.14953271	0.14953271	0.276923077	0.4125	0.513513514	0.271604938	0.487179487	0.463414634	0.230769231	0.209876543	0.513513514	0.193877551	0.189873418	0.230769231	0.1875	0.224719101	0.27173913	0.197916667	0.4	0.274725275	0.469879518	0.287671233	0.180851064	0.238095238	0.379746835	0.163043478	0.198019802	0.244680851	0.28125	0.208333333	0.258064516	0.263157895	0.575757576	0.142857143	0.285714286	0.425	0.215909091	0.255813953	0.274725275	0.258064516	0.137931034	0.144444444	0.252873563	0.395061728	0.217391304	0.2	0.177777778	0.184466019	0.136842105	0.244680851	0.28	0.107526882	0.108695652	0.159090909	0.183673469	0.463414634	0.201923077	0.204301075	0.287671233	0.224719101	0.252747253	0.283783784	0.193877551	0.390243902	0.244186047	0.141304348	0.426966292	0.122807018	0.284090909	0.193877551	0.272727273	0.240963855	0.475	0.35	0.310344828	0.139240506	0.358024691	0.270588235	0.219512195	0.292682927	0.252631579	0.16	0.258064516	0.255555556	0.287671233	0.142857143	0.136842105	0.215909091	0.18556701	0.274725275	0.208791209	0.195652174	0.244680851	0.215909091	0.434210526	0.252525253	0.204301075	0.222222222	0.210526316	0.214285714
CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1	0.184782609	0.671232877	0.134831461	0.657142857	0.191011236	0.2	0.191919192	0.130434783	0.117647059	0.170212766	0.213592233	0.168316832	0.116504854	0.15	0.204819277	0.173913043	0.193181818	0.223404255	0.171717172	0.213333333	0.269662921	0.18	0.170212766	0.173469388	0.173913043	0.119266055	0.154639175	0.613333333	0.469135802	0.117021277	0.155339806	0.213483146	0.168316832	0.130434783	0.182795699	0.12962963	0.182795699	0.164556962	0.134020619	0.182795699	0.168316832	0.613333333	0.2	0.55	0.128712871	0.180952381	0.144329897	0.583333333	0.153846154	0.164948454	0.168674699	0.2	0.105769231	0.144329897	0.2	0.119266055	0.828125	0.193548387	0.209302326	0.144329897	0.180851064	0.182795699	0.4875	0.148648649	0.183673469	0.2	0.10989011	0.202020202	0.796875	0.210526316	0.225806452	0.18556701	0.191011236	0.195121951	0.131313131	0.211111111	0.12962963	0.258064516	0.514285714	0.487179487	0.188888889	0.21686747	0.210526316	0.16	0.210526316	0.181818182	0.155555556	0.168316832	0.115044248	0.197916667	0.2	0.244444444	0.171717172	0.150537634	0.182795699	0.611111111	0.229166667	0.315789474	0.469135802	0.164948454	0.108910891	0.621621622	0.202247191	0.144329897	0.134020619	0.18627451	0.12962963	0.204301075	0.828125	0.256756757	0.469135802	0.784615385	0.191011236	0.150943396	0.20754717	0.133333333	0.186915888	0.1875	0.134615385	0.195402299	0.172413793	0.168316832	0.189473684	0.130841121	0.168674699	0.163265306	0.117021277	0.239583333	0.1875	0.128440367	0.215686275	0.111111111	0.163461538	0.19	0.119565217	0.135416667	0.191011236	0.141304348	0.535211268	0.177777778	0.134020619	0.186915888	0.191011236	0.155339806	0.168316832	0.154639175	0.141414141	0.164948454	0.311688312	0.181818182	0.141414141	0.215053763	0.247311828	0.144329897	0.144329897	0.173913043	0.191011236	0.198019802	0.180555556	0.231884058	0.173076923	0.184782609	0.170212766	0.168316832	0.137931034	0.117021277	0.230769231	0.131313131	0.141304348	0.114285714	0.19047619	0.141176471	0.2	0.2	0.12962963	0.592105263	0.7	0.12962963	0.130434783	0.175257732	0.179245283	0.142857143	0.180555556	0.2	0.204081633	0.193181818	0.211538462	0.211764706	0.107526882	0.117021277	0.164948454	0.189189189	0.178082192	0.148514851	0.173469388	0.117021277	0.2	0.17721519	0.196261682	0.125	0.148648649	0.180952381	0.148514851	0.183673469	0.142857143	0.506666667	0.178217822	0.191011236	0.186813187	0.176470588	0.215053763	0.130434783	0.176470588	0.647887324	0.148648649	0.179487179	0.128712871	0.181818182	0.231884058	0.206185567	0.14953271	0.14953271	0.191489362	0.18627451	0.75	0.18627451	0.119565217	0.130841121	0.181818182	0.2	0.487179487	0.146341463	0.180851064	0.828125	0.173469388	0.15	0.647887324	0.149122807	0.155555556	0.18556701	0.613333333	0.520547945	0.155339806	0.189473684	0.202020202	0.206521739	0.138613861	0.828125	0.168316832	0.241758242	0.178082192	0.205479452	0.147368421	0.191919192	0.487179487	0.197802198	0.191011236	0.186046512	0.225806452	0.107843137	0.154639175	0.164556962	0.182692308	0.796875	0.093023256	0.121212121	0.19047619	0.720588235	0.160493827	0.18556701	0.213592233	0.173076923	0.280898876	0.135802469	0.107843137	0.128440367	0.107843137	0.178217822	0.186813187	0.133333333	0.132075472	0.164948454	0.19047619	0.20754717	0.168316832	0.180952381	0.154639175	0.204081633	0.273809524	0.164948454	0.107843137	0.2	0.158415842	0.16	0.828125	0.231884058	0.172043011	0.17	0.164835165	0.168316832	0.475	0.182795699	0.168316832	0.142857143	0.2	0.191011236	0.244444444	0.158536585	0.121495327	0.153846154	0.155339806	0.16	0.155555556	0.195121951	0.202020202	0.135416667	0.16	0.12962963	0.117021277	0.258064516	0.180851064	0.204081633	0.134831461	0.184466019	0.106796117	0.155339806	0.193548387	0.206185567	0.172043011	0.126213592	0.181818182	0.103773585	0.177777778	0.121495327	0.184782609	0.513157895	0.106796117	0.193548387	0.557142857	0.174418605	0.155844156	0.171717172	0.164948454	0.204545455	0.25	0.12962963	0.159574468	0.145833333	0.178082192	0.168316832	0.163265306	0.119565217	0.213483146	1	0.164948454	0.128440367	0.186813187	0.183673469	0.630136986	0.159574468	0.182795699	0.2	0.178082192	0.106796117	0.155555556	0.177083333	0.14953271	0.118181818	0.191919192	0.153846154	0.12987013	0.168316832	0.107843137	0.173469388	0.229166667	0.155339806	0.160377358	0.179245283	0.487179487	0.244444444	0.206185567	0.14893617	0.138888889	0.657142857	0.168316832	0.176470588	0.16	0.136363636	0.184782609	0.178082192	0.229166667	0.202380952	0.5	0.163265306	0.7	0.136842105	0.178082192	0.213483146	0.1375	0.234567901	0.213592233	0.213592233	0.231884058	0.197916667	0.2	0.179775281	0.242105263	0.207920792	0.280898876	0.176470588	0.2	0.133333333	0.315068493	0.628571429	0.148514851	0.193548387	0.19	0.125	0.14	0.168316832	0.180952381	0.2	0.107843137	0.147826087	0.132653061	0.197802198	0.118181818	0.155339806	0.168224299	0.155844156	0.19	0.150943396	0.204545455	0.180722892	0.122222222	0.137254902	0.147368421	0.182795699	0.168316832	0.469135802	0.174418605	0.206896552	0.168421053	0.210526316	0.117647059	0.178082192	0.173913043	0.215686275	0.134020619	0.155339806	0.195121951	0.166666667	0.181818182	0.155555556	0.191919192	0.184466019	0.123893805	0.117647059	0.2	0.144329897	0.16	0.182926829	0.469135802	0.16	0.159574468	0.215909091	0.172727273	0.130434783	0.210526316	0.469135802	0.14	0.117021277	0.212121212	0.182795699	0.260869565	0.164556962	0.244444444	0.145833333	0.146067416	0.173913043	0.18627451	0.191919192	0.469135802	0.12745098	0.2	0.180722892	0.134020619	0.147368421	0.828125	0.168316832	0.836065574	0.166666667	0.155339806	0.73015873	0.144329897	0.188679245	0.117647059	0.12	0.13592233	0.130841121
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccccc1	0.204301075	0.146788991	0.155555556	0.155339806	0.453333333	0.409638554	0.390804598	0.289156627	0.125	0.13	0.132743363	0.21	0.204081633	0.172839506	0.197674419	0.168421053	0.136842105	0.134615385	0.202020202	0.175	0.126213592	0.390804598	0.164948454	0.145631068	0.168421053	0.179245283	0.23655914	0.148148148	0.161904762	0.173913043	0.184466019	0.441558442	0.315217391	0.099173554	0.153061224	0.19047619	0.430379747	0.202531646	0.215053763	0.430379747	0.21	0.158878505	0.409638554	0.144144144	0.181818182	0.380434783	0.175257732	0.17	0.120481928	1	0.176470588	0.13592233	0.216494845	0.175257732	0.151162791	0.168224299	0.153846154	0.425	0.126315789	0.117647059	0.128712871	0.141414141	0.150943396	0.113924051	0.416666667	0.409638554	0.142857143	0.386363636	0.156862745	0.282608696	0.17	0.204081633	0.297619048	0.188235294	0.161616162	0.142857143	0.168224299	0.153846154	0.172043011	0.155339806	0.208791209	0.11827957	0.388235294	0.178217822	0.268817204	0.175824176	0.175824176	0.21	0.194444444	0.340909091	0.17	0.337209302	0.451219512	0.222222222	0.141414141	0.155339806	0.287234043	0.197674419	0.161904762	1	0.210526316	0.14953271	0.447368421	0.175257732	0.13	0.169811321	0.168224299	0.161616162	0.153846154	0.129411765	0.161904762	0.166666667	0.453333333	0.225490196	0.129310345	0.820895522	0.354166667	0.13592233	0.174757282	0.188888889	0.193181818	0.152380952	0.397590361	0.180952381	0.176470588	0.158415842	0.173913043	0.402298851	0.125	0.125	0.133928571	0.13	0.137614679	0.386363636	0.191011236	0.12	0.453333333	0.2	0.166666667	0.172043011	0.13	0.354166667	0.453333333	0.184466019	0.21	0.23655914	0.705882353	0.221052632	0.142857143	0.289156627	0.705882353	0.432098765	0.122641509	0.175257732	0.151515152	0.168421053	0.453333333	0.362637363	0.173333333	0.189189189	0.213592233	0.204301075	0.4125	0.21	0.172413793	0.173913043	0.173469388	0.23655914	0.161290323	0.188118812	0.376344086	0.162790698	0.151162791	0.409638554	0.168224299	0.148148148	0.150943396	0.179245283	0.188888889	0.158415842	0.196261682	0.175824176	0.189189189	0.409638554	0.273684211	0.459459459	0.131578947	0.204545455	0.152173913	0.173913043	1	0.151898734	0.155844156	0.091743119	0.421686747	0.173913043	0.409638554	0.142857143	0.350515464	0.188118812	0.113924051	0.365591398	0.166666667	0.155339806	0.255102041	0.183673469	0.326086957	0.453333333	0.168421053	0.194174757	0.148514851	0.175824176	0.157303371	0.165048544	0.113924051	0.1875	0.158415842	0.132075472	0.189189189	0.395348837	0.223300971	0.166666667	0.402439024	0.169811321	0.161616162	0.377777778	0.191011236	0.169811321	0.163043478	0.409638554	0.155339806	0.2125	0.390243902	0.153846154	0.388235294	0.168316832	0.165048544	0.145299145	0.126315789	0.372093023	0.148148148	0.163265306	0.196078431	0.126213592	0.386363636	0.212765957	0.134615385	0.153846154	0.21	0.171717172	0.155844156	0.181818182	0.178947368	0.390804598	0.166666667	0.131313131	0.453333333	0.179775281	0.426829268	0.208333333	0.352941176	0.130952381	0.369565217	0.156862745	0.102272727	0.128712871	0.376344086	0.153846154	0.077777778	0.421686747	0.132743363	0.213592233	0.17	0.172839506	0.208333333	0.188679245	0.208333333	0.386363636	0.168421053	0.141304348	0.182692308	1	0.376344086	0.129310345	0.21	0.380434783	0.352941176	0.273684211	0.195652174	1	0.208333333	0.409638554	0.2	0.178217822	0.153846154	0.189189189	0.178947368	0.363636364	0.184782609	0.21	0.18627451	0.395061728	0.21	0.175824176	0.179775281	0.453333333	0.337209302	0.225	0.171428571	0.094117647	0.184466019	0.178217822	0.175824176	0.188235294	0.386363636	0.166666667	0.4	0.168224299	0.173913043	0.121495327	0.128712871	0.273684211	0.142857143	0.404494382	0.13592233	0.196078431	0.151515152	0.411764706	0.333333333	0.178217822	0.465753425	0.212121212	0.172043011	0.171428571	0.577464789	0.156862745	0.21875	0.266666667	0.166666667	0.130434783	0.15	0.202020202	1	0.12371134	0.189473684	0.179245283	0.108910891	0.141414141	0.155844156	0.406976744	0.125	0.191011236	0.441558442	0.164948454	1	0.177570093	0.193548387	0.416666667	0.150943396	0.142857143	0.430379747	0.164705882	0.202702703	0.21875	0.126315789	0.148514851	0.223300971	0.177570093	0.390804598	0.382022472	0.111111111	0.21	0.208333333	0.145631068	0.287234043	0.184466019	0.188679245	0.196261682	0.155339806	0.197916667	0.411764706	0.321428571	0.166666667	0.155339806	0.21	0.138888889	0.214285714	0.174311927	0.191489362	0.155844156	0.287234043	0.130434783	0.193877551	0.125	0.150943396	0.168421053	0.155844156	0.441558442	0.160493827	0.183908046	0.132743363	0.132743363	0.189189189	0.340909091	0.409638554	0.2	0.390804598	0.358695652	0.17	0.131868132	0.409638554	0.150943396	0.151162791	0.158415842	0.202020202	0.151515152	0.22	0.153846154	0.887096774	0.21	0.380434783	0.151162791	0.208333333	0.184210526	0.310344828	0.131313131	0.188679245	0.184466019	0.196261682	0.15	0.22	0.225490196	0.453333333	0.134831461	0.155555556	0.337078652	0.178947368	0.215053763	0.21	0.161904762	0.130434783	0.14893617	0.1875	0.311111111	0.244680851	0.155844156	0.11	0.133928571	0.13	0.184466019	0.188235294	0.08	0.114583333	0.126315789	0.152380952	0.373626374	0.160714286	0.158415842	0.151162791	0.175257732	0.214285714	0.149425287	0.173076923	0.4	0.154639175	0.145833333	0.375	0.099173554	0.268817204	0.173076923	0.181818182	0.173913043	0.382022472	0.20212766	0.279569892	0.117647059	0.337209302	0.20212766	0.193181818	0.168421053	0.169811321	0.141509434	0.161904762	0.156862745	0.151162791	0.134831461	0.13	0.178947368	0.153846154	0.21	0.161616162	0.197916667	0.184466019	0.166666667	0.357142857	0.194444444	0.158415842	0.18556701	0.176470588	0.180952381
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OCC)c(C)s1	0.232323232	0.115702479	0.151515152	0.112068966	0.202020202	0.186915888	0.224299065	0.125	0.104347826	0.160377358	0.112903226	0.149122807	0.333333333	0.220930233	0.177083333	0.222222222	0.134615385	0.163636364	0.14159292	0.168539326	0.135135135	0.284313725	0.205882353	0.185185185	0.222222222	0.753246753	0.19047619	0.107438017	0.137931034	0.156862745	0.294117647	0.21	0.235849057	0.1	0.108108108	0.776315789	0.217821782	0.166666667	0.255102041	0.217821782	0.149122807	0.13559322	0.186915888	0.12295082	0.233009709	0.212389381	0.377777778	0.114035088	0.157303371	0.177570093	0.157894737	0.133928571	0.28	0.377777778	0.135416667	0.534090909	0.120689655	0.203883495	0.114285714	0.127272727	0.158878505	0.182692308	0.118644068	0.126436782	0.205607477	0.186915888	0.310344828	0.189189189	0.122807018	0.196261682	0.154545455	0.230769231	0.19	0.520547945	0.25	0.150943396	0.588235294	0.150442478	0.122641509	0.112068966	0.2	0.106796117	0.219047619	0.240384615	0.153153153	0.231578947	0.4625	0.149122807	0.716049383	0.471264368	0.245098039	0.168224299	0.240384615	0.188118812	0.182692308	0.112068966	0.18018018	0.13	0.137931034	0.177570093	0.262626263	0.108333333	0.2	0.377777778	0.160377358	0.218181818	0.588235294	0.157407407	0.120689655	0.115789474	0.178571429	0.151785714	0.202020202	0.184210526	0.128	0.178571429	0.228070175	0.186915888	0.617283951	0.147058824	0.23655914	0.201834862	0.247524752	0.786666667	0.157894737	0.123893805	0.156862745	0.178571429	0.133928571	0.123966942	0.12295082	0.351648352	0.31372549	0.222222222	0.16	0.12962963	0.202020202	0.255319149	0.119266055	0.144230769	0.160377358	0.228070175	0.202020202	0.294117647	0.149122807	0.19047619	0.2	0.188679245	0.14	0.258064516	0.2	0.211538462	0.131578947	0.377777778	0.180952381	0.222222222	0.202020202	0.207207207	0.126436782	0.152941176	0.144067797	0.232323232	0.481927711	0.149122807	0.244444444	0.156862745	0.179245283	0.262626263	0.532467532	0.340206186	0.232142857	0.527777778	0.135416667	0.186915888	0.588235294	0.116666667	0.118644068	0.23853211	0.314606742	0.20952381	0.159663866	0.27173913	0.139534884	0.186915888	0.169642857	0.204081633	0.112	0.195876289	0.46835443	0.156862745	0.177570093	0.147727273	0.125	0.14159292	0.230769231	0.156862745	0.186915888	0.152173913	0.165289256	0.326530612	0.126436782	0.170940171	0.172727273	0.240384615	0.198198198	0.145454545	0.257142857	0.202020202	0.18627451	0.242990654	0.155963303	0.360465116	0.215053763	0.111111111	0.126436782	0.153846154	0.245098039	0.181818182	0.152941176	0.181818182	0.182608696	0.225225225	0.488095238	0.218181818	0.116071429	0.229357798	0.16	0.717948718	0.13592233	0.186915888	0.12173913	0.188888889	0.203883495	0.120689655	0.230769231	0.254901961	0.111111111	0.133858268	0.181818182	0.230769231	0.107438017	0.127272727	0.23364486	0.155963303	0.189189189	0.169811321	0.122807018	0.120689655	0.149122807	0.145454545	0.125	0.134831461	0.244897959	0.247619048	0.14159292	0.099099099	0.202020202	0.116504854	0.186915888	0.26	0.19047619	0.129032258	0.172413793	0.122807018	0.114583333	0.180952381	0.232142857	0.120689655	0.080808081	0.230769231	0.112903226	0.144067797	0.144144144	0.141304348	0.272727273	0.743589744	0.26	0.222222222	0.18627451	0.197916667	0.75	0.177570093	0.232142857	0.128	0.149122807	0.212389381	0.19047619	0.169642857	0.153846154	0.177570093	0.26	0.186915888	0.203703704	0.240384615	0.120689655	0.152941176	0.12962963	0.226415094	0.4875	0.149122807	0.139130435	0.23	0.149122807	0.27173913	0.138613861	0.202020202	0.168224299	0.173913043	0.583333333	0.107526882	0.294117647	0.240384615	0.206185567	0.520547945	0.23364486	0.370786517	0.228571429	0.588235294	0.156862745	0.140350877	0.158878505	0.169642857	0.175257732	0.216216216	0.322916667	0.23364486	0.158878505	0.203703704	0.173076923	0.162162162	0.21875	0.274509804	0.226804124	0.583333333	0.196078431	0.122807018	0.257425743	0.158878505	0.119266055	0.163265306	0.120879121	0.14159292	0.177570093	0.112149533	0.160377358	0.23853211	0.109090909	0.182692308	0.125	0.235849057	0.165137615	0.16	0.21	0.128440367	0.177570093	1	0.198019802	0.205607477	0.109243697	0.207920792	0.194174757	0.112244898	0.164705882	0.257425743	0.181818182	0.2	0.182608696	0.743589744	0.247619048	0.198198198	0.136363636	0.149122807	0.272727273	0.185185185	0.18018018	0.294117647	0.6	0.159663866	0.12173913	0.25	0.214953271	0.234693878	0.563218391	0.112068966	0.149122807	0.108333333	0.162162162	0.682926829	0.196078431	0.125	0.18018018	0.117647059	0.123893805	0.165137615	0.128205128	0.198019802	0.125	0.21	0.142857143	0.177083333	0.112903226	0.112903226	0.152941176	0.471264368	0.186915888	0.145631068	0.212962963	0.194690265	0.144144144	0.13	0.186915888	0.157894737	0.135416667	0.123893805	0.228571429	0.158878505	0.281553398	0.354166667	0.186915888	0.149122807	0.212389381	0.135416667	0.26	0.25	0.227722772	0.173076923	0.563218391	0.281553398	0.140495868	0.120879121	0.294117647	0.184210526	0.202020202	0.144329897	0.225806452	0.465909091	0.244897959	0.308510638	0.149122807	0.137931034	0.163265306	0.134615385	0.158878505	0.174311927	0.35106383	0.125	0.12037037	0.12295082	0.160377358	0.281553398	0.520547945	0.113207547	0.125	0.181818182	0.169642857	0.173913043	0.75	0.35106383	0.135416667	0.377777778	0.183486239	0.134020619	0.128205128	0.228571429	0.22	0.121495327	0.193277311	0.1	0.153153153	0.128205128	0.233009709	0.156862745	0.198198198	0.14953271	0.172727273	0.129032258	0.168224299	0.28125	0.173469388	0.222222222	0.218181818	0.159292035	0.137931034	0.242718447	0.135416667	0.144329897	0.160377358	0.244897959	0.120689655	0.149122807	0.126126126	0.168224299	0.281553398	0.12962963	0.493975904	0.158333333	0.35106383	0.420454545	0.585365854	0.786666667
OC(=O)[C@H](Cc1ccc(OCCOc2ccc3CCCCc3c2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.229885057	0.188118812	0.192771084	0.1875	0.238095238	0.577464789	0.208333333	0.096774194	0.108910891	0.173913043	0.138888889	0.546666667	0.177083333	0.267605634	0.256410256	0.177777778	0.240963855	0.20212766	0.151515152	0.202702703	0.193548387	0.208333333	0.270588235	0.164948454	0.177777778	0.2	0.25	0.178217822	0.21875	0.211764706	0.17	0.23255814	0.195876289	0.103448276	0.521126761	0.212121212	0.270588235	0.363636364	0.255813953	0.270588235	0.546666667	0.19	0.577464789	0.196078431	0.154639175	0.22	0.197802198	0.272727273	0.173333333	0.193548387	0.1875	0.191489362	0.22826087	0.197802198	0.189873418	0.2	0.18556701	0.238636364	0.172413793	0.135416667	0.184782609	0.136842105	0.181818182	0.185714286	0.225806452	0.577464789	0.2375	0.539473684	0.189473684	0.177083333	0.217391304	0.153061224	0.3	0.333333333	0.157894737	0.138297872	0.212121212	0.197916667	0.195402299	0.1875	0.329113924	0.178571429	0.241758242	0.14	0.177083333	0.172413793	0.342105263	0.546666667	0.203883495	0.22826087	0.204301075	0.195652174	0.252747253	0.25	0.136842105	0.2	0.195876289	0.209876543	0.21875	0.193548387	0.222222222	0.191919192	0.296296296	0.197802198	0.125	0.202020202	0.224489796	0.145833333	0.18556701	0.1375	0.206185567	0.1875	0.238095238	0.445783133	0.155963303	0.158415842	0.201923077	0.131313131	0.221052632	0.672131148	0.282051282	0.221052632	0.21978022	0.214285714	0.1875	0.142857143	0.211764706	0.314606742	0.191489362	0.1	0.161904762	0.14893617	0.19	0.206185567	0.202380952	0.150537634	0.238095238	0.157303371	0.188888889	0.529411765	0.125	0.201923077	0.238095238	0.17	0.546666667	0.25	0.206521739	0.261363636	0.164705882	0.259259259	0.206521739	0.305882353	0.2	0.197802198	0.159574468	0.177777778	0.238095238	0.239583333	0.317460317	0.296875	0.5	0.229885057	0.270588235	0.546666667	0.515625	0.211764706	0.182795699	0.25	0.240963855	0.173469388	0.255102041	0.283783784	0.189873418	0.577464789	0.212121212	0.19	0.193877551	0.153846154	0.2	0.272727273	0.5	0.159090909	0.296875	0.577464789	0.16	0.303797468	0.137614679	0.188235294	0.24691358	0.211764706	0.193548387	0.162162162	0.272727273	0.128712871	0.241758242	0.211764706	0.577464789	0.22972973	0.415730337	0.161616162	0.185714286	0.435294118	0.295454545	0.163265306	0.156862745	0.206521739	0.206185567	0.238095238	0.164835165	0.145631068	0.15625	0.2	0.195121951	0.197916667	0.185714286	0.363636364	0.154639175	0.138613861	0.296875	0.533333333	0.44047619	0.163461538	0.264367816	0.202020202	0.182795699	0.226804124	0.202380952	0.202020202	0.159090909	0.577464789	0.1875	0.243243243	0.211111111	0.18556701	0.215053763	0.141414141	0.197916667	0.131578947	0.146067416	0.241758242	0.178217822	0.184782609	0.147058824	0.132653061	0.539473684	0.252873563	0.107843137	0.18556701	0.546666667	0.193548387	0.272727273	0.28358209	0.150537634	0.208333333	0.2	0.114583333	0.238095238	0.639344262	0.34939759	0.233333333	0.208791209	0.25	0.423529412	0.189473684	0.095238095	0.101010101	0.255102041	0.18556701	0.135802469	0.22826087	0.138888889	0.5	0.217391304	0.216216216	0.233333333	0.222222222	0.233333333	0.231578947	0.164835165	0.219512195	0.204081633	0.193548387	0.255102041	0.155963303	0.546666667	0.22	0.208791209	0.16	0.25	0.193548387	0.233333333	0.577464789	0.15	0.14	0.18556701	0.296875	0.573529412	0.210526316	0.283950617	0.546666667	0.183673469	0.2	0.546666667	0.159090909	0.724137931	0.238095238	0.195652174	0.256756757	0.216494845	0.173333333	0.17	0.14	0.120879121	0.333333333	0.206185567	0.188888889	0.1875	0.212121212	0.211764706	0.173469388	0.184782609	0.16	0.222222222	0.276595745	0.131313131	0.147058824	0.135416667	0.292134831	0.38961039	0.212765957	0.243902439	0.210526316	0.168539326	0.216494845	0.215909091	0.177083333	0.230769231	0.172043011	0.188888889	0.112359551	0.260869565	0.151515152	0.193548387	0.155555556	0.173913043	0.153846154	0.163043478	0.125	0.272727273	0.221052632	0.178947368	0.202380952	0.23255814	0.186813187	0.193548387	0.198019802	1	0.225806452	0.181818182	0.202247191	0.301204819	0.649122807	0.4	0.230769231	0.146067416	0.261363636	0.44047619	0.198019802	0.208333333	0.191919192	0.148648649	0.546666667	0.233333333	0.164948454	0.195876289	0.17	0.287234043	0.5	0.1875	0.195652174	0.306818182	0.164835165	0.222222222	0.1875	0.546666667	0.145631068	0.14	0.205882353	0.981481481	0.272727273	0.183673469	0.2375	0.217391304	0.178947368	0.193877551	0.127659574	0.272727273	0.23255814	0.219178082	0.324324324	0.138888889	0.138888889	0.296875	0.22826087	0.577464789	0.661290323	0.288888889	0.538461538	0.217391304	0.113636364	0.577464789	0.17	0.160493827	0.191489362	0.14	0.135416667	0.193877551	0.173469388	0.154639175	0.546666667	0.22	0.189873418	0.233333333	0.238095238	0.172043011	0.138297872	0.21	0.17	0.481927711	0.279411765	0.193877551	0.445783133	0.386666667	0.142857143	0.207317073	0.225806452	0.150537634	0.2	0.546666667	0.21875	0.112359551	0.226190476	0.238636364	0.569444444	0.244444444	0.272727273	0.152173913	0.161904762	0.125	0.17	0.333333333	0.119565217	0.275	0.146067416	0.16	0.428571429	0.201923077	0.178947368	0.189873418	0.197802198	0.480519481	0.202531646	0.181818182	0.1875	0.202247191	0.193181818	0.426966292	0.103448276	0.177083333	0.181818182	0.154639175	0.211764706	0.532467532	0.611940299	0.151515152	0.168831169	0.195652174	0.213483146	0.265822785	0.177777778	0.202020202	0.171717172	0.21875	0.153061224	0.189873418	0.142857143	0.125	0.150537634	0.18556701	0.546666667	0.195652174	0.195652174	0.17	0.188888889	0.224719101	0.493975904	0.178947368	0.25	0.210526316	0.214285714
Cc1oc(nc1CCOc1ccc(C[C@H]2CN(C[C@@H]2C(O)=O)C(=O)Oc2ccccc2)cc1)-c1ccccc1	0.23655914	0.163636364	0.175824176	0.173076923	0.534246575	0.463414634	0.850746269	0.25	0.111111111	0.16	0.139130435	0.252525253	0.21	0.225	0.261904762	0.1875	0.15625	0.18627451	0.232323232	0.197530864	0.166666667	0.61038961	0.221052632	0.174757282	0.1875	0.196261682	0.282608696	0.165137615	0.201923077	0.21978022	0.225490196	0.52	0.347826087	0.114754098	0.195876289	0.20754717	0.506493506	0.272727273	0.221052632	0.506493506	0.252525253	0.186915888	0.463414634	0.171171171	0.2	0.64556962	0.206185567	0.188118812	0.142857143	0.416666667	0.144444444	0.165048544	0.174757282	0.206185567	0.172413793	0.185185185	0.171428571	0.5	0.145833333	0.147058824	0.158415842	0.148514851	0.168224299	0.1375	1	0.463414634	0.202247191	0.436781609	0.174757282	0.315217391	0.176470588	0.21	0.34939759	0.253012048	0.18	0.161616162	0.196261682	0.194174757	0.178947368	0.173076923	0.269662921	0.126315789	0.457831325	0.184466019	0.273684211	0.195652174	0.222222222	0.252525253	0.2	0.390804598	0.165048544	0.340909091	0.435294118	0.269662921	0.148514851	0.173076923	0.305263158	0.204545455	0.201923077	0.416666667	0.168316832	0.166666667	0.506666667	0.206185567	0.148514851	0.198113208	0.196261682	0.18	0.171428571	0.112359551	0.201923077	0.196078431	0.534246575	0.267326733	0.155172414	0.344086022	0.564705882	0.165048544	0.203883495	0.235955056	0.2	0.192307692	0.451219512	0.20952381	0.144444444	0.142857143	0.21978022	0.453488372	0.153846154	0.112068966	0.171171171	0.16	0.165137615	0.76056338	0.26744186	0.15	0.534246575	0.21978022	0.18556701	0.204301075	0.148514851	0.564705882	0.534246575	0.225490196	0.252525253	0.282608696	0.43373494	0.265957447	0.175824176	0.341463415	0.43373494	0.506329114	0.173076923	0.206185567	0.17	0.1875	0.534246575	0.426966292	0.197368421	0.213333333	0.254901961	0.23655914	0.46835443	0.252525253	0.235294118	0.21978022	0.168316832	0.216494845	0.193548387	0.205882353	0.43956044	0.226190476	0.172413793	0.463414634	0.196261682	0.165137615	0.168224299	0.196261682	0.195652174	0.212121212	0.235849057	0.195652174	0.213333333	0.463414634	0.278350515	0.541666667	0.137931034	0.197802198	0.197802198	0.21978022	0.416666667	0.146341463	0.179487179	0.12962963	0.475609756	0.21978022	0.463414634	0.164705882	0.395833333	0.205882353	0.1375	0.413043478	0.22	0.173076923	0.272727273	0.202020202	0.373626374	0.534246575	0.175257732	0.2	0.155339806	0.208791209	0.177777778	0.182692308	0.1375	0.256410256	0.176470588	0.128440367	0.213333333	0.447058824	0.264705882	0.162162162	0.456790123	0.198113208	0.18	0.443181818	0.26744186	0.198113208	0.134020619	0.463414634	0.173076923	0.25	0.481012658	0.171428571	0.475609756	0.152380952	0.182692308	0.161016949	0.157894737	0.406976744	0.165137615	0.181818182	0.179245283	0.144230769	0.436781609	0.244680851	0.12037037	0.171428571	0.252525253	0.178217822	0.179487179	0.189873418	0.173469388	0.746478873	0.207920792	0.116504854	0.534246575	0.213483146	0.481481481	0.166666667	0.421686747	0.152941176	0.465909091	0.174757282	0.111111111	0.125	0.43956044	0.171428571	0.075268817	0.861538462	0.139130435	0.254901961	0.2	0.209876543	0.178217822	0.205607477	0.166666667	0.470588235	0.175257732	0.161290323	0.211538462	0.416666667	0.43956044	0.155172414	0.252525253	0.64556962	0.421686747	0.278350515	0.22826087	0.416666667	0.19	0.463414634	0.194174757	0.184466019	0.171428571	0.213333333	0.210526316	0.413793103	0.230769231	0.252525253	0.192307692	0.45	0.252525253	0.195652174	0.227272727	0.534246575	0.340909091	0.278481013	0.188679245	0.11627907	0.225490196	0.184466019	0.170212766	0.253012048	0.5625	0.210526316	0.355555556	0.196261682	0.21978022	0.160377358	0.158415842	0.278350515	0.175824176	0.488372093	0.142857143	0.179245283	0.17	0.481927711	0.385542169	0.184466019	0.527777778	0.171428571	0.191489362	0.188679245	0.419753086	0.174757282	0.188118812	0.3	0.18556701	0.138297872	0.172839506	0.232323232	0.416666667	0.131313131	0.208333333	0.196261682	0.138613861	0.137254902	0.179487179	0.425287356	0.153846154	0.26744186	0.52	0.183673469	0.416666667	0.205607477	0.225806452	1	0.168224299	0.15	0.487179487	0.2	0.277777778	0.188118812	0.157894737	0.19	0.264705882	0.205607477	0.746478873	0.340425532	0.120481928	0.252525253	0.178217822	0.174757282	0.305263158	0.225490196	0.216981132	0.235849057	0.173076923	0.216494845	0.481927711	0.325581395	0.183486239	0.173076923	0.252525253	0.155963303	0.244897959	0.190909091	0.223404255	0.179487179	0.319148936	0.114583333	0.188118812	0.153846154	0.168224299	0.163265306	0.179487179	0.52	0.197530864	0.261904762	0.139130435	0.139130435	0.213333333	0.390804598	0.463414634	0.247191011	0.425287356	0.422222222	0.2	0.127659574	0.463414634	0.168224299	0.159090909	0.176470588	0.184466019	0.17	0.262626263	0.182692308	0.363636364	0.252525253	0.64556962	0.172413793	0.166666667	0.221238938	0.314606742	0.12745098	0.194444444	0.225490196	0.235849057	0.172839506	0.262626263	0.267326733	0.513513514	0.142857143	0.202247191	0.402298851	0.173469388	0.247311828	0.252525253	0.201923077	0.138297872	0.132653061	0.21875	0.359550562	0.212121212	0.179487179	0.151515152	0.171171171	0.148514851	0.225490196	0.253012048	0.121212121	0.134020619	0.157894737	0.169811321	0.422222222	0.1875	0.188118812	0.172413793	0.206185567	0.257731959	0.170454545	0.19047619	0.355555556	0.18556701	0.153061224	0.421052632	0.114754098	0.273684211	0.19047619	0.2	0.21978022	0.431818182	0.247311828	0.284210526	0.113636364	0.340909091	0.247311828	0.213483146	0.1875	0.198113208	0.158878505	0.201923077	0.174757282	0.172413793	0.142857143	0.148514851	0.173469388	0.171428571	0.252525253	0.18	0.191919192	0.225490196	0.18556701	0.409638554	0.23364486	0.188118812	0.242105263	0.205882353	0.20952381
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(cc1)C(C)(C)C	0.156862745	0.77027027	0.170212766	0.838235294	0.197916667	0.205882353	0.165137615	0.13	0.098214286	0.178217822	0.229357798	0.165137615	0.087719298	0.134831461	0.184782609	0.206185567	0.212765957	0.203883495	0.201923077	0.149425287	0.232323232	0.154545455	0.155339806	0.148148148	0.206185567	0.100840336	0.198019802	0.780821918	0.6	0.106796117	0.153153153	0.206185567	0.165137615	0.148760331	0.178217822	0.110169492	0.19	0.147727273	0.122641509	0.19	0.165137615	0.780821918	0.205882353	0.6625	0.128440367	0.17699115	0.111111111	0.684931507	0.164705882	0.150943396	0.152173913	0.217821782	0.097345133	0.111111111	0.220930233	0.11965812	0.774647887	0.176470588	0.22826087	0.212121212	0.212121212	0.166666667	0.620253165	0.160493827	0.168224299	0.205882353	0.12244898	0.20754717	0.631578947	0.203883495	0.205882353	0.148148148	0.18556701	0.138297872	0.152380952	0.268817204	0.110169492	0.247524752	0.474358974	0.666666667	0.16	0.195652174	0.180952381	0.146788991	0.227722772	0.189473684	0.13	0.165137615	0.097560976	0.169811321	0.171428571	0.222222222	0.157407407	0.137254902	0.166666667	0.712328767	0.198113208	0.415584416	0.6	0.150943396	0.163461538	0.869565217	0.183673469	0.111111111	0.122641509	0.19266055	0.11965812	0.198019802	0.774647887	0.291139241	0.580246914	0.582278481	0.197916667	0.149122807	0.223214286	0.163636364	0.172413793	0.160377358	0.123893805	0.189473684	0.144329897	0.154545455	0.161904762	0.120689655	0.152173913	0.138888889	0.106796117	0.219047619	0.205882353	0.109243697	0.220183486	0.101851852	0.160714286	0.163636364	0.108910891	0.204081633	0.197916667	0.128712871	0.661971831	0.173469388	0.122641509	0.172413793	0.197916667	0.153153153	0.165137615	0.198019802	0.12962963	0.196078431	0.279069767	0.164948454	0.12962963	0.196078431	0.225490196	0.111111111	0.142857143	0.206185567	0.197916667	0.203703704	0.160493827	0.175	0.169642857	0.156862745	0.144230769	0.165137615	0.125	0.106796117	0.198019802	0.12037037	0.117647059	0.086206897	0.175438596	0.115789474	0.220930233	0.205882353	0.110169492	0.688311688	0.753424658	0.129310345	0.13	0.171428571	0.165217391	0.13	0.160493827	0.205882353	0.233009709	0.175257732	0.227272727	0.178947368	0.087378641	0.106796117	0.150943396	0.197530864	0.158536585	0.213592233	0.158878505	0.106796117	0.205882353	0.146067416	0.234234234	0.095652174	0.160493827	0.198198198	0.179245283	0.168224299	0.172727273	0.626666667	0.163636364	0.197916667	0.17	0.172727273	0.196078431	0.107843137	0.147368421	0.826086957	0.160493827	0.16091954	0.128440367	0.211538462	0.175	0.211538462	0.147826087	0.178571429	0.152380952	0.19266055	0.833333333	0.171171171	0.108910891	0.120689655	0.164948454	0.205882353	0.602564103	0.157303371	0.165048544	0.774647887	0.148148148	0.169811321	0.826086957	0.147540984	0.141414141	0.169811321	0.780821918	0.643835616	0.153153153	0.173076923	0.20754717	0.176470588	0.117117117	0.774647887	0.165137615	0.22	0.158536585	0.182926829	0.168316832	0.165137615	0.602564103	0.268817204	0.197916667	0.180851064	0.205882353	0.12962963	0.174757282	0.147727273	0.189189189	0.631578947	0.084210526	0.142857143	0.175438596	0.774647887	0.271604938	0.169811321	0.229357798	0.169642857	0.382022472	0.147727273	0.109090909	0.109243697	0.12962963	0.174311927	0.17	0.15625	0.112068966	0.150943396	0.175438596	0.223214286	0.165137615	0.17699115	0.174757282	0.233009709	0.380952381	0.150943396	0.109090909	0.205882353	0.166666667	0.146788991	0.774647887	0.175	0.168316832	0.188679245	0.116504854	0.165137615	0.5875	0.166666667	0.165137615	0.13	0.193548387	0.197916667	0.222222222	0.168539326	0.102564103	0.164705882	0.153153153	0.146788991	0.153061224	0.138297872	0.174311927	0.123809524	0.146788991	0.110169492	0.106796117	0.247524752	0.212121212	0.233009709	0.157894737	0.18018018	0.108108108	0.153153153	0.263157895	0.188679245	0.168316832	0.146788991	0.164948454	0.095652174	0.25	0.102564103	0.168316832	0.61038961	0.098214286	0.188118812	0.710144928	0.157894737	0.139534884	0.201923077	0.150943396	0.18556701	0.226804124	0.129310345	0.242105263	0.178217822	0.158536585	0.165137615	0.194174757	0.108910891	0.206185567	0.630136986	0.150943396	0.109243697	0.181818182	0.168224299	1	0.168316832	0.178217822	0.193181818	0.158536585	0.098214286	0.141414141	0.196078431	0.147826087	0.109243697	0.165137615	0.151785714	0.11627907	0.165137615	0.109090909	0.148148148	0.198113208	0.153153153	0.137931034	0.165217391	0.602564103	0.18627451	0.188679245	0.158415842	0.118644068	0.838235294	0.165137615	0.151785714	0.19047619	0.116666667	0.18	0.158536585	0.198113208	0.235955056	0.618421053	0.194174757	0.753424658	0.17	0.158536585	0.206185567	0.176470588	0.211111111	0.229357798	0.229357798	0.175	0.169811321	0.205882353	0.175257732	0.233009709	0.201834862	0.382022472	0.172043011	0.205882353	0.142857143	0.280487805	0.684931507	0.136363636	0.263157895	0.163636364	0.095652174	0.138888889	0.165137615	0.17699115	0.220930233	0.12962963	0.175	0.176470588	0.204081633	0.1	0.153153153	0.196428571	0.180722892	0.163636364	0.149122807	0.18556701	0.163043478	0.134020619	0.126126126	0.168316832	0.144230769	0.165137615	0.6	0.157894737	0.2	0.188118812	0.192307692	0.108108108	0.158536585	0.244680851	0.220183486	0.122641509	0.153153153	0.138297872	0.14	0.20212766	0.141414141	0.165137615	0.201834862	0.114754098	0.088495575	0.220930233	0.111111111	0.157407407	0.218390805	0.580246914	0.146788991	0.18	0.221052632	0.179487179	0.148760331	0.227722772	0.580246914	0.138888889	0.106796117	0.205607477	0.202020202	0.237623762	0.16091954	0.222222222	0.144230769	0.132653061	0.206185567	0.19266055	0.175925926	0.6	0.192307692	0.220930233	0.163043478	0.122641509	0.168316832	0.774647887	0.165137615	0.551282051	0.222222222	0.153153153	0.594594595	0.132075472	0.173913043	0.088495575	0.110091743	0.115044248	0.120689655
COc1ccc(cc1)C(=O)c1c2CCCCc2sc1-c1ccc(OC(C)(C)C(O)=O)c(C)c1	0.14893617	0.152380952	0.176470588	0.15	0.220930233	0.177083333	0.13592233	0.131868132	0.118811881	0.3625	0.117117117	0.147058824	0.14	0.213333333	0.125	0.304878049	0.333333333	0.225806452	0.197916667	0.139240506	0.191489362	0.13592233	0.172043011	0.151515152	0.304878049	0.18627451	0.15625	0.142857143	0.204081633	0.142857143	0.168316832	0.229885057	0.147058824	0.12173913	0.159574468	0.222222222	0.147368421	0.1375	0.172043011	0.147368421	0.147058824	0.153846154	0.177083333	0.14953271	0.22826087	0.14953271	0.195652174	0.153061224	0.271428571	0.142857143	0.156626506	0.164948454	0.175257732	0.195652174	0.301369863	0.24742268	0.148514851	0.157894737	0.131868132	0.134020619	0.325301205	0.135416667	0.156862745	0.35483871	0.15	0.177083333	0.149425287	0.229166667	0.163265306	0.212765957	0.22826087	0.128712871	0.141304348	0.182926829	0.321428571	0.333333333	0.24742268	0.148514851	0.166666667	0.161616162	0.164835165	0.111111111	0.151515152	0.12745098	0.14	0.320512821	0.197674419	0.147058824	0.225490196	0.175257732	0.164948454	0.144329897	0.161616162	0.139784946	0.135416667	0.15	0.13592233	0.125	0.204081633	0.142857143	0.193548387	0.155339806	0.164835165	0.195652174	0.09	0.276595745	0.24742268	0.321428571	0.148514851	0.179487179	0.168316832	0.161616162	0.220930233	0.130841121	0.165137615	0.156862745	0.135135135	0.118811881	0.258064516	0.170454545	0.16091954	0.181818182	0.131313131	0.224489796	0.156626506	0.141414141	0.142857143	0.156862745	0.164948454	0.140186916	0.14953271	0.184782609	0.142857143	0.134615385	0.133333333	0.136842105	0.220930233	0.283950617	0.161290323	0.141304348	0.09	0.135135135	0.220930233	0.168316832	0.147058824	0.15625	0.154639175	0.154639175	0.19047619	0.157303371	0.154639175	0.166666667	0.223404255	0.195652174	0.145833333	0.304878049	0.220930233	0.153846154	0.150684932	0.166666667	0.152380952	0.14893617	0.172043011	0.147058824	0.180722892	0.142857143	0.180851064	0.168421053	0.195402299	0.137254902	0.148148148	0.185185185	0.301369863	0.177083333	0.24742268	0.142857143	0.145631068	0.273684211	0.197674419	0.177083333	0.137614679	0.337662338	0.150684932	0.177083333	0.158415842	0.155555556	0.116071429	0.159090909	0.146067416	0.142857143	0.142857143	0.175675676	0.133333333	0.161616162	0.163265306	0.142857143	0.177083333	0.12195122	0.175925926	0.126213592	0.35483871	0.171428571	0.15	0.277777778	0.166666667	0.178947368	0.168316832	0.220930233	0.138297872	0.155339806	0.217391304	0.183908046	0.302631579	0.148514851	0.35483871	0.1375	0.284090909	0.171717172	0.166666667	0.183673469	0.12962963	0.207920792	0.180851064	0.276595745	0.180851064	0.153846154	0.133333333	0.188118812	0.157303371	0.177083333	0.15	0.273972603	0.134020619	0.148514851	0.1875	0.175257732	0.148514851	0.092436975	0.183908046	0.14	0.142857143	0.157894737	0.145631068	0.12	0.229166667	0.145833333	0.151515152	0.148514851	0.147058824	0.217391304	0.133333333	0.175675676	0.227272727	0.13592233	0.173469388	0.136842105	0.220930233	0.16091954	0.153061224	0.178947368	0.206521739	0.151898734	0.161904762	0.163265306	0.134146341	0.294117647	0.148148148	0.148514851	0.148148148	0.151515152	0.117117117	0.152380952	0.22826087	0.263888889	0.178947368	0.244897959	0.178947368	0.168316832	0.138297872	0.147727273	0.202020202	0.142857143	0.148148148	0.165137615	0.147058824	0.14953271	0.206521739	0.158415842	0.261904762	0.142857143	0.191489362	0.177083333	0.221052632	0.12745098	0.148514851	0.166666667	0.14893617	0.171717172	0.166666667	0.147058824	0.17	0.147368421	0.147058824	0.337662338	0.16091954	0.220930233	0.144329897	0.27027027	0.265957447	0.253521127	0.168316832	0.12745098	0.197674419	0.182926829	0.134615385	0.2	0.15	0.24742268	0.142857143	0.171717172	0.325301205	0.158415842	0.149425287	0.163461538	0.189473684	0.145631068	0.325301205	0.16	0.136842105	0.210526316	0.157303371	0.16	0.3125	0.265957447	0.125	0.151515152	0.164948454	0.222222222	0.186813187	0.111111111	0.142857143	0.197916667	0.142857143	0.153846154	0.329268293	0.273684211	0.14893617	0.345679012	0.133333333	0.13592233	0.298850575	0.133333333	0.229885057	0.159574468	0.142857143	0.207920792	0.202247191	0.15	0.168316832	1	0.159574468	0.172839506	0.164383562	0.164948454	0.183908046	0.166666667	0.12962963	0.207920792	0.13592233	0.155339806	0.116883117	0.147058824	0.178947368	0.151515152	0.13592233	0.168316832	0.284210526	0.137614679	0.15	0.261363636	0.16	0.188888889	0.232323232	0.15	0.147058824	0.122641509	0.223404255	0.180952381	0.2	0.133333333	0.17	0.123595506	0.164948454	0.298850575	0.156862745	0.215909091	0.133333333	0.229885057	0.267605634	0.137931034	0.117117117	0.117117117	0.166666667	0.175257732	0.177083333	0.168539326	0.17	0.21	0.22826087	0.164705882	0.177083333	0.204081633	0.158536585	0.177083333	0.12745098	0.325301205	0.168316832	0.195876289	0.153061224	0.147058824	0.14953271	0.301369863	0.178947368	0.235849057	0.195652174	0.161290323	0.257731959	0.168316832	0.158878505	0.142857143	0.168316832	0.130841121	0.153846154	0.08988764	0.265822785	0.173469388	0.227272727	0.159574468	0.147058824	0.204081633	0.111111111	0.11827957	0.157894737	0.163265306	0.164948454	0.133333333	0.150537634	0.14953271	0.09	0.168316832	0.182926829	0.142857143	0.119565217	0.183908046	0.13592233	0.163461538	0.223300971	0.177083333	0.301369863	0.195652174	0.15	0.297297297	0.156862745	0.15	0.270588235	0.115789474	0.174311927	0.12173913	0.14	0.156862745	0.22826087	0.142857143	0.166666667	0.26744186	0.15	0.109756098	0.144329897	0.172043011	0.21686747	0.304878049	0.276595745	0.17	0.204081633	0.295454545	0.301369863	0.08988764	0.09	0.227272727	0.148514851	0.147058824	0.15625	0.144329897	0.168316832	0.161290323	0.182795699	0.136363636	0.177083333	0.168421053	0.234042553	0.224489796
Cc1oc(nc1CCOc1ccc(C[C@H](OCC(F)(F)F)C(O)=O)cc1)-c1ccccc1	0.252873563	0.207920792	0.2625	0.171717172	0.582089552	0.605633803	0.421686747	0.268292683	0.117647059	0.170212766	0.201923077	0.340909091	0.18556701	0.295774648	0.25	0.270588235	0.206896552	0.197916667	0.260869565	0.197368421	0.177083333	0.421686747	0.341463415	0.18556701	0.270588235	0.184466019	0.513513514	0.163461538	0.226804124	0.235294118	0.265957447	0.565217391	0.404761905	0.150442478	0.25	0.196078431	0.527777778	0.352941176	0.195652174	0.527777778	0.340909091	0.163461538	0.605633803	0.203883495	0.252747253	0.512195122	0.206521739	0.225806452	0.168831169	0.430379747	0.154761905	0.151515152	0.161616162	0.206521739	0.2	0.184466019	0.17	0.541666667	0.223529412	0.180851064	0.206521739	0.222222222	0.202020202	0.164383562	0.487179487	0.605633803	0.24691358	0.565789474	0.223404255	0.455696203	0.212765957	0.197916667	0.536231884	0.240506329	0.244444444	0.159574468	0.184466019	0.258064516	0.191011236	0.208333333	0.407894737	0.10989011	0.474358974	0.221052632	0.402439024	0.238095238	0.209302326	0.340909091	0.2	0.402439024	0.163265306	0.493333333	0.432098765	0.3375	0.222222222	0.171717172	0.456790123	0.219512195	0.226804124	0.430379747	0.178947368	0.212121212	0.646153846	0.206521739	0.134020619	0.198019802	0.232323232	0.191489362	0.17	0.134146341	0.155339806	0.171717172	0.582089552	0.326086957	0.219047619	0.416666667	0.443181818	0.151515152	0.191919192	0.333333333	0.214285714	0.268817204	0.448717949	0.198019802	0.154761905	0.14	0.235294118	0.545454545	0.14	0.118181818	0.227722772	0.170212766	0.163461538	0.416666667	0.240963855	0.184782609	0.582089552	0.235294118	0.172043011	0.292682927	0.134020619	0.443181818	0.582089552	0.265957447	0.340909091	0.513513514	0.448717949	0.486842105	0.174418605	0.368421053	0.448717949	0.637681159	0.208333333	0.206521739	0.206521739	0.270588235	0.582089552	0.5125	0.349206349	0.370967742	0.340659341	0.252873563	0.466666667	0.340909091	0.269230769	0.235294118	0.217391304	0.191489362	0.179775281	0.181818182	0.404494382	0.2125	0.2	0.605633803	0.184466019	0.174757282	0.178217822	0.22	0.223529412	0.325581395	0.315789474	0.209302326	0.370967742	0.605633803	0.475	0.75	0.2	0.226190476	0.197674419	0.235294118	0.430379747	0.189189189	0.323076923	0.16	0.493506494	0.235294118	0.605633803	0.256756757	0.542168675	0.193877551	0.164383562	0.55	0.397590361	0.234042553	0.363636364	0.164948454	0.4875	0.582089552	0.255813953	0.237113402	0.164948454	0.195402299	0.19047619	0.193877551	0.164383562	0.393939394	0.225806452	0.193877551	0.370967742	0.581081081	0.322580645	0.242424242	0.454545455	0.198019802	0.191489362	0.406976744	0.240963855	0.18627451	0.11827957	0.605633803	0.16	0.287671233	0.520547945	0.17	0.455696203	0.210526316	0.193877551	0.139130435	0.155555556	0.474358974	0.163461538	0.168421053	0.226804124	0.20212766	0.565789474	0.3875	0.116504854	0.17	0.340909091	0.20212766	0.323076923	0.333333333	0.238636364	0.421686747	0.16	0.12371134	0.582089552	0.307692308	0.583333333	0.215053763	0.454545455	0.277777778	0.5	0.223404255	0.093023256	0.144329897	0.404494382	0.17	0.093023256	0.493506494	0.201923077	0.340659341	0.2	0.260273973	0.241758242	0.194174757	0.215053763	0.451219512	0.255813953	0.228915663	0.2	0.430379747	0.404494382	0.219047619	0.340909091	0.512195122	0.454545455	0.475	0.229885057	0.430379747	0.20212766	0.605633803	0.193877551	0.221052632	0.17	0.370967742	0.297619048	0.519480519	0.218390805	0.340909091	0.156862745	0.447368421	0.340909091	0.209302326	0.324675325	0.582089552	0.493333333	0.319444444	0.176470588	0.153846154	0.265957447	0.221052632	0.181818182	0.240506329	0.416666667	0.211111111	0.506493506	0.184466019	0.235294118	0.206185567	0.206521739	0.475	0.24691358	0.469879518	0.163265306	0.226804124	0.168421053	0.602739726	0.579710145	0.234042553	0.575757576	0.158415842	0.23255814	0.176470588	0.626865672	0.161616162	0.1875	0.337349398	0.184782609	0.134831461	0.328358209	0.260869565	0.430379747	0.177777778	0.208791209	0.22	0.184782609	0.195652174	0.323076923	0.421686747	0.2	0.240963855	0.565217391	0.182795699	0.430379747	0.194174757	0.301204819	0.487179487	0.178217822	0.159574468	1	0.28	0.365079365	0.1875	0.155555556	0.37804878	0.322580645	0.194174757	0.421686747	0.643835616	0.12987013	0.340909091	0.241758242	0.18556701	0.456790123	0.265957447	0.205882353	0.315789474	0.16	0.244444444	0.602739726	0.35	0.182692308	0.171717172	0.340909091	0.153846154	0.318181818	0.19047619	0.297619048	0.323076923	0.43902439	0.174418605	0.175257732	0.2	0.166666667	0.227272727	0.323076923	0.565217391	0.281690141	0.408450704	0.201923077	0.201923077	0.370967742	0.402439024	0.605633803	0.346153846	0.512820513	0.525	0.2	0.162790698	0.605633803	0.178217822	0.170731707	0.1875	0.183673469	0.168421053	0.252631579	0.193877551	0.373493976	0.340909091	0.512195122	0.2	0.215053763	0.294117647	0.405063291	0.184782609	0.194174757	0.265957447	0.358695652	0.390625	0.252631579	0.326086957	0.65625	0.139534884	0.231707317	0.397590361	0.238636364	0.235955056	0.340909091	0.226804124	0.134831461	0.129032258	0.423076923	0.474358974	0.2	0.323076923	0.186813187	0.227722772	0.134020619	0.265957447	0.240506329	0.105263158	0.106382979	0.155555556	0.18	0.50617284	0.221153846	0.2	0.2	0.206521739	0.318181818	0.243589744	0.166666667	0.506493506	0.238636364	0.138297872	0.465909091	0.150442478	0.402439024	0.166666667	0.252747253	0.235294118	0.558441558	0.358024691	0.414634146	0.179487179	0.493333333	0.325301205	0.214285714	0.270588235	0.198019802	0.18	0.226804124	0.223404255	0.2	0.139534884	0.134020619	0.238636364	0.17	0.340909091	0.191489362	0.191489362	0.265957447	0.184782609	0.405063291	0.3125	0.2	0.204301075	0.193877551	0.198019802
OC(=O)[C@H](Cc1ccc(Oc2ccccc2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.1875	0.2	0.242857143	0.2	0.226666667	0.587301587	0.168539326	0.111111111	0.111111111	0.230769231	0.144329897	0.552238806	0.122222222	0.238095238	0.228571429	0.220779221	0.263888889	0.202380952	0.159090909	0.262295082	0.222222222	0.168539326	0.215189873	0.21686747	0.220779221	0.113402062	0.225	0.188888889	0.235294118	0.181818182	0.129032258	0.220779221	0.155555556	0.094339623	0.714285714	0.125	0.230769231	0.344827586	0.215189873	0.230769231	0.552238806	0.188888889	0.587301587	0.222222222	0.136363636	0.182795699	0.2125	0.298701299	0.206349206	0.164705882	0.185714286	0.19047619	0.122222222	0.2125	0.223880597	0.113402062	0.197674419	0.2125	0.184210526	0.168674699	0.243589744	0.142857143	0.193181818	0.224137931	0.2	0.587301587	0.16	0.544117647	0.202380952	0.188235294	0.25	0.147727273	0.277777778	0.2	0.139534884	0.144578313	0.125	0.240963855	0.210526316	0.2	0.273972603	0.175675676	0.202380952	0.133333333	0.188235294	0.216216216	0.232876712	0.552238806	0.108910891	0.134831461	0.19047619	0.209876543	0.186046512	0.223684211	0.142857143	0.214285714	0.195402299	0.246376812	0.235294118	0.164705882	0.126436782	0.204545455	0.273972603	0.2125	0.090909091	0.188888889	0.136842105	0.152941176	0.197674419	0.144927536	0.179775281	0.186046512	0.226666667	0.402597403	0.163265306	0.129032258	0.164948454	0.123595506	0.130434783	0.698113208	0.157894737	0.168539326	0.192771084	0.126315789	0.185714286	0.149425287	0.181818182	0.296296296	0.19047619	0.101010101	0.182795699	0.142857143	0.175824176	0.166666667	0.171052632	0.172839506	0.226666667	0.1375	0.202531646	0.559322034	0.090909091	0.164948454	0.226666667	0.129032258	0.552238806	0.225	0.164705882	0.222222222	0.208333333	0.2	0.164705882	0.253164557	0.228915663	0.2125	0.127906977	0.220779221	0.226666667	0.202247191	0.392156863	0.365384615	0.5	0.1875	0.170731707	0.552238806	0.25	0.181818182	0.180722892	0.209876543	0.1375	0.119565217	0.193548387	0.152777778	0.223880597	0.587301587	0.125	0.202247191	0.206896552	0.125	0.153846154	0.204819277	0.48	0.139240506	0.365384615	0.587301587	0.168539326	0.3	0.154639175	0.219178082	0.141025641	0.181818182	0.164705882	0.174603175	0.333333333	0.159090909	0.188235294	0.181818182	0.587301587	0.274193548	0.407407407	0.119565217	0.224137931	0.428571429	0.243902439	0.146067416	0.139784946	0.192771084	0.153846154	0.226666667	0.175	0.127659574	0.151162791	0.139240506	0.211267606	0.211764706	0.224137931	0.344827586	0.136363636	0.144444444	0.365384615	0.537313433	0.397435897	0.159574468	0.166666667	0.188888889	0.195121951	0.175824176	0.171052632	0.114583333	0.139240506	0.587301587	0.186046512	0.194029851	0.182926829	0.197674419	0.188235294	0.134831461	0.211764706	0.114285714	0.139240506	0.202380952	0.188888889	0.197530864	0.129032258	0.137931034	0.544117647	0.243589744	0.10989011	0.197674419	0.552238806	0.222222222	0.333333333	0.345454545	0.144578313	0.168539326	0.2	0.117647059	0.226666667	0.725490196	0.333333333	0.137931034	0.195121951	0.344827586	0.434210526	0.202380952	0.081081081	0.102272727	0.193548387	0.197674419	0.142857143	0.188235294	0.144329897	0.5	0.234567901	0.278688525	0.137931034	0.12371134	0.137931034	0.179775281	0.175	0.189189189	0.115789474	0.164705882	0.193548387	0.163265306	0.552238806	0.182795699	0.195121951	0.168539326	0.291666667	0.164705882	0.137931034	0.587301587	0.131868132	0.133333333	0.197674419	0.365384615	0.637931034	0.170454545	0.164556962	0.552238806	0.181818182	0.170731707	0.552238806	0.139240506	0.725490196	0.226666667	0.209876543	0.227272727	0.115789474	0.206349206	0.129032258	0.133333333	0.111111111	0.2	0.166666667	0.202531646	0.186046512	0.125	0.181818182	0.211764706	0.243589744	0.168539326	0.191780822	0.213483146	0.149425287	0.129032258	0.141176471	0.240963855	0.376811594	0.159090909	0.216216216	0.119565217	0.210526316	0.115789474	0.217948718	0.188235294	0.176470588	0.182926829	0.202531646	0.101265823	0.315789474	0.159090909	0.164705882	0.164556962	0.185185185	0.125	0.1875	0.129411765	0.333333333	0.181818182	0.234567901	0.171052632	0.220779221	0.2	0.164705882	0.112244898	0.649122807	0.2	0.193181818	0.172839506	0.28	1	0.469387755	0.176470588	0.139240506	0.222222222	0.397435897	0.112244898	0.168539326	0.191011236	0.177419355	0.552238806	0.137931034	0.21686747	0.195402299	0.129032258	0.197802198	0.48	0.186046512	0.180722892	0.240963855	0.146341463	0.12371134	0.2	0.552238806	0.139784946	0.146067416	0.121212121	0.637931034	0.333333333	0.209302326	0.260869565	0.204819277	0.234567901	0.193181818	0.119047619	0.333333333	0.220779221	0.222222222	0.303030303	0.144329897	0.144329897	0.365384615	0.134831461	0.587301587	0.685185185	0.253012048	0.542857143	0.234567901	0.116883117	0.587301587	0.179775281	0.171428571	0.204819277	0.120879121	0.141176471	0.153846154	0.170454545	0.123595506	0.552238806	0.182795699	0.223880597	0.137931034	0.18	0.154761905	0.144578313	0.112244898	0.129032258	0.48	0.339285714	0.153846154	0.402597403	0.373134328	0.135135135	0.208333333	0.120879121	0.144578313	0.170731707	0.552238806	0.235294118	0.101265823	0.22972973	0.227848101	0.578125	0.204819277	0.333333333	0.220779221	0.182795699	0.090909091	0.129032258	0.2	0.096385542	0.216216216	0.139240506	0.209302326	0.421052632	0.118811881	0.19047619	0.223880597	0.2125	0.436619718	0.23880597	0.179775281	0.186046512	0.202531646	0.192307692	0.385542169	0.094339623	0.188235294	0.179775281	0.136363636	0.181818182	0.514285714	0.627118644	0.159090909	0.181818182	0.209876543	0.185185185	0.222222222	0.220779221	0.188888889	0.181818182	0.235294118	0.134831461	0.223880597	0.135135135	0.090909091	0.144578313	0.197674419	0.552238806	0.209876543	0.180722892	0.129032258	0.202531646	0.127906977	0.473684211	0.19047619	0.209876543	0.119565217	0.126315789
OC(=O)C(Cc1ccc(OCCOc2ccc(Oc3ccccc3)cc2)cc1)C(O)=O	0.25	0.152941176	0.283333333	0.164556962	0.322580645	0.343283582	0.220779221	0.095890411	0.097560976	0.228571429	0.147727273	0.323943662	0.166666667	0.387755102	0.333333333	0.2	0.191176471	0.197368421	0.179487179	0.288461538	0.219178082	0.220779221	0.323076923	0.22972973	0.2	0.166666667	0.313432836	0.154761905	0.1875	0.285714286	0.172839506	0.3125	0.205128205	0.092783505	0.34375	0.166666667	0.28358209	0.581395349	0.303030303	0.28358209	0.323943662	0.154761905	0.343283582	0.162790698	0.153846154	0.234567901	0.279411765	0.216216216	0.178571429	0.202702703	0.196721311	0.139240506	0.181818182	0.279411765	0.220338983	0.166666667	0.1625	0.279411765	0.176470588	0.16	0.225352113	0.146666667	0.144578313	0.196078431	0.277777778	0.343283582	0.241935484	0.319444444	0.166666667	0.213333333	0.2	0.166666667	0.389830508	0.298245614	0.157894737	0.148648649	0.166666667	0.24	0.188405797	0.15	0.383333333	0.132352941	0.263888889	0.15	0.213333333	0.212121212	0.25	0.323943662	0.159090909	0.197368421	0.168831169	0.222222222	0.226666667	0.383333333	0.146666667	0.164556962	0.205128205	0.206349206	0.1875	0.202702703	0.189189189	0.156626506	0.431034483	0.279411765	0.131578947	0.182926829	0.166666667	0.142857143	0.1625	0.112903226	0.144578313	0.164556962	0.322580645	0.306666667	0.168539326	0.158536585	0.197674419	0.139240506	0.175	0.403508772	0.258064516	0.253333333	0.236111111	0.168674699	0.196721311	0.153846154	0.285714286	0.319444444	0.139240506	0.087912088	0.19047619	0.228571429	0.2125	0.217948718	0.295081967	0.180555556	0.322580645	0.173913043	0.164383562	0.344262295	0.131578947	0.197674419	0.322580645	0.172839506	0.323943662	0.313432836	0.219178082	0.308823529	0.222222222	0.31147541	0.219178082	0.348484848	0.210526316	0.279411765	0.144736842	0.2	0.322580645	0.243589744	0.452380952	0.418604651	0.306666667	0.25	0.228571429	0.323943662	0.41509434	0.285714286	0.189189189	0.294117647	0.208955224	0.1625	0.21686747	0.25862069	0.220338983	0.343283582	0.166666667	0.154761905	0.158536585	0.139534884	0.212121212	0.304347826	0.294871795	0.176470588	0.452380952	0.343283582	0.175	0.421052632	0.159090909	0.196969697	0.215384615	0.285714286	0.202702703	0.163636364	0.409090909	0.179487179	0.263888889	0.285714286	0.343283582	0.301886792	0.268292683	0.1625	0.196078431	0.282051282	0.333333333	0.164556962	0.156626506	0.155844156	0.217948718	0.322580645	0.183098592	0.156626506	0.155844156	0.212121212	0.1875	0.1625	0.196078431	0.581395349	0.153846154	0.120481928	0.418604651	0.328571429	0.302631579	0.164705882	0.222222222	0.182926829	0.173333333	0.227848101	0.295081967	0.168674699	0.111111111	0.343283582	0.15	0.320754717	0.260869565	0.1625	0.246575342	0.151898734	0.1625	0.103092784	0.15942029	0.246575342	0.154761905	0.16	0.158536585	0.141025641	0.319444444	0.298507463	0.109756098	0.1625	0.323943662	0.171052632	0.409090909	0.391304348	0.148648649	0.220779221	0.15	0.118421053	0.322580645	0.368421053	0.343283582	0.186666667	0.294117647	0.416666667	0.302631579	0.166666667	0.09375	0.115384615	0.21686747	0.1625	0.111111111	0.263888889	0.147727273	0.306666667	0.2	0.36	0.186666667	0.178571429	0.186666667	0.233766234	0.183098592	0.238095238	0.170731707	0.202702703	0.21686747	0.168539326	0.323943662	0.234567901	0.294117647	0.175	0.220588235	0.202702703	0.186666667	0.343283582	0.134146341	0.15	0.1625	0.418604651	0.328125	0.24	0.242424242	0.323943662	0.146341463	0.228571429	0.323943662	0.176470588	0.444444444	0.322580645	0.222222222	0.365384615	0.170731707	0.178571429	0.172839506	0.15	0.142857143	0.298245614	0.217948718	0.307692308	0.210526316	0.166666667	0.285714286	0.223684211	0.225352113	0.175	0.241935484	0.256410256	0.184210526	0.158536585	0.144736842	0.328571429	0.370967742	0.194805195	0.31147541	0.17721519	0.205882353	0.170731707	0.268656716	0.151898734	0.232876712	0.191780822	0.164383562	0.115942029	0.354166667	0.179487179	0.202702703	0.123287671	0.178082192	0.139534884	0.180555556	0.116883117	0.409090909	0.220779221	0.216216216	0.295081967	0.3125	0.178082192	0.202702703	0.164705882	0.4	0.277777778	0.158536585	0.164383562	0.365079365	0.469387755	1	0.232876712	0.15942029	0.308823529	0.302631579	0.164705882	0.220779221	0.2	0.211538462	0.323943662	0.186666667	0.22972973	0.205128205	0.172839506	0.192771084	0.294871795	0.15	0.205479452	0.328571429	0.166666667	0.178571429	0.164556962	0.323943662	0.142857143	0.15	0.174418605	0.393442623	0.409090909	0.220779221	0.184615385	0.168831169	0.216216216	0.158536585	0.135135135	0.409090909	0.3125	0.288461538	0.433962264	0.147727273	0.147727273	0.418604651	0.197368421	0.343283582	0.396551724	0.287671233	0.324324324	0.2	0.101449275	0.343283582	0.172839506	0.180327869	0.168831169	0.164556962	0.144736842	0.202531646	0.207792208	0.168831169	0.323943662	0.234567901	0.220338983	0.186666667	0.227272727	0.16	0.164383562	0.164705882	0.172839506	0.294871795	0.382978723	0.202531646	0.306666667	0.389830508	0.15625	0.305084746	0.194805195	0.148648649	0.228571429	0.323943662	0.1875	0.115942029	0.173913043	0.279411765	0.338235294	0.285714286	0.409090909	0.235294118	0.19047619	0.131578947	0.172839506	0.298245614	0.109589041	0.126760563	0.15942029	0.220779221	0.289473684	0.157303371	0.232876712	0.220338983	0.279411765	0.352941176	0.216666667	0.144578313	0.210526316	0.197183099	0.121621622	0.265060241	0.092783505	0.213333333	0.144578313	0.153846154	0.285714286	0.315068493	0.365079365	0.179487179	0.172413793	0.222222222	0.264705882	0.278688525	0.2	0.182926829	0.189873418	0.1875	0.151898734	0.220338983	0.15625	0.131578947	0.148648649	0.1625	0.323943662	0.189189189	0.173333333	0.172839506	0.180555556	0.191780822	0.291139241	0.232876712	0.294117647	0.17721519	0.168674699
CC[C@]1(CCc2ccc(OCCCOc3ccc(Oc4ccc(F)cc4)cc3Cl)cc2O1)C(O)=O	0.20212766	0.105263158	0.206896552	0.111111111	0.182795699	0.18	0.196078431	0.113402062	0.145631068	0.1875	0.162162162	0.161904762	0.226804124	0.215189873	0.155555556	0.142857143	0.147368421	0.166666667	0.165048544	0.158536585	0.158415842	0.207920792	0.212765957	0.178217822	0.142857143	0.26	0.183673469	0.096491228	0.138888889	0.135416667	0.255102041	0.178947368	0.207920792	0.165217391	0.151515152	0.26	0.1875	0.170731707	0.676470588	0.1875	0.161904762	0.10619469	0.18	0.113043478	0.191919192	0.174311927	0.292134831	0.102803738	0.175	0.21875	0.188235294	0.134615385	0.7	0.292134831	0.162790698	0.247524752	0.1	0.173469388	0.102040816	0.173469388	0.197916667	0.163265306	0.108108108	0.171052632	0.188118812	0.18	0.280487805	0.171428571	0.112149533	0.144230769	0.145631068	0.19	0.182795699	0.259259259	0.183673469	0.13	0.247524752	0.174757282	0.111111111	0.111111111	0.193548387	0.082474227	0.178217822	0.212121212	0.122641509	0.136842105	0.24137931	0.161904762	0.262135922	0.239583333	0.204081633	0.126213592	0.25	0.168421053	0.163265306	0.100917431	0.161904762	0.106382979	0.138888889	0.21875	0.731343284	0.107142857	0.180851064	0.292134831	0.14	0.19047619	0.26	0.183673469	0.1	0.127906977	0.128440367	0.111111111	0.182795699	0.166666667	0.178571429	0.217821782	0.18018018	0.145631068	0.257731959	0.173913043	0.472222222	0.150943396	0.181818182	0.262626263	0.188235294	0.134615385	0.135416667	0.182692308	0.134615385	0.154545455	0.142857143	0.295454545	0.288659794	0.194174757	0.150537634	0.164948454	0.182795699	0.197802198	0.107843137	0.195652174	0.14	0.18018018	0.182795699	0.255102041	0.161904762	0.183673469	0.244680851	0.193877551	0.193181818	0.213483146	0.244680851	0.193877551	0.142857143	0.292134831	0.210526316	0.142857143	0.182795699	0.179245283	0.141025641	0.141025641	0.2	0.20212766	0.239130435	0.161904762	0.240963855	0.135416667	0.195876289	0.870967742	0.379746835	0.234693878	0.205607477	0.278481013	0.162790698	0.18	0.247524752	0.136363636	0.128440367	0.188679245	0.270588235	0.229166667	0.183486239	0.186813187	0.141025641	0.18	0.12962963	0.184782609	0.203703704	0.103092784	0.244186047	0.135416667	0.21875	0.210526316	0.168831169	0.212121212	0.202020202	0.135416667	0.18	0.154761905	0.157894737	0.222222222	0.171052632	0.163636364	0.188118812	0.188118812	0.169811321	0.114285714	0.217821782	0.182795699	0.154639175	0.192307692	0.181818182	0.317073171	0.142857143	0.152380952	0.171052632	0.2	0.18	0.130841121	0.141025641	0.21	0.165137615	0.144144144	0.234042553	0.19047619	0.104761905	0.201923077	0.150537634	0.262626263	0.102040816	0.18	0.100917431	0.195121951	0.173469388	0.1	0.19	0.155339806	0.152380952	0.163793103	0.186813187	0.19	0.096491228	0.105769231	0.23	0.147058824	0.171428571	0.173469388	0.122641509	0.1	0.161904762	0.147058824	0.168831169	0.15	0.164948454	0.207920792	0.111111111	0.118811881	0.182795699	0.191011236	0.168316832	0.746268657	0.171717172	0.215189873	0.165137615	0.112149533	0.126436782	0.161616162	0.205607477	0.110091743	0.113636364	0.202020202	0.162162162	0.2	0.156862745	0.28	0.772727273	0.257425743	0.746268657	0.194174757	0.154639175	0.164835165	0.265306122	0.21875	0.205607477	0.178571429	0.161904762	0.174311927	0.171717172	0.12962963	0.132653061	0.21875	0.772727273	0.18	0.141509434	0.212121212	0.1	0.141025641	0.13	0.18627451	0.235955056	0.161904762	0.12962963	0.1875	0.161904762	0.186813187	0.191011236	0.182795699	0.126213592	0.192771084	0.252525253	0.146341463	0.255102041	0.212121212	0.186813187	0.259259259	0.182692308	0.284090909	0.176470588	0.247524752	0.135416667	0.21	0.197916667	0.12962963	0.179775281	0.2	0.388235294	0.23	0.12745098	0.198019802	0.189473684	0.176470588	0.186813187	0.680555556	0.134020619	0.252525253	0.164948454	0.101851852	1	0.138613861	0.107843137	0.153846154	0.24	0.165048544	0.21875	0.111111111	0.128712871	0.188679245	0.20212766	0.14	0.168831169	0.196078431	0.204081633	0.150537634	0.178947368	0.106796117	0.21875	0.257425743	0.230769231	0.188118812	0.098214286	0.164948454	0.1875	0.176470588	0.232876712	1	0.186813187	0.181818182	0.165137615	0.257425743	0.207920792	0.169811321	0.166666667	0.161904762	0.772727273	0.178217822	0.161904762	0.255102041	0.245098039	0.183486239	0.100917431	0.183673469	0.198019802	0.217391304	0.245098039	0.111111111	0.161904762	0.137614679	0.142857143	0.252427184	0.22826087	0.168831169	0.12962963	0.117021277	0.134615385	0.204081633	0.108108108	0.166666667	0.168831169	0.178947368	0.172839506	0.181818182	0.162162162	0.162162162	0.141025641	0.239583333	0.18	0.172043011	0.184466019	0.177570093	0.156862745	0.181818182	0.18	0.160377358	0.136363636	0.113207547	0.224489796	0.12745098	0.23	0.273684211	0.216494845	0.161904762	0.174311927	0.162790698	0.746268657	0.172413793	0.197916667	0.153061224	0.257425743	0.242424242	0.151785714	0.148148148	0.242424242	0.166666667	0.182795699	0.146067416	0.52173913	0.224489796	0.164948454	0.252747253	0.161904762	0.138888889	0.153846154	0.135416667	0.161616162	0.178217822	0.685714286	0.168831169	0.191489362	0.142857143	0.14	0.242424242	0.259259259	0.112244898	0.113402062	0.186813187	0.184466019	0.155963303	0.259615385	0.340909091	0.162790698	0.292134831	0.165048544	0.147727273	0.128440367	0.176470588	0.164948454	0.088235294	0.17699115	0.165217391	0.122641509	0.128440367	0.216494845	0.135416667	0.180952381	0.175257732	0.132075472	0.11627907	0.126213592	0.252747253	0.191011236	0.142857143	0.19047619	0.161904762	0.138888889	0.178217822	0.162790698	0.146067416	0.14	0.164948454	0.1	0.161904762	0.104761905	0.221052632	0.242424242	0.13	0.23655914	0.181818182	0.340909091	0.380952381	0.260416667	0.262626263
COc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12	0.170454545	0.137254902	0.158536585	0.182795699	0.162790698	0.14893617	0.154639175	0.113636364	0.113402062	0.181818182	0.202020202	0.131313131	0.12371134	0.228571429	0.175	0.159090909	0.151162791	0.238636364	0.182795699	0.164383562	0.273809524	0.166666667	0.209302326	0.297619048	0.159090909	0.183673469	0.152173913	0.15	0.177083333	0.112359551	0.22826087	0.159090909	0.258426966	0.180952381	0.142857143	0.195876289	0.168539326	0.162162162	0.195402299	0.168539326	0.131313131	0.138613861	0.14893617	0.134615385	0.161290323	0.156862745	0.153846154	0.14893617	0.217391304	0.126315789	0.246575342	0.35	0.184782609	0.153846154	0.232876712	0.195876289	0.144329897	0.193181818	0.113636364	0.166666667	0.141304348	0.142857143	0.141414141	0.234375	0.157894737	0.14893617	0.172839506	0.189473684	0.147368421	0.238636364	0.2	0.159574468	0.162790698	0.194805195	0.218390805	0.131868132	0.208333333	0.193548387	0.19047619	0.145833333	0.16091954	0.1875	0.184782609	0.157894737	0.172043011	0.166666667	0.195121951	0.131313131	0.176470588	0.197802198	0.186813187	0.177777778	0.145833333	0.134831461	0.142857143	0.145833333	0.166666667	0.160493827	0.177083333	0.126315789	0.191011236	0.14	0.16091954	0.153846154	0.625	0.210526316	0.195876289	0.127659574	0.144329897	0.16	0.141414141	0.145833333	0.162790698	0.126213592	0.22	0.118811881	0.152380952	0.161290323	0.217391304	0.139534884	0.185185185	0.204301075	0.188888889	0.197916667	0.246575342	0.136842105	0.112359551	0.189473684	0.333333333	0.125	0.204081633	0.195402299	0.23655914	0.153061224	0.114942529	0.131868132	0.162790698	0.2375	0.157303371	0.136363636	0.625	0.152380952	0.162790698	0.22826087	0.131313131	0.152173913	0.150537634	0.163043478	0.25	0.180722892	0.150537634	0.175824176	0.222222222	0.153846154	0.179775281	0.159090909	0.162790698	0.173469388	0.161764706	0.161764706	0.126213592	0.170454545	0.195402299	0.131313131	0.1625	0.112359551	0.152173913	0.191011236	0.2375	0.132653061	0.144230769	0.213333333	0.232876712	0.14893617	0.208333333	0.15	0.141414141	0.171717172	0.195121951	0.186813187	0.133333333	0.240506329	0.179104478	0.14893617	0.166666667	0.164705882	0.165048544	0.168674699	0.197530864	0.112359551	0.126315789	0.138888889	0.230769231	0.157894737	0.172043011	0.112359551	0.14893617	0.225352113	0.12962963	0.121212121	0.234375	0.134615385	0.145833333	0.182795699	0.175257732	0.150537634	0.189473684	0.162790698	0.133333333	0.2	0.258823529	0.195121951	0.253333333	0.144329897	0.234375	0.211267606	0.173913043	0.193548387	0.161764706	0.144329897	0.125	0.13592233	0.191011236	0.210526316	0.152173913	0.15	0.114942529	0.197916667	0.113636364	0.14893617	0.195652174	0.205479452	0.153846154	0.144329897	0.224719101	0.147368421	0.144329897	0.126126126	1	0.211111111	0.15	0.153846154	0.164948454	0.163043478	0.189473684	0.206896552	0.12371134	0.144329897	0.131313131	0.229885057	0.230769231	0.171428571	0.144444444	0.154639175	0.145833333	0.183908046	0.162790698	0.129411765	0.14893617	0.188888889	0.152173913	0.228571429	0.13592233	0.147368421	0.113924051	0.193181818	0.144230769	0.180851064	0.173333333	0.159574468	0.202020202	0.126213592	0.270588235	0.162162162	0.188888889	0.181818182	0.188888889	0.153061224	0.133333333	0.156626506	0.1875	0.126315789	0.144230769	0.22	0.131313131	0.156862745	0.152173913	0.166666667	0.24691358	0.126315789	0.188888889	0.14893617	0.180851064	0.157894737	0.144329897	0.161764706	0.131868132	0.168421053	0.176470588	0.131313131	0.142857143	0.168539326	0.131313131	0.240506329	0.185185185	0.162790698	0.177777778	0.171052632	0.2	0.2	0.22826087	0.157894737	0.195121951	0.194805195	0.153061224	0.157303371	0.134020619	0.208333333	0.112359551	0.21978022	0.141304348	0.166666667	0.158536585	0.148514851	0.173913043	0.164948454	0.129032258	0.168421053	0.157303371	0.157894737	0.180722892	0.180851064	0.162790698	0.2	0.131868132	0.147368421	0.186813187	0.166666667	0.157303371	0.79245283	0.220588235	0.182795699	0.126315789	0.136363636	0.130434783	0.171717172	0.183908046	0.130434783	0.230769231	0.154639175	0.136842105	0.114942529	0.159090909	0.155555556	0.126315789	0.181818182	0.146067416	0.157894737	0.141414141	0.183908046	0.155555556	0.139240506	0.15942029	0.186813187	1	0.175824176	0.125	0.193877551	0.154639175	0.128712871	0.208955224	0.131313131	0.188888889	0.297619048	0.166666667	0.22826087	0.206185567	0.133333333	0.195652174	0.191011236	0.233333333	0.228915663	0.17	0.182795699	0.131313131	0.175257732	0.157894737	0.178217822	0.144444444	0.230769231	0.204301075	0.117647059	0.14893617	0.136842105	0.141414141	0.133333333	0.230769231	0.159090909	0.164383562	0.175	0.202020202	0.202020202	0.161764706	0.197802198	0.14893617	0.137931034	0.154639175	0.183673469	0.270588235	0.146341463	0.14893617	0.141414141	0.2	0.14893617	0.170212766	0.129032258	0.22826087	0.144329897	0.125	0.131313131	0.156862745	0.232876712	0.188888889	0.145454545	0.166666667	0.183908046	0.193877551	0.22826087	0.122641509	0.152777778	0.22826087	0.126213592	0.162790698	0.769230769	0.217948718	0.182795699	0.144444444	0.168539326	0.131313131	0.177083333	0.79245283	0.112359551	0.153846154	0.147368421	0.161290323	0.230769231	0.172413793	0.204081633	0.625	0.22826087	0.194805195	0.356164384	0.152941176	1	0.217391304	0.137254902	0.198019802	0.136842105	0.232876712	0.153846154	0.12244898	0.166666667	0.141414141	0.134020619	0.211764706	0.188235294	0.128440367	0.180952381	0.172043011	0.141414141	0.213483146	0.112359551	0.151515152	0.142857143	0.182795699	0.131578947	0.177777778	0.195402299	0.156626506	0.159090909	0.210526316	0.230769231	0.177083333	0.172043011	0.232876712	0.769230769	0.625	0.144444444	0.144329897	0.131313131	0.152173913	0.177777778	0.22826087	0.170454545	0.193181818	0.176470588	0.136842105	0.177777778	0.206521739	0.197916667
CCOC(Cc1ccc(OCCn2c3ccc(cc3sc2=O)C(F)(F)F)cc1)C(O)=O	0.204301075	0.237623762	0.283950617	0.166666667	0.211111111	0.244680851	0.163461538	0.091836735	0.114285714	0.153061224	0.28	0.234693878	0.145631068	0.301369863	0.2875	0.261363636	0.2	0.216494845	0.144230769	0.146341463	0.195876289	0.18627451	0.430379747	0.145631068	0.261363636	0.179245283	0.385542169	0.158878505	0.22	0.213483146	0.244897959	0.206521739	0.174757282	0.220183486	0.20212766	0.179245283	0.20212766	0.283783784	0.164948454	0.20212766	0.234693878	0.158878505	0.244680851	0.245098039	0.17	0.221153846	0.2	0.206185567	0.17721519	0.148514851	0.123595506	0.147058824	0.168316832	0.2	0.192771084	0.168224299	0.165048544	0.212765957	0.273809524	0.212765957	0.239130435	0.189473684	0.232323232	0.157894737	0.19	0.244680851	0.283950617	0.232323232	0.255319149	0.340909091	0.17	0.145631068	0.297619048	0.188235294	0.25	0.191489362	0.168224299	0.276595745	0.172043011	0.239583333	0.447368421	0.106382979	0.204081633	0.19	0.325842697	0.188888889	0.163043478	0.234693878	0.183486239	0.168316832	0.158415842	0.32183908	0.155339806	0.25	0.189473684	0.166666667	0.32967033	0.170454545	0.22	0.148514851	0.210526316	0.242424242	0.25	0.2	0.164948454	0.203883495	0.213592233	0.173469388	0.165048544	0.129411765	0.150943396	0.166666667	0.211111111	0.225490196	0.297029703	0.22	0.19266055	0.181818182	0.174757282	0.273809524	0.206896552	0.592105263	0.171717172	0.180952381	0.123595506	0.125	0.213483146	0.22	0.13592233	0.105263158	0.295918367	0.20212766	0.158878505	0.161904762	0.204545455	0.230769231	0.211111111	0.14893617	0.166666667	0.238636364	0.164948454	0.19266055	0.211111111	0.244897959	0.234693878	0.385542169	0.148514851	0.380952381	0.209302326	0.202247191	0.148514851	0.274725275	0.226804124	0.2	0.1875	0.261363636	0.211111111	0.278350515	0.294117647	0.275362319	0.225490196	0.204301075	0.164948454	0.234693878	0.275	0.213483146	0.15	0.173469388	0.173913043	0.142857143	0.163636364	0.204819277	0.192771084	0.244680851	0.168224299	0.169811321	0.173076923	0.201923077	0.202247191	0.426829268	0.230769231	0.175824176	0.294117647	0.244680851	0.406976744	0.301204819	0.277227723	0.139784946	0.177777778	0.213483146	0.148514851	0.151898734	0.271428571	0.239583333	0.191919192	0.213483146	0.244680851	0.2	0.27184466	0.165048544	0.157894737	0.233009709	0.469135802	0.202020202	0.23	0.16	0.232323232	0.211111111	0.193548387	0.242424242	0.195876289	0.175824176	0.144444444	0.176470588	0.157894737	0.338028169	0.193877551	0.2	0.275362319	0.237113402	0.223300971	0.247524752	0.161616162	0.203883495	0.210526316	0.158878505	0.204545455	0.180952381	0.126315789	0.244680851	0.155339806	0.243589744	0.175257732	0.165048544	0.168316832	0.242105263	0.176470588	0.116666667	0.175824176	0.18	0.158878505	0.163265306	0.196078431	0.221052632	0.232323232	0.266666667	0.102803738	0.165048544	0.234693878	0.183673469	0.271428571	0.281690141	0.244444444	0.18627451	0.155339806	0.166666667	0.211111111	0.235294118	0.231578947	0.274725275	0.210526316	0.283783784	0.2	0.255319149	0.08988764	0.128712871	0.163636364	0.165048544	0.127906977	0.216494845	0.28	0.225490196	0.181818182	0.233766234	0.221052632	0.2	0.274725275	0.173076923	0.193548387	0.280487805	0.171428571	0.148514851	0.163636364	0.297029703	0.234693878	0.221153846	0.210526316	0.406976744	0.182795699	0.148514851	0.208333333	0.244680851	0.132075472	0.19	0.165048544	0.275362319	0.217391304	0.276595745	0.172043011	0.234693878	0.152380952	0.177083333	0.234693878	0.175824176	0.265060241	0.211111111	0.32183908	0.256410256	0.182692308	0.148148148	0.244897959	0.19	0.126315789	0.188235294	0.161904762	0.217391304	0.252631579	0.168224299	0.213483146	0.237113402	0.239130435	0.406976744	0.283950617	0.19047619	0.181818182	0.196078431	0.1875	0.263157895	0.287356322	0.252631579	0.202247191	0.165048544	0.211111111	0.182692308	0.317647059	0.156862745	0.181818182	0.151515152	0.178947368	0.142857143	0.295774648	0.144230769	0.148514851	0.135416667	0.164948454	0.201923077	0.217391304	0.20212766	0.271428571	0.152380952	0.231578947	0.204545455	0.206521739	0.177083333	0.148514851	0.2	0.261363636	0.19	0.196078431	0.166666667	0.37804878	0.222222222	0.308823529	0.181818182	0.175824176	1	0.223300971	0.177570093	0.18627451	0.242424242	0.139240506	0.234693878	0.221052632	0.145631068	0.32967033	0.244897959	0.166666667	0.230769231	0.155339806	0.173469388	0.263157895	0.15625	0.188679245	0.166666667	0.234693878	0.14953271	0.214285714	0.174311927	0.258426966	0.271428571	0.315217391	0.195402299	0.17	0.231578947	0.161904762	0.21978022	0.271428571	0.206521739	0.323943662	0.560606061	0.28	0.28	0.275362319	0.168316832	0.244680851	0.255813953	0.222222222	0.237623762	0.181818182	0.119565217	0.244680851	0.196078431	0.178571429	0.21875	0.155339806	0.1875	0.196078431	0.188118812	0.147058824	0.234693878	0.221153846	0.192771084	0.274725275	0.336633663	0.239130435	0.166666667	0.177570093	0.244897959	0.292929293	0.393939394	0.196078431	0.225490196	0.252873563	0.134831461	0.223529412	0.166666667	0.244444444	0.164948454	0.234693878	0.22	0.142857143	0.102040816	0.357142857	0.242105263	0.17	0.271428571	0.261363636	0.295918367	0.164948454	0.244897959	0.188235294	0.125	0.091836735	0.175824176	0.141509434	0.201923077	0.214953271	0.193877551	0.192771084	0.2	0.239583333	0.265822785	0.150943396	0.252631579	0.258426966	0.111111111	0.189189189	0.220183486	0.325842697	0.150943396	0.17	0.213483146	0.242424242	0.269662921	0.307692308	0.202531646	0.32183908	0.269662921	0.166666667	0.261363636	0.203883495	0.222222222	0.22	0.216494845	0.192771084	0.134831461	0.164948454	0.244444444	0.165048544	0.234693878	0.18556701	0.116504854	0.244897959	0.178947368	0.163265306	0.228571429	0.193877551	0.173469388	0.165048544	0.180952381
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCCC2)C(O)=O)cc1)c1nc2ccccc2o1	0.184466019	0.153846154	0.175257732	0.151785714	0.265957447	0.459770115	0.235849057	0.125	0.114035088	0.14953271	0.15	0.77027027	0.196261682	0.235294118	0.22826087	0.174757282	0.168316832	0.142857143	0.194444444	0.168539326	0.145454545	0.235849057	0.23	0.153153153	0.174757282	0.184210526	0.262626263	0.145299145	0.178571429	0.268817204	0.178571429	0.260416667	0.201834862	0.108527132	0.351648352	0.184210526	0.268041237	0.280487805	0.182692308	0.268041237	0.77027027	0.175438596	0.459770115	0.161016949	0.165137615	0.256880734	0.158878505	0.221153846	0.119565217	0.223300971	0.134020619	0.165137615	0.196261682	0.158878505	0.159574468	0.184210526	0.150442478	0.252525253	0.158415842	0.137614679	0.158878505	0.138888889	0.147826087	0.126436782	0.264705882	0.459770115	0.2	0.434782609	0.153153153	0.20754717	0.186915888	0.174311927	0.307692308	0.247191011	0.146788991	0.119266055	0.205357143	0.19266055	0.178217822	0.151785714	0.276595745	0.128712871	0.242718447	0.162162162	0.20754717	0.17	0.21875	0.77027027	0.198275862	0.230769231	0.154545455	0.225490196	0.228571429	0.558441558	0.138888889	0.162162162	0.224299065	0.22826087	0.178571429	0.223300971	0.157407407	0.156521739	0.318681319	0.158878505	0.118181818	0.155172414	0.194690265	0.136363636	0.150442478	0.104166667	0.168141593	0.172727273	0.265957447	0.985294118	0.165289256	0.189189189	0.228070175	0.154545455	0.190909091	0.519480519	0.197916667	0.18018018	0.211538462	0.185840708	0.134020619	0.144144144	0.268817204	0.32	0.165137615	0.114754098	0.170940171	0.128440367	0.145299145	0.222222222	0.303370787	0.140186916	0.265957447	0.168316832	0.150943396	0.38372093	0.118181818	0.228070175	0.265957447	0.178571429	0.77027027	0.262626263	0.235294118	0.26	0.14	0.285714286	0.235294118	0.3125	0.151785714	0.158878505	0.137614679	0.174757282	0.265957447	0.240740741	0.240506329	0.240506329	0.730769231	0.184466019	0.268041237	0.77027027	0.317647059	0.268817204	0.168224299	0.179245283	0.191919192	0.171171171	0.243243243	0.222222222	0.159574468	0.459770115	0.205357143	0.165217391	0.157894737	0.153846154	0.158415842	0.221153846	0.703703704	0.147058824	0.240506329	0.459770115	0.190909091	0.325842697	0.148760331	0.171717172	0.195876289	0.268817204	0.223300971	0.134831461	0.222222222	0.112068966	0.28	0.268817204	0.459770115	0.204545455	0.342857143	0.171171171	0.126436782	0.356435644	0.252427184	0.151785714	0.17699115	0.188679245	0.23364486	0.265957447	0.163461538	0.166666667	0.135135135	0.181818182	0.177083333	0.160714286	0.126436782	0.280487805	0.144144144	0.120689655	0.240506329	0.444444444	1	0.152542373	0.262626263	0.155172414	0.146788991	0.229357798	0.303370787	0.185840708	0.147058824	0.459770115	0.14159292	0.202247191	0.252525253	0.150442478	0.230769231	0.142857143	0.160714286	0.142857143	0.125	0.242718447	0.145299145	0.148148148	0.147826087	0.135135135	0.434782609	0.252525253	0.113043478	0.150442478	0.77027027	0.155963303	0.222222222	0.231707317	0.140186916	0.235849057	0.183486239	0.099099099	0.265957447	0.402439024	0.336842105	0.166666667	0.237623762	0.193181818	0.346534653	0.153153153	0.103092784	0.107142857	0.243243243	0.150442478	0.114583333	0.267326733	0.15	0.730769231	0.165137615	0.193181818	0.177570093	0.203539823	0.166666667	0.257142857	0.163461538	0.161616162	0.1875	0.223300971	0.243243243	0.165289256	0.77027027	0.256880734	0.237623762	0.190909091	0.237113402	0.223300971	0.166666667	0.459770115	0.203703704	0.162162162	0.150442478	0.240506329	0.452380952	0.25	0.226804124	0.77027027	0.169642857	0.205882353	0.77027027	0.147058824	0.4375	0.265957447	0.225490196	0.227272727	0.198198198	0.119565217	0.178571429	0.162162162	0.125	0.247191011	0.222222222	0.161904762	0.205607477	0.205357143	0.268817204	0.150442478	0.158878505	0.190909091	0.1875	0.285714286	0.114035088	0.147826087	0.127272727	0.3	0.386363636	0.183486239	0.3	0.171171171	0.166666667	0.198198198	0.244897959	0.142857143	0.165137615	0.203883495	0.150943396	0.096153846	0.214285714	0.194444444	0.223300971	0.155339806	0.160377358	0.153846154	0.140186916	0.118181818	0.222222222	0.212962963	0.154545455	0.303370787	0.260416667	0.14953271	0.223300971	0.182608696	0.44047619	0.264705882	0.147826087	0.12962963	0.322580645	0.397435897	0.302631579	0.165137615	0.125	0.223300971	1	0.182608696	0.235849057	0.209090909	0.111111111	0.77027027	0.177570093	0.153153153	0.224299065	0.178571429	0.203539823	0.703703704	0.14159292	0.179245283	0.3	0.174757282	0.203539823	0.151785714	0.77027027	0.146551724	0.172727273	0.189655172	0.435294118	0.222222222	0.212962963	0.1875	0.165137615	0.154545455	0.147826087	0.130841121	0.222222222	0.260416667	0.195402299	0.284090909	0.15	0.15	0.240506329	0.230769231	0.459770115	0.421686747	0.27184466	0.421052632	0.165137615	0.118811881	0.459770115	0.211009174	0.135416667	0.154545455	0.14159292	0.127272727	0.2	0.140350877	0.186915888	0.77027027	0.256880734	0.159574468	0.166666667	0.228813559	0.180952381	0.140186916	0.203539823	0.178571429	0.703703704	0.228915663	0.2	0.985294118	0.4	0.11	0.175257732	0.228571429	0.140186916	0.182692308	0.77027027	0.178571429	0.096153846	0.191919192	0.24	0.471264368	0.175925926	0.222222222	0.130841121	0.170940171	0.118181818	0.178571429	0.247191011	0.082568807	0.17	0.125	0.149122807	0.35	0.186440678	0.144144144	0.159574468	0.158878505	0.697368421	0.170212766	0.157894737	0.205607477	0.161904762	0.165048544	0.392156863	0.108527132	0.20754717	0.157894737	0.165137615	0.268817204	0.430107527	0.413793103	0.183486239	0.129032258	0.225490196	0.217821782	0.210526316	0.174757282	0.155172414	0.18018018	0.178571429	0.142857143	0.159574468	0.11	0.118181818	0.140186916	0.150442478	0.77027027	0.157407407	0.19047619	0.178571429	0.161904762	0.227722772	0.695121951	0.144144144	0.213592233	0.19266055	0.185840708
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(CC)c(s1)C(O)=O	0.207920792	0.115702479	0.14	0.112068966	0.202020202	0.186915888	0.224299065	0.125	0.104347826	0.171428571	0.112903226	0.149122807	0.347368421	0.206896552	0.177083333	0.234693878	0.123809524	0.163636364	0.151785714	0.168539326	0.135135135	0.27184466	0.194174757	0.174311927	0.234693878	0.708860759	0.19047619	0.107438017	0.137931034	0.156862745	0.306930693	0.21	0.235849057	0.108527132	0.108108108	0.8	0.23	0.166666667	0.255102041	0.23	0.149122807	0.13559322	0.186915888	0.12295082	0.221153846	0.201754386	0.377777778	0.114035088	0.131868132	0.177570093	0.145833333	0.154545455	0.28	0.377777778	0.135416667	0.534090909	0.120689655	0.215686275	0.114285714	0.137614679	0.148148148	0.182692308	0.118644068	0.126436782	0.205607477	0.186915888	0.310344828	0.2	0.113043478	0.185185185	0.154545455	0.230769231	0.19	0.520547945	0.25	0.140186916	0.607142857	0.140350877	0.144230769	0.112068966	0.188118812	0.128712871	0.230769231	0.240384615	0.142857143	0.244680851	0.4625	0.149122807	0.716049383	0.471264368	0.245098039	0.157407407	0.252427184	0.165048544	0.182692308	0.112068966	0.169642857	0.141414141	0.137931034	0.177570093	0.262626263	0.108333333	0.2	0.377777778	0.160377358	0.229357798	0.569767442	0.146788991	0.120689655	0.115789474	0.178571429	0.14159292	0.202020202	0.184210526	0.137096774	0.178571429	0.217391304	0.186915888	0.679487179	0.147058824	0.23655914	0.18018018	0.247524752	0.861111111	0.145833333	0.123893805	0.156862745	0.189189189	0.154545455	0.114754098	0.132231405	0.351648352	0.300970874	0.222222222	0.16	0.140186916	0.202020202	0.255319149	0.119266055	0.144230769	0.160377358	0.217391304	0.202020202	0.306930693	0.149122807	0.19047619	0.2	0.188679245	0.151515152	0.258064516	0.2	0.211538462	0.131578947	0.377777778	0.158878505	0.234693878	0.202020202	0.218181818	0.126436782	0.152941176	0.144067797	0.207920792	0.481927711	0.149122807	0.244444444	0.156862745	0.168224299	0.262626263	0.512820513	0.354166667	0.232142857	0.506849315	0.135416667	0.186915888	0.607142857	0.116666667	0.118644068	0.23853211	0.3	0.198113208	0.159663866	0.27173913	0.139534884	0.186915888	0.159292035	0.204081633	0.112	0.221052632	0.46835443	0.156862745	0.177570093	0.16091954	0.125	0.151785714	0.230769231	0.156862745	0.186915888	0.152173913	0.165289256	0.340206186	0.126436782	0.170940171	0.162162162	0.240384615	0.198198198	0.145454545	0.257142857	0.202020202	0.18627451	0.254716981	0.155963303	0.344827586	0.215053763	0.111111111	0.126436782	0.153846154	0.245098039	0.203703704	0.152941176	0.181818182	0.182608696	0.214285714	0.488095238	0.229357798	0.10619469	0.229357798	0.16	0.74025974	0.147058824	0.186915888	0.131578947	0.188888889	0.203883495	0.120689655	0.242718447	0.242718447	0.111111111	0.125	0.193877551	0.230769231	0.107438017	0.127272727	0.23364486	0.155963303	0.2	0.169811321	0.113043478	0.120689655	0.149122807	0.145454545	0.125	0.134831461	0.232323232	0.235849057	0.14159292	0.099099099	0.202020202	0.116504854	0.198113208	0.26	0.19047619	0.129032258	0.172413793	0.113043478	0.114583333	0.158878505	0.232142857	0.120689655	0.091836735	0.219047619	0.112903226	0.144067797	0.154545455	0.141304348	0.272727273	0.743589744	0.26	0.222222222	0.18627451	0.197916667	0.727272727	0.177570093	0.232142857	0.137096774	0.149122807	0.201754386	0.19047619	0.159292035	0.176470588	0.177570093	0.26	0.186915888	0.203703704	0.240384615	0.120689655	0.152941176	0.12962963	0.226415094	0.4875	0.149122807	0.139130435	0.242424242	0.149122807	0.27173913	0.138613861	0.202020202	0.157407407	0.173913043	0.583333333	0.107526882	0.306930693	0.240384615	0.193877551	0.520547945	0.23364486	0.370786517	0.216981132	0.607142857	0.156862745	0.130434783	0.148148148	0.159292035	0.175257732	0.216216216	0.322916667	0.23364486	0.148148148	0.203703704	0.184466019	0.151785714	0.21875	0.274509804	0.239583333	0.583333333	0.184466019	0.122807018	0.257425743	0.169811321	0.119266055	0.151515152	0.120879121	0.151785714	0.177570093	0.122641509	0.14953271	0.23853211	0.12962963	0.171428571	0.125	0.235849057	0.154545455	0.16	0.21	0.118181818	0.177570093	0.743589744	0.198019802	0.205607477	0.109243697	0.207920792	0.194174757	0.112244898	0.164705882	0.257425743	0.193877551	0.177570093	0.182608696	1	0.235849057	0.198198198	0.136363636	0.149122807	0.272727273	0.174311927	0.169642857	0.306930693	0.6	0.159663866	0.131578947	0.25	0.214953271	0.234693878	0.563218391	0.112068966	0.149122807	0.117647059	0.172727273	0.682926829	0.196078431	0.125	0.169642857	0.117647059	0.123893805	0.154545455	0.128205128	0.18627451	0.125	0.21	0.142857143	0.164948454	0.112903226	0.112903226	0.152941176	0.471264368	0.186915888	0.145631068	0.212962963	0.205357143	0.154545455	0.153061224	0.186915888	0.157894737	0.12371134	0.114035088	0.264705882	0.148148148	0.294117647	0.340206186	0.186915888	0.149122807	0.201754386	0.135416667	0.26	0.239316239	0.227722772	0.161904762	0.563218391	0.294117647	0.140495868	0.120879121	0.306930693	0.184210526	0.202020202	0.144329897	0.225806452	0.465909091	0.232323232	0.308510638	0.149122807	0.137931034	0.151515152	0.134615385	0.158878505	0.185185185	0.35106383	0.125	0.130841121	0.132231405	0.160377358	0.294117647	0.520547945	0.113207547	0.13592233	0.193877551	0.159292035	0.173913043	0.707317073	0.35106383	0.135416667	0.377777778	0.183486239	0.134020619	0.128205128	0.216981132	0.244897959	0.121495327	0.193277311	0.108527132	0.142857143	0.128205128	0.221153846	0.156862745	0.198198198	0.14953271	0.162162162	0.129032258	0.157407407	0.28125	0.173469388	0.234693878	0.229357798	0.169642857	0.137931034	0.242718447	0.135416667	0.144329897	0.160377358	0.232323232	0.120689655	0.149122807	0.116071429	0.179245283	0.294117647	0.109090909	0.493975904	0.158333333	0.35106383	0.436781609	0.56626506	0.861111111
CCOC(=O)N1C[C@@H](Cc2cccc(OCCc3nc(oc3C)-c3ccccc3)c2)[C@H](C1)C(O)=O	0.3	0.171171171	0.135416667	0.169811321	0.461538462	0.402298851	0.880597015	0.244444444	0.12962963	0.191919192	0.136752137	0.223300971	0.255102041	0.219512195	0.213483146	0.16	0.141414141	0.217821782	0.215686275	0.222222222	0.198019802	0.826086957	0.204081633	0.205882353	0.16	0.238095238	0.237113402	0.162162162	0.186915888	0.177083333	0.233009709	0.45	0.35483871	0.112903226	0.168316832	0.238095238	0.456790123	0.234567901	0.229166667	0.456790123	0.223300971	0.183486239	0.402298851	0.189189189	0.207920792	0.552941176	0.239583333	0.196078431	0.166666667	0.390804598	0.141304348	0.161904762	0.194174757	0.239583333	0.142857143	0.203703704	0.179245283	0.43373494	0.131313131	0.166666667	0.19	0.168316832	0.186915888	0.120481928	0.746478873	0.402298851	0.211111111	0.380434783	0.182692308	0.322580645	0.161904762	0.217821782	0.295454545	0.261904762	0.2	0.147058824	0.214953271	0.19047619	0.175257732	0.169811321	0.25	0.135416667	0.430232558	0.192307692	0.294736842	0.166666667	0.244444444	0.223300971	0.229357798	0.413793103	0.196078431	0.363636364	0.512195122	0.277777778	0.168316832	0.169811321	0.340425532	0.186813187	0.186915888	0.390804598	0.188118812	0.163636364	0.455696203	0.239583333	0.134615385	0.194444444	0.214953271	0.165048544	0.179245283	0.134831461	0.186915888	0.203883495	0.461538462	0.238095238	0.142857143	0.322916667	0.666666667	0.173076923	0.223300971	0.191489362	0.195652174	0.2	0.53164557	0.240384615	0.141304348	0.173076923	0.177083333	0.395604396	0.150943396	0.129310345	0.2	0.156862745	0.194444444	0.763888889	0.206521739	0.17	0.461538462	0.22826087	0.193877551	0.175257732	0.134615385	0.666666667	0.461538462	0.233009709	0.223300971	0.237113402	0.406976744	0.234693878	0.224719101	0.317647059	0.406976744	0.457831325	0.192307692	0.239583333	0.214285714	0.16	0.461538462	0.402173913	0.17721519	0.207792208	0.226415094	0.3	0.493670886	0.223300971	0.215909091	0.177083333	0.188118812	0.237113402	0.215053763	0.25	0.546511628	0.235294118	0.142857143	0.402298851	0.214953271	0.172727273	0.175925926	0.214953271	0.217391304	0.207920792	0.231481481	0.217391304	0.192307692	0.402298851	0.298969072	0.467532468	0.13559322	0.180851064	0.21978022	0.177083333	0.390804598	0.156626506	0.175	0.137614679	0.430232558	0.177083333	0.402298851	0.16091954	0.346534653	0.25	0.120481928	0.360824742	0.203883495	0.192307692	0.28	0.198019802	0.380434783	0.461538462	0.195876289	0.196261682	0.152380952	0.230769231	0.186813187	0.179245283	0.120481928	0.204819277	0.196078431	0.126126126	0.207792208	0.388888889	0.235849057	0.159292035	0.481481481	0.194444444	0.176470588	0.517647059	0.206521739	0.228571429	0.154639175	0.402298851	0.169811321	0.2	0.43373494	0.179245283	0.5	0.160377358	0.179245283	0.158333333	0.154639175	0.413793103	0.162162162	0.19	0.175925926	0.152380952	0.380434783	0.226804124	0.138888889	0.179245283	0.223300971	0.18627451	0.175	0.185185185	0.181818182	1	0.203883495	0.114285714	0.461538462	0.170212766	0.418604651	0.18627451	0.363636364	0.136363636	0.378947368	0.182692308	0.120879121	0.133333333	0.546511628	0.179245283	0.085106383	0.835820896	0.136752137	0.226415094	0.184466019	0.162790698	0.198019802	0.224299065	0.18627451	0.459770115	0.195876289	0.157894737	0.242718447	0.390804598	0.546511628	0.142857143	0.223300971	0.552941176	0.363636364	0.298969072	0.197916667	0.390804598	0.198019802	0.402298851	0.19047619	0.192307692	0.179245283	0.207792208	0.17	0.404494382	0.239130435	0.223300971	0.188679245	0.493670886	0.223300971	0.217391304	0.182795699	0.461538462	0.363636364	0.226190476	0.20754717	0.101123596	0.233009709	0.192307692	0.178947368	0.261904762	0.649350649	0.206185567	0.377777778	0.214953271	0.177083333	0.136363636	0.19	0.298969072	0.159574468	0.460674157	0.150943396	0.175925926	0.155339806	0.436781609	0.329545455	0.158878505	0.473684211	0.19047619	0.163265306	0.20754717	0.426829268	0.194174757	0.207920792	0.279569892	0.181818182	0.147368421	0.141176471	0.215686275	0.390804598	0.14	0.191919192	0.214953271	0.13592233	0.168316832	0.175	0.5	0.184466019	0.206521739	0.45	0.191919192	0.390804598	0.247619048	0.208333333	0.746478873	0.165137615	0.13592233	0.421686747	0.168539326	0.220779221	0.207920792	0.154639175	0.18627451	0.235849057	0.235849057	1	0.333333333	0.130952381	0.223300971	0.198019802	0.205882353	0.340425532	0.233009709	0.235849057	0.231481481	0.169811321	0.237113402	0.436781609	0.333333333	0.201834862	0.169811321	0.223300971	0.174311927	0.227722772	0.220183486	0.206185567	0.175	0.35483871	0.147368421	0.184466019	0.184466019	0.175925926	0.171717172	0.175	0.45	0.151162791	0.24137931	0.136752137	0.136752137	0.207792208	0.413793103	0.402298851	0.20212766	0.415730337	0.397849462	0.184466019	0.136842105	0.402298851	0.198113208	0.155555556	0.184466019	0.180952381	0.155339806	0.27	0.213592233	0.340659341	0.223300971	0.552941176	0.142857143	0.18627451	0.196581197	0.322222222	0.147058824	0.212962963	0.233009709	0.209090909	0.168674699	0.27	0.238095238	0.443037975	0.152173913	0.184782609	0.409090909	0.181818182	0.282608696	0.223300971	0.186915888	0.147368421	0.164948454	0.19	0.308510638	0.232323232	0.175	0.16	0.2	0.134615385	0.233009709	0.261904762	0.118811881	0.142857143	0.154639175	0.2	0.368421053	0.216216216	0.22	0.142857143	0.239583333	0.215686275	0.141304348	0.186915888	0.377777778	0.21875	0.161616162	0.37	0.112903226	0.294736842	0.186915888	0.207920792	0.177083333	0.406593407	0.204081633	0.305263158	0.149425287	0.363636364	0.204081633	0.182795699	0.16	0.194444444	0.155963303	0.186915888	0.194174757	0.142857143	0.152173913	0.134615385	0.181818182	0.179245283	0.223300971	0.188118812	0.2	0.233009709	0.181818182	0.43373494	0.229357798	0.22	0.263157895	0.225490196	0.240384615
Cc1oc(nc1CCOc1ccc(C[C@H](OCC(F)(F)F)C(O)=O)c2sccc12)-c1ccccc1	0.19	0.178571429	0.193548387	0.145454545	0.397590361	0.425287356	0.333333333	0.239130435	0.107142857	0.142857143	0.184210526	0.230769231	0.201923077	0.159090909	0.157894737	0.204081633	0.15	0.157407407	0.223300971	0.147727273	0.138888889	0.333333333	0.2	0.146788991	0.204081633	0.211009174	0.326086957	0.139130435	0.172727273	0.15	0.252427184	0.388235294	0.333333333	0.138211382	0.176470588	0.2	0.363636364	0.2	0.176470588	0.363636364	0.230769231	0.139130435	0.425287356	0.175438596	0.227722772	0.367346939	0.21	0.180952381	0.136363636	0.382022472	0.138297872	0.117117117	0.146788991	0.21	0.127659574	0.189189189	0.144144144	0.359550562	0.175257732	0.163461538	0.174757282	0.224489796	0.172727273	0.130952381	0.340425532	0.425287356	0.168421053	0.402173913	0.19047619	0.329787234	0.215686275	0.237623762	0.333333333	0.161290323	0.232323232	0.144230769	0.178571429	0.198113208	0.148514851	0.177570093	0.244680851	0.099009901	0.329787234	0.26	0.315789474	0.175257732	0.163265306	0.230769231	0.203539823	0.315789474	0.215686275	0.386363636	0.340425532	0.206185567	0.224489796	0.145454545	0.347368421	0.170212766	0.172727273	0.382022472	0.161904762	0.181818182	0.426829268	0.21	0.142857143	0.212962963	0.222222222	0.184466019	0.144144144	0.119565217	0.131578947	0.145454545	0.397590361	0.211009174	0.179487179	0.372340426	0.356435644	0.148148148	0.185185185	0.212765957	0.142857143	0.163636364	0.351648352	0.201834862	0.138297872	0.127272727	0.15	0.387096774	0.107142857	0.127118644	0.185840708	0.165048544	0.159292035	0.329896907	0.153061224	0.166666667	0.397590361	0.210526316	0.144230769	0.183673469	0.142857143	0.356435644	0.397590361	0.252427184	0.230769231	0.326086957	0.351648352	0.308510638	0.144329897	0.239130435	0.351648352	0.430232558	0.166666667	0.21	0.21	0.204081633	0.397590361	0.364583333	0.202531646	0.233766234	0.23364486	0.19	0.363636364	0.230769231	0.147368421	0.15	0.22	0.173076923	0.161616162	0.198113208	0.323529412	0.138297872	0.127659574	0.425287356	0.178571429	0.149122807	0.151785714	0.211009174	0.212765957	0.192307692	0.205357143	0.2	0.217948718	0.425287356	0.376344086	0.474358974	0.182608696	0.189473684	0.141414141	0.15	0.382022472	0.180722892	0.2	0.155963303	0.373626374	0.15	0.425287356	0.240963855	0.393939394	0.20952381	0.130952381	0.395833333	0.247524752	0.223300971	0.313131313	0.138888889	0.433333333	0.397590361	0.255319149	0.238095238	0.14953271	0.163265306	0.182795699	0.165137615	0.130952381	0.214285714	0.215686275	0.165137615	0.233766234	0.411111111	0.209090909	0.242990654	0.355555556	0.212962963	0.161904762	0.336734694	0.153061224	0.201834862	0.117647059	0.425287356	0.135135135	0.168539326	0.390804598	0.144144144	0.358695652	0.237623762	0.165137615	0.11023622	0.128712871	0.388888889	0.139130435	0.152380952	0.228571429	0.194174757	0.402173913	0.24742268	0.116071429	0.144144144	0.230769231	0.171428571	0.2	0.209876543	0.239583333	0.333333333	0.135135135	0.101851852	0.397590361	0.204301075	0.409090909	0.194174757	0.355555556	0.159090909	0.357142857	0.19047619	0.106382979	0.163461538	0.323529412	0.144144144	0.083333333	0.344086022	0.184210526	0.23364486	0.148148148	0.159090909	0.217821782	0.1875	0.194174757	0.34375	0.255319149	0.217391304	0.214953271	0.382022472	0.323529412	0.179487179	0.230769231	0.367346939	0.355555556	0.376344086	0.17	0.382022472	0.182692308	0.425287356	0.175925926	0.26	0.144144144	0.233766234	0.202020202	0.380434783	0.148514851	0.230769231	0.132743363	0.379310345	0.230769231	0.2	0.204301075	0.397590361	0.386363636	0.193181818	0.171171171	0.123595506	0.252427184	0.26	0.1875	0.161290323	0.329896907	0.202020202	0.826086957	0.178571429	0.15	0.165137615	0.174757282	0.376344086	0.180851064	0.333333333	0.180952381	0.228571429	0.163461538	0.411111111	0.38372093	0.155963303	0.390243902	0.144144144	0.171717172	0.171171171	0.525641026	0.136363636	0.169811321	0.287234043	0.155339806	0.132653061	0.192771084	0.223300971	0.382022472	0.16	0.2	0.211009174	0.155339806	0.212121212	0.2	0.333333333	0.169811321	0.153061224	0.388235294	0.153846154	0.382022472	0.198198198	0.191919192	0.340425532	0.151785714	0.155339806	0.643835616	0.191011236	0.2	0.169811321	0.128712871	0.242424242	0.209090909	0.198198198	0.333333333	1	0.08988764	0.230769231	0.217821782	0.146788991	0.347368421	0.252427184	0.209090909	0.205357143	0.135135135	0.232323232	0.411111111	0.311111111	0.17699115	0.145454545	0.230769231	0.120689655	0.272727273	0.205357143	0.19	0.2	0.333333333	0.144329897	0.148148148	0.169811321	0.14159292	0.242105263	0.2	0.388235294	0.174418605	0.25	0.184210526	0.184210526	0.233766234	0.315789474	0.425287356	0.223404255	0.376344086	0.375	0.148148148	0.145833333	0.425287356	0.14159292	0.127659574	0.158878505	0.188679245	0.163461538	0.240384615	0.198113208	0.333333333	0.230769231	0.367346939	0.127659574	0.194174757	0.234782609	0.359550562	0.19	0.1875	0.252427184	0.25	0.253164557	0.240384615	0.211009174	0.432098765	0.136842105	0.193548387	0.298969072	0.239583333	0.237113402	0.230769231	0.172727273	0.132653061	0.116504854	0.273684211	0.329787234	0.192307692	0.2	0.156862745	0.185840708	0.142857143	0.252427184	0.161290323	0.08490566	0.106796117	0.128712871	0.153153153	0.360824742	0.223214286	0.203883495	0.127659574	0.21	0.2	0.163043478	0.151785714	0.826086957	0.202020202	0.125	0.336538462	0.138211382	0.315789474	0.151785714	0.227722772	0.15	0.382978723	0.237113402	0.326315789	0.146067416	0.386363636	0.25	0.154639175	0.204081633	0.212962963	0.163636364	0.172727273	0.213592233	0.127659574	0.136842105	0.142857143	0.239583333	0.144144144	0.230769231	0.161904762	0.207920792	0.252427184	0.155339806	0.315217391	0.203539823	0.203883495	0.196078431	0.198113208	0.201834862
OC(=O)Cc1cc(Br)c(Oc2cc(Cl)cc(Cl)c2)c(Br)c1	0.178082192	0.112359551	0.147058824	0.148148148	0.136986301	0.12345679	0.130952381	0.08	0.109756098	0.16	0.146067416	0.117647059	0.095238095	0.15	0.222222222	0.133333333	0.154929577	0.164556962	0.148148148	0.387755102	0.184210526	0.144578313	0.175675676	0.210526316	0.133333333	0.137931034	0.141025641	0.113636364	0.142857143	0.108108108	0.129411765	0.133333333	0.172839506	0.103092784	0.144736842	0.137931034	0.12987013	0.169491525	0.175675676	0.12987013	0.117647059	0.113636364	0.12345679	0.10989011	0.151898734	0.10989011	0.128205128	0.12345679	0.196428571	0.111111111	0.193548387	0.151898734	0.15	0.128205128	0.216666667	0.137931034	0.119047619	0.142857143	0.109589041	0.189189189	0.157894737	0.144736842	0.11627907	0.215686275	0.120481928	0.12345679	0.164179104	0.11627907	0.12195122	0.135802469	0.109756098	0.108433735	0.152777778	0.171875	0.155844156	0.131578947	0.137931034	0.189873418	0.136986301	0.120481928	0.135135135	0.098591549	0.135802469	0.107142857	0.12195122	0.14084507	0.157142857	0.117647059	0.131868132	0.15	0.12345679	0.126582278	0.134146341	0.12	0.144736842	0.120481928	0.117647059	0.132352941	0.142857143	0.111111111	0.155844156	0.114942529	0.135135135	0.128205128	0.16	0.113636364	0.137931034	0.126582278	0.119047619	0.147540984	0.11627907	0.120481928	0.136986301	0.112359551	0.141304348	0.103448276	0.11827957	0.151898734	0.144578313	0.14084507	0.161764706	0.117647059	0.184210526	0.139534884	0.193548387	0.12345679	0.108108108	0.156626506	0.151898734	0.086956522	0.122222222	0.16	0.152941176	0.129411765	0.111111111	0.162162162	0.136986301	0.171428571	0.131578947	0.152777778	0.16	0.11827957	0.136986301	0.129411765	0.117647059	0.141025641	0.111111111	0.153846154	0.164179104	0.227272727	0.111111111	0.139240506	0.134146341	0.128205128	0.142857143	0.133333333	0.136986301	0.126436782	0.192307692	0.192307692	0.112359551	0.178082192	0.144736842	0.117647059	0.169230769	0.108108108	0.171052632	0.171052632	0.188405797	0.093023256	0.120879121	0.174603175	0.216666667	0.12345679	0.137931034	0.126436782	0.11627907	0.137931034	0.173913043	0.166666667	0.120879121	0.173913043	0.192307692	0.12345679	0.117647059	0.138888889	0.131868132	0.111111111	0.15942029	0.108108108	0.111111111	0.140350877	0.26	0.148148148	0.15	0.108108108	0.12345679	0.206896552	0.105263158	0.093023256	0.215686275	0.10989011	0.120481928	0.1625	0.141176471	0.125	0.129411765	0.136986301	0.133333333	0.168674699	0.153846154	0.157142857	0.203125	0.119047619	0.215686275	0.232142857	0.151898734	0.13253012	0.192307692	0.119047619	0.111111111	0.149425287	0.141025641	0.113636364	0.126582278	0.113636364	0.111111111	0.139534884	0.094594595	0.12345679	0.120481928	0.163934426	0.113924051	0.119047619	0.15	0.164556962	0.119047619	0.113402062	0.208955224	0.135802469	0.113636364	0.128205128	0.2	0.153846154	0.11627907	0.205479452	0.095238095	0.119047619	0.117647059	0.168831169	0.26	0.181818182	0.162162162	0.130952381	0.134146341	0.162162162	0.136986301	0.144927536	0.12345679	0.153846154	0.126582278	0.38	0.111111111	0.12195122	0.075757576	0.157894737	0.120879121	0.146341463	0.14516129	0.12195122	0.146067416	0.112359551	0.181818182	0.189655172	0.153846154	0.136363636	0.153846154	0.103448276	0.133333333	0.196969697	0.141176471	0.111111111	0.120879121	0.141304348	0.117647059	0.10989011	0.126582278	0.117647059	0.150684932	0.111111111	0.153846154	0.12345679	0.189873418	0.107142857	0.119047619	0.192307692	0.131578947	0.146341463	0.152777778	0.117647059	0.117647059	0.12987013	0.117647059	0.173913043	0.196969697	0.136986301	0.126582278	0.161290323	0.141176471	0.175438596	0.129411765	0.107142857	0.227272727	0.171875	0.129411765	0.131578947	0.094117647	0.137931034	0.108108108	0.220779221	0.157894737	0.117647059	0.21875	0.112359551	0.1375	0.2	0.128205128	0.13253012	0.131578947	0.17721519	0.157142857	0.146341463	0.136986301	0.141176471	0.116883117	0.12195122	0.166666667	0.128205128	0.131578947	0.181818182	0.245283019	0.148148148	0.111111111	0.106666667	0.12987013	0.137931034	0.194444444	0.115384615	0.26	0.172839506	0.151898734	0.111111111	0.133333333	0.12987013	0.111111111	0.136363636	0.148648649	0.120481928	0.11627907	0.116883117	0.12987013	0.177419355	0.211538462	0.166666667	0.208955224	0.139240506	0.111111111	0.136363636	0.130952381	0.08988764	1	0.117647059	0.153846154	0.210526316	0.117647059	0.129411765	0.136363636	0.120879121	0.120481928	0.171052632	0.13253012	0.214285714	0.136363636	0.148148148	0.117647059	0.102272727	0.120481928	0.133333333	0.146666667	0.26	0.130952381	0.2	0.12345679	0.151898734	0.142857143	0.148648649	0.26	0.133333333	0.172413793	0.149253731	0.146067416	0.146067416	0.192307692	0.15	0.12345679	0.171428571	0.130952381	0.125	0.181818182	0.149253731	0.12345679	0.129411765	0.196721311	0.12345679	0.207792208	0.128205128	0.129411765	0.119047619	0.109756098	0.117647059	0.10989011	0.216666667	0.153846154	0.135416667	0.157894737	0.162162162	0.136363636	0.129411765	0.108695652	0.178571429	0.129411765	0.112359551	0.136986301	0.19047619	0.2	0.134146341	0.162162162	0.16	0.117647059	0.142857143	0.181818182	0.188405797	0.157894737	0.12195122	0.1375	0.26	0.164383562	0.122222222	0.16	0.129411765	0.171875	0.123287671	0.094594595	0.208955224	0.1875	0.112359551	0.130434783	0.109756098	0.216666667	0.128205128	0.120481928	0.15625	0.11627907	0.094117647	0.131578947	0.090909091	0.104166667	0.103092784	0.12195122	0.11627907	0.197368421	0.108108108	0.127906977	0.12987013	0.134146341	0.232142857	0.126582278	0.144736842	0.179104478	0.133333333	0.113636364	0.144578313	0.142857143	0.15	0.216666667	0.19047619	0.16	0.162162162	0.119047619	0.117647059	0.126582278	0.155844156	0.129411765	0.146666667	0.142857143	0.157303371	0.109756098	0.141025641	0.146341463	0.139534884
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
CC[C@@]1(CCc2ccc(OCCCOc3ccc(OCC(F)(F)F)cc3Cl)cc2O1)C(O)=O	0.204301075	0.136363636	0.209302326	0.112149533	0.184782609	0.17	0.18627451	0.103092784	0.125	0.164948454	0.196261682	0.163461538	0.229166667	0.217948718	0.157303371	0.180851064	0.173913043	0.191919192	0.178217822	0.13253012	0.16	0.198019802	0.215053763	0.145631068	0.180851064	0.275510204	0.223404255	0.097345133	0.161904762	0.136842105	0.29787234	0.180851064	0.198019802	0.198198198	0.118811881	0.275510204	0.177083333	0.172839506	0.591549296	0.177083333	0.163461538	0.107142857	0.17	0.144144144	0.21875	0.198113208	0.239130435	0.103773585	0.192307692	0.208333333	0.19047619	0.13592233	0.710144928	0.239130435	0.178571429	0.275510204	0.100917431	0.163265306	0.138297872	0.1875	0.2	0.20212766	0.140186916	0.189189189	0.178217822	0.17	0.333333333	0.161904762	0.145631068	0.145631068	0.13592233	0.18	0.184782609	0.278481013	0.223404255	0.142857143	0.262626263	0.176470588	0.112244898	0.144230769	0.195652174	0.083333333	0.168316832	0.239583333	0.123809524	0.150537634	0.258823529	0.163461538	0.29	0.242105263	0.193877551	0.12745098	0.239583333	0.170212766	0.20212766	0.101851852	0.141509434	0.107526882	0.161904762	0.208333333	0.769230769	0.138888889	0.170212766	0.239130435	0.141414141	0.203883495	0.315789474	0.15	0.100917431	0.142857143	0.12962963	0.112149533	0.184782609	0.179245283	0.212962963	0.244897959	0.203703704	0.147058824	0.273684211	0.175824176	0.478873239	0.152380952	0.171717172	0.278350515	0.19047619	0.13592233	0.136842105	0.173076923	0.13592233	0.125	0.175925926	0.241758242	0.252525253	0.184466019	0.152173913	0.178947368	0.184782609	0.2	0.108910891	0.147368421	0.141414141	0.203703704	0.184782609	0.29787234	0.163461538	0.223404255	0.234042553	0.234042553	0.142857143	0.215909091	0.234042553	0.183673469	0.166666667	0.239130435	0.252747253	0.180851064	0.184782609	0.203883495	0.142857143	0.142857143	0.157407407	0.204301075	0.241758242	0.163461538	0.243902439	0.136842105	0.18556701	0.769230769	0.402597403	0.237113402	0.196261682	0.298701299	0.178571429	0.17	0.262626263	0.127272727	0.109090909	0.213592233	0.273809524	0.231578947	0.163636364	0.188888889	0.142857143	0.17	0.163461538	0.173913043	0.194444444	0.104166667	0.261904762	0.136842105	0.208333333	0.151898734	0.171052632	0.19	0.191919192	0.136842105	0.17	0.156626506	0.18018018	0.224489796	0.189189189	0.175925926	0.226804124	0.214285714	0.194174757	0.115384615	0.196078431	0.184782609	0.193548387	0.23	0.183673469	0.320987654	0.144444444	0.111111111	0.189189189	0.202531646	0.206185567	0.165048544	0.142857143	0.165048544	0.177570093	0.166666667	0.23655914	0.203883495	0.116504854	0.192307692	0.152173913	0.278350515	0.103092784	0.17	0.101851852	0.197530864	0.163265306	0.100917431	0.18	0.168316832	0.111111111	0.13559322	0.188888889	0.18	0.097345133	0.106796117	0.270833333	0.183673469	0.161904762	0.1875	0.123809524	0.100917431	0.163461538	0.171717172	0.171052632	0.151898734	0.191489362	0.198019802	0.112149533	0.131313131	0.184782609	0.141304348	0.158415842	0.841269841	0.173469388	0.172839506	0.155963303	0.145631068	0.127906977	0.175257732	0.196261682	0.111111111	0.127906977	0.191919192	0.196261682	0.157407407	0.158415842	0.1875	1	0.272727273	0.841269841	0.184466019	0.193548387	0.206896552	0.28125	0.208333333	0.196261682	0.212962963	0.163461538	0.198113208	0.173469388	0.163461538	0.134020619	0.208333333	0.841269841	0.17	0.153846154	0.239583333	0.100917431	0.142857143	0.131313131	0.212121212	0.252873563	0.163461538	0.130841121	0.177083333	0.163461538	0.188888889	0.193181818	0.184782609	0.12745098	0.195121951	0.268041237	0.1625	0.29787234	0.239583333	0.188888889	0.278481013	0.173076923	0.230769231	0.166666667	0.262626263	0.136842105	0.2	0.2	0.163461538	0.223529412	0.19047619	0.27173913	0.270833333	0.14	0.176470588	0.217391304	0.214285714	0.175824176	0.690140845	0.147368421	0.268041237	0.154639175	0.102803738	0.772727273	0.151515152	0.12	0.155555556	0.179487179	0.178217822	0.208333333	0.147368421	0.141414141	0.213592233	0.217391304	0.177083333	0.171052632	0.18627451	0.193877551	0.152173913	0.180851064	0.107843137	0.208333333	0.272727273	0.233333333	0.178217822	0.109090909	0.178947368	0.241758242	0.137931034	0.186666667	0.772727273	0.188888889	0.221052632	0.177570093	0.272727273	0.198019802	0.217821782	0.153846154	0.163461538	1	0.145631068	0.141509434	0.29787234	0.26	0.163636364	0.101851852	0.18556701	0.188118812	0.21978022	0.26	0.112149533	0.163461538	0.138888889	0.178217822	0.267326733	0.230769231	0.171052632	0.130841121	0.155555556	0.13592233	0.193877551	0.109090909	0.206521739	0.171052632	0.180851064	0.220779221	0.183908046	0.196261682	0.196261682	0.142857143	0.242105263	0.17	0.161290323	0.174757282	0.168224299	0.158415842	0.144444444	0.17	0.184466019	0.137931034	0.125	0.226804124	0.14	0.232323232	0.224489796	0.206185567	0.163461538	0.198113208	0.178571429	0.841269841	0.205357143	0.239130435	0.154639175	0.285714286	0.284210526	0.185185185	0.194805195	0.244897959	0.179245283	0.172043011	0.147727273	0.386666667	0.226804124	0.191489362	0.255555556	0.163461538	0.161904762	0.155555556	0.136842105	0.212765957	0.168316832	0.602739726	0.171052632	0.180851064	0.175925926	0.141414141	0.284210526	0.278481013	0.113402062	0.114583333	0.188888889	0.152380952	0.146788991	0.313131313	0.231578947	0.178571429	0.239130435	0.178217822	0.19047619	0.12962963	0.166666667	0.204301075	0.089108911	0.157894737	0.198198198	0.123809524	0.12962963	0.244680851	0.136842105	0.171428571	0.177083333	0.133333333	0.158536585	0.12745098	0.298850575	0.193181818	0.180851064	0.203883495	0.163461538	0.161904762	0.204081633	0.178571429	0.147727273	0.141414141	0.191489362	0.100917431	0.163461538	0.105769231	0.223404255	0.284210526	0.131313131	0.239130435	0.183486239	0.231578947	0.32183908	0.276595745	0.278350515
Cc1cc(Oc2cccc(CNC(=O)c3cc4cc(Cl)ccc4[nH]3)c2)ccc1CCC(O)=O	0.1875	0.154545455	0.164835165	0.18627451	0.193548387	0.19	0.205882353	0.101010101	0.178217822	0.385542169	0.160714286	0.160377358	0.176470588	0.168674699	0.166666667	0.241758242	0.25	0.224489796	0.174757282	0.230769231	0.268817204	0.217821782	0.197916667	1	0.241758242	0.175925926	0.158415842	0.145454545	0.227722772	0.145833333	0.148148148	0.189473684	0.322580645	0.115702479	0.173469388	0.186915888	0.173469388	0.2125	0.210526316	0.173469388	0.160377358	0.145454545	0.19	0.162162162	0.178217822	0.151785714	0.247311828	0.178217822	0.202531646	0.145631068	0.243902439	0.226804124	0.142857143	0.247311828	0.2625	0.144144144	0.161904762	0.183673469	0.184782609	0.195876289	0.380952381	0.15	0.227722772	0.2	0.174757282	0.19	0.152173913	0.180952381	0.165048544	0.153846154	0.155339806	0.142857143	0.180851064	0.170454545	0.193877551	0.225806452	0.154545455	0.22	0.168421053	0.198019802	0.166666667	0.139784946	0.2	0.141509434	0.153846154	0.252873563	0.172043011	0.160377358	0.18018018	0.188118812	0.166666667	0.147058824	0.21	0.166666667	0.15	0.152380952	0.14953271	0.141304348	0.227722772	0.145631068	0.147058824	0.146788991	0.191489362	0.247311828	0.223404255	0.145454545	0.154545455	0.21875	0.161904762	0.195121951	0.148148148	0.163461538	0.193548387	0.154545455	0.146551724	0.127272727	0.189189189	0.133333333	0.160377358	0.172043011	0.150537634	0.138888889	0.242105263	0.188679245	0.243902439	0.226804124	0.145833333	0.227722772	0.226804124	0.185185185	0.183486239	0.25	0.298969072	0.203883495	0.136842105	0.175257732	0.193548387	0.195652174	0.225806452	0.168421053	0.223404255	0.189189189	0.193548387	0.148148148	0.160377358	0.158415842	0.156862745	0.168316832	0.23255814	0.172043011	0.156862745	0.191919192	0.21	0.247311828	0.171717172	0.241758242	0.193548387	0.188679245	0.2	0.2	0.154545455	0.1875	0.197916667	0.160377358	0.155555556	0.145833333	0.181818182	0.206185567	0.195652174	0.173076923	0.19266055	0.186046512	0.2625	0.19	0.154545455	0.166666667	0.158878505	0.175925926	0.197802198	0.178217822	0.171171171	0.211111111	0.216216216	0.19	0.128440367	0.208791209	0.129310345	0.227272727	0.2	0.145833333	0.145631068	0.120481928	0.263888889	0.174757282	0.2	0.145833333	0.19	0.256410256	0.1875	0.173076923	0.2	0.183486239	0.152380952	0.198019802	0.168224299	0.156862745	0.215686275	0.193548387	0.153061224	0.136363636	0.18	0.184782609	0.235294118	0.150943396	0.2	0.243589744	0.19	0.244897959	0.2	0.184466019	0.153153153	0.153153153	0.193877551	0.145454545	0.158415842	0.166666667	0.136842105	0.177570093	0.135416667	0.19	0.198019802	0.164705882	0.16	0.161904762	0.237113402	0.165048544	0.150943396	0.142857143	0.297619048	0.290322581	0.145454545	0.221052632	0.148148148	0.134615385	0.180952381	0.234042553	0.2	0.161904762	0.160377358	0.216494845	0.263888889	0.223684211	0.175257732	0.205882353	0.152380952	0.175257732	0.193548387	0.163043478	0.19	0.145631068	0.181818182	0.25974026	0.196261682	0.165048544	0.1	0.195876289	0.19266055	0.196078431	0.178571429	0.165048544	0.160714286	0.154545455	0.214285714	0.182926829	0.145631068	0.185185185	0.145631068	0.148148148	0.153061224	0.163043478	0.19047619	0.145631068	0.19266055	0.146551724	0.160377358	0.151785714	0.181818182	0.128440367	0.166666667	0.145631068	0.145631068	0.19	0.12962963	0.141509434	0.161904762	0.2	0.163265306	0.207920792	0.15625	0.160377358	0.14953271	0.197916667	0.160377358	0.211111111	0.215909091	0.193548387	0.147058824	0.176470588	0.157407407	0.172839506	0.148148148	0.141509434	0.197802198	0.170454545	0.203883495	0.239130435	0.152380952	0.154545455	0.145833333	0.207920792	0.380952381	0.128440367	0.164835165	0.154545455	0.214285714	0.148148148	0.221052632	0.196078431	0.175257732	0.163461538	0.211111111	0.140186916	0.247191011	0.157407407	0.151515152	0.237113402	0.178217822	0.16	0.163265306	0.277108434	0.220779221	0.174757282	0.145631068	0.121212121	0.23655914	0.175925926	0.1875	0.161616162	0.263888889	0.217821782	0.367816092	0.136842105	0.189473684	0.173469388	0.145631068	0.185185185	0.164948454	0.174757282	0.148148148	0.151515152	0.18556701	0.21686747	0.22972973	0.178217822	0.297619048	0.145631068	0.153153153	0.174311927	0.205882353	0.146788991	0.210526316	0.160377358	0.145631068	1	0.14953271	0.148148148	0.163636364	0.171171171	0.198019802	0.21875	0.184466019	0.215053763	0.153153153	0.18627451	0.160377358	0.146788991	0.141509434	0.171171171	0.163265306	0.263888889	0.171428571	0.191011236	0.155339806	0.367816092	0.158878505	0.141414141	0.263888889	0.189473684	0.156626506	0.179775281	0.160714286	0.160714286	0.2	0.188118812	0.19	0.170212766	0.255102041	0.20952381	0.214285714	0.141304348	0.19	0.192307692	0.188235294	0.155339806	0.152380952	0.221052632	0.158878505	0.270833333	0.133333333	0.160377358	0.151785714	0.2625	0.145631068	0.161016949	0.16	0.175257732	0.153153153	0.148148148	0.150442478	0.189873418	0.158878505	0.154545455	0.206521739	0.271604938	0.204545455	0.174757282	0.175257732	0.173469388	0.160377358	0.227722772	0.277108434	0.195652174	0.16	0.188118812	0.214285714	0.263888889	0.20212766	0.183486239	0.223404255	0.148148148	0.170454545	0.195652174	0.12371134	0.297619048	0.708333333	0.186915888	0.168141593	0.226804124	0.2625	0.247311828	0.152380952	0.2	0.215686275	0.152380952	0.1875	0.154639175	0.185840708	0.115702479	0.153846154	0.215686275	0.226804124	0.145833333	0.201923077	0.173469388	0.141509434	0.197530864	0.147058824	0.18556701	0.188888889	0.241758242	0.145454545	0.171428571	0.227722772	0.188118812	0.2625	0.271604938	0.223404255	0.175257732	0.161904762	0.160377358	0.17	0.193877551	0.148148148	0.175257732	0.183673469	0.212962963	0.226804124	0.21875	0.161904762	0.188679245
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3cccc(F)c3)ccc2c1)C(O)=O	0.193877551	0.214953271	0.147368421	0.203883495	0.325581395	0.355555556	0.3125	0.244444444	0.140186916	0.156862745	0.209090909	0.235294118	0.160377358	0.219512195	0.173913043	0.183673469	0.153061224	0.194174757	0.192307692	0.178571429	0.21	0.340425532	0.296703297	0.14953271	0.183673469	0.160714286	0.263157895	0.194444444	0.20952381	0.153061224	0.282828283	0.318181818	0.26	0.169491525	0.204081633	0.171171171	0.340909091	0.19047619	0.134615385	0.340909091	0.235294118	0.194444444	0.355555556	0.222222222	0.173076923	0.294117647	0.155339806	0.244897959	0.139534884	0.287234043	0.117021277	0.22	0.128440367	0.155339806	0.130434783	0.140350877	0.213592233	0.352272727	0.178947368	0.155339806	0.155339806	0.18	0.20952381	0.107142857	0.305263158	0.355555556	0.147368421	0.35106383	0.23	0.757142857	0.207920792	0.217821782	0.295454545	0.164835165	0.165048544	0.158415842	0.160714286	0.237623762	0.325581395	0.203883495	0.337209302	0.159574468	0.351648352	0.215686275	0.732394366	0.178947368	0.154639175	0.235294118	0.165217391	0.28125	0.196078431	0.846153846	0.319148936	0.25	0.18	0.203883495	1	0.227272727	0.20952381	0.287234043	0.132075472	0.20754717	0.369047619	0.155339806	0.134615385	0.228571429	0.160714286	0.2	0.213592233	0.134831461	0.186915888	0.215686275	0.325581395	0.226415094	0.214285714	0.257425743	0.298076923	0.173076923	0.166666667	0.204301075	0.145833333	0.285714286	0.32967033	0.172727273	0.117021277	0.140186916	0.153061224	0.322916667	0.184466019	0.159292035	0.23364486	0.113207547	0.14159292	0.309278351	0.15625	0.147058824	0.325581395	0.189473684	0.206185567	0.225806452	0.134615385	0.298076923	0.325581395	0.282828283	0.235294118	0.263157895	0.273684211	0.273684211	0.282352941	0.244444444	0.273684211	0.390804598	0.215686275	0.155339806	0.155339806	0.183673469	0.325581395	0.34375	0.24	0.256756757	0.25	0.193877551	0.311111111	0.235294118	0.175824176	0.153061224	0.2	0.142857143	0.141414141	0.157407407	0.316831683	0.153846154	0.130434783	0.355555556	0.160714286	0.228571429	0.27	0.171171171	0.154639175	0.29787234	0.291262136	0.166666667	0.24	0.355555556	0.75	0.430379747	0.240740741	0.193548387	0.15625	0.153061224	0.287234043	0.2	0.220779221	0.180952381	0.308510638	0.153061224	0.355555556	0.202380952	0.295238095	0.168224299	0.107142857	0.306930693	0.291666667	0.169811321	0.267326733	0.198019802	0.35106383	0.325581395	0.195876289	0.292929293	0.174757282	0.154639175	0.186813187	0.237623762	0.107142857	0.234567901	0.161904762	0.157407407	0.256756757	0.373626374	0.224299065	0.201834862	0.304347826	0.228571429	0.212121212	0.303030303	0.15625	0.162162162	0.142857143	0.355555556	0.192307692	0.146067416	0.293478261	0.213592233	0.322580645	0.171428571	0.237623762	0.177966102	0.166666667	0.294736842	0.194444444	0.202020202	0.165137615	0.18627451	0.35106383	0.307692308	0.128440367	0.213592233	0.235294118	0.21	0.220779221	0.230769231	0.17	0.340425532	0.192307692	0.13592233	0.325581395	0.208791209	0.340659341	0.141509434	0.263157895	0.219512195	0.297029703	0.23	0.096774194	0.133333333	0.316831683	0.213592233	0.085106383	0.336956522	0.220183486	0.25	0.207920792	0.176470588	0.141509434	0.169642857	0.141509434	0.282828283	0.195876289	0.12244898	0.163636364	0.287234043	0.316831683	0.214285714	0.235294118	0.294117647	0.263157895	0.75	0.223404255	0.287234043	0.141509434	0.355555556	0.168224299	0.215686275	0.213592233	0.256756757	0.193877551	0.315789474	0.163265306	0.235294118	0.188679245	0.325842697	0.235294118	0.166666667	0.195652174	0.325581395	0.846153846	0.157303371	0.153153153	0.101123596	0.282828283	0.215686275	0.154639175	0.164835165	0.309278351	0.13592233	0.409090909	0.160714286	0.153061224	0.201923077	0.155339806	0.75	0.147368421	0.313131313	0.12962963	0.165137615	0.166666667	0.373626374	0.3	0.148148148	0.333333333	0.126126126	0.175257732	0.153153153	0.5	0.205882353	0.161904762	0.239583333	0.206185567	0.159574468	0.25974026	0.192307692	0.287234043	0.163265306	0.191919192	0.171171171	0.13592233	0.156862745	0.220779221	0.298969072	0.161904762	0.15625	0.318181818	0.229166667	0.287234043	0.18018018	0.195876289	0.305263158	0.198113208	0.13592233	0.456790123	0.195402299	0.205128205	0.161904762	0.166666667	0.32967033	0.224299065	0.169642857	0.340425532	0.347368421	0.117647059	0.235294118	0.141509434	0.14953271	1	0.282828283	0.169642857	0.291262136	0.192307692	0.188118812	0.373626374	0.260869565	0.159292035	0.203883495	0.235294118	0.196261682	0.215686275	0.156521739	0.193877551	0.220779221	0.826086957	0.135416667	0.207920792	0.161904762	0.20952381	0.16	0.220779221	0.318181818	0.151162791	0.35	0.220183486	0.209090909	0.256756757	0.28125	0.355555556	0.189473684	0.326315789	0.382978723	0.207920792	0.161290323	0.355555556	0.133928571	0.195402299	0.22	0.158878505	0.166666667	0.295918367	0.168224299	0.257731959	0.235294118	0.294117647	0.130434783	0.141509434	0.186440678	0.265957447	0.193877551	0.159292035	0.282828283	0.220183486	0.227848101	0.295918367	0.226415094	0.373493976	0.152173913	0.159574468	0.265306122	0.17	0.191919192	0.235294118	0.20952381	0.159574468	0.13	0.265957447	0.28125	0.140186916	0.220779221	0.16	0.23364486	0.134615385	0.282828283	0.164835165	0.141414141	0.12	0.166666667	0.145454545	0.3	0.163793103	0.173076923	0.130434783	0.155339806	0.215686275	0.141304348	0.198113208	0.409090909	0.181818182	0.18556701	0.280373832	0.169491525	0.732394366	0.198113208	0.173076923	0.153061224	0.361702128	0.191919192	0.746478873	0.149425287	0.846153846	0.18	0.12244898	0.183673469	0.228571429	0.188679245	0.20952381	0.160377358	0.130434783	0.152173913	0.134615385	0.17	0.213592233	0.235294118	0.237113402	0.153846154	0.282828283	0.231578947	0.279569892	0.240740741	0.173076923	0.142857143	0.157407407	0.172727273
CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	0.242105263	0.18018018	0.195652174	0.146788991	0.23655914	0.217821782	0.233009709	0.13	0.108108108	0.166666667	0.229357798	0.186915888	0.252525253	0.21686747	0.211111111	0.206185567	0.163265306	0.252525253	0.213592233	0.149425287	0.184466019	0.245098039	0.178217822	0.148148148	0.206185567	0.31	0.287234043	0.140350877	0.196261682	0.151515152	1	0.231578947	0.233009709	0.241071429	0.144230769	0.31	0.252631579	0.174418605	0.252631579	0.252631579	0.186915888	0.140350877	0.217821782	0.17699115	0.255102041	0.242990654	0.276595745	0.138888889	0.151162791	0.184466019	0.139784946	0.205882353	0.24	0.276595745	0.153846154	0.27184466	0.145454545	0.276595745	0.177083333	0.2	0.188118812	0.38372093	0.174311927	0.146341463	0.225490196	0.217821782	0.279069767	0.219047619	0.192307692	0.291666667	0.194174757	0.55	0.25	0.229885057	0.273684211	0.18	0.259615385	0.211538462	0.23655914	0.179245283	0.183673469	0.134020619	0.227722772	0.736111111	0.252525253	0.177083333	0.22826087	0.186915888	0.310679612	0.24	0.447058824	0.273684211	0.225490196	0.195876289	0.38372093	0.136363636	0.282828283	0.147368421	0.196261682	0.184466019	0.260416667	0.183486239	0.221052632	0.276595745	0.178217822	0.444444444	0.297029703	0.18627451	0.145454545	0.108695652	0.142857143	0.146788991	0.23655914	0.18018018	0.256880734	0.219047619	0.247706422	0.217821782	0.27	0.164948454	0.233333333	0.20952381	0.244897959	0.313131313	0.139784946	0.118181818	0.151515152	0.20754717	0.171428571	0.147826087	0.254716981	0.252631579	0.262135922	0.230769231	0.154639175	0.191919192	0.23655914	0.252747253	0.145631068	0.138613861	0.178217822	0.247706422	0.23655914	1	0.186915888	0.287234043	0.207920792	0.29787234	0.195652174	0.269662921	0.207920792	0.244897959	0.213592233	0.276595745	0.2	0.206185567	0.23655914	0.262135922	0.13253012	0.146341463	0.18018018	0.242105263	0.252631579	0.186915888	0.173913043	0.151515152	0.174757282	0.24742268	0.252747253	0.247524752	0.207207207	0.23255814	0.153846154	0.217821782	0.259615385	0.150442478	0.153153153	0.259615385	0.361445783	0.182692308	0.185840708	0.241758242	0.146341463	0.217821782	0.309278351	0.225806452	0.216216216	0.131313131	0.230769231	0.151515152	0.184466019	0.154761905	0.130952381	0.213592233	0.227722772	0.151515152	0.217821782	0.146067416	0.223214286	0.247524752	0.146341463	0.220183486	0.201923077	0.25	0.240384615	0.140186916	0.219047619	0.23655914	0.392857143	0.72	0.207920792	0.255555556	0.184782609	0.155963303	0.146341463	0.16091954	0.255102041	0.155963303	0.146341463	0.211538462	0.178571429	0.2	0.24742268	0.444444444	0.163461538	0.214953271	0.154639175	0.313131313	0.107843137	0.217821782	0.136363636	0.197674419	0.212121212	0.145454545	0.265306122	0.215686275	0.155963303	0.138211382	0.22826087	0.24	0.140350877	0.142857143	0.523809524	0.257731959	0.219047619	0.212121212	0.117117117	0.145454545	0.186915888	0.207920792	0.130952381	0.141176471	0.229166667	0.233009709	0.136363636	0.134615385	0.23655914	0.132653061	0.217821782	0.29787234	0.21	0.134831461	0.2	0.192307692	0.095744681	0.153846154	0.207207207	0.145454545	0.095744681	0.227722772	0.218181818	0.18018018	0.194174757	0.174418605	0.29787234	0.294117647	0.29787234	0.20754717	0.392857143	0.233333333	0.303030303	0.184466019	0.207207207	0.256880734	0.186915888	0.242990654	0.21	0.309278351	0.183673469	0.184466019	0.284210526	0.217821782	0.2	0.736111111	0.145454545	0.146341463	0.145631068	0.272727273	0.223404255	0.186915888	0.133928571	0.239583333	0.186915888	0.241758242	0.15625	0.23655914	0.273684211	0.195402299	0.252427184	0.125	1	0.736111111	0.215053763	0.229885057	0.219047619	0.268817204	0.225490196	0.259615385	0.151515152	0.2	0.188118812	0.309278351	0.25	0.201834862	0.242424242	0.523809524	0.176470588	0.235294118	0.242105263	0.213592233	0.241758242	0.235294118	0.173469388	0.252427184	0.204081633	0.137614679	0.255102041	0.237113402	0.156862745	0.182795699	0.139534884	0.213592233	0.184466019	0.173469388	0.178217822	0.259615385	0.191919192	0.214285714	0.130952381	0.221153846	0.182692308	0.154639175	0.231578947	0.155339806	0.184466019	0.294117647	0.17	0.225490196	0.153153153	0.168316832	0.265957447	0.129032258	0.172839506	0.255102041	0.22826087	0.244897959	0.178571429	0.306930693	0.233009709	0.252427184	0.129411765	0.186915888	0.29787234	0.148148148	0.282828283	1	0.257142857	0.185840708	0.136363636	0.222222222	0.235294118	0.244680851	0.245283019	0.146788991	0.186915888	0.205607477	0.262626263	0.300970874	0.168316832	0.130952381	0.27	0.145833333	0.138888889	0.182692308	0.142857143	0.231578947	0.130952381	0.231578947	0.204819277	0.211111111	0.218181818	0.229357798	0.146341463	0.24	0.217821782	0.163265306	0.221153846	0.224299065	0.194174757	0.147368421	0.217821782	0.163636364	0.129032258	0.160377358	0.388888889	0.176470588	0.753424658	0.26	0.182692308	0.186915888	0.242990654	0.153846154	0.29787234	0.236842105	0.290322581	0.134615385	0.269230769	0.969230769	0.207207207	0.180722892	0.777777778	0.18018018	0.223404255	0.175824176	0.264367816	0.237623762	0.229166667	0.506329114	0.186915888	0.196261682	0.182795699	0.106796117	0.263157895	0.203883495	0.28125	0.130952381	0.206185567	0.254716981	0.178217822	0.969230769	0.229885057	0.14	0.086538462	0.22826087	0.165137615	0.190909091	0.333333333	0.268041237	0.153846154	0.276595745	0.168224299	0.191011236	0.142857143	0.225490196	0.242105263	0.137254902	0.179487179	0.241071429	0.252525253	0.142857143	0.255102041	0.151515152	0.216981132	0.178217822	0.262626263	0.16091954	0.273684211	0.652777778	0.15625	0.206185567	0.444444444	0.165137615	0.196261682	0.252525253	0.153846154	0.175824176	0.178217822	0.229166667	0.145454545	0.186915888	0.141509434	0.198019802	0.969230769	0.156862745	0.25	0.184210526	0.268041237	0.287234043	0.26	0.313131313
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(=O)c1ccccc1	0.22	0.144067797	0.151515152	0.14159292	0.214285714	0.257425743	0.235849057	0.13592233	0.133928571	0.217821782	0.112903226	0.224299065	0.242718447	0.235294118	0.20212766	0.273684211	0.168316832	0.242718447	0.151785714	0.195402299	0.211538462	0.27184466	0.182692308	0.163636364	0.273684211	0.534090909	0.179245283	0.13559322	0.168141593	0.191919192	0.257142857	0.222222222	0.212962963	0.1171875	0.182692308	0.666666667	0.242424242	0.179775281	0.28125	0.242424242	0.224299065	0.165217391	0.257425743	0.141666667	0.233009709	0.201754386	0.291666667	0.144144144	0.170454545	0.188679245	0.208791209	0.198113208	0.267326733	0.291666667	0.135416667	0.646341463	0.150442478	0.24	0.114285714	0.137614679	0.169811321	0.118181818	0.147826087	0.166666667	0.216981132	0.257425743	0.310344828	0.294117647	0.153153153	0.196261682	0.233009709	0.20754717	0.202020202	0.563380282	0.288659794	0.150943396	0.8	0.160714286	0.166666667	0.14159292	0.2	0.151515152	0.242718447	0.205607477	0.153153153	0.285714286	0.581081081	0.224299065	0.544444444	0.454545455	0.27	0.168224299	0.277227723	0.188118812	0.118181818	0.151785714	0.169642857	0.164948454	0.168141593	0.188679245	0.25	0.136752137	0.212121212	0.291666667	0.14953271	0.252336449	0.753246753	0.157407407	0.150442478	0.139784946	0.211009174	0.183486239	0.214285714	0.205357143	0.155737705	0.168141593	0.217391304	0.123893805	0.845070423	0.231578947	0.23655914	0.201834862	0.272727273	0.675	0.208791209	0.175925926	0.191919192	0.2	0.198113208	0.162393162	0.161016949	0.242424242	0.229357798	0.23364486	0.183673469	0.140186916	0.214285714	0.296703297	0.150943396	0.166666667	0.14953271	0.217391304	0.214285714	0.257142857	0.224299065	0.179245283	0.211538462	0.177570093	0.1875	0.285714286	0.211538462	0.223300971	0.205607477	0.291666667	0.180952381	0.273684211	0.214285714	0.229357798	0.166666667	0.180722892	0.205357143	0.22	0.5	0.224299065	0.244444444	0.191919192	0.201923077	0.275510204	0.532467532	0.25	0.254545455	0.527777778	0.135416667	0.257425743	0.8	0.145299145	0.147826087	0.25	0.258064516	0.186915888	0.221238938	0.314606742	0.152941176	0.257425743	0.149122807	0.216494845	0.112	0.274725275	0.46835443	0.191919192	0.188679245	0.16091954	0.151162791	0.14159292	0.230769231	0.191919192	0.257425743	0.164835165	0.226086957	0.238095238	0.166666667	0.234234234	0.172727273	0.252427184	0.198198198	0.177570093	0.23364486	0.214285714	0.141509434	0.209090909	0.223300971	0.360465116	0.298850575	0.140350877	0.166666667	0.179775281	0.257425743	0.226415094	0.180722892	0.238095238	0.203539823	0.236363636	0.506024096	0.252336449	0.146788991	0.240740741	0.183673469	0.540229885	0.17	0.257425743	0.151785714	0.175824176	0.215686275	0.150442478	0.28	0.267326733	0.140350877	0.152	0.206185567	0.230769231	0.13559322	0.148148148	0.189189189	0.095652174	0.294117647	0.180952381	0.174311927	0.150442478	0.224299065	0.223300971	0.151162791	0.174418605	0.270833333	0.235849057	0.183486239	0.099099099	0.214285714	0.197916667	0.221153846	0.247524752	0.201923077	0.129032258	0.236363636	0.153153153	0.150537634	0.180952381	0.254545455	0.150442478	0.091836735	0.219047619	0.112903226	0.205357143	0.233009709	0.141304348	0.26	0.563218391	0.247524752	0.23364486	0.141509434	0.210526316	0.564705882	0.188679245	0.254545455	0.155737705	0.224299065	0.201754386	0.201923077	0.149122807	0.25	0.188679245	0.247524752	0.257425743	0.25	0.205607477	0.150442478	0.180722892	0.207920792	0.226415094	0.506329114	0.224299065	0.169642857	0.242424242	0.224299065	0.314606742	0.223404255	0.214285714	0.168224299	0.186813187	0.705128205	0.144444444	0.257142857	0.205607477	0.206185567	0.563380282	0.23364486	0.284210526	0.216981132	0.8	0.191919192	0.140350877	0.169811321	0.149122807	0.163265306	0.23853211	0.221153846	0.189189189	0.158878505	0.214953271	0.184466019	0.162162162	0.231578947	0.262135922	0.279569892	0.705128205	0.184466019	0.153153153	0.245098039	0.169811321	0.150943396	0.151515152	0.120879121	0.151785714	0.188679245	0.155339806	0.182692308	0.25	0.12962963	0.194174757	0.151162791	0.259615385	0.175925926	0.183673469	0.222222222	0.160377358	0.188679245	0.6	0.287234043	0.216981132	0.137931034	0.284210526	0.205882353	0.197802198	0.192771084	0.245098039	0.206185567	0.166666667	0.203539823	0.6	0.235849057	0.209090909	0.136363636	0.224299065	0.26	0.163636364	0.169642857	0.257142857	1	0.221238938	0.151785714	0.288659794	0.226415094	0.234693878	0.6	0.14159292	0.224299065	0.156521739	0.151785714	0.516483516	0.284210526	0.151162791	0.190909091	0.151515152	0.154545455	0.175925926	0.157894737	0.198019802	0.151162791	0.222222222	0.142857143	0.177083333	0.112903226	0.112903226	0.180722892	0.454545455	0.257425743	0.216494845	0.224299065	0.298076923	0.233009709	0.13	0.257425743	0.157894737	0.135416667	0.154545455	0.183486239	0.158878505	0.269230769	0.262135922	0.175925926	0.224299065	0.201754386	0.135416667	0.247524752	0.271929825	0.227722772	0.173076923	0.679012346	0.245283019	0.2	0.146067416	0.281553398	0.205357143	0.214285714	0.15625	0.225806452	0.449438202	0.270833333	0.28125	0.224299065	0.168141593	0.151515152	0.156862745	0.158878505	0.254901961	0.27	0.151162791	0.141509434	0.161016949	0.14953271	0.245283019	0.563380282	0.156862745	0.17	0.206185567	0.159292035	0.23853211	0.573033708	0.257425743	0.135416667	0.291666667	0.205607477	0.134020619	0.147826087	0.216981132	0.29787234	0.165048544	0.256637168	0.1171875	0.153153153	0.147826087	0.233009709	0.191919192	0.254716981	0.217821782	0.151785714	0.141304348	0.168224299	0.23	0.197916667	0.273684211	0.252336449	0.201834862	0.168141593	0.254901961	0.135416667	0.15625	0.14953271	0.270833333	0.150442478	0.224299065	0.157407407	0.19047619	0.245283019	0.150943396	0.476190476	0.219298246	0.257425743	0.329787234	0.710526316	0.675
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(F)c2)C(O)=O)cc1)c1nc2ccccc2o1	0.192307692	0.181034483	0.171717172	0.169642857	0.260416667	0.535714286	0.231481481	0.144230769	0.14159292	0.168224299	0.157024793	0.873239437	0.160714286	0.229885057	0.223404255	0.182692308	0.212121212	0.181818182	0.190909091	0.191011236	0.185185185	0.231481481	0.213592233	0.171171171	0.182692308	0.161016949	0.257425743	0.162393162	0.196428571	0.276595745	0.185840708	0.255102041	0.209090909	0.115384615	0.420454545	0.170940171	0.275510204	0.273809524	0.179245283	0.275510204	0.873239437	0.162393162	0.535714286	0.188034188	0.172727273	0.230088496	0.177570093	0.240384615	0.141304348	0.196261682	0.154639175	0.205607477	0.150442478	0.177570093	0.168421053	0.161016949	0.178571429	0.26	0.166666667	0.155963303	0.177570093	0.146788991	0.175438596	0.149425287	0.235849057	0.535714286	0.195876289	0.505617978	0.181818182	0.214953271	0.216981132	0.181818182	0.301075269	0.215053763	0.154545455	0.127272727	0.191304348	0.222222222	0.198019802	0.169642857	0.257731959	0.171717172	0.274509804	0.169642857	0.214953271	0.178217822	0.239583333	0.873239437	0.165289256	0.203703704	0.216981132	0.233009709	0.247619048	0.544303797	0.146788991	0.18018018	0.291262136	0.23655914	0.196428571	0.196261682	0.154545455	0.173913043	0.311827957	0.177570093	0.126126126	0.203539823	0.181034483	0.165137615	0.178571429	0.136842105	0.155172414	0.169642857	0.260416667	0.7125	0.172131148	0.165217391	0.224137931	0.131578947	0.17699115	0.608108108	0.193877551	0.1875	0.242718447	0.172413793	0.154639175	0.151785714	0.276595745	0.326732673	0.205607477	0.15	0.188034188	0.136363636	0.162393162	0.218181818	0.282608696	0.158878505	0.260416667	0.176470588	0.169811321	0.475609756	0.126126126	0.224137931	0.260416667	0.185840708	0.873239437	0.257425743	0.20754717	0.267326733	0.195876289	0.293478261	0.20754717	0.306122449	0.190909091	0.177570093	0.125	0.182692308	0.260416667	0.271028037	0.25	0.234567901	0.851351351	0.192307692	0.237623762	0.873239437	0.239130435	0.276595745	0.186915888	0.175925926	0.165048544	0.157894737	0.261261261	0.191489362	0.168421053	0.535714286	0.191304348	0.192982456	0.229357798	0.151260504	0.166666667	0.216981132	1	0.155339806	0.234567901	0.535714286	0.198198198	0.318681319	0.18487395	0.18	0.168316832	0.276595745	0.196261682	0.170454545	0.21686747	0.159292035	0.262135922	0.276595745	0.535714286	0.213483146	0.401960784	0.157894737	0.149425287	0.418367347	0.235849057	0.159292035	0.194690265	0.163636364	0.218181818	0.260416667	0.171428571	0.173913043	0.163636364	0.178217822	0.223404255	0.2	0.149425287	0.273809524	0.151785714	0.137931034	0.234567901	0.534883721	0.703703704	0.179487179	0.233009709	0.203539823	0.165137615	0.236363636	0.282608696	0.162393162	0.155339806	0.535714286	0.159292035	0.197802198	0.235294118	0.178571429	0.25	0.160714286	0.2	0.168	0.133333333	0.25	0.162393162	0.166666667	0.155172414	0.142857143	0.505617978	0.272727273	0.120689655	0.178571429	0.873239437	0.219047619	0.21686747	0.240963855	0.158878505	0.231481481	0.169642857	0.107142857	0.260416667	0.519480519	0.357894737	0.163636364	0.233009709	0.202247191	0.408163265	0.181818182	0.09	0.115044248	0.261261261	0.178571429	0.135416667	0.238095238	0.166666667	0.851351351	0.194444444	0.215909091	0.163636364	0.169491525	0.163636364	0.240740741	0.171428571	0.17	0.163793103	0.196261682	0.261261261	0.172131148	0.873239437	0.230088496	0.233009709	0.198198198	0.257731959	0.196261682	0.163636364	0.535714286	0.157894737	0.169642857	0.178571429	0.234567901	0.530864198	0.257142857	0.198019802	0.873239437	0.156521739	0.225490196	0.873239437	0.155339806	0.519480519	0.260416667	0.233009709	0.222222222	0.163793103	0.141304348	0.185840708	0.169642857	0.133333333	0.215053763	0.218181818	0.169811321	0.201834862	0.191304348	0.276595745	0.168141593	0.177570093	0.198198198	0.195876289	0.280373832	0.14159292	0.155172414	0.135135135	0.294117647	0.377777778	0.169642857	0.279569892	0.147826087	0.174757282	0.163793103	0.24	0.171171171	0.183486239	0.211538462	0.169811321	0.104761905	0.238095238	0.190909091	0.196261682	0.163461538	0.168224299	0.151260504	0.148148148	0.136363636	0.21686747	0.231481481	0.183486239	0.282608696	0.255102041	0.179245283	0.196261682	0.159663866	0.5	0.235849057	0.165217391	0.137614679	0.315789474	0.48	0.294871795	0.183486239	0.133333333	0.230769231	0.703703704	0.159663866	0.231481481	0.205357143	0.120879121	0.873239437	0.163636364	0.171171171	0.291262136	0.185840708	0.221238938	1	0.159292035	0.186915888	0.294117647	0.182692308	0.169491525	0.169642857	0.873239437	0.163793103	0.18018018	0.166666667	0.493975904	0.21686747	0.231481481	0.221052632	0.172727273	0.183486239	0.175438596	0.138888889	0.21686747	0.255102041	0.191011236	0.277777778	0.166666667	0.157024793	0.234567901	0.203703704	0.535714286	0.5	0.291262136	0.522222222	0.194444444	0.15	0.535714286	0.165217391	0.144329897	0.172727273	0.149122807	0.135135135	0.207207207	0.168141593	0.162162162	0.873239437	0.230088496	0.168421053	0.163636364	0.214876033	0.188679245	0.148148148	0.169491525	0.185840708	0.772151899	0.223529412	0.207207207	0.7125	0.390804598	0.118811881	0.208333333	0.201834862	0.158878505	0.201923077	0.873239437	0.196428571	0.104761905	0.212121212	0.247524752	0.547619048	0.172727273	0.21686747	0.14953271	0.188034188	0.126126126	0.185840708	0.215053763	0.100917431	0.19	0.133333333	0.166666667	0.412371134	0.163934426	0.183486239	0.168421053	0.177570093	0.488636364	0.178947368	0.165217391	0.201834862	0.203883495	0.207920792	0.384615385	0.115384615	0.214953271	0.165217391	0.172727273	0.276595745	0.551724138	0.488095238	0.190909091	0.150537634	0.233009709	0.213592233	0.181818182	0.182692308	0.203539823	0.1875	0.196428571	0.150442478	0.168421053	0.118811881	0.126126126	0.158878505	0.178571429	0.873239437	0.186915888	0.198113208	0.185840708	0.180952381	0.2	0.855263158	0.183486239	0.175925926	0.168141593	0.172413793
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(cc1)S(C)(=O)=O	0.161616162	0.580246914	0.150537634	0.626666667	0.178947368	0.2	0.169811321	0.145833333	0.142857143	0.208333333	0.18018018	0.158878505	0.09009009	0.126436782	0.204545455	0.225806452	0.261363636	0.198019802	0.173076923	0.154761905	0.214285714	0.158878505	0.148514851	0.198019802	0.225806452	0.113043478	0.134615385	0.607594937	0.736111111	0.11	0.136363636	0.1875	0.169811321	0.123966942	0.171717172	0.122807018	0.195876289	0.139534884	0.137254902	0.195876289	0.158878505	0.5875	0.2	0.56626506	0.121495327	0.181818182	0.114285714	0.643835616	0.142857143	0.155339806	0.157303371	0.263157895	0.1	0.114285714	0.214285714	0.113043478	0.618421053	0.17	0.235955056	0.13592233	0.21875	0.126213592	0.712328767	0.1375	0.173076923	0.2	0.091836735	0.201923077	0.457831325	0.198019802	0.188118812	0.152380952	0.154639175	0.155555556	0.123809524	0.23655914	0.122807018	0.23	0.317647059	0.768115942	0.153061224	0.244186047	0.18627451	0.140186916	0.222222222	0.235955056	0.145833333	0.158878505	0.109243697	0.141509434	0.176470588	0.216494845	0.161904762	0.13	0.126213592	0.626666667	0.192307692	0.394736842	0.736111111	0.155339806	0.102803738	0.594936709	0.164948454	0.114285714	0.171717172	0.165137615	0.122807018	0.229166667	0.618421053	0.192771084	0.602564103	0.452380952	0.178947368	0.142857143	0.175438596	0.136363636	0.17699115	0.132075472	0.137614679	0.182795699	0.113402062	0.158878505	0.166666667	0.133928571	0.157303371	0.2	0.11	0.213592233	0.25	0.14159292	0.171171171	0.104761905	0.175925926	0.168224299	0.12371134	0.138613861	0.178947368	0.132653061	0.85483871	0.166666667	0.171717172	0.17699115	0.178947368	0.136363636	0.158878505	0.134615385	0.133333333	0.144230769	0.289156627	0.170212766	0.133333333	0.178217822	0.196078431	0.114285714	0.13592233	0.225806452	0.178947368	0.186915888	0.151898734	0.166666667	0.163636364	0.161616162	0.16	0.158878505	0.129032258	0.11	0.168316832	0.123809524	0.132653061	0.088495575	0.159292035	0.131868132	0.214285714	0.2	0.122807018	0.5875	0.602564103	0.122807018	0.12244898	0.153846154	0.159292035	0.134020619	0.151898734	0.2	0.192307692	0.168421053	0.178571429	0.297619048	0.101010101	0.11	0.155339806	0.175	0.15	0.140186916	0.163461538	0.11	0.2	0.151162791	0.218181818	0.098214286	0.1375	0.19266055	0.161904762	0.119266055	0.125	0.652777778	0.126126126	0.178947368	0.151515152	0.155963303	0.178217822	0.111111111	0.152173913	0.618421053	0.1375	0.152941176	0.121495327	0.255102041	0.166666667	0.205882353	0.14159292	0.14159292	0.168316832	0.165137615	0.475	0.154545455	0.12371134	0.133928571	0.170212766	0.2	1	0.176470588	0.147058824	0.618421053	0.152380952	0.141509434	0.618421053	0.141666667	0.195652174	0.174757282	0.607594937	0.772727273	0.136363636	0.133333333	0.201923077	0.158415842	0.152380952	0.618421053	0.158878505	0.214285714	0.15	0.175	0.138613861	0.169811321	0.626666667	0.18556701	0.178947368	0.173913043	0.2	0.101851852	0.156862745	0.139534884	0.194444444	0.457831325	0.086956522	0.125	0.159292035	0.618421053	0.176470588	0.174757282	0.18018018	0.163636364	0.395348837	0.126436782	0.101851852	0.12173913	0.101851852	0.157407407	0.151515152	0.125	0.125	0.155339806	0.159292035	0.175438596	0.158878505	0.181818182	0.156862745	0.192307692	0.395061728	0.155339806	0.101851852	0.2	0.171428571	0.140186916	0.618421053	0.166666667	0.161616162	0.160377358	0.131313131	0.158878505	0.61038961	0.183673469	0.158878505	0.134020619	0.186813187	0.178947368	0.216494845	0.147727273	0.115044248	0.11627907	0.136363636	0.140186916	0.157894737	0.155555556	0.179245283	0.12745098	0.140186916	0.122807018	0.11	0.217821782	0.21875	0.192307692	0.126315789	0.163636364	0.100917431	0.136363636	0.231578947	0.171428571	0.15	0.119266055	0.170212766	0.098214286	0.230769231	0.115044248	0.161616162	0.753623188	0.100917431	0.158415842	0.691176471	0.215909091	0.130952381	0.173076923	0.155339806	0.178947368	0.260869565	0.122807018	0.173469388	0.148514851	0.15	0.169811321	0.2	0.12371134	0.1875	0.487179487	0.155339806	0.12173913	0.1875	0.173076923	0.602564103	0.15	0.16	0.186046512	0.15	0.100917431	0.195652174	0.155339806	0.14159292	0.131578947	0.169811321	0.135135135	0.120481928	0.158878505	0.101851852	0.198019802	0.192307692	0.136363636	0.151785714	0.159292035	1	0.145631068	0.205882353	0.163265306	0.112068966	0.626666667	0.158878505	0.155963303	0.140186916	0.110169492	0.18556701	0.15	0.192307692	0.202247191	0.643835616	0.2	0.602564103	0.14	0.15	0.1875	0.127906977	0.218390805	0.18018018	0.18018018	0.166666667	0.141509434	0.2	0.168421053	0.252525253	0.196261682	0.395348837	0.152173913	0.2	0.116071429	0.259259259	0.463414634	0.140186916	0.231578947	0.157407407	0.098214286	0.142857143	0.158878505	0.181818182	0.214285714	0.101851852	0.140495868	0.147058824	0.210526316	0.112068966	0.136363636	0.159292035	0.130952381	0.157407407	0.142857143	0.178947368	0.209302326	0.114583333	0.140186916	0.138613861	0.137254902	0.158878505	0.736111111	0.215909091	0.206521739	0.147058824	0.174757282	0.111111111	0.15	0.163265306	0.171171171	0.171717172	0.136363636	0.155555556	0.180851064	0.25	0.195652174	0.215686275	0.20754717	0.117647059	0.090909091	0.214285714	0.114285714	0.150943396	0.197674419	0.712328767	0.140186916	0.15	0.269662921	0.184210526	0.123966942	0.222222222	0.712328767	0.132075472	0.11	0.2	0.171717172	0.196078431	0.152941176	0.216494845	0.126213592	0.136842105	0.225806452	0.165137615	0.158878505	0.736111111	0.12037037	0.214285714	0.209302326	0.171717172	0.138613861	0.618421053	0.158878505	0.475	0.242105263	0.136363636	0.493506494	0.147058824	0.168141593	0.090909091	0.123809524	0.128440367	0.133928571
CC(C)c1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(cc1)-c1ccccc1	0.233333333	0.169811321	0.197674419	0.204081633	0.24137931	0.234042553	0.237113402	0.152173913	0.104761905	0.244444444	0.144144144	0.188118812	0.17	0.189873418	0.186046512	0.222222222	0.163043478	0.244680851	0.229166667	0.24	0.210526316	0.25	0.178947368	0.21875	0.222222222	0.227722772	0.2	0.182692308	0.174757282	0.188888889	0.222222222	0.264367816	0.263157895	0.118644068	0.166666667	0.278350515	0.244444444	0.205128205	0.217391304	0.244444444	0.188118812	0.182692308	0.234042553	0.155963303	0.432098765	0.2	0.255555556	0.183673469	0.164556962	0.197916667	0.192771084	0.171717172	0.181818182	0.255555556	0.152941176	0.227722772	0.202020202	0.269662921	0.152173913	0.153061224	0.22826087	0.244444444	0.152380952	0.16	0.216494845	0.234042553	0.170454545	0.24742268	0.206185567	0.206185567	0.221052632	0.21875	0.24137931	0.265822785	0.676470588	0.206521739	0.265306122	0.19	0.255813953	0.145631068	0.197802198	0.119565217	0.244680851	0.168316832	0.193877551	0.23255814	0.204545455	0.188118812	0.230769231	0.329545455	0.183673469	0.212765957	0.242105263	0.197802198	0.244444444	0.18	0.188118812	0.214285714	0.174757282	0.197916667	0.1875	0.184466019	0.282352941	0.255555556	0.154639175	0.194174757	0.252525253	0.212765957	0.202020202	0.172839506	0.141509434	0.204081633	0.24137931	0.180952381	0.171171171	0.163461538	0.216981132	0.195876289	0.276595745	0.191011236	0.268292683	0.176470588	0.263736264	0.268041237	0.192771084	0.16	0.188888889	0.234693878	0.171717172	0.136363636	0.177570093	0.230769231	0.194174757	0.234693878	0.179775281	0.144329897	0.24137931	0.507042254	0.168421053	0.213483146	0.154639175	0.216981132	0.24137931	0.222222222	0.188118812	0.2	0.223404255	0.197916667	0.183908046	0.261904762	0.223404255	0.25	0.191919192	0.255555556	0.20212766	0.222222222	0.24137931	0.217821782	0.208333333	0.279411765	0.180952381	0.233333333	0.272727273	0.188118812	0.174418605	0.188888889	0.407407407	0.212765957	0.229885057	0.166666667	0.245098039	0.207317073	0.152941176	0.234042553	0.265306122	0.171428571	0.174757282	0.58974359	0.341772152	0.195876289	0.186915888	0.766666667	0.208333333	0.234042553	0.176470588	0.258823529	0.142857143	0.220930233	0.179775281	0.188888889	0.197916667	0.216216216	0.222222222	0.145631068	0.244680851	0.188888889	0.234042553	0.202531646	0.203703704	0.166666667	0.16	0.211538462	0.156862745	0.815384615	0.257731959	0.15	0.32967033	0.24137931	0.208791209	0.184466019	0.223404255	0.218390805	0.243902439	0.19	0.16	0.205128205	0.657142857	0.19	0.279411765	0.226804124	0.179245283	0.315789474	0.295454545	0.194174757	0.225806452	0.242424242	0.179775281	0.23	0.139784946	0.234042553	0.145631068	0.156626506	0.255555556	0.202020202	0.285714286	0.231578947	0.19	0.156521739	0.191011236	0.285714286	0.182692308	0.153061224	0.174757282	0.210526316	0.24742268	0.269662921	0.147058824	0.202020202	0.188118812	0.173469388	0.222222222	0.216216216	0.353658537	0.237113402	0.145631068	0.11	0.24137931	0.209302326	0.234042553	0.18556701	0.225806452	0.175	0.213592233	0.206185567	0.103448276	0.22826087	0.245098039	0.19	0.11627907	0.21875	0.144144144	0.180952381	0.208333333	0.189873418	0.18556701	0.237623762	0.18556701	0.24742268	0.208791209	0.238095238	0.244897959	0.197916667	0.245098039	0.171171171	0.188118812	0.2	0.225806452	0.176470588	0.211111111	0.197916667	0.18556701	0.234042553	0.178217822	0.168316832	0.202020202	0.279411765	0.21978022	0.239583333	0.24137931	0.188118812	0.142857143	0.272727273	0.188118812	0.766666667	0.195402299	0.24137931	0.212765957	0.182926829	0.244897959	0.164556962	0.222222222	0.168316832	0.341772152	0.265822785	0.234693878	0.261363636	0.242105263	0.265306122	0.188888889	0.178217822	0.22826087	0.176470588	0.197674419	0.227722772	0.221052632	0.174757282	0.20212766	0.239583333	0.206521739	0.229166667	0.277108434	0.178217822	0.227272727	0.244897959	0.21978022	0.17	0.183673469	0.255555556	0.15625	0.157303371	0.166666667	0.229166667	0.197916667	0.186813187	0.258426966	0.58974359	0.15625	0.258426966	0.222222222	0.25	0.221052632	0.179775281	0.264367816	0.244444444	0.197916667	0.25	0.195652174	0.216494845	0.18627451	0.261363636	0.244444444	0.180722892	0.205479452	0.183673469	0.191011236	0.173469388	0.179245283	0.25	0.237113402	0.232323232	0.171052632	0.188118812	0.18556701	0.21875	0.188118812	0.222222222	0.288659794	0.186915888	0.145631068	1	0.239583333	0.375	0.262626263	0.204081633	0.188118812	0.150943396	0.216494845	0.245098039	0.193548387	0.222222222	0.2	0.157303371	0.148514851	0.221052632	0.174757282	0.325301205	0.222222222	0.264367816	0.192307692	0.186046512	0.144144144	0.144144144	0.279411765	0.329545455	0.234042553	0.175824176	0.263157895	0.24	0.208333333	0.172413793	0.234042553	0.130841121	0.209876543	0.208333333	0.168316832	0.20212766	0.287234043	0.252631579	0.171717172	0.188118812	0.2	0.152941176	0.18556701	0.31372549	0.345238095	0.193548387	0.237623762	0.222222222	0.175925926	0.197368421	0.287234043	0.180952381	0.255813953	0.162790698	0.197674419	0.229166667	0.353658537	0.317647059	0.188118812	0.174757282	0.157303371	0.150537634	0.22826087	0.244680851	0.195876289	0.222222222	0.145833333	0.177570093	0.154639175	0.222222222	0.265822785	0.138297872	0.115789474	0.191011236	0.212121212	0.215686275	0.228571429	0.221052632	0.152941176	0.255555556	0.191919192	0.137931034	0.141509434	0.242105263	0.460526316	0.147368421	0.201834862	0.118644068	0.193877551	0.141509434	0.45	0.188888889	0.232323232	0.178947368	0.255319149	0.160493827	0.212765957	0.191489362	0.316455696	0.222222222	0.194174757	0.237113402	0.174757282	0.647887324	0.152941176	0.162790698	0.154639175	0.353658537	0.202020202	0.188118812	0.239130435	0.225806452	0.222222222	0.21978022	0.241758242	0.196261682	0.221052632	0.2	0.252631579	0.268041237
Cc1oc(nc1CCOc1ccc(C[C@H](N2CCN(CC2)S(=O)(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.247311828	0.183486239	0.186813187	0.194174757	0.506666667	0.53164557	0.436781609	0.247191011	0.110091743	0.158415842	0.178571429	0.302083333	0.196078431	0.269230769	0.244186047	0.18556701	0.166666667	0.173076923	0.255102041	0.195121951	0.188118812	0.436781609	0.3	0.184466019	0.18556701	0.205607477	0.337078652	0.185185185	0.2	0.217391304	0.235294118	0.493506494	0.404494382	0.132231405	0.231578947	0.216981132	0.5	0.32	0.21875	0.5	0.302083333	0.196261682	0.53164557	0.169642857	0.21	0.455555556	0.204081633	0.234693878	0.141176471	0.411764706	0.142857143	0.222222222	0.184466019	0.204081633	0.170454545	0.194444444	0.192307692	0.493670886	0.193548387	0.145631068	0.156862745	0.17	0.166666667	0.135802469	0.481927711	0.53164557	0.2	0.5	0.196078431	0.386363636	0.198019802	0.207920792	0.4125	0.265060241	0.19	0.16	0.205607477	0.227722772	0.215053763	0.171428571	0.357142857	0.186813187	0.469879518	0.182692308	0.340659341	0.193548387	0.233333333	0.302083333	0.209090909	0.418604651	0.18627451	0.416666667	0.430232558	0.310344828	0.17	0.182692308	0.373626374	0.215909091	0.2	0.411764706	0.19	0.186915888	0.605633803	0.204081633	0.193877551	0.20754717	0.205607477	0.19	0.192307692	0.123595506	0.177570093	0.205882353	0.506666667	0.303030303	0.194690265	0.340425532	0.410526316	0.174757282	0.213592233	0.290697674	0.224719101	0.25	0.445783133	0.219047619	0.142857143	0.141509434	0.217391304	0.5	0.21	0.111111111	0.190909091	0.17	0.196261682	0.431818182	0.222222222	0.148514851	0.506666667	0.230769231	0.183673469	0.269662921	0.193877551	0.410526316	0.506666667	0.235294118	0.302083333	0.337078652	0.428571429	0.333333333	0.173913043	0.353658537	0.428571429	0.764705882	0.182692308	0.204081633	0.168316832	0.18556701	0.506666667	0.438202247	0.260273973	0.277777778	0.303030303	0.247311828	0.481012658	0.302083333	0.292682927	0.217391304	0.214285714	0.214285714	0.217391304	0.192307692	0.434782609	0.238095238	0.170454545	0.53164557	0.205607477	0.196261682	0.188679245	0.216981132	0.21978022	0.315217391	0.294117647	0.206521739	0.277777778	0.53164557	0.344086022	0.6	0.17699115	0.25	0.208791209	0.217391304	0.411764706	0.172839506	0.24	0.128440367	0.487804878	0.217391304	0.53164557	0.204819277	0.436170213	0.192307692	0.135802469	0.455555556	0.294736842	0.194174757	0.309278351	0.188118812	0.431818182	0.506666667	0.197916667	0.20952381	0.176470588	0.206521739	0.188888889	0.203883495	0.135802469	0.302631579	0.18627451	0.169811321	0.277777778	0.512195122	0.3	0.19266055	0.469135802	0.20754717	0.202020202	0.438202247	0.222222222	0.20754717	0.168421053	0.53164557	0.205882353	0.278481013	0.475	0.192307692	0.435294118	0.161904762	0.203883495	0.15	0.233333333	0.469879518	0.185185185	0.18	0.2	0.165048544	0.5	0.311111111	0.119266055	0.192307692	0.302083333	0.176470588	0.24	0.25	0.183673469	0.436781609	0.182692308	0.126213592	0.506666667	0.26744186	0.53164557	0.188118812	0.4	0.222222222	0.460674157	0.196078431	0.10989011	0.145631068	0.434782609	0.192307692	0.086021505	0.487804878	0.178571429	0.303030303	0.21	0.207317073	0.188118812	0.214953271	0.188118812	0.465116279	0.197916667	0.172043011	0.221153846	0.411764706	0.434782609	0.194690265	0.302083333	0.455555556	0.4	0.344086022	0.225806452	0.411764706	0.188118812	0.53164557	0.203883495	0.182692308	0.192307692	0.277777778	0.260869565	0.425287356	0.241758242	0.302083333	0.179245283	0.444444444	0.302083333	0.206521739	0.282352941	0.506666667	0.416666667	0.275	0.198113208	0.141176471	0.235294118	0.182692308	0.180851064	0.265060241	0.431818182	0.208333333	0.413793103	0.205607477	0.217391304	0.192307692	0.156862745	0.344086022	0.186813187	0.482758621	0.163461538	0.2	0.18	0.722222222	0.45	0.194174757	0.520547945	0.180952381	0.189473684	0.198113208	0.487179487	0.173076923	0.198019802	0.311111111	0.183673469	0.213483146	0.230769231	0.255102041	0.411764706	0.141414141	0.21875	0.216981132	0.16	0.147058824	0.24	0.420454545	0.152380952	0.222222222	0.493506494	0.206185567	0.411764706	0.214953271	0.306818182	0.481927711	0.188679245	0.16	0.602739726	0.240963855	0.328571429	0.198019802	0.233333333	0.263157895	0.3	0.214953271	0.436781609	0.411111111	0.13253012	0.302083333	0.188118812	0.184466019	0.373626374	0.235294118	0.226415094	0.294117647	0.205882353	0.239583333	1	0.337209302	0.203703704	0.194174757	0.302083333	0.165137615	0.255102041	0.211009174	0.303370787	0.24	0.373626374	0.125	0.198019802	0.152380952	0.188679245	0.173469388	0.24	0.493506494	0.195121951	0.320987654	0.178571429	0.178571429	0.277777778	0.418604651	0.53164557	0.302325581	0.488095238	0.482758621	0.21	0.138297872	0.53164557	0.145454545	0.197674419	0.18627451	0.205882353	0.18	0.272727273	0.180952381	0.359550562	0.302083333	0.455555556	0.170454545	0.188118812	0.275229358	0.325842697	0.171717172	0.203703704	0.235294118	0.281553398	0.230769231	0.272727273	0.303030303	0.591549296	0.235294118	0.213483146	0.413793103	0.183673469	0.244680851	0.302083333	0.2	0.213483146	0.142857143	0.282608696	0.418604651	0.21	0.24	0.15	0.190909091	0.193877551	0.235294118	0.265060241	0.178947368	0.233333333	0.233333333	0.19047619	0.465909091	0.196428571	0.18627451	0.170454545	0.204081633	0.294736842	0.168539326	0.188679245	0.413793103	0.183673469	0.212765957	0.446808511	0.132231405	0.340659341	0.188679245	0.21	0.217391304	0.511904762	0.3	0.351648352	0.125	0.416666667	0.258064516	0.211111111	0.18556701	0.20754717	0.213592233	0.2	0.184466019	0.170454545	0.235294118	0.193877551	0.183673469	0.192307692	0.302083333	0.202020202	0.202020202	0.235294118	0.221052632	0.421686747	0.291262136	0.18627451	0.226804124	0.215686275	0.219047619
CC(=O)c1cc(OCc2nc(oc2C)-c2ccc(Cl)cc2)ccc1OCC(O)=O	0.188888889	0.153846154	0.269230769	0.212765957	0.368421053	0.34939759	0.333333333	0.342105263	0.131313131	0.186813187	0.182692308	0.183673469	0.177083333	0.168831169	0.166666667	0.191011236	0.170454545	0.215053763	0.252747253	0.186666667	0.206521739	0.348837209	0.227272727	0.215053763	0.191011236	0.224489796	0.235955056	0.155339806	0.193877551	0.144444444	0.244680851	0.376623377	0.487179487	0.142857143	0.136842105	0.276595745	0.384615385	0.168831169	0.227272727	0.384615385	0.183673469	0.155339806	0.34939759	0.150943396	0.382716049	0.29787234	0.184782609	0.166666667	0.23943662	0.321428571	0.217948718	0.230769231	0.215053763	0.184782609	0.220779221	0.224489796	0.161616162	0.3625	0.133333333	0.159574468	0.184782609	0.161290323	0.158415842	0.23880597	0.325581395	0.34939759	0.192771084	0.344827586	0.141414141	0.329411765	0.154639175	0.177083333	0.238095238	0.215189873	0.358024691	0.175824176	0.237113402	0.173469388	0.155555556	0.163265306	0.153846154	0.112359551	0.329411765	0.175257732	0.241758242	0.2	0.2	0.183673469	0.227722772	0.4125	0.166666667	0.294117647	0.341176471	0.193181818	0.161290323	0.163265306	0.260869565	0.195121951	0.193877551	0.321428571	0.222222222	0.156862745	0.381578947	0.184782609	0.186813187	0.19	0.237113402	0.182795699	0.161616162	0.213333333	0.158415842	0.14	0.368421053	0.176470588	0.177570093	0.314606742	0.302083333	0.142857143	0.247311828	0.159090909	0.204819277	0.16	0.37037037	0.239583333	0.217948718	0.142857143	0.144444444	0.409638554	0.217391304	0.141509434	0.150943396	0.24137931	0.239583333	0.329545455	0.147727273	0.138297872	0.368421053	0.430555556	0.175824176	0.181818182	0.186813187	0.302083333	0.368421053	0.244680851	0.183673469	0.235955056	0.353658537	0.21978022	0.151162791	0.324675325	0.353658537	0.353658537	0.14	0.184782609	0.224719101	0.191011236	0.368421053	0.307692308	0.152777778	0.185714286	0.176470588	0.188888889	0.402597403	0.183673469	0.182926829	0.144444444	0.279069767	0.222222222	0.256097561	0.173469388	0.308510638	0.217948718	0.220779221	0.34939759	0.237113402	0.166666667	0.158415842	0.348314607	0.36	0.191489362	0.182692308	0.397260274	0.152777778	0.34939759	0.288888889	0.373333333	0.158878505	0.147727273	0.202380952	0.144444444	0.321428571	0.228571429	0.235294118	0.14	0.361445783	0.144444444	0.34939759	0.22972973	0.298969072	0.173469388	0.23880597	0.311827957	0.128712871	0.357142857	0.456790123	0.168421053	0.376470588	0.368421053	0.152173913	0.204081633	0.233333333	0.228915663	0.209876543	0.161616162	0.23880597	0.232876712	0.34939759	0.18556701	0.185714286	0.337209302	0.174757282	0.260416667	0.41025641	0.19	0.145833333	0.322222222	0.147727273	0.226804124	0.133333333	0.34939759	0.163265306	0.164556962	0.3625	0.161616162	0.37804878	0.215053763	0.161616162	0.172727273	0.228915663	0.395061728	0.155339806	0.172043011	0.206185567	0.144329897	0.344827586	0.297619048	0.141414141	0.161616162	0.183673469	0.206521739	0.235294118	0.194444444	0.289156627	0.333333333	0.163265306	0.163043478	0.368421053	0.176470588	0.34939759	0.21978022	0.294117647	0.232876712	0.315217391	0.141414141	0.108433735	0.224719101	0.308510638	0.18556701	0.210526316	0.329411765	0.182692308	0.176470588	0.258426966	0.2	0.21978022	0.222222222	0.21978022	0.329545455	0.152173913	0.204819277	0.242105263	0.321428571	0.308510638	0.177570093	0.183673469	0.29787234	0.294117647	0.288888889	0.220930233	0.321428571	0.21978022	0.34939759	0.223404255	0.175257732	0.161616162	0.185714286	0.188888889	0.369047619	0.209302326	0.183673469	0.16	0.367088608	0.183673469	0.397260274	0.219512195	0.368421053	0.294117647	0.1625	0.229166667	0.222222222	0.244680851	0.175257732	0.397260274	0.215189873	0.329545455	0.188888889	0.325581395	0.237113402	0.144444444	0.210526316	0.184782609	0.288888889	0.222222222	0.304347826	0.191489362	0.206185567	0.184782609	0.337209302	0.258823529	0.239130435	0.397260274	0.210526316	0.195402299	0.229166667	0.320987654	0.177083333	0.217391304	0.282352941	0.175824176	0.207317073	0.225352113	0.252747253	0.321428571	0.142857143	0.186813187	0.348314607	0.150537634	0.2	0.235294118	0.348837209	0.178947368	0.147727273	0.376623377	0.14893617	0.321428571	0.234693878	0.164835165	0.325581395	0.158415842	0.188888889	0.35	0.146341463	0.166666667	0.217391304	0.228915663	0.15625	0.174757282	0.234693878	0.333333333	0.311111111	0.214285714	0.183673469	0.21978022	0.215053763	0.260869565	0.244680851	0.234693878	0.182692308	0.163265306	0.375	0.337209302	1	0.234693878	0.212765957	0.183673469	0.134615385	0.280898876	0.23	0.163043478	0.235294118	0.274725275	0.151162791	0.166666667	0.178947368	0.158415842	0.292682927	0.235294118	0.376623377	0.202702703	0.152941176	0.182692308	0.182692308	0.185714286	0.4125	0.34939759	0.144444444	0.348837209	0.318681319	0.258426966	0.180722892	0.34939759	0.114285714	0.27027027	0.142857143	0.212765957	0.184782609	0.244680851	0.18556701	0.333333333	0.183673469	0.29787234	0.220779221	0.21978022	0.25	0.786885246	0.229885057	0.234693878	0.244680851	0.171428571	0.144736842	0.244680851	0.176470588	0.368421053	0.185185185	0.222222222	0.390243902	0.289156627	0.270588235	0.183673469	0.193877551	0.207317073	0.157303371	0.252873563	0.255555556	0.191489362	0.235294118	0.127659574	0.150943396	0.186813187	0.244680851	0.215189873	0.170454545	0.120879121	0.228915663	0.183673469	0.318681319	0.213592233	0.166666667	0.220779221	0.184782609	0.163265306	0.144578313	0.17	0.325581395	0.244186047	0.153846154	0.295918367	0.142857143	0.241758242	0.17	0.473684211	0.144444444	0.340909091	0.14893617	0.310344828	0.139240506	0.294117647	0.213483146	0.265822785	0.191011236	0.19	0.171717172	0.193877551	0.345238095	0.220779221	0.185185185	0.186813187	0.289156627	0.161616162	0.183673469	0.145833333	0.25	0.244680851	0.163043478	0.415584416	0.215686275	0.166666667	0.195652174	0.25	0.239583333
CC(C)Oc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2CCCc2s1	0.184466019	0.125	0.151515152	0.12173913	0.178217822	0.175925926	0.201834862	0.114285714	0.104347826	0.14953271	0.140495868	0.159292035	0.242718447	0.193181818	0.177083333	0.21	0.123809524	0.153153153	0.151785714	0.168539326	0.155963303	0.235849057	0.194174757	0.153153153	0.21	0.534090909	0.213592233	0.116666667	0.128205128	0.156862745	0.245283019	0.18627451	0.235849057	0.091603053	0.118181818	0.569767442	0.194174757	0.166666667	0.255102041	0.194174757	0.159292035	0.145299145	0.175925926	0.113821138	0.221153846	0.170940171	0.265306122	0.114035088	0.119565217	0.166666667	0.145833333	0.133928571	0.292929293	0.265306122	0.12371134	0.569767442	0.130434783	0.192307692	0.13592233	0.127272727	0.148148148	0.14953271	0.109243697	0.126436782	0.183486239	0.175925926	0.310344828	0.178571429	0.132743363	0.174311927	0.165137615	0.185185185	0.214285714	0.520547945	0.237623762	0.140186916	0.607142857	0.171171171	0.144230769	0.102564103	0.188118812	0.117647059	0.196261682	0.194444444	0.132743363	0.21875	0.4625	0.159292035	0.61627907	0.471264368	0.198113208	0.146788991	0.240384615	0.165048544	0.14953271	0.12173913	0.159292035	0.153061224	0.128205128	0.166666667	0.25	0.117647059	0.212121212	0.265306122	0.14953271	0.175438596	0.607142857	0.146788991	0.130434783	0.127659574	0.168141593	0.162162162	0.178217822	0.205357143	0.155737705	0.168141593	0.186440678	0.154545455	0.6375	0.158415842	0.263736264	0.18018018	0.223300971	0.576470588	0.145833333	0.123893805	0.156862745	0.168141593	0.133928571	0.123966942	0.151260504	0.242424242	0.207207207	0.2	0.16	0.12962963	0.178217822	0.242105263	0.109090909	0.144230769	0.14953271	0.186440678	0.178217822	0.245283019	0.159292035	0.213592233	0.188679245	0.211538462	0.128712871	0.258064516	0.188679245	0.2	0.151785714	0.265306122	0.148148148	0.21	0.178217822	0.185840708	0.152941176	0.180722892	0.153846154	0.184466019	0.447058824	0.159292035	0.287356322	0.156862745	0.179245283	0.25	0.512820513	0.238095238	0.221238938	0.506849315	0.12371134	0.175925926	0.607142857	0.12605042	0.128205128	0.227272727	0.258064516	0.198113208	0.169491525	0.258064516	0.152941176	0.175925926	0.149122807	0.204081633	0.139344262	0.183673469	0.46835443	0.156862745	0.166666667	0.24691358	0.151162791	0.131578947	0.196261682	0.156862745	0.175925926	0.164835165	0.165289256	0.226415094	0.126436782	0.170940171	0.162162162	0.252427184	0.209090909	0.145454545	0.245283019	0.178217822	0.141509434	0.198198198	0.166666667	0.344827586	0.189473684	0.120689655	0.126436782	0.179775281	0.233009709	0.171171171	0.180722892	0.171171171	0.203539823	0.214285714	0.453488372	0.175438596	0.126126126	0.218181818	0.16	0.540229885	0.158415842	0.175925926	0.112068966	0.175824176	0.215686275	0.130434783	0.20754717	0.230769231	0.120689655	0.133858268	0.17	0.230769231	0.116666667	0.107142857	0.189189189	0.125	0.178571429	0.203883495	0.122807018	0.130434783	0.159292035	0.135135135	0.151162791	0.16091954	0.232323232	0.201834862	0.131578947	0.089285714	0.178217822	0.12745098	0.175925926	0.247524752	0.168224299	0.153846154	0.172413793	0.132743363	0.103092784	0.158878505	0.221238938	0.130434783	0.091836735	0.185185185	0.140495868	0.153846154	0.133928571	0.141304348	0.26	0.743589744	0.247524752	0.211009174	0.141509434	0.18556701	0.546511628	0.166666667	0.221238938	0.155737705	0.159292035	0.170940171	0.168224299	0.149122807	0.153846154	0.166666667	0.247524752	0.175925926	0.214953271	0.194444444	0.130434783	0.180722892	0.140186916	0.203703704	0.4875	0.159292035	0.139130435	0.205882353	0.159292035	0.258064516	0.15	0.178217822	0.146788991	0.161290323	0.847222222	0.144444444	0.245283019	0.194444444	0.193877551	0.520547945	0.2	0.257731959	0.183486239	0.607142857	0.156862745	0.160714286	0.148148148	0.149122807	0.175257732	0.205357143	0.221153846	0.189189189	0.148148148	0.19266055	0.173076923	0.162162162	0.193877551	0.274509804	0.214285714	0.847222222	0.161904762	0.113043478	0.245098039	0.169811321	0.109090909	0.14	0.146067416	0.151785714	0.166666667	0.112149533	0.14953271	0.227272727	0.109090909	0.171428571	0.151162791	0.212962963	0.154545455	0.16	0.18627451	0.138888889	0.166666667	0.563218391	0.222222222	0.183486239	0.118644068	0.232323232	0.182692308	0.12371134	0.178571429	0.245098039	0.17	0.188679245	0.203539823	0.563218391	0.201834862	0.17699115	0.136363636	0.159292035	0.26	0.153153153	0.159292035	0.245283019	0.6	0.169491525	0.112068966	0.262626263	0.203703704	0.234693878	1	0.12173913	0.159292035	0.108333333	0.172727273	0.604651163	0.232323232	0.151162791	0.159292035	0.128712871	0.114035088	0.154545455	0.137931034	0.18627451	0.151162791	0.18627451	0.142857143	0.164948454	0.140495868	0.140495868	0.180722892	0.471264368	0.175925926	0.145631068	0.201834862	0.184210526	0.133928571	0.13	0.175925926	0.157894737	0.159574468	0.114035088	0.183486239	0.148148148	0.23364486	0.238095238	0.175925926	0.159292035	0.170940171	0.12371134	0.247524752	0.260869565	0.227722772	0.173076923	0.679012346	0.23364486	0.15	0.146067416	0.245283019	0.205357143	0.19	0.132653061	0.225806452	0.433333333	0.232323232	0.255102041	0.159292035	0.128205128	0.14	0.134615385	0.192307692	0.174311927	0.245098039	0.151162791	0.12037037	0.151260504	0.14953271	0.23364486	0.520547945	0.102803738	0.125	0.17	0.139130435	0.173913043	0.538461538	0.245098039	0.12371134	0.265306122	0.205607477	0.12244898	0.109243697	0.183486239	0.22	0.111111111	0.203389831	0.091603053	0.132743363	0.109243697	0.221153846	0.156862745	0.1875	0.14953271	0.162162162	0.129032258	0.146788991	0.23	0.197916667	0.21	0.175438596	0.18018018	0.128205128	0.230769231	0.12371134	0.132653061	0.14953271	0.232323232	0.130434783	0.159292035	0.136363636	0.168224299	0.23364486	0.12962963	0.458823529	0.168067227	0.245098039	0.302083333	0.604938272	0.576470588
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1ccc(Cl)cc1	0.161616162	0.753424658	0.138297872	1	0.178947368	0.212121212	0.169811321	0.134020619	0.100917431	0.16	0.235849057	0.169811321	0.09009009	0.139534884	0.191011236	0.163265306	0.193548387	0.198019802	0.196078431	0.154761905	0.293478261	0.158878505	0.208333333	0.18627451	0.163265306	0.103448276	0.156862745	0.814285714	0.602564103	0.11	0.146788991	0.1875	0.215686275	0.133333333	0.183673469	0.113043478	0.195876289	0.152941176	0.137254902	0.195876289	0.169811321	0.814285714	0.212121212	0.64556962	0.121495327	0.171171171	0.114285714	0.714285714	0.2	0.155339806	0.211764706	0.263157895	0.110091743	0.114285714	0.243902439	0.103448276	0.808823529	0.181818182	0.195652174	0.147058824	0.17	0.171717172	0.602564103	0.197368421	0.173076923	0.212121212	0.091836735	0.213592233	0.613333333	0.21	0.212121212	0.152380952	0.178947368	0.142857143	0.123809524	0.18556701	0.113043478	0.23	0.493333333	0.626666667	0.164948454	0.202247191	0.18627451	0.140186916	0.234693878	0.170212766	0.134020619	0.169811321	0.1	0.18627451	0.176470588	0.229166667	0.161904762	0.141414141	0.171717172	0.742857143	0.203883495	0.432432432	0.602564103	0.155339806	0.113207547	0.826086957	0.189473684	0.114285714	0.16	0.175925926	0.113043478	0.18	0.808823529	0.253164557	0.602564103	0.605263158	0.178947368	0.153153153	0.207207207	0.136363636	0.166666667	0.176470588	0.127272727	0.195652174	0.161290323	0.158878505	0.166666667	0.123893805	0.211764706	0.142857143	0.11	0.275510204	0.25	0.112068966	0.19266055	0.148514851	0.186915888	0.168224299	0.112244898	0.12745098	0.178947368	0.132653061	0.691176471	0.178947368	0.16	0.166666667	0.178947368	0.146788991	0.169811321	0.156862745	0.133333333	0.166666667	0.289156627	0.170212766	0.133333333	0.202020202	0.22	0.114285714	0.17	0.163265306	0.178947368	0.186915888	0.166666667	0.181818182	0.174311927	0.161616162	0.148514851	0.169811321	0.129032258	0.11	0.216494845	0.134615385	0.132653061	0.088495575	0.18018018	0.119565217	0.243902439	0.212121212	0.113043478	0.739726027	0.785714286	0.122807018	0.134020619	0.188118812	0.169642857	0.134020619	0.166666667	0.212121212	0.203883495	0.180851064	0.211009174	0.184782609	0.09	0.11	0.155339806	0.205128205	0.226666667	0.140186916	0.163461538	0.11	0.212121212	0.207317073	0.207207207	0.098214286	0.197368421	0.19266055	0.173076923	0.173076923	0.155963303	0.652777778	0.179245283	0.178947368	0.163265306	0.166666667	0.252631579	0.111111111	0.152173913	0.863636364	0.197368421	0.225	0.121495327	0.205882353	0.181818182	0.217821782	0.151785714	0.162162162	0.156862745	0.175925926	0.685714286	0.175925926	0.112244898	0.123893805	0.170212766	0.212121212	0.626666667	0.136363636	0.17	0.808823529	0.152380952	0.141509434	0.863636364	0.191304348	0.182795699	0.174757282	0.814285714	0.671428571	0.157407407	0.178217822	0.213592233	0.206185567	0.12037037	0.808823529	0.169811321	0.265957447	0.226666667	0.189873418	0.138613861	0.169811321	0.626666667	0.223404255	0.178947368	0.186813187	0.212121212	0.112149533	0.156862745	0.209876543	0.194444444	0.613333333	0.086956522	0.158415842	0.18018018	0.863636364	0.234567901	0.174757282	0.235849057	0.174311927	0.463414634	0.126436782	0.112149533	0.112068966	0.112149533	0.179245283	0.163265306	0.125	0.115044248	0.155339806	0.18018018	0.207207207	0.169811321	0.171171171	0.156862745	0.203883495	0.395061728	0.155339806	0.112149533	0.212121212	0.171428571	0.140186916	0.808823529	0.181818182	0.173469388	0.160377358	0.12	0.169811321	0.61038961	0.171717172	0.169811321	0.134020619	0.255813953	0.178947368	0.229166667	0.147727273	0.105263158	0.2	0.146788991	0.140186916	0.208791209	0.142857143	0.179245283	0.12745098	0.150943396	0.113043478	0.11	0.294736842	0.17	0.203883495	0.126315789	0.185185185	0.121495327	0.157407407	0.181818182	0.194174757	0.161616162	0.119266055	0.170212766	0.108108108	0.166666667	0.105263158	0.173469388	0.635135135	0.111111111	0.17	0.691176471	0.202247191	0.202531646	0.196078431	0.155339806	0.191489362	0.208333333	0.122807018	0.173469388	0.137254902	0.226666667	0.169811321	0.153846154	0.112244898	0.1875	0.657142857	0.155339806	0.112068966	0.1875	0.173076923	0.838235294	0.15	0.171717172	0.2	0.164556962	0.111111111	0.182795699	0.166666667	0.151785714	0.112068966	0.169811321	0.145454545	0.148148148	0.169811321	0.112149533	0.18627451	0.203883495	0.146788991	0.14159292	0.169642857	0.626666667	0.204081633	0.194174757	0.212765957	0.12173913	1	0.169811321	0.155963303	0.150943396	0.11965812	0.18556701	0.226666667	0.203883495	0.202247191	0.643835616	0.153846154	0.785714286	0.14	0.226666667	0.1875	0.127906977	0.218390805	0.235849057	0.235849057	0.181818182	0.18627451	0.212121212	0.180851064	0.227722772	0.20754717	0.463414634	0.164835165	0.212121212	0.116071429	0.36	0.558441558	0.150943396	0.181818182	0.168224299	0.108108108	0.142857143	0.169811321	0.171171171	0.243902439	0.112149533	0.15	0.147058824	0.25	0.102564103	0.146788991	0.169642857	0.144578313	0.168224299	0.153153153	0.191489362	0.209302326	0.126315789	0.12962963	0.138613861	0.148514851	0.169811321	0.602564103	0.202247191	0.206521739	0.17	0.198019802	0.111111111	0.226666667	0.163265306	0.19266055	0.16	0.146788991	0.142857143	0.193548387	0.208791209	0.182795699	0.180952381	0.20754717	0.108333333	0.090909091	0.243902439	0.114285714	0.161904762	0.170454545	0.602564103	0.150943396	0.15	0.22826087	0.184210526	0.133333333	0.234693878	0.602564103	0.176470588	0.11	0.211538462	0.183673469	0.257731959	0.139534884	0.229166667	0.137254902	0.136842105	0.163265306	0.175925926	0.192307692	0.602564103	0.12037037	0.243902439	0.209302326	0.16	0.138613861	0.808823529	0.169811321	0.573333333	0.268817204	0.146788991	0.642857143	0.13592233	0.2	0.090909091	0.113207547	0.118181818	0.123893805
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
COc1ccc2c(noc2c1)-n1c2ccccc2n(Cc2cccc(c2)[C@@]2(C)OC(O)=NC2=O)c1=O	0.178217822	0.157894737	0.121212121	0.155963303	0.16	0.158878505	0.174311927	0.117647059	0.169811321	0.188118812	0.363636364	0.153153153	0.146788991	0.159090909	0.195652174	0.123809524	0.12745098	0.213592233	0.235294118	0.147727273	0.23	0.174311927	0.111111111	0.146788991	0.123809524	0.118644068	0.150943396	0.159292035	0.183486239	0.161616162	0.205607477	0.156862745	0.122807018	0.627906977	0.153846154	0.118644068	0.176470588	0.146067416	0.176470588	0.176470588	0.153153153	0.159292035	0.158878505	0.155172414	0.127272727	0.145299145	0.152380952	0.169811321	0.111111111	0.138888889	0.114583333	0.180952381	0.146788991	0.152380952	0.115789474	0.137931034	0.165137615	0.174757282	0.106796117	0.152380952	0.141509434	0.142857143	0.172727273	0.104651163	0.155963303	0.158878505	0.132653061	0.183486239	0.168224299	0.225490196	0.203883495	0.201923077	0.183673469	0.136842105	0.150943396	0.101851852	0.147826087	0.198113208	0.171717172	0.155963303	0.13592233	0.132653061	0.179245283	0.188679245	0.201923077	0.128712871	0.128712871	0.153153153	0.114754098	0.136363636	0.169811321	0.207920792	0.188679245	0.158415842	0.142857143	0.155963303	0.196261682	0.182795699	0.183486239	0.138888889	0.150943396	0.150442478	0.158415842	0.152380952	0.100917431	0.18018018	0.128205128	0.109090909	0.165137615	0.095744681	0.151785714	0.166666667	0.16	0.147826087	0.452631579	0.112068966	0.161016949	0.127272727	0.142857143	0.14	0.166666667	0.174311927	0.182692308	0.11965812	0.114583333	0.215686275	0.161616162	0.151785714	0.180952381	0.156521739	0.522727273	0.121495327	0.129310345	0.172727273	0.164948454	0.144230769	0.16	0.173469388	0.178217822	0.137254902	0.100917431	0.161016949	0.16	0.205607477	0.153153153	0.150943396	0.14953271	0.160377358	0.290697674	0.163265306	0.14953271	0.171428571	0.211538462	0.152380952	0.110091743	0.123809524	0.16	0.169642857	0.158536585	0.158536585	0.147826087	0.178217822	0.165048544	0.153153153	0.12371134	0.161616162	0.119266055	0.161904762	0.116504854	0.144144144	0.163793103	0.126315789	0.115789474	0.158878505	0.147826087	0.159292035	0.162162162	0.137931034	0.117647059	0.117117117	0.163793103	0.163265306	0.158536585	0.158878505	0.174311927	0.161616162	0.32038835	0.118811881	0.107843137	0.161616162	0.138888889	0.088888889	0.156626506	0.145454545	0.157407407	0.161616162	0.158878505	0.144444444	0.15	0.154545455	0.104651163	0.155172414	0.125	0.125	0.130434783	0.160377358	0.12173913	0.16	0.168316832	0.19266055	0.205882353	0.14	0.182795699	0.154545455	0.104651163	0.133333333	0.127272727	0.104347826	0.158536585	0.154545455	0.146551724	0.090163934	0.161904762	0.18018018	0.161904762	0.149122807	0.164948454	0.11965812	0.096153846	0.158878505	0.155963303	0.11827957	0.174757282	0.165137615	0.213592233	0.10619469	0.154545455	0.137096774	0.175257732	0.146788991	0.159292035	0.163461538	0.14159292	0.128440367	0.183486239	0.18627451	0.179245283	0.165137615	0.153153153	0.242424242	0.156626506	0.166666667	0.101851852	0.174311927	0.155963303	0.133333333	0.16	0.131313131	0.158878505	0.138888889	0.161904762	0.120879121	0.156521739	0.168224299	0.155555556	0.09009009	0.163793103	0.165137615	0.072164948	0.157407407	0.323529412	0.147826087	0.215686275	0.120879121	0.138888889	0.108333333	0.138888889	0.14159292	0.168316832	0.142857143	0.120689655	0.138888889	0.163793103	0.452631579	0.153153153	0.145299145	0.161904762	0.174311927	0.244680851	0.138888889	0.138888889	0.158878505	0.165137615	0.188679245	0.165137615	0.158536585	0.133333333	0.165137615	0.126213592	0.153153153	0.174311927	0.165048544	0.153153153	0.163265306	0.131313131	0.16	0.207920792	0.141304348	0.130434783	0.098901099	0.205607477	0.188679245	0.128712871	0.136842105	0.172727273	0.144230769	0.125	0.147826087	0.161616162	0.186915888	0.141509434	0.174311927	0.168421053	0.147826087	0.117117117	0.14159292	0.110091743	0.165137615	0.144230769	0.115044248	0.175257732	0.144144144	0.126213592	0.130434783	0.133333333	0.19047619	0.137614679	0.24742268	0.166666667	0.11	0.112359551	0.235294118	0.138888889	0.115384615	0.132075472	0.137931034	0.166666667	0.100917431	0.156626506	0.163636364	0.137614679	0.164948454	0.156862745	0.176470588	0.138888889	0.108333333	0.145631068	0.155963303	0.151785714	0.122641509	0.153846154	0.139784946	0.142857143	0.137614679	0.175257732	0.14953271	0.146551724	0.117647059	0.174311927	0.120689655	0.102272727	0.153153153	0.138888889	0.146788991	0.196261682	0.205607477	0.156521739	0.163793103	0.155963303	0.150943396	0.165137615	0.134615385	0.108333333	0.155963303	0.153153153	1	0.211538462	0.115702479	0.144230769	0.156626506	0.242718447	0.121212121	0.192307692	0.137614679	0.162162162	0.102803738	0.156626506	0.156862745	0.122222222	0.195652174	0.323529412	0.363636364	0.158536585	0.136363636	0.158878505	0.12745098	0.163636364	0.211009174	0.215686275	0.089108911	0.158878505	0.12173913	0.152173913	0.158878505	0.145454545	0.110091743	0.228571429	0.133928571	0.117117117	0.153153153	0.145299145	0.115789474	0.138888889	0.109375	0.130841121	0.091743119	0.136752137	0.205607477	0.144067797	0.151162791	0.228571429	0.147826087	0.16	0.125	0.11	0.135135135	0.101851852	0.188118812	0.153153153	0.183486239	0.11	0.12745098	0.163461538	0.146788991	0.158878505	0.156626506	0.168316832	0.522727273	0.100917431	0.205607477	0.136842105	0.18556701	0.096153846	0.175257732	0.153153153	0.157894737	0.132231405	0.137614679	0.115789474	0.152380952	0.135135135	0.114583333	0.162162162	0.125	0.178217822	0.13592233	0.148760331	0.627906977	0.201923077	0.162162162	0.127272727	0.161616162	0.171171171	0.132075472	0.177570093	0.120879121	0.207920792	0.165048544	0.131313131	0.123809524	0.18018018	0.306122449	0.183486239	0.126126126	0.115789474	0.125	0.100917431	0.101851852	0.165137615	0.153153153	0.173076923	0.140186916	0.205607477	0.166666667	0.141509434	0.162393162	0.137614679	0.12962963	0.144144144	0.11965812
CC(C)c1oc(nc1CCc1noc2cc(OC(C)(C)C(O)=O)ccc12)-c1ccc(cc1)C(F)(F)F	0.173469388	0.20754717	0.229885057	0.150943396	0.317647059	0.263157895	0.227722772	0.222222222	0.111111111	0.208333333	0.297029703	0.180952381	0.141509434	0.139534884	0.139784946	0.373493976	0.261363636	0.18627451	0.694444444	0.141176471	0.155339806	0.227722772	0.148514851	0.141509434	0.373493976	0.163636364	0.404761905	0.144144144	0.201923077	0.11	0.262626263	0.325581395	0.278350515	0.271028037	0.148514851	0.174311927	0.247311828	0.152941176	0.148514851	0.247311828	0.180952381	0.154545455	0.263157895	0.19266055	0.263157895	0.274509804	0.13592233	0.142857143	0.2	0.214285714	0.107526882	0.142857143	0.141509434	0.13592233	0.275	0.185185185	0.160377358	0.258064516	0.25	0.244680851	0.285714286	0.288888889	0.19047619	0.263888889	0.244897959	0.263157895	0.244186047	0.262626263	0.21	0.260416667	0.188118812	0.174757282	0.287356322	0.155555556	0.282608696	0.23655914	0.153153153	0.255102041	0.154639175	0.22	0.141414141	0.091836735	0.234693878	0.22	0.18627451	0.279069767	0.134020619	0.180952381	0.178571429	0.301075269	0.142857143	0.229166667	0.232323232	0.177083333	0.288888889	0.150943396	0.215686275	0.191011236	0.201923077	0.214285714	0.18	0.235294118	0.284090909	0.13592233	0.115384615	0.257425743	0.196261682	0.229166667	0.160377358	0.164705882	0.126126126	0.140186916	0.317647059	0.174311927	0.326732673	0.315789474	0.254716981	0.176470588	0.158878505	0.145833333	0.2	0.117117117	0.239583333	0.165137615	0.107526882	0.111111111	0.11	0.25	0.142857143	0.131578947	0.340206186	0.137254902	0.123893805	0.225490196	0.135416667	0.223404255	0.317647059	0.21978022	0.138613861	0.154639175	0.115384615	0.254716981	0.317647059	0.262626263	0.180952381	0.404761905	0.239583333	0.352272727	0.150537634	0.264367816	0.239583333	0.265957447	0.207920792	0.13592233	0.13592233	0.373493976	0.317647059	0.295918367	0.151898734	0.181818182	0.174311927	0.173469388	0.260869565	0.180952381	0.141304348	0.11	0.145631068	0.134615385	0.132653061	0.138888889	0.235849057	0.144444444	0.275	0.263157895	0.153153153	0.154545455	0.157407407	0.219047619	0.145833333	0.153846154	0.18018018	0.195652174	0.166666667	0.263157895	0.333333333	0.275862069	0.269230769	0.12371134	0.135416667	0.11	0.214285714	0.205128205	0.15	0.207920792	0.24742268	0.11	0.263157895	0.164705882	0.31372549	0.138888889	0.263888889	0.262135922	0.161904762	0.257731959	0.384615385	0.133333333	0.288659794	0.317647059	0.266666667	0.235294118	0.178217822	0.145833333	0.164835165	0.160377358	0.263888889	0.139534884	0.237113402	0.217821782	0.181818182	0.255102041	0.172727273	0.228571429	0.268817204	0.257425743	0.191919192	0.245098039	0.135416667	0.165137615	0.111111111	0.263157895	0.140186916	0.265822785	0.3	0.160377358	0.24742268	0.260416667	0.160377358	0.141666667	0.157894737	0.273684211	0.144144144	0.13592233	0.225490196	0.214285714	0.262626263	0.27173913	0.1	0.160377358	0.180952381	0.19	0.15	0.160493827	0.25	0.227722772	0.12962963	0.15	0.317647059	0.14893617	0.263157895	0.214285714	0.268817204	0.152941176	0.228571429	0.21	0.098901099	0.206185567	0.235849057	0.14953271	0.149425287	0.24742268	0.27184466	0.174311927	0.165048544	0.289473684	0.178217822	0.162162162	0.214285714	0.262626263	0.266666667	0.270588235	0.166666667	0.214285714	0.235849057	0.326732673	0.180952381	0.274509804	0.268817204	0.333333333	0.177083333	0.214285714	0.19	0.263157895	0.217821782	0.22	0.160377358	0.181818182	0.161616162	0.366666667	0.154639175	0.180952381	0.127272727	0.247311828	0.180952381	0.195652174	0.136842105	0.317647059	0.229166667	0.2625	0.155963303	0.215189873	0.262626263	0.22	0.182795699	0.155555556	0.225490196	0.15	0.232323232	0.153153153	0.11	0.217821782	0.285714286	0.333333333	0.320987654	0.242718447	0.142857143	0.225490196	0.244680851	0.255102041	0.306818182	0.232323232	0.264367816	0.138888889	0.302325581	0.155963303	0.23655914	0.141509434	0.142857143	0.828125	0.161616162	0.126315789	0.158536585	0.694444444	0.214285714	0.166666667	0.221052632	0.219047619	0.210526316	0.333333333	0.15	0.227722772	0.276595745	0.135416667	0.325581395	0.16	0.214285714	0.162162162	0.14	0.244897959	0.19047619	0.223404255	0.318181818	0.146067416	0.15	0.142857143	0.157894737	0.214285714	0.172727273	0.172727273	0.227722772	0.272727273	0.120481928	0.180952381	0.178217822	0.141509434	0.215686275	0.262626263	0.151785714	0.18018018	0.140186916	0.216494845	0.255102041	0.280898876	0.172727273	0.150943396	0.180952381	0.211538462	1	0.18018018	0.138613861	0.15	0.215686275	0.202247191	0.132075472	0.276595745	0.146788991	0.252747253	0.15	0.325581395	0.405797101	0.152173913	0.27184466	0.297029703	0.181818182	0.301075269	0.263157895	0.144329897	0.278350515	0.242718447	0.165048544	0.191011236	0.263157895	0.275510204	0.159090909	0.176470588	0.196078431	0.244680851	0.213592233	0.128440367	0.224489796	0.180952381	0.274509804	0.275	0.214285714	0.232142857	0.392857143	0.138613861	0.172727273	0.262626263	0.247619048	0.266666667	0.213592233	0.174311927	0.272727273	0.11827957	0.258823529	0.257731959	0.25	0.208333333	0.180952381	0.201923077	0.126315789	0.11	0.360465116	0.222222222	0.142857143	0.15	0.225806452	0.340206186	0.115384615	0.262626263	0.155555556	0.099009901	0.1	0.157894737	0.148148148	0.230769231	0.198198198	0.132075472	0.275	0.13592233	0.140186916	0.373333333	0.136363636	0.232323232	0.292134831	0.118811881	0.216216216	0.271028037	0.18627451	0.136363636	0.25	0.11	0.26	0.247311828	0.257731959	0.180722892	0.229166667	0.260869565	0.125	0.373493976	0.257425743	0.169811321	0.201923077	0.260416667	0.275	0.11827957	0.115384615	0.25	0.160377358	0.180952381	0.156862745	0.156862745	0.262626263	0.15	0.27173913	0.178571429	0.132075472	0.145631068	0.160377358	0.165137615
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OC(C)C)cs1	0.203883495	0.12295082	0.148514851	0.11965812	0.18627451	0.183486239	0.209090909	0.112149533	0.102564103	0.146788991	0.138211382	0.156521739	0.326530612	0.202247191	0.173469388	0.182692308	0.121495327	0.150442478	0.159292035	0.164835165	0.153153153	0.254716981	0.201923077	0.171171171	0.182692308	0.851351351	0.221153846	0.114754098	0.12605042	0.142857143	0.300970874	0.194174757	0.254716981	0.106870229	0.116071429	0.691358025	0.201923077	0.175824176	0.25	0.201923077	0.156521739	0.142857143	0.183486239	0.120967742	0.228571429	0.177966102	0.35483871	0.112068966	0.129032258	0.174311927	0.142857143	0.131578947	0.274509804	0.35483871	0.132653061	0.65060241	0.128205128	0.211538462	0.133333333	0.125	0.145454545	0.213592233	0.107438017	0.123595506	0.190909091	0.183486239	0.303370787	0.185840708	0.130434783	0.171171171	0.183486239	0.238095238	0.222222222	0.506666667	0.221153846	0.137614679	0.522222222	0.168141593	0.141509434	0.100840336	0.196078431	0.115384615	0.203703704	0.247619048	0.130434783	0.19	0.451219512	0.156521739	0.658823529	0.477272727	0.252427184	0.144144144	0.235849057	0.173076923	0.213592233	0.11965812	0.156521739	0.15	0.12605042	0.174311927	0.257425743	0.115702479	0.22	0.35483871	0.168224299	0.214285714	0.522222222	0.144144144	0.128205128	0.125	0.165217391	0.159292035	0.18627451	0.191304348	0.153225806	0.175438596	0.193277311	0.216981132	0.546511628	0.155339806	0.258064516	0.166666667	0.230769231	0.7	0.142857143	0.12173913	0.142857143	0.175438596	0.131578947	0.112903226	0.148760331	0.329787234	0.295238095	0.207207207	0.156862745	0.127272727	0.18627451	0.237113402	0.107142857	0.152380952	0.168224299	0.193277311	0.18627451	0.300970874	0.156521739	0.221153846	0.185185185	0.219047619	0.126213592	0.265957447	0.185185185	0.20754717	0.149122807	0.35483871	0.155963303	0.182692308	0.18627451	0.192982456	0.149425287	0.176470588	0.151260504	0.203883495	0.453488372	0.156521739	0.266666667	0.142857143	0.175925926	0.257425743	0.5	0.333333333	0.228070175	0.493333333	0.132653061	0.183486239	0.522222222	0.123966942	0.12605042	0.212389381	0.307692308	0.205607477	0.166666667	0.239583333	0.162790698	0.183486239	0.146551724	0.212121212	0.137096774	0.156862745	0.456790123	0.142857143	0.174311927	0.211764706	0.147727273	0.139130435	0.214953271	0.142857143	0.183486239	0.173913043	0.162601626	0.32	0.123595506	0.168067227	0.169642857	0.235849057	0.216216216	0.132743363	0.264150943	0.18627451	0.205882353	0.25	0.153153153	0.337078652	0.197916667	0.118644068	0.123595506	0.175824176	0.228571429	0.147826087	0.176470588	0.178571429	0.189655172	0.189655172	0.459770115	0.214285714	0.123893805	0.225225225	0.156862745	0.789473684	0.133333333	0.183486239	0.110169492	0.184782609	0.223300971	0.128205128	0.214953271	0.238095238	0.118644068	0.131782946	0.178217822	0.25	0.114754098	0.115044248	0.240740741	0.185185185	0.185840708	0.2	0.120689655	0.128205128	0.156521739	0.142857143	0.147727273	0.157303371	0.203883495	0.220183486	0.129310345	0.087719298	0.18627451	0.125	0.183486239	0.254901961	0.186915888	0.150537634	0.169491525	0.130434783	0.112244898	0.155963303	0.228070175	0.128205128	0.09	0.203703704	0.138211382	0.151260504	0.131578947	0.138297872	0.267326733	0.682926829	0.254901961	0.218181818	0.205882353	0.21875	0.8	0.174311927	0.228070175	0.153225806	0.156521739	0.177966102	0.186915888	0.146551724	0.150943396	0.174311927	0.254901961	0.183486239	0.211009174	0.247619048	0.128205128	0.176470588	0.137614679	0.211009174	0.475609756	0.156521739	0.127118644	0.213592233	0.156521739	0.239583333	0.147058824	0.18627451	0.144144144	0.170212766	0.534090909	0.141304348	0.300970874	0.247619048	0.19	0.506666667	0.207207207	0.347826087	0.224299065	0.522222222	0.142857143	0.157894737	0.145454545	0.146551724	0.171717172	0.212389381	0.303030303	0.240740741	0.145454545	0.2	0.180952381	0.149122807	0.202020202	0.269230769	0.18627451	0.534090909	0.192307692	0.111111111	0.252427184	0.177570093	0.107142857	0.148514851	0.142857143	0.159292035	0.174311927	0.110091743	0.146788991	0.212389381	0.107142857	0.168224299	0.147727273	0.220183486	0.151785714	0.156862745	0.194174757	0.136363636	0.174311927	0.682926829	0.205882353	0.190909091	0.116666667	0.180952381	0.19047619	0.121212121	0.174418605	0.252427184	0.178217822	0.174311927	0.189655172	0.682926829	0.220183486	0.205357143	0.133333333	0.156521739	0.267326733	0.171171171	0.156521739	0.300970874	0.516483516	0.166666667	0.110169492	0.245098039	0.211009174	0.23	0.604651163	0.11965812	0.156521739	0.115702479	0.18018018	1	0.203883495	0.147727273	0.156521739	0.137254902	0.112068966	0.151785714	0.13559322	0.182692308	0.147727273	0.194174757	0.139784946	0.173469388	0.138211382	0.138211382	0.176470588	0.477272727	0.183486239	0.153846154	0.220183486	0.191304348	0.131578947	0.12745098	0.183486239	0.155172414	0.15625	0.12173913	0.235849057	0.145454545	0.288461538	0.32	0.183486239	0.156521739	0.177966102	0.132653061	0.254901961	0.225	0.223300971	0.180952381	0.516483516	0.288461538	0.147540984	0.142857143	0.300970874	0.191304348	0.198019802	0.141414141	0.221052632	0.43956044	0.203883495	0.302083333	0.156521739	0.12605042	0.148514851	0.153846154	0.188679245	0.181818182	0.34375	0.147727273	0.118181818	0.148760331	0.168224299	0.288461538	0.506666667	0.111111111	0.122641509	0.178217822	0.156521739	0.170940171	0.651162791	0.329896907	0.132653061	0.35483871	0.190909091	0.131313131	0.116666667	0.224299065	0.203883495	0.109090909	0.190082645	0.106870229	0.130434783	0.116666667	0.216981132	0.142857143	0.194690265	0.157407407	0.159292035	0.138297872	0.144144144	0.275510204	0.17	0.182692308	0.214285714	0.17699115	0.12605042	0.214953271	0.132653061	0.141414141	0.168224299	0.203883495	0.128205128	0.156521739	0.133928571	0.165137615	0.288461538	0.127272727	0.465116279	0.165289256	0.329896907	0.411111111	0.62962963	0.7
OC(=O)[C@H](Cc1ccc(OCCOc2ccc3CCCc3c2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.227272727	0.18627451	0.19047619	0.18556701	0.235294118	0.569444444	0.206185567	0.095744681	0.107843137	0.172043011	0.137614679	0.539473684	0.175257732	0.263888889	0.253164557	0.175824176	0.238095238	0.2	0.15	0.2	0.191489362	0.206185567	0.26744186	0.163265306	0.175824176	0.198019802	0.247191011	0.176470588	0.216494845	0.209302326	0.168316832	0.229885057	0.193877551	0.102564103	0.513888889	0.21	0.26744186	0.358208955	0.252873563	0.26744186	0.539473684	0.188118812	0.569444444	0.194174757	0.153061224	0.217821782	0.195652174	0.269662921	0.171052632	0.191489362	0.185185185	0.189473684	0.225806452	0.195652174	0.1875	0.198019802	0.183673469	0.235955056	0.170454545	0.134020619	0.182795699	0.135416667	0.18	0.183098592	0.223404255	0.569444444	0.234567901	0.532467532	0.1875	0.175257732	0.215053763	0.151515152	0.296296296	0.328767123	0.15625	0.136842105	0.21	0.195876289	0.193181818	0.18556701	0.325	0.176470588	0.239130435	0.138613861	0.175257732	0.170454545	0.337662338	0.539473684	0.201923077	0.225806452	0.20212766	0.193548387	0.25	0.247058824	0.135416667	0.197916667	0.193877551	0.207317073	0.216494845	0.191489362	0.21978022	0.19	0.292682927	0.195652174	0.12371134	0.2	0.222222222	0.144329897	0.183673469	0.135802469	0.204081633	0.18556701	0.235294118	0.44047619	0.154545455	0.156862745	0.2	0.13	0.21875	0.661290323	0.278481013	0.21875	0.217391304	0.212121212	0.185185185	0.141414141	0.209302326	0.311111111	0.189473684	0.099099099	0.160377358	0.147368421	0.188118812	0.204081633	0.2	0.14893617	0.235294118	0.155555556	0.186813187	0.52173913	0.12371134	0.2	0.235294118	0.168316832	0.539473684	0.247191011	0.204301075	0.258426966	0.162790698	0.256097561	0.204301075	0.302325581	0.197916667	0.195652174	0.157894737	0.175824176	0.235294118	0.237113402	0.3125	0.292307692	0.49382716	0.227272727	0.26744186	0.539473684	0.507692308	0.209302326	0.180851064	0.247191011	0.238095238	0.171717172	0.252525253	0.28	0.1875	0.569444444	0.21	0.188118812	0.191919192	0.152380952	0.197674419	0.269662921	0.493975904	0.157303371	0.292307692	0.569444444	0.158415842	0.3	0.136363636	0.186046512	0.243902439	0.209302326	0.191489362	0.16	0.268656716	0.12745098	0.239130435	0.209302326	0.569444444	0.226666667	0.411111111	0.16	0.183098592	0.430232558	0.292134831	0.161616162	0.155339806	0.204301075	0.204081633	0.235294118	0.163043478	0.144230769	0.154639175	0.197674419	0.192771084	0.195876289	0.183098592	0.358208955	0.153061224	0.137254902	0.292307692	0.526315789	0.435294118	0.161904762	0.261363636	0.2	0.180851064	0.224489796	0.2	0.2	0.157303371	0.569444444	0.18556701	0.24	0.208791209	0.183673469	0.212765957	0.14	0.195876289	0.130434783	0.144444444	0.239130435	0.176470588	0.182795699	0.145631068	0.131313131	0.532467532	0.25	0.106796117	0.183673469	0.539473684	0.191489362	0.268656716	0.279411765	0.14893617	0.206185567	0.197916667	0.113402062	0.235294118	0.629032258	0.345238095	0.230769231	0.206521739	0.246575342	0.418604651	0.1875	0.094117647	0.1	0.252525253	0.183673469	0.134146341	0.225806452	0.137614679	0.49382716	0.215053763	0.213333333	0.230769231	0.22	0.230769231	0.229166667	0.163043478	0.21686747	0.202020202	0.191489362	0.252525253	0.154545455	0.539473684	0.217821782	0.206521739	0.158415842	0.247058824	0.191489362	0.230769231	0.569444444	0.148514851	0.138613861	0.183673469	0.292307692	0.565217391	0.208333333	0.280487805	0.539473684	0.181818182	0.197802198	0.539473684	0.157303371	0.711864407	0.235294118	0.193548387	0.253333333	0.226804124	0.171052632	0.168316832	0.138613861	0.119565217	0.328767123	0.204081633	0.186813187	0.18556701	0.21	0.209302326	0.171717172	0.182795699	0.158415842	0.219512195	0.273684211	0.13	0.145631068	0.134020619	0.288888889	0.384615385	0.210526316	0.240963855	0.208333333	0.166666667	0.226804124	0.213483146	0.175257732	0.22826087	0.170212766	0.186813187	0.111111111	0.257142857	0.15	0.191489362	0.153846154	0.172043011	0.152380952	0.161290323	0.12371134	0.268656716	0.21875	0.177083333	0.2	0.229885057	0.184782609	0.191489362	0.196078431	0.981481481	0.223404255	0.18	0.2	0.297619048	0.637931034	0.393442623	0.22826087	0.144444444	0.258426966	0.435294118	0.196078431	0.206185567	0.19	0.146666667	0.539473684	0.230769231	0.163265306	0.193877551	0.168316832	0.284210526	0.493975904	0.18556701	0.193548387	0.303370787	0.163043478	0.232323232	0.18556701	0.539473684	0.144230769	0.138613861	0.203883495	1	0.268656716	0.181818182	0.234567901	0.215053763	0.177083333	0.191919192	0.126315789	0.268656716	0.229885057	0.216216216	0.32	0.137614679	0.137614679	0.292307692	0.225806452	0.569444444	0.650793651	0.285714286	0.53164557	0.215053763	0.112359551	0.569444444	0.168316832	0.158536585	0.189473684	0.138613861	0.134020619	0.191919192	0.171717172	0.153061224	0.539473684	0.217821782	0.1875	0.230769231	0.235849057	0.170212766	0.136842105	0.207920792	0.168316832	0.476190476	0.275362319	0.191919192	0.44047619	0.381578947	0.141176471	0.204819277	0.223404255	0.14893617	0.197802198	0.539473684	0.216494845	0.111111111	0.223529412	0.235955056	0.561643836	0.241758242	0.268656716	0.150537634	0.160377358	0.12371134	0.168316832	0.328767123	0.11827957	0.271604938	0.144444444	0.158415842	0.423529412	0.2	0.177083333	0.1875	0.195652174	0.474358974	0.2	0.18	0.18556701	0.2	0.191011236	0.422222222	0.102564103	0.175257732	0.18	0.153061224	0.209302326	0.525641026	0.602941176	0.15	0.166666667	0.193548387	0.211111111	0.278481013	0.175824176	0.2	0.17	0.216494845	0.151515152	0.1875	0.141176471	0.12371134	0.14893617	0.183673469	0.539473684	0.193548387	0.193548387	0.168316832	0.186813187	0.222222222	0.488095238	0.177083333	0.247191011	0.208333333	0.212121212
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(Cl)cc1	0.214285714	0.152941176	0.184615385	0.226666667	0.205882353	0.25	0.175	0.095890411	0.111111111	0.194444444	0.202380952	0.236842105	0.109756098	0.259259259	0.225806452	0.166666667	0.173913043	0.181818182	0.210526316	0.240740741	0.328358209	0.175	0.387096774	0.263888889	0.166666667	0.126436782	0.275362319	0.154761905	0.1875	0.173913043	0.130952381	0.2	0.236842105	0.115789474	0.264705882	0.126436782	0.194444444	0.387755102	0.211267606	0.194444444	0.236842105	0.154761905	0.25	0.149425287	0.139240506	0.162790698	0.16	0.232876712	0.294117647	0.155844156	0.280701754	0.2	0.166666667	0.16	0.309090909	0.126436782	0.1625	0.208333333	0.15942029	0.16	0.191780822	0.194444444	0.158536585	0.326086957	0.179487179	0.25	0.166666667	0.233766234	0.166666667	0.246575342	0.216216216	0.1375	0.344262295	0.213114754	0.157894737	0.133333333	0.126436782	0.24	0.188405797	0.15	0.338709677	0.132352941	0.181818182	0.12195122	0.246575342	0.176470588	0.194029851	0.236842105	0.120879121	0.166666667	0.139240506	0.257142857	0.179487179	0.23880597	0.194444444	0.164556962	0.220779221	0.206349206	0.1875	0.155844156	0.173333333	0.156626506	0.276923077	0.16	0.162162162	0.154761905	0.126436782	0.128205128	0.1625	0.210526316	0.144578313	0.164556962	0.205882353	0.225	0.195402299	0.117647059	0.157303371	0.168831169	0.13253012	0.290322581	0.2	0.205128205	0.186666667	0.127906977	0.280701754	0.184210526	0.173913043	0.319444444	0.2	0.1	0.204819277	0.194444444	0.182926829	0.172839506	0.179104478	0.133333333	0.205882353	0.157142857	0.180555556	0.28125	0.162162162	0.157303371	0.205882353	0.130952381	0.236842105	0.275362319	0.171052632	0.271428571	0.203125	0.212121212	0.171052632	0.253521127	0.226666667	0.16	0.191780822	0.166666667	0.205882353	0.168674699	0.742857143	0.742857143	0.225	0.214285714	0.178082192	0.236842105	0.271186441	0.173913043	0.205479452	0.205479452	0.191176471	0.107142857	0.174418605	0.177419355	0.309090909	0.25	0.126436782	0.168674699	0.158536585	0.139534884	0.176470588	0.304347826	0.21686747	0.176470588	0.742857143	0.25	0.205128205	0.446428571	0.172413793	0.161764706	0.179104478	0.173913043	0.155844156	0.185185185	1	0.135802469	0.181818182	0.173913043	0.25	0.642857143	0.195402299	0.120481928	0.326086957	0.204819277	0.295774648	0.179487179	0.156626506	0.155844156	0.217948718	0.205882353	0.217391304	0.11627907	0.219178082	0.15942029	0.1875	0.1625	0.326086957	0.789473684	0.153846154	0.148148148	0.742857143	0.24	0.222222222	0.151162791	0.173333333	0.154761905	0.173333333	0.154761905	0.179104478	0.127906977	0.111111111	0.25	0.15	0.206896552	0.191780822	0.1625	0.197368421	0.12345679	0.1625	0.150537634	0.230769231	0.197368421	0.154761905	0.16	0.144578313	0.171052632	0.233766234	0.359375	0.12345679	0.1625	0.236842105	0.219178082	1	0.684210526	0.133333333	0.175	0.15	0.164383562	0.205882353	0.3	0.25	0.171052632	0.189189189	0.7	0.207317073	0.166666667	0.09375	0.175675676	0.174418605	0.192307692	0.186440678	0.181818182	0.202380952	0.225	0.267605634	0.214285714	0.171052632	0.125	0.171052632	0.172839506	0.217391304	0.2	0.129411765	0.155844156	0.174418605	0.195402299	0.236842105	0.162790698	0.189189189	0.205128205	0.220588235	0.155844156	0.171052632	0.25	0.120481928	0.12195122	0.1625	0.742857143	0.268656716	0.17721519	0.171428571	0.236842105	0.146341463	0.162162162	0.236842105	0.176470588	0.418181818	0.205882353	0.257142857	0.245614035	0.129411765	0.294117647	0.130952381	0.12195122	0.212121212	0.213114754	0.172839506	0.164383562	0.210526316	0.126436782	0.173913043	0.273972603	0.191780822	0.205128205	0.184615385	0.180722892	0.139240506	0.144578313	0.12987013	0.24	0.268656716	0.15	0.230769231	0.1625	0.171428571	0.129411765	0.268656716	0.166666667	0.168831169	0.191780822	0.164383562	0.184615385	0.756756757	0.210526316	0.155844156	0.154929577	0.162162162	0.139534884	0.197183099	0.131578947	1	0.175	0.184210526	0.179104478	0.2	0.178082192	0.155844156	0.125	0.272727273	0.179487179	0.158536585	0.133333333	0.323076923	0.333333333	0.409090909	0.168831169	0.230769231	0.271428571	0.222222222	0.125	0.175	0.2	0.26	0.236842105	0.171052632	0.263888889	0.220779221	0.130952381	0.151162791	0.21686747	0.15	0.222222222	0.24	0.235294118	0.151162791	0.226666667	0.236842105	0.156626506	0.15	0.147727273	0.268656716	1	0.236842105	0.184615385	0.168831169	0.184210526	0.158536585	0.12	1	0.2	0.218181818	0.381818182	0.202380952	0.202380952	0.742857143	0.166666667	0.25	0.285714286	0.220779221	0.225	0.267605634	0.134328358	0.25	0.158536585	0.263157895	0.168831169	0.15	0.12987013	0.158536585	0.134146341	0.125	0.236842105	0.162790698	0.309090909	0.171052632	0.161290323	0.144736842	0.307692308	0.125	0.130952381	0.21686747	0.666666667	0.158536585	0.225	0.28125	0.233333333	0.203125	0.135802469	0.133333333	0.162162162	0.236842105	0.1875	0.184615385	0.173913043	0.279411765	0.246575342	0.168831169	1	0.166666667	0.204819277	0.162162162	0.130952381	0.213114754	0.191176471	0.126760563	0.230769231	0.220779221	0.209876543	0.119565217	0.125	0.309090909	0.16	0.243243243	0.196721311	0.144578313	0.210526316	0.180555556	0.121621622	0.193181818	0.115789474	0.246575342	0.144578313	0.216216216	0.173913043	0.230769231	0.264705882	0.226666667	0.192982456	0.257142857	0.178082192	0.238095238	0.166666667	0.154761905	0.236842105	0.1875	0.151898734	0.309090909	0.233333333	0.162162162	0.133333333	0.1625	0.236842105	0.189189189	0.205479452	0.130952381	0.197183099	0.144736842	0.259259259	0.125	0.173333333	0.134146341	0.127906977
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3cccc(OC)c3)ccc2c1)C(O)=O	0.193877551	0.203703704	0.147368421	0.203883495	0.341176471	0.340659341	0.326315789	0.230769231	0.12962963	0.216494845	0.198198198	0.223300971	0.182692308	0.25	0.173913043	0.183673469	0.153061224	0.23	0.203883495	0.222222222	0.273684211	0.35483871	0.296703297	0.171428571	0.183673469	0.160714286	0.25	0.194444444	0.20952381	0.153061224	0.27	0.333333333	0.26	0.2	0.204081633	0.171171171	0.340909091	0.204819277	0.145631068	0.340909091	0.223300971	0.194444444	0.340659341	0.222222222	0.173076923	0.281553398	0.178217822	0.244897959	0.152941176	0.287234043	0.117021277	0.270833333	0.128440367	0.178217822	0.142857143	0.160714286	0.213592233	0.352272727	0.166666667	0.166666667	0.166666667	0.168316832	0.198113208	0.120481928	0.319148936	0.340659341	0.135416667	0.365591398	0.217821782	0.835820896	0.22	0.217821782	0.295454545	0.164835165	0.188118812	0.158415842	0.181818182	0.237623762	0.325581395	0.192307692	0.337209302	0.159574468	0.351648352	0.203883495	0.732394366	0.191489362	0.154639175	0.223300971	0.165217391	0.28125	0.196078431	0.846153846	0.319148936	0.25	0.168316832	0.203883495	0.826086957	0.227272727	0.20952381	0.287234043	0.132075472	0.196261682	0.369047619	0.178217822	0.134615385	0.240384615	0.171171171	0.165048544	0.213592233	0.134831461	0.186915888	0.215686275	0.341176471	0.214953271	0.247706422	0.245098039	0.298076923	0.173076923	0.188679245	0.191489362	0.145833333	0.3125	0.344444444	0.172727273	0.117021277	0.161904762	0.153061224	0.322916667	0.232323232	0.139130435	0.281553398	0.113207547	0.151785714	0.322916667	0.15625	0.158415842	0.341176471	0.22826087	0.206185567	0.1875	0.134615385	0.298076923	0.341176471	0.27	0.223300971	0.25	0.273684211	0.260416667	0.297619048	0.244444444	0.273684211	0.390804598	0.252525253	0.178217822	0.144230769	0.183673469	0.341176471	0.329896907	0.256756757	0.273972603	0.214953271	0.193877551	0.311111111	0.223300971	0.175824176	0.153061224	0.176470588	0.153846154	0.141414141	0.179245283	0.316831683	0.153846154	0.142857143	0.340659341	0.181818182	0.205607477	0.20952381	0.171171171	0.154639175	0.29787234	0.231481481	0.204301075	0.256756757	0.340659341	0.726027397	0.448717949	0.196428571	0.193548387	0.15625	0.153061224	0.287234043	0.156626506	0.236842105	0.158878505	0.308510638	0.153061224	0.340659341	0.21686747	0.283018868	0.19047619	0.120481928	0.294117647	0.278350515	0.169811321	0.267326733	0.198019802	0.336842105	0.341176471	0.183673469	0.28	0.222222222	0.154639175	0.227272727	0.201923077	0.120481928	0.25	0.161904762	0.146788991	0.273972603	0.329787234	0.212962963	0.18018018	0.304347826	0.240384615	0.212121212	0.329896907	0.15625	0.162162162	0.142857143	0.340659341	0.192307692	0.146067416	0.293478261	0.213592233	0.366666667	0.14953271	0.201923077	0.139344262	0.204301075	0.294736842	0.194444444	0.202020202	0.154545455	0.174757282	0.365591398	0.322222222	0.14953271	0.213592233	0.223300971	0.260416667	0.236842105	0.246753247	0.158415842	0.35483871	0.192307692	0.13592233	0.341176471	0.182795699	0.340659341	0.130841121	0.276595745	0.234567901	0.31	0.217821782	0.120879121	0.133333333	0.316831683	0.213592233	0.085106383	0.336956522	0.198198198	0.214953271	0.257731959	0.149425287	0.130841121	0.169642857	0.130841121	0.282828283	0.183673469	0.12244898	0.163636364	0.287234043	0.316831683	0.247706422	0.223300971	0.281553398	0.276595745	0.726027397	0.263736264	0.287234043	0.130841121	0.340659341	0.19047619	0.203883495	0.213592233	0.273972603	0.193877551	0.302083333	0.163265306	0.223300971	0.188679245	0.356321839	0.223300971	0.204301075	0.182795699	0.341176471	0.846153846	0.157303371	0.174311927	0.113636364	0.27	0.203883495	0.154639175	0.164835165	0.322916667	0.147058824	0.409090909	0.181818182	0.153061224	0.19047619	0.166666667	0.726027397	0.147368421	0.3	0.109090909	0.154545455	0.166666667	0.373626374	0.285714286	0.148148148	0.333333333	0.126126126	0.1875	0.174311927	0.5	0.205882353	0.12962963	0.252631579	0.206185567	0.159574468	0.227848101	0.203883495	0.287234043	0.151515152	0.191919192	0.171171171	0.13592233	0.145631068	0.236842105	0.3125	0.161904762	0.15625	0.333333333	0.229166667	0.287234043	0.18018018	0.183673469	0.319148936	0.198113208	0.17	0.43902439	0.209302326	0.220779221	0.12962963	0.204301075	0.315217391	0.212962963	0.169642857	0.35483871	0.333333333	0.130952381	0.223300971	0.130841121	0.171428571	0.826086957	0.27	0.190909091	0.231481481	0.192307692	0.2	0.373626374	0.274725275	0.159292035	0.203883495	0.223300971	0.242718447	0.215686275	0.156521739	0.181818182	0.236842105	1	0.12371134	0.207920792	0.161904762	0.20952381	0.148514851	0.236842105	0.333333333	0.151162791	0.35	0.198198198	0.198198198	0.273972603	0.28125	0.340659341	0.177083333	0.326315789	0.444444444	0.257731959	0.125	0.340659341	0.144144144	0.195402299	0.22	0.158878505	0.166666667	0.295918367	0.168224299	0.257731959	0.223300971	0.281553398	0.142857143	0.130841121	0.176470588	0.265957447	0.193877551	0.18018018	0.27	0.209090909	0.227848101	0.295918367	0.214953271	0.373493976	0.152173913	0.12371134	0.265306122	0.158415842	0.204081633	0.223300971	0.20952381	0.159574468	0.13	0.265957447	0.268041237	0.150943396	0.236842105	0.171717172	0.281553398	0.134615385	0.27	0.164835165	0.189473684	0.12	0.204301075	0.166666667	0.3	0.173913043	0.161904762	0.142857143	0.178217822	0.203883495	0.141304348	0.198113208	0.409090909	0.21875	0.18556701	0.280373832	0.2	0.732394366	0.198113208	0.173076923	0.153061224	0.347368421	0.18	0.746478873	0.136363636	0.846153846	0.168316832	0.134020619	0.183673469	0.240384615	0.235294118	0.20952381	0.160377358	0.142857143	0.152173913	0.134615385	0.158415842	0.213592233	0.223300971	0.237113402	0.153846154	0.27	0.21875	0.279569892	0.229357798	0.161904762	0.153846154	0.179245283	0.172727273
OC(=O)Cc1cccc(NC(=O)c2ccccc2NC(=O)c2ccc(cc2)C(F)(F)F)c1	0.149425287	0.284090909	0.260273973	0.202247191	0.154761905	0.206896552	0.147368421	0.104651163	0.129032258	0.202380952	0.171717172	0.211111111	0.104166667	0.106666667	0.197368421	0.2375	0.230769231	0.218390805	0.138297872	0.28125	0.168539326	0.159574468	0.097826087	0.191011236	0.2375	0.118811881	0.211764706	0.191489362	0.235955056	0.11627907	0.145833333	0.151162791	0.12371134	0.130841121	0.21686747	0.13	0.134831461	0.169014085	0.134831461	0.134831461	0.211111111	0.191489362	0.206896552	0.277777778	0.166666667	0.15	0.133333333	0.220930233	0.14084507	0.130434783	0.173333333	0.220930233	0.104166667	0.133333333	0.208333333	0.13	0.213483146	0.133333333	0.25	0.214285714	0.307692308	0.16091954	0.30952381	0.151515152	0.114583333	0.206896552	0.260273973	0.195652174	0.277108434	0.104166667	0.153846154	0.127659574	0.141176471	0.171052632	0.240963855	0.176470588	0.118811881	0.213483146	0.197530864	0.320987654	0.126436782	0.260273973	0.139784946	0.163043478	0.127659574	0.144578313	0.1875	0.211111111	0.125	0.115789474	0.166666667	0.131868132	0.163043478	0.139534884	0.16091954	0.202247191	0.135416667	0.166666667	0.235955056	0.130434783	0.144444444	0.305882353	0.152941176	0.133333333	0.10989011	0.142857143	0.164948454	0.157303371	0.213483146	0.35483871	0.195652174	0.188888889	0.154761905	0.189473684	0.166666667	0.195652174	0.18	0.09375	0.12371134	0.233766234	0.120481928	0.09	0.195402299	0.12	0.173333333	0.179775281	0.11627907	0.145833333	0.220930233	0.117647059	0.210526316	0.086021505	0.131313131	0.145833333	0.119047619	0.219512195	0.154761905	0.129411765	0.234567901	0.243589744	0.10989011	0.18	0.154761905	0.145833333	0.211111111	0.211764706	0.130434783	0.195402299	0.179487179	0.217948718	0.130434783	0.130434783	0.202247191	0.133333333	0.159090909	0.2375	0.154761905	0.204301075	0.1875	0.1875	0.215053763	0.149425287	0.147727273	0.211111111	0.139240506	0.11627907	0.157303371	0.131868132	0.129411765	0.102040816	0.148514851	0.142857143	0.208333333	0.206896552	0.118811881	0.217391304	0.222222222	0.153061224	0.144578313	0.105263158	0.221052632	0.144578313	0.1875	0.206896552	0.197802198	0.129411765	0.17	0.175	0.146341463	0.11627907	0.130434783	0.161764706	0.184615385	0.188888889	0.139784946	0.11627907	0.206896552	0.150684932	0.293478261	0.102040816	0.151515152	0.210526316	0.163043478	0.163043478	0.21978022	0.209302326	0.089108911	0.154761905	0.192771084	0.206521739	0.106382979	0.130952381	0.213333333	0.213483146	0.151515152	0.152777778	0.179775281	0.227272727	0.1875	0.213483146	0.1875	0.2	0.144444444	0.142857143	0.226190476	0.142857143	0.119047619	0.12	0.266666667	0.206896552	0.202247191	0.133333333	0.120879121	0.213483146	0.164835165	0.261904762	0.213483146	0.119266055	0.117647059	0.152173913	0.191489362	0.214285714	0.208791209	0.130434783	0.195652174	0.159090909	0.127659574	0.213483146	0.211111111	0.181818182	0.184615385	0.215384615	0.234567901	0.147368421	0.202247191	0.19047619	0.154761905	0.256756757	0.141304348	0.195402299	0.157303371	0.136986301	0.175257732	0.277108434	0.075949367	0.108695652	0.148514851	0.213483146	0.370967742	0.115789474	0.171717172	0.215053763	0.179775281	0.169014085	0.155555556	0.117647059	0.195402299	0.111111111	0.192771084	0.328571429	0.121212121	0.130434783	0.148514851	0.166666667	0.211111111	0.15	0.157303371	0.197802198	0.180722892	0.130434783	0.142857143	0.206896552	0.213483146	0.163043478	0.213483146	0.1875	0.234567901	0.255813953	0.141176471	0.211111111	0.197802198	0.134831461	0.211111111	0.144578313	0.24	0.154761905	0.131868132	0.162162162	0.121212121	0.14084507	0.145833333	0.163043478	0.117647059	0.171052632	0.145833333	0.123595506	0.103092784	0.118811881	0.11627907	0.136842105	0.307692308	0.197802198	0.314285714	0.118811881	0.09375	0.208791209	0.172413793	0.125	0.219512195	0.229885057	0.158536585	0.102040816	0.168674699	0.121212121	0.123595506	0.247058824	0.117021277	0.146067416	0.234567901	0.12195122	0.142857143	0.138297872	0.130434783	0.197530864	0.174418605	0.153061224	0.19047619	0.231707317	0.184615385	0.184782609	0.280487805	0.119047619	0.151162791	0.202380952	0.130434783	0.117647059	0.2375	0.114583333	0.235955056	0.123595506	0.174418605	0.260869565	0.184615385	0.117021277	0.117647059	0.195402299	0.1875	0.117647059	0.147368421	0.144329897	0.2	0.211111111	0.155555556	0.191011236	0.135416667	0.145833333	0.151515152	0.221052632	0.202247191	0.157303371	0.125	0.151162791	0.128712871	0.202247191	0.211111111	0.121212121	0.202247191	0.137254902	0.234567901	0.184615385	0.12371134	1	0.206896552	0.280487805	0.208791209	0.222222222	0.184615385	0.151162791	0.28125	0.1375	0.171717172	0.171717172	0.1875	0.115789474	0.206896552	0.230769231	0.184782609	0.215053763	0.179775281	0.151898734	0.206896552	0.279069767	0.144736842	0.220930233	0.163043478	0.172413793	0.12244898	0.113402062	0.105263158	0.211111111	0.15	0.208333333	0.195402299	0.182692308	0.259259259	0.111111111	0.128712871	0.145833333	0.303370787	0.333333333	0.12244898	0.189473684	0.168674699	0.155844156	0.135802469	0.114583333	0.234567901	0.147727273	0.211111111	0.235955056	0.12195122	0.655172414	0.214285714	0.218390805	0.129032258	0.184615385	0.222222222	0.210526316	0.10989011	0.145833333	0.171052632	0.078651685	0.301369863	0.117647059	0.184782609	0.177083333	0.156862745	0.117021277	0.208333333	0.133333333	0.188888889	0.313432836	0.195652174	0.103092784	0.282051282	0.256410256	0.165048544	0.130841121	0.127659574	0.195652174	0.153846154	0.11627907	0.21978022	0.231707317	0.103092784	0.509090909	0.131868132	0.16091954	0.192307692	0.2375	0.142857143	0.112244898	0.235955056	0.191011236	0.208333333	0.155844156	0.10989011	0.234567901	0.213483146	0.211111111	0.197674419	0.170454545	0.145833333	0.19047619	0.120879121	0.21875	0.117021277	0.119565217	0.125	0.12
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NC1(CC1)c1ccccc1	0.164948454	0.594936709	0.141304348	0.643835616	0.182795699	0.216494845	0.184466019	0.136842105	0.113207547	0.163265306	0.194444444	0.173076923	0.101851852	0.129411765	0.195402299	0.166666667	0.197802198	0.202020202	0.165048544	0.158536585	0.231578947	0.173076923	0.175257732	0.155339806	0.166666667	0.115044248	0.148514851	0.602564103	0.618421053	0.112244898	0.138888889	0.191489362	0.150943396	0.145299145	0.1875	0.125	0.2	0.156626506	0.163265306	0.2	0.173076923	0.623376623	0.216494845	0.580246914	0.123809524	0.185185185	0.116504854	0.685714286	0.146341463	0.193877551	0.174418605	0.229166667	0.133333333	0.116504854	0.19047619	0.115044248	0.635135135	0.173469388	0.173913043	0.138613861	0.173469388	0.128712871	0.618421053	0.141025641	0.188118812	0.216494845	0.105263158	0.217821782	0.469135802	0.214285714	0.204081633	0.144230769	0.170212766	0.159090909	0.126213592	0.189473684	0.125	0.222222222	0.325301205	0.643835616	0.180851064	0.206896552	0.19	0.132075472	0.239583333	0.173913043	0.14893617	0.173076923	0.111111111	0.144230769	0.168316832	0.234042553	0.2	0.132653061	0.128712871	0.643835616	0.207920792	0.405405405	0.618421053	0.193877551	0.137254902	0.61038961	0.180851064	0.116504854	0.128712871	0.168224299	0.125	0.183673469	0.635135135	0.197530864	0.64	0.481481481	0.182795699	0.166666667	0.189189189	0.171428571	0.18018018	0.145631068	0.140186916	0.2	0.139784946	0.150943396	0.17	0.136363636	0.174418605	0.156862745	0.112244898	0.217821782	0.216494845	0.123893805	0.185185185	0.106796117	0.157407407	0.182692308	0.126315789	0.13	0.182795699	0.135416667	0.712121212	0.182795699	0.128712871	0.18018018	0.182795699	0.138888889	0.173076923	0.148514851	0.17	0.158415842	0.296296296	0.173913043	0.17	0.206185567	0.212121212	0.116504854	0.15	0.166666667	0.182795699	0.19047619	0.171052632	0.186666667	0.177570093	0.164948454	0.163265306	0.173076923	0.157303371	0.112244898	0.171717172	0.16	0.135416667	0.1	0.172727273	0.134831461	0.19047619	0.216494845	0.125	0.602564103	0.618421053	0.135135135	0.125	0.18	0.172727273	0.136842105	0.171052632	0.216494845	0.207920792	0.184782609	0.19266055	0.188888889	0.103092784	0.112244898	0.193877551	0.179487179	0.168831169	0.142857143	0.178217822	0.112244898	0.216494845	0.154761905	0.2	0.110091743	0.141025641	0.185185185	0.188118812	0.121495327	0.127272727	0.695652174	0.14953271	0.182795699	0.154639175	0.158878505	0.181818182	0.125	0.155555556	0.635135135	0.141025641	0.170731707	0.123809524	0.174757282	0.186666667	0.222222222	0.165137615	0.144144144	0.171717172	0.168224299	0.487179487	0.168224299	0.126315789	0.136363636	0.186813187	0.216494845	0.643835616	0.139534884	0.15	0.635135135	0.155339806	0.144230769	0.635135135	0.153846154	0.14893617	0.155339806	0.602564103	0.691176471	0.138888889	0.13592233	0.217821782	0.173469388	0.133333333	0.635135135	0.173076923	0.21875	0.168831169	0.194805195	0.141414141	0.184466019	0.666666667	0.189473684	0.182795699	0.191011236	0.204081633	0.13592233	0.171717172	0.156626506	0.186915888	0.469135802	0.101123596	0.12745098	0.172727273	0.635135135	0.180722892	0.19	0.194444444	0.177570093	0.404761905	0.129411765	0.13592233	0.123893805	0.13592233	0.171428571	0.154639175	0.127659574	0.127272727	0.193877551	0.172727273	0.189189189	0.173076923	0.185185185	0.171717172	0.207920792	0.405063291	0.193877551	0.13592233	0.216494845	0.18627451	0.132075472	0.635135135	0.186666667	0.177083333	0.163461538	0.134020619	0.173076923	0.694444444	0.175257732	0.173076923	0.136842105	0.204545455	0.182795699	0.234042553	0.151162791	0.117117117	0.119047619	0.138888889	0.132075472	0.161290323	0.159090909	0.194174757	0.13	0.153846154	0.125	0.112244898	0.234693878	0.173469388	0.207920792	0.129032258	0.177570093	0.102803738	0.138888889	0.18556701	0.198019802	0.164948454	0.132075472	0.173913043	0.130841121	0.170212766	0.117117117	0.177083333	0.652777778	0.134615385	0.15	0.712121212	0.166666667	0.148148148	0.165048544	0.193877551	0.182795699	0.212765957	0.135135135	0.164948454	0.14	0.168831169	0.184466019	0.156862745	0.126315789	0.191489362	0.5	0.193877551	0.123893805	0.217391304	0.188118812	0.618421053	0.164948454	0.175257732	0.204819277	0.168831169	0.134615385	0.14893617	0.17	0.165137615	0.123893805	0.184466019	0.148148148	0.12345679	0.173076923	0.13592233	0.155339806	0.207920792	0.138888889	0.154545455	0.172727273	0.643835616	0.148514851	0.198019802	0.166666667	0.114035088	0.643835616	0.173076923	0.192307692	0.132075472	0.112068966	0.215053763	0.168831169	0.207920792	0.206896552	1	0.156862745	0.618421053	0.142857143	0.168831169	0.191489362	0.130952381	0.223529412	0.194444444	0.194444444	0.186666667	0.144230769	0.216494845	0.184782609	0.207920792	0.211538462	0.404761905	0.155555556	0.216494845	0.128440367	0.265822785	0.475	0.132075472	0.18556701	0.160377358	0.1	0.18	0.173076923	0.185185185	0.19047619	0.13592233	0.152542373	0.15	0.20212766	0.114035088	0.138888889	0.172727273	0.148148148	0.160377358	0.166666667	0.195652174	0.172413793	0.117021277	0.142857143	0.141414141	0.14	0.173076923	0.618421053	0.166666667	0.224719101	0.161616162	0.19	0.145631068	0.168831169	0.166666667	0.185185185	0.128712871	0.138888889	0.159090909	0.147368421	0.227272727	0.14893617	0.173076923	0.2	0.11965812	0.092592593	0.19047619	0.116504854	0.176470588	0.174418605	0.64	0.153846154	0.153061224	0.233333333	0.1875	0.145299145	0.239583333	0.64	0.134615385	0.112244898	0.215686275	0.1875	0.212121212	0.142857143	0.234042553	0.128712871	0.152173913	0.166666667	0.168224299	0.173076923	0.618421053	0.122641509	0.19047619	0.172413793	0.128712871	0.141414141	0.635135135	0.173076923	0.506493506	0.234042553	0.138888889	0.506666667	0.15	0.181818182	0.092592593	0.126213592	0.130841121	0.136363636
Cc1cc(Oc2cccc(CNC(=O)c3ccc(cc3F)C(F)(F)F)c2)ccc1OC(C)(C)C(O)=O	0.177083333	0.235294118	0.329113924	0.153846154	0.222222222	0.18	0.184466019	0.102040816	0.216494845	0.701492537	0.194444444	0.161904762	0.144230769	0.156626506	0.155555556	0.435897436	0.434210526	0.252631579	0.212121212	0.217948718	0.206185567	0.184466019	0.128712871	0.367816092	0.435897436	0.155963303	0.208333333	0.146788991	0.28125	0.12371134	0.182692308	0.217391304	0.173076923	0.165217391	0.2	0.166666667	0.163265306	0.185185185	0.212765957	0.163265306	0.161904762	0.146788991	0.18	0.242718447	0.242105263	0.174311927	0.210526316	0.168316832	0.205128205	0.125	0.147727273	0.168316832	0.144230769	0.210526316	0.315789474	0.188679245	0.163461538	0.15	0.270588235	0.277777778	0.885245902	0.175257732	0.322580645	0.253521127	0.153846154	0.18	0.235294118	0.171428571	0.239583333	0.144230769	0.168316832	0.144230769	0.145833333	0.172413793	0.303370787	0.448717949	0.166666667	0.287234043	0.145833333	0.290322581	0.144329897	0.129032258	0.166666667	0.188118812	0.144230769	0.35	0.161290323	0.161904762	0.160714286	0.155339806	0.156862745	0.137254902	0.188118812	0.144329897	0.175257732	0.153846154	0.161904762	0.130434783	0.28125	0.125	0.195876289	0.227722772	0.15625	0.210526316	0.085714286	0.225490196	0.211538462	0.432098765	0.163461538	0.197530864	0.14953271	0.153846154	0.222222222	0.155963303	0.211009174	0.182692308	0.212962963	0.113207547	0.173076923	0.186813187	0.139784946	0.12962963	0.193877551	0.168224299	0.147727273	0.242105263	0.12371134	0.14953271	0.168316832	0.20952381	0.267326733	0.163265306	0.25	0.182692308	0.138297872	0.298850575	0.222222222	0.211111111	0.22826087	0.235955056	0.085714286	0.212962963	0.222222222	0.182692308	0.161904762	0.208333333	0.13592233	0.206185567	0.25	0.14893617	0.13592233	0.158415842	0.25	0.210526316	0.18556701	0.435897436	0.222222222	0.237623762	0.186666667	0.186666667	0.166666667	0.177083333	0.175257732	0.161904762	0.144444444	0.12371134	0.221052632	0.208333333	0.197802198	0.141509434	0.172727273	0.188235294	0.315789474	0.18	0.166666667	0.19047619	0.182692308	0.235294118	0.24137931	0.134615385	0.183486239	0.227272727	0.186666667	0.18	0.196078431	0.172043011	0.203703704	0.215909091	0.150537634	0.12371134	0.125	0.194805195	0.184210526	0.333333333	0.155339806	0.12371134	0.18	0.168674699	0.245283019	0.141509434	0.253521127	0.196261682	0.176470588	0.25	0.227722772	0.158415842	0.14953271	0.222222222	0.191489362	0.169811321	0.13592233	0.186813187	0.195402299	0.174757282	0.253521127	0.170731707	0.255319149	0.273684211	0.186666667	0.18627451	0.154545455	0.257425743	0.171717172	0.225490196	0.195876289	0.146788991	0.138297872	0.157407407	0.125	0.18	0.2	0.256410256	0.138613861	0.163461538	0.202020202	0.252631579	0.174757282	0.097560976	0.136842105	0.19	0.146788991	0.210526316	0.171428571	0.147058824	0.171428571	0.161616162	0.214285714	0.163461538	0.161904762	0.206185567	0.184210526	0.194805195	0.284090909	0.184466019	0.153846154	0.164948454	0.222222222	0.191011236	0.156862745	0.244680851	0.208333333	0.185185185	0.175925926	0.239583333	0.101123596	0.277777778	0.172727273	0.163461538	0.180722892	0.144230769	0.194444444	0.166666667	0.168316832	0.333333333	0.193877551	0.154545455	0.244680851	0.128440367	0.191489362	0.23255814	0.169811321	0.125	0.172727273	0.211009174	0.161904762	0.174311927	0.208333333	0.196078431	0.15625	0.125	0.193877551	0.18	0.141509434	0.188118812	0.163461538	0.186666667	0.164948454	0.260416667	0.157894737	0.161904762	0.150943396	0.175257732	0.161904762	0.227272727	0.177777778	0.222222222	0.137254902	0.269230769	0.158878505	0.175	0.182692308	0.188118812	0.173913043	0.172413793	0.182692308	0.20212766	0.132075472	0.166666667	0.12371134	0.21	0.885245902	0.196078431	0.235294118	0.135135135	0.18	0.171428571	0.4375	0.163461538	0.189473684	0.237113402	0.173913043	0.141509434	0.375	0.158878505	0.13	0.239583333	0.204081633	0.223404255	0.189473684	0.117021277	0.17721519	0.212121212	0.125	0.134020619	0.425	0.235294118	0.255555556	0.407407407	0.184210526	0.184466019	1	0.138297872	0.217391304	0.163265306	0.125	0.165137615	0.178947368	0.153846154	0.194174757	0.298850575	0.2	0.234567901	0.216216216	0.204081633	0.136842105	0.231578947	0.154545455	0.154545455	0.184466019	0.169811321	0.151898734	0.161904762	0.193877551	0.367816092	0.161904762	0.182692308	0.175925926	0.183486239	0.2	0.221052632	0.152380952	0.178947368	0.154545455	0.153846154	0.161904762	0.137614679	0.276595745	0.151785714	0.177083333	0.184210526	0.161904762	0.280487805	0.156862745	1	0.160377358	0.258426966	0.184210526	0.217391304	0.376811594	0.168539326	0.194444444	0.194444444	0.186666667	0.155339806	0.18	0.172043011	0.22	0.2	0.168316832	0.168539326	0.18	0.351648352	0.149425287	0.191919192	0.132075472	0.4375	0.14953271	0.260416667	0.113207547	0.161904762	0.174311927	0.315789474	0.244680851	0.236363636	0.263736264	0.164948454	0.165137615	0.182692308	0.216981132	0.291666667	0.14953271	0.155963303	0.170212766	0.108695652	0.346153846	0.153846154	0.284090909	0.175257732	0.161904762	0.28125	0.117021277	0.172043011	0.210526316	0.178217822	0.204081633	0.184210526	0.317647059	0.267326733	0.085714286	0.182692308	0.172413793	0.12371134	0.136842105	0.136842105	0.355555556	0.166666667	0.190909091	0.216494845	0.315789474	0.210526316	0.165048544	0.402777778	0.205882353	0.132075472	0.269662921	0.15625	0.156521739	0.165217391	0.144230769	0.205882353	0.242105263	0.12371134	0.192307692	0.266666667	0.121495327	0.28	0.137254902	0.2	0.204545455	0.435897436	0.225490196	0.12962963	0.28125	0.293478261	0.315789474	0.108695652	0.085714286	0.284090909	0.163461538	0.161904762	0.16	0.171717172	0.182692308	0.153061224	0.161616162	0.171171171	0.216494845	0.208333333	0.174757282	0.168224299
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1)c1cccc(Br)c1	0.156862745	0.794520548	0.134020619	0.785714286	0.173469388	0.205882353	0.175925926	0.13	0.108108108	0.166666667	0.196428571	0.165137615	0.097345133	0.134831461	0.184782609	0.158415842	0.1875	0.203883495	0.179245283	0.162790698	0.244897959	0.165137615	0.166666667	0.158878505	0.158415842	0.11965812	0.163461538	0.733333333	0.580246914	0.106796117	0.142857143	0.181818182	0.165137615	0.120967742	0.178217822	0.129310345	0.19	0.147727273	0.133333333	0.19	0.165137615	0.733333333	0.205882353	0.6625	0.118181818	0.166666667	0.121495327	0.684931507	0.137931034	0.150943396	0.164835165	0.23	0.107142857	0.121495327	0.179775281	0.11965812	0.852941176	0.176470588	0.189473684	0.142857143	0.176470588	0.144230769	0.6	0.13253012	0.168224299	0.205882353	0.1	0.20754717	0.653333333	0.203883495	0.205882353	0.158878505	0.18556701	0.163043478	0.12037037	0.18	0.129310345	0.235294118	0.4375	0.602564103	0.171717172	0.208791209	0.192307692	0.146788991	0.227722772	0.164948454	0.153061224	0.165137615	0.115702479	0.180952381	0.182692308	0.222222222	0.179245283	0.137254902	0.144230769	0.736111111	0.20952381	0.415584416	0.580246914	0.150943396	0.110091743	0.743243243	0.183673469	0.121495327	0.122641509	0.171171171	0.129310345	0.174757282	0.852941176	0.2	0.6	0.644736842	0.173469388	0.149122807	0.191304348	0.132743363	0.172413793	0.14953271	0.144144144	0.189473684	0.144329897	0.154545455	0.173076923	0.140350877	0.164835165	0.14953271	0.106796117	0.219047619	0.217821782	0.118644068	0.198198198	0.101851852	0.160714286	0.174311927	0.108910891	0.134615385	0.173469388	0.128712871	0.661971831	0.173469388	0.122641509	0.172413793	0.173469388	0.142857143	0.165137615	0.163461538	0.12962963	0.173076923	0.294117647	0.164948454	0.12962963	0.196078431	0.225490196	0.121495327	0.132075472	0.158415842	0.173469388	0.19266055	0.160493827	0.175	0.169642857	0.156862745	0.166666667	0.165137615	0.136842105	0.106796117	0.198019802	0.130841121	0.151515152	0.105263158	0.196428571	0.139784946	0.179775281	0.205882353	0.129310345	0.710526316	0.828571429	0.11965812	0.13	0.171428571	0.175438596	0.13	0.160493827	0.205882353	0.198113208	0.175257732	0.194690265	0.178947368	0.108910891	0.106796117	0.150943396	0.197530864	0.158536585	0.146788991	0.158878505	0.106796117	0.205882353	0.159090909	0.201754386	0.105263158	0.13253012	0.1875	0.179245283	0.146788991	0.14159292	0.626666667	0.153153153	0.173469388	0.17	0.162162162	0.196078431	0.118811881	0.159574468	0.774647887	0.13253012	0.16091954	0.118181818	0.166666667	0.175	0.211538462	0.147826087	0.147826087	0.174757282	0.171171171	0.613333333	0.19266055	0.108910891	0.140350877	0.177083333	0.205882353	0.602564103	0.131868132	0.165048544	0.852941176	0.158878505	0.137614679	0.774647887	0.147540984	0.141414141	0.169811321	0.733333333	0.643835616	0.142857143	0.150943396	0.20754717	0.2	0.127272727	0.852941176	0.165137615	0.22	0.158536585	0.182926829	0.134615385	0.175925926	0.602564103	0.18	0.173469388	0.180851064	0.205882353	0.109090909	0.152380952	0.147727273	0.189189189	0.653333333	0.084210526	0.121495327	0.196428571	0.852941176	0.170454545	0.169811321	0.196428571	0.169642857	0.382022472	0.122222222	0.109090909	0.128205128	0.109090909	0.185185185	0.17	0.121212121	0.131578947	0.150943396	0.196428571	0.191304348	0.165137615	0.166666667	0.152380952	0.198113208	0.380952381	0.150943396	0.109090909	0.205882353	0.177570093	0.146788991	0.852941176	0.175	0.168316832	0.166666667	0.138613861	0.165137615	0.5875	0.178217822	0.165137615	0.13	0.193548387	0.173469388	0.222222222	0.142857143	0.12173913	0.137931034	0.142857143	0.146788991	0.164948454	0.163043478	0.185185185	0.123809524	0.146788991	0.129310345	0.106796117	0.235294118	0.176470588	0.198113208	0.12244898	0.190909091	0.098214286	0.142857143	0.176470588	0.188679245	0.156862745	0.126126126	0.164948454	0.105263158	0.161616162	0.12173913	0.168316832	0.631578947	0.108108108	0.165048544	0.661971831	0.157894737	0.139534884	0.179245283	0.150943396	0.18556701	0.202020202	0.11965812	0.156862745	0.133333333	0.158536585	0.175925926	0.160377358	0.108910891	0.181818182	0.7	0.150943396	0.128205128	0.193877551	0.168224299	0.753424658	0.156862745	0.166666667	0.193181818	0.158536585	0.108108108	0.141414141	0.161904762	0.147826087	0.128205128	0.175925926	0.14159292	0.142857143	0.165137615	0.109090909	0.158878505	0.20952381	0.142857143	0.157894737	0.175438596	0.602564103	0.174757282	0.188679245	0.158415842	0.137931034	0.785714286	0.165137615	0.162162162	0.146788991	0.13559322	0.191919192	0.158536585	0.20952381	0.208791209	0.618421053	0.160377358	1	0.13592233	0.158536585	0.181818182	0.123595506	0.211111111	0.196428571	0.196428571	0.175	0.180952381	0.205882353	0.212765957	0.221153846	0.212962963	0.382022472	0.147368421	0.205882353	0.122807018	0.280487805	0.518518519	0.136363636	0.176470588	0.163636364	0.105263158	0.138888889	0.165137615	0.166666667	0.179775281	0.109090909	0.146341463	0.142857143	0.216494845	0.118644068	0.142857143	0.165217391	0.139534884	0.163636364	0.149122807	0.18556701	0.163043478	0.111111111	0.146788991	0.134615385	0.155339806	0.165137615	0.580246914	0.157894737	0.212765957	0.176470588	0.192307692	0.118181818	0.158536585	0.17	0.198198198	0.122641509	0.142857143	0.163043478	0.151515152	0.22826087	0.141414141	0.175925926	0.201834862	0.123966942	0.098214286	0.179775281	0.121495327	0.157407407	0.164835165	0.580246914	0.146788991	0.156862745	0.234042553	0.179487179	0.120967742	0.227722772	0.580246914	0.128440367	0.106796117	0.216981132	0.178217822	0.225490196	0.147727273	0.222222222	0.133333333	0.144329897	0.158415842	0.171171171	0.175925926	0.580246914	0.117117117	0.179775281	0.163043478	0.122641509	0.134615385	0.852941176	0.165137615	0.592105263	0.222222222	0.142857143	0.594594595	0.153846154	0.184210526	0.098214286	0.12037037	0.135135135	0.140350877
Cc1cc(SCc2cc(ns2)-c2ccc(cc2)C(F)(F)F)ccc1OCC(O)=O	0.163043478	0.2	0.269230769	0.14	0.195402299	0.178947368	0.171717172	0.146067416	0.12	0.186813187	0.205882353	0.137254902	0.141414141	0.139240506	0.139534884	0.277108434	0.183908046	0.215053763	0.14	0.171052632	0.121212121	0.183673469	0.136842105	0.141414141	0.277108434	0.188118812	0.264367816	0.133333333	0.181818182	0.119565217	0.231578947	0.204545455	0.195876289	0.163636364	0.113402062	0.2	0.173913043	0.139240506	0.161290323	0.173913043	0.137254902	0.133333333	0.178947368	0.196078431	0.382716049	0.196078431	0.159574468	0.142857143	0.142857143	0.168421053	0.144578313	0.098039216	0.153061224	0.159574468	0.146341463	0.2	0.138613861	0.184782609	0.243902439	0.197802198	0.26744186	0.2	0.206185567	0.136986301	0.163265306	0.178947368	0.269230769	0.181818182	0.20212766	0.164948454	0.142857143	0.177083333	0.155555556	0.170731707	0.466666667	0.244186047	0.2	0.197916667	0.130434783	0.239130435	0.129032258	0.087912088	0.177083333	0.225806452	0.153061224	0.186046512	0.133333333	0.137254902	0.203883495	0.20212766	0.154639175	0.157894737	0.175257732	0.141304348	0.2	0.14	0.16	0.152941176	0.181818182	0.168421053	0.195652174	0.229166667	0.179775281	0.159574468	0.136842105	0.144230769	0.25	0.235955056	0.138613861	0.166666667	0.13592233	0.128712871	0.195402299	0.132075472	0.2	0.27173913	0.201923077	0.12	0.208333333	0.133333333	0.149425287	0.126213592	0.193548387	0.202020202	0.144578313	0.131313131	0.119565217	0.17	0.098039216	0.141509434	0.196078431	0.161290323	0.133333333	0.181818182	0.122222222	0.215909091	0.195402299	0.355263158	0.150537634	0.130434783	0.136842105	0.201923077	0.195402299	0.231578947	0.137254902	0.264367816	0.168421053	0.233333333	0.151162791	0.186046512	0.168421053	0.180851064	0.151515152	0.159574468	0.224719101	0.277108434	0.195402299	0.239583333	0.121621622	0.152777778	0.132075472	0.163043478	0.2	0.137254902	0.141176471	0.119565217	0.392405063	0.157894737	0.183908046	0.15	0.160377358	0.172839506	0.146341463	0.178947368	0.2	0.144230769	0.147058824	0.348314607	0.291139241	0.142857143	0.138888889	0.36	0.121621622	0.178947368	0.260869565	0.183908046	0.203883495	0.147727273	0.134831461	0.119565217	0.168421053	0.194444444	0.12	0.2	0.189473684	0.119565217	0.178947368	0.109756098	0.235294118	0.138613861	0.136986301	0.184466019	0.163265306	0.357142857	0.282608696	0.144329897	0.193877551	0.195402299	0.204545455	0.229166667	0.15625	0.2	0.180722892	0.15	0.136986301	0.125	0.382716049	0.23655914	0.152777778	0.173469388	0.130841121	0.49382716	0.208791209	0.144230769	0.170212766	0.166666667	0.122222222	0.19	0.108695652	0.178947368	0.14	0.15	0.172043011	0.138613861	0.20212766	0.313953488	0.15	0.112068966	0.133333333	0.189473684	0.133333333	0.147368421	0.258064516	0.15625	0.181818182	0.159574468	0.141414141	0.138613861	0.137254902	0.168421053	0.12	0.131578947	0.646153846	0.171717172	0.14	0.150537634	0.195402299	0.123595506	0.178947368	0.247191011	0.195652174	0.125	0.152380952	0.20212766	0.108433735	0.345679012	0.160377358	0.138613861	0.135802469	0.164948454	0.205882353	0.132075472	0.154639175	0.168831169	0.206521739	0.18627451	0.247191011	0.17	0.204545455	0.265822785	0.204081633	0.168421053	0.160377358	0.2	0.137254902	0.196078431	0.195652174	0.260869565	0.153846154	0.168421053	0.193548387	0.178947368	0.197916667	0.225806452	0.138613861	0.152777778	0.126315789	0.306818182	0.168539326	0.137254902	0.137254902	0.2	0.137254902	0.36	0.123595506	0.195402299	0.157894737	0.148148148	0.191919192	0.113924051	0.231578947	0.225806452	0.545454545	0.170731707	0.181818182	0.175824176	0.2	0.2	0.119565217	0.161616162	0.26744186	0.260869565	0.269230769	0.153846154	0.166666667	0.258064516	0.252873563	0.173469388	0.188888889	0.357142857	0.2	0.15	0.209302326	0.191919192	0.175824176	0.141414141	0.166666667	0.159574468	0.163043478	0.137931034	0.12987013	0.14	0.168421053	0.155555556	0.227272727	0.348314607	0.175824176	0.521126761	0.12	0.183673469	0.258426966	0.122222222	0.204545455	0.136842105	0.168421053	0.198019802	0.127659574	0.163265306	0.17	0.215909091	0.227272727	0.119047619	0.135135135	0.166666667	0.133333333	0.21978022	0.130841121	0.18627451	0.171717172	0.242105263	0.148648649	0.137254902	0.206521739	0.141414141	0.16	0.231578947	0.198019802	0.138888889	0.14	0.325301205	0.173469388	0.292682927	0.18627451	0.14	0.137254902	0.102803738	0.252747253	0.182692308	0.126315789	0.12	0.148514851	0.222222222	0.142857143	0.258426966	0.13592233	1	0.12	0.204545455	0.271428571	0.126436782	0.205882353	0.205882353	0.152777778	0.20212766	0.178947368	0.119565217	0.183673469	0.176470588	0.154639175	0.180722892	0.178947368	0.181818182	0.160493827	0.166666667	0.2	0.252873563	0.181818182	0.173469388	0.178947368	0.137254902	0.196078431	0.146341463	0.247191011	0.444444444	0.415584416	0.163043478	0.21	0.231578947	0.205882353	0.242857143	0.181818182	0.132075472	0.181818182	0.11627907	0.192771084	0.2	0.646153846	0.24137931	0.137254902	0.181818182	0.137931034	0.119565217	0.238636364	0.177083333	0.154639175	0.12	0.191011236	0.196078431	0.136842105	0.231578947	0.170731707	0.119565217	0.085106383	0.133333333	0.148514851	0.153846154	0.225490196	0.154639175	0.146341463	0.159574468	0.128712871	0.233766234	0.147058824	0.2	0.289156627	0.105263158	0.144144144	0.163636364	0.153061224	0.147058824	0.365853659	0.119565217	0.18	0.136842105	0.163265306	0.232876712	0.157894737	0.24137931	0.265822785	0.277108434	0.144230769	0.126213592	0.181818182	0.395061728	0.146341463	0.11627907	0.136842105	0.646153846	0.138613861	0.137254902	0.134020619	0.170212766	0.231578947	0.138297872	0.211111111	0.137614679	0.154639175	0.157894737	0.210526316	0.202020202
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(Cl)cc1	0.214285714	0.152941176	0.184615385	0.226666667	0.205882353	0.25	0.175	0.095890411	0.111111111	0.194444444	0.202380952	0.236842105	0.109756098	0.259259259	0.225806452	0.166666667	0.173913043	0.181818182	0.210526316	0.240740741	0.328358209	0.175	0.387096774	0.263888889	0.166666667	0.126436782	0.275362319	0.154761905	0.1875	0.173913043	0.130952381	0.2	0.236842105	0.115789474	0.264705882	0.126436782	0.194444444	0.387755102	0.211267606	0.194444444	0.236842105	0.154761905	0.25	0.149425287	0.139240506	0.162790698	0.16	0.232876712	0.294117647	0.155844156	0.280701754	0.2	0.166666667	0.16	0.309090909	0.126436782	0.1625	0.208333333	0.15942029	0.16	0.191780822	0.194444444	0.158536585	0.326086957	0.179487179	0.25	0.166666667	0.233766234	0.166666667	0.246575342	0.216216216	0.1375	0.344262295	0.213114754	0.157894737	0.133333333	0.126436782	0.24	0.188405797	0.15	0.338709677	0.132352941	0.181818182	0.12195122	0.246575342	0.176470588	0.194029851	0.236842105	0.120879121	0.166666667	0.139240506	0.257142857	0.179487179	0.23880597	0.194444444	0.164556962	0.220779221	0.206349206	0.1875	0.155844156	0.173333333	0.156626506	0.276923077	0.16	0.162162162	0.154761905	0.126436782	0.128205128	0.1625	0.210526316	0.144578313	0.164556962	0.205882353	0.225	0.195402299	0.117647059	0.157303371	0.168831169	0.13253012	0.290322581	0.2	0.205128205	0.186666667	0.127906977	0.280701754	0.184210526	0.173913043	0.319444444	0.2	0.1	0.204819277	0.194444444	0.182926829	0.172839506	0.179104478	0.133333333	0.205882353	0.157142857	0.180555556	0.28125	0.162162162	0.157303371	0.205882353	0.130952381	0.236842105	0.275362319	0.171052632	0.271428571	0.203125	0.212121212	0.171052632	0.253521127	0.226666667	0.16	0.191780822	0.166666667	0.205882353	0.168674699	0.742857143	0.742857143	0.225	0.214285714	0.178082192	0.236842105	0.271186441	0.173913043	0.205479452	0.205479452	0.191176471	0.107142857	0.174418605	0.177419355	0.309090909	0.25	0.126436782	0.168674699	0.158536585	0.139534884	0.176470588	0.304347826	0.21686747	0.176470588	0.742857143	0.25	0.205128205	0.446428571	0.172413793	0.161764706	0.179104478	0.173913043	0.155844156	0.185185185	1	0.135802469	0.181818182	0.173913043	0.25	0.642857143	0.195402299	0.120481928	0.326086957	0.204819277	0.295774648	0.179487179	0.156626506	0.155844156	0.217948718	0.205882353	0.217391304	0.11627907	0.219178082	0.15942029	0.1875	0.1625	0.326086957	0.789473684	0.153846154	0.148148148	0.742857143	0.24	0.222222222	0.151162791	0.173333333	0.154761905	0.173333333	0.154761905	0.179104478	0.127906977	0.111111111	0.25	0.15	0.206896552	0.191780822	0.1625	0.197368421	0.12345679	0.1625	0.150537634	0.230769231	0.197368421	0.154761905	0.16	0.144578313	0.171052632	0.233766234	0.359375	0.12345679	0.1625	0.236842105	0.219178082	1	0.684210526	0.133333333	0.175	0.15	0.164383562	0.205882353	0.3	0.25	0.171052632	0.189189189	0.7	0.207317073	0.166666667	0.09375	0.175675676	0.174418605	0.192307692	0.186440678	0.181818182	0.202380952	0.225	0.267605634	0.214285714	0.171052632	0.125	0.171052632	0.172839506	0.217391304	0.2	0.129411765	0.155844156	0.174418605	0.195402299	0.236842105	0.162790698	0.189189189	0.205128205	0.220588235	0.155844156	0.171052632	0.25	0.120481928	0.12195122	0.1625	0.742857143	0.268656716	0.17721519	0.171428571	0.236842105	0.146341463	0.162162162	0.236842105	0.176470588	0.418181818	0.205882353	0.257142857	0.245614035	0.129411765	0.294117647	0.130952381	0.12195122	0.212121212	0.213114754	0.172839506	0.164383562	0.210526316	0.126436782	0.173913043	0.273972603	0.191780822	0.205128205	0.184615385	0.180722892	0.139240506	0.144578313	0.12987013	0.24	0.268656716	0.15	0.230769231	0.1625	0.171428571	0.129411765	0.268656716	0.166666667	0.168831169	0.191780822	0.164383562	0.184615385	0.756756757	0.210526316	0.155844156	0.154929577	0.162162162	0.139534884	0.197183099	0.131578947	1	0.175	0.184210526	0.179104478	0.2	0.178082192	0.155844156	0.125	0.272727273	0.179487179	0.158536585	0.133333333	0.323076923	0.333333333	0.409090909	0.168831169	0.230769231	0.271428571	0.222222222	0.125	0.175	0.2	0.26	0.236842105	0.171052632	0.263888889	0.220779221	0.130952381	0.151162791	0.21686747	0.15	0.222222222	0.24	0.235294118	0.151162791	0.226666667	0.236842105	0.156626506	0.15	0.147727273	0.268656716	1	0.236842105	0.184615385	0.168831169	0.184210526	0.158536585	0.12	1	0.2	0.218181818	0.381818182	0.202380952	0.202380952	0.742857143	0.166666667	0.25	0.285714286	0.220779221	0.225	0.267605634	0.134328358	0.25	0.158536585	0.263157895	0.168831169	0.15	0.12987013	0.158536585	0.134146341	0.125	0.236842105	0.162790698	0.309090909	0.171052632	0.161290323	0.144736842	0.307692308	0.125	0.130952381	0.21686747	0.666666667	0.158536585	0.225	0.28125	0.233333333	0.203125	0.135802469	0.133333333	0.162162162	0.236842105	0.1875	0.184615385	0.173913043	0.279411765	0.246575342	0.168831169	1	0.166666667	0.204819277	0.162162162	0.130952381	0.213114754	0.191176471	0.126760563	0.230769231	0.220779221	0.209876543	0.119565217	0.125	0.309090909	0.16	0.243243243	0.196721311	0.144578313	0.210526316	0.180555556	0.121621622	0.193181818	0.115789474	0.246575342	0.144578313	0.216216216	0.173913043	0.230769231	0.264705882	0.226666667	0.192982456	0.257142857	0.178082192	0.238095238	0.166666667	0.154761905	0.236842105	0.1875	0.151898734	0.309090909	0.233333333	0.162162162	0.133333333	0.1625	0.236842105	0.189189189	0.205479452	0.130952381	0.197183099	0.144736842	0.259259259	0.125	0.173333333	0.134146341	0.127906977
Cc1oc(nc1CCOc1ccc(C[C@@](C)(Oc2ccccc2)C(O)=O)cc1)-c1ccc(cc1)-c1ccccc1	0.258823529	0.188118812	0.207317073	0.1875	0.962264151	0.513513514	0.45	0.307692308	0.108910891	0.227272727	0.14953271	0.274725275	0.20212766	0.25	0.256410256	0.292682927	0.256097561	0.215053763	0.295454545	0.236111111	0.180851064	0.45	0.227272727	0.189473684	0.292682927	0.2	0.341463415	0.178217822	0.258064516	0.240963855	0.231578947	1	0.397590361	0.122807018	0.2	0.212121212	0.542857143	0.304347826	0.213483146	0.542857143	0.274725275	0.178217822	0.513513514	0.196078431	0.272727273	0.469879518	0.224719101	0.204301075	0.23943662	0.441558442	0.1875	0.154639175	0.164948454	0.224719101	0.287671233	0.224489796	0.18556701	0.535211268	0.159090909	0.172043011	0.238636364	0.161290323	0.193877551	0.257575758	0.52	0.513513514	0.207317073	0.5	0.215053763	0.345238095	0.191489362	0.215053763	0.386666667	0.28	0.222222222	0.215909091	0.2	0.210526316	0.223529412	0.2	0.265060241	0.125	0.506666667	0.1875	0.284090909	0.307692308	0.228915663	0.274725275	0.203883495	0.4125	0.178947368	0.358024691	0.461538462	0.296296296	0.161290323	0.1875	0.318181818	0.225	0.258064516	0.441558442	0.195652174	0.191919192	0.567164179	0.224719101	0.136842105	0.252631579	0.212121212	0.25	0.18556701	0.197368421	0.193877551	0.2	0.962264151	0.263157895	0.166666667	0.392857143	0.420454545	0.142857143	0.208333333	0.259259259	0.204819277	0.195876289	0.48	0.214285714	0.1875	0.142857143	0.240963855	0.5	0.142857143	0.110091743	0.184466019	0.186813187	0.19	0.444444444	0.24691358	0.175824176	0.962264151	0.256097561	0.202247191	0.223529412	0.136842105	0.420454545	0.962264151	0.231578947	0.274725275	0.341463415	0.460526316	0.305882353	0.178571429	0.397260274	0.460526316	0.520547945	0.2	0.224719101	0.159574468	0.292682927	0.962264151	0.469135802	0.220588235	0.276923077	0.290322581	0.258823529	0.479452055	0.274725275	0.2125	0.240963855	0.208791209	0.208791209	0.183908046	0.197916667	0.413793103	0.217948718	0.287671233	0.513513514	0.2	0.178217822	0.181818182	0.237113402	0.214285714	0.217391304	0.255102041	0.228915663	0.23880597	0.513513514	0.318181818	0.609375	0.148148148	0.21686747	0.188235294	0.240963855	0.441558442	0.194444444	0.2	0.151515152	0.506666667	0.240963855	0.513513514	0.181818182	0.465116279	0.197916667	0.257575758	0.469879518	0.225806452	0.239130435	0.325842697	0.206521739	0.409638554	0.962264151	0.191011236	0.204081633	0.168421053	0.2	0.209876543	0.197916667	0.257575758	0.285714286	0.244444444	0.173469388	0.276923077	0.513157895	0.260416667	0.198019802	0.506849315	0.252631579	0.235955056	0.416666667	0.24691358	0.202020202	0.146067416	0.513513514	0.1875	0.373134328	0.493150685	0.18556701	0.486842105	0.189473684	0.197916667	0.14159292	0.159090909	0.448717949	0.178217822	0.211111111	0.193877551	0.144329897	0.5	0.26744186	0.118811881	0.18556701	0.274725275	0.206521739	0.2	0.228571429	0.215909091	0.45	0.2	0.138297872	0.962264151	0.234567901	0.513513514	0.180851064	0.746031746	0.168831169	0.475609756	0.215053763	0.095238095	0.184782609	0.413793103	0.18556701	0.12195122	0.506666667	0.14953271	0.290322581	0.230769231	0.323529412	0.180851064	0.21	0.180851064	0.4625	0.191011236	0.19047619	0.216494845	0.441558442	0.413793103	0.166666667	0.274725275	0.469879518	0.746031746	0.318181818	0.265060241	0.441558442	0.193548387	0.513513514	0.223404255	0.1875	0.18556701	0.276923077	0.244186047	0.493506494	0.253012048	0.274725275	0.195876289	0.479452055	0.274725275	0.228915663	0.25	0.962264151	0.358024691	0.409090909	0.191919192	0.205479452	0.231578947	0.1875	0.2	0.28	0.444444444	0.244186047	0.390243902	0.2	0.240963855	0.173469388	0.238636364	0.318181818	0.207317073	0.463414634	0.166666667	0.193877551	0.224719101	0.493506494	0.445945946	0.2	0.59375	0.161616162	0.3	0.191919192	0.465753425	0.189473684	0.178947368	0.379746835	0.229885057	0.137931034	0.191780822	0.295454545	0.441558442	0.168539326	0.285714286	0.237113402	0.163043478	0.213483146	0.2	0.45	0.217391304	0.24691358	1	0.213483146	0.441558442	0.21	0.23255814	0.52	0.206185567	0.229885057	0.565217391	0.220779221	0.3125	0.178947368	0.159090909	0.206521739	0.260416667	0.21	0.45	0.388235294	0.133333333	0.274725275	0.180851064	0.189473684	0.318181818	0.231578947	0.222222222	0.255102041	0.1875	0.264367816	0.493506494	0.376623377	0.18627451	0.1875	0.274725275	0.156862745	0.325581395	0.194174757	0.229885057	0.2	0.333333333	0.151162791	0.191489362	0.217391304	0.181818182	0.204545455	0.2	1	0.308823529	0.256410256	0.14953271	0.14953271	0.276923077	0.4125	0.513513514	0.271604938	0.487179487	0.463414634	0.230769231	0.209876543	0.513513514	0.193877551	0.189873418	0.230769231	0.1875	0.224719101	0.27173913	0.197916667	0.4	0.274725275	0.469879518	0.287671233	0.180851064	0.238095238	0.379746835	0.163043478	0.198019802	0.244680851	0.28125	0.208333333	0.258064516	0.263157895	0.575757576	0.142857143	0.285714286	0.425	0.215909091	0.255813953	0.274725275	0.258064516	0.137931034	0.144444444	0.252873563	0.395061728	0.217391304	0.2	0.177777778	0.184466019	0.136842105	0.244680851	0.28	0.107526882	0.108695652	0.159090909	0.183673469	0.463414634	0.201923077	0.204301075	0.287671233	0.224719101	0.252747253	0.283783784	0.193877551	0.390243902	0.244186047	0.141304348	0.426966292	0.122807018	0.284090909	0.193877551	0.272727273	0.240963855	0.475	0.35	0.310344828	0.139240506	0.358024691	0.270588235	0.219512195	0.292682927	0.252631579	0.16	0.258064516	0.255555556	0.287671233	0.142857143	0.136842105	0.215909091	0.18556701	0.274725275	0.208791209	0.195652174	0.244680851	0.215909091	0.434210526	0.252525253	0.204301075	0.222222222	0.210526316	0.214285714
CC(C)(Oc1ccc(COc2ccc(cc2)C(F)(F)F)cc1)C(O)=O	0.184210526	0.197674419	0.490909091	0.127906977	0.318181818	0.217948718	0.151162791	0.118421053	0.117647059	0.281690141	0.218390805	0.207317073	0.11627907	0.25862069	0.227272727	0.508474576	0.409836066	0.230769231	0.276315789	0.180327869	0.160493827	0.151162791	0.213333333	0.156626506	0.508474576	0.144444444	0.347826087	0.120879121	0.234567901	0.194444444	0.204819277	0.308823529	0.151162791	0.180851064	0.197368421	0.157303371	0.213333333	0.25862069	0.166666667	0.213333333	0.207317073	0.120879121	0.217948718	0.193181818	0.283783784	0.235294118	0.15	0.130952381	0.314814815	0.160493827	0.147058824	0.144578313	0.156626506	0.15	0.452830189	0.183908046	0.126436782	0.210526316	0.268656716	0.243243243	0.393939394	0.181818182	0.204819277	0.434782609	0.197530864	0.217948718	0.344262295	0.204819277	0.215189873	0.170731707	0.158536585	0.129411765	0.225352113	0.196969697	0.328571429	0.304347826	0.144444444	0.256410256	0.144736842	0.243589744	0.222222222	0.093333333	0.2	0.182926829	0.142857143	0.370967742	0.164383562	0.207317073	0.150537634	0.156626506	0.130952381	0.148148148	0.154761905	0.205479452	0.181818182	0.127906977	0.151162791	0.157142857	0.234567901	0.160493827	0.223684211	0.231707317	0.222222222	0.15	0.12345679	0.259259259	0.197674419	0.273972603	0.126436782	0.174603175	0.123595506	0.127906977	0.318181818	0.197674419	0.238636364	0.265822785	0.186813187	0.117647059	0.151162791	0.25	0.202898551	0.178571429	0.160493827	0.146067416	0.147058824	0.130952381	0.194444444	0.19047619	0.144578313	0.106382979	0.235294118	0.151898734	0.146067416	0.149425287	0.2	0.267605634	0.318181818	0.211267606	0.139240506	0.298507463	0.12345679	0.186813187	0.318181818	0.204819277	0.207317073	0.347826087	0.160493827	0.305555556	0.205882353	0.214285714	0.160493827	0.205128205	0.2125	0.15	0.179487179	0.508474576	0.318181818	0.275	0.245283019	0.222222222	0.197674419	0.184210526	0.166666667	0.207317073	0.230769231	0.194444444	0.148148148	0.1625	0.178082192	0.113636364	0.139784946	0.21875	0.452830189	0.217948718	0.144444444	0.133333333	0.136363636	0.240963855	0.180555556	0.202531646	0.191011236	0.214285714	0.245283019	0.217948718	0.253164557	0.228571429	0.215909091	0.150684932	0.166666667	0.194444444	0.160493827	0.169491525	0.218181818	0.243589744	0.2	0.194444444	0.217948718	0.174603175	0.297619048	0.113636364	0.434782609	0.235294118	0.25974026	0.25974026	0.294871795	0.13253012	0.149425287	0.318181818	0.186666667	0.202380952	0.160493827	0.180555556	0.173913043	0.139534884	0.434782609	0.25862069	0.283783784	0.240506329	0.222222222	0.209876543	0.195402299	0.253012048	0.1625	0.259259259	0.192307692	0.133333333	0.2	0.146067416	0.08974359	0.217948718	0.127906977	0.5	0.179487179	0.126436782	0.170731707	0.28	0.139534884	0.098039216	0.164383562	0.156626506	0.120879121	0.135802469	0.204819277	0.160493827	0.204819277	0.243243243	0.103448276	0.126436782	0.207317073	0.205128205	0.218181818	0.232142857	0.285714286	0.151162791	0.127906977	0.184210526	0.318181818	0.317460317	0.202531646	0.27027027	0.309859155	0.216666667	0.195402299	0.215189873	0.086956522	0.226666667	0.139784946	0.126436782	0.19047619	0.2	0.218390805	0.197674419	0.172839506	0.697674419	0.220779221	0.155555556	0.27027027	0.162790698	0.186666667	0.383333333	0.147727273	0.160493827	0.139784946	0.238636364	0.207317073	0.235294118	0.309859155	0.253164557	0.189189189	0.160493827	0.220779221	0.217948718	0.152941176	0.182926829	0.126436782	0.222222222	0.25	0.324324324	0.175675676	0.207317073	0.125	0.151898734	0.207317073	0.214285714	0.23880597	0.318181818	0.148148148	0.490196078	0.147727273	0.290909091	0.204819277	0.182926829	0.148648649	0.196969697	0.149425287	0.168831169	0.127906977	0.144444444	0.194444444	0.225	0.393939394	0.253164557	0.490909091	0.183908046	0.144578313	0.204819277	0.295774648	0.195121951	0.267605634	0.405797101	0.231884058	0.152941176	0.403225806	0.147727273	0.168831169	0.142857143	0.172839506	0.295774648	0.168831169	0.123287671	0.25	0.276315789	0.160493827	0.144736842	0.263888889	0.240963855	0.25	0.358208955	0.218181818	0.151162791	0.376811594	0.2	0.308823529	0.1375	0.160493827	0.142857143	0.219178082	0.197530864	0.176470588	0.267605634	0.281690141	0.222222222	0.288461538	0.172839506	0.164383562	0.323943662	0.195402299	0.142857143	0.151162791	0.174418605	0.172413793	0.207317073	0.220779221	0.156626506	0.151162791	0.204819277	0.142857143	0.191011236	0.127906977	0.192307692	0.195121951	0.202702703	0.142857143	0.127906977	0.207317073	0.122222222	0.405797101	0.139784946	0.216216216	0.218181818	0.151162791	0.28125	0.130952381	0.376811594	0.123595506	0.271428571	0.218181818	0.308823529	1	0.246153846	0.218390805	0.218390805	0.222222222	0.156626506	0.217948718	0.228571429	0.192771084	0.197674419	0.172839506	0.173913043	0.217948718	0.333333333	0.166666667	0.1875	0.154761905	0.295774648	0.149425287	0.139534884	0.158536585	0.207317073	0.235294118	0.452830189	0.27027027	0.269662921	0.333333333	0.139240506	0.155555556	0.204819277	0.292682927	0.4	0.149425287	0.197674419	0.225352113	0.112676056	0.413793103	0.168674699	0.285714286	0.151898734	0.207317073	0.234567901	0.123287671	0.131578947	0.352941176	0.215189873	0.158536585	0.218181818	0.271428571	0.235294118	0.12345679	0.204819277	0.196969697	0.102564103	0.103896104	0.164383562	0.151162791	0.197674419	0.186813187	0.144578313	0.452830189	0.15	0.2125	0.625	0.123595506	0.127906977	0.343283582	0.113924051	0.182795699	0.180851064	0.142857143	0.123595506	0.266666667	0.194444444	0.202380952	0.4	0.141176471	0.25862069	0.148148148	0.281690141	0.296875	0.508474576	0.259259259	0.137931034	0.234567901	0.315068493	0.452830189	0.112676056	0.12345679	0.285714286	0.126436782	0.207317073	0.134146341	0.120481928	0.204819277	0.139240506	0.164556962	0.188888889	0.144578313	0.1625	0.152941176	0.146067416
CCOC(Cc1ccc(OCCn2c3ccccc3c3ccccc23)cc1)C(O)=O	0.269230769	0.204301075	0.213333333	0.218390805	0.263157895	0.316455696	0.213483146	0.093023256	0.106382979	0.176470588	0.18556701	0.301204819	0.153846154	0.366666667	0.525423729	0.180722892	0.1875	0.206896552	0.177777778	0.191176471	0.226190476	0.24137931	0.515151515	0.179775281	0.180722892	0.178947368	0.324675325	0.206521739	0.252873563	0.233766234	0.211111111	0.256410256	0.186813187	0.132075472	0.265822785	0.166666667	0.265822785	0.389830508	0.204819277	0.265822785	0.301204819	0.206521739	0.316455696	0.212765957	0.142857143	0.225806452	0.202380952	0.268292683	0.194029851	0.183908046	0.175675676	0.155555556	0.179775281	0.202380952	0.194444444	0.154639175	0.215909091	0.278481013	0.205128205	0.147727273	0.174418605	0.162790698	0.211111111	0.171875	0.261904762	0.316455696	0.197368421	0.297619048	0.220930233	0.363636364	0.223529412	0.220930233	0.391304348	0.23943662	0.146067416	0.178571429	0.154639175	0.229885057	0.2	0.218390805	0.590163934	0.151898734	0.25	0.204545455	0.381578947	0.189873418	0.205128205	0.301204819	0.16	0.179775281	0.223529412	0.378378378	0.191011236	0.328767123	0.162790698	0.218390805	0.35	0.25	0.252873563	0.183908046	0.186046512	0.208791209	0.328767123	0.202380952	0.136363636	0.233333333	0.154639175	0.172413793	0.215909091	0.106666667	0.197802198	0.218390805	0.263157895	0.287356322	0.204081633	0.147368421	0.181818182	0.181818182	0.161290323	0.362318841	0.226666667	0.44	0.211764706	0.168421053	0.175675676	0.155555556	0.233766234	0.297619048	0.155555556	0.097087379	0.212765957	0.176470588	0.193548387	0.211111111	0.24	0.178571429	0.263157895	0.158536585	0.2375	0.297297297	0.136363636	0.181818182	0.263157895	0.211111111	0.301204819	0.324675325	0.197674419	0.320512821	0.246575342	0.253333333	0.197674419	0.337662338	0.218390805	0.202380952	0.174418605	0.180722892	0.263157895	0.233333333	0.41509434	0.388888889	0.287356322	0.269230769	0.204819277	0.301204819	0.308823529	0.233766234	0.172413793	0.214285714	0.1875	0.150537634	0.197916667	0.225352113	0.194444444	0.316455696	0.154639175	0.206521739	0.211111111	0.142857143	0.220779221	0.485714286	0.277777778	0.160493827	0.41509434	0.316455696	0.317073171	0.397058824	0.183673469	0.17721519	0.192307692	0.233766234	0.183908046	0.147058824	0.381818182	0.164835165	0.235294118	0.233766234	0.316455696	0.317460317	0.255319149	0.175824176	0.171875	0.266666667	0.514285714	0.152173913	0.145833333	0.211764706	0.252873563	0.263157895	0.195121951	0.208791209	0.183908046	0.189873418	0.168831169	0.215909091	0.171875	0.464285714	0.142857143	0.126315789	0.388888889	0.304878049	0.284090909	0.153061224	0.2	0.233333333	0.228915663	0.193548387	0.24	0.168421053	0.105882353	0.316455696	0.218390805	0.272727273	0.231707317	0.215909091	0.206896552	0.141304348	0.215909091	0.12037037	0.175	0.220930233	0.206521739	0.21686747	0.172043011	0.183908046	0.297619048	0.311688312	0.105263158	0.215909091	0.301204819	0.183908046	0.381818182	0.392857143	0.137931034	0.24137931	0.204545455	0.151162791	0.263157895	0.314285714	0.316455696	0.183908046	0.243902439	0.322580645	0.269662921	0.220930233	0.105263158	0.10989011	0.197916667	0.215909091	0.090909091	0.296296296	0.18556701	0.287356322	0.223529412	0.242424242	0.183908046	0.177083333	0.183908046	0.224719101	0.195121951	0.210526316	0.170212766	0.183908046	0.197916667	0.204081633	0.301204819	0.225806452	0.243902439	0.317073171	0.25974026	0.183908046	0.183908046	0.316455696	0.126315789	0.204545455	0.215909091	0.388888889	0.285714286	0.215909091	0.2	0.301204819	0.2	0.204819277	0.301204819	0.160493827	0.352941176	0.263157895	0.378378378	0.328125	0.157894737	0.15942029	0.211111111	0.204545455	0.13253012	0.23943662	0.197802198	0.222222222	0.325	0.154639175	0.233766234	0.229885057	0.174418605	0.317073171	0.213333333	0.244444444	0.142857143	0.172043011	0.174418605	0.320987654	0.302631579	0.177777778	0.27027027	0.175824176	0.185185185	0.157894737	0.394366197	0.220930233	0.181818182	0.188235294	0.222222222	0.1375	0.338983051	0.177777778	0.183908046	0.142857143	0.204819277	0.142857143	0.222222222	0.111111111	0.381818182	0.2	0.168539326	0.24	0.256410256	0.234567901	0.183908046	0.177083333	0.324324324	0.261904762	0.211111111	0.137931034	0.408450704	0.303030303	0.433962264	0.181818182	0.175	0.560606061	0.284090909	0.164948454	0.24137931	0.25	0.149253731	0.301204819	0.183908046	0.179775281	0.35	0.211111111	0.177083333	0.277777778	0.218390805	0.186046512	0.320987654	0.152941176	0.164948454	0.218390805	0.301204819	0.195652174	0.152173913	0.173469388	0.32	0.381818182	0.35	0.1375	0.223529412	0.168539326	0.211111111	0.126436782	0.381818182	0.256410256	0.246153846	1	0.18556701	0.18556701	0.388888889	0.179775281	0.316455696	0.338028169	0.255813953	0.287356322	0.223529412	0.097560976	0.316455696	0.135416667	0.194444444	0.238095238	0.177777778	0.174418605	0.238636364	0.163043478	0.155555556	0.301204819	0.225806452	0.194444444	0.183908046	0.244897959	0.147727273	0.192771084	0.153061224	0.211111111	0.277777778	0.362068966	0.238636364	0.287356322	0.333333333	0.157894737	0.213333333	0.177777778	0.137931034	0.219512195	0.301204819	0.252873563	0.1375	0.130952381	0.294871795	0.3125	0.209302326	0.381818182	0.195121951	0.212765957	0.136363636	0.211111111	0.23943662	0.144578313	0.119047619	0.175	0.186813187	0.272727273	0.158415842	0.168539326	0.194444444	0.202380952	0.308641975	0.191780822	0.211111111	0.325	0.164705882	0.154761905	0.252631579	0.132075472	0.381578947	0.211111111	0.142857143	0.233766234	0.294117647	0.333333333	0.325	0.138888889	0.378378378	0.265822785	0.226666667	0.180722892	0.233333333	0.227272727	0.252873563	0.141304348	0.194444444	0.157894737	0.136363636	0.137931034	0.215909091	0.301204819	0.243902439	0.146067416	0.211111111	0.2375	0.174418605	0.274725275	0.168539326	0.214285714	0.163043478	0.168421053
C[C@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4ccc(Cl)cc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	0.117117117	0.268518519	0.195876289	0.235849057	0.152380952	0.162162162	0.136752137	0.101851852	0.14159292	0.126126126	0.891891892	0.156521739	0.101694915	0.126315789	0.161616162	0.194174757	0.153846154	0.171171171	0.235849057	0.115789474	0.267326733	0.136752137	0.179245283	0.160714286	0.194174757	0.113821138	0.257425743	0.192982456	0.218181818	0.111111111	0.218181818	0.14953271	0.17699115	0.45	0.146788991	0.113821138	0.146788991	0.138297872	0.157407407	0.146788991	0.156521739	0.192982456	0.162162162	0.252252252	0.151785714	0.168067227	0.105263158	0.205607477	0.153846154	0.132743363	0.142857143	0.162162162	0.150442478	0.105263158	0.193548387	0.12295082	0.2	0.155963303	0.226804124	0.235294118	0.2	0.25	0.252336449	0.162790698	0.139130435	0.162162162	0.208333333	0.155172414	0.287128713	0.203703704	0.216981132	0.160714286	0.18627451	0.107843137	0.186915888	0.169811321	0.12295082	0.346938776	0.18627451	0.259615385	0.140186916	0.094339623	0.160714286	0.201834862	0.203703704	0.133333333	0.101851852	0.156521739	0.128	0.160714286	0.131578947	0.20952381	0.129310345	0.140186916	0.25	0.201834862	0.220183486	0.210526316	0.218181818	0.132743363	0.186915888	0.273584906	0.173076923	0.105263158	0.179245283	0.142857143	0.151260504	0.165137615	0.2	0.161290323	0.185840708	0.201834862	0.152380952	0.151260504	0.7875	0.196428571	0.163934426	0.194444444	0.117647059	0.144230769	0.158415842	0.156521739	0.153153153	0.114754098	0.142857143	0.151785714	0.111111111	0.207207207	0.151785714	0.131147541	0.61627907	0.136363636	0.162393162	0.13559322	0.113207547	0.215686275	0.152380952	0.132075472	0.192307692	0.141509434	0.179245283	0.163934426	0.152380952	0.218181818	0.156521739	0.257425743	0.113043478	0.254901961	0.221052632	0.155339806	0.113043478	0.174311927	0.247619048	0.105263158	0.211538462	0.194174757	0.152380952	0.225225225	0.162790698	0.149425287	0.151260504	0.117117117	0.136363636	0.156521739	0.14	0.111111111	0.165137615	0.154545455	0.153846154	0.1	0.157024793	0.12	0.193548387	0.162162162	0.12295082	0.225225225	0.218181818	0.151260504	0.112149533	0.183486239	0.166666667	0.122641509	0.162790698	0.162162162	0.278846154	0.176470588	0.88	0.113207547	0.102803738	0.111111111	0.132743363	0.170454545	0.202380952	0.224299065	0.140350877	0.111111111	0.162162162	0.186813187	0.201680672	0.109243697	0.162790698	0.168067227	0.169642857	0.169642857	0.216216216	0.196261682	0.155172414	0.152380952	0.23	0.23853211	0.20754717	0.144230769	0.116504854	0.211009174	0.162790698	0.202247191	0.14159292	0.23364486	0.149425287	0.157894737	0.15	0.210526316	0.133928571	0.142857143	0.245098039	0.142857143	0.113207547	0.123966942	0.091743119	0.162162162	0.18018018	0.135416667	0.155963303	0.2	0.130434783	0.214953271	0.211009174	0.177419355	0.202020202	0.140350877	0.192982456	0.188679245	0.240740741	0.230769231	0.155172414	0.235294118	0.130434783	0.2	0.156521739	0.242718447	0.202380952	0.157303371	0.203883495	0.136752137	0.18018018	0.227722772	0.152380952	0.13592233	0.172727273	0.242718447	0.144144144	0.215909091	0.140495868	0.287128713	0.112244898	0.188679245	0.157024793	0.23364486	0.172043011	0.140350877	1	0.151260504	0.194444444	0.150537634	0.196261682	0.12195122	0.242718447	0.13559322	0.23	0.193877551	0.115702479	0.132743363	0.157024793	0.7875	0.156521739	0.168067227	0.144144144	0.278846154	0.184466019	0.132743363	0.185185185	0.162162162	0.178571429	0.201834862	0.2	0.149425287	0.137614679	0.211009174	0.110091743	0.156521739	0.17699115	0.136363636	0.156521739	0.122641509	0.181818182	0.152380952	0.20952381	0.145833333	0.115702479	0.166666667	0.218181818	0.201834862	0.202020202	0.107843137	0.13559322	0.107142857	0.149122807	0.12295082	0.111111111	0.450549451	0.2	0.278846154	0.234042553	0.161016949	0.131578947	0.240740741	0.177570093	0.168141593	0.192307692	0.190909091	0.144230769	0.147826087	0.152380952	0.115702479	0.158878505	0.181818182	0.162162162	0.211538462	0.203883495	0.195876289	0.223529412	0.235849057	0.132743363	0.163461538	0.157407407	0.151260504	0.24	0.19047619	0.202380952	0.127118644	0.194444444	0.113207547	0.14953271	0.213592233	0.132743363	0.112903226	0.138888889	0.139130435	0.229357798	0.117117117	0.201923077	0.144329897	0.147727273	0.162162162	0.202020202	0.28	0.15	0.112903226	0.136752137	0.184210526	0.146067416	0.156521739	0.196261682	0.160714286	0.220183486	0.218181818	0.112903226	0.166666667	0.18018018	0.144144144	0.178571429	0.182692308	0.140495868	0.235849057	0.156521739	0.323529412	0.27184466	0.138211382	0.137614679	0.202380952	0.198198198	0.171717172	0.194444444	0.194444444	0.196428571	0.205882353	0.202380952	0.14953271	0.218390805	0.18556701	1	0.891891892	0.149425287	0.160714286	0.162162162	0.132075472	0.17699115	0.161016949	0.194444444	0.138613861	0.162162162	0.165217391	0.247191011	0.228571429	0.201834862	0.177570093	0.175438596	0.109243697	0.131578947	0.156521739	0.168067227	0.193548387	0.242718447	0.195121951	0.211538462	0.169811321	0.131147541	0.218181818	0.206896552	0.238095238	0.175438596	0.151260504	0.163461538	0.189473684	0.171717172	0.129310345	0.203883495	0.157407407	0.156521739	0.218181818	0.195876289	0.100917431	0.26	0.160714286	0.12173913	0.202380952	0.23	0.61627907	0.179245283	0.218181818	0.107843137	0.153846154	0.081818182	0.202020202	0.146551724	0.141666667	0.154471545	0.102564103	0.193548387	0.105263158	0.139130435	0.204301075	0.185840708	0.149122807	0.180952381	0.099099099	0.133858268	0.45	0.203703704	0.185840708	0.194444444	0.111111111	0.163793103	0.146788991	0.224299065	0.175824176	0.20952381	0.213592233	0.114285714	0.194174757	0.142857143	0.33	0.218181818	0.160714286	0.193548387	0.189473684	0.179245283	0.203883495	0.2	0.156521739	0.233009709	0.20952381	0.218181818	0.24	0.135135135	0.194915254	0.102564103	0.114035088	0.118644068	0.114754098
C[C@@H](Oc1cc(Cn2c3cc(ccc3n(-c3noc4cc(Cl)ccc34)c2=O)C(F)(F)F)ccc1Cl)C(O)=O	0.127272727	0.268518519	0.195876289	0.235849057	0.152380952	0.162162162	0.136752137	0.101851852	0.12173913	0.126126126	1	0.156521739	0.101694915	0.126315789	0.161616162	0.194174757	0.153846154	0.171171171	0.259615385	0.115789474	0.267326733	0.136752137	0.179245283	0.160714286	0.194174757	0.113821138	0.27	0.192982456	0.218181818	0.111111111	0.229357798	0.14953271	0.17699115	0.494845361	0.146788991	0.113821138	0.146788991	0.138297872	0.157407407	0.146788991	0.156521739	0.192982456	0.162162162	0.252252252	0.151785714	0.168067227	0.105263158	0.205607477	0.153846154	0.132743363	0.142857143	0.162162162	0.150442478	0.105263158	0.193548387	0.12295082	0.2	0.155963303	0.226804124	0.247524752	0.2	0.25	0.252336449	0.162790698	0.139130435	0.162162162	0.208333333	0.155172414	0.287128713	0.203703704	0.228571429	0.171171171	0.198019802	0.107843137	0.186915888	0.169811321	0.12295082	0.360824742	0.18627451	0.259615385	0.140186916	0.094339623	0.160714286	0.212962963	0.203703704	0.133333333	0.101851852	0.156521739	0.128	0.160714286	0.14159292	0.20952381	0.129310345	0.140186916	0.25	0.201834862	0.209090909	0.210526316	0.218181818	0.132743363	0.186915888	0.273584906	0.173076923	0.105263158	0.179245283	0.152542373	0.151260504	0.165137615	0.2	0.161290323	0.185840708	0.201834862	0.152380952	0.151260504	0.857142857	0.196428571	0.163934426	0.194444444	0.117647059	0.144230769	0.158415842	0.156521739	0.153153153	0.114754098	0.142857143	0.131578947	0.111111111	0.207207207	0.151785714	0.131147541	0.674698795	0.136363636	0.162393162	0.13559322	0.113207547	0.215686275	0.152380952	0.132075472	0.192307692	0.141509434	0.179245283	0.163934426	0.152380952	0.229357798	0.156521739	0.27	0.113043478	0.267326733	0.221052632	0.144230769	0.113043478	0.174311927	0.247619048	0.105263158	0.211538462	0.194174757	0.152380952	0.225225225	0.162790698	0.149425287	0.151260504	0.127272727	0.136363636	0.156521739	0.14	0.111111111	0.165137615	0.154545455	0.153846154	0.1	0.147540984	0.12	0.193548387	0.162162162	0.12295082	0.225225225	0.207207207	0.151260504	0.112149533	0.183486239	0.157024793	0.122641509	0.162790698	0.162162162	0.278846154	0.176470588	0.807692308	0.113207547	0.102803738	0.111111111	0.132743363	0.170454545	0.202380952	0.224299065	0.140350877	0.111111111	0.162162162	0.186813187	0.201680672	0.109243697	0.162790698	0.168067227	0.169642857	0.169642857	0.216216216	0.196261682	0.155172414	0.152380952	0.23	0.25	0.20754717	0.144230769	0.116504854	0.211009174	0.162790698	0.202247191	0.14159292	0.23364486	0.149425287	0.157894737	0.15	0.210526316	0.133928571	0.152542373	0.245098039	0.142857143	0.113207547	0.123966942	0.091743119	0.162162162	0.18018018	0.135416667	0.155963303	0.2	0.130434783	0.214953271	0.211009174	0.177419355	0.202020202	0.140350877	0.192982456	0.188679245	0.252336449	0.230769231	0.155172414	0.247524752	0.111111111	0.2	0.156521739	0.254901961	0.202380952	0.157303371	0.203883495	0.136752137	0.18018018	0.24	0.152380952	0.13592233	0.172727273	0.242718447	0.144144144	0.215909091	0.140495868	0.287128713	0.101010101	0.188679245	0.147540984	0.23364486	0.172043011	0.140350877	0.891891892	0.151260504	0.194444444	0.150537634	0.196261682	0.12195122	0.242718447	0.13559322	0.23	0.206185567	0.115702479	0.132743363	0.147540984	0.857142857	0.156521739	0.168067227	0.144144144	0.278846154	0.184466019	0.132743363	0.185185185	0.162162162	0.178571429	0.212962963	0.2	0.149425287	0.137614679	0.211009174	0.110091743	0.156521739	0.17699115	0.136363636	0.156521739	0.122641509	0.181818182	0.152380952	0.20952381	0.145833333	0.115702479	0.166666667	0.229357798	0.212962963	0.202020202	0.107843137	0.13559322	0.107142857	0.149122807	0.12295082	0.111111111	0.466666667	0.2	0.278846154	0.247311828	0.151260504	0.131578947	0.252336449	0.177570093	0.168141593	0.192307692	0.190909091	0.144230769	0.147826087	0.152380952	0.115702479	0.158878505	0.181818182	0.162162162	0.235294118	0.203883495	0.195876289	0.223529412	0.259615385	0.132743363	0.163461538	0.157407407	0.151260504	0.24	0.19047619	0.202380952	0.127118644	0.194444444	0.113207547	0.14953271	0.213592233	0.132743363	0.112903226	0.138888889	0.139130435	0.229357798	0.117117117	0.201923077	0.144329897	0.147727273	0.162162162	0.202020202	0.28	0.15	0.112903226	0.136752137	0.184210526	0.146067416	0.156521739	0.196261682	0.160714286	0.209090909	0.229357798	0.112903226	0.157024793	0.18018018	0.144144144	0.178571429	0.182692308	0.140495868	0.235849057	0.156521739	0.363636364	0.297029703	0.138211382	0.137614679	0.202380952	0.198198198	0.171717172	0.194444444	0.194444444	0.196428571	0.205882353	0.202380952	0.14953271	0.218390805	0.18556701	0.891891892	1	0.149425287	0.160714286	0.162162162	0.132075472	0.166666667	0.161016949	0.194444444	0.138613861	0.162162162	0.165217391	0.247191011	0.228571429	0.212962963	0.177570093	0.185840708	0.109243697	0.131578947	0.156521739	0.168067227	0.193548387	0.242718447	0.195121951	0.211538462	0.169811321	0.131147541	0.229357798	0.206896552	0.238095238	0.185840708	0.151260504	0.163461538	0.189473684	0.171717172	0.129310345	0.203883495	0.168224299	0.156521739	0.218181818	0.195876289	0.100917431	0.272727273	0.160714286	0.12173913	0.202380952	0.23	0.674698795	0.179245283	0.229357798	0.107843137	0.153846154	0.081818182	0.202020202	0.146551724	0.141666667	0.154471545	0.102564103	0.193548387	0.105263158	0.139130435	0.204301075	0.185840708	0.149122807	0.180952381	0.099099099	0.133858268	0.494845361	0.203703704	0.185840708	0.194444444	0.111111111	0.163793103	0.146788991	0.224299065	0.175824176	0.20952381	0.225490196	0.114285714	0.194174757	0.152542373	0.33	0.218181818	0.160714286	0.193548387	0.189473684	0.179245283	0.203883495	0.2	0.156521739	0.233009709	0.20952381	0.229357798	0.24	0.135135135	0.194915254	0.102564103	0.114035088	0.118644068	0.114754098
OC(=O)[C@H](Cc1ccccc1)Oc1ccc(cc1)-c1ccccc1	0.253731343	0.168674699	0.1875	0.181818182	0.246153846	0.289855072	0.207792208	0.128571429	0.1125	0.197183099	0.149425287	0.256756757	0.139240506	0.264150943	0.229508197	0.202898551	0.176470588	0.184210526	0.181818182	0.32	0.23943662	0.207792208	0.328125	0.2	0.202898551	0.154761905	0.318181818	0.170731707	0.205128205	0.176470588	0.146341463	0.276923077	0.192307692	0.09375	0.287878788	0.154761905	0.231884058	0.395833333	0.180555556	0.231884058	0.256756757	0.170731707	0.289855072	0.164705882	0.171052632	0.192771084	0.194444444	0.271428571	0.181818182	0.189189189	0.180327869	0.141025641	0.139240506	0.194444444	0.203389831	0.154761905	0.179487179	0.246376812	0.196969697	0.131578947	0.194444444	0.197183099	0.175	0.2	0.213333333	0.289855072	0.169230769	0.287671233	0.216216216	0.285714286	0.219178082	0.168831169	0.396551724	0.303571429	0.191780822	0.166666667	0.154761905	0.226666667	0.246153846	0.166666667	0.389830508	0.134328358	0.232876712	0.1375	0.25	0.215384615	0.196969697	0.256756757	0.147727273	0.184210526	0.141025641	0.298507463	0.213333333	0.242424242	0.197183099	0.181818182	0.256756757	0.229508197	0.205128205	0.189189189	0.144736842	0.172839506	0.322580645	0.194444444	0.103896104	0.156626506	0.154761905	0.175675676	0.179487179	0.192982456	0.160493827	0.213333333	0.246153846	0.243589744	0.170454545	0.146341463	0.186046512	0.155844156	0.1625	0.316666667	0.184615385	0.207792208	0.222222222	0.156626506	0.180327869	0.186666667	0.176470588	0.27027027	0.141025641	0.101123596	0.207317073	0.148648649	0.129411765	0.205128205	0.181818182	0.135135135	0.246153846	0.194029851	0.2	0.306451613	0.103896104	0.186046512	0.246153846	0.146341463	0.256756757	0.318181818	0.205479452	0.294117647	0.206349206	0.253968254	0.205479452	0.294117647	0.22972973	0.194444444	0.131578947	0.202898551	0.246153846	0.2	0.764705882	1	0.243589744	0.253731343	0.214285714	0.256756757	0.275862069	0.176470588	0.242857143	0.175675676	0.15942029	0.135802469	0.204819277	0.180327869	0.203389831	0.289855072	0.154761905	0.170731707	0.175	0.168674699	0.179104478	0.308823529	0.234567901	0.215384615	0.764705882	0.289855072	0.24	0.509433962	0.147727273	0.2	0.181818182	0.176470588	0.189189189	0.26	0.742857143	0.1375	0.216216216	0.176470588	0.289855072	0.47826087	0.226190476	0.15	0.2	0.2375	0.3	0.197368421	0.172839506	0.173333333	0.236842105	0.246153846	0.23880597	0.130952381	0.142857143	0.161764706	0.19047619	0.179487179	0.2	0.595238095	0.186666667	0.12195122	1	0.277777778	0.240506329	0.166666667	0.242857143	0.156626506	0.225352113	0.185185185	0.181818182	0.156626506	0.112676056	0.289855072	0.166666667	0.210526316	0.228571429	0.179487179	0.232876712	0.153846154	0.179487179	0.115789474	0.161764706	0.232876712	0.170731707	0.178082192	0.13253012	0.157894737	0.287671233	0.34375	0.125	0.179487179	0.256756757	0.142857143	0.742857143	0.702702703	0.166666667	0.207792208	0.166666667	0.105263158	0.246153846	0.327586207	0.289855072	0.142857143	0.191780822	0.522727273	0.240506329	0.216216216	0.095238095	0.116883117	0.204819277	0.179487179	0.095238095	0.216216216	0.149425287	0.243589744	0.219178082	0.218181818	0.142857143	0.152941176	0.142857143	0.220779221	0.23880597	0.203125	0.158536585	0.189189189	0.204819277	0.170454545	0.256756757	0.192771084	0.191780822	0.24	0.242424242	0.189189189	0.142857143	0.289855072	0.15	0.1375	0.179487179	1	0.292307692	0.210526316	0.246153846	0.256756757	0.1625	0.197183099	0.256756757	0.215384615	0.327586207	0.246153846	0.298507463	0.25	0.158536585	0.181818182	0.146341463	0.1375	0.161764706	0.303571429	0.205128205	0.2	0.246575342	0.154761905	0.176470588	0.194805195	0.194444444	0.24	0.1875	0.2125	0.141025641	0.13253012	0.162162162	0.277777778	0.3125	0.151898734	0.274193548	0.135802469	0.208955224	0.158536585	0.3125	0.184210526	0.141025641	0.228571429	0.183098592	0.117647059	0.56097561	0.181818182	0.189189189	0.157142857	0.231884058	0.168674699	0.166666667	0.164383562	0.742857143	0.207792208	0.186666667	0.181818182	0.276923077	0.231884058	0.189189189	0.152941176	0.296875	0.213333333	0.175	0.166666667	0.370967742	0.365384615	0.418604651	0.141025641	0.161764706	0.275362319	0.240506329	0.152941176	0.207792208	0.233766234	0.192307692	0.256756757	0.142857143	0.2	0.256756757	0.146341463	0.180722892	0.234567901	0.166666667	0.279411765	0.277777778	0.185714286	0.180722892	0.181818182	0.256756757	0.158536585	0.181818182	0.176470588	0.292307692	0.742857143	0.273972603	0.1875	0.186666667	0.186666667	0.175	0.152777778	0.742857143	0.276923077	0.222222222	0.388888889	0.149425287	0.149425287	1	0.184210526	0.289855072	0.31147541	0.256756757	0.25974026	0.219178082	0.153846154	0.289855072	0.160493827	0.224137931	0.219178082	0.12345679	0.162162162	0.189873418	0.15	0.155844156	0.256756757	0.192771084	0.203389831	0.142857143	0.188888889	0.178082192	0.253731343	0.152941176	0.146341463	0.234567901	0.684210526	0.189873418	0.243589744	0.327868852	0.158730159	0.169230769	0.166666667	0.166666667	0.197183099	0.256756757	0.205128205	0.117647059	0.176470588	0.303030303	0.267605634	0.171052632	0.742857143	0.169014085	0.207317073	0.103896104	0.146341463	0.303571429	0.111111111	0.128571429	0.161764706	0.192307692	0.243589744	0.146067416	0.155844156	0.203389831	0.194444444	0.263888889	0.2	0.160493827	0.246575342	0.217391304	0.123287671	0.223529412	0.09375	0.25	0.160493827	0.171052632	0.176470588	0.266666667	0.287878788	0.246575342	0.196428571	0.298507463	0.197183099	0.241935484	0.202898551	0.156626506	0.207792208	0.205128205	0.184210526	0.203389831	0.158730159	0.103896104	0.166666667	0.179487179	0.256756757	0.242857143	0.175675676	0.146341463	0.235294118	0.178082192	0.231707317	0.155844156	0.175675676	0.164556962	0.156626506
CC(C)c1ccc(cc1)-c1nc(CCOc2ccc3[C@H](CC(O)=O)CCc3c2)c(C)o1	0.212765957	0.165137615	0.139784946	0.18627451	0.405063291	0.38372093	0.413793103	0.26744186	0.122641509	0.15	0.160714286	0.194174757	0.224489796	0.197530864	0.179775281	0.189473684	0.145833333	0.176470588	0.260416667	0.170731707	0.18	0.464285714	0.223404255	0.188118812	0.189473684	0.459770115	0.285714286	0.166666667	0.158878505	0.157894737	0.24	0.4125	0.464285714	0.125	0.12745098	0.476744186	0.402439024	0.197530864	0.23655914	0.402439024	0.194174757	0.2	0.38372093	0.151785714	0.252631579	0.357894737	0.208333333	0.144230769	0.158536585	0.340909091	0.159090909	0.178217822	0.25	0.208333333	0.16091954	0.443181818	0.196078431	0.414634146	0.147368421	0.148514851	0.148514851	0.23655914	0.137614679	0.153846154	0.390804598	0.38372093	0.325	0.377777778	0.165048544	0.318681319	0.166666667	0.176470588	0.290697674	0.537313433	0.231578947	0.14	0.459770115	0.184466019	0.180851064	0.130841121	0.204301075	0.115789474	0.379310345	0.174757282	0.237113402	0.197802198	0.493150685	0.194174757	0.455555556	1	0.166666667	0.285714286	0.44047619	0.217391304	0.23655914	0.163461538	0.28125	0.193181818	0.158878505	0.340909091	0.231578947	0.168224299	0.435897436	0.208333333	0.161616162	0.166666667	0.459770115	0.158415842	0.196078431	0.139534884	0.203883495	0.198019802	0.405063291	0.233009709	0.17699115	0.333333333	0.375	0.252631579	0.481927711	0.172043011	0.35443038	0.182692308	0.421686747	0.482352941	0.159090909	0.133333333	0.157894737	0.377777778	0.166666667	0.132743363	0.172727273	0.197916667	0.2	0.409090909	0.173913043	0.14	0.405063291	0.279069767	0.14	0.168421053	0.161616162	0.375	0.405063291	0.24	0.194174757	0.285714286	0.388235294	0.268817204	0.152173913	0.345679012	0.388235294	0.421686747	0.163461538	0.208333333	0.171717172	0.189473684	0.405063291	0.35483871	0.153846154	0.184210526	0.198113208	0.212765957	0.825396825	0.194174757	0.283950617	0.157894737	0.231578947	0.231578947	0.506849315	0.232323232	0.428571429	0.545454545	0.16091954	0.38372093	0.459770115	0.166666667	0.169811321	0.233009709	0.238636364	0.239583333	0.203703704	0.252873563	0.168831169	0.38372093	0.28125	0.428571429	0.159292035	0.161290323	0.5	0.157894737	0.340909091	0.207792208	0.166666667	0.12037037	0.411764706	0.157894737	0.38372093	0.180722892	0.33	0.22	0.153846154	0.34375	0.174757282	0.315217391	0.358695652	0.168316832	0.569620253	0.405063291	0.177083333	0.179245283	0.191919192	0.345679012	0.206896552	0.184466019	0.153846154	0.197530864	0.226804124	0.161904762	0.184210526	0.370786517	0.230769231	0.185185185	0.828125	0.166666667	0.17	0.431818182	0.173913043	0.465116279	0.135416667	0.38372093	0.141509434	0.222222222	0.432098765	0.196078431	0.428571429	0.188118812	0.184466019	0.152542373	0.197802198	0.445783133	0.166666667	0.137254902	0.180952381	0.216494845	0.377777778	0.247311828	0.132075472	0.196078431	0.194174757	0.156862745	0.166666667	0.1625	0.2	0.413793103	0.163461538	0.106796117	0.405063291	0.150537634	0.38372093	0.229166667	0.329545455	0.168674699	0.347368421	0.165048544	0.112359551	0.148514851	0.428571429	0.184466019	0.1	0.395348837	0.160714286	0.198113208	0.178217822	0.168674699	0.242105263	0.454545455	0.229166667	0.425287356	0.177083333	0.175824176	0.488095238	0.340909091	0.428571429	0.17699115	0.194174757	0.357894737	0.329545455	0.28125	0.178947368	0.340909091	0.229166667	0.38372093	0.22	0.174757282	0.196078431	0.184210526	0.151515152	0.418604651	0.5	0.194174757	0.160377358	0.419753086	0.194174757	0.252873563	0.175824176	0.405063291	0.285714286	0.204819277	0.453488372	0.158536585	0.24	0.174757282	0.224719101	0.537313433	0.409090909	0.2	0.32967033	0.459770115	0.157894737	0.173076923	0.148514851	0.28125	0.177777778	0.411111111	0.202020202	0.180952381	0.148514851	0.402298851	0.310344828	0.18627451	0.434210526	0.244897959	0.193548387	0.453488372	0.357142857	0.142857143	0.239583333	0.303370787	0.14	0.177777778	0.175	0.260416667	0.340909091	0.144329897	0.15	0.233009709	0.128712871	0.161616162	0.166666667	0.413793103	0.155339806	0.173913043	0.4125	0.197916667	0.340909091	0.471264368	0.22826087	0.390804598	0.169811321	0.175257732	0.402439024	0.134831461	0.197368421	0.239583333	0.197802198	0.168316832	0.230769231	0.471264368	0.413793103	0.315789474	0.15	0.194174757	0.242105263	0.188118812	0.28125	0.24	0.454545455	0.203703704	0.141509434	0.329545455	0.418604651	0.4125	0.471264368	0.18627451	0.194174757	0.136363636	0.301075269	0.477272727	0.225806452	0.166666667	0.28125	0.115789474	0.144230769	0.155339806	0.180952381	0.20212766	0.166666667	0.4125	0.156626506	0.179775281	0.160714286	0.160714286	0.184210526	1	0.38372093	0.182795699	0.413793103	0.365591398	0.178217822	0.166666667	0.38372093	0.158878505	0.188235294	0.155339806	0.18627451	0.148514851	0.24	0.196078431	0.352272727	0.194174757	0.357894737	0.16091954	0.229166667	0.223214286	0.380952381	0.175257732	0.454545455	0.24	0.181818182	0.146341463	0.24	0.233009709	0.423076923	0.157303371	0.204545455	0.779411765	0.2	0.23655914	0.194174757	0.158878505	0.177777778	0.134020619	0.221052632	0.318681319	0.226804124	0.166666667	0.13	0.172727273	0.161616162	0.24	0.537313433	0.134020619	0.147368421	0.197802198	0.182692308	0.35106383	0.434782609	0.202020202	0.16091954	0.208333333	0.222222222	0.146067416	0.148148148	0.32967033	0.212765957	0.142857143	0.367346939	0.125	0.237113402	0.148148148	0.265957447	0.157894737	0.388888889	0.18556701	0.375	0.127906977	0.285714286	0.210526316	0.175824176	0.189473684	0.166666667	0.171428571	0.158878505	0.224489796	0.16091954	0.157303371	0.161616162	0.2	0.196078431	0.194174757	0.193877551	0.181818182	0.24	0.163265306	0.841269841	0.212962963	0.202020202	0.285714286	0.487804878	0.482352941
Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
OC(=O)[C@H](Cc1ccc(OCCc2ccc(Br)cc2)cc1)Nc1ccccc1C(=O)c1ccccc1	0.238095238	0.181818182	0.2	0.180851064	0.278481013	0.651515152	0.20212766	0.1	0.101010101	0.166666667	0.132075472	0.569444444	0.145833333	0.279411765	0.266666667	0.183908046	0.234567901	0.182795699	0.15625	0.194444444	0.186813187	0.20212766	0.25	0.170212766	0.183908046	0.147058824	0.304878049	0.171717172	0.212765957	0.219512195	0.163265306	0.271604938	0.20212766	0.086956522	0.544117647	0.158415842	0.296296296	0.403225806	0.179775281	0.296296296	0.569444444	0.171717172	0.651515152	0.19	0.135416667	0.239583333	0.204545455	0.26744186	0.180555556	0.2	0.179487179	0.172043011	0.145833333	0.204545455	0.22972973	0.13592233	0.178947368	0.277108434	0.164705882	0.127659574	0.177777778	0.141304348	0.175257732	0.194029851	0.247191011	0.651515152	0.2	0.605633803	0.182795699	0.170212766	0.224719101	0.170212766	0.364864865	0.24	0.138297872	0.130434783	0.147058824	0.191489362	0.188235294	0.180851064	0.307692308	0.156626506	0.264367816	0.15625	0.170212766	0.178571429	0.253164557	0.569444444	0.141509434	0.182795699	0.211111111	0.188888889	0.21978022	0.259259259	0.141304348	0.193548387	0.189473684	0.217948718	0.212765957	0.2	0.150537634	0.18556701	0.342105263	0.204545455	0.117021277	0.208333333	0.17	0.150537634	0.178947368	0.128205128	0.163265306	0.168421053	0.278481013	0.426829268	0.14953271	0.163265306	0.196078431	0.12371134	0.153061224	0.706896552	0.197530864	0.20212766	0.227272727	0.16	0.179487179	0.135416667	0.219512195	0.357142857	0.172043011	0.092592593	0.155339806	0.153846154	0.171717172	0.2	0.209876543	0.142857143	0.278481013	0.136363636	0.181818182	0.553846154	0.117021277	0.196078431	0.278481013	0.163265306	0.569444444	0.304878049	0.213483146	0.301204819	0.156626506	0.2375	0.213483146	0.317073171	0.193548387	0.204545455	0.127659574	0.183908046	0.278481013	0.260869565	0.333333333	0.31147541	0.539473684	0.238095238	0.220930233	0.569444444	0.287671233	0.219512195	0.175824176	0.175824176	0.176470588	0.142857143	0.224489796	0.194805195	0.22972973	0.651515152	0.147058824	0.183673469	0.1875	0.125	0.192771084	0.238636364	0.5	0.137931034	0.355932203	0.651515152	0.153061224	0.351351351	0.130841121	0.180722892	0.166666667	0.219512195	0.2	0.169014085	0.285714286	0.121212121	0.25	0.219512195	0.651515152	0.23943662	0.464285714	0.142857143	0.194029851	0.4875	0.275862069	0.144329897	0.138613861	0.173913043	0.2	0.278481013	0.170454545	0.15	0.14893617	0.164705882	0.1875	0.204301075	0.194029851	0.359375	0.135416667	0.12	0.31147541	0.6	0.421686747	0.156862745	0.215909091	0.208333333	0.175824176	0.208333333	0.209876543	0.148514851	0.125	0.651515152	0.168421053	0.308823529	0.247058824	0.178947368	0.222222222	0.134020619	0.204301075	0.105263158	0.137931034	0.25	0.171717172	0.177777778	0.151515152	0.136842105	0.605633803	0.261904762	0.1	0.178947368	0.569444444	0.186813187	0.285714286	0.296875	0.142857143	0.20212766	0.180851064	0.106382979	0.278481013	0.701754386	0.397435897	0.161290323	0.244186047	0.242857143	0.475	0.182795699	0.072289157	0.092783505	0.224489796	0.178947368	0.126582278	0.25	0.132075472	0.539473684	0.211111111	0.242857143	0.161290323	0.156862745	0.161290323	0.239130435	0.170454545	0.197530864	0.15	0.2	0.224489796	0.14953271	0.569444444	0.239583333	0.244186047	0.153061224	0.259259259	0.2	0.161290323	0.651515152	0.131313131	0.15625	0.178947368	0.31147541	0.6	0.230769231	0.202380952	0.569444444	0.164948454	0.206896552	0.569444444	0.137931034	0.732142857	0.278481013	0.188888889	0.343283582	0.138613861	0.180555556	0.163265306	0.15625	0.125	0.24	0.2	0.195402299	0.21978022	0.147058824	0.219512195	0.166666667	0.177777778	0.153061224	0.2	0.27173913	0.159574468	0.151515152	0.127659574	0.302325581	0.444444444	0.168421053	0.285714286	0.142857143	0.174418605	0.138613861	0.253012048	0.170212766	0.172043011	0.177777778	0.181818182	0.103448276	0.292307692	0.15625	0.2	0.147727273	0.166666667	0.125	0.155555556	0.117021277	0.285714286	0.215053763	0.172043011	0.209876543	0.271604938	0.179775281	0.2	0.145631068	0.661290323	0.247191011	0.175257732	0.168539326	0.346153846	0.685185185	0.396551724	0.172043011	0.137931034	0.255813953	0.421686747	0.145631068	0.20212766	0.223404255	0.171428571	0.569444444	0.161290323	0.170212766	0.189473684	0.163265306	0.216494845	0.5	0.168421053	0.175824176	0.302325581	0.144444444	0.145631068	0.180851064	0.569444444	0.12745098	0.144329897	0.153846154	0.650793651	0.285714286	0.177083333	0.230769231	0.184782609	0.172043011	0.212765957	0.119565217	0.285714286	0.271604938	0.228571429	0.338028169	0.132075472	0.132075472	0.31147541	0.182795699	0.651515152	1	0.298850575	0.581081081	0.211111111	0.117647059	0.651515152	0.151515152	0.151898734	0.184782609	0.144329897	0.127659574	0.1875	0.178947368	0.159574468	0.569444444	0.239583333	0.22972973	0.161290323	0.20952381	0.152173913	0.130434783	0.134615385	0.163265306	0.5	0.292307692	0.1875	0.426829268	0.442857143	0.134146341	0.215189873	0.180851064	0.142857143	0.193181818	0.569444444	0.212765957	0.103448276	0.204819277	0.247058824	0.641791045	0.184782609	0.285714286	0.144444444	0.155339806	0.117021277	0.163265306	0.24	0.086956522	0.192771084	0.137931034	0.189473684	0.481012658	0.161904762	0.197802198	0.22972973	0.204545455	0.460526316	0.243243243	0.163265306	0.21978022	0.181818182	0.172413793	0.441860465	0.086956522	0.170212766	0.163265306	0.135416667	0.219512195	0.575342466	0.75	0.144329897	0.16	0.188888889	0.25	0.227848101	0.183908046	0.208333333	0.164948454	0.212765957	0.134020619	0.22972973	0.134146341	0.117021277	0.142857143	0.178947368	0.569444444	0.188888889	0.188888889	0.163265306	0.181818182	0.177777778	0.49382716	0.197802198	0.188888889	0.142857143	0.16
CC(C)Cc1ccc(cc1)C(=O)NCc1cc(OCCc2nc(oc2C)-c2ccccc2)ccc1O	0.258064516	0.214953271	0.184782609	0.227722772	0.5	0.525	0.415730337	0.272727273	0.184466019	0.216494845	0.166666667	0.298969072	0.217821782	0.25	0.213483146	0.260869565	0.255555556	0.194174757	0.252525253	0.192771084	0.198019802	0.415730337	0.216494845	0.255102041	0.260869565	0.203703704	0.333333333	0.216981132	0.282828283	0.215053763	0.221153846	0.487179487	0.518072289	0.140495868	0.229166667	0.214953271	0.475	0.282051282	0.204081633	0.475	0.298969072	0.216981132	0.525	0.2	0.22	0.389473684	0.252631579	0.257731959	0.166666667	0.390804598	0.166666667	0.184466019	0.171428571	0.252631579	0.268292683	0.181818182	0.225490196	0.469135802	0.302325581	0.144230769	0.239583333	0.18	0.245098039	0.1625	0.425287356	0.525	0.197802198	0.494117647	0.23	0.336956522	0.22	0.194174757	0.390243902	0.23255814	0.212121212	0.21875	0.19266055	0.201923077	0.252747253	0.265306122	0.263736264	0.159574468	0.430232558	0.169811321	0.294736842	0.258426966	0.244444444	0.298969072	0.207207207	0.413793103	0.196078431	0.363636364	0.425287356	0.292134831	0.18	0.24	0.326315789	0.213483146	0.282828283	0.390804598	0.188118812	0.230769231	0.554054054	0.252631579	0.123809524	0.205607477	0.19266055	0.224489796	0.225490196	0.188235294	0.198113208	0.227722772	0.5	0.274509804	0.182608696	0.336842105	0.37755102	0.161904762	0.2	0.287356322	0.222222222	0.211538462	0.44047619	0.216981132	0.166666667	0.22	0.215053763	0.511904762	0.173076923	0.159292035	0.189189189	0.191919192	0.216981132	0.411111111	0.206521739	0.147058824	0.5	0.241758242	0.27173913	0.252747253	0.123809524	0.37755102	0.5	0.221153846	0.298969072	0.333333333	0.406976744	0.315217391	0.172043011	0.34939759	0.406976744	0.5125	0.192307692	0.252631579	0.144230769	0.260869565	0.5	0.402173913	0.24	0.256756757	0.313131313	0.258064516	0.456790123	0.298969072	0.244186047	0.215053763	0.2	0.2	0.189473684	0.213592233	0.430107527	0.206896552	0.268292683	0.525	0.19266055	0.216981132	0.221153846	0.19266055	0.230769231	0.22	0.291262136	0.217391304	0.256756757	0.525	0.3125	0.547945205	0.175438596	0.275862069	0.193548387	0.215053763	0.390804598	0.185185185	0.220779221	0.127272727	0.464285714	0.215053763	0.525	0.202380952	0.528089888	0.213592233	0.1625	0.483146067	0.215686275	0.215686275	0.361702128	0.21	0.426966292	0.5	0.195876289	0.185185185	0.198019802	0.204301075	0.227272727	0.237623762	0.1625	0.265822785	0.196078431	0.201923077	0.256756757	0.524390244	0.27184466	0.201834862	0.445783133	0.205607477	0.25	0.433333333	0.206521739	0.205607477	0.166666667	0.525	0.252525253	0.228915663	0.451219512	0.225490196	0.447058824	0.182692308	0.237623762	0.139344262	0.154639175	0.597402597	0.216981132	0.293478261	0.175925926	0.163461538	0.494117647	0.293478261	0.194174757	0.225490196	0.298969072	0.174757282	0.220779221	0.263157895	0.193877551	0.415730337	0.203883495	0.13592233	0.5	0.264367816	0.525	0.18627451	0.395348837	0.204819277	0.488636364	0.23	0.146067416	0.144230769	0.430107527	0.225490196	0.146067416	0.430232558	0.17699115	0.313131313	0.22	0.19047619	0.174757282	0.212962963	0.18627451	0.426966292	0.195876289	0.195652174	0.219047619	0.390804598	0.430107527	0.182608696	0.298969072	0.389473684	0.395348837	0.3125	0.23655914	0.390804598	0.174757282	0.525	0.201923077	0.169811321	0.225490196	0.256756757	0.258064516	0.420454545	0.212765957	0.298969072	0.2	0.456790123	0.298969072	0.217391304	0.279069767	0.5	0.363636364	0.256097561	0.185185185	0.166666667	0.221153846	0.169811321	0.178947368	0.23255814	0.411111111	0.231578947	0.393258427	0.19266055	0.215053763	0.168224299	0.239583333	0.3125	0.211111111	0.444444444	0.184466019	0.175925926	0.226804124	0.488095238	0.426829268	0.192307692	0.493333333	0.168224299	0.266666667	0.185185185	0.444444444	0.268041237	0.184466019	0.322222222	0.21875	0.135416667	0.2125	0.252525253	0.390804598	0.14	0.255319149	0.19266055	0.147058824	0.18	0.220779221	0.415730337	0.22	0.206521739	0.487179487	0.242105263	0.390804598	0.212962963	0.288888889	0.425287356	0.233009709	0.17	0.512820513	0.253012048	0.287671233	0.184466019	0.154639175	0.222222222	0.27184466	0.212962963	0.415730337	0.376344086	0.130952381	0.298969072	0.174757282	0.255102041	0.326315789	0.221153846	0.224299065	0.291262136	0.252525253	0.263157895	0.488095238	0.348837209	0.201834862	0.227722772	0.298969072	0.163636364	0.278350515	0.220183486	0.285714286	0.220779221	0.326315789	0.184782609	0.207920792	0.22	0.221153846	0.183673469	0.220779221	0.487179487	0.192771084	0.255813953	0.17699115	0.166666667	0.256756757	0.413793103	0.525	0.298850575	1	0.477272727	0.22	0.14893617	0.525	0.144144144	0.181818182	0.232323232	0.180952381	0.226804124	0.257425743	0.225490196	0.340659341	0.298969072	0.389473684	0.268292683	0.18627451	0.238938053	0.352272727	0.13592233	0.190909091	0.221153846	0.303921569	0.227848101	0.257425743	0.274509804	0.561643836	0.139784946	0.184782609	0.377777778	0.193877551	0.242105263	0.298969072	0.282828283	0.135416667	0.189473684	0.265957447	0.430232558	0.232323232	0.220779221	0.148514851	0.189189189	0.123809524	0.221153846	0.23255814	0.107843137	0.142857143	0.154639175	0.247524752	0.494252874	0.194690265	0.232323232	0.268292683	0.252631579	0.265306122	0.265060241	0.27	0.393258427	0.21875	0.173469388	0.457446809	0.140495868	0.294736842	0.27	0.22	0.215053763	0.505882353	0.296703297	0.319148936	0.149425287	0.363636364	0.229166667	0.195652174	0.260869565	0.205607477	0.2	0.282828283	0.205882353	0.268292683	0.139784946	0.123809524	0.193877551	0.225490196	0.298969072	0.237113402	0.224489796	0.221153846	0.244680851	0.4	0.288461538	0.232323232	0.237113402	0.201923077	0.216981132
COc1cccc(c1)-c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1	0.234693878	0.218181818	0.189473684	0.20754717	0.475	0.852941176	0.397849462	0.247311828	0.145454545	0.244897959	0.161016949	0.547619048	0.20952381	0.3	0.230769231	0.224489796	0.231578947	0.245098039	0.230769231	0.226190476	0.262626263	0.397849462	0.232323232	0.20952381	0.224489796	0.185840708	0.319148936	0.198198198	0.235849057	0.21875	0.224299065	0.463414634	0.368421053	0.154471545	0.452380952	0.218181818	0.469879518	0.316455696	0.196078431	0.469879518	0.547619048	0.198198198	0.852941176	0.236363636	0.211538462	0.387755102	0.23	0.285714286	0.172413793	0.358695652	0.159574468	0.26	0.154545455	0.23	0.186813187	0.196428571	0.216981132	0.464285714	0.183673469	0.171428571	0.205882353	0.173076923	0.212962963	0.168674699	0.422222222	0.852941176	0.20212766	0.871428571	0.20952381	0.365591398	0.272727273	0.198113208	0.372093023	0.235955056	0.227722772	0.152380952	0.229357798	0.240384615	0.216494845	0.20754717	0.279569892	0.164948454	0.476744186	0.185185185	0.309278351	0.221052632	0.260869565	0.547619048	0.189655172	0.365591398	0.223300971	0.362637363	0.422222222	0.293478261	0.173076923	0.219047619	0.382978723	0.244444444	0.235849057	0.358695652	0.158878505	0.211009174	0.525641026	0.23	0.12962963	0.231481481	0.229357798	0.180952381	0.216981132	0.153846154	0.190909091	0.196261682	0.475	0.425531915	0.217391304	0.31	0.376237624	0.145454545	0.238095238	0.567567568	0.2	0.25	0.436781609	0.220183486	0.159574468	0.177570093	0.21875	0.523255814	0.247524752	0.153846154	0.247706422	0.161904762	0.198198198	0.393617021	0.210526316	0.174757282	0.475	0.258064516	0.21	0.456790123	0.12962963	0.376237624	0.475	0.224299065	0.547619048	0.319148936	0.373626374	0.329787234	0.241758242	0.318181818	0.373626374	0.506024096	0.254901961	0.23	0.14953271	0.224489796	0.475	0.461538462	0.25974026	0.25974026	0.522727273	0.234693878	0.418604651	0.547619048	0.247191011	0.21875	0.215686275	0.192307692	0.181818182	0.205607477	0.412371134	0.211111111	0.186813187	0.852941176	0.229357798	0.220183486	0.224299065	0.196428571	0.208333333	0.235294118	0.522222222	0.234042553	0.25974026	0.852941176	0.313131313	0.56	0.159663866	0.223404255	0.18556701	0.21875	0.358695652	0.19047619	0.225	0.142857143	0.426966292	0.21875	0.852941176	0.220930233	0.627906977	0.205607477	0.168674699	0.658536585	0.242718447	0.20754717	0.294117647	0.201923077	0.364583333	0.475	0.2	0.2	0.225490196	0.195876289	0.272727273	0.228571429	0.168674699	0.3	0.2	0.172727273	0.25974026	0.791666667	0.421052632	0.205357143	0.409090909	0.231481481	0.192307692	0.414893617	0.210526316	0.1875	0.16	0.852941176	0.196261682	0.23255814	0.413793103	0.216981132	0.476744186	0.175925926	0.228571429	0.144	0.183673469	0.426966292	0.198198198	0.205882353	0.18018018	0.157407407	0.871428571	0.322580645	0.154545455	0.216981132	0.547619048	0.288659794	0.225	0.25	0.198019802	0.397849462	0.20754717	0.12037037	0.475	0.540540541	0.575	0.168224299	0.393258427	0.209302326	0.666666667	0.20952381	0.115789474	0.128440367	0.412371134	0.216981132	0.127659574	0.411111111	0.161016949	0.522727273	0.285714286	0.209302326	0.168224299	0.194690265	0.168224299	0.393617021	0.2	0.175257732	0.2	0.358695652	0.412371134	0.217391304	0.547619048	0.387755102	0.393258427	0.313131313	0.322222222	0.358695652	0.168224299	0.852941176	0.194444444	0.185185185	0.216981132	0.25974026	0.5125	0.417582418	0.216494845	0.547619048	0.19266055	0.435294118	0.547619048	0.234042553	0.561643836	0.475	0.362637363	0.258823529	0.2	0.159090909	0.224299065	0.185185185	0.171717172	0.235955056	0.393617021	0.21	0.376344086	0.229357798	0.21875	0.172727273	0.205882353	0.313131313	0.189473684	0.425531915	0.155963303	0.18018018	0.160377358	0.482758621	0.5125	0.185185185	0.46835443	0.151785714	0.216494845	0.2	0.423529412	0.20952381	0.177570093	0.28125	0.21	0.13	0.231707317	0.230769231	0.358695652	0.168316832	0.196078431	0.196428571	0.152380952	0.161904762	0.225	0.413043478	0.2	0.210526316	0.463414634	0.207920792	0.358695652	0.194690265	0.538461538	0.422222222	0.201834862	0.21	0.525	0.542857143	0.324324324	0.177570093	0.183673469	0.237623762	0.421052632	0.205357143	0.397849462	0.375	0.125	0.547619048	0.168224299	0.20952381	0.382978723	0.224299065	0.298076923	0.522222222	0.196261682	0.24	0.482758621	0.318681319	0.184210526	0.20754717	0.547619048	0.211009174	0.242718447	0.191304348	0.53164557	0.225	0.444444444	0.215053763	0.211538462	0.2	0.212962963	0.176470588	0.225	0.463414634	0.197674419	0.287356322	0.161016949	0.161016949	0.25974026	0.365591398	0.852941176	0.581081081	0.477272727	1	0.285714286	0.154639175	0.852941176	0.169642857	0.173913043	0.2	0.174311927	0.160377358	0.247619048	0.216981132	0.3125	0.547619048	0.387755102	0.186813187	0.168224299	0.252173913	0.322580645	0.152380952	0.205357143	0.224299065	0.489130435	0.231707317	0.247619048	0.425531915	0.638888889	0.134020619	0.20212766	0.361702128	0.198019802	0.244897959	0.547619048	0.235849057	0.13	0.206185567	0.28125	0.716216216	0.2	0.225	0.165048544	0.247706422	0.12962963	0.224299065	0.235955056	0.158415842	0.195876289	0.183673469	0.203703704	0.654320988	0.208695652	0.223300971	0.186813187	0.23	0.422222222	0.197802198	0.201834862	0.376344086	0.273684211	0.214285714	0.602272727	0.154471545	0.309278351	0.201834862	0.211538462	0.21875	0.808219178	0.564102564	0.306122449	0.155555556	0.362637363	0.244897959	0.2	0.224489796	0.231481481	0.226415094	0.235849057	0.198113208	0.186813187	0.134020619	0.12962963	0.198019802	0.216981132	0.547619048	0.215686275	0.215686275	0.224299065	0.198019802	0.366666667	0.516483516	0.223300971	0.203883495	0.216981132	0.220183486
COc1ccc2n(C(=O)c3ccc(Cl)cc3)c(C)c(Cc3ccc(cc3)-c3ccccc3C(O)=O)c2c1	0.20212766	0.369565217	0.166666667	0.463414634	0.222222222	0.242105263	0.184466019	0.14893617	0.113207547	0.225806452	0.194444444	0.196078431	0.112149533	0.215189873	0.209302326	0.204301075	0.211111111	0.4875	0.212121212	0.1875	0.625	0.184466019	0.239130435	0.214285714	0.204301075	0.135135135	0.171717172	0.373626374	0.430232558	0.184782609	0.194174757	0.230769231	0.22	0.207207207	0.212765957	0.166666667	0.266666667	0.185185185	0.1875	0.266666667	0.196078431	0.373626374	0.242105263	0.361702128	0.156862745	0.185185185	0.15	0.404761905	0.253333333	0.17	0.231707317	0.325842697	0.155339806	0.15	0.265822785	0.166666667	0.390804598	0.25	0.14893617	0.173469388	0.18556701	0.151515152	0.382022472	0.253521127	0.2	0.242105263	0.129032258	0.28125	0.265957447	0.265957447	0.242105263	0.166666667	0.195652174	0.186046512	0.195876289	0.177083333	0.2	0.21	0.279069767	0.395348837	0.193548387	0.166666667	0.252631579	0.153846154	0.239583333	0.213483146	0.173913043	0.196078431	0.130434783	0.178217822	0.191919192	0.234042553	0.2	0.168421053	0.151515152	0.395348837	0.207920792	0.350649351	0.430232558	0.17	0.16	0.377777778	0.206521739	0.15	0.163265306	0.225490196	0.188679245	0.171717172	0.390804598	0.227848101	0.382022472	0.263157895	0.222222222	0.166666667	0.23364486	0.14953271	0.169642857	0.145631068	0.22	0.227272727	0.164835165	0.207920792	0.206185567	0.179245283	0.231707317	0.156862745	0.184782609	0.28125	0.311111111	0.133928571	0.219047619	0.1875	0.19047619	0.182692308	0.150537634	0.153061224	0.222222222	0.211111111	0.430379747	0.195652174	0.163265306	0.169642857	0.222222222	0.194174757	0.196078431	0.171717172	0.17	0.17	0.3125	0.213483146	0.17	0.21875	0.481481481	0.15	0.18556701	0.204301075	0.222222222	0.237623762	0.236111111	0.219178082	0.2	0.20212766	0.1875	0.196078431	0.157303371	0.184782609	0.208333333	0.183673469	0.172043011	0.110091743	0.194444444	0.16091954	0.265822785	0.242105263	0.2	0.388888889	0.382022472	0.166666667	0.173913043	0.204081633	0.194444444	0.213483146	0.202702703	0.242105263	0.207920792	0.211111111	0.171171171	0.188888889	0.126315789	0.184782609	0.17	0.194805195	0.267605634	0.2	0.202020202	0.184782609	0.242105263	0.243589744	0.222222222	0.110091743	0.253521127	0.219047619	0.2	0.176470588	0.180952381	0.426829268	0.171428571	0.222222222	0.166666667	0.192307692	0.539473684	0.14893617	0.253012048	0.390804598	0.253521127	0.263157895	0.168316832	0.198019802	0.219178082	0.24742268	0.165137615	0.175925926	0.195876289	0.225490196	0.274725275	0.179245283	0.150537634	0.157407407	0.136842105	0.242105263	0.395348837	0.166666667	0.173469388	0.390804598	0.226804124	0.166666667	0.390804598	0.205357143	0.270588235	0.178217822	0.373626374	0.419753086	0.171428571	0.147058824	0.28125	0.223404255	0.144230769	0.390804598	0.196078431	0.314606742	0.267605634	0.226666667	0.164948454	0.184466019	0.395348837	0.215053763	0.222222222	0.218390805	0.216494845	0.158415842	0.195876289	0.246753247	0.221153846	0.265957447	0.126436782	0.173469388	0.194444444	0.423529412	0.209876543	0.202020202	0.194444444	0.2	1	0.170731707	0.158415842	0.144144144	0.158415842	0.194174757	0.166666667	0.164835165	0.148148148	0.17	0.194444444	0.23364486	0.196078431	0.185185185	0.195876289	0.207920792	0.460526316	0.17	0.158415842	0.242105263	0.222222222	0.153846154	0.390804598	0.219178082	0.20212766	0.198019802	0.157894737	0.196078431	0.386363636	0.2	0.196078431	0.213483146	0.292682927	0.222222222	0.234042553	0.192771084	0.169811321	0.220779221	0.194174757	0.153846154	0.227272727	0.186046512	0.182692308	0.164948454	0.153846154	0.2	0.184782609	0.260416667	0.18556701	0.207920792	0.166666667	0.223300971	0.145631068	0.171428571	0.173469388	0.21	0.177083333	0.153846154	0.213483146	0.152380952	0.208791209	0.169811321	0.177083333	0.4	0.156862745	0.18556701	0.430379747	0.206896552	0.24	0.212121212	0.17	0.195652174	0.2	0.166666667	0.22826087	0.151515152	0.267605634	0.207920792	0.168316832	0.150537634	0.230769231	0.280898876	0.17	0.144144144	0.217391304	0.2	0.382022472	0.22826087	0.2	0.234567901	0.2	0.156862745	0.270588235	0.181818182	0.165137615	0.154545455	0.184466019	0.148148148	0.181818182	0.196078431	0.158415842	0.214285714	0.207920792	0.194174757	0.233009709	0.194444444	0.395348837	0.208333333	0.21	0.258426966	0.133928571	0.463414634	0.196078431	0.215686275	0.165048544	0.131578947	0.215053763	0.267605634	0.257731959	0.179775281	0.404761905	0.168316832	0.382022472	0.154639175	0.267605634	0.230769231	0.172839506	0.223529412	0.194444444	0.194444444	0.219178082	0.178217822	0.242105263	0.211111111	0.22	0.285714286	1	0.142857143	0.242105263	0.128440367	0.298701299	0.268817204	0.165048544	0.173469388	0.217821782	0.141509434	0.156862745	0.196078431	0.185185185	0.265822785	0.158415842	0.182608696	0.18556701	0.241758242	0.165137615	0.194174757	0.194444444	0.17721519	0.217821782	0.166666667	0.208791209	0.214285714	0.166666667	0.165048544	0.164948454	0.175257732	0.196078431	0.430232558	0.206896552	0.172043011	0.173469388	0.214285714	0.156862745	0.267605634	0.230769231	0.219047619	0.163265306	0.194174757	0.186046512	0.313253012	0.173913043	0.270588235	0.207920792	0.235294118	0.149122807	0.123809524	0.265822785	0.15	0.176470588	0.188235294	0.382022472	0.153846154	0.22826087	0.193548387	0.209090909	0.207207207	0.239583333	0.382022472	0.216494845	0.184782609	0.24	0.212765957	0.224489796	0.129411765	0.234042553	0.175257732	0.164835165	0.204301075	0.225490196	0.244897959	0.430232558	0.166666667	0.265822785	0.214285714	0.163265306	0.164948454	0.390804598	0.196078431	0.274725275	0.260869565	0.194174757	0.298850575	0.173469388	0.226415094	0.123809524	0.148514851	0.18627451	0.179245283
CC(C)(Sc1nc(Cl)cc(Nc2ccc(cc2)-c2ccc(F)cc2)n1)C(O)=O	0.112359551	0.166666667	0.109756098	0.164835165	0.185185185	0.155555556	0.136842105	0.13253012	0.11827957	0.162790698	0.138613861	0.125	0.082474227	0.093333333	0.097560976	0.209876543	0.172839506	0.117021277	0.177777778	0.14084507	0.119565217	0.136842105	0.136363636	0.141304348	0.209876543	0.131313131	0.172413793	0.144329897	0.172043011	0.079545455	0.147368421	0.209876543	0.2	0.121495327	0.111111111	0.131313131	0.136363636	0.108108108	0.123595506	0.136363636	0.125	0.144329897	0.155555556	0.163265306	0.181818182	0.14	0.097826087	0.155555556	0.15942029	0.131868132	0.12987013	0.142857143	0.117021277	0.097826087	0.194444444	0.154639175	0.150537634	0.134831461	0.175	0.202380952	0.16091954	0.162790698	0.172043011	0.209677419	0.127659574	0.155555556	0.12345679	0.159574468	0.193181818	0.141304348	0.130434783	0.117021277	0.142857143	0.142857143	0.172413793	0.192771084	0.131313131	0.163043478	0.185185185	0.177777778	0.102272727	0.151898734	0.166666667	0.139784946	0.117021277	0.205128205	0.105882353	0.125	0.126213592	0.166666667	0.11827957	0.133333333	0.139784946	0.114942529	0.162790698	0.152173913	0.161290323	0.168831169	0.172043011	0.131868132	0.146067416	0.170212766	0.141176471	0.097826087	0.136363636	0.132653061	0.154639175	0.275	0.150537634	0.257575758	0.147368421	0.164835165	0.185185185	0.12	0.134615385	0.159574468	0.147058824	0.106382979	0.136842105	0.119047619	0.12195122	0.08	0.157303371	0.132653061	0.12987013	0.106382979	0.079545455	0.159574468	0.142857143	0.141414141	0.117647059	0.123595506	0.121212121	0.135416667	0.081395349	0.151162791	0.185185185	0.172839506	0.164705882	0.170731707	0.136363636	0.147058824	0.185185185	0.147368421	0.125	0.172413793	0.131868132	0.183908046	0.181818182	0.146341463	0.131868132	0.144444444	0.115789474	0.097826087	0.134831461	0.209876543	0.185185185	0.180851064	0.102941176	0.153846154	0.166666667	0.112359551	0.149425287	0.125	0.098765432	0.079545455	0.2	0.120879121	0.130952381	0.080808081	0.12745098	0.115384615	0.194444444	0.155555556	0.131313131	0.180851064	0.184782609	0.154639175	0.105882353	0.142857143	0.15	0.160493827	0.102941176	0.155555556	0.161290323	0.144578313	0.171717172	0.17721519	0.107142857	0.079545455	0.131868132	0.278688525	0.134328358	0.164835165	0.141304348	0.079545455	0.155555556	0.136986301	0.145631068	0.080808081	0.209677419	0.151515152	0.104166667	0.177777778	0.170212766	0.157303371	0.172043011	0.185185185	0.152941176	0.145833333	0.119565217	0.105882353	0.139240506	0.215909091	0.209677419	0.123287671	0.168539326	0.229885057	0.153846154	0.188888889	0.118811881	0.177083333	0.172413793	0.132653061	0.2	0.132653061	0.081395349	0.132653061	0.146341463	0.155555556	0.152173913	0.166666667	0.134831461	0.150537634	0.153846154	0.193181818	0.215909091	0.174757282	0.146341463	0.166666667	0.144329897	0.16091954	0.172043011	0.131868132	0.159574468	0.16091954	0.09375	0.150537634	0.125	0.157303371	0.134328358	0.114285714	0.207317073	0.136842105	0.152173913	0.178571429	0.185185185	0.164556962	0.142857143	0.144444444	0.159090909	0.154929577	0.141414141	0.193181818	0.076923077	0.202380952	0.12745098	0.163043478	0.217391304	0.129032258	0.138613861	0.166666667	0.142857143	0.242424242	0.144444444	0.13	0.144444444	0.135416667	0.152941176	0.12195122	0.134020619	0.131868132	0.12745098	0.134615385	0.125	0.14	0.159090909	0.161290323	0.154761905	0.131868132	0.144444444	0.155555556	0.150537634	0.139784946	0.150537634	0.153846154	0.125	0.175824176	0.142857143	0.125	0.14893617	0.162790698	0.125	0.160493827	0.135802469	0.185185185	0.133333333	0.180555556	0.134020619	0.15942029	0.147368421	0.139784946	0.189873418	0.142857143	0.135416667	0.112359551	0.127659574	0.131313131	0.079545455	0.163043478	0.16091954	0.161290323	0.12345679	0.12	0.181818182	0.172043011	0.188235294	0.138297872	0.178571429	0.127659574	0.146341463	0.114583333	0.2	0.134020619	0.137931034	0.153846154	0.181818182	0.174418605	0.192771084	0.151898734	0.215384615	0.177777778	0.131868132	0.2	0.204819277	0.154639175	0.178571429	0.219512195	0.134328358	0.136842105	0.168539326	0.081395349	0.209876543	0.176470588	0.131868132	0.13	0.113636364	0.127659574	0.172043011	0.164705882	0.162790698	0.116883117	0.101449275	0.181818182	0.146341463	0.119565217	0.118811881	0.153061224	0.136842105	0.145833333	0.149253731	0.125	0.144444444	0.141304348	0.161290323	0.147368421	0.13	0.15	0.152173913	0.172413793	0.138297872	0.180722892	0.13	0.164835165	0.125	0.089108911	0.191011236	0.12745098	0.112359551	0.134328358	0.125	0.151898734	0.155555556	0.168539326	0.147368421	0.180722892	0.134328358	0.209876543	0.173913043	0.097560976	0.138613861	0.138613861	0.153846154	0.166666667	0.155555556	0.117647059	0.14893617	0.154639175	0.142857143	1	0.155555556	0.159574468	0.178082192	0.195402299	0.139784946	0.188235294	0.12371134	0.103092784	0.142857143	0.125	0.14	0.194444444	0.144444444	0.150943396	0.174418605	0.151162791	0.13	0.147368421	0.12745098	0.128571429	0.12371134	0.12	0.170731707	0.142857143	0.263888889	0.152173913	0.207317073	0.123595506	0.125	0.172043011	0.151898734	0.117647059	0.174418605	0.141304348	0.094736842	0.134328358	0.139534884	0.117647059	0.136363636	0.147368421	0.142857143	0.104651163	0.105882353	0.146341463	0.136842105	0.131313131	0.147058824	0.142857143	0.194444444	0.097826087	0.115789474	0.175675676	0.147368421	0.127659574	0.178571429	0.127906977	0.144230769	0.121495327	0.117021277	0.147368421	0.209302326	0.079545455	0.157894737	0.162790698	0.152173913	0.171428571	0.133333333	0.136363636	0.108433735	0.209876543	0.132653061	0.136842105	0.172043011	0.179775281	0.194444444	0.142857143	0.136363636	0.207317073	0.150537634	0.125	0.172413793	0.146067416	0.147368421	0.192771084	0.16091954	0.148514851	0.142857143	0.096774194	0.138297872	0.132653061
Cc1oc(nc1CCOc1ccc(C[C@H](Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)-c1ccccc1	0.241758242	0.211538462	0.206896552	0.212121212	0.527777778	1	0.402298851	0.285714286	0.123809524	0.175257732	0.162162162	0.605263158	0.178217822	0.28	0.253012048	0.230769231	0.238636364	0.19	0.237113402	0.1875	0.193877551	0.402298851	0.252747253	0.19	0.230769231	0.177570093	0.364705882	0.201923077	0.242424242	0.238636364	0.217821782	0.513513514	0.402298851	0.116666667	0.5	0.2	0.540540541	0.333333333	0.1875	0.540540541	0.605263158	0.201923077	1	0.219047619	0.216494845	0.438202247	0.197916667	0.296703297	0.189873418	0.409638554	0.174418605	0.204081633	0.155339806	0.197916667	0.204819277	0.166666667	0.21	0.513157895	0.186813187	0.15	0.18556701	0.175257732	0.205882353	0.186666667	0.463414634	1	0.193181818	0.921875	0.202020202	0.352272727	0.255319149	0.202020202	0.428571429	0.228915663	0.195876289	0.153061224	0.188679245	0.222222222	0.208791209	0.212121212	0.305882353	0.153846154	0.469135802	0.188118812	0.307692308	0.227272727	0.255813953	0.605263158	0.181818182	0.38372093	0.216494845	0.380952381	0.428571429	0.321428571	0.175257732	0.224489796	0.355555556	0.268292683	0.242424242	0.409638554	0.16	0.215686275	0.608695652	0.197916667	0.128712871	0.225490196	0.2	0.183673469	0.21	0.141176471	0.194174757	0.188118812	0.527777778	0.465116279	0.178571429	0.351648352	0.378947368	0.145631068	0.196078431	0.636363636	0.204545455	0.22	0.444444444	0.201923077	0.174418605	0.145631068	0.238636364	0.597402597	0.191919192	0.123893805	0.185185185	0.163265306	0.179245283	0.397727273	0.229885057	0.153061224	0.527777778	0.224719101	0.215053763	0.486486486	0.128712871	0.378947368	0.527777778	0.217821782	0.605263158	0.364705882	0.426829268	0.344827586	0.166666667	0.35	0.426829268	0.56	0.2	0.197916667	0.15	0.230769231	0.527777778	0.453488372	0.289855072	0.289855072	0.575	0.241758242	0.443037975	0.605263158	0.256097561	0.238636364	0.208333333	0.183673469	0.172043011	0.174757282	0.417582418	0.202380952	0.204819277	1	0.188679245	0.213592233	0.217821782	0.188679245	0.213483146	0.242105263	0.535714286	0.2	0.289855072	1	0.326086957	0.626865672	0.160714286	0.229885057	0.175824176	0.238636364	0.409638554	0.194805195	0.25	0.121495327	0.469135802	0.238636364	1	0.227848101	0.714285714	0.174757282	0.186666667	0.753424658	0.263157895	0.2	0.305263158	0.206185567	0.397727273	0.527777778	0.204301075	0.192307692	0.181818182	0.186813187	0.223529412	0.234693878	0.186666667	0.315068493	0.191919192	0.163461538	0.289855072	0.920634921	0.459770115	0.20952381	0.432098765	0.225490196	0.195876289	0.404494382	0.229885057	0.179245283	0.14893617	1	0.2	0.256410256	0.474358974	0.21	0.43373494	0.178217822	0.234693878	0.144067797	0.14893617	0.469135802	0.201923077	0.210526316	0.182692308	0.158415842	0.921875	0.306818182	0.122641509	0.21	0.605263158	0.21875	0.25	0.277777778	0.20212766	0.402298851	0.212121212	0.118811881	0.527777778	0.606060606	0.661971831	0.17	0.414634146	0.215189873	0.739726027	0.202020202	0.088888889	0.12745098	0.417582418	0.21	0.126436782	0.469135802	0.162162162	0.575	0.242105263	0.230769231	0.17	0.186915888	0.17	0.447058824	0.204301075	0.177777778	0.192307692	0.409638554	0.417582418	0.178571429	0.605263158	0.438202247	0.414634146	0.326086957	0.305882353	0.409638554	0.17	1	0.18627451	0.188118812	0.21	0.289855072	0.569444444	0.44047619	0.208791209	0.605263158	0.196078431	0.425	0.605263158	0.2	0.630769231	0.527777778	0.380952381	0.285714286	0.169811321	0.175	0.217821782	0.188118812	0.173913043	0.228915663	0.397727273	0.20212766	0.428571429	0.188679245	0.238636364	0.174757282	0.18556701	0.326086957	0.193181818	0.482352941	0.156862745	0.182692308	0.161616162	0.53164557	0.591549296	0.188118812	0.542857143	0.152380952	0.222222222	0.169811321	0.486842105	0.202020202	0.18	0.306818182	0.215053763	0.129032258	0.256756757	0.237113402	0.409638554	0.170212766	0.2	0.188679245	0.153061224	0.163265306	0.25	0.418604651	0.18	0.229885057	0.513513514	0.2	0.409638554	0.186915888	0.577464789	0.463414634	0.205882353	0.177083333	0.605633803	0.587301587	0.343283582	0.18	0.14893617	0.244680851	0.459770115	0.186915888	0.402298851	0.425287356	0.12345679	0.605263158	0.17	0.19	0.355555556	0.217821782	0.257425743	0.535714286	0.2	0.234042553	0.53164557	0.34939759	0.175925926	0.212121212	0.605263158	0.158878505	0.263157895	0.183486239	0.569444444	0.25	0.340659341	0.206896552	0.216494845	0.18	0.205882353	0.178947368	0.25	0.513513514	0.217948718	0.316455696	0.162162162	0.162162162	0.289855072	0.38372093	1	0.651515152	0.525	0.852941176	0.242105263	0.155555556	1	0.14953271	0.176470588	0.204081633	0.176470588	0.161616162	0.242424242	0.18627451	0.356321839	0.605263158	0.438202247	0.204819277	0.17	0.259259259	0.352941176	0.153061224	0.175925926	0.217821782	0.535714286	0.256756757	0.242424242	0.465116279	0.746031746	0.133333333	0.206896552	0.379310345	0.20212766	0.225806452	0.605263158	0.242424242	0.129032258	0.197802198	0.292134831	0.803030303	0.191919192	0.25	0.142857143	0.185185185	0.128712871	0.217821782	0.228915663	0.101010101	0.186813187	0.14893617	0.184466019	0.75	0.18018018	0.191919192	0.204819277	0.197916667	0.463414634	0.21686747	0.205882353	0.428571429	0.215053763	0.206521739	0.683544304	0.116666667	0.307692308	0.205882353	0.216494845	0.238636364	0.878787879	0.628571429	0.318681319	0.142857143	0.380952381	0.266666667	0.218390805	0.230769231	0.225490196	0.184466019	0.242424242	0.19	0.204819277	0.133333333	0.128712871	0.20212766	0.21	0.605263158	0.208333333	0.221052632	0.217821782	0.20212766	0.385542169	0.529411765	0.191919192	0.195876289	0.18627451	0.201923077
CC(C)(Oc1cccc(CCN(CCCCC2CCCCC2)C(=O)Nc2cccc(c2)C(F)(F)F)c1)C(O)=O	0.18	0.201834862	0.195652174	0.116071429	0.197916667	0.14953271	0.198113208	0.076190476	0.128440367	0.279569892	0.165217391	0.154545455	0.192307692	0.134831461	0.12371134	0.285714286	0.266666667	0.227722772	0.225490196	0.176470588	0.173076923	0.198113208	0.122641509	0.192307692	0.285714286	0.159292035	0.18627451	0.111111111	0.174311927	0.128712871	0.163636364	0.193877551	0.123893805	0.148760331	0.155339806	0.159292035	0.133333333	0.174418605	0.178217822	0.133333333	0.154545455	0.140350877	0.14953271	0.209090909	0.14953271	0.198198198	0.165048544	0.128440367	0.178571429	0.150943396	0.127659574	0.138888889	0.180952381	0.165048544	0.265060241	0.18018018	0.125	0.132075472	0.177083333	0.237113402	0.363636364	0.166666667	0.219047619	0.236842105	0.168224299	0.14953271	0.235955056	0.142857143	0.215686275	0.117117117	0.118181818	0.127272727	0.138613861	0.188888889	0.18627451	0.216494845	0.159292035	0.235294118	0.12745098	0.179245283	0.137254902	0.134020619	0.148148148	0.168224299	0.117117117	0.22826087	0.177083333	0.154545455	0.173913043	0.158878505	0.138888889	0.12037037	0.225490196	0.137254902	0.166666667	0.116071429	0.133928571	0.112244898	0.174311927	0.150943396	0.174757282	0.172727273	0.137254902	0.165048544	0.101851852	0.226415094	0.190909091	0.21	0.125	0.214285714	0.142857143	0.157407407	0.197916667	0.201834862	0.170940171	0.196261682	0.236363636	0.14953271	0.154545455	0.177083333	0.15625	0.104347826	0.184466019	0.160714286	0.127659574	0.160377358	0.128712871	0.132743363	0.138888889	0.128205128	0.231481481	0.122641509	0.160714286	0.219047619	0.154639175	0.242105263	0.197916667	0.117647059	0.134615385	0.15	0.101851852	0.236363636	0.197916667	0.163636364	0.154545455	0.18627451	0.150943396	0.196078431	0.222222222	0.141414141	0.150943396	0.161904762	0.225490196	0.165048544	0.165048544	0.285714286	0.197916667	0.226415094	0.160493827	0.160493827	0.149122807	0.18	0.178217822	0.154545455	0.227272727	0.128712871	0.130841121	0.174757282	0.175257732	0.166666667	0.207207207	0.191011236	0.265060241	0.14953271	0.159292035	0.130434783	0.132743363	0.169642857	0.141414141	0.128440367	0.165217391	0.13	0.175	0.14953271	0.165137615	0.151515152	0.173913043	0.131313131	0.166666667	0.128712871	0.150943396	0.127906977	0.158536585	0.225490196	0.169811321	0.128712871	0.14953271	0.133333333	0.181034483	0.166666667	0.236842105	0.156521739	0.168224299	0.157407407	0.183486239	0.161904762	0.153153153	0.197916667	0.181818182	0.162162162	0.109090909	0.164948454	0.147368421	0.125	0.236842105	0.147727273	0.160377358	0.177570093	0.160493827	0.145454545	0.211009174	0.157894737	0.174757282	0.226415094	0.152380952	0.171171171	0.154639175	0.160714286	0.215053763	0.14953271	0.116071429	0.256097561	0.132075472	0.125	0.203883495	0.169811321	0.125	0.102362205	0.141414141	0.137614679	0.111111111	0.132075472	0.163636364	0.140186916	0.142857143	0.142857143	0.127272727	0.125	0.154545455	0.184466019	0.158536585	0.168674699	0.18	0.198113208	0.146788991	0.168316832	0.197916667	0.144329897	0.138888889	0.22	0.18627451	0.147727273	0.137931034	0.215686275	0.107526882	0.176470588	0.207207207	0.125	0.157303371	0.158878505	0.165217391	0.149122807	0.128440367	0.278481013	0.184466019	0.168141593	0.22	0.142857143	0.181818182	0.193548387	0.162162162	0.150943396	0.207207207	0.170940171	0.154545455	0.198198198	0.18627451	0.165137615	0.126213592	0.150943396	0.196078431	0.14953271	0.211538462	0.168224299	0.125	0.160493827	0.145631068	0.247524752	0.173469388	0.154545455	0.144144144	0.155339806	0.154545455	0.13	0.144329897	0.197916667	0.12037037	0.268292683	0.162162162	0.164705882	0.163636364	0.168224299	0.107843137	0.188888889	0.230769231	0.156862745	0.10619469	0.159292035	0.128712871	0.177570093	0.363636364	0.165137615	0.195652174	0.159292035	0.128440367	0.163636364	0.212121212	0.155963303	0.204081633	0.201923077	0.177083333	0.155963303	0.23655914	0.162162162	0.123809524	0.137614679	0.160377358	0.237113402	0.145631068	0.12244898	0.139534884	0.225490196	0.150943396	0.138613861	0.214285714	0.169642857	0.18	0.252631579	0.158536585	0.186915888	0.351648352	0.154639175	0.193877551	0.133333333	0.150943396	0.157894737	0.17	0.168224299	0.142857143	0.204081633	0.178217822	0.179775281	0.172839506	0.160377358	0.141414141	0.196078431	0.211009174	0.157894737	0.198113208	0.14159292	0.129411765	0.154545455	0.184466019	0.192307692	0.133928571	0.163636364	0.157894737	0.165217391	0.116071429	0.130841121	0.145454545	0.114285714	0.157894737	0.116071429	0.154545455	0.12173913	0.275510204	0.155172414	0.168316832	0.158536585	0.144144144	0.279069767	0.128440367	0.351648352	0.122807018	0.181818182	0.158536585	0.193877551	0.333333333	0.135416667	0.165217391	0.165217391	0.160493827	0.158878505	0.14953271	0.151515152	0.144144144	0.169642857	0.128440367	0.159574468	0.14953271	1	0.117021277	0.14953271	0.126126126	0.212121212	0.132743363	0.145454545	0.138888889	0.154545455	0.198198198	0.265060241	0.22	0.18487395	0.176470588	0.145631068	0.168141593	0.163636364	0.196428571	0.240506329	0.132743363	0.201834862	0.173469388	0.126315789	0.264367816	0.157407407	0.18	0.166666667	0.154545455	0.174311927	0.12244898	0.2	0.188118812	0.148148148	0.182692308	0.158536585	0.258064516	0.231481481	0.101851852	0.163636364	0.188888889	0.096153846	0.141414141	0.141414141	0.186915888	0.129310345	0.192982456	0.160377358	0.265060241	0.165048544	0.213592233	0.341772152	0.122807018	0.10619469	0.229166667	0.126213592	0.169491525	0.148760331	0.117117117	0.122807018	0.14953271	0.128712871	0.162162162	0.252631579	0.10619469	0.278481013	0.12037037	0.178217822	0.168421053	0.285714286	0.226415094	0.123893805	0.174311927	0.180952381	0.265060241	0.126315789	0.101851852	0.18	0.125	0.154545455	0.130841121	0.12037037	0.163636364	0.123809524	0.165048544	0.163793103	0.160377358	0.21	0.155963303	0.160714286
CC(C)OC(=O)c1cc(C)n(Cc2ccc(cc2)-c2ccc(Cl)cc2)c1C	0.172839506	0.270588235	0.191780822	0.36	0.164556962	0.176470588	0.155555556	0.153846154	0.111111111	0.156626506	0.247191011	0.142857143	0.122222222	0.2	0.162162162	0.175	0.197368421	0.174418605	0.159090909	0.184615385	0.269230769	0.155555556	0.263157895	0.188235294	0.175	0.125	0.209876543	0.273809524	0.280487805	0.12345679	0.129032258	0.189873418	0.283950617	0.137254902	0.156626506	0.136842105	0.185185185	0.164179104	0.142857143	0.185185185	0.142857143	0.273809524	0.176470588	0.25	0.162790698	0.145833333	0.114942529	0.282051282	0.245901639	0.151162791	0.220588235	0.176470588	0.134831461	0.114942529	0.242424242	0.125	0.2875	0.182926829	0.216216216	0.141176471	0.154761905	0.170731707	0.25	0.224137931	0.159090909	0.176470588	0.115384615	0.179775281	0.294871795	0.21686747	0.19047619	0.122222222	0.210526316	0.166666667	0.152941176	0.202531646	0.136842105	0.256097561	0.260273973	0.259259259	0.17721519	0.115384615	0.188235294	0.120879121	0.188235294	0.184210526	0.111111111	0.142857143	0.12	0.188235294	0.123595506	0.209876543	0.146067416	0.1625	0.170731707	0.291139241	0.195402299	0.303030303	0.280487805	0.151162791	0.139534884	0.277108434	0.24	0.114942529	0.156626506	0.114583333	0.136842105	0.209876543	0.2875	0.274193548	0.25	0.291139241	0.164556962	0.136842105	0.212765957	0.153846154	0.141414141	0.176470588	0.142857143	0.168831169	0.173333333	0.181818182	0.164705882	0.138297872	0.220588235	0.123595506	0.12345679	0.220930233	0.176470588	0.112244898	0.182795699	0.2	0.175824176	0.153846154	0.126582278	0.117647059	0.164556962	0.166666667	0.283783784	0.164556962	0.156626506	0.141414141	0.164556962	0.129032258	0.142857143	0.209876543	0.125	0.207317073	0.242857143	0.168831169	0.125	0.192771084	0.2	0.114942529	0.197530864	0.175	0.164556962	0.163043478	0.183333333	0.224137931	0.136842105	0.172839506	0.142857143	0.142857143	0.180555556	0.12345679	0.209876543	0.139534884	0.166666667	0.119565217	0.168421053	0.152777778	0.242424242	0.176470588	0.136842105	0.289156627	0.280487805	0.161290323	0.168831169	0.219512195	0.144329897	0.168831169	0.183333333	0.176470588	0.209302326	0.181818182	0.217391304	0.171052632	0.1125	0.12345679	0.151162791	0.275862069	0.263157895	0.108695652	0.16091954	0.12345679	0.176470588	0.215384615	0.163265306	0.131868132	0.224137931	0.170212766	0.146067416	0.2	0.218390805	0.269230769	0.179775281	0.164556962	0.146341463	0.152173913	0.253164557	0.139240506	0.162162162	0.2875	0.224137931	0.258064516	0.162790698	0.211764706	0.224137931	0.170454545	0.135416667	0.184782609	0.166666667	0.114583333	0.306666667	0.163043478	0.126582278	0.126315789	0.111111111	0.176470588	0.259259259	0.15942029	0.2125	0.2875	0.147727273	0.16091954	0.2875	0.193877551	0.2	0.202380952	0.273809524	0.276315789	0.166666667	0.178571429	0.179775281	0.25974026	0.122222222	0.2875	0.142857143	0.302631579	0.263157895	0.174603175	0.172839506	0.155555556	0.259259259	0.233766234	0.164556962	0.157894737	0.162790698	0.137931034	0.139534884	0.278688525	0.172043011	0.294871795	0.111111111	0.197530864	0.168421053	0.320512821	0.230769231	0.16091954	0.247191011	0.136842105	0.298701299	0.164179104	0.137931034	0.135416667	0.137931034	0.179775281	0.146341463	0.113924051	0.139784946	0.151162791	0.168421053	0.212765957	0.142857143	0.145833333	0.139534884	0.209302326	0.256756757	0.151162791	0.151162791	0.176470588	0.157303371	0.120879121	0.2875	0.224137931	0.144578313	0.170454545	0.15	0.142857143	0.253012048	0.156626506	0.142857143	0.168831169	0.23943662	0.164556962	0.209876543	0.157142857	0.127659574	0.310344828	0.129032258	0.120879121	0.25	0.166666667	0.153846154	0.130952381	0.133333333	0.136842105	0.12345679	0.337662338	0.154761905	0.209302326	0.144736842	0.173913043	0.149425287	0.166666667	0.197530864	0.183908046	0.144578313	0.146067416	0.168831169	0.144444444	0.179487179	0.127659574	0.172839506	0.2625	0.136363636	0.154761905	0.283783784	0.208333333	0.271186441	0.159090909	0.151162791	0.135802469	0.215189873	0.161290323	0.144578313	0.156626506	0.263157895	0.142857143	0.149425287	0.126582278	0.189873418	0.315068493	0.151162791	0.135416667	0.160493827	0.159090909	0.280487805	0.158536585	0.170731707	0.171428571	0.180327869	0.136363636	0.2	0.178571429	0.135416667	0.12371134	0.155555556	0.127659574	0.196721311	0.142857143	0.137931034	0.188235294	0.195402299	0.129032258	0.135416667	0.144329897	0.259259259	0.209876543	0.197674419	0.27027027	0.159574468	0.36	0.142857143	0.152173913	0.159090909	0.15625	0.158536585	0.263157895	0.195402299	0.144736842	0.265822785	0.149425287	0.280487805	0.160493827	0.263157895	0.189873418	0.166666667	0.194444444	0.247191011	0.247191011	0.224137931	0.188235294	0.176470588	0.151898734	0.181818182	0.173913043	0.298701299	0.178082192	0.176470588	0.117021277	1	0.282051282	0.159090909	0.197530864	0.129032258	0.131868132	0.162790698	0.142857143	0.145833333	0.242424242	0.137931034	0.168316832	0.182926829	0.233766234	0.12371134	0.129032258	0.132653061	0.153846154	0.129032258	0.136842105	0.179487179	0.183098592	0.16	0.146067416	0.172839506	0.129411765	0.142857143	0.280487805	0.208333333	0.1375	0.2125	0.174418605	0.111111111	0.263157895	0.119047619	0.182795699	0.156626506	0.129032258	0.166666667	0.197368421	0.125	0.2	0.155555556	0.173913043	0.13	0.111111111	0.242424242	0.114942529	0.146067416	0.152777778	0.25	0.133333333	0.144578313	0.148148148	0.161616162	0.137254902	0.188235294	0.25	0.234567901	0.12345679	0.177777778	0.156626506	0.243902439	0.130434783	0.209876543	0.142857143	0.128205128	0.175	0.114583333	0.195402299	0.280487805	0.16091954	0.242424242	0.183098592	0.156626506	0.172839506	0.2875	0.142857143	0.306666667	0.180722892	0.129032258	0.338028169	0.154761905	0.178947368	0.111111111	0.113636364	0.144444444	0.138297872
CC[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1ccc(cc1)C(C)(C)C	0.189473684	0.536585366	0.166666667	0.558441558	0.208791209	0.204081633	0.173076923	0.136842105	0.102803738	0.175257732	0.228571429	0.173076923	0.112149533	0.170731707	0.195402299	0.217391304	0.211111111	0.214285714	0.165048544	0.1875	0.231578947	0.173076923	0.175257732	0.155339806	0.217391304	0.115044248	0.183673469	0.524390244	0.464285714	0.12371134	0.160377358	0.230769231	0.150943396	0.155172414	0.1875	0.125	0.175257732	0.156626506	0.128712871	0.175257732	0.173076923	0.524390244	0.204081633	0.641025641	0.134615385	0.185185185	0.138613861	0.573333333	0.189873418	0.158415842	0.16091954	0.18	0.112149533	0.138613861	0.234567901	0.125	0.53164557	0.173469388	0.227272727	0.210526316	0.210526316	0.175257732	0.481927711	0.171052632	0.176470588	0.204081633	0.129032258	0.205882353	0.630136986	0.214285714	0.204081633	0.166666667	0.182795699	0.172413793	0.16	0.284090909	0.115044248	0.24742268	0.428571429	0.518987342	0.193548387	0.193181818	0.19	0.153846154	0.214285714	0.2	0.136842105	0.173076923	0.111111111	0.155339806	0.18	0.247311828	0.153846154	0.15625	0.175257732	0.6	0.22	0.268292683	0.464285714	0.158415842	0.183673469	0.58974359	0.180851064	0.138613861	0.128712871	0.201923077	0.125	0.221052632	0.53164557	0.347222222	0.447058824	0.578947368	0.208791209	0.155963303	0.222222222	0.160377358	0.18018018	0.168316832	0.119266055	0.2	0.139784946	0.173076923	0.17	0.126126126	0.16091954	0.145631068	0.12371134	0.242424242	0.168316832	0.114035088	0.219047619	0.117647059	0.168224299	0.171428571	0.126315789	0.20212766	0.208791209	0.135416667	0.506666667	0.182795699	0.128712871	0.18018018	0.208791209	0.160377358	0.173076923	0.183673469	0.13592233	0.181818182	0.280487805	0.161290323	0.13592233	0.193877551	0.224489796	0.138613861	0.161616162	0.217391304	0.208791209	0.201923077	0.171052632	0.219178082	0.177570093	0.189473684	0.151515152	0.173076923	0.131868132	0.12371134	0.221052632	0.137254902	0.12371134	0.110091743	0.162162162	0.122222222	0.234567901	0.204081633	0.115044248	0.488095238	0.518518519	0.135135135	0.125	0.191919192	0.172727273	0.136842105	0.171052632	0.204081633	0.244897959	0.184782609	0.226415094	0.202247191	0.091836735	0.12371134	0.158415842	0.164556962	0.168831169	0.212121212	0.166666667	0.12371134	0.204081633	0.154761905	0.222222222	0.12037037	0.171052632	0.185185185	0.165048544	0.165048544	0.158878505	0.481012658	0.14953271	0.208791209	0.191489362	0.180952381	0.193877551	0.113402062	0.155555556	0.551282051	0.171052632	0.170731707	0.134615385	0.222222222	0.219178082	0.21	0.154545455	0.175925926	0.171717172	0.201923077	0.8125	0.157407407	0.126315789	0.126126126	0.161290323	0.204081633	0.463414634	0.166666667	0.161616162	0.53164557	0.155339806	0.178217822	0.551282051	0.134453782	0.14893617	0.166666667	0.524390244	0.493506494	0.160377358	0.181818182	0.205882353	0.173469388	0.122641509	0.53164557	0.173076923	0.231578947	0.168831169	0.194805195	0.177083333	0.184466019	0.463414634	0.284090909	0.208791209	0.191011236	0.229166667	0.147058824	0.171717172	0.156626506	0.175925926	0.630136986	0.088888889	0.138613861	0.162162162	0.53164557	0.256410256	0.19	0.228571429	0.177570093	0.268817204	0.156626506	0.125	0.123893805	0.147058824	0.160377358	0.191489362	0.164835165	0.127272727	0.158415842	0.162162162	0.222222222	0.173076923	0.185185185	0.171717172	0.244897959	0.261363636	0.158415842	0.125	0.204081633	0.152380952	0.153846154	0.53164557	0.219178082	0.177083333	0.18627451	0.145833333	0.173076923	0.452380952	0.163265306	0.173076923	0.136842105	0.204545455	0.208791209	0.247311828	0.178571429	0.107142857	0.160493827	0.160377358	0.153846154	0.14893617	0.172413793	0.182692308	0.141414141	0.165048544	0.115044248	0.12371134	0.24742268	0.210526316	0.244897959	0.166666667	0.166666667	0.123809524	0.160377358	0.277777778	0.18627451	0.189473684	0.153846154	0.173913043	0.110091743	0.264367816	0.107142857	0.189473684	0.469135802	0.113207547	0.18556701	0.547945205	0.166666667	0.148148148	0.165048544	0.158415842	0.182795699	0.266666667	0.135135135	0.241758242	0.1875	0.168831169	0.150943396	0.191919192	0.126315789	0.230769231	0.628571429	0.158415842	0.123893805	0.191489362	0.176470588	0.684931507	0.177083333	0.1875	0.204819277	0.168831169	0.113207547	0.14893617	0.21875	0.154545455	0.114035088	0.184466019	0.158878505	0.12345679	0.173076923	0.125	0.155339806	0.22	0.160377358	0.154545455	0.172727273	0.463414634	0.208333333	0.18627451	0.142857143	0.114035088	0.558441558	0.173076923	0.158878505	0.176470588	0.12173913	0.189473684	0.168831169	0.22	0.220930233	0.475	0.191919192	0.518518519	0.166666667	0.168831169	0.230769231	0.1875	0.238095238	0.228571429	0.228571429	0.219178082	0.155339806	0.204081633	0.184782609	0.232323232	0.2	0.268817204	0.195402299	0.204081633	0.14953271	0.282051282	1	0.142857143	0.277777778	0.182692308	0.12037037	0.134615385	0.173076923	0.185185185	0.234567901	0.147058824	0.172413793	0.161616162	0.20212766	0.104347826	0.160377358	0.205607477	0.192307692	0.182692308	0.155963303	0.208791209	0.172413793	0.141304348	0.121495327	0.177083333	0.163265306	0.173076923	0.464285714	0.166666667	0.184782609	0.173469388	0.19	0.123809524	0.168831169	0.244444444	0.219047619	0.128712871	0.160377358	0.172413793	0.147368421	0.161290323	0.14893617	0.173076923	0.177570093	0.129310345	0.113207547	0.234567901	0.138613861	0.176470588	0.231707317	0.447058824	0.165048544	0.177083333	0.193548387	0.166666667	0.155172414	0.214285714	0.447058824	0.145631068	0.12371134	0.203883495	0.212765957	0.237113402	0.170731707	0.247311828	0.151515152	0.139784946	0.217391304	0.201923077	0.184466019	0.464285714	0.202020202	0.234567901	0.172413793	0.128712871	0.177083333	0.53164557	0.173076923	0.611111111	0.16	0.160377358	0.614285714	0.12745098	0.181818182	0.113207547	0.126213592	0.12037037	0.126126126
CCCc1c(OCCCSc2ccc(CC(O)=O)cc2Cl)ccc2c(CC)noc12	0.210526316	0.132743363	0.150537634	0.150943396	0.191489362	0.176470588	0.180952381	0.111111111	0.111111111	0.137254902	0.212962963	0.148148148	0.198019802	0.180722892	0.218390805	0.128712871	0.132653061	0.152380952	0.232323232	0.182926829	0.155339806	0.192307692	0.171717172	0.152380952	0.128712871	0.230769231	0.204081633	0.133928571	0.136363636	0.132653061	0.388888889	0.1875	0.192307692	0.152542373	0.115384615	0.230769231	0.195876289	0.195121951	0.234042553	0.195876289	0.148148148	0.133928571	0.176470588	0.130434783	0.165048544	0.160714286	0.206185567	0.132075472	0.142857143	0.202020202	0.170454545	0.111111111	0.222222222	0.206185567	0.172413793	0.185185185	0.138888889	0.193877551	0.145833333	0.147058824	0.13592233	0.288888889	0.126126126	0.1375	0.184466019	0.176470588	0.163043478	0.168224299	0.141509434	0.163461538	0.142857143	0.390804598	0.217391304	0.155555556	0.156862745	0.173469388	0.185185185	0.171428571	0.142857143	0.12962963	0.153061224	0.080808081	0.198019802	0.386363636	0.163461538	0.134020619	0.145833333	0.148148148	0.245283019	0.18627451	0.290322581	0.168316832	0.173076923	0.164948454	0.288888889	0.12962963	0.158878505	0.139784946	0.136363636	0.202020202	0.242105263	0.135135135	0.189473684	0.206185567	0.16	0.257425743	0.185185185	0.18	0.138888889	0.112359551	0.136363636	0.140186916	0.191489362	0.142857143	0.207207207	0.19047619	0.156521739	0.237113402	0.192307692	0.145833333	0.186813187	0.137614679	0.226804124	0.233009709	0.170454545	0.132075472	0.132653061	0.213592233	0.111111111	0.131578947	0.160714286	0.221052632	0.221153846	0.179245283	0.147368421	0.12745098	0.191489362	0.180851064	0.138613861	0.131313131	0.16	0.156521739	0.191489362	0.388888889	0.148148148	0.204081633	0.166666667	0.214285714	0.138297872	0.25	0.166666667	0.202020202	0.12962963	0.206185567	0.158415842	0.128712871	0.191489362	0.186915888	0.1375	0.12345679	0.142857143	0.210526316	0.183673469	0.148148148	0.153846154	0.132653061	0.204081633	0.229166667	0.233333333	0.194174757	0.159292035	0.170454545	0.172413793	0.176470588	0.185185185	0.154545455	0.136363636	0.163636364	0.294117647	0.188118812	0.149122807	0.170212766	0.151898734	0.176470588	0.158878505	0.193548387	0.2	0.12371134	0.147368421	0.132653061	0.202020202	0.13253012	0.15	0.119266055	0.198019802	0.132653061	0.176470588	0.137931034	0.155172414	0.194174757	0.1375	0.160714286	0.140186916	0.161904762	0.145454545	0.133333333	0.168224299	0.191489362	0.280898876	0.482352941	0.166666667	0.195652174	0.164835165	0.138888889	0.1375	0.180722892	0.153846154	0.138888889	0.12345679	0.171428571	0.14159292	0.183486239	0.18	0.257425743	0.145631068	0.154545455	0.147368421	0.233009709	0.089108911	0.176470588	0.140186916	0.176470588	0.158415842	0.138888889	0.21	0.18627451	0.138888889	0.141666667	0.170212766	0.174757282	0.133928571	0.13592233	0.785714286	0.239583333	0.168224299	0.21875	0.12037037	0.138888889	0.148148148	0.19	0.15	0.13253012	0.197916667	0.180952381	0.12962963	0.161616162	0.191489362	0.125	0.2	0.239583333	0.18	0.166666667	0.172727273	0.141509434	0.098901099	0.193877551	0.159292035	0.14953271	0.111111111	0.18627451	0.201834862	0.142857143	0.165048544	0.152941176	0.226804124	0.240384615	0.239583333	0.146788991	0.280898876	0.173913043	0.235294118	0.202020202	0.159292035	0.207207207	0.148148148	0.160714286	0.18	0.158878505	0.141414141	0.202020202	0.226804124	0.176470588	0.242424242	0.386363636	0.138888889	0.12345679	0.12745098	0.194174757	0.154639175	0.148148148	0.127272727	0.183673469	0.148148148	0.170212766	0.161290323	0.191489362	0.168316832	0.174418605	0.188679245	0.11627907	0.388888889	0.386363636	0.264367816	0.155555556	0.168224299	0.210526316	0.207920792	0.185185185	0.132653061	0.182692308	0.13592233	0.158878505	0.215909091	0.163636364	0.224489796	0.785714286	0.181818182	0.194174757	0.173469388	0.207920792	0.208791209	0.23	0.131313131	0.188679245	0.210526316	0.130841121	0.224489796	0.206185567	0.138613861	0.163043478	0.158536585	0.232323232	0.202020202	0.108910891	0.183673469	0.163636364	0.15	0.16	0.15	0.203883495	0.132075472	0.147368421	0.1875	0.148514851	0.202020202	0.228571429	0.14	0.184466019	0.136363636	0.12745098	0.183673469	0.120879121	0.164556962	0.224489796	0.170212766	0.155339806	0.14159292	0.264705882	0.180952381	0.188679245	0.207792208	0.148148148	0.226804124	0.152380952	0.158878505	0.388888889	0.183486239	0.149122807	0.140186916	0.168316832	0.205882353	0.212765957	0.183486239	0.150943396	0.148148148	0.145454545	0.196078431	0.235849057	0.138613861	0.15	0.158878505	0.163043478	0.132075472	0.132075472	0.136363636	0.2	0.15	0.1875	0.154761905	0.177777778	0.201834862	0.212962963	0.12345679	0.18627451	0.176470588	0.144329897	0.180952381	0.174311927	0.165048544	0.139784946	0.176470588	0.126126126	0.159090909	0.142857143	1	0.181818182	0.388888889	0.182692308	0.2	0.148148148	0.160714286	0.172413793	0.239583333	0.169491525	0.181818182	0.15	0.205607477	0.388888889	0.139130435	0.117647059	0.388888889	0.142857143	0.191489362	0.155555556	0.229885057	0.173076923	0.197916667	0.432098765	0.148148148	0.136363636	0.163043478	0.168421053	0.193877551	0.174757282	0.224489796	0.15	0.106796117	0.160714286	0.16	0.388888889	0.155555556	0.11	0.078431373	0.170212766	0.192307692	0.163636364	0.220183486	0.188118812	0.172413793	0.206185567	0.140186916	0.144444444	0.136363636	0.207920792	0.12745098	0.086538462	0.153846154	0.152542373	0.163461538	0.136363636	0.188118812	0.132653061	0.177570093	0.148514851	0.173076923	0.180722892	0.168316832	0.45	0.213483146	0.128712871	0.257425743	0.137614679	0.136363636	0.152380952	0.172413793	0.155555556	0.16	0.197916667	0.138888889	0.148148148	0.134615385	0.229166667	0.388888889	0.173469388	0.181818182	0.168141593	0.188118812	0.268817204	0.194174757	0.233009709
Cc1cc(CNC(=O)c2cc(-c3ccc(cc3)C(C)(C)C)n(C)n2)ccc1OC(C)(C)C(O)=O	0.145833333	0.194174757	0.2	0.181818182	0.215909091	0.161616162	0.166666667	0.129032258	0.173469388	0.423076923	0.177570093	0.133333333	0.115384615	0.148148148	0.174418605	0.397435897	0.358974359	0.16	0.193877551	0.164556962	0.14	0.155339806	0.168421053	0.221052632	0.397435897	0.14953271	0.20212766	0.173076923	0.263157895	0.115789474	0.176470588	0.224719101	0.178217822	0.11965812	0.15625	0.160377358	0.180851064	0.134146341	0.132653061	0.180851064	0.133333333	0.173076923	0.161616162	0.19047619	0.223404255	0.157407407	0.131313131	0.18556701	0.181818182	0.151515152	0.126436782	0.15	0.126213592	0.131313131	0.310810811	0.182692308	0.18	0.166666667	0.52173913	0.204301075	0.454545455	0.168421053	0.263157895	0.228571429	0.17	0.161616162	0.146067416	0.165048544	0.208333333	0.183673469	0.12745098	0.171717172	0.163043478	0.137931034	0.241758242	0.71875	0.160377358	0.18	0.188888889	0.27173913	0.161290323	0.146067416	0.183673469	0.181818182	0.171717172	0.381578947	0.105263158	0.133333333	0.144144144	0.148514851	0.15	0.177083333	0.147058824	0.136842105	0.168421053	0.181818182	0.166666667	0.174418605	0.263157895	0.151515152	0.20212766	0.21	0.161290323	0.131313131	0.11	0.22	0.171428571	0.822580645	0.18	0.253333333	0.188118812	0.181818182	0.215909091	0.128440367	0.172727273	0.188118812	0.153153153	0.138613861	0.166666667	0.141304348	0.119565217	0.144230769	0.175257732	0.161904762	0.126436782	0.197916667	0.115789474	0.153846154	0.138613861	0.169811321	0.157407407	0.132653061	0.150943396	0.165048544	0.11827957	0.222222222	0.215909091	0.218390805	0.25	0.138297872	0.11	0.153153153	0.215909091	0.176470588	0.133333333	0.20212766	0.128712871	0.1875	0.159090909	0.166666667	0.128712871	0.175257732	0.158415842	0.131313131	0.154639175	0.397435897	0.215909091	0.196078431	0.146666667	0.162162162	0.128440367	0.145833333	0.144329897	0.133333333	0.136363636	0.115789474	0.189473684	0.13	0.152173913	0.113207547	0.145454545	0.139534884	0.310810811	0.161616162	0.160377358	0.173076923	0.176470588	0.217821782	0.179775281	0.173469388	0.135135135	0.220930233	0.146666667	0.161616162	0.214285714	0.164835165	0.175925926	0.253012048	0.106382979	0.115789474	0.151515152	0.171052632	0.12987013	0.206185567	0.16	0.115789474	0.161616162	0.119047619	0.194444444	0.113207547	0.228571429	0.168224299	0.147058824	0.21875	0.174757282	0.1875	0.153846154	0.215909091	0.172043011	0.21	0.14	0.153846154	0.174418605	0.18	0.228571429	0.134146341	0.223404255	0.268817204	0.162162162	0.156862745	0.127272727	0.24	0.153061224	0.22	0.284090909	0.140186916	0.11827957	0.161904762	0.129032258	0.161616162	0.231578947	0.25	0.131313131	0.18	0.16	0.208333333	0.18	0.118644068	0.129032258	0.171717172	0.173076923	0.230769231	0.188118812	0.151515152	0.165048544	0.154639175	0.183673469	0.18	0.133333333	0.175257732	0.12987013	0.141025641	0.264367816	0.155339806	0.181818182	0.235955056	0.215909091	0.131868132	0.161616162	0.163265306	0.189473684	0.148148148	0.169811321	0.208333333	0.091954023	0.302325581	0.145454545	0.18	0.217948718	0.16	0.177570093	0.128440367	0.173469388	0.256756757	0.14	0.158878505	0.163265306	0.142857143	0.172043011	0.144444444	0.163461538	0.151515152	0.145454545	0.172727273	0.133333333	0.157407407	0.189473684	0.214285714	0.173913043	0.151515152	0.151515152	0.161616162	0.191919192	0.181818182	0.18	0.162162162	0.134020619	0.204081633	0.138297872	0.133333333	0.178217822	0.180851064	0.133333333	0.220930233	0.131868132	0.215909091	0.177083333	0.246753247	0.152380952	0.151898734	0.176470588	0.181818182	0.220930233	0.137931034	0.153846154	0.145833333	0.158415842	0.160377358	0.115789474	0.18	0.454545455	0.214285714	0.172413793	0.14953271	0.12745098	0.188118812	1	0.168316832	0.157894737	0.181818182	0.166666667	0.123809524	0.465753425	0.152380952	0.157894737	0.247311828	0.12745098	0.217391304	0.222222222	0.133333333	0.139240506	0.193877551	0.151515152	0.126315789	0.85	0.217821782	0.208791209	0.3875	0.12987013	0.144230769	0.4375	0.11827957	0.224719101	0.193548387	0.151515152	0.158878505	0.135416667	0.17	0.263157895	0.325301205	0.168421053	0.141176471	0.144736842	0.12745098	0.129032258	0.1875	0.127272727	0.148148148	0.155339806	0.163461538	0.128205128	0.133333333	0.14	0.221052632	0.166666667	0.176470588	0.158878505	0.135135135	0.231578947	0.20212766	0.18	0.184782609	0.148148148	0.181818182	0.133333333	0.110091743	0.244680851	0.145454545	0.134020619	0.12987013	0.166666667	0.172413793	0.18556701	0.4375	0.176470588	0.252873563	0.12987013	0.224719101	0.295774648	0.174418605	0.177570093	0.177570093	0.162162162	0.148514851	0.161616162	0.127659574	0.226804124	0.160377358	0.173469388	0.188235294	0.161616162	0.212121212	0.197530864	0.277777778	0.181818182	1	0.165048544	0.134615385	0.161616162	0.133333333	0.157407407	0.310810811	0.163265306	0.242990654	0.217391304	0.170212766	0.148148148	0.176470588	0.155963303	0.168831169	0.165048544	0.128440367	0.175824176	0.125	0.243902439	0.147058824	0.264367816	0.168421053	0.133333333	0.263157895	0.133333333	0.127659574	0.178947368	0.148514851	0.12745098	0.12987013	0.197802198	0.157407407	0.11	0.176470588	0.137931034	0.115789474	0.129032258	0.129032258	0.226804124	0.160377358	0.153153153	0.116504854	0.310810811	0.131313131	0.13592233	0.324324324	0.237113402	0.158415842	0.182795699	0.161290323	0.150442478	0.11965812	0.171717172	0.237113402	0.223404255	0.115789474	0.163461538	0.21978022	0.181818182	0.17721519	0.177083333	0.193548387	0.170454545	0.397435897	0.22	0.122641509	0.263157895	0.303370787	0.310810811	0.125	0.11	0.264367816	0.18	0.133333333	0.189473684	0.177083333	0.176470588	0.195652174	0.154639175	0.133928571	0.116504854	0.13	0.168316832	0.161904762
CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)-c1ccccc1	0.282608696	0.159292035	0.145833333	0.168224299	0.277777778	0.242424242	0.27	0.13	0.098214286	0.166666667	0.185840708	0.20952381	0.265306122	0.202380952	0.238636364	0.158415842	0.128712871	0.227722772	0.225490196	0.19047619	0.196078431	0.282828283	0.178217822	0.158878505	0.158415842	0.297029703	0.234693878	0.160714286	0.185185185	0.175257732	0.753424658	0.27173913	0.233009709	0.198275862	0.166666667	0.297029703	0.293478261	0.202380952	0.252631579	0.293478261	0.20952381	0.160714286	0.242424242	0.156521739	0.242424242	0.231481481	0.304347826	0.171428571	0.137931034	0.22	0.177777778	0.217821782	0.227722772	0.304347826	0.141304348	0.247619048	0.166666667	0.318681319	0.13	0.165048544	0.153846154	0.279569892	0.153153153	0.13253012	0.262626263	0.242424242	0.208791209	0.242718447	0.180952381	0.291666667	0.217821782	0.746478873	0.292134831	0.258823529	0.24742268	0.168316832	0.247619048	0.177570093	0.277777778	0.157407407	0.221052632	0.157894737	0.265306122	0.5625	0.278350515	0.164948454	0.241758242	0.20952381	0.285714286	0.24	0.464285714	0.315217391	0.262626263	0.221052632	0.279569892	0.157407407	0.295918367	0.172043011	0.185185185	0.22	0.234693878	0.162162162	0.260869565	0.304347826	0.178217822	0.460674157	0.235849057	0.163461538	0.166666667	0.120879121	0.174311927	0.179245283	0.277777778	0.201834862	0.212389381	0.174311927	0.236363636	0.217821782	0.257425743	0.189473684	0.206521739	0.198113208	0.284210526	0.3	0.177777778	0.138888889	0.175257732	0.242718447	0.182692308	0.137931034	0.220183486	0.239583333	0.262135922	0.267326733	0.178947368	0.156862745	0.277777778	0.280898876	0.168316832	0.161616162	0.178217822	0.236363636	0.277777778	0.753424658	0.20952381	0.234693878	0.244897959	0.244897959	0.195652174	0.284090909	0.244897959	0.284210526	0.19047619	0.304347826	0.176470588	0.158415842	0.277777778	0.25	0.160493827	0.189873418	0.201834862	0.282608696	0.293478261	0.20952381	0.173913043	0.175257732	0.198019802	0.260416667	0.239130435	0.26	0.240740741	0.218390805	0.141304348	0.242424242	0.247619048	0.160714286	0.163636364	0.247619048	0.345238095	0.182692308	0.207207207	0.269662921	0.175	0.242424242	0.257425743	0.266666667	0.173913043	0.166666667	0.217391304	0.175257732	0.22	0.141176471	0.158536585	0.179245283	0.265306122	0.175257732	0.242424242	0.172413793	0.212389381	0.26	0.13253012	0.220183486	0.179245283	0.237623762	0.194444444	0.173076923	0.219047619	0.277777778	0.314606742	0.554216867	0.207920792	0.241758242	0.197802198	0.166666667	0.13253012	0.188235294	0.242424242	0.115044248	0.189873418	0.235294118	0.2	0.157894737	0.287234043	0.460674157	0.18627451	0.25	0.178947368	0.3	0.13	0.242424242	0.157407407	0.183908046	0.25	0.166666667	0.305263158	0.169811321	0.166666667	0.166666667	0.22826087	0.278350515	0.160714286	0.176470588	0.391304348	0.22	0.242718447	0.237113402	0.127272727	0.166666667	0.20952381	0.184466019	0.158536585	0.168674699	0.18	0.27	0.168224299	0.123809524	0.277777778	0.15625	0.255102041	0.232323232	0.234693878	0.134831461	0.23364486	0.180952381	0.107526882	0.142857143	0.240740741	0.166666667	0.084210526	0.265306122	0.175438596	0.201834862	0.217821782	0.147727273	0.232323232	0.281553398	0.232323232	0.242718447	0.314606742	0.206521739	0.29	0.22	0.240740741	0.212389381	0.20952381	0.231481481	0.234693878	0.257425743	0.208333333	0.22	0.232323232	0.242424242	0.188679245	0.5625	0.166666667	0.189873418	0.18	0.235294118	0.23655914	0.20952381	0.165137615	0.293478261	0.20952381	0.269662921	0.180851064	0.277777778	0.315217391	0.209302326	0.240384615	0.112359551	0.753424658	0.5625	0.215053763	0.258823529	0.254901961	0.282608696	0.262626263	0.247619048	0.175257732	0.166666667	0.153846154	0.257425743	0.195652174	0.235849057	0.217821782	0.391304348	0.165048544	0.272727273	0.229166667	0.179245283	0.284090909	0.223300971	0.161616162	0.240384615	0.242105263	0.158878505	0.23	0.263157895	0.168316832	0.182795699	0.126436782	0.225490196	0.22	0.173469388	0.202020202	0.247619048	0.168316832	0.155339806	0.158536585	0.257425743	0.14953271	0.178947368	0.27173913	0.19	0.22	0.281553398	0.193877551	0.262626263	0.163636364	0.168316832	0.252631579	0.153846154	0.202531646	0.23	0.22826087	0.196078431	0.2	0.294117647	0.27	0.240384615	0.129411765	0.20952381	0.232323232	0.158878505	0.295918367	0.753424658	0.269230769	0.207207207	0.157407407	0.287234043	0.272727273	0.244680851	0.23364486	0.168224299	0.20952381	0.228571429	0.213592233	0.288461538	0.191919192	0.158536585	0.295918367	0.12244898	0.160377358	0.14953271	0.163636364	0.181818182	0.158536585	0.27173913	0.149425287	0.238636364	0.175438596	0.185840708	0.189873418	0.24	0.242424242	0.1875	0.257425743	0.247619048	0.217821782	0.12371134	0.242424242	0.132743363	0.129032258	0.182692308	0.388888889	0.165048544	1	0.26	0.182692308	0.20952381	0.231481481	0.141304348	0.232323232	0.194915254	0.237113402	0.145631068	0.245283019	0.777777778	0.196428571	0.152941176	0.969230769	0.201834862	0.263736264	0.202247191	0.222222222	0.237623762	0.18	0.652777778	0.20952381	0.185185185	0.182795699	0.128712871	0.212121212	0.227722772	0.294736842	0.158536585	0.181818182	0.220183486	0.178217822	0.777777778	0.258823529	0.151515152	0.107843137	0.22826087	0.175925926	0.224299065	0.271028037	0.268041237	0.141304348	0.304347826	0.19047619	0.139784946	0.163636364	0.262626263	0.242105263	0.16	0.210526316	0.198275862	0.278350515	0.163636364	0.242424242	0.175257732	0.240384615	0.19	0.262626263	0.122222222	0.315217391	0.469135802	0.193548387	0.158415842	0.460674157	0.186915888	0.185185185	0.24	0.141304348	0.202247191	0.178217822	0.18	0.166666667	0.20952381	0.174757282	0.260416667	0.777777778	0.191919192	0.25	0.205357143	0.268041237	0.301075269	0.247524752	0.3
CCCc1cc(Oc2ccc(F)c(C)c2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.234042553	0.112068966	0.2	0.108108108	0.20212766	0.18627451	0.201923077	0.11	0.141509434	0.231578947	0.109243697	0.146788991	0.452380952	0.207317073	0.138297872	0.161616162	0.142857143	0.173076923	0.118181818	0.209876543	0.153846154	0.213592233	0.158415842	0.270833333	0.161616162	0.329896907	0.155339806	0.094017094	0.135135135	0.272727273	0.26	0.197916667	0.213592233	0.12295082	0.13592233	0.357894737	0.193877551	0.178571429	0.27173913	0.193877551	0.146788991	0.094017094	0.18627451	0.129310345	0.198019802	0.169642857	0.815384615	0.110091743	0.154761905	0.153846154	0.155555556	0.12037037	0.207920792	0.815384615	0.131868132	0.228571429	0.107142857	0.18	0.099009901	0.145631068	0.242105263	0.17	0.115044248	0.12195122	0.182692308	0.18627451	0.2	0.177570093	0.12962963	0.12962963	0.163461538	0.22	0.177083333	0.25	0.239583333	0.137254902	0.252427184	0.169811321	0.107843137	0.108108108	0.175257732	0.08	0.196078431	0.23	0.119266055	0.15625	0.206521739	0.146788991	0.33	0.196078431	0.222222222	0.133333333	0.205882353	0.163265306	0.17	0.098214286	0.168224299	0.091836735	0.135135135	0.153846154	0.214285714	0.104347826	0.1875	0.815384615	0.114285714	0.20754717	0.264705882	0.155339806	0.107142857	0.136363636	0.095652174	0.118181818	0.20212766	0.14159292	0.115702479	0.135135135	0.196428571	0.152380952	0.262626263	0.168421053	0.184782609	0.179245283	0.212121212	0.361702128	0.155555556	0.141509434	0.272727273	0.177570093	0.12037037	0.150442478	0.139130435	0.671428571	0.406593407	0.2	0.195652174	0.16	0.20212766	0.204301075	0.104761905	0.164948454	0.114285714	0.196428571	0.20212766	0.26	0.146788991	0.155339806	0.176470588	0.165048544	0.173913043	0.193548387	0.176470588	0.188118812	0.14953271	0.815384615	0.168316832	0.161616162	0.20212766	0.196261682	0.12195122	0.15	0.151785714	0.234042553	0.231578947	0.146788991	0.152173913	0.272727273	0.214285714	0.279569892	0.258426966	0.441860465	0.189189189	0.238095238	0.131868132	0.18627451	0.252427184	0.132743363	0.125	0.216981132	0.337349398	0.152380952	0.168141593	0.247191011	0.135802469	0.18627451	0.116071429	0.204301075	0.108333333	0.157894737	0.208791209	0.272727273	0.153846154	0.144578313	0.134146341	0.194174757	0.196078431	0.272727273	0.18627451	0.149425287	0.163793103	0.441860465	0.12195122	0.169642857	0.14953271	0.23	0.198113208	0.100917431	0.2	0.20212766	0.18556701	0.198113208	0.153846154	0.247191011	0.175824176	0.117117117	0.12195122	0.178571429	0.234693878	0.137614679	0.15	0.192307692	0.140350877	0.19266055	0.226804124	0.20754717	0.112149533	0.20754717	0.195652174	0.333333333	0.099009901	0.18627451	0.098214286	0.174418605	0.191919192	0.107142857	0.22	0.196078431	0.117117117	0.131147541	0.144329897	0.232323232	0.094017094	0.113207547	0.2	0.165048544	0.177570093	0.168316832	0.161904762	0.107142857	0.146788991	0.165048544	0.134146341	0.130952381	0.195876289	0.213592233	0.098214286	0.094339623	0.20212766	0.147368421	0.174757282	0.224489796	0.178217822	0.151162791	0.171171171	0.12962963	0.122222222	0.145631068	0.189189189	0.117117117	0.086021505	0.184466019	0.109243697	0.151785714	0.141509434	0.178571429	0.224489796	0.340206186	0.224489796	0.166666667	0.18556701	0.172043011	0.35106383	0.153846154	0.189189189	0.115702479	0.146788991	0.169642857	0.178217822	0.116071429	0.117647059	0.153846154	0.224489796	0.18627451	0.107142857	0.23	0.107142857	0.15	0.126213592	0.192307692	0.22826087	0.146788991	0.096491228	0.244680851	0.146788991	0.247191011	0.172043011	0.20212766	0.133333333	0.186046512	0.245098039	0.114942529	0.26	0.23	0.168421053	0.25	0.2	0.705882353	0.205882353	0.252427184	0.272727273	0.148148148	0.242105263	0.116071429	0.14893617	0.162162162	0.657534247	0.2	0.134615385	0.192307692	0.171717172	0.138888889	0.193548387	0.203883495	0.153061224	0.245098039	0.171717172	0.119266055	0.273684211	0.145631068	0.104761905	0.125	0.142857143	0.118181818	0.153846154	0.086538462	0.158415842	0.216981132	0.137254902	0.158415842	0.134146341	0.201923077	0.260416667	0.195652174	0.197916667	0.125	0.153846154	0.354166667	0.173469388	0.182692308	0.095652174	0.195876289	0.193877551	0.170454545	0.207792208	0.273684211	0.144329897	0.188118812	0.140350877	0.340206186	0.213592233	0.198113208	0.119047619	0.146788991	0.224489796	0.270833333	0.168224299	0.26	0.262135922	0.168141593	0.098214286	0.252631579	0.180952381	0.18556701	0.238095238	0.108108108	0.146788991	0.133928571	0.128440367	0.32	0.171717172	0.134146341	0.168224299	0.113402062	0.1	0.260416667	0.105263158	0.173469388	0.134146341	0.197916667	0.139534884	0.163043478	0.109243697	0.109243697	0.15	0.196078431	0.18627451	0.178947368	0.225490196	0.216981132	0.141509434	0.103092784	0.18627451	0.145454545	0.131868132	0.12037037	0.182692308	0.134615385	0.26	1	0.130841121	0.146788991	0.169642857	0.131868132	0.224489796	0.188034188	0.18	0.16	0.238095238	0.247524752	0.137931034	0.129411765	0.272727273	0.14159292	0.189473684	0.117021277	0.285714286	0.194174757	0.195876289	0.314606742	0.146788991	0.135135135	0.125	0.108910891	0.134615385	0.173076923	0.390804598	0.134146341	0.173469388	0.139130435	0.114285714	0.247524752	0.25	0.131313131	0.077669903	0.144329897	0.237623762	0.162162162	0.34	0.833333333	0.131868132	0.815384615	0.14953271	0.130434783	0.105263158	0.205882353	0.221052632	0.096153846	0.152542373	0.12295082	0.119266055	0.105263158	0.21	0.272727273	0.198113208	0.181818182	0.108108108	0.112359551	0.133333333	0.258064516	0.147368421	0.161616162	0.20754717	0.157407407	0.135135135	0.232323232	0.131868132	0.117021277	0.114285714	0.195876289	0.107142857	0.146788991	0.122641509	0.166666667	0.247524752	0.115384615	0.204081633	0.166666667	0.833333333	0.4	0.252525253	0.361702128
Cc1oc(nc1CCOc1ccc(CC2(CCCO2)C(O)=O)cn1)-c1ccc(C)cc1	0.164948454	0.135135135	0.153846154	0.142857143	0.392405063	0.356321839	0.340659341	0.35	0.123809524	0.117647059	0.131578947	0.173076923	0.178217822	0.170731707	0.168539326	0.178947368	0.135416667	0.122641509	0.176470588	0.130952381	0.114285714	0.340659341	0.1875	0.133333333	0.178947368	0.188679245	0.247311828	0.136363636	0.14953271	0.147368421	0.182692308	0.4	0.326086957	0.098360656	0.117647059	0.2	0.373493976	0.170731707	0.1875	0.373493976	0.173076923	0.146788991	0.356321839	0.132743363	0.191919192	0.333333333	0.138613861	0.145631068	0.119047619	0.887096774	0.147727273	0.123809524	0.214285714	0.138613861	0.149425287	0.177570093	0.141509434	0.369047619	0.136842105	0.105769231	0.116504854	0.14	0.138888889	0.1125	0.363636364	0.356321839	0.141304348	0.351648352	0.133333333	0.293478261	0.145631068	0.166666667	0.25	0.159090909	0.171717172	0.153061224	0.177570093	0.141509434	0.145833333	0.142857143	0.180851064	0.09375	0.337078652	0.165048544	0.239583333	0.227272727	0.14893617	0.173076923	0.203703704	0.352272727	0.145631068	0.288888889	0.395348837	0.193548387	0.14	0.142857143	0.257731959	0.181818182	0.14953271	0.887096774	0.208333333	0.137614679	0.3875	0.138613861	0.128712871	0.146788991	0.177570093	0.171717172	0.141509434	0.114942529	0.14953271	0.142857143	0.392405063	0.188679245	0.128205128	0.835820896	0.31	0.134615385	0.184466019	0.14893617	0.191011236	0.150943396	0.344827586	0.19047619	0.147727273	0.134615385	0.147368421	0.351648352	0.113207547	0.123893805	0.122807018	0.14	0.136363636	0.336956522	0.163043478	0.107843137	0.392405063	0.211111111	0.153061224	0.134020619	0.128712871	0.31	0.392405063	0.182692308	0.173076923	0.247311828	0.625	0.21875	0.129032258	0.270588235	0.625	0.376470588	0.111111111	0.138613861	0.12745098	0.178947368	0.392405063	0.315789474	0.141025641	0.155844156	0.177570093	0.164948454	0.357142857	0.173076923	0.170454545	0.147368421	0.148514851	0.208333333	0.184782609	0.163461538	0.329896907	0.202380952	0.149425287	0.356321839	0.177570093	0.136363636	0.138888889	0.188679245	0.186813187	0.18	0.162162162	0.186813187	0.155844156	0.356321839	0.284210526	0.397435897	0.130434783	0.163043478	0.150537634	0.147368421	0.887096774	0.164556962	0.125	0.081081081	0.367816092	0.147368421	0.356321839	0.114942529	0.306930693	0.163461538	0.1125	0.319587629	0.153846154	0.165048544	0.278350515	0.17	0.336956522	0.392405063	0.142857143	0.192307692	0.147058824	0.2	0.142857143	0.152380952	0.1125	0.156626506	0.168316832	0.141509434	0.155844156	0.344444444	0.186915888	0.175925926	0.364705882	0.146788991	0.137254902	0.329787234	0.163043478	0.179245283	0.14893617	0.356321839	0.142857143	0.209876543	0.337209302	0.141509434	0.337078652	0.178217822	0.152380952	0.134453782	0.125	0.322222222	0.136363636	0.15	0.194174757	0.125	0.351648352	0.18556701	0.122641509	0.141509434	0.173076923	0.158415842	0.125	0.15	0.189473684	0.340659341	0.153846154	0.13	0.392405063	0.139784946	0.372093023	0.206185567	0.318181818	0.129411765	0.322916667	0.133333333	0.088888889	0.12745098	0.329896907	0.141509434	0.076923077	0.367816092	0.131578947	0.177570093	0.156862745	0.170731707	0.206185567	0.198113208	0.206185567	0.351648352	0.142857143	0.115789474	0.192307692	0.887096774	0.329896907	0.128205128	0.173076923	0.333333333	0.318181818	0.284210526	0.180851064	0.887096774	0.206185567	0.356321839	0.21	0.165048544	0.141509434	0.155844156	0.141414141	0.375	0.170212766	0.173076923	0.173076923	0.341176471	0.173076923	0.186813187	0.139784946	0.392405063	0.288888889	0.192771084	0.180952381	0.093023256	0.182692308	0.165048544	0.186813187	0.159090909	0.336956522	0.153061224	0.348314607	0.177570093	0.147368421	0.12037037	0.116504854	0.284210526	0.141304348	0.35483871	0.145631068	0.194174757	0.161616162	0.359550562	0.284090909	0.176470588	0.402597403	0.21	0.182795699	0.180952381	0.506666667	0.144230769	0.216494845	0.223404255	0.153061224	0.166666667	0.148148148	0.176470588	0.887096774	0.111111111	0.163265306	0.188679245	0.086538462	0.151515152	0.125	0.355555556	0.113207547	0.163043478	0.4	0.14	0.887096774	0.186915888	0.154639175	0.363636364	0.138888889	0.153061224	0.373493976	0.123595506	0.168831169	0.216494845	0.125	0.147058824	0.186915888	0.186915888	0.340659341	0.333333333	0.109756098	0.173076923	0.206185567	0.133333333	0.257731959	0.182692308	0.175925926	0.162162162	0.142857143	0.171717172	0.359550562	0.333333333	0.175925926	0.142857143	0.173076923	0.117117117	0.224489796	0.183486239	0.153061224	0.125	0.257731959	0.105263158	0.18	0.113207547	0.138888889	0.178947368	0.125	0.4	0.158536585	0.155555556	0.131578947	0.131578947	0.155844156	0.352272727	0.356321839	0.159574468	0.340659341	0.3125	0.156862745	0.142857143	0.356321839	0.138888889	0.162790698	0.134615385	0.2	0.161616162	0.182692308	0.130841121	1	0.173076923	0.333333333	0.149425287	0.206185567	0.192982456	0.32183908	0.13	0.198113208	0.182692308	0.162162162	0.120481928	0.182692308	0.188679245	0.392405063	0.108695652	0.153846154	0.348314607	0.189473684	0.175257732	0.173076923	0.14953271	0.166666667	0.12371134	0.18556701	0.265957447	0.216494845	0.125	0.087378641	0.122807018	0.128712871	0.182692308	0.159090909	0.068627451	0.090909091	0.125	0.140186916	0.326315789	0.169642857	0.134615385	0.149425287	0.138613861	0.176470588	0.147727273	0.160377358	0.348314607	0.153061224	0.144329897	0.33	0.098360656	0.239583333	0.160377358	0.191919192	0.147368421	0.347826087	0.163265306	0.290322581	0.103448276	0.288888889	0.2	0.164835165	0.178947368	0.146788991	0.119266055	0.14953271	0.166666667	0.149425287	0.108695652	0.128712871	0.189473684	0.141509434	0.173076923	0.137254902	0.16	0.182692308	0.141414141	0.419753086	0.160714286	0.134615385	0.16	0.18627451	0.19047619
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
Cc1oc(nc1CCOc1ccc(C[C@@H]2CN(C[C@@H]2C(O)=O)c2nccc(n2)C(F)(F)F)cc1)-c1ccccc1	0.217821782	0.203539823	0.23655914	0.171171171	0.481481481	0.438202247	0.552941176	0.229166667	0.113043478	0.148148148	0.168067227	0.245283019	0.194444444	0.204545455	0.252747253	0.22	0.178217822	0.194444444	0.226415094	0.166666667	0.144144144	0.466666667	0.203883495	0.151785714	0.22	0.182608696	0.3125	0.163793103	0.231481481	0.214285714	0.242990654	0.469879518	0.32	0.142857143	0.180952381	0.192982456	0.458823529	0.23255814	0.180952381	0.458823529	0.245283019	0.184210526	0.438202247	0.2	0.230769231	1	0.179245283	0.185185185	0.142857143	0.380434783	0.144329897	0.153153153	0.162162162	0.179245283	0.170212766	0.182608696	0.169642857	0.453488372	0.168316832	0.168224299	0.179245283	0.169811321	0.209090909	0.137931034	0.64556962	0.438202247	0.23655914	0.414893617	0.216981132	0.29	0.174311927	0.183486239	0.318681319	0.230769231	0.211538462	0.14953271	0.182608696	0.247619048	0.165048544	0.214953271	0.24742268	0.116504854	0.417582418	0.203703704	0.252427184	0.191919192	0.204081633	0.245283019	0.196581197	0.357894737	0.153153153	0.3125	0.382978723	0.24742268	0.169811321	0.171171171	0.294117647	0.1875	0.231481481	0.380434783	0.166666667	0.207207207	0.457831325	0.179245283	0.137614679	0.194690265	0.225225225	0.177570093	0.169642857	0.114583333	0.1875	0.19266055	0.481481481	0.259259259	0.183333333	0.371134021	0.855263158	0.142857143	0.2	0.229166667	0.183673469	0.178571429	0.395604396	0.205357143	0.144329897	0.132743363	0.214285714	0.414893617	0.142857143	0.113821138	0.189655172	0.148148148	0.144067797	0.494382022	0.258064516	0.182692308	0.481481481	0.202020202	0.182692308	0.2	0.137614679	0.855263158	0.481481481	0.242990654	0.245283019	0.3125	0.395604396	0.295918367	0.161616162	0.311111111	0.395604396	0.476744186	0.181818182	0.179245283	0.201923077	0.22	0.481481481	0.451612903	0.178571429	0.192771084	0.247706422	0.217821782	0.425287356	0.245283019	0.20212766	0.214285714	0.166666667	0.177570093	0.178217822	0.190909091	0.376237624	0.206521739	0.170212766	0.438202247	0.182608696	0.173913043	0.17699115	0.225225225	0.18	0.196261682	0.230088496	0.18	0.192771084	0.438202247	0.306930693	0.469135802	0.166666667	0.193877551	0.181818182	0.214285714	0.380434783	0.146067416	0.162790698	0.150442478	0.433333333	0.214285714	0.438202247	0.150537634	0.42	0.190909091	0.137931034	0.422680412	0.25	0.19266055	0.300970874	0.198113208	0.343434343	0.481481481	0.196078431	0.218181818	0.154545455	0.191919192	0.163265306	0.190909091	0.137931034	0.218390805	0.20754717	0.159292035	0.192771084	0.423913043	0.256880734	0.191304348	0.415730337	0.194690265	0.188679245	0.37755102	0.258064516	0.184210526	0.134615385	0.438202247	0.181818182	0.24137931	0.436781609	0.169642857	0.387096774	0.183486239	0.190909091	0.16	0.156862745	0.372340426	0.163793103	0.179245283	0.198198198	0.154545455	0.414893617	0.225490196	0.112068966	0.169642857	0.245283019	0.186915888	0.162790698	0.172413793	0.205882353	0.552941176	0.203703704	0.118181818	0.481481481	0.208333333	0.438202247	0.198113208	0.384615385	0.139784946	0.383838384	0.216981132	0.102040816	0.126126126	0.376237624	0.169642857	0.08	0.653846154	0.168067227	0.247706422	0.185185185	0.218390805	0.198113208	0.191304348	0.198113208	0.414893617	0.196078431	0.195876289	0.196428571	0.380434783	0.376237624	0.183333333	0.245283019	1	0.384615385	0.306930693	0.21	0.380434783	0.198113208	0.438202247	0.190909091	0.203703704	0.169642857	0.192771084	0.205882353	0.43956044	0.224489796	0.245283019	0.189189189	0.393258427	0.245283019	0.18	0.221052632	0.481481481	0.3125	0.26744186	0.175438596	0.11827957	0.242990654	0.203703704	0.156862745	0.230769231	0.62195122	0.182692308	0.326530612	0.182608696	0.214285714	0.18018018	0.179245283	0.306930693	0.210526316	0.431578947	0.142857143	0.198198198	0.157407407	0.471910112	0.413793103	0.214953271	0.475	0.159292035	0.188118812	0.175438596	0.382022472	0.172727273	0.174311927	0.288659794	0.194174757	0.138613861	0.170454545	0.226415094	0.380434783	0.165048544	0.192307692	0.225225225	0.171428571	0.169811321	0.162790698	0.375	0.174311927	0.258064516	0.469879518	0.180952381	0.380434783	0.212389381	0.22	0.64556962	0.17699115	0.14953271	0.512195122	0.182795699	0.234567901	0.174311927	0.156862745	0.221153846	0.256880734	0.201754386	0.552941176	0.367346939	0.10989011	0.245283019	0.198113208	0.151785714	0.294117647	0.242990654	0.201754386	0.230088496	0.181818182	0.2	0.455555556	0.29787234	0.170940171	0.171171171	0.245283019	0.145299145	0.274509804	0.177966102	0.217821782	0.162790698	0.281553398	0.15	0.185185185	0.174311927	0.166666667	0.196078431	0.162790698	0.469879518	0.235294118	0.225806452	0.168067227	0.168067227	0.192771084	0.357894737	0.438202247	0.239583333	0.389473684	0.387755102	0.185185185	0.14	0.438202247	0.198198198	0.145833333	0.185185185	0.160714286	0.157407407	0.231481481	0.169642857	0.333333333	0.245283019	1	0.170212766	0.198113208	0.247863248	0.344086022	0.128440367	0.191304348	0.242990654	0.263636364	0.211764706	0.231481481	0.259259259	0.463414634	0.142857143	0.197916667	0.368421053	0.205882353	0.203883495	0.245283019	0.231481481	0.138613861	0.122641509	0.25	0.34375	0.185185185	0.162790698	0.173076923	0.189655172	0.137614679	0.242990654	0.230769231	0.112149533	0.123809524	0.156862745	0.147826087	0.387755102	0.226086957	0.174311927	0.170212766	0.179245283	0.262135922	0.206521739	0.1875	0.326530612	0.205882353	0.141509434	0.388349515	0.142857143	0.252427184	0.1875	0.219047619	0.214285714	0.410526316	0.252525253	0.262135922	0.152173913	0.3125	0.265306122	0.195876289	0.22	0.194690265	0.147826087	0.231481481	0.194444444	0.170212766	0.142857143	0.137614679	0.205882353	0.169642857	0.245283019	0.177570093	0.177570093	0.242990654	0.182692308	0.373626374	0.228070175	0.174311927	0.211538462	0.190909091	0.205357143
CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O	0.1875	0.186813187	0.208333333	0.243902439	0.295774648	0.204819277	0.142857143	0.125	0.149425287	0.315068493	0.193548387	0.181818182	0.10989011	0.2	0.178082192	0.402985075	0.444444444	0.202380952	0.291139241	0.166666667	0.253164557	0.142857143	0.246753247	0.2625	0.402985075	0.136842105	0.209876543	0.175824176	0.296296296	0.151898734	0.153846154	0.287671233	0.238095238	0.137254902	0.2	0.136842105	0.185185185	0.238095238	0.170731707	0.185185185	0.181818182	0.175824176	0.204819277	0.182795699	0.176470588	0.170212766	0.141176471	0.19047619	0.461538462	0.151162791	0.257575758	0.219512195	0.16091954	0.141176471	1	0.161290323	0.183908046	0.182926829	0.2	0.182926829	0.347222222	0.156626506	0.220930233	0.613636364	0.172413793	0.204819277	0.175675676	0.193181818	0.202380952	0.16091954	0.162790698	0.122222222	0.194805195	0.150684932	0.166666667	0.319444444	0.125	0.183908046	0.210526316	0.243902439	0.17721519	0.144736842	0.174418605	0.133333333	0.134831461	0.40625	0.168831169	0.181818182	0.131313131	0.16091954	0.149425287	0.139534884	0.146067416	0.1625	0.156626506	0.186046512	0.130434783	0.162162162	0.296296296	0.151162791	0.209876543	0.204545455	0.192307692	0.141176471	0.156626506	0.273809524	0.14893617	0.289473684	0.183908046	0.316666667	0.179775281	0.186046512	0.295774648	0.161290323	0.1875	0.166666667	0.141414141	0.136363636	0.130434783	0.216216216	0.173333333	0.142857143	0.151162791	0.138297872	0.257575758	0.176470588	0.151898734	0.280487805	0.219512195	0.135416667	0.157894737	0.2	0.215909091	0.141304348	0.155844156	0.158536585	0.295774648	0.151898734	0.233766234	0.179487179	0.156626506	0.141414141	0.295774648	0.153846154	0.181818182	0.209876543	0.151162791	0.192771084	0.16	0.168831169	0.151162791	0.178571429	0.2	0.141176471	0.168674699	0.402985075	0.295774648	0.175824176	0.224137931	0.203389831	0.186813187	0.1875	0.156626506	0.181818182	0.180555556	0.151898734	0.152941176	0.166666667	0.181818182	0.107526882	0.132653061	0.169014085	1	0.204819277	0.125	0.188888889	0.179775281	0.161290323	0.168831169	0.19047619	0.168421053	0.153846154	0.267857143	0.204819277	0.155555556	0.197368421	0.166666667	0.186666667	0.141025641	0.151898734	0.151162791	0.138461538	0.309090909	0.159090909	0.174418605	0.151898734	0.204819277	0.253968254	0.252747253	0.107526882	0.613636364	0.208791209	0.172413793	0.186046512	0.164835165	0.207317073	0.153846154	0.295774648	0.146341463	0.152173913	0.2375	0.153846154	0.194444444	0.183908046	0.613636364	0.3	0.176470588	0.240963855	0.203389831	0.211764706	0.159574468	0.172043011	0.152941176	0.273809524	0.240506329	0.126315789	0.155844156	0.138297872	0.139240506	0.204819277	0.214285714	0.454545455	0.154761905	0.183908046	0.16091954	0.147727273	0.183908046	0.13592233	0.232876712	0.174418605	0.175824176	0.227848101	0.179775281	0.151162791	0.193181818	0.2125	0.147727273	0.183908046	0.181818182	0.253164557	0.309090909	0.254237288	0.158536585	0.142857143	0.2	0.233766234	0.295774648	0.205479452	0.204819277	0.192771084	0.272727273	0.3	0.197802198	0.202380952	0.081081081	0.276315789	0.132653061	0.211764706	0.31147541	0.174418605	0.193548387	0.186813187	0.265822785	0.418181818	0.178571429	0.147368421	0.192771084	0.141304348	0.146341463	0.173333333	0.139784946	0.151162791	0.132653061	0.1875	0.181818182	0.170212766	0.272727273	0.155555556	0.223684211	0.151162791	0.192771084	0.204819277	0.157303371	0.133333333	0.183908046	0.203389831	0.1875	0.197674419	0.135802469	0.181818182	0.195402299	0.142857143	0.181818182	0.153846154	0.294117647	0.295774648	0.139534884	0.446428571	0.127659574	0.433962264	0.153846154	0.133333333	0.2	0.150684932	0.141304348	0.144578313	0.120879121	0.125	0.151898734	0.256097561	0.347222222	0.155555556	0.208333333	0.161290323	0.149425287	0.179775281	0.310810811	0.170454545	0.202531646	0.186046512	0.2	0.157303371	0.415384615	0.127659574	0.158536585	0.21686747	0.162790698	0.276315789	0.233766234	0.191780822	0.315789474	0.291139241	0.151162791	0.15	0.297297297	0.161290323	0.202531646	0.246753247	0.309090909	0.155555556	0.315789474	0.155844156	0.287671233	0.2	0.151162791	0.135416667	0.189873418	0.172413793	0.220930233	0.301369863	0.2	0.223880597	0.220338983	0.162790698	0.232876712	0.192771084	0.159574468	0.135416667	0.142857143	0.127659574	0.216666667	0.181818182	0.178571429	0.2625	0.130434783	0.153846154	0.135416667	0.168421053	0.214285714	0.152941176	0.170454545	0.220779221	0.12371134	0.243902439	0.181818182	0.115789474	0.275	0.132653061	0.1875	0.309090909	0.142857143	0.208333333	0.19047619	0.315789474	0.179775281	0.146341463	0.309090909	0.287671233	0.452830189	0.194444444	0.193548387	0.193548387	0.203389831	0.16091954	0.204819277	0.22972973	0.268292683	0.186813187	0.265822785	0.194444444	0.204819277	0.265060241	0.242424242	0.234567901	0.172413793	0.310810811	0.141304348	0.131868132	0.149425287	0.181818182	0.170212766	1	0.192771084	0.168316832	0.168674699	0.202531646	0.12371134	0.153846154	0.206521739	0.229508197	0.141304348	0.161290323	0.210526316	0.183098592	0.359375	0.146067416	0.158536585	0.142857143	0.181818182	0.296296296	0.191780822	0.166666667	0.182926829	0.202380952	0.149425287	0.309090909	0.175	0.157894737	0.156626506	0.153846154	0.150684932	0.166666667	0.125	0.232876712	0.238095238	0.2	0.153061224	0.123595506	1	0.141176471	0.172413793	0.765957447	0.206896552	0.120879121	0.1875	0.134146341	0.18556701	0.137254902	0.134831461	0.206896552	0.25	0.151898734	0.191011236	0.391304348	0.146067416	0.164179104	0.139534884	0.215189873	0.189189189	0.402985075	0.273809524	0.155555556	0.296296296	0.202380952	1	0.183098592	0.156626506	0.158536585	0.183908046	0.181818182	0.195121951	0.225	0.153846154	0.217948718	0.154761905	0.204301075	0.123595506	0.152941176	0.131868132	0.138297872
CC[C@@]1(CCc2ccc(OCCCOc3ccc(cc3Cl)C(F)(F)F)cc2O1)C(O)=O	0.204301075	0.168224299	0.253012048	0.112149533	0.184782609	0.17	0.174757282	0.103092784	0.125	0.164948454	0.242718447	0.163461538	0.229166667	0.217948718	0.157303371	0.206521739	0.173913043	0.191919192	0.178217822	0.13253012	0.16	0.18627451	0.215053763	0.145631068	0.206521739	0.262626263	0.25	0.097345133	0.161904762	0.136842105	0.29787234	0.180851064	0.198019802	0.242990654	0.118811881	0.262626263	0.177083333	0.172839506	0.569444444	0.177083333	0.163461538	0.107142857	0.17	0.175925926	0.21875	0.198113208	0.239130435	0.103773585	0.192307692	0.208333333	0.19047619	0.13592233	0.710144928	0.239130435	0.192771084	0.262626263	0.100917431	0.163265306	0.175824176	0.239130435	0.252747253	0.20212766	0.173076923	0.189189189	0.166666667	0.17	0.386666667	0.161904762	0.18	0.145631068	0.13592233	0.18	0.172043011	0.2625	0.263736264	0.166666667	0.25	0.212121212	0.112244898	0.178217822	0.195652174	0.083333333	0.168316832	0.239583333	0.123809524	0.138297872	0.244186047	0.163461538	0.277227723	0.229166667	0.193877551	0.12745098	0.239583333	0.170212766	0.20212766	0.101851852	0.141509434	0.107526882	0.161904762	0.208333333	0.85483871	0.171428571	0.170212766	0.239130435	0.141414141	0.203883495	0.302083333	0.15	0.100917431	0.170731707	0.12962963	0.112149533	0.184782609	0.168224299	0.259615385	0.284210526	0.203703704	0.147058824	0.260416667	0.175824176	0.478873239	0.152380952	0.171717172	0.265306122	0.19047619	0.13592233	0.136842105	0.173076923	0.13592233	0.125	0.221153846	0.241758242	0.252525253	0.173076923	0.152173913	0.230769231	0.184782609	0.2	0.108910891	0.147368421	0.141414141	0.203703704	0.184782609	0.29787234	0.163461538	0.25	0.234042553	0.247311828	0.142857143	0.215909091	0.234042553	0.183673469	0.166666667	0.239130435	0.252747253	0.206521739	0.184782609	0.24	0.142857143	0.142857143	0.157407407	0.204301075	0.22826087	0.163461538	0.243902439	0.136842105	0.18556701	0.742424242	0.384615385	0.237113402	0.196261682	0.282051282	0.192771084	0.17	0.25	0.127272727	0.109090909	0.213592233	0.273809524	0.231578947	0.163636364	0.188888889	0.142857143	0.17	0.198019802	0.173913043	0.240384615	0.092783505	0.247058824	0.136842105	0.208333333	0.151898734	0.171052632	0.239583333	0.191919192	0.136842105	0.17	0.156626506	0.212962963	0.224489796	0.189189189	0.175925926	0.226804124	0.214285714	0.23	0.115384615	0.196078431	0.184782609	0.193548387	0.23	0.183673469	0.320987654	0.144444444	0.111111111	0.189189189	0.202531646	0.206185567	0.188118812	0.142857143	0.165048544	0.166666667	0.2	0.223404255	0.203883495	0.138613861	0.192307692	0.152173913	0.265306122	0.103092784	0.17	0.101851852	0.197530864	0.163265306	0.100917431	0.18	0.204081633	0.111111111	0.13559322	0.188888889	0.18	0.097345133	0.106796117	0.284210526	0.171717172	0.161904762	0.175257732	0.123809524	0.100917431	0.163461538	0.171717172	0.171052632	0.151898734	0.230769231	0.18627451	0.112149533	0.154639175	0.184782609	0.141304348	0.158415842	1	0.173469388	0.172839506	0.155963303	0.18	0.127906977	0.175257732	0.196261682	0.111111111	0.154761905	0.18	0.242718447	0.157407407	0.158415842	0.1875	0.841269841	0.26	1	0.184466019	0.193548387	0.25	0.268041237	0.208333333	0.196261682	0.259615385	0.163461538	0.198113208	0.173469388	0.198019802	0.134020619	0.208333333	0.8125	0.17	0.153846154	0.239583333	0.100917431	0.142857143	0.131313131	0.25	0.238636364	0.163461538	0.130841121	0.177083333	0.163461538	0.188888889	0.193181818	0.184782609	0.12745098	0.195121951	0.255102041	0.1625	0.29787234	0.239583333	0.188888889	0.2625	0.173076923	0.230769231	0.166666667	0.25	0.136842105	0.2	0.252747253	0.198019802	0.268292683	0.19047619	0.27173913	0.284210526	0.163265306	0.176470588	0.217391304	0.252631579	0.175824176	0.690140845	0.159574468	0.255102041	0.154639175	0.102803738	0.746268657	0.151515152	0.12	0.155555556	0.179487179	0.178217822	0.208333333	0.147368421	0.141414141	0.213592233	0.244444444	0.215053763	0.171052632	0.18627451	0.244680851	0.152173913	0.180851064	0.107843137	0.208333333	0.26	0.233333333	0.166666667	0.12962963	0.178947368	0.215053763	0.137931034	0.186666667	0.746268657	0.188888889	0.274725275	0.166666667	0.26	0.18627451	0.194174757	0.153846154	0.163461538	0.841269841	0.145631068	0.141509434	0.29787234	0.247524752	0.163636364	0.101851852	0.18556701	0.188118812	0.21978022	0.247524752	0.112149533	0.163461538	0.138888889	0.214285714	0.254901961	0.230769231	0.171052632	0.130841121	0.195402299	0.13592233	0.244680851	0.109090909	0.247191011	0.171052632	0.180851064	0.27027027	0.183908046	0.242718447	0.242718447	0.142857143	0.229166667	0.17	0.161290323	0.18627451	0.168224299	0.158415842	0.144444444	0.17	0.22	0.137931034	0.147058824	0.239583333	0.163265306	0.232323232	0.224489796	0.206185567	0.163461538	0.198113208	0.192771084	1	0.23853211	0.280898876	0.154639175	0.272727273	0.284210526	0.219047619	0.243243243	0.244897959	0.168224299	0.172043011	0.147727273	0.368421053	0.214285714	0.230769231	0.255555556	0.163461538	0.161904762	0.155555556	0.136842105	0.225806452	0.168316832	0.602739726	0.171052632	0.233333333	0.221153846	0.141414141	0.284210526	0.2625	0.113402062	0.114583333	0.188888889	0.152380952	0.146788991	0.3	0.231578947	0.192771084	0.239130435	0.166666667	0.234567901	0.12962963	0.166666667	0.244444444	0.089108911	0.157894737	0.242990654	0.123809524	0.12962963	0.244680851	0.136842105	0.171428571	0.177083333	0.133333333	0.1875	0.12745098	0.298850575	0.193181818	0.206521739	0.203883495	0.163461538	0.161904762	0.229166667	0.192771084	0.147727273	0.141414141	0.230769231	0.100917431	0.163461538	0.105769231	0.223404255	0.284210526	0.131313131	0.225806452	0.183486239	0.231578947	0.32183908	0.263157895	0.265306122
Cc1nc(sc1C(Cc1ccc(OCCN2CCCCCC2)cc1)Sc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	0.169642857	0.2	0.268041237	0.15	0.230769231	0.259259259	0.196581197	0.115044248	0.096774194	0.178571429	0.195121951	0.217391304	0.161016949	0.225806452	0.22	0.340206186	0.186915888	0.223214286	0.140495868	0.153061224	0.153846154	0.206896552	0.294117647	0.161016949	0.340206186	0.220338983	0.326732673	0.144	0.194915254	0.186915888	0.236842105	0.238095238	0.217391304	0.151515152	0.178571429	0.274336283	0.245283019	0.225806452	0.168141593	0.245283019	0.217391304	0.153225806	0.259259259	0.196721311	0.333333333	0.247863248	0.17699115	0.172413793	0.131313131	0.184210526	0.122641509	0.114754098	0.170940171	0.17699115	0.168316832	0.230769231	0.148760331	0.242990654	0.272727273	0.1875	0.242990654	0.157894737	0.194915254	0.126315789	0.221238938	0.259259259	0.268041237	0.258928571	0.201754386	0.201754386	0.162393162	0.161016949	0.230769231	0.2	0.410526316	0.235849057	0.274336283	0.230088496	0.153153153	0.221238938	0.29	0.088495575	0.245454545	0.2	0.181034483	0.26	0.166666667	0.217391304	0.254237288	0.223214286	0.162393162	0.175438596	0.210526316	0.216981132	0.157894737	0.15	0.186440678	0.173076923	0.194915254	0.184210526	0.196428571	0.224137931	0.252427184	0.17699115	0.137931034	0.172131148	0.321100917	0.229357798	0.148760331	0.12745098	0.146341463	0.15	0.230769231	0.220338983	0.209677419	0.27027027	0.221311475	0.114754098	0.28440367	0.223300971	0.180952381	0.238938053	0.227272727	0.276785714	0.122641509	0.105691057	0.186915888	0.226086957	0.114754098	0.115384615	0.196721311	0.189189189	0.144	0.194915254	0.168224299	0.190909091	0.230769231	0.309278351	0.149122807	0.185185185	0.137931034	0.221311475	0.230769231	0.236842105	0.217391304	0.326732673	0.194690265	0.298076923	0.14953271	0.223300971	0.194690265	0.285714286	0.179487179	0.17699115	0.198198198	0.340206186	0.230769231	0.3	0.188888889	0.188888889	0.210084034	0.169642857	0.211009174	0.217391304	0.24742268	0.186915888	0.367346939	0.165217391	0.198113208	0.148760331	0.225	0.202020202	0.168316832	0.259259259	0.274336283	0.153225806	0.155737705	0.345794393	0.272727273	0.295238095	0.214876033	0.326315789	0.175824176	0.259259259	0.261261261	0.257425743	0.193548387	0.201923077	0.168224299	0.186915888	0.184210526	0.157894737	0.161290323	0.189655172	0.234234234	0.186915888	0.259259259	0.138613861	0.304347826	0.148760331	0.126315789	0.25862069	0.301886792	0.339805825	0.256637168	0.163793103	0.226086957	0.230769231	0.160714286	0.234782609	0.173913043	0.2	0.173076923	0.158333333	0.126315789	0.212765957	0.346534653	0.275229358	0.188888889	0.252252252	0.228813559	0.686046512	0.218181818	0.172131148	0.175438596	0.211864407	0.168224299	0.222222222	0.166666667	0.259259259	0.140495868	0.195876289	0.198198198	0.148760331	0.212389381	0.330097087	0.158333333	0.133333333	0.145454545	0.212389381	0.144	0.146551724	0.215517241	0.134453782	0.258928571	0.209090909	0.10483871	0.148760331	0.217391304	0.184210526	0.161290323	0.170212766	0.541176471	0.196581197	0.15	0.139130435	0.230769231	0.192307692	0.236363636	0.23853211	0.229357798	0.175257732	0.228813559	0.201754386	0.08411215	0.231481481	0.225	0.148760331	0.104761905	0.223214286	0.195121951	0.210084034	0.182608696	0.1875	0.205357143	0.260869565	0.23853211	0.236842105	0.160714286	0.24	0.234782609	0.184210526	0.225	0.209677419	0.217391304	0.247863248	0.229357798	0.261261261	0.183486239	0.184210526	0.194690265	0.259259259	0.208695652	0.2	0.148760331	0.188888889	0.201834862	0.323809524	0.196261682	0.217391304	0.147540984	0.2	0.217391304	0.326315789	0.215686275	0.230769231	0.175438596	0.193877551	0.256637168	0.12	0.236842105	0.2	0.340425532	0.2	0.194915254	0.201834862	0.2	0.274336283	0.186915888	0.188034188	0.242990654	0.261261261	0.255102041	0.252173913	0.172413793	0.215517241	0.242990654	0.275229358	0.259615385	0.326923077	0.235294118	0.158333333	0.28	0.256637168	0.190909091	0.141666667	0.172413793	0.156521739	0.159292035	0.128440367	0.180851064	0.140495868	0.184210526	0.153153153	0.222222222	0.345794393	0.169642857	0.333333333	0.161290323	0.206896552	0.236363636	0.168224299	0.238095238	0.147826087	0.184210526	0.25	0.238095238	0.221238938	0.175	0.235849057	0.294117647	0.18	0.227272727	0.172413793	0.145454545	0.336633663	0.228813559	0.239316239	0.196581197	0.234782609	0.135416667	0.217391304	0.205357143	0.161016949	0.186440678	0.236842105	0.271929825	0.214876033	0.140495868	0.31372549	0.275229358	0.25	0.260869565	0.15	0.217391304	0.109375	0.232142857	0.225	0.235849057	0.161290323	0.176470588	0.182692308	0.152542373	0.236363636	0.146341463	0.444444444	0.161290323	0.238095238	0.269662921	0.244897959	0.195121951	0.195121951	0.188888889	0.223214286	0.259259259	0.20952381	0.238938053	0.252173913	0.182608696	0.150943396	0.259259259	0.18487395	0.168316832	0.172413793	0.169491525	0.242990654	0.194915254	0.188034188	0.192982456	0.217391304	0.247863248	0.168316832	0.23853211	1	0.343434343	0.139130435	0.260869565	0.236842105	0.27826087	0.261363636	0.194915254	0.220338983	0.254901961	0.111111111	0.205882353	0.221238938	0.541176471	0.211009174	0.217391304	0.194915254	0.128440367	0.104347826	0.278846154	0.245454545	0.162393162	0.161290323	0.181818182	0.196721311	0.137931034	0.236842105	0.2	0.123893805	0.105263158	0.145454545	0.157024793	0.230769231	0.273504274	0.172413793	0.168316832	0.17699115	0.221238938	0.239583333	0.146341463	0.2	0.27184466	0.102564103	0.237704918	0.151515152	0.181034483	0.146341463	0.32038835	0.186915888	0.256637168	0.222222222	0.179487179	0.1875	0.175438596	0.269230769	0.265306122	0.340206186	0.172131148	0.157024793	0.194915254	0.356435644	0.168316832	0.111111111	0.137931034	0.541176471	0.148760331	0.217391304	0.145299145	0.13559322	0.236842105	0.149122807	0.220183486	0.213114754	0.172413793	0.175438596	0.241071429	0.276785714
CC(=O)c1cc(OCc2nc(oc2C)-c2ccc(cc2)C(F)(F)F)ccc1OCC(O)=O	0.182795699	0.205882353	0.397260274	0.147058824	0.371794872	0.352941176	0.322222222	0.329113924	0.138613861	0.193548387	0.211538462	0.19	0.171717172	0.1625	0.16091954	0.297619048	0.204545455	0.247311828	0.231578947	0.179487179	0.14	0.337078652	0.15625	0.16	0.297619048	0.217821782	0.345238095	0.140186916	0.212121212	0.139784946	0.290322581	0.379746835	0.38372093	0.190909091	0.144329897	0.268041237	0.37037037	0.1625	0.193548387	0.37037037	0.19	0.140186916	0.352941176	0.201923077	0.4375	0.344086022	0.178947368	0.15	0.166666667	0.310344828	0.139534884	0.173469388	0.183673469	0.178947368	0.168674699	0.23	0.145631068	0.34939759	0.235294118	0.217391304	0.272727273	0.193548387	0.212121212	0.162162162	0.314606742	0.352941176	0.307692308	0.348314607	0.195876289	0.318181818	0.161616162	0.171717172	0.229885057	0.207317073	0.486842105	0.208791209	0.23	0.229166667	0.138297872	0.244680851	0.14893617	0.108695652	0.318181818	0.21875	0.234042553	0.206896552	0.193181818	0.19	0.233009709	0.380952381	0.161616162	0.284090909	0.329545455	0.186813187	0.193548387	0.147058824	0.265957447	0.174418605	0.212121212	0.310344828	0.22826087	0.234693878	0.367088608	0.178947368	0.132653061	0.196078431	0.28125	0.20212766	0.145631068	0.175	0.142857143	0.125	0.371794872	0.182692308	0.228571429	0.428571429	0.347368421	0.12745098	0.239583333	0.166666667	0.183908046	0.155339806	0.357142857	0.232323232	0.139534884	0.138613861	0.139784946	0.318681319	0.161616162	0.148148148	0.225490196	0.168421053	0.184466019	0.318681319	0.142857143	0.222222222	0.371794872	0.413333333	0.157894737	0.188888889	0.132653061	0.347368421	0.371794872	0.290322581	0.19	0.345238095	0.341176471	0.295454545	0.159090909	0.3125	0.341176471	0.341176471	0.17	0.178947368	0.217391304	0.297619048	0.371794872	0.386363636	0.146666667	0.178082192	0.182692308	0.182795699	0.3875	0.19	0.176470588	0.139784946	0.255555556	0.189473684	0.218390805	0.168316832	0.298969072	0.209876543	0.168674699	0.352941176	0.23	0.150943396	0.153846154	0.382022472	0.346153846	0.161616162	0.188679245	0.381578947	0.146666667	0.352941176	0.4	0.358974359	0.20952381	0.142857143	0.195402299	0.139784946	0.310344828	0.236111111	0.144736842	0.21875	0.348837209	0.139784946	0.352941176	0.146341463	0.402173913	0.168316832	0.162162162	0.344086022	0.17	0.376470588	0.571428571	0.151515152	0.348314607	0.371794872	0.197802198	0.24742268	0.163265306	0.220930233	0.202380952	0.156862745	0.162162162	0.148148148	0.402439024	0.229166667	0.178082192	0.340909091	0.180952381	0.347826087	0.395061728	0.196078431	0.164948454	0.311827957	0.142857143	0.22	0.129032258	0.352941176	0.147058824	0.172839506	0.34939759	0.145631068	0.364705882	0.318181818	0.156862745	0.128205128	0.166666667	0.380952381	0.140186916	0.154639175	0.224489796	0.163265306	0.348314607	0.244444444	0.137254902	0.145631068	0.19	0.175257732	0.144736842	0.186666667	0.41025641	0.322222222	0.147058824	0.145833333	0.371794872	0.183908046	0.337209302	0.280898876	0.313953488	0.148148148	0.305263158	0.195876289	0.104651163	0.178947368	0.298969072	0.145631068	0.172839506	0.318181818	0.211538462	0.182692308	0.18556701	0.223684211	0.239130435	0.215686275	0.280898876	0.318681319	0.197802198	0.320512821	0.234693878	0.310344828	0.298969072	0.228571429	0.19	0.344086022	0.313953488	0.4	0.2	0.310344828	0.225806452	0.352941176	0.229166667	0.21875	0.145631068	0.178082192	0.195652174	0.493670886	0.202247191	0.19	0.144230769	0.353658537	0.19	0.381578947	0.157303371	0.371794872	0.284090909	0.170731707	0.222222222	0.151898734	0.290322581	0.21875	0.296296296	0.207317073	0.318681319	0.182795699	0.314606742	0.23	0.139784946	0.18	0.272727273	0.4	0.342105263	0.294736842	0.173469388	0.224489796	0.217391304	0.325842697	0.30952381	0.344827586	0.381578947	0.18	0.229885057	0.222222222	0.30952381	0.16	0.197916667	0.287356322	0.170212766	0.146067416	0.153846154	0.231578947	0.310344828	0.163043478	0.193548387	0.382022472	0.195652174	0.305882353	0.144736842	0.337078652	0.263736264	0.142857143	0.379746835	0.132653061	0.310344828	0.227722772	0.172043011	0.314606742	0.176470588	0.195652174	0.405063291	0.154761905	0.16	0.197916667	0.166666667	0.239130435	0.180952381	0.227722772	0.322222222	0.359550562	0.157894737	0.19	0.239130435	0.16	0.265957447	0.290322581	0.227722772	0.188679245	0.147058824	0.345238095	0.325842697	0.786885246	0.227722772	0.147058824	0.19	0.130841121	0.392857143	0.223300971	0.170212766	0.144736842	0.265957447	0.259259259	0.15	0.263736264	0.142857143	0.415584416	0.144736842	0.379746835	0.333333333	0.147727273	0.211538462	0.211538462	0.178082192	0.380952381	0.352941176	0.152173913	0.352272727	0.322580645	0.18556701	0.174418605	0.352941176	0.176470588	0.182926829	0.161616162	0.181818182	0.217391304	0.237113402	0.18	0.32183908	0.19	0.344086022	0.168674699	0.280898876	0.343434343	1	0.157894737	0.24	0.290322581	0.26	0.267605634	0.237113402	0.182692308	0.35443038	0.125	0.214285714	0.376470588	0.41025641	0.261363636	0.19	0.212121212	0.146067416	0.152173913	0.333333333	0.260869565	0.18556701	0.144736842	0.211111111	0.225490196	0.132653061	0.290322581	0.207317073	0.104166667	0.117021277	0.166666667	0.155339806	0.308510638	0.254901961	0.173469388	0.168674699	0.178947368	0.17	0.256410256	0.153846154	0.314606742	0.358024691	0.14893617	0.287128713	0.190909091	0.234042553	0.153846154	0.419753086	0.139784946	0.344444444	0.168421053	0.285714286	0.223684211	0.284090909	0.261363636	0.256097561	0.297619048	0.196078431	0.144230769	0.212121212	0.414634146	0.168674699	0.125	0.132653061	0.41025641	0.145631068	0.19	0.13	0.189473684	0.290322581	0.134020619	0.4	0.186915888	0.173469388	0.189473684	0.242105263	0.232323232
CC[C@H](Oc1ccc(c(C)c1C)S(=O)(=O)N(C)c1cccc(c1C)-c1ccc(Cl)cc1)C(O)=O	0.14893617	0.21	0.162790698	0.25	0.153846154	0.153061224	0.13592233	0.119565217	0.097087379	0.172043011	0.169811321	0.147058824	0.14	0.166666667	0.112359551	0.150537634	0.130434783	0.128712871	0.18556701	0.168831169	0.230769231	0.147058824	0.252873563	0.175257732	0.150537634	0.163461538	0.168421053	0.188118812	0.191919192	0.130434783	0.134615385	0.163043478	0.193877551	0.084033613	0.12371134	0.174757282	0.135416667	0.151898734	0.159574468	0.135416667	0.147058824	0.188118812	0.153061224	0.217821782	0.153061224	0.128440367	0.157894737	0.215053763	0.236111111	0.131313131	0.2	0.189473684	0.151515152	0.157894737	0.202531646	0.163461538	0.221052632	0.134020619	0.119565217	0.157894737	0.170212766	0.184782609	0.191919192	0.217391304	0.12745098	0.153061224	0.111111111	0.156862745	0.1875	0.1875	0.153061224	0.163265306	0.179775281	0.168674699	0.15625	0.173913043	0.18627451	0.183673469	0.153846154	0.18556701	0.191011236	0.123595506	0.14	0.161616162	0.2	0.157303371	0.131868132	0.147058824	0.179245283	0.175257732	0.153061224	0.193548387	0.138613861	0.164835165	0.184782609	0.197916667	0.193877551	0.207317073	0.191919192	0.131313131	0.168421053	0.19	0.164835165	0.157894737	0.147368421	0.142857143	0.163461538	0.168421053	0.221052632	0.226666667	0.18	0.18556701	0.153846154	0.141509434	0.144144144	0.123809524	0.135135135	0.164948454	0.17	0.170454545	0.134831461	0.13592233	0.142857143	0.176470588	0.2	0.13	0.130434783	0.204081633	0.189473684	0.109090909	0.138888889	0.197802198	0.237113402	0.134615385	0.133333333	0.136842105	0.153846154	0.168539326	0.2	0.129032258	0.147368421	0.135135135	0.153846154	0.134615385	0.147058824	0.168421053	0.131313131	0.154639175	0.149425287	0.131868132	0.131313131	0.154639175	0.161616162	0.157894737	0.208791209	0.150537634	0.153846154	0.132075472	0.217391304	0.253731343	0.141509434	0.14893617	0.159574468	0.147058824	0.139534884	0.130434783	0.21978022	0.168421053	0.195402299	0.137254902	0.137614679	0.156626506	0.202531646	0.153061224	0.18627451	0.212121212	0.216494845	0.141509434	0.170454545	0.20212766	0.148148148	0.170454545	0.217391304	0.153061224	0.181818182	0.209302326	0.146788991	0.159090909	0.133333333	0.130434783	0.131313131	0.191780822	0.307692308	0.15	0.14	0.130434783	0.153061224	0.295774648	0.123893805	0.148514851	0.217391304	0.128440367	0.18556701	0.173469388	0.166666667	0.191489362	0.18	0.153846154	0.188888889	0.133333333	0.166666667	0.144444444	0.151162791	0.195876289	0.217391304	0.281690141	0.153061224	0.195876289	0.253731343	0.148514851	0.140186916	0.161904762	0.168421053	0.142857143	0.180851064	0.142857143	0.133333333	0.165048544	0.107526882	0.153061224	0.210526316	0.1625	0.145833333	0.221052632	0.163265306	0.14	0.195876289	0.140350877	0.183908046	0.14	0.188118812	0.195652174	0.156862745	0.166666667	0.156862745	0.222222222	0.128712871	0.221052632	0.147058824	0.178947368	0.307692308	0.225352113	0.161290323	0.147058824	0.18556701	0.14893617	0.153846154	0.134831461	0.153061224	0.154639175	0.132653061	0.263888889	0.12962963	0.1875	0.094117647	0.208791209	0.137614679	0.247311828	0.17721519	0.14	0.169811321	0.141509434	0.241758242	0.1375	0.154639175	0.161904762	0.154639175	0.145631068	0.188888889	0.10989011	0.178217822	0.131313131	0.137614679	0.144144144	0.147058824	0.128440367	0.132653061	0.181818182	0.191011236	0.131313131	0.154639175	0.153061224	0.16	0.161616162	0.221052632	0.253731343	0.125	0.16	0.153846154	0.147058824	0.181818182	0.147368421	0.147058824	0.170454545	0.202380952	0.153846154	0.193548387	0.146341463	0.155339806	0.202702703	0.134615385	0.161616162	0.240963855	0.168674699	0.145631068	0.161290323	0.210526316	0.18627451	0.130434783	0.221052632	0.170212766	0.181818182	0.098901099	0.130841121	0.153061224	0.156862745	0.170212766	0.148514851	0.136842105	0.116504854	0.157303371	0.148514851	0.153846154	0.155339806	0.2	0.2	0.153061224	0.145833333	0.213483146	0.19047619	0.275362319	0.18556701	0.131313131	0.141304348	0.184782609	0.141509434	0.14893617	0.172043011	0.307692308	0.158415842	0.164948454	0.133333333	0.163043478	0.197802198	0.131313131	0.173076923	0.138297872	0.12745098	0.204081633	0.161290323	0.184782609	0.144578313	0.164383562	0.153061224	0.183908046	0.166666667	0.140186916	0.161904762	0.147058824	0.19	0.162162162	0.147058824	0.154639175	0.175257732	0.193877551	0.134615385	0.173076923	0.148148148	0.210526316	0.193548387	0.171717172	0.229885057	0.173076923	0.25	0.147058824	0.091743119	0.138613861	0.180952381	0.136842105	0.307692308	0.193877551	0.111111111	0.20212766	0.164948454	0.216494845	0.163043478	0.307692308	0.163043478	0.139240506	0.192771084	0.169811321	0.169811321	0.253731343	0.175257732	0.153061224	0.130434783	0.13592233	0.152380952	0.241758242	0.151162791	0.153061224	0.145631068	0.233766234	0.20212766	0.15	0.170212766	0.145631068	0.16	0.13	0.147058824	0.128440367	0.202531646	0.154639175	0.139130435	0.157894737	1	0.173076923	0.134615385	0.137614679	0.205479452	0.145631068	0.141509434	0.166666667	0.182926829	0.176470588	0.15	0.161290323	0.172043011	0.147058824	0.191919192	0.19047619	0.106382979	0.157894737	0.14	0.141414141	0.307692308	0.138297872	0.138888889	0.147368421	0.134615385	0.168674699	0.195402299	0.119565217	0.183908046	0.147058824	0.141509434	0.155963303	0.141414141	0.202531646	0.157894737	0.161616162	0.129411765	0.18	0.210526316	0.14893617	0.139784946	0.122807018	0.084033613	0.2	0.18	0.215053763	0.130434783	0.155339806	0.147368421	0.197916667	0.12345679	0.193548387	0.147368421	0.134831461	0.150537634	0.142857143	0.17	0.191919192	0.163265306	0.202531646	0.182926829	0.147368421	0.161290323	0.221052632	0.147058824	0.193548387	0.206521739	0.134615385	0.186813187	0.157894737	0.179245283	0.141414141	0.15625	0.171717172	0.176470588
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc2OCCCc2s1	0.184466019	0.115702479	0.151515152	0.102564103	0.19	0.175925926	0.212962963	0.125	0.144144144	0.182692308	0.131147541	0.159292035	0.254901961	0.206896552	0.177083333	0.222222222	0.134615385	0.20754717	0.14159292	0.168539326	0.155963303	0.247619048	0.182692308	0.153153153	0.222222222	0.534090909	0.201923077	0.098360656	0.137931034	0.156862745	0.269230769	0.198019802	0.212962963	0.125984252	0.108108108	0.569767442	0.205882353	0.153846154	0.268041237	0.205882353	0.159292035	0.12605042	0.175925926	0.113821138	0.245098039	0.191304348	0.265306122	0.104347826	0.119565217	0.188679245	0.145833333	0.154545455	0.292929293	0.265306122	0.12371134	0.646341463	0.111111111	0.192307692	0.125	0.137614679	0.158878505	0.138888889	0.118644068	0.126436782	0.194444444	0.175925926	0.373493976	0.2	0.122807018	0.196261682	0.154545455	0.196261682	0.19	0.520547945	0.275510204	0.140186916	0.6875	0.150442478	0.122641509	0.112068966	0.176470588	0.106796117	0.20754717	0.216981132	0.132743363	0.21875	0.4625	0.159292035	0.805194805	0.454545455	0.198113208	0.146788991	0.252427184	0.165048544	0.138888889	0.102564103	0.159292035	0.13	0.137931034	0.188679245	0.262626263	0.108333333	0.188118812	0.265306122	0.14953271	0.175438596	0.708860759	0.146788991	0.111111111	0.115789474	0.168141593	0.14159292	0.19	0.205357143	0.165289256	0.2	0.206896552	0.133928571	0.723684211	0.147058824	0.25	0.18018018	0.235294118	0.576470588	0.145833333	0.165137615	0.156862745	0.168141593	0.154545455	0.162393162	0.161016949	0.242424242	0.218181818	0.211009174	0.16	0.140186916	0.19	0.282608696	0.109090909	0.133333333	0.14953271	0.206896552	0.19	0.269230769	0.159292035	0.201923077	0.211538462	0.2	0.151515152	0.27173913	0.211538462	0.2	0.162162162	0.265306122	0.158878505	0.222222222	0.19	0.207207207	0.126436782	0.152941176	0.153846154	0.184466019	0.464285714	0.159292035	0.258426966	0.156862745	0.168224299	0.262626263	0.512820513	0.25	0.210526316	0.506849315	0.12371134	0.175925926	0.6875	0.107438017	0.109243697	0.261682243	0.244680851	0.186915888	0.169491525	0.285714286	0.126436782	0.175925926	0.159292035	0.191919192	0.130081301	0.183673469	0.46835443	0.156862745	0.188679245	0.16091954	0.125	0.14159292	0.219047619	0.156862745	0.175925926	0.139784946	0.175	0.238095238	0.126436782	0.181034483	0.162162162	0.240384615	0.220183486	0.145454545	0.23364486	0.19	0.141509434	0.220183486	0.188679245	0.392857143	0.215053763	0.101694915	0.126436782	0.153846154	0.245098039	0.19266055	0.152941176	0.171171171	0.203539823	0.214285714	0.470588235	0.175438596	0.10619469	0.207207207	0.16	0.540229885	0.147058824	0.175925926	0.112068966	0.175824176	0.192307692	0.111111111	0.242718447	0.242718447	0.101694915	0.142857143	0.193877551	0.20754717	0.098360656	0.107142857	0.222222222	0.115044248	0.2	0.180952381	0.163636364	0.111111111	0.159292035	0.166666667	0.125	0.134831461	0.257731959	0.212962963	0.131578947	0.089285714	0.19	0.116504854	0.175925926	0.272727273	0.179245283	0.129032258	0.172413793	0.122807018	0.163043478	0.158878505	0.210526316	0.111111111	0.080808081	0.196261682	0.131147541	0.153846154	0.165137615	0.141304348	0.285714286	0.638554217	0.272727273	0.2	0.141509434	0.197916667	0.546511628	0.188679245	0.210526316	0.165289256	0.159292035	0.191304348	0.179245283	0.159292035	0.176470588	0.188679245	0.272727273	0.175925926	0.262135922	0.216981132	0.111111111	0.152941176	0.12962963	0.226415094	0.4875	0.159292035	0.139130435	0.217821782	0.159292035	0.285714286	0.138613861	0.19	0.146788991	0.161290323	0.797297297	0.107526882	0.269230769	0.216981132	0.21875	0.520547945	0.211009174	0.257731959	0.183486239	0.6875	0.156862745	0.140350877	0.158878505	0.159292035	0.1875	0.194690265	0.221153846	0.222222222	0.148148148	0.19266055	0.184466019	0.228571429	0.206185567	0.287128713	0.214285714	0.797297297	0.161904762	0.113043478	0.257425743	0.158878505	0.109090909	0.14	0.120879121	0.14159292	0.188679245	0.122641509	0.14953271	0.261682243	0.119266055	0.182692308	0.125	0.235849057	0.165137615	0.16	0.198019802	0.118181818	0.188679245	0.563218391	0.21	0.194444444	0.1	0.257731959	0.194174757	0.112244898	0.164705882	0.257425743	0.193877551	0.177570093	0.203539823	0.563218391	0.212962963	0.1875	0.136363636	0.159292035	0.285714286	0.153153153	0.159292035	0.269230769	0.679012346	0.169491525	0.112068966	0.237623762	0.203703704	0.234693878	0.679012346	0.102564103	0.159292035	0.136752137	0.172727273	0.516483516	0.207920792	0.125	0.18018018	0.128712871	0.114035088	0.165137615	0.118644068	0.21	0.125	0.198019802	0.155555556	0.153061224	0.131147541	0.131147541	0.152941176	0.454545455	0.175925926	0.134615385	0.190909091	0.205357143	0.165137615	0.13	0.175925926	0.168141593	0.12371134	0.104347826	0.205607477	0.148148148	0.245283019	0.238095238	0.198113208	0.159292035	0.191304348	0.12371134	0.272727273	0.260869565	0.24	0.173076923	1	0.257142857	0.159663866	0.133333333	0.257142857	0.205357143	0.19	0.132653061	0.225806452	0.449438202	0.257731959	0.28125	0.159292035	0.137931034	0.14	0.145631068	0.180952381	0.163636364	0.257425743	0.125	0.130841121	0.161016949	0.14953271	0.257142857	0.520547945	0.123809524	0.125	0.193877551	0.139130435	0.173913043	0.590909091	0.245098039	0.12371134	0.265306122	0.194444444	0.134020619	0.128205128	0.183486239	0.257731959	0.111111111	0.203389831	0.125984252	0.132743363	0.128205128	0.245098039	0.156862745	0.1875	0.138888889	0.151785714	0.141304348	0.146788991	0.255102041	0.18556701	0.222222222	0.175438596	0.169642857	0.137931034	0.242718447	0.12371134	0.132653061	0.14953271	0.257731959	0.111111111	0.159292035	0.116071429	0.179245283	0.257142857	0.109090909	0.476190476	0.168067227	0.245098039	0.315789474	0.688311688	0.576470588
CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	0.242105263	0.18018018	0.195652174	0.146788991	0.25	0.217821782	0.233009709	0.13	0.108108108	0.166666667	0.229357798	0.186915888	0.24	0.202380952	0.211111111	0.206185567	0.163265306	0.252525253	0.213592233	0.149425287	0.184466019	0.245098039	0.178217822	0.148148148	0.206185567	0.297029703	0.287234043	0.140350877	0.196261682	0.151515152	0.969230769	0.244680851	0.233009709	0.241071429	0.144230769	0.297029703	0.252631579	0.174418605	0.239583333	0.252631579	0.186915888	0.140350877	0.217821782	0.17699115	0.255102041	0.242990654	0.263157895	0.138888889	0.151162791	0.184466019	0.152173913	0.205882353	0.227722772	0.263157895	0.153846154	0.259615385	0.145454545	0.276595745	0.177083333	0.2	0.188118812	0.38372093	0.174311927	0.146341463	0.225490196	0.217821782	0.264367816	0.219047619	0.192307692	0.291666667	0.194174757	0.569620253	0.25	0.215909091	0.273684211	0.18	0.247619048	0.211538462	0.23655914	0.179245283	0.183673469	0.134020619	0.227722772	0.712328767	0.252525253	0.177083333	0.215053763	0.186915888	0.298076923	0.24	0.430232558	0.273684211	0.225490196	0.195876289	0.38372093	0.136363636	0.282828283	0.147368421	0.196261682	0.184466019	0.24742268	0.183486239	0.221052632	0.263157895	0.178217822	0.444444444	0.284313725	0.18627451	0.145454545	0.108695652	0.153153153	0.146788991	0.25	0.18018018	0.256880734	0.219047619	0.247706422	0.217821782	0.257425743	0.164948454	0.21978022	0.20952381	0.244897959	0.3	0.152173913	0.118181818	0.151515152	0.20754717	0.171428571	0.147826087	0.254716981	0.239583333	0.25	0.230769231	0.154639175	0.191919192	0.25	0.252747253	0.145631068	0.138613861	0.178217822	0.247706422	0.25	0.969230769	0.186915888	0.287234043	0.207920792	0.29787234	0.195652174	0.255555556	0.207920792	0.244897959	0.213592233	0.263157895	0.2	0.206185567	0.25	0.262135922	0.13253012	0.146341463	0.18018018	0.242105263	0.252631579	0.186915888	0.173913043	0.151515152	0.174757282	0.234693878	0.239130435	0.235294118	0.207207207	0.218390805	0.153846154	0.217821782	0.247619048	0.150442478	0.153153153	0.259615385	0.345238095	0.182692308	0.185840708	0.241758242	0.146341463	0.217821782	0.309278351	0.225806452	0.216216216	0.131313131	0.217391304	0.151515152	0.184466019	0.154761905	0.130952381	0.213592233	0.227722772	0.151515152	0.217821782	0.146067416	0.223214286	0.235294118	0.146341463	0.220183486	0.201923077	0.25	0.240384615	0.150943396	0.219047619	0.25	0.392857143	0.72	0.207920792	0.241758242	0.184782609	0.155963303	0.146341463	0.16091954	0.255102041	0.155963303	0.146341463	0.211538462	0.178571429	0.2	0.24742268	0.444444444	0.163461538	0.214953271	0.154639175	0.3	0.118811881	0.217821782	0.136363636	0.197674419	0.212121212	0.145454545	0.265306122	0.215686275	0.155963303	0.138211382	0.22826087	0.24	0.140350877	0.153846154	0.523809524	0.257731959	0.219047619	0.212121212	0.117117117	0.145454545	0.186915888	0.207920792	0.130952381	0.141176471	0.229166667	0.233009709	0.146788991	0.134615385	0.25	0.132653061	0.217821782	0.284210526	0.222222222	0.134831461	0.2	0.192307692	0.095744681	0.153846154	0.207207207	0.145454545	0.095744681	0.227722772	0.218181818	0.18018018	0.194174757	0.174418605	0.284210526	0.281553398	0.284210526	0.20754717	0.392857143	0.233333333	0.29	0.184466019	0.207207207	0.256880734	0.186915888	0.242990654	0.222222222	0.309278351	0.183673469	0.184466019	0.270833333	0.217821782	0.2	0.712328767	0.145454545	0.146341463	0.156862745	0.272727273	0.210526316	0.186915888	0.144144144	0.239583333	0.186915888	0.241758242	0.15625	0.25	0.273684211	0.195402299	0.240384615	0.125	0.969230769	0.712328767	0.215053763	0.215909091	0.219047619	0.255319149	0.225490196	0.247619048	0.151515152	0.2	0.188118812	0.309278351	0.25	0.201834862	0.23	0.523809524	0.176470588	0.235294118	0.242105263	0.213592233	0.241758242	0.223300971	0.173469388	0.240384615	0.204081633	0.137614679	0.242424242	0.237113402	0.156862745	0.182795699	0.139534884	0.213592233	0.184466019	0.173469388	0.178217822	0.259615385	0.191919192	0.214285714	0.130952381	0.221153846	0.182692308	0.154639175	0.244680851	0.155339806	0.184466019	0.281553398	0.17	0.225490196	0.153153153	0.168316832	0.265957447	0.129032258	0.172839506	0.242424242	0.22826087	0.244897959	0.178571429	0.294117647	0.233009709	0.252427184	0.129411765	0.186915888	0.284210526	0.148148148	0.282828283	0.969230769	0.245283019	0.185840708	0.136363636	0.222222222	0.235294118	0.244680851	0.23364486	0.146788991	0.186915888	0.205607477	0.262626263	0.288461538	0.168316832	0.130952381	0.27	0.145833333	0.138888889	0.182692308	0.142857143	0.231578947	0.130952381	0.244680851	0.204819277	0.211111111	0.218181818	0.229357798	0.146341463	0.24	0.217821782	0.163265306	0.221153846	0.224299065	0.194174757	0.147368421	0.217821782	0.163636364	0.129032258	0.160377358	0.388888889	0.176470588	0.777777778	0.247524752	0.182692308	0.186915888	0.242990654	0.153846154	0.284210526	0.236842105	0.290322581	0.134615385	0.257142857	1	0.207207207	0.180722892	0.753424658	0.18018018	0.223404255	0.175824176	0.25	0.237623762	0.229166667	0.4875	0.186915888	0.196261682	0.182795699	0.106796117	0.263157895	0.203883495	0.268041237	0.130952381	0.206185567	0.254716981	0.178217822	1	0.215909091	0.14	0.086538462	0.22826087	0.165137615	0.190909091	0.32038835	0.255102041	0.153846154	0.263157895	0.168224299	0.191011236	0.142857143	0.225490196	0.255319149	0.137254902	0.179487179	0.241071429	0.252525253	0.142857143	0.255102041	0.151515152	0.216981132	0.178217822	0.262626263	0.16091954	0.273684211	0.630136986	0.15625	0.206185567	0.444444444	0.165137615	0.196261682	0.252525253	0.153846154	0.175824176	0.178217822	0.229166667	0.145454545	0.186915888	0.141509434	0.198019802	1	0.156862745	0.25	0.184210526	0.255102041	0.273684211	0.247524752	0.3
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccc(cc2)C(F)(F)F)C(O)=O)cc1)c1nc2ccccc2o1	0.180952381	0.223214286	0.260869565	0.169642857	0.287234043	0.535714286	0.209090909	0.144230769	0.102564103	0.157407407	0.206896552	0.873239437	0.140350877	0.229885057	0.223404255	0.268041237	0.237113402	0.19266055	0.190909091	0.164835165	0.174311927	0.209090909	0.213592233	0.150442478	0.268041237	0.141666667	0.35106383	0.162393162	0.218181818	0.276595745	0.207207207	0.28125	0.198198198	0.16	0.420454545	0.151260504	0.275510204	0.273809524	0.168224299	0.275510204	0.873239437	0.162393162	0.535714286	0.230088496	0.194444444	0.263636364	0.155963303	0.240384615	0.179775281	0.196261682	0.154639175	0.172727273	0.140350877	0.155963303	0.206521739	0.151260504	0.168141593	0.26	0.239583333	0.2	0.235294118	0.168224299	0.218181818	0.19047619	0.235849057	0.535714286	0.260869565	0.505617978	0.226415094	0.203703704	0.228571429	0.171171171	0.301075269	0.189473684	0.221153846	0.148148148	0.170940171	0.245283019	0.198019802	0.247619048	0.257731959	0.148514851	0.25	0.190909091	0.203703704	0.19	0.214285714	0.873239437	0.155737705	0.181818182	0.194444444	0.221153846	0.212962963	0.544303797	0.168224299	0.18018018	0.220183486	0.223404255	0.218181818	0.196261682	0.175925926	0.25	0.311827957	0.155963303	0.116071429	0.203539823	0.191304348	0.144144144	0.168141593	0.161290323	0.155172414	0.159292035	0.287234043	0.7125	0.222222222	0.240740741	0.234782609	0.12173913	0.156521739	0.608108108	0.181818182	0.17699115	0.219047619	0.152542373	0.154639175	0.131578947	0.276595745	0.34	0.172727273	0.104	0.230088496	0.126126126	0.142857143	0.196428571	0.282608696	0.203883495	0.287234043	0.165048544	0.169811321	0.406976744	0.116071429	0.234782609	0.287234043	0.207207207	0.873239437	0.35106383	0.20754717	0.319587629	0.137254902	0.279569892	0.20754717	0.292929293	0.201834862	0.155963303	0.145454545	0.268041237	0.287234043	0.307692308	0.25	0.234567901	0.851351351	0.180952381	0.213592233	0.873239437	0.225806452	0.276595745	0.154545455	0.165137615	0.142857143	0.137931034	0.228070175	0.166666667	0.206521739	0.535714286	0.170940171	0.172413793	0.175438596	0.161016949	0.155339806	0.205607477	0.772151899	0.144230769	0.234567901	0.535714286	0.266666667	0.318681319	0.205128205	0.18	0.145631068	0.276595745	0.196261682	0.131868132	0.21686747	0.169642857	0.25	0.276595745	0.535714286	0.2	0.521276596	0.137931034	0.19047619	0.447916667	0.27184466	0.169642857	0.25	0.163636364	0.196428571	0.287234043	0.194174757	0.194690265	0.163636364	0.155339806	0.223404255	0.178571429	0.19047619	0.273809524	0.172727273	0.2	0.234567901	0.534883721	0.703703704	0.232142857	0.20952381	0.203539823	0.198113208	0.214285714	0.282608696	0.142857143	0.133333333	0.535714286	0.159292035	0.211111111	0.235294118	0.168141593	0.226415094	0.214953271	0.178571429	0.131782946	0.122641509	0.238095238	0.162393162	0.166666667	0.175438596	0.153153153	0.505617978	0.247524752	0.101694915	0.168141593	0.873239437	0.196261682	0.21686747	0.256097561	0.227722772	0.209090909	0.169642857	0.127272727	0.287234043	0.481012658	0.34375	0.219047619	0.27	0.188888889	0.408163265	0.226415094	0.079207921	0.115044248	0.228070175	0.168141593	0.172043011	0.238095238	0.206896552	0.851351351	0.194444444	0.202247191	0.185185185	0.15	0.219047619	0.240740741	0.194174757	0.244680851	0.144067797	0.196261682	0.228070175	0.222222222	0.873239437	0.263636364	0.27	0.266666667	0.284210526	0.196261682	0.174311927	0.535714286	0.168141593	0.190909091	0.168141593	0.234567901	0.530864198	0.32	0.174757282	0.873239437	0.156521739	0.201923077	0.873239437	0.144230769	0.519480519	0.287234043	0.221153846	0.235955056	0.144067797	0.179775281	0.207207207	0.190909091	0.122641509	0.189473684	0.196428571	0.158878505	0.212962963	0.170940171	0.276595745	0.168141593	0.235294118	0.266666667	0.274725275	0.268518519	0.112068966	0.175438596	0.155963303	0.281553398	0.425287356	0.235849057	0.279569892	0.137931034	0.21	0.144067797	0.24	0.160714286	0.151785714	0.211538462	0.180952381	0.094339623	0.209302326	0.190909091	0.196261682	0.198019802	0.168224299	0.161016949	0.192307692	0.201923077	0.21686747	0.209090909	0.216981132	0.282608696	0.28125	0.168224299	0.196261682	0.140495868	0.481927711	0.235849057	0.196428571	0.158878505	0.358695652	0.48	0.294871795	0.151785714	0.122641509	0.292929293	0.703703704	0.140495868	0.209090909	0.25	0.108695652	0.873239437	0.185185185	0.150442478	0.220183486	0.207207207	0.2	0.772151899	0.159292035	0.175925926	0.281553398	0.171428571	0.15	0.169642857	0.873239437	0.144067797	0.247619048	0.147540984	0.476190476	0.21686747	0.209090909	0.303370787	0.172727273	0.216981132	0.165217391	0.205882353	0.21686747	0.28125	0.292682927	0.277777778	0.206896552	0.206896552	0.234567901	0.181818182	0.535714286	0.5	0.303921569	0.489130435	0.194444444	0.12745098	0.535714286	0.196428571	0.132653061	0.205607477	0.139130435	0.155963303	0.196428571	0.137931034	0.162162162	0.873239437	0.263636364	0.206521739	0.219047619	0.27826087	0.26	0.137614679	0.159663866	0.207207207	1	0.333333333	0.196428571	0.7125	0.390804598	0.107843137	0.183673469	0.18018018	0.227722772	0.179245283	0.873239437	0.218181818	0.094339623	0.2	0.298969072	0.547619048	0.162162162	0.21686747	0.194174757	0.230088496	0.116071429	0.207207207	0.189473684	0.081081081	0.155339806	0.122641509	0.146551724	0.412371134	0.173553719	0.14159292	0.206521739	0.155963303	0.488636364	0.287356322	0.165217391	0.212962963	0.252525253	0.173076923	0.384615385	0.16	0.203703704	0.165217391	0.183486239	0.276595745	0.483516484	0.506024096	0.18018018	0.188888889	0.221153846	0.25	0.181818182	0.268041237	0.203539823	0.17699115	0.218181818	0.181818182	0.206521739	0.107843137	0.116071429	0.227722772	0.168141593	0.873239437	0.175925926	0.175925926	0.207207207	0.169811321	0.177570093	0.7625	0.14159292	0.165137615	0.147826087	0.152542373
OC(=O)C(Cc1ccccc1)Oc1ccc(cc1)C(F)(F)F	0.205479452	0.21686747	0.333333333	0.144578313	0.214285714	0.256756757	0.168674699	0.092105263	0.120481928	0.202702703	0.238095238	0.243589744	0.105882353	0.245614035	0.215384615	0.298507463	0.217391304	0.220779221	0.1875	0.228070175	0.226666667	0.168674699	0.271428571	0.189873418	0.298507463	0.122222222	0.421875	0.136363636	0.209876543	0.166666667	0.180722892	0.208333333	0.154761905	0.172043011	0.271428571	0.122222222	0.186666667	0.365384615	0.171052632	0.186666667	0.243589744	0.136363636	0.256756757	0.211764706	0.192307692	0.211764706	0.153846154	0.207792208	0.189655172	0.15	0.169230769	0.134146341	0.13253012	0.153846154	0.229508197	0.134831461	0.142857143	0.2	0.296875	0.232876712	0.304347826	0.236111111	0.225	0.20754717	0.172839506	0.256756757	0.31147541	0.240506329	0.236842105	0.236842105	0.223684211	0.13253012	0.328125	0.203125	0.281690141	0.173333333	0.122222222	0.315068493	0.164383562	0.25	0.323076923	0.126760563	0.175	0.172839506	0.236842105	0.185714286	0.185714286	0.243589744	0.129032258	0.146341463	0.134146341	0.246575342	0.172839506	0.228571429	0.236111111	0.144578313	0.227848101	0.179104478	0.209876543	0.15	0.181818182	0.253164557	0.264705882	0.153846154	0.098765432	0.162790698	0.174418605	0.151898734	0.142857143	0.161290323	0.126436782	0.144578313	0.214285714	0.231707317	0.258823529	0.225	0.204545455	0.148148148	0.127906977	0.296875	0.173913043	0.197530864	0.179487179	0.123595506	0.169230769	0.17721519	0.166666667	0.225	0.134146341	0.108695652	0.303797468	0.1125	0.123595506	0.166666667	0.171428571	0.23943662	0.214285714	0.150684932	0.157894737	0.287878788	0.098765432	0.204545455	0.214285714	0.180722892	0.243589744	0.421875	0.164556962	0.373134328	0.212121212	0.202898551	0.164556962	0.243243243	0.266666667	0.153846154	0.184210526	0.298507463	0.214285714	0.25	0.684210526	0.684210526	0.231707317	0.205479452	0.171052632	0.243589744	0.258064516	0.166666667	0.181818182	0.166666667	0.150684932	0.103448276	0.168539326	0.169230769	0.229508197	0.256756757	0.122222222	0.149425287	0.152941176	0.174418605	0.169014085	0.256756757	0.223529412	0.169014085	0.684210526	0.256756757	0.328767123	0.423728814	0.235294118	0.154929577	0.171428571	0.166666667	0.15	0.196428571	0.666666667	0.233766234	0.175	0.166666667	0.256756757	0.44	0.304878049	0.11627907	0.20754717	0.240963855	0.357142857	0.202531646	0.253164557	0.135802469	0.195121951	0.214285714	0.279411765	0.164705882	0.135802469	0.152777778	0.179104478	0.156626506	0.20754717	0.543478261	0.207792208	0.2	0.684210526	0.246753247	0.228915663	0.243902439	0.166666667	0.162790698	0.197368421	0.149425287	0.171428571	0.123595506	0.106666667	0.256756757	0.130952381	0.216666667	0.184210526	0.142857143	0.189873418	0.236842105	0.156626506	0.1	0.152777778	0.189873418	0.136363636	0.139240506	0.166666667	0.194805195	0.240506329	0.285714286	0.119047619	0.142857143	0.243589744	0.179487179	0.666666667	0.634146341	0.257142857	0.168674699	0.130952381	0.142857143	0.214285714	0.306451613	0.24	0.243243243	0.213333333	0.479166667	0.2	0.236842105	0.089552239	0.125	0.168539326	0.142857143	0.140625	0.175	0.238095238	0.231707317	0.17721519	0.245614035	0.194805195	0.120879121	0.243243243	0.166666667	0.279411765	0.35	0.125	0.15	0.168539326	0.258823529	0.243589744	0.211764706	0.213333333	0.328767123	0.194444444	0.15	0.179487179	0.256756757	0.129411765	0.172839506	0.142857143	0.684210526	0.275362319	0.297297297	0.164383562	0.243589744	0.127906977	0.155844156	0.243589744	0.169014085	0.306451613	0.214285714	0.246575342	0.254237288	0.125	0.189655172	0.180722892	0.172839506	0.121621622	0.203125	0.166666667	0.157894737	0.202531646	0.122222222	0.166666667	0.230769231	0.304347826	0.328767123	0.333333333	0.174418605	0.120481928	0.166666667	0.168831169	0.230769231	0.333333333	0.266666667	0.220588235	0.129411765	0.214285714	0.125	0.257142857	0.146341463	0.148148148	0.2	0.157894737	0.111111111	0.545454545	0.1875	0.15	0.180555556	0.171052632	0.174418605	0.257142857	0.253521127	0.666666667	0.168674699	0.291666667	0.171428571	0.208333333	0.155844156	0.15	0.120879121	0.279411765	0.172839506	0.180722892	0.142857143	0.390625	0.339285714	0.382978723	0.148148148	0.152777778	0.393939394	0.228915663	0.120879121	0.168674699	0.253164557	0.178571429	0.243589744	0.194805195	0.189873418	0.227848101	0.180722892	0.146067416	0.223529412	0.130952381	0.197368421	0.230769231	0.144736842	0.146067416	0.144578313	0.243589744	0.151162791	0.266666667	0.142857143	0.275362319	0.666666667	0.227848101	0.333333333	0.148148148	0.291666667	0.139534884	0.242857143	0.666666667	0.208333333	0.4	0.362068966	0.238095238	0.238095238	0.684210526	0.146341463	0.256756757	0.292307692	0.227848101	0.231707317	0.17721519	0.128571429	0.256756757	0.240506329	0.153846154	0.192307692	0.117647059	0.168831169	0.152941176	0.129411765	0.120481928	0.243589744	0.211764706	0.229508197	0.243243243	0.261363636	0.267605634	0.205479452	0.133333333	0.180722892	0.333333333	1	0.152941176	0.231707317	0.268656716	0.149253731	0.194029851	0.130952381	0.257142857	0.155844156	0.243589744	0.209876543	0.111111111	0.166666667	0.384615385	0.253333333	0.1625	0.666666667	0.279411765	0.303797468	0.098765432	0.180722892	0.203125	0.105263158	0.121621622	0.152777778	0.182926829	0.202380952	0.164835165	0.134146341	0.229508197	0.153846154	0.25	0.357142857	0.126436782	0.202531646	0.313432836	0.116883117	0.186813187	0.172043011	0.236842105	0.126436782	0.17721519	0.166666667	0.2375	0.289855072	0.202531646	0.314814815	0.246575342	0.236111111	0.227272727	0.298507463	0.162790698	0.197530864	0.209876543	0.220779221	0.229508197	0.149253731	0.098765432	0.257142857	0.142857143	0.243589744	0.166666667	0.1375	0.180722892	0.157894737	0.139240506	0.220930233	0.134146341	0.166666667	0.129411765	0.123595506
CCCc1c(OCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)-c1ccccc1	0.282608696	0.159292035	0.145833333	0.168224299	0.263736264	0.242424242	0.27	0.13	0.098214286	0.166666667	0.185840708	0.20952381	0.278350515	0.21686747	0.238636364	0.158415842	0.128712871	0.227722772	0.225490196	0.19047619	0.196078431	0.282828283	0.178217822	0.158878505	0.158415842	0.31	0.234693878	0.160714286	0.185185185	0.175257732	0.777777778	0.258064516	0.233009709	0.198275862	0.166666667	0.31	0.293478261	0.202380952	0.265957447	0.293478261	0.20952381	0.160714286	0.242424242	0.156521739	0.242424242	0.231481481	0.318681319	0.171428571	0.137931034	0.22	0.164835165	0.217821782	0.24	0.318681319	0.141304348	0.259615385	0.166666667	0.318681319	0.13	0.165048544	0.153846154	0.279569892	0.153153153	0.13253012	0.262626263	0.242424242	0.222222222	0.242718447	0.180952381	0.291666667	0.217821782	0.722222222	0.292134831	0.273809524	0.24742268	0.168316832	0.259615385	0.177570093	0.277777778	0.157407407	0.221052632	0.157894737	0.265306122	0.582278481	0.278350515	0.164948454	0.255555556	0.20952381	0.298076923	0.24	0.481927711	0.315217391	0.262626263	0.221052632	0.279569892	0.157407407	0.295918367	0.172043011	0.185185185	0.22	0.24742268	0.162162162	0.260869565	0.318681319	0.178217822	0.460674157	0.247619048	0.163461538	0.166666667	0.120879121	0.163636364	0.179245283	0.263736264	0.201834862	0.212389381	0.174311927	0.236363636	0.217821782	0.27	0.189473684	0.21978022	0.198113208	0.284210526	0.313131313	0.164835165	0.138888889	0.175257732	0.242718447	0.182692308	0.137931034	0.220183486	0.252631579	0.274509804	0.267326733	0.178947368	0.156862745	0.263736264	0.280898876	0.168316832	0.161616162	0.178217822	0.236363636	0.263736264	0.777777778	0.20952381	0.234693878	0.244897959	0.244897959	0.195652174	0.298850575	0.244897959	0.284210526	0.19047619	0.318681319	0.176470588	0.158415842	0.263736264	0.25	0.160493827	0.189873418	0.201834862	0.282608696	0.293478261	0.20952381	0.173913043	0.175257732	0.198019802	0.273684211	0.252747253	0.272727273	0.240740741	0.23255814	0.141304348	0.242424242	0.259615385	0.160714286	0.163636364	0.247619048	0.361445783	0.182692308	0.207207207	0.269662921	0.175	0.242424242	0.257425743	0.266666667	0.173913043	0.166666667	0.230769231	0.175257732	0.22	0.141176471	0.158536585	0.179245283	0.265306122	0.175257732	0.242424242	0.172413793	0.212389381	0.272727273	0.13253012	0.220183486	0.179245283	0.237623762	0.194444444	0.161904762	0.219047619	0.263736264	0.314606742	0.554216867	0.207920792	0.255555556	0.197802198	0.166666667	0.13253012	0.188235294	0.242424242	0.115044248	0.189873418	0.235294118	0.2	0.157894737	0.287234043	0.460674157	0.18627451	0.25	0.178947368	0.313131313	0.118811881	0.242424242	0.157407407	0.183908046	0.25	0.166666667	0.305263158	0.169811321	0.166666667	0.166666667	0.22826087	0.278350515	0.160714286	0.165048544	0.391304348	0.22	0.242718447	0.237113402	0.127272727	0.166666667	0.20952381	0.184466019	0.158536585	0.168674699	0.18	0.27	0.157407407	0.123809524	0.263736264	0.15625	0.255102041	0.244897959	0.222222222	0.134831461	0.23364486	0.180952381	0.107526882	0.142857143	0.240740741	0.166666667	0.084210526	0.265306122	0.175438596	0.201834862	0.217821782	0.147727273	0.244897959	0.294117647	0.244897959	0.242718447	0.314606742	0.206521739	0.303030303	0.22	0.240740741	0.212389381	0.20952381	0.231481481	0.222222222	0.257425743	0.208333333	0.22	0.244897959	0.242424242	0.188679245	0.582278481	0.166666667	0.189873418	0.168316832	0.235294118	0.25	0.20952381	0.154545455	0.293478261	0.20952381	0.269662921	0.180851064	0.263736264	0.315217391	0.209302326	0.252427184	0.112359551	0.777777778	0.582278481	0.215053763	0.273809524	0.254901961	0.296703297	0.262626263	0.259615385	0.175257732	0.166666667	0.153846154	0.257425743	0.195652174	0.235849057	0.23	0.391304348	0.165048544	0.272727273	0.229166667	0.179245283	0.284090909	0.235294118	0.161616162	0.252427184	0.242105263	0.158878505	0.242424242	0.263157895	0.168316832	0.182795699	0.126436782	0.225490196	0.22	0.173469388	0.202020202	0.247619048	0.168316832	0.155339806	0.158536585	0.257425743	0.14953271	0.178947368	0.258064516	0.19	0.22	0.294117647	0.193877551	0.262626263	0.163636364	0.168316832	0.252631579	0.153846154	0.202531646	0.242424242	0.22826087	0.196078431	0.2	0.306930693	0.27	0.240384615	0.129411765	0.20952381	0.244897959	0.158878505	0.295918367	0.777777778	0.281553398	0.207207207	0.157407407	0.287234043	0.272727273	0.244680851	0.245283019	0.168224299	0.20952381	0.228571429	0.213592233	0.300970874	0.191919192	0.158536585	0.295918367	0.12244898	0.160377358	0.14953271	0.163636364	0.181818182	0.158536585	0.258064516	0.149425287	0.238636364	0.175438596	0.185840708	0.189873418	0.24	0.242424242	0.1875	0.257425743	0.247619048	0.217821782	0.12371134	0.242424242	0.132743363	0.129032258	0.182692308	0.388888889	0.165048544	0.969230769	0.272727273	0.182692308	0.20952381	0.231481481	0.141304348	0.244897959	0.194915254	0.237113402	0.145631068	0.257142857	0.753424658	0.196428571	0.152941176	1	0.201834862	0.263736264	0.202247191	0.235955056	0.237623762	0.18	0.676056338	0.20952381	0.185185185	0.182795699	0.128712871	0.212121212	0.227722772	0.308510638	0.158536585	0.181818182	0.220183486	0.178217822	0.753424658	0.273809524	0.151515152	0.107843137	0.22826087	0.175925926	0.224299065	0.283018868	0.28125	0.141304348	0.318681319	0.19047619	0.139784946	0.163636364	0.262626263	0.229166667	0.16	0.210526316	0.198275862	0.278350515	0.163636364	0.242424242	0.175257732	0.240384615	0.19	0.262626263	0.122222222	0.315217391	0.4875	0.193548387	0.158415842	0.460674157	0.186915888	0.185185185	0.24	0.141304348	0.202247191	0.178217822	0.18	0.166666667	0.20952381	0.174757282	0.260416667	0.753424658	0.191919192	0.25	0.205357143	0.28125	0.315217391	0.26	0.313131313
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)C2CCCC2)C(O)=O)cc1)c1nc2ccccc2o1	0.18627451	0.155172414	0.177083333	0.153153153	0.268817204	0.465116279	0.238095238	0.126213592	0.115044248	0.150943396	0.151260504	0.780821918	0.198113208	0.238095238	0.230769231	0.176470588	0.17	0.144144144	0.196261682	0.170454545	0.146788991	0.238095238	0.232323232	0.154545455	0.176470588	0.185840708	0.265306122	0.146551724	0.18018018	0.27173913	0.18018018	0.263157895	0.203703704	0.109375	0.355555556	0.185840708	0.270833333	0.283950617	0.184466019	0.270833333	0.780821918	0.17699115	0.465116279	0.162393162	0.166666667	0.259259259	0.160377358	0.223300971	0.120879121	0.225490196	0.135416667	0.166666667	0.198113208	0.160377358	0.161290323	0.185840708	0.151785714	0.255102041	0.16	0.138888889	0.160377358	0.140186916	0.149122807	0.127906977	0.267326733	0.465116279	0.20212766	0.43956044	0.154545455	0.20952381	0.188679245	0.175925926	0.311111111	0.25	0.148148148	0.12037037	0.207207207	0.194444444	0.18	0.153153153	0.279569892	0.13	0.245098039	0.163636364	0.20952381	0.171717172	0.221052632	0.780821918	0.2	0.233009709	0.155963303	0.227722772	0.219047619	0.565789474	0.140186916	0.163636364	0.226415094	0.230769231	0.18018018	0.225490196	0.158878505	0.157894737	0.322222222	0.160377358	0.119266055	0.156521739	0.196428571	0.137614679	0.151785714	0.105263158	0.169642857	0.174311927	0.268817204	1	0.166666667	0.190909091	0.230088496	0.155963303	0.19266055	0.526315789	0.2	0.181818182	0.213592233	0.1875	0.135416667	0.145454545	0.27173913	0.323232323	0.166666667	0.115702479	0.172413793	0.12962963	0.146551724	0.224299065	0.306818182	0.141509434	0.268817204	0.17	0.152380952	0.388235294	0.119266055	0.230088496	0.268817204	0.18018018	0.780821918	0.265306122	0.237623762	0.262626263	0.141414141	0.288888889	0.237623762	0.315789474	0.153153153	0.160377358	0.138888889	0.176470588	0.268817204	0.242990654	0.243589744	0.243589744	0.74025974	0.18627451	0.270833333	0.780821918	0.305882353	0.27173913	0.169811321	0.180952381	0.193877551	0.172727273	0.234234234	0.224719101	0.161290323	0.465116279	0.207207207	0.166666667	0.159292035	0.155172414	0.16	0.223300971	0.7125	0.148514851	0.243589744	0.465116279	0.19266055	0.329545455	0.15	0.173469388	0.197916667	0.27173913	0.225490196	0.136363636	0.225	0.113043478	0.282828283	0.27173913	0.465116279	0.206896552	0.346153846	0.172727273	0.127906977	0.36	0.254901961	0.153153153	0.178571429	0.19047619	0.235849057	0.268817204	0.165048544	0.168141593	0.136363636	0.183673469	0.178947368	0.162162162	0.127906977	0.283950617	0.145454545	0.12173913	0.243589744	0.449438202	0.985294118	0.153846154	0.265306122	0.156521739	0.148148148	0.220183486	0.306818182	0.1875	0.137254902	0.465116279	0.142857143	0.204545455	0.255102041	0.151785714	0.233009709	0.144144144	0.162162162	0.144	0.126213592	0.245098039	0.146551724	0.14953271	0.149122807	0.136363636	0.43956044	0.255102041	0.114035088	0.151785714	0.780821918	0.157407407	0.225	0.234567901	0.141509434	0.238095238	0.185185185	0.1	0.268817204	0.407407407	0.340425532	0.168224299	0.24	0.195402299	0.35	0.154545455	0.104166667	0.108108108	0.234234234	0.151785714	0.115789474	0.27	0.151260504	0.74025974	0.166666667	0.195402299	0.179245283	0.205357143	0.168224299	0.247619048	0.165048544	0.163265306	0.189189189	0.225490196	0.234234234	0.166666667	0.780821918	0.259259259	0.24	0.19266055	0.239583333	0.225490196	0.168224299	0.465116279	0.194444444	0.163636364	0.151785714	0.243589744	0.457831325	0.252427184	0.229166667	0.780821918	0.171171171	0.207920792	0.780821918	0.148514851	0.443037975	0.268817204	0.227722772	0.229885057	0.2	0.120879121	0.18018018	0.163636364	0.126213592	0.25	0.224299065	0.163461538	0.20754717	0.207207207	0.27173913	0.151785714	0.160377358	0.19266055	0.189473684	0.276190476	0.115044248	0.149122807	0.128440367	0.303030303	0.390804598	0.185185185	0.303370787	0.172727273	0.168316832	0.2	0.24742268	0.144144144	0.166666667	0.205882353	0.152380952	0.097087379	0.21686747	0.196261682	0.225490196	0.145631068	0.161904762	0.155172414	0.141509434	0.119266055	0.225	0.214953271	0.155963303	0.306818182	0.263157895	0.150943396	0.225490196	0.184210526	0.445783133	0.267326733	0.149122807	0.130841121	0.326086957	0.402597403	0.306666667	0.166666667	0.126213592	0.225490196	0.985294118	0.184210526	0.238095238	0.211009174	0.112359551	0.780821918	0.179245283	0.154545455	0.226415094	0.18018018	0.205357143	0.7125	0.142857143	0.180952381	0.303030303	0.176470588	0.205357143	0.153153153	0.780821918	0.147826087	0.174311927	0.191304348	0.44047619	0.225	0.214953271	0.189473684	0.166666667	0.155963303	0.149122807	0.132075472	0.225	0.263157895	0.197674419	0.287356322	0.151260504	0.151260504	0.243589744	0.233009709	0.465116279	0.426829268	0.274509804	0.425531915	0.166666667	0.12	0.465116279	0.201834862	0.136842105	0.155963303	0.142857143	0.128440367	0.201834862	0.14159292	0.188679245	0.780821918	0.259259259	0.161290323	0.168224299	0.220338983	0.182692308	0.141509434	0.205357143	0.18018018	0.7125	0.231707317	0.201834862	1	0.404761905	0.111111111	0.177083333	0.230769231	0.141509434	0.184466019	0.780821918	0.18018018	0.097087379	0.193877551	0.242424242	0.476744186	0.177570093	0.225	0.132075472	0.172413793	0.119266055	0.18018018	0.25	0.083333333	0.171717172	0.126213592	0.150442478	0.353535354	0.188034188	0.145454545	0.161290323	0.160377358	0.706666667	0.172043011	0.159292035	0.20754717	0.163461538	0.166666667	0.396039604	0.109375	0.20952381	0.159292035	0.166666667	0.27173913	0.434782609	0.418604651	0.185185185	0.130434783	0.227722772	0.22	0.212765957	0.176470588	0.156521739	0.181818182	0.18018018	0.144144144	0.161290323	0.111111111	0.119266055	0.141509434	0.151785714	0.780821918	0.158878505	0.192307692	0.18018018	0.163461538	0.23	0.703703704	0.145454545	0.203883495	0.194444444	0.1875
OC(=O)[C@H](Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)cc1)Nc1ccccc1	0.265060241	0.18	0.197530864	0.191489362	0.59375	0.746031746	0.443037975	0.298701299	0.12244898	0.177777778	0.163461538	0.425	0.193548387	0.313432836	0.263157895	0.223529412	0.188235294	0.168421053	0.258426966	0.208333333	0.184782609	0.443037975	0.277108434	0.206521739	0.223529412	0.191919192	0.384615385	0.181818182	0.210526316	0.24691358	0.223404255	0.575757576	0.443037975	0.115044248	0.341772152	0.204081633	0.558823529	0.375	0.204545455	0.558823529	0.425	0.181818182	0.746031746	0.188118812	0.222222222	0.463414634	0.215909091	0.279069767	0.162162162	0.453333333	0.1625	0.170212766	0.168421053	0.215909091	0.210526316	0.18	0.189473684	0.550724638	0.19047619	0.138297872	0.175824176	0.177777778	0.173469388	0.157142857	0.513513514	0.746031746	0.197530864	0.691176471	0.193548387	0.3875	0.208791209	0.206521739	0.47826087	0.253333333	0.2	0.166666667	0.191919192	0.215053763	0.214285714	0.178947368	0.337662338	0.141176471	0.5	0.178947368	0.337349398	0.234567901	0.219512195	0.425	0.196078431	0.423076923	0.170212766	0.421052632	0.454545455	0.355263158	0.177777778	0.204301075	0.373493976	0.230769231	0.210526316	0.453333333	0.173913043	0.183673469	0.68852459	0.215909091	0.139784946	0.193877551	0.191919192	0.186813187	0.189473684	0.171052632	0.173469388	0.191489362	0.59375	0.404761905	0.180952381	0.369047619	0.397727273	0.157894737	0.2	0.428571429	0.225	0.239130435	0.472972973	0.206185567	0.1625	0.157894737	0.24691358	0.642857143	0.157894737	0.122641509	0.188118812	0.177777778	0.181818182	0.4375	0.253164557	0.141304348	0.59375	0.24691358	0.193181818	0.378378378	0.139784946	0.397727273	0.59375	0.223404255	0.425	0.384615385	0.472972973	0.3625	0.168674699	0.388888889	0.472972973	0.626865672	0.178947368	0.215909091	0.150537634	0.223529412	0.59375	0.4625	0.306451613	0.327868852	0.421686747	0.265060241	0.492957746	0.425	0.283783784	0.24691358	0.213483146	0.2	0.188235294	0.189473684	0.423529412	0.223684211	0.210526316	0.746031746	0.191919192	0.181818182	0.18556701	0.191919192	0.219512195	0.264367816	0.390804598	0.219512195	0.327868852	0.746031746	0.341176471	0.711864407	0.161904762	0.253164557	0.192771084	0.24691358	0.453333333	0.183098592	0.28125	0.12	0.520547945	0.24691358	0.746031746	0.253521127	0.530864198	0.189473684	0.157142857	0.558441558	0.272727273	0.204301075	0.318181818	0.184782609	0.4375	0.59375	0.209302326	0.195876289	0.172043011	0.204819277	0.215189873	0.20212766	0.157142857	0.353846154	0.195652174	0.164948454	0.327868852	0.712121212	0.4	0.202020202	0.479452055	0.193877551	0.2	0.426829268	0.253164557	0.193877551	0.162790698	0.746031746	0.178947368	0.285714286	0.528571429	0.189473684	0.48	0.168421053	0.20212766	0.133928571	0.162790698	0.520547945	0.181818182	0.188888889	0.18556701	0.159574468	0.691176471	0.3375	0.132653061	0.189473684	0.425	0.172043011	0.28125	0.292307692	0.193181818	0.443037975	0.178947368	0.141304348	0.59375	0.4	0.692307692	0.172043011	0.459459459	0.23943662	0.565789474	0.193548387	0.097560976	0.138297872	0.423529412	0.189473684	0.111111111	0.520547945	0.163461538	0.421686747	0.208791209	0.23943662	0.172043011	0.202020202	0.172043011	0.474358974	0.209302326	0.180722892	0.208333333	0.453333333	0.423529412	0.180952381	0.425	0.463414634	0.459459459	0.341176471	0.240963855	0.453333333	0.172043011	0.746031746	0.20212766	0.178947368	0.189473684	0.327868852	0.381578947	0.467532468	0.228915663	0.425	0.175257732	0.492957746	0.425	0.219512195	0.420289855	0.59375	0.421052632	0.31884058	0.183673469	0.146666667	0.223404255	0.178947368	0.19047619	0.253333333	0.4375	0.220930233	0.454545455	0.191919192	0.24691358	0.177083333	0.175824176	0.341176471	0.197530864	0.493670886	0.157894737	0.18556701	0.175824176	0.591549296	0.75	0.191489362	0.612903226	0.164948454	0.228915663	0.183673469	0.544117647	0.180851064	0.182795699	0.3375	0.193181818	0.141176471	0.268656716	0.258426966	0.453333333	0.133333333	0.218390805	0.191919192	0.141304348	0.152173913	0.28125	0.443037975	0.170212766	0.253164557	0.575757576	0.204545455	0.453333333	0.202020202	0.386666667	0.513513514	0.18556701	0.153846154	0.65625	0.373134328	0.389830508	0.182795699	0.162790698	0.252873563	0.4	0.202020202	0.443037975	0.432098765	0.136986301	0.425	0.172043011	0.206521739	0.373493976	0.223404255	0.214285714	0.390804598	0.178947368	0.255813953	0.591549296	0.368421053	0.19	0.191489362	0.425	0.16	0.272727273	0.198019802	0.381578947	0.28125	0.373493976	0.168674699	0.195652174	0.170212766	0.18556701	0.181818182	0.28125	0.575757576	0.225352113	0.333333333	0.163461538	0.163461538	0.327868852	0.423076923	0.746031746	0.442857143	0.561643836	0.638888889	0.208791209	0.170731707	0.746031746	0.173469388	0.179487179	0.208791209	0.191489362	0.175824176	0.263736264	0.189473684	0.392405063	0.425	0.463414634	0.210526316	0.172043011	0.254901961	0.35443038	0.166666667	0.19	0.223404255	0.390804598	0.268656716	0.263736264	0.404761905	1	0.146341463	0.2125	0.417721519	0.193181818	0.247058824	0.425	0.210526316	0.141176471	0.174418605	0.304878049	0.585714286	0.208791209	0.28125	0.142857143	0.188118812	0.139784946	0.223404255	0.253333333	0.10989011	0.123595506	0.162790698	0.2	0.573333333	0.182692308	0.195652174	0.210526316	0.215909091	0.4	0.207792208	0.18556701	0.454545455	0.193181818	0.157303371	0.524390244	0.115044248	0.337349398	0.18556701	0.222222222	0.24691358	0.68115942	0.432432432	0.34939759	0.173333333	0.421052632	0.277108434	0.240506329	0.223529412	0.193877551	0.1875	0.210526316	0.193548387	0.210526316	0.146341463	0.139784946	0.193181818	0.189473684	0.425	0.213483146	0.213483146	0.223404255	0.206896552	0.426666667	0.386363636	0.195652174	0.213483146	0.20212766	0.206185567
OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccccc1	0.154761905	0.157894737	0.1125	0.209302326	0.146341463	0.133333333	0.152173913	0.082352941	0.073684211	0.113636364	0.189473684	0.115789474	0.107526882	0.111111111	0.173333333	0.103448276	0.107142857	0.157303371	0.168539326	0.179104478	0.202380952	0.164835165	0.166666667	0.271604938	0.103448276	0.145833333	0.111111111	0.159574468	0.163043478	0.094117647	0.175824176	0.142857143	0.218390805	0.113207547	0.139534884	0.145833333	0.152941176	0.15942029	0.180722892	0.152941176	0.115789474	0.159574468	0.133333333	0.154639175	0.120879121	0.142857143	0.137931034	0.172413793	0.164179104	0.134831461	0.268656716	0.291139241	0.144444444	0.137931034	0.183098592	0.134020619	0.166666667	0.164705882	0.12195122	0.151162791	0.112359551	0.126436782	0.163043478	0.177419355	0.142857143	0.133333333	0.141025641	0.126315789	0.170454545	0.144444444	0.133333333	0.170454545	0.146341463	0.194444444	0.123595506	0.114942529	0.134020619	0.153846154	0.205128205	0.168539326	0.144578313	0.253521127	0.170454545	0.155555556	0.170454545	0.108433735	0.194805195	0.115789474	0.14	0.157303371	0.2	0.176470588	0.142857143	0.117647059	0.126436782	0.168539326	0.152173913	0.189189189	0.163043478	0.134831461	0.149425287	0.161290323	0.144578313	0.137931034	0.661016949	0.184782609	0.134020619	0.123595506	0.166666667	0.173913043	0.163043478	0.168539326	0.146341463	0.111111111	0.148514851	0.103092784	0.15	0.146067416	0.139784946	0.12195122	0.139240506	0.127659574	0.188235294	0.147368421	0.268656716	0.120879121	0.094117647	0.175824176	0.275	0.088235294	0.142857143	0.152941176	0.211111111	0.150537634	0.096385542	0.114942529	0.146341463	0.134146341	0.182926829	0.13253012	0.661016949	0.15	0.146341463	0.175824176	0.115789474	0.111111111	0.134831461	0.122222222	0.186666667	0.179487179	0.134831461	0.16091954	0.142857143	0.137931034	0.192771084	0.103448276	0.146341463	0.159574468	0.158730159	0.158730159	0.111111111	0.154761905	0.180722892	0.115789474	0.12987013	0.094117647	0.162790698	0.176470588	0.192307692	0.117021277	0.141414141	0.164383562	0.183098592	0.133333333	0.134020619	0.172043011	0.163043478	0.12244898	0.15	0.146067416	0.118811881	0.135802469	0.177419355	0.133333333	0.139784946	0.148148148	0.151515152	0.197368421	0.166666667	0.094117647	0.134831461	0.117647059	0.233333333	0.130434783	0.157303371	0.094117647	0.133333333	0.227272727	0.115384615	0.105263158	0.177419355	0.12	0.130434783	0.130434783	0.125	0.174418605	0.150537634	0.146341463	0.142857143	0.173913043	0.174418605	0.15	0.157894737	0.166666667	0.177419355	0.212121212	0.120879121	0.179775281	0.158730159	0.129032258	0.11	0.121212121	0.176470588	0.184782609	0.176470588	0.147368421	0.096385542	0.159574468	0.135802469	0.133333333	0.209302326	0.154929577	0.137931034	0.166666667	0.157303371	0.131868132	0.166666667	0.144230769	0.769230769	0.197674419	0.159574468	0.178571429	0.150537634	0.147727273	0.126315789	0.178571429	0.095744681	0.166666667	0.115789474	0.174418605	0.233333333	0.151515152	0.127906977	0.152173913	0.168539326	0.182926829	0.146341463	0.125	0.133333333	0.147727273	0.136363636	0.194029851	0.121212121	0.170454545	0.078947368	0.178571429	0.141414141	0.206896552	0.171428571	0.144444444	0.189473684	0.111111111	0.214285714	0.111111111	0.147727273	0.144329897	0.147727273	0.138297872	0.142857143	0.153846154	0.14893617	0.134831461	0.141414141	0.148514851	0.115789474	0.142857143	0.136363636	0.139784946	0.172839506	0.134831461	0.147727273	0.133333333	0.153846154	0.155555556	0.166666667	0.158730159	0.127906977	0.141304348	0.160493827	0.115789474	0.164835165	0.166666667	0.115789474	0.135802469	0.184210526	0.146341463	0.176470588	0.152777778	0.136842105	0.147058824	0.175824176	0.155555556	0.179487179	0.194444444	0.150537634	0.141176471	0.142857143	0.134020619	0.094117647	0.179775281	0.112359551	0.139784946	0.126582278	0.134020619	0.133333333	0.150537634	0.125	0.153846154	0.154761905	0.11827957	0.164556962	0.141304348	0.105882353	0.136842105	0.141176471	0.170454545	0.146067416	0.151162791	0.182926829	0.816326531	0.184615385	0.168539326	0.134831461	0.175	0.152941176	0.12244898	0.168674699	0.113636364	0.233333333	0.152173913	0.108695652	0.096385542	0.142857143	0.180722892	0.134831461	0.144329897	0.142857143	0.142857143	0.163043478	0.08988764	0.139534884	0.135135135	0.15625	0.146067416	0.769230769	0.134831461	0.11	0.144329897	0.152173913	0.136842105	0.19047619	0.115789474	0.147727273	0.271604938	0.152173913	0.175824176	0.15625	0.118811881	0.209302326	0.162790698	0.235294118	0.185185185	0.132653061	0.209302326	0.115789474	0.125	0.11827957	0.141414141	0.141176471	0.233333333	0.152173913	0.155844156	0.172413793	0.108695652	0.163043478	0.11627907	0.233333333	0.142857143	0.112676056	0.157894737	0.189473684	0.189473684	0.158730159	0.157303371	0.133333333	0.134146341	0.139784946	0.134020619	0.214285714	0.142857143	0.133333333	0.126315789	0.183098592	0.172413793	0.155555556	0.125	0.202247191	0.117021277	0.108695652	0.115789474	0.142857143	0.183098592	0.147727273	0.111111111	0.125	0.182926829	0.132653061	0.175824176	0.107843137	0.149253731	0.202247191	0.111111111	0.146341463	1	0.171052632	0.142857143	0.127906977	0.166666667	0.115789474	0.163043478	0.816326531	0.148148148	0.112359551	0.131868132	0.146067416	0.233333333	0.156626506	0.142857143	0.661016949	0.175824176	0.194444444	0.291666667	0.210526316	0.769230769	0.191011236	0.12244898	0.138613861	0.108695652	0.183098592	0.137931034	0.106382979	0.118421053	0.163043478	0.142857143	0.127906977	0.233766234	0.114285714	0.113207547	0.170454545	0.163043478	0.172413793	0.094117647	0.136842105	0.126436782	0.155555556	0.15942029	0.176470588	0.152941176	0.153846154	0.103448276	0.184782609	0.177777778	0.163043478	0.119565217	0.183098592	1	0.661016949	0.127906977	0.166666667	0.115789474	0.176470588	0.204819277	0.175824176	0.197530864	0.151162791	0.163265306	0.108695652	0.162790698	0.141304348	0.147368421
CC(C)(Oc1ccc(OCCCOc2ccc(Oc3ccc(F)cc3)cc2Cl)cc1)C(O)=O	0.204819277	0.13	0.277777778	0.126315789	0.293333333	0.206896552	0.184782609	0.104651163	0.141304348	0.328947368	0.171717172	0.184782609	0.204545455	0.257575758	0.197368421	0.302631579	0.315068493	0.191011236	0.289156627	0.188405797	0.168539326	0.184782609	0.21686747	0.204545455	0.302631579	0.22826087	0.226190476	0.108910891	0.195652174	0.170731707	0.264367816	0.285714286	0.211111111	0.152380952	0.188235294	0.22826087	0.202380952	0.220588235	0.442857143	0.202380952	0.184782609	0.108910891	0.206896552	0.12745098	0.235294118	0.197916667	0.307692308	0.117021277	0.306451613	0.155555556	0.189189189	0.153846154	0.325	0.307692308	0.359375	0.269662921	0.113402062	0.2	0.130952381	0.214285714	0.342105263	0.16091954	0.134020619	0.407407407	0.202247191	0.206896552	0.277777778	0.195652174	0.139784946	0.139784946	0.166666667	0.191011236	0.2125	0.253521127	0.211764706	0.25	0.22826087	0.213483146	0.127906977	0.138297872	0.195121951	0.095238095	0.204545455	0.229885057	0.115789474	0.301369863	0.217948718	0.184782609	0.21875	0.204545455	0.220930233	0.119565217	0.175824176	0.180722892	0.16091954	0.114583333	0.159574468	0.12345679	0.195652174	0.155555556	0.373333333	0.132653061	0.209876543	0.307692308	0.174418605	0.317647059	0.255555556	0.320512821	0.113402062	0.166666667	0.111111111	0.114583333	0.293333333	0.177083333	0.19	0.170212766	0.18	0.129032258	0.238636364	0.217948718	0.273972603	0.172043011	0.181818182	0.230769231	0.189189189	0.129032258	0.170731707	0.208791209	0.153846154	0.151515152	0.15	0.346666667	0.317647059	0.182795699	0.175	0.204819277	0.293333333	0.2	0.123595506	0.243589744	0.174418605	0.18	0.293333333	0.264367816	0.184782609	0.226190476	0.181818182	0.238095238	0.226666667	0.233766234	0.181818182	0.209302326	0.175824176	0.307692308	0.2	0.302631579	0.293333333	0.217391304	0.169230769	0.169230769	0.22826087	0.204819277	0.202380952	0.184782609	0.216216216	0.170731707	0.226190476	0.430555556	0.371428571	0.2	0.16	0.275362319	0.359375	0.206896552	0.22826087	0.154639175	0.145833333	0.215053763	0.283783784	0.235294118	0.208333333	0.202531646	0.169230769	0.206896552	0.135416667	0.215189873	0.21875	0.119047619	0.220779221	0.170731707	0.155555556	0.253968254	0.203125	0.258823529	0.204545455	0.170731707	0.206896552	0.183098592	0.19	0.2	0.407407407	0.197916667	0.202247191	0.244186047	0.180851064	0.11827957	0.208791209	0.293333333	0.151162791	0.206521739	0.181818182	0.283783784	0.166666667	0.173913043	0.407407407	0.257575758	0.235294118	0.173913043	0.169230769	0.24137931	0.175257732	0.175257732	0.197674419	0.317647059	0.144444444	0.166666667	0.175	0.230769231	0.091954023	0.206896552	0.114583333	0.440677966	0.2	0.113402062	0.191011236	0.191011236	0.173913043	0.12962963	0.217948718	0.191011236	0.108910891	0.120879121	0.25	0.155555556	0.195652174	0.2	0.115789474	0.113402062	0.184782609	0.195402299	0.203125	0.179104478	0.204819277	0.184782609	0.114583333	0.149425287	0.293333333	0.24	0.193181818	0.368421053	0.271604938	0.257575758	0.175257732	0.139784946	0.103896104	0.291139241	0.16	0.125	0.164383562	0.204545455	0.171717172	0.22826087	0.166666667	0.596153846	0.386666667	0.225806452	0.368421053	0.182795699	0.151162791	0.207792208	0.233333333	0.155555556	0.16	0.19	0.184782609	0.197916667	0.271604938	0.135416667	0.152941176	0.155555556	0.405405405	0.206896552	0.136842105	0.229885057	0.113402062	0.169230769	0.162790698	0.227272727	0.227848101	0.184782609	0.112244898	0.188235294	0.184782609	0.202531646	0.24	0.293333333	0.119565217	0.433333333	0.233333333	0.285714286	0.264367816	0.229885057	0.202531646	0.253521127	0.170212766	0.333333333	0.175824176	0.22826087	0.170731707	0.270588235	0.342105263	0.135416667	0.210526316	0.177083333	0.438356164	0.25	0.243902439	0.213483146	0.219512195	0.188888889	0.217948718	0.317073171	0.293333333	0.233333333	0.162790698	0.115789474	0.52173913	0.259259259	0.149425287	0.179487179	0.290322581	0.289156627	0.155555556	0.141176471	0.24691358	0.215053763	0.25	0.2625	0.203125	0.172043011	0.346153846	0.175	0.285714286	0.122222222	0.155555556	0.225806452	0.207317073	0.202247191	0.134020619	0.265822785	0.231707317	0.208333333	0.305084746	0.52173913	0.217948718	0.223529412	0.175257732	0.225806452	0.184782609	0.193548387	0.2	0.184782609	0.386666667	0.204545455	0.159574468	0.264367816	0.225806452	0.208333333	0.114583333	0.197674419	0.213483146	0.222222222	0.225806452	0.126315789	0.184782609	0.11	0.258823529	0.221052632	0.204819277	0.203125	0.12371134	0.135802469	0.117021277	0.346153846	0.111111111	0.192771084	0.203125	0.285714286	0.413793103	0.213333333	0.171717172	0.171717172	0.169230769	0.204545455	0.206896552	0.215189873	0.184782609	0.20212766	0.166666667	0.263888889	0.206896552	0.264367816	0.16	0.141304348	0.229885057	0.243902439	0.222222222	0.285714286	0.153846154	0.184782609	0.197916667	0.359375	0.368421053	0.205882353	0.214285714	0.176470588	0.225806452	0.25	0.183673469	0.194029851	0.235955056	0.177083333	0.2125	0.171052632	1	0.202247191	0.204819277	0.24691358	0.184782609	0.195652174	0.179487179	0.103448276	0.2	0.204545455	0.3125	0.203125	0.2375	0.15	0.174418605	0.25	0.253521127	0.129411765	0.091954023	0.217948718	0.211111111	0.177083333	0.242105263	0.363636364	0.359375	0.307692308	0.188888889	0.333333333	0.111111111	0.175824176	0.19047619	0.101123596	0.176470588	0.152380952	0.115789474	0.111111111	0.265060241	0.170731707	0.206521739	0.364864865	0.126315789	0.152777778	0.119565217	0.294871795	0.192307692	0.302631579	0.317647059	0.172043011	0.195652174	0.247058824	0.359375	0.171052632	0.174418605	0.204819277	0.113402062	0.184782609	0.119565217	0.240963855	0.25	0.149425287	0.2	0.206185567	0.363636364	0.320512821	0.24137931	0.230769231
Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccc(cc1)C#N	0.210526316	0.132743363	0.150537634	0.12962963	0.417721519	0.379310345	0.409090909	0.264367816	0.121495327	0.148514851	0.129310345	0.192307692	0.222222222	0.195121951	0.191011236	0.1875	0.144329897	0.174757282	0.207920792	0.168674699	0.144230769	0.476190476	0.208333333	0.174757282	0.1875	0.454545455	0.268817204	0.123893805	0.157407407	0.168421053	0.237623762	0.425	0.409090909	0.114754098	0.115384615	0.471264368	0.414634146	0.195121951	0.221052632	0.414634146	0.192307692	0.154545455	0.379310345	0.130434783	0.25	0.368421053	0.206185567	0.132075472	0.142857143	0.337078652	0.144444444	0.165048544	0.234693878	0.206185567	0.146067416	0.438202247	0.138888889	0.409638554	0.12244898	0.13592233	0.147058824	0.148514851	0.136363636	0.1375	0.402298851	0.379310345	0.3375	0.373626374	0.130841121	0.301075269	0.153846154	0.174757282	0.272727273	0.552238806	0.229166667	0.138613861	0.454545455	0.160377358	0.131313131	0.12962963	0.20212766	0.114583333	0.390804598	0.173076923	0.222222222	0.195652174	0.486486486	0.192307692	0.450549451	0.779411765	0.165048544	0.268817204	0.435294118	0.215053763	0.148514851	0.12962963	0.265306122	0.152173913	0.157407407	0.337078652	0.216494845	0.125	0.4125	0.206185567	0.16	0.165137615	0.454545455	0.156862745	0.138888889	0.125	0.201923077	0.161904762	0.417721519	0.230769231	0.145299145	0.329787234	0.371134021	0.165048544	0.476190476	0.170212766	0.255813953	0.180952381	0.416666667	0.476744186	0.144444444	0.132075472	0.168421053	0.358695652	0.153846154	0.131578947	0.150442478	0.195876289	0.186915888	0.404494382	0.197802198	0.138613861	0.417721519	0.275862069	0.138613861	0.178947368	0.16	0.371134021	0.417721519	0.237623762	0.192307692	0.268817204	0.38372093	0.252631579	0.150537634	0.341463415	0.38372093	0.416666667	0.140186916	0.206185567	0.158415842	0.1875	0.417721519	0.365591398	0.1375	0.166666667	0.196261682	0.210526316	0.8125	0.192307692	0.280487805	0.168421053	0.18	0.216494845	0.48	0.23	0.393617021	0.560606061	0.146067416	0.379310345	0.454545455	0.133928571	0.136363636	0.230769231	0.235955056	0.212121212	0.201834862	0.25	0.151898734	0.379310345	0.265306122	0.423076923	0.128205128	0.159574468	0.493150685	0.168421053	0.337078652	0.175	0.135802469	0.119266055	0.423529412	0.168421053	0.379310345	0.151162791	0.326732673	0.217821782	0.1375	0.340206186	0.173076923	0.22	0.326315789	0.166666667	0.453488372	0.417721519	0.151515152	0.177570093	0.155339806	0.358024691	0.204545455	0.138888889	0.1375	0.180722892	0.224489796	0.14953271	0.166666667	0.366666667	0.228571429	0.172727273	0.815384615	0.165137615	0.123809524	0.395604396	0.197802198	0.459770115	0.134020619	0.379310345	0.140186916	0.234567901	0.409638554	0.138888889	0.423529412	0.18627451	0.138888889	0.132231405	0.182795699	0.406976744	0.123893805	0.13592233	0.168224299	0.133333333	0.373626374	0.21875	0.130841121	0.138888889	0.192307692	0.166666667	0.135802469	0.146341463	0.197916667	0.409090909	0.161904762	0.095238095	0.417721519	0.14893617	0.379310345	0.214285714	0.340909091	0.139534884	0.34375	0.130841121	0.111111111	0.13592233	0.393617021	0.138888889	0.086956522	0.406976744	0.129310345	0.196261682	0.165048544	0.180722892	0.226804124	0.449438202	0.214285714	0.404494382	0.151515152	0.186813187	0.482352941	0.337078652	0.393617021	0.145299145	0.192307692	0.368421053	0.340909091	0.265306122	0.177083333	0.337078652	0.214285714	0.379310345	0.217821782	0.173076923	0.138888889	0.166666667	0.15	0.430232558	0.513513514	0.192307692	0.158878505	0.414634146	0.192307692	0.25	0.161290323	0.417721519	0.268817204	0.21686747	0.448275862	0.11627907	0.237623762	0.173076923	0.208791209	0.552238806	0.404494382	0.210526316	0.311827957	0.454545455	0.168421053	0.138888889	0.147058824	0.265306122	0.188888889	0.391304348	0.176470588	0.168224299	0.147058824	0.397727273	0.306818182	0.196078431	0.447368421	0.23	0.191489362	0.448275862	0.337209302	0.141509434	0.224489796	0.258064516	0.138613861	0.163043478	0.144578313	0.207920792	0.337078652	0.12	0.148514851	0.230769231	0.116504854	0.16	0.135802469	0.409090909	0.153846154	0.197802198	0.425	0.137254902	0.337078652	0.465909091	0.225806452	0.402298851	0.126126126	0.173469388	0.397590361	0.120879121	0.194805195	0.224489796	0.182795699	0.166666667	0.228571429	0.465909091	0.409090909	0.298969072	0.134146341	0.192307692	0.226804124	0.174757282	0.265306122	0.237623762	0.449438202	0.201834862	0.140186916	0.229166667	0.413793103	0.390243902	0.433333333	0.12962963	0.192307692	0.135135135	0.257731959	0.43956044	0.223404255	0.135802469	0.265306122	0.114583333	0.142857143	0.153846154	0.146788991	0.2	0.135802469	0.425	0.168674699	0.177777778	0.129310345	0.129310345	0.166666667	0.779411765	0.379310345	0.180851064	0.377777778	0.361702128	0.165048544	0.152173913	0.379310345	0.157407407	0.146067416	0.121495327	0.173076923	0.147058824	0.237623762	0.194174757	0.348314607	0.192307692	0.368421053	0.146067416	0.214285714	0.221238938	0.376470588	0.15	0.449438202	0.237623762	0.18018018	0.130952381	0.237623762	0.230769231	0.417721519	0.142857143	0.202247191	1	0.197916667	0.234042553	0.192307692	0.157407407	0.163043478	0.132653061	0.206185567	0.287234043	0.224489796	0.135802469	0.128712871	0.150442478	0.16	0.237623762	0.552238806	0.121212121	0.145833333	0.182795699	0.169811321	0.347368421	0.430107527	0.2	0.146067416	0.206185567	0.22	0.144444444	0.146788991	0.311827957	0.223404255	0.141414141	0.363636364	0.114754098	0.222222222	0.146788991	0.25	0.168421053	0.384615385	0.183673469	0.270833333	0.126436782	0.268817204	0.221052632	0.186813187	0.1875	0.165137615	0.137614679	0.157407407	0.222222222	0.146067416	0.142857143	0.16	0.197916667	0.138888889	0.192307692	0.134615385	0.168316832	0.237623762	0.12745098	0.828125	0.2	0.2	0.282608696	0.481927711	0.476744186
Cc1nc(sc1CSc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	0.173913043	0.198019802	0.282051282	0.138613861	0.206896552	0.20212766	0.181818182	0.144444444	0.118811881	0.211111111	0.203883495	0.158415842	0.128712871	0.151898734	0.151162791	0.38961039	0.195402299	0.239130435	0.138613861	0.2	0.142857143	0.193877551	0.147368421	0.175257732	0.38961039	0.21	0.275862069	0.132075472	0.18	0.168539326	0.229166667	0.215909091	0.193877551	0.151785714	0.135416667	0.273684211	0.211111111	0.151898734	0.159574468	0.211111111	0.158415842	0.132075472	0.20212766	0.194174757	0.395061728	0.205882353	0.182795699	0.141414141	0.141025641	0.178947368	0.142857143	0.107843137	0.14	0.182795699	0.158536585	0.222222222	0.137254902	0.208791209	0.256097561	0.222222222	0.294117647	0.184782609	0.204081633	0.135135135	0.173469388	0.20212766	0.25	0.204081633	0.212765957	0.175257732	0.153061224	0.163265306	0.166666667	0.168674699	0.5	0.255813953	0.273684211	0.234042553	0.153846154	0.23655914	0.139784946	0.098901099	0.212765957	0.210526316	0.163265306	0.2875	0.144444444	0.158415842	0.25	0.2	0.164948454	0.168421053	0.197916667	0.152173913	0.184782609	0.138613861	0.17	0.164705882	0.18	0.178947368	0.180851064	0.226804124	0.191011236	0.182795699	0.147368421	0.153846154	0.32967033	0.247191011	0.137254902	0.164556962	0.134615385	0.138613861	0.206896552	0.141509434	0.198113208	0.282608696	0.211538462	0.107843137	0.285714286	0.157303371	0.134831461	0.147058824	0.230769231	0.276595745	0.142857143	0.13	0.168539326	0.168316832	0.107843137	0.140186916	0.194174757	0.184782609	0.142857143	0.18	0.133333333	0.227272727	0.206896552	0.368421053	0.14893617	0.141304348	0.147368421	0.211538462	0.206896552	0.229166667	0.158415842	0.275862069	0.166666667	0.244444444	0.162790698	0.197674419	0.166666667	0.191489362	0.173469388	0.182795699	0.222222222	0.38961039	0.206896552	0.276595745	0.150684932	0.166666667	0.152380952	0.173913043	0.197802198	0.158415842	0.139534884	0.168539326	0.37037037	0.15625	0.181818182	0.137254902	0.180952381	0.170731707	0.158536585	0.20212766	0.273684211	0.142857143	0.145631068	0.359550562	0.2875	0.153061224	0.158878505	0.391891892	0.135135135	0.20212766	0.27173913	0.195402299	0.201923077	0.243902439	0.146067416	0.168539326	0.178947368	0.191780822	0.133333333	0.210526316	0.2	0.168539326	0.20212766	0.12195122	0.257425743	0.126213592	0.135135135	0.205882353	0.161616162	0.385542169	0.293478261	0.142857143	0.191919192	0.206896552	0.188888889	0.239583333	0.166666667	0.183908046	0.192771084	0.148514851	0.135135135	0.1375	0.4125	0.333333333	0.166666667	0.195876289	0.140186916	0.605263158	0.206521739	0.153846154	0.180851064	0.165048544	0.133333333	0.212121212	0.131868132	0.20212766	0.138613861	0.1625	0.170212766	0.137254902	0.212765957	0.480519481	0.148514851	0.130434783	0.144444444	0.1875	0.132075472	0.145833333	0.255319149	0.142857143	0.204081633	0.170212766	0.128712871	0.137254902	0.158415842	0.191489362	0.133333333	0.144736842	1	0.181818182	0.138613861	0.14893617	0.206896552	0.147727273	0.177083333	0.230769231	0.206521739	0.1375	0.173076923	0.212765957	0.094117647	0.341463415	0.180952381	0.137254902	0.134146341	0.175257732	0.203883495	0.152380952	0.164948454	0.181818182	0.191489362	0.232323232	0.230769231	0.168316832	0.188888889	0.2625	0.226804124	0.178947368	0.180952381	0.198113208	0.158415842	0.205882353	0.206521739	0.27173913	0.164835165	0.178947368	0.178947368	0.20212766	0.208333333	0.210526316	0.137254902	0.166666667	0.161290323	0.318181818	0.166666667	0.158415842	0.13592233	0.197802198	0.158415842	0.391891892	0.147727273	0.206896552	0.168421053	0.160493827	0.239583333	0.1125	0.229166667	0.210526316	0.492753623	0.168674699	0.18	0.2	0.197916667	0.273684211	0.168539326	0.171717172	0.294117647	0.27173913	0.265822785	0.174757282	0.189473684	0.255319149	0.264367816	0.195876289	0.2	0.369047619	0.211764706	0.137254902	0.3125	0.239583333	0.186813187	0.14	0.164948454	0.157894737	0.161290323	0.149425287	0.142857143	0.138613861	0.178947368	0.166666667	0.238636364	0.359550562	0.186813187	0.493150685	0.133333333	0.206185567	0.284090909	0.133333333	0.215909091	0.147368421	0.178947368	0.244897959	0.150537634	0.173469388	0.168316832	0.227272727	0.238636364	0.144578313	0.148648649	0.164948454	0.144444444	0.244444444	0.140186916	0.232323232	0.181818182	0.239583333	0.162162162	0.158415842	0.191489362	0.175257732	0.17	0.229166667	0.270833333	0.158878505	0.138613861	0.353658537	0.183673469	0.289156627	0.232323232	0.138613861	0.158415842	0.101851852	0.25	0.203883495	0.14893617	0.133333333	0.158415842	0.234567901	0.141414141	0.284090909	0.134615385	0.646153846	0.133333333	0.215909091	0.285714286	0.137931034	0.203883495	0.203883495	0.166666667	0.2	0.20212766	0.142857143	0.193877551	0.198019802	0.164948454	0.207317073	0.20212766	0.18	0.172839506	0.177083333	0.197916667	0.264367816	0.18	0.195876289	0.189473684	0.158415842	0.205882353	0.158536585	0.230769231	0.541176471	0.41025641	0.161290323	0.257731959	0.229166667	0.227722772	0.257142857	0.18	0.141509434	0.193181818	0.127906977	0.204819277	0.197916667	1	0.224719101	0.158415842	0.18	0.149425287	0.11827957	0.25	0.1875	0.153061224	0.133333333	0.202247191	0.194174757	0.147368421	0.229166667	0.168674699	0.11827957	0.084210526	0.144444444	0.17	0.174757282	0.272727273	0.177083333	0.158536585	0.182795699	0.138613861	0.246753247	0.134615385	0.197916667	0.317073171	0.115789474	0.163636364	0.151785714	0.163265306	0.134615385	0.37804878	0.168539326	0.202020202	0.159574468	0.173469388	0.246575342	0.168421053	0.238636364	0.278481013	0.38961039	0.153846154	0.147058824	0.18	0.425	0.158536585	0.127906977	0.147368421	1	0.137254902	0.158415842	0.144329897	0.15625	0.229166667	0.14893617	0.208791209	0.157407407	0.177083333	0.15625	0.234042553	0.276595745
CCCc1c(OCCCOc2cccc(OCC(O)=O)c2)ccc2c(noc12)-c1ccccc1	0.297619048	0.150943396	0.147727273	0.148514851	0.261904762	0.225806452	0.282608696	0.11827957	0.117647059	0.182795699	0.168224299	0.191919192	0.337209302	0.210526316	0.219512195	0.136842105	0.129032258	0.263736264	0.221052632	0.263888889	0.177083333	0.296703297	0.170212766	0.173469388	0.136842105	0.311827957	0.230769231	0.141509434	0.155339806	0.166666667	0.506329114	0.255813953	0.216494845	0.140350877	0.145833333	0.311827957	0.25	0.226666667	0.294117647	0.25	0.191919192	0.141509434	0.225806452	0.158878505	0.280898876	0.203883495	0.37037037	0.151515152	0.139240506	0.215053763	0.182926829	0.128712871	0.25	0.37037037	0.142857143	0.257731959	0.158415842	0.247191011	0.130434783	0.180851064	0.180851064	0.30952381	0.144230769	0.133333333	0.247311828	0.225806452	0.2625	0.214285714	0.173469388	0.161616162	0.1875	0.61971831	0.292682927	0.306666667	0.272727273	0.172043011	0.257731959	0.181818182	0.164835165	0.137254902	0.215909091	0.122222222	0.25	0.487179487	0.161616162	0.142857143	0.253012048	0.191919192	0.326315789	0.23655914	0.373493976	0.191489362	0.274725275	0.202247191	0.30952381	0.137254902	0.191919192	0.149425287	0.155339806	0.215053763	0.258426966	0.142857143	0.244186047	0.37037037	0.145833333	0.315217391	0.257731959	0.166666667	0.158415842	0.148148148	0.144230769	0.171717172	0.261904762	0.184466019	0.174311927	0.166666667	0.245098039	0.212765957	0.268817204	0.195402299	0.228915663	0.156862745	0.298850575	0.315217391	0.182926829	0.163265306	0.166666667	0.226804124	0.128712871	0.14953271	0.203883495	0.264367816	0.287234043	0.279569892	0.170454545	0.184782609	0.261904762	0.3125	0.147368421	0.164835165	0.145833333	0.245098039	0.261904762	0.506329114	0.191919192	0.230769231	0.22826087	0.241758242	0.188235294	0.283950617	0.22826087	0.255555556	0.171717172	0.37037037	0.193548387	0.136842105	0.261904762	0.234693878	0.164383562	0.197183099	0.184466019	0.297619048	0.294117647	0.191919192	0.178571429	0.166666667	0.272727273	0.302325581	0.280487805	0.329545455	0.25	0.25974026	0.142857143	0.225806452	0.257731959	0.152380952	0.155339806	0.257731959	0.444444444	0.175257732	0.201923077	0.3	0.180555556	0.225806452	0.145631068	0.265060241	0.155963303	0.157303371	0.226190476	0.166666667	0.215053763	0.157894737	0.162162162	0.171717172	0.25	0.166666667	0.225806452	0.17721519	0.196261682	0.329545455	0.133333333	0.203883495	0.171717172	0.260869565	0.176470588	0.141414141	0.202020202	0.261904762	0.35	0.428571429	0.164948454	0.3	0.19047619	0.147058824	0.133333333	0.210526316	0.266666667	0.103773585	0.197183099	0.21875	0.182692308	0.194174757	0.287356322	0.315217391	0.166666667	0.260416667	0.170454545	0.315217391	0.11827957	0.225806452	0.137254902	0.189873418	0.233333333	0.158415842	0.306818182	0.173469388	0.147058824	0.149122807	0.168539326	0.263736264	0.141509434	0.144329897	0.43373494	0.215053763	0.214285714	0.247191011	0.15	0.158415842	0.191919192	0.189473684	0.162162162	0.173333333	0.224719101	0.282608696	0.137254902	0.112244898	0.261904762	0.159090909	0.239130435	0.255555556	0.217391304	0.135802469	0.23	0.173469388	0.119047619	0.144329897	0.25	0.158415842	0.093023256	0.23655914	0.157407407	0.184466019	0.175257732	0.15	0.255555556	0.308510638	0.255555556	0.214285714	0.35	0.214285714	0.318681319	0.215053763	0.25	0.174311927	0.191919192	0.203883495	0.217391304	0.145631068	0.163043478	0.215053763	0.255555556	0.225806452	0.193877551	0.487179487	0.158415842	0.197183099	0.159574468	0.231578947	0.277108434	0.191919192	0.134615385	0.30952381	0.191919192	0.3	0.186046512	0.261904762	0.191489362	0.217948718	0.263157895	0.111111111	0.506329114	0.487179487	0.283950617	0.306666667	0.265957447	0.329268293	0.260869565	0.257731959	0.166666667	0.147058824	0.180851064	0.145631068	0.202380952	0.207920792	0.239130435	0.43373494	0.168421053	0.244680851	0.224719101	0.221052632	0.268292683	0.244680851	0.139784946	0.263157895	0.238636364	0.15	0.252747253	0.261363636	0.147368421	0.147727273	0.126582278	0.221052632	0.215053763	0.152173913	0.208791209	0.257731959	0.147368421	0.157894737	0.162162162	0.282608696	0.175257732	0.170454545	0.255813953	0.182795699	0.215053763	0.308510638	0.2	0.247311828	0.144230769	0.159574468	0.235955056	0.170731707	0.228571429	0.252747253	0.168539326	0.164948454	0.182692308	0.308510638	0.282608696	0.237113402	0.16	0.191919192	0.255555556	0.173469388	0.191919192	0.506329114	0.28125	0.201923077	0.137254902	0.317647059	0.244680851	0.270588235	0.255102041	0.148514851	0.191919192	0.188118812	0.208333333	0.302083333	0.197802198	0.162162162	0.204081633	0.147727273	0.14	0.175257732	0.155339806	0.24137931	0.162162162	0.255813953	0.151898734	0.219512195	0.157407407	0.168224299	0.197183099	0.23655914	0.225806452	0.193181818	0.242105263	0.244897959	0.175257732	0.123595506	0.225806452	0.166666667	0.129411765	0.163265306	0.432098765	0.168421053	0.652777778	0.314606742	0.175257732	0.191919192	0.203883495	0.142857143	0.255555556	0.211009174	0.261363636	0.172043011	0.28125	0.4875	0.179245283	0.155844156	0.676056338	0.184466019	0.247058824	0.166666667	0.24691358	0.234042553	0.224719101	1	0.191919192	0.155339806	0.147727273	0.153846154	0.206521739	0.210526316	0.341176471	0.162162162	0.173913043	0.203883495	0.145833333	0.4875	0.306666667	0.117021277	0.11827957	0.168539326	0.204081633	0.207920792	0.295918367	0.325581395	0.142857143	0.37037037	0.183673469	0.141176471	0.144230769	0.260869565	0.238636364	0.126315789	0.194444444	0.140350877	0.161616162	0.144230769	0.280898876	0.166666667	0.237113402	0.195652174	0.148514851	0.164556962	0.191489362	0.527777778	0.243902439	0.136842105	0.315217391	0.145631068	0.155339806	0.263736264	0.142857143	0.166666667	0.145833333	0.224719101	0.158415842	0.191919192	0.166666667	0.287356322	0.4875	0.172043011	0.247191011	0.2	0.325581395	0.34939759	0.27173913	0.315217391
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1	0.204081633	0.617283951	0.208791209	0.602564103	0.25	0.242424242	0.186915888	0.141414141	0.160377358	0.265957447	0.218181818	0.198113208	0.107142857	0.16091954	0.238636364	0.329545455	0.425	0.319148936	0.213592233	0.176470588	0.244897959	0.175925926	0.178217822	0.227722772	0.329545455	0.129310345	0.198019802	0.56626506	1	0.14	0.196261682	0.258064516	0.198113208	0.177966102	0.226804124	0.139130435	0.226804124	0.174418605	0.155339806	0.226804124	0.198113208	0.56626506	0.242424242	0.602409639	0.242424242	0.231481481	0.142857143	0.618421053	0.222222222	0.161904762	0.164835165	0.255102041	0.127272727	0.142857143	0.296296296	0.149122807	0.594936709	0.2	0.269662921	0.188118812	0.304347826	0.155339806	0.753424658	0.220779221	0.201923077	0.242424242	0.157894737	0.242718447	0.493975904	0.227722772	0.23	0.158878505	0.18556701	0.175824176	0.18627451	0.268817204	0.139130435	0.272727273	0.306818182	0.811594203	0.183673469	0.195652174	0.215686275	0.179245283	0.227722772	0.313953488	0.164948454	0.198113208	0.134453782	0.158878505	0.182692308	0.222222222	0.179245283	0.16	0.155339806	0.602564103	0.20952381	0.379746835	1	0.161904762	0.141509434	0.632911392	0.195876289	0.142857143	0.122641509	0.214953271	0.169642857	0.273684211	0.594936709	0.2	0.580246914	0.436781609	0.25	0.18018018	0.234234234	0.174311927	0.214285714	0.128440367	0.154545455	0.22826087	0.132653061	0.175925926	0.184466019	0.150442478	0.164835165	0.205882353	0.14	0.230769231	0.242424242	0.157894737	0.231481481	0.133333333	0.181818182	0.185185185	0.142857143	0.191919192	0.25	0.163265306	0.815384615	0.210526316	0.122641509	0.214285714	0.25	0.196261682	0.198113208	0.198019802	0.173076923	0.207920792	0.325301205	0.20212766	0.173076923	0.207920792	0.315789474	0.142857143	0.176470588	0.329545455	0.25	0.25	0.189873418	0.205128205	0.201834862	0.204081633	0.178217822	0.198113208	0.14893617	0.14	0.18627451	0.152380952	0.151515152	0.105263158	0.175438596	0.152173913	0.296296296	0.242424242	0.139130435	0.585365854	0.6	0.235849057	0.153061224	0.182692308	0.196428571	0.164948454	0.189873418	0.242424242	0.233009709	0.2	0.216216216	0.244444444	0.12	0.14	0.161904762	0.197530864	0.1875	0.201923077	0.192307692	0.14	0.242424242	0.186046512	0.280373832	0.115044248	0.220779221	0.254716981	0.225490196	0.237623762	0.183486239	0.626666667	0.153153153	0.25	0.181818182	0.194444444	0.207920792	0.141414141	0.184782609	0.615384615	0.220779221	0.188235294	0.242424242	0.26	0.205128205	0.247524752	0.178571429	0.178571429	0.18627451	0.214953271	0.475609756	0.171171171	0.142857143	0.150442478	0.164948454	0.242424242	0.736111111	0.211764706	0.176470588	0.594936709	0.180952381	0.180952381	0.615384615	0.147540984	0.177083333	0.203883495	0.56626506	0.739130435	0.174311927	0.161904762	0.242718447	0.188118812	0.158878505	0.594936709	0.198113208	0.311827957	0.1875	0.2125	0.18	0.186915888	0.602564103	0.191919192	0.25	0.21978022	0.217821782	0.161904762	0.222222222	0.174418605	0.222222222	0.493975904	0.095744681	0.153846154	0.175438596	0.594936709	0.183908046	0.203883495	0.218181818	0.201834862	0.430232558	0.21686747	0.161904762	0.137931034	0.161904762	0.185185185	0.181818182	0.193548387	0.14159292	0.161904762	0.175438596	0.234234234	0.198113208	0.231481481	0.222222222	0.233009709	0.432098765	0.161904762	0.207920792	0.242424242	0.177570093	0.179245283	0.594936709	0.205128205	0.204081633	0.223300971	0.15	0.198113208	0.5875	0.202020202	0.198113208	0.164948454	0.233333333	0.25	0.222222222	0.223529412	0.131578947	0.192771084	0.196261682	0.179245283	0.164948454	0.175824176	0.196261682	0.156862745	0.146788991	0.139130435	0.14	0.340425532	0.304347826	0.233009709	0.195652174	0.190909091	0.138888889	0.174311927	0.263157895	0.2	0.216494845	0.179245283	0.20212766	0.125	0.306818182	0.131578947	0.168316832	0.722222222	0.138888889	0.2	0.685714286	0.157894737	0.180722892	0.213592233	0.161904762	0.210526316	0.293478261	0.235849057	0.242105263	0.202020202	0.1875	0.186915888	0.28125	0.142857143	0.258064516	0.469135802	0.161904762	0.137931034	0.21875	0.201923077	0.6	0.204081633	0.226804124	0.235294118	0.1875	0.138888889	0.177083333	0.22	0.178571429	0.137931034	0.186915888	0.172727273	0.142857143	0.198113208	0.161904762	0.227722772	0.20952381	0.196261682	0.168141593	0.196428571	0.736111111	0.174757282	0.2	0.193877551	0.128205128	0.602564103	0.198113208	0.183486239	0.201923077	0.12605042	0.216494845	0.1875	0.20952381	0.235955056	0.618421053	0.28125	0.580246914	0.181818182	0.1875	0.258064516	0.234567901	0.252873563	0.218181818	0.218181818	0.205128205	0.158878505	0.242424242	0.212765957	0.282828283	0.235849057	0.430232558	0.172043011	0.242424242	0.174311927	0.280487805	0.464285714	0.136363636	0.263157895	0.185185185	0.135135135	0.14953271	0.198113208	0.231481481	0.296296296	0.161904762	0.194915254	0.212121212	0.191919192	0.137931034	0.196261682	0.218181818	0.209876543	0.185185185	0.18018018	0.210526316	0.163043478	0.195652174	0.157407407	0.18	0.155339806	0.198113208	1	0.157894737	0.2	0.212121212	0.215686275	0.138888889	0.1875	0.231578947	0.231481481	0.122641509	0.196261682	0.175824176	0.175257732	0.20212766	0.177083333	0.245098039	0.235849057	0.162393162	0.128440367	0.296296296	0.142857143	0.19047619	0.308641975	0.684210526	0.146788991	0.216494845	0.221052632	0.210526316	0.177966102	0.227722772	0.684210526	0.255102041	0.14	0.240384615	0.252631579	0.201923077	0.188235294	0.222222222	0.19	0.168421053	0.329545455	0.214953271	0.186915888	1	0.24	0.296296296	0.163043478	0.122641509	0.18	0.594936709	0.198113208	0.457831325	0.24742268	0.196261682	0.475	0.165048544	0.205357143	0.128440367	0.141509434	0.145454545	0.150442478
Cc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12	0.149425287	0.153061224	0.135802469	0.202247191	0.141176471	0.129032258	0.147368421	0.158536585	0.082474227	0.122222222	0.195876289	0.101010101	0.104166667	0.136986301	0.1375	0.125	0.129411765	0.164835165	0.150537634	0.138888889	0.209302326	0.159574468	0.188235294	0.277108434	0.125	0.153061224	0.119565217	0.166666667	0.157894737	0.078651685	0.182795699	0.137931034	0.238636364	0.12037037	0.10989011	0.164948454	0.147727273	0.121621622	0.16091954	0.147727273	0.101010101	0.154639175	0.129032258	0.15	0.141304348	0.138613861	0.120879121	0.166666667	0.191176471	0.130434783	0.23943662	0.265060241	0.152173913	0.120879121	0.191780822	0.141414141	0.161290323	0.159090909	0.117647059	0.146067416	0.120879121	0.134831461	0.157894737	0.1875	0.138297872	0.129032258	0.135802469	0.12244898	0.164835165	0.164835165	0.129032258	0.152173913	0.127906977	0.155844156	0.144444444	0.136363636	0.153061224	0.173913043	0.182926829	0.163043478	0.139534884	0.194805195	0.164835165	0.150537634	0.164835165	0.172839506	0.158536585	0.101010101	0.147058824	0.177777778	0.179775281	0.170454545	0.138297872	0.113636364	0.134831461	0.163043478	0.159574468	0.166666667	0.157894737	0.130434783	0.157303371	0.15625	0.139534884	0.120879121	0.655737705	0.166666667	0.153061224	0.131868132	0.161290323	0.166666667	0.157894737	0.163043478	0.141176471	0.097087379	0.155339806	0.12244898	0.145631068	0.153846154	0.159574468	0.104651163	0.148148148	0.147368421	0.181818182	0.166666667	0.23943662	0.105263158	0.078651685	0.170212766	0.25	0.106796117	0.138613861	0.16091954	0.230769231	0.145833333	0.08045977	0.111111111	0.141176471	0.156626506	0.176470588	0.102272727	0.655737705	0.145631068	0.141176471	0.182795699	0.101010101	0.119565217	0.130434783	0.130434783	0.194805195	0.144578313	0.130434783	0.155555556	0.150537634	0.120879121	0.186046512	0.125	0.141176471	0.154639175	0.117647059	0.117647059	0.097087379	0.149425287	0.174418605	0.101010101	0.125	0.078651685	0.157303371	0.157303371	0.246753247	0.113402062	0.137254902	0.23943662	0.191780822	0.129032258	0.153061224	0.166666667	0.157894737	0.141414141	0.172839506	0.166666667	0.104761905	0.158536585	0.134328358	0.129032258	0.159574468	0.142857143	0.158415842	0.175	0.160493827	0.078651685	0.130434783	0.128571429	0.184615385	0.126315789	0.152173913	0.078651685	0.129032258	0.183098592	0.112149533	0.102040816	0.1875	0.116504854	0.126315789	0.150537634	0.15625	0.168539326	0.170212766	0.141176471	0.125	0.180851064	0.195402299	0.202531646	0.166666667	0.161290323	0.1875	0.169014085	0.141304348	0.2	0.117647059	0.125	0.096153846	0.14	0.170454545	0.166666667	0.170454545	0.142857143	0.08045977	0.166666667	0.117647059	0.129032258	0.215909091	0.164383562	0.133333333	0.161290323	0.152173913	0.152173913	0.161290323	0.12962963	0.79245283	0.191011236	0.166666667	0.172413793	0.157894737	0.155555556	0.12244898	0.172413793	0.104166667	0.161290323	0.101010101	0.181818182	0.184615385	0.128571429	0.149425287	0.147368421	0.163043478	0.204819277	0.141176471	0.094117647	0.129032258	0.155555556	0.131868132	0.185714286	0.117647059	0.164835165	0.075949367	0.2	0.137254902	0.2	0.180555556	0.139784946	0.195876289	0.097087379	0.206896552	0.121621622	0.155555556	0.151515152	0.155555556	0.134020619	0.125	0.120481928	0.168421053	0.130434783	0.137254902	0.155339806	0.101010101	0.138613861	0.131868132	0.159574468	0.152941176	0.130434783	0.155555556	0.129032258	0.14893617	0.150537634	0.161290323	0.117647059	0.098901099	0.161290323	0.141176471	0.101010101	0.159574468	0.16091954	0.101010101	0.158536585	0.148148148	0.141176471	0.170454545	0.131578947	0.144329897	0.157142857	0.182795699	0.150537634	0.202531646	0.155844156	0.145833333	0.123595506	0.138297872	0.153061224	0.078651685	0.2	0.120879121	0.159574468	0.12195122	0.13	0.141304348	0.157894737	0.133333333	0.14893617	0.123595506	0.138297872	0.158536585	0.14893617	0.127906977	0.144329897	0.136363636	0.164835165	0.153846154	0.133333333	0.176470588	1	0.176470588	0.150537634	0.130434783	0.141176471	0.134831461	0.141414141	0.149425287	0.134831461	0.184615385	0.147368421	0.117021277	0.08045977	0.137931034	0.174418605	0.130434783	0.163265306	0.112359551	0.138297872	0.157894737	0.111111111	0.134831461	0.101265823	0.115942029	0.153846154	0.79245283	0.142857143	0.096153846	0.151515152	0.147368421	0.132653061	0.181818182	0.101010101	0.155555556	0.277108434	0.159574468	0.182795699	0.151515152	0.104761905	0.215909091	0.157303371	0.213483146	0.207317073	0.14	0.202247191	0.101010101	0.11	0.126315789	0.148514851	0.111111111	0.184615385	0.159574468	0.12195122	0.166666667	0.117021277	0.157894737	0.137931034	0.184615385	0.137931034	0.123287671	0.1375	0.195876289	0.195876289	0.117647059	0.177777778	0.129032258	0.103448276	0.135416667	0.13	0.206896552	0.151898734	0.129032258	0.12244898	0.208333333	0.166666667	0.163043478	0.133333333	0.182795699	0.125	0.166666667	0.101010101	0.138613861	0.191780822	0.155555556	0.128440367	0.146067416	0.19047619	0.14	0.182795699	0.094339623	0.111111111	0.182795699	0.097087379	0.141176471	0.816326531	0.179487179	0.163043478	0.149425287	0.147727273	0.101010101	0.157894737	1	0.11627907	0.120879121	0.127659574	0.129032258	0.184615385	0.137931034	0.138613861	0.655737705	0.182795699	0.155844156	0.28	0.158536585	0.79245283	0.197802198	0.118811881	0.145631068	0.105263158	0.191780822	0.120879121	0.091836735	0.128205128	0.157894737	0.138297872	0.123595506	0.240506329	0.111111111	0.12037037	0.164835165	0.157894737	0.193181818	0.078651685	0.144329897	0.10989011	0.175824176	0.136986301	0.170454545	0.16091954	0.120481928	0.125	0.166666667	0.159574468	0.157894737	0.139784946	0.191780822	0.816326531	0.655737705	0.149425287	0.161290323	0.101010101	0.170454545	0.170454545	0.182795699	0.19047619	0.214285714	0.147058824	0.105263158	0.144444444	0.161290323	0.166666667
OC(=O)Cc1cccc(NC(=O)c2ccccc2NC(=O)c2ccc3OCOc3c2)c1	0.142857143	0.206185567	0.129411765	0.206521739	0.147727273	0.197802198	0.164948454	0.112359551	0.12371134	0.179775281	0.100917431	0.20212766	0.134020619	0.101265823	0.1875	0.119565217	0.176470588	0.170212766	0.132653061	0.264705882	0.161290323	0.177083333	0.105263158	0.195652174	0.119565217	0.13592233	0.114583333	0.195876289	0.2	0.111111111	0.106796117	0.144444444	0.141414141	0.077586207	0.193181818	0.147058824	0.141304348	0.16	0.166666667	0.141304348	0.20212766	0.208333333	0.197802198	0.202020202	0.12371134	0.122641509	0.139784946	0.224719101	0.118421053	0.14893617	0.164556962	0.224719101	0.134020619	0.139784946	0.166666667	0.125	0.217391304	0.139784946	0.125	0.115789474	0.191011236	0.129032258	0.225806452	0.126760563	0.132653061	0.197802198	0.185185185	0.1875	0.195652174	0.111111111	0.147368421	0.134020619	0.147727273	0.17721519	0.126315789	0.130434783	0.125	0.131313131	0.202380952	0.206521739	0.133333333	0.263157895	0.145833333	0.121212121	0.134020619	0.125	0.192771084	0.20212766	0.152380952	0.134020619	0.159574468	0.138297872	0.180851064	0.146067416	0.129032258	0.206521739	0.13	0.158536585	0.2	0.14893617	0.138297872	0.197916667	0.159090909	0.139784946	0.105263158	0.126213592	0.125	0.126315789	0.217391304	0.275362319	0.212765957	0.206521739	0.147727273	0.193877551	0.098214286	0.117647059	0.150943396	0.12371134	0.13	0.207317073	0.154761905	0.086538462	0.2	0.137254902	0.164556962	0.184782609	0.111111111	0.151515152	0.224719101	0.113207547	0.133333333	0.09375	0.137254902	0.163265306	0.113636364	0.11827957	0.147727273	0.136363636	0.238095238	0.21686747	0.105263158	0.150943396	0.147727273	0.106796117	0.20212766	0.114583333	0.14893617	0.125	0.156626506	0.222222222	0.14893617	0.14893617	0.15625	0.139784946	0.139784946	0.119565217	0.147727273	0.137254902	0.176470588	0.176470588	0.206185567	0.142857143	0.166666667	0.20212766	0.146341463	0.111111111	0.138297872	0.163043478	0.136363636	0.131313131	0.165048544	0.15	0.166666667	0.197802198	0.125	0.208333333	0.212765957	0.13592233	0.137931034	0.112244898	0.212121212	0.137931034	0.176470588	0.197802198	0.107843137	0.136363636	0.1	0.166666667	0.152941176	0.111111111	0.14893617	0.136986301	0.173913043	0.099009901	0.264367816	0.111111111	0.197802198	0.157894737	0.194174757	0.131313131	0.126760563	0.178217822	0.121212121	0.121212121	0.138613861	0.227272727	0.117647059	0.147727273	0.157303371	0.161616162	0.113402062	0.178571429	0.217948718	0.204301075	0.126760563	0.144736842	0.12371134	0.12	0.176470588	0.204301075	0.191919192	0.102803738	0.163043478	0.126213592	0.188888889	0.16	0.113636364	0.137254902	0.285714286	0.197802198	0.206521739	0.1125	0.127659574	0.217391304	0.170212766	0.157894737	0.204301075	0.145454545	0.112359551	0.170212766	0.195876289	0.23255814	0.163265306	0.113402062	0.1875	0.164835165	0.134020619	0.217391304	0.20212766	0.136842105	0.173913043	0.202898551	0.11827957	0.164948454	0.21978022	0.142857143	0.147727273	0.227848101	0.147368421	0.136842105	0.138297872	0.12987013	0.18	0.195652174	0.219178082	0.092783505	0.165048544	0.217391304	0.289855072	0.134020619	0.100917431	0.206185567	0.172043011	0.12987013	0.136842105	0.134615385	0.136842105	0.128712871	0.157303371	0.197530864	0.138613861	0.14893617	0.165048544	0.098214286	0.20212766	0.122641509	0.138297872	0.107843137	0.172413793	0.14893617	0.136842105	0.197802198	0.217391304	0.121212121	0.217391304	0.176470588	0.209302326	0.154639175	0.147727273	0.20212766	0.215053763	0.141304348	0.20212766	0.137931034	0.2125	0.147727273	0.138297872	0.139240506	0.12745098	0.118421053	0.106796117	0.121212121	0.125	0.17721519	0.163265306	0.130434783	0.121212121	0.125	0.111111111	0.098039216	0.191011236	0.107843137	0.2	0.13592233	0.09	0.163265306	0.127659574	0.142857143	0.168539326	0.15625	0.164705882	0.131313131	0.122222222	0.12745098	0.130434783	0.25	0.135416667	0.139784946	0.223529412	0.11627907	0.12	0.132653061	0.14893617	0.134831461	0.153846154	0.13592233	0.106382979	0.117021277	0.173913043	0.22826087	0.172043011	0.113636364	0.144444444	0.206896552	0.14893617	0.134615385	0.226190476	0.132653061	0.2	0.11827957	0.129032258	0.22972973	0.173913043	0.135416667	0.112359551	0.102040816	0.191919192	0.134615385	0.164948454	0.116504854	0.188405797	0.20212766	0.136842105	0.195652174	0.13	0.106796117	0.156862745	0.212121212	0.206521739	0.150537634	0.142857143	0.157303371	0.134615385	0.206521739	0.20212766	0.12745098	0.11	0.153846154	0.223529412	0.173913043	0.13	0.655172414	0.224719101	0.172043011	0.212765957	0.119565217	0.173913043	0.144444444	0.131578947	0.130952381	0.100917431	0.100917431	0.176470588	0.134020619	0.197802198	0.204819277	0.189473684	0.206185567	0.172043011	0.117647059	0.197802198	0.2	0.1375	0.184782609	0.168421053	0.127659574	0.128712871	0.108910891	0.12371134	0.20212766	0.122641509	0.166666667	0.136842105	0.104347826	0.152173913	0.106382979	0.145631068	0.106796117	0.2	0.166666667	0.128712871	0.193877551	0.174418605	0.148148148	0.103448276	0.132653061	0.11827957	0.153846154	0.20212766	0.2	0.11627907	1	0.139784946	0.208791209	0.172043011	0.173913043	0.119565217	0.133333333	0.105263158	0.106796117	0.17721519	0.075268817	0.32	0.112359551	0.20212766	0.181818182	0.12962963	0.112244898	0.166666667	0.139784946	0.180851064	0.164556962	0.341176471	0.121212121	0.155555556	0.259259259	0.180952381	0.077586207	0.134020619	0.341176471	0.12371134	0.111111111	0.210526316	0.193181818	0.11	0.338461538	0.138297872	0.117021277	0.197530864	0.119565217	0.126213592	0.118811881	0.2	0.12244898	0.166666667	0.148148148	0.105263158	0.11827957	0.217391304	0.20212766	0.202247191	0.175824176	0.106796117	0.195402299	0.139784946	0.21	0.112244898	0.175824176	0.131313131	0.137254902
CC(C)OC(Cc1ccc(OCc2noc(n2)-c2cc(cc(c2)C(F)(F)F)C(F)(F)F)cc1)C(O)=O	0.182795699	0.23	0.324675325	0.17	0.258823529	0.292134831	0.19	0.153846154	0.12745098	0.168421053	0.272727273	0.252631579	0.126213592	0.24	0.188235294	0.282352941	0.204545455	0.183673469	0.27173913	0.164556962	0.175257732	0.19	0.275862069	0.16	0.282352941	0.160377358	0.712121212	0.161904762	0.212121212	0.177777778	0.263157895	0.252873563	0.239583333	0.201834862	0.206521739	0.171428571	0.233333333	0.256756757	0.15625	0.233333333	0.252631579	0.173076923	0.292134831	0.213592233	0.25	0.25	0.142857143	0.197916667	0.151898734	0.1875	0.113636364	0.15	0.148514851	0.142857143	0.182926829	0.171428571	0.168316832	0.258426966	0.280487805	0.217391304	0.217391304	0.261363636	0.212121212	0.162162162	0.21875	0.292134831	0.275	0.276595745	0.234042553	0.288888889	0.197916667	0.171717172	0.621212121	0.178571429	0.284090909	0.170212766	0.160377358	0.296703297	0.175824176	0.21875	0.285714286	0.108695652	0.234042553	0.21875	0.247311828	0.220930233	0.153846154	0.252631579	0.175925926	0.221052632	0.138613861	0.269662921	0.193877551	0.24137931	0.261363636	0.17	0.265957447	0.21686747	0.212121212	0.1875	0.177083333	0.234693878	0.333333333	0.142857143	0.132653061	0.161904762	0.205882353	0.177083333	0.168316832	0.146341463	0.142857143	0.158415842	0.258823529	0.242424242	0.29	0.25	0.219047619	0.15	0.166666667	0.25	0.211764706	0.214285714	0.2	0.161904762	0.113636364	0.138613861	0.177777778	0.263157895	0.15	0.127272727	0.288659794	0.144329897	0.119266055	0.188118812	0.168539326	0.208791209	0.258823529	0.23255814	0.157894737	0.273809524	0.132653061	0.219047619	0.258823529	0.263157895	0.252631579	0.712121212	0.1875	0.838709677	0.172413793	0.25	0.1875	0.295454545	0.206185567	0.142857143	0.154639175	0.282352941	0.258823529	0.311827957	0.303030303	0.303030303	0.242424242	0.182795699	0.206521739	0.252631579	0.265822785	0.177777778	0.164948454	0.153061224	0.152173913	0.123809524	0.2	0.180722892	0.182926829	0.292134831	0.160377358	0.173076923	0.176470588	0.23	0.179775281	0.277777778	0.247524752	0.220930233	0.303030303	0.292134831	0.337078652	0.358974359	0.257425743	0.181818182	0.168539326	0.177777778	0.1875	0.219178082	0.279411765	0.181818182	0.234042553	0.177777778	0.292134831	0.220779221	0.303030303	0.134615385	0.162162162	0.275510204	0.3	0.258064516	0.32967033	0.151515152	0.263157895	0.258823529	0.252873563	0.260416667	0.175257732	0.179775281	0.174418605	0.18	0.162162162	0.309859155	0.23655914	0.216494845	0.303030303	0.282608696	0.24	0.252525253	0.20212766	0.161904762	0.189473684	0.196078431	0.168539326	0.161904762	0.117021277	0.292134831	0.147058824	0.217948718	0.244444444	0.168316832	0.208333333	0.247311828	0.18	0.157894737	0.153846154	0.247311828	0.161904762	0.154639175	0.25	0.1875	0.276595745	0.696969697	0.115384615	0.168316832	0.252631579	0.2	0.279411765	0.289855072	0.25	0.19	0.147058824	0.145833333	0.258823529	0.271604938	0.277777778	0.225806452	0.22826087	0.291666667	0.24	0.234042553	0.091954023	0.154639175	0.2	0.168316832	0.144578313	0.221052632	0.26	0.242424242	0.173469388	0.273972603	0.212765957	0.169811321	0.225806452	0.212121212	0.252873563	0.2875	0.163461538	0.1875	0.2	0.29	0.252631579	0.25	0.22826087	0.337078652	0.2	0.1875	0.1875	0.292134831	0.242105263	0.21875	0.168316832	0.303030303	0.279069767	0.311111111	0.175824176	0.252631579	0.144230769	0.193548387	0.252631579	0.220930233	0.240963855	0.258823529	0.269662921	0.215189873	0.163461538	0.181818182	0.263157895	0.21875	0.206896552	0.178571429	0.188118812	0.157894737	0.21875	0.160377358	0.177777778	0.242105263	0.217391304	0.337078652	0.342105263	0.23	0.138613861	0.25	0.178947368	0.282608696	0.341463415	0.285714286	0.25	0.145631068	0.229885057	0.163461538	0.279069767	0.16	0.161616162	0.302325581	0.170212766	0.120879121	0.304347826	0.27173913	0.1875	0.150537634	0.168421053	0.23	0.182795699	0.21978022	0.279411765	0.19	0.210526316	0.168539326	0.252873563	0.168421053	0.1875	0.158878505	0.238636364	0.21875	0.188118812	0.157894737	0.423076923	0.227848101	0.279411765	0.161616162	0.153846154	0.357142857	0.24	0.158878505	0.19	0.273684211	0.157894737	0.252631579	0.212765957	0.16	0.265957447	0.263157895	0.158878505	0.247524752	0.147058824	0.22826087	0.282608696	0.252873563	0.192307692	0.17	0.252631579	0.163461538	0.360465116	0.188679245	0.235955056	0.279411765	0.265957447	0.214285714	0.161616162	0.210526316	0.176470588	0.238636364	0.279411765	0.252873563	0.352941176	0.294871795	0.26	0.272727273	0.303030303	0.221052632	0.292134831	0.247058824	0.265957447	0.28125	0.173469388	0.174418605	0.292134831	0.188118812	0.2125	0.173469388	0.193877551	0.178947368	0.212121212	0.134615385	0.18556701	0.252631579	0.25	0.182926829	0.225806452	0.278846154	0.333333333	0.157894737	0.180952381	0.263157895	0.298969072	0.384615385	0.212121212	0.242424242	0.304878049	0.112359551	0.2	0.206185567	0.25	0.206521739	0.252631579	0.212121212	0.120879121	0.139784946	1	0.274725275	0.15	0.279411765	0.197802198	0.288659794	0.132653061	0.263157895	0.178571429	0.092783505	0.105263158	0.153846154	0.155339806	0.255102041	0.196261682	0.138613861	0.182926829	0.142857143	0.231578947	0.256410256	0.153846154	0.21875	0.294117647	0.125	0.226415094	0.201834862	0.247311828	0.153846154	0.25	0.177777778	0.287234043	0.247191011	0.27173913	0.24	0.269662921	0.321428571	0.197674419	0.282352941	0.161904762	0.178217822	0.212121212	0.247311828	0.182926829	0.112359551	0.132653061	0.25	0.168316832	0.252631579	0.177083333	0.177083333	0.263157895	0.170212766	0.204301075	0.245098039	0.138613861	0.153061224	0.168316832	0.161904762
CC(C)c1nc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)c(C)o1	0.225806452	0.198113208	0.204545455	0.198019802	0.405063291	0.803030303	0.308510638	0.211111111	0.112149533	0.173469388	0.160714286	0.618421053	0.165048544	0.276315789	0.25	0.22826087	0.235955056	0.188118812	0.234693878	0.185185185	0.204081633	0.308510638	0.23655914	0.188118812	0.22826087	0.165137615	0.329545455	0.188679245	0.215686275	0.235955056	0.203883495	0.395061728	0.322580645	0.106557377	0.493506494	0.198113208	0.419753086	0.328767123	0.18556701	0.419753086	0.618421053	0.188679245	0.803030303	0.194444444	0.202020202	0.34375	0.183673469	0.265957447	0.1875	0.311111111	0.186046512	0.202020202	0.153846154	0.183673469	0.202380952	0.154545455	0.207920792	0.414634146	0.184782609	0.148514851	0.183673469	0.18556701	0.180952381	0.184210526	0.359550562	0.803030303	0.191011236	0.746478873	0.2	0.263157895	0.265957447	0.188118812	0.3875	0.211764706	0.181818182	0.14	0.186915888	0.232323232	0.206521739	0.18627451	0.287356322	0.152173913	0.379310345	0.174757282	0.263157895	0.224719101	0.252873563	0.618421053	0.169642857	0.318681319	0.214285714	0.285714286	0.32967033	0.333333333	0.18556701	0.21	0.28125	0.265060241	0.215686275	0.311111111	0.158415842	0.201923077	0.493333333	0.183673469	0.12745098	0.223300971	0.186915888	0.17	0.207920792	0.126436782	0.169811321	0.18627451	0.405063291	0.476744186	0.17699115	0.265306122	0.294117647	0.166666667	0.194174757	0.626865672	0.229885057	0.217821782	0.340909091	0.2	0.186046512	0.144230769	0.235955056	0.493975904	0.19	0.122807018	0.183486239	0.15	0.177570093	0.305263158	0.227272727	0.151515152	0.405063291	0.208791209	0.1875	0.48	0.12745098	0.294117647	0.405063291	0.203883495	0.618421053	0.329545455	0.325842697	0.325842697	0.164835165	0.297619048	0.325842697	0.43902439	0.21	0.183673469	0.148514851	0.22826087	0.405063291	0.369565217	0.285714286	0.267605634	0.5875	0.225806452	0.337209302	0.618421053	0.253012048	0.235955056	0.193877551	0.181818182	0.170212766	0.161904762	0.340206186	0.2	0.202380952	0.803030303	0.186915888	0.2	0.203883495	0.175925926	0.211111111	0.226804124	0.547619048	0.184782609	0.285714286	0.803030303	0.242424242	0.486486486	0.159292035	0.227272727	0.173913043	0.235955056	0.311111111	0.17721519	0.246575342	0.12037037	0.363636364	0.235955056	0.803030303	0.225	0.583333333	0.161904762	0.184210526	0.6125	0.260416667	0.21	0.237623762	0.18	0.333333333	0.405063291	0.189473684	0.179245283	0.191919192	0.184782609	0.220930233	0.22	0.184210526	0.310810811	0.178217822	0.161904762	0.267605634	0.742857143	0.471264368	0.196261682	0.329545455	0.223300971	0.193877551	0.326315789	0.227272727	0.166666667	0.135416667	0.803030303	0.174757282	0.253164557	0.380952381	0.207920792	0.333333333	0.165048544	0.22	0.142857143	0.147368421	0.379310345	0.188679245	0.183673469	0.169811321	0.18	0.746478873	0.288888889	0.121495327	0.207920792	0.618421053	0.216494845	0.246575342	0.273972603	0.1875	0.308510638	0.18627451	0.117647059	0.405063291	0.597014925	0.545454545	0.168316832	0.360465116	0.2125	0.6	0.2	0.087912088	0.126213592	0.340206186	0.196078431	0.137931034	0.363636364	0.160714286	0.5875	0.214285714	0.227848101	0.168316832	0.174311927	0.168316832	0.362637363	0.189473684	0.175824176	0.179245283	0.311111111	0.340206186	0.17699115	0.618421053	0.34375	0.360465116	0.242424242	0.272727273	0.311111111	0.168316832	0.803030303	0.150943396	0.174757282	0.207920792	0.267605634	0.561643836	0.340659341	0.193548387	0.618421053	0.171428571	0.32183908	0.618421053	0.184782609	0.621212121	0.405063291	0.285714286	0.282051282	0.157407407	0.1875	0.203883495	0.174757282	0.159574468	0.211764706	0.305263158	0.1875	0.32967033	0.186915888	0.235955056	0.184466019	0.183673469	0.242424242	0.191011236	0.395604396	0.144230769	0.169811321	0.148514851	0.418604651	0.480519481	0.18627451	0.415584416	0.150943396	0.21978022	0.157407407	0.373493976	0.176470588	0.178217822	0.260869565	0.1875	0.127659574	0.253333333	0.234693878	0.311111111	0.168421053	0.18556701	0.175925926	0.151515152	0.15	0.246575342	0.322580645	0.178217822	0.227272727	0.395061728	0.210526316	0.311111111	0.174311927	0.569444444	0.359550562	0.192307692	0.163265306	0.474358974	0.578125	0.338235294	0.178217822	0.147368421	0.242105263	0.471264368	0.185185185	0.308510638	0.329787234	0.12195122	0.618421053	0.168316832	0.188118812	0.28125	0.203883495	0.254901961	0.547619048	0.174757282	0.244680851	0.418604651	0.255555556	0.174311927	0.198019802	0.618421053	0.146788991	0.222222222	0.181818182	0.561643836	0.246575342	0.268041237	0.218390805	0.19	0.178217822	0.192307692	0.177083333	0.246575342	0.395061728	0.215189873	0.3125	0.160714286	0.160714286	0.267605634	0.318681319	0.803030303	0.641791045	0.430232558	0.716216216	0.214285714	0.141304348	0.803030303	0.148148148	0.174418605	0.19	0.174757282	0.148514851	0.227722772	0.173076923	0.265957447	0.618421053	0.34375	0.202380952	0.168316832	0.245454545	0.260869565	0.14	0.163636364	0.203883495	0.547619048	0.253333333	0.227722772	0.476744186	0.585714286	0.131868132	0.204545455	0.287234043	0.1875	0.210526316	0.618421053	0.215686275	0.127659574	0.208791209	0.274725275	1	0.19	0.246575342	0.141414141	0.183486239	0.12745098	0.203883495	0.211764706	0.1	0.184782609	0.147368421	0.182692308	0.607594937	0.168141593	0.178217822	0.202380952	0.183673469	0.457831325	0.214285714	0.180952381	0.32967033	0.2	0.204301075	0.558139535	0.106557377	0.263157895	0.180952381	0.202020202	0.235955056	0.712328767	0.61971831	0.260416667	0.141176471	0.285714286	0.25	0.215909091	0.22826087	0.223300971	0.194174757	0.215686275	0.176470588	0.202380952	0.131868132	0.12745098	0.1875	0.207920792	0.618421053	0.21875	0.193877551	0.203883495	0.2	0.288888889	0.541176471	0.178217822	0.193877551	0.173076923	0.2
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1ccc2CCC(CC)(Oc2c1)C(O)=O	0.241758242	0.105263158	0.193181818	0.111111111	0.222222222	0.191919192	0.22	0.102040816	0.113207547	0.212765957	0.12173913	0.173076923	0.352272727	0.215189873	0.181818182	0.131313131	0.135416667	0.178217822	0.165048544	0.202531646	0.158415842	0.232323232	0.1875	0.214285714	0.131313131	0.35483871	0.171717172	0.10619469	0.138888889	0.159574468	0.28125	0.217391304	0.207920792	0.13559322	0.163265306	0.35483871	0.212765957	0.230769231	0.605633803	0.212765957	0.173076923	0.116071429	0.191919192	0.122807018	0.18	0.185185185	0.474358974	0.113207547	0.146341463	0.244680851	0.188235294	0.123809524	0.586666667	0.474358974	0.149425287	0.247524752	0.110091743	0.197916667	0.090909091	0.161616162	0.210526316	0.2	0.108108108	0.141025641	0.212121212	0.191919192	0.265060241	0.182692308	0.112149533	0.144230769	0.156862745	0.239583333	0.208791209	0.291139241	0.171717172	0.13	0.247524752	0.163461538	0.12244898	0.111111111	0.21978022	0.105263158	0.202020202	0.237113402	0.144230769	0.136842105	0.270588235	0.173076923	0.354166667	0.226804124	0.255319149	0.148514851	0.290322581	0.193548387	0.2	0.111111111	0.140186916	0.11827957	0.138888889	0.244680851	0.611111111	0.107142857	0.206521739	0.474358974	0.117647059	0.25	0.247524752	0.126213592	0.110091743	0.114942529	0.138888889	0.121495327	0.222222222	0.177570093	0.137931034	0.205882353	0.201834862	0.191919192	0.257731959	0.186813187	0.452054795	0.150943396	0.21875	0.358695652	0.188235294	0.156862745	0.159574468	0.182692308	0.123809524	0.114035088	0.153153153	0.390243902	0.388888889	0.217821782	0.175824176	0.177083333	0.222222222	0.197802198	0.118811881	0.157894737	0.117647059	0.201834862	0.222222222	0.28125	0.173076923	0.171717172	0.27173913	0.181818182	0.166666667	0.24137931	0.27173913	0.21875	0.153846154	0.474358974	0.197916667	0.131313131	0.222222222	0.19047619	0.171052632	0.171052632	0.166666667	0.241758242	0.266666667	0.173076923	0.240963855	0.159574468	0.16	0.784615385	0.297619048	0.359550562	0.240384615	0.278481013	0.149425287	0.191919192	0.247524752	0.10619469	0.108108108	0.177570093	0.317073171	0.191919192	0.172727273	0.186813187	0.186666667	0.191919192	0.119266055	0.224719101	0.130434783	0.138297872	0.244186047	0.159574468	0.244680851	0.135802469	0.168831169	0.188118812	0.239583333	0.159574468	0.191919192	0.168674699	0.168141593	0.344444444	0.141025641	0.174311927	0.2	0.165048544	0.169811321	0.125	0.205882353	0.222222222	0.230769231	0.215686275	0.158415842	0.301204819	0.168539326	0.110091743	0.141025641	0.215189873	0.168316832	0.09009009	0.171052632	0.18627451	0.175925926	0.123893805	0.260869565	0.25	0.115384615	0.237623762	0.175824176	0.358695652	0.113402062	0.191919192	0.111111111	0.195121951	0.197916667	0.110091743	0.226804124	0.144230769	0.110091743	0.125	0.161290323	0.239583333	0.10619469	0.12745098	0.217821782	0.181818182	0.182692308	0.161616162	0.133333333	0.110091743	0.173076923	0.13592233	0.168831169	0.179487179	0.153061224	0.232323232	0.121495327	0.097087379	0.222222222	0.152173913	0.191919192	0.602739726	0.208333333	0.185185185	0.198113208	0.112149533	0.152941176	0.12745098	0.240384615	0.110091743	0.088888889	0.214285714	0.12173913	0.166666667	0.156862745	0.2	0.602739726	0.35106383	0.602739726	0.217821782	0.230769231	0.191011236	0.362637363	0.244680851	0.240384615	0.137931034	0.173076923	0.185185185	0.208333333	0.119266055	0.144329897	0.244680851	0.602739726	0.191919192	0.141509434	0.237113402	0.110091743	0.171052632	0.141414141	0.18627451	0.25	0.173076923	0.140186916	0.225806452	0.173076923	0.186813187	0.177777778	0.222222222	0.148514851	0.222222222	0.252525253	0.119047619	0.28125	0.237113402	0.161290323	0.291139241	0.217821782	0.467532468	0.212121212	0.247524752	0.159574468	0.152380952	0.210526316	0.119266055	0.179775281	0.223300971	0.356321839	0.217821782	0.12745098	0.222222222	0.20212766	0.165048544	0.213483146	0.571428571	0.134020619	0.252525253	0.189473684	0.112149533	0.685714286	0.173469388	0.118811881	0.129032258	0.134146341	0.165048544	0.244680851	0.089108911	0.151515152	0.177570093	0.177083333	0.128712871	0.168831169	0.232323232	0.204081633	0.175824176	0.217391304	0.117647059	0.244680851	0.35106383	0.244444444	0.212121212	0.108108108	0.164948454	0.2	0.204819277	0.285714286	0.685714286	0.161290323	0.17	0.175925926	0.35106383	0.232323232	0.192307692	0.1375	0.173076923	0.602739726	0.214285714	0.140186916	0.28125	0.27	0.172727273	0.111111111	0.195876289	0.21	0.191489362	0.245098039	0.111111111	0.173076923	0.158878505	0.142857143	0.34375	0.241758242	0.168831169	0.150943396	0.129032258	0.145631068	0.204081633	0.118181818	0.154639175	0.168831169	0.217391304	0.158536585	0.209302326	0.12173913	0.12173913	0.171052632	0.226804124	0.191919192	0.184782609	0.232323232	0.2	0.156862745	0.094736842	0.191919192	0.182692308	0.111111111	0.123809524	0.224489796	0.12745098	0.294736842	0.390804598	0.216494845	0.173076923	0.185185185	0.149425287	0.602739726	0.162393162	0.18556701	0.141414141	0.257425743	0.268041237	0.162162162	0.1625	0.308510638	0.177570093	0.208791209	0.146067416	0.3125	0.224489796	0.153061224	0.341176471	0.173076923	0.138888889	0.129032258	0.172043011	0.15	0.19	1	0.168831169	0.217391304	0.153153153	0.117647059	0.268041237	0.291139241	0.101010101	0.136842105	0.161290323	0.196078431	0.177570093	0.336734694	0.421686747	0.149425287	0.474358974	0.176470588	0.147727273	0.14953271	0.212121212	0.177083333	0.11	0.1875	0.13559322	0.144230769	0.14953271	0.18	0.159574468	0.192307692	0.1875	0.121495327	0.11627907	0.148514851	0.280898876	0.218390805	0.131313131	0.25	0.173076923	0.138888889	0.166666667	0.149425287	0.146067416	0.117647059	0.153061224	0.110091743	0.173076923	0.115384615	0.183673469	0.268041237	0.118811881	0.23655914	0.171171171	0.421686747	0.589041096	0.260416667	0.358695652
OC(=O)C(Cc1ccccc1)Oc1ccc(Cl)cc1	0.214285714	0.152941176	0.184615385	0.226666667	0.205882353	0.25	0.175	0.095890411	0.111111111	0.194444444	0.202380952	0.236842105	0.109756098	0.259259259	0.225806452	0.166666667	0.173913043	0.181818182	0.210526316	0.240740741	0.328358209	0.175	0.387096774	0.263888889	0.166666667	0.126436782	0.275362319	0.154761905	0.1875	0.173913043	0.130952381	0.2	0.236842105	0.115789474	0.264705882	0.126436782	0.194444444	0.387755102	0.211267606	0.194444444	0.236842105	0.154761905	0.25	0.149425287	0.139240506	0.162790698	0.16	0.232876712	0.294117647	0.155844156	0.280701754	0.2	0.166666667	0.16	0.309090909	0.126436782	0.1625	0.208333333	0.15942029	0.16	0.191780822	0.194444444	0.158536585	0.326086957	0.179487179	0.25	0.166666667	0.233766234	0.166666667	0.246575342	0.216216216	0.1375	0.344262295	0.213114754	0.157894737	0.133333333	0.126436782	0.24	0.188405797	0.15	0.338709677	0.132352941	0.181818182	0.12195122	0.246575342	0.176470588	0.194029851	0.236842105	0.120879121	0.166666667	0.139240506	0.257142857	0.179487179	0.23880597	0.194444444	0.164556962	0.220779221	0.206349206	0.1875	0.155844156	0.173333333	0.156626506	0.276923077	0.16	0.162162162	0.154761905	0.126436782	0.128205128	0.1625	0.210526316	0.144578313	0.164556962	0.205882353	0.225	0.195402299	0.117647059	0.157303371	0.168831169	0.13253012	0.290322581	0.2	0.205128205	0.186666667	0.127906977	0.280701754	0.184210526	0.173913043	0.319444444	0.2	0.1	0.204819277	0.194444444	0.182926829	0.172839506	0.179104478	0.133333333	0.205882353	0.157142857	0.180555556	0.28125	0.162162162	0.157303371	0.205882353	0.130952381	0.236842105	0.275362319	0.171052632	0.271428571	0.203125	0.212121212	0.171052632	0.253521127	0.226666667	0.16	0.191780822	0.166666667	0.205882353	0.168674699	0.742857143	0.742857143	0.225	0.214285714	0.178082192	0.236842105	0.271186441	0.173913043	0.205479452	0.205479452	0.191176471	0.107142857	0.174418605	0.177419355	0.309090909	0.25	0.126436782	0.168674699	0.158536585	0.139534884	0.176470588	0.304347826	0.21686747	0.176470588	0.742857143	0.25	0.205128205	0.446428571	0.172413793	0.161764706	0.179104478	0.173913043	0.155844156	0.185185185	1	0.135802469	0.181818182	0.173913043	0.25	0.642857143	0.195402299	0.120481928	0.326086957	0.204819277	0.295774648	0.179487179	0.156626506	0.155844156	0.217948718	0.205882353	0.217391304	0.11627907	0.219178082	0.15942029	0.1875	0.1625	0.326086957	0.789473684	0.153846154	0.148148148	0.742857143	0.24	0.222222222	0.151162791	0.173333333	0.154761905	0.173333333	0.154761905	0.179104478	0.127906977	0.111111111	0.25	0.15	0.206896552	0.191780822	0.1625	0.197368421	0.12345679	0.1625	0.150537634	0.230769231	0.197368421	0.154761905	0.16	0.144578313	0.171052632	0.233766234	0.359375	0.12345679	0.1625	0.236842105	0.219178082	1	0.684210526	0.133333333	0.175	0.15	0.164383562	0.205882353	0.3	0.25	0.171052632	0.189189189	0.7	0.207317073	0.166666667	0.09375	0.175675676	0.174418605	0.192307692	0.186440678	0.181818182	0.202380952	0.225	0.267605634	0.214285714	0.171052632	0.125	0.171052632	0.172839506	0.217391304	0.2	0.129411765	0.155844156	0.174418605	0.195402299	0.236842105	0.162790698	0.189189189	0.205128205	0.220588235	0.155844156	0.171052632	0.25	0.120481928	0.12195122	0.1625	0.742857143	0.268656716	0.17721519	0.171428571	0.236842105	0.146341463	0.162162162	0.236842105	0.176470588	0.418181818	0.205882353	0.257142857	0.245614035	0.129411765	0.294117647	0.130952381	0.12195122	0.212121212	0.213114754	0.172839506	0.164383562	0.210526316	0.126436782	0.173913043	0.273972603	0.191780822	0.205128205	0.184615385	0.180722892	0.139240506	0.144578313	0.12987013	0.24	0.268656716	0.15	0.230769231	0.1625	0.171428571	0.129411765	0.268656716	0.166666667	0.168831169	0.191780822	0.164383562	0.184615385	0.756756757	0.210526316	0.155844156	0.154929577	0.162162162	0.139534884	0.197183099	0.131578947	1	0.175	0.184210526	0.179104478	0.2	0.178082192	0.155844156	0.125	0.272727273	0.179487179	0.158536585	0.133333333	0.323076923	0.333333333	0.409090909	0.168831169	0.230769231	0.271428571	0.222222222	0.125	0.175	0.2	0.26	0.236842105	0.171052632	0.263888889	0.220779221	0.130952381	0.151162791	0.21686747	0.15	0.222222222	0.24	0.235294118	0.151162791	0.226666667	0.236842105	0.156626506	0.15	0.147727273	0.268656716	1	0.236842105	0.184615385	0.168831169	0.184210526	0.158536585	0.12	1	0.2	0.218181818	0.381818182	0.202380952	0.202380952	0.742857143	0.166666667	0.25	0.285714286	0.220779221	0.225	0.267605634	0.134328358	0.25	0.158536585	0.263157895	0.168831169	0.15	0.12987013	0.158536585	0.134146341	0.125	0.236842105	0.162790698	0.309090909	0.171052632	0.161290323	0.144736842	0.307692308	0.125	0.130952381	0.21686747	0.666666667	0.158536585	0.225	0.28125	0.233333333	0.203125	0.135802469	0.133333333	0.162162162	0.236842105	0.1875	0.184615385	0.173913043	0.279411765	0.246575342	0.168831169	1	0.166666667	0.204819277	0.162162162	0.130952381	0.213114754	0.191176471	0.126760563	0.230769231	0.220779221	0.209876543	0.119565217	0.125	0.309090909	0.16	0.243243243	0.196721311	0.144578313	0.210526316	0.180555556	0.121621622	0.193181818	0.115789474	0.246575342	0.144578313	0.216216216	0.173913043	0.230769231	0.264705882	0.226666667	0.192982456	0.257142857	0.178082192	0.238095238	0.166666667	0.154761905	0.236842105	0.1875	0.151898734	0.309090909	0.233333333	0.162162162	0.133333333	0.1625	0.236842105	0.189189189	0.205479452	0.130952381	0.197183099	0.144736842	0.259259259	0.125	0.173333333	0.134146341	0.127906977
CC(C)(C)c1ccc(cc1)-n1c(C(O)=O)c(Oc2cccc(c2)C(F)(F)F)c2cc(Oc3ccccc3)ccc12	0.163043478	0.263157895	0.253164557	0.163265306	0.181818182	0.142857143	0.16	0.073684211	0.098039216	0.227272727	0.23	0.137254902	0.118811881	0.125	0.180722892	0.23255814	0.183908046	0.269662921	0.175257732	0.253521127	0.233333333	0.16	0.125	0.20212766	0.23255814	0.121495327	0.208791209	0.155339806	0.231578947	0.119565217	0.206185567	0.177777778	0.115384615	0.219047619	0.213483146	0.121495327	0.173913043	0.168831169	0.213483146	0.173913043	0.137254902	0.155339806	0.142857143	0.270833333	0.154639175	0.173076923	0.211111111	0.166666667	0.157894737	0.11	0.130952381	0.191489362	0.13	0.211111111	0.175	0.142857143	0.173469388	0.147368421	0.186046512	0.651515152	0.329268293	0.173913043	0.27173913	0.185714286	0.151515152	0.142857143	0.2375	0.13592233	0.269662921	0.153061224	0.166666667	0.153061224	0.155555556	0.170731707	0.208791209	0.202247191	0.121495327	0.352941176	0.168539326	0.252747253	0.153846154	0.164705882	0.189473684	0.1875	0.153061224	0.159090909	0.159090909	0.137254902	0.127272727	0.13	0.166666667	0.157894737	0.175257732	0.129032258	0.173913043	0.163265306	0.16	0.152941176	0.231578947	0.11	0.208791209	0.242105263	0.141304348	0.211111111	0.113402062	0.202020202	0.165048544	0.145833333	0.173469388	0.22972973	0.158415842	0.163265306	0.181818182	0.132075472	0.247524752	0.158415842	0.19047619	0.142857143	0.137254902	0.159090909	0.136363636	0.137254902	0.180851064	0.133333333	0.130952381	0.131313131	0.119565217	0.13592233	0.178947368	0.110091743	0.29787234	0.14893617	0.19	0.158415842	0.122222222	0.671875	0.181818182	0.131868132	0.175824176	0.155555556	0.113402062	0.19047619	0.181818182	0.206185567	0.137254902	0.208791209	0.132653061	0.206521739	0.269230769	0.146067416	0.132653061	0.168421053	0.266666667	0.211111111	0.172043011	0.23255814	0.181818182	0.279569892	0.169014085	0.169014085	0.132075472	0.163043478	0.161290323	0.137254902	0.127906977	0.119565217	0.157894737	0.222222222	0.144444444	0.116504854	0.160377358	0.158536585	0.175	0.142857143	0.121495327	0.178217822	0.181818182	0.176470588	0.133333333	0.131313131	0.14953271	0.133333333	0.169014085	0.142857143	0.208333333	0.157303371	0.24	0.122222222	0.134831461	0.119565217	0.11	0.162162162	0.166666667	0.78125	0.141414141	0.119565217	0.142857143	0.181818182	0.188679245	0.116504854	0.185714286	0.150943396	0.1875	0.151515152	0.191919192	0.168421053	0.114285714	0.181818182	0.204545455	0.18	0.193548387	0.146067416	0.166666667	0.173469388	0.185714286	0.168831169	0.154639175	0.173469388	0.169014085	0.138613861	0.130841121	0.163461538	0.157894737	0.202020202	0.25	0.166666667	0.122222222	0.144230769	0.133333333	0.142857143	0.163265306	0.164556962	0.135416667	0.173469388	0.164948454	0.20212766	0.173469388	0.093220339	0.172413793	0.141414141	0.155339806	0.172043011	0.147058824	0.180851064	0.13592233	0.147368421	0.107843137	0.173469388	0.137254902	0.193548387	0.166666667	0.178082192	0.202247191	0.16	0.163265306	0.258823529	0.181818182	0.149425287	0.142857143	0.233333333	0.170212766	0.184210526	0.130841121	0.269662921	0.108433735	0.12371134	0.160377358	0.173469388	0.194805195	0.141414141	0.23	0.132075472	0.230769231	0.232876712	0.180851064	0.12037037	0.233333333	0.147058824	0.204545455	0.265822785	0.123809524	0.11	0.160377358	0.247524752	0.137254902	0.173076923	0.170212766	0.208333333	0.179775281	0.11	0.168421053	0.142857143	0.105769231	0.1875	0.173469388	0.169014085	0.138297872	0.223404255	0.142857143	0.137254902	0.16	0.2	0.137254902	0.133333333	0.149425287	0.181818182	0.157894737	0.192307692	0.123809524	0.157894737	0.206185567	0.1875	0.108695652	0.170731707	0.158415842	0.202247191	0.117647059	0.121495327	0.119565217	0.23655914	0.329268293	0.208333333	0.2375	0.142857143	0.154639175	0.147058824	0.197802198	0.161616162	0.175824176	0.212765957	0.146067416	0.12745098	0.223529412	0.123809524	0.114583333	0.177083333	0.191489362	0.184782609	0.202247191	0.137931034	0.144736842	0.175257732	0.11	0.195402299	0.161290323	0.176470588	0.646153846	0.2	0.166666667	0.148514851	0.317647059	0.122222222	0.177777778	0.173913043	0.11	0.12037037	0.152173913	0.151515152	0.244680851	0.150537634	0.186813187	0.220779221	0.235294118	0.191489362	0.172413793	0.261363636	0.130841121	0.130841121	0.16	0.156862745	0.164383562	0.137254902	0.180851064	0.20212766	0.16	0.206185567	0.141509434	0.14953271	0.163265306	0.145833333	0.15	0.127659574	0.12037037	0.163265306	0.137254902	0.168316832	0.225806452	0.118181818	0.150537634	0.166666667	0.171717172	0.222222222	0.166666667	0.317647059	0.17	0.191011236	0.166666667	0.177777778	0.271428571	0.195121951	0.23	0.23	0.169014085	0.13	0.142857143	0.144444444	0.148514851	0.165048544	0.230769231	0.139534884	0.142857143	0.258064516	0.119047619	0.244444444	0.106796117	0.197802198	0.181818182	0.173469388	0.087378641	0.137254902	0.173076923	0.175	0.233333333	0.181818182	0.211111111	0.138297872	0.130841121	0.206185567	0.194174757	0.279411765	0.181818182	0.132075472	0.142857143	0.156626506	0.2375	0.128712871	0.202247191	0.173913043	0.137254902	0.231578947	0.137931034	0.119565217	0.197802198	0.141414141	0.217391304	0.166666667	1	0.29787234	0.113402062	0.206185567	0.170731707	0.183908046	0.146067416	0.172413793	0.208333333	0.121495327	0.157407407	0.191489362	0.175	0.211111111	0.14	0.25	0.158415842	0.117647059	0.273809524	0.166666667	0.114035088	0.219047619	0.153061224	0.158415842	0.154639175	0.119565217	0.156862745	0.173913043	0.128712871	0.216216216	0.157894737	0.173913043	0.149425287	0.23255814	0.202020202	0.171717172	0.231578947	0.22826087	0.175	0.156626506	0.113402062	0.202247191	0.173469388	0.137254902	0.170212766	0.12244898	0.206185567	0.163043478	0.135416667	0.148148148	0.191489362	0.208791209	0.12745098	0.133333333
COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cccc(O[C@@H](C)C(O)=O)c2)c1=O)C(F)(F)F	0.171428571	0.271028037	0.197916667	0.19266055	0.188118812	0.185185185	0.2	0.102803738	0.142857143	0.24	0.674698795	0.178571429	0.14159292	0.177777778	0.1875	0.22	0.166666667	0.29	0.274509804	0.166666667	0.380434783	0.2	0.148148148	0.183486239	0.22	0.123966942	0.285714286	0.184210526	0.231481481	0.133333333	0.254716981	0.184466019	0.157894737	0.548387097	0.169811321	0.133333333	0.169811321	0.191011236	0.158878505	0.169811321	0.178571429	0.194690265	0.185185185	0.266055046	0.163636364	0.189655172	0.146788991	0.20754717	0.130434783	0.133928571	0.11	0.196261682	0.14159292	0.146788991	0.157894737	0.152542373	0.201834862	0.19047619	0.216494845	0.275510204	0.275510204	0.252525253	0.266666667	0.137931034	0.171171171	0.185185185	0.23655914	0.209090909	0.29	0.252427184	0.306122449	0.183486239	0.224489796	0.142857143	0.247524752	0.14953271	0.162393162	0.423913043	0.188118812	0.25	0.163461538	0.116504854	0.183486239	0.226415094	0.216981132	0.156862745	0.134615385	0.178571429	0.138211382	0.172727273	0.153153153	0.223300971	0.19266055	0.163461538	0.252525253	0.19266055	0.23364486	0.2	0.231481481	0.133928571	0.166666667	0.264150943	0.198019802	0.146788991	0.127272727	0.184210526	0.182608696	0.145454545	0.201834862	0.138297872	0.166666667	0.203703704	0.188118812	0.172413793	0.797468354	0.1875	0.226086957	0.185185185	0.157894737	0.168316832	0.171717172	0.2	0.20952381	0.134453782	0.11	0.174311927	0.133333333	0.17699115	0.185185185	0.151260504	1	0.107142857	0.134453782	0.198198198	0.13592233	0.268041237	0.188118812	0.178217822	0.194174757	0.165048544	0.127272727	0.226086957	0.188118812	0.254716981	0.178571429	0.285714286	0.144144144	0.282828283	0.369047619	0.168316832	0.144144144	0.198113208	0.397849462	0.146788991	0.146788991	0.22	0.188118812	0.25	0.207317073	0.207317073	0.172413793	0.171428571	0.169811321	0.178571429	0.153061224	0.133333333	0.145454545	0.155963303	0.133333333	0.139130435	0.208695652	0.144329897	0.157894737	0.185185185	0.162393162	0.205357143	0.209090909	0.182608696	0.123809524	0.153153153	0.188034188	0.18	0.207317073	0.185185185	0.281553398	0.214285714	0.609195402	0.125	0.125	0.133333333	0.133928571	0.159090909	0.204819277	0.274509804	0.162162162	0.133333333	0.185185185	0.188888889	0.224137931	0.149122807	0.137931034	0.189655172	0.19266055	0.19266055	0.240740741	0.186915888	0.166666667	0.188118812	0.257731959	0.240740741	0.233009709	0.156862745	0.2	0.201834862	0.137931034	0.191011236	0.174311927	0.169642857	0.207317073	0.18018018	0.170940171	0.181034483	0.166666667	0.184210526	0.235294118	0.184210526	0.13592233	0.134453782	0.113207547	0.185185185	0.171171171	0.14893617	0.201923077	0.201834862	0.240384615	0.194444444	0.201834862	0.141732283	0.204081633	0.172727273	0.184210526	0.19047619	0.198198198	0.221153846	0.209090909	0.237623762	0.14159292	0.201834862	0.178571429	0.295918367	0.204819277	0.214285714	0.194174757	0.2	0.171171171	0.171428571	0.188118812	0.16	0.185185185	0.221153846	0.177570093	0.177777778	0.170940171	0.29	0.136842105	0.116071429	0.208695652	0.201834862	0.113402062	0.162162162	0.61627907	0.172413793	0.219047619	0.164835165	0.175925926	0.12295082	0.221153846	0.166666667	0.257731959	0.234042553	0.12605042	0.133928571	0.208695652	0.797468354	0.178571429	0.189655172	0.177570093	0.281553398	0.24742268	0.133928571	0.165137615	0.185185185	0.18018018	0.226415094	0.201834862	0.207317073	0.160377358	0.259615385	0.142857143	0.178571429	0.168141593	0.180952381	0.178571429	0.18	0.16	0.188118812	0.223300971	0.159574468	0.145299145	0.142857143	0.254716981	0.226415094	0.145631068	0.142857143	0.198198198	0.138888889	0.150442478	0.162393162	0.133333333	0.336734694	0.275510204	0.281553398	0.277777778	0.172413793	0.113043478	0.198198198	0.157407407	0.190909091	0.217821782	0.203703704	0.18	0.139130435	0.176470588	0.145299145	0.160377358	0.194444444	0.142857143	0.288659794	0.194174757	0.138613861	0.183908046	0.274509804	0.133928571	0.153846154	0.148148148	0.182608696	0.23	0.192307692	0.204819277	0.189189189	0.267326733	0.13592233	0.184466019	0.215686275	0.133928571	0.12295082	0.161904762	0.171171171	0.220183486	0.14953271	0.227722772	0.182795699	0.19047619	0.142857143	0.204081633	0.295918367	0.170940171	0.132231405	0.2	0.185840708	0.122222222	0.178571429	0.175925926	0.183486239	0.23364486	0.254716981	0.161016949	0.188034188	0.171171171	0.177570093	0.190909091	0.150943396	0.151260504	0.19266055	0.178571429	0.522727273	0.340206186	0.148760331	0.160377358	0.204819277	0.281553398	0.210526316	0.185185185	0.267326733	0.198198198	0.196078431	0.204819277	0.184466019	0.235294118	0.212765957	0.61627907	0.674698795	0.207317073	0.172727273	0.185185185	0.155339806	0.189189189	0.247706422	0.219047619	0.117647059	0.185185185	0.231481481	0.182795699	0.219047619	0.160714286	0.157407407	0.220183486	0.139130435	0.122807018	0.178571429	0.189655172	0.157894737	0.221153846	0.196721311	0.225490196	0.138888889	0.161016949	0.254716981	0.230088496	0.303797468	0.220183486	0.172413793	0.188118812	0.142857143	0.15	0.150442478	0.194174757	0.203883495	0.178571429	0.231481481	0.138613861	0.133333333	0.288659794	0.183486239	0.153153153	0.204819277	0.29787234	1	0.127272727	0.254716981	0.142857143	0.19	0.102803738	0.204081633	0.189189189	0.162393162	0.18487395	0.142857143	0.157894737	0.146788991	0.160714286	0.21978022	0.17699115	0.150442478	0.294736842	0.12037037	0.153225806	0.548387097	0.216981132	0.17699115	0.163636364	0.133333333	0.196428571	0.169811321	0.214953271	0.218390805	0.223300971	0.227722772	0.137254902	0.22	0.184210526	0.389473684	0.231481481	0.194444444	0.157894737	0.142857143	0.127272727	0.194174757	0.201834862	0.178571429	0.235294118	0.145454545	0.254716981	0.205882353	0.157407407	0.186440678	0.142857143	0.145454545	0.149122807	0.134453782
OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1	0.12371134	0.119266055	0.122222222	0.16	0.139784946	0.128712871	0.145631068	0.094736842	0.065420561	0.089108911	0.179245283	0.123809524	0.095238095	0.12195122	0.162790698	0.113402062	0.09375	0.138613861	0.137254902	0.12345679	0.164948454	0.145631068	0.170212766	0.223404255	0.113402062	0.173076923	0.131313131	0.130841121	0.122641509	0.105263158	0.178217822	0.136842105	0.216494845	0.111111111	0.111111111	0.161904762	0.145833333	0.135802469	0.145833333	0.145833333	0.123809524	0.12037037	0.128712871	0.117117117	0.128712871	0.137614679	0.121212121	0.128712871	0.139240506	0.13	0.197530864	0.239130435	0.138613861	0.121212121	0.156626506	0.161904762	0.125	0.15625	0.106382979	0.132653061	0.088235294	0.12244898	0.122641509	0.148648649	0.148514851	0.128712871	0.147727273	0.122641509	0.12745098	0.138613861	0.106796117	0.15	0.139784946	0.166666667	0.142857143	0.101010101	0.150943396	0.147058824	0.152173913	0.126213592	0.126315789	0.188235294	0.173469388	0.148514851	0.138613861	0.11827957	0.155555556	0.123809524	0.155963303	0.161616162	0.163265306	0.142857143	0.126213592	0.126315789	0.12244898	0.126213592	0.134615385	0.162790698	0.122641509	0.13	0.142857143	0.121495327	0.138297872	0.121212121	1	0.152380952	0.150943396	0.108910891	0.125	0.134146341	0.122641509	0.126213592	0.139784946	0.119266055	0.142857143	0.122641509	0.133928571	0.128712871	0.156862745	0.106382979	0.146067416	0.156862745	0.177083333	0.163461538	0.197530864	0.085714286	0.105263158	0.166666667	0.225806452	0.078947368	0.127272727	0.170212766	0.18627451	0.144230769	0.107526882	0.112244898	0.139784946	0.141304348	0.135416667	0.115789474	1	0.133928571	0.139784946	0.178217822	0.123809524	0.131313131	0.118811881	0.141414141	0.147727273	0.181818182	0.118811881	0.153061224	0.115384615	0.121212121	0.15625	0.113402062	0.139784946	0.163461538	0.103896104	0.103896104	0.119266055	0.12371134	0.157894737	0.123809524	0.137931034	0.105263158	0.131313131	0.142857143	0.179775281	0.103773585	0.126126126	0.168674699	0.156626506	0.128712871	0.150943396	0.130841121	0.122641509	0.140186916	0.142857143	0.151515152	0.126126126	0.155555556	0.118421053	0.128712871	0.134615385	0.141304348	0.145454545	0.157303371	0.157303371	0.105263158	0.13	0.1	0.162162162	0.104761905	0.161616162	0.105263158	0.128712871	0.1625	0.113043478	0.093457944	0.148648649	0.117117117	0.115384615	0.148514851	0.142857143	0.13	0.155339806	0.139784946	0.113402062	0.176470588	0.189473684	0.142857143	0.149425287	0.125	0.148648649	0.179487179	0.14	0.181818182	0.103896104	0.125	0.118181818	0.138888889	0.154639175	0.152380952	0.131313131	0.130841121	0.107526882	0.18627451	0.168539326	0.128712871	0.171717172	0.160493827	0.132653061	0.125	0.161616162	0.173469388	0.125	0.129310345	0.625	0.173469388	0.130841121	0.132653061	0.155339806	0.13	0.122641509	0.180851064	0.074766355	0.125	0.123809524	0.153061224	0.162162162	0.1	0.147368421	0.134615385	0.126213592	0.159574468	0.139784946	0.108695652	0.128712871	0.141414141	0.154639175	0.164556962	0.128440367	0.12745098	0.056179775	0.180851064	0.126126126	0.158415842	0.146341463	0.138613861	0.179245283	0.119266055	0.163265306	0.12195122	0.141414141	0.160377358	0.141414141	0.133333333	0.113402062	0.172413793	0.176470588	0.13	0.126126126	0.142857143	0.123809524	0.137614679	0.154639175	0.134615385	0.150537634	0.13	0.141414141	0.128712871	0.13592233	0.148514851	0.125	0.103896104	0.135416667	0.158415842	0.164835165	0.123809524	0.123809524	0.170212766	0.123809524	0.155555556	0.159090909	0.139784946	0.142857143	0.130952381	0.153846154	0.125	0.178217822	0.148514851	0.181818182	0.166666667	0.133333333	0.135416667	0.148514851	0.150943396	0.105263158	0.158415842	0.088235294	0.134615385	0.134831461	0.12962963	0.14	0.155339806	0.11	0.147058824	0.159574468	0.126213592	0.168539326	0.13592233	0.115789474	0.153846154	0.135416667	0.12745098	0.14	0.121212121	0.135416667	0.655737705	0.155844156	0.137254902	0.13	0.139784946	0.111111111	0.140186916	0.12371134	0.12244898	0.162162162	0.134615385	0.085714286	0.107526882	0.136842105	0.134020619	0.13	0.160377358	0.125	0.148514851	0.122641509	0.09	0.134020619	0.090909091	0.131578947	0.14	0.625	0.164948454	0.118181818	0.160377358	0.134615385	0.142857143	0.16	0.123809524	0.141414141	0.223404255	0.134615385	0.178217822	0.14953271	0.126126126	0.171717172	0.154639175	0.193877551	0.186813187	0.14953271	0.16	0.123809524	0.100917431	0.115384615	0.168224299	0.12371134	0.162162162	0.134615385	0.10989011	0.128712871	0.085714286	0.122641509	0.136842105	0.162162162	0.136842105	0.12345679	0.136363636	0.179245283	0.179245283	0.103896104	0.161616162	0.128712871	0.117021277	0.123809524	0.12962963	0.163265306	0.136363636	0.128712871	0.101851852	0.156626506	0.128712871	0.16	0.11	0.178217822	0.114285714	0.128712871	0.123809524	0.137614679	0.156626506	0.141414141	0.137931034	0.132653061	0.147368421	0.14953271	0.178217822	0.116071429	0.098765432	0.178217822	0.119266055	0.139784946	0.661016949	0.174418605	0.16	0.147368421	0.145833333	0.123809524	0.122641509	0.655737705	0.105263158	0.132653061	0.12745098	0.117647059	0.162162162	0.113402062	0.127272727	1	0.178217822	0.166666667	0.235294118	0.155555556	0.625	0.168316832	0.119266055	0.154545455	0.106796117	0.156626506	0.121212121	0.104761905	0.102272727	0.122641509	0.148514851	0.135416667	0.175824176	0.112068966	0.111111111	0.138613861	0.122641509	0.175257732	0.105263158	0.132075472	0.111111111	0.148514851	0.12195122	0.142857143	0.170212766	0.133333333	0.113402062	0.152380952	0.191919192	0.122641509	0.138613861	0.156626506	0.661016949	1	0.147368421	0.125	0.123809524	0.131313131	0.178947368	0.178217822	0.147368421	0.15625	0.166666667	0.106796117	0.131313131	0.17	0.163461538
CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	0.242105263	0.18018018	0.195652174	0.146788991	0.25	0.217821782	0.233009709	0.13	0.108108108	0.166666667	0.229357798	0.186915888	0.24	0.202380952	0.211111111	0.206185567	0.163265306	0.252525253	0.213592233	0.149425287	0.184466019	0.245098039	0.178217822	0.148148148	0.206185567	0.297029703	0.287234043	0.140350877	0.196261682	0.151515152	0.969230769	0.244680851	0.233009709	0.241071429	0.144230769	0.297029703	0.252631579	0.174418605	0.239583333	0.252631579	0.186915888	0.140350877	0.217821782	0.17699115	0.255102041	0.242990654	0.263157895	0.138888889	0.151162791	0.184466019	0.152173913	0.205882353	0.227722772	0.263157895	0.153846154	0.259615385	0.145454545	0.276595745	0.177083333	0.2	0.188118812	0.38372093	0.174311927	0.146341463	0.225490196	0.217821782	0.264367816	0.219047619	0.192307692	0.291666667	0.194174757	0.569620253	0.25	0.215909091	0.273684211	0.18	0.247619048	0.211538462	0.23655914	0.179245283	0.183673469	0.134020619	0.227722772	0.712328767	0.252525253	0.177083333	0.215053763	0.186915888	0.298076923	0.24	0.430232558	0.273684211	0.225490196	0.195876289	0.38372093	0.136363636	0.282828283	0.147368421	0.196261682	0.184466019	0.24742268	0.183486239	0.221052632	0.263157895	0.178217822	0.444444444	0.284313725	0.18627451	0.145454545	0.108695652	0.153153153	0.146788991	0.25	0.18018018	0.256880734	0.219047619	0.247706422	0.217821782	0.257425743	0.164948454	0.21978022	0.20952381	0.244897959	0.3	0.152173913	0.118181818	0.151515152	0.20754717	0.171428571	0.147826087	0.254716981	0.239583333	0.25	0.230769231	0.154639175	0.191919192	0.25	0.252747253	0.145631068	0.138613861	0.178217822	0.247706422	0.25	0.969230769	0.186915888	0.287234043	0.207920792	0.29787234	0.195652174	0.255555556	0.207920792	0.244897959	0.213592233	0.263157895	0.2	0.206185567	0.25	0.262135922	0.13253012	0.146341463	0.18018018	0.242105263	0.252631579	0.186915888	0.173913043	0.151515152	0.174757282	0.234693878	0.239130435	0.235294118	0.207207207	0.218390805	0.153846154	0.217821782	0.247619048	0.150442478	0.153153153	0.259615385	0.345238095	0.182692308	0.185840708	0.241758242	0.146341463	0.217821782	0.309278351	0.225806452	0.216216216	0.131313131	0.217391304	0.151515152	0.184466019	0.154761905	0.130952381	0.213592233	0.227722772	0.151515152	0.217821782	0.146067416	0.223214286	0.235294118	0.146341463	0.220183486	0.201923077	0.25	0.240384615	0.150943396	0.219047619	0.25	0.392857143	0.72	0.207920792	0.241758242	0.184782609	0.155963303	0.146341463	0.16091954	0.255102041	0.155963303	0.146341463	0.211538462	0.178571429	0.2	0.24742268	0.444444444	0.163461538	0.214953271	0.154639175	0.3	0.118811881	0.217821782	0.136363636	0.197674419	0.212121212	0.145454545	0.265306122	0.215686275	0.155963303	0.138211382	0.22826087	0.24	0.140350877	0.153846154	0.523809524	0.257731959	0.219047619	0.212121212	0.117117117	0.145454545	0.186915888	0.207920792	0.130952381	0.141176471	0.229166667	0.233009709	0.146788991	0.134615385	0.25	0.132653061	0.217821782	0.284210526	0.222222222	0.134831461	0.2	0.192307692	0.095744681	0.153846154	0.207207207	0.145454545	0.095744681	0.227722772	0.218181818	0.18018018	0.194174757	0.174418605	0.284210526	0.281553398	0.284210526	0.20754717	0.392857143	0.233333333	0.29	0.184466019	0.207207207	0.256880734	0.186915888	0.242990654	0.222222222	0.309278351	0.183673469	0.184466019	0.270833333	0.217821782	0.2	0.712328767	0.145454545	0.146341463	0.156862745	0.272727273	0.210526316	0.186915888	0.144144144	0.239583333	0.186915888	0.241758242	0.15625	0.25	0.273684211	0.195402299	0.240384615	0.125	0.969230769	0.712328767	0.215053763	0.215909091	0.219047619	0.255319149	0.225490196	0.247619048	0.151515152	0.2	0.188118812	0.309278351	0.25	0.201834862	0.23	0.523809524	0.176470588	0.235294118	0.242105263	0.213592233	0.241758242	0.223300971	0.173469388	0.240384615	0.204081633	0.137614679	0.242424242	0.237113402	0.156862745	0.182795699	0.139534884	0.213592233	0.184466019	0.173469388	0.178217822	0.259615385	0.191919192	0.214285714	0.130952381	0.221153846	0.182692308	0.154639175	0.244680851	0.155339806	0.184466019	0.281553398	0.17	0.225490196	0.153153153	0.168316832	0.265957447	0.129032258	0.172839506	0.242424242	0.22826087	0.244897959	0.178571429	0.294117647	0.233009709	0.252427184	0.129411765	0.186915888	0.284210526	0.148148148	0.282828283	0.969230769	0.245283019	0.185840708	0.136363636	0.222222222	0.235294118	0.244680851	0.23364486	0.146788991	0.186915888	0.205607477	0.262626263	0.288461538	0.168316832	0.130952381	0.27	0.145833333	0.138888889	0.182692308	0.142857143	0.231578947	0.130952381	0.244680851	0.204819277	0.211111111	0.218181818	0.229357798	0.146341463	0.24	0.217821782	0.163265306	0.221153846	0.224299065	0.194174757	0.147368421	0.217821782	0.163636364	0.129032258	0.160377358	0.388888889	0.176470588	0.777777778	0.247524752	0.182692308	0.186915888	0.242990654	0.153846154	0.284210526	0.236842105	0.290322581	0.134615385	0.257142857	1	0.207207207	0.180722892	0.753424658	0.18018018	0.223404255	0.175824176	0.25	0.237623762	0.229166667	0.4875	0.186915888	0.196261682	0.182795699	0.106796117	0.263157895	0.203883495	0.268041237	0.130952381	0.206185567	0.254716981	0.178217822	1	0.215909091	0.14	0.086538462	0.22826087	0.165137615	0.190909091	0.32038835	0.255102041	0.153846154	0.263157895	0.168224299	0.191011236	0.142857143	0.225490196	0.255319149	0.137254902	0.179487179	0.241071429	0.252525253	0.142857143	0.255102041	0.151515152	0.216981132	0.178217822	0.262626263	0.16091954	0.273684211	0.630136986	0.15625	0.206185567	0.444444444	0.165137615	0.196261682	0.252525253	0.153846154	0.175824176	0.178217822	0.229166667	0.145454545	0.186915888	0.141509434	0.198019802	1	0.156862745	0.25	0.184210526	0.255102041	0.273684211	0.247524752	0.3
OC(=O)C[C@@H]1CCc2cc(OCCCOc3ccc(cc3)-c3ccccc3)ccc12	0.276315789	0.145833333	0.155844156	0.142857143	0.253333333	0.228915663	0.261904762	0.108433735	0.108695652	0.166666667	0.107843137	0.204545455	0.271604938	0.25	0.257142857	0.170731707	0.148148148	0.197674419	0.155555556	0.295081967	0.16091954	0.308641975	0.240506329	0.170454545	0.170731707	0.527777778	0.204819277	0.135416667	0.175824176	0.192307692	0.229885057	0.28	0.218390805	0.092592593	0.166666667	0.527777778	0.256410256	0.26984127	0.306666667	0.256410256	0.204545455	0.172043011	0.228915663	0.142857143	0.2	0.230769231	0.302631579	0.159090909	0.147058824	0.188235294	0.214285714	0.159090909	0.2875	0.302631579	0.150684932	0.527777778	0.153846154	0.253164557	0.12195122	0.137931034	0.164705882	0.126436782	0.150537634	0.158730159	0.253012048	0.228915663	0.459016393	0.229885057	0.183908046	0.157303371	0.146067416	0.211764706	0.253333333	1	0.204819277	0.141176471	0.527777778	0.153846154	0.189873418	0.142857143	0.283783784	0.155844156	0.271604938	0.195402299	0.131868132	0.179487179	0.703703704	0.204545455	0.5	0.537313433	0.214285714	0.162790698	0.283950617	0.202531646	0.126436782	0.142857143	0.164835165	0.157894737	0.175824176	0.188235294	0.265822785	0.136842105	0.25	0.302631579	0.166666667	0.184782609	0.527777778	0.149425287	0.153846154	0.191176471	0.229885057	0.223529412	0.253333333	0.25	0.126213592	0.150537634	0.23655914	0.146067416	0.558823529	0.243243243	0.323529412	0.177777778	0.2625	0.535211268	0.214285714	0.159090909	0.192307692	0.215909091	0.159090909	0.11	0.142857143	0.240506329	0.224719101	0.258823529	0.213333333	0.154761905	0.253333333	0.223684211	0.154761905	0.236842105	0.166666667	0.23655914	0.253333333	0.229885057	0.204545455	0.204819277	0.231707317	0.202380952	0.171052632	0.352941176	0.231707317	0.2625	0.155555556	0.302631579	0.178571429	0.170731707	0.253333333	0.238636364	0.216666667	0.303571429	0.195652174	0.276315789	0.633333333	0.204545455	0.359375	0.192307692	0.234567901	0.298701299	0.631578947	0.280487805	0.255555556	0.770833333	0.150684932	0.228915663	0.527777778	0.147368421	0.150537634	0.195652174	0.260273973	0.243902439	0.215053763	0.226666667	0.216666667	0.228915663	0.127659574	0.256756757	0.106796117	0.181818182	0.654545455	0.192307692	0.188235294	0.1875	0.213114754	0.142857143	0.271604938	0.192307692	0.228915663	0.208955224	0.195876289	0.265060241	0.158730159	0.204301075	0.223529412	0.195402299	0.186813187	0.188235294	0.244186047	0.253333333	0.156626506	0.161290323	0.134831461	0.415384615	0.205479452	0.141304348	0.158730159	0.26984127	0.2	0.129032258	0.303571429	0.220930233	0.247191011	0.144329897	0.666666667	0.184782609	0.176470588	0.252873563	0.213333333	0.535211268	0.135802469	0.228915663	0.155555556	0.242424242	0.253164557	0.153846154	0.271604938	0.170454545	0.141304348	0.133333333	0.194805195	0.256097561	0.135416667	0.151162791	0.163043478	0.10989011	0.229885057	0.222222222	0.131868132	0.153846154	0.204545455	0.134831461	0.213114754	0.206349206	0.168674699	0.261904762	0.181818182	0.08988764	0.253333333	0.216216216	0.228915663	0.2625	0.204819277	0.176470588	0.206521739	0.183908046	0.123287671	0.112359551	0.255555556	0.153846154	0.093333333	0.256097561	0.107843137	0.195652174	0.186046512	0.194029851	0.278481013	0.520547945	0.2625	0.258823529	0.156626506	0.267605634	0.542857143	0.188235294	0.255555556	0.126213592	0.204545455	0.230769231	0.204819277	0.127659574	0.1875	0.188235294	0.2625	0.228915663	0.179775281	0.195402299	0.153846154	0.303571429	0.197530864	0.25	0.807692308	0.204545455	0.177777778	0.256410256	0.204545455	0.226666667	0.25	0.253333333	0.162790698	0.257575758	0.542857143	0.130434783	0.229885057	0.195402299	0.179487179	1	0.258823529	0.293333333	0.168539326	0.527777778	0.192307692	0.141304348	0.164705882	0.127659574	0.219178082	0.25	0.2	0.163043478	0.137931034	0.25	0.243589744	0.195402299	0.277777778	0.280487805	0.175	0.542857143	0.182926829	0.157303371	0.259259259	0.192771084	0.154761905	0.155844156	0.166666667	0.155555556	0.188235294	0.146341463	0.195121951	0.195652174	0.154761905	0.139534884	0.213114754	0.261904762	0.172413793	0.213333333	0.28	0.195121951	0.188235294	0.520547945	0.333333333	0.253012048	0.138297872	0.182926829	0.240506329	0.2	0.298245614	0.259259259	0.194805195	0.188235294	0.247191011	0.520547945	0.261904762	0.161290323	0.171875	0.204545455	0.278481013	0.170454545	0.164835165	0.229885057	0.563380282	0.215053763	0.155555556	0.265822785	0.265060241	0.215189873	0.520547945	0.142857143	0.204545455	0.136842105	0.155555556	0.506666667	0.328767123	0.213114754	0.164835165	0.171052632	0.159090909	0.172413793	0.163043478	0.170731707	0.213114754	0.28	0.196969697	0.23943662	0.107843137	0.107843137	0.303571429	0.537313433	0.228915663	0.24	0.23255814	0.235955056	0.186046512	0.142857143	0.228915663	0.188888889	0.166666667	0.172413793	0.155555556	0.137931034	0.258823529	0.25	0.159090909	0.204545455	0.230769231	0.150684932	0.2625	0.2	0.207317073	0.168674699	0.520547945	0.215909091	0.189473684	0.203125	0.273809524	0.25	0.253333333	0.194444444	0.253521127	0.552238806	0.168674699	0.306666667	0.204545455	0.175824176	0.155844156	0.17721519	0.178571429	0.211764706	0.291139241	0.213114754	0.170731707	0.142857143	0.166666667	0.215909091	1	0.134146341	0.194805195	0.194805195	0.164835165	0.208791209	0.493506494	0.259259259	0.150684932	0.302631579	0.268292683	0.148648649	0.150537634	0.168539326	0.227848101	0.144578313	0.231578947	0.092592593	0.131868132	0.150537634	0.2	0.192307692	0.24137931	0.225	0.130434783	0.176470588	0.162790698	0.240506329	0.25	0.170731707	0.184782609	0.152173913	0.175824176	0.197674419	0.150684932	0.194444444	0.166666667	0.168674699	0.153846154	0.204545455	0.19047619	0.204819277	0.215909091	0.182926829	0.571428571	0.212765957	0.259259259	0.369863014	0.567164179	0.535211268
COc1ccc2n(c(C)c(Sc3ccc(Cl)cc3)c2c1)S(=O)(=O)c1cccc(Cl)c1	0.130434783	0.147058824	0.129411765	0.193548387	0.10989011	0.101010101	0.13	0.076086957	0.09	0.179775281	0.153846154	0.086538462	0.1	0.16	0.130952381	0.107526882	0.111111111	0.235955056	0.132653061	0.116883117	0.333333333	0.118811881	0.153846154	0.195652174	0.107526882	0.114285714	0.080808081	0.137254902	0.175257732	0.098901099	0.14	0.107526882	0.153061224	0.179245283	0.105263158	0.125	0.117021277	0.115384615	0.129032258	0.117021277	0.086538462	0.137254902	0.101010101	0.144230769	0.112244898	0.112149533	0.115789474	0.147368421	0.197183099	0.08	0.15	0.3625	0.111111111	0.115789474	0.166666667	0.13592233	0.154639175	0.127659574	0.1	0.152173913	0.127659574	0.09375	0.151515152	0.194029851	0.121212121	0.101010101	0.103448276	0.128712871	0.157894737	0.170212766	0.184782609	0.111111111	0.097826087	0.134146341	0.138297872	0.094736842	0.147058824	0.178947368	0.134831461	0.144329897	0.108695652	0.185185185	0.145833333	0.11	0.134020619	0.112359551	0.125	0.086538462	0.1	0.134020619	0.12371134	0.138297872	0.121212121	0.108695652	0.09375	0.144329897	0.141414141	0.104651163	0.175257732	0.08	0.114583333	0.138613861	0.108695652	0.115789474	0.235294118	0.148514851	0.13592233	0.114583333	0.154639175	0.173333333	0.14	0.15625	0.10989011	0.083333333	0.182692308	0.065420561	0.119266055	0.101010101	0.153061224	0.1	0.114942529	0.177083333	0.136842105	0.126213592	0.15	0.112244898	0.098901099	0.163265306	0.345679012	0.113207547	0.19	0.153846154	0.208333333	0.128712871	0.101123596	0.130434783	0.10989011	0.149425287	0.155555556	0.097826087	0.235294118	0.119266055	0.10989011	0.14	0.086538462	0.080808081	0.102040816	0.090909091	0.263157895	0.1	0.102040816	0.125	0.233333333	0.115789474	0.164835165	0.107526882	0.10989011	0.137254902	0.111111111	0.111111111	0.083333333	0.130434783	0.141304348	0.086538462	0.119047619	0.098901099	0.163043478	0.126315789	0.162790698	0.108910891	0.111111111	0.15	0.166666667	0.101010101	0.147058824	0.16	0.151515152	0.114285714	0.112359551	0.12371134	0.100917431	0.151162791	0.111111111	0.101010101	0.118811881	0.111111111	0.12037037	0.139534884	0.113636364	0.098901099	0.08	0.092105263	0.191176471	0.168421053	0.111111111	0.098901099	0.101010101	0.205479452	0.088495575	0.098039216	0.194029851	0.091743119	0.099009901	0.121212121	0.116504854	0.14893617	0.106796117	0.10989011	0.095744681	0.116504854	0.301204819	0.125	0.1875	0.142857143	0.194029851	0.175675676	0.12371134	0.154639175	0.111111111	0.098039216	0.082568807	0.113207547	0.138297872	0.148514851	0.150537634	0.115384615	0.101123596	0.126213592	0.087912088	0.101010101	0.180851064	0.126582278	0.104166667	0.154639175	0.182795699	0.111111111	0.142857143	0.125	0.356164384	0.111111111	0.137254902	0.152173913	0.106796117	0.102040816	0.128712871	0.177777778	0.134020619	0.154639175	0.086538462	0.285714286	0.191176471	0.121621622	0.11827957	0.118811881	0.144329897	0.181818182	0.10989011	0.08988764	0.112244898	0.113402062	0.103092784	0.175675676	0.102803738	0.157894737	0.1125	0.177777778	0.111111111	0.204301075	0.155844156	0.111111111	0.153846154	0.083333333	0.313253012	0.101265823	0.113402062	0.102803738	0.113402062	0.106796117	0.095744681	0.127906977	0.12745098	0.08	0.111111111	0.182692308	0.086538462	0.112149533	0.103092784	0.118811881	0.172413793	0.08	0.113402062	0.101010101	0.098039216	0.11	0.154639175	0.111111111	0.083333333	0.12	0.122222222	0.086538462	0.141414141	0.129032258	0.086538462	0.151162791	0.154761905	0.10989011	0.138297872	0.111111111	0.12745098	0.180555556	0.14	0.11	0.192771084	0.134146341	0.117647059	0.106382979	0.088235294	0.147058824	0.098901099	0.204301075	0.127659574	0.118811881	0.103448276	0.103773585	0.112244898	0.106796117	0.115789474	0.12	0.083333333	0.11	0.112359551	0.108910891	0.10989011	0.12745098	0.083333333	0.157894737	0.112244898	0.115789474	0.155555556	0.28	0.166666667	0.132653061	0.08	0.10989011	0.129032258	0.114285714	0.168539326	0.117021277	0.191176471	0.107843137	0.12371134	0.101123596	0.107526882	0.166666667	0.08	0.113207547	0.119565217	0.121212121	0.14	0.142857143	0.105263158	0.096385542	0.109589041	0.112244898	0.356164384	0.125	0.082568807	0.113207547	0.118811881	0.08490566	0.123287671	0.086538462	0.113402062	0.195652174	0.141414141	0.14	0.156862745	0.100917431	0.180851064	0.138297872	0.178947368	0.170454545	0.102803738	0.193548387	0.086538462	0.18556701	0.099009901	0.111111111	0.11827957	0.191176471	0.189473684	0.078651685	0.147368421	0.12371134	0.151515152	0.119565217	0.191176471	0.107526882	0.102564103	0.144578313	0.153846154	0.153846154	0.111111111	0.134020619	0.101010101	0.086956522	0.107843137	0.158415842	0.313253012	0.104651163	0.101010101	0.096153846	0.197368421	0.147368421	0.11	0.115789474	0.151515152	0.131313131	0.068627451	0.086538462	0.112149533	0.166666667	0.113402062	0.123893805	0.104166667	0.195402299	0.123809524	0.14	0.081081081	0.105263158	0.151515152	0.083333333	0.10989011	0.291666667	0.129411765	0.121212121	0.11827957	0.117021277	0.086538462	0.175257732	0.28	0.075268817	0.092783505	0.1	0.101010101	0.191176471	0.183908046	0.19	0.235294118	0.14	0.134146341	1	0.178571429	0.356164384	0.164948454	0.093457944	0.119266055	0.112244898	0.166666667	0.115789474	0.088235294	0.095238095	0.14	0.088235294	0.155555556	0.2	0.087719298	0.179245283	0.134020619	0.14	0.159574468	0.098901099	0.116504854	0.09375	0.132653061	0.0875	0.138297872	0.09375	0.102272727	0.107526882	0.148514851	0.189473684	0.175257732	0.111111111	0.166666667	0.291666667	0.235294118	0.11827957	0.154639175	0.086538462	0.163043478	0.126315789	0.14	0.168539326	0.127659574	0.152380952	0.112244898	0.114583333	0.154639175	0.126213592
OC(=O)c1ccccc1NC(=O)c1cccc(c1)S(=O)(=O)N1CCc2ccccc2C1	0.107526882	0.208333333	0.104651163	0.208791209	0.111111111	0.186813187	0.154639175	0.088888889	0.102040816	0.142857143	0.081818182	0.178947368	0.101010101	0.075	0.119047619	0.096774194	0.137931034	0.12371134	0.12244898	0.164383562	0.126315789	0.142857143	0.11827957	0.12371134	0.096774194	0.126213592	0.081632653	0.197916667	0.20212766	0.076086957	0.086538462	0.108695652	0.108910891	0.05982906	0.195402299	0.137254902	0.142857143	0.116883117	0.142857143	0.142857143	0.178947368	0.210526316	0.186813187	0.204081633	0.090909091	0.123809524	0.105263158	0.213483146	0.090909091	0.114583333	0.151898734	0.402597403	0.12371134	0.105263158	0.125	0.126213592	0.21978022	0.117021277	0.126436782	0.141304348	0.141304348	0.083333333	0.215053763	0.112676056	0.134020619	0.186813187	0.117647059	0.177083333	0.172043011	0.101010101	0.125	0.12371134	0.111111111	0.194805195	0.092783505	0.119565217	0.126213592	0.132653061	0.19047619	0.208791209	0.147727273	0.397058824	0.147368421	0.111111111	0.12371134	0.101123596	0.209876543	0.178947368	0.121495327	0.147368421	0.161290323	0.127659574	0.170212766	0.097826087	0.083333333	0.208791209	0.12	0.189873418	0.20212766	0.114583333	0.115789474	0.2	0.122222222	0.105263158	0.155555556	0.12745098	0.126213592	0.127659574	0.21978022	0.191780822	0.255555556	0.182795699	0.111111111	0.171717172	0.079646018	0.086538462	0.141509434	0.102040816	0.142857143	0.195121951	0.129411765	0.087378641	0.138297872	0.138613861	0.151898734	0.14893617	0.076086957	0.118811881	0.402597403	0.103773585	0.102803738	0.06122449	0.138613861	0.153061224	0.077777778	0.144444444	0.111111111	0.1	0.226190476	0.19047619	0.155555556	0.141509434	0.111111111	0.086538462	0.178947368	0.081632653	0.114583333	0.091836735	0.144578313	0.126436782	0.114583333	0.150537634	0.12244898	0.105263158	0.141304348	0.096774194	0.111111111	0.138613861	0.128571429	0.128571429	0.16	0.107526882	0.181818182	0.178947368	0.17721519	0.076086957	0.115789474	0.139784946	0.151162791	0.099009901	0.202020202	0.166666667	0.125	0.186813187	0.126213592	0.210526316	0.215053763	0.115384615	0.101123596	0.125	0.19	0.101123596	0.128571429	0.186813187	0.098039216	0.112359551	0.081081081	0.182926829	0.154761905	0.076086957	0.114583333	0.154929577	0.126760563	0.12244898	0.135416667	0.076086957	0.186813187	0.12987013	0.173076923	0.088235294	0.112676056	0.168316832	0.134020619	0.089108911	0.106796117	0.229885057	0.097087379	0.111111111	0.108695652	0.085714286	0.091836735	0.113636364	0.13253012	0.206521739	0.112676056	0.116883117	0.090909091	0.121212121	0.128571429	0.168421053	0.17	0.083333333	0.177777778	0.12745098	0.164835165	0.18556701	0.077777778	0.138613861	0.272727273	0.186813187	0.25	0.113924051	0.117021277	0.21978022	0.135416667	0.09	0.206521739	0.10619469	0.152941176	0.135416667	0.197916667	0.220930233	0.076190476	0.091836735	0.177083333	0.129032258	0.12371134	0.21978022	0.178947368	0.138297872	0.126760563	0.138888889	0.084210526	0.142857143	0.222222222	0.107526882	0.111111111	0.215189873	0.136842105	0.114583333	0.104166667	0.102564103	0.181818182	0.172043011	0.086419753	0.082474227	0.202020202	0.21978022	0.222222222	0.12371134	0.081818182	0.16	0.173913043	0.102564103	0.114583333	0.125	0.114583333	0.164948454	0.108695652	0.129411765	0.128712871	0.114583333	0.202020202	0.079646018	0.178947368	0.123809524	0.104166667	0.098039216	0.174418605	0.114583333	0.114583333	0.186813187	0.132653061	0.111111111	0.21978022	0.128571429	0.197674419	0.121212121	0.162790698	0.178947368	0.217391304	0.155555556	0.178947368	0.101123596	0.2	0.111111111	0.127659574	0.1125	0.128712871	0.105263158	0.086538462	0.111111111	0.088888889	0.194805195	0.141414141	0.095744681	0.111111111	0.126213592	0.076086957	0.088235294	0.141304348	0.098039216	0.104651163	0.183673469	0.058823529	0.076190476	0.129032258	0.144329897	0.119565217	0.111111111	0.126436782	0.11	0.098901099	0.128712871	0.107526882	0.238636364	0.113402062	0.129032258	0.226190476	0.158536585	0.092105263	0.12244898	0.114583333	0.149425287	0.155555556	0.115384615	0.131868132	0.094736842	0.126760563	0.142857143	0.136842105	0.077777778	0.108695652	0.181818182	0.114583333	0.125	0.275	0.134020619	0.20212766	0.119565217	0.106382979	0.216216216	0.126760563	0.113402062	0.152941176	0.091836735	0.17	0.13592233	0.142857143	0.106796117	0.094594595	0.178947368	0.114583333	0.12371134	0.12	0.086538462	0.17	0.19	0.25	0.115789474	0.233333333	0.120879121	0.125	0.208791209	0.178947368	0.096153846	0.1	0.122641509	0.271604938	0.126760563	0.12	0.301369863	0.227272727	0.136842105	0.22826087	0.085106383	0.126760563	0.108695652	0.103896104	0.119047619	0.081818182	0.081818182	0.128571429	0.147368421	0.186813187	0.192771084	0.142857143	0.195876289	0.173913043	0.105882353	0.186813187	0.141414141	0.125	0.161290323	0.078431373	0.129032258	0.107843137	0.077669903	0.090909091	0.178947368	0.123809524	0.125	0.114583333	0.105263158	0.117021277	0.119565217	0.125	0.086538462	0.155339806	0.121621622	0.107843137	0.171717172	0.123595506	0.210526316	0.091954023	0.145833333	0.084210526	0.11827957	0.178947368	0.20212766	0.158536585	0.32	0.105263158	0.184782609	0.136842105	0.126760563	0.146067416	0.102803738	0.155555556	0.086538462	0.194805195	0.178571429	1	0.152941176	0.131313131	0.171717172	0.12037037	0.08	0.125	0.105263158	0.170212766	0.12345679	0.215053763	0.111111111	0.157303371	0.463768116	0.182692308	0.05982906	0.12371134	0.215053763	0.090909091	0.076086957	0.2	0.181818182	0.1	0.146666667	0.127659574	0.072164948	0.156626506	0.096774194	0.12745098	0.108910891	0.20212766	0.09	0.125	0.210526316	0.155555556	0.084210526	0.21978022	0.178947368	0.177777778	0.177777778	0.086538462	0.170454545	0.153846154	0.188118812	0.08	0.152173913	0.132653061	0.138613861
COc1ccc(cc1)S(=O)(=O)n1c(CCCC(O)=O)cc2cc(Cl)ccc12	0.170454545	0.137254902	0.158536585	0.182795699	0.162790698	0.14893617	0.154639175	0.113636364	0.113402062	0.181818182	0.202020202	0.131313131	0.12371134	0.228571429	0.175	0.159090909	0.151162791	0.238636364	0.182795699	0.164383562	0.273809524	0.166666667	0.209302326	0.297619048	0.159090909	0.183673469	0.152173913	0.15	0.177083333	0.112359551	0.22826087	0.159090909	0.258426966	0.180952381	0.142857143	0.195876289	0.168539326	0.162162162	0.195402299	0.168539326	0.131313131	0.138613861	0.14893617	0.134615385	0.161290323	0.156862745	0.153846154	0.14893617	0.217391304	0.126315789	0.246575342	0.35	0.184782609	0.153846154	0.232876712	0.195876289	0.144329897	0.193181818	0.113636364	0.166666667	0.141304348	0.142857143	0.141414141	0.234375	0.157894737	0.14893617	0.172839506	0.189473684	0.147368421	0.238636364	0.2	0.159574468	0.162790698	0.194805195	0.218390805	0.131868132	0.208333333	0.193548387	0.19047619	0.145833333	0.16091954	0.1875	0.184782609	0.157894737	0.172043011	0.166666667	0.195121951	0.131313131	0.176470588	0.197802198	0.186813187	0.177777778	0.145833333	0.134831461	0.142857143	0.145833333	0.166666667	0.160493827	0.177083333	0.126315789	0.191011236	0.14	0.16091954	0.153846154	0.625	0.210526316	0.195876289	0.127659574	0.144329897	0.16	0.141414141	0.145833333	0.162790698	0.126213592	0.22	0.118811881	0.152380952	0.161290323	0.217391304	0.139534884	0.185185185	0.204301075	0.188888889	0.197916667	0.246575342	0.136842105	0.112359551	0.189473684	0.333333333	0.125	0.204081633	0.195402299	0.23655914	0.153061224	0.114942529	0.131868132	0.162790698	0.2375	0.157303371	0.136363636	0.625	0.152380952	0.162790698	0.22826087	0.131313131	0.152173913	0.150537634	0.163043478	0.25	0.180722892	0.150537634	0.175824176	0.222222222	0.153846154	0.179775281	0.159090909	0.162790698	0.173469388	0.161764706	0.161764706	0.126213592	0.170454545	0.195402299	0.131313131	0.1625	0.112359551	0.152173913	0.191011236	0.2375	0.132653061	0.144230769	0.213333333	0.232876712	0.14893617	0.208333333	0.15	0.141414141	0.171717172	0.195121951	0.186813187	0.133333333	0.240506329	0.179104478	0.14893617	0.166666667	0.164705882	0.165048544	0.168674699	0.197530864	0.112359551	0.126315789	0.138888889	0.230769231	0.157894737	0.172043011	0.112359551	0.14893617	0.225352113	0.12962963	0.121212121	0.234375	0.134615385	0.145833333	0.182795699	0.175257732	0.150537634	0.189473684	0.162790698	0.133333333	0.2	0.258823529	0.195121951	0.253333333	0.144329897	0.234375	0.211267606	0.173913043	0.193548387	0.161764706	0.144329897	0.125	0.13592233	0.191011236	0.210526316	0.152173913	0.15	0.114942529	0.197916667	0.113636364	0.14893617	0.195652174	0.205479452	0.153846154	0.144329897	0.224719101	0.147368421	0.144329897	0.126126126	1	0.211111111	0.15	0.153846154	0.164948454	0.163043478	0.189473684	0.206896552	0.12371134	0.144329897	0.131313131	0.229885057	0.230769231	0.171428571	0.144444444	0.154639175	0.145833333	0.183908046	0.162790698	0.129411765	0.14893617	0.188888889	0.152173913	0.228571429	0.13592233	0.147368421	0.113924051	0.193181818	0.144230769	0.180851064	0.173333333	0.159574468	0.202020202	0.126213592	0.270588235	0.162162162	0.188888889	0.181818182	0.188888889	0.153061224	0.133333333	0.156626506	0.1875	0.126315789	0.144230769	0.22	0.131313131	0.156862745	0.152173913	0.166666667	0.24691358	0.126315789	0.188888889	0.14893617	0.180851064	0.157894737	0.144329897	0.161764706	0.131868132	0.168421053	0.176470588	0.131313131	0.142857143	0.168539326	0.131313131	0.240506329	0.185185185	0.162790698	0.177777778	0.171052632	0.2	0.2	0.22826087	0.157894737	0.195121951	0.194805195	0.153061224	0.157303371	0.134020619	0.208333333	0.112359551	0.21978022	0.141304348	0.166666667	0.158536585	0.148514851	0.173913043	0.164948454	0.129032258	0.168421053	0.157303371	0.157894737	0.180722892	0.180851064	0.162790698	0.2	0.131868132	0.147368421	0.186813187	0.166666667	0.157303371	0.79245283	0.220588235	0.182795699	0.126315789	0.136363636	0.130434783	0.171717172	0.183908046	0.130434783	0.230769231	0.154639175	0.136842105	0.114942529	0.159090909	0.155555556	0.126315789	0.181818182	0.146067416	0.157894737	0.141414141	0.183908046	0.155555556	0.139240506	0.15942029	0.186813187	1	0.175824176	0.125	0.193877551	0.154639175	0.128712871	0.208955224	0.131313131	0.188888889	0.297619048	0.166666667	0.22826087	0.206185567	0.133333333	0.195652174	0.191011236	0.233333333	0.228915663	0.17	0.182795699	0.131313131	0.175257732	0.157894737	0.178217822	0.144444444	0.230769231	0.204301075	0.117647059	0.14893617	0.136842105	0.141414141	0.133333333	0.230769231	0.159090909	0.164383562	0.175	0.202020202	0.202020202	0.161764706	0.197802198	0.14893617	0.137931034	0.154639175	0.183673469	0.270588235	0.146341463	0.14893617	0.141414141	0.2	0.14893617	0.170212766	0.129032258	0.22826087	0.144329897	0.125	0.131313131	0.156862745	0.232876712	0.188888889	0.145454545	0.166666667	0.183908046	0.193877551	0.22826087	0.122641509	0.152777778	0.22826087	0.126213592	0.162790698	0.769230769	0.217948718	0.182795699	0.144444444	0.168539326	0.131313131	0.177083333	0.79245283	0.112359551	0.153846154	0.147368421	0.161290323	0.230769231	0.172413793	0.204081633	0.625	0.22826087	0.194805195	0.356164384	0.152941176	1	0.217391304	0.137254902	0.198019802	0.136842105	0.232876712	0.153846154	0.12244898	0.166666667	0.141414141	0.134020619	0.211764706	0.188235294	0.128440367	0.180952381	0.172043011	0.141414141	0.213483146	0.112359551	0.151515152	0.142857143	0.182795699	0.131578947	0.177777778	0.195402299	0.156626506	0.159090909	0.210526316	0.230769231	0.177083333	0.172043011	0.232876712	0.769230769	0.625	0.144444444	0.144329897	0.131313131	0.152173913	0.177777778	0.22826087	0.170454545	0.193181818	0.176470588	0.136842105	0.177777778	0.206521739	0.197916667
Cc1cc(Oc2cccc(CNC(=O)c3cc4c(Cl)cncc4[nH]3)c2)ccc1CCC(O)=O	0.206185567	0.171171171	0.159574468	0.180952381	0.1875	0.184466019	0.2	0.098039216	0.173076923	0.372093023	0.146551724	0.155963303	0.160377358	0.162790698	0.213483146	0.234042553	0.241758242	0.242424242	0.192307692	0.222222222	0.260416667	0.211538462	0.156862745	0.708333333	0.234042553	0.160714286	0.153846154	0.162162162	0.245098039	0.153061224	0.165137615	0.183673469	0.285714286	0.140495868	0.191919192	0.171171171	0.168316832	0.219512195	0.216494845	0.168316832	0.155963303	0.162162162	0.184466019	0.178571429	0.184466019	0.147826087	0.226804124	0.196078431	0.166666667	0.152380952	0.206896552	0.184466019	0.14953271	0.226804124	0.238095238	0.140350877	0.179245283	0.178217822	0.191489362	0.202020202	0.367816092	0.18	0.245098039	0.1625	0.169811321	0.184466019	0.147368421	0.175925926	0.182692308	0.14953271	0.161904762	0.171428571	0.175257732	0.164835165	0.188118812	0.21875	0.150442478	0.225490196	0.163265306	0.215686275	0.15	0.135416667	0.182692308	0.169811321	0.14953271	0.244444444	0.154639175	0.155963303	0.155172414	0.182692308	0.173076923	0.142857143	0.203883495	0.161616162	0.18	0.169811321	0.145454545	0.136842105	0.245098039	0.152380952	0.153846154	0.163636364	0.18556701	0.226804124	0.168316832	0.151785714	0.160714286	0.224489796	0.179245283	0.16091954	0.165137615	0.180952381	0.1875	0.150442478	0.162393162	0.133928571	0.184210526	0.140186916	0.155963303	0.166666667	0.145833333	0.135135135	0.222222222	0.172727273	0.206896552	0.22	0.153061224	0.20952381	0.184466019	0.190909091	0.189189189	0.204081633	0.252427184	0.198113208	0.144329897	0.193877551	0.1875	0.189473684	0.244680851	0.163265306	0.168316832	0.184210526	0.1875	0.165137615	0.155963303	0.153846154	0.163461538	0.163461538	0.224719101	0.166666667	0.163461538	0.18627451	0.227722772	0.226804124	0.133333333	0.234042553	0.1875	0.172727273	0.192307692	0.192307692	0.150442478	0.206185567	0.191919192	0.155963303	0.150537634	0.153061224	0.2	0.212121212	0.20212766	0.157407407	0.1875	0.179775281	0.238095238	0.184466019	0.150442478	0.194444444	0.175925926	0.171171171	0.204301075	0.173076923	0.166666667	0.204301075	0.223684211	0.184466019	0.125	0.20212766	0.145299145	0.21978022	0.168421053	0.153061224	0.152380952	0.11627907	0.220779221	0.180952381	0.194174757	0.153061224	0.184466019	0.21686747	0.182608696	0.157407407	0.1625	0.178571429	0.137614679	0.192307692	0.153153153	0.174757282	0.20952381	0.1875	0.183673469	0.153153153	0.198019802	0.178947368	0.227272727	0.168224299	0.1625	0.204819277	0.196078431	0.213592233	0.192307692	0.179245283	0.149122807	0.139130435	0.188118812	0.151785714	0.176470588	0.162162162	0.144329897	0.162162162	0.142857143	0.184466019	0.215686275	0.172413793	0.155339806	0.179245283	0.23	0.171428571	0.168224299	0.120967742	0.217391304	0.28125	0.162162162	0.239583333	0.186915888	0.141509434	0.175925926	0.202020202	0.205882353	0.179245283	0.155963303	0.198019802	0.220779221	0.215189873	0.17	0.2	0.169811321	0.147058824	0.1875	0.157894737	0.196078431	0.152380952	0.176470588	0.219512195	0.190909091	0.182692308	0.096774194	0.166666667	0.1875	0.19047619	0.133333333	0.160377358	0.146551724	0.150442478	0.207920792	0.176470588	0.152380952	0.159292035	0.152380952	0.144144144	0.183673469	0.170212766	0.174311927	0.152380952	0.1875	0.162393162	0.155963303	0.147826087	0.176470588	0.125	0.161616162	0.152380952	0.152380952	0.184466019	0.126126126	0.169811321	0.179245283	0.192307692	0.158415842	0.201923077	0.1875	0.155963303	0.166666667	0.191919192	0.155963303	0.204301075	0.182795699	0.1875	0.142857143	0.183908046	0.142857143	0.139534884	0.165137615	0.169811321	0.178947368	0.164835165	0.198113208	0.21875	0.158878505	0.150442478	0.153061224	0.19047619	0.367816092	0.125	0.172043011	0.150442478	0.207920792	0.186915888	0.226804124	0.19047619	0.17	0.158878505	0.204301075	0.146788991	0.239130435	0.142857143	0.158415842	0.255102041	0.184466019	0.166666667	0.181818182	0.197802198	0.182926829	0.192307692	0.152380952	0.128712871	0.242105263	0.171171171	0.206185567	0.156862745	0.220779221	0.211538462	0.355555556	0.144329897	0.183673469	0.191919192	0.152380952	0.169642857	0.16	0.169811321	0.165137615	0.13592233	0.18	0.209302326	0.220779221	0.184466019	0.217391304	0.141509434	0.149122807	0.159292035	0.2	0.153153153	0.1875	0.155963303	0.152380952	0.708333333	0.145454545	0.165137615	0.159292035	0.166666667	0.215686275	0.212121212	0.19047619	0.183673469	0.139130435	0.180952381	0.155963303	0.153153153	0.148148148	0.156521739	0.158415842	0.220779221	0.166666667	0.184782609	0.173076923	0.355555556	0.175925926	0.148514851	0.220779221	0.183673469	0.151162791	0.186813187	0.146551724	0.146551724	0.192307692	0.182692308	0.184466019	0.189473684	0.247524752	0.203703704	0.207920792	0.136842105	0.184466019	0.186915888	0.155555556	0.173076923	0.192307692	0.226804124	0.175925926	0.237623762	0.140186916	0.155963303	0.147826087	0.238095238	0.152380952	0.157024793	0.155339806	0.147058824	0.139130435	0.165137615	0.146551724	0.182926829	0.175925926	0.150442478	0.2	0.191011236	0.211111111	0.169811321	0.17	0.204081633	0.155963303	0.245098039	0.197802198	0.20212766	0.155339806	0.182692308	0.196078431	0.220779221	0.208333333	0.189189189	0.168316832	0.165137615	0.164835165	0.164948454	0.131313131	0.217391304	1	0.181818182	0.163793103	0.207920792	0.238095238	0.226804124	0.158878505	0.206896552	0.233009709	0.158878505	0.181818182	0.15	0.181034483	0.140495868	0.14953271	0.233009709	0.196078431	0.153061224	0.196261682	0.18	0.137614679	0.19047619	0.142857143	0.229166667	0.182795699	0.234042553	0.151785714	0.177570093	0.245098039	0.182692308	0.238095238	0.191011236	0.168316832	0.17	0.179245283	0.155963303	0.188118812	0.176470588	0.165137615	0.206185567	0.178217822	0.185840708	0.207920792	0.2	0.157407407	0.172727273
Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)CO)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	0.222222222	0.196428571	0.189473684	0.20754717	0.475	0.75	0.368421053	0.247311828	0.115044248	0.173076923	0.141666667	0.460674157	0.165137615	0.253012048	0.230769231	0.212121212	0.21875	0.165137615	0.219047619	0.170454545	0.168224299	0.368421053	0.22	0.186915888	0.212121212	0.165217391	0.305263158	0.198198198	0.235849057	0.21875	0.190909091	0.463414634	0.382978723	0.109375	0.370786517	0.185840708	0.487804878	0.283950617	0.173076923	0.487804878	0.460674157	0.209090909	0.75	0.192982456	0.188679245	0.387755102	0.182692308	0.247524752	0.172413793	0.373626374	0.159574468	0.188679245	0.154545455	0.182692308	0.2	0.155172414	0.205607477	0.464285714	0.171717172	0.128440367	0.171428571	0.140186916	0.201834862	0.168674699	0.422222222	0.75	0.164948454	0.701298701	0.175925926	0.309278351	0.211538462	0.186915888	0.372093023	0.208791209	0.169811321	0.152380952	0.175438596	0.183486239	0.191919192	0.20754717	0.265957447	0.141414141	0.426966292	0.163636364	0.27	0.221052632	0.234042553	0.460674157	0.179487179	0.35106383	0.2	0.333333333	0.391304348	0.293478261	0.140186916	0.20754717	0.3	0.258426966	0.235849057	0.373626374	0.148148148	0.2	0.525641026	0.182692308	0.119266055	0.209090909	0.175438596	0.169811321	0.205607477	0.129032258	0.190909091	0.174311927	0.475	0.353535354	0.157024793	0.31	0.336538462	0.125	0.181818182	0.46835443	0.1875	0.203703704	0.404494382	0.1875	0.159574468	0.145454545	0.21875	0.488636364	0.177570093	0.115702479	0.162393162	0.150943396	0.166666667	0.364583333	0.210526316	0.130841121	0.475	0.206185567	0.222222222	0.372093023	0.119266055	0.336538462	0.475	0.190909091	0.460674157	0.305263158	0.388888889	0.302083333	0.153061224	0.318181818	0.388888889	0.488095238	0.163636364	0.182692308	0.128440367	0.212121212	0.475	0.4	0.243589744	0.243589744	0.440860215	0.222222222	0.402298851	0.460674157	0.21978022	0.21875	0.180952381	0.169811321	0.158415842	0.162162162	0.383838384	0.184782609	0.2	0.75	0.175438596	0.198198198	0.201834862	0.165217391	0.195876289	0.211538462	0.412371134	0.183673469	0.243589744	0.75	0.274509804	0.539473684	0.140495868	0.223404255	0.161616162	0.21875	0.373626374	0.162790698	0.209876543	0.103448276	0.426966292	0.21875	0.75	0.179775281	0.772151899	0.162162162	0.168674699	0.813333333	0.219047619	0.174311927	0.269230769	0.201923077	0.350515464	0.475	0.165048544	0.168141593	0.168224299	0.171717172	0.204301075	0.216981132	0.168674699	0.268292683	0.166666667	0.151785714	0.243589744	0.697368421	0.35	0.184210526	0.393258427	0.209090909	0.180952381	0.371134021	0.210526316	0.166666667	0.137254902	0.75	0.20754717	0.23255814	0.430232558	0.205607477	0.395604396	0.154545455	0.216981132	0.125984252	0.137254902	0.443181818	0.198198198	0.217821782	0.159292035	0.126126126	0.701298701	0.268041237	0.123893805	0.205607477	0.460674157	0.19047619	0.209876543	0.234567901	0.174757282	0.368421053	0.20754717	0.110091743	0.475	0.461538462	0.536585366	0.146788991	0.377777778	0.181818182	0.824324324	0.175925926	0.081632653	0.118181818	0.383838384	0.205607477	0.115789474	0.426966292	0.141666667	0.440860215	0.235294118	0.209302326	0.146788991	0.173913043	0.146788991	0.408602151	0.165048544	0.151515152	0.178571429	0.373626374	0.383838384	0.157024793	0.460674157	0.387755102	0.377777778	0.274509804	0.293478261	0.373626374	0.146788991	0.75	0.183486239	0.163636364	0.205607477	0.243589744	0.423529412	0.387096774	0.191919192	0.460674157	0.19266055	0.386363636	0.460674157	0.183673469	0.461538462	0.475	0.333333333	0.258823529	0.157894737	0.159090909	0.190909091	0.163636364	0.171717172	0.208791209	0.364583333	0.18627451	0.376344086	0.175438596	0.21875	0.14159292	0.171428571	0.274509804	0.177083333	0.440860215	0.135135135	0.159292035	0.160377358	0.465909091	0.44047619	0.174311927	0.487179487	0.151785714	0.216494845	0.157894737	0.423529412	0.20952381	0.155963303	0.28125	0.21	0.118811881	0.202380952	0.219047619	0.373626374	0.145631068	0.196078431	0.165217391	0.130841121	0.140186916	0.209876543	0.382978723	0.166666667	0.210526316	0.463414634	0.184466019	0.373626374	0.173913043	0.428571429	0.422222222	0.201834862	0.163461538	0.50617284	0.421052632	0.289473684	0.155963303	0.137254902	0.201923077	0.35	0.173913043	0.368421053	0.360824742	0.112359551	0.460674157	0.146788991	0.186915888	0.3	0.190909091	0.23853211	0.412371134	0.20754717	0.215686275	0.465909091	0.318681319	0.173913043	0.20754717	0.460674157	0.157894737	0.230769231	0.170940171	0.423529412	0.209876543	0.3	0.177083333	0.2	0.166666667	0.201834862	0.153846154	0.209876543	0.463414634	0.197674419	0.272727273	0.141666667	0.141666667	0.243589744	0.35106383	0.75	0.481012658	0.494252874	0.654320988	0.235294118	0.131313131	0.75	0.129310345	0.173913043	0.177570093	0.163636364	0.160377358	0.224299065	0.162162162	0.326315789	0.460674157	0.387755102	0.2	0.146788991	0.230769231	0.308510638	0.141509434	0.173913043	0.190909091	0.412371134	0.202380952	0.224299065	0.353535354	0.573333333	0.12244898	0.177083333	0.347368421	0.174757282	0.207920792	0.460674157	0.235849057	0.118811881	0.181818182	0.255102041	0.607594937	0.177570093	0.209876543	0.121495327	0.162393162	0.119266055	0.190909091	0.208791209	0.093457944	0.171717172	0.137254902	0.181818182	1	0.158333333	0.166666667	0.2	0.182692308	0.347368421	0.197802198	0.212962963	0.376344086	0.18627451	0.19	0.7625	0.109375	0.27	0.212962963	0.188679245	0.21875	0.670886076	0.469879518	0.28	0.130434783	0.333333333	0.232323232	0.212765957	0.212121212	0.209090909	0.171171171	0.235849057	0.165137615	0.2	0.12244898	0.119266055	0.174757282	0.205607477	0.460674157	0.180952381	0.215686275	0.190909091	0.18627451	0.351648352	0.408163265	0.166666667	0.180952381	0.172727273	0.1875
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(OC)c(s1)C(F)(F)F	0.223300971	0.148760331	0.18	0.108333333	0.194174757	0.18018018	0.205357143	0.110091743	0.129310345	0.175925926	0.154471545	0.153846154	0.32	0.211111111	0.17	0.25	0.150943396	0.2	0.146551724	0.161290323	0.140350877	0.25	0.186915888	0.168141593	0.25	0.674698795	0.228571429	0.104	0.162393162	0.150943396	0.333333333	0.201923077	0.216216216	0.157480315	0.114035088	0.716049383	0.198113208	0.172043011	0.245098039	0.198113208	0.153846154	0.131147541	0.18018018	0.155737705	0.247619048	0.226086957	0.361702128	0.110169492	0.138297872	0.160714286	0.14	0.149122807	0.269230769	0.361702128	0.153061224	0.561797753	0.116666667	0.185185185	0.152380952	0.163636364	0.185185185	0.221153846	0.152542373	0.133333333	0.1875	0.18018018	0.356321839	0.203539823	0.157894737	0.189189189	0.18018018	0.222222222	0.182692308	0.493506494	0.303030303	0.145454545	0.579545455	0.185840708	0.128440367	0.146551724	0.180952381	0.102803738	0.2	0.278846154	0.128205128	0.222222222	0.44047619	0.153846154	0.702380952	0.434782609	0.235849057	0.14159292	0.220183486	0.158878505	0.221153846	0.108333333	0.163793103	0.13592233	0.162393162	0.160714286	0.264705882	0.141666667	0.180952381	0.361702128	0.154545455	0.221238938	0.716049383	0.162162162	0.116666667	0.12244898	0.172413793	0.146551724	0.194174757	0.188034188	0.18852459	0.203539823	0.24137931	0.18018018	0.607142857	0.152380952	0.226804124	0.184210526	0.226415094	0.725	0.14	0.139130435	0.150943396	0.162393162	0.149122807	0.138211382	0.18487395	0.336842105	0.289719626	0.203539823	0.153846154	0.166666667	0.194174757	0.257731959	0.115044248	0.14953271	0.154545455	0.24137931	0.194174757	0.333333333	0.153846154	0.228571429	0.181818182	0.226415094	0.168316832	0.24742268	0.181818182	0.19266055	0.166666667	0.361702128	0.196261682	0.25	0.194174757	0.232142857	0.120879121	0.146067416	0.148760331	0.223300971	0.443181818	0.153846154	0.234042553	0.150943396	0.172727273	0.252427184	0.487804878	0.326732673	0.213675214	0.480519481	0.153061224	0.18018018	0.579545455	0.12195122	0.123966942	0.252252252	0.287234043	0.190909091	0.163934426	0.273684211	0.146067416	0.18018018	0.184210526	0.184466019	0.153225806	0.176470588	0.445783133	0.150943396	0.160714286	0.153846154	0.119565217	0.17699115	0.211009174	0.150943396	0.18018018	0.145833333	0.18852459	0.31372549	0.133333333	0.18487395	0.198198198	0.254716981	0.234234234	0.140350877	0.236363636	0.194174757	0.225490196	0.280373832	0.160714286	0.32967033	0.21875	0.116666667	0.133333333	0.147368421	0.259615385	0.207207207	0.146067416	0.175438596	0.186440678	0.238938053	0.449438202	0.221238938	0.12173913	0.210526316	0.153846154	0.682926829	0.130841121	0.18018018	0.117647059	0.206521739	0.185185185	0.116666667	0.23364486	0.281553398	0.116666667	0.129770992	0.198019802	0.211009174	0.104	0.122807018	0.271028037	0.181818182	0.203539823	0.163636364	0.128205128	0.116666667	0.153846154	0.19266055	0.119565217	0.129032258	0.272727273	0.216216216	0.136752137	0.095652174	0.194174757	0.122641509	0.169642857	0.3	0.183486239	0.12371134	0.157024793	0.157894737	0.132653061	0.163636364	0.213675214	0.116666667	0.088235294	0.2	0.154471545	0.148760331	0.149122807	0.159574468	0.313131313	0.707317073	0.3	0.203539823	0.225490196	0.239583333	0.691358025	0.160714286	0.213675214	0.18852459	0.153846154	0.226086957	0.183486239	0.184210526	0.180952381	0.160714286	0.287128713	0.18018018	0.229357798	0.278846154	0.116666667	0.146067416	0.135135135	0.252336449	0.464285714	0.153846154	0.134453782	0.20952381	0.153846154	0.273684211	0.144230769	0.194174757	0.14159292	0.191489362	0.593023256	0.114583333	0.333333333	0.278846154	0.18627451	0.493506494	0.214285714	0.35483871	0.198198198	0.579545455	0.150943396	0.165217391	0.185185185	0.184210526	0.216494845	0.198275862	0.323232323	0.271028037	0.153153153	0.185840708	0.211538462	0.1875	0.198019802	0.264150943	0.217821782	0.593023256	0.166666667	0.118644068	0.259615385	0.163636364	0.125	0.145631068	0.127659574	0.146551724	0.160714286	0.14953271	0.154545455	0.252252252	0.145454545	0.20952381	0.119565217	0.216216216	0.190909091	0.153846154	0.201923077	0.123893805	0.160714286	0.75	0.201923077	0.1875	0.114754098	0.223300971	0.221153846	0.118811881	0.157303371	0.259615385	0.198019802	0.214953271	0.186440678	0.707317073	0.216216216	0.223214286	0.130434783	0.153846154	0.313131313	0.168141593	0.163793103	0.333333333	0.573033708	0.163934426	0.117647059	0.228571429	0.196428571	0.213592233	0.538461538	0.108333333	0.153846154	0.132231405	0.198198198	0.651162791	0.2	0.119565217	0.173913043	0.156862745	0.11965812	0.190909091	0.123966942	0.225490196	0.119565217	0.201923077	0.186813187	0.158415842	0.154471545	0.154471545	0.146067416	0.434782609	0.18018018	0.161904762	0.194690265	0.208695652	0.149122807	0.147058824	0.18018018	0.192982456	0.13	0.129310345	0.220183486	0.153153153	0.271028037	0.34	0.169642857	0.153846154	0.226086957	0.153061224	0.3	0.273504274	0.254901961	0.155963303	0.590909091	0.32038835	0.173553719	0.164835165	0.283018868	0.188034188	0.182692308	0.138613861	0.242105263	0.430107527	0.272727273	0.295918367	0.153846154	0.162393162	0.145631068	0.12962963	0.196261682	0.168141593	0.336734694	0.119565217	0.157407407	0.18487395	0.154545455	0.32038835	0.493506494	0.119266055	0.12037037	0.198019802	0.163793103	0.158333333	1	0.350515464	0.153061224	0.361702128	0.1875	0.1875	0.123966942	0.198198198	0.285714286	0.107142857	0.177419355	0.157480315	0.128205128	0.123966942	0.247619048	0.150943396	0.191304348	0.175925926	0.146551724	0.172043011	0.14159292	0.336842105	0.166666667	0.25	0.221238938	0.184210526	0.162393162	0.257142857	0.153061224	0.138613861	0.154545455	0.272727273	0.116666667	0.153846154	0.12173913	0.162162162	0.32038835	0.115044248	0.454545455	0.162601626	0.350515464	0.402173913	0.576470588	0.725
CCCc1cc(Oc2ccc(F)cc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.22826087	0.105263158	0.206896552	0.090909091	0.208791209	0.191919192	0.207920792	0.102040816	0.145631068	0.2	0.102564103	0.150943396	0.469135802	0.2	0.142857143	0.154639175	0.12371134	0.166666667	0.121495327	0.217948718	0.13592233	0.22	0.151515152	0.226804124	0.154639175	0.340425532	0.171717172	0.086956522	0.128440367	0.282352941	0.268041237	0.204301075	0.196078431	0.12605042	0.151515152	0.35483871	0.2	0.185185185	0.295454545	0.2	0.150943396	0.086956522	0.191919192	0.122807018	0.168316832	0.174311927	0.885245902	0.102803738	0.13253012	0.158415842	0.122222222	0.113207547	0.214285714	0.885245902	0.123595506	0.235294118	0.1	0.18556701	0.102040816	0.15	0.210526316	0.175257732	0.108108108	0.1125	0.188118812	0.191919192	0.206896552	0.182692308	0.122641509	0.122641509	0.145631068	0.239583333	0.195652174	0.259259259	0.208333333	0.118811881	0.247524752	0.174757282	0.111111111	0.100917431	0.180851064	0.082474227	0.202020202	0.25	0.101851852	0.14893617	0.213483146	0.150943396	0.340206186	0.202020202	0.242105263	0.126213592	0.212121212	0.15625	0.175257732	0.090909091	0.173076923	0.094736842	0.128440367	0.158415842	0.221052632	0.097345133	0.193548387	0.885245902	0.106796117	0.213592233	0.26	0.171717172	0.1	0.127906977	0.088495575	0.111111111	0.208791209	0.145454545	0.118644068	0.138888889	0.201834862	0.156862745	0.257731959	0.173913043	0.191011236	0.173076923	0.21875	0.358695652	0.122222222	0.134615385	0.282352941	0.171428571	0.113207547	0.144144144	0.142857143	0.701492537	0.388888889	0.205882353	0.188888889	0.164948454	0.208791209	0.172043011	0.097087379	0.195652174	0.106796117	0.201834862	0.208791209	0.268041237	0.150943396	0.171717172	0.181818182	0.181818182	0.206896552	0.2	0.181818182	0.193877551	0.142857143	0.885245902	0.15	0.154639175	0.208791209	0.201923077	0.126582278	0.155844156	0.188679245	0.22826087	0.239130435	0.150943396	0.157303371	0.282352941	0.183673469	0.303370787	0.252873563	0.457831325	0.194444444	0.231707317	0.123595506	0.191919192	0.247524752	0.116071429	0.128440367	0.188679245	0.301204819	0.156862745	0.183486239	0.213483146	0.141025641	0.191919192	0.109090909	0.211111111	0.140350877	0.150537634	0.215909091	0.282352941	0.158415842	0.194805195	0.125	0.212121212	0.202020202	0.282352941	0.191919192	0.141176471	0.168141593	0.457831325	0.1125	0.174311927	0.153846154	0.2	0.169811321	0.093457944	0.194174757	0.208791209	0.191489362	0.203883495	0.13592233	0.227272727	0.155555556	0.141509434	0.1125	0.170731707	0.204081633	0.12037037	0.155844156	0.222222222	0.144144144	0.154545455	0.234042553	0.213592233	0.104761905	0.213592233	0.188888889	0.344086022	0.102040816	0.191919192	0.090909091	0.195121951	0.18556701	0.1	0.226804124	0.178217822	0.141509434	0.144067797	0.136842105	0.226804124	0.086956522	0.105769231	0.205882353	0.17	0.182692308	0.161616162	0.133333333	0.1	0.150943396	0.147058824	0.125	0.135802469	0.177083333	0.22	0.090909091	0.076190476	0.208791209	0.191011236	0.18	0.231578947	0.183673469	0.156626506	0.175925926	0.122641509	0.126436782	0.116504854	0.194444444	0.1	0.076923077	0.19	0.102564103	0.188679245	0.123809524	0.246753247	0.231578947	0.35106383	0.231578947	0.171428571	0.191489362	0.177777778	0.347826087	0.158415842	0.194444444	0.118644068	0.150943396	0.174311927	0.183673469	0.109090909	0.121212121	0.158415842	0.231578947	0.191919192	0.110091743	0.25	0.1	0.155844156	0.13	0.198019802	0.235955056	0.150943396	0.089285714	0.252747253	0.150943396	0.213483146	0.164835165	0.208791209	0.126213592	0.207317073	0.252525253	0.105882353	0.268041237	0.25	0.136842105	0.259259259	0.205882353	0.765625	0.212121212	0.247524752	0.282352941	0.152380952	0.210526316	0.109090909	0.153846154	0.166666667	0.787878788	0.205882353	0.116504854	0.198019802	0.189473684	0.121495327	0.2	0.21	0.145833333	0.252525253	0.177083333	0.112149533	0.340909091	0.15	0.097087379	0.105263158	0.17721519	0.121495327	0.158415842	0.089108911	0.14	0.188679245	0.141414141	0.14	0.125	0.207920792	0.216494845	0.188888889	0.204301075	0.117647059	0.158415842	0.35106383	0.178947368	0.188118812	0.088495575	0.177083333	0.2	0.19047619	0.232876712	0.340909091	0.136842105	0.193877551	0.144144144	0.35106383	0.22	0.203883495	0.109756098	0.150943396	0.231578947	0.226804124	0.173076923	0.268041237	0.257425743	0.183486239	0.090909091	0.221052632	0.18627451	0.166666667	0.245098039	0.090909091	0.150943396	0.137614679	0.132075472	0.329896907	0.177083333	0.125	0.161904762	0.117021277	0.092592593	0.216494845	0.098214286	0.154639175	0.125	0.204301075	0.144578313	0.168539326	0.102564103	0.102564103	0.155844156	0.202020202	0.191919192	0.197802198	0.232323232	0.223300971	0.123809524	0.142857143	0.191919192	0.160377358	0.111111111	0.113207547	0.188118812	0.116504854	0.268041237	0.833333333	0.134615385	0.150943396	0.174311927	0.123595506	0.231578947	0.172413793	0.173469388	0.141414141	0.245098039	0.255102041	0.14159292	0.134146341	0.28125	0.145454545	0.195652174	0.108695652	0.363636364	0.2	0.177083333	0.325581395	0.150943396	0.128440367	0.105263158	0.112244898	0.138613861	0.178217822	0.421686747	0.125	0.191489362	0.142857143	0.106796117	0.255102041	0.259259259	0.112244898	0.08	0.136842105	0.207920792	0.166666667	0.350515464	1	0.123595506	0.885245902	0.153846154	0.134831461	0.098214286	0.212121212	0.22826087	0.088235294	0.166666667	0.12605042	0.101851852	0.098214286	0.168316832	0.282352941	0.203883495	0.2	0.100917431	0.11627907	0.126213592	0.266666667	0.139784946	0.154639175	0.213592233	0.161904762	0.128440367	0.202020202	0.123595506	0.108695652	0.106796117	0.177083333	0.1	0.150943396	0.115384615	0.16	0.255102041	0.107843137	0.210526316	0.160714286	1	0.432098765	0.24742268	0.358695652
CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O	0.1875	0.186813187	0.208333333	0.243902439	0.295774648	0.204819277	0.142857143	0.125	0.149425287	0.315068493	0.193548387	0.181818182	0.10989011	0.2	0.178082192	0.402985075	0.444444444	0.202380952	0.291139241	0.166666667	0.253164557	0.142857143	0.246753247	0.2625	0.402985075	0.136842105	0.209876543	0.175824176	0.296296296	0.151898734	0.153846154	0.287671233	0.238095238	0.137254902	0.2	0.136842105	0.185185185	0.238095238	0.170731707	0.185185185	0.181818182	0.175824176	0.204819277	0.182795699	0.176470588	0.170212766	0.141176471	0.19047619	0.461538462	0.151162791	0.257575758	0.219512195	0.16091954	0.141176471	1	0.161290323	0.183908046	0.182926829	0.2	0.182926829	0.347222222	0.156626506	0.220930233	0.613636364	0.172413793	0.204819277	0.175675676	0.193181818	0.202380952	0.16091954	0.162790698	0.122222222	0.194805195	0.150684932	0.166666667	0.319444444	0.125	0.183908046	0.210526316	0.243902439	0.17721519	0.144736842	0.174418605	0.133333333	0.134831461	0.40625	0.168831169	0.181818182	0.131313131	0.16091954	0.149425287	0.139534884	0.146067416	0.1625	0.156626506	0.186046512	0.130434783	0.162162162	0.296296296	0.151162791	0.209876543	0.204545455	0.192307692	0.141176471	0.156626506	0.273809524	0.14893617	0.289473684	0.183908046	0.316666667	0.179775281	0.186046512	0.295774648	0.161290323	0.1875	0.166666667	0.141414141	0.136363636	0.130434783	0.216216216	0.173333333	0.142857143	0.151162791	0.138297872	0.257575758	0.176470588	0.151898734	0.280487805	0.219512195	0.135416667	0.157894737	0.2	0.215909091	0.141304348	0.155844156	0.158536585	0.295774648	0.151898734	0.233766234	0.179487179	0.156626506	0.141414141	0.295774648	0.153846154	0.181818182	0.209876543	0.151162791	0.192771084	0.16	0.168831169	0.151162791	0.178571429	0.2	0.141176471	0.168674699	0.402985075	0.295774648	0.175824176	0.224137931	0.203389831	0.186813187	0.1875	0.156626506	0.181818182	0.180555556	0.151898734	0.152941176	0.166666667	0.181818182	0.107526882	0.132653061	0.169014085	1	0.204819277	0.125	0.188888889	0.179775281	0.161290323	0.168831169	0.19047619	0.168421053	0.153846154	0.267857143	0.204819277	0.155555556	0.197368421	0.166666667	0.186666667	0.141025641	0.151898734	0.151162791	0.138461538	0.309090909	0.159090909	0.174418605	0.151898734	0.204819277	0.253968254	0.252747253	0.107526882	0.613636364	0.208791209	0.172413793	0.186046512	0.164835165	0.207317073	0.153846154	0.295774648	0.146341463	0.152173913	0.2375	0.153846154	0.194444444	0.183908046	0.613636364	0.3	0.176470588	0.240963855	0.203389831	0.211764706	0.159574468	0.172043011	0.152941176	0.273809524	0.240506329	0.126315789	0.155844156	0.138297872	0.139240506	0.204819277	0.214285714	0.454545455	0.154761905	0.183908046	0.16091954	0.147727273	0.183908046	0.13592233	0.232876712	0.174418605	0.175824176	0.227848101	0.179775281	0.151162791	0.193181818	0.2125	0.147727273	0.183908046	0.181818182	0.253164557	0.309090909	0.254237288	0.158536585	0.142857143	0.2	0.233766234	0.295774648	0.205479452	0.204819277	0.192771084	0.272727273	0.3	0.197802198	0.202380952	0.081081081	0.276315789	0.132653061	0.211764706	0.31147541	0.174418605	0.193548387	0.186813187	0.265822785	0.418181818	0.178571429	0.147368421	0.192771084	0.141304348	0.146341463	0.173333333	0.139784946	0.151162791	0.132653061	0.1875	0.181818182	0.170212766	0.272727273	0.155555556	0.223684211	0.151162791	0.192771084	0.204819277	0.157303371	0.133333333	0.183908046	0.203389831	0.1875	0.197674419	0.135802469	0.181818182	0.195402299	0.142857143	0.181818182	0.153846154	0.294117647	0.295774648	0.139534884	0.446428571	0.127659574	0.433962264	0.153846154	0.133333333	0.2	0.150684932	0.141304348	0.144578313	0.120879121	0.125	0.151898734	0.256097561	0.347222222	0.155555556	0.208333333	0.161290323	0.149425287	0.179775281	0.310810811	0.170454545	0.202531646	0.186046512	0.2	0.157303371	0.415384615	0.127659574	0.158536585	0.21686747	0.162790698	0.276315789	0.233766234	0.191780822	0.315789474	0.291139241	0.151162791	0.15	0.297297297	0.161290323	0.202531646	0.246753247	0.309090909	0.155555556	0.315789474	0.155844156	0.287671233	0.2	0.151162791	0.135416667	0.189873418	0.172413793	0.220930233	0.301369863	0.2	0.223880597	0.220338983	0.162790698	0.232876712	0.192771084	0.159574468	0.135416667	0.142857143	0.127659574	0.216666667	0.181818182	0.178571429	0.2625	0.130434783	0.153846154	0.135416667	0.168421053	0.214285714	0.152941176	0.170454545	0.220779221	0.12371134	0.243902439	0.181818182	0.115789474	0.275	0.132653061	0.1875	0.309090909	0.142857143	0.208333333	0.19047619	0.315789474	0.179775281	0.146341463	0.309090909	0.287671233	0.452830189	0.194444444	0.193548387	0.193548387	0.203389831	0.16091954	0.204819277	0.22972973	0.268292683	0.186813187	0.265822785	0.194444444	0.204819277	0.265060241	0.242424242	0.234567901	0.172413793	0.310810811	0.141304348	0.131868132	0.149425287	0.181818182	0.170212766	1	0.192771084	0.168316832	0.168674699	0.202531646	0.12371134	0.153846154	0.206521739	0.229508197	0.141304348	0.161290323	0.210526316	0.183098592	0.359375	0.146067416	0.158536585	0.142857143	0.181818182	0.296296296	0.191780822	0.166666667	0.182926829	0.202380952	0.149425287	0.309090909	0.175	0.157894737	0.156626506	0.153846154	0.150684932	0.166666667	0.125	0.232876712	0.238095238	0.2	0.153061224	0.123595506	1	0.141176471	0.172413793	0.765957447	0.206896552	0.120879121	0.1875	0.134146341	0.18556701	0.137254902	0.134831461	0.206896552	0.25	0.151898734	0.191011236	0.391304348	0.146067416	0.164179104	0.139534884	0.215189873	0.189189189	0.402985075	0.273809524	0.155555556	0.296296296	0.202380952	1	0.183098592	0.156626506	0.158536585	0.183908046	0.181818182	0.195121951	0.225	0.153846154	0.217948718	0.154761905	0.204301075	0.123595506	0.152941176	0.131868132	0.138297872
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.264367816	0.118181818	0.2	0.114285714	0.229885057	0.197916667	0.226804124	0.09375	0.116504854	0.21978022	0.105263158	0.166666667	0.487179487	0.207792208	0.174418605	0.159574468	0.127659574	0.171717172	0.147058824	0.260273973	0.151515152	0.239583333	0.168421053	0.247311828	0.159574468	0.366666667	0.164948454	0.109090909	0.142857143	0.308641975	0.276595745	0.224719101	0.202020202	0.11965812	0.168421053	0.382022472	0.21978022	0.223684211	0.337349398	0.21978022	0.166666667	0.109090909	0.197916667	0.136363636	0.173469388	0.179245283	1	0.12745098	0.1375	0.175257732	0.152941176	0.12745098	0.234042553	1	0.141176471	0.255102041	0.123809524	0.204301075	0.09375	0.154639175	0.217391304	0.180851064	0.121495327	0.131578947	0.206185567	0.197916667	0.214285714	0.188118812	0.137254902	0.137254902	0.15	0.260869565	0.215909091	0.302631579	0.215053763	0.134020619	0.268041237	0.168316832	0.138297872	0.114285714	0.213483146	0.108695652	0.221052632	0.244680851	0.126213592	0.166666667	0.25	0.166666667	0.365591398	0.208333333	0.263736264	0.153061224	0.231578947	0.173913043	0.180851064	0.114285714	0.155339806	0.122222222	0.142857143	0.175257732	0.241758242	0.110091743	0.213483146	1	0.121212121	0.244897959	0.268041237	0.13	0.123809524	0.13253012	0.111111111	0.13592233	0.229885057	0.160377358	0.12173913	0.132075472	0.20754717	0.173469388	0.279569892	0.193181818	0.211764706	0.178217822	0.239130435	0.386363636	0.152941176	0.161616162	0.308641975	0.188118812	0.12745098	0.107142857	0.146788991	0.734375	0.402298851	0.224489796	0.209302326	0.170212766	0.229885057	0.191011236	0.12244898	0.163043478	0.121212121	0.20754717	0.229885057	0.276595745	0.166666667	0.164948454	0.2	0.175257732	0.172413793	0.235294118	0.2	0.212765957	0.147058824	1	0.154639175	0.159574468	0.229885057	0.207920792	0.162162162	0.194444444	0.160377358	0.264367816	0.261363636	0.166666667	0.176470588	0.308641975	0.189473684	0.345238095	0.277108434	0.475	0.211538462	0.256410256	0.141176471	0.197916667	0.268041237	0.119266055	0.121495327	0.194174757	0.329113924	0.173469388	0.177570093	0.235294118	0.178082192	0.197916667	0.112149533	0.23255814	0.114035088	0.181818182	0.238095238	0.308641975	0.175257732	0.141025641	0.16	0.181818182	0.221052632	0.308641975	0.197916667	0.175	0.172727273	0.475	0.131578947	0.179245283	0.17	0.206185567	0.163461538	0.117647059	0.188118812	0.229885057	0.211111111	0.21	0.14	0.25	0.174418605	0.113207547	0.131578947	0.207792208	0.210526316	0.113207547	0.194444444	0.191919192	0.158878505	0.148148148	0.255555556	0.244897959	0.13	0.232323232	0.209302326	0.370786517	0.117021277	0.197916667	0.114285714	0.202531646	0.204301075	0.123809524	0.247311828	0.171717172	0.113207547	0.118644068	0.153846154	0.247311828	0.109090909	0.131313131	0.212121212	0.175257732	0.188118812	0.178947368	0.137254902	0.123809524	0.166666667	0.14	0.16	0.171052632	0.182795699	0.239583333	0.114285714	0.078431373	0.229885057	0.157303371	0.197916667	0.239130435	0.20212766	0.17721519	0.192307692	0.137254902	0.130952381	0.131313131	0.211538462	0.123809524	0.079545455	0.208333333	0.105263158	0.160377358	0.15	0.192307692	0.239130435	0.377777778	0.239130435	0.188118812	0.211111111	0.197674419	0.375	0.175257732	0.211538462	0.12173913	0.166666667	0.179245283	0.20212766	0.112149533	0.14893617	0.175257732	0.239130435	0.197916667	0.123809524	0.244680851	0.123809524	0.194444444	0.145833333	0.191919192	0.258823529	0.166666667	0.112149533	0.275862069	0.166666667	0.235294118	0.183908046	0.229885057	0.153061224	0.230769231	0.273684211	0.109756098	0.276595745	0.244680851	0.153846154	0.302631579	0.224489796	0.86440678	0.231578947	0.268041237	0.308641975	0.145631068	0.217391304	0.112149533	0.159090909	0.182692308	0.691176471	0.212121212	0.131313131	0.216494845	0.195652174	0.125	0.220930233	0.229166667	0.163043478	0.273684211	0.195652174	0.137254902	0.292134831	0.178947368	0.12244898	0.120879121	0.125	0.147058824	0.175257732	0.103092784	0.168421053	0.194174757	0.157894737	0.144329897	0.16	0.226804124	0.210526316	0.209302326	0.224719101	0.144329897	0.175257732	0.377777778	0.197802198	0.206185567	0.111111111	0.195652174	0.206521739	0.2125	0.279411765	0.292134831	0.153846154	0.2	0.158878505	0.377777778	0.239583333	0.21	0.128205128	0.166666667	0.239130435	0.247311828	0.155339806	0.276595745	0.291666667	0.177570093	0.114285714	0.255555556	0.204081633	0.184782609	0.265306122	0.114285714	0.166666667	0.152380952	0.13592233	0.35483871	0.195652174	0.16	0.178217822	0.133333333	0.116504854	0.210526316	0.121495327	0.159574468	0.16	0.224719101	0.15	0.202380952	0.105263158	0.105263158	0.194444444	0.208333333	0.197916667	0.204545455	0.252631579	0.23	0.15	0.097826087	0.197916667	0.165048544	0.114942529	0.138613861	0.206185567	0.131313131	0.304347826	0.815384615	0.138613861	0.166666667	0.179245283	0.141176471	0.239130435	0.17699115	0.178947368	0.157894737	0.265306122	0.263157895	0.155963303	0.153846154	0.318681319	0.160377358	0.215909091	0.137931034	0.307692308	0.206185567	0.182795699	0.37037037	0.166666667	0.142857143	0.120879121	0.139784946	0.142857143	0.183673469	0.474358974	0.16	0.211111111	0.146788991	0.121212121	0.263157895	0.302631579	0.115789474	0.105263158	0.153846154	0.226804124	0.182692308	0.361702128	0.885245902	0.141176471	1	0.17	0.139534884	0.121495327	0.231578947	0.235955056	0.113402062	0.171171171	0.11965812	0.126213592	0.121495327	0.173469388	0.308641975	0.21	0.206521739	0.114285714	0.120481928	0.153061224	0.275862069	0.170454545	0.159574468	0.244897959	0.19	0.142857143	0.208333333	0.141176471	0.137931034	0.121212121	0.182795699	0.123809524	0.166666667	0.141414141	0.189473684	0.263157895	0.134020619	0.217391304	0.175925926	0.885245902	0.486842105	0.268817204	0.386363636
CN(CCOc1ccc(C[C@H](Nc2ccccc2C(=O)C2CCCC2)C(O)=O)cc1)c1ccccn1	0.197916667	0.163636364	0.188888889	0.161904762	0.258426966	0.463414634	0.215686275	0.111111111	0.111111111	0.16	0.139130435	0.530864198	0.18627451	0.272727273	0.261904762	0.175257732	0.180851064	0.152380952	0.161904762	0.168674699	0.155339806	0.215686275	0.247311828	0.152380952	0.175257732	0.185185185	0.255319149	0.154545455	0.19047619	0.423076923	0.168224299	0.252747253	0.192307692	0.096774194	0.380952381	0.185185185	0.260869565	0.306666667	0.183673469	0.260869565	0.530864198	0.186915888	0.463414634	0.181818182	0.153846154	0.262135922	0.17	0.237113402	0.129411765	0.214285714	0.144444444	0.153846154	0.198019802	0.17	0.172413793	0.185185185	0.160377358	0.258064516	0.170212766	0.13592233	0.17	0.148514851	0.157407407	0.1375	0.257731959	0.463414634	0.202247191	0.436781609	0.163461538	0.198019802	0.188118812	0.174757282	0.302325581	0.268292683	0.156862745	0.12745098	0.20754717	0.194174757	0.178947368	0.161904762	0.298850575	0.126315789	0.234693878	0.161904762	0.198019802	0.170212766	0.222222222	0.530864198	0.189189189	0.222222222	0.153846154	0.216494845	0.207920792	0.361445783	0.148514851	0.173076923	0.215686275	0.204545455	0.19047619	0.214285714	0.156862745	0.166666667	0.329411765	0.17	0.104761905	0.154545455	0.196261682	0.145631068	0.160377358	0.112359551	0.179245283	0.184466019	0.258426966	0.706666667	0.155172414	0.179245283	0.220183486	0.153846154	0.192307692	0.571428571	0.2	0.192307692	0.202020202	0.186915888	0.144444444	0.142857143	0.423076923	0.315789474	0.153846154	0.102564103	0.160714286	0.137254902	0.154545455	0.213592233	0.453333333	0.173469388	0.258426966	0.144329897	0.161616162	0.417721519	0.104761905	0.220183486	0.258426966	0.168224299	0.530864198	0.255319149	0.226804124	0.252631579	0.150537634	0.222222222	0.226804124	0.307692308	0.161904762	0.17	0.147058824	0.175257732	0.258426966	0.233009709	0.263888889	0.263888889	0.505882353	0.197916667	0.260869565	0.530864198	0.329113924	0.423076923	0.191919192	0.18	0.206521739	0.160377358	0.224299065	0.240963855	0.172413793	0.463414634	0.20754717	0.175925926	0.168224299	0.153153153	0.170212766	0.237113402	0.488636364	0.157894737	0.263888889	0.463414634	0.180952381	0.321428571	0.137931034	0.172043011	0.197802198	0.423076923	0.214285714	0.146341463	0.243243243	0.119266055	0.273684211	0.423076923	0.463414634	0.207317073	0.34	0.160377358	0.1375	0.354166667	0.270833333	0.161904762	0.166666667	0.202020202	0.225490196	0.258426966	0.175257732	0.155963303	0.133333333	0.182795699	0.152173913	0.171428571	0.1375	0.306666667	0.165048544	0.118181818	0.263888889	0.447058824	0.697368421	0.151785714	0.255319149	0.154545455	0.156862745	0.20952381	0.453333333	0.186915888	0.12244898	0.463414634	0.150943396	0.219512195	0.244680851	0.160377358	0.222222222	0.141509434	0.171428571	0.132231405	0.12244898	0.234693878	0.154545455	0.158415842	0.146788991	0.133333333	0.436781609	0.244680851	0.110091743	0.160377358	0.530864198	0.155339806	0.243243243	0.253333333	0.138613861	0.215686275	0.196078431	0.105769231	0.258426966	0.44	0.333333333	0.166666667	0.229166667	0.209876543	0.34375	0.163461538	0.098901099	0.114285714	0.224299065	0.160377358	0.111111111	0.260416667	0.139130435	0.505882353	0.176470588	0.209876543	0.178217822	0.205607477	0.166666667	0.237623762	0.175257732	0.173913043	0.188679245	0.214285714	0.224299065	0.155172414	0.530864198	0.262135922	0.229166667	0.180952381	0.215053763	0.214285714	0.166666667	0.463414634	0.182692308	0.161904762	0.160377358	0.263888889	0.4375	0.242424242	0.258426966	0.530864198	0.180952381	0.195876289	0.530864198	0.157894737	0.479452055	0.258426966	0.216494845	0.24691358	0.2	0.129411765	0.168224299	0.161904762	0.12244898	0.268292683	0.237623762	0.173469388	0.196078431	0.20754717	0.423076923	0.160377358	0.17	0.180952381	0.175824176	0.267326733	0.121495327	0.146788991	0.13592233	0.336956522	0.369047619	0.184466019	0.294117647	0.171428571	0.166666667	0.2	0.23655914	0.152380952	0.165048544	0.17	0.161616162	0.091836735	0.233766234	0.161904762	0.214285714	0.142857143	0.171717172	0.153153153	0.15	0.115384615	0.243243243	0.203883495	0.165048544	0.453333333	0.252747253	0.16	0.214285714	0.183486239	0.480519481	0.257731959	0.157407407	0.15	0.318181818	0.436619718	0.352941176	0.165048544	0.12244898	0.239583333	0.697368421	0.183486239	0.215686275	0.2	0.120481928	0.530864198	0.178217822	0.152380952	0.215686275	0.168224299	0.205607477	0.488636364	0.150943396	0.191919192	0.294736842	0.163265306	0.205607477	0.161904762	0.530864198	0.135135135	0.140186916	0.190909091	0.474358974	0.243243243	0.203883495	0.188888889	0.176470588	0.165048544	0.157407407	0.128712871	0.243243243	0.252747253	0.2125	0.308641975	0.139130435	0.139130435	0.263888889	0.222222222	0.463414634	0.460526316	0.265306122	0.422222222	0.176470588	0.115789474	0.463414634	0.213592233	0.146067416	0.176470588	0.140186916	0.13592233	0.19047619	0.14953271	0.176470588	0.530864198	0.262135922	0.172413793	0.166666667	0.221238938	0.17	0.161616162	0.194444444	0.168224299	0.488636364	0.25	0.19047619	0.706666667	0.4	0.106382979	0.188888889	0.22	0.138613861	0.183673469	0.530864198	0.19047619	0.091836735	0.180851064	0.231578947	0.457831325	0.176470588	0.243243243	0.14	0.160714286	0.104761905	0.168224299	0.268292683	0.088235294	0.170212766	0.12244898	0.158878505	0.347368421	0.1875	0.153846154	0.172413793	0.17	1	0.183908046	0.157407407	0.196078431	0.173469388	0.153061224	0.391752577	0.096774194	0.198019802	0.157407407	0.142857143	0.423076923	0.431818182	0.45	0.173076923	0.139534884	0.216494845	0.221052632	0.227272727	0.175257732	0.154545455	0.169811321	0.19047619	0.152380952	0.172413793	0.106382979	0.104761905	0.138613861	0.160377358	0.530864198	0.168316832	0.191919192	0.168224299	0.173469388	0.21875	0.483146067	0.153846154	0.204081633	0.194174757	0.186915888
CC(C)(Oc1ccc(CCNC(=O)c2ccc(cc2)C(F)(F)F)cc1)C(O)=O	0.185185185	0.238636364	0.313432836	0.170454545	0.291666667	0.21686747	0.141304348	0.12345679	0.16091954	0.310810811	0.204301075	0.193181818	0.108695652	0.196969697	0.175675676	0.532258065	0.483870968	0.228915663	0.256097561	0.164179104	0.176470588	0.141304348	0.168674699	0.2	0.532258065	0.135416667	0.302631579	0.161290323	0.308641975	0.15	0.191011236	0.283783784	0.166666667	0.17	0.2125	0.135416667	0.182926829	0.234375	0.141176471	0.182926829	0.193181818	0.161290323	0.21686747	0.233333333	0.21686747	0.206521739	0.139534884	0.174418605	0.327586207	0.149425287	0.166666667	0.16091954	0.133333333	0.139534884	0.765957447	0.159574468	0.168539326	0.180722892	0.3	0.225	0.441176471	0.182926829	0.277108434	0.44	0.170454545	0.21686747	0.275362319	0.204545455	0.259259259	0.159090909	0.174418605	0.120879121	0.192307692	0.148648649	0.253164557	0.333333333	0.12371134	0.238095238	0.192307692	0.320512821	0.175	0.142857143	0.172413793	0.170454545	0.133333333	0.4	0.166666667	0.193181818	0.141414141	0.146067416	0.147727273	0.137931034	0.144444444	0.160493827	0.182926829	0.170454545	0.141304348	0.144736842	0.308641975	0.149425287	0.192771084	0.273809524	0.189873418	0.139534884	0.102272727	0.270588235	0.184782609	0.302631579	0.168539326	0.230769231	0.164835165	0.170454545	0.291666667	0.172043011	0.223404255	0.247058824	0.175257732	0.122222222	0.129032258	0.22972973	0.155844156	0.141304348	0.149425287	0.136842105	0.166666667	0.174418605	0.15	0.204545455	0.16091954	0.145833333	0.21978022	0.127906977	0.161290323	0.139784946	0.153846154	0.230769231	0.291666667	0.15	0.215189873	0.192307692	0.102272727	0.175257732	0.291666667	0.191011236	0.193181818	0.302631579	0.149425287	0.265822785	0.173333333	0.166666667	0.149425287	0.176470588	0.226190476	0.139534884	0.152941176	0.532258065	0.291666667	0.24137931	0.220338983	0.2	0.197802198	0.185185185	0.154761905	0.193181818	0.178082192	0.15	0.137931034	0.137931034	0.15	0.106382979	0.131313131	0.166666667	0.765957447	0.21686747	0.12371134	0.173913043	0.177777778	0.184782609	0.166666667	0.16091954	0.178947368	0.151898734	0.263157895	0.21686747	0.235294118	0.194805195	0.20212766	0.184210526	0.139240506	0.15	0.149425287	0.153846154	0.196721311	0.226190476	0.172413793	0.15	0.21686747	0.15942029	0.337209302	0.106382979	0.44	0.233333333	0.211764706	0.197674419	0.229885057	0.19047619	0.139784946	0.291666667	0.1875	0.188888889	0.162790698	0.151898734	0.191780822	0.181818182	0.44	0.196969697	0.21686747	0.268292683	0.2	0.223529412	0.170212766	0.235955056	0.151162791	0.270588235	0.2375	0.125	0.153846154	0.136842105	0.1375	0.21686747	0.197674419	0.446428571	0.152941176	0.168539326	0.159090909	0.228915663	0.181818182	0.092592593	0.166666667	0.172413793	0.161290323	0.209876543	0.191011236	0.162790698	0.204545455	0.166666667	0.146067416	0.168539326	0.193181818	0.204819277	0.196721311	0.25	0.246753247	0.141304348	0.183908046	0.185185185	0.291666667	0.219178082	0.202380952	0.234567901	0.285714286	0.196969697	0.195652174	0.259259259	0.08	0.209876543	0.131313131	0.168539326	0.227272727	0.172413793	0.204301075	0.197802198	0.188235294	0.436363636	0.19047619	0.145833333	0.234567901	0.139784946	0.1875	0.271428571	0.138297872	0.149425287	0.131313131	0.223404255	0.193181818	0.206521739	0.285714286	0.235294118	0.205128205	0.149425287	0.19047619	0.21686747	0.168539326	0.170454545	0.168539326	0.2	0.2	0.283950617	0.134146341	0.193181818	0.179775281	0.141176471	0.193181818	0.151898734	0.219178082	0.291666667	0.137931034	0.438596491	0.126315789	0.305084746	0.191011236	0.170454545	0.12345679	0.148648649	0.139784946	0.142857143	0.119565217	0.12371134	0.15	0.209302326	0.441176471	0.235294118	0.313432836	0.159574468	0.134831461	0.191011236	0.324324324	0.168539326	0.246753247	0.271604938	0.197368421	0.130434783	0.430769231	0.126315789	0.156626506	0.2	0.147727273	0.272727273	0.215189873	0.128205128	0.225806452	0.256097561	0.149425287	0.1625	0.293333333	0.184782609	0.230769231	0.347222222	0.196721311	0.153846154	0.402777778	0.153846154	0.283783784	0.182926829	0.149425287	0.134020619	0.202531646	0.170454545	0.218390805	0.297297297	0.243589744	0.23880597	0.216666667	0.147727273	0.166666667	0.265822785	0.170212766	0.134020619	0.141304348	0.163043478	0.15625	0.193181818	0.19047619	0.2	0.141304348	0.191011236	0.134020619	0.178947368	0.197674419	0.137931034	0.168539326	0.144578313	0.12244898	0.170454545	0.193181818	0.114583333	0.373333333	0.131313131	0.2	0.196721311	0.141304348	0.313432836	0.174418605	0.402777778	0.164835165	0.233766234	0.196721311	0.283783784	0.625	0.191780822	0.204301075	0.204301075	0.2	0.146067416	0.21686747	0.243243243	0.265060241	0.197802198	0.188235294	0.175675676	0.21686747	0.341772152	0.152777778	0.231707317	0.144444444	0.324324324	0.139784946	0.130434783	0.147727273	0.193181818	0.206521739	0.765957447	0.234567901	0.239583333	0.256410256	0.129411765	0.134020619	0.191011236	0.287356322	0.357142857	0.139784946	0.172043011	0.207792208	0.118421053	0.333333333	0.144444444	0.246753247	0.141176471	0.193181818	0.308641975	0.128205128	0.164556962	0.256410256	0.214285714	0.147727273	0.196721311	0.25	0.21978022	0.102272727	0.191011236	0.148648649	0.095238095	0.12345679	0.166666667	0.206896552	0.197802198	0.1875	0.134831461	0.765957447	0.139534884	0.183908046	1	0.191011236	0.119565217	0.28	0.13253012	0.183673469	0.17	0.133333333	0.191011236	0.202380952	0.15	0.202247191	0.405797101	0.131868132	0.253968254	0.137931034	0.25974026	0.186666667	0.532258065	0.270588235	0.129032258	0.308641975	0.243902439	0.765957447	0.118421053	0.102272727	0.246753247	0.168539326	0.193181818	0.178571429	0.164705882	0.191011236	0.185185185	0.152941176	0.177083333	0.134831461	0.151162791	0.130434783	0.136842105
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc2OCOc2c1	0.156862745	0.55952381	0.134020619	0.602564103	0.18556701	0.205882353	0.186915888	0.141414141	0.14953271	0.214285714	0.185840708	0.165137615	0.117117117	0.122222222	0.197802198	0.206185567	0.239130435	0.192307692	0.168224299	0.149425287	0.207920792	0.175925926	0.155339806	0.215686275	0.206185567	0.11965812	0.141509434	0.56626506	0.684210526	0.106796117	0.142857143	0.193877551	0.186915888	0.139344262	0.166666667	0.129310345	0.202020202	0.134831461	0.155339806	0.202020202	0.165137615	0.585365854	0.205882353	0.546511628	0.128440367	0.1875	0.121495327	0.618421053	0.137931034	0.173076923	0.152173913	0.217821782	0.127272727	0.121495327	0.206896552	0.110169492	0.594936709	0.176470588	0.215053763	0.132075472	0.224489796	0.133333333	0.706666667	0.13253012	0.19047619	0.205882353	0.134020619	0.20754717	0.441860465	0.203883495	0.194174757	0.158878505	0.161616162	0.150537634	0.12037037	0.242105263	0.11965812	0.2	0.306818182	0.712328767	0.16	0.195652174	0.192307692	0.146788991	0.227722772	0.215053763	0.141414141	0.165137615	0.134453782	0.148148148	0.171428571	0.222222222	0.179245283	0.137254902	0.133333333	0.602564103	0.198113208	0.379746835	0.684210526	0.173076923	0.130841121	0.573170732	0.171717172	0.121495327	0.122641509	0.160714286	0.11965812	0.234693878	0.594936709	0.186046512	0.6	0.453488372	0.18556701	0.159292035	0.181034483	0.153153153	0.182608696	0.14953271	0.133928571	0.177083333	0.132653061	0.144144144	0.173076923	0.140350877	0.152173913	0.194174757	0.106796117	0.20754717	0.205882353	0.147826087	0.17699115	0.112149533	0.160714286	0.185185185	0.108910891	0.134615385	0.18556701	0.14	0.787878788	0.161616162	0.122641509	0.182608696	0.18556701	0.142857143	0.165137615	0.141509434	0.150943396	0.150943396	0.279069767	0.177083333	0.150943396	0.196078431	0.19047619	0.121495327	0.165048544	0.206185567	0.18556701	0.19266055	0.146341463	0.160493827	0.169642857	0.156862745	0.166666667	0.165137615	0.125	0.106796117	0.163461538	0.152380952	0.128712871	0.115044248	0.175438596	0.127659574	0.206896552	0.205882353	0.11965812	0.56626506	0.580246914	0.139130435	0.118811881	0.160377358	0.165217391	0.13	0.146341463	0.205882353	0.198113208	0.175257732	0.184210526	0.230769231	0.098039216	0.106796117	0.173076923	0.168674699	0.144578313	0.136363636	0.291666667	0.106796117	0.205882353	0.159090909	0.223214286	0.125	0.13253012	0.198198198	0.168224299	0.116071429	0.14159292	0.648648649	0.153153153	0.18556701	0.158415842	0.162162162	0.184466019	0.153061224	0.159574468	0.594936709	0.13253012	0.147727273	0.118181818	0.211538462	0.160493827	0.211538462	0.157894737	0.137931034	0.174757282	0.160714286	0.457831325	0.171171171	0.108910891	0.140350877	0.177083333	0.205882353	0.712328767	0.131868132	0.153846154	0.594936709	0.158878505	0.148148148	0.594936709	0.176470588	0.141414141	0.192307692	0.56626506	0.764705882	0.142857143	0.140186916	0.20754717	0.165048544	0.158878505	0.594936709	0.165137615	0.207920792	0.144578313	0.168674699	0.134615385	0.186915888	0.623376623	0.18	0.18556701	0.168421053	0.194174757	0.12962963	0.163461538	0.134831461	0.2	0.441860465	0.211764706	0.121495327	0.175438596	0.594936709	0.170454545	0.192307692	0.185840708	0.169642857	0.382022472	0.122222222	0.12962963	0.128205128	0.12962963	0.174311927	0.158415842	0.132653061	0.131578947	0.173076923	0.175438596	0.181034483	0.165137615	0.1875	0.163461538	0.198113208	0.380952381	0.173076923	0.12962963	0.205882353	0.188679245	0.146788991	0.594936709	0.160493827	0.156862745	0.166666667	0.12745098	0.165137615	0.607594937	0.19	0.165137615	0.13	0.180851064	0.18556701	0.222222222	0.142857143	0.112068966	0.112359551	0.142857143	0.146788991	0.164948454	0.150537634	0.196261682	0.134615385	0.157407407	0.11965812	0.106796117	0.211538462	0.224489796	0.198113208	0.145833333	0.18018018	0.108108108	0.142857143	0.237113402	0.188679245	0.156862745	0.146788991	0.177083333	0.125	0.210526316	0.112068966	0.168316832	0.746478873	0.128440367	0.153846154	0.661971831	0.157894737	0.126436782	0.168224299	0.173076923	0.173469388	0.265957447	0.139130435	0.168316832	0.144230769	0.144578313	0.20952381	0.205882353	0.108910891	0.193877551	0.469135802	0.173076923	0.128205128	0.181818182	0.19047619	0.580246914	0.156862745	0.166666667	0.179775281	0.144578313	0.128440367	0.141414141	0.150943396	0.157894737	0.128205128	0.186915888	0.151785714	0.11627907	0.165137615	0.12962963	0.215686275	0.198113208	0.142857143	0.147826087	0.165217391	0.712328767	0.141509434	0.188679245	0.17	0.109243697	0.602564103	0.165137615	0.162162162	0.136363636	0.116666667	0.18	0.144578313	0.198113208	0.195652174	0.64	0.205882353	0.580246914	0.147058824	0.144578313	0.193877551	0.123595506	0.211111111	0.185840708	0.185840708	0.160493827	0.148148148	0.205882353	0.163265306	0.27	0.201834862	0.382022472	0.147368421	0.205882353	0.122807018	0.25	0.447058824	0.136363636	0.237113402	0.163636364	0.105263158	0.160377358	0.165137615	0.1875	0.206896552	0.12962963	0.146341463	0.153846154	0.18	0.128205128	0.142857143	0.165217391	0.126436782	0.163636364	0.159292035	0.18556701	0.163043478	0.111111111	0.146788991	0.134615385	0.144230769	0.165137615	0.684210526	0.157894737	0.341176471	0.153846154	0.180952381	0.14953271	0.144578313	0.158415842	0.17699115	0.122641509	0.142857143	0.150537634	0.14	0.215053763	0.141414141	0.233009709	0.212962963	0.123966942	0.098214286	0.206896552	0.121495327	0.157407407	0.191011236	1	0.157407407	0.145631068	0.221052632	0.2	0.139344262	0.227722772	1	0.138888889	0.106796117	0.205607477	0.166666667	0.201923077	0.147727273	0.222222222	0.133333333	0.144329897	0.206185567	0.160714286	0.165137615	0.684210526	0.117117117	0.206896552	0.163043478	0.122641509	0.134615385	0.594936709	0.165137615	0.457831325	0.24742268	0.142857143	0.475	0.153846154	0.173913043	0.098214286	0.163461538	0.125	0.140350877
CCOC(Cc1ccc(OCCc2nc(oc2C)-c2ccccc2)c2ccsc12)C(O)=O	0.223404255	0.142857143	0.150537634	0.150943396	0.4	0.428571429	0.347826087	0.25	0.100917431	0.137254902	0.149122807	0.227722772	0.222222222	0.195121951	0.164835165	0.151515152	0.121212121	0.130841121	0.22	0.154761905	0.144230769	0.377777778	0.260869565	0.152380952	0.151515152	0.242718447	0.268817204	0.144144144	0.146788991	0.15625	0.225490196	0.390243902	0.347826087	0.105691057	0.171717172	0.219047619	0.380952381	0.209876543	0.183673469	0.380952381	0.227722772	0.144144144	0.428571429	0.150442478	0.2	0.326530612	0.231578947	0.188118812	0.156626506	0.4	0.144444444	0.121495327	0.163461538	0.231578947	0.120879121	0.185185185	0.14953271	0.376470588	0.134020619	0.125	0.13592233	0.195876289	0.136363636	0.12345679	0.355555556	0.428571429	0.126315789	0.404494382	0.152380952	0.406976744	0.212121212	0.260416667	0.333333333	0.168539326	0.191919192	0.138613861	0.185185185	0.160377358	0.154639175	0.140186916	0.313953488	0.103092784	0.344444444	0.232323232	0.390804598	0.157894737	0.170212766	0.227722772	0.211009174	0.32967033	0.237113402	0.475	0.355555556	0.241758242	0.195876289	0.150943396	0.409090909	0.177777778	0.146788991	0.4	0.168316832	0.145454545	0.448717949	0.231578947	0.148514851	0.221153846	0.185185185	0.168316832	0.14953271	0.112359551	0.136363636	0.150943396	0.4	0.20754717	0.145299145	0.329787234	0.316831683	0.165048544	0.192307692	0.208791209	0.14893617	0.215686275	0.367816092	0.221153846	0.144444444	0.132075472	0.15625	0.404494382	0.111111111	0.12173913	0.150442478	0.183673469	0.175925926	0.344086022	0.159574468	0.12745098	0.4	0.21978022	0.15	0.178947368	0.148514851	0.316831683	0.4	0.225490196	0.227722772	0.268817204	0.367816092	0.252631579	0.138297872	0.25	0.367816092	0.43373494	0.140186916	0.231578947	0.181818182	0.151515152	0.4	0.322916667	0.213333333	0.246575342	0.230769231	0.223404255	0.380952381	0.227722772	0.153846154	0.15625	0.216494845	0.191919192	0.168421053	0.217821782	0.336734694	0.144444444	0.120879121	0.428571429	0.185185185	0.144144144	0.146788991	0.185185185	0.235955056	0.25	0.201834862	0.208791209	0.22972973	0.428571429	0.393258427	0.5	0.147826087	0.184782609	0.147368421	0.15625	0.4	0.175	0.210526316	0.119266055	0.390804598	0.15625	0.428571429	0.253164557	0.353535354	0.23	0.12345679	0.368421053	0.257731959	0.196078431	0.272727273	0.144230769	0.453488372	0.4	0.225806452	0.211538462	0.155339806	0.170212766	0.191011236	0.160377358	0.12345679	0.225	0.188118812	0.118181818	0.246575342	0.413793103	0.205607477	0.205607477	0.372093023	0.221153846	0.156862745	0.35106383	0.159574468	0.221153846	0.12244898	0.428571429	0.140186916	0.162790698	0.392857143	0.14953271	0.375	0.198019802	0.160377358	0.10483871	0.134020619	0.406976744	0.144144144	0.158415842	0.201923077	0.166666667	0.404494382	0.244680851	0.12037037	0.14953271	0.227722772	0.144230769	0.210526316	0.220779221	0.197916667	0.377777778	0.140186916	0.095238095	0.4	0.2	0.428571429	0.166666667	0.356321839	0.166666667	0.372340426	0.152380952	0.111111111	0.158415842	0.336734694	0.14953271	0.075268817	0.390804598	0.149122807	0.230769231	0.153846154	0.139534884	0.166666667	0.205607477	0.166666667	0.358695652	0.225806452	0.173913043	0.235294118	0.4	0.336734694	0.145299145	0.227722772	0.326530612	0.356321839	0.393258427	0.177083333	0.4	0.166666667	0.428571429	0.171428571	0.232323232	0.14953271	0.246575342	0.197916667	0.336956522	0.154639175	0.227722772	0.137614679	0.397590361	0.227722772	0.208791209	0.2	0.4	0.475	0.188235294	0.177570093	0.11627907	0.225490196	0.232323232	0.195652174	0.168539326	0.344086022	0.223404255	1	0.185185185	0.15625	0.138888889	0.13592233	0.393258427	0.138297872	0.347368421	0.188118812	0.201923077	0.158415842	0.413793103	0.337209302	0.119266055	0.41025641	0.160377358	0.154639175	0.177570093	0.642857143	0.141509434	0.176470588	0.285714286	0.15	0.138297872	0.1875	0.22	0.4	0.12	0.195876289	0.185185185	0.116504854	0.171717172	0.210526316	0.347826087	0.132075472	0.159574468	0.390243902	0.16	0.4	0.228571429	0.1875	0.355555556	0.146788991	0.15	0.506493506	0.186046512	0.210526316	0.176470588	0.134020619	0.252631579	0.205607477	0.216981132	0.377777778	0.826086957	0.094117647	0.227722772	0.166666667	0.152380952	0.409090909	0.225490196	0.216981132	0.201834862	0.140186916	0.242105263	0.413793103	0.325581395	0.183486239	0.150943396	0.227722772	0.125	0.232323232	0.224299065	0.18556701	0.210526316	0.409090909	0.103092784	0.153846154	0.132075472	0.146788991	0.2	0.210526316	0.390243902	0.127906977	0.325	0.149122807	0.149122807	0.246575342	0.32967033	0.428571429	0.21978022	0.393258427	0.376344086	0.153846154	0.127659574	0.428571429	0.10619469	0.133333333	0.165048544	0.207920792	0.158415842	0.262626263	0.205882353	0.348314607	0.227722772	0.326530612	0.120879121	0.166666667	0.2	0.314606742	0.210526316	0.183486239	0.225490196	0.212962963	0.202531646	0.262626263	0.20754717	0.454545455	0.142857143	0.175824176	0.311827957	0.197916667	0.260869565	0.227722772	0.146788991	0.138297872	0.121212121	0.21875	0.32967033	0.212121212	0.210526316	0.117647059	0.150442478	0.148514851	0.225490196	0.168539326	0.088235294	0.111111111	0.134020619	0.158878505	0.376344086	0.198198198	0.212121212	0.120879121	0.231578947	0.196078431	0.119565217	0.157407407	1	0.161616162	0.13	0.35	0.105691057	0.390804598	0.157407407	0.2	0.15625	0.384615385	0.221052632	0.402298851	0.101123596	0.475	0.221052632	0.161290323	0.151515152	0.221153846	0.169811321	0.146788991	0.18627451	0.120879121	0.142857143	0.148514851	0.197916667	0.14953271	0.227722772	0.168316832	0.216494845	0.225490196	0.161616162	0.329545455	0.2	0.212121212	0.216494845	0.205882353	0.221153846
COc1ccc(cc1)-c1nc(COc2cccc(c2)C(O)=O)sc1-c1ccc(cc1)C(F)(F)F	0.2	0.222222222	0.282051282	0.15	0.235294118	0.215053763	0.21875	0.157303371	0.13	0.238636364	0.180952381	0.193877551	0.163265306	0.213333333	0.164705882	0.3375	0.195402299	0.310344828	0.18556701	0.2	0.230769231	0.21875	0.159574468	0.1875	0.3375	0.21	0.290697674	0.142857143	0.216494845	0.181818182	0.242105263	0.244186047	0.193877551	0.205607477	0.172043011	0.24742268	0.211111111	0.197368421	0.184782609	0.211111111	0.193877551	0.142857143	0.215053763	0.23	0.313953488	0.205882353	0.235955056	0.164948454	0.171052632	0.154639175	0.170731707	0.241758242	0.151515152	0.235955056	0.1875	0.24742268	0.16	0.195652174	0.240963855	0.279069767	0.279069767	0.211111111	0.242105263	0.183098592	0.18556701	0.215053763	0.298701299	0.268817204	0.225806452	0.225806452	0.241758242	0.1875	0.193181818	0.227848101	0.681818182	0.186813187	0.260416667	0.260869565	0.206896552	0.25	0.164835165	0.176470588	0.212765957	0.197916667	0.151515152	0.240963855	0.226190476	0.193877551	0.225490196	0.212765957	0.177083333	0.168421053	0.23655914	0.164835165	0.211111111	0.15	0.181818182	0.192771084	0.216494845	0.154639175	0.193548387	0.239583333	0.204545455	0.235955056	0.135416667	0.2	0.301075269	0.168421053	0.16	0.210526316	0.156862745	0.15	0.235294118	0.163461538	0.233009709	0.242105263	0.247524752	0.118811881	0.285714286	0.197674419	0.174418605	0.181818182	0.230769231	0.25	0.170731707	0.164948454	0.181818182	0.18	0.241758242	0.140186916	0.294736842	0.197802198	0.176470588	0.216494845	0.186046512	0.285714286	0.235294118	0.350649351	0.173913043	0.193181818	0.135416667	0.247524752	0.235294118	0.242105263	0.193877551	0.290697674	0.178947368	0.258426966	0.265822785	0.226190476	0.178947368	0.191489362	0.277777778	0.235955056	0.170212766	0.3375	0.235294118	0.276595745	0.183098592	0.217391304	0.174757282	0.2	0.224719101	0.193877551	0.166666667	0.181818182	0.180851064	0.180851064	0.181818182	0.16	0.215686275	0.2	0.1875	0.215053763	0.260416667	0.165048544	0.168316832	0.44047619	0.170454545	0.164948454	0.203883495	0.560606061	0.183098592	0.215053763	0.258064516	0.209302326	0.179245283	0.186046512	0.186046512	0.181818182	0.154639175	0.191780822	0.180555556	0.25	0.1875	0.181818182	0.215053763	0.179487179	0.27	0.16	0.183098592	0.217821782	0.18556701	0.474358974	0.337078652	0.166666667	0.191919192	0.235294118	0.229885057	0.202020202	0.217391304	0.183908046	0.285714286	0.16	0.183098592	0.181818182	0.506666667	0.274725275	0.217391304	0.195876289	0.161904762	0.270833333	0.233333333	0.2	0.180851064	0.212121212	0.186046512	0.224489796	0.226190476	0.215053763	0.15	0.17721519	0.182795699	0.16	0.295454545	0.310344828	0.16	0.140350877	0.211764706	0.2	0.142857143	0.170212766	0.18	0.166666667	0.268817204	0.235955056	0.14	0.16	0.193877551	0.287356322	0.180555556	0.208333333	0.317073171	0.21875	0.161616162	0.125	0.235294118	0.21686747	0.20212766	0.244444444	0.247191011	0.151898734	0.196078431	0.225806452	0.120481928	0.170212766	0.215686275	0.16	0.1625	0.175257732	0.180952381	0.174757282	0.22826087	0.22972973	0.204301075	0.22	0.244444444	0.191919192	0.229885057	0.346666667	0.214285714	0.154639175	0.215686275	0.233009709	0.193877551	0.205882353	0.247191011	0.258064516	0.277108434	0.154639175	0.191489362	0.215053763	0.195876289	0.197916667	0.16	0.217391304	0.24137931	0.333333333	0.220930233	0.193877551	0.158415842	0.26744186	0.193877551	0.560606061	0.188235294	0.235294118	0.168421053	0.189873418	0.252631579	0.155844156	0.242105263	0.197916667	0.170454545	0.227848101	0.216494845	0.24137931	0.161616162	0.260416667	0.181818182	0.16	0.279069767	0.258064516	0.315789474	0.174757282	0.189473684	0.18	0.182795699	0.183673469	0.227272727	0.263736264	0.211764706	0.148514851	0.265060241	0.252631579	0.161290323	0.1875	0.164948454	0.208791209	0.173913043	0.123595506	0.157894737	0.18556701	0.154639175	0.265060241	0.172043011	0.44047619	0.227272727	0.329268293	0.180555556	0.21875	0.269662921	0.186046512	0.244186047	0.159574468	0.154639175	0.22	0.202247191	0.18556701	0.18	0.270588235	0.238636364	0.202531646	0.197183099	0.164948454	0.211764706	0.258426966	0.161904762	0.244897959	0.21875	0.202020202	0.131578947	0.193877551	0.204301075	0.1875	0.181818182	0.242105263	0.29787234	0.203883495	0.15	0.460526316	0.183673469	0.244186047	0.22	0.15	0.193877551	0.178217822	0.292134831	0.203883495	0.2	0.180555556	0.21875	0.282051282	0.153061224	0.269662921	0.156862745	0.289156627	0.180555556	0.244186047	0.343283582	0.164705882	0.180952381	0.180952381	0.217391304	0.212765957	0.215053763	0.181818182	0.21875	0.273684211	0.22826087	0.178571429	0.215053763	0.229166667	0.144578313	0.177083333	0.12745098	0.182795699	0.242105263	0.221052632	0.153061224	0.193877551	0.205882353	0.1875	0.244444444	0.27184466	0.358024691	0.14893617	0.257731959	0.255319149	0.252525253	0.313432836	0.229166667	0.163461538	0.193181818	0.127906977	0.19047619	0.223404255	0.317073171	0.238636364	0.193877551	0.216494845	0.123595506	0.155555556	0.294117647	0.2	0.177083333	0.180555556	0.273809524	0.294736842	0.135416667	0.255319149	0.227848101	0.155555556	0.157303371	0.211764706	0.181818182	0.18627451	0.285714286	0.22826087	0.1875	0.235955056	0.173469388	0.28	0.145631068	0.161616162	1	0.177777778	0.174311927	0.205607477	0.151515152	0.145631068	0.298850575	0.181818182	0.226804124	0.197802198	0.161616162	0.246575342	0.168421053	0.211111111	0.188235294	0.3375	0.2	0.21875	0.216494845	0.52	0.1875	0.127906977	0.135416667	0.317073171	0.16	0.193877551	0.15625	0.180851064	0.255319149	0.14893617	0.222222222	0.201923077	0.22826087	0.180851064	0.247311828	0.25
Cc1ccc(NC(=O)c2cccc(c2)S(=O)(=O)n2ccc3ccccc23)c(c1)C(O)=O	0.127659574	0.226804124	0.126436782	0.22826087	0.144444444	0.206521739	0.173469388	0.147727273	0.11	0.163043478	0.099099099	0.197916667	0.087378641	0.098765432	0.141176471	0.129032258	0.159090909	0.166666667	0.141414141	0.157894737	0.170212766	0.161616162	0.103092784	0.154639175	0.129032258	0.112149533	0.101010101	0.216494845	0.221052632	0.096774194	0.137254902	0.141304348	0.12745098	0.085470085	0.175824176	0.133333333	0.175824176	0.1125	0.114583333	0.175824176	0.197916667	0.216494845	0.206521739	0.222222222	0.121212121	0.141509434	0.113402062	0.233333333	0.115384615	0.145833333	0.146341463	0.632352941	0.087378641	0.113402062	0.134146341	0.112149533	0.239130435	0.14893617	0.147727273	0.14893617	0.161290323	0.091836735	0.234042553	0.123287671	0.153061224	0.206521739	0.101123596	0.195876289	0.204301075	0.166666667	0.144329897	0.154639175	0.131868132	0.144578313	0.12371134	0.139784946	0.122641509	0.151515152	0.256097561	0.22826087	0.130434783	0.661016949	0.178947368	0.141414141	0.191489362	0.16091954	0.174418605	0.197916667	0.108108108	0.142857143	0.21978022	0.197802198	0.177083333	0.142857143	0.091836735	0.22826087	0.18556701	0.227848101	0.221052632	0.145833333	0.09	0.21875	0.142857143	0.113402062	0.175824176	0.191919192	0.122641509	0.159574468	0.239130435	0.2	0.221052632	0.20212766	0.144444444	0.166666667	0.096491228	0.115384615	0.158878505	0.121212121	0.138613861	0.188235294	0.1	0.116504854	0.182795699	0.134615385	0.146341463	0.15625	0.096774194	0.148514851	0.632352941	0.132075472	0.12037037	0.07	0.191919192	0.171717172	0.098901099	0.139784946	0.144444444	0.133333333	0.247058824	0.170454545	0.175824176	0.158878505	0.144444444	0.137254902	0.197916667	0.101010101	0.134020619	0.111111111	0.180722892	0.147727273	0.134020619	0.157894737	0.164948454	0.113402062	0.125	0.129032258	0.144444444	0.168316832	0.123287671	0.123287671	0.178217822	0.127659574	0.175824176	0.197916667	0.103448276	0.096774194	0.135416667	0.112244898	0.172413793	0.085714286	0.173076923	0.175	0.134146341	0.206521739	0.122641509	0.229166667	0.234042553	0.122641509	0.122222222	0.11	0.207920792	0.134831461	0.123287671	0.206521739	0.161616162	0.146067416	0.098214286	0.219512195	0.123595506	0.096774194	0.145833333	0.164383562	0.121621622	0.141414141	0.142857143	0.096774194	0.206521739	0.153846154	0.19047619	0.085714286	0.123287671	0.18627451	0.118811881	0.118811881	0.125	0.235955056	0.115384615	0.144444444	0.117021277	0.13592233	0.12244898	0.16091954	0.168674699	0.225806452	0.123287671	0.1125	0.121212121	0.14	0.123287671	0.1875	0.165048544	0.100917431	0.172043011	0.191919192	0.197802198	0.168316832	0.098901099	0.123809524	0.24691358	0.206521739	0.269662921	0.12345679	0.136842105	0.239130435	0.166666667	0.12	0.225806452	0.113043478	0.188235294	0.154639175	0.216494845	0.24137931	0.08411215	0.111111111	0.195876289	0.14893617	0.142857143	0.239130435	0.197916667	0.157894737	0.121621622	0.148648649	0.115789474	0.161616162	0.22826087	0.139784946	0.144444444	0.192771084	0.168421053	0.089108911	0.135416667	0.098765432	0.2	0.204301075	0.096385542	0.113402062	0.173076923	0.239130435	0.246575342	0.142857143	0.099099099	0.178217822	0.193548387	0.1125	0.089108911	0.111111111	0.089108911	0.148514851	0.117021277	0.125	0.125	0.145833333	0.173076923	0.096491228	0.197916667	0.141509434	0.135416667	0.161616162	0.209302326	0.145833333	0.089108911	0.206521739	0.128712871	0.141414141	0.239130435	0.123287671	0.204545455	0.163265306	0.119565217	0.197916667	0.223404255	0.188888889	0.197916667	0.134831461	0.178571429	0.144444444	0.197802198	0.12195122	0.114285714	0.101265823	0.137254902	0.141414141	0.10989011	0.144578313	0.16	0.104166667	0.13	0.122641509	0.096774194	0.117647059	0.161290323	0.161616162	0.101123596	0.144230769	0.067307692	0.08411215	0.161290323	0.151515152	0.127659574	0.107843137	0.147727273	0.085714286	0.131868132	0.114285714	0.139784946	0.258426966	0.088235294	0.14893617	0.247058824	0.240506329	0.088607595	0.141414141	0.145833333	0.197674419	0.188888889	0.122641509	0.164835165	0.126315789	0.121621622	0.161616162	0.15625	0.098901099	0.141304348	0.215909091	0.145833333	0.121495327	0.193181818	0.153061224	0.221052632	0.115789474	0.138297872	0.192307692	0.121621622	0.088235294	0.188235294	0.111111111	0.165048544	0.121495327	0.161616162	0.125	0.090909091	0.197916667	0.089108911	0.154639175	0.18556701	0.137254902	0.165048544	0.207920792	0.269662921	0.147368421	0.212765957	0.153846154	0.111111111	0.22826087	0.197916667	0.13592233	0.118811881	0.109090909	0.191011236	0.121621622	0.18556701	0.256410256	0.233333333	0.15625	0.234042553	0.105263158	0.121621622	0.141304348	0.113924051	0.154761905	0.099099099	0.099099099	0.123287671	0.142857143	0.206521739	0.172413793	0.173469388	0.214285714	0.193548387	0.127906977	0.206521739	0.126213592	0.148148148	0.193548387	0.086538462	0.161290323	0.16	0.096153846	0.144329897	0.197916667	0.141509434	0.134146341	0.089108911	0.102564103	0.14893617	0.139784946	0.111111111	0.137254902	0.173076923	0.116883117	0.16	0.166666667	0.157303371	0.233766234	0.101123596	0.141414141	0.115789474	0.126315789	0.197916667	0.221052632	0.240506329	0.259259259	0.125	0.204301075	0.11	0.121621622	0.166666667	0.12037037	0.175824176	0.137254902	0.144578313	0.2	0.463768116	0.188235294	0.15	0.19	0.107142857	0.088235294	0.134146341	0.113402062	0.153061224	0.13253012	0.221052632	0.13	0.177777778	1	0.177570093	0.085470085	0.191489362	0.221052632	0.121212121	0.096774194	0.244680851	0.175824176	0.164948454	0.141025641	0.197802198	0.080808081	0.125	0.129032258	0.191919192	0.15	0.221052632	0.12	0.134146341	0.233766234	0.175824176	0.115789474	0.239130435	0.197916667	0.211111111	0.159574468	0.137254902	0.204545455	0.173913043	0.205882353	0.088235294	0.12371134	0.128712871	0.134615385
Cc1oc(nc1CCOc1ccc(C[C@@H](CNC(=O)OC2CCCC2)Nc2ccccc2C(=O)c2ccccc2)cc1)-c1ccccc1	0.219047619	0.175	0.176470588	0.184210526	0.436781609	0.683544304	0.37	0.23	0.117647059	0.162162162	0.133858268	0.427083333	0.207207207	0.233333333	0.214285714	0.198113208	0.203883495	0.155172414	0.205357143	0.157894737	0.157894737	0.37	0.216981132	0.185840708	0.198113208	0.18487395	0.284313725	0.176470588	0.210526316	0.203883495	0.179487179	0.426966292	0.37	0.103703704	0.34375	0.205128205	0.449438202	0.261363636	0.183486239	0.449438202	0.427083333	0.206896552	0.683544304	0.172131148	0.17699115	0.388349515	0.171171171	0.220183486	0.159574468	0.375	0.148514851	0.17699115	0.207207207	0.171171171	0.18556701	0.175	0.182608696	0.428571429	0.160377358	0.130434783	0.160714286	0.131578947	0.179487179	0.155555556	0.421052632	0.683544304	0.176470588	0.642857143	0.165217391	0.288461538	0.198198198	0.185840708	0.344086022	0.231578947	0.159292035	0.142857143	0.194915254	0.172413793	0.179245283	0.184210526	0.26	0.132075472	0.395833333	0.163793103	0.252336449	0.205882353	0.255102041	0.427083333	0.208333333	0.367346939	0.198198198	0.31	0.37755102	0.272727273	0.131578947	0.184210526	0.280373832	0.226804124	0.210526316	0.375	0.159292035	0.177966102	0.482352941	0.171171171	0.112068966	0.196581197	0.194915254	0.169642857	0.182608696	0.12	0.2	0.194690265	0.436781609	0.396039604	0.1484375	0.314285714	0.339449541	0.146551724	0.201754386	0.430232558	0.198019802	0.191304348	0.375	0.206896552	0.148514851	0.146551724	0.203883495	0.452631579	0.166666667	0.126984127	0.153225806	0.14159292	0.157024793	0.366336634	0.207920792	0.122807018	0.436781609	0.192307692	0.196261682	0.358695652	0.112068966	0.339449541	0.436781609	0.179487179	0.427083333	0.284313725	0.389473684	0.269230769	0.153846154	0.294736842	0.389473684	0.466666667	0.153846154	0.171171171	0.140350877	0.198113208	0.436781609	0.37254902	0.223529412	0.223529412	0.424242424	0.219047619	0.417582418	0.427083333	0.268817204	0.203883495	0.169642857	0.18018018	0.180952381	0.182608696	0.384615385	0.208333333	0.18556701	0.683544304	0.194915254	0.176470588	0.179487179	0.165289256	0.182692308	0.209090909	0.384615385	0.171428571	0.223529412	0.683544304	0.256880734	0.493975904	0.141732283	0.207920792	0.196078431	0.203883495	0.375	0.163043478	0.193181818	0.106557377	0.440860215	0.203883495	0.683544304	0.166666667	0.709302326	0.182608696	0.155555556	0.743902439	0.216216216	0.163793103	0.252252252	0.222222222	0.366336634	0.436781609	0.154545455	0.158333333	0.157894737	0.182692308	0.19	0.203539823	0.155555556	0.247191011	0.156521739	0.142857143	0.223529412	0.658536585	0.392156863	0.173553719	0.408602151	0.196581197	0.169642857	0.359223301	0.207920792	0.186440678	0.14953271	0.683544304	0.184210526	0.215053763	0.413043478	0.182608696	0.367346939	0.145299145	0.203539823	0.145038168	0.128440367	0.425531915	0.176470588	0.19266055	0.15	0.118644068	0.642857143	0.25	0.12605042	0.182608696	0.427083333	0.178571429	0.193181818	0.215909091	0.163636364	0.37	0.216216216	0.103448276	0.436781609	0.44047619	0.494382022	0.157894737	0.350515464	0.168421053	0.797468354	0.165217391	0.097087379	0.111111111	0.384615385	0.182608696	0.107843137	0.425531915	0.133858268	0.424242424	0.209090909	0.206521739	0.157894737	0.203389831	0.157894737	0.393939394	0.154545455	0.141509434	0.198275862	0.375	0.384615385	0.1484375	0.427083333	0.388349515	0.350515464	0.256880734	0.26	0.375	0.157894737	0.683544304	0.214285714	0.163793103	0.182608696	0.223529412	0.391304348	0.387755102	0.213592233	0.427083333	0.201754386	0.357894737	0.427083333	0.171428571	0.423529412	0.436781609	0.31	0.239130435	0.188034188	0.147368421	0.179487179	0.163793103	0.160377358	0.231578947	0.366336634	0.174311927	0.35	0.194915254	0.203883495	0.133333333	0.160714286	0.256880734	0.165048544	0.43877551	0.136752137	0.15	0.150442478	0.446808511	0.406593407	0.184210526	0.481927711	0.182608696	0.201923077	0.188034188	0.391304348	0.185840708	0.17699115	0.262135922	0.185185185	0.111111111	0.2	0.205357143	0.375	0.136363636	0.183486239	0.165289256	0.122807018	0.131578947	0.193181818	0.37	0.156521739	0.207920792	0.426966292	0.172727273	0.375	0.193277311	0.426966292	0.421052632	0.179487179	0.174311927	0.465909091	0.385542169	0.265060241	0.17699115	0.128440367	0.189189189	0.392156863	0.193277311	0.37	0.336538462	0.104166667	0.427083333	0.157894737	0.185840708	0.280373832	0.179487179	0.256637168	0.384615385	0.184210526	0.201834862	0.446808511	0.295918367	0.203389831	0.184210526	0.427083333	0.148760331	0.216216216	0.190082645	0.422222222	0.193181818	0.280373832	0.165048544	0.1875	0.156521739	0.179487179	0.144144144	0.193181818	0.426966292	0.182795699	0.252631579	0.133858268	0.133858268	0.223529412	0.367346939	0.683544304	0.441860465	0.457446809	0.602272727	0.209090909	0.144230769	0.683544304	0.169491525	0.161616162	0.166666667	0.153846154	0.150442478	0.210526316	0.152542373	0.33	0.427083333	0.388349515	0.18556701	0.157894737	0.237704918	0.287128713	0.122807018	0.203389831	0.179487179	0.384615385	0.186813187	0.210526316	0.396039604	0.524390244	0.114285714	0.176470588	0.363636364	0.163636364	0.194444444	0.427083333	0.210526316	0.111111111	0.180952381	0.226415094	0.558139535	0.1875	0.193181818	0.114035088	0.153225806	0.112068966	0.179487179	0.231578947	0.087719298	0.182692308	0.128440367	0.181034483	0.7625	0.177419355	0.166666667	0.18556701	0.171171171	0.391752577	0.183673469	0.2	0.35	0.174311927	0.177570093	1	0.103703704	0.252336449	0.2	0.17699115	0.203883495	0.61627907	0.433333333	0.261682243	0.11	0.31	0.216981132	0.222222222	0.198113208	0.196581197	0.161016949	0.210526316	0.155172414	0.18556701	0.114285714	0.112068966	0.163636364	0.182608696	0.427083333	0.169642857	0.212962963	0.179487179	0.174311927	0.368421053	0.380952381	0.166666667	0.201834862	0.192982456	0.206896552
COc1ccc2c(noc2c1)-n1c2ccc(cc2n(Cc2cc(ccc2Cl)[C@@]2(C)OC(O)=NC2=O)c1=O)C(F)(F)F	0.112068966	0.183333333	0.174757282	0.133333333	0.125	0.116666667	0.112903226	0.107142857	0.13559322	0.140350877	0.494845361	0.112903226	0.125	0.131313131	0.132075472	0.174311927	0.136363636	0.205357143	0.236363636	0.088235294	0.209090909	0.112903226	0.111111111	0.115702479	0.174311927	0.109375	0.2	0.128	0.177966102	0.116071429	0.241071429	0.122807018	0.140495868	1	0.111111111	0.109375	0.130434783	0.087378641	0.171171171	0.130434783	0.112903226	0.128	0.116666667	0.180327869	0.145299145	0.142857143	0.11965812	0.12605042	0.134020619	0.099173554	0.093457944	0.175438596	0.163793103	0.11965812	0.137254902	0.126984127	0.12295082	0.129310345	0.158878505	0.224299065	0.169642857	0.181818182	0.188034188	0.129032258	0.114754098	0.116666667	0.18627451	0.139344262	0.194690265	0.205357143	0.196428571	0.144067797	0.135135135	0.092592593	0.2	0.112068966	0.126984127	0.223214286	0.145454545	0.192982456	0.094827586	0.080357143	0.125	0.182608696	0.163793103	0.117117117	0.087719298	0.112903226	0.114503817	0.125	0.116666667	0.168141593	0.123966942	0.114035088	0.181818182	0.123966942	0.169491525	0.121495327	0.177966102	0.099173554	0.2	0.186440678	0.114035088	0.11965812	0.111111111	0.165289256	0.14516129	0.109243697	0.12295082	0.118811881	0.120967742	0.123966942	0.125	0.109375	0.591397849	0.158333333	0.139534884	0.13559322	0.12195122	0.097345133	0.161904762	0.159663866	0.117647059	0.11023622	0.093457944	0.13559322	0.116071429	0.139344262	0.165217391	0.144	0.548387097	0.140350877	0.155737705	0.112	0.118181818	0.194444444	0.125	0.157407407	0.131578947	0.095652174	0.111111111	0.139534884	0.125	0.241071429	0.112903226	0.2	0.117647059	0.198198198	0.21	0.117117117	0.117647059	0.127118644	0.203539823	0.11965812	0.149122807	0.174311927	0.125	0.18487395	0.09375	0.09375	0.109375	0.112068966	0.120689655	0.112903226	0.101851852	0.116071429	0.118644068	0.157894737	0.126126126	0.12295082	0.106870229	0.103773585	0.137254902	0.116666667	0.126984127	0.146341463	0.130081301	0.14516129	0.107142857	0.13559322	0.115384615	0.137614679	0.09375	0.116666667	0.232142857	0.116071429	0.445544554	0.078947368	0.088495575	0.116071429	0.099173554	0.090909091	0.115789474	0.203539823	0.125	0.116071429	0.116666667	0.13	0.165354331	0.132231405	0.129032258	0.133858268	0.123966942	0.142857143	0.196581197	0.127118644	0.130081301	0.125	0.174311927	0.217391304	0.231481481	0.117117117	0.165048544	0.132231405	0.129032258	0.108910891	0.13559322	0.181034483	0.09375	0.113821138	0.108527132	0.134920635	0.118644068	0.165289256	0.157894737	0.11023622	0.118181818	0.119047619	0.068965517	0.116666667	0.123966942	0.106796117	0.129310345	0.12295082	0.144067797	0.163793103	0.132231405	0.126865672	0.180952381	0.125	0.128	0.139130435	0.188034188	0.166666667	0.139344262	0.159292035	0.134453782	0.12295082	0.112903226	0.231481481	0.115789474	0.102040816	0.151785714	0.112903226	0.123966942	0.162162162	0.125	0.089285714	0.12605042	0.242990654	0.118644068	0.12	0.108527132	0.194690265	0.14	0.11965812	0.106870229	0.132231405	0.117647059	0.115702479	0.45	0.109375	0.207207207	0.12	0.198198198	0.1	0.242990654	0.112	0.174311927	0.196078431	0.111111111	0.099173554	0.106870229	0.591397849	0.112903226	0.142857143	0.118644068	0.232142857	0.186915888	0.099173554	0.1875	0.116666667	0.151260504	0.182608696	0.12295082	0.09375	0.093220339	0.181034483	0.095652174	0.112903226	0.140495868	0.120689655	0.112903226	0.137614679	0.109090909	0.125	0.168141593	0.105769231	0.111111111	0.12244898	0.241071429	0.182608696	0.137614679	0.092592593	0.112	0.12173913	0.105691057	0.126984127	0.116071429	0.212389381	0.169642857	0.232142857	0.234693878	0.109375	0.155172414	0.188034188	0.11965812	0.12295082	0.14159292	0.162393162	0.117117117	0.161016949	0.135135135	0.111111111	0.093220339	0.134453782	0.165217391	0.212962963	0.14159292	0.12037037	0.12371134	0.236363636	0.099173554	0.135135135	0.101694915	0.14516129	0.228571429	0.150442478	0.115789474	0.104	0.165217391	0.118181818	0.122807018	0.130434783	0.099173554	0.1	0.103448276	0.114754098	0.148760331	0.12173913	0.150442478	0.094339623	0.092783505	0.165217391	0.180952381	0.220183486	0.108527132	0.108527132	0.112903226	0.138211382	0.103092784	0.112903226	0.198198198	0.115702479	0.169491525	0.241071429	0.1171875	0.115384615	0.123966942	0.118644068	0.132231405	0.142857143	0.091603053	0.133333333	0.112903226	0.627906977	0.271028037	0.106870229	0.102564103	0.115789474	0.2	0.130841121	0.145299145	0.165217391	0.120967742	0.163636364	0.115789474	0.122807018	0.180851064	0.132075472	0.45	0.494845361	0.09375	0.125	0.116666667	0.086956522	0.140495868	0.154471545	0.207207207	0.121495327	0.116666667	0.148760331	0.137254902	0.155172414	0.152542373	0.11965812	0.198275862	0.12295082	0.098360656	0.112903226	0.142857143	0.137254902	0.242990654	0.151515152	0.190909091	0.084033613	0.125984252	0.241071429	0.16	0.172043011	0.198275862	0.109375	0.115044248	0.113207547	0.152380952	0.114754098	0.151785714	0.140350877	0.112903226	0.177966102	0.12037037	0.077586207	0.201834862	0.106557377	0.13559322	0.115789474	0.219047619	0.548387097	0.111111111	0.241071429	0.092592593	0.179245283	0.05982906	0.180952381	0.140495868	0.109375	0.157480315	0.12605042	0.137254902	0.11965812	0.096774194	0.17	0.139344262	0.105691057	0.205607477	0.085470085	0.103703704	1	0.163793103	0.139344262	0.165217391	0.116071429	0.12	0.101694915	0.172413793	0.131313131	0.168141593	0.181818182	0.079646018	0.174311927	0.165289256	0.326923077	0.177966102	0.153846154	0.137254902	0.113207547	0.111111111	0.151785714	0.12295082	0.112903226	0.137931034	0.137931034	0.241071429	0.151785714	0.11965812	0.131782946	0.12605042	0.109243697	0.12295082	0.11023622
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3C)ccc2c1)C(O)=O	0.175257732	0.221153846	0.139784946	0.234693878	0.290697674	0.307692308	0.268041237	0.211111111	0.101851852	0.161616162	0.203703704	0.217821782	0.121495327	0.2125	0.193181818	0.164948454	0.157894737	0.176470588	0.24742268	0.156626506	0.204081633	0.294736842	0.292134831	0.153846154	0.164948454	0.133928571	0.231578947	0.223300971	0.227722772	0.157894737	0.252525253	0.284090909	0.23	0.163793103	0.197916667	0.144144144	0.306818182	0.197530864	0.138613861	0.306818182	0.217821782	0.223300971	0.307692308	0.228571429	0.166666667	0.252427184	0.126213592	0.265957447	0.144578313	0.268817204	0.146067416	0.226804124	0.121495327	0.126213592	0.134831461	0.114035088	0.232323232	0.318181818	0.159574468	0.137254902	0.148514851	0.161616162	0.215686275	0.111111111	0.273684211	0.307692308	0.115789474	0.305263158	0.2	0.739130435	0.202020202	0.2	0.275862069	0.131868132	0.158415842	0.163265306	0.133928571	0.207920792	0.321428571	0.222222222	0.333333333	0.164835165	0.290322581	0.18627451	1	0.172043011	0.147368421	0.217821782	0.139130435	0.237113402	0.202020202	0.828125	0.260416667	0.258426966	0.161616162	0.234693878	0.732394366	0.265060241	0.227722772	0.268817204	0.125	0.225490196	0.333333333	0.126213592	0.138613861	0.247524752	0.123893805	0.17	0.232323232	0.101123596	0.215686275	0.198019802	0.290697674	0.20952381	0.209090909	0.227722772	0.245283019	0.178217822	0.138888889	0.184782609	0.138297872	0.294736842	0.282608696	0.145454545	0.146067416	0.144230769	0.157894737	0.291666667	0.19	0.122807018	0.216981132	0.095238095	0.125	0.265306122	0.161290323	0.128712871	0.290697674	0.195652174	0.239130435	0.180851064	0.138613861	0.245283019	0.290697674	0.252525253	0.217821782	0.231578947	0.242105263	0.242105263	0.218390805	0.224719101	0.242105263	0.356321839	0.198019802	0.126213592	0.16	0.164948454	0.290697674	0.272727273	0.267605634	0.25	0.20952381	0.175257732	0.263736264	0.217821782	0.168539326	0.157894737	0.17	0.147058824	0.12244898	0.119266055	0.262135922	0.133333333	0.134831461	0.307692308	0.133928571	0.223300971	0.227722772	0.165137615	0.159574468	0.293478261	0.214953271	0.172043011	0.267605634	0.307692308	0.708333333	0.392405063	0.201834862	0.186813187	0.136842105	0.157894737	0.268817204	0.148148148	0.246575342	0.130841121	0.276595745	0.157894737	0.307692308	0.209876543	0.254716981	0.12962963	0.111111111	0.264705882	0.32967033	0.163461538	0.225490196	0.229166667	0.319148936	0.290697674	0.189473684	0.275510204	0.18	0.147368421	0.193181818	0.232323232	0.111111111	0.243589744	0.155339806	0.140186916	0.25	0.29787234	0.20754717	0.185185185	0.258064516	0.247524752	0.206185567	0.26	0.161290323	0.135135135	0.135416667	0.307692308	0.222222222	0.137931034	0.260869565	0.232323232	0.276595745	0.142857143	0.232323232	0.152542373	0.172043011	0.263157895	0.223300971	0.234042553	0.148148148	0.18	0.305263158	0.260869565	0.142857143	0.232323232	0.217821782	0.191919192	0.246575342	0.256756757	0.163265306	0.294736842	0.222222222	0.14	0.290697674	0.175824176	0.307692308	0.123809524	0.27173913	0.227848101	0.267326733	0.2	0.1	0.16	0.262135922	0.232323232	0.1	0.304347826	0.203703704	0.20952381	0.239583333	0.141176471	0.123809524	0.142857143	0.123809524	0.252525253	0.189473684	0.126315789	0.136363636	0.268817204	0.262135922	0.209090909	0.217821782	0.252427184	0.27173913	0.708333333	0.258426966	0.268817204	0.123809524	0.307692308	0.173076923	0.18627451	0.232323232	0.25	0.1875	0.257731959	0.121212121	0.217821782	0.217821782	0.277777778	0.217821782	0.172043011	0.175824176	0.290697674	0.828125	0.162790698	0.126126126	0.104651163	0.252525253	0.18627451	0.159574468	0.131868132	0.265306122	0.128712871	0.390804598	0.133928571	0.157894737	0.184466019	0.148514851	0.708333333	0.139784946	0.27	0.091743119	0.148148148	0.171717172	0.340659341	0.252747253	0.152380952	0.297619048	0.119266055	0.168421053	0.126126126	0.480519481	0.224489796	0.122641509	0.221052632	0.239130435	0.164835165	0.220779221	0.24742268	0.268817204	0.144329897	0.197916667	0.165137615	0.14	0.15	0.246575342	0.28125	0.144230769	0.161290323	0.284090909	0.210526316	0.268817204	0.153153153	0.177083333	0.273684211	0.227722772	0.14	0.402439024	0.188235294	0.213333333	0.122641509	0.172043011	0.325842697	0.20754717	0.142857143	0.294736842	0.315789474	0.12195122	0.217821782	0.123809524	0.153846154	0.732394366	0.252525253	0.153153153	0.214953271	0.222222222	0.193877551	0.340659341	0.241758242	0.132743363	0.234693878	0.217821782	0.201923077	0.18627451	0.130434783	0.175257732	0.246575342	0.732394366	0.127659574	0.239583333	0.144230769	0.227722772	0.153061224	0.246575342	0.284090909	0.142857143	0.381578947	0.203703704	0.203703704	0.25	0.237113402	0.307692308	0.170212766	0.294736842	0.309278351	0.239583333	0.117021277	0.307692308	0.117117117	0.188235294	0.214285714	0.163461538	0.171717172	0.278350515	0.119266055	0.239583333	0.217821782	0.252427184	0.134831461	0.123809524	0.181034483	0.234042553	0.2	0.132743363	0.252525253	0.203703704	0.236842105	0.278350515	0.20952381	0.337349398	0.170454545	0.115789474	0.222222222	0.163265306	0.161616162	0.217821782	0.227722772	0.164835165	0.134020619	0.247311828	0.263157895	0.144230769	0.246575342	0.153061224	0.216981132	0.138613861	0.252525253	0.131868132	0.134020619	0.12371134	0.172043011	0.14953271	0.27	0.128205128	0.101851852	0.134831461	0.126213592	0.198019802	0.133333333	0.227722772	0.390804598	0.151515152	0.191489362	0.252336449	0.163793103	1	0.227722772	0.166666667	0.157894737	0.302083333	0.173469388	0.728571429	0.127906977	0.828125	0.15	0.150537634	0.164948454	0.247524752	0.205882353	0.227722772	0.153846154	0.134831461	0.170454545	0.138613861	0.163265306	0.232323232	0.217821782	0.21875	0.17	0.252525253	0.212765957	0.234042553	0.212962963	0.101851852	0.147058824	0.12962963	0.145454545
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc2OCOc2c1	0.156862745	0.55952381	0.134020619	0.602564103	0.18556701	0.205882353	0.186915888	0.141414141	0.14953271	0.214285714	0.185840708	0.165137615	0.117117117	0.122222222	0.197802198	0.206185567	0.239130435	0.192307692	0.168224299	0.149425287	0.207920792	0.175925926	0.155339806	0.215686275	0.206185567	0.11965812	0.141509434	0.56626506	0.684210526	0.106796117	0.142857143	0.193877551	0.186915888	0.139344262	0.166666667	0.129310345	0.202020202	0.134831461	0.155339806	0.202020202	0.165137615	0.585365854	0.205882353	0.546511628	0.128440367	0.1875	0.121495327	0.618421053	0.137931034	0.173076923	0.152173913	0.217821782	0.127272727	0.121495327	0.206896552	0.110169492	0.594936709	0.176470588	0.215053763	0.132075472	0.224489796	0.133333333	0.706666667	0.13253012	0.19047619	0.205882353	0.134020619	0.20754717	0.441860465	0.203883495	0.194174757	0.158878505	0.161616162	0.150537634	0.12037037	0.242105263	0.11965812	0.2	0.306818182	0.712328767	0.16	0.195652174	0.192307692	0.146788991	0.227722772	0.215053763	0.141414141	0.165137615	0.134453782	0.148148148	0.171428571	0.222222222	0.179245283	0.137254902	0.133333333	0.602564103	0.198113208	0.379746835	0.684210526	0.173076923	0.130841121	0.573170732	0.171717172	0.121495327	0.122641509	0.160714286	0.11965812	0.234693878	0.594936709	0.186046512	0.6	0.453488372	0.18556701	0.159292035	0.181034483	0.153153153	0.182608696	0.14953271	0.133928571	0.177083333	0.132653061	0.144144144	0.173076923	0.140350877	0.152173913	0.194174757	0.106796117	0.20754717	0.205882353	0.147826087	0.17699115	0.112149533	0.160714286	0.185185185	0.108910891	0.134615385	0.18556701	0.14	0.787878788	0.161616162	0.122641509	0.182608696	0.18556701	0.142857143	0.165137615	0.141509434	0.150943396	0.150943396	0.279069767	0.177083333	0.150943396	0.196078431	0.19047619	0.121495327	0.165048544	0.206185567	0.18556701	0.19266055	0.146341463	0.160493827	0.169642857	0.156862745	0.166666667	0.165137615	0.125	0.106796117	0.163461538	0.152380952	0.128712871	0.115044248	0.175438596	0.127659574	0.206896552	0.205882353	0.11965812	0.56626506	0.580246914	0.139130435	0.118811881	0.160377358	0.165217391	0.13	0.146341463	0.205882353	0.198113208	0.175257732	0.184210526	0.230769231	0.098039216	0.106796117	0.173076923	0.168674699	0.144578313	0.136363636	0.291666667	0.106796117	0.205882353	0.159090909	0.223214286	0.125	0.13253012	0.198198198	0.168224299	0.116071429	0.14159292	0.648648649	0.153153153	0.18556701	0.158415842	0.162162162	0.184466019	0.153061224	0.159574468	0.594936709	0.13253012	0.147727273	0.118181818	0.211538462	0.160493827	0.211538462	0.157894737	0.137931034	0.174757282	0.160714286	0.457831325	0.171171171	0.108910891	0.140350877	0.177083333	0.205882353	0.712328767	0.131868132	0.153846154	0.594936709	0.158878505	0.148148148	0.594936709	0.176470588	0.141414141	0.192307692	0.56626506	0.764705882	0.142857143	0.140186916	0.20754717	0.165048544	0.158878505	0.594936709	0.165137615	0.207920792	0.144578313	0.168674699	0.134615385	0.186915888	0.623376623	0.18	0.18556701	0.168421053	0.194174757	0.12962963	0.163461538	0.134831461	0.2	0.441860465	0.211764706	0.121495327	0.175438596	0.594936709	0.170454545	0.192307692	0.185840708	0.169642857	0.382022472	0.122222222	0.12962963	0.128205128	0.12962963	0.174311927	0.158415842	0.132653061	0.131578947	0.173076923	0.175438596	0.181034483	0.165137615	0.1875	0.163461538	0.198113208	0.380952381	0.173076923	0.12962963	0.205882353	0.188679245	0.146788991	0.594936709	0.160493827	0.156862745	0.166666667	0.12745098	0.165137615	0.607594937	0.19	0.165137615	0.13	0.180851064	0.18556701	0.222222222	0.142857143	0.112068966	0.112359551	0.142857143	0.146788991	0.164948454	0.150537634	0.196261682	0.134615385	0.157407407	0.11965812	0.106796117	0.211538462	0.224489796	0.198113208	0.145833333	0.18018018	0.108108108	0.142857143	0.237113402	0.188679245	0.156862745	0.146788991	0.177083333	0.125	0.210526316	0.112068966	0.168316832	0.746478873	0.128440367	0.153846154	0.661971831	0.157894737	0.126436782	0.168224299	0.173076923	0.173469388	0.265957447	0.139130435	0.168316832	0.144230769	0.144578313	0.20952381	0.205882353	0.108910891	0.193877551	0.469135802	0.173076923	0.128205128	0.181818182	0.19047619	0.580246914	0.156862745	0.166666667	0.179775281	0.144578313	0.128440367	0.141414141	0.150943396	0.157894737	0.128205128	0.186915888	0.151785714	0.11627907	0.165137615	0.12962963	0.215686275	0.198113208	0.142857143	0.147826087	0.165217391	0.712328767	0.141509434	0.188679245	0.17	0.109243697	0.602564103	0.165137615	0.162162162	0.136363636	0.116666667	0.18	0.144578313	0.198113208	0.195652174	0.64	0.205882353	0.580246914	0.147058824	0.144578313	0.193877551	0.123595506	0.211111111	0.185840708	0.185840708	0.160493827	0.148148148	0.205882353	0.163265306	0.27	0.201834862	0.382022472	0.147368421	0.205882353	0.122807018	0.25	0.447058824	0.136363636	0.237113402	0.163636364	0.105263158	0.160377358	0.165137615	0.1875	0.206896552	0.12962963	0.146341463	0.153846154	0.18	0.128205128	0.142857143	0.165217391	0.126436782	0.163636364	0.159292035	0.18556701	0.163043478	0.111111111	0.146788991	0.134615385	0.144230769	0.165137615	0.684210526	0.157894737	0.341176471	0.153846154	0.180952381	0.14953271	0.144578313	0.158415842	0.17699115	0.122641509	0.142857143	0.150537634	0.14	0.215053763	0.141414141	0.233009709	0.212962963	0.123966942	0.098214286	0.206896552	0.121495327	0.157407407	0.191011236	1	0.157407407	0.145631068	0.221052632	0.2	0.139344262	0.227722772	1	0.138888889	0.106796117	0.205607477	0.166666667	0.201923077	0.147727273	0.222222222	0.133333333	0.144329897	0.206185567	0.160714286	0.165137615	0.684210526	0.117117117	0.206896552	0.163043478	0.122641509	0.134615385	0.594936709	0.165137615	0.457831325	0.24742268	0.142857143	0.475	0.153846154	0.173913043	0.098214286	0.163461538	0.125	0.140350877
Cc1cc(OCc2nc(c(o2)-c2ccc(OC(F)(F)F)cc2)-c2ccc(Cl)cc2)ccc1OCC(O)=O	0.189473684	0.155963303	0.235294118	0.176470588	0.264367816	0.216494845	0.207920792	0.173913043	0.123809524	0.225806452	0.194444444	0.173076923	0.178217822	0.156626506	0.155555556	0.258426966	0.26744186	0.293478261	0.224489796	0.172839506	0.193877551	0.22	0.212765957	0.226804124	0.258426966	0.223300971	0.221052632	0.126126126	0.255102041	0.12371134	0.255102041	0.272727273	0.311827957	0.165217391	0.151515152	0.247524752	0.239130435	0.142857143	0.212765957	0.239130435	0.173076923	0.126126126	0.216494845	0.153153153	0.84375	0.219047619	0.173469388	0.134615385	0.27027027	0.181818182	0.21686747	0.18	0.202020202	0.173469388	0.25	0.247524752	0.130841121	0.223404255	0.161290323	0.18556701	0.25	0.1875	0.160377358	0.271428571	0.2	0.216494845	0.220930233	0.217821782	0.166666667	0.202020202	0.168316832	0.19	0.182795699	0.2	0.487179487	0.215053763	0.235294118	0.198019802	0.145833333	0.165048544	0.144329897	0.09375	0.226804124	0.2	0.166666667	0.24137931	0.173913043	0.173076923	0.238095238	0.265957447	0.156862745	0.171717172	0.212121212	0.180851064	0.1875	0.132075472	0.173076923	0.155555556	0.255102041	0.181818182	0.221052632	0.158878505	0.21978022	0.173469388	0.175257732	0.179245283	0.272727273	0.234042553	0.130841121	0.197530864	0.128440367	0.132075472	0.264367816	0.166666667	0.189189189	0.217821782	0.224299065	0.134615385	0.244897959	0.14893617	0.191011236	0.12962963	0.244680851	0.237623762	0.21686747	0.134615385	0.12371134	0.255102041	0.18	0.154545455	0.163636364	0.225806452	0.201923077	0.205882353	0.126315789	0.164948454	0.264367816	0.73015873	0.141414141	0.170212766	0.175257732	0.224299065	0.264367816	0.255102041	0.173076923	0.221052632	0.21875	0.21875	0.153846154	0.24137931	0.21875	0.21875	0.212121212	0.173469388	0.25	0.258426966	0.264367816	0.25	0.141025641	0.171052632	0.166666667	0.189473684	0.252747253	0.173076923	0.157303371	0.12371134	0.318181818	0.208333333	0.238636364	0.174757282	0.194444444	0.202380952	0.25	0.216494845	0.235294118	0.146788991	0.138888889	0.536585366	0.333333333	0.18	0.172727273	0.479452055	0.141025641	0.216494845	0.207920792	0.224719101	0.171171171	0.150537634	0.175824176	0.12371134	0.181818182	0.179487179	0.216216216	0.165048544	0.226804124	0.12371134	0.216494845	0.2125	0.211009174	0.174757282	0.271428571	0.219047619	0.153846154	0.578947368	0.305263158	0.13592233	0.268041237	0.264367816	0.178947368	0.215686275	0.21875	0.227272727	0.209302326	0.141509434	0.271428571	0.215189873	0.573333333	0.222222222	0.171052632	0.21	0.165137615	0.336842105	0.260869565	0.179245283	0.148514851	0.201923077	0.126315789	0.225490196	0.102040816	0.216494845	0.132075472	0.195121951	0.210526316	0.130841121	0.239583333	0.252631579	0.141509434	0.184210526	0.213483146	0.239583333	0.126126126	0.138613861	0.23	0.17	0.217821782	0.25	0.144230769	0.130841121	0.173076923	0.27173913	0.216216216	0.15	0.37804878	0.207920792	0.132075472	0.164948454	0.264367816	0.164835165	0.204081633	0.244680851	0.234042553	0.215189873	0.186915888	0.166666667	0.101123596	0.277777778	0.194444444	0.152380952	0.180722892	0.202020202	0.194444444	0.166666667	0.216494845	0.246753247	0.244680851	0.221153846	0.244680851	0.205882353	0.178947368	0.23255814	0.24	0.181818182	0.194444444	0.189189189	0.173076923	0.219047619	0.234042553	0.207920792	0.180851064	0.181818182	0.3	0.216494845	0.18627451	0.2	0.130841121	0.171052632	0.177083333	0.273684211	0.195652174	0.173076923	0.12962963	0.239130435	0.173076923	0.479452055	0.204545455	0.264367816	0.171717172	0.192771084	0.227722772	0.236842105	0.255102041	0.2	0.44	0.2	0.205882353	0.177083333	0.2	0.235294118	0.12371134	0.287234043	0.25	0.207920792	0.25	0.188679245	0.191919192	0.23	0.223404255	0.21	0.215053763	0.276595745	0.24137931	0.198019802	0.235955056	0.227722772	0.189473684	0.144230769	0.216494845	0.223404255	0.153061224	0.193181818	0.223684211	0.224489796	0.181818182	0.195652174	0.225806452	0.536585366	0.177083333	0.266666667	0.216216216	0.22	0.242105263	0.126315789	0.272727273	0.14	0.181818182	0.233009709	0.154639175	0.2	0.138888889	0.22826087	0.252747253	0.136363636	0.153846154	0.216494845	0.213483146	0.17	0.165137615	0.221153846	0.207920792	0.227722772	0.197368421	0.173076923	0.244680851	0.226804124	0.173076923	0.255102041	0.233009709	0.172727273	0.132075472	0.45	0.21	0.473684211	0.221153846	0.176470588	0.173076923	0.127272727	0.25	0.216981132	0.153061224	0.216216216	0.173076923	0.153846154	0.134615385	0.242105263	0.128440367	0.365853659	0.216216216	0.272727273	0.266666667	0.142857143	0.194444444	0.194444444	0.171052632	0.265957447	0.216494845	0.135416667	0.22	0.211538462	0.216494845	0.209302326	0.216494845	0.14953271	0.234567901	0.145631068	0.188118812	0.223404255	0.242424242	0.21	0.191919192	0.173076923	0.219047619	0.25	0.244680851	0.32038835	0.419753086	0.215053763	0.245098039	0.255102041	0.183486239	0.17721519	0.242424242	0.166666667	0.222222222	0.172413793	0.265060241	0.25	0.37804878	0.280898876	0.173076923	0.255102041	0.193181818	0.12371134	0.25	0.202020202	0.18	0.216216216	0.154639175	0.163636364	0.175257732	0.255102041	0.2	0.159574468	0.090909091	0.213483146	0.196078431	0.188679245	0.247619048	0.168316832	0.25	0.173469388	0.142857143	0.202380952	0.138888889	0.2	0.298850575	0.121212121	0.17699115	0.165217391	0.166666667	0.138888889	1	0.12371134	0.215686275	0.175257732	0.188118812	0.170731707	0.171717172	0.239130435	0.261904762	0.258426966	0.179245283	0.161904762	0.255102041	0.565789474	0.25	0.172413793	0.175257732	0.37804878	0.130841121	0.173076923	0.137254902	0.247311828	0.255102041	0.153061224	0.263736264	0.203703704	0.168316832	0.183673469	0.24742268	0.237623762
CN(CCOc1ccc(Cc2sc(=O)[nH]c2O)cc1)c1ccccn1	0.181818182	0.103773585	0.185185185	0.11	0.24691358	0.238636364	0.177083333	0.112359551	0.101010101	0.129032258	0.111111111	0.298850575	0.195652174	0.242857143	0.25	0.183908046	0.136363636	0.157894737	0.132653061	0.146666667	0.14893617	0.177083333	0.179775281	0.145833333	0.183908046	0.147058824	0.188888889	0.104761905	0.14	1	0.151515152	0.240963855	0.153061224	0.116071429	0.166666667	0.17	0.265060241	0.242857143	0.166666667	0.265060241	0.298850575	0.104761905	0.238636364	0.112149533	0.135416667	0.214285714	0.308641975	0.112244898	0.133333333	0.173913043	0.135802469	0.112244898	0.134020619	0.308641975	0.151898734	0.147058824	0.108910891	0.277108434	0.112359551	0.104166667	0.127659574	0.105263158	0.106796117	0.126760563	0.21978022	0.238636364	0.156626506	0.225806452	0.111111111	0.157894737	0.135416667	0.145833333	0.231707317	0.192307692	0.163043478	0.106382979	0.193877551	0.142857143	0.134831461	0.11	0.214285714	0.090909091	0.25	0.132653061	0.157894737	0.192771084	0.164705882	0.298850575	0.152380952	0.157894737	0.135416667	0.163043478	0.193548387	0.342105263	0.105263158	0.11	0.153061224	0.144578313	0.14	0.173913043	0.138297872	0.105769231	0.259259259	0.308641975	0.105263158	0.148514851	0.17	0.114583333	0.108910891	0.086419753	0.106796117	0.11	0.24691358	0.27173913	0.128440367	0.14	0.173076923	0.101010101	0.177083333	0.302631579	0.168674699	0.20212766	0.2	0.171717172	0.135802469	0.135416667	1	0.212765957	0.112244898	0.082568807	0.133333333	0.296296296	0.137254902	0.175257732	0.580645161	0.142857143	0.24691358	0.136363636	0.11827957	0.174418605	0.105263158	0.173076923	0.24691358	0.151515152	0.298850575	0.188888889	0.186813187	0.2	0.129411765	0.222222222	0.186813187	0.227272727	0.144329897	0.308641975	0.115789474	0.183908046	0.24691358	0.234042553	0.230769231	0.176470588	0.285714286	0.181818182	0.193181818	0.298850575	0.189873418	1	0.126315789	0.163043478	0.149425287	0.191489362	0.188118812	0.179487179	0.151898734	0.238636364	0.193877551	0.104761905	0.106796117	0.147058824	0.164705882	0.172043011	0.276595745	0.178571429	0.194029851	0.238636364	0.13	0.25	0.110091743	0.180722892	0.152941176	1	0.173913043	0.092105263	0.173913043	0.099009901	0.235955056	1	0.238636364	0.142857143	0.205882353	0.191489362	0.126760563	0.214285714	0.193548387	0.15625	0.138613861	0.125	0.151515152	0.24691358	0.131868132	0.138613861	0.173913043	0.151162791	0.144578313	0.108910891	0.126760563	0.242857143	0.172043011	0.131313131	0.176470588	0.230769231	0.268817204	0.145631068	0.188888889	0.148514851	0.114583333	0.171717172	0.580645161	0.148514851	0.1	0.238636364	0.11	0.219178082	0.204545455	0.108910891	0.208791209	0.157894737	0.108910891	0.155963303	0.112359551	0.182795699	0.104761905	0.115789474	0.128712871	0.102040816	0.225806452	0.177777778	0.111111111	0.108910891	0.298850575	0.136842105	0.173913043	0.185714286	0.168539326	0.177083333	0.11	0.094736842	0.24691358	0.197530864	0.224719101	0.136842105	0.244186047	0.144736842	0.216494845	0.111111111	0.098765432	0.115789474	0.188118812	0.108910891	0.072289157	0.222222222	0.111111111	0.285714286	0.184782609	0.191780822	0.136842105	0.168316832	0.136842105	0.2	0.131868132	0.168674699	0.15	0.173913043	0.188118812	0.128440367	0.298850575	0.214285714	0.244186047	0.13	0.172413793	0.173913043	0.136842105	0.238636364	0.131313131	0.132653061	0.108910891	0.176470588	0.209302326	0.217391304	0.188235294	0.298850575	0.107843137	0.193181818	0.298850575	0.178571429	0.227848101	0.24691358	0.163043478	0.25	0.161616162	0.118421053	0.151515152	0.132653061	0.112359551	0.192307692	0.2	0.333333333	0.15625	0.193877551	1	0.12	0.127659574	0.13	0.156626506	0.244680851	0.252873563	0.128712871	0.115789474	0.258426966	0.209302326	0.144329897	0.269230769	0.131313131	0.188235294	0.161616162	0.181818182	0.12244898	0.135416667	0.139784946	0.11827957	0.078651685	0.150684932	0.132653061	0.173913043	0.097826087	0.141304348	0.147058824	0.11827957	0.105263158	0.173913043	0.189473684	0.12371134	0.580645161	0.240963855	0.117021277	0.173913043	0.156862745	0.211764706	0.21978022	0.106796117	0.142857143	0.235294118	0.181818182	0.285714286	0.135416667	0.112359551	0.213483146	0.268817204	0.156862745	0.177083333	0.15	0.108108108	0.298850575	0.136842105	0.145833333	0.153061224	0.151515152	0.191919192	0.276595745	0.11	0.188888889	0.217391304	0.144444444	0.156862745	0.11	0.298850575	0.161616162	0.11	0.142857143	0.209302326	0.173913043	0.153061224	0.11627907	0.112244898	0.12371134	0.106796117	0.119565217	0.173913043	0.240963855	0.194444444	0.233766234	0.111111111	0.111111111	0.176470588	0.157894737	0.238636364	0.219512195	0.215053763	0.21875	0.184782609	0.079545455	0.238636364	0.128712871	0.12345679	0.12371134	0.132653061	0.115789474	0.175257732	0.272727273	0.147368421	0.298850575	0.214285714	0.151898734	0.136842105	0.186915888	0.139784946	0.130434783	0.156862745	0.151515152	0.276595745	0.166666667	0.175257732	0.27173913	0.24691358	0.094117647	0.170731707	0.168421053	0.168539326	0.166666667	0.298850575	0.14	0.078651685	0.111111111	0.177777778	0.235955056	0.159574468	0.173913043	0.119565217	0.133333333	0.105263158	0.151515152	0.192307692	0.098901099	0.076086957	0.112359551	0.153061224	0.21875	0.150943396	0.282352941	0.151898734	0.308641975	0.423076923	0.15	0.106796117	0.15625	0.181818182	0.096774194	0.203883495	0.116071429	0.157894737	0.106796117	0.12371134	1	0.223404255	0.220930233	0.132653061	0.115384615	0.163043478	0.193181818	0.182926829	0.183908046	0.148514851	0.164948454	0.14	0.157894737	0.151898734	0.094117647	0.105263158	0.168539326	0.108910891	0.298850575	0.114583333	0.126315789	0.151515152	0.11827957	0.164835165	0.273684211	0.282352941	0.163043478	0.154639175	0.171717172
Cc1oc(nc1CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(C)c2)C(O)=O)cc1)-c1ccccc1	0.239583333	0.222222222	0.193548387	0.211538462	0.487179487	0.878787879	0.406593407	0.280898876	0.137614679	0.188118812	0.163793103	0.542168675	0.19047619	0.259259259	0.235955056	0.216494845	0.23655914	0.201923077	0.235294118	0.202380952	0.205882353	0.406593407	0.25	0.201923077	0.216494845	0.189189189	0.340659341	0.201834862	0.240384615	0.223404255	0.216981132	0.475	0.391304348	0.12	0.445783133	0.211009174	0.5	0.307692308	0.188118812	0.5	0.542168675	0.201834862	0.878787879	0.229357798	0.215686275	0.410526316	0.21	0.291666667	0.162790698	0.382022472	0.163043478	0.215686275	0.157407407	0.21	0.191011236	0.178571429	0.221153846	0.475609756	0.1875	0.163461538	0.198019802	0.176470588	0.216981132	0.158536585	0.431818182	0.878787879	0.206521739	0.816901408	0.213592233	0.344086022	0.227722772	0.201923077	0.397590361	0.24137931	0.196078431	0.155339806	0.2	0.233009709	0.208333333	0.211538462	0.3	0.168421053	0.470588235	0.188679245	0.302083333	0.225806452	0.266666667	0.542168675	0.192982456	0.388888889	0.227722772	0.370786517	0.431818182	0.3	0.176470588	0.223300971	0.361702128	0.25	0.240384615	0.382022472	0.161904762	0.214953271	0.56	0.21	0.132075472	0.224299065	0.211009174	0.184466019	0.221153846	0.157303371	0.194444444	0.2	0.487179487	0.434782609	0.179487179	0.329896907	0.383838384	0.148148148	0.20754717	0.561643836	0.204301075	0.219047619	0.447058824	0.212962963	0.163043478	0.158878505	0.223404255	0.554216867	0.203883495	0.136752137	0.196428571	0.165048544	0.224299065	0.402173913	0.215053763	0.166666667	0.487179487	0.223404255	0.214285714	0.46835443	0.132075472	0.383838384	0.487179487	0.216981132	0.542168675	0.340659341	0.397727273	0.336956522	0.180851064	0.341176471	0.397727273	0.5375	0.211538462	0.21	0.152380952	0.216494845	0.487179487	0.455555556	0.266666667	0.266666667	0.517241379	0.239583333	0.445783133	0.542168675	0.252873563	0.223404255	0.22	0.184466019	0.210526316	0.186915888	0.421052632	0.229885057	0.191011236	0.878787879	0.2	0.224299065	0.228571429	0.189189189	0.212765957	0.252525253	0.551724138	0.2	0.266666667	0.878787879	0.319587629	0.575342466	0.162393162	0.215053763	0.189473684	0.223404255	0.382022472	0.195121951	0.230769231	0.135135135	0.453488372	0.223404255	0.878787879	0.226190476	0.642857143	0.186915888	0.158536585	0.675	0.26	0.2	0.3	0.205882353	0.387096774	0.487179487	0.204081633	0.19266055	0.182692308	0.225806452	0.222222222	0.233009709	0.158536585	0.291139241	0.192307692	0.165137615	0.266666667	0.814285714	0.430107527	0.209090909	0.435294118	0.224299065	0.196078431	0.408602151	0.215053763	0.190909091	0.163265306	0.878787879	0.2	0.238095238	0.44047619	0.221153846	0.436781609	0.179245283	0.233009709	0.146341463	0.151515152	0.453488372	0.201834862	0.21	0.183486239	0.160377358	0.816901408	0.315217391	0.136363636	0.221153846	0.542168675	0.242424242	0.230769231	0.256410256	0.202020202	0.406593407	0.211538462	0.122641509	0.487179487	0.534246575	0.61038961	0.171428571	0.386363636	0.214285714	0.6625	0.213592233	0.094736842	0.130841121	0.421052632	0.221153846	0.130434783	0.436781609	0.163793103	0.517241379	0.24	0.214285714	0.171428571	0.198198198	0.171428571	0.417582418	0.204081633	0.178947368	0.203703704	0.382022472	0.421052632	0.179487179	0.542168675	0.410526316	0.386363636	0.319587629	0.27173913	0.382022472	0.171428571	0.878787879	0.186915888	0.188679245	0.221153846	0.266666667	0.506329114	0.494117647	0.221052632	0.542168675	0.196261682	0.428571429	0.542168675	0.2	0.555555556	0.487179487	0.370786517	0.265060241	0.181818182	0.149425287	0.216981132	0.188679245	0.175257732	0.24137931	0.402173913	0.202020202	0.384615385	0.2	0.223404255	0.175925926	0.198019802	0.319587629	0.193548387	0.450549451	0.158878505	0.183486239	0.163461538	0.511904762	0.545454545	0.188679245	0.5	0.154545455	0.208333333	0.181818182	0.451219512	0.213592233	0.180952381	0.301075269	0.214285714	0.144329897	0.2375	0.235294118	0.382022472	0.171717172	0.2	0.189189189	0.155339806	0.165048544	0.230769231	0.422222222	0.192307692	0.215053763	0.475	0.212121212	0.382022472	0.198198198	0.532467532	0.431818182	0.205607477	0.166666667	0.558441558	0.514285714	0.315068493	0.180952381	0.151515152	0.242424242	0.430107527	0.198198198	0.406593407	0.382978723	0.127906977	0.542168675	0.171428571	0.201923077	0.361702128	0.216981132	0.254716981	0.551724138	0.2	0.232323232	0.511904762	0.340909091	0.1875	0.211538462	0.542168675	0.171171171	0.26	0.194690265	0.525641026	0.230769231	0.347368421	0.21978022	0.215686275	0.192307692	0.216981132	0.18	0.230769231	0.475	0.202380952	0.294117647	0.163793103	0.163793103	0.266666667	0.388888889	0.878787879	0.575342466	0.505882353	0.808219178	0.24	0.157894737	0.878787879	0.162162162	0.177777778	0.203883495	0.177570093	0.163461538	0.240384615	0.198113208	0.347826087	0.542168675	0.410526316	0.191011236	0.171428571	0.256637168	0.344444444	0.155339806	0.1875	0.216981132	0.483516484	0.2375	0.240384615	0.434782609	0.68115942	0.136842105	0.206521739	0.384615385	0.202020202	0.237113402	0.542168675	0.240384615	0.144329897	0.210526316	0.287234043	0.712328767	0.192307692	0.230769231	0.156862745	0.196428571	0.132075472	0.216981132	0.24137931	0.116504854	0.2	0.151515152	0.196261682	0.670886076	0.191304348	0.203883495	0.191011236	0.21	0.431818182	0.202247191	0.205607477	0.384615385	0.226804124	0.244680851	0.61627907	0.12	0.302083333	0.205607477	0.215686275	0.223404255	1	0.558441558	0.3125	0.159090909	0.370786517	0.25	0.204301075	0.216494845	0.224299065	0.185185185	0.240384615	0.19047619	0.191011236	0.136842105	0.132075472	0.202020202	0.221153846	0.542168675	0.22	0.22	0.216981132	0.202020202	0.406976744	0.545454545	0.203883495	0.196078431	0.198113208	0.212962963
CC(C)(Oc1ccc(CCOc2ccc(C[C@H](Nc3ccccc3C(=O)c3ccccc3)C(O)=O)cc2)cc1)C(O)=O	0.238636364	0.196078431	0.21686747	0.183673469	0.358974359	0.628571429	0.204081633	0.106382979	0.106796117	0.264367816	0.146788991	0.552631579	0.15	0.277777778	0.25	0.317073171	0.381578947	0.210526316	0.260869565	0.181818182	0.189473684	0.204081633	0.25	0.173469388	0.317073171	0.150943396	0.302325581	0.174757282	0.252631579	0.220930233	0.178217822	0.35	0.204081633	0.101694915	0.527777778	0.161904762	0.294117647	0.373134328	0.182795699	0.294117647	0.552631579	0.174757282	0.628571429	0.203883495	0.175257732	0.252525253	0.206521739	0.266666667	0.285714286	0.20212766	0.182926829	0.175257732	0.15	0.206521739	0.391304348	0.173076923	0.181818182	0.275862069	0.181818182	0.15625	0.275862069	0.157894737	0.19	0.370967742	0.247311828	0.628571429	0.202380952	0.586666667	0.197916667	0.173469388	0.225806452	0.173469388	0.341772152	0.225	0.154639175	0.224719101	0.150943396	0.206185567	0.191011236	0.195876289	0.304878049	0.147727273	0.263736264	0.171717172	0.173469388	0.316455696	0.238095238	0.552631579	0.145454545	0.18556701	0.212765957	0.191489362	0.221052632	0.258823529	0.157894737	0.195876289	0.191919192	0.219512195	0.252631579	0.20212766	0.178947368	0.2	0.3375	0.206521739	0.111111111	0.315217391	0.184466019	0.244444444	0.181818182	0.1625	0.166666667	0.171717172	0.358974359	0.418604651	0.163636364	0.178217822	0.20952381	0.128712871	0.156862745	0.677419355	0.2	0.204081633	0.22826087	0.163461538	0.182926829	0.14	0.220930233	0.352272727	0.175257732	0.098214286	0.169811321	0.157894737	0.18627451	0.202020202	0.211764706	0.172043011	0.358974359	0.141304348	0.184782609	0.514285714	0.111111111	0.20952381	0.358974359	0.178217822	0.552631579	0.302325581	0.215053763	0.298850575	0.16091954	0.223529412	0.215053763	0.313953488	0.221052632	0.206521739	0.144329897	0.317073171	0.358974359	0.273684211	0.307692308	0.287878788	0.525	0.238636364	0.222222222	0.552631579	0.269230769	0.220930233	0.178947368	0.178947368	0.166666667	0.147058824	0.225490196	0.197530864	0.391304348	0.628571429	0.150943396	0.18627451	0.19	0.161904762	0.195402299	0.239130435	0.488095238	0.142857143	0.328125	0.628571429	0.168316832	0.346153846	0.145454545	0.183908046	0.157303371	0.220930233	0.20212766	0.173333333	0.264705882	0.148514851	0.25	0.220930233	0.628571429	0.223684211	0.471264368	0.147058824	0.370967742	0.493975904	0.288888889	0.183673469	0.153846154	0.177083333	0.202020202	0.358974359	0.186813187	0.165048544	0.164948454	0.168539326	0.19047619	0.206185567	0.370967742	0.333333333	0.175257732	0.147058824	0.287878788	0.581081081	0.413793103	0.171428571	0.217391304	0.315217391	0.204301075	0.21	0.211764706	0.152380952	0.11827957	0.628571429	0.171717172	0.492063492	0.247191011	0.181818182	0.223404255	0.15	0.206185567	0.110169492	0.142857143	0.25	0.174757282	0.180851064	0.166666667	0.153061224	0.586666667	0.247191011	0.105769231	0.181818182	0.552631579	0.215053763	0.264705882	0.294117647	0.159574468	0.204081633	0.183673469	0.135416667	0.358974359	0.64516129	0.390243902	0.177083333	0.317647059	0.226666667	0.464285714	0.197916667	0.08045977	0.180851064	0.225490196	0.181818182	0.160493827	0.25	0.146788991	0.525	0.212765957	0.415384615	0.177083333	0.160377358	0.177083333	0.239583333	0.186813187	0.2	0.153846154	0.20212766	0.225490196	0.163636364	0.552631579	0.252525253	0.317647059	0.168316832	0.258823529	0.20212766	0.189473684	0.628571429	0.125	0.171717172	0.181818182	0.287878788	0.557142857	0.244680851	0.191011236	0.552631579	0.168316832	0.208791209	0.552631579	0.142857143	0.672131148	0.358974359	0.191489362	0.532258065	0.142857143	0.285714286	0.178217822	0.171717172	0.11827957	0.225	0.202020202	0.197802198	0.221052632	0.150943396	0.220930233	0.193877551	0.275862069	0.168316832	0.202380952	0.270833333	0.163265306	0.166666667	0.21978022	0.3	0.434210526	0.183673469	0.283950617	0.147058824	0.308641975	0.142857143	0.252873563	0.173469388	0.175257732	0.290697674	0.211111111	0.10989011	0.271428571	0.260869565	0.20212766	0.152173913	0.264367816	0.161904762	0.184782609	0.208791209	0.264705882	0.216494845	0.266666667	0.211764706	0.35	0.182795699	0.20212766	0.14953271	0.611940299	0.247311828	0.202020202	0.26744186	0.358024691	0.627118644	0.365079365	0.175257732	0.142857143	0.269662921	0.413793103	0.14953271	0.204081633	0.237113402	0.12987013	0.552631579	0.177083333	0.173469388	0.191919192	0.178217822	0.217821782	0.488095238	0.171717172	0.178947368	0.3	0.14893617	0.14953271	0.183673469	0.552631579	0.132075472	0.247311828	0.157407407	0.602941176	0.264705882	0.18	0.231707317	0.1875	0.266666667	0.178217822	0.136842105	0.264705882	0.35	0.4	0.333333333	0.146788991	0.146788991	0.287878788	0.18556701	0.628571429	0.75	0.296703297	0.564102564	0.212765957	0.162790698	0.628571429	0.252631579	0.156626506	0.212765957	0.148514851	0.21978022	0.19	0.181818182	0.163265306	0.552631579	0.252525253	0.391304348	0.177083333	0.222222222	0.168421053	0.147368421	0.138888889	0.178217822	0.506024096	0.289855072	0.19	0.418604651	0.432432432	0.126436782	0.364864865	0.183673469	0.159574468	0.195652174	0.552631579	0.252631579	0.10989011	0.193181818	0.247191011	0.61971831	0.1875	0.264705882	0.173913043	0.169811321	0.111111111	0.178217822	0.225	0.09375	0.181818182	0.142857143	0.18	0.469879518	0.175925926	0.2	0.391304348	0.206521739	0.45	0.405797101	0.166666667	0.221052632	0.197802198	0.175824176	0.433333333	0.101694915	0.173469388	0.166666667	0.175257732	0.220930233	0.558441558	1	0.148514851	0.164556962	0.191489362	0.264367816	0.214285714	0.317073171	0.315217391	0.168316832	0.252631579	0.18556701	0.391304348	0.126436782	0.111111111	0.159574468	0.181818182	0.552631579	0.191489362	0.178947368	0.178217822	0.184782609	0.180851064	0.482352941	0.2	0.191489362	0.147058824	0.163461538
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccc(cc3)C(C)C)ccc2c1)C(O)=O	0.161616162	0.219047619	0.138297872	0.257731959	0.302325581	0.318681319	0.278350515	0.264367816	0.111111111	0.137254902	0.224299065	0.192307692	0.12037037	0.209876543	0.152173913	0.1875	0.144329897	0.163461538	0.22	0.141176471	0.214285714	0.305263158	0.318181818	0.141509434	0.1875	0.153153153	0.282608696	0.233009709	0.201923077	0.132653061	0.262626263	0.310344828	0.305263158	0.172413793	0.171717172	0.163636364	0.318181818	0.166666667	0.126213592	0.318181818	0.192307692	0.233009709	0.318681319	0.214953271	0.176470588	0.262135922	0.114285714	0.237113402	0.156626506	0.279569892	0.119565217	0.212121212	0.130841121	0.114285714	0.146067416	0.132743363	0.255102041	0.344827586	0.195652174	0.13592233	0.125	0.247311828	0.19047619	0.12345679	0.284210526	0.318681319	0.114583333	0.329787234	0.222222222	0.833333333	0.188118812	0.18627451	0.287356322	0.130434783	0.168316832	0.173469388	0.153153153	0.205882353	0.365853659	0.196078431	0.298850575	0.138297872	0.287234043	0.184466019	0.728571429	0.195652174	0.12244898	0.192307692	0.157894737	0.375	0.176470588	0.84375	0.270833333	0.22826087	0.247311828	0.232323232	0.746478873	0.261904762	0.201923077	0.279569892	0.134615385	0.235294118	0.361445783	0.114285714	0.148514851	0.221153846	0.142857143	0.18	0.255102041	0.125	0.19047619	0.22	0.302325581	0.185185185	0.229357798	0.275510204	0.254716981	0.25	0.158878505	0.157894737	0.213483146	0.278350515	0.293478261	0.165137615	0.119565217	0.121495327	0.132653061	0.315789474	0.176470588	0.112068966	0.214953271	0.126213592	0.123893805	0.275510204	0.135416667	0.116504854	0.302325581	0.206521739	0.210526316	0.154639175	0.148514851	0.254716981	0.302325581	0.262626263	0.192307692	0.282608696	0.252631579	0.265957447	0.202247191	0.264367816	0.252631579	0.367816092	0.196078431	0.114285714	0.147058824	0.1875	0.302325581	0.27	0.22972973	0.246575342	0.185185185	0.161616162	0.274725275	0.192307692	0.166666667	0.132653061	0.191919192	0.134615385	0.132653061	0.118181818	0.284313725	0.131868132	0.146067416	0.318681319	0.153153153	0.221153846	0.225490196	0.174311927	0.145833333	0.333333333	0.190909091	0.182795699	0.22972973	0.318681319	0.797101449	0.405063291	0.222222222	0.172043011	0.135416667	0.132653061	0.279569892	0.189873418	0.226666667	0.119266055	0.287234043	0.132653061	0.318681319	0.192771084	0.264150943	0.128440367	0.12345679	0.274509804	0.257731959	0.244897959	0.285714286	0.202020202	0.453488372	0.302325581	0.1875	0.285714286	0.202020202	0.134020619	0.164835165	0.242424242	0.12345679	0.225	0.165048544	0.171428571	0.246575342	0.308510638	0.183486239	0.194444444	0.282608696	0.221153846	0.242105263	0.282828283	0.135416667	0.154545455	0.12244898	0.318681319	0.196078431	0.136363636	0.285714286	0.255102041	0.287234043	0.163461538	0.242424242	0.161016949	0.182795699	0.287234043	0.233009709	0.206185567	0.168224299	0.252631579	0.329787234	0.285714286	0.110091743	0.255102041	0.192307692	0.19	0.226666667	0.220779221	0.173469388	0.305263158	0.196078431	0.15	0.302325581	0.14893617	0.318681319	0.133333333	0.242105263	0.240506329	0.277227723	0.222222222	0.086956522	0.147058824	0.284313725	0.242424242	0.098901099	0.315217391	0.224299065	0.185185185	0.224489796	0.139534884	0.133333333	0.162162162	0.133333333	0.288659794	0.1875	0.102040816	0.155963303	0.279569892	0.284313725	0.229357798	0.192307692	0.262135922	0.242105263	0.797101449	0.22826087	0.279569892	0.133333333	0.318681319	0.194174757	0.184466019	0.255102041	0.246575342	0.161616162	0.294736842	0.131313131	0.192307692	0.192307692	0.288888889	0.192307692	0.182795699	0.161290323	0.302325581	0.84375	0.134831461	0.145454545	0.129411765	0.262626263	0.184466019	0.182795699	0.130434783	0.275510204	0.12745098	0.402298851	0.153153153	0.132653061	0.205882353	0.125	0.797101449	0.138297872	0.292929293	0.132075472	0.168224299	0.181818182	0.351648352	0.263736264	0.140186916	0.30952381	0.128440367	0.191489362	0.145454545	0.493506494	0.198019802	0.132075472	0.258064516	0.210526316	0.175824176	0.233766234	0.22	0.279569892	0.166666667	0.183673469	0.174311927	0.12745098	0.16	0.226666667	0.265306122	0.121495327	0.135416667	0.310344828	0.260869565	0.279569892	0.172727273	0.151515152	0.284210526	0.237623762	0.15	0.414634146	0.159090909	0.179487179	0.132075472	0.182795699	0.307692308	0.183486239	0.162162162	0.305263158	0.326315789	0.134146341	0.192307692	0.133333333	0.141509434	0.746478873	0.262626263	0.151785714	0.190909091	0.196078431	0.255319149	0.351648352	0.310344828	0.162162162	0.257731959	0.192307692	0.177570093	0.257731959	0.159292035	0.15	0.226666667	0.746478873	0.103092784	0.212121212	0.121495327	0.225490196	0.163265306	0.226666667	0.310344828	0.141176471	0.325	0.224299065	0.224299065	0.246575342	0.375	0.318681319	0.144329897	0.319148936	0.306122449	0.224489796	0.152173913	0.318681319	0.10619469	0.243902439	0.237113402	0.173076923	0.181818182	0.262626263	0.108108108	0.290322581	0.192307692	0.262135922	0.146067416	0.133333333	0.179487179	0.285714286	0.197916667	0.151785714	0.262626263	0.18018018	0.202531646	0.262626263	0.185185185	0.34939759	0.155555556	0.126315789	0.270833333	0.173469388	0.148514851	0.192307692	0.201923077	0.175824176	0.11	0.27173913	0.260416667	0.121495327	0.226666667	0.128712871	0.214953271	0.148514851	0.262626263	0.130434783	0.132653061	0.1	0.182795699	0.137614679	0.28	0.146551724	0.100917431	0.146067416	0.114285714	0.173076923	0.131868132	0.201923077	0.402298851	0.161616162	0.164948454	0.261682243	0.172413793	0.728571429	0.201923077	0.188118812	0.132653061	0.3125	0.148514851	1	0.113636364	0.84375	0.16	0.113402062	0.1875	0.221153846	0.203883495	0.201923077	0.163461538	0.146067416	0.155555556	0.148514851	0.173469388	0.255102041	0.192307692	0.268817204	0.145631068	0.262626263	0.23655914	0.285714286	0.2	0.100917431	0.123809524	0.14953271	0.165137615
OC(=O)Cc1cccc(NCc2cc(cc(c2)C(F)(F)F)C(F)(F)F)c1	0.151898734	0.223529412	0.202898551	0.139534884	0.142857143	0.142857143	0.149425287	0.075	0.156626506	0.210526316	0.175824176	0.136363636	0.102272727	0.121212121	0.205882353	0.232876712	0.208333333	0.227848101	0.126436782	0.280701754	0.158536585	0.162790698	0.108433735	0.197530864	0.232876712	0.142857143	0.189873418	0.131868132	0.188235294	0.115384615	0.16091954	0.139240506	0.136363636	0.131313131	0.15	0.130434783	0.12195122	0.174603175	0.12195122	0.12195122	0.136363636	0.144444444	0.142857143	0.218390805	0.170731707	0.152173913	0.120481928	0.156626506	0.125	0.117647059	0.144927536	0.129411765	0.102272727	0.120481928	0.164179104	0.142857143	0.151162791	0.134146341	0.246376812	0.207792208	0.291666667	0.179487179	0.278481013	0.13559322	0.113636364	0.142857143	0.257575758	0.134831461	0.243589744	0.114942529	0.11627907	0.141176471	0.128205128	0.176470588	0.236842105	0.181818182	0.130434783	0.222222222	0.157894737	0.240506329	0.126582278	0.169014085	0.141176471	0.195121951	0.127906977	0.162162162	0.162162162	0.136363636	0.136842105	0.127906977	0.156626506	0.13253012	0.152941176	0.1125	0.179487179	0.139534884	0.149425287	0.138888889	0.188235294	0.117647059	0.13253012	0.214285714	0.126582278	0.120481928	0.12195122	0.119565217	0.181818182	0.175	0.151162791	0.229508197	0.134831461	0.152941176	0.142857143	0.130434783	0.170212766	0.174418605	0.184782609	0.103448276	0.136363636	0.162162162	0.12	0.098901099	0.202531646	0.131868132	0.144927536	0.185185185	0.115384615	0.122222222	0.129411765	0.129032258	0.218390805	0.082352941	0.119565217	0.147727273	0.103896104	0.213333333	0.142857143	0.144736842	0.181818182	0.173333333	0.12195122	0.184782609	0.142857143	0.16091954	0.136363636	0.189873418	0.117647059	0.233766234	0.202898551	0.228571429	0.117647059	0.130952381	0.195121951	0.120481928	0.17721519	0.232876712	0.142857143	0.211764706	0.196428571	0.196428571	0.130434783	0.151898734	0.15	0.136363636	0.14084507	0.115384615	0.175	0.119047619	0.144736842	0.1	0.138297872	0.161764706	0.164179104	0.142857143	0.130434783	0.157303371	0.16091954	0.168539326	0.146666667	0.11627907	0.150537634	0.162162162	0.196428571	0.142857143	0.19047619	0.12987013	0.173913043	0.180555556	0.148648649	0.115384615	0.117647059	0.147540984	0.192982456	0.195121951	0.141176471	0.115384615	0.142857143	0.153846154	0.182795699	0.1	0.13559322	0.152173913	0.166666667	0.180722892	0.186046512	0.144578313	0.097826087	0.142857143	0.2	0.228915663	0.091954023	0.146666667	0.205882353	0.151162791	0.13559322	0.15625	0.185185185	0.222222222	0.196428571	0.137931034	0.129032258	0.206896552	0.146341463	0.119565217	0.175	0.119565217	0.103896104	0.131868132	0.178082192	0.142857143	0.152941176	0.151515152	0.107142857	0.151162791	0.168674699	0.243589744	0.151162791	0.107843137	0.131578947	0.154761905	0.131868132	0.1625	0.231707317	0.144578313	0.134831461	0.148148148	0.141176471	0.151162791	0.136363636	0.172839506	0.192982456	0.186440678	0.246575342	0.149425287	0.139534884	0.181818182	0.142857143	0.166666667	0.129411765	0.1875	0.13253012	0.15625	0.117021277	0.243589744	0.085714286	0.120481928	0.138297872	0.151162791	0.169230769	0.114942529	0.175824176	0.130434783	0.129411765	0.174603175	0.158536585	0.129032258	0.1875	0.097826087	0.2	0.292307692	0.133333333	0.117647059	0.138297872	0.170212766	0.136363636	0.152173913	0.13253012	0.19047619	0.126582278	0.117647059	0.144578313	0.142857143	0.207317073	0.195121951	0.151162791	0.196428571	0.151898734	0.253164557	0.157894737	0.136363636	0.136363636	0.135802469	0.136363636	0.162162162	0.166666667	0.142857143	0.13253012	0.166666667	0.133333333	0.107692308	0.16091954	0.195121951	0.146666667	0.176470588	0.147727273	0.109756098	0.101123596	0.130434783	0.115384615	0.151162791	0.291666667	0.19047619	0.296875	0.106382979	0.090909091	0.231707317	0.17721519	0.125	0.22972973	0.225	0.162162162	0.1	0.173333333	0.133333333	0.12345679	0.182926829	0.11627907	0.134146341	0.166666667	0.136986301	0.163934426	0.126436782	0.117647059	0.173333333	0.179487179	0.168539326	0.181818182	0.243243243	0.192982456	0.19047619	0.28	0.103896104	0.139240506	0.164556962	0.117647059	0.129032258	0.168831169	0.113636364	0.16091954	0.109756098	0.179487179	0.181818182	0.172413793	0.11627907	0.131578947	0.202531646	0.129032258	0.129032258	0.149425287	0.146067416	0.232142857	0.136363636	0.158536585	0.197530864	0.149425287	0.16091954	0.141304348	0.150537634	0.152941176	0.160493827	0.125	0.139240506	0.129032258	0.139534884	0.136363636	0.120879121	0.180722892	0.138297872	0.166666667	0.192982456	0.136363636	0.509090909	0.142857143	0.28	0.147727273	0.232876712	0.192982456	0.139240506	0.25862069	0.138888889	0.175824176	0.175824176	0.196428571	0.127906977	0.142857143	0.16	0.149425287	0.155555556	0.129411765	0.171428571	0.142857143	0.278481013	0.130434783	0.170731707	0.180722892	0.17721519	0.122222222	0.112359551	0.103448276	0.136363636	0.152173913	0.164179104	0.1875	0.1875	0.223684211	0.12345679	0.141304348	0.16091954	0.188888889	0.314814815	0.122222222	0.130434783	0.173333333	0.15942029	0.152777778	0.126436782	0.246575342	0.164556962	0.136363636	0.188235294	0.136986301	0.338461538	0.24	0.141176471	0.11627907	0.192982456	0.216216216	0.218390805	0.12195122	0.16091954	0.176470588	0.0875	0.146666667	0.131578947	0.19047619	0.130434783	0.172043011	0.11627907	0.164179104	0.120481928	0.139534884	0.253968254	0.147727273	0.101123596	0.246575342	0.141025641	0.11	0.131313131	0.127906977	0.147727273	0.170731707	0.115384615	0.159090909	0.164556962	0.113636364	1	0.13253012	0.179487179	0.2	0.232876712	0.119565217	0.111111111	0.188235294	0.197530864	0.164179104	0.15942029	0.12195122	0.246575342	0.151162791	0.136363636	0.160493827	0.13253012	0.16091954	0.151898734	0.134146341	0.14893617	0.11627907	0.119047619	0.137931034	0.131868132
CCOC(Cc1ccc2n(Cc3nc(oc3C)-c3ccccc3)ccc2c1)C(O)=O	0.206521739	0.215686275	0.144444444	0.229166667	0.367088608	0.380952381	0.333333333	0.261904762	0.115384615	0.154639175	0.20952381	0.237113402	0.147058824	0.220779221	0.186046512	0.182795699	0.150537634	0.181818182	0.216494845	0.192307692	0.210526316	0.363636364	0.302325581	0.147058824	0.182795699	0.148148148	0.266666667	0.217821782	0.222222222	0.163043478	0.273684211	0.358024691	0.276595745	0.168141593	0.217391304	0.158878505	0.382716049	0.205128205	0.142857143	0.382716049	0.237113402	0.217821782	0.380952381	0.223300971	0.171717172	0.3125	0.153061224	0.274725275	0.15	0.337209302	0.137931034	0.221052632	0.125	0.153061224	0.139534884	0.127272727	0.226804124	0.395061728	0.177777778	0.141414141	0.141414141	0.178947368	0.21	0.115384615	0.340909091	0.380952381	0.119565217	0.375	0.231578947	0.857142857	0.208333333	0.231578947	0.333333333	0.162790698	0.163265306	0.168421053	0.148148148	0.214285714	0.367088608	0.216494845	0.3625	0.170454545	0.344827586	0.204081633	0.828125	0.191011236	0.152173913	0.237113402	0.153153153	0.285714286	0.208333333	1	0.325842697	0.26744186	0.178947368	0.229166667	0.846153846	0.259259259	0.222222222	0.337209302	0.128712871	0.22	0.415584416	0.153061224	0.142857143	0.255102041	0.137614679	0.175257732	0.226804124	0.130952381	0.21	0.229166667	0.367088608	0.227722772	0.214953271	0.273684211	0.303030303	0.183673469	0.153846154	0.204545455	0.142857143	0.290322581	0.352941176	0.160377358	0.137931034	0.148514851	0.163043478	0.359550562	0.183673469	0.116071429	0.223300971	0.108910891	0.128440367	0.32967033	0.166666667	0.132653061	0.367088608	0.202247191	0.233333333	0.2	0.142857143	0.303030303	0.367088608	0.273684211	0.237113402	0.266666667	0.306818182	0.263736264	0.226190476	0.277108434	0.306818182	0.4375	0.204081633	0.153061224	0.164948454	0.182795699	0.367088608	0.322580645	0.279411765	0.298507463	0.227722772	0.206521739	0.333333333	0.237113402	0.174418605	0.163043478	0.1875	0.151515152	0.126315789	0.144230769	0.322916667	0.137931034	0.139534884	0.380952381	0.148148148	0.217821782	0.222222222	0.169811321	0.152173913	0.303370787	0.233009709	0.177777778	0.279411765	0.380952381	0.818181818	0.486111111	0.20754717	0.220930233	0.141304348	0.163043478	0.337209302	0.168831169	0.257142857	0.134615385	0.344827586	0.163043478	0.380952381	0.217948718	0.313131313	0.155339806	0.115384615	0.326315789	0.296703297	0.168316832	0.270833333	0.223404255	0.359550562	0.367088608	0.208791209	0.29787234	0.18556701	0.139784946	0.186046512	0.226804124	0.115384615	0.253333333	0.16	0.155339806	0.298507463	0.367816092	0.225490196	0.19047619	0.325581395	0.255102041	0.239130435	0.322580645	0.166666667	0.14953271	0.139784946	0.380952381	0.216494845	0.142857143	0.329411765	0.226804124	0.344827586	0.158415842	0.226804124	0.156521739	0.177777778	0.329545455	0.217821782	0.22826087	0.163461538	0.18556701	0.375	0.298850575	0.125	0.226804124	0.237113402	0.197916667	0.257142857	0.267605634	0.168421053	0.363636364	0.216494845	0.144329897	0.367088608	0.195402299	0.380952381	0.12745098	0.280898876	0.236842105	0.329787234	0.231578947	0.103448276	0.141414141	0.322916667	0.226804124	0.090909091	0.376470588	0.20952381	0.227722772	0.234042553	0.146341463	0.12745098	0.157407407	0.12745098	0.315217391	0.208791209	0.130434783	0.150943396	0.337209302	0.322916667	0.214953271	0.237113402	0.3125	0.280898876	0.818181818	0.252873563	0.337209302	0.12745098	0.380952381	0.19	0.204081633	0.226804124	0.298507463	0.206521739	0.307692308	0.14893617	0.237113402	0.212121212	0.34939759	0.237113402	0.177777778	0.195402299	0.367088608	1	0.168674699	0.140186916	0.108433735	0.273684211	0.204081633	0.164835165	0.162790698	0.32967033	0.144329897	0.475	0.148148148	0.163043478	0.19	0.141414141	0.818181818	0.144444444	0.333333333	0.104761905	0.163461538	0.177083333	0.416666667	0.321428571	0.145631068	0.376623377	0.122641509	0.186813187	0.140186916	0.585714286	0.21875	0.126213592	0.284090909	0.233333333	0.170454545	0.22972973	0.216494845	0.337209302	0.161290323	0.217391304	0.169811321	0.144329897	0.154639175	0.257142857	0.318681319	0.137254902	0.166666667	0.358024691	0.244444444	0.337209302	0.168224299	0.195652174	0.340909091	0.222222222	0.144329897	0.493333333	0.209876543	0.222222222	0.126213592	0.177777778	0.32183908	0.225490196	0.157407407	0.363636364	0.386363636	0.126582278	0.237113402	0.12745098	0.147058824	0.846153846	0.273684211	0.168224299	0.233009709	0.216494845	0.212765957	0.416666667	0.294117647	0.146788991	0.229166667	0.237113402	0.207920792	0.229166667	0.144144144	0.193548387	0.257142857	0.846153846	0.131868132	0.234042553	0.137254902	0.222222222	0.157894737	0.257142857	0.358024691	0.148148148	0.378378378	0.20952381	0.20952381	0.298507463	0.285714286	0.380952381	0.188888889	0.363636364	0.362637363	0.234042553	0.133333333	0.380952381	0.12037037	0.209876543	0.247311828	0.168316832	0.177083333	0.315217391	0.133333333	0.288888889	0.237113402	0.3125	0.139534884	0.12745098	0.175438596	0.284090909	0.193548387	0.146788991	0.273684211	0.221153846	0.246575342	0.315217391	0.227722772	0.421052632	0.176470588	0.119565217	0.268817204	0.168421053	0.191489362	0.237113402	0.222222222	0.170454545	0.138297872	0.269662921	0.285714286	0.148514851	0.257142857	0.157894737	0.223300971	0.142857143	0.273684211	0.162790698	0.138297872	0.127659574	0.177777778	0.142857143	0.333333333	0.14159292	0.126213592	0.139534884	0.153061224	0.216494845	0.137931034	0.222222222	0.475	0.168421053	0.197802198	0.31	0.168141593	0.828125	0.222222222	0.171717172	0.163043478	0.370786517	0.191489362	0.84375	0.13253012	1	0.166666667	0.142857143	0.182795699	0.255102041	0.212121212	0.222222222	0.158415842	0.139534884	0.176470588	0.142857143	0.168421053	0.226804124	0.237113402	0.252747253	0.175257732	0.273684211	0.247191011	0.284090909	0.230769231	0.126213592	0.151515152	0.144230769	0.160377358
CCCc1c(OCCCOc2ccc(CCC(O)=O)cc2)ccc2c(noc12)C(F)(F)F	0.26744186	0.173076923	0.2625	0.137254902	0.277108434	0.266666667	0.204081633	0.11827957	0.117647059	0.170212766	0.225490196	0.229166667	0.25	0.295774648	0.25	0.227272727	0.193181818	0.210526316	0.208333333	0.166666667	0.153061224	0.216494845	0.235955056	0.18556701	0.227272727	0.284210526	0.365853659	0.130841121	0.19	0.193181818	0.652777778	0.270588235	0.242105263	0.181818182	0.170212766	0.284210526	0.25	0.277777778	0.25	0.25	0.229166667	0.130841121	0.266666667	0.169811321	0.239130435	0.265306122	0.275862069	0.14	0.168831169	0.20212766	0.182926829	0.106796117	0.23655914	0.275862069	0.215189873	0.244897959	0.13592233	0.261363636	0.209302326	0.180851064	0.206521739	0.41025641	0.166666667	0.164383562	0.247311828	0.266666667	0.294871795	0.252631579	0.18556701	0.18556701	0.175257732	0.4375	0.325	0.240506329	0.244444444	0.197802198	0.232323232	0.21875	0.139784946	0.171717172	0.244186047	0.074468085	0.23655914	0.611111111	0.15	0.195402299	0.195402299	0.229166667	0.298969072	0.210526316	0.310344828	0.166666667	0.195876289	0.244186047	0.41025641	0.126213592	0.18	0.149425287	0.19	0.20212766	0.258426966	0.176470588	0.273809524	0.275862069	0.170212766	0.301075269	0.29787234	0.204301075	0.13592233	0.107142857	0.133333333	0.137254902	0.277108434	0.22	0.242718447	0.239583333	0.221153846	0.2	0.242105263	0.238095238	0.243902439	0.204081633	0.215053763	0.287234043	0.182926829	0.128712871	0.193181818	0.252631579	0.106796117	0.138888889	0.227722772	0.279069767	0.234693878	0.202020202	0.197674419	0.184782609	0.277108434	0.220930233	0.135416667	0.191011236	0.170212766	0.221153846	0.277108434	0.652777778	0.229166667	0.365853659	0.20212766	0.361445783	0.16091954	0.283950617	0.20212766	0.269662921	0.183673469	0.275862069	0.193548387	0.227272727	0.277108434	0.273684211	0.197183099	0.197183099	0.22	0.26744186	0.222222222	0.229166667	0.222222222	0.193181818	0.178947368	0.244444444	0.25	0.244680851	0.179245283	0.243589744	0.215189873	0.266666667	0.232323232	0.141509434	0.144230769	0.22	0.368421053	0.225806452	0.213592233	0.209302326	0.231884058	0.266666667	0.204081633	0.280487805	0.211538462	0.144444444	0.197674419	0.193181818	0.20212766	0.157894737	0.178082192	0.183673469	0.25	0.193181818	0.266666667	0.148148148	0.267326733	0.244680851	0.164383562	0.265306122	0.260869565	0.221052632	0.212121212	0.13	0.19	0.277108434	0.421052632	0.6	0.164948454	0.253012048	0.162790698	0.147058824	0.164383562	0.243243243	0.225806452	0.158415842	0.197183099	0.258064516	0.217821782	0.217821782	0.217391304	0.301075269	0.154639175	0.174757282	0.197674419	0.287234043	0.083333333	0.266666667	0.126213592	0.287671233	0.21978022	0.13592233	0.23655914	0.223404255	0.147058824	0.129310345	0.195402299	0.25	0.130841121	0.132653061	0.608108108	0.241758242	0.252631579	0.261363636	0.116504854	0.13592233	0.229166667	0.20212766	0.178082192	0.189189189	0.238636364	0.204081633	0.126213592	0.135416667	0.277108434	0.2	0.266666667	0.298850575	0.244444444	0.179487179	0.242424242	0.18556701	0.093023256	0.144329897	0.179245283	0.13592233	0.093023256	0.25	0.213592233	0.22	0.175257732	0.243243243	0.298850575	0.294736842	0.298850575	0.202020202	0.421052632	0.243902439	0.290322581	0.20212766	0.179245283	0.242718447	0.229166667	0.265306122	0.244444444	0.204081633	0.175824176	0.20212766	0.284090909	0.266666667	0.21875	0.611111111	0.13592233	0.197183099	0.197802198	0.3	0.23255814	0.229166667	0.123809524	0.195652174	0.229166667	0.209302326	0.228915663	0.277108434	0.166666667	0.283783784	0.237113402	0.139240506	0.652777778	0.611111111	0.223529412	0.240506329	0.19	0.297619048	0.221052632	0.232323232	0.193181818	0.206185567	0.206521739	0.204081633	0.294871795	0.22	0.252747253	0.608108108	0.193548387	0.258064516	0.313253012	0.247311828	0.283950617	0.231578947	0.191011236	0.237113402	0.224719101	0.12745098	0.252747253	0.233333333	0.147368421	0.16091954	0.202702703	0.208333333	0.20212766	0.139784946	0.195652174	0.22	0.172043011	0.208791209	0.178082192	0.204081633	0.2	0.197674419	0.270588235	0.145833333	0.20212766	0.28125	0.213483146	0.247311828	0.144230769	0.172043011	0.325301205	0.185185185	0.264705882	0.252747253	0.195402299	0.269662921	0.217821782	0.28125	0.204081633	0.25	0.144736842	0.229166667	0.298850575	0.18556701	0.18	0.652777778	0.23	0.213592233	0.126213592	0.191489362	0.258064516	0.213483146	0.23	0.137254902	0.229166667	0.165048544	0.260869565	0.275510204	0.211111111	0.178082192	0.168316832	0.16091954	0.128712871	0.2	0.133333333	0.24137931	0.178082192	0.270588235	0.281690141	0.265822785	0.213592233	0.225490196	0.197183099	0.210526316	0.266666667	0.25	0.229166667	0.244897959	0.175257732	0.136363636	0.266666667	0.178217822	0.142857143	0.151515152	0.45	0.193548387	0.469135802	0.258064516	0.2	0.229166667	0.265306122	0.215189873	0.298850575	0.269230769	0.261363636	0.147368421	0.255102041	0.630136986	0.25	0.236111111	0.4875	0.22	0.277108434	0.152941176	0.294871795	0.221052632	0.238636364	0.527777778	0.229166667	0.19	0.16091954	0.117021277	0.321428571	0.25	0.280898876	0.178082192	0.173913043	0.227722772	0.170212766	0.630136986	0.240506329	0.09375	0.072164948	0.195402299	0.229166667	0.232323232	0.336842105	0.266666667	0.215189873	0.275862069	0.221052632	0.25974026	0.133333333	0.221052632	0.211111111	0.080808081	0.216981132	0.181818182	0.15	0.133333333	0.239130435	0.193181818	0.25	0.264367816	0.16	0.179487179	0.166666667	1	0.214285714	0.227272727	0.301075269	0.123809524	0.19	0.223404255	0.215189873	0.152941176	0.170212766	0.238636364	0.13592233	0.229166667	0.131313131	0.204301075	0.630136986	0.147368421	0.21978022	0.211538462	0.266666667	0.287356322	0.244680851	0.287234043
OC(=O)COc1ccc(SCc2ccc(OCc3ccccc3)cc2)c2CCCc12	0.202380952	0.128712871	0.273972603	0.136842105	0.225	0.218390805	0.182795699	0.090909091	0.104166667	0.214285714	0.114285714	0.195652174	0.150537634	0.2	0.243243243	0.162790698	0.182926829	0.215909091	0.14893617	0.220588235	0.153846154	0.195652174	0.214285714	0.188888889	0.162790698	0.175257732	0.168539326	0.13	0.168421053	0.182926829	0.15625	0.219512195	0.157894737	0.079646018	0.186046512	0.1875	0.214285714	0.292307692	0.214285714	0.214285714	0.195652174	0.141414141	0.218390805	0.126213592	0.261904762	0.195876289	0.170454545	0.152173913	0.138888889	0.193181818	0.186666667	0.139784946	0.202247191	0.170454545	0.189189189	0.175257732	0.135416667	0.226190476	0.11627907	0.119565217	0.211764706	0.108695652	0.144329897	0.149253731	0.213483146	0.218390805	0.192307692	0.206521739	0.138297872	0.138297872	0.164835165	0.175824176	0.209876543	0.25	0.283950617	0.174418605	0.175257732	0.159574468	0.152941176	0.136842105	0.253164557	0.120481928	0.202247191	0.14893617	0.150537634	0.170731707	0.215189873	0.195652174	0.18	0.175824176	0.164835165	0.142857143	0.2	0.192771084	0.108695652	0.136842105	0.12244898	0.15	0.168421053	0.193181818	0.195402299	0.131313131	0.222222222	0.170454545	0.133333333	0.164948454	0.175257732	0.168539326	0.135416667	0.103896104	0.15625	0.14893617	0.225	0.212765957	0.132075472	0.15625	0.166666667	0.115789474	0.182795699	0.246753247	0.189873418	0.145833333	0.193181818	0.177083333	0.186666667	0.164835165	0.182926829	0.206521739	0.139784946	0.105769231	0.137254902	0.146067416	0.153061224	0.180851064	0.1875	0.134831461	0.225	0.293333333	0.16091954	0.289473684	0.133333333	0.166666667	0.225	0.15625	0.195652174	0.168539326	0.193181818	0.166666667	0.17721519	0.230769231	0.193181818	0.220930233	0.14893617	0.170454545	0.183908046	0.162790698	0.225	0.189473684	0.262295082	0.241935484	0.1875	0.202380952	0.214285714	0.195652174	0.246575342	0.182926829	0.253012048	0.223529412	0.2125	0.159574468	0.181818182	0.219178082	0.189189189	0.218390805	0.175257732	0.13	0.132653061	0.266666667	0.263157895	0.204545455	0.181818182	0.315068493	0.262295082	0.218390805	0.111111111	0.227848101	0.113207547	0.158536585	0.1875	0.182926829	0.193181818	0.126760563	0.238095238	0.14893617	0.229885057	0.182926829	0.218390805	0.197183099	0.2	0.135416667	0.149253731	0.208333333	0.227272727	0.270588235	0.154639175	0.166666667	0.15625	0.225	0.136363636	0.154639175	0.117021277	0.2	0.194805195	0.135416667	0.149253731	0.253731343	0.277108434	0.101010101	0.241935484	0.211111111	0.210526316	0.223404255	0.209302326	0.164948454	0.142857143	0.164948454	0.1875	0.177083333	0.129411765	0.218390805	0.136842105	0.211267606	0.183908046	0.135416667	0.215909091	0.150537634	0.135416667	0.108108108	0.156626506	0.188888889	0.13	0.157303371	0.206521739	0.105263158	0.206521739	0.211764706	0.126315789	0.135416667	0.195652174	0.141304348	0.238095238	0.230769231	0.278481013	0.182795699	0.14893617	0.10989011	0.225	0.305555556	0.218390805	0.193181818	0.209302326	0.183098592	0.210526316	0.138297872	0.102564103	0.170454545	0.181818182	0.135416667	0.102564103	0.215909091	0.114285714	0.1875	0.164835165	0.292307692	0.193181818	0.197916667	0.193181818	0.193548387	0.136363636	0.253333333	0.178947368	0.193181818	0.181818182	0.132075472	0.195652174	0.195876289	0.209302326	0.111111111	0.178571429	0.193181818	0.193181818	0.218390805	0.172043011	0.14893617	0.135416667	0.241935484	0.24691358	0.211111111	0.209876543	0.195652174	0.145833333	0.159090909	0.195652174	0.315068493	0.236842105	0.225	0.142857143	0.242857143	0.204301075	0.123287671	0.15625	0.14893617	0.28	0.25	0.180851064	0.188235294	0.161290323	0.175257732	0.182926829	0.147368421	0.211764706	0.111111111	0.273972603	0.212765957	0.127659574	0.206521739	0.170454545	0.211111111	0.21686747	0.479452055	0.263157895	0.184782609	0.166666667	0.204301075	0.174418605	0.163043478	0.191011236	0.157303371	0.147727273	0.120481928	0.191176471	0.14893617	0.193181818	0.101123596	0.2	0.266666667	0.16091954	0.186046512	0.238095238	0.195652174	0.204545455	0.1875	0.219512195	0.146067416	0.193181818	0.173469388	0.265822785	0.213483146	0.132653061	0.21686747	0.214285714	0.222222222	0.278688525	0.191011236	0.156626506	0.166666667	0.210526316	0.173469388	0.182795699	0.154639175	0.179104478	0.195652174	0.193181818	0.188888889	0.12244898	0.15625	0.197916667	0.181818182	0.136842105	0.316455696	0.211111111	0.265822785	0.197916667	0.136842105	0.195652174	0.131313131	0.125	0.17	0.278481013	0.238095238	0.134020619	0.192307692	0.152173913	0.204545455	0.144329897	0.265822785	0.238095238	0.219512195	0.296875	0.226666667	0.114285714	0.114285714	0.241935484	0.175824176	0.218390805	0.227848101	0.195652174	0.2	0.164835165	0.108433735	0.218390805	0.168421053	0.128205128	0.139784946	0.213483146	0.170454545	0.193548387	0.147368421	0.164835165	0.195652174	0.195876289	0.189189189	0.193181818	0.265306122	0.256097561	0.134831461	0.18556701	0.15625	0.181818182	0.227272727	0.193548387	0.212765957	0.240506329	0.153846154	0.192307692	0.186813187	0.278481013	0.243902439	0.195652174	0.168421053	0.120481928	0.197530864	0.197674419	0.215909091	0.218390805	0.238095238	0.149425287	0.137254902	0.133333333	0.15625	0.25	0.102272727	0.156626506	0.156626506	0.182795699	0.212765957	0.166666667	0.139784946	0.189189189	0.170454545	0.227272727	0.186666667	0.144329897	0.161290323	0.188235294	0.125	0.222222222	0.079646018	0.150537634	0.144329897	0.261904762	0.182926829	0.204301075	0.214285714	0.113402062	0.2	0.142857143	0.214285714	1	0.162790698	0.164948454	0.134020619	0.168421053	0.273809524	0.189189189	0.153846154	0.133333333	0.278481013	0.135416667	0.195652174	0.142857143	0.181818182	0.15625	0.147727273	0.183908046	0.18	0.139784946	0.223529412	0.184782609	0.177083333
Cc1nc(sc1C(=O)NCc1ccc(OC(C)(C)C(O)=O)cc1)-c1ccc(cc1)C(F)(F)F	0.163043478	0.224489796	0.302631579	0.163265306	0.283950617	0.230769231	0.16	0.146067416	0.166666667	0.367088608	0.194174757	0.195876289	0.097087379	0.2	0.180722892	1	0.471428571	0.215053763	0.239130435	0.155844156	0.168421053	0.16	0.173913043	0.241758242	1	0.188118812	0.325301205	0.155339806	0.329545455	0.183908046	0.206185567	0.292682927	0.208333333	0.174311927	0.213483146	0.276595745	0.227272727	0.168831169	0.136842105	0.227272727	0.195876289	0.155339806	0.230769231	0.22	0.272727273	0.22	0.159574468	0.166666667	0.257142857	0.168421053	0.117647059	0.154639175	0.118811881	0.159574468	0.402985075	0.224489796	0.161616162	0.224719101	0.378378378	0.224719101	0.453333333	0.173913043	0.285714286	0.317460317	0.1875	0.230769231	0.2375	0.244680851	0.241758242	0.215053763	0.178947368	0.13	0.209302326	0.170731707	0.341463415	0.38961039	0.276595745	0.25	0.195402299	0.341176471	0.166666667	0.112359551	0.215053763	0.175257732	0.164948454	0.821428571	0.146067416	0.195876289	0.215686275	0.189473684	0.12	0.182795699	0.175257732	0.179775281	0.173913043	0.163265306	0.183673469	0.180722892	0.329545455	0.168421053	0.170212766	0.255319149	0.206896552	0.159574468	0.113402062	0.226804124	0.304347826	0.375	0.161616162	0.197368421	0.158415842	0.163265306	0.283950617	0.176470588	0.223300971	0.27173913	0.19047619	0.098039216	0.288888889	0.2	0.136363636	0.171717172	0.193548387	0.279569892	0.117647059	0.191489362	0.183908046	0.193877551	0.154639175	0.163461538	0.22	0.161290323	0.155339806	0.158415842	0.16091954	0.229885057	0.283950617	0.226190476	0.244186047	0.168539326	0.113402062	0.19047619	0.283950617	0.206185567	0.195876289	0.325301205	0.168421053	0.275862069	0.178571429	0.2	0.168421053	0.193548387	0.212765957	0.159574468	0.147368421	1	0.283950617	0.279569892	0.202898551	0.202898551	0.188118812	0.163043478	0.186813187	0.195876289	0.154761905	0.183908046	0.145833333	0.134020619	0.157303371	0.095238095	0.160377358	0.172839506	0.402985075	0.230769231	0.276595745	0.166666667	0.17	0.263157895	0.146067416	0.166666667	0.182692308	0.243902439	0.185714286	0.230769231	0.288888889	0.211764706	0.192307692	0.485294118	0.147727273	0.183908046	0.168421053	0.162162162	0.166666667	0.2	0.189473684	0.183908046	0.230769231	0.166666667	0.3125	0.095238095	0.317460317	0.244897959	0.1875	0.280898876	0.268817204	0.168421053	0.17	0.283950617	0.177777778	0.204081633	0.193548387	0.146067416	0.195121951	0.173469388	0.317460317	0.168831169	0.302325581	0.575342466	0.202898551	0.223404255	0.174757282	0.344444444	0.195652174	0.226804124	0.222222222	0.144230769	0.16091954	0.19	0.146067416	0.230769231	0.225806452	0.333333333	0.172043011	0.161616162	0.189473684	0.361445783	0.173469388	0.131578947	0.159090909	0.20212766	0.155339806	0.211111111	0.181818182	0.132653061	0.244680851	0.197802198	0.153061224	0.161616162	0.195876289	0.21978022	0.166666667	0.178082192	0.38961039	0.16	0.163265306	0.175824176	0.283950617	0.19047619	0.204301075	0.206521739	0.279069767	0.184210526	0.21	0.241758242	0.069767442	0.252873563	0.160377358	0.161616162	0.164556962	0.189473684	0.194174757	0.188118812	0.204301075	0.384615385	0.180851064	0.222222222	0.206521739	0.17	0.177777778	0.25	0.204081633	0.168421053	0.160377358	0.223300971	0.195876289	0.22	0.279069767	0.288888889	0.220930233	0.168421053	0.168421053	0.230769231	0.173469388	0.175257732	0.161616162	0.202898551	0.202247191	0.306818182	0.168539326	0.195876289	0.16	0.186813187	0.195876289	0.243902439	0.19047619	0.283950617	0.182795699	0.328571429	0.216494845	0.222222222	0.206185567	0.175257732	0.172413793	0.170731707	0.158415842	0.175824176	0.151515152	0.276595745	0.183908046	0.197916667	0.453333333	0.288888889	0.269230769	0.188118812	0.166666667	0.181818182	0.397435897	0.18556701	0.244186047	0.252747253	0.214285714	0.116504854	0.857142857	0.216494845	0.175824176	0.215053763	0.142857143	0.26744186	0.202247191	0.125	0.191780822	0.239130435	0.168421053	0.168539326	0.367088608	0.263157895	0.215909091	0.402597403	0.166666667	0.171717172	0.435897436	0.16091954	0.292682927	0.173913043	0.168421053	0.222222222	0.177777778	0.1875	0.206185567	0.304878049	0.270588235	0.220779221	0.2	0.142857143	0.159090909	0.261363636	0.174757282	0.234693878	0.16	0.204081633	0.133333333	0.195876289	0.180851064	0.241758242	0.183673469	0.206185567	0.273684211	0.182692308	0.225806452	0.222222222	0.18556701	0.191011236	0.21	0.163265306	0.195876289	0.123809524	0.373493976	0.182692308	0.175824176	0.166666667	0.183673469	0.2375	0.166666667	0.435897436	0.158415842	0.277108434	0.166666667	0.292682927	0.508474576	0.180722892	0.194174757	0.194174757	0.202898551	0.189473684	0.230769231	0.183908046	0.260869565	0.224489796	0.204301075	0.209876543	0.230769231	0.285714286	0.175	0.217391304	0.128712871	0.397435897	0.158415842	0.161616162	0.178947368	0.195876289	0.22	0.402985075	0.206521739	0.340206186	0.297619048	0.150537634	0.222222222	0.206185567	0.268041237	0.298507463	0.158415842	0.176470588	0.223529412	0.103448276	0.302631579	0.1875	0.38961039	0.136842105	0.195876289	0.329545455	0.125	0.119565217	0.282352941	0.22826087	0.131313131	0.166666667	0.23255814	0.22	0.113402062	0.206185567	0.170731707	0.107526882	0.096774194	0.159090909	0.234042553	0.212121212	0.25	0.154639175	0.402985075	0.159574468	0.175257732	0.532258065	0.206185567	0.151515152	0.3375	0.129032258	0.198113208	0.174311927	0.164948454	0.206185567	0.258426966	0.183908046	0.216494845	0.317073171	0.1875	0.232876712	0.182795699	0.227272727	0.162790698	1	0.226804124	0.171717172	0.329545455	0.329411765	0.402985075	0.103448276	0.113402062	0.38961039	0.161616162	0.195876289	0.170212766	0.145833333	0.206185567	0.175824176	0.197802198	0.180952381	0.154639175	0.134020619	0.210526316	0.279569892
CCCc1c(OCCCn2ccc3cc(OC(C)(C)C(O)=O)ccc23)ccc2cc(ccc12)C(=O)c1ccccc1	0.224489796	0.17699115	0.166666667	0.175925926	0.258064516	0.225490196	0.183486239	0.116504854	0.096491228	0.24742268	0.152542373	0.205607477	0.2	0.183908046	0.206521739	0.226804124	0.303370787	0.26	0.282828283	0.146067416	0.215686275	0.194444444	0.163461538	0.145454545	0.226804124	0.220183486	0.171428571	0.168141593	0.214953271	0.148514851	0.444444444	0.252631579	0.162162162	0.165289256	0.198019802	0.242990654	0.21	0.197674419	0.21	0.21	0.205607477	0.168141593	0.225490196	0.173913043	0.179245283	0.194690265	0.244897959	0.168224299	0.278481013	0.169811321	0.186813187	0.25	0.188679245	0.244897959	0.273809524	0.209090909	0.174311927	0.207920792	0.116504854	0.173076923	0.244897959	0.18627451	0.171171171	0.333333333	0.198113208	0.225490196	0.166666667	0.226415094	0.188679245	0.247524752	0.237623762	0.340425532	0.193877551	0.184782609	0.182692308	0.224489796	0.1875	0.174311927	0.285714286	0.175925926	0.191919192	0.191489362	0.2	0.336842105	0.247524752	0.23655914	0.32183908	0.205607477	0.212389381	0.166666667	0.582278481	0.255102041	0.175925926	0.18	0.18627451	0.165137615	0.228571429	0.15625	0.214953271	0.169811321	0.217821782	0.18018018	0.191919192	0.244897959	0.152380952	1	0.1875	0.217821782	0.174311927	0.142857143	0.160714286	0.175925926	0.258064516	0.156521739	0.177966102	0.150442478	0.179487179	0.179245283	0.194444444	0.210526316	0.164948454	0.194444444	0.192307692	0.23364486	0.186813187	0.136363636	0.148514851	0.203703704	0.237623762	0.155172414	0.184210526	0.21	0.23364486	0.181818182	0.163265306	0.165048544	0.258064516	0.183673469	0.176470588	0.158415842	0.152380952	0.179487179	0.258064516	0.444444444	0.205607477	0.171428571	0.180952381	0.180952381	0.191489362	0.210526316	0.180952381	0.215686275	0.245098039	0.244897959	0.173076923	0.226804124	0.258064516	0.2	0.156626506	0.156626506	0.198198198	0.224489796	0.198019802	0.205607477	0.145833333	0.148514851	0.160377358	0.217821782	0.195876289	0.196261682	0.182608696	0.173913043	0.273809524	0.225490196	0.1875	0.168141593	0.171171171	0.1875	0.306818182	0.168224299	0.203539823	0.18556701	0.170731707	0.225490196	0.228571429	0.195876289	0.141666667	0.128712871	0.175257732	0.148514851	0.169811321	0.125	0.154761905	0.198113208	0.188679245	0.148514851	0.225490196	0.168539326	0.219298246	0.196261682	0.333333333	0.216216216	0.186915888	0.186915888	0.149122807	0.169811321	0.160714286	0.258064516	0.214285714	0.455555556	0.215686275	0.18556701	0.21978022	0.174311927	0.333333333	0.170454545	0.19047619	0.113043478	0.156626506	0.219047619	0.155172414	0.13559322	0.194174757	1	0.205882353	0.189189189	0.163265306	0.23364486	0.138613861	0.225490196	0.165137615	0.280487805	0.184466019	0.174311927	0.2	0.145454545	0.174311927	0.100775194	0.210526316	0.188679245	0.168141593	0.173076923	0.262135922	0.192307692	0.226415094	0.161904762	0.125	0.174311927	0.205607477	0.24	0.154761905	0.207317073	0.153846154	0.194444444	0.175925926	0.142857143	0.258064516	0.189473684	0.213592233	0.203883495	0.242424242	0.131868132	0.207207207	0.188679245	0.09375	0.207920792	0.182608696	0.174311927	0.129032258	0.211538462	0.142857143	0.198198198	0.225490196	0.256097561	0.203883495	0.218181818	0.203883495	0.19266055	0.214285714	0.189473684	0.224299065	0.169811321	0.182608696	0.177966102	0.205607477	0.194690265	0.242424242	0.228571429	0.229166667	0.169811321	0.227722772	0.225490196	0.142857143	0.336842105	0.174311927	0.156626506	0.2	0.185185185	0.158415842	0.205607477	0.162162162	0.198019802	0.205607477	0.18556701	0.20212766	0.258064516	0.255102041	0.308641975	0.18018018	0.24691358	0.444444444	0.336842105	0.138613861	0.184782609	0.181818182	0.25	0.221153846	0.1875	0.148514851	0.20754717	0.244897959	0.228571429	0.166666667	0.1875	0.201923077	0.262135922	0.22	0.20754717	0.176470588	0.154545455	0.197916667	0.185185185	0.231578947	0.18018018	0.188118812	0.166666667	0.19047619	0.29787234	0.2	0.166666667	0.123595506	0.282828283	0.169811321	0.17	0.24742268	0.1875	0.188118812	0.222222222	0.154761905	0.172727273	0.225490196	0.163265306	0.252631579	0.18627451	0.169811321	0.218181818	0.202020202	0.198113208	0.19266055	0.276595745	0.198019802	0.188888889	0.182926829	0.19047619	0.210526316	0.203883495	0.155172414	0.229357798	0.194444444	0.212962963	0.113636364	0.205607477	0.203883495	0.145454545	0.228571429	0.444444444	0.252336449	0.203539823	0.165137615	0.194174757	0.20754717	0.19	0.175438596	0.175925926	0.205607477	0.18018018	0.257425743	0.214285714	0.2	0.154761905	0.240384615	0.142857143	0.168224299	0.225490196	0.171171171	0.144230769	0.154761905	0.252631579	0.259259259	0.233333333	0.142857143	0.152542373	0.156626506	0.166666667	0.225490196	0.208333333	0.205607477	0.231481481	0.225490196	0.132653061	0.225490196	0.226415094	0.114583333	0.201923077	0.257425743	0.22	0.460674157	0.20754717	0.146788991	0.205607477	0.194690265	0.273809524	0.203883495	0.172131148	0.196078431	0.142857143	0.175438596	0.444444444	0.203539823	0.162790698	0.460674157	0.156521739	0.193877551	0.184782609	0.317647059	0.165137615	0.153846154	0.315217391	0.205607477	0.214953271	0.166666667	0.126213592	0.161904762	0.223300971	0.25	0.154761905	0.202020202	0.184210526	0.152380952	0.444444444	0.184782609	0.148514851	0.12745098	0.210526316	0.151785714	0.209090909	0.221238938	0.213592233	0.273809524	0.244897959	0.154545455	0.270588235	0.160714286	0.221153846	0.2	0.191919192	0.196581197	0.165289256	0.247524752	0.160714286	0.179245283	0.148514851	0.224299065	0.315217391	0.221153846	0.119565217	0.255102041	0.301075269	0.164948454	0.226804124	1	0.172727273	0.214953271	0.2	0.273809524	0.184782609	0.152380952	0.153846154	0.174311927	0.205607477	0.182692308	0.160377358	0.444444444	0.188118812	0.173076923	0.201754386	0.213592233	0.255102041	0.185185185	0.23364486
COc1ccc2nc(sc2c1)-n1c2ccccc2n(Cc2cc(O[C@H](C)C(O)=O)ccc2Cl)c1=O	0.147058824	0.171171171	0.112244898	0.192307692	0.163265306	0.184466019	0.155963303	0.098039216	0.119266055	0.18	0.33	0.188679245	0.118181818	0.176470588	0.2	0.171717172	0.13	0.194174757	0.227722772	0.151162791	0.344444444	0.155963303	0.168316832	0.171428571	0.171717172	0.150442478	0.165048544	0.172727273	0.186915888	0.164948454	0.165137615	0.16	0.2	0.326923077	0.18	0.171171171	0.168316832	0.176470588	0.191919192	0.168316832	0.188679245	0.172727273	0.184466019	0.168141593	0.140186916	0.147826087	0.19	0.184466019	0.152941176	0.141509434	0.153846154	0.22	0.160377358	0.19	0.155555556	0.160714286	0.179245283	0.19	0.131313131	0.178217822	0.133333333	0.191919192	0.154545455	0.1625	0.158878505	0.184466019	0.135416667	0.20952381	0.182692308	0.23	0.340659341	0.14953271	0.2	0.152173913	0.2	0.114285714	0.181818182	0.288659794	0.212765957	0.158878505	0.173469388	0.147368421	0.171428571	0.137614679	0.205882353	0.178947368	0.154639175	0.188679245	0.155172414	0.171428571	0.161904762	0.212121212	0.148148148	0.173469388	0.191919192	0.180952381	0.188679245	0.255813953	0.186915888	0.141509434	0.165048544	0.174311927	0.197916667	0.19	0.191919192	0.172727273	0.171171171	0.121495327	0.179245283	0.122222222	0.154545455	0.180952381	0.163265306	0.181818182	0.402061856	0.114035088	0.144067797	0.22	0.188679245	0.178947368	0.182795699	0.223300971	0.163461538	0.172727273	0.153846154	0.161904762	0.164948454	0.198113208	0.22	0.11965812	0.389473684	0.18	0.194444444	0.154545455	0.15625	0.147058824	0.163265306	0.189473684	0.17	0.175257732	0.191919192	0.144067797	0.163265306	0.165137615	0.188679245	0.165048544	0.152380952	0.174757282	0.238636364	0.178947368	0.152380952	0.21	0.291666667	0.19	0.155339806	0.171717172	0.163265306	0.162162162	0.207792208	0.207792208	0.181818182	0.147058824	0.168316832	0.188679245	0.150537634	0.164948454	0.176470588	0.188118812	0.164948454	0.116071429	0.166666667	0.141304348	0.155555556	0.184466019	0.181818182	0.194444444	0.175925926	0.171171171	0.131313131	0.196078431	0.1875	0.217391304	0.207792208	0.184466019	0.177570093	0.20212766	0.326732673	0.180851064	0.132653061	0.164948454	0.141509434	0.156626506	0.236842105	0.148148148	0.171428571	0.164948454	0.184466019	0.24691358	0.162393162	0.126126126	0.1625	0.168141593	0.158878505	0.203883495	0.185185185	0.174757282	0.186915888	0.163265306	0.195876289	0.142857143	0.273684211	0.142857143	0.255813953	0.179245283	0.1625	0.219512195	0.173076923	0.157407407	0.207792208	0.179245283	0.18018018	0.139130435	0.165048544	0.172727273	0.188118812	0.172727273	0.15625	0.151785714	0.244444444	0.184466019	0.158878505	0.133333333	0.178217822	0.179245283	0.194174757	0.160377358	0.179245283	0.139344262	0.230769231	0.205882353	0.172727273	0.178217822	0.133928571	0.222222222	0.20952381	0.214285714	0.138888889	0.179245283	0.188679245	0.234693878	0.236842105	0.215189873	0.147058824	0.155963303	0.158878505	0.13592233	0.163265306	0.170212766	0.184466019	0.163461538	0.165048544	0.204819277	0.169642857	0.182692308	0.133333333	0.166666667	0.166666667	0.19047619	0.108695652	0.160377358	0.33	0.181818182	0.244897959	0.136363636	0.163461538	0.159292035	0.163461538	0.175925926	0.195876289	0.195652174	0.153153153	0.141509434	0.166666667	0.402061856	0.188679245	0.147826087	0.165048544	0.177570093	0.32183908	0.141509434	0.163461538	0.184466019	0.136363636	0.137614679	0.179245283	0.207792208	0.193877551	0.146788991	0.14	0.188679245	0.155963303	0.18	0.188679245	0.217391304	0.195652174	0.163265306	0.212121212	0.157303371	0.174311927	0.166666667	0.165137615	0.137614679	0.142857143	0.152173913	0.154545455	0.193877551	0.169811321	0.181818182	0.164948454	0.302083333	0.133333333	0.177570093	0.135416667	0.171171171	0.184466019	0.133928571	0.122641509	0.201923077	0.17	0.117117117	0.166666667	0.157407407	0.175257732	0.174311927	0.17	0.160377358	0.161904762	0.202020202	0.17	0.159574468	0.197530864	0.227722772	0.141509434	0.175257732	0.145631068	0.171171171	0.231578947	0.134615385	0.236842105	0.145454545	0.12962963	0.15625	0.16	0.191919192	0.141509434	0.159292035	0.171717172	0.158878505	0.175925926	0.17	0.18	0.181818182	0.189873418	0.161904762	0.230769231	0.222222222	0.18018018	0.169642857	0.155963303	0.163636364	0.144578313	0.188679245	0.163461538	0.171428571	0.188679245	0.165137615	0.201834862	0.1875	0.158878505	0.237113402	0.213592233	0.171717172	0.18018018	0.192307692	0.188679245	0.306122449	0.169811321	0.17699115	0.17	0.236842105	0.235294118	0.112244898	0.173076923	0.12962963	0.175925926	0.126213592	0.236842105	0.16	0.137931034	0.227272727	0.33	0.33	0.207792208	0.171428571	0.184466019	0.164948454	0.2	0.226415094	0.244897959	0.136842105	0.184466019	0.123893805	0.195402299	0.184466019	0.137614679	0.122641509	0.186915888	0.157407407	0.119266055	0.188679245	0.147826087	0.155555556	0.163461538	0.157024793	0.144230769	0.17	0.169642857	0.165137615	0.17699115	0.197530864	0.186915888	0.181818182	0.1875	0.177777778	0.172043011	0.137614679	0.147058824	0.145631068	0.188679245	0.186915888	0.159574468	0.118811881	0.178217822	0.194174757	0.173076923	0.236842105	0.171717172	0.389473684	0.191919192	0.165137615	0.152173913	0.189473684	0.108910891	0.230769231	0.177570093	0.171171171	0.184210526	0.161904762	0.155555556	0.19	0.169811321	0.129032258	0.165137615	0.169811321	0.21875	0.15	0.161016949	0.326923077	0.205882353	0.165137615	0.161904762	0.164948454	0.185185185	0.168316832	0.203883495	0.111111111	0.212121212	0.123809524	0.134020619	0.171717172	0.172727273	1	0.186915888	0.171428571	0.155555556	0.177777778	0.191919192	0.147058824	0.179245283	0.188679245	0.2	0.165048544	0.165137615	0.21875	0.144230769	0.207207207	0.161904762	0.165048544	0.168224299	0.172727273
Cc1c(C)c2cc(ccc2n1Cc1ccc(cc1)-c1ccccc1C(O)=O)C(=O)NCc1ccc(OC(F)(F)F)cc1	0.204081633	0.617283951	0.208791209	0.602564103	0.25	0.242424242	0.186915888	0.141414141	0.160377358	0.265957447	0.218181818	0.198113208	0.107142857	0.16091954	0.238636364	0.329545455	0.425	0.319148936	0.213592233	0.176470588	0.244897959	0.175925926	0.178217822	0.227722772	0.329545455	0.129310345	0.198019802	0.56626506	1	0.14	0.196261682	0.258064516	0.198113208	0.177966102	0.226804124	0.139130435	0.226804124	0.174418605	0.155339806	0.226804124	0.198113208	0.56626506	0.242424242	0.602409639	0.242424242	0.231481481	0.142857143	0.618421053	0.222222222	0.161904762	0.164835165	0.255102041	0.127272727	0.142857143	0.296296296	0.149122807	0.594936709	0.2	0.269662921	0.188118812	0.304347826	0.155339806	0.753424658	0.220779221	0.201923077	0.242424242	0.157894737	0.242718447	0.493975904	0.227722772	0.23	0.158878505	0.18556701	0.175824176	0.18627451	0.268817204	0.139130435	0.272727273	0.306818182	0.811594203	0.183673469	0.195652174	0.215686275	0.179245283	0.227722772	0.313953488	0.164948454	0.198113208	0.134453782	0.158878505	0.182692308	0.222222222	0.179245283	0.16	0.155339806	0.602564103	0.20952381	0.379746835	1	0.161904762	0.141509434	0.632911392	0.195876289	0.142857143	0.122641509	0.214953271	0.169642857	0.273684211	0.594936709	0.2	0.580246914	0.436781609	0.25	0.18018018	0.234234234	0.174311927	0.214285714	0.128440367	0.154545455	0.22826087	0.132653061	0.175925926	0.184466019	0.150442478	0.164835165	0.205882353	0.14	0.230769231	0.242424242	0.157894737	0.231481481	0.133333333	0.181818182	0.185185185	0.142857143	0.191919192	0.25	0.163265306	0.815384615	0.210526316	0.122641509	0.214285714	0.25	0.196261682	0.198113208	0.198019802	0.173076923	0.207920792	0.325301205	0.20212766	0.173076923	0.207920792	0.315789474	0.142857143	0.176470588	0.329545455	0.25	0.25	0.189873418	0.205128205	0.201834862	0.204081633	0.178217822	0.198113208	0.14893617	0.14	0.18627451	0.152380952	0.151515152	0.105263158	0.175438596	0.152173913	0.296296296	0.242424242	0.139130435	0.585365854	0.6	0.235849057	0.153061224	0.182692308	0.196428571	0.164948454	0.189873418	0.242424242	0.233009709	0.2	0.216216216	0.244444444	0.12	0.14	0.161904762	0.197530864	0.1875	0.201923077	0.192307692	0.14	0.242424242	0.186046512	0.280373832	0.115044248	0.220779221	0.254716981	0.225490196	0.237623762	0.183486239	0.626666667	0.153153153	0.25	0.181818182	0.194444444	0.207920792	0.141414141	0.184782609	0.615384615	0.220779221	0.188235294	0.242424242	0.26	0.205128205	0.247524752	0.178571429	0.178571429	0.18627451	0.214953271	0.475609756	0.171171171	0.142857143	0.150442478	0.164948454	0.242424242	0.736111111	0.211764706	0.176470588	0.594936709	0.180952381	0.180952381	0.615384615	0.147540984	0.177083333	0.203883495	0.56626506	0.739130435	0.174311927	0.161904762	0.242718447	0.188118812	0.158878505	0.594936709	0.198113208	0.311827957	0.1875	0.2125	0.18	0.186915888	0.602564103	0.191919192	0.25	0.21978022	0.217821782	0.161904762	0.222222222	0.174418605	0.222222222	0.493975904	0.095744681	0.153846154	0.175438596	0.594936709	0.183908046	0.203883495	0.218181818	0.201834862	0.430232558	0.21686747	0.161904762	0.137931034	0.161904762	0.185185185	0.181818182	0.193548387	0.14159292	0.161904762	0.175438596	0.234234234	0.198113208	0.231481481	0.222222222	0.233009709	0.432098765	0.161904762	0.207920792	0.242424242	0.177570093	0.179245283	0.594936709	0.205128205	0.204081633	0.223300971	0.15	0.198113208	0.5875	0.202020202	0.198113208	0.164948454	0.233333333	0.25	0.222222222	0.223529412	0.131578947	0.192771084	0.196261682	0.179245283	0.164948454	0.175824176	0.196261682	0.156862745	0.146788991	0.139130435	0.14	0.340425532	0.304347826	0.233009709	0.195652174	0.190909091	0.138888889	0.174311927	0.263157895	0.2	0.216494845	0.179245283	0.20212766	0.125	0.306818182	0.131578947	0.168316832	0.722222222	0.138888889	0.2	0.685714286	0.157894737	0.180722892	0.213592233	0.161904762	0.210526316	0.293478261	0.235849057	0.242105263	0.202020202	0.1875	0.186915888	0.28125	0.142857143	0.258064516	0.469135802	0.161904762	0.137931034	0.21875	0.201923077	0.6	0.204081633	0.226804124	0.235294118	0.1875	0.138888889	0.177083333	0.22	0.178571429	0.137931034	0.186915888	0.172727273	0.142857143	0.198113208	0.161904762	0.227722772	0.20952381	0.196261682	0.168141593	0.196428571	0.736111111	0.174757282	0.2	0.193877551	0.128205128	0.602564103	0.198113208	0.183486239	0.201923077	0.12605042	0.216494845	0.1875	0.20952381	0.235955056	0.618421053	0.28125	0.580246914	0.181818182	0.1875	0.258064516	0.234567901	0.252873563	0.218181818	0.218181818	0.205128205	0.158878505	0.242424242	0.212765957	0.282828283	0.235849057	0.430232558	0.172043011	0.242424242	0.174311927	0.280487805	0.464285714	0.136363636	0.263157895	0.185185185	0.135135135	0.14953271	0.198113208	0.231481481	0.296296296	0.161904762	0.194915254	0.212121212	0.191919192	0.137931034	0.196261682	0.218181818	0.209876543	0.185185185	0.18018018	0.210526316	0.163043478	0.195652174	0.157407407	0.18	0.155339806	0.198113208	1	0.157894737	0.2	0.212121212	0.215686275	0.138888889	0.1875	0.231578947	0.231481481	0.122641509	0.196261682	0.175824176	0.175257732	0.20212766	0.177083333	0.245098039	0.235849057	0.162393162	0.128440367	0.296296296	0.142857143	0.19047619	0.308641975	0.684210526	0.146788991	0.216494845	0.221052632	0.210526316	0.177966102	0.227722772	0.684210526	0.255102041	0.14	0.240384615	0.252631579	0.201923077	0.188235294	0.222222222	0.19	0.168421053	0.329545455	0.214953271	0.186915888	1	0.24	0.296296296	0.163043478	0.122641509	0.18	0.594936709	0.198113208	0.457831325	0.24742268	0.196261682	0.475	0.165048544	0.205357143	0.128440367	0.141509434	0.145454545	0.150442478
CC(C)(C)c1ccc(cc1)-c1nc(COc2ccc(OCC(O)=O)c(C)c2)sc1-c1ccc(OC(F)(F)F)cc1	0.2	0.154545455	0.261904762	0.12037037	0.247191011	0.19	0.194174757	0.147368421	0.112149533	0.263736264	0.160714286	0.14953271	0.142857143	0.168674699	0.153846154	0.329411765	0.279069767	0.318681319	0.18627451	0.170731707	0.156862745	0.205882353	0.15	0.188118812	0.329411765	0.221153846	0.244680851	0.115044248	0.24	0.157894737	0.252525253	0.255555556	0.217821782	0.153846154	0.138613861	0.27	0.197916667	0.154761905	0.173469388	0.197916667	0.14953271	0.115044248	0.19	0.151785714	0.565789474	0.194444444	0.208333333	0.133333333	0.202531646	0.156862745	0.146067416	0.144230769	0.165048544	0.208333333	0.202380952	0.257425743	0.119266055	0.208333333	0.184782609	0.234042553	0.303370787	0.18556701	0.169811321	0.2	0.174757282	0.19	0.23255814	0.203883495	0.165048544	0.188118812	0.178217822	0.176470588	0.180851064	0.197674419	0.772727273	0.310344828	0.257425743	0.196078431	0.144329897	0.174757282	0.142857143	0.092783505	0.188118812	0.18627451	0.153846154	0.282352941	0.172043011	0.14953271	0.235849057	0.224489796	0.155339806	0.158415842	0.198019802	0.154639175	0.18556701	0.12037037	0.160377358	0.141304348	0.24	0.156862745	0.244680851	0.168224299	0.204301075	0.208333333	0.138613861	0.2	0.282828283	0.244680851	0.119266055	0.209876543	0.117117117	0.12037037	0.247191011	0.144144144	0.1875	0.215686275	0.211009174	0.112149533	0.268041237	0.147368421	0.163043478	0.160377358	0.216494845	0.26	0.146067416	0.133333333	0.157894737	0.169811321	0.144230769	0.142857143	0.194444444	0.210526316	0.177570093	0.192307692	0.14893617	0.239130435	0.247191011	0.486486486	0.14	0.168421053	0.138613861	0.211009174	0.247191011	0.252525253	0.14953271	0.244680851	0.191919192	0.229166667	0.177777778	0.211111111	0.191919192	0.191919192	0.234693878	0.208333333	0.195876289	0.329411765	0.247191011	0.223300971	0.153846154	0.184210526	0.144144144	0.2	0.223404255	0.14953271	0.155555556	0.157894737	0.285714286	0.17	0.208791209	0.140186916	0.181818182	0.2	0.202380952	0.19	0.257425743	0.125	0.127272727	0.739726027	0.329268293	0.155339806	0.150442478	0.73015873	0.153846154	0.19	0.217821782	0.195652174	0.159292035	0.173913043	0.173913043	0.157894737	0.156862745	0.17721519	0.151898734	0.234693878	0.2	0.157894737	0.19	0.139534884	0.209090909	0.140186916	0.2	0.194444444	0.152380952	0.805970149	0.288659794	0.123809524	0.227722772	0.247191011	0.189473684	0.213592233	0.18	0.211111111	0.220930233	0.12962963	0.2	0.141176471	0.830769231	0.244897959	0.184210526	0.184466019	0.142857143	0.361702128	0.231578947	0.2	0.206185567	0.177570093	0.14893617	0.223300971	0.12371134	0.19	0.12037037	0.207317073	0.183673469	0.119266055	0.237113402	0.290322581	0.12962963	0.123966942	0.172043011	0.212121212	0.115044248	0.126213592	0.192307692	0.156862745	0.203883495	0.195876289	0.132075472	0.119266055	0.14953271	0.216494845	0.151898734	0.1625	0.425	0.194174757	0.12037037	0.175257732	0.247191011	0.163043478	0.178217822	0.229166667	0.244680851	0.141176471	0.163636364	0.165048544	0.087912088	0.247311828	0.181818182	0.119266055	0.192771084	0.176470588	0.160714286	0.144144144	0.166666667	0.25974026	0.204081633	0.230769231	0.229166667	0.180952381	0.189473684	0.273809524	0.237623762	0.156862745	0.181818182	0.1875	0.14953271	0.194444444	0.244680851	0.217821782	0.178947368	0.156862745	0.255319149	0.19	0.173076923	0.18627451	0.119266055	0.184210526	0.175257732	0.284210526	0.193548387	0.14953271	0.118181818	0.223404255	0.14953271	0.73015873	0.138297872	0.247191011	0.158415842	0.204819277	0.237623762	0.172839506	0.252525253	0.18627451	0.313253012	0.197674419	0.192307692	0.225806452	0.18627451	0.257425743	0.157894737	0.22	0.303370787	0.217821782	0.261904762	0.165137615	0.202020202	0.192307692	0.303370787	0.184466019	0.1875	0.287234043	0.224719101	0.161904762	0.353658537	0.237623762	0.163265306	0.142857143	0.178217822	0.208333333	0.151515152	0.139784946	0.146341463	0.18627451	0.156862745	0.168421053	0.23655914	0.739726027	0.225806452	0.352941176	0.151898734	0.205882353	0.293478261	0.14893617	0.255555556	0.12745098	0.156862745	0.242718447	0.153061224	0.174757282	0.192307692	0.295454545	0.223404255	0.134831461	0.151898734	0.178217822	0.172043011	0.216494845	0.142857143	0.242718447	0.194174757	0.213592233	0.15	0.14953271	0.204081633	0.188118812	0.160377358	0.252525253	0.254901961	0.150442478	0.12037037	0.647887324	0.184466019	0.345238095	0.230769231	0.12037037	0.14953271	0.126126126	0.260416667	0.214953271	0.151515152	0.151898734	0.160377358	0.191011236	0.122641509	0.293478261	0.117117117	0.395061728	0.151898734	0.255555556	0.315068493	0.141304348	0.160714286	0.160714286	0.184210526	0.224489796	0.19	0.134020619	0.205882353	0.198113208	0.166666667	0.179775281	0.19	0.180952381	0.16091954	0.202020202	0.152380952	0.303370787	0.24	0.232323232	0.166666667	0.14953271	0.194444444	0.202380952	0.229166667	0.356435644	0.414634146	0.163265306	0.242718447	0.252525253	0.181818182	0.220779221	0.24	0.144144144	0.193548387	0.119565217	0.247058824	0.222222222	0.425	0.263736264	0.14953271	0.24	0.139784946	0.12244898	0.247311828	0.176470588	0.166666667	0.151898734	0.22826087	0.194444444	0.138613861	0.252525253	0.197674419	0.111111111	0.09	0.172043011	0.182692308	0.165137615	0.257142857	0.202020202	0.202380952	0.208333333	0.152380952	0.243902439	0.117117117	0.18627451	0.52	0.12	0.155172414	0.153846154	0.153846154	0.117117117	0.565789474	0.157894737	0.19047619	0.18556701	0.163461538	0.197530864	0.158415842	0.223404255	0.273809524	0.329411765	0.2	0.171428571	0.24	1	0.202380952	0.119565217	0.138613861	0.425	0.119266055	0.14953271	0.125	0.17	0.252525253	0.128712871	0.234042553	0.149122807	0.202020202	0.17	0.244897959	0.26
CC(C)(Oc1ccc(CCNC(=O)c2ccc(Cl)cc2)cc1)C(O)=O	0.1875	0.186813187	0.208333333	0.243902439	0.295774648	0.204819277	0.142857143	0.125	0.149425287	0.315068493	0.193548387	0.181818182	0.10989011	0.2	0.178082192	0.402985075	0.444444444	0.202380952	0.291139241	0.166666667	0.253164557	0.142857143	0.246753247	0.2625	0.402985075	0.136842105	0.209876543	0.175824176	0.296296296	0.151898734	0.153846154	0.287671233	0.238095238	0.137254902	0.2	0.136842105	0.185185185	0.238095238	0.170731707	0.185185185	0.181818182	0.175824176	0.204819277	0.182795699	0.176470588	0.170212766	0.141176471	0.19047619	0.461538462	0.151162791	0.257575758	0.219512195	0.16091954	0.141176471	1	0.161290323	0.183908046	0.182926829	0.2	0.182926829	0.347222222	0.156626506	0.220930233	0.613636364	0.172413793	0.204819277	0.175675676	0.193181818	0.202380952	0.16091954	0.162790698	0.122222222	0.194805195	0.150684932	0.166666667	0.319444444	0.125	0.183908046	0.210526316	0.243902439	0.17721519	0.144736842	0.174418605	0.133333333	0.134831461	0.40625	0.168831169	0.181818182	0.131313131	0.16091954	0.149425287	0.139534884	0.146067416	0.1625	0.156626506	0.186046512	0.130434783	0.162162162	0.296296296	0.151162791	0.209876543	0.204545455	0.192307692	0.141176471	0.156626506	0.273809524	0.14893617	0.289473684	0.183908046	0.316666667	0.179775281	0.186046512	0.295774648	0.161290323	0.1875	0.166666667	0.141414141	0.136363636	0.130434783	0.216216216	0.173333333	0.142857143	0.151162791	0.138297872	0.257575758	0.176470588	0.151898734	0.280487805	0.219512195	0.135416667	0.157894737	0.2	0.215909091	0.141304348	0.155844156	0.158536585	0.295774648	0.151898734	0.233766234	0.179487179	0.156626506	0.141414141	0.295774648	0.153846154	0.181818182	0.209876543	0.151162791	0.192771084	0.16	0.168831169	0.151162791	0.178571429	0.2	0.141176471	0.168674699	0.402985075	0.295774648	0.175824176	0.224137931	0.203389831	0.186813187	0.1875	0.156626506	0.181818182	0.180555556	0.151898734	0.152941176	0.166666667	0.181818182	0.107526882	0.132653061	0.169014085	1	0.204819277	0.125	0.188888889	0.179775281	0.161290323	0.168831169	0.19047619	0.168421053	0.153846154	0.267857143	0.204819277	0.155555556	0.197368421	0.166666667	0.186666667	0.141025641	0.151898734	0.151162791	0.138461538	0.309090909	0.159090909	0.174418605	0.151898734	0.204819277	0.253968254	0.252747253	0.107526882	0.613636364	0.208791209	0.172413793	0.186046512	0.164835165	0.207317073	0.153846154	0.295774648	0.146341463	0.152173913	0.2375	0.153846154	0.194444444	0.183908046	0.613636364	0.3	0.176470588	0.240963855	0.203389831	0.211764706	0.159574468	0.172043011	0.152941176	0.273809524	0.240506329	0.126315789	0.155844156	0.138297872	0.139240506	0.204819277	0.214285714	0.454545455	0.154761905	0.183908046	0.16091954	0.147727273	0.183908046	0.13592233	0.232876712	0.174418605	0.175824176	0.227848101	0.179775281	0.151162791	0.193181818	0.2125	0.147727273	0.183908046	0.181818182	0.253164557	0.309090909	0.254237288	0.158536585	0.142857143	0.2	0.233766234	0.295774648	0.205479452	0.204819277	0.192771084	0.272727273	0.3	0.197802198	0.202380952	0.081081081	0.276315789	0.132653061	0.211764706	0.31147541	0.174418605	0.193548387	0.186813187	0.265822785	0.418181818	0.178571429	0.147368421	0.192771084	0.141304348	0.146341463	0.173333333	0.139784946	0.151162791	0.132653061	0.1875	0.181818182	0.170212766	0.272727273	0.155555556	0.223684211	0.151162791	0.192771084	0.204819277	0.157303371	0.133333333	0.183908046	0.203389831	0.1875	0.197674419	0.135802469	0.181818182	0.195402299	0.142857143	0.181818182	0.153846154	0.294117647	0.295774648	0.139534884	0.446428571	0.127659574	0.433962264	0.153846154	0.133333333	0.2	0.150684932	0.141304348	0.144578313	0.120879121	0.125	0.151898734	0.256097561	0.347222222	0.155555556	0.208333333	0.161290323	0.149425287	0.179775281	0.310810811	0.170454545	0.202531646	0.186046512	0.2	0.157303371	0.415384615	0.127659574	0.158536585	0.21686747	0.162790698	0.276315789	0.233766234	0.191780822	0.315789474	0.291139241	0.151162791	0.15	0.297297297	0.161290323	0.202531646	0.246753247	0.309090909	0.155555556	0.315789474	0.155844156	0.287671233	0.2	0.151162791	0.135416667	0.189873418	0.172413793	0.220930233	0.301369863	0.2	0.223880597	0.220338983	0.162790698	0.232876712	0.192771084	0.159574468	0.135416667	0.142857143	0.127659574	0.216666667	0.181818182	0.178571429	0.2625	0.130434783	0.153846154	0.135416667	0.168421053	0.214285714	0.152941176	0.170454545	0.220779221	0.12371134	0.243902439	0.181818182	0.115789474	0.275	0.132653061	0.1875	0.309090909	0.142857143	0.208333333	0.19047619	0.315789474	0.179775281	0.146341463	0.309090909	0.287671233	0.452830189	0.194444444	0.193548387	0.193548387	0.203389831	0.16091954	0.204819277	0.22972973	0.268292683	0.186813187	0.265822785	0.194444444	0.204819277	0.265060241	0.242424242	0.234567901	0.172413793	0.310810811	0.141304348	0.131868132	0.149425287	0.181818182	0.170212766	1	0.192771084	0.168316832	0.168674699	0.202531646	0.12371134	0.153846154	0.206521739	0.229508197	0.141304348	0.161290323	0.210526316	0.183098592	0.359375	0.146067416	0.158536585	0.142857143	0.181818182	0.296296296	0.191780822	0.166666667	0.182926829	0.202380952	0.149425287	0.309090909	0.175	0.157894737	0.156626506	0.153846154	0.150684932	0.166666667	0.125	0.232876712	0.238095238	0.2	0.153061224	0.123595506	1	0.141176471	0.172413793	0.765957447	0.206896552	0.120879121	0.1875	0.134146341	0.18556701	0.137254902	0.134831461	0.206896552	0.25	0.151898734	0.191011236	0.391304348	0.146067416	0.164179104	0.139534884	0.215189873	0.189189189	0.402985075	0.273809524	0.155555556	0.296296296	0.202380952	1	0.183098592	0.156626506	0.158536585	0.183908046	0.181818182	0.195121951	0.225	0.153846154	0.217948718	0.154761905	0.204301075	0.123595506	0.152941176	0.131868132	0.138297872
OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccccc1	0.154761905	0.157894737	0.1125	0.209302326	0.146341463	0.133333333	0.152173913	0.082352941	0.073684211	0.113636364	0.189473684	0.115789474	0.107526882	0.111111111	0.173333333	0.103448276	0.107142857	0.157303371	0.168539326	0.179104478	0.202380952	0.164835165	0.166666667	0.271604938	0.103448276	0.145833333	0.111111111	0.159574468	0.163043478	0.094117647	0.175824176	0.142857143	0.218390805	0.113207547	0.139534884	0.145833333	0.152941176	0.15942029	0.180722892	0.152941176	0.115789474	0.159574468	0.133333333	0.154639175	0.120879121	0.142857143	0.137931034	0.172413793	0.164179104	0.134831461	0.268656716	0.291139241	0.144444444	0.137931034	0.183098592	0.134020619	0.166666667	0.164705882	0.12195122	0.151162791	0.112359551	0.126436782	0.163043478	0.177419355	0.142857143	0.133333333	0.141025641	0.126315789	0.170454545	0.144444444	0.133333333	0.170454545	0.146341463	0.194444444	0.123595506	0.114942529	0.134020619	0.153846154	0.205128205	0.168539326	0.144578313	0.253521127	0.170454545	0.155555556	0.170454545	0.108433735	0.194805195	0.115789474	0.14	0.157303371	0.2	0.176470588	0.142857143	0.117647059	0.126436782	0.168539326	0.152173913	0.189189189	0.163043478	0.134831461	0.149425287	0.161290323	0.144578313	0.137931034	0.661016949	0.184782609	0.134020619	0.123595506	0.166666667	0.173913043	0.163043478	0.168539326	0.146341463	0.111111111	0.148514851	0.103092784	0.15	0.146067416	0.139784946	0.12195122	0.139240506	0.127659574	0.188235294	0.147368421	0.268656716	0.120879121	0.094117647	0.175824176	0.275	0.088235294	0.142857143	0.152941176	0.211111111	0.150537634	0.096385542	0.114942529	0.146341463	0.134146341	0.182926829	0.13253012	0.661016949	0.15	0.146341463	0.175824176	0.115789474	0.111111111	0.134831461	0.122222222	0.186666667	0.179487179	0.134831461	0.16091954	0.142857143	0.137931034	0.192771084	0.103448276	0.146341463	0.159574468	0.158730159	0.158730159	0.111111111	0.154761905	0.180722892	0.115789474	0.12987013	0.094117647	0.162790698	0.176470588	0.192307692	0.117021277	0.141414141	0.164383562	0.183098592	0.133333333	0.134020619	0.172043011	0.163043478	0.12244898	0.15	0.146067416	0.118811881	0.135802469	0.177419355	0.133333333	0.139784946	0.148148148	0.151515152	0.197368421	0.166666667	0.094117647	0.134831461	0.117647059	0.233333333	0.130434783	0.157303371	0.094117647	0.133333333	0.227272727	0.115384615	0.105263158	0.177419355	0.12	0.130434783	0.130434783	0.125	0.174418605	0.150537634	0.146341463	0.142857143	0.173913043	0.174418605	0.15	0.157894737	0.166666667	0.177419355	0.212121212	0.120879121	0.179775281	0.158730159	0.129032258	0.11	0.121212121	0.176470588	0.184782609	0.176470588	0.147368421	0.096385542	0.159574468	0.135802469	0.133333333	0.209302326	0.154929577	0.137931034	0.166666667	0.157303371	0.131868132	0.166666667	0.144230769	0.769230769	0.197674419	0.159574468	0.178571429	0.150537634	0.147727273	0.126315789	0.178571429	0.095744681	0.166666667	0.115789474	0.174418605	0.233333333	0.151515152	0.127906977	0.152173913	0.168539326	0.182926829	0.146341463	0.125	0.133333333	0.147727273	0.136363636	0.194029851	0.121212121	0.170454545	0.078947368	0.178571429	0.141414141	0.206896552	0.171428571	0.144444444	0.189473684	0.111111111	0.214285714	0.111111111	0.147727273	0.144329897	0.147727273	0.138297872	0.142857143	0.153846154	0.14893617	0.134831461	0.141414141	0.148514851	0.115789474	0.142857143	0.136363636	0.139784946	0.172839506	0.134831461	0.147727273	0.133333333	0.153846154	0.155555556	0.166666667	0.158730159	0.127906977	0.141304348	0.160493827	0.115789474	0.164835165	0.166666667	0.115789474	0.135802469	0.184210526	0.146341463	0.176470588	0.152777778	0.136842105	0.147058824	0.175824176	0.155555556	0.179487179	0.194444444	0.150537634	0.141176471	0.142857143	0.134020619	0.094117647	0.179775281	0.112359551	0.139784946	0.126582278	0.134020619	0.133333333	0.150537634	0.125	0.153846154	0.154761905	0.11827957	0.164556962	0.141304348	0.105882353	0.136842105	0.141176471	0.170454545	0.146067416	0.151162791	0.182926829	0.816326531	0.184615385	0.168539326	0.134831461	0.175	0.152941176	0.12244898	0.168674699	0.113636364	0.233333333	0.152173913	0.108695652	0.096385542	0.142857143	0.180722892	0.134831461	0.144329897	0.142857143	0.142857143	0.163043478	0.08988764	0.139534884	0.135135135	0.15625	0.146067416	0.769230769	0.134831461	0.11	0.144329897	0.152173913	0.136842105	0.19047619	0.115789474	0.147727273	0.271604938	0.152173913	0.175824176	0.15625	0.118811881	0.209302326	0.162790698	0.235294118	0.185185185	0.132653061	0.209302326	0.115789474	0.125	0.11827957	0.141414141	0.141176471	0.233333333	0.152173913	0.155844156	0.172413793	0.108695652	0.163043478	0.11627907	0.233333333	0.142857143	0.112676056	0.157894737	0.189473684	0.189473684	0.158730159	0.157303371	0.133333333	0.134146341	0.139784946	0.134020619	0.214285714	0.142857143	0.133333333	0.126315789	0.183098592	0.172413793	0.155555556	0.125	0.202247191	0.117021277	0.108695652	0.115789474	0.142857143	0.183098592	0.147727273	0.111111111	0.125	0.182926829	0.132653061	0.175824176	0.107843137	0.149253731	0.202247191	0.111111111	0.146341463	1	0.171052632	0.142857143	0.127906977	0.166666667	0.115789474	0.163043478	0.816326531	0.148148148	0.112359551	0.131868132	0.146067416	0.233333333	0.156626506	0.142857143	0.661016949	0.175824176	0.194444444	0.291666667	0.210526316	0.769230769	0.191011236	0.12244898	0.138613861	0.108695652	0.183098592	0.137931034	0.106382979	0.118421053	0.163043478	0.142857143	0.127906977	0.233766234	0.114285714	0.113207547	0.170454545	0.163043478	0.172413793	0.094117647	0.136842105	0.126436782	0.155555556	0.15942029	0.176470588	0.152941176	0.153846154	0.103448276	0.184782609	0.177777778	0.163043478	0.119565217	0.183098592	1	0.661016949	0.127906977	0.166666667	0.115789474	0.176470588	0.204819277	0.175824176	0.197530864	0.151162791	0.163265306	0.108695652	0.162790698	0.141304348	0.147368421
OC(=O)CCCc1cc2cc(Cl)ccc2n1S(=O)(=O)c1ccc2ncsc2c1	0.12371134	0.119266055	0.122222222	0.16	0.139784946	0.128712871	0.145631068	0.094736842	0.065420561	0.089108911	0.179245283	0.123809524	0.095238095	0.12195122	0.162790698	0.113402062	0.09375	0.138613861	0.137254902	0.12345679	0.164948454	0.145631068	0.170212766	0.223404255	0.113402062	0.173076923	0.131313131	0.130841121	0.122641509	0.105263158	0.178217822	0.136842105	0.216494845	0.111111111	0.111111111	0.161904762	0.145833333	0.135802469	0.145833333	0.145833333	0.123809524	0.12037037	0.128712871	0.117117117	0.128712871	0.137614679	0.121212121	0.128712871	0.139240506	0.13	0.197530864	0.239130435	0.138613861	0.121212121	0.156626506	0.161904762	0.125	0.15625	0.106382979	0.132653061	0.088235294	0.12244898	0.122641509	0.148648649	0.148514851	0.128712871	0.147727273	0.122641509	0.12745098	0.138613861	0.106796117	0.15	0.139784946	0.166666667	0.142857143	0.101010101	0.150943396	0.147058824	0.152173913	0.126213592	0.126315789	0.188235294	0.173469388	0.148514851	0.138613861	0.11827957	0.155555556	0.123809524	0.155963303	0.161616162	0.163265306	0.142857143	0.126213592	0.126315789	0.12244898	0.126213592	0.134615385	0.162790698	0.122641509	0.13	0.142857143	0.121495327	0.138297872	0.121212121	1	0.152380952	0.150943396	0.108910891	0.125	0.134146341	0.122641509	0.126213592	0.139784946	0.119266055	0.142857143	0.122641509	0.133928571	0.128712871	0.156862745	0.106382979	0.146067416	0.156862745	0.177083333	0.163461538	0.197530864	0.085714286	0.105263158	0.166666667	0.225806452	0.078947368	0.127272727	0.170212766	0.18627451	0.144230769	0.107526882	0.112244898	0.139784946	0.141304348	0.135416667	0.115789474	1	0.133928571	0.139784946	0.178217822	0.123809524	0.131313131	0.118811881	0.141414141	0.147727273	0.181818182	0.118811881	0.153061224	0.115384615	0.121212121	0.15625	0.113402062	0.139784946	0.163461538	0.103896104	0.103896104	0.119266055	0.12371134	0.157894737	0.123809524	0.137931034	0.105263158	0.131313131	0.142857143	0.179775281	0.103773585	0.126126126	0.168674699	0.156626506	0.128712871	0.150943396	0.130841121	0.122641509	0.140186916	0.142857143	0.151515152	0.126126126	0.155555556	0.118421053	0.128712871	0.134615385	0.141304348	0.145454545	0.157303371	0.157303371	0.105263158	0.13	0.1	0.162162162	0.104761905	0.161616162	0.105263158	0.128712871	0.1625	0.113043478	0.093457944	0.148648649	0.117117117	0.115384615	0.148514851	0.142857143	0.13	0.155339806	0.139784946	0.113402062	0.176470588	0.189473684	0.142857143	0.149425287	0.125	0.148648649	0.179487179	0.14	0.181818182	0.103896104	0.125	0.118181818	0.138888889	0.154639175	0.152380952	0.131313131	0.130841121	0.107526882	0.18627451	0.168539326	0.128712871	0.171717172	0.160493827	0.132653061	0.125	0.161616162	0.173469388	0.125	0.129310345	0.625	0.173469388	0.130841121	0.132653061	0.155339806	0.13	0.122641509	0.180851064	0.074766355	0.125	0.123809524	0.153061224	0.162162162	0.1	0.147368421	0.134615385	0.126213592	0.159574468	0.139784946	0.108695652	0.128712871	0.141414141	0.154639175	0.164556962	0.128440367	0.12745098	0.056179775	0.180851064	0.126126126	0.158415842	0.146341463	0.138613861	0.179245283	0.119266055	0.163265306	0.12195122	0.141414141	0.160377358	0.141414141	0.133333333	0.113402062	0.172413793	0.176470588	0.13	0.126126126	0.142857143	0.123809524	0.137614679	0.154639175	0.134615385	0.150537634	0.13	0.141414141	0.128712871	0.13592233	0.148514851	0.125	0.103896104	0.135416667	0.158415842	0.164835165	0.123809524	0.123809524	0.170212766	0.123809524	0.155555556	0.159090909	0.139784946	0.142857143	0.130952381	0.153846154	0.125	0.178217822	0.148514851	0.181818182	0.166666667	0.133333333	0.135416667	0.148514851	0.150943396	0.105263158	0.158415842	0.088235294	0.134615385	0.134831461	0.12962963	0.14	0.155339806	0.11	0.147058824	0.159574468	0.126213592	0.168539326	0.13592233	0.115789474	0.153846154	0.135416667	0.12745098	0.14	0.121212121	0.135416667	0.655737705	0.155844156	0.137254902	0.13	0.139784946	0.111111111	0.140186916	0.12371134	0.12244898	0.162162162	0.134615385	0.085714286	0.107526882	0.136842105	0.134020619	0.13	0.160377358	0.125	0.148514851	0.122641509	0.09	0.134020619	0.090909091	0.131578947	0.14	0.625	0.164948454	0.118181818	0.160377358	0.134615385	0.142857143	0.16	0.123809524	0.141414141	0.223404255	0.134615385	0.178217822	0.14953271	0.126126126	0.171717172	0.154639175	0.193877551	0.186813187	0.14953271	0.16	0.123809524	0.100917431	0.115384615	0.168224299	0.12371134	0.162162162	0.134615385	0.10989011	0.128712871	0.085714286	0.122641509	0.136842105	0.162162162	0.136842105	0.12345679	0.136363636	0.179245283	0.179245283	0.103896104	0.161616162	0.128712871	0.117021277	0.123809524	0.12962963	0.163265306	0.136363636	0.128712871	0.101851852	0.156626506	0.128712871	0.16	0.11	0.178217822	0.114285714	0.128712871	0.123809524	0.137614679	0.156626506	0.141414141	0.137931034	0.132653061	0.147368421	0.14953271	0.178217822	0.116071429	0.098765432	0.178217822	0.119266055	0.139784946	0.661016949	0.174418605	0.16	0.147368421	0.145833333	0.123809524	0.122641509	0.655737705	0.105263158	0.132653061	0.12745098	0.117647059	0.162162162	0.113402062	0.127272727	1	0.178217822	0.166666667	0.235294118	0.155555556	0.625	0.168316832	0.119266055	0.154545455	0.106796117	0.156626506	0.121212121	0.104761905	0.102272727	0.122641509	0.148514851	0.135416667	0.175824176	0.112068966	0.111111111	0.138613861	0.122641509	0.175257732	0.105263158	0.132075472	0.111111111	0.148514851	0.12195122	0.142857143	0.170212766	0.133333333	0.113402062	0.152380952	0.191919192	0.122641509	0.138613861	0.156626506	0.661016949	1	0.147368421	0.125	0.123809524	0.131313131	0.178947368	0.178217822	0.147368421	0.15625	0.166666667	0.106796117	0.131313131	0.17	0.163461538
Cc1nc(sc1CSc1ccc(OCC(O)=O)c(C)c1)-c1ccc(cc1)C(F)(F)F	0.173913043	0.198019802	0.282051282	0.138613861	0.206896552	0.20212766	0.181818182	0.144444444	0.118811881	0.211111111	0.203883495	0.158415842	0.128712871	0.151898734	0.151162791	0.38961039	0.195402299	0.239130435	0.138613861	0.2	0.142857143	0.193877551	0.147368421	0.175257732	0.38961039	0.21	0.275862069	0.132075472	0.18	0.168539326	0.229166667	0.215909091	0.193877551	0.151785714	0.135416667	0.273684211	0.211111111	0.151898734	0.159574468	0.211111111	0.158415842	0.132075472	0.20212766	0.194174757	0.395061728	0.205882353	0.182795699	0.141414141	0.141025641	0.178947368	0.142857143	0.107843137	0.14	0.182795699	0.158536585	0.222222222	0.137254902	0.208791209	0.256097561	0.222222222	0.294117647	0.184782609	0.204081633	0.135135135	0.173469388	0.20212766	0.25	0.204081633	0.212765957	0.175257732	0.153061224	0.163265306	0.166666667	0.168674699	0.5	0.255813953	0.273684211	0.234042553	0.153846154	0.23655914	0.139784946	0.098901099	0.212765957	0.210526316	0.163265306	0.2875	0.144444444	0.158415842	0.25	0.2	0.164948454	0.168421053	0.197916667	0.152173913	0.184782609	0.138613861	0.17	0.164705882	0.18	0.178947368	0.180851064	0.226804124	0.191011236	0.182795699	0.147368421	0.153846154	0.32967033	0.247191011	0.137254902	0.164556962	0.134615385	0.138613861	0.206896552	0.141509434	0.198113208	0.282608696	0.211538462	0.107843137	0.285714286	0.157303371	0.134831461	0.147058824	0.230769231	0.276595745	0.142857143	0.13	0.168539326	0.168316832	0.107843137	0.140186916	0.194174757	0.184782609	0.142857143	0.18	0.133333333	0.227272727	0.206896552	0.368421053	0.14893617	0.141304348	0.147368421	0.211538462	0.206896552	0.229166667	0.158415842	0.275862069	0.166666667	0.244444444	0.162790698	0.197674419	0.166666667	0.191489362	0.173469388	0.182795699	0.222222222	0.38961039	0.206896552	0.276595745	0.150684932	0.166666667	0.152380952	0.173913043	0.197802198	0.158415842	0.139534884	0.168539326	0.37037037	0.15625	0.181818182	0.137254902	0.180952381	0.170731707	0.158536585	0.20212766	0.273684211	0.142857143	0.145631068	0.359550562	0.2875	0.153061224	0.158878505	0.391891892	0.135135135	0.20212766	0.27173913	0.195402299	0.201923077	0.243902439	0.146067416	0.168539326	0.178947368	0.191780822	0.133333333	0.210526316	0.2	0.168539326	0.20212766	0.12195122	0.257425743	0.126213592	0.135135135	0.205882353	0.161616162	0.385542169	0.293478261	0.142857143	0.191919192	0.206896552	0.188888889	0.239583333	0.166666667	0.183908046	0.192771084	0.148514851	0.135135135	0.1375	0.4125	0.333333333	0.166666667	0.195876289	0.140186916	0.605263158	0.206521739	0.153846154	0.180851064	0.165048544	0.133333333	0.212121212	0.131868132	0.20212766	0.138613861	0.1625	0.170212766	0.137254902	0.212765957	0.480519481	0.148514851	0.130434783	0.144444444	0.1875	0.132075472	0.145833333	0.255319149	0.142857143	0.204081633	0.170212766	0.128712871	0.137254902	0.158415842	0.191489362	0.133333333	0.144736842	1	0.181818182	0.138613861	0.14893617	0.206896552	0.147727273	0.177083333	0.230769231	0.206521739	0.1375	0.173076923	0.212765957	0.094117647	0.341463415	0.180952381	0.137254902	0.134146341	0.175257732	0.203883495	0.152380952	0.164948454	0.181818182	0.191489362	0.232323232	0.230769231	0.168316832	0.188888889	0.2625	0.226804124	0.178947368	0.180952381	0.198113208	0.158415842	0.205882353	0.206521739	0.27173913	0.164835165	0.178947368	0.178947368	0.20212766	0.208333333	0.210526316	0.137254902	0.166666667	0.161290323	0.318181818	0.166666667	0.158415842	0.13592233	0.197802198	0.158415842	0.391891892	0.147727273	0.206896552	0.168421053	0.160493827	0.239583333	0.1125	0.229166667	0.210526316	0.492753623	0.168674699	0.18	0.2	0.197916667	0.273684211	0.168539326	0.171717172	0.294117647	0.27173913	0.265822785	0.174757282	0.189473684	0.255319149	0.264367816	0.195876289	0.2	0.369047619	0.211764706	0.137254902	0.3125	0.239583333	0.186813187	0.14	0.164948454	0.157894737	0.161290323	0.149425287	0.142857143	0.138613861	0.178947368	0.166666667	0.238636364	0.359550562	0.186813187	0.493150685	0.133333333	0.206185567	0.284090909	0.133333333	0.215909091	0.147368421	0.178947368	0.244897959	0.150537634	0.173469388	0.168316832	0.227272727	0.238636364	0.144578313	0.148648649	0.164948454	0.144444444	0.244444444	0.140186916	0.232323232	0.181818182	0.239583333	0.162162162	0.158415842	0.191489362	0.175257732	0.17	0.229166667	0.270833333	0.158878505	0.138613861	0.353658537	0.183673469	0.289156627	0.232323232	0.138613861	0.158415842	0.101851852	0.25	0.203883495	0.14893617	0.133333333	0.158415842	0.234567901	0.141414141	0.284090909	0.134615385	0.646153846	0.133333333	0.215909091	0.285714286	0.137931034	0.203883495	0.203883495	0.166666667	0.2	0.20212766	0.142857143	0.193877551	0.198019802	0.164948454	0.207317073	0.20212766	0.18	0.172839506	0.177083333	0.197916667	0.264367816	0.18	0.195876289	0.189473684	0.158415842	0.205882353	0.158536585	0.230769231	0.541176471	0.41025641	0.161290323	0.257731959	0.229166667	0.227722772	0.257142857	0.18	0.141509434	0.193181818	0.127906977	0.204819277	0.197916667	1	0.224719101	0.158415842	0.18	0.149425287	0.11827957	0.25	0.1875	0.153061224	0.133333333	0.202247191	0.194174757	0.147368421	0.229166667	0.168674699	0.11827957	0.084210526	0.144444444	0.17	0.174757282	0.272727273	0.177083333	0.158536585	0.182795699	0.138613861	0.246753247	0.134615385	0.197916667	0.317073171	0.115789474	0.163636364	0.151785714	0.163265306	0.134615385	0.37804878	0.168539326	0.202020202	0.159574468	0.173469388	0.246575342	0.168421053	0.238636364	0.278481013	0.38961039	0.153846154	0.147058824	0.18	0.425	0.158536585	0.127906977	0.147368421	1	0.137254902	0.158415842	0.144329897	0.15625	0.229166667	0.14893617	0.208791209	0.157407407	0.177083333	0.15625	0.234042553	0.276595745
CC(C)c1cccc(c1)[C@H](C)NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3C(O)=O)c(C)c(C)c2c1	0.16	0.816901408	0.136842105	0.808823529	0.177083333	0.21	0.179245283	0.132653061	0.110091743	0.17	0.2	0.168224299	0.099099099	0.137931034	0.188888889	0.161616162	0.191489362	0.207920792	0.194174757	0.166666667	0.25	0.168224299	0.158415842	0.161904762	0.161616162	0.112068966	0.155339806	0.753424658	0.594936709	0.108910891	0.145454545	0.18556701	0.168224299	0.12295082	0.181818182	0.12173913	0.193877551	0.151162791	0.125	0.193877551	0.168224299	0.753424658	0.21	0.679487179	0.12037037	0.169642857	0.123809524	0.704225352	0.141176471	0.153846154	0.155555556	0.234693878	0.099099099	0.123809524	0.183908046	0.112068966	1	0.18	0.193548387	0.145631068	0.18	0.17	0.615384615	0.135802469	0.171428571	0.21	0.102040816	0.211538462	0.671232877	0.207920792	0.21	0.161904762	0.177083333	0.153846154	0.122641509	0.195876289	0.12173913	0.24	0.448717949	0.618421053	0.163265306	0.213483146	0.196078431	0.14953271	0.232323232	0.168421053	0.144329897	0.168224299	0.108333333	0.196078431	0.18627451	0.226804124	0.171428571	0.14	0.17	0.757142857	0.213592233	0.445945946	0.594936709	0.153846154	0.101851852	0.763888889	0.1875	0.123809524	0.125	0.174311927	0.12173913	0.178217822	1	0.204819277	0.594936709	0.662162162	0.177083333	0.151785714	0.194690265	0.135135135	0.175438596	0.174757282	0.136363636	0.193548387	0.159574468	0.157407407	0.176470588	0.132743363	0.155555556	0.152380952	0.108910891	0.223300971	0.222222222	0.120689655	0.201834862	0.103773585	0.163636364	0.177570093	0.111111111	0.137254902	0.177083333	0.131313131	0.68115942	0.177083333	0.125	0.175438596	0.177083333	0.145454545	0.168224299	0.155339806	0.132075472	0.165048544	0.301204819	0.180851064	0.132075472	0.2	0.23	0.123809524	0.134615385	0.161616162	0.177083333	0.196261682	0.164556962	0.179487179	0.172727273	0.16	0.158415842	0.168224299	0.127659574	0.108910891	0.202020202	0.122641509	0.131313131	0.097345133	0.189189189	0.130434783	0.183908046	0.21	0.12173913	0.72972973	0.852941176	0.12173913	0.132653061	0.163461538	0.178571429	0.132653061	0.164556962	0.21	0.201923077	0.178947368	0.198198198	0.182795699	0.1	0.108910891	0.153846154	0.202531646	0.1625	0.14953271	0.161904762	0.108910891	0.21	0.162790698	0.205357143	0.107142857	0.135802469	0.190909091	0.171428571	0.171428571	0.144144144	0.643835616	0.177570093	0.177083333	0.173469388	0.165137615	0.2	0.121212121	0.163043478	0.797101449	0.135802469	0.164705882	0.12037037	0.169811321	0.179487179	0.215686275	0.150442478	0.150442478	0.166666667	0.174311927	0.630136986	0.185185185	0.111111111	0.132743363	0.180851064	0.21	0.618421053	0.134831461	0.168316832	1	0.161904762	0.140186916	0.797101449	0.15	0.144329897	0.173076923	0.753424658	0.661971831	0.145454545	0.176470588	0.211538462	0.191919192	0.12962963	1	0.168224299	0.224489796	0.1625	0.1875	0.137254902	0.179245283	0.618421053	0.183673469	0.177083333	0.184782609	0.21	0.100917431	0.155339806	0.151162791	0.19266055	0.671232877	0.086021505	0.123809524	0.189189189	0.878787879	0.174418605	0.173076923	0.2	0.172727273	0.390804598	0.125	0.100917431	0.120689655	0.100917431	0.177570093	0.173469388	0.12371134	0.123893805	0.153846154	0.189189189	0.194690265	0.168224299	0.169642857	0.155339806	0.201923077	0.390243902	0.153846154	0.100917431	0.21	0.169811321	0.14953271	1	0.179487179	0.171717172	0.169811321	0.13	0.168224299	0.602564103	0.181818182	0.168224299	0.132653061	0.197802198	0.177083333	0.226804124	0.146067416	0.114035088	0.141176471	0.145454545	0.14953271	0.15625	0.153846154	0.188679245	0.126213592	0.14953271	0.12173913	0.108910891	0.24	0.18	0.201923077	0.125	0.183486239	0.1	0.145454545	0.18	0.192307692	0.16	0.118181818	0.168421053	0.097345133	0.164948454	0.114035088	0.171717172	0.648648649	0.1	0.18	0.705882353	0.161290323	0.142857143	0.194174757	0.153846154	0.20212766	0.206185567	0.12173913	0.16	0.13592233	0.1625	0.179245283	0.163461538	0.111111111	0.18556701	0.828125	0.153846154	0.120689655	0.18556701	0.171428571	0.774647887	0.148514851	0.17	0.197674419	0.1625	0.1	0.144329897	0.165048544	0.150442478	0.120689655	0.179245283	0.144144144	0.119047619	0.168224299	0.100917431	0.161904762	0.213592233	0.145454545	0.150442478	0.178571429	0.618421053	0.202020202	0.192307692	0.161616162	0.130434783	0.808823529	0.168224299	0.165137615	0.160377358	0.128205128	0.183673469	0.1625	0.213592233	0.213483146	0.635135135	0.163461538	0.852941176	0.138613861	0.1625	0.18556701	0.126436782	0.215909091	0.2	0.2	0.179487179	0.196078431	0.21	0.178947368	0.225490196	0.216981132	0.390804598	0.150537634	0.21	0.125	0.2875	0.53164557	0.138888889	0.18	0.166666667	0.107142857	0.141509434	0.168224299	0.169642857	0.183908046	0.100917431	0.148760331	0.145631068	0.221052632	0.111111111	0.145454545	0.168141593	0.142857143	0.166666667	0.151785714	0.189473684	0.166666667	0.113402062	0.138888889	0.137254902	0.158415842	0.168224299	0.594936709	0.161290323	0.217391304	0.168316832	0.207920792	0.110091743	0.1625	0.173469388	0.201834862	0.125	0.145454545	0.153846154	0.154639175	0.21978022	0.144329897	0.179245283	0.205607477	0.116666667	0.1	0.183908046	0.123809524	0.160377358	0.168539326	0.594936709	0.14953271	0.16	0.239130435	0.182608696	0.12295082	0.232323232	0.594936709	0.130841121	0.108910891	0.221153846	0.181818182	0.255102041	0.151162791	0.226804124	0.13592233	0.135416667	0.161616162	0.174311927	0.179245283	0.594936709	0.119266055	0.183908046	0.166666667	0.125	0.137254902	1	0.168224299	0.7	0.226804124	0.145454545	0.611111111	0.145631068	0.1875	0.1	0.112149533	0.127272727	0.132743363
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2ccccc2)C(O)=O)cc1)c1nc2ccccc2o1	0.193877551	0.171171171	0.184782609	0.169811321	0.280898876	0.605263158	0.223300971	0.142857143	0.109090909	0.156862745	0.156521739	1	0.14953271	0.25	0.24137931	0.195876289	0.215053763	0.171428571	0.192307692	0.178571429	0.174757282	0.223300971	0.229166667	0.160377358	0.195876289	0.150442478	0.276595745	0.162162162	0.198113208	0.298850575	0.186915888	0.274725275	0.211538462	0.112903226	0.475	0.160714286	0.296703297	0.298701299	0.18	0.296703297	1	0.162162162	0.605263158	0.178571429	0.173076923	0.245283019	0.166666667	0.244897959	0.166666667	0.21	0.166666667	0.196078431	0.14953271	0.166666667	0.181818182	0.150442478	0.168224299	0.279569892	0.166666667	0.144230769	0.166666667	0.145631068	0.165137615	0.17721519	0.252525253	0.605263158	0.184782609	0.567901235	0.171428571	0.217821782	0.232323232	0.182692308	0.325581395	0.204545455	0.153846154	0.125	0.181818182	0.201923077	0.2	0.169811321	0.277777778	0.159574468	0.268041237	0.169811321	0.217821782	0.191489362	0.230769231	1	0.155172414	0.194174757	0.207920792	0.237113402	0.227722772	0.597222222	0.145631068	0.180952381	0.235294118	0.255813953	0.198113208	0.21	0.153846154	0.174311927	0.337209302	0.166666667	0.123809524	0.205607477	0.171171171	0.142857143	0.168224299	0.122222222	0.154545455	0.158878505	0.280898876	0.780821918	0.172413793	0.175925926	0.216216216	0.12962963	0.166666667	0.696969697	0.195652174	0.188679245	0.234693878	0.162162162	0.166666667	0.140186916	0.298850575	0.35106383	0.196078431	0.110169492	0.178571429	0.134615385	0.151785714	0.20952381	0.305882353	0.147058824	0.280898876	0.177083333	0.17	0.443037975	0.123809524	0.216216216	0.280898876	0.186915888	1	0.276595745	0.222222222	0.273684211	0.147368421	0.302325581	0.222222222	0.315217391	0.180952381	0.166666667	0.122641509	0.195876289	0.280898876	0.264705882	0.273972603	0.256756757	0.911764706	0.193877551	0.229166667	1	0.244186047	0.298850575	0.165048544	0.176470588	0.153061224	0.146788991	0.242990654	0.179775281	0.181818182	0.605263158	0.181818182	0.172727273	0.175925926	0.150442478	0.166666667	0.22	0.873239437	0.154639175	0.256756757	0.605263158	0.2	0.345238095	0.155172414	0.193548387	0.15625	0.298850575	0.21	0.142857143	0.236842105	0.117117117	0.268041237	0.298850575	0.605263158	0.21686747	0.446808511	0.146788991	0.17721519	0.466666667	0.252525253	0.158878505	0.185185185	0.163461538	0.20952381	0.280898876	0.171717172	0.174311927	0.163461538	0.166666667	0.227272727	0.179245283	0.17721519	0.298701299	0.150943396	0.136363636	0.256756757	0.5625	0.77027027	0.169642857	0.224489796	0.205607477	0.165048544	0.228571429	0.305882353	0.151785714	0.142857143	0.605263158	0.158878505	0.214285714	0.252631579	0.168224299	0.242424242	0.14953271	0.179245283	0.139344262	0.131313131	0.255102041	0.162162162	0.166666667	0.154545455	0.141509434	0.567901235	0.265957447	0.108108108	0.168224299	1	0.198019802	0.236842105	0.263157895	0.158415842	0.223300971	0.169811321	0.103773585	0.280898876	0.549295775	0.386363636	0.163461538	0.25	0.204819277	0.455555556	0.171428571	0.085106383	0.112149533	0.242990654	0.168224299	0.133333333	0.255102041	0.156521739	0.911764706	0.196078431	0.204819277	0.163461538	0.159292035	0.163461538	0.257425743	0.171717172	0.170212766	0.153153153	0.21	0.242990654	0.172413793	1	0.245283019	0.25	0.2	0.292134831	0.21	0.163461538	0.605263158	0.157407407	0.169811321	0.168224299	0.256756757	0.602739726	0.25	0.1875	1	0.155963303	0.216494845	1	0.154639175	0.594202899	0.280898876	0.237113402	0.240963855	0.153153153	0.166666667	0.186915888	0.169811321	0.131313131	0.204545455	0.20952381	0.17	0.227722772	0.181818182	0.298850575	0.157407407	0.166666667	0.2	0.197802198	0.287128713	0.119266055	0.154545455	0.133333333	0.302083333	0.409638554	0.169811321	0.302325581	0.146788991	0.1875	0.153153153	0.258064516	0.160377358	0.161904762	0.214285714	0.17	0.101010101	0.227848101	0.192307692	0.21	0.163265306	0.168316832	0.150442478	0.147058824	0.134615385	0.236842105	0.223300971	0.161904762	0.305882353	0.274725275	0.168316832	0.21	0.149122807	0.546666667	0.252525253	0.165137615	0.147058824	0.340909091	0.552238806	0.323943662	0.161904762	0.131313131	0.234693878	0.77027027	0.149122807	0.223300971	0.230769231	0.117647059	1	0.163461538	0.160377358	0.235294118	0.186915888	0.224299065	0.873239437	0.158878505	0.188118812	0.302083333	0.183673469	0.159292035	0.169811321	1	0.153153153	0.180952381	0.156521739	0.539473684	0.236842105	0.223300971	0.211111111	0.173076923	0.161904762	0.165137615	0.137254902	0.236842105	0.274725275	0.207317073	0.301204819	0.156521739	0.156521739	0.256756757	0.194174757	0.605263158	0.569444444	0.298969072	0.547619048	0.196078431	0.125	0.605263158	0.154545455	0.142857143	0.173076923	0.148148148	0.133333333	0.20952381	0.146788991	0.173076923	1	0.245283019	0.181818182	0.163461538	0.217391304	0.19	0.147058824	0.159292035	0.186915888	0.873239437	0.243589744	0.20952381	0.780821918	0.425	0.115789474	0.184782609	0.192307692	0.158415842	0.191919192	1	0.198113208	0.101010101	0.20212766	0.252631579	0.618421053	0.173076923	0.236842105	0.137254902	0.178571429	0.123809524	0.186915888	0.204545455	0.086538462	0.178947368	0.131313131	0.155963303	0.460674157	0.153846154	0.150943396	0.181818182	0.166666667	0.530864198	0.193181818	0.165137615	0.227722772	0.193877551	0.197916667	0.427083333	0.112903226	0.217821782	0.165137615	0.173076923	0.298850575	0.542168675	0.552631579	0.192307692	0.136363636	0.237113402	0.229166667	0.195652174	0.195876289	0.205607477	0.188679245	0.198113208	0.14953271	0.181818182	0.115789474	0.123809524	0.158415842	0.168224299	1	0.176470588	0.188118812	0.186915888	0.17	0.19	0.861111111	0.150943396	0.176470588	0.157407407	0.162162162
CC(C)c1cccc(c1)[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)C(O)=O	0.180851064	0.569620253	0.131868132	0.573333333	0.186813187	0.208333333	0.188118812	0.127659574	0.115384615	0.166666667	0.233009709	0.176470588	0.114285714	0.146341463	0.2	0.170212766	0.188888889	0.21875	0.168316832	0.207792208	0.277777778	0.176470588	0.178947368	0.17	0.170212766	0.117117117	0.163265306	0.5375	0.457831325	0.114583333	0.141509434	0.208791209	0.165048544	0.137931034	0.191489362	0.127272727	0.178947368	0.175	0.131313131	0.178947368	0.176470588	0.5375	0.208333333	0.536585366	0.126213592	0.177570093	0.141414141	0.589041096	0.15	0.161616162	0.164705882	0.195876289	0.103773585	0.141414141	0.195121951	0.117117117	0.7	0.189473684	0.204545455	0.141414141	0.177083333	0.191489362	0.475609756	0.144736842	0.18	0.208333333	0.107526882	0.21	0.671428571	0.21875	0.234042553	0.17	0.2	0.19047619	0.128712871	0.206521739	0.127272727	0.265957447	0.44	0.475	0.197802198	0.211764706	0.206185567	0.145631068	0.21875	0.177777778	0.152173913	0.176470588	0.113043478	0.193877551	0.195876289	0.252747253	0.168316832	0.147368421	0.191489362	0.594594595	0.237113402	0.307692308	0.457831325	0.161616162	0.106796117	0.544303797	0.211111111	0.141414141	0.131313131	0.182692308	0.127272727	0.2	0.7	0.25	0.457831325	0.661971831	0.186813187	0.158878505	0.226415094	0.130841121	0.183486239	0.195876289	0.132075472	0.204545455	0.168539326	0.165048544	0.18556701	0.128440367	0.164705882	0.16	0.114583333	0.24742268	0.195876289	0.126126126	0.235294118	0.108910891	0.160377358	0.18627451	0.117021277	0.132653061	0.186813187	0.138297872	0.520547945	0.186813187	0.131313131	0.183486239	0.186813187	0.141509434	0.176470588	0.163265306	0.138613861	0.173469388	0.303797468	0.177777778	0.138613861	0.210526316	0.255319149	0.141414141	0.141414141	0.170212766	0.186813187	0.194174757	0.191780822	0.242857143	0.180952381	0.180851064	0.166666667	0.176470588	0.147727273	0.114583333	0.225806452	0.128712871	0.138297872	0.112149533	0.186915888	0.137931034	0.195121951	0.208333333	0.127272727	0.5375	0.592105263	0.127272727	0.115789474	0.183673469	0.186915888	0.139784946	0.191780822	0.208333333	0.212121212	0.202247191	0.230769231	0.206896552	0.105263158	0.114583333	0.161616162	0.184210526	0.189189189	0.145631068	0.17	0.114583333	0.208333333	0.202531646	0.19266055	0.122641509	0.144736842	0.177570093	0.156862745	0.18	0.140186916	0.493506494	0.18627451	0.186813187	0.195652174	0.161904762	0.210526316	0.127659574	0.172413793	0.565789474	0.144736842	0.189873418	0.126213592	0.178217822	0.242857143	0.214285714	0.157407407	0.146788991	0.1875	0.182692308	0.652173913	0.182692308	0.117021277	0.128440367	0.177777778	0.208333333	0.475	0.142857143	0.177083333	0.7	0.17	0.147058824	0.565789474	0.146551724	0.152173913	0.181818182	0.5375	0.506666667	0.141509434	0.197916667	0.21	0.215053763	0.13592233	0.7	0.176470588	0.23655914	0.189189189	0.216216216	0.144329897	0.188118812	0.475	0.193548387	0.186813187	0.195402299	0.234042553	0.105769231	0.151515152	0.175	0.179245283	0.671428571	0.090909091	0.118811881	0.186915888	0.608108108	0.156626506	0.181818182	0.233009709	0.180952381	0.274725275	0.13253012	0.105769231	0.126126126	0.105769231	0.174757282	0.195652174	0.130434783	0.12962963	0.161616162	0.186915888	0.226415094	0.176470588	0.177570093	0.151515152	0.212121212	0.26744186	0.161616162	0.105769231	0.208333333	0.155339806	0.145631068	0.7	0.242857143	0.180851064	0.166666667	0.161290323	0.176470588	0.463414634	0.178947368	0.176470588	0.139784946	0.209302326	0.186813187	0.252747253	0.154761905	0.119266055	0.15	0.141509434	0.145631068	0.152173913	0.19047619	0.198019802	0.132653061	0.168316832	0.127272727	0.114583333	0.279569892	0.177083333	0.212121212	0.131868132	0.180952381	0.104761905	0.141509434	0.189473684	0.202020202	0.180851064	0.123809524	0.177777778	0.101851852	0.173913043	0.119266055	0.193548387	0.5	0.104761905	0.189473684	0.541666667	0.170454545	0.166666667	0.168316832	0.161616162	0.2	0.244444444	0.127272727	0.15625	0.142857143	0.189189189	0.165048544	0.16	0.117021277	0.208791209	0.836065574	0.161616162	0.126126126	0.195652174	0.18	0.551282051	0.15625	0.191489362	0.209876543	0.189189189	0.104761905	0.152173913	0.18556701	0.157407407	0.116071429	0.188118812	0.161904762	0.126582278	0.176470588	0.105769231	0.17	0.237113402	0.141509434	0.157407407	0.186915888	0.475	0.239130435	0.202020202	0.145833333	0.136363636	0.573333333	0.176470588	0.173076923	0.156862745	0.133928571	0.193548387	0.189189189	0.237113402	0.197674419	0.506493506	0.16	0.592105263	0.134020619	0.189189189	0.208791209	0.134146341	0.243902439	0.233009709	0.233009709	0.242857143	0.193877551	0.208333333	0.188888889	0.237113402	0.215686275	0.274725275	0.172413793	0.208333333	0.130841121	0.306666667	0.611111111	0.134615385	0.189473684	0.174757282	0.122641509	0.137254902	0.176470588	0.177570093	0.195121951	0.105769231	0.145299145	0.13	0.193548387	0.116071429	0.141509434	0.175925926	0.166666667	0.174757282	0.158878505	0.213483146	0.176470588	0.119565217	0.134615385	0.144329897	0.166666667	0.176470588	0.457831325	0.170454545	0.202247191	0.177083333	0.21875	0.115384615	0.189189189	0.170212766	0.235294118	0.131313131	0.141509434	0.19047619	0.163043478	0.177777778	0.152173913	0.188118812	0.180952381	0.12173913	0.115384615	0.195121951	0.141414141	0.168316832	0.178571429	0.457831325	0.168316832	0.15625	0.211111111	0.169642857	0.137931034	0.21875	0.457831325	0.137254902	0.114583333	0.22	0.191489362	0.268817204	0.160493827	0.252747253	0.131313131	0.142857143	0.170212766	0.182692308	0.2	0.457831325	0.125	0.195121951	0.176470588	0.131313131	0.144329897	0.7	0.176470588	1	0.175257732	0.141509434	0.656716418	0.141414141	0.196261682	0.115384615	0.117647059	0.133333333	0.128440367
OC(=O)c1ccccc1-c1noc(c1C(=O)NCCOc1ccc(Cl)cc1Cl)-c1ccccc1	0.168421053	0.215686275	0.131868132	0.268817204	0.2	0.221052632	0.2	0.115789474	0.171717172	0.178947368	0.20952381	0.188118812	0.193877551	0.119047619	0.159090909	0.145833333	0.150537634	0.114285714	0.229166667	0.17721519	0.15	0.2	0.166666667	0.193877551	0.145833333	0.169811321	0.175257732	0.217821782	0.24742268	0.126315789	0.198019802	0.195652174	0.224489796	0.137931034	0.166666667	0.169811321	0.217391304	0.160493827	0.258426966	0.217391304	0.188118812	0.23	0.221052632	0.211538462	0.195876289	0.177570093	0.189473684	0.247311828	0.15	0.197916667	0.192771084	0.221052632	0.231578947	0.189473684	0.225	0.169811321	0.226804124	0.189473684	0.139784946	0.141414141	0.177083333	0.166666667	0.234693878	0.16	0.191919192	0.221052632	0.157303371	0.21	0.158415842	0.13592233	0.148514851	0.258064516	0.227272727	0.204819277	0.175257732	0.168421053	0.169811321	0.122641509	0.186813187	0.242105263	0.159574468	0.144444444	0.231578947	0.204081633	0.17	0.152173913	0.164835165	0.188118812	0.174311927	0.181818182	0.171717172	0.175257732	0.204081633	0.147368421	0.166666667	0.229166667	0.153846154	0.243902439	0.24742268	0.197916667	0.225806452	0.22	0.197802198	0.189473684	0.178947368	0.160377358	0.169811321	0.175257732	0.226804124	0.202531646	0.234693878	0.168316832	0.2	0.192307692	0.171171171	0.152380952	0.183486239	0.126213592	0.188118812	0.191011236	0.155555556	0.100917431	0.210526316	0.182692308	0.192771084	0.221052632	0.126315789	0.234693878	0.221052632	0.168224299	0.145454545	0.191489362	0.255102041	0.198019802	0.141304348	0.132653061	0.2	0.215909091	0.261363636	0.186813187	0.178947368	0.183486239	0.2	0.198019802	0.188118812	0.175257732	0.18556701	0.18556701	0.144444444	0.204545455	0.18556701	0.197916667	0.102803738	0.189473684	0.215053763	0.145833333	0.2	0.217821782	0.144736842	0.175675676	0.180952381	0.168421053	0.217391304	0.188118812	0.147727273	0.126315789	0.212765957	0.252747253	0.244186047	0.19	0.186915888	0.151162791	0.225	0.221052632	0.169811321	0.242424242	0.222222222	0.169811321	0.177777778	0.16	0.198113208	0.191011236	0.144736842	0.221052632	0.132075472	0.202247191	0.174311927	0.179775281	0.141304348	0.126315789	0.197916667	0.184210526	0.205479452	0.123809524	0.193877551	0.126315789	0.221052632	0.1875	0.214953271	0.19	0.16	0.223300971	0.156862745	0.18	0.150943396	0.263736264	0.174757282	0.2	0.182795699	0.196078431	0.161616162	0.191011236	0.133333333	0.226804124	0.16	0.220779221	0.171717172	0.202020202	0.175675676	0.214285714	0.19047619	0.146788991	0.212765957	0.160377358	0.163265306	0.194174757	0.141304348	0.182692308	0.139784946	0.221052632	0.242105263	0.129411765	0.20212766	0.226804124	0.193877551	0.13592233	0.226804124	0.1875	0.177777778	0.21875	0.217821782	0.255555556	0.234693878	0.116504854	0.21	0.255555556	0.193877551	0.226804124	0.188118812	0.173469388	0.205479452	0.139240506	0.15625	0.2	0.255319149	0.15625	0.2	0.181818182	0.195876289	0.223404255	0.163265306	0.175	0.213592233	0.158415842	0.11627907	0.22826087	0.186915888	0.265957447	0.2	0.193877551	0.20952381	0.180952381	0.260869565	0.119047619	0.223404255	0.168224299	0.223404255	0.18627451	0.182795699	0.142857143	0.173076923	0.197916667	0.186915888	0.171171171	0.188118812	0.177570093	0.163265306	0.132075472	0.238636364	0.197916667	0.223404255	0.221052632	0.214285714	0.204081633	0.226804124	0.175675676	0.180851064	0.166666667	0.186813187	0.188118812	0.25	0.244444444	0.188118812	0.191011236	0.253012048	0.2	0.175257732	0.154761905	0.173076923	0.135802469	0.198019802	0.204081633	0.261904762	0.204819277	0.198019802	0.180851064	0.216494845	0.169811321	0.126315789	0.155339806	0.177083333	0.132075472	0.131868132	0.180952381	0.195876289	0.234693878	0.177083333	0.19	0.206521739	0.123809524	0.204545455	0.226804124	0.14893617	0.173076923	0.206521739	0.244680851	0.221052632	0.20212766	0.247191011	0.170454545	0.166666667	0.229166667	0.197916667	0.186813187	0.217391304	0.169811321	0.15625	0.142857143	0.205479452	0.224489796	0.171717172	0.141304348	0.195652174	0.166666667	0.197916667	0.168224299	0.195652174	0.191919192	0.222222222	0.144329897	0.191489362	0.180722892	0.173333333	0.221052632	0.177777778	0.116504854	0.19047619	0.179245283	0.2	0.207920792	0.155844156	0.188118812	0.223404255	0.193877551	0.153846154	0.198019802	0.19047619	0.198113208	0.242105263	0.225806452	0.202020202	0.25	0.168224299	0.268817204	0.188118812	0.140186916	0.156862745	0.165137615	0.193548387	0.205479452	0.153846154	0.170454545	0.234042553	0.171717172	0.222222222	0.170212766	0.205479452	0.195652174	0.120481928	0.146067416	0.20952381	0.20952381	0.175675676	0.181818182	0.221052632	0.188888889	0.224489796	0.215686275	0.260869565	0.146067416	0.221052632	0.12037037	0.180722892	0.16	0.229166667	0.177083333	0.260416667	0.166666667	0.16	0.188118812	0.177570093	0.225	0.223404255	0.13559322	0.189473684	0.206521739	0.179245283	0.198019802	0.175925926	0.1375	0.260416667	0.192307692	0.213483146	0.204819277	0.240963855	0.168316832	0.15625	0.287356322	0.188118812	0.24742268	0.170454545	0.175824176	0.177083333	0.193877551	0.183673469	0.205479452	0.12244898	0.145454545	0.178947368	0.198019802	0.204819277	0.126315789	0.177777778	0.177777778	0.176470588	0.215686275	0.162162162	0.16	0.225	0.189473684	0.191919192	0.164705882	0.24742268	0.216494845	0.180851064	0.159574468	0.212962963	0.137931034	0.17	0.24742268	0.247311828	0.126315789	0.22	0.178947368	0.145631068	0.13253012	0.175257732	0.204301075	0.181818182	0.145833333	0.160377358	0.165048544	0.24742268	0.17	0.225	0.204819277	0.178947368	0.15625	0.226804124	0.188118812	0.175257732	1	0.198019802	0.193548387	0.177083333	0.230769231	0.16	0.2	0.178217822	0.182692308
CCCc1c(OCCCCOc2ccc3n(CC(O)=O)ccc3c2)ccc2c(noc12)C(F)(F)F	0.242105263	0.18018018	0.195652174	0.146788991	0.25	0.217821782	0.233009709	0.13	0.108108108	0.166666667	0.229357798	0.186915888	0.24	0.202380952	0.211111111	0.206185567	0.163265306	0.252525253	0.213592233	0.149425287	0.184466019	0.245098039	0.178217822	0.148148148	0.206185567	0.297029703	0.287234043	0.140350877	0.196261682	0.151515152	0.969230769	0.244680851	0.233009709	0.241071429	0.144230769	0.297029703	0.252631579	0.174418605	0.239583333	0.252631579	0.186915888	0.140350877	0.217821782	0.17699115	0.255102041	0.242990654	0.263157895	0.138888889	0.151162791	0.184466019	0.152173913	0.205882353	0.227722772	0.263157895	0.153846154	0.259615385	0.145454545	0.276595745	0.177083333	0.2	0.188118812	0.38372093	0.174311927	0.146341463	0.225490196	0.217821782	0.264367816	0.219047619	0.192307692	0.291666667	0.194174757	0.569620253	0.25	0.215909091	0.273684211	0.18	0.247619048	0.211538462	0.23655914	0.179245283	0.183673469	0.134020619	0.227722772	0.712328767	0.252525253	0.177083333	0.215053763	0.186915888	0.298076923	0.24	0.430232558	0.273684211	0.225490196	0.195876289	0.38372093	0.136363636	0.282828283	0.147368421	0.196261682	0.184466019	0.24742268	0.183486239	0.221052632	0.263157895	0.178217822	0.444444444	0.284313725	0.18627451	0.145454545	0.108695652	0.153153153	0.146788991	0.25	0.18018018	0.256880734	0.219047619	0.247706422	0.217821782	0.257425743	0.164948454	0.21978022	0.20952381	0.244897959	0.3	0.152173913	0.118181818	0.151515152	0.20754717	0.171428571	0.147826087	0.254716981	0.239583333	0.25	0.230769231	0.154639175	0.191919192	0.25	0.252747253	0.145631068	0.138613861	0.178217822	0.247706422	0.25	0.969230769	0.186915888	0.287234043	0.207920792	0.29787234	0.195652174	0.255555556	0.207920792	0.244897959	0.213592233	0.263157895	0.2	0.206185567	0.25	0.262135922	0.13253012	0.146341463	0.18018018	0.242105263	0.252631579	0.186915888	0.173913043	0.151515152	0.174757282	0.234693878	0.239130435	0.235294118	0.207207207	0.218390805	0.153846154	0.217821782	0.247619048	0.150442478	0.153153153	0.259615385	0.345238095	0.182692308	0.185840708	0.241758242	0.146341463	0.217821782	0.309278351	0.225806452	0.216216216	0.131313131	0.217391304	0.151515152	0.184466019	0.154761905	0.130952381	0.213592233	0.227722772	0.151515152	0.217821782	0.146067416	0.223214286	0.235294118	0.146341463	0.220183486	0.201923077	0.25	0.240384615	0.150943396	0.219047619	0.25	0.392857143	0.72	0.207920792	0.241758242	0.184782609	0.155963303	0.146341463	0.16091954	0.255102041	0.155963303	0.146341463	0.211538462	0.178571429	0.2	0.24742268	0.444444444	0.163461538	0.214953271	0.154639175	0.3	0.118811881	0.217821782	0.136363636	0.197674419	0.212121212	0.145454545	0.265306122	0.215686275	0.155963303	0.138211382	0.22826087	0.24	0.140350877	0.153846154	0.523809524	0.257731959	0.219047619	0.212121212	0.117117117	0.145454545	0.186915888	0.207920792	0.130952381	0.141176471	0.229166667	0.233009709	0.146788991	0.134615385	0.25	0.132653061	0.217821782	0.284210526	0.222222222	0.134831461	0.2	0.192307692	0.095744681	0.153846154	0.207207207	0.145454545	0.095744681	0.227722772	0.218181818	0.18018018	0.194174757	0.174418605	0.284210526	0.281553398	0.284210526	0.20754717	0.392857143	0.233333333	0.29	0.184466019	0.207207207	0.256880734	0.186915888	0.242990654	0.222222222	0.309278351	0.183673469	0.184466019	0.270833333	0.217821782	0.2	0.712328767	0.145454545	0.146341463	0.156862745	0.272727273	0.210526316	0.186915888	0.144144144	0.239583333	0.186915888	0.241758242	0.15625	0.25	0.273684211	0.195402299	0.240384615	0.125	0.969230769	0.712328767	0.215053763	0.215909091	0.219047619	0.255319149	0.225490196	0.247619048	0.151515152	0.2	0.188118812	0.309278351	0.25	0.201834862	0.23	0.523809524	0.176470588	0.235294118	0.242105263	0.213592233	0.241758242	0.223300971	0.173469388	0.240384615	0.204081633	0.137614679	0.242424242	0.237113402	0.156862745	0.182795699	0.139534884	0.213592233	0.184466019	0.173469388	0.178217822	0.259615385	0.191919192	0.214285714	0.130952381	0.221153846	0.182692308	0.154639175	0.244680851	0.155339806	0.184466019	0.281553398	0.17	0.225490196	0.153153153	0.168316832	0.265957447	0.129032258	0.172839506	0.242424242	0.22826087	0.244897959	0.178571429	0.294117647	0.233009709	0.252427184	0.129411765	0.186915888	0.284210526	0.148148148	0.282828283	0.969230769	0.245283019	0.185840708	0.136363636	0.222222222	0.235294118	0.244680851	0.23364486	0.146788991	0.186915888	0.205607477	0.262626263	0.288461538	0.168316832	0.130952381	0.27	0.145833333	0.138888889	0.182692308	0.142857143	0.231578947	0.130952381	0.244680851	0.204819277	0.211111111	0.218181818	0.229357798	0.146341463	0.24	0.217821782	0.163265306	0.221153846	0.224299065	0.194174757	0.147368421	0.217821782	0.163636364	0.129032258	0.160377358	0.388888889	0.176470588	0.777777778	0.247524752	0.182692308	0.186915888	0.242990654	0.153846154	0.284210526	0.236842105	0.290322581	0.134615385	0.257142857	1	0.207207207	0.180722892	0.753424658	0.18018018	0.223404255	0.175824176	0.25	0.237623762	0.229166667	0.4875	0.186915888	0.196261682	0.182795699	0.106796117	0.263157895	0.203883495	0.268041237	0.130952381	0.206185567	0.254716981	0.178217822	1	0.215909091	0.14	0.086538462	0.22826087	0.165137615	0.190909091	0.32038835	0.255102041	0.153846154	0.263157895	0.168224299	0.191011236	0.142857143	0.225490196	0.255319149	0.137254902	0.179487179	0.241071429	0.252525253	0.142857143	0.255102041	0.151515152	0.216981132	0.178217822	0.262626263	0.16091954	0.273684211	0.630136986	0.15625	0.206185567	0.444444444	0.165137615	0.196261682	0.252525253	0.153846154	0.175824176	0.178217822	0.229166667	0.145454545	0.186915888	0.141509434	0.198019802	1	0.156862745	0.25	0.184210526	0.255102041	0.273684211	0.247524752	0.3
C[C@H](NC(=O)c1ccc2n(Cc3ccc(cc3)-c3ccccc3)c(C)c(C)c2c1)c1ccccc1Cl	0.186813187	0.571428571	0.136363636	0.642857143	0.193181818	0.20212766	0.181818182	0.131868132	0.107843137	0.159574468	0.24	0.17	0.106796117	0.151898734	0.207317073	0.175824176	0.195402299	0.212765957	0.197916667	0.2	0.272727273	0.17	0.184782609	0.175257732	0.175824176	0.12037037	0.15625	0.578947368	0.475	0.11827957	0.156862745	0.215909091	0.181818182	0.151785714	0.184782609	0.12037037	0.184782609	0.166666667	0.159574468	0.184782609	0.17	0.578947368	0.20212766	0.5	0.13	0.182692308	0.134020619	0.591549296	0.171052632	0.166666667	0.185185185	0.20212766	0.128712871	0.134020619	0.217948718	0.110091743	0.611111111	0.195652174	0.211764706	0.145833333	0.170212766	0.159574468	0.475	0.166666667	0.18556701	0.20212766	0.098901099	0.204081633	0.676470588	0.212765957	0.22826087	0.175257732	0.193181818	0.182926829	0.132653061	0.2	0.12037037	0.247311828	0.478873239	0.493506494	0.191011236	0.204819277	0.2	0.15	0.212765957	0.183908046	0.144444444	0.17	0.10619469	0.163265306	0.189473684	0.247191011	0.173469388	0.152173913	0.159574468	0.575342466	0.231578947	0.302631579	0.475	0.166666667	0.132653061	0.586666667	0.204545455	0.134020619	0.147368421	0.188118812	0.12037037	0.206521739	0.611111111	0.260273973	0.475	0.666666667	0.193181818	0.163461538	0.233009709	0.134615385	0.177570093	0.164948454	0.125	0.197674419	0.147727273	0.17	0.178947368	0.121495327	0.185185185	0.153061224	0.11827957	0.255319149	0.189473684	0.12962963	0.205882353	0.12371134	0.176470588	0.18	0.120879121	0.125	0.193181818	0.142857143	0.542857143	0.193181818	0.147368421	0.177570093	0.193181818	0.156862745	0.17	0.15625	0.142857143	0.166666667	0.315789474	0.170454545	0.142857143	0.217391304	0.23655914	0.134020619	0.157894737	0.175824176	0.193181818	0.188118812	0.183098592	0.235294118	0.174757282	0.186813187	0.159574468	0.17	0.139534884	0.11827957	0.247191011	0.15625	0.155555556	0.104761905	0.180952381	0.129411765	0.217948718	0.20212766	0.12037037	0.643835616	0.616438356	0.130841121	0.131868132	0.20212766	0.180952381	0.144444444	0.183098592	0.20212766	0.206185567	0.195402299	0.25	0.214285714	0.096774194	0.11827957	0.166666667	0.191780822	0.197183099	0.15	0.175257732	0.11827957	0.20212766	0.179487179	0.198113208	0.115384615	0.166666667	0.182692308	0.15	0.161616162	0.144230769	0.513513514	0.156862745	0.193181818	0.163043478	0.178217822	0.230769231	0.119565217	0.164705882	0.611111111	0.166666667	0.197368421	0.13	0.208333333	0.235294118	0.208333333	0.161904762	0.150943396	0.180851064	0.188118812	0.707692308	0.176470588	0.120879121	0.121495327	0.170454545	0.20212766	0.493506494	0.148148148	0.182795699	0.611111111	0.163265306	0.151515152	0.611111111	0.171171171	0.170454545	0.1875	0.578947368	0.527777778	0.18	0.166666667	0.204081633	0.208791209	0.128712871	0.611111111	0.17	0.244444444	0.197183099	0.208333333	0.14893617	0.181818182	0.513157895	0.213483146	0.193181818	0.188235294	0.22826087	0.131313131	0.15625	0.181818182	0.184466019	0.676470588	0.094117647	0.145833333	0.180952381	0.633802817	0.17721519	0.1875	0.24	0.174757282	0.298850575	0.1375	0.131313131	0.119266055	0.131313131	0.18	0.163043478	0.134831461	0.122641509	0.166666667	0.180952381	0.233009709	0.17	0.182692308	0.15625	0.206185567	0.277108434	0.166666667	0.131313131	0.20212766	0.16	0.15	0.611111111	0.235294118	0.173913043	0.16	0.153846154	0.17	0.481012658	0.172043011	0.17	0.144444444	0.21686747	0.193181818	0.247191011	0.160493827	0.112149533	0.171052632	0.156862745	0.15	0.170454545	0.182926829	0.191919192	0.136842105	0.161616162	0.12037037	0.11827957	0.288888889	0.170212766	0.206185567	0.136363636	0.18627451	0.13	0.18	0.195652174	0.208333333	0.173913043	0.12745098	0.183908046	0.126213592	0.179775281	0.112149533	0.186813187	0.5	0.13	0.182795699	0.542857143	0.19047619	0.173333333	0.197916667	0.166666667	0.220930233	0.252873563	0.130841121	0.186813187	0.147368421	0.197183099	0.158415842	0.153061224	0.120879121	0.215909091	0.73015873	0.166666667	0.12962963	0.188888889	0.18556701	0.594594595	0.161290323	0.184782609	0.202531646	0.180555556	0.13	0.170454545	0.178947368	0.161904762	0.109090909	0.181818182	0.155339806	0.146666667	0.17	0.131313131	0.175257732	0.231578947	0.156862745	0.150943396	0.180952381	0.493506494	0.21978022	0.221052632	0.163043478	0.12962963	0.642857143	0.17	0.166666667	0.15	0.127272727	0.186813187	0.197183099	0.21875	0.19047619	0.506666667	0.153061224	0.594594595	0.138297872	0.197183099	0.215909091	0.139240506	0.2375	0.24	0.24	0.235294118	0.163265306	0.20212766	0.181818182	0.244680851	0.198019802	0.298850575	0.192771084	0.20212766	0.123809524	0.338028169	0.614285714	0.173469388	0.195652174	0.191919192	0.115384615	0.141414141	0.17	0.182692308	0.217948718	0.131313131	0.149122807	0.134020619	0.186813187	0.109090909	0.156862745	0.169811321	0.157894737	0.191919192	0.163461538	0.206896552	0.197530864	0.149425287	0.12745098	0.14893617	0.172043011	0.17	0.475	0.19047619	0.195402299	0.170212766	0.2	0.118811881	0.197183099	0.163043478	0.205882353	0.147368421	0.156862745	0.182926829	0.168539326	0.170454545	0.170454545	0.206185567	0.18627451	0.115044248	0.107843137	0.217948718	0.134020619	0.173469388	0.185185185	0.475	0.161616162	0.14893617	0.204545455	0.174311927	0.151785714	0.212765957	0.475	0.153061224	0.11827957	0.202020202	0.184782609	0.23655914	0.151898734	0.247191011	0.147368421	0.147727273	0.175824176	0.188118812	0.21875	0.475	0.128712871	0.217948718	0.197530864	0.147368421	0.14893617	0.611111111	0.17	0.656716418	0.193548387	0.156862745	1	0.134020619	0.19047619	0.107843137	0.121212121	0.126213592	0.121495327
Cc1oc(nc1CCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1ccc(C)cc1	0.222222222	0.138888889	0.146067416	0.13592233	0.426666667	0.385542169	0.43373494	0.329113924	0.12745098	0.15625	0.135135135	0.19	0.234042553	0.192307692	0.188235294	0.197802198	0.152173913	0.183673469	0.21875	0.179487179	0.151515152	0.4875	0.21978022	0.183673469	0.197802198	0.481927711	0.269662921	0.12962963	0.165048544	0.164835165	0.25	0.434210526	0.43373494	0.11965812	0.121212121	0.5	0.423076923	0.192307692	0.233333333	0.423076923	0.19	0.161904762	0.385542169	0.136363636	0.263736264	0.373626374	0.217391304	0.138613861	0.151898734	0.357142857	0.152941176	0.173469388	0.247311828	0.217391304	0.154761905	0.464285714	0.145631068	0.417721519	0.129032258	0.142857143	0.154639175	0.15625	0.142857143	0.146666667	0.409638554	0.385542169	0.342105263	0.379310345	0.137254902	0.318181818	0.15	0.183673469	0.273809524	0.571428571	0.241758242	0.145833333	0.481927711	0.168316832	0.138297872	0.13592233	0.213483146	0.120879121	0.397590361	0.181818182	0.234042553	0.25	0.52173913	0.19	0.476744186	0.841269841	0.173469388	0.284090909	0.4625	0.213483146	0.15625	0.13592233	0.279569892	0.16091954	0.165048544	0.357142857	0.22826087	0.130841121	0.421052632	0.217391304	0.15625	0.173076923	0.481927711	0.164948454	0.145631068	0.13253012	0.212121212	0.17	0.426666667	0.23	0.151785714	0.348314607	0.391304348	0.173469388	0.506329114	0.166666667	0.256097561	0.178217822	0.443037975	0.50617284	0.152941176	0.138613861	0.164835165	0.363636364	0.161616162	0.137614679	0.157407407	0.193548387	0.207920792	0.428571429	0.181818182	0.145833333	0.426666667	0.292682927	0.145833333	0.163043478	0.15625	0.391304348	0.426666667	0.25	0.19	0.269662921	0.407407407	0.252747253	0.159090909	0.346153846	0.407407407	0.425	0.147058824	0.217391304	0.166666667	0.197802198	0.426666667	0.370786517	0.146666667	0.178082192	0.194174757	0.222222222	0.881355932	0.19	0.282051282	0.164835165	0.189473684	0.22826087	0.558823529	0.242105263	0.415730337	0.661016949	0.154761905	0.385542169	0.481927711	0.140186916	0.142857143	0.242424242	0.25	0.223404255	0.2	0.265060241	0.162162162	0.385542169	0.279569892	0.432432432	0.133928571	0.168539326	0.529411765	0.164835165	0.357142857	0.186666667	0.144736842	0.125	0.432098765	0.164835165	0.385542169	0.160493827	0.329896907	0.229166667	0.146666667	0.344086022	0.181818182	0.231578947	0.359550562	0.175257732	0.463414634	0.426666667	0.159574468	0.18627451	0.163265306	0.4	0.21686747	0.145631068	0.146666667	0.17721519	0.23655914	0.156862745	0.178082192	0.372093023	0.227722772	0.180952381	0.883333333	0.173076923	0.13	0.418604651	0.181818182	0.487804878	0.141304348	0.385542169	0.147058824	0.233766234	0.417721519	0.145631068	0.45	0.195876289	0.145631068	0.137931034	0.193181818	0.432098765	0.12962963	0.142857143	0.176470588	0.14	0.379310345	0.217391304	0.137254902	0.145631068	0.19	0.151515152	0.144736842	0.155844156	0.208791209	0.43373494	0.17	0.1	0.426666667	0.144444444	0.385542169	0.225806452	0.345238095	0.148148148	0.347826087	0.137254902	0.117647059	0.142857143	0.415730337	0.145631068	0.091954023	0.414634146	0.135135135	0.194174757	0.173469388	0.17721519	0.239130435	0.476190476	0.225806452	0.411764706	0.159574468	0.183908046	0.5125	0.357142857	0.415730337	0.151785714	0.19	0.373626374	0.345238095	0.279569892	0.186813187	0.357142857	0.225806452	0.385542169	0.229166667	0.181818182	0.145631068	0.178082192	0.145833333	0.456790123	0.528571429	0.19	0.166666667	0.441558442	0.19	0.265060241	0.157303371	0.426666667	0.284090909	0.215189873	0.475609756	0.12345679	0.25	0.181818182	0.220930233	0.571428571	0.428571429	0.208791209	0.329545455	0.481927711	0.164835165	0.145631068	0.154639175	0.279569892	0.186046512	0.397727273	0.18556701	0.176470588	0.154639175	0.404761905	0.30952381	0.193877551	0.458333333	0.242105263	0.202247191	0.475609756	0.358024691	0.148514851	0.23655914	0.272727273	0.145833333	0.214285714	0.153846154	0.21875	0.357142857	0.126315789	0.15625	0.242424242	0.12244898	0.168421053	0.144736842	0.43373494	0.161616162	0.181818182	0.434210526	0.144329897	0.357142857	0.493975904	0.224719101	0.409638554	0.132075472	0.182795699	0.405063291	0.127906977	0.191780822	0.23655914	0.193181818	0.163265306	0.227722772	0.493975904	0.43373494	0.315217391	0.142857143	0.19	0.239130435	0.183673469	0.279569892	0.25	0.476190476	0.2	0.147058824	0.241758242	0.421686747	0.415584416	0.458823529	0.13592233	0.19	0.141509434	0.27173913	0.465116279	0.222222222	0.144736842	0.279569892	0.120879121	0.15	0.161616162	0.153846154	0.211111111	0.144736842	0.434210526	0.164556962	0.174418605	0.135135135	0.135135135	0.178082192	0.841269841	0.385542169	0.177777778	0.4	0.366666667	0.173469388	0.16091954	0.385542169	0.165048544	0.154761905	0.12745098	0.181818182	0.154639175	0.25	0.204081633	0.419753086	0.19	0.373626374	0.154761905	0.225806452	0.220183486	0.4	0.157894737	0.476190476	0.25	0.177570093	0.139240506	0.25	0.23	0.426666667	0.151162791	0.2	0.828125	0.208791209	0.247191011	0.19	0.165048544	0.214285714	0.139784946	0.204301075	0.288888889	0.23655914	0.144736842	0.135416667	0.157407407	0.15625	0.25	0.571428571	0.127659574	0.153846154	0.193181818	0.178217822	0.351648352	0.454545455	0.210526316	0.154761905	0.217391304	0.21875	0.152941176	0.153846154	0.329545455	0.222222222	0.173913043	0.368421053	0.11965812	0.234042553	0.153846154	0.263736264	0.164835165	0.406976744	0.180851064	0.285714286	0.134146341	0.284090909	0.21978022	0.183908046	0.197802198	0.173076923	0.144230769	0.165048544	0.234042553	0.154761905	0.151162791	0.15625	0.208791209	0.145631068	0.19	0.141414141	0.177083333	0.25	0.134020619	1	0.198113208	0.210526316	0.298850575	0.512820513	0.50617284
CN(CCOc1ccc(CC(Nc2ccccc2C(=O)c2cccc(Cl)c2)C(O)=O)cc1)c1nc2ccccc2o1	0.19047619	0.189655172	0.17	0.2	0.257731959	0.529411765	0.229357798	0.132075472	0.120689655	0.166666667	0.194915254	0.861111111	0.159292035	0.227272727	0.221052632	0.180952381	0.21	0.18018018	0.211009174	0.188888889	0.216981132	0.229357798	0.247524752	0.212962963	0.180952381	0.159663866	0.254901961	0.170940171	0.205357143	0.273684211	0.184210526	0.252525253	0.240740741	0.131782946	0.415730337	0.169491525	0.272727273	0.270588235	0.2	0.272727273	0.861111111	0.170940171	0.529411765	0.196581197	0.171171171	0.228070175	0.175925926	0.25	0.177777778	0.194444444	0.189473684	0.25	0.169642857	0.175925926	0.204301075	0.159663866	0.1875	0.257425743	0.165048544	0.175925926	0.175925926	0.155963303	0.184210526	0.188235294	0.23364486	0.529411765	0.193877551	0.5	0.190909091	0.212962963	0.203703704	0.18018018	0.29787234	0.212765957	0.153153153	0.126126126	0.189655172	0.220183486	0.207920792	0.178571429	0.255102041	0.17	0.284313725	0.168141593	0.212962963	0.176470588	0.237113402	0.861111111	0.163934426	0.212962963	0.214953271	0.230769231	0.23364486	0.5375	0.155963303	0.189189189	0.240740741	0.247311828	0.205357143	0.194444444	0.174311927	0.182608696	0.308510638	0.175925926	0.166666667	0.201754386	0.179487179	0.142857143	0.1875	0.172043011	0.163793103	0.178571429	0.257731959	0.703703704	0.190082645	0.163793103	0.222222222	0.140350877	0.175438596	0.6	0.204081633	0.185840708	0.252427184	0.170940171	0.189473684	0.150442478	0.273684211	0.363636364	0.25	0.120967742	0.186440678	0.166666667	0.201754386	0.216216216	0.279569892	0.157407407	0.257731959	0.174757282	0.179245283	0.418604651	0.166666667	0.222222222	0.257731959	0.184210526	0.861111111	0.254901961	0.205607477	0.264705882	0.158415842	0.290322581	0.205607477	0.303030303	0.189189189	0.175925926	0.165137615	0.180952381	0.257731959	0.280373832	0.24691358	0.231707317	0.792207792	0.19047619	0.235294118	0.861111111	0.23655914	0.273684211	0.196261682	0.196261682	0.18627451	0.156521739	0.247787611	0.189473684	0.204301075	0.529411765	0.189655172	0.201754386	0.194690265	0.15	0.165048544	0.238095238	0.855263158	0.153846154	0.231707317	0.529411765	0.196428571	0.315217391	0.173553719	0.178217822	0.166666667	0.273684211	0.194444444	0.142857143	0.259259259	0.128205128	0.259615385	0.273684211	0.529411765	0.252873563	0.398058252	0.156521739	0.188235294	0.414141414	0.23364486	0.168141593	0.192982456	0.172727273	0.216216216	0.257731959	0.169811321	0.172413793	0.194444444	0.176470588	0.221052632	0.1875	0.188235294	0.317073171	0.150442478	0.17699115	0.231707317	0.494382022	0.695121951	0.177966102	0.230769231	0.201754386	0.174311927	0.234234234	0.279569892	0.161016949	0.153846154	0.529411765	0.168141593	0.195652174	0.233009709	0.1875	0.247619048	0.149122807	0.1875	0.166666667	0.176470588	0.247619048	0.170940171	0.175925926	0.173913043	0.151785714	0.5	0.336842105	0.11965812	0.1875	0.861111111	0.252427184	0.259259259	0.238095238	0.157407407	0.229357798	0.178571429	0.146788991	0.257731959	0.475	0.354166667	0.183486239	0.230769231	0.24137931	0.404040404	0.190909091	0.089108911	0.154545455	0.247787611	0.231481481	0.182795699	0.235849057	0.194915254	0.792207792	0.226415094	0.186813187	0.183486239	0.168067227	0.183486239	0.23853211	0.169811321	0.168316832	0.162393162	0.194444444	0.247787611	0.190082645	0.861111111	0.228070175	0.230769231	0.196428571	0.268041237	0.194444444	0.183486239	0.529411765	0.156521739	0.168141593	0.1875	0.231707317	0.524390244	0.254716981	0.196078431	0.861111111	0.165217391	0.223300971	0.861111111	0.153846154	0.573333333	0.257731959	0.230769231	0.21978022	0.162393162	0.177777778	0.184210526	0.168141593	0.165048544	0.212765957	0.216216216	0.168224299	0.2	0.189655172	0.273684211	0.1875	0.175925926	0.196428571	0.193877551	0.266055046	0.140350877	0.173913043	0.133928571	0.291262136	0.373626374	0.168141593	0.276595745	0.166666667	0.173076923	0.162393162	0.237623762	0.18018018	0.181818182	0.20952381	0.179245283	0.147058824	0.25	0.211009174	0.194444444	0.184466019	0.166666667	0.15	0.168224299	0.135135135	0.259259259	0.229357798	0.171171171	0.279569892	0.252525253	0.188679245	0.194444444	0.158333333	0.493975904	0.23364486	0.173913043	0.136363636	0.3125	0.473684211	0.291139241	0.181818182	0.176470588	0.228571429	0.695121951	0.158333333	0.229357798	0.203539823	0.157303371	0.861111111	0.183486239	0.212962963	0.240740741	0.184210526	0.219298246	0.855263158	0.168141593	0.196261682	0.291262136	0.215686275	0.168067227	0.2	0.861111111	0.162393162	0.178571429	0.165289256	0.488095238	0.259259259	0.229357798	0.21875	0.181818182	0.171171171	0.184210526	0.137614679	0.259259259	0.252525253	0.188888889	0.274725275	0.194915254	0.194915254	0.231707317	0.212962963	0.529411765	0.49382716	0.288461538	0.516483516	0.226415094	0.148514851	0.529411765	0.163793103	0.178947368	0.181818182	0.168141593	0.133928571	0.205357143	0.166666667	0.160714286	0.861111111	0.228070175	0.204301075	0.183486239	0.213114754	0.186915888	0.179245283	0.168067227	0.184210526	0.7625	0.220930233	0.205357143	0.703703704	0.386363636	0.163265306	0.206185567	0.2	0.157407407	0.2	0.861111111	0.205357143	0.147058824	0.21	0.245098039	0.541176471	0.171171171	0.259259259	0.148148148	0.186440678	0.166666667	0.184210526	0.212765957	0.152380952	0.188118812	0.176470588	0.185840708	0.408163265	0.162601626	0.160714286	0.204301075	0.175925926	0.483146067	0.177083333	0.173913043	0.2	0.201923077	0.205882353	0.380952381	0.131782946	0.212962963	0.173913043	0.203703704	0.273684211	0.545454545	0.482352941	0.2	0.14893617	0.230769231	0.211538462	0.18	0.180952381	0.201754386	0.207207207	0.205357143	0.149122807	0.204301075	0.163265306	0.166666667	0.157407407	0.1875	0.861111111	0.196261682	0.230769231	0.184210526	0.19047619	0.198113208	1	0.160714286	0.174311927	0.166666667	0.170940171
CCCc1cc(Oc2ccc(F)cc2)ccc1OCCCOc1cccc(c1)-c1sc(=O)[nH]c1O	0.22826087	0.105263158	0.206896552	0.090909091	0.208791209	0.191919192	0.207920792	0.102040816	0.145631068	0.2	0.102564103	0.150943396	0.469135802	0.2	0.142857143	0.154639175	0.12371134	0.166666667	0.121495327	0.217948718	0.13592233	0.22	0.151515152	0.226804124	0.154639175	0.340425532	0.171717172	0.086956522	0.128440367	0.282352941	0.268041237	0.204301075	0.196078431	0.12605042	0.151515152	0.35483871	0.2	0.185185185	0.295454545	0.2	0.150943396	0.086956522	0.191919192	0.122807018	0.168316832	0.174311927	0.885245902	0.102803738	0.13253012	0.158415842	0.122222222	0.113207547	0.214285714	0.885245902	0.123595506	0.235294118	0.1	0.18556701	0.102040816	0.15	0.210526316	0.175257732	0.108108108	0.1125	0.188118812	0.191919192	0.206896552	0.182692308	0.122641509	0.122641509	0.145631068	0.239583333	0.195652174	0.259259259	0.208333333	0.118811881	0.247524752	0.174757282	0.111111111	0.100917431	0.180851064	0.082474227	0.202020202	0.25	0.101851852	0.14893617	0.213483146	0.150943396	0.340206186	0.202020202	0.242105263	0.126213592	0.212121212	0.15625	0.175257732	0.090909091	0.173076923	0.094736842	0.128440367	0.158415842	0.221052632	0.097345133	0.193548387	0.885245902	0.106796117	0.213592233	0.26	0.171717172	0.1	0.127906977	0.088495575	0.111111111	0.208791209	0.145454545	0.118644068	0.138888889	0.201834862	0.156862745	0.257731959	0.173913043	0.191011236	0.173076923	0.21875	0.358695652	0.122222222	0.134615385	0.282352941	0.171428571	0.113207547	0.144144144	0.142857143	0.701492537	0.388888889	0.205882353	0.188888889	0.164948454	0.208791209	0.172043011	0.097087379	0.195652174	0.106796117	0.201834862	0.208791209	0.268041237	0.150943396	0.171717172	0.181818182	0.181818182	0.206896552	0.2	0.181818182	0.193877551	0.142857143	0.885245902	0.15	0.154639175	0.208791209	0.201923077	0.126582278	0.155844156	0.188679245	0.22826087	0.239130435	0.150943396	0.157303371	0.282352941	0.183673469	0.303370787	0.252873563	0.457831325	0.194444444	0.231707317	0.123595506	0.191919192	0.247524752	0.116071429	0.128440367	0.188679245	0.301204819	0.156862745	0.183486239	0.213483146	0.141025641	0.191919192	0.109090909	0.211111111	0.140350877	0.150537634	0.215909091	0.282352941	0.158415842	0.194805195	0.125	0.212121212	0.202020202	0.282352941	0.191919192	0.141176471	0.168141593	0.457831325	0.1125	0.174311927	0.153846154	0.2	0.169811321	0.093457944	0.194174757	0.208791209	0.191489362	0.203883495	0.13592233	0.227272727	0.155555556	0.141509434	0.1125	0.170731707	0.204081633	0.12037037	0.155844156	0.222222222	0.144144144	0.154545455	0.234042553	0.213592233	0.104761905	0.213592233	0.188888889	0.344086022	0.102040816	0.191919192	0.090909091	0.195121951	0.18556701	0.1	0.226804124	0.178217822	0.141509434	0.144067797	0.136842105	0.226804124	0.086956522	0.105769231	0.205882353	0.17	0.182692308	0.161616162	0.133333333	0.1	0.150943396	0.147058824	0.125	0.135802469	0.177083333	0.22	0.090909091	0.076190476	0.208791209	0.191011236	0.18	0.231578947	0.183673469	0.156626506	0.175925926	0.122641509	0.126436782	0.116504854	0.194444444	0.1	0.076923077	0.19	0.102564103	0.188679245	0.123809524	0.246753247	0.231578947	0.35106383	0.231578947	0.171428571	0.191489362	0.177777778	0.347826087	0.158415842	0.194444444	0.118644068	0.150943396	0.174311927	0.183673469	0.109090909	0.121212121	0.158415842	0.231578947	0.191919192	0.110091743	0.25	0.1	0.155844156	0.13	0.198019802	0.235955056	0.150943396	0.089285714	0.252747253	0.150943396	0.213483146	0.164835165	0.208791209	0.126213592	0.207317073	0.252525253	0.105882353	0.268041237	0.25	0.136842105	0.259259259	0.205882353	0.765625	0.212121212	0.247524752	0.282352941	0.152380952	0.210526316	0.109090909	0.153846154	0.166666667	0.787878788	0.205882353	0.116504854	0.198019802	0.189473684	0.121495327	0.2	0.21	0.145833333	0.252525253	0.177083333	0.112149533	0.340909091	0.15	0.097087379	0.105263158	0.17721519	0.121495327	0.158415842	0.089108911	0.14	0.188679245	0.141414141	0.14	0.125	0.207920792	0.216494845	0.188888889	0.204301075	0.117647059	0.158415842	0.35106383	0.178947368	0.188118812	0.088495575	0.177083333	0.2	0.19047619	0.232876712	0.340909091	0.136842105	0.193877551	0.144144144	0.35106383	0.22	0.203883495	0.109756098	0.150943396	0.231578947	0.226804124	0.173076923	0.268041237	0.257425743	0.183486239	0.090909091	0.221052632	0.18627451	0.166666667	0.245098039	0.090909091	0.150943396	0.137614679	0.132075472	0.329896907	0.177083333	0.125	0.161904762	0.117021277	0.092592593	0.216494845	0.098214286	0.154639175	0.125	0.204301075	0.144578313	0.168539326	0.102564103	0.102564103	0.155844156	0.202020202	0.191919192	0.197802198	0.232323232	0.223300971	0.123809524	0.142857143	0.191919192	0.160377358	0.111111111	0.113207547	0.188118812	0.116504854	0.268041237	0.833333333	0.134615385	0.150943396	0.174311927	0.123595506	0.231578947	0.172413793	0.173469388	0.141414141	0.245098039	0.255102041	0.14159292	0.134146341	0.28125	0.145454545	0.195652174	0.108695652	0.363636364	0.2	0.177083333	0.325581395	0.150943396	0.128440367	0.105263158	0.112244898	0.138613861	0.178217822	0.421686747	0.125	0.191489362	0.142857143	0.106796117	0.255102041	0.259259259	0.112244898	0.08	0.136842105	0.207920792	0.166666667	0.350515464	1	0.123595506	0.885245902	0.153846154	0.134831461	0.098214286	0.212121212	0.22826087	0.088235294	0.166666667	0.12605042	0.101851852	0.098214286	0.168316832	0.282352941	0.203883495	0.2	0.100917431	0.11627907	0.126213592	0.266666667	0.139784946	0.154639175	0.213592233	0.161904762	0.128440367	0.202020202	0.123595506	0.108695652	0.106796117	0.177083333	0.1	0.150943396	0.115384615	0.16	0.255102041	0.107843137	0.210526316	0.160714286	1	0.432098765	0.24742268	0.358695652
CCCc1cc(Oc2ccccc2)ccc1OCCCOc1ccc2OC(CCc2c1)C(O)=O	0.247191011	0.107142857	0.197674419	0.113207547	0.227272727	0.195876289	0.25	0.092783505	0.115384615	0.217391304	0.114035088	0.176470588	0.392857143	0.220779221	0.186046512	0.134020619	0.138297872	0.17	0.168316832	0.207792208	0.15	0.25	0.191489362	0.21875	0.134020619	0.425287356	0.175257732	0.108108108	0.141509434	0.163043478	0.287234043	0.222222222	0.212121212	0.109243697	0.166666667	0.425287356	0.217391304	0.236842105	0.435897436	0.217391304	0.176470588	0.138888889	0.195876289	0.125	0.183673469	0.211538462	0.486842105	0.115384615	0.15	0.18556701	0.178571429	0.137254902	0.344827586	0.486842105	0.152941176	0.305263158	0.112149533	0.20212766	0.092783505	0.153061224	0.215053763	0.191489362	0.110091743	0.144736842	0.242105263	0.195876289	0.271604938	0.18627451	0.114285714	0.147058824	0.171717172	0.244680851	0.213483146	0.369863014	0.175257732	0.132653061	0.305263158	0.178217822	0.125	0.113207547	0.224719101	0.119565217	0.206185567	0.242105263	0.147058824	0.139784946	0.341772152	0.176470588	0.422222222	0.285714286	0.260869565	0.151515152	0.268817204	0.197802198	0.191489362	0.113207547	0.142857143	0.120879121	0.141509434	0.18556701	0.325581395	0.109090909	0.211111111	0.486842105	0.131313131	0.255102041	0.305263158	0.128712871	0.112149533	0.104651163	0.174757282	0.145631068	0.227272727	0.203883495	0.130434783	0.152380952	0.228571429	0.234042553	0.318681319	0.191011236	0.3	0.165048544	0.223404255	0.430232558	0.178571429	0.16	0.163043478	0.18627451	0.137254902	0.116071429	0.145454545	0.4	0.413793103	0.24742268	0.179775281	0.168421053	0.227272727	0.202247191	0.121212121	0.161290323	0.131313131	0.228571429	0.227272727	0.287234043	0.176470588	0.175257732	0.210526316	0.18556701	0.170454545	0.247058824	0.210526316	0.223404255	0.145631068	0.486842105	0.20212766	0.134020619	0.227272727	0.194174757	0.175675676	0.175675676	0.169811321	0.247191011	0.333333333	0.176470588	0.294871795	0.163043478	0.163265306	0.443037975	0.371794872	0.4	0.245098039	0.356164384	0.152941176	0.195876289	0.305263158	0.108108108	0.110091743	0.180952381	0.325	0.195876289	0.175925926	0.191011236	0.191780822	0.195876289	0.121495327	0.229885057	0.122807018	0.153846154	0.3125	0.163043478	0.18556701	0.139240506	0.173333333	0.18	0.258064516	0.163043478	0.195876289	0.172839506	0.171171171	0.38372093	0.144736842	0.177570093	0.204081633	0.168316832	0.173076923	0.15	0.234693878	0.227272727	0.222222222	0.22	0.138613861	0.308641975	0.172413793	0.112149533	0.144736842	0.220779221	0.171717172	0.101851852	0.175675676	0.19	0.213592233	0.136363636	0.325581395	0.255102041	0.117647059	0.242424242	0.179775281	0.430232558	0.115789474	0.195876289	0.123809524	0.215189873	0.22826087	0.112149533	0.231578947	0.147058824	0.112149533	0.127118644	0.177777778	0.244680851	0.108108108	0.13	0.24742268	0.197916667	0.18627451	0.164948454	0.13592233	0.112149533	0.176470588	0.15	0.173333333	0.184210526	0.15625	0.263157895	0.156862745	0.088235294	0.227272727	0.155555556	0.195876289	0.32183908	0.212765957	0.189873418	0.19047619	0.114285714	0.185185185	0.13	0.245098039	0.112149533	0.090909091	0.244680851	0.114035088	0.169811321	0.148514851	0.205128205	0.32183908	0.420454545	0.32183908	0.222222222	0.222222222	0.195402299	0.435294118	0.18556701	0.245098039	0.130434783	0.176470588	0.211538462	0.212765957	0.121495327	0.147368421	0.18556701	0.32183908	0.195876289	0.178217822	0.242105263	0.112149533	0.175675676	0.144329897	0.19	0.317073171	0.176470588	0.142857143	0.230769231	0.176470588	0.191011236	0.181818182	0.227272727	0.151515152	0.227848101	0.311827957	0.12195122	0.287234043	0.242105263	0.164835165	0.369863014	0.24742268	0.48	0.216494845	0.305263158	0.163043478	0.155339806	0.215053763	0.121495327	0.183908046	0.227722772	0.364705882	0.24742268	0.13	0.226804124	0.193548387	0.18	0.218390805	0.337078652	0.136842105	0.311827957	0.193548387	0.114285714	0.380952381	0.177083333	0.121212121	0.144444444	0.1375	0.168316832	0.18556701	0.102040816	0.154639175	0.180952381	0.168421053	0.131313131	0.173333333	0.237113402	0.208333333	0.179775281	0.222222222	0.12	0.18556701	0.420454545	0.25	0.242105263	0.110091743	0.168421053	0.204301075	0.209876543	0.294117647	0.380952381	0.177777778	0.173469388	0.213592233	0.436781609	0.263157895	0.196078431	0.141025641	0.176470588	0.32183908	0.21875	0.142857143	0.287234043	0.329787234	0.175925926	0.123809524	0.2	0.226804124	0.195652174	0.302083333	0.113207547	0.176470588	0.12962963	0.145631068	0.411111111	0.247191011	0.173333333	0.153846154	0.119565217	0.126213592	0.208333333	0.12037037	0.157894737	0.173333333	0.222222222	0.1625	0.214285714	0.114035088	0.114035088	0.175675676	0.285714286	0.195876289	0.188888889	0.237113402	0.203883495	0.148514851	0.096774194	0.195876289	0.21	0.113636364	0.126213592	0.268817204	0.13	0.301075269	0.4	0.16	0.176470588	0.211538462	0.152941176	0.32183908	0.175438596	0.189473684	0.15625	0.315789474	0.273684211	0.165137615	0.166666667	0.315217391	0.203883495	0.213483146	0.162790698	0.320512821	0.282608696	0.15625	0.34939759	0.176470588	0.141509434	0.144444444	0.175824176	0.153061224	0.193877551	0.589041096	0.173333333	0.208791209	0.145454545	0.131313131	0.273684211	0.369863014	0.114583333	0.152173913	0.177777778	0.2	0.180952381	0.402173913	0.432098765	0.152941176	0.486842105	0.204081633	0.151162791	0.163461538	0.216494845	0.180851064	0.12371134	0.201834862	0.109243697	0.147058824	0.163461538	0.183673469	0.163043478	0.196078431	0.191489362	0.123809524	0.119047619	0.151515152	0.287356322	0.223529412	0.134020619	0.255102041	0.165048544	0.141509434	0.17	0.152941176	0.162790698	0.131313131	0.15625	0.112149533	0.176470588	0.117647059	0.2	0.273684211	0.121212121	0.298850575	0.174311927	0.432098765	1	0.322222222	0.430232558
COc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)cs1	0.208333333	0.12173913	0.161290323	0.118181818	0.20212766	0.18627451	0.225490196	0.132653061	0.141509434	0.206185567	0.118644068	0.157407407	0.244897959	0.2375	0.188888889	0.210526316	0.142857143	0.207920792	0.138888889	0.180722892	0.176470588	0.262626263	0.193877551	0.161904762	0.210526316	0.653846154	0.19	0.113043478	0.145454545	0.154639175	0.26	0.210526316	0.225490196	0.12295082	0.114285714	0.592592593	0.21875	0.164705882	0.27173913	0.21875	0.157407407	0.142857143	0.18627451	0.11965812	0.260416667	0.190909091	0.268817204	0.12037037	0.141176471	0.176470588	0.155555556	0.163461538	0.284210526	0.268817204	0.131868132	0.791666667	0.127272727	0.204081633	0.121212121	0.134615385	0.168316832	0.125	0.125	0.135802469	0.205882353	0.18627451	0.333333333	0.211538462	0.12962963	0.196078431	0.174757282	0.196078431	0.189473684	0.567164179	0.279569892	0.16	0.72	0.158878505	0.13	0.118181818	0.1875	0.113402062	0.22	0.205882353	0.12962963	0.21978022	0.5	0.157407407	0.546511628	0.487804878	0.21	0.144230769	0.268041237	0.175257732	0.125	0.118181818	0.157407407	0.138297872	0.145454545	0.176470588	0.265957447	0.114035088	0.2	0.268817204	0.17	0.185185185	0.72	0.166666667	0.127272727	0.123595506	0.188679245	0.160377358	0.20212766	0.194444444	0.153846154	0.177570093	0.207207207	0.130841121	0.76056338	0.15625	0.252873563	0.19047619	0.25	0.6	0.155555556	0.163461538	0.154639175	0.177570093	0.163461538	0.171171171	0.149122807	0.244680851	0.230769231	0.223300971	0.170212766	0.137254902	0.20212766	0.302325581	0.126213592	0.141414141	0.17	0.207207207	0.20212766	0.26	0.157407407	0.19	0.2	0.188118812	0.173913043	0.275862069	0.2	0.212121212	0.171428571	0.268817204	0.168316832	0.210526316	0.20212766	0.20754717	0.135802469	0.164556962	0.151785714	0.208333333	0.5	0.157407407	0.261904762	0.154639175	0.19	0.265957447	0.577464789	0.252525253	0.222222222	0.575757576	0.131868132	0.18627451	0.72	0.122807018	0.125	0.240384615	0.275862069	0.198019802	0.168141593	0.305882353	0.135802469	0.18627451	0.146788991	0.204301075	0.117647059	0.182795699	0.506849315	0.154639175	0.176470588	0.172839506	0.134146341	0.138888889	0.22	0.154639175	0.18627451	0.149425287	0.163793103	0.24	0.135802469	0.169642857	0.160377358	0.242424242	0.20952381	0.153846154	0.247524752	0.20212766	0.12745098	0.20952381	0.188118812	0.3875	0.258823529	0.117117117	0.135802469	0.164705882	0.260416667	0.169811321	0.164556962	0.180952381	0.19266055	0.203703704	0.506329114	0.185185185	0.122641509	0.219047619	0.170212766	0.662337662	0.132653061	0.18627451	0.128440367	0.188235294	0.204081633	0.127272727	0.257731959	0.257731959	0.117117117	0.131147541	0.206521739	0.22	0.113043478	0.123809524	0.2	0.100917431	0.211538462	0.18	0.184466019	0.127272727	0.157407407	0.176470588	0.134146341	0.144578313	0.234042553	0.225490196	0.14953271	0.104761905	0.20212766	0.12371134	0.18627451	0.263157895	0.202020202	0.137931034	0.171171171	0.12962963	0.147727273	0.18	0.222222222	0.127272727	0.086021505	0.207920792	0.118644068	0.151785714	0.18627451	0.151162791	0.276595745	0.56626506	0.263157895	0.211538462	0.12745098	0.224719101	0.788732394	0.176470588	0.222222222	0.153846154	0.157407407	0.190909091	0.202020202	0.146788991	0.1875	0.176470588	0.263157895	0.18627451	0.252525253	0.205882353	0.127272727	0.164556962	0.137254902	0.227722772	0.527027027	0.157407407	0.146788991	0.231578947	0.157407407	0.305882353	0.147368421	0.20212766	0.144230769	0.172413793	0.716216216	0.114942529	0.26	0.205882353	0.21978022	0.567164179	0.223300971	0.260869565	0.205882353	0.72	0.154639175	0.148148148	0.168316832	0.146788991	0.173913043	0.205607477	0.222222222	0.2	0.168316832	0.203883495	0.171717172	0.171428571	0.21978022	0.278350515	0.215053763	0.716216216	0.171717172	0.12962963	0.260416667	0.156862745	0.126213592	0.161290323	0.129411765	0.138888889	0.176470588	0.118811881	0.17	0.240384615	0.115384615	0.193877551	0.134146341	0.237623762	0.174757282	0.170212766	0.210526316	0.13592233	0.176470588	0.585365854	0.210526316	0.205882353	0.115044248	0.234042553	0.193877551	0.119565217	0.17721519	0.260416667	0.206521739	0.165048544	0.19266055	0.56626506	0.225490196	0.198113208	0.146341463	0.157407407	0.276595745	0.161904762	0.157407407	0.26	0.710526316	0.168141593	0.128440367	0.252631579	0.215686275	0.25	0.604938272	0.118181818	0.157407407	0.144144144	0.160377358	0.62962963	0.208333333	0.134146341	0.179245283	0.125	0.130841121	0.174757282	0.135135135	0.210526316	0.134146341	0.210526316	0.152941176	0.163043478	0.118644068	0.118644068	0.164556962	0.487804878	0.18627451	0.142857143	0.201923077	0.216981132	0.18627451	0.138297872	0.18627451	0.155963303	0.144444444	0.12037037	0.194174757	0.168316832	0.247524752	0.252525253	0.18627451	0.157407407	0.190909091	0.131868132	0.263157895	0.241071429	0.242105263	0.171717172	0.688311688	0.247524752	0.147826087	0.129411765	0.26	0.194444444	0.20212766	0.141304348	0.24137931	0.481927711	0.234042553	0.27173913	0.157407407	0.145454545	0.161290323	0.131313131	0.168316832	0.173076923	0.260416667	0.134146341	0.12745098	0.149122807	0.17	0.247524752	0.567164179	0.154639175	0.132653061	0.206521739	0.157407407	0.172727273	0.576470588	0.24742268	0.131868132	0.268817204	0.194174757	0.130434783	0.125	0.205882353	0.247311828	0.128712871	0.192982456	0.12295082	0.12962963	0.125	0.24742268	0.154639175	0.198113208	0.147058824	0.14953271	0.137931034	0.144230769	0.244680851	0.184782609	0.210526316	0.185185185	0.168224299	0.145454545	0.244897959	0.131868132	0.141304348	0.17	0.234042553	0.127272727	0.157407407	0.133333333	0.178217822	0.247524752	0.126213592	0.512820513	0.166666667	0.24742268	0.322222222	1	0.6
CCCc1cc(ccc1OCCCOc1ccc2[C@H](CC(O)=O)CCc2c1)-c1nc(C)c(s1)C(O)=O	0.224489796	0.127118644	0.154639175	0.123893805	0.206185567	0.201923077	0.228571429	0.12745098	0.10619469	0.174757282	0.114754098	0.162162162	0.35483871	0.226190476	0.180851064	0.279569892	0.137254902	0.188679245	0.144144144	0.172413793	0.158878505	0.277227723	0.198019802	0.188679245	0.279569892	0.727272727	0.194174757	0.118644068	0.150442478	0.171717172	0.313131313	0.214285714	0.240384615	0.11023622	0.12037037	0.9	0.24742268	0.170454545	0.260416667	0.24742268	0.162162162	0.147826087	0.201923077	0.134453782	0.237623762	0.205357143	0.386363636	0.126126126	0.147727273	0.180952381	0.14893617	0.157407407	0.285714286	0.386363636	0.138297872	0.546511628	0.132743363	0.232323232	0.116504854	0.140186916	0.161904762	0.18627451	0.130434783	0.129411765	0.20952381	0.201923077	0.317647059	0.214953271	0.125	0.188679245	0.168224299	0.235294118	0.193877551	0.535211268	0.268041237	0.153846154	0.683544304	0.153153153	0.147058824	0.123893805	0.191919192	0.12	0.247524752	0.245098039	0.145454545	0.292134831	0.474358974	0.162162162	0.734177215	0.482352941	0.25	0.160377358	0.27	0.18	0.18627451	0.123893805	0.172727273	0.144329897	0.150442478	0.180952381	0.268041237	0.11965812	0.204081633	0.386363636	0.163461538	0.23364486	0.641975309	0.160377358	0.132743363	0.11827957	0.19266055	0.154545455	0.206185567	0.1875	0.139344262	0.181818182	0.221238938	0.19047619	0.791666667	0.161616162	0.241758242	0.194444444	0.265306122	1	0.14893617	0.126126126	0.171717172	0.181818182	0.157407407	0.12605042	0.134453782	0.359550562	0.32	0.226415094	0.163265306	0.142857143	0.206185567	0.274725275	0.132075472	0.147058824	0.163461538	0.221238938	0.206185567	0.313131313	0.162162162	0.194174757	0.203883495	0.192307692	0.166666667	0.263736264	0.203883495	0.215686275	0.154545455	0.386363636	0.173076923	0.279569892	0.206185567	0.23364486	0.142857143	0.156626506	0.156521739	0.224489796	0.49382716	0.162162162	0.25	0.171717172	0.182692308	0.268041237	0.546666667	0.361702128	0.247706422	0.542857143	0.138297872	0.201923077	0.683544304	0.128205128	0.130434783	0.254716981	0.32183908	0.201923077	0.172413793	0.292134831	0.142857143	0.201923077	0.162162162	0.208333333	0.113821138	0.252747253	0.480519481	0.171717172	0.180952381	0.164705882	0.127906977	0.154545455	0.235294118	0.171717172	0.201923077	0.155555556	0.177966102	0.347368421	0.129411765	0.184210526	0.165137615	0.257425743	0.201834862	0.158878505	0.262135922	0.206185567	0.19	0.259615385	0.180952381	0.369047619	0.233333333	0.122807018	0.129411765	0.157303371	0.262626263	0.230769231	0.156626506	0.196261682	0.185840708	0.240740741	0.5	0.23364486	0.118181818	0.23364486	0.163265306	0.76	0.15	0.201923077	0.133928571	0.193181818	0.207920792	0.132743363	0.247524752	0.285714286	0.122807018	0.136	0.197916667	0.235294118	0.118644068	0.140186916	0.238095238	0.158878505	0.214953271	0.173076923	0.125	0.132743363	0.162162162	0.158878505	0.127906977	0.137931034	0.276595745	0.240384615	0.154545455	0.100917431	0.206185567	0.13	0.19047619	0.265306122	0.194174757	0.131868132	0.185840708	0.125	0.117021277	0.173076923	0.247706422	0.132743363	0.082474227	0.223300971	0.114754098	0.156521739	0.179245283	0.144444444	0.278350515	0.763157895	0.265306122	0.226415094	0.19	0.20212766	0.77027027	0.180952381	0.247706422	0.139344262	0.162162162	0.205357143	0.194174757	0.162162162	0.18	0.180952381	0.265306122	0.201923077	0.20754717	0.245098039	0.132743363	0.156626506	0.142857143	0.230769231	0.5	0.162162162	0.151785714	0.24742268	0.162162162	0.292134831	0.153061224	0.206185567	0.160377358	0.177777778	0.597560976	0.10989011	0.313131313	0.245098039	0.210526316	0.535211268	0.238095238	0.379310345	0.221153846	0.683544304	0.171717172	0.142857143	0.161904762	0.162162162	0.178947368	0.231481481	0.329787234	0.238095238	0.161904762	0.20754717	0.176470588	0.165137615	0.223404255	0.28	0.285714286	0.597560976	0.188118812	0.135135135	0.262626263	0.161904762	0.132075472	0.166666667	0.123595506	0.144144144	0.180952381	0.125	0.163461538	0.254716981	0.121495327	0.18627451	0.127906977	0.252427184	0.168224299	0.163265306	0.214285714	0.130841121	0.180952381	0.786666667	0.214285714	0.20952381	0.120689655	0.224489796	0.198019802	0.126315789	0.168674699	0.262626263	0.197916667	0.180952381	0.185840708	0.861111111	0.240384615	0.201834862	0.139534884	0.162162162	0.278350515	0.188679245	0.172727273	0.313131313	0.675	0.172413793	0.133928571	0.268041237	0.219047619	0.239583333	0.576470588	0.123893805	0.162162162	0.11965812	0.165137615	0.7	0.212121212	0.127906977	0.172727273	0.12	0.136363636	0.168224299	0.140350877	0.202020202	0.127906977	0.214285714	0.146067416	0.168421053	0.114754098	0.114754098	0.156626506	0.482352941	0.201923077	0.16	0.216981132	0.220183486	0.179245283	0.132653061	0.201923077	0.160714286	0.138297872	0.126126126	0.233009709	0.161904762	0.3	0.361702128	0.19047619	0.162162162	0.205357143	0.138297872	0.265306122	0.276785714	0.232323232	0.176470588	0.576470588	0.3	0.152542373	0.123595506	0.313131313	0.1875	0.206185567	0.147368421	0.230769231	0.476744186	0.276595745	0.315217391	0.162162162	0.150442478	0.166666667	0.137254902	0.161904762	0.2	0.358695652	0.127906977	0.133333333	0.134453782	0.163461538	0.3	0.535211268	0.126213592	0.138613861	0.197916667	0.172727273	0.1875	0.725	0.358695652	0.138297872	0.386363636	0.186915888	0.136842105	0.140350877	0.221153846	0.25	0.134615385	0.206896552	0.11023622	0.145454545	0.140350877	0.237623762	0.171717172	0.212962963	0.163461538	0.165137615	0.131868132	0.160377358	0.287234043	0.177083333	0.279569892	0.23364486	0.172727273	0.150442478	0.26	0.138297872	0.147368421	0.163461538	0.276595745	0.132743363	0.162162162	0.128440367	0.182692308	0.3	0.121495327	0.50617284	0.170940171	0.358695652	0.430232558	0.6	1

==> Supplementary_file_4/DrugGen_ACE_similarity_matrix.txt <==
Similarity_matrix	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C1=O)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@@]1(C)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	C[C@H](N[C@@H](C)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.3	C[C@H](N[C@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	NC1=NC(=O)NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.4	C[C@H](NC(=O)[C@H](CC1=CC=CC=C1)NC(=O)OC(C)(C)C)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(C)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N(C2=CC=CC=C2)C1=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.11	NC1=NC(N)=C(N=N1)C1=CC=C(Cl)C2=C1N=CC2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(C)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(C=O)C=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.16	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.17	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.19	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.20	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1.1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(C=O)C=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(C)=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.21	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.22	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.23	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.7	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.24	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(C=C2O1)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1.3	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.25	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.26	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.27	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.28	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.29	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.30	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.31	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.32	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.3	C[C@H](NC(=O)C1=NN=CC2=CC=CC=C12)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.33	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.34	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C1=CC=C(O)C=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(C=C2O1)C(C)C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.35	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.36	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.37	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.38	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.39	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.40	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.41	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.42	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.43	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2C1=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.44	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.15	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.45	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.46	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.47	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.48	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.49	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.50	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.13	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.5	C[C@H](N)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.51	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.6	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.52	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.53	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.16	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.7	C[C@H](N)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC1=CC=CC=C1)C(=O)NCC(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.17	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.15	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.54	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.55	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.56	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.19	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.57	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.58	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.59	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.60	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.16	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.61	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.20	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.62	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.63	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.17	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.64	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.65	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C.1	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.66	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.67	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.68	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.21	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.10	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.69	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.70	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.11	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.22	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.3	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O.1	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.8	NC(=O)C1=CC=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.5	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.23	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.24	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.71	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.25	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.26	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.72	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.73	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.27	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.19	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.28	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.29	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.74	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.75	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.76	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.77	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.78	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N(CCO)[C@@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.30	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.31	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.79	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.80	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.81	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.6	NC(=O)CCC1=NN=C(CCC2=CC=CC=C2)C2=CC=CC=C12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.32	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.82	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.20	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.21	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.33	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.34	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.83	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.84	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C1=O)C(O)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.85	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.86	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.87	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.88	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.8	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.35	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.89	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2C1=O	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.90	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.91	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.92	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.93	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.94	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.22	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.95	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.96	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.97	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.98	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.36	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(F)C=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.38	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.99	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.100	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.101	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.102	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1.2	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.103	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.104	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.9	C[C@@H](NC1=NC(=O)N(C)C(=O)[C@H]1C)C(=O)N1CCC[C@H]1C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.23	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.105	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C.5	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C1=O)C(O)=O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.24	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C2=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.9	NC1=NC(=O)NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.25	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O.1	C[C@H](N[C@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.106	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(C)C(O)=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.10	C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(C=C2O1)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.107	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.26	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C)C1=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.39	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.15	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.108	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.109	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2C1=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.110	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.111	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.112	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.10	NC(=O)C1=CN(C=CC1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.40	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.113	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	C[C@@H](CS)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C1=CC=CC=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.27	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.114	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.41	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.42	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.16	C[C@@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.28	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.115	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.116	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.29	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.117	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.30	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.118	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2C1=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.43	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.31	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(C)=C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1.2	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@@H]1C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.119	C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.120	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.121	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.44	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@@]1(C)C(N)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.15	C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.122	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(C)=C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.123	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.45
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O	1	0.909090909	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	0.909090909	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.075	0.66	0.089552239	0.475409836	0.622641509	0.909090909	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.673076923	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.075	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.818181818	0.517857143	0.909090909	0.049382716	0.622641509	0.610169492	0.076923077	0.909090909	0.909090909	0.610169492	0.610169492	0.909090909	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	1	0.66	0.08974359	1	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.725490196	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	0.909090909	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.818181818	0.610169492	0.051282051	0.610169492	0.818181818	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	0.909090909	0.1	0.517857143	0.610169492	0.063829787	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.068181818	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.818181818	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	0.909090909	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	0.909090909	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.075	0.1	0.610169492	0.076923077	0.063829787	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C1=O)C(O)=O	0.343283582	0.343283582	0.146341463	0.128571429	1	0.373134328	0.421875	0.346666667	0.343283582	0.333333333	0.346666667	0.1875	0.333333333	0.373134328	0.045977011	0.333333333	0.348484848	0.070588235	0.111111111	0.346666667	0.346666667	0.146341463	0.075	0.069767442	0.483333333	0.363636364	0.346666667	0.122222222	0.346666667	0.057471264	0.348484848	0.128571429	0.627118644	0.373134328	0.343283582	0.421875	0.421875	0.421875	0.346666667	0.346666667	0.363636364	0.444444444	0.421875	0.346666667	0.454545455	0.045977011	0.346666667	0.444444444	0.421875	0.333333333	0.333333333	0.343283582	0.373134328	0.085106383	0.346666667	0.483333333	0.421875	0.363636364	0.421875	0.346666667	0.05	0.371428571	0.333333333	0.421875	0.363636364	0.454545455	0.373134328	0.346666667	0.363636364	0.376811594	0.328358209	0.346666667	0.333333333	0.346666667	0.346666667	0.070588235	0.047058824	0.047058824	0.453125	0.421875	0.346666667	0.346666667	0.346666667	0.352112676	0.421875	0.333333333	0.432835821	0.373134328	0.373134328	0.347222222	0.346666667	0.421875	0.346666667	0.453125	0.075949367	0.333333333	0.627118644	0.376811594	0.367647059	0.346666667	0.411764706	0.348484848	0.047619048	0.346666667	0.421875	0.346666667	0.454545455	0.627118644	0.444444444	0.333333333	0.146341463	0.347222222	0.421875	0.346666667	0.5	0.373134328	0.373134328	0.328358209	0.444444444	0.146341463	0.346666667	0.333333333	0.346666667	0.346666667	0.454545455	0.346666667	0.045977011	0.367647059	0.454545455	0.346666667	0.363636364	0.047619048	0.346666667	0.627118644	0.346666667	0.146341463	0.057471264	0.333333333	0.328358209	0.483333333	0.346666667	0.333333333	0.348484848	0.125	0.346666667	0.346666667	0.447761194	0.453125	0.337662338	0.373134328	0.444444444	0.483333333	0.378787879	0.323076923	0.421875	0.343283582	0.045977011	0.352941176	0.346666667	0.117647059	0.343283582	0.343283582	0.346666667	0.346666667	0.343283582	0.346666667	0.348484848	0.352941176	0.346666667	0.047058824	0.347222222	0.346666667	0.367647059	0.346666667	0.346666667	0.146341463	0.346666667	0.348484848	0.722222222	0.346666667	0.421875	0.346666667	0.346666667	0.346666667	0.333333333	0.373134328	0.333333333	0.346666667	0.346666667	0.346666667	0.391304348	0.333333333	0.146341463	0.132075472	0.346666667	0.348484848	0.146341463	0.346666667	0.346666667	0.333333333	0.070588235	0.421875	0.627118644	0.343283582	0.348484848	0.1375	0.343283582	0.337662338	0.380952381	0.421875	0.421875	0.348484848	0.333333333	0.346666667	0.373134328	0.627118644	0.346666667	0.045977011	0.483333333	0.343283582	0.128571429	0.346666667	0.421875	0.346666667	0.08045977	0.328358209	0.373134328	0.367647059	0.346666667	0.627118644	0.453125	0.346666667	0.346666667	0.333333333	0.373134328	0.483333333	0.346666667	0.337662338	0.373134328	0.421875	0.346666667	0.346666667	0.333333333	0.346666667	0.346666667	0.453125	0.146341463	0.346666667	0.08045977	0.346666667	0.346666667	0.373134328	0.382352941	0.05952381	0.348484848	0.328358209	0.421875	0.348484848	0.0875	0.346666667	0.346666667	0.348484848	0.047619048	0.343283582	0.421875	0.047619048	0.128571429	0.070588235	0.352112676	0.146341463	0.081395349	0.337662338	0.454545455	0.128571429	0.454545455	0.045977011	0.411764706	0.421875	0.421875	0.347222222	0.453125	0.346666667	0.367647059	0.421875	0.128571429	0.421875	0.333333333	0.346666667	0.346666667	0.05952381	0.337662338	0.421875	0.117647059	0.333333333	0.483333333	0.348484848	0.373134328	0.421875	0.421875	0.346666667	0.421875	0.070588235	0.346666667	0.128571429	0.323076923	0.346666667	0.047619048	0.346666667	0.323076923	0.346666667	0.380952381	0.087912088	0.348484848	0.367647059	0.08045977	0.421875	0.347222222	0.347222222	0.045977011	0.421875	0.346666667	0.08045977	0.346666667	0.128571429	0.346666667	0.373134328	0.097222222	0.421875	0.346666667	0.333333333	0.421875	0.347222222	0.483333333	0.333333333	0.421875	0.421875	0.367647059	0.066666667	0.454545455	0.346666667	0.146341463	0.346666667	0.454545455	1	0.346666667	0.373134328	0.346666667	0.346666667	0.346666667	0.483333333	0.343283582	0.146341463	0.421875	0.346666667	0.070707071	0.672727273	0.146341463	0.453125	0.411764706	0.346666667	0.348484848	0.627118644	0.346666667	0.346666667	0.373134328	0.346666667	0.346666667	0.347222222	0.05952381	0.444444444	0.333333333	0.627118644	0.346666667	0.346666667	0.346666667	0.117647059	0.346666667	0.421875	0.421875	0.075268817	0.421875	0.346666667	0.346666667	0.367647059	0.346666667	0.346666667	0.363636364	0.421875	0.128571429	0.346666667	0.346666667	0.128571429	0.120481928	0.347222222	0.323076923	0.363636364	0.333333333	0.346666667	0.343283582	0.328358209	0.0875	0.08045977	0.047619048	0.045977011	1	0.333333333	0.348484848	0.483333333	0.069767442	0.333333333	0.373134328	0.454545455	0.432835821	0.146341463	0.363636364	0.346666667	0.05952381	0.08045977	0.117647059	0.411764706	0.045977011	0.453125	0.343283582	0.393939394	0.454545455	0.128571429	0.461538462	0.346666667	0.343283582	0.333333333	0.690909091	0.627118644	0.421875	0.348484848	0.346666667	0.06	0.363636364	0.346666667	0.337662338	0.421875	0.347222222	0.421875	0.8	0.346666667	0.346666667	0.347222222	0.454545455	0.346666667	0.483333333	0.074766355	0.421875	0.346666667	0.343283582	0.08045977	0.15	0.333333333	0.343283582	0.346666667	0.347222222	0.421875	0.347222222	0.421875	0.348484848	0.146341463	0.045977011	0.347222222	0.333333333	0.047058824	0.05952381	0.117647059	0.346666667	0.346666667	0.333333333	0.346666667	0.333333333	0.346666667	0.432835821	0.672727273	0.421875	0.333333333	0.333333333	0.057471264	0.146341463	0.346666667	0.117647059	0.070707071	0.454545455	0.346666667	0.346666667	0.421875	0.182926829	0.363636364	0.347222222	0.347222222	0.146341463	0.045977011	0.346666667	0.333333333	0.346666667	0.421875
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.72	0.72	0.111111111	0.086956522	0.373134328	1	0.553571429	0.515625	0.72	0.559322034	0.515625	0.151898734	0.714285714	1	0.06097561	0.559322034	0.808510638	0.0875	0.070422535	0.515625	0.515625	0.111111111	0.064935065	0.060240964	0.574074074	0.592592593	0.515625	0.08988764	0.515625	0.073170732	0.808510638	0.086956522	0.508196721	0.6	0.72	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.592592593	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.714285714	0.714285714	0.622641509	0.6	0.065217391	0.515625	0.574074074	0.553571429	0.592592593	0.553571429	0.515625	0.066666667	0.642857143	0.714285714	0.553571429	0.592592593	0.508196721	0.725490196	0.515625	0.592592593	0.516666667	0.603773585	0.515625	0.714285714	0.515625	0.515625	0.0875	0.0625	0.0625	0.648148148	0.553571429	0.515625	0.515625	0.515625	0.614035088	0.553571429	0.714285714	0.642857143	1	0.725490196	0.603448276	0.515625	0.553571429	0.515625	0.648148148	0.065789474	0.714285714	0.508196721	0.516666667	0.679245283	0.515625	0.642857143	0.808510638	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.714285714	0.111111111	0.603448276	0.553571429	0.515625	0.533333333	1	1	0.603773585	0.611111111	0.111111111	0.515625	0.714285714	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.711538462	0.508196721	0.515625	0.592592593	0.063291139	0.515625	0.508196721	0.515625	0.111111111	0.073170732	0.714285714	0.603773585	0.574074074	0.515625	0.714285714	0.808510638	0.091954023	0.515625	0.515625	0.5	0.648148148	0.5	0.6	0.611111111	0.574074074	0.5	0.64	0.553571429	0.72	0.06097561	0.725490196	0.515625	0.074626866	0.72	0.72	0.515625	0.515625	0.72	0.515625	0.808510638	0.725490196	0.515625	0.0625	0.603448276	0.515625	0.711538462	0.515625	0.515625	0.111111111	0.515625	0.808510638	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.714285714	0.725490196	0.714285714	0.515625	0.515625	0.515625	0.614035088	0.714285714	0.111111111	0.076923077	0.515625	0.808510638	0.111111111	0.515625	0.515625	0.714285714	0.0875	0.553571429	0.508196721	0.72	0.808510638	0.115384615	0.72	0.5	0.509090909	0.553571429	0.553571429	0.808510638	0.714285714	0.515625	0.6	0.508196721	0.515625	0.06097561	0.574074074	0.68627451	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.603773585	1	0.711538462	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.714285714	0.725490196	0.574074074	0.515625	0.5	0.725490196	0.553571429	0.515625	0.515625	0.714285714	0.515625	0.515625	0.534482759	0.111111111	0.515625	0.071428571	0.515625	0.515625	0.6	0.578947368	0.075949367	0.808510638	0.603773585	0.553571429	0.808510638	0.077922078	0.515625	0.515625	0.808510638	0.063291139	0.72	0.553571429	0.063291139	0.086956522	0.0875	0.614035088	0.111111111	0.072289157	0.5	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.603448276	0.534482759	0.515625	0.711538462	0.553571429	0.086956522	0.553571429	0.714285714	0.515625	0.515625	0.075949367	0.5	0.553571429	0.074626866	0.714285714	0.574074074	0.808510638	0.725490196	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.509090909	0.06741573	0.808510638	0.711538462	0.071428571	0.553571429	0.603448276	0.603448276	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	1	0.056338028	0.553571429	0.515625	0.714285714	0.553571429	0.603448276	0.574074074	0.714285714	0.553571429	0.553571429	0.711538462	0.069767442	0.508196721	0.515625	0.111111111	0.515625	0.508196721	0.373134328	0.515625	0.725490196	0.515625	0.515625	0.515625	0.574074074	0.72	0.111111111	0.553571429	0.515625	0.073684211	0.396825397	0.111111111	0.534482759	0.642857143	0.515625	0.808510638	0.508196721	0.515625	0.515625	0.725490196	0.515625	0.515625	0.603448276	0.075949367	0.611111111	0.714285714	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.711538462	0.515625	0.515625	0.592592593	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.603448276	0.64	0.653846154	0.714285714	0.515625	0.68627451	0.603773585	0.077922078	0.071428571	0.063291139	0.06097561	0.373134328	0.714285714	0.49122807	0.574074074	0.060240964	0.714285714	0.6	0.508196721	0.642857143	0.111111111	0.653846154	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.648148148	0.72	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.72	0.714285714	0.435483871	0.508196721	0.553571429	0.808510638	0.515625	0.051546392	0.592592593	0.515625	0.5	0.553571429	0.603448276	0.553571429	0.409836066	0.515625	0.515625	0.603448276	0.508196721	0.515625	0.574074074	0.057142857	0.553571429	0.515625	0.68627451	0.071428571	0.113924051	0.714285714	0.68627451	0.515625	0.603448276	0.553571429	0.603448276	0.553571429	0.808510638	0.111111111	0.06097561	0.603448276	0.714285714	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.714285714	0.515625	0.714285714	0.515625	0.642857143	0.396825397	0.553571429	0.714285714	0.642857143	0.073170732	0.111111111	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.148148148	0.592592593	0.603448276	0.603448276	0.111111111	0.06097561	0.515625	0.642857143	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	0.666666667	0.666666667	0.119047619	0.112676056	0.333333333	0.559322034	0.467741935	0.771929825	0.666666667	1	0.771929825	0.158536585	0.571428571	0.559322034	0.045977011	1	0.618181818	0.058139535	0.095890411	0.771929825	0.771929825	0.119047619	0.061728395	0.057471264	0.459016393	0.5	0.771929825	0.10989011	0.771929825	0.057471264	0.618181818	0.112676056	0.454545455	0.559322034	0.666666667	0.467741935	0.467741935	0.467741935	0.771929825	0.771929825	0.5	0.467741935	0.467741935	0.771929825	0.432835821	0.045977011	0.771929825	0.467741935	0.467741935	0.571428571	0.571428571	0.525423729	0.559322034	0.0625	0.771929825	0.459016393	0.467741935	0.5	0.467741935	0.771929825	0.05	0.6	0.571428571	0.467741935	0.5	0.432835821	0.559322034	0.771929825	0.5	0.439393939	0.561403509	0.771929825	0.571428571	0.771929825	0.771929825	0.058139535	0.047058824	0.047058824	0.524590164	0.467741935	0.771929825	0.771929825	0.771929825	0.684210526	0.467741935	0.571428571	0.573770492	0.559322034	0.559322034	0.865384615	0.771929825	0.467741935	0.771929825	0.524590164	0.0625	0.571428571	0.454545455	0.439393939	0.524590164	0.771929825	0.627118644	0.618181818	0.047619048	0.771929825	0.467741935	0.771929825	0.432835821	0.454545455	0.467741935	0.571428571	0.119047619	0.865384615	0.467741935	0.771929825	0.476923077	0.559322034	0.559322034	0.561403509	0.467741935	0.119047619	0.771929825	0.571428571	0.771929825	0.771929825	0.432835821	0.771929825	0.045977011	0.524590164	0.432835821	0.771929825	0.5	0.047619048	0.771929825	0.454545455	0.771929825	0.119047619	0.057471264	0.571428571	0.561403509	0.459016393	0.771929825	0.571428571	0.618181818	0.1	0.771929825	0.771929825	0.405797101	0.524590164	0.661290323	0.559322034	0.467741935	0.459016393	0.421875	0.72	0.467741935	0.666666667	0.045977011	0.533333333	0.771929825	0.101449275	0.666666667	0.666666667	0.771929825	0.771929825	0.666666667	0.771929825	0.618181818	0.533333333	0.771929825	0.047058824	0.865384615	0.771929825	0.524590164	0.771929825	0.771929825	0.119047619	0.771929825	0.618181818	0.367647059	0.771929825	0.467741935	0.771929825	0.771929825	0.771929825	0.571428571	0.559322034	0.571428571	0.771929825	0.771929825	0.771929825	0.655172414	0.571428571	0.119047619	0.111111111	0.771929825	0.618181818	0.119047619	0.771929825	0.771929825	0.571428571	0.058139535	0.467741935	0.454545455	0.666666667	0.618181818	0.109756098	0.666666667	0.661290323	0.45	0.467741935	0.467741935	0.618181818	0.571428571	0.771929825	0.559322034	0.454545455	0.771929825	0.045977011	0.459016393	0.698113208	0.112676056	0.771929825	0.467741935	0.771929825	0.068181818	0.561403509	0.559322034	0.524590164	0.771929825	0.454545455	0.430769231	0.771929825	0.771929825	0.571428571	0.559322034	0.459016393	0.771929825	0.661290323	0.559322034	0.467741935	0.771929825	0.771929825	0.571428571	0.771929825	0.771929825	0.430769231	0.119047619	0.771929825	0.068181818	0.771929825	0.771929825	0.559322034	0.678571429	0.05952381	0.618181818	0.561403509	0.467741935	0.618181818	0.074074074	0.771929825	0.771929825	0.618181818	0.047619048	0.666666667	0.467741935	0.047619048	0.112676056	0.058139535	0.684210526	0.119047619	0.068965517	0.661290323	0.432835821	0.112676056	0.432835821	0.045977011	0.627118644	0.467741935	0.467741935	0.865384615	0.430769231	0.771929825	0.524590164	0.467741935	0.112676056	0.467741935	0.571428571	0.771929825	0.771929825	0.05952381	0.661290323	0.467741935	0.101449275	0.571428571	0.459016393	0.618181818	0.559322034	0.467741935	0.467741935	0.771929825	0.444444444	0.058139535	0.771929825	0.112676056	0.72	0.771929825	0.047619048	0.771929825	0.72	0.771929825	0.45	0.076086957	0.618181818	0.524590164	0.068181818	0.467741935	0.865384615	0.865384615	0.045977011	0.467741935	0.771929825	0.068181818	0.771929825	0.112676056	0.771929825	0.559322034	0.067567568	0.467741935	0.771929825	0.571428571	0.444444444	0.865384615	0.459016393	0.571428571	0.467741935	0.467741935	0.524590164	0.054945055	0.432835821	0.771929825	0.119047619	0.771929825	0.432835821	0.333333333	0.771929825	0.559322034	0.771929825	0.771929825	0.771929825	0.459016393	0.666666667	0.119047619	0.467741935	0.771929825	0.06	0.333333333	0.119047619	0.430769231	0.627118644	0.771929825	0.618181818	0.454545455	0.771929825	0.771929825	0.559322034	0.771929825	0.771929825	0.865384615	0.05952381	0.467741935	0.571428571	0.454545455	0.771929825	0.771929825	0.771929825	0.101449275	0.771929825	0.467741935	0.467741935	0.052631579	0.467741935	0.771929825	0.771929825	0.524590164	0.771929825	0.771929825	0.5	0.444444444	0.112676056	0.771929825	0.771929825	0.112676056	0.094117647	0.865384615	0.72	0.5	0.571428571	0.771929825	0.698113208	0.561403509	0.074074074	0.068181818	0.047619048	0.045977011	0.333333333	0.571428571	0.508474576	0.459016393	0.057471264	0.571428571	0.559322034	0.432835821	0.573770492	0.119047619	0.5	0.771929825	0.05952381	0.068181818	0.101449275	0.627118644	0.045977011	0.524590164	0.666666667	0.508196721	0.432835821	0.112676056	0.461538462	0.771929825	0.666666667	0.571428571	0.347826087	0.454545455	0.467741935	0.618181818	0.771929825	0.06	0.5	0.771929825	0.661290323	0.444444444	0.865384615	0.444444444	0.343283582	0.771929825	0.771929825	0.865384615	0.432835821	0.771929825	0.459016393	0.074766355	0.467741935	0.771929825	0.698113208	0.068181818	0.12195122	0.571428571	0.698113208	0.771929825	0.865384615	0.467741935	0.865384615	0.467741935	0.618181818	0.119047619	0.045977011	0.865384615	0.571428571	0.047058824	0.05952381	0.101449275	0.771929825	0.771929825	0.571428571	0.771929825	0.571428571	0.771929825	0.573770492	0.333333333	0.467741935	0.571428571	0.548387097	0.057471264	0.119047619	0.771929825	0.101449275	0.06	0.432835821	0.771929825	0.771929825	0.467741935	0.154761905	0.5	0.865384615	0.865384615	0.119047619	0.045977011	0.771929825	0.548387097	0.771929825	0.467741935
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@@]1(C)C(O)=O	0.141025641	0.141025641	0.576271186	0.21875	0.1875	0.151898734	0.168831169	0.162790698	0.141025641	0.158536585	0.162790698	1	0.16	0.151898734	0.071428571	0.158536585	0.142857143	0.071428571	0.274193548	0.162790698	0.162790698	0.576271186	0.08974359	0.083333333	0.157894737	0.186666667	0.162790698	0.298701299	0.162790698	0.070588235	0.142857143	0.21875	0.1875	0.166666667	0.141025641	0.168831169	0.168831169	0.168831169	0.162790698	0.162790698	0.186666667	0.153846154	0.168831169	0.162790698	0.158536585	0.071428571	0.162790698	0.153846154	0.168831169	0.16	0.16	0.141025641	0.166666667	0.134831461	0.162790698	0.157894737	0.168831169	0.186666667	0.168831169	0.162790698	0.050632911	0.1875	0.16	0.168831169	0.186666667	0.158536585	0.166666667	0.162790698	0.186666667	0.146341463	0.157894737	0.162790698	0.16	0.162790698	0.162790698	0.071428571	0.073170732	0.073170732	0.15	0.168831169	0.162790698	0.162790698	0.162790698	0.158536585	0.168831169	0.16	0.202531646	0.151898734	0.166666667	0.156626506	0.162790698	0.168831169	0.162790698	0.15	0.090909091	0.16	0.1875	0.146341463	0.15	0.162790698	0.158536585	0.142857143	0.074074074	0.162790698	0.168831169	0.162790698	0.158536585	0.1875	0.153846154	0.16	0.576271186	0.156626506	0.168831169	0.162790698	0.1875	0.151898734	0.151898734	0.157894737	0.153846154	0.576271186	0.162790698	0.16	0.162790698	0.162790698	0.158536585	0.162790698	0.071428571	0.15	0.158536585	0.162790698	0.186666667	0.074074074	0.162790698	0.1875	0.162790698	0.576271186	0.070588235	0.16	0.157894737	0.157894737	0.162790698	0.16	0.142857143	0.240506329	0.162790698	0.162790698	0.156626506	0.15	0.172413793	0.166666667	0.153846154	0.157894737	0.153846154	0.133333333	0.168831169	0.141025641	0.071428571	0.166666667	0.162790698	0.19047619	0.141025641	0.141025641	0.162790698	0.162790698	0.141025641	0.162790698	0.142857143	0.166666667	0.162790698	0.073170732	0.156626506	0.162790698	0.15	0.162790698	0.162790698	0.576271186	0.162790698	0.142857143	0.164556962	0.162790698	0.168831169	0.162790698	0.162790698	0.162790698	0.16	0.166666667	0.16	0.162790698	0.162790698	0.162790698	0.172839506	0.16	0.576271186	0.156862745	0.162790698	0.142857143	0.576271186	0.162790698	0.162790698	0.16	0.071428571	0.168831169	0.1875	0.141025641	0.142857143	0.25	0.141025641	0.172413793	0.194444444	0.168831169	0.168831169	0.142857143	0.16	0.162790698	0.166666667	0.1875	0.162790698	0.071428571	0.157894737	0.141025641	0.21875	0.162790698	0.168831169	0.162790698	0.094117647	0.157894737	0.151898734	0.15	0.162790698	0.1875	0.15	0.162790698	0.162790698	0.16	0.166666667	0.157894737	0.162790698	0.172413793	0.166666667	0.168831169	0.162790698	0.162790698	0.16	0.162790698	0.162790698	0.15	0.576271186	0.162790698	0.094117647	0.162790698	0.162790698	0.166666667	0.17721519	0.073170732	0.142857143	0.157894737	0.168831169	0.142857143	0.102564103	0.162790698	0.162790698	0.142857143	0.074074074	0.141025641	0.168831169	0.074074074	0.21875	0.071428571	0.158536585	0.576271186	0.108433735	0.172413793	0.158536585	0.21875	0.158536585	0.071428571	0.158536585	0.168831169	0.168831169	0.156626506	0.15	0.162790698	0.15	0.168831169	0.21875	0.168831169	0.16	0.162790698	0.162790698	0.073170732	0.172413793	0.168831169	0.19047619	0.16	0.157894737	0.142857143	0.166666667	0.168831169	0.168831169	0.162790698	0.168831169	0.071428571	0.162790698	0.21875	0.133333333	0.162790698	0.074074074	0.162790698	0.133333333	0.162790698	0.194444444	0.076923077	0.142857143	0.15	0.094117647	0.168831169	0.156626506	0.156626506	0.071428571	0.168831169	0.162790698	0.094117647	0.162790698	0.21875	0.162790698	0.151898734	0.21875	0.168831169	0.162790698	0.16	0.168831169	0.156626506	0.157894737	0.16	0.168831169	0.168831169	0.15	0.117647059	0.158536585	0.162790698	0.576271186	0.162790698	0.158536585	0.1875	0.162790698	0.166666667	0.162790698	0.162790698	0.162790698	0.157894737	0.141025641	0.576271186	0.168831169	0.162790698	0.082474227	0.181818182	0.576271186	0.15	0.158536585	0.162790698	0.142857143	0.1875	0.162790698	0.162790698	0.166666667	0.162790698	0.162790698	0.156626506	0.073170732	0.153846154	0.16	0.1875	0.162790698	0.162790698	0.162790698	0.19047619	0.162790698	0.168831169	0.168831169	0.087912088	0.168831169	0.162790698	0.162790698	0.15	0.162790698	0.162790698	0.186666667	0.168831169	0.21875	0.162790698	0.162790698	0.21875	0.194805195	0.156626506	0.133333333	0.141025641	0.16	0.162790698	0.141025641	0.157894737	0.102564103	0.094117647	0.074074074	0.071428571	0.1875	0.16	0.142857143	0.157894737	0.083333333	0.16	0.166666667	0.158536585	0.202531646	0.576271186	0.141025641	0.162790698	0.073170732	0.094117647	0.19047619	0.158536585	0.071428571	0.15	0.141025641	0.166666667	0.158536585	0.21875	0.205128205	0.162790698	0.141025641	0.16	0.179487179	0.1875	0.168831169	0.142857143	0.162790698	0.071428571	0.186666667	0.162790698	0.172413793	0.168831169	0.156626506	0.168831169	0.171052632	0.162790698	0.162790698	0.156626506	0.158536585	0.162790698	0.157894737	0.085714286	0.168831169	0.162790698	0.141025641	0.094117647	0.263888889	0.16	0.141025641	0.162790698	0.156626506	0.168831169	0.156626506	0.168831169	0.142857143	0.576271186	0.071428571	0.156626506	0.16	0.073170732	0.073170732	0.19047619	0.162790698	0.162790698	0.16	0.162790698	0.16	0.162790698	0.202531646	0.181818182	0.168831169	0.16	0.158536585	0.070588235	0.576271186	0.162790698	0.19047619	0.082474227	0.158536585	0.162790698	0.162790698	0.168831169	0.846153846	0.186666667	0.156626506	0.156626506	0.576271186	0.071428571	0.162790698	0.158536585	0.162790698	0.168831169
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.72	0.72	0.111111111	0.086956522	0.373134328	1	0.553571429	0.515625	0.72	0.559322034	0.515625	0.151898734	0.714285714	1	0.06097561	0.559322034	0.808510638	0.0875	0.070422535	0.515625	0.515625	0.111111111	0.064935065	0.060240964	0.574074074	0.592592593	0.515625	0.08988764	0.515625	0.073170732	0.808510638	0.086956522	0.508196721	0.6	0.72	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.592592593	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.714285714	0.714285714	0.622641509	0.6	0.065217391	0.515625	0.574074074	0.553571429	0.592592593	0.553571429	0.515625	0.066666667	0.642857143	0.714285714	0.553571429	0.592592593	0.508196721	0.725490196	0.515625	0.592592593	0.516666667	0.603773585	0.515625	0.714285714	0.515625	0.515625	0.0875	0.0625	0.0625	0.648148148	0.553571429	0.515625	0.515625	0.515625	0.614035088	0.553571429	0.714285714	0.642857143	1	0.725490196	0.603448276	0.515625	0.553571429	0.515625	0.648148148	0.065789474	0.714285714	0.508196721	0.516666667	0.679245283	0.515625	0.642857143	0.808510638	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.714285714	0.111111111	0.603448276	0.553571429	0.515625	0.533333333	1	1	0.603773585	0.611111111	0.111111111	0.515625	0.714285714	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.711538462	0.508196721	0.515625	0.592592593	0.063291139	0.515625	0.508196721	0.515625	0.111111111	0.073170732	0.714285714	0.603773585	0.574074074	0.515625	0.714285714	0.808510638	0.091954023	0.515625	0.515625	0.5	0.648148148	0.5	0.6	0.611111111	0.574074074	0.5	0.64	0.553571429	0.72	0.06097561	0.725490196	0.515625	0.074626866	0.72	0.72	0.515625	0.515625	0.72	0.515625	0.808510638	0.725490196	0.515625	0.0625	0.603448276	0.515625	0.711538462	0.515625	0.515625	0.111111111	0.515625	0.808510638	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.714285714	0.725490196	0.714285714	0.515625	0.515625	0.515625	0.614035088	0.714285714	0.111111111	0.076923077	0.515625	0.808510638	0.111111111	0.515625	0.515625	0.714285714	0.0875	0.553571429	0.508196721	0.72	0.808510638	0.115384615	0.72	0.5	0.509090909	0.553571429	0.553571429	0.808510638	0.714285714	0.515625	0.6	0.508196721	0.515625	0.06097561	0.574074074	0.68627451	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.603773585	1	0.711538462	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.714285714	0.725490196	0.574074074	0.515625	0.5	0.725490196	0.553571429	0.515625	0.515625	0.714285714	0.515625	0.515625	0.534482759	0.111111111	0.515625	0.071428571	0.515625	0.515625	0.6	0.578947368	0.075949367	0.808510638	0.603773585	0.553571429	0.808510638	0.077922078	0.515625	0.515625	0.808510638	0.063291139	0.72	0.553571429	0.063291139	0.086956522	0.0875	0.614035088	0.111111111	0.072289157	0.5	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.603448276	0.534482759	0.515625	0.711538462	0.553571429	0.086956522	0.553571429	0.714285714	0.515625	0.515625	0.075949367	0.5	0.553571429	0.074626866	0.714285714	0.574074074	0.808510638	0.725490196	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.509090909	0.06741573	0.808510638	0.711538462	0.071428571	0.553571429	0.603448276	0.603448276	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	1	0.056338028	0.553571429	0.515625	0.714285714	0.553571429	0.603448276	0.574074074	0.714285714	0.553571429	0.553571429	0.711538462	0.069767442	0.508196721	0.515625	0.111111111	0.515625	0.508196721	0.373134328	0.515625	0.725490196	0.515625	0.515625	0.515625	0.574074074	0.72	0.111111111	0.553571429	0.515625	0.073684211	0.396825397	0.111111111	0.534482759	0.642857143	0.515625	0.808510638	0.508196721	0.515625	0.515625	0.725490196	0.515625	0.515625	0.603448276	0.075949367	0.611111111	0.714285714	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.711538462	0.515625	0.515625	0.592592593	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.603448276	0.64	0.653846154	0.714285714	0.515625	0.68627451	0.603773585	0.077922078	0.071428571	0.063291139	0.06097561	0.373134328	0.714285714	0.49122807	0.574074074	0.060240964	0.714285714	0.6	0.508196721	0.642857143	0.111111111	0.653846154	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.648148148	0.72	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.72	0.714285714	0.435483871	0.508196721	0.553571429	0.808510638	0.515625	0.051546392	0.592592593	0.515625	0.5	0.553571429	0.603448276	0.553571429	0.409836066	0.515625	0.515625	0.603448276	0.508196721	0.515625	0.574074074	0.057142857	0.553571429	0.515625	0.68627451	0.071428571	0.113924051	0.714285714	0.68627451	0.515625	0.603448276	0.553571429	0.603448276	0.553571429	0.808510638	0.111111111	0.06097561	0.603448276	0.714285714	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.714285714	0.515625	0.714285714	0.515625	0.642857143	0.396825397	0.553571429	0.714285714	0.642857143	0.073170732	0.111111111	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.148148148	0.592592593	0.603448276	0.603448276	0.111111111	0.06097561	0.515625	0.642857143	0.515625	0.553571429
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	0.666666667	0.666666667	0.119047619	0.112676056	0.333333333	0.559322034	0.467741935	0.771929825	0.666666667	1	0.771929825	0.158536585	0.571428571	0.559322034	0.045977011	1	0.618181818	0.058139535	0.095890411	0.771929825	0.771929825	0.119047619	0.061728395	0.057471264	0.459016393	0.5	0.771929825	0.10989011	0.771929825	0.057471264	0.618181818	0.112676056	0.454545455	0.559322034	0.666666667	0.467741935	0.467741935	0.467741935	0.771929825	0.771929825	0.5	0.467741935	0.467741935	0.771929825	0.432835821	0.045977011	0.771929825	0.467741935	0.467741935	0.571428571	0.571428571	0.525423729	0.559322034	0.0625	0.771929825	0.459016393	0.467741935	0.5	0.467741935	0.771929825	0.05	0.6	0.571428571	0.467741935	0.5	0.432835821	0.559322034	0.771929825	0.5	0.439393939	0.561403509	0.771929825	0.571428571	0.771929825	0.771929825	0.058139535	0.047058824	0.047058824	0.524590164	0.467741935	0.771929825	0.771929825	0.771929825	0.684210526	0.467741935	0.571428571	0.573770492	0.559322034	0.559322034	0.865384615	0.771929825	0.467741935	0.771929825	0.524590164	0.0625	0.571428571	0.454545455	0.439393939	0.524590164	0.771929825	0.627118644	0.618181818	0.047619048	0.771929825	0.467741935	0.771929825	0.432835821	0.454545455	0.467741935	0.571428571	0.119047619	0.865384615	0.467741935	0.771929825	0.476923077	0.559322034	0.559322034	0.561403509	0.467741935	0.119047619	0.771929825	0.571428571	0.771929825	0.771929825	0.432835821	0.771929825	0.045977011	0.524590164	0.432835821	0.771929825	0.5	0.047619048	0.771929825	0.454545455	0.771929825	0.119047619	0.057471264	0.571428571	0.561403509	0.459016393	0.771929825	0.571428571	0.618181818	0.1	0.771929825	0.771929825	0.405797101	0.524590164	0.661290323	0.559322034	0.467741935	0.459016393	0.421875	0.72	0.467741935	0.666666667	0.045977011	0.533333333	0.771929825	0.101449275	0.666666667	0.666666667	0.771929825	0.771929825	0.666666667	0.771929825	0.618181818	0.533333333	0.771929825	0.047058824	0.865384615	0.771929825	0.524590164	0.771929825	0.771929825	0.119047619	0.771929825	0.618181818	0.367647059	0.771929825	0.467741935	0.771929825	0.771929825	0.771929825	0.571428571	0.559322034	0.571428571	0.771929825	0.771929825	0.771929825	0.655172414	0.571428571	0.119047619	0.111111111	0.771929825	0.618181818	0.119047619	0.771929825	0.771929825	0.571428571	0.058139535	0.467741935	0.454545455	0.666666667	0.618181818	0.109756098	0.666666667	0.661290323	0.45	0.467741935	0.467741935	0.618181818	0.571428571	0.771929825	0.559322034	0.454545455	0.771929825	0.045977011	0.459016393	0.698113208	0.112676056	0.771929825	0.467741935	0.771929825	0.068181818	0.561403509	0.559322034	0.524590164	0.771929825	0.454545455	0.430769231	0.771929825	0.771929825	0.571428571	0.559322034	0.459016393	0.771929825	0.661290323	0.559322034	0.467741935	0.771929825	0.771929825	0.571428571	0.771929825	0.771929825	0.430769231	0.119047619	0.771929825	0.068181818	0.771929825	0.771929825	0.559322034	0.678571429	0.05952381	0.618181818	0.561403509	0.467741935	0.618181818	0.074074074	0.771929825	0.771929825	0.618181818	0.047619048	0.666666667	0.467741935	0.047619048	0.112676056	0.058139535	0.684210526	0.119047619	0.068965517	0.661290323	0.432835821	0.112676056	0.432835821	0.045977011	0.627118644	0.467741935	0.467741935	0.865384615	0.430769231	0.771929825	0.524590164	0.467741935	0.112676056	0.467741935	0.571428571	0.771929825	0.771929825	0.05952381	0.661290323	0.467741935	0.101449275	0.571428571	0.459016393	0.618181818	0.559322034	0.467741935	0.467741935	0.771929825	0.444444444	0.058139535	0.771929825	0.112676056	0.72	0.771929825	0.047619048	0.771929825	0.72	0.771929825	0.45	0.076086957	0.618181818	0.524590164	0.068181818	0.467741935	0.865384615	0.865384615	0.045977011	0.467741935	0.771929825	0.068181818	0.771929825	0.112676056	0.771929825	0.559322034	0.067567568	0.467741935	0.771929825	0.571428571	0.444444444	0.865384615	0.459016393	0.571428571	0.467741935	0.467741935	0.524590164	0.054945055	0.432835821	0.771929825	0.119047619	0.771929825	0.432835821	0.333333333	0.771929825	0.559322034	0.771929825	0.771929825	0.771929825	0.459016393	0.666666667	0.119047619	0.467741935	0.771929825	0.06	0.333333333	0.119047619	0.430769231	0.627118644	0.771929825	0.618181818	0.454545455	0.771929825	0.771929825	0.559322034	0.771929825	0.771929825	0.865384615	0.05952381	0.467741935	0.571428571	0.454545455	0.771929825	0.771929825	0.771929825	0.101449275	0.771929825	0.467741935	0.467741935	0.052631579	0.467741935	0.771929825	0.771929825	0.524590164	0.771929825	0.771929825	0.5	0.444444444	0.112676056	0.771929825	0.771929825	0.112676056	0.094117647	0.865384615	0.72	0.5	0.571428571	0.771929825	0.698113208	0.561403509	0.074074074	0.068181818	0.047619048	0.045977011	0.333333333	0.571428571	0.508474576	0.459016393	0.057471264	0.571428571	0.559322034	0.432835821	0.573770492	0.119047619	0.5	0.771929825	0.05952381	0.068181818	0.101449275	0.627118644	0.045977011	0.524590164	0.666666667	0.508196721	0.432835821	0.112676056	0.461538462	0.771929825	0.666666667	0.571428571	0.347826087	0.454545455	0.467741935	0.618181818	0.771929825	0.06	0.5	0.771929825	0.661290323	0.444444444	0.865384615	0.444444444	0.343283582	0.771929825	0.771929825	0.865384615	0.432835821	0.771929825	0.459016393	0.074766355	0.467741935	0.771929825	0.698113208	0.068181818	0.12195122	0.571428571	0.698113208	0.771929825	0.865384615	0.467741935	0.865384615	0.467741935	0.618181818	0.119047619	0.045977011	0.865384615	0.571428571	0.047058824	0.05952381	0.101449275	0.771929825	0.771929825	0.571428571	0.771929825	0.571428571	0.771929825	0.573770492	0.333333333	0.467741935	0.571428571	0.548387097	0.057471264	0.119047619	0.771929825	0.101449275	0.06	0.432835821	0.771929825	0.771929825	0.467741935	0.154761905	0.5	0.865384615	0.865384615	0.119047619	0.045977011	0.771929825	0.548387097	0.771929825	0.467741935
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.075949367	0.075949367	0.085365854	0.088235294	0.070588235	0.0875	0.088607595	0.054945055	0.075949367	0.058139535	0.054945055	0.071428571	0.064102564	0.0875	0.482758621	0.058139535	0.063291139	1	0.056338028	0.054945055	0.054945055	0.085365854	0.35	0.403225806	0.090909091	0.0625	0.054945055	0.078651685	0.054945055	0.8125	0.063291139	0.088235294	0.083333333	0.0875	0.075949367	0.088607595	0.088607595	0.088607595	0.054945055	0.054945055	0.0625	0.088607595	0.088607595	0.054945055	0.083333333	0.482758621	0.054945055	0.088607595	0.088607595	0.064102564	0.064102564	0.0625	0.0875	0.564516129	0.054945055	0.090909091	0.088607595	0.0625	0.088607595	0.054945055	0.112676056	0.070588235	0.064102564	0.088607595	0.0625	0.083333333	0.0875	0.054945055	0.0625	0.058823529	0.063291139	0.054945055	0.064102564	0.054945055	0.054945055	1	0.5	0.5	0.1	0.088607595	0.054945055	0.054945055	0.054945055	0.070588235	0.088607595	0.064102564	0.070588235	0.0875	0.0875	0.069767442	0.054945055	0.088607595	0.054945055	0.1	0.355932203	0.064102564	0.083333333	0.058823529	0.086419753	0.054945055	0.083333333	0.063291139	0.431034483	0.054945055	0.088607595	0.054945055	0.083333333	0.083333333	0.088607595	0.064102564	0.085365854	0.069767442	0.088607595	0.054945055	0.070588235	0.0875	0.0875	0.063291139	0.088607595	0.085365854	0.054945055	0.064102564	0.054945055	0.054945055	0.083333333	0.054945055	0.482758621	0.086419753	0.083333333	0.054945055	0.0625	0.431034483	0.054945055	0.083333333	0.054945055	0.085365854	0.8125	0.064102564	0.063291139	0.090909091	0.054945055	0.064102564	0.063291139	0.093023256	0.054945055	0.054945055	0.108433735	0.1	0.065217391	0.0875	0.088607595	0.090909091	0.061728395	0.051948052	0.088607595	0.075949367	0.482758621	0.0875	0.054945055	0.075757576	0.075949367	0.075949367	0.054945055	0.054945055	0.075949367	0.054945055	0.063291139	0.0875	0.054945055	0.5	0.069767442	0.054945055	0.086419753	0.054945055	0.054945055	0.085365854	0.054945055	0.063291139	0.073170732	0.054945055	0.088607595	0.054945055	0.054945055	0.054945055	0.064102564	0.0875	0.064102564	0.054945055	0.054945055	0.054945055	0.070588235	0.064102564	0.085365854	0.037735849	0.054945055	0.063291139	0.085365854	0.054945055	0.054945055	0.064102564	1	0.088607595	0.083333333	0.075949367	0.063291139	0.061728395	0.075949367	0.065217391	0.064935065	0.088607595	0.088607595	0.063291139	0.064102564	0.054945055	0.0875	0.083333333	0.054945055	0.482758621	0.090909091	0.075949367	0.088235294	0.054945055	0.088607595	0.054945055	0.648148148	0.063291139	0.0875	0.086419753	0.054945055	0.083333333	0.086419753	0.054945055	0.054945055	0.064102564	0.0875	0.090909091	0.054945055	0.065217391	0.0875	0.088607595	0.054945055	0.054945055	0.064102564	0.054945055	0.054945055	0.086419753	0.085365854	0.054945055	0.648148148	0.054945055	0.054945055	0.0875	0.05952381	0.714285714	0.063291139	0.063291139	0.088607595	0.063291139	0.490909091	0.054945055	0.054945055	0.063291139	0.431034483	0.075949367	0.088607595	0.431034483	0.088235294	1	0.070588235	0.085365854	0.275362319	0.065217391	0.083333333	0.088235294	0.083333333	0.482758621	0.083333333	0.088607595	0.088607595	0.069767442	0.086419753	0.054945055	0.086419753	0.088607595	0.088235294	0.088607595	0.064102564	0.054945055	0.054945055	0.714285714	0.065217391	0.088607595	0.075757576	0.064102564	0.090909091	0.063291139	0.0875	0.088607595	0.088607595	0.054945055	0.088607595	1	0.054945055	0.088235294	0.051948052	0.054945055	0.431034483	0.054945055	0.051948052	0.054945055	0.064935065	0.446153846	0.063291139	0.086419753	0.648148148	0.088607595	0.069767442	0.069767442	0.482758621	0.088607595	0.054945055	0.648148148	0.054945055	0.088235294	0.054945055	0.0875	0.088235294	0.088607595	0.054945055	0.064102564	0.088607595	0.069767442	0.090909091	0.064102564	0.088607595	0.088607595	0.086419753	0.625	0.083333333	0.054945055	0.085365854	0.054945055	0.083333333	0.070588235	0.054945055	0.0875	0.054945055	0.054945055	0.054945055	0.090909091	0.075949367	0.085365854	0.088607595	0.054945055	0.53030303	0.074074074	0.085365854	0.086419753	0.083333333	0.054945055	0.063291139	0.083333333	0.054945055	0.054945055	0.0875	0.054945055	0.054945055	0.069767442	0.714285714	0.088607595	0.064102564	0.083333333	0.054945055	0.054945055	0.054945055	0.075757576	0.054945055	0.088607595	0.088607595	0.583333333	0.088607595	0.054945055	0.054945055	0.086419753	0.054945055	0.054945055	0.0625	0.088607595	0.088235294	0.054945055	0.054945055	0.088235294	0.073170732	0.069767442	0.051948052	0.0625	0.064102564	0.054945055	0.075949367	0.063291139	0.490909091	0.648148148	0.431034483	0.482758621	0.070588235	0.064102564	0.05	0.090909091	0.403225806	0.064102564	0.0875	0.083333333	0.070588235	0.085365854	0.0625	0.054945055	0.714285714	0.648148148	0.075757576	0.083333333	0.482758621	0.1	0.075949367	0.0875	0.083333333	0.088235294	0.084337349	0.054945055	0.075949367	0.064102564	0.073170732	0.083333333	0.088607595	0.063291139	0.054945055	0.311688312	0.0625	0.054945055	0.065217391	0.088607595	0.069767442	0.088607595	0.075949367	0.054945055	0.054945055	0.069767442	0.083333333	0.054945055	0.090909091	0.279069767	0.088607595	0.054945055	0.075949367	0.648148148	0.115384615	0.064102564	0.075949367	0.054945055	0.069767442	0.088607595	0.069767442	0.088607595	0.063291139	0.085365854	0.482758621	0.069767442	0.064102564	0.5	0.714285714	0.075757576	0.054945055	0.054945055	0.064102564	0.054945055	0.064102564	0.054945055	0.070588235	0.074074074	0.088607595	0.064102564	0.070588235	0.8125	0.085365854	0.054945055	0.075757576	0.53030303	0.083333333	0.054945055	0.054945055	0.088607595	0.082352941	0.0625	0.069767442	0.069767442	0.085365854	0.482758621	0.054945055	0.070588235	0.054945055	0.088607595
C[C@H](N[C@@H](C)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.072463768	0.072463768	0.591836735	0.615384615	0.111111111	0.070422535	0.071428571	0.103896104	0.072463768	0.095890411	0.103896104	0.274193548	0.058823529	0.070422535	0.056338028	0.095890411	0.057971014	0.056338028	1	0.103896104	0.103896104	0.591836735	0.076923077	0.070422535	0.073529412	0.057142857	0.103896104	0.440677966	0.103896104	0.055555556	0.057971014	0.615384615	0.111111111	0.070422535	0.072463768	0.071428571	0.071428571	0.071428571	0.103896104	0.103896104	0.057142857	0.071428571	0.071428571	0.103896104	0.081081081	0.056338028	0.103896104	0.071428571	0.071428571	0.058823529	0.058823529	0.057142857	0.070422535	0.075	0.103896104	0.073529412	0.071428571	0.057142857	0.071428571	0.103896104	0.014925373	0.095890411	0.058823529	0.071428571	0.057142857	0.081081081	0.070422535	0.103896104	0.057142857	0.067567568	0.057971014	0.103896104	0.058823529	0.103896104	0.103896104	0.056338028	0.057971014	0.057971014	0.069444444	0.071428571	0.103896104	0.103896104	0.103896104	0.095890411	0.071428571	0.058823529	0.111111111	0.070422535	0.070422535	0.094594595	0.103896104	0.071428571	0.103896104	0.069444444	0.078125	0.058823529	0.111111111	0.067567568	0.069444444	0.103896104	0.081081081	0.057971014	0.058823529	0.103896104	0.071428571	0.103896104	0.081081081	0.111111111	0.071428571	0.058823529	0.591836735	0.094594595	0.071428571	0.103896104	0.111111111	0.070422535	0.070422535	0.057971014	0.071428571	0.591836735	0.103896104	0.058823529	0.103896104	0.103896104	0.081081081	0.103896104	0.056338028	0.069444444	0.081081081	0.103896104	0.057142857	0.058823529	0.103896104	0.111111111	0.103896104	0.591836735	0.055555556	0.058823529	0.057971014	0.073529412	0.103896104	0.058823529	0.057971014	0.482142857	0.103896104	0.103896104	0.065789474	0.069444444	0.0875	0.070422535	0.071428571	0.073529412	0.056338028	0.060606061	0.071428571	0.072463768	0.056338028	0.070422535	0.103896104	0.621621622	0.072463768	0.072463768	0.103896104	0.103896104	0.072463768	0.103896104	0.057971014	0.070422535	0.103896104	0.057971014	0.094594595	0.103896104	0.069444444	0.103896104	0.103896104	0.591836735	0.103896104	0.057971014	0.084507042	0.103896104	0.071428571	0.103896104	0.103896104	0.103896104	0.058823529	0.070422535	0.058823529	0.103896104	0.103896104	0.103896104	0.111111111	0.058823529	0.591836735	0.222222222	0.103896104	0.057971014	0.591836735	0.103896104	0.103896104	0.058823529	0.056338028	0.071428571	0.111111111	0.072463768	0.057971014	0.119402985	0.072463768	0.0875	0.059701493	0.071428571	0.071428571	0.057971014	0.058823529	0.103896104	0.070422535	0.111111111	0.103896104	0.056338028	0.073529412	0.072463768	0.615384615	0.103896104	0.071428571	0.103896104	0.068493151	0.057971014	0.070422535	0.069444444	0.103896104	0.111111111	0.069444444	0.103896104	0.103896104	0.058823529	0.070422535	0.073529412	0.103896104	0.0875	0.070422535	0.071428571	0.103896104	0.103896104	0.058823529	0.103896104	0.103896104	0.069444444	0.591836735	0.103896104	0.068493151	0.103896104	0.103896104	0.070422535	0.114285714	0.057971014	0.057971014	0.057971014	0.071428571	0.057971014	0.075757576	0.103896104	0.103896104	0.057971014	0.058823529	0.072463768	0.071428571	0.058823529	0.615384615	0.056338028	0.095890411	0.591836735	0.084507042	0.0875	0.081081081	0.615384615	0.081081081	0.056338028	0.081081081	0.071428571	0.071428571	0.094594595	0.069444444	0.103896104	0.069444444	0.071428571	0.615384615	0.071428571	0.058823529	0.103896104	0.103896104	0.057971014	0.0875	0.071428571	0.621621622	0.058823529	0.073529412	0.057971014	0.070422535	0.071428571	0.071428571	0.103896104	0.071428571	0.056338028	0.103896104	0.615384615	0.060606061	0.103896104	0.058823529	0.103896104	0.060606061	0.103896104	0.059701493	0.064102564	0.057971014	0.069444444	0.068493151	0.071428571	0.094594595	0.094594595	0.056338028	0.071428571	0.103896104	0.068493151	0.103896104	0.615384615	0.103896104	0.070422535	0.06779661	0.071428571	0.103896104	0.058823529	0.071428571	0.094594595	0.073529412	0.058823529	0.071428571	0.071428571	0.069444444	0.066666667	0.081081081	0.103896104	0.591836735	0.103896104	0.081081081	0.111111111	0.103896104	0.070422535	0.103896104	0.103896104	0.103896104	0.073529412	0.072463768	0.591836735	0.071428571	0.103896104	0.058823529	0.085714286	0.591836735	0.069444444	0.081081081	0.103896104	0.057971014	0.111111111	0.103896104	0.103896104	0.070422535	0.103896104	0.103896104	0.094594595	0.057971014	0.071428571	0.058823529	0.111111111	0.103896104	0.103896104	0.103896104	0.621621622	0.103896104	0.071428571	0.071428571	0.076923077	0.071428571	0.103896104	0.103896104	0.069444444	0.103896104	0.103896104	0.057142857	0.071428571	0.615384615	0.103896104	0.103896104	0.615384615	0.509803922	0.094594595	0.060606061	0.057142857	0.058823529	0.103896104	0.072463768	0.057971014	0.075757576	0.068493151	0.058823529	0.056338028	0.111111111	0.058823529	0.073529412	0.073529412	0.070422535	0.058823529	0.070422535	0.081081081	0.111111111	0.591836735	0.057142857	0.103896104	0.057971014	0.068493151	0.621621622	0.081081081	0.056338028	0.069444444	0.072463768	0.070422535	0.081081081	0.615384615	0.112676056	0.103896104	0.072463768	0.058823529	0.084507042	0.111111111	0.071428571	0.057971014	0.103896104	0.058823529	0.057142857	0.103896104	0.0875	0.071428571	0.094594595	0.071428571	0.088235294	0.103896104	0.103896104	0.094594595	0.081081081	0.103896104	0.073529412	0.076086957	0.071428571	0.103896104	0.072463768	0.068493151	0.288135593	0.058823529	0.072463768	0.103896104	0.094594595	0.071428571	0.094594595	0.071428571	0.057971014	0.591836735	0.056338028	0.094594595	0.058823529	0.057971014	0.057971014	0.621621622	0.103896104	0.103896104	0.058823529	0.103896104	0.058823529	0.103896104	0.111111111	0.085714286	0.071428571	0.058823529	0.066666667	0.055555556	0.591836735	0.103896104	0.621621622	0.058823529	0.081081081	0.103896104	0.103896104	0.071428571	0.265625	0.057142857	0.094594595	0.094594595	0.591836735	0.056338028	0.103896104	0.066666667	0.103896104	0.071428571
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N[C@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	0.052631579	0.052631579	0.105263158	0.078125	0.075	0.064935065	0.065789474	0.058139535	0.052631579	0.061728395	0.058139535	0.08974359	0.054054054	0.064935065	0.557692308	0.061728395	0.053333333	0.35	0.076923077	0.058139535	0.058139535	0.105263158	1	0.576923077	0.067567568	0.052631579	0.058139535	0.083333333	0.058139535	0.344262295	0.053333333	0.078125	0.075	0.064935065	0.052631579	0.065789474	0.065789474	0.065789474	0.058139535	0.058139535	0.052631579	0.065789474	0.065789474	0.058139535	0.075	0.557692308	0.058139535	0.065789474	0.065789474	0.054054054	0.054054054	0.052631579	0.064935065	0.352941176	0.058139535	0.067567568	0.065789474	0.052631579	0.065789474	0.058139535	0.104477612	0.075	0.054054054	0.065789474	0.052631579	0.075	0.064935065	0.058139535	0.052631579	0.0625	0.053333333	0.058139535	0.054054054	0.058139535	0.058139535	0.35	0.612244898	0.612244898	0.064102564	0.065789474	0.058139535	0.058139535	0.058139535	0.061728395	0.065789474	0.054054054	0.075	0.064935065	0.064935065	0.06097561	0.058139535	0.065789474	0.058139535	0.064102564	0.973684211	0.054054054	0.075	0.0625	0.064102564	0.058139535	0.088607595	0.053333333	0.56	0.058139535	0.065789474	0.058139535	0.075	0.075	0.065789474	0.054054054	0.105263158	0.06097561	0.065789474	0.058139535	0.075	0.064935065	0.064935065	0.053333333	0.065789474	0.105263158	0.058139535	0.054054054	0.058139535	0.058139535	0.075	0.058139535	0.557692308	0.064102564	0.075	0.058139535	0.052631579	0.56	0.058139535	0.075	0.058139535	0.105263158	0.344262295	0.054054054	0.053333333	0.067567568	0.058139535	0.054054054	0.053333333	0.098765432	0.058139535	0.058139535	0.074074074	0.064102564	0.068965517	0.064935065	0.065789474	0.067567568	0.051948052	0.04109589	0.065789474	0.052631579	0.557692308	0.064935065	0.058139535	0.081967213	0.052631579	0.052631579	0.058139535	0.058139535	0.052631579	0.058139535	0.053333333	0.064935065	0.058139535	0.612244898	0.06097561	0.058139535	0.064102564	0.058139535	0.058139535	0.105263158	0.058139535	0.053333333	0.077922078	0.058139535	0.065789474	0.058139535	0.058139535	0.058139535	0.054054054	0.064935065	0.054054054	0.058139535	0.058139535	0.058139535	0.061728395	0.054054054	0.105263158	0.086956522	0.058139535	0.053333333	0.105263158	0.058139535	0.058139535	0.054054054	0.35	0.065789474	0.075	0.052631579	0.053333333	0.08	0.052631579	0.068965517	0.054794521	0.065789474	0.065789474	0.053333333	0.054054054	0.058139535	0.064935065	0.075	0.058139535	0.557692308	0.067567568	0.052631579	0.078125	0.058139535	0.065789474	0.058139535	0.37704918	0.053333333	0.064935065	0.064102564	0.058139535	0.075	0.064102564	0.058139535	0.058139535	0.054054054	0.064935065	0.067567568	0.058139535	0.068965517	0.064935065	0.065789474	0.058139535	0.058139535	0.054054054	0.058139535	0.058139535	0.064102564	0.105263158	0.058139535	0.37704918	0.058139535	0.058139535	0.064935065	0.063291139	0.338983051	0.053333333	0.053333333	0.065789474	0.053333333	0.4	0.058139535	0.058139535	0.053333333	0.56	0.052631579	0.065789474	0.56	0.078125	0.35	0.061728395	0.105263158	0.509090909	0.068965517	0.075	0.078125	0.075	0.557692308	0.088607595	0.065789474	0.065789474	0.06097561	0.064102564	0.058139535	0.064102564	0.065789474	0.078125	0.065789474	0.054054054	0.058139535	0.058139535	0.338983051	0.068965517	0.065789474	0.081967213	0.054054054	0.067567568	0.053333333	0.064935065	0.065789474	0.065789474	0.058139535	0.065789474	0.35	0.058139535	0.078125	0.04109589	0.058139535	0.56	0.058139535	0.04109589	0.058139535	0.054794521	0.348484848	0.053333333	0.064102564	0.37704918	0.065789474	0.06097561	0.06097561	0.557692308	0.065789474	0.058139535	0.37704918	0.058139535	0.078125	0.058139535	0.064935065	0.112903226	0.065789474	0.058139535	0.054054054	0.065789474	0.06097561	0.067567568	0.054054054	0.065789474	0.065789474	0.064102564	0.323076923	0.075	0.058139535	0.105263158	0.058139535	0.075	0.075	0.058139535	0.064935065	0.058139535	0.058139535	0.058139535	0.067567568	0.052631579	0.105263158	0.065789474	0.058139535	0.28	0.078947368	0.105263158	0.064102564	0.088607595	0.058139535	0.053333333	0.075	0.058139535	0.058139535	0.064935065	0.058139535	0.058139535	0.06097561	0.338983051	0.065789474	0.054054054	0.075	0.058139535	0.058139535	0.058139535	0.081967213	0.058139535	0.065789474	0.065789474	0.323529412	0.065789474	0.058139535	0.058139535	0.064102564	0.058139535	0.058139535	0.052631579	0.065789474	0.078125	0.058139535	0.058139535	0.078125	0.092105263	0.06097561	0.04109589	0.052631579	0.054054054	0.058139535	0.052631579	0.053333333	0.4	0.37704918	0.56	0.557692308	0.075	0.054054054	0.067567568	0.067567568	0.576923077	0.054054054	0.064935065	0.075	0.075	0.105263158	0.052631579	0.058139535	0.338983051	0.37704918	0.081967213	0.088607595	0.557692308	0.064102564	0.052631579	0.064935065	0.075	0.078125	0.08974359	0.058139535	0.052631579	0.054054054	0.077922078	0.075	0.065789474	0.053333333	0.058139535	0.523809524	0.052631579	0.058139535	0.068965517	0.065789474	0.06097561	0.065789474	0.081081081	0.058139535	0.058139535	0.06097561	0.075	0.058139535	0.067567568	0.296296296	0.065789474	0.058139535	0.052631579	0.37704918	0.093333333	0.054054054	0.052631579	0.058139535	0.06097561	0.065789474	0.06097561	0.065789474	0.053333333	0.105263158	0.557692308	0.06097561	0.054054054	0.612244898	0.338983051	0.081967213	0.058139535	0.058139535	0.054054054	0.058139535	0.054054054	0.058139535	0.075	0.078947368	0.065789474	0.054054054	0.061728395	0.344262295	0.105263158	0.058139535	0.081967213	0.28	0.075	0.058139535	0.058139535	0.065789474	0.101265823	0.052631579	0.06097561	0.06097561	0.105263158	0.557692308	0.058139535	0.061728395	0.058139535	0.065789474
NC1=NC(=O)NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.048780488	0.048780488	0.097560976	0.086956522	0.069767442	0.060240964	0.06097561	0.054347826	0.048780488	0.057471264	0.054347826	0.083333333	0.05	0.060240964	0.581818182	0.057471264	0.049382716	0.403225806	0.070422535	0.054347826	0.054347826	0.097560976	0.576923077	1	0.0625	0.048780488	0.054347826	0.077777778	0.054347826	0.396825397	0.049382716	0.086956522	0.069767442	0.060240964	0.048780488	0.06097561	0.06097561	0.06097561	0.054347826	0.054347826	0.048780488	0.06097561	0.06097561	0.054347826	0.069767442	0.581818182	0.054347826	0.06097561	0.06097561	0.05	0.05	0.048780488	0.060240964	0.342465753	0.054347826	0.0625	0.06097561	0.048780488	0.06097561	0.054347826	0.095890411	0.069767442	0.05	0.06097561	0.048780488	0.069767442	0.060240964	0.054347826	0.048780488	0.058139535	0.049382716	0.054347826	0.05	0.054347826	0.054347826	0.403225806	0.603773585	0.603773585	0.072289157	0.06097561	0.054347826	0.054347826	0.054347826	0.057471264	0.06097561	0.05	0.069767442	0.060240964	0.060240964	0.056818182	0.054347826	0.06097561	0.054347826	0.072289157	0.588235294	0.05	0.069767442	0.058139535	0.05952381	0.054347826	0.082352941	0.049382716	0.555555556	0.054347826	0.06097561	0.054347826	0.069767442	0.069767442	0.06097561	0.05	0.097560976	0.056818182	0.06097561	0.054347826	0.069767442	0.060240964	0.060240964	0.049382716	0.06097561	0.097560976	0.054347826	0.05	0.054347826	0.054347826	0.069767442	0.054347826	0.581818182	0.05952381	0.069767442	0.054347826	0.048780488	0.555555556	0.054347826	0.069767442	0.054347826	0.097560976	0.396825397	0.05	0.049382716	0.0625	0.054347826	0.05	0.049382716	0.091954023	0.054347826	0.054347826	0.068965517	0.072289157	0.064516129	0.060240964	0.06097561	0.0625	0.048192771	0.037974684	0.06097561	0.048780488	0.581818182	0.060240964	0.054347826	0.074626866	0.048780488	0.048780488	0.054347826	0.054347826	0.048780488	0.054347826	0.049382716	0.060240964	0.054347826	0.603773585	0.056818182	0.054347826	0.05952381	0.054347826	0.054347826	0.097560976	0.054347826	0.049382716	0.072289157	0.054347826	0.06097561	0.054347826	0.054347826	0.054347826	0.05	0.060240964	0.05	0.054347826	0.054347826	0.054347826	0.057471264	0.05	0.097560976	0.076923077	0.054347826	0.049382716	0.097560976	0.054347826	0.054347826	0.05	0.403225806	0.06097561	0.069767442	0.048780488	0.049382716	0.074074074	0.048780488	0.064516129	0.050632911	0.06097561	0.06097561	0.049382716	0.05	0.054347826	0.060240964	0.069767442	0.054347826	0.581818182	0.0625	0.048780488	0.086956522	0.054347826	0.06097561	0.054347826	0.475409836	0.049382716	0.060240964	0.05952381	0.054347826	0.069767442	0.05952381	0.054347826	0.054347826	0.05	0.060240964	0.0625	0.054347826	0.064516129	0.060240964	0.06097561	0.054347826	0.054347826	0.05	0.054347826	0.054347826	0.05952381	0.097560976	0.054347826	0.475409836	0.054347826	0.054347826	0.060240964	0.058823529	0.370967742	0.049382716	0.049382716	0.06097561	0.049382716	0.317460317	0.054347826	0.054347826	0.049382716	0.555555556	0.048780488	0.06097561	0.555555556	0.086956522	0.403225806	0.057471264	0.097560976	0.435483871	0.064516129	0.069767442	0.086956522	0.069767442	0.581818182	0.082352941	0.06097561	0.06097561	0.056818182	0.05952381	0.054347826	0.05952381	0.06097561	0.086956522	0.06097561	0.05	0.054347826	0.054347826	0.370967742	0.064516129	0.06097561	0.074626866	0.05	0.0625	0.049382716	0.060240964	0.06097561	0.06097561	0.054347826	0.06097561	0.403225806	0.054347826	0.086956522	0.037974684	0.054347826	0.555555556	0.054347826	0.037974684	0.054347826	0.050632911	0.319444444	0.049382716	0.05952381	0.475409836	0.06097561	0.056818182	0.056818182	0.581818182	0.06097561	0.054347826	0.475409836	0.054347826	0.086956522	0.054347826	0.060240964	0.102941176	0.06097561	0.054347826	0.05	0.06097561	0.056818182	0.0625	0.05	0.06097561	0.06097561	0.05952381	0.333333333	0.069767442	0.054347826	0.097560976	0.054347826	0.069767442	0.069767442	0.054347826	0.060240964	0.054347826	0.054347826	0.054347826	0.0625	0.048780488	0.097560976	0.06097561	0.054347826	0.291139241	0.073170732	0.097560976	0.05952381	0.082352941	0.054347826	0.049382716	0.069767442	0.054347826	0.054347826	0.060240964	0.054347826	0.054347826	0.056818182	0.370967742	0.06097561	0.05	0.069767442	0.054347826	0.054347826	0.054347826	0.074626866	0.054347826	0.06097561	0.06097561	0.333333333	0.06097561	0.054347826	0.054347826	0.05952381	0.054347826	0.054347826	0.048780488	0.06097561	0.086956522	0.054347826	0.054347826	0.086956522	0.098765432	0.056818182	0.037974684	0.048780488	0.05	0.054347826	0.048780488	0.049382716	0.317460317	0.475409836	0.555555556	0.581818182	0.069767442	0.05	0.0625	0.0625	1	0.05	0.060240964	0.069767442	0.069767442	0.097560976	0.048780488	0.054347826	0.370967742	0.475409836	0.074626866	0.082352941	0.581818182	0.072289157	0.048780488	0.060240964	0.069767442	0.086956522	0.083333333	0.054347826	0.048780488	0.05	0.072289157	0.069767442	0.06097561	0.049382716	0.054347826	0.397260274	0.048780488	0.054347826	0.064516129	0.06097561	0.056818182	0.06097561	0.075	0.054347826	0.054347826	0.056818182	0.069767442	0.054347826	0.0625	0.321428571	0.06097561	0.054347826	0.048780488	0.475409836	0.1	0.05	0.048780488	0.054347826	0.056818182	0.06097561	0.056818182	0.06097561	0.049382716	0.097560976	0.581818182	0.056818182	0.05	0.603773585	0.370967742	0.074626866	0.054347826	0.054347826	0.05	0.054347826	0.05	0.054347826	0.069767442	0.073170732	0.06097561	0.05	0.057471264	0.396825397	0.097560976	0.054347826	0.074626866	0.291139241	0.069767442	0.054347826	0.054347826	0.06097561	0.094117647	0.048780488	0.056818182	0.056818182	0.097560976	0.581818182	0.054347826	0.057471264	0.054347826	0.06097561
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](NC(=O)[C@H](CC1=CC=CC=C1)NC(=O)OC(C)(C)C)C(=O)N1CCC[C@H]1C(O)=O	0.079545455	0.079545455	0.546875	0.4	0.122222222	0.08988764	0.103448276	0.115789474	0.079545455	0.10989011	0.115789474	0.298701299	0.107142857	0.08988764	0.066666667	0.10989011	0.08045977	0.078651685	0.440677966	0.115789474	0.115789474	0.546875	0.083333333	0.077777778	0.093023256	0.104651163	0.115789474	1	0.115789474	0.077777778	0.08045977	0.4	0.122222222	0.102272727	0.079545455	0.103448276	0.103448276	0.103448276	0.115789474	0.115789474	0.104651163	0.090909091	0.103448276	0.115789474	0.097826087	0.066666667	0.115789474	0.090909091	0.103448276	0.107142857	0.107142857	0.079545455	0.102272727	0.126315789	0.115789474	0.093023256	0.103448276	0.104651163	0.103448276	0.115789474	0.047058824	0.134831461	0.107142857	0.103448276	0.104651163	0.097826087	0.114942529	0.115789474	0.104651163	0.086956522	0.105882353	0.115789474	0.107142857	0.115789474	0.115789474	0.078651685	0.068181818	0.068181818	0.088888889	0.103448276	0.115789474	0.115789474	0.115789474	0.097826087	0.103448276	0.107142857	0.147727273	0.08988764	0.114942529	0.108695652	0.115789474	0.103448276	0.115789474	0.088888889	0.084337349	0.107142857	0.122222222	0.086956522	0.088888889	0.115789474	0.097826087	0.08045977	0.068965517	0.115789474	0.103448276	0.115789474	0.097826087	0.122222222	0.090909091	0.107142857	0.546875	0.108695652	0.103448276	0.115789474	0.122222222	0.08988764	0.08988764	0.105882353	0.090909091	0.546875	0.115789474	0.107142857	0.115789474	0.115789474	0.097826087	0.115789474	0.066666667	0.088888889	0.097826087	0.115789474	0.104651163	0.068965517	0.115789474	0.122222222	0.115789474	0.546875	0.077777778	0.107142857	0.105882353	0.093023256	0.115789474	0.107142857	0.08045977	0.464788732	0.115789474	0.115789474	0.096774194	0.088888889	0.113402062	0.102272727	0.090909091	0.093023256	0.090909091	0.070588235	0.103448276	0.079545455	0.066666667	0.114942529	0.115789474	0.421052632	0.079545455	0.079545455	0.115789474	0.115789474	0.079545455	0.115789474	0.08045977	0.114942529	0.115789474	0.068181818	0.108695652	0.115789474	0.088888889	0.115789474	0.115789474	0.546875	0.115789474	0.08045977	0.101123596	0.115789474	0.103448276	0.115789474	0.115789474	0.115789474	0.107142857	0.114942529	0.107142857	0.115789474	0.115789474	0.115789474	0.10989011	0.107142857	0.546875	0.120689655	0.115789474	0.08045977	0.546875	0.115789474	0.115789474	0.107142857	0.078651685	0.103448276	0.122222222	0.079545455	0.08045977	0.333333333	0.079545455	0.113402062	0.12195122	0.103448276	0.103448276	0.08045977	0.107142857	0.115789474	0.102272727	0.122222222	0.115789474	0.066666667	0.093023256	0.079545455	0.4	0.115789474	0.103448276	0.115789474	0.087912088	0.105882353	0.08988764	0.088888889	0.115789474	0.122222222	0.088888889	0.115789474	0.115789474	0.107142857	0.114942529	0.093023256	0.115789474	0.113402062	0.114942529	0.103448276	0.115789474	0.115789474	0.107142857	0.115789474	0.115789474	0.088888889	0.546875	0.115789474	0.087912088	0.115789474	0.115789474	0.102272727	0.112359551	0.08045977	0.08045977	0.105882353	0.103448276	0.08045977	0.108433735	0.115789474	0.115789474	0.08045977	0.068965517	0.079545455	0.103448276	0.068965517	0.4	0.078651685	0.097826087	0.546875	0.101123596	0.113402062	0.097826087	0.4	0.097826087	0.066666667	0.097826087	0.103448276	0.103448276	0.108695652	0.088888889	0.115789474	0.088888889	0.103448276	0.4	0.103448276	0.107142857	0.115789474	0.115789474	0.08045977	0.113402062	0.103448276	0.421052632	0.107142857	0.093023256	0.08045977	0.114942529	0.103448276	0.103448276	0.115789474	0.103448276	0.078651685	0.115789474	0.4	0.070588235	0.115789474	0.068965517	0.115789474	0.070588235	0.115789474	0.12195122	0.083333333	0.08045977	0.088888889	0.087912088	0.103448276	0.108695652	0.108695652	0.066666667	0.103448276	0.115789474	0.087912088	0.115789474	0.4	0.115789474	0.08988764	0.166666667	0.103448276	0.115789474	0.107142857	0.103448276	0.108695652	0.093023256	0.107142857	0.103448276	0.103448276	0.088888889	0.122222222	0.097826087	0.115789474	0.546875	0.115789474	0.097826087	0.122222222	0.115789474	0.114942529	0.115789474	0.115789474	0.115789474	0.093023256	0.079545455	0.546875	0.103448276	0.115789474	0.11	0.114942529	0.546875	0.088888889	0.097826087	0.115789474	0.08045977	0.122222222	0.115789474	0.115789474	0.114942529	0.115789474	0.115789474	0.108695652	0.08045977	0.090909091	0.107142857	0.122222222	0.115789474	0.115789474	0.115789474	0.421052632	0.115789474	0.103448276	0.103448276	0.105263158	0.103448276	0.115789474	0.115789474	0.088888889	0.115789474	0.115789474	0.104651163	0.103448276	0.4	0.115789474	0.115789474	0.4	0.38028169	0.108695652	0.070588235	0.079545455	0.107142857	0.115789474	0.079545455	0.105882353	0.108433735	0.087912088	0.068965517	0.066666667	0.122222222	0.107142857	0.08045977	0.093023256	0.077777778	0.107142857	0.102272727	0.097826087	0.147727273	0.546875	0.079545455	0.115789474	0.08045977	0.087912088	0.421052632	0.097826087	0.066666667	0.088888889	0.079545455	0.114942529	0.097826087	0.4	0.136363636	0.115789474	0.079545455	0.107142857	0.113636364	0.122222222	0.103448276	0.08045977	0.115789474	0.077669903	0.104651163	0.115789474	0.113402062	0.103448276	0.108695652	0.103448276	0.104651163	0.115789474	0.115789474	0.108695652	0.097826087	0.115789474	0.093023256	0.090909091	0.103448276	0.115789474	0.079545455	0.087912088	0.293333333	0.107142857	0.079545455	0.115789474	0.108695652	0.103448276	0.108695652	0.103448276	0.08045977	0.546875	0.066666667	0.108695652	0.107142857	0.068181818	0.08045977	0.421052632	0.115789474	0.115789474	0.107142857	0.115789474	0.107142857	0.115789474	0.147727273	0.114942529	0.103448276	0.107142857	0.10989011	0.077777778	0.546875	0.115789474	0.421052632	0.11	0.097826087	0.115789474	0.115789474	0.103448276	0.291139241	0.104651163	0.108695652	0.108695652	0.546875	0.066666667	0.115789474	0.10989011	0.115789474	0.103448276
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.075	0.061728395	0.084337349	0.086956522	0.057471264	0.073170732	0.074074074	0.054347826	0.061728395	0.057471264	0.054347826	0.070588235	0.063291139	0.073170732	0.474576271	0.057471264	0.0625	0.8125	0.055555556	0.054347826	0.054347826	0.084337349	0.344262295	0.396825397	0.075949367	0.061728395	0.054347826	0.077777778	0.054347826	1	0.0625	0.086956522	0.069767442	0.073170732	0.061728395	0.074074074	0.074074074	0.074074074	0.054347826	0.054347826	0.061728395	0.074074074	0.074074074	0.054347826	0.069767442	0.474576271	0.054347826	0.074074074	0.074074074	0.063291139	0.063291139	0.061728395	0.073170732	0.555555556	0.054347826	0.075949367	0.074074074	0.061728395	0.074074074	0.054347826	0.111111111	0.069767442	0.063291139	0.074074074	0.061728395	0.069767442	0.073170732	0.054347826	0.061728395	0.058139535	0.0625	0.054347826	0.063291139	0.054347826	0.054347826	0.8125	0.49122807	0.49122807	0.085365854	0.074074074	0.054347826	0.054347826	0.054347826	0.057471264	0.074074074	0.063291139	0.069767442	0.073170732	0.073170732	0.056818182	0.054347826	0.074074074	0.054347826	0.085365854	0.35	0.063291139	0.069767442	0.058139535	0.085365854	0.054347826	0.069767442	0.0625	0.423728814	0.054347826	0.074074074	0.054347826	0.069767442	0.069767442	0.074074074	0.063291139	0.084337349	0.056818182	0.074074074	0.054347826	0.069767442	0.073170732	0.073170732	0.0625	0.074074074	0.084337349	0.054347826	0.063291139	0.054347826	0.054347826	0.069767442	0.054347826	0.474576271	0.072289157	0.069767442	0.054347826	0.061728395	0.423728814	0.054347826	0.069767442	0.054347826	0.084337349	1	0.063291139	0.0625	0.075949367	0.054347826	0.063291139	0.0625	0.091954023	0.054347826	0.054347826	0.094117647	0.085365854	0.064516129	0.073170732	0.074074074	0.075949367	0.06097561	0.051282051	0.074074074	0.061728395	0.474576271	0.073170732	0.054347826	0.074626866	0.061728395	0.061728395	0.054347826	0.054347826	0.061728395	0.054347826	0.0625	0.073170732	0.054347826	0.49122807	0.056818182	0.054347826	0.072289157	0.054347826	0.054347826	0.084337349	0.054347826	0.0625	0.05952381	0.054347826	0.074074074	0.054347826	0.054347826	0.054347826	0.063291139	0.073170732	0.063291139	0.054347826	0.054347826	0.054347826	0.057471264	0.063291139	0.084337349	0.037037037	0.054347826	0.0625	0.084337349	0.054347826	0.054347826	0.063291139	0.8125	0.074074074	0.069767442	0.075	0.0625	0.06097561	0.075	0.064516129	0.064102564	0.074074074	0.074074074	0.0625	0.063291139	0.054347826	0.073170732	0.069767442	0.054347826	0.474576271	0.075949367	0.061728395	0.086956522	0.054347826	0.074074074	0.054347826	0.636363636	0.0625	0.073170732	0.072289157	0.054347826	0.069767442	0.072289157	0.054347826	0.054347826	0.063291139	0.073170732	0.075949367	0.054347826	0.064516129	0.073170732	0.074074074	0.054347826	0.054347826	0.063291139	0.054347826	0.054347826	0.072289157	0.084337349	0.054347826	0.636363636	0.054347826	0.054347826	0.073170732	0.058823529	0.7	0.0625	0.0625	0.074074074	0.0625	0.482142857	0.054347826	0.054347826	0.0625	0.423728814	0.061728395	0.074074074	0.423728814	0.086956522	0.8125	0.057471264	0.084337349	0.271428571	0.064516129	0.069767442	0.086956522	0.069767442	0.474576271	0.069767442	0.074074074	0.074074074	0.056818182	0.072289157	0.054347826	0.072289157	0.074074074	0.086956522	0.074074074	0.063291139	0.054347826	0.054347826	0.7	0.064516129	0.074074074	0.074626866	0.063291139	0.075949367	0.0625	0.073170732	0.074074074	0.074074074	0.054347826	0.074074074	0.8125	0.054347826	0.086956522	0.051282051	0.054347826	0.423728814	0.054347826	0.051282051	0.054347826	0.064102564	0.439393939	0.0625	0.072289157	0.636363636	0.074074074	0.056818182	0.056818182	0.474576271	0.074074074	0.054347826	0.636363636	0.054347826	0.086956522	0.054347826	0.073170732	0.086956522	0.074074074	0.054347826	0.063291139	0.074074074	0.056818182	0.075949367	0.063291139	0.074074074	0.074074074	0.072289157	0.614035088	0.069767442	0.054347826	0.084337349	0.054347826	0.069767442	0.057471264	0.054347826	0.073170732	0.054347826	0.054347826	0.054347826	0.075949367	0.061728395	0.084337349	0.074074074	0.054347826	0.545454545	0.060240964	0.084337349	0.072289157	0.069767442	0.054347826	0.0625	0.069767442	0.054347826	0.054347826	0.073170732	0.054347826	0.054347826	0.056818182	0.7	0.074074074	0.063291139	0.069767442	0.054347826	0.054347826	0.054347826	0.074626866	0.054347826	0.074074074	0.074074074	0.627118644	0.074074074	0.054347826	0.054347826	0.072289157	0.054347826	0.054347826	0.061728395	0.074074074	0.086956522	0.054347826	0.054347826	0.086956522	0.072289157	0.056818182	0.051282051	0.061728395	0.063291139	0.054347826	0.061728395	0.0625	0.482142857	0.636363636	0.423728814	0.474576271	0.057471264	0.063291139	0.049382716	0.075949367	0.396825397	0.063291139	0.073170732	0.069767442	0.069767442	0.084337349	0.061728395	0.054347826	0.7	0.636363636	0.074626866	0.069767442	0.474576271	0.085365854	0.061728395	0.073170732	0.069767442	0.086956522	0.083333333	0.054347826	0.061728395	0.063291139	0.05952381	0.069767442	0.074074074	0.0625	0.054347826	0.291139241	0.061728395	0.054347826	0.064516129	0.074074074	0.056818182	0.074074074	0.061728395	0.054347826	0.054347826	0.056818182	0.069767442	0.054347826	0.075949367	0.261363636	0.074074074	0.054347826	0.061728395	0.636363636	0.113924051	0.063291139	0.061728395	0.054347826	0.056818182	0.074074074	0.056818182	0.074074074	0.0625	0.084337349	0.474576271	0.056818182	0.063291139	0.49122807	0.7	0.074626866	0.054347826	0.054347826	0.063291139	0.054347826	0.063291139	0.054347826	0.069767442	0.060240964	0.074074074	0.063291139	0.069767442	1	0.084337349	0.054347826	0.074626866	0.545454545	0.069767442	0.054347826	0.054347826	0.074074074	0.081395349	0.061728395	0.056818182	0.056818182	0.084337349	0.474576271	0.054347826	0.069767442	0.054347826	0.074074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.622641509	0.622641509	0.125	0.086956522	0.373134328	0.6	0.641509434	0.492307692	0.622641509	0.559322034	0.492307692	0.166666667	0.615384615	0.6	0.06097561	0.559322034	0.603773585	0.0875	0.070422535	0.492307692	0.492307692	0.125	0.064935065	0.060240964	0.634615385	0.535714286	0.492307692	0.102272727	0.492307692	0.073170732	0.603773585	0.086956522	0.559322034	1	0.622641509	0.641509434	0.641509434	0.641509434	0.492307692	0.492307692	0.535714286	0.641509434	0.641509434	0.492307692	0.559322034	0.06097561	0.492307692	0.641509434	0.641509434	0.615384615	0.615384615	0.68627451	1	0.088888889	0.492307692	0.634615385	0.641509434	0.535714286	0.641509434	0.492307692	0.081081081	0.559322034	0.615384615	0.641509434	0.535714286	0.559322034	0.692307692	0.492307692	0.535714286	0.516666667	0.808510638	0.492307692	0.615384615	0.492307692	0.492307692	0.0875	0.0625	0.0625	0.589285714	0.641509434	0.492307692	0.492307692	0.492307692	0.559322034	0.641509434	0.615384615	0.559322034	0.6	0.692307692	0.576271186	0.492307692	0.641509434	0.492307692	0.589285714	0.065789474	0.615384615	0.559322034	0.516666667	0.679245283	0.492307692	0.614035088	0.603773585	0.063291139	0.492307692	0.641509434	0.492307692	0.559322034	0.559322034	0.641509434	0.615384615	0.125	0.576271186	0.641509434	0.492307692	0.533333333	0.6	0.6	0.808510638	0.641509434	0.125	0.492307692	0.615384615	0.492307692	0.492307692	0.559322034	0.492307692	0.06097561	0.711538462	0.559322034	0.492307692	0.535714286	0.063291139	0.492307692	0.559322034	0.492307692	0.125	0.073170732	0.615384615	0.808510638	0.634615385	0.492307692	0.615384615	0.603773585	0.104651163	0.492307692	0.492307692	0.576271186	0.589285714	0.596774194	1	0.641509434	0.634615385	0.553571429	0.607843137	0.641509434	0.622641509	0.06097561	0.76	0.492307692	0.074626866	0.622641509	0.622641509	0.492307692	0.492307692	0.622641509	0.492307692	0.603773585	0.76	0.492307692	0.0625	0.576271186	0.492307692	0.711538462	0.492307692	0.492307692	0.125	0.492307692	0.603773585	0.435483871	0.492307692	0.641509434	0.492307692	0.492307692	0.492307692	0.615384615	0.692307692	0.615384615	0.492307692	0.492307692	0.492307692	0.559322034	0.615384615	0.125	0.076923077	0.492307692	0.603773585	0.125	0.492307692	0.492307692	0.615384615	0.0875	0.641509434	0.559322034	0.622641509	0.603773585	0.115384615	0.622641509	0.596774194	0.596153846	0.641509434	0.641509434	0.603773585	0.615384615	0.492307692	1	0.559322034	0.492307692	0.06097561	0.634615385	0.622641509	0.086956522	0.492307692	0.641509434	0.492307692	0.071428571	0.808510638	0.6	0.711538462	0.492307692	0.559322034	0.589285714	0.492307692	0.492307692	0.615384615	0.692307692	0.634615385	0.492307692	0.596774194	0.692307692	0.641509434	0.492307692	0.492307692	0.615384615	0.492307692	0.492307692	0.589285714	0.125	0.492307692	0.071428571	0.492307692	0.492307692	1	0.551724138	0.075949367	0.603773585	0.808510638	0.641509434	0.603773585	0.092105263	0.492307692	0.492307692	0.603773585	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.596774194	0.559322034	0.086956522	0.559322034	0.06097561	0.614035088	0.641509434	0.641509434	0.576271186	0.589285714	0.492307692	0.711538462	0.641509434	0.086956522	0.641509434	0.615384615	0.492307692	0.492307692	0.075949367	0.596774194	0.641509434	0.074626866	0.615384615	0.634615385	0.603773585	0.692307692	0.641509434	0.641509434	0.492307692	0.611111111	0.0875	0.492307692	0.086956522	0.607843137	0.492307692	0.063291139	0.492307692	0.607843137	0.492307692	0.596153846	0.06741573	0.603773585	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.492307692	0.071428571	0.492307692	0.086956522	0.492307692	0.6	0.086956522	0.641509434	0.492307692	0.615384615	0.611111111	0.576271186	0.634615385	0.615384615	0.641509434	0.641509434	0.711538462	0.095238095	0.559322034	0.492307692	0.125	0.492307692	0.559322034	0.373134328	0.492307692	0.692307692	0.492307692	0.492307692	0.492307692	0.634615385	0.622641509	0.125	0.641509434	0.492307692	0.085106383	0.396825397	0.125	0.589285714	0.614035088	0.492307692	0.603773585	0.559322034	0.492307692	0.492307692	0.692307692	0.492307692	0.492307692	0.576271186	0.075949367	0.641509434	0.615384615	0.559322034	0.492307692	0.492307692	0.492307692	0.074626866	0.492307692	0.641509434	0.641509434	0.090909091	0.641509434	0.492307692	0.492307692	0.711538462	0.492307692	0.492307692	0.535714286	0.611111111	0.086956522	0.492307692	0.492307692	0.086956522	0.072289157	0.576271186	0.607843137	0.622641509	0.615384615	0.492307692	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.615384615	0.49122807	0.634615385	0.060240964	0.615384615	1	0.559322034	0.559322034	0.125	0.622641509	0.492307692	0.075949367	0.071428571	0.074626866	0.614035088	0.06097561	0.589285714	0.622641509	0.571428571	0.559322034	0.086956522	0.542372881	0.492307692	0.622641509	0.615384615	0.435483871	0.559322034	0.641509434	0.603773585	0.492307692	0.051546392	0.535714286	0.492307692	0.596774194	0.611111111	0.576271186	0.611111111	0.409836066	0.492307692	0.492307692	0.576271186	0.559322034	0.492307692	0.634615385	0.057142857	0.641509434	0.492307692	0.622641509	0.071428571	0.128205128	0.615384615	0.622641509	0.492307692	0.576271186	0.641509434	0.576271186	0.641509434	0.603773585	0.125	0.06097561	0.576271186	0.615384615	0.0625	0.075949367	0.074626866	0.492307692	0.492307692	0.615384615	0.492307692	0.615384615	0.492307692	0.559322034	0.396825397	0.641509434	0.615384615	0.559322034	0.073170732	0.125	0.492307692	0.074626866	0.085106383	0.559322034	0.492307692	0.492307692	0.641509434	0.1625	0.535714286	0.576271186	0.576271186	0.125	0.06097561	0.492307692	0.559322034	0.492307692	0.641509434
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1	0.545454545	0.545454545	0.1125	0.088235294	0.444444444	0.611111111	0.72	0.432835821	0.545454545	0.467741935	0.432835821	0.153846154	0.566037736	0.611111111	0.061728395	0.467741935	0.58490566	0.088607595	0.071428571	0.432835821	0.432835821	0.1125	0.065789474	0.06097561	0.866666667	0.603773585	0.432835821	0.090909091	0.432835821	0.074074074	0.58490566	0.088235294	0.716981132	0.641509434	0.545454545	0.72	0.72	0.72	0.432835821	0.432835821	0.603773585	1	0.72	0.432835821	0.716981132	0.061728395	0.432835821	1	0.72	0.566037736	0.566037736	0.634615385	0.641509434	0.065934066	0.432835821	0.866666667	0.72	0.603773585	0.72	0.432835821	0.053333333	0.516666667	0.566037736	0.72	0.603773585	0.716981132	0.611111111	0.432835821	0.603773585	0.730769231	0.615384615	0.432835821	0.566037736	0.432835821	0.432835821	0.088607595	0.063291139	0.063291139	0.660377358	0.72	0.432835821	0.432835821	0.432835821	0.491803279	0.72	0.566037736	0.516666667	0.611111111	0.611111111	0.483870968	0.432835821	0.72	0.432835821	0.660377358	0.066666667	0.566037736	0.716981132	0.730769231	0.660377358	0.432835821	0.568965517	0.58490566	0.064102564	0.432835821	0.72	0.432835821	0.716981132	0.716981132	1	0.566037736	0.1125	0.483870968	0.72	0.432835821	0.75	0.611111111	0.611111111	0.615384615	1	0.1125	0.432835821	0.566037736	0.432835821	0.432835821	0.716981132	0.432835821	0.061728395	0.660377358	0.716981132	0.432835821	0.603773585	0.064102564	0.432835821	0.716981132	0.432835821	0.1125	0.074074074	0.566037736	0.615384615	0.866666667	0.432835821	0.566037736	0.58490566	0.093023256	0.432835821	0.432835821	0.703703704	0.660377358	0.507692308	0.641509434	1	0.866666667	0.653846154	0.528301887	0.72	0.545454545	0.061728395	0.641509434	0.432835821	0.075757576	0.545454545	0.545454545	0.432835821	0.432835821	0.545454545	0.432835821	0.58490566	0.641509434	0.432835821	0.063291139	0.483870968	0.432835821	0.660377358	0.432835821	0.432835821	0.1125	0.432835821	0.58490566	0.6	0.432835821	0.72	0.432835821	0.432835821	0.432835821	0.566037736	0.611111111	0.566037736	0.432835821	0.432835821	0.432835821	0.491803279	0.566037736	0.1125	0.078431373	0.432835821	0.58490566	0.1125	0.432835821	0.432835821	0.566037736	0.088607595	0.72	0.716981132	0.545454545	0.58490566	0.102564103	0.545454545	0.507692308	0.64	0.72	0.72	0.58490566	0.566037736	0.432835821	0.641509434	0.716981132	0.432835821	0.061728395	0.866666667	0.545454545	0.088235294	0.432835821	0.72	0.432835821	0.072289157	0.615384615	0.611111111	0.660377358	0.432835821	0.716981132	0.76	0.432835821	0.432835821	0.566037736	0.611111111	0.866666667	0.432835821	0.507692308	0.611111111	0.72	0.432835821	0.432835821	0.566037736	0.432835821	0.432835821	0.76	0.1125	0.432835821	0.072289157	0.432835821	0.432835821	0.641509434	0.483333333	0.076923077	0.58490566	0.615384615	0.72	0.58490566	0.078947368	0.432835821	0.432835821	0.58490566	0.064102564	0.545454545	0.72	0.064102564	0.088235294	0.088607595	0.491803279	0.1125	0.073170732	0.507692308	0.716981132	0.088235294	0.716981132	0.061728395	0.568965517	0.72	0.72	0.483870968	0.76	0.432835821	0.660377358	0.72	0.088235294	0.72	0.566037736	0.432835821	0.432835821	0.076923077	0.507692308	0.72	0.075757576	0.566037736	0.866666667	0.58490566	0.611111111	0.72	0.72	0.432835821	0.72	0.088607595	0.432835821	0.088235294	0.528301887	0.432835821	0.064102564	0.432835821	0.528301887	0.432835821	0.64	0.068181818	0.58490566	0.660377358	0.072289157	0.72	0.483870968	0.483870968	0.061728395	0.72	0.432835821	0.072289157	0.432835821	0.088235294	0.432835821	0.611111111	0.057142857	0.72	0.432835821	0.566037736	0.72	0.483870968	0.866666667	0.566037736	0.72	0.72	0.660377358	0.070588235	0.716981132	0.432835821	0.1125	0.432835821	0.716981132	0.444444444	0.432835821	0.611111111	0.432835821	0.432835821	0.432835821	0.866666667	0.545454545	0.1125	0.72	0.432835821	0.074468085	0.45	0.1125	0.76	0.568965517	0.432835821	0.58490566	0.716981132	0.432835821	0.432835821	0.611111111	0.432835821	0.432835821	0.483870968	0.076923077	1	0.566037736	0.716981132	0.432835821	0.432835821	0.432835821	0.075757576	0.432835821	0.72	0.72	0.079545455	0.72	0.432835821	0.432835821	0.660377358	0.432835821	0.432835821	0.603773585	0.72	0.088235294	0.432835821	0.432835821	0.088235294	0.073170732	0.483870968	0.528301887	0.634615385	0.566037736	0.432835821	0.545454545	0.615384615	0.078947368	0.072289157	0.064102564	0.061728395	0.444444444	0.566037736	0.5	0.866666667	0.06097561	0.566037736	0.641509434	0.716981132	0.516666667	0.1125	0.634615385	0.432835821	0.076923077	0.072289157	0.075757576	0.568965517	0.061728395	0.660377358	0.545454545	0.641509434	0.716981132	0.088235294	0.636363636	0.432835821	0.545454545	0.566037736	0.517241379	0.716981132	0.72	0.58490566	0.432835821	0.052083333	0.603773585	0.432835821	0.507692308	0.72	0.483870968	0.72	0.49122807	0.432835821	0.432835821	0.483870968	0.716981132	0.432835821	0.866666667	0.057692308	0.72	0.432835821	0.545454545	0.072289157	0.115384615	0.566037736	0.545454545	0.432835821	0.483870968	0.72	0.483870968	0.72	0.58490566	0.1125	0.061728395	0.483870968	0.566037736	0.063291139	0.076923077	0.075757576	0.432835821	0.432835821	0.566037736	0.432835821	0.566037736	0.432835821	0.516666667	0.45	0.72	0.566037736	0.516666667	0.074074074	0.1125	0.432835821	0.075757576	0.074468085	0.716981132	0.432835821	0.432835821	0.72	0.15	0.603773585	0.483870968	0.483870968	0.1125	0.061728395	0.432835821	0.516666667	0.432835821	0.72
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1	0.545454545	0.545454545	0.1125	0.088235294	0.444444444	0.611111111	0.72	0.432835821	0.545454545	0.467741935	0.432835821	0.153846154	0.566037736	0.611111111	0.061728395	0.467741935	0.58490566	0.088607595	0.071428571	0.432835821	0.432835821	0.1125	0.065789474	0.06097561	0.866666667	0.603773585	0.432835821	0.090909091	0.432835821	0.074074074	0.58490566	0.088235294	0.716981132	0.641509434	0.545454545	0.72	0.72	0.72	0.432835821	0.432835821	0.603773585	1	0.72	0.432835821	0.716981132	0.061728395	0.432835821	1	0.72	0.566037736	0.566037736	0.634615385	0.641509434	0.065934066	0.432835821	0.866666667	0.72	0.603773585	0.72	0.432835821	0.053333333	0.516666667	0.566037736	0.72	0.603773585	0.716981132	0.611111111	0.432835821	0.603773585	0.730769231	0.615384615	0.432835821	0.566037736	0.432835821	0.432835821	0.088607595	0.063291139	0.063291139	0.660377358	0.72	0.432835821	0.432835821	0.432835821	0.491803279	0.72	0.566037736	0.516666667	0.611111111	0.611111111	0.483870968	0.432835821	0.72	0.432835821	0.660377358	0.066666667	0.566037736	0.716981132	0.730769231	0.660377358	0.432835821	0.568965517	0.58490566	0.064102564	0.432835821	0.72	0.432835821	0.716981132	0.716981132	1	0.566037736	0.1125	0.483870968	0.72	0.432835821	0.75	0.611111111	0.611111111	0.615384615	1	0.1125	0.432835821	0.566037736	0.432835821	0.432835821	0.716981132	0.432835821	0.061728395	0.660377358	0.716981132	0.432835821	0.603773585	0.064102564	0.432835821	0.716981132	0.432835821	0.1125	0.074074074	0.566037736	0.615384615	0.866666667	0.432835821	0.566037736	0.58490566	0.093023256	0.432835821	0.432835821	0.703703704	0.660377358	0.507692308	0.641509434	1	0.866666667	0.653846154	0.528301887	0.72	0.545454545	0.061728395	0.641509434	0.432835821	0.075757576	0.545454545	0.545454545	0.432835821	0.432835821	0.545454545	0.432835821	0.58490566	0.641509434	0.432835821	0.063291139	0.483870968	0.432835821	0.660377358	0.432835821	0.432835821	0.1125	0.432835821	0.58490566	0.6	0.432835821	0.72	0.432835821	0.432835821	0.432835821	0.566037736	0.611111111	0.566037736	0.432835821	0.432835821	0.432835821	0.491803279	0.566037736	0.1125	0.078431373	0.432835821	0.58490566	0.1125	0.432835821	0.432835821	0.566037736	0.088607595	0.72	0.716981132	0.545454545	0.58490566	0.102564103	0.545454545	0.507692308	0.64	0.72	0.72	0.58490566	0.566037736	0.432835821	0.641509434	0.716981132	0.432835821	0.061728395	0.866666667	0.545454545	0.088235294	0.432835821	0.72	0.432835821	0.072289157	0.615384615	0.611111111	0.660377358	0.432835821	0.716981132	0.76	0.432835821	0.432835821	0.566037736	0.611111111	0.866666667	0.432835821	0.507692308	0.611111111	0.72	0.432835821	0.432835821	0.566037736	0.432835821	0.432835821	0.76	0.1125	0.432835821	0.072289157	0.432835821	0.432835821	0.641509434	0.483333333	0.076923077	0.58490566	0.615384615	0.72	0.58490566	0.078947368	0.432835821	0.432835821	0.58490566	0.064102564	0.545454545	0.72	0.064102564	0.088235294	0.088607595	0.491803279	0.1125	0.073170732	0.507692308	0.716981132	0.088235294	0.716981132	0.061728395	0.568965517	0.72	0.72	0.483870968	0.76	0.432835821	0.660377358	0.72	0.088235294	0.72	0.566037736	0.432835821	0.432835821	0.076923077	0.507692308	0.72	0.075757576	0.566037736	0.866666667	0.58490566	0.611111111	0.72	0.72	0.432835821	0.72	0.088607595	0.432835821	0.088235294	0.528301887	0.432835821	0.064102564	0.432835821	0.528301887	0.432835821	0.64	0.068181818	0.58490566	0.660377358	0.072289157	0.72	0.483870968	0.483870968	0.061728395	0.72	0.432835821	0.072289157	0.432835821	0.088235294	0.432835821	0.611111111	0.057142857	0.72	0.432835821	0.566037736	0.72	0.483870968	0.866666667	0.566037736	0.72	0.72	0.660377358	0.070588235	0.716981132	0.432835821	0.1125	0.432835821	0.716981132	0.444444444	0.432835821	0.611111111	0.432835821	0.432835821	0.432835821	0.866666667	0.545454545	0.1125	0.72	0.432835821	0.074468085	0.45	0.1125	0.76	0.568965517	0.432835821	0.58490566	0.716981132	0.432835821	0.432835821	0.611111111	0.432835821	0.432835821	0.483870968	0.076923077	1	0.566037736	0.716981132	0.432835821	0.432835821	0.432835821	0.075757576	0.432835821	0.72	0.72	0.079545455	0.72	0.432835821	0.432835821	0.660377358	0.432835821	0.432835821	0.603773585	0.72	0.088235294	0.432835821	0.432835821	0.088235294	0.073170732	0.483870968	0.528301887	0.634615385	0.566037736	0.432835821	0.545454545	0.615384615	0.078947368	0.072289157	0.064102564	0.061728395	0.444444444	0.566037736	0.5	0.866666667	0.06097561	0.566037736	0.641509434	0.716981132	0.516666667	0.1125	0.634615385	0.432835821	0.076923077	0.072289157	0.075757576	0.568965517	0.061728395	0.660377358	0.545454545	0.641509434	0.716981132	0.088235294	0.636363636	0.432835821	0.545454545	0.566037736	0.517241379	0.716981132	0.72	0.58490566	0.432835821	0.052083333	0.603773585	0.432835821	0.507692308	0.72	0.483870968	0.72	0.49122807	0.432835821	0.432835821	0.483870968	0.716981132	0.432835821	0.866666667	0.057692308	0.72	0.432835821	0.545454545	0.072289157	0.115384615	0.566037736	0.545454545	0.432835821	0.483870968	0.72	0.483870968	0.72	0.58490566	0.1125	0.061728395	0.483870968	0.566037736	0.063291139	0.076923077	0.075757576	0.432835821	0.432835821	0.566037736	0.432835821	0.566037736	0.432835821	0.516666667	0.45	0.72	0.566037736	0.516666667	0.074074074	0.1125	0.432835821	0.075757576	0.074468085	0.716981132	0.432835821	0.432835821	0.72	0.15	0.603773585	0.483870968	0.483870968	0.1125	0.061728395	0.432835821	0.516666667	0.432835821	0.72
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(C)=C2C	0.58490566	0.58490566	0.1	0.073529412	0.343283582	0.622641509	0.574074074	0.484375	0.58490566	0.525423729	0.484375	0.141025641	0.64	0.622641509	0.049382716	0.525423729	0.729166667	0.0625	0.057142857	0.484375	0.484375	0.1	0.052631579	0.048780488	0.596153846	0.555555556	0.484375	0.079545455	0.484375	0.061728395	0.729166667	0.073529412	0.525423729	0.68627451	0.58490566	0.574074074	0.574074074	0.574074074	0.484375	0.484375	0.555555556	0.634615385	0.574074074	0.484375	0.525423729	0.049382716	0.484375	0.634615385	0.574074074	0.64	0.64	1	0.68627451	0.054945055	0.484375	0.596153846	0.574074074	0.555555556	0.574074074	0.484375	0.068493151	0.551724138	0.64	0.574074074	0.555555556	0.525423729	0.592592593	0.484375	0.555555556	0.589285714	0.765957447	0.484375	0.64	0.484375	0.484375	0.0625	0.050632911	0.050632911	0.553571429	0.574074074	0.484375	0.484375	0.484375	0.551724138	0.574074074	0.64	0.551724138	0.622641509	0.592592593	0.516666667	0.484375	0.574074074	0.484375	0.553571429	0.053333333	0.64	0.525423729	0.589285714	0.8125	0.484375	0.578947368	0.729166667	0.051282051	0.484375	0.574074074	0.484375	0.525423729	0.525423729	0.634615385	0.64	0.1	0.516666667	0.574074074	0.484375	0.578947368	0.622641509	0.622641509	0.765957447	0.634615385	0.1	0.484375	0.64	0.484375	0.484375	0.525423729	0.484375	0.049382716	0.8125	0.525423729	0.484375	0.555555556	0.051282051	0.484375	0.525423729	0.484375	0.1	0.061728395	0.64	0.765957447	0.596153846	0.484375	0.64	0.729166667	0.081395349	0.484375	0.484375	0.516666667	0.553571429	0.616666667	0.68627451	0.634615385	0.596153846	0.574074074	0.666666667	0.574074074	0.58490566	0.049382716	0.653846154	0.484375	0.060606061	0.58490566	0.58490566	0.484375	0.484375	0.58490566	0.484375	0.729166667	0.653846154	0.484375	0.050632911	0.516666667	0.484375	0.8125	0.484375	0.484375	0.1	0.484375	0.729166667	0.426229508	0.484375	0.574074074	0.484375	0.484375	0.484375	0.64	0.592592593	0.64	0.484375	0.484375	0.484375	0.551724138	0.64	0.1	0.058823529	0.484375	0.729166667	0.1	0.484375	0.484375	0.64	0.0625	0.574074074	0.525423729	0.58490566	0.729166667	0.08974359	0.58490566	0.616666667	0.588235294	0.574074074	0.574074074	0.729166667	0.64	0.484375	0.68627451	0.525423729	0.484375	0.049382716	0.596153846	0.58490566	0.073529412	0.484375	0.574074074	0.484375	0.060240964	0.765957447	0.622641509	0.8125	0.484375	0.525423729	0.553571429	0.484375	0.484375	0.64	0.592592593	0.596153846	0.484375	0.616666667	0.592592593	0.574074074	0.484375	0.484375	0.64	0.484375	0.484375	0.553571429	0.1	0.484375	0.060240964	0.484375	0.484375	0.68627451	0.543859649	0.064102564	0.729166667	0.765957447	0.574074074	0.729166667	0.065789474	0.484375	0.484375	0.729166667	0.051282051	0.58490566	0.574074074	0.051282051	0.073529412	0.0625	0.551724138	0.1	0.06097561	0.616666667	0.525423729	0.073529412	0.525423729	0.049382716	0.578947368	0.574074074	0.574074074	0.516666667	0.553571429	0.484375	0.8125	0.574074074	0.073529412	0.574074074	0.64	0.484375	0.484375	0.064102564	0.616666667	0.574074074	0.060606061	0.64	0.596153846	0.729166667	0.592592593	0.574074074	0.574074074	0.484375	0.574074074	0.0625	0.484375	0.073529412	0.666666667	0.484375	0.051282051	0.484375	0.666666667	0.484375	0.588235294	0.056818182	0.729166667	0.8125	0.060240964	0.574074074	0.516666667	0.516666667	0.049382716	0.574074074	0.484375	0.060240964	0.484375	0.073529412	0.484375	0.622641509	0.042857143	0.574074074	0.484375	0.64	0.574074074	0.516666667	0.596153846	0.64	0.574074074	0.574074074	0.8125	0.058823529	0.525423729	0.484375	0.1	0.484375	0.525423729	0.343283582	0.484375	0.592592593	0.484375	0.484375	0.484375	0.596153846	0.58490566	0.1	0.574074074	0.484375	0.063829787	0.365079365	0.1	0.553571429	0.578947368	0.484375	0.729166667	0.525423729	0.484375	0.484375	0.592592593	0.484375	0.484375	0.516666667	0.064102564	0.634615385	0.64	0.525423729	0.484375	0.484375	0.484375	0.060606061	0.484375	0.574074074	0.574074074	0.068181818	0.574074074	0.484375	0.484375	0.8125	0.484375	0.484375	0.555555556	0.574074074	0.073529412	0.484375	0.484375	0.073529412	0.06097561	0.516666667	0.666666667	0.75	0.64	0.484375	0.58490566	0.765957447	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.596153846	0.048780488	0.64	0.68627451	0.525423729	0.551724138	0.1	0.75	0.484375	0.064102564	0.060240964	0.060606061	0.578947368	0.049382716	0.553571429	0.58490566	0.535714286	0.525423729	0.073529412	0.534482759	0.484375	0.58490566	0.64	0.403225806	0.525423729	0.574074074	0.729166667	0.484375	0.041666667	0.555555556	0.484375	0.616666667	0.574074074	0.516666667	0.574074074	0.37704918	0.484375	0.484375	0.516666667	0.525423729	0.484375	0.596153846	0.048076923	0.574074074	0.484375	0.58490566	0.060240964	0.102564103	0.64	0.58490566	0.484375	0.516666667	0.574074074	0.516666667	0.574074074	0.729166667	0.1	0.049382716	0.516666667	0.64	0.050632911	0.064102564	0.060606061	0.484375	0.484375	0.64	0.484375	0.64	0.484375	0.551724138	0.365079365	0.574074074	0.64	0.551724138	0.061728395	0.1	0.484375	0.060606061	0.063829787	0.525423729	0.484375	0.484375	0.574074074	0.1375	0.555555556	0.516666667	0.516666667	0.1	0.049382716	0.484375	0.551724138	0.484375	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.622641509	0.622641509	0.125	0.086956522	0.373134328	0.6	0.641509434	0.492307692	0.622641509	0.559322034	0.492307692	0.166666667	0.615384615	0.6	0.06097561	0.559322034	0.603773585	0.0875	0.070422535	0.492307692	0.492307692	0.125	0.064935065	0.060240964	0.634615385	0.535714286	0.492307692	0.102272727	0.492307692	0.073170732	0.603773585	0.086956522	0.559322034	1	0.622641509	0.641509434	0.641509434	0.641509434	0.492307692	0.492307692	0.535714286	0.641509434	0.641509434	0.492307692	0.559322034	0.06097561	0.492307692	0.641509434	0.641509434	0.615384615	0.615384615	0.68627451	1	0.088888889	0.492307692	0.634615385	0.641509434	0.535714286	0.641509434	0.492307692	0.081081081	0.559322034	0.615384615	0.641509434	0.535714286	0.559322034	0.692307692	0.492307692	0.535714286	0.516666667	0.808510638	0.492307692	0.615384615	0.492307692	0.492307692	0.0875	0.0625	0.0625	0.589285714	0.641509434	0.492307692	0.492307692	0.492307692	0.559322034	0.641509434	0.615384615	0.559322034	0.6	0.692307692	0.576271186	0.492307692	0.641509434	0.492307692	0.589285714	0.065789474	0.615384615	0.559322034	0.516666667	0.679245283	0.492307692	0.614035088	0.603773585	0.063291139	0.492307692	0.641509434	0.492307692	0.559322034	0.559322034	0.641509434	0.615384615	0.125	0.576271186	0.641509434	0.492307692	0.533333333	0.6	0.6	0.808510638	0.641509434	0.125	0.492307692	0.615384615	0.492307692	0.492307692	0.559322034	0.492307692	0.06097561	0.711538462	0.559322034	0.492307692	0.535714286	0.063291139	0.492307692	0.559322034	0.492307692	0.125	0.073170732	0.615384615	0.808510638	0.634615385	0.492307692	0.615384615	0.603773585	0.104651163	0.492307692	0.492307692	0.576271186	0.589285714	0.596774194	1	0.641509434	0.634615385	0.553571429	0.607843137	0.641509434	0.622641509	0.06097561	0.76	0.492307692	0.074626866	0.622641509	0.622641509	0.492307692	0.492307692	0.622641509	0.492307692	0.603773585	0.76	0.492307692	0.0625	0.576271186	0.492307692	0.711538462	0.492307692	0.492307692	0.125	0.492307692	0.603773585	0.435483871	0.492307692	0.641509434	0.492307692	0.492307692	0.492307692	0.615384615	0.692307692	0.615384615	0.492307692	0.492307692	0.492307692	0.559322034	0.615384615	0.125	0.076923077	0.492307692	0.603773585	0.125	0.492307692	0.492307692	0.615384615	0.0875	0.641509434	0.559322034	0.622641509	0.603773585	0.115384615	0.622641509	0.596774194	0.596153846	0.641509434	0.641509434	0.603773585	0.615384615	0.492307692	1	0.559322034	0.492307692	0.06097561	0.634615385	0.622641509	0.086956522	0.492307692	0.641509434	0.492307692	0.071428571	0.808510638	0.6	0.711538462	0.492307692	0.559322034	0.589285714	0.492307692	0.492307692	0.615384615	0.692307692	0.634615385	0.492307692	0.596774194	0.692307692	0.641509434	0.492307692	0.492307692	0.615384615	0.492307692	0.492307692	0.589285714	0.125	0.492307692	0.071428571	0.492307692	0.492307692	1	0.551724138	0.075949367	0.603773585	0.808510638	0.641509434	0.603773585	0.092105263	0.492307692	0.492307692	0.603773585	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.596774194	0.559322034	0.086956522	0.559322034	0.06097561	0.614035088	0.641509434	0.641509434	0.576271186	0.589285714	0.492307692	0.711538462	0.641509434	0.086956522	0.641509434	0.615384615	0.492307692	0.492307692	0.075949367	0.596774194	0.641509434	0.074626866	0.615384615	0.634615385	0.603773585	0.692307692	0.641509434	0.641509434	0.492307692	0.611111111	0.0875	0.492307692	0.086956522	0.607843137	0.492307692	0.063291139	0.492307692	0.607843137	0.492307692	0.596153846	0.06741573	0.603773585	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.492307692	0.071428571	0.492307692	0.086956522	0.492307692	0.6	0.086956522	0.641509434	0.492307692	0.615384615	0.611111111	0.576271186	0.634615385	0.615384615	0.641509434	0.641509434	0.711538462	0.095238095	0.559322034	0.492307692	0.125	0.492307692	0.559322034	0.373134328	0.492307692	0.692307692	0.492307692	0.492307692	0.492307692	0.634615385	0.622641509	0.125	0.641509434	0.492307692	0.085106383	0.396825397	0.125	0.589285714	0.614035088	0.492307692	0.603773585	0.559322034	0.492307692	0.492307692	0.692307692	0.492307692	0.492307692	0.576271186	0.075949367	0.641509434	0.615384615	0.559322034	0.492307692	0.492307692	0.492307692	0.074626866	0.492307692	0.641509434	0.641509434	0.090909091	0.641509434	0.492307692	0.492307692	0.711538462	0.492307692	0.492307692	0.535714286	0.611111111	0.086956522	0.492307692	0.492307692	0.086956522	0.072289157	0.576271186	0.607843137	0.622641509	0.615384615	0.492307692	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.615384615	0.49122807	0.634615385	0.060240964	0.615384615	1	0.559322034	0.559322034	0.125	0.622641509	0.492307692	0.075949367	0.071428571	0.074626866	0.614035088	0.06097561	0.589285714	0.622641509	0.571428571	0.559322034	0.086956522	0.542372881	0.492307692	0.622641509	0.615384615	0.435483871	0.559322034	0.641509434	0.603773585	0.492307692	0.051546392	0.535714286	0.492307692	0.596774194	0.611111111	0.576271186	0.611111111	0.409836066	0.492307692	0.492307692	0.576271186	0.559322034	0.492307692	0.634615385	0.057142857	0.641509434	0.492307692	0.622641509	0.071428571	0.128205128	0.615384615	0.622641509	0.492307692	0.576271186	0.641509434	0.576271186	0.641509434	0.603773585	0.125	0.06097561	0.576271186	0.615384615	0.0625	0.075949367	0.074626866	0.492307692	0.492307692	0.615384615	0.492307692	0.615384615	0.492307692	0.559322034	0.396825397	0.641509434	0.615384615	0.559322034	0.073170732	0.125	0.492307692	0.074626866	0.085106383	0.559322034	0.492307692	0.492307692	0.641509434	0.1625	0.535714286	0.576271186	0.576271186	0.125	0.06097561	0.492307692	0.559322034	0.492307692	0.641509434
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N(C2=CC=CC=C2)C1=O	0.054945055	0.054945055	0.136363636	0.08974359	0.085106383	0.065217391	0.077777778	0.07	0.054945055	0.0625	0.07	0.134831461	0.068181818	0.065217391	0.347222222	0.0625	0.055555556	0.564516129	0.075	0.07	0.07	0.136363636	0.352941176	0.342465753	0.06741573	0.078651685	0.07	0.126315789	0.07	0.555555556	0.055555556	0.08974359	0.085106383	0.088888889	0.054945055	0.077777778	0.077777778	0.077777778	0.07	0.07	0.078651685	0.065934066	0.077777778	0.07	0.073684211	0.347222222	0.07	0.065934066	0.077777778	0.068181818	0.068181818	0.054945055	0.088888889	1	0.07	0.06741573	0.077777778	0.078651685	0.077777778	0.07	0.097560976	0.085106383	0.068181818	0.077777778	0.078651685	0.073684211	0.076923077	0.07	0.078651685	0.063157895	0.06741573	0.07	0.068181818	0.07	0.07	0.564516129	0.357142857	0.357142857	0.064516129	0.077777778	0.07	0.07	0.07	0.0625	0.077777778	0.068181818	0.096774194	0.065217391	0.076923077	0.06185567	0.07	0.077777778	0.07	0.064516129	0.358208955	0.068181818	0.085106383	0.063157895	0.064516129	0.07	0.085106383	0.055555556	0.323943662	0.07	0.077777778	0.07	0.073684211	0.085106383	0.065934066	0.068181818	0.136363636	0.06185567	0.077777778	0.07	0.085106383	0.065217391	0.065217391	0.06741573	0.065934066	0.136363636	0.07	0.068181818	0.07	0.07	0.073684211	0.07	0.347222222	0.064516129	0.073684211	0.07	0.078651685	0.323943662	0.07	0.085106383	0.07	0.136363636	0.555555556	0.068181818	0.06741573	0.06741573	0.07	0.068181818	0.055555556	0.141304348	0.07	0.07	0.095744681	0.064516129	0.068627451	0.088888889	0.065934066	0.06741573	0.065934066	0.045454545	0.077777778	0.054945055	0.347222222	0.076923077	0.07	0.093333333	0.054945055	0.054945055	0.07	0.07	0.054945055	0.07	0.055555556	0.076923077	0.07	0.357142857	0.06185567	0.07	0.064516129	0.07	0.07	0.136363636	0.07	0.055555556	0.076086957	0.07	0.077777778	0.07	0.07	0.07	0.068181818	0.076923077	0.068181818	0.07	0.07	0.07	0.073684211	0.068181818	0.136363636	0.064516129	0.07	0.055555556	0.136363636	0.07	0.07	0.068181818	0.564516129	0.077777778	0.085106383	0.054945055	0.055555556	0.114942529	0.054945055	0.068627451	0.094117647	0.077777778	0.077777778	0.055555556	0.068181818	0.07	0.088888889	0.085106383	0.07	0.347222222	0.06741573	0.054945055	0.08974359	0.07	0.077777778	0.07	0.587301587	0.06741573	0.065217391	0.064516129	0.07	0.085106383	0.064516129	0.07	0.07	0.068181818	0.076923077	0.06741573	0.07	0.068627451	0.076923077	0.077777778	0.07	0.07	0.068181818	0.07	0.07	0.064516129	0.136363636	0.07	0.587301587	0.07	0.07	0.088888889	0.075268817	0.532258065	0.055555556	0.06741573	0.077777778	0.055555556	0.5	0.07	0.07	0.055555556	0.323943662	0.054945055	0.077777778	0.323943662	0.08974359	0.564516129	0.0625	0.136363636	0.269230769	0.068627451	0.073684211	0.08974359	0.073684211	0.347222222	0.085106383	0.077777778	0.077777778	0.06185567	0.064516129	0.07	0.064516129	0.077777778	0.08974359	0.077777778	0.068181818	0.07	0.07	0.532258065	0.068627451	0.077777778	0.093333333	0.068181818	0.06741573	0.055555556	0.076923077	0.077777778	0.077777778	0.07	0.077777778	0.564516129	0.07	0.08974359	0.045454545	0.07	0.323943662	0.07	0.045454545	0.07	0.094117647	0.418918919	0.055555556	0.064516129	0.587301587	0.077777778	0.06185567	0.06185567	0.347222222	0.077777778	0.07	0.587301587	0.07	0.08974359	0.07	0.065217391	0.164383562	0.077777778	0.07	0.068181818	0.077777778	0.06185567	0.06741573	0.068181818	0.077777778	0.077777778	0.064516129	0.672131148	0.073684211	0.07	0.136363636	0.07	0.073684211	0.085106383	0.07	0.076923077	0.07	0.07	0.07	0.06741573	0.054945055	0.136363636	0.077777778	0.07	0.534246575	0.088888889	0.136363636	0.064516129	0.085106383	0.07	0.055555556	0.085106383	0.07	0.07	0.076923077	0.07	0.07	0.06185567	0.532258065	0.065934066	0.068181818	0.085106383	0.07	0.07	0.07	0.093333333	0.07	0.077777778	0.077777778	0.582089552	0.077777778	0.07	0.07	0.064516129	0.07	0.07	0.078651685	0.077777778	0.08974359	0.07	0.07	0.08974359	0.1	0.06185567	0.045454545	0.054945055	0.068181818	0.07	0.054945055	0.06741573	0.5	0.587301587	0.323943662	0.347222222	0.085106383	0.068181818	0.06741573	0.06741573	0.342465753	0.068181818	0.088888889	0.073684211	0.096774194	0.136363636	0.054945055	0.07	0.532258065	0.587301587	0.093333333	0.085106383	0.347222222	0.064516129	0.054945055	0.076923077	0.073684211	0.08974359	0.10989011	0.07	0.054945055	0.068181818	0.087912088	0.085106383	0.077777778	0.055555556	0.07	0.272727273	0.078651685	0.07	0.068627451	0.077777778	0.06185567	0.077777778	0.078651685	0.07	0.07	0.06185567	0.073684211	0.07	0.06741573	0.222222222	0.077777778	0.07	0.054945055	0.587301587	0.152941176	0.068181818	0.054945055	0.07	0.06185567	0.077777778	0.06185567	0.077777778	0.055555556	0.136363636	0.347222222	0.06185567	0.068181818	0.357142857	0.532258065	0.093333333	0.07	0.07	0.068181818	0.07	0.068181818	0.07	0.096774194	0.088888889	0.077777778	0.068181818	0.073684211	0.555555556	0.136363636	0.07	0.093333333	0.534246575	0.073684211	0.07	0.07	0.077777778	0.144444444	0.078651685	0.06185567	0.06185567	0.136363636	0.347222222	0.07	0.073684211	0.07	0.077777778
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=NC(N)=C(N=N1)C1=CC=C(Cl)C2=C1N=CC2	0.068493151	0.068493151	0.051282051	0.030769231	0.05	0.066666667	0.082191781	0.047058824	0.068493151	0.05	0.047058824	0.050632911	0.085714286	0.066666667	0.128571429	0.05	0.069444444	0.112676056	0.014925373	0.047058824	0.047058824	0.051282051	0.104477612	0.095890411	0.054794521	0.068493151	0.047058824	0.047058824	0.047058824	0.111111111	0.069444444	0.030769231	0.05	0.081081081	0.068493151	0.082191781	0.082191781	0.082191781	0.047058824	0.047058824	0.068493151	0.053333333	0.082191781	0.047058824	0.05	0.128571429	0.047058824	0.053333333	0.082191781	0.085714286	0.085714286	0.068493151	0.081081081	0.097560976	0.047058824	0.054794521	0.082191781	0.068493151	0.082191781	0.047058824	1	0.076923077	0.085714286	0.082191781	0.068493151	0.05	0.081081081	0.047058824	0.068493151	0.050632911	0.084507042	0.047058824	0.085714286	0.047058824	0.047058824	0.112676056	0.132352941	0.132352941	0.065789474	0.082191781	0.047058824	0.047058824	0.047058824	0.063291139	0.082191781	0.085714286	0.076923077	0.066666667	0.081081081	0.049382716	0.047058824	0.082191781	0.047058824	0.065789474	0.106060606	0.085714286	0.05	0.050632911	0.065789474	0.047058824	0.063291139	0.069444444	0.085714286	0.047058824	0.082191781	0.047058824	0.05	0.05	0.053333333	0.085714286	0.051282051	0.049382716	0.082191781	0.047058824	0.05	0.066666667	0.066666667	0.084507042	0.053333333	0.051282051	0.047058824	0.085714286	0.047058824	0.047058824	0.05	0.047058824	0.128571429	0.065789474	0.05	0.047058824	0.068493151	0.085714286	0.047058824	0.05	0.047058824	0.051282051	0.111111111	0.085714286	0.084507042	0.054794521	0.047058824	0.085714286	0.069444444	0.0875	0.047058824	0.047058824	0.075949367	0.065789474	0.058139535	0.081081081	0.053333333	0.054794521	0.067567568	0.057142857	0.082191781	0.068493151	0.128571429	0.081081081	0.047058824	0.032258065	0.068493151	0.068493151	0.047058824	0.047058824	0.068493151	0.047058824	0.069444444	0.081081081	0.047058824	0.132352941	0.049382716	0.047058824	0.065789474	0.047058824	0.047058824	0.051282051	0.047058824	0.069444444	0.051948052	0.047058824	0.082191781	0.047058824	0.047058824	0.047058824	0.085714286	0.081081081	0.085714286	0.047058824	0.047058824	0.047058824	0.063291139	0.085714286	0.051282051	0.021276596	0.047058824	0.069444444	0.051282051	0.047058824	0.047058824	0.085714286	0.112676056	0.082191781	0.05	0.068493151	0.069444444	0.053333333	0.068493151	0.058139535	0.071428571	0.082191781	0.082191781	0.069444444	0.085714286	0.047058824	0.081081081	0.05	0.047058824	0.128571429	0.054794521	0.068493151	0.030769231	0.047058824	0.082191781	0.047058824	0.093333333	0.084507042	0.066666667	0.065789474	0.047058824	0.05	0.065789474	0.047058824	0.047058824	0.085714286	0.081081081	0.054794521	0.047058824	0.058139535	0.081081081	0.082191781	0.047058824	0.047058824	0.085714286	0.047058824	0.047058824	0.065789474	0.051282051	0.047058824	0.093333333	0.047058824	0.047058824	0.081081081	0.051282051	0.1	0.069444444	0.084507042	0.082191781	0.069444444	0.119402985	0.047058824	0.047058824	0.069444444	0.085714286	0.068493151	0.082191781	0.085714286	0.030769231	0.112676056	0.063291139	0.051282051	0.065789474	0.058139535	0.05	0.030769231	0.05	0.128571429	0.063291139	0.082191781	0.082191781	0.049382716	0.065789474	0.047058824	0.065789474	0.082191781	0.030769231	0.082191781	0.085714286	0.047058824	0.047058824	0.1	0.058139535	0.082191781	0.032258065	0.085714286	0.054794521	0.069444444	0.081081081	0.082191781	0.082191781	0.047058824	0.067567568	0.112676056	0.047058824	0.030769231	0.057142857	0.047058824	0.085714286	0.047058824	0.057142857	0.047058824	0.071428571	0.074074074	0.069444444	0.065789474	0.093333333	0.082191781	0.049382716	0.049382716	0.128571429	0.082191781	0.047058824	0.093333333	0.047058824	0.030769231	0.047058824	0.066666667	0.116666667	0.082191781	0.047058824	0.085714286	0.067567568	0.049382716	0.054794521	0.085714286	0.082191781	0.082191781	0.065789474	0.105263158	0.05	0.047058824	0.051282051	0.047058824	0.05	0.05	0.047058824	0.081081081	0.047058824	0.047058824	0.047058824	0.054794521	0.068493151	0.051282051	0.082191781	0.047058824	0.093023256	0.066666667	0.051282051	0.065789474	0.063291139	0.047058824	0.069444444	0.05	0.047058824	0.047058824	0.081081081	0.047058824	0.047058824	0.049382716	0.1	0.053333333	0.085714286	0.05	0.047058824	0.047058824	0.047058824	0.032258065	0.047058824	0.082191781	0.082191781	0.1	0.082191781	0.047058824	0.047058824	0.065789474	0.047058824	0.047058824	0.068493151	0.067567568	0.030769231	0.047058824	0.047058824	0.030769231	0.038461538	0.049382716	0.057142857	0.068493151	0.085714286	0.047058824	0.068493151	0.084507042	0.119402985	0.093333333	0.085714286	0.128571429	0.05	0.085714286	0.026666667	0.054794521	0.095890411	0.085714286	0.081081081	0.05	0.076923077	0.051282051	0.068493151	0.047058824	0.1	0.093333333	0.032258065	0.063291139	0.128571429	0.065789474	0.068493151	0.066666667	0.05	0.030769231	0.064102564	0.047058824	0.068493151	0.085714286	0.065789474	0.05	0.082191781	0.069444444	0.047058824	0.093023256	0.068493151	0.047058824	0.058139535	0.067567568	0.049382716	0.067567568	0.054054054	0.047058824	0.047058824	0.049382716	0.05	0.047058824	0.054794521	0.084210526	0.082191781	0.047058824	0.068493151	0.093333333	0.066666667	0.085714286	0.068493151	0.047058824	0.049382716	0.082191781	0.049382716	0.082191781	0.069444444	0.051282051	0.128571429	0.049382716	0.085714286	0.132352941	0.1	0.032258065	0.047058824	0.047058824	0.085714286	0.047058824	0.085714286	0.047058824	0.076923077	0.066666667	0.082191781	0.085714286	0.076923077	0.111111111	0.051282051	0.047058824	0.032258065	0.093023256	0.05	0.047058824	0.047058824	0.082191781	0.0625	0.068493151	0.049382716	0.049382716	0.051282051	0.128571429	0.047058824	0.076923077	0.047058824	0.082191781
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(C)=O	0.578947368	0.578947368	0.146341463	0.112676056	0.371428571	0.642857143	0.491803279	0.53030303	0.578947368	0.6	0.53030303	0.1875	0.76	0.642857143	0.058139535	0.6	0.648148148	0.070588235	0.095890411	0.53030303	0.53030303	0.146341463	0.075	0.069767442	0.483333333	0.607142857	0.53030303	0.134831461	0.53030303	0.069767442	0.648148148	0.112676056	0.5	0.559322034	0.578947368	0.491803279	0.491803279	0.491803279	0.53030303	0.53030303	0.607142857	0.516666667	0.491803279	0.53030303	0.454545455	0.058139535	0.53030303	0.516666667	0.491803279	0.76	0.76	0.551724138	0.559322034	0.085106383	0.53030303	0.483333333	0.491803279	0.607142857	0.491803279	0.53030303	0.076923077	1	0.76	0.491803279	0.607142857	0.454545455	0.769230769	0.53030303	0.607142857	0.484375	0.618181818	0.53030303	0.76	0.53030303	0.53030303	0.070588235	0.05952381	0.05952381	0.524590164	0.491803279	0.53030303	0.53030303	0.53030303	0.627118644	0.491803279	0.76	0.846153846	0.642857143	0.769230769	0.590163934	0.53030303	0.491803279	0.53030303	0.524590164	0.075949367	0.76	0.5	0.484375	0.55	0.53030303	0.573770492	0.648148148	0.060240964	0.53030303	0.491803279	0.53030303	0.454545455	0.5	0.516666667	0.76	0.146341463	0.590163934	0.491803279	0.53030303	0.548387097	0.642857143	0.642857143	0.618181818	0.516666667	0.146341463	0.53030303	0.76	0.53030303	0.53030303	0.454545455	0.53030303	0.058139535	0.55	0.454545455	0.53030303	0.607142857	0.060240964	0.53030303	0.5	0.53030303	0.146341463	0.069767442	0.76	0.618181818	0.483333333	0.53030303	0.76	0.648148148	0.125	0.53030303	0.53030303	0.447761194	0.524590164	0.514705882	0.559322034	0.516666667	0.483333333	0.467741935	0.592592593	0.491803279	0.578947368	0.058139535	0.614035088	0.53030303	0.101449275	0.578947368	0.578947368	0.53030303	0.53030303	0.578947368	0.53030303	0.648148148	0.614035088	0.53030303	0.05952381	0.590163934	0.53030303	0.55	0.53030303	0.53030303	0.146341463	0.53030303	0.648148148	0.409090909	0.53030303	0.491803279	0.53030303	0.53030303	0.53030303	0.76	0.769230769	0.76	0.53030303	0.53030303	0.53030303	0.573770492	0.76	0.146341463	0.111111111	0.53030303	0.648148148	0.146341463	0.53030303	0.53030303	0.76	0.070588235	0.491803279	0.5	0.578947368	0.648148148	0.1375	0.578947368	0.514705882	0.5	0.491803279	0.491803279	0.648148148	0.76	0.53030303	0.559322034	0.5	0.53030303	0.058139535	0.483333333	0.578947368	0.112676056	0.53030303	0.491803279	0.53030303	0.08045977	0.618181818	0.642857143	0.55	0.53030303	0.5	0.453125	0.53030303	0.53030303	0.76	0.769230769	0.483333333	0.53030303	0.514705882	0.769230769	0.491803279	0.53030303	0.53030303	0.76	0.53030303	0.53030303	0.453125	0.146341463	0.53030303	0.08045977	0.53030303	0.53030303	0.559322034	0.593220339	0.072289157	0.648148148	0.618181818	0.491803279	0.648148148	0.101265823	0.53030303	0.53030303	0.648148148	0.060240964	0.578947368	0.491803279	0.060240964	0.112676056	0.070588235	0.627118644	0.146341463	0.094117647	0.514705882	0.454545455	0.112676056	0.454545455	0.058139535	0.573770492	0.491803279	0.491803279	0.590163934	0.453125	0.53030303	0.55	0.491803279	0.112676056	0.491803279	0.76	0.53030303	0.53030303	0.072289157	0.514705882	0.491803279	0.101449275	0.76	0.483333333	0.648148148	0.769230769	0.491803279	0.491803279	0.53030303	0.491803279	0.070588235	0.53030303	0.112676056	0.592592593	0.53030303	0.060240964	0.53030303	0.592592593	0.53030303	0.5	0.076086957	0.648148148	0.55	0.08045977	0.491803279	0.590163934	0.590163934	0.058139535	0.491803279	0.53030303	0.08045977	0.53030303	0.112676056	0.53030303	0.642857143	0.097222222	0.491803279	0.53030303	0.76	0.491803279	0.590163934	0.483333333	0.76	0.491803279	0.491803279	0.55	0.078651685	0.454545455	0.53030303	0.146341463	0.53030303	0.454545455	0.371428571	0.53030303	0.769230769	0.53030303	0.53030303	0.53030303	0.483333333	0.578947368	0.146341463	0.491803279	0.53030303	0.070707071	0.373134328	0.146341463	0.453125	0.573770492	0.53030303	0.648148148	0.5	0.53030303	0.53030303	0.769230769	0.53030303	0.53030303	0.590163934	0.072289157	0.516666667	0.76	0.5	0.53030303	0.53030303	0.53030303	0.101449275	0.53030303	0.491803279	0.491803279	0.075268817	0.491803279	0.53030303	0.53030303	0.55	0.53030303	0.53030303	0.607142857	0.491803279	0.112676056	0.53030303	0.53030303	0.112676056	0.094117647	0.590163934	0.592592593	0.578947368	0.76	0.53030303	0.578947368	0.618181818	0.101265823	0.08045977	0.060240964	0.058139535	0.371428571	0.76	0.483333333	0.483333333	0.069767442	0.76	0.559322034	0.454545455	0.846153846	0.146341463	0.578947368	0.53030303	0.072289157	0.08045977	0.101449275	0.573770492	0.058139535	0.524590164	0.578947368	0.614035088	0.454545455	0.112676056	0.507936508	0.53030303	0.578947368	0.76	0.409090909	0.5	0.491803279	0.648148148	0.53030303	0.070707071	0.607142857	0.53030303	0.514705882	0.491803279	0.590163934	0.491803279	0.363636364	0.53030303	0.53030303	0.590163934	0.454545455	0.53030303	0.483333333	0.095238095	0.491803279	0.53030303	0.578947368	0.08045977	0.15	0.76	0.578947368	0.53030303	0.590163934	0.491803279	0.590163934	0.491803279	0.648148148	0.146341463	0.058139535	0.590163934	0.76	0.05952381	0.072289157	0.101449275	0.53030303	0.53030303	0.76	0.53030303	0.76	0.53030303	0.846153846	0.373134328	0.491803279	0.76	0.811320755	0.069767442	0.146341463	0.53030303	0.101449275	0.070707071	0.454545455	0.53030303	0.53030303	0.491803279	0.182926829	0.607142857	0.590163934	0.590163934	0.146341463	0.058139535	0.53030303	0.811320755	0.53030303	0.491803279
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(C=O)C=C2O1	0.459016393	0.459016393	0.107142857	0.083333333	0.376811594	0.516666667	0.607142857	0.408450704	0.459016393	0.439393939	0.408450704	0.146341463	0.526315789	0.516666667	0.046511628	0.439393939	0.543859649	0.058823529	0.067567568	0.408450704	0.408450704	0.107142857	0.0625	0.058139535	0.660377358	0.561403509	0.408450704	0.086956522	0.408450704	0.058139535	0.543859649	0.083333333	0.610169492	0.516666667	0.459016393	0.607142857	0.607142857	0.607142857	0.408450704	0.408450704	0.561403509	0.730769231	0.607142857	0.408450704	0.79245283	0.046511628	0.408450704	0.730769231	0.607142857	0.526315789	0.526315789	0.589285714	0.516666667	0.063157895	0.408450704	0.660377358	0.607142857	0.561403509	0.607142857	0.408450704	0.050632911	0.484375	0.526315789	0.607142857	0.561403509	0.79245283	0.491803279	0.408450704	0.561403509	1	0.571428571	0.408450704	0.526315789	0.408450704	0.408450704	0.058823529	0.047619048	0.047619048	0.533333333	0.607142857	0.408450704	0.408450704	0.408450704	0.439393939	0.607142857	0.526315789	0.484375	0.516666667	0.491803279	0.432835821	0.408450704	0.607142857	0.408450704	0.533333333	0.063291139	0.526315789	0.610169492	1	0.559322034	0.408450704	0.484375	0.543859649	0.048192771	0.408450704	0.607142857	0.408450704	0.79245283	0.610169492	0.730769231	0.526315789	0.107142857	0.432835821	0.607142857	0.408450704	0.696428571	0.516666667	0.516666667	0.571428571	0.730769231	0.107142857	0.408450704	0.526315789	0.408450704	0.408450704	0.79245283	0.408450704	0.046511628	0.559322034	0.79245283	0.408450704	0.561403509	0.048192771	0.408450704	0.610169492	0.408450704	0.107142857	0.058139535	0.526315789	0.571428571	0.660377358	0.408450704	0.526315789	0.543859649	0.088888889	0.408450704	0.408450704	0.573770492	0.533333333	0.619047619	0.516666667	0.730769231	0.660377358	0.607142857	0.49122807	0.607142857	0.459016393	0.046511628	0.542372881	0.408450704	0.071428571	0.459016393	0.459016393	0.408450704	0.408450704	0.459016393	0.408450704	0.543859649	0.542372881	0.408450704	0.047619048	0.432835821	0.408450704	0.559322034	0.408450704	0.408450704	0.107142857	0.408450704	0.543859649	0.483870968	0.408450704	0.607142857	0.408450704	0.408450704	0.408450704	0.526315789	0.491803279	0.526315789	0.408450704	0.408450704	0.408450704	0.439393939	0.526315789	0.107142857	0.072727273	0.408450704	0.543859649	0.107142857	0.408450704	0.408450704	0.526315789	0.058823529	0.607142857	0.610169492	0.459016393	0.543859649	0.097560976	0.459016393	0.619047619	0.592592593	0.607142857	0.607142857	0.543859649	0.526315789	0.408450704	0.516666667	0.610169492	0.408450704	0.046511628	0.660377358	0.459016393	0.083333333	0.408450704	0.607142857	0.408450704	0.068965517	0.571428571	0.516666667	0.559322034	0.408450704	0.610169492	0.614035088	0.408450704	0.408450704	0.526315789	0.491803279	0.660377358	0.408450704	0.619047619	0.491803279	0.607142857	0.408450704	0.408450704	0.526315789	0.408450704	0.408450704	0.614035088	0.107142857	0.408450704	0.068965517	0.408450704	0.408450704	0.516666667	0.453125	0.060240964	0.543859649	0.571428571	0.607142857	0.543859649	0.075	0.408450704	0.408450704	0.543859649	0.048192771	0.459016393	0.607142857	0.048192771	0.083333333	0.058823529	0.439393939	0.107142857	0.095238095	0.619047619	0.79245283	0.083333333	0.79245283	0.046511628	0.484375	0.607142857	0.607142857	0.432835821	0.614035088	0.408450704	0.559322034	0.607142857	0.083333333	0.607142857	0.526315789	0.408450704	0.408450704	0.060240964	0.619047619	0.607142857	0.071428571	0.526315789	0.660377358	0.543859649	0.491803279	0.607142857	0.607142857	0.408450704	0.607142857	0.058823529	0.408450704	0.083333333	0.49122807	0.408450704	0.048192771	0.408450704	0.49122807	0.408450704	0.592592593	0.065217391	0.543859649	0.559322034	0.068965517	0.607142857	0.432835821	0.432835821	0.046511628	0.607142857	0.408450704	0.068965517	0.408450704	0.083333333	0.408450704	0.516666667	0.068493151	0.607142857	0.408450704	0.526315789	0.607142857	0.432835821	0.660377358	0.526315789	0.607142857	0.607142857	0.559322034	0.055555556	0.79245283	0.408450704	0.107142857	0.408450704	0.79245283	0.376811594	0.408450704	0.491803279	0.408450704	0.408450704	0.408450704	0.660377358	0.459016393	0.107142857	0.607142857	0.408450704	0.071428571	0.4	0.107142857	0.614035088	0.484375	0.408450704	0.543859649	0.610169492	0.408450704	0.408450704	0.491803279	0.408450704	0.408450704	0.432835821	0.060240964	0.730769231	0.526315789	0.610169492	0.408450704	0.408450704	0.408450704	0.071428571	0.408450704	0.607142857	0.607142857	0.076086957	0.607142857	0.408450704	0.408450704	0.559322034	0.408450704	0.408450704	0.561403509	0.607142857	0.083333333	0.408450704	0.408450704	0.083333333	0.069767442	0.432835821	0.49122807	0.589285714	0.526315789	0.408450704	0.459016393	0.571428571	0.075	0.068965517	0.048192771	0.046511628	0.376811594	0.526315789	0.491525424	0.660377358	0.058139535	0.526315789	0.516666667	0.79245283	0.484375	0.107142857	0.589285714	0.408450704	0.060240964	0.068965517	0.071428571	0.484375	0.046511628	0.533333333	0.459016393	0.542372881	0.79245283	0.083333333	0.593220339	0.408450704	0.459016393	0.526315789	0.4375	0.610169492	0.607142857	0.543859649	0.408450704	0.05	0.561403509	0.408450704	0.619047619	0.607142857	0.432835821	0.607142857	0.412698413	0.408450704	0.408450704	0.432835821	0.79245283	0.408450704	0.660377358	0.065420561	0.607142857	0.408450704	0.459016393	0.068965517	0.109756098	0.526315789	0.459016393	0.408450704	0.432835821	0.607142857	0.432835821	0.607142857	0.543859649	0.107142857	0.046511628	0.432835821	0.526315789	0.047619048	0.060240964	0.071428571	0.408450704	0.408450704	0.526315789	0.408450704	0.526315789	0.408450704	0.484375	0.4	0.607142857	0.526315789	0.461538462	0.058139535	0.107142857	0.408450704	0.071428571	0.071428571	0.79245283	0.408450704	0.408450704	0.607142857	0.156626506	0.561403509	0.432835821	0.432835821	0.107142857	0.046511628	0.408450704	0.461538462	0.408450704	0.607142857
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C	0.596153846	0.596153846	0.115384615	0.074626866	0.328358209	0.603773585	0.615384615	0.492063492	0.596153846	0.561403509	0.492063492	0.157894737	0.723404255	0.603773585	0.05	0.561403509	0.673469388	0.063291139	0.057971014	0.492063492	0.492063492	0.115384615	0.053333333	0.049382716	0.576923077	0.596153846	0.492063492	0.105882353	0.492063492	0.0625	0.673469388	0.074626866	0.508474576	0.808510638	0.596153846	0.615384615	0.615384615	0.615384615	0.492063492	0.492063492	0.596153846	0.615384615	0.615384615	0.492063492	0.508474576	0.05	0.492063492	0.615384615	0.615384615	0.723404255	0.723404255	0.765957447	0.808510638	0.06741573	0.492063492	0.576923077	0.615384615	0.596153846	0.615384615	0.492063492	0.084507042	0.618181818	0.723404255	0.615384615	0.596153846	0.508474576	0.666666667	0.492063492	0.596153846	0.571428571	1	0.492063492	0.723404255	0.492063492	0.492063492	0.063291139	0.051282051	0.051282051	0.535714286	0.615384615	0.492063492	0.492063492	0.492063492	0.534482759	0.615384615	0.723404255	0.618181818	0.603773585	0.666666667	0.551724138	0.492063492	0.615384615	0.492063492	0.535714286	0.054054054	0.723404255	0.508474576	0.571428571	0.68627451	0.492063492	0.561403509	0.673469388	0.051948052	0.492063492	0.615384615	0.492063492	0.508474576	0.508474576	0.615384615	0.723404255	0.115384615	0.551724138	0.615384615	0.492063492	0.561403509	0.603773585	0.603773585	1	0.615384615	0.115384615	0.492063492	0.723404255	0.492063492	0.492063492	0.508474576	0.492063492	0.05	0.72	0.508474576	0.492063492	0.596153846	0.051948052	0.492063492	0.508474576	0.492063492	0.115384615	0.0625	0.723404255	1	0.576923077	0.492063492	0.723404255	0.673469388	0.095238095	0.492063492	0.492063492	0.525423729	0.535714286	0.6	0.808510638	0.615384615	0.576923077	0.58490566	0.645833333	0.615384615	0.596153846	0.05	0.808510638	0.492063492	0.061538462	0.596153846	0.596153846	0.492063492	0.492063492	0.596153846	0.492063492	0.673469388	0.808510638	0.492063492	0.051282051	0.551724138	0.492063492	0.72	0.492063492	0.492063492	0.115384615	0.492063492	0.673469388	0.409836066	0.492063492	0.615384615	0.492063492	0.492063492	0.492063492	0.723404255	0.666666667	0.723404255	0.492063492	0.492063492	0.492063492	0.534482759	0.723404255	0.115384615	0.06	0.492063492	0.673469388	0.115384615	0.492063492	0.492063492	0.723404255	0.063291139	0.615384615	0.508474576	0.596153846	0.673469388	0.105263158	0.596153846	0.6	0.632653061	0.615384615	0.615384615	0.673469388	0.723404255	0.492063492	0.808510638	0.508474576	0.492063492	0.05	0.576923077	0.596153846	0.074626866	0.492063492	0.615384615	0.492063492	0.06097561	1	0.603773585	0.72	0.492063492	0.508474576	0.535714286	0.492063492	0.492063492	0.723404255	0.666666667	0.576923077	0.492063492	0.6	0.666666667	0.615384615	0.492063492	0.492063492	0.723404255	0.492063492	0.492063492	0.535714286	0.115384615	0.492063492	0.06097561	0.492063492	0.492063492	0.808510638	0.553571429	0.064935065	0.673469388	1	0.615384615	0.673469388	0.081081081	0.492063492	0.492063492	0.673469388	0.051948052	0.596153846	0.615384615	0.051948052	0.074626866	0.063291139	0.534482759	0.115384615	0.061728395	0.6	0.508474576	0.074626866	0.508474576	0.05	0.561403509	0.615384615	0.615384615	0.551724138	0.535714286	0.492063492	0.72	0.615384615	0.074626866	0.615384615	0.723404255	0.492063492	0.492063492	0.064935065	0.6	0.615384615	0.061538462	0.723404255	0.576923077	0.673469388	0.666666667	0.615384615	0.615384615	0.492063492	0.58490566	0.063291139	0.492063492	0.074626866	0.645833333	0.492063492	0.051948052	0.492063492	0.645833333	0.492063492	0.632653061	0.057471264	0.673469388	0.72	0.06097561	0.615384615	0.551724138	0.551724138	0.05	0.615384615	0.492063492	0.06097561	0.492063492	0.074626866	0.492063492	0.603773585	0.058823529	0.615384615	0.492063492	0.723404255	0.58490566	0.551724138	0.576923077	0.723404255	0.615384615	0.615384615	0.72	0.072289157	0.508474576	0.492063492	0.115384615	0.492063492	0.508474576	0.328358209	0.492063492	0.666666667	0.492063492	0.492063492	0.492063492	0.576923077	0.596153846	0.115384615	0.615384615	0.492063492	0.064516129	0.370967742	0.115384615	0.535714286	0.561403509	0.492063492	0.673469388	0.508474576	0.492063492	0.492063492	0.666666667	0.492063492	0.492063492	0.551724138	0.064935065	0.615384615	0.723404255	0.508474576	0.492063492	0.492063492	0.492063492	0.061538462	0.492063492	0.615384615	0.615384615	0.068965517	0.615384615	0.492063492	0.492063492	0.72	0.492063492	0.492063492	0.596153846	0.58490566	0.074626866	0.492063492	0.492063492	0.074626866	0.061728395	0.551724138	0.645833333	0.693877551	0.723404255	0.492063492	0.596153846	1	0.081081081	0.06097561	0.051948052	0.05	0.328358209	0.723404255	0.518518519	0.576923077	0.049382716	0.723404255	0.808510638	0.508474576	0.618181818	0.115384615	0.693877551	0.492063492	0.064935065	0.06097561	0.061538462	0.561403509	0.05	0.535714286	0.596153846	0.603773585	0.508474576	0.074626866	0.543859649	0.492063492	0.596153846	0.723404255	0.409836066	0.508474576	0.615384615	0.673469388	0.492063492	0.042105263	0.596153846	0.492063492	0.6	0.58490566	0.551724138	0.58490566	0.360655738	0.492063492	0.492063492	0.551724138	0.508474576	0.492063492	0.576923077	0.048543689	0.615384615	0.492063492	0.596153846	0.06097561	0.118421053	0.723404255	0.596153846	0.492063492	0.551724138	0.615384615	0.551724138	0.615384615	0.673469388	0.115384615	0.05	0.551724138	0.723404255	0.051282051	0.064935065	0.061538462	0.492063492	0.492063492	0.723404255	0.492063492	0.723404255	0.492063492	0.618181818	0.370967742	0.615384615	0.723404255	0.618181818	0.0625	0.115384615	0.492063492	0.061538462	0.064516129	0.508474576	0.492063492	0.492063492	0.615384615	0.153846154	0.596153846	0.551724138	0.551724138	0.115384615	0.05	0.492063492	0.618181818	0.492063492	0.615384615
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.075949367	0.075949367	0.085365854	0.088235294	0.070588235	0.0875	0.088607595	0.054945055	0.075949367	0.058139535	0.054945055	0.071428571	0.064102564	0.0875	0.482758621	0.058139535	0.063291139	1	0.056338028	0.054945055	0.054945055	0.085365854	0.35	0.403225806	0.090909091	0.0625	0.054945055	0.078651685	0.054945055	0.8125	0.063291139	0.088235294	0.083333333	0.0875	0.075949367	0.088607595	0.088607595	0.088607595	0.054945055	0.054945055	0.0625	0.088607595	0.088607595	0.054945055	0.083333333	0.482758621	0.054945055	0.088607595	0.088607595	0.064102564	0.064102564	0.0625	0.0875	0.564516129	0.054945055	0.090909091	0.088607595	0.0625	0.088607595	0.054945055	0.112676056	0.070588235	0.064102564	0.088607595	0.0625	0.083333333	0.0875	0.054945055	0.0625	0.058823529	0.063291139	0.054945055	0.064102564	0.054945055	0.054945055	1	0.5	0.5	0.1	0.088607595	0.054945055	0.054945055	0.054945055	0.070588235	0.088607595	0.064102564	0.070588235	0.0875	0.0875	0.069767442	0.054945055	0.088607595	0.054945055	0.1	0.355932203	0.064102564	0.083333333	0.058823529	0.086419753	0.054945055	0.083333333	0.063291139	0.431034483	0.054945055	0.088607595	0.054945055	0.083333333	0.083333333	0.088607595	0.064102564	0.085365854	0.069767442	0.088607595	0.054945055	0.070588235	0.0875	0.0875	0.063291139	0.088607595	0.085365854	0.054945055	0.064102564	0.054945055	0.054945055	0.083333333	0.054945055	0.482758621	0.086419753	0.083333333	0.054945055	0.0625	0.431034483	0.054945055	0.083333333	0.054945055	0.085365854	0.8125	0.064102564	0.063291139	0.090909091	0.054945055	0.064102564	0.063291139	0.093023256	0.054945055	0.054945055	0.108433735	0.1	0.065217391	0.0875	0.088607595	0.090909091	0.061728395	0.051948052	0.088607595	0.075949367	0.482758621	0.0875	0.054945055	0.075757576	0.075949367	0.075949367	0.054945055	0.054945055	0.075949367	0.054945055	0.063291139	0.0875	0.054945055	0.5	0.069767442	0.054945055	0.086419753	0.054945055	0.054945055	0.085365854	0.054945055	0.063291139	0.073170732	0.054945055	0.088607595	0.054945055	0.054945055	0.054945055	0.064102564	0.0875	0.064102564	0.054945055	0.054945055	0.054945055	0.070588235	0.064102564	0.085365854	0.037735849	0.054945055	0.063291139	0.085365854	0.054945055	0.054945055	0.064102564	1	0.088607595	0.083333333	0.075949367	0.063291139	0.061728395	0.075949367	0.065217391	0.064935065	0.088607595	0.088607595	0.063291139	0.064102564	0.054945055	0.0875	0.083333333	0.054945055	0.482758621	0.090909091	0.075949367	0.088235294	0.054945055	0.088607595	0.054945055	0.648148148	0.063291139	0.0875	0.086419753	0.054945055	0.083333333	0.086419753	0.054945055	0.054945055	0.064102564	0.0875	0.090909091	0.054945055	0.065217391	0.0875	0.088607595	0.054945055	0.054945055	0.064102564	0.054945055	0.054945055	0.086419753	0.085365854	0.054945055	0.648148148	0.054945055	0.054945055	0.0875	0.05952381	0.714285714	0.063291139	0.063291139	0.088607595	0.063291139	0.490909091	0.054945055	0.054945055	0.063291139	0.431034483	0.075949367	0.088607595	0.431034483	0.088235294	1	0.070588235	0.085365854	0.275362319	0.065217391	0.083333333	0.088235294	0.083333333	0.482758621	0.083333333	0.088607595	0.088607595	0.069767442	0.086419753	0.054945055	0.086419753	0.088607595	0.088235294	0.088607595	0.064102564	0.054945055	0.054945055	0.714285714	0.065217391	0.088607595	0.075757576	0.064102564	0.090909091	0.063291139	0.0875	0.088607595	0.088607595	0.054945055	0.088607595	1	0.054945055	0.088235294	0.051948052	0.054945055	0.431034483	0.054945055	0.051948052	0.054945055	0.064935065	0.446153846	0.063291139	0.086419753	0.648148148	0.088607595	0.069767442	0.069767442	0.482758621	0.088607595	0.054945055	0.648148148	0.054945055	0.088235294	0.054945055	0.0875	0.088235294	0.088607595	0.054945055	0.064102564	0.088607595	0.069767442	0.090909091	0.064102564	0.088607595	0.088607595	0.086419753	0.625	0.083333333	0.054945055	0.085365854	0.054945055	0.083333333	0.070588235	0.054945055	0.0875	0.054945055	0.054945055	0.054945055	0.090909091	0.075949367	0.085365854	0.088607595	0.054945055	0.53030303	0.074074074	0.085365854	0.086419753	0.083333333	0.054945055	0.063291139	0.083333333	0.054945055	0.054945055	0.0875	0.054945055	0.054945055	0.069767442	0.714285714	0.088607595	0.064102564	0.083333333	0.054945055	0.054945055	0.054945055	0.075757576	0.054945055	0.088607595	0.088607595	0.583333333	0.088607595	0.054945055	0.054945055	0.086419753	0.054945055	0.054945055	0.0625	0.088607595	0.088235294	0.054945055	0.054945055	0.088235294	0.073170732	0.069767442	0.051948052	0.0625	0.064102564	0.054945055	0.075949367	0.063291139	0.490909091	0.648148148	0.431034483	0.482758621	0.070588235	0.064102564	0.05	0.090909091	0.403225806	0.064102564	0.0875	0.083333333	0.070588235	0.085365854	0.0625	0.054945055	0.714285714	0.648148148	0.075757576	0.083333333	0.482758621	0.1	0.075949367	0.0875	0.083333333	0.088235294	0.084337349	0.054945055	0.075949367	0.064102564	0.073170732	0.083333333	0.088607595	0.063291139	0.054945055	0.311688312	0.0625	0.054945055	0.065217391	0.088607595	0.069767442	0.088607595	0.075949367	0.054945055	0.054945055	0.069767442	0.083333333	0.054945055	0.090909091	0.279069767	0.088607595	0.054945055	0.075949367	0.648148148	0.115384615	0.064102564	0.075949367	0.054945055	0.069767442	0.088607595	0.069767442	0.088607595	0.063291139	0.085365854	0.482758621	0.069767442	0.064102564	0.5	0.714285714	0.075757576	0.054945055	0.054945055	0.064102564	0.054945055	0.064102564	0.054945055	0.070588235	0.074074074	0.088607595	0.064102564	0.070588235	0.8125	0.085365854	0.054945055	0.075757576	0.53030303	0.083333333	0.054945055	0.054945055	0.088607595	0.082352941	0.0625	0.069767442	0.069767442	0.085365854	0.482758621	0.054945055	0.070588235	0.054945055	0.088607595
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.050632911	0.050632911	0.0875	0.074626866	0.047058824	0.0625	0.076923077	0.044444444	0.050632911	0.047058824	0.044444444	0.073170732	0.051948052	0.0625	0.787234043	0.047058824	0.051282051	0.5	0.057971014	0.044444444	0.044444444	0.0875	0.612244898	0.603773585	0.064935065	0.050632911	0.044444444	0.068181818	0.044444444	0.49122807	0.051282051	0.074626866	0.05952381	0.0625	0.050632911	0.076923077	0.076923077	0.076923077	0.044444444	0.044444444	0.050632911	0.063291139	0.076923077	0.044444444	0.05952381	0.787234043	0.044444444	0.063291139	0.076923077	0.051948052	0.051948052	0.050632911	0.0625	0.357142857	0.044444444	0.064935065	0.076923077	0.050632911	0.076923077	0.044444444	0.132352941	0.05952381	0.051948052	0.076923077	0.050632911	0.05952381	0.0625	0.044444444	0.050632911	0.047619048	0.051282051	0.044444444	0.051948052	0.044444444	0.044444444	0.5	1	1	0.075	0.076923077	0.044444444	0.044444444	0.044444444	0.047058824	0.076923077	0.051948052	0.05952381	0.0625	0.0625	0.046511628	0.044444444	0.076923077	0.044444444	0.075	0.591836735	0.051948052	0.05952381	0.047619048	0.061728395	0.044444444	0.05952381	0.051282051	0.723404255	0.044444444	0.076923077	0.044444444	0.05952381	0.05952381	0.063291139	0.051948052	0.0875	0.046511628	0.076923077	0.044444444	0.05952381	0.0625	0.0625	0.051282051	0.063291139	0.0875	0.044444444	0.051948052	0.044444444	0.044444444	0.05952381	0.044444444	0.787234043	0.061728395	0.05952381	0.044444444	0.050632911	0.723404255	0.044444444	0.05952381	0.044444444	0.0875	0.49122807	0.051948052	0.051282051	0.064935065	0.044444444	0.051948052	0.051282051	0.082352941	0.044444444	0.044444444	0.084337349	0.075	0.054945055	0.0625	0.063291139	0.064935065	0.05	0.039473684	0.076923077	0.050632911	0.787234043	0.0625	0.044444444	0.061538462	0.050632911	0.050632911	0.044444444	0.044444444	0.050632911	0.044444444	0.051282051	0.0625	0.044444444	1	0.046511628	0.044444444	0.061728395	0.044444444	0.044444444	0.0875	0.044444444	0.051282051	0.048780488	0.044444444	0.076923077	0.044444444	0.044444444	0.044444444	0.051948052	0.0625	0.051948052	0.044444444	0.044444444	0.044444444	0.047058824	0.051948052	0.0875	0.06	0.044444444	0.051282051	0.0875	0.044444444	0.044444444	0.051948052	0.5	0.076923077	0.05952381	0.050632911	0.051282051	0.063291139	0.050632911	0.054945055	0.052631579	0.076923077	0.076923077	0.051282051	0.051948052	0.044444444	0.0625	0.05952381	0.044444444	0.787234043	0.064935065	0.050632911	0.074626866	0.044444444	0.076923077	0.044444444	0.403225806	0.051282051	0.0625	0.061728395	0.044444444	0.05952381	0.061728395	0.044444444	0.044444444	0.051948052	0.0625	0.064935065	0.044444444	0.054945055	0.0625	0.076923077	0.044444444	0.044444444	0.051948052	0.044444444	0.044444444	0.061728395	0.0875	0.044444444	0.403225806	0.044444444	0.044444444	0.0625	0.048192771	0.438596491	0.051282051	0.051282051	0.076923077	0.051282051	0.290322581	0.044444444	0.044444444	0.051282051	0.723404255	0.050632911	0.076923077	0.723404255	0.074626866	0.5	0.047058824	0.0875	0.457627119	0.054945055	0.05952381	0.074626866	0.05952381	0.787234043	0.05952381	0.076923077	0.076923077	0.046511628	0.061728395	0.044444444	0.061728395	0.076923077	0.074626866	0.076923077	0.051948052	0.044444444	0.044444444	0.438596491	0.054945055	0.076923077	0.061538462	0.051948052	0.064935065	0.051282051	0.0625	0.076923077	0.076923077	0.044444444	0.076923077	0.5	0.044444444	0.074626866	0.039473684	0.044444444	0.723404255	0.044444444	0.039473684	0.044444444	0.052631579	0.314285714	0.051282051	0.061728395	0.403225806	0.076923077	0.046511628	0.046511628	0.787234043	0.076923077	0.044444444	0.403225806	0.044444444	0.074626866	0.044444444	0.0625	0.090909091	0.076923077	0.044444444	0.051948052	0.076923077	0.046511628	0.064935065	0.051948052	0.076923077	0.076923077	0.061728395	0.390625	0.05952381	0.044444444	0.0875	0.044444444	0.05952381	0.047058824	0.044444444	0.0625	0.044444444	0.044444444	0.044444444	0.064935065	0.050632911	0.0875	0.076923077	0.044444444	0.337837838	0.0625	0.0875	0.061728395	0.05952381	0.044444444	0.051282051	0.05952381	0.044444444	0.044444444	0.0625	0.044444444	0.044444444	0.046511628	0.438596491	0.063291139	0.051948052	0.05952381	0.044444444	0.044444444	0.044444444	0.061538462	0.044444444	0.076923077	0.076923077	0.388059701	0.076923077	0.044444444	0.044444444	0.061728395	0.044444444	0.044444444	0.050632911	0.076923077	0.074626866	0.044444444	0.044444444	0.074626866	0.061728395	0.046511628	0.039473684	0.050632911	0.051948052	0.044444444	0.050632911	0.051282051	0.290322581	0.403225806	0.723404255	0.787234043	0.047058824	0.051948052	0.037974684	0.064935065	0.603773585	0.051948052	0.0625	0.05952381	0.05952381	0.0875	0.050632911	0.044444444	0.438596491	0.403225806	0.061538462	0.05952381	0.787234043	0.075	0.050632911	0.0625	0.05952381	0.074626866	0.073170732	0.044444444	0.050632911	0.051948052	0.048780488	0.05952381	0.076923077	0.051282051	0.044444444	0.455882353	0.050632911	0.044444444	0.054945055	0.076923077	0.046511628	0.076923077	0.050632911	0.044444444	0.044444444	0.046511628	0.05952381	0.044444444	0.064935065	0.367088608	0.076923077	0.044444444	0.050632911	0.403225806	0.08974359	0.051948052	0.050632911	0.044444444	0.046511628	0.076923077	0.046511628	0.076923077	0.051282051	0.0875	0.787234043	0.046511628	0.051948052	1	0.438596491	0.061538462	0.044444444	0.044444444	0.051948052	0.044444444	0.051948052	0.044444444	0.05952381	0.0625	0.076923077	0.051948052	0.05952381	0.49122807	0.0875	0.044444444	0.061538462	0.337837838	0.05952381	0.044444444	0.044444444	0.076923077	0.084337349	0.050632911	0.046511628	0.046511628	0.0875	0.787234043	0.044444444	0.05952381	0.044444444	0.076923077
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	0.050632911	0.050632911	0.0875	0.074626866	0.047058824	0.0625	0.076923077	0.044444444	0.050632911	0.047058824	0.044444444	0.073170732	0.051948052	0.0625	0.787234043	0.047058824	0.051282051	0.5	0.057971014	0.044444444	0.044444444	0.0875	0.612244898	0.603773585	0.064935065	0.050632911	0.044444444	0.068181818	0.044444444	0.49122807	0.051282051	0.074626866	0.05952381	0.0625	0.050632911	0.076923077	0.076923077	0.076923077	0.044444444	0.044444444	0.050632911	0.063291139	0.076923077	0.044444444	0.05952381	0.787234043	0.044444444	0.063291139	0.076923077	0.051948052	0.051948052	0.050632911	0.0625	0.357142857	0.044444444	0.064935065	0.076923077	0.050632911	0.076923077	0.044444444	0.132352941	0.05952381	0.051948052	0.076923077	0.050632911	0.05952381	0.0625	0.044444444	0.050632911	0.047619048	0.051282051	0.044444444	0.051948052	0.044444444	0.044444444	0.5	1	1	0.075	0.076923077	0.044444444	0.044444444	0.044444444	0.047058824	0.076923077	0.051948052	0.05952381	0.0625	0.0625	0.046511628	0.044444444	0.076923077	0.044444444	0.075	0.591836735	0.051948052	0.05952381	0.047619048	0.061728395	0.044444444	0.05952381	0.051282051	0.723404255	0.044444444	0.076923077	0.044444444	0.05952381	0.05952381	0.063291139	0.051948052	0.0875	0.046511628	0.076923077	0.044444444	0.05952381	0.0625	0.0625	0.051282051	0.063291139	0.0875	0.044444444	0.051948052	0.044444444	0.044444444	0.05952381	0.044444444	0.787234043	0.061728395	0.05952381	0.044444444	0.050632911	0.723404255	0.044444444	0.05952381	0.044444444	0.0875	0.49122807	0.051948052	0.051282051	0.064935065	0.044444444	0.051948052	0.051282051	0.082352941	0.044444444	0.044444444	0.084337349	0.075	0.054945055	0.0625	0.063291139	0.064935065	0.05	0.039473684	0.076923077	0.050632911	0.787234043	0.0625	0.044444444	0.061538462	0.050632911	0.050632911	0.044444444	0.044444444	0.050632911	0.044444444	0.051282051	0.0625	0.044444444	1	0.046511628	0.044444444	0.061728395	0.044444444	0.044444444	0.0875	0.044444444	0.051282051	0.048780488	0.044444444	0.076923077	0.044444444	0.044444444	0.044444444	0.051948052	0.0625	0.051948052	0.044444444	0.044444444	0.044444444	0.047058824	0.051948052	0.0875	0.06	0.044444444	0.051282051	0.0875	0.044444444	0.044444444	0.051948052	0.5	0.076923077	0.05952381	0.050632911	0.051282051	0.063291139	0.050632911	0.054945055	0.052631579	0.076923077	0.076923077	0.051282051	0.051948052	0.044444444	0.0625	0.05952381	0.044444444	0.787234043	0.064935065	0.050632911	0.074626866	0.044444444	0.076923077	0.044444444	0.403225806	0.051282051	0.0625	0.061728395	0.044444444	0.05952381	0.061728395	0.044444444	0.044444444	0.051948052	0.0625	0.064935065	0.044444444	0.054945055	0.0625	0.076923077	0.044444444	0.044444444	0.051948052	0.044444444	0.044444444	0.061728395	0.0875	0.044444444	0.403225806	0.044444444	0.044444444	0.0625	0.048192771	0.438596491	0.051282051	0.051282051	0.076923077	0.051282051	0.290322581	0.044444444	0.044444444	0.051282051	0.723404255	0.050632911	0.076923077	0.723404255	0.074626866	0.5	0.047058824	0.0875	0.457627119	0.054945055	0.05952381	0.074626866	0.05952381	0.787234043	0.05952381	0.076923077	0.076923077	0.046511628	0.061728395	0.044444444	0.061728395	0.076923077	0.074626866	0.076923077	0.051948052	0.044444444	0.044444444	0.438596491	0.054945055	0.076923077	0.061538462	0.051948052	0.064935065	0.051282051	0.0625	0.076923077	0.076923077	0.044444444	0.076923077	0.5	0.044444444	0.074626866	0.039473684	0.044444444	0.723404255	0.044444444	0.039473684	0.044444444	0.052631579	0.314285714	0.051282051	0.061728395	0.403225806	0.076923077	0.046511628	0.046511628	0.787234043	0.076923077	0.044444444	0.403225806	0.044444444	0.074626866	0.044444444	0.0625	0.090909091	0.076923077	0.044444444	0.051948052	0.076923077	0.046511628	0.064935065	0.051948052	0.076923077	0.076923077	0.061728395	0.390625	0.05952381	0.044444444	0.0875	0.044444444	0.05952381	0.047058824	0.044444444	0.0625	0.044444444	0.044444444	0.044444444	0.064935065	0.050632911	0.0875	0.076923077	0.044444444	0.337837838	0.0625	0.0875	0.061728395	0.05952381	0.044444444	0.051282051	0.05952381	0.044444444	0.044444444	0.0625	0.044444444	0.044444444	0.046511628	0.438596491	0.063291139	0.051948052	0.05952381	0.044444444	0.044444444	0.044444444	0.061538462	0.044444444	0.076923077	0.076923077	0.388059701	0.076923077	0.044444444	0.044444444	0.061728395	0.044444444	0.044444444	0.050632911	0.076923077	0.074626866	0.044444444	0.044444444	0.074626866	0.061728395	0.046511628	0.039473684	0.050632911	0.051948052	0.044444444	0.050632911	0.051282051	0.290322581	0.403225806	0.723404255	0.787234043	0.047058824	0.051948052	0.037974684	0.064935065	0.603773585	0.051948052	0.0625	0.05952381	0.05952381	0.0875	0.050632911	0.044444444	0.438596491	0.403225806	0.061538462	0.05952381	0.787234043	0.075	0.050632911	0.0625	0.05952381	0.074626866	0.073170732	0.044444444	0.050632911	0.051948052	0.048780488	0.05952381	0.076923077	0.051282051	0.044444444	0.455882353	0.050632911	0.044444444	0.054945055	0.076923077	0.046511628	0.076923077	0.050632911	0.044444444	0.044444444	0.046511628	0.05952381	0.044444444	0.064935065	0.367088608	0.076923077	0.044444444	0.050632911	0.403225806	0.08974359	0.051948052	0.050632911	0.044444444	0.046511628	0.076923077	0.046511628	0.076923077	0.051282051	0.0875	0.787234043	0.046511628	0.051948052	1	0.438596491	0.061538462	0.044444444	0.044444444	0.051948052	0.044444444	0.051948052	0.044444444	0.05952381	0.0625	0.076923077	0.051948052	0.05952381	0.49122807	0.0875	0.044444444	0.061538462	0.337837838	0.05952381	0.044444444	0.044444444	0.076923077	0.084337349	0.050632911	0.046511628	0.046511628	0.0875	0.787234043	0.044444444	0.05952381	0.044444444	0.076923077
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1	0.641509434	0.641509434	0.109756098	0.101449275	0.453125	0.648148148	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.574074074	0.648148148	0.073170732	0.524590164	0.622641509	0.1	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.072289157	0.68627451	0.611111111	0.484848485	0.088888889	0.484848485	0.085365854	0.622641509	0.101449275	0.603448276	0.589285714	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.611111111	0.660377358	0.6	0.484848485	0.603448276	0.073170732	0.484848485	0.660377358	0.6	0.574074074	0.574074074	0.553571429	0.589285714	0.064516129	0.484848485	0.68627451	0.6	0.611111111	0.6	0.484848485	0.065789474	0.524590164	0.574074074	0.6	0.611111111	0.603448276	0.618181818	0.484848485	0.611111111	0.533333333	0.535714286	0.484848485	0.574074074	0.484848485	0.484848485	0.1	0.075	0.075	1	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.574074074	0.524590164	0.648148148	0.618181818	0.593220339	0.484848485	0.6	0.484848485	1	0.064935065	0.574074074	0.603448276	0.533333333	0.607142857	0.484848485	0.660714286	0.622641509	0.075949367	0.484848485	0.6	0.484848485	0.603448276	0.603448276	0.660377358	0.574074074	0.109756098	0.593220339	0.6	0.484848485	0.55	0.648148148	0.648148148	0.535714286	0.660377358	0.109756098	0.484848485	0.574074074	0.484848485	0.484848485	0.603448276	0.484848485	0.073170732	0.607142857	0.603448276	0.484848485	0.611111111	0.075949367	0.484848485	0.603448276	0.484848485	0.109756098	0.085365854	0.574074074	0.535714286	0.68627451	0.484848485	0.574074074	0.622641509	0.090909091	0.484848485	0.484848485	0.593220339	1	0.470588235	0.589285714	0.660377358	0.68627451	0.543859649	0.596153846	0.6	0.641509434	0.073170732	0.561403509	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.622641509	0.561403509	0.484848485	0.075	0.593220339	0.484848485	0.607142857	0.484848485	0.484848485	0.109756098	0.484848485	0.622641509	0.5	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.574074074	0.618181818	0.574074074	0.484848485	0.484848485	0.484848485	0.576271186	0.574074074	0.109756098	0.075471698	0.484848485	0.622641509	0.109756098	0.484848485	0.484848485	0.574074074	0.1	0.6	0.603448276	0.641509434	0.622641509	0.1	0.641509434	0.470588235	0.555555556	0.6	0.6	0.622641509	0.574074074	0.484848485	0.589285714	0.603448276	0.484848485	0.073170732	0.68627451	0.641509434	0.101449275	0.484848485	0.6	0.484848485	0.070588235	0.535714286	0.648148148	0.607142857	0.484848485	0.603448276	0.636363636	0.484848485	0.484848485	0.574074074	0.618181818	0.68627451	0.484848485	0.470588235	0.618181818	0.6	0.484848485	0.484848485	0.574074074	0.484848485	0.484848485	0.636363636	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.589285714	0.542372881	0.088607595	0.622641509	0.535714286	0.6	0.622641509	0.076923077	0.484848485	0.484848485	0.622641509	0.075949367	0.641509434	0.6	0.075949367	0.101449275	0.1	0.576271186	0.109756098	0.071428571	0.470588235	0.603448276	0.101449275	0.603448276	0.073170732	0.660714286	0.6	0.6	0.593220339	0.636363636	0.484848485	0.607142857	0.6	0.101449275	0.6	0.574074074	0.484848485	0.484848485	0.088607595	0.470588235	0.6	0.073529412	0.574074074	0.68627451	0.622641509	0.618181818	0.6	0.6	0.484848485	0.6	0.1	0.484848485	0.101449275	0.596153846	0.484848485	0.075949367	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.622641509	0.607142857	0.070588235	0.6	0.593220339	0.593220339	0.073170732	0.6	0.484848485	0.070588235	0.484848485	0.101449275	0.484848485	0.648148148	0.055555556	0.6	0.484848485	0.574074074	0.6	0.593220339	0.68627451	0.574074074	0.6	0.6	0.607142857	0.068965517	0.603448276	0.484848485	0.109756098	0.484848485	0.603448276	0.453125	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.68627451	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.435483871	0.109756098	0.636363636	0.660714286	0.484848485	0.622641509	0.603448276	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.593220339	0.088607595	0.660377358	0.574074074	0.603448276	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	0.607142857	0.484848485	0.484848485	0.611111111	0.6	0.101449275	0.484848485	0.484848485	0.101449275	0.071428571	0.593220339	0.596153846	0.526315789	0.574074074	0.484848485	0.641509434	0.535714286	0.076923077	0.070588235	0.075949367	0.073170732	0.453125	0.574074074	0.482758621	0.68627451	0.072289157	0.574074074	0.589285714	0.603448276	0.524590164	0.109756098	0.526315789	0.484848485	0.088607595	0.070588235	0.073529412	0.660714286	0.073170732	1	0.641509434	0.711538462	0.603448276	0.101449275	0.533333333	0.484848485	0.641509434	0.574074074	0.5	0.603448276	0.6	0.622641509	0.484848485	0.06185567	0.611111111	0.484848485	0.470588235	0.6	0.593220339	0.6	0.5	0.484848485	0.484848485	0.593220339	0.603448276	0.484848485	0.68627451	0.066666667	0.6	0.484848485	0.641509434	0.070588235	0.126582278	0.574074074	0.641509434	0.484848485	0.593220339	0.6	0.593220339	0.6	0.622641509	0.109756098	0.073170732	0.593220339	0.574074074	0.075	0.088607595	0.073529412	0.484848485	0.484848485	0.574074074	0.484848485	0.574074074	0.484848485	0.524590164	0.435483871	0.6	0.574074074	0.524590164	0.085365854	0.109756098	0.484848485	0.073529412	0.072916667	0.603448276	0.484848485	0.484848485	0.6	0.146341463	0.611111111	0.593220339	0.593220339	0.109756098	0.073170732	0.484848485	0.524590164	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.764705882	0.764705882	0.119047619	0.112676056	0.352112676	0.614035088	0.467741935	0.629032258	0.764705882	0.684210526	0.629032258	0.158536585	0.571428571	0.614035088	0.045977011	0.684210526	0.618181818	0.070588235	0.095890411	0.629032258	0.629032258	0.119047619	0.061728395	0.057471264	0.483333333	0.5	0.629032258	0.097826087	0.629032258	0.057471264	0.618181818	0.112676056	0.476923077	0.559322034	0.764705882	0.467741935	0.467741935	0.467741935	0.629032258	0.629032258	0.5	0.491803279	0.467741935	0.629032258	0.454545455	0.045977011	0.629032258	0.491803279	0.467741935	0.571428571	0.571428571	0.551724138	0.559322034	0.0625	0.629032258	0.483333333	0.467741935	0.5	0.467741935	0.629032258	0.063291139	0.627118644	0.571428571	0.467741935	0.5	0.454545455	0.586206897	0.629032258	0.5	0.439393939	0.534482759	0.629032258	0.571428571	0.629032258	0.629032258	0.070588235	0.047058824	0.047058824	0.576271186	0.467741935	0.629032258	0.629032258	0.629032258	1	0.467741935	0.571428571	0.573770492	0.614035088	0.586206897	0.672413793	0.629032258	0.467741935	0.629032258	0.576271186	0.0625	0.571428571	0.476923077	0.439393939	0.603448276	0.629032258	0.655172414	0.618181818	0.047619048	0.629032258	0.467741935	0.629032258	0.454545455	0.476923077	0.491803279	0.571428571	0.119047619	0.672413793	0.467741935	0.629032258	0.476923077	0.614035088	0.614035088	0.534482759	0.491803279	0.119047619	0.629032258	0.571428571	0.629032258	0.629032258	0.454545455	0.629032258	0.045977011	0.576271186	0.454545455	0.629032258	0.5	0.047619048	0.629032258	0.476923077	0.629032258	0.119047619	0.057471264	0.571428571	0.534482759	0.483333333	0.629032258	0.571428571	0.618181818	0.1	0.629032258	0.629032258	0.426470588	0.576271186	0.514705882	0.559322034	0.491803279	0.483333333	0.421875	0.68627451	0.467741935	0.764705882	0.045977011	0.559322034	0.629032258	0.101449275	0.764705882	0.764705882	0.629032258	0.629032258	0.764705882	0.629032258	0.618181818	0.559322034	0.629032258	0.047058824	0.672413793	0.629032258	0.576271186	0.629032258	0.629032258	0.119047619	0.629032258	0.618181818	0.388059701	0.629032258	0.467741935	0.629032258	0.629032258	0.629032258	0.571428571	0.586206897	0.571428571	0.629032258	0.629032258	0.629032258	0.846153846	0.571428571	0.119047619	0.111111111	0.629032258	0.618181818	0.119047619	0.629032258	0.629032258	0.571428571	0.070588235	0.467741935	0.476923077	0.764705882	0.618181818	0.109756098	0.764705882	0.514705882	0.45	0.467741935	0.467741935	0.618181818	0.571428571	0.629032258	0.559322034	0.476923077	0.629032258	0.045977011	0.483333333	0.764705882	0.112676056	0.629032258	0.467741935	0.629032258	0.068181818	0.534482759	0.614035088	0.576271186	0.629032258	0.476923077	0.453125	0.629032258	0.629032258	0.571428571	0.586206897	0.483333333	0.629032258	0.514705882	0.586206897	0.467741935	0.629032258	0.629032258	0.571428571	0.629032258	0.629032258	0.453125	0.119047619	0.629032258	0.068181818	0.629032258	0.629032258	0.559322034	0.740740741	0.05952381	0.618181818	0.534482759	0.467741935	0.618181818	0.074074074	0.629032258	0.629032258	0.618181818	0.047619048	0.764705882	0.467741935	0.047619048	0.112676056	0.070588235	1	0.119047619	0.068965517	0.514705882	0.454545455	0.112676056	0.454545455	0.045977011	0.655172414	0.467741935	0.467741935	0.672413793	0.453125	0.629032258	0.576271186	0.467741935	0.112676056	0.467741935	0.571428571	0.629032258	0.629032258	0.05952381	0.514705882	0.467741935	0.101449275	0.571428571	0.483333333	0.618181818	0.586206897	0.467741935	0.467741935	0.629032258	0.467741935	0.070588235	0.629032258	0.112676056	0.68627451	0.629032258	0.047619048	0.629032258	0.68627451	0.629032258	0.45	0.064516129	0.618181818	0.576271186	0.068181818	0.467741935	0.672413793	0.672413793	0.045977011	0.467741935	0.629032258	0.068181818	0.629032258	0.112676056	0.629032258	0.614035088	0.067567568	0.467741935	0.629032258	0.571428571	0.467741935	0.672413793	0.483333333	0.571428571	0.467741935	0.467741935	0.576271186	0.054945055	0.454545455	0.629032258	0.119047619	0.629032258	0.454545455	0.352112676	0.629032258	0.586206897	0.629032258	0.629032258	0.629032258	0.483333333	0.764705882	0.119047619	0.467741935	0.629032258	0.04950495	0.373134328	0.119047619	0.453125	0.655172414	0.629032258	0.618181818	0.476923077	0.629032258	0.629032258	0.586206897	0.629032258	0.629032258	0.672413793	0.05952381	0.491803279	0.571428571	0.476923077	0.629032258	0.629032258	0.629032258	0.101449275	0.629032258	0.467741935	0.467741935	0.052631579	0.467741935	0.629032258	0.629032258	0.576271186	0.629032258	0.629032258	0.5	0.467741935	0.112676056	0.629032258	0.629032258	0.112676056	0.094117647	0.672413793	0.68627451	0.5	0.571428571	0.629032258	0.764705882	0.534482759	0.074074074	0.068181818	0.047619048	0.045977011	0.352112676	0.571428571	0.483333333	0.483333333	0.057471264	0.571428571	0.559322034	0.454545455	0.573770492	0.119047619	0.5	0.629032258	0.05952381	0.068181818	0.101449275	0.655172414	0.045977011	0.576271186	0.764705882	0.559322034	0.454545455	0.112676056	0.461538462	0.629032258	0.764705882	0.571428571	0.388059701	0.476923077	0.467741935	0.618181818	0.629032258	0.04950495	0.5	0.629032258	0.514705882	0.467741935	0.672413793	0.467741935	0.363636364	0.629032258	0.629032258	0.672413793	0.454545455	0.629032258	0.483333333	0.064814815	0.467741935	0.629032258	0.764705882	0.068181818	0.12195122	0.571428571	0.764705882	0.629032258	0.672413793	0.467741935	0.672413793	0.467741935	0.618181818	0.119047619	0.045977011	0.672413793	0.571428571	0.047058824	0.05952381	0.101449275	0.629032258	0.629032258	0.571428571	0.629032258	0.571428571	0.629032258	0.573770492	0.373134328	0.467741935	0.571428571	0.548387097	0.057471264	0.119047619	0.629032258	0.101449275	0.04950495	0.454545455	0.629032258	0.629032258	0.467741935	0.154761905	0.5	0.672413793	0.672413793	0.119047619	0.045977011	0.629032258	0.548387097	0.629032258	0.467741935
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O	0.578947368	0.578947368	0.160493827	0.128571429	0.432835821	0.642857143	0.491803279	0.553846154	0.578947368	0.573770492	0.553846154	0.202531646	0.76	0.642857143	0.058139535	0.573770492	0.648148148	0.070588235	0.111111111	0.553846154	0.553846154	0.160493827	0.075	0.069767442	0.483333333	0.607142857	0.553846154	0.147727273	0.553846154	0.069767442	0.648148148	0.128571429	0.573770492	0.559322034	0.578947368	0.491803279	0.491803279	0.491803279	0.553846154	0.553846154	0.607142857	0.516666667	0.491803279	0.553846154	0.454545455	0.058139535	0.553846154	0.516666667	0.491803279	0.76	0.76	0.551724138	0.559322034	0.096774194	0.553846154	0.483333333	0.491803279	0.607142857	0.491803279	0.553846154	0.076923077	0.846153846	0.76	0.491803279	0.607142857	0.454545455	0.735849057	0.553846154	0.607142857	0.484375	0.618181818	0.553846154	0.76	0.553846154	0.553846154	0.070588235	0.05952381	0.05952381	0.524590164	0.491803279	0.553846154	0.553846154	0.553846154	0.573770492	0.491803279	0.76	1	0.642857143	0.735849057	0.564516129	0.553846154	0.491803279	0.553846154	0.524590164	0.075949367	0.76	0.573770492	0.484375	0.55	0.553846154	0.573770492	0.648148148	0.060240964	0.553846154	0.491803279	0.553846154	0.454545455	0.573770492	0.516666667	0.76	0.160493827	0.564516129	0.491803279	0.553846154	0.627118644	0.642857143	0.642857143	0.618181818	0.516666667	0.160493827	0.553846154	0.76	0.553846154	0.553846154	0.454545455	0.553846154	0.058139535	0.55	0.454545455	0.553846154	0.607142857	0.060240964	0.553846154	0.573770492	0.553846154	0.160493827	0.069767442	0.76	0.618181818	0.483333333	0.553846154	0.76	0.648148148	0.137931034	0.553846154	0.553846154	0.447761194	0.524590164	0.492753623	0.559322034	0.516666667	0.483333333	0.467741935	0.592592593	0.491803279	0.578947368	0.058139535	0.614035088	0.553846154	0.117647059	0.578947368	0.578947368	0.553846154	0.553846154	0.578947368	0.553846154	0.648148148	0.614035088	0.553846154	0.05952381	0.564516129	0.553846154	0.55	0.553846154	0.553846154	0.160493827	0.553846154	0.648148148	0.409090909	0.553846154	0.491803279	0.553846154	0.553846154	0.553846154	0.76	0.735849057	0.76	0.553846154	0.553846154	0.553846154	0.627118644	0.76	0.160493827	0.132075472	0.553846154	0.648148148	0.160493827	0.553846154	0.553846154	0.76	0.070588235	0.491803279	0.573770492	0.578947368	0.648148148	0.151898734	0.578947368	0.492753623	0.5	0.491803279	0.491803279	0.648148148	0.76	0.553846154	0.559322034	0.573770492	0.553846154	0.058139535	0.483333333	0.578947368	0.128571429	0.553846154	0.491803279	0.553846154	0.08045977	0.618181818	0.642857143	0.55	0.553846154	0.573770492	0.453125	0.553846154	0.553846154	0.76	0.735849057	0.483333333	0.553846154	0.492753623	0.735849057	0.491803279	0.553846154	0.553846154	0.76	0.553846154	0.553846154	0.453125	0.160493827	0.553846154	0.08045977	0.553846154	0.553846154	0.559322034	0.649122807	0.072289157	0.648148148	0.618181818	0.491803279	0.648148148	0.101265823	0.553846154	0.553846154	0.648148148	0.060240964	0.578947368	0.491803279	0.060240964	0.128571429	0.070588235	0.573770492	0.160493827	0.094117647	0.492753623	0.454545455	0.128571429	0.454545455	0.058139535	0.573770492	0.491803279	0.491803279	0.564516129	0.453125	0.553846154	0.55	0.491803279	0.128571429	0.491803279	0.76	0.553846154	0.553846154	0.072289157	0.492753623	0.491803279	0.117647059	0.76	0.483333333	0.648148148	0.735849057	0.491803279	0.491803279	0.553846154	0.491803279	0.070588235	0.553846154	0.128571429	0.592592593	0.553846154	0.060240964	0.553846154	0.592592593	0.553846154	0.5	0.076086957	0.648148148	0.55	0.08045977	0.491803279	0.564516129	0.564516129	0.058139535	0.491803279	0.553846154	0.08045977	0.553846154	0.128571429	0.553846154	0.642857143	0.112676056	0.491803279	0.553846154	0.76	0.491803279	0.564516129	0.483333333	0.76	0.491803279	0.491803279	0.55	0.090909091	0.454545455	0.553846154	0.160493827	0.553846154	0.454545455	0.432835821	0.553846154	0.735849057	0.553846154	0.553846154	0.553846154	0.483333333	0.578947368	0.160493827	0.491803279	0.553846154	0.081632653	0.373134328	0.160493827	0.453125	0.573770492	0.553846154	0.648148148	0.573770492	0.553846154	0.553846154	0.735849057	0.553846154	0.553846154	0.564516129	0.072289157	0.516666667	0.76	0.573770492	0.553846154	0.553846154	0.553846154	0.117647059	0.553846154	0.491803279	0.491803279	0.086956522	0.491803279	0.553846154	0.553846154	0.55	0.553846154	0.553846154	0.607142857	0.491803279	0.128571429	0.553846154	0.553846154	0.128571429	0.107142857	0.564516129	0.592592593	0.578947368	0.76	0.553846154	0.578947368	0.618181818	0.101265823	0.08045977	0.060240964	0.058139535	0.432835821	0.76	0.483333333	0.483333333	0.069767442	0.76	0.559322034	0.454545455	1	0.160493827	0.578947368	0.553846154	0.072289157	0.08045977	0.117647059	0.573770492	0.058139535	0.524590164	0.578947368	0.614035088	0.454545455	0.128571429	0.557377049	0.553846154	0.578947368	0.76	0.409090909	0.573770492	0.491803279	0.648148148	0.553846154	0.070707071	0.607142857	0.553846154	0.492753623	0.491803279	0.564516129	0.491803279	0.363636364	0.553846154	0.553846154	0.564516129	0.454545455	0.553846154	0.483333333	0.095238095	0.491803279	0.553846154	0.578947368	0.08045977	0.164556962	0.76	0.578947368	0.553846154	0.564516129	0.491803279	0.564516129	0.491803279	0.648148148	0.160493827	0.058139535	0.564516129	0.76	0.05952381	0.072289157	0.117647059	0.553846154	0.553846154	0.76	0.553846154	0.76	0.553846154	1	0.373134328	0.491803279	0.76	0.777777778	0.069767442	0.160493827	0.553846154	0.117647059	0.081632653	0.454545455	0.553846154	0.553846154	0.491803279	0.197530864	0.607142857	0.564516129	0.564516129	0.160493827	0.058139535	0.553846154	0.777777778	0.553846154	0.491803279
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.72	0.72	0.111111111	0.086956522	0.373134328	1	0.553571429	0.515625	0.72	0.559322034	0.515625	0.151898734	0.714285714	1	0.06097561	0.559322034	0.808510638	0.0875	0.070422535	0.515625	0.515625	0.111111111	0.064935065	0.060240964	0.574074074	0.592592593	0.515625	0.08988764	0.515625	0.073170732	0.808510638	0.086956522	0.508196721	0.6	0.72	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.592592593	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.714285714	0.714285714	0.622641509	0.6	0.065217391	0.515625	0.574074074	0.553571429	0.592592593	0.553571429	0.515625	0.066666667	0.642857143	0.714285714	0.553571429	0.592592593	0.508196721	0.725490196	0.515625	0.592592593	0.516666667	0.603773585	0.515625	0.714285714	0.515625	0.515625	0.0875	0.0625	0.0625	0.648148148	0.553571429	0.515625	0.515625	0.515625	0.614035088	0.553571429	0.714285714	0.642857143	1	0.725490196	0.603448276	0.515625	0.553571429	0.515625	0.648148148	0.065789474	0.714285714	0.508196721	0.516666667	0.679245283	0.515625	0.642857143	0.808510638	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.714285714	0.111111111	0.603448276	0.553571429	0.515625	0.533333333	1	1	0.603773585	0.611111111	0.111111111	0.515625	0.714285714	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.711538462	0.508196721	0.515625	0.592592593	0.063291139	0.515625	0.508196721	0.515625	0.111111111	0.073170732	0.714285714	0.603773585	0.574074074	0.515625	0.714285714	0.808510638	0.091954023	0.515625	0.515625	0.5	0.648148148	0.5	0.6	0.611111111	0.574074074	0.5	0.64	0.553571429	0.72	0.06097561	0.725490196	0.515625	0.074626866	0.72	0.72	0.515625	0.515625	0.72	0.515625	0.808510638	0.725490196	0.515625	0.0625	0.603448276	0.515625	0.711538462	0.515625	0.515625	0.111111111	0.515625	0.808510638	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.714285714	0.725490196	0.714285714	0.515625	0.515625	0.515625	0.614035088	0.714285714	0.111111111	0.076923077	0.515625	0.808510638	0.111111111	0.515625	0.515625	0.714285714	0.0875	0.553571429	0.508196721	0.72	0.808510638	0.115384615	0.72	0.5	0.509090909	0.553571429	0.553571429	0.808510638	0.714285714	0.515625	0.6	0.508196721	0.515625	0.06097561	0.574074074	0.68627451	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.603773585	1	0.711538462	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.714285714	0.725490196	0.574074074	0.515625	0.5	0.725490196	0.553571429	0.515625	0.515625	0.714285714	0.515625	0.515625	0.534482759	0.111111111	0.515625	0.071428571	0.515625	0.515625	0.6	0.578947368	0.075949367	0.808510638	0.603773585	0.553571429	0.808510638	0.077922078	0.515625	0.515625	0.808510638	0.063291139	0.72	0.553571429	0.063291139	0.086956522	0.0875	0.614035088	0.111111111	0.072289157	0.5	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.603448276	0.534482759	0.515625	0.711538462	0.553571429	0.086956522	0.553571429	0.714285714	0.515625	0.515625	0.075949367	0.5	0.553571429	0.074626866	0.714285714	0.574074074	0.808510638	0.725490196	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.509090909	0.06741573	0.808510638	0.711538462	0.071428571	0.553571429	0.603448276	0.603448276	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	1	0.056338028	0.553571429	0.515625	0.714285714	0.553571429	0.603448276	0.574074074	0.714285714	0.553571429	0.553571429	0.711538462	0.069767442	0.508196721	0.515625	0.111111111	0.515625	0.508196721	0.373134328	0.515625	0.725490196	0.515625	0.515625	0.515625	0.574074074	0.72	0.111111111	0.553571429	0.515625	0.073684211	0.396825397	0.111111111	0.534482759	0.642857143	0.515625	0.808510638	0.508196721	0.515625	0.515625	0.725490196	0.515625	0.515625	0.603448276	0.075949367	0.611111111	0.714285714	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.711538462	0.515625	0.515625	0.592592593	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.603448276	0.64	0.653846154	0.714285714	0.515625	0.68627451	0.603773585	0.077922078	0.071428571	0.063291139	0.06097561	0.373134328	0.714285714	0.49122807	0.574074074	0.060240964	0.714285714	0.6	0.508196721	0.642857143	0.111111111	0.653846154	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.648148148	0.72	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.72	0.714285714	0.435483871	0.508196721	0.553571429	0.808510638	0.515625	0.051546392	0.592592593	0.515625	0.5	0.553571429	0.603448276	0.553571429	0.409836066	0.515625	0.515625	0.603448276	0.508196721	0.515625	0.574074074	0.057142857	0.553571429	0.515625	0.68627451	0.071428571	0.113924051	0.714285714	0.68627451	0.515625	0.603448276	0.553571429	0.603448276	0.553571429	0.808510638	0.111111111	0.06097561	0.603448276	0.714285714	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.714285714	0.515625	0.714285714	0.515625	0.642857143	0.396825397	0.553571429	0.714285714	0.642857143	0.073170732	0.111111111	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.148148148	0.592592593	0.603448276	0.603448276	0.111111111	0.06097561	0.515625	0.642857143	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1	0.641509434	0.641509434	0.109756098	0.101449275	0.453125	0.648148148	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.574074074	0.648148148	0.073170732	0.524590164	0.622641509	0.1	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.072289157	0.68627451	0.611111111	0.484848485	0.088888889	0.484848485	0.085365854	0.622641509	0.101449275	0.603448276	0.589285714	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.611111111	0.660377358	0.6	0.484848485	0.603448276	0.073170732	0.484848485	0.660377358	0.6	0.574074074	0.574074074	0.553571429	0.589285714	0.064516129	0.484848485	0.68627451	0.6	0.611111111	0.6	0.484848485	0.065789474	0.524590164	0.574074074	0.6	0.611111111	0.603448276	0.618181818	0.484848485	0.611111111	0.533333333	0.535714286	0.484848485	0.574074074	0.484848485	0.484848485	0.1	0.075	0.075	1	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.574074074	0.524590164	0.648148148	0.618181818	0.593220339	0.484848485	0.6	0.484848485	1	0.064935065	0.574074074	0.603448276	0.533333333	0.607142857	0.484848485	0.660714286	0.622641509	0.075949367	0.484848485	0.6	0.484848485	0.603448276	0.603448276	0.660377358	0.574074074	0.109756098	0.593220339	0.6	0.484848485	0.55	0.648148148	0.648148148	0.535714286	0.660377358	0.109756098	0.484848485	0.574074074	0.484848485	0.484848485	0.603448276	0.484848485	0.073170732	0.607142857	0.603448276	0.484848485	0.611111111	0.075949367	0.484848485	0.603448276	0.484848485	0.109756098	0.085365854	0.574074074	0.535714286	0.68627451	0.484848485	0.574074074	0.622641509	0.090909091	0.484848485	0.484848485	0.593220339	1	0.470588235	0.589285714	0.660377358	0.68627451	0.543859649	0.596153846	0.6	0.641509434	0.073170732	0.561403509	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.622641509	0.561403509	0.484848485	0.075	0.593220339	0.484848485	0.607142857	0.484848485	0.484848485	0.109756098	0.484848485	0.622641509	0.5	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.574074074	0.618181818	0.574074074	0.484848485	0.484848485	0.484848485	0.576271186	0.574074074	0.109756098	0.075471698	0.484848485	0.622641509	0.109756098	0.484848485	0.484848485	0.574074074	0.1	0.6	0.603448276	0.641509434	0.622641509	0.1	0.641509434	0.470588235	0.555555556	0.6	0.6	0.622641509	0.574074074	0.484848485	0.589285714	0.603448276	0.484848485	0.073170732	0.68627451	0.641509434	0.101449275	0.484848485	0.6	0.484848485	0.070588235	0.535714286	0.648148148	0.607142857	0.484848485	0.603448276	0.636363636	0.484848485	0.484848485	0.574074074	0.618181818	0.68627451	0.484848485	0.470588235	0.618181818	0.6	0.484848485	0.484848485	0.574074074	0.484848485	0.484848485	0.636363636	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.589285714	0.542372881	0.088607595	0.622641509	0.535714286	0.6	0.622641509	0.076923077	0.484848485	0.484848485	0.622641509	0.075949367	0.641509434	0.6	0.075949367	0.101449275	0.1	0.576271186	0.109756098	0.071428571	0.470588235	0.603448276	0.101449275	0.603448276	0.073170732	0.660714286	0.6	0.6	0.593220339	0.636363636	0.484848485	0.607142857	0.6	0.101449275	0.6	0.574074074	0.484848485	0.484848485	0.088607595	0.470588235	0.6	0.073529412	0.574074074	0.68627451	0.622641509	0.618181818	0.6	0.6	0.484848485	0.6	0.1	0.484848485	0.101449275	0.596153846	0.484848485	0.075949367	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.622641509	0.607142857	0.070588235	0.6	0.593220339	0.593220339	0.073170732	0.6	0.484848485	0.070588235	0.484848485	0.101449275	0.484848485	0.648148148	0.055555556	0.6	0.484848485	0.574074074	0.6	0.593220339	0.68627451	0.574074074	0.6	0.6	0.607142857	0.068965517	0.603448276	0.484848485	0.109756098	0.484848485	0.603448276	0.453125	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.68627451	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.435483871	0.109756098	0.636363636	0.660714286	0.484848485	0.622641509	0.603448276	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.593220339	0.088607595	0.660377358	0.574074074	0.603448276	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	0.607142857	0.484848485	0.484848485	0.611111111	0.6	0.101449275	0.484848485	0.484848485	0.101449275	0.071428571	0.593220339	0.596153846	0.526315789	0.574074074	0.484848485	0.641509434	0.535714286	0.076923077	0.070588235	0.075949367	0.073170732	0.453125	0.574074074	0.482758621	0.68627451	0.072289157	0.574074074	0.589285714	0.603448276	0.524590164	0.109756098	0.526315789	0.484848485	0.088607595	0.070588235	0.073529412	0.660714286	0.073170732	1	0.641509434	0.711538462	0.603448276	0.101449275	0.533333333	0.484848485	0.641509434	0.574074074	0.5	0.603448276	0.6	0.622641509	0.484848485	0.06185567	0.611111111	0.484848485	0.470588235	0.6	0.593220339	0.6	0.5	0.484848485	0.484848485	0.593220339	0.603448276	0.484848485	0.68627451	0.066666667	0.6	0.484848485	0.641509434	0.070588235	0.126582278	0.574074074	0.641509434	0.484848485	0.593220339	0.6	0.593220339	0.6	0.622641509	0.109756098	0.073170732	0.593220339	0.574074074	0.075	0.088607595	0.073529412	0.484848485	0.484848485	0.574074074	0.484848485	0.574074074	0.484848485	0.524590164	0.435483871	0.6	0.574074074	0.524590164	0.085365854	0.109756098	0.484848485	0.073529412	0.072916667	0.603448276	0.484848485	0.484848485	0.6	0.146341463	0.611111111	0.593220339	0.593220339	0.109756098	0.073170732	0.484848485	0.524590164	0.484848485	0.6
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1O	0.053333333	0.053333333	0.106666667	0.079365079	0.075949367	0.065789474	0.066666667	0.058823529	0.053333333	0.0625	0.058823529	0.090909091	0.054794521	0.065789474	0.538461538	0.0625	0.054054054	0.355932203	0.078125	0.058823529	0.058823529	0.106666667	0.973684211	0.588235294	0.068493151	0.053333333	0.058823529	0.084337349	0.058823529	0.35	0.054054054	0.079365079	0.075949367	0.065789474	0.053333333	0.066666667	0.066666667	0.066666667	0.058823529	0.058823529	0.053333333	0.066666667	0.066666667	0.058823529	0.075949367	0.538461538	0.058823529	0.066666667	0.066666667	0.054794521	0.054794521	0.053333333	0.065789474	0.358208955	0.058823529	0.068493151	0.066666667	0.053333333	0.066666667	0.058823529	0.106060606	0.075949367	0.054794521	0.066666667	0.053333333	0.075949367	0.065789474	0.058823529	0.053333333	0.063291139	0.054054054	0.058823529	0.054794521	0.058823529	0.058823529	0.355932203	0.591836735	0.591836735	0.064935065	0.066666667	0.058823529	0.058823529	0.058823529	0.0625	0.066666667	0.054794521	0.075949367	0.065789474	0.065789474	0.061728395	0.058823529	0.066666667	0.058823529	0.064935065	1	0.054794521	0.075949367	0.063291139	0.064935065	0.058823529	0.08974359	0.054054054	0.54	0.058823529	0.066666667	0.058823529	0.075949367	0.075949367	0.066666667	0.054794521	0.106666667	0.061728395	0.066666667	0.058823529	0.075949367	0.065789474	0.065789474	0.054054054	0.066666667	0.106666667	0.058823529	0.054794521	0.058823529	0.058823529	0.075949367	0.058823529	0.538461538	0.064935065	0.075949367	0.058823529	0.053333333	0.54	0.058823529	0.075949367	0.058823529	0.106666667	0.35	0.054794521	0.054054054	0.068493151	0.058823529	0.054794521	0.054054054	0.1	0.058823529	0.058823529	0.075	0.064935065	0.069767442	0.065789474	0.066666667	0.068493151	0.052631579	0.041666667	0.066666667	0.053333333	0.538461538	0.065789474	0.058823529	0.083333333	0.053333333	0.053333333	0.058823529	0.058823529	0.053333333	0.058823529	0.054054054	0.065789474	0.058823529	0.591836735	0.061728395	0.058823529	0.064935065	0.058823529	0.058823529	0.106666667	0.058823529	0.054054054	0.078947368	0.058823529	0.066666667	0.058823529	0.058823529	0.058823529	0.054794521	0.065789474	0.054794521	0.058823529	0.058823529	0.058823529	0.0625	0.054794521	0.106666667	0.088888889	0.058823529	0.054054054	0.106666667	0.058823529	0.058823529	0.054794521	0.355932203	0.066666667	0.075949367	0.053333333	0.054054054	0.081081081	0.053333333	0.069767442	0.055555556	0.066666667	0.066666667	0.054054054	0.054794521	0.058823529	0.065789474	0.075949367	0.058823529	0.538461538	0.068493151	0.053333333	0.079365079	0.058823529	0.066666667	0.058823529	0.383333333	0.054054054	0.065789474	0.064935065	0.058823529	0.075949367	0.064935065	0.058823529	0.058823529	0.054794521	0.065789474	0.068493151	0.058823529	0.069767442	0.065789474	0.066666667	0.058823529	0.058823529	0.054794521	0.058823529	0.058823529	0.064935065	0.106666667	0.058823529	0.383333333	0.058823529	0.058823529	0.065789474	0.064102564	0.344827586	0.054054054	0.054054054	0.066666667	0.054054054	0.407407407	0.058823529	0.058823529	0.054054054	0.54	0.053333333	0.066666667	0.54	0.079365079	0.355932203	0.0625	0.106666667	0.490909091	0.069767442	0.075949367	0.079365079	0.075949367	0.538461538	0.08974359	0.066666667	0.066666667	0.061728395	0.064935065	0.058823529	0.064935065	0.066666667	0.079365079	0.066666667	0.054794521	0.058823529	0.058823529	0.344827586	0.069767442	0.066666667	0.083333333	0.054794521	0.068493151	0.054054054	0.065789474	0.066666667	0.066666667	0.058823529	0.066666667	0.355932203	0.058823529	0.079365079	0.041666667	0.058823529	0.54	0.058823529	0.041666667	0.058823529	0.055555556	0.353846154	0.054054054	0.064935065	0.383333333	0.066666667	0.061728395	0.061728395	0.538461538	0.066666667	0.058823529	0.383333333	0.058823529	0.079365079	0.058823529	0.065789474	0.114754098	0.066666667	0.058823529	0.054794521	0.066666667	0.061728395	0.068493151	0.054794521	0.066666667	0.066666667	0.064935065	0.328125	0.075949367	0.058823529	0.106666667	0.058823529	0.075949367	0.075949367	0.058823529	0.065789474	0.058823529	0.058823529	0.058823529	0.068493151	0.053333333	0.106666667	0.066666667	0.058823529	0.283783784	0.08	0.106666667	0.064935065	0.08974359	0.058823529	0.054054054	0.075949367	0.058823529	0.058823529	0.065789474	0.058823529	0.058823529	0.061728395	0.344827586	0.066666667	0.054794521	0.075949367	0.058823529	0.058823529	0.058823529	0.083333333	0.058823529	0.066666667	0.066666667	0.328358209	0.066666667	0.058823529	0.058823529	0.064935065	0.058823529	0.058823529	0.053333333	0.066666667	0.079365079	0.058823529	0.058823529	0.079365079	0.093333333	0.061728395	0.041666667	0.053333333	0.054794521	0.058823529	0.053333333	0.054054054	0.407407407	0.383333333	0.54	0.538461538	0.075949367	0.054794521	0.068493151	0.068493151	0.588235294	0.054794521	0.065789474	0.075949367	0.075949367	0.106666667	0.053333333	0.058823529	0.344827586	0.383333333	0.083333333	0.08974359	0.538461538	0.064935065	0.053333333	0.065789474	0.075949367	0.079365079	0.090909091	0.058823529	0.053333333	0.054794521	0.078947368	0.075949367	0.066666667	0.054054054	0.058823529	0.532258065	0.053333333	0.058823529	0.069767442	0.066666667	0.061728395	0.066666667	0.082191781	0.058823529	0.058823529	0.061728395	0.075949367	0.058823529	0.068493151	0.3	0.066666667	0.058823529	0.053333333	0.383333333	0.094594595	0.054794521	0.053333333	0.058823529	0.061728395	0.066666667	0.061728395	0.066666667	0.054054054	0.106666667	0.538461538	0.061728395	0.054794521	0.591836735	0.344827586	0.083333333	0.058823529	0.058823529	0.054794521	0.058823529	0.054794521	0.058823529	0.075949367	0.08	0.066666667	0.054794521	0.0625	0.35	0.106666667	0.058823529	0.083333333	0.283783784	0.075949367	0.058823529	0.058823529	0.066666667	0.102564103	0.053333333	0.061728395	0.061728395	0.106666667	0.538461538	0.058823529	0.0625	0.058823529	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(C=O)C=C2O1	0.459016393	0.459016393	0.107142857	0.083333333	0.376811594	0.516666667	0.607142857	0.408450704	0.459016393	0.439393939	0.408450704	0.146341463	0.526315789	0.516666667	0.046511628	0.439393939	0.543859649	0.058823529	0.067567568	0.408450704	0.408450704	0.107142857	0.0625	0.058139535	0.660377358	0.561403509	0.408450704	0.086956522	0.408450704	0.058139535	0.543859649	0.083333333	0.610169492	0.516666667	0.459016393	0.607142857	0.607142857	0.607142857	0.408450704	0.408450704	0.561403509	0.730769231	0.607142857	0.408450704	0.79245283	0.046511628	0.408450704	0.730769231	0.607142857	0.526315789	0.526315789	0.589285714	0.516666667	0.063157895	0.408450704	0.660377358	0.607142857	0.561403509	0.607142857	0.408450704	0.050632911	0.484375	0.526315789	0.607142857	0.561403509	0.79245283	0.491803279	0.408450704	0.561403509	1	0.571428571	0.408450704	0.526315789	0.408450704	0.408450704	0.058823529	0.047619048	0.047619048	0.533333333	0.607142857	0.408450704	0.408450704	0.408450704	0.439393939	0.607142857	0.526315789	0.484375	0.516666667	0.491803279	0.432835821	0.408450704	0.607142857	0.408450704	0.533333333	0.063291139	0.526315789	0.610169492	1	0.559322034	0.408450704	0.484375	0.543859649	0.048192771	0.408450704	0.607142857	0.408450704	0.79245283	0.610169492	0.730769231	0.526315789	0.107142857	0.432835821	0.607142857	0.408450704	0.696428571	0.516666667	0.516666667	0.571428571	0.730769231	0.107142857	0.408450704	0.526315789	0.408450704	0.408450704	0.79245283	0.408450704	0.046511628	0.559322034	0.79245283	0.408450704	0.561403509	0.048192771	0.408450704	0.610169492	0.408450704	0.107142857	0.058139535	0.526315789	0.571428571	0.660377358	0.408450704	0.526315789	0.543859649	0.088888889	0.408450704	0.408450704	0.573770492	0.533333333	0.619047619	0.516666667	0.730769231	0.660377358	0.607142857	0.49122807	0.607142857	0.459016393	0.046511628	0.542372881	0.408450704	0.071428571	0.459016393	0.459016393	0.408450704	0.408450704	0.459016393	0.408450704	0.543859649	0.542372881	0.408450704	0.047619048	0.432835821	0.408450704	0.559322034	0.408450704	0.408450704	0.107142857	0.408450704	0.543859649	0.483870968	0.408450704	0.607142857	0.408450704	0.408450704	0.408450704	0.526315789	0.491803279	0.526315789	0.408450704	0.408450704	0.408450704	0.439393939	0.526315789	0.107142857	0.072727273	0.408450704	0.543859649	0.107142857	0.408450704	0.408450704	0.526315789	0.058823529	0.607142857	0.610169492	0.459016393	0.543859649	0.097560976	0.459016393	0.619047619	0.592592593	0.607142857	0.607142857	0.543859649	0.526315789	0.408450704	0.516666667	0.610169492	0.408450704	0.046511628	0.660377358	0.459016393	0.083333333	0.408450704	0.607142857	0.408450704	0.068965517	0.571428571	0.516666667	0.559322034	0.408450704	0.610169492	0.614035088	0.408450704	0.408450704	0.526315789	0.491803279	0.660377358	0.408450704	0.619047619	0.491803279	0.607142857	0.408450704	0.408450704	0.526315789	0.408450704	0.408450704	0.614035088	0.107142857	0.408450704	0.068965517	0.408450704	0.408450704	0.516666667	0.453125	0.060240964	0.543859649	0.571428571	0.607142857	0.543859649	0.075	0.408450704	0.408450704	0.543859649	0.048192771	0.459016393	0.607142857	0.048192771	0.083333333	0.058823529	0.439393939	0.107142857	0.095238095	0.619047619	0.79245283	0.083333333	0.79245283	0.046511628	0.484375	0.607142857	0.607142857	0.432835821	0.614035088	0.408450704	0.559322034	0.607142857	0.083333333	0.607142857	0.526315789	0.408450704	0.408450704	0.060240964	0.619047619	0.607142857	0.071428571	0.526315789	0.660377358	0.543859649	0.491803279	0.607142857	0.607142857	0.408450704	0.607142857	0.058823529	0.408450704	0.083333333	0.49122807	0.408450704	0.048192771	0.408450704	0.49122807	0.408450704	0.592592593	0.065217391	0.543859649	0.559322034	0.068965517	0.607142857	0.432835821	0.432835821	0.046511628	0.607142857	0.408450704	0.068965517	0.408450704	0.083333333	0.408450704	0.516666667	0.068493151	0.607142857	0.408450704	0.526315789	0.607142857	0.432835821	0.660377358	0.526315789	0.607142857	0.607142857	0.559322034	0.055555556	0.79245283	0.408450704	0.107142857	0.408450704	0.79245283	0.376811594	0.408450704	0.491803279	0.408450704	0.408450704	0.408450704	0.660377358	0.459016393	0.107142857	0.607142857	0.408450704	0.071428571	0.4	0.107142857	0.614035088	0.484375	0.408450704	0.543859649	0.610169492	0.408450704	0.408450704	0.491803279	0.408450704	0.408450704	0.432835821	0.060240964	0.730769231	0.526315789	0.610169492	0.408450704	0.408450704	0.408450704	0.071428571	0.408450704	0.607142857	0.607142857	0.076086957	0.607142857	0.408450704	0.408450704	0.559322034	0.408450704	0.408450704	0.561403509	0.607142857	0.083333333	0.408450704	0.408450704	0.083333333	0.069767442	0.432835821	0.49122807	0.589285714	0.526315789	0.408450704	0.459016393	0.571428571	0.075	0.068965517	0.048192771	0.046511628	0.376811594	0.526315789	0.491525424	0.660377358	0.058139535	0.526315789	0.516666667	0.79245283	0.484375	0.107142857	0.589285714	0.408450704	0.060240964	0.068965517	0.071428571	0.484375	0.046511628	0.533333333	0.459016393	0.542372881	0.79245283	0.083333333	0.593220339	0.408450704	0.459016393	0.526315789	0.4375	0.610169492	0.607142857	0.543859649	0.408450704	0.05	0.561403509	0.408450704	0.619047619	0.607142857	0.432835821	0.607142857	0.412698413	0.408450704	0.408450704	0.432835821	0.79245283	0.408450704	0.660377358	0.065420561	0.607142857	0.408450704	0.459016393	0.068965517	0.109756098	0.526315789	0.459016393	0.408450704	0.432835821	0.607142857	0.432835821	0.607142857	0.543859649	0.107142857	0.046511628	0.432835821	0.526315789	0.047619048	0.060240964	0.071428571	0.408450704	0.408450704	0.526315789	0.408450704	0.526315789	0.408450704	0.484375	0.4	0.607142857	0.526315789	0.461538462	0.058139535	0.107142857	0.408450704	0.071428571	0.071428571	0.79245283	0.408450704	0.408450704	0.607142857	0.156626506	0.561403509	0.432835821	0.432835821	0.107142857	0.046511628	0.408450704	0.461538462	0.408450704	0.607142857
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(C)=C2O	0.673076923	0.641509434	0.109756098	0.085714286	0.367647059	0.679245283	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.679245283	0.060240964	0.524590164	0.68627451	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.085365854	0.68627451	0.085714286	0.55	0.679245283	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.679245283	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.68627451	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.603448276	0.6	0.603773585	0.55	0.679245283	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	1	0.484848485	0.603448276	0.68627451	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.679245283	0.679245283	0.68627451	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	0.836734694	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.085365854	0.603773585	0.68627451	0.622641509	0.484848485	0.603773585	0.68627451	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.587301587	0.679245283	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.745098039	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.68627451	0.745098039	0.484848485	0.061728395	0.566666667	0.484848485	0.836734694	0.484848485	0.484848485	0.109756098	0.484848485	0.68627451	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.603448276	0.603773585	0.109756098	0.075471698	0.484848485	0.68627451	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.673076923	0.68627451	0.1	0.673076923	0.587301587	0.555555556	0.6	0.6	0.68627451	0.603773585	0.484848485	0.679245283	0.55	0.484848485	0.060240964	0.622641509	0.641509434	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.68627451	0.679245283	0.836734694	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.587301587	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.679245283	0.542372881	0.075	0.68627451	0.68627451	0.6	0.68627451	0.076923077	0.484848485	0.484848485	0.68627451	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.603448276	0.109756098	0.071428571	0.587301587	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	0.836734694	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.587301587	0.6	0.073529412	0.603773585	0.622641509	0.68627451	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.68627451	0.836734694	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.679245283	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	0.836734694	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.084210526	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.68627451	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.08988764	0.6	0.484848485	0.484848485	0.836734694	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.641509434	0.68627451	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.679245283	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.68627451	0.484848485	0.051020408	0.526315789	0.484848485	0.587301587	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.641509434	0.070588235	0.1125	0.603773585	0.641509434	0.484848485	0.566666667	0.6	0.566666667	0.6	0.68627451	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.085365854	0.109756098	0.484848485	0.073529412	0.084210526	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.698113208	0.698113208	0.119047619	0.097222222	0.411764706	0.642857143	0.516666667	0.578125	0.698113208	0.627118644	0.578125	0.158536585	0.6	0.642857143	0.058139535	0.627118644	0.648148148	0.083333333	0.081081081	0.578125	0.578125	0.119047619	0.088607595	0.082352941	0.561403509	0.525423729	0.578125	0.097826087	0.578125	0.069767442	0.648148148	0.097222222	0.523809524	0.614035088	0.698113208	0.516666667	0.516666667	0.516666667	0.578125	0.578125	0.525423729	0.568965517	0.516666667	0.578125	0.523809524	0.058139535	0.578125	0.568965517	0.516666667	0.6	0.6	0.578947368	0.614035088	0.085106383	0.578125	0.561403509	0.516666667	0.525423729	0.516666667	0.578125	0.063291139	0.573770492	0.6	0.516666667	0.525423729	0.523809524	0.642857143	0.578125	0.525423729	0.484375	0.561403509	0.578125	0.6	0.578125	0.578125	0.083333333	0.05952381	0.05952381	0.660714286	0.516666667	0.578125	0.578125	0.578125	0.655172414	0.516666667	0.6	0.573770492	0.642857143	0.642857143	0.590163934	0.578125	0.516666667	0.578125	0.660714286	0.08974359	0.6	0.523809524	0.484375	0.603448276	0.578125	1	0.648148148	0.060240964	0.578125	0.516666667	0.578125	0.523809524	0.523809524	0.568965517	0.6	0.119047619	0.590163934	0.516666667	0.578125	0.5	0.642857143	0.642857143	0.561403509	0.568965517	0.119047619	0.578125	0.6	0.578125	0.578125	0.523809524	0.578125	0.058139535	0.603448276	0.523809524	0.578125	0.525423729	0.060240964	0.578125	0.523809524	0.578125	0.119047619	0.069767442	0.6	0.561403509	0.561403509	0.578125	0.6	0.648148148	0.1	0.578125	0.578125	0.492307692	0.660714286	0.514705882	0.614035088	0.568965517	0.561403509	0.467741935	0.68627451	0.516666667	0.698113208	0.058139535	0.559322034	0.578125	0.085714286	0.698113208	0.698113208	0.578125	0.578125	0.698113208	0.578125	0.648148148	0.559322034	0.578125	0.05952381	0.590163934	0.578125	0.603448276	0.578125	0.578125	0.119047619	0.578125	0.648148148	0.476190476	0.578125	0.516666667	0.578125	0.578125	0.578125	0.6	0.642857143	0.6	0.578125	0.578125	0.578125	0.655172414	0.6	0.119047619	0.090909091	0.578125	0.648148148	0.119047619	0.578125	0.578125	0.6	0.083333333	0.516666667	0.523809524	0.698113208	0.648148148	0.109756098	0.698113208	0.514705882	0.5	0.516666667	0.516666667	0.648148148	0.6	0.578125	0.614035088	0.523809524	0.578125	0.058139535	0.561403509	0.698113208	0.097222222	0.578125	0.516666667	0.578125	0.093023256	0.561403509	0.642857143	0.603448276	0.578125	0.523809524	0.524590164	0.578125	0.578125	0.6	0.642857143	0.561403509	0.578125	0.514705882	0.642857143	0.516666667	0.578125	0.578125	0.6	0.578125	0.578125	0.524590164	0.119047619	0.578125	0.093023256	0.578125	0.578125	0.614035088	0.649122807	0.072289157	0.648148148	0.561403509	0.516666667	0.648148148	0.101265823	0.578125	0.578125	0.648148148	0.060240964	0.698113208	0.516666667	0.060240964	0.097222222	0.083333333	0.655172414	0.119047619	0.081395349	0.514705882	0.523809524	0.097222222	0.523809524	0.058139535	1	0.516666667	0.516666667	0.590163934	0.524590164	0.578125	0.603448276	0.516666667	0.097222222	0.516666667	0.6	0.578125	0.578125	0.072289157	0.514705882	0.516666667	0.085714286	0.6	0.561403509	0.648148148	0.642857143	0.516666667	0.516666667	0.578125	0.516666667	0.083333333	0.578125	0.097222222	0.68627451	0.578125	0.060240964	0.578125	0.68627451	0.578125	0.5	0.087912088	0.648148148	0.603448276	0.093023256	0.516666667	0.590163934	0.590163934	0.058139535	0.516666667	0.578125	0.093023256	0.578125	0.097222222	0.578125	0.642857143	0.067567568	0.516666667	0.578125	0.6	0.516666667	0.590163934	0.561403509	0.6	0.516666667	0.516666667	0.603448276	0.066666667	0.523809524	0.578125	0.119047619	0.578125	0.523809524	0.411764706	0.578125	0.642857143	0.578125	0.578125	0.578125	0.561403509	0.698113208	0.119047619	0.516666667	0.578125	0.070707071	0.415384615	0.119047619	0.524590164	1	0.578125	0.648148148	0.523809524	0.578125	0.578125	0.642857143	0.578125	0.578125	0.590163934	0.072289157	0.568965517	0.6	0.523809524	0.578125	0.578125	0.578125	0.085714286	0.578125	0.516666667	0.516666667	0.075268817	0.516666667	0.578125	0.578125	0.603448276	0.578125	0.578125	0.525423729	0.516666667	0.097222222	0.578125	0.578125	0.097222222	0.094117647	0.590163934	0.68627451	0.551724138	0.6	0.578125	0.698113208	0.561403509	0.101265823	0.093023256	0.060240964	0.058139535	0.411764706	0.6	0.508474576	0.561403509	0.082352941	0.6	0.614035088	0.523809524	0.573770492	0.119047619	0.551724138	0.578125	0.072289157	0.093023256	0.085714286	1	0.058139535	0.660714286	0.698113208	0.559322034	0.523809524	0.097222222	0.484375	0.578125	0.698113208	0.6	0.453125	0.523809524	0.516666667	0.648148148	0.578125	0.070707071	0.525423729	0.578125	0.514705882	0.516666667	0.590163934	0.516666667	0.451612903	0.578125	0.578125	0.590163934	0.523809524	0.578125	0.561403509	0.064814815	0.516666667	0.578125	0.698113208	0.093023256	0.12195122	0.6	0.698113208	0.578125	0.590163934	0.516666667	0.590163934	0.516666667	0.648148148	0.119047619	0.058139535	0.590163934	0.6	0.05952381	0.072289157	0.085714286	0.578125	0.578125	0.6	0.578125	0.6	0.578125	0.573770492	0.415384615	0.516666667	0.6	0.548387097	0.069767442	0.119047619	0.578125	0.085714286	0.070707071	0.523809524	0.578125	0.578125	0.516666667	0.154761905	0.525423729	0.590163934	0.590163934	0.119047619	0.058139535	0.578125	0.548387097	0.578125	0.516666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.051282051	0.051282051	0.088607595	0.075757576	0.047619048	0.063291139	0.064102564	0.04494382	0.051282051	0.047619048	0.04494382	0.074074074	0.052631579	0.063291139	0.693877551	0.047619048	0.051948052	0.431034483	0.058823529	0.04494382	0.04494382	0.088607595	0.56	0.555555556	0.065789474	0.051282051	0.04494382	0.068965517	0.04494382	0.423728814	0.051948052	0.075757576	0.060240964	0.063291139	0.051282051	0.064102564	0.064102564	0.064102564	0.04494382	0.04494382	0.051282051	0.064102564	0.064102564	0.04494382	0.060240964	0.693877551	0.04494382	0.064102564	0.064102564	0.052631579	0.052631579	0.051282051	0.063291139	0.323943662	0.04494382	0.065789474	0.064102564	0.051282051	0.064102564	0.04494382	0.085714286	0.060240964	0.052631579	0.064102564	0.051282051	0.060240964	0.063291139	0.04494382	0.051282051	0.048192771	0.051948052	0.04494382	0.052631579	0.04494382	0.04494382	0.431034483	0.723404255	0.723404255	0.075949367	0.064102564	0.04494382	0.04494382	0.04494382	0.047619048	0.064102564	0.052631579	0.060240964	0.063291139	0.063291139	0.047058824	0.04494382	0.064102564	0.04494382	0.075949367	0.54	0.052631579	0.060240964	0.048192771	0.0625	0.04494382	0.060240964	0.051948052	1	0.04494382	0.064102564	0.04494382	0.060240964	0.060240964	0.064102564	0.052631579	0.088607595	0.047058824	0.064102564	0.04494382	0.060240964	0.063291139	0.063291139	0.051948052	0.064102564	0.088607595	0.04494382	0.052631579	0.04494382	0.04494382	0.060240964	0.04494382	0.693877551	0.0625	0.060240964	0.04494382	0.051282051	1	0.04494382	0.060240964	0.04494382	0.088607595	0.423728814	0.052631579	0.051948052	0.065789474	0.04494382	0.052631579	0.051948052	0.070588235	0.04494382	0.04494382	0.072289157	0.075949367	0.055555556	0.063291139	0.064102564	0.065789474	0.050632911	0.04	0.064102564	0.051282051	0.693877551	0.063291139	0.04494382	0.0625	0.051282051	0.051282051	0.04494382	0.04494382	0.051282051	0.04494382	0.051948052	0.063291139	0.04494382	0.723404255	0.047058824	0.04494382	0.0625	0.04494382	0.04494382	0.088607595	0.04494382	0.051948052	0.049382716	0.04494382	0.064102564	0.04494382	0.04494382	0.04494382	0.052631579	0.063291139	0.052631579	0.04494382	0.04494382	0.04494382	0.047619048	0.052631579	0.088607595	0.06122449	0.04494382	0.051948052	0.088607595	0.04494382	0.04494382	0.052631579	0.431034483	0.064102564	0.060240964	0.051282051	0.051948052	0.064102564	0.051282051	0.055555556	0.053333333	0.064102564	0.064102564	0.051948052	0.052631579	0.04494382	0.063291139	0.060240964	0.04494382	0.693877551	0.065789474	0.051282051	0.075757576	0.04494382	0.064102564	0.04494382	0.365079365	0.051948052	0.063291139	0.0625	0.04494382	0.060240964	0.0625	0.04494382	0.04494382	0.052631579	0.063291139	0.065789474	0.04494382	0.055555556	0.063291139	0.064102564	0.04494382	0.04494382	0.052631579	0.04494382	0.04494382	0.0625	0.088607595	0.04494382	0.365079365	0.04494382	0.04494382	0.063291139	0.048780488	0.62	0.051948052	0.051948052	0.064102564	0.051948052	0.274193548	0.04494382	0.04494382	0.051948052	1	0.051282051	0.064102564	1	0.075757576	0.431034483	0.047619048	0.088607595	0.465517241	0.055555556	0.060240964	0.075757576	0.060240964	0.693877551	0.060240964	0.064102564	0.064102564	0.047058824	0.0625	0.04494382	0.0625	0.064102564	0.075757576	0.064102564	0.052631579	0.04494382	0.04494382	0.62	0.055555556	0.064102564	0.0625	0.052631579	0.065789474	0.051948052	0.063291139	0.064102564	0.064102564	0.04494382	0.064102564	0.431034483	0.04494382	0.075757576	0.04	0.04494382	1	0.04494382	0.04	0.04494382	0.053333333	0.3	0.051948052	0.0625	0.365079365	0.064102564	0.047058824	0.047058824	0.693877551	0.064102564	0.04494382	0.365079365	0.04494382	0.075757576	0.04494382	0.063291139	0.092307692	0.064102564	0.04494382	0.052631579	0.064102564	0.047058824	0.065789474	0.052631579	0.064102564	0.064102564	0.0625	0.353846154	0.060240964	0.04494382	0.088607595	0.04494382	0.060240964	0.047619048	0.04494382	0.063291139	0.04494382	0.04494382	0.04494382	0.065789474	0.051282051	0.088607595	0.064102564	0.04494382	0.306666667	0.05	0.088607595	0.0625	0.060240964	0.04494382	0.051948052	0.060240964	0.04494382	0.04494382	0.063291139	0.04494382	0.04494382	0.047058824	0.62	0.064102564	0.052631579	0.060240964	0.04494382	0.04494382	0.04494382	0.0625	0.04494382	0.064102564	0.064102564	0.352941176	0.064102564	0.04494382	0.04494382	0.0625	0.04494382	0.04494382	0.051282051	0.064102564	0.075757576	0.04494382	0.04494382	0.075757576	0.0625	0.047058824	0.04	0.051282051	0.052631579	0.04494382	0.051282051	0.051948052	0.274193548	0.365079365	1	0.693877551	0.047619048	0.052631579	0.038461538	0.065789474	0.555555556	0.052631579	0.063291139	0.060240964	0.060240964	0.088607595	0.051282051	0.04494382	0.62	0.365079365	0.0625	0.060240964	0.693877551	0.075949367	0.051282051	0.063291139	0.060240964	0.075757576	0.074074074	0.04494382	0.051282051	0.052631579	0.049382716	0.060240964	0.064102564	0.051948052	0.04494382	0.555555556	0.051282051	0.04494382	0.055555556	0.064102564	0.047058824	0.064102564	0.051282051	0.04494382	0.04494382	0.047058824	0.060240964	0.04494382	0.065789474	0.486111111	0.064102564	0.04494382	0.051282051	0.365079365	0.090909091	0.052631579	0.051282051	0.04494382	0.047058824	0.064102564	0.047058824	0.064102564	0.051948052	0.088607595	0.693877551	0.047058824	0.052631579	0.723404255	0.62	0.0625	0.04494382	0.04494382	0.052631579	0.04494382	0.052631579	0.04494382	0.060240964	0.05	0.064102564	0.052631579	0.060240964	0.423728814	0.088607595	0.04494382	0.0625	0.306666667	0.060240964	0.04494382	0.04494382	0.064102564	0.085365854	0.051282051	0.047058824	0.047058824	0.088607595	0.693877551	0.04494382	0.060240964	0.04494382	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1	0.545454545	0.545454545	0.1125	0.088235294	0.444444444	0.611111111	0.72	0.432835821	0.545454545	0.467741935	0.432835821	0.153846154	0.566037736	0.611111111	0.061728395	0.467741935	0.58490566	0.088607595	0.071428571	0.432835821	0.432835821	0.1125	0.065789474	0.06097561	0.866666667	0.603773585	0.432835821	0.090909091	0.432835821	0.074074074	0.58490566	0.088235294	0.716981132	0.641509434	0.545454545	0.72	0.72	0.72	0.432835821	0.432835821	0.603773585	1	0.72	0.432835821	0.716981132	0.061728395	0.432835821	1	0.72	0.566037736	0.566037736	0.634615385	0.641509434	0.065934066	0.432835821	0.866666667	0.72	0.603773585	0.72	0.432835821	0.053333333	0.516666667	0.566037736	0.72	0.603773585	0.716981132	0.611111111	0.432835821	0.603773585	0.730769231	0.615384615	0.432835821	0.566037736	0.432835821	0.432835821	0.088607595	0.063291139	0.063291139	0.660377358	0.72	0.432835821	0.432835821	0.432835821	0.491803279	0.72	0.566037736	0.516666667	0.611111111	0.611111111	0.483870968	0.432835821	0.72	0.432835821	0.660377358	0.066666667	0.566037736	0.716981132	0.730769231	0.660377358	0.432835821	0.568965517	0.58490566	0.064102564	0.432835821	0.72	0.432835821	0.716981132	0.716981132	1	0.566037736	0.1125	0.483870968	0.72	0.432835821	0.75	0.611111111	0.611111111	0.615384615	1	0.1125	0.432835821	0.566037736	0.432835821	0.432835821	0.716981132	0.432835821	0.061728395	0.660377358	0.716981132	0.432835821	0.603773585	0.064102564	0.432835821	0.716981132	0.432835821	0.1125	0.074074074	0.566037736	0.615384615	0.866666667	0.432835821	0.566037736	0.58490566	0.093023256	0.432835821	0.432835821	0.703703704	0.660377358	0.507692308	0.641509434	1	0.866666667	0.653846154	0.528301887	0.72	0.545454545	0.061728395	0.641509434	0.432835821	0.075757576	0.545454545	0.545454545	0.432835821	0.432835821	0.545454545	0.432835821	0.58490566	0.641509434	0.432835821	0.063291139	0.483870968	0.432835821	0.660377358	0.432835821	0.432835821	0.1125	0.432835821	0.58490566	0.6	0.432835821	0.72	0.432835821	0.432835821	0.432835821	0.566037736	0.611111111	0.566037736	0.432835821	0.432835821	0.432835821	0.491803279	0.566037736	0.1125	0.078431373	0.432835821	0.58490566	0.1125	0.432835821	0.432835821	0.566037736	0.088607595	0.72	0.716981132	0.545454545	0.58490566	0.102564103	0.545454545	0.507692308	0.64	0.72	0.72	0.58490566	0.566037736	0.432835821	0.641509434	0.716981132	0.432835821	0.061728395	0.866666667	0.545454545	0.088235294	0.432835821	0.72	0.432835821	0.072289157	0.615384615	0.611111111	0.660377358	0.432835821	0.716981132	0.76	0.432835821	0.432835821	0.566037736	0.611111111	0.866666667	0.432835821	0.507692308	0.611111111	0.72	0.432835821	0.432835821	0.566037736	0.432835821	0.432835821	0.76	0.1125	0.432835821	0.072289157	0.432835821	0.432835821	0.641509434	0.483333333	0.076923077	0.58490566	0.615384615	0.72	0.58490566	0.078947368	0.432835821	0.432835821	0.58490566	0.064102564	0.545454545	0.72	0.064102564	0.088235294	0.088607595	0.491803279	0.1125	0.073170732	0.507692308	0.716981132	0.088235294	0.716981132	0.061728395	0.568965517	0.72	0.72	0.483870968	0.76	0.432835821	0.660377358	0.72	0.088235294	0.72	0.566037736	0.432835821	0.432835821	0.076923077	0.507692308	0.72	0.075757576	0.566037736	0.866666667	0.58490566	0.611111111	0.72	0.72	0.432835821	0.72	0.088607595	0.432835821	0.088235294	0.528301887	0.432835821	0.064102564	0.432835821	0.528301887	0.432835821	0.64	0.068181818	0.58490566	0.660377358	0.072289157	0.72	0.483870968	0.483870968	0.061728395	0.72	0.432835821	0.072289157	0.432835821	0.088235294	0.432835821	0.611111111	0.057142857	0.72	0.432835821	0.566037736	0.72	0.483870968	0.866666667	0.566037736	0.72	0.72	0.660377358	0.070588235	0.716981132	0.432835821	0.1125	0.432835821	0.716981132	0.444444444	0.432835821	0.611111111	0.432835821	0.432835821	0.432835821	0.866666667	0.545454545	0.1125	0.72	0.432835821	0.074468085	0.45	0.1125	0.76	0.568965517	0.432835821	0.58490566	0.716981132	0.432835821	0.432835821	0.611111111	0.432835821	0.432835821	0.483870968	0.076923077	1	0.566037736	0.716981132	0.432835821	0.432835821	0.432835821	0.075757576	0.432835821	0.72	0.72	0.079545455	0.72	0.432835821	0.432835821	0.660377358	0.432835821	0.432835821	0.603773585	0.72	0.088235294	0.432835821	0.432835821	0.088235294	0.073170732	0.483870968	0.528301887	0.634615385	0.566037736	0.432835821	0.545454545	0.615384615	0.078947368	0.072289157	0.064102564	0.061728395	0.444444444	0.566037736	0.5	0.866666667	0.06097561	0.566037736	0.641509434	0.716981132	0.516666667	0.1125	0.634615385	0.432835821	0.076923077	0.072289157	0.075757576	0.568965517	0.061728395	0.660377358	0.545454545	0.641509434	0.716981132	0.088235294	0.636363636	0.432835821	0.545454545	0.566037736	0.517241379	0.716981132	0.72	0.58490566	0.432835821	0.052083333	0.603773585	0.432835821	0.507692308	0.72	0.483870968	0.72	0.49122807	0.432835821	0.432835821	0.483870968	0.716981132	0.432835821	0.866666667	0.057692308	0.72	0.432835821	0.545454545	0.072289157	0.115384615	0.566037736	0.545454545	0.432835821	0.483870968	0.72	0.483870968	0.72	0.58490566	0.1125	0.061728395	0.483870968	0.566037736	0.063291139	0.076923077	0.075757576	0.432835821	0.432835821	0.566037736	0.432835821	0.566037736	0.432835821	0.516666667	0.45	0.72	0.566037736	0.516666667	0.074074074	0.1125	0.432835821	0.075757576	0.074468085	0.716981132	0.432835821	0.432835821	0.72	0.15	0.603773585	0.483870968	0.483870968	0.1125	0.061728395	0.432835821	0.516666667	0.432835821	0.72
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.5	0.533333333	0.625	0.463768116	0.475409836	0.476923077	0.463768116	0.1875	0.517241379	0.533333333	0.058139535	0.476923077	0.534482759	0.070588235	0.111111111	0.463768116	0.463768116	0.146341463	0.075	0.069767442	0.679245283	0.551724138	0.463768116	0.122222222	0.463768116	0.069767442	0.534482759	0.128571429	0.811320755	0.533333333	0.475409836	0.625	0.625	0.625	0.463768116	0.463768116	0.551724138	0.75	0.625	0.463768116	0.627118644	0.058139535	0.463768116	0.75	0.625	0.517241379	0.517241379	0.578947368	0.533333333	0.085106383	0.463768116	0.679245283	0.625	0.551724138	0.625	0.463768116	0.05	0.548387097	0.517241379	0.625	0.551724138	0.627118644	0.508196721	0.463768116	0.551724138	0.696428571	0.561403509	0.463768116	0.517241379	0.463768116	0.463768116	0.070588235	0.05952381	0.05952381	0.55	0.625	0.463768116	0.463768116	0.463768116	0.476923077	0.625	0.517241379	0.627118644	0.533333333	0.508196721	0.46969697	0.463768116	0.625	0.463768116	0.55	0.075949367	0.517241379	0.811320755	0.696428571	0.576271186	0.463768116	0.5	0.534482759	0.060240964	0.463768116	0.625	0.463768116	0.627118644	0.811320755	0.75	0.517241379	0.146341463	0.46969697	0.625	0.463768116	1	0.533333333	0.533333333	0.561403509	0.75	0.146341463	0.463768116	0.517241379	0.463768116	0.463768116	0.627118644	0.463768116	0.058139535	0.576271186	0.627118644	0.463768116	0.551724138	0.060240964	0.463768116	0.811320755	0.463768116	0.146341463	0.069767442	0.517241379	0.561403509	0.679245283	0.463768116	0.517241379	0.534482759	0.125	0.463768116	0.463768116	0.590163934	0.55	0.514705882	0.533333333	0.75	0.679245283	0.596491228	0.482758621	0.625	0.475409836	0.058139535	0.559322034	0.463768116	0.117647059	0.475409836	0.475409836	0.463768116	0.463768116	0.475409836	0.463768116	0.534482759	0.559322034	0.463768116	0.05952381	0.46969697	0.463768116	0.576271186	0.463768116	0.463768116	0.146341463	0.463768116	0.534482759	0.5	0.463768116	0.625	0.463768116	0.463768116	0.463768116	0.517241379	0.508196721	0.517241379	0.463768116	0.463768116	0.463768116	0.523809524	0.517241379	0.146341463	0.132075472	0.463768116	0.534482759	0.146341463	0.463768116	0.463768116	0.517241379	0.070588235	0.625	0.811320755	0.475409836	0.534482759	0.1375	0.475409836	0.514705882	0.581818182	0.625	0.625	0.534482759	0.517241379	0.463768116	0.533333333	0.811320755	0.463768116	0.058139535	0.679245283	0.475409836	0.128571429	0.463768116	0.625	0.463768116	0.08045977	0.561403509	0.533333333	0.576271186	0.463768116	0.811320755	0.631578947	0.463768116	0.463768116	0.517241379	0.508196721	0.679245283	0.463768116	0.514705882	0.508196721	0.625	0.463768116	0.463768116	0.517241379	0.463768116	0.463768116	0.631578947	0.146341463	0.463768116	0.08045977	0.463768116	0.463768116	0.533333333	0.540983607	0.072289157	0.534482759	0.561403509	0.625	0.534482759	0.0875	0.463768116	0.463768116	0.534482759	0.060240964	0.475409836	0.625	0.060240964	0.128571429	0.070588235	0.476923077	0.146341463	0.107142857	0.514705882	0.627118644	0.128571429	0.627118644	0.058139535	0.5	0.625	0.625	0.46969697	0.631578947	0.463768116	0.576271186	0.625	0.128571429	0.625	0.517241379	0.463768116	0.463768116	0.072289157	0.514705882	0.625	0.117647059	0.517241379	0.679245283	0.534482759	0.508196721	0.625	0.625	0.463768116	0.625	0.070588235	0.463768116	0.128571429	0.482758621	0.463768116	0.060240964	0.463768116	0.482758621	0.463768116	0.581818182	0.076086957	0.534482759	0.576271186	0.08045977	0.625	0.46969697	0.46969697	0.058139535	0.625	0.463768116	0.08045977	0.463768116	0.128571429	0.463768116	0.533333333	0.097222222	0.625	0.463768116	0.517241379	0.625	0.46969697	0.679245283	0.517241379	0.625	0.625	0.576271186	0.078651685	0.627118644	0.463768116	0.146341463	0.463768116	0.627118644	0.5	0.463768116	0.508196721	0.463768116	0.463768116	0.463768116	0.679245283	0.475409836	0.146341463	0.625	0.463768116	0.081632653	0.415384615	0.146341463	0.631578947	0.5	0.463768116	0.534482759	0.811320755	0.463768116	0.463768116	0.508196721	0.463768116	0.463768116	0.46969697	0.072289157	0.75	0.517241379	0.811320755	0.463768116	0.463768116	0.463768116	0.117647059	0.463768116	0.625	0.625	0.086956522	0.625	0.463768116	0.463768116	0.576271186	0.463768116	0.463768116	0.551724138	0.625	0.128571429	0.463768116	0.463768116	0.128571429	0.107142857	0.46969697	0.482758621	0.578947368	0.517241379	0.463768116	0.475409836	0.561403509	0.0875	0.08045977	0.060240964	0.058139535	0.5	0.517241379	0.483333333	0.679245283	0.069767442	0.517241379	0.533333333	0.627118644	0.627118644	0.146341463	0.578947368	0.463768116	0.072289157	0.08045977	0.117647059	0.5	0.058139535	0.55	0.475409836	0.559322034	0.627118644	0.128571429	0.727272727	0.463768116	0.475409836	0.517241379	0.453125	0.811320755	0.625	0.534482759	0.463768116	0.06	0.551724138	0.463768116	0.514705882	0.625	0.46969697	0.625	0.428571429	0.463768116	0.463768116	0.46969697	0.627118644	0.463768116	0.679245283	0.08490566	0.625	0.463768116	0.475409836	0.08045977	0.15	0.517241379	0.475409836	0.463768116	0.46969697	0.625	0.46969697	0.625	0.534482759	0.146341463	0.058139535	0.46969697	0.517241379	0.05952381	0.072289157	0.117647059	0.463768116	0.463768116	0.517241379	0.463768116	0.517241379	0.463768116	0.627118644	0.415384615	0.625	0.517241379	0.5	0.069767442	0.146341463	0.463768116	0.117647059	0.081632653	0.627118644	0.463768116	0.463768116	0.625	0.182926829	0.551724138	0.46969697	0.46969697	0.146341463	0.058139535	0.463768116	0.5	0.463768116	0.625
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.72	0.72	0.111111111	0.086956522	0.373134328	1	0.553571429	0.515625	0.72	0.559322034	0.515625	0.151898734	0.714285714	1	0.06097561	0.559322034	0.808510638	0.0875	0.070422535	0.515625	0.515625	0.111111111	0.064935065	0.060240964	0.574074074	0.592592593	0.515625	0.08988764	0.515625	0.073170732	0.808510638	0.086956522	0.508196721	0.6	0.72	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.592592593	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.714285714	0.714285714	0.622641509	0.6	0.065217391	0.515625	0.574074074	0.553571429	0.592592593	0.553571429	0.515625	0.066666667	0.642857143	0.714285714	0.553571429	0.592592593	0.508196721	0.725490196	0.515625	0.592592593	0.516666667	0.603773585	0.515625	0.714285714	0.515625	0.515625	0.0875	0.0625	0.0625	0.648148148	0.553571429	0.515625	0.515625	0.515625	0.614035088	0.553571429	0.714285714	0.642857143	1	0.725490196	0.603448276	0.515625	0.553571429	0.515625	0.648148148	0.065789474	0.714285714	0.508196721	0.516666667	0.679245283	0.515625	0.642857143	0.808510638	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.714285714	0.111111111	0.603448276	0.553571429	0.515625	0.533333333	1	1	0.603773585	0.611111111	0.111111111	0.515625	0.714285714	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.711538462	0.508196721	0.515625	0.592592593	0.063291139	0.515625	0.508196721	0.515625	0.111111111	0.073170732	0.714285714	0.603773585	0.574074074	0.515625	0.714285714	0.808510638	0.091954023	0.515625	0.515625	0.5	0.648148148	0.5	0.6	0.611111111	0.574074074	0.5	0.64	0.553571429	0.72	0.06097561	0.725490196	0.515625	0.074626866	0.72	0.72	0.515625	0.515625	0.72	0.515625	0.808510638	0.725490196	0.515625	0.0625	0.603448276	0.515625	0.711538462	0.515625	0.515625	0.111111111	0.515625	0.808510638	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.714285714	0.725490196	0.714285714	0.515625	0.515625	0.515625	0.614035088	0.714285714	0.111111111	0.076923077	0.515625	0.808510638	0.111111111	0.515625	0.515625	0.714285714	0.0875	0.553571429	0.508196721	0.72	0.808510638	0.115384615	0.72	0.5	0.509090909	0.553571429	0.553571429	0.808510638	0.714285714	0.515625	0.6	0.508196721	0.515625	0.06097561	0.574074074	0.68627451	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.603773585	1	0.711538462	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.714285714	0.725490196	0.574074074	0.515625	0.5	0.725490196	0.553571429	0.515625	0.515625	0.714285714	0.515625	0.515625	0.534482759	0.111111111	0.515625	0.071428571	0.515625	0.515625	0.6	0.578947368	0.075949367	0.808510638	0.603773585	0.553571429	0.808510638	0.077922078	0.515625	0.515625	0.808510638	0.063291139	0.72	0.553571429	0.063291139	0.086956522	0.0875	0.614035088	0.111111111	0.072289157	0.5	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.603448276	0.534482759	0.515625	0.711538462	0.553571429	0.086956522	0.553571429	0.714285714	0.515625	0.515625	0.075949367	0.5	0.553571429	0.074626866	0.714285714	0.574074074	0.808510638	0.725490196	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.509090909	0.06741573	0.808510638	0.711538462	0.071428571	0.553571429	0.603448276	0.603448276	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	1	0.056338028	0.553571429	0.515625	0.714285714	0.553571429	0.603448276	0.574074074	0.714285714	0.553571429	0.553571429	0.711538462	0.069767442	0.508196721	0.515625	0.111111111	0.515625	0.508196721	0.373134328	0.515625	0.725490196	0.515625	0.515625	0.515625	0.574074074	0.72	0.111111111	0.553571429	0.515625	0.073684211	0.396825397	0.111111111	0.534482759	0.642857143	0.515625	0.808510638	0.508196721	0.515625	0.515625	0.725490196	0.515625	0.515625	0.603448276	0.075949367	0.611111111	0.714285714	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.711538462	0.515625	0.515625	0.592592593	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.603448276	0.64	0.653846154	0.714285714	0.515625	0.68627451	0.603773585	0.077922078	0.071428571	0.063291139	0.06097561	0.373134328	0.714285714	0.49122807	0.574074074	0.060240964	0.714285714	0.6	0.508196721	0.642857143	0.111111111	0.653846154	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.648148148	0.72	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.72	0.714285714	0.435483871	0.508196721	0.553571429	0.808510638	0.515625	0.051546392	0.592592593	0.515625	0.5	0.553571429	0.603448276	0.553571429	0.409836066	0.515625	0.515625	0.603448276	0.508196721	0.515625	0.574074074	0.057142857	0.553571429	0.515625	0.68627451	0.071428571	0.113924051	0.714285714	0.68627451	0.515625	0.603448276	0.553571429	0.603448276	0.553571429	0.808510638	0.111111111	0.06097561	0.603448276	0.714285714	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.714285714	0.515625	0.714285714	0.515625	0.642857143	0.396825397	0.553571429	0.714285714	0.642857143	0.073170732	0.111111111	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.148148148	0.592592593	0.603448276	0.603448276	0.111111111	0.06097561	0.515625	0.642857143	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.72	0.72	0.111111111	0.086956522	0.373134328	1	0.553571429	0.515625	0.72	0.559322034	0.515625	0.151898734	0.714285714	1	0.06097561	0.559322034	0.808510638	0.0875	0.070422535	0.515625	0.515625	0.111111111	0.064935065	0.060240964	0.574074074	0.592592593	0.515625	0.08988764	0.515625	0.073170732	0.808510638	0.086956522	0.508196721	0.6	0.72	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.592592593	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.714285714	0.714285714	0.622641509	0.6	0.065217391	0.515625	0.574074074	0.553571429	0.592592593	0.553571429	0.515625	0.066666667	0.642857143	0.714285714	0.553571429	0.592592593	0.508196721	0.725490196	0.515625	0.592592593	0.516666667	0.603773585	0.515625	0.714285714	0.515625	0.515625	0.0875	0.0625	0.0625	0.648148148	0.553571429	0.515625	0.515625	0.515625	0.614035088	0.553571429	0.714285714	0.642857143	1	0.725490196	0.603448276	0.515625	0.553571429	0.515625	0.648148148	0.065789474	0.714285714	0.508196721	0.516666667	0.679245283	0.515625	0.642857143	0.808510638	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.714285714	0.111111111	0.603448276	0.553571429	0.515625	0.533333333	1	1	0.603773585	0.611111111	0.111111111	0.515625	0.714285714	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.711538462	0.508196721	0.515625	0.592592593	0.063291139	0.515625	0.508196721	0.515625	0.111111111	0.073170732	0.714285714	0.603773585	0.574074074	0.515625	0.714285714	0.808510638	0.091954023	0.515625	0.515625	0.5	0.648148148	0.5	0.6	0.611111111	0.574074074	0.5	0.64	0.553571429	0.72	0.06097561	0.725490196	0.515625	0.074626866	0.72	0.72	0.515625	0.515625	0.72	0.515625	0.808510638	0.725490196	0.515625	0.0625	0.603448276	0.515625	0.711538462	0.515625	0.515625	0.111111111	0.515625	0.808510638	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.714285714	0.725490196	0.714285714	0.515625	0.515625	0.515625	0.614035088	0.714285714	0.111111111	0.076923077	0.515625	0.808510638	0.111111111	0.515625	0.515625	0.714285714	0.0875	0.553571429	0.508196721	0.72	0.808510638	0.115384615	0.72	0.5	0.509090909	0.553571429	0.553571429	0.808510638	0.714285714	0.515625	0.6	0.508196721	0.515625	0.06097561	0.574074074	0.68627451	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.603773585	1	0.711538462	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.714285714	0.725490196	0.574074074	0.515625	0.5	0.725490196	0.553571429	0.515625	0.515625	0.714285714	0.515625	0.515625	0.534482759	0.111111111	0.515625	0.071428571	0.515625	0.515625	0.6	0.578947368	0.075949367	0.808510638	0.603773585	0.553571429	0.808510638	0.077922078	0.515625	0.515625	0.808510638	0.063291139	0.72	0.553571429	0.063291139	0.086956522	0.0875	0.614035088	0.111111111	0.072289157	0.5	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.603448276	0.534482759	0.515625	0.711538462	0.553571429	0.086956522	0.553571429	0.714285714	0.515625	0.515625	0.075949367	0.5	0.553571429	0.074626866	0.714285714	0.574074074	0.808510638	0.725490196	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.509090909	0.06741573	0.808510638	0.711538462	0.071428571	0.553571429	0.603448276	0.603448276	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	1	0.056338028	0.553571429	0.515625	0.714285714	0.553571429	0.603448276	0.574074074	0.714285714	0.553571429	0.553571429	0.711538462	0.069767442	0.508196721	0.515625	0.111111111	0.515625	0.508196721	0.373134328	0.515625	0.725490196	0.515625	0.515625	0.515625	0.574074074	0.72	0.111111111	0.553571429	0.515625	0.073684211	0.396825397	0.111111111	0.534482759	0.642857143	0.515625	0.808510638	0.508196721	0.515625	0.515625	0.725490196	0.515625	0.515625	0.603448276	0.075949367	0.611111111	0.714285714	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.711538462	0.515625	0.515625	0.592592593	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.603448276	0.64	0.653846154	0.714285714	0.515625	0.68627451	0.603773585	0.077922078	0.071428571	0.063291139	0.06097561	0.373134328	0.714285714	0.49122807	0.574074074	0.060240964	0.714285714	0.6	0.508196721	0.642857143	0.111111111	0.653846154	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.648148148	0.72	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.72	0.714285714	0.435483871	0.508196721	0.553571429	0.808510638	0.515625	0.051546392	0.592592593	0.515625	0.5	0.553571429	0.603448276	0.553571429	0.409836066	0.515625	0.515625	0.603448276	0.508196721	0.515625	0.574074074	0.057142857	0.553571429	0.515625	0.68627451	0.071428571	0.113924051	0.714285714	0.68627451	0.515625	0.603448276	0.553571429	0.603448276	0.553571429	0.808510638	0.111111111	0.06097561	0.603448276	0.714285714	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.714285714	0.515625	0.714285714	0.515625	0.642857143	0.396825397	0.553571429	0.714285714	0.642857143	0.073170732	0.111111111	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.148148148	0.592592593	0.603448276	0.603448276	0.111111111	0.06097561	0.515625	0.642857143	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C	0.596153846	0.596153846	0.115384615	0.074626866	0.328358209	0.603773585	0.615384615	0.492063492	0.596153846	0.561403509	0.492063492	0.157894737	0.723404255	0.603773585	0.05	0.561403509	0.673469388	0.063291139	0.057971014	0.492063492	0.492063492	0.115384615	0.053333333	0.049382716	0.576923077	0.596153846	0.492063492	0.105882353	0.492063492	0.0625	0.673469388	0.074626866	0.508474576	0.808510638	0.596153846	0.615384615	0.615384615	0.615384615	0.492063492	0.492063492	0.596153846	0.615384615	0.615384615	0.492063492	0.508474576	0.05	0.492063492	0.615384615	0.615384615	0.723404255	0.723404255	0.765957447	0.808510638	0.06741573	0.492063492	0.576923077	0.615384615	0.596153846	0.615384615	0.492063492	0.084507042	0.618181818	0.723404255	0.615384615	0.596153846	0.508474576	0.666666667	0.492063492	0.596153846	0.571428571	1	0.492063492	0.723404255	0.492063492	0.492063492	0.063291139	0.051282051	0.051282051	0.535714286	0.615384615	0.492063492	0.492063492	0.492063492	0.534482759	0.615384615	0.723404255	0.618181818	0.603773585	0.666666667	0.551724138	0.492063492	0.615384615	0.492063492	0.535714286	0.054054054	0.723404255	0.508474576	0.571428571	0.68627451	0.492063492	0.561403509	0.673469388	0.051948052	0.492063492	0.615384615	0.492063492	0.508474576	0.508474576	0.615384615	0.723404255	0.115384615	0.551724138	0.615384615	0.492063492	0.561403509	0.603773585	0.603773585	1	0.615384615	0.115384615	0.492063492	0.723404255	0.492063492	0.492063492	0.508474576	0.492063492	0.05	0.72	0.508474576	0.492063492	0.596153846	0.051948052	0.492063492	0.508474576	0.492063492	0.115384615	0.0625	0.723404255	1	0.576923077	0.492063492	0.723404255	0.673469388	0.095238095	0.492063492	0.492063492	0.525423729	0.535714286	0.6	0.808510638	0.615384615	0.576923077	0.58490566	0.645833333	0.615384615	0.596153846	0.05	0.808510638	0.492063492	0.061538462	0.596153846	0.596153846	0.492063492	0.492063492	0.596153846	0.492063492	0.673469388	0.808510638	0.492063492	0.051282051	0.551724138	0.492063492	0.72	0.492063492	0.492063492	0.115384615	0.492063492	0.673469388	0.409836066	0.492063492	0.615384615	0.492063492	0.492063492	0.492063492	0.723404255	0.666666667	0.723404255	0.492063492	0.492063492	0.492063492	0.534482759	0.723404255	0.115384615	0.06	0.492063492	0.673469388	0.115384615	0.492063492	0.492063492	0.723404255	0.063291139	0.615384615	0.508474576	0.596153846	0.673469388	0.105263158	0.596153846	0.6	0.632653061	0.615384615	0.615384615	0.673469388	0.723404255	0.492063492	0.808510638	0.508474576	0.492063492	0.05	0.576923077	0.596153846	0.074626866	0.492063492	0.615384615	0.492063492	0.06097561	1	0.603773585	0.72	0.492063492	0.508474576	0.535714286	0.492063492	0.492063492	0.723404255	0.666666667	0.576923077	0.492063492	0.6	0.666666667	0.615384615	0.492063492	0.492063492	0.723404255	0.492063492	0.492063492	0.535714286	0.115384615	0.492063492	0.06097561	0.492063492	0.492063492	0.808510638	0.553571429	0.064935065	0.673469388	1	0.615384615	0.673469388	0.081081081	0.492063492	0.492063492	0.673469388	0.051948052	0.596153846	0.615384615	0.051948052	0.074626866	0.063291139	0.534482759	0.115384615	0.061728395	0.6	0.508474576	0.074626866	0.508474576	0.05	0.561403509	0.615384615	0.615384615	0.551724138	0.535714286	0.492063492	0.72	0.615384615	0.074626866	0.615384615	0.723404255	0.492063492	0.492063492	0.064935065	0.6	0.615384615	0.061538462	0.723404255	0.576923077	0.673469388	0.666666667	0.615384615	0.615384615	0.492063492	0.58490566	0.063291139	0.492063492	0.074626866	0.645833333	0.492063492	0.051948052	0.492063492	0.645833333	0.492063492	0.632653061	0.057471264	0.673469388	0.72	0.06097561	0.615384615	0.551724138	0.551724138	0.05	0.615384615	0.492063492	0.06097561	0.492063492	0.074626866	0.492063492	0.603773585	0.058823529	0.615384615	0.492063492	0.723404255	0.58490566	0.551724138	0.576923077	0.723404255	0.615384615	0.615384615	0.72	0.072289157	0.508474576	0.492063492	0.115384615	0.492063492	0.508474576	0.328358209	0.492063492	0.666666667	0.492063492	0.492063492	0.492063492	0.576923077	0.596153846	0.115384615	0.615384615	0.492063492	0.064516129	0.370967742	0.115384615	0.535714286	0.561403509	0.492063492	0.673469388	0.508474576	0.492063492	0.492063492	0.666666667	0.492063492	0.492063492	0.551724138	0.064935065	0.615384615	0.723404255	0.508474576	0.492063492	0.492063492	0.492063492	0.061538462	0.492063492	0.615384615	0.615384615	0.068965517	0.615384615	0.492063492	0.492063492	0.72	0.492063492	0.492063492	0.596153846	0.58490566	0.074626866	0.492063492	0.492063492	0.074626866	0.061728395	0.551724138	0.645833333	0.693877551	0.723404255	0.492063492	0.596153846	1	0.081081081	0.06097561	0.051948052	0.05	0.328358209	0.723404255	0.518518519	0.576923077	0.049382716	0.723404255	0.808510638	0.508474576	0.618181818	0.115384615	0.693877551	0.492063492	0.064935065	0.06097561	0.061538462	0.561403509	0.05	0.535714286	0.596153846	0.603773585	0.508474576	0.074626866	0.543859649	0.492063492	0.596153846	0.723404255	0.409836066	0.508474576	0.615384615	0.673469388	0.492063492	0.042105263	0.596153846	0.492063492	0.6	0.58490566	0.551724138	0.58490566	0.360655738	0.492063492	0.492063492	0.551724138	0.508474576	0.492063492	0.576923077	0.048543689	0.615384615	0.492063492	0.596153846	0.06097561	0.118421053	0.723404255	0.596153846	0.492063492	0.551724138	0.615384615	0.551724138	0.615384615	0.673469388	0.115384615	0.05	0.551724138	0.723404255	0.051282051	0.064935065	0.061538462	0.492063492	0.492063492	0.723404255	0.492063492	0.723404255	0.492063492	0.618181818	0.370967742	0.615384615	0.723404255	0.618181818	0.0625	0.115384615	0.492063492	0.061538462	0.064516129	0.508474576	0.492063492	0.492063492	0.615384615	0.153846154	0.596153846	0.551724138	0.551724138	0.115384615	0.05	0.492063492	0.618181818	0.492063492	0.615384615
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1	0.545454545	0.545454545	0.1125	0.088235294	0.444444444	0.611111111	0.72	0.432835821	0.545454545	0.467741935	0.432835821	0.153846154	0.566037736	0.611111111	0.061728395	0.467741935	0.58490566	0.088607595	0.071428571	0.432835821	0.432835821	0.1125	0.065789474	0.06097561	0.866666667	0.603773585	0.432835821	0.090909091	0.432835821	0.074074074	0.58490566	0.088235294	0.716981132	0.641509434	0.545454545	0.72	0.72	0.72	0.432835821	0.432835821	0.603773585	1	0.72	0.432835821	0.716981132	0.061728395	0.432835821	1	0.72	0.566037736	0.566037736	0.634615385	0.641509434	0.065934066	0.432835821	0.866666667	0.72	0.603773585	0.72	0.432835821	0.053333333	0.516666667	0.566037736	0.72	0.603773585	0.716981132	0.611111111	0.432835821	0.603773585	0.730769231	0.615384615	0.432835821	0.566037736	0.432835821	0.432835821	0.088607595	0.063291139	0.063291139	0.660377358	0.72	0.432835821	0.432835821	0.432835821	0.491803279	0.72	0.566037736	0.516666667	0.611111111	0.611111111	0.483870968	0.432835821	0.72	0.432835821	0.660377358	0.066666667	0.566037736	0.716981132	0.730769231	0.660377358	0.432835821	0.568965517	0.58490566	0.064102564	0.432835821	0.72	0.432835821	0.716981132	0.716981132	1	0.566037736	0.1125	0.483870968	0.72	0.432835821	0.75	0.611111111	0.611111111	0.615384615	1	0.1125	0.432835821	0.566037736	0.432835821	0.432835821	0.716981132	0.432835821	0.061728395	0.660377358	0.716981132	0.432835821	0.603773585	0.064102564	0.432835821	0.716981132	0.432835821	0.1125	0.074074074	0.566037736	0.615384615	0.866666667	0.432835821	0.566037736	0.58490566	0.093023256	0.432835821	0.432835821	0.703703704	0.660377358	0.507692308	0.641509434	1	0.866666667	0.653846154	0.528301887	0.72	0.545454545	0.061728395	0.641509434	0.432835821	0.075757576	0.545454545	0.545454545	0.432835821	0.432835821	0.545454545	0.432835821	0.58490566	0.641509434	0.432835821	0.063291139	0.483870968	0.432835821	0.660377358	0.432835821	0.432835821	0.1125	0.432835821	0.58490566	0.6	0.432835821	0.72	0.432835821	0.432835821	0.432835821	0.566037736	0.611111111	0.566037736	0.432835821	0.432835821	0.432835821	0.491803279	0.566037736	0.1125	0.078431373	0.432835821	0.58490566	0.1125	0.432835821	0.432835821	0.566037736	0.088607595	0.72	0.716981132	0.545454545	0.58490566	0.102564103	0.545454545	0.507692308	0.64	0.72	0.72	0.58490566	0.566037736	0.432835821	0.641509434	0.716981132	0.432835821	0.061728395	0.866666667	0.545454545	0.088235294	0.432835821	0.72	0.432835821	0.072289157	0.615384615	0.611111111	0.660377358	0.432835821	0.716981132	0.76	0.432835821	0.432835821	0.566037736	0.611111111	0.866666667	0.432835821	0.507692308	0.611111111	0.72	0.432835821	0.432835821	0.566037736	0.432835821	0.432835821	0.76	0.1125	0.432835821	0.072289157	0.432835821	0.432835821	0.641509434	0.483333333	0.076923077	0.58490566	0.615384615	0.72	0.58490566	0.078947368	0.432835821	0.432835821	0.58490566	0.064102564	0.545454545	0.72	0.064102564	0.088235294	0.088607595	0.491803279	0.1125	0.073170732	0.507692308	0.716981132	0.088235294	0.716981132	0.061728395	0.568965517	0.72	0.72	0.483870968	0.76	0.432835821	0.660377358	0.72	0.088235294	0.72	0.566037736	0.432835821	0.432835821	0.076923077	0.507692308	0.72	0.075757576	0.566037736	0.866666667	0.58490566	0.611111111	0.72	0.72	0.432835821	0.72	0.088607595	0.432835821	0.088235294	0.528301887	0.432835821	0.064102564	0.432835821	0.528301887	0.432835821	0.64	0.068181818	0.58490566	0.660377358	0.072289157	0.72	0.483870968	0.483870968	0.061728395	0.72	0.432835821	0.072289157	0.432835821	0.088235294	0.432835821	0.611111111	0.057142857	0.72	0.432835821	0.566037736	0.72	0.483870968	0.866666667	0.566037736	0.72	0.72	0.660377358	0.070588235	0.716981132	0.432835821	0.1125	0.432835821	0.716981132	0.444444444	0.432835821	0.611111111	0.432835821	0.432835821	0.432835821	0.866666667	0.545454545	0.1125	0.72	0.432835821	0.074468085	0.45	0.1125	0.76	0.568965517	0.432835821	0.58490566	0.716981132	0.432835821	0.432835821	0.611111111	0.432835821	0.432835821	0.483870968	0.076923077	1	0.566037736	0.716981132	0.432835821	0.432835821	0.432835821	0.075757576	0.432835821	0.72	0.72	0.079545455	0.72	0.432835821	0.432835821	0.660377358	0.432835821	0.432835821	0.603773585	0.72	0.088235294	0.432835821	0.432835821	0.088235294	0.073170732	0.483870968	0.528301887	0.634615385	0.566037736	0.432835821	0.545454545	0.615384615	0.078947368	0.072289157	0.064102564	0.061728395	0.444444444	0.566037736	0.5	0.866666667	0.06097561	0.566037736	0.641509434	0.716981132	0.516666667	0.1125	0.634615385	0.432835821	0.076923077	0.072289157	0.075757576	0.568965517	0.061728395	0.660377358	0.545454545	0.641509434	0.716981132	0.088235294	0.636363636	0.432835821	0.545454545	0.566037736	0.517241379	0.716981132	0.72	0.58490566	0.432835821	0.052083333	0.603773585	0.432835821	0.507692308	0.72	0.483870968	0.72	0.49122807	0.432835821	0.432835821	0.483870968	0.716981132	0.432835821	0.866666667	0.057692308	0.72	0.432835821	0.545454545	0.072289157	0.115384615	0.566037736	0.545454545	0.432835821	0.483870968	0.72	0.483870968	0.72	0.58490566	0.1125	0.061728395	0.483870968	0.566037736	0.063291139	0.076923077	0.075757576	0.432835821	0.432835821	0.566037736	0.432835821	0.566037736	0.432835821	0.516666667	0.45	0.72	0.566037736	0.516666667	0.074074074	0.1125	0.432835821	0.075757576	0.074468085	0.716981132	0.432835821	0.432835821	0.72	0.15	0.603773585	0.483870968	0.483870968	0.1125	0.061728395	0.432835821	0.516666667	0.432835821	0.72
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	0.641509434	0.641509434	0.109756098	0.085714286	0.367647059	0.711538462	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.711538462	0.060240964	0.524590164	0.653846154	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.072289157	0.653846154	0.085714286	0.55	0.711538462	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.711538462	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.72	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.603773585	0.55	0.711538462	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	0.836734694	0.484848485	0.603448276	0.653846154	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.711538462	0.711538462	0.72	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	1	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.072289157	0.603773585	0.72	0.622641509	0.484848485	0.603773585	0.653846154	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.612903226	0.711538462	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.711538462	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.653846154	0.711538462	0.484848485	0.061728395	0.566666667	0.484848485	1	0.484848485	0.484848485	0.109756098	0.484848485	0.653846154	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.576271186	0.603773585	0.109756098	0.075471698	0.484848485	0.653846154	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.641509434	0.653846154	0.1	0.641509434	0.612903226	0.555555556	0.6	0.6	0.653846154	0.603773585	0.484848485	0.711538462	0.55	0.484848485	0.060240964	0.622641509	0.673076923	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.72	0.711538462	1	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.612903226	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.711538462	0.542372881	0.075	0.653846154	0.72	0.6	0.653846154	0.076923077	0.484848485	0.484848485	0.653846154	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.576271186	0.109756098	0.071428571	0.612903226	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	1	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.612903226	0.6	0.073529412	0.603773585	0.622641509	0.653846154	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.653846154	1	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.711538462	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	1	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.653846154	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	1	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.673076923	0.72	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.711538462	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.653846154	0.484848485	0.051020408	0.526315789	0.484848485	0.612903226	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.673076923	0.070588235	0.1125	0.603773585	0.673076923	0.484848485	0.566666667	0.6	0.566666667	0.6	0.653846154	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.072289157	0.109756098	0.484848485	0.073529412	0.072916667	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.051282051	0.051282051	0.088607595	0.075757576	0.047619048	0.063291139	0.064102564	0.04494382	0.051282051	0.047619048	0.04494382	0.074074074	0.052631579	0.063291139	0.693877551	0.047619048	0.051948052	0.431034483	0.058823529	0.04494382	0.04494382	0.088607595	0.56	0.555555556	0.065789474	0.051282051	0.04494382	0.068965517	0.04494382	0.423728814	0.051948052	0.075757576	0.060240964	0.063291139	0.051282051	0.064102564	0.064102564	0.064102564	0.04494382	0.04494382	0.051282051	0.064102564	0.064102564	0.04494382	0.060240964	0.693877551	0.04494382	0.064102564	0.064102564	0.052631579	0.052631579	0.051282051	0.063291139	0.323943662	0.04494382	0.065789474	0.064102564	0.051282051	0.064102564	0.04494382	0.085714286	0.060240964	0.052631579	0.064102564	0.051282051	0.060240964	0.063291139	0.04494382	0.051282051	0.048192771	0.051948052	0.04494382	0.052631579	0.04494382	0.04494382	0.431034483	0.723404255	0.723404255	0.075949367	0.064102564	0.04494382	0.04494382	0.04494382	0.047619048	0.064102564	0.052631579	0.060240964	0.063291139	0.063291139	0.047058824	0.04494382	0.064102564	0.04494382	0.075949367	0.54	0.052631579	0.060240964	0.048192771	0.0625	0.04494382	0.060240964	0.051948052	1	0.04494382	0.064102564	0.04494382	0.060240964	0.060240964	0.064102564	0.052631579	0.088607595	0.047058824	0.064102564	0.04494382	0.060240964	0.063291139	0.063291139	0.051948052	0.064102564	0.088607595	0.04494382	0.052631579	0.04494382	0.04494382	0.060240964	0.04494382	0.693877551	0.0625	0.060240964	0.04494382	0.051282051	1	0.04494382	0.060240964	0.04494382	0.088607595	0.423728814	0.052631579	0.051948052	0.065789474	0.04494382	0.052631579	0.051948052	0.070588235	0.04494382	0.04494382	0.072289157	0.075949367	0.055555556	0.063291139	0.064102564	0.065789474	0.050632911	0.04	0.064102564	0.051282051	0.693877551	0.063291139	0.04494382	0.0625	0.051282051	0.051282051	0.04494382	0.04494382	0.051282051	0.04494382	0.051948052	0.063291139	0.04494382	0.723404255	0.047058824	0.04494382	0.0625	0.04494382	0.04494382	0.088607595	0.04494382	0.051948052	0.049382716	0.04494382	0.064102564	0.04494382	0.04494382	0.04494382	0.052631579	0.063291139	0.052631579	0.04494382	0.04494382	0.04494382	0.047619048	0.052631579	0.088607595	0.06122449	0.04494382	0.051948052	0.088607595	0.04494382	0.04494382	0.052631579	0.431034483	0.064102564	0.060240964	0.051282051	0.051948052	0.064102564	0.051282051	0.055555556	0.053333333	0.064102564	0.064102564	0.051948052	0.052631579	0.04494382	0.063291139	0.060240964	0.04494382	0.693877551	0.065789474	0.051282051	0.075757576	0.04494382	0.064102564	0.04494382	0.365079365	0.051948052	0.063291139	0.0625	0.04494382	0.060240964	0.0625	0.04494382	0.04494382	0.052631579	0.063291139	0.065789474	0.04494382	0.055555556	0.063291139	0.064102564	0.04494382	0.04494382	0.052631579	0.04494382	0.04494382	0.0625	0.088607595	0.04494382	0.365079365	0.04494382	0.04494382	0.063291139	0.048780488	0.62	0.051948052	0.051948052	0.064102564	0.051948052	0.274193548	0.04494382	0.04494382	0.051948052	1	0.051282051	0.064102564	1	0.075757576	0.431034483	0.047619048	0.088607595	0.465517241	0.055555556	0.060240964	0.075757576	0.060240964	0.693877551	0.060240964	0.064102564	0.064102564	0.047058824	0.0625	0.04494382	0.0625	0.064102564	0.075757576	0.064102564	0.052631579	0.04494382	0.04494382	0.62	0.055555556	0.064102564	0.0625	0.052631579	0.065789474	0.051948052	0.063291139	0.064102564	0.064102564	0.04494382	0.064102564	0.431034483	0.04494382	0.075757576	0.04	0.04494382	1	0.04494382	0.04	0.04494382	0.053333333	0.3	0.051948052	0.0625	0.365079365	0.064102564	0.047058824	0.047058824	0.693877551	0.064102564	0.04494382	0.365079365	0.04494382	0.075757576	0.04494382	0.063291139	0.092307692	0.064102564	0.04494382	0.052631579	0.064102564	0.047058824	0.065789474	0.052631579	0.064102564	0.064102564	0.0625	0.353846154	0.060240964	0.04494382	0.088607595	0.04494382	0.060240964	0.047619048	0.04494382	0.063291139	0.04494382	0.04494382	0.04494382	0.065789474	0.051282051	0.088607595	0.064102564	0.04494382	0.306666667	0.05	0.088607595	0.0625	0.060240964	0.04494382	0.051948052	0.060240964	0.04494382	0.04494382	0.063291139	0.04494382	0.04494382	0.047058824	0.62	0.064102564	0.052631579	0.060240964	0.04494382	0.04494382	0.04494382	0.0625	0.04494382	0.064102564	0.064102564	0.352941176	0.064102564	0.04494382	0.04494382	0.0625	0.04494382	0.04494382	0.051282051	0.064102564	0.075757576	0.04494382	0.04494382	0.075757576	0.0625	0.047058824	0.04	0.051282051	0.052631579	0.04494382	0.051282051	0.051948052	0.274193548	0.365079365	1	0.693877551	0.047619048	0.052631579	0.038461538	0.065789474	0.555555556	0.052631579	0.063291139	0.060240964	0.060240964	0.088607595	0.051282051	0.04494382	0.62	0.365079365	0.0625	0.060240964	0.693877551	0.075949367	0.051282051	0.063291139	0.060240964	0.075757576	0.074074074	0.04494382	0.051282051	0.052631579	0.049382716	0.060240964	0.064102564	0.051948052	0.04494382	0.555555556	0.051282051	0.04494382	0.055555556	0.064102564	0.047058824	0.064102564	0.051282051	0.04494382	0.04494382	0.047058824	0.060240964	0.04494382	0.065789474	0.486111111	0.064102564	0.04494382	0.051282051	0.365079365	0.090909091	0.052631579	0.051282051	0.04494382	0.047058824	0.064102564	0.047058824	0.064102564	0.051948052	0.088607595	0.693877551	0.047058824	0.052631579	0.723404255	0.62	0.0625	0.04494382	0.04494382	0.052631579	0.04494382	0.052631579	0.04494382	0.060240964	0.05	0.064102564	0.052631579	0.060240964	0.423728814	0.088607595	0.04494382	0.0625	0.306666667	0.060240964	0.04494382	0.04494382	0.064102564	0.085365854	0.051282051	0.047058824	0.047058824	0.088607595	0.693877551	0.04494382	0.060240964	0.04494382	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.075	0.061728395	0.084337349	0.086956522	0.057471264	0.073170732	0.074074074	0.054347826	0.061728395	0.057471264	0.054347826	0.070588235	0.063291139	0.073170732	0.474576271	0.057471264	0.0625	0.8125	0.055555556	0.054347826	0.054347826	0.084337349	0.344262295	0.396825397	0.075949367	0.061728395	0.054347826	0.077777778	0.054347826	1	0.0625	0.086956522	0.069767442	0.073170732	0.061728395	0.074074074	0.074074074	0.074074074	0.054347826	0.054347826	0.061728395	0.074074074	0.074074074	0.054347826	0.069767442	0.474576271	0.054347826	0.074074074	0.074074074	0.063291139	0.063291139	0.061728395	0.073170732	0.555555556	0.054347826	0.075949367	0.074074074	0.061728395	0.074074074	0.054347826	0.111111111	0.069767442	0.063291139	0.074074074	0.061728395	0.069767442	0.073170732	0.054347826	0.061728395	0.058139535	0.0625	0.054347826	0.063291139	0.054347826	0.054347826	0.8125	0.49122807	0.49122807	0.085365854	0.074074074	0.054347826	0.054347826	0.054347826	0.057471264	0.074074074	0.063291139	0.069767442	0.073170732	0.073170732	0.056818182	0.054347826	0.074074074	0.054347826	0.085365854	0.35	0.063291139	0.069767442	0.058139535	0.085365854	0.054347826	0.069767442	0.0625	0.423728814	0.054347826	0.074074074	0.054347826	0.069767442	0.069767442	0.074074074	0.063291139	0.084337349	0.056818182	0.074074074	0.054347826	0.069767442	0.073170732	0.073170732	0.0625	0.074074074	0.084337349	0.054347826	0.063291139	0.054347826	0.054347826	0.069767442	0.054347826	0.474576271	0.072289157	0.069767442	0.054347826	0.061728395	0.423728814	0.054347826	0.069767442	0.054347826	0.084337349	1	0.063291139	0.0625	0.075949367	0.054347826	0.063291139	0.0625	0.091954023	0.054347826	0.054347826	0.094117647	0.085365854	0.064516129	0.073170732	0.074074074	0.075949367	0.06097561	0.051282051	0.074074074	0.061728395	0.474576271	0.073170732	0.054347826	0.074626866	0.061728395	0.061728395	0.054347826	0.054347826	0.061728395	0.054347826	0.0625	0.073170732	0.054347826	0.49122807	0.056818182	0.054347826	0.072289157	0.054347826	0.054347826	0.084337349	0.054347826	0.0625	0.05952381	0.054347826	0.074074074	0.054347826	0.054347826	0.054347826	0.063291139	0.073170732	0.063291139	0.054347826	0.054347826	0.054347826	0.057471264	0.063291139	0.084337349	0.037037037	0.054347826	0.0625	0.084337349	0.054347826	0.054347826	0.063291139	0.8125	0.074074074	0.069767442	0.075	0.0625	0.06097561	0.075	0.064516129	0.064102564	0.074074074	0.074074074	0.0625	0.063291139	0.054347826	0.073170732	0.069767442	0.054347826	0.474576271	0.075949367	0.061728395	0.086956522	0.054347826	0.074074074	0.054347826	0.636363636	0.0625	0.073170732	0.072289157	0.054347826	0.069767442	0.072289157	0.054347826	0.054347826	0.063291139	0.073170732	0.075949367	0.054347826	0.064516129	0.073170732	0.074074074	0.054347826	0.054347826	0.063291139	0.054347826	0.054347826	0.072289157	0.084337349	0.054347826	0.636363636	0.054347826	0.054347826	0.073170732	0.058823529	0.7	0.0625	0.0625	0.074074074	0.0625	0.482142857	0.054347826	0.054347826	0.0625	0.423728814	0.061728395	0.074074074	0.423728814	0.086956522	0.8125	0.057471264	0.084337349	0.271428571	0.064516129	0.069767442	0.086956522	0.069767442	0.474576271	0.069767442	0.074074074	0.074074074	0.056818182	0.072289157	0.054347826	0.072289157	0.074074074	0.086956522	0.074074074	0.063291139	0.054347826	0.054347826	0.7	0.064516129	0.074074074	0.074626866	0.063291139	0.075949367	0.0625	0.073170732	0.074074074	0.074074074	0.054347826	0.074074074	0.8125	0.054347826	0.086956522	0.051282051	0.054347826	0.423728814	0.054347826	0.051282051	0.054347826	0.064102564	0.439393939	0.0625	0.072289157	0.636363636	0.074074074	0.056818182	0.056818182	0.474576271	0.074074074	0.054347826	0.636363636	0.054347826	0.086956522	0.054347826	0.073170732	0.086956522	0.074074074	0.054347826	0.063291139	0.074074074	0.056818182	0.075949367	0.063291139	0.074074074	0.074074074	0.072289157	0.614035088	0.069767442	0.054347826	0.084337349	0.054347826	0.069767442	0.057471264	0.054347826	0.073170732	0.054347826	0.054347826	0.054347826	0.075949367	0.061728395	0.084337349	0.074074074	0.054347826	0.545454545	0.060240964	0.084337349	0.072289157	0.069767442	0.054347826	0.0625	0.069767442	0.054347826	0.054347826	0.073170732	0.054347826	0.054347826	0.056818182	0.7	0.074074074	0.063291139	0.069767442	0.054347826	0.054347826	0.054347826	0.074626866	0.054347826	0.074074074	0.074074074	0.627118644	0.074074074	0.054347826	0.054347826	0.072289157	0.054347826	0.054347826	0.061728395	0.074074074	0.086956522	0.054347826	0.054347826	0.086956522	0.072289157	0.056818182	0.051282051	0.061728395	0.063291139	0.054347826	0.061728395	0.0625	0.482142857	0.636363636	0.423728814	0.474576271	0.057471264	0.063291139	0.049382716	0.075949367	0.396825397	0.063291139	0.073170732	0.069767442	0.069767442	0.084337349	0.061728395	0.054347826	0.7	0.636363636	0.074626866	0.069767442	0.474576271	0.085365854	0.061728395	0.073170732	0.069767442	0.086956522	0.083333333	0.054347826	0.061728395	0.063291139	0.05952381	0.069767442	0.074074074	0.0625	0.054347826	0.291139241	0.061728395	0.054347826	0.064516129	0.074074074	0.056818182	0.074074074	0.061728395	0.054347826	0.054347826	0.056818182	0.069767442	0.054347826	0.075949367	0.261363636	0.074074074	0.054347826	0.061728395	0.636363636	0.113924051	0.063291139	0.061728395	0.054347826	0.056818182	0.074074074	0.056818182	0.074074074	0.0625	0.084337349	0.474576271	0.056818182	0.063291139	0.49122807	0.7	0.074626866	0.054347826	0.054347826	0.063291139	0.054347826	0.063291139	0.054347826	0.069767442	0.060240964	0.074074074	0.063291139	0.069767442	1	0.084337349	0.054347826	0.074626866	0.545454545	0.069767442	0.054347826	0.054347826	0.074074074	0.081395349	0.061728395	0.056818182	0.056818182	0.084337349	0.474576271	0.054347826	0.069767442	0.054347826	0.074074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C	0.596153846	0.596153846	0.115384615	0.074626866	0.328358209	0.603773585	0.615384615	0.492063492	0.596153846	0.561403509	0.492063492	0.157894737	0.723404255	0.603773585	0.05	0.561403509	0.673469388	0.063291139	0.057971014	0.492063492	0.492063492	0.115384615	0.053333333	0.049382716	0.576923077	0.596153846	0.492063492	0.105882353	0.492063492	0.0625	0.673469388	0.074626866	0.508474576	0.808510638	0.596153846	0.615384615	0.615384615	0.615384615	0.492063492	0.492063492	0.596153846	0.615384615	0.615384615	0.492063492	0.508474576	0.05	0.492063492	0.615384615	0.615384615	0.723404255	0.723404255	0.765957447	0.808510638	0.06741573	0.492063492	0.576923077	0.615384615	0.596153846	0.615384615	0.492063492	0.084507042	0.618181818	0.723404255	0.615384615	0.596153846	0.508474576	0.666666667	0.492063492	0.596153846	0.571428571	1	0.492063492	0.723404255	0.492063492	0.492063492	0.063291139	0.051282051	0.051282051	0.535714286	0.615384615	0.492063492	0.492063492	0.492063492	0.534482759	0.615384615	0.723404255	0.618181818	0.603773585	0.666666667	0.551724138	0.492063492	0.615384615	0.492063492	0.535714286	0.054054054	0.723404255	0.508474576	0.571428571	0.68627451	0.492063492	0.561403509	0.673469388	0.051948052	0.492063492	0.615384615	0.492063492	0.508474576	0.508474576	0.615384615	0.723404255	0.115384615	0.551724138	0.615384615	0.492063492	0.561403509	0.603773585	0.603773585	1	0.615384615	0.115384615	0.492063492	0.723404255	0.492063492	0.492063492	0.508474576	0.492063492	0.05	0.72	0.508474576	0.492063492	0.596153846	0.051948052	0.492063492	0.508474576	0.492063492	0.115384615	0.0625	0.723404255	1	0.576923077	0.492063492	0.723404255	0.673469388	0.095238095	0.492063492	0.492063492	0.525423729	0.535714286	0.6	0.808510638	0.615384615	0.576923077	0.58490566	0.645833333	0.615384615	0.596153846	0.05	0.808510638	0.492063492	0.061538462	0.596153846	0.596153846	0.492063492	0.492063492	0.596153846	0.492063492	0.673469388	0.808510638	0.492063492	0.051282051	0.551724138	0.492063492	0.72	0.492063492	0.492063492	0.115384615	0.492063492	0.673469388	0.409836066	0.492063492	0.615384615	0.492063492	0.492063492	0.492063492	0.723404255	0.666666667	0.723404255	0.492063492	0.492063492	0.492063492	0.534482759	0.723404255	0.115384615	0.06	0.492063492	0.673469388	0.115384615	0.492063492	0.492063492	0.723404255	0.063291139	0.615384615	0.508474576	0.596153846	0.673469388	0.105263158	0.596153846	0.6	0.632653061	0.615384615	0.615384615	0.673469388	0.723404255	0.492063492	0.808510638	0.508474576	0.492063492	0.05	0.576923077	0.596153846	0.074626866	0.492063492	0.615384615	0.492063492	0.06097561	1	0.603773585	0.72	0.492063492	0.508474576	0.535714286	0.492063492	0.492063492	0.723404255	0.666666667	0.576923077	0.492063492	0.6	0.666666667	0.615384615	0.492063492	0.492063492	0.723404255	0.492063492	0.492063492	0.535714286	0.115384615	0.492063492	0.06097561	0.492063492	0.492063492	0.808510638	0.553571429	0.064935065	0.673469388	1	0.615384615	0.673469388	0.081081081	0.492063492	0.492063492	0.673469388	0.051948052	0.596153846	0.615384615	0.051948052	0.074626866	0.063291139	0.534482759	0.115384615	0.061728395	0.6	0.508474576	0.074626866	0.508474576	0.05	0.561403509	0.615384615	0.615384615	0.551724138	0.535714286	0.492063492	0.72	0.615384615	0.074626866	0.615384615	0.723404255	0.492063492	0.492063492	0.064935065	0.6	0.615384615	0.061538462	0.723404255	0.576923077	0.673469388	0.666666667	0.615384615	0.615384615	0.492063492	0.58490566	0.063291139	0.492063492	0.074626866	0.645833333	0.492063492	0.051948052	0.492063492	0.645833333	0.492063492	0.632653061	0.057471264	0.673469388	0.72	0.06097561	0.615384615	0.551724138	0.551724138	0.05	0.615384615	0.492063492	0.06097561	0.492063492	0.074626866	0.492063492	0.603773585	0.058823529	0.615384615	0.492063492	0.723404255	0.58490566	0.551724138	0.576923077	0.723404255	0.615384615	0.615384615	0.72	0.072289157	0.508474576	0.492063492	0.115384615	0.492063492	0.508474576	0.328358209	0.492063492	0.666666667	0.492063492	0.492063492	0.492063492	0.576923077	0.596153846	0.115384615	0.615384615	0.492063492	0.064516129	0.370967742	0.115384615	0.535714286	0.561403509	0.492063492	0.673469388	0.508474576	0.492063492	0.492063492	0.666666667	0.492063492	0.492063492	0.551724138	0.064935065	0.615384615	0.723404255	0.508474576	0.492063492	0.492063492	0.492063492	0.061538462	0.492063492	0.615384615	0.615384615	0.068965517	0.615384615	0.492063492	0.492063492	0.72	0.492063492	0.492063492	0.596153846	0.58490566	0.074626866	0.492063492	0.492063492	0.074626866	0.061728395	0.551724138	0.645833333	0.693877551	0.723404255	0.492063492	0.596153846	1	0.081081081	0.06097561	0.051948052	0.05	0.328358209	0.723404255	0.518518519	0.576923077	0.049382716	0.723404255	0.808510638	0.508474576	0.618181818	0.115384615	0.693877551	0.492063492	0.064935065	0.06097561	0.061538462	0.561403509	0.05	0.535714286	0.596153846	0.603773585	0.508474576	0.074626866	0.543859649	0.492063492	0.596153846	0.723404255	0.409836066	0.508474576	0.615384615	0.673469388	0.492063492	0.042105263	0.596153846	0.492063492	0.6	0.58490566	0.551724138	0.58490566	0.360655738	0.492063492	0.492063492	0.551724138	0.508474576	0.492063492	0.576923077	0.048543689	0.615384615	0.492063492	0.596153846	0.06097561	0.118421053	0.723404255	0.596153846	0.492063492	0.551724138	0.615384615	0.551724138	0.615384615	0.673469388	0.115384615	0.05	0.551724138	0.723404255	0.051282051	0.064935065	0.061538462	0.492063492	0.492063492	0.723404255	0.492063492	0.723404255	0.492063492	0.618181818	0.370967742	0.615384615	0.723404255	0.618181818	0.0625	0.115384615	0.492063492	0.061538462	0.064516129	0.508474576	0.492063492	0.492063492	0.615384615	0.153846154	0.596153846	0.551724138	0.551724138	0.115384615	0.05	0.492063492	0.618181818	0.492063492	0.615384615
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
C[C@H](NC(=O)C1=NN=CC2=CC=CC=C12)C(=O)N1CCC[C@H]1C(O)=O	0.081395349	0.081395349	0.46969697	0.389830508	0.125	0.091954023	0.105882353	0.106382979	0.081395349	0.1	0.106382979	0.240506329	0.096385542	0.091954023	0.08045977	0.1	0.082352941	0.093023256	0.482142857	0.106382979	0.106382979	0.46969697	0.098765432	0.091954023	0.095238095	0.107142857	0.106382979	0.464788732	0.106382979	0.091954023	0.082352941	0.389830508	0.125	0.104651163	0.081395349	0.105882353	0.105882353	0.105882353	0.106382979	0.106382979	0.107142857	0.093023256	0.105882353	0.106382979	0.1	0.08045977	0.106382979	0.093023256	0.105882353	0.096385542	0.096385542	0.081395349	0.104651163	0.141304348	0.106382979	0.095238095	0.105882353	0.107142857	0.105882353	0.106382979	0.0875	0.125	0.096385542	0.105882353	0.107142857	0.1	0.104651163	0.106382979	0.107142857	0.088888889	0.095238095	0.106382979	0.096385542	0.106382979	0.106382979	0.093023256	0.082352941	0.082352941	0.090909091	0.105882353	0.106382979	0.106382979	0.106382979	0.1	0.105882353	0.096385542	0.137931034	0.091954023	0.104651163	0.098901099	0.106382979	0.105882353	0.106382979	0.090909091	0.1	0.096385542	0.125	0.088888889	0.090909091	0.106382979	0.1	0.082352941	0.070588235	0.106382979	0.105882353	0.106382979	0.1	0.125	0.093023256	0.096385542	0.46969697	0.098901099	0.105882353	0.106382979	0.125	0.091954023	0.091954023	0.095238095	0.093023256	0.46969697	0.106382979	0.096385542	0.106382979	0.106382979	0.1	0.106382979	0.08045977	0.090909091	0.1	0.106382979	0.107142857	0.070588235	0.106382979	0.125	0.106382979	0.46969697	0.091954023	0.096385542	0.095238095	0.095238095	0.106382979	0.096385542	0.082352941	1	0.106382979	0.106382979	0.111111111	0.090909091	0.104166667	0.104651163	0.093023256	0.095238095	0.093023256	0.072289157	0.105882353	0.081395349	0.08045977	0.104651163	0.106382979	0.410714286	0.081395349	0.081395349	0.106382979	0.106382979	0.081395349	0.106382979	0.082352941	0.104651163	0.106382979	0.082352941	0.098901099	0.106382979	0.090909091	0.106382979	0.106382979	0.46969697	0.106382979	0.082352941	0.103448276	0.106382979	0.105882353	0.106382979	0.106382979	0.106382979	0.096385542	0.104651163	0.096385542	0.106382979	0.106382979	0.106382979	0.112359551	0.096385542	0.46969697	0.125	0.106382979	0.082352941	0.46969697	0.106382979	0.106382979	0.096385542	0.093023256	0.105882353	0.125	0.081395349	0.082352941	0.175	0.081395349	0.104166667	0.125	0.105882353	0.105882353	0.082352941	0.096385542	0.106382979	0.104651163	0.125	0.106382979	0.08045977	0.095238095	0.081395349	0.389830508	0.106382979	0.105882353	0.106382979	0.102272727	0.095238095	0.091954023	0.090909091	0.106382979	0.125	0.090909091	0.106382979	0.106382979	0.096385542	0.104651163	0.095238095	0.106382979	0.104166667	0.104651163	0.105882353	0.106382979	0.106382979	0.096385542	0.106382979	0.106382979	0.090909091	0.46969697	0.106382979	0.102272727	0.106382979	0.106382979	0.104651163	0.114942529	0.082352941	0.082352941	0.095238095	0.105882353	0.082352941	0.125	0.106382979	0.106382979	0.082352941	0.070588235	0.081395349	0.105882353	0.070588235	0.389830508	0.093023256	0.1	0.46969697	0.103448276	0.104166667	0.1	0.389830508	0.1	0.08045977	0.1	0.105882353	0.105882353	0.098901099	0.090909091	0.106382979	0.090909091	0.105882353	0.389830508	0.105882353	0.096385542	0.106382979	0.106382979	0.082352941	0.104166667	0.105882353	0.410714286	0.096385542	0.095238095	0.082352941	0.104651163	0.105882353	0.105882353	0.106382979	0.105882353	0.093023256	0.106382979	0.389830508	0.072289157	0.106382979	0.070588235	0.106382979	0.072289157	0.106382979	0.125	0.085106383	0.082352941	0.090909091	0.102272727	0.105882353	0.098901099	0.098901099	0.08045977	0.105882353	0.106382979	0.102272727	0.106382979	0.389830508	0.106382979	0.091954023	0.205882353	0.105882353	0.106382979	0.096385542	0.105882353	0.098901099	0.095238095	0.096385542	0.105882353	0.105882353	0.090909091	0.164705882	0.1	0.106382979	0.46969697	0.106382979	0.1	0.125	0.106382979	0.104651163	0.106382979	0.106382979	0.106382979	0.095238095	0.081395349	0.46969697	0.105882353	0.106382979	0.112244898	0.117647059	0.46969697	0.090909091	0.1	0.106382979	0.082352941	0.125	0.106382979	0.106382979	0.104651163	0.106382979	0.106382979	0.098901099	0.082352941	0.093023256	0.096385542	0.125	0.106382979	0.106382979	0.106382979	0.410714286	0.106382979	0.105882353	0.105882353	0.131868132	0.105882353	0.106382979	0.106382979	0.090909091	0.106382979	0.106382979	0.107142857	0.105882353	0.389830508	0.106382979	0.106382979	0.389830508	0.411764706	0.098901099	0.072289157	0.081395349	0.096385542	0.106382979	0.081395349	0.095238095	0.125	0.102272727	0.070588235	0.08045977	0.125	0.096385542	0.082352941	0.095238095	0.091954023	0.096385542	0.104651163	0.1	0.137931034	0.46969697	0.081395349	0.106382979	0.082352941	0.102272727	0.410714286	0.1	0.08045977	0.090909091	0.081395349	0.104651163	0.1	0.389830508	0.139534884	0.106382979	0.081395349	0.096385542	0.11627907	0.125	0.105882353	0.082352941	0.106382979	0.09	0.107142857	0.106382979	0.104166667	0.105882353	0.098901099	0.105882353	0.107142857	0.106382979	0.106382979	0.098901099	0.1	0.106382979	0.095238095	0.092592593	0.105882353	0.106382979	0.081395349	0.102272727	0.301369863	0.096385542	0.081395349	0.106382979	0.098901099	0.105882353	0.098901099	0.105882353	0.082352941	0.46969697	0.08045977	0.098901099	0.096385542	0.082352941	0.082352941	0.410714286	0.106382979	0.106382979	0.096385542	0.106382979	0.096385542	0.106382979	0.137931034	0.117647059	0.105882353	0.096385542	0.1	0.091954023	0.46969697	0.106382979	0.410714286	0.112244898	0.1	0.106382979	0.106382979	0.105882353	0.234567901	0.107142857	0.098901099	0.098901099	0.46969697	0.08045977	0.106382979	0.1	0.106382979	0.105882353
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C1=CC=C(O)C=C1	0.467741935	0.467741935	0.117647059	0.081081081	0.447761194	0.5	0.735849057	0.378378378	0.467741935	0.405797101	0.378378378	0.156626506	0.483333333	0.5	0.069767442	0.405797101	0.475409836	0.108433735	0.065789474	0.378378378	0.378378378	0.117647059	0.074074074	0.068965517	0.764705882	0.516666667	0.378378378	0.096774194	0.378378378	0.094117647	0.475409836	0.081081081	0.672413793	0.576271186	0.467741935	0.735849057	0.735849057	0.735849057	0.378378378	0.378378378	0.516666667	0.703703704	0.735849057	0.378378378	0.672413793	0.069767442	0.378378378	0.703703704	0.735849057	0.483333333	0.483333333	0.516666667	0.576271186	0.095744681	0.378378378	0.764705882	0.735849057	0.516666667	0.735849057	0.378378378	0.075949367	0.447761194	0.483333333	0.735849057	0.516666667	0.672413793	0.524590164	0.378378378	0.516666667	0.573770492	0.525423729	0.378378378	0.483333333	0.378378378	0.378378378	0.108433735	0.084337349	0.084337349	0.593220339	0.735849057	0.378378378	0.378378378	0.378378378	0.426470588	0.735849057	0.483333333	0.447761194	0.5	0.524590164	0.420289855	0.378378378	0.735849057	0.378378378	0.593220339	0.075	0.483333333	0.672413793	0.573770492	0.540983607	0.378378378	0.492307692	0.475409836	0.072289157	0.378378378	0.735849057	0.378378378	0.672413793	0.672413793	0.703703704	0.483333333	0.117647059	0.420289855	0.735849057	0.378378378	0.590163934	0.5	0.5	0.525423729	0.703703704	0.117647059	0.378378378	0.483333333	0.378378378	0.378378378	0.672413793	0.378378378	0.069767442	0.540983607	0.672413793	0.378378378	0.516666667	0.072289157	0.378378378	0.672413793	0.378378378	0.117647059	0.094117647	0.483333333	0.525423729	0.764705882	0.378378378	0.483333333	0.475409836	0.111111111	0.378378378	0.378378378	1	0.593220339	0.444444444	0.576271186	0.703703704	0.764705882	0.614035088	0.45	0.735849057	0.467741935	0.069767442	0.55	0.378378378	0.069444444	0.467741935	0.467741935	0.378378378	0.378378378	0.467741935	0.378378378	0.475409836	0.55	0.378378378	0.084337349	0.420289855	0.378378378	0.540983607	0.378378378	0.378378378	0.117647059	0.378378378	0.475409836	0.46875	0.378378378	0.735849057	0.378378378	0.378378378	0.378378378	0.483333333	0.524590164	0.483333333	0.378378378	0.378378378	0.378378378	0.426470588	0.483333333	0.117647059	0.070175439	0.378378378	0.475409836	0.117647059	0.378378378	0.378378378	0.483333333	0.108433735	0.735849057	0.672413793	0.467741935	0.475409836	0.108433735	0.467741935	0.444444444	0.6	0.735849057	0.735849057	0.475409836	0.483333333	0.378378378	0.576271186	0.672413793	0.378378378	0.069767442	0.764705882	0.467741935	0.081081081	0.378378378	0.735849057	0.378378378	0.091954023	0.525423729	0.5	0.540983607	0.378378378	0.672413793	0.709090909	0.378378378	0.378378378	0.483333333	0.524590164	0.764705882	0.378378378	0.444444444	0.524590164	0.735849057	0.378378378	0.378378378	0.483333333	0.378378378	0.378378378	0.709090909	0.117647059	0.378378378	0.091954023	0.378378378	0.378378378	0.576271186	0.417910448	0.097560976	0.475409836	0.525423729	0.735849057	0.475409836	0.113924051	0.378378378	0.378378378	0.475409836	0.072289157	0.467741935	0.735849057	0.072289157	0.081081081	0.108433735	0.426470588	0.117647059	0.093023256	0.444444444	0.672413793	0.081081081	0.672413793	0.069767442	0.492307692	0.735849057	0.735849057	0.420289855	0.709090909	0.378378378	0.540983607	0.735849057	0.081081081	0.735849057	0.483333333	0.378378378	0.378378378	0.097560976	0.444444444	0.735849057	0.069444444	0.483333333	0.764705882	0.475409836	0.524590164	0.735849057	0.735849057	0.378378378	0.735849057	0.108433735	0.378378378	0.081081081	0.45	0.378378378	0.072289157	0.378378378	0.45	0.378378378	0.6	0.086956522	0.475409836	0.540983607	0.091954023	0.735849057	0.420289855	0.420289855	0.069767442	0.735849057	0.378378378	0.091954023	0.378378378	0.081081081	0.378378378	0.5	0.066666667	0.735849057	0.378378378	0.483333333	0.735849057	0.420289855	0.764705882	0.483333333	0.735849057	0.735849057	0.540983607	0.102272727	0.672413793	0.378378378	0.117647059	0.378378378	0.672413793	0.447761194	0.378378378	0.524590164	0.378378378	0.378378378	0.378378378	0.764705882	0.467741935	0.117647059	0.735849057	0.378378378	0.103092784	0.5	0.117647059	0.709090909	0.492307692	0.378378378	0.475409836	0.672413793	0.378378378	0.378378378	0.524590164	0.378378378	0.378378378	0.420289855	0.097560976	0.703703704	0.483333333	0.672413793	0.378378378	0.378378378	0.378378378	0.069444444	0.378378378	0.735849057	0.735849057	0.10989011	0.735849057	0.378378378	0.378378378	0.540983607	0.378378378	0.378378378	0.516666667	0.735849057	0.081081081	0.378378378	0.378378378	0.081081081	0.068181818	0.420289855	0.45	0.516666667	0.483333333	0.378378378	0.467741935	0.525423729	0.113924051	0.091954023	0.072289157	0.069767442	0.447761194	0.483333333	0.428571429	0.764705882	0.068965517	0.483333333	0.576271186	0.672413793	0.447761194	0.117647059	0.516666667	0.378378378	0.097560976	0.091954023	0.069444444	0.492307692	0.069767442	0.593220339	0.467741935	0.55	0.672413793	0.081081081	0.6	0.378378378	0.467741935	0.483333333	0.492063492	0.672413793	0.735849057	0.475409836	0.378378378	0.049019608	0.516666667	0.378378378	0.444444444	0.735849057	0.420289855	0.735849057	0.491803279	0.378378378	0.378378378	0.420289855	0.672413793	0.378378378	0.764705882	0.054545455	0.735849057	0.378378378	0.467741935	0.091954023	0.120481928	0.483333333	0.467741935	0.378378378	0.420289855	0.735849057	0.420289855	0.735849057	0.475409836	0.117647059	0.069767442	0.420289855	0.483333333	0.084337349	0.097560976	0.069444444	0.378378378	0.378378378	0.483333333	0.378378378	0.483333333	0.378378378	0.447761194	0.5	0.735849057	0.483333333	0.447761194	0.094117647	0.117647059	0.378378378	0.069444444	0.103092784	0.672413793	0.378378378	0.378378378	0.735849057	0.152941176	0.516666667	0.420289855	0.420289855	0.117647059	0.069767442	0.378378378	0.447761194	0.378378378	0.735849057
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1	0.641509434	0.641509434	0.109756098	0.101449275	0.453125	0.648148148	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.574074074	0.648148148	0.073170732	0.524590164	0.622641509	0.1	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.072289157	0.68627451	0.611111111	0.484848485	0.088888889	0.484848485	0.085365854	0.622641509	0.101449275	0.603448276	0.589285714	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.611111111	0.660377358	0.6	0.484848485	0.603448276	0.073170732	0.484848485	0.660377358	0.6	0.574074074	0.574074074	0.553571429	0.589285714	0.064516129	0.484848485	0.68627451	0.6	0.611111111	0.6	0.484848485	0.065789474	0.524590164	0.574074074	0.6	0.611111111	0.603448276	0.618181818	0.484848485	0.611111111	0.533333333	0.535714286	0.484848485	0.574074074	0.484848485	0.484848485	0.1	0.075	0.075	1	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.574074074	0.524590164	0.648148148	0.618181818	0.593220339	0.484848485	0.6	0.484848485	1	0.064935065	0.574074074	0.603448276	0.533333333	0.607142857	0.484848485	0.660714286	0.622641509	0.075949367	0.484848485	0.6	0.484848485	0.603448276	0.603448276	0.660377358	0.574074074	0.109756098	0.593220339	0.6	0.484848485	0.55	0.648148148	0.648148148	0.535714286	0.660377358	0.109756098	0.484848485	0.574074074	0.484848485	0.484848485	0.603448276	0.484848485	0.073170732	0.607142857	0.603448276	0.484848485	0.611111111	0.075949367	0.484848485	0.603448276	0.484848485	0.109756098	0.085365854	0.574074074	0.535714286	0.68627451	0.484848485	0.574074074	0.622641509	0.090909091	0.484848485	0.484848485	0.593220339	1	0.470588235	0.589285714	0.660377358	0.68627451	0.543859649	0.596153846	0.6	0.641509434	0.073170732	0.561403509	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.622641509	0.561403509	0.484848485	0.075	0.593220339	0.484848485	0.607142857	0.484848485	0.484848485	0.109756098	0.484848485	0.622641509	0.5	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.574074074	0.618181818	0.574074074	0.484848485	0.484848485	0.484848485	0.576271186	0.574074074	0.109756098	0.075471698	0.484848485	0.622641509	0.109756098	0.484848485	0.484848485	0.574074074	0.1	0.6	0.603448276	0.641509434	0.622641509	0.1	0.641509434	0.470588235	0.555555556	0.6	0.6	0.622641509	0.574074074	0.484848485	0.589285714	0.603448276	0.484848485	0.073170732	0.68627451	0.641509434	0.101449275	0.484848485	0.6	0.484848485	0.070588235	0.535714286	0.648148148	0.607142857	0.484848485	0.603448276	0.636363636	0.484848485	0.484848485	0.574074074	0.618181818	0.68627451	0.484848485	0.470588235	0.618181818	0.6	0.484848485	0.484848485	0.574074074	0.484848485	0.484848485	0.636363636	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.589285714	0.542372881	0.088607595	0.622641509	0.535714286	0.6	0.622641509	0.076923077	0.484848485	0.484848485	0.622641509	0.075949367	0.641509434	0.6	0.075949367	0.101449275	0.1	0.576271186	0.109756098	0.071428571	0.470588235	0.603448276	0.101449275	0.603448276	0.073170732	0.660714286	0.6	0.6	0.593220339	0.636363636	0.484848485	0.607142857	0.6	0.101449275	0.6	0.574074074	0.484848485	0.484848485	0.088607595	0.470588235	0.6	0.073529412	0.574074074	0.68627451	0.622641509	0.618181818	0.6	0.6	0.484848485	0.6	0.1	0.484848485	0.101449275	0.596153846	0.484848485	0.075949367	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.622641509	0.607142857	0.070588235	0.6	0.593220339	0.593220339	0.073170732	0.6	0.484848485	0.070588235	0.484848485	0.101449275	0.484848485	0.648148148	0.055555556	0.6	0.484848485	0.574074074	0.6	0.593220339	0.68627451	0.574074074	0.6	0.6	0.607142857	0.068965517	0.603448276	0.484848485	0.109756098	0.484848485	0.603448276	0.453125	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.68627451	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.435483871	0.109756098	0.636363636	0.660714286	0.484848485	0.622641509	0.603448276	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.593220339	0.088607595	0.660377358	0.574074074	0.603448276	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	0.607142857	0.484848485	0.484848485	0.611111111	0.6	0.101449275	0.484848485	0.484848485	0.101449275	0.071428571	0.593220339	0.596153846	0.526315789	0.574074074	0.484848485	0.641509434	0.535714286	0.076923077	0.070588235	0.075949367	0.073170732	0.453125	0.574074074	0.482758621	0.68627451	0.072289157	0.574074074	0.589285714	0.603448276	0.524590164	0.109756098	0.526315789	0.484848485	0.088607595	0.070588235	0.073529412	0.660714286	0.073170732	1	0.641509434	0.711538462	0.603448276	0.101449275	0.533333333	0.484848485	0.641509434	0.574074074	0.5	0.603448276	0.6	0.622641509	0.484848485	0.06185567	0.611111111	0.484848485	0.470588235	0.6	0.593220339	0.6	0.5	0.484848485	0.484848485	0.593220339	0.603448276	0.484848485	0.68627451	0.066666667	0.6	0.484848485	0.641509434	0.070588235	0.126582278	0.574074074	0.641509434	0.484848485	0.593220339	0.6	0.593220339	0.6	0.622641509	0.109756098	0.073170732	0.593220339	0.574074074	0.075	0.088607595	0.073529412	0.484848485	0.484848485	0.574074074	0.484848485	0.574074074	0.484848485	0.524590164	0.435483871	0.6	0.574074074	0.524590164	0.085365854	0.109756098	0.484848485	0.073529412	0.072916667	0.603448276	0.484848485	0.484848485	0.6	0.146341463	0.611111111	0.593220339	0.593220339	0.109756098	0.073170732	0.484848485	0.524590164	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1	0.492307692	0.492307692	0.122222222	0.102564103	0.337662338	0.5	0.507692308	0.521126761	0.492307692	0.661290323	0.521126761	0.172413793	0.484375	0.5	0.053763441	0.661290323	0.523809524	0.065217391	0.0875	0.521126761	0.521126761	0.122222222	0.068965517	0.064516129	0.5	0.426470588	0.521126761	0.113402062	0.521126761	0.064516129	0.523809524	0.102564103	0.492753623	0.596774194	0.492307692	0.507692308	0.507692308	0.507692308	0.521126761	0.521126761	0.426470588	0.507692308	0.507692308	0.521126761	0.609375	0.053763441	0.521126761	0.507692308	0.507692308	0.484375	0.484375	0.616666667	0.596774194	0.068627451	0.521126761	0.5	0.507692308	0.426470588	0.507692308	0.521126761	0.058139535	0.514705882	0.484375	0.507692308	0.426470588	0.609375	0.47761194	0.521126761	0.426470588	0.619047619	0.6	0.521126761	0.484375	0.521126761	0.521126761	0.065217391	0.054945055	0.054945055	0.470588235	0.507692308	0.521126761	0.521126761	0.521126761	0.514705882	0.507692308	0.484375	0.492753623	0.5	0.47761194	0.650793651	0.521126761	0.507692308	0.521126761	0.470588235	0.069767442	0.484375	0.492753623	0.619047619	0.587301587	0.521126761	0.514705882	0.523809524	0.055555556	0.521126761	0.507692308	0.521126761	0.609375	0.492753623	0.507692308	0.484375	0.122222222	0.650793651	0.507692308	0.521126761	0.514705882	0.5	0.5	0.6	0.507692308	0.122222222	0.521126761	0.484375	0.521126761	0.521126761	0.609375	0.521126761	0.053763441	0.612903226	0.609375	0.521126761	0.426470588	0.055555556	0.521126761	0.492753623	0.521126761	0.122222222	0.064516129	0.484375	0.6	0.5	0.521126761	0.484375	0.523809524	0.104166667	0.521126761	0.521126761	0.444444444	0.470588235	1	0.596774194	0.507692308	0.5	0.462686567	0.5	0.507692308	0.492307692	0.053763441	0.546875	0.521126761	0.092105263	0.492307692	0.492307692	0.521126761	0.521126761	0.492307692	0.521126761	0.523809524	0.546875	0.521126761	0.054945055	0.650793651	0.521126761	0.612903226	0.521126761	0.521126761	0.122222222	0.521126761	0.523809524	0.369863014	0.521126761	0.507692308	0.521126761	0.521126761	0.521126761	0.484375	0.47761194	0.484375	0.521126761	0.521126761	0.521126761	0.492753623	0.484375	0.122222222	0.098360656	0.521126761	0.523809524	0.122222222	0.521126761	0.521126761	0.484375	0.065217391	0.507692308	0.492753623	0.492307692	0.523809524	0.113636364	0.492307692	1	0.46875	0.507692308	0.507692308	0.523809524	0.484375	0.521126761	0.596774194	0.492753623	0.521126761	0.053763441	0.5	0.492307692	0.102564103	0.521126761	0.507692308	0.521126761	0.074468085	0.6	0.5	0.612903226	0.521126761	0.492753623	0.470588235	0.521126761	0.521126761	0.484375	0.47761194	0.5	0.521126761	1	0.47761194	0.507692308	0.521126761	0.521126761	0.484375	0.521126761	0.521126761	0.470588235	0.122222222	0.521126761	0.074468085	0.521126761	0.521126761	0.596774194	0.507462687	0.066666667	0.523809524	0.6	0.507692308	0.523809524	0.08045977	0.521126761	0.521126761	0.523809524	0.055555556	0.492307692	0.507692308	0.055555556	0.102564103	0.065217391	0.514705882	0.122222222	0.098901099	1	0.609375	0.102564103	0.609375	0.053763441	0.514705882	0.507692308	0.507692308	0.650793651	0.470588235	0.521126761	0.612903226	0.507692308	0.102564103	0.507692308	0.484375	0.521126761	0.521126761	0.066666667	1	0.507692308	0.092105263	0.484375	0.5	0.523809524	0.47761194	0.507692308	0.507692308	0.521126761	0.484848485	0.065217391	0.521126761	0.102564103	0.5	0.521126761	0.055555556	0.521126761	0.5	0.521126761	0.46875	0.081632653	0.523809524	0.612903226	0.074468085	0.507692308	0.650793651	0.650793651	0.053763441	0.507692308	0.521126761	0.074468085	0.521126761	0.102564103	0.521126761	0.5	0.075	0.507692308	0.521126761	0.484375	0.484848485	0.650793651	0.5	0.484375	0.507692308	0.507692308	0.612903226	0.06185567	0.609375	0.521126761	0.122222222	0.521126761	0.609375	0.337662338	0.521126761	0.47761194	0.521126761	0.521126761	0.521126761	0.5	0.492307692	0.122222222	0.507692308	0.521126761	0.086538462	0.337837838	0.122222222	0.470588235	0.514705882	0.521126761	0.523809524	0.492753623	0.521126761	0.521126761	0.47761194	0.521126761	0.521126761	0.650793651	0.066666667	0.507692308	0.484375	0.492753623	0.521126761	0.521126761	0.521126761	0.092105263	0.521126761	0.507692308	0.507692308	0.080808081	0.507692308	0.521126761	0.521126761	0.612903226	0.521126761	0.521126761	0.426470588	0.484848485	0.102564103	0.521126761	0.521126761	0.102564103	0.086956522	0.650793651	0.5	0.564516129	0.484375	0.521126761	0.492307692	0.6	0.08045977	0.074468085	0.055555556	0.053763441	0.337662338	0.484375	0.454545455	0.5	0.064516129	0.484375	0.596774194	0.609375	0.492753623	0.122222222	0.564516129	0.521126761	0.066666667	0.074468085	0.092105263	0.514705882	0.053763441	0.470588235	0.492307692	0.434782609	0.609375	0.102564103	0.5	0.521126761	0.492307692	0.484375	0.351351351	0.492753623	0.507692308	0.523809524	0.521126761	0.066037736	0.426470588	0.521126761	1	0.484848485	0.650793651	0.484848485	0.347222222	0.521126761	0.521126761	0.650793651	0.609375	0.521126761	0.5	0.079646018	0.507692308	0.521126761	0.492307692	0.074468085	0.125	0.484375	0.492307692	0.521126761	0.650793651	0.507692308	0.650793651	0.507692308	0.523809524	0.122222222	0.053763441	0.650793651	0.484375	0.054945055	0.066666667	0.092105263	0.521126761	0.521126761	0.484375	0.521126761	0.484375	0.521126761	0.492753623	0.337837838	0.507692308	0.484375	0.471428571	0.064516129	0.122222222	0.521126761	0.092105263	0.086538462	0.609375	0.521126761	0.521126761	0.507692308	0.168539326	0.426470588	0.650793651	0.650793651	0.122222222	0.053763441	0.521126761	0.471428571	0.521126761	0.507692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.622641509	0.622641509	0.125	0.086956522	0.373134328	0.6	0.641509434	0.492307692	0.622641509	0.559322034	0.492307692	0.166666667	0.615384615	0.6	0.06097561	0.559322034	0.603773585	0.0875	0.070422535	0.492307692	0.492307692	0.125	0.064935065	0.060240964	0.634615385	0.535714286	0.492307692	0.102272727	0.492307692	0.073170732	0.603773585	0.086956522	0.559322034	1	0.622641509	0.641509434	0.641509434	0.641509434	0.492307692	0.492307692	0.535714286	0.641509434	0.641509434	0.492307692	0.559322034	0.06097561	0.492307692	0.641509434	0.641509434	0.615384615	0.615384615	0.68627451	1	0.088888889	0.492307692	0.634615385	0.641509434	0.535714286	0.641509434	0.492307692	0.081081081	0.559322034	0.615384615	0.641509434	0.535714286	0.559322034	0.692307692	0.492307692	0.535714286	0.516666667	0.808510638	0.492307692	0.615384615	0.492307692	0.492307692	0.0875	0.0625	0.0625	0.589285714	0.641509434	0.492307692	0.492307692	0.492307692	0.559322034	0.641509434	0.615384615	0.559322034	0.6	0.692307692	0.576271186	0.492307692	0.641509434	0.492307692	0.589285714	0.065789474	0.615384615	0.559322034	0.516666667	0.679245283	0.492307692	0.614035088	0.603773585	0.063291139	0.492307692	0.641509434	0.492307692	0.559322034	0.559322034	0.641509434	0.615384615	0.125	0.576271186	0.641509434	0.492307692	0.533333333	0.6	0.6	0.808510638	0.641509434	0.125	0.492307692	0.615384615	0.492307692	0.492307692	0.559322034	0.492307692	0.06097561	0.711538462	0.559322034	0.492307692	0.535714286	0.063291139	0.492307692	0.559322034	0.492307692	0.125	0.073170732	0.615384615	0.808510638	0.634615385	0.492307692	0.615384615	0.603773585	0.104651163	0.492307692	0.492307692	0.576271186	0.589285714	0.596774194	1	0.641509434	0.634615385	0.553571429	0.607843137	0.641509434	0.622641509	0.06097561	0.76	0.492307692	0.074626866	0.622641509	0.622641509	0.492307692	0.492307692	0.622641509	0.492307692	0.603773585	0.76	0.492307692	0.0625	0.576271186	0.492307692	0.711538462	0.492307692	0.492307692	0.125	0.492307692	0.603773585	0.435483871	0.492307692	0.641509434	0.492307692	0.492307692	0.492307692	0.615384615	0.692307692	0.615384615	0.492307692	0.492307692	0.492307692	0.559322034	0.615384615	0.125	0.076923077	0.492307692	0.603773585	0.125	0.492307692	0.492307692	0.615384615	0.0875	0.641509434	0.559322034	0.622641509	0.603773585	0.115384615	0.622641509	0.596774194	0.596153846	0.641509434	0.641509434	0.603773585	0.615384615	0.492307692	1	0.559322034	0.492307692	0.06097561	0.634615385	0.622641509	0.086956522	0.492307692	0.641509434	0.492307692	0.071428571	0.808510638	0.6	0.711538462	0.492307692	0.559322034	0.589285714	0.492307692	0.492307692	0.615384615	0.692307692	0.634615385	0.492307692	0.596774194	0.692307692	0.641509434	0.492307692	0.492307692	0.615384615	0.492307692	0.492307692	0.589285714	0.125	0.492307692	0.071428571	0.492307692	0.492307692	1	0.551724138	0.075949367	0.603773585	0.808510638	0.641509434	0.603773585	0.092105263	0.492307692	0.492307692	0.603773585	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.596774194	0.559322034	0.086956522	0.559322034	0.06097561	0.614035088	0.641509434	0.641509434	0.576271186	0.589285714	0.492307692	0.711538462	0.641509434	0.086956522	0.641509434	0.615384615	0.492307692	0.492307692	0.075949367	0.596774194	0.641509434	0.074626866	0.615384615	0.634615385	0.603773585	0.692307692	0.641509434	0.641509434	0.492307692	0.611111111	0.0875	0.492307692	0.086956522	0.607843137	0.492307692	0.063291139	0.492307692	0.607843137	0.492307692	0.596153846	0.06741573	0.603773585	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.492307692	0.071428571	0.492307692	0.086956522	0.492307692	0.6	0.086956522	0.641509434	0.492307692	0.615384615	0.611111111	0.576271186	0.634615385	0.615384615	0.641509434	0.641509434	0.711538462	0.095238095	0.559322034	0.492307692	0.125	0.492307692	0.559322034	0.373134328	0.492307692	0.692307692	0.492307692	0.492307692	0.492307692	0.634615385	0.622641509	0.125	0.641509434	0.492307692	0.085106383	0.396825397	0.125	0.589285714	0.614035088	0.492307692	0.603773585	0.559322034	0.492307692	0.492307692	0.692307692	0.492307692	0.492307692	0.576271186	0.075949367	0.641509434	0.615384615	0.559322034	0.492307692	0.492307692	0.492307692	0.074626866	0.492307692	0.641509434	0.641509434	0.090909091	0.641509434	0.492307692	0.492307692	0.711538462	0.492307692	0.492307692	0.535714286	0.611111111	0.086956522	0.492307692	0.492307692	0.086956522	0.072289157	0.576271186	0.607843137	0.622641509	0.615384615	0.492307692	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.615384615	0.49122807	0.634615385	0.060240964	0.615384615	1	0.559322034	0.559322034	0.125	0.622641509	0.492307692	0.075949367	0.071428571	0.074626866	0.614035088	0.06097561	0.589285714	0.622641509	0.571428571	0.559322034	0.086956522	0.542372881	0.492307692	0.622641509	0.615384615	0.435483871	0.559322034	0.641509434	0.603773585	0.492307692	0.051546392	0.535714286	0.492307692	0.596774194	0.611111111	0.576271186	0.611111111	0.409836066	0.492307692	0.492307692	0.576271186	0.559322034	0.492307692	0.634615385	0.057142857	0.641509434	0.492307692	0.622641509	0.071428571	0.128205128	0.615384615	0.622641509	0.492307692	0.576271186	0.641509434	0.576271186	0.641509434	0.603773585	0.125	0.06097561	0.576271186	0.615384615	0.0625	0.075949367	0.074626866	0.492307692	0.492307692	0.615384615	0.492307692	0.615384615	0.492307692	0.559322034	0.396825397	0.641509434	0.615384615	0.559322034	0.073170732	0.125	0.492307692	0.074626866	0.085106383	0.559322034	0.492307692	0.492307692	0.641509434	0.1625	0.535714286	0.576271186	0.576271186	0.125	0.06097561	0.492307692	0.559322034	0.492307692	0.641509434
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1	0.545454545	0.545454545	0.1125	0.088235294	0.444444444	0.611111111	0.72	0.432835821	0.545454545	0.467741935	0.432835821	0.153846154	0.566037736	0.611111111	0.061728395	0.467741935	0.58490566	0.088607595	0.071428571	0.432835821	0.432835821	0.1125	0.065789474	0.06097561	0.866666667	0.603773585	0.432835821	0.090909091	0.432835821	0.074074074	0.58490566	0.088235294	0.716981132	0.641509434	0.545454545	0.72	0.72	0.72	0.432835821	0.432835821	0.603773585	1	0.72	0.432835821	0.716981132	0.061728395	0.432835821	1	0.72	0.566037736	0.566037736	0.634615385	0.641509434	0.065934066	0.432835821	0.866666667	0.72	0.603773585	0.72	0.432835821	0.053333333	0.516666667	0.566037736	0.72	0.603773585	0.716981132	0.611111111	0.432835821	0.603773585	0.730769231	0.615384615	0.432835821	0.566037736	0.432835821	0.432835821	0.088607595	0.063291139	0.063291139	0.660377358	0.72	0.432835821	0.432835821	0.432835821	0.491803279	0.72	0.566037736	0.516666667	0.611111111	0.611111111	0.483870968	0.432835821	0.72	0.432835821	0.660377358	0.066666667	0.566037736	0.716981132	0.730769231	0.660377358	0.432835821	0.568965517	0.58490566	0.064102564	0.432835821	0.72	0.432835821	0.716981132	0.716981132	1	0.566037736	0.1125	0.483870968	0.72	0.432835821	0.75	0.611111111	0.611111111	0.615384615	1	0.1125	0.432835821	0.566037736	0.432835821	0.432835821	0.716981132	0.432835821	0.061728395	0.660377358	0.716981132	0.432835821	0.603773585	0.064102564	0.432835821	0.716981132	0.432835821	0.1125	0.074074074	0.566037736	0.615384615	0.866666667	0.432835821	0.566037736	0.58490566	0.093023256	0.432835821	0.432835821	0.703703704	0.660377358	0.507692308	0.641509434	1	0.866666667	0.653846154	0.528301887	0.72	0.545454545	0.061728395	0.641509434	0.432835821	0.075757576	0.545454545	0.545454545	0.432835821	0.432835821	0.545454545	0.432835821	0.58490566	0.641509434	0.432835821	0.063291139	0.483870968	0.432835821	0.660377358	0.432835821	0.432835821	0.1125	0.432835821	0.58490566	0.6	0.432835821	0.72	0.432835821	0.432835821	0.432835821	0.566037736	0.611111111	0.566037736	0.432835821	0.432835821	0.432835821	0.491803279	0.566037736	0.1125	0.078431373	0.432835821	0.58490566	0.1125	0.432835821	0.432835821	0.566037736	0.088607595	0.72	0.716981132	0.545454545	0.58490566	0.102564103	0.545454545	0.507692308	0.64	0.72	0.72	0.58490566	0.566037736	0.432835821	0.641509434	0.716981132	0.432835821	0.061728395	0.866666667	0.545454545	0.088235294	0.432835821	0.72	0.432835821	0.072289157	0.615384615	0.611111111	0.660377358	0.432835821	0.716981132	0.76	0.432835821	0.432835821	0.566037736	0.611111111	0.866666667	0.432835821	0.507692308	0.611111111	0.72	0.432835821	0.432835821	0.566037736	0.432835821	0.432835821	0.76	0.1125	0.432835821	0.072289157	0.432835821	0.432835821	0.641509434	0.483333333	0.076923077	0.58490566	0.615384615	0.72	0.58490566	0.078947368	0.432835821	0.432835821	0.58490566	0.064102564	0.545454545	0.72	0.064102564	0.088235294	0.088607595	0.491803279	0.1125	0.073170732	0.507692308	0.716981132	0.088235294	0.716981132	0.061728395	0.568965517	0.72	0.72	0.483870968	0.76	0.432835821	0.660377358	0.72	0.088235294	0.72	0.566037736	0.432835821	0.432835821	0.076923077	0.507692308	0.72	0.075757576	0.566037736	0.866666667	0.58490566	0.611111111	0.72	0.72	0.432835821	0.72	0.088607595	0.432835821	0.088235294	0.528301887	0.432835821	0.064102564	0.432835821	0.528301887	0.432835821	0.64	0.068181818	0.58490566	0.660377358	0.072289157	0.72	0.483870968	0.483870968	0.061728395	0.72	0.432835821	0.072289157	0.432835821	0.088235294	0.432835821	0.611111111	0.057142857	0.72	0.432835821	0.566037736	0.72	0.483870968	0.866666667	0.566037736	0.72	0.72	0.660377358	0.070588235	0.716981132	0.432835821	0.1125	0.432835821	0.716981132	0.444444444	0.432835821	0.611111111	0.432835821	0.432835821	0.432835821	0.866666667	0.545454545	0.1125	0.72	0.432835821	0.074468085	0.45	0.1125	0.76	0.568965517	0.432835821	0.58490566	0.716981132	0.432835821	0.432835821	0.611111111	0.432835821	0.432835821	0.483870968	0.076923077	1	0.566037736	0.716981132	0.432835821	0.432835821	0.432835821	0.075757576	0.432835821	0.72	0.72	0.079545455	0.72	0.432835821	0.432835821	0.660377358	0.432835821	0.432835821	0.603773585	0.72	0.088235294	0.432835821	0.432835821	0.088235294	0.073170732	0.483870968	0.528301887	0.634615385	0.566037736	0.432835821	0.545454545	0.615384615	0.078947368	0.072289157	0.064102564	0.061728395	0.444444444	0.566037736	0.5	0.866666667	0.06097561	0.566037736	0.641509434	0.716981132	0.516666667	0.1125	0.634615385	0.432835821	0.076923077	0.072289157	0.075757576	0.568965517	0.061728395	0.660377358	0.545454545	0.641509434	0.716981132	0.088235294	0.636363636	0.432835821	0.545454545	0.566037736	0.517241379	0.716981132	0.72	0.58490566	0.432835821	0.052083333	0.603773585	0.432835821	0.507692308	0.72	0.483870968	0.72	0.49122807	0.432835821	0.432835821	0.483870968	0.716981132	0.432835821	0.866666667	0.057692308	0.72	0.432835821	0.545454545	0.072289157	0.115384615	0.566037736	0.545454545	0.432835821	0.483870968	0.72	0.483870968	0.72	0.58490566	0.1125	0.061728395	0.483870968	0.566037736	0.063291139	0.076923077	0.075757576	0.432835821	0.432835821	0.566037736	0.432835821	0.566037736	0.432835821	0.516666667	0.45	0.72	0.566037736	0.516666667	0.074074074	0.1125	0.432835821	0.075757576	0.074468085	0.716981132	0.432835821	0.432835821	0.72	0.15	0.603773585	0.483870968	0.483870968	0.1125	0.061728395	0.432835821	0.516666667	0.432835821	0.72
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(C=C2O1)C(C)C	0.465517241	0.465517241	0.1125	0.072463768	0.378787879	0.5	0.653846154	0.391304348	0.465517241	0.421875	0.391304348	0.153846154	0.537037037	0.5	0.048780488	0.421875	0.527272727	0.061728395	0.056338028	0.391304348	0.391304348	0.1125	0.051948052	0.048192771	0.68	0.574074074	0.391304348	0.090909091	0.391304348	0.06097561	0.527272727	0.072463768	0.596491228	0.553571429	0.465517241	0.653846154	0.653846154	0.653846154	0.391304348	0.391304348	0.574074074	0.653846154	0.653846154	0.391304348	0.596491228	0.048780488	0.391304348	0.653846154	0.653846154	0.537037037	0.537037037	0.574074074	0.553571429	0.065934066	0.391304348	0.68	0.653846154	0.574074074	0.653846154	0.391304348	0.067567568	0.467741935	0.537037037	0.653846154	0.574074074	0.596491228	0.5	0.391304348	0.574074074	0.607142857	0.58490566	0.391304348	0.537037037	0.391304348	0.391304348	0.061728395	0.05	0.05	0.543859649	0.653846154	0.391304348	0.391304348	0.391304348	0.421875	0.653846154	0.537037037	0.467741935	0.5	0.5	0.415384615	0.391304348	0.653846154	0.391304348	0.543859649	0.052631579	0.537037037	0.596491228	0.607142857	0.543859649	0.391304348	0.467741935	0.527272727	0.050632911	0.391304348	0.653846154	0.391304348	0.596491228	0.596491228	0.653846154	0.537037037	0.1125	0.415384615	0.653846154	0.391304348	0.596491228	0.5	0.5	0.58490566	0.653846154	0.1125	0.391304348	0.537037037	0.391304348	0.391304348	0.596491228	0.391304348	0.048780488	0.543859649	0.596491228	0.391304348	0.574074074	0.050632911	0.391304348	0.596491228	0.391304348	0.1125	0.06097561	0.537037037	0.58490566	0.68	0.391304348	0.537037037	0.527272727	0.093023256	0.391304348	0.391304348	0.614035088	0.543859649	0.462686567	0.553571429	0.653846154	0.68	1	0.5	0.653846154	0.465517241	0.048780488	0.553571429	0.391304348	0.059701493	0.465517241	0.465517241	0.391304348	0.391304348	0.465517241	0.391304348	0.527272727	0.553571429	0.391304348	0.05	0.415384615	0.391304348	0.543859649	0.391304348	0.391304348	0.1125	0.391304348	0.527272727	0.419354839	0.391304348	0.653846154	0.391304348	0.391304348	0.391304348	0.537037037	0.5	0.537037037	0.391304348	0.391304348	0.391304348	0.421875	0.537037037	0.1125	0.057692308	0.391304348	0.527272727	0.1125	0.391304348	0.391304348	0.537037037	0.061728395	0.653846154	0.596491228	0.465517241	0.527272727	0.102564103	0.465517241	0.462686567	0.708333333	0.653846154	0.653846154	0.527272727	0.537037037	0.391304348	0.553571429	0.596491228	0.391304348	0.048780488	0.68	0.465517241	0.072463768	0.391304348	0.653846154	0.391304348	0.05952381	0.58490566	0.5	0.543859649	0.391304348	0.596491228	0.660377358	0.391304348	0.391304348	0.537037037	0.5	0.68	0.391304348	0.462686567	0.5	0.653846154	0.391304348	0.391304348	0.537037037	0.391304348	0.391304348	0.660377358	0.1125	0.391304348	0.05952381	0.391304348	0.391304348	0.553571429	0.435483871	0.063291139	0.527272727	0.58490566	0.653846154	0.527272727	0.078947368	0.391304348	0.391304348	0.527272727	0.050632911	0.465517241	0.653846154	0.050632911	0.072463768	0.061728395	0.421875	0.1125	0.073170732	0.462686567	0.596491228	0.072463768	0.596491228	0.048780488	0.467741935	0.653846154	0.653846154	0.415384615	0.660377358	0.391304348	0.543859649	0.653846154	0.072463768	0.653846154	0.537037037	0.391304348	0.391304348	0.063291139	0.462686567	0.653846154	0.059701493	0.537037037	0.68	0.527272727	0.5	0.653846154	0.653846154	0.391304348	0.755102041	0.061728395	0.391304348	0.072463768	0.5	0.391304348	0.050632911	0.391304348	0.5	0.391304348	0.708333333	0.056179775	0.527272727	0.543859649	0.05952381	0.653846154	0.415384615	0.415384615	0.048780488	0.653846154	0.391304348	0.05952381	0.391304348	0.072463768	0.391304348	0.5	0.057142857	0.653846154	0.391304348	0.537037037	0.755102041	0.415384615	0.68	0.537037037	0.653846154	0.653846154	0.543859649	0.070588235	0.596491228	0.391304348	0.1125	0.391304348	0.596491228	0.378787879	0.391304348	0.5	0.391304348	0.391304348	0.391304348	0.68	0.465517241	0.1125	0.653846154	0.391304348	0.074468085	0.45	0.1125	0.660377358	0.467741935	0.391304348	0.527272727	0.596491228	0.391304348	0.391304348	0.5	0.391304348	0.391304348	0.415384615	0.063291139	0.653846154	0.537037037	0.596491228	0.391304348	0.391304348	0.391304348	0.059701493	0.391304348	0.653846154	0.653846154	0.079545455	0.653846154	0.391304348	0.391304348	0.543859649	0.391304348	0.391304348	0.574074074	0.755102041	0.072463768	0.391304348	0.391304348	0.072463768	0.060240964	0.415384615	0.5	0.574074074	0.537037037	0.391304348	0.465517241	0.58490566	0.078947368	0.05952381	0.050632911	0.048780488	0.378787879	0.537037037	0.473684211	0.68	0.048192771	0.537037037	0.553571429	0.596491228	0.467741935	0.1125	0.574074074	0.391304348	0.063291139	0.05952381	0.059701493	0.467741935	0.048780488	0.543859649	0.465517241	0.581818182	0.596491228	0.072463768	0.698113208	0.391304348	0.465517241	0.537037037	0.419354839	0.596491228	0.653846154	0.527272727	0.391304348	0.041237113	0.574074074	0.391304348	0.462686567	0.755102041	0.415384615	0.755102041	0.416666667	0.391304348	0.391304348	0.415384615	0.596491228	0.391304348	0.68	0.047619048	0.653846154	0.391304348	0.465517241	0.05952381	0.115384615	0.537037037	0.465517241	0.391304348	0.415384615	0.653846154	0.415384615	0.653846154	0.527272727	0.1125	0.048780488	0.415384615	0.537037037	0.05	0.063291139	0.059701493	0.391304348	0.391304348	0.537037037	0.391304348	0.537037037	0.391304348	0.467741935	0.45	0.653846154	0.537037037	0.467741935	0.06097561	0.1125	0.391304348	0.059701493	0.074468085	0.596491228	0.391304348	0.391304348	0.653846154	0.15	0.574074074	0.415384615	0.415384615	0.1125	0.048780488	0.391304348	0.467741935	0.391304348	0.653846154
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	0.818181818	0.777777778	0.090909091	0.078125	0.323076923	0.64	0.5	0.654545455	0.777777778	0.72	0.654545455	0.133333333	0.695652174	0.64	0.038461538	0.72	0.755555556	0.051948052	0.060606061	0.654545455	0.654545455	0.090909091	0.04109589	0.037974684	0.519230769	0.6	0.654545455	0.070588235	0.654545455	0.051282051	0.755555556	0.078125	0.457627119	0.607843137	0.777777778	0.5	0.5	0.5	0.654545455	0.654545455	0.6	0.528301887	0.5	0.654545455	0.457627119	0.038461538	0.654545455	0.528301887	0.5	0.695652174	0.695652174	0.666666667	0.607843137	0.045454545	0.654545455	0.519230769	0.5	0.6	0.5	0.654545455	0.057142857	0.592592593	0.695652174	0.5	0.6	0.457627119	0.64	0.654545455	0.6	0.49122807	0.645833333	0.654545455	0.695652174	0.654545455	0.654545455	0.051948052	0.039473684	0.039473684	0.596153846	0.5	0.654545455	0.654545455	0.654545455	0.68627451	0.5	0.695652174	0.592592593	0.64	0.64	0.641509434	0.654545455	0.5	0.654545455	0.596153846	0.041666667	0.695652174	0.457627119	0.49122807	0.596153846	0.654545455	0.68627451	0.755555556	0.04	0.654545455	0.5	0.654545455	0.457627119	0.457627119	0.528301887	0.695652174	0.090909091	0.641509434	0.5	0.654545455	0.482758621	0.64	0.64	0.645833333	0.528301887	0.090909091	0.654545455	0.695652174	0.654545455	0.654545455	0.457627119	0.654545455	0.038461538	0.596153846	0.457627119	0.654545455	0.6	0.04	0.654545455	0.457627119	0.654545455	0.090909091	0.051282051	0.695652174	0.645833333	0.519230769	0.654545455	0.695652174	0.755555556	0.072289157	0.654545455	0.654545455	0.45	0.596153846	0.5	0.607843137	0.528301887	0.519230769	0.5	1	0.5	0.777777778	0.038461538	0.576923077	0.654545455	0.064516129	0.777777778	0.777777778	0.654545455	0.654545455	0.777777778	0.654545455	0.755555556	0.576923077	0.654545455	0.039473684	0.641509434	0.654545455	0.596153846	0.654545455	0.654545455	0.090909091	0.654545455	0.755555556	0.383333333	0.654545455	0.5	0.654545455	0.654545455	0.654545455	0.695652174	0.64	0.695652174	0.654545455	0.654545455	0.654545455	0.68627451	0.695652174	0.090909091	0.063829787	0.654545455	0.755555556	0.090909091	0.654545455	0.654545455	0.695652174	0.051948052	0.5	0.457627119	0.818181818	0.755555556	0.08	0.818181818	0.5	0.54	0.5	0.5	0.755555556	0.695652174	0.654545455	0.607843137	0.457627119	0.654545455	0.038461538	0.519230769	0.818181818	0.078125	0.654545455	0.5	0.654545455	0.05	0.645833333	0.64	0.596153846	0.654545455	0.457627119	0.482142857	0.654545455	0.654545455	0.695652174	0.64	0.519230769	0.654545455	0.5	0.64	0.5	0.654545455	0.654545455	0.695652174	0.654545455	0.654545455	0.482142857	0.090909091	0.654545455	0.05	0.654545455	0.654545455	0.607843137	0.75	0.053333333	0.755555556	0.645833333	0.5	0.755555556	0.054794521	0.654545455	0.654545455	0.755555556	0.04	0.777777778	0.5	0.04	0.078125	0.051948052	0.68627451	0.090909091	0.0375	0.5	0.457627119	0.078125	0.457627119	0.038461538	0.68627451	0.5	0.5	0.641509434	0.482142857	0.654545455	0.596153846	0.5	0.078125	0.5	0.695652174	0.654545455	0.654545455	0.053333333	0.5	0.5	0.064516129	0.695652174	0.519230769	0.755555556	0.64	0.5	0.5	0.654545455	0.5	0.051948052	0.654545455	0.078125	1	0.654545455	0.04	0.654545455	1	0.654545455	0.54	0.047058824	0.755555556	0.596153846	0.05	0.5	0.641509434	0.641509434	0.038461538	0.5	0.654545455	0.05	0.654545455	0.078125	0.654545455	0.64	0.029850746	0.5	0.654545455	0.695652174	0.5	0.641509434	0.519230769	0.695652174	0.5	0.5	0.596153846	0.048780488	0.457627119	0.654545455	0.090909091	0.654545455	0.457627119	0.323076923	0.654545455	0.64	0.654545455	0.654545455	0.654545455	0.519230769	0.777777778	0.090909091	0.5	0.654545455	0.043478261	0.344262295	0.090909091	0.482142857	0.68627451	0.654545455	0.755555556	0.457627119	0.654545455	0.654545455	0.64	0.654545455	0.654545455	0.641509434	0.053333333	0.528301887	0.695652174	0.457627119	0.654545455	0.654545455	0.654545455	0.064516129	0.654545455	0.5	0.5	0.046511628	0.5	0.654545455	0.654545455	0.596153846	0.654545455	0.654545455	0.6	0.5	0.078125	0.654545455	0.654545455	0.078125	0.064102564	0.641509434	1	0.6	0.695652174	0.654545455	0.818181818	0.645833333	0.054794521	0.05	0.04	0.038461538	0.323076923	0.695652174	0.549019608	0.519230769	0.037974684	0.695652174	0.607843137	0.457627119	0.592592593	0.090909091	0.6	0.654545455	0.053333333	0.05	0.064516129	0.68627451	0.038461538	0.596153846	0.777777778	0.576923077	0.457627119	0.078125	0.465517241	0.654545455	0.777777778	0.695652174	0.360655738	0.457627119	0.5	0.755555556	0.654545455	0.032258065	0.6	0.654545455	0.5	0.5	0.641509434	0.5	0.355932203	0.654545455	0.654545455	0.641509434	0.457627119	0.654545455	0.519230769	0.03960396	0.5	0.654545455	0.818181818	0.05	0.093333333	0.695652174	0.818181818	0.654545455	0.641509434	0.5	0.641509434	0.5	0.755555556	0.090909091	0.038461538	0.641509434	0.695652174	0.039473684	0.053333333	0.064516129	0.654545455	0.654545455	0.695652174	0.654545455	0.695652174	0.654545455	0.592592593	0.344262295	0.5	0.695652174	0.592592593	0.051282051	0.090909091	0.654545455	0.064516129	0.043478261	0.457627119	0.654545455	0.654545455	0.5	0.12987013	0.6	0.641509434	0.641509434	0.090909091	0.038461538	0.654545455	0.592592593	0.654545455	0.5
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2O	0.622641509	0.622641509	0.125	0.086956522	0.352941176	0.725490196	0.641509434	0.46969697	0.622641509	0.533333333	0.46969697	0.166666667	0.68	0.725490196	0.06097561	0.533333333	0.634615385	0.0875	0.070422535	0.46969697	0.46969697	0.125	0.064935065	0.060240964	0.603773585	0.563636364	0.46969697	0.114942529	0.46969697	0.073170732	0.634615385	0.086956522	0.533333333	0.76	0.622641509	0.641509434	0.641509434	0.641509434	0.46969697	0.46969697	0.563636364	0.641509434	0.641509434	0.46969697	0.533333333	0.06097561	0.46969697	0.641509434	0.641509434	0.68	0.68	0.653846154	0.76	0.076923077	0.46969697	0.603773585	0.641509434	0.563636364	0.641509434	0.46969697	0.081081081	0.614035088	0.68	0.641509434	0.563636364	0.533333333	0.692307692	0.46969697	0.563636364	0.542372881	0.808510638	0.46969697	0.68	0.46969697	0.46969697	0.0875	0.0625	0.0625	0.561403509	0.641509434	0.46969697	0.46969697	0.46969697	0.559322034	0.641509434	0.68	0.614035088	0.725490196	0.692307692	0.576271186	0.46969697	0.641509434	0.46969697	0.561403509	0.065789474	0.68	0.533333333	0.542372881	0.745098039	0.46969697	0.559322034	0.634615385	0.063291139	0.46969697	0.641509434	0.46969697	0.533333333	0.533333333	0.641509434	0.68	0.125	0.576271186	0.641509434	0.46969697	0.559322034	0.725490196	0.725490196	0.808510638	0.641509434	0.125	0.46969697	0.68	0.46969697	0.46969697	0.533333333	0.46969697	0.06097561	0.711538462	0.533333333	0.46969697	0.563636364	0.063291139	0.46969697	0.533333333	0.46969697	0.125	0.073170732	0.68	0.808510638	0.603773585	0.46969697	0.68	0.634615385	0.104651163	0.46969697	0.46969697	0.55	0.561403509	0.546875	0.76	0.641509434	0.603773585	0.553571429	0.576923077	0.641509434	0.622641509	0.06097561	1	0.46969697	0.074626866	0.622641509	0.622641509	0.46969697	0.46969697	0.622641509	0.46969697	0.634615385	1	0.46969697	0.0625	0.576271186	0.46969697	0.711538462	0.46969697	0.46969697	0.125	0.46969697	0.634615385	0.435483871	0.46969697	0.641509434	0.46969697	0.46969697	0.46969697	0.68	0.692307692	0.68	0.46969697	0.46969697	0.46969697	0.559322034	0.68	0.125	0.076923077	0.46969697	0.634615385	0.125	0.46969697	0.46969697	0.68	0.0875	0.641509434	0.533333333	0.622641509	0.634615385	0.12987013	0.622641509	0.546875	0.596153846	0.641509434	0.641509434	0.634615385	0.68	0.46969697	0.76	0.533333333	0.46969697	0.06097561	0.603773585	0.622641509	0.086956522	0.46969697	0.641509434	0.46969697	0.071428571	0.808510638	0.725490196	0.711538462	0.46969697	0.533333333	0.561403509	0.46969697	0.46969697	0.68	0.692307692	0.603773585	0.46969697	0.546875	0.692307692	0.641509434	0.46969697	0.46969697	0.68	0.46969697	0.46969697	0.561403509	0.125	0.46969697	0.071428571	0.46969697	0.46969697	0.76	0.525423729	0.075949367	0.634615385	0.808510638	0.641509434	0.634615385	0.092105263	0.46969697	0.46969697	0.634615385	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.546875	0.533333333	0.086956522	0.533333333	0.06097561	0.559322034	0.641509434	0.641509434	0.576271186	0.561403509	0.46969697	0.711538462	0.641509434	0.086956522	0.641509434	0.68	0.46969697	0.46969697	0.075949367	0.546875	0.641509434	0.074626866	0.68	0.603773585	0.634615385	0.692307692	0.641509434	0.641509434	0.46969697	0.611111111	0.0875	0.46969697	0.086956522	0.576923077	0.46969697	0.063291139	0.46969697	0.576923077	0.46969697	0.596153846	0.06741573	0.634615385	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.46969697	0.071428571	0.46969697	0.086956522	0.46969697	0.725490196	0.071428571	0.641509434	0.46969697	0.68	0.611111111	0.576271186	0.603773585	0.68	0.641509434	0.641509434	0.711538462	0.082352941	0.533333333	0.46969697	0.125	0.46969697	0.533333333	0.352941176	0.46969697	0.692307692	0.46969697	0.46969697	0.46969697	0.603773585	0.622641509	0.125	0.641509434	0.46969697	0.073684211	0.396825397	0.125	0.561403509	0.559322034	0.46969697	0.634615385	0.533333333	0.46969697	0.46969697	0.692307692	0.46969697	0.46969697	0.576271186	0.075949367	0.641509434	0.68	0.533333333	0.46969697	0.46969697	0.46969697	0.074626866	0.46969697	0.641509434	0.641509434	0.078651685	0.641509434	0.46969697	0.46969697	0.711538462	0.46969697	0.46969697	0.563636364	0.611111111	0.086956522	0.46969697	0.46969697	0.086956522	0.072289157	0.576271186	0.576923077	0.653846154	0.68	0.46969697	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.352941176	0.68	0.49122807	0.603773585	0.060240964	0.68	0.76	0.533333333	0.614035088	0.125	0.653846154	0.46969697	0.075949367	0.071428571	0.074626866	0.559322034	0.06097561	0.561403509	0.622641509	0.692307692	0.533333333	0.086956522	0.542372881	0.46969697	0.622641509	0.68	0.435483871	0.533333333	0.641509434	0.634615385	0.46969697	0.051546392	0.563636364	0.46969697	0.546875	0.611111111	0.576271186	0.611111111	0.387096774	0.46969697	0.46969697	0.576271186	0.533333333	0.46969697	0.603773585	0.057142857	0.641509434	0.46969697	0.622641509	0.071428571	0.128205128	0.68	0.622641509	0.46969697	0.576271186	0.641509434	0.576271186	0.641509434	0.634615385	0.125	0.06097561	0.576271186	0.68	0.0625	0.075949367	0.074626866	0.46969697	0.46969697	0.68	0.46969697	0.68	0.46969697	0.614035088	0.396825397	0.641509434	0.68	0.614035088	0.073170732	0.125	0.46969697	0.074626866	0.073684211	0.533333333	0.46969697	0.46969697	0.641509434	0.1625	0.563636364	0.576271186	0.576271186	0.125	0.06097561	0.46969697	0.614035088	0.46969697	0.641509434
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.076923077	0.076923077	0.450980392	0.638888889	0.117647059	0.074626866	0.075757576	0.109589041	0.076923077	0.101449275	0.109589041	0.19047619	0.0625	0.074626866	0.059701493	0.101449275	0.061538462	0.075757576	0.621621622	0.109589041	0.109589041	0.450980392	0.081967213	0.074626866	0.078125	0.060606061	0.109589041	0.421052632	0.109589041	0.074626866	0.061538462	0.638888889	0.117647059	0.074626866	0.076923077	0.075757576	0.075757576	0.075757576	0.109589041	0.109589041	0.060606061	0.075757576	0.075757576	0.109589041	0.085714286	0.059701493	0.109589041	0.075757576	0.075757576	0.0625	0.0625	0.060606061	0.074626866	0.093333333	0.109589041	0.078125	0.075757576	0.060606061	0.075757576	0.109589041	0.032258065	0.101449275	0.0625	0.075757576	0.060606061	0.085714286	0.074626866	0.109589041	0.060606061	0.071428571	0.061538462	0.109589041	0.0625	0.109589041	0.109589041	0.075757576	0.061538462	0.061538462	0.073529412	0.075757576	0.109589041	0.109589041	0.109589041	0.101449275	0.075757576	0.0625	0.117647059	0.074626866	0.074626866	0.1	0.109589041	0.075757576	0.109589041	0.073529412	0.083333333	0.0625	0.117647059	0.071428571	0.073529412	0.109589041	0.085714286	0.061538462	0.0625	0.109589041	0.075757576	0.109589041	0.085714286	0.117647059	0.075757576	0.0625	0.450980392	0.1	0.075757576	0.109589041	0.117647059	0.074626866	0.074626866	0.061538462	0.075757576	0.450980392	0.109589041	0.0625	0.109589041	0.109589041	0.085714286	0.109589041	0.059701493	0.073529412	0.085714286	0.109589041	0.060606061	0.0625	0.109589041	0.117647059	0.109589041	0.450980392	0.074626866	0.0625	0.061538462	0.078125	0.109589041	0.0625	0.061538462	0.410714286	0.109589041	0.109589041	0.069444444	0.073529412	0.092105263	0.074626866	0.075757576	0.078125	0.059701493	0.064516129	0.075757576	0.076923077	0.059701493	0.074626866	0.109589041	1	0.076923077	0.076923077	0.109589041	0.109589041	0.076923077	0.109589041	0.061538462	0.074626866	0.109589041	0.061538462	0.1	0.109589041	0.073529412	0.109589041	0.109589041	0.450980392	0.109589041	0.061538462	0.089552239	0.109589041	0.075757576	0.109589041	0.109589041	0.109589041	0.0625	0.074626866	0.0625	0.109589041	0.109589041	0.109589041	0.117647059	0.0625	0.450980392	0.333333333	0.109589041	0.061538462	0.450980392	0.109589041	0.109589041	0.0625	0.075757576	0.075757576	0.117647059	0.076923077	0.061538462	0.183333333	0.076923077	0.092105263	0.063492063	0.075757576	0.075757576	0.061538462	0.0625	0.109589041	0.074626866	0.117647059	0.109589041	0.059701493	0.078125	0.076923077	0.638888889	0.109589041	0.075757576	0.109589041	0.088235294	0.061538462	0.074626866	0.073529412	0.109589041	0.117647059	0.073529412	0.109589041	0.109589041	0.0625	0.074626866	0.078125	0.109589041	0.092105263	0.074626866	0.075757576	0.109589041	0.109589041	0.0625	0.109589041	0.109589041	0.073529412	0.450980392	0.109589041	0.088235294	0.109589041	0.109589041	0.074626866	0.121212121	0.078125	0.061538462	0.061538462	0.075757576	0.061538462	0.098360656	0.109589041	0.109589041	0.061538462	0.0625	0.076923077	0.075757576	0.0625	0.638888889	0.075757576	0.101449275	0.450980392	0.089552239	0.092105263	0.085714286	0.638888889	0.085714286	0.059701493	0.085714286	0.075757576	0.075757576	0.1	0.073529412	0.109589041	0.073529412	0.075757576	0.638888889	0.075757576	0.0625	0.109589041	0.109589041	0.078125	0.092105263	0.075757576	1	0.0625	0.078125	0.061538462	0.074626866	0.075757576	0.075757576	0.109589041	0.075757576	0.075757576	0.109589041	0.638888889	0.064516129	0.109589041	0.0625	0.109589041	0.064516129	0.109589041	0.063492063	0.082191781	0.061538462	0.073529412	0.088235294	0.075757576	0.1	0.1	0.059701493	0.075757576	0.109589041	0.088235294	0.109589041	0.638888889	0.109589041	0.074626866	0.092592593	0.075757576	0.109589041	0.0625	0.075757576	0.1	0.078125	0.0625	0.075757576	0.075757576	0.073529412	0.085714286	0.085714286	0.109589041	0.450980392	0.109589041	0.085714286	0.117647059	0.109589041	0.074626866	0.109589041	0.109589041	0.109589041	0.078125	0.076923077	0.450980392	0.075757576	0.109589041	0.075	0.090909091	0.450980392	0.073529412	0.085714286	0.109589041	0.061538462	0.117647059	0.109589041	0.109589041	0.074626866	0.109589041	0.109589041	0.1	0.078125	0.075757576	0.0625	0.117647059	0.109589041	0.109589041	0.109589041	1	0.109589041	0.075757576	0.075757576	0.095890411	0.075757576	0.109589041	0.109589041	0.073529412	0.109589041	0.109589041	0.060606061	0.075757576	0.638888889	0.109589041	0.109589041	0.638888889	0.46	0.1	0.064516129	0.060606061	0.0625	0.109589041	0.076923077	0.061538462	0.098360656	0.088235294	0.0625	0.059701493	0.117647059	0.0625	0.078125	0.078125	0.074626866	0.0625	0.074626866	0.085714286	0.117647059	0.450980392	0.060606061	0.109589041	0.078125	0.088235294	1	0.085714286	0.059701493	0.073529412	0.076923077	0.074626866	0.085714286	0.638888889	0.119402985	0.109589041	0.076923077	0.0625	0.089552239	0.117647059	0.075757576	0.061538462	0.109589041	0.061728395	0.060606061	0.109589041	0.092105263	0.075757576	0.1	0.075757576	0.09375	0.109589041	0.109589041	0.1	0.085714286	0.109589041	0.078125	0.079545455	0.075757576	0.109589041	0.076923077	0.088235294	0.263157895	0.0625	0.076923077	0.109589041	0.1	0.075757576	0.1	0.075757576	0.061538462	0.450980392	0.059701493	0.1	0.0625	0.061538462	0.078125	1	0.109589041	0.109589041	0.0625	0.109589041	0.0625	0.109589041	0.117647059	0.090909091	0.075757576	0.0625	0.070422535	0.074626866	0.450980392	0.109589041	1	0.075	0.085714286	0.109589041	0.109589041	0.075757576	0.203125	0.060606061	0.1	0.1	0.450980392	0.059701493	0.109589041	0.070422535	0.109589041	0.075757576
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2O	0.622641509	0.622641509	0.125	0.086956522	0.352941176	0.725490196	0.641509434	0.46969697	0.622641509	0.533333333	0.46969697	0.166666667	0.68	0.725490196	0.06097561	0.533333333	0.634615385	0.0875	0.070422535	0.46969697	0.46969697	0.125	0.064935065	0.060240964	0.603773585	0.563636364	0.46969697	0.114942529	0.46969697	0.073170732	0.634615385	0.086956522	0.533333333	0.76	0.622641509	0.641509434	0.641509434	0.641509434	0.46969697	0.46969697	0.563636364	0.641509434	0.641509434	0.46969697	0.533333333	0.06097561	0.46969697	0.641509434	0.641509434	0.68	0.68	0.653846154	0.76	0.076923077	0.46969697	0.603773585	0.641509434	0.563636364	0.641509434	0.46969697	0.081081081	0.614035088	0.68	0.641509434	0.563636364	0.533333333	0.692307692	0.46969697	0.563636364	0.542372881	0.808510638	0.46969697	0.68	0.46969697	0.46969697	0.0875	0.0625	0.0625	0.561403509	0.641509434	0.46969697	0.46969697	0.46969697	0.559322034	0.641509434	0.68	0.614035088	0.725490196	0.692307692	0.576271186	0.46969697	0.641509434	0.46969697	0.561403509	0.065789474	0.68	0.533333333	0.542372881	0.745098039	0.46969697	0.559322034	0.634615385	0.063291139	0.46969697	0.641509434	0.46969697	0.533333333	0.533333333	0.641509434	0.68	0.125	0.576271186	0.641509434	0.46969697	0.559322034	0.725490196	0.725490196	0.808510638	0.641509434	0.125	0.46969697	0.68	0.46969697	0.46969697	0.533333333	0.46969697	0.06097561	0.711538462	0.533333333	0.46969697	0.563636364	0.063291139	0.46969697	0.533333333	0.46969697	0.125	0.073170732	0.68	0.808510638	0.603773585	0.46969697	0.68	0.634615385	0.104651163	0.46969697	0.46969697	0.55	0.561403509	0.546875	0.76	0.641509434	0.603773585	0.553571429	0.576923077	0.641509434	0.622641509	0.06097561	1	0.46969697	0.074626866	0.622641509	0.622641509	0.46969697	0.46969697	0.622641509	0.46969697	0.634615385	1	0.46969697	0.0625	0.576271186	0.46969697	0.711538462	0.46969697	0.46969697	0.125	0.46969697	0.634615385	0.435483871	0.46969697	0.641509434	0.46969697	0.46969697	0.46969697	0.68	0.692307692	0.68	0.46969697	0.46969697	0.46969697	0.559322034	0.68	0.125	0.076923077	0.46969697	0.634615385	0.125	0.46969697	0.46969697	0.68	0.0875	0.641509434	0.533333333	0.622641509	0.634615385	0.12987013	0.622641509	0.546875	0.596153846	0.641509434	0.641509434	0.634615385	0.68	0.46969697	0.76	0.533333333	0.46969697	0.06097561	0.603773585	0.622641509	0.086956522	0.46969697	0.641509434	0.46969697	0.071428571	0.808510638	0.725490196	0.711538462	0.46969697	0.533333333	0.561403509	0.46969697	0.46969697	0.68	0.692307692	0.603773585	0.46969697	0.546875	0.692307692	0.641509434	0.46969697	0.46969697	0.68	0.46969697	0.46969697	0.561403509	0.125	0.46969697	0.071428571	0.46969697	0.46969697	0.76	0.525423729	0.075949367	0.634615385	0.808510638	0.641509434	0.634615385	0.092105263	0.46969697	0.46969697	0.634615385	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.546875	0.533333333	0.086956522	0.533333333	0.06097561	0.559322034	0.641509434	0.641509434	0.576271186	0.561403509	0.46969697	0.711538462	0.641509434	0.086956522	0.641509434	0.68	0.46969697	0.46969697	0.075949367	0.546875	0.641509434	0.074626866	0.68	0.603773585	0.634615385	0.692307692	0.641509434	0.641509434	0.46969697	0.611111111	0.0875	0.46969697	0.086956522	0.576923077	0.46969697	0.063291139	0.46969697	0.576923077	0.46969697	0.596153846	0.06741573	0.634615385	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.46969697	0.071428571	0.46969697	0.086956522	0.46969697	0.725490196	0.071428571	0.641509434	0.46969697	0.68	0.611111111	0.576271186	0.603773585	0.68	0.641509434	0.641509434	0.711538462	0.082352941	0.533333333	0.46969697	0.125	0.46969697	0.533333333	0.352941176	0.46969697	0.692307692	0.46969697	0.46969697	0.46969697	0.603773585	0.622641509	0.125	0.641509434	0.46969697	0.073684211	0.396825397	0.125	0.561403509	0.559322034	0.46969697	0.634615385	0.533333333	0.46969697	0.46969697	0.692307692	0.46969697	0.46969697	0.576271186	0.075949367	0.641509434	0.68	0.533333333	0.46969697	0.46969697	0.46969697	0.074626866	0.46969697	0.641509434	0.641509434	0.078651685	0.641509434	0.46969697	0.46969697	0.711538462	0.46969697	0.46969697	0.563636364	0.611111111	0.086956522	0.46969697	0.46969697	0.086956522	0.072289157	0.576271186	0.576923077	0.653846154	0.68	0.46969697	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.352941176	0.68	0.49122807	0.603773585	0.060240964	0.68	0.76	0.533333333	0.614035088	0.125	0.653846154	0.46969697	0.075949367	0.071428571	0.074626866	0.559322034	0.06097561	0.561403509	0.622641509	0.692307692	0.533333333	0.086956522	0.542372881	0.46969697	0.622641509	0.68	0.435483871	0.533333333	0.641509434	0.634615385	0.46969697	0.051546392	0.563636364	0.46969697	0.546875	0.611111111	0.576271186	0.611111111	0.387096774	0.46969697	0.46969697	0.576271186	0.533333333	0.46969697	0.603773585	0.057142857	0.641509434	0.46969697	0.622641509	0.071428571	0.128205128	0.68	0.622641509	0.46969697	0.576271186	0.641509434	0.576271186	0.641509434	0.634615385	0.125	0.06097561	0.576271186	0.68	0.0625	0.075949367	0.074626866	0.46969697	0.46969697	0.68	0.46969697	0.68	0.46969697	0.614035088	0.396825397	0.641509434	0.68	0.614035088	0.073170732	0.125	0.46969697	0.074626866	0.073684211	0.533333333	0.46969697	0.46969697	0.641509434	0.1625	0.563636364	0.576271186	0.576271186	0.125	0.06097561	0.46969697	0.614035088	0.46969697	0.641509434
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.050632911	0.050632911	0.0875	0.074626866	0.047058824	0.0625	0.076923077	0.044444444	0.050632911	0.047058824	0.044444444	0.073170732	0.051948052	0.0625	0.787234043	0.047058824	0.051282051	0.5	0.057971014	0.044444444	0.044444444	0.0875	0.612244898	0.603773585	0.064935065	0.050632911	0.044444444	0.068181818	0.044444444	0.49122807	0.051282051	0.074626866	0.05952381	0.0625	0.050632911	0.076923077	0.076923077	0.076923077	0.044444444	0.044444444	0.050632911	0.063291139	0.076923077	0.044444444	0.05952381	0.787234043	0.044444444	0.063291139	0.076923077	0.051948052	0.051948052	0.050632911	0.0625	0.357142857	0.044444444	0.064935065	0.076923077	0.050632911	0.076923077	0.044444444	0.132352941	0.05952381	0.051948052	0.076923077	0.050632911	0.05952381	0.0625	0.044444444	0.050632911	0.047619048	0.051282051	0.044444444	0.051948052	0.044444444	0.044444444	0.5	1	1	0.075	0.076923077	0.044444444	0.044444444	0.044444444	0.047058824	0.076923077	0.051948052	0.05952381	0.0625	0.0625	0.046511628	0.044444444	0.076923077	0.044444444	0.075	0.591836735	0.051948052	0.05952381	0.047619048	0.061728395	0.044444444	0.05952381	0.051282051	0.723404255	0.044444444	0.076923077	0.044444444	0.05952381	0.05952381	0.063291139	0.051948052	0.0875	0.046511628	0.076923077	0.044444444	0.05952381	0.0625	0.0625	0.051282051	0.063291139	0.0875	0.044444444	0.051948052	0.044444444	0.044444444	0.05952381	0.044444444	0.787234043	0.061728395	0.05952381	0.044444444	0.050632911	0.723404255	0.044444444	0.05952381	0.044444444	0.0875	0.49122807	0.051948052	0.051282051	0.064935065	0.044444444	0.051948052	0.051282051	0.082352941	0.044444444	0.044444444	0.084337349	0.075	0.054945055	0.0625	0.063291139	0.064935065	0.05	0.039473684	0.076923077	0.050632911	0.787234043	0.0625	0.044444444	0.061538462	0.050632911	0.050632911	0.044444444	0.044444444	0.050632911	0.044444444	0.051282051	0.0625	0.044444444	1	0.046511628	0.044444444	0.061728395	0.044444444	0.044444444	0.0875	0.044444444	0.051282051	0.048780488	0.044444444	0.076923077	0.044444444	0.044444444	0.044444444	0.051948052	0.0625	0.051948052	0.044444444	0.044444444	0.044444444	0.047058824	0.051948052	0.0875	0.06	0.044444444	0.051282051	0.0875	0.044444444	0.044444444	0.051948052	0.5	0.076923077	0.05952381	0.050632911	0.051282051	0.063291139	0.050632911	0.054945055	0.052631579	0.076923077	0.076923077	0.051282051	0.051948052	0.044444444	0.0625	0.05952381	0.044444444	0.787234043	0.064935065	0.050632911	0.074626866	0.044444444	0.076923077	0.044444444	0.403225806	0.051282051	0.0625	0.061728395	0.044444444	0.05952381	0.061728395	0.044444444	0.044444444	0.051948052	0.0625	0.064935065	0.044444444	0.054945055	0.0625	0.076923077	0.044444444	0.044444444	0.051948052	0.044444444	0.044444444	0.061728395	0.0875	0.044444444	0.403225806	0.044444444	0.044444444	0.0625	0.048192771	0.438596491	0.051282051	0.051282051	0.076923077	0.051282051	0.290322581	0.044444444	0.044444444	0.051282051	0.723404255	0.050632911	0.076923077	0.723404255	0.074626866	0.5	0.047058824	0.0875	0.457627119	0.054945055	0.05952381	0.074626866	0.05952381	0.787234043	0.05952381	0.076923077	0.076923077	0.046511628	0.061728395	0.044444444	0.061728395	0.076923077	0.074626866	0.076923077	0.051948052	0.044444444	0.044444444	0.438596491	0.054945055	0.076923077	0.061538462	0.051948052	0.064935065	0.051282051	0.0625	0.076923077	0.076923077	0.044444444	0.076923077	0.5	0.044444444	0.074626866	0.039473684	0.044444444	0.723404255	0.044444444	0.039473684	0.044444444	0.052631579	0.314285714	0.051282051	0.061728395	0.403225806	0.076923077	0.046511628	0.046511628	0.787234043	0.076923077	0.044444444	0.403225806	0.044444444	0.074626866	0.044444444	0.0625	0.090909091	0.076923077	0.044444444	0.051948052	0.076923077	0.046511628	0.064935065	0.051948052	0.076923077	0.076923077	0.061728395	0.390625	0.05952381	0.044444444	0.0875	0.044444444	0.05952381	0.047058824	0.044444444	0.0625	0.044444444	0.044444444	0.044444444	0.064935065	0.050632911	0.0875	0.076923077	0.044444444	0.337837838	0.0625	0.0875	0.061728395	0.05952381	0.044444444	0.051282051	0.05952381	0.044444444	0.044444444	0.0625	0.044444444	0.044444444	0.046511628	0.438596491	0.063291139	0.051948052	0.05952381	0.044444444	0.044444444	0.044444444	0.061538462	0.044444444	0.076923077	0.076923077	0.388059701	0.076923077	0.044444444	0.044444444	0.061728395	0.044444444	0.044444444	0.050632911	0.076923077	0.074626866	0.044444444	0.044444444	0.074626866	0.061728395	0.046511628	0.039473684	0.050632911	0.051948052	0.044444444	0.050632911	0.051282051	0.290322581	0.403225806	0.723404255	0.787234043	0.047058824	0.051948052	0.037974684	0.064935065	0.603773585	0.051948052	0.0625	0.05952381	0.05952381	0.0875	0.050632911	0.044444444	0.438596491	0.403225806	0.061538462	0.05952381	0.787234043	0.075	0.050632911	0.0625	0.05952381	0.074626866	0.073170732	0.044444444	0.050632911	0.051948052	0.048780488	0.05952381	0.076923077	0.051282051	0.044444444	0.455882353	0.050632911	0.044444444	0.054945055	0.076923077	0.046511628	0.076923077	0.050632911	0.044444444	0.044444444	0.046511628	0.05952381	0.044444444	0.064935065	0.367088608	0.076923077	0.044444444	0.050632911	0.403225806	0.08974359	0.051948052	0.050632911	0.044444444	0.046511628	0.076923077	0.046511628	0.076923077	0.051282051	0.0875	0.787234043	0.046511628	0.051948052	1	0.438596491	0.061538462	0.044444444	0.044444444	0.051948052	0.044444444	0.051948052	0.044444444	0.05952381	0.0625	0.076923077	0.051948052	0.05952381	0.49122807	0.0875	0.044444444	0.061538462	0.337837838	0.05952381	0.044444444	0.044444444	0.076923077	0.084337349	0.050632911	0.046511628	0.046511628	0.0875	0.787234043	0.044444444	0.05952381	0.044444444	0.076923077
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	0.641509434	0.641509434	0.109756098	0.085714286	0.367647059	0.711538462	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.711538462	0.060240964	0.524590164	0.653846154	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.072289157	0.653846154	0.085714286	0.55	0.711538462	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.711538462	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.72	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.603773585	0.55	0.711538462	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	0.836734694	0.484848485	0.603448276	0.653846154	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.711538462	0.711538462	0.72	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	1	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.072289157	0.603773585	0.72	0.622641509	0.484848485	0.603773585	0.653846154	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.612903226	0.711538462	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.711538462	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.653846154	0.711538462	0.484848485	0.061728395	0.566666667	0.484848485	1	0.484848485	0.484848485	0.109756098	0.484848485	0.653846154	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.576271186	0.603773585	0.109756098	0.075471698	0.484848485	0.653846154	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.641509434	0.653846154	0.1	0.641509434	0.612903226	0.555555556	0.6	0.6	0.653846154	0.603773585	0.484848485	0.711538462	0.55	0.484848485	0.060240964	0.622641509	0.673076923	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.72	0.711538462	1	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.612903226	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.711538462	0.542372881	0.075	0.653846154	0.72	0.6	0.653846154	0.076923077	0.484848485	0.484848485	0.653846154	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.576271186	0.109756098	0.071428571	0.612903226	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	1	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.612903226	0.6	0.073529412	0.603773585	0.622641509	0.653846154	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.653846154	1	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.711538462	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	1	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.653846154	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	1	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.673076923	0.72	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.711538462	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.653846154	0.484848485	0.051020408	0.526315789	0.484848485	0.612903226	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.673076923	0.070588235	0.1125	0.603773585	0.673076923	0.484848485	0.566666667	0.6	0.566666667	0.6	0.653846154	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.072289157	0.109756098	0.484848485	0.073529412	0.072916667	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2C1=O	0.403225806	0.403225806	0.12345679	0.101449275	0.722222222	0.459016393	0.466666667	0.361111111	0.403225806	0.367647059	0.361111111	0.164556962	0.416666667	0.459016393	0.047619048	0.367647059	0.433333333	0.073170732	0.084507042	0.361111111	0.361111111	0.12345679	0.077922078	0.072289157	0.50877193	0.45	0.361111111	0.101123596	0.361111111	0.05952381	0.433333333	0.101449275	0.476190476	0.435483871	0.403225806	0.466666667	0.466666667	0.466666667	0.361111111	0.361111111	0.45	0.6	0.466666667	0.361111111	0.476190476	0.047619048	0.361111111	0.6	0.466666667	0.416666667	0.416666667	0.426229508	0.435483871	0.076086957	0.361111111	0.50877193	0.466666667	0.45	0.466666667	0.361111111	0.051948052	0.409090909	0.416666667	0.466666667	0.45	0.476190476	0.459016393	0.361111111	0.45	0.483870968	0.409836066	0.361111111	0.416666667	0.361111111	0.361111111	0.073170732	0.048780488	0.048780488	0.5	0.466666667	0.361111111	0.361111111	0.361111111	0.388059701	0.466666667	0.416666667	0.409090909	0.459016393	0.459016393	0.382352941	0.361111111	0.466666667	0.361111111	0.5	0.078947368	0.416666667	0.476190476	0.483870968	0.451612903	0.361111111	0.476190476	0.433333333	0.049382716	0.361111111	0.466666667	0.361111111	0.476190476	0.476190476	0.6	0.416666667	0.12345679	0.382352941	0.466666667	0.361111111	0.5	0.459016393	0.459016393	0.409836066	0.6	0.12345679	0.361111111	0.416666667	0.361111111	0.361111111	0.476190476	0.361111111	0.047619048	0.451612903	0.476190476	0.361111111	0.45	0.049382716	0.361111111	0.476190476	0.361111111	0.12345679	0.05952381	0.416666667	0.409836066	0.50877193	0.361111111	0.416666667	0.433333333	0.103448276	0.361111111	0.361111111	0.46875	0.5	0.369863014	0.435483871	0.6	0.50877193	0.419354839	0.383333333	0.466666667	0.403225806	0.047619048	0.435483871	0.361111111	0.089552239	0.403225806	0.403225806	0.361111111	0.361111111	0.403225806	0.361111111	0.433333333	0.435483871	0.361111111	0.048780488	0.382352941	0.361111111	0.451612903	0.361111111	0.361111111	0.12345679	0.361111111	0.433333333	1	0.361111111	0.466666667	0.361111111	0.361111111	0.361111111	0.416666667	0.459016393	0.416666667	0.361111111	0.361111111	0.361111111	0.388059701	0.416666667	0.12345679	0.096153846	0.361111111	0.433333333	0.12345679	0.361111111	0.361111111	0.416666667	0.073170732	0.466666667	0.476190476	0.403225806	0.433333333	0.113924051	0.403225806	0.369863014	0.423728814	0.466666667	0.466666667	0.433333333	0.416666667	0.361111111	0.435483871	0.476190476	0.361111111	0.047619048	0.50877193	0.403225806	0.101449275	0.361111111	0.466666667	0.361111111	0.083333333	0.409836066	0.459016393	0.451612903	0.361111111	0.476190476	0.475409836	0.361111111	0.361111111	0.416666667	0.459016393	0.50877193	0.361111111	0.369863014	0.459016393	0.466666667	0.361111111	0.361111111	0.416666667	0.361111111	0.361111111	0.475409836	0.12345679	0.361111111	0.083333333	0.361111111	0.361111111	0.435483871	0.378787879	0.061728395	0.433333333	0.409836066	0.466666667	0.433333333	0.090909091	0.361111111	0.361111111	0.433333333	0.049382716	0.403225806	0.466666667	0.049382716	0.101449275	0.073170732	0.388059701	0.12345679	0.071428571	0.369863014	0.476190476	0.101449275	0.476190476	0.047619048	0.476190476	0.466666667	0.466666667	0.382352941	0.475409836	0.361111111	0.451612903	0.466666667	0.101449275	0.466666667	0.416666667	0.361111111	0.361111111	0.061728395	0.369863014	0.466666667	0.089552239	0.416666667	0.50877193	0.433333333	0.459016393	0.466666667	0.466666667	0.361111111	0.466666667	0.073170732	0.361111111	0.101449275	0.383333333	0.361111111	0.049382716	0.361111111	0.383333333	0.361111111	0.423728814	0.078651685	0.433333333	0.451612903	0.083333333	0.466666667	0.382352941	0.382352941	0.047619048	0.466666667	0.361111111	0.083333333	0.361111111	0.101449275	0.361111111	0.459016393	0.070422535	0.466666667	0.361111111	0.416666667	0.466666667	0.382352941	0.50877193	0.416666667	0.466666667	0.466666667	0.451612903	0.056818182	0.476190476	0.361111111	0.12345679	0.361111111	0.476190476	0.722222222	0.361111111	0.459016393	0.361111111	0.361111111	0.361111111	0.50877193	0.403225806	0.12345679	0.466666667	0.361111111	0.06185567	0.711538462	0.12345679	0.475409836	0.476190476	0.361111111	0.433333333	0.476190476	0.361111111	0.361111111	0.459016393	0.361111111	0.361111111	0.382352941	0.061728395	0.6	0.416666667	0.476190476	0.361111111	0.361111111	0.361111111	0.089552239	0.361111111	0.466666667	0.466666667	0.065934066	0.466666667	0.361111111	0.361111111	0.451612903	0.361111111	0.361111111	0.45	0.466666667	0.101449275	0.361111111	0.361111111	0.101449275	0.097560976	0.382352941	0.383333333	0.45	0.416666667	0.361111111	0.403225806	0.409836066	0.090909091	0.083333333	0.049382716	0.047619048	0.722222222	0.416666667	0.409836066	0.50877193	0.072289157	0.416666667	0.435483871	0.476190476	0.409090909	0.12345679	0.45	0.361111111	0.061728395	0.083333333	0.089552239	0.476190476	0.047619048	0.5	0.403225806	0.483333333	0.476190476	0.101449275	0.4375	0.361111111	0.403225806	0.416666667	0.764705882	0.476190476	0.466666667	0.433333333	0.361111111	0.06185567	0.45	0.361111111	0.369863014	0.466666667	0.382352941	0.466666667	0.85106383	0.361111111	0.361111111	0.382352941	0.476190476	0.361111111	0.50877193	0.056603774	0.466666667	0.361111111	0.403225806	0.083333333	0.126582278	0.416666667	0.403225806	0.361111111	0.382352941	0.466666667	0.382352941	0.466666667	0.433333333	0.12345679	0.047619048	0.382352941	0.416666667	0.048780488	0.061728395	0.089552239	0.361111111	0.361111111	0.416666667	0.361111111	0.416666667	0.361111111	0.409090909	0.711538462	0.466666667	0.416666667	0.388059701	0.05952381	0.12345679	0.361111111	0.089552239	0.06185567	0.476190476	0.361111111	0.361111111	0.466666667	0.160493827	0.45	0.382352941	0.382352941	0.12345679	0.047619048	0.361111111	0.388059701	0.361111111	0.466666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.764705882	0.764705882	0.13253012	0.128571429	0.391304348	0.614035088	0.467741935	0.655737705	0.764705882	0.655172414	0.655737705	0.172839506	0.571428571	0.614035088	0.045977011	0.655172414	0.618181818	0.070588235	0.111111111	0.655737705	0.655737705	0.13253012	0.061728395	0.057471264	0.483333333	0.5	0.655737705	0.10989011	0.655737705	0.057471264	0.618181818	0.128571429	0.523809524	0.559322034	0.764705882	0.467741935	0.467741935	0.467741935	0.655737705	0.655737705	0.5	0.491803279	0.467741935	0.655737705	0.454545455	0.045977011	0.655737705	0.491803279	0.467741935	0.571428571	0.571428571	0.551724138	0.559322034	0.073684211	0.655737705	0.483333333	0.467741935	0.5	0.467741935	0.655737705	0.063291139	0.573770492	0.571428571	0.467741935	0.5	0.454545455	0.586206897	0.655737705	0.5	0.439393939	0.534482759	0.655737705	0.571428571	0.655737705	0.655737705	0.070588235	0.047058824	0.047058824	0.576271186	0.467741935	0.655737705	0.655737705	0.655737705	0.846153846	0.467741935	0.571428571	0.627118644	0.614035088	0.586206897	0.644067797	0.655737705	0.467741935	0.655737705	0.576271186	0.0625	0.571428571	0.523809524	0.439393939	0.603448276	0.655737705	0.655172414	0.618181818	0.047619048	0.655737705	0.467741935	0.655737705	0.454545455	0.523809524	0.491803279	0.571428571	0.13253012	0.644067797	0.467741935	0.655737705	0.523809524	0.614035088	0.614035088	0.534482759	0.491803279	0.13253012	0.655737705	0.571428571	0.655737705	0.655737705	0.454545455	0.655737705	0.045977011	0.576271186	0.454545455	0.655737705	0.5	0.047619048	0.655737705	0.523809524	0.655737705	0.13253012	0.057471264	0.571428571	0.534482759	0.483333333	0.655737705	0.571428571	0.618181818	0.112359551	0.655737705	0.655737705	0.426470588	0.576271186	0.492753623	0.559322034	0.491803279	0.483333333	0.421875	0.68627451	0.467741935	0.764705882	0.045977011	0.559322034	0.655737705	0.117647059	0.764705882	0.764705882	0.655737705	0.655737705	0.764705882	0.655737705	0.618181818	0.559322034	0.655737705	0.047058824	0.644067797	0.655737705	0.576271186	0.655737705	0.655737705	0.13253012	0.655737705	0.618181818	0.388059701	0.655737705	0.467741935	0.655737705	0.655737705	0.655737705	0.571428571	0.586206897	0.571428571	0.655737705	0.655737705	0.655737705	1	0.571428571	0.13253012	0.132075472	0.655737705	0.618181818	0.13253012	0.655737705	0.655737705	0.571428571	0.070588235	0.467741935	0.523809524	0.764705882	0.618181818	0.1375	0.764705882	0.492753623	0.45	0.467741935	0.467741935	0.618181818	0.571428571	0.655737705	0.559322034	0.523809524	0.655737705	0.045977011	0.483333333	0.764705882	0.128571429	0.655737705	0.467741935	0.655737705	0.068181818	0.534482759	0.614035088	0.576271186	0.655737705	0.523809524	0.453125	0.655737705	0.655737705	0.571428571	0.586206897	0.483333333	0.655737705	0.492753623	0.586206897	0.467741935	0.655737705	0.655737705	0.571428571	0.655737705	0.655737705	0.453125	0.13253012	0.655737705	0.068181818	0.655737705	0.655737705	0.559322034	0.843137255	0.05952381	0.618181818	0.534482759	0.467741935	0.618181818	0.074074074	0.655737705	0.655737705	0.618181818	0.047619048	0.764705882	0.467741935	0.047619048	0.128571429	0.070588235	0.846153846	0.13253012	0.068965517	0.492753623	0.454545455	0.128571429	0.454545455	0.045977011	0.655172414	0.467741935	0.467741935	0.644067797	0.453125	0.655737705	0.576271186	0.467741935	0.128571429	0.467741935	0.571428571	0.655737705	0.655737705	0.05952381	0.492753623	0.467741935	0.117647059	0.571428571	0.483333333	0.618181818	0.586206897	0.467741935	0.467741935	0.655737705	0.467741935	0.070588235	0.655737705	0.128571429	0.68627451	0.655737705	0.047619048	0.655737705	0.68627451	0.655737705	0.45	0.076086957	0.618181818	0.576271186	0.068181818	0.467741935	0.644067797	0.644067797	0.045977011	0.467741935	0.655737705	0.068181818	0.655737705	0.128571429	0.655737705	0.614035088	0.082191781	0.467741935	0.655737705	0.571428571	0.467741935	0.644067797	0.483333333	0.571428571	0.467741935	0.467741935	0.576271186	0.066666667	0.454545455	0.655737705	0.13253012	0.655737705	0.454545455	0.391304348	0.655737705	0.586206897	0.655737705	0.655737705	0.655737705	0.483333333	0.764705882	0.13253012	0.467741935	0.655737705	0.06	0.373134328	0.13253012	0.453125	0.655172414	0.655737705	0.618181818	0.523809524	0.655737705	0.655737705	0.586206897	0.655737705	0.655737705	0.644067797	0.05952381	0.491803279	0.571428571	0.523809524	0.655737705	0.655737705	0.655737705	0.117647059	0.655737705	0.467741935	0.467741935	0.063829787	0.467741935	0.655737705	0.655737705	0.576271186	0.655737705	0.655737705	0.5	0.467741935	0.128571429	0.655737705	0.655737705	0.128571429	0.107142857	0.644067797	0.68627451	0.5	0.571428571	0.655737705	0.764705882	0.534482759	0.074074074	0.068181818	0.047619048	0.045977011	0.391304348	0.571428571	0.483333333	0.483333333	0.057471264	0.571428571	0.559322034	0.454545455	0.627118644	0.13253012	0.5	0.655737705	0.05952381	0.068181818	0.117647059	0.655172414	0.045977011	0.576271186	0.764705882	0.559322034	0.454545455	0.128571429	0.507936508	0.655737705	0.764705882	0.571428571	0.367647059	0.523809524	0.467741935	0.618181818	0.655737705	0.04950495	0.5	0.655737705	0.492753623	0.467741935	0.644067797	0.467741935	0.363636364	0.655737705	0.655737705	0.644067797	0.454545455	0.655737705	0.483333333	0.064814815	0.467741935	0.655737705	0.764705882	0.068181818	0.135802469	0.571428571	0.764705882	0.655737705	0.644067797	0.467741935	0.644067797	0.467741935	0.618181818	0.13253012	0.045977011	0.644067797	0.571428571	0.047058824	0.05952381	0.117647059	0.655737705	0.655737705	0.571428571	0.655737705	0.571428571	0.655737705	0.627118644	0.373134328	0.467741935	0.571428571	0.523809524	0.057471264	0.13253012	0.655737705	0.117647059	0.06	0.454545455	0.655737705	0.655737705	0.467741935	0.168674699	0.5	0.644067797	0.644067797	0.13253012	0.045977011	0.655737705	0.523809524	0.655737705	0.467741935
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
C[C@H](N)C(O)=O	0.08	0.08	0.16	0.194444444	0.132075472	0.076923077	0.078431373	0.120689655	0.08	0.111111111	0.120689655	0.156862745	0.06122449	0.076923077	0.057692308	0.111111111	0.06	0.037735849	0.222222222	0.120689655	0.120689655	0.16	0.086956522	0.076923077	0.081632653	0.058823529	0.120689655	0.120689655	0.120689655	0.037037037	0.06	0.194444444	0.132075472	0.076923077	0.08	0.078431373	0.078431373	0.078431373	0.120689655	0.120689655	0.058823529	0.078431373	0.078431373	0.120689655	0.090909091	0.057692308	0.120689655	0.078431373	0.078431373	0.06122449	0.06122449	0.058823529	0.076923077	0.064516129	0.120689655	0.081632653	0.078431373	0.058823529	0.078431373	0.120689655	0.021276596	0.111111111	0.06122449	0.078431373	0.058823529	0.090909091	0.076923077	0.120689655	0.058823529	0.072727273	0.06	0.120689655	0.06122449	0.120689655	0.120689655	0.037735849	0.06	0.06	0.075471698	0.078431373	0.120689655	0.120689655	0.120689655	0.111111111	0.078431373	0.06122449	0.132075472	0.076923077	0.076923077	0.109090909	0.120689655	0.078431373	0.120689655	0.075471698	0.088888889	0.06122449	0.132075472	0.072727273	0.075471698	0.120689655	0.090909091	0.06	0.06122449	0.120689655	0.078431373	0.120689655	0.090909091	0.132075472	0.078431373	0.06122449	0.16	0.109090909	0.078431373	0.120689655	0.132075472	0.076923077	0.076923077	0.06	0.078431373	0.16	0.120689655	0.06122449	0.120689655	0.120689655	0.090909091	0.120689655	0.057692308	0.075471698	0.090909091	0.120689655	0.058823529	0.06122449	0.120689655	0.132075472	0.120689655	0.16	0.037037037	0.06122449	0.06	0.081632653	0.120689655	0.06122449	0.06	0.125	0.120689655	0.120689655	0.070175439	0.075471698	0.098360656	0.076923077	0.078431373	0.081632653	0.057692308	0.063829787	0.078431373	0.08	0.057692308	0.076923077	0.120689655	0.333333333	0.08	0.08	0.120689655	0.120689655	0.08	0.120689655	0.06	0.076923077	0.120689655	0.06	0.109090909	0.120689655	0.075471698	0.120689655	0.120689655	0.16	0.120689655	0.06	0.096153846	0.120689655	0.078431373	0.120689655	0.120689655	0.120689655	0.06122449	0.076923077	0.06122449	0.120689655	0.120689655	0.120689655	0.132075472	0.06122449	0.16	1	0.120689655	0.06	0.16	0.120689655	0.120689655	0.06122449	0.037735849	0.078431373	0.132075472	0.08	0.06	0.222222222	0.08	0.098360656	0.0625	0.078431373	0.078431373	0.06	0.06122449	0.120689655	0.076923077	0.132075472	0.120689655	0.057692308	0.081632653	0.08	0.194444444	0.120689655	0.078431373	0.120689655	0.054545455	0.06	0.076923077	0.075471698	0.120689655	0.132075472	0.075471698	0.120689655	0.120689655	0.06122449	0.076923077	0.081632653	0.120689655	0.098360656	0.076923077	0.078431373	0.120689655	0.120689655	0.06122449	0.120689655	0.120689655	0.075471698	0.16	0.120689655	0.054545455	0.120689655	0.120689655	0.076923077	0.137254902	0.039215686	0.06	0.06	0.078431373	0.06	0.0625	0.120689655	0.120689655	0.06	0.06122449	0.08	0.078431373	0.06122449	0.194444444	0.037735849	0.111111111	0.16	0.096153846	0.098360656	0.090909091	0.194444444	0.090909091	0.057692308	0.090909091	0.078431373	0.078431373	0.109090909	0.075471698	0.120689655	0.075471698	0.078431373	0.194444444	0.078431373	0.06122449	0.120689655	0.120689655	0.039215686	0.098360656	0.078431373	0.333333333	0.06122449	0.081632653	0.06	0.076923077	0.078431373	0.078431373	0.120689655	0.078431373	0.037735849	0.120689655	0.194444444	0.063829787	0.120689655	0.06122449	0.120689655	0.063829787	0.120689655	0.0625	0.06779661	0.06	0.075471698	0.054545455	0.078431373	0.109090909	0.109090909	0.057692308	0.078431373	0.120689655	0.054545455	0.120689655	0.194444444	0.120689655	0.076923077	0.131578947	0.078431373	0.120689655	0.06122449	0.078431373	0.109090909	0.081632653	0.06122449	0.078431373	0.078431373	0.075471698	0.052631579	0.090909091	0.120689655	0.16	0.120689655	0.090909091	0.132075472	0.120689655	0.076923077	0.120689655	0.120689655	0.120689655	0.081632653	0.08	0.16	0.078431373	0.120689655	0.044776119	0.098039216	0.16	0.075471698	0.090909091	0.120689655	0.06	0.132075472	0.120689655	0.120689655	0.076923077	0.120689655	0.120689655	0.109090909	0.039215686	0.078431373	0.06122449	0.132075472	0.120689655	0.120689655	0.120689655	0.333333333	0.120689655	0.078431373	0.078431373	0.049180328	0.078431373	0.120689655	0.120689655	0.075471698	0.120689655	0.120689655	0.058823529	0.078431373	0.194444444	0.120689655	0.120689655	0.194444444	0.14	0.109090909	0.063829787	0.058823529	0.06122449	0.120689655	0.08	0.06	0.0625	0.054545455	0.06122449	0.057692308	0.132075472	0.06122449	0.081632653	0.081632653	0.076923077	0.06122449	0.076923077	0.090909091	0.132075472	0.16	0.058823529	0.120689655	0.039215686	0.054545455	0.333333333	0.090909091	0.057692308	0.075471698	0.08	0.076923077	0.090909091	0.194444444	0.134615385	0.120689655	0.08	0.06122449	0.096153846	0.132075472	0.078431373	0.06	0.120689655	0.060606061	0.058823529	0.120689655	0.098360656	0.078431373	0.109090909	0.078431373	0.102040816	0.120689655	0.120689655	0.109090909	0.090909091	0.120689655	0.081632653	0.067567568	0.078431373	0.120689655	0.08	0.054545455	0.142857143	0.06122449	0.08	0.120689655	0.109090909	0.078431373	0.109090909	0.078431373	0.06	0.16	0.057692308	0.109090909	0.06122449	0.06	0.039215686	0.333333333	0.120689655	0.120689655	0.06122449	0.120689655	0.06122449	0.120689655	0.132075472	0.098039216	0.078431373	0.06122449	0.071428571	0.037037037	0.16	0.120689655	0.333333333	0.044776119	0.090909091	0.120689655	0.120689655	0.078431373	0.173076923	0.058823529	0.109090909	0.109090909	0.16	0.057692308	0.120689655	0.071428571	0.120689655	0.078431373
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.075949367	0.075949367	0.085365854	0.088235294	0.070588235	0.0875	0.088607595	0.054945055	0.075949367	0.058139535	0.054945055	0.071428571	0.064102564	0.0875	0.482758621	0.058139535	0.063291139	1	0.056338028	0.054945055	0.054945055	0.085365854	0.35	0.403225806	0.090909091	0.0625	0.054945055	0.078651685	0.054945055	0.8125	0.063291139	0.088235294	0.083333333	0.0875	0.075949367	0.088607595	0.088607595	0.088607595	0.054945055	0.054945055	0.0625	0.088607595	0.088607595	0.054945055	0.083333333	0.482758621	0.054945055	0.088607595	0.088607595	0.064102564	0.064102564	0.0625	0.0875	0.564516129	0.054945055	0.090909091	0.088607595	0.0625	0.088607595	0.054945055	0.112676056	0.070588235	0.064102564	0.088607595	0.0625	0.083333333	0.0875	0.054945055	0.0625	0.058823529	0.063291139	0.054945055	0.064102564	0.054945055	0.054945055	1	0.5	0.5	0.1	0.088607595	0.054945055	0.054945055	0.054945055	0.070588235	0.088607595	0.064102564	0.070588235	0.0875	0.0875	0.069767442	0.054945055	0.088607595	0.054945055	0.1	0.355932203	0.064102564	0.083333333	0.058823529	0.086419753	0.054945055	0.083333333	0.063291139	0.431034483	0.054945055	0.088607595	0.054945055	0.083333333	0.083333333	0.088607595	0.064102564	0.085365854	0.069767442	0.088607595	0.054945055	0.070588235	0.0875	0.0875	0.063291139	0.088607595	0.085365854	0.054945055	0.064102564	0.054945055	0.054945055	0.083333333	0.054945055	0.482758621	0.086419753	0.083333333	0.054945055	0.0625	0.431034483	0.054945055	0.083333333	0.054945055	0.085365854	0.8125	0.064102564	0.063291139	0.090909091	0.054945055	0.064102564	0.063291139	0.093023256	0.054945055	0.054945055	0.108433735	0.1	0.065217391	0.0875	0.088607595	0.090909091	0.061728395	0.051948052	0.088607595	0.075949367	0.482758621	0.0875	0.054945055	0.075757576	0.075949367	0.075949367	0.054945055	0.054945055	0.075949367	0.054945055	0.063291139	0.0875	0.054945055	0.5	0.069767442	0.054945055	0.086419753	0.054945055	0.054945055	0.085365854	0.054945055	0.063291139	0.073170732	0.054945055	0.088607595	0.054945055	0.054945055	0.054945055	0.064102564	0.0875	0.064102564	0.054945055	0.054945055	0.054945055	0.070588235	0.064102564	0.085365854	0.037735849	0.054945055	0.063291139	0.085365854	0.054945055	0.054945055	0.064102564	1	0.088607595	0.083333333	0.075949367	0.063291139	0.061728395	0.075949367	0.065217391	0.064935065	0.088607595	0.088607595	0.063291139	0.064102564	0.054945055	0.0875	0.083333333	0.054945055	0.482758621	0.090909091	0.075949367	0.088235294	0.054945055	0.088607595	0.054945055	0.648148148	0.063291139	0.0875	0.086419753	0.054945055	0.083333333	0.086419753	0.054945055	0.054945055	0.064102564	0.0875	0.090909091	0.054945055	0.065217391	0.0875	0.088607595	0.054945055	0.054945055	0.064102564	0.054945055	0.054945055	0.086419753	0.085365854	0.054945055	0.648148148	0.054945055	0.054945055	0.0875	0.05952381	0.714285714	0.063291139	0.063291139	0.088607595	0.063291139	0.490909091	0.054945055	0.054945055	0.063291139	0.431034483	0.075949367	0.088607595	0.431034483	0.088235294	1	0.070588235	0.085365854	0.275362319	0.065217391	0.083333333	0.088235294	0.083333333	0.482758621	0.083333333	0.088607595	0.088607595	0.069767442	0.086419753	0.054945055	0.086419753	0.088607595	0.088235294	0.088607595	0.064102564	0.054945055	0.054945055	0.714285714	0.065217391	0.088607595	0.075757576	0.064102564	0.090909091	0.063291139	0.0875	0.088607595	0.088607595	0.054945055	0.088607595	1	0.054945055	0.088235294	0.051948052	0.054945055	0.431034483	0.054945055	0.051948052	0.054945055	0.064935065	0.446153846	0.063291139	0.086419753	0.648148148	0.088607595	0.069767442	0.069767442	0.482758621	0.088607595	0.054945055	0.648148148	0.054945055	0.088235294	0.054945055	0.0875	0.088235294	0.088607595	0.054945055	0.064102564	0.088607595	0.069767442	0.090909091	0.064102564	0.088607595	0.088607595	0.086419753	0.625	0.083333333	0.054945055	0.085365854	0.054945055	0.083333333	0.070588235	0.054945055	0.0875	0.054945055	0.054945055	0.054945055	0.090909091	0.075949367	0.085365854	0.088607595	0.054945055	0.53030303	0.074074074	0.085365854	0.086419753	0.083333333	0.054945055	0.063291139	0.083333333	0.054945055	0.054945055	0.0875	0.054945055	0.054945055	0.069767442	0.714285714	0.088607595	0.064102564	0.083333333	0.054945055	0.054945055	0.054945055	0.075757576	0.054945055	0.088607595	0.088607595	0.583333333	0.088607595	0.054945055	0.054945055	0.086419753	0.054945055	0.054945055	0.0625	0.088607595	0.088235294	0.054945055	0.054945055	0.088235294	0.073170732	0.069767442	0.051948052	0.0625	0.064102564	0.054945055	0.075949367	0.063291139	0.490909091	0.648148148	0.431034483	0.482758621	0.070588235	0.064102564	0.05	0.090909091	0.403225806	0.064102564	0.0875	0.083333333	0.070588235	0.085365854	0.0625	0.054945055	0.714285714	0.648148148	0.075757576	0.083333333	0.482758621	0.1	0.075949367	0.0875	0.083333333	0.088235294	0.084337349	0.054945055	0.075949367	0.064102564	0.073170732	0.083333333	0.088607595	0.063291139	0.054945055	0.311688312	0.0625	0.054945055	0.065217391	0.088607595	0.069767442	0.088607595	0.075949367	0.054945055	0.054945055	0.069767442	0.083333333	0.054945055	0.090909091	0.279069767	0.088607595	0.054945055	0.075949367	0.648148148	0.115384615	0.064102564	0.075949367	0.054945055	0.069767442	0.088607595	0.069767442	0.088607595	0.063291139	0.085365854	0.482758621	0.069767442	0.064102564	0.5	0.714285714	0.075757576	0.054945055	0.054945055	0.064102564	0.054945055	0.064102564	0.054945055	0.070588235	0.074074074	0.088607595	0.064102564	0.070588235	0.8125	0.085365854	0.054945055	0.075757576	0.53030303	0.083333333	0.054945055	0.054945055	0.088607595	0.082352941	0.0625	0.069767442	0.069767442	0.085365854	0.482758621	0.054945055	0.070588235	0.054945055	0.088607595
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O	1	0.909090909	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	0.909090909	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.075	0.66	0.089552239	0.475409836	0.622641509	0.909090909	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.673076923	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.075	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.818181818	0.517857143	0.909090909	0.049382716	0.622641509	0.610169492	0.076923077	0.909090909	0.909090909	0.610169492	0.610169492	0.909090909	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	1	0.66	0.08974359	1	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.725490196	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	0.909090909	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.818181818	0.610169492	0.051282051	0.610169492	0.818181818	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	0.909090909	0.1	0.517857143	0.610169492	0.063829787	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.068181818	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.818181818	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	0.909090909	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	0.909090909	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.075	0.1	0.610169492	0.076923077	0.063829787	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
C[C@H](N)C(=O)N[C@@H](CCC(O)=O)C(=O)N[C@@H](CC1=CC=CC=C1)C(=O)NCC(O)=O	0.08974359	0.08974359	0.253521127	0.121212121	0.1375	0.115384615	0.116883117	0.156626506	0.08974359	0.109756098	0.156626506	0.25	0.106666667	0.115384615	0.061728395	0.109756098	0.090909091	0.061728395	0.119402985	0.156626506	0.156626506	0.253521127	0.08	0.074074074	0.105263158	0.118421053	0.156626506	0.333333333	0.156626506	0.06097561	0.090909091	0.121212121	0.1375	0.115384615	0.08974359	0.116883117	0.116883117	0.116883117	0.156626506	0.156626506	0.118421053	0.102564103	0.116883117	0.156626506	0.109756098	0.061728395	0.156626506	0.102564103	0.116883117	0.106666667	0.106666667	0.08974359	0.115384615	0.114942529	0.156626506	0.105263158	0.116883117	0.118421053	0.116883117	0.156626506	0.053333333	0.1375	0.106666667	0.116883117	0.118421053	0.109756098	0.115384615	0.156626506	0.118421053	0.097560976	0.105263158	0.156626506	0.106666667	0.156626506	0.156626506	0.061728395	0.063291139	0.063291139	0.1	0.116883117	0.156626506	0.156626506	0.156626506	0.109756098	0.116883117	0.106666667	0.151898734	0.115384615	0.115384615	0.108433735	0.156626506	0.116883117	0.156626506	0.1	0.081081081	0.106666667	0.1375	0.097560976	0.1	0.156626506	0.109756098	0.090909091	0.064102564	0.156626506	0.116883117	0.156626506	0.109756098	0.1375	0.102564103	0.106666667	0.253521127	0.108433735	0.116883117	0.156626506	0.1375	0.115384615	0.115384615	0.105263158	0.102564103	0.253521127	0.156626506	0.106666667	0.156626506	0.156626506	0.109756098	0.156626506	0.061728395	0.1	0.109756098	0.156626506	0.118421053	0.064102564	0.156626506	0.1375	0.156626506	0.253521127	0.06097561	0.106666667	0.105263158	0.105263158	0.156626506	0.106666667	0.090909091	0.175	0.156626506	0.156626506	0.108433735	0.1	0.113636364	0.115384615	0.102564103	0.105263158	0.102564103	0.08	0.116883117	0.08974359	0.061728395	0.12987013	0.156626506	0.183333333	0.08974359	0.08974359	0.156626506	0.156626506	0.08974359	0.156626506	0.090909091	0.12987013	0.156626506	0.063291139	0.108433735	0.156626506	0.1	0.156626506	0.156626506	0.253521127	0.156626506	0.090909091	0.113924051	0.156626506	0.116883117	0.156626506	0.156626506	0.156626506	0.106666667	0.115384615	0.106666667	0.156626506	0.156626506	0.156626506	0.1375	0.106666667	0.253521127	0.222222222	0.156626506	0.090909091	0.253521127	0.156626506	0.156626506	0.106666667	0.061728395	0.116883117	0.1375	0.08974359	0.090909091	1	0.08974359	0.113636364	0.138888889	0.116883117	0.116883117	0.090909091	0.106666667	0.156626506	0.115384615	0.1375	0.156626506	0.061728395	0.105263158	0.08974359	0.121212121	0.156626506	0.116883117	0.156626506	0.072289157	0.105263158	0.115384615	0.1	0.156626506	0.1375	0.1	0.156626506	0.156626506	0.106666667	0.115384615	0.105263158	0.156626506	0.113636364	0.115384615	0.116883117	0.156626506	0.156626506	0.106666667	0.156626506	0.156626506	0.1	0.253521127	0.156626506	0.072289157	0.156626506	0.156626506	0.115384615	0.141025641	0.063291139	0.090909091	0.105263158	0.116883117	0.090909091	0.093333333	0.156626506	0.156626506	0.090909091	0.064102564	0.08974359	0.116883117	0.064102564	0.121212121	0.061728395	0.109756098	0.253521127	0.1	0.113636364	0.109756098	0.121212121	0.109756098	0.061728395	0.109756098	0.116883117	0.116883117	0.108433735	0.1	0.156626506	0.1	0.116883117	0.121212121	0.116883117	0.106666667	0.156626506	0.156626506	0.063291139	0.113636364	0.116883117	0.183333333	0.106666667	0.105263158	0.090909091	0.115384615	0.116883117	0.116883117	0.156626506	0.116883117	0.061728395	0.156626506	0.121212121	0.08	0.156626506	0.064102564	0.156626506	0.08	0.156626506	0.138888889	0.068181818	0.090909091	0.1	0.072289157	0.116883117	0.108433735	0.108433735	0.061728395	0.116883117	0.156626506	0.072289157	0.156626506	0.121212121	0.156626506	0.115384615	0.233333333	0.116883117	0.156626506	0.106666667	0.116883117	0.108433735	0.105263158	0.106666667	0.116883117	0.116883117	0.1	0.109756098	0.109756098	0.156626506	0.253521127	0.156626506	0.109756098	0.1375	0.156626506	0.115384615	0.156626506	0.156626506	0.156626506	0.105263158	0.08974359	0.253521127	0.116883117	0.156626506	0.074468085	0.12987013	0.253521127	0.1	0.109756098	0.156626506	0.090909091	0.1375	0.156626506	0.156626506	0.115384615	0.156626506	0.156626506	0.108433735	0.063291139	0.102564103	0.106666667	0.1375	0.156626506	0.156626506	0.156626506	0.183333333	0.156626506	0.116883117	0.116883117	0.079545455	0.116883117	0.156626506	0.156626506	0.1	0.156626506	0.156626506	0.118421053	0.116883117	0.121212121	0.156626506	0.156626506	0.121212121	0.113924051	0.108433735	0.08	0.08974359	0.106666667	0.156626506	0.08974359	0.105263158	0.093333333	0.072289157	0.064102564	0.061728395	0.1375	0.106666667	0.090909091	0.105263158	0.074074074	0.106666667	0.115384615	0.109756098	0.151898734	0.253521127	0.08974359	0.156626506	0.063291139	0.072289157	0.183333333	0.109756098	0.061728395	0.1	0.08974359	0.115384615	0.109756098	0.121212121	0.153846154	0.156626506	0.08974359	0.106666667	0.128205128	0.1375	0.116883117	0.090909091	0.156626506	0.063157895	0.118421053	0.156626506	0.113636364	0.116883117	0.108433735	0.116883117	0.118421053	0.156626506	0.156626506	0.108433735	0.109756098	0.156626506	0.105263158	0.067961165	0.116883117	0.156626506	0.08974359	0.072289157	0.208333333	0.106666667	0.08974359	0.156626506	0.108433735	0.116883117	0.108433735	0.116883117	0.090909091	0.253521127	0.061728395	0.108433735	0.106666667	0.063291139	0.063291139	0.183333333	0.156626506	0.156626506	0.106666667	0.156626506	0.106666667	0.156626506	0.151898734	0.12987013	0.116883117	0.106666667	0.109756098	0.06097561	0.253521127	0.156626506	0.183333333	0.074468085	0.109756098	0.156626506	0.156626506	0.116883117	0.260273973	0.118421053	0.108433735	0.108433735	0.253521127	0.061728395	0.156626506	0.109756098	0.156626506	0.116883117
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O	1	0.909090909	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	0.909090909	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.075	0.66	0.089552239	0.475409836	0.622641509	0.909090909	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.673076923	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.075	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.818181818	0.517857143	0.909090909	0.049382716	0.622641509	0.610169492	0.076923077	0.909090909	0.909090909	0.610169492	0.610169492	0.909090909	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	1	0.66	0.08974359	1	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.725490196	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	0.909090909	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.818181818	0.610169492	0.051282051	0.610169492	0.818181818	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	0.909090909	0.1	0.517857143	0.610169492	0.063829787	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.068181818	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.818181818	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	0.909090909	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	0.909090909	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.075	0.1	0.610169492	0.076923077	0.063829787	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1	0.492307692	0.492307692	0.122222222	0.102564103	0.337662338	0.5	0.507692308	0.521126761	0.492307692	0.661290323	0.521126761	0.172413793	0.484375	0.5	0.053763441	0.661290323	0.523809524	0.065217391	0.0875	0.521126761	0.521126761	0.122222222	0.068965517	0.064516129	0.5	0.426470588	0.521126761	0.113402062	0.521126761	0.064516129	0.523809524	0.102564103	0.492753623	0.596774194	0.492307692	0.507692308	0.507692308	0.507692308	0.521126761	0.521126761	0.426470588	0.507692308	0.507692308	0.521126761	0.609375	0.053763441	0.521126761	0.507692308	0.507692308	0.484375	0.484375	0.616666667	0.596774194	0.068627451	0.521126761	0.5	0.507692308	0.426470588	0.507692308	0.521126761	0.058139535	0.514705882	0.484375	0.507692308	0.426470588	0.609375	0.47761194	0.521126761	0.426470588	0.619047619	0.6	0.521126761	0.484375	0.521126761	0.521126761	0.065217391	0.054945055	0.054945055	0.470588235	0.507692308	0.521126761	0.521126761	0.521126761	0.514705882	0.507692308	0.484375	0.492753623	0.5	0.47761194	0.650793651	0.521126761	0.507692308	0.521126761	0.470588235	0.069767442	0.484375	0.492753623	0.619047619	0.587301587	0.521126761	0.514705882	0.523809524	0.055555556	0.521126761	0.507692308	0.521126761	0.609375	0.492753623	0.507692308	0.484375	0.122222222	0.650793651	0.507692308	0.521126761	0.514705882	0.5	0.5	0.6	0.507692308	0.122222222	0.521126761	0.484375	0.521126761	0.521126761	0.609375	0.521126761	0.053763441	0.612903226	0.609375	0.521126761	0.426470588	0.055555556	0.521126761	0.492753623	0.521126761	0.122222222	0.064516129	0.484375	0.6	0.5	0.521126761	0.484375	0.523809524	0.104166667	0.521126761	0.521126761	0.444444444	0.470588235	1	0.596774194	0.507692308	0.5	0.462686567	0.5	0.507692308	0.492307692	0.053763441	0.546875	0.521126761	0.092105263	0.492307692	0.492307692	0.521126761	0.521126761	0.492307692	0.521126761	0.523809524	0.546875	0.521126761	0.054945055	0.650793651	0.521126761	0.612903226	0.521126761	0.521126761	0.122222222	0.521126761	0.523809524	0.369863014	0.521126761	0.507692308	0.521126761	0.521126761	0.521126761	0.484375	0.47761194	0.484375	0.521126761	0.521126761	0.521126761	0.492753623	0.484375	0.122222222	0.098360656	0.521126761	0.523809524	0.122222222	0.521126761	0.521126761	0.484375	0.065217391	0.507692308	0.492753623	0.492307692	0.523809524	0.113636364	0.492307692	1	0.46875	0.507692308	0.507692308	0.523809524	0.484375	0.521126761	0.596774194	0.492753623	0.521126761	0.053763441	0.5	0.492307692	0.102564103	0.521126761	0.507692308	0.521126761	0.074468085	0.6	0.5	0.612903226	0.521126761	0.492753623	0.470588235	0.521126761	0.521126761	0.484375	0.47761194	0.5	0.521126761	1	0.47761194	0.507692308	0.521126761	0.521126761	0.484375	0.521126761	0.521126761	0.470588235	0.122222222	0.521126761	0.074468085	0.521126761	0.521126761	0.596774194	0.507462687	0.066666667	0.523809524	0.6	0.507692308	0.523809524	0.08045977	0.521126761	0.521126761	0.523809524	0.055555556	0.492307692	0.507692308	0.055555556	0.102564103	0.065217391	0.514705882	0.122222222	0.098901099	1	0.609375	0.102564103	0.609375	0.053763441	0.514705882	0.507692308	0.507692308	0.650793651	0.470588235	0.521126761	0.612903226	0.507692308	0.102564103	0.507692308	0.484375	0.521126761	0.521126761	0.066666667	1	0.507692308	0.092105263	0.484375	0.5	0.523809524	0.47761194	0.507692308	0.507692308	0.521126761	0.484848485	0.065217391	0.521126761	0.102564103	0.5	0.521126761	0.055555556	0.521126761	0.5	0.521126761	0.46875	0.081632653	0.523809524	0.612903226	0.074468085	0.507692308	0.650793651	0.650793651	0.053763441	0.507692308	0.521126761	0.074468085	0.521126761	0.102564103	0.521126761	0.5	0.075	0.507692308	0.521126761	0.484375	0.484848485	0.650793651	0.5	0.484375	0.507692308	0.507692308	0.612903226	0.06185567	0.609375	0.521126761	0.122222222	0.521126761	0.609375	0.337662338	0.521126761	0.47761194	0.521126761	0.521126761	0.521126761	0.5	0.492307692	0.122222222	0.507692308	0.521126761	0.086538462	0.337837838	0.122222222	0.470588235	0.514705882	0.521126761	0.523809524	0.492753623	0.521126761	0.521126761	0.47761194	0.521126761	0.521126761	0.650793651	0.066666667	0.507692308	0.484375	0.492753623	0.521126761	0.521126761	0.521126761	0.092105263	0.521126761	0.507692308	0.507692308	0.080808081	0.507692308	0.521126761	0.521126761	0.612903226	0.521126761	0.521126761	0.426470588	0.484848485	0.102564103	0.521126761	0.521126761	0.102564103	0.086956522	0.650793651	0.5	0.564516129	0.484375	0.521126761	0.492307692	0.6	0.08045977	0.074468085	0.055555556	0.053763441	0.337662338	0.484375	0.454545455	0.5	0.064516129	0.484375	0.596774194	0.609375	0.492753623	0.122222222	0.564516129	0.521126761	0.066666667	0.074468085	0.092105263	0.514705882	0.053763441	0.470588235	0.492307692	0.434782609	0.609375	0.102564103	0.5	0.521126761	0.492307692	0.484375	0.351351351	0.492753623	0.507692308	0.523809524	0.521126761	0.066037736	0.426470588	0.521126761	1	0.484848485	0.650793651	0.484848485	0.347222222	0.521126761	0.521126761	0.650793651	0.609375	0.521126761	0.5	0.079646018	0.507692308	0.521126761	0.492307692	0.074468085	0.125	0.484375	0.492307692	0.521126761	0.650793651	0.507692308	0.650793651	0.507692308	0.523809524	0.122222222	0.053763441	0.650793651	0.484375	0.054945055	0.066666667	0.092105263	0.521126761	0.521126761	0.484375	0.521126761	0.484375	0.521126761	0.492753623	0.337837838	0.507692308	0.484375	0.471428571	0.064516129	0.122222222	0.521126761	0.092105263	0.086538462	0.609375	0.521126761	0.521126761	0.507692308	0.168539326	0.426470588	0.650793651	0.650793651	0.122222222	0.053763441	0.521126761	0.471428571	0.521126761	0.507692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2	0.5	0.5	0.148648649	0.076923077	0.380952381	0.509090909	0.708333333	0.415384615	0.5	0.45	0.415384615	0.194444444	0.58	0.509090909	0.051282051	0.45	0.538461538	0.064935065	0.059701493	0.415384615	0.415384615	0.148648649	0.054794521	0.050632911	0.666666667	0.6875	0.415384615	0.12195122	0.415384615	0.064102564	0.538461538	0.076923077	0.581818182	0.596153846	0.5	0.708333333	0.708333333	0.708333333	0.415384615	0.415384615	0.6875	0.64	0.708333333	0.415384615	0.581818182	0.051282051	0.415384615	0.64	0.708333333	0.58	0.58	0.588235294	0.596153846	0.094117647	0.415384615	0.666666667	0.708333333	0.6875	0.708333333	0.415384615	0.071428571	0.5	0.58	0.708333333	0.6875	0.581818182	0.537037037	0.415384615	0.6875	0.592592593	0.632653061	0.415384615	0.58	0.415384615	0.415384615	0.064935065	0.052631579	0.052631579	0.555555556	0.708333333	0.415384615	0.415384615	0.415384615	0.45	0.708333333	0.58	0.5	0.509090909	0.537037037	0.442622951	0.415384615	0.708333333	0.415384615	0.555555556	0.055555556	0.58	0.581818182	0.592592593	0.555555556	0.415384615	0.5	0.538461538	0.053333333	0.415384615	0.708333333	0.415384615	0.581818182	0.581818182	0.64	0.58	0.148648649	0.442622951	0.708333333	0.415384615	0.581818182	0.509090909	0.509090909	0.632653061	0.64	0.148648649	0.415384615	0.58	0.415384615	0.415384615	0.581818182	0.415384615	0.051282051	0.555555556	0.581818182	0.415384615	0.6875	0.053333333	0.415384615	0.581818182	0.415384615	0.148648649	0.064102564	0.58	0.632653061	0.666666667	0.415384615	0.58	0.538461538	0.125	0.415384615	0.415384615	0.6	0.555555556	0.46875	0.596153846	0.64	0.666666667	0.708333333	0.54	0.708333333	0.5	0.051282051	0.596153846	0.415384615	0.063492063	0.5	0.5	0.415384615	0.415384615	0.5	0.415384615	0.538461538	0.596153846	0.415384615	0.052631579	0.442622951	0.415384615	0.555555556	0.415384615	0.415384615	0.148648649	0.415384615	0.538461538	0.423728814	0.415384615	0.708333333	0.415384615	0.415384615	0.415384615	0.58	0.537037037	0.58	0.415384615	0.415384615	0.415384615	0.45	0.58	0.148648649	0.0625	0.415384615	0.538461538	0.148648649	0.415384615	0.415384615	0.58	0.064935065	0.708333333	0.581818182	0.5	0.538461538	0.138888889	0.5	0.46875	1	0.708333333	0.708333333	0.538461538	0.58	0.415384615	0.596153846	0.581818182	0.415384615	0.051282051	0.666666667	0.5	0.076923077	0.415384615	0.708333333	0.415384615	0.0625	0.632653061	0.509090909	0.555555556	0.415384615	0.581818182	0.615384615	0.415384615	0.415384615	0.58	0.537037037	0.666666667	0.415384615	0.46875	0.537037037	0.708333333	0.415384615	0.415384615	0.58	0.415384615	0.415384615	0.615384615	0.148648649	0.415384615	0.0625	0.415384615	0.415384615	0.596153846	0.465517241	0.066666667	0.538461538	0.632653061	0.708333333	0.538461538	0.083333333	0.415384615	0.415384615	0.538461538	0.053333333	0.5	0.708333333	0.053333333	0.076923077	0.064935065	0.45	0.148648649	0.063291139	0.46875	0.581818182	0.076923077	0.581818182	0.051282051	0.5	0.708333333	0.708333333	0.442622951	0.615384615	0.415384615	0.555555556	0.708333333	0.076923077	0.708333333	0.58	0.415384615	0.415384615	0.066666667	0.46875	0.708333333	0.063492063	0.58	0.666666667	0.538461538	0.537037037	0.708333333	0.708333333	0.415384615	0.708333333	0.064935065	0.415384615	0.076923077	0.54	0.415384615	0.053333333	0.415384615	0.54	0.415384615	1	0.058823529	0.538461538	0.555555556	0.0625	0.708333333	0.442622951	0.442622951	0.051282051	0.708333333	0.415384615	0.0625	0.415384615	0.076923077	0.415384615	0.509090909	0.09375	0.708333333	0.415384615	0.58	0.708333333	0.442622951	0.666666667	0.58	0.708333333	0.708333333	0.555555556	0.101265823	0.581818182	0.415384615	0.148648649	0.415384615	0.581818182	0.380952381	0.415384615	0.537037037	0.415384615	0.415384615	0.415384615	0.666666667	0.5	0.148648649	0.708333333	0.415384615	0.065934066	0.431034483	0.148648649	0.615384615	0.5	0.415384615	0.538461538	0.581818182	0.415384615	0.415384615	0.537037037	0.415384615	0.415384615	0.442622951	0.066666667	0.64	0.58	0.581818182	0.415384615	0.415384615	0.415384615	0.063492063	0.415384615	0.708333333	0.708333333	0.070588235	0.708333333	0.415384615	0.415384615	0.555555556	0.415384615	0.415384615	0.6875	0.708333333	0.076923077	0.415384615	0.415384615	0.076923077	0.063291139	0.442622951	0.54	0.588235294	0.58	0.415384615	0.5	0.632653061	0.083333333	0.0625	0.053333333	0.051282051	0.380952381	0.58	0.509433962	0.666666667	0.050632911	0.58	0.596153846	0.581818182	0.5	0.148648649	0.588235294	0.415384615	0.066666667	0.0625	0.063492063	0.5	0.051282051	0.555555556	0.5	0.596153846	0.581818182	0.076923077	0.653846154	0.415384615	0.5	0.58	0.423728814	0.581818182	0.708333333	0.538461538	0.415384615	0.043010753	0.6875	0.415384615	0.46875	0.708333333	0.442622951	0.708333333	0.421052632	0.415384615	0.415384615	0.442622951	0.581818182	0.415384615	0.666666667	0.04950495	0.708333333	0.415384615	0.5	0.0625	0.152777778	0.58	0.5	0.415384615	0.442622951	0.708333333	0.442622951	0.708333333	0.538461538	0.148648649	0.051282051	0.442622951	0.58	0.052631579	0.066666667	0.063492063	0.415384615	0.415384615	0.58	0.415384615	0.58	0.415384615	0.5	0.431034483	0.708333333	0.58	0.5	0.064102564	0.148648649	0.415384615	0.063492063	0.065934066	0.581818182	0.415384615	0.415384615	0.708333333	0.189189189	0.6875	0.442622951	0.442622951	0.148648649	0.051282051	0.415384615	0.5	0.415384615	0.708333333
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.622641509	0.622641509	0.125	0.086956522	0.373134328	0.6	0.641509434	0.492307692	0.622641509	0.559322034	0.492307692	0.166666667	0.615384615	0.6	0.06097561	0.559322034	0.603773585	0.0875	0.070422535	0.492307692	0.492307692	0.125	0.064935065	0.060240964	0.634615385	0.535714286	0.492307692	0.102272727	0.492307692	0.073170732	0.603773585	0.086956522	0.559322034	1	0.622641509	0.641509434	0.641509434	0.641509434	0.492307692	0.492307692	0.535714286	0.641509434	0.641509434	0.492307692	0.559322034	0.06097561	0.492307692	0.641509434	0.641509434	0.615384615	0.615384615	0.68627451	1	0.088888889	0.492307692	0.634615385	0.641509434	0.535714286	0.641509434	0.492307692	0.081081081	0.559322034	0.615384615	0.641509434	0.535714286	0.559322034	0.692307692	0.492307692	0.535714286	0.516666667	0.808510638	0.492307692	0.615384615	0.492307692	0.492307692	0.0875	0.0625	0.0625	0.589285714	0.641509434	0.492307692	0.492307692	0.492307692	0.559322034	0.641509434	0.615384615	0.559322034	0.6	0.692307692	0.576271186	0.492307692	0.641509434	0.492307692	0.589285714	0.065789474	0.615384615	0.559322034	0.516666667	0.679245283	0.492307692	0.614035088	0.603773585	0.063291139	0.492307692	0.641509434	0.492307692	0.559322034	0.559322034	0.641509434	0.615384615	0.125	0.576271186	0.641509434	0.492307692	0.533333333	0.6	0.6	0.808510638	0.641509434	0.125	0.492307692	0.615384615	0.492307692	0.492307692	0.559322034	0.492307692	0.06097561	0.711538462	0.559322034	0.492307692	0.535714286	0.063291139	0.492307692	0.559322034	0.492307692	0.125	0.073170732	0.615384615	0.808510638	0.634615385	0.492307692	0.615384615	0.603773585	0.104651163	0.492307692	0.492307692	0.576271186	0.589285714	0.596774194	1	0.641509434	0.634615385	0.553571429	0.607843137	0.641509434	0.622641509	0.06097561	0.76	0.492307692	0.074626866	0.622641509	0.622641509	0.492307692	0.492307692	0.622641509	0.492307692	0.603773585	0.76	0.492307692	0.0625	0.576271186	0.492307692	0.711538462	0.492307692	0.492307692	0.125	0.492307692	0.603773585	0.435483871	0.492307692	0.641509434	0.492307692	0.492307692	0.492307692	0.615384615	0.692307692	0.615384615	0.492307692	0.492307692	0.492307692	0.559322034	0.615384615	0.125	0.076923077	0.492307692	0.603773585	0.125	0.492307692	0.492307692	0.615384615	0.0875	0.641509434	0.559322034	0.622641509	0.603773585	0.115384615	0.622641509	0.596774194	0.596153846	0.641509434	0.641509434	0.603773585	0.615384615	0.492307692	1	0.559322034	0.492307692	0.06097561	0.634615385	0.622641509	0.086956522	0.492307692	0.641509434	0.492307692	0.071428571	0.808510638	0.6	0.711538462	0.492307692	0.559322034	0.589285714	0.492307692	0.492307692	0.615384615	0.692307692	0.634615385	0.492307692	0.596774194	0.692307692	0.641509434	0.492307692	0.492307692	0.615384615	0.492307692	0.492307692	0.589285714	0.125	0.492307692	0.071428571	0.492307692	0.492307692	1	0.551724138	0.075949367	0.603773585	0.808510638	0.641509434	0.603773585	0.092105263	0.492307692	0.492307692	0.603773585	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.596774194	0.559322034	0.086956522	0.559322034	0.06097561	0.614035088	0.641509434	0.641509434	0.576271186	0.589285714	0.492307692	0.711538462	0.641509434	0.086956522	0.641509434	0.615384615	0.492307692	0.492307692	0.075949367	0.596774194	0.641509434	0.074626866	0.615384615	0.634615385	0.603773585	0.692307692	0.641509434	0.641509434	0.492307692	0.611111111	0.0875	0.492307692	0.086956522	0.607843137	0.492307692	0.063291139	0.492307692	0.607843137	0.492307692	0.596153846	0.06741573	0.603773585	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.492307692	0.071428571	0.492307692	0.086956522	0.492307692	0.6	0.086956522	0.641509434	0.492307692	0.615384615	0.611111111	0.576271186	0.634615385	0.615384615	0.641509434	0.641509434	0.711538462	0.095238095	0.559322034	0.492307692	0.125	0.492307692	0.559322034	0.373134328	0.492307692	0.692307692	0.492307692	0.492307692	0.492307692	0.634615385	0.622641509	0.125	0.641509434	0.492307692	0.085106383	0.396825397	0.125	0.589285714	0.614035088	0.492307692	0.603773585	0.559322034	0.492307692	0.492307692	0.692307692	0.492307692	0.492307692	0.576271186	0.075949367	0.641509434	0.615384615	0.559322034	0.492307692	0.492307692	0.492307692	0.074626866	0.492307692	0.641509434	0.641509434	0.090909091	0.641509434	0.492307692	0.492307692	0.711538462	0.492307692	0.492307692	0.535714286	0.611111111	0.086956522	0.492307692	0.492307692	0.086956522	0.072289157	0.576271186	0.607843137	0.622641509	0.615384615	0.492307692	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.615384615	0.49122807	0.634615385	0.060240964	0.615384615	1	0.559322034	0.559322034	0.125	0.622641509	0.492307692	0.075949367	0.071428571	0.074626866	0.614035088	0.06097561	0.589285714	0.622641509	0.571428571	0.559322034	0.086956522	0.542372881	0.492307692	0.622641509	0.615384615	0.435483871	0.559322034	0.641509434	0.603773585	0.492307692	0.051546392	0.535714286	0.492307692	0.596774194	0.611111111	0.576271186	0.611111111	0.409836066	0.492307692	0.492307692	0.576271186	0.559322034	0.492307692	0.634615385	0.057142857	0.641509434	0.492307692	0.622641509	0.071428571	0.128205128	0.615384615	0.622641509	0.492307692	0.576271186	0.641509434	0.576271186	0.641509434	0.603773585	0.125	0.06097561	0.576271186	0.615384615	0.0625	0.075949367	0.074626866	0.492307692	0.492307692	0.615384615	0.492307692	0.615384615	0.492307692	0.559322034	0.396825397	0.641509434	0.615384615	0.559322034	0.073170732	0.125	0.492307692	0.074626866	0.085106383	0.559322034	0.492307692	0.492307692	0.641509434	0.1625	0.535714286	0.576271186	0.576271186	0.125	0.06097561	0.492307692	0.559322034	0.492307692	0.641509434
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.866666667	0.866666667	0.1	0.089552239	0.343283582	0.68627451	0.517857143	0.637931034	0.866666667	0.698113208	0.637931034	0.141025641	0.64	0.68627451	0.049382716	0.698113208	0.693877551	0.075949367	0.072463768	0.637931034	0.637931034	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.637931034	0.079545455	0.637931034	0.061728395	0.693877551	0.089552239	0.475409836	0.622641509	0.866666667	0.517857143	0.517857143	0.517857143	0.637931034	0.637931034	0.555555556	0.545454545	0.517857143	0.637931034	0.475409836	0.049382716	0.637931034	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.637931034	0.537037037	0.517857143	0.555555556	0.517857143	0.637931034	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.637931034	0.555555556	0.459016393	0.596153846	0.637931034	0.64	0.637931034	0.637931034	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.637931034	0.637931034	0.637931034	0.764705882	0.517857143	0.64	0.578947368	0.68627451	0.653846154	0.685185185	0.637931034	0.517857143	0.637931034	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.637931034	0.698113208	0.693877551	0.051282051	0.637931034	0.517857143	0.637931034	0.475409836	0.475409836	0.545454545	0.64	0.1	0.685185185	0.517857143	0.637931034	0.475409836	0.68627451	0.68627451	0.596153846	0.545454545	0.1	0.637931034	0.64	0.637931034	0.637931034	0.475409836	0.637931034	0.049382716	0.673076923	0.475409836	0.637931034	0.555555556	0.051282051	0.637931034	0.475409836	0.637931034	0.1	0.061728395	0.64	0.596153846	0.537037037	0.637931034	0.64	0.693877551	0.081395349	0.637931034	0.637931034	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.818181818	0.517857143	0.866666667	0.049382716	0.622641509	0.637931034	0.076923077	0.866666667	0.866666667	0.637931034	0.637931034	0.866666667	0.637931034	0.693877551	0.622641509	0.637931034	0.050632911	0.685185185	0.637931034	0.673076923	0.637931034	0.637931034	0.1	0.637931034	0.693877551	0.403225806	0.637931034	0.517857143	0.637931034	0.637931034	0.637931034	0.64	0.653846154	0.64	0.637931034	0.637931034	0.637931034	0.764705882	0.64	0.1	0.08	0.637931034	0.693877551	0.1	0.637931034	0.637931034	0.64	0.075949367	0.517857143	0.475409836	0.866666667	0.693877551	0.08974359	0.866666667	0.492307692	0.5	0.517857143	0.517857143	0.693877551	0.64	0.637931034	0.622641509	0.475409836	0.637931034	0.049382716	0.537037037	1	0.089552239	0.637931034	0.517857143	0.637931034	0.060240964	0.596153846	0.68627451	0.673076923	0.637931034	0.475409836	0.5	0.637931034	0.637931034	0.64	0.653846154	0.537037037	0.637931034	0.492307692	0.653846154	0.517857143	0.637931034	0.637931034	0.64	0.637931034	0.637931034	0.5	0.1	0.637931034	0.060240964	0.637931034	0.637931034	0.622641509	0.692307692	0.064102564	0.693877551	0.596153846	0.517857143	0.693877551	0.065789474	0.637931034	0.637931034	0.693877551	0.051282051	0.866666667	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.685185185	0.5	0.637931034	0.673076923	0.517857143	0.089552239	0.517857143	0.64	0.637931034	0.637931034	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.693877551	0.653846154	0.517857143	0.517857143	0.637931034	0.517857143	0.075949367	0.637931034	0.089552239	0.818181818	0.637931034	0.051282051	0.637931034	0.818181818	0.637931034	0.5	0.056818182	0.693877551	0.673076923	0.060240964	0.517857143	0.685185185	0.685185185	0.049382716	0.517857143	0.637931034	0.060240964	0.637931034	0.089552239	0.637931034	0.68627451	0.042857143	0.517857143	0.637931034	0.64	0.517857143	0.685185185	0.537037037	0.64	0.517857143	0.517857143	0.673076923	0.058823529	0.475409836	0.637931034	0.1	0.637931034	0.475409836	0.343283582	0.637931034	0.653846154	0.637931034	0.637931034	0.637931034	0.537037037	0.866666667	0.1	0.517857143	0.637931034	0.052631579	0.365079365	0.1	0.5	0.698113208	0.637931034	0.693877551	0.475409836	0.637931034	0.637931034	0.653846154	0.637931034	0.637931034	0.685185185	0.064102564	0.545454545	0.64	0.475409836	0.637931034	0.637931034	0.637931034	0.076923077	0.637931034	0.517857143	0.517857143	0.056179775	0.517857143	0.637931034	0.637931034	0.673076923	0.637931034	0.637931034	0.555555556	0.517857143	0.089552239	0.637931034	0.637931034	0.089552239	0.074074074	0.685185185	0.818181818	0.555555556	0.64	0.637931034	1	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.637931034	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	0.866666667	0.622641509	0.475409836	0.089552239	0.459016393	0.637931034	0.866666667	0.64	0.380952381	0.475409836	0.517857143	0.693877551	0.637931034	0.041666667	0.555555556	0.637931034	0.492307692	0.517857143	0.685185185	0.517857143	0.37704918	0.637931034	0.637931034	0.685185185	0.475409836	0.637931034	0.537037037	0.048076923	0.517857143	0.637931034	1	0.060240964	0.102564103	0.64	1	0.637931034	0.685185185	0.517857143	0.685185185	0.517857143	0.693877551	0.1	0.049382716	0.685185185	0.64	0.050632911	0.064102564	0.076923077	0.637931034	0.637931034	0.64	0.637931034	0.64	0.637931034	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.637931034	0.076923077	0.052631579	0.475409836	0.637931034	0.637931034	0.517857143	0.1375	0.555555556	0.685185185	0.685185185	0.1	0.049382716	0.637931034	0.578947368	0.637931034	0.517857143
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.060240964	0.060240964	0.095238095	0.084507042	0.08045977	0.071428571	0.072289157	0.064516129	0.060240964	0.068181818	0.064516129	0.094117647	0.061728395	0.071428571	0.390625	0.068181818	0.06097561	0.648148148	0.068493151	0.064516129	0.064516129	0.095238095	0.37704918	0.475409836	0.074074074	0.060240964	0.064516129	0.087912088	0.064516129	0.636363636	0.06097561	0.084507042	0.08045977	0.071428571	0.060240964	0.072289157	0.072289157	0.072289157	0.064516129	0.064516129	0.060240964	0.072289157	0.072289157	0.064516129	0.08045977	0.390625	0.064516129	0.072289157	0.072289157	0.061728395	0.061728395	0.060240964	0.071428571	0.587301587	0.064516129	0.074074074	0.072289157	0.060240964	0.072289157	0.064516129	0.093333333	0.08045977	0.061728395	0.072289157	0.060240964	0.08045977	0.071428571	0.064516129	0.060240964	0.068965517	0.06097561	0.064516129	0.061728395	0.064516129	0.064516129	0.648148148	0.403225806	0.403225806	0.070588235	0.072289157	0.064516129	0.064516129	0.064516129	0.068181818	0.072289157	0.061728395	0.08045977	0.071428571	0.071428571	0.06741573	0.064516129	0.072289157	0.064516129	0.070588235	0.383333333	0.061728395	0.08045977	0.068965517	0.070588235	0.064516129	0.093023256	0.06097561	0.365079365	0.064516129	0.072289157	0.064516129	0.08045977	0.08045977	0.072289157	0.061728395	0.095238095	0.06741573	0.072289157	0.064516129	0.08045977	0.071428571	0.071428571	0.06097561	0.072289157	0.095238095	0.064516129	0.061728395	0.064516129	0.064516129	0.08045977	0.064516129	0.390625	0.070588235	0.08045977	0.064516129	0.060240964	0.365079365	0.064516129	0.08045977	0.064516129	0.095238095	0.636363636	0.061728395	0.06097561	0.074074074	0.064516129	0.061728395	0.06097561	0.102272727	0.064516129	0.064516129	0.091954023	0.070588235	0.074468085	0.071428571	0.072289157	0.074074074	0.05952381	0.05	0.072289157	0.060240964	0.390625	0.071428571	0.064516129	0.088235294	0.060240964	0.060240964	0.064516129	0.064516129	0.060240964	0.064516129	0.06097561	0.071428571	0.064516129	0.403225806	0.06741573	0.064516129	0.070588235	0.064516129	0.064516129	0.095238095	0.064516129	0.06097561	0.083333333	0.064516129	0.072289157	0.064516129	0.064516129	0.064516129	0.061728395	0.071428571	0.061728395	0.064516129	0.064516129	0.064516129	0.068181818	0.061728395	0.095238095	0.054545455	0.064516129	0.06097561	0.095238095	0.064516129	0.064516129	0.061728395	0.648148148	0.072289157	0.08045977	0.060240964	0.06097561	0.072289157	0.060240964	0.074468085	0.0625	0.072289157	0.072289157	0.06097561	0.061728395	0.064516129	0.071428571	0.08045977	0.064516129	0.390625	0.074074074	0.060240964	0.084507042	0.064516129	0.072289157	0.064516129	1	0.06097561	0.071428571	0.070588235	0.064516129	0.08045977	0.070588235	0.064516129	0.064516129	0.061728395	0.071428571	0.074074074	0.064516129	0.074468085	0.071428571	0.072289157	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.070588235	0.095238095	0.064516129	1	0.064516129	0.064516129	0.071428571	0.069767442	0.611111111	0.06097561	0.06097561	0.072289157	0.06097561	0.517857143	0.064516129	0.064516129	0.06097561	0.365079365	0.060240964	0.072289157	0.365079365	0.084507042	0.648148148	0.068181818	0.095238095	0.281690141	0.074468085	0.08045977	0.084507042	0.08045977	0.390625	0.093023256	0.072289157	0.072289157	0.06741573	0.070588235	0.064516129	0.070588235	0.072289157	0.084507042	0.072289157	0.061728395	0.064516129	0.064516129	0.611111111	0.074468085	0.072289157	0.088235294	0.061728395	0.074074074	0.06097561	0.071428571	0.072289157	0.072289157	0.064516129	0.072289157	0.648148148	0.064516129	0.084507042	0.05	0.064516129	0.365079365	0.064516129	0.05	0.064516129	0.0625	0.46969697	0.06097561	0.070588235	1	0.072289157	0.06741573	0.06741573	0.390625	0.072289157	0.064516129	1	0.064516129	0.084507042	0.064516129	0.071428571	0.1	0.072289157	0.064516129	0.061728395	0.072289157	0.06741573	0.074074074	0.061728395	0.072289157	0.072289157	0.070588235	0.593220339	0.08045977	0.064516129	0.095238095	0.064516129	0.08045977	0.08045977	0.064516129	0.071428571	0.064516129	0.064516129	0.064516129	0.074074074	0.060240964	0.095238095	0.072289157	0.064516129	0.507246377	0.084337349	0.095238095	0.070588235	0.093023256	0.064516129	0.06097561	0.08045977	0.064516129	0.064516129	0.071428571	0.064516129	0.064516129	0.06741573	0.611111111	0.072289157	0.061728395	0.08045977	0.064516129	0.064516129	0.064516129	0.088235294	0.064516129	0.072289157	0.072289157	0.555555556	0.072289157	0.064516129	0.064516129	0.070588235	0.064516129	0.064516129	0.060240964	0.072289157	0.084507042	0.064516129	0.064516129	0.084507042	0.109756098	0.06741573	0.05	0.060240964	0.061728395	0.064516129	0.060240964	0.06097561	0.517857143	1	0.365079365	0.390625	0.08045977	0.061728395	0.074074074	0.074074074	0.475409836	0.061728395	0.071428571	0.08045977	0.08045977	0.095238095	0.060240964	0.064516129	0.611111111	1	0.088235294	0.093023256	0.390625	0.070588235	0.060240964	0.071428571	0.08045977	0.084507042	0.094117647	0.064516129	0.060240964	0.061728395	0.083333333	0.08045977	0.072289157	0.06097561	0.064516129	0.283950617	0.060240964	0.064516129	0.074468085	0.072289157	0.06741573	0.072289157	0.086419753	0.064516129	0.064516129	0.06741573	0.08045977	0.064516129	0.074074074	0.241758242	0.072289157	0.064516129	0.060240964	1	0.111111111	0.061728395	0.060240964	0.064516129	0.06741573	0.072289157	0.06741573	0.072289157	0.06097561	0.095238095	0.390625	0.06741573	0.061728395	0.403225806	0.611111111	0.088235294	0.064516129	0.064516129	0.061728395	0.064516129	0.061728395	0.064516129	0.08045977	0.084337349	0.072289157	0.061728395	0.068181818	0.636363636	0.095238095	0.064516129	0.088235294	0.507246377	0.08045977	0.064516129	0.064516129	0.072289157	0.104651163	0.060240964	0.06741573	0.06741573	0.095238095	0.390625	0.064516129	0.068181818	0.064516129	0.072289157
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C	0.596153846	0.596153846	0.115384615	0.074626866	0.328358209	0.603773585	0.615384615	0.492063492	0.596153846	0.561403509	0.492063492	0.157894737	0.723404255	0.603773585	0.05	0.561403509	0.673469388	0.063291139	0.057971014	0.492063492	0.492063492	0.115384615	0.053333333	0.049382716	0.576923077	0.596153846	0.492063492	0.105882353	0.492063492	0.0625	0.673469388	0.074626866	0.508474576	0.808510638	0.596153846	0.615384615	0.615384615	0.615384615	0.492063492	0.492063492	0.596153846	0.615384615	0.615384615	0.492063492	0.508474576	0.05	0.492063492	0.615384615	0.615384615	0.723404255	0.723404255	0.765957447	0.808510638	0.06741573	0.492063492	0.576923077	0.615384615	0.596153846	0.615384615	0.492063492	0.084507042	0.618181818	0.723404255	0.615384615	0.596153846	0.508474576	0.666666667	0.492063492	0.596153846	0.571428571	1	0.492063492	0.723404255	0.492063492	0.492063492	0.063291139	0.051282051	0.051282051	0.535714286	0.615384615	0.492063492	0.492063492	0.492063492	0.534482759	0.615384615	0.723404255	0.618181818	0.603773585	0.666666667	0.551724138	0.492063492	0.615384615	0.492063492	0.535714286	0.054054054	0.723404255	0.508474576	0.571428571	0.68627451	0.492063492	0.561403509	0.673469388	0.051948052	0.492063492	0.615384615	0.492063492	0.508474576	0.508474576	0.615384615	0.723404255	0.115384615	0.551724138	0.615384615	0.492063492	0.561403509	0.603773585	0.603773585	1	0.615384615	0.115384615	0.492063492	0.723404255	0.492063492	0.492063492	0.508474576	0.492063492	0.05	0.72	0.508474576	0.492063492	0.596153846	0.051948052	0.492063492	0.508474576	0.492063492	0.115384615	0.0625	0.723404255	1	0.576923077	0.492063492	0.723404255	0.673469388	0.095238095	0.492063492	0.492063492	0.525423729	0.535714286	0.6	0.808510638	0.615384615	0.576923077	0.58490566	0.645833333	0.615384615	0.596153846	0.05	0.808510638	0.492063492	0.061538462	0.596153846	0.596153846	0.492063492	0.492063492	0.596153846	0.492063492	0.673469388	0.808510638	0.492063492	0.051282051	0.551724138	0.492063492	0.72	0.492063492	0.492063492	0.115384615	0.492063492	0.673469388	0.409836066	0.492063492	0.615384615	0.492063492	0.492063492	0.492063492	0.723404255	0.666666667	0.723404255	0.492063492	0.492063492	0.492063492	0.534482759	0.723404255	0.115384615	0.06	0.492063492	0.673469388	0.115384615	0.492063492	0.492063492	0.723404255	0.063291139	0.615384615	0.508474576	0.596153846	0.673469388	0.105263158	0.596153846	0.6	0.632653061	0.615384615	0.615384615	0.673469388	0.723404255	0.492063492	0.808510638	0.508474576	0.492063492	0.05	0.576923077	0.596153846	0.074626866	0.492063492	0.615384615	0.492063492	0.06097561	1	0.603773585	0.72	0.492063492	0.508474576	0.535714286	0.492063492	0.492063492	0.723404255	0.666666667	0.576923077	0.492063492	0.6	0.666666667	0.615384615	0.492063492	0.492063492	0.723404255	0.492063492	0.492063492	0.535714286	0.115384615	0.492063492	0.06097561	0.492063492	0.492063492	0.808510638	0.553571429	0.064935065	0.673469388	1	0.615384615	0.673469388	0.081081081	0.492063492	0.492063492	0.673469388	0.051948052	0.596153846	0.615384615	0.051948052	0.074626866	0.063291139	0.534482759	0.115384615	0.061728395	0.6	0.508474576	0.074626866	0.508474576	0.05	0.561403509	0.615384615	0.615384615	0.551724138	0.535714286	0.492063492	0.72	0.615384615	0.074626866	0.615384615	0.723404255	0.492063492	0.492063492	0.064935065	0.6	0.615384615	0.061538462	0.723404255	0.576923077	0.673469388	0.666666667	0.615384615	0.615384615	0.492063492	0.58490566	0.063291139	0.492063492	0.074626866	0.645833333	0.492063492	0.051948052	0.492063492	0.645833333	0.492063492	0.632653061	0.057471264	0.673469388	0.72	0.06097561	0.615384615	0.551724138	0.551724138	0.05	0.615384615	0.492063492	0.06097561	0.492063492	0.074626866	0.492063492	0.603773585	0.058823529	0.615384615	0.492063492	0.723404255	0.58490566	0.551724138	0.576923077	0.723404255	0.615384615	0.615384615	0.72	0.072289157	0.508474576	0.492063492	0.115384615	0.492063492	0.508474576	0.328358209	0.492063492	0.666666667	0.492063492	0.492063492	0.492063492	0.576923077	0.596153846	0.115384615	0.615384615	0.492063492	0.064516129	0.370967742	0.115384615	0.535714286	0.561403509	0.492063492	0.673469388	0.508474576	0.492063492	0.492063492	0.666666667	0.492063492	0.492063492	0.551724138	0.064935065	0.615384615	0.723404255	0.508474576	0.492063492	0.492063492	0.492063492	0.061538462	0.492063492	0.615384615	0.615384615	0.068965517	0.615384615	0.492063492	0.492063492	0.72	0.492063492	0.492063492	0.596153846	0.58490566	0.074626866	0.492063492	0.492063492	0.074626866	0.061728395	0.551724138	0.645833333	0.693877551	0.723404255	0.492063492	0.596153846	1	0.081081081	0.06097561	0.051948052	0.05	0.328358209	0.723404255	0.518518519	0.576923077	0.049382716	0.723404255	0.808510638	0.508474576	0.618181818	0.115384615	0.693877551	0.492063492	0.064935065	0.06097561	0.061538462	0.561403509	0.05	0.535714286	0.596153846	0.603773585	0.508474576	0.074626866	0.543859649	0.492063492	0.596153846	0.723404255	0.409836066	0.508474576	0.615384615	0.673469388	0.492063492	0.042105263	0.596153846	0.492063492	0.6	0.58490566	0.551724138	0.58490566	0.360655738	0.492063492	0.492063492	0.551724138	0.508474576	0.492063492	0.576923077	0.048543689	0.615384615	0.492063492	0.596153846	0.06097561	0.118421053	0.723404255	0.596153846	0.492063492	0.551724138	0.615384615	0.551724138	0.615384615	0.673469388	0.115384615	0.05	0.551724138	0.723404255	0.051282051	0.064935065	0.061538462	0.492063492	0.492063492	0.723404255	0.492063492	0.723404255	0.492063492	0.618181818	0.370967742	0.615384615	0.723404255	0.618181818	0.0625	0.115384615	0.492063492	0.061538462	0.064516129	0.508474576	0.492063492	0.492063492	0.615384615	0.153846154	0.596153846	0.551724138	0.551724138	0.115384615	0.05	0.492063492	0.618181818	0.492063492	0.615384615
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.72	0.72	0.111111111	0.086956522	0.373134328	1	0.553571429	0.515625	0.72	0.559322034	0.515625	0.151898734	0.714285714	1	0.06097561	0.559322034	0.808510638	0.0875	0.070422535	0.515625	0.515625	0.111111111	0.064935065	0.060240964	0.574074074	0.592592593	0.515625	0.08988764	0.515625	0.073170732	0.808510638	0.086956522	0.508196721	0.6	0.72	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.592592593	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.714285714	0.714285714	0.622641509	0.6	0.065217391	0.515625	0.574074074	0.553571429	0.592592593	0.553571429	0.515625	0.066666667	0.642857143	0.714285714	0.553571429	0.592592593	0.508196721	0.725490196	0.515625	0.592592593	0.516666667	0.603773585	0.515625	0.714285714	0.515625	0.515625	0.0875	0.0625	0.0625	0.648148148	0.553571429	0.515625	0.515625	0.515625	0.614035088	0.553571429	0.714285714	0.642857143	1	0.725490196	0.603448276	0.515625	0.553571429	0.515625	0.648148148	0.065789474	0.714285714	0.508196721	0.516666667	0.679245283	0.515625	0.642857143	0.808510638	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.714285714	0.111111111	0.603448276	0.553571429	0.515625	0.533333333	1	1	0.603773585	0.611111111	0.111111111	0.515625	0.714285714	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.711538462	0.508196721	0.515625	0.592592593	0.063291139	0.515625	0.508196721	0.515625	0.111111111	0.073170732	0.714285714	0.603773585	0.574074074	0.515625	0.714285714	0.808510638	0.091954023	0.515625	0.515625	0.5	0.648148148	0.5	0.6	0.611111111	0.574074074	0.5	0.64	0.553571429	0.72	0.06097561	0.725490196	0.515625	0.074626866	0.72	0.72	0.515625	0.515625	0.72	0.515625	0.808510638	0.725490196	0.515625	0.0625	0.603448276	0.515625	0.711538462	0.515625	0.515625	0.111111111	0.515625	0.808510638	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.714285714	0.725490196	0.714285714	0.515625	0.515625	0.515625	0.614035088	0.714285714	0.111111111	0.076923077	0.515625	0.808510638	0.111111111	0.515625	0.515625	0.714285714	0.0875	0.553571429	0.508196721	0.72	0.808510638	0.115384615	0.72	0.5	0.509090909	0.553571429	0.553571429	0.808510638	0.714285714	0.515625	0.6	0.508196721	0.515625	0.06097561	0.574074074	0.68627451	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.603773585	1	0.711538462	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.714285714	0.725490196	0.574074074	0.515625	0.5	0.725490196	0.553571429	0.515625	0.515625	0.714285714	0.515625	0.515625	0.534482759	0.111111111	0.515625	0.071428571	0.515625	0.515625	0.6	0.578947368	0.075949367	0.808510638	0.603773585	0.553571429	0.808510638	0.077922078	0.515625	0.515625	0.808510638	0.063291139	0.72	0.553571429	0.063291139	0.086956522	0.0875	0.614035088	0.111111111	0.072289157	0.5	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.603448276	0.534482759	0.515625	0.711538462	0.553571429	0.086956522	0.553571429	0.714285714	0.515625	0.515625	0.075949367	0.5	0.553571429	0.074626866	0.714285714	0.574074074	0.808510638	0.725490196	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.509090909	0.06741573	0.808510638	0.711538462	0.071428571	0.553571429	0.603448276	0.603448276	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	1	0.056338028	0.553571429	0.515625	0.714285714	0.553571429	0.603448276	0.574074074	0.714285714	0.553571429	0.553571429	0.711538462	0.069767442	0.508196721	0.515625	0.111111111	0.515625	0.508196721	0.373134328	0.515625	0.725490196	0.515625	0.515625	0.515625	0.574074074	0.72	0.111111111	0.553571429	0.515625	0.073684211	0.396825397	0.111111111	0.534482759	0.642857143	0.515625	0.808510638	0.508196721	0.515625	0.515625	0.725490196	0.515625	0.515625	0.603448276	0.075949367	0.611111111	0.714285714	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.711538462	0.515625	0.515625	0.592592593	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.603448276	0.64	0.653846154	0.714285714	0.515625	0.68627451	0.603773585	0.077922078	0.071428571	0.063291139	0.06097561	0.373134328	0.714285714	0.49122807	0.574074074	0.060240964	0.714285714	0.6	0.508196721	0.642857143	0.111111111	0.653846154	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.648148148	0.72	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.72	0.714285714	0.435483871	0.508196721	0.553571429	0.808510638	0.515625	0.051546392	0.592592593	0.515625	0.5	0.553571429	0.603448276	0.553571429	0.409836066	0.515625	0.515625	0.603448276	0.508196721	0.515625	0.574074074	0.057142857	0.553571429	0.515625	0.68627451	0.071428571	0.113924051	0.714285714	0.68627451	0.515625	0.603448276	0.553571429	0.603448276	0.553571429	0.808510638	0.111111111	0.06097561	0.603448276	0.714285714	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.714285714	0.515625	0.714285714	0.515625	0.642857143	0.396825397	0.553571429	0.714285714	0.642857143	0.073170732	0.111111111	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.148148148	0.592592593	0.603448276	0.603448276	0.111111111	0.06097561	0.515625	0.642857143	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	0.641509434	0.641509434	0.109756098	0.085714286	0.367647059	0.711538462	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.711538462	0.060240964	0.524590164	0.653846154	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.072289157	0.653846154	0.085714286	0.55	0.711538462	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.711538462	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.72	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.603773585	0.55	0.711538462	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	0.836734694	0.484848485	0.603448276	0.653846154	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.711538462	0.711538462	0.72	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	1	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.072289157	0.603773585	0.72	0.622641509	0.484848485	0.603773585	0.653846154	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.612903226	0.711538462	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.711538462	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.653846154	0.711538462	0.484848485	0.061728395	0.566666667	0.484848485	1	0.484848485	0.484848485	0.109756098	0.484848485	0.653846154	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.576271186	0.603773585	0.109756098	0.075471698	0.484848485	0.653846154	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.641509434	0.653846154	0.1	0.641509434	0.612903226	0.555555556	0.6	0.6	0.653846154	0.603773585	0.484848485	0.711538462	0.55	0.484848485	0.060240964	0.622641509	0.673076923	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.72	0.711538462	1	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.612903226	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.711538462	0.542372881	0.075	0.653846154	0.72	0.6	0.653846154	0.076923077	0.484848485	0.484848485	0.653846154	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.576271186	0.109756098	0.071428571	0.612903226	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	1	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.612903226	0.6	0.073529412	0.603773585	0.622641509	0.653846154	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.653846154	1	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.711538462	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	1	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.653846154	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	1	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.673076923	0.72	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.711538462	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.653846154	0.484848485	0.051020408	0.526315789	0.484848485	0.612903226	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.673076923	0.070588235	0.1125	0.603773585	0.673076923	0.484848485	0.566666667	0.6	0.566666667	0.6	0.653846154	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.072289157	0.109756098	0.484848485	0.073529412	0.072916667	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C	0.5	0.5	0.109756098	0.085714286	0.453125	0.534482759	0.692307692	0.4	0.5	0.430769231	0.4	0.15	0.49122807	0.534482759	0.060240964	0.430769231	0.50877193	0.086419753	0.069444444	0.4	0.4	0.109756098	0.064102564	0.05952381	0.829787234	0.526315789	0.4	0.088888889	0.4	0.072289157	0.50877193	0.085714286	0.722222222	0.589285714	0.5	0.692307692	0.692307692	0.692307692	0.4	0.4	0.526315789	0.76	0.692307692	0.4	0.722222222	0.060240964	0.4	0.76	0.692307692	0.49122807	0.49122807	0.553571429	0.589285714	0.064516129	0.4	0.829787234	0.692307692	0.526315789	0.692307692	0.4	0.065789474	0.453125	0.49122807	0.692307692	0.526315789	0.722222222	0.534482759	0.4	0.526315789	0.614035088	0.535714286	0.4	0.49122807	0.4	0.4	0.086419753	0.061728395	0.061728395	0.636363636	0.692307692	0.4	0.4	0.4	0.453125	0.692307692	0.49122807	0.453125	0.534482759	0.534482759	0.446153846	0.4	0.692307692	0.4	0.636363636	0.064935065	0.49122807	0.722222222	0.614035088	0.578947368	0.4	0.524590164	0.50877193	0.0625	0.4	0.692307692	0.4	0.722222222	0.722222222	0.76	0.49122807	0.109756098	0.446153846	0.692307692	0.4	0.631578947	0.534482759	0.534482759	0.535714286	0.76	0.109756098	0.4	0.49122807	0.4	0.4	0.722222222	0.4	0.060240964	0.578947368	0.722222222	0.4	0.526315789	0.0625	0.4	0.722222222	0.4	0.109756098	0.072289157	0.49122807	0.535714286	0.829787234	0.4	0.49122807	0.50877193	0.090909091	0.4	0.4	0.709090909	0.636363636	0.470588235	0.589285714	0.76	0.829787234	0.660377358	0.482142857	0.692307692	0.5	0.060240964	0.561403509	0.4	0.073529412	0.5	0.5	0.4	0.4	0.5	0.4	0.50877193	0.561403509	0.4	0.061728395	0.446153846	0.4	0.578947368	0.4	0.4	0.109756098	0.4	0.50877193	0.475409836	0.4	0.692307692	0.4	0.4	0.4	0.49122807	0.534482759	0.49122807	0.4	0.4	0.4	0.453125	0.49122807	0.109756098	0.075471698	0.4	0.50877193	0.109756098	0.4	0.4	0.49122807	0.086419753	0.692307692	0.722222222	0.5	0.50877193	0.1	0.5	0.470588235	0.615384615	0.692307692	0.692307692	0.50877193	0.49122807	0.4	0.589285714	0.722222222	0.4	0.060240964	0.829787234	0.5	0.085714286	0.4	0.692307692	0.4	0.070588235	0.535714286	0.534482759	0.578947368	0.4	0.722222222	1	0.4	0.4	0.49122807	0.534482759	0.829787234	0.4	0.470588235	0.534482759	0.692307692	0.4	0.4	0.49122807	0.4	0.4	1	0.109756098	0.4	0.070588235	0.4	0.4	0.589285714	0.444444444	0.075	0.50877193	0.535714286	0.692307692	0.50877193	0.076923077	0.4	0.4	0.50877193	0.0625	0.5	0.692307692	0.0625	0.085714286	0.086419753	0.453125	0.109756098	0.071428571	0.470588235	0.722222222	0.085714286	0.722222222	0.060240964	0.524590164	0.692307692	0.692307692	0.446153846	1	0.4	0.578947368	0.692307692	0.085714286	0.692307692	0.49122807	0.4	0.4	0.075	0.470588235	0.692307692	0.073529412	0.49122807	0.829787234	0.50877193	0.534482759	0.692307692	0.692307692	0.4	0.692307692	0.086419753	0.4	0.085714286	0.482142857	0.4	0.0625	0.4	0.482142857	0.4	0.615384615	0.066666667	0.50877193	0.578947368	0.070588235	0.692307692	0.446153846	0.446153846	0.060240964	0.692307692	0.4	0.070588235	0.4	0.085714286	0.4	0.534482759	0.070422535	0.692307692	0.4	0.49122807	0.692307692	0.446153846	0.829787234	0.49122807	0.692307692	0.692307692	0.578947368	0.068965517	0.722222222	0.4	0.109756098	0.4	0.722222222	0.453125	0.4	0.534482759	0.4	0.4	0.4	0.829787234	0.5	0.109756098	0.692307692	0.4	0.072916667	0.435483871	0.109756098	1	0.524590164	0.4	0.50877193	0.722222222	0.4	0.4	0.534482759	0.4	0.4	0.446153846	0.075	0.76	0.49122807	0.722222222	0.4	0.4	0.4	0.073529412	0.4	0.692307692	0.692307692	0.077777778	0.692307692	0.4	0.4	0.578947368	0.4	0.4	0.526315789	0.692307692	0.085714286	0.4	0.4	0.085714286	0.084337349	0.446153846	0.482142857	0.553571429	0.49122807	0.4	0.5	0.535714286	0.076923077	0.070588235	0.0625	0.060240964	0.453125	0.49122807	0.457627119	0.829787234	0.05952381	0.49122807	0.589285714	0.722222222	0.453125	0.109756098	0.553571429	0.4	0.075	0.070588235	0.073529412	0.524590164	0.060240964	0.636363636	0.5	0.561403509	0.722222222	0.085714286	0.614035088	0.4	0.5	0.49122807	0.475409836	0.722222222	0.692307692	0.50877193	0.4	0.051020408	0.526315789	0.4	0.470588235	0.692307692	0.446153846	0.692307692	0.5	0.4	0.4	0.446153846	0.722222222	0.4	0.829787234	0.066666667	0.692307692	0.4	0.5	0.070588235	0.1125	0.49122807	0.5	0.4	0.446153846	0.692307692	0.446153846	0.692307692	0.50877193	0.109756098	0.060240964	0.446153846	0.49122807	0.061728395	0.075	0.073529412	0.4	0.4	0.49122807	0.4	0.49122807	0.4	0.453125	0.435483871	0.692307692	0.49122807	0.453125	0.072289157	0.109756098	0.4	0.073529412	0.072916667	0.722222222	0.4	0.4	0.692307692	0.146341463	0.526315789	0.446153846	0.446153846	0.109756098	0.060240964	0.4	0.453125	0.4	0.692307692
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1	0.492307692	0.492307692	0.122222222	0.102564103	0.337662338	0.5	0.507692308	0.521126761	0.492307692	0.661290323	0.521126761	0.172413793	0.484375	0.5	0.053763441	0.661290323	0.523809524	0.065217391	0.0875	0.521126761	0.521126761	0.122222222	0.068965517	0.064516129	0.5	0.426470588	0.521126761	0.113402062	0.521126761	0.064516129	0.523809524	0.102564103	0.492753623	0.596774194	0.492307692	0.507692308	0.507692308	0.507692308	0.521126761	0.521126761	0.426470588	0.507692308	0.507692308	0.521126761	0.609375	0.053763441	0.521126761	0.507692308	0.507692308	0.484375	0.484375	0.616666667	0.596774194	0.068627451	0.521126761	0.5	0.507692308	0.426470588	0.507692308	0.521126761	0.058139535	0.514705882	0.484375	0.507692308	0.426470588	0.609375	0.47761194	0.521126761	0.426470588	0.619047619	0.6	0.521126761	0.484375	0.521126761	0.521126761	0.065217391	0.054945055	0.054945055	0.470588235	0.507692308	0.521126761	0.521126761	0.521126761	0.514705882	0.507692308	0.484375	0.492753623	0.5	0.47761194	0.650793651	0.521126761	0.507692308	0.521126761	0.470588235	0.069767442	0.484375	0.492753623	0.619047619	0.587301587	0.521126761	0.514705882	0.523809524	0.055555556	0.521126761	0.507692308	0.521126761	0.609375	0.492753623	0.507692308	0.484375	0.122222222	0.650793651	0.507692308	0.521126761	0.514705882	0.5	0.5	0.6	0.507692308	0.122222222	0.521126761	0.484375	0.521126761	0.521126761	0.609375	0.521126761	0.053763441	0.612903226	0.609375	0.521126761	0.426470588	0.055555556	0.521126761	0.492753623	0.521126761	0.122222222	0.064516129	0.484375	0.6	0.5	0.521126761	0.484375	0.523809524	0.104166667	0.521126761	0.521126761	0.444444444	0.470588235	1	0.596774194	0.507692308	0.5	0.462686567	0.5	0.507692308	0.492307692	0.053763441	0.546875	0.521126761	0.092105263	0.492307692	0.492307692	0.521126761	0.521126761	0.492307692	0.521126761	0.523809524	0.546875	0.521126761	0.054945055	0.650793651	0.521126761	0.612903226	0.521126761	0.521126761	0.122222222	0.521126761	0.523809524	0.369863014	0.521126761	0.507692308	0.521126761	0.521126761	0.521126761	0.484375	0.47761194	0.484375	0.521126761	0.521126761	0.521126761	0.492753623	0.484375	0.122222222	0.098360656	0.521126761	0.523809524	0.122222222	0.521126761	0.521126761	0.484375	0.065217391	0.507692308	0.492753623	0.492307692	0.523809524	0.113636364	0.492307692	1	0.46875	0.507692308	0.507692308	0.523809524	0.484375	0.521126761	0.596774194	0.492753623	0.521126761	0.053763441	0.5	0.492307692	0.102564103	0.521126761	0.507692308	0.521126761	0.074468085	0.6	0.5	0.612903226	0.521126761	0.492753623	0.470588235	0.521126761	0.521126761	0.484375	0.47761194	0.5	0.521126761	1	0.47761194	0.507692308	0.521126761	0.521126761	0.484375	0.521126761	0.521126761	0.470588235	0.122222222	0.521126761	0.074468085	0.521126761	0.521126761	0.596774194	0.507462687	0.066666667	0.523809524	0.6	0.507692308	0.523809524	0.08045977	0.521126761	0.521126761	0.523809524	0.055555556	0.492307692	0.507692308	0.055555556	0.102564103	0.065217391	0.514705882	0.122222222	0.098901099	1	0.609375	0.102564103	0.609375	0.053763441	0.514705882	0.507692308	0.507692308	0.650793651	0.470588235	0.521126761	0.612903226	0.507692308	0.102564103	0.507692308	0.484375	0.521126761	0.521126761	0.066666667	1	0.507692308	0.092105263	0.484375	0.5	0.523809524	0.47761194	0.507692308	0.507692308	0.521126761	0.484848485	0.065217391	0.521126761	0.102564103	0.5	0.521126761	0.055555556	0.521126761	0.5	0.521126761	0.46875	0.081632653	0.523809524	0.612903226	0.074468085	0.507692308	0.650793651	0.650793651	0.053763441	0.507692308	0.521126761	0.074468085	0.521126761	0.102564103	0.521126761	0.5	0.075	0.507692308	0.521126761	0.484375	0.484848485	0.650793651	0.5	0.484375	0.507692308	0.507692308	0.612903226	0.06185567	0.609375	0.521126761	0.122222222	0.521126761	0.609375	0.337662338	0.521126761	0.47761194	0.521126761	0.521126761	0.521126761	0.5	0.492307692	0.122222222	0.507692308	0.521126761	0.086538462	0.337837838	0.122222222	0.470588235	0.514705882	0.521126761	0.523809524	0.492753623	0.521126761	0.521126761	0.47761194	0.521126761	0.521126761	0.650793651	0.066666667	0.507692308	0.484375	0.492753623	0.521126761	0.521126761	0.521126761	0.092105263	0.521126761	0.507692308	0.507692308	0.080808081	0.507692308	0.521126761	0.521126761	0.612903226	0.521126761	0.521126761	0.426470588	0.484848485	0.102564103	0.521126761	0.521126761	0.102564103	0.086956522	0.650793651	0.5	0.564516129	0.484375	0.521126761	0.492307692	0.6	0.08045977	0.074468085	0.055555556	0.053763441	0.337662338	0.484375	0.454545455	0.5	0.064516129	0.484375	0.596774194	0.609375	0.492753623	0.122222222	0.564516129	0.521126761	0.066666667	0.074468085	0.092105263	0.514705882	0.053763441	0.470588235	0.492307692	0.434782609	0.609375	0.102564103	0.5	0.521126761	0.492307692	0.484375	0.351351351	0.492753623	0.507692308	0.523809524	0.521126761	0.066037736	0.426470588	0.521126761	1	0.484848485	0.650793651	0.484848485	0.347222222	0.521126761	0.521126761	0.650793651	0.609375	0.521126761	0.5	0.079646018	0.507692308	0.521126761	0.492307692	0.074468085	0.125	0.484375	0.492307692	0.521126761	0.650793651	0.507692308	0.650793651	0.507692308	0.523809524	0.122222222	0.053763441	0.650793651	0.484375	0.054945055	0.066666667	0.092105263	0.521126761	0.521126761	0.484375	0.521126761	0.484375	0.521126761	0.492753623	0.337837838	0.507692308	0.484375	0.471428571	0.064516129	0.122222222	0.521126761	0.092105263	0.086538462	0.609375	0.521126761	0.521126761	0.507692308	0.168539326	0.426470588	0.650793651	0.650793651	0.122222222	0.053763441	0.521126761	0.471428571	0.521126761	0.507692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C	0.5	0.5	0.109756098	0.085714286	0.453125	0.534482759	0.692307692	0.4	0.5	0.430769231	0.4	0.15	0.49122807	0.534482759	0.060240964	0.430769231	0.50877193	0.086419753	0.069444444	0.4	0.4	0.109756098	0.064102564	0.05952381	0.829787234	0.526315789	0.4	0.088888889	0.4	0.072289157	0.50877193	0.085714286	0.722222222	0.589285714	0.5	0.692307692	0.692307692	0.692307692	0.4	0.4	0.526315789	0.76	0.692307692	0.4	0.722222222	0.060240964	0.4	0.76	0.692307692	0.49122807	0.49122807	0.553571429	0.589285714	0.064516129	0.4	0.829787234	0.692307692	0.526315789	0.692307692	0.4	0.065789474	0.453125	0.49122807	0.692307692	0.526315789	0.722222222	0.534482759	0.4	0.526315789	0.614035088	0.535714286	0.4	0.49122807	0.4	0.4	0.086419753	0.061728395	0.061728395	0.636363636	0.692307692	0.4	0.4	0.4	0.453125	0.692307692	0.49122807	0.453125	0.534482759	0.534482759	0.446153846	0.4	0.692307692	0.4	0.636363636	0.064935065	0.49122807	0.722222222	0.614035088	0.578947368	0.4	0.524590164	0.50877193	0.0625	0.4	0.692307692	0.4	0.722222222	0.722222222	0.76	0.49122807	0.109756098	0.446153846	0.692307692	0.4	0.631578947	0.534482759	0.534482759	0.535714286	0.76	0.109756098	0.4	0.49122807	0.4	0.4	0.722222222	0.4	0.060240964	0.578947368	0.722222222	0.4	0.526315789	0.0625	0.4	0.722222222	0.4	0.109756098	0.072289157	0.49122807	0.535714286	0.829787234	0.4	0.49122807	0.50877193	0.090909091	0.4	0.4	0.709090909	0.636363636	0.470588235	0.589285714	0.76	0.829787234	0.660377358	0.482142857	0.692307692	0.5	0.060240964	0.561403509	0.4	0.073529412	0.5	0.5	0.4	0.4	0.5	0.4	0.50877193	0.561403509	0.4	0.061728395	0.446153846	0.4	0.578947368	0.4	0.4	0.109756098	0.4	0.50877193	0.475409836	0.4	0.692307692	0.4	0.4	0.4	0.49122807	0.534482759	0.49122807	0.4	0.4	0.4	0.453125	0.49122807	0.109756098	0.075471698	0.4	0.50877193	0.109756098	0.4	0.4	0.49122807	0.086419753	0.692307692	0.722222222	0.5	0.50877193	0.1	0.5	0.470588235	0.615384615	0.692307692	0.692307692	0.50877193	0.49122807	0.4	0.589285714	0.722222222	0.4	0.060240964	0.829787234	0.5	0.085714286	0.4	0.692307692	0.4	0.070588235	0.535714286	0.534482759	0.578947368	0.4	0.722222222	1	0.4	0.4	0.49122807	0.534482759	0.829787234	0.4	0.470588235	0.534482759	0.692307692	0.4	0.4	0.49122807	0.4	0.4	1	0.109756098	0.4	0.070588235	0.4	0.4	0.589285714	0.444444444	0.075	0.50877193	0.535714286	0.692307692	0.50877193	0.076923077	0.4	0.4	0.50877193	0.0625	0.5	0.692307692	0.0625	0.085714286	0.086419753	0.453125	0.109756098	0.071428571	0.470588235	0.722222222	0.085714286	0.722222222	0.060240964	0.524590164	0.692307692	0.692307692	0.446153846	1	0.4	0.578947368	0.692307692	0.085714286	0.692307692	0.49122807	0.4	0.4	0.075	0.470588235	0.692307692	0.073529412	0.49122807	0.829787234	0.50877193	0.534482759	0.692307692	0.692307692	0.4	0.692307692	0.086419753	0.4	0.085714286	0.482142857	0.4	0.0625	0.4	0.482142857	0.4	0.615384615	0.066666667	0.50877193	0.578947368	0.070588235	0.692307692	0.446153846	0.446153846	0.060240964	0.692307692	0.4	0.070588235	0.4	0.085714286	0.4	0.534482759	0.070422535	0.692307692	0.4	0.49122807	0.692307692	0.446153846	0.829787234	0.49122807	0.692307692	0.692307692	0.578947368	0.068965517	0.722222222	0.4	0.109756098	0.4	0.722222222	0.453125	0.4	0.534482759	0.4	0.4	0.4	0.829787234	0.5	0.109756098	0.692307692	0.4	0.072916667	0.435483871	0.109756098	1	0.524590164	0.4	0.50877193	0.722222222	0.4	0.4	0.534482759	0.4	0.4	0.446153846	0.075	0.76	0.49122807	0.722222222	0.4	0.4	0.4	0.073529412	0.4	0.692307692	0.692307692	0.077777778	0.692307692	0.4	0.4	0.578947368	0.4	0.4	0.526315789	0.692307692	0.085714286	0.4	0.4	0.085714286	0.084337349	0.446153846	0.482142857	0.553571429	0.49122807	0.4	0.5	0.535714286	0.076923077	0.070588235	0.0625	0.060240964	0.453125	0.49122807	0.457627119	0.829787234	0.05952381	0.49122807	0.589285714	0.722222222	0.453125	0.109756098	0.553571429	0.4	0.075	0.070588235	0.073529412	0.524590164	0.060240964	0.636363636	0.5	0.561403509	0.722222222	0.085714286	0.614035088	0.4	0.5	0.49122807	0.475409836	0.722222222	0.692307692	0.50877193	0.4	0.051020408	0.526315789	0.4	0.470588235	0.692307692	0.446153846	0.692307692	0.5	0.4	0.4	0.446153846	0.722222222	0.4	0.829787234	0.066666667	0.692307692	0.4	0.5	0.070588235	0.1125	0.49122807	0.5	0.4	0.446153846	0.692307692	0.446153846	0.692307692	0.50877193	0.109756098	0.060240964	0.446153846	0.49122807	0.061728395	0.075	0.073529412	0.4	0.4	0.49122807	0.4	0.49122807	0.4	0.453125	0.435483871	0.692307692	0.49122807	0.453125	0.072289157	0.109756098	0.4	0.073529412	0.072916667	0.722222222	0.4	0.4	0.692307692	0.146341463	0.526315789	0.446153846	0.446153846	0.109756098	0.060240964	0.4	0.453125	0.4	0.692307692
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.060240964	0.060240964	0.095238095	0.084507042	0.08045977	0.071428571	0.072289157	0.064516129	0.060240964	0.068181818	0.064516129	0.094117647	0.061728395	0.071428571	0.390625	0.068181818	0.06097561	0.648148148	0.068493151	0.064516129	0.064516129	0.095238095	0.37704918	0.475409836	0.074074074	0.060240964	0.064516129	0.087912088	0.064516129	0.636363636	0.06097561	0.084507042	0.08045977	0.071428571	0.060240964	0.072289157	0.072289157	0.072289157	0.064516129	0.064516129	0.060240964	0.072289157	0.072289157	0.064516129	0.08045977	0.390625	0.064516129	0.072289157	0.072289157	0.061728395	0.061728395	0.060240964	0.071428571	0.587301587	0.064516129	0.074074074	0.072289157	0.060240964	0.072289157	0.064516129	0.093333333	0.08045977	0.061728395	0.072289157	0.060240964	0.08045977	0.071428571	0.064516129	0.060240964	0.068965517	0.06097561	0.064516129	0.061728395	0.064516129	0.064516129	0.648148148	0.403225806	0.403225806	0.070588235	0.072289157	0.064516129	0.064516129	0.064516129	0.068181818	0.072289157	0.061728395	0.08045977	0.071428571	0.071428571	0.06741573	0.064516129	0.072289157	0.064516129	0.070588235	0.383333333	0.061728395	0.08045977	0.068965517	0.070588235	0.064516129	0.093023256	0.06097561	0.365079365	0.064516129	0.072289157	0.064516129	0.08045977	0.08045977	0.072289157	0.061728395	0.095238095	0.06741573	0.072289157	0.064516129	0.08045977	0.071428571	0.071428571	0.06097561	0.072289157	0.095238095	0.064516129	0.061728395	0.064516129	0.064516129	0.08045977	0.064516129	0.390625	0.070588235	0.08045977	0.064516129	0.060240964	0.365079365	0.064516129	0.08045977	0.064516129	0.095238095	0.636363636	0.061728395	0.06097561	0.074074074	0.064516129	0.061728395	0.06097561	0.102272727	0.064516129	0.064516129	0.091954023	0.070588235	0.074468085	0.071428571	0.072289157	0.074074074	0.05952381	0.05	0.072289157	0.060240964	0.390625	0.071428571	0.064516129	0.088235294	0.060240964	0.060240964	0.064516129	0.064516129	0.060240964	0.064516129	0.06097561	0.071428571	0.064516129	0.403225806	0.06741573	0.064516129	0.070588235	0.064516129	0.064516129	0.095238095	0.064516129	0.06097561	0.083333333	0.064516129	0.072289157	0.064516129	0.064516129	0.064516129	0.061728395	0.071428571	0.061728395	0.064516129	0.064516129	0.064516129	0.068181818	0.061728395	0.095238095	0.054545455	0.064516129	0.06097561	0.095238095	0.064516129	0.064516129	0.061728395	0.648148148	0.072289157	0.08045977	0.060240964	0.06097561	0.072289157	0.060240964	0.074468085	0.0625	0.072289157	0.072289157	0.06097561	0.061728395	0.064516129	0.071428571	0.08045977	0.064516129	0.390625	0.074074074	0.060240964	0.084507042	0.064516129	0.072289157	0.064516129	1	0.06097561	0.071428571	0.070588235	0.064516129	0.08045977	0.070588235	0.064516129	0.064516129	0.061728395	0.071428571	0.074074074	0.064516129	0.074468085	0.071428571	0.072289157	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.070588235	0.095238095	0.064516129	1	0.064516129	0.064516129	0.071428571	0.069767442	0.611111111	0.06097561	0.06097561	0.072289157	0.06097561	0.517857143	0.064516129	0.064516129	0.06097561	0.365079365	0.060240964	0.072289157	0.365079365	0.084507042	0.648148148	0.068181818	0.095238095	0.281690141	0.074468085	0.08045977	0.084507042	0.08045977	0.390625	0.093023256	0.072289157	0.072289157	0.06741573	0.070588235	0.064516129	0.070588235	0.072289157	0.084507042	0.072289157	0.061728395	0.064516129	0.064516129	0.611111111	0.074468085	0.072289157	0.088235294	0.061728395	0.074074074	0.06097561	0.071428571	0.072289157	0.072289157	0.064516129	0.072289157	0.648148148	0.064516129	0.084507042	0.05	0.064516129	0.365079365	0.064516129	0.05	0.064516129	0.0625	0.46969697	0.06097561	0.070588235	1	0.072289157	0.06741573	0.06741573	0.390625	0.072289157	0.064516129	1	0.064516129	0.084507042	0.064516129	0.071428571	0.1	0.072289157	0.064516129	0.061728395	0.072289157	0.06741573	0.074074074	0.061728395	0.072289157	0.072289157	0.070588235	0.593220339	0.08045977	0.064516129	0.095238095	0.064516129	0.08045977	0.08045977	0.064516129	0.071428571	0.064516129	0.064516129	0.064516129	0.074074074	0.060240964	0.095238095	0.072289157	0.064516129	0.507246377	0.084337349	0.095238095	0.070588235	0.093023256	0.064516129	0.06097561	0.08045977	0.064516129	0.064516129	0.071428571	0.064516129	0.064516129	0.06741573	0.611111111	0.072289157	0.061728395	0.08045977	0.064516129	0.064516129	0.064516129	0.088235294	0.064516129	0.072289157	0.072289157	0.555555556	0.072289157	0.064516129	0.064516129	0.070588235	0.064516129	0.064516129	0.060240964	0.072289157	0.084507042	0.064516129	0.064516129	0.084507042	0.109756098	0.06741573	0.05	0.060240964	0.061728395	0.064516129	0.060240964	0.06097561	0.517857143	1	0.365079365	0.390625	0.08045977	0.061728395	0.074074074	0.074074074	0.475409836	0.061728395	0.071428571	0.08045977	0.08045977	0.095238095	0.060240964	0.064516129	0.611111111	1	0.088235294	0.093023256	0.390625	0.070588235	0.060240964	0.071428571	0.08045977	0.084507042	0.094117647	0.064516129	0.060240964	0.061728395	0.083333333	0.08045977	0.072289157	0.06097561	0.064516129	0.283950617	0.060240964	0.064516129	0.074468085	0.072289157	0.06741573	0.072289157	0.086419753	0.064516129	0.064516129	0.06741573	0.08045977	0.064516129	0.074074074	0.241758242	0.072289157	0.064516129	0.060240964	1	0.111111111	0.061728395	0.060240964	0.064516129	0.06741573	0.072289157	0.06741573	0.072289157	0.06097561	0.095238095	0.390625	0.06741573	0.061728395	0.403225806	0.611111111	0.088235294	0.064516129	0.064516129	0.061728395	0.064516129	0.061728395	0.064516129	0.08045977	0.084337349	0.072289157	0.061728395	0.068181818	0.636363636	0.095238095	0.064516129	0.088235294	0.507246377	0.08045977	0.064516129	0.064516129	0.072289157	0.104651163	0.060240964	0.06741573	0.06741573	0.095238095	0.390625	0.064516129	0.068181818	0.064516129	0.072289157
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.622641509	0.622641509	0.125	0.086956522	0.373134328	0.6	0.641509434	0.492307692	0.622641509	0.559322034	0.492307692	0.166666667	0.615384615	0.6	0.06097561	0.559322034	0.603773585	0.0875	0.070422535	0.492307692	0.492307692	0.125	0.064935065	0.060240964	0.634615385	0.535714286	0.492307692	0.102272727	0.492307692	0.073170732	0.603773585	0.086956522	0.559322034	1	0.622641509	0.641509434	0.641509434	0.641509434	0.492307692	0.492307692	0.535714286	0.641509434	0.641509434	0.492307692	0.559322034	0.06097561	0.492307692	0.641509434	0.641509434	0.615384615	0.615384615	0.68627451	1	0.088888889	0.492307692	0.634615385	0.641509434	0.535714286	0.641509434	0.492307692	0.081081081	0.559322034	0.615384615	0.641509434	0.535714286	0.559322034	0.692307692	0.492307692	0.535714286	0.516666667	0.808510638	0.492307692	0.615384615	0.492307692	0.492307692	0.0875	0.0625	0.0625	0.589285714	0.641509434	0.492307692	0.492307692	0.492307692	0.559322034	0.641509434	0.615384615	0.559322034	0.6	0.692307692	0.576271186	0.492307692	0.641509434	0.492307692	0.589285714	0.065789474	0.615384615	0.559322034	0.516666667	0.679245283	0.492307692	0.614035088	0.603773585	0.063291139	0.492307692	0.641509434	0.492307692	0.559322034	0.559322034	0.641509434	0.615384615	0.125	0.576271186	0.641509434	0.492307692	0.533333333	0.6	0.6	0.808510638	0.641509434	0.125	0.492307692	0.615384615	0.492307692	0.492307692	0.559322034	0.492307692	0.06097561	0.711538462	0.559322034	0.492307692	0.535714286	0.063291139	0.492307692	0.559322034	0.492307692	0.125	0.073170732	0.615384615	0.808510638	0.634615385	0.492307692	0.615384615	0.603773585	0.104651163	0.492307692	0.492307692	0.576271186	0.589285714	0.596774194	1	0.641509434	0.634615385	0.553571429	0.607843137	0.641509434	0.622641509	0.06097561	0.76	0.492307692	0.074626866	0.622641509	0.622641509	0.492307692	0.492307692	0.622641509	0.492307692	0.603773585	0.76	0.492307692	0.0625	0.576271186	0.492307692	0.711538462	0.492307692	0.492307692	0.125	0.492307692	0.603773585	0.435483871	0.492307692	0.641509434	0.492307692	0.492307692	0.492307692	0.615384615	0.692307692	0.615384615	0.492307692	0.492307692	0.492307692	0.559322034	0.615384615	0.125	0.076923077	0.492307692	0.603773585	0.125	0.492307692	0.492307692	0.615384615	0.0875	0.641509434	0.559322034	0.622641509	0.603773585	0.115384615	0.622641509	0.596774194	0.596153846	0.641509434	0.641509434	0.603773585	0.615384615	0.492307692	1	0.559322034	0.492307692	0.06097561	0.634615385	0.622641509	0.086956522	0.492307692	0.641509434	0.492307692	0.071428571	0.808510638	0.6	0.711538462	0.492307692	0.559322034	0.589285714	0.492307692	0.492307692	0.615384615	0.692307692	0.634615385	0.492307692	0.596774194	0.692307692	0.641509434	0.492307692	0.492307692	0.615384615	0.492307692	0.492307692	0.589285714	0.125	0.492307692	0.071428571	0.492307692	0.492307692	1	0.551724138	0.075949367	0.603773585	0.808510638	0.641509434	0.603773585	0.092105263	0.492307692	0.492307692	0.603773585	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.596774194	0.559322034	0.086956522	0.559322034	0.06097561	0.614035088	0.641509434	0.641509434	0.576271186	0.589285714	0.492307692	0.711538462	0.641509434	0.086956522	0.641509434	0.615384615	0.492307692	0.492307692	0.075949367	0.596774194	0.641509434	0.074626866	0.615384615	0.634615385	0.603773585	0.692307692	0.641509434	0.641509434	0.492307692	0.611111111	0.0875	0.492307692	0.086956522	0.607843137	0.492307692	0.063291139	0.492307692	0.607843137	0.492307692	0.596153846	0.06741573	0.603773585	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.492307692	0.071428571	0.492307692	0.086956522	0.492307692	0.6	0.086956522	0.641509434	0.492307692	0.615384615	0.611111111	0.576271186	0.634615385	0.615384615	0.641509434	0.641509434	0.711538462	0.095238095	0.559322034	0.492307692	0.125	0.492307692	0.559322034	0.373134328	0.492307692	0.692307692	0.492307692	0.492307692	0.492307692	0.634615385	0.622641509	0.125	0.641509434	0.492307692	0.085106383	0.396825397	0.125	0.589285714	0.614035088	0.492307692	0.603773585	0.559322034	0.492307692	0.492307692	0.692307692	0.492307692	0.492307692	0.576271186	0.075949367	0.641509434	0.615384615	0.559322034	0.492307692	0.492307692	0.492307692	0.074626866	0.492307692	0.641509434	0.641509434	0.090909091	0.641509434	0.492307692	0.492307692	0.711538462	0.492307692	0.492307692	0.535714286	0.611111111	0.086956522	0.492307692	0.492307692	0.086956522	0.072289157	0.576271186	0.607843137	0.622641509	0.615384615	0.492307692	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.615384615	0.49122807	0.634615385	0.060240964	0.615384615	1	0.559322034	0.559322034	0.125	0.622641509	0.492307692	0.075949367	0.071428571	0.074626866	0.614035088	0.06097561	0.589285714	0.622641509	0.571428571	0.559322034	0.086956522	0.542372881	0.492307692	0.622641509	0.615384615	0.435483871	0.559322034	0.641509434	0.603773585	0.492307692	0.051546392	0.535714286	0.492307692	0.596774194	0.611111111	0.576271186	0.611111111	0.409836066	0.492307692	0.492307692	0.576271186	0.559322034	0.492307692	0.634615385	0.057142857	0.641509434	0.492307692	0.622641509	0.071428571	0.128205128	0.615384615	0.622641509	0.492307692	0.576271186	0.641509434	0.576271186	0.641509434	0.603773585	0.125	0.06097561	0.576271186	0.615384615	0.0625	0.075949367	0.074626866	0.492307692	0.492307692	0.615384615	0.492307692	0.615384615	0.492307692	0.559322034	0.396825397	0.641509434	0.615384615	0.559322034	0.073170732	0.125	0.492307692	0.074626866	0.085106383	0.559322034	0.492307692	0.492307692	0.641509434	0.1625	0.535714286	0.576271186	0.576271186	0.125	0.06097561	0.492307692	0.559322034	0.492307692	0.641509434
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C(O)=O	0.725490196	0.692307692	0.135802469	0.132352941	0.382352941	0.578947368	0.459016393	0.677966102	0.692307692	0.678571429	0.677966102	0.17721519	0.592592593	0.578947368	0.047058824	0.678571429	0.611111111	0.05952381	0.114285714	0.677966102	0.677966102	0.135802469	0.063291139	0.058823529	0.474576271	0.517241379	0.677966102	0.112359551	0.677966102	0.058823529	0.611111111	0.132352941	0.516129032	0.551724138	0.692307692	0.459016393	0.459016393	0.459016393	0.677966102	0.677966102	0.517241379	0.483333333	0.459016393	0.677966102	0.446153846	0.047058824	0.677966102	0.483333333	0.459016393	0.592592593	0.592592593	0.543859649	0.551724138	0.075268817	0.677966102	0.474576271	0.459016393	0.517241379	0.459016393	0.677966102	0.051282051	0.593220339	0.592592593	0.459016393	0.517241379	0.446153846	0.578947368	0.677966102	0.517241379	0.453125	0.553571429	0.677966102	0.592592593	0.677966102	0.677966102	0.05952381	0.048192771	0.048192771	0.542372881	0.459016393	0.677966102	0.677966102	0.677966102	0.740740741	0.459016393	0.592592593	0.649122807	0.578947368	0.578947368	0.610169492	0.677966102	0.459016393	0.677966102	0.542372881	0.064102564	0.592592593	0.516129032	0.453125	0.542372881	0.677966102	0.649122807	0.611111111	0.048780488	0.677966102	0.459016393	0.677966102	0.446153846	0.516129032	0.483333333	0.592592593	0.135802469	0.610169492	0.459016393	0.677966102	0.540983607	0.578947368	0.578947368	0.553571429	0.483333333	0.135802469	0.677966102	0.592592593	0.677966102	0.677966102	0.446153846	0.677966102	0.047058824	0.542372881	0.446153846	0.677966102	0.517241379	0.048780488	0.677966102	0.516129032	0.677966102	0.135802469	0.058823529	0.592592593	0.553571429	0.474576271	0.677966102	0.592592593	0.611111111	0.114942529	0.677966102	0.677966102	0.417910448	0.542372881	0.507462687	0.551724138	0.483333333	0.474576271	0.435483871	0.75	0.459016393	0.692307692	0.047058824	0.525423729	0.677966102	0.121212121	0.692307692	0.692307692	0.677966102	0.677966102	0.692307692	0.677966102	0.611111111	0.525423729	0.677966102	0.048192771	0.610169492	0.677966102	0.542372881	0.677966102	0.677966102	0.135802469	0.677966102	0.611111111	0.378787879	0.677966102	0.459016393	0.677966102	0.677966102	0.677966102	0.592592593	0.578947368	0.592592593	0.677966102	0.677966102	0.677966102	0.843137255	0.592592593	0.135802469	0.137254902	0.677966102	0.611111111	0.135802469	0.677966102	0.677966102	0.592592593	0.05952381	0.459016393	0.516129032	0.725490196	0.611111111	0.141025641	0.725490196	0.507462687	0.465517241	0.459016393	0.459016393	0.611111111	0.592592593	0.677966102	0.551724138	0.516129032	0.677966102	0.047058824	0.474576271	0.692307692	0.132352941	0.677966102	0.459016393	0.677966102	0.069767442	0.553571429	0.578947368	0.542372881	0.677966102	0.516129032	0.444444444	0.677966102	0.677966102	0.592592593	0.578947368	0.474576271	0.677966102	0.507462687	0.578947368	0.459016393	0.677966102	0.677966102	0.592592593	0.677966102	0.677966102	0.444444444	0.135802469	0.677966102	0.069767442	0.677966102	0.677966102	0.551724138	1	0.06097561	0.611111111	0.553571429	0.459016393	0.611111111	0.075949367	0.677966102	0.677966102	0.611111111	0.048780488	0.692307692	0.459016393	0.048780488	0.132352941	0.05952381	0.740740741	0.135802469	0.070588235	0.507462687	0.446153846	0.132352941	0.446153846	0.047058824	0.649122807	0.459016393	0.459016393	0.610169492	0.444444444	0.677966102	0.542372881	0.459016393	0.132352941	0.459016393	0.592592593	0.677966102	0.677966102	0.06097561	0.507462687	0.459016393	0.121212121	0.592592593	0.474576271	0.611111111	0.578947368	0.459016393	0.459016393	0.677966102	0.459016393	0.05952381	0.677966102	0.132352941	0.75	0.677966102	0.048780488	0.677966102	0.75	0.677966102	0.465517241	0.065934066	0.611111111	0.542372881	0.069767442	0.459016393	0.610169492	0.610169492	0.047058824	0.459016393	0.677966102	0.069767442	0.677966102	0.132352941	0.677966102	0.578947368	0.084507042	0.459016393	0.677966102	0.592592593	0.459016393	0.610169492	0.474576271	0.592592593	0.459016393	0.459016393	0.542372881	0.068181818	0.446153846	0.677966102	0.135802469	0.677966102	0.446153846	0.382352941	0.677966102	0.578947368	0.677966102	0.677966102	0.677966102	0.474576271	0.692307692	0.135802469	0.459016393	0.677966102	0.06122449	0.363636364	0.135802469	0.444444444	0.649122807	0.677966102	0.611111111	0.516129032	0.677966102	0.677966102	0.578947368	0.677966102	0.677966102	0.610169492	0.06097561	0.483333333	0.592592593	0.516129032	0.677966102	0.677966102	0.677966102	0.121212121	0.677966102	0.459016393	0.459016393	0.065217391	0.459016393	0.677966102	0.677966102	0.542372881	0.677966102	0.677966102	0.517241379	0.459016393	0.132352941	0.677966102	0.677966102	0.132352941	0.109756098	0.610169492	0.75	0.517241379	0.592592593	0.677966102	0.692307692	0.553571429	0.075949367	0.069767442	0.048780488	0.047058824	0.382352941	0.592592593	0.5	0.474576271	0.058823529	0.592592593	0.551724138	0.446153846	0.649122807	0.135802469	0.517241379	0.677966102	0.06097561	0.069767442	0.121212121	0.649122807	0.047058824	0.542372881	0.692307692	0.525423729	0.446153846	0.132352941	0.524590164	0.677966102	0.692307692	0.592592593	0.358208955	0.516129032	0.459016393	0.611111111	0.677966102	0.050505051	0.517241379	0.677966102	0.507462687	0.459016393	0.610169492	0.459016393	0.353846154	0.677966102	0.677966102	0.610169492	0.446153846	0.677966102	0.474576271	0.066037736	0.459016393	0.677966102	0.692307692	0.069767442	0.139240506	0.592592593	0.692307692	0.677966102	0.610169492	0.459016393	0.610169492	0.459016393	0.611111111	0.135802469	0.047058824	0.610169492	0.592592593	0.048192771	0.06097561	0.121212121	0.677966102	0.677966102	0.592592593	0.677966102	0.592592593	0.677966102	0.649122807	0.363636364	0.459016393	0.592592593	0.540983607	0.058823529	0.135802469	0.677966102	0.121212121	0.06122449	0.446153846	0.677966102	0.677966102	0.459016393	0.172839506	0.517241379	0.610169492	0.610169492	0.135802469	0.047058824	0.677966102	0.540983607	0.677966102	0.459016393
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.064102564	0.064102564	0.0875	0.090909091	0.05952381	0.075949367	0.076923077	0.056179775	0.064102564	0.05952381	0.056179775	0.073170732	0.065789474	0.075949367	0.423728814	0.05952381	0.064935065	0.714285714	0.057971014	0.056179775	0.056179775	0.0875	0.338983051	0.370967742	0.078947368	0.064102564	0.056179775	0.08045977	0.056179775	0.7	0.064935065	0.090909091	0.072289157	0.075949367	0.064102564	0.076923077	0.076923077	0.076923077	0.056179775	0.056179775	0.064102564	0.076923077	0.076923077	0.056179775	0.072289157	0.423728814	0.056179775	0.076923077	0.076923077	0.065789474	0.065789474	0.064102564	0.075949367	0.532258065	0.056179775	0.078947368	0.076923077	0.064102564	0.076923077	0.056179775	0.1	0.072289157	0.065789474	0.076923077	0.064102564	0.072289157	0.075949367	0.056179775	0.064102564	0.060240964	0.064935065	0.056179775	0.065789474	0.056179775	0.056179775	0.714285714	0.438596491	0.438596491	0.088607595	0.076923077	0.056179775	0.056179775	0.056179775	0.05952381	0.076923077	0.065789474	0.072289157	0.075949367	0.075949367	0.058823529	0.056179775	0.076923077	0.056179775	0.088607595	0.344827586	0.065789474	0.072289157	0.060240964	0.075	0.056179775	0.072289157	0.064935065	0.62	0.056179775	0.076923077	0.056179775	0.072289157	0.072289157	0.076923077	0.065789474	0.0875	0.058823529	0.076923077	0.056179775	0.072289157	0.075949367	0.075949367	0.064935065	0.076923077	0.0875	0.056179775	0.065789474	0.056179775	0.056179775	0.072289157	0.056179775	0.423728814	0.075	0.072289157	0.056179775	0.064102564	0.62	0.056179775	0.072289157	0.056179775	0.0875	0.7	0.065789474	0.064935065	0.078947368	0.056179775	0.065789474	0.064935065	0.082352941	0.056179775	0.056179775	0.097560976	0.088607595	0.066666667	0.075949367	0.076923077	0.078947368	0.063291139	0.053333333	0.076923077	0.064102564	0.423728814	0.075949367	0.056179775	0.078125	0.064102564	0.064102564	0.056179775	0.056179775	0.064102564	0.056179775	0.064935065	0.075949367	0.056179775	0.438596491	0.058823529	0.056179775	0.075	0.056179775	0.056179775	0.0875	0.056179775	0.064935065	0.061728395	0.056179775	0.076923077	0.056179775	0.056179775	0.056179775	0.065789474	0.075949367	0.065789474	0.056179775	0.056179775	0.056179775	0.05952381	0.065789474	0.0875	0.039215686	0.056179775	0.064935065	0.0875	0.056179775	0.056179775	0.065789474	0.714285714	0.076923077	0.072289157	0.064102564	0.064935065	0.063291139	0.064102564	0.066666667	0.066666667	0.076923077	0.076923077	0.064935065	0.065789474	0.056179775	0.075949367	0.072289157	0.056179775	0.423728814	0.078947368	0.064102564	0.090909091	0.056179775	0.076923077	0.056179775	0.611111111	0.064935065	0.075949367	0.075	0.056179775	0.072289157	0.075	0.056179775	0.056179775	0.065789474	0.075949367	0.078947368	0.056179775	0.066666667	0.075949367	0.076923077	0.056179775	0.056179775	0.065789474	0.056179775	0.056179775	0.075	0.0875	0.056179775	0.611111111	0.056179775	0.056179775	0.075949367	0.06097561	1	0.064935065	0.064935065	0.076923077	0.064935065	0.481481481	0.056179775	0.056179775	0.064935065	0.62	0.064102564	0.076923077	0.62	0.090909091	0.714285714	0.05952381	0.0875	0.28358209	0.066666667	0.072289157	0.090909091	0.072289157	0.423728814	0.072289157	0.076923077	0.076923077	0.058823529	0.075	0.056179775	0.075	0.076923077	0.090909091	0.076923077	0.065789474	0.056179775	0.056179775	1	0.066666667	0.076923077	0.078125	0.065789474	0.078947368	0.064935065	0.075949367	0.076923077	0.076923077	0.056179775	0.076923077	0.714285714	0.056179775	0.090909091	0.053333333	0.056179775	0.62	0.056179775	0.053333333	0.056179775	0.066666667	0.46031746	0.064935065	0.075	0.611111111	0.076923077	0.058823529	0.058823529	0.423728814	0.076923077	0.056179775	0.611111111	0.056179775	0.090909091	0.056179775	0.075949367	0.090909091	0.076923077	0.056179775	0.065789474	0.076923077	0.058823529	0.078947368	0.065789474	0.076923077	0.076923077	0.075	0.589285714	0.072289157	0.056179775	0.0875	0.056179775	0.072289157	0.05952381	0.056179775	0.075949367	0.056179775	0.056179775	0.056179775	0.078947368	0.064102564	0.0875	0.076923077	0.056179775	0.5	0.0625	0.0875	0.075	0.072289157	0.056179775	0.064935065	0.072289157	0.056179775	0.056179775	0.075949367	0.056179775	0.056179775	0.058823529	1	0.076923077	0.065789474	0.072289157	0.056179775	0.056179775	0.056179775	0.078125	0.056179775	0.076923077	0.076923077	0.55	0.076923077	0.056179775	0.056179775	0.075	0.056179775	0.056179775	0.064102564	0.076923077	0.090909091	0.056179775	0.056179775	0.090909091	0.075	0.058823529	0.053333333	0.064102564	0.065789474	0.056179775	0.064102564	0.064935065	0.481481481	0.611111111	0.62	0.423728814	0.05952381	0.065789474	0.051282051	0.078947368	0.370967742	0.065789474	0.075949367	0.072289157	0.072289157	0.0875	0.064102564	0.056179775	1	0.611111111	0.078125	0.072289157	0.423728814	0.088607595	0.064102564	0.075949367	0.072289157	0.090909091	0.086419753	0.056179775	0.064102564	0.065789474	0.061728395	0.072289157	0.076923077	0.064935065	0.056179775	0.394366197	0.064102564	0.056179775	0.066666667	0.076923077	0.058823529	0.076923077	0.064102564	0.056179775	0.056179775	0.058823529	0.072289157	0.056179775	0.078947368	0.367088608	0.076923077	0.056179775	0.064102564	0.611111111	0.118421053	0.065789474	0.064102564	0.056179775	0.058823529	0.076923077	0.058823529	0.076923077	0.064935065	0.0875	0.423728814	0.058823529	0.065789474	0.438596491	1	0.078125	0.056179775	0.056179775	0.065789474	0.056179775	0.065789474	0.056179775	0.072289157	0.0625	0.076923077	0.065789474	0.072289157	0.7	0.0875	0.056179775	0.078125	0.5	0.072289157	0.056179775	0.056179775	0.076923077	0.084337349	0.064102564	0.058823529	0.058823529	0.0875	0.423728814	0.056179775	0.072289157	0.056179775	0.076923077
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C	0.596153846	0.596153846	0.115384615	0.074626866	0.328358209	0.603773585	0.615384615	0.492063492	0.596153846	0.561403509	0.492063492	0.157894737	0.723404255	0.603773585	0.05	0.561403509	0.673469388	0.063291139	0.057971014	0.492063492	0.492063492	0.115384615	0.053333333	0.049382716	0.576923077	0.596153846	0.492063492	0.105882353	0.492063492	0.0625	0.673469388	0.074626866	0.508474576	0.808510638	0.596153846	0.615384615	0.615384615	0.615384615	0.492063492	0.492063492	0.596153846	0.615384615	0.615384615	0.492063492	0.508474576	0.05	0.492063492	0.615384615	0.615384615	0.723404255	0.723404255	0.765957447	0.808510638	0.06741573	0.492063492	0.576923077	0.615384615	0.596153846	0.615384615	0.492063492	0.084507042	0.618181818	0.723404255	0.615384615	0.596153846	0.508474576	0.666666667	0.492063492	0.596153846	0.571428571	1	0.492063492	0.723404255	0.492063492	0.492063492	0.063291139	0.051282051	0.051282051	0.535714286	0.615384615	0.492063492	0.492063492	0.492063492	0.534482759	0.615384615	0.723404255	0.618181818	0.603773585	0.666666667	0.551724138	0.492063492	0.615384615	0.492063492	0.535714286	0.054054054	0.723404255	0.508474576	0.571428571	0.68627451	0.492063492	0.561403509	0.673469388	0.051948052	0.492063492	0.615384615	0.492063492	0.508474576	0.508474576	0.615384615	0.723404255	0.115384615	0.551724138	0.615384615	0.492063492	0.561403509	0.603773585	0.603773585	1	0.615384615	0.115384615	0.492063492	0.723404255	0.492063492	0.492063492	0.508474576	0.492063492	0.05	0.72	0.508474576	0.492063492	0.596153846	0.051948052	0.492063492	0.508474576	0.492063492	0.115384615	0.0625	0.723404255	1	0.576923077	0.492063492	0.723404255	0.673469388	0.095238095	0.492063492	0.492063492	0.525423729	0.535714286	0.6	0.808510638	0.615384615	0.576923077	0.58490566	0.645833333	0.615384615	0.596153846	0.05	0.808510638	0.492063492	0.061538462	0.596153846	0.596153846	0.492063492	0.492063492	0.596153846	0.492063492	0.673469388	0.808510638	0.492063492	0.051282051	0.551724138	0.492063492	0.72	0.492063492	0.492063492	0.115384615	0.492063492	0.673469388	0.409836066	0.492063492	0.615384615	0.492063492	0.492063492	0.492063492	0.723404255	0.666666667	0.723404255	0.492063492	0.492063492	0.492063492	0.534482759	0.723404255	0.115384615	0.06	0.492063492	0.673469388	0.115384615	0.492063492	0.492063492	0.723404255	0.063291139	0.615384615	0.508474576	0.596153846	0.673469388	0.105263158	0.596153846	0.6	0.632653061	0.615384615	0.615384615	0.673469388	0.723404255	0.492063492	0.808510638	0.508474576	0.492063492	0.05	0.576923077	0.596153846	0.074626866	0.492063492	0.615384615	0.492063492	0.06097561	1	0.603773585	0.72	0.492063492	0.508474576	0.535714286	0.492063492	0.492063492	0.723404255	0.666666667	0.576923077	0.492063492	0.6	0.666666667	0.615384615	0.492063492	0.492063492	0.723404255	0.492063492	0.492063492	0.535714286	0.115384615	0.492063492	0.06097561	0.492063492	0.492063492	0.808510638	0.553571429	0.064935065	0.673469388	1	0.615384615	0.673469388	0.081081081	0.492063492	0.492063492	0.673469388	0.051948052	0.596153846	0.615384615	0.051948052	0.074626866	0.063291139	0.534482759	0.115384615	0.061728395	0.6	0.508474576	0.074626866	0.508474576	0.05	0.561403509	0.615384615	0.615384615	0.551724138	0.535714286	0.492063492	0.72	0.615384615	0.074626866	0.615384615	0.723404255	0.492063492	0.492063492	0.064935065	0.6	0.615384615	0.061538462	0.723404255	0.576923077	0.673469388	0.666666667	0.615384615	0.615384615	0.492063492	0.58490566	0.063291139	0.492063492	0.074626866	0.645833333	0.492063492	0.051948052	0.492063492	0.645833333	0.492063492	0.632653061	0.057471264	0.673469388	0.72	0.06097561	0.615384615	0.551724138	0.551724138	0.05	0.615384615	0.492063492	0.06097561	0.492063492	0.074626866	0.492063492	0.603773585	0.058823529	0.615384615	0.492063492	0.723404255	0.58490566	0.551724138	0.576923077	0.723404255	0.615384615	0.615384615	0.72	0.072289157	0.508474576	0.492063492	0.115384615	0.492063492	0.508474576	0.328358209	0.492063492	0.666666667	0.492063492	0.492063492	0.492063492	0.576923077	0.596153846	0.115384615	0.615384615	0.492063492	0.064516129	0.370967742	0.115384615	0.535714286	0.561403509	0.492063492	0.673469388	0.508474576	0.492063492	0.492063492	0.666666667	0.492063492	0.492063492	0.551724138	0.064935065	0.615384615	0.723404255	0.508474576	0.492063492	0.492063492	0.492063492	0.061538462	0.492063492	0.615384615	0.615384615	0.068965517	0.615384615	0.492063492	0.492063492	0.72	0.492063492	0.492063492	0.596153846	0.58490566	0.074626866	0.492063492	0.492063492	0.074626866	0.061728395	0.551724138	0.645833333	0.693877551	0.723404255	0.492063492	0.596153846	1	0.081081081	0.06097561	0.051948052	0.05	0.328358209	0.723404255	0.518518519	0.576923077	0.049382716	0.723404255	0.808510638	0.508474576	0.618181818	0.115384615	0.693877551	0.492063492	0.064935065	0.06097561	0.061538462	0.561403509	0.05	0.535714286	0.596153846	0.603773585	0.508474576	0.074626866	0.543859649	0.492063492	0.596153846	0.723404255	0.409836066	0.508474576	0.615384615	0.673469388	0.492063492	0.042105263	0.596153846	0.492063492	0.6	0.58490566	0.551724138	0.58490566	0.360655738	0.492063492	0.492063492	0.551724138	0.508474576	0.492063492	0.576923077	0.048543689	0.615384615	0.492063492	0.596153846	0.06097561	0.118421053	0.723404255	0.596153846	0.492063492	0.551724138	0.615384615	0.551724138	0.615384615	0.673469388	0.115384615	0.05	0.551724138	0.723404255	0.051282051	0.064935065	0.061538462	0.492063492	0.492063492	0.723404255	0.492063492	0.723404255	0.492063492	0.618181818	0.370967742	0.615384615	0.723404255	0.618181818	0.0625	0.115384615	0.492063492	0.061538462	0.064516129	0.508474576	0.492063492	0.492063492	0.615384615	0.153846154	0.596153846	0.551724138	0.551724138	0.115384615	0.05	0.492063492	0.618181818	0.492063492	0.615384615
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.065789474	0.065789474	0.118421053	0.09375	0.0875	0.077922078	0.093333333	0.069767442	0.065789474	0.074074074	0.069767442	0.102564103	0.082191781	0.077922078	0.28125	0.074074074	0.066666667	0.490909091	0.075757576	0.069767442	0.069767442	0.118421053	0.4	0.317460317	0.081081081	0.08	0.069767442	0.108433735	0.069767442	0.482142857	0.066666667	0.09375	0.0875	0.092105263	0.065789474	0.093333333	0.093333333	0.093333333	0.069767442	0.069767442	0.08	0.078947368	0.093333333	0.069767442	0.0875	0.28125	0.069767442	0.078947368	0.093333333	0.082191781	0.082191781	0.065789474	0.092105263	0.5	0.069767442	0.081081081	0.093333333	0.08	0.093333333	0.069767442	0.119402985	0.101265823	0.082191781	0.093333333	0.08	0.0875	0.092105263	0.069767442	0.08	0.075	0.081081081	0.069767442	0.082191781	0.069767442	0.069767442	0.490909091	0.290322581	0.290322581	0.076923077	0.093333333	0.069767442	0.069767442	0.069767442	0.074074074	0.093333333	0.082191781	0.101265823	0.077922078	0.092105263	0.073170732	0.069767442	0.093333333	0.069767442	0.076923077	0.407407407	0.082191781	0.0875	0.075	0.076923077	0.069767442	0.101265823	0.066666667	0.274193548	0.069767442	0.093333333	0.069767442	0.0875	0.0875	0.078947368	0.082191781	0.118421053	0.073170732	0.093333333	0.069767442	0.0875	0.077922078	0.077922078	0.081081081	0.078947368	0.118421053	0.069767442	0.082191781	0.069767442	0.069767442	0.0875	0.069767442	0.28125	0.076923077	0.0875	0.069767442	0.08	0.274193548	0.069767442	0.0875	0.069767442	0.118421053	0.482142857	0.082191781	0.081081081	0.081081081	0.069767442	0.082191781	0.066666667	0.125	0.069767442	0.069767442	0.113924051	0.076923077	0.08045977	0.092105263	0.078947368	0.081081081	0.078947368	0.054794521	0.093333333	0.065789474	0.28125	0.092105263	0.069767442	0.098360656	0.065789474	0.065789474	0.069767442	0.069767442	0.065789474	0.069767442	0.066666667	0.092105263	0.069767442	0.290322581	0.073170732	0.069767442	0.076923077	0.069767442	0.069767442	0.118421053	0.069767442	0.066666667	0.090909091	0.069767442	0.093333333	0.069767442	0.069767442	0.069767442	0.082191781	0.092105263	0.082191781	0.069767442	0.069767442	0.069767442	0.074074074	0.082191781	0.118421053	0.0625	0.069767442	0.066666667	0.118421053	0.069767442	0.069767442	0.082191781	0.490909091	0.093333333	0.0875	0.065789474	0.066666667	0.093333333	0.065789474	0.08045977	0.083333333	0.093333333	0.093333333	0.066666667	0.082191781	0.069767442	0.092105263	0.0875	0.069767442	0.28125	0.081081081	0.065789474	0.09375	0.069767442	0.093333333	0.069767442	0.517857143	0.081081081	0.077922078	0.076923077	0.069767442	0.0875	0.076923077	0.069767442	0.069767442	0.082191781	0.092105263	0.081081081	0.069767442	0.08045977	0.092105263	0.093333333	0.069767442	0.069767442	0.082191781	0.069767442	0.069767442	0.076923077	0.118421053	0.069767442	0.517857143	0.069767442	0.069767442	0.092105263	0.075949367	0.481481481	0.066666667	0.081081081	0.093333333	0.066666667	1	0.069767442	0.069767442	0.066666667	0.274193548	0.065789474	0.093333333	0.274193548	0.09375	0.490909091	0.074074074	0.118421053	0.272727273	0.08045977	0.0875	0.09375	0.0875	0.28125	0.101265823	0.093333333	0.093333333	0.073170732	0.076923077	0.069767442	0.076923077	0.093333333	0.09375	0.093333333	0.082191781	0.069767442	0.069767442	0.481481481	0.08045977	0.093333333	0.098360656	0.082191781	0.081081081	0.066666667	0.092105263	0.093333333	0.093333333	0.069767442	0.093333333	0.490909091	0.069767442	0.09375	0.054794521	0.069767442	0.274193548	0.069767442	0.054794521	0.069767442	0.083333333	0.475409836	0.066666667	0.076923077	0.517857143	0.093333333	0.073170732	0.073170732	0.28125	0.093333333	0.069767442	0.517857143	0.069767442	0.09375	0.069767442	0.077922078	0.129032258	0.093333333	0.069767442	0.082191781	0.093333333	0.073170732	0.081081081	0.082191781	0.093333333	0.093333333	0.076923077	0.474576271	0.0875	0.069767442	0.118421053	0.069767442	0.0875	0.0875	0.069767442	0.092105263	0.069767442	0.069767442	0.069767442	0.081081081	0.065789474	0.118421053	0.093333333	0.069767442	0.405797101	0.106666667	0.118421053	0.076923077	0.101265823	0.069767442	0.066666667	0.0875	0.069767442	0.069767442	0.092105263	0.069767442	0.069767442	0.073170732	0.481481481	0.078947368	0.082191781	0.0875	0.069767442	0.069767442	0.069767442	0.098360656	0.069767442	0.093333333	0.093333333	0.444444444	0.093333333	0.069767442	0.069767442	0.076923077	0.069767442	0.069767442	0.08	0.093333333	0.09375	0.069767442	0.069767442	0.09375	0.105263158	0.073170732	0.054794521	0.065789474	0.082191781	0.069767442	0.065789474	0.081081081	1	0.517857143	0.274193548	0.28125	0.0875	0.082191781	0.081081081	0.081081081	0.317460317	0.082191781	0.092105263	0.0875	0.101265823	0.118421053	0.065789474	0.069767442	0.481481481	0.517857143	0.098360656	0.101265823	0.28125	0.076923077	0.065789474	0.092105263	0.0875	0.09375	0.116883117	0.069767442	0.065789474	0.082191781	0.105263158	0.0875	0.093333333	0.066666667	0.069767442	0.243589744	0.08	0.069767442	0.08045977	0.093333333	0.073170732	0.093333333	0.094594595	0.069767442	0.069767442	0.073170732	0.0875	0.069767442	0.081081081	0.177777778	0.093333333	0.069767442	0.065789474	0.517857143	0.136986301	0.082191781	0.065789474	0.069767442	0.073170732	0.093333333	0.073170732	0.093333333	0.066666667	0.118421053	0.28125	0.073170732	0.082191781	0.290322581	0.481481481	0.098360656	0.069767442	0.069767442	0.082191781	0.069767442	0.082191781	0.069767442	0.101265823	0.106666667	0.093333333	0.082191781	0.0875	0.482142857	0.118421053	0.069767442	0.098360656	0.405797101	0.0875	0.069767442	0.069767442	0.093333333	0.113924051	0.08	0.073170732	0.073170732	0.118421053	0.28125	0.069767442	0.0875	0.069767442	0.093333333
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.051282051	0.051282051	0.088607595	0.075757576	0.047619048	0.063291139	0.064102564	0.04494382	0.051282051	0.047619048	0.04494382	0.074074074	0.052631579	0.063291139	0.693877551	0.047619048	0.051948052	0.431034483	0.058823529	0.04494382	0.04494382	0.088607595	0.56	0.555555556	0.065789474	0.051282051	0.04494382	0.068965517	0.04494382	0.423728814	0.051948052	0.075757576	0.060240964	0.063291139	0.051282051	0.064102564	0.064102564	0.064102564	0.04494382	0.04494382	0.051282051	0.064102564	0.064102564	0.04494382	0.060240964	0.693877551	0.04494382	0.064102564	0.064102564	0.052631579	0.052631579	0.051282051	0.063291139	0.323943662	0.04494382	0.065789474	0.064102564	0.051282051	0.064102564	0.04494382	0.085714286	0.060240964	0.052631579	0.064102564	0.051282051	0.060240964	0.063291139	0.04494382	0.051282051	0.048192771	0.051948052	0.04494382	0.052631579	0.04494382	0.04494382	0.431034483	0.723404255	0.723404255	0.075949367	0.064102564	0.04494382	0.04494382	0.04494382	0.047619048	0.064102564	0.052631579	0.060240964	0.063291139	0.063291139	0.047058824	0.04494382	0.064102564	0.04494382	0.075949367	0.54	0.052631579	0.060240964	0.048192771	0.0625	0.04494382	0.060240964	0.051948052	1	0.04494382	0.064102564	0.04494382	0.060240964	0.060240964	0.064102564	0.052631579	0.088607595	0.047058824	0.064102564	0.04494382	0.060240964	0.063291139	0.063291139	0.051948052	0.064102564	0.088607595	0.04494382	0.052631579	0.04494382	0.04494382	0.060240964	0.04494382	0.693877551	0.0625	0.060240964	0.04494382	0.051282051	1	0.04494382	0.060240964	0.04494382	0.088607595	0.423728814	0.052631579	0.051948052	0.065789474	0.04494382	0.052631579	0.051948052	0.070588235	0.04494382	0.04494382	0.072289157	0.075949367	0.055555556	0.063291139	0.064102564	0.065789474	0.050632911	0.04	0.064102564	0.051282051	0.693877551	0.063291139	0.04494382	0.0625	0.051282051	0.051282051	0.04494382	0.04494382	0.051282051	0.04494382	0.051948052	0.063291139	0.04494382	0.723404255	0.047058824	0.04494382	0.0625	0.04494382	0.04494382	0.088607595	0.04494382	0.051948052	0.049382716	0.04494382	0.064102564	0.04494382	0.04494382	0.04494382	0.052631579	0.063291139	0.052631579	0.04494382	0.04494382	0.04494382	0.047619048	0.052631579	0.088607595	0.06122449	0.04494382	0.051948052	0.088607595	0.04494382	0.04494382	0.052631579	0.431034483	0.064102564	0.060240964	0.051282051	0.051948052	0.064102564	0.051282051	0.055555556	0.053333333	0.064102564	0.064102564	0.051948052	0.052631579	0.04494382	0.063291139	0.060240964	0.04494382	0.693877551	0.065789474	0.051282051	0.075757576	0.04494382	0.064102564	0.04494382	0.365079365	0.051948052	0.063291139	0.0625	0.04494382	0.060240964	0.0625	0.04494382	0.04494382	0.052631579	0.063291139	0.065789474	0.04494382	0.055555556	0.063291139	0.064102564	0.04494382	0.04494382	0.052631579	0.04494382	0.04494382	0.0625	0.088607595	0.04494382	0.365079365	0.04494382	0.04494382	0.063291139	0.048780488	0.62	0.051948052	0.051948052	0.064102564	0.051948052	0.274193548	0.04494382	0.04494382	0.051948052	1	0.051282051	0.064102564	1	0.075757576	0.431034483	0.047619048	0.088607595	0.465517241	0.055555556	0.060240964	0.075757576	0.060240964	0.693877551	0.060240964	0.064102564	0.064102564	0.047058824	0.0625	0.04494382	0.0625	0.064102564	0.075757576	0.064102564	0.052631579	0.04494382	0.04494382	0.62	0.055555556	0.064102564	0.0625	0.052631579	0.065789474	0.051948052	0.063291139	0.064102564	0.064102564	0.04494382	0.064102564	0.431034483	0.04494382	0.075757576	0.04	0.04494382	1	0.04494382	0.04	0.04494382	0.053333333	0.3	0.051948052	0.0625	0.365079365	0.064102564	0.047058824	0.047058824	0.693877551	0.064102564	0.04494382	0.365079365	0.04494382	0.075757576	0.04494382	0.063291139	0.092307692	0.064102564	0.04494382	0.052631579	0.064102564	0.047058824	0.065789474	0.052631579	0.064102564	0.064102564	0.0625	0.353846154	0.060240964	0.04494382	0.088607595	0.04494382	0.060240964	0.047619048	0.04494382	0.063291139	0.04494382	0.04494382	0.04494382	0.065789474	0.051282051	0.088607595	0.064102564	0.04494382	0.306666667	0.05	0.088607595	0.0625	0.060240964	0.04494382	0.051948052	0.060240964	0.04494382	0.04494382	0.063291139	0.04494382	0.04494382	0.047058824	0.62	0.064102564	0.052631579	0.060240964	0.04494382	0.04494382	0.04494382	0.0625	0.04494382	0.064102564	0.064102564	0.352941176	0.064102564	0.04494382	0.04494382	0.0625	0.04494382	0.04494382	0.051282051	0.064102564	0.075757576	0.04494382	0.04494382	0.075757576	0.0625	0.047058824	0.04	0.051282051	0.052631579	0.04494382	0.051282051	0.051948052	0.274193548	0.365079365	1	0.693877551	0.047619048	0.052631579	0.038461538	0.065789474	0.555555556	0.052631579	0.063291139	0.060240964	0.060240964	0.088607595	0.051282051	0.04494382	0.62	0.365079365	0.0625	0.060240964	0.693877551	0.075949367	0.051282051	0.063291139	0.060240964	0.075757576	0.074074074	0.04494382	0.051282051	0.052631579	0.049382716	0.060240964	0.064102564	0.051948052	0.04494382	0.555555556	0.051282051	0.04494382	0.055555556	0.064102564	0.047058824	0.064102564	0.051282051	0.04494382	0.04494382	0.047058824	0.060240964	0.04494382	0.065789474	0.486111111	0.064102564	0.04494382	0.051282051	0.365079365	0.090909091	0.052631579	0.051282051	0.04494382	0.047058824	0.064102564	0.047058824	0.064102564	0.051948052	0.088607595	0.693877551	0.047058824	0.052631579	0.723404255	0.62	0.0625	0.04494382	0.04494382	0.052631579	0.04494382	0.052631579	0.04494382	0.060240964	0.05	0.064102564	0.052631579	0.060240964	0.423728814	0.088607595	0.04494382	0.0625	0.306666667	0.060240964	0.04494382	0.04494382	0.064102564	0.085365854	0.051282051	0.047058824	0.047058824	0.088607595	0.693877551	0.04494382	0.060240964	0.04494382	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.051282051	0.051282051	0.088607595	0.075757576	0.047619048	0.063291139	0.064102564	0.04494382	0.051282051	0.047619048	0.04494382	0.074074074	0.052631579	0.063291139	0.693877551	0.047619048	0.051948052	0.431034483	0.058823529	0.04494382	0.04494382	0.088607595	0.56	0.555555556	0.065789474	0.051282051	0.04494382	0.068965517	0.04494382	0.423728814	0.051948052	0.075757576	0.060240964	0.063291139	0.051282051	0.064102564	0.064102564	0.064102564	0.04494382	0.04494382	0.051282051	0.064102564	0.064102564	0.04494382	0.060240964	0.693877551	0.04494382	0.064102564	0.064102564	0.052631579	0.052631579	0.051282051	0.063291139	0.323943662	0.04494382	0.065789474	0.064102564	0.051282051	0.064102564	0.04494382	0.085714286	0.060240964	0.052631579	0.064102564	0.051282051	0.060240964	0.063291139	0.04494382	0.051282051	0.048192771	0.051948052	0.04494382	0.052631579	0.04494382	0.04494382	0.431034483	0.723404255	0.723404255	0.075949367	0.064102564	0.04494382	0.04494382	0.04494382	0.047619048	0.064102564	0.052631579	0.060240964	0.063291139	0.063291139	0.047058824	0.04494382	0.064102564	0.04494382	0.075949367	0.54	0.052631579	0.060240964	0.048192771	0.0625	0.04494382	0.060240964	0.051948052	1	0.04494382	0.064102564	0.04494382	0.060240964	0.060240964	0.064102564	0.052631579	0.088607595	0.047058824	0.064102564	0.04494382	0.060240964	0.063291139	0.063291139	0.051948052	0.064102564	0.088607595	0.04494382	0.052631579	0.04494382	0.04494382	0.060240964	0.04494382	0.693877551	0.0625	0.060240964	0.04494382	0.051282051	1	0.04494382	0.060240964	0.04494382	0.088607595	0.423728814	0.052631579	0.051948052	0.065789474	0.04494382	0.052631579	0.051948052	0.070588235	0.04494382	0.04494382	0.072289157	0.075949367	0.055555556	0.063291139	0.064102564	0.065789474	0.050632911	0.04	0.064102564	0.051282051	0.693877551	0.063291139	0.04494382	0.0625	0.051282051	0.051282051	0.04494382	0.04494382	0.051282051	0.04494382	0.051948052	0.063291139	0.04494382	0.723404255	0.047058824	0.04494382	0.0625	0.04494382	0.04494382	0.088607595	0.04494382	0.051948052	0.049382716	0.04494382	0.064102564	0.04494382	0.04494382	0.04494382	0.052631579	0.063291139	0.052631579	0.04494382	0.04494382	0.04494382	0.047619048	0.052631579	0.088607595	0.06122449	0.04494382	0.051948052	0.088607595	0.04494382	0.04494382	0.052631579	0.431034483	0.064102564	0.060240964	0.051282051	0.051948052	0.064102564	0.051282051	0.055555556	0.053333333	0.064102564	0.064102564	0.051948052	0.052631579	0.04494382	0.063291139	0.060240964	0.04494382	0.693877551	0.065789474	0.051282051	0.075757576	0.04494382	0.064102564	0.04494382	0.365079365	0.051948052	0.063291139	0.0625	0.04494382	0.060240964	0.0625	0.04494382	0.04494382	0.052631579	0.063291139	0.065789474	0.04494382	0.055555556	0.063291139	0.064102564	0.04494382	0.04494382	0.052631579	0.04494382	0.04494382	0.0625	0.088607595	0.04494382	0.365079365	0.04494382	0.04494382	0.063291139	0.048780488	0.62	0.051948052	0.051948052	0.064102564	0.051948052	0.274193548	0.04494382	0.04494382	0.051948052	1	0.051282051	0.064102564	1	0.075757576	0.431034483	0.047619048	0.088607595	0.465517241	0.055555556	0.060240964	0.075757576	0.060240964	0.693877551	0.060240964	0.064102564	0.064102564	0.047058824	0.0625	0.04494382	0.0625	0.064102564	0.075757576	0.064102564	0.052631579	0.04494382	0.04494382	0.62	0.055555556	0.064102564	0.0625	0.052631579	0.065789474	0.051948052	0.063291139	0.064102564	0.064102564	0.04494382	0.064102564	0.431034483	0.04494382	0.075757576	0.04	0.04494382	1	0.04494382	0.04	0.04494382	0.053333333	0.3	0.051948052	0.0625	0.365079365	0.064102564	0.047058824	0.047058824	0.693877551	0.064102564	0.04494382	0.365079365	0.04494382	0.075757576	0.04494382	0.063291139	0.092307692	0.064102564	0.04494382	0.052631579	0.064102564	0.047058824	0.065789474	0.052631579	0.064102564	0.064102564	0.0625	0.353846154	0.060240964	0.04494382	0.088607595	0.04494382	0.060240964	0.047619048	0.04494382	0.063291139	0.04494382	0.04494382	0.04494382	0.065789474	0.051282051	0.088607595	0.064102564	0.04494382	0.306666667	0.05	0.088607595	0.0625	0.060240964	0.04494382	0.051948052	0.060240964	0.04494382	0.04494382	0.063291139	0.04494382	0.04494382	0.047058824	0.62	0.064102564	0.052631579	0.060240964	0.04494382	0.04494382	0.04494382	0.0625	0.04494382	0.064102564	0.064102564	0.352941176	0.064102564	0.04494382	0.04494382	0.0625	0.04494382	0.04494382	0.051282051	0.064102564	0.075757576	0.04494382	0.04494382	0.075757576	0.0625	0.047058824	0.04	0.051282051	0.052631579	0.04494382	0.051282051	0.051948052	0.274193548	0.365079365	1	0.693877551	0.047619048	0.052631579	0.038461538	0.065789474	0.555555556	0.052631579	0.063291139	0.060240964	0.060240964	0.088607595	0.051282051	0.04494382	0.62	0.365079365	0.0625	0.060240964	0.693877551	0.075949367	0.051282051	0.063291139	0.060240964	0.075757576	0.074074074	0.04494382	0.051282051	0.052631579	0.049382716	0.060240964	0.064102564	0.051948052	0.04494382	0.555555556	0.051282051	0.04494382	0.055555556	0.064102564	0.047058824	0.064102564	0.051282051	0.04494382	0.04494382	0.047058824	0.060240964	0.04494382	0.065789474	0.486111111	0.064102564	0.04494382	0.051282051	0.365079365	0.090909091	0.052631579	0.051282051	0.04494382	0.047058824	0.064102564	0.047058824	0.064102564	0.051948052	0.088607595	0.693877551	0.047058824	0.052631579	0.723404255	0.62	0.0625	0.04494382	0.04494382	0.052631579	0.04494382	0.052631579	0.04494382	0.060240964	0.05	0.064102564	0.052631579	0.060240964	0.423728814	0.088607595	0.04494382	0.0625	0.306666667	0.060240964	0.04494382	0.04494382	0.064102564	0.085365854	0.051282051	0.047058824	0.047058824	0.088607595	0.693877551	0.04494382	0.060240964	0.04494382	0.064102564
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.075949367	0.075949367	0.085365854	0.088235294	0.070588235	0.0875	0.088607595	0.054945055	0.075949367	0.058139535	0.054945055	0.071428571	0.064102564	0.0875	0.482758621	0.058139535	0.063291139	1	0.056338028	0.054945055	0.054945055	0.085365854	0.35	0.403225806	0.090909091	0.0625	0.054945055	0.078651685	0.054945055	0.8125	0.063291139	0.088235294	0.083333333	0.0875	0.075949367	0.088607595	0.088607595	0.088607595	0.054945055	0.054945055	0.0625	0.088607595	0.088607595	0.054945055	0.083333333	0.482758621	0.054945055	0.088607595	0.088607595	0.064102564	0.064102564	0.0625	0.0875	0.564516129	0.054945055	0.090909091	0.088607595	0.0625	0.088607595	0.054945055	0.112676056	0.070588235	0.064102564	0.088607595	0.0625	0.083333333	0.0875	0.054945055	0.0625	0.058823529	0.063291139	0.054945055	0.064102564	0.054945055	0.054945055	1	0.5	0.5	0.1	0.088607595	0.054945055	0.054945055	0.054945055	0.070588235	0.088607595	0.064102564	0.070588235	0.0875	0.0875	0.069767442	0.054945055	0.088607595	0.054945055	0.1	0.355932203	0.064102564	0.083333333	0.058823529	0.086419753	0.054945055	0.083333333	0.063291139	0.431034483	0.054945055	0.088607595	0.054945055	0.083333333	0.083333333	0.088607595	0.064102564	0.085365854	0.069767442	0.088607595	0.054945055	0.070588235	0.0875	0.0875	0.063291139	0.088607595	0.085365854	0.054945055	0.064102564	0.054945055	0.054945055	0.083333333	0.054945055	0.482758621	0.086419753	0.083333333	0.054945055	0.0625	0.431034483	0.054945055	0.083333333	0.054945055	0.085365854	0.8125	0.064102564	0.063291139	0.090909091	0.054945055	0.064102564	0.063291139	0.093023256	0.054945055	0.054945055	0.108433735	0.1	0.065217391	0.0875	0.088607595	0.090909091	0.061728395	0.051948052	0.088607595	0.075949367	0.482758621	0.0875	0.054945055	0.075757576	0.075949367	0.075949367	0.054945055	0.054945055	0.075949367	0.054945055	0.063291139	0.0875	0.054945055	0.5	0.069767442	0.054945055	0.086419753	0.054945055	0.054945055	0.085365854	0.054945055	0.063291139	0.073170732	0.054945055	0.088607595	0.054945055	0.054945055	0.054945055	0.064102564	0.0875	0.064102564	0.054945055	0.054945055	0.054945055	0.070588235	0.064102564	0.085365854	0.037735849	0.054945055	0.063291139	0.085365854	0.054945055	0.054945055	0.064102564	1	0.088607595	0.083333333	0.075949367	0.063291139	0.061728395	0.075949367	0.065217391	0.064935065	0.088607595	0.088607595	0.063291139	0.064102564	0.054945055	0.0875	0.083333333	0.054945055	0.482758621	0.090909091	0.075949367	0.088235294	0.054945055	0.088607595	0.054945055	0.648148148	0.063291139	0.0875	0.086419753	0.054945055	0.083333333	0.086419753	0.054945055	0.054945055	0.064102564	0.0875	0.090909091	0.054945055	0.065217391	0.0875	0.088607595	0.054945055	0.054945055	0.064102564	0.054945055	0.054945055	0.086419753	0.085365854	0.054945055	0.648148148	0.054945055	0.054945055	0.0875	0.05952381	0.714285714	0.063291139	0.063291139	0.088607595	0.063291139	0.490909091	0.054945055	0.054945055	0.063291139	0.431034483	0.075949367	0.088607595	0.431034483	0.088235294	1	0.070588235	0.085365854	0.275362319	0.065217391	0.083333333	0.088235294	0.083333333	0.482758621	0.083333333	0.088607595	0.088607595	0.069767442	0.086419753	0.054945055	0.086419753	0.088607595	0.088235294	0.088607595	0.064102564	0.054945055	0.054945055	0.714285714	0.065217391	0.088607595	0.075757576	0.064102564	0.090909091	0.063291139	0.0875	0.088607595	0.088607595	0.054945055	0.088607595	1	0.054945055	0.088235294	0.051948052	0.054945055	0.431034483	0.054945055	0.051948052	0.054945055	0.064935065	0.446153846	0.063291139	0.086419753	0.648148148	0.088607595	0.069767442	0.069767442	0.482758621	0.088607595	0.054945055	0.648148148	0.054945055	0.088235294	0.054945055	0.0875	0.088235294	0.088607595	0.054945055	0.064102564	0.088607595	0.069767442	0.090909091	0.064102564	0.088607595	0.088607595	0.086419753	0.625	0.083333333	0.054945055	0.085365854	0.054945055	0.083333333	0.070588235	0.054945055	0.0875	0.054945055	0.054945055	0.054945055	0.090909091	0.075949367	0.085365854	0.088607595	0.054945055	0.53030303	0.074074074	0.085365854	0.086419753	0.083333333	0.054945055	0.063291139	0.083333333	0.054945055	0.054945055	0.0875	0.054945055	0.054945055	0.069767442	0.714285714	0.088607595	0.064102564	0.083333333	0.054945055	0.054945055	0.054945055	0.075757576	0.054945055	0.088607595	0.088607595	0.583333333	0.088607595	0.054945055	0.054945055	0.086419753	0.054945055	0.054945055	0.0625	0.088607595	0.088235294	0.054945055	0.054945055	0.088235294	0.073170732	0.069767442	0.051948052	0.0625	0.064102564	0.054945055	0.075949367	0.063291139	0.490909091	0.648148148	0.431034483	0.482758621	0.070588235	0.064102564	0.05	0.090909091	0.403225806	0.064102564	0.0875	0.083333333	0.070588235	0.085365854	0.0625	0.054945055	0.714285714	0.648148148	0.075757576	0.083333333	0.482758621	0.1	0.075949367	0.0875	0.083333333	0.088235294	0.084337349	0.054945055	0.075949367	0.064102564	0.073170732	0.083333333	0.088607595	0.063291139	0.054945055	0.311688312	0.0625	0.054945055	0.065217391	0.088607595	0.069767442	0.088607595	0.075949367	0.054945055	0.054945055	0.069767442	0.083333333	0.054945055	0.090909091	0.279069767	0.088607595	0.054945055	0.075949367	0.648148148	0.115384615	0.064102564	0.075949367	0.054945055	0.069767442	0.088607595	0.069767442	0.088607595	0.063291139	0.085365854	0.482758621	0.069767442	0.064102564	0.5	0.714285714	0.075757576	0.054945055	0.054945055	0.064102564	0.054945055	0.064102564	0.054945055	0.070588235	0.074074074	0.088607595	0.064102564	0.070588235	0.8125	0.085365854	0.054945055	0.075757576	0.53030303	0.083333333	0.054945055	0.054945055	0.088607595	0.082352941	0.0625	0.069767442	0.069767442	0.085365854	0.482758621	0.054945055	0.070588235	0.054945055	0.088607595
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.764705882	0.764705882	0.119047619	0.112676056	0.352112676	0.614035088	0.467741935	0.629032258	0.764705882	0.684210526	0.629032258	0.158536585	0.571428571	0.614035088	0.045977011	0.684210526	0.618181818	0.070588235	0.095890411	0.629032258	0.629032258	0.119047619	0.061728395	0.057471264	0.483333333	0.5	0.629032258	0.097826087	0.629032258	0.057471264	0.618181818	0.112676056	0.476923077	0.559322034	0.764705882	0.467741935	0.467741935	0.467741935	0.629032258	0.629032258	0.5	0.491803279	0.467741935	0.629032258	0.454545455	0.045977011	0.629032258	0.491803279	0.467741935	0.571428571	0.571428571	0.551724138	0.559322034	0.0625	0.629032258	0.483333333	0.467741935	0.5	0.467741935	0.629032258	0.063291139	0.627118644	0.571428571	0.467741935	0.5	0.454545455	0.586206897	0.629032258	0.5	0.439393939	0.534482759	0.629032258	0.571428571	0.629032258	0.629032258	0.070588235	0.047058824	0.047058824	0.576271186	0.467741935	0.629032258	0.629032258	0.629032258	1	0.467741935	0.571428571	0.573770492	0.614035088	0.586206897	0.672413793	0.629032258	0.467741935	0.629032258	0.576271186	0.0625	0.571428571	0.476923077	0.439393939	0.603448276	0.629032258	0.655172414	0.618181818	0.047619048	0.629032258	0.467741935	0.629032258	0.454545455	0.476923077	0.491803279	0.571428571	0.119047619	0.672413793	0.467741935	0.629032258	0.476923077	0.614035088	0.614035088	0.534482759	0.491803279	0.119047619	0.629032258	0.571428571	0.629032258	0.629032258	0.454545455	0.629032258	0.045977011	0.576271186	0.454545455	0.629032258	0.5	0.047619048	0.629032258	0.476923077	0.629032258	0.119047619	0.057471264	0.571428571	0.534482759	0.483333333	0.629032258	0.571428571	0.618181818	0.1	0.629032258	0.629032258	0.426470588	0.576271186	0.514705882	0.559322034	0.491803279	0.483333333	0.421875	0.68627451	0.467741935	0.764705882	0.045977011	0.559322034	0.629032258	0.101449275	0.764705882	0.764705882	0.629032258	0.629032258	0.764705882	0.629032258	0.618181818	0.559322034	0.629032258	0.047058824	0.672413793	0.629032258	0.576271186	0.629032258	0.629032258	0.119047619	0.629032258	0.618181818	0.388059701	0.629032258	0.467741935	0.629032258	0.629032258	0.629032258	0.571428571	0.586206897	0.571428571	0.629032258	0.629032258	0.629032258	0.846153846	0.571428571	0.119047619	0.111111111	0.629032258	0.618181818	0.119047619	0.629032258	0.629032258	0.571428571	0.070588235	0.467741935	0.476923077	0.764705882	0.618181818	0.109756098	0.764705882	0.514705882	0.45	0.467741935	0.467741935	0.618181818	0.571428571	0.629032258	0.559322034	0.476923077	0.629032258	0.045977011	0.483333333	0.764705882	0.112676056	0.629032258	0.467741935	0.629032258	0.068181818	0.534482759	0.614035088	0.576271186	0.629032258	0.476923077	0.453125	0.629032258	0.629032258	0.571428571	0.586206897	0.483333333	0.629032258	0.514705882	0.586206897	0.467741935	0.629032258	0.629032258	0.571428571	0.629032258	0.629032258	0.453125	0.119047619	0.629032258	0.068181818	0.629032258	0.629032258	0.559322034	0.740740741	0.05952381	0.618181818	0.534482759	0.467741935	0.618181818	0.074074074	0.629032258	0.629032258	0.618181818	0.047619048	0.764705882	0.467741935	0.047619048	0.112676056	0.070588235	1	0.119047619	0.068965517	0.514705882	0.454545455	0.112676056	0.454545455	0.045977011	0.655172414	0.467741935	0.467741935	0.672413793	0.453125	0.629032258	0.576271186	0.467741935	0.112676056	0.467741935	0.571428571	0.629032258	0.629032258	0.05952381	0.514705882	0.467741935	0.101449275	0.571428571	0.483333333	0.618181818	0.586206897	0.467741935	0.467741935	0.629032258	0.467741935	0.070588235	0.629032258	0.112676056	0.68627451	0.629032258	0.047619048	0.629032258	0.68627451	0.629032258	0.45	0.064516129	0.618181818	0.576271186	0.068181818	0.467741935	0.672413793	0.672413793	0.045977011	0.467741935	0.629032258	0.068181818	0.629032258	0.112676056	0.629032258	0.614035088	0.067567568	0.467741935	0.629032258	0.571428571	0.467741935	0.672413793	0.483333333	0.571428571	0.467741935	0.467741935	0.576271186	0.054945055	0.454545455	0.629032258	0.119047619	0.629032258	0.454545455	0.352112676	0.629032258	0.586206897	0.629032258	0.629032258	0.629032258	0.483333333	0.764705882	0.119047619	0.467741935	0.629032258	0.04950495	0.373134328	0.119047619	0.453125	0.655172414	0.629032258	0.618181818	0.476923077	0.629032258	0.629032258	0.586206897	0.629032258	0.629032258	0.672413793	0.05952381	0.491803279	0.571428571	0.476923077	0.629032258	0.629032258	0.629032258	0.101449275	0.629032258	0.467741935	0.467741935	0.052631579	0.467741935	0.629032258	0.629032258	0.576271186	0.629032258	0.629032258	0.5	0.467741935	0.112676056	0.629032258	0.629032258	0.112676056	0.094117647	0.672413793	0.68627451	0.5	0.571428571	0.629032258	0.764705882	0.534482759	0.074074074	0.068181818	0.047619048	0.045977011	0.352112676	0.571428571	0.483333333	0.483333333	0.057471264	0.571428571	0.559322034	0.454545455	0.573770492	0.119047619	0.5	0.629032258	0.05952381	0.068181818	0.101449275	0.655172414	0.045977011	0.576271186	0.764705882	0.559322034	0.454545455	0.112676056	0.461538462	0.629032258	0.764705882	0.571428571	0.388059701	0.476923077	0.467741935	0.618181818	0.629032258	0.04950495	0.5	0.629032258	0.514705882	0.467741935	0.672413793	0.467741935	0.363636364	0.629032258	0.629032258	0.672413793	0.454545455	0.629032258	0.483333333	0.064814815	0.467741935	0.629032258	0.764705882	0.068181818	0.12195122	0.571428571	0.764705882	0.629032258	0.672413793	0.467741935	0.672413793	0.467741935	0.618181818	0.119047619	0.045977011	0.672413793	0.571428571	0.047058824	0.05952381	0.101449275	0.629032258	0.629032258	0.571428571	0.629032258	0.571428571	0.629032258	0.573770492	0.373134328	0.467741935	0.571428571	0.548387097	0.057471264	0.119047619	0.629032258	0.101449275	0.04950495	0.454545455	0.629032258	0.629032258	0.467741935	0.154761905	0.5	0.672413793	0.672413793	0.119047619	0.045977011	0.629032258	0.548387097	0.629032258	0.467741935
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
NC(=O)C1=CC=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=C1	0.048192771	0.048192771	0.12345679	0.085714286	0.081395349	0.072289157	0.086419753	0.065217391	0.048192771	0.068965517	0.065217391	0.108433735	0.0625	0.072289157	0.442622951	0.068965517	0.061728395	0.275362319	0.084507042	0.065217391	0.065217391	0.12345679	0.509090909	0.435483871	0.075	0.06097561	0.065217391	0.101123596	0.065217391	0.271428571	0.061728395	0.085714286	0.094117647	0.072289157	0.048192771	0.086419753	0.086419753	0.086419753	0.065217391	0.065217391	0.06097561	0.073170732	0.086419753	0.065217391	0.094117647	0.442622951	0.065217391	0.073170732	0.086419753	0.0625	0.0625	0.06097561	0.072289157	0.269230769	0.065217391	0.075	0.086419753	0.06097561	0.086419753	0.065217391	0.065789474	0.094117647	0.0625	0.086419753	0.06097561	0.094117647	0.072289157	0.065217391	0.06097561	0.095238095	0.061728395	0.065217391	0.0625	0.065217391	0.065217391	0.275362319	0.457627119	0.457627119	0.071428571	0.086419753	0.065217391	0.065217391	0.065217391	0.068965517	0.086419753	0.0625	0.094117647	0.072289157	0.072289157	0.068181818	0.065217391	0.086419753	0.065217391	0.071428571	0.490909091	0.0625	0.094117647	0.095238095	0.071428571	0.065217391	0.081395349	0.061728395	0.465517241	0.065217391	0.086419753	0.065217391	0.094117647	0.094117647	0.073170732	0.0625	0.12345679	0.068181818	0.086419753	0.065217391	0.107142857	0.072289157	0.072289157	0.061728395	0.073170732	0.12345679	0.065217391	0.0625	0.065217391	0.065217391	0.094117647	0.065217391	0.442622951	0.071428571	0.094117647	0.065217391	0.06097561	0.465517241	0.065217391	0.094117647	0.065217391	0.12345679	0.271428571	0.0625	0.061728395	0.075	0.065217391	0.0625	0.061728395	0.103448276	0.065217391	0.065217391	0.093023256	0.071428571	0.098901099	0.072289157	0.073170732	0.075	0.073170732	0.0375	0.086419753	0.048192771	0.442622951	0.072289157	0.065217391	0.089552239	0.048192771	0.048192771	0.065217391	0.065217391	0.048192771	0.065217391	0.061728395	0.072289157	0.065217391	0.457627119	0.068181818	0.065217391	0.071428571	0.065217391	0.065217391	0.12345679	0.065217391	0.061728395	0.071428571	0.065217391	0.086419753	0.065217391	0.065217391	0.065217391	0.0625	0.072289157	0.0625	0.065217391	0.065217391	0.065217391	0.068965517	0.0625	0.12345679	0.096153846	0.065217391	0.061728395	0.12345679	0.065217391	0.065217391	0.0625	0.275362319	0.086419753	0.094117647	0.048192771	0.061728395	0.1	0.048192771	0.098901099	0.063291139	0.086419753	0.086419753	0.061728395	0.0625	0.065217391	0.072289157	0.094117647	0.065217391	0.442622951	0.075	0.048192771	0.085714286	0.065217391	0.086419753	0.065217391	0.281690141	0.061728395	0.072289157	0.071428571	0.065217391	0.094117647	0.071428571	0.065217391	0.065217391	0.0625	0.072289157	0.075	0.065217391	0.098901099	0.072289157	0.086419753	0.065217391	0.065217391	0.0625	0.065217391	0.065217391	0.071428571	0.12345679	0.065217391	0.281690141	0.065217391	0.065217391	0.072289157	0.070588235	0.28358209	0.061728395	0.061728395	0.086419753	0.061728395	0.272727273	0.065217391	0.065217391	0.061728395	0.465517241	0.048192771	0.086419753	0.465517241	0.085714286	0.275362319	0.068965517	0.12345679	1	0.098901099	0.094117647	0.085714286	0.094117647	0.442622951	0.081395349	0.086419753	0.086419753	0.068181818	0.071428571	0.065217391	0.071428571	0.086419753	0.085714286	0.086419753	0.0625	0.065217391	0.065217391	0.28358209	0.098901099	0.086419753	0.089552239	0.0625	0.075	0.061728395	0.072289157	0.086419753	0.086419753	0.065217391	0.086419753	0.275362319	0.065217391	0.085714286	0.0375	0.065217391	0.465517241	0.065217391	0.0375	0.065217391	0.063291139	0.28	0.061728395	0.071428571	0.281690141	0.086419753	0.068181818	0.068181818	0.442622951	0.086419753	0.065217391	0.281690141	0.065217391	0.085714286	0.065217391	0.072289157	0.151515152	0.086419753	0.065217391	0.0625	0.086419753	0.068181818	0.075	0.0625	0.086419753	0.086419753	0.071428571	0.291666667	0.094117647	0.065217391	0.12345679	0.065217391	0.094117647	0.081395349	0.065217391	0.072289157	0.065217391	0.065217391	0.065217391	0.075	0.048192771	0.12345679	0.086419753	0.065217391	0.2875	0.085365854	0.12345679	0.071428571	0.081395349	0.065217391	0.061728395	0.094117647	0.065217391	0.065217391	0.072289157	0.065217391	0.065217391	0.068181818	0.28358209	0.073170732	0.0625	0.094117647	0.065217391	0.065217391	0.065217391	0.089552239	0.065217391	0.086419753	0.086419753	0.328767123	0.086419753	0.065217391	0.065217391	0.071428571	0.065217391	0.065217391	0.06097561	0.086419753	0.085714286	0.065217391	0.065217391	0.085714286	0.084337349	0.068181818	0.0375	0.06097561	0.0625	0.065217391	0.048192771	0.061728395	0.272727273	0.281690141	0.465517241	0.442622951	0.081395349	0.0625	0.048780488	0.075	0.435483871	0.0625	0.072289157	0.094117647	0.094117647	0.12345679	0.06097561	0.065217391	0.28358209	0.281690141	0.089552239	0.081395349	0.442622951	0.071428571	0.048192771	0.072289157	0.094117647	0.085714286	0.15	0.065217391	0.048192771	0.0625	0.084337349	0.094117647	0.086419753	0.061728395	0.065217391	0.2875	0.06097561	0.065217391	0.098901099	0.086419753	0.068181818	0.086419753	0.074074074	0.065217391	0.065217391	0.068181818	0.094117647	0.065217391	0.075	0.302325581	0.086419753	0.065217391	0.048192771	0.281690141	0.126582278	0.0625	0.048192771	0.065217391	0.068181818	0.086419753	0.068181818	0.086419753	0.061728395	0.12345679	0.442622951	0.068181818	0.0625	0.457627119	0.28358209	0.089552239	0.065217391	0.065217391	0.0625	0.065217391	0.0625	0.065217391	0.094117647	0.085365854	0.086419753	0.0625	0.068965517	0.271428571	0.12345679	0.065217391	0.089552239	0.2875	0.094117647	0.065217391	0.065217391	0.086419753	0.13253012	0.06097561	0.068181818	0.068181818	0.12345679	0.442622951	0.065217391	0.068965517	0.065217391	0.086419753
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1	0.492307692	0.492307692	0.122222222	0.102564103	0.337662338	0.5	0.507692308	0.521126761	0.492307692	0.661290323	0.521126761	0.172413793	0.484375	0.5	0.053763441	0.661290323	0.523809524	0.065217391	0.0875	0.521126761	0.521126761	0.122222222	0.068965517	0.064516129	0.5	0.426470588	0.521126761	0.113402062	0.521126761	0.064516129	0.523809524	0.102564103	0.492753623	0.596774194	0.492307692	0.507692308	0.507692308	0.507692308	0.521126761	0.521126761	0.426470588	0.507692308	0.507692308	0.521126761	0.609375	0.053763441	0.521126761	0.507692308	0.507692308	0.484375	0.484375	0.616666667	0.596774194	0.068627451	0.521126761	0.5	0.507692308	0.426470588	0.507692308	0.521126761	0.058139535	0.514705882	0.484375	0.507692308	0.426470588	0.609375	0.47761194	0.521126761	0.426470588	0.619047619	0.6	0.521126761	0.484375	0.521126761	0.521126761	0.065217391	0.054945055	0.054945055	0.470588235	0.507692308	0.521126761	0.521126761	0.521126761	0.514705882	0.507692308	0.484375	0.492753623	0.5	0.47761194	0.650793651	0.521126761	0.507692308	0.521126761	0.470588235	0.069767442	0.484375	0.492753623	0.619047619	0.587301587	0.521126761	0.514705882	0.523809524	0.055555556	0.521126761	0.507692308	0.521126761	0.609375	0.492753623	0.507692308	0.484375	0.122222222	0.650793651	0.507692308	0.521126761	0.514705882	0.5	0.5	0.6	0.507692308	0.122222222	0.521126761	0.484375	0.521126761	0.521126761	0.609375	0.521126761	0.053763441	0.612903226	0.609375	0.521126761	0.426470588	0.055555556	0.521126761	0.492753623	0.521126761	0.122222222	0.064516129	0.484375	0.6	0.5	0.521126761	0.484375	0.523809524	0.104166667	0.521126761	0.521126761	0.444444444	0.470588235	1	0.596774194	0.507692308	0.5	0.462686567	0.5	0.507692308	0.492307692	0.053763441	0.546875	0.521126761	0.092105263	0.492307692	0.492307692	0.521126761	0.521126761	0.492307692	0.521126761	0.523809524	0.546875	0.521126761	0.054945055	0.650793651	0.521126761	0.612903226	0.521126761	0.521126761	0.122222222	0.521126761	0.523809524	0.369863014	0.521126761	0.507692308	0.521126761	0.521126761	0.521126761	0.484375	0.47761194	0.484375	0.521126761	0.521126761	0.521126761	0.492753623	0.484375	0.122222222	0.098360656	0.521126761	0.523809524	0.122222222	0.521126761	0.521126761	0.484375	0.065217391	0.507692308	0.492753623	0.492307692	0.523809524	0.113636364	0.492307692	1	0.46875	0.507692308	0.507692308	0.523809524	0.484375	0.521126761	0.596774194	0.492753623	0.521126761	0.053763441	0.5	0.492307692	0.102564103	0.521126761	0.507692308	0.521126761	0.074468085	0.6	0.5	0.612903226	0.521126761	0.492753623	0.470588235	0.521126761	0.521126761	0.484375	0.47761194	0.5	0.521126761	1	0.47761194	0.507692308	0.521126761	0.521126761	0.484375	0.521126761	0.521126761	0.470588235	0.122222222	0.521126761	0.074468085	0.521126761	0.521126761	0.596774194	0.507462687	0.066666667	0.523809524	0.6	0.507692308	0.523809524	0.08045977	0.521126761	0.521126761	0.523809524	0.055555556	0.492307692	0.507692308	0.055555556	0.102564103	0.065217391	0.514705882	0.122222222	0.098901099	1	0.609375	0.102564103	0.609375	0.053763441	0.514705882	0.507692308	0.507692308	0.650793651	0.470588235	0.521126761	0.612903226	0.507692308	0.102564103	0.507692308	0.484375	0.521126761	0.521126761	0.066666667	1	0.507692308	0.092105263	0.484375	0.5	0.523809524	0.47761194	0.507692308	0.507692308	0.521126761	0.484848485	0.065217391	0.521126761	0.102564103	0.5	0.521126761	0.055555556	0.521126761	0.5	0.521126761	0.46875	0.081632653	0.523809524	0.612903226	0.074468085	0.507692308	0.650793651	0.650793651	0.053763441	0.507692308	0.521126761	0.074468085	0.521126761	0.102564103	0.521126761	0.5	0.075	0.507692308	0.521126761	0.484375	0.484848485	0.650793651	0.5	0.484375	0.507692308	0.507692308	0.612903226	0.06185567	0.609375	0.521126761	0.122222222	0.521126761	0.609375	0.337662338	0.521126761	0.47761194	0.521126761	0.521126761	0.521126761	0.5	0.492307692	0.122222222	0.507692308	0.521126761	0.086538462	0.337837838	0.122222222	0.470588235	0.514705882	0.521126761	0.523809524	0.492753623	0.521126761	0.521126761	0.47761194	0.521126761	0.521126761	0.650793651	0.066666667	0.507692308	0.484375	0.492753623	0.521126761	0.521126761	0.521126761	0.092105263	0.521126761	0.507692308	0.507692308	0.080808081	0.507692308	0.521126761	0.521126761	0.612903226	0.521126761	0.521126761	0.426470588	0.484848485	0.102564103	0.521126761	0.521126761	0.102564103	0.086956522	0.650793651	0.5	0.564516129	0.484375	0.521126761	0.492307692	0.6	0.08045977	0.074468085	0.055555556	0.053763441	0.337662338	0.484375	0.454545455	0.5	0.064516129	0.484375	0.596774194	0.609375	0.492753623	0.122222222	0.564516129	0.521126761	0.066666667	0.074468085	0.092105263	0.514705882	0.053763441	0.470588235	0.492307692	0.434782609	0.609375	0.102564103	0.5	0.521126761	0.492307692	0.484375	0.351351351	0.492753623	0.507692308	0.523809524	0.521126761	0.066037736	0.426470588	0.521126761	1	0.484848485	0.650793651	0.484848485	0.347222222	0.521126761	0.521126761	0.650793651	0.609375	0.521126761	0.5	0.079646018	0.507692308	0.521126761	0.492307692	0.074468085	0.125	0.484375	0.492307692	0.521126761	0.650793651	0.507692308	0.650793651	0.507692308	0.523809524	0.122222222	0.053763441	0.650793651	0.484375	0.054945055	0.066666667	0.092105263	0.521126761	0.521126761	0.484375	0.521126761	0.484375	0.521126761	0.492753623	0.337837838	0.507692308	0.484375	0.471428571	0.064516129	0.122222222	0.521126761	0.092105263	0.086538462	0.609375	0.521126761	0.521126761	0.507692308	0.168539326	0.426470588	0.650793651	0.650793651	0.122222222	0.053763441	0.521126761	0.471428571	0.521126761	0.507692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.698113208	0.698113208	0.119047619	0.097222222	0.411764706	0.642857143	0.516666667	0.578125	0.698113208	0.627118644	0.578125	0.158536585	0.6	0.642857143	0.058139535	0.627118644	0.648148148	0.083333333	0.081081081	0.578125	0.578125	0.119047619	0.088607595	0.082352941	0.561403509	0.525423729	0.578125	0.097826087	0.578125	0.069767442	0.648148148	0.097222222	0.523809524	0.614035088	0.698113208	0.516666667	0.516666667	0.516666667	0.578125	0.578125	0.525423729	0.568965517	0.516666667	0.578125	0.523809524	0.058139535	0.578125	0.568965517	0.516666667	0.6	0.6	0.578947368	0.614035088	0.085106383	0.578125	0.561403509	0.516666667	0.525423729	0.516666667	0.578125	0.063291139	0.573770492	0.6	0.516666667	0.525423729	0.523809524	0.642857143	0.578125	0.525423729	0.484375	0.561403509	0.578125	0.6	0.578125	0.578125	0.083333333	0.05952381	0.05952381	0.660714286	0.516666667	0.578125	0.578125	0.578125	0.655172414	0.516666667	0.6	0.573770492	0.642857143	0.642857143	0.590163934	0.578125	0.516666667	0.578125	0.660714286	0.08974359	0.6	0.523809524	0.484375	0.603448276	0.578125	1	0.648148148	0.060240964	0.578125	0.516666667	0.578125	0.523809524	0.523809524	0.568965517	0.6	0.119047619	0.590163934	0.516666667	0.578125	0.5	0.642857143	0.642857143	0.561403509	0.568965517	0.119047619	0.578125	0.6	0.578125	0.578125	0.523809524	0.578125	0.058139535	0.603448276	0.523809524	0.578125	0.525423729	0.060240964	0.578125	0.523809524	0.578125	0.119047619	0.069767442	0.6	0.561403509	0.561403509	0.578125	0.6	0.648148148	0.1	0.578125	0.578125	0.492307692	0.660714286	0.514705882	0.614035088	0.568965517	0.561403509	0.467741935	0.68627451	0.516666667	0.698113208	0.058139535	0.559322034	0.578125	0.085714286	0.698113208	0.698113208	0.578125	0.578125	0.698113208	0.578125	0.648148148	0.559322034	0.578125	0.05952381	0.590163934	0.578125	0.603448276	0.578125	0.578125	0.119047619	0.578125	0.648148148	0.476190476	0.578125	0.516666667	0.578125	0.578125	0.578125	0.6	0.642857143	0.6	0.578125	0.578125	0.578125	0.655172414	0.6	0.119047619	0.090909091	0.578125	0.648148148	0.119047619	0.578125	0.578125	0.6	0.083333333	0.516666667	0.523809524	0.698113208	0.648148148	0.109756098	0.698113208	0.514705882	0.5	0.516666667	0.516666667	0.648148148	0.6	0.578125	0.614035088	0.523809524	0.578125	0.058139535	0.561403509	0.698113208	0.097222222	0.578125	0.516666667	0.578125	0.093023256	0.561403509	0.642857143	0.603448276	0.578125	0.523809524	0.524590164	0.578125	0.578125	0.6	0.642857143	0.561403509	0.578125	0.514705882	0.642857143	0.516666667	0.578125	0.578125	0.6	0.578125	0.578125	0.524590164	0.119047619	0.578125	0.093023256	0.578125	0.578125	0.614035088	0.649122807	0.072289157	0.648148148	0.561403509	0.516666667	0.648148148	0.101265823	0.578125	0.578125	0.648148148	0.060240964	0.698113208	0.516666667	0.060240964	0.097222222	0.083333333	0.655172414	0.119047619	0.081395349	0.514705882	0.523809524	0.097222222	0.523809524	0.058139535	1	0.516666667	0.516666667	0.590163934	0.524590164	0.578125	0.603448276	0.516666667	0.097222222	0.516666667	0.6	0.578125	0.578125	0.072289157	0.514705882	0.516666667	0.085714286	0.6	0.561403509	0.648148148	0.642857143	0.516666667	0.516666667	0.578125	0.516666667	0.083333333	0.578125	0.097222222	0.68627451	0.578125	0.060240964	0.578125	0.68627451	0.578125	0.5	0.087912088	0.648148148	0.603448276	0.093023256	0.516666667	0.590163934	0.590163934	0.058139535	0.516666667	0.578125	0.093023256	0.578125	0.097222222	0.578125	0.642857143	0.067567568	0.516666667	0.578125	0.6	0.516666667	0.590163934	0.561403509	0.6	0.516666667	0.516666667	0.603448276	0.066666667	0.523809524	0.578125	0.119047619	0.578125	0.523809524	0.411764706	0.578125	0.642857143	0.578125	0.578125	0.578125	0.561403509	0.698113208	0.119047619	0.516666667	0.578125	0.070707071	0.415384615	0.119047619	0.524590164	1	0.578125	0.648148148	0.523809524	0.578125	0.578125	0.642857143	0.578125	0.578125	0.590163934	0.072289157	0.568965517	0.6	0.523809524	0.578125	0.578125	0.578125	0.085714286	0.578125	0.516666667	0.516666667	0.075268817	0.516666667	0.578125	0.578125	0.603448276	0.578125	0.578125	0.525423729	0.516666667	0.097222222	0.578125	0.578125	0.097222222	0.094117647	0.590163934	0.68627451	0.551724138	0.6	0.578125	0.698113208	0.561403509	0.101265823	0.093023256	0.060240964	0.058139535	0.411764706	0.6	0.508474576	0.561403509	0.082352941	0.6	0.614035088	0.523809524	0.573770492	0.119047619	0.551724138	0.578125	0.072289157	0.093023256	0.085714286	1	0.058139535	0.660714286	0.698113208	0.559322034	0.523809524	0.097222222	0.484375	0.578125	0.698113208	0.6	0.453125	0.523809524	0.516666667	0.648148148	0.578125	0.070707071	0.525423729	0.578125	0.514705882	0.516666667	0.590163934	0.516666667	0.451612903	0.578125	0.578125	0.590163934	0.523809524	0.578125	0.561403509	0.064814815	0.516666667	0.578125	0.698113208	0.093023256	0.12195122	0.6	0.698113208	0.578125	0.590163934	0.516666667	0.590163934	0.516666667	0.648148148	0.119047619	0.058139535	0.590163934	0.6	0.05952381	0.072289157	0.085714286	0.578125	0.578125	0.6	0.578125	0.6	0.578125	0.573770492	0.415384615	0.516666667	0.6	0.548387097	0.069767442	0.119047619	0.578125	0.085714286	0.070707071	0.523809524	0.578125	0.578125	0.516666667	0.154761905	0.525423729	0.590163934	0.590163934	0.119047619	0.058139535	0.578125	0.548387097	0.578125	0.516666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C	0.5	0.5	0.109756098	0.085714286	0.453125	0.534482759	0.692307692	0.4	0.5	0.430769231	0.4	0.15	0.49122807	0.534482759	0.060240964	0.430769231	0.50877193	0.086419753	0.069444444	0.4	0.4	0.109756098	0.064102564	0.05952381	0.829787234	0.526315789	0.4	0.088888889	0.4	0.072289157	0.50877193	0.085714286	0.722222222	0.589285714	0.5	0.692307692	0.692307692	0.692307692	0.4	0.4	0.526315789	0.76	0.692307692	0.4	0.722222222	0.060240964	0.4	0.76	0.692307692	0.49122807	0.49122807	0.553571429	0.589285714	0.064516129	0.4	0.829787234	0.692307692	0.526315789	0.692307692	0.4	0.065789474	0.453125	0.49122807	0.692307692	0.526315789	0.722222222	0.534482759	0.4	0.526315789	0.614035088	0.535714286	0.4	0.49122807	0.4	0.4	0.086419753	0.061728395	0.061728395	0.636363636	0.692307692	0.4	0.4	0.4	0.453125	0.692307692	0.49122807	0.453125	0.534482759	0.534482759	0.446153846	0.4	0.692307692	0.4	0.636363636	0.064935065	0.49122807	0.722222222	0.614035088	0.578947368	0.4	0.524590164	0.50877193	0.0625	0.4	0.692307692	0.4	0.722222222	0.722222222	0.76	0.49122807	0.109756098	0.446153846	0.692307692	0.4	0.631578947	0.534482759	0.534482759	0.535714286	0.76	0.109756098	0.4	0.49122807	0.4	0.4	0.722222222	0.4	0.060240964	0.578947368	0.722222222	0.4	0.526315789	0.0625	0.4	0.722222222	0.4	0.109756098	0.072289157	0.49122807	0.535714286	0.829787234	0.4	0.49122807	0.50877193	0.090909091	0.4	0.4	0.709090909	0.636363636	0.470588235	0.589285714	0.76	0.829787234	0.660377358	0.482142857	0.692307692	0.5	0.060240964	0.561403509	0.4	0.073529412	0.5	0.5	0.4	0.4	0.5	0.4	0.50877193	0.561403509	0.4	0.061728395	0.446153846	0.4	0.578947368	0.4	0.4	0.109756098	0.4	0.50877193	0.475409836	0.4	0.692307692	0.4	0.4	0.4	0.49122807	0.534482759	0.49122807	0.4	0.4	0.4	0.453125	0.49122807	0.109756098	0.075471698	0.4	0.50877193	0.109756098	0.4	0.4	0.49122807	0.086419753	0.692307692	0.722222222	0.5	0.50877193	0.1	0.5	0.470588235	0.615384615	0.692307692	0.692307692	0.50877193	0.49122807	0.4	0.589285714	0.722222222	0.4	0.060240964	0.829787234	0.5	0.085714286	0.4	0.692307692	0.4	0.070588235	0.535714286	0.534482759	0.578947368	0.4	0.722222222	1	0.4	0.4	0.49122807	0.534482759	0.829787234	0.4	0.470588235	0.534482759	0.692307692	0.4	0.4	0.49122807	0.4	0.4	1	0.109756098	0.4	0.070588235	0.4	0.4	0.589285714	0.444444444	0.075	0.50877193	0.535714286	0.692307692	0.50877193	0.076923077	0.4	0.4	0.50877193	0.0625	0.5	0.692307692	0.0625	0.085714286	0.086419753	0.453125	0.109756098	0.071428571	0.470588235	0.722222222	0.085714286	0.722222222	0.060240964	0.524590164	0.692307692	0.692307692	0.446153846	1	0.4	0.578947368	0.692307692	0.085714286	0.692307692	0.49122807	0.4	0.4	0.075	0.470588235	0.692307692	0.073529412	0.49122807	0.829787234	0.50877193	0.534482759	0.692307692	0.692307692	0.4	0.692307692	0.086419753	0.4	0.085714286	0.482142857	0.4	0.0625	0.4	0.482142857	0.4	0.615384615	0.066666667	0.50877193	0.578947368	0.070588235	0.692307692	0.446153846	0.446153846	0.060240964	0.692307692	0.4	0.070588235	0.4	0.085714286	0.4	0.534482759	0.070422535	0.692307692	0.4	0.49122807	0.692307692	0.446153846	0.829787234	0.49122807	0.692307692	0.692307692	0.578947368	0.068965517	0.722222222	0.4	0.109756098	0.4	0.722222222	0.453125	0.4	0.534482759	0.4	0.4	0.4	0.829787234	0.5	0.109756098	0.692307692	0.4	0.072916667	0.435483871	0.109756098	1	0.524590164	0.4	0.50877193	0.722222222	0.4	0.4	0.534482759	0.4	0.4	0.446153846	0.075	0.76	0.49122807	0.722222222	0.4	0.4	0.4	0.073529412	0.4	0.692307692	0.692307692	0.077777778	0.692307692	0.4	0.4	0.578947368	0.4	0.4	0.526315789	0.692307692	0.085714286	0.4	0.4	0.085714286	0.084337349	0.446153846	0.482142857	0.553571429	0.49122807	0.4	0.5	0.535714286	0.076923077	0.070588235	0.0625	0.060240964	0.453125	0.49122807	0.457627119	0.829787234	0.05952381	0.49122807	0.589285714	0.722222222	0.453125	0.109756098	0.553571429	0.4	0.075	0.070588235	0.073529412	0.524590164	0.060240964	0.636363636	0.5	0.561403509	0.722222222	0.085714286	0.614035088	0.4	0.5	0.49122807	0.475409836	0.722222222	0.692307692	0.50877193	0.4	0.051020408	0.526315789	0.4	0.470588235	0.692307692	0.446153846	0.692307692	0.5	0.4	0.4	0.446153846	0.722222222	0.4	0.829787234	0.066666667	0.692307692	0.4	0.5	0.070588235	0.1125	0.49122807	0.5	0.4	0.446153846	0.692307692	0.446153846	0.692307692	0.50877193	0.109756098	0.060240964	0.446153846	0.49122807	0.061728395	0.075	0.073529412	0.4	0.4	0.49122807	0.4	0.49122807	0.4	0.453125	0.435483871	0.692307692	0.49122807	0.453125	0.072289157	0.109756098	0.4	0.073529412	0.072916667	0.722222222	0.4	0.4	0.692307692	0.146341463	0.526315789	0.446153846	0.446153846	0.109756098	0.060240964	0.4	0.453125	0.4	0.692307692
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	0.641509434	0.641509434	0.109756098	0.085714286	0.367647059	0.711538462	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.711538462	0.060240964	0.524590164	0.653846154	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.072289157	0.653846154	0.085714286	0.55	0.711538462	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.711538462	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.72	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.603773585	0.55	0.711538462	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	0.836734694	0.484848485	0.603448276	0.653846154	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.711538462	0.711538462	0.72	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	1	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.072289157	0.603773585	0.72	0.622641509	0.484848485	0.603773585	0.653846154	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.612903226	0.711538462	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.711538462	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.653846154	0.711538462	0.484848485	0.061728395	0.566666667	0.484848485	1	0.484848485	0.484848485	0.109756098	0.484848485	0.653846154	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.576271186	0.603773585	0.109756098	0.075471698	0.484848485	0.653846154	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.641509434	0.653846154	0.1	0.641509434	0.612903226	0.555555556	0.6	0.6	0.653846154	0.603773585	0.484848485	0.711538462	0.55	0.484848485	0.060240964	0.622641509	0.673076923	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.72	0.711538462	1	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.612903226	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.711538462	0.542372881	0.075	0.653846154	0.72	0.6	0.653846154	0.076923077	0.484848485	0.484848485	0.653846154	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.576271186	0.109756098	0.071428571	0.612903226	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	1	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.612903226	0.6	0.073529412	0.603773585	0.622641509	0.653846154	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.653846154	1	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.711538462	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	1	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.653846154	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	1	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.673076923	0.72	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.711538462	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.653846154	0.484848485	0.051020408	0.526315789	0.484848485	0.612903226	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.673076923	0.070588235	0.1125	0.603773585	0.673076923	0.484848485	0.566666667	0.6	0.566666667	0.6	0.653846154	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.072289157	0.109756098	0.484848485	0.073529412	0.072916667	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.064102564	0.064102564	0.0875	0.090909091	0.05952381	0.075949367	0.076923077	0.056179775	0.064102564	0.05952381	0.056179775	0.073170732	0.065789474	0.075949367	0.423728814	0.05952381	0.064935065	0.714285714	0.057971014	0.056179775	0.056179775	0.0875	0.338983051	0.370967742	0.078947368	0.064102564	0.056179775	0.08045977	0.056179775	0.7	0.064935065	0.090909091	0.072289157	0.075949367	0.064102564	0.076923077	0.076923077	0.076923077	0.056179775	0.056179775	0.064102564	0.076923077	0.076923077	0.056179775	0.072289157	0.423728814	0.056179775	0.076923077	0.076923077	0.065789474	0.065789474	0.064102564	0.075949367	0.532258065	0.056179775	0.078947368	0.076923077	0.064102564	0.076923077	0.056179775	0.1	0.072289157	0.065789474	0.076923077	0.064102564	0.072289157	0.075949367	0.056179775	0.064102564	0.060240964	0.064935065	0.056179775	0.065789474	0.056179775	0.056179775	0.714285714	0.438596491	0.438596491	0.088607595	0.076923077	0.056179775	0.056179775	0.056179775	0.05952381	0.076923077	0.065789474	0.072289157	0.075949367	0.075949367	0.058823529	0.056179775	0.076923077	0.056179775	0.088607595	0.344827586	0.065789474	0.072289157	0.060240964	0.075	0.056179775	0.072289157	0.064935065	0.62	0.056179775	0.076923077	0.056179775	0.072289157	0.072289157	0.076923077	0.065789474	0.0875	0.058823529	0.076923077	0.056179775	0.072289157	0.075949367	0.075949367	0.064935065	0.076923077	0.0875	0.056179775	0.065789474	0.056179775	0.056179775	0.072289157	0.056179775	0.423728814	0.075	0.072289157	0.056179775	0.064102564	0.62	0.056179775	0.072289157	0.056179775	0.0875	0.7	0.065789474	0.064935065	0.078947368	0.056179775	0.065789474	0.064935065	0.082352941	0.056179775	0.056179775	0.097560976	0.088607595	0.066666667	0.075949367	0.076923077	0.078947368	0.063291139	0.053333333	0.076923077	0.064102564	0.423728814	0.075949367	0.056179775	0.078125	0.064102564	0.064102564	0.056179775	0.056179775	0.064102564	0.056179775	0.064935065	0.075949367	0.056179775	0.438596491	0.058823529	0.056179775	0.075	0.056179775	0.056179775	0.0875	0.056179775	0.064935065	0.061728395	0.056179775	0.076923077	0.056179775	0.056179775	0.056179775	0.065789474	0.075949367	0.065789474	0.056179775	0.056179775	0.056179775	0.05952381	0.065789474	0.0875	0.039215686	0.056179775	0.064935065	0.0875	0.056179775	0.056179775	0.065789474	0.714285714	0.076923077	0.072289157	0.064102564	0.064935065	0.063291139	0.064102564	0.066666667	0.066666667	0.076923077	0.076923077	0.064935065	0.065789474	0.056179775	0.075949367	0.072289157	0.056179775	0.423728814	0.078947368	0.064102564	0.090909091	0.056179775	0.076923077	0.056179775	0.611111111	0.064935065	0.075949367	0.075	0.056179775	0.072289157	0.075	0.056179775	0.056179775	0.065789474	0.075949367	0.078947368	0.056179775	0.066666667	0.075949367	0.076923077	0.056179775	0.056179775	0.065789474	0.056179775	0.056179775	0.075	0.0875	0.056179775	0.611111111	0.056179775	0.056179775	0.075949367	0.06097561	1	0.064935065	0.064935065	0.076923077	0.064935065	0.481481481	0.056179775	0.056179775	0.064935065	0.62	0.064102564	0.076923077	0.62	0.090909091	0.714285714	0.05952381	0.0875	0.28358209	0.066666667	0.072289157	0.090909091	0.072289157	0.423728814	0.072289157	0.076923077	0.076923077	0.058823529	0.075	0.056179775	0.075	0.076923077	0.090909091	0.076923077	0.065789474	0.056179775	0.056179775	1	0.066666667	0.076923077	0.078125	0.065789474	0.078947368	0.064935065	0.075949367	0.076923077	0.076923077	0.056179775	0.076923077	0.714285714	0.056179775	0.090909091	0.053333333	0.056179775	0.62	0.056179775	0.053333333	0.056179775	0.066666667	0.46031746	0.064935065	0.075	0.611111111	0.076923077	0.058823529	0.058823529	0.423728814	0.076923077	0.056179775	0.611111111	0.056179775	0.090909091	0.056179775	0.075949367	0.090909091	0.076923077	0.056179775	0.065789474	0.076923077	0.058823529	0.078947368	0.065789474	0.076923077	0.076923077	0.075	0.589285714	0.072289157	0.056179775	0.0875	0.056179775	0.072289157	0.05952381	0.056179775	0.075949367	0.056179775	0.056179775	0.056179775	0.078947368	0.064102564	0.0875	0.076923077	0.056179775	0.5	0.0625	0.0875	0.075	0.072289157	0.056179775	0.064935065	0.072289157	0.056179775	0.056179775	0.075949367	0.056179775	0.056179775	0.058823529	1	0.076923077	0.065789474	0.072289157	0.056179775	0.056179775	0.056179775	0.078125	0.056179775	0.076923077	0.076923077	0.55	0.076923077	0.056179775	0.056179775	0.075	0.056179775	0.056179775	0.064102564	0.076923077	0.090909091	0.056179775	0.056179775	0.090909091	0.075	0.058823529	0.053333333	0.064102564	0.065789474	0.056179775	0.064102564	0.064935065	0.481481481	0.611111111	0.62	0.423728814	0.05952381	0.065789474	0.051282051	0.078947368	0.370967742	0.065789474	0.075949367	0.072289157	0.072289157	0.0875	0.064102564	0.056179775	1	0.611111111	0.078125	0.072289157	0.423728814	0.088607595	0.064102564	0.075949367	0.072289157	0.090909091	0.086419753	0.056179775	0.064102564	0.065789474	0.061728395	0.072289157	0.076923077	0.064935065	0.056179775	0.394366197	0.064102564	0.056179775	0.066666667	0.076923077	0.058823529	0.076923077	0.064102564	0.056179775	0.056179775	0.058823529	0.072289157	0.056179775	0.078947368	0.367088608	0.076923077	0.056179775	0.064102564	0.611111111	0.118421053	0.065789474	0.064102564	0.056179775	0.058823529	0.076923077	0.058823529	0.076923077	0.064935065	0.0875	0.423728814	0.058823529	0.065789474	0.438596491	1	0.078125	0.056179775	0.056179775	0.065789474	0.056179775	0.065789474	0.056179775	0.072289157	0.0625	0.076923077	0.065789474	0.072289157	0.7	0.0875	0.056179775	0.078125	0.5	0.072289157	0.056179775	0.056179775	0.076923077	0.084337349	0.064102564	0.058823529	0.058823529	0.0875	0.423728814	0.056179775	0.072289157	0.056179775	0.076923077
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1	0.492307692	0.492307692	0.122222222	0.102564103	0.337662338	0.5	0.507692308	0.521126761	0.492307692	0.661290323	0.521126761	0.172413793	0.484375	0.5	0.053763441	0.661290323	0.523809524	0.065217391	0.0875	0.521126761	0.521126761	0.122222222	0.068965517	0.064516129	0.5	0.426470588	0.521126761	0.113402062	0.521126761	0.064516129	0.523809524	0.102564103	0.492753623	0.596774194	0.492307692	0.507692308	0.507692308	0.507692308	0.521126761	0.521126761	0.426470588	0.507692308	0.507692308	0.521126761	0.609375	0.053763441	0.521126761	0.507692308	0.507692308	0.484375	0.484375	0.616666667	0.596774194	0.068627451	0.521126761	0.5	0.507692308	0.426470588	0.507692308	0.521126761	0.058139535	0.514705882	0.484375	0.507692308	0.426470588	0.609375	0.47761194	0.521126761	0.426470588	0.619047619	0.6	0.521126761	0.484375	0.521126761	0.521126761	0.065217391	0.054945055	0.054945055	0.470588235	0.507692308	0.521126761	0.521126761	0.521126761	0.514705882	0.507692308	0.484375	0.492753623	0.5	0.47761194	0.650793651	0.521126761	0.507692308	0.521126761	0.470588235	0.069767442	0.484375	0.492753623	0.619047619	0.587301587	0.521126761	0.514705882	0.523809524	0.055555556	0.521126761	0.507692308	0.521126761	0.609375	0.492753623	0.507692308	0.484375	0.122222222	0.650793651	0.507692308	0.521126761	0.514705882	0.5	0.5	0.6	0.507692308	0.122222222	0.521126761	0.484375	0.521126761	0.521126761	0.609375	0.521126761	0.053763441	0.612903226	0.609375	0.521126761	0.426470588	0.055555556	0.521126761	0.492753623	0.521126761	0.122222222	0.064516129	0.484375	0.6	0.5	0.521126761	0.484375	0.523809524	0.104166667	0.521126761	0.521126761	0.444444444	0.470588235	1	0.596774194	0.507692308	0.5	0.462686567	0.5	0.507692308	0.492307692	0.053763441	0.546875	0.521126761	0.092105263	0.492307692	0.492307692	0.521126761	0.521126761	0.492307692	0.521126761	0.523809524	0.546875	0.521126761	0.054945055	0.650793651	0.521126761	0.612903226	0.521126761	0.521126761	0.122222222	0.521126761	0.523809524	0.369863014	0.521126761	0.507692308	0.521126761	0.521126761	0.521126761	0.484375	0.47761194	0.484375	0.521126761	0.521126761	0.521126761	0.492753623	0.484375	0.122222222	0.098360656	0.521126761	0.523809524	0.122222222	0.521126761	0.521126761	0.484375	0.065217391	0.507692308	0.492753623	0.492307692	0.523809524	0.113636364	0.492307692	1	0.46875	0.507692308	0.507692308	0.523809524	0.484375	0.521126761	0.596774194	0.492753623	0.521126761	0.053763441	0.5	0.492307692	0.102564103	0.521126761	0.507692308	0.521126761	0.074468085	0.6	0.5	0.612903226	0.521126761	0.492753623	0.470588235	0.521126761	0.521126761	0.484375	0.47761194	0.5	0.521126761	1	0.47761194	0.507692308	0.521126761	0.521126761	0.484375	0.521126761	0.521126761	0.470588235	0.122222222	0.521126761	0.074468085	0.521126761	0.521126761	0.596774194	0.507462687	0.066666667	0.523809524	0.6	0.507692308	0.523809524	0.08045977	0.521126761	0.521126761	0.523809524	0.055555556	0.492307692	0.507692308	0.055555556	0.102564103	0.065217391	0.514705882	0.122222222	0.098901099	1	0.609375	0.102564103	0.609375	0.053763441	0.514705882	0.507692308	0.507692308	0.650793651	0.470588235	0.521126761	0.612903226	0.507692308	0.102564103	0.507692308	0.484375	0.521126761	0.521126761	0.066666667	1	0.507692308	0.092105263	0.484375	0.5	0.523809524	0.47761194	0.507692308	0.507692308	0.521126761	0.484848485	0.065217391	0.521126761	0.102564103	0.5	0.521126761	0.055555556	0.521126761	0.5	0.521126761	0.46875	0.081632653	0.523809524	0.612903226	0.074468085	0.507692308	0.650793651	0.650793651	0.053763441	0.507692308	0.521126761	0.074468085	0.521126761	0.102564103	0.521126761	0.5	0.075	0.507692308	0.521126761	0.484375	0.484848485	0.650793651	0.5	0.484375	0.507692308	0.507692308	0.612903226	0.06185567	0.609375	0.521126761	0.122222222	0.521126761	0.609375	0.337662338	0.521126761	0.47761194	0.521126761	0.521126761	0.521126761	0.5	0.492307692	0.122222222	0.507692308	0.521126761	0.086538462	0.337837838	0.122222222	0.470588235	0.514705882	0.521126761	0.523809524	0.492753623	0.521126761	0.521126761	0.47761194	0.521126761	0.521126761	0.650793651	0.066666667	0.507692308	0.484375	0.492753623	0.521126761	0.521126761	0.521126761	0.092105263	0.521126761	0.507692308	0.507692308	0.080808081	0.507692308	0.521126761	0.521126761	0.612903226	0.521126761	0.521126761	0.426470588	0.484848485	0.102564103	0.521126761	0.521126761	0.102564103	0.086956522	0.650793651	0.5	0.564516129	0.484375	0.521126761	0.492307692	0.6	0.08045977	0.074468085	0.055555556	0.053763441	0.337662338	0.484375	0.454545455	0.5	0.064516129	0.484375	0.596774194	0.609375	0.492753623	0.122222222	0.564516129	0.521126761	0.066666667	0.074468085	0.092105263	0.514705882	0.053763441	0.470588235	0.492307692	0.434782609	0.609375	0.102564103	0.5	0.521126761	0.492307692	0.484375	0.351351351	0.492753623	0.507692308	0.523809524	0.521126761	0.066037736	0.426470588	0.521126761	1	0.484848485	0.650793651	0.484848485	0.347222222	0.521126761	0.521126761	0.650793651	0.609375	0.521126761	0.5	0.079646018	0.507692308	0.521126761	0.492307692	0.074468085	0.125	0.484375	0.492307692	0.521126761	0.650793651	0.507692308	0.650793651	0.507692308	0.523809524	0.122222222	0.053763441	0.650793651	0.484375	0.054945055	0.066666667	0.092105263	0.521126761	0.521126761	0.484375	0.521126761	0.484375	0.521126761	0.492753623	0.337837838	0.507692308	0.484375	0.471428571	0.064516129	0.122222222	0.521126761	0.092105263	0.086538462	0.609375	0.521126761	0.521126761	0.507692308	0.168539326	0.426470588	0.650793651	0.650793651	0.122222222	0.053763441	0.521126761	0.471428571	0.521126761	0.507692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.076923077	0.076923077	0.450980392	0.638888889	0.117647059	0.074626866	0.075757576	0.109589041	0.076923077	0.101449275	0.109589041	0.19047619	0.0625	0.074626866	0.059701493	0.101449275	0.061538462	0.075757576	0.621621622	0.109589041	0.109589041	0.450980392	0.081967213	0.074626866	0.078125	0.060606061	0.109589041	0.421052632	0.109589041	0.074626866	0.061538462	0.638888889	0.117647059	0.074626866	0.076923077	0.075757576	0.075757576	0.075757576	0.109589041	0.109589041	0.060606061	0.075757576	0.075757576	0.109589041	0.085714286	0.059701493	0.109589041	0.075757576	0.075757576	0.0625	0.0625	0.060606061	0.074626866	0.093333333	0.109589041	0.078125	0.075757576	0.060606061	0.075757576	0.109589041	0.032258065	0.101449275	0.0625	0.075757576	0.060606061	0.085714286	0.074626866	0.109589041	0.060606061	0.071428571	0.061538462	0.109589041	0.0625	0.109589041	0.109589041	0.075757576	0.061538462	0.061538462	0.073529412	0.075757576	0.109589041	0.109589041	0.109589041	0.101449275	0.075757576	0.0625	0.117647059	0.074626866	0.074626866	0.1	0.109589041	0.075757576	0.109589041	0.073529412	0.083333333	0.0625	0.117647059	0.071428571	0.073529412	0.109589041	0.085714286	0.061538462	0.0625	0.109589041	0.075757576	0.109589041	0.085714286	0.117647059	0.075757576	0.0625	0.450980392	0.1	0.075757576	0.109589041	0.117647059	0.074626866	0.074626866	0.061538462	0.075757576	0.450980392	0.109589041	0.0625	0.109589041	0.109589041	0.085714286	0.109589041	0.059701493	0.073529412	0.085714286	0.109589041	0.060606061	0.0625	0.109589041	0.117647059	0.109589041	0.450980392	0.074626866	0.0625	0.061538462	0.078125	0.109589041	0.0625	0.061538462	0.410714286	0.109589041	0.109589041	0.069444444	0.073529412	0.092105263	0.074626866	0.075757576	0.078125	0.059701493	0.064516129	0.075757576	0.076923077	0.059701493	0.074626866	0.109589041	1	0.076923077	0.076923077	0.109589041	0.109589041	0.076923077	0.109589041	0.061538462	0.074626866	0.109589041	0.061538462	0.1	0.109589041	0.073529412	0.109589041	0.109589041	0.450980392	0.109589041	0.061538462	0.089552239	0.109589041	0.075757576	0.109589041	0.109589041	0.109589041	0.0625	0.074626866	0.0625	0.109589041	0.109589041	0.109589041	0.117647059	0.0625	0.450980392	0.333333333	0.109589041	0.061538462	0.450980392	0.109589041	0.109589041	0.0625	0.075757576	0.075757576	0.117647059	0.076923077	0.061538462	0.183333333	0.076923077	0.092105263	0.063492063	0.075757576	0.075757576	0.061538462	0.0625	0.109589041	0.074626866	0.117647059	0.109589041	0.059701493	0.078125	0.076923077	0.638888889	0.109589041	0.075757576	0.109589041	0.088235294	0.061538462	0.074626866	0.073529412	0.109589041	0.117647059	0.073529412	0.109589041	0.109589041	0.0625	0.074626866	0.078125	0.109589041	0.092105263	0.074626866	0.075757576	0.109589041	0.109589041	0.0625	0.109589041	0.109589041	0.073529412	0.450980392	0.109589041	0.088235294	0.109589041	0.109589041	0.074626866	0.121212121	0.078125	0.061538462	0.061538462	0.075757576	0.061538462	0.098360656	0.109589041	0.109589041	0.061538462	0.0625	0.076923077	0.075757576	0.0625	0.638888889	0.075757576	0.101449275	0.450980392	0.089552239	0.092105263	0.085714286	0.638888889	0.085714286	0.059701493	0.085714286	0.075757576	0.075757576	0.1	0.073529412	0.109589041	0.073529412	0.075757576	0.638888889	0.075757576	0.0625	0.109589041	0.109589041	0.078125	0.092105263	0.075757576	1	0.0625	0.078125	0.061538462	0.074626866	0.075757576	0.075757576	0.109589041	0.075757576	0.075757576	0.109589041	0.638888889	0.064516129	0.109589041	0.0625	0.109589041	0.064516129	0.109589041	0.063492063	0.082191781	0.061538462	0.073529412	0.088235294	0.075757576	0.1	0.1	0.059701493	0.075757576	0.109589041	0.088235294	0.109589041	0.638888889	0.109589041	0.074626866	0.092592593	0.075757576	0.109589041	0.0625	0.075757576	0.1	0.078125	0.0625	0.075757576	0.075757576	0.073529412	0.085714286	0.085714286	0.109589041	0.450980392	0.109589041	0.085714286	0.117647059	0.109589041	0.074626866	0.109589041	0.109589041	0.109589041	0.078125	0.076923077	0.450980392	0.075757576	0.109589041	0.075	0.090909091	0.450980392	0.073529412	0.085714286	0.109589041	0.061538462	0.117647059	0.109589041	0.109589041	0.074626866	0.109589041	0.109589041	0.1	0.078125	0.075757576	0.0625	0.117647059	0.109589041	0.109589041	0.109589041	1	0.109589041	0.075757576	0.075757576	0.095890411	0.075757576	0.109589041	0.109589041	0.073529412	0.109589041	0.109589041	0.060606061	0.075757576	0.638888889	0.109589041	0.109589041	0.638888889	0.46	0.1	0.064516129	0.060606061	0.0625	0.109589041	0.076923077	0.061538462	0.098360656	0.088235294	0.0625	0.059701493	0.117647059	0.0625	0.078125	0.078125	0.074626866	0.0625	0.074626866	0.085714286	0.117647059	0.450980392	0.060606061	0.109589041	0.078125	0.088235294	1	0.085714286	0.059701493	0.073529412	0.076923077	0.074626866	0.085714286	0.638888889	0.119402985	0.109589041	0.076923077	0.0625	0.089552239	0.117647059	0.075757576	0.061538462	0.109589041	0.061728395	0.060606061	0.109589041	0.092105263	0.075757576	0.1	0.075757576	0.09375	0.109589041	0.109589041	0.1	0.085714286	0.109589041	0.078125	0.079545455	0.075757576	0.109589041	0.076923077	0.088235294	0.263157895	0.0625	0.076923077	0.109589041	0.1	0.075757576	0.1	0.075757576	0.061538462	0.450980392	0.059701493	0.1	0.0625	0.061538462	0.078125	1	0.109589041	0.109589041	0.0625	0.109589041	0.0625	0.109589041	0.117647059	0.090909091	0.075757576	0.0625	0.070422535	0.074626866	0.450980392	0.109589041	1	0.075	0.085714286	0.109589041	0.109589041	0.075757576	0.203125	0.060606061	0.1	0.1	0.450980392	0.059701493	0.109589041	0.070422535	0.109589041	0.075757576
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	0.829787234	0.411764706	0.517857143	0.444444444	0.411764706	0.168831169	0.537037037	0.553571429	0.061728395	0.444444444	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.611111111	0.517857143	0.829787234	0.829787234	0.829787234	0.411764706	0.411764706	0.574074074	0.72	0.829787234	0.411764706	0.654545455	0.061728395	0.411764706	0.72	0.829787234	0.537037037	0.537037037	0.574074074	0.611111111	0.077777778	0.411764706	0.75	0.829787234	0.574074074	0.829787234	0.411764706	0.067567568	0.491803279	0.537037037	0.829787234	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.58490566	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	0.829787234	0.411764706	0.411764706	0.411764706	0.467741935	0.829787234	0.537037037	0.491803279	0.553571429	0.553571429	0.46031746	0.411764706	0.829787234	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	0.829787234	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.46031746	0.829787234	0.411764706	0.625	0.553571429	0.553571429	0.58490566	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.061728395	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.58490566	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.484848485	0.611111111	0.72	0.75	0.755102041	0.5	0.829787234	0.517857143	0.061728395	0.611111111	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.611111111	0.411764706	0.076923077	0.46031746	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	0.829787234	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	0.829787234	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.484848485	0.708333333	0.829787234	0.829787234	0.527272727	0.537037037	0.411764706	0.611111111	0.654545455	0.411764706	0.061728395	0.75	0.517857143	0.088235294	0.411764706	0.829787234	0.411764706	0.072289157	0.58490566	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.484848485	0.553571429	0.829787234	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.611111111	0.459016393	0.076923077	0.527272727	0.58490566	0.829787234	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	0.829787234	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.484848485	0.654545455	0.088235294	0.654545455	0.061728395	0.516666667	0.829787234	0.829787234	0.46031746	0.692307692	0.411764706	0.6	0.829787234	0.088235294	0.829787234	0.537037037	0.411764706	0.411764706	0.076923077	0.484848485	0.829787234	0.075757576	0.537037037	0.75	0.527272727	0.553571429	0.829787234	0.829787234	0.411764706	1	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	0.829787234	0.46031746	0.46031746	0.061728395	0.829787234	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	0.829787234	0.411764706	0.537037037	1	0.46031746	0.75	0.537037037	0.829787234	0.829787234	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	0.829787234	0.411764706	0.086021505	0.581818182	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.46031746	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	0.829787234	0.829787234	0.091954023	0.829787234	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	1	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.46031746	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.58490566	0.093333333	0.072289157	0.064102564	0.061728395	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.611111111	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.061728395	0.6	0.517857143	0.641509434	0.654545455	0.088235294	0.730769231	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	0.829787234	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.484848485	1	0.46031746	1	0.465517241	0.411764706	0.411764706	0.46031746	0.654545455	0.411764706	0.75	0.057692308	0.829787234	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.46031746	0.829787234	0.46031746	0.829787234	0.527272727	0.126582278	0.061728395	0.46031746	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.581818182	0.829787234	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	0.829787234	0.164556962	0.574074074	0.46031746	0.46031746	0.126582278	0.061728395	0.411764706	0.491803279	0.411764706	0.829787234
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.075949367	0.075949367	0.085365854	0.088235294	0.070588235	0.0875	0.088607595	0.054945055	0.075949367	0.058139535	0.054945055	0.071428571	0.064102564	0.0875	0.482758621	0.058139535	0.063291139	1	0.056338028	0.054945055	0.054945055	0.085365854	0.35	0.403225806	0.090909091	0.0625	0.054945055	0.078651685	0.054945055	0.8125	0.063291139	0.088235294	0.083333333	0.0875	0.075949367	0.088607595	0.088607595	0.088607595	0.054945055	0.054945055	0.0625	0.088607595	0.088607595	0.054945055	0.083333333	0.482758621	0.054945055	0.088607595	0.088607595	0.064102564	0.064102564	0.0625	0.0875	0.564516129	0.054945055	0.090909091	0.088607595	0.0625	0.088607595	0.054945055	0.112676056	0.070588235	0.064102564	0.088607595	0.0625	0.083333333	0.0875	0.054945055	0.0625	0.058823529	0.063291139	0.054945055	0.064102564	0.054945055	0.054945055	1	0.5	0.5	0.1	0.088607595	0.054945055	0.054945055	0.054945055	0.070588235	0.088607595	0.064102564	0.070588235	0.0875	0.0875	0.069767442	0.054945055	0.088607595	0.054945055	0.1	0.355932203	0.064102564	0.083333333	0.058823529	0.086419753	0.054945055	0.083333333	0.063291139	0.431034483	0.054945055	0.088607595	0.054945055	0.083333333	0.083333333	0.088607595	0.064102564	0.085365854	0.069767442	0.088607595	0.054945055	0.070588235	0.0875	0.0875	0.063291139	0.088607595	0.085365854	0.054945055	0.064102564	0.054945055	0.054945055	0.083333333	0.054945055	0.482758621	0.086419753	0.083333333	0.054945055	0.0625	0.431034483	0.054945055	0.083333333	0.054945055	0.085365854	0.8125	0.064102564	0.063291139	0.090909091	0.054945055	0.064102564	0.063291139	0.093023256	0.054945055	0.054945055	0.108433735	0.1	0.065217391	0.0875	0.088607595	0.090909091	0.061728395	0.051948052	0.088607595	0.075949367	0.482758621	0.0875	0.054945055	0.075757576	0.075949367	0.075949367	0.054945055	0.054945055	0.075949367	0.054945055	0.063291139	0.0875	0.054945055	0.5	0.069767442	0.054945055	0.086419753	0.054945055	0.054945055	0.085365854	0.054945055	0.063291139	0.073170732	0.054945055	0.088607595	0.054945055	0.054945055	0.054945055	0.064102564	0.0875	0.064102564	0.054945055	0.054945055	0.054945055	0.070588235	0.064102564	0.085365854	0.037735849	0.054945055	0.063291139	0.085365854	0.054945055	0.054945055	0.064102564	1	0.088607595	0.083333333	0.075949367	0.063291139	0.061728395	0.075949367	0.065217391	0.064935065	0.088607595	0.088607595	0.063291139	0.064102564	0.054945055	0.0875	0.083333333	0.054945055	0.482758621	0.090909091	0.075949367	0.088235294	0.054945055	0.088607595	0.054945055	0.648148148	0.063291139	0.0875	0.086419753	0.054945055	0.083333333	0.086419753	0.054945055	0.054945055	0.064102564	0.0875	0.090909091	0.054945055	0.065217391	0.0875	0.088607595	0.054945055	0.054945055	0.064102564	0.054945055	0.054945055	0.086419753	0.085365854	0.054945055	0.648148148	0.054945055	0.054945055	0.0875	0.05952381	0.714285714	0.063291139	0.063291139	0.088607595	0.063291139	0.490909091	0.054945055	0.054945055	0.063291139	0.431034483	0.075949367	0.088607595	0.431034483	0.088235294	1	0.070588235	0.085365854	0.275362319	0.065217391	0.083333333	0.088235294	0.083333333	0.482758621	0.083333333	0.088607595	0.088607595	0.069767442	0.086419753	0.054945055	0.086419753	0.088607595	0.088235294	0.088607595	0.064102564	0.054945055	0.054945055	0.714285714	0.065217391	0.088607595	0.075757576	0.064102564	0.090909091	0.063291139	0.0875	0.088607595	0.088607595	0.054945055	0.088607595	1	0.054945055	0.088235294	0.051948052	0.054945055	0.431034483	0.054945055	0.051948052	0.054945055	0.064935065	0.446153846	0.063291139	0.086419753	0.648148148	0.088607595	0.069767442	0.069767442	0.482758621	0.088607595	0.054945055	0.648148148	0.054945055	0.088235294	0.054945055	0.0875	0.088235294	0.088607595	0.054945055	0.064102564	0.088607595	0.069767442	0.090909091	0.064102564	0.088607595	0.088607595	0.086419753	0.625	0.083333333	0.054945055	0.085365854	0.054945055	0.083333333	0.070588235	0.054945055	0.0875	0.054945055	0.054945055	0.054945055	0.090909091	0.075949367	0.085365854	0.088607595	0.054945055	0.53030303	0.074074074	0.085365854	0.086419753	0.083333333	0.054945055	0.063291139	0.083333333	0.054945055	0.054945055	0.0875	0.054945055	0.054945055	0.069767442	0.714285714	0.088607595	0.064102564	0.083333333	0.054945055	0.054945055	0.054945055	0.075757576	0.054945055	0.088607595	0.088607595	0.583333333	0.088607595	0.054945055	0.054945055	0.086419753	0.054945055	0.054945055	0.0625	0.088607595	0.088235294	0.054945055	0.054945055	0.088235294	0.073170732	0.069767442	0.051948052	0.0625	0.064102564	0.054945055	0.075949367	0.063291139	0.490909091	0.648148148	0.431034483	0.482758621	0.070588235	0.064102564	0.05	0.090909091	0.403225806	0.064102564	0.0875	0.083333333	0.070588235	0.085365854	0.0625	0.054945055	0.714285714	0.648148148	0.075757576	0.083333333	0.482758621	0.1	0.075949367	0.0875	0.083333333	0.088235294	0.084337349	0.054945055	0.075949367	0.064102564	0.073170732	0.083333333	0.088607595	0.063291139	0.054945055	0.311688312	0.0625	0.054945055	0.065217391	0.088607595	0.069767442	0.088607595	0.075949367	0.054945055	0.054945055	0.069767442	0.083333333	0.054945055	0.090909091	0.279069767	0.088607595	0.054945055	0.075949367	0.648148148	0.115384615	0.064102564	0.075949367	0.054945055	0.069767442	0.088607595	0.069767442	0.088607595	0.063291139	0.085365854	0.482758621	0.069767442	0.064102564	0.5	0.714285714	0.075757576	0.054945055	0.054945055	0.064102564	0.054945055	0.064102564	0.054945055	0.070588235	0.074074074	0.088607595	0.064102564	0.070588235	0.8125	0.085365854	0.054945055	0.075757576	0.53030303	0.083333333	0.054945055	0.054945055	0.088607595	0.082352941	0.0625	0.069767442	0.069767442	0.085365854	0.482758621	0.054945055	0.070588235	0.054945055	0.088607595
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	0.818181818	0.777777778	0.090909091	0.078125	0.323076923	0.64	0.5	0.654545455	0.777777778	0.72	0.654545455	0.133333333	0.695652174	0.64	0.038461538	0.72	0.755555556	0.051948052	0.060606061	0.654545455	0.654545455	0.090909091	0.04109589	0.037974684	0.519230769	0.6	0.654545455	0.070588235	0.654545455	0.051282051	0.755555556	0.078125	0.457627119	0.607843137	0.777777778	0.5	0.5	0.5	0.654545455	0.654545455	0.6	0.528301887	0.5	0.654545455	0.457627119	0.038461538	0.654545455	0.528301887	0.5	0.695652174	0.695652174	0.666666667	0.607843137	0.045454545	0.654545455	0.519230769	0.5	0.6	0.5	0.654545455	0.057142857	0.592592593	0.695652174	0.5	0.6	0.457627119	0.64	0.654545455	0.6	0.49122807	0.645833333	0.654545455	0.695652174	0.654545455	0.654545455	0.051948052	0.039473684	0.039473684	0.596153846	0.5	0.654545455	0.654545455	0.654545455	0.68627451	0.5	0.695652174	0.592592593	0.64	0.64	0.641509434	0.654545455	0.5	0.654545455	0.596153846	0.041666667	0.695652174	0.457627119	0.49122807	0.596153846	0.654545455	0.68627451	0.755555556	0.04	0.654545455	0.5	0.654545455	0.457627119	0.457627119	0.528301887	0.695652174	0.090909091	0.641509434	0.5	0.654545455	0.482758621	0.64	0.64	0.645833333	0.528301887	0.090909091	0.654545455	0.695652174	0.654545455	0.654545455	0.457627119	0.654545455	0.038461538	0.596153846	0.457627119	0.654545455	0.6	0.04	0.654545455	0.457627119	0.654545455	0.090909091	0.051282051	0.695652174	0.645833333	0.519230769	0.654545455	0.695652174	0.755555556	0.072289157	0.654545455	0.654545455	0.45	0.596153846	0.5	0.607843137	0.528301887	0.519230769	0.5	1	0.5	0.777777778	0.038461538	0.576923077	0.654545455	0.064516129	0.777777778	0.777777778	0.654545455	0.654545455	0.777777778	0.654545455	0.755555556	0.576923077	0.654545455	0.039473684	0.641509434	0.654545455	0.596153846	0.654545455	0.654545455	0.090909091	0.654545455	0.755555556	0.383333333	0.654545455	0.5	0.654545455	0.654545455	0.654545455	0.695652174	0.64	0.695652174	0.654545455	0.654545455	0.654545455	0.68627451	0.695652174	0.090909091	0.063829787	0.654545455	0.755555556	0.090909091	0.654545455	0.654545455	0.695652174	0.051948052	0.5	0.457627119	0.818181818	0.755555556	0.08	0.818181818	0.5	0.54	0.5	0.5	0.755555556	0.695652174	0.654545455	0.607843137	0.457627119	0.654545455	0.038461538	0.519230769	0.818181818	0.078125	0.654545455	0.5	0.654545455	0.05	0.645833333	0.64	0.596153846	0.654545455	0.457627119	0.482142857	0.654545455	0.654545455	0.695652174	0.64	0.519230769	0.654545455	0.5	0.64	0.5	0.654545455	0.654545455	0.695652174	0.654545455	0.654545455	0.482142857	0.090909091	0.654545455	0.05	0.654545455	0.654545455	0.607843137	0.75	0.053333333	0.755555556	0.645833333	0.5	0.755555556	0.054794521	0.654545455	0.654545455	0.755555556	0.04	0.777777778	0.5	0.04	0.078125	0.051948052	0.68627451	0.090909091	0.0375	0.5	0.457627119	0.078125	0.457627119	0.038461538	0.68627451	0.5	0.5	0.641509434	0.482142857	0.654545455	0.596153846	0.5	0.078125	0.5	0.695652174	0.654545455	0.654545455	0.053333333	0.5	0.5	0.064516129	0.695652174	0.519230769	0.755555556	0.64	0.5	0.5	0.654545455	0.5	0.051948052	0.654545455	0.078125	1	0.654545455	0.04	0.654545455	1	0.654545455	0.54	0.047058824	0.755555556	0.596153846	0.05	0.5	0.641509434	0.641509434	0.038461538	0.5	0.654545455	0.05	0.654545455	0.078125	0.654545455	0.64	0.029850746	0.5	0.654545455	0.695652174	0.5	0.641509434	0.519230769	0.695652174	0.5	0.5	0.596153846	0.048780488	0.457627119	0.654545455	0.090909091	0.654545455	0.457627119	0.323076923	0.654545455	0.64	0.654545455	0.654545455	0.654545455	0.519230769	0.777777778	0.090909091	0.5	0.654545455	0.043478261	0.344262295	0.090909091	0.482142857	0.68627451	0.654545455	0.755555556	0.457627119	0.654545455	0.654545455	0.64	0.654545455	0.654545455	0.641509434	0.053333333	0.528301887	0.695652174	0.457627119	0.654545455	0.654545455	0.654545455	0.064516129	0.654545455	0.5	0.5	0.046511628	0.5	0.654545455	0.654545455	0.596153846	0.654545455	0.654545455	0.6	0.5	0.078125	0.654545455	0.654545455	0.078125	0.064102564	0.641509434	1	0.6	0.695652174	0.654545455	0.818181818	0.645833333	0.054794521	0.05	0.04	0.038461538	0.323076923	0.695652174	0.549019608	0.519230769	0.037974684	0.695652174	0.607843137	0.457627119	0.592592593	0.090909091	0.6	0.654545455	0.053333333	0.05	0.064516129	0.68627451	0.038461538	0.596153846	0.777777778	0.576923077	0.457627119	0.078125	0.465517241	0.654545455	0.777777778	0.695652174	0.360655738	0.457627119	0.5	0.755555556	0.654545455	0.032258065	0.6	0.654545455	0.5	0.5	0.641509434	0.5	0.355932203	0.654545455	0.654545455	0.641509434	0.457627119	0.654545455	0.519230769	0.03960396	0.5	0.654545455	0.818181818	0.05	0.093333333	0.695652174	0.818181818	0.654545455	0.641509434	0.5	0.641509434	0.5	0.755555556	0.090909091	0.038461538	0.641509434	0.695652174	0.039473684	0.053333333	0.064516129	0.654545455	0.654545455	0.695652174	0.654545455	0.695652174	0.654545455	0.592592593	0.344262295	0.5	0.695652174	0.592592593	0.051282051	0.090909091	0.654545455	0.064516129	0.043478261	0.457627119	0.654545455	0.654545455	0.5	0.12987013	0.6	0.641509434	0.641509434	0.090909091	0.038461538	0.654545455	0.592592593	0.654545455	0.5
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.051282051	0.051282051	0.088607595	0.075757576	0.047619048	0.063291139	0.064102564	0.04494382	0.051282051	0.047619048	0.04494382	0.074074074	0.052631579	0.063291139	0.693877551	0.047619048	0.051948052	0.431034483	0.058823529	0.04494382	0.04494382	0.088607595	0.56	0.555555556	0.065789474	0.051282051	0.04494382	0.068965517	0.04494382	0.423728814	0.051948052	0.075757576	0.060240964	0.063291139	0.051282051	0.064102564	0.064102564	0.064102564	0.04494382	0.04494382	0.051282051	0.064102564	0.064102564	0.04494382	0.060240964	0.693877551	0.04494382	0.064102564	0.064102564	0.052631579	0.052631579	0.051282051	0.063291139	0.323943662	0.04494382	0.065789474	0.064102564	0.051282051	0.064102564	0.04494382	0.085714286	0.060240964	0.052631579	0.064102564	0.051282051	0.060240964	0.063291139	0.04494382	0.051282051	0.048192771	0.051948052	0.04494382	0.052631579	0.04494382	0.04494382	0.431034483	0.723404255	0.723404255	0.075949367	0.064102564	0.04494382	0.04494382	0.04494382	0.047619048	0.064102564	0.052631579	0.060240964	0.063291139	0.063291139	0.047058824	0.04494382	0.064102564	0.04494382	0.075949367	0.54	0.052631579	0.060240964	0.048192771	0.0625	0.04494382	0.060240964	0.051948052	1	0.04494382	0.064102564	0.04494382	0.060240964	0.060240964	0.064102564	0.052631579	0.088607595	0.047058824	0.064102564	0.04494382	0.060240964	0.063291139	0.063291139	0.051948052	0.064102564	0.088607595	0.04494382	0.052631579	0.04494382	0.04494382	0.060240964	0.04494382	0.693877551	0.0625	0.060240964	0.04494382	0.051282051	1	0.04494382	0.060240964	0.04494382	0.088607595	0.423728814	0.052631579	0.051948052	0.065789474	0.04494382	0.052631579	0.051948052	0.070588235	0.04494382	0.04494382	0.072289157	0.075949367	0.055555556	0.063291139	0.064102564	0.065789474	0.050632911	0.04	0.064102564	0.051282051	0.693877551	0.063291139	0.04494382	0.0625	0.051282051	0.051282051	0.04494382	0.04494382	0.051282051	0.04494382	0.051948052	0.063291139	0.04494382	0.723404255	0.047058824	0.04494382	0.0625	0.04494382	0.04494382	0.088607595	0.04494382	0.051948052	0.049382716	0.04494382	0.064102564	0.04494382	0.04494382	0.04494382	0.052631579	0.063291139	0.052631579	0.04494382	0.04494382	0.04494382	0.047619048	0.052631579	0.088607595	0.06122449	0.04494382	0.051948052	0.088607595	0.04494382	0.04494382	0.052631579	0.431034483	0.064102564	0.060240964	0.051282051	0.051948052	0.064102564	0.051282051	0.055555556	0.053333333	0.064102564	0.064102564	0.051948052	0.052631579	0.04494382	0.063291139	0.060240964	0.04494382	0.693877551	0.065789474	0.051282051	0.075757576	0.04494382	0.064102564	0.04494382	0.365079365	0.051948052	0.063291139	0.0625	0.04494382	0.060240964	0.0625	0.04494382	0.04494382	0.052631579	0.063291139	0.065789474	0.04494382	0.055555556	0.063291139	0.064102564	0.04494382	0.04494382	0.052631579	0.04494382	0.04494382	0.0625	0.088607595	0.04494382	0.365079365	0.04494382	0.04494382	0.063291139	0.048780488	0.62	0.051948052	0.051948052	0.064102564	0.051948052	0.274193548	0.04494382	0.04494382	0.051948052	1	0.051282051	0.064102564	1	0.075757576	0.431034483	0.047619048	0.088607595	0.465517241	0.055555556	0.060240964	0.075757576	0.060240964	0.693877551	0.060240964	0.064102564	0.064102564	0.047058824	0.0625	0.04494382	0.0625	0.064102564	0.075757576	0.064102564	0.052631579	0.04494382	0.04494382	0.62	0.055555556	0.064102564	0.0625	0.052631579	0.065789474	0.051948052	0.063291139	0.064102564	0.064102564	0.04494382	0.064102564	0.431034483	0.04494382	0.075757576	0.04	0.04494382	1	0.04494382	0.04	0.04494382	0.053333333	0.3	0.051948052	0.0625	0.365079365	0.064102564	0.047058824	0.047058824	0.693877551	0.064102564	0.04494382	0.365079365	0.04494382	0.075757576	0.04494382	0.063291139	0.092307692	0.064102564	0.04494382	0.052631579	0.064102564	0.047058824	0.065789474	0.052631579	0.064102564	0.064102564	0.0625	0.353846154	0.060240964	0.04494382	0.088607595	0.04494382	0.060240964	0.047619048	0.04494382	0.063291139	0.04494382	0.04494382	0.04494382	0.065789474	0.051282051	0.088607595	0.064102564	0.04494382	0.306666667	0.05	0.088607595	0.0625	0.060240964	0.04494382	0.051948052	0.060240964	0.04494382	0.04494382	0.063291139	0.04494382	0.04494382	0.047058824	0.62	0.064102564	0.052631579	0.060240964	0.04494382	0.04494382	0.04494382	0.0625	0.04494382	0.064102564	0.064102564	0.352941176	0.064102564	0.04494382	0.04494382	0.0625	0.04494382	0.04494382	0.051282051	0.064102564	0.075757576	0.04494382	0.04494382	0.075757576	0.0625	0.047058824	0.04	0.051282051	0.052631579	0.04494382	0.051282051	0.051948052	0.274193548	0.365079365	1	0.693877551	0.047619048	0.052631579	0.038461538	0.065789474	0.555555556	0.052631579	0.063291139	0.060240964	0.060240964	0.088607595	0.051282051	0.04494382	0.62	0.365079365	0.0625	0.060240964	0.693877551	0.075949367	0.051282051	0.063291139	0.060240964	0.075757576	0.074074074	0.04494382	0.051282051	0.052631579	0.049382716	0.060240964	0.064102564	0.051948052	0.04494382	0.555555556	0.051282051	0.04494382	0.055555556	0.064102564	0.047058824	0.064102564	0.051282051	0.04494382	0.04494382	0.047058824	0.060240964	0.04494382	0.065789474	0.486111111	0.064102564	0.04494382	0.051282051	0.365079365	0.090909091	0.052631579	0.051282051	0.04494382	0.047058824	0.064102564	0.047058824	0.064102564	0.051948052	0.088607595	0.693877551	0.047058824	0.052631579	0.723404255	0.62	0.0625	0.04494382	0.04494382	0.052631579	0.04494382	0.052631579	0.04494382	0.060240964	0.05	0.064102564	0.052631579	0.060240964	0.423728814	0.088607595	0.04494382	0.0625	0.306666667	0.060240964	0.04494382	0.04494382	0.064102564	0.085365854	0.051282051	0.047058824	0.047058824	0.088607595	0.693877551	0.04494382	0.060240964	0.04494382	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	0.818181818	0.777777778	0.090909091	0.078125	0.323076923	0.64	0.5	0.654545455	0.777777778	0.72	0.654545455	0.133333333	0.695652174	0.64	0.038461538	0.72	0.755555556	0.051948052	0.060606061	0.654545455	0.654545455	0.090909091	0.04109589	0.037974684	0.519230769	0.6	0.654545455	0.070588235	0.654545455	0.051282051	0.755555556	0.078125	0.457627119	0.607843137	0.777777778	0.5	0.5	0.5	0.654545455	0.654545455	0.6	0.528301887	0.5	0.654545455	0.457627119	0.038461538	0.654545455	0.528301887	0.5	0.695652174	0.695652174	0.666666667	0.607843137	0.045454545	0.654545455	0.519230769	0.5	0.6	0.5	0.654545455	0.057142857	0.592592593	0.695652174	0.5	0.6	0.457627119	0.64	0.654545455	0.6	0.49122807	0.645833333	0.654545455	0.695652174	0.654545455	0.654545455	0.051948052	0.039473684	0.039473684	0.596153846	0.5	0.654545455	0.654545455	0.654545455	0.68627451	0.5	0.695652174	0.592592593	0.64	0.64	0.641509434	0.654545455	0.5	0.654545455	0.596153846	0.041666667	0.695652174	0.457627119	0.49122807	0.596153846	0.654545455	0.68627451	0.755555556	0.04	0.654545455	0.5	0.654545455	0.457627119	0.457627119	0.528301887	0.695652174	0.090909091	0.641509434	0.5	0.654545455	0.482758621	0.64	0.64	0.645833333	0.528301887	0.090909091	0.654545455	0.695652174	0.654545455	0.654545455	0.457627119	0.654545455	0.038461538	0.596153846	0.457627119	0.654545455	0.6	0.04	0.654545455	0.457627119	0.654545455	0.090909091	0.051282051	0.695652174	0.645833333	0.519230769	0.654545455	0.695652174	0.755555556	0.072289157	0.654545455	0.654545455	0.45	0.596153846	0.5	0.607843137	0.528301887	0.519230769	0.5	1	0.5	0.777777778	0.038461538	0.576923077	0.654545455	0.064516129	0.777777778	0.777777778	0.654545455	0.654545455	0.777777778	0.654545455	0.755555556	0.576923077	0.654545455	0.039473684	0.641509434	0.654545455	0.596153846	0.654545455	0.654545455	0.090909091	0.654545455	0.755555556	0.383333333	0.654545455	0.5	0.654545455	0.654545455	0.654545455	0.695652174	0.64	0.695652174	0.654545455	0.654545455	0.654545455	0.68627451	0.695652174	0.090909091	0.063829787	0.654545455	0.755555556	0.090909091	0.654545455	0.654545455	0.695652174	0.051948052	0.5	0.457627119	0.818181818	0.755555556	0.08	0.818181818	0.5	0.54	0.5	0.5	0.755555556	0.695652174	0.654545455	0.607843137	0.457627119	0.654545455	0.038461538	0.519230769	0.818181818	0.078125	0.654545455	0.5	0.654545455	0.05	0.645833333	0.64	0.596153846	0.654545455	0.457627119	0.482142857	0.654545455	0.654545455	0.695652174	0.64	0.519230769	0.654545455	0.5	0.64	0.5	0.654545455	0.654545455	0.695652174	0.654545455	0.654545455	0.482142857	0.090909091	0.654545455	0.05	0.654545455	0.654545455	0.607843137	0.75	0.053333333	0.755555556	0.645833333	0.5	0.755555556	0.054794521	0.654545455	0.654545455	0.755555556	0.04	0.777777778	0.5	0.04	0.078125	0.051948052	0.68627451	0.090909091	0.0375	0.5	0.457627119	0.078125	0.457627119	0.038461538	0.68627451	0.5	0.5	0.641509434	0.482142857	0.654545455	0.596153846	0.5	0.078125	0.5	0.695652174	0.654545455	0.654545455	0.053333333	0.5	0.5	0.064516129	0.695652174	0.519230769	0.755555556	0.64	0.5	0.5	0.654545455	0.5	0.051948052	0.654545455	0.078125	1	0.654545455	0.04	0.654545455	1	0.654545455	0.54	0.047058824	0.755555556	0.596153846	0.05	0.5	0.641509434	0.641509434	0.038461538	0.5	0.654545455	0.05	0.654545455	0.078125	0.654545455	0.64	0.029850746	0.5	0.654545455	0.695652174	0.5	0.641509434	0.519230769	0.695652174	0.5	0.5	0.596153846	0.048780488	0.457627119	0.654545455	0.090909091	0.654545455	0.457627119	0.323076923	0.654545455	0.64	0.654545455	0.654545455	0.654545455	0.519230769	0.777777778	0.090909091	0.5	0.654545455	0.043478261	0.344262295	0.090909091	0.482142857	0.68627451	0.654545455	0.755555556	0.457627119	0.654545455	0.654545455	0.64	0.654545455	0.654545455	0.641509434	0.053333333	0.528301887	0.695652174	0.457627119	0.654545455	0.654545455	0.654545455	0.064516129	0.654545455	0.5	0.5	0.046511628	0.5	0.654545455	0.654545455	0.596153846	0.654545455	0.654545455	0.6	0.5	0.078125	0.654545455	0.654545455	0.078125	0.064102564	0.641509434	1	0.6	0.695652174	0.654545455	0.818181818	0.645833333	0.054794521	0.05	0.04	0.038461538	0.323076923	0.695652174	0.549019608	0.519230769	0.037974684	0.695652174	0.607843137	0.457627119	0.592592593	0.090909091	0.6	0.654545455	0.053333333	0.05	0.064516129	0.68627451	0.038461538	0.596153846	0.777777778	0.576923077	0.457627119	0.078125	0.465517241	0.654545455	0.777777778	0.695652174	0.360655738	0.457627119	0.5	0.755555556	0.654545455	0.032258065	0.6	0.654545455	0.5	0.5	0.641509434	0.5	0.355932203	0.654545455	0.654545455	0.641509434	0.457627119	0.654545455	0.519230769	0.03960396	0.5	0.654545455	0.818181818	0.05	0.093333333	0.695652174	0.818181818	0.654545455	0.641509434	0.5	0.641509434	0.5	0.755555556	0.090909091	0.038461538	0.641509434	0.695652174	0.039473684	0.053333333	0.064516129	0.654545455	0.654545455	0.695652174	0.654545455	0.695652174	0.654545455	0.592592593	0.344262295	0.5	0.695652174	0.592592593	0.051282051	0.090909091	0.654545455	0.064516129	0.043478261	0.457627119	0.654545455	0.654545455	0.5	0.12987013	0.6	0.641509434	0.641509434	0.090909091	0.038461538	0.654545455	0.592592593	0.654545455	0.5
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2	0.5	0.5	0.148648649	0.076923077	0.380952381	0.509090909	0.708333333	0.415384615	0.5	0.45	0.415384615	0.194444444	0.58	0.509090909	0.051282051	0.45	0.538461538	0.064935065	0.059701493	0.415384615	0.415384615	0.148648649	0.054794521	0.050632911	0.666666667	0.6875	0.415384615	0.12195122	0.415384615	0.064102564	0.538461538	0.076923077	0.581818182	0.596153846	0.5	0.708333333	0.708333333	0.708333333	0.415384615	0.415384615	0.6875	0.64	0.708333333	0.415384615	0.581818182	0.051282051	0.415384615	0.64	0.708333333	0.58	0.58	0.588235294	0.596153846	0.094117647	0.415384615	0.666666667	0.708333333	0.6875	0.708333333	0.415384615	0.071428571	0.5	0.58	0.708333333	0.6875	0.581818182	0.537037037	0.415384615	0.6875	0.592592593	0.632653061	0.415384615	0.58	0.415384615	0.415384615	0.064935065	0.052631579	0.052631579	0.555555556	0.708333333	0.415384615	0.415384615	0.415384615	0.45	0.708333333	0.58	0.5	0.509090909	0.537037037	0.442622951	0.415384615	0.708333333	0.415384615	0.555555556	0.055555556	0.58	0.581818182	0.592592593	0.555555556	0.415384615	0.5	0.538461538	0.053333333	0.415384615	0.708333333	0.415384615	0.581818182	0.581818182	0.64	0.58	0.148648649	0.442622951	0.708333333	0.415384615	0.581818182	0.509090909	0.509090909	0.632653061	0.64	0.148648649	0.415384615	0.58	0.415384615	0.415384615	0.581818182	0.415384615	0.051282051	0.555555556	0.581818182	0.415384615	0.6875	0.053333333	0.415384615	0.581818182	0.415384615	0.148648649	0.064102564	0.58	0.632653061	0.666666667	0.415384615	0.58	0.538461538	0.125	0.415384615	0.415384615	0.6	0.555555556	0.46875	0.596153846	0.64	0.666666667	0.708333333	0.54	0.708333333	0.5	0.051282051	0.596153846	0.415384615	0.063492063	0.5	0.5	0.415384615	0.415384615	0.5	0.415384615	0.538461538	0.596153846	0.415384615	0.052631579	0.442622951	0.415384615	0.555555556	0.415384615	0.415384615	0.148648649	0.415384615	0.538461538	0.423728814	0.415384615	0.708333333	0.415384615	0.415384615	0.415384615	0.58	0.537037037	0.58	0.415384615	0.415384615	0.415384615	0.45	0.58	0.148648649	0.0625	0.415384615	0.538461538	0.148648649	0.415384615	0.415384615	0.58	0.064935065	0.708333333	0.581818182	0.5	0.538461538	0.138888889	0.5	0.46875	1	0.708333333	0.708333333	0.538461538	0.58	0.415384615	0.596153846	0.581818182	0.415384615	0.051282051	0.666666667	0.5	0.076923077	0.415384615	0.708333333	0.415384615	0.0625	0.632653061	0.509090909	0.555555556	0.415384615	0.581818182	0.615384615	0.415384615	0.415384615	0.58	0.537037037	0.666666667	0.415384615	0.46875	0.537037037	0.708333333	0.415384615	0.415384615	0.58	0.415384615	0.415384615	0.615384615	0.148648649	0.415384615	0.0625	0.415384615	0.415384615	0.596153846	0.465517241	0.066666667	0.538461538	0.632653061	0.708333333	0.538461538	0.083333333	0.415384615	0.415384615	0.538461538	0.053333333	0.5	0.708333333	0.053333333	0.076923077	0.064935065	0.45	0.148648649	0.063291139	0.46875	0.581818182	0.076923077	0.581818182	0.051282051	0.5	0.708333333	0.708333333	0.442622951	0.615384615	0.415384615	0.555555556	0.708333333	0.076923077	0.708333333	0.58	0.415384615	0.415384615	0.066666667	0.46875	0.708333333	0.063492063	0.58	0.666666667	0.538461538	0.537037037	0.708333333	0.708333333	0.415384615	0.708333333	0.064935065	0.415384615	0.076923077	0.54	0.415384615	0.053333333	0.415384615	0.54	0.415384615	1	0.058823529	0.538461538	0.555555556	0.0625	0.708333333	0.442622951	0.442622951	0.051282051	0.708333333	0.415384615	0.0625	0.415384615	0.076923077	0.415384615	0.509090909	0.09375	0.708333333	0.415384615	0.58	0.708333333	0.442622951	0.666666667	0.58	0.708333333	0.708333333	0.555555556	0.101265823	0.581818182	0.415384615	0.148648649	0.415384615	0.581818182	0.380952381	0.415384615	0.537037037	0.415384615	0.415384615	0.415384615	0.666666667	0.5	0.148648649	0.708333333	0.415384615	0.065934066	0.431034483	0.148648649	0.615384615	0.5	0.415384615	0.538461538	0.581818182	0.415384615	0.415384615	0.537037037	0.415384615	0.415384615	0.442622951	0.066666667	0.64	0.58	0.581818182	0.415384615	0.415384615	0.415384615	0.063492063	0.415384615	0.708333333	0.708333333	0.070588235	0.708333333	0.415384615	0.415384615	0.555555556	0.415384615	0.415384615	0.6875	0.708333333	0.076923077	0.415384615	0.415384615	0.076923077	0.063291139	0.442622951	0.54	0.588235294	0.58	0.415384615	0.5	0.632653061	0.083333333	0.0625	0.053333333	0.051282051	0.380952381	0.58	0.509433962	0.666666667	0.050632911	0.58	0.596153846	0.581818182	0.5	0.148648649	0.588235294	0.415384615	0.066666667	0.0625	0.063492063	0.5	0.051282051	0.555555556	0.5	0.596153846	0.581818182	0.076923077	0.653846154	0.415384615	0.5	0.58	0.423728814	0.581818182	0.708333333	0.538461538	0.415384615	0.043010753	0.6875	0.415384615	0.46875	0.708333333	0.442622951	0.708333333	0.421052632	0.415384615	0.415384615	0.442622951	0.581818182	0.415384615	0.666666667	0.04950495	0.708333333	0.415384615	0.5	0.0625	0.152777778	0.58	0.5	0.415384615	0.442622951	0.708333333	0.442622951	0.708333333	0.538461538	0.148648649	0.051282051	0.442622951	0.58	0.052631579	0.066666667	0.063492063	0.415384615	0.415384615	0.58	0.415384615	0.58	0.415384615	0.5	0.431034483	0.708333333	0.58	0.5	0.064102564	0.148648649	0.415384615	0.063492063	0.065934066	0.581818182	0.415384615	0.415384615	0.708333333	0.189189189	0.6875	0.442622951	0.442622951	0.148648649	0.051282051	0.415384615	0.5	0.415384615	0.708333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N(CCO)[C@@H]1O	0.056818182	0.056818182	0.08988764	0.078947368	0.087912088	0.06741573	0.068181818	0.06122449	0.056818182	0.076086957	0.06122449	0.076923077	0.058139535	0.06741573	0.287671233	0.076086957	0.057471264	0.446153846	0.064102564	0.06122449	0.06122449	0.08988764	0.348484848	0.319444444	0.069767442	0.056818182	0.06122449	0.083333333	0.06122449	0.439393939	0.057471264	0.078947368	0.087912088	0.06741573	0.056818182	0.068181818	0.068181818	0.068181818	0.06122449	0.06122449	0.056818182	0.068181818	0.068181818	0.06122449	0.076086957	0.287671233	0.06122449	0.068181818	0.068181818	0.058139535	0.058139535	0.056818182	0.06741573	0.418918919	0.06122449	0.069767442	0.068181818	0.056818182	0.068181818	0.06122449	0.074074074	0.076086957	0.058139535	0.068181818	0.056818182	0.076086957	0.06741573	0.06122449	0.056818182	0.065217391	0.057471264	0.06122449	0.058139535	0.06122449	0.06122449	0.446153846	0.314285714	0.314285714	0.066666667	0.068181818	0.06122449	0.06122449	0.06122449	0.064516129	0.068181818	0.058139535	0.076086957	0.06741573	0.06741573	0.075268817	0.06122449	0.068181818	0.06122449	0.066666667	0.353846154	0.058139535	0.087912088	0.065217391	0.066666667	0.06122449	0.087912088	0.057471264	0.3	0.06122449	0.068181818	0.06122449	0.076086957	0.087912088	0.068181818	0.058139535	0.08988764	0.075268817	0.068181818	0.06122449	0.076086957	0.06741573	0.06741573	0.057471264	0.068181818	0.08988764	0.06122449	0.058139535	0.06122449	0.06122449	0.076086957	0.06122449	0.287671233	0.066666667	0.076086957	0.06122449	0.056818182	0.3	0.06122449	0.087912088	0.06122449	0.08988764	0.439393939	0.058139535	0.057471264	0.069767442	0.06122449	0.058139535	0.057471264	0.085106383	0.06122449	0.06122449	0.086956522	0.066666667	0.081632653	0.06741573	0.068181818	0.069767442	0.056179775	0.047058824	0.068181818	0.056818182	0.287671233	0.06741573	0.06122449	0.082191781	0.056818182	0.056818182	0.06122449	0.06122449	0.056818182	0.06122449	0.057471264	0.06741573	0.06122449	0.314285714	0.075268817	0.06122449	0.066666667	0.06122449	0.06122449	0.08988764	0.06122449	0.057471264	0.078651685	0.06122449	0.068181818	0.06122449	0.06122449	0.06122449	0.058139535	0.06741573	0.058139535	0.06122449	0.06122449	0.06122449	0.076086957	0.058139535	0.08988764	0.06779661	0.06122449	0.057471264	0.08988764	0.06122449	0.06122449	0.058139535	0.446153846	0.068181818	0.087912088	0.056818182	0.057471264	0.068181818	0.056818182	0.081632653	0.058823529	0.068181818	0.068181818	0.057471264	0.058139535	0.06122449	0.06741573	0.087912088	0.06122449	0.287671233	0.069767442	0.056818182	0.078947368	0.06122449	0.068181818	0.06122449	0.46969697	0.057471264	0.06741573	0.066666667	0.06122449	0.087912088	0.066666667	0.06122449	0.06122449	0.058139535	0.06741573	0.069767442	0.06122449	0.081632653	0.06741573	0.068181818	0.06122449	0.06122449	0.058139535	0.06122449	0.06122449	0.066666667	0.08988764	0.06122449	0.46969697	0.06122449	0.06122449	0.06741573	0.065934066	0.46031746	0.057471264	0.057471264	0.068181818	0.057471264	0.475409836	0.06122449	0.06122449	0.057471264	0.3	0.056818182	0.068181818	0.3	0.078947368	0.446153846	0.064516129	0.08988764	0.28	0.081632653	0.076086957	0.078947368	0.076086957	0.287671233	0.087912088	0.068181818	0.068181818	0.075268817	0.066666667	0.06122449	0.066666667	0.068181818	0.078947368	0.068181818	0.058139535	0.06122449	0.06122449	0.46031746	0.081632653	0.068181818	0.082191781	0.058139535	0.069767442	0.057471264	0.06741573	0.068181818	0.068181818	0.06122449	0.068181818	0.446153846	0.06122449	0.078947368	0.047058824	0.06122449	0.3	0.06122449	0.047058824	0.06122449	0.058823529	1	0.057471264	0.066666667	0.46969697	0.068181818	0.075268817	0.075268817	0.287671233	0.068181818	0.06122449	0.46969697	0.06122449	0.078947368	0.06122449	0.06741573	0.093333333	0.068181818	0.06122449	0.058139535	0.068181818	0.075268817	0.069767442	0.058139535	0.068181818	0.068181818	0.066666667	0.414285714	0.076086957	0.06122449	0.08988764	0.06122449	0.076086957	0.087912088	0.06122449	0.06741573	0.06122449	0.06122449	0.06122449	0.069767442	0.056818182	0.08988764	0.068181818	0.06122449	0.379746835	0.079545455	0.08988764	0.066666667	0.087912088	0.06122449	0.057471264	0.087912088	0.06122449	0.06122449	0.06741573	0.06122449	0.06122449	0.075268817	0.46031746	0.068181818	0.058139535	0.087912088	0.06122449	0.06122449	0.06122449	0.082191781	0.06122449	0.068181818	0.068181818	0.410958904	0.068181818	0.06122449	0.06122449	0.066666667	0.06122449	0.06122449	0.056818182	0.068181818	0.078947368	0.06122449	0.06122449	0.078947368	0.129411765	0.075268817	0.047058824	0.056818182	0.058139535	0.06122449	0.056818182	0.057471264	0.475409836	0.46969697	0.3	0.287671233	0.087912088	0.058139535	0.082352941	0.069767442	0.319444444	0.058139535	0.06741573	0.076086957	0.076086957	0.08988764	0.056818182	0.06122449	0.46031746	0.46969697	0.082191781	0.087912088	0.287671233	0.066666667	0.056818182	0.06741573	0.076086957	0.078947368	0.088888889	0.06122449	0.056818182	0.058139535	0.078651685	0.087912088	0.068181818	0.057471264	0.06122449	0.224719101	0.056818182	0.06122449	0.081632653	0.068181818	0.075268817	0.068181818	0.081395349	0.06122449	0.06122449	0.075268817	0.076086957	0.06122449	0.069767442	0.204081633	0.068181818	0.06122449	0.056818182	0.46969697	0.104651163	0.058139535	0.056818182	0.06122449	0.075268817	0.068181818	0.075268817	0.068181818	0.057471264	0.08988764	0.287671233	0.075268817	0.058139535	0.314285714	0.46031746	0.082191781	0.06122449	0.06122449	0.058139535	0.06122449	0.058139535	0.06122449	0.076086957	0.079545455	0.068181818	0.058139535	0.064516129	0.439393939	0.08988764	0.06122449	0.082191781	0.379746835	0.076086957	0.06122449	0.06122449	0.068181818	0.086956522	0.056818182	0.075268817	0.075268817	0.08988764	0.287671233	0.06122449	0.064516129	0.06122449	0.068181818
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	0.641509434	0.641509434	0.109756098	0.085714286	0.367647059	0.711538462	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.711538462	0.060240964	0.524590164	0.653846154	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.072289157	0.653846154	0.085714286	0.55	0.711538462	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.711538462	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.72	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.603773585	0.55	0.711538462	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	0.836734694	0.484848485	0.603448276	0.653846154	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.711538462	0.711538462	0.72	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	1	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.072289157	0.603773585	0.72	0.622641509	0.484848485	0.603773585	0.653846154	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.612903226	0.711538462	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.711538462	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.653846154	0.711538462	0.484848485	0.061728395	0.566666667	0.484848485	1	0.484848485	0.484848485	0.109756098	0.484848485	0.653846154	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.576271186	0.603773585	0.109756098	0.075471698	0.484848485	0.653846154	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.641509434	0.653846154	0.1	0.641509434	0.612903226	0.555555556	0.6	0.6	0.653846154	0.603773585	0.484848485	0.711538462	0.55	0.484848485	0.060240964	0.622641509	0.673076923	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.72	0.711538462	1	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.612903226	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.711538462	0.542372881	0.075	0.653846154	0.72	0.6	0.653846154	0.076923077	0.484848485	0.484848485	0.653846154	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.576271186	0.109756098	0.071428571	0.612903226	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	1	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.612903226	0.6	0.073529412	0.603773585	0.622641509	0.653846154	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.653846154	1	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.711538462	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	1	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.653846154	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	1	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.673076923	0.72	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.711538462	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.653846154	0.484848485	0.051020408	0.526315789	0.484848485	0.612903226	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.673076923	0.070588235	0.1125	0.603773585	0.673076923	0.484848485	0.566666667	0.6	0.566666667	0.6	0.653846154	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.072289157	0.109756098	0.484848485	0.073529412	0.072916667	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.060240964	0.060240964	0.095238095	0.084507042	0.08045977	0.071428571	0.072289157	0.064516129	0.060240964	0.068181818	0.064516129	0.094117647	0.061728395	0.071428571	0.390625	0.068181818	0.06097561	0.648148148	0.068493151	0.064516129	0.064516129	0.095238095	0.37704918	0.475409836	0.074074074	0.060240964	0.064516129	0.087912088	0.064516129	0.636363636	0.06097561	0.084507042	0.08045977	0.071428571	0.060240964	0.072289157	0.072289157	0.072289157	0.064516129	0.064516129	0.060240964	0.072289157	0.072289157	0.064516129	0.08045977	0.390625	0.064516129	0.072289157	0.072289157	0.061728395	0.061728395	0.060240964	0.071428571	0.587301587	0.064516129	0.074074074	0.072289157	0.060240964	0.072289157	0.064516129	0.093333333	0.08045977	0.061728395	0.072289157	0.060240964	0.08045977	0.071428571	0.064516129	0.060240964	0.068965517	0.06097561	0.064516129	0.061728395	0.064516129	0.064516129	0.648148148	0.403225806	0.403225806	0.070588235	0.072289157	0.064516129	0.064516129	0.064516129	0.068181818	0.072289157	0.061728395	0.08045977	0.071428571	0.071428571	0.06741573	0.064516129	0.072289157	0.064516129	0.070588235	0.383333333	0.061728395	0.08045977	0.068965517	0.070588235	0.064516129	0.093023256	0.06097561	0.365079365	0.064516129	0.072289157	0.064516129	0.08045977	0.08045977	0.072289157	0.061728395	0.095238095	0.06741573	0.072289157	0.064516129	0.08045977	0.071428571	0.071428571	0.06097561	0.072289157	0.095238095	0.064516129	0.061728395	0.064516129	0.064516129	0.08045977	0.064516129	0.390625	0.070588235	0.08045977	0.064516129	0.060240964	0.365079365	0.064516129	0.08045977	0.064516129	0.095238095	0.636363636	0.061728395	0.06097561	0.074074074	0.064516129	0.061728395	0.06097561	0.102272727	0.064516129	0.064516129	0.091954023	0.070588235	0.074468085	0.071428571	0.072289157	0.074074074	0.05952381	0.05	0.072289157	0.060240964	0.390625	0.071428571	0.064516129	0.088235294	0.060240964	0.060240964	0.064516129	0.064516129	0.060240964	0.064516129	0.06097561	0.071428571	0.064516129	0.403225806	0.06741573	0.064516129	0.070588235	0.064516129	0.064516129	0.095238095	0.064516129	0.06097561	0.083333333	0.064516129	0.072289157	0.064516129	0.064516129	0.064516129	0.061728395	0.071428571	0.061728395	0.064516129	0.064516129	0.064516129	0.068181818	0.061728395	0.095238095	0.054545455	0.064516129	0.06097561	0.095238095	0.064516129	0.064516129	0.061728395	0.648148148	0.072289157	0.08045977	0.060240964	0.06097561	0.072289157	0.060240964	0.074468085	0.0625	0.072289157	0.072289157	0.06097561	0.061728395	0.064516129	0.071428571	0.08045977	0.064516129	0.390625	0.074074074	0.060240964	0.084507042	0.064516129	0.072289157	0.064516129	1	0.06097561	0.071428571	0.070588235	0.064516129	0.08045977	0.070588235	0.064516129	0.064516129	0.061728395	0.071428571	0.074074074	0.064516129	0.074468085	0.071428571	0.072289157	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.070588235	0.095238095	0.064516129	1	0.064516129	0.064516129	0.071428571	0.069767442	0.611111111	0.06097561	0.06097561	0.072289157	0.06097561	0.517857143	0.064516129	0.064516129	0.06097561	0.365079365	0.060240964	0.072289157	0.365079365	0.084507042	0.648148148	0.068181818	0.095238095	0.281690141	0.074468085	0.08045977	0.084507042	0.08045977	0.390625	0.093023256	0.072289157	0.072289157	0.06741573	0.070588235	0.064516129	0.070588235	0.072289157	0.084507042	0.072289157	0.061728395	0.064516129	0.064516129	0.611111111	0.074468085	0.072289157	0.088235294	0.061728395	0.074074074	0.06097561	0.071428571	0.072289157	0.072289157	0.064516129	0.072289157	0.648148148	0.064516129	0.084507042	0.05	0.064516129	0.365079365	0.064516129	0.05	0.064516129	0.0625	0.46969697	0.06097561	0.070588235	1	0.072289157	0.06741573	0.06741573	0.390625	0.072289157	0.064516129	1	0.064516129	0.084507042	0.064516129	0.071428571	0.1	0.072289157	0.064516129	0.061728395	0.072289157	0.06741573	0.074074074	0.061728395	0.072289157	0.072289157	0.070588235	0.593220339	0.08045977	0.064516129	0.095238095	0.064516129	0.08045977	0.08045977	0.064516129	0.071428571	0.064516129	0.064516129	0.064516129	0.074074074	0.060240964	0.095238095	0.072289157	0.064516129	0.507246377	0.084337349	0.095238095	0.070588235	0.093023256	0.064516129	0.06097561	0.08045977	0.064516129	0.064516129	0.071428571	0.064516129	0.064516129	0.06741573	0.611111111	0.072289157	0.061728395	0.08045977	0.064516129	0.064516129	0.064516129	0.088235294	0.064516129	0.072289157	0.072289157	0.555555556	0.072289157	0.064516129	0.064516129	0.070588235	0.064516129	0.064516129	0.060240964	0.072289157	0.084507042	0.064516129	0.064516129	0.084507042	0.109756098	0.06741573	0.05	0.060240964	0.061728395	0.064516129	0.060240964	0.06097561	0.517857143	1	0.365079365	0.390625	0.08045977	0.061728395	0.074074074	0.074074074	0.475409836	0.061728395	0.071428571	0.08045977	0.08045977	0.095238095	0.060240964	0.064516129	0.611111111	1	0.088235294	0.093023256	0.390625	0.070588235	0.060240964	0.071428571	0.08045977	0.084507042	0.094117647	0.064516129	0.060240964	0.061728395	0.083333333	0.08045977	0.072289157	0.06097561	0.064516129	0.283950617	0.060240964	0.064516129	0.074468085	0.072289157	0.06741573	0.072289157	0.086419753	0.064516129	0.064516129	0.06741573	0.08045977	0.064516129	0.074074074	0.241758242	0.072289157	0.064516129	0.060240964	1	0.111111111	0.061728395	0.060240964	0.064516129	0.06741573	0.072289157	0.06741573	0.072289157	0.06097561	0.095238095	0.390625	0.06741573	0.061728395	0.403225806	0.611111111	0.088235294	0.064516129	0.064516129	0.061728395	0.064516129	0.061728395	0.064516129	0.08045977	0.084337349	0.072289157	0.061728395	0.068181818	0.636363636	0.095238095	0.064516129	0.088235294	0.507246377	0.08045977	0.064516129	0.064516129	0.072289157	0.104651163	0.060240964	0.06741573	0.06741573	0.095238095	0.390625	0.064516129	0.068181818	0.064516129	0.072289157
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.060240964	0.060240964	0.095238095	0.084507042	0.08045977	0.071428571	0.072289157	0.064516129	0.060240964	0.068181818	0.064516129	0.094117647	0.061728395	0.071428571	0.390625	0.068181818	0.06097561	0.648148148	0.068493151	0.064516129	0.064516129	0.095238095	0.37704918	0.475409836	0.074074074	0.060240964	0.064516129	0.087912088	0.064516129	0.636363636	0.06097561	0.084507042	0.08045977	0.071428571	0.060240964	0.072289157	0.072289157	0.072289157	0.064516129	0.064516129	0.060240964	0.072289157	0.072289157	0.064516129	0.08045977	0.390625	0.064516129	0.072289157	0.072289157	0.061728395	0.061728395	0.060240964	0.071428571	0.587301587	0.064516129	0.074074074	0.072289157	0.060240964	0.072289157	0.064516129	0.093333333	0.08045977	0.061728395	0.072289157	0.060240964	0.08045977	0.071428571	0.064516129	0.060240964	0.068965517	0.06097561	0.064516129	0.061728395	0.064516129	0.064516129	0.648148148	0.403225806	0.403225806	0.070588235	0.072289157	0.064516129	0.064516129	0.064516129	0.068181818	0.072289157	0.061728395	0.08045977	0.071428571	0.071428571	0.06741573	0.064516129	0.072289157	0.064516129	0.070588235	0.383333333	0.061728395	0.08045977	0.068965517	0.070588235	0.064516129	0.093023256	0.06097561	0.365079365	0.064516129	0.072289157	0.064516129	0.08045977	0.08045977	0.072289157	0.061728395	0.095238095	0.06741573	0.072289157	0.064516129	0.08045977	0.071428571	0.071428571	0.06097561	0.072289157	0.095238095	0.064516129	0.061728395	0.064516129	0.064516129	0.08045977	0.064516129	0.390625	0.070588235	0.08045977	0.064516129	0.060240964	0.365079365	0.064516129	0.08045977	0.064516129	0.095238095	0.636363636	0.061728395	0.06097561	0.074074074	0.064516129	0.061728395	0.06097561	0.102272727	0.064516129	0.064516129	0.091954023	0.070588235	0.074468085	0.071428571	0.072289157	0.074074074	0.05952381	0.05	0.072289157	0.060240964	0.390625	0.071428571	0.064516129	0.088235294	0.060240964	0.060240964	0.064516129	0.064516129	0.060240964	0.064516129	0.06097561	0.071428571	0.064516129	0.403225806	0.06741573	0.064516129	0.070588235	0.064516129	0.064516129	0.095238095	0.064516129	0.06097561	0.083333333	0.064516129	0.072289157	0.064516129	0.064516129	0.064516129	0.061728395	0.071428571	0.061728395	0.064516129	0.064516129	0.064516129	0.068181818	0.061728395	0.095238095	0.054545455	0.064516129	0.06097561	0.095238095	0.064516129	0.064516129	0.061728395	0.648148148	0.072289157	0.08045977	0.060240964	0.06097561	0.072289157	0.060240964	0.074468085	0.0625	0.072289157	0.072289157	0.06097561	0.061728395	0.064516129	0.071428571	0.08045977	0.064516129	0.390625	0.074074074	0.060240964	0.084507042	0.064516129	0.072289157	0.064516129	1	0.06097561	0.071428571	0.070588235	0.064516129	0.08045977	0.070588235	0.064516129	0.064516129	0.061728395	0.071428571	0.074074074	0.064516129	0.074468085	0.071428571	0.072289157	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.070588235	0.095238095	0.064516129	1	0.064516129	0.064516129	0.071428571	0.069767442	0.611111111	0.06097561	0.06097561	0.072289157	0.06097561	0.517857143	0.064516129	0.064516129	0.06097561	0.365079365	0.060240964	0.072289157	0.365079365	0.084507042	0.648148148	0.068181818	0.095238095	0.281690141	0.074468085	0.08045977	0.084507042	0.08045977	0.390625	0.093023256	0.072289157	0.072289157	0.06741573	0.070588235	0.064516129	0.070588235	0.072289157	0.084507042	0.072289157	0.061728395	0.064516129	0.064516129	0.611111111	0.074468085	0.072289157	0.088235294	0.061728395	0.074074074	0.06097561	0.071428571	0.072289157	0.072289157	0.064516129	0.072289157	0.648148148	0.064516129	0.084507042	0.05	0.064516129	0.365079365	0.064516129	0.05	0.064516129	0.0625	0.46969697	0.06097561	0.070588235	1	0.072289157	0.06741573	0.06741573	0.390625	0.072289157	0.064516129	1	0.064516129	0.084507042	0.064516129	0.071428571	0.1	0.072289157	0.064516129	0.061728395	0.072289157	0.06741573	0.074074074	0.061728395	0.072289157	0.072289157	0.070588235	0.593220339	0.08045977	0.064516129	0.095238095	0.064516129	0.08045977	0.08045977	0.064516129	0.071428571	0.064516129	0.064516129	0.064516129	0.074074074	0.060240964	0.095238095	0.072289157	0.064516129	0.507246377	0.084337349	0.095238095	0.070588235	0.093023256	0.064516129	0.06097561	0.08045977	0.064516129	0.064516129	0.071428571	0.064516129	0.064516129	0.06741573	0.611111111	0.072289157	0.061728395	0.08045977	0.064516129	0.064516129	0.064516129	0.088235294	0.064516129	0.072289157	0.072289157	0.555555556	0.072289157	0.064516129	0.064516129	0.070588235	0.064516129	0.064516129	0.060240964	0.072289157	0.084507042	0.064516129	0.064516129	0.084507042	0.109756098	0.06741573	0.05	0.060240964	0.061728395	0.064516129	0.060240964	0.06097561	0.517857143	1	0.365079365	0.390625	0.08045977	0.061728395	0.074074074	0.074074074	0.475409836	0.061728395	0.071428571	0.08045977	0.08045977	0.095238095	0.060240964	0.064516129	0.611111111	1	0.088235294	0.093023256	0.390625	0.070588235	0.060240964	0.071428571	0.08045977	0.084507042	0.094117647	0.064516129	0.060240964	0.061728395	0.083333333	0.08045977	0.072289157	0.06097561	0.064516129	0.283950617	0.060240964	0.064516129	0.074468085	0.072289157	0.06741573	0.072289157	0.086419753	0.064516129	0.064516129	0.06741573	0.08045977	0.064516129	0.074074074	0.241758242	0.072289157	0.064516129	0.060240964	1	0.111111111	0.061728395	0.060240964	0.064516129	0.06741573	0.072289157	0.06741573	0.072289157	0.06097561	0.095238095	0.390625	0.06741573	0.061728395	0.403225806	0.611111111	0.088235294	0.064516129	0.064516129	0.061728395	0.064516129	0.061728395	0.064516129	0.08045977	0.084337349	0.072289157	0.061728395	0.068181818	0.636363636	0.095238095	0.064516129	0.088235294	0.507246377	0.08045977	0.064516129	0.064516129	0.072289157	0.104651163	0.060240964	0.06741573	0.06741573	0.095238095	0.390625	0.064516129	0.068181818	0.064516129	0.072289157
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.72	0.72	0.111111111	0.086956522	0.373134328	1	0.553571429	0.515625	0.72	0.559322034	0.515625	0.151898734	0.714285714	1	0.06097561	0.559322034	0.808510638	0.0875	0.070422535	0.515625	0.515625	0.111111111	0.064935065	0.060240964	0.574074074	0.592592593	0.515625	0.08988764	0.515625	0.073170732	0.808510638	0.086956522	0.508196721	0.6	0.72	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.592592593	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.714285714	0.714285714	0.622641509	0.6	0.065217391	0.515625	0.574074074	0.553571429	0.592592593	0.553571429	0.515625	0.066666667	0.642857143	0.714285714	0.553571429	0.592592593	0.508196721	0.725490196	0.515625	0.592592593	0.516666667	0.603773585	0.515625	0.714285714	0.515625	0.515625	0.0875	0.0625	0.0625	0.648148148	0.553571429	0.515625	0.515625	0.515625	0.614035088	0.553571429	0.714285714	0.642857143	1	0.725490196	0.603448276	0.515625	0.553571429	0.515625	0.648148148	0.065789474	0.714285714	0.508196721	0.516666667	0.679245283	0.515625	0.642857143	0.808510638	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.714285714	0.111111111	0.603448276	0.553571429	0.515625	0.533333333	1	1	0.603773585	0.611111111	0.111111111	0.515625	0.714285714	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.711538462	0.508196721	0.515625	0.592592593	0.063291139	0.515625	0.508196721	0.515625	0.111111111	0.073170732	0.714285714	0.603773585	0.574074074	0.515625	0.714285714	0.808510638	0.091954023	0.515625	0.515625	0.5	0.648148148	0.5	0.6	0.611111111	0.574074074	0.5	0.64	0.553571429	0.72	0.06097561	0.725490196	0.515625	0.074626866	0.72	0.72	0.515625	0.515625	0.72	0.515625	0.808510638	0.725490196	0.515625	0.0625	0.603448276	0.515625	0.711538462	0.515625	0.515625	0.111111111	0.515625	0.808510638	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.714285714	0.725490196	0.714285714	0.515625	0.515625	0.515625	0.614035088	0.714285714	0.111111111	0.076923077	0.515625	0.808510638	0.111111111	0.515625	0.515625	0.714285714	0.0875	0.553571429	0.508196721	0.72	0.808510638	0.115384615	0.72	0.5	0.509090909	0.553571429	0.553571429	0.808510638	0.714285714	0.515625	0.6	0.508196721	0.515625	0.06097561	0.574074074	0.68627451	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.603773585	1	0.711538462	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.714285714	0.725490196	0.574074074	0.515625	0.5	0.725490196	0.553571429	0.515625	0.515625	0.714285714	0.515625	0.515625	0.534482759	0.111111111	0.515625	0.071428571	0.515625	0.515625	0.6	0.578947368	0.075949367	0.808510638	0.603773585	0.553571429	0.808510638	0.077922078	0.515625	0.515625	0.808510638	0.063291139	0.72	0.553571429	0.063291139	0.086956522	0.0875	0.614035088	0.111111111	0.072289157	0.5	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.603448276	0.534482759	0.515625	0.711538462	0.553571429	0.086956522	0.553571429	0.714285714	0.515625	0.515625	0.075949367	0.5	0.553571429	0.074626866	0.714285714	0.574074074	0.808510638	0.725490196	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.509090909	0.06741573	0.808510638	0.711538462	0.071428571	0.553571429	0.603448276	0.603448276	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	1	0.056338028	0.553571429	0.515625	0.714285714	0.553571429	0.603448276	0.574074074	0.714285714	0.553571429	0.553571429	0.711538462	0.069767442	0.508196721	0.515625	0.111111111	0.515625	0.508196721	0.373134328	0.515625	0.725490196	0.515625	0.515625	0.515625	0.574074074	0.72	0.111111111	0.553571429	0.515625	0.073684211	0.396825397	0.111111111	0.534482759	0.642857143	0.515625	0.808510638	0.508196721	0.515625	0.515625	0.725490196	0.515625	0.515625	0.603448276	0.075949367	0.611111111	0.714285714	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.711538462	0.515625	0.515625	0.592592593	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.603448276	0.64	0.653846154	0.714285714	0.515625	0.68627451	0.603773585	0.077922078	0.071428571	0.063291139	0.06097561	0.373134328	0.714285714	0.49122807	0.574074074	0.060240964	0.714285714	0.6	0.508196721	0.642857143	0.111111111	0.653846154	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.648148148	0.72	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.72	0.714285714	0.435483871	0.508196721	0.553571429	0.808510638	0.515625	0.051546392	0.592592593	0.515625	0.5	0.553571429	0.603448276	0.553571429	0.409836066	0.515625	0.515625	0.603448276	0.508196721	0.515625	0.574074074	0.057142857	0.553571429	0.515625	0.68627451	0.071428571	0.113924051	0.714285714	0.68627451	0.515625	0.603448276	0.553571429	0.603448276	0.553571429	0.808510638	0.111111111	0.06097561	0.603448276	0.714285714	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.714285714	0.515625	0.714285714	0.515625	0.642857143	0.396825397	0.553571429	0.714285714	0.642857143	0.073170732	0.111111111	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.148148148	0.592592593	0.603448276	0.603448276	0.111111111	0.06097561	0.515625	0.642857143	0.515625	0.553571429
NC(=O)CCC1=NN=C(CCC2=CC=CC=C2)C2=CC=CC=C12	0.042857143	0.042857143	0.222222222	0.087719298	0.097222222	0.056338028	0.072463768	0.090909091	0.042857143	0.067567568	0.090909091	0.21875	0.059701493	0.056338028	0.088235294	0.067567568	0.043478261	0.088235294	0.06779661	0.090909091	0.090909091	0.222222222	0.112903226	0.102941176	0.058823529	0.073529412	0.090909091	0.166666667	0.090909091	0.086956522	0.043478261	0.087719298	0.097222222	0.086956522	0.042857143	0.072463768	0.072463768	0.072463768	0.090909091	0.090909091	0.073529412	0.057142857	0.072463768	0.090909091	0.067567568	0.088235294	0.090909091	0.057142857	0.072463768	0.059701493	0.059701493	0.042857143	0.086956522	0.164383562	0.090909091	0.058823529	0.072463768	0.073529412	0.072463768	0.090909091	0.116666667	0.097222222	0.059701493	0.072463768	0.073529412	0.067567568	0.071428571	0.090909091	0.073529412	0.068493151	0.058823529	0.090909091	0.059701493	0.090909091	0.090909091	0.088235294	0.090909091	0.090909091	0.055555556	0.072463768	0.090909091	0.090909091	0.090909091	0.067567568	0.072463768	0.059701493	0.112676056	0.056338028	0.071428571	0.066666667	0.090909091	0.072463768	0.090909091	0.055555556	0.114754098	0.059701493	0.097222222	0.068493151	0.055555556	0.090909091	0.067567568	0.043478261	0.092307692	0.090909091	0.072463768	0.090909091	0.067567568	0.097222222	0.057142857	0.059701493	0.222222222	0.066666667	0.072463768	0.090909091	0.097222222	0.056338028	0.056338028	0.058823529	0.057142857	0.222222222	0.090909091	0.059701493	0.090909091	0.090909091	0.067567568	0.090909091	0.088235294	0.055555556	0.067567568	0.090909091	0.073529412	0.092307692	0.090909091	0.097222222	0.090909091	0.222222222	0.086956522	0.059701493	0.058823529	0.058823529	0.090909091	0.059701493	0.043478261	0.205882353	0.090909091	0.090909091	0.066666667	0.055555556	0.075	0.086956522	0.057142857	0.058823529	0.057142857	0.029850746	0.072463768	0.042857143	0.088235294	0.071428571	0.090909091	0.092592593	0.042857143	0.042857143	0.090909091	0.090909091	0.042857143	0.090909091	0.043478261	0.071428571	0.090909091	0.090909091	0.066666667	0.090909091	0.055555556	0.090909091	0.090909091	0.222222222	0.090909091	0.043478261	0.070422535	0.090909091	0.072463768	0.090909091	0.090909091	0.090909091	0.059701493	0.071428571	0.059701493	0.090909091	0.090909091	0.090909091	0.082191781	0.059701493	0.222222222	0.131578947	0.090909091	0.043478261	0.222222222	0.090909091	0.090909091	0.059701493	0.088235294	0.072463768	0.097222222	0.042857143	0.043478261	0.233333333	0.042857143	0.075	0.09375	0.072463768	0.072463768	0.043478261	0.059701493	0.090909091	0.086956522	0.097222222	0.090909091	0.088235294	0.058823529	0.042857143	0.087719298	0.090909091	0.072463768	0.090909091	0.1	0.058823529	0.056338028	0.055555556	0.090909091	0.097222222	0.070422535	0.090909091	0.090909091	0.059701493	0.071428571	0.058823529	0.090909091	0.075	0.071428571	0.072463768	0.090909091	0.090909091	0.059701493	0.090909091	0.090909091	0.070422535	0.222222222	0.090909091	0.1	0.090909091	0.090909091	0.086956522	0.084507042	0.090909091	0.043478261	0.058823529	0.072463768	0.043478261	0.129032258	0.090909091	0.090909091	0.043478261	0.092307692	0.042857143	0.072463768	0.092307692	0.087719298	0.088235294	0.067567568	0.222222222	0.151515152	0.075	0.067567568	0.087719298	0.067567568	0.088235294	0.067567568	0.072463768	0.072463768	0.066666667	0.070422535	0.090909091	0.055555556	0.072463768	0.087719298	0.072463768	0.059701493	0.090909091	0.090909091	0.090909091	0.075	0.072463768	0.092592593	0.059701493	0.058823529	0.043478261	0.071428571	0.072463768	0.072463768	0.090909091	0.072463768	0.088235294	0.090909091	0.087719298	0.029850746	0.090909091	0.092307692	0.090909091	0.029850746	0.090909091	0.09375	0.093333333	0.043478261	0.055555556	0.1	0.072463768	0.066666667	0.066666667	0.088235294	0.072463768	0.090909091	0.1	0.090909091	0.087719298	0.090909091	0.056338028	1	0.072463768	0.090909091	0.059701493	0.072463768	0.066666667	0.058823529	0.059701493	0.072463768	0.072463768	0.055555556	0.196969697	0.067567568	0.090909091	0.222222222	0.090909091	0.067567568	0.097222222	0.090909091	0.071428571	0.090909091	0.090909091	0.090909091	0.058823529	0.042857143	0.222222222	0.072463768	0.090909091	0.126582278	0.086956522	0.222222222	0.070422535	0.067567568	0.090909091	0.043478261	0.097222222	0.090909091	0.090909091	0.071428571	0.090909091	0.090909091	0.066666667	0.090909091	0.057142857	0.059701493	0.097222222	0.090909091	0.090909091	0.090909091	0.092592593	0.090909091	0.072463768	0.072463768	0.136986301	0.072463768	0.090909091	0.090909091	0.055555556	0.090909091	0.090909091	0.073529412	0.072463768	0.087719298	0.090909091	0.090909091	0.087719298	0.085714286	0.066666667	0.029850746	0.042857143	0.059701493	0.090909091	0.042857143	0.058823529	0.129032258	0.1	0.092307692	0.088235294	0.097222222	0.059701493	0.043478261	0.058823529	0.102941176	0.059701493	0.086956522	0.067567568	0.112676056	0.222222222	0.042857143	0.090909091	0.090909091	0.1	0.092592593	0.067567568	0.088235294	0.055555556	0.042857143	0.071428571	0.067567568	0.087719298	0.114285714	0.090909091	0.042857143	0.059701493	0.085714286	0.097222222	0.072463768	0.043478261	0.090909091	0.085365854	0.073529412	0.090909091	0.075	0.072463768	0.066666667	0.072463768	0.073529412	0.090909091	0.090909091	0.066666667	0.067567568	0.090909091	0.058823529	0.126436782	0.072463768	0.090909091	0.042857143	0.1	0.153846154	0.059701493	0.042857143	0.090909091	0.066666667	0.072463768	0.066666667	0.072463768	0.043478261	0.222222222	0.088235294	0.066666667	0.059701493	0.090909091	0.090909091	0.092592593	0.090909091	0.090909091	0.059701493	0.090909091	0.059701493	0.090909091	0.112676056	0.086956522	0.072463768	0.059701493	0.067567568	0.086956522	0.222222222	0.090909091	0.092592593	0.126582278	0.067567568	0.090909091	0.090909091	0.072463768	0.25	0.073529412	0.066666667	0.066666667	0.222222222	0.088235294	0.090909091	0.067567568	0.090909091	0.072463768
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	0.829787234	0.411764706	0.517857143	0.444444444	0.411764706	0.168831169	0.537037037	0.553571429	0.061728395	0.444444444	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.611111111	0.517857143	0.829787234	0.829787234	0.829787234	0.411764706	0.411764706	0.574074074	0.72	0.829787234	0.411764706	0.654545455	0.061728395	0.411764706	0.72	0.829787234	0.537037037	0.537037037	0.574074074	0.611111111	0.077777778	0.411764706	0.75	0.829787234	0.574074074	0.829787234	0.411764706	0.067567568	0.491803279	0.537037037	0.829787234	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.58490566	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	0.829787234	0.411764706	0.411764706	0.411764706	0.467741935	0.829787234	0.537037037	0.491803279	0.553571429	0.553571429	0.46031746	0.411764706	0.829787234	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	0.829787234	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.46031746	0.829787234	0.411764706	0.625	0.553571429	0.553571429	0.58490566	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.061728395	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.58490566	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.484848485	0.611111111	0.72	0.75	0.755102041	0.5	0.829787234	0.517857143	0.061728395	0.611111111	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.611111111	0.411764706	0.076923077	0.46031746	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	0.829787234	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	0.829787234	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.484848485	0.708333333	0.829787234	0.829787234	0.527272727	0.537037037	0.411764706	0.611111111	0.654545455	0.411764706	0.061728395	0.75	0.517857143	0.088235294	0.411764706	0.829787234	0.411764706	0.072289157	0.58490566	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.484848485	0.553571429	0.829787234	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.611111111	0.459016393	0.076923077	0.527272727	0.58490566	0.829787234	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	0.829787234	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.484848485	0.654545455	0.088235294	0.654545455	0.061728395	0.516666667	0.829787234	0.829787234	0.46031746	0.692307692	0.411764706	0.6	0.829787234	0.088235294	0.829787234	0.537037037	0.411764706	0.411764706	0.076923077	0.484848485	0.829787234	0.075757576	0.537037037	0.75	0.527272727	0.553571429	0.829787234	0.829787234	0.411764706	1	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	0.829787234	0.46031746	0.46031746	0.061728395	0.829787234	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	0.829787234	0.411764706	0.537037037	1	0.46031746	0.75	0.537037037	0.829787234	0.829787234	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	0.829787234	0.411764706	0.086021505	0.581818182	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.46031746	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	0.829787234	0.829787234	0.091954023	0.829787234	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	1	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.46031746	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.58490566	0.093333333	0.072289157	0.064102564	0.061728395	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.611111111	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.061728395	0.6	0.517857143	0.641509434	0.654545455	0.088235294	0.730769231	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	0.829787234	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.484848485	1	0.46031746	1	0.465517241	0.411764706	0.411764706	0.46031746	0.654545455	0.411764706	0.75	0.057692308	0.829787234	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.46031746	0.829787234	0.46031746	0.829787234	0.527272727	0.126582278	0.061728395	0.46031746	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.581818182	0.829787234	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	0.829787234	0.164556962	0.574074074	0.46031746	0.46031746	0.126582278	0.061728395	0.411764706	0.491803279	0.411764706	0.829787234
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	0.641509434	0.641509434	0.109756098	0.085714286	0.367647059	0.711538462	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.711538462	0.060240964	0.524590164	0.653846154	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.072289157	0.653846154	0.085714286	0.55	0.711538462	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.711538462	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.72	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.603773585	0.55	0.711538462	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	0.836734694	0.484848485	0.603448276	0.653846154	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.711538462	0.711538462	0.72	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	1	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.072289157	0.603773585	0.72	0.622641509	0.484848485	0.603773585	0.653846154	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.612903226	0.711538462	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.711538462	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.653846154	0.711538462	0.484848485	0.061728395	0.566666667	0.484848485	1	0.484848485	0.484848485	0.109756098	0.484848485	0.653846154	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.576271186	0.603773585	0.109756098	0.075471698	0.484848485	0.653846154	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.641509434	0.653846154	0.1	0.641509434	0.612903226	0.555555556	0.6	0.6	0.653846154	0.603773585	0.484848485	0.711538462	0.55	0.484848485	0.060240964	0.622641509	0.673076923	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.72	0.711538462	1	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.612903226	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.711538462	0.542372881	0.075	0.653846154	0.72	0.6	0.653846154	0.076923077	0.484848485	0.484848485	0.653846154	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.576271186	0.109756098	0.071428571	0.612903226	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	1	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.612903226	0.6	0.073529412	0.603773585	0.622641509	0.653846154	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.653846154	1	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.711538462	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	1	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.653846154	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	1	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.673076923	0.72	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.711538462	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.653846154	0.484848485	0.051020408	0.526315789	0.484848485	0.612903226	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.673076923	0.070588235	0.1125	0.603773585	0.673076923	0.484848485	0.566666667	0.6	0.566666667	0.6	0.653846154	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.072289157	0.109756098	0.484848485	0.073529412	0.072916667	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	0.058823529	0.058823529	0.13253012	0.082191781	0.066666667	0.069767442	0.083333333	0.063157895	0.058823529	0.054945055	0.063157895	0.117647059	0.073170732	0.069767442	0.378787879	0.054945055	0.05952381	0.625	0.066666667	0.063157895	0.063157895	0.13253012	0.323076923	0.333333333	0.072289157	0.084337349	0.063157895	0.122222222	0.063157895	0.614035088	0.05952381	0.082191781	0.078651685	0.095238095	0.058823529	0.083333333	0.083333333	0.083333333	0.063157895	0.063157895	0.084337349	0.070588235	0.083333333	0.063157895	0.066666667	0.378787879	0.063157895	0.070588235	0.083333333	0.073170732	0.073170732	0.058823529	0.095238095	0.672131148	0.063157895	0.072289157	0.083333333	0.084337349	0.083333333	0.063157895	0.105263158	0.078651685	0.073170732	0.083333333	0.084337349	0.066666667	0.082352941	0.063157895	0.084337349	0.055555556	0.072289157	0.063157895	0.073170732	0.063157895	0.063157895	0.625	0.390625	0.390625	0.068965517	0.083333333	0.063157895	0.063157895	0.063157895	0.054945055	0.083333333	0.073170732	0.090909091	0.069767442	0.082352941	0.054347826	0.063157895	0.083333333	0.063157895	0.068965517	0.328125	0.073170732	0.078651685	0.055555556	0.068965517	0.063157895	0.066666667	0.05952381	0.353846154	0.063157895	0.083333333	0.063157895	0.066666667	0.078651685	0.070588235	0.073170732	0.13253012	0.054347826	0.083333333	0.063157895	0.078651685	0.069767442	0.069767442	0.072289157	0.070588235	0.13253012	0.063157895	0.073170732	0.063157895	0.063157895	0.066666667	0.063157895	0.378787879	0.068965517	0.066666667	0.063157895	0.084337349	0.353846154	0.063157895	0.078651685	0.063157895	0.13253012	0.614035088	0.073170732	0.072289157	0.072289157	0.063157895	0.073170732	0.05952381	0.164705882	0.063157895	0.063157895	0.102272727	0.068965517	0.06185567	0.095238095	0.070588235	0.072289157	0.070588235	0.048780488	0.083333333	0.058823529	0.378787879	0.082352941	0.063157895	0.085714286	0.058823529	0.058823529	0.063157895	0.063157895	0.058823529	0.063157895	0.05952381	0.082352941	0.063157895	0.390625	0.054347826	0.063157895	0.068965517	0.063157895	0.063157895	0.13253012	0.063157895	0.05952381	0.056818182	0.063157895	0.083333333	0.063157895	0.063157895	0.063157895	0.073170732	0.082352941	0.073170732	0.063157895	0.063157895	0.063157895	0.066666667	0.073170732	0.13253012	0.052631579	0.063157895	0.05952381	0.13253012	0.063157895	0.063157895	0.073170732	0.625	0.083333333	0.078651685	0.058823529	0.05952381	0.109756098	0.058823529	0.06185567	0.101265823	0.083333333	0.083333333	0.05952381	0.073170732	0.063157895	0.095238095	0.078651685	0.063157895	0.378787879	0.072289157	0.058823529	0.082191781	0.063157895	0.083333333	0.063157895	0.593220339	0.072289157	0.069767442	0.068965517	0.063157895	0.078651685	0.068965517	0.063157895	0.063157895	0.073170732	0.082352941	0.072289157	0.063157895	0.06185567	0.082352941	0.083333333	0.063157895	0.063157895	0.073170732	0.063157895	0.063157895	0.068965517	0.13253012	0.063157895	0.593220339	0.063157895	0.063157895	0.095238095	0.068181818	0.589285714	0.05952381	0.072289157	0.083333333	0.05952381	0.474576271	0.063157895	0.063157895	0.05952381	0.353846154	0.058823529	0.083333333	0.353846154	0.082191781	0.625	0.054945055	0.13253012	0.291666667	0.06185567	0.066666667	0.082191781	0.066666667	0.378787879	0.066666667	0.083333333	0.083333333	0.054347826	0.068965517	0.063157895	0.068965517	0.083333333	0.082191781	0.083333333	0.073170732	0.063157895	0.063157895	0.589285714	0.06185567	0.083333333	0.085714286	0.073170732	0.072289157	0.05952381	0.082352941	0.083333333	0.083333333	0.063157895	0.083333333	0.625	0.063157895	0.082191781	0.048780488	0.063157895	0.353846154	0.063157895	0.048780488	0.063157895	0.101265823	0.414285714	0.05952381	0.068965517	0.593220339	0.083333333	0.054347826	0.054347826	0.378787879	0.083333333	0.063157895	0.593220339	0.063157895	0.082191781	0.063157895	0.069767442	0.196969697	0.083333333	0.063157895	0.073170732	0.083333333	0.054347826	0.072289157	0.073170732	0.083333333	0.083333333	0.068965517	1	0.066666667	0.063157895	0.13253012	0.063157895	0.066666667	0.066666667	0.063157895	0.082352941	0.063157895	0.063157895	0.063157895	0.072289157	0.058823529	0.13253012	0.083333333	0.063157895	0.682539683	0.069767442	0.13253012	0.068965517	0.066666667	0.063157895	0.05952381	0.078651685	0.063157895	0.063157895	0.082352941	0.063157895	0.063157895	0.054347826	0.589285714	0.070588235	0.073170732	0.078651685	0.063157895	0.063157895	0.063157895	0.085714286	0.063157895	0.083333333	0.083333333	0.754385965	0.083333333	0.063157895	0.063157895	0.068965517	0.063157895	0.063157895	0.084337349	0.083333333	0.082191781	0.063157895	0.063157895	0.082191781	0.081395349	0.054347826	0.048780488	0.058823529	0.073170732	0.063157895	0.058823529	0.072289157	0.474576271	0.593220339	0.353846154	0.378787879	0.066666667	0.073170732	0.047058824	0.072289157	0.333333333	0.073170732	0.095238095	0.066666667	0.090909091	0.13253012	0.058823529	0.063157895	0.589285714	0.593220339	0.085714286	0.066666667	0.378787879	0.068965517	0.058823529	0.082352941	0.066666667	0.082191781	0.104651163	0.063157895	0.058823529	0.073170732	0.068965517	0.078651685	0.083333333	0.05952381	0.063157895	0.247058824	0.084337349	0.063157895	0.06185567	0.083333333	0.054347826	0.083333333	0.058823529	0.063157895	0.063157895	0.054347826	0.066666667	0.063157895	0.072289157	0.223404255	0.083333333	0.063157895	0.058823529	0.593220339	0.15	0.073170732	0.058823529	0.063157895	0.054347826	0.083333333	0.054347826	0.083333333	0.05952381	0.13253012	0.378787879	0.054347826	0.073170732	0.390625	0.589285714	0.085714286	0.063157895	0.063157895	0.073170732	0.063157895	0.073170732	0.063157895	0.090909091	0.069767442	0.083333333	0.073170732	0.078651685	0.614035088	0.13253012	0.063157895	0.085714286	0.682539683	0.066666667	0.063157895	0.063157895	0.083333333	0.127906977	0.084337349	0.054347826	0.054347826	0.13253012	0.378787879	0.063157895	0.078651685	0.063157895	0.083333333
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C1=O)C(O)=O	0.343283582	0.343283582	0.146341463	0.128571429	1	0.373134328	0.421875	0.346666667	0.343283582	0.333333333	0.346666667	0.1875	0.333333333	0.373134328	0.045977011	0.333333333	0.348484848	0.070588235	0.111111111	0.346666667	0.346666667	0.146341463	0.075	0.069767442	0.483333333	0.363636364	0.346666667	0.122222222	0.346666667	0.057471264	0.348484848	0.128571429	0.627118644	0.373134328	0.343283582	0.421875	0.421875	0.421875	0.346666667	0.346666667	0.363636364	0.444444444	0.421875	0.346666667	0.454545455	0.045977011	0.346666667	0.444444444	0.421875	0.333333333	0.333333333	0.343283582	0.373134328	0.085106383	0.346666667	0.483333333	0.421875	0.363636364	0.421875	0.346666667	0.05	0.371428571	0.333333333	0.421875	0.363636364	0.454545455	0.373134328	0.346666667	0.363636364	0.376811594	0.328358209	0.346666667	0.333333333	0.346666667	0.346666667	0.070588235	0.047058824	0.047058824	0.453125	0.421875	0.346666667	0.346666667	0.346666667	0.352112676	0.421875	0.333333333	0.432835821	0.373134328	0.373134328	0.347222222	0.346666667	0.421875	0.346666667	0.453125	0.075949367	0.333333333	0.627118644	0.376811594	0.367647059	0.346666667	0.411764706	0.348484848	0.047619048	0.346666667	0.421875	0.346666667	0.454545455	0.627118644	0.444444444	0.333333333	0.146341463	0.347222222	0.421875	0.346666667	0.5	0.373134328	0.373134328	0.328358209	0.444444444	0.146341463	0.346666667	0.333333333	0.346666667	0.346666667	0.454545455	0.346666667	0.045977011	0.367647059	0.454545455	0.346666667	0.363636364	0.047619048	0.346666667	0.627118644	0.346666667	0.146341463	0.057471264	0.333333333	0.328358209	0.483333333	0.346666667	0.333333333	0.348484848	0.125	0.346666667	0.346666667	0.447761194	0.453125	0.337662338	0.373134328	0.444444444	0.483333333	0.378787879	0.323076923	0.421875	0.343283582	0.045977011	0.352941176	0.346666667	0.117647059	0.343283582	0.343283582	0.346666667	0.346666667	0.343283582	0.346666667	0.348484848	0.352941176	0.346666667	0.047058824	0.347222222	0.346666667	0.367647059	0.346666667	0.346666667	0.146341463	0.346666667	0.348484848	0.722222222	0.346666667	0.421875	0.346666667	0.346666667	0.346666667	0.333333333	0.373134328	0.333333333	0.346666667	0.346666667	0.346666667	0.391304348	0.333333333	0.146341463	0.132075472	0.346666667	0.348484848	0.146341463	0.346666667	0.346666667	0.333333333	0.070588235	0.421875	0.627118644	0.343283582	0.348484848	0.1375	0.343283582	0.337662338	0.380952381	0.421875	0.421875	0.348484848	0.333333333	0.346666667	0.373134328	0.627118644	0.346666667	0.045977011	0.483333333	0.343283582	0.128571429	0.346666667	0.421875	0.346666667	0.08045977	0.328358209	0.373134328	0.367647059	0.346666667	0.627118644	0.453125	0.346666667	0.346666667	0.333333333	0.373134328	0.483333333	0.346666667	0.337662338	0.373134328	0.421875	0.346666667	0.346666667	0.333333333	0.346666667	0.346666667	0.453125	0.146341463	0.346666667	0.08045977	0.346666667	0.346666667	0.373134328	0.382352941	0.05952381	0.348484848	0.328358209	0.421875	0.348484848	0.0875	0.346666667	0.346666667	0.348484848	0.047619048	0.343283582	0.421875	0.047619048	0.128571429	0.070588235	0.352112676	0.146341463	0.081395349	0.337662338	0.454545455	0.128571429	0.454545455	0.045977011	0.411764706	0.421875	0.421875	0.347222222	0.453125	0.346666667	0.367647059	0.421875	0.128571429	0.421875	0.333333333	0.346666667	0.346666667	0.05952381	0.337662338	0.421875	0.117647059	0.333333333	0.483333333	0.348484848	0.373134328	0.421875	0.421875	0.346666667	0.421875	0.070588235	0.346666667	0.128571429	0.323076923	0.346666667	0.047619048	0.346666667	0.323076923	0.346666667	0.380952381	0.087912088	0.348484848	0.367647059	0.08045977	0.421875	0.347222222	0.347222222	0.045977011	0.421875	0.346666667	0.08045977	0.346666667	0.128571429	0.346666667	0.373134328	0.097222222	0.421875	0.346666667	0.333333333	0.421875	0.347222222	0.483333333	0.333333333	0.421875	0.421875	0.367647059	0.066666667	0.454545455	0.346666667	0.146341463	0.346666667	0.454545455	1	0.346666667	0.373134328	0.346666667	0.346666667	0.346666667	0.483333333	0.343283582	0.146341463	0.421875	0.346666667	0.070707071	0.672727273	0.146341463	0.453125	0.411764706	0.346666667	0.348484848	0.627118644	0.346666667	0.346666667	0.373134328	0.346666667	0.346666667	0.347222222	0.05952381	0.444444444	0.333333333	0.627118644	0.346666667	0.346666667	0.346666667	0.117647059	0.346666667	0.421875	0.421875	0.075268817	0.421875	0.346666667	0.346666667	0.367647059	0.346666667	0.346666667	0.363636364	0.421875	0.128571429	0.346666667	0.346666667	0.128571429	0.120481928	0.347222222	0.323076923	0.363636364	0.333333333	0.346666667	0.343283582	0.328358209	0.0875	0.08045977	0.047619048	0.045977011	1	0.333333333	0.348484848	0.483333333	0.069767442	0.333333333	0.373134328	0.454545455	0.432835821	0.146341463	0.363636364	0.346666667	0.05952381	0.08045977	0.117647059	0.411764706	0.045977011	0.453125	0.343283582	0.393939394	0.454545455	0.128571429	0.461538462	0.346666667	0.343283582	0.333333333	0.690909091	0.627118644	0.421875	0.348484848	0.346666667	0.06	0.363636364	0.346666667	0.337662338	0.421875	0.347222222	0.421875	0.8	0.346666667	0.346666667	0.347222222	0.454545455	0.346666667	0.483333333	0.074766355	0.421875	0.346666667	0.343283582	0.08045977	0.15	0.333333333	0.343283582	0.346666667	0.347222222	0.421875	0.347222222	0.421875	0.348484848	0.146341463	0.045977011	0.347222222	0.333333333	0.047058824	0.05952381	0.117647059	0.346666667	0.346666667	0.333333333	0.346666667	0.333333333	0.346666667	0.432835821	0.672727273	0.421875	0.333333333	0.333333333	0.057471264	0.146341463	0.346666667	0.117647059	0.070707071	0.454545455	0.346666667	0.346666667	0.421875	0.182926829	0.363636364	0.347222222	0.347222222	0.146341463	0.045977011	0.346666667	0.333333333	0.346666667	0.421875
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2	0.063829787	0.052631579	0.094736842	0.072289157	0.070707071	0.073684211	0.086021505	0.067307692	0.052631579	0.06	0.067307692	0.082474227	0.065217391	0.073684211	0.328947368	0.06	0.064516129	0.53030303	0.058823529	0.067307692	0.067307692	0.094736842	0.28	0.291139241	0.076086957	0.063829787	0.067307692	0.11	0.067307692	0.545454545	0.064516129	0.072289157	0.081632653	0.085106383	0.052631579	0.086021505	0.086021505	0.086021505	0.067307692	0.067307692	0.063829787	0.074468085	0.086021505	0.067307692	0.081632653	0.328947368	0.067307692	0.074468085	0.086021505	0.065217391	0.065217391	0.063829787	0.085106383	0.534246575	0.067307692	0.076086957	0.086021505	0.063829787	0.086021505	0.067307692	0.093023256	0.070707071	0.065217391	0.086021505	0.063829787	0.081632653	0.073684211	0.067307692	0.063829787	0.071428571	0.064516129	0.067307692	0.065217391	0.067307692	0.067307692	0.53030303	0.337837838	0.337837838	0.072916667	0.086021505	0.067307692	0.067307692	0.067307692	0.04950495	0.086021505	0.065217391	0.081632653	0.073684211	0.073684211	0.059405941	0.067307692	0.086021505	0.067307692	0.072916667	0.283783784	0.065217391	0.081632653	0.071428571	0.084210526	0.067307692	0.070707071	0.064516129	0.306666667	0.067307692	0.086021505	0.067307692	0.081632653	0.081632653	0.074468085	0.065217391	0.094736842	0.059405941	0.086021505	0.067307692	0.081632653	0.073684211	0.073684211	0.064516129	0.074468085	0.094736842	0.067307692	0.065217391	0.067307692	0.067307692	0.081632653	0.067307692	0.328947368	0.072916667	0.081632653	0.067307692	0.063829787	0.306666667	0.067307692	0.081632653	0.067307692	0.094736842	0.545454545	0.065217391	0.064516129	0.076086957	0.067307692	0.065217391	0.064516129	0.112244898	0.067307692	0.067307692	0.103092784	0.072916667	0.086538462	0.085106383	0.074468085	0.076086957	0.074468085	0.043478261	0.086021505	0.052631579	0.328947368	0.073684211	0.067307692	0.075	0.052631579	0.052631579	0.067307692	0.067307692	0.052631579	0.067307692	0.064516129	0.073684211	0.067307692	0.337837838	0.059405941	0.067307692	0.072916667	0.067307692	0.067307692	0.094736842	0.067307692	0.064516129	0.06185567	0.067307692	0.086021505	0.067307692	0.067307692	0.067307692	0.065217391	0.073684211	0.065217391	0.067307692	0.067307692	0.067307692	0.06	0.065217391	0.094736842	0.044776119	0.067307692	0.064516129	0.094736842	0.067307692	0.067307692	0.065217391	0.53030303	0.086021505	0.081632653	0.063829787	0.064516129	0.074468085	0.063829787	0.086538462	0.065934066	0.086021505	0.086021505	0.064516129	0.065217391	0.067307692	0.085106383	0.081632653	0.067307692	0.328947368	0.076086957	0.052631579	0.072289157	0.067307692	0.086021505	0.067307692	0.507246377	0.064516129	0.073684211	0.072916667	0.067307692	0.081632653	0.072916667	0.067307692	0.067307692	0.065217391	0.073684211	0.076086957	0.067307692	0.086538462	0.073684211	0.086021505	0.067307692	0.067307692	0.065217391	0.067307692	0.067307692	0.072916667	0.094736842	0.067307692	0.507246377	0.067307692	0.067307692	0.085106383	0.06122449	0.5	0.064516129	0.064516129	0.086021505	0.064516129	0.405797101	0.067307692	0.067307692	0.064516129	0.306666667	0.052631579	0.086021505	0.306666667	0.072289157	0.53030303	0.04950495	0.094736842	0.2875	0.086538462	0.081632653	0.072289157	0.081632653	0.328947368	0.070707071	0.086021505	0.086021505	0.059405941	0.072916667	0.067307692	0.072916667	0.086021505	0.072289157	0.086021505	0.065217391	0.067307692	0.067307692	0.5	0.086538462	0.086021505	0.075	0.065217391	0.076086957	0.064516129	0.073684211	0.086021505	0.086021505	0.067307692	0.086021505	0.53030303	0.067307692	0.072289157	0.043478261	0.067307692	0.306666667	0.067307692	0.043478261	0.067307692	0.065934066	0.379746835	0.064516129	0.072916667	0.507246377	0.086021505	0.059405941	0.059405941	0.328947368	0.086021505	0.067307692	0.507246377	0.067307692	0.072289157	0.067307692	0.073684211	0.126582278	0.086021505	0.067307692	0.065217391	0.086021505	0.059405941	0.076086957	0.065217391	0.086021505	0.086021505	0.072916667	0.682539683	0.081632653	0.067307692	0.094736842	0.067307692	0.081632653	0.070707071	0.067307692	0.073684211	0.067307692	0.067307692	0.067307692	0.076086957	0.052631579	0.094736842	0.086021505	0.067307692	1	0.073684211	0.094736842	0.072916667	0.070707071	0.067307692	0.064516129	0.081632653	0.067307692	0.067307692	0.073684211	0.067307692	0.067307692	0.059405941	0.5	0.074468085	0.065217391	0.081632653	0.067307692	0.067307692	0.067307692	0.075	0.067307692	0.086021505	0.086021505	0.746031746	0.086021505	0.067307692	0.067307692	0.072916667	0.067307692	0.067307692	0.063829787	0.086021505	0.072289157	0.067307692	0.067307692	0.072289157	0.072916667	0.059405941	0.043478261	0.063829787	0.065217391	0.067307692	0.052631579	0.064516129	0.405797101	0.507246377	0.306666667	0.328947368	0.070707071	0.065217391	0.042105263	0.076086957	0.291139241	0.065217391	0.085106383	0.081632653	0.081632653	0.094736842	0.063829787	0.067307692	0.5	0.507246377	0.075	0.070707071	0.328947368	0.072916667	0.052631579	0.073684211	0.081632653	0.072289157	0.105263158	0.067307692	0.052631579	0.065217391	0.072916667	0.081632653	0.086021505	0.064516129	0.067307692	0.234042553	0.063829787	0.067307692	0.086538462	0.086021505	0.059405941	0.086021505	0.063829787	0.067307692	0.067307692	0.059405941	0.081632653	0.067307692	0.076086957	0.213592233	0.086021505	0.067307692	0.052631579	0.507246377	0.108695652	0.065217391	0.052631579	0.067307692	0.059405941	0.086021505	0.059405941	0.086021505	0.064516129	0.094736842	0.328947368	0.059405941	0.065217391	0.337837838	0.5	0.075	0.067307692	0.067307692	0.065217391	0.067307692	0.065217391	0.067307692	0.081632653	0.073684211	0.086021505	0.065217391	0.070707071	0.545454545	0.094736842	0.067307692	0.075	1	0.081632653	0.067307692	0.067307692	0.086021505	0.091836735	0.063829787	0.059405941	0.059405941	0.094736842	0.328947368	0.067307692	0.070707071	0.067307692	0.086021505
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2C1=O	0.365079365	0.365079365	0.139240506	0.102941176	0.672727273	0.396825397	0.553571429	0.347222222	0.365079365	0.333333333	0.347222222	0.181818182	0.37704918	0.396825397	0.048192771	0.333333333	0.370967742	0.074074074	0.085714286	0.347222222	0.347222222	0.139240506	0.078947368	0.073170732	0.465517241	0.409836066	0.347222222	0.114942529	0.347222222	0.060240964	0.370967742	0.102941176	0.4375	0.396825397	0.365079365	0.553571429	0.553571429	0.553571429	0.347222222	0.347222222	0.409836066	0.45	0.553571429	0.347222222	0.4375	0.048192771	0.347222222	0.45	0.553571429	0.37704918	0.37704918	0.365079365	0.396825397	0.088888889	0.347222222	0.465517241	0.553571429	0.409836066	0.553571429	0.347222222	0.066666667	0.373134328	0.37704918	0.553571429	0.409836066	0.4375	0.396825397	0.347222222	0.409836066	0.4	0.370967742	0.347222222	0.37704918	0.347222222	0.347222222	0.074074074	0.0625	0.0625	0.435483871	0.553571429	0.347222222	0.347222222	0.347222222	0.373134328	0.553571429	0.37704918	0.373134328	0.396825397	0.396825397	0.347826087	0.347222222	0.553571429	0.347222222	0.435483871	0.08	0.37704918	0.4375	0.4	0.390625	0.347222222	0.415384615	0.370967742	0.05	0.347222222	0.553571429	0.347222222	0.4375	0.4375	0.45	0.37704918	0.139240506	0.347826087	0.553571429	0.347222222	0.415384615	0.396825397	0.396825397	0.370967742	0.45	0.139240506	0.347222222	0.37704918	0.347222222	0.347222222	0.4375	0.347222222	0.048192771	0.390625	0.4375	0.347222222	0.409836066	0.05	0.347222222	0.4375	0.347222222	0.139240506	0.060240964	0.37704918	0.370967742	0.465517241	0.347222222	0.37704918	0.370967742	0.117647059	0.347222222	0.347222222	0.5	0.435483871	0.337837838	0.396825397	0.45	0.465517241	0.45	0.344262295	0.553571429	0.365079365	0.048192771	0.396825397	0.347222222	0.090909091	0.365079365	0.365079365	0.347222222	0.347222222	0.365079365	0.347222222	0.370967742	0.396825397	0.347222222	0.0625	0.347826087	0.347222222	0.390625	0.347222222	0.347222222	0.139240506	0.347222222	0.370967742	0.711538462	0.347222222	0.553571429	0.347222222	0.347222222	0.347222222	0.37704918	0.396825397	0.37704918	0.347222222	0.347222222	0.347222222	0.373134328	0.37704918	0.139240506	0.098039216	0.347222222	0.370967742	0.139240506	0.347222222	0.347222222	0.37704918	0.074074074	0.553571429	0.4375	0.365079365	0.370967742	0.12987013	0.365079365	0.337837838	0.431034483	0.553571429	0.553571429	0.370967742	0.37704918	0.347222222	0.396825397	0.4375	0.347222222	0.048192771	0.465517241	0.365079365	0.102941176	0.347222222	0.553571429	0.347222222	0.084337349	0.370967742	0.396825397	0.390625	0.347222222	0.4375	0.435483871	0.347222222	0.347222222	0.37704918	0.396825397	0.465517241	0.347222222	0.337837838	0.396825397	0.553571429	0.347222222	0.347222222	0.37704918	0.347222222	0.347222222	0.435483871	0.139240506	0.347222222	0.084337349	0.347222222	0.347222222	0.396825397	0.363636364	0.0625	0.370967742	0.370967742	0.553571429	0.370967742	0.106666667	0.347222222	0.347222222	0.370967742	0.05	0.365079365	0.553571429	0.05	0.102941176	0.074074074	0.373134328	0.139240506	0.085365854	0.337837838	0.4375	0.102941176	0.4375	0.048192771	0.415384615	0.553571429	0.553571429	0.347826087	0.435483871	0.347222222	0.390625	0.553571429	0.102941176	0.553571429	0.37704918	0.347222222	0.347222222	0.0625	0.337837838	0.553571429	0.090909091	0.37704918	0.465517241	0.370967742	0.396825397	0.553571429	0.553571429	0.347222222	0.581818182	0.074074074	0.347222222	0.102941176	0.344262295	0.347222222	0.05	0.347222222	0.344262295	0.347222222	0.431034483	0.079545455	0.370967742	0.390625	0.084337349	0.553571429	0.347826087	0.347826087	0.048192771	0.553571429	0.347222222	0.084337349	0.347222222	0.102941176	0.347222222	0.396825397	0.086956522	0.553571429	0.347222222	0.37704918	0.581818182	0.347826087	0.465517241	0.37704918	0.553571429	0.553571429	0.390625	0.069767442	0.4375	0.347222222	0.139240506	0.347222222	0.4375	0.672727273	0.347222222	0.396825397	0.347222222	0.347222222	0.347222222	0.465517241	0.365079365	0.139240506	0.553571429	0.347222222	0.073684211	1	0.139240506	0.435483871	0.415384615	0.347222222	0.370967742	0.4375	0.347222222	0.347222222	0.396825397	0.347222222	0.347222222	0.347826087	0.0625	0.45	0.37704918	0.4375	0.347222222	0.347222222	0.347222222	0.090909091	0.347222222	0.553571429	0.553571429	0.078651685	0.553571429	0.347222222	0.347222222	0.390625	0.347222222	0.347222222	0.409836066	0.581818182	0.102941176	0.347222222	0.347222222	0.102941176	0.098765432	0.347826087	0.344262295	0.387096774	0.37704918	0.347222222	0.365079365	0.370967742	0.106666667	0.084337349	0.05	0.048192771	0.672727273	0.37704918	0.370967742	0.465517241	0.073170732	0.37704918	0.396825397	0.4375	0.373134328	0.139240506	0.387096774	0.347222222	0.0625	0.084337349	0.090909091	0.415384615	0.048192771	0.435483871	0.365079365	0.466666667	0.4375	0.102941176	0.467741935	0.347222222	0.365079365	0.37704918	0.711538462	0.4375	0.553571429	0.370967742	0.347222222	0.0625	0.409836066	0.347222222	0.337837838	0.581818182	0.347826087	0.581818182	0.755102041	0.347222222	0.347222222	0.347826087	0.4375	0.347222222	0.465517241	0.057142857	0.553571429	0.347222222	0.365079365	0.084337349	0.142857143	0.37704918	0.365079365	0.347222222	0.347826087	0.553571429	0.347826087	0.553571429	0.370967742	0.139240506	0.048192771	0.347826087	0.37704918	0.0625	0.0625	0.090909091	0.347222222	0.347222222	0.37704918	0.347222222	0.37704918	0.347222222	0.373134328	1	0.553571429	0.37704918	0.352941176	0.060240964	0.139240506	0.347222222	0.090909091	0.073684211	0.4375	0.347222222	0.347222222	0.553571429	0.17721519	0.409836066	0.347826087	0.347826087	0.139240506	0.048192771	0.347222222	0.352941176	0.347222222	0.553571429
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(C)C	0.5	0.5	0.109756098	0.085714286	0.453125	0.534482759	0.692307692	0.4	0.5	0.430769231	0.4	0.15	0.49122807	0.534482759	0.060240964	0.430769231	0.50877193	0.086419753	0.069444444	0.4	0.4	0.109756098	0.064102564	0.05952381	0.829787234	0.526315789	0.4	0.088888889	0.4	0.072289157	0.50877193	0.085714286	0.722222222	0.589285714	0.5	0.692307692	0.692307692	0.692307692	0.4	0.4	0.526315789	0.76	0.692307692	0.4	0.722222222	0.060240964	0.4	0.76	0.692307692	0.49122807	0.49122807	0.553571429	0.589285714	0.064516129	0.4	0.829787234	0.692307692	0.526315789	0.692307692	0.4	0.065789474	0.453125	0.49122807	0.692307692	0.526315789	0.722222222	0.534482759	0.4	0.526315789	0.614035088	0.535714286	0.4	0.49122807	0.4	0.4	0.086419753	0.061728395	0.061728395	0.636363636	0.692307692	0.4	0.4	0.4	0.453125	0.692307692	0.49122807	0.453125	0.534482759	0.534482759	0.446153846	0.4	0.692307692	0.4	0.636363636	0.064935065	0.49122807	0.722222222	0.614035088	0.578947368	0.4	0.524590164	0.50877193	0.0625	0.4	0.692307692	0.4	0.722222222	0.722222222	0.76	0.49122807	0.109756098	0.446153846	0.692307692	0.4	0.631578947	0.534482759	0.534482759	0.535714286	0.76	0.109756098	0.4	0.49122807	0.4	0.4	0.722222222	0.4	0.060240964	0.578947368	0.722222222	0.4	0.526315789	0.0625	0.4	0.722222222	0.4	0.109756098	0.072289157	0.49122807	0.535714286	0.829787234	0.4	0.49122807	0.50877193	0.090909091	0.4	0.4	0.709090909	0.636363636	0.470588235	0.589285714	0.76	0.829787234	0.660377358	0.482142857	0.692307692	0.5	0.060240964	0.561403509	0.4	0.073529412	0.5	0.5	0.4	0.4	0.5	0.4	0.50877193	0.561403509	0.4	0.061728395	0.446153846	0.4	0.578947368	0.4	0.4	0.109756098	0.4	0.50877193	0.475409836	0.4	0.692307692	0.4	0.4	0.4	0.49122807	0.534482759	0.49122807	0.4	0.4	0.4	0.453125	0.49122807	0.109756098	0.075471698	0.4	0.50877193	0.109756098	0.4	0.4	0.49122807	0.086419753	0.692307692	0.722222222	0.5	0.50877193	0.1	0.5	0.470588235	0.615384615	0.692307692	0.692307692	0.50877193	0.49122807	0.4	0.589285714	0.722222222	0.4	0.060240964	0.829787234	0.5	0.085714286	0.4	0.692307692	0.4	0.070588235	0.535714286	0.534482759	0.578947368	0.4	0.722222222	1	0.4	0.4	0.49122807	0.534482759	0.829787234	0.4	0.470588235	0.534482759	0.692307692	0.4	0.4	0.49122807	0.4	0.4	1	0.109756098	0.4	0.070588235	0.4	0.4	0.589285714	0.444444444	0.075	0.50877193	0.535714286	0.692307692	0.50877193	0.076923077	0.4	0.4	0.50877193	0.0625	0.5	0.692307692	0.0625	0.085714286	0.086419753	0.453125	0.109756098	0.071428571	0.470588235	0.722222222	0.085714286	0.722222222	0.060240964	0.524590164	0.692307692	0.692307692	0.446153846	1	0.4	0.578947368	0.692307692	0.085714286	0.692307692	0.49122807	0.4	0.4	0.075	0.470588235	0.692307692	0.073529412	0.49122807	0.829787234	0.50877193	0.534482759	0.692307692	0.692307692	0.4	0.692307692	0.086419753	0.4	0.085714286	0.482142857	0.4	0.0625	0.4	0.482142857	0.4	0.615384615	0.066666667	0.50877193	0.578947368	0.070588235	0.692307692	0.446153846	0.446153846	0.060240964	0.692307692	0.4	0.070588235	0.4	0.085714286	0.4	0.534482759	0.070422535	0.692307692	0.4	0.49122807	0.692307692	0.446153846	0.829787234	0.49122807	0.692307692	0.692307692	0.578947368	0.068965517	0.722222222	0.4	0.109756098	0.4	0.722222222	0.453125	0.4	0.534482759	0.4	0.4	0.4	0.829787234	0.5	0.109756098	0.692307692	0.4	0.072916667	0.435483871	0.109756098	1	0.524590164	0.4	0.50877193	0.722222222	0.4	0.4	0.534482759	0.4	0.4	0.446153846	0.075	0.76	0.49122807	0.722222222	0.4	0.4	0.4	0.073529412	0.4	0.692307692	0.692307692	0.077777778	0.692307692	0.4	0.4	0.578947368	0.4	0.4	0.526315789	0.692307692	0.085714286	0.4	0.4	0.085714286	0.084337349	0.446153846	0.482142857	0.553571429	0.49122807	0.4	0.5	0.535714286	0.076923077	0.070588235	0.0625	0.060240964	0.453125	0.49122807	0.457627119	0.829787234	0.05952381	0.49122807	0.589285714	0.722222222	0.453125	0.109756098	0.553571429	0.4	0.075	0.070588235	0.073529412	0.524590164	0.060240964	0.636363636	0.5	0.561403509	0.722222222	0.085714286	0.614035088	0.4	0.5	0.49122807	0.475409836	0.722222222	0.692307692	0.50877193	0.4	0.051020408	0.526315789	0.4	0.470588235	0.692307692	0.446153846	0.692307692	0.5	0.4	0.4	0.446153846	0.722222222	0.4	0.829787234	0.066666667	0.692307692	0.4	0.5	0.070588235	0.1125	0.49122807	0.5	0.4	0.446153846	0.692307692	0.446153846	0.692307692	0.50877193	0.109756098	0.060240964	0.446153846	0.49122807	0.061728395	0.075	0.073529412	0.4	0.4	0.49122807	0.4	0.49122807	0.4	0.453125	0.435483871	0.692307692	0.49122807	0.453125	0.072289157	0.109756098	0.4	0.073529412	0.072916667	0.722222222	0.4	0.4	0.692307692	0.146341463	0.526315789	0.446153846	0.446153846	0.109756098	0.060240964	0.4	0.453125	0.4	0.692307692
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.698113208	0.698113208	0.119047619	0.097222222	0.411764706	0.642857143	0.516666667	0.578125	0.698113208	0.627118644	0.578125	0.158536585	0.6	0.642857143	0.058139535	0.627118644	0.648148148	0.083333333	0.081081081	0.578125	0.578125	0.119047619	0.088607595	0.082352941	0.561403509	0.525423729	0.578125	0.097826087	0.578125	0.069767442	0.648148148	0.097222222	0.523809524	0.614035088	0.698113208	0.516666667	0.516666667	0.516666667	0.578125	0.578125	0.525423729	0.568965517	0.516666667	0.578125	0.523809524	0.058139535	0.578125	0.568965517	0.516666667	0.6	0.6	0.578947368	0.614035088	0.085106383	0.578125	0.561403509	0.516666667	0.525423729	0.516666667	0.578125	0.063291139	0.573770492	0.6	0.516666667	0.525423729	0.523809524	0.642857143	0.578125	0.525423729	0.484375	0.561403509	0.578125	0.6	0.578125	0.578125	0.083333333	0.05952381	0.05952381	0.660714286	0.516666667	0.578125	0.578125	0.578125	0.655172414	0.516666667	0.6	0.573770492	0.642857143	0.642857143	0.590163934	0.578125	0.516666667	0.578125	0.660714286	0.08974359	0.6	0.523809524	0.484375	0.603448276	0.578125	1	0.648148148	0.060240964	0.578125	0.516666667	0.578125	0.523809524	0.523809524	0.568965517	0.6	0.119047619	0.590163934	0.516666667	0.578125	0.5	0.642857143	0.642857143	0.561403509	0.568965517	0.119047619	0.578125	0.6	0.578125	0.578125	0.523809524	0.578125	0.058139535	0.603448276	0.523809524	0.578125	0.525423729	0.060240964	0.578125	0.523809524	0.578125	0.119047619	0.069767442	0.6	0.561403509	0.561403509	0.578125	0.6	0.648148148	0.1	0.578125	0.578125	0.492307692	0.660714286	0.514705882	0.614035088	0.568965517	0.561403509	0.467741935	0.68627451	0.516666667	0.698113208	0.058139535	0.559322034	0.578125	0.085714286	0.698113208	0.698113208	0.578125	0.578125	0.698113208	0.578125	0.648148148	0.559322034	0.578125	0.05952381	0.590163934	0.578125	0.603448276	0.578125	0.578125	0.119047619	0.578125	0.648148148	0.476190476	0.578125	0.516666667	0.578125	0.578125	0.578125	0.6	0.642857143	0.6	0.578125	0.578125	0.578125	0.655172414	0.6	0.119047619	0.090909091	0.578125	0.648148148	0.119047619	0.578125	0.578125	0.6	0.083333333	0.516666667	0.523809524	0.698113208	0.648148148	0.109756098	0.698113208	0.514705882	0.5	0.516666667	0.516666667	0.648148148	0.6	0.578125	0.614035088	0.523809524	0.578125	0.058139535	0.561403509	0.698113208	0.097222222	0.578125	0.516666667	0.578125	0.093023256	0.561403509	0.642857143	0.603448276	0.578125	0.523809524	0.524590164	0.578125	0.578125	0.6	0.642857143	0.561403509	0.578125	0.514705882	0.642857143	0.516666667	0.578125	0.578125	0.6	0.578125	0.578125	0.524590164	0.119047619	0.578125	0.093023256	0.578125	0.578125	0.614035088	0.649122807	0.072289157	0.648148148	0.561403509	0.516666667	0.648148148	0.101265823	0.578125	0.578125	0.648148148	0.060240964	0.698113208	0.516666667	0.060240964	0.097222222	0.083333333	0.655172414	0.119047619	0.081395349	0.514705882	0.523809524	0.097222222	0.523809524	0.058139535	1	0.516666667	0.516666667	0.590163934	0.524590164	0.578125	0.603448276	0.516666667	0.097222222	0.516666667	0.6	0.578125	0.578125	0.072289157	0.514705882	0.516666667	0.085714286	0.6	0.561403509	0.648148148	0.642857143	0.516666667	0.516666667	0.578125	0.516666667	0.083333333	0.578125	0.097222222	0.68627451	0.578125	0.060240964	0.578125	0.68627451	0.578125	0.5	0.087912088	0.648148148	0.603448276	0.093023256	0.516666667	0.590163934	0.590163934	0.058139535	0.516666667	0.578125	0.093023256	0.578125	0.097222222	0.578125	0.642857143	0.067567568	0.516666667	0.578125	0.6	0.516666667	0.590163934	0.561403509	0.6	0.516666667	0.516666667	0.603448276	0.066666667	0.523809524	0.578125	0.119047619	0.578125	0.523809524	0.411764706	0.578125	0.642857143	0.578125	0.578125	0.578125	0.561403509	0.698113208	0.119047619	0.516666667	0.578125	0.070707071	0.415384615	0.119047619	0.524590164	1	0.578125	0.648148148	0.523809524	0.578125	0.578125	0.642857143	0.578125	0.578125	0.590163934	0.072289157	0.568965517	0.6	0.523809524	0.578125	0.578125	0.578125	0.085714286	0.578125	0.516666667	0.516666667	0.075268817	0.516666667	0.578125	0.578125	0.603448276	0.578125	0.578125	0.525423729	0.516666667	0.097222222	0.578125	0.578125	0.097222222	0.094117647	0.590163934	0.68627451	0.551724138	0.6	0.578125	0.698113208	0.561403509	0.101265823	0.093023256	0.060240964	0.058139535	0.411764706	0.6	0.508474576	0.561403509	0.082352941	0.6	0.614035088	0.523809524	0.573770492	0.119047619	0.551724138	0.578125	0.072289157	0.093023256	0.085714286	1	0.058139535	0.660714286	0.698113208	0.559322034	0.523809524	0.097222222	0.484375	0.578125	0.698113208	0.6	0.453125	0.523809524	0.516666667	0.648148148	0.578125	0.070707071	0.525423729	0.578125	0.514705882	0.516666667	0.590163934	0.516666667	0.451612903	0.578125	0.578125	0.590163934	0.523809524	0.578125	0.561403509	0.064814815	0.516666667	0.578125	0.698113208	0.093023256	0.12195122	0.6	0.698113208	0.578125	0.590163934	0.516666667	0.590163934	0.516666667	0.648148148	0.119047619	0.058139535	0.590163934	0.6	0.05952381	0.072289157	0.085714286	0.578125	0.578125	0.6	0.578125	0.6	0.578125	0.573770492	0.415384615	0.516666667	0.6	0.548387097	0.069767442	0.119047619	0.578125	0.085714286	0.070707071	0.523809524	0.578125	0.578125	0.516666667	0.154761905	0.525423729	0.590163934	0.590163934	0.119047619	0.058139535	0.578125	0.548387097	0.578125	0.516666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.653846154	0.653846154	0.125	0.086956522	0.373134328	0.725490196	0.553571429	0.515625	0.653846154	0.559322034	0.515625	0.166666667	0.826086957	0.725490196	0.06097561	0.559322034	0.7	0.0875	0.070422535	0.515625	0.515625	0.125	0.064935065	0.060240964	0.574074074	0.653846154	0.515625	0.114942529	0.515625	0.073170732	0.7	0.086956522	0.508196721	0.692307692	0.653846154	0.553571429	0.553571429	0.553571429	0.515625	0.515625	0.653846154	0.611111111	0.553571429	0.515625	0.508196721	0.06097561	0.515625	0.611111111	0.553571429	0.826086957	0.826086957	0.592592593	0.692307692	0.076923077	0.515625	0.574074074	0.553571429	0.653846154	0.553571429	0.515625	0.081081081	0.769230769	0.826086957	0.553571429	0.653846154	0.508196721	1	0.515625	0.653846154	0.491803279	0.666666667	0.515625	0.826086957	0.515625	0.515625	0.0875	0.0625	0.0625	0.618181818	0.553571429	0.515625	0.515625	0.515625	0.586206897	0.553571429	0.826086957	0.735849057	0.725490196	1	0.576271186	0.515625	0.553571429	0.515625	0.618181818	0.065789474	0.826086957	0.508196721	0.491803279	0.618181818	0.515625	0.642857143	0.7	0.063291139	0.515625	0.553571429	0.515625	0.508196721	0.508196721	0.611111111	0.826086957	0.125	0.576271186	0.553571429	0.515625	0.508196721	0.725490196	0.725490196	0.666666667	0.611111111	0.125	0.515625	0.826086957	0.515625	0.515625	0.508196721	0.515625	0.06097561	0.618181818	0.508196721	0.515625	0.653846154	0.063291139	0.515625	0.508196721	0.515625	0.125	0.073170732	0.826086957	0.666666667	0.574074074	0.515625	0.826086957	0.7	0.104651163	0.515625	0.515625	0.524590164	0.618181818	0.47761194	0.692307692	0.611111111	0.574074074	0.5	0.64	0.553571429	0.653846154	0.06097561	0.692307692	0.515625	0.074626866	0.653846154	0.653846154	0.515625	0.515625	0.653846154	0.515625	0.7	0.692307692	0.515625	0.0625	0.576271186	0.515625	0.618181818	0.515625	0.515625	0.125	0.515625	0.7	0.459016393	0.515625	0.553571429	0.515625	0.515625	0.515625	0.826086957	1	0.826086957	0.515625	0.515625	0.515625	0.586206897	0.826086957	0.125	0.076923077	0.515625	0.7	0.125	0.515625	0.515625	0.826086957	0.0875	0.553571429	0.508196721	0.653846154	0.7	0.115384615	0.653846154	0.47761194	0.537037037	0.553571429	0.553571429	0.7	0.826086957	0.515625	0.692307692	0.508196721	0.515625	0.06097561	0.574074074	0.653846154	0.086956522	0.515625	0.553571429	0.515625	0.071428571	0.666666667	0.725490196	0.618181818	0.515625	0.508196721	0.534482759	0.515625	0.515625	0.826086957	1	0.574074074	0.515625	0.47761194	1	0.553571429	0.515625	0.515625	0.826086957	0.515625	0.515625	0.534482759	0.125	0.515625	0.071428571	0.515625	0.515625	0.692307692	0.578947368	0.075949367	0.7	0.666666667	0.553571429	0.7	0.092105263	0.515625	0.515625	0.7	0.063291139	0.653846154	0.553571429	0.063291139	0.086956522	0.0875	0.586206897	0.125	0.072289157	0.47761194	0.508196721	0.086956522	0.508196721	0.06097561	0.642857143	0.553571429	0.553571429	0.576271186	0.534482759	0.515625	0.618181818	0.553571429	0.086956522	0.553571429	0.826086957	0.515625	0.515625	0.075949367	0.47761194	0.553571429	0.074626866	0.826086957	0.574074074	0.7	1	0.553571429	0.553571429	0.515625	0.553571429	0.0875	0.515625	0.086956522	0.64	0.515625	0.063291139	0.515625	0.64	0.515625	0.537037037	0.06741573	0.7	0.618181818	0.071428571	0.553571429	0.576271186	0.576271186	0.06097561	0.553571429	0.515625	0.071428571	0.515625	0.086956522	0.515625	0.725490196	0.071428571	0.553571429	0.515625	0.826086957	0.553571429	0.576271186	0.574074074	0.826086957	0.553571429	0.553571429	0.618181818	0.082352941	0.508196721	0.515625	0.125	0.515625	0.508196721	0.373134328	0.515625	1	0.515625	0.515625	0.515625	0.574074074	0.653846154	0.125	0.553571429	0.515625	0.073684211	0.396825397	0.125	0.534482759	0.642857143	0.515625	0.7	0.508196721	0.515625	0.515625	1	0.515625	0.515625	0.576271186	0.075949367	0.611111111	0.826086957	0.508196721	0.515625	0.515625	0.515625	0.074626866	0.515625	0.553571429	0.553571429	0.078651685	0.553571429	0.515625	0.515625	0.618181818	0.515625	0.515625	0.653846154	0.553571429	0.086956522	0.515625	0.515625	0.086956522	0.072289157	0.576271186	0.64	0.622641509	0.826086957	0.515625	0.653846154	0.666666667	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.826086957	0.49122807	0.574074074	0.060240964	0.826086957	0.692307692	0.508196721	0.735849057	0.125	0.622641509	0.515625	0.075949367	0.071428571	0.074626866	0.642857143	0.06097561	0.618181818	0.653846154	0.692307692	0.508196721	0.086956522	0.491803279	0.515625	0.653846154	0.826086957	0.459016393	0.508196721	0.553571429	0.7	0.515625	0.0625	0.653846154	0.515625	0.47761194	0.553571429	0.576271186	0.553571429	0.409836066	0.515625	0.515625	0.576271186	0.508196721	0.515625	0.574074074	0.067307692	0.553571429	0.515625	0.653846154	0.071428571	0.128205128	0.826086957	0.653846154	0.515625	0.576271186	0.553571429	0.576271186	0.553571429	0.7	0.125	0.06097561	0.576271186	0.826086957	0.0625	0.075949367	0.074626866	0.515625	0.515625	0.826086957	0.515625	0.826086957	0.515625	0.735849057	0.396825397	0.553571429	0.826086957	0.735849057	0.073170732	0.125	0.515625	0.074626866	0.073684211	0.508196721	0.515625	0.515625	0.553571429	0.1625	0.653846154	0.576271186	0.576271186	0.125	0.06097561	0.515625	0.735849057	0.515625	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.064102564	0.064102564	0.0875	0.090909091	0.05952381	0.075949367	0.076923077	0.056179775	0.064102564	0.05952381	0.056179775	0.073170732	0.065789474	0.075949367	0.423728814	0.05952381	0.064935065	0.714285714	0.057971014	0.056179775	0.056179775	0.0875	0.338983051	0.370967742	0.078947368	0.064102564	0.056179775	0.08045977	0.056179775	0.7	0.064935065	0.090909091	0.072289157	0.075949367	0.064102564	0.076923077	0.076923077	0.076923077	0.056179775	0.056179775	0.064102564	0.076923077	0.076923077	0.056179775	0.072289157	0.423728814	0.056179775	0.076923077	0.076923077	0.065789474	0.065789474	0.064102564	0.075949367	0.532258065	0.056179775	0.078947368	0.076923077	0.064102564	0.076923077	0.056179775	0.1	0.072289157	0.065789474	0.076923077	0.064102564	0.072289157	0.075949367	0.056179775	0.064102564	0.060240964	0.064935065	0.056179775	0.065789474	0.056179775	0.056179775	0.714285714	0.438596491	0.438596491	0.088607595	0.076923077	0.056179775	0.056179775	0.056179775	0.05952381	0.076923077	0.065789474	0.072289157	0.075949367	0.075949367	0.058823529	0.056179775	0.076923077	0.056179775	0.088607595	0.344827586	0.065789474	0.072289157	0.060240964	0.075	0.056179775	0.072289157	0.064935065	0.62	0.056179775	0.076923077	0.056179775	0.072289157	0.072289157	0.076923077	0.065789474	0.0875	0.058823529	0.076923077	0.056179775	0.072289157	0.075949367	0.075949367	0.064935065	0.076923077	0.0875	0.056179775	0.065789474	0.056179775	0.056179775	0.072289157	0.056179775	0.423728814	0.075	0.072289157	0.056179775	0.064102564	0.62	0.056179775	0.072289157	0.056179775	0.0875	0.7	0.065789474	0.064935065	0.078947368	0.056179775	0.065789474	0.064935065	0.082352941	0.056179775	0.056179775	0.097560976	0.088607595	0.066666667	0.075949367	0.076923077	0.078947368	0.063291139	0.053333333	0.076923077	0.064102564	0.423728814	0.075949367	0.056179775	0.078125	0.064102564	0.064102564	0.056179775	0.056179775	0.064102564	0.056179775	0.064935065	0.075949367	0.056179775	0.438596491	0.058823529	0.056179775	0.075	0.056179775	0.056179775	0.0875	0.056179775	0.064935065	0.061728395	0.056179775	0.076923077	0.056179775	0.056179775	0.056179775	0.065789474	0.075949367	0.065789474	0.056179775	0.056179775	0.056179775	0.05952381	0.065789474	0.0875	0.039215686	0.056179775	0.064935065	0.0875	0.056179775	0.056179775	0.065789474	0.714285714	0.076923077	0.072289157	0.064102564	0.064935065	0.063291139	0.064102564	0.066666667	0.066666667	0.076923077	0.076923077	0.064935065	0.065789474	0.056179775	0.075949367	0.072289157	0.056179775	0.423728814	0.078947368	0.064102564	0.090909091	0.056179775	0.076923077	0.056179775	0.611111111	0.064935065	0.075949367	0.075	0.056179775	0.072289157	0.075	0.056179775	0.056179775	0.065789474	0.075949367	0.078947368	0.056179775	0.066666667	0.075949367	0.076923077	0.056179775	0.056179775	0.065789474	0.056179775	0.056179775	0.075	0.0875	0.056179775	0.611111111	0.056179775	0.056179775	0.075949367	0.06097561	1	0.064935065	0.064935065	0.076923077	0.064935065	0.481481481	0.056179775	0.056179775	0.064935065	0.62	0.064102564	0.076923077	0.62	0.090909091	0.714285714	0.05952381	0.0875	0.28358209	0.066666667	0.072289157	0.090909091	0.072289157	0.423728814	0.072289157	0.076923077	0.076923077	0.058823529	0.075	0.056179775	0.075	0.076923077	0.090909091	0.076923077	0.065789474	0.056179775	0.056179775	1	0.066666667	0.076923077	0.078125	0.065789474	0.078947368	0.064935065	0.075949367	0.076923077	0.076923077	0.056179775	0.076923077	0.714285714	0.056179775	0.090909091	0.053333333	0.056179775	0.62	0.056179775	0.053333333	0.056179775	0.066666667	0.46031746	0.064935065	0.075	0.611111111	0.076923077	0.058823529	0.058823529	0.423728814	0.076923077	0.056179775	0.611111111	0.056179775	0.090909091	0.056179775	0.075949367	0.090909091	0.076923077	0.056179775	0.065789474	0.076923077	0.058823529	0.078947368	0.065789474	0.076923077	0.076923077	0.075	0.589285714	0.072289157	0.056179775	0.0875	0.056179775	0.072289157	0.05952381	0.056179775	0.075949367	0.056179775	0.056179775	0.056179775	0.078947368	0.064102564	0.0875	0.076923077	0.056179775	0.5	0.0625	0.0875	0.075	0.072289157	0.056179775	0.064935065	0.072289157	0.056179775	0.056179775	0.075949367	0.056179775	0.056179775	0.058823529	1	0.076923077	0.065789474	0.072289157	0.056179775	0.056179775	0.056179775	0.078125	0.056179775	0.076923077	0.076923077	0.55	0.076923077	0.056179775	0.056179775	0.075	0.056179775	0.056179775	0.064102564	0.076923077	0.090909091	0.056179775	0.056179775	0.090909091	0.075	0.058823529	0.053333333	0.064102564	0.065789474	0.056179775	0.064102564	0.064935065	0.481481481	0.611111111	0.62	0.423728814	0.05952381	0.065789474	0.051282051	0.078947368	0.370967742	0.065789474	0.075949367	0.072289157	0.072289157	0.0875	0.064102564	0.056179775	1	0.611111111	0.078125	0.072289157	0.423728814	0.088607595	0.064102564	0.075949367	0.072289157	0.090909091	0.086419753	0.056179775	0.064102564	0.065789474	0.061728395	0.072289157	0.076923077	0.064935065	0.056179775	0.394366197	0.064102564	0.056179775	0.066666667	0.076923077	0.058823529	0.076923077	0.064102564	0.056179775	0.056179775	0.058823529	0.072289157	0.056179775	0.078947368	0.367088608	0.076923077	0.056179775	0.064102564	0.611111111	0.118421053	0.065789474	0.064102564	0.056179775	0.058823529	0.076923077	0.058823529	0.076923077	0.064935065	0.0875	0.423728814	0.058823529	0.065789474	0.438596491	1	0.078125	0.056179775	0.056179775	0.065789474	0.056179775	0.065789474	0.056179775	0.072289157	0.0625	0.076923077	0.065789474	0.072289157	0.7	0.0875	0.056179775	0.078125	0.5	0.072289157	0.056179775	0.056179775	0.076923077	0.084337349	0.064102564	0.058823529	0.058823529	0.0875	0.423728814	0.056179775	0.072289157	0.056179775	0.076923077
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(C)=C(O)C=C2O1	0.545454545	0.545454545	0.1125	0.088235294	0.444444444	0.611111111	0.72	0.432835821	0.545454545	0.467741935	0.432835821	0.153846154	0.566037736	0.611111111	0.061728395	0.467741935	0.58490566	0.088607595	0.071428571	0.432835821	0.432835821	0.1125	0.065789474	0.06097561	0.866666667	0.603773585	0.432835821	0.090909091	0.432835821	0.074074074	0.58490566	0.088235294	0.716981132	0.641509434	0.545454545	0.72	0.72	0.72	0.432835821	0.432835821	0.603773585	1	0.72	0.432835821	0.716981132	0.061728395	0.432835821	1	0.72	0.566037736	0.566037736	0.634615385	0.641509434	0.065934066	0.432835821	0.866666667	0.72	0.603773585	0.72	0.432835821	0.053333333	0.516666667	0.566037736	0.72	0.603773585	0.716981132	0.611111111	0.432835821	0.603773585	0.730769231	0.615384615	0.432835821	0.566037736	0.432835821	0.432835821	0.088607595	0.063291139	0.063291139	0.660377358	0.72	0.432835821	0.432835821	0.432835821	0.491803279	0.72	0.566037736	0.516666667	0.611111111	0.611111111	0.483870968	0.432835821	0.72	0.432835821	0.660377358	0.066666667	0.566037736	0.716981132	0.730769231	0.660377358	0.432835821	0.568965517	0.58490566	0.064102564	0.432835821	0.72	0.432835821	0.716981132	0.716981132	1	0.566037736	0.1125	0.483870968	0.72	0.432835821	0.75	0.611111111	0.611111111	0.615384615	1	0.1125	0.432835821	0.566037736	0.432835821	0.432835821	0.716981132	0.432835821	0.061728395	0.660377358	0.716981132	0.432835821	0.603773585	0.064102564	0.432835821	0.716981132	0.432835821	0.1125	0.074074074	0.566037736	0.615384615	0.866666667	0.432835821	0.566037736	0.58490566	0.093023256	0.432835821	0.432835821	0.703703704	0.660377358	0.507692308	0.641509434	1	0.866666667	0.653846154	0.528301887	0.72	0.545454545	0.061728395	0.641509434	0.432835821	0.075757576	0.545454545	0.545454545	0.432835821	0.432835821	0.545454545	0.432835821	0.58490566	0.641509434	0.432835821	0.063291139	0.483870968	0.432835821	0.660377358	0.432835821	0.432835821	0.1125	0.432835821	0.58490566	0.6	0.432835821	0.72	0.432835821	0.432835821	0.432835821	0.566037736	0.611111111	0.566037736	0.432835821	0.432835821	0.432835821	0.491803279	0.566037736	0.1125	0.078431373	0.432835821	0.58490566	0.1125	0.432835821	0.432835821	0.566037736	0.088607595	0.72	0.716981132	0.545454545	0.58490566	0.102564103	0.545454545	0.507692308	0.64	0.72	0.72	0.58490566	0.566037736	0.432835821	0.641509434	0.716981132	0.432835821	0.061728395	0.866666667	0.545454545	0.088235294	0.432835821	0.72	0.432835821	0.072289157	0.615384615	0.611111111	0.660377358	0.432835821	0.716981132	0.76	0.432835821	0.432835821	0.566037736	0.611111111	0.866666667	0.432835821	0.507692308	0.611111111	0.72	0.432835821	0.432835821	0.566037736	0.432835821	0.432835821	0.76	0.1125	0.432835821	0.072289157	0.432835821	0.432835821	0.641509434	0.483333333	0.076923077	0.58490566	0.615384615	0.72	0.58490566	0.078947368	0.432835821	0.432835821	0.58490566	0.064102564	0.545454545	0.72	0.064102564	0.088235294	0.088607595	0.491803279	0.1125	0.073170732	0.507692308	0.716981132	0.088235294	0.716981132	0.061728395	0.568965517	0.72	0.72	0.483870968	0.76	0.432835821	0.660377358	0.72	0.088235294	0.72	0.566037736	0.432835821	0.432835821	0.076923077	0.507692308	0.72	0.075757576	0.566037736	0.866666667	0.58490566	0.611111111	0.72	0.72	0.432835821	0.72	0.088607595	0.432835821	0.088235294	0.528301887	0.432835821	0.064102564	0.432835821	0.528301887	0.432835821	0.64	0.068181818	0.58490566	0.660377358	0.072289157	0.72	0.483870968	0.483870968	0.061728395	0.72	0.432835821	0.072289157	0.432835821	0.088235294	0.432835821	0.611111111	0.057142857	0.72	0.432835821	0.566037736	0.72	0.483870968	0.866666667	0.566037736	0.72	0.72	0.660377358	0.070588235	0.716981132	0.432835821	0.1125	0.432835821	0.716981132	0.444444444	0.432835821	0.611111111	0.432835821	0.432835821	0.432835821	0.866666667	0.545454545	0.1125	0.72	0.432835821	0.074468085	0.45	0.1125	0.76	0.568965517	0.432835821	0.58490566	0.716981132	0.432835821	0.432835821	0.611111111	0.432835821	0.432835821	0.483870968	0.076923077	1	0.566037736	0.716981132	0.432835821	0.432835821	0.432835821	0.075757576	0.432835821	0.72	0.72	0.079545455	0.72	0.432835821	0.432835821	0.660377358	0.432835821	0.432835821	0.603773585	0.72	0.088235294	0.432835821	0.432835821	0.088235294	0.073170732	0.483870968	0.528301887	0.634615385	0.566037736	0.432835821	0.545454545	0.615384615	0.078947368	0.072289157	0.064102564	0.061728395	0.444444444	0.566037736	0.5	0.866666667	0.06097561	0.566037736	0.641509434	0.716981132	0.516666667	0.1125	0.634615385	0.432835821	0.076923077	0.072289157	0.075757576	0.568965517	0.061728395	0.660377358	0.545454545	0.641509434	0.716981132	0.088235294	0.636363636	0.432835821	0.545454545	0.566037736	0.517241379	0.716981132	0.72	0.58490566	0.432835821	0.052083333	0.603773585	0.432835821	0.507692308	0.72	0.483870968	0.72	0.49122807	0.432835821	0.432835821	0.483870968	0.716981132	0.432835821	0.866666667	0.057692308	0.72	0.432835821	0.545454545	0.072289157	0.115384615	0.566037736	0.545454545	0.432835821	0.483870968	0.72	0.483870968	0.72	0.58490566	0.1125	0.061728395	0.483870968	0.566037736	0.063291139	0.076923077	0.075757576	0.432835821	0.432835821	0.566037736	0.432835821	0.566037736	0.432835821	0.516666667	0.45	0.72	0.566037736	0.516666667	0.074074074	0.1125	0.432835821	0.075757576	0.074468085	0.716981132	0.432835821	0.432835821	0.72	0.15	0.603773585	0.483870968	0.483870968	0.1125	0.061728395	0.432835821	0.516666667	0.432835821	0.72
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.076923077	0.076923077	0.450980392	0.638888889	0.117647059	0.074626866	0.075757576	0.109589041	0.076923077	0.101449275	0.109589041	0.19047619	0.0625	0.074626866	0.059701493	0.101449275	0.061538462	0.075757576	0.621621622	0.109589041	0.109589041	0.450980392	0.081967213	0.074626866	0.078125	0.060606061	0.109589041	0.421052632	0.109589041	0.074626866	0.061538462	0.638888889	0.117647059	0.074626866	0.076923077	0.075757576	0.075757576	0.075757576	0.109589041	0.109589041	0.060606061	0.075757576	0.075757576	0.109589041	0.085714286	0.059701493	0.109589041	0.075757576	0.075757576	0.0625	0.0625	0.060606061	0.074626866	0.093333333	0.109589041	0.078125	0.075757576	0.060606061	0.075757576	0.109589041	0.032258065	0.101449275	0.0625	0.075757576	0.060606061	0.085714286	0.074626866	0.109589041	0.060606061	0.071428571	0.061538462	0.109589041	0.0625	0.109589041	0.109589041	0.075757576	0.061538462	0.061538462	0.073529412	0.075757576	0.109589041	0.109589041	0.109589041	0.101449275	0.075757576	0.0625	0.117647059	0.074626866	0.074626866	0.1	0.109589041	0.075757576	0.109589041	0.073529412	0.083333333	0.0625	0.117647059	0.071428571	0.073529412	0.109589041	0.085714286	0.061538462	0.0625	0.109589041	0.075757576	0.109589041	0.085714286	0.117647059	0.075757576	0.0625	0.450980392	0.1	0.075757576	0.109589041	0.117647059	0.074626866	0.074626866	0.061538462	0.075757576	0.450980392	0.109589041	0.0625	0.109589041	0.109589041	0.085714286	0.109589041	0.059701493	0.073529412	0.085714286	0.109589041	0.060606061	0.0625	0.109589041	0.117647059	0.109589041	0.450980392	0.074626866	0.0625	0.061538462	0.078125	0.109589041	0.0625	0.061538462	0.410714286	0.109589041	0.109589041	0.069444444	0.073529412	0.092105263	0.074626866	0.075757576	0.078125	0.059701493	0.064516129	0.075757576	0.076923077	0.059701493	0.074626866	0.109589041	1	0.076923077	0.076923077	0.109589041	0.109589041	0.076923077	0.109589041	0.061538462	0.074626866	0.109589041	0.061538462	0.1	0.109589041	0.073529412	0.109589041	0.109589041	0.450980392	0.109589041	0.061538462	0.089552239	0.109589041	0.075757576	0.109589041	0.109589041	0.109589041	0.0625	0.074626866	0.0625	0.109589041	0.109589041	0.109589041	0.117647059	0.0625	0.450980392	0.333333333	0.109589041	0.061538462	0.450980392	0.109589041	0.109589041	0.0625	0.075757576	0.075757576	0.117647059	0.076923077	0.061538462	0.183333333	0.076923077	0.092105263	0.063492063	0.075757576	0.075757576	0.061538462	0.0625	0.109589041	0.074626866	0.117647059	0.109589041	0.059701493	0.078125	0.076923077	0.638888889	0.109589041	0.075757576	0.109589041	0.088235294	0.061538462	0.074626866	0.073529412	0.109589041	0.117647059	0.073529412	0.109589041	0.109589041	0.0625	0.074626866	0.078125	0.109589041	0.092105263	0.074626866	0.075757576	0.109589041	0.109589041	0.0625	0.109589041	0.109589041	0.073529412	0.450980392	0.109589041	0.088235294	0.109589041	0.109589041	0.074626866	0.121212121	0.078125	0.061538462	0.061538462	0.075757576	0.061538462	0.098360656	0.109589041	0.109589041	0.061538462	0.0625	0.076923077	0.075757576	0.0625	0.638888889	0.075757576	0.101449275	0.450980392	0.089552239	0.092105263	0.085714286	0.638888889	0.085714286	0.059701493	0.085714286	0.075757576	0.075757576	0.1	0.073529412	0.109589041	0.073529412	0.075757576	0.638888889	0.075757576	0.0625	0.109589041	0.109589041	0.078125	0.092105263	0.075757576	1	0.0625	0.078125	0.061538462	0.074626866	0.075757576	0.075757576	0.109589041	0.075757576	0.075757576	0.109589041	0.638888889	0.064516129	0.109589041	0.0625	0.109589041	0.064516129	0.109589041	0.063492063	0.082191781	0.061538462	0.073529412	0.088235294	0.075757576	0.1	0.1	0.059701493	0.075757576	0.109589041	0.088235294	0.109589041	0.638888889	0.109589041	0.074626866	0.092592593	0.075757576	0.109589041	0.0625	0.075757576	0.1	0.078125	0.0625	0.075757576	0.075757576	0.073529412	0.085714286	0.085714286	0.109589041	0.450980392	0.109589041	0.085714286	0.117647059	0.109589041	0.074626866	0.109589041	0.109589041	0.109589041	0.078125	0.076923077	0.450980392	0.075757576	0.109589041	0.075	0.090909091	0.450980392	0.073529412	0.085714286	0.109589041	0.061538462	0.117647059	0.109589041	0.109589041	0.074626866	0.109589041	0.109589041	0.1	0.078125	0.075757576	0.0625	0.117647059	0.109589041	0.109589041	0.109589041	1	0.109589041	0.075757576	0.075757576	0.095890411	0.075757576	0.109589041	0.109589041	0.073529412	0.109589041	0.109589041	0.060606061	0.075757576	0.638888889	0.109589041	0.109589041	0.638888889	0.46	0.1	0.064516129	0.060606061	0.0625	0.109589041	0.076923077	0.061538462	0.098360656	0.088235294	0.0625	0.059701493	0.117647059	0.0625	0.078125	0.078125	0.074626866	0.0625	0.074626866	0.085714286	0.117647059	0.450980392	0.060606061	0.109589041	0.078125	0.088235294	1	0.085714286	0.059701493	0.073529412	0.076923077	0.074626866	0.085714286	0.638888889	0.119402985	0.109589041	0.076923077	0.0625	0.089552239	0.117647059	0.075757576	0.061538462	0.109589041	0.061728395	0.060606061	0.109589041	0.092105263	0.075757576	0.1	0.075757576	0.09375	0.109589041	0.109589041	0.1	0.085714286	0.109589041	0.078125	0.079545455	0.075757576	0.109589041	0.076923077	0.088235294	0.263157895	0.0625	0.076923077	0.109589041	0.1	0.075757576	0.1	0.075757576	0.061538462	0.450980392	0.059701493	0.1	0.0625	0.061538462	0.078125	1	0.109589041	0.109589041	0.0625	0.109589041	0.0625	0.109589041	0.117647059	0.090909091	0.075757576	0.0625	0.070422535	0.074626866	0.450980392	0.109589041	1	0.075	0.085714286	0.109589041	0.109589041	0.075757576	0.203125	0.060606061	0.1	0.1	0.450980392	0.059701493	0.109589041	0.070422535	0.109589041	0.075757576
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(F)C=C2	0.068181818	0.056179775	0.113636364	0.092105263	0.075268817	0.078651685	0.091954023	0.060606061	0.056179775	0.052631579	0.060606061	0.087912088	0.069767442	0.078651685	0.376811594	0.052631579	0.068965517	0.583333333	0.076923077	0.060606061	0.060606061	0.113636364	0.323529412	0.333333333	0.081395349	0.068181818	0.060606061	0.105263158	0.060606061	0.627118644	0.068965517	0.092105263	0.086956522	0.090909091	0.056179775	0.091954023	0.091954023	0.091954023	0.060606061	0.060606061	0.068181818	0.079545455	0.091954023	0.060606061	0.086956522	0.376811594	0.060606061	0.079545455	0.091954023	0.069767442	0.069767442	0.068181818	0.090909091	0.582089552	0.060606061	0.081395349	0.091954023	0.068181818	0.091954023	0.060606061	0.1	0.075268817	0.069767442	0.091954023	0.068181818	0.086956522	0.078651685	0.060606061	0.068181818	0.076086957	0.068965517	0.060606061	0.069767442	0.060606061	0.060606061	0.583333333	0.388059701	0.388059701	0.077777778	0.091954023	0.060606061	0.060606061	0.060606061	0.052631579	0.091954023	0.069767442	0.086956522	0.078651685	0.078651685	0.052083333	0.060606061	0.091954023	0.060606061	0.077777778	0.328358209	0.069767442	0.086956522	0.076086957	0.08988764	0.060606061	0.075268817	0.068965517	0.352941176	0.060606061	0.091954023	0.060606061	0.086956522	0.086956522	0.079545455	0.069767442	0.113636364	0.052083333	0.091954023	0.060606061	0.086956522	0.078651685	0.078651685	0.068965517	0.079545455	0.113636364	0.060606061	0.069767442	0.060606061	0.060606061	0.086956522	0.060606061	0.376811594	0.077777778	0.086956522	0.060606061	0.068181818	0.352941176	0.060606061	0.086956522	0.060606061	0.113636364	0.627118644	0.069767442	0.068965517	0.081395349	0.060606061	0.069767442	0.068965517	0.131868132	0.060606061	0.060606061	0.10989011	0.077777778	0.080808081	0.090909091	0.079545455	0.081395349	0.079545455	0.046511628	0.091954023	0.056179775	0.376811594	0.078651685	0.060606061	0.095890411	0.056179775	0.056179775	0.060606061	0.060606061	0.056179775	0.060606061	0.068965517	0.078651685	0.060606061	0.388059701	0.052083333	0.060606061	0.077777778	0.060606061	0.060606061	0.113636364	0.060606061	0.068965517	0.065934066	0.060606061	0.091954023	0.060606061	0.060606061	0.060606061	0.069767442	0.078651685	0.069767442	0.060606061	0.060606061	0.060606061	0.063829787	0.069767442	0.113636364	0.049180328	0.060606061	0.068965517	0.113636364	0.060606061	0.060606061	0.069767442	0.583333333	0.091954023	0.086956522	0.068181818	0.068965517	0.079545455	0.068181818	0.080808081	0.070588235	0.091954023	0.091954023	0.068965517	0.069767442	0.060606061	0.090909091	0.086956522	0.060606061	0.376811594	0.081395349	0.056179775	0.092105263	0.060606061	0.091954023	0.060606061	0.555555556	0.068965517	0.078651685	0.077777778	0.060606061	0.086956522	0.077777778	0.060606061	0.060606061	0.069767442	0.078651685	0.081395349	0.060606061	0.080808081	0.078651685	0.091954023	0.060606061	0.060606061	0.069767442	0.060606061	0.060606061	0.077777778	0.113636364	0.060606061	0.555555556	0.060606061	0.060606061	0.090909091	0.065217391	0.55	0.068965517	0.068965517	0.091954023	0.068965517	0.444444444	0.060606061	0.060606061	0.068965517	0.352941176	0.056179775	0.091954023	0.352941176	0.092105263	0.583333333	0.052631579	0.113636364	0.328767123	0.080808081	0.086956522	0.092105263	0.086956522	0.376811594	0.075268817	0.091954023	0.091954023	0.052083333	0.077777778	0.060606061	0.077777778	0.091954023	0.092105263	0.091954023	0.069767442	0.060606061	0.060606061	0.55	0.080808081	0.091954023	0.095890411	0.069767442	0.081395349	0.068965517	0.078651685	0.091954023	0.091954023	0.060606061	0.091954023	0.583333333	0.060606061	0.092105263	0.046511628	0.060606061	0.352941176	0.060606061	0.046511628	0.060606061	0.070588235	0.410958904	0.068965517	0.077777778	0.555555556	0.091954023	0.052083333	0.052083333	0.376811594	0.091954023	0.060606061	0.555555556	0.060606061	0.092105263	0.060606061	0.078651685	0.136986301	0.091954023	0.060606061	0.069767442	0.091954023	0.052083333	0.081395349	0.069767442	0.091954023	0.091954023	0.077777778	0.754385965	0.086956522	0.060606061	0.113636364	0.060606061	0.086956522	0.075268817	0.060606061	0.078651685	0.060606061	0.060606061	0.060606061	0.081395349	0.056179775	0.113636364	0.091954023	0.060606061	0.746031746	0.078651685	0.113636364	0.077777778	0.075268817	0.060606061	0.068965517	0.086956522	0.060606061	0.060606061	0.078651685	0.060606061	0.060606061	0.052083333	0.55	0.079545455	0.069767442	0.086956522	0.060606061	0.060606061	0.060606061	0.095890411	0.060606061	0.091954023	0.091954023	1	0.091954023	0.060606061	0.060606061	0.077777778	0.060606061	0.060606061	0.068181818	0.091954023	0.092105263	0.060606061	0.060606061	0.092105263	0.08988764	0.052083333	0.046511628	0.068181818	0.069767442	0.060606061	0.056179775	0.068965517	0.444444444	0.555555556	0.352941176	0.376811594	0.075268817	0.069767442	0.04494382	0.081395349	0.333333333	0.069767442	0.090909091	0.086956522	0.086956522	0.113636364	0.068181818	0.060606061	0.55	0.555555556	0.095890411	0.075268817	0.376811594	0.077777778	0.056179775	0.078651685	0.086956522	0.092105263	0.112359551	0.060606061	0.056179775	0.069767442	0.077777778	0.086956522	0.091954023	0.068965517	0.060606061	0.25	0.068181818	0.060606061	0.080808081	0.091954023	0.052083333	0.091954023	0.068181818	0.060606061	0.060606061	0.052083333	0.086956522	0.060606061	0.081395349	0.226804124	0.091954023	0.060606061	0.056179775	0.555555556	0.11627907	0.069767442	0.056179775	0.060606061	0.052083333	0.091954023	0.052083333	0.091954023	0.068965517	0.113636364	0.376811594	0.052083333	0.069767442	0.388059701	0.55	0.095890411	0.060606061	0.060606061	0.069767442	0.060606061	0.069767442	0.060606061	0.086956522	0.078651685	0.091954023	0.069767442	0.075268817	0.627118644	0.113636364	0.060606061	0.095890411	0.746031746	0.086956522	0.060606061	0.060606061	0.091954023	0.097826087	0.068181818	0.052083333	0.052083333	0.113636364	0.376811594	0.060606061	0.075268817	0.060606061	0.091954023
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2C	0.641509434	0.641509434	0.109756098	0.085714286	0.367647059	0.711538462	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.603773585	0.711538462	0.060240964	0.524590164	0.653846154	0.086419753	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.05952381	0.622641509	0.526315789	0.484848485	0.088888889	0.484848485	0.072289157	0.653846154	0.085714286	0.55	0.711538462	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.526315789	0.660377358	0.6	0.484848485	0.55	0.060240964	0.484848485	0.660377358	0.6	0.603773585	0.603773585	0.8125	0.711538462	0.064516129	0.484848485	0.622641509	0.6	0.526315789	0.6	0.484848485	0.065789474	0.55	0.603773585	0.6	0.526315789	0.55	0.618181818	0.484848485	0.526315789	0.559322034	0.72	0.484848485	0.603773585	0.484848485	0.484848485	0.086419753	0.061728395	0.061728395	0.607142857	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.603773585	0.55	0.711538462	0.618181818	0.566666667	0.484848485	0.6	0.484848485	0.607142857	0.064935065	0.603773585	0.55	0.559322034	0.836734694	0.484848485	0.603448276	0.653846154	0.0625	0.484848485	0.6	0.484848485	0.55	0.55	0.660377358	0.603773585	0.109756098	0.566666667	0.6	0.484848485	0.576271186	0.711538462	0.711538462	0.72	0.660377358	0.109756098	0.484848485	0.603773585	0.484848485	0.484848485	0.55	0.484848485	0.060240964	1	0.55	0.484848485	0.526315789	0.0625	0.484848485	0.55	0.484848485	0.109756098	0.072289157	0.603773585	0.72	0.622641509	0.484848485	0.603773585	0.653846154	0.090909091	0.484848485	0.484848485	0.540983607	0.607142857	0.612903226	0.711538462	0.660377358	0.622641509	0.543859649	0.596153846	0.6	0.641509434	0.060240964	0.711538462	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.653846154	0.711538462	0.484848485	0.061728395	0.566666667	0.484848485	1	0.484848485	0.484848485	0.109756098	0.484848485	0.653846154	0.451612903	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.603773585	0.618181818	0.603773585	0.484848485	0.484848485	0.484848485	0.576271186	0.603773585	0.109756098	0.075471698	0.484848485	0.653846154	0.109756098	0.484848485	0.484848485	0.603773585	0.086419753	0.6	0.55	0.641509434	0.653846154	0.1	0.641509434	0.612903226	0.555555556	0.6	0.6	0.653846154	0.603773585	0.484848485	0.711538462	0.55	0.484848485	0.060240964	0.622641509	0.673076923	0.085714286	0.484848485	0.6	0.484848485	0.070588235	0.72	0.711538462	1	0.484848485	0.55	0.578947368	0.484848485	0.484848485	0.603773585	0.618181818	0.622641509	0.484848485	0.612903226	0.618181818	0.6	0.484848485	0.484848485	0.603773585	0.484848485	0.484848485	0.578947368	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.711538462	0.542372881	0.075	0.653846154	0.72	0.6	0.653846154	0.076923077	0.484848485	0.484848485	0.653846154	0.0625	0.641509434	0.6	0.0625	0.085714286	0.086419753	0.576271186	0.109756098	0.071428571	0.612903226	0.55	0.085714286	0.55	0.060240964	0.603448276	0.6	0.6	0.566666667	0.578947368	0.484848485	1	0.6	0.085714286	0.6	0.603773585	0.484848485	0.484848485	0.075	0.612903226	0.6	0.073529412	0.603773585	0.622641509	0.653846154	0.618181818	0.6	0.6	0.484848485	0.6	0.086419753	0.484848485	0.085714286	0.596153846	0.484848485	0.0625	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.653846154	1	0.070588235	0.6	0.566666667	0.566666667	0.060240964	0.6	0.484848485	0.070588235	0.484848485	0.085714286	0.484848485	0.711538462	0.055555556	0.6	0.484848485	0.603773585	0.6	0.566666667	0.622641509	0.603773585	0.6	0.6	1	0.068965517	0.55	0.484848485	0.109756098	0.484848485	0.55	0.367647059	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.622641509	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.390625	0.109756098	0.578947368	0.603448276	0.484848485	0.653846154	0.55	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.566666667	0.075	0.660377358	0.603773585	0.55	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	1	0.484848485	0.484848485	0.526315789	0.6	0.085714286	0.484848485	0.484848485	0.085714286	0.071428571	0.566666667	0.596153846	0.705882353	0.603773585	0.484848485	0.673076923	0.72	0.076923077	0.070588235	0.0625	0.060240964	0.367647059	0.603773585	0.482758621	0.622641509	0.05952381	0.603773585	0.711538462	0.55	0.55	0.109756098	0.705882353	0.484848485	0.075	0.070588235	0.073529412	0.603448276	0.060240964	0.607142857	0.641509434	0.589285714	0.55	0.085714286	0.533333333	0.484848485	0.641509434	0.603773585	0.428571429	0.55	0.6	0.653846154	0.484848485	0.051020408	0.526315789	0.484848485	0.612903226	0.6	0.566666667	0.6	0.403225806	0.484848485	0.484848485	0.566666667	0.55	0.484848485	0.622641509	0.056603774	0.6	0.484848485	0.673076923	0.070588235	0.1125	0.603773585	0.673076923	0.484848485	0.566666667	0.6	0.566666667	0.6	0.653846154	0.109756098	0.060240964	0.566666667	0.603773585	0.061728395	0.075	0.073529412	0.484848485	0.484848485	0.603773585	0.484848485	0.603773585	0.484848485	0.55	0.390625	0.6	0.603773585	0.55	0.072289157	0.109756098	0.484848485	0.073529412	0.072916667	0.55	0.484848485	0.484848485	0.6	0.146341463	0.526315789	0.566666667	0.566666667	0.109756098	0.060240964	0.484848485	0.55	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	0.829787234	0.411764706	0.517857143	0.444444444	0.411764706	0.168831169	0.537037037	0.553571429	0.061728395	0.444444444	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.611111111	0.517857143	0.829787234	0.829787234	0.829787234	0.411764706	0.411764706	0.574074074	0.72	0.829787234	0.411764706	0.654545455	0.061728395	0.411764706	0.72	0.829787234	0.537037037	0.537037037	0.574074074	0.611111111	0.077777778	0.411764706	0.75	0.829787234	0.574074074	0.829787234	0.411764706	0.067567568	0.491803279	0.537037037	0.829787234	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.58490566	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	0.829787234	0.411764706	0.411764706	0.411764706	0.467741935	0.829787234	0.537037037	0.491803279	0.553571429	0.553571429	0.46031746	0.411764706	0.829787234	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	0.829787234	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.46031746	0.829787234	0.411764706	0.625	0.553571429	0.553571429	0.58490566	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.061728395	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.58490566	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.484848485	0.611111111	0.72	0.75	0.755102041	0.5	0.829787234	0.517857143	0.061728395	0.611111111	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.611111111	0.411764706	0.076923077	0.46031746	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	0.829787234	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	0.829787234	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.484848485	0.708333333	0.829787234	0.829787234	0.527272727	0.537037037	0.411764706	0.611111111	0.654545455	0.411764706	0.061728395	0.75	0.517857143	0.088235294	0.411764706	0.829787234	0.411764706	0.072289157	0.58490566	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.484848485	0.553571429	0.829787234	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.611111111	0.459016393	0.076923077	0.527272727	0.58490566	0.829787234	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	0.829787234	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.484848485	0.654545455	0.088235294	0.654545455	0.061728395	0.516666667	0.829787234	0.829787234	0.46031746	0.692307692	0.411764706	0.6	0.829787234	0.088235294	0.829787234	0.537037037	0.411764706	0.411764706	0.076923077	0.484848485	0.829787234	0.075757576	0.537037037	0.75	0.527272727	0.553571429	0.829787234	0.829787234	0.411764706	1	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	0.829787234	0.46031746	0.46031746	0.061728395	0.829787234	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	0.829787234	0.411764706	0.537037037	1	0.46031746	0.75	0.537037037	0.829787234	0.829787234	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	0.829787234	0.411764706	0.086021505	0.581818182	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.46031746	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	0.829787234	0.829787234	0.091954023	0.829787234	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	1	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.46031746	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.58490566	0.093333333	0.072289157	0.064102564	0.061728395	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.611111111	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.061728395	0.6	0.517857143	0.641509434	0.654545455	0.088235294	0.730769231	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	0.829787234	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.484848485	1	0.46031746	1	0.465517241	0.411764706	0.411764706	0.46031746	0.654545455	0.411764706	0.75	0.057692308	0.829787234	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.46031746	0.829787234	0.46031746	0.829787234	0.527272727	0.126582278	0.061728395	0.46031746	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.581818182	0.829787234	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	0.829787234	0.164556962	0.574074074	0.46031746	0.46031746	0.126582278	0.061728395	0.411764706	0.491803279	0.411764706	0.829787234
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
C[C@@H](NC1=NC(=O)N(C)C(=O)[C@H]1C)C(=O)N1CCC[C@H]1C(O)=O	0.074074074	0.074074074	0.421875	0.433962264	0.120481928	0.072289157	0.073170732	0.113636364	0.074074074	0.094117647	0.113636364	0.194805195	0.0625	0.072289157	0.060240964	0.094117647	0.061728395	0.073170732	0.509803922	0.113636364	0.113636364	0.421875	0.092105263	0.098765432	0.075	0.06097561	0.113636364	0.38028169	0.113636364	0.072289157	0.061728395	0.433962264	0.107142857	0.072289157	0.074074074	0.073170732	0.073170732	0.073170732	0.113636364	0.113636364	0.06097561	0.073170732	0.073170732	0.113636364	0.081395349	0.060240964	0.113636364	0.073170732	0.073170732	0.0625	0.0625	0.06097561	0.072289157	0.1	0.113636364	0.075	0.073170732	0.06097561	0.073170732	0.113636364	0.038461538	0.094117647	0.0625	0.073170732	0.06097561	0.081395349	0.072289157	0.113636364	0.06097561	0.069767442	0.061728395	0.113636364	0.0625	0.113636364	0.113636364	0.073170732	0.061728395	0.061728395	0.071428571	0.073170732	0.113636364	0.113636364	0.113636364	0.094117647	0.073170732	0.0625	0.107142857	0.072289157	0.072289157	0.093023256	0.113636364	0.073170732	0.113636364	0.071428571	0.093333333	0.0625	0.107142857	0.069767442	0.071428571	0.113636364	0.094117647	0.061728395	0.0625	0.113636364	0.073170732	0.113636364	0.081395349	0.107142857	0.073170732	0.0625	0.421875	0.093023256	0.073170732	0.113636364	0.107142857	0.072289157	0.072289157	0.061728395	0.073170732	0.421875	0.113636364	0.0625	0.113636364	0.113636364	0.081395349	0.113636364	0.060240964	0.071428571	0.081395349	0.113636364	0.06097561	0.0625	0.113636364	0.107142857	0.113636364	0.421875	0.072289157	0.0625	0.061728395	0.075	0.113636364	0.0625	0.061728395	0.411764706	0.113636364	0.113636364	0.068181818	0.071428571	0.086956522	0.072289157	0.073170732	0.075	0.060240964	0.064102564	0.073170732	0.074074074	0.060240964	0.072289157	0.113636364	0.46	0.074074074	0.074074074	0.113636364	0.113636364	0.074074074	0.113636364	0.061728395	0.072289157	0.113636364	0.061728395	0.093023256	0.113636364	0.071428571	0.113636364	0.113636364	0.421875	0.113636364	0.061728395	0.097560976	0.113636364	0.073170732	0.113636364	0.113636364	0.113636364	0.0625	0.072289157	0.0625	0.113636364	0.113636364	0.113636364	0.107142857	0.0625	0.421875	0.14	0.113636364	0.061728395	0.421875	0.113636364	0.113636364	0.0625	0.073170732	0.073170732	0.107142857	0.074074074	0.061728395	0.113924051	0.074074074	0.086956522	0.063291139	0.073170732	0.073170732	0.061728395	0.0625	0.113636364	0.072289157	0.107142857	0.113636364	0.060240964	0.075	0.074074074	0.433962264	0.113636364	0.073170732	0.113636364	0.109756098	0.061728395	0.072289157	0.071428571	0.113636364	0.107142857	0.084337349	0.113636364	0.113636364	0.0625	0.072289157	0.075	0.113636364	0.086956522	0.072289157	0.073170732	0.113636364	0.113636364	0.0625	0.113636364	0.113636364	0.084337349	0.421875	0.113636364	0.109756098	0.113636364	0.113636364	0.072289157	0.109756098	0.075	0.061728395	0.061728395	0.073170732	0.061728395	0.105263158	0.113636364	0.113636364	0.061728395	0.0625	0.074074074	0.073170732	0.0625	0.433962264	0.073170732	0.094117647	0.421875	0.084337349	0.086956522	0.081395349	0.433962264	0.081395349	0.060240964	0.094117647	0.073170732	0.073170732	0.093023256	0.084337349	0.113636364	0.071428571	0.073170732	0.433962264	0.073170732	0.0625	0.113636364	0.113636364	0.075	0.086956522	0.073170732	0.46	0.0625	0.075	0.061728395	0.072289157	0.073170732	0.073170732	0.113636364	0.073170732	0.073170732	0.113636364	0.433962264	0.064102564	0.113636364	0.0625	0.113636364	0.064102564	0.113636364	0.063291139	0.129411765	0.061728395	0.071428571	0.109756098	0.073170732	0.093023256	0.093023256	0.060240964	0.073170732	0.113636364	0.109756098	0.113636364	0.433962264	0.113636364	0.072289157	0.085714286	0.073170732	0.113636364	0.0625	0.073170732	0.093023256	0.075	0.0625	0.073170732	0.073170732	0.071428571	0.081395349	0.081395349	0.113636364	0.421875	0.113636364	0.081395349	0.120481928	0.113636364	0.072289157	0.113636364	0.113636364	0.113636364	0.075	0.074074074	0.421875	0.073170732	0.113636364	0.072916667	0.098765432	0.421875	0.084337349	0.094117647	0.113636364	0.061728395	0.107142857	0.113636364	0.113636364	0.072289157	0.113636364	0.113636364	0.093023256	0.075	0.073170732	0.0625	0.107142857	0.113636364	0.113636364	0.113636364	0.46	0.113636364	0.073170732	0.073170732	0.08988764	0.073170732	0.113636364	0.113636364	0.071428571	0.113636364	0.113636364	0.06097561	0.073170732	0.433962264	0.113636364	0.113636364	0.433962264	1	0.093023256	0.064102564	0.06097561	0.0625	0.113636364	0.074074074	0.061728395	0.105263158	0.109756098	0.0625	0.060240964	0.120481928	0.0625	0.088607595	0.075	0.098765432	0.0625	0.072289157	0.081395349	0.107142857	0.421875	0.06097561	0.113636364	0.075	0.109756098	0.46	0.094117647	0.060240964	0.071428571	0.074074074	0.072289157	0.081395349	0.433962264	0.108433735	0.113636364	0.074074074	0.0625	0.097560976	0.107142857	0.073170732	0.061728395	0.113636364	0.072916667	0.06097561	0.113636364	0.086956522	0.073170732	0.093023256	0.073170732	0.101265823	0.113636364	0.113636364	0.093023256	0.081395349	0.113636364	0.075	0.076923077	0.073170732	0.113636364	0.074074074	0.109756098	0.236111111	0.0625	0.074074074	0.113636364	0.093023256	0.073170732	0.093023256	0.073170732	0.061728395	0.421875	0.060240964	0.093023256	0.0625	0.061728395	0.075	0.46	0.113636364	0.113636364	0.0625	0.113636364	0.0625	0.113636364	0.107142857	0.098765432	0.073170732	0.0625	0.068965517	0.072289157	0.421875	0.113636364	0.46	0.072916667	0.081395349	0.113636364	0.113636364	0.073170732	0.189873418	0.06097561	0.093023256	0.093023256	0.421875	0.060240964	0.113636364	0.068965517	0.113636364	0.073170732
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	0.818181818	0.777777778	0.090909091	0.078125	0.323076923	0.64	0.5	0.654545455	0.777777778	0.72	0.654545455	0.133333333	0.695652174	0.64	0.038461538	0.72	0.755555556	0.051948052	0.060606061	0.654545455	0.654545455	0.090909091	0.04109589	0.037974684	0.519230769	0.6	0.654545455	0.070588235	0.654545455	0.051282051	0.755555556	0.078125	0.457627119	0.607843137	0.777777778	0.5	0.5	0.5	0.654545455	0.654545455	0.6	0.528301887	0.5	0.654545455	0.457627119	0.038461538	0.654545455	0.528301887	0.5	0.695652174	0.695652174	0.666666667	0.607843137	0.045454545	0.654545455	0.519230769	0.5	0.6	0.5	0.654545455	0.057142857	0.592592593	0.695652174	0.5	0.6	0.457627119	0.64	0.654545455	0.6	0.49122807	0.645833333	0.654545455	0.695652174	0.654545455	0.654545455	0.051948052	0.039473684	0.039473684	0.596153846	0.5	0.654545455	0.654545455	0.654545455	0.68627451	0.5	0.695652174	0.592592593	0.64	0.64	0.641509434	0.654545455	0.5	0.654545455	0.596153846	0.041666667	0.695652174	0.457627119	0.49122807	0.596153846	0.654545455	0.68627451	0.755555556	0.04	0.654545455	0.5	0.654545455	0.457627119	0.457627119	0.528301887	0.695652174	0.090909091	0.641509434	0.5	0.654545455	0.482758621	0.64	0.64	0.645833333	0.528301887	0.090909091	0.654545455	0.695652174	0.654545455	0.654545455	0.457627119	0.654545455	0.038461538	0.596153846	0.457627119	0.654545455	0.6	0.04	0.654545455	0.457627119	0.654545455	0.090909091	0.051282051	0.695652174	0.645833333	0.519230769	0.654545455	0.695652174	0.755555556	0.072289157	0.654545455	0.654545455	0.45	0.596153846	0.5	0.607843137	0.528301887	0.519230769	0.5	1	0.5	0.777777778	0.038461538	0.576923077	0.654545455	0.064516129	0.777777778	0.777777778	0.654545455	0.654545455	0.777777778	0.654545455	0.755555556	0.576923077	0.654545455	0.039473684	0.641509434	0.654545455	0.596153846	0.654545455	0.654545455	0.090909091	0.654545455	0.755555556	0.383333333	0.654545455	0.5	0.654545455	0.654545455	0.654545455	0.695652174	0.64	0.695652174	0.654545455	0.654545455	0.654545455	0.68627451	0.695652174	0.090909091	0.063829787	0.654545455	0.755555556	0.090909091	0.654545455	0.654545455	0.695652174	0.051948052	0.5	0.457627119	0.818181818	0.755555556	0.08	0.818181818	0.5	0.54	0.5	0.5	0.755555556	0.695652174	0.654545455	0.607843137	0.457627119	0.654545455	0.038461538	0.519230769	0.818181818	0.078125	0.654545455	0.5	0.654545455	0.05	0.645833333	0.64	0.596153846	0.654545455	0.457627119	0.482142857	0.654545455	0.654545455	0.695652174	0.64	0.519230769	0.654545455	0.5	0.64	0.5	0.654545455	0.654545455	0.695652174	0.654545455	0.654545455	0.482142857	0.090909091	0.654545455	0.05	0.654545455	0.654545455	0.607843137	0.75	0.053333333	0.755555556	0.645833333	0.5	0.755555556	0.054794521	0.654545455	0.654545455	0.755555556	0.04	0.777777778	0.5	0.04	0.078125	0.051948052	0.68627451	0.090909091	0.0375	0.5	0.457627119	0.078125	0.457627119	0.038461538	0.68627451	0.5	0.5	0.641509434	0.482142857	0.654545455	0.596153846	0.5	0.078125	0.5	0.695652174	0.654545455	0.654545455	0.053333333	0.5	0.5	0.064516129	0.695652174	0.519230769	0.755555556	0.64	0.5	0.5	0.654545455	0.5	0.051948052	0.654545455	0.078125	1	0.654545455	0.04	0.654545455	1	0.654545455	0.54	0.047058824	0.755555556	0.596153846	0.05	0.5	0.641509434	0.641509434	0.038461538	0.5	0.654545455	0.05	0.654545455	0.078125	0.654545455	0.64	0.029850746	0.5	0.654545455	0.695652174	0.5	0.641509434	0.519230769	0.695652174	0.5	0.5	0.596153846	0.048780488	0.457627119	0.654545455	0.090909091	0.654545455	0.457627119	0.323076923	0.654545455	0.64	0.654545455	0.654545455	0.654545455	0.519230769	0.777777778	0.090909091	0.5	0.654545455	0.043478261	0.344262295	0.090909091	0.482142857	0.68627451	0.654545455	0.755555556	0.457627119	0.654545455	0.654545455	0.64	0.654545455	0.654545455	0.641509434	0.053333333	0.528301887	0.695652174	0.457627119	0.654545455	0.654545455	0.654545455	0.064516129	0.654545455	0.5	0.5	0.046511628	0.5	0.654545455	0.654545455	0.596153846	0.654545455	0.654545455	0.6	0.5	0.078125	0.654545455	0.654545455	0.078125	0.064102564	0.641509434	1	0.6	0.695652174	0.654545455	0.818181818	0.645833333	0.054794521	0.05	0.04	0.038461538	0.323076923	0.695652174	0.549019608	0.519230769	0.037974684	0.695652174	0.607843137	0.457627119	0.592592593	0.090909091	0.6	0.654545455	0.053333333	0.05	0.064516129	0.68627451	0.038461538	0.596153846	0.777777778	0.576923077	0.457627119	0.078125	0.465517241	0.654545455	0.777777778	0.695652174	0.360655738	0.457627119	0.5	0.755555556	0.654545455	0.032258065	0.6	0.654545455	0.5	0.5	0.641509434	0.5	0.355932203	0.654545455	0.654545455	0.641509434	0.457627119	0.654545455	0.519230769	0.03960396	0.5	0.654545455	0.818181818	0.05	0.093333333	0.695652174	0.818181818	0.654545455	0.641509434	0.5	0.641509434	0.5	0.755555556	0.090909091	0.038461538	0.641509434	0.695652174	0.039473684	0.053333333	0.064516129	0.654545455	0.654545455	0.695652174	0.654545455	0.695652174	0.654545455	0.592592593	0.344262295	0.5	0.695652174	0.592592593	0.051282051	0.090909091	0.654545455	0.064516129	0.043478261	0.457627119	0.654545455	0.654545455	0.5	0.12987013	0.6	0.641509434	0.641509434	0.090909091	0.038461538	0.654545455	0.592592593	0.654545455	0.5
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2C	0.555555556	0.555555556	0.1	0.073529412	0.363636364	0.653846154	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.141025641	0.673469388	0.653846154	0.049382716	0.5	0.693877551	0.0625	0.057142857	0.461538462	0.461538462	0.1	0.052631579	0.048780488	0.596153846	0.555555556	0.461538462	0.079545455	0.461538462	0.061728395	0.693877551	0.073529412	0.525423729	0.622641509	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	0.555555556	0.634615385	0.574074074	0.461538462	0.525423729	0.049382716	0.461538462	0.634615385	0.574074074	0.673469388	0.673469388	0.75	0.622641509	0.054945055	0.461538462	0.596153846	0.574074074	0.555555556	0.574074074	0.461538462	0.068493151	0.578947368	0.673469388	0.574074074	0.555555556	0.525423729	0.622641509	0.461538462	0.555555556	0.589285714	0.693877551	0.461538462	0.673469388	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.526315789	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.673469388	0.578947368	0.653846154	0.622641509	0.491803279	0.461538462	0.574074074	0.461538462	0.526315789	0.053333333	0.673469388	0.525423729	0.589285714	0.705882353	0.461538462	0.551724138	0.693877551	0.051282051	0.461538462	0.574074074	0.461538462	0.525423729	0.525423729	0.634615385	0.673469388	0.1	0.491803279	0.574074074	0.461538462	0.578947368	0.653846154	0.653846154	0.693877551	0.634615385	0.1	0.461538462	0.673469388	0.461538462	0.461538462	0.525423729	0.461538462	0.049382716	0.705882353	0.525423729	0.461538462	0.555555556	0.051282051	0.461538462	0.525423729	0.461538462	0.1	0.061728395	0.673469388	0.693877551	0.596153846	0.461538462	0.673469388	0.693877551	0.081395349	0.461538462	0.461538462	0.516666667	0.526315789	0.564516129	0.622641509	0.634615385	0.596153846	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.653846154	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.693877551	0.653846154	0.461538462	0.050632911	0.491803279	0.461538462	0.705882353	0.461538462	0.461538462	0.1	0.461538462	0.693877551	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.673469388	0.622641509	0.673469388	0.461538462	0.461538462	0.461538462	0.5	0.673469388	0.1	0.058823529	0.461538462	0.693877551	0.1	0.461538462	0.461538462	0.673469388	0.0625	0.574074074	0.525423729	0.555555556	0.693877551	0.08974359	0.555555556	0.564516129	0.588235294	0.574074074	0.574074074	0.693877551	0.673469388	0.461538462	0.622641509	0.525423729	0.461538462	0.049382716	0.596153846	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.693877551	0.653846154	0.705882353	0.461538462	0.525423729	0.553571429	0.461538462	0.461538462	0.673469388	0.622641509	0.596153846	0.461538462	0.564516129	0.622641509	0.574074074	0.461538462	0.461538462	0.673469388	0.461538462	0.461538462	0.553571429	0.1	0.461538462	0.060240964	0.461538462	0.461538462	0.622641509	0.517241379	0.064102564	0.693877551	0.693877551	0.574074074	0.693877551	0.065789474	0.461538462	0.461538462	0.693877551	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.1	0.06097561	0.564516129	0.525423729	0.073529412	0.525423729	0.049382716	0.551724138	0.574074074	0.574074074	0.491803279	0.553571429	0.461538462	0.705882353	0.574074074	0.073529412	0.574074074	0.673469388	0.461538462	0.461538462	0.064102564	0.564516129	0.574074074	0.060606061	0.673469388	0.596153846	0.693877551	0.622641509	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.588235294	0.056818182	0.693877551	0.705882353	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.653846154	0.042857143	0.574074074	0.461538462	0.673469388	0.574074074	0.491803279	0.596153846	0.673469388	0.574074074	0.574074074	0.705882353	0.058823529	0.525423729	0.461538462	0.1	0.461538462	0.525423729	0.363636364	0.461538462	0.622641509	0.461538462	0.461538462	0.461538462	0.596153846	0.555555556	0.1	0.574074074	0.461538462	0.063829787	0.387096774	0.1	0.553571429	0.551724138	0.461538462	0.693877551	0.525423729	0.461538462	0.461538462	0.622641509	0.461538462	0.461538462	0.491803279	0.064102564	0.634615385	0.673469388	0.525423729	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.705882353	0.461538462	0.461538462	0.555555556	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	1	0.673469388	0.461538462	0.555555556	0.693877551	0.065789474	0.060240964	0.051282051	0.049382716	0.363636364	0.673469388	0.509090909	0.596153846	0.048780488	0.673469388	0.622641509	0.525423729	0.578947368	0.1	1	0.461538462	0.064102564	0.060240964	0.060606061	0.551724138	0.049382716	0.526315789	0.555555556	0.535714286	0.525423729	0.073529412	0.534482759	0.461538462	0.555555556	0.673469388	0.426229508	0.525423729	0.574074074	0.693877551	0.461538462	0.041666667	0.555555556	0.461538462	0.564516129	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.525423729	0.461538462	0.596153846	0.048076923	0.574074074	0.461538462	0.555555556	0.060240964	0.102564103	0.673469388	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.693877551	0.1	0.049382716	0.491803279	0.673469388	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.673469388	0.461538462	0.673469388	0.461538462	0.578947368	0.387096774	0.574074074	0.673469388	0.578947368	0.061728395	0.1	0.461538462	0.060606061	0.063829787	0.525423729	0.461538462	0.461538462	0.574074074	0.1375	0.555555556	0.491803279	0.491803279	0.1	0.049382716	0.461538462	0.578947368	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.866666667	0.866666667	0.1	0.089552239	0.343283582	0.68627451	0.517857143	0.637931034	0.866666667	0.698113208	0.637931034	0.141025641	0.64	0.68627451	0.049382716	0.698113208	0.693877551	0.075949367	0.072463768	0.637931034	0.637931034	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.637931034	0.079545455	0.637931034	0.061728395	0.693877551	0.089552239	0.475409836	0.622641509	0.866666667	0.517857143	0.517857143	0.517857143	0.637931034	0.637931034	0.555555556	0.545454545	0.517857143	0.637931034	0.475409836	0.049382716	0.637931034	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.637931034	0.537037037	0.517857143	0.555555556	0.517857143	0.637931034	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.637931034	0.555555556	0.459016393	0.596153846	0.637931034	0.64	0.637931034	0.637931034	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.637931034	0.637931034	0.637931034	0.764705882	0.517857143	0.64	0.578947368	0.68627451	0.653846154	0.685185185	0.637931034	0.517857143	0.637931034	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.637931034	0.698113208	0.693877551	0.051282051	0.637931034	0.517857143	0.637931034	0.475409836	0.475409836	0.545454545	0.64	0.1	0.685185185	0.517857143	0.637931034	0.475409836	0.68627451	0.68627451	0.596153846	0.545454545	0.1	0.637931034	0.64	0.637931034	0.637931034	0.475409836	0.637931034	0.049382716	0.673076923	0.475409836	0.637931034	0.555555556	0.051282051	0.637931034	0.475409836	0.637931034	0.1	0.061728395	0.64	0.596153846	0.537037037	0.637931034	0.64	0.693877551	0.081395349	0.637931034	0.637931034	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.818181818	0.517857143	0.866666667	0.049382716	0.622641509	0.637931034	0.076923077	0.866666667	0.866666667	0.637931034	0.637931034	0.866666667	0.637931034	0.693877551	0.622641509	0.637931034	0.050632911	0.685185185	0.637931034	0.673076923	0.637931034	0.637931034	0.1	0.637931034	0.693877551	0.403225806	0.637931034	0.517857143	0.637931034	0.637931034	0.637931034	0.64	0.653846154	0.64	0.637931034	0.637931034	0.637931034	0.764705882	0.64	0.1	0.08	0.637931034	0.693877551	0.1	0.637931034	0.637931034	0.64	0.075949367	0.517857143	0.475409836	0.866666667	0.693877551	0.08974359	0.866666667	0.492307692	0.5	0.517857143	0.517857143	0.693877551	0.64	0.637931034	0.622641509	0.475409836	0.637931034	0.049382716	0.537037037	1	0.089552239	0.637931034	0.517857143	0.637931034	0.060240964	0.596153846	0.68627451	0.673076923	0.637931034	0.475409836	0.5	0.637931034	0.637931034	0.64	0.653846154	0.537037037	0.637931034	0.492307692	0.653846154	0.517857143	0.637931034	0.637931034	0.64	0.637931034	0.637931034	0.5	0.1	0.637931034	0.060240964	0.637931034	0.637931034	0.622641509	0.692307692	0.064102564	0.693877551	0.596153846	0.517857143	0.693877551	0.065789474	0.637931034	0.637931034	0.693877551	0.051282051	0.866666667	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.685185185	0.5	0.637931034	0.673076923	0.517857143	0.089552239	0.517857143	0.64	0.637931034	0.637931034	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.693877551	0.653846154	0.517857143	0.517857143	0.637931034	0.517857143	0.075949367	0.637931034	0.089552239	0.818181818	0.637931034	0.051282051	0.637931034	0.818181818	0.637931034	0.5	0.056818182	0.693877551	0.673076923	0.060240964	0.517857143	0.685185185	0.685185185	0.049382716	0.517857143	0.637931034	0.060240964	0.637931034	0.089552239	0.637931034	0.68627451	0.042857143	0.517857143	0.637931034	0.64	0.517857143	0.685185185	0.537037037	0.64	0.517857143	0.517857143	0.673076923	0.058823529	0.475409836	0.637931034	0.1	0.637931034	0.475409836	0.343283582	0.637931034	0.653846154	0.637931034	0.637931034	0.637931034	0.537037037	0.866666667	0.1	0.517857143	0.637931034	0.052631579	0.365079365	0.1	0.5	0.698113208	0.637931034	0.693877551	0.475409836	0.637931034	0.637931034	0.653846154	0.637931034	0.637931034	0.685185185	0.064102564	0.545454545	0.64	0.475409836	0.637931034	0.637931034	0.637931034	0.076923077	0.637931034	0.517857143	0.517857143	0.056179775	0.517857143	0.637931034	0.637931034	0.673076923	0.637931034	0.637931034	0.555555556	0.517857143	0.089552239	0.637931034	0.637931034	0.089552239	0.074074074	0.685185185	0.818181818	0.555555556	0.64	0.637931034	1	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.637931034	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	0.866666667	0.622641509	0.475409836	0.089552239	0.459016393	0.637931034	0.866666667	0.64	0.380952381	0.475409836	0.517857143	0.693877551	0.637931034	0.041666667	0.555555556	0.637931034	0.492307692	0.517857143	0.685185185	0.517857143	0.37704918	0.637931034	0.637931034	0.685185185	0.475409836	0.637931034	0.537037037	0.048076923	0.517857143	0.637931034	1	0.060240964	0.102564103	0.64	1	0.637931034	0.685185185	0.517857143	0.685185185	0.517857143	0.693877551	0.1	0.049382716	0.685185185	0.64	0.050632911	0.064102564	0.076923077	0.637931034	0.637931034	0.64	0.637931034	0.64	0.637931034	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.637931034	0.076923077	0.052631579	0.475409836	0.637931034	0.637931034	0.517857143	0.1375	0.555555556	0.685185185	0.685185185	0.1	0.049382716	0.637931034	0.578947368	0.637931034	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2C	0.596153846	0.596153846	0.115384615	0.074626866	0.328358209	0.603773585	0.615384615	0.492063492	0.596153846	0.561403509	0.492063492	0.157894737	0.723404255	0.603773585	0.05	0.561403509	0.673469388	0.063291139	0.057971014	0.492063492	0.492063492	0.115384615	0.053333333	0.049382716	0.576923077	0.596153846	0.492063492	0.105882353	0.492063492	0.0625	0.673469388	0.074626866	0.508474576	0.808510638	0.596153846	0.615384615	0.615384615	0.615384615	0.492063492	0.492063492	0.596153846	0.615384615	0.615384615	0.492063492	0.508474576	0.05	0.492063492	0.615384615	0.615384615	0.723404255	0.723404255	0.765957447	0.808510638	0.06741573	0.492063492	0.576923077	0.615384615	0.596153846	0.615384615	0.492063492	0.084507042	0.618181818	0.723404255	0.615384615	0.596153846	0.508474576	0.666666667	0.492063492	0.596153846	0.571428571	1	0.492063492	0.723404255	0.492063492	0.492063492	0.063291139	0.051282051	0.051282051	0.535714286	0.615384615	0.492063492	0.492063492	0.492063492	0.534482759	0.615384615	0.723404255	0.618181818	0.603773585	0.666666667	0.551724138	0.492063492	0.615384615	0.492063492	0.535714286	0.054054054	0.723404255	0.508474576	0.571428571	0.68627451	0.492063492	0.561403509	0.673469388	0.051948052	0.492063492	0.615384615	0.492063492	0.508474576	0.508474576	0.615384615	0.723404255	0.115384615	0.551724138	0.615384615	0.492063492	0.561403509	0.603773585	0.603773585	1	0.615384615	0.115384615	0.492063492	0.723404255	0.492063492	0.492063492	0.508474576	0.492063492	0.05	0.72	0.508474576	0.492063492	0.596153846	0.051948052	0.492063492	0.508474576	0.492063492	0.115384615	0.0625	0.723404255	1	0.576923077	0.492063492	0.723404255	0.673469388	0.095238095	0.492063492	0.492063492	0.525423729	0.535714286	0.6	0.808510638	0.615384615	0.576923077	0.58490566	0.645833333	0.615384615	0.596153846	0.05	0.808510638	0.492063492	0.061538462	0.596153846	0.596153846	0.492063492	0.492063492	0.596153846	0.492063492	0.673469388	0.808510638	0.492063492	0.051282051	0.551724138	0.492063492	0.72	0.492063492	0.492063492	0.115384615	0.492063492	0.673469388	0.409836066	0.492063492	0.615384615	0.492063492	0.492063492	0.492063492	0.723404255	0.666666667	0.723404255	0.492063492	0.492063492	0.492063492	0.534482759	0.723404255	0.115384615	0.06	0.492063492	0.673469388	0.115384615	0.492063492	0.492063492	0.723404255	0.063291139	0.615384615	0.508474576	0.596153846	0.673469388	0.105263158	0.596153846	0.6	0.632653061	0.615384615	0.615384615	0.673469388	0.723404255	0.492063492	0.808510638	0.508474576	0.492063492	0.05	0.576923077	0.596153846	0.074626866	0.492063492	0.615384615	0.492063492	0.06097561	1	0.603773585	0.72	0.492063492	0.508474576	0.535714286	0.492063492	0.492063492	0.723404255	0.666666667	0.576923077	0.492063492	0.6	0.666666667	0.615384615	0.492063492	0.492063492	0.723404255	0.492063492	0.492063492	0.535714286	0.115384615	0.492063492	0.06097561	0.492063492	0.492063492	0.808510638	0.553571429	0.064935065	0.673469388	1	0.615384615	0.673469388	0.081081081	0.492063492	0.492063492	0.673469388	0.051948052	0.596153846	0.615384615	0.051948052	0.074626866	0.063291139	0.534482759	0.115384615	0.061728395	0.6	0.508474576	0.074626866	0.508474576	0.05	0.561403509	0.615384615	0.615384615	0.551724138	0.535714286	0.492063492	0.72	0.615384615	0.074626866	0.615384615	0.723404255	0.492063492	0.492063492	0.064935065	0.6	0.615384615	0.061538462	0.723404255	0.576923077	0.673469388	0.666666667	0.615384615	0.615384615	0.492063492	0.58490566	0.063291139	0.492063492	0.074626866	0.645833333	0.492063492	0.051948052	0.492063492	0.645833333	0.492063492	0.632653061	0.057471264	0.673469388	0.72	0.06097561	0.615384615	0.551724138	0.551724138	0.05	0.615384615	0.492063492	0.06097561	0.492063492	0.074626866	0.492063492	0.603773585	0.058823529	0.615384615	0.492063492	0.723404255	0.58490566	0.551724138	0.576923077	0.723404255	0.615384615	0.615384615	0.72	0.072289157	0.508474576	0.492063492	0.115384615	0.492063492	0.508474576	0.328358209	0.492063492	0.666666667	0.492063492	0.492063492	0.492063492	0.576923077	0.596153846	0.115384615	0.615384615	0.492063492	0.064516129	0.370967742	0.115384615	0.535714286	0.561403509	0.492063492	0.673469388	0.508474576	0.492063492	0.492063492	0.666666667	0.492063492	0.492063492	0.551724138	0.064935065	0.615384615	0.723404255	0.508474576	0.492063492	0.492063492	0.492063492	0.061538462	0.492063492	0.615384615	0.615384615	0.068965517	0.615384615	0.492063492	0.492063492	0.72	0.492063492	0.492063492	0.596153846	0.58490566	0.074626866	0.492063492	0.492063492	0.074626866	0.061728395	0.551724138	0.645833333	0.693877551	0.723404255	0.492063492	0.596153846	1	0.081081081	0.06097561	0.051948052	0.05	0.328358209	0.723404255	0.518518519	0.576923077	0.049382716	0.723404255	0.808510638	0.508474576	0.618181818	0.115384615	0.693877551	0.492063492	0.064935065	0.06097561	0.061538462	0.561403509	0.05	0.535714286	0.596153846	0.603773585	0.508474576	0.074626866	0.543859649	0.492063492	0.596153846	0.723404255	0.409836066	0.508474576	0.615384615	0.673469388	0.492063492	0.042105263	0.596153846	0.492063492	0.6	0.58490566	0.551724138	0.58490566	0.360655738	0.492063492	0.492063492	0.551724138	0.508474576	0.492063492	0.576923077	0.048543689	0.615384615	0.492063492	0.596153846	0.06097561	0.118421053	0.723404255	0.596153846	0.492063492	0.551724138	0.615384615	0.551724138	0.615384615	0.673469388	0.115384615	0.05	0.551724138	0.723404255	0.051282051	0.064935065	0.061538462	0.492063492	0.492063492	0.723404255	0.492063492	0.723404255	0.492063492	0.618181818	0.370967742	0.615384615	0.723404255	0.618181818	0.0625	0.115384615	0.492063492	0.061538462	0.064516129	0.508474576	0.492063492	0.492063492	0.615384615	0.153846154	0.596153846	0.551724138	0.551724138	0.115384615	0.05	0.492063492	0.618181818	0.492063492	0.615384615
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.065789474	0.065789474	0.118421053	0.09375	0.0875	0.077922078	0.093333333	0.069767442	0.065789474	0.074074074	0.069767442	0.102564103	0.082191781	0.077922078	0.28125	0.074074074	0.066666667	0.490909091	0.075757576	0.069767442	0.069767442	0.118421053	0.4	0.317460317	0.081081081	0.08	0.069767442	0.108433735	0.069767442	0.482142857	0.066666667	0.09375	0.0875	0.092105263	0.065789474	0.093333333	0.093333333	0.093333333	0.069767442	0.069767442	0.08	0.078947368	0.093333333	0.069767442	0.0875	0.28125	0.069767442	0.078947368	0.093333333	0.082191781	0.082191781	0.065789474	0.092105263	0.5	0.069767442	0.081081081	0.093333333	0.08	0.093333333	0.069767442	0.119402985	0.101265823	0.082191781	0.093333333	0.08	0.0875	0.092105263	0.069767442	0.08	0.075	0.081081081	0.069767442	0.082191781	0.069767442	0.069767442	0.490909091	0.290322581	0.290322581	0.076923077	0.093333333	0.069767442	0.069767442	0.069767442	0.074074074	0.093333333	0.082191781	0.101265823	0.077922078	0.092105263	0.073170732	0.069767442	0.093333333	0.069767442	0.076923077	0.407407407	0.082191781	0.0875	0.075	0.076923077	0.069767442	0.101265823	0.066666667	0.274193548	0.069767442	0.093333333	0.069767442	0.0875	0.0875	0.078947368	0.082191781	0.118421053	0.073170732	0.093333333	0.069767442	0.0875	0.077922078	0.077922078	0.081081081	0.078947368	0.118421053	0.069767442	0.082191781	0.069767442	0.069767442	0.0875	0.069767442	0.28125	0.076923077	0.0875	0.069767442	0.08	0.274193548	0.069767442	0.0875	0.069767442	0.118421053	0.482142857	0.082191781	0.081081081	0.081081081	0.069767442	0.082191781	0.066666667	0.125	0.069767442	0.069767442	0.113924051	0.076923077	0.08045977	0.092105263	0.078947368	0.081081081	0.078947368	0.054794521	0.093333333	0.065789474	0.28125	0.092105263	0.069767442	0.098360656	0.065789474	0.065789474	0.069767442	0.069767442	0.065789474	0.069767442	0.066666667	0.092105263	0.069767442	0.290322581	0.073170732	0.069767442	0.076923077	0.069767442	0.069767442	0.118421053	0.069767442	0.066666667	0.090909091	0.069767442	0.093333333	0.069767442	0.069767442	0.069767442	0.082191781	0.092105263	0.082191781	0.069767442	0.069767442	0.069767442	0.074074074	0.082191781	0.118421053	0.0625	0.069767442	0.066666667	0.118421053	0.069767442	0.069767442	0.082191781	0.490909091	0.093333333	0.0875	0.065789474	0.066666667	0.093333333	0.065789474	0.08045977	0.083333333	0.093333333	0.093333333	0.066666667	0.082191781	0.069767442	0.092105263	0.0875	0.069767442	0.28125	0.081081081	0.065789474	0.09375	0.069767442	0.093333333	0.069767442	0.517857143	0.081081081	0.077922078	0.076923077	0.069767442	0.0875	0.076923077	0.069767442	0.069767442	0.082191781	0.092105263	0.081081081	0.069767442	0.08045977	0.092105263	0.093333333	0.069767442	0.069767442	0.082191781	0.069767442	0.069767442	0.076923077	0.118421053	0.069767442	0.517857143	0.069767442	0.069767442	0.092105263	0.075949367	0.481481481	0.066666667	0.081081081	0.093333333	0.066666667	1	0.069767442	0.069767442	0.066666667	0.274193548	0.065789474	0.093333333	0.274193548	0.09375	0.490909091	0.074074074	0.118421053	0.272727273	0.08045977	0.0875	0.09375	0.0875	0.28125	0.101265823	0.093333333	0.093333333	0.073170732	0.076923077	0.069767442	0.076923077	0.093333333	0.09375	0.093333333	0.082191781	0.069767442	0.069767442	0.481481481	0.08045977	0.093333333	0.098360656	0.082191781	0.081081081	0.066666667	0.092105263	0.093333333	0.093333333	0.069767442	0.093333333	0.490909091	0.069767442	0.09375	0.054794521	0.069767442	0.274193548	0.069767442	0.054794521	0.069767442	0.083333333	0.475409836	0.066666667	0.076923077	0.517857143	0.093333333	0.073170732	0.073170732	0.28125	0.093333333	0.069767442	0.517857143	0.069767442	0.09375	0.069767442	0.077922078	0.129032258	0.093333333	0.069767442	0.082191781	0.093333333	0.073170732	0.081081081	0.082191781	0.093333333	0.093333333	0.076923077	0.474576271	0.0875	0.069767442	0.118421053	0.069767442	0.0875	0.0875	0.069767442	0.092105263	0.069767442	0.069767442	0.069767442	0.081081081	0.065789474	0.118421053	0.093333333	0.069767442	0.405797101	0.106666667	0.118421053	0.076923077	0.101265823	0.069767442	0.066666667	0.0875	0.069767442	0.069767442	0.092105263	0.069767442	0.069767442	0.073170732	0.481481481	0.078947368	0.082191781	0.0875	0.069767442	0.069767442	0.069767442	0.098360656	0.069767442	0.093333333	0.093333333	0.444444444	0.093333333	0.069767442	0.069767442	0.076923077	0.069767442	0.069767442	0.08	0.093333333	0.09375	0.069767442	0.069767442	0.09375	0.105263158	0.073170732	0.054794521	0.065789474	0.082191781	0.069767442	0.065789474	0.081081081	1	0.517857143	0.274193548	0.28125	0.0875	0.082191781	0.081081081	0.081081081	0.317460317	0.082191781	0.092105263	0.0875	0.101265823	0.118421053	0.065789474	0.069767442	0.481481481	0.517857143	0.098360656	0.101265823	0.28125	0.076923077	0.065789474	0.092105263	0.0875	0.09375	0.116883117	0.069767442	0.065789474	0.082191781	0.105263158	0.0875	0.093333333	0.066666667	0.069767442	0.243589744	0.08	0.069767442	0.08045977	0.093333333	0.073170732	0.093333333	0.094594595	0.069767442	0.069767442	0.073170732	0.0875	0.069767442	0.081081081	0.177777778	0.093333333	0.069767442	0.065789474	0.517857143	0.136986301	0.082191781	0.065789474	0.069767442	0.073170732	0.093333333	0.073170732	0.093333333	0.066666667	0.118421053	0.28125	0.073170732	0.082191781	0.290322581	0.481481481	0.098360656	0.069767442	0.069767442	0.082191781	0.069767442	0.082191781	0.069767442	0.101265823	0.106666667	0.093333333	0.082191781	0.0875	0.482142857	0.118421053	0.069767442	0.098360656	0.405797101	0.0875	0.069767442	0.069767442	0.093333333	0.113924051	0.08	0.073170732	0.073170732	0.118421053	0.28125	0.069767442	0.0875	0.069767442	0.093333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.060240964	0.060240964	0.095238095	0.084507042	0.08045977	0.071428571	0.072289157	0.064516129	0.060240964	0.068181818	0.064516129	0.094117647	0.061728395	0.071428571	0.390625	0.068181818	0.06097561	0.648148148	0.068493151	0.064516129	0.064516129	0.095238095	0.37704918	0.475409836	0.074074074	0.060240964	0.064516129	0.087912088	0.064516129	0.636363636	0.06097561	0.084507042	0.08045977	0.071428571	0.060240964	0.072289157	0.072289157	0.072289157	0.064516129	0.064516129	0.060240964	0.072289157	0.072289157	0.064516129	0.08045977	0.390625	0.064516129	0.072289157	0.072289157	0.061728395	0.061728395	0.060240964	0.071428571	0.587301587	0.064516129	0.074074074	0.072289157	0.060240964	0.072289157	0.064516129	0.093333333	0.08045977	0.061728395	0.072289157	0.060240964	0.08045977	0.071428571	0.064516129	0.060240964	0.068965517	0.06097561	0.064516129	0.061728395	0.064516129	0.064516129	0.648148148	0.403225806	0.403225806	0.070588235	0.072289157	0.064516129	0.064516129	0.064516129	0.068181818	0.072289157	0.061728395	0.08045977	0.071428571	0.071428571	0.06741573	0.064516129	0.072289157	0.064516129	0.070588235	0.383333333	0.061728395	0.08045977	0.068965517	0.070588235	0.064516129	0.093023256	0.06097561	0.365079365	0.064516129	0.072289157	0.064516129	0.08045977	0.08045977	0.072289157	0.061728395	0.095238095	0.06741573	0.072289157	0.064516129	0.08045977	0.071428571	0.071428571	0.06097561	0.072289157	0.095238095	0.064516129	0.061728395	0.064516129	0.064516129	0.08045977	0.064516129	0.390625	0.070588235	0.08045977	0.064516129	0.060240964	0.365079365	0.064516129	0.08045977	0.064516129	0.095238095	0.636363636	0.061728395	0.06097561	0.074074074	0.064516129	0.061728395	0.06097561	0.102272727	0.064516129	0.064516129	0.091954023	0.070588235	0.074468085	0.071428571	0.072289157	0.074074074	0.05952381	0.05	0.072289157	0.060240964	0.390625	0.071428571	0.064516129	0.088235294	0.060240964	0.060240964	0.064516129	0.064516129	0.060240964	0.064516129	0.06097561	0.071428571	0.064516129	0.403225806	0.06741573	0.064516129	0.070588235	0.064516129	0.064516129	0.095238095	0.064516129	0.06097561	0.083333333	0.064516129	0.072289157	0.064516129	0.064516129	0.064516129	0.061728395	0.071428571	0.061728395	0.064516129	0.064516129	0.064516129	0.068181818	0.061728395	0.095238095	0.054545455	0.064516129	0.06097561	0.095238095	0.064516129	0.064516129	0.061728395	0.648148148	0.072289157	0.08045977	0.060240964	0.06097561	0.072289157	0.060240964	0.074468085	0.0625	0.072289157	0.072289157	0.06097561	0.061728395	0.064516129	0.071428571	0.08045977	0.064516129	0.390625	0.074074074	0.060240964	0.084507042	0.064516129	0.072289157	0.064516129	1	0.06097561	0.071428571	0.070588235	0.064516129	0.08045977	0.070588235	0.064516129	0.064516129	0.061728395	0.071428571	0.074074074	0.064516129	0.074468085	0.071428571	0.072289157	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.070588235	0.095238095	0.064516129	1	0.064516129	0.064516129	0.071428571	0.069767442	0.611111111	0.06097561	0.06097561	0.072289157	0.06097561	0.517857143	0.064516129	0.064516129	0.06097561	0.365079365	0.060240964	0.072289157	0.365079365	0.084507042	0.648148148	0.068181818	0.095238095	0.281690141	0.074468085	0.08045977	0.084507042	0.08045977	0.390625	0.093023256	0.072289157	0.072289157	0.06741573	0.070588235	0.064516129	0.070588235	0.072289157	0.084507042	0.072289157	0.061728395	0.064516129	0.064516129	0.611111111	0.074468085	0.072289157	0.088235294	0.061728395	0.074074074	0.06097561	0.071428571	0.072289157	0.072289157	0.064516129	0.072289157	0.648148148	0.064516129	0.084507042	0.05	0.064516129	0.365079365	0.064516129	0.05	0.064516129	0.0625	0.46969697	0.06097561	0.070588235	1	0.072289157	0.06741573	0.06741573	0.390625	0.072289157	0.064516129	1	0.064516129	0.084507042	0.064516129	0.071428571	0.1	0.072289157	0.064516129	0.061728395	0.072289157	0.06741573	0.074074074	0.061728395	0.072289157	0.072289157	0.070588235	0.593220339	0.08045977	0.064516129	0.095238095	0.064516129	0.08045977	0.08045977	0.064516129	0.071428571	0.064516129	0.064516129	0.064516129	0.074074074	0.060240964	0.095238095	0.072289157	0.064516129	0.507246377	0.084337349	0.095238095	0.070588235	0.093023256	0.064516129	0.06097561	0.08045977	0.064516129	0.064516129	0.071428571	0.064516129	0.064516129	0.06741573	0.611111111	0.072289157	0.061728395	0.08045977	0.064516129	0.064516129	0.064516129	0.088235294	0.064516129	0.072289157	0.072289157	0.555555556	0.072289157	0.064516129	0.064516129	0.070588235	0.064516129	0.064516129	0.060240964	0.072289157	0.084507042	0.064516129	0.064516129	0.084507042	0.109756098	0.06741573	0.05	0.060240964	0.061728395	0.064516129	0.060240964	0.06097561	0.517857143	1	0.365079365	0.390625	0.08045977	0.061728395	0.074074074	0.074074074	0.475409836	0.061728395	0.071428571	0.08045977	0.08045977	0.095238095	0.060240964	0.064516129	0.611111111	1	0.088235294	0.093023256	0.390625	0.070588235	0.060240964	0.071428571	0.08045977	0.084507042	0.094117647	0.064516129	0.060240964	0.061728395	0.083333333	0.08045977	0.072289157	0.06097561	0.064516129	0.283950617	0.060240964	0.064516129	0.074468085	0.072289157	0.06741573	0.072289157	0.086419753	0.064516129	0.064516129	0.06741573	0.08045977	0.064516129	0.074074074	0.241758242	0.072289157	0.064516129	0.060240964	1	0.111111111	0.061728395	0.060240964	0.064516129	0.06741573	0.072289157	0.06741573	0.072289157	0.06097561	0.095238095	0.390625	0.06741573	0.061728395	0.403225806	0.611111111	0.088235294	0.064516129	0.064516129	0.061728395	0.064516129	0.061728395	0.064516129	0.08045977	0.084337349	0.072289157	0.061728395	0.068181818	0.636363636	0.095238095	0.064516129	0.088235294	0.507246377	0.08045977	0.064516129	0.064516129	0.072289157	0.104651163	0.060240964	0.06741573	0.06741573	0.095238095	0.390625	0.064516129	0.068181818	0.064516129	0.072289157
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.051282051	0.051282051	0.088607595	0.075757576	0.047619048	0.063291139	0.064102564	0.04494382	0.051282051	0.047619048	0.04494382	0.074074074	0.052631579	0.063291139	0.693877551	0.047619048	0.051948052	0.431034483	0.058823529	0.04494382	0.04494382	0.088607595	0.56	0.555555556	0.065789474	0.051282051	0.04494382	0.068965517	0.04494382	0.423728814	0.051948052	0.075757576	0.060240964	0.063291139	0.051282051	0.064102564	0.064102564	0.064102564	0.04494382	0.04494382	0.051282051	0.064102564	0.064102564	0.04494382	0.060240964	0.693877551	0.04494382	0.064102564	0.064102564	0.052631579	0.052631579	0.051282051	0.063291139	0.323943662	0.04494382	0.065789474	0.064102564	0.051282051	0.064102564	0.04494382	0.085714286	0.060240964	0.052631579	0.064102564	0.051282051	0.060240964	0.063291139	0.04494382	0.051282051	0.048192771	0.051948052	0.04494382	0.052631579	0.04494382	0.04494382	0.431034483	0.723404255	0.723404255	0.075949367	0.064102564	0.04494382	0.04494382	0.04494382	0.047619048	0.064102564	0.052631579	0.060240964	0.063291139	0.063291139	0.047058824	0.04494382	0.064102564	0.04494382	0.075949367	0.54	0.052631579	0.060240964	0.048192771	0.0625	0.04494382	0.060240964	0.051948052	1	0.04494382	0.064102564	0.04494382	0.060240964	0.060240964	0.064102564	0.052631579	0.088607595	0.047058824	0.064102564	0.04494382	0.060240964	0.063291139	0.063291139	0.051948052	0.064102564	0.088607595	0.04494382	0.052631579	0.04494382	0.04494382	0.060240964	0.04494382	0.693877551	0.0625	0.060240964	0.04494382	0.051282051	1	0.04494382	0.060240964	0.04494382	0.088607595	0.423728814	0.052631579	0.051948052	0.065789474	0.04494382	0.052631579	0.051948052	0.070588235	0.04494382	0.04494382	0.072289157	0.075949367	0.055555556	0.063291139	0.064102564	0.065789474	0.050632911	0.04	0.064102564	0.051282051	0.693877551	0.063291139	0.04494382	0.0625	0.051282051	0.051282051	0.04494382	0.04494382	0.051282051	0.04494382	0.051948052	0.063291139	0.04494382	0.723404255	0.047058824	0.04494382	0.0625	0.04494382	0.04494382	0.088607595	0.04494382	0.051948052	0.049382716	0.04494382	0.064102564	0.04494382	0.04494382	0.04494382	0.052631579	0.063291139	0.052631579	0.04494382	0.04494382	0.04494382	0.047619048	0.052631579	0.088607595	0.06122449	0.04494382	0.051948052	0.088607595	0.04494382	0.04494382	0.052631579	0.431034483	0.064102564	0.060240964	0.051282051	0.051948052	0.064102564	0.051282051	0.055555556	0.053333333	0.064102564	0.064102564	0.051948052	0.052631579	0.04494382	0.063291139	0.060240964	0.04494382	0.693877551	0.065789474	0.051282051	0.075757576	0.04494382	0.064102564	0.04494382	0.365079365	0.051948052	0.063291139	0.0625	0.04494382	0.060240964	0.0625	0.04494382	0.04494382	0.052631579	0.063291139	0.065789474	0.04494382	0.055555556	0.063291139	0.064102564	0.04494382	0.04494382	0.052631579	0.04494382	0.04494382	0.0625	0.088607595	0.04494382	0.365079365	0.04494382	0.04494382	0.063291139	0.048780488	0.62	0.051948052	0.051948052	0.064102564	0.051948052	0.274193548	0.04494382	0.04494382	0.051948052	1	0.051282051	0.064102564	1	0.075757576	0.431034483	0.047619048	0.088607595	0.465517241	0.055555556	0.060240964	0.075757576	0.060240964	0.693877551	0.060240964	0.064102564	0.064102564	0.047058824	0.0625	0.04494382	0.0625	0.064102564	0.075757576	0.064102564	0.052631579	0.04494382	0.04494382	0.62	0.055555556	0.064102564	0.0625	0.052631579	0.065789474	0.051948052	0.063291139	0.064102564	0.064102564	0.04494382	0.064102564	0.431034483	0.04494382	0.075757576	0.04	0.04494382	1	0.04494382	0.04	0.04494382	0.053333333	0.3	0.051948052	0.0625	0.365079365	0.064102564	0.047058824	0.047058824	0.693877551	0.064102564	0.04494382	0.365079365	0.04494382	0.075757576	0.04494382	0.063291139	0.092307692	0.064102564	0.04494382	0.052631579	0.064102564	0.047058824	0.065789474	0.052631579	0.064102564	0.064102564	0.0625	0.353846154	0.060240964	0.04494382	0.088607595	0.04494382	0.060240964	0.047619048	0.04494382	0.063291139	0.04494382	0.04494382	0.04494382	0.065789474	0.051282051	0.088607595	0.064102564	0.04494382	0.306666667	0.05	0.088607595	0.0625	0.060240964	0.04494382	0.051948052	0.060240964	0.04494382	0.04494382	0.063291139	0.04494382	0.04494382	0.047058824	0.62	0.064102564	0.052631579	0.060240964	0.04494382	0.04494382	0.04494382	0.0625	0.04494382	0.064102564	0.064102564	0.352941176	0.064102564	0.04494382	0.04494382	0.0625	0.04494382	0.04494382	0.051282051	0.064102564	0.075757576	0.04494382	0.04494382	0.075757576	0.0625	0.047058824	0.04	0.051282051	0.052631579	0.04494382	0.051282051	0.051948052	0.274193548	0.365079365	1	0.693877551	0.047619048	0.052631579	0.038461538	0.065789474	0.555555556	0.052631579	0.063291139	0.060240964	0.060240964	0.088607595	0.051282051	0.04494382	0.62	0.365079365	0.0625	0.060240964	0.693877551	0.075949367	0.051282051	0.063291139	0.060240964	0.075757576	0.074074074	0.04494382	0.051282051	0.052631579	0.049382716	0.060240964	0.064102564	0.051948052	0.04494382	0.555555556	0.051282051	0.04494382	0.055555556	0.064102564	0.047058824	0.064102564	0.051282051	0.04494382	0.04494382	0.047058824	0.060240964	0.04494382	0.065789474	0.486111111	0.064102564	0.04494382	0.051282051	0.365079365	0.090909091	0.052631579	0.051282051	0.04494382	0.047058824	0.064102564	0.047058824	0.064102564	0.051948052	0.088607595	0.693877551	0.047058824	0.052631579	0.723404255	0.62	0.0625	0.04494382	0.04494382	0.052631579	0.04494382	0.052631579	0.04494382	0.060240964	0.05	0.064102564	0.052631579	0.060240964	0.423728814	0.088607595	0.04494382	0.0625	0.306666667	0.060240964	0.04494382	0.04494382	0.064102564	0.085365854	0.051282051	0.047058824	0.047058824	0.088607595	0.693877551	0.04494382	0.060240964	0.04494382	0.064102564
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C1=O)C(O)=O	0.343283582	0.343283582	0.146341463	0.128571429	1	0.373134328	0.421875	0.346666667	0.343283582	0.333333333	0.346666667	0.1875	0.333333333	0.373134328	0.045977011	0.333333333	0.348484848	0.070588235	0.111111111	0.346666667	0.346666667	0.146341463	0.075	0.069767442	0.483333333	0.363636364	0.346666667	0.122222222	0.346666667	0.057471264	0.348484848	0.128571429	0.627118644	0.373134328	0.343283582	0.421875	0.421875	0.421875	0.346666667	0.346666667	0.363636364	0.444444444	0.421875	0.346666667	0.454545455	0.045977011	0.346666667	0.444444444	0.421875	0.333333333	0.333333333	0.343283582	0.373134328	0.085106383	0.346666667	0.483333333	0.421875	0.363636364	0.421875	0.346666667	0.05	0.371428571	0.333333333	0.421875	0.363636364	0.454545455	0.373134328	0.346666667	0.363636364	0.376811594	0.328358209	0.346666667	0.333333333	0.346666667	0.346666667	0.070588235	0.047058824	0.047058824	0.453125	0.421875	0.346666667	0.346666667	0.346666667	0.352112676	0.421875	0.333333333	0.432835821	0.373134328	0.373134328	0.347222222	0.346666667	0.421875	0.346666667	0.453125	0.075949367	0.333333333	0.627118644	0.376811594	0.367647059	0.346666667	0.411764706	0.348484848	0.047619048	0.346666667	0.421875	0.346666667	0.454545455	0.627118644	0.444444444	0.333333333	0.146341463	0.347222222	0.421875	0.346666667	0.5	0.373134328	0.373134328	0.328358209	0.444444444	0.146341463	0.346666667	0.333333333	0.346666667	0.346666667	0.454545455	0.346666667	0.045977011	0.367647059	0.454545455	0.346666667	0.363636364	0.047619048	0.346666667	0.627118644	0.346666667	0.146341463	0.057471264	0.333333333	0.328358209	0.483333333	0.346666667	0.333333333	0.348484848	0.125	0.346666667	0.346666667	0.447761194	0.453125	0.337662338	0.373134328	0.444444444	0.483333333	0.378787879	0.323076923	0.421875	0.343283582	0.045977011	0.352941176	0.346666667	0.117647059	0.343283582	0.343283582	0.346666667	0.346666667	0.343283582	0.346666667	0.348484848	0.352941176	0.346666667	0.047058824	0.347222222	0.346666667	0.367647059	0.346666667	0.346666667	0.146341463	0.346666667	0.348484848	0.722222222	0.346666667	0.421875	0.346666667	0.346666667	0.346666667	0.333333333	0.373134328	0.333333333	0.346666667	0.346666667	0.346666667	0.391304348	0.333333333	0.146341463	0.132075472	0.346666667	0.348484848	0.146341463	0.346666667	0.346666667	0.333333333	0.070588235	0.421875	0.627118644	0.343283582	0.348484848	0.1375	0.343283582	0.337662338	0.380952381	0.421875	0.421875	0.348484848	0.333333333	0.346666667	0.373134328	0.627118644	0.346666667	0.045977011	0.483333333	0.343283582	0.128571429	0.346666667	0.421875	0.346666667	0.08045977	0.328358209	0.373134328	0.367647059	0.346666667	0.627118644	0.453125	0.346666667	0.346666667	0.333333333	0.373134328	0.483333333	0.346666667	0.337662338	0.373134328	0.421875	0.346666667	0.346666667	0.333333333	0.346666667	0.346666667	0.453125	0.146341463	0.346666667	0.08045977	0.346666667	0.346666667	0.373134328	0.382352941	0.05952381	0.348484848	0.328358209	0.421875	0.348484848	0.0875	0.346666667	0.346666667	0.348484848	0.047619048	0.343283582	0.421875	0.047619048	0.128571429	0.070588235	0.352112676	0.146341463	0.081395349	0.337662338	0.454545455	0.128571429	0.454545455	0.045977011	0.411764706	0.421875	0.421875	0.347222222	0.453125	0.346666667	0.367647059	0.421875	0.128571429	0.421875	0.333333333	0.346666667	0.346666667	0.05952381	0.337662338	0.421875	0.117647059	0.333333333	0.483333333	0.348484848	0.373134328	0.421875	0.421875	0.346666667	0.421875	0.070588235	0.346666667	0.128571429	0.323076923	0.346666667	0.047619048	0.346666667	0.323076923	0.346666667	0.380952381	0.087912088	0.348484848	0.367647059	0.08045977	0.421875	0.347222222	0.347222222	0.045977011	0.421875	0.346666667	0.08045977	0.346666667	0.128571429	0.346666667	0.373134328	0.097222222	0.421875	0.346666667	0.333333333	0.421875	0.347222222	0.483333333	0.333333333	0.421875	0.421875	0.367647059	0.066666667	0.454545455	0.346666667	0.146341463	0.346666667	0.454545455	1	0.346666667	0.373134328	0.346666667	0.346666667	0.346666667	0.483333333	0.343283582	0.146341463	0.421875	0.346666667	0.070707071	0.672727273	0.146341463	0.453125	0.411764706	0.346666667	0.348484848	0.627118644	0.346666667	0.346666667	0.373134328	0.346666667	0.346666667	0.347222222	0.05952381	0.444444444	0.333333333	0.627118644	0.346666667	0.346666667	0.346666667	0.117647059	0.346666667	0.421875	0.421875	0.075268817	0.421875	0.346666667	0.346666667	0.367647059	0.346666667	0.346666667	0.363636364	0.421875	0.128571429	0.346666667	0.346666667	0.128571429	0.120481928	0.347222222	0.323076923	0.363636364	0.333333333	0.346666667	0.343283582	0.328358209	0.0875	0.08045977	0.047619048	0.045977011	1	0.333333333	0.348484848	0.483333333	0.069767442	0.333333333	0.373134328	0.454545455	0.432835821	0.146341463	0.363636364	0.346666667	0.05952381	0.08045977	0.117647059	0.411764706	0.045977011	0.453125	0.343283582	0.393939394	0.454545455	0.128571429	0.461538462	0.346666667	0.343283582	0.333333333	0.690909091	0.627118644	0.421875	0.348484848	0.346666667	0.06	0.363636364	0.346666667	0.337662338	0.421875	0.347222222	0.421875	0.8	0.346666667	0.346666667	0.347222222	0.454545455	0.346666667	0.483333333	0.074766355	0.421875	0.346666667	0.343283582	0.08045977	0.15	0.333333333	0.343283582	0.346666667	0.347222222	0.421875	0.347222222	0.421875	0.348484848	0.146341463	0.045977011	0.347222222	0.333333333	0.047058824	0.05952381	0.117647059	0.346666667	0.346666667	0.333333333	0.346666667	0.333333333	0.346666667	0.432835821	0.672727273	0.421875	0.333333333	0.333333333	0.057471264	0.146341463	0.346666667	0.117647059	0.070707071	0.454545455	0.346666667	0.346666667	0.421875	0.182926829	0.363636364	0.347222222	0.347222222	0.146341463	0.045977011	0.346666667	0.333333333	0.346666667	0.421875
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C2=O	0.509090909	0.509090909	0.101265823	0.090909091	0.348484848	0.49122807	0.473684211	0.446153846	0.509090909	0.508474576	0.446153846	0.142857143	0.528301887	0.49122807	0.037037037	0.508474576	0.518518519	0.05	0.073529412	0.446153846	0.446153846	0.101265823	0.067567568	0.0625	0.490909091	0.509090909	0.446153846	0.08045977	0.446153846	0.049382716	0.518518519	0.090909091	0.459016393	0.49122807	0.509090909	0.473684211	0.473684211	0.473684211	0.446153846	0.446153846	0.509090909	0.5	0.473684211	0.446153846	0.459016393	0.037037037	0.446153846	0.5	0.473684211	0.528301887	0.528301887	0.509090909	0.49122807	0.06741573	0.446153846	0.490909091	0.473684211	0.509090909	0.473684211	0.446153846	0.026666667	0.483333333	0.528301887	0.473684211	0.509090909	0.459016393	0.49122807	0.446153846	0.509090909	0.491525424	0.518518519	0.446153846	0.528301887	0.446153846	0.446153846	0.05	0.037974684	0.037974684	0.482758621	0.473684211	0.446153846	0.446153846	0.446153846	0.483333333	0.473684211	0.528301887	0.483333333	0.49122807	0.49122807	0.5	0.446153846	0.473684211	0.446153846	0.482758621	0.068493151	0.528301887	0.459016393	0.491525424	0.482758621	0.446153846	0.508474576	0.518518519	0.038461538	0.446153846	0.473684211	0.446153846	0.459016393	0.459016393	0.5	0.528301887	0.101265823	0.5	0.473684211	0.446153846	0.483333333	0.49122807	0.49122807	0.518518519	0.5	0.101265823	0.446153846	0.528301887	0.446153846	0.446153846	0.459016393	0.446153846	0.037037037	0.482758621	0.459016393	0.446153846	0.509090909	0.038461538	0.446153846	0.459016393	0.446153846	0.101265823	0.049382716	0.528301887	0.518518519	0.490909091	0.446153846	0.528301887	0.518518519	0.082352941	0.446153846	0.446153846	0.428571429	0.482758621	0.454545455	0.49122807	0.5	0.490909091	0.473684211	0.549019608	0.473684211	0.509090909	0.037037037	0.49122807	0.446153846	0.078125	0.509090909	0.509090909	0.446153846	0.446153846	0.509090909	0.446153846	0.518518519	0.49122807	0.446153846	0.037974684	0.5	0.446153846	0.482758621	0.446153846	0.446153846	0.101265823	0.446153846	0.518518519	0.409836066	0.446153846	0.473684211	0.446153846	0.446153846	0.446153846	0.528301887	0.49122807	0.528301887	0.446153846	0.446153846	0.446153846	0.483333333	0.528301887	0.101265823	0.081632653	0.446153846	0.518518519	0.101265823	0.446153846	0.446153846	0.528301887	0.05	0.473684211	0.459016393	0.509090909	0.518518519	0.090909091	0.509090909	0.454545455	0.509433962	0.473684211	0.473684211	0.518518519	0.528301887	0.446153846	0.49122807	0.459016393	0.446153846	0.037037037	0.490909091	0.509090909	0.090909091	0.446153846	0.473684211	0.446153846	0.074074074	0.518518519	0.49122807	0.482758621	0.446153846	0.459016393	0.457627119	0.446153846	0.446153846	0.528301887	0.49122807	0.490909091	0.446153846	0.454545455	0.49122807	0.473684211	0.446153846	0.446153846	0.528301887	0.446153846	0.446153846	0.457627119	0.101265823	0.446153846	0.074074074	0.446153846	0.446153846	0.49122807	0.5	0.051282051	0.518518519	0.518518519	0.473684211	0.518518519	0.081081081	0.446153846	0.446153846	0.518518519	0.038461538	0.509090909	0.473684211	0.038461538	0.090909091	0.05	0.483333333	0.101265823	0.048780488	0.454545455	0.459016393	0.090909091	0.459016393	0.037037037	0.508474576	0.473684211	0.473684211	0.5	0.457627119	0.446153846	0.482758621	0.473684211	0.090909091	0.473684211	0.528301887	0.446153846	0.446153846	0.051282051	0.454545455	0.473684211	0.078125	0.528301887	0.490909091	0.518518519	0.49122807	0.473684211	0.473684211	0.446153846	0.473684211	0.05	0.446153846	0.090909091	0.549019608	0.446153846	0.038461538	0.446153846	0.549019608	0.446153846	0.509433962	0.082352941	0.518518519	0.482758621	0.074074074	0.473684211	0.5	0.5	0.037037037	0.473684211	0.446153846	0.074074074	0.446153846	0.090909091	0.446153846	0.49122807	0.043478261	0.473684211	0.446153846	0.528301887	0.473684211	0.5	0.490909091	0.528301887	0.473684211	0.473684211	0.482758621	0.047058824	0.459016393	0.446153846	0.101265823	0.446153846	0.459016393	0.348484848	0.446153846	0.49122807	0.446153846	0.446153846	0.446153846	0.490909091	0.509090909	0.101265823	0.473684211	0.446153846	0.042105263	0.370967742	0.101265823	0.457627119	0.508474576	0.446153846	0.518518519	0.459016393	0.446153846	0.446153846	0.49122807	0.446153846	0.446153846	0.5	0.051282051	0.5	0.528301887	0.459016393	0.446153846	0.446153846	0.446153846	0.078125	0.446153846	0.473684211	0.473684211	0.04494382	0.473684211	0.446153846	0.446153846	0.482758621	0.446153846	0.446153846	0.509090909	0.473684211	0.090909091	0.446153846	0.446153846	0.090909091	0.088607595	0.5	0.549019608	0.509090909	0.528301887	0.446153846	0.509090909	0.518518519	0.081081081	0.074074074	0.038461538	0.037037037	0.348484848	0.528301887	1	0.490909091	0.0625	0.528301887	0.49122807	0.459016393	0.483333333	0.101265823	0.509090909	0.446153846	0.051282051	0.074074074	0.078125	0.508474576	0.037037037	0.482758621	0.509090909	0.49122807	0.459016393	0.090909091	0.466666667	0.446153846	0.509090909	0.528301887	0.387096774	0.459016393	0.473684211	0.518518519	0.446153846	0.053191489	0.509090909	0.446153846	0.454545455	0.473684211	0.5	0.473684211	0.383333333	0.446153846	0.446153846	0.5	0.459016393	0.446153846	0.490909091	0.048543689	0.473684211	0.446153846	0.509090909	0.074074074	0.103896104	0.528301887	0.509090909	0.446153846	0.5	0.473684211	0.5	0.473684211	0.518518519	0.101265823	0.037037037	0.5	0.528301887	0.037974684	0.051282051	0.078125	0.446153846	0.446153846	0.528301887	0.446153846	0.528301887	0.446153846	0.483333333	0.370967742	0.473684211	0.528301887	0.459016393	0.049382716	0.101265823	0.446153846	0.078125	0.042105263	0.459016393	0.446153846	0.446153846	0.473684211	0.139240506	0.509090909	0.5	0.5	0.101265823	0.037037037	0.446153846	0.459016393	0.446153846	0.473684211
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
NC1=NC(=O)NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.048780488	0.048780488	0.097560976	0.086956522	0.069767442	0.060240964	0.06097561	0.054347826	0.048780488	0.057471264	0.054347826	0.083333333	0.05	0.060240964	0.581818182	0.057471264	0.049382716	0.403225806	0.070422535	0.054347826	0.054347826	0.097560976	0.576923077	1	0.0625	0.048780488	0.054347826	0.077777778	0.054347826	0.396825397	0.049382716	0.086956522	0.069767442	0.060240964	0.048780488	0.06097561	0.06097561	0.06097561	0.054347826	0.054347826	0.048780488	0.06097561	0.06097561	0.054347826	0.069767442	0.581818182	0.054347826	0.06097561	0.06097561	0.05	0.05	0.048780488	0.060240964	0.342465753	0.054347826	0.0625	0.06097561	0.048780488	0.06097561	0.054347826	0.095890411	0.069767442	0.05	0.06097561	0.048780488	0.069767442	0.060240964	0.054347826	0.048780488	0.058139535	0.049382716	0.054347826	0.05	0.054347826	0.054347826	0.403225806	0.603773585	0.603773585	0.072289157	0.06097561	0.054347826	0.054347826	0.054347826	0.057471264	0.06097561	0.05	0.069767442	0.060240964	0.060240964	0.056818182	0.054347826	0.06097561	0.054347826	0.072289157	0.588235294	0.05	0.069767442	0.058139535	0.05952381	0.054347826	0.082352941	0.049382716	0.555555556	0.054347826	0.06097561	0.054347826	0.069767442	0.069767442	0.06097561	0.05	0.097560976	0.056818182	0.06097561	0.054347826	0.069767442	0.060240964	0.060240964	0.049382716	0.06097561	0.097560976	0.054347826	0.05	0.054347826	0.054347826	0.069767442	0.054347826	0.581818182	0.05952381	0.069767442	0.054347826	0.048780488	0.555555556	0.054347826	0.069767442	0.054347826	0.097560976	0.396825397	0.05	0.049382716	0.0625	0.054347826	0.05	0.049382716	0.091954023	0.054347826	0.054347826	0.068965517	0.072289157	0.064516129	0.060240964	0.06097561	0.0625	0.048192771	0.037974684	0.06097561	0.048780488	0.581818182	0.060240964	0.054347826	0.074626866	0.048780488	0.048780488	0.054347826	0.054347826	0.048780488	0.054347826	0.049382716	0.060240964	0.054347826	0.603773585	0.056818182	0.054347826	0.05952381	0.054347826	0.054347826	0.097560976	0.054347826	0.049382716	0.072289157	0.054347826	0.06097561	0.054347826	0.054347826	0.054347826	0.05	0.060240964	0.05	0.054347826	0.054347826	0.054347826	0.057471264	0.05	0.097560976	0.076923077	0.054347826	0.049382716	0.097560976	0.054347826	0.054347826	0.05	0.403225806	0.06097561	0.069767442	0.048780488	0.049382716	0.074074074	0.048780488	0.064516129	0.050632911	0.06097561	0.06097561	0.049382716	0.05	0.054347826	0.060240964	0.069767442	0.054347826	0.581818182	0.0625	0.048780488	0.086956522	0.054347826	0.06097561	0.054347826	0.475409836	0.049382716	0.060240964	0.05952381	0.054347826	0.069767442	0.05952381	0.054347826	0.054347826	0.05	0.060240964	0.0625	0.054347826	0.064516129	0.060240964	0.06097561	0.054347826	0.054347826	0.05	0.054347826	0.054347826	0.05952381	0.097560976	0.054347826	0.475409836	0.054347826	0.054347826	0.060240964	0.058823529	0.370967742	0.049382716	0.049382716	0.06097561	0.049382716	0.317460317	0.054347826	0.054347826	0.049382716	0.555555556	0.048780488	0.06097561	0.555555556	0.086956522	0.403225806	0.057471264	0.097560976	0.435483871	0.064516129	0.069767442	0.086956522	0.069767442	0.581818182	0.082352941	0.06097561	0.06097561	0.056818182	0.05952381	0.054347826	0.05952381	0.06097561	0.086956522	0.06097561	0.05	0.054347826	0.054347826	0.370967742	0.064516129	0.06097561	0.074626866	0.05	0.0625	0.049382716	0.060240964	0.06097561	0.06097561	0.054347826	0.06097561	0.403225806	0.054347826	0.086956522	0.037974684	0.054347826	0.555555556	0.054347826	0.037974684	0.054347826	0.050632911	0.319444444	0.049382716	0.05952381	0.475409836	0.06097561	0.056818182	0.056818182	0.581818182	0.06097561	0.054347826	0.475409836	0.054347826	0.086956522	0.054347826	0.060240964	0.102941176	0.06097561	0.054347826	0.05	0.06097561	0.056818182	0.0625	0.05	0.06097561	0.06097561	0.05952381	0.333333333	0.069767442	0.054347826	0.097560976	0.054347826	0.069767442	0.069767442	0.054347826	0.060240964	0.054347826	0.054347826	0.054347826	0.0625	0.048780488	0.097560976	0.06097561	0.054347826	0.291139241	0.073170732	0.097560976	0.05952381	0.082352941	0.054347826	0.049382716	0.069767442	0.054347826	0.054347826	0.060240964	0.054347826	0.054347826	0.056818182	0.370967742	0.06097561	0.05	0.069767442	0.054347826	0.054347826	0.054347826	0.074626866	0.054347826	0.06097561	0.06097561	0.333333333	0.06097561	0.054347826	0.054347826	0.05952381	0.054347826	0.054347826	0.048780488	0.06097561	0.086956522	0.054347826	0.054347826	0.086956522	0.098765432	0.056818182	0.037974684	0.048780488	0.05	0.054347826	0.048780488	0.049382716	0.317460317	0.475409836	0.555555556	0.581818182	0.069767442	0.05	0.0625	0.0625	1	0.05	0.060240964	0.069767442	0.069767442	0.097560976	0.048780488	0.054347826	0.370967742	0.475409836	0.074626866	0.082352941	0.581818182	0.072289157	0.048780488	0.060240964	0.069767442	0.086956522	0.083333333	0.054347826	0.048780488	0.05	0.072289157	0.069767442	0.06097561	0.049382716	0.054347826	0.397260274	0.048780488	0.054347826	0.064516129	0.06097561	0.056818182	0.06097561	0.075	0.054347826	0.054347826	0.056818182	0.069767442	0.054347826	0.0625	0.321428571	0.06097561	0.054347826	0.048780488	0.475409836	0.1	0.05	0.048780488	0.054347826	0.056818182	0.06097561	0.056818182	0.06097561	0.049382716	0.097560976	0.581818182	0.056818182	0.05	0.603773585	0.370967742	0.074626866	0.054347826	0.054347826	0.05	0.054347826	0.05	0.054347826	0.069767442	0.073170732	0.06097561	0.05	0.057471264	0.396825397	0.097560976	0.054347826	0.074626866	0.291139241	0.069767442	0.054347826	0.054347826	0.06097561	0.094117647	0.048780488	0.056818182	0.056818182	0.097560976	0.581818182	0.054347826	0.057471264	0.054347826	0.06097561
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.622641509	0.622641509	0.125	0.086956522	0.373134328	0.6	0.641509434	0.492307692	0.622641509	0.559322034	0.492307692	0.166666667	0.615384615	0.6	0.06097561	0.559322034	0.603773585	0.0875	0.070422535	0.492307692	0.492307692	0.125	0.064935065	0.060240964	0.634615385	0.535714286	0.492307692	0.102272727	0.492307692	0.073170732	0.603773585	0.086956522	0.559322034	1	0.622641509	0.641509434	0.641509434	0.641509434	0.492307692	0.492307692	0.535714286	0.641509434	0.641509434	0.492307692	0.559322034	0.06097561	0.492307692	0.641509434	0.641509434	0.615384615	0.615384615	0.68627451	1	0.088888889	0.492307692	0.634615385	0.641509434	0.535714286	0.641509434	0.492307692	0.081081081	0.559322034	0.615384615	0.641509434	0.535714286	0.559322034	0.692307692	0.492307692	0.535714286	0.516666667	0.808510638	0.492307692	0.615384615	0.492307692	0.492307692	0.0875	0.0625	0.0625	0.589285714	0.641509434	0.492307692	0.492307692	0.492307692	0.559322034	0.641509434	0.615384615	0.559322034	0.6	0.692307692	0.576271186	0.492307692	0.641509434	0.492307692	0.589285714	0.065789474	0.615384615	0.559322034	0.516666667	0.679245283	0.492307692	0.614035088	0.603773585	0.063291139	0.492307692	0.641509434	0.492307692	0.559322034	0.559322034	0.641509434	0.615384615	0.125	0.576271186	0.641509434	0.492307692	0.533333333	0.6	0.6	0.808510638	0.641509434	0.125	0.492307692	0.615384615	0.492307692	0.492307692	0.559322034	0.492307692	0.06097561	0.711538462	0.559322034	0.492307692	0.535714286	0.063291139	0.492307692	0.559322034	0.492307692	0.125	0.073170732	0.615384615	0.808510638	0.634615385	0.492307692	0.615384615	0.603773585	0.104651163	0.492307692	0.492307692	0.576271186	0.589285714	0.596774194	1	0.641509434	0.634615385	0.553571429	0.607843137	0.641509434	0.622641509	0.06097561	0.76	0.492307692	0.074626866	0.622641509	0.622641509	0.492307692	0.492307692	0.622641509	0.492307692	0.603773585	0.76	0.492307692	0.0625	0.576271186	0.492307692	0.711538462	0.492307692	0.492307692	0.125	0.492307692	0.603773585	0.435483871	0.492307692	0.641509434	0.492307692	0.492307692	0.492307692	0.615384615	0.692307692	0.615384615	0.492307692	0.492307692	0.492307692	0.559322034	0.615384615	0.125	0.076923077	0.492307692	0.603773585	0.125	0.492307692	0.492307692	0.615384615	0.0875	0.641509434	0.559322034	0.622641509	0.603773585	0.115384615	0.622641509	0.596774194	0.596153846	0.641509434	0.641509434	0.603773585	0.615384615	0.492307692	1	0.559322034	0.492307692	0.06097561	0.634615385	0.622641509	0.086956522	0.492307692	0.641509434	0.492307692	0.071428571	0.808510638	0.6	0.711538462	0.492307692	0.559322034	0.589285714	0.492307692	0.492307692	0.615384615	0.692307692	0.634615385	0.492307692	0.596774194	0.692307692	0.641509434	0.492307692	0.492307692	0.615384615	0.492307692	0.492307692	0.589285714	0.125	0.492307692	0.071428571	0.492307692	0.492307692	1	0.551724138	0.075949367	0.603773585	0.808510638	0.641509434	0.603773585	0.092105263	0.492307692	0.492307692	0.603773585	0.063291139	0.622641509	0.641509434	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.596774194	0.559322034	0.086956522	0.559322034	0.06097561	0.614035088	0.641509434	0.641509434	0.576271186	0.589285714	0.492307692	0.711538462	0.641509434	0.086956522	0.641509434	0.615384615	0.492307692	0.492307692	0.075949367	0.596774194	0.641509434	0.074626866	0.615384615	0.634615385	0.603773585	0.692307692	0.641509434	0.641509434	0.492307692	0.611111111	0.0875	0.492307692	0.086956522	0.607843137	0.492307692	0.063291139	0.492307692	0.607843137	0.492307692	0.596153846	0.06741573	0.603773585	0.711538462	0.071428571	0.641509434	0.576271186	0.576271186	0.06097561	0.641509434	0.492307692	0.071428571	0.492307692	0.086956522	0.492307692	0.6	0.086956522	0.641509434	0.492307692	0.615384615	0.611111111	0.576271186	0.634615385	0.615384615	0.641509434	0.641509434	0.711538462	0.095238095	0.559322034	0.492307692	0.125	0.492307692	0.559322034	0.373134328	0.492307692	0.692307692	0.492307692	0.492307692	0.492307692	0.634615385	0.622641509	0.125	0.641509434	0.492307692	0.085106383	0.396825397	0.125	0.589285714	0.614035088	0.492307692	0.603773585	0.559322034	0.492307692	0.492307692	0.692307692	0.492307692	0.492307692	0.576271186	0.075949367	0.641509434	0.615384615	0.559322034	0.492307692	0.492307692	0.492307692	0.074626866	0.492307692	0.641509434	0.641509434	0.090909091	0.641509434	0.492307692	0.492307692	0.711538462	0.492307692	0.492307692	0.535714286	0.611111111	0.086956522	0.492307692	0.492307692	0.086956522	0.072289157	0.576271186	0.607843137	0.622641509	0.615384615	0.492307692	0.622641509	0.808510638	0.092105263	0.071428571	0.063291139	0.06097561	0.373134328	0.615384615	0.49122807	0.634615385	0.060240964	0.615384615	1	0.559322034	0.559322034	0.125	0.622641509	0.492307692	0.075949367	0.071428571	0.074626866	0.614035088	0.06097561	0.589285714	0.622641509	0.571428571	0.559322034	0.086956522	0.542372881	0.492307692	0.622641509	0.615384615	0.435483871	0.559322034	0.641509434	0.603773585	0.492307692	0.051546392	0.535714286	0.492307692	0.596774194	0.611111111	0.576271186	0.611111111	0.409836066	0.492307692	0.492307692	0.576271186	0.559322034	0.492307692	0.634615385	0.057142857	0.641509434	0.492307692	0.622641509	0.071428571	0.128205128	0.615384615	0.622641509	0.492307692	0.576271186	0.641509434	0.576271186	0.641509434	0.603773585	0.125	0.06097561	0.576271186	0.615384615	0.0625	0.075949367	0.074626866	0.492307692	0.492307692	0.615384615	0.492307692	0.615384615	0.492307692	0.559322034	0.396825397	0.641509434	0.615384615	0.559322034	0.073170732	0.125	0.492307692	0.074626866	0.085106383	0.559322034	0.492307692	0.492307692	0.641509434	0.1625	0.535714286	0.576271186	0.576271186	0.125	0.06097561	0.492307692	0.559322034	0.492307692	0.641509434
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O	0.578947368	0.578947368	0.160493827	0.128571429	0.432835821	0.642857143	0.491803279	0.553846154	0.578947368	0.573770492	0.553846154	0.202531646	0.76	0.642857143	0.058139535	0.573770492	0.648148148	0.070588235	0.111111111	0.553846154	0.553846154	0.160493827	0.075	0.069767442	0.483333333	0.607142857	0.553846154	0.147727273	0.553846154	0.069767442	0.648148148	0.128571429	0.573770492	0.559322034	0.578947368	0.491803279	0.491803279	0.491803279	0.553846154	0.553846154	0.607142857	0.516666667	0.491803279	0.553846154	0.454545455	0.058139535	0.553846154	0.516666667	0.491803279	0.76	0.76	0.551724138	0.559322034	0.096774194	0.553846154	0.483333333	0.491803279	0.607142857	0.491803279	0.553846154	0.076923077	0.846153846	0.76	0.491803279	0.607142857	0.454545455	0.735849057	0.553846154	0.607142857	0.484375	0.618181818	0.553846154	0.76	0.553846154	0.553846154	0.070588235	0.05952381	0.05952381	0.524590164	0.491803279	0.553846154	0.553846154	0.553846154	0.573770492	0.491803279	0.76	1	0.642857143	0.735849057	0.564516129	0.553846154	0.491803279	0.553846154	0.524590164	0.075949367	0.76	0.573770492	0.484375	0.55	0.553846154	0.573770492	0.648148148	0.060240964	0.553846154	0.491803279	0.553846154	0.454545455	0.573770492	0.516666667	0.76	0.160493827	0.564516129	0.491803279	0.553846154	0.627118644	0.642857143	0.642857143	0.618181818	0.516666667	0.160493827	0.553846154	0.76	0.553846154	0.553846154	0.454545455	0.553846154	0.058139535	0.55	0.454545455	0.553846154	0.607142857	0.060240964	0.553846154	0.573770492	0.553846154	0.160493827	0.069767442	0.76	0.618181818	0.483333333	0.553846154	0.76	0.648148148	0.137931034	0.553846154	0.553846154	0.447761194	0.524590164	0.492753623	0.559322034	0.516666667	0.483333333	0.467741935	0.592592593	0.491803279	0.578947368	0.058139535	0.614035088	0.553846154	0.117647059	0.578947368	0.578947368	0.553846154	0.553846154	0.578947368	0.553846154	0.648148148	0.614035088	0.553846154	0.05952381	0.564516129	0.553846154	0.55	0.553846154	0.553846154	0.160493827	0.553846154	0.648148148	0.409090909	0.553846154	0.491803279	0.553846154	0.553846154	0.553846154	0.76	0.735849057	0.76	0.553846154	0.553846154	0.553846154	0.627118644	0.76	0.160493827	0.132075472	0.553846154	0.648148148	0.160493827	0.553846154	0.553846154	0.76	0.070588235	0.491803279	0.573770492	0.578947368	0.648148148	0.151898734	0.578947368	0.492753623	0.5	0.491803279	0.491803279	0.648148148	0.76	0.553846154	0.559322034	0.573770492	0.553846154	0.058139535	0.483333333	0.578947368	0.128571429	0.553846154	0.491803279	0.553846154	0.08045977	0.618181818	0.642857143	0.55	0.553846154	0.573770492	0.453125	0.553846154	0.553846154	0.76	0.735849057	0.483333333	0.553846154	0.492753623	0.735849057	0.491803279	0.553846154	0.553846154	0.76	0.553846154	0.553846154	0.453125	0.160493827	0.553846154	0.08045977	0.553846154	0.553846154	0.559322034	0.649122807	0.072289157	0.648148148	0.618181818	0.491803279	0.648148148	0.101265823	0.553846154	0.553846154	0.648148148	0.060240964	0.578947368	0.491803279	0.060240964	0.128571429	0.070588235	0.573770492	0.160493827	0.094117647	0.492753623	0.454545455	0.128571429	0.454545455	0.058139535	0.573770492	0.491803279	0.491803279	0.564516129	0.453125	0.553846154	0.55	0.491803279	0.128571429	0.491803279	0.76	0.553846154	0.553846154	0.072289157	0.492753623	0.491803279	0.117647059	0.76	0.483333333	0.648148148	0.735849057	0.491803279	0.491803279	0.553846154	0.491803279	0.070588235	0.553846154	0.128571429	0.592592593	0.553846154	0.060240964	0.553846154	0.592592593	0.553846154	0.5	0.076086957	0.648148148	0.55	0.08045977	0.491803279	0.564516129	0.564516129	0.058139535	0.491803279	0.553846154	0.08045977	0.553846154	0.128571429	0.553846154	0.642857143	0.112676056	0.491803279	0.553846154	0.76	0.491803279	0.564516129	0.483333333	0.76	0.491803279	0.491803279	0.55	0.090909091	0.454545455	0.553846154	0.160493827	0.553846154	0.454545455	0.432835821	0.553846154	0.735849057	0.553846154	0.553846154	0.553846154	0.483333333	0.578947368	0.160493827	0.491803279	0.553846154	0.081632653	0.373134328	0.160493827	0.453125	0.573770492	0.553846154	0.648148148	0.573770492	0.553846154	0.553846154	0.735849057	0.553846154	0.553846154	0.564516129	0.072289157	0.516666667	0.76	0.573770492	0.553846154	0.553846154	0.553846154	0.117647059	0.553846154	0.491803279	0.491803279	0.086956522	0.491803279	0.553846154	0.553846154	0.55	0.553846154	0.553846154	0.607142857	0.491803279	0.128571429	0.553846154	0.553846154	0.128571429	0.107142857	0.564516129	0.592592593	0.578947368	0.76	0.553846154	0.578947368	0.618181818	0.101265823	0.08045977	0.060240964	0.058139535	0.432835821	0.76	0.483333333	0.483333333	0.069767442	0.76	0.559322034	0.454545455	1	0.160493827	0.578947368	0.553846154	0.072289157	0.08045977	0.117647059	0.573770492	0.058139535	0.524590164	0.578947368	0.614035088	0.454545455	0.128571429	0.557377049	0.553846154	0.578947368	0.76	0.409090909	0.573770492	0.491803279	0.648148148	0.553846154	0.070707071	0.607142857	0.553846154	0.492753623	0.491803279	0.564516129	0.491803279	0.363636364	0.553846154	0.553846154	0.564516129	0.454545455	0.553846154	0.483333333	0.095238095	0.491803279	0.553846154	0.578947368	0.08045977	0.164556962	0.76	0.578947368	0.553846154	0.564516129	0.491803279	0.564516129	0.491803279	0.648148148	0.160493827	0.058139535	0.564516129	0.76	0.05952381	0.072289157	0.117647059	0.553846154	0.553846154	0.76	0.553846154	0.76	0.553846154	1	0.373134328	0.491803279	0.76	0.777777778	0.069767442	0.160493827	0.553846154	0.117647059	0.081632653	0.454545455	0.553846154	0.553846154	0.491803279	0.197530864	0.607142857	0.564516129	0.564516129	0.160493827	0.058139535	0.553846154	0.777777778	0.553846154	0.491803279
C[C@H](N[C@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2C	0.555555556	0.555555556	0.1	0.073529412	0.363636364	0.653846154	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.141025641	0.673469388	0.653846154	0.049382716	0.5	0.693877551	0.0625	0.057142857	0.461538462	0.461538462	0.1	0.052631579	0.048780488	0.596153846	0.555555556	0.461538462	0.079545455	0.461538462	0.061728395	0.693877551	0.073529412	0.525423729	0.622641509	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	0.555555556	0.634615385	0.574074074	0.461538462	0.525423729	0.049382716	0.461538462	0.634615385	0.574074074	0.673469388	0.673469388	0.75	0.622641509	0.054945055	0.461538462	0.596153846	0.574074074	0.555555556	0.574074074	0.461538462	0.068493151	0.578947368	0.673469388	0.574074074	0.555555556	0.525423729	0.622641509	0.461538462	0.555555556	0.589285714	0.693877551	0.461538462	0.673469388	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.526315789	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.673469388	0.578947368	0.653846154	0.622641509	0.491803279	0.461538462	0.574074074	0.461538462	0.526315789	0.053333333	0.673469388	0.525423729	0.589285714	0.705882353	0.461538462	0.551724138	0.693877551	0.051282051	0.461538462	0.574074074	0.461538462	0.525423729	0.525423729	0.634615385	0.673469388	0.1	0.491803279	0.574074074	0.461538462	0.578947368	0.653846154	0.653846154	0.693877551	0.634615385	0.1	0.461538462	0.673469388	0.461538462	0.461538462	0.525423729	0.461538462	0.049382716	0.705882353	0.525423729	0.461538462	0.555555556	0.051282051	0.461538462	0.525423729	0.461538462	0.1	0.061728395	0.673469388	0.693877551	0.596153846	0.461538462	0.673469388	0.693877551	0.081395349	0.461538462	0.461538462	0.516666667	0.526315789	0.564516129	0.622641509	0.634615385	0.596153846	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.653846154	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.693877551	0.653846154	0.461538462	0.050632911	0.491803279	0.461538462	0.705882353	0.461538462	0.461538462	0.1	0.461538462	0.693877551	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.673469388	0.622641509	0.673469388	0.461538462	0.461538462	0.461538462	0.5	0.673469388	0.1	0.058823529	0.461538462	0.693877551	0.1	0.461538462	0.461538462	0.673469388	0.0625	0.574074074	0.525423729	0.555555556	0.693877551	0.08974359	0.555555556	0.564516129	0.588235294	0.574074074	0.574074074	0.693877551	0.673469388	0.461538462	0.622641509	0.525423729	0.461538462	0.049382716	0.596153846	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.693877551	0.653846154	0.705882353	0.461538462	0.525423729	0.553571429	0.461538462	0.461538462	0.673469388	0.622641509	0.596153846	0.461538462	0.564516129	0.622641509	0.574074074	0.461538462	0.461538462	0.673469388	0.461538462	0.461538462	0.553571429	0.1	0.461538462	0.060240964	0.461538462	0.461538462	0.622641509	0.517241379	0.064102564	0.693877551	0.693877551	0.574074074	0.693877551	0.065789474	0.461538462	0.461538462	0.693877551	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.1	0.06097561	0.564516129	0.525423729	0.073529412	0.525423729	0.049382716	0.551724138	0.574074074	0.574074074	0.491803279	0.553571429	0.461538462	0.705882353	0.574074074	0.073529412	0.574074074	0.673469388	0.461538462	0.461538462	0.064102564	0.564516129	0.574074074	0.060606061	0.673469388	0.596153846	0.693877551	0.622641509	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.588235294	0.056818182	0.693877551	0.705882353	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.653846154	0.042857143	0.574074074	0.461538462	0.673469388	0.574074074	0.491803279	0.596153846	0.673469388	0.574074074	0.574074074	0.705882353	0.058823529	0.525423729	0.461538462	0.1	0.461538462	0.525423729	0.363636364	0.461538462	0.622641509	0.461538462	0.461538462	0.461538462	0.596153846	0.555555556	0.1	0.574074074	0.461538462	0.063829787	0.387096774	0.1	0.553571429	0.551724138	0.461538462	0.693877551	0.525423729	0.461538462	0.461538462	0.622641509	0.461538462	0.461538462	0.491803279	0.064102564	0.634615385	0.673469388	0.525423729	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.705882353	0.461538462	0.461538462	0.555555556	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	1	0.673469388	0.461538462	0.555555556	0.693877551	0.065789474	0.060240964	0.051282051	0.049382716	0.363636364	0.673469388	0.509090909	0.596153846	0.048780488	0.673469388	0.622641509	0.525423729	0.578947368	0.1	1	0.461538462	0.064102564	0.060240964	0.060606061	0.551724138	0.049382716	0.526315789	0.555555556	0.535714286	0.525423729	0.073529412	0.534482759	0.461538462	0.555555556	0.673469388	0.426229508	0.525423729	0.574074074	0.693877551	0.461538462	0.041666667	0.555555556	0.461538462	0.564516129	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.525423729	0.461538462	0.596153846	0.048076923	0.574074074	0.461538462	0.555555556	0.060240964	0.102564103	0.673469388	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.693877551	0.1	0.049382716	0.491803279	0.673469388	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.673469388	0.461538462	0.673469388	0.461538462	0.578947368	0.387096774	0.574074074	0.673469388	0.578947368	0.061728395	0.1	0.461538462	0.060606061	0.063829787	0.525423729	0.461538462	0.461538462	0.574074074	0.1375	0.555555556	0.491803279	0.491803279	0.1	0.049382716	0.461538462	0.578947368	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.064102564	0.064102564	0.0875	0.090909091	0.05952381	0.075949367	0.076923077	0.056179775	0.064102564	0.05952381	0.056179775	0.073170732	0.065789474	0.075949367	0.423728814	0.05952381	0.064935065	0.714285714	0.057971014	0.056179775	0.056179775	0.0875	0.338983051	0.370967742	0.078947368	0.064102564	0.056179775	0.08045977	0.056179775	0.7	0.064935065	0.090909091	0.072289157	0.075949367	0.064102564	0.076923077	0.076923077	0.076923077	0.056179775	0.056179775	0.064102564	0.076923077	0.076923077	0.056179775	0.072289157	0.423728814	0.056179775	0.076923077	0.076923077	0.065789474	0.065789474	0.064102564	0.075949367	0.532258065	0.056179775	0.078947368	0.076923077	0.064102564	0.076923077	0.056179775	0.1	0.072289157	0.065789474	0.076923077	0.064102564	0.072289157	0.075949367	0.056179775	0.064102564	0.060240964	0.064935065	0.056179775	0.065789474	0.056179775	0.056179775	0.714285714	0.438596491	0.438596491	0.088607595	0.076923077	0.056179775	0.056179775	0.056179775	0.05952381	0.076923077	0.065789474	0.072289157	0.075949367	0.075949367	0.058823529	0.056179775	0.076923077	0.056179775	0.088607595	0.344827586	0.065789474	0.072289157	0.060240964	0.075	0.056179775	0.072289157	0.064935065	0.62	0.056179775	0.076923077	0.056179775	0.072289157	0.072289157	0.076923077	0.065789474	0.0875	0.058823529	0.076923077	0.056179775	0.072289157	0.075949367	0.075949367	0.064935065	0.076923077	0.0875	0.056179775	0.065789474	0.056179775	0.056179775	0.072289157	0.056179775	0.423728814	0.075	0.072289157	0.056179775	0.064102564	0.62	0.056179775	0.072289157	0.056179775	0.0875	0.7	0.065789474	0.064935065	0.078947368	0.056179775	0.065789474	0.064935065	0.082352941	0.056179775	0.056179775	0.097560976	0.088607595	0.066666667	0.075949367	0.076923077	0.078947368	0.063291139	0.053333333	0.076923077	0.064102564	0.423728814	0.075949367	0.056179775	0.078125	0.064102564	0.064102564	0.056179775	0.056179775	0.064102564	0.056179775	0.064935065	0.075949367	0.056179775	0.438596491	0.058823529	0.056179775	0.075	0.056179775	0.056179775	0.0875	0.056179775	0.064935065	0.061728395	0.056179775	0.076923077	0.056179775	0.056179775	0.056179775	0.065789474	0.075949367	0.065789474	0.056179775	0.056179775	0.056179775	0.05952381	0.065789474	0.0875	0.039215686	0.056179775	0.064935065	0.0875	0.056179775	0.056179775	0.065789474	0.714285714	0.076923077	0.072289157	0.064102564	0.064935065	0.063291139	0.064102564	0.066666667	0.066666667	0.076923077	0.076923077	0.064935065	0.065789474	0.056179775	0.075949367	0.072289157	0.056179775	0.423728814	0.078947368	0.064102564	0.090909091	0.056179775	0.076923077	0.056179775	0.611111111	0.064935065	0.075949367	0.075	0.056179775	0.072289157	0.075	0.056179775	0.056179775	0.065789474	0.075949367	0.078947368	0.056179775	0.066666667	0.075949367	0.076923077	0.056179775	0.056179775	0.065789474	0.056179775	0.056179775	0.075	0.0875	0.056179775	0.611111111	0.056179775	0.056179775	0.075949367	0.06097561	1	0.064935065	0.064935065	0.076923077	0.064935065	0.481481481	0.056179775	0.056179775	0.064935065	0.62	0.064102564	0.076923077	0.62	0.090909091	0.714285714	0.05952381	0.0875	0.28358209	0.066666667	0.072289157	0.090909091	0.072289157	0.423728814	0.072289157	0.076923077	0.076923077	0.058823529	0.075	0.056179775	0.075	0.076923077	0.090909091	0.076923077	0.065789474	0.056179775	0.056179775	1	0.066666667	0.076923077	0.078125	0.065789474	0.078947368	0.064935065	0.075949367	0.076923077	0.076923077	0.056179775	0.076923077	0.714285714	0.056179775	0.090909091	0.053333333	0.056179775	0.62	0.056179775	0.053333333	0.056179775	0.066666667	0.46031746	0.064935065	0.075	0.611111111	0.076923077	0.058823529	0.058823529	0.423728814	0.076923077	0.056179775	0.611111111	0.056179775	0.090909091	0.056179775	0.075949367	0.090909091	0.076923077	0.056179775	0.065789474	0.076923077	0.058823529	0.078947368	0.065789474	0.076923077	0.076923077	0.075	0.589285714	0.072289157	0.056179775	0.0875	0.056179775	0.072289157	0.05952381	0.056179775	0.075949367	0.056179775	0.056179775	0.056179775	0.078947368	0.064102564	0.0875	0.076923077	0.056179775	0.5	0.0625	0.0875	0.075	0.072289157	0.056179775	0.064935065	0.072289157	0.056179775	0.056179775	0.075949367	0.056179775	0.056179775	0.058823529	1	0.076923077	0.065789474	0.072289157	0.056179775	0.056179775	0.056179775	0.078125	0.056179775	0.076923077	0.076923077	0.55	0.076923077	0.056179775	0.056179775	0.075	0.056179775	0.056179775	0.064102564	0.076923077	0.090909091	0.056179775	0.056179775	0.090909091	0.075	0.058823529	0.053333333	0.064102564	0.065789474	0.056179775	0.064102564	0.064935065	0.481481481	0.611111111	0.62	0.423728814	0.05952381	0.065789474	0.051282051	0.078947368	0.370967742	0.065789474	0.075949367	0.072289157	0.072289157	0.0875	0.064102564	0.056179775	1	0.611111111	0.078125	0.072289157	0.423728814	0.088607595	0.064102564	0.075949367	0.072289157	0.090909091	0.086419753	0.056179775	0.064102564	0.065789474	0.061728395	0.072289157	0.076923077	0.064935065	0.056179775	0.394366197	0.064102564	0.056179775	0.066666667	0.076923077	0.058823529	0.076923077	0.064102564	0.056179775	0.056179775	0.058823529	0.072289157	0.056179775	0.078947368	0.367088608	0.076923077	0.056179775	0.064102564	0.611111111	0.118421053	0.065789474	0.064102564	0.056179775	0.058823529	0.076923077	0.058823529	0.076923077	0.064935065	0.0875	0.423728814	0.058823529	0.065789474	0.438596491	1	0.078125	0.056179775	0.056179775	0.065789474	0.056179775	0.065789474	0.056179775	0.072289157	0.0625	0.076923077	0.065789474	0.072289157	0.7	0.0875	0.056179775	0.078125	0.5	0.072289157	0.056179775	0.056179775	0.076923077	0.084337349	0.064102564	0.058823529	0.058823529	0.0875	0.423728814	0.056179775	0.072289157	0.056179775	0.076923077
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.060240964	0.060240964	0.095238095	0.084507042	0.08045977	0.071428571	0.072289157	0.064516129	0.060240964	0.068181818	0.064516129	0.094117647	0.061728395	0.071428571	0.390625	0.068181818	0.06097561	0.648148148	0.068493151	0.064516129	0.064516129	0.095238095	0.37704918	0.475409836	0.074074074	0.060240964	0.064516129	0.087912088	0.064516129	0.636363636	0.06097561	0.084507042	0.08045977	0.071428571	0.060240964	0.072289157	0.072289157	0.072289157	0.064516129	0.064516129	0.060240964	0.072289157	0.072289157	0.064516129	0.08045977	0.390625	0.064516129	0.072289157	0.072289157	0.061728395	0.061728395	0.060240964	0.071428571	0.587301587	0.064516129	0.074074074	0.072289157	0.060240964	0.072289157	0.064516129	0.093333333	0.08045977	0.061728395	0.072289157	0.060240964	0.08045977	0.071428571	0.064516129	0.060240964	0.068965517	0.06097561	0.064516129	0.061728395	0.064516129	0.064516129	0.648148148	0.403225806	0.403225806	0.070588235	0.072289157	0.064516129	0.064516129	0.064516129	0.068181818	0.072289157	0.061728395	0.08045977	0.071428571	0.071428571	0.06741573	0.064516129	0.072289157	0.064516129	0.070588235	0.383333333	0.061728395	0.08045977	0.068965517	0.070588235	0.064516129	0.093023256	0.06097561	0.365079365	0.064516129	0.072289157	0.064516129	0.08045977	0.08045977	0.072289157	0.061728395	0.095238095	0.06741573	0.072289157	0.064516129	0.08045977	0.071428571	0.071428571	0.06097561	0.072289157	0.095238095	0.064516129	0.061728395	0.064516129	0.064516129	0.08045977	0.064516129	0.390625	0.070588235	0.08045977	0.064516129	0.060240964	0.365079365	0.064516129	0.08045977	0.064516129	0.095238095	0.636363636	0.061728395	0.06097561	0.074074074	0.064516129	0.061728395	0.06097561	0.102272727	0.064516129	0.064516129	0.091954023	0.070588235	0.074468085	0.071428571	0.072289157	0.074074074	0.05952381	0.05	0.072289157	0.060240964	0.390625	0.071428571	0.064516129	0.088235294	0.060240964	0.060240964	0.064516129	0.064516129	0.060240964	0.064516129	0.06097561	0.071428571	0.064516129	0.403225806	0.06741573	0.064516129	0.070588235	0.064516129	0.064516129	0.095238095	0.064516129	0.06097561	0.083333333	0.064516129	0.072289157	0.064516129	0.064516129	0.064516129	0.061728395	0.071428571	0.061728395	0.064516129	0.064516129	0.064516129	0.068181818	0.061728395	0.095238095	0.054545455	0.064516129	0.06097561	0.095238095	0.064516129	0.064516129	0.061728395	0.648148148	0.072289157	0.08045977	0.060240964	0.06097561	0.072289157	0.060240964	0.074468085	0.0625	0.072289157	0.072289157	0.06097561	0.061728395	0.064516129	0.071428571	0.08045977	0.064516129	0.390625	0.074074074	0.060240964	0.084507042	0.064516129	0.072289157	0.064516129	1	0.06097561	0.071428571	0.070588235	0.064516129	0.08045977	0.070588235	0.064516129	0.064516129	0.061728395	0.071428571	0.074074074	0.064516129	0.074468085	0.071428571	0.072289157	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.070588235	0.095238095	0.064516129	1	0.064516129	0.064516129	0.071428571	0.069767442	0.611111111	0.06097561	0.06097561	0.072289157	0.06097561	0.517857143	0.064516129	0.064516129	0.06097561	0.365079365	0.060240964	0.072289157	0.365079365	0.084507042	0.648148148	0.068181818	0.095238095	0.281690141	0.074468085	0.08045977	0.084507042	0.08045977	0.390625	0.093023256	0.072289157	0.072289157	0.06741573	0.070588235	0.064516129	0.070588235	0.072289157	0.084507042	0.072289157	0.061728395	0.064516129	0.064516129	0.611111111	0.074468085	0.072289157	0.088235294	0.061728395	0.074074074	0.06097561	0.071428571	0.072289157	0.072289157	0.064516129	0.072289157	0.648148148	0.064516129	0.084507042	0.05	0.064516129	0.365079365	0.064516129	0.05	0.064516129	0.0625	0.46969697	0.06097561	0.070588235	1	0.072289157	0.06741573	0.06741573	0.390625	0.072289157	0.064516129	1	0.064516129	0.084507042	0.064516129	0.071428571	0.1	0.072289157	0.064516129	0.061728395	0.072289157	0.06741573	0.074074074	0.061728395	0.072289157	0.072289157	0.070588235	0.593220339	0.08045977	0.064516129	0.095238095	0.064516129	0.08045977	0.08045977	0.064516129	0.071428571	0.064516129	0.064516129	0.064516129	0.074074074	0.060240964	0.095238095	0.072289157	0.064516129	0.507246377	0.084337349	0.095238095	0.070588235	0.093023256	0.064516129	0.06097561	0.08045977	0.064516129	0.064516129	0.071428571	0.064516129	0.064516129	0.06741573	0.611111111	0.072289157	0.061728395	0.08045977	0.064516129	0.064516129	0.064516129	0.088235294	0.064516129	0.072289157	0.072289157	0.555555556	0.072289157	0.064516129	0.064516129	0.070588235	0.064516129	0.064516129	0.060240964	0.072289157	0.084507042	0.064516129	0.064516129	0.084507042	0.109756098	0.06741573	0.05	0.060240964	0.061728395	0.064516129	0.060240964	0.06097561	0.517857143	1	0.365079365	0.390625	0.08045977	0.061728395	0.074074074	0.074074074	0.475409836	0.061728395	0.071428571	0.08045977	0.08045977	0.095238095	0.060240964	0.064516129	0.611111111	1	0.088235294	0.093023256	0.390625	0.070588235	0.060240964	0.071428571	0.08045977	0.084507042	0.094117647	0.064516129	0.060240964	0.061728395	0.083333333	0.08045977	0.072289157	0.06097561	0.064516129	0.283950617	0.060240964	0.064516129	0.074468085	0.072289157	0.06741573	0.072289157	0.086419753	0.064516129	0.064516129	0.06741573	0.08045977	0.064516129	0.074074074	0.241758242	0.072289157	0.064516129	0.060240964	1	0.111111111	0.061728395	0.060240964	0.064516129	0.06741573	0.072289157	0.06741573	0.072289157	0.06097561	0.095238095	0.390625	0.06741573	0.061728395	0.403225806	0.611111111	0.088235294	0.064516129	0.064516129	0.061728395	0.064516129	0.061728395	0.064516129	0.08045977	0.084337349	0.072289157	0.061728395	0.068181818	0.636363636	0.095238095	0.064516129	0.088235294	0.507246377	0.08045977	0.064516129	0.064516129	0.072289157	0.104651163	0.060240964	0.06741573	0.06741573	0.095238095	0.390625	0.064516129	0.068181818	0.064516129	0.072289157
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.076923077	0.076923077	0.450980392	0.638888889	0.117647059	0.074626866	0.075757576	0.109589041	0.076923077	0.101449275	0.109589041	0.19047619	0.0625	0.074626866	0.059701493	0.101449275	0.061538462	0.075757576	0.621621622	0.109589041	0.109589041	0.450980392	0.081967213	0.074626866	0.078125	0.060606061	0.109589041	0.421052632	0.109589041	0.074626866	0.061538462	0.638888889	0.117647059	0.074626866	0.076923077	0.075757576	0.075757576	0.075757576	0.109589041	0.109589041	0.060606061	0.075757576	0.075757576	0.109589041	0.085714286	0.059701493	0.109589041	0.075757576	0.075757576	0.0625	0.0625	0.060606061	0.074626866	0.093333333	0.109589041	0.078125	0.075757576	0.060606061	0.075757576	0.109589041	0.032258065	0.101449275	0.0625	0.075757576	0.060606061	0.085714286	0.074626866	0.109589041	0.060606061	0.071428571	0.061538462	0.109589041	0.0625	0.109589041	0.109589041	0.075757576	0.061538462	0.061538462	0.073529412	0.075757576	0.109589041	0.109589041	0.109589041	0.101449275	0.075757576	0.0625	0.117647059	0.074626866	0.074626866	0.1	0.109589041	0.075757576	0.109589041	0.073529412	0.083333333	0.0625	0.117647059	0.071428571	0.073529412	0.109589041	0.085714286	0.061538462	0.0625	0.109589041	0.075757576	0.109589041	0.085714286	0.117647059	0.075757576	0.0625	0.450980392	0.1	0.075757576	0.109589041	0.117647059	0.074626866	0.074626866	0.061538462	0.075757576	0.450980392	0.109589041	0.0625	0.109589041	0.109589041	0.085714286	0.109589041	0.059701493	0.073529412	0.085714286	0.109589041	0.060606061	0.0625	0.109589041	0.117647059	0.109589041	0.450980392	0.074626866	0.0625	0.061538462	0.078125	0.109589041	0.0625	0.061538462	0.410714286	0.109589041	0.109589041	0.069444444	0.073529412	0.092105263	0.074626866	0.075757576	0.078125	0.059701493	0.064516129	0.075757576	0.076923077	0.059701493	0.074626866	0.109589041	1	0.076923077	0.076923077	0.109589041	0.109589041	0.076923077	0.109589041	0.061538462	0.074626866	0.109589041	0.061538462	0.1	0.109589041	0.073529412	0.109589041	0.109589041	0.450980392	0.109589041	0.061538462	0.089552239	0.109589041	0.075757576	0.109589041	0.109589041	0.109589041	0.0625	0.074626866	0.0625	0.109589041	0.109589041	0.109589041	0.117647059	0.0625	0.450980392	0.333333333	0.109589041	0.061538462	0.450980392	0.109589041	0.109589041	0.0625	0.075757576	0.075757576	0.117647059	0.076923077	0.061538462	0.183333333	0.076923077	0.092105263	0.063492063	0.075757576	0.075757576	0.061538462	0.0625	0.109589041	0.074626866	0.117647059	0.109589041	0.059701493	0.078125	0.076923077	0.638888889	0.109589041	0.075757576	0.109589041	0.088235294	0.061538462	0.074626866	0.073529412	0.109589041	0.117647059	0.073529412	0.109589041	0.109589041	0.0625	0.074626866	0.078125	0.109589041	0.092105263	0.074626866	0.075757576	0.109589041	0.109589041	0.0625	0.109589041	0.109589041	0.073529412	0.450980392	0.109589041	0.088235294	0.109589041	0.109589041	0.074626866	0.121212121	0.078125	0.061538462	0.061538462	0.075757576	0.061538462	0.098360656	0.109589041	0.109589041	0.061538462	0.0625	0.076923077	0.075757576	0.0625	0.638888889	0.075757576	0.101449275	0.450980392	0.089552239	0.092105263	0.085714286	0.638888889	0.085714286	0.059701493	0.085714286	0.075757576	0.075757576	0.1	0.073529412	0.109589041	0.073529412	0.075757576	0.638888889	0.075757576	0.0625	0.109589041	0.109589041	0.078125	0.092105263	0.075757576	1	0.0625	0.078125	0.061538462	0.074626866	0.075757576	0.075757576	0.109589041	0.075757576	0.075757576	0.109589041	0.638888889	0.064516129	0.109589041	0.0625	0.109589041	0.064516129	0.109589041	0.063492063	0.082191781	0.061538462	0.073529412	0.088235294	0.075757576	0.1	0.1	0.059701493	0.075757576	0.109589041	0.088235294	0.109589041	0.638888889	0.109589041	0.074626866	0.092592593	0.075757576	0.109589041	0.0625	0.075757576	0.1	0.078125	0.0625	0.075757576	0.075757576	0.073529412	0.085714286	0.085714286	0.109589041	0.450980392	0.109589041	0.085714286	0.117647059	0.109589041	0.074626866	0.109589041	0.109589041	0.109589041	0.078125	0.076923077	0.450980392	0.075757576	0.109589041	0.075	0.090909091	0.450980392	0.073529412	0.085714286	0.109589041	0.061538462	0.117647059	0.109589041	0.109589041	0.074626866	0.109589041	0.109589041	0.1	0.078125	0.075757576	0.0625	0.117647059	0.109589041	0.109589041	0.109589041	1	0.109589041	0.075757576	0.075757576	0.095890411	0.075757576	0.109589041	0.109589041	0.073529412	0.109589041	0.109589041	0.060606061	0.075757576	0.638888889	0.109589041	0.109589041	0.638888889	0.46	0.1	0.064516129	0.060606061	0.0625	0.109589041	0.076923077	0.061538462	0.098360656	0.088235294	0.0625	0.059701493	0.117647059	0.0625	0.078125	0.078125	0.074626866	0.0625	0.074626866	0.085714286	0.117647059	0.450980392	0.060606061	0.109589041	0.078125	0.088235294	1	0.085714286	0.059701493	0.073529412	0.076923077	0.074626866	0.085714286	0.638888889	0.119402985	0.109589041	0.076923077	0.0625	0.089552239	0.117647059	0.075757576	0.061538462	0.109589041	0.061728395	0.060606061	0.109589041	0.092105263	0.075757576	0.1	0.075757576	0.09375	0.109589041	0.109589041	0.1	0.085714286	0.109589041	0.078125	0.079545455	0.075757576	0.109589041	0.076923077	0.088235294	0.263157895	0.0625	0.076923077	0.109589041	0.1	0.075757576	0.1	0.075757576	0.061538462	0.450980392	0.059701493	0.1	0.0625	0.061538462	0.078125	1	0.109589041	0.109589041	0.0625	0.109589041	0.0625	0.109589041	0.117647059	0.090909091	0.075757576	0.0625	0.070422535	0.074626866	0.450980392	0.109589041	1	0.075	0.085714286	0.109589041	0.109589041	0.075757576	0.203125	0.060606061	0.1	0.1	0.450980392	0.059701493	0.109589041	0.070422535	0.109589041	0.075757576
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.698113208	0.698113208	0.119047619	0.097222222	0.411764706	0.642857143	0.516666667	0.578125	0.698113208	0.627118644	0.578125	0.158536585	0.6	0.642857143	0.058139535	0.627118644	0.648148148	0.083333333	0.081081081	0.578125	0.578125	0.119047619	0.088607595	0.082352941	0.561403509	0.525423729	0.578125	0.097826087	0.578125	0.069767442	0.648148148	0.097222222	0.523809524	0.614035088	0.698113208	0.516666667	0.516666667	0.516666667	0.578125	0.578125	0.525423729	0.568965517	0.516666667	0.578125	0.523809524	0.058139535	0.578125	0.568965517	0.516666667	0.6	0.6	0.578947368	0.614035088	0.085106383	0.578125	0.561403509	0.516666667	0.525423729	0.516666667	0.578125	0.063291139	0.573770492	0.6	0.516666667	0.525423729	0.523809524	0.642857143	0.578125	0.525423729	0.484375	0.561403509	0.578125	0.6	0.578125	0.578125	0.083333333	0.05952381	0.05952381	0.660714286	0.516666667	0.578125	0.578125	0.578125	0.655172414	0.516666667	0.6	0.573770492	0.642857143	0.642857143	0.590163934	0.578125	0.516666667	0.578125	0.660714286	0.08974359	0.6	0.523809524	0.484375	0.603448276	0.578125	1	0.648148148	0.060240964	0.578125	0.516666667	0.578125	0.523809524	0.523809524	0.568965517	0.6	0.119047619	0.590163934	0.516666667	0.578125	0.5	0.642857143	0.642857143	0.561403509	0.568965517	0.119047619	0.578125	0.6	0.578125	0.578125	0.523809524	0.578125	0.058139535	0.603448276	0.523809524	0.578125	0.525423729	0.060240964	0.578125	0.523809524	0.578125	0.119047619	0.069767442	0.6	0.561403509	0.561403509	0.578125	0.6	0.648148148	0.1	0.578125	0.578125	0.492307692	0.660714286	0.514705882	0.614035088	0.568965517	0.561403509	0.467741935	0.68627451	0.516666667	0.698113208	0.058139535	0.559322034	0.578125	0.085714286	0.698113208	0.698113208	0.578125	0.578125	0.698113208	0.578125	0.648148148	0.559322034	0.578125	0.05952381	0.590163934	0.578125	0.603448276	0.578125	0.578125	0.119047619	0.578125	0.648148148	0.476190476	0.578125	0.516666667	0.578125	0.578125	0.578125	0.6	0.642857143	0.6	0.578125	0.578125	0.578125	0.655172414	0.6	0.119047619	0.090909091	0.578125	0.648148148	0.119047619	0.578125	0.578125	0.6	0.083333333	0.516666667	0.523809524	0.698113208	0.648148148	0.109756098	0.698113208	0.514705882	0.5	0.516666667	0.516666667	0.648148148	0.6	0.578125	0.614035088	0.523809524	0.578125	0.058139535	0.561403509	0.698113208	0.097222222	0.578125	0.516666667	0.578125	0.093023256	0.561403509	0.642857143	0.603448276	0.578125	0.523809524	0.524590164	0.578125	0.578125	0.6	0.642857143	0.561403509	0.578125	0.514705882	0.642857143	0.516666667	0.578125	0.578125	0.6	0.578125	0.578125	0.524590164	0.119047619	0.578125	0.093023256	0.578125	0.578125	0.614035088	0.649122807	0.072289157	0.648148148	0.561403509	0.516666667	0.648148148	0.101265823	0.578125	0.578125	0.648148148	0.060240964	0.698113208	0.516666667	0.060240964	0.097222222	0.083333333	0.655172414	0.119047619	0.081395349	0.514705882	0.523809524	0.097222222	0.523809524	0.058139535	1	0.516666667	0.516666667	0.590163934	0.524590164	0.578125	0.603448276	0.516666667	0.097222222	0.516666667	0.6	0.578125	0.578125	0.072289157	0.514705882	0.516666667	0.085714286	0.6	0.561403509	0.648148148	0.642857143	0.516666667	0.516666667	0.578125	0.516666667	0.083333333	0.578125	0.097222222	0.68627451	0.578125	0.060240964	0.578125	0.68627451	0.578125	0.5	0.087912088	0.648148148	0.603448276	0.093023256	0.516666667	0.590163934	0.590163934	0.058139535	0.516666667	0.578125	0.093023256	0.578125	0.097222222	0.578125	0.642857143	0.067567568	0.516666667	0.578125	0.6	0.516666667	0.590163934	0.561403509	0.6	0.516666667	0.516666667	0.603448276	0.066666667	0.523809524	0.578125	0.119047619	0.578125	0.523809524	0.411764706	0.578125	0.642857143	0.578125	0.578125	0.578125	0.561403509	0.698113208	0.119047619	0.516666667	0.578125	0.070707071	0.415384615	0.119047619	0.524590164	1	0.578125	0.648148148	0.523809524	0.578125	0.578125	0.642857143	0.578125	0.578125	0.590163934	0.072289157	0.568965517	0.6	0.523809524	0.578125	0.578125	0.578125	0.085714286	0.578125	0.516666667	0.516666667	0.075268817	0.516666667	0.578125	0.578125	0.603448276	0.578125	0.578125	0.525423729	0.516666667	0.097222222	0.578125	0.578125	0.097222222	0.094117647	0.590163934	0.68627451	0.551724138	0.6	0.578125	0.698113208	0.561403509	0.101265823	0.093023256	0.060240964	0.058139535	0.411764706	0.6	0.508474576	0.561403509	0.082352941	0.6	0.614035088	0.523809524	0.573770492	0.119047619	0.551724138	0.578125	0.072289157	0.093023256	0.085714286	1	0.058139535	0.660714286	0.698113208	0.559322034	0.523809524	0.097222222	0.484375	0.578125	0.698113208	0.6	0.453125	0.523809524	0.516666667	0.648148148	0.578125	0.070707071	0.525423729	0.578125	0.514705882	0.516666667	0.590163934	0.516666667	0.451612903	0.578125	0.578125	0.590163934	0.523809524	0.578125	0.561403509	0.064814815	0.516666667	0.578125	0.698113208	0.093023256	0.12195122	0.6	0.698113208	0.578125	0.590163934	0.516666667	0.590163934	0.516666667	0.648148148	0.119047619	0.058139535	0.590163934	0.6	0.05952381	0.072289157	0.085714286	0.578125	0.578125	0.6	0.578125	0.6	0.578125	0.573770492	0.415384615	0.516666667	0.6	0.548387097	0.069767442	0.119047619	0.578125	0.085714286	0.070707071	0.523809524	0.578125	0.578125	0.516666667	0.154761905	0.525423729	0.590163934	0.590163934	0.119047619	0.058139535	0.578125	0.548387097	0.578125	0.516666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1	0.641509434	0.641509434	0.109756098	0.101449275	0.453125	0.648148148	0.6	0.484848485	0.641509434	0.524590164	0.484848485	0.15	0.574074074	0.648148148	0.073170732	0.524590164	0.622641509	0.1	0.069444444	0.484848485	0.484848485	0.109756098	0.064102564	0.072289157	0.68627451	0.611111111	0.484848485	0.088888889	0.484848485	0.085365854	0.622641509	0.101449275	0.603448276	0.589285714	0.641509434	0.6	0.6	0.6	0.484848485	0.484848485	0.611111111	0.660377358	0.6	0.484848485	0.603448276	0.073170732	0.484848485	0.660377358	0.6	0.574074074	0.574074074	0.553571429	0.589285714	0.064516129	0.484848485	0.68627451	0.6	0.611111111	0.6	0.484848485	0.065789474	0.524590164	0.574074074	0.6	0.611111111	0.603448276	0.618181818	0.484848485	0.611111111	0.533333333	0.535714286	0.484848485	0.574074074	0.484848485	0.484848485	0.1	0.075	0.075	1	0.6	0.484848485	0.484848485	0.484848485	0.576271186	0.6	0.574074074	0.524590164	0.648148148	0.618181818	0.593220339	0.484848485	0.6	0.484848485	1	0.064935065	0.574074074	0.603448276	0.533333333	0.607142857	0.484848485	0.660714286	0.622641509	0.075949367	0.484848485	0.6	0.484848485	0.603448276	0.603448276	0.660377358	0.574074074	0.109756098	0.593220339	0.6	0.484848485	0.55	0.648148148	0.648148148	0.535714286	0.660377358	0.109756098	0.484848485	0.574074074	0.484848485	0.484848485	0.603448276	0.484848485	0.073170732	0.607142857	0.603448276	0.484848485	0.611111111	0.075949367	0.484848485	0.603448276	0.484848485	0.109756098	0.085365854	0.574074074	0.535714286	0.68627451	0.484848485	0.574074074	0.622641509	0.090909091	0.484848485	0.484848485	0.593220339	1	0.470588235	0.589285714	0.660377358	0.68627451	0.543859649	0.596153846	0.6	0.641509434	0.073170732	0.561403509	0.484848485	0.073529412	0.641509434	0.641509434	0.484848485	0.484848485	0.641509434	0.484848485	0.622641509	0.561403509	0.484848485	0.075	0.593220339	0.484848485	0.607142857	0.484848485	0.484848485	0.109756098	0.484848485	0.622641509	0.5	0.484848485	0.6	0.484848485	0.484848485	0.484848485	0.574074074	0.618181818	0.574074074	0.484848485	0.484848485	0.484848485	0.576271186	0.574074074	0.109756098	0.075471698	0.484848485	0.622641509	0.109756098	0.484848485	0.484848485	0.574074074	0.1	0.6	0.603448276	0.641509434	0.622641509	0.1	0.641509434	0.470588235	0.555555556	0.6	0.6	0.622641509	0.574074074	0.484848485	0.589285714	0.603448276	0.484848485	0.073170732	0.68627451	0.641509434	0.101449275	0.484848485	0.6	0.484848485	0.070588235	0.535714286	0.648148148	0.607142857	0.484848485	0.603448276	0.636363636	0.484848485	0.484848485	0.574074074	0.618181818	0.68627451	0.484848485	0.470588235	0.618181818	0.6	0.484848485	0.484848485	0.574074074	0.484848485	0.484848485	0.636363636	0.109756098	0.484848485	0.070588235	0.484848485	0.484848485	0.589285714	0.542372881	0.088607595	0.622641509	0.535714286	0.6	0.622641509	0.076923077	0.484848485	0.484848485	0.622641509	0.075949367	0.641509434	0.6	0.075949367	0.101449275	0.1	0.576271186	0.109756098	0.071428571	0.470588235	0.603448276	0.101449275	0.603448276	0.073170732	0.660714286	0.6	0.6	0.593220339	0.636363636	0.484848485	0.607142857	0.6	0.101449275	0.6	0.574074074	0.484848485	0.484848485	0.088607595	0.470588235	0.6	0.073529412	0.574074074	0.68627451	0.622641509	0.618181818	0.6	0.6	0.484848485	0.6	0.1	0.484848485	0.101449275	0.596153846	0.484848485	0.075949367	0.484848485	0.596153846	0.484848485	0.555555556	0.066666667	0.622641509	0.607142857	0.070588235	0.6	0.593220339	0.593220339	0.073170732	0.6	0.484848485	0.070588235	0.484848485	0.101449275	0.484848485	0.648148148	0.055555556	0.6	0.484848485	0.574074074	0.6	0.593220339	0.68627451	0.574074074	0.6	0.6	0.607142857	0.068965517	0.603448276	0.484848485	0.109756098	0.484848485	0.603448276	0.453125	0.484848485	0.618181818	0.484848485	0.484848485	0.484848485	0.68627451	0.641509434	0.109756098	0.6	0.484848485	0.072916667	0.435483871	0.109756098	0.636363636	0.660714286	0.484848485	0.622641509	0.603448276	0.484848485	0.484848485	0.618181818	0.484848485	0.484848485	0.593220339	0.088607595	0.660377358	0.574074074	0.603448276	0.484848485	0.484848485	0.484848485	0.073529412	0.484848485	0.6	0.6	0.077777778	0.6	0.484848485	0.484848485	0.607142857	0.484848485	0.484848485	0.611111111	0.6	0.101449275	0.484848485	0.484848485	0.101449275	0.071428571	0.593220339	0.596153846	0.526315789	0.574074074	0.484848485	0.641509434	0.535714286	0.076923077	0.070588235	0.075949367	0.073170732	0.453125	0.574074074	0.482758621	0.68627451	0.072289157	0.574074074	0.589285714	0.603448276	0.524590164	0.109756098	0.526315789	0.484848485	0.088607595	0.070588235	0.073529412	0.660714286	0.073170732	1	0.641509434	0.711538462	0.603448276	0.101449275	0.533333333	0.484848485	0.641509434	0.574074074	0.5	0.603448276	0.6	0.622641509	0.484848485	0.06185567	0.611111111	0.484848485	0.470588235	0.6	0.593220339	0.6	0.5	0.484848485	0.484848485	0.593220339	0.603448276	0.484848485	0.68627451	0.066666667	0.6	0.484848485	0.641509434	0.070588235	0.126582278	0.574074074	0.641509434	0.484848485	0.593220339	0.6	0.593220339	0.6	0.622641509	0.109756098	0.073170732	0.593220339	0.574074074	0.075	0.088607595	0.073529412	0.484848485	0.484848485	0.574074074	0.484848485	0.574074074	0.484848485	0.524590164	0.435483871	0.6	0.574074074	0.524590164	0.085365854	0.109756098	0.484848485	0.073529412	0.072916667	0.603448276	0.484848485	0.484848485	0.6	0.146341463	0.611111111	0.593220339	0.593220339	0.109756098	0.073170732	0.484848485	0.524590164	0.484848485	0.6
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(C)C(O)=C2O1	0.622641509	0.622641509	0.125	0.086956522	0.393939394	0.692307692	0.611111111	0.46969697	0.622641509	0.508196721	0.46969697	0.166666667	0.68	0.692307692	0.06097561	0.508196721	0.634615385	0.0875	0.070422535	0.46969697	0.46969697	0.125	0.064935065	0.060240964	0.603773585	0.72	0.46969697	0.114942529	0.46969697	0.073170732	0.634615385	0.086956522	0.533333333	0.571428571	0.622641509	0.611111111	0.611111111	0.611111111	0.46969697	0.46969697	0.72	0.641509434	0.611111111	0.46969697	0.533333333	0.06097561	0.46969697	0.641509434	0.611111111	0.68	0.68	0.535714286	0.571428571	0.076923077	0.46969697	0.603773585	0.611111111	0.72	0.611111111	0.46969697	0.066666667	0.614035088	0.68	0.611111111	0.72	0.533333333	0.692307692	0.46969697	0.72	0.542372881	0.603773585	0.46969697	0.68	0.46969697	0.46969697	0.0875	0.0625	0.0625	0.711538462	0.611111111	0.46969697	0.46969697	0.46969697	0.559322034	0.611111111	0.68	0.614035088	0.692307692	0.692307692	0.55	0.46969697	0.611111111	0.46969697	0.711538462	0.065789474	0.68	0.533333333	0.542372881	0.589285714	0.46969697	0.559322034	0.634615385	0.063291139	0.46969697	0.611111111	0.46969697	0.533333333	0.533333333	0.641509434	0.68	0.125	0.55	0.611111111	0.46969697	0.559322034	0.692307692	0.692307692	0.603773585	0.641509434	0.125	0.46969697	0.68	0.46969697	0.46969697	0.533333333	0.46969697	0.06097561	0.589285714	0.533333333	0.46969697	0.72	0.063291139	0.46969697	0.533333333	0.46969697	0.125	0.073170732	0.68	0.603773585	0.603773585	0.46969697	0.68	0.634615385	0.104651163	0.46969697	0.46969697	0.55	0.711538462	0.434782609	0.571428571	0.641509434	0.603773585	0.581818182	0.576923077	0.611111111	0.622641509	0.06097561	0.692307692	0.46969697	0.074626866	0.622641509	0.622641509	0.46969697	0.46969697	0.622641509	0.46969697	0.634615385	0.692307692	0.46969697	0.0625	0.55	0.46969697	0.589285714	0.46969697	0.46969697	0.125	0.46969697	0.634615385	0.483333333	0.46969697	0.611111111	0.46969697	0.46969697	0.46969697	0.68	0.692307692	0.68	0.46969697	0.46969697	0.46969697	0.559322034	0.68	0.125	0.076923077	0.46969697	0.634615385	0.125	0.46969697	0.46969697	0.68	0.0875	0.611111111	0.533333333	0.622641509	0.634615385	0.115384615	0.622641509	0.434782609	0.596153846	0.611111111	0.611111111	0.634615385	0.68	0.46969697	0.571428571	0.533333333	0.46969697	0.06097561	0.603773585	0.622641509	0.086956522	0.46969697	0.611111111	0.46969697	0.071428571	0.603773585	0.692307692	0.589285714	0.46969697	0.533333333	0.561403509	0.46969697	0.46969697	0.68	0.692307692	0.603773585	0.46969697	0.434782609	0.692307692	0.611111111	0.46969697	0.46969697	0.68	0.46969697	0.46969697	0.561403509	0.125	0.46969697	0.071428571	0.46969697	0.46969697	0.571428571	0.525423729	0.075949367	0.634615385	0.603773585	0.611111111	0.634615385	0.092105263	0.46969697	0.46969697	0.634615385	0.063291139	0.622641509	0.611111111	0.063291139	0.086956522	0.0875	0.559322034	0.125	0.072289157	0.434782609	0.533333333	0.086956522	0.533333333	0.06097561	0.559322034	0.611111111	0.611111111	0.55	0.561403509	0.46969697	0.589285714	0.611111111	0.086956522	0.611111111	0.68	0.46969697	0.46969697	0.075949367	0.434782609	0.611111111	0.074626866	0.68	0.603773585	0.634615385	0.692307692	0.611111111	0.611111111	0.46969697	0.641509434	0.0875	0.46969697	0.086956522	0.576923077	0.46969697	0.063291139	0.46969697	0.576923077	0.46969697	0.596153846	0.06741573	0.634615385	0.589285714	0.071428571	0.611111111	0.55	0.55	0.06097561	0.611111111	0.46969697	0.071428571	0.46969697	0.086956522	0.46969697	0.692307692	0.071428571	0.611111111	0.46969697	0.68	0.641509434	0.55	0.603773585	0.68	0.611111111	0.611111111	0.589285714	0.082352941	0.533333333	0.46969697	0.125	0.46969697	0.533333333	0.393939394	0.46969697	0.692307692	0.46969697	0.46969697	0.46969697	0.603773585	0.622641509	0.125	0.611111111	0.46969697	0.073684211	0.466666667	0.125	0.561403509	0.559322034	0.46969697	0.634615385	0.533333333	0.46969697	0.46969697	0.692307692	0.46969697	0.46969697	0.55	0.075949367	0.641509434	0.68	0.533333333	0.46969697	0.46969697	0.46969697	0.074626866	0.46969697	0.611111111	0.611111111	0.078651685	0.611111111	0.46969697	0.46969697	0.589285714	0.46969697	0.46969697	0.72	0.641509434	0.086956522	0.46969697	0.46969697	0.086956522	0.072289157	0.55	0.576923077	0.535714286	0.68	0.46969697	0.622641509	0.603773585	0.092105263	0.071428571	0.063291139	0.06097561	0.393939394	0.68	0.49122807	0.603773585	0.060240964	0.68	0.571428571	0.533333333	0.614035088	0.125	0.535714286	0.46969697	0.075949367	0.071428571	0.074626866	0.559322034	0.06097561	0.711538462	0.622641509	1	0.533333333	0.086956522	0.568965517	0.46969697	0.622641509	0.68	0.483333333	0.533333333	0.611111111	0.634615385	0.46969697	0.051546392	0.72	0.46969697	0.434782609	0.641509434	0.55	0.641509434	0.433333333	0.46969697	0.46969697	0.55	0.533333333	0.46969697	0.603773585	0.057142857	0.611111111	0.46969697	0.622641509	0.071428571	0.128205128	0.68	0.622641509	0.46969697	0.55	0.611111111	0.55	0.611111111	0.634615385	0.125	0.06097561	0.55	0.68	0.0625	0.075949367	0.074626866	0.46969697	0.46969697	0.68	0.46969697	0.68	0.46969697	0.614035088	0.466666667	0.611111111	0.68	0.614035088	0.073170732	0.125	0.46969697	0.074626866	0.073684211	0.533333333	0.46969697	0.46969697	0.611111111	0.1625	0.72	0.55	0.55	0.125	0.06097561	0.46969697	0.614035088	0.46969697	0.611111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
C[C@H](CS)C(=O)N1CCC[C@H]1C(O)=O	0.089552239	0.089552239	0.480769231	1	0.128571429	0.086956522	0.088235294	0.12	0.089552239	0.112676056	0.12	0.21875	0.075757576	0.086956522	0.072463768	0.112676056	0.074626866	0.088235294	0.615384615	0.12	0.12	0.480769231	0.078125	0.086956522	0.090909091	0.073529412	0.12	0.4	0.12	0.086956522	0.074626866	1	0.128571429	0.086956522	0.089552239	0.088235294	0.088235294	0.088235294	0.12	0.12	0.073529412	0.088235294	0.088235294	0.12	0.097222222	0.072463768	0.12	0.088235294	0.088235294	0.075757576	0.075757576	0.073529412	0.086956522	0.08974359	0.12	0.090909091	0.088235294	0.073529412	0.088235294	0.12	0.030769231	0.112676056	0.075757576	0.088235294	0.073529412	0.097222222	0.086956522	0.12	0.073529412	0.083333333	0.074626866	0.12	0.075757576	0.12	0.12	0.088235294	0.074626866	0.074626866	0.101449275	0.088235294	0.12	0.12	0.12	0.112676056	0.088235294	0.075757576	0.128571429	0.086956522	0.086956522	0.111111111	0.12	0.088235294	0.12	0.101449275	0.079365079	0.075757576	0.128571429	0.083333333	0.085714286	0.12	0.097222222	0.074626866	0.075757576	0.12	0.088235294	0.12	0.097222222	0.128571429	0.088235294	0.075757576	0.480769231	0.111111111	0.088235294	0.12	0.128571429	0.086956522	0.086956522	0.074626866	0.088235294	0.480769231	0.12	0.075757576	0.12	0.12	0.097222222	0.12	0.072463768	0.085714286	0.097222222	0.12	0.073529412	0.075757576	0.12	0.128571429	0.12	0.480769231	0.086956522	0.075757576	0.074626866	0.090909091	0.12	0.075757576	0.074626866	0.389830508	0.12	0.12	0.081081081	0.101449275	0.102564103	0.086956522	0.088235294	0.090909091	0.072463768	0.078125	0.088235294	0.089552239	0.072463768	0.086956522	0.12	0.638888889	0.089552239	0.089552239	0.12	0.12	0.089552239	0.12	0.074626866	0.086956522	0.12	0.074626866	0.111111111	0.12	0.085714286	0.12	0.12	0.480769231	0.12	0.074626866	0.101449275	0.12	0.088235294	0.12	0.12	0.12	0.075757576	0.086956522	0.075757576	0.12	0.12	0.12	0.128571429	0.075757576	0.480769231	0.194444444	0.12	0.074626866	0.480769231	0.12	0.12	0.075757576	0.088235294	0.088235294	0.128571429	0.089552239	0.074626866	0.121212121	0.089552239	0.102564103	0.076923077	0.088235294	0.088235294	0.074626866	0.075757576	0.12	0.086956522	0.128571429	0.12	0.072463768	0.090909091	0.089552239	1	0.12	0.088235294	0.12	0.084507042	0.074626866	0.086956522	0.085714286	0.12	0.128571429	0.085714286	0.12	0.12	0.075757576	0.086956522	0.090909091	0.12	0.102564103	0.086956522	0.088235294	0.12	0.12	0.075757576	0.12	0.12	0.085714286	0.480769231	0.12	0.084507042	0.12	0.12	0.086956522	0.132352941	0.090909091	0.074626866	0.074626866	0.088235294	0.074626866	0.09375	0.12	0.12	0.074626866	0.075757576	0.089552239	0.088235294	0.075757576	1	0.088235294	0.112676056	0.480769231	0.085714286	0.102564103	0.097222222	1	0.097222222	0.072463768	0.097222222	0.088235294	0.088235294	0.111111111	0.085714286	0.12	0.085714286	0.088235294	1	0.088235294	0.075757576	0.12	0.12	0.090909091	0.102564103	0.088235294	0.638888889	0.075757576	0.090909091	0.074626866	0.086956522	0.088235294	0.088235294	0.12	0.088235294	0.088235294	0.12	1	0.078125	0.12	0.075757576	0.12	0.078125	0.12	0.076923077	0.078947368	0.074626866	0.085714286	0.084507042	0.088235294	0.111111111	0.111111111	0.072463768	0.088235294	0.12	0.084507042	0.12	1	0.12	0.086956522	0.087719298	0.088235294	0.12	0.075757576	0.088235294	0.111111111	0.090909091	0.075757576	0.088235294	0.088235294	0.085714286	0.082191781	0.097222222	0.12	0.480769231	0.12	0.097222222	0.128571429	0.12	0.086956522	0.12	0.12	0.12	0.090909091	0.089552239	0.480769231	0.088235294	0.12	0.072289157	0.102941176	0.480769231	0.085714286	0.097222222	0.12	0.074626866	0.128571429	0.12	0.12	0.086956522	0.12	0.12	0.111111111	0.090909091	0.088235294	0.075757576	0.128571429	0.12	0.12	0.12	0.638888889	0.12	0.088235294	0.088235294	0.092105263	0.088235294	0.12	0.12	0.085714286	0.12	0.12	0.073529412	0.088235294	1	0.12	0.12	1	0.433962264	0.111111111	0.078125	0.073529412	0.075757576	0.12	0.089552239	0.074626866	0.09375	0.084507042	0.075757576	0.072463768	0.128571429	0.075757576	0.090909091	0.090909091	0.086956522	0.075757576	0.086956522	0.097222222	0.128571429	0.480769231	0.073529412	0.12	0.090909091	0.084507042	0.638888889	0.097222222	0.072463768	0.101449275	0.089552239	0.086956522	0.097222222	1	0.130434783	0.12	0.089552239	0.075757576	0.101449275	0.128571429	0.088235294	0.074626866	0.12	0.072289157	0.073529412	0.12	0.102564103	0.088235294	0.111111111	0.088235294	0.106060606	0.12	0.12	0.111111111	0.097222222	0.12	0.090909091	0.088888889	0.088235294	0.12	0.089552239	0.084507042	0.442307692	0.075757576	0.089552239	0.12	0.111111111	0.088235294	0.111111111	0.088235294	0.074626866	0.480769231	0.072463768	0.111111111	0.075757576	0.074626866	0.090909091	0.638888889	0.12	0.12	0.075757576	0.12	0.075757576	0.12	0.128571429	0.102941176	0.088235294	0.075757576	0.082191781	0.086956522	0.480769231	0.12	0.638888889	0.072289157	0.097222222	0.12	0.12	0.088235294	0.212121212	0.073529412	0.111111111	0.111111111	0.480769231	0.072463768	0.12	0.082191781	0.12	0.088235294
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(C=C2O1)C(O)=O	0.459016393	0.459016393	0.1625	0.130434783	0.461538462	0.491803279	0.636363636	0.449275362	0.459016393	0.461538462	0.449275362	0.205128205	0.5	0.491803279	0.071428571	0.461538462	0.491525424	0.084337349	0.112676056	0.449275362	0.449275362	0.1625	0.08974359	0.083333333	0.660377358	0.534482759	0.449275362	0.136363636	0.449275362	0.083333333	0.491525424	0.130434783	0.696428571	0.542372881	0.459016393	0.636363636	0.636363636	0.636363636	0.449275362	0.449275362	0.534482759	0.636363636	0.636363636	0.449275362	0.610169492	0.071428571	0.449275362	0.636363636	0.636363636	0.5	0.5	0.534482759	0.542372881	0.10989011	0.449275362	0.660377358	0.636363636	0.534482759	0.636363636	0.449275362	0.064102564	0.507936508	0.5	0.636363636	0.534482759	0.610169492	0.491803279	0.449275362	0.534482759	0.593220339	0.543859649	0.449275362	0.5	0.449275362	0.449275362	0.084337349	0.073170732	0.073170732	0.533333333	0.636363636	0.449275362	0.449275362	0.449275362	0.461538462	0.636363636	0.5	0.557377049	0.491803279	0.491803279	0.454545455	0.449275362	0.636363636	0.449275362	0.533333333	0.090909091	0.5	0.696428571	0.593220339	0.533333333	0.449275362	0.484375	0.491525424	0.074074074	0.449275362	0.636363636	0.449275362	0.610169492	0.696428571	0.636363636	0.5	0.1625	0.454545455	0.636363636	0.449275362	0.727272727	0.491803279	0.491803279	0.543859649	0.636363636	0.1625	0.449275362	0.5	0.449275362	0.449275362	0.610169492	0.449275362	0.071428571	0.533333333	0.610169492	0.449275362	0.534482759	0.074074074	0.449275362	0.696428571	0.449275362	0.1625	0.083333333	0.5	0.543859649	0.660377358	0.449275362	0.5	0.491525424	0.139534884	0.449275362	0.449275362	0.6	0.533333333	0.5	0.542372881	0.636363636	0.660377358	0.698113208	0.465517241	0.636363636	0.459016393	0.071428571	0.542372881	0.449275362	0.119402985	0.459016393	0.459016393	0.449275362	0.449275362	0.459016393	0.449275362	0.491525424	0.542372881	0.449275362	0.073170732	0.454545455	0.449275362	0.533333333	0.449275362	0.449275362	0.1625	0.449275362	0.491525424	0.4375	0.449275362	0.636363636	0.449275362	0.449275362	0.449275362	0.5	0.491803279	0.5	0.449275362	0.449275362	0.449275362	0.507936508	0.5	0.1625	0.134615385	0.449275362	0.491525424	0.1625	0.449275362	0.449275362	0.5	0.084337349	0.636363636	0.696428571	0.459016393	0.491525424	0.153846154	0.459016393	0.5	0.653846154	0.636363636	0.636363636	0.491525424	0.5	0.449275362	0.542372881	0.696428571	0.449275362	0.071428571	0.660377358	0.459016393	0.130434783	0.449275362	0.636363636	0.449275362	0.094117647	0.543859649	0.491803279	0.533333333	0.449275362	0.696428571	0.614035088	0.449275362	0.449275362	0.5	0.491803279	0.660377358	0.449275362	0.5	0.491803279	0.636363636	0.449275362	0.449275362	0.5	0.449275362	0.449275362	0.614035088	0.1625	0.449275362	0.094117647	0.449275362	0.449275362	0.542372881	0.524590164	0.086419753	0.491525424	0.543859649	0.636363636	0.491525424	0.116883117	0.449275362	0.449275362	0.491525424	0.074074074	0.459016393	0.636363636	0.074074074	0.130434783	0.084337349	0.461538462	0.1625	0.15	0.5	0.610169492	0.130434783	0.610169492	0.071428571	0.484375	0.636363636	0.636363636	0.454545455	0.614035088	0.449275362	0.533333333	0.636363636	0.130434783	0.636363636	0.5	0.449275362	0.449275362	0.086419753	0.5	0.636363636	0.119402985	0.5	0.660377358	0.491525424	0.491803279	0.636363636	0.636363636	0.449275362	0.730769231	0.084337349	0.449275362	0.130434783	0.465517241	0.449275362	0.074074074	0.449275362	0.465517241	0.449275362	0.653846154	0.088888889	0.491525424	0.533333333	0.094117647	0.636363636	0.454545455	0.454545455	0.071428571	0.636363636	0.449275362	0.094117647	0.449275362	0.130434783	0.449275362	0.491803279	0.114285714	0.636363636	0.449275362	0.5	0.730769231	0.454545455	0.660377358	0.5	0.636363636	0.636363636	0.533333333	0.104651163	0.610169492	0.449275362	0.1625	0.449275362	0.610169492	0.461538462	0.449275362	0.491803279	0.449275362	0.449275362	0.449275362	0.660377358	0.459016393	0.1625	0.636363636	0.449275362	0.105263158	0.467741935	0.1625	0.614035088	0.484375	0.449275362	0.491525424	0.696428571	0.449275362	0.449275362	0.491803279	0.449275362	0.449275362	0.454545455	0.086419753	0.636363636	0.5	0.696428571	0.449275362	0.449275362	0.449275362	0.119402985	0.449275362	0.636363636	0.636363636	0.112359551	0.636363636	0.449275362	0.449275362	0.533333333	0.449275362	0.449275362	0.534482759	0.730769231	0.130434783	0.449275362	0.449275362	0.130434783	0.108433735	0.454545455	0.465517241	0.534482759	0.5	0.449275362	0.459016393	0.543859649	0.116883117	0.094117647	0.074074074	0.071428571	0.461538462	0.5	0.466666667	0.660377358	0.083333333	0.5	0.542372881	0.610169492	0.557377049	0.1625	0.534482759	0.449275362	0.086419753	0.094117647	0.119402985	0.484375	0.071428571	0.533333333	0.459016393	0.568965517	0.610169492	0.130434783	1	0.449275362	0.459016393	0.5	0.4375	0.696428571	0.636363636	0.491525424	0.449275362	0.071428571	0.534482759	0.449275362	0.5	0.730769231	0.454545455	0.730769231	0.435483871	0.449275362	0.449275362	0.454545455	0.610169492	0.449275362	0.660377358	0.085714286	0.636363636	0.449275362	0.459016393	0.094117647	0.197368421	0.5	0.459016393	0.449275362	0.454545455	0.636363636	0.454545455	0.636363636	0.491525424	0.1625	0.071428571	0.454545455	0.5	0.073170732	0.086419753	0.119402985	0.449275362	0.449275362	0.5	0.449275362	0.5	0.449275362	0.557377049	0.467741935	0.636363636	0.5	0.461538462	0.083333333	0.1625	0.449275362	0.119402985	0.105263158	0.610169492	0.449275362	0.449275362	0.636363636	0.2	0.534482759	0.454545455	0.454545455	0.1625	0.071428571	0.449275362	0.461538462	0.449275362	0.636363636
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.909090909	1	0.1	0.089552239	0.343283582	0.72	0.517857143	0.610169492	1	0.666666667	0.610169492	0.141025641	0.64	0.72	0.049382716	0.666666667	0.66	0.075949367	0.072463768	0.610169492	0.610169492	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.610169492	0.079545455	0.610169492	0.061728395	0.66	0.089552239	0.475409836	0.622641509	1	0.517857143	0.517857143	0.517857143	0.610169492	0.610169492	0.555555556	0.545454545	0.517857143	0.610169492	0.475409836	0.049382716	0.610169492	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.610169492	0.537037037	0.517857143	0.555555556	0.517857143	0.610169492	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.610169492	0.555555556	0.459016393	0.596153846	0.610169492	0.64	0.610169492	0.610169492	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.610169492	0.610169492	0.610169492	0.764705882	0.517857143	0.64	0.578947368	0.72	0.653846154	0.654545455	0.610169492	0.517857143	0.610169492	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.610169492	0.698113208	0.66	0.051282051	0.610169492	0.517857143	0.610169492	0.475409836	0.475409836	0.545454545	0.64	0.1	0.654545455	0.517857143	0.610169492	0.475409836	0.72	0.72	0.596153846	0.545454545	0.1	0.610169492	0.64	0.610169492	0.610169492	0.475409836	0.610169492	0.049382716	0.641509434	0.475409836	0.610169492	0.555555556	0.051282051	0.610169492	0.475409836	0.610169492	0.1	0.061728395	0.64	0.596153846	0.537037037	0.610169492	0.64	0.66	0.081395349	0.610169492	0.610169492	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.777777778	0.517857143	1	0.049382716	0.622641509	0.610169492	0.076923077	1	1	0.610169492	0.610169492	1	0.610169492	0.66	0.622641509	0.610169492	0.050632911	0.654545455	0.610169492	0.641509434	0.610169492	0.610169492	0.1	0.610169492	0.66	0.403225806	0.610169492	0.517857143	0.610169492	0.610169492	0.610169492	0.64	0.653846154	0.64	0.610169492	0.610169492	0.610169492	0.764705882	0.64	0.1	0.08	0.610169492	0.66	0.1	0.610169492	0.610169492	0.64	0.075949367	0.517857143	0.475409836	0.909090909	0.66	0.08974359	0.909090909	0.492307692	0.5	0.517857143	0.517857143	0.66	0.64	0.610169492	0.622641509	0.475409836	0.610169492	0.049382716	0.537037037	0.866666667	0.089552239	0.610169492	0.517857143	0.610169492	0.060240964	0.596153846	0.72	0.641509434	0.610169492	0.475409836	0.5	0.610169492	0.610169492	0.64	0.653846154	0.537037037	0.610169492	0.492307692	0.653846154	0.517857143	0.610169492	0.610169492	0.64	0.610169492	0.610169492	0.5	0.1	0.610169492	0.060240964	0.610169492	0.610169492	0.622641509	0.692307692	0.064102564	0.66	0.596153846	0.517857143	0.66	0.065789474	0.610169492	0.610169492	0.66	0.051282051	1	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.654545455	0.5	0.610169492	0.641509434	0.517857143	0.089552239	0.517857143	0.64	0.610169492	0.610169492	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.66	0.653846154	0.517857143	0.517857143	0.610169492	0.517857143	0.075949367	0.610169492	0.089552239	0.777777778	0.610169492	0.051282051	0.610169492	0.777777778	0.610169492	0.5	0.056818182	0.66	0.641509434	0.060240964	0.517857143	0.654545455	0.654545455	0.049382716	0.517857143	0.610169492	0.060240964	0.610169492	0.089552239	0.610169492	0.72	0.042857143	0.517857143	0.610169492	0.64	0.517857143	0.654545455	0.537037037	0.64	0.517857143	0.517857143	0.641509434	0.058823529	0.475409836	0.610169492	0.1	0.610169492	0.475409836	0.343283582	0.610169492	0.653846154	0.610169492	0.610169492	0.610169492	0.537037037	1	0.1	0.517857143	0.610169492	0.052631579	0.365079365	0.1	0.5	0.698113208	0.610169492	0.66	0.475409836	0.610169492	0.610169492	0.653846154	0.610169492	0.610169492	0.654545455	0.064102564	0.545454545	0.64	0.475409836	0.610169492	0.610169492	0.610169492	0.076923077	0.610169492	0.517857143	0.517857143	0.056179775	0.517857143	0.610169492	0.610169492	0.641509434	0.610169492	0.610169492	0.555555556	0.517857143	0.089552239	0.610169492	0.610169492	0.089552239	0.074074074	0.654545455	0.777777778	0.555555556	0.64	0.610169492	0.866666667	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.610169492	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	1	0.622641509	0.475409836	0.089552239	0.459016393	0.610169492	1	0.64	0.380952381	0.475409836	0.517857143	0.66	0.610169492	0.041666667	0.555555556	0.610169492	0.492307692	0.517857143	0.654545455	0.517857143	0.37704918	0.610169492	0.610169492	0.654545455	0.475409836	0.610169492	0.537037037	0.048076923	0.517857143	0.610169492	0.866666667	0.060240964	0.102564103	0.64	0.866666667	0.610169492	0.654545455	0.517857143	0.654545455	0.517857143	0.66	0.1	0.049382716	0.654545455	0.64	0.050632911	0.064102564	0.076923077	0.610169492	0.610169492	0.64	0.610169492	0.64	0.610169492	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.610169492	0.076923077	0.052631579	0.475409836	0.610169492	0.610169492	0.517857143	0.1375	0.555555556	0.654545455	0.654545455	0.1	0.049382716	0.610169492	0.578947368	0.610169492	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2C)C1=O	0.380952381	0.380952381	0.1375	0.101449275	0.690909091	0.435483871	0.466666667	0.342465753	0.380952381	0.347826087	0.342465753	0.179487179	0.416666667	0.435483871	0.047619048	0.347826087	0.409836066	0.073170732	0.084507042	0.342465753	0.342465753	0.1375	0.077922078	0.072289157	0.50877193	0.45	0.342465753	0.113636364	0.342465753	0.05952381	0.409836066	0.101449275	0.476190476	0.435483871	0.380952381	0.466666667	0.466666667	0.466666667	0.342465753	0.342465753	0.45	0.517241379	0.466666667	0.342465753	0.476190476	0.047619048	0.342465753	0.517241379	0.466666667	0.416666667	0.416666667	0.403225806	0.435483871	0.087912088	0.342465753	0.50877193	0.466666667	0.45	0.466666667	0.342465753	0.065789474	0.409090909	0.416666667	0.466666667	0.45	0.476190476	0.459016393	0.342465753	0.45	0.4375	0.409836066	0.342465753	0.416666667	0.342465753	0.342465753	0.073170732	0.048780488	0.048780488	0.5	0.466666667	0.342465753	0.342465753	0.342465753	0.388059701	0.466666667	0.416666667	0.409090909	0.435483871	0.459016393	0.362318841	0.342465753	0.466666667	0.342465753	0.5	0.078947368	0.416666667	0.476190476	0.4375	0.428571429	0.342465753	0.453125	0.409836066	0.049382716	0.342465753	0.466666667	0.342465753	0.476190476	0.476190476	0.517241379	0.416666667	0.1375	0.362318841	0.466666667	0.342465753	0.453125	0.435483871	0.435483871	0.409836066	0.517241379	0.1375	0.342465753	0.416666667	0.342465753	0.342465753	0.476190476	0.342465753	0.047619048	0.428571429	0.476190476	0.342465753	0.45	0.049382716	0.342465753	0.476190476	0.342465753	0.1375	0.05952381	0.416666667	0.409836066	0.50877193	0.342465753	0.416666667	0.409836066	0.11627907	0.342465753	0.342465753	0.492063492	0.5	0.351351351	0.435483871	0.517241379	0.50877193	0.419354839	0.360655738	0.466666667	0.380952381	0.047619048	0.435483871	0.342465753	0.089552239	0.380952381	0.380952381	0.342465753	0.342465753	0.380952381	0.342465753	0.409836066	0.435483871	0.342465753	0.048780488	0.362318841	0.342465753	0.428571429	0.342465753	0.342465753	0.1375	0.342465753	0.409836066	0.764705882	0.342465753	0.466666667	0.342465753	0.342465753	0.342465753	0.416666667	0.459016393	0.416666667	0.342465753	0.342465753	0.342465753	0.367647059	0.416666667	0.1375	0.096153846	0.342465753	0.409836066	0.1375	0.342465753	0.342465753	0.416666667	0.073170732	0.466666667	0.476190476	0.380952381	0.409836066	0.128205128	0.380952381	0.351351351	0.423728814	0.466666667	0.466666667	0.409836066	0.416666667	0.342465753	0.435483871	0.476190476	0.342465753	0.047619048	0.50877193	0.380952381	0.101449275	0.342465753	0.466666667	0.342465753	0.083333333	0.409836066	0.435483871	0.428571429	0.342465753	0.476190476	0.475409836	0.342465753	0.342465753	0.416666667	0.459016393	0.50877193	0.342465753	0.351351351	0.459016393	0.466666667	0.342465753	0.342465753	0.416666667	0.342465753	0.342465753	0.475409836	0.1375	0.342465753	0.083333333	0.342465753	0.342465753	0.435483871	0.358208955	0.061728395	0.409836066	0.409836066	0.466666667	0.409836066	0.105263158	0.342465753	0.342465753	0.409836066	0.049382716	0.380952381	0.466666667	0.049382716	0.101449275	0.073170732	0.388059701	0.1375	0.084337349	0.351351351	0.476190476	0.101449275	0.476190476	0.047619048	0.453125	0.466666667	0.466666667	0.362318841	0.475409836	0.342465753	0.428571429	0.466666667	0.101449275	0.466666667	0.416666667	0.342465753	0.342465753	0.061728395	0.351351351	0.466666667	0.089552239	0.416666667	0.50877193	0.409836066	0.459016393	0.466666667	0.466666667	0.342465753	0.466666667	0.073170732	0.342465753	0.101449275	0.360655738	0.342465753	0.049382716	0.342465753	0.360655738	0.342465753	0.423728814	0.078651685	0.409836066	0.428571429	0.083333333	0.466666667	0.362318841	0.362318841	0.047619048	0.466666667	0.342465753	0.083333333	0.342465753	0.101449275	0.342465753	0.435483871	0.085714286	0.466666667	0.342465753	0.416666667	0.466666667	0.362318841	0.50877193	0.416666667	0.466666667	0.466666667	0.428571429	0.068965517	0.476190476	0.342465753	0.1375	0.342465753	0.476190476	0.690909091	0.342465753	0.459016393	0.342465753	0.342465753	0.342465753	0.50877193	0.380952381	0.1375	0.466666667	0.342465753	0.072916667	0.711538462	0.1375	0.475409836	0.453125	0.342465753	0.409836066	0.476190476	0.342465753	0.342465753	0.459016393	0.342465753	0.342465753	0.362318841	0.061728395	0.517241379	0.416666667	0.476190476	0.342465753	0.342465753	0.342465753	0.089552239	0.342465753	0.466666667	0.466666667	0.077777778	0.466666667	0.342465753	0.342465753	0.428571429	0.342465753	0.342465753	0.45	0.466666667	0.101449275	0.342465753	0.342465753	0.101449275	0.097560976	0.362318841	0.360655738	0.426229508	0.416666667	0.342465753	0.380952381	0.409836066	0.105263158	0.083333333	0.049382716	0.047619048	0.690909091	0.416666667	0.387096774	0.50877193	0.072289157	0.416666667	0.435483871	0.476190476	0.409090909	0.1375	0.426229508	0.342465753	0.061728395	0.083333333	0.089552239	0.453125	0.047619048	0.5	0.380952381	0.483333333	0.476190476	0.101449275	0.4375	0.342465753	0.380952381	0.416666667	1	0.476190476	0.466666667	0.409836066	0.342465753	0.06185567	0.45	0.342465753	0.351351351	0.466666667	0.362318841	0.466666667	0.775510204	0.342465753	0.342465753	0.362318841	0.476190476	0.342465753	0.50877193	0.056603774	0.466666667	0.342465753	0.380952381	0.083333333	0.141025641	0.416666667	0.380952381	0.342465753	0.362318841	0.466666667	0.362318841	0.466666667	0.409836066	0.1375	0.047619048	0.362318841	0.416666667	0.048780488	0.061728395	0.089552239	0.342465753	0.342465753	0.416666667	0.342465753	0.416666667	0.342465753	0.409090909	0.711538462	0.466666667	0.416666667	0.388059701	0.05952381	0.1375	0.342465753	0.089552239	0.072916667	0.476190476	0.342465753	0.342465753	0.466666667	0.175	0.45	0.362318841	0.362318841	0.1375	0.047619048	0.342465753	0.388059701	0.342465753	0.466666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(O)=O	0.475409836	0.475409836	0.146341463	0.128571429	0.627118644	0.508196721	0.654545455	0.442857143	0.475409836	0.454545455	0.442857143	0.1875	0.466666667	0.508196721	0.058139535	0.454545455	0.483333333	0.083333333	0.111111111	0.442857143	0.442857143	0.146341463	0.075	0.069767442	0.78	0.5	0.442857143	0.122222222	0.442857143	0.069767442	0.483333333	0.128571429	1	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.442857143	0.442857143	0.5	0.716981132	0.654545455	0.442857143	0.714285714	0.058139535	0.442857143	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.085106383	0.442857143	0.78	0.654545455	0.5	0.654545455	0.442857143	0.05	0.5	0.466666667	0.654545455	0.5	0.714285714	0.508196721	0.442857143	0.5	0.610169492	0.508474576	0.442857143	0.466666667	0.442857143	0.442857143	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.442857143	0.442857143	0.442857143	0.476923077	0.654545455	0.466666667	0.573770492	0.508196721	0.508196721	0.46969697	0.442857143	0.654545455	0.442857143	0.603448276	0.075949367	0.466666667	1	0.610169492	0.55	0.442857143	0.523809524	0.483333333	0.060240964	0.442857143	0.654545455	0.442857143	0.714285714	1	0.716981132	0.466666667	0.146341463	0.46969697	0.654545455	0.442857143	0.811320755	0.508196721	0.508196721	0.508474576	0.716981132	0.146341463	0.442857143	0.466666667	0.442857143	0.442857143	0.714285714	0.442857143	0.058139535	0.55	0.714285714	0.442857143	0.5	0.060240964	0.442857143	1	0.442857143	0.146341463	0.069767442	0.466666667	0.508474576	0.78	0.442857143	0.466666667	0.483333333	0.125	0.442857143	0.442857143	0.672413793	0.603448276	0.492753623	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.442857143	0.117647059	0.475409836	0.475409836	0.442857143	0.442857143	0.475409836	0.442857143	0.483333333	0.533333333	0.442857143	0.05952381	0.46969697	0.442857143	0.55	0.442857143	0.442857143	0.146341463	0.442857143	0.483333333	0.476190476	0.442857143	0.654545455	0.442857143	0.442857143	0.442857143	0.466666667	0.508196721	0.466666667	0.442857143	0.442857143	0.442857143	0.523809524	0.466666667	0.146341463	0.132075472	0.442857143	0.483333333	0.146341463	0.442857143	0.442857143	0.466666667	0.083333333	0.654545455	1	0.475409836	0.483333333	0.1375	0.475409836	0.492753623	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.442857143	0.559322034	1	0.442857143	0.058139535	0.78	0.475409836	0.128571429	0.442857143	0.654545455	0.442857143	0.08045977	0.508474576	0.508196721	0.55	0.442857143	1	0.722222222	0.442857143	0.442857143	0.466666667	0.508196721	0.78	0.442857143	0.492753623	0.508196721	0.654545455	0.442857143	0.442857143	0.466666667	0.442857143	0.442857143	0.722222222	0.146341463	0.442857143	0.08045977	0.442857143	0.442857143	0.559322034	0.516129032	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.442857143	0.442857143	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.128571429	0.083333333	0.476923077	0.146341463	0.094117647	0.492753623	0.714285714	0.128571429	0.714285714	0.058139535	0.523809524	0.654545455	0.654545455	0.46969697	0.722222222	0.442857143	0.55	0.654545455	0.128571429	0.654545455	0.466666667	0.442857143	0.442857143	0.072289157	0.492753623	0.654545455	0.117647059	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.442857143	0.654545455	0.083333333	0.442857143	0.128571429	0.457627119	0.442857143	0.060240964	0.442857143	0.457627119	0.442857143	0.581818182	0.087912088	0.483333333	0.55	0.08045977	0.654545455	0.46969697	0.46969697	0.058139535	0.654545455	0.442857143	0.08045977	0.442857143	0.128571429	0.442857143	0.508196721	0.097222222	0.654545455	0.442857143	0.466666667	0.654545455	0.46969697	0.78	0.466666667	0.654545455	0.654545455	0.55	0.078651685	0.714285714	0.442857143	0.146341463	0.442857143	0.714285714	0.627118644	0.442857143	0.508196721	0.442857143	0.442857143	0.442857143	0.78	0.475409836	0.146341463	0.654545455	0.442857143	0.081632653	0.4375	0.146341463	0.722222222	0.523809524	0.442857143	0.483333333	1	0.442857143	0.442857143	0.508196721	0.442857143	0.442857143	0.46969697	0.072289157	0.716981132	0.466666667	1	0.442857143	0.442857143	0.442857143	0.117647059	0.442857143	0.654545455	0.654545455	0.086956522	0.654545455	0.442857143	0.442857143	0.55	0.442857143	0.442857143	0.5	0.654545455	0.128571429	0.442857143	0.442857143	0.128571429	0.107142857	0.46969697	0.457627119	0.525423729	0.466666667	0.442857143	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.627118644	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	0.714285714	0.573770492	0.146341463	0.525423729	0.442857143	0.072289157	0.08045977	0.117647059	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	0.714285714	0.128571429	0.696428571	0.442857143	0.475409836	0.466666667	0.476190476	1	0.654545455	0.483333333	0.442857143	0.06	0.5	0.442857143	0.492753623	0.654545455	0.46969697	0.654545455	0.5	0.442857143	0.442857143	0.46969697	0.714285714	0.442857143	0.78	0.08490566	0.654545455	0.442857143	0.475409836	0.08045977	0.15	0.466666667	0.475409836	0.442857143	0.46969697	0.654545455	0.46969697	0.654545455	0.483333333	0.146341463	0.058139535	0.46969697	0.466666667	0.05952381	0.072289157	0.117647059	0.442857143	0.442857143	0.466666667	0.442857143	0.466666667	0.442857143	0.573770492	0.4375	0.654545455	0.466666667	0.454545455	0.069767442	0.146341463	0.442857143	0.117647059	0.081632653	0.714285714	0.442857143	0.442857143	0.654545455	0.182926829	0.5	0.46969697	0.46969697	0.146341463	0.058139535	0.442857143	0.454545455	0.442857143	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.041666667	0.041666667	0.083333333	0.072289157	0.06	0.051546392	0.052083333	0.057142857	0.041666667	0.06	0.057142857	0.071428571	0.053763441	0.051546392	0.422535211	0.06	0.042105263	0.311688312	0.058823529	0.057142857	0.057142857	0.083333333	0.523809524	0.397260274	0.053191489	0.052631579	0.057142857	0.077669903	0.057142857	0.291139241	0.042105263	0.072289157	0.06	0.051546392	0.041666667	0.052083333	0.052083333	0.052083333	0.057142857	0.057142857	0.052631579	0.052083333	0.052083333	0.057142857	0.06	0.422535211	0.057142857	0.052083333	0.052083333	0.053763441	0.053763441	0.041666667	0.051546392	0.272727273	0.057142857	0.053191489	0.052083333	0.052631579	0.052083333	0.057142857	0.093023256	0.070707071	0.053763441	0.052083333	0.052631579	0.06	0.0625	0.057142857	0.052631579	0.05	0.042105263	0.057142857	0.053763441	0.057142857	0.057142857	0.311688312	0.455882353	0.455882353	0.06185567	0.052083333	0.057142857	0.057142857	0.057142857	0.04950495	0.052083333	0.053763441	0.070707071	0.051546392	0.0625	0.059405941	0.057142857	0.052083333	0.057142857	0.06185567	0.532258065	0.053763441	0.06	0.05	0.051020408	0.057142857	0.070707071	0.042105263	0.555555556	0.057142857	0.052083333	0.057142857	0.06	0.06	0.052083333	0.053763441	0.083333333	0.059405941	0.052083333	0.057142857	0.06	0.051546392	0.051546392	0.042105263	0.052083333	0.083333333	0.057142857	0.053763441	0.057142857	0.057142857	0.06	0.057142857	0.422535211	0.051020408	0.06	0.057142857	0.052631579	0.555555556	0.057142857	0.06	0.057142857	0.083333333	0.291139241	0.053763441	0.042105263	0.053191489	0.057142857	0.053763441	0.042105263	0.09	0.057142857	0.057142857	0.049019608	0.06185567	0.066037736	0.051546392	0.052083333	0.053191489	0.041237113	0.032258065	0.052083333	0.041666667	0.422535211	0.051546392	0.057142857	0.061728395	0.041666667	0.041666667	0.057142857	0.057142857	0.041666667	0.057142857	0.042105263	0.051546392	0.057142857	0.455882353	0.059405941	0.057142857	0.051020408	0.057142857	0.057142857	0.083333333	0.057142857	0.042105263	0.06185567	0.057142857	0.052083333	0.057142857	0.057142857	0.057142857	0.053763441	0.0625	0.053763441	0.057142857	0.057142857	0.057142857	0.04950495	0.053763441	0.083333333	0.060606061	0.057142857	0.042105263	0.083333333	0.057142857	0.057142857	0.053763441	0.311688312	0.052083333	0.06	0.041666667	0.042105263	0.063157895	0.041666667	0.066037736	0.043010753	0.052083333	0.052083333	0.042105263	0.053763441	0.057142857	0.051546392	0.06	0.057142857	0.422535211	0.053191489	0.041666667	0.072289157	0.057142857	0.052083333	0.057142857	0.283950617	0.042105263	0.051546392	0.051020408	0.057142857	0.06	0.051020408	0.057142857	0.057142857	0.053763441	0.0625	0.053191489	0.057142857	0.066037736	0.0625	0.052083333	0.057142857	0.057142857	0.053763441	0.057142857	0.057142857	0.051020408	0.083333333	0.057142857	0.283950617	0.057142857	0.057142857	0.051546392	0.050505051	0.394366197	0.042105263	0.042105263	0.052083333	0.042105263	0.243589744	0.057142857	0.057142857	0.042105263	0.555555556	0.041666667	0.052083333	0.555555556	0.072289157	0.311688312	0.04950495	0.083333333	0.2875	0.066037736	0.06	0.072289157	0.06	0.422535211	0.070707071	0.052083333	0.052083333	0.059405941	0.051020408	0.057142857	0.051020408	0.052083333	0.072289157	0.052083333	0.053763441	0.057142857	0.057142857	0.394366197	0.066037736	0.052083333	0.061728395	0.053763441	0.053191489	0.042105263	0.0625	0.052083333	0.052083333	0.057142857	0.052083333	0.311688312	0.057142857	0.072289157	0.032258065	0.057142857	0.555555556	0.057142857	0.032258065	0.057142857	0.043010753	0.224719101	0.042105263	0.051020408	0.283950617	0.052083333	0.059405941	0.059405941	0.422535211	0.052083333	0.057142857	0.283950617	0.057142857	0.072289157	0.057142857	0.051546392	0.085365854	0.052083333	0.057142857	0.053763441	0.052083333	0.059405941	0.053191489	0.053763441	0.052083333	0.052083333	0.051020408	0.247058824	0.06	0.057142857	0.083333333	0.057142857	0.06	0.06	0.057142857	0.0625	0.057142857	0.057142857	0.057142857	0.053191489	0.041666667	0.083333333	0.052083333	0.057142857	0.234042553	0.0625	0.083333333	0.051020408	0.070707071	0.057142857	0.042105263	0.06	0.057142857	0.057142857	0.0625	0.057142857	0.057142857	0.059405941	0.394366197	0.052083333	0.053763441	0.06	0.057142857	0.057142857	0.057142857	0.061728395	0.057142857	0.052083333	0.052083333	0.25	0.052083333	0.057142857	0.057142857	0.051020408	0.057142857	0.057142857	0.052631579	0.052083333	0.072289157	0.057142857	0.057142857	0.072289157	0.072916667	0.059405941	0.032258065	0.041666667	0.053763441	0.057142857	0.041666667	0.042105263	0.243589744	0.283950617	0.555555556	0.422535211	0.06	0.053763441	0.053191489	0.053191489	0.397260274	0.053763441	0.051546392	0.06	0.070707071	0.083333333	0.041666667	0.057142857	0.394366197	0.283950617	0.061728395	0.070707071	0.422535211	0.06185567	0.041666667	0.051546392	0.06	0.072289157	0.071428571	0.057142857	0.041666667	0.053763441	0.06185567	0.06	0.052083333	0.042105263	0.057142857	1	0.052631579	0.057142857	0.066037736	0.052083333	0.059405941	0.052083333	0.063829787	0.057142857	0.057142857	0.059405941	0.06	0.057142857	0.053191489	0.644736842	0.052083333	0.057142857	0.041666667	0.283950617	0.096774194	0.053763441	0.041666667	0.057142857	0.059405941	0.052083333	0.059405941	0.052083333	0.042105263	0.083333333	0.422535211	0.059405941	0.053763441	0.455882353	0.394366197	0.061728395	0.057142857	0.057142857	0.053763441	0.057142857	0.053763441	0.057142857	0.070707071	0.0625	0.052083333	0.053763441	0.06	0.291139241	0.083333333	0.057142857	0.061728395	0.234042553	0.06	0.057142857	0.057142857	0.052083333	0.080808081	0.052631579	0.059405941	0.059405941	0.083333333	0.422535211	0.057142857	0.06	0.057142857	0.052083333
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C=O)C=C2O1	0.492307692	0.492307692	0.122222222	0.102564103	0.337662338	0.5	0.507692308	0.521126761	0.492307692	0.661290323	0.521126761	0.172413793	0.484375	0.5	0.053763441	0.661290323	0.523809524	0.065217391	0.0875	0.521126761	0.521126761	0.122222222	0.068965517	0.064516129	0.5	0.426470588	0.521126761	0.113402062	0.521126761	0.064516129	0.523809524	0.102564103	0.492753623	0.596774194	0.492307692	0.507692308	0.507692308	0.507692308	0.521126761	0.521126761	0.426470588	0.507692308	0.507692308	0.521126761	0.609375	0.053763441	0.521126761	0.507692308	0.507692308	0.484375	0.484375	0.616666667	0.596774194	0.068627451	0.521126761	0.5	0.507692308	0.426470588	0.507692308	0.521126761	0.058139535	0.514705882	0.484375	0.507692308	0.426470588	0.609375	0.47761194	0.521126761	0.426470588	0.619047619	0.6	0.521126761	0.484375	0.521126761	0.521126761	0.065217391	0.054945055	0.054945055	0.470588235	0.507692308	0.521126761	0.521126761	0.521126761	0.514705882	0.507692308	0.484375	0.492753623	0.5	0.47761194	0.650793651	0.521126761	0.507692308	0.521126761	0.470588235	0.069767442	0.484375	0.492753623	0.619047619	0.587301587	0.521126761	0.514705882	0.523809524	0.055555556	0.521126761	0.507692308	0.521126761	0.609375	0.492753623	0.507692308	0.484375	0.122222222	0.650793651	0.507692308	0.521126761	0.514705882	0.5	0.5	0.6	0.507692308	0.122222222	0.521126761	0.484375	0.521126761	0.521126761	0.609375	0.521126761	0.053763441	0.612903226	0.609375	0.521126761	0.426470588	0.055555556	0.521126761	0.492753623	0.521126761	0.122222222	0.064516129	0.484375	0.6	0.5	0.521126761	0.484375	0.523809524	0.104166667	0.521126761	0.521126761	0.444444444	0.470588235	1	0.596774194	0.507692308	0.5	0.462686567	0.5	0.507692308	0.492307692	0.053763441	0.546875	0.521126761	0.092105263	0.492307692	0.492307692	0.521126761	0.521126761	0.492307692	0.521126761	0.523809524	0.546875	0.521126761	0.054945055	0.650793651	0.521126761	0.612903226	0.521126761	0.521126761	0.122222222	0.521126761	0.523809524	0.369863014	0.521126761	0.507692308	0.521126761	0.521126761	0.521126761	0.484375	0.47761194	0.484375	0.521126761	0.521126761	0.521126761	0.492753623	0.484375	0.122222222	0.098360656	0.521126761	0.523809524	0.122222222	0.521126761	0.521126761	0.484375	0.065217391	0.507692308	0.492753623	0.492307692	0.523809524	0.113636364	0.492307692	1	0.46875	0.507692308	0.507692308	0.523809524	0.484375	0.521126761	0.596774194	0.492753623	0.521126761	0.053763441	0.5	0.492307692	0.102564103	0.521126761	0.507692308	0.521126761	0.074468085	0.6	0.5	0.612903226	0.521126761	0.492753623	0.470588235	0.521126761	0.521126761	0.484375	0.47761194	0.5	0.521126761	1	0.47761194	0.507692308	0.521126761	0.521126761	0.484375	0.521126761	0.521126761	0.470588235	0.122222222	0.521126761	0.074468085	0.521126761	0.521126761	0.596774194	0.507462687	0.066666667	0.523809524	0.6	0.507692308	0.523809524	0.08045977	0.521126761	0.521126761	0.523809524	0.055555556	0.492307692	0.507692308	0.055555556	0.102564103	0.065217391	0.514705882	0.122222222	0.098901099	1	0.609375	0.102564103	0.609375	0.053763441	0.514705882	0.507692308	0.507692308	0.650793651	0.470588235	0.521126761	0.612903226	0.507692308	0.102564103	0.507692308	0.484375	0.521126761	0.521126761	0.066666667	1	0.507692308	0.092105263	0.484375	0.5	0.523809524	0.47761194	0.507692308	0.507692308	0.521126761	0.484848485	0.065217391	0.521126761	0.102564103	0.5	0.521126761	0.055555556	0.521126761	0.5	0.521126761	0.46875	0.081632653	0.523809524	0.612903226	0.074468085	0.507692308	0.650793651	0.650793651	0.053763441	0.507692308	0.521126761	0.074468085	0.521126761	0.102564103	0.521126761	0.5	0.075	0.507692308	0.521126761	0.484375	0.484848485	0.650793651	0.5	0.484375	0.507692308	0.507692308	0.612903226	0.06185567	0.609375	0.521126761	0.122222222	0.521126761	0.609375	0.337662338	0.521126761	0.47761194	0.521126761	0.521126761	0.521126761	0.5	0.492307692	0.122222222	0.507692308	0.521126761	0.086538462	0.337837838	0.122222222	0.470588235	0.514705882	0.521126761	0.523809524	0.492753623	0.521126761	0.521126761	0.47761194	0.521126761	0.521126761	0.650793651	0.066666667	0.507692308	0.484375	0.492753623	0.521126761	0.521126761	0.521126761	0.092105263	0.521126761	0.507692308	0.507692308	0.080808081	0.507692308	0.521126761	0.521126761	0.612903226	0.521126761	0.521126761	0.426470588	0.484848485	0.102564103	0.521126761	0.521126761	0.102564103	0.086956522	0.650793651	0.5	0.564516129	0.484375	0.521126761	0.492307692	0.6	0.08045977	0.074468085	0.055555556	0.053763441	0.337662338	0.484375	0.454545455	0.5	0.064516129	0.484375	0.596774194	0.609375	0.492753623	0.122222222	0.564516129	0.521126761	0.066666667	0.074468085	0.092105263	0.514705882	0.053763441	0.470588235	0.492307692	0.434782609	0.609375	0.102564103	0.5	0.521126761	0.492307692	0.484375	0.351351351	0.492753623	0.507692308	0.523809524	0.521126761	0.066037736	0.426470588	0.521126761	1	0.484848485	0.650793651	0.484848485	0.347222222	0.521126761	0.521126761	0.650793651	0.609375	0.521126761	0.5	0.079646018	0.507692308	0.521126761	0.492307692	0.074468085	0.125	0.484375	0.492307692	0.521126761	0.650793651	0.507692308	0.650793651	0.507692308	0.523809524	0.122222222	0.053763441	0.650793651	0.484375	0.054945055	0.066666667	0.092105263	0.521126761	0.521126761	0.484375	0.521126761	0.484375	0.521126761	0.492753623	0.337837838	0.507692308	0.484375	0.471428571	0.064516129	0.122222222	0.521126761	0.092105263	0.086538462	0.609375	0.521126761	0.521126761	0.507692308	0.168539326	0.426470588	0.650793651	0.650793651	0.122222222	0.053763441	0.521126761	0.471428571	0.521126761	0.507692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	0.829787234	0.411764706	0.517857143	0.444444444	0.411764706	0.168831169	0.537037037	0.553571429	0.061728395	0.444444444	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.611111111	0.517857143	0.829787234	0.829787234	0.829787234	0.411764706	0.411764706	0.574074074	0.72	0.829787234	0.411764706	0.654545455	0.061728395	0.411764706	0.72	0.829787234	0.537037037	0.537037037	0.574074074	0.611111111	0.077777778	0.411764706	0.75	0.829787234	0.574074074	0.829787234	0.411764706	0.067567568	0.491803279	0.537037037	0.829787234	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.58490566	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	0.829787234	0.411764706	0.411764706	0.411764706	0.467741935	0.829787234	0.537037037	0.491803279	0.553571429	0.553571429	0.46031746	0.411764706	0.829787234	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	0.829787234	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.46031746	0.829787234	0.411764706	0.625	0.553571429	0.553571429	0.58490566	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.061728395	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.58490566	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.484848485	0.611111111	0.72	0.75	0.755102041	0.5	0.829787234	0.517857143	0.061728395	0.611111111	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.611111111	0.411764706	0.076923077	0.46031746	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	0.829787234	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	0.829787234	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.484848485	0.708333333	0.829787234	0.829787234	0.527272727	0.537037037	0.411764706	0.611111111	0.654545455	0.411764706	0.061728395	0.75	0.517857143	0.088235294	0.411764706	0.829787234	0.411764706	0.072289157	0.58490566	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.484848485	0.553571429	0.829787234	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.611111111	0.459016393	0.076923077	0.527272727	0.58490566	0.829787234	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	0.829787234	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.484848485	0.654545455	0.088235294	0.654545455	0.061728395	0.516666667	0.829787234	0.829787234	0.46031746	0.692307692	0.411764706	0.6	0.829787234	0.088235294	0.829787234	0.537037037	0.411764706	0.411764706	0.076923077	0.484848485	0.829787234	0.075757576	0.537037037	0.75	0.527272727	0.553571429	0.829787234	0.829787234	0.411764706	1	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	0.829787234	0.46031746	0.46031746	0.061728395	0.829787234	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	0.829787234	0.411764706	0.537037037	1	0.46031746	0.75	0.537037037	0.829787234	0.829787234	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	0.829787234	0.411764706	0.086021505	0.581818182	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.46031746	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	0.829787234	0.829787234	0.091954023	0.829787234	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	1	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.46031746	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.58490566	0.093333333	0.072289157	0.064102564	0.061728395	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.611111111	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.061728395	0.6	0.517857143	0.641509434	0.654545455	0.088235294	0.730769231	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	0.829787234	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.484848485	1	0.46031746	1	0.465517241	0.411764706	0.411764706	0.46031746	0.654545455	0.411764706	0.75	0.057692308	0.829787234	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.46031746	0.829787234	0.46031746	0.829787234	0.527272727	0.126582278	0.061728395	0.46031746	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.581818182	0.829787234	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	0.829787234	0.164556962	0.574074074	0.46031746	0.46031746	0.126582278	0.061728395	0.411764706	0.491803279	0.411764706	0.829787234
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	0.829787234	0.411764706	0.517857143	0.444444444	0.411764706	0.168831169	0.537037037	0.553571429	0.061728395	0.444444444	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.611111111	0.517857143	0.829787234	0.829787234	0.829787234	0.411764706	0.411764706	0.574074074	0.72	0.829787234	0.411764706	0.654545455	0.061728395	0.411764706	0.72	0.829787234	0.537037037	0.537037037	0.574074074	0.611111111	0.077777778	0.411764706	0.75	0.829787234	0.574074074	0.829787234	0.411764706	0.067567568	0.491803279	0.537037037	0.829787234	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.58490566	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	0.829787234	0.411764706	0.411764706	0.411764706	0.467741935	0.829787234	0.537037037	0.491803279	0.553571429	0.553571429	0.46031746	0.411764706	0.829787234	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	0.829787234	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.46031746	0.829787234	0.411764706	0.625	0.553571429	0.553571429	0.58490566	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.061728395	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.58490566	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.484848485	0.611111111	0.72	0.75	0.755102041	0.5	0.829787234	0.517857143	0.061728395	0.611111111	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.611111111	0.411764706	0.076923077	0.46031746	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	0.829787234	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	0.829787234	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.484848485	0.708333333	0.829787234	0.829787234	0.527272727	0.537037037	0.411764706	0.611111111	0.654545455	0.411764706	0.061728395	0.75	0.517857143	0.088235294	0.411764706	0.829787234	0.411764706	0.072289157	0.58490566	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.484848485	0.553571429	0.829787234	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.611111111	0.459016393	0.076923077	0.527272727	0.58490566	0.829787234	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	0.829787234	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.484848485	0.654545455	0.088235294	0.654545455	0.061728395	0.516666667	0.829787234	0.829787234	0.46031746	0.692307692	0.411764706	0.6	0.829787234	0.088235294	0.829787234	0.537037037	0.411764706	0.411764706	0.076923077	0.484848485	0.829787234	0.075757576	0.537037037	0.75	0.527272727	0.553571429	0.829787234	0.829787234	0.411764706	1	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	0.829787234	0.46031746	0.46031746	0.061728395	0.829787234	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	0.829787234	0.411764706	0.537037037	1	0.46031746	0.75	0.537037037	0.829787234	0.829787234	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	0.829787234	0.411764706	0.086021505	0.581818182	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.46031746	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	0.829787234	0.829787234	0.091954023	0.829787234	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	1	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.46031746	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.58490566	0.093333333	0.072289157	0.064102564	0.061728395	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.611111111	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.061728395	0.6	0.517857143	0.641509434	0.654545455	0.088235294	0.730769231	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	0.829787234	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.484848485	1	0.46031746	1	0.465517241	0.411764706	0.411764706	0.46031746	0.654545455	0.411764706	0.75	0.057692308	0.829787234	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.46031746	0.829787234	0.46031746	0.829787234	0.527272727	0.126582278	0.061728395	0.46031746	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.581818182	0.829787234	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	0.829787234	0.164556962	0.574074074	0.46031746	0.46031746	0.126582278	0.061728395	0.411764706	0.491803279	0.411764706	0.829787234
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2C1=O	0.37704918	0.37704918	0.128205128	0.106060606	0.8	0.409836066	0.465517241	0.338028169	0.37704918	0.343283582	0.338028169	0.171052632	0.366666667	0.409836066	0.049382716	0.343283582	0.383333333	0.075949367	0.088235294	0.338028169	0.338028169	0.128205128	0.081081081	0.075	0.566037736	0.4	0.338028169	0.104651163	0.338028169	0.061728395	0.383333333	0.106060606	0.5	0.409836066	0.37704918	0.465517241	0.465517241	0.465517241	0.338028169	0.338028169	0.4	0.49122807	0.465517241	0.338028169	0.5	0.049382716	0.338028169	0.49122807	0.465517241	0.366666667	0.366666667	0.37704918	0.409836066	0.078651685	0.338028169	0.566037736	0.465517241	0.4	0.465517241	0.338028169	0.054054054	0.363636364	0.366666667	0.465517241	0.4	0.5	0.409836066	0.338028169	0.4	0.412698413	0.360655738	0.338028169	0.366666667	0.338028169	0.338028169	0.075949367	0.050632911	0.050632911	0.5	0.465517241	0.338028169	0.338028169	0.338028169	0.363636364	0.465517241	0.366666667	0.363636364	0.409836066	0.409836066	0.358208955	0.338028169	0.465517241	0.338028169	0.5	0.082191781	0.366666667	0.5	0.412698413	0.403225806	0.338028169	0.451612903	0.383333333	0.051282051	0.338028169	0.465517241	0.338028169	0.5	0.5	0.49122807	0.366666667	0.128205128	0.358208955	0.465517241	0.338028169	0.428571429	0.409836066	0.409836066	0.360655738	0.49122807	0.128205128	0.338028169	0.366666667	0.338028169	0.338028169	0.5	0.338028169	0.049382716	0.403225806	0.5	0.338028169	0.4	0.051282051	0.338028169	0.5	0.338028169	0.128205128	0.061728395	0.366666667	0.360655738	0.566037736	0.338028169	0.366666667	0.383333333	0.107142857	0.338028169	0.338028169	0.491803279	0.5	0.347222222	0.409836066	0.49122807	0.566037736	0.416666667	0.355932203	0.465517241	0.37704918	0.049382716	0.387096774	0.338028169	0.09375	0.37704918	0.37704918	0.338028169	0.338028169	0.37704918	0.338028169	0.383333333	0.387096774	0.338028169	0.050632911	0.358208955	0.338028169	0.403225806	0.338028169	0.338028169	0.128205128	0.338028169	0.383333333	0.85106383	0.338028169	0.465517241	0.338028169	0.338028169	0.338028169	0.366666667	0.409836066	0.366666667	0.338028169	0.338028169	0.338028169	0.363636364	0.366666667	0.128205128	0.102040816	0.338028169	0.383333333	0.128205128	0.338028169	0.338028169	0.366666667	0.075949367	0.465517241	0.5	0.37704918	0.383333333	0.118421053	0.37704918	0.347222222	0.421052632	0.465517241	0.465517241	0.383333333	0.366666667	0.338028169	0.409836066	0.5	0.338028169	0.049382716	0.566037736	0.37704918	0.106060606	0.338028169	0.465517241	0.338028169	0.086419753	0.360655738	0.409836066	0.403225806	0.338028169	0.5	0.5	0.338028169	0.338028169	0.366666667	0.409836066	0.566037736	0.338028169	0.347222222	0.409836066	0.465517241	0.338028169	0.338028169	0.366666667	0.338028169	0.338028169	0.5	0.128205128	0.338028169	0.086419753	0.338028169	0.338028169	0.409836066	0.353846154	0.064102564	0.383333333	0.360655738	0.465517241	0.383333333	0.094594595	0.338028169	0.338028169	0.383333333	0.051282051	0.37704918	0.465517241	0.051282051	0.106060606	0.075949367	0.363636364	0.128205128	0.074074074	0.347222222	0.5	0.106060606	0.5	0.049382716	0.451612903	0.465517241	0.465517241	0.358208955	0.5	0.338028169	0.403225806	0.465517241	0.106060606	0.465517241	0.366666667	0.338028169	0.338028169	0.064102564	0.347222222	0.465517241	0.09375	0.366666667	0.566037736	0.383333333	0.409836066	0.465517241	0.465517241	0.338028169	0.465517241	0.075949367	0.338028169	0.106060606	0.355932203	0.338028169	0.051282051	0.338028169	0.355932203	0.338028169	0.421052632	0.081395349	0.383333333	0.403225806	0.086419753	0.465517241	0.358208955	0.358208955	0.049382716	0.465517241	0.338028169	0.086419753	0.338028169	0.106060606	0.338028169	0.409836066	0.073529412	0.465517241	0.338028169	0.366666667	0.465517241	0.358208955	0.566037736	0.366666667	0.465517241	0.465517241	0.403225806	0.058823529	0.5	0.338028169	0.128205128	0.338028169	0.5	0.8	0.338028169	0.409836066	0.338028169	0.338028169	0.338028169	0.566037736	0.37704918	0.128205128	0.465517241	0.338028169	0.063829787	0.755102041	0.128205128	0.5	0.451612903	0.338028169	0.383333333	0.5	0.338028169	0.338028169	0.409836066	0.338028169	0.338028169	0.358208955	0.064102564	0.49122807	0.366666667	0.5	0.338028169	0.338028169	0.338028169	0.09375	0.338028169	0.465517241	0.465517241	0.068181818	0.465517241	0.338028169	0.338028169	0.403225806	0.338028169	0.338028169	0.4	0.465517241	0.106060606	0.338028169	0.338028169	0.106060606	0.101265823	0.358208955	0.355932203	0.4	0.366666667	0.338028169	0.37704918	0.360655738	0.094594595	0.086419753	0.051282051	0.049382716	0.8	0.366666667	0.383333333	0.566037736	0.075	0.366666667	0.409836066	0.5	0.363636364	0.128205128	0.4	0.338028169	0.064102564	0.086419753	0.09375	0.451612903	0.049382716	0.5	0.37704918	0.433333333	0.5	0.106060606	0.435483871	0.338028169	0.37704918	0.366666667	0.775510204	0.5	0.465517241	0.383333333	0.338028169	0.063829787	0.4	0.338028169	0.347222222	0.465517241	0.358208955	0.465517241	1	0.338028169	0.338028169	0.358208955	0.5	0.338028169	0.566037736	0.058252427	0.465517241	0.338028169	0.37704918	0.086419753	0.131578947	0.366666667	0.37704918	0.338028169	0.358208955	0.465517241	0.358208955	0.465517241	0.383333333	0.128205128	0.049382716	0.358208955	0.366666667	0.050632911	0.064102564	0.09375	0.338028169	0.338028169	0.366666667	0.338028169	0.366666667	0.338028169	0.363636364	0.755102041	0.465517241	0.366666667	0.343283582	0.061728395	0.128205128	0.338028169	0.09375	0.063829787	0.5	0.338028169	0.338028169	0.465517241	0.166666667	0.4	0.358208955	0.358208955	0.128205128	0.049382716	0.338028169	0.343283582	0.338028169	0.465517241
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.537037037	0.537037037	0.115384615	0.090909091	0.483333333	0.574074074	0.75	0.424242424	0.537037037	0.459016393	0.424242424	0.157894737	0.528301887	0.574074074	0.063291139	0.459016393	0.547169811	0.090909091	0.073529412	0.424242424	0.424242424	0.115384615	0.067567568	0.0625	1	0.566037736	0.424242424	0.093023256	0.424242424	0.075949367	0.547169811	0.090909091	0.78	0.634615385	0.537037037	0.75	0.75	0.75	0.424242424	0.424242424	0.566037736	0.866666667	0.75	0.424242424	0.78	0.063291139	0.424242424	0.866666667	0.75	0.528301887	0.528301887	0.596153846	0.634615385	0.06741573	0.424242424	1	0.75	0.566037736	0.75	0.424242424	0.054794521	0.483333333	0.528301887	0.75	0.566037736	0.78	0.574074074	0.424242424	0.566037736	0.660377358	0.576923077	0.424242424	0.528301887	0.424242424	0.424242424	0.090909091	0.064935065	0.064935065	0.68627451	0.75	0.424242424	0.424242424	0.424242424	0.483333333	0.75	0.528301887	0.483333333	0.574074074	0.574074074	0.475409836	0.424242424	0.75	0.424242424	0.68627451	0.068493151	0.528301887	0.78	0.660377358	0.622641509	0.424242424	0.561403509	0.547169811	0.065789474	0.424242424	0.75	0.424242424	0.78	0.78	0.866666667	0.528301887	0.115384615	0.475409836	0.75	0.424242424	0.679245283	0.574074074	0.574074074	0.576923077	0.866666667	0.115384615	0.424242424	0.528301887	0.424242424	0.424242424	0.78	0.424242424	0.063291139	0.622641509	0.78	0.424242424	0.566037736	0.065789474	0.424242424	0.78	0.424242424	0.115384615	0.075949367	0.528301887	0.576923077	1	0.424242424	0.528301887	0.547169811	0.095238095	0.424242424	0.424242424	0.764705882	0.68627451	0.5	0.634615385	0.866666667	1	0.68	0.519230769	0.75	0.537037037	0.063291139	0.603773585	0.424242424	0.078125	0.537037037	0.537037037	0.424242424	0.424242424	0.537037037	0.424242424	0.547169811	0.603773585	0.424242424	0.064935065	0.475409836	0.424242424	0.622641509	0.424242424	0.424242424	0.115384615	0.424242424	0.547169811	0.50877193	0.424242424	0.75	0.424242424	0.424242424	0.424242424	0.528301887	0.574074074	0.528301887	0.424242424	0.424242424	0.424242424	0.483333333	0.528301887	0.115384615	0.081632653	0.424242424	0.547169811	0.115384615	0.424242424	0.424242424	0.528301887	0.090909091	0.75	0.78	0.537037037	0.547169811	0.105263158	0.537037037	0.5	0.666666667	0.75	0.75	0.547169811	0.528301887	0.424242424	0.634615385	0.78	0.424242424	0.063291139	1	0.537037037	0.090909091	0.424242424	0.75	0.424242424	0.074074074	0.576923077	0.574074074	0.622641509	0.424242424	0.78	0.829787234	0.424242424	0.424242424	0.528301887	0.574074074	1	0.424242424	0.5	0.574074074	0.75	0.424242424	0.424242424	0.528301887	0.424242424	0.424242424	0.829787234	0.115384615	0.424242424	0.074074074	0.424242424	0.424242424	0.634615385	0.474576271	0.078947368	0.547169811	0.576923077	0.75	0.547169811	0.081081081	0.424242424	0.424242424	0.547169811	0.065789474	0.537037037	0.75	0.065789474	0.090909091	0.090909091	0.483333333	0.115384615	0.075	0.5	0.78	0.090909091	0.78	0.063291139	0.561403509	0.75	0.75	0.475409836	0.829787234	0.424242424	0.622641509	0.75	0.090909091	0.75	0.528301887	0.424242424	0.424242424	0.078947368	0.5	0.75	0.078125	0.528301887	1	0.547169811	0.574074074	0.75	0.75	0.424242424	0.75	0.090909091	0.424242424	0.090909091	0.519230769	0.424242424	0.065789474	0.424242424	0.519230769	0.424242424	0.666666667	0.069767442	0.547169811	0.622641509	0.074074074	0.75	0.475409836	0.475409836	0.063291139	0.75	0.424242424	0.074074074	0.424242424	0.090909091	0.424242424	0.574074074	0.058823529	0.75	0.424242424	0.528301887	0.75	0.475409836	1	0.528301887	0.75	0.75	0.622641509	0.072289157	0.78	0.424242424	0.115384615	0.424242424	0.78	0.483333333	0.424242424	0.574074074	0.424242424	0.424242424	0.424242424	1	0.537037037	0.115384615	0.75	0.424242424	0.076086957	0.465517241	0.115384615	0.829787234	0.561403509	0.424242424	0.547169811	0.78	0.424242424	0.424242424	0.574074074	0.424242424	0.424242424	0.475409836	0.078947368	0.866666667	0.528301887	0.78	0.424242424	0.424242424	0.424242424	0.078125	0.424242424	0.75	0.75	0.081395349	0.75	0.424242424	0.424242424	0.622641509	0.424242424	0.424242424	0.566037736	0.75	0.090909091	0.424242424	0.424242424	0.090909091	0.075	0.475409836	0.519230769	0.596153846	0.528301887	0.424242424	0.537037037	0.576923077	0.081081081	0.074074074	0.065789474	0.063291139	0.483333333	0.528301887	0.490909091	1	0.0625	0.528301887	0.634615385	0.78	0.483333333	0.115384615	0.596153846	0.424242424	0.078947368	0.074074074	0.078125	0.561403509	0.063291139	0.68627451	0.537037037	0.603773585	0.78	0.090909091	0.660377358	0.424242424	0.537037037	0.528301887	0.50877193	0.78	0.75	0.547169811	0.424242424	0.053191489	0.566037736	0.424242424	0.5	0.75	0.475409836	0.75	0.566037736	0.424242424	0.424242424	0.475409836	0.78	0.424242424	1	0.058823529	0.75	0.424242424	0.537037037	0.074074074	0.118421053	0.528301887	0.537037037	0.424242424	0.475409836	0.75	0.475409836	0.75	0.547169811	0.115384615	0.063291139	0.475409836	0.528301887	0.064935065	0.078947368	0.078125	0.424242424	0.424242424	0.528301887	0.424242424	0.528301887	0.424242424	0.483333333	0.465517241	0.75	0.528301887	0.483333333	0.075949367	0.115384615	0.424242424	0.078125	0.076086957	0.78	0.424242424	0.424242424	0.75	0.153846154	0.566037736	0.475409836	0.475409836	0.115384615	0.063291139	0.424242424	0.483333333	0.424242424	0.75
NC(=O)C1=CN(C=CC1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.048076923	0.048076923	0.097087379	0.088888889	0.074766355	0.057142857	0.057692308	0.081081081	0.048076923	0.074766355	0.081081081	0.085714286	0.059405941	0.057142857	0.358024691	0.074766355	0.048543689	0.279069767	0.076086957	0.081081081	0.081081081	0.097087379	0.296296296	0.321428571	0.058823529	0.058252427	0.081081081	0.090909091	0.081081081	0.261363636	0.048543689	0.088888889	0.08490566	0.057142857	0.048076923	0.057692308	0.057692308	0.057692308	0.081081081	0.081081081	0.058252427	0.057692308	0.057692308	0.081081081	0.064814815	0.358024691	0.081081081	0.057692308	0.057692308	0.059405941	0.059405941	0.048076923	0.057142857	0.222222222	0.081081081	0.058823529	0.057692308	0.058252427	0.057692308	0.081081081	0.084210526	0.095238095	0.059405941	0.057692308	0.058252427	0.064814815	0.067307692	0.081081081	0.058252427	0.065420561	0.048543689	0.081081081	0.059405941	0.081081081	0.081081081	0.279069767	0.367088608	0.367088608	0.066666667	0.057692308	0.081081081	0.081081081	0.081081081	0.064814815	0.057692308	0.059405941	0.095238095	0.057142857	0.067307692	0.074074074	0.081081081	0.057692308	0.081081081	0.066666667	0.3	0.059405941	0.08490566	0.065420561	0.056603774	0.081081081	0.064814815	0.048543689	0.486111111	0.081081081	0.057692308	0.081081081	0.064814815	0.08490566	0.057692308	0.059405941	0.097087379	0.074074074	0.057692308	0.081081081	0.08490566	0.057142857	0.057142857	0.048543689	0.057692308	0.097087379	0.081081081	0.059405941	0.081081081	0.081081081	0.064814815	0.081081081	0.358024691	0.056603774	0.064814815	0.081081081	0.058252427	0.486111111	0.081081081	0.08490566	0.081081081	0.097087379	0.261363636	0.059405941	0.048543689	0.058823529	0.081081081	0.059405941	0.048543689	0.092592593	0.081081081	0.081081081	0.054545455	0.066666667	0.079646018	0.057142857	0.057692308	0.058823529	0.047619048	0.03960396	0.057692308	0.048076923	0.358024691	0.057142857	0.081081081	0.079545455	0.048076923	0.048076923	0.081081081	0.081081081	0.048076923	0.081081081	0.048543689	0.057142857	0.081081081	0.367088608	0.074074074	0.081081081	0.056603774	0.081081081	0.081081081	0.097087379	0.081081081	0.048543689	0.056603774	0.081081081	0.057692308	0.081081081	0.081081081	0.081081081	0.059405941	0.067307692	0.059405941	0.081081081	0.081081081	0.081081081	0.064814815	0.059405941	0.097087379	0.067567568	0.081081081	0.048543689	0.097087379	0.081081081	0.081081081	0.059405941	0.279069767	0.057692308	0.08490566	0.048076923	0.048543689	0.067961165	0.048076923	0.079646018	0.04950495	0.057692308	0.057692308	0.048543689	0.059405941	0.081081081	0.057142857	0.08490566	0.081081081	0.358024691	0.058823529	0.048076923	0.088888889	0.081081081	0.057692308	0.081081081	0.241758242	0.048543689	0.057142857	0.056603774	0.081081081	0.08490566	0.066666667	0.081081081	0.081081081	0.059405941	0.067307692	0.058823529	0.081081081	0.079646018	0.067307692	0.057692308	0.081081081	0.081081081	0.059405941	0.081081081	0.081081081	0.066666667	0.097087379	0.081081081	0.241758242	0.081081081	0.081081081	0.057142857	0.066037736	0.367088608	0.048543689	0.048543689	0.057692308	0.048543689	0.177777778	0.081081081	0.081081081	0.048543689	0.486111111	0.048076923	0.057692308	0.486111111	0.088888889	0.279069767	0.064814815	0.097087379	0.302325581	0.079646018	0.064814815	0.088888889	0.064814815	0.358024691	0.064814815	0.057692308	0.057692308	0.074074074	0.066666667	0.081081081	0.056603774	0.057692308	0.088888889	0.057692308	0.059405941	0.081081081	0.081081081	0.367088608	0.079646018	0.057692308	0.079545455	0.059405941	0.058823529	0.048543689	0.067307692	0.057692308	0.057692308	0.081081081	0.057692308	0.279069767	0.081081081	0.088888889	0.03960396	0.081081081	0.486111111	0.081081081	0.03960396	0.081081081	0.04950495	0.204081633	0.048543689	0.056603774	0.241758242	0.057692308	0.074074074	0.074074074	0.358024691	0.057692308	0.081081081	0.241758242	0.081081081	0.088888889	0.081081081	0.057142857	0.126436782	0.057692308	0.081081081	0.059405941	0.057692308	0.074074074	0.058823529	0.059405941	0.057692308	0.057692308	0.056603774	0.223404255	0.064814815	0.081081081	0.097087379	0.081081081	0.064814815	0.074766355	0.081081081	0.067307692	0.081081081	0.081081081	0.081081081	0.058823529	0.048076923	0.097087379	0.057692308	0.081081081	0.213592233	0.057142857	0.097087379	0.066666667	0.064814815	0.081081081	0.048543689	0.08490566	0.081081081	0.081081081	0.067307692	0.081081081	0.081081081	0.074074074	0.367088608	0.057692308	0.059405941	0.08490566	0.081081081	0.081081081	0.081081081	0.079545455	0.081081081	0.057692308	0.057692308	0.226804124	0.057692308	0.081081081	0.081081081	0.056603774	0.081081081	0.081081081	0.058252427	0.057692308	0.088888889	0.081081081	0.081081081	0.088888889	0.076923077	0.074074074	0.03960396	0.048076923	0.059405941	0.081081081	0.048076923	0.048543689	0.177777778	0.241758242	0.486111111	0.358024691	0.074766355	0.059405941	0.048543689	0.058823529	0.321428571	0.059405941	0.057142857	0.064814815	0.095238095	0.097087379	0.048076923	0.081081081	0.367088608	0.241758242	0.079545455	0.064814815	0.358024691	0.066666667	0.048076923	0.057142857	0.064814815	0.088888889	0.085714286	0.081081081	0.048076923	0.059405941	0.056603774	0.08490566	0.057692308	0.048543689	0.081081081	0.644736842	0.058252427	0.081081081	0.079646018	0.057692308	0.074074074	0.057692308	0.058252427	0.081081081	0.081081081	0.074074074	0.064814815	0.081081081	0.058823529	1	0.057692308	0.081081081	0.048076923	0.241758242	0.11	0.059405941	0.048076923	0.081081081	0.074074074	0.057692308	0.074074074	0.057692308	0.048543689	0.097087379	0.358024691	0.074074074	0.059405941	0.367088608	0.367088608	0.079545455	0.081081081	0.081081081	0.059405941	0.081081081	0.059405941	0.081081081	0.095238095	0.057142857	0.057692308	0.059405941	0.074766355	0.261363636	0.097087379	0.081081081	0.079545455	0.213592233	0.064814815	0.081081081	0.081081081	0.057692308	0.104761905	0.058252427	0.074074074	0.074074074	0.097087379	0.358024691	0.081081081	0.074766355	0.081081081	0.057692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.866666667	0.866666667	0.1	0.089552239	0.343283582	0.68627451	0.517857143	0.637931034	0.866666667	0.698113208	0.637931034	0.141025641	0.64	0.68627451	0.049382716	0.698113208	0.693877551	0.075949367	0.072463768	0.637931034	0.637931034	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.637931034	0.079545455	0.637931034	0.061728395	0.693877551	0.089552239	0.475409836	0.622641509	0.866666667	0.517857143	0.517857143	0.517857143	0.637931034	0.637931034	0.555555556	0.545454545	0.517857143	0.637931034	0.475409836	0.049382716	0.637931034	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.637931034	0.537037037	0.517857143	0.555555556	0.517857143	0.637931034	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.637931034	0.555555556	0.459016393	0.596153846	0.637931034	0.64	0.637931034	0.637931034	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.637931034	0.637931034	0.637931034	0.764705882	0.517857143	0.64	0.578947368	0.68627451	0.653846154	0.685185185	0.637931034	0.517857143	0.637931034	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.637931034	0.698113208	0.693877551	0.051282051	0.637931034	0.517857143	0.637931034	0.475409836	0.475409836	0.545454545	0.64	0.1	0.685185185	0.517857143	0.637931034	0.475409836	0.68627451	0.68627451	0.596153846	0.545454545	0.1	0.637931034	0.64	0.637931034	0.637931034	0.475409836	0.637931034	0.049382716	0.673076923	0.475409836	0.637931034	0.555555556	0.051282051	0.637931034	0.475409836	0.637931034	0.1	0.061728395	0.64	0.596153846	0.537037037	0.637931034	0.64	0.693877551	0.081395349	0.637931034	0.637931034	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.818181818	0.517857143	0.866666667	0.049382716	0.622641509	0.637931034	0.076923077	0.866666667	0.866666667	0.637931034	0.637931034	0.866666667	0.637931034	0.693877551	0.622641509	0.637931034	0.050632911	0.685185185	0.637931034	0.673076923	0.637931034	0.637931034	0.1	0.637931034	0.693877551	0.403225806	0.637931034	0.517857143	0.637931034	0.637931034	0.637931034	0.64	0.653846154	0.64	0.637931034	0.637931034	0.637931034	0.764705882	0.64	0.1	0.08	0.637931034	0.693877551	0.1	0.637931034	0.637931034	0.64	0.075949367	0.517857143	0.475409836	0.866666667	0.693877551	0.08974359	0.866666667	0.492307692	0.5	0.517857143	0.517857143	0.693877551	0.64	0.637931034	0.622641509	0.475409836	0.637931034	0.049382716	0.537037037	1	0.089552239	0.637931034	0.517857143	0.637931034	0.060240964	0.596153846	0.68627451	0.673076923	0.637931034	0.475409836	0.5	0.637931034	0.637931034	0.64	0.653846154	0.537037037	0.637931034	0.492307692	0.653846154	0.517857143	0.637931034	0.637931034	0.64	0.637931034	0.637931034	0.5	0.1	0.637931034	0.060240964	0.637931034	0.637931034	0.622641509	0.692307692	0.064102564	0.693877551	0.596153846	0.517857143	0.693877551	0.065789474	0.637931034	0.637931034	0.693877551	0.051282051	0.866666667	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.685185185	0.5	0.637931034	0.673076923	0.517857143	0.089552239	0.517857143	0.64	0.637931034	0.637931034	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.693877551	0.653846154	0.517857143	0.517857143	0.637931034	0.517857143	0.075949367	0.637931034	0.089552239	0.818181818	0.637931034	0.051282051	0.637931034	0.818181818	0.637931034	0.5	0.056818182	0.693877551	0.673076923	0.060240964	0.517857143	0.685185185	0.685185185	0.049382716	0.517857143	0.637931034	0.060240964	0.637931034	0.089552239	0.637931034	0.68627451	0.042857143	0.517857143	0.637931034	0.64	0.517857143	0.685185185	0.537037037	0.64	0.517857143	0.517857143	0.673076923	0.058823529	0.475409836	0.637931034	0.1	0.637931034	0.475409836	0.343283582	0.637931034	0.653846154	0.637931034	0.637931034	0.637931034	0.537037037	0.866666667	0.1	0.517857143	0.637931034	0.052631579	0.365079365	0.1	0.5	0.698113208	0.637931034	0.693877551	0.475409836	0.637931034	0.637931034	0.653846154	0.637931034	0.637931034	0.685185185	0.064102564	0.545454545	0.64	0.475409836	0.637931034	0.637931034	0.637931034	0.076923077	0.637931034	0.517857143	0.517857143	0.056179775	0.517857143	0.637931034	0.637931034	0.673076923	0.637931034	0.637931034	0.555555556	0.517857143	0.089552239	0.637931034	0.637931034	0.089552239	0.074074074	0.685185185	0.818181818	0.555555556	0.64	0.637931034	1	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.637931034	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	0.866666667	0.622641509	0.475409836	0.089552239	0.459016393	0.637931034	0.866666667	0.64	0.380952381	0.475409836	0.517857143	0.693877551	0.637931034	0.041666667	0.555555556	0.637931034	0.492307692	0.517857143	0.685185185	0.517857143	0.37704918	0.637931034	0.637931034	0.685185185	0.475409836	0.637931034	0.537037037	0.048076923	0.517857143	0.637931034	1	0.060240964	0.102564103	0.64	1	0.637931034	0.685185185	0.517857143	0.685185185	0.517857143	0.693877551	0.1	0.049382716	0.685185185	0.64	0.050632911	0.064102564	0.076923077	0.637931034	0.637931034	0.64	0.637931034	0.64	0.637931034	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.637931034	0.076923077	0.052631579	0.475409836	0.637931034	0.637931034	0.517857143	0.1375	0.555555556	0.685185185	0.685185185	0.1	0.049382716	0.637931034	0.578947368	0.637931034	0.517857143
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.060240964	0.060240964	0.095238095	0.084507042	0.08045977	0.071428571	0.072289157	0.064516129	0.060240964	0.068181818	0.064516129	0.094117647	0.061728395	0.071428571	0.390625	0.068181818	0.06097561	0.648148148	0.068493151	0.064516129	0.064516129	0.095238095	0.37704918	0.475409836	0.074074074	0.060240964	0.064516129	0.087912088	0.064516129	0.636363636	0.06097561	0.084507042	0.08045977	0.071428571	0.060240964	0.072289157	0.072289157	0.072289157	0.064516129	0.064516129	0.060240964	0.072289157	0.072289157	0.064516129	0.08045977	0.390625	0.064516129	0.072289157	0.072289157	0.061728395	0.061728395	0.060240964	0.071428571	0.587301587	0.064516129	0.074074074	0.072289157	0.060240964	0.072289157	0.064516129	0.093333333	0.08045977	0.061728395	0.072289157	0.060240964	0.08045977	0.071428571	0.064516129	0.060240964	0.068965517	0.06097561	0.064516129	0.061728395	0.064516129	0.064516129	0.648148148	0.403225806	0.403225806	0.070588235	0.072289157	0.064516129	0.064516129	0.064516129	0.068181818	0.072289157	0.061728395	0.08045977	0.071428571	0.071428571	0.06741573	0.064516129	0.072289157	0.064516129	0.070588235	0.383333333	0.061728395	0.08045977	0.068965517	0.070588235	0.064516129	0.093023256	0.06097561	0.365079365	0.064516129	0.072289157	0.064516129	0.08045977	0.08045977	0.072289157	0.061728395	0.095238095	0.06741573	0.072289157	0.064516129	0.08045977	0.071428571	0.071428571	0.06097561	0.072289157	0.095238095	0.064516129	0.061728395	0.064516129	0.064516129	0.08045977	0.064516129	0.390625	0.070588235	0.08045977	0.064516129	0.060240964	0.365079365	0.064516129	0.08045977	0.064516129	0.095238095	0.636363636	0.061728395	0.06097561	0.074074074	0.064516129	0.061728395	0.06097561	0.102272727	0.064516129	0.064516129	0.091954023	0.070588235	0.074468085	0.071428571	0.072289157	0.074074074	0.05952381	0.05	0.072289157	0.060240964	0.390625	0.071428571	0.064516129	0.088235294	0.060240964	0.060240964	0.064516129	0.064516129	0.060240964	0.064516129	0.06097561	0.071428571	0.064516129	0.403225806	0.06741573	0.064516129	0.070588235	0.064516129	0.064516129	0.095238095	0.064516129	0.06097561	0.083333333	0.064516129	0.072289157	0.064516129	0.064516129	0.064516129	0.061728395	0.071428571	0.061728395	0.064516129	0.064516129	0.064516129	0.068181818	0.061728395	0.095238095	0.054545455	0.064516129	0.06097561	0.095238095	0.064516129	0.064516129	0.061728395	0.648148148	0.072289157	0.08045977	0.060240964	0.06097561	0.072289157	0.060240964	0.074468085	0.0625	0.072289157	0.072289157	0.06097561	0.061728395	0.064516129	0.071428571	0.08045977	0.064516129	0.390625	0.074074074	0.060240964	0.084507042	0.064516129	0.072289157	0.064516129	1	0.06097561	0.071428571	0.070588235	0.064516129	0.08045977	0.070588235	0.064516129	0.064516129	0.061728395	0.071428571	0.074074074	0.064516129	0.074468085	0.071428571	0.072289157	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.070588235	0.095238095	0.064516129	1	0.064516129	0.064516129	0.071428571	0.069767442	0.611111111	0.06097561	0.06097561	0.072289157	0.06097561	0.517857143	0.064516129	0.064516129	0.06097561	0.365079365	0.060240964	0.072289157	0.365079365	0.084507042	0.648148148	0.068181818	0.095238095	0.281690141	0.074468085	0.08045977	0.084507042	0.08045977	0.390625	0.093023256	0.072289157	0.072289157	0.06741573	0.070588235	0.064516129	0.070588235	0.072289157	0.084507042	0.072289157	0.061728395	0.064516129	0.064516129	0.611111111	0.074468085	0.072289157	0.088235294	0.061728395	0.074074074	0.06097561	0.071428571	0.072289157	0.072289157	0.064516129	0.072289157	0.648148148	0.064516129	0.084507042	0.05	0.064516129	0.365079365	0.064516129	0.05	0.064516129	0.0625	0.46969697	0.06097561	0.070588235	1	0.072289157	0.06741573	0.06741573	0.390625	0.072289157	0.064516129	1	0.064516129	0.084507042	0.064516129	0.071428571	0.1	0.072289157	0.064516129	0.061728395	0.072289157	0.06741573	0.074074074	0.061728395	0.072289157	0.072289157	0.070588235	0.593220339	0.08045977	0.064516129	0.095238095	0.064516129	0.08045977	0.08045977	0.064516129	0.071428571	0.064516129	0.064516129	0.064516129	0.074074074	0.060240964	0.095238095	0.072289157	0.064516129	0.507246377	0.084337349	0.095238095	0.070588235	0.093023256	0.064516129	0.06097561	0.08045977	0.064516129	0.064516129	0.071428571	0.064516129	0.064516129	0.06741573	0.611111111	0.072289157	0.061728395	0.08045977	0.064516129	0.064516129	0.064516129	0.088235294	0.064516129	0.072289157	0.072289157	0.555555556	0.072289157	0.064516129	0.064516129	0.070588235	0.064516129	0.064516129	0.060240964	0.072289157	0.084507042	0.064516129	0.064516129	0.084507042	0.109756098	0.06741573	0.05	0.060240964	0.061728395	0.064516129	0.060240964	0.06097561	0.517857143	1	0.365079365	0.390625	0.08045977	0.061728395	0.074074074	0.074074074	0.475409836	0.061728395	0.071428571	0.08045977	0.08045977	0.095238095	0.060240964	0.064516129	0.611111111	1	0.088235294	0.093023256	0.390625	0.070588235	0.060240964	0.071428571	0.08045977	0.084507042	0.094117647	0.064516129	0.060240964	0.061728395	0.083333333	0.08045977	0.072289157	0.06097561	0.064516129	0.283950617	0.060240964	0.064516129	0.074468085	0.072289157	0.06741573	0.072289157	0.086419753	0.064516129	0.064516129	0.06741573	0.08045977	0.064516129	0.074074074	0.241758242	0.072289157	0.064516129	0.060240964	1	0.111111111	0.061728395	0.060240964	0.064516129	0.06741573	0.072289157	0.06741573	0.072289157	0.06097561	0.095238095	0.390625	0.06741573	0.061728395	0.403225806	0.611111111	0.088235294	0.064516129	0.064516129	0.061728395	0.064516129	0.061728395	0.064516129	0.08045977	0.084337349	0.072289157	0.061728395	0.068181818	0.636363636	0.095238095	0.064516129	0.088235294	0.507246377	0.08045977	0.064516129	0.064516129	0.072289157	0.104651163	0.060240964	0.06741573	0.06741573	0.095238095	0.390625	0.064516129	0.068181818	0.064516129	0.072289157
C[C@@H](CS)C(=O)N1C[C@H](C[C@H]1C(O)=O)NC(=O)C1=CC=CC=C1	0.102564103	0.102564103	0.363636364	0.442307692	0.15	0.113924051	0.12987013	0.127906977	0.102564103	0.12195122	0.127906977	0.263888889	0.12	0.113924051	0.0875	0.12195122	0.103896104	0.115384615	0.288135593	0.127906977	0.127906977	0.363636364	0.093333333	0.1	0.118421053	0.131578947	0.127906977	0.293333333	0.127906977	0.113924051	0.103896104	0.442307692	0.15	0.128205128	0.102564103	0.12987013	0.12987013	0.12987013	0.127906977	0.127906977	0.131578947	0.115384615	0.12987013	0.127906977	0.12195122	0.0875	0.127906977	0.115384615	0.12987013	0.12	0.12	0.102564103	0.128205128	0.152941176	0.127906977	0.118421053	0.12987013	0.131578947	0.12987013	0.127906977	0.066666667	0.15	0.12	0.12987013	0.131578947	0.12195122	0.128205128	0.127906977	0.131578947	0.109756098	0.118421053	0.127906977	0.12	0.127906977	0.127906977	0.115384615	0.08974359	0.08974359	0.126582278	0.12987013	0.127906977	0.127906977	0.127906977	0.12195122	0.12987013	0.12	0.164556962	0.113924051	0.128205128	0.120481928	0.127906977	0.12987013	0.127906977	0.126582278	0.094594595	0.12	0.15	0.109756098	0.1125	0.127906977	0.12195122	0.103896104	0.090909091	0.127906977	0.12987013	0.127906977	0.12195122	0.15	0.115384615	0.12	0.363636364	0.120481928	0.12987013	0.127906977	0.15	0.113924051	0.113924051	0.118421053	0.115384615	0.363636364	0.127906977	0.12	0.127906977	0.127906977	0.12195122	0.127906977	0.0875	0.1125	0.12195122	0.127906977	0.131578947	0.090909091	0.127906977	0.15	0.127906977	0.363636364	0.113924051	0.12	0.118421053	0.118421053	0.127906977	0.12	0.103896104	0.301369863	0.127906977	0.127906977	0.120481928	0.126582278	0.125	0.128205128	0.115384615	0.118421053	0.115384615	0.093333333	0.12987013	0.102564103	0.0875	0.128205128	0.127906977	0.263157895	0.102564103	0.102564103	0.127906977	0.127906977	0.102564103	0.127906977	0.103896104	0.128205128	0.127906977	0.08974359	0.120481928	0.127906977	0.1125	0.127906977	0.127906977	0.363636364	0.127906977	0.103896104	0.126582278	0.127906977	0.12987013	0.127906977	0.127906977	0.127906977	0.12	0.128205128	0.12	0.127906977	0.127906977	0.127906977	0.135802469	0.12	0.363636364	0.142857143	0.127906977	0.103896104	0.363636364	0.127906977	0.127906977	0.12	0.115384615	0.12987013	0.15	0.102564103	0.103896104	0.208333333	0.102564103	0.125	0.152777778	0.12987013	0.12987013	0.103896104	0.12	0.127906977	0.128205128	0.15	0.127906977	0.0875	0.118421053	0.102564103	0.442307692	0.127906977	0.12987013	0.127906977	0.111111111	0.118421053	0.113924051	0.1125	0.127906977	0.15	0.1125	0.127906977	0.127906977	0.12	0.128205128	0.118421053	0.127906977	0.125	0.128205128	0.12987013	0.127906977	0.127906977	0.12	0.127906977	0.127906977	0.1125	0.363636364	0.127906977	0.111111111	0.127906977	0.127906977	0.128205128	0.139240506	0.118421053	0.103896104	0.118421053	0.12987013	0.103896104	0.136986301	0.127906977	0.127906977	0.103896104	0.090909091	0.102564103	0.12987013	0.090909091	0.442307692	0.115384615	0.12195122	0.363636364	0.126582278	0.125	0.12195122	0.442307692	0.12195122	0.0875	0.12195122	0.12987013	0.12987013	0.120481928	0.1125	0.127906977	0.1125	0.12987013	0.442307692	0.12987013	0.12	0.127906977	0.127906977	0.118421053	0.125	0.12987013	0.263157895	0.12	0.118421053	0.103896104	0.128205128	0.12987013	0.12987013	0.127906977	0.12987013	0.115384615	0.127906977	0.442307692	0.093333333	0.127906977	0.090909091	0.127906977	0.093333333	0.127906977	0.152777778	0.104651163	0.103896104	0.1125	0.111111111	0.12987013	0.120481928	0.120481928	0.0875	0.12987013	0.127906977	0.111111111	0.127906977	0.442307692	0.127906977	0.113924051	0.153846154	0.12987013	0.127906977	0.12	0.12987013	0.120481928	0.118421053	0.12	0.12987013	0.12987013	0.1125	0.15	0.12195122	0.127906977	0.363636364	0.127906977	0.12195122	0.15	0.127906977	0.128205128	0.127906977	0.127906977	0.127906977	0.118421053	0.102564103	0.363636364	0.12987013	0.127906977	0.108695652	0.142857143	0.363636364	0.1125	0.12195122	0.127906977	0.103896104	0.15	0.127906977	0.127906977	0.128205128	0.127906977	0.127906977	0.120481928	0.118421053	0.115384615	0.12	0.15	0.127906977	0.127906977	0.127906977	0.263157895	0.127906977	0.12987013	0.12987013	0.11627907	0.12987013	0.127906977	0.127906977	0.1125	0.127906977	0.127906977	0.131578947	0.12987013	0.442307692	0.127906977	0.127906977	0.442307692	0.236111111	0.120481928	0.093333333	0.102564103	0.12	0.127906977	0.102564103	0.118421053	0.136986301	0.111111111	0.090909091	0.0875	0.15	0.12	0.103896104	0.118421053	0.1	0.12	0.128205128	0.12195122	0.164556962	0.363636364	0.102564103	0.127906977	0.118421053	0.111111111	0.263157895	0.12195122	0.0875	0.126582278	0.102564103	0.128205128	0.12195122	0.442307692	0.197368421	0.127906977	0.102564103	0.12	0.141025641	0.15	0.12987013	0.103896104	0.127906977	0.096774194	0.131578947	0.127906977	0.125	0.12987013	0.120481928	0.12987013	0.131578947	0.127906977	0.127906977	0.120481928	0.12195122	0.127906977	0.118421053	0.11	0.12987013	0.127906977	0.102564103	0.111111111	1	0.12	0.102564103	0.127906977	0.120481928	0.12987013	0.120481928	0.12987013	0.103896104	0.363636364	0.0875	0.120481928	0.12	0.08974359	0.118421053	0.263157895	0.127906977	0.127906977	0.12	0.127906977	0.12	0.127906977	0.164556962	0.142857143	0.12987013	0.12	0.12195122	0.113924051	0.363636364	0.127906977	0.263157895	0.108695652	0.12195122	0.127906977	0.127906977	0.12987013	0.256756757	0.131578947	0.120481928	0.120481928	0.363636364	0.0875	0.127906977	0.12195122	0.127906977	0.12987013
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.866666667	0.866666667	0.1	0.089552239	0.343283582	0.68627451	0.517857143	0.637931034	0.866666667	0.698113208	0.637931034	0.141025641	0.64	0.68627451	0.049382716	0.698113208	0.693877551	0.075949367	0.072463768	0.637931034	0.637931034	0.1	0.052631579	0.048780488	0.537037037	0.555555556	0.637931034	0.079545455	0.637931034	0.061728395	0.693877551	0.089552239	0.475409836	0.622641509	0.866666667	0.517857143	0.517857143	0.517857143	0.637931034	0.637931034	0.555555556	0.545454545	0.517857143	0.637931034	0.475409836	0.049382716	0.637931034	0.545454545	0.517857143	0.64	0.64	0.58490566	0.622641509	0.054945055	0.637931034	0.537037037	0.517857143	0.555555556	0.517857143	0.637931034	0.068493151	0.578947368	0.64	0.517857143	0.555555556	0.475409836	0.653846154	0.637931034	0.555555556	0.459016393	0.596153846	0.637931034	0.64	0.637931034	0.637931034	0.075949367	0.050632911	0.050632911	0.641509434	0.517857143	0.637931034	0.637931034	0.637931034	0.764705882	0.517857143	0.64	0.578947368	0.68627451	0.653846154	0.685185185	0.637931034	0.517857143	0.637931034	0.641509434	0.053333333	0.64	0.475409836	0.459016393	0.641509434	0.637931034	0.698113208	0.693877551	0.051282051	0.637931034	0.517857143	0.637931034	0.475409836	0.475409836	0.545454545	0.64	0.1	0.685185185	0.517857143	0.637931034	0.475409836	0.68627451	0.68627451	0.596153846	0.545454545	0.1	0.637931034	0.64	0.637931034	0.637931034	0.475409836	0.637931034	0.049382716	0.673076923	0.475409836	0.637931034	0.555555556	0.051282051	0.637931034	0.475409836	0.637931034	0.1	0.061728395	0.64	0.596153846	0.537037037	0.637931034	0.64	0.693877551	0.081395349	0.637931034	0.637931034	0.467741935	0.641509434	0.492307692	0.622641509	0.545454545	0.537037037	0.465517241	0.818181818	0.517857143	0.866666667	0.049382716	0.622641509	0.637931034	0.076923077	0.866666667	0.866666667	0.637931034	0.637931034	0.866666667	0.637931034	0.693877551	0.622641509	0.637931034	0.050632911	0.685185185	0.637931034	0.673076923	0.637931034	0.637931034	0.1	0.637931034	0.693877551	0.403225806	0.637931034	0.517857143	0.637931034	0.637931034	0.637931034	0.64	0.653846154	0.64	0.637931034	0.637931034	0.637931034	0.764705882	0.64	0.1	0.08	0.637931034	0.693877551	0.1	0.637931034	0.637931034	0.64	0.075949367	0.517857143	0.475409836	0.866666667	0.693877551	0.08974359	0.866666667	0.492307692	0.5	0.517857143	0.517857143	0.693877551	0.64	0.637931034	0.622641509	0.475409836	0.637931034	0.049382716	0.537037037	1	0.089552239	0.637931034	0.517857143	0.637931034	0.060240964	0.596153846	0.68627451	0.673076923	0.637931034	0.475409836	0.5	0.637931034	0.637931034	0.64	0.653846154	0.537037037	0.637931034	0.492307692	0.653846154	0.517857143	0.637931034	0.637931034	0.64	0.637931034	0.637931034	0.5	0.1	0.637931034	0.060240964	0.637931034	0.637931034	0.622641509	0.692307692	0.064102564	0.693877551	0.596153846	0.517857143	0.693877551	0.065789474	0.637931034	0.637931034	0.693877551	0.051282051	0.866666667	0.517857143	0.051282051	0.089552239	0.075949367	0.764705882	0.1	0.048192771	0.492307692	0.475409836	0.089552239	0.475409836	0.049382716	0.698113208	0.517857143	0.517857143	0.685185185	0.5	0.637931034	0.673076923	0.517857143	0.089552239	0.517857143	0.64	0.637931034	0.637931034	0.064102564	0.492307692	0.517857143	0.076923077	0.64	0.537037037	0.693877551	0.653846154	0.517857143	0.517857143	0.637931034	0.517857143	0.075949367	0.637931034	0.089552239	0.818181818	0.637931034	0.051282051	0.637931034	0.818181818	0.637931034	0.5	0.056818182	0.693877551	0.673076923	0.060240964	0.517857143	0.685185185	0.685185185	0.049382716	0.517857143	0.637931034	0.060240964	0.637931034	0.089552239	0.637931034	0.68627451	0.042857143	0.517857143	0.637931034	0.64	0.517857143	0.685185185	0.537037037	0.64	0.517857143	0.517857143	0.673076923	0.058823529	0.475409836	0.637931034	0.1	0.637931034	0.475409836	0.343283582	0.637931034	0.653846154	0.637931034	0.637931034	0.637931034	0.537037037	0.866666667	0.1	0.517857143	0.637931034	0.052631579	0.365079365	0.1	0.5	0.698113208	0.637931034	0.693877551	0.475409836	0.637931034	0.637931034	0.653846154	0.637931034	0.637931034	0.685185185	0.064102564	0.545454545	0.64	0.475409836	0.637931034	0.637931034	0.637931034	0.076923077	0.637931034	0.517857143	0.517857143	0.056179775	0.517857143	0.637931034	0.637931034	0.673076923	0.637931034	0.637931034	0.555555556	0.517857143	0.089552239	0.637931034	0.637931034	0.089552239	0.074074074	0.685185185	0.818181818	0.555555556	0.64	0.637931034	1	0.596153846	0.065789474	0.060240964	0.051282051	0.049382716	0.343283582	0.64	0.509090909	0.537037037	0.048780488	0.64	0.622641509	0.475409836	0.578947368	0.1	0.555555556	0.637931034	0.064102564	0.060240964	0.076923077	0.698113208	0.049382716	0.641509434	0.866666667	0.622641509	0.475409836	0.089552239	0.459016393	0.637931034	0.866666667	0.64	0.380952381	0.475409836	0.517857143	0.693877551	0.637931034	0.041666667	0.555555556	0.637931034	0.492307692	0.517857143	0.685185185	0.517857143	0.37704918	0.637931034	0.637931034	0.685185185	0.475409836	0.637931034	0.537037037	0.048076923	0.517857143	0.637931034	1	0.060240964	0.102564103	0.64	1	0.637931034	0.685185185	0.517857143	0.685185185	0.517857143	0.693877551	0.1	0.049382716	0.685185185	0.64	0.050632911	0.064102564	0.076923077	0.637931034	0.637931034	0.64	0.637931034	0.64	0.637931034	0.578947368	0.365079365	0.517857143	0.64	0.578947368	0.061728395	0.1	0.637931034	0.076923077	0.052631579	0.475409836	0.637931034	0.637931034	0.517857143	0.1375	0.555555556	0.685185185	0.685185185	0.1	0.049382716	0.637931034	0.578947368	0.637931034	0.517857143
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.66	0.66	0.101265823	0.074626866	0.348484848	0.808510638	0.527272727	0.566666667	0.66	0.618181818	0.566666667	0.142857143	0.760869565	0.808510638	0.05	0.618181818	1	0.063291139	0.057971014	0.566666667	0.566666667	0.101265823	0.053333333	0.049382716	0.547169811	0.62745098	0.566666667	0.08045977	0.566666667	0.0625	1	0.074626866	0.483333333	0.603773585	0.66	0.527272727	0.527272727	0.527272727	0.566666667	0.566666667	0.62745098	0.58490566	0.527272727	0.566666667	0.483333333	0.05	0.566666667	0.58490566	0.527272727	0.760869565	0.760869565	0.729166667	0.603773585	0.055555556	0.566666667	0.547169811	0.527272727	0.62745098	0.527272727	0.566666667	0.069444444	0.648148148	0.760869565	0.527272727	0.62745098	0.483333333	0.7	0.566666667	0.62745098	0.543859649	0.673469388	0.566666667	0.760869565	0.566666667	0.566666667	0.063291139	0.051282051	0.051282051	0.622641509	0.527272727	0.566666667	0.566666667	0.566666667	0.618181818	0.527272727	0.760869565	0.648148148	0.808510638	0.7	0.607142857	0.566666667	0.527272727	0.566666667	0.622641509	0.054054054	0.760869565	0.483333333	0.543859649	0.68627451	0.566666667	0.648148148	1	0.051948052	0.566666667	0.527272727	0.566666667	0.483333333	0.483333333	0.58490566	0.760869565	0.101265823	0.607142857	0.527272727	0.566666667	0.534482759	0.808510638	0.808510638	0.673469388	0.58490566	0.101265823	0.566666667	0.760869565	0.566666667	0.566666667	0.483333333	0.566666667	0.05	0.653846154	0.483333333	0.566666667	0.62745098	0.051948052	0.566666667	0.483333333	0.566666667	0.101265823	0.0625	0.760869565	0.673469388	0.547169811	0.566666667	0.760869565	1	0.082352941	0.566666667	0.566666667	0.475409836	0.622641509	0.523809524	0.603773585	0.58490566	0.547169811	0.527272727	0.755555556	0.527272727	0.66	0.05	0.634615385	0.566666667	0.061538462	0.66	0.66	0.566666667	0.566666667	0.66	0.566666667	1	0.634615385	0.566666667	0.051282051	0.607142857	0.566666667	0.653846154	0.566666667	0.566666667	0.101265823	0.566666667	1	0.433333333	0.566666667	0.527272727	0.566666667	0.566666667	0.566666667	0.760869565	0.7	0.760869565	0.566666667	0.566666667	0.566666667	0.618181818	0.760869565	0.101265823	0.06	0.566666667	1	0.101265823	0.566666667	0.566666667	0.760869565	0.063291139	0.527272727	0.483333333	0.66	1	0.090909091	0.66	0.523809524	0.538461538	0.527272727	0.527272727	1	0.760869565	0.566666667	0.603773585	0.483333333	0.566666667	0.05	0.547169811	0.693877551	0.074626866	0.566666667	0.527272727	0.566666667	0.06097561	0.673469388	0.808510638	0.653846154	0.566666667	0.483333333	0.50877193	0.566666667	0.566666667	0.760869565	0.7	0.547169811	0.566666667	0.523809524	0.7	0.527272727	0.566666667	0.566666667	0.760869565	0.566666667	0.566666667	0.50877193	0.101265823	0.566666667	0.06097561	0.566666667	0.566666667	0.603773585	0.611111111	0.064935065	1	0.673469388	0.527272727	1	0.066666667	0.566666667	0.566666667	1	0.051948052	0.66	0.527272727	0.051948052	0.074626866	0.063291139	0.618181818	0.101265823	0.061728395	0.523809524	0.483333333	0.074626866	0.483333333	0.05	0.648148148	0.527272727	0.527272727	0.607142857	0.50877193	0.566666667	0.653846154	0.527272727	0.074626866	0.527272727	0.760869565	0.566666667	0.566666667	0.064935065	0.523809524	0.527272727	0.061538462	0.760869565	0.547169811	1	0.7	0.527272727	0.527272727	0.566666667	0.527272727	0.063291139	0.566666667	0.074626866	0.755555556	0.566666667	0.051948052	0.566666667	0.755555556	0.566666667	0.538461538	0.057471264	1	0.653846154	0.06097561	0.527272727	0.607142857	0.607142857	0.05	0.527272727	0.566666667	0.06097561	0.566666667	0.074626866	0.566666667	0.808510638	0.043478261	0.527272727	0.566666667	0.760869565	0.527272727	0.607142857	0.547169811	0.760869565	0.527272727	0.527272727	0.653846154	0.05952381	0.483333333	0.566666667	0.101265823	0.566666667	0.483333333	0.348484848	0.566666667	0.7	0.566666667	0.566666667	0.566666667	0.547169811	0.66	0.101265823	0.527272727	0.566666667	0.064516129	0.370967742	0.101265823	0.50877193	0.648148148	0.566666667	1	0.483333333	0.566666667	0.566666667	0.7	0.566666667	0.566666667	0.607142857	0.064935065	0.58490566	0.760869565	0.483333333	0.566666667	0.566666667	0.566666667	0.061538462	0.566666667	0.527272727	0.527272727	0.068965517	0.527272727	0.566666667	0.566666667	0.653846154	0.566666667	0.566666667	0.62745098	0.527272727	0.074626866	0.566666667	0.566666667	0.074626866	0.061728395	0.607142857	0.755555556	0.693877551	0.760869565	0.566666667	0.693877551	0.673469388	0.066666667	0.06097561	0.051948052	0.05	0.348484848	0.760869565	0.518518519	0.547169811	0.049382716	0.760869565	0.603773585	0.483333333	0.648148148	0.101265823	0.693877551	0.566666667	0.064935065	0.06097561	0.061538462	0.648148148	0.05	0.622641509	0.66	0.634615385	0.483333333	0.074626866	0.491525424	0.566666667	0.66	0.760869565	0.409836066	0.483333333	0.527272727	1	0.566666667	0.042105263	0.62745098	0.566666667	0.523809524	0.527272727	0.607142857	0.527272727	0.383333333	0.566666667	0.566666667	0.607142857	0.483333333	0.566666667	0.547169811	0.048543689	0.527272727	0.566666667	0.693877551	0.06097561	0.103896104	0.760869565	0.693877551	0.566666667	0.607142857	0.527272727	0.607142857	0.527272727	1	0.101265823	0.05	0.607142857	0.760869565	0.051282051	0.064935065	0.061538462	0.566666667	0.566666667	0.760869565	0.566666667	0.760869565	0.566666667	0.648148148	0.370967742	0.527272727	0.760869565	0.648148148	0.0625	0.101265823	0.566666667	0.061538462	0.064516129	0.483333333	0.566666667	0.566666667	0.527272727	0.139240506	0.62745098	0.607142857	0.607142857	0.101265823	0.05	0.566666667	0.648148148	0.566666667	0.527272727
C[C@@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	0.050632911	0.050632911	0.0875	0.074626866	0.047058824	0.0625	0.076923077	0.044444444	0.050632911	0.047058824	0.044444444	0.073170732	0.051948052	0.0625	0.787234043	0.047058824	0.051282051	0.5	0.057971014	0.044444444	0.044444444	0.0875	0.612244898	0.603773585	0.064935065	0.050632911	0.044444444	0.068181818	0.044444444	0.49122807	0.051282051	0.074626866	0.05952381	0.0625	0.050632911	0.076923077	0.076923077	0.076923077	0.044444444	0.044444444	0.050632911	0.063291139	0.076923077	0.044444444	0.05952381	0.787234043	0.044444444	0.063291139	0.076923077	0.051948052	0.051948052	0.050632911	0.0625	0.357142857	0.044444444	0.064935065	0.076923077	0.050632911	0.076923077	0.044444444	0.132352941	0.05952381	0.051948052	0.076923077	0.050632911	0.05952381	0.0625	0.044444444	0.050632911	0.047619048	0.051282051	0.044444444	0.051948052	0.044444444	0.044444444	0.5	1	1	0.075	0.076923077	0.044444444	0.044444444	0.044444444	0.047058824	0.076923077	0.051948052	0.05952381	0.0625	0.0625	0.046511628	0.044444444	0.076923077	0.044444444	0.075	0.591836735	0.051948052	0.05952381	0.047619048	0.061728395	0.044444444	0.05952381	0.051282051	0.723404255	0.044444444	0.076923077	0.044444444	0.05952381	0.05952381	0.063291139	0.051948052	0.0875	0.046511628	0.076923077	0.044444444	0.05952381	0.0625	0.0625	0.051282051	0.063291139	0.0875	0.044444444	0.051948052	0.044444444	0.044444444	0.05952381	0.044444444	0.787234043	0.061728395	0.05952381	0.044444444	0.050632911	0.723404255	0.044444444	0.05952381	0.044444444	0.0875	0.49122807	0.051948052	0.051282051	0.064935065	0.044444444	0.051948052	0.051282051	0.082352941	0.044444444	0.044444444	0.084337349	0.075	0.054945055	0.0625	0.063291139	0.064935065	0.05	0.039473684	0.076923077	0.050632911	0.787234043	0.0625	0.044444444	0.061538462	0.050632911	0.050632911	0.044444444	0.044444444	0.050632911	0.044444444	0.051282051	0.0625	0.044444444	1	0.046511628	0.044444444	0.061728395	0.044444444	0.044444444	0.0875	0.044444444	0.051282051	0.048780488	0.044444444	0.076923077	0.044444444	0.044444444	0.044444444	0.051948052	0.0625	0.051948052	0.044444444	0.044444444	0.044444444	0.047058824	0.051948052	0.0875	0.06	0.044444444	0.051282051	0.0875	0.044444444	0.044444444	0.051948052	0.5	0.076923077	0.05952381	0.050632911	0.051282051	0.063291139	0.050632911	0.054945055	0.052631579	0.076923077	0.076923077	0.051282051	0.051948052	0.044444444	0.0625	0.05952381	0.044444444	0.787234043	0.064935065	0.050632911	0.074626866	0.044444444	0.076923077	0.044444444	0.403225806	0.051282051	0.0625	0.061728395	0.044444444	0.05952381	0.061728395	0.044444444	0.044444444	0.051948052	0.0625	0.064935065	0.044444444	0.054945055	0.0625	0.076923077	0.044444444	0.044444444	0.051948052	0.044444444	0.044444444	0.061728395	0.0875	0.044444444	0.403225806	0.044444444	0.044444444	0.0625	0.048192771	0.438596491	0.051282051	0.051282051	0.076923077	0.051282051	0.290322581	0.044444444	0.044444444	0.051282051	0.723404255	0.050632911	0.076923077	0.723404255	0.074626866	0.5	0.047058824	0.0875	0.457627119	0.054945055	0.05952381	0.074626866	0.05952381	0.787234043	0.05952381	0.076923077	0.076923077	0.046511628	0.061728395	0.044444444	0.061728395	0.076923077	0.074626866	0.076923077	0.051948052	0.044444444	0.044444444	0.438596491	0.054945055	0.076923077	0.061538462	0.051948052	0.064935065	0.051282051	0.0625	0.076923077	0.076923077	0.044444444	0.076923077	0.5	0.044444444	0.074626866	0.039473684	0.044444444	0.723404255	0.044444444	0.039473684	0.044444444	0.052631579	0.314285714	0.051282051	0.061728395	0.403225806	0.076923077	0.046511628	0.046511628	0.787234043	0.076923077	0.044444444	0.403225806	0.044444444	0.074626866	0.044444444	0.0625	0.090909091	0.076923077	0.044444444	0.051948052	0.076923077	0.046511628	0.064935065	0.051948052	0.076923077	0.076923077	0.061728395	0.390625	0.05952381	0.044444444	0.0875	0.044444444	0.05952381	0.047058824	0.044444444	0.0625	0.044444444	0.044444444	0.044444444	0.064935065	0.050632911	0.0875	0.076923077	0.044444444	0.337837838	0.0625	0.0875	0.061728395	0.05952381	0.044444444	0.051282051	0.05952381	0.044444444	0.044444444	0.0625	0.044444444	0.044444444	0.046511628	0.438596491	0.063291139	0.051948052	0.05952381	0.044444444	0.044444444	0.044444444	0.061538462	0.044444444	0.076923077	0.076923077	0.388059701	0.076923077	0.044444444	0.044444444	0.061728395	0.044444444	0.044444444	0.050632911	0.076923077	0.074626866	0.044444444	0.044444444	0.074626866	0.061728395	0.046511628	0.039473684	0.050632911	0.051948052	0.044444444	0.050632911	0.051282051	0.290322581	0.403225806	0.723404255	0.787234043	0.047058824	0.051948052	0.037974684	0.064935065	0.603773585	0.051948052	0.0625	0.05952381	0.05952381	0.0875	0.050632911	0.044444444	0.438596491	0.403225806	0.061538462	0.05952381	0.787234043	0.075	0.050632911	0.0625	0.05952381	0.074626866	0.073170732	0.044444444	0.050632911	0.051948052	0.048780488	0.05952381	0.076923077	0.051282051	0.044444444	0.455882353	0.050632911	0.044444444	0.054945055	0.076923077	0.046511628	0.076923077	0.050632911	0.044444444	0.044444444	0.046511628	0.05952381	0.044444444	0.064935065	0.367088608	0.076923077	0.044444444	0.050632911	0.403225806	0.08974359	0.051948052	0.050632911	0.044444444	0.046511628	0.076923077	0.046511628	0.076923077	0.051282051	0.0875	0.787234043	0.046511628	0.051948052	1	0.438596491	0.061538462	0.044444444	0.044444444	0.051948052	0.044444444	0.051948052	0.044444444	0.05952381	0.0625	0.076923077	0.051948052	0.05952381	0.49122807	0.0875	0.044444444	0.061538462	0.337837838	0.05952381	0.044444444	0.044444444	0.076923077	0.084337349	0.050632911	0.046511628	0.046511628	0.0875	0.787234043	0.044444444	0.05952381	0.044444444	0.076923077
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.064102564	0.064102564	0.0875	0.090909091	0.05952381	0.075949367	0.076923077	0.056179775	0.064102564	0.05952381	0.056179775	0.073170732	0.065789474	0.075949367	0.423728814	0.05952381	0.064935065	0.714285714	0.057971014	0.056179775	0.056179775	0.0875	0.338983051	0.370967742	0.078947368	0.064102564	0.056179775	0.08045977	0.056179775	0.7	0.064935065	0.090909091	0.072289157	0.075949367	0.064102564	0.076923077	0.076923077	0.076923077	0.056179775	0.056179775	0.064102564	0.076923077	0.076923077	0.056179775	0.072289157	0.423728814	0.056179775	0.076923077	0.076923077	0.065789474	0.065789474	0.064102564	0.075949367	0.532258065	0.056179775	0.078947368	0.076923077	0.064102564	0.076923077	0.056179775	0.1	0.072289157	0.065789474	0.076923077	0.064102564	0.072289157	0.075949367	0.056179775	0.064102564	0.060240964	0.064935065	0.056179775	0.065789474	0.056179775	0.056179775	0.714285714	0.438596491	0.438596491	0.088607595	0.076923077	0.056179775	0.056179775	0.056179775	0.05952381	0.076923077	0.065789474	0.072289157	0.075949367	0.075949367	0.058823529	0.056179775	0.076923077	0.056179775	0.088607595	0.344827586	0.065789474	0.072289157	0.060240964	0.075	0.056179775	0.072289157	0.064935065	0.62	0.056179775	0.076923077	0.056179775	0.072289157	0.072289157	0.076923077	0.065789474	0.0875	0.058823529	0.076923077	0.056179775	0.072289157	0.075949367	0.075949367	0.064935065	0.076923077	0.0875	0.056179775	0.065789474	0.056179775	0.056179775	0.072289157	0.056179775	0.423728814	0.075	0.072289157	0.056179775	0.064102564	0.62	0.056179775	0.072289157	0.056179775	0.0875	0.7	0.065789474	0.064935065	0.078947368	0.056179775	0.065789474	0.064935065	0.082352941	0.056179775	0.056179775	0.097560976	0.088607595	0.066666667	0.075949367	0.076923077	0.078947368	0.063291139	0.053333333	0.076923077	0.064102564	0.423728814	0.075949367	0.056179775	0.078125	0.064102564	0.064102564	0.056179775	0.056179775	0.064102564	0.056179775	0.064935065	0.075949367	0.056179775	0.438596491	0.058823529	0.056179775	0.075	0.056179775	0.056179775	0.0875	0.056179775	0.064935065	0.061728395	0.056179775	0.076923077	0.056179775	0.056179775	0.056179775	0.065789474	0.075949367	0.065789474	0.056179775	0.056179775	0.056179775	0.05952381	0.065789474	0.0875	0.039215686	0.056179775	0.064935065	0.0875	0.056179775	0.056179775	0.065789474	0.714285714	0.076923077	0.072289157	0.064102564	0.064935065	0.063291139	0.064102564	0.066666667	0.066666667	0.076923077	0.076923077	0.064935065	0.065789474	0.056179775	0.075949367	0.072289157	0.056179775	0.423728814	0.078947368	0.064102564	0.090909091	0.056179775	0.076923077	0.056179775	0.611111111	0.064935065	0.075949367	0.075	0.056179775	0.072289157	0.075	0.056179775	0.056179775	0.065789474	0.075949367	0.078947368	0.056179775	0.066666667	0.075949367	0.076923077	0.056179775	0.056179775	0.065789474	0.056179775	0.056179775	0.075	0.0875	0.056179775	0.611111111	0.056179775	0.056179775	0.075949367	0.06097561	1	0.064935065	0.064935065	0.076923077	0.064935065	0.481481481	0.056179775	0.056179775	0.064935065	0.62	0.064102564	0.076923077	0.62	0.090909091	0.714285714	0.05952381	0.0875	0.28358209	0.066666667	0.072289157	0.090909091	0.072289157	0.423728814	0.072289157	0.076923077	0.076923077	0.058823529	0.075	0.056179775	0.075	0.076923077	0.090909091	0.076923077	0.065789474	0.056179775	0.056179775	1	0.066666667	0.076923077	0.078125	0.065789474	0.078947368	0.064935065	0.075949367	0.076923077	0.076923077	0.056179775	0.076923077	0.714285714	0.056179775	0.090909091	0.053333333	0.056179775	0.62	0.056179775	0.053333333	0.056179775	0.066666667	0.46031746	0.064935065	0.075	0.611111111	0.076923077	0.058823529	0.058823529	0.423728814	0.076923077	0.056179775	0.611111111	0.056179775	0.090909091	0.056179775	0.075949367	0.090909091	0.076923077	0.056179775	0.065789474	0.076923077	0.058823529	0.078947368	0.065789474	0.076923077	0.076923077	0.075	0.589285714	0.072289157	0.056179775	0.0875	0.056179775	0.072289157	0.05952381	0.056179775	0.075949367	0.056179775	0.056179775	0.056179775	0.078947368	0.064102564	0.0875	0.076923077	0.056179775	0.5	0.0625	0.0875	0.075	0.072289157	0.056179775	0.064935065	0.072289157	0.056179775	0.056179775	0.075949367	0.056179775	0.056179775	0.058823529	1	0.076923077	0.065789474	0.072289157	0.056179775	0.056179775	0.056179775	0.078125	0.056179775	0.076923077	0.076923077	0.55	0.076923077	0.056179775	0.056179775	0.075	0.056179775	0.056179775	0.064102564	0.076923077	0.090909091	0.056179775	0.056179775	0.090909091	0.075	0.058823529	0.053333333	0.064102564	0.065789474	0.056179775	0.064102564	0.064935065	0.481481481	0.611111111	0.62	0.423728814	0.05952381	0.065789474	0.051282051	0.078947368	0.370967742	0.065789474	0.075949367	0.072289157	0.072289157	0.0875	0.064102564	0.056179775	1	0.611111111	0.078125	0.072289157	0.423728814	0.088607595	0.064102564	0.075949367	0.072289157	0.090909091	0.086419753	0.056179775	0.064102564	0.065789474	0.061728395	0.072289157	0.076923077	0.064935065	0.056179775	0.394366197	0.064102564	0.056179775	0.066666667	0.076923077	0.058823529	0.076923077	0.064102564	0.056179775	0.056179775	0.058823529	0.072289157	0.056179775	0.078947368	0.367088608	0.076923077	0.056179775	0.064102564	0.611111111	0.118421053	0.065789474	0.064102564	0.056179775	0.058823529	0.076923077	0.058823529	0.076923077	0.064935065	0.0875	0.423728814	0.058823529	0.065789474	0.438596491	1	0.078125	0.056179775	0.056179775	0.065789474	0.056179775	0.065789474	0.056179775	0.072289157	0.0625	0.076923077	0.065789474	0.072289157	0.7	0.0875	0.056179775	0.078125	0.5	0.072289157	0.056179775	0.056179775	0.076923077	0.084337349	0.064102564	0.058823529	0.058823529	0.0875	0.423728814	0.056179775	0.072289157	0.056179775	0.076923077
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.076923077	0.076923077	0.450980392	0.638888889	0.117647059	0.074626866	0.075757576	0.109589041	0.076923077	0.101449275	0.109589041	0.19047619	0.0625	0.074626866	0.059701493	0.101449275	0.061538462	0.075757576	0.621621622	0.109589041	0.109589041	0.450980392	0.081967213	0.074626866	0.078125	0.060606061	0.109589041	0.421052632	0.109589041	0.074626866	0.061538462	0.638888889	0.117647059	0.074626866	0.076923077	0.075757576	0.075757576	0.075757576	0.109589041	0.109589041	0.060606061	0.075757576	0.075757576	0.109589041	0.085714286	0.059701493	0.109589041	0.075757576	0.075757576	0.0625	0.0625	0.060606061	0.074626866	0.093333333	0.109589041	0.078125	0.075757576	0.060606061	0.075757576	0.109589041	0.032258065	0.101449275	0.0625	0.075757576	0.060606061	0.085714286	0.074626866	0.109589041	0.060606061	0.071428571	0.061538462	0.109589041	0.0625	0.109589041	0.109589041	0.075757576	0.061538462	0.061538462	0.073529412	0.075757576	0.109589041	0.109589041	0.109589041	0.101449275	0.075757576	0.0625	0.117647059	0.074626866	0.074626866	0.1	0.109589041	0.075757576	0.109589041	0.073529412	0.083333333	0.0625	0.117647059	0.071428571	0.073529412	0.109589041	0.085714286	0.061538462	0.0625	0.109589041	0.075757576	0.109589041	0.085714286	0.117647059	0.075757576	0.0625	0.450980392	0.1	0.075757576	0.109589041	0.117647059	0.074626866	0.074626866	0.061538462	0.075757576	0.450980392	0.109589041	0.0625	0.109589041	0.109589041	0.085714286	0.109589041	0.059701493	0.073529412	0.085714286	0.109589041	0.060606061	0.0625	0.109589041	0.117647059	0.109589041	0.450980392	0.074626866	0.0625	0.061538462	0.078125	0.109589041	0.0625	0.061538462	0.410714286	0.109589041	0.109589041	0.069444444	0.073529412	0.092105263	0.074626866	0.075757576	0.078125	0.059701493	0.064516129	0.075757576	0.076923077	0.059701493	0.074626866	0.109589041	1	0.076923077	0.076923077	0.109589041	0.109589041	0.076923077	0.109589041	0.061538462	0.074626866	0.109589041	0.061538462	0.1	0.109589041	0.073529412	0.109589041	0.109589041	0.450980392	0.109589041	0.061538462	0.089552239	0.109589041	0.075757576	0.109589041	0.109589041	0.109589041	0.0625	0.074626866	0.0625	0.109589041	0.109589041	0.109589041	0.117647059	0.0625	0.450980392	0.333333333	0.109589041	0.061538462	0.450980392	0.109589041	0.109589041	0.0625	0.075757576	0.075757576	0.117647059	0.076923077	0.061538462	0.183333333	0.076923077	0.092105263	0.063492063	0.075757576	0.075757576	0.061538462	0.0625	0.109589041	0.074626866	0.117647059	0.109589041	0.059701493	0.078125	0.076923077	0.638888889	0.109589041	0.075757576	0.109589041	0.088235294	0.061538462	0.074626866	0.073529412	0.109589041	0.117647059	0.073529412	0.109589041	0.109589041	0.0625	0.074626866	0.078125	0.109589041	0.092105263	0.074626866	0.075757576	0.109589041	0.109589041	0.0625	0.109589041	0.109589041	0.073529412	0.450980392	0.109589041	0.088235294	0.109589041	0.109589041	0.074626866	0.121212121	0.078125	0.061538462	0.061538462	0.075757576	0.061538462	0.098360656	0.109589041	0.109589041	0.061538462	0.0625	0.076923077	0.075757576	0.0625	0.638888889	0.075757576	0.101449275	0.450980392	0.089552239	0.092105263	0.085714286	0.638888889	0.085714286	0.059701493	0.085714286	0.075757576	0.075757576	0.1	0.073529412	0.109589041	0.073529412	0.075757576	0.638888889	0.075757576	0.0625	0.109589041	0.109589041	0.078125	0.092105263	0.075757576	1	0.0625	0.078125	0.061538462	0.074626866	0.075757576	0.075757576	0.109589041	0.075757576	0.075757576	0.109589041	0.638888889	0.064516129	0.109589041	0.0625	0.109589041	0.064516129	0.109589041	0.063492063	0.082191781	0.061538462	0.073529412	0.088235294	0.075757576	0.1	0.1	0.059701493	0.075757576	0.109589041	0.088235294	0.109589041	0.638888889	0.109589041	0.074626866	0.092592593	0.075757576	0.109589041	0.0625	0.075757576	0.1	0.078125	0.0625	0.075757576	0.075757576	0.073529412	0.085714286	0.085714286	0.109589041	0.450980392	0.109589041	0.085714286	0.117647059	0.109589041	0.074626866	0.109589041	0.109589041	0.109589041	0.078125	0.076923077	0.450980392	0.075757576	0.109589041	0.075	0.090909091	0.450980392	0.073529412	0.085714286	0.109589041	0.061538462	0.117647059	0.109589041	0.109589041	0.074626866	0.109589041	0.109589041	0.1	0.078125	0.075757576	0.0625	0.117647059	0.109589041	0.109589041	0.109589041	1	0.109589041	0.075757576	0.075757576	0.095890411	0.075757576	0.109589041	0.109589041	0.073529412	0.109589041	0.109589041	0.060606061	0.075757576	0.638888889	0.109589041	0.109589041	0.638888889	0.46	0.1	0.064516129	0.060606061	0.0625	0.109589041	0.076923077	0.061538462	0.098360656	0.088235294	0.0625	0.059701493	0.117647059	0.0625	0.078125	0.078125	0.074626866	0.0625	0.074626866	0.085714286	0.117647059	0.450980392	0.060606061	0.109589041	0.078125	0.088235294	1	0.085714286	0.059701493	0.073529412	0.076923077	0.074626866	0.085714286	0.638888889	0.119402985	0.109589041	0.076923077	0.0625	0.089552239	0.117647059	0.075757576	0.061538462	0.109589041	0.061728395	0.060606061	0.109589041	0.092105263	0.075757576	0.1	0.075757576	0.09375	0.109589041	0.109589041	0.1	0.085714286	0.109589041	0.078125	0.079545455	0.075757576	0.109589041	0.076923077	0.088235294	0.263157895	0.0625	0.076923077	0.109589041	0.1	0.075757576	0.1	0.075757576	0.061538462	0.450980392	0.059701493	0.1	0.0625	0.061538462	0.078125	1	0.109589041	0.109589041	0.0625	0.109589041	0.0625	0.109589041	0.117647059	0.090909091	0.075757576	0.0625	0.070422535	0.074626866	0.450980392	0.109589041	1	0.075	0.085714286	0.109589041	0.109589041	0.075757576	0.203125	0.060606061	0.1	0.1	0.450980392	0.059701493	0.109589041	0.070422535	0.109589041	0.075757576
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O	0.578947368	0.578947368	0.160493827	0.128571429	0.432835821	0.642857143	0.491803279	0.553846154	0.578947368	0.573770492	0.553846154	0.202531646	0.76	0.642857143	0.058139535	0.573770492	0.648148148	0.070588235	0.111111111	0.553846154	0.553846154	0.160493827	0.075	0.069767442	0.483333333	0.607142857	0.553846154	0.147727273	0.553846154	0.069767442	0.648148148	0.128571429	0.573770492	0.559322034	0.578947368	0.491803279	0.491803279	0.491803279	0.553846154	0.553846154	0.607142857	0.516666667	0.491803279	0.553846154	0.454545455	0.058139535	0.553846154	0.516666667	0.491803279	0.76	0.76	0.551724138	0.559322034	0.096774194	0.553846154	0.483333333	0.491803279	0.607142857	0.491803279	0.553846154	0.076923077	0.846153846	0.76	0.491803279	0.607142857	0.454545455	0.735849057	0.553846154	0.607142857	0.484375	0.618181818	0.553846154	0.76	0.553846154	0.553846154	0.070588235	0.05952381	0.05952381	0.524590164	0.491803279	0.553846154	0.553846154	0.553846154	0.573770492	0.491803279	0.76	1	0.642857143	0.735849057	0.564516129	0.553846154	0.491803279	0.553846154	0.524590164	0.075949367	0.76	0.573770492	0.484375	0.55	0.553846154	0.573770492	0.648148148	0.060240964	0.553846154	0.491803279	0.553846154	0.454545455	0.573770492	0.516666667	0.76	0.160493827	0.564516129	0.491803279	0.553846154	0.627118644	0.642857143	0.642857143	0.618181818	0.516666667	0.160493827	0.553846154	0.76	0.553846154	0.553846154	0.454545455	0.553846154	0.058139535	0.55	0.454545455	0.553846154	0.607142857	0.060240964	0.553846154	0.573770492	0.553846154	0.160493827	0.069767442	0.76	0.618181818	0.483333333	0.553846154	0.76	0.648148148	0.137931034	0.553846154	0.553846154	0.447761194	0.524590164	0.492753623	0.559322034	0.516666667	0.483333333	0.467741935	0.592592593	0.491803279	0.578947368	0.058139535	0.614035088	0.553846154	0.117647059	0.578947368	0.578947368	0.553846154	0.553846154	0.578947368	0.553846154	0.648148148	0.614035088	0.553846154	0.05952381	0.564516129	0.553846154	0.55	0.553846154	0.553846154	0.160493827	0.553846154	0.648148148	0.409090909	0.553846154	0.491803279	0.553846154	0.553846154	0.553846154	0.76	0.735849057	0.76	0.553846154	0.553846154	0.553846154	0.627118644	0.76	0.160493827	0.132075472	0.553846154	0.648148148	0.160493827	0.553846154	0.553846154	0.76	0.070588235	0.491803279	0.573770492	0.578947368	0.648148148	0.151898734	0.578947368	0.492753623	0.5	0.491803279	0.491803279	0.648148148	0.76	0.553846154	0.559322034	0.573770492	0.553846154	0.058139535	0.483333333	0.578947368	0.128571429	0.553846154	0.491803279	0.553846154	0.08045977	0.618181818	0.642857143	0.55	0.553846154	0.573770492	0.453125	0.553846154	0.553846154	0.76	0.735849057	0.483333333	0.553846154	0.492753623	0.735849057	0.491803279	0.553846154	0.553846154	0.76	0.553846154	0.553846154	0.453125	0.160493827	0.553846154	0.08045977	0.553846154	0.553846154	0.559322034	0.649122807	0.072289157	0.648148148	0.618181818	0.491803279	0.648148148	0.101265823	0.553846154	0.553846154	0.648148148	0.060240964	0.578947368	0.491803279	0.060240964	0.128571429	0.070588235	0.573770492	0.160493827	0.094117647	0.492753623	0.454545455	0.128571429	0.454545455	0.058139535	0.573770492	0.491803279	0.491803279	0.564516129	0.453125	0.553846154	0.55	0.491803279	0.128571429	0.491803279	0.76	0.553846154	0.553846154	0.072289157	0.492753623	0.491803279	0.117647059	0.76	0.483333333	0.648148148	0.735849057	0.491803279	0.491803279	0.553846154	0.491803279	0.070588235	0.553846154	0.128571429	0.592592593	0.553846154	0.060240964	0.553846154	0.592592593	0.553846154	0.5	0.076086957	0.648148148	0.55	0.08045977	0.491803279	0.564516129	0.564516129	0.058139535	0.491803279	0.553846154	0.08045977	0.553846154	0.128571429	0.553846154	0.642857143	0.112676056	0.491803279	0.553846154	0.76	0.491803279	0.564516129	0.483333333	0.76	0.491803279	0.491803279	0.55	0.090909091	0.454545455	0.553846154	0.160493827	0.553846154	0.454545455	0.432835821	0.553846154	0.735849057	0.553846154	0.553846154	0.553846154	0.483333333	0.578947368	0.160493827	0.491803279	0.553846154	0.081632653	0.373134328	0.160493827	0.453125	0.573770492	0.553846154	0.648148148	0.573770492	0.553846154	0.553846154	0.735849057	0.553846154	0.553846154	0.564516129	0.072289157	0.516666667	0.76	0.573770492	0.553846154	0.553846154	0.553846154	0.117647059	0.553846154	0.491803279	0.491803279	0.086956522	0.491803279	0.553846154	0.553846154	0.55	0.553846154	0.553846154	0.607142857	0.491803279	0.128571429	0.553846154	0.553846154	0.128571429	0.107142857	0.564516129	0.592592593	0.578947368	0.76	0.553846154	0.578947368	0.618181818	0.101265823	0.08045977	0.060240964	0.058139535	0.432835821	0.76	0.483333333	0.483333333	0.069767442	0.76	0.559322034	0.454545455	1	0.160493827	0.578947368	0.553846154	0.072289157	0.08045977	0.117647059	0.573770492	0.058139535	0.524590164	0.578947368	0.614035088	0.454545455	0.128571429	0.557377049	0.553846154	0.578947368	0.76	0.409090909	0.573770492	0.491803279	0.648148148	0.553846154	0.070707071	0.607142857	0.553846154	0.492753623	0.491803279	0.564516129	0.491803279	0.363636364	0.553846154	0.553846154	0.564516129	0.454545455	0.553846154	0.483333333	0.095238095	0.491803279	0.553846154	0.578947368	0.08045977	0.164556962	0.76	0.578947368	0.553846154	0.564516129	0.491803279	0.564516129	0.491803279	0.648148148	0.160493827	0.058139535	0.564516129	0.76	0.05952381	0.072289157	0.117647059	0.553846154	0.553846154	0.76	0.553846154	0.76	0.553846154	1	0.373134328	0.491803279	0.76	0.777777778	0.069767442	0.160493827	0.553846154	0.117647059	0.081632653	0.454545455	0.553846154	0.553846154	0.491803279	0.197530864	0.607142857	0.564516129	0.564516129	0.160493827	0.058139535	0.553846154	0.777777778	0.553846154	0.491803279
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2C1=O	0.365079365	0.365079365	0.139240506	0.102941176	0.672727273	0.396825397	0.553571429	0.347222222	0.365079365	0.333333333	0.347222222	0.181818182	0.37704918	0.396825397	0.048192771	0.333333333	0.370967742	0.074074074	0.085714286	0.347222222	0.347222222	0.139240506	0.078947368	0.073170732	0.465517241	0.409836066	0.347222222	0.114942529	0.347222222	0.060240964	0.370967742	0.102941176	0.4375	0.396825397	0.365079365	0.553571429	0.553571429	0.553571429	0.347222222	0.347222222	0.409836066	0.45	0.553571429	0.347222222	0.4375	0.048192771	0.347222222	0.45	0.553571429	0.37704918	0.37704918	0.365079365	0.396825397	0.088888889	0.347222222	0.465517241	0.553571429	0.409836066	0.553571429	0.347222222	0.066666667	0.373134328	0.37704918	0.553571429	0.409836066	0.4375	0.396825397	0.347222222	0.409836066	0.4	0.370967742	0.347222222	0.37704918	0.347222222	0.347222222	0.074074074	0.0625	0.0625	0.435483871	0.553571429	0.347222222	0.347222222	0.347222222	0.373134328	0.553571429	0.37704918	0.373134328	0.396825397	0.396825397	0.347826087	0.347222222	0.553571429	0.347222222	0.435483871	0.08	0.37704918	0.4375	0.4	0.390625	0.347222222	0.415384615	0.370967742	0.05	0.347222222	0.553571429	0.347222222	0.4375	0.4375	0.45	0.37704918	0.139240506	0.347826087	0.553571429	0.347222222	0.415384615	0.396825397	0.396825397	0.370967742	0.45	0.139240506	0.347222222	0.37704918	0.347222222	0.347222222	0.4375	0.347222222	0.048192771	0.390625	0.4375	0.347222222	0.409836066	0.05	0.347222222	0.4375	0.347222222	0.139240506	0.060240964	0.37704918	0.370967742	0.465517241	0.347222222	0.37704918	0.370967742	0.117647059	0.347222222	0.347222222	0.5	0.435483871	0.337837838	0.396825397	0.45	0.465517241	0.45	0.344262295	0.553571429	0.365079365	0.048192771	0.396825397	0.347222222	0.090909091	0.365079365	0.365079365	0.347222222	0.347222222	0.365079365	0.347222222	0.370967742	0.396825397	0.347222222	0.0625	0.347826087	0.347222222	0.390625	0.347222222	0.347222222	0.139240506	0.347222222	0.370967742	0.711538462	0.347222222	0.553571429	0.347222222	0.347222222	0.347222222	0.37704918	0.396825397	0.37704918	0.347222222	0.347222222	0.347222222	0.373134328	0.37704918	0.139240506	0.098039216	0.347222222	0.370967742	0.139240506	0.347222222	0.347222222	0.37704918	0.074074074	0.553571429	0.4375	0.365079365	0.370967742	0.12987013	0.365079365	0.337837838	0.431034483	0.553571429	0.553571429	0.370967742	0.37704918	0.347222222	0.396825397	0.4375	0.347222222	0.048192771	0.465517241	0.365079365	0.102941176	0.347222222	0.553571429	0.347222222	0.084337349	0.370967742	0.396825397	0.390625	0.347222222	0.4375	0.435483871	0.347222222	0.347222222	0.37704918	0.396825397	0.465517241	0.347222222	0.337837838	0.396825397	0.553571429	0.347222222	0.347222222	0.37704918	0.347222222	0.347222222	0.435483871	0.139240506	0.347222222	0.084337349	0.347222222	0.347222222	0.396825397	0.363636364	0.0625	0.370967742	0.370967742	0.553571429	0.370967742	0.106666667	0.347222222	0.347222222	0.370967742	0.05	0.365079365	0.553571429	0.05	0.102941176	0.074074074	0.373134328	0.139240506	0.085365854	0.337837838	0.4375	0.102941176	0.4375	0.048192771	0.415384615	0.553571429	0.553571429	0.347826087	0.435483871	0.347222222	0.390625	0.553571429	0.102941176	0.553571429	0.37704918	0.347222222	0.347222222	0.0625	0.337837838	0.553571429	0.090909091	0.37704918	0.465517241	0.370967742	0.396825397	0.553571429	0.553571429	0.347222222	0.581818182	0.074074074	0.347222222	0.102941176	0.344262295	0.347222222	0.05	0.347222222	0.344262295	0.347222222	0.431034483	0.079545455	0.370967742	0.390625	0.084337349	0.553571429	0.347826087	0.347826087	0.048192771	0.553571429	0.347222222	0.084337349	0.347222222	0.102941176	0.347222222	0.396825397	0.086956522	0.553571429	0.347222222	0.37704918	0.581818182	0.347826087	0.465517241	0.37704918	0.553571429	0.553571429	0.390625	0.069767442	0.4375	0.347222222	0.139240506	0.347222222	0.4375	0.672727273	0.347222222	0.396825397	0.347222222	0.347222222	0.347222222	0.465517241	0.365079365	0.139240506	0.553571429	0.347222222	0.073684211	1	0.139240506	0.435483871	0.415384615	0.347222222	0.370967742	0.4375	0.347222222	0.347222222	0.396825397	0.347222222	0.347222222	0.347826087	0.0625	0.45	0.37704918	0.4375	0.347222222	0.347222222	0.347222222	0.090909091	0.347222222	0.553571429	0.553571429	0.078651685	0.553571429	0.347222222	0.347222222	0.390625	0.347222222	0.347222222	0.409836066	0.581818182	0.102941176	0.347222222	0.347222222	0.102941176	0.098765432	0.347826087	0.344262295	0.387096774	0.37704918	0.347222222	0.365079365	0.370967742	0.106666667	0.084337349	0.05	0.048192771	0.672727273	0.37704918	0.370967742	0.465517241	0.073170732	0.37704918	0.396825397	0.4375	0.373134328	0.139240506	0.387096774	0.347222222	0.0625	0.084337349	0.090909091	0.415384615	0.048192771	0.435483871	0.365079365	0.466666667	0.4375	0.102941176	0.467741935	0.347222222	0.365079365	0.37704918	0.711538462	0.4375	0.553571429	0.370967742	0.347222222	0.0625	0.409836066	0.347222222	0.337837838	0.581818182	0.347826087	0.581818182	0.755102041	0.347222222	0.347222222	0.347826087	0.4375	0.347222222	0.465517241	0.057142857	0.553571429	0.347222222	0.365079365	0.084337349	0.142857143	0.37704918	0.365079365	0.347222222	0.347826087	0.553571429	0.347826087	0.553571429	0.370967742	0.139240506	0.048192771	0.347826087	0.37704918	0.0625	0.0625	0.090909091	0.347222222	0.347222222	0.37704918	0.347222222	0.37704918	0.347222222	0.373134328	1	0.553571429	0.37704918	0.352941176	0.060240964	0.139240506	0.347222222	0.090909091	0.073684211	0.4375	0.347222222	0.347222222	0.553571429	0.17721519	0.409836066	0.347826087	0.347826087	0.139240506	0.048192771	0.347222222	0.352941176	0.347222222	0.553571429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.64	0.64	0.116883117	0.075757576	0.333333333	0.714285714	0.537037037	0.524590164	0.64	0.571428571	0.524590164	0.16	1	0.714285714	0.050632911	0.571428571	0.760869565	0.064102564	0.058823529	0.524590164	0.524590164	0.116883117	0.054054054	0.05	0.528301887	0.708333333	0.524590164	0.107142857	0.524590164	0.063291139	0.760869565	0.075757576	0.466666667	0.615384615	0.64	0.537037037	0.537037037	0.537037037	0.524590164	0.524590164	0.708333333	0.566037736	0.537037037	0.524590164	0.466666667	0.050632911	0.524590164	0.566037736	0.537037037	1	1	0.64	0.615384615	0.068181818	0.524590164	0.528301887	0.537037037	0.708333333	0.537037037	0.524590164	0.085714286	0.76	1	0.537037037	0.708333333	0.466666667	0.826086957	0.524590164	0.708333333	0.526315789	0.723404255	0.524590164	1	0.524590164	0.524590164	0.064102564	0.051948052	0.051948052	0.574074074	0.537037037	0.524590164	0.524590164	0.524590164	0.571428571	0.537037037	1	0.76	0.714285714	0.826086957	0.561403509	0.524590164	0.537037037	0.524590164	0.574074074	0.054794521	1	0.466666667	0.526315789	0.603773585	0.524590164	0.6	0.760869565	0.052631579	0.524590164	0.537037037	0.524590164	0.466666667	0.466666667	0.566037736	1	0.116883117	0.561403509	0.537037037	0.524590164	0.517241379	0.714285714	0.714285714	0.723404255	0.566037736	0.116883117	0.524590164	1	0.524590164	0.524590164	0.466666667	0.524590164	0.050632911	0.603773585	0.466666667	0.524590164	0.708333333	0.052631579	0.524590164	0.466666667	0.524590164	0.116883117	0.063291139	1	0.723404255	0.528301887	0.524590164	1	0.760869565	0.096385542	0.524590164	0.524590164	0.483333333	0.574074074	0.484375	0.615384615	0.566037736	0.528301887	0.537037037	0.695652174	0.537037037	0.64	0.050632911	0.68	0.524590164	0.0625	0.64	0.64	0.524590164	0.524590164	0.64	0.524590164	0.760869565	0.68	0.524590164	0.051948052	0.561403509	0.524590164	0.603773585	0.524590164	0.524590164	0.116883117	0.524590164	0.760869565	0.416666667	0.524590164	0.537037037	0.524590164	0.524590164	0.524590164	1	0.826086957	1	0.524590164	0.524590164	0.524590164	0.571428571	1	0.116883117	0.06122449	0.524590164	0.760869565	0.116883117	0.524590164	0.524590164	1	0.064102564	0.537037037	0.466666667	0.64	0.760869565	0.106666667	0.64	0.484375	0.58	0.537037037	0.537037037	0.760869565	1	0.524590164	0.615384615	0.466666667	0.524590164	0.050632911	0.528301887	0.64	0.075757576	0.524590164	0.537037037	0.524590164	0.061728395	0.723404255	0.714285714	0.603773585	0.524590164	0.466666667	0.49122807	0.524590164	0.524590164	1	0.826086957	0.528301887	0.524590164	0.484375	0.826086957	0.537037037	0.524590164	0.524590164	1	0.524590164	0.524590164	0.49122807	0.116883117	0.524590164	0.061728395	0.524590164	0.524590164	0.615384615	0.592592593	0.065789474	0.760869565	0.723404255	0.537037037	0.760869565	0.082191781	0.524590164	0.524590164	0.760869565	0.052631579	0.64	0.537037037	0.052631579	0.075757576	0.064102564	0.571428571	0.116883117	0.0625	0.484375	0.466666667	0.075757576	0.466666667	0.050632911	0.6	0.537037037	0.537037037	0.561403509	0.49122807	0.524590164	0.603773585	0.537037037	0.075757576	0.537037037	1	0.524590164	0.524590164	0.065789474	0.484375	0.537037037	0.0625	1	0.528301887	0.760869565	0.826086957	0.537037037	0.537037037	0.524590164	0.537037037	0.064102564	0.524590164	0.075757576	0.695652174	0.524590164	0.052631579	0.524590164	0.695652174	0.524590164	0.58	0.058139535	0.760869565	0.603773585	0.061728395	0.537037037	0.561403509	0.561403509	0.050632911	0.537037037	0.524590164	0.061728395	0.524590164	0.075757576	0.524590164	0.714285714	0.059701493	0.537037037	0.524590164	1	0.537037037	0.561403509	0.528301887	1	0.537037037	0.537037037	0.603773585	0.073170732	0.466666667	0.524590164	0.116883117	0.524590164	0.466666667	0.333333333	0.524590164	0.826086957	0.524590164	0.524590164	0.524590164	0.528301887	0.64	0.116883117	0.537037037	0.524590164	0.065217391	0.37704918	0.116883117	0.49122807	0.6	0.524590164	0.760869565	0.466666667	0.524590164	0.524590164	0.826086957	0.524590164	0.524590164	0.561403509	0.065789474	0.566037736	1	0.466666667	0.524590164	0.524590164	0.524590164	0.0625	0.524590164	0.537037037	0.537037037	0.069767442	0.537037037	0.524590164	0.524590164	0.603773585	0.524590164	0.524590164	0.708333333	0.537037037	0.075757576	0.524590164	0.524590164	0.075757576	0.0625	0.561403509	0.695652174	0.673469388	1	0.524590164	0.64	0.723404255	0.082191781	0.061728395	0.052631579	0.050632911	0.333333333	1	0.528301887	0.528301887	0.05	1	0.615384615	0.466666667	0.76	0.116883117	0.673469388	0.524590164	0.065789474	0.061728395	0.0625	0.6	0.050632911	0.574074074	0.64	0.68	0.466666667	0.075757576	0.5	0.524590164	0.64	1	0.416666667	0.466666667	0.537037037	0.760869565	0.524590164	0.053763441	0.708333333	0.524590164	0.484375	0.537037037	0.561403509	0.537037037	0.366666667	0.524590164	0.524590164	0.561403509	0.466666667	0.524590164	0.528301887	0.059405941	0.537037037	0.524590164	0.64	0.061728395	0.12	1	0.64	0.524590164	0.561403509	0.537037037	0.561403509	0.537037037	0.760869565	0.116883117	0.050632911	0.561403509	1	0.051948052	0.065789474	0.0625	0.524590164	0.524590164	1	0.524590164	1	0.524590164	0.76	0.37704918	0.537037037	1	0.76	0.063291139	0.116883117	0.524590164	0.0625	0.065217391	0.466666667	0.524590164	0.524590164	0.537037037	0.155844156	0.708333333	0.561403509	0.561403509	0.116883117	0.050632911	0.524590164	0.76	0.524590164	0.537037037
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(C)=C	0.578947368	0.578947368	0.119047619	0.082191781	0.333333333	0.642857143	0.491803279	0.485294118	0.578947368	0.548387097	0.485294118	0.158536585	0.76	0.642857143	0.058139535	0.548387097	0.648148148	0.070588235	0.066666667	0.485294118	0.485294118	0.119047619	0.061728395	0.057471264	0.483333333	0.607142857	0.485294118	0.10989011	0.485294118	0.069767442	0.648148148	0.082191781	0.454545455	0.559322034	0.578947368	0.491803279	0.491803279	0.491803279	0.485294118	0.485294118	0.607142857	0.516666667	0.491803279	0.485294118	0.432835821	0.058139535	0.485294118	0.516666667	0.491803279	0.76	0.76	0.551724138	0.559322034	0.073684211	0.485294118	0.483333333	0.491803279	0.607142857	0.491803279	0.485294118	0.076923077	0.811320755	0.76	0.491803279	0.607142857	0.432835821	0.735849057	0.485294118	0.607142857	0.461538462	0.618181818	0.485294118	0.76	0.485294118	0.485294118	0.070588235	0.05952381	0.05952381	0.524590164	0.491803279	0.485294118	0.485294118	0.485294118	0.548387097	0.491803279	0.76	0.777777778	0.642857143	0.735849057	0.53968254	0.485294118	0.491803279	0.485294118	0.524590164	0.0625	0.76	0.454545455	0.461538462	0.55	0.485294118	0.548387097	0.648148148	0.060240964	0.485294118	0.491803279	0.485294118	0.432835821	0.454545455	0.516666667	0.76	0.119047619	0.53968254	0.491803279	0.485294118	0.5	0.642857143	0.642857143	0.618181818	0.516666667	0.119047619	0.485294118	0.76	0.485294118	0.485294118	0.432835821	0.485294118	0.058139535	0.55	0.432835821	0.485294118	0.607142857	0.060240964	0.485294118	0.454545455	0.485294118	0.119047619	0.069767442	0.76	0.618181818	0.483333333	0.485294118	0.76	0.648148148	0.1	0.485294118	0.485294118	0.447761194	0.524590164	0.471428571	0.559322034	0.516666667	0.483333333	0.467741935	0.592592593	0.491803279	0.578947368	0.058139535	0.614035088	0.485294118	0.070422535	0.578947368	0.578947368	0.485294118	0.485294118	0.578947368	0.485294118	0.648148148	0.614035088	0.485294118	0.05952381	0.53968254	0.485294118	0.55	0.485294118	0.485294118	0.119047619	0.485294118	0.648148148	0.388059701	0.485294118	0.491803279	0.485294118	0.485294118	0.485294118	0.76	0.735849057	0.76	0.485294118	0.485294118	0.485294118	0.523809524	0.76	0.119047619	0.071428571	0.485294118	0.648148148	0.119047619	0.485294118	0.485294118	0.76	0.070588235	0.491803279	0.454545455	0.578947368	0.648148148	0.109756098	0.578947368	0.471428571	0.5	0.491803279	0.491803279	0.648148148	0.76	0.485294118	0.559322034	0.454545455	0.485294118	0.058139535	0.483333333	0.578947368	0.082191781	0.485294118	0.491803279	0.485294118	0.068181818	0.618181818	0.642857143	0.55	0.485294118	0.454545455	0.453125	0.485294118	0.485294118	0.76	0.735849057	0.483333333	0.485294118	0.471428571	0.735849057	0.491803279	0.485294118	0.485294118	0.76	0.485294118	0.485294118	0.453125	0.119047619	0.485294118	0.068181818	0.485294118	0.485294118	0.559322034	0.540983607	0.072289157	0.648148148	0.618181818	0.491803279	0.648148148	0.0875	0.485294118	0.485294118	0.648148148	0.060240964	0.578947368	0.491803279	0.060240964	0.082191781	0.070588235	0.548387097	0.119047619	0.068965517	0.471428571	0.432835821	0.082191781	0.432835821	0.058139535	0.548387097	0.491803279	0.491803279	0.53968254	0.453125	0.485294118	0.55	0.491803279	0.082191781	0.491803279	0.76	0.485294118	0.485294118	0.072289157	0.471428571	0.491803279	0.070422535	0.76	0.483333333	0.648148148	0.735849057	0.491803279	0.491803279	0.485294118	0.491803279	0.070588235	0.485294118	0.082191781	0.592592593	0.485294118	0.060240964	0.485294118	0.592592593	0.485294118	0.5	0.064516129	0.648148148	0.55	0.068181818	0.491803279	0.53968254	0.53968254	0.058139535	0.491803279	0.485294118	0.068181818	0.485294118	0.082191781	0.485294118	0.642857143	0.067567568	0.491803279	0.485294118	0.76	0.491803279	0.53968254	0.483333333	0.76	0.491803279	0.491803279	0.55	0.078651685	0.432835821	0.485294118	0.119047619	0.485294118	0.432835821	0.333333333	0.485294118	0.735849057	0.485294118	0.485294118	0.485294118	0.483333333	0.578947368	0.119047619	0.491803279	0.485294118	0.070707071	0.352941176	0.119047619	0.453125	0.548387097	0.485294118	0.648148148	0.454545455	0.485294118	0.485294118	0.735849057	0.485294118	0.485294118	0.53968254	0.072289157	0.516666667	0.76	0.454545455	0.485294118	0.485294118	0.485294118	0.070422535	0.485294118	0.491803279	0.491803279	0.075268817	0.491803279	0.485294118	0.485294118	0.55	0.485294118	0.485294118	0.607142857	0.491803279	0.082191781	0.485294118	0.485294118	0.082191781	0.068965517	0.53968254	0.592592593	0.578947368	0.76	0.485294118	0.578947368	0.618181818	0.0875	0.068181818	0.060240964	0.058139535	0.333333333	0.76	0.459016393	0.483333333	0.057471264	0.76	0.559322034	0.432835821	0.777777778	0.119047619	0.578947368	0.485294118	0.072289157	0.068181818	0.070422535	0.548387097	0.058139535	0.524590164	0.578947368	0.614035088	0.432835821	0.082191781	0.461538462	0.485294118	0.578947368	0.76	0.388059701	0.454545455	0.491803279	0.648148148	0.485294118	0.06	0.607142857	0.485294118	0.471428571	0.491803279	0.53968254	0.491803279	0.343283582	0.485294118	0.485294118	0.53968254	0.432835821	0.485294118	0.483333333	0.074766355	0.491803279	0.485294118	0.578947368	0.068181818	0.12195122	0.76	0.578947368	0.485294118	0.53968254	0.491803279	0.53968254	0.491803279	0.648148148	0.119047619	0.058139535	0.53968254	0.76	0.05952381	0.072289157	0.070422535	0.485294118	0.485294118	0.76	0.485294118	0.76	0.485294118	0.777777778	0.352941176	0.491803279	0.76	1	0.069767442	0.119047619	0.485294118	0.070422535	0.070707071	0.432835821	0.485294118	0.485294118	0.491803279	0.154761905	0.607142857	0.53968254	0.53968254	0.119047619	0.058139535	0.485294118	1	0.485294118	0.491803279
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.075	0.061728395	0.084337349	0.086956522	0.057471264	0.073170732	0.074074074	0.054347826	0.061728395	0.057471264	0.054347826	0.070588235	0.063291139	0.073170732	0.474576271	0.057471264	0.0625	0.8125	0.055555556	0.054347826	0.054347826	0.084337349	0.344262295	0.396825397	0.075949367	0.061728395	0.054347826	0.077777778	0.054347826	1	0.0625	0.086956522	0.069767442	0.073170732	0.061728395	0.074074074	0.074074074	0.074074074	0.054347826	0.054347826	0.061728395	0.074074074	0.074074074	0.054347826	0.069767442	0.474576271	0.054347826	0.074074074	0.074074074	0.063291139	0.063291139	0.061728395	0.073170732	0.555555556	0.054347826	0.075949367	0.074074074	0.061728395	0.074074074	0.054347826	0.111111111	0.069767442	0.063291139	0.074074074	0.061728395	0.069767442	0.073170732	0.054347826	0.061728395	0.058139535	0.0625	0.054347826	0.063291139	0.054347826	0.054347826	0.8125	0.49122807	0.49122807	0.085365854	0.074074074	0.054347826	0.054347826	0.054347826	0.057471264	0.074074074	0.063291139	0.069767442	0.073170732	0.073170732	0.056818182	0.054347826	0.074074074	0.054347826	0.085365854	0.35	0.063291139	0.069767442	0.058139535	0.085365854	0.054347826	0.069767442	0.0625	0.423728814	0.054347826	0.074074074	0.054347826	0.069767442	0.069767442	0.074074074	0.063291139	0.084337349	0.056818182	0.074074074	0.054347826	0.069767442	0.073170732	0.073170732	0.0625	0.074074074	0.084337349	0.054347826	0.063291139	0.054347826	0.054347826	0.069767442	0.054347826	0.474576271	0.072289157	0.069767442	0.054347826	0.061728395	0.423728814	0.054347826	0.069767442	0.054347826	0.084337349	1	0.063291139	0.0625	0.075949367	0.054347826	0.063291139	0.0625	0.091954023	0.054347826	0.054347826	0.094117647	0.085365854	0.064516129	0.073170732	0.074074074	0.075949367	0.06097561	0.051282051	0.074074074	0.061728395	0.474576271	0.073170732	0.054347826	0.074626866	0.061728395	0.061728395	0.054347826	0.054347826	0.061728395	0.054347826	0.0625	0.073170732	0.054347826	0.49122807	0.056818182	0.054347826	0.072289157	0.054347826	0.054347826	0.084337349	0.054347826	0.0625	0.05952381	0.054347826	0.074074074	0.054347826	0.054347826	0.054347826	0.063291139	0.073170732	0.063291139	0.054347826	0.054347826	0.054347826	0.057471264	0.063291139	0.084337349	0.037037037	0.054347826	0.0625	0.084337349	0.054347826	0.054347826	0.063291139	0.8125	0.074074074	0.069767442	0.075	0.0625	0.06097561	0.075	0.064516129	0.064102564	0.074074074	0.074074074	0.0625	0.063291139	0.054347826	0.073170732	0.069767442	0.054347826	0.474576271	0.075949367	0.061728395	0.086956522	0.054347826	0.074074074	0.054347826	0.636363636	0.0625	0.073170732	0.072289157	0.054347826	0.069767442	0.072289157	0.054347826	0.054347826	0.063291139	0.073170732	0.075949367	0.054347826	0.064516129	0.073170732	0.074074074	0.054347826	0.054347826	0.063291139	0.054347826	0.054347826	0.072289157	0.084337349	0.054347826	0.636363636	0.054347826	0.054347826	0.073170732	0.058823529	0.7	0.0625	0.0625	0.074074074	0.0625	0.482142857	0.054347826	0.054347826	0.0625	0.423728814	0.061728395	0.074074074	0.423728814	0.086956522	0.8125	0.057471264	0.084337349	0.271428571	0.064516129	0.069767442	0.086956522	0.069767442	0.474576271	0.069767442	0.074074074	0.074074074	0.056818182	0.072289157	0.054347826	0.072289157	0.074074074	0.086956522	0.074074074	0.063291139	0.054347826	0.054347826	0.7	0.064516129	0.074074074	0.074626866	0.063291139	0.075949367	0.0625	0.073170732	0.074074074	0.074074074	0.054347826	0.074074074	0.8125	0.054347826	0.086956522	0.051282051	0.054347826	0.423728814	0.054347826	0.051282051	0.054347826	0.064102564	0.439393939	0.0625	0.072289157	0.636363636	0.074074074	0.056818182	0.056818182	0.474576271	0.074074074	0.054347826	0.636363636	0.054347826	0.086956522	0.054347826	0.073170732	0.086956522	0.074074074	0.054347826	0.063291139	0.074074074	0.056818182	0.075949367	0.063291139	0.074074074	0.074074074	0.072289157	0.614035088	0.069767442	0.054347826	0.084337349	0.054347826	0.069767442	0.057471264	0.054347826	0.073170732	0.054347826	0.054347826	0.054347826	0.075949367	0.061728395	0.084337349	0.074074074	0.054347826	0.545454545	0.060240964	0.084337349	0.072289157	0.069767442	0.054347826	0.0625	0.069767442	0.054347826	0.054347826	0.073170732	0.054347826	0.054347826	0.056818182	0.7	0.074074074	0.063291139	0.069767442	0.054347826	0.054347826	0.054347826	0.074626866	0.054347826	0.074074074	0.074074074	0.627118644	0.074074074	0.054347826	0.054347826	0.072289157	0.054347826	0.054347826	0.061728395	0.074074074	0.086956522	0.054347826	0.054347826	0.086956522	0.072289157	0.056818182	0.051282051	0.061728395	0.063291139	0.054347826	0.061728395	0.0625	0.482142857	0.636363636	0.423728814	0.474576271	0.057471264	0.063291139	0.049382716	0.075949367	0.396825397	0.063291139	0.073170732	0.069767442	0.069767442	0.084337349	0.061728395	0.054347826	0.7	0.636363636	0.074626866	0.069767442	0.474576271	0.085365854	0.061728395	0.073170732	0.069767442	0.086956522	0.083333333	0.054347826	0.061728395	0.063291139	0.05952381	0.069767442	0.074074074	0.0625	0.054347826	0.291139241	0.061728395	0.054347826	0.064516129	0.074074074	0.056818182	0.074074074	0.061728395	0.054347826	0.054347826	0.056818182	0.069767442	0.054347826	0.075949367	0.261363636	0.074074074	0.054347826	0.061728395	0.636363636	0.113924051	0.063291139	0.061728395	0.054347826	0.056818182	0.074074074	0.056818182	0.074074074	0.0625	0.084337349	0.474576271	0.056818182	0.063291139	0.49122807	0.7	0.074626866	0.054347826	0.054347826	0.063291139	0.054347826	0.063291139	0.054347826	0.069767442	0.060240964	0.074074074	0.063291139	0.069767442	1	0.084337349	0.054347826	0.074626866	0.545454545	0.069767442	0.054347826	0.054347826	0.074074074	0.081395349	0.061728395	0.056818182	0.056818182	0.084337349	0.474576271	0.054347826	0.069767442	0.054347826	0.074074074
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
C[C@H](N)C(=O)N1CCC[C@H]1C(O)=O	0.076923077	0.076923077	0.450980392	0.638888889	0.117647059	0.074626866	0.075757576	0.109589041	0.076923077	0.101449275	0.109589041	0.19047619	0.0625	0.074626866	0.059701493	0.101449275	0.061538462	0.075757576	0.621621622	0.109589041	0.109589041	0.450980392	0.081967213	0.074626866	0.078125	0.060606061	0.109589041	0.421052632	0.109589041	0.074626866	0.061538462	0.638888889	0.117647059	0.074626866	0.076923077	0.075757576	0.075757576	0.075757576	0.109589041	0.109589041	0.060606061	0.075757576	0.075757576	0.109589041	0.085714286	0.059701493	0.109589041	0.075757576	0.075757576	0.0625	0.0625	0.060606061	0.074626866	0.093333333	0.109589041	0.078125	0.075757576	0.060606061	0.075757576	0.109589041	0.032258065	0.101449275	0.0625	0.075757576	0.060606061	0.085714286	0.074626866	0.109589041	0.060606061	0.071428571	0.061538462	0.109589041	0.0625	0.109589041	0.109589041	0.075757576	0.061538462	0.061538462	0.073529412	0.075757576	0.109589041	0.109589041	0.109589041	0.101449275	0.075757576	0.0625	0.117647059	0.074626866	0.074626866	0.1	0.109589041	0.075757576	0.109589041	0.073529412	0.083333333	0.0625	0.117647059	0.071428571	0.073529412	0.109589041	0.085714286	0.061538462	0.0625	0.109589041	0.075757576	0.109589041	0.085714286	0.117647059	0.075757576	0.0625	0.450980392	0.1	0.075757576	0.109589041	0.117647059	0.074626866	0.074626866	0.061538462	0.075757576	0.450980392	0.109589041	0.0625	0.109589041	0.109589041	0.085714286	0.109589041	0.059701493	0.073529412	0.085714286	0.109589041	0.060606061	0.0625	0.109589041	0.117647059	0.109589041	0.450980392	0.074626866	0.0625	0.061538462	0.078125	0.109589041	0.0625	0.061538462	0.410714286	0.109589041	0.109589041	0.069444444	0.073529412	0.092105263	0.074626866	0.075757576	0.078125	0.059701493	0.064516129	0.075757576	0.076923077	0.059701493	0.074626866	0.109589041	1	0.076923077	0.076923077	0.109589041	0.109589041	0.076923077	0.109589041	0.061538462	0.074626866	0.109589041	0.061538462	0.1	0.109589041	0.073529412	0.109589041	0.109589041	0.450980392	0.109589041	0.061538462	0.089552239	0.109589041	0.075757576	0.109589041	0.109589041	0.109589041	0.0625	0.074626866	0.0625	0.109589041	0.109589041	0.109589041	0.117647059	0.0625	0.450980392	0.333333333	0.109589041	0.061538462	0.450980392	0.109589041	0.109589041	0.0625	0.075757576	0.075757576	0.117647059	0.076923077	0.061538462	0.183333333	0.076923077	0.092105263	0.063492063	0.075757576	0.075757576	0.061538462	0.0625	0.109589041	0.074626866	0.117647059	0.109589041	0.059701493	0.078125	0.076923077	0.638888889	0.109589041	0.075757576	0.109589041	0.088235294	0.061538462	0.074626866	0.073529412	0.109589041	0.117647059	0.073529412	0.109589041	0.109589041	0.0625	0.074626866	0.078125	0.109589041	0.092105263	0.074626866	0.075757576	0.109589041	0.109589041	0.0625	0.109589041	0.109589041	0.073529412	0.450980392	0.109589041	0.088235294	0.109589041	0.109589041	0.074626866	0.121212121	0.078125	0.061538462	0.061538462	0.075757576	0.061538462	0.098360656	0.109589041	0.109589041	0.061538462	0.0625	0.076923077	0.075757576	0.0625	0.638888889	0.075757576	0.101449275	0.450980392	0.089552239	0.092105263	0.085714286	0.638888889	0.085714286	0.059701493	0.085714286	0.075757576	0.075757576	0.1	0.073529412	0.109589041	0.073529412	0.075757576	0.638888889	0.075757576	0.0625	0.109589041	0.109589041	0.078125	0.092105263	0.075757576	1	0.0625	0.078125	0.061538462	0.074626866	0.075757576	0.075757576	0.109589041	0.075757576	0.075757576	0.109589041	0.638888889	0.064516129	0.109589041	0.0625	0.109589041	0.064516129	0.109589041	0.063492063	0.082191781	0.061538462	0.073529412	0.088235294	0.075757576	0.1	0.1	0.059701493	0.075757576	0.109589041	0.088235294	0.109589041	0.638888889	0.109589041	0.074626866	0.092592593	0.075757576	0.109589041	0.0625	0.075757576	0.1	0.078125	0.0625	0.075757576	0.075757576	0.073529412	0.085714286	0.085714286	0.109589041	0.450980392	0.109589041	0.085714286	0.117647059	0.109589041	0.074626866	0.109589041	0.109589041	0.109589041	0.078125	0.076923077	0.450980392	0.075757576	0.109589041	0.075	0.090909091	0.450980392	0.073529412	0.085714286	0.109589041	0.061538462	0.117647059	0.109589041	0.109589041	0.074626866	0.109589041	0.109589041	0.1	0.078125	0.075757576	0.0625	0.117647059	0.109589041	0.109589041	0.109589041	1	0.109589041	0.075757576	0.075757576	0.095890411	0.075757576	0.109589041	0.109589041	0.073529412	0.109589041	0.109589041	0.060606061	0.075757576	0.638888889	0.109589041	0.109589041	0.638888889	0.46	0.1	0.064516129	0.060606061	0.0625	0.109589041	0.076923077	0.061538462	0.098360656	0.088235294	0.0625	0.059701493	0.117647059	0.0625	0.078125	0.078125	0.074626866	0.0625	0.074626866	0.085714286	0.117647059	0.450980392	0.060606061	0.109589041	0.078125	0.088235294	1	0.085714286	0.059701493	0.073529412	0.076923077	0.074626866	0.085714286	0.638888889	0.119402985	0.109589041	0.076923077	0.0625	0.089552239	0.117647059	0.075757576	0.061538462	0.109589041	0.061728395	0.060606061	0.109589041	0.092105263	0.075757576	0.1	0.075757576	0.09375	0.109589041	0.109589041	0.1	0.085714286	0.109589041	0.078125	0.079545455	0.075757576	0.109589041	0.076923077	0.088235294	0.263157895	0.0625	0.076923077	0.109589041	0.1	0.075757576	0.1	0.075757576	0.061538462	0.450980392	0.059701493	0.1	0.0625	0.061538462	0.078125	1	0.109589041	0.109589041	0.0625	0.109589041	0.0625	0.109589041	0.117647059	0.090909091	0.075757576	0.0625	0.070422535	0.074626866	0.450980392	0.109589041	1	0.075	0.085714286	0.109589041	0.109589041	0.075757576	0.203125	0.060606061	0.1	0.1	0.450980392	0.059701493	0.109589041	0.070422535	0.109589041	0.075757576
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2	0.063829787	0.052631579	0.094736842	0.072289157	0.070707071	0.073684211	0.086021505	0.067307692	0.052631579	0.06	0.067307692	0.082474227	0.065217391	0.073684211	0.328947368	0.06	0.064516129	0.53030303	0.058823529	0.067307692	0.067307692	0.094736842	0.28	0.291139241	0.076086957	0.063829787	0.067307692	0.11	0.067307692	0.545454545	0.064516129	0.072289157	0.081632653	0.085106383	0.052631579	0.086021505	0.086021505	0.086021505	0.067307692	0.067307692	0.063829787	0.074468085	0.086021505	0.067307692	0.081632653	0.328947368	0.067307692	0.074468085	0.086021505	0.065217391	0.065217391	0.063829787	0.085106383	0.534246575	0.067307692	0.076086957	0.086021505	0.063829787	0.086021505	0.067307692	0.093023256	0.070707071	0.065217391	0.086021505	0.063829787	0.081632653	0.073684211	0.067307692	0.063829787	0.071428571	0.064516129	0.067307692	0.065217391	0.067307692	0.067307692	0.53030303	0.337837838	0.337837838	0.072916667	0.086021505	0.067307692	0.067307692	0.067307692	0.04950495	0.086021505	0.065217391	0.081632653	0.073684211	0.073684211	0.059405941	0.067307692	0.086021505	0.067307692	0.072916667	0.283783784	0.065217391	0.081632653	0.071428571	0.084210526	0.067307692	0.070707071	0.064516129	0.306666667	0.067307692	0.086021505	0.067307692	0.081632653	0.081632653	0.074468085	0.065217391	0.094736842	0.059405941	0.086021505	0.067307692	0.081632653	0.073684211	0.073684211	0.064516129	0.074468085	0.094736842	0.067307692	0.065217391	0.067307692	0.067307692	0.081632653	0.067307692	0.328947368	0.072916667	0.081632653	0.067307692	0.063829787	0.306666667	0.067307692	0.081632653	0.067307692	0.094736842	0.545454545	0.065217391	0.064516129	0.076086957	0.067307692	0.065217391	0.064516129	0.112244898	0.067307692	0.067307692	0.103092784	0.072916667	0.086538462	0.085106383	0.074468085	0.076086957	0.074468085	0.043478261	0.086021505	0.052631579	0.328947368	0.073684211	0.067307692	0.075	0.052631579	0.052631579	0.067307692	0.067307692	0.052631579	0.067307692	0.064516129	0.073684211	0.067307692	0.337837838	0.059405941	0.067307692	0.072916667	0.067307692	0.067307692	0.094736842	0.067307692	0.064516129	0.06185567	0.067307692	0.086021505	0.067307692	0.067307692	0.067307692	0.065217391	0.073684211	0.065217391	0.067307692	0.067307692	0.067307692	0.06	0.065217391	0.094736842	0.044776119	0.067307692	0.064516129	0.094736842	0.067307692	0.067307692	0.065217391	0.53030303	0.086021505	0.081632653	0.063829787	0.064516129	0.074468085	0.063829787	0.086538462	0.065934066	0.086021505	0.086021505	0.064516129	0.065217391	0.067307692	0.085106383	0.081632653	0.067307692	0.328947368	0.076086957	0.052631579	0.072289157	0.067307692	0.086021505	0.067307692	0.507246377	0.064516129	0.073684211	0.072916667	0.067307692	0.081632653	0.072916667	0.067307692	0.067307692	0.065217391	0.073684211	0.076086957	0.067307692	0.086538462	0.073684211	0.086021505	0.067307692	0.067307692	0.065217391	0.067307692	0.067307692	0.072916667	0.094736842	0.067307692	0.507246377	0.067307692	0.067307692	0.085106383	0.06122449	0.5	0.064516129	0.064516129	0.086021505	0.064516129	0.405797101	0.067307692	0.067307692	0.064516129	0.306666667	0.052631579	0.086021505	0.306666667	0.072289157	0.53030303	0.04950495	0.094736842	0.2875	0.086538462	0.081632653	0.072289157	0.081632653	0.328947368	0.070707071	0.086021505	0.086021505	0.059405941	0.072916667	0.067307692	0.072916667	0.086021505	0.072289157	0.086021505	0.065217391	0.067307692	0.067307692	0.5	0.086538462	0.086021505	0.075	0.065217391	0.076086957	0.064516129	0.073684211	0.086021505	0.086021505	0.067307692	0.086021505	0.53030303	0.067307692	0.072289157	0.043478261	0.067307692	0.306666667	0.067307692	0.043478261	0.067307692	0.065934066	0.379746835	0.064516129	0.072916667	0.507246377	0.086021505	0.059405941	0.059405941	0.328947368	0.086021505	0.067307692	0.507246377	0.067307692	0.072289157	0.067307692	0.073684211	0.126582278	0.086021505	0.067307692	0.065217391	0.086021505	0.059405941	0.076086957	0.065217391	0.086021505	0.086021505	0.072916667	0.682539683	0.081632653	0.067307692	0.094736842	0.067307692	0.081632653	0.070707071	0.067307692	0.073684211	0.067307692	0.067307692	0.067307692	0.076086957	0.052631579	0.094736842	0.086021505	0.067307692	1	0.073684211	0.094736842	0.072916667	0.070707071	0.067307692	0.064516129	0.081632653	0.067307692	0.067307692	0.073684211	0.067307692	0.067307692	0.059405941	0.5	0.074468085	0.065217391	0.081632653	0.067307692	0.067307692	0.067307692	0.075	0.067307692	0.086021505	0.086021505	0.746031746	0.086021505	0.067307692	0.067307692	0.072916667	0.067307692	0.067307692	0.063829787	0.086021505	0.072289157	0.067307692	0.067307692	0.072289157	0.072916667	0.059405941	0.043478261	0.063829787	0.065217391	0.067307692	0.052631579	0.064516129	0.405797101	0.507246377	0.306666667	0.328947368	0.070707071	0.065217391	0.042105263	0.076086957	0.291139241	0.065217391	0.085106383	0.081632653	0.081632653	0.094736842	0.063829787	0.067307692	0.5	0.507246377	0.075	0.070707071	0.328947368	0.072916667	0.052631579	0.073684211	0.081632653	0.072289157	0.105263158	0.067307692	0.052631579	0.065217391	0.072916667	0.081632653	0.086021505	0.064516129	0.067307692	0.234042553	0.063829787	0.067307692	0.086538462	0.086021505	0.059405941	0.086021505	0.063829787	0.067307692	0.067307692	0.059405941	0.081632653	0.067307692	0.076086957	0.213592233	0.086021505	0.067307692	0.052631579	0.507246377	0.108695652	0.065217391	0.052631579	0.067307692	0.059405941	0.086021505	0.059405941	0.086021505	0.064516129	0.094736842	0.328947368	0.059405941	0.065217391	0.337837838	0.5	0.075	0.067307692	0.067307692	0.065217391	0.067307692	0.065217391	0.067307692	0.081632653	0.073684211	0.086021505	0.065217391	0.070707071	0.545454545	0.094736842	0.067307692	0.075	1	0.081632653	0.067307692	0.067307692	0.086021505	0.091836735	0.063829787	0.059405941	0.059405941	0.094736842	0.328947368	0.067307692	0.070707071	0.067307692	0.086021505
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=O)C=C2O1	0.475409836	0.475409836	0.119047619	0.097222222	0.454545455	0.508196721	0.654545455	0.402777778	0.475409836	0.432835821	0.402777778	0.158536585	0.466666667	0.508196721	0.058139535	0.432835821	0.483333333	0.083333333	0.081081081	0.402777778	0.402777778	0.119047619	0.075	0.069767442	0.78	0.5	0.402777778	0.097826087	0.402777778	0.069767442	0.483333333	0.097222222	0.714285714	0.559322034	0.475409836	0.654545455	0.654545455	0.654545455	0.402777778	0.402777778	0.5	0.716981132	0.654545455	0.402777778	1	0.058139535	0.402777778	0.716981132	0.654545455	0.466666667	0.466666667	0.525423729	0.559322034	0.073684211	0.402777778	0.78	0.654545455	0.5	0.654545455	0.402777778	0.05	0.454545455	0.466666667	0.654545455	0.5	1	0.508196721	0.402777778	0.5	0.79245283	0.508474576	0.402777778	0.466666667	0.402777778	0.402777778	0.083333333	0.05952381	0.05952381	0.603448276	0.654545455	0.402777778	0.402777778	0.402777778	0.454545455	0.654545455	0.466666667	0.454545455	0.508196721	0.508196721	0.447761194	0.402777778	0.654545455	0.402777778	0.603448276	0.075949367	0.466666667	0.714285714	0.79245283	0.55	0.402777778	0.523809524	0.483333333	0.060240964	0.402777778	0.654545455	0.402777778	1	0.714285714	0.716981132	0.466666667	0.119047619	0.447761194	0.654545455	0.402777778	0.627118644	0.508196721	0.508196721	0.508474576	0.716981132	0.119047619	0.402777778	0.466666667	0.402777778	0.402777778	1	0.402777778	0.058139535	0.55	1	0.402777778	0.5	0.060240964	0.402777778	0.714285714	0.402777778	0.119047619	0.069767442	0.466666667	0.508474576	0.78	0.402777778	0.466666667	0.483333333	0.1	0.402777778	0.402777778	0.672413793	0.603448276	0.609375	0.559322034	0.716981132	0.78	0.596491228	0.457627119	0.654545455	0.475409836	0.058139535	0.533333333	0.402777778	0.085714286	0.475409836	0.475409836	0.402777778	0.402777778	0.475409836	0.402777778	0.483333333	0.533333333	0.402777778	0.05952381	0.447761194	0.402777778	0.55	0.402777778	0.402777778	0.119047619	0.402777778	0.483333333	0.476190476	0.402777778	0.654545455	0.402777778	0.402777778	0.402777778	0.466666667	0.508196721	0.466666667	0.402777778	0.402777778	0.402777778	0.454545455	0.466666667	0.119047619	0.090909091	0.402777778	0.483333333	0.119047619	0.402777778	0.402777778	0.466666667	0.083333333	0.654545455	0.714285714	0.475409836	0.483333333	0.109756098	0.475409836	0.609375	0.581818182	0.654545455	0.654545455	0.483333333	0.466666667	0.402777778	0.559322034	0.714285714	0.402777778	0.058139535	0.78	0.475409836	0.097222222	0.402777778	0.654545455	0.402777778	0.08045977	0.508474576	0.508196721	0.55	0.402777778	0.714285714	0.722222222	0.402777778	0.402777778	0.466666667	0.508196721	0.78	0.402777778	0.609375	0.508196721	0.654545455	0.402777778	0.402777778	0.466666667	0.402777778	0.402777778	0.722222222	0.119047619	0.402777778	0.08045977	0.402777778	0.402777778	0.559322034	0.446153846	0.072289157	0.483333333	0.508474576	0.654545455	0.483333333	0.0875	0.402777778	0.402777778	0.483333333	0.060240964	0.475409836	0.654545455	0.060240964	0.097222222	0.083333333	0.454545455	0.119047619	0.094117647	0.609375	1	0.097222222	1	0.058139535	0.523809524	0.654545455	0.654545455	0.447761194	0.722222222	0.402777778	0.55	0.654545455	0.097222222	0.654545455	0.466666667	0.402777778	0.402777778	0.072289157	0.609375	0.654545455	0.085714286	0.466666667	0.78	0.483333333	0.508196721	0.654545455	0.654545455	0.402777778	0.654545455	0.083333333	0.402777778	0.097222222	0.457627119	0.402777778	0.060240964	0.402777778	0.457627119	0.402777778	0.581818182	0.076086957	0.483333333	0.55	0.08045977	0.654545455	0.447761194	0.447761194	0.058139535	0.654545455	0.402777778	0.08045977	0.402777778	0.097222222	0.402777778	0.508196721	0.067567568	0.654545455	0.402777778	0.466666667	0.654545455	0.447761194	0.78	0.466666667	0.654545455	0.654545455	0.55	0.066666667	1	0.402777778	0.119047619	0.402777778	1	0.454545455	0.402777778	0.508196721	0.402777778	0.402777778	0.402777778	0.78	0.475409836	0.119047619	0.654545455	0.402777778	0.081632653	0.4375	0.119047619	0.722222222	0.523809524	0.402777778	0.483333333	0.714285714	0.402777778	0.402777778	0.508196721	0.402777778	0.402777778	0.447761194	0.072289157	0.716981132	0.466666667	0.714285714	0.402777778	0.402777778	0.402777778	0.085714286	0.402777778	0.654545455	0.654545455	0.086956522	0.654545455	0.402777778	0.402777778	0.55	0.402777778	0.402777778	0.5	0.654545455	0.097222222	0.402777778	0.402777778	0.097222222	0.081395349	0.447761194	0.457627119	0.525423729	0.466666667	0.402777778	0.475409836	0.508474576	0.0875	0.08045977	0.060240964	0.058139535	0.454545455	0.466666667	0.459016393	0.78	0.069767442	0.466666667	0.559322034	1	0.454545455	0.119047619	0.525423729	0.402777778	0.072289157	0.08045977	0.085714286	0.523809524	0.058139535	0.603448276	0.475409836	0.533333333	1	0.097222222	0.610169492	0.402777778	0.475409836	0.466666667	0.476190476	0.714285714	0.654545455	0.483333333	0.402777778	0.06	0.5	0.402777778	0.609375	0.654545455	0.447761194	0.654545455	0.5	0.402777778	0.402777778	0.447761194	1	0.402777778	0.78	0.064814815	0.654545455	0.402777778	0.475409836	0.08045977	0.12195122	0.466666667	0.475409836	0.402777778	0.447761194	0.654545455	0.447761194	0.654545455	0.483333333	0.119047619	0.058139535	0.447761194	0.466666667	0.05952381	0.072289157	0.085714286	0.402777778	0.402777778	0.466666667	0.402777778	0.466666667	0.402777778	0.454545455	0.4375	0.654545455	0.466666667	0.432835821	0.069767442	0.119047619	0.402777778	0.085714286	0.081632653	1	0.402777778	0.402777778	0.654545455	0.154761905	0.5	0.447761194	0.447761194	0.119047619	0.058139535	0.402777778	0.432835821	0.402777778	0.654545455
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@@]1(C)C(N)=O	0.1375	0.1375	0.557377049	0.212121212	0.182926829	0.148148148	0.164556962	0.159090909	0.1375	0.154761905	0.159090909	0.846153846	0.155844156	0.148148148	0.082352941	0.154761905	0.139240506	0.082352941	0.265625	0.159090909	0.159090909	0.557377049	0.101265823	0.094117647	0.153846154	0.166666667	0.159090909	0.291139241	0.159090909	0.081395349	0.139240506	0.212121212	0.182926829	0.1625	0.1375	0.164556962	0.164556962	0.164556962	0.159090909	0.159090909	0.166666667	0.15	0.164556962	0.159090909	0.154761905	0.082352941	0.159090909	0.15	0.164556962	0.155844156	0.155844156	0.1375	0.1625	0.144444444	0.159090909	0.153846154	0.164556962	0.166666667	0.164556962	0.159090909	0.0625	0.182926829	0.155844156	0.164556962	0.166666667	0.154761905	0.1625	0.159090909	0.166666667	0.156626506	0.153846154	0.159090909	0.155844156	0.159090909	0.159090909	0.082352941	0.084337349	0.084337349	0.146341463	0.164556962	0.159090909	0.159090909	0.159090909	0.154761905	0.164556962	0.155844156	0.197530864	0.148148148	0.1625	0.152941176	0.159090909	0.164556962	0.159090909	0.146341463	0.102564103	0.155844156	0.182926829	0.156626506	0.146341463	0.159090909	0.154761905	0.139240506	0.085365854	0.159090909	0.164556962	0.159090909	0.154761905	0.182926829	0.15	0.155844156	0.557377049	0.152941176	0.164556962	0.159090909	0.182926829	0.148148148	0.148148148	0.153846154	0.15	0.557377049	0.159090909	0.155844156	0.159090909	0.159090909	0.154761905	0.159090909	0.082352941	0.146341463	0.154761905	0.159090909	0.166666667	0.085365854	0.159090909	0.182926829	0.159090909	0.557377049	0.081395349	0.155844156	0.153846154	0.153846154	0.159090909	0.155844156	0.139240506	0.234567901	0.159090909	0.159090909	0.152941176	0.146341463	0.168539326	0.1625	0.15	0.153846154	0.15	0.12987013	0.164556962	0.1375	0.082352941	0.1625	0.159090909	0.203125	0.1375	0.1375	0.159090909	0.159090909	0.1375	0.159090909	0.139240506	0.1625	0.159090909	0.084337349	0.152941176	0.159090909	0.146341463	0.159090909	0.159090909	0.557377049	0.159090909	0.139240506	0.160493827	0.159090909	0.164556962	0.159090909	0.159090909	0.159090909	0.155844156	0.1625	0.155844156	0.159090909	0.159090909	0.159090909	0.168674699	0.155844156	0.557377049	0.173076923	0.159090909	0.139240506	0.557377049	0.159090909	0.159090909	0.155844156	0.082352941	0.164556962	0.182926829	0.1375	0.139240506	0.260273973	0.1375	0.168539326	0.189189189	0.164556962	0.164556962	0.139240506	0.155844156	0.159090909	0.1625	0.182926829	0.159090909	0.082352941	0.153846154	0.1375	0.212121212	0.159090909	0.164556962	0.159090909	0.104651163	0.153846154	0.148148148	0.146341463	0.159090909	0.182926829	0.146341463	0.159090909	0.159090909	0.155844156	0.1625	0.153846154	0.159090909	0.168539326	0.1625	0.164556962	0.159090909	0.159090909	0.155844156	0.159090909	0.159090909	0.146341463	0.557377049	0.159090909	0.104651163	0.159090909	0.159090909	0.1625	0.172839506	0.084337349	0.139240506	0.153846154	0.164556962	0.139240506	0.113924051	0.159090909	0.159090909	0.139240506	0.085365854	0.1375	0.164556962	0.085365854	0.212121212	0.082352941	0.154761905	0.557377049	0.13253012	0.168539326	0.154761905	0.212121212	0.154761905	0.082352941	0.154761905	0.164556962	0.164556962	0.152941176	0.146341463	0.159090909	0.146341463	0.164556962	0.212121212	0.164556962	0.155844156	0.159090909	0.159090909	0.084337349	0.168539326	0.164556962	0.203125	0.155844156	0.153846154	0.139240506	0.1625	0.164556962	0.164556962	0.159090909	0.164556962	0.082352941	0.159090909	0.212121212	0.12987013	0.159090909	0.085365854	0.159090909	0.12987013	0.159090909	0.189189189	0.086956522	0.139240506	0.146341463	0.104651163	0.164556962	0.152941176	0.152941176	0.082352941	0.164556962	0.159090909	0.104651163	0.159090909	0.212121212	0.159090909	0.148148148	0.25	0.164556962	0.159090909	0.155844156	0.164556962	0.152941176	0.153846154	0.155844156	0.164556962	0.164556962	0.146341463	0.127906977	0.154761905	0.159090909	0.557377049	0.159090909	0.154761905	0.182926829	0.159090909	0.1625	0.159090909	0.159090909	0.159090909	0.153846154	0.1375	0.557377049	0.164556962	0.159090909	0.091836735	0.17721519	0.557377049	0.146341463	0.154761905	0.159090909	0.139240506	0.182926829	0.159090909	0.159090909	0.1625	0.159090909	0.159090909	0.152941176	0.084337349	0.15	0.155844156	0.182926829	0.159090909	0.159090909	0.159090909	0.203125	0.159090909	0.164556962	0.164556962	0.097826087	0.164556962	0.159090909	0.159090909	0.146341463	0.159090909	0.159090909	0.166666667	0.164556962	0.212121212	0.159090909	0.159090909	0.212121212	0.189873418	0.152941176	0.12987013	0.1375	0.155844156	0.159090909	0.1375	0.153846154	0.113924051	0.104651163	0.085365854	0.082352941	0.182926829	0.155844156	0.139240506	0.153846154	0.094117647	0.155844156	0.1625	0.154761905	0.197530864	0.557377049	0.1375	0.159090909	0.084337349	0.104651163	0.203125	0.154761905	0.082352941	0.146341463	0.1375	0.1625	0.154761905	0.212121212	0.2	0.159090909	0.1375	0.155844156	0.175	0.182926829	0.164556962	0.139240506	0.159090909	0.080808081	0.166666667	0.159090909	0.168539326	0.164556962	0.152941176	0.164556962	0.166666667	0.159090909	0.159090909	0.152941176	0.154761905	0.159090909	0.153846154	0.104761905	0.164556962	0.159090909	0.1375	0.104651163	0.256756757	0.155844156	0.1375	0.159090909	0.152941176	0.164556962	0.152941176	0.164556962	0.139240506	0.557377049	0.082352941	0.152941176	0.155844156	0.084337349	0.084337349	0.203125	0.159090909	0.159090909	0.155844156	0.159090909	0.155844156	0.159090909	0.197530864	0.17721519	0.164556962	0.155844156	0.154761905	0.081395349	0.557377049	0.159090909	0.203125	0.091836735	0.154761905	0.159090909	0.159090909	0.164556962	1	0.166666667	0.152941176	0.152941176	0.557377049	0.082352941	0.159090909	0.154761905	0.159090909	0.164556962
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.555555556	0.555555556	0.128205128	0.073529412	0.363636364	0.592592593	0.574074074	0.461538462	0.555555556	0.5	0.461538462	0.186666667	0.708333333	0.592592593	0.049382716	0.5	0.62745098	0.0625	0.057142857	0.461538462	0.461538462	0.128205128	0.052631579	0.048780488	0.566037736	1	0.461538462	0.104651163	0.461538462	0.061728395	0.62745098	0.073529412	0.5	0.535714286	0.555555556	0.574074074	0.574074074	0.574074074	0.461538462	0.461538462	1	0.603773585	0.574074074	0.461538462	0.5	0.049382716	0.461538462	0.603773585	0.574074074	0.708333333	0.708333333	0.555555556	0.535714286	0.078651685	0.461538462	0.566037736	0.574074074	1	0.574074074	0.461538462	0.068493151	0.607142857	0.708333333	0.574074074	1	0.5	0.653846154	0.461538462	1	0.561403509	0.596153846	0.461538462	0.708333333	0.461538462	0.461538462	0.0625	0.050632911	0.050632911	0.611111111	0.574074074	0.461538462	0.461538462	0.461538462	0.5	0.574074074	0.708333333	0.607142857	0.592592593	0.653846154	0.491803279	0.461538462	0.574074074	0.461538462	0.611111111	0.053333333	0.708333333	0.5	0.561403509	0.526315789	0.461538462	0.525423729	0.62745098	0.051282051	0.461538462	0.574074074	0.461538462	0.5	0.5	0.603773585	0.708333333	0.128205128	0.491803279	0.574074074	0.461538462	0.551724138	0.592592593	0.592592593	0.596153846	0.603773585	0.128205128	0.461538462	0.708333333	0.461538462	0.461538462	0.5	0.461538462	0.049382716	0.526315789	0.5	0.461538462	1	0.051282051	0.461538462	0.5	0.461538462	0.128205128	0.061728395	0.708333333	0.596153846	0.566037736	0.461538462	0.708333333	0.62745098	0.107142857	0.461538462	0.461538462	0.516666667	0.611111111	0.426470588	0.535714286	0.603773585	0.566037736	0.574074074	0.6	0.574074074	0.555555556	0.049382716	0.563636364	0.461538462	0.060606061	0.555555556	0.555555556	0.461538462	0.461538462	0.555555556	0.461538462	0.62745098	0.563636364	0.461538462	0.050632911	0.491803279	0.461538462	0.526315789	0.461538462	0.461538462	0.128205128	0.461538462	0.62745098	0.45	0.461538462	0.574074074	0.461538462	0.461538462	0.461538462	0.708333333	0.653846154	0.708333333	0.461538462	0.461538462	0.461538462	0.5	0.708333333	0.128205128	0.058823529	0.461538462	0.62745098	0.128205128	0.461538462	0.461538462	0.708333333	0.0625	0.574074074	0.5	0.555555556	0.62745098	0.118421053	0.555555556	0.426470588	0.6875	0.574074074	0.574074074	0.62745098	0.708333333	0.461538462	0.535714286	0.5	0.461538462	0.049382716	0.566037736	0.555555556	0.073529412	0.461538462	0.574074074	0.461538462	0.060240964	0.596153846	0.592592593	0.526315789	0.461538462	0.5	0.526315789	0.461538462	0.461538462	0.708333333	0.653846154	0.566037736	0.461538462	0.426470588	0.653846154	0.574074074	0.461538462	0.461538462	0.708333333	0.461538462	0.461538462	0.526315789	0.128205128	0.461538462	0.060240964	0.461538462	0.461538462	0.535714286	0.517241379	0.064102564	0.62745098	0.596153846	0.574074074	0.62745098	0.08	0.461538462	0.461538462	0.62745098	0.051282051	0.555555556	0.574074074	0.051282051	0.073529412	0.0625	0.5	0.128205128	0.06097561	0.426470588	0.5	0.073529412	0.5	0.049382716	0.525423729	0.574074074	0.574074074	0.491803279	0.526315789	0.461538462	0.526315789	0.574074074	0.073529412	0.574074074	0.708333333	0.461538462	0.461538462	0.064102564	0.426470588	0.574074074	0.060606061	0.708333333	0.566037736	0.62745098	0.653846154	0.574074074	0.574074074	0.461538462	0.574074074	0.0625	0.461538462	0.073529412	0.6	0.461538462	0.051282051	0.461538462	0.6	0.461538462	0.6875	0.056818182	0.62745098	0.526315789	0.060240964	0.574074074	0.491803279	0.491803279	0.049382716	0.574074074	0.461538462	0.060240964	0.461538462	0.073529412	0.461538462	0.592592593	0.073529412	0.574074074	0.461538462	0.708333333	0.574074074	0.491803279	0.566037736	0.708333333	0.574074074	0.574074074	0.526315789	0.084337349	0.5	0.461538462	0.128205128	0.461538462	0.5	0.363636364	0.461538462	0.653846154	0.461538462	0.461538462	0.461538462	0.566037736	0.555555556	0.128205128	0.574074074	0.461538462	0.063829787	0.409836066	0.128205128	0.526315789	0.525423729	0.461538462	0.62745098	0.5	0.461538462	0.461538462	0.653846154	0.461538462	0.461538462	0.491803279	0.064102564	0.603773585	0.708333333	0.5	0.461538462	0.461538462	0.461538462	0.060606061	0.461538462	0.574074074	0.574074074	0.068181818	0.574074074	0.461538462	0.461538462	0.526315789	0.461538462	0.461538462	1	0.574074074	0.073529412	0.461538462	0.461538462	0.073529412	0.06097561	0.491803279	0.6	0.555555556	0.708333333	0.461538462	0.555555556	0.596153846	0.08	0.060240964	0.051282051	0.049382716	0.363636364	0.708333333	0.509090909	0.566037736	0.048780488	0.708333333	0.535714286	0.5	0.607142857	0.128205128	0.555555556	0.461538462	0.064102564	0.060240964	0.060606061	0.525423729	0.049382716	0.611111111	0.555555556	0.72	0.5	0.073529412	0.534482759	0.461538462	0.555555556	0.708333333	0.45	0.5	0.574074074	0.62745098	0.461538462	0.052631579	1	0.461538462	0.426470588	0.574074074	0.491803279	0.574074074	0.4	0.461538462	0.461538462	0.491803279	0.5	0.461538462	0.566037736	0.058252427	0.574074074	0.461538462	0.555555556	0.060240964	0.131578947	0.708333333	0.555555556	0.461538462	0.491803279	0.574074074	0.491803279	0.574074074	0.62745098	0.128205128	0.049382716	0.491803279	0.708333333	0.050632911	0.064102564	0.060606061	0.461538462	0.461538462	0.708333333	0.461538462	0.708333333	0.461538462	0.607142857	0.409836066	0.574074074	0.708333333	0.607142857	0.061728395	0.128205128	0.461538462	0.060606061	0.063829787	0.5	0.461538462	0.461538462	0.574074074	0.166666667	1	0.491803279	0.491803279	0.128205128	0.049382716	0.461538462	0.607142857	0.461538462	0.574074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.654545455	0.654545455	0.117647059	0.111111111	0.347222222	0.603448276	0.483870968	0.672131148	0.654545455	0.865384615	0.672131148	0.156626506	0.561403509	0.603448276	0.045454545	0.865384615	0.607142857	0.069767442	0.094594595	0.672131148	0.672131148	0.117647059	0.06097561	0.056818182	0.475409836	0.491803279	0.672131148	0.108695652	0.672131148	0.056818182	0.607142857	0.111111111	0.46969697	0.576271186	0.654545455	0.483870968	0.483870968	0.483870968	0.672131148	0.672131148	0.491803279	0.483870968	0.483870968	0.672131148	0.447761194	0.045454545	0.672131148	0.483870968	0.483870968	0.561403509	0.561403509	0.516666667	0.576271186	0.06185567	0.672131148	0.475409836	0.483870968	0.491803279	0.483870968	0.672131148	0.049382716	0.590163934	0.561403509	0.483870968	0.491803279	0.447761194	0.576271186	0.672131148	0.491803279	0.432835821	0.551724138	0.672131148	0.561403509	0.672131148	0.672131148	0.069767442	0.046511628	0.046511628	0.593220339	0.483870968	0.672131148	0.672131148	0.672131148	0.672413793	0.483870968	0.561403509	0.564516129	0.603448276	0.576271186	1	0.672131148	0.483870968	0.672131148	0.593220339	0.061728395	0.561403509	0.46969697	0.432835821	0.566666667	0.672131148	0.590163934	0.607142857	0.047058824	0.672131148	0.483870968	0.672131148	0.447761194	0.46969697	0.483870968	0.561403509	0.117647059	1	0.483870968	0.672131148	0.46969697	0.603448276	0.603448276	0.551724138	0.483870968	0.117647059	0.672131148	0.561403509	0.672131148	0.672131148	0.447761194	0.672131148	0.045454545	0.566666667	0.447761194	0.672131148	0.491803279	0.047058824	0.672131148	0.46969697	0.672131148	0.117647059	0.056818182	0.561403509	0.551724138	0.475409836	0.672131148	0.561403509	0.607142857	0.098901099	0.672131148	0.672131148	0.420289855	0.593220339	0.650793651	0.576271186	0.483870968	0.475409836	0.415384615	0.641509434	0.483870968	0.654545455	0.045454545	0.576271186	0.672131148	0.1	0.654545455	0.654545455	0.672131148	0.672131148	0.654545455	0.672131148	0.607142857	0.576271186	0.672131148	0.046511628	1	0.672131148	0.566666667	0.672131148	0.672131148	0.117647059	0.672131148	0.607142857	0.382352941	0.672131148	0.483870968	0.672131148	0.672131148	0.672131148	0.561403509	0.576271186	0.561403509	0.672131148	0.672131148	0.672131148	0.644067797	0.561403509	0.117647059	0.109090909	0.672131148	0.607142857	0.117647059	0.672131148	0.672131148	0.561403509	0.069767442	0.483870968	0.46969697	0.654545455	0.607142857	0.108433735	0.654545455	0.650793651	0.442622951	0.483870968	0.483870968	0.607142857	0.561403509	0.672131148	0.576271186	0.46969697	0.672131148	0.045454545	0.475409836	0.685185185	0.111111111	0.672131148	0.483870968	0.672131148	0.06741573	0.551724138	0.603448276	0.566666667	0.672131148	0.46969697	0.446153846	0.672131148	0.672131148	0.561403509	0.576271186	0.475409836	0.672131148	0.650793651	0.576271186	0.483870968	0.672131148	0.672131148	0.561403509	0.672131148	0.672131148	0.446153846	0.117647059	0.672131148	0.06741573	0.672131148	0.672131148	0.576271186	0.610169492	0.058823529	0.607142857	0.551724138	0.483870968	0.607142857	0.073170732	0.672131148	0.672131148	0.607142857	0.047058824	0.654545455	0.483870968	0.047058824	0.111111111	0.069767442	0.672413793	0.117647059	0.068181818	0.650793651	0.447761194	0.111111111	0.447761194	0.045454545	0.590163934	0.483870968	0.483870968	1	0.446153846	0.672131148	0.566666667	0.483870968	0.111111111	0.483870968	0.561403509	0.672131148	0.672131148	0.058823529	0.650793651	0.483870968	0.1	0.561403509	0.475409836	0.607142857	0.576271186	0.483870968	0.483870968	0.672131148	0.46031746	0.069767442	0.672131148	0.111111111	0.641509434	0.672131148	0.047058824	0.672131148	0.641509434	0.672131148	0.442622951	0.075268817	0.607142857	0.566666667	0.06741573	0.483870968	1	1	0.045454545	0.483870968	0.672131148	0.06741573	0.672131148	0.111111111	0.672131148	0.603448276	0.066666667	0.483870968	0.672131148	0.561403509	0.46031746	1	0.475409836	0.561403509	0.483870968	0.483870968	0.566666667	0.054347826	0.447761194	0.672131148	0.117647059	0.672131148	0.447761194	0.347222222	0.672131148	0.576271186	0.672131148	0.672131148	0.672131148	0.475409836	0.654545455	0.117647059	0.483870968	0.672131148	0.059405941	0.347826087	0.117647059	0.446153846	0.590163934	0.672131148	0.607142857	0.46969697	0.672131148	0.672131148	0.576271186	0.672131148	0.672131148	1	0.058823529	0.483870968	0.561403509	0.46969697	0.672131148	0.672131148	0.672131148	0.1	0.672131148	0.483870968	0.483870968	0.052083333	0.483870968	0.672131148	0.672131148	0.566666667	0.672131148	0.672131148	0.491803279	0.46031746	0.111111111	0.672131148	0.672131148	0.111111111	0.093023256	1	0.641509434	0.491803279	0.561403509	0.672131148	0.685185185	0.551724138	0.073170732	0.06741573	0.047058824	0.045454545	0.347222222	0.561403509	0.5	0.475409836	0.056818182	0.561403509	0.576271186	0.447761194	0.564516129	0.117647059	0.491803279	0.672131148	0.058823529	0.06741573	0.1	0.590163934	0.045454545	0.593220339	0.654545455	0.55	0.447761194	0.111111111	0.454545455	0.672131148	0.654545455	0.561403509	0.362318841	0.46969697	0.483870968	0.607142857	0.672131148	0.059405941	0.491803279	0.672131148	0.650793651	0.46031746	1	0.46031746	0.358208955	0.672131148	0.672131148	1	0.447761194	0.672131148	0.475409836	0.074074074	0.483870968	0.672131148	0.685185185	0.06741573	0.120481928	0.561403509	0.685185185	0.672131148	1	0.483870968	1	0.483870968	0.607142857	0.117647059	0.045454545	1	0.561403509	0.046511628	0.058823529	0.1	0.672131148	0.672131148	0.561403509	0.672131148	0.561403509	0.672131148	0.564516129	0.347826087	0.483870968	0.561403509	0.53968254	0.056818182	0.117647059	0.672131148	0.1	0.059405941	0.447761194	0.672131148	0.672131148	0.483870968	0.152941176	0.491803279	1	1	0.117647059	0.045454545	0.672131148	0.53968254	0.672131148	0.483870968
C[C@H](N[C@@H](CCC1=CC=CC=C1)C(O)=O)C(=O)N1CCC[C@H]1C(O)=O	0.1	0.1	1	0.480769231	0.146341463	0.111111111	0.126582278	0.125	0.1	0.119047619	0.125	0.576271186	0.116883117	0.111111111	0.085365854	0.119047619	0.101265823	0.085365854	0.591836735	0.125	0.125	1	0.105263158	0.097560976	0.115384615	0.128205128	0.125	0.546875	0.125	0.084337349	0.101265823	0.480769231	0.146341463	0.125	0.1	0.126582278	0.126582278	0.126582278	0.125	0.125	0.128205128	0.1125	0.126582278	0.125	0.119047619	0.085365854	0.125	0.1125	0.126582278	0.116883117	0.116883117	0.1	0.125	0.136363636	0.125	0.115384615	0.126582278	0.128205128	0.126582278	0.125	0.051282051	0.146341463	0.116883117	0.126582278	0.128205128	0.119047619	0.125	0.125	0.128205128	0.107142857	0.115384615	0.125	0.116883117	0.125	0.125	0.085365854	0.0875	0.0875	0.109756098	0.126582278	0.125	0.125	0.125	0.119047619	0.126582278	0.116883117	0.160493827	0.111111111	0.125	0.117647059	0.125	0.126582278	0.125	0.109756098	0.106666667	0.116883117	0.146341463	0.107142857	0.109756098	0.125	0.119047619	0.101265823	0.088607595	0.125	0.126582278	0.125	0.119047619	0.146341463	0.1125	0.116883117	1	0.117647059	0.126582278	0.125	0.146341463	0.111111111	0.111111111	0.115384615	0.1125	1	0.125	0.116883117	0.125	0.125	0.119047619	0.125	0.085365854	0.109756098	0.119047619	0.125	0.128205128	0.088607595	0.125	0.146341463	0.125	1	0.084337349	0.116883117	0.115384615	0.115384615	0.125	0.116883117	0.101265823	0.46969697	0.125	0.125	0.117647059	0.109756098	0.122222222	0.125	0.1125	0.115384615	0.1125	0.090909091	0.126582278	0.1	0.085365854	0.125	0.125	0.450980392	0.1	0.1	0.125	0.125	0.1	0.125	0.101265823	0.125	0.125	0.0875	0.117647059	0.125	0.109756098	0.125	0.125	1	0.125	0.101265823	0.12345679	0.125	0.126582278	0.125	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.125	0.125	0.13253012	0.116883117	1	0.16	0.125	0.101265823	1	0.125	0.125	0.116883117	0.085365854	0.126582278	0.146341463	0.1	0.101265823	0.253521127	0.1	0.122222222	0.148648649	0.126582278	0.126582278	0.101265823	0.116883117	0.125	0.125	0.146341463	0.125	0.085365854	0.115384615	0.1	0.480769231	0.125	0.126582278	0.125	0.095238095	0.115384615	0.111111111	0.109756098	0.125	0.146341463	0.109756098	0.125	0.125	0.116883117	0.125	0.115384615	0.125	0.122222222	0.125	0.126582278	0.125	0.125	0.116883117	0.125	0.125	0.109756098	1	0.125	0.095238095	0.125	0.125	0.125	0.135802469	0.0875	0.101265823	0.115384615	0.126582278	0.101265823	0.118421053	0.125	0.125	0.101265823	0.088607595	0.1	0.126582278	0.088607595	0.480769231	0.085365854	0.119047619	1	0.12345679	0.122222222	0.119047619	0.480769231	0.119047619	0.085365854	0.119047619	0.126582278	0.126582278	0.117647059	0.109756098	0.125	0.109756098	0.126582278	0.480769231	0.126582278	0.116883117	0.125	0.125	0.0875	0.122222222	0.126582278	0.450980392	0.116883117	0.115384615	0.101265823	0.125	0.126582278	0.126582278	0.125	0.126582278	0.085365854	0.125	0.480769231	0.090909091	0.125	0.088607595	0.125	0.090909091	0.125	0.148648649	0.08988764	0.101265823	0.109756098	0.095238095	0.126582278	0.117647059	0.117647059	0.085365854	0.126582278	0.125	0.095238095	0.125	0.480769231	0.125	0.111111111	0.222222222	0.126582278	0.125	0.116883117	0.126582278	0.117647059	0.115384615	0.116883117	0.126582278	0.126582278	0.109756098	0.13253012	0.119047619	0.125	1	0.125	0.119047619	0.146341463	0.125	0.125	0.125	0.125	0.125	0.115384615	0.1	1	0.126582278	0.125	0.094736842	0.139240506	1	0.109756098	0.119047619	0.125	0.101265823	0.146341463	0.125	0.125	0.125	0.125	0.125	0.117647059	0.0875	0.1125	0.116883117	0.146341463	0.125	0.125	0.125	0.450980392	0.125	0.126582278	0.126582278	0.113636364	0.126582278	0.125	0.125	0.109756098	0.125	0.125	0.128205128	0.126582278	0.480769231	0.125	0.125	0.480769231	0.421875	0.117647059	0.090909091	0.1	0.116883117	0.125	0.1	0.115384615	0.118421053	0.095238095	0.088607595	0.085365854	0.146341463	0.116883117	0.101265823	0.115384615	0.097560976	0.116883117	0.125	0.119047619	0.160493827	1	0.1	0.125	0.0875	0.095238095	0.450980392	0.119047619	0.085365854	0.109756098	0.1	0.125	0.119047619	0.480769231	0.1625	0.125	0.1	0.116883117	0.1375	0.146341463	0.126582278	0.101265823	0.125	0.083333333	0.128205128	0.125	0.122222222	0.126582278	0.117647059	0.126582278	0.128205128	0.125	0.125	0.117647059	0.119047619	0.125	0.115384615	0.097087379	0.126582278	0.125	0.1	0.095238095	0.363636364	0.116883117	0.1	0.125	0.117647059	0.126582278	0.117647059	0.126582278	0.101265823	1	0.085365854	0.117647059	0.116883117	0.0875	0.0875	0.450980392	0.125	0.125	0.116883117	0.125	0.116883117	0.125	0.160493827	0.139240506	0.126582278	0.116883117	0.119047619	0.084337349	1	0.125	0.450980392	0.094736842	0.119047619	0.125	0.125	0.126582278	0.557377049	0.128205128	0.117647059	0.117647059	1	0.085365854	0.125	0.119047619	0.125	0.126582278
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.049382716	0.049382716	0.085365854	0.072463768	0.045977011	0.06097561	0.075	0.043478261	0.049382716	0.045977011	0.043478261	0.071428571	0.050632911	0.06097561	1	0.045977011	0.05	0.482758621	0.056338028	0.043478261	0.043478261	0.085365854	0.557692308	0.581818182	0.063291139	0.049382716	0.043478261	0.066666667	0.043478261	0.474576271	0.05	0.072463768	0.058139535	0.06097561	0.049382716	0.075	0.075	0.075	0.043478261	0.043478261	0.049382716	0.061728395	0.075	0.043478261	0.058139535	1	0.043478261	0.061728395	0.075	0.050632911	0.050632911	0.049382716	0.06097561	0.347222222	0.043478261	0.063291139	0.075	0.049382716	0.075	0.043478261	0.128571429	0.058139535	0.050632911	0.075	0.049382716	0.058139535	0.06097561	0.043478261	0.049382716	0.046511628	0.05	0.043478261	0.050632911	0.043478261	0.043478261	0.482758621	0.787234043	0.787234043	0.073170732	0.075	0.043478261	0.043478261	0.043478261	0.045977011	0.075	0.050632911	0.058139535	0.06097561	0.06097561	0.045454545	0.043478261	0.075	0.043478261	0.073170732	0.538461538	0.050632911	0.058139535	0.046511628	0.060240964	0.043478261	0.058139535	0.05	0.693877551	0.043478261	0.075	0.043478261	0.058139535	0.058139535	0.061728395	0.050632911	0.085365854	0.045454545	0.075	0.043478261	0.058139535	0.06097561	0.06097561	0.05	0.061728395	0.085365854	0.043478261	0.050632911	0.043478261	0.043478261	0.058139535	0.043478261	1	0.060240964	0.058139535	0.043478261	0.049382716	0.693877551	0.043478261	0.058139535	0.043478261	0.085365854	0.474576271	0.050632911	0.05	0.063291139	0.043478261	0.050632911	0.05	0.08045977	0.043478261	0.043478261	0.069767442	0.073170732	0.053763441	0.06097561	0.061728395	0.063291139	0.048780488	0.038461538	0.075	0.049382716	1	0.06097561	0.043478261	0.059701493	0.049382716	0.049382716	0.043478261	0.043478261	0.049382716	0.043478261	0.05	0.06097561	0.043478261	0.787234043	0.045454545	0.043478261	0.060240964	0.043478261	0.043478261	0.085365854	0.043478261	0.05	0.047619048	0.043478261	0.075	0.043478261	0.043478261	0.043478261	0.050632911	0.06097561	0.050632911	0.043478261	0.043478261	0.043478261	0.045977011	0.050632911	0.085365854	0.057692308	0.043478261	0.05	0.085365854	0.043478261	0.043478261	0.050632911	0.482758621	0.075	0.058139535	0.049382716	0.05	0.061728395	0.049382716	0.053763441	0.051282051	0.075	0.075	0.05	0.050632911	0.043478261	0.06097561	0.058139535	0.043478261	1	0.063291139	0.049382716	0.072463768	0.043478261	0.075	0.043478261	0.390625	0.05	0.06097561	0.060240964	0.043478261	0.058139535	0.060240964	0.043478261	0.043478261	0.050632911	0.06097561	0.063291139	0.043478261	0.053763441	0.06097561	0.075	0.043478261	0.043478261	0.050632911	0.043478261	0.043478261	0.060240964	0.085365854	0.043478261	0.390625	0.043478261	0.043478261	0.06097561	0.047058824	0.423728814	0.05	0.05	0.075	0.05	0.28125	0.043478261	0.043478261	0.05	0.693877551	0.049382716	0.075	0.693877551	0.072463768	0.482758621	0.045977011	0.085365854	0.442622951	0.053763441	0.058139535	0.072463768	0.058139535	1	0.058139535	0.075	0.075	0.045454545	0.060240964	0.043478261	0.060240964	0.075	0.072463768	0.075	0.050632911	0.043478261	0.043478261	0.423728814	0.053763441	0.075	0.059701493	0.050632911	0.063291139	0.05	0.06097561	0.075	0.075	0.043478261	0.061728395	0.482758621	0.043478261	0.072463768	0.038461538	0.043478261	0.693877551	0.043478261	0.038461538	0.043478261	0.051282051	0.287671233	0.05	0.060240964	0.390625	0.075	0.045454545	0.045454545	1	0.075	0.043478261	0.390625	0.043478261	0.072463768	0.043478261	0.06097561	0.088235294	0.075	0.043478261	0.050632911	0.061728395	0.045454545	0.063291139	0.050632911	0.075	0.075	0.060240964	0.378787879	0.058139535	0.043478261	0.085365854	0.043478261	0.058139535	0.045977011	0.043478261	0.06097561	0.043478261	0.043478261	0.043478261	0.063291139	0.049382716	0.085365854	0.075	0.043478261	0.328947368	0.048192771	0.085365854	0.060240964	0.058139535	0.043478261	0.05	0.058139535	0.043478261	0.043478261	0.06097561	0.043478261	0.043478261	0.045454545	0.423728814	0.061728395	0.050632911	0.058139535	0.043478261	0.043478261	0.043478261	0.059701493	0.043478261	0.075	0.075	0.376811594	0.075	0.043478261	0.043478261	0.060240964	0.043478261	0.043478261	0.049382716	0.061728395	0.072463768	0.043478261	0.043478261	0.072463768	0.060240964	0.045454545	0.038461538	0.049382716	0.050632911	0.043478261	0.049382716	0.05	0.28125	0.390625	0.693877551	1	0.045977011	0.050632911	0.037037037	0.063291139	0.581818182	0.050632911	0.06097561	0.058139535	0.058139535	0.085365854	0.049382716	0.043478261	0.423728814	0.390625	0.059701493	0.058139535	1	0.073170732	0.049382716	0.06097561	0.058139535	0.072463768	0.071428571	0.043478261	0.049382716	0.050632911	0.047619048	0.058139535	0.075	0.05	0.043478261	0.422535211	0.049382716	0.043478261	0.053763441	0.061728395	0.045454545	0.061728395	0.049382716	0.043478261	0.043478261	0.045454545	0.058139535	0.043478261	0.063291139	0.358024691	0.075	0.043478261	0.049382716	0.390625	0.0875	0.050632911	0.049382716	0.043478261	0.045454545	0.075	0.045454545	0.075	0.05	0.085365854	1	0.045454545	0.050632911	0.787234043	0.423728814	0.059701493	0.043478261	0.043478261	0.050632911	0.043478261	0.050632911	0.043478261	0.058139535	0.048192771	0.075	0.050632911	0.058139535	0.474576271	0.085365854	0.043478261	0.059701493	0.328947368	0.058139535	0.043478261	0.043478261	0.075	0.082352941	0.049382716	0.045454545	0.045454545	0.085365854	1	0.043478261	0.058139535	0.043478261	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(C)=C	0.578947368	0.578947368	0.119047619	0.082191781	0.333333333	0.642857143	0.491803279	0.485294118	0.578947368	0.548387097	0.485294118	0.158536585	0.76	0.642857143	0.058139535	0.548387097	0.648148148	0.070588235	0.066666667	0.485294118	0.485294118	0.119047619	0.061728395	0.057471264	0.483333333	0.607142857	0.485294118	0.10989011	0.485294118	0.069767442	0.648148148	0.082191781	0.454545455	0.559322034	0.578947368	0.491803279	0.491803279	0.491803279	0.485294118	0.485294118	0.607142857	0.516666667	0.491803279	0.485294118	0.432835821	0.058139535	0.485294118	0.516666667	0.491803279	0.76	0.76	0.551724138	0.559322034	0.073684211	0.485294118	0.483333333	0.491803279	0.607142857	0.491803279	0.485294118	0.076923077	0.811320755	0.76	0.491803279	0.607142857	0.432835821	0.735849057	0.485294118	0.607142857	0.461538462	0.618181818	0.485294118	0.76	0.485294118	0.485294118	0.070588235	0.05952381	0.05952381	0.524590164	0.491803279	0.485294118	0.485294118	0.485294118	0.548387097	0.491803279	0.76	0.777777778	0.642857143	0.735849057	0.53968254	0.485294118	0.491803279	0.485294118	0.524590164	0.0625	0.76	0.454545455	0.461538462	0.55	0.485294118	0.548387097	0.648148148	0.060240964	0.485294118	0.491803279	0.485294118	0.432835821	0.454545455	0.516666667	0.76	0.119047619	0.53968254	0.491803279	0.485294118	0.5	0.642857143	0.642857143	0.618181818	0.516666667	0.119047619	0.485294118	0.76	0.485294118	0.485294118	0.432835821	0.485294118	0.058139535	0.55	0.432835821	0.485294118	0.607142857	0.060240964	0.485294118	0.454545455	0.485294118	0.119047619	0.069767442	0.76	0.618181818	0.483333333	0.485294118	0.76	0.648148148	0.1	0.485294118	0.485294118	0.447761194	0.524590164	0.471428571	0.559322034	0.516666667	0.483333333	0.467741935	0.592592593	0.491803279	0.578947368	0.058139535	0.614035088	0.485294118	0.070422535	0.578947368	0.578947368	0.485294118	0.485294118	0.578947368	0.485294118	0.648148148	0.614035088	0.485294118	0.05952381	0.53968254	0.485294118	0.55	0.485294118	0.485294118	0.119047619	0.485294118	0.648148148	0.388059701	0.485294118	0.491803279	0.485294118	0.485294118	0.485294118	0.76	0.735849057	0.76	0.485294118	0.485294118	0.485294118	0.523809524	0.76	0.119047619	0.071428571	0.485294118	0.648148148	0.119047619	0.485294118	0.485294118	0.76	0.070588235	0.491803279	0.454545455	0.578947368	0.648148148	0.109756098	0.578947368	0.471428571	0.5	0.491803279	0.491803279	0.648148148	0.76	0.485294118	0.559322034	0.454545455	0.485294118	0.058139535	0.483333333	0.578947368	0.082191781	0.485294118	0.491803279	0.485294118	0.068181818	0.618181818	0.642857143	0.55	0.485294118	0.454545455	0.453125	0.485294118	0.485294118	0.76	0.735849057	0.483333333	0.485294118	0.471428571	0.735849057	0.491803279	0.485294118	0.485294118	0.76	0.485294118	0.485294118	0.453125	0.119047619	0.485294118	0.068181818	0.485294118	0.485294118	0.559322034	0.540983607	0.072289157	0.648148148	0.618181818	0.491803279	0.648148148	0.0875	0.485294118	0.485294118	0.648148148	0.060240964	0.578947368	0.491803279	0.060240964	0.082191781	0.070588235	0.548387097	0.119047619	0.068965517	0.471428571	0.432835821	0.082191781	0.432835821	0.058139535	0.548387097	0.491803279	0.491803279	0.53968254	0.453125	0.485294118	0.55	0.491803279	0.082191781	0.491803279	0.76	0.485294118	0.485294118	0.072289157	0.471428571	0.491803279	0.070422535	0.76	0.483333333	0.648148148	0.735849057	0.491803279	0.491803279	0.485294118	0.491803279	0.070588235	0.485294118	0.082191781	0.592592593	0.485294118	0.060240964	0.485294118	0.592592593	0.485294118	0.5	0.064516129	0.648148148	0.55	0.068181818	0.491803279	0.53968254	0.53968254	0.058139535	0.491803279	0.485294118	0.068181818	0.485294118	0.082191781	0.485294118	0.642857143	0.067567568	0.491803279	0.485294118	0.76	0.491803279	0.53968254	0.483333333	0.76	0.491803279	0.491803279	0.55	0.078651685	0.432835821	0.485294118	0.119047619	0.485294118	0.432835821	0.333333333	0.485294118	0.735849057	0.485294118	0.485294118	0.485294118	0.483333333	0.578947368	0.119047619	0.491803279	0.485294118	0.070707071	0.352941176	0.119047619	0.453125	0.548387097	0.485294118	0.648148148	0.454545455	0.485294118	0.485294118	0.735849057	0.485294118	0.485294118	0.53968254	0.072289157	0.516666667	0.76	0.454545455	0.485294118	0.485294118	0.485294118	0.070422535	0.485294118	0.491803279	0.491803279	0.075268817	0.491803279	0.485294118	0.485294118	0.55	0.485294118	0.485294118	0.607142857	0.491803279	0.082191781	0.485294118	0.485294118	0.082191781	0.068965517	0.53968254	0.592592593	0.578947368	0.76	0.485294118	0.578947368	0.618181818	0.0875	0.068181818	0.060240964	0.058139535	0.333333333	0.76	0.459016393	0.483333333	0.057471264	0.76	0.559322034	0.432835821	0.777777778	0.119047619	0.578947368	0.485294118	0.072289157	0.068181818	0.070422535	0.548387097	0.058139535	0.524590164	0.578947368	0.614035088	0.432835821	0.082191781	0.461538462	0.485294118	0.578947368	0.76	0.388059701	0.454545455	0.491803279	0.648148148	0.485294118	0.06	0.607142857	0.485294118	0.471428571	0.491803279	0.53968254	0.491803279	0.343283582	0.485294118	0.485294118	0.53968254	0.432835821	0.485294118	0.483333333	0.074766355	0.491803279	0.485294118	0.578947368	0.068181818	0.12195122	0.76	0.578947368	0.485294118	0.53968254	0.491803279	0.53968254	0.491803279	0.648148148	0.119047619	0.058139535	0.53968254	0.76	0.05952381	0.072289157	0.070422535	0.485294118	0.485294118	0.76	0.485294118	0.76	0.485294118	0.777777778	0.352941176	0.491803279	0.76	1	0.069767442	0.119047619	0.485294118	0.070422535	0.070707071	0.432835821	0.485294118	0.485294118	0.491803279	0.154761905	0.607142857	0.53968254	0.53968254	0.119047619	0.058139535	0.485294118	1	0.485294118	0.491803279
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.610169492	0.610169492	0.125	0.12	0.346666667	0.515625	0.411764706	1	0.610169492	0.771929825	1	0.162790698	0.524590164	0.515625	0.043478261	0.771929825	0.566666667	0.054945055	0.103896104	1	1	0.125	0.058139535	0.054347826	0.424242424	0.461538462	1	0.115789474	1	0.054347826	0.566666667	0.12	0.442857143	0.492307692	0.610169492	0.411764706	0.411764706	0.411764706	1	1	0.461538462	0.432835821	0.411764706	1	0.402777778	0.043478261	1	0.432835821	0.411764706	0.524590164	0.524590164	0.484375	0.492307692	0.07	1	0.424242424	0.411764706	0.461538462	0.411764706	1	0.047058824	0.53030303	0.524590164	0.411764706	0.461538462	0.402777778	0.515625	1	0.461538462	0.408450704	0.492063492	1	0.524590164	1	1	0.054945055	0.044444444	0.044444444	0.484848485	0.411764706	1	1	1	0.629032258	0.411764706	0.524590164	0.553846154	0.515625	0.515625	0.672131148	1	0.411764706	1	0.484848485	0.058823529	0.524590164	0.442857143	0.408450704	0.484848485	1	0.578125	0.566666667	0.04494382	1	0.411764706	1	0.402777778	0.442857143	0.432835821	0.524590164	0.125	0.672131148	0.411764706	1	0.463768116	0.515625	0.515625	0.492063492	0.432835821	0.125	1	0.524590164	1	1	0.402777778	1	0.043478261	0.484848485	0.402777778	1	0.461538462	0.04494382	1	0.442857143	1	0.125	0.054347826	0.524590164	0.492063492	0.424242424	1	0.524590164	0.566666667	0.106382979	1	1	0.378378378	0.484848485	0.521126761	0.492307692	0.432835821	0.424242424	0.391304348	0.654545455	0.411764706	0.610169492	0.043478261	0.46969697	1	0.109589041	0.610169492	0.610169492	1	1	0.610169492	1	0.566666667	0.46969697	1	0.044444444	0.672131148	1	0.484848485	1	1	0.125	1	0.566666667	0.361111111	1	0.411764706	1	1	1	0.524590164	0.515625	0.524590164	1	1	1	0.655737705	0.524590164	0.125	0.120689655	1	0.566666667	0.125	1	1	0.524590164	0.054945055	0.411764706	0.442857143	0.610169492	0.566666667	0.156626506	0.610169492	0.521126761	0.415384615	0.411764706	0.411764706	0.566666667	0.524590164	1	0.492307692	0.442857143	1	0.043478261	0.424242424	0.637931034	0.12	1	0.411764706	1	0.064516129	0.492063492	0.515625	0.484848485	1	0.442857143	0.4	1	1	0.524590164	0.515625	0.424242424	1	0.521126761	0.515625	0.411764706	1	1	0.524590164	1	1	0.4	0.125	1	0.064516129	1	1	0.492307692	0.677966102	0.056179775	0.566666667	0.492063492	0.411764706	0.566666667	0.069767442	1	1	0.566666667	0.04494382	0.610169492	0.411764706	0.04494382	0.12	0.054945055	0.629032258	0.125	0.065217391	0.521126761	0.402777778	0.12	0.402777778	0.043478261	0.578125	0.411764706	0.411764706	0.672131148	0.4	1	0.484848485	0.411764706	0.12	0.411764706	0.524590164	1	1	0.056179775	0.521126761	0.411764706	0.109589041	0.524590164	0.424242424	0.566666667	0.515625	0.411764706	0.411764706	1	0.411764706	0.054945055	1	0.12	0.654545455	1	0.04494382	1	0.654545455	1	0.415384615	0.06122449	0.566666667	0.484848485	0.064516129	0.411764706	0.672131148	0.672131148	0.043478261	0.411764706	1	0.064516129	1	0.12	1	0.515625	0.090909091	0.411764706	1	0.524590164	0.411764706	0.672131148	0.424242424	0.524590164	0.411764706	0.411764706	0.484848485	0.063157895	0.402777778	1	0.125	1	0.402777778	0.346666667	1	0.515625	1	1	1	0.424242424	0.610169492	0.125	0.411764706	1	0.067307692	0.347222222	0.125	0.4	0.578125	1	0.566666667	0.442857143	1	1	0.515625	1	1	0.672131148	0.056179775	0.432835821	0.524590164	0.442857143	1	1	1	0.109589041	1	0.411764706	0.411764706	0.060606061	0.411764706	1	1	0.484848485	1	1	0.461538462	0.411764706	0.12	1	1	0.12	0.113636364	0.672131148	0.654545455	0.461538462	0.524590164	1	0.637931034	0.492063492	0.069767442	0.064516129	0.04494382	0.043478261	0.346666667	0.524590164	0.446153846	0.424242424	0.054347826	0.524590164	0.492307692	0.402777778	0.553846154	0.125	0.461538462	1	0.056179775	0.064516129	0.109589041	0.578125	0.043478261	0.484848485	0.610169492	0.46969697	0.402777778	0.12	0.449275362	1	0.610169492	0.524590164	0.342465753	0.442857143	0.411764706	0.566666667	1	0.057142857	0.461538462	1	0.521126761	0.411764706	0.672131148	0.411764706	0.338028169	1	1	0.672131148	0.402777778	1	0.424242424	0.081081081	0.411764706	1	0.637931034	0.064516129	0.127906977	0.524590164	0.637931034	1	0.672131148	0.411764706	0.672131148	0.411764706	0.566666667	0.125	0.043478261	0.672131148	0.524590164	0.044444444	0.056179775	0.109589041	1	1	0.524590164	1	0.524590164	1	0.553846154	0.347222222	0.411764706	0.524590164	0.485294118	0.054347826	0.125	1	0.109589041	0.067307692	0.402777778	1	1	0.411764706	0.159090909	0.461538462	0.672131148	0.672131148	0.125	0.043478261	1	0.485294118	1	0.411764706
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.517857143	0.517857143	0.126582278	0.088235294	0.421875	0.553571429	1	0.411764706	0.517857143	0.467741935	0.411764706	0.168831169	0.537037037	0.553571429	0.075	0.467741935	0.527272727	0.088607595	0.071428571	0.411764706	0.411764706	0.126582278	0.065789474	0.06097561	0.75	0.574074074	0.411764706	0.103448276	0.411764706	0.074074074	0.527272727	0.088235294	0.654545455	0.641509434	0.517857143	1	1	1	0.411764706	0.411764706	0.574074074	0.72	1	0.411764706	0.654545455	0.075	0.411764706	0.72	1	0.537037037	0.537037037	0.574074074	0.641509434	0.077777778	0.411764706	0.75	1	0.574074074	1	0.411764706	0.082191781	0.491803279	0.537037037	1	0.574074074	0.654545455	0.553571429	0.411764706	0.574074074	0.607142857	0.615384615	0.411764706	0.537037037	0.411764706	0.411764706	0.088607595	0.076923077	0.076923077	0.6	1	0.411764706	0.411764706	0.411764706	0.467741935	1	0.537037037	0.491803279	0.553571429	0.553571429	0.483870968	0.411764706	1	0.411764706	0.6	0.066666667	0.537037037	0.654545455	0.607142857	0.6	0.411764706	0.516666667	0.527272727	0.064102564	0.411764706	1	0.411764706	0.654545455	0.654545455	0.72	0.537037037	0.126582278	0.483870968	1	0.411764706	0.625	0.553571429	0.553571429	0.615384615	0.72	0.126582278	0.411764706	0.537037037	0.411764706	0.411764706	0.654545455	0.411764706	0.075	0.6	0.654545455	0.411764706	0.574074074	0.064102564	0.411764706	0.654545455	0.411764706	0.126582278	0.074074074	0.537037037	0.615384615	0.75	0.411764706	0.537037037	0.527272727	0.105882353	0.411764706	0.411764706	0.735849057	0.6	0.507692308	0.641509434	0.72	0.75	0.653846154	0.5	1	0.517857143	0.075	0.641509434	0.411764706	0.075757576	0.517857143	0.517857143	0.411764706	0.411764706	0.517857143	0.411764706	0.527272727	0.641509434	0.411764706	0.076923077	0.483870968	0.411764706	0.6	0.411764706	0.411764706	0.126582278	0.411764706	0.527272727	0.466666667	0.411764706	1	0.411764706	0.411764706	0.411764706	0.537037037	0.553571429	0.537037037	0.411764706	0.411764706	0.411764706	0.467741935	0.537037037	0.126582278	0.078431373	0.411764706	0.527272727	0.126582278	0.411764706	0.411764706	0.537037037	0.088607595	1	0.654545455	0.517857143	0.527272727	0.116883117	0.517857143	0.507692308	0.708333333	1	1	0.527272727	0.537037037	0.411764706	0.641509434	0.654545455	0.411764706	0.075	0.75	0.517857143	0.088235294	0.411764706	1	0.411764706	0.072289157	0.615384615	0.553571429	0.6	0.411764706	0.654545455	0.692307692	0.411764706	0.411764706	0.537037037	0.553571429	0.75	0.411764706	0.507692308	0.553571429	1	0.411764706	0.411764706	0.537037037	0.411764706	0.411764706	0.692307692	0.126582278	0.411764706	0.072289157	0.411764706	0.411764706	0.641509434	0.459016393	0.076923077	0.527272727	0.615384615	1	0.527272727	0.093333333	0.411764706	0.411764706	0.527272727	0.064102564	0.517857143	1	0.064102564	0.088235294	0.088607595	0.467741935	0.126582278	0.086419753	0.507692308	0.654545455	0.088235294	0.654545455	0.075	0.516666667	1	1	0.483870968	0.692307692	0.411764706	0.6	1	0.088235294	1	0.537037037	0.411764706	0.411764706	0.076923077	0.507692308	1	0.075757576	0.537037037	0.75	0.527272727	0.553571429	1	1	0.411764706	0.829787234	0.088607595	0.411764706	0.088235294	0.5	0.411764706	0.064102564	0.411764706	0.5	0.411764706	0.708333333	0.068181818	0.527272727	0.6	0.072289157	1	0.483870968	0.483870968	0.075	1	0.411764706	0.072289157	0.411764706	0.088235294	0.411764706	0.553571429	0.072463768	1	0.411764706	0.537037037	0.829787234	0.483870968	0.75	0.537037037	1	1	0.6	0.083333333	0.654545455	0.411764706	0.126582278	0.411764706	0.654545455	0.421875	0.411764706	0.553571429	0.411764706	0.411764706	0.411764706	0.75	0.517857143	0.126582278	1	0.411764706	0.086021505	0.553571429	0.126582278	0.692307692	0.516666667	0.411764706	0.527272727	0.654545455	0.411764706	0.411764706	0.553571429	0.411764706	0.411764706	0.483870968	0.076923077	0.72	0.537037037	0.654545455	0.411764706	0.411764706	0.411764706	0.075757576	0.411764706	1	1	0.091954023	1	0.411764706	0.411764706	0.6	0.411764706	0.411764706	0.574074074	0.829787234	0.088235294	0.411764706	0.411764706	0.088235294	0.073170732	0.483870968	0.5	0.574074074	0.537037037	0.411764706	0.517857143	0.615384615	0.093333333	0.072289157	0.064102564	0.075	0.421875	0.537037037	0.473684211	0.75	0.06097561	0.537037037	0.641509434	0.654545455	0.491803279	0.126582278	0.574074074	0.411764706	0.076923077	0.072289157	0.075757576	0.516666667	0.075	0.6	0.517857143	0.611111111	0.654545455	0.088235294	0.636363636	0.411764706	0.517857143	0.537037037	0.466666667	0.654545455	1	0.527272727	0.411764706	0.052083333	0.574074074	0.411764706	0.507692308	0.829787234	0.483870968	0.829787234	0.465517241	0.411764706	0.411764706	0.483870968	0.654545455	0.411764706	0.75	0.057692308	1	0.411764706	0.517857143	0.072289157	0.12987013	0.537037037	0.517857143	0.411764706	0.483870968	1	0.483870968	1	0.527272727	0.126582278	0.075	0.483870968	0.537037037	0.076923077	0.076923077	0.075757576	0.411764706	0.411764706	0.537037037	0.411764706	0.537037037	0.411764706	0.491803279	0.553571429	1	0.537037037	0.491803279	0.074074074	0.126582278	0.411764706	0.075757576	0.086021505	0.654545455	0.411764706	0.411764706	1	0.164556962	0.574074074	0.483870968	0.483870968	0.126582278	0.075	0.411764706	0.491803279	0.411764706	1

==> Supplementary_file_4/DrugGen_FABP5_similarity_matrix.txt <==
Similarity_matrix	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	CC1=C(C2=CC=CC=N2)C2=C(NC(=O)C2=O)N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=CC=CC=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	CN(C)CC[C@@H](O)COC1=CC=C(NS(C)(=O)=O)C=C1	CC1=C(C)C2=C(C=C1C)N(CC1CC1)C(=O)C1=C2C=CC(=O)N1CC1=CC=CC=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.8	CC(C)C1=CC=C(C=C1)C(C)C(O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.2	CC1=C(C2=CC=C(N=C2N1)N1CCCCC1C(O)=O)C1=CC=C(Cl)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	CC(C)CC(O)=O	CC1=C(C2=CC=C(C=C2)C(O)=O)C2=C(C=C1)C=C(C=C2)C1=CC=CC=C1	CC1=C(C2=CC=C(C=C2)C(O)=O)C2=C(C=CC=C2N1)C1=CC=CC=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.13	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.15	CC(C)N1N=CN=C1C1=CC=C(C=C1)C(=O)NC1=C(C)C=CC=C1C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.17	CC1=C(C)CN(C2=CC=CC=C2)C2=C1C=C(NC1=CC=CC=C1)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	CC(C)C1=CC=C(C=C1)N1CCN(CC1)C(=O)C1=CC=C(C=C1)S(N)(=O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.21	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.26	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.28	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.34	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.36	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.37	CC1=CC2=C(C=C1C)N(CC1CC1)C(=O)CN=C2C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.38	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.40	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.8	CC1=CC=C(C=C1)C1=CC(=NN1C1=CC=C(C=C1)S(N)(=O)=O)C1=CC=CC=N1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2	CC1=C(C=C(O)C(O)=C1)C1=CC=C(O)C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.41	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.5	CN(C)CCC=C1C2=CC=CC=C2CCC2=CC=CC=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.42	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.47	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.48	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.50	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.51	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.52	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.53	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.54	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.55	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.56	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.13	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.57	CN(C)CCC[C@@H](C1=CC=C(Br)C=C1)C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.58	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.14	CC1=C(C=C(Cl)C=C1)N(CC1=CC=C(C=C1)S(N)(=O)=O)S(=O)(=O)C1=CC=CC=C1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.59	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.15	CC1=C(C2=CC=CC=N2)C2=C(NC1=O)C=CC(Cl)=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.60	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.61	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.62	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.63	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.64	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.65	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.4	CC1=C(C(=O)C2=CC=C(Cl)C=C2)C2=C(O1)C=CC=C2	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	CC1=C(C)C=C(C=C1)C1=CC(=NN1C1=CC=C(C=C1)S(N)(=O)=O)C(O)=O	CC1=C(C2=CC=CC=C2N1)C1=CC(=O)NC2=C1C=C(C=C2)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.66	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.17	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=CC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.67	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.68	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.69	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2.1	CC(C)C1=C(C(=O)C2=CC(Cl)=C(OCCN3CCOCC3)C=C2)C2=C(O1)C=CC=C2	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.70	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.71	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.72	CC(C)C1=CC=C(C=C1)N1CCN(CC1)C(=O)C1=CC=C(C=C1)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.73	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.74	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.19	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.75	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.5	CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.21	CC1=C(C=C(Cl)Cl)C2=C(C=C1)N(CC1=CC=CC=C1)C(=O)C1=CC=C(O)C=C1C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.76	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.77	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.78	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.22	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.79	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.80	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.2	CN(C)CC\C=C1\C2=CC=CC=C2SC2=CC=C(Cl)C=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.81	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.82	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.25	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.26	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.83	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.84	CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1F	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.85	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.86	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.87	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.28	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.88	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.8	CC(C)CC1=CC=C(C=C1)C(C)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.89	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.90	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.91	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.29	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.92	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.93	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.94	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.95	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.96	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.97	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.98	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.99	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.100	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.101	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.102	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.103	CN(C)CC\C=C1\C2=CC=CC=C2SC2=CC=C(Cl)C=C12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.104	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.105	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.106	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.107	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.108	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.109	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.110	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.111	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.112	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.113	CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=C1C=C(C)S2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.114	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.115	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.8	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.31	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.116	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.32	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.117	CC1=C(C2=CC=C(N)C=C2)C2=C(NC1=O)C=CC=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.118	CN1C2=C(C=C(Cl)C=C2)N(C2=CC=CC=N2)C(=O)CC1=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.119	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.120	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.121	CC(C)N1N=C(C2=CC=CC=N2)C2=C(NC1=O)C=CC(Cl)=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.5	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.122	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.123	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.124	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.125	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.126	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.127	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.36	CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.6	CC(C)C1=CC=C(C=C1)C1=C(C(=O)C2=CC=C(C=C2)S(N)(=O)=O)C2=CC=CC=C2N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.11	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.128	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.129	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.130	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.131	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.132	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.38	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.133	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.134	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.135	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.136	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=C(C)C2=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.137	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.11	CC(C)CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1Cl	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.138	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.139	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.140	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.141	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.142	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.143	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.144	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.145	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.146	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.147	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.148	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.41	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N.2	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.12	CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=CC=CC=C12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.149	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.42	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.150	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.151	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)F)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.152	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.153	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.154	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.155	CN(C)CC\C=C1\C2=C(CCC=C2)NC(=S)N(C)C1=O	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.156	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.157	CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.158	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.159	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.160	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.3	CC(C)C1=CC=C(C=C1)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.8	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.161	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.162	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.163	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.47	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.164	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.48	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.165	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.50	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.166	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Br)C=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.167	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.168	CC1=CC2=C(C=C1C)N(CC1CC1)C(=O)CN=C2C1=CC=CC=C1F	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.169	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.170	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.171	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.172	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.173	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.174	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.175	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.176	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.177	CC(C)CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1F	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.178	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.179	CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=C1C=C(Cl)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.180	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.181	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.182	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.51	CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.52	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.53	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C(F)(F)F	CC(C)CC1=CC=C(C=C1)C(C)C(O)=O.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.54	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.183	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.55	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.56	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.184	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.19	CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=CC=CC=C12.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.57	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.185	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.186	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.187	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.188	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C=C2)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.189	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.190	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.191	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.192	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.193	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.194	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.195	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.196	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.197	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.16	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.58	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.198	CC(C)CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.199	CC1=C(C=C(C=C1)C(O)=O)C12CC3CC(CC(C3)C1)C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.59	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.200	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.201	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.17	CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.202	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.203	CN1C=NC2=C1C(=O)NN2C1=CC=C(Br)C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.60	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.204	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.205	CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.61	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.206	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.207	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.62	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.208	CC1=C(C)CN(C2=CC=CC=C2N2CCNCC2)C1=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.209	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.63	CC(C)C1=CC=C(C=C1)C1=CC2=C(C=C1)C=C(C=C2)C(O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.23	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.15	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.64	CC1=C(C=C(O)C(O)=C1)C1=CC=C(C=C1)C(=O)C1=CC=C(O)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.210	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.211	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.212	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.213	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.214	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.215	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.216
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=C(C2=CC=CC=N2)C2=C(NC(=O)C2=O)N1	0.112676056	0.112676056	0.112676056	1	0.112676056	0.112676056	0.056338028	0.196428571	0.112676056	0.126984127	0.123287671	0.056338028	0.112676056	0.112676056	0.112676056	0.104166667	0.057971014	0.104166667	0.112676056	0.056338028	0.166666667	0.112676056	0.094594595	0.044444444	0.152542373	0.228070175	0.056338028	0.057971014	0.112676056	0.112676056	0.049382716	0.112676056	0.057142857	0.0375	0.112676056	0.112676056	0.138461538	0.056338028	0.049382716	0.112676056	0.112676056	0.112903226	0.049382716	0.112676056	0.049382716	0.106060606	0.112676056	0.112676056	0.112676056	0.115942029	0.057971014	0.056338028	0.056338028	0.112676056	0.112676056	0.112676056	0.112676056	0.112676056	0.0375	0.112676056	0.112676056	0.057971014	0.112676056	0.112676056	0.112676056	0.112676056	0.058139535	0.112676056	0.112676056	0.055555556	0.115942029	0.056338028	0.057971014	0.049382716	0.112676056	0.112676056	0.049382716	0.112676056	0.151515152	0.112676056	0.112676056	0.057142857	0.112676056	0.056338028	0.3	0.115942029	0.134328358	0.1	0.056338028	0.112676056	0.056338028	0.057971014	0.107142857	0.112676056	0.112676056	0.112676056	0.112676056	0.057142857	0.057142857	0.112676056	0.112676056	0.112676056	0.112676056	0.112676056	0.0375	0.049382716	0.112676056	0.056338028	0.057142857	0.056338028	0.112676056	0.056338028	0.049382716	0.112676056	0.112676056	0.112676056	0.112676056	0.102941176	0.056338028	0.123076923	0.049382716	0.112676056	0.107142857	0.112676056	0.056338028	0.134328358	0.115942029	0.112676056	0.056338028	0.392156863	0.049382716	0.049382716	0.112676056	0.112676056	0.112676056	0.057142857	0.112676056	0.056338028	0.112676056	0.112676056	0.049382716	0.140350877	0.14084507	0.117647059	0.24137931	0.112676056	0.057142857	0.138461538	0.056338028	0.169230769	0.049382716	0.112676056	0.112676056	0.112676056	0.056338028	0.134328358	0.097560976	0.14084507	0.112676056	0.115942029	0.112676056	0.055555556	0.112676056	0.096774194	0.112676056	0.0375	0.115942029	0.112676056	0.056338028	0.057971014	0.055555556	0.112676056	0.056338028	0.049382716	0.057142857	0.118181818	0.14084507	0.056338028	0.12	0.060240964	0.115942029	0.112676056	0.115942029	0.049382716	0.112676056	0.112676056	0.056338028	0.056338028	0.056338028	0.112676056	0.056338028	0.057142857	0.112676056	0.104166667	0.092307692	0.112676056	0.055555556	0.112676056	0.057142857	0.089552239	0.056338028	0.056338028	0.1	0.112676056	0.112676056	0.138461538	0.056338028	0.112676056	0.057142857	0.060240964	0.112676056	0.057142857	0.112676056	0.056338028	0.057142857	0.112676056	0.047619048	0.049382716	0.094339623	0.089552239	0.112676056	0.115942029	0.112676056	0.112676056	0.1	0.056338028	0.14084507	0.112676056	0.057971014	0.112676056	0.112676056	0.089552239	0.112676056	0.112676056	0.112676056	0.112676056	0.057142857	0.112676056	0.112676056	0.112676056	0.112676056	0.112676056	0.092307692	0.112676056	0.112676056	0.112676056	0.056338028	0.112676056	0.057971014	0.049382716	0.112676056	0.049382716	0.112676056	0.112676056	0.049382716	0.112676056	0.049382716	0.112676056	0.047619048	0.056338028	0.112676056	0.19047619	0.112676056	0.112676056	0.049382716	0.056338028	0.1	0.112676056	0.056338028	0.115942029	0.056338028	0.112676056	0.226415094	0.056338028	0.112676056	0.216666667	0.112676056	0.112676056	0.112676056	0.327586207	0.055555556	0.055555556	0.115942029	0.112676056	0.112676056	0.049382716	0.057971014	0.056338028	0.112676056	0.057971014	0.112676056	0.057971014	0.112676056	0.112676056	0.056338028	0.104166667	0.055555556	0.151515152	0.057142857	0.1	0.056338028	0.112676056	0.112676056	0.060240964	0.057142857	0.112676056	0.112676056	0.057142857	0.049382716	0.112676056	0.056338028	0.104166667	0.056338028	0.049382716	0.112676056	0.056338028	0.112676056	0.112676056	0.112676056	0.115942029	0.112676056	0.049382716	0.130434783	0.112676056	0.112676056	0.112676056	0.094594595	0.115942029	0.057142857	0.049382716	0.057971014	0.112676056	0.055555556	0.112676056	0.112676056	0.112676056	0.112676056	0.112676056	0.112676056	0.112676056	0.056338028	0.047619048	0.115942029	0.196428571	0.112676056	0.056338028	0.112676056	0.112676056	0.058139535	0.112676056	0.112676056	0.057142857	0.049382716	0.112676056	0.112676056	0.1	0.104166667	0.112676056	0.112676056	0.104166667	0.060240964	0.056338028	0.049382716	0.112676056	0.056338028	0.112676056	0.072463768	0.104166667	0.056338028	0.047619048	0.112676056	0.057142857	0.104166667	0.049382716	0.055555556	0.056338028	0.057142857	0.112676056	0.112676056	0.112676056	0.056338028	0.055555556	0.112676056	0.056338028	0.056338028	0.049382716	0.112676056	0.056338028	0.112676056	0.14084507	0.112676056	0.112676056	0.144927536	0.057971014	0.112676056	0.112676056	0.089552239	0.112676056	0.112676056	0.134328358	0.112676056	0.112676056	0.112676056	0.112676056	0.057142857	0.057142857	0.112676056	0.126760563	0.112676056	0.057142857	0.057971014	0.112676056	0.174603175	0.057142857	0.112676056	0.112676056	0.112676056	0.057142857	0.056338028	0.14516129	0.056338028	0.056338028	0.047619048	0.094339623	0.056338028	0.112676056	0.0625	0.056338028	0.056338028	0.112676056	0.104166667	0.057142857	0.196428571	0.056338028	0.112676056	0.055555556	0.112676056	0.112676056	0.112676056	0.081081081	0.112676056	0.112676056	0.112676056	0.112676056	0.112676056	0.057142857	0.112676056	0.123076923	0.112676056	0.112676056	0.057971014	0.057142857	0.112676056	0.057971014	0.057142857	0.056338028	0.112676056	0.132352941	0.112676056	0.120689655	0.056338028	0.112676056	0.112676056	0.057971014	0.104166667	0.112676056	0.112676056	0.157894737	0.056338028	0.112676056	0.112676056	0.118181818	0.056338028	0.112676056	0.104166667	0.112676056	0.056338028	0.112676056	0.175438596	0.112676056	0.14084507	0.056338028	0.086206897	0.057971014	0.057142857	0.057142857	0.115942029	0.049382716	0.056338028	0.107142857	0.112676056	0.065789474	0.112676056	0.112676056	0.112676056	0.112676056	0.0625	0.112676056	0.112676056
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=CC=CC=C12	0.081081081	0.081081081	0.081081081	0.196428571	0.081081081	0.081081081	0.055555556	1	0.081081081	0.090909091	0.106666667	0.055555556	0.081081081	0.081081081	0.081081081	0.08	0.057142857	0.08	0.081081081	0.055555556	0.118421053	0.081081081	0.108108108	0.021276596	0.095238095	0.14516129	0.055555556	0.057142857	0.081081081	0.081081081	0.061728395	0.081081081	0.056338028	0.05	0.081081081	0.081081081	0.102941176	0.055555556	0.061728395	0.081081081	0.081081081	0.147540984	0.061728395	0.081081081	0.061728395	0.15625	0.081081081	0.081081081	0.081081081	0.164179104	0.057142857	0.055555556	0.055555556	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.05	0.081081081	0.081081081	0.057142857	0.081081081	0.081081081	0.081081081	0.081081081	0.069767442	0.081081081	0.081081081	0.054794521	0.164179104	0.055555556	0.057142857	0.061728395	0.081081081	0.081081081	0.061728395	0.081081081	0.166666667	0.081081081	0.081081081	0.071428571	0.081081081	0.055555556	0.128571429	0.164179104	0.132352941	0.098039216	0.055555556	0.081081081	0.055555556	0.057142857	0.188679245	0.081081081	0.081081081	0.081081081	0.081081081	0.071428571	0.071428571	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.05	0.061728395	0.081081081	0.055555556	0.071428571	0.055555556	0.081081081	0.055555556	0.061728395	0.081081081	0.081081081	0.081081081	0.081081081	0.117647059	0.055555556	0.121212121	0.061728395	0.081081081	0.105263158	0.081081081	0.055555556	0.1	0.164179104	0.081081081	0.055555556	0.125	0.061728395	0.061728395	0.081081081	0.081081081	0.081081081	0.056338028	0.081081081	0.055555556	0.081081081	0.081081081	0.061728395	0.1	0.171428571	0.1	0.123076923	0.081081081	0.071428571	0.136363636	0.055555556	0.184615385	0.061728395	0.081081081	0.081081081	0.081081081	0.055555556	0.132352941	0.12345679	0.171428571	0.081081081	0.164179104	0.081081081	0.054794521	0.081081081	0.15	0.081081081	0.05	0.164179104	0.081081081	0.055555556	0.057142857	0.054794521	0.081081081	0.055555556	0.061728395	0.071428571	0.05982906	0.171428571	0.055555556	0.148648649	0.072289157	0.164179104	0.081081081	0.164179104	0.061728395	0.081081081	0.081081081	0.055555556	0.055555556	0.055555556	0.081081081	0.055555556	0.071428571	0.081081081	0.08	0.125	0.081081081	0.054794521	0.081081081	0.071428571	0.088235294	0.055555556	0.055555556	0.051724138	0.081081081	0.081081081	0.19047619	0.055555556	0.081081081	0.071428571	0.072289157	0.081081081	0.071428571	0.081081081	0.055555556	0.071428571	0.081081081	0.072289157	0.061728395	0.072727273	0.088235294	0.081081081	0.164179104	0.081081081	0.081081081	0.051724138	0.055555556	0.171428571	0.081081081	0.057142857	0.081081081	0.081081081	0.088235294	0.081081081	0.081081081	0.081081081	0.081081081	0.056338028	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.125	0.081081081	0.081081081	0.081081081	0.055555556	0.081081081	0.057142857	0.061728395	0.081081081	0.061728395	0.081081081	0.081081081	0.061728395	0.081081081	0.061728395	0.081081081	0.072289157	0.055555556	0.081081081	0.652173913	0.081081081	0.081081081	0.061728395	0.055555556	0.051724138	0.081081081	0.055555556	0.164179104	0.055555556	0.081081081	0.118644068	0.055555556	0.081081081	0.15625	0.081081081	0.081081081	0.081081081	0.21875	0.054794521	0.054794521	0.164179104	0.081081081	0.081081081	0.061728395	0.057142857	0.055555556	0.081081081	0.057142857	0.081081081	0.057142857	0.081081081	0.081081081	0.055555556	0.08	0.054794521	0.115942029	0.071428571	0.051724138	0.055555556	0.081081081	0.081081081	0.072289157	0.071428571	0.081081081	0.081081081	0.071428571	0.061728395	0.081081081	0.055555556	0.08	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.081081081	0.081081081	0.083333333	0.081081081	0.061728395	0.196969697	0.081081081	0.081081081	0.081081081	0.108108108	0.164179104	0.071428571	0.061728395	0.057142857	0.081081081	0.054794521	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.055555556	0.072289157	0.164179104	1	0.081081081	0.055555556	0.081081081	0.081081081	0.069767442	0.081081081	0.081081081	0.071428571	0.061728395	0.081081081	0.081081081	0.114285714	0.08	0.081081081	0.081081081	0.08	0.072289157	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.071428571	0.08	0.055555556	0.072289157	0.081081081	0.056338028	0.08	0.061728395	0.054794521	0.055555556	0.071428571	0.081081081	0.081081081	0.081081081	0.055555556	0.054794521	0.081081081	0.055555556	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.171428571	0.081081081	0.081081081	0.176470588	0.057142857	0.081081081	0.081081081	0.088235294	0.081081081	0.081081081	0.132352941	0.081081081	0.081081081	0.081081081	0.081081081	0.056338028	0.071428571	0.081081081	0.191176471	0.081081081	0.056338028	0.057142857	0.081081081	0.744186047	0.071428571	0.081081081	0.081081081	0.081081081	0.056338028	0.055555556	0.180327869	0.055555556	0.055555556	0.05952381	0.072727273	0.055555556	0.081081081	0.075	0.055555556	0.055555556	0.081081081	0.08	0.071428571	1	0.055555556	0.081081081	0.054794521	0.081081081	0.081081081	0.081081081	0.109589041	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.071428571	0.081081081	0.121212121	0.081081081	0.081081081	0.057142857	0.071428571	0.081081081	0.057142857	0.056338028	0.055555556	0.081081081	0.181818182	0.081081081	0.1	0.055555556	0.081081081	0.081081081	0.057142857	0.08	0.081081081	0.081081081	0.13559322	0.055555556	0.081081081	0.081081081	0.05982906	0.055555556	0.081081081	0.08	0.081081081	0.055555556	0.081081081	0.192982456	0.081081081	0.171428571	0.055555556	0.066666667	0.057142857	0.071428571	0.071428571	0.164179104	0.061728395	0.055555556	0.086206897	0.081081081	0.051282051	0.081081081	0.081081081	0.081081081	0.081081081	0.075	0.081081081	0.081081081
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN(C)CC[C@@H](O)COC1=CC=C(NS(C)(=O)=O)C=C1	0.076923077	0.076923077	0.076923077	0.126984127	0.076923077	0.076923077	0.066666667	0.090909091	0.076923077	1	0.0875	0.066666667	0.076923077	0.076923077	0.076923077	0.137254902	0.083333333	0.137254902	0.076923077	0.066666667	0.098765432	0.076923077	0.075	0.106382979	0.089552239	0.102941176	0.066666667	0.083333333	0.076923077	0.076923077	0.058823529	0.076923077	0.082191781	0.073170732	0.076923077	0.076923077	0.128571429	0.066666667	0.058823529	0.076923077	0.076923077	0.104477612	0.058823529	0.076923077	0.058823529	0.130434783	0.076923077	0.076923077	0.076923077	0.078947368	0.083333333	0.066666667	0.066666667	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.073170732	0.076923077	0.076923077	0.083333333	0.076923077	0.076923077	0.076923077	0.076923077	0.103448276	0.076923077	0.076923077	0.065789474	0.078947368	0.066666667	0.083333333	0.058823529	0.076923077	0.076923077	0.058823529	0.076923077	0.094594595	0.076923077	0.076923077	0.067567568	0.076923077	0.066666667	0.106666667	0.078947368	0.109589041	0.090909091	0.066666667	0.076923077	0.066666667	0.083333333	0.196428571	0.076923077	0.076923077	0.076923077	0.076923077	0.067567568	0.067567568	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.073170732	0.058823529	0.076923077	0.066666667	0.067567568	0.066666667	0.076923077	0.081081081	0.058823529	0.076923077	0.076923077	0.076923077	0.076923077	0.095890411	0.066666667	0.098591549	0.058823529	0.076923077	0.218181818	0.076923077	0.066666667	0.125	0.078947368	0.076923077	0.066666667	0.085714286	0.058823529	0.058823529	0.076923077	0.076923077	0.076923077	0.082191781	0.076923077	0.066666667	0.076923077	0.076923077	0.058823529	0.09375	0.088607595	0.109589041	0.1	0.076923077	0.067567568	0.128571429	0.066666667	0.094594595	0.058823529	0.076923077	0.076923077	0.076923077	0.066666667	0.109589041	0.117647059	0.088607595	0.076923077	0.078947368	0.076923077	0.065789474	0.076923077	0.106060606	0.076923077	0.073170732	0.078947368	0.076923077	0.066666667	0.083333333	0.065789474	0.076923077	0.066666667	0.058823529	0.067567568	0.103448276	0.088607595	0.066666667	0.1125	0.081395349	0.078947368	0.076923077	0.078947368	0.058823529	0.076923077	0.076923077	0.066666667	0.081081081	0.066666667	0.076923077	0.066666667	0.067567568	0.076923077	0.137254902	0.1875	0.076923077	0.065789474	0.076923077	0.067567568	0.098591549	0.066666667	0.066666667	0.095652174	0.076923077	0.076923077	0.097222222	0.066666667	0.076923077	0.067567568	0.081395349	0.076923077	0.067567568	0.076923077	0.066666667	0.067567568	0.076923077	0.068965517	0.058823529	0.145454545	0.098591549	0.076923077	0.078947368	0.076923077	0.076923077	0.095652174	0.066666667	0.088607595	0.076923077	0.083333333	0.076923077	0.076923077	0.098591549	0.076923077	0.076923077	0.076923077	0.076923077	0.082191781	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.1875	0.076923077	0.076923077	0.076923077	0.066666667	0.076923077	0.083333333	0.058823529	0.076923077	0.058823529	0.076923077	0.076923077	0.058823529	0.076923077	0.058823529	0.076923077	0.068965517	0.081081081	0.076923077	0.081081081	0.076923077	0.076923077	0.058823529	0.066666667	0.095652174	0.076923077	0.066666667	0.078947368	0.066666667	0.076923077	0.09375	0.066666667	0.076923077	0.083333333	0.076923077	0.076923077	0.076923077	0.108108108	0.065789474	0.065789474	0.078947368	0.076923077	0.076923077	0.058823529	0.083333333	0.066666667	0.076923077	0.083333333	0.076923077	0.083333333	0.076923077	0.076923077	0.066666667	0.137254902	0.065789474	0.125	0.067567568	0.095652174	0.066666667	0.076923077	0.076923077	0.081395349	0.067567568	0.076923077	0.076923077	0.067567568	0.058823529	0.076923077	0.066666667	0.137254902	0.066666667	0.058823529	0.076923077	0.066666667	0.076923077	0.076923077	0.076923077	0.108108108	0.076923077	0.058823529	0.121621622	0.076923077	0.076923077	0.076923077	0.075	0.078947368	0.067567568	0.058823529	0.083333333	0.076923077	0.065789474	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.066666667	0.068965517	0.078947368	0.090909091	0.076923077	0.066666667	0.076923077	0.076923077	0.11627907	0.076923077	0.076923077	0.067567568	0.058823529	0.076923077	0.076923077	0.154929577	0.137254902	0.076923077	0.076923077	0.137254902	0.081395349	0.066666667	0.058823529	0.076923077	0.066666667	0.076923077	0.097222222	0.137254902	0.066666667	0.068965517	0.076923077	0.082191781	0.137254902	0.058823529	0.065789474	0.066666667	0.067567568	0.076923077	0.076923077	0.076923077	0.066666667	0.065789474	0.076923077	0.066666667	0.066666667	0.058823529	0.076923077	0.066666667	0.076923077	0.088607595	0.076923077	0.076923077	0.090909091	0.083333333	0.076923077	0.076923077	0.098591549	0.076923077	0.076923077	0.109589041	0.076923077	0.076923077	0.076923077	0.076923077	0.082191781	0.067567568	0.076923077	0.118421053	0.076923077	0.082191781	0.083333333	0.076923077	0.097222222	0.067567568	0.076923077	0.076923077	0.076923077	0.082191781	0.066666667	0.101449275	0.066666667	0.066666667	0.068965517	0.145454545	0.066666667	0.076923077	0.071428571	0.066666667	0.066666667	0.076923077	0.137254902	0.067567568	0.090909091	0.066666667	0.076923077	0.065789474	0.076923077	0.076923077	0.076923077	0.148648649	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.067567568	0.076923077	0.098591549	0.076923077	0.076923077	0.083333333	0.067567568	0.076923077	0.083333333	0.082191781	0.066666667	0.076923077	0.123287671	0.076923077	0.111111111	0.066666667	0.076923077	0.076923077	0.083333333	0.137254902	0.076923077	0.076923077	0.092307692	0.066666667	0.076923077	0.076923077	0.103448276	0.066666667	0.076923077	0.137254902	0.076923077	0.066666667	0.076923077	0.074626866	0.076923077	0.088607595	0.066666667	0.133333333	0.083333333	0.067567568	0.067567568	0.078947368	0.058823529	0.066666667	0.098360656	0.076923077	0.102564103	0.076923077	0.076923077	0.076923077	0.076923077	0.071428571	0.076923077	0.076923077
CC1=C(C)C2=C(C=C1C)N(CC1CC1)C(=O)C1=C2C=CC(=O)N1CC1=CC=CC=C1	0.091954023	0.091954023	0.091954023	0.123287671	0.091954023	0.091954023	0.070588235	0.106666667	0.091954023	0.0875	1	0.070588235	0.091954023	0.091954023	0.091954023	0.095238095	0.05952381	0.095238095	0.091954023	0.070588235	0.176470588	0.091954023	0.127906977	0.086206897	0.183098592	0.131578947	0.070588235	0.05952381	0.091954023	0.091954023	0.086021505	0.091954023	0.058823529	0.087912088	0.091954023	0.091954023	0.111111111	0.070588235	0.097826087	0.091954023	0.091954023	0.148648649	0.086021505	0.091954023	0.097826087	0.085365854	0.091954023	0.091954023	0.091954023	0.134146341	0.05952381	0.070588235	0.070588235	0.091954023	0.091954023	0.091954023	0.091954023	0.091954023	0.087912088	0.091954023	0.091954023	0.05952381	0.091954023	0.091954023	0.091954023	0.091954023	0.103092784	0.091954023	0.091954023	0.069767442	0.134146341	0.070588235	0.05952381	0.097826087	0.091954023	0.091954023	0.097826087	0.091954023	0.295774648	0.091954023	0.091954023	0.071428571	0.091954023	0.070588235	0.13253012	0.134146341	0.15	0.109375	0.070588235	0.091954023	0.070588235	0.05952381	0.147058824	0.091954023	0.091954023	0.091954023	0.091954023	0.071428571	0.071428571	0.091954023	0.091954023	0.091954023	0.091954023	0.091954023	0.087912088	0.086021505	0.091954023	0.070588235	0.071428571	0.070588235	0.091954023	0.083333333	0.097826087	0.091954023	0.091954023	0.091954023	0.091954023	0.1375	0.070588235	0.126582278	0.086021505	0.091954023	0.114285714	0.091954023	0.070588235	0.194805195	0.134146341	0.091954023	0.070588235	0.175675676	0.097826087	0.097826087	0.091954023	0.091954023	0.091954023	0.058823529	0.091954023	0.070588235	0.091954023	0.091954023	0.086021505	0.14084507	0.114942529	0.135802469	0.157894737	0.091954023	0.071428571	0.125	0.070588235	0.108433735	0.097826087	0.091954023	0.091954023	0.091954023	0.070588235	0.15	0.152173913	0.114942529	0.091954023	0.134146341	0.091954023	0.069767442	0.091954023	0.105263158	0.091954023	0.087912088	0.134146341	0.091954023	0.070588235	0.05952381	0.069767442	0.091954023	0.070588235	0.097826087	0.071428571	0.130081301	0.114942529	0.070588235	0.234567901	0.106382979	0.134146341	0.091954023	0.134146341	0.086021505	0.091954023	0.091954023	0.070588235	0.083333333	0.070588235	0.091954023	0.070588235	0.071428571	0.091954023	0.095238095	0.12987013	0.091954023	0.069767442	0.091954023	0.071428571	0.1125	0.070588235	0.070588235	0.141666667	0.091954023	0.091954023	0.153846154	0.070588235	0.091954023	0.071428571	0.106382979	0.091954023	0.071428571	0.091954023	0.070588235	0.071428571	0.091954023	0.083333333	0.097826087	0.121212121	0.1125	0.091954023	0.134146341	0.091954023	0.091954023	0.141666667	0.070588235	0.114942529	0.091954023	0.05952381	0.091954023	0.091954023	0.1125	0.091954023	0.091954023	0.091954023	0.091954023	0.058823529	0.091954023	0.091954023	0.091954023	0.091954023	0.091954023	0.12987013	0.091954023	0.091954023	0.091954023	0.070588235	0.091954023	0.05952381	0.086021505	0.091954023	0.086021505	0.091954023	0.091954023	0.097826087	0.091954023	0.097826087	0.091954023	0.083333333	0.083333333	0.091954023	0.12345679	0.091954023	0.091954023	0.086021505	0.070588235	0.141666667	0.091954023	0.070588235	0.134146341	0.070588235	0.091954023	0.157142857	0.070588235	0.091954023	0.155844156	0.091954023	0.091954023	0.091954023	0.134146341	0.069767442	0.069767442	0.134146341	0.091954023	0.091954023	0.086021505	0.05952381	0.070588235	0.091954023	0.05952381	0.091954023	0.05952381	0.091954023	0.091954023	0.070588235	0.095238095	0.069767442	0.095238095	0.071428571	0.141666667	0.070588235	0.091954023	0.091954023	0.106382979	0.071428571	0.091954023	0.091954023	0.071428571	0.097826087	0.091954023	0.070588235	0.095238095	0.070588235	0.097826087	0.091954023	0.070588235	0.091954023	0.091954023	0.091954023	0.107142857	0.091954023	0.097826087	0.160493827	0.091954023	0.091954023	0.091954023	0.127906977	0.134146341	0.071428571	0.097826087	0.05952381	0.091954023	0.069767442	0.091954023	0.091954023	0.091954023	0.091954023	0.091954023	0.091954023	0.091954023	0.070588235	0.083333333	0.134146341	0.106666667	0.091954023	0.070588235	0.091954023	0.091954023	0.103092784	0.091954023	0.091954023	0.071428571	0.097826087	0.091954023	0.091954023	0.107142857	0.095238095	0.091954023	0.091954023	0.095238095	0.106382979	0.070588235	0.097826087	0.091954023	0.070588235	0.091954023	0.139240506	0.095238095	0.070588235	0.083333333	0.091954023	0.058823529	0.095238095	0.086021505	0.069767442	0.070588235	0.071428571	0.091954023	0.091954023	0.091954023	0.070588235	0.069767442	0.091954023	0.070588235	0.070588235	0.097826087	0.091954023	0.070588235	0.091954023	0.102272727	0.091954023	0.091954023	0.266666667	0.05952381	0.091954023	0.091954023	0.1125	0.091954023	0.091954023	0.15	0.091954023	0.091954023	0.091954023	0.091954023	0.058823529	0.071428571	0.091954023	0.156626506	0.091954023	0.058823529	0.05952381	0.091954023	0.125	0.071428571	0.091954023	0.091954023	0.091954023	0.058823529	0.070588235	0.175675676	0.070588235	0.070588235	0.083333333	0.121212121	0.070588235	0.091954023	0.122222222	0.070588235	0.070588235	0.091954023	0.095238095	0.071428571	0.106666667	0.070588235	0.091954023	0.069767442	0.091954023	0.091954023	0.091954023	0.11627907	0.091954023	0.091954023	0.091954023	0.091954023	0.091954023	0.071428571	0.091954023	0.126582278	0.091954023	0.091954023	0.05952381	0.071428571	0.091954023	0.05952381	0.058823529	0.070588235	0.091954023	0.17721519	0.091954023	0.157142857	0.070588235	0.091954023	0.091954023	0.05952381	0.095238095	0.091954023	0.091954023	0.108108108	0.070588235	0.091954023	0.091954023	0.130081301	0.070588235	0.091954023	0.095238095	0.091954023	0.070588235	0.091954023	0.152777778	0.091954023	0.114942529	0.070588235	0.097222222	0.05952381	0.071428571	0.071428571	0.134146341	0.097826087	0.070588235	0.114285714	0.091954023	0.08988764	0.091954023	0.091954023	0.091954023	0.091954023	0.122222222	0.091954023	0.091954023
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=C(C2=CC=C(N=C2N1)N1CCCCC1C(O)=O)C1=CC=C(Cl)C=C1	0.141176471	0.141176471	0.141176471	0.166666667	0.141176471	0.141176471	0.107142857	0.118421053	0.141176471	0.098765432	0.176470588	0.107142857	0.141176471	0.141176471	0.141176471	0.14516129	0.083333333	0.14516129	0.141176471	0.107142857	1	0.141176471	0.137931034	0.083333333	0.228571429	0.257142857	0.107142857	0.083333333	0.141176471	0.141176471	0.107526882	0.141176471	0.082352941	0.097826087	0.141176471	0.141176471	0.164556962	0.107142857	0.107526882	0.141176471	0.141176471	0.115384615	0.107526882	0.141176471	0.144444444	0.1375	0.141176471	0.141176471	0.141176471	0.158536585	0.083333333	0.107142857	0.107142857	0.141176471	0.141176471	0.141176471	0.141176471	0.141176471	0.097826087	0.141176471	0.141176471	0.083333333	0.141176471	0.141176471	0.141176471	0.141176471	0.12371134	0.141176471	0.141176471	0.105882353	0.158536585	0.107142857	0.083333333	0.144444444	0.141176471	0.141176471	0.144444444	0.141176471	0.175	0.141176471	0.141176471	0.095238095	0.141176471	0.107142857	0.11627907	0.158536585	0.08045977	0.123076923	0.107142857	0.141176471	0.107142857	0.083333333	0.066666667	0.141176471	0.141176471	0.141176471	0.141176471	0.095238095	0.095238095	0.141176471	0.141176471	0.141176471	0.141176471	0.141176471	0.097826087	0.107526882	0.141176471	0.107142857	0.095238095	0.107142857	0.141176471	0.068965517	0.144444444	0.141176471	0.141176471	0.141176471	0.141176471	0.081395349	0.107142857	0.109756098	0.107526882	0.141176471	0.081081081	0.141176471	0.107142857	0.13253012	0.158536585	0.141176471	0.107142857	0.202702703	0.144444444	0.144444444	0.141176471	0.141176471	0.141176471	0.082352941	0.141176471	0.107142857	0.141176471	0.141176471	0.107526882	0.202898551	0.178571429	0.160493827	0.2	0.141176471	0.095238095	0.108433735	0.107142857	0.146341463	0.144444444	0.141176471	0.141176471	0.141176471	0.107142857	0.08045977	0.136842105	0.178571429	0.141176471	0.158536585	0.141176471	0.105882353	0.141176471	0.162162162	0.141176471	0.097826087	0.158536585	0.141176471	0.107142857	0.083333333	0.105882353	0.141176471	0.107142857	0.144444444	0.095238095	0.1015625	0.178571429	0.107142857	0.133333333	0.127659574	0.158536585	0.141176471	0.158536585	0.107526882	0.141176471	0.141176471	0.107142857	0.068965517	0.107142857	0.141176471	0.107142857	0.095238095	0.141176471	0.14516129	0.098765432	0.141176471	0.105882353	0.141176471	0.095238095	0.083333333	0.107142857	0.107142857	0.094488189	0.141176471	0.141176471	0.164556962	0.107142857	0.141176471	0.095238095	0.127659574	0.141176471	0.095238095	0.141176471	0.107142857	0.095238095	0.141176471	0.104166667	0.144444444	0.117647059	0.083333333	0.141176471	0.158536585	0.141176471	0.141176471	0.094488189	0.107142857	0.178571429	0.141176471	0.083333333	0.141176471	0.141176471	0.083333333	0.141176471	0.141176471	0.141176471	0.141176471	0.082352941	0.141176471	0.141176471	0.141176471	0.141176471	0.141176471	0.098765432	0.141176471	0.141176471	0.141176471	0.107142857	0.141176471	0.083333333	0.107526882	0.141176471	0.107526882	0.141176471	0.141176471	0.107526882	0.141176471	0.107526882	0.141176471	0.104166667	0.068965517	0.141176471	0.120481928	0.141176471	0.141176471	0.107526882	0.107142857	0.094488189	0.141176471	0.107142857	0.158536585	0.107142857	0.141176471	0.185714286	0.107142857	0.141176471	0.166666667	0.141176471	0.141176471	0.141176471	0.144578313	0.105882353	0.105882353	0.158536585	0.141176471	0.141176471	0.107526882	0.083333333	0.107142857	0.141176471	0.083333333	0.141176471	0.083333333	0.141176471	0.141176471	0.107142857	0.14516129	0.105882353	0.160493827	0.095238095	0.094488189	0.107142857	0.141176471	0.141176471	0.127659574	0.095238095	0.141176471	0.141176471	0.095238095	0.144444444	0.141176471	0.107142857	0.14516129	0.107142857	0.144444444	0.141176471	0.107142857	0.141176471	0.141176471	0.141176471	0.079545455	0.141176471	0.144444444	0.156626506	0.141176471	0.141176471	0.141176471	0.137931034	0.158536585	0.095238095	0.144444444	0.083333333	0.141176471	0.105882353	0.141176471	0.141176471	0.141176471	0.141176471	0.141176471	0.141176471	0.141176471	0.107142857	0.104166667	0.158536585	0.118421053	0.141176471	0.107142857	0.141176471	0.141176471	0.135416667	0.141176471	0.141176471	0.095238095	0.144444444	0.141176471	0.141176471	0.079545455	0.14516129	0.141176471	0.141176471	0.14516129	0.127659574	0.107142857	0.107526882	0.141176471	0.107142857	0.141176471	0.069767442	0.14516129	0.107142857	0.104166667	0.141176471	0.082352941	0.14516129	0.107526882	0.105882353	0.107142857	0.095238095	0.141176471	0.141176471	0.141176471	0.107142857	0.105882353	0.141176471	0.107142857	0.107142857	0.144444444	0.141176471	0.107142857	0.141176471	0.137931034	0.141176471	0.141176471	0.141176471	0.083333333	0.141176471	0.141176471	0.083333333	0.141176471	0.141176471	0.08045977	0.141176471	0.141176471	0.141176471	0.141176471	0.082352941	0.095238095	0.141176471	0.152941176	0.141176471	0.082352941	0.083333333	0.141176471	0.164556962	0.095238095	0.141176471	0.141176471	0.141176471	0.082352941	0.107142857	0.202702703	0.107142857	0.107142857	0.104166667	0.117647059	0.107142857	0.141176471	0.183908046	0.107142857	0.107142857	0.141176471	0.14516129	0.095238095	0.118421053	0.107142857	0.141176471	0.105882353	0.141176471	0.141176471	0.141176471	0.113636364	0.141176471	0.141176471	0.141176471	0.141176471	0.141176471	0.095238095	0.141176471	0.109756098	0.141176471	0.141176471	0.083333333	0.095238095	0.141176471	0.083333333	0.082352941	0.107142857	0.141176471	0.1875	0.141176471	0.152777778	0.107142857	0.141176471	0.141176471	0.083333333	0.14516129	0.141176471	0.141176471	0.12	0.107142857	0.141176471	0.141176471	0.1015625	0.107142857	0.141176471	0.14516129	0.141176471	0.107142857	0.141176471	0.133333333	0.141176471	0.178571429	0.107142857	0.191176471	0.083333333	0.095238095	0.095238095	0.158536585	0.144444444	0.107142857	0.142857143	0.141176471	0.087912088	0.141176471	0.141176471	0.141176471	0.141176471	0.183908046	0.141176471	0.141176471
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	0.593220339	0.593220339	0.593220339	0.094594595	0.593220339	0.593220339	0.384615385	0.108108108	0.593220339	0.075	0.127906977	0.384615385	0.593220339	0.593220339	0.593220339	0.096774194	0.396825397	0.096774194	0.593220339	0.384615385	0.137931034	0.593220339	1	0.050847458	0.152777778	0.118421053	0.384615385	0.396825397	0.593220339	0.593220339	0.639344262	0.593220339	0.390625	0.065217391	0.593220339	0.593220339	0.126582278	0.384615385	0.639344262	0.593220339	0.593220339	0.12	0.639344262	0.593220339	0.639344262	0.086419753	0.593220339	0.593220339	0.593220339	0.095238095	0.396825397	0.384615385	0.384615385	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.065217391	0.593220339	0.593220339	0.396825397	0.593220339	0.593220339	0.593220339	0.593220339	0.682539683	0.593220339	0.593220339	0.378787879	0.095238095	0.384615385	0.396825397	0.639344262	0.593220339	0.593220339	0.639344262	0.593220339	0.151898734	0.593220339	0.593220339	0.589285714	0.593220339	0.384615385	0.120481928	0.095238095	0.096385542	0.09375	0.384615385	0.593220339	0.384615385	0.396825397	0.1	0.593220339	0.593220339	0.593220339	0.593220339	0.589285714	0.589285714	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.065217391	0.639344262	0.593220339	0.384615385	0.589285714	0.384615385	0.593220339	0.058823529	0.639344262	0.593220339	0.593220339	0.593220339	0.593220339	0.084337349	0.384615385	0.1	0.639344262	0.593220339	0.1	0.593220339	0.384615385	0.096385542	0.095238095	0.593220339	0.384615385	0.102564103	0.639344262	0.639344262	0.593220339	0.593220339	0.593220339	0.390625	0.593220339	0.384615385	0.593220339	0.593220339	0.639344262	0.126760563	0.103448276	0.109756098	0.115384615	0.593220339	0.589285714	0.1125	0.384615385	0.109756098	0.639344262	0.593220339	0.593220339	0.593220339	0.384615385	0.096385542	0.141304348	0.103448276	0.593220339	0.095238095	0.593220339	0.378787879	0.593220339	0.092105263	0.593220339	0.065217391	0.095238095	0.593220339	0.384615385	0.396825397	0.378787879	0.593220339	0.384615385	0.639344262	0.589285714	0.2	0.103448276	0.384615385	0.125	0.716666667	0.095238095	0.593220339	0.095238095	0.639344262	0.593220339	0.593220339	0.384615385	0.058823529	0.384615385	0.593220339	0.384615385	0.589285714	0.593220339	0.096774194	0.075	0.593220339	0.378787879	0.593220339	0.589285714	0.073170732	0.384615385	0.384615385	0.192982456	0.593220339	0.593220339	0.098765432	0.384615385	0.593220339	0.589285714	0.716666667	0.593220339	0.589285714	0.593220339	0.384615385	0.589285714	0.593220339	0.609375	0.639344262	0.106060606	0.073170732	0.593220339	0.095238095	0.593220339	0.593220339	0.192982456	0.384615385	0.103448276	0.593220339	0.396825397	0.593220339	0.593220339	0.073170732	0.593220339	0.593220339	0.593220339	0.593220339	0.390625	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.075	0.593220339	0.593220339	0.593220339	0.384615385	0.593220339	0.396825397	0.639344262	0.593220339	0.639344262	0.593220339	0.593220339	0.639344262	0.593220339	0.639344262	0.593220339	0.609375	0.058823529	0.593220339	0.097560976	0.593220339	0.593220339	0.639344262	0.384615385	0.192982456	0.593220339	0.384615385	0.095238095	0.384615385	0.593220339	0.142857143	0.384615385	0.593220339	0.113924051	0.593220339	0.593220339	0.593220339	0.095238095	0.378787879	0.378787879	0.095238095	0.593220339	0.593220339	0.639344262	0.396825397	0.384615385	0.593220339	0.396825397	0.593220339	0.396825397	0.593220339	0.593220339	0.384615385	0.096774194	0.378787879	0.12345679	0.589285714	0.192982456	0.384615385	0.593220339	0.593220339	0.716666667	0.589285714	0.593220339	0.593220339	0.589285714	0.639344262	0.593220339	0.384615385	0.096774194	0.384615385	0.639344262	0.593220339	0.384615385	0.593220339	0.593220339	0.593220339	0.057471264	0.593220339	0.639344262	0.107142857	0.593220339	0.593220339	0.593220339	1	0.095238095	0.589285714	0.639344262	0.396825397	0.593220339	0.378787879	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.384615385	0.609375	0.095238095	0.108108108	0.593220339	0.384615385	0.593220339	0.593220339	0.682539683	0.593220339	0.593220339	0.589285714	0.639344262	0.593220339	0.593220339	0.057471264	0.096774194	0.593220339	0.593220339	0.096774194	0.716666667	0.384615385	0.639344262	0.593220339	0.384615385	0.593220339	0.05952381	0.096774194	0.384615385	0.609375	0.593220339	0.390625	0.079365079	0.639344262	0.378787879	0.384615385	0.589285714	0.593220339	0.593220339	0.593220339	0.384615385	0.378787879	0.593220339	0.384615385	0.384615385	0.639344262	0.593220339	0.384615385	0.593220339	0.103448276	0.593220339	0.593220339	0.13253012	0.396825397	0.593220339	0.593220339	0.073170732	0.593220339	0.593220339	0.096385542	0.593220339	0.593220339	0.593220339	0.593220339	0.390625	0.589285714	0.593220339	0.104651163	0.593220339	0.390625	0.396825397	0.593220339	0.098765432	0.589285714	0.593220339	0.593220339	0.593220339	0.390625	0.384615385	0.116883117	0.384615385	0.384615385	0.609375	0.106060606	0.384615385	0.593220339	0.754385965	0.384615385	0.384615385	0.593220339	0.096774194	0.589285714	0.108108108	0.384615385	0.593220339	0.378787879	0.593220339	0.593220339	0.593220339	0.104651163	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.589285714	0.593220339	0.1	0.593220339	0.593220339	0.396825397	0.589285714	0.593220339	0.396825397	0.390625	0.384615385	0.593220339	0.12195122	0.593220339	0.111111111	0.384615385	0.593220339	0.593220339	0.396825397	0.096774194	0.593220339	0.593220339	0.109589041	0.384615385	0.593220339	0.593220339	0.2	0.384615385	0.593220339	0.096774194	0.593220339	0.384615385	0.593220339	0.123287671	0.593220339	0.103448276	0.384615385	0.098591549	0.396825397	0.589285714	0.589285714	0.095238095	0.639344262	0.384615385	0.084507042	0.593220339	0.054945055	0.593220339	0.593220339	0.593220339	0.593220339	0.754385965	0.593220339	0.593220339
CC(C)CC(O)=O	0.052631579	0.052631579	0.052631579	0.044444444	0.052631579	0.052631579	0.037037037	0.021276596	0.052631579	0.106382979	0.086206897	0.037037037	0.052631579	0.052631579	0.052631579	0.259259259	0.038461538	0.259259259	0.052631579	0.037037037	0.083333333	0.052631579	0.050847458	1	0.113636364	0.108695652	0.037037037	0.038461538	0.052631579	0.052631579	0.03125	0.052631579	0.037735849	0.103448276	0.052631579	0.052631579	0.12244898	0.037037037	0.03125	0.052631579	0.052631579	0.041666667	0.03125	0.052631579	0.03125	0.125	0.052631579	0.052631579	0.052631579	0.01754386	0.038461538	0.037037037	0.037037037	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.103448276	0.052631579	0.052631579	0.038461538	0.052631579	0.052631579	0.052631579	0.052631579	0.043478261	0.052631579	0.052631579	0.036363636	0.01754386	0.037037037	0.038461538	0.03125	0.052631579	0.052631579	0.03125	0.052631579	0.075471698	0.052631579	0.052631579	0.037735849	0.052631579	0.037037037	0.035087719	0.01754386	0.117647059	0.058823529	0.037037037	0.052631579	0.037037037	0.038461538	0.048780488	0.052631579	0.052631579	0.052631579	0.052631579	0.037735849	0.037735849	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.103448276	0.03125	0.052631579	0.037037037	0.037735849	0.037037037	0.052631579	0.12	0.03125	0.052631579	0.052631579	0.052631579	0.052631579	0.098039216	0.037037037	0.14893617	0.03125	0.052631579	0.102564103	0.052631579	0.037037037	0.075471698	0.01754386	0.052631579	0.037037037	0.04	0.03125	0.03125	0.052631579	0.052631579	0.052631579	0.037735849	0.052631579	0.037037037	0.052631579	0.052631579	0.03125	0.095238095	0.068965517	0.096153846	0.104166667	0.052631579	0.037735849	0.145833333	0.037037037	0.075471698	0.03125	0.052631579	0.052631579	0.052631579	0.037037037	0.117647059	0.109375	0.068965517	0.052631579	0.01754386	0.052631579	0.036363636	0.052631579	0.166666667	0.052631579	0.103448276	0.01754386	0.052631579	0.037037037	0.038461538	0.036363636	0.052631579	0.037037037	0.03125	0.037735849	0.050505051	0.068965517	0.037037037	0.083333333	0.045454545	0.01754386	0.052631579	0.01754386	0.03125	0.052631579	0.052631579	0.037037037	0.12	0.037037037	0.052631579	0.037037037	0.037735849	0.052631579	0.259259259	0.04	0.052631579	0.036363636	0.052631579	0.037735849	0.102040816	0.037037037	0.037037037	0.051546392	0.052631579	0.052631579	0.037735849	0.037037037	0.052631579	0.037735849	0.045454545	0.052631579	0.037735849	0.052631579	0.037037037	0.037735849	0.052631579	0.029850746	0.03125	0.3	0.102040816	0.052631579	0.01754386	0.052631579	0.052631579	0.051546392	0.037037037	0.068965517	0.052631579	0.038461538	0.052631579	0.052631579	0.102040816	0.052631579	0.052631579	0.052631579	0.052631579	0.037735849	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.04	0.052631579	0.052631579	0.052631579	0.037037037	0.052631579	0.038461538	0.03125	0.052631579	0.03125	0.052631579	0.052631579	0.03125	0.052631579	0.03125	0.052631579	0.029850746	0.12	0.052631579	0.018181818	0.052631579	0.052631579	0.03125	0.037037037	0.051546392	0.052631579	0.037037037	0.01754386	0.037037037	0.052631579	0.045454545	0.037037037	0.052631579	0.038461538	0.052631579	0.052631579	0.052631579	0.074074074	0.036363636	0.036363636	0.01754386	0.052631579	0.052631579	0.03125	0.038461538	0.037037037	0.052631579	0.038461538	0.052631579	0.038461538	0.052631579	0.052631579	0.037037037	0.259259259	0.036363636	0.117647059	0.037735849	0.051546392	0.037037037	0.052631579	0.052631579	0.045454545	0.037735849	0.052631579	0.052631579	0.037735849	0.03125	0.052631579	0.037037037	0.259259259	0.037037037	0.03125	0.052631579	0.037037037	0.052631579	0.052631579	0.052631579	0.115384615	0.052631579	0.03125	0.113207547	0.052631579	0.052631579	0.052631579	0.050847458	0.01754386	0.037735849	0.03125	0.038461538	0.052631579	0.036363636	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.037037037	0.029850746	0.01754386	0.021276596	0.052631579	0.037037037	0.052631579	0.052631579	0.074626866	0.052631579	0.052631579	0.037735849	0.03125	0.052631579	0.052631579	0.054545455	0.259259259	0.052631579	0.052631579	0.259259259	0.045454545	0.037037037	0.03125	0.052631579	0.037037037	0.052631579	0.1	0.259259259	0.037037037	0.029850746	0.052631579	0.037735849	0.259259259	0.03125	0.036363636	0.037037037	0.037735849	0.052631579	0.052631579	0.052631579	0.037037037	0.036363636	0.052631579	0.037037037	0.037037037	0.03125	0.052631579	0.037037037	0.052631579	0.068965517	0.052631579	0.052631579	0.052631579	0.038461538	0.052631579	0.052631579	0.102040816	0.052631579	0.052631579	0.117647059	0.052631579	0.052631579	0.052631579	0.052631579	0.037735849	0.037735849	0.052631579	0.109090909	0.052631579	0.037735849	0.038461538	0.052631579	0.018518519	0.037735849	0.052631579	0.052631579	0.052631579	0.037735849	0.037037037	0.06122449	0.037037037	0.037037037	0.029850746	0.3	0.037037037	0.052631579	0.047619048	0.037037037	0.037037037	0.052631579	0.259259259	0.037735849	0.021276596	0.037037037	0.052631579	0.036363636	0.052631579	0.052631579	0.052631579	0.173076923	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.037735849	0.052631579	0.14893617	0.052631579	0.052631579	0.038461538	0.037735849	0.052631579	0.038461538	0.037735849	0.037037037	0.052631579	0.137254902	0.052631579	0.12195122	0.037037037	0.052631579	0.052631579	0.038461538	0.259259259	0.052631579	0.052631579	0.044444444	0.037037037	0.052631579	0.052631579	0.050505051	0.037037037	0.052631579	0.259259259	0.052631579	0.037037037	0.052631579	0.043478261	0.052631579	0.068965517	0.037037037	0.189189189	0.038461538	0.037735849	0.037735849	0.01754386	0.03125	0.037037037	0.102564103	0.052631579	0.148148148	0.052631579	0.052631579	0.052631579	0.052631579	0.047619048	0.052631579	0.052631579
CC1=C(C2=CC=C(C=C2)C(O)=O)C2=C(C=C1)C=C(C=C2)C1=CC=CC=C1	0.094594595	0.094594595	0.094594595	0.152542373	0.094594595	0.094594595	0.069444444	0.095238095	0.094594595	0.089552239	0.183098592	0.069444444	0.094594595	0.094594595	0.094594595	0.170212766	0.071428571	0.170212766	0.094594595	0.069444444	0.228571429	0.094594595	0.152777778	0.113636364	1	0.411764706	0.069444444	0.071428571	0.094594595	0.094594595	0.101265823	0.094594595	0.070422535	0.036585366	0.094594595	0.094594595	0.225806452	0.069444444	0.101265823	0.094594595	0.094594595	0.14516129	0.101265823	0.094594595	0.101265823	0.153846154	0.094594595	0.094594595	0.094594595	0.128571429	0.071428571	0.069444444	0.069444444	0.094594595	0.094594595	0.094594595	0.094594595	0.094594595	0.036585366	0.094594595	0.094594595	0.071428571	0.094594595	0.094594595	0.094594595	0.094594595	0.120481928	0.094594595	0.094594595	0.068493151	0.128571429	0.069444444	0.071428571	0.101265823	0.094594595	0.094594595	0.101265823	0.094594595	0.21875	0.094594595	0.094594595	0.070422535	0.094594595	0.069444444	0.176470588	0.128571429	0.098591549	0.212765957	0.069444444	0.094594595	0.069444444	0.071428571	0.103448276	0.094594595	0.094594595	0.094594595	0.094594595	0.070422535	0.070422535	0.094594595	0.094594595	0.094594595	0.094594595	0.094594595	0.036585366	0.101265823	0.094594595	0.069444444	0.070422535	0.069444444	0.094594595	0.054794521	0.101265823	0.094594595	0.094594595	0.094594595	0.094594595	0.1	0.069444444	0.19047619	0.101265823	0.094594595	0.122807018	0.094594595	0.069444444	0.2	0.128571429	0.094594595	0.069444444	0.177419355	0.101265823	0.101265823	0.094594595	0.094594595	0.094594595	0.070422535	0.094594595	0.069444444	0.094594595	0.094594595	0.101265823	0.240740741	0.106666667	0.258064516	0.321428571	0.094594595	0.070422535	0.206349206	0.069444444	0.114285714	0.101265823	0.094594595	0.094594595	0.094594595	0.069444444	0.098591549	0.164556962	0.106666667	0.094594595	0.128571429	0.094594595	0.068493151	0.094594595	0.228070175	0.094594595	0.036585366	0.128571429	0.094594595	0.069444444	0.071428571	0.068493151	0.094594595	0.069444444	0.101265823	0.070422535	0.086956522	0.106666667	0.069444444	0.178082192	0.125	0.128571429	0.094594595	0.128571429	0.101265823	0.094594595	0.094594595	0.069444444	0.054794521	0.069444444	0.094594595	0.069444444	0.070422535	0.094594595	0.170212766	0.106060606	0.094594595	0.068493151	0.094594595	0.070422535	0.102941176	0.069444444	0.069444444	0.088495575	0.094594595	0.094594595	0.134328358	0.069444444	0.094594595	0.070422535	0.125	0.094594595	0.070422535	0.094594595	0.069444444	0.070422535	0.094594595	0.097560976	0.101265823	0.153846154	0.102941176	0.094594595	0.128571429	0.094594595	0.094594595	0.088495575	0.069444444	0.106666667	0.094594595	0.071428571	0.094594595	0.094594595	0.102941176	0.094594595	0.094594595	0.094594595	0.094594595	0.070422535	0.094594595	0.094594595	0.094594595	0.094594595	0.094594595	0.106060606	0.094594595	0.094594595	0.094594595	0.069444444	0.094594595	0.071428571	0.101265823	0.094594595	0.101265823	0.094594595	0.094594595	0.101265823	0.094594595	0.101265823	0.094594595	0.097560976	0.054794521	0.094594595	0.115942029	0.094594595	0.094594595	0.101265823	0.069444444	0.088495575	0.094594595	0.069444444	0.128571429	0.069444444	0.094594595	0.264150943	0.069444444	0.094594595	0.136363636	0.094594595	0.094594595	0.094594595	0.112676056	0.068493151	0.068493151	0.128571429	0.094594595	0.094594595	0.101265823	0.071428571	0.069444444	0.094594595	0.071428571	0.094594595	0.071428571	0.094594595	0.094594595	0.069444444	0.170212766	0.068493151	0.238095238	0.070422535	0.088495575	0.069444444	0.094594595	0.094594595	0.125	0.070422535	0.094594595	0.094594595	0.070422535	0.101265823	0.094594595	0.069444444	0.170212766	0.069444444	0.101265823	0.094594595	0.069444444	0.094594595	0.094594595	0.094594595	0.067567568	0.094594595	0.101265823	0.126760563	0.094594595	0.094594595	0.094594595	0.152777778	0.128571429	0.070422535	0.101265823	0.071428571	0.094594595	0.068493151	0.094594595	0.094594595	0.094594595	0.094594595	0.094594595	0.094594595	0.094594595	0.069444444	0.097560976	0.128571429	0.095238095	0.094594595	0.069444444	0.094594595	0.094594595	0.134146341	0.094594595	0.094594595	0.070422535	0.101265823	0.094594595	0.094594595	0.053333333	0.170212766	0.094594595	0.094594595	0.170212766	0.125	0.069444444	0.101265823	0.094594595	0.069444444	0.094594595	0.085714286	0.170212766	0.069444444	0.097560976	0.094594595	0.070422535	0.30952381	0.101265823	0.068493151	0.069444444	0.070422535	0.094594595	0.094594595	0.094594595	0.069444444	0.068493151	0.094594595	0.069444444	0.069444444	0.101265823	0.094594595	0.069444444	0.094594595	0.106666667	0.094594595	0.094594595	0.157142857	0.071428571	0.094594595	0.094594595	0.102941176	0.094594595	0.094594595	0.098591549	0.094594595	0.094594595	0.094594595	0.094594595	0.070422535	0.070422535	0.094594595	0.123287671	0.094594595	0.070422535	0.071428571	0.094594595	0.101449275	0.070422535	0.094594595	0.094594595	0.094594595	0.070422535	0.069444444	0.196721311	0.069444444	0.069444444	0.097560976	0.153846154	0.069444444	0.094594595	0.12987013	0.069444444	0.069444444	0.094594595	0.170212766	0.070422535	0.095238095	0.069444444	0.094594595	0.068493151	0.094594595	0.094594595	0.094594595	0.188405797	0.094594595	0.094594595	0.094594595	0.094594595	0.094594595	0.070422535	0.094594595	0.19047619	0.094594595	0.094594595	0.071428571	0.070422535	0.094594595	0.071428571	0.070422535	0.069444444	0.094594595	0.179104478	0.094594595	0.31372549	0.069444444	0.094594595	0.094594595	0.071428571	0.170212766	0.094594595	0.094594595	0.079365079	0.069444444	0.094594595	0.094594595	0.086956522	0.069444444	0.094594595	0.170212766	0.094594595	0.069444444	0.094594595	0.131147541	0.094594595	0.106666667	0.069444444	0.444444444	0.071428571	0.070422535	0.070422535	0.128571429	0.101265823	0.069444444	0.28	0.094594595	0.077922078	0.094594595	0.094594595	0.094594595	0.094594595	0.12987013	0.094594595	0.094594595
CC1=C(C2=CC=C(C=C2)C(O)=O)C2=C(C=CC=C2N1)C1=CC=CC=C1	0.106666667	0.106666667	0.106666667	0.228070175	0.106666667	0.106666667	0.067567568	0.14516129	0.106666667	0.102941176	0.131578947	0.067567568	0.106666667	0.106666667	0.106666667	0.1875	0.054794521	0.1875	0.106666667	0.067567568	0.257142857	0.106666667	0.118421053	0.108695652	0.411764706	1	0.067567568	0.054794521	0.106666667	0.106666667	0.05952381	0.106666667	0.054054054	0.035714286	0.106666667	0.106666667	0.21875	0.067567568	0.05952381	0.106666667	0.106666667	0.140625	0.05952381	0.106666667	0.085365854	0.149253731	0.106666667	0.106666667	0.106666667	0.157142857	0.054794521	0.067567568	0.067567568	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.035714286	0.106666667	0.106666667	0.054794521	0.106666667	0.106666667	0.106666667	0.106666667	0.079545455	0.106666667	0.106666667	0.066666667	0.157142857	0.067567568	0.054794521	0.085365854	0.106666667	0.106666667	0.085365854	0.106666667	0.194029851	0.106666667	0.106666667	0.068493151	0.106666667	0.067567568	0.138888889	0.157142857	0.095890411	0.204081633	0.067567568	0.106666667	0.067567568	0.054794521	0.137931034	0.106666667	0.106666667	0.106666667	0.106666667	0.068493151	0.068493151	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.035714286	0.05952381	0.106666667	0.067567568	0.068493151	0.067567568	0.106666667	0.053333333	0.085365854	0.106666667	0.106666667	0.106666667	0.106666667	0.097222222	0.067567568	0.203125	0.05952381	0.106666667	0.118644068	0.106666667	0.067567568	0.142857143	0.157142857	0.106666667	0.067567568	0.209677419	0.085365854	0.085365854	0.106666667	0.106666667	0.106666667	0.054054054	0.106666667	0.067567568	0.106666667	0.106666667	0.05952381	0.232142857	0.118421053	0.176470588	0.461538462	0.106666667	0.068493151	0.2	0.067567568	0.111111111	0.085365854	0.106666667	0.106666667	0.106666667	0.067567568	0.095890411	0.146341463	0.118421053	0.106666667	0.157142857	0.106666667	0.066666667	0.106666667	0.24137931	0.106666667	0.035714286	0.157142857	0.106666667	0.067567568	0.054794521	0.066666667	0.106666667	0.067567568	0.085365854	0.068493151	0.076271186	0.118421053	0.067567568	0.157894737	0.082352941	0.157142857	0.106666667	0.157142857	0.05952381	0.106666667	0.106666667	0.067567568	0.053333333	0.067567568	0.106666667	0.067567568	0.068493151	0.106666667	0.1875	0.136363636	0.106666667	0.066666667	0.106666667	0.068493151	0.069444444	0.067567568	0.067567568	0.068376068	0.106666667	0.106666667	0.164179104	0.067567568	0.106666667	0.068493151	0.082352941	0.106666667	0.068493151	0.106666667	0.067567568	0.068493151	0.106666667	0.057471264	0.085365854	0.148148148	0.069444444	0.106666667	0.157142857	0.106666667	0.106666667	0.068376068	0.067567568	0.118421053	0.106666667	0.054794521	0.106666667	0.106666667	0.069444444	0.106666667	0.106666667	0.106666667	0.106666667	0.054054054	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.136363636	0.106666667	0.106666667	0.106666667	0.067567568	0.106666667	0.054794521	0.05952381	0.106666667	0.05952381	0.106666667	0.106666667	0.05952381	0.106666667	0.05952381	0.106666667	0.057471264	0.053333333	0.106666667	0.144927536	0.106666667	0.106666667	0.05952381	0.067567568	0.068376068	0.106666667	0.067567568	0.157142857	0.067567568	0.106666667	0.301886792	0.067567568	0.106666667	0.132352941	0.106666667	0.106666667	0.106666667	0.14084507	0.066666667	0.066666667	0.157142857	0.106666667	0.106666667	0.05952381	0.054794521	0.067567568	0.106666667	0.054794521	0.106666667	0.054794521	0.106666667	0.106666667	0.067567568	0.1875	0.066666667	0.290322581	0.068493151	0.068376068	0.067567568	0.106666667	0.106666667	0.082352941	0.068493151	0.106666667	0.106666667	0.068493151	0.085365854	0.106666667	0.067567568	0.1875	0.067567568	0.085365854	0.106666667	0.067567568	0.106666667	0.106666667	0.106666667	0.065789474	0.106666667	0.085365854	0.154929577	0.106666667	0.106666667	0.106666667	0.118421053	0.157142857	0.068493151	0.085365854	0.054794521	0.106666667	0.066666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.067567568	0.057471264	0.157142857	0.14516129	0.106666667	0.067567568	0.106666667	0.106666667	0.091954023	0.106666667	0.106666667	0.068493151	0.085365854	0.106666667	0.106666667	0.065789474	0.1875	0.106666667	0.106666667	0.1875	0.082352941	0.067567568	0.05952381	0.106666667	0.067567568	0.106666667	0.054054054	0.1875	0.067567568	0.057471264	0.106666667	0.054054054	0.325581395	0.05952381	0.066666667	0.067567568	0.068493151	0.106666667	0.106666667	0.106666667	0.067567568	0.066666667	0.106666667	0.067567568	0.067567568	0.085365854	0.106666667	0.067567568	0.106666667	0.103896104	0.106666667	0.106666667	0.152777778	0.054794521	0.106666667	0.106666667	0.069444444	0.106666667	0.106666667	0.095890411	0.106666667	0.106666667	0.106666667	0.106666667	0.054054054	0.068493151	0.106666667	0.150684932	0.106666667	0.054054054	0.054794521	0.106666667	0.130434783	0.068493151	0.106666667	0.106666667	0.106666667	0.054054054	0.067567568	0.209677419	0.067567568	0.067567568	0.057471264	0.148148148	0.067567568	0.106666667	0.098765432	0.067567568	0.067567568	0.106666667	0.1875	0.068493151	0.14516129	0.067567568	0.106666667	0.066666667	0.106666667	0.106666667	0.106666667	0.166666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.068493151	0.106666667	0.203125	0.106666667	0.106666667	0.054794521	0.068493151	0.106666667	0.054794521	0.054054054	0.067567568	0.106666667	0.191176471	0.106666667	0.232142857	0.067567568	0.106666667	0.106666667	0.054794521	0.1875	0.106666667	0.106666667	0.09375	0.067567568	0.106666667	0.106666667	0.076271186	0.067567568	0.106666667	0.1875	0.106666667	0.067567568	0.106666667	0.14516129	0.106666667	0.118421053	0.067567568	0.288461538	0.054794521	0.068493151	0.068493151	0.157142857	0.085365854	0.067567568	0.269230769	0.106666667	0.075949367	0.106666667	0.106666667	0.106666667	0.106666667	0.098765432	0.106666667	0.106666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.066666667	0.066666667	0.0375	0.066666667	0.066666667	0.057471264	0.05	0.066666667	0.073170732	0.087912088	0.057471264	0.066666667	0.066666667	0.066666667	0.111111111	0.058823529	0.111111111	0.066666667	0.057471264	0.097826087	0.066666667	0.065217391	0.103448276	0.036585366	0.035714286	0.057471264	0.058823529	0.066666667	0.066666667	0.0625	0.066666667	0.058139535	1	0.066666667	0.066666667	0.058139535	0.057471264	0.0625	0.066666667	0.066666667	0.036144578	0.0625	0.066666667	0.0625	0.071428571	0.066666667	0.066666667	0.066666667	0.032967033	0.058823529	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.056818182	0.032967033	0.057471264	0.058823529	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.068965517	0.066666667	0.066666667	0.070588235	0.066666667	0.057471264	0.021505376	0.032967033	0.207792208	0.043478261	0.057471264	0.066666667	0.057471264	0.058823529	0.097222222	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.0625	0.066666667	0.057471264	0.070588235	0.057471264	0.066666667	0.226666667	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.057471264	0.071428571	0.0625	0.066666667	0.112676056	0.066666667	0.057471264	0.033333333	0.032967033	0.066666667	0.057471264	0.023255814	0.0625	0.0625	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.0625	0.051282051	0.053763441	0.033333333	0.034883721	0.066666667	0.070588235	0.058139535	0.057471264	0.056818182	0.0625	0.066666667	0.066666667	0.066666667	0.057471264	0.207792208	0.080808081	0.053763441	0.066666667	0.032967033	0.066666667	0.056818182	0.066666667	0.075949367	0.066666667	1	0.032967033	0.066666667	0.057471264	0.058823529	0.056818182	0.066666667	0.057471264	0.0625	0.070588235	0.06870229	0.053763441	0.057471264	0.063157895	0.060606061	0.032967033	0.066666667	0.032967033	0.0625	0.066666667	0.066666667	0.057471264	0.226666667	0.057471264	0.066666667	0.057471264	0.070588235	0.066666667	0.111111111	0.047619048	0.066666667	0.056818182	0.066666667	0.070588235	0.216216216	0.057471264	0.057471264	0.061538462	0.066666667	0.066666667	0.034090909	0.057471264	0.066666667	0.070588235	0.060606061	0.066666667	0.070588235	0.066666667	0.057471264	0.070588235	0.066666667	0.060606061	0.0625	0.136363636	0.216216216	0.066666667	0.032967033	0.066666667	0.066666667	0.061538462	0.057471264	0.053763441	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.047619048	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.058823529	0.0625	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.0625	0.066666667	0.060606061	0.226666667	0.066666667	0.045454545	0.066666667	0.066666667	0.0625	0.057471264	0.061538462	0.066666667	0.057471264	0.032967033	0.057471264	0.066666667	0.025	0.057471264	0.066666667	0.034482759	0.066666667	0.066666667	0.066666667	0.056179775	0.056818182	0.056818182	0.032967033	0.066666667	0.066666667	0.0625	0.058823529	0.057471264	0.066666667	0.058823529	0.066666667	0.058823529	0.066666667	0.066666667	0.057471264	0.111111111	0.056818182	0.056818182	0.070588235	0.061538462	0.057471264	0.066666667	0.066666667	0.060606061	0.070588235	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.057471264	0.111111111	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.205128205	0.066666667	0.0625	0.079545455	0.066666667	0.066666667	0.066666667	0.065217391	0.032967033	0.070588235	0.0625	0.058823529	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.060606061	0.032967033	0.05	0.066666667	0.057471264	0.066666667	0.066666667	0.069306931	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.066666667	0.093023256	0.111111111	0.066666667	0.066666667	0.111111111	0.060606061	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.213333333	0.111111111	0.057471264	0.060606061	0.066666667	0.058139535	0.076923077	0.0625	0.056818182	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.057471264	0.056818182	0.066666667	0.057471264	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.053763441	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.207792208	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.070588235	0.066666667	0.077777778	0.066666667	0.058139535	0.058823529	0.066666667	0.045977011	0.070588235	0.066666667	0.066666667	0.066666667	0.058139535	0.057471264	0.035294118	0.057471264	0.057471264	0.060606061	0.136363636	0.057471264	0.066666667	0.0625	0.057471264	0.057471264	0.066666667	0.111111111	0.070588235	0.05	0.057471264	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.2125	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.071428571	0.066666667	0.066666667	0.058823529	0.070588235	0.066666667	0.058823529	0.058139535	0.057471264	0.066666667	0.08045977	0.066666667	0.078947368	0.057471264	0.066666667	0.066666667	0.058823529	0.111111111	0.066666667	0.066666667	0.064102564	0.057471264	0.066666667	0.066666667	0.06870229	0.057471264	0.066666667	0.111111111	0.066666667	0.057471264	0.066666667	0.063291139	0.066666667	0.053763441	0.057471264	0.081081081	0.058823529	0.070588235	0.070588235	0.032967033	0.0625	0.057471264	0.039473684	0.066666667	0.209876543	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)N1N=CN=C1C1=CC=C(C=C1)C(=O)NC1=C(C)C=CC=C1C	0.101265823	0.101265823	0.101265823	0.138461538	0.101265823	0.101265823	0.077922078	0.102941176	0.101265823	0.128571429	0.111111111	0.077922078	0.101265823	0.101265823	0.101265823	0.173076923	0.08	0.173076923	0.101265823	0.077922078	0.164556962	0.101265823	0.126582278	0.12244898	0.225806452	0.21875	0.077922078	0.08	0.101265823	0.101265823	0.081395349	0.101265823	0.078947368	0.058139535	0.101265823	0.101265823	1	0.077922078	0.081395349	0.101265823	0.101265823	0.115942029	0.081395349	0.101265823	0.081395349	0.173913043	0.101265823	0.101265823	0.101265823	0.103896104	0.08	0.077922078	0.077922078	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.058139535	0.101265823	0.101265823	0.08	0.101265823	0.101265823	0.101265823	0.101265823	0.1	0.101265823	0.101265823	0.076923077	0.103896104	0.077922078	0.08	0.081395349	0.101265823	0.101265823	0.081395349	0.101265823	0.150684932	0.101265823	0.101265823	0.108108108	0.101265823	0.077922078	0.162162162	0.103896104	0.105263158	0.166666667	0.077922078	0.101265823	0.077922078	0.08	0.09375	0.101265823	0.101265823	0.101265823	0.101265823	0.108108108	0.108108108	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.058139535	0.081395349	0.101265823	0.077922078	0.108108108	0.077922078	0.101265823	0.077922078	0.081395349	0.101265823	0.101265823	0.101265823	0.101265823	0.152777778	0.077922078	0.125	0.081395349	0.101265823	0.09375	0.101265823	0.077922078	0.12	0.103896104	0.101265823	0.077922078	0.128571429	0.081395349	0.081395349	0.101265823	0.101265823	0.101265823	0.078947368	0.101265823	0.077922078	0.101265823	0.101265823	0.081395349	0.177419355	0.126582278	0.2	0.15942029	0.101265823	0.108108108	0.123287671	0.077922078	0.135135135	0.081395349	0.101265823	0.101265823	0.101265823	0.077922078	0.105263158	0.166666667	0.126582278	0.101265823	0.103896104	0.101265823	0.076923077	0.101265823	0.1875	0.101265823	0.058139535	0.103896104	0.101265823	0.077922078	0.08	0.076923077	0.101265823	0.077922078	0.081395349	0.108108108	0.110169492	0.126582278	0.077922078	0.135802469	0.11627907	0.103896104	0.101265823	0.103896104	0.081395349	0.101265823	0.101265823	0.077922078	0.077922078	0.077922078	0.101265823	0.077922078	0.108108108	0.101265823	0.173076923	0.067567568	0.101265823	0.076923077	0.101265823	0.108108108	0.109589041	0.077922078	0.077922078	0.112068966	0.101265823	0.101265823	0.108108108	0.077922078	0.101265823	0.108108108	0.11627907	0.101265823	0.108108108	0.101265823	0.077922078	0.108108108	0.101265823	0.090909091	0.081395349	0.157894737	0.109589041	0.101265823	0.103896104	0.101265823	0.101265823	0.112068966	0.077922078	0.126582278	0.101265823	0.08	0.101265823	0.101265823	0.109589041	0.101265823	0.101265823	0.101265823	0.101265823	0.078947368	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.067567568	0.101265823	0.101265823	0.101265823	0.077922078	0.101265823	0.08	0.081395349	0.101265823	0.081395349	0.101265823	0.101265823	0.081395349	0.101265823	0.081395349	0.101265823	0.090909091	0.077922078	0.101265823	0.106666667	0.101265823	0.101265823	0.081395349	0.077922078	0.112068966	0.101265823	0.077922078	0.103896104	0.077922078	0.101265823	0.140625	0.077922078	0.101265823	0.125	0.101265823	0.101265823	0.101265823	0.164383562	0.076923077	0.076923077	0.103896104	0.101265823	0.101265823	0.081395349	0.08	0.077922078	0.101265823	0.08	0.101265823	0.08	0.101265823	0.101265823	0.077922078	0.173076923	0.076923077	0.2	0.108108108	0.112068966	0.077922078	0.101265823	0.101265823	0.11627907	0.108108108	0.101265823	0.101265823	0.108108108	0.081395349	0.101265823	0.077922078	0.173076923	0.077922078	0.081395349	0.101265823	0.077922078	0.101265823	0.101265823	0.101265823	0.103896104	0.101265823	0.081395349	0.131578947	0.101265823	0.101265823	0.101265823	0.126582278	0.103896104	0.108108108	0.081395349	0.08	0.101265823	0.076923077	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.077922078	0.090909091	0.103896104	0.102941176	0.101265823	0.077922078	0.101265823	0.101265823	0.125	0.101265823	0.101265823	0.108108108	0.081395349	0.101265823	0.101265823	0.075949367	0.173076923	0.101265823	0.101265823	0.173076923	0.11627907	0.077922078	0.081395349	0.101265823	0.077922078	0.101265823	0.093333333	0.173076923	0.077922078	0.090909091	0.101265823	0.078947368	0.22	0.081395349	0.076923077	0.077922078	0.108108108	0.101265823	0.101265823	0.101265823	0.077922078	0.076923077	0.101265823	0.077922078	0.077922078	0.081395349	0.101265823	0.077922078	0.101265823	0.126582278	0.101265823	0.101265823	0.12987013	0.08	0.101265823	0.101265823	0.109589041	0.101265823	0.101265823	0.105263158	0.101265823	0.101265823	0.101265823	0.101265823	0.078947368	0.108108108	0.101265823	0.128205128	0.101265823	0.078947368	0.08	0.101265823	0.093333333	0.108108108	0.101265823	0.101265823	0.101265823	0.078947368	0.077922078	0.128571429	0.077922078	0.077922078	0.078651685	0.157894737	0.077922078	0.101265823	0.107142857	0.077922078	0.077922078	0.101265823	0.173076923	0.108108108	0.102941176	0.077922078	0.101265823	0.076923077	0.101265823	0.101265823	0.101265823	0.142857143	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.108108108	0.101265823	0.125	0.101265823	0.101265823	0.08	0.108108108	0.101265823	0.08	0.078947368	0.077922078	0.101265823	0.148648649	0.101265823	0.177419355	0.077922078	0.101265823	0.101265823	0.08	0.173076923	0.101265823	0.101265823	0.121212121	0.077922078	0.101265823	0.101265823	0.110169492	0.077922078	0.101265823	0.173076923	0.101265823	0.077922078	0.101265823	0.153846154	0.101265823	0.126582278	0.077922078	0.224137931	0.08	0.108108108	0.108108108	0.103896104	0.081395349	0.077922078	0.228070175	0.101265823	0.098765432	0.101265823	0.101265823	0.101265823	0.101265823	0.107142857	0.101265823	0.101265823
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.097826087	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	1	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.066666667	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.357142857	0.066666667	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.102272727	0.066666667	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	0.793103448	0.555555556	0.08	0.555555556	0.362318841	0.06741573	0.066666667	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	0.793103448	0.063291139	0.098901099	0.104651163	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.066666667	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.066666667	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.203389831	0.098901099	0.362318841	0.084210526	0.597014925	0.066666667	0.555555556	0.066666667	0.793103448	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.196581197	0.555555556	0.555555556	0.068965517	0.362318841	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.066666667	0.555555556	0.555555556	0.196581197	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	1	0.555555556	1	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.362318841	0.196581197	0.555555556	0.362318841	0.066666667	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.066666667	0.555555556	0.555555556	0.793103448	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.196581197	0.362318841	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.066666667	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.066666667	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.054945055	0.058823529	0.555555556	0.555555556	0.058823529	0.597014925	0.362318841	1	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	0.793103448	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.149425287	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.076086957	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.754098361	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.133333333	0.362318841	0.555555556	0.555555556	0.203389831	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.066666667	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=C(C)CN(C2=CC=CC=C2)C2=C1C=C(NC1=CC=CC=C1)C=C2	0.064935065	0.064935065	0.064935065	0.112903226	0.064935065	0.064935065	0.068493151	0.147540984	0.064935065	0.104477612	0.148648649	0.068493151	0.064935065	0.064935065	0.064935065	0.12	0.070422535	0.12	0.064935065	0.068493151	0.115384615	0.064935065	0.12	0.041666667	0.14516129	0.140625	0.068493151	0.070422535	0.064935065	0.064935065	0.086419753	0.064935065	0.069444444	0.036144578	0.064935065	0.064935065	0.115942029	0.068493151	0.073170732	0.064935065	0.064935065	1	0.086419753	0.064935065	0.073170732	0.101449275	0.064935065	0.064935065	0.064935065	0.230769231	0.070422535	0.068493151	0.068493151	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.036144578	0.064935065	0.064935065	0.070422535	0.064935065	0.064935065	0.064935065	0.064935065	0.105882353	0.064935065	0.064935065	0.067567568	0.230769231	0.068493151	0.070422535	0.073170732	0.064935065	0.064935065	0.073170732	0.064935065	0.215384615	0.064935065	0.064935065	0.069444444	0.064935065	0.068493151	0.14084507	0.230769231	0.097222222	0.137254902	0.068493151	0.064935065	0.068493151	0.070422535	0.140350877	0.064935065	0.064935065	0.064935065	0.064935065	0.069444444	0.069444444	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.036144578	0.086419753	0.064935065	0.068493151	0.069444444	0.068493151	0.064935065	0.054054054	0.073170732	0.064935065	0.064935065	0.064935065	0.064935065	0.098591549	0.068493151	0.151515152	0.086419753	0.064935065	0.120689655	0.064935065	0.068493151	0.144927536	0.230769231	0.064935065	0.068493151	0.121212121	0.073170732	0.073170732	0.064935065	0.064935065	0.064935065	0.069444444	0.064935065	0.068493151	0.064935065	0.064935065	0.086419753	0.114754098	0.076923077	0.128571429	0.153846154	0.064935065	0.069444444	0.149253731	0.068493151	0.082191781	0.073170732	0.064935065	0.064935065	0.064935065	0.068493151	0.097222222	0.107142857	0.076923077	0.064935065	0.230769231	0.064935065	0.067567568	0.064935065	0.126984127	0.064935065	0.036144578	0.230769231	0.064935065	0.068493151	0.070422535	0.067567568	0.064935065	0.068493151	0.073170732	0.069444444	0.086206897	0.076923077	0.068493151	0.191780822	0.12345679	0.230769231	0.064935065	0.230769231	0.086419753	0.064935065	0.064935065	0.068493151	0.054054054	0.068493151	0.064935065	0.068493151	0.069444444	0.064935065	0.12	0.138461538	0.064935065	0.067567568	0.064935065	0.069444444	0.085714286	0.068493151	0.068493151	0.07826087	0.064935065	0.064935065	0.222222222	0.068493151	0.064935065	0.069444444	0.12345679	0.064935065	0.069444444	0.064935065	0.068493151	0.069444444	0.064935065	0.070588235	0.073170732	0.109090909	0.085714286	0.064935065	0.230769231	0.064935065	0.064935065	0.07826087	0.068493151	0.076923077	0.064935065	0.070422535	0.064935065	0.064935065	0.085714286	0.064935065	0.064935065	0.064935065	0.064935065	0.069444444	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.138461538	0.064935065	0.064935065	0.064935065	0.068493151	0.064935065	0.070422535	0.086419753	0.064935065	0.086419753	0.064935065	0.064935065	0.073170732	0.064935065	0.073170732	0.064935065	0.070588235	0.054054054	0.064935065	0.164179104	0.064935065	0.064935065	0.086419753	0.068493151	0.07826087	0.064935065	0.068493151	0.230769231	0.068493151	0.064935065	0.133333333	0.068493151	0.064935065	0.169230769	0.064935065	0.064935065	0.064935065	0.142857143	0.067567568	0.067567568	0.230769231	0.064935065	0.064935065	0.086419753	0.070422535	0.068493151	0.064935065	0.070422535	0.064935065	0.070422535	0.064935065	0.064935065	0.068493151	0.12	0.067567568	0.082191781	0.069444444	0.07826087	0.068493151	0.064935065	0.064935065	0.12345679	0.069444444	0.064935065	0.064935065	0.069444444	0.073170732	0.064935065	0.068493151	0.12	0.068493151	0.073170732	0.064935065	0.068493151	0.064935065	0.064935065	0.064935065	0.066666667	0.064935065	0.073170732	0.191176471	0.064935065	0.064935065	0.064935065	0.12	0.230769231	0.069444444	0.073170732	0.070422535	0.064935065	0.067567568	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.068493151	0.070588235	0.230769231	0.147540984	0.064935065	0.068493151	0.064935065	0.064935065	0.105882353	0.064935065	0.064935065	0.069444444	0.073170732	0.064935065	0.064935065	0.066666667	0.12	0.064935065	0.064935065	0.12	0.12345679	0.068493151	0.073170732	0.064935065	0.068493151	0.064935065	0.084507042	0.12	0.068493151	0.070588235	0.064935065	0.069444444	0.098039216	0.086419753	0.067567568	0.068493151	0.069444444	0.064935065	0.064935065	0.064935065	0.068493151	0.067567568	0.064935065	0.068493151	0.068493151	0.073170732	0.064935065	0.068493151	0.064935065	0.076923077	0.064935065	0.064935065	0.205882353	0.070422535	0.064935065	0.064935065	0.085714286	0.064935065	0.064935065	0.097222222	0.064935065	0.064935065	0.064935065	0.064935065	0.069444444	0.069444444	0.064935065	0.202898551	0.064935065	0.069444444	0.070422535	0.064935065	0.166666667	0.069444444	0.064935065	0.064935065	0.064935065	0.069444444	0.068493151	0.233333333	0.068493151	0.068493151	0.096385542	0.109090909	0.068493151	0.064935065	0.1	0.068493151	0.068493151	0.064935065	0.12	0.069444444	0.147540984	0.068493151	0.064935065	0.067567568	0.064935065	0.064935065	0.064935065	0.092105263	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.069444444	0.064935065	0.151515152	0.064935065	0.064935065	0.070422535	0.069444444	0.064935065	0.070422535	0.069444444	0.068493151	0.064935065	0.212121212	0.064935065	0.133333333	0.068493151	0.064935065	0.064935065	0.070422535	0.12	0.064935065	0.064935065	0.095238095	0.068493151	0.064935065	0.064935065	0.086206897	0.068493151	0.064935065	0.12	0.064935065	0.068493151	0.064935065	0.296296296	0.064935065	0.076923077	0.068493151	0.1	0.070422535	0.069444444	0.069444444	0.230769231	0.073170732	0.068493151	0.120689655	0.064935065	0.05	0.064935065	0.064935065	0.064935065	0.064935065	0.1	0.064935065	0.064935065
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
CC(C)C1=CC=C(C=C1)N1CCN(CC1)C(=O)C1=CC=C(C=C1)S(N)(=O)=O	0.088607595	0.088607595	0.088607595	0.106060606	0.088607595	0.088607595	0.078947368	0.15625	0.088607595	0.130434783	0.085365854	0.078947368	0.088607595	0.088607595	0.088607595	0.304347826	0.066666667	0.304347826	0.088607595	0.078947368	0.1375	0.088607595	0.086419753	0.125	0.153846154	0.149253731	0.078947368	0.066666667	0.088607595	0.088607595	0.069767442	0.088607595	0.065789474	0.071428571	0.088607595	0.088607595	0.173913043	0.078947368	0.069767442	0.088607595	0.088607595	0.101449275	0.069767442	0.088607595	0.082352941	1	0.088607595	0.088607595	0.088607595	0.090909091	0.066666667	0.078947368	0.078947368	0.088607595	0.088607595	0.088607595	0.088607595	0.088607595	0.071428571	0.088607595	0.088607595	0.066666667	0.088607595	0.088607595	0.088607595	0.088607595	0.076923077	0.088607595	0.088607595	0.077922078	0.090909091	0.078947368	0.066666667	0.082352941	0.088607595	0.088607595	0.082352941	0.088607595	0.092105263	0.088607595	0.088607595	0.08	0.088607595	0.078947368	0.25	0.090909091	0.106666667	0.107142857	0.078947368	0.088607595	0.078947368	0.066666667	0.078125	0.088607595	0.088607595	0.088607595	0.088607595	0.08	0.08	0.088607595	0.088607595	0.088607595	0.088607595	0.088607595	0.071428571	0.069767442	0.088607595	0.078947368	0.08	0.078947368	0.088607595	0.078947368	0.082352941	0.088607595	0.088607595	0.088607595	0.088607595	0.093333333	0.078947368	0.095890411	0.069767442	0.088607595	0.112903226	0.088607595	0.078947368	0.220588235	0.090909091	0.088607595	0.078947368	0.083333333	0.082352941	0.082352941	0.088607595	0.088607595	0.088607595	0.065789474	0.088607595	0.078947368	0.088607595	0.088607595	0.069767442	0.161290323	0.157894737	0.296875	0.128571429	0.088607595	0.08	0.246153846	0.078947368	0.152777778	0.082352941	0.088607595	0.088607595	0.088607595	0.078947368	0.106666667	0.2125	0.157894737	0.088607595	0.090909091	0.088607595	0.077922078	0.088607595	0.704545455	0.088607595	0.071428571	0.090909091	0.088607595	0.078947368	0.066666667	0.077922078	0.088607595	0.078947368	0.082352941	0.08	0.074380165	0.157894737	0.078947368	0.12345679	0.079545455	0.090909091	0.088607595	0.090909091	0.069767442	0.088607595	0.088607595	0.078947368	0.078947368	0.078947368	0.088607595	0.078947368	0.08	0.088607595	0.304347826	0.083333333	0.088607595	0.077922078	0.088607595	0.08	0.095890411	0.078947368	0.078947368	0.066666667	0.088607595	0.088607595	0.109589041	0.078947368	0.088607595	0.08	0.079545455	0.088607595	0.08	0.088607595	0.078947368	0.08	0.088607595	0.06741573	0.082352941	0.203703704	0.095890411	0.088607595	0.090909091	0.088607595	0.088607595	0.066666667	0.078947368	0.157894737	0.088607595	0.066666667	0.088607595	0.088607595	0.095890411	0.088607595	0.088607595	0.088607595	0.088607595	0.065789474	0.088607595	0.088607595	0.088607595	0.088607595	0.088607595	0.083333333	0.088607595	0.088607595	0.088607595	0.078947368	0.088607595	0.066666667	0.069767442	0.088607595	0.069767442	0.088607595	0.088607595	0.069767442	0.088607595	0.069767442	0.088607595	0.06741573	0.078947368	0.088607595	0.138888889	0.088607595	0.088607595	0.069767442	0.078947368	0.066666667	0.088607595	0.078947368	0.090909091	0.078947368	0.088607595	0.107692308	0.078947368	0.088607595	0.111111111	0.088607595	0.088607595	0.088607595	0.135135135	0.077922078	0.077922078	0.090909091	0.088607595	0.088607595	0.069767442	0.066666667	0.078947368	0.088607595	0.066666667	0.088607595	0.066666667	0.088607595	0.088607595	0.078947368	0.304347826	0.077922078	0.431034483	0.08	0.066666667	0.078947368	0.088607595	0.088607595	0.079545455	0.08	0.088607595	0.088607595	0.08	0.082352941	0.088607595	0.078947368	0.304347826	0.078947368	0.082352941	0.088607595	0.078947368	0.088607595	0.088607595	0.088607595	0.105263158	0.088607595	0.082352941	0.133333333	0.088607595	0.088607595	0.088607595	0.086419753	0.090909091	0.08	0.082352941	0.066666667	0.088607595	0.077922078	0.088607595	0.088607595	0.088607595	0.088607595	0.088607595	0.088607595	0.088607595	0.078947368	0.06741573	0.090909091	0.15625	0.088607595	0.078947368	0.088607595	0.088607595	0.101123596	0.088607595	0.088607595	0.08	0.082352941	0.088607595	0.088607595	0.076923077	0.304347826	0.088607595	0.088607595	0.304347826	0.079545455	0.078947368	0.069767442	0.088607595	0.078947368	0.088607595	0.08	0.304347826	0.078947368	0.06741573	0.088607595	0.065789474	0.363636364	0.069767442	0.077922078	0.078947368	0.08	0.088607595	0.088607595	0.088607595	0.078947368	0.077922078	0.088607595	0.078947368	0.078947368	0.082352941	0.088607595	0.078947368	0.088607595	0.142857143	0.088607595	0.088607595	0.088607595	0.066666667	0.088607595	0.088607595	0.095890411	0.088607595	0.088607595	0.106666667	0.088607595	0.088607595	0.088607595	0.088607595	0.065789474	0.08	0.088607595	0.12987013	0.088607595	0.065789474	0.066666667	0.088607595	0.157142857	0.08	0.088607595	0.088607595	0.088607595	0.065789474	0.078947368	0.114285714	0.078947368	0.078947368	0.06741573	0.203703704	0.078947368	0.088607595	0.095238095	0.078947368	0.078947368	0.088607595	0.304347826	0.08	0.15625	0.078947368	0.088607595	0.077922078	0.088607595	0.088607595	0.088607595	0.16	0.088607595	0.088607595	0.088607595	0.088607595	0.088607595	0.08	0.088607595	0.095890411	0.088607595	0.088607595	0.066666667	0.08	0.088607595	0.066666667	0.065789474	0.078947368	0.088607595	0.135135135	0.088607595	0.161290323	0.078947368	0.088607595	0.088607595	0.066666667	0.304347826	0.088607595	0.088607595	0.123076923	0.078947368	0.088607595	0.088607595	0.074380165	0.078947368	0.088607595	0.304347826	0.088607595	0.078947368	0.088607595	0.138461538	0.088607595	0.157894737	0.078947368	0.296296296	0.066666667	0.08	0.08	0.090909091	0.082352941	0.078947368	0.169491525	0.088607595	0.1	0.088607595	0.088607595	0.088607595	0.088607595	0.095238095	0.088607595	0.088607595
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.066666667	0.066666667	0.0375	0.066666667	0.066666667	0.057471264	0.05	0.066666667	0.073170732	0.087912088	0.057471264	0.066666667	0.066666667	0.066666667	0.111111111	0.058823529	0.111111111	0.066666667	0.057471264	0.097826087	0.066666667	0.065217391	0.103448276	0.036585366	0.035714286	0.057471264	0.058823529	0.066666667	0.066666667	0.0625	0.066666667	0.058139535	1	0.066666667	0.066666667	0.058139535	0.057471264	0.0625	0.066666667	0.066666667	0.036144578	0.0625	0.066666667	0.0625	0.071428571	0.066666667	0.066666667	0.066666667	0.032967033	0.058823529	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.056818182	0.032967033	0.057471264	0.058823529	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.068965517	0.066666667	0.066666667	0.070588235	0.066666667	0.057471264	0.021505376	0.032967033	0.207792208	0.043478261	0.057471264	0.066666667	0.057471264	0.058823529	0.097222222	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.0625	0.066666667	0.057471264	0.070588235	0.057471264	0.066666667	0.226666667	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.057471264	0.071428571	0.0625	0.066666667	0.112676056	0.066666667	0.057471264	0.033333333	0.032967033	0.066666667	0.057471264	0.023255814	0.0625	0.0625	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.0625	0.051282051	0.053763441	0.033333333	0.034883721	0.066666667	0.070588235	0.058139535	0.057471264	0.056818182	0.0625	0.066666667	0.066666667	0.066666667	0.057471264	0.207792208	0.080808081	0.053763441	0.066666667	0.032967033	0.066666667	0.056818182	0.066666667	0.075949367	0.066666667	1	0.032967033	0.066666667	0.057471264	0.058823529	0.056818182	0.066666667	0.057471264	0.0625	0.070588235	0.06870229	0.053763441	0.057471264	0.063157895	0.060606061	0.032967033	0.066666667	0.032967033	0.0625	0.066666667	0.066666667	0.057471264	0.226666667	0.057471264	0.066666667	0.057471264	0.070588235	0.066666667	0.111111111	0.047619048	0.066666667	0.056818182	0.066666667	0.070588235	0.216216216	0.057471264	0.057471264	0.061538462	0.066666667	0.066666667	0.034090909	0.057471264	0.066666667	0.070588235	0.060606061	0.066666667	0.070588235	0.066666667	0.057471264	0.070588235	0.066666667	0.060606061	0.0625	0.136363636	0.216216216	0.066666667	0.032967033	0.066666667	0.066666667	0.061538462	0.057471264	0.053763441	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.047619048	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.058823529	0.0625	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.0625	0.066666667	0.060606061	0.226666667	0.066666667	0.045454545	0.066666667	0.066666667	0.0625	0.057471264	0.061538462	0.066666667	0.057471264	0.032967033	0.057471264	0.066666667	0.025	0.057471264	0.066666667	0.034482759	0.066666667	0.066666667	0.066666667	0.056179775	0.056818182	0.056818182	0.032967033	0.066666667	0.066666667	0.0625	0.058823529	0.057471264	0.066666667	0.058823529	0.066666667	0.058823529	0.066666667	0.066666667	0.057471264	0.111111111	0.056818182	0.056818182	0.070588235	0.061538462	0.057471264	0.066666667	0.066666667	0.060606061	0.070588235	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.057471264	0.111111111	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.205128205	0.066666667	0.0625	0.079545455	0.066666667	0.066666667	0.066666667	0.065217391	0.032967033	0.070588235	0.0625	0.058823529	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.060606061	0.032967033	0.05	0.066666667	0.057471264	0.066666667	0.066666667	0.069306931	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.066666667	0.093023256	0.111111111	0.066666667	0.066666667	0.111111111	0.060606061	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.213333333	0.111111111	0.057471264	0.060606061	0.066666667	0.058139535	0.076923077	0.0625	0.056818182	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.057471264	0.056818182	0.066666667	0.057471264	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.053763441	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.207792208	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.070588235	0.066666667	0.077777778	0.066666667	0.058139535	0.058823529	0.066666667	0.045977011	0.070588235	0.066666667	0.066666667	0.066666667	0.058139535	0.057471264	0.035294118	0.057471264	0.057471264	0.060606061	0.136363636	0.057471264	0.066666667	0.0625	0.057471264	0.057471264	0.066666667	0.111111111	0.070588235	0.05	0.057471264	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.2125	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.071428571	0.066666667	0.066666667	0.058823529	0.070588235	0.066666667	0.058823529	0.058139535	0.057471264	0.066666667	0.08045977	0.066666667	0.078947368	0.057471264	0.066666667	0.066666667	0.058823529	0.111111111	0.066666667	0.066666667	0.064102564	0.057471264	0.066666667	0.066666667	0.06870229	0.057471264	0.066666667	0.111111111	0.066666667	0.057471264	0.066666667	0.063291139	0.066666667	0.053763441	0.057471264	0.081081081	0.058823529	0.070588235	0.070588235	0.032967033	0.0625	0.057471264	0.039473684	0.066666667	0.209876543	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2	0.507246377	0.507246377	0.507246377	0.058139535	0.507246377	0.507246377	0.333333333	0.069767442	0.507246377	0.103448276	0.103092784	0.333333333	0.507246377	0.507246377	0.507246377	0.083333333	0.342465753	0.083333333	0.507246377	0.333333333	0.12371134	0.507246377	0.682539683	0.043478261	0.120481928	0.079545455	0.333333333	0.342465753	0.507246377	0.507246377	0.594202899	0.507246377	0.337837838	0.058823529	0.507246377	0.507246377	0.1	0.333333333	0.571428571	0.507246377	0.507246377	0.105882353	0.594202899	0.507246377	0.571428571	0.076923077	0.507246377	0.507246377	0.507246377	0.085106383	0.342465753	0.333333333	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.058823529	0.507246377	0.507246377	0.342465753	0.507246377	0.507246377	0.507246377	0.507246377	1	0.507246377	0.507246377	0.328947368	0.085106383	0.333333333	0.342465753	0.571428571	0.507246377	0.507246377	0.571428571	0.507246377	0.122222222	0.507246377	0.507246377	0.5	0.507246377	0.333333333	0.095744681	0.085106383	0.063157895	0.095890411	0.333333333	0.507246377	0.333333333	0.342465753	0.06097561	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.058823529	0.594202899	0.507246377	0.333333333	0.5	0.333333333	0.507246377	0.052631579	0.571428571	0.507246377	0.507246377	0.507246377	0.507246377	0.063829787	0.333333333	0.065217391	0.594202899	0.507246377	0.06097561	0.507246377	0.333333333	0.074468085	0.085106383	0.507246377	0.333333333	0.078651685	0.571428571	0.571428571	0.507246377	0.507246377	0.507246377	0.337837838	0.507246377	0.333333333	0.507246377	0.507246377	0.594202899	0.071428571	0.092783505	0.10989011	0.077777778	0.507246377	0.5	0.076086957	0.333333333	0.097826087	0.571428571	0.507246377	0.507246377	0.507246377	0.333333333	0.063157895	0.116504854	0.092783505	0.507246377	0.085106383	0.507246377	0.328947368	0.507246377	0.081395349	0.507246377	0.058823529	0.085106383	0.507246377	0.333333333	0.342465753	0.328947368	0.507246377	0.333333333	0.571428571	0.5	0.203252033	0.092783505	0.333333333	0.101010101	0.765625	0.085106383	0.507246377	0.085106383	0.594202899	0.507246377	0.507246377	0.333333333	0.052631579	0.333333333	0.507246377	0.333333333	0.5	0.507246377	0.083333333	0.054945055	0.507246377	0.328947368	0.507246377	0.5	0.065217391	0.333333333	0.333333333	0.196721311	0.507246377	0.507246377	0.087912088	0.333333333	0.507246377	0.5	0.765625	0.507246377	0.5	0.507246377	0.333333333	0.5	0.507246377	0.547945205	0.571428571	0.092105263	0.065217391	0.507246377	0.085106383	0.507246377	0.507246377	0.196721311	0.333333333	0.092783505	0.507246377	0.342465753	0.507246377	0.507246377	0.065217391	0.507246377	0.507246377	0.507246377	0.507246377	0.337837838	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.054945055	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.342465753	0.594202899	0.507246377	0.594202899	0.507246377	0.507246377	0.571428571	0.507246377	0.571428571	0.507246377	0.547945205	0.052631579	0.507246377	0.075268817	0.507246377	0.507246377	0.594202899	0.333333333	0.196721311	0.507246377	0.333333333	0.085106383	0.333333333	0.507246377	0.084337349	0.333333333	0.507246377	0.088888889	0.507246377	0.507246377	0.507246377	0.085106383	0.328947368	0.328947368	0.085106383	0.507246377	0.507246377	0.594202899	0.342465753	0.333333333	0.507246377	0.342465753	0.507246377	0.342465753	0.507246377	0.507246377	0.333333333	0.083333333	0.328947368	0.074468085	0.5	0.196721311	0.333333333	0.507246377	0.507246377	0.765625	0.5	0.507246377	0.507246377	0.5	0.571428571	0.507246377	0.333333333	0.083333333	0.333333333	0.571428571	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.051546392	0.507246377	0.571428571	0.084210526	0.507246377	0.507246377	0.507246377	0.682539683	0.085106383	0.5	0.571428571	0.342465753	0.507246377	0.328947368	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.547945205	0.085106383	0.069767442	0.507246377	0.333333333	0.507246377	0.507246377	0.8125	0.507246377	0.507246377	0.5	0.571428571	0.507246377	0.507246377	0.051546392	0.083333333	0.507246377	0.507246377	0.083333333	0.765625	0.333333333	0.571428571	0.507246377	0.333333333	0.507246377	0.064516129	0.083333333	0.333333333	0.547945205	0.507246377	0.337837838	0.068493151	0.594202899	0.328947368	0.333333333	0.5	0.507246377	0.507246377	0.507246377	0.333333333	0.328947368	0.507246377	0.333333333	0.333333333	0.571428571	0.507246377	0.333333333	0.507246377	0.092783505	0.507246377	0.507246377	0.11827957	0.342465753	0.507246377	0.507246377	0.065217391	0.507246377	0.507246377	0.063157895	0.507246377	0.507246377	0.507246377	0.507246377	0.337837838	0.5	0.507246377	0.09375	0.507246377	0.337837838	0.342465753	0.507246377	0.076086957	0.5	0.507246377	0.507246377	0.507246377	0.337837838	0.333333333	0.090909091	0.333333333	0.333333333	0.614285714	0.092105263	0.333333333	0.507246377	0.71875	0.333333333	0.333333333	0.507246377	0.083333333	0.5	0.069767442	0.333333333	0.507246377	0.328947368	0.507246377	0.507246377	0.507246377	0.105263158	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.507246377	0.065217391	0.507246377	0.507246377	0.342465753	0.5	0.507246377	0.342465753	0.337837838	0.333333333	0.507246377	0.096774194	0.507246377	0.111111111	0.333333333	0.507246377	0.507246377	0.342465753	0.083333333	0.507246377	0.507246377	0.109756098	0.333333333	0.507246377	0.507246377	0.203252033	0.333333333	0.507246377	0.083333333	0.507246377	0.333333333	0.507246377	0.082352941	0.507246377	0.092783505	0.333333333	0.113924051	0.342465753	0.5	0.5	0.085106383	0.571428571	0.333333333	0.0875	0.507246377	0.06	0.507246377	0.507246377	0.507246377	0.507246377	0.71875	0.507246377	0.507246377
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=CC2=C(C=C1C)N(CC1CC1)C(=O)CN=C2C1=CC=CC=C1	0.1125	0.1125	0.1125	0.151515152	0.1125	0.1125	0.075949367	0.166666667	0.1125	0.094594595	0.295774648	0.075949367	0.1125	0.1125	0.1125	0.105263158	0.077922078	0.105263158	0.1125	0.075949367	0.175	0.1125	0.151898734	0.075471698	0.21875	0.194029851	0.075949367	0.077922078	0.1125	0.1125	0.104651163	0.1125	0.076923077	0.068965517	0.1125	0.1125	0.150684932	0.075949367	0.104651163	0.1125	0.1125	0.215384615	0.104651163	0.1125	0.104651163	0.092105263	0.1125	0.1125	0.1125	0.260869565	0.077922078	0.075949367	0.075949367	0.1125	0.1125	0.1125	0.1125	0.1125	0.068965517	0.1125	0.1125	0.077922078	0.1125	0.1125	0.1125	0.1125	0.122222222	0.1125	0.1125	0.075	0.260869565	0.075949367	0.077922078	0.104651163	0.1125	0.1125	0.104651163	0.1125	1	0.1125	0.1125	0.090909091	0.1125	0.075949367	0.173333333	0.260869565	0.131578947	0.160714286	0.075949367	0.1125	0.075949367	0.077922078	0.161290323	0.1125	0.1125	0.1125	0.1125	0.090909091	0.090909091	0.1125	0.1125	0.1125	0.1125	0.1125	0.068965517	0.104651163	0.1125	0.075949367	0.090909091	0.075949367	0.1125	0.0625	0.104651163	0.1125	0.1125	0.1125	0.1125	0.118421053	0.075949367	0.152777778	0.104651163	0.1125	0.142857143	0.1125	0.075949367	0.194444444	0.260869565	0.1125	0.075949367	0.157142857	0.104651163	0.104651163	0.1125	0.1125	0.1125	0.076923077	0.1125	0.075949367	0.1125	0.1125	0.104651163	0.119402985	0.12345679	0.194444444	0.171428571	0.1125	0.090909091	0.150684932	0.075949367	0.131578947	0.104651163	0.1125	0.1125	0.1125	0.075949367	0.131578947	0.123595506	0.12345679	0.1125	0.260869565	0.1125	0.075	0.1125	0.114285714	0.1125	0.068965517	0.260869565	0.1125	0.075949367	0.077922078	0.075	0.1125	0.075949367	0.104651163	0.090909091	0.099173554	0.12345679	0.075949367	0.236842105	0.126436782	0.260869565	0.1125	0.260869565	0.104651163	0.1125	0.1125	0.075949367	0.0625	0.075949367	0.1125	0.075949367	0.090909091	0.1125	0.105263158	0.14084507	0.1125	0.075	0.1125	0.090909091	0.106666667	0.075949367	0.075949367	0.110169492	0.1125	0.1125	0.333333333	0.075949367	0.1125	0.090909091	0.126436782	0.1125	0.090909091	0.1125	0.075949367	0.090909091	0.1125	0.101123596	0.104651163	0.114754098	0.106666667	0.1125	0.260869565	0.1125	0.1125	0.110169492	0.075949367	0.12345679	0.1125	0.077922078	0.1125	0.1125	0.106666667	0.1125	0.1125	0.1125	0.1125	0.076923077	0.1125	0.1125	0.1125	0.1125	0.1125	0.14084507	0.1125	0.1125	0.1125	0.075949367	0.1125	0.077922078	0.104651163	0.1125	0.104651163	0.1125	0.1125	0.104651163	0.1125	0.104651163	0.1125	0.101123596	0.0625	0.1125	0.180555556	0.1125	0.1125	0.104651163	0.075949367	0.110169492	0.1125	0.075949367	0.260869565	0.075949367	0.1125	0.171875	0.075949367	0.1125	0.220588235	0.1125	0.1125	0.1125	0.175675676	0.075	0.075	0.260869565	0.1125	0.1125	0.104651163	0.077922078	0.075949367	0.1125	0.077922078	0.1125	0.077922078	0.1125	0.1125	0.075949367	0.105263158	0.075	0.102564103	0.090909091	0.110169492	0.075949367	0.1125	0.1125	0.126436782	0.090909091	0.1125	0.1125	0.090909091	0.104651163	0.1125	0.075949367	0.105263158	0.075949367	0.104651163	0.1125	0.075949367	0.1125	0.1125	0.1125	0.101265823	0.1125	0.104651163	0.375	0.1125	0.1125	0.1125	0.151898734	0.260869565	0.090909091	0.104651163	0.077922078	0.1125	0.075	0.1125	0.1125	0.1125	0.1125	0.1125	0.1125	0.1125	0.075949367	0.101123596	0.260869565	0.166666667	0.1125	0.075949367	0.1125	0.1125	0.122222222	0.1125	0.1125	0.090909091	0.104651163	0.1125	0.1125	0.115384615	0.105263158	0.1125	0.1125	0.105263158	0.126436782	0.075949367	0.104651163	0.1125	0.075949367	0.1125	0.105263158	0.105263158	0.075949367	0.101123596	0.1125	0.076923077	0.105263158	0.104651163	0.075	0.075949367	0.090909091	0.1125	0.1125	0.1125	0.075949367	0.075	0.1125	0.075949367	0.075949367	0.104651163	0.1125	0.075949367	0.1125	0.12345679	0.1125	0.1125	0.745098039	0.077922078	0.1125	0.1125	0.106666667	0.1125	0.1125	0.131578947	0.1125	0.1125	0.1125	0.1125	0.076923077	0.090909091	0.1125	0.363636364	0.1125	0.076923077	0.077922078	0.1125	0.166666667	0.090909091	0.1125	0.1125	0.1125	0.076923077	0.075949367	0.472727273	0.075949367	0.075949367	0.101123596	0.114754098	0.075949367	0.1125	0.130952381	0.075949367	0.075949367	0.1125	0.105263158	0.090909091	0.166666667	0.075949367	0.1125	0.075	0.1125	0.1125	0.1125	0.125	0.1125	0.1125	0.1125	0.1125	0.1125	0.090909091	0.1125	0.152777778	0.1125	0.1125	0.077922078	0.090909091	0.1125	0.077922078	0.076923077	0.075949367	0.1125	0.5	0.1125	0.171875	0.075949367	0.1125	0.1125	0.077922078	0.105263158	0.1125	0.1125	0.117647059	0.075949367	0.1125	0.1125	0.099173554	0.075949367	0.1125	0.105263158	0.1125	0.075949367	0.1125	0.184615385	0.1125	0.12345679	0.075949367	0.123076923	0.077922078	0.090909091	0.090909091	0.260869565	0.104651163	0.075949367	0.161290323	0.1125	0.070588235	0.1125	0.1125	0.1125	0.1125	0.130952381	0.1125	0.1125
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=CC=C(C=C1)C1=CC(=NN1C1=CC=C(C=C1)S(N)(=O)=O)C1=CC=CC=N1	0.096385542	0.096385542	0.096385542	0.3	0.096385542	0.096385542	0.074074074	0.128571429	0.096385542	0.106666667	0.13253012	0.074074074	0.096385542	0.096385542	0.096385542	0.083333333	0.075949367	0.083333333	0.096385542	0.074074074	0.11627907	0.096385542	0.120481928	0.035087719	0.176470588	0.138888889	0.074074074	0.075949367	0.096385542	0.096385542	0.08988764	0.096385542	0.075	0.021505376	0.096385542	0.096385542	0.162162162	0.074074074	0.102272727	0.096385542	0.096385542	0.14084507	0.08988764	0.096385542	0.08988764	0.25	0.096385542	0.096385542	0.096385542	0.126582278	0.075949367	0.074074074	0.074074074	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.021505376	0.096385542	0.096385542	0.075949367	0.096385542	0.096385542	0.096385542	0.096385542	0.095744681	0.096385542	0.096385542	0.073170732	0.126582278	0.074074074	0.075949367	0.08988764	0.096385542	0.096385542	0.08988764	0.096385542	0.173333333	0.096385542	0.096385542	0.088607595	0.096385542	0.074074074	1	0.126582278	0.086419753	0.175438596	0.074074074	0.096385542	0.074074074	0.075949367	0.088235294	0.096385542	0.096385542	0.096385542	0.096385542	0.088607595	0.088607595	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.021505376	0.08988764	0.096385542	0.074074074	0.088607595	0.074074074	0.096385542	0.035714286	0.08988764	0.096385542	0.096385542	0.096385542	0.096385542	0.074074074	0.074074074	0.103896104	0.08988764	0.096385542	0.088235294	0.096385542	0.074074074	0.257142857	0.126582278	0.096385542	0.074074074	0.257575758	0.08988764	0.08988764	0.096385542	0.096385542	0.096385542	0.075	0.096385542	0.074074074	0.096385542	0.096385542	0.08988764	0.115942029	0.107142857	0.466666667	0.12	0.096385542	0.088607595	0.246376812	0.074074074	0.128205128	0.08988764	0.096385542	0.096385542	0.096385542	0.074074074	0.086419753	0.108695652	0.107142857	0.096385542	0.126582278	0.096385542	0.073170732	0.096385542	0.111111111	0.096385542	0.021505376	0.126582278	0.096385542	0.074074074	0.075949367	0.073170732	0.096385542	0.074074074	0.08988764	0.088607595	0.115702479	0.107142857	0.074074074	0.129411765	0.098901099	0.126582278	0.096385542	0.126582278	0.08988764	0.096385542	0.096385542	0.074074074	0.035714286	0.074074074	0.096385542	0.074074074	0.088607595	0.096385542	0.083333333	0.106666667	0.096385542	0.073170732	0.096385542	0.088607595	0.0625	0.074074074	0.074074074	0.090163934	0.096385542	0.096385542	0.131578947	0.074074074	0.096385542	0.088607595	0.098901099	0.096385542	0.088607595	0.096385542	0.074074074	0.088607595	0.096385542	0.086956522	0.08988764	0.076923077	0.0625	0.096385542	0.126582278	0.096385542	0.096385542	0.090163934	0.074074074	0.107142857	0.096385542	0.075949367	0.096385542	0.096385542	0.0625	0.096385542	0.096385542	0.096385542	0.096385542	0.075	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.106666667	0.096385542	0.096385542	0.096385542	0.074074074	0.096385542	0.075949367	0.08988764	0.096385542	0.08988764	0.096385542	0.096385542	0.102272727	0.096385542	0.102272727	0.096385542	0.086956522	0.035714286	0.096385542	0.144736842	0.096385542	0.096385542	0.08988764	0.074074074	0.090163934	0.096385542	0.074074074	0.126582278	0.074074074	0.096385542	0.166666667	0.074074074	0.096385542	0.197183099	0.096385542	0.096385542	0.096385542	0.236111111	0.073170732	0.073170732	0.126582278	0.096385542	0.096385542	0.08988764	0.075949367	0.074074074	0.096385542	0.075949367	0.096385542	0.075949367	0.096385542	0.096385542	0.074074074	0.083333333	0.073170732	0.257142857	0.088607595	0.090163934	0.074074074	0.096385542	0.096385542	0.098901099	0.088607595	0.096385542	0.096385542	0.088607595	0.08988764	0.096385542	0.074074074	0.083333333	0.074074074	0.08988764	0.096385542	0.074074074	0.096385542	0.096385542	0.096385542	0.072289157	0.096385542	0.08988764	0.125	0.096385542	0.096385542	0.096385542	0.120481928	0.126582278	0.088607595	0.08988764	0.075949367	0.096385542	0.073170732	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.074074074	0.086956522	0.126582278	0.128571429	0.096385542	0.074074074	0.096385542	0.096385542	0.095744681	0.096385542	0.096385542	0.088607595	0.08988764	0.096385542	0.096385542	0.05952381	0.083333333	0.096385542	0.096385542	0.083333333	0.098901099	0.074074074	0.102272727	0.096385542	0.074074074	0.096385542	0.075	0.083333333	0.074074074	0.086956522	0.096385542	0.075	0.083333333	0.08988764	0.073170732	0.074074074	0.088607595	0.096385542	0.096385542	0.096385542	0.074074074	0.073170732	0.096385542	0.074074074	0.074074074	0.08988764	0.096385542	0.074074074	0.096385542	0.107142857	0.096385542	0.096385542	0.151898734	0.075949367	0.096385542	0.096385542	0.0625	0.096385542	0.096385542	0.086419753	0.096385542	0.096385542	0.096385542	0.096385542	0.075	0.088607595	0.096385542	0.12195122	0.096385542	0.075	0.075949367	0.096385542	0.131578947	0.088607595	0.096385542	0.096385542	0.096385542	0.075	0.074074074	0.152777778	0.074074074	0.074074074	0.086956522	0.076923077	0.074074074	0.096385542	0.102272727	0.074074074	0.074074074	0.096385542	0.083333333	0.088607595	0.128571429	0.074074074	0.096385542	0.073170732	0.096385542	0.096385542	0.096385542	0.069767442	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.088607595	0.096385542	0.103896104	0.096385542	0.096385542	0.075949367	0.088607595	0.096385542	0.075949367	0.075	0.074074074	0.096385542	0.141025641	0.096385542	0.115942029	0.074074074	0.096385542	0.096385542	0.075949367	0.083333333	0.096385542	0.096385542	0.164179104	0.074074074	0.096385542	0.096385542	0.115702479	0.074074074	0.096385542	0.083333333	0.096385542	0.074074074	0.096385542	0.128571429	0.096385542	0.107142857	0.074074074	0.119402985	0.075949367	0.088607595	0.088607595	0.126582278	0.08988764	0.074074074	0.174603175	0.096385542	0.04494382	0.096385542	0.096385542	0.096385542	0.096385542	0.102272727	0.096385542	0.096385542
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2	0.085365854	0.085365854	0.085365854	0.134328358	0.085365854	0.085365854	0.0625	0.132352941	0.085365854	0.109589041	0.15	0.0625	0.085365854	0.085365854	0.085365854	0.125	0.050632911	0.125	0.085365854	0.0625	0.08045977	0.085365854	0.096385542	0.117647059	0.098591549	0.095890411	0.0625	0.050632911	0.085365854	0.085365854	0.055555556	0.085365854	0.05	0.207792208	0.085365854	0.085365854	0.105263158	0.0625	0.055555556	0.085365854	0.085365854	0.097222222	0.055555556	0.085365854	0.055555556	0.106666667	0.085365854	0.085365854	0.085365854	0.0875	0.050632911	0.0625	0.0625	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.207792208	0.085365854	0.085365854	0.050632911	0.085365854	0.085365854	0.085365854	0.085365854	0.063157895	0.085365854	0.085365854	0.061728395	0.0875	0.0625	0.050632911	0.055555556	0.085365854	0.085365854	0.055555556	0.085365854	0.131578947	0.085365854	0.085365854	0.063291139	0.085365854	0.0625	0.086419753	0.0875	1	0.06557377	0.0625	0.085365854	0.0625	0.050632911	0.180327869	0.085365854	0.085365854	0.085365854	0.085365854	0.063291139	0.063291139	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.207792208	0.055555556	0.085365854	0.0625	0.063291139	0.0625	0.085365854	0.517857143	0.055555556	0.085365854	0.085365854	0.085365854	0.085365854	0.734693878	0.0625	0.106666667	0.055555556	0.085365854	0.161290323	0.085365854	0.0625	0.102564103	0.0875	0.085365854	0.0625	0.109589041	0.055555556	0.055555556	0.085365854	0.085365854	0.085365854	0.05	0.085365854	0.0625	0.085365854	0.085365854	0.055555556	0.119402985	0.096385542	0.061728395	0.108108108	0.085365854	0.063291139	0.105263158	0.0625	0.102564103	0.055555556	0.085365854	0.085365854	0.085365854	0.0625	1	0.136363636	0.096385542	0.085365854	0.0875	0.085365854	0.061728395	0.085365854	0.114285714	0.085365854	0.207792208	0.0875	0.085365854	0.0625	0.050632911	0.061728395	0.085365854	0.0625	0.055555556	0.063291139	0.072580645	0.096385542	0.0625	0.13253012	0.065217391	0.0875	0.085365854	0.0875	0.055555556	0.085365854	0.085365854	0.0625	0.517857143	0.0625	0.085365854	0.0625	0.063291139	0.085365854	0.125	0.094594595	0.085365854	0.061728395	0.085365854	0.063291139	0.596153846	0.0625	0.0625	0.06504065	0.085365854	0.085365854	0.12	0.0625	0.085365854	0.063291139	0.065217391	0.085365854	0.063291139	0.085365854	0.0625	0.063291139	0.085365854	0.065217391	0.055555556	0.152542373	0.596153846	0.085365854	0.0875	0.085365854	0.085365854	0.06504065	0.0625	0.096385542	0.085365854	0.050632911	0.085365854	0.085365854	0.596153846	0.085365854	0.085365854	0.085365854	0.085365854	0.05	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.094594595	0.085365854	0.085365854	0.085365854	0.0625	0.085365854	0.050632911	0.055555556	0.085365854	0.055555556	0.085365854	0.085365854	0.055555556	0.085365854	0.055555556	0.085365854	0.065217391	0.517857143	0.085365854	0.118421053	0.085365854	0.085365854	0.055555556	0.0625	0.06504065	0.085365854	0.0625	0.0875	0.0625	0.085365854	0.119402985	0.0625	0.085365854	0.121621622	0.085365854	0.085365854	0.085365854	0.144736842	0.061728395	0.061728395	0.0875	0.085365854	0.085365854	0.055555556	0.050632911	0.0625	0.085365854	0.050632911	0.085365854	0.050632911	0.085365854	0.085365854	0.0625	0.125	0.061728395	0.116883117	0.063291139	0.06504065	0.0625	0.085365854	0.085365854	0.065217391	0.063291139	0.085365854	0.085365854	0.063291139	0.055555556	0.085365854	0.0625	0.125	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.526315789	0.085365854	0.055555556	0.173333333	0.085365854	0.085365854	0.085365854	0.096385542	0.0875	0.063291139	0.055555556	0.050632911	0.085365854	0.061728395	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.0625	0.065217391	0.0875	0.132352941	0.085365854	0.0625	0.085365854	0.085365854	0.074468085	0.085365854	0.085365854	0.063291139	0.055555556	0.085365854	0.085365854	0.115384615	0.125	0.085365854	0.085365854	0.125	0.065217391	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.555555556	0.125	0.0625	0.065217391	0.085365854	0.05	0.125	0.055555556	0.061728395	0.0625	0.063291139	0.085365854	0.085365854	0.085365854	0.0625	0.061728395	0.085365854	0.0625	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.096385542	0.085365854	0.085365854	0.126582278	0.050632911	0.085365854	0.085365854	0.596153846	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.085365854	0.05	0.063291139	0.085365854	0.168831169	0.085365854	0.05	0.050632911	0.085365854	0.12	0.063291139	0.085365854	0.085365854	0.085365854	0.05	0.0625	0.125	0.0625	0.0625	0.053763441	0.152542373	0.0625	0.085365854	0.06741573	0.0625	0.0625	0.085365854	0.125	0.063291139	0.132352941	0.0625	0.085365854	0.061728395	0.085365854	0.085365854	0.085365854	0.551724138	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.063291139	0.085365854	0.106666667	0.085365854	0.085365854	0.050632911	0.063291139	0.085365854	0.050632911	0.05	0.0625	0.085365854	0.175675676	0.085365854	0.102941176	0.0625	0.085365854	0.085365854	0.050632911	0.125	0.085365854	0.085365854	0.101449275	0.0625	0.085365854	0.085365854	0.072580645	0.0625	0.085365854	0.125	0.085365854	0.0625	0.085365854	0.149253731	0.085365854	0.096385542	0.0625	0.106060606	0.050632911	0.063291139	0.063291139	0.0875	0.055555556	0.0625	0.074626866	0.085365854	0.491803279	0.085365854	0.085365854	0.085365854	0.085365854	0.06741573	0.085365854	0.085365854
CC1=C(C=C(O)C(O)=C1)C1=CC=C(O)C=C1	0.079365079	0.079365079	0.079365079	0.1	0.079365079	0.079365079	0.066666667	0.098039216	0.079365079	0.090909091	0.109375	0.066666667	0.079365079	0.079365079	0.079365079	0.135135135	0.087719298	0.135135135	0.079365079	0.066666667	0.123076923	0.079365079	0.09375	0.058823529	0.212765957	0.204081633	0.066666667	0.087719298	0.079365079	0.079365079	0.088235294	0.079365079	0.086206897	0.043478261	0.079365079	0.079365079	0.166666667	0.066666667	0.088235294	0.079365079	0.079365079	0.137254902	0.088235294	0.079365079	0.088235294	0.107142857	0.079365079	0.079365079	0.079365079	0.118644068	0.087719298	0.066666667	0.066666667	0.079365079	0.079365079	0.079365079	0.079365079	0.079365079	0.043478261	0.079365079	0.079365079	0.087719298	0.079365079	0.079365079	0.079365079	0.079365079	0.095890411	0.079365079	0.079365079	0.06557377	0.118644068	0.066666667	0.087719298	0.088235294	0.079365079	0.079365079	0.088235294	0.079365079	0.160714286	0.079365079	0.079365079	0.086206897	0.079365079	0.066666667	0.175438596	0.118644068	0.06557377	1	0.066666667	0.079365079	0.066666667	0.087719298	0.108695652	0.079365079	0.079365079	0.079365079	0.079365079	0.086206897	0.086206897	0.079365079	0.079365079	0.079365079	0.079365079	0.079365079	0.043478261	0.088235294	0.079365079	0.066666667	0.086206897	0.066666667	0.079365079	0.084745763	0.088235294	0.079365079	0.079365079	0.079365079	0.079365079	0.103448276	0.066666667	0.148148148	0.088235294	0.079365079	0.085106383	0.079365079	0.066666667	0.140350877	0.118644068	0.079365079	0.066666667	0.111111111	0.088235294	0.088235294	0.079365079	0.079365079	0.079365079	0.086206897	0.079365079	0.066666667	0.079365079	0.079365079	0.088235294	0.125	0.060606061	0.203703704	0.150943396	0.079365079	0.086206897	0.145454545	0.066666667	0.06557377	0.088235294	0.079365079	0.079365079	0.079365079	0.066666667	0.06557377	0.097222222	0.060606061	0.079365079	0.118644068	0.079365079	0.06557377	0.079365079	0.096153846	0.079365079	0.043478261	0.118644068	0.079365079	0.066666667	0.087719298	0.06557377	0.079365079	0.066666667	0.088235294	0.086206897	0.066666667	0.060606061	0.066666667	0.216666667	0.1	0.118644068	0.079365079	0.118644068	0.088235294	0.079365079	0.079365079	0.066666667	0.084745763	0.066666667	0.079365079	0.066666667	0.086206897	0.079365079	0.135135135	0.111111111	0.079365079	0.06557377	0.079365079	0.086206897	0.107142857	0.066666667	0.066666667	0.067961165	0.079365079	0.079365079	0.105263158	0.066666667	0.079365079	0.086206897	0.1	0.079365079	0.086206897	0.079365079	0.066666667	0.086206897	0.079365079	0.084507042	0.088235294	0.119047619	0.107142857	0.079365079	0.118644068	0.079365079	0.079365079	0.067961165	0.066666667	0.060606061	0.079365079	0.087719298	0.079365079	0.079365079	0.107142857	0.079365079	0.079365079	0.079365079	0.079365079	0.086206897	0.079365079	0.079365079	0.079365079	0.079365079	0.079365079	0.111111111	0.079365079	0.079365079	0.079365079	0.066666667	0.079365079	0.087719298	0.088235294	0.079365079	0.088235294	0.079365079	0.079365079	0.088235294	0.079365079	0.088235294	0.079365079	0.084507042	0.084745763	0.079365079	0.122807018	0.079365079	0.079365079	0.088235294	0.066666667	0.067961165	0.079365079	0.066666667	0.118644068	0.066666667	0.079365079	0.14893617	0.066666667	0.079365079	0.087719298	0.079365079	0.079365079	0.079365079	0.1	0.06557377	0.06557377	0.118644068	0.079365079	0.079365079	0.088235294	0.087719298	0.066666667	0.079365079	0.087719298	0.079365079	0.087719298	0.079365079	0.079365079	0.066666667	0.135135135	0.06557377	0.140350877	0.086206897	0.067961165	0.066666667	0.079365079	0.079365079	0.1	0.086206897	0.079365079	0.079365079	0.086206897	0.088235294	0.079365079	0.066666667	0.135135135	0.066666667	0.088235294	0.079365079	0.066666667	0.079365079	0.079365079	0.079365079	0.064516129	0.079365079	0.088235294	0.098360656	0.079365079	0.079365079	0.079365079	0.09375	0.118644068	0.086206897	0.088235294	0.087719298	0.079365079	0.06557377	0.079365079	0.079365079	0.079365079	0.079365079	0.079365079	0.079365079	0.079365079	0.066666667	0.084507042	0.118644068	0.098039216	0.079365079	0.066666667	0.079365079	0.079365079	0.095890411	0.079365079	0.079365079	0.086206897	0.088235294	0.079365079	0.079365079	0.047619048	0.135135135	0.079365079	0.079365079	0.135135135	0.1	0.066666667	0.088235294	0.079365079	0.066666667	0.079365079	0.105263158	0.135135135	0.066666667	0.084507042	0.079365079	0.086206897	0.135135135	0.088235294	0.06557377	0.066666667	0.086206897	0.079365079	0.079365079	0.079365079	0.066666667	0.06557377	0.079365079	0.066666667	0.066666667	0.088235294	0.079365079	0.066666667	0.079365079	0.060606061	0.079365079	0.079365079	0.133333333	0.087719298	0.079365079	0.079365079	0.107142857	0.079365079	0.079365079	0.06557377	0.079365079	0.079365079	0.079365079	0.079365079	0.086206897	0.086206897	0.079365079	0.095238095	0.079365079	0.086206897	0.087719298	0.079365079	0.105263158	0.086206897	0.079365079	0.079365079	0.079365079	0.086206897	0.066666667	0.132075472	0.066666667	0.066666667	0.084507042	0.119047619	0.066666667	0.079365079	0.104477612	0.066666667	0.066666667	0.079365079	0.135135135	0.086206897	0.098039216	0.066666667	0.079365079	0.06557377	0.079365079	0.079365079	0.079365079	0.095238095	0.079365079	0.079365079	0.079365079	0.079365079	0.079365079	0.086206897	0.079365079	0.148148148	0.079365079	0.079365079	0.087719298	0.086206897	0.079365079	0.087719298	0.086206897	0.066666667	0.079365079	0.118644068	0.079365079	0.173913043	0.066666667	0.079365079	0.079365079	0.087719298	0.135135135	0.079365079	0.079365079	0.078431373	0.066666667	0.079365079	0.079365079	0.066666667	0.066666667	0.079365079	0.135135135	0.079365079	0.066666667	0.079365079	0.098039216	0.079365079	0.060606061	0.066666667	0.181818182	0.087719298	0.086206897	0.086206897	0.118644068	0.088235294	0.066666667	0.75862069	0.079365079	0.060606061	0.079365079	0.079365079	0.079365079	0.079365079	0.104477612	0.079365079	0.079365079
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
CN(C)CCC=C1C2=CC=CC=C2CCC2=CC=CC=C12	0.056338028	0.056338028	0.056338028	0.107142857	0.056338028	0.056338028	0.044117647	0.188679245	0.056338028	0.196428571	0.147058824	0.044117647	0.056338028	0.056338028	0.056338028	0.088888889	0.045454545	0.088888889	0.056338028	0.044117647	0.066666667	0.056338028	0.1	0.048780488	0.103448276	0.137931034	0.044117647	0.045454545	0.056338028	0.056338028	0.051948052	0.056338028	0.044776119	0.097222222	0.056338028	0.056338028	0.09375	0.044117647	0.051948052	0.056338028	0.056338028	0.140350877	0.051948052	0.056338028	0.051948052	0.078125	0.056338028	0.056338028	0.056338028	0.158730159	0.045454545	0.044117647	0.044117647	0.056338028	0.056338028	0.056338028	0.056338028	0.056338028	0.097222222	0.056338028	0.056338028	0.045454545	0.056338028	0.056338028	0.056338028	0.056338028	0.06097561	0.056338028	0.056338028	0.043478261	0.158730159	0.044117647	0.045454545	0.051948052	0.056338028	0.056338028	0.051948052	0.056338028	0.161290323	0.056338028	0.056338028	0.060606061	0.056338028	0.044117647	0.088235294	0.158730159	0.180327869	0.108695652	0.044117647	0.056338028	0.044117647	0.045454545	1	0.056338028	0.056338028	0.056338028	0.056338028	0.060606061	0.060606061	0.056338028	0.056338028	0.056338028	0.056338028	0.056338028	0.097222222	0.051948052	0.056338028	0.044117647	0.060606061	0.044117647	0.056338028	0.075757576	0.051948052	0.056338028	0.056338028	0.056338028	0.056338028	0.163934426	0.044117647	0.189655172	0.051948052	0.056338028	0.260869565	0.056338028	0.044117647	0.125	0.158730159	0.056338028	0.044117647	0.098360656	0.051948052	0.051948052	0.056338028	0.056338028	0.056338028	0.044776119	0.056338028	0.044117647	0.056338028	0.056338028	0.051948052	0.109090909	0.084507042	0.058823529	0.114754098	0.056338028	0.060606061	0.186440678	0.044117647	0.090909091	0.051948052	0.056338028	0.056338028	0.056338028	0.044117647	0.180327869	0.102564103	0.084507042	0.056338028	0.158730159	0.056338028	0.043478261	0.056338028	0.084745763	0.056338028	0.097222222	0.158730159	0.056338028	0.044117647	0.045454545	0.043478261	0.056338028	0.044117647	0.051948052	0.060606061	0.053097345	0.084507042	0.044117647	0.15942029	0.076923077	0.158730159	0.056338028	0.158730159	0.051948052	0.056338028	0.056338028	0.044117647	0.075757576	0.044117647	0.056338028	0.044117647	0.060606061	0.056338028	0.088888889	0.488888889	0.056338028	0.043478261	0.056338028	0.060606061	0.112903226	0.044117647	0.044117647	0.044642857	0.056338028	0.056338028	0.166666667	0.044117647	0.056338028	0.060606061	0.076923077	0.056338028	0.060606061	0.056338028	0.044117647	0.060606061	0.056338028	0.05	0.051948052	0.102040816	0.112903226	0.056338028	0.158730159	0.056338028	0.056338028	0.044642857	0.044117647	0.084507042	0.056338028	0.045454545	0.056338028	0.056338028	0.112903226	0.056338028	0.056338028	0.056338028	0.056338028	0.044776119	0.056338028	0.056338028	0.056338028	0.056338028	0.056338028	0.488888889	0.056338028	0.056338028	0.056338028	0.044117647	0.056338028	0.045454545	0.051948052	0.056338028	0.051948052	0.056338028	0.056338028	0.051948052	0.056338028	0.051948052	0.056338028	0.05	0.075757576	0.056338028	0.14516129	0.056338028	0.056338028	0.051948052	0.044117647	0.044642857	0.056338028	0.044117647	0.158730159	0.044117647	0.056338028	0.109090909	0.044117647	0.056338028	0.112903226	0.056338028	0.056338028	0.056338028	0.106060606	0.043478261	0.043478261	0.158730159	0.056338028	0.056338028	0.051948052	0.045454545	0.044117647	0.056338028	0.045454545	0.056338028	0.045454545	0.056338028	0.056338028	0.044117647	0.088888889	0.043478261	0.090909091	0.060606061	0.044642857	0.044117647	0.056338028	0.056338028	0.076923077	0.060606061	0.056338028	0.056338028	0.060606061	0.051948052	0.056338028	0.044117647	0.088888889	0.044117647	0.051948052	0.056338028	0.044117647	0.056338028	0.056338028	0.056338028	0.089552239	0.056338028	0.051948052	0.174603175	0.056338028	0.056338028	0.056338028	0.1	0.158730159	0.060606061	0.051948052	0.045454545	0.056338028	0.043478261	0.056338028	0.056338028	0.056338028	0.056338028	0.056338028	0.056338028	0.056338028	0.044117647	0.05	0.158730159	0.188679245	0.056338028	0.044117647	0.056338028	0.056338028	0.06097561	0.056338028	0.056338028	0.060606061	0.051948052	0.056338028	0.056338028	0.327272727	0.088888889	0.056338028	0.056338028	0.088888889	0.076923077	0.044117647	0.051948052	0.056338028	0.044117647	0.056338028	0.111111111	0.088888889	0.044117647	0.05	0.056338028	0.044776119	0.088888889	0.051948052	0.043478261	0.044117647	0.060606061	0.056338028	0.056338028	0.056338028	0.044117647	0.043478261	0.056338028	0.044117647	0.044117647	0.051948052	0.056338028	0.044117647	0.056338028	0.084507042	0.056338028	0.056338028	0.171875	0.045454545	0.056338028	0.056338028	0.112903226	0.056338028	0.056338028	0.180327869	0.056338028	0.056338028	0.056338028	0.056338028	0.044776119	0.060606061	0.056338028	0.169230769	0.056338028	0.044776119	0.045454545	0.056338028	0.147540984	0.060606061	0.056338028	0.056338028	0.056338028	0.044776119	0.044117647	0.155172414	0.044117647	0.044117647	0.05	0.102040816	0.044117647	0.056338028	0.065789474	0.044117647	0.044117647	0.056338028	0.088888889	0.060606061	0.188679245	0.044117647	0.056338028	0.043478261	0.056338028	0.056338028	0.056338028	0.117647059	0.056338028	0.056338028	0.056338028	0.056338028	0.056338028	0.060606061	0.056338028	0.189655172	0.056338028	0.056338028	0.045454545	0.060606061	0.056338028	0.045454545	0.044776119	0.044117647	0.056338028	0.158730159	0.056338028	0.089285714	0.044117647	0.056338028	0.056338028	0.045454545	0.088888889	0.056338028	0.056338028	0.068965517	0.044117647	0.056338028	0.056338028	0.053097345	0.044117647	0.056338028	0.088888889	0.056338028	0.044117647	0.056338028	0.125	0.056338028	0.084507042	0.044117647	0.072727273	0.045454545	0.060606061	0.060606061	0.158730159	0.051948052	0.044117647	0.094339623	0.056338028	0.069444444	0.056338028	0.056338028	0.056338028	0.056338028	0.065789474	0.056338028	0.056338028
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.066666667	0.066666667	0.0375	0.066666667	0.066666667	0.057471264	0.05	0.066666667	0.073170732	0.087912088	0.057471264	0.066666667	0.066666667	0.066666667	0.111111111	0.058823529	0.111111111	0.066666667	0.057471264	0.097826087	0.066666667	0.065217391	0.103448276	0.036585366	0.035714286	0.057471264	0.058823529	0.066666667	0.066666667	0.0625	0.066666667	0.058139535	1	0.066666667	0.066666667	0.058139535	0.057471264	0.0625	0.066666667	0.066666667	0.036144578	0.0625	0.066666667	0.0625	0.071428571	0.066666667	0.066666667	0.066666667	0.032967033	0.058823529	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.056818182	0.032967033	0.057471264	0.058823529	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.068965517	0.066666667	0.066666667	0.070588235	0.066666667	0.057471264	0.021505376	0.032967033	0.207792208	0.043478261	0.057471264	0.066666667	0.057471264	0.058823529	0.097222222	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.0625	0.066666667	0.057471264	0.070588235	0.057471264	0.066666667	0.226666667	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.057471264	0.071428571	0.0625	0.066666667	0.112676056	0.066666667	0.057471264	0.033333333	0.032967033	0.066666667	0.057471264	0.023255814	0.0625	0.0625	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.0625	0.051282051	0.053763441	0.033333333	0.034883721	0.066666667	0.070588235	0.058139535	0.057471264	0.056818182	0.0625	0.066666667	0.066666667	0.066666667	0.057471264	0.207792208	0.080808081	0.053763441	0.066666667	0.032967033	0.066666667	0.056818182	0.066666667	0.075949367	0.066666667	1	0.032967033	0.066666667	0.057471264	0.058823529	0.056818182	0.066666667	0.057471264	0.0625	0.070588235	0.06870229	0.053763441	0.057471264	0.063157895	0.060606061	0.032967033	0.066666667	0.032967033	0.0625	0.066666667	0.066666667	0.057471264	0.226666667	0.057471264	0.066666667	0.057471264	0.070588235	0.066666667	0.111111111	0.047619048	0.066666667	0.056818182	0.066666667	0.070588235	0.216216216	0.057471264	0.057471264	0.061538462	0.066666667	0.066666667	0.034090909	0.057471264	0.066666667	0.070588235	0.060606061	0.066666667	0.070588235	0.066666667	0.057471264	0.070588235	0.066666667	0.060606061	0.0625	0.136363636	0.216216216	0.066666667	0.032967033	0.066666667	0.066666667	0.061538462	0.057471264	0.053763441	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.047619048	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.058823529	0.0625	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.0625	0.066666667	0.060606061	0.226666667	0.066666667	0.045454545	0.066666667	0.066666667	0.0625	0.057471264	0.061538462	0.066666667	0.057471264	0.032967033	0.057471264	0.066666667	0.025	0.057471264	0.066666667	0.034482759	0.066666667	0.066666667	0.066666667	0.056179775	0.056818182	0.056818182	0.032967033	0.066666667	0.066666667	0.0625	0.058823529	0.057471264	0.066666667	0.058823529	0.066666667	0.058823529	0.066666667	0.066666667	0.057471264	0.111111111	0.056818182	0.056818182	0.070588235	0.061538462	0.057471264	0.066666667	0.066666667	0.060606061	0.070588235	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.057471264	0.111111111	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.205128205	0.066666667	0.0625	0.079545455	0.066666667	0.066666667	0.066666667	0.065217391	0.032967033	0.070588235	0.0625	0.058823529	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.060606061	0.032967033	0.05	0.066666667	0.057471264	0.066666667	0.066666667	0.069306931	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.066666667	0.093023256	0.111111111	0.066666667	0.066666667	0.111111111	0.060606061	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.213333333	0.111111111	0.057471264	0.060606061	0.066666667	0.058139535	0.076923077	0.0625	0.056818182	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.057471264	0.056818182	0.066666667	0.057471264	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.053763441	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.207792208	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.070588235	0.066666667	0.077777778	0.066666667	0.058139535	0.058823529	0.066666667	0.045977011	0.070588235	0.066666667	0.066666667	0.066666667	0.058139535	0.057471264	0.035294118	0.057471264	0.057471264	0.060606061	0.136363636	0.057471264	0.066666667	0.0625	0.057471264	0.057471264	0.066666667	0.111111111	0.070588235	0.05	0.057471264	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.2125	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.071428571	0.066666667	0.066666667	0.058823529	0.070588235	0.066666667	0.058823529	0.058139535	0.057471264	0.066666667	0.08045977	0.066666667	0.078947368	0.057471264	0.066666667	0.066666667	0.058823529	0.111111111	0.066666667	0.066666667	0.064102564	0.057471264	0.066666667	0.066666667	0.06870229	0.057471264	0.066666667	0.111111111	0.066666667	0.057471264	0.066666667	0.063291139	0.066666667	0.053763441	0.057471264	0.081081081	0.058823529	0.070588235	0.070588235	0.032967033	0.0625	0.057471264	0.039473684	0.066666667	0.209876543	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.060240964	0.060240964	0.056338028	0.060240964	0.060240964	0.05	0.055555556	0.060240964	0.081081081	0.083333333	0.05	0.060240964	0.060240964	0.060240964	0.087719298	0.051282051	0.087719298	0.060240964	0.05	0.068965517	0.060240964	0.058823529	0.12	0.054794521	0.053333333	0.05	0.051282051	0.060240964	0.060240964	0.056179775	0.060240964	0.050632911	0.226666667	0.060240964	0.060240964	0.077922078	0.05	0.056179775	0.060240964	0.060240964	0.054054054	0.056179775	0.060240964	0.056179775	0.078947368	0.060240964	0.060240964	0.060240964	0.048780488	0.051282051	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.060240964	0.060240964	0.049382716	0.048780488	0.05	0.051282051	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.05	0.035714286	0.048780488	0.517857143	0.084745763	0.05	0.060240964	0.05	0.051282051	0.075757576	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.056179775	0.060240964	0.05	0.064102564	0.05	0.060240964	1	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.555555556	0.05	0.064935065	0.056179775	0.060240964	0.092307692	0.060240964	0.05	0.049382716	0.048780488	0.060240964	0.05	0.052631579	0.056179775	0.056179775	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.05	0.060240964	0.060240964	0.056179775	0.072463768	0.046511628	0.049382716	0.051948052	0.060240964	0.064102564	0.064102564	0.05	0.049382716	0.056179775	0.060240964	0.060240964	0.060240964	0.05	0.517857143	0.087912088	0.046511628	0.060240964	0.048780488	0.060240964	0.049382716	0.060240964	0.084507042	0.060240964	0.226666667	0.048780488	0.060240964	0.05	0.051282051	0.049382716	0.060240964	0.05	0.056179775	0.064102564	0.056	0.046511628	0.05	0.094117647	0.065934066	0.048780488	0.060240964	0.048780488	0.056179775	0.060240964	0.060240964	0.05	1	0.05	0.060240964	0.05	0.064102564	0.060240964	0.087719298	0.038961039	0.060240964	0.049382716	0.060240964	0.064102564	0.64	0.05	0.05	0.056910569	0.060240964	0.060240964	0.0375	0.05	0.060240964	0.064102564	0.065934066	0.060240964	0.064102564	0.060240964	0.05	0.064102564	0.060240964	0.065934066	0.056179775	0.116666667	0.64	0.060240964	0.048780488	0.060240964	0.060240964	0.056910569	0.05	0.046511628	0.060240964	0.051282051	0.060240964	0.060240964	0.64	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.038961039	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.051282051	0.056179775	0.060240964	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.056179775	0.060240964	0.065934066	1	0.060240964	0.063291139	0.060240964	0.060240964	0.056179775	0.05	0.056910569	0.060240964	0.05	0.048780488	0.05	0.060240964	0.057142857	0.05	0.060240964	0.037974684	0.060240964	0.060240964	0.060240964	0.061728395	0.049382716	0.049382716	0.048780488	0.060240964	0.060240964	0.056179775	0.051282051	0.05	0.060240964	0.051282051	0.060240964	0.051282051	0.060240964	0.060240964	0.05	0.087719298	0.049382716	0.0625	0.064102564	0.056910569	0.05	0.060240964	0.060240964	0.065934066	0.064102564	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.05	0.087719298	0.05	0.056179775	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.482758621	0.060240964	0.056179775	0.0875	0.060240964	0.060240964	0.060240964	0.058823529	0.048780488	0.064102564	0.056179775	0.051282051	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.065934066	0.048780488	0.055555556	0.060240964	0.05	0.060240964	0.060240964	0.063829787	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.060240964	0.075	0.087719298	0.060240964	0.060240964	0.087719298	0.065934066	0.05	0.056179775	0.060240964	0.05	0.060240964	0.693877551	0.087719298	0.05	0.065934066	0.060240964	0.050632911	0.087719298	0.056179775	0.049382716	0.05	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.049382716	0.060240964	0.05	0.05	0.056179775	0.060240964	0.05	0.060240964	0.046511628	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.64	0.060240964	0.060240964	0.517857143	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.064102564	0.060240964	0.085365854	0.060240964	0.050632911	0.051282051	0.060240964	0.050632911	0.064102564	0.060240964	0.060240964	0.060240964	0.050632911	0.05	0.038961039	0.05	0.05	0.065934066	0.116666667	0.05	0.060240964	0.056179775	0.05	0.05	0.060240964	0.087719298	0.064102564	0.055555556	0.05	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.459016393	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.064935065	0.060240964	0.060240964	0.051282051	0.064102564	0.060240964	0.051282051	0.050632911	0.05	0.060240964	0.088607595	0.060240964	0.088235294	0.05	0.060240964	0.060240964	0.051282051	0.087719298	0.060240964	0.060240964	0.041666667	0.05	0.060240964	0.060240964	0.056	0.05	0.060240964	0.087719298	0.060240964	0.05	0.060240964	0.070422535	0.060240964	0.046511628	0.05	0.074626866	0.051282051	0.064102564	0.064102564	0.048780488	0.056179775	0.05	0.075757576	0.060240964	0.698113208	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.05	0.117647059	0.060240964	0.095890411	0.1375	0.05	0.060240964	0.060240964	0.060240964	0.107142857	0.051282051	0.107142857	0.060240964	0.05	0.081395349	0.060240964	0.084337349	0.098039216	0.1	0.097222222	0.05	0.051282051	0.060240964	0.060240964	0.056179775	0.060240964	0.050632911	0.210526316	0.060240964	0.060240964	0.152777778	0.05	0.056179775	0.060240964	0.060240964	0.098591549	0.056179775	0.060240964	0.056179775	0.093333333	0.060240964	0.060240964	0.060240964	0.088607595	0.051282051	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.210526316	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.063829787	0.060240964	0.060240964	0.049382716	0.088607595	0.05	0.051282051	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.118421053	0.060240964	0.060240964	0.064102564	0.060240964	0.05	0.074074074	0.088607595	0.734693878	0.103448276	0.05	0.060240964	0.05	0.051282051	0.163934426	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.210526316	0.056179775	0.060240964	0.05	0.064102564	0.05	0.060240964	0.555555556	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	1	0.05	0.093333333	0.056179775	0.060240964	0.14516129	0.060240964	0.05	0.103896104	0.088607595	0.060240964	0.05	0.081081081	0.056179775	0.056179775	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.05	0.060240964	0.060240964	0.056179775	0.104477612	0.071428571	0.08974359	0.08	0.060240964	0.064102564	0.092105263	0.05	0.075949367	0.056179775	0.060240964	0.060240964	0.060240964	0.05	0.734693878	0.112359551	0.071428571	0.060240964	0.088607595	0.060240964	0.049382716	0.060240964	0.1	0.060240964	0.210526316	0.088607595	0.060240964	0.05	0.051282051	0.049382716	0.060240964	0.05	0.056179775	0.064102564	0.073170732	0.071428571	0.05	0.120481928	0.065934066	0.088607595	0.060240964	0.088607595	0.056179775	0.060240964	0.060240964	0.05	0.555555556	0.05	0.060240964	0.05	0.064102564	0.060240964	0.107142857	0.081081081	0.060240964	0.049382716	0.060240964	0.064102564	0.708333333	0.05	0.05	0.074380165	0.060240964	0.060240964	0.077922078	0.05	0.060240964	0.064102564	0.065934066	0.060240964	0.064102564	0.060240964	0.05	0.064102564	0.060240964	0.065934066	0.056179775	0.13559322	0.708333333	0.060240964	0.088607595	0.060240964	0.060240964	0.074380165	0.05	0.071428571	0.060240964	0.051282051	0.060240964	0.060240964	0.708333333	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.081081081	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.051282051	0.056179775	0.060240964	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.056179775	0.060240964	0.065934066	0.555555556	0.060240964	0.12	0.060240964	0.060240964	0.056179775	0.05	0.074380165	0.060240964	0.05	0.088607595	0.05	0.060240964	0.088235294	0.05	0.060240964	0.078947368	0.060240964	0.060240964	0.060240964	0.102564103	0.049382716	0.049382716	0.088607595	0.060240964	0.060240964	0.056179775	0.051282051	0.05	0.060240964	0.051282051	0.060240964	0.051282051	0.060240964	0.060240964	0.05	0.107142857	0.049382716	0.08974359	0.064102564	0.074380165	0.05	0.060240964	0.060240964	0.065934066	0.064102564	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.05	0.107142857	0.05	0.056179775	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.50877193	0.060240964	0.056179775	0.12987013	0.060240964	0.060240964	0.060240964	0.084337349	0.088607595	0.064102564	0.056179775	0.051282051	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.065934066	0.088607595	0.117647059	0.060240964	0.05	0.060240964	0.060240964	0.075268817	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.060240964	0.088607595	0.107142857	0.060240964	0.060240964	0.107142857	0.065934066	0.05	0.056179775	0.060240964	0.05	0.060240964	0.62745098	0.107142857	0.05	0.065934066	0.060240964	0.050632911	0.107142857	0.056179775	0.049382716	0.05	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.049382716	0.060240964	0.05	0.05	0.056179775	0.060240964	0.05	0.060240964	0.071428571	0.060240964	0.060240964	0.113924051	0.051282051	0.060240964	0.060240964	0.708333333	0.060240964	0.060240964	0.734693878	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.064102564	0.060240964	0.126582278	0.060240964	0.050632911	0.051282051	0.060240964	0.106666667	0.064102564	0.060240964	0.060240964	0.060240964	0.050632911	0.05	0.081081081	0.05	0.05	0.054347826	0.13559322	0.05	0.060240964	0.068181818	0.05	0.05	0.060240964	0.107142857	0.064102564	0.117647059	0.05	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.534482759	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.093333333	0.060240964	0.060240964	0.051282051	0.064102564	0.060240964	0.051282051	0.050632911	0.05	0.060240964	0.131578947	0.060240964	0.121212121	0.05	0.060240964	0.060240964	0.051282051	0.107142857	0.060240964	0.060240964	0.071428571	0.05	0.060240964	0.060240964	0.073170732	0.05	0.060240964	0.107142857	0.060240964	0.05	0.060240964	0.117647059	0.060240964	0.071428571	0.05	0.090909091	0.051282051	0.064102564	0.064102564	0.088607595	0.056179775	0.05	0.092307692	0.060240964	0.5	0.060240964	0.060240964	0.060240964	0.060240964	0.068181818	0.060240964	0.060240964
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.061728395	0.061728395	0.061728395	0.123076923	0.061728395	0.061728395	0.051282051	0.121212121	0.061728395	0.098591549	0.126582278	0.051282051	0.061728395	0.061728395	0.061728395	0.153846154	0.052631579	0.153846154	0.061728395	0.051282051	0.109756098	0.061728395	0.1	0.14893617	0.19047619	0.203125	0.051282051	0.052631579	0.061728395	0.061728395	0.045454545	0.061728395	0.051948052	0.071428571	0.061728395	0.061728395	0.125	0.051282051	0.045454545	0.061728395	0.061728395	0.151515152	0.045454545	0.061728395	0.045454545	0.095890411	0.061728395	0.061728395	0.061728395	0.135135135	0.052631579	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.071428571	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.065217391	0.061728395	0.061728395	0.050632911	0.135135135	0.051282051	0.052631579	0.045454545	0.061728395	0.061728395	0.045454545	0.061728395	0.152777778	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.103896104	0.135135135	0.106666667	0.148148148	0.051282051	0.061728395	0.051282051	0.052631579	0.189655172	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.071428571	0.045454545	0.061728395	0.051282051	0.051948052	0.051282051	0.061728395	0.064935065	0.045454545	0.061728395	0.061728395	0.061728395	0.061728395	0.093333333	0.051282051	1	0.045454545	0.061728395	0.131147541	0.061728395	0.051282051	0.136986301	0.135135135	0.061728395	0.051282051	0.114285714	0.045454545	0.045454545	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.061728395	0.061728395	0.045454545	0.161290323	0.086419753	0.121621622	0.179104478	0.061728395	0.051948052	0.653061224	0.051282051	0.092105263	0.045454545	0.061728395	0.061728395	0.061728395	0.051282051	0.106666667	0.114942529	0.086419753	0.061728395	0.135135135	0.061728395	0.050632911	0.061728395	0.119402985	0.061728395	0.071428571	0.135135135	0.061728395	0.051282051	0.052631579	0.050632911	0.061728395	0.051282051	0.045454545	0.051948052	0.06557377	0.086419753	0.051282051	0.166666667	0.06741573	0.135135135	0.061728395	0.135135135	0.045454545	0.061728395	0.061728395	0.051282051	0.064935065	0.051282051	0.061728395	0.051282051	0.051948052	0.061728395	0.153846154	0.164179104	0.061728395	0.050632911	0.061728395	0.051948052	0.081081081	0.051282051	0.051282051	0.066666667	0.061728395	0.061728395	0.125	0.051282051	0.061728395	0.051948052	0.06741573	0.061728395	0.051948052	0.061728395	0.051282051	0.051948052	0.061728395	0.043956044	0.045454545	0.160714286	0.081081081	0.061728395	0.135135135	0.061728395	0.061728395	0.066666667	0.051282051	0.086419753	0.061728395	0.052631579	0.061728395	0.061728395	0.081081081	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.164179104	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.052631579	0.045454545	0.061728395	0.045454545	0.061728395	0.061728395	0.045454545	0.061728395	0.045454545	0.061728395	0.043956044	0.064935065	0.061728395	0.123287671	0.061728395	0.061728395	0.045454545	0.051282051	0.066666667	0.061728395	0.051282051	0.135135135	0.051282051	0.061728395	0.125	0.051282051	0.061728395	0.095890411	0.061728395	0.061728395	0.061728395	0.105263158	0.050632911	0.050632911	0.135135135	0.061728395	0.061728395	0.045454545	0.052631579	0.051282051	0.061728395	0.052631579	0.061728395	0.052631579	0.061728395	0.061728395	0.051282051	0.153846154	0.050632911	0.121621622	0.051948052	0.066666667	0.051282051	0.061728395	0.061728395	0.06741573	0.051948052	0.061728395	0.061728395	0.051948052	0.045454545	0.061728395	0.051282051	0.153846154	0.051282051	0.045454545	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.045454545	0.133333333	0.061728395	0.061728395	0.061728395	0.1	0.135135135	0.051948052	0.045454545	0.052631579	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.043956044	0.135135135	0.121212121	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051948052	0.045454545	0.061728395	0.061728395	0.090909091	0.153846154	0.061728395	0.061728395	0.153846154	0.06741573	0.051282051	0.045454545	0.061728395	0.051282051	0.061728395	0.065789474	0.153846154	0.051282051	0.043956044	0.061728395	0.051948052	0.153846154	0.045454545	0.050632911	0.051282051	0.051948052	0.061728395	0.061728395	0.061728395	0.051282051	0.050632911	0.061728395	0.051282051	0.051282051	0.045454545	0.061728395	0.051282051	0.061728395	0.086419753	0.061728395	0.061728395	0.146666667	0.052631579	0.061728395	0.061728395	0.081081081	0.061728395	0.061728395	0.106666667	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.051948052	0.061728395	0.12987013	0.061728395	0.051948052	0.052631579	0.061728395	0.094594595	0.051948052	0.061728395	0.061728395	0.061728395	0.051948052	0.051282051	0.130434783	0.051282051	0.051282051	0.043956044	0.160714286	0.051282051	0.061728395	0.069767442	0.051282051	0.051282051	0.061728395	0.153846154	0.051948052	0.121212121	0.051282051	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.115384615	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	1	0.061728395	0.061728395	0.052631579	0.051948052	0.061728395	0.052631579	0.051948052	0.051282051	0.061728395	0.135135135	0.061728395	0.142857143	0.051282051	0.061728395	0.061728395	0.052631579	0.153846154	0.061728395	0.061728395	0.073529412	0.051282051	0.061728395	0.061728395	0.06557377	0.051282051	0.061728395	0.153846154	0.061728395	0.051282051	0.061728395	0.138461538	0.061728395	0.086419753	0.051282051	0.129032258	0.052631579	0.051948052	0.051948052	0.135135135	0.045454545	0.051282051	0.169491525	0.061728395	0.086419753	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.061728395	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN(C)CCC[C@@H](C1=CC=C(Br)C=C1)C1=CC=CC=C1	0.041666667	0.041666667	0.041666667	0.107142857	0.041666667	0.041666667	0.059701493	0.105263158	0.041666667	0.218181818	0.114285714	0.059701493	0.041666667	0.041666667	0.041666667	0.195121951	0.078125	0.195121951	0.041666667	0.059701493	0.081081081	0.041666667	0.1	0.102564103	0.122807018	0.118644068	0.059701493	0.078125	0.041666667	0.041666667	0.038461538	0.041666667	0.076923077	0.112676056	0.041666667	0.041666667	0.09375	0.059701493	0.08	0.041666667	0.041666667	0.120689655	0.038461538	0.041666667	0.038461538	0.112903226	0.041666667	0.041666667	0.041666667	0.106060606	0.078125	0.059701493	0.059701493	0.041666667	0.041666667	0.041666667	0.041666667	0.041666667	0.112676056	0.041666667	0.041666667	0.078125	0.041666667	0.041666667	0.041666667	0.041666667	0.06097561	0.041666667	0.041666667	0.058823529	0.106060606	0.059701493	0.078125	0.038461538	0.041666667	0.041666667	0.038461538	0.041666667	0.142857143	0.041666667	0.041666667	0.044776119	0.041666667	0.059701493	0.088235294	0.106060606	0.161290323	0.085106383	0.059701493	0.041666667	0.059701493	0.078125	0.260869565	0.041666667	0.041666667	0.041666667	0.041666667	0.044776119	0.044776119	0.041666667	0.041666667	0.041666667	0.041666667	0.041666667	0.112676056	0.038461538	0.041666667	0.059701493	0.044776119	0.059701493	0.041666667	0.092307692	0.038461538	0.041666667	0.041666667	0.041666667	0.041666667	0.14516129	0.059701493	0.131147541	0.038461538	0.041666667	1	0.041666667	0.059701493	0.161290323	0.106060606	0.041666667	0.059701493	0.098360656	0.038461538	0.038461538	0.041666667	0.041666667	0.041666667	0.076923077	0.041666667	0.059701493	0.041666667	0.041666667	0.038461538	0.109090909	0.054794521	0.074626866	0.114754098	0.041666667	0.044776119	0.129032258	0.059701493	0.058823529	0.038461538	0.041666667	0.041666667	0.041666667	0.059701493	0.161290323	0.102564103	0.054794521	0.041666667	0.106060606	0.041666667	0.058823529	0.041666667	0.142857143	0.041666667	0.112676056	0.106060606	0.041666667	0.059701493	0.078125	0.058823529	0.041666667	0.059701493	0.038461538	0.044776119	0.0625	0.054794521	0.059701493	0.111111111	0.063291139	0.106060606	0.041666667	0.106060606	0.038461538	0.041666667	0.041666667	0.059701493	0.092307692	0.059701493	0.041666667	0.059701493	0.044776119	0.041666667	0.195121951	0.218181818	0.041666667	0.058823529	0.041666667	0.044776119	0.131147541	0.059701493	0.059701493	0.054054054	0.041666667	0.041666667	0.111111111	0.059701493	0.041666667	0.044776119	0.063291139	0.041666667	0.044776119	0.041666667	0.059701493	0.044776119	0.041666667	0.037037037	0.038461538	0.2	0.131147541	0.041666667	0.106060606	0.041666667	0.041666667	0.054054054	0.059701493	0.054794521	0.041666667	0.078125	0.041666667	0.041666667	0.131147541	0.041666667	0.041666667	0.041666667	0.041666667	0.076923077	0.041666667	0.041666667	0.041666667	0.041666667	0.041666667	0.218181818	0.041666667	0.041666667	0.041666667	0.059701493	0.041666667	0.078125	0.038461538	0.041666667	0.038461538	0.041666667	0.041666667	0.08	0.041666667	0.08	0.041666667	0.037037037	0.092307692	0.041666667	0.092307692	0.041666667	0.041666667	0.038461538	0.059701493	0.054054054	0.041666667	0.059701493	0.106060606	0.059701493	0.041666667	0.109090909	0.059701493	0.041666667	0.095238095	0.041666667	0.041666667	0.041666667	0.106060606	0.058823529	0.058823529	0.106060606	0.041666667	0.041666667	0.038461538	0.078125	0.059701493	0.041666667	0.078125	0.041666667	0.078125	0.041666667	0.041666667	0.059701493	0.195121951	0.058823529	0.142857143	0.044776119	0.054054054	0.059701493	0.041666667	0.041666667	0.063291139	0.044776119	0.041666667	0.041666667	0.044776119	0.038461538	0.041666667	0.059701493	0.195121951	0.059701493	0.038461538	0.041666667	0.059701493	0.041666667	0.041666667	0.041666667	0.106060606	0.041666667	0.038461538	0.138461538	0.041666667	0.041666667	0.041666667	0.1	0.106060606	0.044776119	0.038461538	0.078125	0.041666667	0.058823529	0.041666667	0.041666667	0.041666667	0.041666667	0.041666667	0.041666667	0.041666667	0.059701493	0.037037037	0.106060606	0.105263158	0.041666667	0.059701493	0.041666667	0.041666667	0.074074074	0.041666667	0.041666667	0.044776119	0.038461538	0.041666667	0.041666667	0.140625	0.195121951	0.041666667	0.041666667	0.195121951	0.063291139	0.059701493	0.08	0.041666667	0.059701493	0.041666667	0.111111111	0.195121951	0.059701493	0.037037037	0.041666667	0.076923077	0.195121951	0.038461538	0.058823529	0.059701493	0.044776119	0.041666667	0.041666667	0.041666667	0.059701493	0.058823529	0.041666667	0.059701493	0.059701493	0.038461538	0.041666667	0.059701493	0.041666667	0.1	0.041666667	0.041666667	0.119402985	0.078125	0.041666667	0.041666667	0.131147541	0.041666667	0.041666667	0.161290323	0.041666667	0.041666667	0.041666667	0.041666667	0.076923077	0.044776119	0.041666667	0.134328358	0.041666667	0.076923077	0.078125	0.041666667	0.09375	0.044776119	0.041666667	0.041666667	0.041666667	0.076923077	0.059701493	0.13559322	0.059701493	0.059701493	0.037037037	0.2	0.059701493	0.041666667	0.065789474	0.059701493	0.059701493	0.041666667	0.195121951	0.044776119	0.105263158	0.059701493	0.041666667	0.058823529	0.041666667	0.041666667	0.041666667	0.134328358	0.041666667	0.041666667	0.041666667	0.041666667	0.041666667	0.044776119	0.041666667	0.131147541	0.041666667	0.041666667	0.078125	0.044776119	0.041666667	0.078125	0.076923077	0.059701493	0.041666667	0.158730159	0.041666667	0.089285714	0.059701493	0.041666667	0.041666667	0.078125	0.195121951	0.041666667	0.041666667	0.215686275	0.059701493	0.041666667	0.041666667	0.0625	0.059701493	0.041666667	0.195121951	0.041666667	0.059701493	0.041666667	0.105263158	0.041666667	0.054794521	0.059701493	0.156862745	0.078125	0.044776119	0.044776119	0.106060606	0.038461538	0.059701493	0.074074074	0.041666667	0.084507042	0.041666667	0.041666667	0.041666667	0.041666667	0.065789474	0.041666667	0.041666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=C(C=C(Cl)C=C1)N(CC1=CC=C(C=C1)S(N)(=O)=O)S(=O)(=O)C1=CC=CC=C1	0.05952381	0.05952381	0.05952381	0.134328358	0.05952381	0.05952381	0.075949367	0.1	0.05952381	0.125	0.194805195	0.075949367	0.05952381	0.05952381	0.05952381	0.125	0.050632911	0.125	0.05952381	0.075949367	0.13253012	0.05952381	0.096385542	0.075471698	0.2	0.142857143	0.075949367	0.050632911	0.05952381	0.05952381	0.06741573	0.05952381	0.05	0.033333333	0.05952381	0.05952381	0.12	0.075949367	0.06741573	0.05952381	0.05952381	0.144927536	0.06741573	0.05952381	0.104651163	0.220588235	0.05952381	0.05952381	0.05952381	0.191780822	0.050632911	0.075949367	0.075949367	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.033333333	0.05952381	0.05952381	0.050632911	0.05952381	0.05952381	0.05952381	0.05952381	0.074468085	0.05952381	0.05952381	0.075	0.191780822	0.075949367	0.050632911	0.104651163	0.05952381	0.05952381	0.104651163	0.05952381	0.194444444	0.05952381	0.05952381	0.05	0.05952381	0.075949367	0.257142857	0.191780822	0.102564103	0.140350877	0.075949367	0.05952381	0.075949367	0.050632911	0.125	0.05952381	0.05952381	0.05952381	0.05952381	0.05	0.05	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.033333333	0.06741573	0.05952381	0.075949367	0.05	0.075949367	0.05952381	0.049382716	0.104651163	0.05952381	0.05952381	0.05952381	0.05952381	0.103896104	0.075949367	0.136986301	0.06741573	0.05952381	0.161290323	0.05952381	0.075949367	1	0.191780822	0.05952381	0.075949367	0.208955224	0.104651163	0.104651163	0.05952381	0.05952381	0.05952381	0.05	0.05952381	0.075949367	0.05952381	0.05952381	0.06741573	0.19047619	0.096385542	0.28358209	0.138888889	0.05952381	0.05	0.292307692	0.075949367	0.061728395	0.104651163	0.05952381	0.05952381	0.05952381	0.075949367	0.102564103	0.123595506	0.096385542	0.05952381	0.191780822	0.05952381	0.075	0.05952381	0.098591549	0.05952381	0.033333333	0.191780822	0.05952381	0.075949367	0.050632911	0.075	0.05952381	0.075949367	0.104651163	0.05	0.081300813	0.096385542	0.075949367	0.220779221	0.076923077	0.191780822	0.05952381	0.191780822	0.06741573	0.05952381	0.05952381	0.075949367	0.049382716	0.075949367	0.05952381	0.075949367	0.05	0.05952381	0.125	0.227272727	0.05952381	0.075	0.05952381	0.05	0.106666667	0.075949367	0.075949367	0.082644628	0.05952381	0.05952381	0.2	0.075949367	0.05952381	0.05	0.076923077	0.05952381	0.05	0.05952381	0.075949367	0.05	0.05952381	0.065217391	0.104651163	0.152542373	0.106666667	0.05952381	0.191780822	0.05952381	0.05952381	0.082644628	0.075949367	0.096385542	0.05952381	0.050632911	0.05952381	0.05952381	0.106666667	0.05952381	0.05952381	0.05952381	0.05952381	0.05	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.227272727	0.05952381	0.05952381	0.05952381	0.075949367	0.05952381	0.050632911	0.06741573	0.05952381	0.06741573	0.05952381	0.05952381	0.06741573	0.05952381	0.06741573	0.05952381	0.065217391	0.049382716	0.05952381	0.118421053	0.05952381	0.05952381	0.06741573	0.075949367	0.082644628	0.05952381	0.075949367	0.191780822	0.075949367	0.05952381	0.136363636	0.075949367	0.05952381	0.185714286	0.05952381	0.05952381	0.05952381	0.175675676	0.075	0.075	0.191780822	0.05952381	0.05952381	0.06741573	0.050632911	0.075949367	0.05952381	0.050632911	0.05952381	0.050632911	0.05952381	0.05952381	0.075949367	0.125	0.075	0.246376812	0.05	0.082644628	0.075949367	0.05952381	0.05952381	0.076923077	0.05	0.05952381	0.05952381	0.05	0.104651163	0.05952381	0.075949367	0.125	0.075949367	0.104651163	0.05952381	0.075949367	0.05952381	0.05952381	0.05952381	0.0875	0.05952381	0.104651163	0.205479452	0.05952381	0.05952381	0.05952381	0.096385542	0.191780822	0.05	0.104651163	0.050632911	0.05952381	0.075	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.075949367	0.065217391	0.191780822	0.1	0.05952381	0.075949367	0.05952381	0.05952381	0.074468085	0.05952381	0.05952381	0.05	0.104651163	0.05952381	0.05952381	0.0875	0.125	0.05952381	0.05952381	0.125	0.076923077	0.075949367	0.06741573	0.05952381	0.075949367	0.05952381	0.090909091	0.125	0.075949367	0.065217391	0.05952381	0.05	0.125	0.06741573	0.075	0.075949367	0.05	0.05952381	0.05952381	0.05952381	0.075949367	0.075	0.05952381	0.075949367	0.075949367	0.104651163	0.05952381	0.075949367	0.05952381	0.058139535	0.05952381	0.05952381	0.171052632	0.050632911	0.05952381	0.05952381	0.106666667	0.05952381	0.05952381	0.102564103	0.05952381	0.05952381	0.05952381	0.05952381	0.05	0.05	0.05952381	0.2	0.05952381	0.05	0.050632911	0.05952381	0.183098592	0.05	0.05952381	0.05952381	0.05952381	0.05	0.075949367	0.227272727	0.075949367	0.075949367	0.065217391	0.152542373	0.075949367	0.05952381	0.144578313	0.075949367	0.075949367	0.05952381	0.125	0.05	0.1	0.075949367	0.05952381	0.075	0.05952381	0.05952381	0.05952381	0.097560976	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05	0.05952381	0.136986301	0.05952381	0.05952381	0.050632911	0.05	0.05952381	0.050632911	0.05	0.075949367	0.05952381	0.225352113	0.05952381	0.153846154	0.075949367	0.05952381	0.05952381	0.050632911	0.125	0.05952381	0.05952381	0.070422535	0.075949367	0.05952381	0.05952381	0.081300813	0.075949367	0.05952381	0.125	0.05952381	0.075949367	0.05952381	0.132352941	0.05952381	0.096385542	0.075949367	0.123076923	0.050632911	0.05	0.05	0.191780822	0.104651163	0.075949367	0.142857143	0.05952381	0.058139535	0.05952381	0.05952381	0.05952381	0.05952381	0.144578313	0.05952381	0.05952381
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=C(C2=CC=CC=N2)C2=C(NC1=O)C=CC(Cl)=C2	0.105263158	0.105263158	0.105263158	0.392156863	0.105263158	0.105263158	0.081081081	0.125	0.105263158	0.085714286	0.175675676	0.081081081	0.105263158	0.105263158	0.105263158	0.115384615	0.054054054	0.115384615	0.105263158	0.081081081	0.202702703	0.105263158	0.102564103	0.04	0.177419355	0.209677419	0.081081081	0.054054054	0.105263158	0.105263158	0.071428571	0.105263158	0.053333333	0.023255814	0.105263158	0.105263158	0.128571429	0.081081081	0.071428571	0.105263158	0.105263158	0.121212121	0.071428571	0.105263158	0.139240506	0.083333333	0.105263158	0.105263158	0.105263158	0.205882353	0.054054054	0.081081081	0.081081081	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.023255814	0.105263158	0.105263158	0.054054054	0.105263158	0.105263158	0.105263158	0.105263158	0.078651685	0.105263158	0.105263158	0.08	0.205882353	0.081081081	0.054054054	0.139240506	0.105263158	0.105263158	0.139240506	0.105263158	0.157142857	0.105263158	0.105263158	0.053333333	0.105263158	0.081081081	0.257575758	0.205882353	0.109589041	0.111111111	0.081081081	0.105263158	0.081081081	0.054054054	0.098360656	0.105263158	0.105263158	0.105263158	0.105263158	0.053333333	0.053333333	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.023255814	0.071428571	0.105263158	0.081081081	0.053333333	0.081081081	0.105263158	0.052631579	0.139240506	0.105263158	0.105263158	0.105263158	0.105263158	0.081081081	0.081081081	0.114285714	0.071428571	0.105263158	0.098360656	0.105263158	0.081081081	0.208955224	0.205882353	0.105263158	0.081081081	1	0.139240506	0.139240506	0.105263158	0.105263158	0.105263158	0.053333333	0.105263158	0.081081081	0.105263158	0.105263158	0.071428571	0.228070175	0.178082192	0.109589041	0.283333333	0.105263158	0.053333333	0.112676056	0.081081081	0.157142857	0.139240506	0.105263158	0.105263158	0.105263158	0.081081081	0.109589041	0.158536585	0.178082192	0.105263158	0.205882353	0.105263158	0.08	0.105263158	0.089552239	0.105263158	0.023255814	0.205882353	0.105263158	0.081081081	0.054054054	0.08	0.105263158	0.081081081	0.139240506	0.053333333	0.122807018	0.178082192	0.081081081	0.155844156	0.081395349	0.205882353	0.105263158	0.205882353	0.071428571	0.105263158	0.105263158	0.081081081	0.052631579	0.081081081	0.105263158	0.081081081	0.053333333	0.105263158	0.115384615	0.206349206	0.105263158	0.08	0.105263158	0.053333333	0.068493151	0.081081081	0.081081081	0.115044248	0.105263158	0.105263158	0.234375	0.081081081	0.105263158	0.053333333	0.081395349	0.105263158	0.053333333	0.105263158	0.081081081	0.053333333	0.105263158	0.068965517	0.139240506	0.086206897	0.068493151	0.105263158	0.205882353	0.105263158	0.105263158	0.115044248	0.081081081	0.178082192	0.105263158	0.054054054	0.105263158	0.105263158	0.068493151	0.105263158	0.105263158	0.105263158	0.105263158	0.053333333	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.206349206	0.105263158	0.105263158	0.105263158	0.081081081	0.105263158	0.054054054	0.071428571	0.105263158	0.071428571	0.105263158	0.105263158	0.071428571	0.105263158	0.071428571	0.105263158	0.068965517	0.052631579	0.105263158	0.142857143	0.105263158	0.105263158	0.071428571	0.081081081	0.115044248	0.105263158	0.081081081	0.205882353	0.081081081	0.105263158	0.4	0.081081081	0.105263158	0.322033898	0.105263158	0.105263158	0.105263158	0.389830508	0.08	0.08	0.205882353	0.105263158	0.105263158	0.071428571	0.054054054	0.081081081	0.105263158	0.054054054	0.105263158	0.054054054	0.105263158	0.105263158	0.081081081	0.115384615	0.08	0.191176471	0.053333333	0.115044248	0.081081081	0.105263158	0.105263158	0.081395349	0.053333333	0.105263158	0.105263158	0.053333333	0.139240506	0.105263158	0.081081081	0.115384615	0.081081081	0.139240506	0.105263158	0.081081081	0.105263158	0.105263158	0.105263158	0.078947368	0.105263158	0.139240506	0.220588235	0.105263158	0.105263158	0.105263158	0.102564103	0.205882353	0.053333333	0.139240506	0.054054054	0.105263158	0.08	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.081081081	0.068965517	0.205882353	0.125	0.105263158	0.081081081	0.105263158	0.105263158	0.078651685	0.105263158	0.105263158	0.053333333	0.139240506	0.105263158	0.105263158	0.078947368	0.115384615	0.105263158	0.105263158	0.115384615	0.081395349	0.081081081	0.071428571	0.105263158	0.081081081	0.105263158	0.082191781	0.115384615	0.081081081	0.068965517	0.105263158	0.053333333	0.115384615	0.071428571	0.08	0.081081081	0.053333333	0.105263158	0.105263158	0.105263158	0.081081081	0.08	0.105263158	0.081081081	0.081081081	0.139240506	0.105263158	0.081081081	0.105263158	0.131578947	0.105263158	0.105263158	0.150684932	0.054054054	0.105263158	0.105263158	0.068493151	0.105263158	0.105263158	0.109589041	0.105263158	0.105263158	0.105263158	0.105263158	0.053333333	0.053333333	0.105263158	0.214285714	0.105263158	0.053333333	0.054054054	0.105263158	0.215384615	0.053333333	0.105263158	0.105263158	0.105263158	0.053333333	0.081081081	0.245901639	0.081081081	0.081081081	0.068965517	0.086206897	0.081081081	0.105263158	0.168831169	0.081081081	0.081081081	0.105263158	0.115384615	0.053333333	0.125	0.081081081	0.105263158	0.08	0.105263158	0.105263158	0.105263158	0.075949367	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.053333333	0.105263158	0.114285714	0.105263158	0.105263158	0.054054054	0.053333333	0.105263158	0.054054054	0.053333333	0.081081081	0.105263158	0.223880597	0.105263158	0.111111111	0.081081081	0.105263158	0.105263158	0.054054054	0.115384615	0.105263158	0.105263158	0.163934426	0.081081081	0.105263158	0.105263158	0.122807018	0.081081081	0.105263158	0.115384615	0.105263158	0.081081081	0.105263158	0.161290323	0.105263158	0.178082192	0.081081081	0.114754098	0.054054054	0.053333333	0.053333333	0.205882353	0.139240506	0.081081081	0.116666667	0.105263158	0.061728395	0.105263158	0.105263158	0.105263158	0.105263158	0.168831169	0.105263158	0.105263158
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
CC1=C(C(=O)C2=CC=C(Cl)C=C2)C2=C(O1)C=CC=C2	0.068493151	0.068493151	0.068493151	0.140350877	0.068493151	0.068493151	0.088235294	0.1	0.068493151	0.09375	0.14084507	0.088235294	0.068493151	0.068493151	0.068493151	0.181818182	0.058823529	0.181818182	0.068493151	0.088235294	0.202898551	0.068493151	0.126760563	0.095238095	0.240740741	0.232142857	0.088235294	0.058823529	0.068493151	0.068493151	0.063291139	0.068493151	0.057971014	0.051282051	0.068493151	0.068493151	0.177419355	0.088235294	0.063291139	0.068493151	0.068493151	0.114754098	0.063291139	0.068493151	0.105263158	0.161290323	0.068493151	0.068493151	0.068493151	0.169230769	0.058823529	0.088235294	0.088235294	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.051282051	0.068493151	0.068493151	0.058823529	0.068493151	0.068493151	0.068493151	0.068493151	0.071428571	0.068493151	0.068493151	0.086956522	0.169230769	0.088235294	0.058823529	0.105263158	0.068493151	0.068493151	0.105263158	0.068493151	0.119402985	0.068493151	0.068493151	0.057971014	0.068493151	0.088235294	0.115942029	0.169230769	0.119402985	0.125	0.088235294	0.068493151	0.088235294	0.058823529	0.109090909	0.068493151	0.068493151	0.068493151	0.068493151	0.057971014	0.057971014	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.051282051	0.063291139	0.068493151	0.088235294	0.057971014	0.088235294	0.068493151	0.072463768	0.105263158	0.068493151	0.068493151	0.068493151	0.068493151	0.104477612	0.088235294	0.161290323	0.063291139	0.068493151	0.109090909	0.068493151	0.088235294	0.19047619	0.169230769	0.068493151	0.088235294	0.228070175	0.105263158	0.105263158	0.068493151	0.068493151	0.068493151	0.057971014	0.068493151	0.088235294	0.068493151	0.068493151	0.063291139	1	0.142857143	0.119402985	0.245614035	0.068493151	0.057971014	0.158730159	0.088235294	0.102941176	0.105263158	0.068493151	0.068493151	0.068493151	0.088235294	0.119402985	0.348484848	0.142857143	0.068493151	0.169230769	0.068493151	0.086956522	0.068493151	0.175438596	0.068493151	0.051282051	0.169230769	0.068493151	0.088235294	0.058823529	0.086956522	0.068493151	0.088235294	0.105263158	0.057971014	0.070175439	0.142857143	0.088235294	0.152777778	0.074074074	0.169230769	0.068493151	0.169230769	0.063291139	0.068493151	0.068493151	0.088235294	0.072463768	0.088235294	0.068493151	0.088235294	0.057971014	0.068493151	0.181818182	0.166666667	0.068493151	0.086956522	0.068493151	0.057971014	0.090909091	0.088235294	0.088235294	0.061946903	0.068493151	0.068493151	0.177419355	0.088235294	0.068493151	0.057971014	0.074074074	0.068493151	0.057971014	0.068493151	0.088235294	0.057971014	0.068493151	0.06097561	0.105263158	0.14	0.090909091	0.068493151	0.169230769	0.068493151	0.068493151	0.061946903	0.088235294	0.142857143	0.068493151	0.058823529	0.068493151	0.068493151	0.090909091	0.068493151	0.068493151	0.068493151	0.068493151	0.057971014	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.166666667	0.068493151	0.068493151	0.068493151	0.088235294	0.068493151	0.058823529	0.063291139	0.068493151	0.063291139	0.068493151	0.068493151	0.063291139	0.068493151	0.063291139	0.068493151	0.06097561	0.072463768	0.068493151	0.104477612	0.068493151	0.068493151	0.063291139	0.088235294	0.061946903	0.068493151	0.088235294	0.169230769	0.088235294	0.068493151	0.185185185	0.088235294	0.068493151	0.180327869	0.068493151	0.068493151	0.068493151	0.169230769	0.086956522	0.086956522	0.169230769	0.068493151	0.068493151	0.063291139	0.058823529	0.088235294	0.068493151	0.058823529	0.068493151	0.058823529	0.068493151	0.068493151	0.088235294	0.181818182	0.086956522	0.293103448	0.057971014	0.061946903	0.088235294	0.068493151	0.068493151	0.074074074	0.057971014	0.068493151	0.068493151	0.057971014	0.105263158	0.068493151	0.088235294	0.181818182	0.088235294	0.105263158	0.068493151	0.088235294	0.068493151	0.068493151	0.068493151	0.101449275	0.068493151	0.105263158	0.166666667	0.068493151	0.068493151	0.068493151	0.126760563	0.169230769	0.057971014	0.105263158	0.058823529	0.068493151	0.086956522	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.088235294	0.06097561	0.169230769	0.1	0.068493151	0.088235294	0.068493151	0.068493151	0.084337349	0.068493151	0.068493151	0.057971014	0.105263158	0.068493151	0.068493151	0.070422535	0.181818182	0.068493151	0.068493151	0.181818182	0.074074074	0.088235294	0.063291139	0.068493151	0.088235294	0.068493151	0.073529412	0.181818182	0.088235294	0.06097561	0.068493151	0.057971014	0.238095238	0.063291139	0.086956522	0.088235294	0.057971014	0.068493151	0.068493151	0.068493151	0.088235294	0.086956522	0.068493151	0.088235294	0.088235294	0.105263158	0.068493151	0.088235294	0.068493151	0.095890411	0.068493151	0.068493151	0.114285714	0.058823529	0.068493151	0.068493151	0.090909091	0.068493151	0.068493151	0.119402985	0.068493151	0.068493151	0.068493151	0.068493151	0.057971014	0.057971014	0.068493151	0.161764706	0.068493151	0.057971014	0.058823529	0.068493151	0.158730159	0.057971014	0.068493151	0.068493151	0.068493151	0.057971014	0.088235294	0.186440678	0.088235294	0.088235294	0.06097561	0.14	0.088235294	0.068493151	0.135135135	0.088235294	0.088235294	0.068493151	0.181818182	0.057971014	0.1	0.088235294	0.068493151	0.086956522	0.068493151	0.068493151	0.068493151	0.144927536	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.057971014	0.068493151	0.161290323	0.068493151	0.068493151	0.058823529	0.057971014	0.068493151	0.058823529	0.057971014	0.088235294	0.068493151	0.169230769	0.068493151	0.185185185	0.088235294	0.068493151	0.068493151	0.058823529	0.181818182	0.068493151	0.068493151	0.083333333	0.088235294	0.068493151	0.068493151	0.070175439	0.088235294	0.068493151	0.181818182	0.068493151	0.088235294	0.068493151	0.137931034	0.068493151	0.142857143	0.088235294	0.192307692	0.058823529	0.057971014	0.057971014	0.169230769	0.105263158	0.088235294	0.244897959	0.068493151	0.111111111	0.068493151	0.068493151	0.068493151	0.068493151	0.135135135	0.068493151	0.068493151
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	0.119047619	0.119047619	0.119047619	0.14084507	0.119047619	0.119047619	0.125	0.171428571	0.119047619	0.088607595	0.114942529	0.125	0.119047619	0.119047619	0.119047619	0.114754098	0.1	0.114754098	0.119047619	0.125	0.178571429	0.119047619	0.103448276	0.068965517	0.106666667	0.118421053	0.125	0.1	0.119047619	0.119047619	0.098901099	0.119047619	0.098765432	0.053763441	0.119047619	0.119047619	0.126582278	0.125	0.098901099	0.119047619	0.119047619	0.076923077	0.098901099	0.119047619	0.149425287	0.157894737	0.119047619	0.119047619	0.119047619	0.12195122	0.1	0.125	0.125	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.119047619	0.119047619	0.092783505	0.119047619	0.119047619	0.12345679	0.12195122	0.125	0.1	0.149425287	0.119047619	0.119047619	0.149425287	0.119047619	0.12345679	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.107142857	0.12195122	0.096385542	0.060606061	0.125	0.119047619	0.125	0.1	0.084507042	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.098901099	0.119047619	0.125	0.098765432	0.125	0.119047619	0.046511628	0.149425287	0.119047619	0.119047619	0.119047619	0.119047619	0.071428571	0.125	0.086419753	0.098901099	0.119047619	0.054794521	0.119047619	0.125	0.096385542	0.12195122	0.119047619	0.125	0.178082192	0.149425287	0.149425287	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.119047619	0.119047619	0.098901099	0.142857143	1	0.109756098	0.12987013	0.119047619	0.098765432	0.085365854	0.125	0.82	0.149425287	0.119047619	0.119047619	0.119047619	0.125	0.096385542	0.166666667	1	0.119047619	0.12195122	0.119047619	0.12345679	0.119047619	0.169014085	0.119047619	0.053763441	0.12195122	0.119047619	0.125	0.1	0.12345679	0.119047619	0.125	0.149425287	0.098765432	0.104	1	0.125	0.151162791	0.084210526	0.12195122	0.119047619	0.12195122	0.098901099	0.119047619	0.119047619	0.125	0.046511628	0.125	0.119047619	0.125	0.098765432	0.119047619	0.114754098	0.088607595	0.119047619	0.12345679	0.119047619	0.098765432	0.047619048	0.125	0.125	0.105691057	0.119047619	0.119047619	0.171052632	0.125	0.119047619	0.098765432	0.084210526	0.119047619	0.098765432	0.119047619	0.125	0.098765432	0.119047619	0.095744681	0.149425287	0.089552239	0.047619048	0.119047619	0.12195122	0.119047619	0.119047619	0.105691057	0.125	1	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.088607595	0.119047619	0.119047619	0.119047619	0.125	0.119047619	0.1	0.098901099	0.119047619	0.098901099	0.119047619	0.119047619	0.098901099	0.119047619	0.098901099	0.119047619	0.095744681	0.046511628	0.119047619	0.153846154	0.119047619	0.119047619	0.098901099	0.125	0.105691057	0.119047619	0.125	0.12195122	0.125	0.119047619	0.095890411	0.125	0.119047619	0.222222222	0.119047619	0.119047619	0.119047619	0.164556962	0.12345679	0.12345679	0.12195122	0.119047619	0.119047619	0.098901099	0.1	0.125	0.119047619	0.1	0.119047619	0.1	0.119047619	0.119047619	0.125	0.114754098	0.12345679	0.096385542	0.098765432	0.105691057	0.125	0.119047619	0.119047619	0.084210526	0.098765432	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.125	0.114754098	0.125	0.149425287	0.119047619	0.125	0.119047619	0.119047619	0.119047619	0.069767442	0.119047619	0.149425287	0.1625	0.119047619	0.119047619	0.119047619	0.103448276	0.12195122	0.098765432	0.149425287	0.1	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.125	0.095744681	0.12195122	0.171428571	0.119047619	0.125	0.119047619	0.119047619	0.104166667	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.119047619	0.108433735	0.114754098	0.119047619	0.119047619	0.114754098	0.084210526	0.125	0.098901099	0.119047619	0.125	0.119047619	0.047058824	0.114754098	0.125	0.095744681	0.119047619	0.098765432	0.114754098	0.098901099	0.12345679	0.125	0.098765432	0.119047619	0.119047619	0.119047619	0.125	0.12345679	0.119047619	0.125	0.125	0.149425287	0.119047619	0.125	0.119047619	0.811320755	0.119047619	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.096385542	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.158536585	0.119047619	0.098765432	0.1	0.119047619	0.202702703	0.098765432	0.119047619	0.119047619	0.119047619	0.098765432	0.125	0.178082192	0.125	0.125	0.095744681	0.089552239	0.125	0.119047619	0.123595506	0.125	0.125	0.119047619	0.114754098	0.098765432	0.171428571	0.125	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.091954023	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.086419753	0.119047619	0.119047619	0.1	0.098765432	0.119047619	0.1	0.098765432	0.125	0.119047619	0.164556962	0.119047619	0.111111111	0.125	0.119047619	0.119047619	0.1	0.114754098	0.119047619	0.119047619	0.125	0.125	0.119047619	0.119047619	0.104	0.125	0.119047619	0.114754098	0.119047619	0.125	0.119047619	0.138888889	0.119047619	1	0.125	0.098591549	0.1	0.098765432	0.098765432	0.12195122	0.149425287	0.125	0.084507042	0.119047619	0.078651685	0.119047619	0.119047619	0.119047619	0.119047619	0.123595506	0.119047619	0.119047619
CC1=C(C)C=C(C=C1)C1=CC(=NN1C1=CC=C(C=C1)S(N)(=O)=O)C(O)=O	0.098765432	0.098765432	0.098765432	0.117647059	0.098765432	0.098765432	0.075949367	0.1	0.098765432	0.109589041	0.135802469	0.075949367	0.098765432	0.098765432	0.098765432	0.145454545	0.077922078	0.145454545	0.098765432	0.075949367	0.160493827	0.098765432	0.109756098	0.096153846	0.258064516	0.176470588	0.075949367	0.077922078	0.098765432	0.098765432	0.091954023	0.098765432	0.076923077	0.033333333	0.098765432	0.098765432	0.2	0.075949367	0.104651163	0.098765432	0.098765432	0.128571429	0.091954023	0.098765432	0.091954023	0.296875	0.098765432	0.098765432	0.098765432	0.101265823	0.077922078	0.075949367	0.075949367	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.033333333	0.098765432	0.098765432	0.077922078	0.098765432	0.098765432	0.098765432	0.098765432	0.10989011	0.098765432	0.098765432	0.075	0.101265823	0.075949367	0.077922078	0.091954023	0.098765432	0.098765432	0.091954023	0.098765432	0.194444444	0.098765432	0.098765432	0.090909091	0.098765432	0.075949367	0.466666667	0.101265823	0.061728395	0.203703704	0.075949367	0.098765432	0.075949367	0.077922078	0.058823529	0.098765432	0.098765432	0.098765432	0.098765432	0.090909091	0.090909091	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.033333333	0.091954023	0.098765432	0.075949367	0.090909091	0.075949367	0.098765432	0.049382716	0.091954023	0.098765432	0.098765432	0.098765432	0.098765432	0.08974359	0.075949367	0.121621622	0.091954023	0.098765432	0.074626866	0.098765432	0.075949367	0.28358209	0.101265823	0.098765432	0.075949367	0.109589041	0.091954023	0.091954023	0.098765432	0.098765432	0.098765432	0.076923077	0.098765432	0.075949367	0.098765432	0.098765432	0.091954023	0.119402985	0.109756098	1	0.154929577	0.098765432	0.090909091	0.272727273	0.075949367	0.116883117	0.091954023	0.098765432	0.098765432	0.098765432	0.075949367	0.061728395	0.098901099	0.109756098	0.098765432	0.101265823	0.098765432	0.075	0.098765432	0.181818182	0.098765432	0.033333333	0.101265823	0.098765432	0.075949367	0.077922078	0.075	0.098765432	0.075949367	0.091954023	0.090909091	0.090163934	0.109756098	0.075949367	0.160493827	0.113636364	0.101265823	0.098765432	0.101265823	0.091954023	0.098765432	0.098765432	0.075949367	0.049382716	0.075949367	0.098765432	0.075949367	0.090909091	0.098765432	0.145454545	0.08	0.098765432	0.075	0.098765432	0.090909091	0.092105263	0.075949367	0.075949367	0.100840336	0.098765432	0.098765432	0.105263158	0.075949367	0.098765432	0.090909091	0.113636364	0.098765432	0.090909091	0.098765432	0.075949367	0.090909091	0.098765432	0.101123596	0.091954023	0.133333333	0.092105263	0.098765432	0.101265823	0.098765432	0.098765432	0.100840336	0.075949367	0.109756098	0.098765432	0.077922078	0.098765432	0.098765432	0.092105263	0.098765432	0.098765432	0.098765432	0.098765432	0.076923077	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.08	0.098765432	0.098765432	0.098765432	0.075949367	0.098765432	0.077922078	0.091954023	0.098765432	0.091954023	0.098765432	0.098765432	0.104651163	0.098765432	0.104651163	0.098765432	0.101123596	0.049382716	0.098765432	0.118421053	0.098765432	0.098765432	0.091954023	0.075949367	0.100840336	0.098765432	0.075949367	0.101265823	0.075949367	0.098765432	0.136363636	0.075949367	0.098765432	0.106666667	0.098765432	0.098765432	0.098765432	0.101265823	0.075	0.075	0.101265823	0.098765432	0.098765432	0.091954023	0.077922078	0.075949367	0.098765432	0.077922078	0.098765432	0.077922078	0.098765432	0.098765432	0.075949367	0.145454545	0.075	0.264705882	0.090909091	0.100840336	0.075949367	0.098765432	0.098765432	0.113636364	0.090909091	0.098765432	0.098765432	0.090909091	0.091954023	0.098765432	0.075949367	0.145454545	0.075949367	0.091954023	0.098765432	0.075949367	0.098765432	0.098765432	0.098765432	0.074074074	0.098765432	0.091954023	0.1	0.098765432	0.098765432	0.098765432	0.109756098	0.101265823	0.090909091	0.091954023	0.077922078	0.098765432	0.075	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.075949367	0.101123596	0.101265823	0.1	0.098765432	0.075949367	0.098765432	0.098765432	0.122222222	0.098765432	0.098765432	0.090909091	0.091954023	0.098765432	0.098765432	0.06097561	0.145454545	0.098765432	0.098765432	0.145454545	0.113636364	0.075949367	0.104651163	0.098765432	0.075949367	0.098765432	0.090909091	0.145454545	0.075949367	0.101123596	0.098765432	0.076923077	0.166666667	0.091954023	0.075	0.075949367	0.090909091	0.098765432	0.098765432	0.098765432	0.075949367	0.075	0.098765432	0.075949367	0.075949367	0.091954023	0.098765432	0.075949367	0.098765432	0.109756098	0.098765432	0.098765432	0.155844156	0.077922078	0.098765432	0.098765432	0.092105263	0.098765432	0.098765432	0.061728395	0.098765432	0.098765432	0.098765432	0.098765432	0.076923077	0.090909091	0.098765432	0.097560976	0.098765432	0.076923077	0.077922078	0.098765432	0.105263158	0.090909091	0.098765432	0.098765432	0.098765432	0.076923077	0.075949367	0.14084507	0.075949367	0.075949367	0.088888889	0.133333333	0.075949367	0.098765432	0.117647059	0.075949367	0.075949367	0.098765432	0.145454545	0.090909091	0.1	0.075949367	0.098765432	0.075	0.098765432	0.098765432	0.098765432	0.125	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.090909091	0.098765432	0.121621622	0.098765432	0.098765432	0.077922078	0.090909091	0.098765432	0.077922078	0.076923077	0.075949367	0.098765432	0.12987013	0.098765432	0.209677419	0.075949367	0.098765432	0.098765432	0.077922078	0.145454545	0.098765432	0.098765432	0.151515152	0.075949367	0.098765432	0.098765432	0.090163934	0.075949367	0.098765432	0.145454545	0.098765432	0.075949367	0.098765432	0.115942029	0.098765432	0.109756098	0.075949367	0.196721311	0.077922078	0.090909091	0.090909091	0.101265823	0.091954023	0.075949367	0.220338983	0.098765432	0.070588235	0.098765432	0.098765432	0.098765432	0.098765432	0.117647059	0.098765432	0.098765432
CC1=C(C2=CC=CC=C2N1)C1=CC(=O)NC2=C1C=C(C=C2)C(O)=O	0.08974359	0.08974359	0.08974359	0.24137931	0.08974359	0.08974359	0.038461538	0.123076923	0.08974359	0.1	0.157894737	0.038461538	0.08974359	0.08974359	0.08974359	0.156862745	0.039473684	0.156862745	0.08974359	0.038461538	0.2	0.08974359	0.115384615	0.104166667	0.321428571	0.461538462	0.038461538	0.039473684	0.08974359	0.08974359	0.058139535	0.08974359	0.038961039	0.034883721	0.08974359	0.08974359	0.15942029	0.038461538	0.058139535	0.08974359	0.08974359	0.153846154	0.058139535	0.08974359	0.070588235	0.128571429	0.08974359	0.08974359	0.08974359	0.121621622	0.039473684	0.038461538	0.038461538	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.034883721	0.08974359	0.08974359	0.039473684	0.08974359	0.08974359	0.08974359	0.08974359	0.077777778	0.08974359	0.08974359	0.037974684	0.121621622	0.038461538	0.039473684	0.070588235	0.08974359	0.08974359	0.070588235	0.08974359	0.171428571	0.08974359	0.08974359	0.038961039	0.08974359	0.038461538	0.12	0.121621622	0.108108108	0.150943396	0.038461538	0.08974359	0.038461538	0.039473684	0.114754098	0.08974359	0.08974359	0.08974359	0.08974359	0.038961039	0.038961039	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.034883721	0.058139535	0.08974359	0.038461538	0.038961039	0.038461538	0.08974359	0.051948052	0.070588235	0.08974359	0.08974359	0.08974359	0.08974359	0.08	0.038461538	0.179104478	0.058139535	0.08974359	0.114754098	0.08974359	0.038461538	0.138888889	0.121621622	0.08974359	0.038461538	0.283333333	0.070588235	0.070588235	0.08974359	0.08974359	0.08974359	0.038961039	0.08974359	0.038461538	0.08974359	0.08974359	0.058139535	0.245614035	0.12987013	0.154929577	1	0.08974359	0.038961039	0.176470588	0.038461538	0.138888889	0.070588235	0.08974359	0.08974359	0.08974359	0.038461538	0.108108108	0.170731707	0.12987013	0.08974359	0.121621622	0.08974359	0.037974684	0.08974359	0.193548387	0.08974359	0.034883721	0.121621622	0.08974359	0.038461538	0.039473684	0.037974684	0.08974359	0.038461538	0.070588235	0.038961039	0.093220339	0.12987013	0.038461538	0.168831169	0.08045977	0.121621622	0.08974359	0.121621622	0.058139535	0.08974359	0.08974359	0.038461538	0.051948052	0.038461538	0.08974359	0.038461538	0.038961039	0.08974359	0.156862745	0.115942029	0.08974359	0.037974684	0.08974359	0.038961039	0.067567568	0.038461538	0.038461538	0.085470085	0.08974359	0.08974359	0.142857143	0.038461538	0.08974359	0.038961039	0.08045977	0.08974359	0.038961039	0.08974359	0.038461538	0.038961039	0.08974359	0.056179775	0.070588235	0.142857143	0.067567568	0.08974359	0.121621622	0.08974359	0.08974359	0.085470085	0.038461538	0.12987013	0.08974359	0.039473684	0.08974359	0.08974359	0.067567568	0.08974359	0.08974359	0.08974359	0.08974359	0.038961039	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.115942029	0.08974359	0.08974359	0.08974359	0.038461538	0.08974359	0.039473684	0.058139535	0.08974359	0.058139535	0.08974359	0.08974359	0.058139535	0.08974359	0.058139535	0.08974359	0.056179775	0.051948052	0.08974359	0.14084507	0.08974359	0.08974359	0.058139535	0.038461538	0.085470085	0.08974359	0.038461538	0.121621622	0.038461538	0.08974359	0.339622642	0.038461538	0.08974359	0.128571429	0.08974359	0.08974359	0.08974359	0.152777778	0.037974684	0.037974684	0.121621622	0.08974359	0.08974359	0.058139535	0.039473684	0.038461538	0.08974359	0.039473684	0.08974359	0.039473684	0.08974359	0.08974359	0.038461538	0.156862745	0.037974684	0.28125	0.038961039	0.085470085	0.038461538	0.08974359	0.08974359	0.08045977	0.038961039	0.08974359	0.08974359	0.038961039	0.070588235	0.08974359	0.038461538	0.156862745	0.038461538	0.070588235	0.08974359	0.038461538	0.08974359	0.08974359	0.08974359	0.077922078	0.08974359	0.070588235	0.135135135	0.08974359	0.08974359	0.08974359	0.115384615	0.121621622	0.038961039	0.070588235	0.039473684	0.08974359	0.037974684	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.038461538	0.056179775	0.121621622	0.123076923	0.08974359	0.038461538	0.08974359	0.08974359	0.08988764	0.08974359	0.08974359	0.038961039	0.070588235	0.08974359	0.08974359	0.077922078	0.156862745	0.08974359	0.08974359	0.156862745	0.08045977	0.038461538	0.058139535	0.08974359	0.038461538	0.08974359	0.066666667	0.156862745	0.038461538	0.056179775	0.08974359	0.038961039	0.255319149	0.058139535	0.037974684	0.038461538	0.038961039	0.08974359	0.08974359	0.08974359	0.038461538	0.037974684	0.08974359	0.038461538	0.038461538	0.070588235	0.08974359	0.038461538	0.08974359	0.12987013	0.08974359	0.08974359	0.148648649	0.039473684	0.08974359	0.08974359	0.067567568	0.08974359	0.08974359	0.108108108	0.08974359	0.08974359	0.08974359	0.08974359	0.038961039	0.038961039	0.08974359	0.131578947	0.08974359	0.038961039	0.039473684	0.08974359	0.126760563	0.038961039	0.08974359	0.08974359	0.08974359	0.038961039	0.038461538	0.166666667	0.038461538	0.038461538	0.056179775	0.142857143	0.038461538	0.08974359	0.083333333	0.038461538	0.038461538	0.08974359	0.156862745	0.038961039	0.123076923	0.038461538	0.08974359	0.037974684	0.08974359	0.08974359	0.08974359	0.194444444	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.038961039	0.08974359	0.179104478	0.08974359	0.08974359	0.039473684	0.038961039	0.08974359	0.039473684	0.038961039	0.038461538	0.08974359	0.152777778	0.08974359	0.267857143	0.038461538	0.08974359	0.08974359	0.039473684	0.156862745	0.08974359	0.08974359	0.107692308	0.038461538	0.08974359	0.08974359	0.093220339	0.038461538	0.08974359	0.156862745	0.08974359	0.038461538	0.08974359	0.158730159	0.08974359	0.12987013	0.038461538	0.254545455	0.039473684	0.038961039	0.038961039	0.121621622	0.070588235	0.038461538	0.214285714	0.08974359	0.074074074	0.08974359	0.08974359	0.08974359	0.08974359	0.083333333	0.08974359	0.08974359
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	0.074074074	0.074074074	0.074074074	0.138461538	0.074074074	0.074074074	0.064102564	0.136363636	0.074074074	0.128571429	0.125	0.064102564	0.074074074	0.074074074	0.074074074	0.150943396	0.065789474	0.150943396	0.074074074	0.064102564	0.108433735	0.074074074	0.1125	0.145833333	0.206349206	0.2	0.064102564	0.065789474	0.074074074	0.074074074	0.056818182	0.074074074	0.064935065	0.058139535	0.074074074	0.074074074	0.123287671	0.064102564	0.056818182	0.074074074	0.074074074	0.149253731	0.056818182	0.074074074	0.056818182	0.246153846	0.074074074	0.074074074	0.074074074	0.118421053	0.065789474	0.064102564	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.058139535	0.074074074	0.074074074	0.065789474	0.074074074	0.074074074	0.074074074	0.074074074	0.076086957	0.074074074	0.074074074	0.063291139	0.118421053	0.064102564	0.065789474	0.056818182	0.074074074	0.074074074	0.056818182	0.074074074	0.150684932	0.074074074	0.074074074	0.064935065	0.074074074	0.064102564	0.246376812	0.118421053	0.105263158	0.145454545	0.064102564	0.074074074	0.064102564	0.065789474	0.186440678	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.058139535	0.056818182	0.074074074	0.064102564	0.064935065	0.064102564	0.074074074	0.064102564	0.056818182	0.074074074	0.074074074	0.074074074	0.074074074	0.092105263	0.064102564	0.653061224	0.056818182	0.074074074	0.129032258	0.074074074	0.064102564	0.292307692	0.118421053	0.074074074	0.064102564	0.112676056	0.056818182	0.056818182	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.064102564	0.074074074	0.074074074	0.056818182	0.158730159	0.085365854	0.272727273	0.176470588	0.074074074	0.064935065	1	0.064102564	0.090909091	0.056818182	0.074074074	0.074074074	0.074074074	0.064102564	0.105263158	0.113636364	0.085365854	0.074074074	0.118421053	0.074074074	0.063291139	0.074074074	0.117647059	0.074074074	0.058139535	0.118421053	0.074074074	0.064102564	0.065789474	0.063291139	0.074074074	0.064102564	0.056818182	0.064935065	0.073770492	0.085365854	0.064102564	0.179487179	0.078651685	0.118421053	0.074074074	0.118421053	0.056818182	0.074074074	0.074074074	0.064102564	0.064102564	0.064102564	0.074074074	0.064102564	0.064935065	0.074074074	0.150943396	0.179104478	0.074074074	0.063291139	0.074074074	0.064935065	0.08	0.064102564	0.064102564	0.075	0.074074074	0.074074074	0.123287671	0.064102564	0.074074074	0.064935065	0.078651685	0.074074074	0.064935065	0.074074074	0.064102564	0.064935065	0.074074074	0.054945055	0.056818182	0.157894737	0.08	0.074074074	0.118421053	0.074074074	0.074074074	0.075	0.064102564	0.085365854	0.074074074	0.065789474	0.074074074	0.074074074	0.08	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.179104478	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.065789474	0.056818182	0.074074074	0.056818182	0.074074074	0.074074074	0.056818182	0.074074074	0.056818182	0.074074074	0.054945055	0.064102564	0.074074074	0.136986301	0.074074074	0.074074074	0.056818182	0.064102564	0.075	0.074074074	0.064102564	0.118421053	0.064102564	0.074074074	0.140625	0.064102564	0.074074074	0.094594595	0.074074074	0.074074074	0.074074074	0.103896104	0.063291139	0.063291139	0.118421053	0.074074074	0.074074074	0.056818182	0.065789474	0.064102564	0.074074074	0.065789474	0.074074074	0.065789474	0.074074074	0.074074074	0.064102564	0.150943396	0.063291139	0.272727273	0.064935065	0.075	0.064102564	0.074074074	0.074074074	0.078651685	0.064935065	0.074074074	0.074074074	0.064935065	0.056818182	0.074074074	0.064102564	0.150943396	0.064102564	0.056818182	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.08974359	0.074074074	0.056818182	0.131578947	0.074074074	0.074074074	0.074074074	0.1125	0.118421053	0.064935065	0.056818182	0.065789474	0.074074074	0.063291139	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.054945055	0.118421053	0.136363636	0.074074074	0.064102564	0.074074074	0.074074074	0.087912088	0.074074074	0.074074074	0.064935065	0.056818182	0.074074074	0.074074074	0.08974359	0.150943396	0.074074074	0.074074074	0.150943396	0.078651685	0.064102564	0.056818182	0.074074074	0.064102564	0.074074074	0.064935065	0.150943396	0.064102564	0.054945055	0.074074074	0.064935065	0.150943396	0.056818182	0.063291139	0.064102564	0.064935065	0.074074074	0.074074074	0.074074074	0.064102564	0.063291139	0.074074074	0.064102564	0.064102564	0.056818182	0.074074074	0.064102564	0.074074074	0.085365854	0.074074074	0.074074074	0.144736842	0.065789474	0.074074074	0.074074074	0.08	0.074074074	0.074074074	0.105263158	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.064935065	0.074074074	0.128205128	0.074074074	0.064935065	0.065789474	0.074074074	0.108108108	0.064935065	0.074074074	0.074074074	0.074074074	0.064935065	0.064102564	0.128571429	0.064102564	0.064102564	0.054945055	0.157894737	0.064102564	0.074074074	0.081395349	0.064102564	0.064102564	0.074074074	0.150943396	0.064935065	0.136363636	0.064102564	0.074074074	0.063291139	0.074074074	0.074074074	0.074074074	0.113924051	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.653061224	0.074074074	0.074074074	0.065789474	0.064935065	0.074074074	0.065789474	0.064935065	0.064102564	0.074074074	0.133333333	0.074074074	0.140625	0.064102564	0.074074074	0.074074074	0.065789474	0.150943396	0.074074074	0.074074074	0.072463768	0.064102564	0.074074074	0.074074074	0.073770492	0.064102564	0.074074074	0.150943396	0.074074074	0.064102564	0.074074074	0.136363636	0.074074074	0.085365854	0.064102564	0.126984127	0.065789474	0.064935065	0.064935065	0.118421053	0.056818182	0.064102564	0.166666667	0.074074074	0.085365854	0.074074074	0.074074074	0.074074074	0.074074074	0.081395349	0.074074074	0.074074074
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=CC=N1	0.126582278	0.126582278	0.126582278	0.169230769	0.126582278	0.126582278	0.08974359	0.184615385	0.126582278	0.094594595	0.108433735	0.08974359	0.126582278	0.126582278	0.126582278	0.105263158	0.092105263	0.105263158	0.126582278	0.08974359	0.146341463	0.126582278	0.109756098	0.075471698	0.114285714	0.111111111	0.08974359	0.092105263	0.126582278	0.126582278	0.091954023	0.126582278	0.090909091	0.056818182	0.126582278	0.126582278	0.135135135	0.08974359	0.091954023	0.126582278	0.126582278	0.082191781	0.091954023	0.126582278	0.091954023	0.152777778	0.126582278	0.126582278	0.126582278	0.0875	0.092105263	0.08974359	0.08974359	0.126582278	0.126582278	0.126582278	0.126582278	0.126582278	0.056818182	0.126582278	0.126582278	0.092105263	0.126582278	0.126582278	0.126582278	0.126582278	0.097826087	0.126582278	0.126582278	0.088607595	0.0875	0.08974359	0.092105263	0.091954023	0.126582278	0.126582278	0.091954023	0.126582278	0.131578947	0.126582278	0.126582278	0.105263158	0.126582278	0.08974359	0.128205128	0.0875	0.102564103	0.06557377	0.08974359	0.126582278	0.08974359	0.092105263	0.090909091	0.126582278	0.126582278	0.126582278	0.126582278	0.105263158	0.105263158	0.126582278	0.126582278	0.126582278	0.126582278	0.126582278	0.056818182	0.091954023	0.126582278	0.08974359	0.105263158	0.08974359	0.126582278	0.049382716	0.091954023	0.126582278	0.126582278	0.126582278	0.126582278	0.075949367	0.08974359	0.092105263	0.091954023	0.126582278	0.058823529	0.126582278	0.08974359	0.061728395	0.0875	0.126582278	0.08974359	0.157142857	0.091954023	0.091954023	0.126582278	0.126582278	0.126582278	0.090909091	0.126582278	0.08974359	0.126582278	0.126582278	0.091954023	0.102941176	0.82	0.116883117	0.138888889	0.126582278	0.105263158	0.090909091	0.08974359	1	0.091954023	0.126582278	0.126582278	0.126582278	0.08974359	0.102564103	0.149425287	0.82	0.126582278	0.0875	0.126582278	0.088607595	0.126582278	0.164179104	0.126582278	0.056818182	0.0875	0.126582278	0.08974359	0.092105263	0.088607595	0.126582278	0.08974359	0.091954023	0.105263158	0.108333333	0.82	0.08974359	0.13253012	0.088888889	0.0875	0.126582278	0.0875	0.091954023	0.126582278	0.126582278	0.08974359	0.049382716	0.08974359	0.126582278	0.08974359	0.105263158	0.126582278	0.105263158	0.051948052	0.126582278	0.088607595	0.126582278	0.105263158	0.050632911	0.08974359	0.08974359	0.110169492	0.126582278	0.126582278	0.135135135	0.08974359	0.126582278	0.105263158	0.088888889	0.126582278	0.105263158	0.126582278	0.08974359	0.105263158	0.126582278	0.088888889	0.091954023	0.096774194	0.050632911	0.126582278	0.0875	0.126582278	0.126582278	0.110169492	0.08974359	0.82	0.126582278	0.092105263	0.126582278	0.126582278	0.050632911	0.126582278	0.126582278	0.126582278	0.126582278	0.090909091	0.126582278	0.126582278	0.126582278	0.126582278	0.126582278	0.051948052	0.126582278	0.126582278	0.126582278	0.08974359	0.126582278	0.092105263	0.091954023	0.126582278	0.091954023	0.126582278	0.126582278	0.091954023	0.126582278	0.091954023	0.126582278	0.088888889	0.049382716	0.126582278	0.164383562	0.126582278	0.126582278	0.091954023	0.08974359	0.110169492	0.126582278	0.08974359	0.0875	0.08974359	0.126582278	0.102941176	0.08974359	0.126582278	0.202898551	0.126582278	0.126582278	0.126582278	0.144736842	0.088607595	0.088607595	0.0875	0.126582278	0.126582278	0.091954023	0.092105263	0.08974359	0.126582278	0.092105263	0.126582278	0.092105263	0.126582278	0.126582278	0.08974359	0.105263158	0.088607595	0.088607595	0.105263158	0.110169492	0.08974359	0.126582278	0.126582278	0.088888889	0.105263158	0.126582278	0.126582278	0.105263158	0.091954023	0.126582278	0.08974359	0.105263158	0.08974359	0.091954023	0.126582278	0.08974359	0.126582278	0.126582278	0.126582278	0.074074074	0.126582278	0.091954023	0.128205128	0.126582278	0.126582278	0.126582278	0.109756098	0.0875	0.105263158	0.091954023	0.092105263	0.126582278	0.088607595	0.126582278	0.126582278	0.126582278	0.126582278	0.126582278	0.126582278	0.126582278	0.08974359	0.088888889	0.0875	0.184615385	0.126582278	0.08974359	0.126582278	0.126582278	0.10989011	0.126582278	0.126582278	0.105263158	0.091954023	0.126582278	0.126582278	0.115384615	0.105263158	0.126582278	0.126582278	0.105263158	0.088888889	0.08974359	0.091954023	0.126582278	0.08974359	0.126582278	0.05	0.105263158	0.08974359	0.088888889	0.126582278	0.090909091	0.105263158	0.091954023	0.088607595	0.08974359	0.105263158	0.126582278	0.126582278	0.126582278	0.08974359	0.088607595	0.126582278	0.08974359	0.08974359	0.091954023	0.126582278	0.08974359	0.126582278	0.82	0.126582278	0.126582278	0.126582278	0.092105263	0.126582278	0.126582278	0.050632911	0.126582278	0.126582278	0.102564103	0.126582278	0.126582278	0.126582278	0.126582278	0.090909091	0.105263158	0.126582278	0.125	0.126582278	0.090909091	0.092105263	0.126582278	0.166666667	0.105263158	0.126582278	0.126582278	0.126582278	0.090909091	0.08974359	0.14084507	0.08974359	0.08974359	0.088888889	0.096774194	0.08974359	0.126582278	0.091954023	0.08974359	0.08974359	0.126582278	0.105263158	0.105263158	0.184615385	0.08974359	0.126582278	0.088607595	0.126582278	0.126582278	0.126582278	0.097560976	0.126582278	0.126582278	0.126582278	0.126582278	0.126582278	0.105263158	0.126582278	0.092105263	0.126582278	0.126582278	0.092105263	0.105263158	0.126582278	0.092105263	0.090909091	0.08974359	0.126582278	0.12987013	0.126582278	0.119402985	0.08974359	0.126582278	0.126582278	0.092105263	0.105263158	0.126582278	0.126582278	0.134328358	0.08974359	0.126582278	0.126582278	0.108333333	0.08974359	0.126582278	0.105263158	0.126582278	0.08974359	0.126582278	0.149253731	0.126582278	0.82	0.08974359	0.089552239	0.092105263	0.105263158	0.105263158	0.0875	0.091954023	0.08974359	0.090909091	0.126582278	0.083333333	0.126582278	0.126582278	0.126582278	0.126582278	0.091954023	0.126582278	0.126582278
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2	0.085365854	0.085365854	0.085365854	0.134328358	0.085365854	0.085365854	0.0625	0.132352941	0.085365854	0.109589041	0.15	0.0625	0.085365854	0.085365854	0.085365854	0.125	0.050632911	0.125	0.085365854	0.0625	0.08045977	0.085365854	0.096385542	0.117647059	0.098591549	0.095890411	0.0625	0.050632911	0.085365854	0.085365854	0.055555556	0.085365854	0.05	0.207792208	0.085365854	0.085365854	0.105263158	0.0625	0.055555556	0.085365854	0.085365854	0.097222222	0.055555556	0.085365854	0.055555556	0.106666667	0.085365854	0.085365854	0.085365854	0.0875	0.050632911	0.0625	0.0625	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.207792208	0.085365854	0.085365854	0.050632911	0.085365854	0.085365854	0.085365854	0.085365854	0.063157895	0.085365854	0.085365854	0.061728395	0.0875	0.0625	0.050632911	0.055555556	0.085365854	0.085365854	0.055555556	0.085365854	0.131578947	0.085365854	0.085365854	0.063291139	0.085365854	0.0625	0.086419753	0.0875	1	0.06557377	0.0625	0.085365854	0.0625	0.050632911	0.180327869	0.085365854	0.085365854	0.085365854	0.085365854	0.063291139	0.063291139	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.207792208	0.055555556	0.085365854	0.0625	0.063291139	0.0625	0.085365854	0.517857143	0.055555556	0.085365854	0.085365854	0.085365854	0.085365854	0.734693878	0.0625	0.106666667	0.055555556	0.085365854	0.161290323	0.085365854	0.0625	0.102564103	0.0875	0.085365854	0.0625	0.109589041	0.055555556	0.055555556	0.085365854	0.085365854	0.085365854	0.05	0.085365854	0.0625	0.085365854	0.085365854	0.055555556	0.119402985	0.096385542	0.061728395	0.108108108	0.085365854	0.063291139	0.105263158	0.0625	0.102564103	0.055555556	0.085365854	0.085365854	0.085365854	0.0625	1	0.136363636	0.096385542	0.085365854	0.0875	0.085365854	0.061728395	0.085365854	0.114285714	0.085365854	0.207792208	0.0875	0.085365854	0.0625	0.050632911	0.061728395	0.085365854	0.0625	0.055555556	0.063291139	0.072580645	0.096385542	0.0625	0.13253012	0.065217391	0.0875	0.085365854	0.0875	0.055555556	0.085365854	0.085365854	0.0625	0.517857143	0.0625	0.085365854	0.0625	0.063291139	0.085365854	0.125	0.094594595	0.085365854	0.061728395	0.085365854	0.063291139	0.596153846	0.0625	0.0625	0.06504065	0.085365854	0.085365854	0.12	0.0625	0.085365854	0.063291139	0.065217391	0.085365854	0.063291139	0.085365854	0.0625	0.063291139	0.085365854	0.065217391	0.055555556	0.152542373	0.596153846	0.085365854	0.0875	0.085365854	0.085365854	0.06504065	0.0625	0.096385542	0.085365854	0.050632911	0.085365854	0.085365854	0.596153846	0.085365854	0.085365854	0.085365854	0.085365854	0.05	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.094594595	0.085365854	0.085365854	0.085365854	0.0625	0.085365854	0.050632911	0.055555556	0.085365854	0.055555556	0.085365854	0.085365854	0.055555556	0.085365854	0.055555556	0.085365854	0.065217391	0.517857143	0.085365854	0.118421053	0.085365854	0.085365854	0.055555556	0.0625	0.06504065	0.085365854	0.0625	0.0875	0.0625	0.085365854	0.119402985	0.0625	0.085365854	0.121621622	0.085365854	0.085365854	0.085365854	0.144736842	0.061728395	0.061728395	0.0875	0.085365854	0.085365854	0.055555556	0.050632911	0.0625	0.085365854	0.050632911	0.085365854	0.050632911	0.085365854	0.085365854	0.0625	0.125	0.061728395	0.116883117	0.063291139	0.06504065	0.0625	0.085365854	0.085365854	0.065217391	0.063291139	0.085365854	0.085365854	0.063291139	0.055555556	0.085365854	0.0625	0.125	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.526315789	0.085365854	0.055555556	0.173333333	0.085365854	0.085365854	0.085365854	0.096385542	0.0875	0.063291139	0.055555556	0.050632911	0.085365854	0.061728395	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.0625	0.065217391	0.0875	0.132352941	0.085365854	0.0625	0.085365854	0.085365854	0.074468085	0.085365854	0.085365854	0.063291139	0.055555556	0.085365854	0.085365854	0.115384615	0.125	0.085365854	0.085365854	0.125	0.065217391	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.555555556	0.125	0.0625	0.065217391	0.085365854	0.05	0.125	0.055555556	0.061728395	0.0625	0.063291139	0.085365854	0.085365854	0.085365854	0.0625	0.061728395	0.085365854	0.0625	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.096385542	0.085365854	0.085365854	0.126582278	0.050632911	0.085365854	0.085365854	0.596153846	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.085365854	0.05	0.063291139	0.085365854	0.168831169	0.085365854	0.05	0.050632911	0.085365854	0.12	0.063291139	0.085365854	0.085365854	0.085365854	0.05	0.0625	0.125	0.0625	0.0625	0.053763441	0.152542373	0.0625	0.085365854	0.06741573	0.0625	0.0625	0.085365854	0.125	0.063291139	0.132352941	0.0625	0.085365854	0.061728395	0.085365854	0.085365854	0.085365854	0.551724138	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.063291139	0.085365854	0.106666667	0.085365854	0.085365854	0.050632911	0.063291139	0.085365854	0.050632911	0.05	0.0625	0.085365854	0.175675676	0.085365854	0.102941176	0.0625	0.085365854	0.085365854	0.050632911	0.125	0.085365854	0.085365854	0.101449275	0.0625	0.085365854	0.085365854	0.072580645	0.0625	0.085365854	0.125	0.085365854	0.0625	0.085365854	0.149253731	0.085365854	0.096385542	0.0625	0.106060606	0.050632911	0.063291139	0.063291139	0.0875	0.055555556	0.0625	0.074626866	0.085365854	0.491803279	0.085365854	0.085365854	0.085365854	0.085365854	0.06741573	0.085365854	0.085365854
CC(C)C1=C(C(=O)C2=CC(Cl)=C(OCCN3CCOCC3)C=C2)C2=C(O1)C=CC=C2	0.107526882	0.107526882	0.107526882	0.097560976	0.107526882	0.107526882	0.1	0.12345679	0.107526882	0.117647059	0.152173913	0.1	0.107526882	0.107526882	0.107526882	0.166666667	0.077777778	0.166666667	0.107526882	0.1	0.136842105	0.107526882	0.141304348	0.109375	0.164556962	0.146341463	0.1	0.077777778	0.107526882	0.107526882	0.101010101	0.107526882	0.076923077	0.080808081	0.107526882	0.107526882	0.166666667	0.1	0.101010101	0.107526882	0.107526882	0.107142857	0.101010101	0.107526882	0.12371134	0.2125	0.107526882	0.107526882	0.107526882	0.122222222	0.077777778	0.1	0.1	0.107526882	0.107526882	0.107526882	0.107526882	0.107526882	0.080808081	0.107526882	0.107526882	0.077777778	0.107526882	0.107526882	0.107526882	0.107526882	0.116504854	0.107526882	0.107526882	0.098901099	0.122222222	0.1	0.077777778	0.12371134	0.107526882	0.107526882	0.12371134	0.107526882	0.123595506	0.107526882	0.107526882	0.088888889	0.107526882	0.1	0.108695652	0.122222222	0.136363636	0.097222222	0.1	0.107526882	0.1	0.077777778	0.102564103	0.107526882	0.107526882	0.107526882	0.107526882	0.088888889	0.088888889	0.107526882	0.107526882	0.107526882	0.107526882	0.107526882	0.080808081	0.101010101	0.107526882	0.1	0.088888889	0.1	0.107526882	0.087912088	0.12371134	0.107526882	0.107526882	0.107526882	0.107526882	0.112359551	0.1	0.114942529	0.101010101	0.107526882	0.102564103	0.107526882	0.1	0.123595506	0.122222222	0.107526882	0.1	0.158536585	0.12371134	0.12371134	0.107526882	0.107526882	0.107526882	0.076923077	0.107526882	0.1	0.107526882	0.107526882	0.101010101	0.348484848	0.166666667	0.098901099	0.170731707	0.107526882	0.088888889	0.113636364	0.1	0.149425287	0.12371134	0.107526882	0.107526882	0.107526882	0.1	0.136363636	1	0.166666667	0.107526882	0.122222222	0.107526882	0.098901099	0.107526882	0.226666667	0.107526882	0.080808081	0.122222222	0.107526882	0.1	0.077777778	0.098901099	0.107526882	0.1	0.12371134	0.088888889	0.097014925	0.166666667	0.1	0.161290323	0.108910891	0.122222222	0.107526882	0.122222222	0.101010101	0.107526882	0.107526882	0.1	0.087912088	0.1	0.107526882	0.1	0.088888889	0.107526882	0.166666667	0.117647059	0.107526882	0.098901099	0.107526882	0.088888889	0.102272727	0.1	0.1	0.090225564	0.107526882	0.107526882	0.152941176	0.1	0.107526882	0.088888889	0.108910891	0.107526882	0.088888889	0.107526882	0.1	0.088888889	0.107526882	0.098039216	0.12371134	0.138888889	0.102272727	0.107526882	0.122222222	0.107526882	0.107526882	0.090225564	0.1	0.166666667	0.107526882	0.077777778	0.107526882	0.107526882	0.102272727	0.107526882	0.107526882	0.107526882	0.107526882	0.076923077	0.107526882	0.107526882	0.107526882	0.107526882	0.107526882	0.117647059	0.107526882	0.107526882	0.107526882	0.1	0.107526882	0.077777778	0.101010101	0.107526882	0.101010101	0.107526882	0.107526882	0.101010101	0.107526882	0.101010101	0.107526882	0.098039216	0.087912088	0.107526882	0.125	0.107526882	0.107526882	0.101010101	0.1	0.090225564	0.107526882	0.1	0.122222222	0.1	0.107526882	0.1125	0.1	0.107526882	0.168674699	0.107526882	0.107526882	0.107526882	0.16091954	0.098901099	0.098901099	0.122222222	0.107526882	0.107526882	0.101010101	0.077777778	0.1	0.107526882	0.077777778	0.107526882	0.077777778	0.107526882	0.107526882	0.1	0.166666667	0.098901099	0.234567901	0.088888889	0.090225564	0.1	0.107526882	0.107526882	0.108910891	0.088888889	0.107526882	0.107526882	0.088888889	0.12371134	0.107526882	0.1	0.166666667	0.1	0.12371134	0.107526882	0.1	0.107526882	0.107526882	0.107526882	0.097826087	0.107526882	0.12371134	0.186046512	0.107526882	0.107526882	0.107526882	0.141304348	0.122222222	0.088888889	0.12371134	0.077777778	0.107526882	0.098901099	0.107526882	0.107526882	0.107526882	0.107526882	0.107526882	0.107526882	0.107526882	0.1	0.098039216	0.122222222	0.12345679	0.107526882	0.1	0.107526882	0.107526882	0.138613861	0.107526882	0.107526882	0.088888889	0.12371134	0.107526882	0.107526882	0.097826087	0.166666667	0.107526882	0.107526882	0.166666667	0.108910891	0.1	0.101010101	0.107526882	0.1	0.107526882	0.101123596	0.166666667	0.1	0.098039216	0.107526882	0.076923077	0.203125	0.101010101	0.098901099	0.1	0.088888889	0.107526882	0.107526882	0.107526882	0.1	0.098901099	0.107526882	0.1	0.1	0.12371134	0.107526882	0.1	0.107526882	0.141304348	0.107526882	0.107526882	0.119565217	0.077777778	0.107526882	0.107526882	0.102272727	0.107526882	0.107526882	0.136363636	0.107526882	0.107526882	0.107526882	0.107526882	0.076923077	0.088888889	0.107526882	0.168539326	0.107526882	0.076923077	0.077777778	0.107526882	0.152941176	0.088888889	0.107526882	0.107526882	0.107526882	0.076923077	0.1	0.158536585	0.1	0.1	0.098039216	0.138888889	0.1	0.107526882	0.135416667	0.1	0.1	0.107526882	0.166666667	0.088888889	0.12345679	0.1	0.107526882	0.098901099	0.107526882	0.107526882	0.107526882	0.168539326	0.107526882	0.107526882	0.107526882	0.107526882	0.107526882	0.088888889	0.107526882	0.114942529	0.107526882	0.107526882	0.077777778	0.088888889	0.107526882	0.077777778	0.076923077	0.1	0.107526882	0.174418605	0.107526882	0.141025641	0.1	0.107526882	0.107526882	0.077777778	0.166666667	0.107526882	0.107526882	0.097560976	0.1	0.107526882	0.107526882	0.097014925	0.1	0.107526882	0.166666667	0.107526882	0.1	0.107526882	0.12345679	0.107526882	0.166666667	0.1	0.191780822	0.077777778	0.088888889	0.088888889	0.122222222	0.12371134	0.1	0.162162162	0.107526882	0.117021277	0.107526882	0.107526882	0.107526882	0.107526882	0.135416667	0.107526882	0.107526882
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	0.119047619	0.119047619	0.119047619	0.14084507	0.119047619	0.119047619	0.125	0.171428571	0.119047619	0.088607595	0.114942529	0.125	0.119047619	0.119047619	0.119047619	0.114754098	0.1	0.114754098	0.119047619	0.125	0.178571429	0.119047619	0.103448276	0.068965517	0.106666667	0.118421053	0.125	0.1	0.119047619	0.119047619	0.098901099	0.119047619	0.098765432	0.053763441	0.119047619	0.119047619	0.126582278	0.125	0.098901099	0.119047619	0.119047619	0.076923077	0.098901099	0.119047619	0.149425287	0.157894737	0.119047619	0.119047619	0.119047619	0.12195122	0.1	0.125	0.125	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.119047619	0.119047619	0.092783505	0.119047619	0.119047619	0.12345679	0.12195122	0.125	0.1	0.149425287	0.119047619	0.119047619	0.149425287	0.119047619	0.12345679	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.107142857	0.12195122	0.096385542	0.060606061	0.125	0.119047619	0.125	0.1	0.084507042	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.098901099	0.119047619	0.125	0.098765432	0.125	0.119047619	0.046511628	0.149425287	0.119047619	0.119047619	0.119047619	0.119047619	0.071428571	0.125	0.086419753	0.098901099	0.119047619	0.054794521	0.119047619	0.125	0.096385542	0.12195122	0.119047619	0.125	0.178082192	0.149425287	0.149425287	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.119047619	0.119047619	0.098901099	0.142857143	1	0.109756098	0.12987013	0.119047619	0.098765432	0.085365854	0.125	0.82	0.149425287	0.119047619	0.119047619	0.119047619	0.125	0.096385542	0.166666667	1	0.119047619	0.12195122	0.119047619	0.12345679	0.119047619	0.169014085	0.119047619	0.053763441	0.12195122	0.119047619	0.125	0.1	0.12345679	0.119047619	0.125	0.149425287	0.098765432	0.104	1	0.125	0.151162791	0.084210526	0.12195122	0.119047619	0.12195122	0.098901099	0.119047619	0.119047619	0.125	0.046511628	0.125	0.119047619	0.125	0.098765432	0.119047619	0.114754098	0.088607595	0.119047619	0.12345679	0.119047619	0.098765432	0.047619048	0.125	0.125	0.105691057	0.119047619	0.119047619	0.171052632	0.125	0.119047619	0.098765432	0.084210526	0.119047619	0.098765432	0.119047619	0.125	0.098765432	0.119047619	0.095744681	0.149425287	0.089552239	0.047619048	0.119047619	0.12195122	0.119047619	0.119047619	0.105691057	0.125	1	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.088607595	0.119047619	0.119047619	0.119047619	0.125	0.119047619	0.1	0.098901099	0.119047619	0.098901099	0.119047619	0.119047619	0.098901099	0.119047619	0.098901099	0.119047619	0.095744681	0.046511628	0.119047619	0.153846154	0.119047619	0.119047619	0.098901099	0.125	0.105691057	0.119047619	0.125	0.12195122	0.125	0.119047619	0.095890411	0.125	0.119047619	0.222222222	0.119047619	0.119047619	0.119047619	0.164556962	0.12345679	0.12345679	0.12195122	0.119047619	0.119047619	0.098901099	0.1	0.125	0.119047619	0.1	0.119047619	0.1	0.119047619	0.119047619	0.125	0.114754098	0.12345679	0.096385542	0.098765432	0.105691057	0.125	0.119047619	0.119047619	0.084210526	0.098765432	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.125	0.114754098	0.125	0.149425287	0.119047619	0.125	0.119047619	0.119047619	0.119047619	0.069767442	0.119047619	0.149425287	0.1625	0.119047619	0.119047619	0.119047619	0.103448276	0.12195122	0.098765432	0.149425287	0.1	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.125	0.095744681	0.12195122	0.171428571	0.119047619	0.125	0.119047619	0.119047619	0.104166667	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.119047619	0.108433735	0.114754098	0.119047619	0.119047619	0.114754098	0.084210526	0.125	0.098901099	0.119047619	0.125	0.119047619	0.047058824	0.114754098	0.125	0.095744681	0.119047619	0.098765432	0.114754098	0.098901099	0.12345679	0.125	0.098765432	0.119047619	0.119047619	0.119047619	0.125	0.12345679	0.119047619	0.125	0.125	0.149425287	0.119047619	0.125	0.119047619	0.811320755	0.119047619	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.096385542	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.158536585	0.119047619	0.098765432	0.1	0.119047619	0.202702703	0.098765432	0.119047619	0.119047619	0.119047619	0.098765432	0.125	0.178082192	0.125	0.125	0.095744681	0.089552239	0.125	0.119047619	0.123595506	0.125	0.125	0.119047619	0.114754098	0.098765432	0.171428571	0.125	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.091954023	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.086419753	0.119047619	0.119047619	0.1	0.098765432	0.119047619	0.1	0.098765432	0.125	0.119047619	0.164556962	0.119047619	0.111111111	0.125	0.119047619	0.119047619	0.1	0.114754098	0.119047619	0.119047619	0.125	0.125	0.119047619	0.119047619	0.104	0.125	0.119047619	0.114754098	0.119047619	0.125	0.119047619	0.138888889	0.119047619	1	0.125	0.098591549	0.1	0.098765432	0.098765432	0.12195122	0.149425287	0.125	0.084507042	0.119047619	0.078651685	0.119047619	0.119047619	0.119047619	0.119047619	0.123595506	0.119047619	0.119047619
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)C1=CC=C(C=C1)N1CCN(CC1)C(=O)C1=CC=C(C=C1)C(O)=O	0.08	0.08	0.08	0.096774194	0.08	0.08	0.069444444	0.15	0.08	0.106060606	0.105263158	0.069444444	0.08	0.08	0.08	0.375	0.056338028	0.375	0.08	0.069444444	0.162162162	0.08	0.092105263	0.166666667	0.228070175	0.24137931	0.069444444	0.056338028	0.08	0.08	0.06097561	0.08	0.055555556	0.075949367	0.08	0.08	0.1875	0.069444444	0.06097561	0.08	0.08	0.126984127	0.06097561	0.08	0.074074074	0.704545455	0.08	0.08	0.08	0.097222222	0.056338028	0.069444444	0.069444444	0.08	0.08	0.08	0.08	0.08	0.075949367	0.08	0.08	0.056338028	0.08	0.08	0.08	0.08	0.081395349	0.08	0.08	0.068493151	0.097222222	0.069444444	0.056338028	0.074074074	0.08	0.08	0.074074074	0.08	0.114285714	0.08	0.08	0.070422535	0.08	0.069444444	0.111111111	0.097222222	0.114285714	0.096153846	0.069444444	0.08	0.069444444	0.056338028	0.084745763	0.08	0.08	0.08	0.08	0.070422535	0.070422535	0.08	0.08	0.08	0.08	0.08	0.075949367	0.06097561	0.08	0.069444444	0.070422535	0.069444444	0.08	0.084507042	0.074074074	0.08	0.08	0.08	0.08	0.1	0.069444444	0.119402985	0.06097561	0.08	0.142857143	0.08	0.069444444	0.098591549	0.097222222	0.08	0.069444444	0.089552239	0.074074074	0.074074074	0.08	0.08	0.08	0.055555556	0.08	0.069444444	0.08	0.08	0.06097561	0.175438596	0.169014085	0.181818182	0.193548387	0.08	0.070422535	0.117647059	0.069444444	0.164179104	0.074074074	0.08	0.08	0.08	0.069444444	0.114285714	0.226666667	0.169014085	0.08	0.097222222	0.08	0.068493151	0.08	1	0.08	0.075949367	0.097222222	0.08	0.069444444	0.056338028	0.068493151	0.08	0.069444444	0.074074074	0.070422535	0.068376068	0.169014085	0.069444444	0.131578947	0.084337349	0.097222222	0.08	0.097222222	0.06097561	0.08	0.08	0.069444444	0.084507042	0.069444444	0.08	0.069444444	0.070422535	0.08	0.375	0.073529412	0.08	0.068493151	0.08	0.070422535	0.102941176	0.069444444	0.069444444	0.060344828	0.08	0.08	0.117647059	0.069444444	0.08	0.070422535	0.084337349	0.08	0.070422535	0.08	0.069444444	0.070422535	0.08	0.058823529	0.074074074	0.25	0.102941176	0.08	0.097222222	0.08	0.08	0.060344828	0.069444444	0.169014085	0.08	0.056338028	0.08	0.08	0.102941176	0.08	0.08	0.08	0.08	0.055555556	0.08	0.08	0.08	0.08	0.08	0.073529412	0.08	0.08	0.08	0.069444444	0.08	0.056338028	0.06097561	0.08	0.06097561	0.08	0.08	0.06097561	0.08	0.06097561	0.08	0.058823529	0.084507042	0.08	0.132352941	0.08	0.08	0.06097561	0.069444444	0.060344828	0.08	0.069444444	0.097222222	0.069444444	0.08	0.098360656	0.069444444	0.08	0.119402985	0.08	0.08	0.08	0.144927536	0.068493151	0.068493151	0.097222222	0.08	0.08	0.06097561	0.056338028	0.069444444	0.08	0.056338028	0.08	0.056338028	0.08	0.08	0.069444444	0.375	0.068493151	0.258064516	0.070422535	0.060344828	0.069444444	0.08	0.08	0.084337349	0.070422535	0.08	0.08	0.070422535	0.074074074	0.08	0.069444444	0.375	0.069444444	0.074074074	0.08	0.069444444	0.08	0.08	0.08	0.097222222	0.08	0.074074074	0.142857143	0.08	0.08	0.08	0.092105263	0.097222222	0.070422535	0.074074074	0.056338028	0.08	0.068493151	0.08	0.08	0.08	0.08	0.08	0.08	0.08	0.069444444	0.058823529	0.097222222	0.15	0.08	0.069444444	0.08	0.08	0.107142857	0.08	0.08	0.070422535	0.074074074	0.08	0.08	0.082191781	0.375	0.08	0.08	0.375	0.084337349	0.069444444	0.06097561	0.08	0.069444444	0.08	0.085714286	0.375	0.069444444	0.058823529	0.08	0.055555556	0.571428571	0.06097561	0.068493151	0.069444444	0.070422535	0.08	0.08	0.08	0.069444444	0.068493151	0.08	0.069444444	0.069444444	0.074074074	0.08	0.069444444	0.08	0.152777778	0.08	0.08	0.094594595	0.056338028	0.08	0.08	0.102941176	0.08	0.08	0.114285714	0.08	0.08	0.08	0.08	0.055555556	0.070422535	0.08	0.138888889	0.08	0.055555556	0.056338028	0.08	0.151515152	0.070422535	0.08	0.08	0.08	0.055555556	0.069444444	0.140625	0.069444444	0.069444444	0.058823529	0.25	0.069444444	0.08	0.101265823	0.069444444	0.069444444	0.08	0.375	0.070422535	0.15	0.069444444	0.08	0.068493151	0.08	0.08	0.08	0.223880597	0.08	0.08	0.08	0.08	0.08	0.070422535	0.08	0.119402985	0.08	0.08	0.056338028	0.070422535	0.08	0.056338028	0.055555556	0.069444444	0.08	0.161764706	0.08	0.240740741	0.069444444	0.08	0.08	0.056338028	0.375	0.08	0.08	0.133333333	0.069444444	0.08	0.08	0.068376068	0.069444444	0.08	0.375	0.08	0.069444444	0.08	0.15	0.08	0.169014085	0.069444444	0.413043478	0.056338028	0.070422535	0.070422535	0.097222222	0.074074074	0.069444444	0.163636364	0.08	0.106666667	0.08	0.08	0.08	0.08	0.101265823	0.08	0.08
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.066666667	0.066666667	0.0375	0.066666667	0.066666667	0.057471264	0.05	0.066666667	0.073170732	0.087912088	0.057471264	0.066666667	0.066666667	0.066666667	0.111111111	0.058823529	0.111111111	0.066666667	0.057471264	0.097826087	0.066666667	0.065217391	0.103448276	0.036585366	0.035714286	0.057471264	0.058823529	0.066666667	0.066666667	0.0625	0.066666667	0.058139535	1	0.066666667	0.066666667	0.058139535	0.057471264	0.0625	0.066666667	0.066666667	0.036144578	0.0625	0.066666667	0.0625	0.071428571	0.066666667	0.066666667	0.066666667	0.032967033	0.058823529	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.056818182	0.032967033	0.057471264	0.058823529	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.068965517	0.066666667	0.066666667	0.070588235	0.066666667	0.057471264	0.021505376	0.032967033	0.207792208	0.043478261	0.057471264	0.066666667	0.057471264	0.058823529	0.097222222	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.0625	0.066666667	0.057471264	0.070588235	0.057471264	0.066666667	0.226666667	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.057471264	0.071428571	0.0625	0.066666667	0.112676056	0.066666667	0.057471264	0.033333333	0.032967033	0.066666667	0.057471264	0.023255814	0.0625	0.0625	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.0625	0.051282051	0.053763441	0.033333333	0.034883721	0.066666667	0.070588235	0.058139535	0.057471264	0.056818182	0.0625	0.066666667	0.066666667	0.066666667	0.057471264	0.207792208	0.080808081	0.053763441	0.066666667	0.032967033	0.066666667	0.056818182	0.066666667	0.075949367	0.066666667	1	0.032967033	0.066666667	0.057471264	0.058823529	0.056818182	0.066666667	0.057471264	0.0625	0.070588235	0.06870229	0.053763441	0.057471264	0.063157895	0.060606061	0.032967033	0.066666667	0.032967033	0.0625	0.066666667	0.066666667	0.057471264	0.226666667	0.057471264	0.066666667	0.057471264	0.070588235	0.066666667	0.111111111	0.047619048	0.066666667	0.056818182	0.066666667	0.070588235	0.216216216	0.057471264	0.057471264	0.061538462	0.066666667	0.066666667	0.034090909	0.057471264	0.066666667	0.070588235	0.060606061	0.066666667	0.070588235	0.066666667	0.057471264	0.070588235	0.066666667	0.060606061	0.0625	0.136363636	0.216216216	0.066666667	0.032967033	0.066666667	0.066666667	0.061538462	0.057471264	0.053763441	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.047619048	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.058823529	0.0625	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.066666667	0.0625	0.066666667	0.060606061	0.226666667	0.066666667	0.045454545	0.066666667	0.066666667	0.0625	0.057471264	0.061538462	0.066666667	0.057471264	0.032967033	0.057471264	0.066666667	0.025	0.057471264	0.066666667	0.034482759	0.066666667	0.066666667	0.066666667	0.056179775	0.056818182	0.056818182	0.032967033	0.066666667	0.066666667	0.0625	0.058823529	0.057471264	0.066666667	0.058823529	0.066666667	0.058823529	0.066666667	0.066666667	0.057471264	0.111111111	0.056818182	0.056818182	0.070588235	0.061538462	0.057471264	0.066666667	0.066666667	0.060606061	0.070588235	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.057471264	0.111111111	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.205128205	0.066666667	0.0625	0.079545455	0.066666667	0.066666667	0.066666667	0.065217391	0.032967033	0.070588235	0.0625	0.058823529	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.060606061	0.032967033	0.05	0.066666667	0.057471264	0.066666667	0.066666667	0.069306931	0.066666667	0.066666667	0.070588235	0.0625	0.066666667	0.066666667	0.093023256	0.111111111	0.066666667	0.066666667	0.111111111	0.060606061	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.213333333	0.111111111	0.057471264	0.060606061	0.066666667	0.058139535	0.076923077	0.0625	0.056818182	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.057471264	0.056818182	0.066666667	0.057471264	0.057471264	0.0625	0.066666667	0.057471264	0.066666667	0.053763441	0.066666667	0.066666667	0.066666667	0.058823529	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.207792208	0.066666667	0.066666667	0.066666667	0.066666667	0.058139535	0.070588235	0.066666667	0.077777778	0.066666667	0.058139535	0.058823529	0.066666667	0.045977011	0.070588235	0.066666667	0.066666667	0.066666667	0.058139535	0.057471264	0.035294118	0.057471264	0.057471264	0.060606061	0.136363636	0.057471264	0.066666667	0.0625	0.057471264	0.057471264	0.066666667	0.111111111	0.070588235	0.05	0.057471264	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.2125	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.071428571	0.066666667	0.066666667	0.058823529	0.070588235	0.066666667	0.058823529	0.058139535	0.057471264	0.066666667	0.08045977	0.066666667	0.078947368	0.057471264	0.066666667	0.066666667	0.058823529	0.111111111	0.066666667	0.066666667	0.064102564	0.057471264	0.066666667	0.066666667	0.06870229	0.057471264	0.066666667	0.111111111	0.066666667	0.057471264	0.066666667	0.063291139	0.066666667	0.053763441	0.057471264	0.081081081	0.058823529	0.070588235	0.070588235	0.032967033	0.0625	0.057471264	0.039473684	0.066666667	0.209876543	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.247706422	0.247706422	0.247706422	0.118181818	0.247706422	0.247706422	0.294117647	0.05982906	0.247706422	0.103448276	0.130081301	0.294117647	0.247706422	0.247706422	0.247706422	0.089108911	0.3	0.089108911	0.247706422	0.294117647	0.1015625	0.247706422	0.2	0.050505051	0.086956522	0.076271186	0.294117647	0.3	0.247706422	0.247706422	0.193277311	0.247706422	0.297029703	0.06870229	0.247706422	0.247706422	0.110169492	0.294117647	0.203389831	0.247706422	0.247706422	0.086206897	0.193277311	0.247706422	0.193277311	0.074380165	0.247706422	0.247706422	0.247706422	0.072	0.3	0.294117647	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.06870229	0.247706422	0.247706422	0.3	0.247706422	0.247706422	0.247706422	0.247706422	0.203252033	0.247706422	0.247706422	0.291262136	0.072	0.294117647	0.3	0.193277311	0.247706422	0.247706422	0.193277311	0.247706422	0.099173554	0.247706422	0.247706422	0.27184466	0.247706422	0.294117647	0.115702479	0.072	0.072580645	0.066666667	0.294117647	0.247706422	0.294117647	0.3	0.053097345	0.247706422	0.247706422	0.247706422	0.247706422	0.27184466	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.06870229	0.193277311	0.247706422	0.294117647	0.27184466	0.294117647	0.247706422	0.056	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.073170732	0.294117647	0.06557377	0.193277311	0.247706422	0.0625	0.247706422	0.294117647	0.081300813	0.072	0.247706422	0.294117647	0.122807018	0.193277311	0.193277311	0.247706422	0.247706422	0.247706422	0.297029703	0.247706422	0.294117647	0.247706422	0.247706422	0.193277311	0.070175439	0.104	0.090163934	0.093220339	0.247706422	0.27184466	0.073770492	0.294117647	0.108333333	0.193277311	0.247706422	0.247706422	0.247706422	0.294117647	0.072580645	0.097014925	0.104	0.247706422	0.072	0.247706422	0.291262136	0.247706422	0.068376068	0.247706422	0.06870229	0.072	0.247706422	0.294117647	0.3	0.291262136	0.247706422	0.294117647	0.193277311	0.27184466	1	0.104	0.294117647	0.093023256	0.198347107	0.072	0.247706422	0.072	0.193277311	0.247706422	0.247706422	0.294117647	0.056	0.294117647	0.247706422	0.294117647	0.27184466	0.247706422	0.089108911	0.05785124	0.247706422	0.291262136	0.247706422	0.27184466	0.074380165	0.294117647	0.294117647	0.873684211	0.247706422	0.247706422	0.082644628	0.294117647	0.247706422	0.27184466	0.198347107	0.247706422	0.27184466	0.247706422	0.294117647	0.27184466	0.247706422	0.208333333	0.193277311	0.105769231	0.074380165	0.247706422	0.072	0.247706422	0.247706422	0.873684211	0.294117647	0.104	0.247706422	0.3	0.247706422	0.247706422	0.074380165	0.247706422	0.247706422	0.247706422	0.247706422	0.297029703	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.05785124	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.3	0.193277311	0.247706422	0.193277311	0.247706422	0.247706422	0.203389831	0.247706422	0.203389831	0.247706422	0.208333333	0.056	0.247706422	0.073170732	0.247706422	0.247706422	0.193277311	0.294117647	0.873684211	0.247706422	0.294117647	0.072	0.294117647	0.247706422	0.119266055	0.294117647	0.247706422	0.092436975	0.247706422	0.247706422	0.247706422	0.107438017	0.291262136	0.291262136	0.072	0.247706422	0.247706422	0.193277311	0.3	0.294117647	0.247706422	0.3	0.247706422	0.3	0.247706422	0.247706422	0.294117647	0.089108911	0.291262136	0.081300813	0.27184466	0.873684211	0.294117647	0.247706422	0.247706422	0.198347107	0.27184466	0.247706422	0.247706422	0.27184466	0.193277311	0.247706422	0.294117647	0.089108911	0.294117647	0.193277311	0.247706422	0.294117647	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.193277311	0.106557377	0.247706422	0.247706422	0.247706422	0.2	0.072	0.27184466	0.193277311	0.3	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.208333333	0.072	0.05982906	0.247706422	0.294117647	0.247706422	0.247706422	0.213114754	0.247706422	0.247706422	0.27184466	0.193277311	0.247706422	0.247706422	0.080645161	0.089108911	0.247706422	0.247706422	0.089108911	0.198347107	0.294117647	0.203389831	0.247706422	0.294117647	0.247706422	0.073770492	0.089108911	0.294117647	0.208333333	0.247706422	0.297029703	0.067961165	0.193277311	0.291262136	0.294117647	0.27184466	0.247706422	0.247706422	0.247706422	0.294117647	0.291262136	0.247706422	0.294117647	0.294117647	0.193277311	0.247706422	0.294117647	0.247706422	0.104	0.247706422	0.247706422	0.096774194	0.3	0.247706422	0.247706422	0.074380165	0.247706422	0.247706422	0.072580645	0.247706422	0.247706422	0.247706422	0.247706422	0.297029703	0.27184466	0.247706422	0.10483871	0.247706422	0.297029703	0.3	0.247706422	0.06504065	0.27184466	0.247706422	0.247706422	0.247706422	0.297029703	0.294117647	0.084745763	0.294117647	0.294117647	0.18852459	0.105769231	0.294117647	0.247706422	0.203389831	0.294117647	0.294117647	0.247706422	0.089108911	0.27184466	0.05982906	0.294117647	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.087301587	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.27184466	0.247706422	0.06557377	0.247706422	0.247706422	0.3	0.27184466	0.247706422	0.3	0.297029703	0.294117647	0.247706422	0.107438017	0.247706422	0.079646018	0.294117647	0.247706422	0.247706422	0.3	0.089108911	0.247706422	0.247706422	0.128440367	0.294117647	0.247706422	0.247706422	1	0.294117647	0.247706422	0.089108911	0.247706422	0.294117647	0.247706422	0.087719298	0.247706422	0.104	0.294117647	0.081081081	0.3	0.27184466	0.27184466	0.072	0.193277311	0.294117647	0.072072072	0.247706422	0.069767442	0.247706422	0.247706422	0.247706422	0.247706422	0.203389831	0.247706422	0.247706422
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	0.119047619	0.119047619	0.119047619	0.14084507	0.119047619	0.119047619	0.125	0.171428571	0.119047619	0.088607595	0.114942529	0.125	0.119047619	0.119047619	0.119047619	0.114754098	0.1	0.114754098	0.119047619	0.125	0.178571429	0.119047619	0.103448276	0.068965517	0.106666667	0.118421053	0.125	0.1	0.119047619	0.119047619	0.098901099	0.119047619	0.098765432	0.053763441	0.119047619	0.119047619	0.126582278	0.125	0.098901099	0.119047619	0.119047619	0.076923077	0.098901099	0.119047619	0.149425287	0.157894737	0.119047619	0.119047619	0.119047619	0.12195122	0.1	0.125	0.125	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.119047619	0.119047619	0.092783505	0.119047619	0.119047619	0.12345679	0.12195122	0.125	0.1	0.149425287	0.119047619	0.119047619	0.149425287	0.119047619	0.12345679	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.107142857	0.12195122	0.096385542	0.060606061	0.125	0.119047619	0.125	0.1	0.084507042	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.098901099	0.119047619	0.125	0.098765432	0.125	0.119047619	0.046511628	0.149425287	0.119047619	0.119047619	0.119047619	0.119047619	0.071428571	0.125	0.086419753	0.098901099	0.119047619	0.054794521	0.119047619	0.125	0.096385542	0.12195122	0.119047619	0.125	0.178082192	0.149425287	0.149425287	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.119047619	0.119047619	0.098901099	0.142857143	1	0.109756098	0.12987013	0.119047619	0.098765432	0.085365854	0.125	0.82	0.149425287	0.119047619	0.119047619	0.119047619	0.125	0.096385542	0.166666667	1	0.119047619	0.12195122	0.119047619	0.12345679	0.119047619	0.169014085	0.119047619	0.053763441	0.12195122	0.119047619	0.125	0.1	0.12345679	0.119047619	0.125	0.149425287	0.098765432	0.104	1	0.125	0.151162791	0.084210526	0.12195122	0.119047619	0.12195122	0.098901099	0.119047619	0.119047619	0.125	0.046511628	0.125	0.119047619	0.125	0.098765432	0.119047619	0.114754098	0.088607595	0.119047619	0.12345679	0.119047619	0.098765432	0.047619048	0.125	0.125	0.105691057	0.119047619	0.119047619	0.171052632	0.125	0.119047619	0.098765432	0.084210526	0.119047619	0.098765432	0.119047619	0.125	0.098765432	0.119047619	0.095744681	0.149425287	0.089552239	0.047619048	0.119047619	0.12195122	0.119047619	0.119047619	0.105691057	0.125	1	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.088607595	0.119047619	0.119047619	0.119047619	0.125	0.119047619	0.1	0.098901099	0.119047619	0.098901099	0.119047619	0.119047619	0.098901099	0.119047619	0.098901099	0.119047619	0.095744681	0.046511628	0.119047619	0.153846154	0.119047619	0.119047619	0.098901099	0.125	0.105691057	0.119047619	0.125	0.12195122	0.125	0.119047619	0.095890411	0.125	0.119047619	0.222222222	0.119047619	0.119047619	0.119047619	0.164556962	0.12345679	0.12345679	0.12195122	0.119047619	0.119047619	0.098901099	0.1	0.125	0.119047619	0.1	0.119047619	0.1	0.119047619	0.119047619	0.125	0.114754098	0.12345679	0.096385542	0.098765432	0.105691057	0.125	0.119047619	0.119047619	0.084210526	0.098765432	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.125	0.114754098	0.125	0.149425287	0.119047619	0.125	0.119047619	0.119047619	0.119047619	0.069767442	0.119047619	0.149425287	0.1625	0.119047619	0.119047619	0.119047619	0.103448276	0.12195122	0.098765432	0.149425287	0.1	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.125	0.095744681	0.12195122	0.171428571	0.119047619	0.125	0.119047619	0.119047619	0.104166667	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.119047619	0.108433735	0.114754098	0.119047619	0.119047619	0.114754098	0.084210526	0.125	0.098901099	0.119047619	0.125	0.119047619	0.047058824	0.114754098	0.125	0.095744681	0.119047619	0.098765432	0.114754098	0.098901099	0.12345679	0.125	0.098765432	0.119047619	0.119047619	0.119047619	0.125	0.12345679	0.119047619	0.125	0.125	0.149425287	0.119047619	0.125	0.119047619	0.811320755	0.119047619	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.096385542	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.158536585	0.119047619	0.098765432	0.1	0.119047619	0.202702703	0.098765432	0.119047619	0.119047619	0.119047619	0.098765432	0.125	0.178082192	0.125	0.125	0.095744681	0.089552239	0.125	0.119047619	0.123595506	0.125	0.125	0.119047619	0.114754098	0.098765432	0.171428571	0.125	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.091954023	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.086419753	0.119047619	0.119047619	0.1	0.098765432	0.119047619	0.1	0.098765432	0.125	0.119047619	0.164556962	0.119047619	0.111111111	0.125	0.119047619	0.119047619	0.1	0.114754098	0.119047619	0.119047619	0.125	0.125	0.119047619	0.119047619	0.104	0.125	0.119047619	0.114754098	0.119047619	0.125	0.119047619	0.138888889	0.119047619	1	0.125	0.098591549	0.1	0.098765432	0.098765432	0.12195122	0.149425287	0.125	0.084507042	0.119047619	0.078651685	0.119047619	0.119047619	0.119047619	0.119047619	0.123595506	0.119047619	0.119047619
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=C(C=C(Cl)Cl)C2=C(C=C1)N(CC1=CC=CC=C1)C(=O)C1=CC=C(O)C=C1C2	0.102272727	0.102272727	0.102272727	0.12	0.102272727	0.102272727	0.081395349	0.148648649	0.102272727	0.1125	0.234567901	0.081395349	0.102272727	0.102272727	0.102272727	0.126984127	0.070588235	0.126984127	0.102272727	0.081395349	0.133333333	0.102272727	0.125	0.083333333	0.178082192	0.157894737	0.081395349	0.070588235	0.102272727	0.102272727	0.084210526	0.102272727	0.069767442	0.063157895	0.102272727	0.102272727	0.135802469	0.081395349	0.084210526	0.102272727	0.102272727	0.191780822	0.084210526	0.102272727	0.107526882	0.12345679	0.102272727	0.102272727	0.102272727	0.1875	0.070588235	0.081395349	0.081395349	0.102272727	0.102272727	0.102272727	0.102272727	0.102272727	0.063157895	0.102272727	0.102272727	0.070588235	0.102272727	0.102272727	0.102272727	0.102272727	0.101010101	0.102272727	0.102272727	0.08045977	0.1875	0.081395349	0.070588235	0.107526882	0.102272727	0.102272727	0.107526882	0.102272727	0.236842105	0.102272727	0.102272727	0.082352941	0.102272727	0.081395349	0.129411765	0.1875	0.13253012	0.216666667	0.081395349	0.102272727	0.081395349	0.070588235	0.15942029	0.102272727	0.102272727	0.102272727	0.102272727	0.082352941	0.082352941	0.102272727	0.102272727	0.102272727	0.102272727	0.102272727	0.063157895	0.084210526	0.102272727	0.081395349	0.082352941	0.081395349	0.102272727	0.094117647	0.107526882	0.102272727	0.102272727	0.102272727	0.102272727	0.120481928	0.081395349	0.166666667	0.084210526	0.102272727	0.111111111	0.102272727	0.081395349	0.220779221	0.1875	0.102272727	0.081395349	0.155844156	0.107526882	0.107526882	0.102272727	0.102272727	0.102272727	0.069767442	0.102272727	0.081395349	0.102272727	0.102272727	0.084210526	0.152777778	0.151162791	0.160493827	0.168831169	0.102272727	0.082352941	0.179487179	0.081395349	0.13253012	0.107526882	0.102272727	0.102272727	0.102272727	0.081395349	0.13253012	0.161290323	0.151162791	0.102272727	0.1875	0.102272727	0.08045977	0.102272727	0.131578947	0.102272727	0.063157895	0.1875	0.102272727	0.081395349	0.070588235	0.08045977	0.102272727	0.081395349	0.107526882	0.082352941	0.093023256	0.151162791	0.081395349	1	0.104166667	0.1875	0.102272727	0.1875	0.084210526	0.102272727	0.102272727	0.081395349	0.094117647	0.081395349	0.102272727	0.081395349	0.082352941	0.102272727	0.126984127	0.155844156	0.102272727	0.08045977	0.102272727	0.082352941	0.12345679	0.081395349	0.081395349	0.094488189	0.102272727	0.102272727	0.210526316	0.081395349	0.102272727	0.082352941	0.104166667	0.102272727	0.082352941	0.102272727	0.081395349	0.082352941	0.102272727	0.081632653	0.107526882	0.134328358	0.12345679	0.102272727	0.1875	0.102272727	0.102272727	0.094488189	0.081395349	0.151162791	0.102272727	0.070588235	0.102272727	0.102272727	0.12345679	0.102272727	0.102272727	0.102272727	0.102272727	0.069767442	0.102272727	0.102272727	0.102272727	0.102272727	0.102272727	0.155844156	0.102272727	0.102272727	0.102272727	0.081395349	0.102272727	0.070588235	0.084210526	0.102272727	0.084210526	0.102272727	0.102272727	0.084210526	0.102272727	0.084210526	0.102272727	0.081632653	0.094117647	0.102272727	0.1625	0.102272727	0.102272727	0.084210526	0.081395349	0.094488189	0.102272727	0.081395349	0.1875	0.081395349	0.102272727	0.136986301	0.081395349	0.102272727	0.22972973	0.102272727	0.102272727	0.102272727	0.158536585	0.08045977	0.08045977	0.1875	0.102272727	0.102272727	0.084210526	0.070588235	0.081395349	0.102272727	0.070588235	0.102272727	0.070588235	0.102272727	0.102272727	0.081395349	0.126984127	0.08045977	0.119047619	0.082352941	0.094488189	0.081395349	0.102272727	0.102272727	0.104166667	0.082352941	0.102272727	0.102272727	0.082352941	0.107526882	0.102272727	0.081395349	0.126984127	0.081395349	0.107526882	0.102272727	0.081395349	0.102272727	0.102272727	0.102272727	0.104651163	0.102272727	0.107526882	0.230769231	0.102272727	0.102272727	0.102272727	0.125	0.1875	0.082352941	0.107526882	0.070588235	0.102272727	0.08045977	0.102272727	0.102272727	0.102272727	0.102272727	0.102272727	0.102272727	0.102272727	0.081395349	0.081632653	0.1875	0.148648649	0.102272727	0.081395349	0.102272727	0.102272727	0.101010101	0.102272727	0.102272727	0.082352941	0.107526882	0.102272727	0.102272727	0.117647059	0.126984127	0.102272727	0.102272727	0.126984127	0.104166667	0.081395349	0.084210526	0.102272727	0.081395349	0.102272727	0.108433735	0.126984127	0.081395349	0.081632653	0.102272727	0.069767442	0.126984127	0.084210526	0.08045977	0.081395349	0.082352941	0.102272727	0.102272727	0.102272727	0.081395349	0.08045977	0.102272727	0.081395349	0.081395349	0.107526882	0.102272727	0.081395349	0.102272727	0.125	0.102272727	0.102272727	0.2125	0.070588235	0.102272727	0.102272727	0.12345679	0.102272727	0.102272727	0.13253012	0.102272727	0.102272727	0.102272727	0.102272727	0.069767442	0.082352941	0.102272727	0.225	0.102272727	0.069767442	0.070588235	0.102272727	0.179487179	0.082352941	0.102272727	0.102272727	0.102272727	0.069767442	0.081395349	0.236111111	0.081395349	0.081395349	0.081632653	0.134328358	0.081395349	0.102272727	0.131868132	0.081395349	0.081395349	0.102272727	0.126984127	0.082352941	0.148648649	0.081395349	0.102272727	0.08045977	0.102272727	0.102272727	0.102272727	0.152941176	0.102272727	0.102272727	0.102272727	0.102272727	0.102272727	0.082352941	0.102272727	0.166666667	0.102272727	0.102272727	0.070588235	0.082352941	0.102272727	0.070588235	0.069767442	0.081395349	0.102272727	0.25	0.102272727	0.202898551	0.081395349	0.102272727	0.102272727	0.070588235	0.126984127	0.102272727	0.102272727	0.090909091	0.081395349	0.102272727	0.102272727	0.093023256	0.081395349	0.102272727	0.126984127	0.102272727	0.081395349	0.102272727	0.180555556	0.102272727	0.151162791	0.081395349	0.125	0.070588235	0.082352941	0.082352941	0.1875	0.107526882	0.081395349	0.212121212	0.102272727	0.087912088	0.102272727	0.102272727	0.102272727	0.102272727	0.131868132	0.102272727	0.102272727
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.53030303	0.53030303	0.53030303	0.060240964	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.081395349	0.106382979	0.347222222	0.53030303	0.53030303	0.53030303	0.086956522	0.357142857	0.086956522	0.53030303	0.347222222	0.127659574	0.53030303	0.716666667	0.045454545	0.125	0.082352941	0.347222222	0.357142857	0.53030303	0.53030303	0.621212121	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.11627907	0.347222222	0.597014925	0.53030303	0.53030303	0.12345679	0.621212121	0.53030303	0.597014925	0.079545455	0.53030303	0.53030303	0.53030303	0.1	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.765625	0.53030303	0.53030303	0.342465753	0.1	0.347222222	0.357142857	0.597014925	0.53030303	0.53030303	0.597014925	0.53030303	0.126436782	0.53030303	0.53030303	0.523809524	0.53030303	0.347222222	0.098901099	0.1	0.065217391	0.1	0.347222222	0.53030303	0.347222222	0.357142857	0.076923077	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.621212121	0.53030303	0.347222222	0.523809524	0.347222222	0.53030303	0.065934066	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.06741573	0.621212121	0.53030303	0.063291139	0.53030303	0.347222222	0.076923077	0.1	0.53030303	0.347222222	0.081395349	0.597014925	0.597014925	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.621212121	0.074074074	0.084210526	0.113636364	0.08045977	0.53030303	0.523809524	0.078651685	0.347222222	0.088888889	0.597014925	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.108910891	0.084210526	0.53030303	0.1	0.53030303	0.342465753	0.53030303	0.084337349	0.53030303	0.060606061	0.1	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.597014925	0.523809524	0.198347107	0.084210526	0.347222222	0.104166667	1	0.1	0.53030303	0.1	0.621212121	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.523809524	0.53030303	0.086956522	0.068965517	0.53030303	0.342465753	0.53030303	0.523809524	0.06741573	0.347222222	0.347222222	0.191666667	0.53030303	0.53030303	0.103448276	0.347222222	0.53030303	0.523809524	1	0.53030303	0.523809524	0.53030303	0.347222222	0.523809524	0.53030303	0.571428571	0.597014925	0.095890411	0.06741573	0.53030303	0.1	0.53030303	0.53030303	0.191666667	0.347222222	0.084210526	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.068965517	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.621212121	0.53030303	0.621212121	0.53030303	0.53030303	0.597014925	0.53030303	0.597014925	0.53030303	0.571428571	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.621212121	0.347222222	0.191666667	0.53030303	0.347222222	0.1	0.347222222	0.53030303	0.0875	0.347222222	0.53030303	0.091954023	0.53030303	0.53030303	0.53030303	0.1	0.342465753	0.342465753	0.1	0.53030303	0.53030303	0.621212121	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.086956522	0.342465753	0.076923077	0.523809524	0.191666667	0.347222222	0.53030303	0.53030303	1	0.523809524	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.347222222	0.086956522	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.053191489	0.53030303	0.597014925	0.098901099	0.53030303	0.53030303	0.53030303	0.716666667	0.1	0.523809524	0.597014925	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.571428571	0.1	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.712121212	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.53030303	0.053191489	0.086956522	0.53030303	0.53030303	0.086956522	1	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.066666667	0.086956522	0.347222222	0.571428571	0.53030303	0.352112676	0.071428571	0.621212121	0.342465753	0.347222222	0.523809524	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.084210526	0.53030303	0.53030303	0.122222222	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.523809524	0.53030303	0.108695652	0.53030303	0.352112676	0.357142857	0.53030303	0.090909091	0.523809524	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.107142857	0.347222222	0.347222222	0.746031746	0.095890411	0.347222222	0.53030303	0.754098361	0.347222222	0.347222222	0.53030303	0.086956522	0.523809524	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.108695652	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.06741573	0.53030303	0.53030303	0.357142857	0.523809524	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.112359551	0.53030303	0.115384615	0.347222222	0.53030303	0.53030303	0.357142857	0.086956522	0.53030303	0.53030303	0.1	0.347222222	0.53030303	0.53030303	0.198347107	0.347222222	0.53030303	0.086956522	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.084210526	0.347222222	0.103896104	0.357142857	0.523809524	0.523809524	0.1	0.597014925	0.347222222	0.090909091	0.53030303	0.051020408	0.53030303	0.53030303	0.53030303	0.53030303	0.754098361	0.53030303	0.53030303
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.060240964	0.060240964	0.056338028	0.060240964	0.060240964	0.05	0.055555556	0.060240964	0.081081081	0.083333333	0.05	0.060240964	0.060240964	0.060240964	0.087719298	0.051282051	0.087719298	0.060240964	0.05	0.068965517	0.060240964	0.058823529	0.12	0.054794521	0.053333333	0.05	0.051282051	0.060240964	0.060240964	0.056179775	0.060240964	0.050632911	0.226666667	0.060240964	0.060240964	0.077922078	0.05	0.056179775	0.060240964	0.060240964	0.054054054	0.056179775	0.060240964	0.056179775	0.078947368	0.060240964	0.060240964	0.060240964	0.048780488	0.051282051	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.060240964	0.060240964	0.049382716	0.048780488	0.05	0.051282051	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.05	0.035714286	0.048780488	0.517857143	0.084745763	0.05	0.060240964	0.05	0.051282051	0.075757576	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.056179775	0.060240964	0.05	0.064102564	0.05	0.060240964	1	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.555555556	0.05	0.064935065	0.056179775	0.060240964	0.092307692	0.060240964	0.05	0.049382716	0.048780488	0.060240964	0.05	0.052631579	0.056179775	0.056179775	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.05	0.060240964	0.060240964	0.056179775	0.072463768	0.046511628	0.049382716	0.051948052	0.060240964	0.064102564	0.064102564	0.05	0.049382716	0.056179775	0.060240964	0.060240964	0.060240964	0.05	0.517857143	0.087912088	0.046511628	0.060240964	0.048780488	0.060240964	0.049382716	0.060240964	0.084507042	0.060240964	0.226666667	0.048780488	0.060240964	0.05	0.051282051	0.049382716	0.060240964	0.05	0.056179775	0.064102564	0.056	0.046511628	0.05	0.094117647	0.065934066	0.048780488	0.060240964	0.048780488	0.056179775	0.060240964	0.060240964	0.05	1	0.05	0.060240964	0.05	0.064102564	0.060240964	0.087719298	0.038961039	0.060240964	0.049382716	0.060240964	0.064102564	0.64	0.05	0.05	0.056910569	0.060240964	0.060240964	0.0375	0.05	0.060240964	0.064102564	0.065934066	0.060240964	0.064102564	0.060240964	0.05	0.064102564	0.060240964	0.065934066	0.056179775	0.116666667	0.64	0.060240964	0.048780488	0.060240964	0.060240964	0.056910569	0.05	0.046511628	0.060240964	0.051282051	0.060240964	0.060240964	0.64	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.038961039	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.051282051	0.056179775	0.060240964	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.056179775	0.060240964	0.065934066	1	0.060240964	0.063291139	0.060240964	0.060240964	0.056179775	0.05	0.056910569	0.060240964	0.05	0.048780488	0.05	0.060240964	0.057142857	0.05	0.060240964	0.037974684	0.060240964	0.060240964	0.060240964	0.061728395	0.049382716	0.049382716	0.048780488	0.060240964	0.060240964	0.056179775	0.051282051	0.05	0.060240964	0.051282051	0.060240964	0.051282051	0.060240964	0.060240964	0.05	0.087719298	0.049382716	0.0625	0.064102564	0.056910569	0.05	0.060240964	0.060240964	0.065934066	0.064102564	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.05	0.087719298	0.05	0.056179775	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.482758621	0.060240964	0.056179775	0.0875	0.060240964	0.060240964	0.060240964	0.058823529	0.048780488	0.064102564	0.056179775	0.051282051	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.065934066	0.048780488	0.055555556	0.060240964	0.05	0.060240964	0.060240964	0.063829787	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.060240964	0.075	0.087719298	0.060240964	0.060240964	0.087719298	0.065934066	0.05	0.056179775	0.060240964	0.05	0.060240964	0.693877551	0.087719298	0.05	0.065934066	0.060240964	0.050632911	0.087719298	0.056179775	0.049382716	0.05	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.049382716	0.060240964	0.05	0.05	0.056179775	0.060240964	0.05	0.060240964	0.046511628	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.64	0.060240964	0.060240964	0.517857143	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.064102564	0.060240964	0.085365854	0.060240964	0.050632911	0.051282051	0.060240964	0.050632911	0.064102564	0.060240964	0.060240964	0.060240964	0.050632911	0.05	0.038961039	0.05	0.05	0.065934066	0.116666667	0.05	0.060240964	0.056179775	0.05	0.05	0.060240964	0.087719298	0.064102564	0.055555556	0.05	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.459016393	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.064935065	0.060240964	0.060240964	0.051282051	0.064102564	0.060240964	0.051282051	0.050632911	0.05	0.060240964	0.088607595	0.060240964	0.088235294	0.05	0.060240964	0.060240964	0.051282051	0.087719298	0.060240964	0.060240964	0.041666667	0.05	0.060240964	0.060240964	0.056	0.05	0.060240964	0.087719298	0.060240964	0.05	0.060240964	0.070422535	0.060240964	0.046511628	0.05	0.074626866	0.051282051	0.064102564	0.064102564	0.048780488	0.056179775	0.05	0.075757576	0.060240964	0.698113208	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
CN(C)CC\C=C1\C2=CC=CC=C2SC2=CC=C(Cl)C=C12	0.037037037	0.037037037	0.037037037	0.092307692	0.037037037	0.037037037	0.066666667	0.125	0.037037037	0.1875	0.12987013	0.066666667	0.037037037	0.037037037	0.037037037	0.094339623	0.04	0.094339623	0.037037037	0.066666667	0.098765432	0.037037037	0.075	0.04	0.106060606	0.136363636	0.066666667	0.04	0.037037037	0.037037037	0.046511628	0.037037037	0.039473684	0.047619048	0.037037037	0.037037037	0.067567568	0.066666667	0.046511628	0.037037037	0.037037037	0.138461538	0.046511628	0.037037037	0.084337349	0.083333333	0.037037037	0.037037037	0.037037037	0.242424242	0.04	0.066666667	0.066666667	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.047619048	0.037037037	0.037037037	0.04	0.037037037	0.037037037	0.037037037	0.037037037	0.054945055	0.037037037	0.037037037	0.065789474	0.242424242	0.066666667	0.04	0.084337349	0.037037037	0.037037037	0.084337349	0.037037037	0.14084507	0.037037037	0.037037037	0.039473684	0.037037037	0.066666667	0.106666667	0.242424242	0.094594595	0.111111111	0.066666667	0.037037037	0.066666667	0.04	0.488888889	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.039473684	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.047619048	0.046511628	0.037037037	0.066666667	0.039473684	0.066666667	0.037037037	0.038961039	0.084337349	0.037037037	0.037037037	0.037037037	0.037037037	0.081081081	0.066666667	0.164179104	0.046511628	0.037037037	0.218181818	0.037037037	0.066666667	0.227272727	0.242424242	0.037037037	0.066666667	0.206349206	0.084337349	0.084337349	0.037037037	0.037037037	0.037037037	0.039473684	0.037037037	0.066666667	0.037037037	0.037037037	0.046511628	0.166666667	0.088607595	0.08	0.115942029	0.037037037	0.039473684	0.179104478	0.066666667	0.051948052	0.084337349	0.037037037	0.037037037	0.037037037	0.066666667	0.094594595	0.117647059	0.088607595	0.037037037	0.242424242	0.037037037	0.065789474	0.037037037	0.073529412	0.037037037	0.047619048	0.242424242	0.037037037	0.066666667	0.04	0.065789474	0.037037037	0.066666667	0.084337349	0.039473684	0.05785124	0.088607595	0.066666667	0.155844156	0.068965517	0.242424242	0.037037037	0.242424242	0.046511628	0.037037037	0.037037037	0.066666667	0.038961039	0.066666667	0.037037037	0.066666667	0.039473684	0.037037037	0.094339623	1	0.037037037	0.065789474	0.037037037	0.039473684	0.068493151	0.066666667	0.066666667	0.05	0.037037037	0.037037037	0.253968254	0.066666667	0.037037037	0.039473684	0.068965517	0.037037037	0.039473684	0.037037037	0.066666667	0.039473684	0.037037037	0.04494382	0.084337349	0.086206897	0.068493151	0.037037037	0.242424242	0.037037037	0.037037037	0.05	0.066666667	0.088607595	0.037037037	0.04	0.037037037	0.037037037	0.068493151	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	1	0.037037037	0.037037037	0.037037037	0.066666667	0.037037037	0.04	0.046511628	0.037037037	0.046511628	0.037037037	0.037037037	0.046511628	0.037037037	0.046511628	0.037037037	0.04494382	0.038961039	0.037037037	0.126760563	0.037037037	0.037037037	0.046511628	0.066666667	0.05	0.037037037	0.066666667	0.242424242	0.066666667	0.037037037	0.111111111	0.066666667	0.037037037	0.181818182	0.037037037	0.037037037	0.037037037	0.205882353	0.065789474	0.065789474	0.242424242	0.037037037	0.037037037	0.046511628	0.04	0.066666667	0.037037037	0.04	0.037037037	0.04	0.037037037	0.037037037	0.066666667	0.094339623	0.065789474	0.109589041	0.039473684	0.05	0.066666667	0.037037037	0.037037037	0.068965517	0.039473684	0.037037037	0.037037037	0.039473684	0.084337349	0.037037037	0.066666667	0.094339623	0.066666667	0.084337349	0.037037037	0.066666667	0.037037037	0.037037037	0.037037037	0.064935065	0.037037037	0.084337349	0.257575758	0.037037037	0.037037037	0.037037037	0.075	0.242424242	0.039473684	0.084337349	0.04	0.037037037	0.065789474	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.066666667	0.04494382	0.242424242	0.125	0.037037037	0.066666667	0.037037037	0.037037037	0.054945055	0.037037037	0.037037037	0.039473684	0.084337349	0.037037037	0.037037037	0.242424242	0.094339623	0.037037037	0.037037037	0.094339623	0.068965517	0.066666667	0.046511628	0.037037037	0.066666667	0.037037037	0.082191781	0.094339623	0.066666667	0.04494382	0.037037037	0.039473684	0.094339623	0.046511628	0.065789474	0.066666667	0.039473684	0.037037037	0.037037037	0.037037037	0.066666667	0.065789474	0.037037037	0.066666667	0.066666667	0.084337349	0.037037037	0.066666667	0.037037037	0.048780488	0.037037037	0.037037037	0.150684932	0.04	0.037037037	0.037037037	0.068493151	0.037037037	0.037037037	0.094594595	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.039473684	0.037037037	0.25	0.037037037	0.039473684	0.04	0.037037037	0.215384615	0.039473684	0.037037037	0.037037037	0.037037037	0.039473684	0.066666667	0.245901639	0.066666667	0.066666667	0.056818182	0.086206897	0.066666667	0.037037037	0.125	0.066666667	0.066666667	0.037037037	0.094339623	0.039473684	0.125	0.066666667	0.037037037	0.065789474	0.037037037	0.037037037	0.037037037	0.075949367	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.037037037	0.164179104	0.037037037	0.037037037	0.04	0.039473684	0.037037037	0.04	0.039473684	0.066666667	0.037037037	0.242424242	0.037037037	0.076923077	0.066666667	0.037037037	0.037037037	0.04	0.094339623	0.037037037	0.037037037	0.059701493	0.066666667	0.037037037	0.037037037	0.05785124	0.066666667	0.037037037	0.094339623	0.037037037	0.066666667	0.037037037	0.090909091	0.037037037	0.088607595	0.066666667	0.096774194	0.04	0.039473684	0.039473684	0.242424242	0.084337349	0.066666667	0.098360656	0.037037037	0.036144578	0.037037037	0.037037037	0.037037037	0.037037037	0.125	0.037037037	0.037037037
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.051282051	0.088235294	0.061728395	0.098591549	0.1125	0.051282051	0.061728395	0.061728395	0.061728395	0.111111111	0.052631579	0.111111111	0.061728395	0.051282051	0.083333333	0.061728395	0.073170732	0.102040816	0.102941176	0.069444444	0.051282051	0.052631579	0.061728395	0.061728395	0.057471264	0.061728395	0.051948052	0.216216216	0.061728395	0.061728395	0.109589041	0.051282051	0.057471264	0.061728395	0.061728395	0.085714286	0.057471264	0.061728395	0.057471264	0.095890411	0.061728395	0.061728395	0.061728395	0.076923077	0.052631579	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.065217391	0.061728395	0.061728395	0.050632911	0.076923077	0.051282051	0.052631579	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.106666667	0.061728395	0.061728395	0.065789474	0.061728395	0.051282051	0.0625	0.076923077	0.596153846	0.107142857	0.051282051	0.061728395	0.051282051	0.052631579	0.112903226	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.057471264	0.061728395	0.051282051	0.065789474	0.051282051	0.061728395	0.64	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.708333333	0.051282051	0.081081081	0.057471264	0.061728395	0.131147541	0.061728395	0.051282051	0.106666667	0.076923077	0.061728395	0.051282051	0.068493151	0.057471264	0.057471264	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.061728395	0.061728395	0.057471264	0.090909091	0.047619048	0.092105263	0.067567568	0.061728395	0.065789474	0.08	0.051282051	0.050632911	0.057471264	0.061728395	0.061728395	0.061728395	0.051282051	0.596153846	0.102272727	0.047619048	0.061728395	0.076923077	0.061728395	0.050632911	0.061728395	0.102941176	0.061728395	0.216216216	0.076923077	0.061728395	0.051282051	0.052631579	0.050632911	0.061728395	0.051282051	0.057471264	0.065789474	0.074380165	0.047619048	0.051282051	0.12345679	0.06741573	0.076923077	0.061728395	0.076923077	0.057471264	0.061728395	0.061728395	0.051282051	0.64	0.051282051	0.061728395	0.051282051	0.065789474	0.061728395	0.111111111	0.068493151	0.061728395	0.050632911	0.061728395	0.065789474	1	0.051282051	0.051282051	0.075630252	0.061728395	0.061728395	0.065789474	0.051282051	0.061728395	0.065789474	0.06741573	0.061728395	0.065789474	0.061728395	0.051282051	0.065789474	0.061728395	0.06741573	0.057471264	0.140350877	1	0.061728395	0.076923077	0.061728395	0.061728395	0.075630252	0.051282051	0.047619048	0.061728395	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.068493151	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.052631579	0.057471264	0.061728395	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.057471264	0.061728395	0.06741573	0.64	0.061728395	0.093333333	0.061728395	0.061728395	0.057471264	0.051282051	0.075630252	0.061728395	0.051282051	0.076923077	0.051282051	0.061728395	0.074626866	0.051282051	0.061728395	0.066666667	0.061728395	0.061728395	0.061728395	0.105263158	0.050632911	0.050632911	0.076923077	0.061728395	0.061728395	0.057471264	0.052631579	0.051282051	0.061728395	0.052631579	0.061728395	0.052631579	0.061728395	0.061728395	0.051282051	0.111111111	0.050632911	0.077922078	0.065789474	0.075630252	0.051282051	0.061728395	0.061728395	0.06741573	0.065789474	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.051282051	0.111111111	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.527272727	0.061728395	0.057471264	0.118421053	0.061728395	0.061728395	0.061728395	0.073170732	0.076923077	0.065789474	0.057471264	0.052631579	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.06741573	0.076923077	0.088235294	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.061728395	0.090909091	0.111111111	0.061728395	0.061728395	0.111111111	0.06741573	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.760869565	0.111111111	0.051282051	0.06741573	0.061728395	0.051948052	0.111111111	0.057471264	0.050632911	0.051282051	0.065789474	0.061728395	0.061728395	0.061728395	0.051282051	0.050632911	0.061728395	0.051282051	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.047619048	0.061728395	0.061728395	0.102564103	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.596153846	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.065789474	0.061728395	0.115384615	0.061728395	0.051948052	0.052631579	0.061728395	0.08	0.065789474	0.061728395	0.061728395	0.061728395	0.051948052	0.051282051	0.068493151	0.051282051	0.051282051	0.055555556	0.140350877	0.051282051	0.061728395	0.069767442	0.051282051	0.051282051	0.061728395	0.111111111	0.065789474	0.088235294	0.051282051	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.5	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.081081081	0.061728395	0.061728395	0.052631579	0.065789474	0.061728395	0.052631579	0.051948052	0.051282051	0.061728395	0.12	0.061728395	0.142857143	0.051282051	0.061728395	0.061728395	0.052631579	0.111111111	0.061728395	0.061728395	0.073529412	0.051282051	0.061728395	0.061728395	0.074380165	0.051282051	0.061728395	0.111111111	0.061728395	0.051282051	0.061728395	0.104477612	0.061728395	0.047619048	0.051282051	0.09375	0.052631579	0.065789474	0.065789474	0.076923077	0.057471264	0.051282051	0.095238095	0.061728395	0.571428571	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.061728395	0.061728395
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.3	0.051724138	0.252336449	0.095652174	0.141666667	0.3	0.252336449	0.252336449	0.252336449	0.08	0.306122449	0.08	0.252336449	0.3	0.094488189	0.252336449	0.192982456	0.051546392	0.088495575	0.068376068	0.3	0.306122449	0.252336449	0.252336449	0.186440678	0.252336449	0.303030303	0.061538462	0.252336449	0.252336449	0.112068966	0.3	0.196581197	0.252336449	0.252336449	0.07826087	0.186440678	0.252336449	0.186440678	0.066666667	0.252336449	0.252336449	0.252336449	0.064516129	0.306122449	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.196721311	0.252336449	0.252336449	0.297029703	0.064516129	0.3	0.306122449	0.186440678	0.252336449	0.252336449	0.186440678	0.252336449	0.110169492	0.252336449	0.252336449	0.277227723	0.252336449	0.3	0.090163934	0.064516129	0.06504065	0.067961165	0.3	0.252336449	0.3	0.306122449	0.044642857	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.186440678	0.252336449	0.3	0.277227723	0.3	0.252336449	0.056910569	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.074380165	0.3	0.066666667	0.186440678	0.252336449	0.054054054	0.252336449	0.3	0.082644628	0.064516129	0.252336449	0.3	0.115044248	0.186440678	0.186440678	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.3	0.252336449	0.252336449	0.186440678	0.061946903	0.105691057	0.100840336	0.085470085	0.252336449	0.277227723	0.075	0.3	0.110169492	0.186440678	0.252336449	0.252336449	0.252336449	0.3	0.06504065	0.090225564	0.105691057	0.252336449	0.064516129	0.252336449	0.297029703	0.252336449	0.060344828	0.252336449	0.061538462	0.064516129	0.252336449	0.3	0.306122449	0.297029703	0.252336449	0.3	0.186440678	0.277227723	0.873684211	0.105691057	0.3	0.094488189	0.191666667	0.064516129	0.252336449	0.064516129	0.186440678	0.252336449	0.252336449	0.3	0.056910569	0.3	0.252336449	0.3	0.277227723	0.252336449	0.08	0.05	0.252336449	0.297029703	0.252336449	0.277227723	0.075630252	0.3	0.3	1	0.252336449	0.252336449	0.075	0.3	0.252336449	0.277227723	0.191666667	0.252336449	0.277227723	0.252336449	0.3	0.277227723	0.252336449	0.201680672	0.186440678	0.097087379	0.075630252	0.252336449	0.064516129	0.252336449	0.252336449	1	0.3	0.105691057	0.252336449	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.05	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.306122449	0.186440678	0.252336449	0.186440678	0.252336449	0.252336449	0.196581197	0.252336449	0.196581197	0.252336449	0.201680672	0.056910569	0.252336449	0.06557377	0.252336449	0.252336449	0.186440678	0.3	1	0.252336449	0.3	0.064516129	0.3	0.252336449	0.111111111	0.3	0.252336449	0.084745763	0.252336449	0.252336449	0.252336449	0.1	0.297029703	0.297029703	0.064516129	0.252336449	0.252336449	0.186440678	0.306122449	0.3	0.252336449	0.306122449	0.252336449	0.306122449	0.252336449	0.252336449	0.3	0.08	0.297029703	0.073770492	0.277227723	1	0.3	0.252336449	0.252336449	0.191666667	0.277227723	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.3	0.08	0.3	0.186440678	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.073170732	0.252336449	0.186440678	0.099173554	0.252336449	0.252336449	0.252336449	0.192982456	0.064516129	0.277227723	0.186440678	0.306122449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.201680672	0.064516129	0.051724138	0.252336449	0.3	0.252336449	0.252336449	0.20661157	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.252336449	0.081967213	0.08	0.252336449	0.252336449	0.08	0.191666667	0.3	0.196581197	0.252336449	0.3	0.252336449	0.084033613	0.08	0.3	0.201680672	0.252336449	0.303030303	0.058823529	0.186440678	0.297029703	0.3	0.277227723	0.252336449	0.252336449	0.252336449	0.3	0.297029703	0.252336449	0.3	0.3	0.186440678	0.252336449	0.3	0.252336449	0.105691057	0.252336449	0.252336449	0.107438017	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.06504065	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.277227723	0.252336449	0.097560976	0.252336449	0.303030303	0.306122449	0.252336449	0.057377049	0.277227723	0.252336449	0.252336449	0.252336449	0.303030303	0.3	0.076923077	0.3	0.3	0.181818182	0.097087379	0.3	0.252336449	0.196581197	0.3	0.3	0.252336449	0.08	0.277227723	0.051724138	0.3	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.066666667	0.252336449	0.252336449	0.306122449	0.277227723	0.252336449	0.306122449	0.303030303	0.3	0.252336449	0.1	0.252336449	0.081081081	0.3	0.252336449	0.252336449	0.306122449	0.08	0.252336449	0.252336449	0.12037037	0.3	0.252336449	0.252336449	0.873684211	0.3	0.252336449	0.08	0.252336449	0.3	0.252336449	0.079646018	0.252336449	0.105691057	0.3	0.072727273	0.306122449	0.277227723	0.277227723	0.064516129	0.186440678	0.3	0.073394495	0.252336449	0.070866142	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.252336449	0.252336449
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1F	0.0875	0.0875	0.0875	0.138461538	0.0875	0.0875	0.077922078	0.19047619	0.0875	0.097222222	0.153846154	0.077922078	0.0875	0.0875	0.0875	0.109090909	0.051948052	0.109090909	0.0875	0.077922078	0.164556962	0.0875	0.098765432	0.037735849	0.134328358	0.164179104	0.077922078	0.051948052	0.0875	0.0875	0.094117647	0.0875	0.051282051	0.034090909	0.0875	0.0875	0.108108108	0.077922078	0.068965517	0.0875	0.0875	0.222222222	0.094117647	0.0875	0.107142857	0.109589041	0.0875	0.0875	0.0875	0.603773585	0.051948052	0.077922078	0.077922078	0.0875	0.0875	0.0875	0.0875	0.0875	0.034090909	0.0875	0.0875	0.051948052	0.0875	0.0875	0.0875	0.0875	0.087912088	0.0875	0.0875	0.076923077	0.603773585	0.077922078	0.051948052	0.107142857	0.0875	0.0875	0.107142857	0.0875	0.333333333	0.0875	0.0875	0.064935065	0.0875	0.077922078	0.131578947	0.603773585	0.12	0.105263158	0.077922078	0.0875	0.077922078	0.051948052	0.166666667	0.0875	0.0875	0.0875	0.0875	0.064935065	0.064935065	0.0875	0.0875	0.0875	0.0875	0.0875	0.034090909	0.094117647	0.0875	0.077922078	0.064935065	0.077922078	0.0875	0.0375	0.107142857	0.0875	0.0875	0.0875	0.0875	0.077922078	0.077922078	0.125	0.094117647	0.0875	0.111111111	0.0875	0.077922078	0.2	0.603773585	0.0875	0.077922078	0.234375	0.107142857	0.107142857	0.0875	0.0875	0.0875	0.051282051	0.0875	0.077922078	0.0875	0.0875	0.094117647	0.177419355	0.171052632	0.105263158	0.142857143	0.0875	0.064935065	0.123287671	0.077922078	0.135135135	0.107142857	0.0875	0.0875	0.0875	0.077922078	0.12	0.152941176	0.171052632	0.0875	0.603773585	0.0875	0.076923077	0.0875	0.117647059	0.0875	0.034090909	0.603773585	0.0875	0.077922078	0.051948052	0.076923077	0.0875	0.077922078	0.107142857	0.064935065	0.082644628	0.171052632	0.077922078	0.210526316	0.103448276	0.603773585	0.0875	0.603773585	0.094117647	0.0875	0.0875	0.077922078	0.0375	0.077922078	0.0875	0.077922078	0.064935065	0.0875	0.109090909	0.253968254	0.0875	0.076923077	0.0875	0.064935065	0.065789474	0.077922078	0.077922078	0.075	0.0875	0.0875	1	0.077922078	0.0875	0.064935065	0.103448276	0.0875	0.064935065	0.0875	0.077922078	0.064935065	0.0875	0.066666667	0.107142857	0.081967213	0.065789474	0.0875	0.603773585	0.0875	0.0875	0.075	0.077922078	0.171052632	0.0875	0.051948052	0.0875	0.0875	0.065789474	0.0875	0.0875	0.0875	0.0875	0.051282051	0.0875	0.0875	0.0875	0.0875	0.0875	0.253968254	0.0875	0.0875	0.0875	0.077922078	0.0875	0.051948052	0.094117647	0.0875	0.094117647	0.0875	0.0875	0.068965517	0.0875	0.068965517	0.0875	0.066666667	0.0375	0.0875	0.169014085	0.0875	0.0875	0.094117647	0.077922078	0.075	0.0875	0.077922078	0.603773585	0.077922078	0.0875	0.140625	0.077922078	0.0875	0.396551724	0.0875	0.0875	0.0875	0.287878788	0.076923077	0.076923077	0.603773585	0.0875	0.0875	0.094117647	0.051948052	0.077922078	0.0875	0.051948052	0.0875	0.051948052	0.0875	0.0875	0.077922078	0.109090909	0.076923077	0.105263158	0.064935065	0.075	0.077922078	0.0875	0.0875	0.103448276	0.064935065	0.0875	0.0875	0.064935065	0.107142857	0.0875	0.077922078	0.109090909	0.077922078	0.107142857	0.0875	0.077922078	0.0875	0.0875	0.0875	0.075949367	0.0875	0.107142857	0.535714286	0.0875	0.0875	0.0875	0.098765432	0.603773585	0.064935065	0.107142857	0.051948052	0.0875	0.076923077	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.077922078	0.066666667	0.603773585	0.19047619	0.0875	0.077922078	0.0875	0.0875	0.087912088	0.0875	0.0875	0.064935065	0.107142857	0.0875	0.0875	0.133333333	0.109090909	0.0875	0.0875	0.109090909	0.103448276	0.077922078	0.068965517	0.0875	0.077922078	0.0875	0.064935065	0.109090909	0.077922078	0.066666667	0.0875	0.051282051	0.109090909	0.094117647	0.076923077	0.077922078	0.064935065	0.0875	0.0875	0.0875	0.077922078	0.076923077	0.0875	0.077922078	0.077922078	0.107142857	0.0875	0.077922078	0.0875	0.126582278	0.0875	0.0875	0.5	0.051948052	0.0875	0.0875	0.065789474	0.0875	0.0875	0.12	0.0875	0.0875	0.0875	0.0875	0.051282051	0.064935065	0.0875	0.692307692	0.0875	0.051282051	0.051948052	0.0875	0.28125	0.064935065	0.0875	0.0875	0.0875	0.051282051	0.077922078	0.717391304	0.077922078	0.077922078	0.090909091	0.081967213	0.077922078	0.0875	0.148148148	0.077922078	0.077922078	0.0875	0.109090909	0.064935065	0.19047619	0.077922078	0.0875	0.076923077	0.0875	0.0875	0.0875	0.086419753	0.0875	0.0875	0.0875	0.0875	0.0875	0.064935065	0.0875	0.125	0.0875	0.0875	0.051948052	0.064935065	0.0875	0.051948052	0.051282051	0.077922078	0.0875	0.49122807	0.0875	0.106060606	0.077922078	0.0875	0.0875	0.051948052	0.109090909	0.0875	0.0875	0.138461538	0.077922078	0.0875	0.0875	0.082644628	0.077922078	0.0875	0.109090909	0.0875	0.077922078	0.0875	0.171875	0.0875	0.171052632	0.077922078	0.109375	0.051948052	0.064935065	0.064935065	0.603773585	0.107142857	0.077922078	0.111111111	0.0875	0.047058824	0.0875	0.0875	0.0875	0.0875	0.148148148	0.0875	0.0875
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.53030303	0.53030303	0.53030303	0.060240964	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.081395349	0.106382979	0.347222222	0.53030303	0.53030303	0.53030303	0.086956522	0.357142857	0.086956522	0.53030303	0.347222222	0.127659574	0.53030303	0.716666667	0.045454545	0.125	0.082352941	0.347222222	0.357142857	0.53030303	0.53030303	0.621212121	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.11627907	0.347222222	0.597014925	0.53030303	0.53030303	0.12345679	0.621212121	0.53030303	0.597014925	0.079545455	0.53030303	0.53030303	0.53030303	0.1	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.765625	0.53030303	0.53030303	0.342465753	0.1	0.347222222	0.357142857	0.597014925	0.53030303	0.53030303	0.597014925	0.53030303	0.126436782	0.53030303	0.53030303	0.523809524	0.53030303	0.347222222	0.098901099	0.1	0.065217391	0.1	0.347222222	0.53030303	0.347222222	0.357142857	0.076923077	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.621212121	0.53030303	0.347222222	0.523809524	0.347222222	0.53030303	0.065934066	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.06741573	0.621212121	0.53030303	0.063291139	0.53030303	0.347222222	0.076923077	0.1	0.53030303	0.347222222	0.081395349	0.597014925	0.597014925	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.621212121	0.074074074	0.084210526	0.113636364	0.08045977	0.53030303	0.523809524	0.078651685	0.347222222	0.088888889	0.597014925	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.108910891	0.084210526	0.53030303	0.1	0.53030303	0.342465753	0.53030303	0.084337349	0.53030303	0.060606061	0.1	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.597014925	0.523809524	0.198347107	0.084210526	0.347222222	0.104166667	1	0.1	0.53030303	0.1	0.621212121	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.523809524	0.53030303	0.086956522	0.068965517	0.53030303	0.342465753	0.53030303	0.523809524	0.06741573	0.347222222	0.347222222	0.191666667	0.53030303	0.53030303	0.103448276	0.347222222	0.53030303	0.523809524	1	0.53030303	0.523809524	0.53030303	0.347222222	0.523809524	0.53030303	0.571428571	0.597014925	0.095890411	0.06741573	0.53030303	0.1	0.53030303	0.53030303	0.191666667	0.347222222	0.084210526	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.068965517	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.621212121	0.53030303	0.621212121	0.53030303	0.53030303	0.597014925	0.53030303	0.597014925	0.53030303	0.571428571	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.621212121	0.347222222	0.191666667	0.53030303	0.347222222	0.1	0.347222222	0.53030303	0.0875	0.347222222	0.53030303	0.091954023	0.53030303	0.53030303	0.53030303	0.1	0.342465753	0.342465753	0.1	0.53030303	0.53030303	0.621212121	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.086956522	0.342465753	0.076923077	0.523809524	0.191666667	0.347222222	0.53030303	0.53030303	1	0.523809524	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.347222222	0.086956522	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.053191489	0.53030303	0.597014925	0.098901099	0.53030303	0.53030303	0.53030303	0.716666667	0.1	0.523809524	0.597014925	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.571428571	0.1	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.712121212	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.53030303	0.053191489	0.086956522	0.53030303	0.53030303	0.086956522	1	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.066666667	0.086956522	0.347222222	0.571428571	0.53030303	0.352112676	0.071428571	0.621212121	0.342465753	0.347222222	0.523809524	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.084210526	0.53030303	0.53030303	0.122222222	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.523809524	0.53030303	0.108695652	0.53030303	0.352112676	0.357142857	0.53030303	0.090909091	0.523809524	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.107142857	0.347222222	0.347222222	0.746031746	0.095890411	0.347222222	0.53030303	0.754098361	0.347222222	0.347222222	0.53030303	0.086956522	0.523809524	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.108695652	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.06741573	0.53030303	0.53030303	0.357142857	0.523809524	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.112359551	0.53030303	0.115384615	0.347222222	0.53030303	0.53030303	0.357142857	0.086956522	0.53030303	0.53030303	0.1	0.347222222	0.53030303	0.53030303	0.198347107	0.347222222	0.53030303	0.086956522	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.084210526	0.347222222	0.103896104	0.357142857	0.523809524	0.523809524	0.1	0.597014925	0.347222222	0.090909091	0.53030303	0.051020408	0.53030303	0.53030303	0.53030303	0.53030303	0.754098361	0.53030303	0.53030303
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N	0.53030303	0.53030303	0.53030303	0.047619048	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.068965517	0.083333333	0.347222222	0.53030303	0.53030303	0.53030303	0.056338028	0.357142857	0.056338028	0.53030303	0.347222222	0.104166667	0.53030303	0.609375	0.029850746	0.097560976	0.057471264	0.347222222	0.357142857	0.53030303	0.53030303	0.754098361	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.090909091	0.347222222	0.754098361	0.53030303	0.53030303	0.070588235	0.754098361	0.53030303	0.754098361	0.06741573	0.53030303	0.53030303	0.53030303	0.064516129	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.342465753	0.064516129	0.347222222	0.357142857	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.101123596	0.53030303	0.53030303	0.548387097	0.53030303	0.347222222	0.086956522	0.064516129	0.065217391	0.084507042	0.347222222	0.53030303	0.347222222	0.357142857	0.05	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.548387097	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.754098361	0.53030303	0.347222222	0.548387097	0.347222222	0.53030303	0.065934066	0.754098361	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.043956044	0.754098361	0.53030303	0.037037037	0.53030303	0.347222222	0.065217391	0.064516129	0.53030303	0.347222222	0.068965517	0.754098361	0.754098361	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.754098361	0.06097561	0.095744681	0.101123596	0.056179775	0.53030303	0.548387097	0.054945055	0.347222222	0.088888889	0.754098361	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.098039216	0.095744681	0.53030303	0.064516129	0.53030303	0.342465753	0.53030303	0.058823529	0.53030303	0.060606061	0.064516129	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.754098361	0.548387097	0.208333333	0.095744681	0.347222222	0.081632653	0.571428571	0.064516129	0.53030303	0.064516129	0.754098361	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.548387097	0.53030303	0.056338028	0.04494382	0.53030303	0.342465753	0.53030303	0.548387097	0.06741573	0.347222222	0.347222222	0.201680672	0.53030303	0.53030303	0.066666667	0.347222222	0.53030303	0.548387097	0.571428571	0.53030303	0.548387097	0.53030303	0.347222222	0.548387097	0.53030303	1	0.754098361	0.066666667	0.06741573	0.53030303	0.064516129	0.53030303	0.53030303	0.201680672	0.347222222	0.095744681	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.04494382	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.754098361	0.53030303	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.754098361	0.53030303	1	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.754098361	0.347222222	0.201680672	0.53030303	0.347222222	0.064516129	0.347222222	0.53030303	0.074074074	0.347222222	0.53030303	0.079545455	0.53030303	0.53030303	0.53030303	0.064516129	0.342465753	0.342465753	0.064516129	0.53030303	0.53030303	0.754098361	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.056338028	0.342465753	0.065217391	0.548387097	0.201680672	0.347222222	0.53030303	0.53030303	0.571428571	0.548387097	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.347222222	0.056338028	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.064516129	0.53030303	0.754098361	0.075268817	0.53030303	0.53030303	0.53030303	0.609375	0.064516129	0.548387097	0.754098361	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	1	0.064516129	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.53030303	0.053191489	0.056338028	0.53030303	0.53030303	0.056338028	0.571428571	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.078651685	0.056338028	0.347222222	1	0.53030303	0.352112676	0.041666667	0.754098361	0.342465753	0.347222222	0.548387097	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.095744681	0.53030303	0.53030303	0.097826087	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.548387097	0.53030303	0.073684211	0.53030303	0.352112676	0.357142857	0.53030303	0.078651685	0.548387097	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.068965517	0.347222222	0.347222222	0.71875	0.066666667	0.347222222	0.53030303	0.597014925	0.347222222	0.347222222	0.53030303	0.056338028	0.548387097	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.096774194	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.53030303	0.043956044	0.53030303	0.53030303	0.357142857	0.548387097	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.076086957	0.53030303	0.0875	0.347222222	0.53030303	0.53030303	0.357142857	0.056338028	0.53030303	0.53030303	0.086419753	0.347222222	0.53030303	0.53030303	0.208333333	0.347222222	0.53030303	0.056338028	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.095744681	0.347222222	0.075949367	0.357142857	0.548387097	0.548387097	0.064516129	0.754098361	0.347222222	0.090909091	0.53030303	0.06185567	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
CC(C)CC1=CC=C(C=C1)C(C)C(O)=O	0.092307692	0.092307692	0.092307692	0.094339623	0.092307692	0.092307692	0.098360656	0.072727273	0.092307692	0.145454545	0.121212121	0.098360656	0.092307692	0.092307692	0.092307692	0.607142857	0.101694915	0.607142857	0.092307692	0.098360656	0.117647059	0.092307692	0.106060606	0.3	0.153846154	0.148148148	0.098360656	0.101694915	0.092307692	0.092307692	0.069444444	0.092307692	0.1	0.136363636	0.092307692	0.092307692	0.157894737	0.098360656	0.069444444	0.092307692	0.092307692	0.109090909	0.069444444	0.092307692	0.069444444	0.203703704	0.092307692	0.092307692	0.092307692	0.061538462	0.101694915	0.098360656	0.098360656	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.136363636	0.092307692	0.092307692	0.101694915	0.092307692	0.092307692	0.092307692	0.092307692	0.092105263	0.092307692	0.092307692	0.096774194	0.061538462	0.098360656	0.101694915	0.069444444	0.092307692	0.092307692	0.069444444	0.092307692	0.114754098	0.092307692	0.092307692	0.081967213	0.092307692	0.098360656	0.076923077	0.061538462	0.152542373	0.119047619	0.098360656	0.092307692	0.098360656	0.101694915	0.102040816	0.092307692	0.092307692	0.092307692	0.092307692	0.081967213	0.081967213	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.136363636	0.069444444	0.092307692	0.098360656	0.081967213	0.098360656	0.092307692	0.116666667	0.069444444	0.092307692	0.092307692	0.092307692	0.092307692	0.13559322	0.098360656	0.160714286	0.069444444	0.092307692	0.2	0.092307692	0.098360656	0.152542373	0.061538462	0.092307692	0.098360656	0.086206897	0.069444444	0.069444444	0.092307692	0.092307692	0.092307692	0.1	0.092307692	0.098360656	0.092307692	0.092307692	0.069444444	0.14	0.089552239	0.133333333	0.142857143	0.092307692	0.081967213	0.157894737	0.098360656	0.096774194	0.069444444	0.092307692	0.092307692	0.092307692	0.098360656	0.152542373	0.138888889	0.089552239	0.092307692	0.061538462	0.092307692	0.096774194	0.092307692	0.25	0.092307692	0.136363636	0.061538462	0.092307692	0.098360656	0.101694915	0.096774194	0.092307692	0.098360656	0.069444444	0.081967213	0.105769231	0.089552239	0.098360656	0.134328358	0.095890411	0.061538462	0.092307692	0.061538462	0.069444444	0.092307692	0.092307692	0.098360656	0.116666667	0.098360656	0.092307692	0.098360656	0.081967213	0.092307692	0.607142857	0.086206897	0.092307692	0.096774194	0.092307692	0.081967213	0.140350877	0.098360656	0.098360656	0.097087379	0.092307692	0.092307692	0.081967213	0.098360656	0.092307692	0.081967213	0.095890411	0.092307692	0.081967213	0.092307692	0.098360656	0.081967213	0.092307692	0.066666667	0.069444444	1	0.140350877	0.092307692	0.061538462	0.092307692	0.092307692	0.097087379	0.098360656	0.089552239	0.092307692	0.101694915	0.092307692	0.092307692	0.140350877	0.092307692	0.092307692	0.092307692	0.092307692	0.1	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.086206897	0.092307692	0.092307692	0.092307692	0.098360656	0.092307692	0.101694915	0.069444444	0.092307692	0.069444444	0.092307692	0.092307692	0.069444444	0.092307692	0.069444444	0.092307692	0.066666667	0.116666667	0.092307692	0.063492063	0.092307692	0.092307692	0.069444444	0.098360656	0.097087379	0.092307692	0.098360656	0.061538462	0.098360656	0.092307692	0.096153846	0.098360656	0.092307692	0.083333333	0.092307692	0.092307692	0.092307692	0.112903226	0.096774194	0.096774194	0.061538462	0.092307692	0.092307692	0.069444444	0.101694915	0.098360656	0.092307692	0.101694915	0.092307692	0.101694915	0.092307692	0.092307692	0.098360656	0.607142857	0.096774194	0.192982456	0.081967213	0.097087379	0.098360656	0.092307692	0.092307692	0.095890411	0.081967213	0.092307692	0.092307692	0.081967213	0.069444444	0.092307692	0.098360656	0.607142857	0.098360656	0.069444444	0.092307692	0.098360656	0.092307692	0.092307692	0.092307692	0.131147541	0.092307692	0.069444444	0.147540984	0.092307692	0.092307692	0.092307692	0.106060606	0.061538462	0.081967213	0.069444444	0.101694915	0.092307692	0.096774194	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.098360656	0.066666667	0.061538462	0.072727273	0.092307692	0.098360656	0.092307692	0.092307692	0.121621622	0.092307692	0.092307692	0.081967213	0.069444444	0.092307692	0.092307692	0.078125	0.607142857	0.092307692	0.092307692	0.607142857	0.095890411	0.098360656	0.069444444	0.092307692	0.098360656	0.092307692	0.118644068	0.607142857	0.098360656	0.066666667	0.092307692	0.1	0.363636364	0.069444444	0.096774194	0.098360656	0.081967213	0.092307692	0.092307692	0.092307692	0.098360656	0.096774194	0.092307692	0.098360656	0.098360656	0.069444444	0.092307692	0.098360656	0.092307692	0.089552239	0.092307692	0.092307692	0.092307692	0.101694915	0.092307692	0.092307692	0.140350877	0.092307692	0.092307692	0.152542373	0.092307692	0.092307692	0.092307692	0.092307692	0.1	0.081967213	0.092307692	0.142857143	0.092307692	0.1	0.101694915	0.092307692	0.064516129	0.081967213	0.092307692	0.092307692	0.092307692	0.1	0.098360656	0.105263158	0.098360656	0.098360656	0.066666667	1	0.098360656	0.092307692	0.1	0.098360656	0.098360656	0.092307692	0.607142857	0.081967213	0.072727273	0.098360656	0.092307692	0.096774194	0.092307692	0.092307692	0.092307692	0.2	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.081967213	0.092307692	0.160714286	0.092307692	0.092307692	0.101694915	0.081967213	0.092307692	0.101694915	0.1	0.098360656	0.092307692	0.169491525	0.092307692	0.163265306	0.098360656	0.092307692	0.092307692	0.101694915	0.607142857	0.092307692	0.092307692	0.094339623	0.098360656	0.092307692	0.092307692	0.105769231	0.098360656	0.092307692	0.607142857	0.092307692	0.098360656	0.092307692	0.092592593	0.092307692	0.089552239	0.098360656	0.279069767	0.101694915	0.081967213	0.081967213	0.061538462	0.069444444	0.098360656	0.14893617	0.092307692	0.140625	0.092307692	0.092307692	0.092307692	0.092307692	0.1	0.092307692	0.092307692
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.051282051	0.088235294	0.061728395	0.098591549	0.1125	0.051282051	0.061728395	0.061728395	0.061728395	0.111111111	0.052631579	0.111111111	0.061728395	0.051282051	0.083333333	0.061728395	0.073170732	0.102040816	0.102941176	0.069444444	0.051282051	0.052631579	0.061728395	0.061728395	0.057471264	0.061728395	0.051948052	0.216216216	0.061728395	0.061728395	0.109589041	0.051282051	0.057471264	0.061728395	0.061728395	0.085714286	0.057471264	0.061728395	0.057471264	0.095890411	0.061728395	0.061728395	0.061728395	0.076923077	0.052631579	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.065217391	0.061728395	0.061728395	0.050632911	0.076923077	0.051282051	0.052631579	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.106666667	0.061728395	0.061728395	0.065789474	0.061728395	0.051282051	0.0625	0.076923077	0.596153846	0.107142857	0.051282051	0.061728395	0.051282051	0.052631579	0.112903226	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.057471264	0.061728395	0.051282051	0.065789474	0.051282051	0.061728395	0.64	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.708333333	0.051282051	0.081081081	0.057471264	0.061728395	0.131147541	0.061728395	0.051282051	0.106666667	0.076923077	0.061728395	0.051282051	0.068493151	0.057471264	0.057471264	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.061728395	0.061728395	0.057471264	0.090909091	0.047619048	0.092105263	0.067567568	0.061728395	0.065789474	0.08	0.051282051	0.050632911	0.057471264	0.061728395	0.061728395	0.061728395	0.051282051	0.596153846	0.102272727	0.047619048	0.061728395	0.076923077	0.061728395	0.050632911	0.061728395	0.102941176	0.061728395	0.216216216	0.076923077	0.061728395	0.051282051	0.052631579	0.050632911	0.061728395	0.051282051	0.057471264	0.065789474	0.074380165	0.047619048	0.051282051	0.12345679	0.06741573	0.076923077	0.061728395	0.076923077	0.057471264	0.061728395	0.061728395	0.051282051	0.64	0.051282051	0.061728395	0.051282051	0.065789474	0.061728395	0.111111111	0.068493151	0.061728395	0.050632911	0.061728395	0.065789474	1	0.051282051	0.051282051	0.075630252	0.061728395	0.061728395	0.065789474	0.051282051	0.061728395	0.065789474	0.06741573	0.061728395	0.065789474	0.061728395	0.051282051	0.065789474	0.061728395	0.06741573	0.057471264	0.140350877	1	0.061728395	0.076923077	0.061728395	0.061728395	0.075630252	0.051282051	0.047619048	0.061728395	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.068493151	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.052631579	0.057471264	0.061728395	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.057471264	0.061728395	0.06741573	0.64	0.061728395	0.093333333	0.061728395	0.061728395	0.057471264	0.051282051	0.075630252	0.061728395	0.051282051	0.076923077	0.051282051	0.061728395	0.074626866	0.051282051	0.061728395	0.066666667	0.061728395	0.061728395	0.061728395	0.105263158	0.050632911	0.050632911	0.076923077	0.061728395	0.061728395	0.057471264	0.052631579	0.051282051	0.061728395	0.052631579	0.061728395	0.052631579	0.061728395	0.061728395	0.051282051	0.111111111	0.050632911	0.077922078	0.065789474	0.075630252	0.051282051	0.061728395	0.061728395	0.06741573	0.065789474	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.051282051	0.111111111	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.527272727	0.061728395	0.057471264	0.118421053	0.061728395	0.061728395	0.061728395	0.073170732	0.076923077	0.065789474	0.057471264	0.052631579	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.06741573	0.076923077	0.088235294	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.061728395	0.090909091	0.111111111	0.061728395	0.061728395	0.111111111	0.06741573	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.760869565	0.111111111	0.051282051	0.06741573	0.061728395	0.051948052	0.111111111	0.057471264	0.050632911	0.051282051	0.065789474	0.061728395	0.061728395	0.061728395	0.051282051	0.050632911	0.061728395	0.051282051	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.047619048	0.061728395	0.061728395	0.102564103	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.596153846	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.065789474	0.061728395	0.115384615	0.061728395	0.051948052	0.052631579	0.061728395	0.08	0.065789474	0.061728395	0.061728395	0.061728395	0.051948052	0.051282051	0.068493151	0.051282051	0.051282051	0.055555556	0.140350877	0.051282051	0.061728395	0.069767442	0.051282051	0.051282051	0.061728395	0.111111111	0.065789474	0.088235294	0.051282051	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.5	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.081081081	0.061728395	0.061728395	0.052631579	0.065789474	0.061728395	0.052631579	0.051948052	0.051282051	0.061728395	0.12	0.061728395	0.142857143	0.051282051	0.061728395	0.061728395	0.052631579	0.111111111	0.061728395	0.061728395	0.073529412	0.051282051	0.061728395	0.061728395	0.074380165	0.051282051	0.061728395	0.111111111	0.061728395	0.051282051	0.061728395	0.104477612	0.061728395	0.047619048	0.051282051	0.09375	0.052631579	0.065789474	0.065789474	0.076923077	0.057471264	0.051282051	0.095238095	0.061728395	0.571428571	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.061728395	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.3	0.051724138	0.252336449	0.095652174	0.141666667	0.3	0.252336449	0.252336449	0.252336449	0.08	0.306122449	0.08	0.252336449	0.3	0.094488189	0.252336449	0.192982456	0.051546392	0.088495575	0.068376068	0.3	0.306122449	0.252336449	0.252336449	0.186440678	0.252336449	0.303030303	0.061538462	0.252336449	0.252336449	0.112068966	0.3	0.196581197	0.252336449	0.252336449	0.07826087	0.186440678	0.252336449	0.186440678	0.066666667	0.252336449	0.252336449	0.252336449	0.064516129	0.306122449	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.196721311	0.252336449	0.252336449	0.297029703	0.064516129	0.3	0.306122449	0.186440678	0.252336449	0.252336449	0.186440678	0.252336449	0.110169492	0.252336449	0.252336449	0.277227723	0.252336449	0.3	0.090163934	0.064516129	0.06504065	0.067961165	0.3	0.252336449	0.3	0.306122449	0.044642857	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.186440678	0.252336449	0.3	0.277227723	0.3	0.252336449	0.056910569	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.074380165	0.3	0.066666667	0.186440678	0.252336449	0.054054054	0.252336449	0.3	0.082644628	0.064516129	0.252336449	0.3	0.115044248	0.186440678	0.186440678	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.3	0.252336449	0.252336449	0.186440678	0.061946903	0.105691057	0.100840336	0.085470085	0.252336449	0.277227723	0.075	0.3	0.110169492	0.186440678	0.252336449	0.252336449	0.252336449	0.3	0.06504065	0.090225564	0.105691057	0.252336449	0.064516129	0.252336449	0.297029703	0.252336449	0.060344828	0.252336449	0.061538462	0.064516129	0.252336449	0.3	0.306122449	0.297029703	0.252336449	0.3	0.186440678	0.277227723	0.873684211	0.105691057	0.3	0.094488189	0.191666667	0.064516129	0.252336449	0.064516129	0.186440678	0.252336449	0.252336449	0.3	0.056910569	0.3	0.252336449	0.3	0.277227723	0.252336449	0.08	0.05	0.252336449	0.297029703	0.252336449	0.277227723	0.075630252	0.3	0.3	1	0.252336449	0.252336449	0.075	0.3	0.252336449	0.277227723	0.191666667	0.252336449	0.277227723	0.252336449	0.3	0.277227723	0.252336449	0.201680672	0.186440678	0.097087379	0.075630252	0.252336449	0.064516129	0.252336449	0.252336449	1	0.3	0.105691057	0.252336449	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.05	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.306122449	0.186440678	0.252336449	0.186440678	0.252336449	0.252336449	0.196581197	0.252336449	0.196581197	0.252336449	0.201680672	0.056910569	0.252336449	0.06557377	0.252336449	0.252336449	0.186440678	0.3	1	0.252336449	0.3	0.064516129	0.3	0.252336449	0.111111111	0.3	0.252336449	0.084745763	0.252336449	0.252336449	0.252336449	0.1	0.297029703	0.297029703	0.064516129	0.252336449	0.252336449	0.186440678	0.306122449	0.3	0.252336449	0.306122449	0.252336449	0.306122449	0.252336449	0.252336449	0.3	0.08	0.297029703	0.073770492	0.277227723	1	0.3	0.252336449	0.252336449	0.191666667	0.277227723	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.3	0.08	0.3	0.186440678	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.073170732	0.252336449	0.186440678	0.099173554	0.252336449	0.252336449	0.252336449	0.192982456	0.064516129	0.277227723	0.186440678	0.306122449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.201680672	0.064516129	0.051724138	0.252336449	0.3	0.252336449	0.252336449	0.20661157	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.252336449	0.081967213	0.08	0.252336449	0.252336449	0.08	0.191666667	0.3	0.196581197	0.252336449	0.3	0.252336449	0.084033613	0.08	0.3	0.201680672	0.252336449	0.303030303	0.058823529	0.186440678	0.297029703	0.3	0.277227723	0.252336449	0.252336449	0.252336449	0.3	0.297029703	0.252336449	0.3	0.3	0.186440678	0.252336449	0.3	0.252336449	0.105691057	0.252336449	0.252336449	0.107438017	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.06504065	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.277227723	0.252336449	0.097560976	0.252336449	0.303030303	0.306122449	0.252336449	0.057377049	0.277227723	0.252336449	0.252336449	0.252336449	0.303030303	0.3	0.076923077	0.3	0.3	0.181818182	0.097087379	0.3	0.252336449	0.196581197	0.3	0.3	0.252336449	0.08	0.277227723	0.051724138	0.3	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.066666667	0.252336449	0.252336449	0.306122449	0.277227723	0.252336449	0.306122449	0.303030303	0.3	0.252336449	0.1	0.252336449	0.081081081	0.3	0.252336449	0.252336449	0.306122449	0.08	0.252336449	0.252336449	0.12037037	0.3	0.252336449	0.252336449	0.873684211	0.3	0.252336449	0.08	0.252336449	0.3	0.252336449	0.079646018	0.252336449	0.105691057	0.3	0.072727273	0.306122449	0.277227723	0.277227723	0.064516129	0.186440678	0.3	0.073394495	0.252336449	0.070866142	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.252336449	0.252336449
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	0.119047619	0.119047619	0.119047619	0.14084507	0.119047619	0.119047619	0.125	0.171428571	0.119047619	0.088607595	0.114942529	0.125	0.119047619	0.119047619	0.119047619	0.114754098	0.1	0.114754098	0.119047619	0.125	0.178571429	0.119047619	0.103448276	0.068965517	0.106666667	0.118421053	0.125	0.1	0.119047619	0.119047619	0.098901099	0.119047619	0.098765432	0.053763441	0.119047619	0.119047619	0.126582278	0.125	0.098901099	0.119047619	0.119047619	0.076923077	0.098901099	0.119047619	0.149425287	0.157894737	0.119047619	0.119047619	0.119047619	0.12195122	0.1	0.125	0.125	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.119047619	0.119047619	0.092783505	0.119047619	0.119047619	0.12345679	0.12195122	0.125	0.1	0.149425287	0.119047619	0.119047619	0.149425287	0.119047619	0.12345679	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.107142857	0.12195122	0.096385542	0.060606061	0.125	0.119047619	0.125	0.1	0.084507042	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.098901099	0.119047619	0.125	0.098765432	0.125	0.119047619	0.046511628	0.149425287	0.119047619	0.119047619	0.119047619	0.119047619	0.071428571	0.125	0.086419753	0.098901099	0.119047619	0.054794521	0.119047619	0.125	0.096385542	0.12195122	0.119047619	0.125	0.178082192	0.149425287	0.149425287	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.119047619	0.119047619	0.098901099	0.142857143	1	0.109756098	0.12987013	0.119047619	0.098765432	0.085365854	0.125	0.82	0.149425287	0.119047619	0.119047619	0.119047619	0.125	0.096385542	0.166666667	1	0.119047619	0.12195122	0.119047619	0.12345679	0.119047619	0.169014085	0.119047619	0.053763441	0.12195122	0.119047619	0.125	0.1	0.12345679	0.119047619	0.125	0.149425287	0.098765432	0.104	1	0.125	0.151162791	0.084210526	0.12195122	0.119047619	0.12195122	0.098901099	0.119047619	0.119047619	0.125	0.046511628	0.125	0.119047619	0.125	0.098765432	0.119047619	0.114754098	0.088607595	0.119047619	0.12345679	0.119047619	0.098765432	0.047619048	0.125	0.125	0.105691057	0.119047619	0.119047619	0.171052632	0.125	0.119047619	0.098765432	0.084210526	0.119047619	0.098765432	0.119047619	0.125	0.098765432	0.119047619	0.095744681	0.149425287	0.089552239	0.047619048	0.119047619	0.12195122	0.119047619	0.119047619	0.105691057	0.125	1	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.088607595	0.119047619	0.119047619	0.119047619	0.125	0.119047619	0.1	0.098901099	0.119047619	0.098901099	0.119047619	0.119047619	0.098901099	0.119047619	0.098901099	0.119047619	0.095744681	0.046511628	0.119047619	0.153846154	0.119047619	0.119047619	0.098901099	0.125	0.105691057	0.119047619	0.125	0.12195122	0.125	0.119047619	0.095890411	0.125	0.119047619	0.222222222	0.119047619	0.119047619	0.119047619	0.164556962	0.12345679	0.12345679	0.12195122	0.119047619	0.119047619	0.098901099	0.1	0.125	0.119047619	0.1	0.119047619	0.1	0.119047619	0.119047619	0.125	0.114754098	0.12345679	0.096385542	0.098765432	0.105691057	0.125	0.119047619	0.119047619	0.084210526	0.098765432	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.125	0.114754098	0.125	0.149425287	0.119047619	0.125	0.119047619	0.119047619	0.119047619	0.069767442	0.119047619	0.149425287	0.1625	0.119047619	0.119047619	0.119047619	0.103448276	0.12195122	0.098765432	0.149425287	0.1	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.125	0.095744681	0.12195122	0.171428571	0.119047619	0.125	0.119047619	0.119047619	0.104166667	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.119047619	0.108433735	0.114754098	0.119047619	0.119047619	0.114754098	0.084210526	0.125	0.098901099	0.119047619	0.125	0.119047619	0.047058824	0.114754098	0.125	0.095744681	0.119047619	0.098765432	0.114754098	0.098901099	0.12345679	0.125	0.098765432	0.119047619	0.119047619	0.119047619	0.125	0.12345679	0.119047619	0.125	0.125	0.149425287	0.119047619	0.125	0.119047619	0.811320755	0.119047619	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.096385542	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.158536585	0.119047619	0.098765432	0.1	0.119047619	0.202702703	0.098765432	0.119047619	0.119047619	0.119047619	0.098765432	0.125	0.178082192	0.125	0.125	0.095744681	0.089552239	0.125	0.119047619	0.123595506	0.125	0.125	0.119047619	0.114754098	0.098765432	0.171428571	0.125	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.091954023	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.086419753	0.119047619	0.119047619	0.1	0.098765432	0.119047619	0.1	0.098765432	0.125	0.119047619	0.164556962	0.119047619	0.111111111	0.125	0.119047619	0.119047619	0.1	0.114754098	0.119047619	0.119047619	0.125	0.125	0.119047619	0.119047619	0.104	0.125	0.119047619	0.114754098	0.119047619	0.125	0.119047619	0.138888889	0.119047619	1	0.125	0.098591549	0.1	0.098765432	0.098765432	0.12195122	0.149425287	0.125	0.084507042	0.119047619	0.078651685	0.119047619	0.119047619	0.119047619	0.119047619	0.123595506	0.119047619	0.119047619
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.051282051	0.088235294	0.061728395	0.098591549	0.1125	0.051282051	0.061728395	0.061728395	0.061728395	0.111111111	0.052631579	0.111111111	0.061728395	0.051282051	0.083333333	0.061728395	0.073170732	0.102040816	0.102941176	0.069444444	0.051282051	0.052631579	0.061728395	0.061728395	0.057471264	0.061728395	0.051948052	0.216216216	0.061728395	0.061728395	0.109589041	0.051282051	0.057471264	0.061728395	0.061728395	0.085714286	0.057471264	0.061728395	0.057471264	0.095890411	0.061728395	0.061728395	0.061728395	0.076923077	0.052631579	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.065217391	0.061728395	0.061728395	0.050632911	0.076923077	0.051282051	0.052631579	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.106666667	0.061728395	0.061728395	0.065789474	0.061728395	0.051282051	0.0625	0.076923077	0.596153846	0.107142857	0.051282051	0.061728395	0.051282051	0.052631579	0.112903226	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.057471264	0.061728395	0.051282051	0.065789474	0.051282051	0.061728395	0.64	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.708333333	0.051282051	0.081081081	0.057471264	0.061728395	0.131147541	0.061728395	0.051282051	0.106666667	0.076923077	0.061728395	0.051282051	0.068493151	0.057471264	0.057471264	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.061728395	0.061728395	0.057471264	0.090909091	0.047619048	0.092105263	0.067567568	0.061728395	0.065789474	0.08	0.051282051	0.050632911	0.057471264	0.061728395	0.061728395	0.061728395	0.051282051	0.596153846	0.102272727	0.047619048	0.061728395	0.076923077	0.061728395	0.050632911	0.061728395	0.102941176	0.061728395	0.216216216	0.076923077	0.061728395	0.051282051	0.052631579	0.050632911	0.061728395	0.051282051	0.057471264	0.065789474	0.074380165	0.047619048	0.051282051	0.12345679	0.06741573	0.076923077	0.061728395	0.076923077	0.057471264	0.061728395	0.061728395	0.051282051	0.64	0.051282051	0.061728395	0.051282051	0.065789474	0.061728395	0.111111111	0.068493151	0.061728395	0.050632911	0.061728395	0.065789474	1	0.051282051	0.051282051	0.075630252	0.061728395	0.061728395	0.065789474	0.051282051	0.061728395	0.065789474	0.06741573	0.061728395	0.065789474	0.061728395	0.051282051	0.065789474	0.061728395	0.06741573	0.057471264	0.140350877	1	0.061728395	0.076923077	0.061728395	0.061728395	0.075630252	0.051282051	0.047619048	0.061728395	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.068493151	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.052631579	0.057471264	0.061728395	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.057471264	0.061728395	0.06741573	0.64	0.061728395	0.093333333	0.061728395	0.061728395	0.057471264	0.051282051	0.075630252	0.061728395	0.051282051	0.076923077	0.051282051	0.061728395	0.074626866	0.051282051	0.061728395	0.066666667	0.061728395	0.061728395	0.061728395	0.105263158	0.050632911	0.050632911	0.076923077	0.061728395	0.061728395	0.057471264	0.052631579	0.051282051	0.061728395	0.052631579	0.061728395	0.052631579	0.061728395	0.061728395	0.051282051	0.111111111	0.050632911	0.077922078	0.065789474	0.075630252	0.051282051	0.061728395	0.061728395	0.06741573	0.065789474	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.051282051	0.111111111	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.527272727	0.061728395	0.057471264	0.118421053	0.061728395	0.061728395	0.061728395	0.073170732	0.076923077	0.065789474	0.057471264	0.052631579	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.06741573	0.076923077	0.088235294	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.061728395	0.090909091	0.111111111	0.061728395	0.061728395	0.111111111	0.06741573	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.760869565	0.111111111	0.051282051	0.06741573	0.061728395	0.051948052	0.111111111	0.057471264	0.050632911	0.051282051	0.065789474	0.061728395	0.061728395	0.061728395	0.051282051	0.050632911	0.061728395	0.051282051	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.047619048	0.061728395	0.061728395	0.102564103	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.596153846	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.065789474	0.061728395	0.115384615	0.061728395	0.051948052	0.052631579	0.061728395	0.08	0.065789474	0.061728395	0.061728395	0.061728395	0.051948052	0.051282051	0.068493151	0.051282051	0.051282051	0.055555556	0.140350877	0.051282051	0.061728395	0.069767442	0.051282051	0.051282051	0.061728395	0.111111111	0.065789474	0.088235294	0.051282051	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.5	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.081081081	0.061728395	0.061728395	0.052631579	0.065789474	0.061728395	0.052631579	0.051948052	0.051282051	0.061728395	0.12	0.061728395	0.142857143	0.051282051	0.061728395	0.061728395	0.052631579	0.111111111	0.061728395	0.061728395	0.073529412	0.051282051	0.061728395	0.061728395	0.074380165	0.051282051	0.061728395	0.111111111	0.061728395	0.051282051	0.061728395	0.104477612	0.061728395	0.047619048	0.051282051	0.09375	0.052631579	0.065789474	0.065789474	0.076923077	0.057471264	0.051282051	0.095238095	0.061728395	0.571428571	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.061728395	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN(C)CC\C=C1\C2=CC=CC=C2SC2=CC=C(Cl)C=C12	0.037037037	0.037037037	0.037037037	0.092307692	0.037037037	0.037037037	0.066666667	0.125	0.037037037	0.1875	0.12987013	0.066666667	0.037037037	0.037037037	0.037037037	0.094339623	0.04	0.094339623	0.037037037	0.066666667	0.098765432	0.037037037	0.075	0.04	0.106060606	0.136363636	0.066666667	0.04	0.037037037	0.037037037	0.046511628	0.037037037	0.039473684	0.047619048	0.037037037	0.037037037	0.067567568	0.066666667	0.046511628	0.037037037	0.037037037	0.138461538	0.046511628	0.037037037	0.084337349	0.083333333	0.037037037	0.037037037	0.037037037	0.242424242	0.04	0.066666667	0.066666667	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.047619048	0.037037037	0.037037037	0.04	0.037037037	0.037037037	0.037037037	0.037037037	0.054945055	0.037037037	0.037037037	0.065789474	0.242424242	0.066666667	0.04	0.084337349	0.037037037	0.037037037	0.084337349	0.037037037	0.14084507	0.037037037	0.037037037	0.039473684	0.037037037	0.066666667	0.106666667	0.242424242	0.094594595	0.111111111	0.066666667	0.037037037	0.066666667	0.04	0.488888889	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.039473684	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.047619048	0.046511628	0.037037037	0.066666667	0.039473684	0.066666667	0.037037037	0.038961039	0.084337349	0.037037037	0.037037037	0.037037037	0.037037037	0.081081081	0.066666667	0.164179104	0.046511628	0.037037037	0.218181818	0.037037037	0.066666667	0.227272727	0.242424242	0.037037037	0.066666667	0.206349206	0.084337349	0.084337349	0.037037037	0.037037037	0.037037037	0.039473684	0.037037037	0.066666667	0.037037037	0.037037037	0.046511628	0.166666667	0.088607595	0.08	0.115942029	0.037037037	0.039473684	0.179104478	0.066666667	0.051948052	0.084337349	0.037037037	0.037037037	0.037037037	0.066666667	0.094594595	0.117647059	0.088607595	0.037037037	0.242424242	0.037037037	0.065789474	0.037037037	0.073529412	0.037037037	0.047619048	0.242424242	0.037037037	0.066666667	0.04	0.065789474	0.037037037	0.066666667	0.084337349	0.039473684	0.05785124	0.088607595	0.066666667	0.155844156	0.068965517	0.242424242	0.037037037	0.242424242	0.046511628	0.037037037	0.037037037	0.066666667	0.038961039	0.066666667	0.037037037	0.066666667	0.039473684	0.037037037	0.094339623	1	0.037037037	0.065789474	0.037037037	0.039473684	0.068493151	0.066666667	0.066666667	0.05	0.037037037	0.037037037	0.253968254	0.066666667	0.037037037	0.039473684	0.068965517	0.037037037	0.039473684	0.037037037	0.066666667	0.039473684	0.037037037	0.04494382	0.084337349	0.086206897	0.068493151	0.037037037	0.242424242	0.037037037	0.037037037	0.05	0.066666667	0.088607595	0.037037037	0.04	0.037037037	0.037037037	0.068493151	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	1	0.037037037	0.037037037	0.037037037	0.066666667	0.037037037	0.04	0.046511628	0.037037037	0.046511628	0.037037037	0.037037037	0.046511628	0.037037037	0.046511628	0.037037037	0.04494382	0.038961039	0.037037037	0.126760563	0.037037037	0.037037037	0.046511628	0.066666667	0.05	0.037037037	0.066666667	0.242424242	0.066666667	0.037037037	0.111111111	0.066666667	0.037037037	0.181818182	0.037037037	0.037037037	0.037037037	0.205882353	0.065789474	0.065789474	0.242424242	0.037037037	0.037037037	0.046511628	0.04	0.066666667	0.037037037	0.04	0.037037037	0.04	0.037037037	0.037037037	0.066666667	0.094339623	0.065789474	0.109589041	0.039473684	0.05	0.066666667	0.037037037	0.037037037	0.068965517	0.039473684	0.037037037	0.037037037	0.039473684	0.084337349	0.037037037	0.066666667	0.094339623	0.066666667	0.084337349	0.037037037	0.066666667	0.037037037	0.037037037	0.037037037	0.064935065	0.037037037	0.084337349	0.257575758	0.037037037	0.037037037	0.037037037	0.075	0.242424242	0.039473684	0.084337349	0.04	0.037037037	0.065789474	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.066666667	0.04494382	0.242424242	0.125	0.037037037	0.066666667	0.037037037	0.037037037	0.054945055	0.037037037	0.037037037	0.039473684	0.084337349	0.037037037	0.037037037	0.242424242	0.094339623	0.037037037	0.037037037	0.094339623	0.068965517	0.066666667	0.046511628	0.037037037	0.066666667	0.037037037	0.082191781	0.094339623	0.066666667	0.04494382	0.037037037	0.039473684	0.094339623	0.046511628	0.065789474	0.066666667	0.039473684	0.037037037	0.037037037	0.037037037	0.066666667	0.065789474	0.037037037	0.066666667	0.066666667	0.084337349	0.037037037	0.066666667	0.037037037	0.048780488	0.037037037	0.037037037	0.150684932	0.04	0.037037037	0.037037037	0.068493151	0.037037037	0.037037037	0.094594595	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.039473684	0.037037037	0.25	0.037037037	0.039473684	0.04	0.037037037	0.215384615	0.039473684	0.037037037	0.037037037	0.037037037	0.039473684	0.066666667	0.245901639	0.066666667	0.066666667	0.056818182	0.086206897	0.066666667	0.037037037	0.125	0.066666667	0.066666667	0.037037037	0.094339623	0.039473684	0.125	0.066666667	0.037037037	0.065789474	0.037037037	0.037037037	0.037037037	0.075949367	0.037037037	0.037037037	0.037037037	0.037037037	0.037037037	0.039473684	0.037037037	0.164179104	0.037037037	0.037037037	0.04	0.039473684	0.037037037	0.04	0.039473684	0.066666667	0.037037037	0.242424242	0.037037037	0.076923077	0.066666667	0.037037037	0.037037037	0.04	0.094339623	0.037037037	0.037037037	0.059701493	0.066666667	0.037037037	0.037037037	0.05785124	0.066666667	0.037037037	0.094339623	0.037037037	0.066666667	0.037037037	0.090909091	0.037037037	0.088607595	0.066666667	0.096774194	0.04	0.039473684	0.039473684	0.242424242	0.084337349	0.066666667	0.098360656	0.037037037	0.036144578	0.037037037	0.037037037	0.037037037	0.037037037	0.125	0.037037037	0.037037037
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.097826087	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	1	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.066666667	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.357142857	0.066666667	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.102272727	0.066666667	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	0.793103448	0.555555556	0.08	0.555555556	0.362318841	0.06741573	0.066666667	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	0.793103448	0.063291139	0.098901099	0.104651163	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.066666667	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.066666667	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.203389831	0.098901099	0.362318841	0.084210526	0.597014925	0.066666667	0.555555556	0.066666667	0.793103448	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.196581197	0.555555556	0.555555556	0.068965517	0.362318841	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.066666667	0.555555556	0.555555556	0.196581197	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	1	0.555555556	1	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.362318841	0.196581197	0.555555556	0.362318841	0.066666667	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.066666667	0.555555556	0.555555556	0.793103448	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.196581197	0.362318841	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.066666667	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.066666667	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.054945055	0.058823529	0.555555556	0.555555556	0.058823529	0.597014925	0.362318841	1	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	0.793103448	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.149425287	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.076086957	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.754098361	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.133333333	0.362318841	0.555555556	0.555555556	0.203389831	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.066666667	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.097826087	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	1	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.066666667	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.357142857	0.066666667	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.102272727	0.066666667	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	0.793103448	0.555555556	0.08	0.555555556	0.362318841	0.06741573	0.066666667	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	0.793103448	0.063291139	0.098901099	0.104651163	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.066666667	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.066666667	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.203389831	0.098901099	0.362318841	0.084210526	0.597014925	0.066666667	0.555555556	0.066666667	0.793103448	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.196581197	0.555555556	0.555555556	0.068965517	0.362318841	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.066666667	0.555555556	0.555555556	0.196581197	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	1	0.555555556	1	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.362318841	0.196581197	0.555555556	0.362318841	0.066666667	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.066666667	0.555555556	0.555555556	0.793103448	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.196581197	0.362318841	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.066666667	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.066666667	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.054945055	0.058823529	0.555555556	0.555555556	0.058823529	0.597014925	0.362318841	1	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	0.793103448	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.149425287	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.076086957	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.754098361	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.133333333	0.362318841	0.555555556	0.555555556	0.203389831	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.066666667	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N	0.53030303	0.53030303	0.53030303	0.047619048	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.068965517	0.083333333	0.347222222	0.53030303	0.53030303	0.53030303	0.056338028	0.357142857	0.056338028	0.53030303	0.347222222	0.104166667	0.53030303	0.609375	0.029850746	0.097560976	0.057471264	0.347222222	0.357142857	0.53030303	0.53030303	0.754098361	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.090909091	0.347222222	0.754098361	0.53030303	0.53030303	0.070588235	0.754098361	0.53030303	0.754098361	0.06741573	0.53030303	0.53030303	0.53030303	0.064516129	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.342465753	0.064516129	0.347222222	0.357142857	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.101123596	0.53030303	0.53030303	0.548387097	0.53030303	0.347222222	0.086956522	0.064516129	0.065217391	0.084507042	0.347222222	0.53030303	0.347222222	0.357142857	0.05	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.548387097	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.754098361	0.53030303	0.347222222	0.548387097	0.347222222	0.53030303	0.065934066	0.754098361	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.043956044	0.754098361	0.53030303	0.037037037	0.53030303	0.347222222	0.065217391	0.064516129	0.53030303	0.347222222	0.068965517	0.754098361	0.754098361	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.754098361	0.06097561	0.095744681	0.101123596	0.056179775	0.53030303	0.548387097	0.054945055	0.347222222	0.088888889	0.754098361	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.098039216	0.095744681	0.53030303	0.064516129	0.53030303	0.342465753	0.53030303	0.058823529	0.53030303	0.060606061	0.064516129	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.754098361	0.548387097	0.208333333	0.095744681	0.347222222	0.081632653	0.571428571	0.064516129	0.53030303	0.064516129	0.754098361	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.548387097	0.53030303	0.056338028	0.04494382	0.53030303	0.342465753	0.53030303	0.548387097	0.06741573	0.347222222	0.347222222	0.201680672	0.53030303	0.53030303	0.066666667	0.347222222	0.53030303	0.548387097	0.571428571	0.53030303	0.548387097	0.53030303	0.347222222	0.548387097	0.53030303	1	0.754098361	0.066666667	0.06741573	0.53030303	0.064516129	0.53030303	0.53030303	0.201680672	0.347222222	0.095744681	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.04494382	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.754098361	0.53030303	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.754098361	0.53030303	1	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.754098361	0.347222222	0.201680672	0.53030303	0.347222222	0.064516129	0.347222222	0.53030303	0.074074074	0.347222222	0.53030303	0.079545455	0.53030303	0.53030303	0.53030303	0.064516129	0.342465753	0.342465753	0.064516129	0.53030303	0.53030303	0.754098361	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.056338028	0.342465753	0.065217391	0.548387097	0.201680672	0.347222222	0.53030303	0.53030303	0.571428571	0.548387097	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.347222222	0.056338028	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.064516129	0.53030303	0.754098361	0.075268817	0.53030303	0.53030303	0.53030303	0.609375	0.064516129	0.548387097	0.754098361	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	1	0.064516129	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.53030303	0.053191489	0.056338028	0.53030303	0.53030303	0.056338028	0.571428571	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.078651685	0.056338028	0.347222222	1	0.53030303	0.352112676	0.041666667	0.754098361	0.342465753	0.347222222	0.548387097	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.095744681	0.53030303	0.53030303	0.097826087	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.548387097	0.53030303	0.073684211	0.53030303	0.352112676	0.357142857	0.53030303	0.078651685	0.548387097	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.068965517	0.347222222	0.347222222	0.71875	0.066666667	0.347222222	0.53030303	0.597014925	0.347222222	0.347222222	0.53030303	0.056338028	0.548387097	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.096774194	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.53030303	0.043956044	0.53030303	0.53030303	0.357142857	0.548387097	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.076086957	0.53030303	0.0875	0.347222222	0.53030303	0.53030303	0.357142857	0.056338028	0.53030303	0.53030303	0.086419753	0.347222222	0.53030303	0.53030303	0.208333333	0.347222222	0.53030303	0.056338028	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.095744681	0.347222222	0.075949367	0.357142857	0.548387097	0.548387097	0.064516129	0.754098361	0.347222222	0.090909091	0.53030303	0.06185567	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.060240964	0.060240964	0.056338028	0.060240964	0.060240964	0.05	0.055555556	0.060240964	0.081081081	0.083333333	0.05	0.060240964	0.060240964	0.060240964	0.087719298	0.051282051	0.087719298	0.060240964	0.05	0.068965517	0.060240964	0.058823529	0.12	0.054794521	0.053333333	0.05	0.051282051	0.060240964	0.060240964	0.056179775	0.060240964	0.050632911	0.226666667	0.060240964	0.060240964	0.077922078	0.05	0.056179775	0.060240964	0.060240964	0.054054054	0.056179775	0.060240964	0.056179775	0.078947368	0.060240964	0.060240964	0.060240964	0.048780488	0.051282051	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.060240964	0.060240964	0.049382716	0.048780488	0.05	0.051282051	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.05	0.035714286	0.048780488	0.517857143	0.084745763	0.05	0.060240964	0.05	0.051282051	0.075757576	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.056179775	0.060240964	0.05	0.064102564	0.05	0.060240964	1	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.555555556	0.05	0.064935065	0.056179775	0.060240964	0.092307692	0.060240964	0.05	0.049382716	0.048780488	0.060240964	0.05	0.052631579	0.056179775	0.056179775	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.05	0.060240964	0.060240964	0.056179775	0.072463768	0.046511628	0.049382716	0.051948052	0.060240964	0.064102564	0.064102564	0.05	0.049382716	0.056179775	0.060240964	0.060240964	0.060240964	0.05	0.517857143	0.087912088	0.046511628	0.060240964	0.048780488	0.060240964	0.049382716	0.060240964	0.084507042	0.060240964	0.226666667	0.048780488	0.060240964	0.05	0.051282051	0.049382716	0.060240964	0.05	0.056179775	0.064102564	0.056	0.046511628	0.05	0.094117647	0.065934066	0.048780488	0.060240964	0.048780488	0.056179775	0.060240964	0.060240964	0.05	1	0.05	0.060240964	0.05	0.064102564	0.060240964	0.087719298	0.038961039	0.060240964	0.049382716	0.060240964	0.064102564	0.64	0.05	0.05	0.056910569	0.060240964	0.060240964	0.0375	0.05	0.060240964	0.064102564	0.065934066	0.060240964	0.064102564	0.060240964	0.05	0.064102564	0.060240964	0.065934066	0.056179775	0.116666667	0.64	0.060240964	0.048780488	0.060240964	0.060240964	0.056910569	0.05	0.046511628	0.060240964	0.051282051	0.060240964	0.060240964	0.64	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.038961039	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.051282051	0.056179775	0.060240964	0.056179775	0.060240964	0.060240964	0.056179775	0.060240964	0.056179775	0.060240964	0.065934066	1	0.060240964	0.063291139	0.060240964	0.060240964	0.056179775	0.05	0.056910569	0.060240964	0.05	0.048780488	0.05	0.060240964	0.057142857	0.05	0.060240964	0.037974684	0.060240964	0.060240964	0.060240964	0.061728395	0.049382716	0.049382716	0.048780488	0.060240964	0.060240964	0.056179775	0.051282051	0.05	0.060240964	0.051282051	0.060240964	0.051282051	0.060240964	0.060240964	0.05	0.087719298	0.049382716	0.0625	0.064102564	0.056910569	0.05	0.060240964	0.060240964	0.065934066	0.064102564	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.05	0.087719298	0.05	0.056179775	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.482758621	0.060240964	0.056179775	0.0875	0.060240964	0.060240964	0.060240964	0.058823529	0.048780488	0.064102564	0.056179775	0.051282051	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.065934066	0.048780488	0.055555556	0.060240964	0.05	0.060240964	0.060240964	0.063829787	0.060240964	0.060240964	0.064102564	0.056179775	0.060240964	0.060240964	0.075	0.087719298	0.060240964	0.060240964	0.087719298	0.065934066	0.05	0.056179775	0.060240964	0.05	0.060240964	0.693877551	0.087719298	0.05	0.065934066	0.060240964	0.050632911	0.087719298	0.056179775	0.049382716	0.05	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.049382716	0.060240964	0.05	0.05	0.056179775	0.060240964	0.05	0.060240964	0.046511628	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.64	0.060240964	0.060240964	0.517857143	0.060240964	0.060240964	0.060240964	0.060240964	0.050632911	0.064102564	0.060240964	0.085365854	0.060240964	0.050632911	0.051282051	0.060240964	0.050632911	0.064102564	0.060240964	0.060240964	0.060240964	0.050632911	0.05	0.038961039	0.05	0.05	0.065934066	0.116666667	0.05	0.060240964	0.056179775	0.05	0.05	0.060240964	0.087719298	0.064102564	0.055555556	0.05	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.459016393	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.064935065	0.060240964	0.060240964	0.051282051	0.064102564	0.060240964	0.051282051	0.050632911	0.05	0.060240964	0.088607595	0.060240964	0.088235294	0.05	0.060240964	0.060240964	0.051282051	0.087719298	0.060240964	0.060240964	0.041666667	0.05	0.060240964	0.060240964	0.056	0.05	0.060240964	0.087719298	0.060240964	0.05	0.060240964	0.070422535	0.060240964	0.046511628	0.05	0.074626866	0.051282051	0.064102564	0.064102564	0.048780488	0.056179775	0.05	0.075757576	0.060240964	0.698113208	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=C1C=C(C)S2	0.073170732	0.073170732	0.073170732	0.19047619	0.073170732	0.073170732	0.05	0.652173913	0.073170732	0.081081081	0.12345679	0.05	0.073170732	0.073170732	0.073170732	0.068965517	0.051282051	0.068965517	0.073170732	0.05	0.120481928	0.073170732	0.097560976	0.018181818	0.115942029	0.144927536	0.05	0.051282051	0.073170732	0.073170732	0.068181818	0.073170732	0.050632911	0.045454545	0.073170732	0.073170732	0.106666667	0.05	0.068181818	0.073170732	0.073170732	0.164179104	0.068181818	0.073170732	0.068181818	0.138888889	0.073170732	0.073170732	0.073170732	0.162162162	0.051282051	0.05	0.05	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.045454545	0.073170732	0.073170732	0.051282051	0.073170732	0.073170732	0.073170732	0.073170732	0.075268817	0.073170732	0.073170732	0.049382716	0.162162162	0.05	0.051282051	0.068181818	0.073170732	0.073170732	0.068181818	0.073170732	0.180555556	0.073170732	0.073170732	0.064102564	0.073170732	0.05	0.144736842	0.162162162	0.118421053	0.122807018	0.05	0.073170732	0.05	0.051282051	0.14516129	0.073170732	0.073170732	0.073170732	0.073170732	0.064102564	0.064102564	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.045454545	0.068181818	0.073170732	0.05	0.064102564	0.05	0.073170732	0.063291139	0.068181818	0.073170732	0.073170732	0.073170732	0.073170732	0.12	0.05	0.123287671	0.068181818	0.073170732	0.092307692	0.073170732	0.05	0.118421053	0.162162162	0.073170732	0.05	0.142857143	0.068181818	0.068181818	0.073170732	0.073170732	0.073170732	0.050632911	0.073170732	0.05	0.073170732	0.073170732	0.068181818	0.104477612	0.153846154	0.118421053	0.14084507	0.073170732	0.064102564	0.136986301	0.05	0.164383562	0.068181818	0.073170732	0.073170732	0.073170732	0.05	0.118421053	0.125	0.153846154	0.073170732	0.162162162	0.073170732	0.049382716	0.073170732	0.132352941	0.073170732	0.045454545	0.162162162	0.073170732	0.05	0.051282051	0.049382716	0.073170732	0.05	0.068181818	0.064102564	0.073170732	0.153846154	0.05	0.1625	0.077777778	0.162162162	0.073170732	0.162162162	0.068181818	0.073170732	0.073170732	0.05	0.063291139	0.05	0.073170732	0.05	0.064102564	0.073170732	0.068965517	0.126760563	0.073170732	0.049382716	0.073170732	0.064102564	0.093333333	0.05	0.05	0.06557377	0.073170732	0.073170732	0.169014085	0.05	0.073170732	0.064102564	0.077777778	0.073170732	0.064102564	0.073170732	0.05	0.064102564	0.073170732	0.077777778	0.068181818	0.063492063	0.093333333	0.073170732	0.162162162	0.073170732	0.073170732	0.06557377	0.05	0.153846154	0.073170732	0.051282051	0.073170732	0.073170732	0.093333333	0.073170732	0.073170732	0.073170732	0.073170732	0.050632911	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.126760563	0.073170732	0.073170732	0.073170732	0.05	0.073170732	0.051282051	0.068181818	0.073170732	0.068181818	0.073170732	0.073170732	0.068181818	0.073170732	0.068181818	0.073170732	0.077777778	0.063291139	0.073170732	1	0.073170732	0.073170732	0.068181818	0.05	0.06557377	0.073170732	0.05	0.162162162	0.05	0.073170732	0.121212121	0.05	0.073170732	0.154929577	0.073170732	0.073170732	0.073170732	0.194444444	0.049382716	0.049382716	0.162162162	0.073170732	0.073170732	0.068181818	0.051282051	0.05	0.073170732	0.051282051	0.073170732	0.051282051	0.073170732	0.073170732	0.05	0.068965517	0.049382716	0.103896104	0.064102564	0.06557377	0.05	0.073170732	0.073170732	0.077777778	0.064102564	0.073170732	0.073170732	0.064102564	0.068181818	0.073170732	0.05	0.068965517	0.05	0.068181818	0.073170732	0.05	0.073170732	0.073170732	0.073170732	0.088607595	0.073170732	0.068181818	0.175675676	0.073170732	0.073170732	0.073170732	0.097560976	0.162162162	0.064102564	0.068181818	0.051282051	0.073170732	0.049382716	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.05	0.077777778	0.162162162	0.652173913	0.073170732	0.05	0.073170732	0.073170732	0.075268817	0.073170732	0.073170732	0.064102564	0.068181818	0.073170732	0.073170732	0.102564103	0.068965517	0.073170732	0.073170732	0.068965517	0.077777778	0.05	0.068181818	0.073170732	0.05	0.073170732	0.092105263	0.068965517	0.05	0.077777778	0.073170732	0.050632911	0.068965517	0.068181818	0.049382716	0.05	0.064102564	0.073170732	0.073170732	0.073170732	0.05	0.049382716	0.073170732	0.05	0.05	0.068181818	0.073170732	0.05	0.073170732	0.153846154	0.073170732	0.073170732	0.173333333	0.051282051	0.073170732	0.073170732	0.093333333	0.073170732	0.073170732	0.118421053	0.073170732	0.073170732	0.073170732	0.073170732	0.050632911	0.064102564	0.073170732	0.171052632	0.073170732	0.050632911	0.051282051	0.073170732	0.596153846	0.064102564	0.073170732	0.073170732	0.073170732	0.050632911	0.05	0.176470588	0.05	0.05	0.065934066	0.063492063	0.05	0.073170732	0.08045977	0.05	0.05	0.073170732	0.068965517	0.064102564	0.652173913	0.05	0.073170732	0.049382716	0.073170732	0.073170732	0.073170732	0.1125	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.064102564	0.073170732	0.123287671	0.073170732	0.073170732	0.051282051	0.064102564	0.073170732	0.051282051	0.050632911	0.05	0.073170732	0.178082192	0.073170732	0.121212121	0.05	0.073170732	0.073170732	0.051282051	0.068965517	0.073170732	0.073170732	0.119402985	0.05	0.073170732	0.073170732	0.073170732	0.05	0.073170732	0.068965517	0.073170732	0.05	0.073170732	0.1875	0.073170732	0.153846154	0.05	0.074626866	0.051282051	0.064102564	0.064102564	0.162162162	0.068181818	0.05	0.109375	0.073170732	0.058823529	0.073170732	0.073170732	0.073170732	0.073170732	0.08045977	0.073170732	0.073170732
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.3	0.051724138	0.252336449	0.095652174	0.141666667	0.3	0.252336449	0.252336449	0.252336449	0.08	0.306122449	0.08	0.252336449	0.3	0.094488189	0.252336449	0.192982456	0.051546392	0.088495575	0.068376068	0.3	0.306122449	0.252336449	0.252336449	0.186440678	0.252336449	0.303030303	0.061538462	0.252336449	0.252336449	0.112068966	0.3	0.196581197	0.252336449	0.252336449	0.07826087	0.186440678	0.252336449	0.186440678	0.066666667	0.252336449	0.252336449	0.252336449	0.064516129	0.306122449	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.196721311	0.252336449	0.252336449	0.297029703	0.064516129	0.3	0.306122449	0.186440678	0.252336449	0.252336449	0.186440678	0.252336449	0.110169492	0.252336449	0.252336449	0.277227723	0.252336449	0.3	0.090163934	0.064516129	0.06504065	0.067961165	0.3	0.252336449	0.3	0.306122449	0.044642857	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.186440678	0.252336449	0.3	0.277227723	0.3	0.252336449	0.056910569	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.074380165	0.3	0.066666667	0.186440678	0.252336449	0.054054054	0.252336449	0.3	0.082644628	0.064516129	0.252336449	0.3	0.115044248	0.186440678	0.186440678	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.3	0.252336449	0.252336449	0.186440678	0.061946903	0.105691057	0.100840336	0.085470085	0.252336449	0.277227723	0.075	0.3	0.110169492	0.186440678	0.252336449	0.252336449	0.252336449	0.3	0.06504065	0.090225564	0.105691057	0.252336449	0.064516129	0.252336449	0.297029703	0.252336449	0.060344828	0.252336449	0.061538462	0.064516129	0.252336449	0.3	0.306122449	0.297029703	0.252336449	0.3	0.186440678	0.277227723	0.873684211	0.105691057	0.3	0.094488189	0.191666667	0.064516129	0.252336449	0.064516129	0.186440678	0.252336449	0.252336449	0.3	0.056910569	0.3	0.252336449	0.3	0.277227723	0.252336449	0.08	0.05	0.252336449	0.297029703	0.252336449	0.277227723	0.075630252	0.3	0.3	1	0.252336449	0.252336449	0.075	0.3	0.252336449	0.277227723	0.191666667	0.252336449	0.277227723	0.252336449	0.3	0.277227723	0.252336449	0.201680672	0.186440678	0.097087379	0.075630252	0.252336449	0.064516129	0.252336449	0.252336449	1	0.3	0.105691057	0.252336449	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.05	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.306122449	0.186440678	0.252336449	0.186440678	0.252336449	0.252336449	0.196581197	0.252336449	0.196581197	0.252336449	0.201680672	0.056910569	0.252336449	0.06557377	0.252336449	0.252336449	0.186440678	0.3	1	0.252336449	0.3	0.064516129	0.3	0.252336449	0.111111111	0.3	0.252336449	0.084745763	0.252336449	0.252336449	0.252336449	0.1	0.297029703	0.297029703	0.064516129	0.252336449	0.252336449	0.186440678	0.306122449	0.3	0.252336449	0.306122449	0.252336449	0.306122449	0.252336449	0.252336449	0.3	0.08	0.297029703	0.073770492	0.277227723	1	0.3	0.252336449	0.252336449	0.191666667	0.277227723	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.3	0.08	0.3	0.186440678	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.073170732	0.252336449	0.186440678	0.099173554	0.252336449	0.252336449	0.252336449	0.192982456	0.064516129	0.277227723	0.186440678	0.306122449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.201680672	0.064516129	0.051724138	0.252336449	0.3	0.252336449	0.252336449	0.20661157	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.252336449	0.081967213	0.08	0.252336449	0.252336449	0.08	0.191666667	0.3	0.196581197	0.252336449	0.3	0.252336449	0.084033613	0.08	0.3	0.201680672	0.252336449	0.303030303	0.058823529	0.186440678	0.297029703	0.3	0.277227723	0.252336449	0.252336449	0.252336449	0.3	0.297029703	0.252336449	0.3	0.3	0.186440678	0.252336449	0.3	0.252336449	0.105691057	0.252336449	0.252336449	0.107438017	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.06504065	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.277227723	0.252336449	0.097560976	0.252336449	0.303030303	0.306122449	0.252336449	0.057377049	0.277227723	0.252336449	0.252336449	0.252336449	0.303030303	0.3	0.076923077	0.3	0.3	0.181818182	0.097087379	0.3	0.252336449	0.196581197	0.3	0.3	0.252336449	0.08	0.277227723	0.051724138	0.3	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.066666667	0.252336449	0.252336449	0.306122449	0.277227723	0.252336449	0.306122449	0.303030303	0.3	0.252336449	0.1	0.252336449	0.081081081	0.3	0.252336449	0.252336449	0.306122449	0.08	0.252336449	0.252336449	0.12037037	0.3	0.252336449	0.252336449	0.873684211	0.3	0.252336449	0.08	0.252336449	0.3	0.252336449	0.079646018	0.252336449	0.105691057	0.3	0.072727273	0.306122449	0.277227723	0.277227723	0.064516129	0.186440678	0.3	0.073394495	0.252336449	0.070866142	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.252336449	0.252336449
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=C(C2=CC=C(N)C=C2)C2=C(NC1=O)C=CC=C2	0.130434783	0.130434783	0.130434783	0.226415094	0.130434783	0.130434783	0.057142857	0.118644068	0.130434783	0.09375	0.157142857	0.057142857	0.130434783	0.130434783	0.130434783	0.130434783	0.058823529	0.130434783	0.130434783	0.057142857	0.185714286	0.130434783	0.142857143	0.045454545	0.264150943	0.301886792	0.057142857	0.058823529	0.130434783	0.130434783	0.076923077	0.130434783	0.057971014	0.025	0.130434783	0.130434783	0.140625	0.057142857	0.076923077	0.130434783	0.130434783	0.133333333	0.076923077	0.130434783	0.090909091	0.107692308	0.130434783	0.130434783	0.130434783	0.117647059	0.058823529	0.057142857	0.057142857	0.130434783	0.130434783	0.130434783	0.130434783	0.130434783	0.025	0.130434783	0.130434783	0.058823529	0.130434783	0.130434783	0.130434783	0.130434783	0.084337349	0.130434783	0.130434783	0.056338028	0.117647059	0.057142857	0.058823529	0.090909091	0.130434783	0.130434783	0.090909091	0.130434783	0.171875	0.130434783	0.130434783	0.073529412	0.130434783	0.057142857	0.166666667	0.117647059	0.119402985	0.14893617	0.057142857	0.130434783	0.057142857	0.058823529	0.109090909	0.130434783	0.130434783	0.130434783	0.130434783	0.073529412	0.073529412	0.130434783	0.130434783	0.130434783	0.130434783	0.130434783	0.025	0.076923077	0.130434783	0.057142857	0.073529412	0.057142857	0.130434783	0.057142857	0.090909091	0.130434783	0.130434783	0.130434783	0.130434783	0.088235294	0.057142857	0.125	0.076923077	0.130434783	0.109090909	0.130434783	0.057142857	0.136363636	0.117647059	0.130434783	0.057142857	0.4	0.090909091	0.090909091	0.130434783	0.130434783	0.130434783	0.057971014	0.130434783	0.057142857	0.130434783	0.130434783	0.076923077	0.185185185	0.095890411	0.136363636	0.339622642	0.130434783	0.073529412	0.140625	0.057142857	0.102941176	0.090909091	0.130434783	0.130434783	0.130434783	0.057142857	0.119402985	0.1125	0.095890411	0.130434783	0.117647059	0.130434783	0.056338028	0.130434783	0.098360656	0.130434783	0.025	0.117647059	0.130434783	0.057142857	0.058823529	0.056338028	0.130434783	0.057142857	0.090909091	0.073529412	0.119266055	0.095890411	0.057142857	0.136986301	0.0875	0.117647059	0.130434783	0.117647059	0.076923077	0.130434783	0.130434783	0.057142857	0.057142857	0.057142857	0.130434783	0.057142857	0.073529412	0.130434783	0.130434783	0.111111111	0.130434783	0.056338028	0.130434783	0.073529412	0.074626866	0.057142857	0.057142857	0.111111111	0.130434783	0.130434783	0.140625	0.057142857	0.130434783	0.073529412	0.0875	0.130434783	0.073529412	0.130434783	0.057142857	0.073529412	0.130434783	0.074074074	0.090909091	0.096153846	0.074626866	0.130434783	0.117647059	0.130434783	0.130434783	0.111111111	0.057142857	0.095890411	0.130434783	0.058823529	0.130434783	0.130434783	0.074626866	0.130434783	0.130434783	0.130434783	0.130434783	0.057971014	0.130434783	0.130434783	0.130434783	0.130434783	0.130434783	0.111111111	0.130434783	0.130434783	0.130434783	0.057142857	0.130434783	0.058823529	0.076923077	0.130434783	0.076923077	0.130434783	0.130434783	0.076923077	0.130434783	0.076923077	0.130434783	0.074074074	0.057142857	0.130434783	0.121212121	0.130434783	0.130434783	0.076923077	0.057142857	0.111111111	0.130434783	0.057142857	0.117647059	0.057142857	0.130434783	1	0.057142857	0.130434783	0.125	0.130434783	0.130434783	0.130434783	0.134328358	0.056338028	0.056338028	0.117647059	0.130434783	0.130434783	0.076923077	0.058823529	0.057142857	0.130434783	0.058823529	0.130434783	0.058823529	0.130434783	0.130434783	0.057142857	0.130434783	0.056338028	0.315789474	0.073529412	0.111111111	0.057142857	0.130434783	0.130434783	0.0875	0.073529412	0.130434783	0.130434783	0.073529412	0.090909091	0.130434783	0.057142857	0.130434783	0.057142857	0.090909091	0.130434783	0.057142857	0.130434783	0.130434783	0.130434783	0.085714286	0.130434783	0.090909091	0.132352941	0.130434783	0.130434783	0.130434783	0.142857143	0.117647059	0.073529412	0.090909091	0.058823529	0.130434783	0.056338028	0.130434783	0.130434783	0.130434783	0.130434783	0.130434783	0.130434783	0.130434783	0.057142857	0.074074074	0.117647059	0.118644068	0.130434783	0.057142857	0.130434783	0.130434783	0.084337349	0.130434783	0.130434783	0.073529412	0.090909091	0.130434783	0.130434783	0.085714286	0.130434783	0.130434783	0.130434783	0.130434783	0.0875	0.057142857	0.076923077	0.130434783	0.057142857	0.130434783	0.073529412	0.130434783	0.057142857	0.074074074	0.130434783	0.057971014	0.130434783	0.076923077	0.056338028	0.057142857	0.073529412	0.130434783	0.130434783	0.130434783	0.057142857	0.056338028	0.130434783	0.057142857	0.057142857	0.090909091	0.130434783	0.057142857	0.130434783	0.095890411	0.130434783	0.130434783	0.147058824	0.058823529	0.130434783	0.130434783	0.074626866	0.130434783	0.130434783	0.119402985	0.130434783	0.130434783	0.130434783	0.130434783	0.057971014	0.073529412	0.130434783	0.128571429	0.130434783	0.057971014	0.058823529	0.130434783	0.106060606	0.073529412	0.130434783	0.130434783	0.130434783	0.057971014	0.057142857	0.166666667	0.057142857	0.057142857	0.074074074	0.096153846	0.057142857	0.130434783	0.090909091	0.057142857	0.057142857	0.130434783	0.130434783	0.073529412	0.118644068	0.057142857	0.130434783	0.056338028	0.130434783	0.130434783	0.130434783	0.082191781	0.130434783	0.130434783	0.130434783	0.130434783	0.130434783	0.073529412	0.130434783	0.125	0.130434783	0.130434783	0.058823529	0.073529412	0.130434783	0.058823529	0.057971014	0.057142857	0.130434783	0.151515152	0.130434783	0.122807018	0.057142857	0.130434783	0.130434783	0.058823529	0.130434783	0.130434783	0.130434783	0.140350877	0.057142857	0.130434783	0.130434783	0.119266055	0.057142857	0.130434783	0.130434783	0.130434783	0.057142857	0.130434783	0.2	0.130434783	0.095890411	0.057142857	0.148148148	0.058823529	0.073529412	0.073529412	0.117647059	0.090909091	0.057142857	0.150943396	0.130434783	0.066666667	0.130434783	0.130434783	0.130434783	0.130434783	0.090909091	0.130434783	0.130434783
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN1C2=C(C=C(Cl)C=C2)N(C2=CC=CC=N2)C(=O)CC1=O	0.102564103	0.102564103	0.102564103	0.216666667	0.102564103	0.102564103	0.093333333	0.15625	0.102564103	0.083333333	0.155844156	0.093333333	0.102564103	0.102564103	0.102564103	0.111111111	0.066666667	0.111111111	0.102564103	0.093333333	0.166666667	0.102564103	0.113924051	0.038461538	0.136363636	0.132352941	0.093333333	0.066666667	0.102564103	0.102564103	0.082352941	0.102564103	0.065789474	0.034482759	0.102564103	0.102564103	0.125	0.093333333	0.082352941	0.102564103	0.102564103	0.169230769	0.082352941	0.102564103	0.12195122	0.111111111	0.102564103	0.102564103	0.102564103	0.253731343	0.066666667	0.093333333	0.093333333	0.102564103	0.102564103	0.102564103	0.102564103	0.102564103	0.034482759	0.102564103	0.102564103	0.066666667	0.102564103	0.102564103	0.102564103	0.102564103	0.088888889	0.102564103	0.102564103	0.092105263	0.253731343	0.093333333	0.066666667	0.12195122	0.102564103	0.102564103	0.12195122	0.102564103	0.220588235	0.102564103	0.102564103	0.08	0.102564103	0.093333333	0.197183099	0.253731343	0.121621622	0.087719298	0.093333333	0.102564103	0.093333333	0.066666667	0.112903226	0.102564103	0.102564103	0.102564103	0.102564103	0.08	0.08	0.102564103	0.102564103	0.102564103	0.102564103	0.102564103	0.034482759	0.082352941	0.102564103	0.093333333	0.08	0.093333333	0.102564103	0.037974684	0.12195122	0.102564103	0.102564103	0.102564103	0.102564103	0.078947368	0.093333333	0.095890411	0.082352941	0.102564103	0.095238095	0.102564103	0.093333333	0.185714286	0.253731343	0.102564103	0.093333333	0.322033898	0.12195122	0.12195122	0.102564103	0.102564103	0.102564103	0.065789474	0.102564103	0.093333333	0.102564103	0.102564103	0.082352941	0.180327869	0.222222222	0.106666667	0.128571429	0.102564103	0.08	0.094594595	0.093333333	0.202898551	0.12195122	0.102564103	0.102564103	0.102564103	0.093333333	0.121621622	0.168674699	0.222222222	0.102564103	0.253731343	0.102564103	0.092105263	0.102564103	0.119402985	0.102564103	0.034482759	0.253731343	0.102564103	0.093333333	0.066666667	0.092105263	0.102564103	0.093333333	0.12195122	0.08	0.092436975	0.222222222	0.093333333	0.22972973	0.091954023	0.253731343	0.102564103	0.253731343	0.082352941	0.102564103	0.102564103	0.093333333	0.037974684	0.093333333	0.102564103	0.093333333	0.08	0.102564103	0.111111111	0.181818182	0.102564103	0.092105263	0.102564103	0.08	0.066666667	0.093333333	0.093333333	0.084745763	0.102564103	0.102564103	0.396551724	0.093333333	0.102564103	0.08	0.091954023	0.102564103	0.08	0.102564103	0.093333333	0.08	0.102564103	0.079545455	0.12195122	0.083333333	0.066666667	0.102564103	0.253731343	0.102564103	0.102564103	0.084745763	0.093333333	0.222222222	0.102564103	0.066666667	0.102564103	0.102564103	0.066666667	0.102564103	0.102564103	0.102564103	0.102564103	0.065789474	0.102564103	0.102564103	0.102564103	0.102564103	0.102564103	0.181818182	0.102564103	0.102564103	0.102564103	0.093333333	0.102564103	0.066666667	0.082352941	0.102564103	0.082352941	0.102564103	0.102564103	0.082352941	0.102564103	0.082352941	0.102564103	0.079545455	0.037974684	0.102564103	0.154929577	0.102564103	0.102564103	0.082352941	0.093333333	0.084745763	0.102564103	0.093333333	0.253731343	0.093333333	0.102564103	0.125	0.093333333	0.102564103	1	0.102564103	0.102564103	0.102564103	0.3125	0.092105263	0.092105263	0.253731343	0.102564103	0.102564103	0.082352941	0.066666667	0.093333333	0.102564103	0.066666667	0.102564103	0.066666667	0.102564103	0.102564103	0.093333333	0.111111111	0.092105263	0.106666667	0.08	0.084745763	0.093333333	0.102564103	0.102564103	0.091954023	0.08	0.102564103	0.102564103	0.08	0.12195122	0.102564103	0.093333333	0.111111111	0.093333333	0.12195122	0.102564103	0.093333333	0.102564103	0.102564103	0.102564103	0.076923077	0.102564103	0.12195122	0.307692308	0.102564103	0.102564103	0.102564103	0.113924051	0.253731343	0.08	0.12195122	0.066666667	0.102564103	0.092105263	0.102564103	0.102564103	0.102564103	0.102564103	0.102564103	0.102564103	0.102564103	0.093333333	0.079545455	0.253731343	0.15625	0.102564103	0.093333333	0.102564103	0.102564103	0.088888889	0.102564103	0.102564103	0.08	0.12195122	0.102564103	0.102564103	0.135135135	0.111111111	0.102564103	0.102564103	0.111111111	0.091954023	0.093333333	0.082352941	0.102564103	0.093333333	0.102564103	0.065789474	0.111111111	0.093333333	0.079545455	0.102564103	0.065789474	0.111111111	0.082352941	0.092105263	0.093333333	0.08	0.102564103	0.102564103	0.102564103	0.093333333	0.092105263	0.102564103	0.093333333	0.093333333	0.12195122	0.102564103	0.093333333	0.102564103	0.173333333	0.102564103	0.102564103	0.194444444	0.066666667	0.102564103	0.102564103	0.066666667	0.102564103	0.102564103	0.121621622	0.102564103	0.102564103	0.102564103	0.102564103	0.065789474	0.08	0.102564103	0.298507463	0.102564103	0.065789474	0.066666667	0.102564103	0.246153846	0.08	0.102564103	0.102564103	0.102564103	0.065789474	0.093333333	0.444444444	0.093333333	0.093333333	0.079545455	0.083333333	0.093333333	0.102564103	0.164556962	0.093333333	0.093333333	0.102564103	0.111111111	0.08	0.15625	0.093333333	0.102564103	0.092105263	0.102564103	0.102564103	0.102564103	0.0875	0.102564103	0.102564103	0.102564103	0.102564103	0.102564103	0.08	0.102564103	0.095890411	0.102564103	0.102564103	0.066666667	0.08	0.102564103	0.066666667	0.065789474	0.093333333	0.102564103	0.333333333	0.102564103	0.107692308	0.093333333	0.102564103	0.102564103	0.066666667	0.111111111	0.102564103	0.102564103	0.158730159	0.093333333	0.102564103	0.102564103	0.092436975	0.093333333	0.102564103	0.111111111	0.102564103	0.093333333	0.102564103	0.193548387	0.102564103	0.222222222	0.093333333	0.111111111	0.066666667	0.08	0.08	0.253731343	0.12195122	0.093333333	0.095238095	0.102564103	0.060240964	0.102564103	0.102564103	0.102564103	0.102564103	0.164556962	0.102564103	0.102564103
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)N1N=C(C2=CC=CC=N2)C2=C(NC1=O)C=CC(Cl)=C2	0.097560976	0.097560976	0.097560976	0.327586207	0.097560976	0.097560976	0.088607595	0.21875	0.097560976	0.108108108	0.134146341	0.088607595	0.097560976	0.097560976	0.097560976	0.142857143	0.063291139	0.142857143	0.097560976	0.088607595	0.144578313	0.097560976	0.095238095	0.074074074	0.112676056	0.14084507	0.088607595	0.063291139	0.097560976	0.097560976	0.066666667	0.097560976	0.0625	0.056179775	0.097560976	0.097560976	0.164383562	0.088607595	0.066666667	0.097560976	0.097560976	0.142857143	0.066666667	0.097560976	0.103448276	0.135135135	0.097560976	0.097560976	0.097560976	0.23943662	0.063291139	0.088607595	0.088607595	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.056179775	0.097560976	0.097560976	0.063291139	0.097560976	0.097560976	0.097560976	0.097560976	0.085106383	0.097560976	0.097560976	0.0875	0.23943662	0.088607595	0.063291139	0.103448276	0.097560976	0.097560976	0.103448276	0.097560976	0.175675676	0.097560976	0.097560976	0.0625	0.097560976	0.088607595	0.236111111	0.23943662	0.144736842	0.1	0.088607595	0.097560976	0.088607595	0.063291139	0.106060606	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.0625	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.056179775	0.066666667	0.097560976	0.088607595	0.0625	0.088607595	0.097560976	0.061728395	0.103448276	0.097560976	0.097560976	0.097560976	0.097560976	0.102564103	0.088607595	0.105263158	0.066666667	0.097560976	0.106060606	0.097560976	0.088607595	0.175675676	0.23943662	0.097560976	0.088607595	0.389830508	0.103448276	0.103448276	0.097560976	0.097560976	0.097560976	0.0625	0.097560976	0.088607595	0.097560976	0.097560976	0.066666667	0.169230769	0.164556962	0.101265823	0.152777778	0.097560976	0.0625	0.103896104	0.088607595	0.144736842	0.103448276	0.097560976	0.097560976	0.097560976	0.088607595	0.144736842	0.16091954	0.164556962	0.097560976	0.23943662	0.097560976	0.0875	0.097560976	0.144927536	0.097560976	0.056179775	0.23943662	0.097560976	0.088607595	0.063291139	0.0875	0.097560976	0.088607595	0.103448276	0.0625	0.107438017	0.164556962	0.088607595	0.158536585	0.1	0.23943662	0.097560976	0.23943662	0.066666667	0.097560976	0.097560976	0.088607595	0.061728395	0.088607595	0.097560976	0.088607595	0.0625	0.097560976	0.142857143	0.205882353	0.097560976	0.0875	0.097560976	0.0625	0.105263158	0.088607595	0.088607595	0.1	0.097560976	0.097560976	0.287878788	0.088607595	0.097560976	0.0625	0.1	0.097560976	0.0625	0.097560976	0.088607595	0.0625	0.097560976	0.064516129	0.103448276	0.112903226	0.105263158	0.097560976	0.23943662	0.097560976	0.097560976	0.1	0.088607595	0.164556962	0.097560976	0.063291139	0.097560976	0.097560976	0.105263158	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.205882353	0.097560976	0.097560976	0.097560976	0.088607595	0.097560976	0.063291139	0.066666667	0.097560976	0.066666667	0.097560976	0.097560976	0.066666667	0.097560976	0.066666667	0.097560976	0.064516129	0.061728395	0.097560976	0.194444444	0.097560976	0.097560976	0.066666667	0.088607595	0.1	0.097560976	0.088607595	0.23943662	0.088607595	0.097560976	0.134328358	0.088607595	0.097560976	0.3125	0.097560976	0.097560976	0.097560976	1	0.0875	0.0875	0.23943662	0.097560976	0.097560976	0.066666667	0.063291139	0.088607595	0.097560976	0.063291139	0.097560976	0.063291139	0.097560976	0.097560976	0.088607595	0.142857143	0.0875	0.144736842	0.0625	0.1	0.088607595	0.097560976	0.097560976	0.1	0.0625	0.097560976	0.097560976	0.0625	0.103448276	0.097560976	0.088607595	0.142857143	0.088607595	0.103448276	0.097560976	0.088607595	0.097560976	0.097560976	0.097560976	0.1	0.097560976	0.103448276	0.308823529	0.097560976	0.097560976	0.097560976	0.095238095	0.23943662	0.0625	0.103448276	0.063291139	0.097560976	0.0875	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.088607595	0.064516129	0.23943662	0.21875	0.097560976	0.088607595	0.097560976	0.097560976	0.096774194	0.097560976	0.097560976	0.0625	0.103448276	0.097560976	0.097560976	0.1	0.142857143	0.097560976	0.097560976	0.142857143	0.1	0.088607595	0.066666667	0.097560976	0.088607595	0.097560976	0.103896104	0.142857143	0.088607595	0.064516129	0.097560976	0.0625	0.142857143	0.066666667	0.0875	0.088607595	0.0625	0.097560976	0.097560976	0.097560976	0.088607595	0.0875	0.097560976	0.088607595	0.088607595	0.103448276	0.097560976	0.088607595	0.097560976	0.12195122	0.097560976	0.097560976	0.168831169	0.063291139	0.097560976	0.097560976	0.105263158	0.097560976	0.097560976	0.144736842	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.0625	0.097560976	0.3	0.097560976	0.0625	0.063291139	0.097560976	0.349206349	0.0625	0.097560976	0.097560976	0.097560976	0.0625	0.088607595	0.301587302	0.088607595	0.088607595	0.076086957	0.112903226	0.088607595	0.097560976	0.156626506	0.088607595	0.088607595	0.097560976	0.142857143	0.0625	0.21875	0.088607595	0.097560976	0.0875	0.097560976	0.097560976	0.097560976	0.109756098	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.097560976	0.105263158	0.097560976	0.097560976	0.063291139	0.0625	0.097560976	0.063291139	0.0625	0.088607595	0.097560976	0.313432836	0.097560976	0.101449275	0.088607595	0.097560976	0.097560976	0.063291139	0.142857143	0.097560976	0.097560976	0.149253731	0.088607595	0.097560976	0.097560976	0.107438017	0.088607595	0.097560976	0.142857143	0.097560976	0.088607595	0.097560976	0.147058824	0.097560976	0.164556962	0.088607595	0.138461538	0.063291139	0.0625	0.0625	0.23943662	0.103448276	0.088607595	0.106060606	0.097560976	0.069767442	0.097560976	0.097560976	0.097560976	0.097560976	0.156626506	0.097560976	0.097560976
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
CC(C)C1=CC=C(C=C1)C1=C(C(=O)C2=CC=C(C=C2)S(N)(=O)=O)C2=CC=CC=C2N1	0.098765432	0.098765432	0.098765432	0.151515152	0.098765432	0.098765432	0.0625	0.115942029	0.098765432	0.125	0.095238095	0.0625	0.098765432	0.098765432	0.098765432	0.285714286	0.050632911	0.285714286	0.098765432	0.0625	0.160493827	0.098765432	0.12345679	0.117647059	0.238095238	0.290322581	0.0625	0.050632911	0.098765432	0.098765432	0.06741573	0.098765432	0.05	0.056818182	0.098765432	0.098765432	0.2	0.0625	0.06741573	0.098765432	0.098765432	0.082191781	0.06741573	0.098765432	0.091954023	0.431034483	0.098765432	0.098765432	0.098765432	0.0875	0.050632911	0.0625	0.0625	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.056818182	0.098765432	0.098765432	0.050632911	0.098765432	0.098765432	0.098765432	0.098765432	0.074468085	0.098765432	0.098765432	0.061728395	0.0875	0.0625	0.050632911	0.091954023	0.098765432	0.098765432	0.091954023	0.098765432	0.102564103	0.098765432	0.098765432	0.063291139	0.098765432	0.0625	0.257142857	0.0875	0.116883117	0.140350877	0.0625	0.098765432	0.0625	0.050632911	0.090909091	0.098765432	0.098765432	0.098765432	0.098765432	0.063291139	0.063291139	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.056818182	0.06741573	0.098765432	0.0625	0.063291139	0.0625	0.098765432	0.0625	0.091954023	0.098765432	0.098765432	0.098765432	0.098765432	0.08974359	0.0625	0.121621622	0.06741573	0.098765432	0.142857143	0.098765432	0.0625	0.246376812	0.0875	0.098765432	0.0625	0.191176471	0.091954023	0.091954023	0.098765432	0.098765432	0.098765432	0.05	0.098765432	0.0625	0.098765432	0.098765432	0.06741573	0.293103448	0.096385542	0.264705882	0.28125	0.098765432	0.063291139	0.272727273	0.0625	0.088607595	0.091954023	0.098765432	0.098765432	0.098765432	0.0625	0.116883117	0.234567901	0.096385542	0.098765432	0.0875	0.098765432	0.061728395	0.098765432	0.258064516	0.098765432	0.056818182	0.0875	0.098765432	0.0625	0.050632911	0.061728395	0.098765432	0.0625	0.091954023	0.063291139	0.081300813	0.096385542	0.0625	0.119047619	0.076923077	0.0875	0.098765432	0.0875	0.06741573	0.098765432	0.098765432	0.0625	0.0625	0.0625	0.098765432	0.0625	0.063291139	0.098765432	0.285714286	0.109589041	0.098765432	0.061728395	0.098765432	0.063291139	0.077922078	0.0625	0.0625	0.073770492	0.098765432	0.098765432	0.105263158	0.0625	0.098765432	0.063291139	0.076923077	0.098765432	0.063291139	0.098765432	0.0625	0.063291139	0.098765432	0.065217391	0.091954023	0.192982456	0.077922078	0.098765432	0.0875	0.098765432	0.098765432	0.073770492	0.0625	0.096385542	0.098765432	0.050632911	0.098765432	0.098765432	0.077922078	0.098765432	0.098765432	0.098765432	0.098765432	0.05	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.109589041	0.098765432	0.098765432	0.098765432	0.0625	0.098765432	0.050632911	0.06741573	0.098765432	0.06741573	0.098765432	0.098765432	0.06741573	0.098765432	0.06741573	0.098765432	0.065217391	0.0625	0.098765432	0.103896104	0.098765432	0.098765432	0.06741573	0.0625	0.073770492	0.098765432	0.0625	0.0875	0.0625	0.098765432	0.315789474	0.0625	0.098765432	0.106666667	0.098765432	0.098765432	0.098765432	0.144736842	0.061728395	0.061728395	0.0875	0.098765432	0.098765432	0.06741573	0.050632911	0.0625	0.098765432	0.050632911	0.098765432	0.050632911	0.098765432	0.098765432	0.0625	0.285714286	0.061728395	1	0.063291139	0.073770492	0.0625	0.098765432	0.098765432	0.076923077	0.063291139	0.098765432	0.098765432	0.063291139	0.091954023	0.098765432	0.0625	0.285714286	0.0625	0.091954023	0.098765432	0.0625	0.098765432	0.098765432	0.098765432	0.101265823	0.098765432	0.091954023	0.128205128	0.098765432	0.098765432	0.098765432	0.12345679	0.0875	0.063291139	0.091954023	0.050632911	0.098765432	0.061728395	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.0625	0.065217391	0.0875	0.115942029	0.098765432	0.0625	0.098765432	0.098765432	0.097826087	0.098765432	0.098765432	0.063291139	0.091954023	0.098765432	0.098765432	0.06097561	0.285714286	0.098765432	0.098765432	0.285714286	0.076923077	0.0625	0.06741573	0.098765432	0.0625	0.098765432	0.063291139	0.285714286	0.0625	0.065217391	0.098765432	0.05	0.340425532	0.06741573	0.061728395	0.0625	0.063291139	0.098765432	0.098765432	0.098765432	0.0625	0.061728395	0.098765432	0.0625	0.0625	0.091954023	0.098765432	0.0625	0.098765432	0.083333333	0.098765432	0.098765432	0.085365854	0.050632911	0.098765432	0.098765432	0.077922078	0.098765432	0.098765432	0.116883117	0.098765432	0.098765432	0.098765432	0.098765432	0.05	0.063291139	0.098765432	0.125	0.098765432	0.05	0.050632911	0.098765432	0.12	0.063291139	0.098765432	0.098765432	0.098765432	0.05	0.0625	0.125	0.0625	0.0625	0.065217391	0.192982456	0.0625	0.098765432	0.091954023	0.0625	0.0625	0.098765432	0.285714286	0.063291139	0.115942029	0.0625	0.098765432	0.061728395	0.098765432	0.098765432	0.098765432	0.139240506	0.098765432	0.098765432	0.098765432	0.098765432	0.098765432	0.063291139	0.098765432	0.121621622	0.098765432	0.098765432	0.050632911	0.063291139	0.098765432	0.050632911	0.05	0.0625	0.098765432	0.144736842	0.098765432	0.136363636	0.0625	0.098765432	0.098765432	0.050632911	0.285714286	0.098765432	0.098765432	0.085714286	0.0625	0.098765432	0.098765432	0.081300813	0.0625	0.098765432	0.285714286	0.098765432	0.0625	0.098765432	0.115942029	0.098765432	0.096385542	0.0625	0.327272727	0.050632911	0.063291139	0.063291139	0.0875	0.091954023	0.0625	0.24137931	0.098765432	0.109756098	0.098765432	0.098765432	0.098765432	0.098765432	0.091954023	0.098765432	0.098765432
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.3	0.051724138	0.252336449	0.095652174	0.141666667	0.3	0.252336449	0.252336449	0.252336449	0.08	0.306122449	0.08	0.252336449	0.3	0.094488189	0.252336449	0.192982456	0.051546392	0.088495575	0.068376068	0.3	0.306122449	0.252336449	0.252336449	0.186440678	0.252336449	0.303030303	0.061538462	0.252336449	0.252336449	0.112068966	0.3	0.196581197	0.252336449	0.252336449	0.07826087	0.186440678	0.252336449	0.186440678	0.066666667	0.252336449	0.252336449	0.252336449	0.064516129	0.306122449	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.196721311	0.252336449	0.252336449	0.297029703	0.064516129	0.3	0.306122449	0.186440678	0.252336449	0.252336449	0.186440678	0.252336449	0.110169492	0.252336449	0.252336449	0.277227723	0.252336449	0.3	0.090163934	0.064516129	0.06504065	0.067961165	0.3	0.252336449	0.3	0.306122449	0.044642857	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.186440678	0.252336449	0.3	0.277227723	0.3	0.252336449	0.056910569	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.074380165	0.3	0.066666667	0.186440678	0.252336449	0.054054054	0.252336449	0.3	0.082644628	0.064516129	0.252336449	0.3	0.115044248	0.186440678	0.186440678	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.3	0.252336449	0.252336449	0.186440678	0.061946903	0.105691057	0.100840336	0.085470085	0.252336449	0.277227723	0.075	0.3	0.110169492	0.186440678	0.252336449	0.252336449	0.252336449	0.3	0.06504065	0.090225564	0.105691057	0.252336449	0.064516129	0.252336449	0.297029703	0.252336449	0.060344828	0.252336449	0.061538462	0.064516129	0.252336449	0.3	0.306122449	0.297029703	0.252336449	0.3	0.186440678	0.277227723	0.873684211	0.105691057	0.3	0.094488189	0.191666667	0.064516129	0.252336449	0.064516129	0.186440678	0.252336449	0.252336449	0.3	0.056910569	0.3	0.252336449	0.3	0.277227723	0.252336449	0.08	0.05	0.252336449	0.297029703	0.252336449	0.277227723	0.075630252	0.3	0.3	1	0.252336449	0.252336449	0.075	0.3	0.252336449	0.277227723	0.191666667	0.252336449	0.277227723	0.252336449	0.3	0.277227723	0.252336449	0.201680672	0.186440678	0.097087379	0.075630252	0.252336449	0.064516129	0.252336449	0.252336449	1	0.3	0.105691057	0.252336449	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.05	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.306122449	0.186440678	0.252336449	0.186440678	0.252336449	0.252336449	0.196581197	0.252336449	0.196581197	0.252336449	0.201680672	0.056910569	0.252336449	0.06557377	0.252336449	0.252336449	0.186440678	0.3	1	0.252336449	0.3	0.064516129	0.3	0.252336449	0.111111111	0.3	0.252336449	0.084745763	0.252336449	0.252336449	0.252336449	0.1	0.297029703	0.297029703	0.064516129	0.252336449	0.252336449	0.186440678	0.306122449	0.3	0.252336449	0.306122449	0.252336449	0.306122449	0.252336449	0.252336449	0.3	0.08	0.297029703	0.073770492	0.277227723	1	0.3	0.252336449	0.252336449	0.191666667	0.277227723	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.3	0.08	0.3	0.186440678	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.073170732	0.252336449	0.186440678	0.099173554	0.252336449	0.252336449	0.252336449	0.192982456	0.064516129	0.277227723	0.186440678	0.306122449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.201680672	0.064516129	0.051724138	0.252336449	0.3	0.252336449	0.252336449	0.20661157	0.252336449	0.252336449	0.277227723	0.186440678	0.252336449	0.252336449	0.081967213	0.08	0.252336449	0.252336449	0.08	0.191666667	0.3	0.196581197	0.252336449	0.3	0.252336449	0.084033613	0.08	0.3	0.201680672	0.252336449	0.303030303	0.058823529	0.186440678	0.297029703	0.3	0.277227723	0.252336449	0.252336449	0.252336449	0.3	0.297029703	0.252336449	0.3	0.3	0.186440678	0.252336449	0.3	0.252336449	0.105691057	0.252336449	0.252336449	0.107438017	0.306122449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.06504065	0.252336449	0.252336449	0.252336449	0.252336449	0.303030303	0.277227723	0.252336449	0.097560976	0.252336449	0.303030303	0.306122449	0.252336449	0.057377049	0.277227723	0.252336449	0.252336449	0.252336449	0.303030303	0.3	0.076923077	0.3	0.3	0.181818182	0.097087379	0.3	0.252336449	0.196581197	0.3	0.3	0.252336449	0.08	0.277227723	0.051724138	0.3	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.066666667	0.252336449	0.252336449	0.306122449	0.277227723	0.252336449	0.306122449	0.303030303	0.3	0.252336449	0.1	0.252336449	0.081081081	0.3	0.252336449	0.252336449	0.306122449	0.08	0.252336449	0.252336449	0.12037037	0.3	0.252336449	0.252336449	0.873684211	0.3	0.252336449	0.08	0.252336449	0.3	0.252336449	0.079646018	0.252336449	0.105691057	0.3	0.072727273	0.306122449	0.277227723	0.277227723	0.064516129	0.186440678	0.3	0.073394495	0.252336449	0.070866142	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.252336449	0.252336449
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.53030303	0.53030303	0.53030303	0.060240964	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.081395349	0.106382979	0.347222222	0.53030303	0.53030303	0.53030303	0.086956522	0.357142857	0.086956522	0.53030303	0.347222222	0.127659574	0.53030303	0.716666667	0.045454545	0.125	0.082352941	0.347222222	0.357142857	0.53030303	0.53030303	0.621212121	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.11627907	0.347222222	0.597014925	0.53030303	0.53030303	0.12345679	0.621212121	0.53030303	0.597014925	0.079545455	0.53030303	0.53030303	0.53030303	0.1	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.765625	0.53030303	0.53030303	0.342465753	0.1	0.347222222	0.357142857	0.597014925	0.53030303	0.53030303	0.597014925	0.53030303	0.126436782	0.53030303	0.53030303	0.523809524	0.53030303	0.347222222	0.098901099	0.1	0.065217391	0.1	0.347222222	0.53030303	0.347222222	0.357142857	0.076923077	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.621212121	0.53030303	0.347222222	0.523809524	0.347222222	0.53030303	0.065934066	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.06741573	0.621212121	0.53030303	0.063291139	0.53030303	0.347222222	0.076923077	0.1	0.53030303	0.347222222	0.081395349	0.597014925	0.597014925	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.621212121	0.074074074	0.084210526	0.113636364	0.08045977	0.53030303	0.523809524	0.078651685	0.347222222	0.088888889	0.597014925	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.108910891	0.084210526	0.53030303	0.1	0.53030303	0.342465753	0.53030303	0.084337349	0.53030303	0.060606061	0.1	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.597014925	0.523809524	0.198347107	0.084210526	0.347222222	0.104166667	1	0.1	0.53030303	0.1	0.621212121	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.523809524	0.53030303	0.086956522	0.068965517	0.53030303	0.342465753	0.53030303	0.523809524	0.06741573	0.347222222	0.347222222	0.191666667	0.53030303	0.53030303	0.103448276	0.347222222	0.53030303	0.523809524	1	0.53030303	0.523809524	0.53030303	0.347222222	0.523809524	0.53030303	0.571428571	0.597014925	0.095890411	0.06741573	0.53030303	0.1	0.53030303	0.53030303	0.191666667	0.347222222	0.084210526	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.068965517	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.621212121	0.53030303	0.621212121	0.53030303	0.53030303	0.597014925	0.53030303	0.597014925	0.53030303	0.571428571	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.621212121	0.347222222	0.191666667	0.53030303	0.347222222	0.1	0.347222222	0.53030303	0.0875	0.347222222	0.53030303	0.091954023	0.53030303	0.53030303	0.53030303	0.1	0.342465753	0.342465753	0.1	0.53030303	0.53030303	0.621212121	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.086956522	0.342465753	0.076923077	0.523809524	0.191666667	0.347222222	0.53030303	0.53030303	1	0.523809524	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.347222222	0.086956522	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.053191489	0.53030303	0.597014925	0.098901099	0.53030303	0.53030303	0.53030303	0.716666667	0.1	0.523809524	0.597014925	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.571428571	0.1	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.712121212	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.53030303	0.053191489	0.086956522	0.53030303	0.53030303	0.086956522	1	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.066666667	0.086956522	0.347222222	0.571428571	0.53030303	0.352112676	0.071428571	0.621212121	0.342465753	0.347222222	0.523809524	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.084210526	0.53030303	0.53030303	0.122222222	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.523809524	0.53030303	0.108695652	0.53030303	0.352112676	0.357142857	0.53030303	0.090909091	0.523809524	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.107142857	0.347222222	0.347222222	0.746031746	0.095890411	0.347222222	0.53030303	0.754098361	0.347222222	0.347222222	0.53030303	0.086956522	0.523809524	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.108695652	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.06741573	0.53030303	0.53030303	0.357142857	0.523809524	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.112359551	0.53030303	0.115384615	0.347222222	0.53030303	0.53030303	0.357142857	0.086956522	0.53030303	0.53030303	0.1	0.347222222	0.53030303	0.53030303	0.198347107	0.347222222	0.53030303	0.086956522	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.084210526	0.347222222	0.103896104	0.357142857	0.523809524	0.523809524	0.1	0.597014925	0.347222222	0.090909091	0.53030303	0.051020408	0.53030303	0.53030303	0.53030303	0.53030303	0.754098361	0.53030303	0.53030303
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=C(C)C2=O	0.084337349	0.084337349	0.084337349	0.115942029	0.084337349	0.084337349	0.048780488	0.083333333	0.084337349	0.108108108	0.107142857	0.048780488	0.084337349	0.084337349	0.084337349	0.103448276	0.05	0.103448276	0.084337349	0.048780488	0.079545455	0.084337349	0.057471264	0.115384615	0.067567568	0.065789474	0.048780488	0.05	0.084337349	0.084337349	0.054945055	0.084337349	0.049382716	0.205128205	0.084337349	0.084337349	0.103896104	0.048780488	0.054945055	0.084337349	0.084337349	0.066666667	0.054945055	0.084337349	0.054945055	0.105263158	0.084337349	0.084337349	0.084337349	0.060240964	0.05	0.048780488	0.048780488	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.205128205	0.084337349	0.084337349	0.05	0.084337349	0.084337349	0.084337349	0.084337349	0.051546392	0.084337349	0.084337349	0.048192771	0.060240964	0.048780488	0.05	0.054945055	0.084337349	0.084337349	0.054945055	0.084337349	0.101265823	0.084337349	0.084337349	0.0625	0.084337349	0.048780488	0.072289157	0.060240964	0.526315789	0.064516129	0.048780488	0.084337349	0.048780488	0.05	0.089552239	0.084337349	0.084337349	0.084337349	0.084337349	0.0625	0.0625	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.205128205	0.054945055	0.084337349	0.048780488	0.0625	0.048780488	0.084337349	0.482758621	0.054945055	0.084337349	0.084337349	0.084337349	0.084337349	0.50877193	0.048780488	0.076923077	0.054945055	0.084337349	0.106060606	0.084337349	0.048780488	0.0875	0.060240964	0.084337349	0.048780488	0.078947368	0.054945055	0.054945055	0.084337349	0.084337349	0.084337349	0.049382716	0.084337349	0.048780488	0.084337349	0.084337349	0.054945055	0.101449275	0.069767442	0.074074074	0.077922078	0.084337349	0.0625	0.08974359	0.048780488	0.074074074	0.054945055	0.084337349	0.084337349	0.084337349	0.048780488	0.526315789	0.097826087	0.069767442	0.084337349	0.060240964	0.084337349	0.048192771	0.084337349	0.097222222	0.084337349	0.205128205	0.060240964	0.084337349	0.048780488	0.05	0.048192771	0.084337349	0.048780488	0.054945055	0.0625	0.072	0.069767442	0.048780488	0.104651163	0.053191489	0.060240964	0.084337349	0.060240964	0.054945055	0.084337349	0.084337349	0.048780488	0.482758621	0.048780488	0.084337349	0.048780488	0.0625	0.084337349	0.103448276	0.064935065	0.084337349	0.048192771	0.084337349	0.0625	0.527272727	0.048780488	0.048780488	0.073170732	0.084337349	0.084337349	0.075949367	0.048780488	0.084337349	0.0625	0.053191489	0.084337349	0.0625	0.084337349	0.048780488	0.0625	0.084337349	0.064516129	0.054945055	0.131147541	0.527272727	0.084337349	0.060240964	0.084337349	0.084337349	0.073170732	0.048780488	0.069767442	0.084337349	0.05	0.084337349	0.084337349	0.527272727	0.084337349	0.084337349	0.084337349	0.084337349	0.049382716	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.064935065	0.084337349	0.084337349	0.084337349	0.048780488	0.084337349	0.05	0.054945055	0.084337349	0.054945055	0.084337349	0.084337349	0.054945055	0.084337349	0.054945055	0.084337349	0.064516129	0.482758621	0.084337349	0.088607595	0.084337349	0.084337349	0.054945055	0.048780488	0.073170732	0.084337349	0.048780488	0.060240964	0.048780488	0.084337349	0.085714286	0.048780488	0.084337349	0.076923077	0.084337349	0.084337349	0.084337349	0.1	0.048192771	0.048192771	0.060240964	0.084337349	0.084337349	0.054945055	0.05	0.048780488	0.084337349	0.05	0.084337349	0.05	0.084337349	0.084337349	0.048780488	0.103448276	0.048192771	0.101265823	0.0625	0.073170732	0.048780488	0.084337349	0.084337349	0.053191489	0.0625	0.084337349	0.084337349	0.0625	0.054945055	0.084337349	0.048780488	0.103448276	0.048780488	0.054945055	0.084337349	0.048780488	0.084337349	0.084337349	0.084337349	1	0.084337349	0.054945055	0.126582278	0.084337349	0.084337349	0.084337349	0.057471264	0.060240964	0.0625	0.054945055	0.05	0.084337349	0.048192771	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.048780488	0.064516129	0.060240964	0.083333333	0.084337349	0.048780488	0.084337349	0.084337349	0.0625	0.084337349	0.084337349	0.0625	0.054945055	0.084337349	0.084337349	0.113924051	0.103448276	0.084337349	0.084337349	0.103448276	0.053191489	0.048780488	0.054945055	0.084337349	0.048780488	0.084337349	0.517857143	0.103448276	0.048780488	0.064516129	0.084337349	0.049382716	0.103448276	0.054945055	0.048192771	0.048780488	0.0625	0.084337349	0.084337349	0.084337349	0.048780488	0.048192771	0.084337349	0.048780488	0.048780488	0.054945055	0.084337349	0.048780488	0.084337349	0.069767442	0.084337349	0.084337349	0.097560976	0.05	0.084337349	0.084337349	0.527272727	0.084337349	0.084337349	0.526315789	0.084337349	0.084337349	0.084337349	0.084337349	0.049382716	0.0625	0.084337349	0.12345679	0.084337349	0.049382716	0.05	0.084337349	0.075949367	0.0625	0.084337349	0.084337349	0.084337349	0.049382716	0.048780488	0.078947368	0.048780488	0.048780488	0.053191489	0.131147541	0.048780488	0.084337349	0.054945055	0.048780488	0.048780488	0.084337349	0.103448276	0.0625	0.083333333	0.048780488	0.084337349	0.048192771	0.084337349	0.084337349	0.084337349	0.467741935	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.0625	0.084337349	0.076923077	0.084337349	0.084337349	0.05	0.0625	0.084337349	0.05	0.049382716	0.048780488	0.084337349	0.128205128	0.084337349	0.101449275	0.048780488	0.084337349	0.084337349	0.05	0.103448276	0.084337349	0.084337349	0.084507042	0.048780488	0.084337349	0.084337349	0.072	0.048780488	0.084337349	0.103448276	0.084337349	0.048780488	0.084337349	0.114285714	0.084337349	0.069767442	0.048780488	0.088235294	0.05	0.0625	0.0625	0.060240964	0.054945055	0.048780488	0.089552239	0.084337349	0.483870968	0.084337349	0.084337349	0.084337349	0.084337349	0.054945055	0.084337349	0.084337349
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
CC(C)CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1Cl	0.096385542	0.096385542	0.096385542	0.130434783	0.096385542	0.096385542	0.0875	0.196969697	0.096385542	0.121621622	0.160493827	0.0875	0.096385542	0.096385542	0.096385542	0.140350877	0.0625	0.140350877	0.096385542	0.0875	0.156626506	0.096385542	0.107142857	0.113207547	0.126760563	0.154929577	0.0875	0.0625	0.096385542	0.096385542	0.077777778	0.096385542	0.061728395	0.079545455	0.096385542	0.096385542	0.131578947	0.0875	0.077777778	0.096385542	0.096385542	0.191176471	0.077777778	0.096385542	0.114942529	0.133333333	0.096385542	0.096385542	0.096385542	0.412698413	0.0625	0.0875	0.0875	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.079545455	0.096385542	0.096385542	0.0625	0.096385542	0.096385542	0.096385542	0.096385542	0.084210526	0.096385542	0.096385542	0.086419753	0.412698413	0.0875	0.0625	0.114942529	0.096385542	0.096385542	0.114942529	0.096385542	0.375	0.096385542	0.096385542	0.075	0.096385542	0.0875	0.125	0.412698413	0.173333333	0.098360656	0.0875	0.096385542	0.0875	0.0625	0.174603175	0.096385542	0.096385542	0.096385542	0.096385542	0.075	0.075	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.079545455	0.077777778	0.096385542	0.0875	0.075	0.0875	0.096385542	0.0875	0.114942529	0.096385542	0.096385542	0.096385542	0.096385542	0.12987013	0.0875	0.133333333	0.077777778	0.096385542	0.138461538	0.096385542	0.0875	0.205479452	0.412698413	0.096385542	0.0875	0.220588235	0.114942529	0.114942529	0.096385542	0.096385542	0.096385542	0.061728395	0.096385542	0.0875	0.096385542	0.096385542	0.077777778	0.166666667	0.1625	0.1	0.135135135	0.096385542	0.075	0.131578947	0.0875	0.128205128	0.114942529	0.096385542	0.096385542	0.096385542	0.0875	0.173333333	0.186046512	0.1625	0.096385542	0.412698413	0.096385542	0.086419753	0.096385542	0.142857143	0.096385542	0.079545455	0.412698413	0.096385542	0.0875	0.0625	0.086419753	0.096385542	0.0875	0.114942529	0.075	0.106557377	0.1625	0.0875	0.230769231	0.098901099	0.412698413	0.096385542	0.412698413	0.077777778	0.096385542	0.096385542	0.0875	0.0875	0.0875	0.096385542	0.0875	0.075	0.096385542	0.140350877	0.257575758	0.096385542	0.086419753	0.096385542	0.075	0.118421053	0.0875	0.0875	0.099173554	0.096385542	0.096385542	0.535714286	0.0875	0.096385542	0.075	0.098901099	0.096385542	0.075	0.096385542	0.0875	0.075	0.096385542	0.075268817	0.114942529	0.147540984	0.118421053	0.096385542	0.412698413	0.096385542	0.096385542	0.099173554	0.0875	0.1625	0.096385542	0.0625	0.096385542	0.096385542	0.118421053	0.096385542	0.096385542	0.096385542	0.096385542	0.061728395	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.257575758	0.096385542	0.096385542	0.096385542	0.0875	0.096385542	0.0625	0.077777778	0.096385542	0.077777778	0.096385542	0.096385542	0.077777778	0.096385542	0.077777778	0.096385542	0.075268817	0.0875	0.096385542	0.175675676	0.096385542	0.096385542	0.077777778	0.0875	0.099173554	0.096385542	0.0875	0.412698413	0.0875	0.096385542	0.132352941	0.0875	0.096385542	0.307692308	0.096385542	0.096385542	0.096385542	0.308823529	0.086419753	0.086419753	0.412698413	0.096385542	0.096385542	0.077777778	0.0625	0.0875	0.096385542	0.0625	0.096385542	0.0625	0.096385542	0.096385542	0.0875	0.140350877	0.086419753	0.128205128	0.075	0.099173554	0.0875	0.096385542	0.096385542	0.098901099	0.075	0.096385542	0.096385542	0.075	0.114942529	0.096385542	0.0875	0.140350877	0.0875	0.114942529	0.096385542	0.0875	0.096385542	0.096385542	0.096385542	0.126582278	0.096385542	0.114942529	1	0.096385542	0.096385542	0.096385542	0.107142857	0.412698413	0.075	0.114942529	0.0625	0.096385542	0.086419753	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.0875	0.075268817	0.412698413	0.196969697	0.096385542	0.0875	0.096385542	0.096385542	0.095744681	0.096385542	0.096385542	0.075	0.114942529	0.096385542	0.096385542	0.1125	0.140350877	0.096385542	0.096385542	0.140350877	0.098901099	0.0875	0.077777778	0.096385542	0.0875	0.096385542	0.116883117	0.140350877	0.0875	0.075268817	0.096385542	0.061728395	0.140350877	0.077777778	0.086419753	0.0875	0.075	0.096385542	0.096385542	0.096385542	0.0875	0.086419753	0.096385542	0.0875	0.0875	0.114942529	0.096385542	0.0875	0.096385542	0.120481928	0.096385542	0.096385542	0.4	0.0625	0.096385542	0.096385542	0.118421053	0.096385542	0.096385542	0.173333333	0.096385542	0.096385542	0.096385542	0.096385542	0.061728395	0.075	0.096385542	0.803921569	0.096385542	0.061728395	0.0625	0.096385542	0.28358209	0.075	0.096385542	0.096385542	0.096385542	0.061728395	0.0875	0.509090909	0.0875	0.0875	0.086956522	0.147540984	0.0875	0.096385542	0.154761905	0.0875	0.0875	0.096385542	0.140350877	0.075	0.196969697	0.0875	0.096385542	0.086419753	0.096385542	0.096385542	0.096385542	0.15	0.096385542	0.096385542	0.096385542	0.096385542	0.096385542	0.075	0.096385542	0.133333333	0.096385542	0.096385542	0.0625	0.075	0.096385542	0.0625	0.061728395	0.0875	0.096385542	0.78	0.096385542	0.1	0.0875	0.096385542	0.096385542	0.0625	0.140350877	0.096385542	0.096385542	0.114285714	0.0875	0.096385542	0.096385542	0.106557377	0.0875	0.096385542	0.140350877	0.096385542	0.0875	0.096385542	0.161764706	0.096385542	0.1625	0.0875	0.136363636	0.0625	0.075	0.075	0.412698413	0.114942529	0.0875	0.104477612	0.096385542	0.094117647	0.096385542	0.096385542	0.096385542	0.096385542	0.154761905	0.096385542	0.096385542
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	0.593220339	0.593220339	0.593220339	0.094594595	0.593220339	0.593220339	0.384615385	0.108108108	0.593220339	0.075	0.127906977	0.384615385	0.593220339	0.593220339	0.593220339	0.096774194	0.396825397	0.096774194	0.593220339	0.384615385	0.137931034	0.593220339	1	0.050847458	0.152777778	0.118421053	0.384615385	0.396825397	0.593220339	0.593220339	0.639344262	0.593220339	0.390625	0.065217391	0.593220339	0.593220339	0.126582278	0.384615385	0.639344262	0.593220339	0.593220339	0.12	0.639344262	0.593220339	0.639344262	0.086419753	0.593220339	0.593220339	0.593220339	0.095238095	0.396825397	0.384615385	0.384615385	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.065217391	0.593220339	0.593220339	0.396825397	0.593220339	0.593220339	0.593220339	0.593220339	0.682539683	0.593220339	0.593220339	0.378787879	0.095238095	0.384615385	0.396825397	0.639344262	0.593220339	0.593220339	0.639344262	0.593220339	0.151898734	0.593220339	0.593220339	0.589285714	0.593220339	0.384615385	0.120481928	0.095238095	0.096385542	0.09375	0.384615385	0.593220339	0.384615385	0.396825397	0.1	0.593220339	0.593220339	0.593220339	0.593220339	0.589285714	0.589285714	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.065217391	0.639344262	0.593220339	0.384615385	0.589285714	0.384615385	0.593220339	0.058823529	0.639344262	0.593220339	0.593220339	0.593220339	0.593220339	0.084337349	0.384615385	0.1	0.639344262	0.593220339	0.1	0.593220339	0.384615385	0.096385542	0.095238095	0.593220339	0.384615385	0.102564103	0.639344262	0.639344262	0.593220339	0.593220339	0.593220339	0.390625	0.593220339	0.384615385	0.593220339	0.593220339	0.639344262	0.126760563	0.103448276	0.109756098	0.115384615	0.593220339	0.589285714	0.1125	0.384615385	0.109756098	0.639344262	0.593220339	0.593220339	0.593220339	0.384615385	0.096385542	0.141304348	0.103448276	0.593220339	0.095238095	0.593220339	0.378787879	0.593220339	0.092105263	0.593220339	0.065217391	0.095238095	0.593220339	0.384615385	0.396825397	0.378787879	0.593220339	0.384615385	0.639344262	0.589285714	0.2	0.103448276	0.384615385	0.125	0.716666667	0.095238095	0.593220339	0.095238095	0.639344262	0.593220339	0.593220339	0.384615385	0.058823529	0.384615385	0.593220339	0.384615385	0.589285714	0.593220339	0.096774194	0.075	0.593220339	0.378787879	0.593220339	0.589285714	0.073170732	0.384615385	0.384615385	0.192982456	0.593220339	0.593220339	0.098765432	0.384615385	0.593220339	0.589285714	0.716666667	0.593220339	0.589285714	0.593220339	0.384615385	0.589285714	0.593220339	0.609375	0.639344262	0.106060606	0.073170732	0.593220339	0.095238095	0.593220339	0.593220339	0.192982456	0.384615385	0.103448276	0.593220339	0.396825397	0.593220339	0.593220339	0.073170732	0.593220339	0.593220339	0.593220339	0.593220339	0.390625	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.075	0.593220339	0.593220339	0.593220339	0.384615385	0.593220339	0.396825397	0.639344262	0.593220339	0.639344262	0.593220339	0.593220339	0.639344262	0.593220339	0.639344262	0.593220339	0.609375	0.058823529	0.593220339	0.097560976	0.593220339	0.593220339	0.639344262	0.384615385	0.192982456	0.593220339	0.384615385	0.095238095	0.384615385	0.593220339	0.142857143	0.384615385	0.593220339	0.113924051	0.593220339	0.593220339	0.593220339	0.095238095	0.378787879	0.378787879	0.095238095	0.593220339	0.593220339	0.639344262	0.396825397	0.384615385	0.593220339	0.396825397	0.593220339	0.396825397	0.593220339	0.593220339	0.384615385	0.096774194	0.378787879	0.12345679	0.589285714	0.192982456	0.384615385	0.593220339	0.593220339	0.716666667	0.589285714	0.593220339	0.593220339	0.589285714	0.639344262	0.593220339	0.384615385	0.096774194	0.384615385	0.639344262	0.593220339	0.384615385	0.593220339	0.593220339	0.593220339	0.057471264	0.593220339	0.639344262	0.107142857	0.593220339	0.593220339	0.593220339	1	0.095238095	0.589285714	0.639344262	0.396825397	0.593220339	0.378787879	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.384615385	0.609375	0.095238095	0.108108108	0.593220339	0.384615385	0.593220339	0.593220339	0.682539683	0.593220339	0.593220339	0.589285714	0.639344262	0.593220339	0.593220339	0.057471264	0.096774194	0.593220339	0.593220339	0.096774194	0.716666667	0.384615385	0.639344262	0.593220339	0.384615385	0.593220339	0.05952381	0.096774194	0.384615385	0.609375	0.593220339	0.390625	0.079365079	0.639344262	0.378787879	0.384615385	0.589285714	0.593220339	0.593220339	0.593220339	0.384615385	0.378787879	0.593220339	0.384615385	0.384615385	0.639344262	0.593220339	0.384615385	0.593220339	0.103448276	0.593220339	0.593220339	0.13253012	0.396825397	0.593220339	0.593220339	0.073170732	0.593220339	0.593220339	0.096385542	0.593220339	0.593220339	0.593220339	0.593220339	0.390625	0.589285714	0.593220339	0.104651163	0.593220339	0.390625	0.396825397	0.593220339	0.098765432	0.589285714	0.593220339	0.593220339	0.593220339	0.390625	0.384615385	0.116883117	0.384615385	0.384615385	0.609375	0.106060606	0.384615385	0.593220339	0.754385965	0.384615385	0.384615385	0.593220339	0.096774194	0.589285714	0.108108108	0.384615385	0.593220339	0.378787879	0.593220339	0.593220339	0.593220339	0.104651163	0.593220339	0.593220339	0.593220339	0.593220339	0.593220339	0.589285714	0.593220339	0.1	0.593220339	0.593220339	0.396825397	0.589285714	0.593220339	0.396825397	0.390625	0.384615385	0.593220339	0.12195122	0.593220339	0.111111111	0.384615385	0.593220339	0.593220339	0.396825397	0.096774194	0.593220339	0.593220339	0.109589041	0.384615385	0.593220339	0.593220339	0.2	0.384615385	0.593220339	0.096774194	0.593220339	0.384615385	0.593220339	0.123287671	0.593220339	0.103448276	0.384615385	0.098591549	0.396825397	0.589285714	0.589285714	0.095238095	0.639344262	0.384615385	0.084507042	0.593220339	0.054945055	0.593220339	0.593220339	0.593220339	0.593220339	0.754385965	0.593220339	0.593220339
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N	0.53030303	0.53030303	0.53030303	0.047619048	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.068965517	0.083333333	0.347222222	0.53030303	0.53030303	0.53030303	0.056338028	0.357142857	0.056338028	0.53030303	0.347222222	0.104166667	0.53030303	0.609375	0.029850746	0.097560976	0.057471264	0.347222222	0.357142857	0.53030303	0.53030303	0.754098361	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.090909091	0.347222222	0.754098361	0.53030303	0.53030303	0.070588235	0.754098361	0.53030303	0.754098361	0.06741573	0.53030303	0.53030303	0.53030303	0.064516129	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.342465753	0.064516129	0.347222222	0.357142857	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.101123596	0.53030303	0.53030303	0.548387097	0.53030303	0.347222222	0.086956522	0.064516129	0.065217391	0.084507042	0.347222222	0.53030303	0.347222222	0.357142857	0.05	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.548387097	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.754098361	0.53030303	0.347222222	0.548387097	0.347222222	0.53030303	0.065934066	0.754098361	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.043956044	0.754098361	0.53030303	0.037037037	0.53030303	0.347222222	0.065217391	0.064516129	0.53030303	0.347222222	0.068965517	0.754098361	0.754098361	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.754098361	0.06097561	0.095744681	0.101123596	0.056179775	0.53030303	0.548387097	0.054945055	0.347222222	0.088888889	0.754098361	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.098039216	0.095744681	0.53030303	0.064516129	0.53030303	0.342465753	0.53030303	0.058823529	0.53030303	0.060606061	0.064516129	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.754098361	0.548387097	0.208333333	0.095744681	0.347222222	0.081632653	0.571428571	0.064516129	0.53030303	0.064516129	0.754098361	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.548387097	0.53030303	0.056338028	0.04494382	0.53030303	0.342465753	0.53030303	0.548387097	0.06741573	0.347222222	0.347222222	0.201680672	0.53030303	0.53030303	0.066666667	0.347222222	0.53030303	0.548387097	0.571428571	0.53030303	0.548387097	0.53030303	0.347222222	0.548387097	0.53030303	1	0.754098361	0.066666667	0.06741573	0.53030303	0.064516129	0.53030303	0.53030303	0.201680672	0.347222222	0.095744681	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.04494382	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.754098361	0.53030303	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.754098361	0.53030303	1	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.754098361	0.347222222	0.201680672	0.53030303	0.347222222	0.064516129	0.347222222	0.53030303	0.074074074	0.347222222	0.53030303	0.079545455	0.53030303	0.53030303	0.53030303	0.064516129	0.342465753	0.342465753	0.064516129	0.53030303	0.53030303	0.754098361	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.056338028	0.342465753	0.065217391	0.548387097	0.201680672	0.347222222	0.53030303	0.53030303	0.571428571	0.548387097	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.347222222	0.056338028	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.064516129	0.53030303	0.754098361	0.075268817	0.53030303	0.53030303	0.53030303	0.609375	0.064516129	0.548387097	0.754098361	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	1	0.064516129	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.53030303	0.053191489	0.056338028	0.53030303	0.53030303	0.056338028	0.571428571	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.078651685	0.056338028	0.347222222	1	0.53030303	0.352112676	0.041666667	0.754098361	0.342465753	0.347222222	0.548387097	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.095744681	0.53030303	0.53030303	0.097826087	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.548387097	0.53030303	0.073684211	0.53030303	0.352112676	0.357142857	0.53030303	0.078651685	0.548387097	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.068965517	0.347222222	0.347222222	0.71875	0.066666667	0.347222222	0.53030303	0.597014925	0.347222222	0.347222222	0.53030303	0.056338028	0.548387097	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.096774194	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.53030303	0.043956044	0.53030303	0.53030303	0.357142857	0.548387097	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.076086957	0.53030303	0.0875	0.347222222	0.53030303	0.53030303	0.357142857	0.056338028	0.53030303	0.53030303	0.086419753	0.347222222	0.53030303	0.53030303	0.208333333	0.347222222	0.53030303	0.056338028	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.095744681	0.347222222	0.075949367	0.357142857	0.548387097	0.548387097	0.064516129	0.754098361	0.347222222	0.090909091	0.53030303	0.06185567	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=CC=CC=C12	0.081081081	0.081081081	0.081081081	0.196428571	0.081081081	0.081081081	0.055555556	1	0.081081081	0.090909091	0.106666667	0.055555556	0.081081081	0.081081081	0.081081081	0.08	0.057142857	0.08	0.081081081	0.055555556	0.118421053	0.081081081	0.108108108	0.021276596	0.095238095	0.14516129	0.055555556	0.057142857	0.081081081	0.081081081	0.061728395	0.081081081	0.056338028	0.05	0.081081081	0.081081081	0.102941176	0.055555556	0.061728395	0.081081081	0.081081081	0.147540984	0.061728395	0.081081081	0.061728395	0.15625	0.081081081	0.081081081	0.081081081	0.164179104	0.057142857	0.055555556	0.055555556	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.05	0.081081081	0.081081081	0.057142857	0.081081081	0.081081081	0.081081081	0.081081081	0.069767442	0.081081081	0.081081081	0.054794521	0.164179104	0.055555556	0.057142857	0.061728395	0.081081081	0.081081081	0.061728395	0.081081081	0.166666667	0.081081081	0.081081081	0.071428571	0.081081081	0.055555556	0.128571429	0.164179104	0.132352941	0.098039216	0.055555556	0.081081081	0.055555556	0.057142857	0.188679245	0.081081081	0.081081081	0.081081081	0.081081081	0.071428571	0.071428571	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.05	0.061728395	0.081081081	0.055555556	0.071428571	0.055555556	0.081081081	0.055555556	0.061728395	0.081081081	0.081081081	0.081081081	0.081081081	0.117647059	0.055555556	0.121212121	0.061728395	0.081081081	0.105263158	0.081081081	0.055555556	0.1	0.164179104	0.081081081	0.055555556	0.125	0.061728395	0.061728395	0.081081081	0.081081081	0.081081081	0.056338028	0.081081081	0.055555556	0.081081081	0.081081081	0.061728395	0.1	0.171428571	0.1	0.123076923	0.081081081	0.071428571	0.136363636	0.055555556	0.184615385	0.061728395	0.081081081	0.081081081	0.081081081	0.055555556	0.132352941	0.12345679	0.171428571	0.081081081	0.164179104	0.081081081	0.054794521	0.081081081	0.15	0.081081081	0.05	0.164179104	0.081081081	0.055555556	0.057142857	0.054794521	0.081081081	0.055555556	0.061728395	0.071428571	0.05982906	0.171428571	0.055555556	0.148648649	0.072289157	0.164179104	0.081081081	0.164179104	0.061728395	0.081081081	0.081081081	0.055555556	0.055555556	0.055555556	0.081081081	0.055555556	0.071428571	0.081081081	0.08	0.125	0.081081081	0.054794521	0.081081081	0.071428571	0.088235294	0.055555556	0.055555556	0.051724138	0.081081081	0.081081081	0.19047619	0.055555556	0.081081081	0.071428571	0.072289157	0.081081081	0.071428571	0.081081081	0.055555556	0.071428571	0.081081081	0.072289157	0.061728395	0.072727273	0.088235294	0.081081081	0.164179104	0.081081081	0.081081081	0.051724138	0.055555556	0.171428571	0.081081081	0.057142857	0.081081081	0.081081081	0.088235294	0.081081081	0.081081081	0.081081081	0.081081081	0.056338028	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.125	0.081081081	0.081081081	0.081081081	0.055555556	0.081081081	0.057142857	0.061728395	0.081081081	0.061728395	0.081081081	0.081081081	0.061728395	0.081081081	0.061728395	0.081081081	0.072289157	0.055555556	0.081081081	0.652173913	0.081081081	0.081081081	0.061728395	0.055555556	0.051724138	0.081081081	0.055555556	0.164179104	0.055555556	0.081081081	0.118644068	0.055555556	0.081081081	0.15625	0.081081081	0.081081081	0.081081081	0.21875	0.054794521	0.054794521	0.164179104	0.081081081	0.081081081	0.061728395	0.057142857	0.055555556	0.081081081	0.057142857	0.081081081	0.057142857	0.081081081	0.081081081	0.055555556	0.08	0.054794521	0.115942029	0.071428571	0.051724138	0.055555556	0.081081081	0.081081081	0.072289157	0.071428571	0.081081081	0.081081081	0.071428571	0.061728395	0.081081081	0.055555556	0.08	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.081081081	0.081081081	0.083333333	0.081081081	0.061728395	0.196969697	0.081081081	0.081081081	0.081081081	0.108108108	0.164179104	0.071428571	0.061728395	0.057142857	0.081081081	0.054794521	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.055555556	0.072289157	0.164179104	1	0.081081081	0.055555556	0.081081081	0.081081081	0.069767442	0.081081081	0.081081081	0.071428571	0.061728395	0.081081081	0.081081081	0.114285714	0.08	0.081081081	0.081081081	0.08	0.072289157	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.071428571	0.08	0.055555556	0.072289157	0.081081081	0.056338028	0.08	0.061728395	0.054794521	0.055555556	0.071428571	0.081081081	0.081081081	0.081081081	0.055555556	0.054794521	0.081081081	0.055555556	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.171428571	0.081081081	0.081081081	0.176470588	0.057142857	0.081081081	0.081081081	0.088235294	0.081081081	0.081081081	0.132352941	0.081081081	0.081081081	0.081081081	0.081081081	0.056338028	0.071428571	0.081081081	0.191176471	0.081081081	0.056338028	0.057142857	0.081081081	0.744186047	0.071428571	0.081081081	0.081081081	0.081081081	0.056338028	0.055555556	0.180327869	0.055555556	0.055555556	0.05952381	0.072727273	0.055555556	0.081081081	0.075	0.055555556	0.055555556	0.081081081	0.08	0.071428571	1	0.055555556	0.081081081	0.054794521	0.081081081	0.081081081	0.081081081	0.109589041	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.071428571	0.081081081	0.121212121	0.081081081	0.081081081	0.057142857	0.071428571	0.081081081	0.057142857	0.056338028	0.055555556	0.081081081	0.181818182	0.081081081	0.1	0.055555556	0.081081081	0.081081081	0.057142857	0.08	0.081081081	0.081081081	0.13559322	0.055555556	0.081081081	0.081081081	0.05982906	0.055555556	0.081081081	0.08	0.081081081	0.055555556	0.081081081	0.192982456	0.081081081	0.171428571	0.055555556	0.066666667	0.057142857	0.071428571	0.071428571	0.164179104	0.061728395	0.055555556	0.086206897	0.081081081	0.051282051	0.081081081	0.081081081	0.081081081	0.081081081	0.075	0.081081081	0.081081081
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)F)C=C2	0.507246377	0.507246377	0.507246377	0.058139535	0.507246377	0.507246377	0.333333333	0.069767442	0.507246377	0.11627907	0.103092784	0.333333333	0.507246377	0.507246377	0.507246377	0.114285714	0.342465753	0.114285714	0.507246377	0.333333333	0.135416667	0.507246377	0.682539683	0.074626866	0.134146341	0.091954023	0.333333333	0.342465753	0.507246377	0.507246377	0.594202899	0.507246377	0.337837838	0.069306931	0.507246377	0.507246377	0.125	0.333333333	0.571428571	0.507246377	0.507246377	0.105882353	0.594202899	0.507246377	0.571428571	0.101123596	0.507246377	0.507246377	0.507246377	0.085106383	0.342465753	0.333333333	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.069306931	0.507246377	0.507246377	0.342465753	0.507246377	0.507246377	0.507246377	0.507246377	0.8125	0.507246377	0.507246377	0.328947368	0.085106383	0.333333333	0.342465753	0.571428571	0.507246377	0.507246377	0.571428571	0.507246377	0.122222222	0.507246377	0.507246377	0.5	0.507246377	0.333333333	0.095744681	0.085106383	0.074468085	0.095890411	0.333333333	0.507246377	0.333333333	0.342465753	0.06097561	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.069306931	0.594202899	0.507246377	0.333333333	0.5	0.333333333	0.507246377	0.063829787	0.571428571	0.507246377	0.507246377	0.507246377	0.507246377	0.075268817	0.333333333	0.076923077	0.594202899	0.507246377	0.074074074	0.507246377	0.333333333	0.074468085	0.085106383	0.507246377	0.333333333	0.078651685	0.571428571	0.571428571	0.507246377	0.507246377	0.507246377	0.337837838	0.507246377	0.333333333	0.507246377	0.507246377	0.594202899	0.084337349	0.104166667	0.122222222	0.08988764	0.507246377	0.5	0.087912088	0.333333333	0.10989011	0.571428571	0.507246377	0.507246377	0.507246377	0.333333333	0.074468085	0.138613861	0.104166667	0.507246377	0.085106383	0.507246377	0.328947368	0.507246377	0.107142857	0.507246377	0.069306931	0.085106383	0.507246377	0.333333333	0.342465753	0.328947368	0.507246377	0.333333333	0.571428571	0.5	0.213114754	0.104166667	0.333333333	0.101010101	0.712121212	0.085106383	0.507246377	0.085106383	0.594202899	0.507246377	0.507246377	0.333333333	0.063829787	0.333333333	0.507246377	0.333333333	0.5	0.507246377	0.114285714	0.054945055	0.507246377	0.328947368	0.507246377	0.5	0.076923077	0.333333333	0.333333333	0.20661157	0.507246377	0.507246377	0.087912088	0.333333333	0.507246377	0.5	0.712121212	0.507246377	0.5	0.507246377	0.333333333	0.5	0.507246377	0.547945205	0.571428571	0.121621622	0.076923077	0.507246377	0.085106383	0.507246377	0.507246377	0.20661157	0.333333333	0.104166667	0.507246377	0.342465753	0.507246377	0.507246377	0.076923077	0.507246377	0.507246377	0.507246377	0.507246377	0.337837838	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.054945055	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.342465753	0.594202899	0.507246377	0.594202899	0.507246377	0.507246377	0.571428571	0.507246377	0.571428571	0.507246377	0.547945205	0.063829787	0.507246377	0.075268817	0.507246377	0.507246377	0.594202899	0.333333333	0.20661157	0.507246377	0.333333333	0.085106383	0.333333333	0.507246377	0.084337349	0.333333333	0.507246377	0.088888889	0.507246377	0.507246377	0.507246377	0.096774194	0.328947368	0.328947368	0.085106383	0.507246377	0.507246377	0.594202899	0.342465753	0.333333333	0.507246377	0.342465753	0.507246377	0.342465753	0.507246377	0.507246377	0.333333333	0.114285714	0.328947368	0.097826087	0.5	0.20661157	0.333333333	0.507246377	0.507246377	0.712121212	0.5	0.507246377	0.507246377	0.5	0.571428571	0.507246377	0.333333333	0.114285714	0.333333333	0.571428571	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.0625	0.507246377	0.571428571	0.095744681	0.507246377	0.507246377	0.507246377	0.682539683	0.085106383	0.5	0.571428571	0.342465753	0.507246377	0.328947368	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.547945205	0.085106383	0.069767442	0.507246377	0.333333333	0.507246377	0.507246377	1	0.507246377	0.507246377	0.5	0.571428571	0.507246377	0.507246377	0.051546392	0.114285714	0.507246377	0.507246377	0.114285714	0.712121212	0.333333333	0.571428571	0.507246377	0.333333333	0.507246377	0.076086957	0.114285714	0.333333333	0.547945205	0.507246377	0.337837838	0.098591549	0.594202899	0.328947368	0.333333333	0.5	0.507246377	0.507246377	0.507246377	0.333333333	0.328947368	0.507246377	0.333333333	0.333333333	0.571428571	0.507246377	0.333333333	0.507246377	0.104166667	0.507246377	0.507246377	0.11827957	0.342465753	0.507246377	0.507246377	0.076923077	0.507246377	0.507246377	0.074468085	0.507246377	0.507246377	0.507246377	0.507246377	0.337837838	0.5	0.507246377	0.105263158	0.507246377	0.337837838	0.342465753	0.507246377	0.076086957	0.5	0.507246377	0.507246377	0.507246377	0.337837838	0.333333333	0.090909091	0.333333333	0.333333333	0.569444444	0.121621622	0.333333333	0.507246377	0.71875	0.333333333	0.333333333	0.507246377	0.114285714	0.5	0.069767442	0.333333333	0.507246377	0.328947368	0.507246377	0.507246377	0.507246377	0.129032258	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.507246377	0.076923077	0.507246377	0.507246377	0.342465753	0.5	0.507246377	0.342465753	0.337837838	0.333333333	0.507246377	0.108695652	0.507246377	0.125	0.333333333	0.507246377	0.507246377	0.342465753	0.114285714	0.507246377	0.507246377	0.096385542	0.333333333	0.507246377	0.507246377	0.213114754	0.333333333	0.507246377	0.114285714	0.507246377	0.333333333	0.507246377	0.082352941	0.507246377	0.104166667	0.333333333	0.142857143	0.342465753	0.5	0.5	0.085106383	0.571428571	0.333333333	0.101265823	0.507246377	0.081632653	0.507246377	0.507246377	0.507246377	0.507246377	0.71875	0.507246377	0.507246377
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN(C)CC\C=C1\C2=C(CCC=C2)NC(=S)N(C)C1=O	0.097560976	0.097560976	0.097560976	0.1	0.097560976	0.097560976	0.048780488	0.114285714	0.097560976	0.154929577	0.107142857	0.048780488	0.097560976	0.097560976	0.097560976	0.066666667	0.05	0.066666667	0.097560976	0.048780488	0.079545455	0.097560976	0.057471264	0.054545455	0.053333333	0.065789474	0.048780488	0.05	0.097560976	0.097560976	0.066666667	0.097560976	0.049382716	0.093023256	0.097560976	0.097560976	0.075949367	0.048780488	0.054945055	0.097560976	0.097560976	0.066666667	0.066666667	0.097560976	0.054945055	0.076923077	0.097560976	0.097560976	0.097560976	0.073170732	0.05	0.048780488	0.048780488	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.093023256	0.097560976	0.097560976	0.05	0.097560976	0.097560976	0.097560976	0.097560976	0.051546392	0.097560976	0.097560976	0.048192771	0.073170732	0.048780488	0.05	0.054945055	0.097560976	0.097560976	0.054945055	0.097560976	0.115384615	0.097560976	0.097560976	0.0625	0.097560976	0.048780488	0.05952381	0.073170732	0.115384615	0.047619048	0.048780488	0.097560976	0.048780488	0.05	0.327272727	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.0625	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.093023256	0.066666667	0.097560976	0.048780488	0.0625	0.048780488	0.097560976	0.075	0.054945055	0.097560976	0.097560976	0.097560976	0.097560976	0.088607595	0.048780488	0.090909091	0.066666667	0.097560976	0.140625	0.097560976	0.048780488	0.0875	0.073170732	0.097560976	0.048780488	0.078947368	0.054945055	0.054945055	0.097560976	0.097560976	0.097560976	0.049382716	0.097560976	0.048780488	0.097560976	0.097560976	0.066666667	0.070422535	0.108433735	0.06097561	0.077922078	0.097560976	0.0625	0.08974359	0.048780488	0.115384615	0.054945055	0.097560976	0.097560976	0.097560976	0.048780488	0.115384615	0.097826087	0.108433735	0.097560976	0.073170732	0.097560976	0.048192771	0.097560976	0.082191781	0.097560976	0.093023256	0.073170732	0.097560976	0.048780488	0.05	0.048192771	0.097560976	0.048780488	0.054945055	0.0625	0.080645161	0.108433735	0.048780488	0.117647059	0.053191489	0.073170732	0.097560976	0.073170732	0.066666667	0.097560976	0.097560976	0.048780488	0.075	0.048780488	0.097560976	0.048780488	0.0625	0.097560976	0.066666667	0.242424242	0.097560976	0.048192771	0.097560976	0.0625	0.090909091	0.048780488	0.048780488	0.081967213	0.097560976	0.097560976	0.133333333	0.048780488	0.097560976	0.0625	0.053191489	0.097560976	0.0625	0.097560976	0.048780488	0.0625	0.097560976	0.053191489	0.054945055	0.078125	0.090909091	0.097560976	0.073170732	0.097560976	0.097560976	0.081967213	0.048780488	0.108433735	0.097560976	0.05	0.097560976	0.097560976	0.090909091	0.097560976	0.097560976	0.097560976	0.097560976	0.049382716	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.242424242	0.097560976	0.097560976	0.097560976	0.048780488	0.097560976	0.05	0.066666667	0.097560976	0.066666667	0.097560976	0.097560976	0.054945055	0.097560976	0.054945055	0.097560976	0.053191489	0.075	0.097560976	0.102564103	0.097560976	0.097560976	0.066666667	0.048780488	0.081967213	0.097560976	0.048780488	0.073170732	0.048780488	0.097560976	0.085714286	0.048780488	0.097560976	0.135135135	0.097560976	0.097560976	0.097560976	0.1	0.048192771	0.048192771	0.073170732	0.097560976	0.097560976	0.066666667	0.05	0.048780488	0.097560976	0.05	0.097560976	0.05	0.097560976	0.097560976	0.048780488	0.066666667	0.048192771	0.06097561	0.0625	0.081967213	0.048780488	0.097560976	0.097560976	0.053191489	0.0625	0.097560976	0.097560976	0.0625	0.054945055	0.097560976	0.048780488	0.066666667	0.048780488	0.054945055	0.097560976	0.048780488	0.097560976	0.097560976	0.097560976	0.113924051	0.097560976	0.054945055	0.1125	0.097560976	0.097560976	0.097560976	0.057471264	0.073170732	0.0625	0.054945055	0.05	0.097560976	0.048192771	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.048780488	0.053191489	0.073170732	0.114285714	0.097560976	0.048780488	0.097560976	0.097560976	0.051546392	0.097560976	0.097560976	0.0625	0.054945055	0.097560976	0.097560976	1	0.066666667	0.097560976	0.097560976	0.066666667	0.053191489	0.048780488	0.054945055	0.097560976	0.048780488	0.097560976	0.103896104	0.066666667	0.048780488	0.053191489	0.097560976	0.049382716	0.066666667	0.066666667	0.048192771	0.048780488	0.0625	0.097560976	0.097560976	0.097560976	0.048780488	0.048192771	0.097560976	0.048780488	0.048780488	0.054945055	0.097560976	0.048780488	0.097560976	0.108433735	0.097560976	0.097560976	0.111111111	0.05	0.097560976	0.097560976	0.090909091	0.097560976	0.097560976	0.115384615	0.097560976	0.097560976	0.097560976	0.097560976	0.049382716	0.0625	0.097560976	0.109756098	0.097560976	0.049382716	0.05	0.097560976	0.103896104	0.0625	0.097560976	0.097560976	0.097560976	0.049382716	0.048780488	0.138888889	0.048780488	0.048780488	0.053191489	0.078125	0.048780488	0.097560976	0.054945055	0.048780488	0.048780488	0.097560976	0.066666667	0.0625	0.114285714	0.048780488	0.097560976	0.048192771	0.097560976	0.097560976	0.097560976	0.096385542	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.097560976	0.090909091	0.097560976	0.097560976	0.05	0.0625	0.097560976	0.05	0.049382716	0.048780488	0.097560976	0.113924051	0.097560976	0.101449275	0.048780488	0.097560976	0.097560976	0.05	0.066666667	0.097560976	0.097560976	0.115942029	0.048780488	0.097560976	0.097560976	0.080645161	0.048780488	0.097560976	0.066666667	0.097560976	0.048780488	0.097560976	0.130434783	0.097560976	0.108433735	0.048780488	0.057142857	0.05	0.0625	0.0625	0.073170732	0.054945055	0.048780488	0.057971014	0.097560976	0.082352941	0.097560976	0.097560976	0.097560976	0.097560976	0.054945055	0.097560976	0.097560976
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.53030303	0.53030303	0.53030303	0.060240964	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.081395349	0.106382979	0.347222222	0.53030303	0.53030303	0.53030303	0.086956522	0.357142857	0.086956522	0.53030303	0.347222222	0.127659574	0.53030303	0.716666667	0.045454545	0.125	0.082352941	0.347222222	0.357142857	0.53030303	0.53030303	0.621212121	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.11627907	0.347222222	0.597014925	0.53030303	0.53030303	0.12345679	0.621212121	0.53030303	0.597014925	0.079545455	0.53030303	0.53030303	0.53030303	0.1	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.765625	0.53030303	0.53030303	0.342465753	0.1	0.347222222	0.357142857	0.597014925	0.53030303	0.53030303	0.597014925	0.53030303	0.126436782	0.53030303	0.53030303	0.523809524	0.53030303	0.347222222	0.098901099	0.1	0.065217391	0.1	0.347222222	0.53030303	0.347222222	0.357142857	0.076923077	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.621212121	0.53030303	0.347222222	0.523809524	0.347222222	0.53030303	0.065934066	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.06741573	0.621212121	0.53030303	0.063291139	0.53030303	0.347222222	0.076923077	0.1	0.53030303	0.347222222	0.081395349	0.597014925	0.597014925	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.621212121	0.074074074	0.084210526	0.113636364	0.08045977	0.53030303	0.523809524	0.078651685	0.347222222	0.088888889	0.597014925	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.108910891	0.084210526	0.53030303	0.1	0.53030303	0.342465753	0.53030303	0.084337349	0.53030303	0.060606061	0.1	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.597014925	0.523809524	0.198347107	0.084210526	0.347222222	0.104166667	1	0.1	0.53030303	0.1	0.621212121	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.523809524	0.53030303	0.086956522	0.068965517	0.53030303	0.342465753	0.53030303	0.523809524	0.06741573	0.347222222	0.347222222	0.191666667	0.53030303	0.53030303	0.103448276	0.347222222	0.53030303	0.523809524	1	0.53030303	0.523809524	0.53030303	0.347222222	0.523809524	0.53030303	0.571428571	0.597014925	0.095890411	0.06741573	0.53030303	0.1	0.53030303	0.53030303	0.191666667	0.347222222	0.084210526	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.068965517	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.621212121	0.53030303	0.621212121	0.53030303	0.53030303	0.597014925	0.53030303	0.597014925	0.53030303	0.571428571	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.621212121	0.347222222	0.191666667	0.53030303	0.347222222	0.1	0.347222222	0.53030303	0.0875	0.347222222	0.53030303	0.091954023	0.53030303	0.53030303	0.53030303	0.1	0.342465753	0.342465753	0.1	0.53030303	0.53030303	0.621212121	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.086956522	0.342465753	0.076923077	0.523809524	0.191666667	0.347222222	0.53030303	0.53030303	1	0.523809524	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.347222222	0.086956522	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.053191489	0.53030303	0.597014925	0.098901099	0.53030303	0.53030303	0.53030303	0.716666667	0.1	0.523809524	0.597014925	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.571428571	0.1	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.712121212	0.53030303	0.53030303	0.523809524	0.597014925	0.53030303	0.53030303	0.053191489	0.086956522	0.53030303	0.53030303	0.086956522	1	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.066666667	0.086956522	0.347222222	0.571428571	0.53030303	0.352112676	0.071428571	0.621212121	0.342465753	0.347222222	0.523809524	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.597014925	0.53030303	0.347222222	0.53030303	0.084210526	0.53030303	0.53030303	0.122222222	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.523809524	0.53030303	0.108695652	0.53030303	0.352112676	0.357142857	0.53030303	0.090909091	0.523809524	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.107142857	0.347222222	0.347222222	0.746031746	0.095890411	0.347222222	0.53030303	0.754098361	0.347222222	0.347222222	0.53030303	0.086956522	0.523809524	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.108695652	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.06741573	0.53030303	0.53030303	0.357142857	0.523809524	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.112359551	0.53030303	0.115384615	0.347222222	0.53030303	0.53030303	0.357142857	0.086956522	0.53030303	0.53030303	0.1	0.347222222	0.53030303	0.53030303	0.198347107	0.347222222	0.53030303	0.086956522	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.084210526	0.347222222	0.103896104	0.357142857	0.523809524	0.523809524	0.1	0.597014925	0.347222222	0.090909091	0.53030303	0.051020408	0.53030303	0.53030303	0.53030303	0.53030303	0.754098361	0.53030303	0.53030303
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.097826087	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	1	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.066666667	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.357142857	0.066666667	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.102272727	0.066666667	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	0.793103448	0.555555556	0.08	0.555555556	0.362318841	0.06741573	0.066666667	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	0.793103448	0.063291139	0.098901099	0.104651163	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.066666667	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.066666667	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.203389831	0.098901099	0.362318841	0.084210526	0.597014925	0.066666667	0.555555556	0.066666667	0.793103448	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.196581197	0.555555556	0.555555556	0.068965517	0.362318841	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.066666667	0.555555556	0.555555556	0.196581197	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	1	0.555555556	1	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.362318841	0.196581197	0.555555556	0.362318841	0.066666667	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.066666667	0.555555556	0.555555556	0.793103448	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.196581197	0.362318841	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.066666667	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.066666667	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.054945055	0.058823529	0.555555556	0.555555556	0.058823529	0.597014925	0.362318841	1	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	0.793103448	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.149425287	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.076086957	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.754098361	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.133333333	0.362318841	0.555555556	0.555555556	0.203389831	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.066666667	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.06097561	0.06097561	0.072463768	0.06097561	0.06097561	0.050632911	0.071428571	0.06097561	0.097222222	0.139240506	0.050632911	0.06097561	0.06097561	0.06097561	0.089285714	0.051948052	0.089285714	0.06097561	0.050632911	0.069767442	0.06097561	0.05952381	0.1	0.085714286	0.054054054	0.050632911	0.051948052	0.06097561	0.06097561	0.068965517	0.06097561	0.051282051	0.213333333	0.06097561	0.06097561	0.093333333	0.050632911	0.068965517	0.06097561	0.06097561	0.084507042	0.068965517	0.06097561	0.068965517	0.08	0.06097561	0.06097561	0.06097561	0.075949367	0.051948052	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.051948052	0.06097561	0.06097561	0.06097561	0.06097561	0.064516129	0.06097561	0.06097561	0.05	0.075949367	0.050632911	0.051948052	0.068965517	0.06097561	0.06097561	0.068965517	0.06097561	0.105263158	0.06097561	0.06097561	0.064935065	0.06097561	0.050632911	0.075	0.075949367	0.555555556	0.105263158	0.050632911	0.06097561	0.050632911	0.051948052	0.111111111	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.06097561	0.050632911	0.064935065	0.050632911	0.06097561	0.693877551	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.050632911	0.065789474	0.068965517	0.06097561	0.111111111	0.06097561	0.050632911	0.090909091	0.075949367	0.06097561	0.050632911	0.082191781	0.068965517	0.068965517	0.06097561	0.06097561	0.06097561	0.051282051	0.06097561	0.050632911	0.06097561	0.06097561	0.068965517	0.073529412	0.047058824	0.090909091	0.066666667	0.06097561	0.064935065	0.064935065	0.050632911	0.05	0.068965517	0.06097561	0.06097561	0.06097561	0.050632911	0.555555556	0.101123596	0.047058824	0.06097561	0.075949367	0.06097561	0.05	0.06097561	0.085714286	0.06097561	0.213333333	0.075949367	0.06097561	0.050632911	0.051948052	0.05	0.06097561	0.050632911	0.068965517	0.064935065	0.073770492	0.047058824	0.050632911	0.108433735	0.066666667	0.075949367	0.06097561	0.075949367	0.068965517	0.06097561	0.06097561	0.050632911	0.693877551	0.050632911	0.06097561	0.050632911	0.064935065	0.06097561	0.089285714	0.082191781	0.06097561	0.05	0.06097561	0.064935065	0.760869565	0.050632911	0.050632911	0.084033613	0.06097561	0.06097561	0.064935065	0.050632911	0.06097561	0.064935065	0.066666667	0.06097561	0.064935065	0.06097561	0.050632911	0.064935065	0.06097561	0.078651685	0.068965517	0.118644068	0.760869565	0.06097561	0.075949367	0.06097561	0.06097561	0.084033613	0.050632911	0.047058824	0.06097561	0.051948052	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.06097561	0.06097561	0.051282051	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.082191781	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.051948052	0.068965517	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.06097561	0.068965517	0.06097561	0.078651685	0.693877551	0.06097561	0.092105263	0.06097561	0.06097561	0.068965517	0.050632911	0.084033613	0.06097561	0.050632911	0.075949367	0.050632911	0.06097561	0.073529412	0.050632911	0.06097561	0.065789474	0.06097561	0.06097561	0.06097561	0.103896104	0.05	0.05	0.075949367	0.06097561	0.06097561	0.068965517	0.051948052	0.050632911	0.06097561	0.051948052	0.06097561	0.051948052	0.06097561	0.06097561	0.050632911	0.089285714	0.05	0.063291139	0.064935065	0.084033613	0.050632911	0.06097561	0.06097561	0.066666667	0.064935065	0.06097561	0.06097561	0.064935065	0.068965517	0.06097561	0.050632911	0.089285714	0.050632911	0.068965517	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.517857143	0.06097561	0.068965517	0.116883117	0.06097561	0.06097561	0.06097561	0.05952381	0.075949367	0.064935065	0.068965517	0.051948052	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.078651685	0.075949367	0.071428571	0.06097561	0.050632911	0.06097561	0.06097561	0.076086957	0.06097561	0.06097561	0.064935065	0.068965517	0.06097561	0.06097561	0.103896104	0.089285714	0.06097561	0.06097561	0.089285714	0.066666667	0.050632911	0.068965517	0.06097561	0.050632911	0.06097561	1	0.089285714	0.050632911	0.078651685	0.06097561	0.051282051	0.089285714	0.068965517	0.05	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.050632911	0.05	0.06097561	0.050632911	0.050632911	0.068965517	0.06097561	0.050632911	0.06097561	0.047058824	0.06097561	0.06097561	0.101265823	0.051948052	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.555555556	0.06097561	0.06097561	0.06097561	0.06097561	0.051282051	0.064935065	0.06097561	0.113924051	0.06097561	0.051282051	0.051948052	0.06097561	0.078947368	0.064935065	0.06097561	0.06097561	0.06097561	0.051282051	0.050632911	0.067567568	0.050632911	0.050632911	0.066666667	0.118644068	0.050632911	0.06097561	0.068965517	0.050632911	0.050632911	0.06097561	0.089285714	0.064935065	0.071428571	0.050632911	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.491525424	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.065789474	0.06097561	0.06097561	0.051948052	0.064935065	0.06097561	0.051948052	0.051282051	0.050632911	0.06097561	0.118421053	0.06097561	0.123076923	0.050632911	0.06097561	0.06097561	0.051948052	0.089285714	0.06097561	0.06097561	0.057142857	0.050632911	0.06097561	0.06097561	0.073770492	0.050632911	0.06097561	0.089285714	0.06097561	0.050632911	0.06097561	0.086956522	0.06097561	0.047058824	0.050632911	0.092307692	0.051948052	0.064935065	0.064935065	0.075949367	0.068965517	0.050632911	0.09375	0.06097561	0.618181818	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C#N	0.53030303	0.53030303	0.53030303	0.047619048	0.53030303	0.53030303	0.347222222	0.072289157	0.53030303	0.068965517	0.083333333	0.347222222	0.53030303	0.53030303	0.53030303	0.056338028	0.357142857	0.056338028	0.53030303	0.347222222	0.104166667	0.53030303	0.609375	0.029850746	0.097560976	0.057471264	0.347222222	0.357142857	0.53030303	0.53030303	0.754098361	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.090909091	0.347222222	0.754098361	0.53030303	0.53030303	0.070588235	0.754098361	0.53030303	0.754098361	0.06741573	0.53030303	0.53030303	0.53030303	0.064516129	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.342465753	0.064516129	0.347222222	0.357142857	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.101123596	0.53030303	0.53030303	0.548387097	0.53030303	0.347222222	0.086956522	0.064516129	0.065217391	0.084507042	0.347222222	0.53030303	0.347222222	0.357142857	0.05	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.548387097	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.754098361	0.53030303	0.347222222	0.548387097	0.347222222	0.53030303	0.065934066	0.754098361	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.347222222	0.043956044	0.754098361	0.53030303	0.037037037	0.53030303	0.347222222	0.065217391	0.064516129	0.53030303	0.347222222	0.068965517	0.754098361	0.754098361	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.754098361	0.06097561	0.095744681	0.101123596	0.056179775	0.53030303	0.548387097	0.054945055	0.347222222	0.088888889	0.754098361	0.53030303	0.53030303	0.53030303	0.347222222	0.065217391	0.098039216	0.095744681	0.53030303	0.064516129	0.53030303	0.342465753	0.53030303	0.058823529	0.53030303	0.060606061	0.064516129	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.754098361	0.548387097	0.208333333	0.095744681	0.347222222	0.081632653	0.571428571	0.064516129	0.53030303	0.064516129	0.754098361	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.548387097	0.53030303	0.056338028	0.04494382	0.53030303	0.342465753	0.53030303	0.548387097	0.06741573	0.347222222	0.347222222	0.201680672	0.53030303	0.53030303	0.066666667	0.347222222	0.53030303	0.548387097	0.571428571	0.53030303	0.548387097	0.53030303	0.347222222	0.548387097	0.53030303	1	0.754098361	0.066666667	0.06741573	0.53030303	0.064516129	0.53030303	0.53030303	0.201680672	0.347222222	0.095744681	0.53030303	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.04494382	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.754098361	0.53030303	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.754098361	0.53030303	1	0.065934066	0.53030303	0.077777778	0.53030303	0.53030303	0.754098361	0.347222222	0.201680672	0.53030303	0.347222222	0.064516129	0.347222222	0.53030303	0.074074074	0.347222222	0.53030303	0.079545455	0.53030303	0.53030303	0.53030303	0.064516129	0.342465753	0.342465753	0.064516129	0.53030303	0.53030303	0.754098361	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.056338028	0.342465753	0.065217391	0.548387097	0.201680672	0.347222222	0.53030303	0.53030303	0.571428571	0.548387097	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.347222222	0.056338028	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.064516129	0.53030303	0.754098361	0.075268817	0.53030303	0.53030303	0.53030303	0.609375	0.064516129	0.548387097	0.754098361	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	1	0.064516129	0.072289157	0.53030303	0.347222222	0.53030303	0.53030303	0.547945205	0.53030303	0.53030303	0.548387097	0.754098361	0.53030303	0.53030303	0.053191489	0.056338028	0.53030303	0.53030303	0.056338028	0.571428571	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.078651685	0.056338028	0.347222222	1	0.53030303	0.352112676	0.041666667	0.754098361	0.342465753	0.347222222	0.548387097	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.095744681	0.53030303	0.53030303	0.097826087	0.357142857	0.53030303	0.53030303	0.06741573	0.53030303	0.53030303	0.065217391	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.548387097	0.53030303	0.073684211	0.53030303	0.352112676	0.357142857	0.53030303	0.078651685	0.548387097	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.068965517	0.347222222	0.347222222	0.71875	0.066666667	0.347222222	0.53030303	0.597014925	0.347222222	0.347222222	0.53030303	0.056338028	0.548387097	0.072289157	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.096774194	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.548387097	0.53030303	0.043956044	0.53030303	0.53030303	0.357142857	0.548387097	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.076086957	0.53030303	0.0875	0.347222222	0.53030303	0.53030303	0.357142857	0.056338028	0.53030303	0.53030303	0.086419753	0.347222222	0.53030303	0.53030303	0.208333333	0.347222222	0.53030303	0.056338028	0.53030303	0.347222222	0.53030303	0.085365854	0.53030303	0.095744681	0.347222222	0.075949367	0.357142857	0.548387097	0.548387097	0.064516129	0.754098361	0.347222222	0.090909091	0.53030303	0.06185567	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
CC(C)C1=CC=C(C=C1)C(O)=O	0.064516129	0.064516129	0.064516129	0.104166667	0.064516129	0.064516129	0.068965517	0.08	0.064516129	0.137254902	0.095238095	0.068965517	0.064516129	0.064516129	0.064516129	0.6	0.052631579	0.6	0.064516129	0.068965517	0.14516129	0.064516129	0.079365079	0.259259259	0.30952381	0.325581395	0.068965517	0.052631579	0.064516129	0.064516129	0.043478261	0.064516129	0.051724138	0.076923077	0.064516129	0.064516129	0.22	0.068965517	0.043478261	0.064516129	0.064516129	0.098039216	0.043478261	0.064516129	0.058823529	0.363636364	0.064516129	0.064516129	0.064516129	0.084745763	0.052631579	0.068965517	0.068965517	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.076923077	0.064516129	0.064516129	0.052631579	0.064516129	0.064516129	0.064516129	0.064516129	0.068493151	0.064516129	0.064516129	0.06779661	0.084745763	0.068965517	0.052631579	0.058823529	0.064516129	0.064516129	0.058823529	0.064516129	0.105263158	0.064516129	0.064516129	0.051724138	0.064516129	0.068965517	0.083333333	0.084745763	0.125	0.135135135	0.068965517	0.064516129	0.068965517	0.052631579	0.088888889	0.064516129	0.064516129	0.064516129	0.064516129	0.051724138	0.051724138	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.076923077	0.043478261	0.064516129	0.068965517	0.051724138	0.068965517	0.064516129	0.087719298	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.107142857	0.068965517	0.153846154	0.043478261	0.064516129	0.195121951	0.064516129	0.068965517	0.125	0.084745763	0.064516129	0.068965517	0.115384615	0.058823529	0.058823529	0.064516129	0.064516129	0.064516129	0.051724138	0.064516129	0.068965517	0.064516129	0.064516129	0.043478261	0.238095238	0.114754098	0.166666667	0.255319149	0.064516129	0.051724138	0.150943396	0.068965517	0.105263158	0.058823529	0.064516129	0.064516129	0.064516129	0.068965517	0.125	0.203125	0.114754098	0.064516129	0.084745763	0.064516129	0.06779661	0.064516129	0.571428571	0.064516129	0.076923077	0.084745763	0.064516129	0.068965517	0.052631579	0.06779661	0.064516129	0.068965517	0.058823529	0.051724138	0.067961165	0.114754098	0.068965517	0.126984127	0.071428571	0.084745763	0.064516129	0.084745763	0.043478261	0.064516129	0.064516129	0.068965517	0.087719298	0.068965517	0.064516129	0.068965517	0.051724138	0.064516129	0.6	0.094339623	0.064516129	0.06779661	0.064516129	0.051724138	0.111111111	0.068965517	0.068965517	0.058823529	0.064516129	0.064516129	0.109090909	0.068965517	0.064516129	0.051724138	0.071428571	0.064516129	0.051724138	0.064516129	0.068965517	0.051724138	0.064516129	0.041666667	0.058823529	0.363636364	0.111111111	0.064516129	0.084745763	0.064516129	0.064516129	0.058823529	0.068965517	0.114754098	0.064516129	0.052631579	0.064516129	0.064516129	0.111111111	0.064516129	0.064516129	0.064516129	0.064516129	0.051724138	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.094339623	0.064516129	0.064516129	0.064516129	0.068965517	0.064516129	0.052631579	0.043478261	0.064516129	0.043478261	0.064516129	0.064516129	0.043478261	0.064516129	0.043478261	0.064516129	0.041666667	0.087719298	0.064516129	0.068965517	0.064516129	0.064516129	0.043478261	0.068965517	0.058823529	0.064516129	0.068965517	0.084745763	0.068965517	0.064516129	0.130434783	0.068965517	0.064516129	0.111111111	0.064516129	0.064516129	0.064516129	0.142857143	0.06779661	0.06779661	0.084745763	0.064516129	0.064516129	0.043478261	0.052631579	0.068965517	0.064516129	0.052631579	0.064516129	0.052631579	0.064516129	0.064516129	0.068965517	0.6	0.06779661	0.340425532	0.051724138	0.058823529	0.068965517	0.064516129	0.064516129	0.071428571	0.051724138	0.064516129	0.064516129	0.051724138	0.058823529	0.064516129	0.068965517	0.6	0.068965517	0.058823529	0.064516129	0.068965517	0.064516129	0.064516129	0.064516129	0.103448276	0.064516129	0.058823529	0.140350877	0.064516129	0.064516129	0.064516129	0.079365079	0.084745763	0.051724138	0.058823529	0.052631579	0.064516129	0.06779661	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068965517	0.041666667	0.084745763	0.08	0.064516129	0.068965517	0.064516129	0.064516129	0.098591549	0.064516129	0.064516129	0.051724138	0.058823529	0.064516129	0.064516129	0.066666667	0.6	0.064516129	0.064516129	0.6	0.071428571	0.068965517	0.043478261	0.064516129	0.068965517	0.064516129	0.089285714	0.6	0.068965517	0.041666667	0.064516129	0.051724138	1	0.043478261	0.06779661	0.068965517	0.051724138	0.064516129	0.064516129	0.064516129	0.068965517	0.06779661	0.064516129	0.068965517	0.068965517	0.058823529	0.064516129	0.068965517	0.064516129	0.096774194	0.064516129	0.064516129	0.081967213	0.052631579	0.064516129	0.064516129	0.111111111	0.064516129	0.064516129	0.125	0.064516129	0.064516129	0.064516129	0.064516129	0.051724138	0.051724138	0.064516129	0.13559322	0.064516129	0.051724138	0.052631579	0.064516129	0.089285714	0.051724138	0.064516129	0.064516129	0.064516129	0.051724138	0.068965517	0.137254902	0.068965517	0.068965517	0.041666667	0.363636364	0.068965517	0.064516129	0.090909091	0.068965517	0.068965517	0.064516129	0.6	0.051724138	0.08	0.068965517	0.064516129	0.06779661	0.064516129	0.064516129	0.064516129	0.264150943	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.051724138	0.064516129	0.153846154	0.064516129	0.064516129	0.052631579	0.051724138	0.064516129	0.052631579	0.051724138	0.068965517	0.064516129	0.163636364	0.064516129	0.3	0.068965517	0.064516129	0.064516129	0.052631579	0.6	0.064516129	0.064516129	0.104166667	0.068965517	0.064516129	0.064516129	0.067961165	0.068965517	0.064516129	0.6	0.064516129	0.068965517	0.064516129	0.102040816	0.064516129	0.114754098	0.068965517	0.612903226	0.052631579	0.051724138	0.051724138	0.084745763	0.058823529	0.068965517	0.225	0.064516129	0.114754098	0.064516129	0.064516129	0.064516129	0.064516129	0.090909091	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.362318841	0.061728395	0.555555556	0.058823529	0.086021505	0.362318841	0.555555556	0.555555556	0.555555556	0.058823529	0.373134328	0.058823529	0.555555556	0.362318841	0.107526882	0.555555556	0.639344262	0.03125	0.101265823	0.05952381	0.362318841	0.373134328	0.555555556	0.555555556	1	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.362318841	0.793103448	0.555555556	0.555555556	0.086419753	1	0.555555556	0.793103448	0.069767442	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.362318841	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.357142857	0.103448276	0.362318841	0.373134328	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.362318841	0.08988764	0.103448276	0.055555556	0.088235294	0.362318841	0.555555556	0.362318841	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	1	0.555555556	0.362318841	0.55	0.362318841	0.555555556	0.056179775	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.362318841	0.045454545	1	0.555555556	0.038461538	0.555555556	0.362318841	0.06741573	0.103448276	0.555555556	0.362318841	0.071428571	0.793103448	0.793103448	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.362318841	0.555555556	0.555555556	1	0.063291139	0.098901099	0.091954023	0.058139535	0.555555556	0.55	0.056818182	0.362318841	0.091954023	0.793103448	0.555555556	0.555555556	0.555555556	0.362318841	0.055555556	0.101010101	0.098901099	0.555555556	0.103448276	0.555555556	0.357142857	0.555555556	0.06097561	0.555555556	0.0625	0.103448276	0.555555556	0.362318841	0.373134328	0.357142857	0.555555556	0.362318841	0.793103448	0.55	0.193277311	0.098901099	0.362318841	0.084210526	0.621212121	0.103448276	0.555555556	0.103448276	1	0.555555556	0.555555556	0.362318841	0.056179775	0.362318841	0.555555556	0.362318841	0.55	0.555555556	0.058823529	0.046511628	0.555555556	0.357142857	0.555555556	0.55	0.057471264	0.362318841	0.362318841	0.186440678	0.555555556	0.555555556	0.094117647	0.362318841	0.555555556	0.55	0.621212121	0.555555556	0.55	0.555555556	0.362318841	0.55	0.555555556	0.754098361	0.793103448	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.362318841	0.098901099	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.046511628	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.373134328	1	0.555555556	1	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	1	0.362318841	0.186440678	0.555555556	0.362318841	0.103448276	0.362318841	0.555555556	0.076923077	0.362318841	0.555555556	0.082352941	0.555555556	0.555555556	0.555555556	0.066666667	0.357142857	0.357142857	0.103448276	0.555555556	0.555555556	1	0.373134328	0.362318841	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.362318841	0.058823529	0.357142857	0.06741573	0.55	0.186440678	0.362318841	0.555555556	0.555555556	0.621212121	0.55	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.362318841	0.058823529	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.793103448	0.077777778	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	0.793103448	0.373134328	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.754098361	0.103448276	0.061728395	0.555555556	0.362318841	0.555555556	0.555555556	0.594202899	0.555555556	0.555555556	0.55	0.793103448	0.555555556	0.555555556	0.066666667	0.058823529	0.555555556	0.555555556	0.058823529	0.621212121	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.068965517	0.058823529	0.362318841	0.754098361	0.555555556	0.367647059	0.043478261	1	0.357142857	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.362318841	0.357142857	0.555555556	0.362318841	0.362318841	0.793103448	0.555555556	0.362318841	0.555555556	0.098901099	0.555555556	0.555555556	0.126436782	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.1	0.555555556	0.367647059	0.373134328	0.555555556	0.068965517	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.362318841	0.071428571	0.362318841	0.362318841	0.783333333	0.069444444	0.362318841	0.555555556	0.625	0.362318841	0.362318841	0.555555556	0.058823529	0.55	0.061728395	0.362318841	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.362318841	0.555555556	0.078651685	0.555555556	0.090909091	0.362318841	0.555555556	0.555555556	0.373134328	0.058823529	0.555555556	0.555555556	0.08974359	0.362318841	0.555555556	0.555555556	0.193277311	0.362318841	0.555555556	0.058823529	0.555555556	0.362318841	0.555555556	0.075	0.555555556	0.098901099	0.362318841	0.078947368	0.373134328	0.55	0.55	0.103448276	0.793103448	0.362318841	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Br)C=N1	0.119047619	0.119047619	0.119047619	0.14084507	0.119047619	0.119047619	0.084337349	0.171428571	0.119047619	0.088607595	0.102272727	0.084337349	0.119047619	0.119047619	0.119047619	0.096774194	0.086419753	0.096774194	0.119047619	0.084337349	0.137931034	0.119047619	0.103448276	0.068965517	0.106666667	0.103896104	0.084337349	0.086419753	0.119047619	0.119047619	0.098901099	0.119047619	0.085365854	0.053763441	0.119047619	0.119047619	0.126582278	0.084337349	0.149425287	0.119047619	0.119047619	0.076923077	0.098901099	0.119047619	0.098901099	0.142857143	0.119047619	0.119047619	0.119047619	0.082352941	0.086419753	0.084337349	0.084337349	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.119047619	0.119047619	0.086419753	0.119047619	0.119047619	0.119047619	0.119047619	0.092783505	0.119047619	0.119047619	0.083333333	0.082352941	0.084337349	0.086419753	0.098901099	0.119047619	0.119047619	0.098901099	0.119047619	0.12345679	0.119047619	0.119047619	0.098765432	0.119047619	0.084337349	0.107142857	0.082352941	0.096385542	0.060606061	0.084337349	0.119047619	0.084337349	0.086419753	0.084507042	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.098901099	0.119047619	0.084337349	0.098765432	0.084337349	0.119047619	0.046511628	0.098901099	0.119047619	0.119047619	0.119047619	0.119047619	0.071428571	0.084337349	0.086419753	0.098901099	0.119047619	0.1	0.119047619	0.084337349	0.058139535	0.082352941	0.119047619	0.084337349	0.131578947	0.098901099	0.098901099	0.119047619	0.119047619	0.119047619	0.085365854	0.119047619	0.084337349	0.119047619	0.119047619	0.098901099	0.095890411	0.811320755	0.109756098	0.12987013	0.119047619	0.098765432	0.085365854	0.084337349	0.82	0.098901099	0.119047619	0.119047619	0.119047619	0.084337349	0.096385542	0.141304348	0.811320755	0.119047619	0.082352941	0.119047619	0.083333333	0.119047619	0.152777778	0.119047619	0.053763441	0.082352941	0.119047619	0.084337349	0.086419753	0.083333333	0.119047619	0.084337349	0.098901099	0.098765432	0.104	0.811320755	0.084337349	0.125	0.084210526	0.082352941	0.119047619	0.082352941	0.098901099	0.119047619	0.119047619	0.084337349	0.046511628	0.084337349	0.119047619	0.084337349	0.098765432	0.119047619	0.096774194	0.048780488	0.119047619	0.083333333	0.119047619	0.098765432	0.047619048	0.084337349	0.084337349	0.105691057	0.119047619	0.119047619	0.126582278	0.084337349	0.119047619	0.098765432	0.084210526	0.119047619	0.098765432	0.119047619	0.084337349	0.098765432	0.119047619	0.095744681	0.098901099	0.089552239	0.047619048	0.119047619	0.082352941	0.119047619	0.119047619	0.105691057	0.084337349	0.811320755	0.119047619	0.086419753	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.119047619	0.119047619	0.085365854	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.048780488	0.119047619	0.119047619	0.119047619	0.084337349	0.119047619	0.086419753	0.098901099	0.119047619	0.098901099	0.119047619	0.119047619	0.149425287	0.119047619	0.149425287	0.119047619	0.095744681	0.046511628	0.119047619	0.153846154	0.119047619	0.119047619	0.098901099	0.084337349	0.105691057	0.119047619	0.084337349	0.082352941	0.084337349	0.119047619	0.095890411	0.084337349	0.119047619	0.173333333	0.119047619	0.119047619	0.119047619	0.12195122	0.083333333	0.083333333	0.082352941	0.119047619	0.119047619	0.098901099	0.086419753	0.084337349	0.119047619	0.086419753	0.119047619	0.086419753	0.119047619	0.119047619	0.084337349	0.096774194	0.083333333	0.083333333	0.098765432	0.105691057	0.084337349	0.119047619	0.119047619	0.084210526	0.098765432	0.119047619	0.119047619	0.098765432	0.098901099	0.119047619	0.084337349	0.096774194	0.084337349	0.098901099	0.119047619	0.084337349	0.119047619	0.119047619	0.119047619	0.069767442	0.119047619	0.098901099	0.120481928	0.119047619	0.119047619	0.119047619	0.103448276	0.082352941	0.098765432	0.098901099	0.086419753	0.119047619	0.083333333	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.084337349	0.095744681	0.082352941	0.171428571	0.119047619	0.084337349	0.119047619	0.119047619	0.104166667	0.119047619	0.119047619	0.098765432	0.098901099	0.119047619	0.119047619	0.108433735	0.096774194	0.119047619	0.119047619	0.096774194	0.084210526	0.084337349	0.149425287	0.119047619	0.084337349	0.119047619	0.047058824	0.096774194	0.084337349	0.095744681	0.119047619	0.085365854	0.096774194	0.098901099	0.083333333	0.084337349	0.098765432	0.119047619	0.119047619	0.119047619	0.084337349	0.083333333	0.119047619	0.084337349	0.084337349	0.098901099	0.119047619	0.084337349	0.119047619	1	0.119047619	0.119047619	0.119047619	0.086419753	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.096385542	0.119047619	0.119047619	0.119047619	0.119047619	0.085365854	0.098765432	0.119047619	0.117647059	0.119047619	0.085365854	0.086419753	0.119047619	0.155844156	0.098765432	0.119047619	0.119047619	0.119047619	0.085365854	0.084337349	0.131578947	0.084337349	0.084337349	0.095744681	0.089552239	0.084337349	0.119047619	0.086956522	0.084337349	0.084337349	0.119047619	0.096774194	0.098765432	0.171428571	0.084337349	0.119047619	0.083333333	0.119047619	0.119047619	0.119047619	0.091954023	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.086419753	0.119047619	0.119047619	0.086419753	0.098765432	0.119047619	0.086419753	0.085365854	0.084337349	0.119047619	0.12195122	0.119047619	0.111111111	0.084337349	0.119047619	0.119047619	0.086419753	0.096774194	0.119047619	0.119047619	0.173913043	0.084337349	0.119047619	0.119047619	0.104	0.084337349	0.119047619	0.096774194	0.119047619	0.084337349	0.119047619	0.138888889	0.119047619	0.811320755	0.084337349	0.083333333	0.086419753	0.098765432	0.098765432	0.082352941	0.098901099	0.084337349	0.084507042	0.119047619	0.078651685	0.119047619	0.119047619	0.119047619	0.119047619	0.086956522	0.119047619	0.119047619
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=CC2=C(C=C1C)N(CC1CC1)C(=O)CN=C2C1=CC=CC=C1F	0.108433735	0.108433735	0.108433735	0.144927536	0.108433735	0.108433735	0.073170732	0.176470588	0.108433735	0.090909091	0.266666667	0.073170732	0.108433735	0.108433735	0.108433735	0.081967213	0.075	0.081967213	0.108433735	0.073170732	0.141176471	0.108433735	0.13253012	0.052631579	0.157142857	0.152777778	0.073170732	0.075	0.108433735	0.108433735	0.126436782	0.108433735	0.074074074	0.066666667	0.108433735	0.108433735	0.12987013	0.073170732	0.101123596	0.108433735	0.108433735	0.205882353	0.126436782	0.108433735	0.101123596	0.088607595	0.108433735	0.108433735	0.108433735	0.40625	0.075	0.073170732	0.073170732	0.108433735	0.108433735	0.108433735	0.108433735	0.108433735	0.066666667	0.108433735	0.108433735	0.075	0.108433735	0.108433735	0.108433735	0.108433735	0.11827957	0.108433735	0.108433735	0.072289157	0.40625	0.073170732	0.075	0.101123596	0.108433735	0.108433735	0.101123596	0.108433735	0.745098039	0.108433735	0.108433735	0.0875	0.108433735	0.073170732	0.151898734	0.40625	0.126582278	0.133333333	0.073170732	0.108433735	0.073170732	0.075	0.171875	0.108433735	0.108433735	0.108433735	0.108433735	0.0875	0.0875	0.108433735	0.108433735	0.108433735	0.108433735	0.108433735	0.066666667	0.126436782	0.108433735	0.073170732	0.0875	0.073170732	0.108433735	0.060240964	0.101123596	0.108433735	0.108433735	0.108433735	0.108433735	0.113924051	0.073170732	0.146666667	0.126436782	0.108433735	0.119402985	0.108433735	0.073170732	0.171052632	0.40625	0.108433735	0.073170732	0.150684932	0.101123596	0.101123596	0.108433735	0.108433735	0.108433735	0.074074074	0.108433735	0.073170732	0.108433735	0.108433735	0.126436782	0.114285714	0.119047619	0.155844156	0.148648649	0.108433735	0.0875	0.144736842	0.073170732	0.126582278	0.101123596	0.108433735	0.108433735	0.108433735	0.073170732	0.126582278	0.119565217	0.119047619	0.108433735	0.40625	0.108433735	0.072289157	0.108433735	0.094594595	0.108433735	0.066666667	0.40625	0.108433735	0.073170732	0.075	0.072289157	0.108433735	0.073170732	0.101123596	0.0875	0.096774194	0.119047619	0.073170732	0.2125	0.122222222	0.40625	0.108433735	0.40625	0.126436782	0.108433735	0.108433735	0.073170732	0.060240964	0.073170732	0.108433735	0.073170732	0.0875	0.108433735	0.081967213	0.150684932	0.108433735	0.072289157	0.108433735	0.0875	0.102564103	0.073170732	0.073170732	0.107438017	0.108433735	0.108433735	0.5	0.073170732	0.108433735	0.0875	0.122222222	0.108433735	0.0875	0.108433735	0.073170732	0.0875	0.108433735	0.097826087	0.101123596	0.092307692	0.102564103	0.108433735	0.40625	0.108433735	0.108433735	0.107438017	0.073170732	0.119047619	0.108433735	0.075	0.108433735	0.108433735	0.102564103	0.108433735	0.108433735	0.108433735	0.108433735	0.074074074	0.108433735	0.108433735	0.108433735	0.108433735	0.108433735	0.150684932	0.108433735	0.108433735	0.108433735	0.073170732	0.108433735	0.075	0.126436782	0.108433735	0.126436782	0.108433735	0.108433735	0.101123596	0.108433735	0.101123596	0.108433735	0.097826087	0.060240964	0.108433735	0.173333333	0.108433735	0.108433735	0.126436782	0.073170732	0.107438017	0.108433735	0.073170732	0.40625	0.073170732	0.108433735	0.147058824	0.073170732	0.108433735	0.194444444	0.108433735	0.108433735	0.108433735	0.168831169	0.072289157	0.072289157	0.40625	0.108433735	0.108433735	0.126436782	0.075	0.073170732	0.108433735	0.075	0.108433735	0.075	0.108433735	0.108433735	0.073170732	0.081967213	0.072289157	0.085365854	0.0875	0.107438017	0.073170732	0.108433735	0.108433735	0.122222222	0.0875	0.108433735	0.108433735	0.0875	0.101123596	0.108433735	0.073170732	0.081967213	0.073170732	0.101123596	0.108433735	0.073170732	0.108433735	0.108433735	0.108433735	0.097560976	0.108433735	0.101123596	0.4	0.108433735	0.108433735	0.108433735	0.13253012	0.40625	0.0875	0.101123596	0.075	0.108433735	0.072289157	0.108433735	0.108433735	0.108433735	0.108433735	0.108433735	0.108433735	0.108433735	0.073170732	0.097826087	0.40625	0.176470588	0.108433735	0.073170732	0.108433735	0.108433735	0.11827957	0.108433735	0.108433735	0.0875	0.101123596	0.108433735	0.108433735	0.111111111	0.081967213	0.108433735	0.108433735	0.081967213	0.122222222	0.073170732	0.101123596	0.108433735	0.073170732	0.108433735	0.101265823	0.081967213	0.073170732	0.097826087	0.108433735	0.074074074	0.081967213	0.126436782	0.072289157	0.073170732	0.0875	0.108433735	0.108433735	0.108433735	0.073170732	0.072289157	0.108433735	0.073170732	0.073170732	0.101123596	0.108433735	0.073170732	0.108433735	0.119047619	0.108433735	0.108433735	1	0.075	0.108433735	0.108433735	0.102564103	0.108433735	0.108433735	0.126582278	0.108433735	0.108433735	0.108433735	0.108433735	0.074074074	0.0875	0.108433735	0.524590164	0.108433735	0.074074074	0.075	0.108433735	0.16	0.0875	0.108433735	0.108433735	0.108433735	0.074074074	0.073170732	0.333333333	0.073170732	0.073170732	0.10989011	0.092307692	0.073170732	0.108433735	0.113636364	0.073170732	0.073170732	0.108433735	0.081967213	0.0875	0.176470588	0.073170732	0.108433735	0.072289157	0.108433735	0.108433735	0.108433735	0.107142857	0.108433735	0.108433735	0.108433735	0.108433735	0.108433735	0.0875	0.108433735	0.146666667	0.108433735	0.108433735	0.075	0.0875	0.108433735	0.075	0.074074074	0.073170732	0.108433735	0.363636364	0.108433735	0.147058824	0.073170732	0.108433735	0.108433735	0.075	0.081967213	0.108433735	0.108433735	0.112676056	0.073170732	0.108433735	0.108433735	0.096774194	0.073170732	0.108433735	0.081967213	0.108433735	0.073170732	0.108433735	0.176470588	0.108433735	0.119047619	0.073170732	0.085714286	0.075	0.0875	0.0875	0.40625	0.101123596	0.073170732	0.136363636	0.108433735	0.068181818	0.108433735	0.108433735	0.108433735	0.108433735	0.113636364	0.108433735	0.108433735
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.051282051	0.088235294	0.061728395	0.098591549	0.1125	0.051282051	0.061728395	0.061728395	0.061728395	0.111111111	0.052631579	0.111111111	0.061728395	0.051282051	0.083333333	0.061728395	0.073170732	0.102040816	0.102941176	0.069444444	0.051282051	0.052631579	0.061728395	0.061728395	0.057471264	0.061728395	0.051948052	0.216216216	0.061728395	0.061728395	0.109589041	0.051282051	0.057471264	0.061728395	0.061728395	0.085714286	0.057471264	0.061728395	0.057471264	0.095890411	0.061728395	0.061728395	0.061728395	0.076923077	0.052631579	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.065217391	0.061728395	0.061728395	0.050632911	0.076923077	0.051282051	0.052631579	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.106666667	0.061728395	0.061728395	0.065789474	0.061728395	0.051282051	0.0625	0.076923077	0.596153846	0.107142857	0.051282051	0.061728395	0.051282051	0.052631579	0.112903226	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.057471264	0.061728395	0.051282051	0.065789474	0.051282051	0.061728395	0.64	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.708333333	0.051282051	0.081081081	0.057471264	0.061728395	0.131147541	0.061728395	0.051282051	0.106666667	0.076923077	0.061728395	0.051282051	0.068493151	0.057471264	0.057471264	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.061728395	0.061728395	0.057471264	0.090909091	0.047619048	0.092105263	0.067567568	0.061728395	0.065789474	0.08	0.051282051	0.050632911	0.057471264	0.061728395	0.061728395	0.061728395	0.051282051	0.596153846	0.102272727	0.047619048	0.061728395	0.076923077	0.061728395	0.050632911	0.061728395	0.102941176	0.061728395	0.216216216	0.076923077	0.061728395	0.051282051	0.052631579	0.050632911	0.061728395	0.051282051	0.057471264	0.065789474	0.074380165	0.047619048	0.051282051	0.12345679	0.06741573	0.076923077	0.061728395	0.076923077	0.057471264	0.061728395	0.061728395	0.051282051	0.64	0.051282051	0.061728395	0.051282051	0.065789474	0.061728395	0.111111111	0.068493151	0.061728395	0.050632911	0.061728395	0.065789474	1	0.051282051	0.051282051	0.075630252	0.061728395	0.061728395	0.065789474	0.051282051	0.061728395	0.065789474	0.06741573	0.061728395	0.065789474	0.061728395	0.051282051	0.065789474	0.061728395	0.06741573	0.057471264	0.140350877	1	0.061728395	0.076923077	0.061728395	0.061728395	0.075630252	0.051282051	0.047619048	0.061728395	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.068493151	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.052631579	0.057471264	0.061728395	0.057471264	0.061728395	0.061728395	0.057471264	0.061728395	0.057471264	0.061728395	0.06741573	0.64	0.061728395	0.093333333	0.061728395	0.061728395	0.057471264	0.051282051	0.075630252	0.061728395	0.051282051	0.076923077	0.051282051	0.061728395	0.074626866	0.051282051	0.061728395	0.066666667	0.061728395	0.061728395	0.061728395	0.105263158	0.050632911	0.050632911	0.076923077	0.061728395	0.061728395	0.057471264	0.052631579	0.051282051	0.061728395	0.052631579	0.061728395	0.052631579	0.061728395	0.061728395	0.051282051	0.111111111	0.050632911	0.077922078	0.065789474	0.075630252	0.051282051	0.061728395	0.061728395	0.06741573	0.065789474	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.051282051	0.111111111	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.527272727	0.061728395	0.057471264	0.118421053	0.061728395	0.061728395	0.061728395	0.073170732	0.076923077	0.065789474	0.057471264	0.052631579	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.06741573	0.076923077	0.088235294	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.065789474	0.057471264	0.061728395	0.061728395	0.090909091	0.111111111	0.061728395	0.061728395	0.111111111	0.06741573	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.760869565	0.111111111	0.051282051	0.06741573	0.061728395	0.051948052	0.111111111	0.057471264	0.050632911	0.051282051	0.065789474	0.061728395	0.061728395	0.061728395	0.051282051	0.050632911	0.061728395	0.051282051	0.051282051	0.057471264	0.061728395	0.051282051	0.061728395	0.047619048	0.061728395	0.061728395	0.102564103	0.052631579	0.061728395	0.061728395	1	0.061728395	0.061728395	0.596153846	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.065789474	0.061728395	0.115384615	0.061728395	0.051948052	0.052631579	0.061728395	0.08	0.065789474	0.061728395	0.061728395	0.061728395	0.051948052	0.051282051	0.068493151	0.051282051	0.051282051	0.055555556	0.140350877	0.051282051	0.061728395	0.069767442	0.051282051	0.051282051	0.061728395	0.111111111	0.065789474	0.088235294	0.051282051	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.5	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.081081081	0.061728395	0.061728395	0.052631579	0.065789474	0.061728395	0.052631579	0.051948052	0.051282051	0.061728395	0.12	0.061728395	0.142857143	0.051282051	0.061728395	0.061728395	0.052631579	0.111111111	0.061728395	0.061728395	0.073529412	0.051282051	0.061728395	0.061728395	0.074380165	0.051282051	0.061728395	0.111111111	0.061728395	0.051282051	0.061728395	0.104477612	0.061728395	0.047619048	0.051282051	0.09375	0.052631579	0.065789474	0.065789474	0.076923077	0.057471264	0.051282051	0.095238095	0.061728395	0.571428571	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.061728395	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2	0.085365854	0.085365854	0.085365854	0.134328358	0.085365854	0.085365854	0.0625	0.132352941	0.085365854	0.109589041	0.15	0.0625	0.085365854	0.085365854	0.085365854	0.125	0.050632911	0.125	0.085365854	0.0625	0.08045977	0.085365854	0.096385542	0.117647059	0.098591549	0.095890411	0.0625	0.050632911	0.085365854	0.085365854	0.055555556	0.085365854	0.05	0.207792208	0.085365854	0.085365854	0.105263158	0.0625	0.055555556	0.085365854	0.085365854	0.097222222	0.055555556	0.085365854	0.055555556	0.106666667	0.085365854	0.085365854	0.085365854	0.0875	0.050632911	0.0625	0.0625	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.207792208	0.085365854	0.085365854	0.050632911	0.085365854	0.085365854	0.085365854	0.085365854	0.063157895	0.085365854	0.085365854	0.061728395	0.0875	0.0625	0.050632911	0.055555556	0.085365854	0.085365854	0.055555556	0.085365854	0.131578947	0.085365854	0.085365854	0.063291139	0.085365854	0.0625	0.086419753	0.0875	1	0.06557377	0.0625	0.085365854	0.0625	0.050632911	0.180327869	0.085365854	0.085365854	0.085365854	0.085365854	0.063291139	0.063291139	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.207792208	0.055555556	0.085365854	0.0625	0.063291139	0.0625	0.085365854	0.517857143	0.055555556	0.085365854	0.085365854	0.085365854	0.085365854	0.734693878	0.0625	0.106666667	0.055555556	0.085365854	0.161290323	0.085365854	0.0625	0.102564103	0.0875	0.085365854	0.0625	0.109589041	0.055555556	0.055555556	0.085365854	0.085365854	0.085365854	0.05	0.085365854	0.0625	0.085365854	0.085365854	0.055555556	0.119402985	0.096385542	0.061728395	0.108108108	0.085365854	0.063291139	0.105263158	0.0625	0.102564103	0.055555556	0.085365854	0.085365854	0.085365854	0.0625	1	0.136363636	0.096385542	0.085365854	0.0875	0.085365854	0.061728395	0.085365854	0.114285714	0.085365854	0.207792208	0.0875	0.085365854	0.0625	0.050632911	0.061728395	0.085365854	0.0625	0.055555556	0.063291139	0.072580645	0.096385542	0.0625	0.13253012	0.065217391	0.0875	0.085365854	0.0875	0.055555556	0.085365854	0.085365854	0.0625	0.517857143	0.0625	0.085365854	0.0625	0.063291139	0.085365854	0.125	0.094594595	0.085365854	0.061728395	0.085365854	0.063291139	0.596153846	0.0625	0.0625	0.06504065	0.085365854	0.085365854	0.12	0.0625	0.085365854	0.063291139	0.065217391	0.085365854	0.063291139	0.085365854	0.0625	0.063291139	0.085365854	0.065217391	0.055555556	0.152542373	0.596153846	0.085365854	0.0875	0.085365854	0.085365854	0.06504065	0.0625	0.096385542	0.085365854	0.050632911	0.085365854	0.085365854	0.596153846	0.085365854	0.085365854	0.085365854	0.085365854	0.05	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.094594595	0.085365854	0.085365854	0.085365854	0.0625	0.085365854	0.050632911	0.055555556	0.085365854	0.055555556	0.085365854	0.085365854	0.055555556	0.085365854	0.055555556	0.085365854	0.065217391	0.517857143	0.085365854	0.118421053	0.085365854	0.085365854	0.055555556	0.0625	0.06504065	0.085365854	0.0625	0.0875	0.0625	0.085365854	0.119402985	0.0625	0.085365854	0.121621622	0.085365854	0.085365854	0.085365854	0.144736842	0.061728395	0.061728395	0.0875	0.085365854	0.085365854	0.055555556	0.050632911	0.0625	0.085365854	0.050632911	0.085365854	0.050632911	0.085365854	0.085365854	0.0625	0.125	0.061728395	0.116883117	0.063291139	0.06504065	0.0625	0.085365854	0.085365854	0.065217391	0.063291139	0.085365854	0.085365854	0.063291139	0.055555556	0.085365854	0.0625	0.125	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.526315789	0.085365854	0.055555556	0.173333333	0.085365854	0.085365854	0.085365854	0.096385542	0.0875	0.063291139	0.055555556	0.050632911	0.085365854	0.061728395	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.0625	0.065217391	0.0875	0.132352941	0.085365854	0.0625	0.085365854	0.085365854	0.074468085	0.085365854	0.085365854	0.063291139	0.055555556	0.085365854	0.085365854	0.115384615	0.125	0.085365854	0.085365854	0.125	0.065217391	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.555555556	0.125	0.0625	0.065217391	0.085365854	0.05	0.125	0.055555556	0.061728395	0.0625	0.063291139	0.085365854	0.085365854	0.085365854	0.0625	0.061728395	0.085365854	0.0625	0.0625	0.055555556	0.085365854	0.0625	0.085365854	0.096385542	0.085365854	0.085365854	0.126582278	0.050632911	0.085365854	0.085365854	0.596153846	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.085365854	0.05	0.063291139	0.085365854	0.168831169	0.085365854	0.05	0.050632911	0.085365854	0.12	0.063291139	0.085365854	0.085365854	0.085365854	0.05	0.0625	0.125	0.0625	0.0625	0.053763441	0.152542373	0.0625	0.085365854	0.06741573	0.0625	0.0625	0.085365854	0.125	0.063291139	0.132352941	0.0625	0.085365854	0.061728395	0.085365854	0.085365854	0.085365854	0.551724138	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.063291139	0.085365854	0.106666667	0.085365854	0.085365854	0.050632911	0.063291139	0.085365854	0.050632911	0.05	0.0625	0.085365854	0.175675676	0.085365854	0.102941176	0.0625	0.085365854	0.085365854	0.050632911	0.125	0.085365854	0.085365854	0.101449275	0.0625	0.085365854	0.085365854	0.072580645	0.0625	0.085365854	0.125	0.085365854	0.0625	0.085365854	0.149253731	0.085365854	0.096385542	0.0625	0.106060606	0.050632911	0.063291139	0.063291139	0.0875	0.055555556	0.0625	0.074626866	0.085365854	0.491803279	0.085365854	0.085365854	0.085365854	0.085365854	0.06741573	0.085365854	0.085365854
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1F	0.094117647	0.094117647	0.094117647	0.126760563	0.094117647	0.094117647	0.085365854	0.191176471	0.094117647	0.118421053	0.156626506	0.085365854	0.094117647	0.094117647	0.094117647	0.13559322	0.06097561	0.13559322	0.094117647	0.085365854	0.152941176	0.094117647	0.104651163	0.109090909	0.123287671	0.150684932	0.085365854	0.06097561	0.094117647	0.094117647	0.1	0.094117647	0.060240964	0.077777778	0.094117647	0.094117647	0.128205128	0.085365854	0.076086957	0.094117647	0.094117647	0.202898551	0.1	0.094117647	0.112359551	0.12987013	0.094117647	0.094117647	0.094117647	0.542372881	0.06097561	0.085365854	0.085365854	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.077777778	0.094117647	0.094117647	0.06097561	0.094117647	0.094117647	0.094117647	0.094117647	0.09375	0.094117647	0.094117647	0.084337349	0.542372881	0.085365854	0.06097561	0.112359551	0.094117647	0.094117647	0.112359551	0.094117647	0.363636364	0.094117647	0.094117647	0.073170732	0.094117647	0.085365854	0.12195122	0.542372881	0.168831169	0.095238095	0.085365854	0.094117647	0.085365854	0.06097561	0.169230769	0.094117647	0.094117647	0.094117647	0.094117647	0.073170732	0.073170732	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.077777778	0.1	0.094117647	0.085365854	0.073170732	0.085365854	0.094117647	0.085365854	0.112359551	0.094117647	0.094117647	0.094117647	0.094117647	0.126582278	0.085365854	0.12987013	0.1	0.094117647	0.134328358	0.094117647	0.085365854	0.2	0.542372881	0.094117647	0.085365854	0.214285714	0.112359551	0.112359551	0.094117647	0.094117647	0.094117647	0.060240964	0.094117647	0.085365854	0.094117647	0.094117647	0.1	0.161764706	0.158536585	0.097560976	0.131578947	0.094117647	0.073170732	0.128205128	0.085365854	0.125	0.112359551	0.094117647	0.094117647	0.094117647	0.085365854	0.168831169	0.168539326	0.158536585	0.094117647	0.542372881	0.094117647	0.084337349	0.094117647	0.138888889	0.094117647	0.077777778	0.542372881	0.094117647	0.085365854	0.06097561	0.084337349	0.094117647	0.085365854	0.112359551	0.073170732	0.10483871	0.158536585	0.085365854	0.225	0.108695652	0.542372881	0.094117647	0.542372881	0.1	0.094117647	0.094117647	0.085365854	0.085365854	0.085365854	0.094117647	0.085365854	0.073170732	0.094117647	0.13559322	0.25	0.094117647	0.084337349	0.094117647	0.073170732	0.115384615	0.085365854	0.085365854	0.097560976	0.094117647	0.094117647	0.692307692	0.085365854	0.094117647	0.073170732	0.108695652	0.094117647	0.073170732	0.094117647	0.085365854	0.073170732	0.094117647	0.073684211	0.112359551	0.142857143	0.115384615	0.094117647	0.542372881	0.094117647	0.094117647	0.097560976	0.085365854	0.158536585	0.094117647	0.06097561	0.094117647	0.094117647	0.115384615	0.094117647	0.094117647	0.094117647	0.094117647	0.060240964	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.25	0.094117647	0.094117647	0.094117647	0.085365854	0.094117647	0.06097561	0.1	0.094117647	0.1	0.094117647	0.094117647	0.076086957	0.094117647	0.076086957	0.094117647	0.073684211	0.085365854	0.094117647	0.171052632	0.094117647	0.094117647	0.1	0.085365854	0.097560976	0.094117647	0.085365854	0.542372881	0.085365854	0.094117647	0.128571429	0.085365854	0.094117647	0.298507463	0.094117647	0.094117647	0.094117647	0.3	0.084337349	0.084337349	0.542372881	0.094117647	0.094117647	0.1	0.06097561	0.085365854	0.094117647	0.06097561	0.094117647	0.06097561	0.094117647	0.094117647	0.085365854	0.13559322	0.084337349	0.125	0.073170732	0.097560976	0.085365854	0.094117647	0.094117647	0.108695652	0.073170732	0.094117647	0.094117647	0.073170732	0.112359551	0.094117647	0.085365854	0.13559322	0.085365854	0.112359551	0.094117647	0.085365854	0.094117647	0.094117647	0.094117647	0.12345679	0.094117647	0.112359551	0.803921569	0.094117647	0.094117647	0.094117647	0.104651163	0.542372881	0.073170732	0.112359551	0.06097561	0.094117647	0.084337349	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.085365854	0.073684211	0.542372881	0.191176471	0.094117647	0.085365854	0.094117647	0.094117647	0.105263158	0.094117647	0.094117647	0.073170732	0.112359551	0.094117647	0.094117647	0.109756098	0.13559322	0.094117647	0.094117647	0.13559322	0.108695652	0.085365854	0.076086957	0.094117647	0.085365854	0.094117647	0.113924051	0.13559322	0.085365854	0.073684211	0.094117647	0.060240964	0.13559322	0.1	0.084337349	0.085365854	0.073170732	0.094117647	0.094117647	0.094117647	0.085365854	0.084337349	0.094117647	0.085365854	0.085365854	0.112359551	0.094117647	0.085365854	0.094117647	0.117647059	0.094117647	0.094117647	0.524590164	0.06097561	0.094117647	0.094117647	0.115384615	0.094117647	0.094117647	0.168831169	0.094117647	0.094117647	0.094117647	0.094117647	0.060240964	0.073170732	0.094117647	1	0.094117647	0.060240964	0.06097561	0.094117647	0.275362319	0.073170732	0.094117647	0.094117647	0.094117647	0.060240964	0.085365854	0.49122807	0.085365854	0.085365854	0.096774194	0.142857143	0.085365854	0.094117647	0.151162791	0.085365854	0.085365854	0.094117647	0.13559322	0.073170732	0.191176471	0.085365854	0.094117647	0.084337349	0.094117647	0.094117647	0.094117647	0.146341463	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.073170732	0.094117647	0.12987013	0.094117647	0.094117647	0.06097561	0.073170732	0.094117647	0.06097561	0.060240964	0.085365854	0.094117647	0.75	0.094117647	0.097222222	0.085365854	0.094117647	0.094117647	0.06097561	0.13559322	0.094117647	0.094117647	0.111111111	0.085365854	0.094117647	0.094117647	0.10483871	0.085365854	0.094117647	0.13559322	0.094117647	0.085365854	0.094117647	0.157142857	0.094117647	0.158536585	0.085365854	0.132352941	0.06097561	0.073170732	0.073170732	0.542372881	0.112359551	0.085365854	0.101449275	0.094117647	0.091954023	0.094117647	0.094117647	0.094117647	0.094117647	0.151162791	0.094117647	0.094117647
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=C1C=C(Cl)C=C2	0.074074074	0.074074074	0.074074074	0.174603175	0.074074074	0.074074074	0.077922078	0.744186047	0.074074074	0.097222222	0.125	0.077922078	0.074074074	0.074074074	0.074074074	0.089285714	0.051948052	0.089285714	0.074074074	0.077922078	0.164556962	0.074074074	0.098765432	0.018518519	0.101449275	0.130434783	0.077922078	0.051948052	0.074074074	0.074074074	0.068965517	0.074074074	0.051282051	0.045977011	0.074074074	0.074074074	0.093333333	0.077922078	0.068965517	0.074074074	0.074074074	0.166666667	0.068965517	0.074074074	0.107142857	0.157142857	0.074074074	0.074074074	0.074074074	0.25	0.051948052	0.077922078	0.077922078	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.045977011	0.074074074	0.074074074	0.051948052	0.074074074	0.074074074	0.074074074	0.074074074	0.076086957	0.074074074	0.074074074	0.076923077	0.25	0.077922078	0.051948052	0.107142857	0.074074074	0.074074074	0.107142857	0.074074074	0.166666667	0.074074074	0.074074074	0.064935065	0.074074074	0.077922078	0.131578947	0.25	0.12	0.105263158	0.077922078	0.074074074	0.077922078	0.051948052	0.147540984	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.045977011	0.068965517	0.074074074	0.077922078	0.064935065	0.077922078	0.074074074	0.050632911	0.107142857	0.074074074	0.074074074	0.074074074	0.074074074	0.106666667	0.077922078	0.094594595	0.068965517	0.074074074	0.09375	0.074074074	0.077922078	0.183098592	0.25	0.074074074	0.077922078	0.215384615	0.107142857	0.107142857	0.074074074	0.074074074	0.074074074	0.051282051	0.074074074	0.077922078	0.074074074	0.074074074	0.068965517	0.158730159	0.202702703	0.105263158	0.126760563	0.074074074	0.064935065	0.108108108	0.077922078	0.166666667	0.107142857	0.074074074	0.074074074	0.074074074	0.077922078	0.12	0.152941176	0.202702703	0.074074074	0.25	0.074074074	0.076923077	0.074074074	0.151515152	0.074074074	0.045977011	0.25	0.074074074	0.077922078	0.051948052	0.076923077	0.074074074	0.077922078	0.107142857	0.064935065	0.06504065	0.202702703	0.077922078	0.179487179	0.090909091	0.25	0.074074074	0.25	0.068965517	0.074074074	0.074074074	0.077922078	0.050632911	0.077922078	0.074074074	0.077922078	0.064935065	0.074074074	0.089285714	0.215384615	0.074074074	0.076923077	0.074074074	0.064935065	0.08	0.077922078	0.077922078	0.057377049	0.074074074	0.074074074	0.28125	0.077922078	0.074074074	0.064935065	0.090909091	0.074074074	0.064935065	0.074074074	0.077922078	0.064935065	0.074074074	0.078651685	0.107142857	0.064516129	0.08	0.074074074	0.25	0.074074074	0.074074074	0.057377049	0.077922078	0.202702703	0.074074074	0.051948052	0.074074074	0.074074074	0.08	0.074074074	0.074074074	0.074074074	0.074074074	0.051282051	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.215384615	0.074074074	0.074074074	0.074074074	0.077922078	0.074074074	0.051948052	0.068965517	0.074074074	0.068965517	0.074074074	0.074074074	0.068965517	0.074074074	0.068965517	0.074074074	0.078651685	0.050632911	0.074074074	0.596153846	0.074074074	0.074074074	0.068965517	0.077922078	0.057377049	0.074074074	0.077922078	0.25	0.077922078	0.074074074	0.106060606	0.077922078	0.074074074	0.246153846	0.074074074	0.074074074	0.074074074	0.349206349	0.076923077	0.076923077	0.25	0.074074074	0.074074074	0.068965517	0.051948052	0.077922078	0.074074074	0.051948052	0.074074074	0.051948052	0.074074074	0.074074074	0.077922078	0.089285714	0.076923077	0.12	0.064935065	0.057377049	0.077922078	0.074074074	0.074074074	0.090909091	0.064935065	0.074074074	0.074074074	0.064935065	0.107142857	0.074074074	0.077922078	0.089285714	0.077922078	0.107142857	0.074074074	0.077922078	0.074074074	0.074074074	0.074074074	0.075949367	0.074074074	0.107142857	0.28358209	0.074074074	0.074074074	0.074074074	0.098765432	0.25	0.064935065	0.107142857	0.051948052	0.074074074	0.076923077	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.077922078	0.078651685	0.25	0.744186047	0.074074074	0.077922078	0.074074074	0.074074074	0.076086957	0.074074074	0.074074074	0.064935065	0.107142857	0.074074074	0.074074074	0.103896104	0.089285714	0.074074074	0.074074074	0.089285714	0.090909091	0.077922078	0.068965517	0.074074074	0.077922078	0.074074074	0.078947368	0.089285714	0.077922078	0.078651685	0.074074074	0.051282051	0.089285714	0.068965517	0.076923077	0.077922078	0.064935065	0.074074074	0.074074074	0.074074074	0.077922078	0.076923077	0.074074074	0.077922078	0.077922078	0.107142857	0.074074074	0.077922078	0.074074074	0.155844156	0.074074074	0.074074074	0.16	0.051948052	0.074074074	0.074074074	0.08	0.074074074	0.074074074	0.12	0.074074074	0.074074074	0.074074074	0.074074074	0.051282051	0.064935065	0.074074074	0.275362319	0.074074074	0.051282051	0.051948052	0.074074074	1	0.064935065	0.074074074	0.074074074	0.074074074	0.051282051	0.077922078	0.295081967	0.077922078	0.077922078	0.078651685	0.064516129	0.077922078	0.074074074	0.148148148	0.077922078	0.077922078	0.074074074	0.089285714	0.064935065	0.744186047	0.077922078	0.074074074	0.076923077	0.074074074	0.074074074	0.074074074	0.113924051	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.094594595	0.074074074	0.074074074	0.051948052	0.064935065	0.074074074	0.051948052	0.051282051	0.077922078	0.074074074	0.287878788	0.074074074	0.106060606	0.077922078	0.074074074	0.074074074	0.051948052	0.089285714	0.074074074	0.074074074	0.121212121	0.077922078	0.074074074	0.074074074	0.06504065	0.077922078	0.074074074	0.089285714	0.074074074	0.077922078	0.074074074	0.171875	0.074074074	0.202702703	0.077922078	0.092307692	0.051948052	0.064935065	0.064935065	0.25	0.107142857	0.077922078	0.09375	0.074074074	0.047058824	0.074074074	0.074074074	0.074074074	0.074074074	0.148148148	0.074074074	0.074074074
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1	0.090909091	0.090909091	0.090909091	0.14516129	0.090909091	0.090909091	0.081081081	0.180327869	0.090909091	0.101449275	0.175675676	0.081081081	0.090909091	0.090909091	0.090909091	0.137254902	0.054054054	0.137254902	0.090909091	0.081081081	0.202702703	0.090909091	0.116883117	0.06122449	0.196721311	0.209677419	0.081081081	0.054054054	0.090909091	0.090909091	0.071428571	0.090909091	0.053333333	0.035294118	0.090909091	0.090909091	0.128571429	0.081081081	0.071428571	0.090909091	0.090909091	0.233333333	0.071428571	0.090909091	0.111111111	0.114285714	0.090909091	0.090909091	0.090909091	0.413793103	0.054054054	0.081081081	0.081081081	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.035294118	0.090909091	0.090909091	0.054054054	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.08	0.413793103	0.081081081	0.054054054	0.111111111	0.090909091	0.090909091	0.111111111	0.090909091	0.472727273	0.090909091	0.090909091	0.067567568	0.090909091	0.081081081	0.152777778	0.413793103	0.125	0.132075472	0.081081081	0.090909091	0.081081081	0.054054054	0.155172414	0.090909091	0.090909091	0.090909091	0.090909091	0.067567568	0.067567568	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.035294118	0.071428571	0.090909091	0.081081081	0.067567568	0.081081081	0.090909091	0.038961039	0.111111111	0.090909091	0.090909091	0.090909091	0.090909091	0.081081081	0.081081081	0.130434783	0.071428571	0.090909091	0.13559322	0.090909091	0.081081081	0.227272727	0.413793103	0.090909091	0.081081081	0.245901639	0.111111111	0.111111111	0.090909091	0.090909091	0.090909091	0.053333333	0.090909091	0.081081081	0.090909091	0.090909091	0.071428571	0.186440678	0.178082192	0.14084507	0.166666667	0.090909091	0.067567568	0.128571429	0.081081081	0.14084507	0.111111111	0.090909091	0.090909091	0.090909091	0.081081081	0.125	0.158536585	0.178082192	0.090909091	0.413793103	0.090909091	0.08	0.090909091	0.140625	0.090909091	0.035294118	0.413793103	0.090909091	0.081081081	0.054054054	0.08	0.090909091	0.081081081	0.111111111	0.067567568	0.084745763	0.178082192	0.081081081	0.236111111	0.107142857	0.413793103	0.090909091	0.413793103	0.071428571	0.090909091	0.090909091	0.081081081	0.038961039	0.081081081	0.090909091	0.081081081	0.067567568	0.090909091	0.137254902	0.245901639	0.090909091	0.08	0.090909091	0.067567568	0.068493151	0.081081081	0.081081081	0.076923077	0.090909091	0.090909091	0.717391304	0.081081081	0.090909091	0.067567568	0.107142857	0.090909091	0.067567568	0.090909091	0.081081081	0.067567568	0.090909091	0.068965517	0.111111111	0.105263158	0.068493151	0.090909091	0.413793103	0.090909091	0.090909091	0.076923077	0.081081081	0.178082192	0.090909091	0.054054054	0.090909091	0.090909091	0.068493151	0.090909091	0.090909091	0.090909091	0.090909091	0.053333333	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.245901639	0.090909091	0.090909091	0.090909091	0.081081081	0.090909091	0.054054054	0.071428571	0.090909091	0.071428571	0.090909091	0.090909091	0.071428571	0.090909091	0.071428571	0.090909091	0.068965517	0.038961039	0.090909091	0.176470588	0.090909091	0.090909091	0.071428571	0.081081081	0.076923077	0.090909091	0.081081081	0.413793103	0.081081081	0.090909091	0.166666667	0.081081081	0.090909091	0.444444444	0.090909091	0.090909091	0.090909091	0.301587302	0.08	0.08	0.413793103	0.090909091	0.090909091	0.071428571	0.054054054	0.081081081	0.090909091	0.054054054	0.090909091	0.054054054	0.090909091	0.090909091	0.081081081	0.137254902	0.08	0.125	0.067567568	0.076923077	0.081081081	0.090909091	0.090909091	0.107142857	0.067567568	0.090909091	0.090909091	0.067567568	0.111111111	0.090909091	0.081081081	0.137254902	0.081081081	0.111111111	0.090909091	0.081081081	0.090909091	0.090909091	0.090909091	0.078947368	0.090909091	0.111111111	0.509090909	0.090909091	0.090909091	0.090909091	0.116883117	0.413793103	0.067567568	0.111111111	0.054054054	0.090909091	0.08	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.081081081	0.068965517	0.413793103	0.180327869	0.090909091	0.081081081	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.067567568	0.111111111	0.090909091	0.090909091	0.138888889	0.137254902	0.090909091	0.090909091	0.137254902	0.107142857	0.081081081	0.071428571	0.090909091	0.081081081	0.090909091	0.067567568	0.137254902	0.081081081	0.068965517	0.090909091	0.053333333	0.137254902	0.071428571	0.08	0.081081081	0.067567568	0.090909091	0.090909091	0.090909091	0.081081081	0.08	0.090909091	0.081081081	0.081081081	0.111111111	0.090909091	0.081081081	0.090909091	0.131578947	0.090909091	0.090909091	0.333333333	0.054054054	0.090909091	0.090909091	0.068493151	0.090909091	0.090909091	0.125	0.090909091	0.090909091	0.090909091	0.090909091	0.053333333	0.067567568	0.090909091	0.49122807	0.090909091	0.053333333	0.054054054	0.090909091	0.295081967	0.067567568	0.090909091	0.090909091	0.090909091	0.053333333	0.081081081	1	0.081081081	0.081081081	0.081395349	0.105263158	0.081081081	0.090909091	0.168831169	0.081081081	0.081081081	0.090909091	0.137254902	0.067567568	0.180327869	0.081081081	0.090909091	0.08	0.090909091	0.090909091	0.090909091	0.103896104	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.067567568	0.090909091	0.130434783	0.090909091	0.090909091	0.054054054	0.067567568	0.090909091	0.054054054	0.053333333	0.081081081	0.090909091	0.673469388	0.090909091	0.129032258	0.081081081	0.090909091	0.090909091	0.054054054	0.137254902	0.090909091	0.090909091	0.14516129	0.081081081	0.090909091	0.090909091	0.084745763	0.081081081	0.090909091	0.137254902	0.090909091	0.081081081	0.090909091	0.180327869	0.090909091	0.178082192	0.081081081	0.152542373	0.054054054	0.067567568	0.067567568	0.413793103	0.111111111	0.081081081	0.13559322	0.090909091	0.048780488	0.090909091	0.090909091	0.090909091	0.090909091	0.168831169	0.090909091	0.090909091
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(C=C12)C(F)(F)F	0.53030303	0.53030303	0.53030303	0.047619048	0.53030303	0.53030303	0.347222222	0.05952381	0.53030303	0.068965517	0.083333333	0.347222222	0.53030303	0.53030303	0.53030303	0.056338028	0.357142857	0.056338028	0.53030303	0.347222222	0.104166667	0.53030303	0.609375	0.029850746	0.097560976	0.057471264	0.347222222	0.357142857	0.53030303	0.53030303	0.783333333	0.53030303	0.352112676	0.060606061	0.53030303	0.53030303	0.078651685	0.347222222	0.754098361	0.53030303	0.53030303	0.096385542	0.783333333	0.53030303	0.754098361	0.06741573	0.53030303	0.53030303	0.53030303	0.087912088	0.357142857	0.347222222	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.614285714	0.53030303	0.53030303	0.342465753	0.087912088	0.347222222	0.357142857	0.754098361	0.53030303	0.53030303	0.754098361	0.53030303	0.101123596	0.53030303	0.53030303	0.523809524	0.53030303	0.347222222	0.086956522	0.087912088	0.053763441	0.084507042	0.347222222	0.53030303	0.347222222	0.357142857	0.05	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.783333333	0.53030303	0.347222222	0.523809524	0.347222222	0.53030303	0.065934066	0.754098361	0.53030303	0.53030303	0.53030303	0.53030303	0.054347826	0.347222222	0.043956044	0.783333333	0.53030303	0.037037037	0.53030303	0.347222222	0.065217391	0.087912088	0.53030303	0.347222222	0.068965517	0.754098361	0.754098361	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.347222222	0.53030303	0.53030303	0.783333333	0.06097561	0.095744681	0.088888889	0.056179775	0.53030303	0.523809524	0.054945055	0.347222222	0.088888889	0.754098361	0.53030303	0.53030303	0.53030303	0.347222222	0.053763441	0.098039216	0.095744681	0.53030303	0.087912088	0.53030303	0.342465753	0.53030303	0.058823529	0.53030303	0.060606061	0.087912088	0.53030303	0.347222222	0.357142857	0.342465753	0.53030303	0.347222222	0.754098361	0.523809524	0.18852459	0.095744681	0.347222222	0.081632653	0.746031746	0.087912088	0.53030303	0.087912088	0.783333333	0.53030303	0.53030303	0.347222222	0.065934066	0.347222222	0.53030303	0.347222222	0.523809524	0.53030303	0.056338028	0.056818182	0.53030303	0.342465753	0.53030303	0.523809524	0.055555556	0.347222222	0.347222222	0.181818182	0.53030303	0.53030303	0.090909091	0.347222222	0.53030303	0.523809524	0.746031746	0.53030303	0.523809524	0.53030303	0.347222222	0.523809524	0.53030303	0.71875	0.754098361	0.066666667	0.055555556	0.53030303	0.087912088	0.53030303	0.53030303	0.181818182	0.347222222	0.095744681	0.53030303	0.357142857	0.53030303	0.53030303	0.055555556	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.056818182	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.357142857	0.783333333	0.53030303	0.783333333	0.53030303	0.53030303	0.754098361	0.53030303	0.754098361	0.53030303	0.71875	0.065934066	0.53030303	0.065934066	0.53030303	0.53030303	0.783333333	0.347222222	0.181818182	0.53030303	0.347222222	0.087912088	0.347222222	0.53030303	0.074074074	0.347222222	0.53030303	0.079545455	0.53030303	0.53030303	0.53030303	0.076086957	0.342465753	0.342465753	0.087912088	0.53030303	0.53030303	0.783333333	0.357142857	0.347222222	0.53030303	0.357142857	0.53030303	0.357142857	0.53030303	0.53030303	0.347222222	0.056338028	0.342465753	0.065217391	0.523809524	0.181818182	0.347222222	0.53030303	0.53030303	0.746031746	0.523809524	0.53030303	0.53030303	0.523809524	0.754098361	0.53030303	0.347222222	0.056338028	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.053191489	0.53030303	0.754098361	0.086956522	0.53030303	0.53030303	0.53030303	0.609375	0.087912088	0.523809524	0.754098361	0.357142857	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.71875	0.087912088	0.05952381	0.53030303	0.347222222	0.53030303	0.53030303	0.569444444	0.53030303	0.53030303	0.523809524	0.754098361	0.53030303	0.53030303	0.053191489	0.056338028	0.53030303	0.53030303	0.056338028	0.746031746	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.066666667	0.056338028	0.347222222	0.71875	0.53030303	0.352112676	0.041666667	0.783333333	0.342465753	0.347222222	0.523809524	0.53030303	0.53030303	0.53030303	0.347222222	0.342465753	0.53030303	0.347222222	0.347222222	0.754098361	0.53030303	0.347222222	0.53030303	0.095744681	0.53030303	0.53030303	0.10989011	0.357142857	0.53030303	0.53030303	0.055555556	0.53030303	0.53030303	0.053763441	0.53030303	0.53030303	0.53030303	0.53030303	0.352112676	0.523809524	0.53030303	0.096774194	0.53030303	0.352112676	0.357142857	0.53030303	0.078651685	0.523809524	0.53030303	0.53030303	0.53030303	0.352112676	0.347222222	0.081395349	0.347222222	0.347222222	1	0.066666667	0.347222222	0.53030303	0.597014925	0.347222222	0.347222222	0.53030303	0.056338028	0.523809524	0.05952381	0.347222222	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.085106383	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.043956044	0.53030303	0.53030303	0.357142857	0.523809524	0.53030303	0.357142857	0.352112676	0.347222222	0.53030303	0.087912088	0.53030303	0.0875	0.347222222	0.53030303	0.53030303	0.357142857	0.056338028	0.53030303	0.53030303	0.086419753	0.347222222	0.53030303	0.53030303	0.18852459	0.347222222	0.53030303	0.056338028	0.53030303	0.347222222	0.53030303	0.072289157	0.53030303	0.095744681	0.347222222	0.075949367	0.357142857	0.523809524	0.523809524	0.087912088	0.754098361	0.347222222	0.076923077	0.53030303	0.051020408	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303
CC(C)CC1=CC=C(C=C1)C(C)C(O)=O	0.092307692	0.092307692	0.092307692	0.094339623	0.092307692	0.092307692	0.098360656	0.072727273	0.092307692	0.145454545	0.121212121	0.098360656	0.092307692	0.092307692	0.092307692	0.607142857	0.101694915	0.607142857	0.092307692	0.098360656	0.117647059	0.092307692	0.106060606	0.3	0.153846154	0.148148148	0.098360656	0.101694915	0.092307692	0.092307692	0.069444444	0.092307692	0.1	0.136363636	0.092307692	0.092307692	0.157894737	0.098360656	0.069444444	0.092307692	0.092307692	0.109090909	0.069444444	0.092307692	0.069444444	0.203703704	0.092307692	0.092307692	0.092307692	0.061538462	0.101694915	0.098360656	0.098360656	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.136363636	0.092307692	0.092307692	0.101694915	0.092307692	0.092307692	0.092307692	0.092307692	0.092105263	0.092307692	0.092307692	0.096774194	0.061538462	0.098360656	0.101694915	0.069444444	0.092307692	0.092307692	0.069444444	0.092307692	0.114754098	0.092307692	0.092307692	0.081967213	0.092307692	0.098360656	0.076923077	0.061538462	0.152542373	0.119047619	0.098360656	0.092307692	0.098360656	0.101694915	0.102040816	0.092307692	0.092307692	0.092307692	0.092307692	0.081967213	0.081967213	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.136363636	0.069444444	0.092307692	0.098360656	0.081967213	0.098360656	0.092307692	0.116666667	0.069444444	0.092307692	0.092307692	0.092307692	0.092307692	0.13559322	0.098360656	0.160714286	0.069444444	0.092307692	0.2	0.092307692	0.098360656	0.152542373	0.061538462	0.092307692	0.098360656	0.086206897	0.069444444	0.069444444	0.092307692	0.092307692	0.092307692	0.1	0.092307692	0.098360656	0.092307692	0.092307692	0.069444444	0.14	0.089552239	0.133333333	0.142857143	0.092307692	0.081967213	0.157894737	0.098360656	0.096774194	0.069444444	0.092307692	0.092307692	0.092307692	0.098360656	0.152542373	0.138888889	0.089552239	0.092307692	0.061538462	0.092307692	0.096774194	0.092307692	0.25	0.092307692	0.136363636	0.061538462	0.092307692	0.098360656	0.101694915	0.096774194	0.092307692	0.098360656	0.069444444	0.081967213	0.105769231	0.089552239	0.098360656	0.134328358	0.095890411	0.061538462	0.092307692	0.061538462	0.069444444	0.092307692	0.092307692	0.098360656	0.116666667	0.098360656	0.092307692	0.098360656	0.081967213	0.092307692	0.607142857	0.086206897	0.092307692	0.096774194	0.092307692	0.081967213	0.140350877	0.098360656	0.098360656	0.097087379	0.092307692	0.092307692	0.081967213	0.098360656	0.092307692	0.081967213	0.095890411	0.092307692	0.081967213	0.092307692	0.098360656	0.081967213	0.092307692	0.066666667	0.069444444	1	0.140350877	0.092307692	0.061538462	0.092307692	0.092307692	0.097087379	0.098360656	0.089552239	0.092307692	0.101694915	0.092307692	0.092307692	0.140350877	0.092307692	0.092307692	0.092307692	0.092307692	0.1	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.086206897	0.092307692	0.092307692	0.092307692	0.098360656	0.092307692	0.101694915	0.069444444	0.092307692	0.069444444	0.092307692	0.092307692	0.069444444	0.092307692	0.069444444	0.092307692	0.066666667	0.116666667	0.092307692	0.063492063	0.092307692	0.092307692	0.069444444	0.098360656	0.097087379	0.092307692	0.098360656	0.061538462	0.098360656	0.092307692	0.096153846	0.098360656	0.092307692	0.083333333	0.092307692	0.092307692	0.092307692	0.112903226	0.096774194	0.096774194	0.061538462	0.092307692	0.092307692	0.069444444	0.101694915	0.098360656	0.092307692	0.101694915	0.092307692	0.101694915	0.092307692	0.092307692	0.098360656	0.607142857	0.096774194	0.192982456	0.081967213	0.097087379	0.098360656	0.092307692	0.092307692	0.095890411	0.081967213	0.092307692	0.092307692	0.081967213	0.069444444	0.092307692	0.098360656	0.607142857	0.098360656	0.069444444	0.092307692	0.098360656	0.092307692	0.092307692	0.092307692	0.131147541	0.092307692	0.069444444	0.147540984	0.092307692	0.092307692	0.092307692	0.106060606	0.061538462	0.081967213	0.069444444	0.101694915	0.092307692	0.096774194	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.098360656	0.066666667	0.061538462	0.072727273	0.092307692	0.098360656	0.092307692	0.092307692	0.121621622	0.092307692	0.092307692	0.081967213	0.069444444	0.092307692	0.092307692	0.078125	0.607142857	0.092307692	0.092307692	0.607142857	0.095890411	0.098360656	0.069444444	0.092307692	0.098360656	0.092307692	0.118644068	0.607142857	0.098360656	0.066666667	0.092307692	0.1	0.363636364	0.069444444	0.096774194	0.098360656	0.081967213	0.092307692	0.092307692	0.092307692	0.098360656	0.096774194	0.092307692	0.098360656	0.098360656	0.069444444	0.092307692	0.098360656	0.092307692	0.089552239	0.092307692	0.092307692	0.092307692	0.101694915	0.092307692	0.092307692	0.140350877	0.092307692	0.092307692	0.152542373	0.092307692	0.092307692	0.092307692	0.092307692	0.1	0.081967213	0.092307692	0.142857143	0.092307692	0.1	0.101694915	0.092307692	0.064516129	0.081967213	0.092307692	0.092307692	0.092307692	0.1	0.098360656	0.105263158	0.098360656	0.098360656	0.066666667	1	0.098360656	0.092307692	0.1	0.098360656	0.098360656	0.092307692	0.607142857	0.081967213	0.072727273	0.098360656	0.092307692	0.096774194	0.092307692	0.092307692	0.092307692	0.2	0.092307692	0.092307692	0.092307692	0.092307692	0.092307692	0.081967213	0.092307692	0.160714286	0.092307692	0.092307692	0.101694915	0.081967213	0.092307692	0.101694915	0.1	0.098360656	0.092307692	0.169491525	0.092307692	0.163265306	0.098360656	0.092307692	0.092307692	0.101694915	0.607142857	0.092307692	0.092307692	0.094339623	0.098360656	0.092307692	0.092307692	0.105769231	0.098360656	0.092307692	0.607142857	0.092307692	0.098360656	0.092307692	0.092592593	0.092307692	0.089552239	0.098360656	0.279069767	0.101694915	0.081967213	0.081967213	0.061538462	0.069444444	0.098360656	0.14893617	0.092307692	0.140625	0.092307692	0.092307692	0.092307692	0.092307692	0.1	0.092307692	0.092307692
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.402985075	0.075	0.555555556	0.071428571	0.122222222	0.402985075	0.555555556	0.555555556	0.555555556	0.107692308	0.373134328	0.107692308	0.555555556	0.402985075	0.183908046	0.555555556	0.754385965	0.047619048	0.12987013	0.098765432	0.402985075	0.373134328	0.555555556	0.555555556	0.625	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.107142857	0.402985075	0.625	0.555555556	0.555555556	0.1	0.625	0.555555556	0.733333333	0.095238095	0.555555556	0.555555556	0.555555556	0.142857143	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.71875	0.555555556	0.555555556	0.397058824	0.142857143	0.402985075	0.373134328	0.733333333	0.555555556	0.555555556	0.733333333	0.555555556	0.130952381	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.102272727	0.142857143	0.06741573	0.104477612	0.402985075	0.555555556	0.402985075	0.373134328	0.065789474	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.625	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	0.733333333	0.555555556	0.555555556	0.555555556	0.555555556	0.068181818	0.402985075	0.069767442	0.625	0.555555556	0.065789474	0.555555556	0.402985075	0.144578313	0.142857143	0.555555556	0.402985075	0.168831169	0.733333333	0.733333333	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.625	0.135135135	0.123595506	0.117647059	0.083333333	0.555555556	0.55	0.081395349	0.402985075	0.091954023	0.733333333	0.555555556	0.555555556	0.555555556	0.402985075	0.06741573	0.135416667	0.123595506	0.555555556	0.142857143	0.555555556	0.397058824	0.555555556	0.101265823	0.555555556	0.0625	0.142857143	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	0.733333333	0.55	0.203389831	0.123595506	0.402985075	0.131868132	0.754098361	0.142857143	0.555555556	0.142857143	0.625	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.107692308	0.125	0.555555556	0.397058824	0.555555556	0.55	0.069767442	0.402985075	0.402985075	0.196581197	0.555555556	0.555555556	0.148148148	0.402985075	0.555555556	0.55	0.754098361	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.597014925	0.733333333	0.1	0.069767442	0.555555556	0.142857143	0.555555556	0.555555556	0.196581197	0.402985075	0.123595506	0.555555556	0.373134328	0.555555556	0.555555556	0.069767442	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.125	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.625	0.555555556	0.625	0.555555556	0.555555556	0.625	0.555555556	0.625	0.555555556	0.597014925	0.056179775	0.555555556	0.08045977	0.555555556	0.555555556	0.625	0.402985075	0.196581197	0.555555556	0.402985075	0.142857143	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.164556962	0.555555556	0.555555556	0.555555556	0.156626506	0.397058824	0.397058824	0.142857143	0.555555556	0.555555556	0.625	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.107692308	0.397058824	0.091954023	0.55	0.196581197	0.402985075	0.555555556	0.555555556	0.754098361	0.55	0.555555556	0.555555556	0.55	0.733333333	0.555555556	0.402985075	0.107692308	0.402985075	0.733333333	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.733333333	0.154761905	0.555555556	0.555555556	0.555555556	0.754385965	0.142857143	0.55	0.733333333	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.597014925	0.142857143	0.075	0.555555556	0.402985075	0.555555556	0.555555556	0.71875	0.555555556	0.555555556	0.55	0.733333333	0.555555556	0.555555556	0.054945055	0.107692308	0.555555556	0.555555556	0.107692308	0.754098361	0.402985075	0.625	0.555555556	0.402985075	0.555555556	0.068965517	0.107692308	0.402985075	0.597014925	0.555555556	0.367647059	0.090909091	0.625	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	0.733333333	0.555555556	0.402985075	0.555555556	0.086956522	0.555555556	0.555555556	0.113636364	0.373134328	0.555555556	0.555555556	0.069767442	0.555555556	0.555555556	0.06741573	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.151162791	0.555555556	0.367647059	0.373134328	0.555555556	0.148148148	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.168831169	0.402985075	0.402985075	0.597014925	0.1	0.402985075	0.555555556	1	0.402985075	0.402985075	0.555555556	0.107692308	0.55	0.075	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.112359551	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.069767442	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.170731707	0.555555556	0.12	0.402985075	0.555555556	0.555555556	0.373134328	0.107692308	0.555555556	0.555555556	0.103896104	0.402985075	0.555555556	0.555555556	0.203389831	0.402985075	0.555555556	0.107692308	0.555555556	0.402985075	0.555555556	0.088607595	0.555555556	0.123595506	0.402985075	0.123287671	0.373134328	0.55	0.55	0.142857143	0.733333333	0.402985075	0.094594595	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
CN1CCN(CC1)C1=NC2=CC=CC=C2NC2=CC=CC=C12	0.081081081	0.081081081	0.081081081	0.196428571	0.081081081	0.081081081	0.055555556	1	0.081081081	0.090909091	0.106666667	0.055555556	0.081081081	0.081081081	0.081081081	0.08	0.057142857	0.08	0.081081081	0.055555556	0.118421053	0.081081081	0.108108108	0.021276596	0.095238095	0.14516129	0.055555556	0.057142857	0.081081081	0.081081081	0.061728395	0.081081081	0.056338028	0.05	0.081081081	0.081081081	0.102941176	0.055555556	0.061728395	0.081081081	0.081081081	0.147540984	0.061728395	0.081081081	0.061728395	0.15625	0.081081081	0.081081081	0.081081081	0.164179104	0.057142857	0.055555556	0.055555556	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.05	0.081081081	0.081081081	0.057142857	0.081081081	0.081081081	0.081081081	0.081081081	0.069767442	0.081081081	0.081081081	0.054794521	0.164179104	0.055555556	0.057142857	0.061728395	0.081081081	0.081081081	0.061728395	0.081081081	0.166666667	0.081081081	0.081081081	0.071428571	0.081081081	0.055555556	0.128571429	0.164179104	0.132352941	0.098039216	0.055555556	0.081081081	0.055555556	0.057142857	0.188679245	0.081081081	0.081081081	0.081081081	0.081081081	0.071428571	0.071428571	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.05	0.061728395	0.081081081	0.055555556	0.071428571	0.055555556	0.081081081	0.055555556	0.061728395	0.081081081	0.081081081	0.081081081	0.081081081	0.117647059	0.055555556	0.121212121	0.061728395	0.081081081	0.105263158	0.081081081	0.055555556	0.1	0.164179104	0.081081081	0.055555556	0.125	0.061728395	0.061728395	0.081081081	0.081081081	0.081081081	0.056338028	0.081081081	0.055555556	0.081081081	0.081081081	0.061728395	0.1	0.171428571	0.1	0.123076923	0.081081081	0.071428571	0.136363636	0.055555556	0.184615385	0.061728395	0.081081081	0.081081081	0.081081081	0.055555556	0.132352941	0.12345679	0.171428571	0.081081081	0.164179104	0.081081081	0.054794521	0.081081081	0.15	0.081081081	0.05	0.164179104	0.081081081	0.055555556	0.057142857	0.054794521	0.081081081	0.055555556	0.061728395	0.071428571	0.05982906	0.171428571	0.055555556	0.148648649	0.072289157	0.164179104	0.081081081	0.164179104	0.061728395	0.081081081	0.081081081	0.055555556	0.055555556	0.055555556	0.081081081	0.055555556	0.071428571	0.081081081	0.08	0.125	0.081081081	0.054794521	0.081081081	0.071428571	0.088235294	0.055555556	0.055555556	0.051724138	0.081081081	0.081081081	0.19047619	0.055555556	0.081081081	0.071428571	0.072289157	0.081081081	0.071428571	0.081081081	0.055555556	0.071428571	0.081081081	0.072289157	0.061728395	0.072727273	0.088235294	0.081081081	0.164179104	0.081081081	0.081081081	0.051724138	0.055555556	0.171428571	0.081081081	0.057142857	0.081081081	0.081081081	0.088235294	0.081081081	0.081081081	0.081081081	0.081081081	0.056338028	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.125	0.081081081	0.081081081	0.081081081	0.055555556	0.081081081	0.057142857	0.061728395	0.081081081	0.061728395	0.081081081	0.081081081	0.061728395	0.081081081	0.061728395	0.081081081	0.072289157	0.055555556	0.081081081	0.652173913	0.081081081	0.081081081	0.061728395	0.055555556	0.051724138	0.081081081	0.055555556	0.164179104	0.055555556	0.081081081	0.118644068	0.055555556	0.081081081	0.15625	0.081081081	0.081081081	0.081081081	0.21875	0.054794521	0.054794521	0.164179104	0.081081081	0.081081081	0.061728395	0.057142857	0.055555556	0.081081081	0.057142857	0.081081081	0.057142857	0.081081081	0.081081081	0.055555556	0.08	0.054794521	0.115942029	0.071428571	0.051724138	0.055555556	0.081081081	0.081081081	0.072289157	0.071428571	0.081081081	0.081081081	0.071428571	0.061728395	0.081081081	0.055555556	0.08	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.081081081	0.081081081	0.083333333	0.081081081	0.061728395	0.196969697	0.081081081	0.081081081	0.081081081	0.108108108	0.164179104	0.071428571	0.061728395	0.057142857	0.081081081	0.054794521	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.055555556	0.072289157	0.164179104	1	0.081081081	0.055555556	0.081081081	0.081081081	0.069767442	0.081081081	0.081081081	0.071428571	0.061728395	0.081081081	0.081081081	0.114285714	0.08	0.081081081	0.081081081	0.08	0.072289157	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.071428571	0.08	0.055555556	0.072289157	0.081081081	0.056338028	0.08	0.061728395	0.054794521	0.055555556	0.071428571	0.081081081	0.081081081	0.081081081	0.055555556	0.054794521	0.081081081	0.055555556	0.055555556	0.061728395	0.081081081	0.055555556	0.081081081	0.171428571	0.081081081	0.081081081	0.176470588	0.057142857	0.081081081	0.081081081	0.088235294	0.081081081	0.081081081	0.132352941	0.081081081	0.081081081	0.081081081	0.081081081	0.056338028	0.071428571	0.081081081	0.191176471	0.081081081	0.056338028	0.057142857	0.081081081	0.744186047	0.071428571	0.081081081	0.081081081	0.081081081	0.056338028	0.055555556	0.180327869	0.055555556	0.055555556	0.05952381	0.072727273	0.055555556	0.081081081	0.075	0.055555556	0.055555556	0.081081081	0.08	0.071428571	1	0.055555556	0.081081081	0.054794521	0.081081081	0.081081081	0.081081081	0.109589041	0.081081081	0.081081081	0.081081081	0.081081081	0.081081081	0.071428571	0.081081081	0.121212121	0.081081081	0.081081081	0.057142857	0.071428571	0.081081081	0.057142857	0.056338028	0.055555556	0.081081081	0.181818182	0.081081081	0.1	0.055555556	0.081081081	0.081081081	0.057142857	0.08	0.081081081	0.081081081	0.13559322	0.055555556	0.081081081	0.081081081	0.05982906	0.055555556	0.081081081	0.08	0.081081081	0.055555556	0.081081081	0.192982456	0.081081081	0.171428571	0.055555556	0.066666667	0.057142857	0.071428571	0.071428571	0.164179104	0.061728395	0.055555556	0.086206897	0.081081081	0.051282051	0.081081081	0.081081081	0.081081081	0.081081081	0.075	0.081081081	0.081081081
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.976744186	0.054794521	0.390625	0.065789474	0.069767442	0.976744186	0.390625	0.390625	0.390625	0.105263158	0.765957447	0.105263158	0.390625	0.976744186	0.105882353	0.390625	0.378787879	0.036363636	0.068493151	0.066666667	0.976744186	0.765957447	0.390625	0.390625	0.357142857	0.390625	0.787234043	0.056818182	0.390625	0.390625	0.076923077	0.976744186	0.357142857	0.390625	0.390625	0.067567568	0.357142857	0.390625	0.397058824	0.077922078	0.390625	0.390625	0.390625	0.074074074	0.765957447	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.328947368	0.390625	0.390625	1	0.074074074	0.976744186	0.765957447	0.397058824	0.390625	0.390625	0.397058824	0.390625	0.075	0.390625	0.390625	0.423728814	0.390625	0.976744186	0.073170732	0.074074074	0.061728395	0.06557377	0.976744186	0.390625	0.976744186	0.765957447	0.043478261	0.390625	0.390625	0.390625	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.056818182	0.357142857	0.390625	0.976744186	0.423728814	0.976744186	0.390625	0.049382716	0.397058824	0.390625	0.390625	0.390625	0.390625	0.049382716	0.976744186	0.050632911	0.357142857	0.390625	0.058823529	0.390625	0.976744186	0.075	0.074074074	0.390625	0.976744186	0.08	0.397058824	0.397058824	0.390625	0.390625	0.390625	0.787234043	0.390625	0.976744186	0.390625	0.390625	0.357142857	0.086956522	0.12345679	0.075	0.037974684	0.390625	0.423728814	0.063291139	0.976744186	0.088607595	0.397058824	0.390625	0.390625	0.390625	0.976744186	0.061728395	0.098901099	0.12345679	0.390625	0.074074074	0.390625	1	0.390625	0.068493151	0.390625	0.056818182	0.074074074	0.390625	0.976744186	0.765957447	1	0.390625	0.976744186	0.397058824	0.423728814	0.291262136	0.12345679	0.976744186	0.08045977	0.342465753	0.074074074	0.390625	0.074074074	0.357142857	0.390625	0.390625	0.976744186	0.049382716	0.976744186	0.390625	0.976744186	0.423728814	0.390625	0.105263158	0.065789474	0.390625	1	0.390625	0.423728814	0.050632911	0.976744186	0.976744186	0.297029703	0.390625	0.390625	0.076923077	0.976744186	0.390625	0.423728814	0.342465753	0.390625	0.423728814	0.390625	0.976744186	0.423728814	0.390625	0.342465753	0.397058824	0.096774194	0.050632911	0.390625	0.074074074	0.390625	0.390625	0.297029703	0.976744186	0.12345679	0.390625	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.390625	0.390625	0.787234043	0.390625	0.390625	0.390625	0.390625	0.390625	0.065789474	0.390625	0.390625	0.390625	0.976744186	0.390625	0.765957447	0.357142857	0.390625	0.357142857	0.390625	0.390625	0.357142857	0.390625	0.357142857	0.390625	0.342465753	0.049382716	0.390625	0.049382716	0.390625	0.390625	0.357142857	0.976744186	0.297029703	0.390625	0.976744186	0.074074074	0.976744186	0.390625	0.056338028	0.976744186	0.390625	0.092105263	0.390625	0.390625	0.390625	0.0875	1	1	0.074074074	0.390625	0.390625	0.357142857	0.765957447	0.976744186	0.390625	0.765957447	0.390625	0.765957447	0.390625	0.390625	0.976744186	0.105263158	1	0.061728395	0.423728814	0.297029703	0.976744186	0.390625	0.390625	0.342465753	0.423728814	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.976744186	0.105263158	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.390625	0.390625	0.048192771	0.390625	0.397058824	0.086419753	0.390625	0.390625	0.390625	0.378787879	0.074074074	0.423728814	0.397058824	0.765957447	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.342465753	0.074074074	0.054794521	0.390625	0.976744186	0.390625	0.390625	0.328947368	0.390625	0.390625	0.423728814	0.397058824	0.390625	0.390625	0.048192771	0.105263158	0.390625	0.390625	0.105263158	0.342465753	0.976744186	0.357142857	0.390625	0.976744186	0.390625	0.05	0.105263158	0.976744186	0.342465753	0.390625	0.787234043	0.06779661	0.357142857	1	0.976744186	0.423728814	0.390625	0.390625	0.390625	0.976744186	1	0.390625	0.976744186	0.976744186	0.397058824	0.390625	0.976744186	0.390625	0.083333333	0.390625	0.390625	0.072289157	0.765957447	0.390625	0.390625	0.050632911	0.390625	0.390625	0.061728395	0.390625	0.390625	0.390625	0.390625	0.787234043	0.423728814	0.390625	0.084337349	0.390625	0.787234043	0.765957447	0.390625	0.076923077	0.423728814	0.390625	0.390625	0.390625	0.787234043	0.976744186	0.08	0.976744186	0.976744186	0.342465753	0.096774194	0.976744186	0.390625	0.397058824	0.976744186	0.976744186	0.390625	0.105263158	0.423728814	0.054794521	0.976744186	0.390625	1	0.390625	0.390625	0.390625	0.071428571	0.390625	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.050632911	0.390625	0.390625	0.765957447	0.423728814	0.390625	0.765957447	0.787234043	0.976744186	0.390625	0.0875	0.390625	0.056338028	0.976744186	0.390625	0.390625	0.765957447	0.105263158	0.390625	0.390625	0.101449275	0.976744186	0.390625	0.390625	0.291262136	0.976744186	0.390625	0.105263158	0.390625	0.976744186	0.390625	0.069444444	0.390625	0.12345679	0.976744186	0.073529412	0.765957447	0.423728814	0.423728814	0.074074074	0.397058824	0.976744186	0.058823529	0.390625	0.045977011	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C=C2)C(O)=O	0.094117647	0.094117647	0.094117647	0.081081081	0.094117647	0.094117647	0.072289157	0.109589041	0.094117647	0.148648649	0.11627907	0.072289157	0.094117647	0.094117647	0.094117647	0.175438596	0.074074074	0.175438596	0.094117647	0.072289157	0.113636364	0.094117647	0.104651163	0.173076923	0.188405797	0.166666667	0.072289157	0.074074074	0.094117647	0.094117647	0.087912088	0.094117647	0.073170732	0.2125	0.094117647	0.094117647	0.142857143	0.072289157	0.087912088	0.094117647	0.094117647	0.092105263	0.087912088	0.094117647	0.087912088	0.16	0.094117647	0.094117647	0.094117647	0.070588235	0.074074074	0.072289157	0.072289157	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.2125	0.094117647	0.094117647	0.074074074	0.094117647	0.094117647	0.094117647	0.094117647	0.105263158	0.094117647	0.094117647	0.071428571	0.070588235	0.072289157	0.074074074	0.087912088	0.094117647	0.094117647	0.087912088	0.094117647	0.125	0.094117647	0.094117647	0.086419753	0.094117647	0.072289157	0.069767442	0.070588235	0.551724138	0.095238095	0.072289157	0.094117647	0.072289157	0.074074074	0.117647059	0.094117647	0.094117647	0.094117647	0.094117647	0.086419753	0.086419753	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.2125	0.087912088	0.094117647	0.072289157	0.086419753	0.072289157	0.094117647	0.459016393	0.087912088	0.094117647	0.094117647	0.094117647	0.094117647	0.534482759	0.072289157	0.115384615	0.087912088	0.094117647	0.134328358	0.094117647	0.072289157	0.097560976	0.070588235	0.094117647	0.072289157	0.075949367	0.087912088	0.087912088	0.094117647	0.094117647	0.094117647	0.073170732	0.094117647	0.072289157	0.094117647	0.094117647	0.087912088	0.144927536	0.091954023	0.125	0.194444444	0.094117647	0.086419753	0.113924051	0.072289157	0.097560976	0.087912088	0.094117647	0.094117647	0.094117647	0.072289157	0.551724138	0.168539326	0.091954023	0.094117647	0.070588235	0.094117647	0.071428571	0.094117647	0.223880597	0.094117647	0.2125	0.070588235	0.094117647	0.072289157	0.074074074	0.071428571	0.094117647	0.072289157	0.087912088	0.086419753	0.087301587	0.091954023	0.072289157	0.152941176	0.108695652	0.070588235	0.094117647	0.070588235	0.087912088	0.094117647	0.094117647	0.072289157	0.459016393	0.072289157	0.094117647	0.072289157	0.086419753	0.094117647	0.175438596	0.075949367	0.094117647	0.071428571	0.094117647	0.086419753	0.5	0.072289157	0.072289157	0.08	0.094117647	0.094117647	0.086419753	0.072289157	0.094117647	0.086419753	0.108695652	0.094117647	0.086419753	0.094117647	0.072289157	0.086419753	0.094117647	0.096774194	0.087912088	0.2	0.5	0.094117647	0.070588235	0.094117647	0.094117647	0.08	0.072289157	0.091954023	0.094117647	0.074074074	0.094117647	0.094117647	0.5	0.094117647	0.094117647	0.094117647	0.094117647	0.073170732	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.075949367	0.094117647	0.094117647	0.094117647	0.072289157	0.094117647	0.074074074	0.087912088	0.094117647	0.087912088	0.094117647	0.094117647	0.087912088	0.094117647	0.087912088	0.094117647	0.096774194	0.459016393	0.094117647	0.1125	0.094117647	0.094117647	0.087912088	0.072289157	0.08	0.094117647	0.072289157	0.070588235	0.072289157	0.094117647	0.082191781	0.072289157	0.094117647	0.0875	0.094117647	0.094117647	0.094117647	0.109756098	0.071428571	0.071428571	0.070588235	0.094117647	0.094117647	0.087912088	0.074074074	0.072289157	0.094117647	0.074074074	0.094117647	0.074074074	0.094117647	0.094117647	0.072289157	0.175438596	0.071428571	0.139240506	0.086419753	0.08	0.072289157	0.094117647	0.094117647	0.108695652	0.086419753	0.094117647	0.094117647	0.086419753	0.087912088	0.094117647	0.072289157	0.175438596	0.072289157	0.087912088	0.094117647	0.072289157	0.094117647	0.094117647	0.094117647	0.467741935	0.094117647	0.087912088	0.15	0.094117647	0.094117647	0.094117647	0.104651163	0.070588235	0.086419753	0.087912088	0.074074074	0.094117647	0.071428571	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.072289157	0.096774194	0.070588235	0.109589041	0.094117647	0.072289157	0.094117647	0.094117647	0.129032258	0.094117647	0.094117647	0.086419753	0.087912088	0.094117647	0.094117647	0.096385542	0.175438596	0.094117647	0.094117647	0.175438596	0.108695652	0.072289157	0.087912088	0.094117647	0.072289157	0.094117647	0.491525424	0.175438596	0.072289157	0.096774194	0.094117647	0.073170732	0.264150943	0.087912088	0.071428571	0.072289157	0.086419753	0.094117647	0.094117647	0.094117647	0.072289157	0.071428571	0.094117647	0.072289157	0.072289157	0.087912088	0.094117647	0.072289157	0.094117647	0.091954023	0.094117647	0.094117647	0.107142857	0.074074074	0.094117647	0.094117647	0.5	0.094117647	0.094117647	0.551724138	0.094117647	0.094117647	0.094117647	0.094117647	0.073170732	0.086419753	0.094117647	0.146341463	0.094117647	0.073170732	0.074074074	0.094117647	0.113924051	0.086419753	0.094117647	0.094117647	0.094117647	0.073170732	0.072289157	0.103896104	0.072289157	0.072289157	0.085106383	0.2	0.072289157	0.094117647	0.112359551	0.072289157	0.072289157	0.094117647	0.175438596	0.086419753	0.109589041	0.072289157	0.094117647	0.071428571	0.094117647	0.094117647	0.094117647	1	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.086419753	0.094117647	0.115384615	0.094117647	0.094117647	0.074074074	0.086419753	0.094117647	0.074074074	0.073170732	0.072289157	0.094117647	0.166666667	0.094117647	0.274193548	0.072289157	0.094117647	0.094117647	0.074074074	0.175438596	0.094117647	0.094117647	0.081081081	0.072289157	0.094117647	0.094117647	0.087301587	0.072289157	0.094117647	0.175438596	0.094117647	0.072289157	0.094117647	0.094594595	0.094117647	0.091954023	0.072289157	0.262295082	0.074074074	0.086419753	0.086419753	0.070588235	0.087912088	0.072289157	0.151515152	0.094117647	0.461538462	0.094117647	0.094117647	0.094117647	0.094117647	0.112359551	0.094117647	0.094117647
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.061728395	0.061728395	0.061728395	0.123076923	0.061728395	0.061728395	0.051282051	0.121212121	0.061728395	0.098591549	0.126582278	0.051282051	0.061728395	0.061728395	0.061728395	0.153846154	0.052631579	0.153846154	0.061728395	0.051282051	0.109756098	0.061728395	0.1	0.14893617	0.19047619	0.203125	0.051282051	0.052631579	0.061728395	0.061728395	0.045454545	0.061728395	0.051948052	0.071428571	0.061728395	0.061728395	0.125	0.051282051	0.045454545	0.061728395	0.061728395	0.151515152	0.045454545	0.061728395	0.045454545	0.095890411	0.061728395	0.061728395	0.061728395	0.135135135	0.052631579	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.071428571	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.065217391	0.061728395	0.061728395	0.050632911	0.135135135	0.051282051	0.052631579	0.045454545	0.061728395	0.061728395	0.045454545	0.061728395	0.152777778	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.103896104	0.135135135	0.106666667	0.148148148	0.051282051	0.061728395	0.051282051	0.052631579	0.189655172	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.071428571	0.045454545	0.061728395	0.051282051	0.051948052	0.051282051	0.061728395	0.064935065	0.045454545	0.061728395	0.061728395	0.061728395	0.061728395	0.093333333	0.051282051	1	0.045454545	0.061728395	0.131147541	0.061728395	0.051282051	0.136986301	0.135135135	0.061728395	0.051282051	0.114285714	0.045454545	0.045454545	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.061728395	0.061728395	0.045454545	0.161290323	0.086419753	0.121621622	0.179104478	0.061728395	0.051948052	0.653061224	0.051282051	0.092105263	0.045454545	0.061728395	0.061728395	0.061728395	0.051282051	0.106666667	0.114942529	0.086419753	0.061728395	0.135135135	0.061728395	0.050632911	0.061728395	0.119402985	0.061728395	0.071428571	0.135135135	0.061728395	0.051282051	0.052631579	0.050632911	0.061728395	0.051282051	0.045454545	0.051948052	0.06557377	0.086419753	0.051282051	0.166666667	0.06741573	0.135135135	0.061728395	0.135135135	0.045454545	0.061728395	0.061728395	0.051282051	0.064935065	0.051282051	0.061728395	0.051282051	0.051948052	0.061728395	0.153846154	0.164179104	0.061728395	0.050632911	0.061728395	0.051948052	0.081081081	0.051282051	0.051282051	0.066666667	0.061728395	0.061728395	0.125	0.051282051	0.061728395	0.051948052	0.06741573	0.061728395	0.051948052	0.061728395	0.051282051	0.051948052	0.061728395	0.043956044	0.045454545	0.160714286	0.081081081	0.061728395	0.135135135	0.061728395	0.061728395	0.066666667	0.051282051	0.086419753	0.061728395	0.052631579	0.061728395	0.061728395	0.081081081	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.164179104	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.052631579	0.045454545	0.061728395	0.045454545	0.061728395	0.061728395	0.045454545	0.061728395	0.045454545	0.061728395	0.043956044	0.064935065	0.061728395	0.123287671	0.061728395	0.061728395	0.045454545	0.051282051	0.066666667	0.061728395	0.051282051	0.135135135	0.051282051	0.061728395	0.125	0.051282051	0.061728395	0.095890411	0.061728395	0.061728395	0.061728395	0.105263158	0.050632911	0.050632911	0.135135135	0.061728395	0.061728395	0.045454545	0.052631579	0.051282051	0.061728395	0.052631579	0.061728395	0.052631579	0.061728395	0.061728395	0.051282051	0.153846154	0.050632911	0.121621622	0.051948052	0.066666667	0.051282051	0.061728395	0.061728395	0.06741573	0.051948052	0.061728395	0.061728395	0.051948052	0.045454545	0.061728395	0.051282051	0.153846154	0.051282051	0.045454545	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.045454545	0.133333333	0.061728395	0.061728395	0.061728395	0.1	0.135135135	0.051948052	0.045454545	0.052631579	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.043956044	0.135135135	0.121212121	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051948052	0.045454545	0.061728395	0.061728395	0.090909091	0.153846154	0.061728395	0.061728395	0.153846154	0.06741573	0.051282051	0.045454545	0.061728395	0.051282051	0.061728395	0.065789474	0.153846154	0.051282051	0.043956044	0.061728395	0.051948052	0.153846154	0.045454545	0.050632911	0.051282051	0.051948052	0.061728395	0.061728395	0.061728395	0.051282051	0.050632911	0.061728395	0.051282051	0.051282051	0.045454545	0.061728395	0.051282051	0.061728395	0.086419753	0.061728395	0.061728395	0.146666667	0.052631579	0.061728395	0.061728395	0.081081081	0.061728395	0.061728395	0.106666667	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.051948052	0.061728395	0.12987013	0.061728395	0.051948052	0.052631579	0.061728395	0.094594595	0.051948052	0.061728395	0.061728395	0.061728395	0.051948052	0.051282051	0.130434783	0.051282051	0.051282051	0.043956044	0.160714286	0.051282051	0.061728395	0.069767442	0.051282051	0.051282051	0.061728395	0.153846154	0.051948052	0.121212121	0.051282051	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.115384615	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	1	0.061728395	0.061728395	0.052631579	0.051948052	0.061728395	0.052631579	0.051948052	0.051282051	0.061728395	0.135135135	0.061728395	0.142857143	0.051282051	0.061728395	0.061728395	0.052631579	0.153846154	0.061728395	0.061728395	0.073529412	0.051282051	0.061728395	0.061728395	0.06557377	0.051282051	0.061728395	0.153846154	0.061728395	0.051282051	0.061728395	0.138461538	0.061728395	0.086419753	0.051282051	0.129032258	0.052631579	0.051948052	0.051948052	0.135135135	0.045454545	0.051282051	0.169491525	0.061728395	0.086419753	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.061728395	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.403225806	0.403225806	0.403225806	0.057142857	0.403225806	0.403225806	0.765957447	0.056338028	0.403225806	0.082191781	0.058823529	0.765957447	0.403225806	0.403225806	0.403225806	0.089285714	0.975609756	0.089285714	0.403225806	0.765957447	0.082352941	0.403225806	0.390625	0.037735849	0.070422535	0.054054054	0.765957447	0.975609756	0.403225806	0.403225806	0.367647059	0.403225806	1	0.058139535	0.403225806	0.403225806	0.078947368	0.765957447	0.367647059	0.403225806	0.403225806	0.069444444	0.367647059	0.403225806	0.367647059	0.065789474	0.403225806	0.403225806	0.403225806	0.049382716	0.975609756	0.765957447	0.765957447	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.403225806	0.403225806	0.975609756	0.403225806	0.403225806	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.787234043	0.049382716	0.765957447	0.975609756	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.076923077	0.403225806	0.403225806	0.438596491	0.403225806	0.765957447	0.075	0.049382716	0.05	0.086206897	0.765957447	0.403225806	0.765957447	0.975609756	0.044776119	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.438596491	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.058139535	0.367647059	0.403225806	0.765957447	0.438596491	0.765957447	0.403225806	0.050632911	0.367647059	0.403225806	0.403225806	0.403225806	0.403225806	0.050632911	0.765957447	0.051948052	0.367647059	0.403225806	0.076923077	0.403225806	0.765957447	0.05	0.049382716	0.403225806	0.765957447	0.053333333	0.367647059	0.367647059	0.403225806	0.403225806	0.403225806	1	0.403225806	0.765957447	0.403225806	0.403225806	0.367647059	0.057971014	0.098765432	0.076923077	0.038961039	0.403225806	0.438596491	0.064935065	0.765957447	0.090909091	0.367647059	0.403225806	0.403225806	0.403225806	0.765957447	0.05	0.076923077	0.098765432	0.403225806	0.049382716	0.403225806	0.787234043	0.403225806	0.055555556	0.403225806	0.058139535	0.049382716	0.403225806	0.765957447	0.975609756	0.787234043	0.403225806	0.765957447	0.367647059	0.438596491	0.297029703	0.098765432	0.765957447	0.069767442	0.352112676	0.049382716	0.403225806	0.049382716	0.367647059	0.403225806	0.403225806	0.765957447	0.050632911	0.765957447	0.403225806	0.765957447	0.438596491	0.403225806	0.089285714	0.039473684	0.403225806	0.787234043	0.403225806	0.438596491	0.051948052	0.765957447	0.765957447	0.303030303	0.403225806	0.403225806	0.051282051	0.765957447	0.403225806	0.438596491	0.352112676	0.403225806	0.438596491	0.403225806	0.765957447	0.438596491	0.403225806	0.352112676	0.367647059	0.1	0.051948052	0.403225806	0.049382716	0.403225806	0.403225806	0.303030303	0.765957447	0.098765432	0.403225806	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.403225806	0.403225806	1	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.039473684	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.975609756	0.367647059	0.403225806	0.367647059	0.403225806	0.403225806	0.367647059	0.403225806	0.367647059	0.403225806	0.352112676	0.050632911	0.403225806	0.050632911	0.403225806	0.403225806	0.367647059	0.765957447	0.303030303	0.403225806	0.765957447	0.049382716	0.765957447	0.403225806	0.057971014	0.765957447	0.403225806	0.065789474	0.403225806	0.403225806	0.403225806	0.0625	0.787234043	0.787234043	0.049382716	0.403225806	0.403225806	0.367647059	0.975609756	0.765957447	0.403225806	0.975609756	0.403225806	0.975609756	0.403225806	0.403225806	0.765957447	0.089285714	0.787234043	0.05	0.438596491	0.303030303	0.765957447	0.403225806	0.403225806	0.352112676	0.438596491	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.765957447	0.089285714	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.403225806	0.403225806	0.049382716	0.403225806	0.367647059	0.061728395	0.403225806	0.403225806	0.403225806	0.390625	0.049382716	0.438596491	0.367647059	0.975609756	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.352112676	0.049382716	0.056338028	0.403225806	0.765957447	0.403225806	0.403225806	0.337837838	0.403225806	0.403225806	0.438596491	0.367647059	0.403225806	0.403225806	0.049382716	0.089285714	0.403225806	0.403225806	0.089285714	0.352112676	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.051282051	0.089285714	0.765957447	0.352112676	0.403225806	1	0.051724138	0.367647059	0.787234043	0.765957447	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.787234043	0.403225806	0.765957447	0.765957447	0.367647059	0.403225806	0.765957447	0.403225806	0.085365854	0.403225806	0.403225806	0.074074074	0.975609756	0.403225806	0.403225806	0.051948052	0.403225806	0.403225806	0.05	0.403225806	0.403225806	0.403225806	0.403225806	1	0.438596491	0.403225806	0.060240964	0.403225806	1	0.975609756	0.403225806	0.051282051	0.438596491	0.403225806	0.403225806	0.403225806	1	0.765957447	0.053333333	0.765957447	0.765957447	0.352112676	0.1	0.765957447	0.403225806	0.367647059	0.765957447	0.765957447	0.403225806	0.089285714	0.438596491	0.056338028	0.765957447	0.403225806	0.787234043	0.403225806	0.403225806	0.403225806	0.073170732	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.051948052	0.403225806	0.403225806	0.975609756	0.438596491	0.403225806	0.975609756	1	0.765957447	0.403225806	0.0625	0.403225806	0.057971014	0.765957447	0.403225806	0.403225806	0.975609756	0.089285714	0.403225806	0.403225806	0.104477612	0.765957447	0.403225806	0.403225806	0.297029703	0.765957447	0.403225806	0.089285714	0.403225806	0.765957447	0.403225806	0.071428571	0.403225806	0.098765432	0.765957447	0.059701493	0.975609756	0.438596491	0.438596491	0.049382716	0.367647059	0.765957447	0.076923077	0.403225806	0.047058824	0.403225806	0.403225806	0.403225806	0.403225806	0.367647059	0.403225806	0.403225806
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1	0.097560976	0.097560976	0.097560976	0.132352941	0.097560976	0.097560976	0.088607595	0.181818182	0.097560976	0.123287671	0.17721519	0.088607595	0.097560976	0.097560976	0.097560976	0.163636364	0.063291139	0.163636364	0.097560976	0.088607595	0.1875	0.097560976	0.12195122	0.137254902	0.179104478	0.191176471	0.088607595	0.063291139	0.097560976	0.097560976	0.078651685	0.097560976	0.0625	0.08045977	0.097560976	0.097560976	0.148648649	0.088607595	0.078651685	0.097560976	0.097560976	0.212121212	0.078651685	0.097560976	0.11627907	0.135135135	0.097560976	0.097560976	0.097560976	0.375	0.063291139	0.088607595	0.088607595	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.08045977	0.097560976	0.097560976	0.063291139	0.097560976	0.097560976	0.097560976	0.097560976	0.096774194	0.097560976	0.097560976	0.0875	0.375	0.088607595	0.063291139	0.11627907	0.097560976	0.097560976	0.11627907	0.097560976	0.5	0.097560976	0.097560976	0.075949367	0.097560976	0.088607595	0.141025641	0.375	0.175675676	0.118644068	0.088607595	0.097560976	0.088607595	0.063291139	0.158730159	0.097560976	0.097560976	0.097560976	0.097560976	0.075949367	0.075949367	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.08045977	0.078651685	0.097560976	0.088607595	0.075949367	0.088607595	0.097560976	0.088607595	0.11627907	0.097560976	0.097560976	0.097560976	0.097560976	0.131578947	0.088607595	0.135135135	0.078651685	0.097560976	0.158730159	0.097560976	0.088607595	0.225352113	0.375	0.097560976	0.088607595	0.223880597	0.11627907	0.11627907	0.097560976	0.097560976	0.097560976	0.0625	0.097560976	0.088607595	0.097560976	0.097560976	0.078651685	0.169230769	0.164556962	0.12987013	0.152777778	0.097560976	0.075949367	0.133333333	0.088607595	0.12987013	0.11627907	0.097560976	0.097560976	0.097560976	0.088607595	0.175675676	0.174418605	0.164556962	0.097560976	0.375	0.097560976	0.0875	0.097560976	0.161764706	0.097560976	0.08045977	0.375	0.097560976	0.088607595	0.063291139	0.0875	0.097560976	0.088607595	0.11627907	0.075949367	0.107438017	0.164556962	0.088607595	0.25	0.112359551	0.375	0.097560976	0.375	0.078651685	0.097560976	0.097560976	0.088607595	0.088607595	0.088607595	0.097560976	0.088607595	0.075949367	0.097560976	0.163636364	0.242424242	0.097560976	0.0875	0.097560976	0.075949367	0.12	0.088607595	0.088607595	0.1	0.097560976	0.097560976	0.49122807	0.088607595	0.097560976	0.075949367	0.112359551	0.097560976	0.075949367	0.097560976	0.088607595	0.075949367	0.097560976	0.076086957	0.11627907	0.169491525	0.12	0.097560976	0.375	0.097560976	0.097560976	0.1	0.088607595	0.164556962	0.097560976	0.063291139	0.097560976	0.097560976	0.12	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.242424242	0.097560976	0.097560976	0.097560976	0.088607595	0.097560976	0.063291139	0.078651685	0.097560976	0.078651685	0.097560976	0.097560976	0.078651685	0.097560976	0.078651685	0.097560976	0.076086957	0.088607595	0.097560976	0.178082192	0.097560976	0.097560976	0.078651685	0.088607595	0.1	0.097560976	0.088607595	0.375	0.088607595	0.097560976	0.151515152	0.088607595	0.097560976	0.333333333	0.097560976	0.097560976	0.097560976	0.313432836	0.0875	0.0875	0.375	0.097560976	0.097560976	0.078651685	0.063291139	0.088607595	0.097560976	0.063291139	0.097560976	0.063291139	0.097560976	0.097560976	0.088607595	0.163636364	0.0875	0.144736842	0.075949367	0.1	0.088607595	0.097560976	0.097560976	0.112359551	0.075949367	0.097560976	0.097560976	0.075949367	0.11627907	0.097560976	0.088607595	0.163636364	0.088607595	0.11627907	0.097560976	0.088607595	0.097560976	0.097560976	0.097560976	0.128205128	0.097560976	0.11627907	0.78	0.097560976	0.097560976	0.097560976	0.12195122	0.375	0.075949367	0.11627907	0.063291139	0.097560976	0.0875	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.088607595	0.076086957	0.375	0.181818182	0.097560976	0.088607595	0.097560976	0.097560976	0.108695652	0.097560976	0.097560976	0.075949367	0.11627907	0.097560976	0.097560976	0.113924051	0.163636364	0.097560976	0.097560976	0.163636364	0.112359551	0.088607595	0.078651685	0.097560976	0.088607595	0.097560976	0.118421053	0.163636364	0.088607595	0.076086957	0.097560976	0.0625	0.163636364	0.078651685	0.0875	0.088607595	0.075949367	0.097560976	0.097560976	0.097560976	0.088607595	0.0875	0.097560976	0.088607595	0.088607595	0.11627907	0.097560976	0.088607595	0.097560976	0.12195122	0.097560976	0.097560976	0.363636364	0.063291139	0.097560976	0.097560976	0.12	0.097560976	0.097560976	0.175675676	0.097560976	0.097560976	0.097560976	0.097560976	0.0625	0.075949367	0.097560976	0.75	0.097560976	0.0625	0.063291139	0.097560976	0.287878788	0.075949367	0.097560976	0.097560976	0.097560976	0.0625	0.088607595	0.673469388	0.088607595	0.088607595	0.087912088	0.169491525	0.088607595	0.097560976	0.170731707	0.088607595	0.088607595	0.097560976	0.163636364	0.075949367	0.181818182	0.088607595	0.097560976	0.0875	0.097560976	0.097560976	0.097560976	0.166666667	0.097560976	0.097560976	0.097560976	0.097560976	0.097560976	0.075949367	0.097560976	0.135135135	0.097560976	0.097560976	0.063291139	0.075949367	0.097560976	0.063291139	0.0625	0.088607595	0.097560976	1	0.097560976	0.117647059	0.088607595	0.097560976	0.097560976	0.063291139	0.163636364	0.097560976	0.097560976	0.115942029	0.088607595	0.097560976	0.097560976	0.107438017	0.088607595	0.097560976	0.163636364	0.097560976	0.088607595	0.097560976	0.164179104	0.097560976	0.164556962	0.088607595	0.174603175	0.063291139	0.075949367	0.075949367	0.375	0.11627907	0.088607595	0.123076923	0.097560976	0.095238095	0.097560976	0.097560976	0.097560976	0.097560976	0.170731707	0.097560976	0.097560976
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=C(C=C(C=C1)C(O)=O)C12CC3CC(CC(C3)C1)C2	0.098591549	0.098591549	0.098591549	0.120689655	0.098591549	0.098591549	0.057142857	0.1	0.098591549	0.111111111	0.157142857	0.057142857	0.098591549	0.098591549	0.098591549	0.181818182	0.058823529	0.181818182	0.098591549	0.057142857	0.152777778	0.098591549	0.111111111	0.12195122	0.31372549	0.232142857	0.057142857	0.058823529	0.098591549	0.098591549	0.090909091	0.098591549	0.057971014	0.078947368	0.098591549	0.098591549	0.177419355	0.057142857	0.090909091	0.098591549	0.098591549	0.133333333	0.090909091	0.098591549	0.090909091	0.161290323	0.098591549	0.098591549	0.098591549	0.101449275	0.058823529	0.057142857	0.057142857	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.078947368	0.098591549	0.098591549	0.058823529	0.098591549	0.098591549	0.098591549	0.098591549	0.111111111	0.098591549	0.098591549	0.056338028	0.101449275	0.057142857	0.058823529	0.090909091	0.098591549	0.098591549	0.090909091	0.098591549	0.171875	0.098591549	0.098591549	0.089552239	0.098591549	0.057142857	0.115942029	0.101449275	0.102941176	0.173913043	0.057142857	0.098591549	0.057142857	0.058823529	0.089285714	0.098591549	0.098591549	0.098591549	0.098591549	0.089552239	0.089552239	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.078947368	0.090909091	0.098591549	0.057142857	0.089552239	0.057142857	0.098591549	0.088235294	0.090909091	0.098591549	0.098591549	0.098591549	0.098591549	0.121212121	0.057142857	0.142857143	0.090909091	0.098591549	0.089285714	0.098591549	0.057142857	0.153846154	0.101449275	0.098591549	0.057142857	0.111111111	0.090909091	0.090909091	0.098591549	0.098591549	0.098591549	0.057971014	0.098591549	0.057142857	0.098591549	0.098591549	0.090909091	0.185185185	0.111111111	0.209677419	0.267857143	0.098591549	0.089552239	0.140625	0.057142857	0.119402985	0.090909091	0.098591549	0.098591549	0.098591549	0.057142857	0.102941176	0.141025641	0.111111111	0.098591549	0.101449275	0.098591549	0.056338028	0.098591549	0.240740741	0.098591549	0.078947368	0.101449275	0.098591549	0.057142857	0.058823529	0.056338028	0.098591549	0.057142857	0.090909091	0.089552239	0.079646018	0.111111111	0.057142857	0.202898551	0.115384615	0.101449275	0.098591549	0.101449275	0.090909091	0.098591549	0.098591549	0.057142857	0.088235294	0.057142857	0.098591549	0.057142857	0.089552239	0.098591549	0.181818182	0.076923077	0.098591549	0.056338028	0.098591549	0.089552239	0.142857143	0.057142857	0.057142857	0.081081081	0.098591549	0.098591549	0.106060606	0.057142857	0.098591549	0.089552239	0.115384615	0.098591549	0.089552239	0.098591549	0.057142857	0.089552239	0.098591549	0.0875	0.090909091	0.163265306	0.142857143	0.098591549	0.101449275	0.098591549	0.098591549	0.081081081	0.057142857	0.111111111	0.098591549	0.058823529	0.098591549	0.098591549	0.142857143	0.098591549	0.098591549	0.098591549	0.098591549	0.057971014	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.076923077	0.098591549	0.098591549	0.098591549	0.057142857	0.098591549	0.058823529	0.090909091	0.098591549	0.090909091	0.098591549	0.098591549	0.090909091	0.098591549	0.090909091	0.098591549	0.0875	0.088235294	0.098591549	0.121212121	0.098591549	0.098591549	0.090909091	0.057142857	0.081081081	0.098591549	0.057142857	0.101449275	0.057142857	0.098591549	0.122807018	0.057142857	0.098591549	0.107692308	0.098591549	0.098591549	0.098591549	0.101449275	0.056338028	0.056338028	0.101449275	0.098591549	0.098591549	0.090909091	0.058823529	0.057142857	0.098591549	0.058823529	0.098591549	0.058823529	0.098591549	0.098591549	0.057142857	0.181818182	0.056338028	0.136363636	0.089552239	0.081081081	0.057142857	0.098591549	0.098591549	0.115384615	0.089552239	0.098591549	0.098591549	0.089552239	0.090909091	0.098591549	0.057142857	0.181818182	0.057142857	0.090909091	0.098591549	0.057142857	0.098591549	0.098591549	0.098591549	0.101449275	0.098591549	0.090909091	0.1	0.098591549	0.098591549	0.098591549	0.111111111	0.101449275	0.089552239	0.090909091	0.058823529	0.098591549	0.056338028	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.057142857	0.0875	0.101449275	0.1	0.098591549	0.057142857	0.098591549	0.098591549	0.125	0.098591549	0.098591549	0.089552239	0.090909091	0.098591549	0.098591549	0.101449275	0.181818182	0.098591549	0.098591549	0.181818182	0.115384615	0.057142857	0.090909091	0.098591549	0.057142857	0.098591549	0.123076923	0.181818182	0.057142857	0.0875	0.098591549	0.057971014	0.3	0.090909091	0.056338028	0.057142857	0.089552239	0.098591549	0.098591549	0.098591549	0.057142857	0.056338028	0.098591549	0.057142857	0.057142857	0.090909091	0.098591549	0.057142857	0.098591549	0.111111111	0.098591549	0.098591549	0.147058824	0.058823529	0.098591549	0.098591549	0.142857143	0.098591549	0.098591549	0.102941176	0.098591549	0.098591549	0.098591549	0.098591549	0.057971014	0.089552239	0.098591549	0.097222222	0.098591549	0.057971014	0.058823529	0.098591549	0.106060606	0.089552239	0.098591549	0.098591549	0.098591549	0.057971014	0.057142857	0.129032258	0.057142857	0.057142857	0.0875	0.163265306	0.057142857	0.098591549	0.12	0.057142857	0.057142857	0.098591549	0.181818182	0.089552239	0.1	0.057142857	0.098591549	0.056338028	0.098591549	0.098591549	0.098591549	0.274193548	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.089552239	0.098591549	0.142857143	0.098591549	0.098591549	0.058823529	0.089552239	0.098591549	0.058823529	0.057971014	0.057142857	0.098591549	0.117647059	0.098591549	1	0.057142857	0.098591549	0.098591549	0.058823529	0.181818182	0.098591549	0.098591549	0.083333333	0.057142857	0.098591549	0.098591549	0.079646018	0.057142857	0.098591549	0.181818182	0.098591549	0.057142857	0.098591549	0.118644068	0.098591549	0.111111111	0.057142857	0.291666667	0.058823529	0.089552239	0.089552239	0.101449275	0.090909091	0.057142857	0.244897959	0.098591549	0.111111111	0.098591549	0.098591549	0.098591549	0.098591549	0.12	0.098591549	0.098591549
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN1C=NC2=C1C(=O)NN2C1=CC=C(Br)C=C1	0.144927536	0.144927536	0.144927536	0.157894737	0.144927536	0.144927536	0.102941176	0.13559322	0.144927536	0.092307692	0.108108108	0.102941176	0.144927536	0.144927536	0.144927536	0.104166667	0.106060606	0.104166667	0.144927536	0.102941176	0.12	0.144927536	0.109589041	0.044444444	0.079365079	0.09375	0.102941176	0.106060606	0.144927536	0.144927536	0.08974359	0.144927536	0.104477612	0.064102564	0.144927536	0.144927536	0.121212121	0.102941176	0.133333333	0.144927536	0.144927536	0.095238095	0.08974359	0.144927536	0.08974359	0.123076923	0.144927536	0.144927536	0.144927536	0.084507042	0.106060606	0.102941176	0.102941176	0.144927536	0.144927536	0.144927536	0.144927536	0.144927536	0.064102564	0.144927536	0.144927536	0.106060606	0.144927536	0.144927536	0.144927536	0.144927536	0.109756098	0.144927536	0.144927536	0.101449275	0.084507042	0.102941176	0.106060606	0.08974359	0.144927536	0.144927536	0.08974359	0.144927536	0.117647059	0.144927536	0.144927536	0.104477612	0.144927536	0.102941176	0.164179104	0.084507042	0.101449275	0.078431373	0.102941176	0.144927536	0.102941176	0.106060606	0.068965517	0.144927536	0.144927536	0.144927536	0.144927536	0.104477612	0.104477612	0.144927536	0.144927536	0.144927536	0.144927536	0.144927536	0.064102564	0.08974359	0.144927536	0.102941176	0.104477612	0.102941176	0.144927536	0.041666667	0.08974359	0.144927536	0.144927536	0.144927536	0.144927536	0.071428571	0.102941176	0.073529412	0.08974359	0.144927536	0.215686275	0.144927536	0.102941176	0.070422535	0.084507042	0.144927536	0.102941176	0.163934426	0.08974359	0.08974359	0.144927536	0.144927536	0.144927536	0.104477612	0.144927536	0.102941176	0.144927536	0.144927536	0.08974359	0.083333333	0.125	0.151515152	0.107692308	0.144927536	0.104477612	0.072463768	0.102941176	0.134328358	0.08974359	0.144927536	0.144927536	0.144927536	0.102941176	0.101449275	0.097560976	0.125	0.144927536	0.084507042	0.144927536	0.101449275	0.144927536	0.133333333	0.144927536	0.064102564	0.084507042	0.144927536	0.102941176	0.106060606	0.101449275	0.144927536	0.102941176	0.08974359	0.104477612	0.128440367	0.125	0.102941176	0.090909091	0.1	0.084507042	0.144927536	0.084507042	0.08974359	0.144927536	0.144927536	0.102941176	0.041666667	0.102941176	0.144927536	0.102941176	0.104477612	0.144927536	0.104166667	0.059701493	0.144927536	0.101449275	0.144927536	0.104477612	0.073529412	0.102941176	0.102941176	0.12037037	0.144927536	0.144927536	0.138461538	0.102941176	0.144927536	0.104477612	0.1	0.144927536	0.104477612	0.144927536	0.102941176	0.104477612	0.144927536	0.086419753	0.08974359	0.094339623	0.073529412	0.144927536	0.084507042	0.144927536	0.144927536	0.12037037	0.102941176	0.125	0.144927536	0.106060606	0.144927536	0.144927536	0.073529412	0.144927536	0.144927536	0.144927536	0.144927536	0.104477612	0.144927536	0.144927536	0.144927536	0.144927536	0.144927536	0.059701493	0.144927536	0.144927536	0.144927536	0.102941176	0.144927536	0.106060606	0.08974359	0.144927536	0.08974359	0.144927536	0.144927536	0.133333333	0.144927536	0.133333333	0.144927536	0.086419753	0.041666667	0.144927536	0.119402985	0.144927536	0.144927536	0.08974359	0.102941176	0.12037037	0.144927536	0.102941176	0.084507042	0.102941176	0.144927536	0.140350877	0.102941176	0.144927536	0.158730159	0.144927536	0.144927536	0.144927536	0.149253731	0.101449275	0.101449275	0.084507042	0.144927536	0.144927536	0.08974359	0.106060606	0.102941176	0.144927536	0.106060606	0.144927536	0.106060606	0.144927536	0.144927536	0.102941176	0.104166667	0.101449275	0.085714286	0.104477612	0.12037037	0.102941176	0.144927536	0.144927536	0.1	0.104477612	0.144927536	0.144927536	0.104477612	0.08974359	0.144927536	0.102941176	0.104166667	0.102941176	0.08974359	0.144927536	0.102941176	0.144927536	0.144927536	0.144927536	0.084507042	0.144927536	0.08974359	0.114285714	0.144927536	0.144927536	0.144927536	0.109589041	0.084507042	0.104477612	0.08974359	0.106060606	0.144927536	0.101449275	0.144927536	0.144927536	0.144927536	0.144927536	0.144927536	0.144927536	0.144927536	0.102941176	0.086419753	0.084507042	0.13559322	0.144927536	0.102941176	0.144927536	0.144927536	0.096385542	0.144927536	0.144927536	0.104477612	0.08974359	0.144927536	0.144927536	0.115942029	0.104166667	0.144927536	0.144927536	0.104166667	0.1	0.102941176	0.133333333	0.144927536	0.102941176	0.144927536	0.057142857	0.104166667	0.102941176	0.086419753	0.144927536	0.104477612	0.104166667	0.08974359	0.101449275	0.102941176	0.104477612	0.144927536	0.144927536	0.144927536	0.102941176	0.101449275	0.144927536	0.102941176	0.102941176	0.08974359	0.144927536	0.102941176	0.144927536	0.173913043	0.144927536	0.144927536	0.112676056	0.106060606	0.144927536	0.144927536	0.073529412	0.144927536	0.144927536	0.101449275	0.144927536	0.144927536	0.144927536	0.144927536	0.104477612	0.104477612	0.144927536	0.111111111	0.144927536	0.104477612	0.106060606	0.144927536	0.121212121	0.104477612	0.144927536	0.144927536	0.144927536	0.104477612	0.102941176	0.14516129	0.102941176	0.102941176	0.086419753	0.094339623	0.102941176	0.144927536	0.103896104	0.102941176	0.102941176	0.144927536	0.104166667	0.104477612	0.13559322	0.102941176	0.144927536	0.101449275	0.144927536	0.144927536	0.144927536	0.081081081	0.144927536	0.144927536	0.144927536	0.144927536	0.144927536	0.104477612	0.144927536	0.073529412	0.144927536	0.144927536	0.106060606	0.104477612	0.144927536	0.106060606	0.104477612	0.102941176	0.144927536	0.115942029	0.144927536	0.083333333	0.102941176	0.144927536	0.144927536	0.106060606	0.104166667	0.144927536	0.144927536	1	0.102941176	0.144927536	0.144927536	0.128440367	0.102941176	0.144927536	0.104166667	0.144927536	0.102941176	0.144927536	0.13559322	0.144927536	0.125	0.102941176	0.086206897	0.106060606	0.104477612	0.104477612	0.084507042	0.08974359	0.102941176	0.087719298	0.144927536	0.051948052	0.144927536	0.144927536	0.144927536	0.144927536	0.103896104	0.144927536	0.144927536
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.247706422	0.247706422	0.247706422	0.118181818	0.247706422	0.247706422	0.294117647	0.05982906	0.247706422	0.103448276	0.130081301	0.294117647	0.247706422	0.247706422	0.247706422	0.089108911	0.3	0.089108911	0.247706422	0.294117647	0.1015625	0.247706422	0.2	0.050505051	0.086956522	0.076271186	0.294117647	0.3	0.247706422	0.247706422	0.193277311	0.247706422	0.297029703	0.06870229	0.247706422	0.247706422	0.110169492	0.294117647	0.203389831	0.247706422	0.247706422	0.086206897	0.193277311	0.247706422	0.193277311	0.074380165	0.247706422	0.247706422	0.247706422	0.072	0.3	0.294117647	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.06870229	0.247706422	0.247706422	0.3	0.247706422	0.247706422	0.247706422	0.247706422	0.203252033	0.247706422	0.247706422	0.291262136	0.072	0.294117647	0.3	0.193277311	0.247706422	0.247706422	0.193277311	0.247706422	0.099173554	0.247706422	0.247706422	0.27184466	0.247706422	0.294117647	0.115702479	0.072	0.072580645	0.066666667	0.294117647	0.247706422	0.294117647	0.3	0.053097345	0.247706422	0.247706422	0.247706422	0.247706422	0.27184466	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.06870229	0.193277311	0.247706422	0.294117647	0.27184466	0.294117647	0.247706422	0.056	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.073170732	0.294117647	0.06557377	0.193277311	0.247706422	0.0625	0.247706422	0.294117647	0.081300813	0.072	0.247706422	0.294117647	0.122807018	0.193277311	0.193277311	0.247706422	0.247706422	0.247706422	0.297029703	0.247706422	0.294117647	0.247706422	0.247706422	0.193277311	0.070175439	0.104	0.090163934	0.093220339	0.247706422	0.27184466	0.073770492	0.294117647	0.108333333	0.193277311	0.247706422	0.247706422	0.247706422	0.294117647	0.072580645	0.097014925	0.104	0.247706422	0.072	0.247706422	0.291262136	0.247706422	0.068376068	0.247706422	0.06870229	0.072	0.247706422	0.294117647	0.3	0.291262136	0.247706422	0.294117647	0.193277311	0.27184466	1	0.104	0.294117647	0.093023256	0.198347107	0.072	0.247706422	0.072	0.193277311	0.247706422	0.247706422	0.294117647	0.056	0.294117647	0.247706422	0.294117647	0.27184466	0.247706422	0.089108911	0.05785124	0.247706422	0.291262136	0.247706422	0.27184466	0.074380165	0.294117647	0.294117647	0.873684211	0.247706422	0.247706422	0.082644628	0.294117647	0.247706422	0.27184466	0.198347107	0.247706422	0.27184466	0.247706422	0.294117647	0.27184466	0.247706422	0.208333333	0.193277311	0.105769231	0.074380165	0.247706422	0.072	0.247706422	0.247706422	0.873684211	0.294117647	0.104	0.247706422	0.3	0.247706422	0.247706422	0.074380165	0.247706422	0.247706422	0.247706422	0.247706422	0.297029703	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.05785124	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.3	0.193277311	0.247706422	0.193277311	0.247706422	0.247706422	0.203389831	0.247706422	0.203389831	0.247706422	0.208333333	0.056	0.247706422	0.073170732	0.247706422	0.247706422	0.193277311	0.294117647	0.873684211	0.247706422	0.294117647	0.072	0.294117647	0.247706422	0.119266055	0.294117647	0.247706422	0.092436975	0.247706422	0.247706422	0.247706422	0.107438017	0.291262136	0.291262136	0.072	0.247706422	0.247706422	0.193277311	0.3	0.294117647	0.247706422	0.3	0.247706422	0.3	0.247706422	0.247706422	0.294117647	0.089108911	0.291262136	0.081300813	0.27184466	0.873684211	0.294117647	0.247706422	0.247706422	0.198347107	0.27184466	0.247706422	0.247706422	0.27184466	0.193277311	0.247706422	0.294117647	0.089108911	0.294117647	0.193277311	0.247706422	0.294117647	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.193277311	0.106557377	0.247706422	0.247706422	0.247706422	0.2	0.072	0.27184466	0.193277311	0.3	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.208333333	0.072	0.05982906	0.247706422	0.294117647	0.247706422	0.247706422	0.213114754	0.247706422	0.247706422	0.27184466	0.193277311	0.247706422	0.247706422	0.080645161	0.089108911	0.247706422	0.247706422	0.089108911	0.198347107	0.294117647	0.203389831	0.247706422	0.294117647	0.247706422	0.073770492	0.089108911	0.294117647	0.208333333	0.247706422	0.297029703	0.067961165	0.193277311	0.291262136	0.294117647	0.27184466	0.247706422	0.247706422	0.247706422	0.294117647	0.291262136	0.247706422	0.294117647	0.294117647	0.193277311	0.247706422	0.294117647	0.247706422	0.104	0.247706422	0.247706422	0.096774194	0.3	0.247706422	0.247706422	0.074380165	0.247706422	0.247706422	0.072580645	0.247706422	0.247706422	0.247706422	0.247706422	0.297029703	0.27184466	0.247706422	0.10483871	0.247706422	0.297029703	0.3	0.247706422	0.06504065	0.27184466	0.247706422	0.247706422	0.247706422	0.297029703	0.294117647	0.084745763	0.294117647	0.294117647	0.18852459	0.105769231	0.294117647	0.247706422	0.203389831	0.294117647	0.294117647	0.247706422	0.089108911	0.27184466	0.05982906	0.294117647	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.087301587	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.27184466	0.247706422	0.06557377	0.247706422	0.247706422	0.3	0.27184466	0.247706422	0.3	0.297029703	0.294117647	0.247706422	0.107438017	0.247706422	0.079646018	0.294117647	0.247706422	0.247706422	0.3	0.089108911	0.247706422	0.247706422	0.128440367	0.294117647	0.247706422	0.247706422	1	0.294117647	0.247706422	0.089108911	0.247706422	0.294117647	0.247706422	0.087719298	0.247706422	0.104	0.294117647	0.081081081	0.3	0.27184466	0.27184466	0.072	0.193277311	0.294117647	0.072072072	0.247706422	0.069767442	0.247706422	0.247706422	0.247706422	0.247706422	0.203389831	0.247706422	0.247706422
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.137254902	0.095238095	0.107142857	0.081967213	0.081967213	0.081967213	1	0.090909091	1	0.081967213	0.107142857	0.14516129	0.081967213	0.096774194	0.259259259	0.170212766	0.1875	0.107142857	0.090909091	0.081967213	0.081967213	0.058823529	0.081967213	0.089285714	0.111111111	0.081967213	0.081967213	0.173076923	0.107142857	0.058823529	0.081967213	0.081967213	0.12	0.058823529	0.081967213	0.074626866	0.304347826	0.081967213	0.081967213	0.081967213	0.084745763	0.090909091	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.083333333	0.081967213	0.081967213	0.105263158	0.084745763	0.107142857	0.090909091	0.074626866	0.081967213	0.081967213	0.074626866	0.081967213	0.105263158	0.081967213	0.081967213	0.070175439	0.081967213	0.107142857	0.083333333	0.084745763	0.125	0.135135135	0.107142857	0.081967213	0.107142857	0.090909091	0.088888889	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.058823529	0.081967213	0.107142857	0.070175439	0.107142857	0.081967213	0.087719298	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.153846154	0.058823529	0.081967213	0.195121951	0.081967213	0.107142857	0.125	0.084745763	0.081967213	0.107142857	0.115384615	0.074626866	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.081967213	0.081967213	0.058823529	0.181818182	0.114754098	0.145454545	0.156862745	0.081967213	0.070175439	0.150943396	0.107142857	0.105263158	0.074626866	0.081967213	0.081967213	0.081967213	0.107142857	0.125	0.166666667	0.114754098	0.081967213	0.084745763	0.081967213	0.105263158	0.081967213	0.375	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.090909091	0.105263158	0.081967213	0.107142857	0.074626866	0.070175439	0.089108911	0.114754098	0.107142857	0.126984127	0.086956522	0.084745763	0.081967213	0.084745763	0.058823529	0.081967213	0.081967213	0.107142857	0.087719298	0.107142857	0.081967213	0.107142857	0.070175439	0.081967213	1	0.094339623	0.081967213	0.105263158	0.081967213	0.070175439	0.111111111	0.107142857	0.107142857	0.08	0.081967213	0.081967213	0.109090909	0.107142857	0.081967213	0.070175439	0.086956522	0.081967213	0.070175439	0.081967213	0.107142857	0.070175439	0.081967213	0.056338028	0.074626866	0.607142857	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.08	0.107142857	0.114754098	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.094339623	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.090909091	0.058823529	0.081967213	0.058823529	0.081967213	0.081967213	0.058823529	0.081967213	0.058823529	0.081967213	0.056338028	0.087719298	0.081967213	0.068965517	0.081967213	0.081967213	0.058823529	0.107142857	0.08	0.081967213	0.107142857	0.084745763	0.107142857	0.081967213	0.130434783	0.107142857	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.142857143	0.105263158	0.105263158	0.084745763	0.081967213	0.081967213	0.058823529	0.090909091	0.107142857	0.081967213	0.090909091	0.081967213	0.090909091	0.081967213	0.081967213	0.107142857	1	0.105263158	0.285714286	0.070175439	0.08	0.107142857	0.081967213	0.081967213	0.086956522	0.070175439	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.107142857	1	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.103448276	0.081967213	0.074626866	0.140350877	0.081967213	0.081967213	0.081967213	0.096774194	0.084745763	0.070175439	0.074626866	0.090909091	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.056338028	0.084745763	0.08	0.081967213	0.107142857	0.081967213	0.081967213	0.114285714	0.081967213	0.081967213	0.070175439	0.074626866	0.081967213	0.081967213	0.066666667	1	0.081967213	0.081967213	1	0.086956522	0.107142857	0.058823529	0.081967213	0.107142857	0.081967213	0.089285714	1	0.107142857	0.056338028	0.081967213	0.089285714	0.6	0.058823529	0.105263158	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.105263158	0.081967213	0.107142857	0.107142857	0.074626866	0.081967213	0.107142857	0.081967213	0.096774194	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.070175439	0.081967213	0.13559322	0.081967213	0.089285714	0.090909091	0.081967213	0.089285714	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.107142857	0.137254902	0.107142857	0.107142857	0.056338028	0.607142857	0.107142857	0.081967213	0.107692308	0.107142857	0.107142857	0.081967213	1	0.070175439	0.08	0.107142857	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.175438596	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.153846154	0.081967213	0.081967213	0.090909091	0.070175439	0.081967213	0.090909091	0.089285714	0.107142857	0.081967213	0.163636364	0.081967213	0.181818182	0.107142857	0.081967213	0.081967213	0.090909091	1	0.081967213	0.081967213	0.104166667	0.107142857	0.081967213	0.081967213	0.089108911	0.107142857	0.081967213	1	0.081967213	0.107142857	0.081967213	0.102040816	0.081967213	0.114754098	0.107142857	0.428571429	0.090909091	0.070175439	0.070175439	0.084745763	0.074626866	0.107142857	0.166666667	0.081967213	0.114754098	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC1=C(C)CN(C2=CC=CC=C2N2CCNCC2)C1=O	0.126760563	0.126760563	0.126760563	0.175438596	0.126760563	0.126760563	0.070422535	0.192982456	0.126760563	0.074626866	0.152777778	0.070422535	0.126760563	0.126760563	0.126760563	0.102040816	0.072463768	0.102040816	0.126760563	0.070422535	0.133333333	0.126760563	0.123287671	0.043478261	0.131147541	0.14516129	0.070422535	0.072463768	0.126760563	0.126760563	0.075	0.126760563	0.071428571	0.063291139	0.126760563	0.126760563	0.153846154	0.070422535	0.075	0.126760563	0.126760563	0.296296296	0.075	0.126760563	0.075	0.138461538	0.126760563	0.126760563	0.126760563	0.147058824	0.072463768	0.070422535	0.070422535	0.126760563	0.126760563	0.126760563	0.126760563	0.126760563	0.063291139	0.126760563	0.126760563	0.072463768	0.126760563	0.126760563	0.126760563	0.126760563	0.082352941	0.126760563	0.126760563	0.069444444	0.147058824	0.070422535	0.072463768	0.075	0.126760563	0.126760563	0.075	0.126760563	0.184615385	0.126760563	0.126760563	0.086956522	0.126760563	0.070422535	0.128571429	0.147058824	0.149253731	0.098039216	0.070422535	0.126760563	0.070422535	0.072463768	0.125	0.126760563	0.126760563	0.126760563	0.126760563	0.086956522	0.086956522	0.126760563	0.126760563	0.126760563	0.126760563	0.126760563	0.063291139	0.075	0.126760563	0.070422535	0.086956522	0.070422535	0.126760563	0.070422535	0.075	0.126760563	0.126760563	0.126760563	0.126760563	0.117647059	0.070422535	0.138461538	0.075	0.126760563	0.105263158	0.126760563	0.070422535	0.132352941	0.147058824	0.126760563	0.070422535	0.161290323	0.075	0.075	0.126760563	0.126760563	0.126760563	0.071428571	0.126760563	0.070422535	0.126760563	0.126760563	0.075	0.137931034	0.138888889	0.115942029	0.158730159	0.126760563	0.086956522	0.136363636	0.070422535	0.149253731	0.075	0.126760563	0.126760563	0.126760563	0.070422535	0.149253731	0.12345679	0.138888889	0.126760563	0.147058824	0.126760563	0.069444444	0.126760563	0.15	0.126760563	0.063291139	0.147058824	0.126760563	0.070422535	0.072463768	0.069444444	0.126760563	0.070422535	0.075	0.086956522	0.087719298	0.138888889	0.070422535	0.180555556	0.085365854	0.147058824	0.126760563	0.147058824	0.075	0.126760563	0.126760563	0.070422535	0.070422535	0.070422535	0.126760563	0.070422535	0.086956522	0.126760563	0.102040816	0.090909091	0.126760563	0.069444444	0.126760563	0.086956522	0.104477612	0.070422535	0.070422535	0.079646018	0.126760563	0.126760563	0.171875	0.070422535	0.126760563	0.086956522	0.085365854	0.126760563	0.086956522	0.126760563	0.070422535	0.086956522	0.126760563	0.085365854	0.075	0.092592593	0.104477612	0.126760563	0.147058824	0.126760563	0.126760563	0.079646018	0.070422535	0.138888889	0.126760563	0.072463768	0.126760563	0.126760563	0.104477612	0.126760563	0.126760563	0.126760563	0.126760563	0.071428571	0.126760563	0.126760563	0.126760563	0.126760563	0.126760563	0.090909091	0.126760563	0.126760563	0.126760563	0.070422535	0.126760563	0.072463768	0.075	0.126760563	0.075	0.126760563	0.126760563	0.075	0.126760563	0.075	0.126760563	0.085365854	0.070422535	0.126760563	0.1875	0.126760563	0.126760563	0.075	0.070422535	0.079646018	0.126760563	0.070422535	0.147058824	0.070422535	0.126760563	0.2	0.070422535	0.126760563	0.193548387	0.126760563	0.126760563	0.126760563	0.147058824	0.069444444	0.069444444	0.147058824	0.126760563	0.126760563	0.075	0.072463768	0.070422535	0.126760563	0.072463768	0.126760563	0.072463768	0.126760563	0.126760563	0.070422535	0.102040816	0.069444444	0.115942029	0.086956522	0.079646018	0.070422535	0.126760563	0.126760563	0.085365854	0.086956522	0.126760563	0.126760563	0.086956522	0.075	0.126760563	0.070422535	0.102040816	0.070422535	0.075	0.126760563	0.070422535	0.126760563	0.126760563	0.126760563	0.114285714	0.126760563	0.075	0.161764706	0.126760563	0.126760563	0.126760563	0.123287671	0.147058824	0.086956522	0.075	0.072463768	0.126760563	0.069444444	0.126760563	0.126760563	0.126760563	0.126760563	0.126760563	0.126760563	0.126760563	0.070422535	0.085365854	0.147058824	0.192982456	0.126760563	0.070422535	0.126760563	0.126760563	0.082352941	0.126760563	0.126760563	0.086956522	0.075	0.126760563	0.126760563	0.130434783	0.102040816	0.126760563	0.126760563	0.102040816	0.085365854	0.070422535	0.075	0.126760563	0.070422535	0.126760563	0.086956522	0.102040816	0.070422535	0.085365854	0.126760563	0.071428571	0.102040816	0.075	0.069444444	0.070422535	0.086956522	0.126760563	0.126760563	0.126760563	0.070422535	0.069444444	0.126760563	0.070422535	0.070422535	0.075	0.126760563	0.070422535	0.126760563	0.138888889	0.126760563	0.126760563	0.176470588	0.072463768	0.126760563	0.126760563	0.104477612	0.126760563	0.126760563	0.149253731	0.126760563	0.126760563	0.126760563	0.126760563	0.071428571	0.086956522	0.126760563	0.157142857	0.126760563	0.071428571	0.072463768	0.126760563	0.171875	0.086956522	0.126760563	0.126760563	0.126760563	0.071428571	0.070422535	0.180327869	0.070422535	0.070422535	0.072289157	0.092592593	0.070422535	0.126760563	0.088607595	0.070422535	0.070422535	0.126760563	0.102040816	0.086956522	0.192982456	0.070422535	0.126760563	0.069444444	0.126760563	0.126760563	0.126760563	0.094594595	0.126760563	0.126760563	0.126760563	0.126760563	0.126760563	0.086956522	0.126760563	0.138461538	0.126760563	0.126760563	0.072463768	0.086956522	0.126760563	0.072463768	0.071428571	0.070422535	0.126760563	0.164179104	0.126760563	0.118644068	0.070422535	0.126760563	0.126760563	0.072463768	0.102040816	0.126760563	0.126760563	0.13559322	0.070422535	0.126760563	0.126760563	0.087719298	0.070422535	0.126760563	0.102040816	0.126760563	0.070422535	0.126760563	1	0.126760563	0.138888889	0.070422535	0.084745763	0.072463768	0.086956522	0.086956522	0.147058824	0.075	0.070422535	0.105263158	0.126760563	0.093333333	0.126760563	0.126760563	0.126760563	0.126760563	0.088607595	0.126760563	0.126760563
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	0.119047619	0.119047619	0.119047619	0.14084507	0.119047619	0.119047619	0.125	0.171428571	0.119047619	0.088607595	0.114942529	0.125	0.119047619	0.119047619	0.119047619	0.114754098	0.1	0.114754098	0.119047619	0.125	0.178571429	0.119047619	0.103448276	0.068965517	0.106666667	0.118421053	0.125	0.1	0.119047619	0.119047619	0.098901099	0.119047619	0.098765432	0.053763441	0.119047619	0.119047619	0.126582278	0.125	0.098901099	0.119047619	0.119047619	0.076923077	0.098901099	0.119047619	0.149425287	0.157894737	0.119047619	0.119047619	0.119047619	0.12195122	0.1	0.125	0.125	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.119047619	0.119047619	0.092783505	0.119047619	0.119047619	0.12345679	0.12195122	0.125	0.1	0.149425287	0.119047619	0.119047619	0.149425287	0.119047619	0.12345679	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.107142857	0.12195122	0.096385542	0.060606061	0.125	0.119047619	0.125	0.1	0.084507042	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.053763441	0.098901099	0.119047619	0.125	0.098765432	0.125	0.119047619	0.046511628	0.149425287	0.119047619	0.119047619	0.119047619	0.119047619	0.071428571	0.125	0.086419753	0.098901099	0.119047619	0.054794521	0.119047619	0.125	0.096385542	0.12195122	0.119047619	0.125	0.178082192	0.149425287	0.149425287	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.125	0.119047619	0.119047619	0.098901099	0.142857143	1	0.109756098	0.12987013	0.119047619	0.098765432	0.085365854	0.125	0.82	0.149425287	0.119047619	0.119047619	0.119047619	0.125	0.096385542	0.166666667	1	0.119047619	0.12195122	0.119047619	0.12345679	0.119047619	0.169014085	0.119047619	0.053763441	0.12195122	0.119047619	0.125	0.1	0.12345679	0.119047619	0.125	0.149425287	0.098765432	0.104	1	0.125	0.151162791	0.084210526	0.12195122	0.119047619	0.12195122	0.098901099	0.119047619	0.119047619	0.125	0.046511628	0.125	0.119047619	0.125	0.098765432	0.119047619	0.114754098	0.088607595	0.119047619	0.12345679	0.119047619	0.098765432	0.047619048	0.125	0.125	0.105691057	0.119047619	0.119047619	0.171052632	0.125	0.119047619	0.098765432	0.084210526	0.119047619	0.098765432	0.119047619	0.125	0.098765432	0.119047619	0.095744681	0.149425287	0.089552239	0.047619048	0.119047619	0.12195122	0.119047619	0.119047619	0.105691057	0.125	1	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.088607595	0.119047619	0.119047619	0.119047619	0.125	0.119047619	0.1	0.098901099	0.119047619	0.098901099	0.119047619	0.119047619	0.098901099	0.119047619	0.098901099	0.119047619	0.095744681	0.046511628	0.119047619	0.153846154	0.119047619	0.119047619	0.098901099	0.125	0.105691057	0.119047619	0.125	0.12195122	0.125	0.119047619	0.095890411	0.125	0.119047619	0.222222222	0.119047619	0.119047619	0.119047619	0.164556962	0.12345679	0.12345679	0.12195122	0.119047619	0.119047619	0.098901099	0.1	0.125	0.119047619	0.1	0.119047619	0.1	0.119047619	0.119047619	0.125	0.114754098	0.12345679	0.096385542	0.098765432	0.105691057	0.125	0.119047619	0.119047619	0.084210526	0.098765432	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.125	0.114754098	0.125	0.149425287	0.119047619	0.125	0.119047619	0.119047619	0.119047619	0.069767442	0.119047619	0.149425287	0.1625	0.119047619	0.119047619	0.119047619	0.103448276	0.12195122	0.098765432	0.149425287	0.1	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.125	0.095744681	0.12195122	0.171428571	0.119047619	0.125	0.119047619	0.119047619	0.104166667	0.119047619	0.119047619	0.098765432	0.149425287	0.119047619	0.119047619	0.108433735	0.114754098	0.119047619	0.119047619	0.114754098	0.084210526	0.125	0.098901099	0.119047619	0.125	0.119047619	0.047058824	0.114754098	0.125	0.095744681	0.119047619	0.098765432	0.114754098	0.098901099	0.12345679	0.125	0.098765432	0.119047619	0.119047619	0.119047619	0.125	0.12345679	0.119047619	0.125	0.125	0.149425287	0.119047619	0.125	0.119047619	0.811320755	0.119047619	0.119047619	0.119047619	0.1	0.119047619	0.119047619	0.047619048	0.119047619	0.119047619	0.096385542	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.098765432	0.119047619	0.158536585	0.119047619	0.098765432	0.1	0.119047619	0.202702703	0.098765432	0.119047619	0.119047619	0.119047619	0.098765432	0.125	0.178082192	0.125	0.125	0.095744681	0.089552239	0.125	0.119047619	0.123595506	0.125	0.125	0.119047619	0.114754098	0.098765432	0.171428571	0.125	0.119047619	0.12345679	0.119047619	0.119047619	0.119047619	0.091954023	0.119047619	0.119047619	0.119047619	0.119047619	0.119047619	0.098765432	0.119047619	0.086419753	0.119047619	0.119047619	0.1	0.098765432	0.119047619	0.1	0.098765432	0.125	0.119047619	0.164556962	0.119047619	0.111111111	0.125	0.119047619	0.119047619	0.1	0.114754098	0.119047619	0.119047619	0.125	0.125	0.119047619	0.119047619	0.104	0.125	0.119047619	0.114754098	0.119047619	0.125	0.119047619	0.138888889	0.119047619	1	0.125	0.098591549	0.1	0.098765432	0.098765432	0.12195122	0.149425287	0.125	0.084507042	0.119047619	0.078651685	0.119047619	0.119047619	0.119047619	0.119047619	0.123595506	0.119047619	0.119047619
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC(C)C1=CC=C(C=C1)C1=CC2=C(C=C1)C=C(C=C2)C(O)=O	0.085714286	0.085714286	0.085714286	0.086206897	0.085714286	0.085714286	0.074626866	0.066666667	0.085714286	0.133333333	0.097222222	0.074626866	0.085714286	0.085714286	0.085714286	0.428571429	0.060606061	0.428571429	0.085714286	0.074626866	0.191176471	0.085714286	0.098591549	0.189189189	0.444444444	0.288461538	0.074626866	0.060606061	0.085714286	0.085714286	0.078947368	0.085714286	0.059701493	0.081081081	0.085714286	0.085714286	0.224137931	0.074626866	0.078947368	0.085714286	0.085714286	0.1	0.078947368	0.085714286	0.093333333	0.296296296	0.085714286	0.085714286	0.085714286	0.088235294	0.060606061	0.074626866	0.074626866	0.085714286	0.085714286	0.085714286	0.085714286	0.085714286	0.081081081	0.085714286	0.085714286	0.060606061	0.085714286	0.085714286	0.085714286	0.085714286	0.113924051	0.085714286	0.085714286	0.073529412	0.088235294	0.074626866	0.060606061	0.093333333	0.085714286	0.085714286	0.093333333	0.085714286	0.123076923	0.085714286	0.085714286	0.059701493	0.085714286	0.074626866	0.119402985	0.088235294	0.106060606	0.181818182	0.074626866	0.085714286	0.074626866	0.060606061	0.072727273	0.085714286	0.085714286	0.085714286	0.085714286	0.059701493	0.059701493	0.085714286	0.085714286	0.085714286	0.085714286	0.085714286	0.081081081	0.078947368	0.085714286	0.074626866	0.059701493	0.074626866	0.085714286	0.074626866	0.093333333	0.085714286	0.085714286	0.085714286	0.085714286	0.090909091	0.074626866	0.129032258	0.078947368	0.085714286	0.156862745	0.085714286	0.074626866	0.123076923	0.088235294	0.085714286	0.074626866	0.114754098	0.093333333	0.093333333	0.085714286	0.085714286	0.085714286	0.059701493	0.085714286	0.074626866	0.085714286	0.085714286	0.078947368	0.192307692	0.098591549	0.196721311	0.254545455	0.085714286	0.059701493	0.126984127	0.074626866	0.089552239	0.093333333	0.085714286	0.085714286	0.085714286	0.074626866	0.106060606	0.191780822	0.098591549	0.085714286	0.088235294	0.085714286	0.073529412	0.085714286	0.413043478	0.085714286	0.081081081	0.088235294	0.085714286	0.074626866	0.060606061	0.073529412	0.085714286	0.074626866	0.093333333	0.059701493	0.081081081	0.098591549	0.074626866	0.125	0.103896104	0.088235294	0.085714286	0.088235294	0.078947368	0.085714286	0.085714286	0.074626866	0.074626866	0.074626866	0.085714286	0.074626866	0.059701493	0.085714286	0.428571429	0.096774194	0.085714286	0.073529412	0.085714286	0.059701493	0.09375	0.074626866	0.074626866	0.072727273	0.085714286	0.085714286	0.109375	0.074626866	0.085714286	0.059701493	0.103896104	0.085714286	0.059701493	0.085714286	0.074626866	0.059701493	0.085714286	0.075949367	0.093333333	0.279069767	0.09375	0.085714286	0.088235294	0.085714286	0.085714286	0.072727273	0.074626866	0.098591549	0.085714286	0.060606061	0.085714286	0.085714286	0.09375	0.085714286	0.085714286	0.085714286	0.085714286	0.059701493	0.085714286	0.085714286	0.085714286	0.085714286	0.085714286	0.096774194	0.085714286	0.085714286	0.085714286	0.074626866	0.085714286	0.060606061	0.078947368	0.085714286	0.078947368	0.085714286	0.085714286	0.078947368	0.085714286	0.078947368	0.085714286	0.075949367	0.074626866	0.085714286	0.074626866	0.085714286	0.085714286	0.078947368	0.074626866	0.072727273	0.085714286	0.074626866	0.088235294	0.074626866	0.085714286	0.148148148	0.074626866	0.085714286	0.111111111	0.085714286	0.085714286	0.085714286	0.138461538	0.073529412	0.073529412	0.088235294	0.085714286	0.085714286	0.078947368	0.060606061	0.074626866	0.085714286	0.060606061	0.085714286	0.060606061	0.085714286	0.085714286	0.074626866	0.428571429	0.073529412	0.327272727	0.059701493	0.072727273	0.074626866	0.085714286	0.085714286	0.103896104	0.059701493	0.085714286	0.085714286	0.059701493	0.093333333	0.085714286	0.074626866	0.428571429	0.074626866	0.093333333	0.085714286	0.074626866	0.085714286	0.085714286	0.085714286	0.088235294	0.085714286	0.093333333	0.136363636	0.085714286	0.085714286	0.085714286	0.098591549	0.088235294	0.059701493	0.093333333	0.060606061	0.085714286	0.073529412	0.085714286	0.085714286	0.085714286	0.085714286	0.085714286	0.085714286	0.085714286	0.074626866	0.075949367	0.088235294	0.066666667	0.085714286	0.074626866	0.085714286	0.085714286	0.142857143	0.085714286	0.085714286	0.059701493	0.093333333	0.085714286	0.085714286	0.057142857	0.428571429	0.085714286	0.085714286	0.428571429	0.103896104	0.074626866	0.078947368	0.085714286	0.074626866	0.085714286	0.092307692	0.428571429	0.074626866	0.075949367	0.085714286	0.059701493	0.612903226	0.078947368	0.073529412	0.074626866	0.059701493	0.085714286	0.085714286	0.085714286	0.074626866	0.073529412	0.085714286	0.074626866	0.074626866	0.093333333	0.085714286	0.074626866	0.085714286	0.083333333	0.085714286	0.085714286	0.085714286	0.060606061	0.085714286	0.085714286	0.09375	0.085714286	0.085714286	0.106060606	0.085714286	0.085714286	0.085714286	0.085714286	0.059701493	0.059701493	0.085714286	0.132352941	0.085714286	0.059701493	0.060606061	0.085714286	0.092307692	0.059701493	0.085714286	0.085714286	0.085714286	0.059701493	0.074626866	0.152542373	0.074626866	0.074626866	0.075949367	0.279069767	0.074626866	0.085714286	0.123287671	0.074626866	0.074626866	0.085714286	0.428571429	0.059701493	0.066666667	0.074626866	0.085714286	0.073529412	0.085714286	0.085714286	0.085714286	0.262295082	0.085714286	0.085714286	0.085714286	0.085714286	0.085714286	0.059701493	0.085714286	0.129032258	0.085714286	0.085714286	0.060606061	0.059701493	0.085714286	0.060606061	0.059701493	0.074626866	0.085714286	0.174603175	0.085714286	0.291666667	0.074626866	0.085714286	0.085714286	0.060606061	0.428571429	0.085714286	0.085714286	0.086206897	0.074626866	0.085714286	0.085714286	0.081081081	0.074626866	0.085714286	0.428571429	0.085714286	0.074626866	0.085714286	0.084745763	0.085714286	0.098591549	0.074626866	1	0.060606061	0.059701493	0.059701493	0.088235294	0.093333333	0.074626866	0.255319149	0.085714286	0.098591549	0.085714286	0.085714286	0.085714286	0.085714286	0.123287671	0.085714286	0.085714286
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.782608696	0.057142857	0.409836066	0.083333333	0.05952381	0.782608696	0.409836066	0.409836066	0.409836066	0.090909091	1	0.090909091	0.409836066	0.782608696	0.083333333	0.409836066	0.396825397	0.038461538	0.071428571	0.054794521	0.782608696	1	0.409836066	0.409836066	0.373134328	0.409836066	0.975609756	0.058823529	0.409836066	0.409836066	0.08	0.782608696	0.373134328	0.409836066	0.409836066	0.070422535	0.373134328	0.409836066	0.373134328	0.066666667	0.409836066	0.409836066	0.409836066	0.05	1	0.782608696	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.765957447	0.05	0.782608696	1	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.077922078	0.409836066	0.409836066	0.446428571	0.409836066	0.782608696	0.075949367	0.05	0.050632911	0.087719298	0.782608696	0.409836066	0.782608696	1	0.045454545	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.373134328	0.409836066	0.782608696	0.446428571	0.782608696	0.409836066	0.051282051	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.051282051	0.782608696	0.052631579	0.373134328	0.409836066	0.078125	0.409836066	0.782608696	0.050632911	0.05	0.409836066	0.782608696	0.054054054	0.373134328	0.373134328	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.782608696	0.409836066	0.409836066	0.373134328	0.058823529	0.1	0.077922078	0.039473684	0.409836066	0.446428571	0.065789474	0.782608696	0.092105263	0.373134328	0.409836066	0.409836066	0.409836066	0.782608696	0.050632911	0.077777778	0.1	0.409836066	0.05	0.409836066	0.765957447	0.409836066	0.056338028	0.409836066	0.058823529	0.05	0.409836066	0.782608696	1	0.765957447	0.409836066	0.782608696	0.373134328	0.446428571	0.3	0.1	0.782608696	0.070588235	0.357142857	0.05	0.409836066	0.05	0.373134328	0.409836066	0.409836066	0.782608696	0.051282051	0.782608696	0.409836066	0.782608696	0.446428571	0.409836066	0.090909091	0.04	0.409836066	0.765957447	0.409836066	0.446428571	0.052631579	0.782608696	0.782608696	0.306122449	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.446428571	0.357142857	0.409836066	0.446428571	0.409836066	0.782608696	0.446428571	0.409836066	0.357142857	0.373134328	0.101694915	0.052631579	0.409836066	0.05	0.409836066	0.409836066	0.306122449	0.782608696	0.1	0.409836066	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	1	0.373134328	0.409836066	0.373134328	0.409836066	0.409836066	0.373134328	0.409836066	0.373134328	0.409836066	0.357142857	0.051282051	0.409836066	0.051282051	0.409836066	0.409836066	0.373134328	0.782608696	0.306122449	0.409836066	0.782608696	0.05	0.782608696	0.409836066	0.058823529	0.782608696	0.409836066	0.066666667	0.409836066	0.409836066	0.409836066	0.063291139	0.765957447	0.765957447	0.05	0.409836066	0.409836066	0.373134328	1	0.782608696	0.409836066	1	0.409836066	1	0.409836066	0.409836066	0.782608696	0.090909091	0.765957447	0.050632911	0.446428571	0.306122449	0.782608696	0.409836066	0.409836066	0.357142857	0.446428571	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.782608696	0.090909091	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.0625	0.409836066	0.409836066	0.409836066	0.396825397	0.05	0.446428571	0.373134328	1	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.357142857	0.05	0.057142857	0.409836066	0.782608696	0.409836066	0.409836066	0.342465753	0.409836066	0.409836066	0.446428571	0.373134328	0.409836066	0.409836066	0.05	0.090909091	0.409836066	0.409836066	0.090909091	0.357142857	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.051948052	0.090909091	0.782608696	0.357142857	0.409836066	0.975609756	0.052631579	0.373134328	0.765957447	0.782608696	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.765957447	0.409836066	0.782608696	0.782608696	0.373134328	0.409836066	0.782608696	0.409836066	0.086419753	0.409836066	0.409836066	0.075	1	0.409836066	0.409836066	0.052631579	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.975609756	0.446428571	0.409836066	0.06097561	0.409836066	0.975609756	1	0.409836066	0.051948052	0.446428571	0.409836066	0.409836066	0.409836066	0.975609756	0.782608696	0.054054054	0.782608696	0.782608696	0.357142857	0.101694915	0.782608696	0.409836066	0.373134328	0.782608696	0.782608696	0.409836066	0.090909091	0.446428571	0.057142857	0.782608696	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.074074074	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.052631579	0.409836066	0.409836066	1	0.446428571	0.409836066	1	0.975609756	0.782608696	0.409836066	0.063291139	0.409836066	0.058823529	0.782608696	0.409836066	0.409836066	1	0.090909091	0.409836066	0.409836066	0.106060606	0.782608696	0.409836066	0.409836066	0.3	0.782608696	0.409836066	0.090909091	0.409836066	0.782608696	0.409836066	0.072463768	0.409836066	0.1	0.782608696	0.060606061	1	0.446428571	0.446428571	0.05	0.373134328	0.782608696	0.078125	0.409836066	0.047619048	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.431034483	0.071428571	0.611111111	0.067567568	0.071428571	0.431034483	0.611111111	0.611111111	0.611111111	0.070175439	0.446428571	0.070175439	0.611111111	0.431034483	0.095238095	0.611111111	0.589285714	0.037735849	0.070422535	0.068493151	0.431034483	0.446428571	0.611111111	0.611111111	0.55	0.611111111	0.438596491	0.070588235	0.611111111	0.611111111	0.108108108	0.431034483	0.55	0.611111111	0.611111111	0.069444444	0.55	0.611111111	0.55	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.446428571	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.611111111	0.611111111	0.423728814	0.0625	0.431034483	0.446428571	0.55	0.611111111	0.611111111	0.55	0.611111111	0.090909091	0.611111111	0.611111111	1	0.611111111	0.431034483	0.088607595	0.0625	0.063291139	0.086206897	0.431034483	0.611111111	0.431034483	0.446428571	0.060606061	0.611111111	0.611111111	0.611111111	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.611111111	0.431034483	1	0.431034483	0.611111111	0.064102564	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.431034483	0.051948052	0.55	0.611111111	0.044776119	0.611111111	0.431034483	0.05	0.0625	0.611111111	0.431034483	0.053333333	0.55	0.55	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.431034483	0.611111111	0.611111111	0.55	0.057971014	0.098765432	0.090909091	0.038961039	0.611111111	1	0.064935065	0.431034483	0.105263158	0.55	0.611111111	0.611111111	0.611111111	0.431034483	0.063291139	0.088888889	0.098765432	0.611111111	0.0625	0.611111111	0.423728814	0.611111111	0.070422535	0.611111111	0.070588235	0.0625	0.611111111	0.431034483	0.446428571	0.423728814	0.611111111	0.431034483	0.55	1	0.27184466	0.098765432	0.431034483	0.082352941	0.523809524	0.0625	0.611111111	0.0625	0.55	0.611111111	0.611111111	0.431034483	0.064102564	0.431034483	0.611111111	0.431034483	1	0.611111111	0.070175439	0.039473684	0.611111111	0.423728814	0.611111111	1	0.065789474	0.431034483	0.431034483	0.277227723	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	1	0.523809524	0.611111111	1	0.611111111	0.431034483	1	0.611111111	0.548387097	0.55	0.081967213	0.065789474	0.611111111	0.0625	0.611111111	0.611111111	0.277227723	0.431034483	0.098765432	0.611111111	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.039473684	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.446428571	0.55	0.611111111	0.55	0.611111111	0.611111111	0.55	0.611111111	0.55	0.611111111	0.548387097	0.064102564	0.611111111	0.064102564	0.611111111	0.611111111	0.55	0.431034483	0.277227723	0.611111111	0.431034483	0.0625	0.431034483	0.611111111	0.073529412	0.431034483	0.611111111	0.08	0.611111111	0.611111111	0.611111111	0.0625	0.423728814	0.423728814	0.0625	0.611111111	0.611111111	0.55	0.446428571	0.431034483	0.611111111	0.446428571	0.611111111	0.446428571	0.611111111	0.611111111	0.431034483	0.070175439	0.423728814	0.063291139	1	0.277227723	0.431034483	0.611111111	0.611111111	0.523809524	1	0.611111111	0.611111111	1	0.55	0.611111111	0.431034483	0.070175439	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.075	0.611111111	0.611111111	0.611111111	0.589285714	0.0625	1	0.55	0.446428571	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.548387097	0.0625	0.071428571	0.611111111	0.431034483	0.611111111	0.611111111	0.5	0.611111111	0.611111111	1	0.55	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.611111111	0.070175439	0.523809524	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.064935065	0.070175439	0.431034483	0.548387097	0.611111111	0.438596491	0.051724138	0.55	0.423728814	0.431034483	1	0.611111111	0.611111111	0.611111111	0.431034483	0.423728814	0.611111111	0.431034483	0.431034483	0.55	0.611111111	0.431034483	0.611111111	0.098765432	0.611111111	0.611111111	0.0875	0.446428571	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.611111111	0.438596491	1	0.611111111	0.073170732	0.611111111	0.438596491	0.446428571	0.611111111	0.064935065	1	0.611111111	0.611111111	0.611111111	0.438596491	0.431034483	0.067567568	0.431034483	0.431034483	0.523809524	0.081967213	0.431034483	0.611111111	0.55	0.431034483	0.431034483	0.611111111	0.070175439	1	0.071428571	0.431034483	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.086419753	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.051948052	0.611111111	0.611111111	0.446428571	1	0.611111111	0.446428571	0.438596491	0.431034483	0.611111111	0.075949367	0.611111111	0.089552239	0.431034483	0.611111111	0.611111111	0.446428571	0.070175439	0.611111111	0.611111111	0.104477612	0.431034483	0.611111111	0.611111111	0.27184466	0.431034483	0.611111111	0.070175439	0.611111111	0.431034483	0.611111111	0.086956522	0.611111111	0.098765432	0.431034483	0.059701493	0.446428571	1	1	0.0625	0.55	0.431034483	0.076923077	0.611111111	0.05952381	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.075	0.164179104	0.058823529	0.078947368	0.134146341	0.075	0.058823529	0.058823529	0.058823529	0.084745763	0.05	0.084745763	0.058823529	0.075	0.158536585	0.058823529	0.095238095	0.01754386	0.128571429	0.157142857	0.075	0.05	0.058823529	0.058823529	0.103448276	0.058823529	0.049382716	0.032967033	0.058823529	0.058823529	0.103896104	0.075	0.066666667	0.058823529	0.058823529	0.230769231	0.103448276	0.058823529	0.103448276	0.090909091	0.058823529	0.058823529	0.058823529	1	0.05	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.074074074	1	0.075	0.05	0.103448276	0.058823529	0.058823529	0.103448276	0.058823529	0.260869565	0.058823529	0.058823529	0.0625	0.058823529	0.075	0.126582278	1	0.0875	0.118644068	0.075	0.058823529	0.075	0.05	0.158730159	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.058823529	0.075	0.0625	0.075	0.058823529	0.048780488	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.075	0.135135135	0.103448276	0.058823529	0.106060606	0.058823529	0.075	0.191780822	1	0.058823529	0.075	0.205882353	0.103448276	0.103448276	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.075	0.058823529	0.058823529	0.103448276	0.169230769	0.12195122	0.101265823	0.121621622	0.058823529	0.0625	0.118421053	0.075	0.0875	0.103448276	0.058823529	0.058823529	0.058823529	0.075	0.0875	0.122222222	0.12195122	0.058823529	1	0.058823529	0.074074074	0.058823529	0.097222222	0.058823529	0.032967033	1	0.058823529	0.075	0.05	0.074074074	0.058823529	0.075	0.103448276	0.0625	0.072	0.12195122	0.075	0.1875	0.1	1	0.058823529	1	0.103448276	0.058823529	0.058823529	0.075	0.048780488	0.075	0.058823529	0.075	0.0625	0.058823529	0.084745763	0.242424242	0.058823529	0.074074074	0.058823529	0.0625	0.076923077	0.075	0.075	0.064516129	0.058823529	0.058823529	0.603773585	0.075	0.058823529	0.0625	0.1	0.058823529	0.0625	0.058823529	0.075	0.0625	0.058823529	0.064516129	0.103448276	0.061538462	0.076923077	0.058823529	1	0.058823529	0.058823529	0.064516129	0.075	0.12195122	0.058823529	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.242424242	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.05	0.103448276	0.058823529	0.103448276	0.058823529	0.058823529	0.066666667	0.058823529	0.066666667	0.058823529	0.064516129	0.048780488	0.058823529	0.162162162	0.058823529	0.058823529	0.103448276	0.075	0.064516129	0.058823529	0.075	1	0.075	0.058823529	0.117647059	0.075	0.058823529	0.253731343	0.058823529	0.058823529	0.058823529	0.23943662	0.074074074	0.074074074	1	0.058823529	0.058823529	0.103448276	0.05	0.075	0.058823529	0.05	0.058823529	0.05	0.058823529	0.058823529	0.075	0.084745763	0.074074074	0.0875	0.0625	0.064516129	0.075	0.058823529	0.058823529	0.1	0.0625	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.075	0.084745763	0.075	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.103448276	0.412698413	0.058823529	0.058823529	0.058823529	0.095238095	1	0.0625	0.103448276	0.05	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	1	0.164179104	0.058823529	0.075	0.058823529	0.058823529	0.085106383	0.058823529	0.058823529	0.0625	0.103448276	0.058823529	0.058823529	0.073170732	0.084745763	0.058823529	0.058823529	0.084745763	0.1	0.075	0.066666667	0.058823529	0.075	0.058823529	0.075949367	0.084745763	0.075	0.064516129	0.058823529	0.049382716	0.084745763	0.103448276	0.074074074	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.075	0.075	0.103448276	0.058823529	0.075	0.058823529	0.082352941	0.058823529	0.058823529	0.40625	0.05	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.0875	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.0625	0.058823529	0.542372881	0.058823529	0.049382716	0.05	0.058823529	0.25	0.0625	0.058823529	0.058823529	0.058823529	0.049382716	0.075	0.413793103	0.075	0.075	0.087912088	0.061538462	0.075	0.058823529	0.142857143	0.075	0.075	0.058823529	0.084745763	0.0625	0.164179104	0.075	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.070588235	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.135135135	0.058823529	0.058823529	0.05	0.0625	0.058823529	0.05	0.049382716	0.075	0.058823529	0.375	0.058823529	0.101449275	0.075	0.058823529	0.058823529	0.05	0.084745763	0.058823529	0.058823529	0.084507042	0.075	0.058823529	0.058823529	0.072	0.075	0.058823529	0.084745763	0.058823529	0.075	0.058823529	0.147058824	0.058823529	0.12195122	0.075	0.088235294	0.05	0.0625	0.0625	1	0.103448276	0.075	0.106060606	0.058823529	0.045454545	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.555555556	0.555555556	0.049382716	0.555555556	0.555555556	0.402985075	0.061728395	0.555555556	0.058823529	0.097826087	0.402985075	0.555555556	0.555555556	0.555555556	0.074626866	0.373134328	0.074626866	0.555555556	0.402985075	0.144444444	0.555555556	0.639344262	0.03125	0.101265823	0.085365854	0.402985075	0.373134328	0.555555556	0.555555556	0.793103448	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.081395349	0.402985075	0.793103448	0.555555556	0.555555556	0.073170732	0.793103448	0.555555556	1	0.082352941	0.555555556	0.555555556	0.555555556	0.103448276	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.397058824	0.103448276	0.402985075	0.373134328	1	0.555555556	0.555555556	1	0.555555556	0.104651163	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.08988764	0.103448276	0.055555556	0.088235294	0.402985075	0.555555556	0.402985075	0.373134328	0.051948052	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.402985075	0.045454545	0.793103448	0.555555556	0.038461538	0.555555556	0.402985075	0.104651163	0.103448276	0.555555556	0.402985075	0.139240506	1	1	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.793103448	0.105263158	0.149425287	0.091954023	0.070588235	0.555555556	0.55	0.056818182	0.402985075	0.091954023	1	0.555555556	0.555555556	0.555555556	0.402985075	0.055555556	0.12371134	0.149425287	0.555555556	0.103448276	0.555555556	0.397058824	0.555555556	0.074074074	0.555555556	0.0625	0.103448276	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	1	0.55	0.193277311	0.149425287	0.402985075	0.107526882	0.597014925	0.103448276	0.555555556	0.103448276	0.793103448	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.074626866	0.084337349	0.555555556	0.397058824	0.555555556	0.55	0.057471264	0.402985075	0.402985075	0.186440678	0.555555556	0.555555556	0.107142857	0.402985075	0.555555556	0.55	0.597014925	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.754098361	1	0.069444444	0.057471264	0.555555556	0.103448276	0.555555556	0.555555556	0.186440678	0.402985075	0.149425287	0.555555556	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.084337349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.793103448	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.555555556	0.793103448	0.555555556	0.754098361	0.056179775	0.555555556	0.068181818	0.555555556	0.555555556	0.793103448	0.402985075	0.186440678	0.555555556	0.402985075	0.103448276	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.12195122	0.555555556	0.555555556	0.555555556	0.103448276	0.397058824	0.397058824	0.103448276	0.555555556	0.555555556	0.793103448	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.074626866	0.397058824	0.091954023	0.55	0.186440678	0.402985075	0.555555556	0.555555556	0.597014925	0.55	0.555555556	0.555555556	0.55	1	0.555555556	0.402985075	0.074626866	0.402985075	1	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	1	0.114942529	0.555555556	0.555555556	0.555555556	0.639344262	0.103448276	0.55	1	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.754098361	0.103448276	0.061728395	0.555555556	0.402985075	0.555555556	0.555555556	0.571428571	0.555555556	0.555555556	0.55	1	0.555555556	0.555555556	0.054945055	0.074626866	0.555555556	0.555555556	0.074626866	0.597014925	0.402985075	0.793103448	0.555555556	0.402985075	0.555555556	0.068965517	0.074626866	0.402985075	0.754098361	0.555555556	0.367647059	0.058823529	0.793103448	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	1	0.555555556	0.402985075	0.555555556	0.098901099	0.555555556	0.555555556	0.101123596	0.373134328	0.555555556	0.555555556	0.057471264	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.112359551	0.555555556	0.367647059	0.373134328	0.555555556	0.107142857	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.111111111	0.402985075	0.402985075	0.754098361	0.069444444	0.402985075	0.555555556	0.733333333	0.402985075	0.402985075	0.555555556	0.074626866	0.55	0.061728395	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.087912088	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.045454545	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.11627907	0.555555556	0.090909091	0.402985075	0.555555556	0.555555556	0.373134328	0.074626866	0.555555556	0.555555556	0.08974359	0.402985075	0.555555556	0.555555556	0.193277311	0.402985075	0.555555556	0.074626866	0.555555556	0.402985075	0.555555556	0.075	0.555555556	0.149425287	0.402985075	0.093333333	0.373134328	0.55	0.55	0.103448276	1	0.402985075	0.08	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	1	0.055555556	0.396825397	0.066666667	0.070588235	1	0.396825397	0.396825397	0.396825397	0.107142857	0.782608696	0.107142857	0.396825397	1	0.107142857	0.396825397	0.384615385	0.037037037	0.069444444	0.067567568	1	0.782608696	0.396825397	0.396825397	0.362318841	0.396825397	0.765957447	0.057471264	0.396825397	0.396825397	0.077922078	1	0.362318841	0.396825397	0.396825397	0.068493151	0.362318841	0.396825397	0.402985075	0.078947368	0.396825397	0.396825397	0.396825397	0.075	0.782608696	1	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.976744186	0.075	1	0.782608696	0.402985075	0.396825397	0.396825397	0.402985075	0.396825397	0.075949367	0.396825397	0.396825397	0.431034483	0.396825397	1	0.074074074	0.075	0.0625	0.066666667	1	0.396825397	1	0.782608696	0.044117647	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.362318841	0.396825397	1	0.431034483	1	0.396825397	0.05	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.05	1	0.051282051	0.362318841	0.396825397	0.059701493	0.396825397	1	0.075949367	0.075	0.396825397	1	0.081081081	0.402985075	0.402985075	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	1	0.396825397	0.396825397	0.362318841	0.088235294	0.125	0.075949367	0.038461538	0.396825397	0.431034483	0.064102564	1	0.08974359	0.402985075	0.396825397	0.396825397	0.396825397	1	0.0625	0.1	0.125	0.396825397	0.075	0.396825397	0.976744186	0.396825397	0.069444444	0.396825397	0.057471264	0.075	0.396825397	1	0.782608696	0.976744186	0.396825397	1	0.402985075	0.431034483	0.294117647	0.125	1	0.081395349	0.347222222	0.075	0.396825397	0.075	0.362318841	0.396825397	0.396825397	1	0.05	1	0.396825397	1	0.431034483	0.396825397	0.107142857	0.066666667	0.396825397	0.976744186	0.396825397	0.431034483	0.051282051	1	1	0.3	0.396825397	0.396825397	0.077922078	1	0.396825397	0.431034483	0.347222222	0.396825397	0.431034483	0.396825397	1	0.431034483	0.396825397	0.347222222	0.402985075	0.098360656	0.051282051	0.396825397	0.075	0.396825397	0.396825397	0.3	1	0.125	0.396825397	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.066666667	0.396825397	0.396825397	0.396825397	1	0.396825397	0.782608696	0.362318841	0.396825397	0.362318841	0.396825397	0.396825397	0.362318841	0.396825397	0.362318841	0.396825397	0.347222222	0.05	0.396825397	0.05	0.396825397	0.396825397	0.362318841	1	0.3	0.396825397	1	0.075	1	0.396825397	0.057142857	1	0.396825397	0.093333333	0.396825397	0.396825397	0.396825397	0.088607595	0.976744186	0.976744186	0.075	0.396825397	0.396825397	0.362318841	0.782608696	1	0.396825397	0.782608696	0.396825397	0.782608696	0.396825397	0.396825397	1	0.107142857	0.976744186	0.0625	0.431034483	0.3	1	0.396825397	0.396825397	0.347222222	0.431034483	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	1	0.107142857	1	0.402985075	0.396825397	1	0.396825397	0.396825397	0.396825397	0.048780488	0.396825397	0.402985075	0.0875	0.396825397	0.396825397	0.396825397	0.384615385	0.075	0.431034483	0.402985075	0.782608696	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.347222222	0.075	0.055555556	0.396825397	1	0.396825397	0.396825397	0.333333333	0.396825397	0.396825397	0.431034483	0.402985075	0.396825397	0.396825397	0.048780488	0.107142857	0.396825397	0.396825397	0.107142857	0.347222222	1	0.362318841	0.396825397	1	0.396825397	0.050632911	0.107142857	1	0.347222222	0.396825397	0.765957447	0.068965517	0.362318841	0.976744186	1	0.431034483	0.396825397	0.396825397	0.396825397	1	0.976744186	0.396825397	1	1	0.402985075	0.396825397	1	0.396825397	0.084337349	0.396825397	0.396825397	0.073170732	0.782608696	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.396825397	0.765957447	0.431034483	0.396825397	0.085365854	0.396825397	0.765957447	0.782608696	0.396825397	0.077922078	0.431034483	0.396825397	0.396825397	0.396825397	0.765957447	1	0.081081081	1	1	0.347222222	0.098360656	1	0.396825397	0.402985075	1	1	0.396825397	0.107142857	0.431034483	0.055555556	1	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.072289157	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.051282051	0.396825397	0.396825397	0.782608696	0.431034483	0.396825397	0.782608696	0.765957447	1	0.396825397	0.088607595	0.396825397	0.057142857	1	0.396825397	0.396825397	0.782608696	0.107142857	0.396825397	0.396825397	0.102941176	1	0.396825397	0.396825397	0.294117647	1	0.396825397	0.107142857	0.396825397	1	0.396825397	0.070422535	0.396825397	0.125	1	0.074626866	0.782608696	0.431034483	0.431034483	0.075	0.402985075	1	0.059701493	0.396825397	0.046511628	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397
CC1=C(C=C(O)C(O)=C1)C1=CC=C(C=C1)C(=O)C1=CC=C(O)C=C1	0.086956522	0.086956522	0.086956522	0.107142857	0.086956522	0.086956522	0.059701493	0.086206897	0.086956522	0.098360656	0.114285714	0.059701493	0.086956522	0.086956522	0.086956522	0.166666667	0.078125	0.166666667	0.086956522	0.059701493	0.142857143	0.086956522	0.084507042	0.102564103	0.28	0.269230769	0.059701493	0.078125	0.086956522	0.086956522	0.08	0.086956522	0.076923077	0.039473684	0.086956522	0.086956522	0.228070175	0.059701493	0.08	0.086956522	0.086956522	0.120689655	0.08	0.086956522	0.08	0.169491525	0.086956522	0.086956522	0.086956522	0.106060606	0.078125	0.059701493	0.059701493	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.039473684	0.086956522	0.086956522	0.078125	0.086956522	0.086956522	0.086956522	0.086956522	0.0875	0.086956522	0.086956522	0.058823529	0.106060606	0.059701493	0.078125	0.08	0.086956522	0.086956522	0.08	0.086956522	0.161290323	0.086956522	0.086956522	0.076923077	0.086956522	0.059701493	0.174603175	0.106060606	0.074626866	0.75862069	0.059701493	0.086956522	0.059701493	0.078125	0.094339623	0.086956522	0.086956522	0.086956522	0.086956522	0.076923077	0.076923077	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.039473684	0.08	0.086956522	0.059701493	0.076923077	0.059701493	0.086956522	0.075757576	0.08	0.086956522	0.086956522	0.086956522	0.086956522	0.092307692	0.059701493	0.169491525	0.08	0.086956522	0.074074074	0.086956522	0.059701493	0.142857143	0.106060606	0.086956522	0.059701493	0.116666667	0.08	0.08	0.086956522	0.086956522	0.086956522	0.076923077	0.086956522	0.059701493	0.086956522	0.086956522	0.08	0.244897959	0.084507042	0.220338983	0.214285714	0.086956522	0.076923077	0.166666667	0.059701493	0.090909091	0.08	0.086956522	0.086956522	0.086956522	0.059701493	0.074626866	0.162162162	0.084507042	0.086956522	0.106060606	0.086956522	0.058823529	0.086956522	0.163636364	0.086956522	0.039473684	0.106060606	0.086956522	0.059701493	0.078125	0.058823529	0.086956522	0.059701493	0.08	0.076923077	0.072072072	0.084507042	0.059701493	0.212121212	0.090909091	0.106060606	0.086956522	0.106060606	0.08	0.086956522	0.086956522	0.059701493	0.075757576	0.059701493	0.086956522	0.059701493	0.076923077	0.086956522	0.166666667	0.098360656	0.086956522	0.058823529	0.086956522	0.076923077	0.095238095	0.059701493	0.059701493	0.073394495	0.086956522	0.086956522	0.111111111	0.059701493	0.086956522	0.076923077	0.090909091	0.086956522	0.076923077	0.086956522	0.059701493	0.076923077	0.086956522	0.090909091	0.08	0.14893617	0.095238095	0.086956522	0.106060606	0.086956522	0.086956522	0.073394495	0.059701493	0.084507042	0.086956522	0.078125	0.086956522	0.086956522	0.095238095	0.086956522	0.086956522	0.086956522	0.086956522	0.076923077	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.098360656	0.086956522	0.086956522	0.086956522	0.059701493	0.086956522	0.078125	0.08	0.086956522	0.08	0.086956522	0.086956522	0.08	0.086956522	0.08	0.086956522	0.090909091	0.075757576	0.086956522	0.109375	0.086956522	0.086956522	0.08	0.059701493	0.073394495	0.086956522	0.059701493	0.106060606	0.059701493	0.086956522	0.150943396	0.059701493	0.086956522	0.095238095	0.086956522	0.086956522	0.086956522	0.106060606	0.058823529	0.058823529	0.106060606	0.086956522	0.086956522	0.08	0.078125	0.059701493	0.086956522	0.078125	0.086956522	0.078125	0.086956522	0.086956522	0.059701493	0.166666667	0.058823529	0.24137931	0.076923077	0.073394495	0.059701493	0.086956522	0.086956522	0.090909091	0.076923077	0.086956522	0.086956522	0.076923077	0.08	0.086956522	0.059701493	0.166666667	0.059701493	0.08	0.086956522	0.059701493	0.086956522	0.086956522	0.086956522	0.089552239	0.086956522	0.08	0.104477612	0.086956522	0.086956522	0.086956522	0.084507042	0.106060606	0.076923077	0.08	0.078125	0.086956522	0.058823529	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.059701493	0.090909091	0.106060606	0.086206897	0.086956522	0.059701493	0.086956522	0.086956522	0.101265823	0.086956522	0.086956522	0.076923077	0.08	0.086956522	0.086956522	0.057971014	0.166666667	0.086956522	0.086956522	0.166666667	0.090909091	0.059701493	0.08	0.086956522	0.059701493	0.086956522	0.09375	0.166666667	0.059701493	0.090909091	0.086956522	0.076923077	0.225	0.08	0.058823529	0.059701493	0.076923077	0.086956522	0.086956522	0.086956522	0.059701493	0.058823529	0.086956522	0.059701493	0.059701493	0.08	0.086956522	0.059701493	0.086956522	0.084507042	0.086956522	0.086956522	0.136363636	0.078125	0.086956522	0.086956522	0.095238095	0.086956522	0.086956522	0.074626866	0.086956522	0.086956522	0.086956522	0.086956522	0.076923077	0.076923077	0.086956522	0.101449275	0.086956522	0.076923077	0.078125	0.086956522	0.09375	0.076923077	0.086956522	0.086956522	0.086956522	0.076923077	0.059701493	0.13559322	0.059701493	0.059701493	0.076923077	0.14893617	0.059701493	0.086956522	0.094594595	0.059701493	0.059701493	0.086956522	0.166666667	0.076923077	0.086206897	0.059701493	0.086956522	0.058823529	0.086956522	0.086956522	0.086956522	0.151515152	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.076923077	0.086956522	0.169491525	0.086956522	0.086956522	0.078125	0.076923077	0.086956522	0.078125	0.076923077	0.059701493	0.086956522	0.123076923	0.086956522	0.244897959	0.059701493	0.086956522	0.086956522	0.078125	0.166666667	0.086956522	0.086956522	0.087719298	0.059701493	0.086956522	0.086956522	0.072072072	0.059701493	0.086956522	0.166666667	0.086956522	0.059701493	0.086956522	0.105263158	0.086956522	0.084507042	0.059701493	0.255319149	0.078125	0.076923077	0.076923077	0.106060606	0.08	0.059701493	1	0.086956522	0.1	0.086956522	0.086956522	0.086956522	0.086956522	0.094594595	0.086956522	0.086956522
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	0.068181818	0.068181818	0.068181818	0.065789474	0.068181818	0.068181818	0.046511628	0.051282051	0.068181818	0.102564103	0.08988764	0.046511628	0.068181818	0.068181818	0.068181818	0.114754098	0.047619048	0.114754098	0.068181818	0.046511628	0.087912088	0.068181818	0.054945055	0.148148148	0.077922078	0.075949367	0.046511628	0.047619048	0.068181818	0.068181818	0.052631579	0.068181818	0.047058824	0.209876543	0.068181818	0.068181818	0.098765432	0.046511628	0.052631579	0.068181818	0.068181818	0.05	0.052631579	0.068181818	0.052631579	0.1	0.068181818	0.068181818	0.068181818	0.045454545	0.047619048	0.046511628	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.047619048	0.068181818	0.068181818	0.068181818	0.068181818	0.06	0.068181818	0.068181818	0.045977011	0.045454545	0.046511628	0.047619048	0.052631579	0.068181818	0.068181818	0.052631579	0.068181818	0.070588235	0.068181818	0.068181818	0.05952381	0.068181818	0.046511628	0.04494382	0.045454545	0.491803279	0.060606061	0.046511628	0.068181818	0.046511628	0.047619048	0.069444444	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.068181818	0.046511628	0.05952381	0.046511628	0.068181818	0.698113208	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.046511628	0.086419753	0.052631579	0.068181818	0.084507042	0.068181818	0.046511628	0.058139535	0.045454545	0.068181818	0.046511628	0.061728395	0.052631579	0.052631579	0.068181818	0.068181818	0.068181818	0.047058824	0.068181818	0.046511628	0.068181818	0.068181818	0.052631579	0.111111111	0.078651685	0.070588235	0.074074074	0.068181818	0.05952381	0.085365854	0.046511628	0.083333333	0.052631579	0.068181818	0.068181818	0.068181818	0.046511628	0.491803279	0.117021277	0.078651685	0.068181818	0.045454545	0.068181818	0.045977011	0.068181818	0.106666667	0.068181818	0.209876543	0.045454545	0.068181818	0.046511628	0.047619048	0.045977011	0.068181818	0.046511628	0.052631579	0.05952381	0.069767442	0.078651685	0.046511628	0.087912088	0.051020408	0.045454545	0.068181818	0.045454545	0.052631579	0.068181818	0.068181818	0.046511628	0.698113208	0.046511628	0.068181818	0.046511628	0.05952381	0.068181818	0.114754098	0.036144578	0.068181818	0.045977011	0.068181818	0.05952381	0.571428571	0.046511628	0.046511628	0.070866142	0.068181818	0.068181818	0.047058824	0.046511628	0.068181818	0.05952381	0.051020408	0.068181818	0.05952381	0.068181818	0.046511628	0.05952381	0.068181818	0.06185567	0.052631579	0.140625	0.571428571	0.068181818	0.045454545	0.068181818	0.068181818	0.070866142	0.046511628	0.078651685	0.068181818	0.047619048	0.068181818	0.068181818	0.571428571	0.068181818	0.068181818	0.068181818	0.068181818	0.047058824	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.036144578	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.047619048	0.052631579	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.068181818	0.052631579	0.068181818	0.06185567	0.698113208	0.068181818	0.058823529	0.068181818	0.068181818	0.052631579	0.046511628	0.070866142	0.068181818	0.046511628	0.045454545	0.046511628	0.068181818	0.066666667	0.046511628	0.068181818	0.060240964	0.068181818	0.068181818	0.068181818	0.069767442	0.045977011	0.045977011	0.045454545	0.068181818	0.068181818	0.052631579	0.047619048	0.046511628	0.068181818	0.047619048	0.068181818	0.047619048	0.068181818	0.068181818	0.046511628	0.114754098	0.045977011	0.109756098	0.05952381	0.070866142	0.046511628	0.068181818	0.068181818	0.051020408	0.05952381	0.068181818	0.068181818	0.05952381	0.052631579	0.068181818	0.046511628	0.114754098	0.046511628	0.052631579	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.483870968	0.068181818	0.052631579	0.094117647	0.068181818	0.068181818	0.068181818	0.054945055	0.045454545	0.05952381	0.052631579	0.047619048	0.068181818	0.045977011	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.06185567	0.045454545	0.051282051	0.068181818	0.046511628	0.068181818	0.068181818	0.081632653	0.068181818	0.068181818	0.05952381	0.052631579	0.068181818	0.068181818	0.082352941	0.114754098	0.068181818	0.068181818	0.114754098	0.051020408	0.046511628	0.052631579	0.068181818	0.046511628	0.068181818	0.618181818	0.114754098	0.046511628	0.06185567	0.068181818	0.047058824	0.114754098	0.052631579	0.045977011	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.046511628	0.045977011	0.068181818	0.046511628	0.046511628	0.052631579	0.068181818	0.046511628	0.068181818	0.078651685	0.068181818	0.068181818	0.068181818	0.047619048	0.068181818	0.068181818	0.571428571	0.068181818	0.068181818	0.491803279	0.068181818	0.068181818	0.068181818	0.068181818	0.047058824	0.05952381	0.068181818	0.091954023	0.068181818	0.047058824	0.047619048	0.068181818	0.047058824	0.05952381	0.068181818	0.068181818	0.068181818	0.047058824	0.046511628	0.048780488	0.046511628	0.046511628	0.051020408	0.140625	0.046511628	0.068181818	0.052631579	0.046511628	0.046511628	0.068181818	0.114754098	0.05952381	0.051282051	0.046511628	0.068181818	0.045977011	0.068181818	0.068181818	0.068181818	0.461538462	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.086419753	0.068181818	0.068181818	0.047619048	0.05952381	0.068181818	0.047619048	0.047058824	0.046511628	0.068181818	0.095238095	0.068181818	0.111111111	0.046511628	0.068181818	0.068181818	0.047619048	0.114754098	0.068181818	0.068181818	0.051948052	0.046511628	0.068181818	0.068181818	0.069767442	0.046511628	0.068181818	0.114754098	0.068181818	0.046511628	0.068181818	0.093333333	0.068181818	0.078651685	0.046511628	0.098591549	0.047619048	0.05952381	0.05952381	0.045454545	0.052631579	0.046511628	0.1	0.068181818	1	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.402985075	0.075	0.555555556	0.071428571	0.122222222	0.402985075	0.555555556	0.555555556	0.555555556	0.107692308	0.373134328	0.107692308	0.555555556	0.402985075	0.183908046	0.555555556	0.754385965	0.047619048	0.12987013	0.098765432	0.402985075	0.373134328	0.555555556	0.555555556	0.625	0.555555556	0.367647059	0.0625	0.555555556	0.555555556	0.107142857	0.402985075	0.625	0.555555556	0.555555556	0.1	0.625	0.555555556	0.733333333	0.095238095	0.555555556	0.555555556	0.555555556	0.142857143	0.373134328	0.402985075	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.71875	0.555555556	0.555555556	0.397058824	0.142857143	0.402985075	0.373134328	0.733333333	0.555555556	0.555555556	0.733333333	0.555555556	0.130952381	0.555555556	0.555555556	0.55	0.555555556	0.402985075	0.102272727	0.142857143	0.06741573	0.104477612	0.402985075	0.555555556	0.402985075	0.373134328	0.065789474	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.625	0.555555556	0.402985075	0.55	0.402985075	0.555555556	0.056179775	0.733333333	0.555555556	0.555555556	0.555555556	0.555555556	0.068181818	0.402985075	0.069767442	0.625	0.555555556	0.065789474	0.555555556	0.402985075	0.144578313	0.142857143	0.555555556	0.402985075	0.168831169	0.733333333	0.733333333	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.402985075	0.555555556	0.555555556	0.625	0.135135135	0.123595506	0.117647059	0.083333333	0.555555556	0.55	0.081395349	0.402985075	0.091954023	0.733333333	0.555555556	0.555555556	0.555555556	0.402985075	0.06741573	0.135416667	0.123595506	0.555555556	0.142857143	0.555555556	0.397058824	0.555555556	0.101265823	0.555555556	0.0625	0.142857143	0.555555556	0.402985075	0.373134328	0.397058824	0.555555556	0.402985075	0.733333333	0.55	0.203389831	0.123595506	0.402985075	0.131868132	0.754098361	0.142857143	0.555555556	0.142857143	0.625	0.555555556	0.555555556	0.402985075	0.056179775	0.402985075	0.555555556	0.402985075	0.55	0.555555556	0.107692308	0.125	0.555555556	0.397058824	0.555555556	0.55	0.069767442	0.402985075	0.402985075	0.196581197	0.555555556	0.555555556	0.148148148	0.402985075	0.555555556	0.55	0.754098361	0.555555556	0.55	0.555555556	0.402985075	0.55	0.555555556	0.597014925	0.733333333	0.1	0.069767442	0.555555556	0.142857143	0.555555556	0.555555556	0.196581197	0.402985075	0.123595506	0.555555556	0.373134328	0.555555556	0.555555556	0.069767442	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.125	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.373134328	0.625	0.555555556	0.625	0.555555556	0.555555556	0.625	0.555555556	0.625	0.555555556	0.597014925	0.056179775	0.555555556	0.08045977	0.555555556	0.555555556	0.625	0.402985075	0.196581197	0.555555556	0.402985075	0.142857143	0.402985075	0.555555556	0.090909091	0.402985075	0.555555556	0.164556962	0.555555556	0.555555556	0.555555556	0.156626506	0.397058824	0.397058824	0.142857143	0.555555556	0.555555556	0.625	0.373134328	0.402985075	0.555555556	0.373134328	0.555555556	0.373134328	0.555555556	0.555555556	0.402985075	0.107692308	0.397058824	0.091954023	0.55	0.196581197	0.402985075	0.555555556	0.555555556	0.754098361	0.55	0.555555556	0.555555556	0.55	0.733333333	0.555555556	0.402985075	0.107692308	0.402985075	0.733333333	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.054945055	0.555555556	0.733333333	0.154761905	0.555555556	0.555555556	0.555555556	0.754385965	0.142857143	0.55	0.733333333	0.373134328	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.597014925	0.142857143	0.075	0.555555556	0.402985075	0.555555556	0.555555556	0.71875	0.555555556	0.555555556	0.55	0.733333333	0.555555556	0.555555556	0.054945055	0.107692308	0.555555556	0.555555556	0.107692308	0.754098361	0.402985075	0.625	0.555555556	0.402985075	0.555555556	0.068965517	0.107692308	0.402985075	0.597014925	0.555555556	0.367647059	0.090909091	0.625	0.397058824	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.402985075	0.397058824	0.555555556	0.402985075	0.402985075	0.733333333	0.555555556	0.402985075	0.555555556	0.086956522	0.555555556	0.555555556	0.113636364	0.373134328	0.555555556	0.555555556	0.069767442	0.555555556	0.555555556	0.06741573	0.555555556	0.555555556	0.555555556	0.555555556	0.367647059	0.55	0.555555556	0.151162791	0.555555556	0.367647059	0.373134328	0.555555556	0.148148148	0.55	0.555555556	0.555555556	0.555555556	0.367647059	0.402985075	0.168831169	0.402985075	0.402985075	0.597014925	0.1	0.402985075	0.555555556	1	0.402985075	0.402985075	0.555555556	0.107692308	0.55	0.075	0.402985075	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.112359551	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.069767442	0.555555556	0.555555556	0.373134328	0.55	0.555555556	0.373134328	0.367647059	0.402985075	0.555555556	0.170731707	0.555555556	0.12	0.402985075	0.555555556	0.555555556	0.373134328	0.107692308	0.555555556	0.555555556	0.103896104	0.402985075	0.555555556	0.555555556	0.203389831	0.402985075	0.555555556	0.107692308	0.555555556	0.402985075	0.555555556	0.088607595	0.555555556	0.123595506	0.402985075	0.123287671	0.373134328	0.55	0.55	0.142857143	0.733333333	0.402985075	0.094594595	0.555555556	0.052631579	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	1	1	0.112676056	1	1	0.396825397	0.081081081	1	0.076923077	0.091954023	0.396825397	1	1	1	0.081967213	0.409836066	0.081967213	1	0.396825397	0.141176471	1	0.593220339	0.052631579	0.094594595	0.106666667	0.396825397	0.409836066	1	1	0.555555556	1	0.403225806	0.066666667	1	1	0.101265823	0.396825397	0.555555556	1	1	0.064935065	0.555555556	1	0.555555556	0.088607595	1	1	1	0.058823529	0.409836066	0.396825397	0.396825397	1	1	1	1	1	0.066666667	1	1	0.409836066	1	1	1	1	0.507246377	1	1	0.390625	0.058823529	0.396825397	0.409836066	0.555555556	1	1	0.555555556	1	0.1125	1	1	0.611111111	1	0.396825397	0.096385542	0.058823529	0.085365854	0.079365079	0.396825397	1	0.396825397	0.409836066	0.056338028	1	1	1	1	0.611111111	0.611111111	1	1	1	1	1	0.066666667	0.555555556	1	0.396825397	0.611111111	0.396825397	1	0.060240964	0.555555556	1	1	1	1	0.060240964	0.396825397	0.061728395	0.555555556	1	0.041666667	1	0.396825397	0.05952381	0.058823529	1	0.396825397	0.105263158	0.555555556	0.555555556	1	1	1	0.403225806	1	0.396825397	1	1	0.555555556	0.068493151	0.119047619	0.098765432	0.08974359	1	0.611111111	0.074074074	0.396825397	0.126582278	0.555555556	1	1	1	0.396825397	0.085365854	0.107526882	0.119047619	1	0.058823529	1	0.390625	1	0.08	1	0.066666667	0.058823529	1	0.396825397	0.409836066	0.390625	1	0.396825397	0.555555556	0.611111111	0.247706422	0.119047619	0.396825397	0.102272727	0.53030303	0.058823529	1	0.058823529	0.555555556	1	1	0.396825397	0.060240964	0.396825397	1	0.396825397	0.611111111	1	0.081967213	0.037037037	1	0.390625	1	0.611111111	0.061728395	0.396825397	0.396825397	0.252336449	1	1	0.0875	0.396825397	1	0.611111111	0.53030303	1	0.611111111	1	0.396825397	0.611111111	1	0.53030303	0.555555556	0.092307692	0.061728395	1	0.058823529	1	1	0.252336449	0.396825397	0.119047619	1	0.409836066	1	1	0.061728395	1	1	1	1	0.403225806	1	1	1	1	1	0.037037037	1	1	1	0.396825397	1	0.409836066	0.555555556	1	0.555555556	1	1	0.555555556	1	0.555555556	1	0.53030303	0.060240964	1	0.073170732	1	1	0.555555556	0.396825397	0.252336449	1	0.396825397	0.058823529	0.396825397	1	0.130434783	0.396825397	1	0.102564103	1	1	1	0.097560976	0.390625	0.390625	0.058823529	1	1	0.555555556	0.409836066	0.396825397	1	0.409836066	1	0.409836066	1	1	0.396825397	0.081967213	0.390625	0.098765432	0.611111111	0.252336449	0.396825397	1	1	0.53030303	0.611111111	1	1	0.611111111	0.555555556	1	0.396825397	0.081967213	0.396825397	0.555555556	1	0.396825397	1	1	1	0.084337349	1	0.555555556	0.096385542	1	1	1	0.593220339	0.058823529	0.611111111	0.555555556	0.409836066	1	0.390625	1	1	1	1	1	1	1	0.396825397	0.53030303	0.058823529	0.081081081	1	0.396825397	1	1	0.507246377	1	1	0.611111111	0.555555556	1	1	0.097560976	0.081967213	1	1	0.081967213	0.53030303	0.396825397	0.555555556	1	0.396825397	1	0.06097561	0.081967213	0.396825397	0.53030303	1	0.403225806	0.064516129	0.555555556	0.390625	0.396825397	0.611111111	1	1	1	0.396825397	0.390625	1	0.396825397	0.396825397	0.555555556	1	0.396825397	1	0.119047619	1	1	0.108433735	0.409836066	1	1	0.061728395	1	1	0.085365854	1	1	1	1	0.403225806	0.611111111	1	0.094117647	1	0.403225806	0.409836066	1	0.074074074	0.611111111	1	1	1	0.403225806	0.396825397	0.090909091	0.396825397	0.396825397	0.53030303	0.092307692	0.396825397	1	0.555555556	0.396825397	0.396825397	1	0.081967213	0.611111111	0.081081081	0.396825397	1	0.390625	1	1	1	0.094117647	1	1	1	1	1	0.611111111	1	0.061728395	1	1	0.409836066	0.611111111	1	0.409836066	0.403225806	0.396825397	1	0.097560976	1	0.098591549	0.396825397	1	1	0.409836066	0.081967213	1	1	0.144927536	0.396825397	1	1	0.247706422	0.396825397	1	0.081967213	1	0.396825397	1	0.126760563	1	0.119047619	0.396825397	0.085714286	0.409836066	0.611111111	0.611111111	0.058823529	0.555555556	0.396825397	0.086956522	1	0.068181818	1	1	1	1	0.555555556	1	1

==> Supplementary_file_4/DrugGen_FB5L3_similarity_matrix.txt <==
Similarity_matrix	CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	CC1=C(C2=CC=CC=C2N1)C1=C(O)C2=C(O1)C=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.9	CC(C)C1=CC=C(C=C1)C(C)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.14	CC1=C(C=C(Cl)C=C1)N1N=C(C2=CC=CC=C2)C2=C(NC1=O)C=CC(Cl)=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.19	CC1=C(C2=CC=CC=C2N1)C1=CC(=CC=C1)C#N	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.20	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	CC1=C(C2=CC=CC=N2)C2=C(C=C1)C=C(C=C2)C(O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.23	CC1=C(C=C(Cl)C=C1)C(=O)NCCC1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.26	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.27	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.28	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.32	CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.36	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.38	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.39	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.41	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.42	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.45	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.47	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.48	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.50	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.51	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.4	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.52	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.53	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.54	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.55	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.56	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.57	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.58	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.59	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.60	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.61	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.62	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.63	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.64	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.65	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.66	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(F)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.67	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.68	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.69	CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O.1	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.2	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.70	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.71	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.72	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.73	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.10	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.74	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	CC1=C(C2=CC=CC=C2N1)C(=O)NCCC1=CC=CC=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.75	CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.5	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.5	CC1=C(C2=CC=CC=C2N1)C(=O)NCCC1=CC=CC=C1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.76	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.77	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.78	CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.79	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.80	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.81	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.82	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(CC(C)=O)C=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	CC1=C(C2=CC=CC=N2)C2=C(NC1=O)C=CC(Cl)=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.83	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.84	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.85	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.86	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.87	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.88	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.89	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.90	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.91	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2C1=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.92	CC1=C(C=C(Cl)C=C1)C1=CC(=NN1C1=CC=CC=C1C(O)=O)C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.93	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.94	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.95	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.96	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.97	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.98	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.99	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.100	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.101	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.102	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.103	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.104	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.105	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.106	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.107	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.108	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.109	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.110	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.111	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.112	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.113	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.114	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.115	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.116	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.117	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.118	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(NS(C)(=O)=O)C=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.119	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.120	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.121	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.122	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.123	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.124	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.125	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.126	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.127	CC1=NN=C2CN=C(C3=CC=CC=C3C(F)(F)F)C3=C(C=CC(Cl)=C3)N12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.128	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.129	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.130	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.131	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.132	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.133	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.134	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.135	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.136	CC1=C(C=C(C=C1)C(O)=O)C12CC3CC(CC(C3)C1)C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.137	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.138	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.139	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.140	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.141	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.142	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.20	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.143	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.144	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.145	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.146	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.147	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.148	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.149	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.150	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.151	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)F)C=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.152	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.153	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.154	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.155	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.156	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.157	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.9	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.158	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.159	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.160	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.161	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.162	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.163	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.164	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.165	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.166	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.167	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.168	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.169	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.14	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.170	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.22	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.8	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.171	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.172	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.173	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.174	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.175	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.5	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.176	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.16	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.177	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.178	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(F)(F)F	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.179	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.180	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.181	CC1=C(C=C(Cl)C=C1)S(=O)NCCC1=CC=C(NS(C)(=O)=O)C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.182	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.183	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.184	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.185	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.186	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.187	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.188	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.189	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.190	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.191	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.192	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.193	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.194	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.195	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.196	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.197	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.198	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.17	CC1=CC=C(C=C1)C1=CC(=NN1C1=CC=CC=C1C(O)=O)C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.18	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.199	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.200	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.201	CC1=C(C2=CC=CC=C2N1)C(=O)NCCC1=CC=CC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.202	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.203	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.204	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.205	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.206	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.207	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.208	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.209	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.210	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.211	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.212	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.213	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.214	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.28	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.215	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.216	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.217	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.29	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.218	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.219	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.220	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.221	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.222	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.223	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.224	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.225	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.226	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.227	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.228	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.229	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.230	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.30	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.231	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.232	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.233	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.10	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.18	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.234	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.235	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.236	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.237	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.22	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.238	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.11	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.239	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.240	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.241	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.242	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.243	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.244	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.245	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.33	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.246	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.247	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.248	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.249	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.250	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.251	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.252	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.253	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.11	CC1=C(C(=O)C2=CC=C(Cl)C=C2)C2=C(O1)C=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.254	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.255	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.256	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.257	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.258	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.259	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.260	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.261	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.262	CC(C)C1=CC2=C(OC1=O)C=C(C=C2)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.263	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.264	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.265	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.266	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.267	CC1=C(C(=O)C2=CC=CC=C2)C2(O1)C=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.268	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.269	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.270	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.271	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.272	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.273	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.274	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.275	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.276	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.277	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.278	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.36	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.23	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.279	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.280	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.281	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.282	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.283	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.284	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.285	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.286	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.287	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.288	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.289	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.290	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.291	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.292	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.293	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.294	CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O.1
CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.090909091	0.409836066	1	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.060240964	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.373134328	0.409836066	0.409836066	0.04494382	0.765957447	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.027777778	0.409836066	0.306122449	0.1	0.782608696	0.04494382	0.765957447	0.051948052	0.409836066	0.409836066	0.409836066	0.055555556	0.409836066	0.446428571	0.409836066	0.409836066	0.04494382	0.409836066	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.3	0.409836066	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.075949367	0.409836066	0.409836066	0.446428571	0.409836066	0.04	0.782608696	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.373134328	0.037974684	0.409836066	0.05	0.409836066	0.409836066	0.782608696	0.047619048	0.409836066	0.782608696	0.05	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.051282051	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.409836066	0.052631579	0.393939394	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091	0.090909091	0.446428571	0.373134328	0.306122449	0.05	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.090909091	0.409836066	0.446428571	0.054794521	0.051282051	0.373134328	0.409836066	0.090909091	0.446428571	0.090909091	0.782608696	0.04494382	0.054794521	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.3	0.409836066	0.409836066	0.446428571	0.04	0.05	0.409836066	0.782608696	0.409836066	0.058823529	0.052631579	0.054054054	0.409836066	0.051948052	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.446428571	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.051282051	0.765957447	0.409836066	0.0625	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.70212766	0.409836066	0.446428571	0.409836066	0.409836066	0.090909091	0.04494382	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.446428571	0.409836066	0.782608696	0.409836066	0.409836066	0.05	0.357142857	0.409836066	0.409836066	0.409836066	0.05952381	0.052631579	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.409836066	0.052631579	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.048192771	0.373134328	0.051948052	0.409836066	0.409836066	0.782608696	0.409836066	0.04494382	0.409836066	0.782608696	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.409836066	0.782608696	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.05	0.063291139	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.409836066	0.409836066	0.446428571	0.306122449	0.409836066	0.05	0.782608696	0.051282051	0.373134328	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.052631579	0.052631579	0.409836066	0.446428571	0.446428571	0.05	0.409836066	0.409836066	0.052631579	0.06097561	0.409836066	0.409836066	0.04494382	0.409836066	0.064102564	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.446428571	0.067567568	0.446428571	0.782608696	0.409836066	0.782608696	0.409836066	0.409836066	0.078947368	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.05	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.357142857	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.090909091	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.051948052	0.357142857	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.306122449	0.409836066	0.05	0.409836066	0.409836066	0.373134328	0.05	0.765957447	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.060240964	0.409836066	0.04494382	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.306122449	0.409836066	0.373134328	0.058823529	0.409836066	0.409836066	0.409836066	0.047619048	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.073529412	0.077922078	0.409836066	0.409836066	0.05	0.409836066	0.05	0.409836066	0.306122449	0.409836066	0.060606061	0.373134328	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.063291139	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.765957447	0.782608696	0.373134328	0.446428571	0.04494382	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.065789474	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.065789474	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.114754098	0.093023256	0.060240964	0.093023256	0.093023256	0.069767442	0.093023256	0.058823529	1	0.093023256	0.093023256	0.093023256	0.094594595	0.093023256	0.093023256	0.093023256	0.114754098	0.093023256	0.075268817	0.093023256	0.093023256	0.578125	0.058139535	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.064935065	0.093023256	0.088	0.08974359	0.058823529	0.578125	0.058139535	0.648148148	0.093023256	0.093023256	0.093023256	0.105263158	0.093023256	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.086614173	0.093023256	0.093023256	0.093023256	0.093023256	0.114754098	0.093023256	0.093023256	0.093023256	0.107142857	0.093023256	0.093023256	0.072289157	0.093023256	0.68627451	0.058823529	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.075268817	0.698113208	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.058823529	0.069767442	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.525423729	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.058823529	0.093023256	0.6	0.075268817	0.093023256	0.058823529	0.093023256	0.093023256	0.114754098	0.114754098	0.072289157	0.075268817	0.088	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.058823529	0.114754098	0.093023256	0.072289157	0.08974359	0.525423729	0.075268817	0.093023256	0.114754098	0.072289157	0.114754098	0.058823529	0.578125	0.08974359	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.086614173	0.093023256	0.093023256	0.072289157	0.68627451	0.069767442	0.093023256	0.058823529	0.093023256	0.53125	0.6	0.102564103	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.072289157	0.093023256	0.093023256	0.525423729	0.093023256	0.093023256	0.451612903	0.058139535	0.093023256	0.094117647	0.093023256	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.060240964	0.093023256	0.072289157	0.093023256	0.093023256	0.114754098	0.578125	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.072289157	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.072916667	0.093023256	0.093023256	0.093023256	0.447761194	0.6	0.058823529	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.6	0.093023256	0.6	0.093023256	0.093023256	0.093023256	0.079545455	0.075268817	0.648148148	0.093023256	0.093023256	0.058823529	0.093023256	0.578125	0.093023256	0.058823529	0.093023256	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.126760563	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.060240964	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.060240964	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.081632653	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.093023256	0.069767442	0.095238095	0.069767442	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.075268817	0.093023256	0.093023256	0.072289157	0.088	0.093023256	0.069767442	0.058823529	0.525423729	0.075268817	0.060240964	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.093023256	0.6	0.086419753	0.093023256	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.6	0.507936508	0.093023256	0.093023256	0.578125	0.093023256	0.083333333	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.072289157	0.101265823	0.072289157	0.058823529	0.093023256	0.058823529	0.093023256	0.093023256	0.084337349	0.093023256	0.093023256	0.058823529	0.072289157	0.093023256	0.093023256	0.069767442	0.093023256	0.072289157	0.072289157	0.093023256	0.093023256	0.093023256	0.525423729	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.072916667	0.058823529	0.093023256	0.093023256	0.093023256	0.058823529	0.114754098	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.648148148	0.072916667	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.088	0.093023256	0.069767442	0.093023256	0.093023256	0.075268817	0.069767442	0.058139535	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.072289157	1	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.093023256	0.075268817	0.095890411	0.093023256	0.093023256	0.093023256	0.627118644	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.157142857	0.516666667	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.093023256	0.088	0.093023256	0.130434783	0.075268817	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.614035088	0.093023256	0.525423729	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058139535	0.058823529	0.075268817	0.072289157	0.578125	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.561403509	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.561403509	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.114754098
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C2=CC=CC=C2N1)C1=C(O)C2=C(O1)C=CC=C2	0.104166667	0.082191781	0.057971014	0.082191781	0.082191781	0.115942029	0.082191781	0.056338028	0.094594595	0.082191781	0.082191781	0.082191781	1	0.082191781	0.082191781	0.082191781	0.104166667	0.082191781	0.075949367	0.082191781	0.082191781	0.061728395	0.055555556	0.082191781	0.082191781	0.151515152	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.395833333	0.082191781	0.07079646	0.166666667	0.056338028	0.061728395	0.055555556	0.072463768	0.082191781	0.082191781	0.082191781	0.131147541	0.082191781	0.057142857	0.082191781	0.082191781	0.061728395	0.082191781	0.115942029	0.057142857	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.078947368	0.082191781	0.082191781	0.082191781	0.082191781	0.104166667	0.082191781	0.082191781	0.082191781	0.083333333	0.082191781	0.082191781	0.057142857	0.082191781	0.059701493	0.056338028	0.082191781	0.082191781	0.082191781	0.061728395	0.082191781	0.082191781	0.075949367	0.056338028	0.082191781	0.115942029	0.082191781	0.082191781	0.056338028	0.094594595	0.082191781	0.056338028	0.115942029	0.082191781	0.082191781	0.056338028	0.082191781	0.082191781	0.056338028	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.061728395	0.102941176	0.082191781	0.082191781	0.082191781	0.115942029	0.082191781	0.056338028	0.082191781	0.089552239	0.075949367	0.082191781	0.056338028	0.082191781	0.082191781	0.104166667	0.104166667	0.057142857	0.075949367	0.07079646	0.115942029	0.082191781	0.082191781	0.082191781	0.082191781	0.056338028	0.056338028	0.104166667	0.082191781	0.057142857	0.320754717	0.102941176	0.075949367	0.082191781	0.104166667	0.057142857	0.104166667	0.056338028	0.061728395	0.320754717	0.082191781	0.082191781	0.072463768	0.056338028	0.082191781	0.078947368	0.082191781	0.082191781	0.057142857	0.059701493	0.115942029	0.082191781	0.056338028	0.082191781	0.092105263	0.089552239	0.224137931	0.082191781	0.072463768	0.075949367	0.082191781	0.082191781	0.082191781	0.082191781	0.075949367	0.057142857	0.082191781	0.082191781	0.102941176	0.082191781	0.082191781	0.071428571	0.055555556	0.082191781	0.130434783	0.082191781	0.057142857	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.057971014	0.082191781	0.057142857	0.082191781	0.082191781	0.104166667	0.061728395	0.075949367	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.061728395	0.082191781	0.082191781	0.082191781	0.082191781	0.061728395	0.082191781	0.057142857	0.082191781	0.056338028	0.082191781	0.082191781	0.115942029	0.086419753	0.082191781	0.082191781	0.082191781	0.093333333	0.089552239	0.056338028	0.082191781	0.082191781	0.082191781	0.056338028	0.082191781	0.056338028	0.082191781	0.089552239	0.082191781	0.089552239	0.082191781	0.082191781	0.082191781	0.111111111	0.075949367	0.072463768	0.082191781	0.082191781	0.056338028	0.082191781	0.061728395	0.082191781	0.056338028	0.082191781	0.057142857	0.082191781	0.082191781	0.082191781	0.082191781	0.101694915	0.082191781	0.082191781	0.082191781	0.115942029	0.082191781	0.082191781	0.082191781	0.056338028	0.057971014	0.082191781	0.082191781	0.055555556	0.082191781	0.082191781	0.057971014	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.070588235	0.056338028	0.082191781	0.082191781	0.082191781	0.082191781	0.057142857	0.082191781	0.082191781	0.115942029	0.084507042	0.115942029	0.057142857	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.115942029	0.082191781	0.075949367	0.082191781	0.082191781	0.057142857	0.07079646	0.082191781	0.115942029	0.056338028	0.102941176	0.075949367	0.057971014	0.082191781	0.082191781	0.055555556	0.082191781	0.082191781	0.082191781	0.089552239	0.123076923	0.082191781	0.057142857	0.057142857	0.115942029	0.082191781	0.082191781	0.089552239	0.081081081	0.082191781	0.082191781	0.061728395	0.082191781	0.101449275	0.056338028	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.075949367	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.115942029	0.082191781	0.082191781	0.102941176	0.082191781	0.082191781	0.082191781	0.057142857	0.125	0.057142857	0.056338028	0.082191781	0.056338028	0.082191781	0.082191781	0.293103448	0.082191781	0.082191781	0.056338028	0.057142857	0.082191781	0.082191781	0.115942029	0.082191781	0.057142857	0.057142857	0.082191781	0.082191781	0.082191781	0.102941176	0.082191781	0.082191781	0.082191781	0.056338028	0.082191781	0.082191781	0.086419753	0.056338028	0.082191781	0.082191781	0.082191781	0.056338028	0.104166667	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.115942029	0.082191781	0.072463768	0.086419753	0.082191781	0.082191781	0.082191781	0.082191781	0.056338028	0.07079646	0.082191781	0.115942029	0.082191781	0.082191781	0.075949367	0.115942029	0.055555556	0.082191781	0.082191781	0.056338028	0.082191781	0.082191781	0.057142857	0.094594595	0.082191781	0.061728395	0.056338028	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.056338028	0.056338028	0.082191781	0.082191781	0.061728395	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.07079646	0.082191781	0.075949367	0.3	0.082191781	0.082191781	0.082191781	0.065789474	0.056338028	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.137931034	0.101449275	0.082191781	0.082191781	0.115942029	0.082191781	0.115942029	0.082191781	0.07079646	0.082191781	0.166666667	0.075949367	0.061728395	0.082191781	0.082191781	0.082191781	0.082191781	0.115942029	0.082191781	0.102941176	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.055555556	0.056338028	0.075949367	0.057142857	0.061728395	0.082191781	0.082191781	0.055555556	0.082191781	0.082191781	0.082191781	0.082191781	0.0625	0.088235294	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.088235294	0.082191781	0.082191781	0.082191781	0.056338028	0.082191781	0.082191781	0.104166667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C=C(Cl)C=C1)N1N=C(C2=CC=CC=C2)C2=C(NC1=O)C=CC(Cl)=C2	0.125	0.085365854	0.050632911	0.085365854	0.085365854	0.279411765	0.085365854	0.075949367	0.109756098	0.085365854	0.085365854	0.085365854	0.151515152	0.085365854	0.085365854	0.085365854	0.125	0.085365854	0.091954023	0.085365854	0.085365854	0.078651685	0.075	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.166666667	0.085365854	0.091666667	0.194029851	0.075949367	0.078651685	0.075	0.12	0.085365854	0.085365854	0.085365854	0.295081967	0.085365854	0.05	0.085365854	0.085365854	0.078651685	0.085365854	0.279411765	0.05	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.090163934	0.085365854	0.085365854	0.085365854	0.085365854	0.125	0.085365854	0.085365854	0.085365854	0.113924051	0.085365854	0.085365854	0.05	0.085365854	0.065789474	0.075949367	0.085365854	0.085365854	0.085365854	0.078651685	0.085365854	0.085365854	0.091954023	0.08974359	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	0.075949367	0.279411765	0.085365854	0.085365854	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.078651685	0.118421053	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.075949367	0.085365854	0.136986301	0.079545455	0.085365854	0.075949367	0.085365854	0.085365854	0.125	0.125	0.05	0.091954023	0.091666667	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.075949367	0.125	0.085365854	0.05	0.142857143	0.118421053	0.091954023	0.085365854	0.125	0.05	0.125	0.075949367	0.078651685	0.142857143	0.085365854	0.085365854	0.12	0.075949367	0.085365854	0.090163934	0.085365854	0.085365854	0.05	0.065789474	0.279411765	0.085365854	0.075949367	0.085365854	0.094117647	0.136986301	0.265625	0.085365854	0.12	0.091954023	0.085365854	0.085365854	0.085365854	0.085365854	0.144578313	0.05	0.085365854	0.085365854	0.118421053	0.085365854	0.085365854	0.118421053	0.075	0.085365854	0.375	0.085365854	0.05	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.050632911	0.085365854	0.05	0.085365854	0.085365854	0.125	0.078651685	0.091954023	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.078651685	0.085365854	0.085365854	0.085365854	0.085365854	0.078651685	0.085365854	0.05	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.088888889	0.085365854	0.085365854	0.085365854	0.12195122	0.136986301	0.075949367	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.136986301	0.085365854	0.136986301	0.085365854	0.085365854	0.085365854	0.267605634	0.091954023	0.12	0.085365854	0.085365854	0.075949367	0.085365854	0.078651685	0.085365854	0.075949367	0.085365854	0.05	0.085365854	0.085365854	0.085365854	0.085365854	0.171875	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.050632911	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.050632911	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.074468085	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.05	0.085365854	0.085365854	0.279411765	0.115384615	0.279411765	0.05	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.091954023	0.085365854	0.085365854	0.05	0.091666667	0.085365854	0.279411765	0.075949367	0.118421053	0.091954023	0.050632911	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.085365854	0.136986301	0.136986301	0.085365854	0.05	0.05	0.279411765	0.085365854	0.085365854	0.136986301	0.071428571	0.085365854	0.085365854	0.078651685	0.085365854	0.228571429	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.091954023	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.05	0.223880597	0.05	0.075949367	0.085365854	0.075949367	0.085365854	0.085365854	0.148648649	0.085365854	0.085365854	0.075949367	0.05	0.085365854	0.085365854	0.279411765	0.085365854	0.05	0.05	0.085365854	0.085365854	0.085365854	0.118421053	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.085365854	0.088888889	0.075949367	0.085365854	0.085365854	0.085365854	0.075949367	0.125	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.12	0.088888889	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.091666667	0.085365854	0.279411765	0.085365854	0.085365854	0.091954023	0.279411765	0.075	0.085365854	0.085365854	0.075949367	0.085365854	0.085365854	0.05	0.109756098	0.085365854	0.078651685	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.075949367	0.085365854	0.085365854	0.078651685	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.091666667	0.085365854	0.091954023	0.19047619	0.085365854	0.085365854	0.085365854	0.070588235	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.117647059	0.102564103	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.085365854	0.091666667	0.085365854	0.158730159	0.091954023	0.078651685	0.085365854	0.085365854	0.085365854	0.085365854	0.0875	0.085365854	0.118421053	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075	0.075949367	0.091954023	0.05	0.078651685	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.085365854	0.085365854	0.055555556	0.076923077	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.076923077	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.085365854	0.125
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C2=CC=CC=C2N1)C1=CC(=CC=C1)C#N	0.08	0.052631579	0.027777778	0.052631579	0.052631579	0.114285714	0.052631579	0.027027027	0.064935065	0.052631579	0.052631579	0.052631579	0.395833333	0.052631579	0.052631579	0.052631579	0.08	0.052631579	0.075	0.052631579	0.052631579	0.035714286	0.026666667	0.052631579	0.052631579	0.166666667	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	1	0.052631579	0.070175439	0.163934426	0.027027027	0.035714286	0.026666667	0.071428571	0.052631579	0.052631579	0.052631579	0.129032258	0.052631579	0.02739726	0.052631579	0.052631579	0.035714286	0.052631579	0.114285714	0.02739726	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.087719298	0.052631579	0.052631579	0.052631579	0.052631579	0.08	0.052631579	0.052631579	0.052631579	0.097222222	0.052631579	0.052631579	0.02739726	0.052631579	0.043478261	0.027027027	0.052631579	0.052631579	0.052631579	0.035714286	0.052631579	0.052631579	0.075	0.04109589	0.052631579	0.114285714	0.052631579	0.052631579	0.027027027	0.037974684	0.052631579	0.027027027	0.114285714	0.052631579	0.052631579	0.027027027	0.052631579	0.052631579	0.027027027	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.035714286	0.101449275	0.052631579	0.052631579	0.052631579	0.114285714	0.052631579	0.027027027	0.052631579	0.072463768	0.061728395	0.052631579	0.027027027	0.052631579	0.052631579	0.08	0.08	0.02739726	0.075	0.070175439	0.114285714	0.052631579	0.052631579	0.052631579	0.052631579	0.027027027	0.027027027	0.08	0.052631579	0.02739726	0.290909091	0.101449275	0.075	0.052631579	0.08	0.02739726	0.08	0.027027027	0.035714286	0.290909091	0.052631579	0.052631579	0.071428571	0.027027027	0.052631579	0.087719298	0.052631579	0.052631579	0.02739726	0.043478261	0.114285714	0.052631579	0.027027027	0.052631579	0.076923077	0.072463768	0.24137931	0.052631579	0.071428571	0.075	0.052631579	0.052631579	0.052631579	0.052631579	0.061728395	0.02739726	0.052631579	0.052631579	0.101449275	0.052631579	0.052631579	0.055555556	0.026666667	0.052631579	0.144927536	0.052631579	0.02739726	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.027777778	0.052631579	0.02739726	0.052631579	0.052631579	0.08	0.035714286	0.075	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.035714286	0.052631579	0.052631579	0.052631579	0.052631579	0.035714286	0.052631579	0.02739726	0.052631579	0.027027027	0.052631579	0.052631579	0.114285714	0.05952381	0.052631579	0.052631579	0.052631579	0.077922078	0.072463768	0.027027027	0.052631579	0.052631579	0.052631579	0.027027027	0.052631579	0.027027027	0.052631579	0.072463768	0.052631579	0.072463768	0.052631579	0.052631579	0.052631579	0.109589041	0.075	0.071428571	0.052631579	0.052631579	0.027027027	0.052631579	0.035714286	0.052631579	0.027027027	0.052631579	0.02739726	0.052631579	0.052631579	0.052631579	0.052631579	0.1	0.052631579	0.052631579	0.052631579	0.114285714	0.052631579	0.052631579	0.052631579	0.027027027	0.027777778	0.052631579	0.052631579	0.026666667	0.052631579	0.052631579	0.027777778	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.057471264	0.027027027	0.052631579	0.052631579	0.052631579	0.052631579	0.02739726	0.052631579	0.052631579	0.114285714	0.098591549	0.114285714	0.02739726	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.114285714	0.052631579	0.075	0.052631579	0.052631579	0.02739726	0.070175439	0.052631579	0.114285714	0.027027027	0.101449275	0.075	0.027777778	0.052631579	0.052631579	0.026666667	0.052631579	0.052631579	0.052631579	0.072463768	0.121212121	0.052631579	0.02739726	0.02739726	0.114285714	0.052631579	0.052631579	0.072463768	0.051948052	0.052631579	0.052631579	0.035714286	0.052631579	0.1	0.027027027	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.075	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.114285714	0.052631579	0.052631579	0.04109589	0.052631579	0.052631579	0.052631579	0.02739726	0.158730159	0.02739726	0.027027027	0.052631579	0.027027027	0.052631579	0.052631579	0.266666667	0.052631579	0.052631579	0.027027027	0.02739726	0.052631579	0.052631579	0.114285714	0.052631579	0.02739726	0.02739726	0.052631579	0.052631579	0.052631579	0.101449275	0.052631579	0.052631579	0.052631579	0.027027027	0.052631579	0.052631579	0.05952381	0.027027027	0.052631579	0.052631579	0.052631579	0.027027027	0.08	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.114285714	0.052631579	0.071428571	0.05952381	0.052631579	0.052631579	0.052631579	0.052631579	0.027027027	0.070175439	0.052631579	0.114285714	0.052631579	0.052631579	0.075	0.114285714	0.026666667	0.052631579	0.052631579	0.027027027	0.052631579	0.052631579	0.02739726	0.064935065	0.052631579	0.035714286	0.027027027	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.027027027	0.027027027	0.052631579	0.052631579	0.035714286	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.070175439	0.052631579	0.075	0.157894737	0.052631579	0.052631579	0.052631579	0.037974684	0.027027027	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.098360656	0.069444444	0.052631579	0.052631579	0.114285714	0.052631579	0.114285714	0.052631579	0.070175439	0.052631579	0.122807018	0.075	0.035714286	0.052631579	0.052631579	0.052631579	0.052631579	0.068493151	0.052631579	0.101449275	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.026666667	0.027027027	0.075	0.02739726	0.035714286	0.052631579	0.052631579	0.026666667	0.052631579	0.052631579	0.052631579	0.052631579	0.061728395	0.056338028	0.052631579	0.052631579	0.052631579	0.052631579	0.052631579	0.056338028	0.052631579	0.052631579	0.052631579	0.027027027	0.052631579	0.052631579	0.08
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.08	0.252336449	0.306122449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.088	0.252336449	0.252336449	0.252336449	0.07079646	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.186440678	0.252336449	0.252336449	0.068181818	0.297029703	0.252336449	0.252336449	0.091666667	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.070175439	0.252336449	1	0.116071429	0.3	0.068181818	0.297029703	0.084033613	0.252336449	0.252336449	0.252336449	0.087719298	0.252336449	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.873684211	0.252336449	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.090163934	0.252336449	0.252336449	0.277227723	0.252336449	0.05	0.3	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.186440678	0.06557377	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.3	0.064516129	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.074380165	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.252336449	0.075630252	0.206896552	0.252336449	0.3	0.252336449	0.252336449	0.08	0.08	0.277227723	0.186440678	1	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.08	0.252336449	0.277227723	0.086956522	0.074380165	0.186440678	0.252336449	0.08	0.277227723	0.08	0.3	0.068181818	0.086956522	0.252336449	0.252336449	0.084033613	0.3	0.252336449	0.873684211	0.252336449	0.252336449	0.277227723	0.05	0.064516129	0.252336449	0.3	0.252336449	0.069767442	0.075630252	0.115044248	0.252336449	0.084033613	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.277227723	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.074380165	0.297029703	0.252336449	0.090163934	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.376344086	0.252336449	0.277227723	0.252336449	0.252336449	0.08	0.068181818	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.277227723	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.191666667	0.252336449	0.252336449	0.252336449	0.062015504	0.075630252	0.3	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.075630252	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.071428571	0.186440678	0.084033613	0.252336449	0.252336449	0.3	0.252336449	0.068181818	0.252336449	0.3	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.081081081	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.20661157	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.252336449	0.064516129	0.081967213	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.186440678	0.252336449	0.252336449	0.277227723	1	0.252336449	0.064516129	0.3	0.074380165	0.186440678	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.075630252	0.066666667	0.252336449	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.075630252	0.062992126	0.252336449	0.252336449	0.068181818	0.252336449	0.06504065	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.277227723	0.085470085	0.277227723	0.3	0.252336449	0.3	0.252336449	0.252336449	0.101694915	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.252336449	0.064516129	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.191666667	0.3	0.252336449	0.252336449	0.252336449	0.3	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.084033613	0.191666667	0.252336449	0.252336449	0.252336449	0.252336449	0.3	1	0.252336449	0.064516129	0.252336449	0.252336449	0.186440678	0.064516129	0.297029703	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.088	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.252336449	0.186440678	0.061946903	0.252336449	0.252336449	0.252336449	0.070866142	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.09009009	0.06504065	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.252336449	1	0.252336449	0.063063063	0.186440678	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.297029703	0.3	0.186440678	0.277227723	0.068181818	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.066115702	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.066115702	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.08
CC1=C(C2=CC=CC=N2)C2=C(C=C1)C=C(C=C2)C(O)=O	0.163265306	0.106666667	0.1	0.106666667	0.106666667	0.125	0.106666667	0.097222222	0.08974359	0.106666667	0.106666667	0.106666667	0.166666667	0.106666667	0.106666667	0.106666667	0.163265306	0.106666667	0.1125	0.106666667	0.106666667	0.084337349	0.095890411	0.106666667	0.106666667	0.194029851	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.163934426	0.106666667	0.116071429	1	0.097222222	0.084337349	0.095890411	0.083333333	0.106666667	0.106666667	0.106666667	0.237288136	0.106666667	0.083333333	0.106666667	0.106666667	0.084337349	0.106666667	0.125	0.083333333	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.114035088	0.106666667	0.106666667	0.106666667	0.106666667	0.163265306	0.106666667	0.106666667	0.106666667	0.171428571	0.106666667	0.106666667	0.083333333	0.106666667	0.041666667	0.097222222	0.106666667	0.106666667	0.106666667	0.084337349	0.106666667	0.106666667	0.1125	0.053333333	0.106666667	0.125	0.106666667	0.106666667	0.097222222	0.075949367	0.106666667	0.097222222	0.125	0.106666667	0.106666667	0.097222222	0.106666667	0.106666667	0.097222222	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.084337349	0.097222222	0.106666667	0.106666667	0.106666667	0.125	0.106666667	0.097222222	0.106666667	0.1	0.141025641	0.106666667	0.097222222	0.106666667	0.106666667	0.163265306	0.163265306	0.083333333	0.1125	0.116071429	0.125	0.106666667	0.106666667	0.106666667	0.106666667	0.097222222	0.097222222	0.163265306	0.106666667	0.083333333	0.193548387	0.097222222	0.1125	0.106666667	0.163265306	0.083333333	0.163265306	0.097222222	0.084337349	0.193548387	0.106666667	0.106666667	0.083333333	0.097222222	0.106666667	0.114035088	0.106666667	0.106666667	0.083333333	0.041666667	0.125	0.106666667	0.097222222	0.106666667	0.101265823	0.1	0.339285714	0.106666667	0.083333333	0.1125	0.106666667	0.106666667	0.106666667	0.106666667	0.141025641	0.083333333	0.106666667	0.106666667	0.097222222	0.106666667	0.106666667	0.082191781	0.095890411	0.106666667	0.261538462	0.106666667	0.083333333	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.084507042	0.106666667	0.083333333	0.106666667	0.106666667	0.163265306	0.084337349	0.1125	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.084337349	0.106666667	0.106666667	0.106666667	0.106666667	0.084337349	0.106666667	0.083333333	0.106666667	0.097222222	0.106666667	0.106666667	0.125	0.135802469	0.106666667	0.106666667	0.106666667	0.075	0.1	0.097222222	0.106666667	0.106666667	0.106666667	0.097222222	0.106666667	0.097222222	0.106666667	0.1	0.106666667	0.1	0.106666667	0.106666667	0.106666667	0.12	0.1125	0.083333333	0.106666667	0.106666667	0.097222222	0.106666667	0.084337349	0.106666667	0.097222222	0.106666667	0.083333333	0.106666667	0.106666667	0.106666667	0.106666667	0.326923077	0.106666667	0.106666667	0.106666667	0.125	0.106666667	0.106666667	0.106666667	0.097222222	0.1	0.106666667	0.106666667	0.095890411	0.106666667	0.106666667	0.1	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.144578313	0.097222222	0.106666667	0.106666667	0.106666667	0.106666667	0.083333333	0.106666667	0.106666667	0.125	0.157142857	0.125	0.083333333	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.125	0.106666667	0.1125	0.106666667	0.106666667	0.083333333	0.116071429	0.106666667	0.125	0.097222222	0.097222222	0.1125	0.1	0.106666667	0.106666667	0.095890411	0.106666667	0.106666667	0.106666667	0.1	0.184615385	0.106666667	0.083333333	0.083333333	0.125	0.106666667	0.106666667	0.1	0.063291139	0.106666667	0.106666667	0.084337349	0.106666667	0.126760563	0.097222222	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.1125	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.125	0.106666667	0.106666667	0.053333333	0.106666667	0.106666667	0.106666667	0.083333333	0.245901639	0.083333333	0.097222222	0.106666667	0.097222222	0.106666667	0.106666667	0.253968254	0.106666667	0.106666667	0.097222222	0.083333333	0.106666667	0.106666667	0.125	0.106666667	0.083333333	0.083333333	0.106666667	0.106666667	0.106666667	0.097222222	0.106666667	0.106666667	0.106666667	0.097222222	0.106666667	0.106666667	0.135802469	0.097222222	0.106666667	0.106666667	0.106666667	0.097222222	0.163265306	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.125	0.106666667	0.083333333	0.135802469	0.106666667	0.106666667	0.106666667	0.106666667	0.097222222	0.116071429	0.106666667	0.125	0.106666667	0.106666667	0.1125	0.125	0.095890411	0.106666667	0.106666667	0.097222222	0.106666667	0.106666667	0.083333333	0.08974359	0.106666667	0.084337349	0.097222222	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.097222222	0.097222222	0.106666667	0.106666667	0.084337349	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.116071429	0.106666667	0.1125	0.232142857	0.106666667	0.106666667	0.106666667	0.075949367	0.097222222	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.296296296	0.081081081	0.106666667	0.106666667	0.125	0.106666667	0.125	0.106666667	0.116071429	0.106666667	0.240740741	0.1125	0.084337349	0.106666667	0.106666667	0.106666667	0.106666667	0.08	0.106666667	0.097222222	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.095890411	0.097222222	0.1125	0.083333333	0.084337349	0.106666667	0.106666667	0.095890411	0.106666667	0.106666667	0.106666667	0.106666667	0.1125	0.068493151	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.068493151	0.106666667	0.106666667	0.106666667	0.097222222	0.106666667	0.106666667	0.163265306
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.089285714	0.06097561	0.051948052	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.648148148	0.06097561	0.06097561	0.06097561	0.072463768	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.068965517	0.06097561	0.06097561	0.566666667	0.05	0.06097561	0.06097561	0.12	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.071428571	0.06097561	0.084033613	0.083333333	0.050632911	0.566666667	0.05	1	0.06097561	0.06097561	0.06097561	0.1	0.06097561	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.073770492	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.06097561	0.06097561	0.075	0.06097561	0.06097561	0.064935065	0.06097561	0.755555556	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.068965517	0.693877551	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.62745098	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.760869565	0.068965517	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714	0.089285714	0.064935065	0.068965517	0.084033613	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.089285714	0.06097561	0.064935065	0.068493151	0.62745098	0.068965517	0.06097561	0.089285714	0.064935065	0.089285714	0.050632911	0.566666667	0.068493151	0.06097561	0.06097561	1	0.050632911	0.06097561	0.073770492	0.06097561	0.06097561	0.064935065	0.755555556	0.075949367	0.06097561	0.050632911	0.06097561	0.542372881	0.760869565	0.082191781	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.383333333	0.05	0.06097561	0.102564103	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.051948052	0.06097561	0.064935065	0.06097561	0.06097561	0.089285714	0.566666667	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.066666667	0.06097561	0.06097561	0.06097561	0.475409836	0.760869565	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.760869565	0.06097561	0.760869565	0.06097561	0.06097561	0.06097561	0.086419753	0.068965517	1	0.06097561	0.06097561	0.050632911	0.06097561	0.566666667	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.123076923	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.051948052	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.076086957	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.075949367	0.075949367	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.064935065	0.084033613	0.06097561	0.075949367	0.050632911	0.62745098	0.068965517	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.760869565	0.065789474	0.06097561	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.760869565	0.491525424	0.06097561	0.06097561	0.566666667	0.06097561	0.090909091	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.064935065	0.095890411	0.064935065	0.050632911	0.06097561	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.064935065	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	1	0.066666667	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.084033613	0.06097561	0.075949367	0.06097561	0.06097561	0.068965517	0.075949367	0.05	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.648148148	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.06097561	0.068965517	0.073529412	0.06097561	0.06097561	0.06097561	0.618181818	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.104477612	0.527272727	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.06097561	0.084033613	0.06097561	0.109375	0.068965517	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.603773585	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.05	0.050632911	0.068965517	0.064935065	0.566666667	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.547169811	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.547169811	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C=C(Cl)C=C1)C(=O)NCCC1=CC=CC=C1	0.191489362	0.064935065	0.055555556	0.064935065	0.064935065	0.212121212	0.064935065	0.083333333	0.105263158	0.064935065	0.064935065	0.064935065	0.131147541	0.064935065	0.064935065	0.064935065	0.191489362	0.064935065	0.1	0.064935065	0.064935065	0.098765432	0.082191781	0.064935065	0.064935065	0.295081967	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.129032258	0.064935065	0.087719298	0.237288136	0.083333333	0.098765432	0.082191781	0.1	0.064935065	0.064935065	0.064935065	1	0.064935065	0.054794521	0.064935065	0.064935065	0.098765432	0.064935065	0.212121212	0.054794521	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.086206897	0.064935065	0.064935065	0.064935065	0.064935065	0.191489362	0.064935065	0.064935065	0.064935065	0.173913043	0.064935065	0.064935065	0.054794521	0.064935065	0.057142857	0.083333333	0.064935065	0.064935065	0.064935065	0.098765432	0.064935065	0.064935065	0.1	0.068493151	0.064935065	0.212121212	0.064935065	0.064935065	0.083333333	0.090909091	0.064935065	0.083333333	0.212121212	0.064935065	0.064935065	0.083333333	0.064935065	0.064935065	0.083333333	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.098765432	0.114285714	0.064935065	0.064935065	0.064935065	0.212121212	0.064935065	0.083333333	0.064935065	0.117647059	0.086419753	0.064935065	0.083333333	0.064935065	0.064935065	0.191489362	0.191489362	0.054794521	0.1	0.087719298	0.212121212	0.064935065	0.064935065	0.064935065	0.064935065	0.083333333	0.083333333	0.191489362	0.064935065	0.054794521	0.46	0.114285714	0.1	0.064935065	0.191489362	0.054794521	0.191489362	0.083333333	0.098765432	0.46	0.064935065	0.064935065	0.1	0.083333333	0.064935065	0.086206897	0.064935065	0.064935065	0.054794521	0.057142857	0.212121212	0.064935065	0.083333333	0.064935065	0.116883117	0.117647059	0.233333333	0.064935065	0.1	0.1	0.064935065	0.064935065	0.064935065	0.064935065	0.157894737	0.054794521	0.064935065	0.064935065	0.114285714	0.064935065	0.064935065	0.114285714	0.082191781	0.064935065	0.35	0.064935065	0.054794521	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.055555556	0.064935065	0.054794521	0.064935065	0.064935065	0.191489362	0.098765432	0.1	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.098765432	0.064935065	0.064935065	0.064935065	0.064935065	0.098765432	0.064935065	0.054794521	0.064935065	0.083333333	0.064935065	0.064935065	0.212121212	0.083333333	0.064935065	0.064935065	0.064935065	0.103896104	0.117647059	0.083333333	0.064935065	0.064935065	0.064935065	0.083333333	0.064935065	0.083333333	0.064935065	0.117647059	0.064935065	0.117647059	0.064935065	0.064935065	0.064935065	0.202898551	0.1	0.1	0.064935065	0.064935065	0.083333333	0.064935065	0.098765432	0.064935065	0.083333333	0.064935065	0.054794521	0.064935065	0.064935065	0.064935065	0.064935065	0.214285714	0.064935065	0.064935065	0.064935065	0.212121212	0.064935065	0.064935065	0.064935065	0.083333333	0.055555556	0.064935065	0.064935065	0.082191781	0.064935065	0.064935065	0.055555556	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.093023256	0.083333333	0.064935065	0.064935065	0.064935065	0.064935065	0.054794521	0.064935065	0.064935065	0.212121212	0.176470588	0.212121212	0.054794521	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.212121212	0.064935065	0.1	0.064935065	0.064935065	0.054794521	0.087719298	0.064935065	0.212121212	0.083333333	0.114285714	0.1	0.055555556	0.064935065	0.064935065	0.082191781	0.064935065	0.064935065	0.064935065	0.117647059	0.206349206	0.064935065	0.054794521	0.054794521	0.212121212	0.064935065	0.064935065	0.117647059	0.077922078	0.064935065	0.064935065	0.098765432	0.064935065	0.362068966	0.083333333	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.1	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.212121212	0.064935065	0.064935065	0.068493151	0.064935065	0.064935065	0.064935065	0.054794521	0.209677419	0.054794521	0.083333333	0.064935065	0.083333333	0.064935065	0.064935065	0.3	0.064935065	0.064935065	0.083333333	0.054794521	0.064935065	0.064935065	0.212121212	0.064935065	0.054794521	0.054794521	0.064935065	0.064935065	0.064935065	0.114285714	0.064935065	0.064935065	0.064935065	0.083333333	0.064935065	0.064935065	0.083333333	0.083333333	0.064935065	0.064935065	0.064935065	0.083333333	0.191489362	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.212121212	0.064935065	0.1	0.083333333	0.064935065	0.064935065	0.064935065	0.064935065	0.083333333	0.087719298	0.064935065	0.212121212	0.064935065	0.064935065	0.1	0.212121212	0.082191781	0.064935065	0.064935065	0.083333333	0.064935065	0.064935065	0.054794521	0.105263158	0.064935065	0.098765432	0.083333333	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.083333333	0.083333333	0.064935065	0.064935065	0.098765432	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.087719298	0.064935065	0.1	0.259259259	0.064935065	0.064935065	0.064935065	0.090909091	0.083333333	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.169491525	0.112676056	0.064935065	0.064935065	0.212121212	0.064935065	0.212121212	0.064935065	0.087719298	0.064935065	0.2	0.1	0.098765432	0.064935065	0.064935065	0.064935065	0.064935065	0.095890411	0.064935065	0.114285714	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.082191781	0.083333333	0.1	0.054794521	0.098765432	0.064935065	0.064935065	0.082191781	0.064935065	0.064935065	0.064935065	0.064935065	0.060240964	0.084507042	0.064935065	0.064935065	0.064935065	0.064935065	0.064935065	0.084507042	0.064935065	0.064935065	0.064935065	0.083333333	0.064935065	0.064935065	0.191489362
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.089108911	0.247706422	0.3	0.247706422	0.247706422	0.072	0.247706422	0.294117647	0.086614173	0.247706422	0.247706422	0.247706422	0.078947368	0.247706422	0.247706422	0.247706422	0.089108911	0.247706422	0.193277311	0.247706422	0.247706422	0.067164179	0.291262136	0.247706422	0.247706422	0.090163934	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.087719298	0.247706422	0.873684211	0.114035088	0.294117647	0.067164179	0.291262136	0.073770492	0.247706422	0.247706422	0.247706422	0.086206897	0.247706422	0.27184466	0.247706422	0.247706422	0.067164179	0.247706422	0.072	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	1	0.247706422	0.247706422	0.247706422	0.247706422	0.089108911	0.247706422	0.247706422	0.247706422	0.088709677	0.247706422	0.247706422	0.27184466	0.247706422	0.049180328	0.294117647	0.247706422	0.247706422	0.247706422	0.067164179	0.247706422	0.247706422	0.193277311	0.064516129	0.247706422	0.072	0.247706422	0.247706422	0.294117647	0.069767442	0.247706422	0.294117647	0.072	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.067164179	0.073170732	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.294117647	0.247706422	0.074380165	0.213675214	0.247706422	0.294117647	0.247706422	0.247706422	0.089108911	0.089108911	0.27184466	0.193277311	0.873684211	0.072	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.294117647	0.089108911	0.247706422	0.27184466	0.094827586	0.073170732	0.193277311	0.247706422	0.089108911	0.27184466	0.089108911	0.294117647	0.067164179	0.094827586	0.247706422	0.247706422	0.073770492	0.294117647	0.247706422	1	0.247706422	0.247706422	0.27184466	0.049180328	0.072	0.247706422	0.294117647	0.247706422	0.076923077	0.074380165	0.122807018	0.247706422	0.073770492	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.203389831	0.27184466	0.247706422	0.247706422	0.073170732	0.247706422	0.247706422	0.081967213	0.291262136	0.247706422	0.088709677	0.247706422	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.368421053	0.247706422	0.27184466	0.247706422	0.247706422	0.089108911	0.067164179	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.067164179	0.247706422	0.247706422	0.247706422	0.247706422	0.067164179	0.247706422	0.27184466	0.247706422	0.294117647	0.247706422	0.247706422	0.072	0.198347107	0.247706422	0.247706422	0.247706422	0.069230769	0.074380165	0.294117647	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.294117647	0.247706422	0.074380165	0.247706422	0.074380165	0.247706422	0.247706422	0.247706422	0.078740157	0.193277311	0.073770492	0.247706422	0.247706422	0.294117647	0.247706422	0.067164179	0.247706422	0.294117647	0.247706422	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.079646018	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.247706422	0.247706422	0.294117647	0.3	0.247706422	0.247706422	0.291262136	0.247706422	0.247706422	0.3	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.213114754	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.27184466	0.247706422	0.247706422	0.072	0.080645161	0.072	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.193277311	0.247706422	0.247706422	0.27184466	0.873684211	0.247706422	0.072	0.294117647	0.073170732	0.193277311	0.3	0.247706422	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.074380165	0.06557377	0.247706422	0.27184466	0.27184466	0.072	0.247706422	0.247706422	0.074380165	0.062015504	0.247706422	0.247706422	0.067164179	0.247706422	0.064	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.247706422	0.056	0.247706422	0.247706422	0.247706422	0.27184466	0.112068966	0.27184466	0.294117647	0.247706422	0.294117647	0.247706422	0.247706422	0.109243697	0.247706422	0.247706422	0.294117647	0.27184466	0.247706422	0.247706422	0.072	0.247706422	0.27184466	0.27184466	0.247706422	0.247706422	0.247706422	0.073170732	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.198347107	0.294117647	0.247706422	0.247706422	0.247706422	0.294117647	0.089108911	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.073770492	0.198347107	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.873684211	0.247706422	0.072	0.247706422	0.247706422	0.193277311	0.072	0.291262136	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.27184466	0.086614173	0.247706422	0.067164179	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.294117647	0.247706422	0.247706422	0.067164179	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.873684211	0.247706422	0.193277311	0.070175439	0.247706422	0.247706422	0.247706422	0.069767442	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.098214286	0.072580645	0.247706422	0.247706422	0.072	0.247706422	0.072	0.247706422	0.873684211	0.247706422	0.071428571	0.193277311	0.067164179	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.073170732	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.291262136	0.294117647	0.193277311	0.27184466	0.067164179	0.247706422	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.247706422	0.193277311	0.06504065	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.06504065	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.089108911
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	0.140350877	0.070588235	0.075949367	0.070588235	0.070588235	0.1125	0.070588235	0.074074074	0.107142857	0.070588235	0.070588235	0.070588235	0.083333333	0.070588235	0.070588235	0.070588235	0.140350877	0.070588235	0.065934066	0.070588235	0.070588235	0.101123596	0.073170732	0.070588235	0.070588235	0.113924051	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.097222222	0.070588235	0.090163934	0.171428571	0.074074074	0.101123596	0.073170732	0.075	0.070588235	0.070588235	0.070588235	0.173913043	0.070588235	0.061728395	0.070588235	0.070588235	0.101123596	0.070588235	0.1125	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.088709677	0.070588235	0.070588235	0.070588235	0.070588235	0.140350877	0.070588235	0.070588235	0.070588235	1	0.070588235	0.070588235	0.061728395	0.070588235	0.050632911	0.074074074	0.070588235	0.070588235	0.070588235	0.101123596	0.070588235	0.070588235	0.065934066	0.06097561	0.070588235	0.1125	0.070588235	0.070588235	0.074074074	0.081395349	0.070588235	0.074074074	0.1125	0.070588235	0.070588235	0.074074074	0.070588235	0.070588235	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.101123596	0.074074074	0.070588235	0.070588235	0.070588235	0.1125	0.070588235	0.074074074	0.070588235	0.075949367	0.154761905	0.070588235	0.074074074	0.070588235	0.070588235	0.140350877	0.140350877	0.061728395	0.065934066	0.090163934	0.1125	0.070588235	0.070588235	0.070588235	0.070588235	0.074074074	0.074074074	0.140350877	0.070588235	0.061728395	0.138888889	0.074074074	0.065934066	0.070588235	0.140350877	0.061728395	0.140350877	0.074074074	0.101123596	0.138888889	0.070588235	0.070588235	0.075	0.074074074	0.070588235	0.088709677	0.070588235	0.070588235	0.061728395	0.050632911	0.1125	0.070588235	0.074074074	0.070588235	0.130952381	0.075949367	0.092105263	0.070588235	0.075	0.065934066	0.070588235	0.070588235	0.070588235	0.070588235	0.08988764	0.061728395	0.070588235	0.070588235	0.074074074	0.070588235	0.070588235	0.115384615	0.073170732	0.070588235	0.139240506	0.070588235	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.075949367	0.070588235	0.061728395	0.070588235	0.070588235	0.140350877	0.101123596	0.065934066	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.101123596	0.070588235	0.070588235	0.070588235	0.070588235	0.101123596	0.070588235	0.061728395	0.070588235	0.074074074	0.070588235	0.070588235	0.1125	0.098901099	0.070588235	0.070588235	0.070588235	0.105882353	0.075949367	0.074074074	0.070588235	0.070588235	0.070588235	0.074074074	0.070588235	0.074074074	0.070588235	0.075949367	0.070588235	0.075949367	0.070588235	0.070588235	0.070588235	0.095238095	0.065934066	0.075	0.070588235	0.070588235	0.074074074	0.070588235	0.101123596	0.070588235	0.074074074	0.070588235	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.149253731	0.070588235	0.070588235	0.070588235	0.1125	0.070588235	0.070588235	0.070588235	0.074074074	0.075949367	0.070588235	0.070588235	0.073170732	0.070588235	0.070588235	0.075949367	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.107526882	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.061728395	0.070588235	0.070588235	0.1125	0.679245283	0.1125	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.1125	0.070588235	0.065934066	0.070588235	0.070588235	0.061728395	0.090163934	0.070588235	0.1125	0.074074074	0.074074074	0.065934066	0.075949367	0.070588235	0.070588235	0.073170732	0.070588235	0.070588235	0.070588235	0.075949367	0.49122807	0.070588235	0.061728395	0.061728395	0.1125	0.070588235	0.070588235	0.075949367	0.095238095	0.070588235	0.070588235	0.101123596	0.070588235	0.128205128	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.065934066	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.1125	0.070588235	0.070588235	0.06097561	0.070588235	0.070588235	0.070588235	0.061728395	0.135135135	0.061728395	0.074074074	0.070588235	0.074074074	0.070588235	0.070588235	0.115384615	0.070588235	0.070588235	0.074074074	0.061728395	0.070588235	0.070588235	0.1125	0.070588235	0.061728395	0.061728395	0.070588235	0.070588235	0.070588235	0.074074074	0.070588235	0.070588235	0.070588235	0.074074074	0.070588235	0.070588235	0.098901099	0.074074074	0.070588235	0.070588235	0.070588235	0.074074074	0.140350877	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.1125	0.070588235	0.075	0.098901099	0.070588235	0.070588235	0.070588235	0.070588235	0.074074074	0.090163934	0.070588235	0.1125	0.070588235	0.070588235	0.065934066	0.1125	0.073170732	0.070588235	0.070588235	0.074074074	0.070588235	0.070588235	0.061728395	0.107142857	0.070588235	0.101123596	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.074074074	0.074074074	0.070588235	0.070588235	0.101123596	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.090163934	0.070588235	0.065934066	0.115942029	0.070588235	0.070588235	0.070588235	0.081395349	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.130434783	0.086419753	0.070588235	0.070588235	0.1125	0.070588235	0.1125	0.070588235	0.090163934	0.070588235	0.136363636	0.065934066	0.101123596	0.070588235	0.070588235	0.070588235	0.070588235	0.098765432	0.070588235	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.073170732	0.074074074	0.065934066	0.061728395	0.101123596	0.070588235	0.070588235	0.073170732	0.070588235	0.070588235	0.070588235	0.070588235	0.102272727	0.088607595	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.088607595	0.070588235	0.070588235	0.070588235	0.074074074	0.070588235	0.070588235	0.140350877
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	0.074074074	0.05	0.04	0.05	0.05	0.051282051	0.05	0.038961039	0.68627451	0.05	0.05	0.05	0.059701493	0.05	0.05	0.05	0.074074074	0.05	0.046511628	0.05	0.05	0.654545455	0.038461538	0.05	0.05	0.065789474	0.05	0.05	0.05	0.05	0.05	0.043478261	0.05	0.05	0.041666667	0.038961039	0.654545455	0.038461538	0.755555556	0.05	0.05	0.05	0.057142857	0.05	0.053333333	0.05	0.05	0.654545455	0.05	0.051282051	0.053333333	0.05	0.05	0.05	0.05	0.05	0.049180328	0.05	0.05	0.05	0.05	0.074074074	0.05	0.05	0.05	0.050632911	0.05	0.05	0.053333333	0.05	1	0.038961039	0.05	0.05	0.05	0.654545455	0.05	0.05	0.046511628	0.860465116	0.05	0.051282051	0.05	0.05	0.038961039	0.68627451	0.05	0.038961039	0.051282051	0.05	0.05	0.038961039	0.05	0.05	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.654545455	0.6	0.05	0.05	0.05	0.051282051	0.05	0.038961039	0.05	0.695652174	0.046511628	0.05	0.038961039	0.05	0.05	0.074074074	0.074074074	0.053333333	0.046511628	0.05	0.051282051	0.05	0.05	0.05	0.05	0.038961039	0.038961039	0.074074074	0.05	0.053333333	0.056338028	0.6	0.046511628	0.05	0.074074074	0.053333333	0.074074074	0.038961039	0.654545455	0.056338028	0.05	0.05	0.755555556	0.038961039	0.05	0.049180328	0.05	0.05	0.053333333	1	0.051282051	0.05	0.038961039	0.05	0.543859649	0.695652174	0.055555556	0.05	0.755555556	0.046511628	0.05	0.05	0.05	0.05	0.046511628	0.053333333	0.05	0.05	0.6	0.05	0.05	0.355932203	0.038461538	0.05	0.050632911	0.05	0.053333333	0.05	0.05	0.05	0.05	0.05	0.05	0.04	0.05	0.053333333	0.05	0.05	0.074074074	0.654545455	0.046511628	0.05	0.05	0.05	0.05	0.05	0.654545455	0.05	0.05	0.05	0.05	0.654545455	0.05	0.053333333	0.05	0.038961039	0.05	0.05	0.051282051	0.04494382	0.05	0.05	0.05	0.45	0.695652174	0.038961039	0.05	0.05	0.05	0.038961039	0.05	0.038961039	0.05	0.695652174	0.05	0.695652174	0.05	0.05	0.05	0.0625	0.046511628	0.755555556	0.05	0.05	0.038961039	0.05	0.654545455	0.05	0.038961039	0.05	0.053333333	0.05	0.05	0.05	0.05	0.076923077	0.05	0.05	0.05	0.051282051	0.05	0.05	0.05	0.038961039	0.04	0.05	0.05	0.038461538	0.05	0.05	0.04	0.05	0.05	0.05	0.05	0.05	0.054945055	0.038961039	0.05	0.05	0.05	0.05	0.053333333	0.05	0.05	0.051282051	0.051282051	0.051282051	0.053333333	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.051282051	0.05	0.046511628	0.05	0.05	0.053333333	0.05	0.05	0.051282051	0.038961039	0.6	0.046511628	0.04	0.05	0.05	0.038461538	0.05	0.05	0.05	0.695652174	0.054054054	0.05	0.053333333	0.053333333	0.051282051	0.05	0.05	0.695652174	0.465517241	0.05	0.05	0.654545455	0.05	0.051948052	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.046511628	0.05	0.05	0.05	0.05	0.05	0.051282051	0.05	0.05	0.818181818	0.05	0.05	0.05	0.053333333	0.054794521	0.053333333	0.038961039	0.05	0.038961039	0.05	0.05	0.052631579	0.05	0.05	0.038961039	0.053333333	0.05	0.05	0.051282051	0.05	0.053333333	0.053333333	0.05	0.05	0.05	0.6	0.05	0.05	0.05	0.038961039	0.05	0.05	0.04494382	0.038961039	0.05	0.05	0.05	0.038961039	0.074074074	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.051282051	0.05	0.755555556	0.04494382	0.05	0.05	0.05	0.05	0.038961039	0.05	0.05	0.051282051	0.05	0.05	0.046511628	0.051282051	0.038461538	0.05	0.05	0.038961039	0.05	0.05	0.053333333	0.68627451	0.05	0.654545455	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.038961039	0.038961039	0.05	0.05	0.654545455	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.046511628	0.060606061	0.05	0.05	0.05	0.72	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.092307692	0.5	0.05	0.05	0.051282051	0.05	0.051282051	0.05	0.05	0.05	0.096774194	0.046511628	0.654545455	0.05	0.05	0.05	0.05	0.607843137	0.05	0.6	0.05	0.05	0.05	0.05	0.05	0.05	0.038461538	0.038961039	0.046511628	0.053333333	0.654545455	0.05	0.05	0.038461538	0.05	0.05	0.05	0.05	0.046511628	0.519230769	0.05	0.05	0.05	0.05	0.05	0.519230769	0.05	0.05	0.05	0.038961039	0.05	0.05	0.074074074
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C	0.087719298	0.073170732	0.037974684	0.073170732	0.073170732	0.048780488	0.073170732	0.037037037	0.698113208	0.073170732	0.073170732	0.073170732	0.056338028	0.073170732	0.073170732	0.073170732	0.087719298	0.073170732	0.044444444	0.073170732	0.073170732	0.637931034	0.036585366	0.073170732	0.073170732	0.08974359	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.04109589	0.073170732	0.06557377	0.053333333	0.037037037	0.637931034	0.036585366	0.693877551	0.073170732	0.073170732	0.073170732	0.068493151	0.073170732	0.050632911	0.073170732	0.073170732	0.637931034	0.073170732	0.048780488	0.050632911	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.064516129	0.073170732	0.073170732	0.073170732	0.073170732	0.087719298	0.073170732	0.073170732	0.073170732	0.06097561	0.073170732	0.073170732	0.050632911	0.073170732	0.860465116	0.037037037	0.073170732	0.073170732	0.073170732	0.637931034	0.073170732	0.073170732	0.044444444	1	0.073170732	0.048780488	0.073170732	0.073170732	0.037037037	0.666666667	0.073170732	0.037037037	0.048780488	0.073170732	0.073170732	0.037037037	0.073170732	0.073170732	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.637931034	0.555555556	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.037037037	0.073170732	0.64	0.044444444	0.073170732	0.037037037	0.073170732	0.073170732	0.087719298	0.087719298	0.050632911	0.044444444	0.06557377	0.048780488	0.073170732	0.073170732	0.073170732	0.073170732	0.037037037	0.037037037	0.087719298	0.073170732	0.050632911	0.067567568	0.555555556	0.044444444	0.073170732	0.087719298	0.050632911	0.087719298	0.037037037	0.637931034	0.067567568	0.073170732	0.073170732	0.693877551	0.037037037	0.073170732	0.064516129	0.073170732	0.073170732	0.050632911	0.860465116	0.048780488	0.073170732	0.037037037	0.073170732	0.533333333	0.64	0.081081081	0.073170732	0.693877551	0.044444444	0.073170732	0.073170732	0.073170732	0.073170732	0.044444444	0.050632911	0.073170732	0.073170732	0.555555556	0.073170732	0.073170732	0.37704918	0.036585366	0.073170732	0.06097561	0.073170732	0.050632911	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.037974684	0.073170732	0.050632911	0.073170732	0.073170732	0.087719298	0.637931034	0.044444444	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.637931034	0.073170732	0.073170732	0.073170732	0.073170732	0.637931034	0.073170732	0.050632911	0.073170732	0.037037037	0.073170732	0.073170732	0.048780488	0.043010753	0.073170732	0.073170732	0.073170732	0.444444444	0.64	0.037037037	0.073170732	0.073170732	0.073170732	0.037037037	0.073170732	0.037037037	0.073170732	0.64	0.073170732	0.64	0.073170732	0.073170732	0.073170732	0.05952381	0.044444444	0.693877551	0.073170732	0.073170732	0.037037037	0.073170732	0.637931034	0.073170732	0.037037037	0.073170732	0.050632911	0.073170732	0.073170732	0.073170732	0.073170732	0.088235294	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.073170732	0.073170732	0.037037037	0.037974684	0.073170732	0.073170732	0.036585366	0.073170732	0.073170732	0.037974684	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.052631579	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.050632911	0.073170732	0.073170732	0.048780488	0.061728395	0.048780488	0.050632911	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.044444444	0.073170732	0.073170732	0.050632911	0.06557377	0.073170732	0.048780488	0.037037037	0.555555556	0.044444444	0.037974684	0.073170732	0.073170732	0.036585366	0.073170732	0.073170732	0.073170732	0.64	0.064935065	0.073170732	0.050632911	0.050632911	0.048780488	0.073170732	0.073170732	0.64	0.435483871	0.073170732	0.073170732	0.637931034	0.073170732	0.0625	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.044444444	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.073170732	0.75	0.073170732	0.073170732	0.073170732	0.050632911	0.065789474	0.050632911	0.037037037	0.073170732	0.037037037	0.073170732	0.073170732	0.063291139	0.073170732	0.073170732	0.037037037	0.050632911	0.073170732	0.073170732	0.048780488	0.073170732	0.050632911	0.050632911	0.073170732	0.073170732	0.073170732	0.555555556	0.073170732	0.073170732	0.073170732	0.037037037	0.073170732	0.073170732	0.043010753	0.037037037	0.073170732	0.073170732	0.073170732	0.037037037	0.087719298	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.693877551	0.043010753	0.073170732	0.073170732	0.073170732	0.073170732	0.037037037	0.06557377	0.073170732	0.048780488	0.073170732	0.073170732	0.044444444	0.048780488	0.036585366	0.073170732	0.073170732	0.037037037	0.073170732	0.073170732	0.050632911	0.698113208	0.073170732	0.637931034	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.037037037	0.037037037	0.073170732	0.073170732	0.637931034	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.06557377	0.073170732	0.044444444	0.072463768	0.073170732	0.073170732	0.073170732	0.698113208	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.119402985	0.465517241	0.073170732	0.073170732	0.048780488	0.073170732	0.048780488	0.073170732	0.06557377	0.073170732	0.107692308	0.044444444	0.637931034	0.073170732	0.073170732	0.073170732	0.073170732	0.563636364	0.073170732	0.555555556	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.036585366	0.037037037	0.044444444	0.050632911	0.637931034	0.073170732	0.073170732	0.036585366	0.073170732	0.073170732	0.073170732	0.073170732	0.044444444	0.482142857	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.482142857	0.073170732	0.073170732	0.073170732	0.037037037	0.073170732	0.073170732	0.087719298
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.114754098	0.068181818	0.047619048	0.068181818	0.068181818	0.045454545	0.068181818	0.046511628	0.655172414	0.068181818	0.068181818	0.068181818	0.094594595	0.068181818	0.068181818	0.068181818	0.114754098	0.068181818	0.052631579	0.068181818	0.068181818	0.629032258	0.045977011	0.068181818	0.068181818	0.070588235	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.037974684	0.068181818	0.070866142	0.075949367	0.046511628	0.629032258	0.045977011	0.618181818	0.068181818	0.068181818	0.068181818	0.090909091	0.068181818	0.05952381	0.068181818	0.068181818	0.629032258	0.068181818	0.045454545	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.069767442	0.068181818	0.068181818	0.068181818	0.068181818	0.114754098	0.068181818	0.068181818	0.068181818	0.081395349	0.068181818	0.068181818	0.05952381	0.068181818	0.68627451	0.046511628	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.052631579	0.666666667	0.068181818	0.045454545	0.068181818	0.068181818	0.046511628	1	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.5	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.046511628	0.068181818	0.571428571	0.052631579	0.068181818	0.046511628	0.068181818	0.068181818	0.114754098	0.114754098	0.05952381	0.052631579	0.070866142	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.046511628	0.114754098	0.068181818	0.05952381	0.103896104	0.5	0.052631579	0.068181818	0.114754098	0.05952381	0.114754098	0.046511628	0.629032258	0.103896104	0.068181818	0.068181818	0.618181818	0.046511628	0.068181818	0.069767442	0.068181818	0.068181818	0.05952381	0.68627451	0.045454545	0.068181818	0.046511628	0.068181818	0.555555556	0.571428571	0.061728395	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.363636364	0.045977011	0.068181818	0.081395349	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.047619048	0.068181818	0.05952381	0.068181818	0.068181818	0.114754098	0.629032258	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.051020408	0.068181818	0.068181818	0.068181818	0.405797101	0.571428571	0.046511628	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.571428571	0.068181818	0.571428571	0.068181818	0.068181818	0.068181818	0.055555556	0.052631579	0.618181818	0.068181818	0.068181818	0.046511628	0.068181818	0.629032258	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.111111111	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.047619048	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.047619048	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070707071	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.045454545	0.082352941	0.045454545	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.05952381	0.070866142	0.068181818	0.045454545	0.046511628	0.5	0.052631579	0.047619048	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.068181818	0.571428571	0.086419753	0.068181818	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.571428571	0.439393939	0.068181818	0.068181818	0.629032258	0.068181818	0.058139535	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.05952381	0.0875	0.05952381	0.046511628	0.068181818	0.046511628	0.068181818	0.068181818	0.097560976	0.068181818	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.05952381	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.051020408	0.046511628	0.068181818	0.068181818	0.068181818	0.046511628	0.114754098	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.618181818	0.051020408	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.070866142	0.068181818	0.045454545	0.068181818	0.068181818	0.052631579	0.045454545	0.045977011	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.05952381	0.655172414	0.068181818	0.629032258	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070866142	0.068181818	0.052631579	0.111111111	0.068181818	0.068181818	0.068181818	0.684210526	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.125	0.467741935	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.068181818	0.070866142	0.068181818	0.130434783	0.052631579	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.559322034	0.068181818	0.5	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045977011	0.046511628	0.052631579	0.05952381	0.629032258	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.483333333	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.483333333	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.114754098
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.107142857	0.060240964	0.051282051	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.525423729	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.056179775	0.060240964	0.060240964	0.461538462	0.049382716	0.060240964	0.060240964	0.118421053	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.101449275	0.060240964	0.074380165	0.097222222	0.05	0.461538462	0.049382716	0.62745098	0.060240964	0.060240964	0.060240964	0.114285714	0.060240964	0.064102564	0.060240964	0.060240964	0.461538462	0.060240964	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.073170732	0.060240964	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.060240964	0.060240964	0.074074074	0.060240964	0.060240964	0.064102564	0.060240964	0.6	0.05	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.056179775	0.555555556	0.060240964	0.088607595	0.060240964	0.060240964	0.05	0.5	0.060240964	0.05	0.088607595	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	1	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.060240964	0.708333333	0.068181818	0.060240964	0.05	0.060240964	0.060240964	0.107142857	0.107142857	0.064102564	0.056179775	0.074380165	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.107142857	0.060240964	0.064102564	0.097222222	1	0.056179775	0.060240964	0.107142857	0.064102564	0.107142857	0.05	0.461538462	0.097222222	0.060240964	0.060240964	0.62745098	0.05	0.060240964	0.073170732	0.060240964	0.060240964	0.064102564	0.6	0.088607595	0.060240964	0.05	0.060240964	0.614035088	0.708333333	0.081081081	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.068181818	0.064102564	0.060240964	0.060240964	1	0.060240964	0.060240964	0.4	0.049382716	0.060240964	0.101265823	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.064102564	0.060240964	0.060240964	0.107142857	0.461538462	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.088607595	0.065934066	0.060240964	0.060240964	0.060240964	0.516666667	0.708333333	0.05	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.708333333	0.060240964	0.708333333	0.060240964	0.060240964	0.060240964	0.098765432	0.056179775	0.62745098	0.060240964	0.060240964	0.05	0.060240964	0.461538462	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.121212121	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075268817	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.088607595	0.075	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.056179775	0.060240964	0.060240964	0.064102564	0.074380165	0.060240964	0.088607595	0.05	1	0.056179775	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.708333333	0.093333333	0.060240964	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.708333333	0.508474576	0.060240964	0.060240964	0.461538462	0.060240964	0.08974359	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.064102564	0.094594595	0.064102564	0.05	0.060240964	0.05	0.060240964	0.060240964	0.090909091	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.088607595	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.065934066	0.05	0.060240964	0.060240964	0.060240964	0.05	0.107142857	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.62745098	0.065934066	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.074380165	0.060240964	0.088607595	0.060240964	0.060240964	0.056179775	0.088607595	0.049382716	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.525423729	0.060240964	0.461538462	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.074380165	0.060240964	0.056179775	0.104477612	0.060240964	0.060240964	0.060240964	0.5	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.102941176	0.574074074	0.060240964	0.060240964	0.088607595	0.060240964	0.088607595	0.060240964	0.074380165	0.060240964	0.142857143	0.056179775	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.535714286	0.060240964	1	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.049382716	0.05	0.056179775	0.064102564	0.461538462	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.566037736	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.566037736	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.111111111	0.061728395	0.052631579	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.6	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.057471264	0.061728395	0.061728395	0.524590164	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.072463768	0.061728395	0.075630252	0.1	0.051282051	0.524590164	0.050632911	0.760869565	0.061728395	0.061728395	0.061728395	0.117647059	0.061728395	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.074380165	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.061728395	0.061728395	0.075949367	0.061728395	0.061728395	0.065789474	0.061728395	0.695652174	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.057471264	0.64	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.708333333	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	1	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.111111111	0.065789474	0.057471264	0.075630252	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.111111111	0.061728395	0.065789474	0.084507042	0.708333333	0.057471264	0.061728395	0.111111111	0.065789474	0.111111111	0.051282051	0.524590164	0.084507042	0.061728395	0.061728395	0.760869565	0.051282051	0.061728395	0.074380165	0.061728395	0.061728395	0.065789474	0.695652174	0.076923077	0.061728395	0.051282051	0.061728395	0.551724138	1	0.068493151	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.065789474	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.366666667	0.050632911	0.061728395	0.103896104	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.065789474	0.061728395	0.061728395	0.111111111	0.524590164	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.06741573	0.061728395	0.061728395	0.061728395	0.483333333	1	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	1	0.061728395	1	0.061728395	0.061728395	0.061728395	0.0875	0.057471264	0.760869565	0.061728395	0.061728395	0.051282051	0.061728395	0.524590164	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.076923077	0.076923077	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.065789474	0.075630252	0.061728395	0.076923077	0.051282051	0.708333333	0.057471264	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	1	0.081081081	0.061728395	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	1	0.474576271	0.061728395	0.061728395	0.524590164	0.061728395	0.106666667	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.065789474	0.082191781	0.065789474	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.078947368	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.760869565	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.075630252	0.061728395	0.076923077	0.061728395	0.061728395	0.057471264	0.076923077	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.6	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	0.061728395	0.057471264	0.090909091	0.061728395	0.061728395	0.061728395	0.571428571	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.106060606	0.537037037	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.061728395	0.075630252	0.061728395	0.147540984	0.057471264	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.615384615	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.057471264	0.065789474	0.524590164	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.528301887	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.528301887	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(F)C=C2	0.090909091	0.555555556	0.393939394	0.555555556	0.555555556	0.103448276	0.555555556	0.382352941	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.625	0.555555556	0.555555556	0.060606061	0.376811594	0.555555556	0.555555556	0.079545455	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.061728395	0.555555556	0.206896552	0.141025641	0.382352941	0.060606061	0.376811594	0.068965517	0.555555556	0.555555556	0.555555556	0.086419753	0.555555556	0.55	0.555555556	0.555555556	0.060606061	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.213675214	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.154761905	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.382352941	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.625	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.382352941	0.052631579	0.555555556	0.382352941	0.103448276	0.555555556	0.555555556	0.382352941	0.555555556	0.555555556	0.382352941	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.068181818	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.382352941	0.555555556	0.069767442	1	0.555555556	0.382352941	0.555555556	0.555555556	0.090909091	0.090909091	0.55	0.625	0.206896552	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.382352941	0.382352941	0.090909091	0.555555556	0.55	0.085365854	0.068181818	0.625	0.555555556	0.090909091	0.55	0.090909091	0.382352941	0.060606061	0.085365854	0.555555556	0.555555556	0.068965517	0.382352941	0.555555556	0.213675214	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.382352941	0.555555556	0.073684211	0.069767442	0.084337349	0.555555556	0.068965517	0.625	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.55	0.555555556	0.555555556	0.068181818	0.555555556	0.555555556	0.068181818	0.376811594	0.555555556	0.08988764	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.352941176	0.555555556	0.55	0.555555556	0.555555556	0.090909091	0.060606061	0.625	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.55	0.555555556	0.382352941	0.555555556	0.555555556	0.103448276	0.783333333	0.555555556	0.555555556	0.555555556	0.074468085	0.069767442	0.382352941	0.555555556	0.555555556	0.555555556	0.382352941	0.555555556	0.382352941	0.555555556	0.069767442	0.555555556	0.069767442	0.555555556	0.555555556	0.555555556	0.087912088	0.625	0.068965517	0.555555556	0.555555556	0.382352941	0.555555556	0.060606061	0.555555556	0.382352941	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.12	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.382352941	0.393939394	0.555555556	0.555555556	0.376811594	0.555555556	0.555555556	0.393939394	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.746031746	0.382352941	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.142857143	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.625	0.555555556	0.555555556	0.55	0.206896552	0.555555556	0.103448276	0.382352941	0.068181818	0.625	0.393939394	0.555555556	0.555555556	0.376811594	0.555555556	0.555555556	0.555555556	0.069767442	0.069767442	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.069767442	0.087912088	0.555555556	0.555555556	0.060606061	0.555555556	0.06741573	0.382352941	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.109756098	0.55	0.382352941	0.555555556	0.382352941	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.382352941	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.068181818	0.555555556	0.555555556	0.555555556	0.382352941	0.555555556	0.555555556	0.783333333	0.382352941	0.555555556	0.555555556	0.555555556	0.382352941	0.090909091	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.783333333	0.555555556	0.555555556	0.555555556	0.555555556	0.382352941	0.206896552	0.555555556	0.103448276	0.555555556	0.555555556	0.625	0.103448276	0.376811594	0.555555556	0.555555556	0.382352941	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.060606061	0.382352941	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.382352941	0.382352941	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.206896552	0.555555556	0.625	0.076923077	0.555555556	0.555555556	0.555555556	0.052631579	0.382352941	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103896104	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.206896552	0.555555556	0.078947368	0.625	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.068181818	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.376811594	0.382352941	0.625	0.55	0.060606061	0.555555556	0.555555556	0.376811594	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.382352941	0.555555556	0.555555556	0.090909091
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.08	0.252336449	0.306122449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.088	0.252336449	0.252336449	0.252336449	0.07079646	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.186440678	0.252336449	0.252336449	0.068181818	0.297029703	0.252336449	0.252336449	0.091666667	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.070175439	0.252336449	1	0.116071429	0.3	0.068181818	0.297029703	0.084033613	0.252336449	0.252336449	0.252336449	0.087719298	0.252336449	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.873684211	0.252336449	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.090163934	0.252336449	0.252336449	0.277227723	0.252336449	0.05	0.3	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.186440678	0.06557377	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.3	0.064516129	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.074380165	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.252336449	0.075630252	0.206896552	0.252336449	0.3	0.252336449	0.252336449	0.08	0.08	0.277227723	0.186440678	1	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.08	0.252336449	0.277227723	0.086956522	0.074380165	0.186440678	0.252336449	0.08	0.277227723	0.08	0.3	0.068181818	0.086956522	0.252336449	0.252336449	0.084033613	0.3	0.252336449	0.873684211	0.252336449	0.252336449	0.277227723	0.05	0.064516129	0.252336449	0.3	0.252336449	0.069767442	0.075630252	0.115044248	0.252336449	0.084033613	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.277227723	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.074380165	0.297029703	0.252336449	0.090163934	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.376344086	0.252336449	0.277227723	0.252336449	0.252336449	0.08	0.068181818	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.277227723	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.191666667	0.252336449	0.252336449	0.252336449	0.062015504	0.075630252	0.3	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.075630252	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.071428571	0.186440678	0.084033613	0.252336449	0.252336449	0.3	0.252336449	0.068181818	0.252336449	0.3	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.081081081	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.20661157	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.252336449	0.064516129	0.081967213	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.186440678	0.252336449	0.252336449	0.277227723	1	0.252336449	0.064516129	0.3	0.074380165	0.186440678	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.075630252	0.066666667	0.252336449	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.075630252	0.062992126	0.252336449	0.252336449	0.068181818	0.252336449	0.06504065	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.277227723	0.085470085	0.277227723	0.3	0.252336449	0.3	0.252336449	0.252336449	0.101694915	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.252336449	0.064516129	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.191666667	0.3	0.252336449	0.252336449	0.252336449	0.3	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.084033613	0.191666667	0.252336449	0.252336449	0.252336449	0.252336449	0.3	1	0.252336449	0.064516129	0.252336449	0.252336449	0.186440678	0.064516129	0.297029703	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.088	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.252336449	0.186440678	0.061946903	0.252336449	0.252336449	0.252336449	0.070866142	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.09009009	0.06504065	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.252336449	1	0.252336449	0.063063063	0.186440678	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.297029703	0.3	0.186440678	0.277227723	0.068181818	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.066115702	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.066115702	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.08
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC1=C(C2=CC=CC=C2N1)C(=O)NCCC1=CC=CC=C1	0.163265306	0.092105263	0.054794521	0.092105263	0.092105263	0.094594595	0.092105263	0.053333333	0.08974359	0.092105263	0.092105263	0.092105263	0.320754717	0.092105263	0.092105263	0.092105263	0.163265306	0.092105263	0.072289157	0.092105263	0.092105263	0.097560976	0.052631579	0.092105263	0.092105263	0.142857143	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.290909091	0.092105263	0.086956522	0.193548387	0.053333333	0.097560976	0.052631579	0.068493151	0.092105263	0.092105263	0.092105263	0.46	0.092105263	0.054054054	0.092105263	0.092105263	0.097560976	0.092105263	0.094594595	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094827586	0.092105263	0.092105263	0.092105263	0.092105263	0.163265306	0.092105263	0.092105263	0.092105263	0.138888889	0.092105263	0.092105263	0.054054054	0.092105263	0.056338028	0.053333333	0.092105263	0.092105263	0.092105263	0.097560976	0.092105263	0.092105263	0.072289157	0.067567568	0.092105263	0.094594595	0.092105263	0.092105263	0.053333333	0.103896104	0.092105263	0.053333333	0.094594595	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.097560976	0.097222222	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.053333333	0.092105263	0.084507042	0.085365854	0.092105263	0.053333333	0.092105263	0.092105263	0.163265306	0.163265306	0.054054054	0.072289157	0.086956522	0.094594595	0.092105263	0.092105263	0.092105263	0.092105263	0.053333333	0.053333333	0.163265306	0.092105263	0.054054054	1	0.097222222	0.072289157	0.092105263	0.163265306	0.054054054	0.163265306	0.053333333	0.097560976	1	0.092105263	0.092105263	0.068493151	0.053333333	0.092105263	0.094827586	0.092105263	0.092105263	0.054054054	0.056338028	0.094594595	0.092105263	0.053333333	0.092105263	0.115384615	0.084507042	0.209677419	0.092105263	0.068493151	0.072289157	0.092105263	0.092105263	0.092105263	0.092105263	0.085365854	0.054054054	0.092105263	0.092105263	0.097222222	0.092105263	0.092105263	0.082191781	0.052631579	0.092105263	0.154929577	0.092105263	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.054794521	0.092105263	0.054054054	0.092105263	0.092105263	0.163265306	0.097560976	0.072289157	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.097560976	0.092105263	0.092105263	0.092105263	0.092105263	0.097560976	0.092105263	0.054054054	0.092105263	0.053333333	0.092105263	0.092105263	0.094594595	0.082352941	0.092105263	0.092105263	0.092105263	0.102564103	0.084507042	0.053333333	0.092105263	0.092105263	0.092105263	0.053333333	0.092105263	0.053333333	0.092105263	0.084507042	0.092105263	0.084507042	0.092105263	0.092105263	0.092105263	0.090909091	0.072289157	0.068493151	0.092105263	0.092105263	0.053333333	0.092105263	0.097560976	0.092105263	0.053333333	0.092105263	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.15	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.092105263	0.092105263	0.053333333	0.054794521	0.092105263	0.092105263	0.052631579	0.092105263	0.092105263	0.054794521	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.091954023	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.054054054	0.092105263	0.092105263	0.094594595	0.14084507	0.094594595	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.072289157	0.092105263	0.092105263	0.054054054	0.086956522	0.092105263	0.094594595	0.053333333	0.097222222	0.072289157	0.054794521	0.092105263	0.092105263	0.052631579	0.092105263	0.092105263	0.092105263	0.084507042	0.184615385	0.092105263	0.054054054	0.054054054	0.094594595	0.092105263	0.092105263	0.084507042	0.063291139	0.092105263	0.092105263	0.097560976	0.092105263	0.212121212	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.072289157	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.092105263	0.067567568	0.092105263	0.092105263	0.092105263	0.054054054	0.169230769	0.054054054	0.053333333	0.092105263	0.053333333	0.092105263	0.092105263	0.680851064	0.092105263	0.092105263	0.053333333	0.054054054	0.092105263	0.092105263	0.094594595	0.092105263	0.054054054	0.054054054	0.092105263	0.092105263	0.092105263	0.097222222	0.092105263	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.082352941	0.053333333	0.092105263	0.092105263	0.092105263	0.053333333	0.163265306	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.068493151	0.082352941	0.092105263	0.092105263	0.092105263	0.092105263	0.053333333	0.086956522	0.092105263	0.094594595	0.092105263	0.092105263	0.072289157	0.094594595	0.052631579	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.054054054	0.08974359	0.092105263	0.097560976	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.053333333	0.053333333	0.092105263	0.092105263	0.097560976	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.086956522	0.092105263	0.072289157	0.232142857	0.092105263	0.092105263	0.092105263	0.08974359	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.147540984	0.081081081	0.092105263	0.092105263	0.094594595	0.092105263	0.094594595	0.092105263	0.086956522	0.092105263	0.196428571	0.072289157	0.097560976	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.097222222	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.052631579	0.053333333	0.072289157	0.054054054	0.097560976	0.092105263	0.092105263	0.052631579	0.092105263	0.092105263	0.092105263	0.092105263	0.05952381	0.068493151	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.068493151	0.092105263	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.163265306
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.107142857	0.060240964	0.051282051	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.525423729	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.056179775	0.060240964	0.060240964	0.461538462	0.049382716	0.060240964	0.060240964	0.118421053	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.101449275	0.060240964	0.074380165	0.097222222	0.05	0.461538462	0.049382716	0.62745098	0.060240964	0.060240964	0.060240964	0.114285714	0.060240964	0.064102564	0.060240964	0.060240964	0.461538462	0.060240964	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.073170732	0.060240964	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.060240964	0.060240964	0.074074074	0.060240964	0.060240964	0.064102564	0.060240964	0.6	0.05	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.056179775	0.555555556	0.060240964	0.088607595	0.060240964	0.060240964	0.05	0.5	0.060240964	0.05	0.088607595	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	1	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.060240964	0.708333333	0.068181818	0.060240964	0.05	0.060240964	0.060240964	0.107142857	0.107142857	0.064102564	0.056179775	0.074380165	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.107142857	0.060240964	0.064102564	0.097222222	1	0.056179775	0.060240964	0.107142857	0.064102564	0.107142857	0.05	0.461538462	0.097222222	0.060240964	0.060240964	0.62745098	0.05	0.060240964	0.073170732	0.060240964	0.060240964	0.064102564	0.6	0.088607595	0.060240964	0.05	0.060240964	0.614035088	0.708333333	0.081081081	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.068181818	0.064102564	0.060240964	0.060240964	1	0.060240964	0.060240964	0.4	0.049382716	0.060240964	0.101265823	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.064102564	0.060240964	0.060240964	0.107142857	0.461538462	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.088607595	0.065934066	0.060240964	0.060240964	0.060240964	0.516666667	0.708333333	0.05	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.708333333	0.060240964	0.708333333	0.060240964	0.060240964	0.060240964	0.098765432	0.056179775	0.62745098	0.060240964	0.060240964	0.05	0.060240964	0.461538462	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.121212121	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075268817	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.088607595	0.075	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.056179775	0.060240964	0.060240964	0.064102564	0.074380165	0.060240964	0.088607595	0.05	1	0.056179775	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.708333333	0.093333333	0.060240964	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.708333333	0.508474576	0.060240964	0.060240964	0.461538462	0.060240964	0.08974359	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.064102564	0.094594595	0.064102564	0.05	0.060240964	0.05	0.060240964	0.060240964	0.090909091	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.088607595	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.065934066	0.05	0.060240964	0.060240964	0.060240964	0.05	0.107142857	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.62745098	0.065934066	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.074380165	0.060240964	0.088607595	0.060240964	0.060240964	0.056179775	0.088607595	0.049382716	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.525423729	0.060240964	0.461538462	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.074380165	0.060240964	0.056179775	0.104477612	0.060240964	0.060240964	0.060240964	0.5	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.102941176	0.574074074	0.060240964	0.060240964	0.088607595	0.060240964	0.088607595	0.060240964	0.074380165	0.060240964	0.142857143	0.056179775	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.535714286	0.060240964	1	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.049382716	0.05	0.056179775	0.064102564	0.461538462	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.566037736	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.566037736	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
CC1=C(C2=CC=CC=C2N1)C(=O)NCCC1=CC=CC=C1	0.163265306	0.092105263	0.054794521	0.092105263	0.092105263	0.094594595	0.092105263	0.053333333	0.08974359	0.092105263	0.092105263	0.092105263	0.320754717	0.092105263	0.092105263	0.092105263	0.163265306	0.092105263	0.072289157	0.092105263	0.092105263	0.097560976	0.052631579	0.092105263	0.092105263	0.142857143	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.290909091	0.092105263	0.086956522	0.193548387	0.053333333	0.097560976	0.052631579	0.068493151	0.092105263	0.092105263	0.092105263	0.46	0.092105263	0.054054054	0.092105263	0.092105263	0.097560976	0.092105263	0.094594595	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094827586	0.092105263	0.092105263	0.092105263	0.092105263	0.163265306	0.092105263	0.092105263	0.092105263	0.138888889	0.092105263	0.092105263	0.054054054	0.092105263	0.056338028	0.053333333	0.092105263	0.092105263	0.092105263	0.097560976	0.092105263	0.092105263	0.072289157	0.067567568	0.092105263	0.094594595	0.092105263	0.092105263	0.053333333	0.103896104	0.092105263	0.053333333	0.094594595	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.097560976	0.097222222	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.053333333	0.092105263	0.084507042	0.085365854	0.092105263	0.053333333	0.092105263	0.092105263	0.163265306	0.163265306	0.054054054	0.072289157	0.086956522	0.094594595	0.092105263	0.092105263	0.092105263	0.092105263	0.053333333	0.053333333	0.163265306	0.092105263	0.054054054	1	0.097222222	0.072289157	0.092105263	0.163265306	0.054054054	0.163265306	0.053333333	0.097560976	1	0.092105263	0.092105263	0.068493151	0.053333333	0.092105263	0.094827586	0.092105263	0.092105263	0.054054054	0.056338028	0.094594595	0.092105263	0.053333333	0.092105263	0.115384615	0.084507042	0.209677419	0.092105263	0.068493151	0.072289157	0.092105263	0.092105263	0.092105263	0.092105263	0.085365854	0.054054054	0.092105263	0.092105263	0.097222222	0.092105263	0.092105263	0.082191781	0.052631579	0.092105263	0.154929577	0.092105263	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.054794521	0.092105263	0.054054054	0.092105263	0.092105263	0.163265306	0.097560976	0.072289157	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.097560976	0.092105263	0.092105263	0.092105263	0.092105263	0.097560976	0.092105263	0.054054054	0.092105263	0.053333333	0.092105263	0.092105263	0.094594595	0.082352941	0.092105263	0.092105263	0.092105263	0.102564103	0.084507042	0.053333333	0.092105263	0.092105263	0.092105263	0.053333333	0.092105263	0.053333333	0.092105263	0.084507042	0.092105263	0.084507042	0.092105263	0.092105263	0.092105263	0.090909091	0.072289157	0.068493151	0.092105263	0.092105263	0.053333333	0.092105263	0.097560976	0.092105263	0.053333333	0.092105263	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.15	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.092105263	0.092105263	0.053333333	0.054794521	0.092105263	0.092105263	0.052631579	0.092105263	0.092105263	0.054794521	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.091954023	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.054054054	0.092105263	0.092105263	0.094594595	0.14084507	0.094594595	0.054054054	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.072289157	0.092105263	0.092105263	0.054054054	0.086956522	0.092105263	0.094594595	0.053333333	0.097222222	0.072289157	0.054794521	0.092105263	0.092105263	0.052631579	0.092105263	0.092105263	0.092105263	0.084507042	0.184615385	0.092105263	0.054054054	0.054054054	0.094594595	0.092105263	0.092105263	0.084507042	0.063291139	0.092105263	0.092105263	0.097560976	0.092105263	0.212121212	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.072289157	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.092105263	0.067567568	0.092105263	0.092105263	0.092105263	0.054054054	0.169230769	0.054054054	0.053333333	0.092105263	0.053333333	0.092105263	0.092105263	0.680851064	0.092105263	0.092105263	0.053333333	0.054054054	0.092105263	0.092105263	0.094594595	0.092105263	0.054054054	0.054054054	0.092105263	0.092105263	0.092105263	0.097222222	0.092105263	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.082352941	0.053333333	0.092105263	0.092105263	0.092105263	0.053333333	0.163265306	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.068493151	0.082352941	0.092105263	0.092105263	0.092105263	0.092105263	0.053333333	0.086956522	0.092105263	0.094594595	0.092105263	0.092105263	0.072289157	0.094594595	0.052631579	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.054054054	0.08974359	0.092105263	0.097560976	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.053333333	0.053333333	0.092105263	0.092105263	0.097560976	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.086956522	0.092105263	0.072289157	0.232142857	0.092105263	0.092105263	0.092105263	0.08974359	0.053333333	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.147540984	0.081081081	0.092105263	0.092105263	0.094594595	0.092105263	0.094594595	0.092105263	0.086956522	0.092105263	0.196428571	0.072289157	0.097560976	0.092105263	0.092105263	0.092105263	0.092105263	0.094594595	0.092105263	0.097222222	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.052631579	0.053333333	0.072289157	0.054054054	0.097560976	0.092105263	0.092105263	0.052631579	0.092105263	0.092105263	0.092105263	0.092105263	0.05952381	0.068493151	0.092105263	0.092105263	0.092105263	0.092105263	0.092105263	0.068493151	0.092105263	0.092105263	0.092105263	0.053333333	0.092105263	0.092105263	0.163265306
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.089285714	0.06097561	0.051948052	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.648148148	0.06097561	0.06097561	0.06097561	0.072463768	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.068965517	0.06097561	0.06097561	0.566666667	0.05	0.06097561	0.06097561	0.12	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.071428571	0.06097561	0.084033613	0.083333333	0.050632911	0.566666667	0.05	1	0.06097561	0.06097561	0.06097561	0.1	0.06097561	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.073770492	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.06097561	0.06097561	0.075	0.06097561	0.06097561	0.064935065	0.06097561	0.755555556	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.068965517	0.693877551	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.62745098	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.760869565	0.068965517	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714	0.089285714	0.064935065	0.068965517	0.084033613	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.089285714	0.06097561	0.064935065	0.068493151	0.62745098	0.068965517	0.06097561	0.089285714	0.064935065	0.089285714	0.050632911	0.566666667	0.068493151	0.06097561	0.06097561	1	0.050632911	0.06097561	0.073770492	0.06097561	0.06097561	0.064935065	0.755555556	0.075949367	0.06097561	0.050632911	0.06097561	0.542372881	0.760869565	0.082191781	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.383333333	0.05	0.06097561	0.102564103	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.051948052	0.06097561	0.064935065	0.06097561	0.06097561	0.089285714	0.566666667	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.066666667	0.06097561	0.06097561	0.06097561	0.475409836	0.760869565	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.760869565	0.06097561	0.760869565	0.06097561	0.06097561	0.06097561	0.086419753	0.068965517	1	0.06097561	0.06097561	0.050632911	0.06097561	0.566666667	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.123076923	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.051948052	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.076086957	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.075949367	0.075949367	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.064935065	0.084033613	0.06097561	0.075949367	0.050632911	0.62745098	0.068965517	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.760869565	0.065789474	0.06097561	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.760869565	0.491525424	0.06097561	0.06097561	0.566666667	0.06097561	0.090909091	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.064935065	0.095890411	0.064935065	0.050632911	0.06097561	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.064935065	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	1	0.066666667	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.084033613	0.06097561	0.075949367	0.06097561	0.06097561	0.068965517	0.075949367	0.05	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.648148148	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.06097561	0.068965517	0.073529412	0.06097561	0.06097561	0.06097561	0.618181818	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.104477612	0.527272727	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.06097561	0.084033613	0.06097561	0.109375	0.068965517	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.603773585	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.05	0.050632911	0.068965517	0.064935065	0.566666667	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.547169811	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.547169811	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.089108911	0.247706422	0.3	0.247706422	0.247706422	0.072	0.247706422	0.294117647	0.086614173	0.247706422	0.247706422	0.247706422	0.078947368	0.247706422	0.247706422	0.247706422	0.089108911	0.247706422	0.193277311	0.247706422	0.247706422	0.067164179	0.291262136	0.247706422	0.247706422	0.090163934	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.087719298	0.247706422	0.873684211	0.114035088	0.294117647	0.067164179	0.291262136	0.073770492	0.247706422	0.247706422	0.247706422	0.086206897	0.247706422	0.27184466	0.247706422	0.247706422	0.067164179	0.247706422	0.072	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	1	0.247706422	0.247706422	0.247706422	0.247706422	0.089108911	0.247706422	0.247706422	0.247706422	0.088709677	0.247706422	0.247706422	0.27184466	0.247706422	0.049180328	0.294117647	0.247706422	0.247706422	0.247706422	0.067164179	0.247706422	0.247706422	0.193277311	0.064516129	0.247706422	0.072	0.247706422	0.247706422	0.294117647	0.069767442	0.247706422	0.294117647	0.072	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.067164179	0.073170732	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.294117647	0.247706422	0.074380165	0.213675214	0.247706422	0.294117647	0.247706422	0.247706422	0.089108911	0.089108911	0.27184466	0.193277311	0.873684211	0.072	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.294117647	0.089108911	0.247706422	0.27184466	0.094827586	0.073170732	0.193277311	0.247706422	0.089108911	0.27184466	0.089108911	0.294117647	0.067164179	0.094827586	0.247706422	0.247706422	0.073770492	0.294117647	0.247706422	1	0.247706422	0.247706422	0.27184466	0.049180328	0.072	0.247706422	0.294117647	0.247706422	0.076923077	0.074380165	0.122807018	0.247706422	0.073770492	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.203389831	0.27184466	0.247706422	0.247706422	0.073170732	0.247706422	0.247706422	0.081967213	0.291262136	0.247706422	0.088709677	0.247706422	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.368421053	0.247706422	0.27184466	0.247706422	0.247706422	0.089108911	0.067164179	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.067164179	0.247706422	0.247706422	0.247706422	0.247706422	0.067164179	0.247706422	0.27184466	0.247706422	0.294117647	0.247706422	0.247706422	0.072	0.198347107	0.247706422	0.247706422	0.247706422	0.069230769	0.074380165	0.294117647	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.294117647	0.247706422	0.074380165	0.247706422	0.074380165	0.247706422	0.247706422	0.247706422	0.078740157	0.193277311	0.073770492	0.247706422	0.247706422	0.294117647	0.247706422	0.067164179	0.247706422	0.294117647	0.247706422	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.079646018	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.247706422	0.247706422	0.294117647	0.3	0.247706422	0.247706422	0.291262136	0.247706422	0.247706422	0.3	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.213114754	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.27184466	0.247706422	0.247706422	0.072	0.080645161	0.072	0.27184466	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.193277311	0.247706422	0.247706422	0.27184466	0.873684211	0.247706422	0.072	0.294117647	0.073170732	0.193277311	0.3	0.247706422	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.074380165	0.06557377	0.247706422	0.27184466	0.27184466	0.072	0.247706422	0.247706422	0.074380165	0.062015504	0.247706422	0.247706422	0.067164179	0.247706422	0.064	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.193277311	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.247706422	0.056	0.247706422	0.247706422	0.247706422	0.27184466	0.112068966	0.27184466	0.294117647	0.247706422	0.294117647	0.247706422	0.247706422	0.109243697	0.247706422	0.247706422	0.294117647	0.27184466	0.247706422	0.247706422	0.072	0.247706422	0.27184466	0.27184466	0.247706422	0.247706422	0.247706422	0.073170732	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.198347107	0.294117647	0.247706422	0.247706422	0.247706422	0.294117647	0.089108911	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.073770492	0.198347107	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.873684211	0.247706422	0.072	0.247706422	0.247706422	0.193277311	0.072	0.291262136	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.27184466	0.086614173	0.247706422	0.067164179	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.294117647	0.247706422	0.247706422	0.067164179	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.873684211	0.247706422	0.193277311	0.070175439	0.247706422	0.247706422	0.247706422	0.069767442	0.294117647	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.098214286	0.072580645	0.247706422	0.247706422	0.072	0.247706422	0.072	0.247706422	0.873684211	0.247706422	0.071428571	0.193277311	0.067164179	0.247706422	0.247706422	0.247706422	0.247706422	0.072	0.247706422	0.073170732	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.291262136	0.294117647	0.193277311	0.27184466	0.067164179	0.247706422	0.247706422	0.291262136	0.247706422	0.247706422	0.247706422	0.247706422	0.193277311	0.06504065	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.06504065	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.089108911
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2C	0.074074074	0.05	0.04	0.05	0.05	0.051282051	0.05	0.038961039	0.68627451	0.05	0.05	0.05	0.059701493	0.05	0.05	0.05	0.074074074	0.05	0.046511628	0.05	0.05	0.654545455	0.038461538	0.05	0.05	0.065789474	0.05	0.05	0.05	0.05	0.05	0.043478261	0.05	0.05	0.041666667	0.038961039	0.654545455	0.038461538	0.755555556	0.05	0.05	0.05	0.057142857	0.05	0.053333333	0.05	0.05	0.654545455	0.05	0.051282051	0.053333333	0.05	0.05	0.05	0.05	0.05	0.049180328	0.05	0.05	0.05	0.05	0.074074074	0.05	0.05	0.05	0.050632911	0.05	0.05	0.053333333	0.05	1	0.038961039	0.05	0.05	0.05	0.654545455	0.05	0.05	0.046511628	0.860465116	0.05	0.051282051	0.05	0.05	0.038961039	0.68627451	0.05	0.038961039	0.051282051	0.05	0.05	0.038961039	0.05	0.05	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.654545455	0.6	0.05	0.05	0.05	0.051282051	0.05	0.038961039	0.05	0.695652174	0.046511628	0.05	0.038961039	0.05	0.05	0.074074074	0.074074074	0.053333333	0.046511628	0.05	0.051282051	0.05	0.05	0.05	0.05	0.038961039	0.038961039	0.074074074	0.05	0.053333333	0.056338028	0.6	0.046511628	0.05	0.074074074	0.053333333	0.074074074	0.038961039	0.654545455	0.056338028	0.05	0.05	0.755555556	0.038961039	0.05	0.049180328	0.05	0.05	0.053333333	1	0.051282051	0.05	0.038961039	0.05	0.543859649	0.695652174	0.055555556	0.05	0.755555556	0.046511628	0.05	0.05	0.05	0.05	0.046511628	0.053333333	0.05	0.05	0.6	0.05	0.05	0.355932203	0.038461538	0.05	0.050632911	0.05	0.053333333	0.05	0.05	0.05	0.05	0.05	0.05	0.04	0.05	0.053333333	0.05	0.05	0.074074074	0.654545455	0.046511628	0.05	0.05	0.05	0.05	0.05	0.654545455	0.05	0.05	0.05	0.05	0.654545455	0.05	0.053333333	0.05	0.038961039	0.05	0.05	0.051282051	0.04494382	0.05	0.05	0.05	0.45	0.695652174	0.038961039	0.05	0.05	0.05	0.038961039	0.05	0.038961039	0.05	0.695652174	0.05	0.695652174	0.05	0.05	0.05	0.0625	0.046511628	0.755555556	0.05	0.05	0.038961039	0.05	0.654545455	0.05	0.038961039	0.05	0.053333333	0.05	0.05	0.05	0.05	0.076923077	0.05	0.05	0.05	0.051282051	0.05	0.05	0.05	0.038961039	0.04	0.05	0.05	0.038461538	0.05	0.05	0.04	0.05	0.05	0.05	0.05	0.05	0.054945055	0.038961039	0.05	0.05	0.05	0.05	0.053333333	0.05	0.05	0.051282051	0.051282051	0.051282051	0.053333333	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.051282051	0.05	0.046511628	0.05	0.05	0.053333333	0.05	0.05	0.051282051	0.038961039	0.6	0.046511628	0.04	0.05	0.05	0.038461538	0.05	0.05	0.05	0.695652174	0.054054054	0.05	0.053333333	0.053333333	0.051282051	0.05	0.05	0.695652174	0.465517241	0.05	0.05	0.654545455	0.05	0.051948052	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.046511628	0.05	0.05	0.05	0.05	0.05	0.051282051	0.05	0.05	0.818181818	0.05	0.05	0.05	0.053333333	0.054794521	0.053333333	0.038961039	0.05	0.038961039	0.05	0.05	0.052631579	0.05	0.05	0.038961039	0.053333333	0.05	0.05	0.051282051	0.05	0.053333333	0.053333333	0.05	0.05	0.05	0.6	0.05	0.05	0.05	0.038961039	0.05	0.05	0.04494382	0.038961039	0.05	0.05	0.05	0.038961039	0.074074074	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.051282051	0.05	0.755555556	0.04494382	0.05	0.05	0.05	0.05	0.038961039	0.05	0.05	0.051282051	0.05	0.05	0.046511628	0.051282051	0.038461538	0.05	0.05	0.038961039	0.05	0.05	0.053333333	0.68627451	0.05	0.654545455	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.038961039	0.038961039	0.05	0.05	0.654545455	0.05	0.05	0.05	0.05	0.05	0.05	0.05	0.046511628	0.060606061	0.05	0.05	0.05	0.72	0.038961039	0.05	0.05	0.05	0.05	0.05	0.05	0.092307692	0.5	0.05	0.05	0.051282051	0.05	0.051282051	0.05	0.05	0.05	0.096774194	0.046511628	0.654545455	0.05	0.05	0.05	0.05	0.607843137	0.05	0.6	0.05	0.05	0.05	0.05	0.05	0.05	0.038461538	0.038961039	0.046511628	0.053333333	0.654545455	0.05	0.05	0.038461538	0.05	0.05	0.05	0.05	0.046511628	0.519230769	0.05	0.05	0.05	0.05	0.05	0.519230769	0.05	0.05	0.05	0.038961039	0.05	0.05	0.074074074
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(CC(C)=O)C=C2	0.147540984	0.078651685	0.058823529	0.078651685	0.078651685	0.068181818	0.078651685	0.057471264	0.53125	0.078651685	0.078651685	0.078651685	0.092105263	0.078651685	0.078651685	0.078651685	0.147540984	0.078651685	0.0625	0.078651685	0.078651685	0.492753623	0.056818182	0.078651685	0.078651685	0.094117647	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.076923077	0.078651685	0.069767442	0.101265823	0.057471264	0.492753623	0.056818182	0.542372881	0.078651685	0.078651685	0.078651685	0.116883117	0.078651685	0.070588235	0.078651685	0.078651685	0.492753623	0.078651685	0.068181818	0.070588235	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.076923077	0.078651685	0.078651685	0.078651685	0.078651685	0.147540984	0.078651685	0.078651685	0.078651685	0.130952381	0.078651685	0.078651685	0.070588235	0.078651685	0.543859649	0.057471264	0.078651685	0.078651685	0.078651685	0.492753623	0.078651685	0.078651685	0.0625	0.533333333	0.078651685	0.068181818	0.078651685	0.078651685	0.057471264	0.555555556	0.078651685	0.057471264	0.068181818	0.078651685	0.078651685	0.057471264	0.078651685	0.078651685	0.057471264	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.492753623	0.614035088	0.078651685	0.078651685	0.078651685	0.068181818	0.078651685	0.057471264	0.078651685	0.551724138	0.073684211	0.078651685	0.057471264	0.078651685	0.078651685	0.147540984	0.147540984	0.070588235	0.0625	0.069767442	0.068181818	0.078651685	0.078651685	0.078651685	0.078651685	0.057471264	0.057471264	0.147540984	0.078651685	0.070588235	0.115384615	0.614035088	0.0625	0.078651685	0.147540984	0.070588235	0.147540984	0.057471264	0.492753623	0.115384615	0.078651685	0.078651685	0.542372881	0.057471264	0.078651685	0.076923077	0.078651685	0.078651685	0.070588235	0.543859649	0.068181818	0.078651685	0.057471264	0.078651685	1	0.551724138	0.086419753	0.078651685	0.542372881	0.0625	0.078651685	0.078651685	0.078651685	0.078651685	0.073684211	0.070588235	0.078651685	0.078651685	0.614035088	0.078651685	0.078651685	0.393939394	0.056818182	0.078651685	0.117647059	0.078651685	0.070588235	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.058823529	0.078651685	0.070588235	0.078651685	0.078651685	0.147540984	0.492753623	0.0625	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.492753623	0.078651685	0.078651685	0.078651685	0.078651685	0.492753623	0.078651685	0.070588235	0.078651685	0.057471264	0.078651685	0.078651685	0.068181818	0.071428571	0.078651685	0.078651685	0.078651685	0.5	0.551724138	0.057471264	0.078651685	0.078651685	0.078651685	0.057471264	0.078651685	0.057471264	0.078651685	0.551724138	0.078651685	0.551724138	0.078651685	0.078651685	0.078651685	0.077777778	0.0625	0.542372881	0.078651685	0.078651685	0.057471264	0.078651685	0.492753623	0.078651685	0.057471264	0.078651685	0.070588235	0.078651685	0.078651685	0.078651685	0.078651685	0.154929577	0.078651685	0.078651685	0.078651685	0.068181818	0.078651685	0.078651685	0.078651685	0.057471264	0.058823529	0.078651685	0.078651685	0.056818182	0.078651685	0.078651685	0.058823529	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.090909091	0.057471264	0.078651685	0.078651685	0.078651685	0.078651685	0.070588235	0.078651685	0.078651685	0.068181818	0.13253012	0.068181818	0.070588235	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.068181818	0.078651685	0.0625	0.078651685	0.078651685	0.070588235	0.069767442	0.078651685	0.068181818	0.057471264	0.614035088	0.0625	0.058823529	0.078651685	0.078651685	0.056818182	0.078651685	0.078651685	0.078651685	0.551724138	0.139240506	0.078651685	0.070588235	0.070588235	0.068181818	0.078651685	0.078651685	0.551724138	0.46969697	0.078651685	0.078651685	0.492753623	0.078651685	0.094117647	0.057471264	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.0625	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.068181818	0.078651685	0.078651685	0.533333333	0.078651685	0.078651685	0.078651685	0.070588235	0.1125	0.070588235	0.057471264	0.078651685	0.057471264	0.078651685	0.078651685	0.108433735	0.078651685	0.078651685	0.057471264	0.070588235	0.078651685	0.078651685	0.068181818	0.078651685	0.070588235	0.070588235	0.078651685	0.078651685	0.078651685	0.614035088	0.078651685	0.078651685	0.078651685	0.057471264	0.078651685	0.078651685	0.071428571	0.057471264	0.078651685	0.078651685	0.078651685	0.057471264	0.147540984	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.068181818	0.078651685	0.542372881	0.071428571	0.078651685	0.078651685	0.078651685	0.078651685	0.057471264	0.069767442	0.078651685	0.068181818	0.078651685	0.078651685	0.0625	0.068181818	0.056818182	0.078651685	0.078651685	0.057471264	0.078651685	0.078651685	0.070588235	0.53125	0.078651685	0.492753623	0.057471264	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.057471264	0.057471264	0.078651685	0.078651685	0.492753623	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.069767442	0.078651685	0.0625	0.123287671	0.078651685	0.078651685	0.078651685	0.555555556	0.057471264	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.136986301	0.524590164	0.078651685	0.078651685	0.068181818	0.078651685	0.068181818	0.078651685	0.069767442	0.078651685	0.15942029	0.0625	0.492753623	0.078651685	0.078651685	0.078651685	0.078651685	0.516129032	0.078651685	0.614035088	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.056818182	0.057471264	0.0625	0.070588235	0.492753623	0.078651685	0.078651685	0.056818182	0.078651685	0.078651685	0.078651685	0.078651685	0.0625	0.516666667	0.078651685	0.078651685	0.078651685	0.078651685	0.078651685	0.516666667	0.078651685	0.078651685	0.078651685	0.057471264	0.078651685	0.078651685	0.147540984
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.111111111	0.061728395	0.052631579	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.6	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.057471264	0.061728395	0.061728395	0.524590164	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.072463768	0.061728395	0.075630252	0.1	0.051282051	0.524590164	0.050632911	0.760869565	0.061728395	0.061728395	0.061728395	0.117647059	0.061728395	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.074380165	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.061728395	0.061728395	0.075949367	0.061728395	0.061728395	0.065789474	0.061728395	0.695652174	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.057471264	0.64	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.708333333	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	1	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.111111111	0.065789474	0.057471264	0.075630252	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.111111111	0.061728395	0.065789474	0.084507042	0.708333333	0.057471264	0.061728395	0.111111111	0.065789474	0.111111111	0.051282051	0.524590164	0.084507042	0.061728395	0.061728395	0.760869565	0.051282051	0.061728395	0.074380165	0.061728395	0.061728395	0.065789474	0.695652174	0.076923077	0.061728395	0.051282051	0.061728395	0.551724138	1	0.068493151	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.065789474	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.366666667	0.050632911	0.061728395	0.103896104	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.065789474	0.061728395	0.061728395	0.111111111	0.524590164	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.06741573	0.061728395	0.061728395	0.061728395	0.483333333	1	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	1	0.061728395	1	0.061728395	0.061728395	0.061728395	0.0875	0.057471264	0.760869565	0.061728395	0.061728395	0.051282051	0.061728395	0.524590164	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.076923077	0.076923077	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.065789474	0.075630252	0.061728395	0.076923077	0.051282051	0.708333333	0.057471264	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	1	0.081081081	0.061728395	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	1	0.474576271	0.061728395	0.061728395	0.524590164	0.061728395	0.106666667	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.065789474	0.082191781	0.065789474	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.078947368	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.760869565	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.075630252	0.061728395	0.076923077	0.061728395	0.061728395	0.057471264	0.076923077	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.6	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	0.061728395	0.057471264	0.090909091	0.061728395	0.061728395	0.061728395	0.571428571	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.106060606	0.537037037	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.061728395	0.075630252	0.061728395	0.147540984	0.057471264	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.615384615	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.057471264	0.065789474	0.524590164	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.528301887	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.528301887	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111
CC1=C(C2=CC=CC=N2)C2=C(NC1=O)C=CC(Cl)=C2	0.115384615	0.105263158	0.054054054	0.105263158	0.105263158	0.205882353	0.105263158	0.081081081	0.102564103	0.105263158	0.105263158	0.105263158	0.224137931	0.105263158	0.105263158	0.105263158	0.115384615	0.105263158	0.139240506	0.105263158	0.105263158	0.058139535	0.08	0.105263158	0.105263158	0.265625	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.24137931	0.105263158	0.115044248	0.339285714	0.081081081	0.058139535	0.08	0.082191781	0.105263158	0.105263158	0.105263158	0.233333333	0.105263158	0.053333333	0.105263158	0.105263158	0.058139535	0.105263158	0.205882353	0.053333333	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.122807018	0.105263158	0.105263158	0.105263158	0.105263158	0.115384615	0.105263158	0.105263158	0.105263158	0.092105263	0.105263158	0.105263158	0.053333333	0.105263158	0.055555556	0.081081081	0.105263158	0.105263158	0.105263158	0.058139535	0.105263158	0.105263158	0.139240506	0.081081081	0.105263158	0.205882353	0.105263158	0.105263158	0.081081081	0.061728395	0.105263158	0.081081081	0.205882353	0.105263158	0.105263158	0.081081081	0.105263158	0.105263158	0.081081081	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.058139535	0.081081081	0.105263158	0.105263158	0.105263158	0.205882353	0.105263158	0.081081081	0.105263158	0.068493151	0.084337349	0.105263158	0.081081081	0.105263158	0.105263158	0.115384615	0.115384615	0.053333333	0.139240506	0.115044248	0.205882353	0.105263158	0.105263158	0.105263158	0.105263158	0.081081081	0.081081081	0.115384615	0.105263158	0.053333333	0.209677419	0.081081081	0.139240506	0.105263158	0.115384615	0.053333333	0.115384615	0.081081081	0.058139535	0.209677419	0.105263158	0.105263158	0.082191781	0.081081081	0.105263158	0.122807018	0.105263158	0.105263158	0.053333333	0.055555556	0.205882353	0.105263158	0.081081081	0.105263158	0.086419753	0.068493151	1	0.105263158	0.082191781	0.139240506	0.105263158	0.105263158	0.105263158	0.105263158	0.168831169	0.053333333	0.105263158	0.105263158	0.081081081	0.105263158	0.105263158	0.081081081	0.08	0.105263158	0.23880597	0.105263158	0.053333333	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.054054054	0.105263158	0.053333333	0.105263158	0.105263158	0.115384615	0.058139535	0.139240506	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.058139535	0.105263158	0.105263158	0.105263158	0.105263158	0.058139535	0.105263158	0.053333333	0.105263158	0.081081081	0.105263158	0.105263158	0.205882353	0.081395349	0.105263158	0.105263158	0.105263158	0.074074074	0.068493151	0.081081081	0.105263158	0.105263158	0.105263158	0.081081081	0.105263158	0.081081081	0.105263158	0.068493151	0.105263158	0.068493151	0.105263158	0.105263158	0.105263158	0.197183099	0.139240506	0.082191781	0.105263158	0.105263158	0.081081081	0.105263158	0.058139535	0.105263158	0.081081081	0.105263158	0.053333333	0.105263158	0.105263158	0.105263158	0.105263158	0.111111111	0.105263158	0.105263158	0.105263158	0.205882353	0.105263158	0.105263158	0.105263158	0.081081081	0.054054054	0.105263158	0.105263158	0.08	0.105263158	0.105263158	0.054054054	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.078651685	0.081081081	0.105263158	0.105263158	0.105263158	0.105263158	0.053333333	0.105263158	0.105263158	0.205882353	0.093333333	0.205882353	0.053333333	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.205882353	0.105263158	0.139240506	0.105263158	0.105263158	0.053333333	0.115044248	0.105263158	0.205882353	0.081081081	0.081081081	0.139240506	0.054054054	0.105263158	0.105263158	0.08	0.105263158	0.105263158	0.105263158	0.068493151	0.114285714	0.105263158	0.053333333	0.053333333	0.205882353	0.105263158	0.105263158	0.068493151	0.049382716	0.105263158	0.105263158	0.058139535	0.105263158	0.173913043	0.081081081	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.139240506	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.205882353	0.105263158	0.105263158	0.052631579	0.105263158	0.105263158	0.105263158	0.053333333	0.166666667	0.053333333	0.081081081	0.105263158	0.081081081	0.105263158	0.105263158	0.290322581	0.105263158	0.105263158	0.081081081	0.053333333	0.105263158	0.105263158	0.205882353	0.105263158	0.053333333	0.053333333	0.105263158	0.105263158	0.105263158	0.081081081	0.105263158	0.105263158	0.105263158	0.081081081	0.105263158	0.105263158	0.081395349	0.081081081	0.105263158	0.105263158	0.105263158	0.081081081	0.115384615	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.205882353	0.105263158	0.082191781	0.081395349	0.105263158	0.105263158	0.105263158	0.105263158	0.081081081	0.115044248	0.105263158	0.205882353	0.105263158	0.105263158	0.139240506	0.205882353	0.08	0.105263158	0.105263158	0.081081081	0.105263158	0.105263158	0.053333333	0.102564103	0.105263158	0.058139535	0.081081081	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.081081081	0.081081081	0.105263158	0.105263158	0.058139535	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.115044248	0.105263158	0.139240506	0.228070175	0.105263158	0.105263158	0.105263158	0.061728395	0.081081081	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.109375	0.08	0.105263158	0.105263158	0.205882353	0.105263158	0.205882353	0.105263158	0.115044248	0.105263158	0.152542373	0.139240506	0.058139535	0.105263158	0.105263158	0.105263158	0.105263158	0.078947368	0.105263158	0.081081081	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.08	0.081081081	0.139240506	0.053333333	0.058139535	0.105263158	0.105263158	0.08	0.105263158	0.105263158	0.105263158	0.105263158	0.071428571	0.053333333	0.105263158	0.105263158	0.105263158	0.105263158	0.105263158	0.053333333	0.105263158	0.105263158	0.105263158	0.081081081	0.105263158	0.105263158	0.115384615
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.089285714	0.06097561	0.051948052	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.648148148	0.06097561	0.06097561	0.06097561	0.072463768	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.068965517	0.06097561	0.06097561	0.566666667	0.05	0.06097561	0.06097561	0.12	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.071428571	0.06097561	0.084033613	0.083333333	0.050632911	0.566666667	0.05	1	0.06097561	0.06097561	0.06097561	0.1	0.06097561	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.073770492	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.06097561	0.06097561	0.075	0.06097561	0.06097561	0.064935065	0.06097561	0.755555556	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.068965517	0.693877551	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.62745098	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.760869565	0.068965517	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714	0.089285714	0.064935065	0.068965517	0.084033613	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.089285714	0.06097561	0.064935065	0.068493151	0.62745098	0.068965517	0.06097561	0.089285714	0.064935065	0.089285714	0.050632911	0.566666667	0.068493151	0.06097561	0.06097561	1	0.050632911	0.06097561	0.073770492	0.06097561	0.06097561	0.064935065	0.755555556	0.075949367	0.06097561	0.050632911	0.06097561	0.542372881	0.760869565	0.082191781	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.383333333	0.05	0.06097561	0.102564103	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.051948052	0.06097561	0.064935065	0.06097561	0.06097561	0.089285714	0.566666667	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.066666667	0.06097561	0.06097561	0.06097561	0.475409836	0.760869565	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.760869565	0.06097561	0.760869565	0.06097561	0.06097561	0.06097561	0.086419753	0.068965517	1	0.06097561	0.06097561	0.050632911	0.06097561	0.566666667	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.123076923	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.051948052	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.076086957	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.075949367	0.075949367	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.064935065	0.084033613	0.06097561	0.075949367	0.050632911	0.62745098	0.068965517	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.760869565	0.065789474	0.06097561	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.760869565	0.491525424	0.06097561	0.06097561	0.566666667	0.06097561	0.090909091	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.064935065	0.095890411	0.064935065	0.050632911	0.06097561	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.064935065	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	1	0.066666667	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.084033613	0.06097561	0.075949367	0.06097561	0.06097561	0.068965517	0.075949367	0.05	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.648148148	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.06097561	0.068965517	0.073529412	0.06097561	0.06097561	0.06097561	0.618181818	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.104477612	0.527272727	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.06097561	0.084033613	0.06097561	0.109375	0.068965517	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.603773585	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.05	0.050632911	0.068965517	0.064935065	0.566666667	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.547169811	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.547169811	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2	0.107692308	0.555555556	0.373134328	0.555555556	0.555555556	0.142857143	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.107692308	0.555555556	0.733333333	0.555555556	0.555555556	0.060606061	0.397058824	0.555555556	0.555555556	0.144578313	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.061728395	0.555555556	0.196581197	0.141025641	0.402985075	0.060606061	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.157894737	0.555555556	0.55	0.555555556	0.555555556	0.060606061	0.555555556	0.142857143	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.203389831	0.555555556	0.555555556	0.555555556	0.555555556	0.107692308	0.555555556	0.555555556	0.555555556	0.08988764	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.733333333	0.044444444	0.555555556	0.142857143	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.142857143	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.068181818	0.555555556	0.555555556	0.555555556	0.142857143	0.555555556	0.402985075	0.555555556	0.069767442	0.793103448	0.555555556	0.402985075	0.555555556	0.555555556	0.107692308	0.107692308	0.55	0.733333333	0.196581197	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.107692308	0.555555556	0.55	0.085365854	0.068181818	0.733333333	0.555555556	0.107692308	0.55	0.107692308	0.402985075	0.060606061	0.085365854	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.203389831	0.555555556	0.555555556	0.55	0.046511628	0.142857143	0.555555556	0.402985075	0.555555556	0.073684211	0.069767442	0.168831169	0.555555556	0.068965517	0.733333333	0.555555556	0.555555556	0.555555556	0.555555556	1	0.55	0.555555556	0.555555556	0.068181818	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.154761905	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.107692308	0.060606061	0.733333333	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.142857143	0.754098361	0.555555556	0.555555556	0.555555556	0.074468085	0.069767442	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.069767442	0.555555556	0.069767442	0.555555556	0.555555556	0.555555556	0.137931034	0.733333333	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.060606061	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.12	0.555555556	0.555555556	0.555555556	0.142857143	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.71875	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.142857143	0.078651685	0.142857143	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.142857143	0.555555556	0.733333333	0.555555556	0.555555556	0.55	0.196581197	0.555555556	0.142857143	0.402985075	0.068181818	0.733333333	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.069767442	0.069767442	0.555555556	0.55	0.55	0.142857143	0.555555556	0.555555556	0.069767442	0.076086957	0.555555556	0.555555556	0.060606061	0.555555556	0.130952381	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.142857143	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.109756098	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.142857143	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.068181818	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.754098361	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.107692308	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.142857143	0.555555556	0.068965517	0.754098361	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.196581197	0.555555556	0.142857143	0.555555556	0.555555556	0.733333333	0.142857143	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.060606061	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.196581197	0.555555556	0.733333333	0.135135135	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103896104	0.104651163	0.555555556	0.555555556	0.142857143	0.555555556	0.142857143	0.555555556	0.196581197	0.555555556	0.078947368	0.733333333	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.068181818	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	0.733333333	0.55	0.060606061	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.107692308
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.107142857	0.060240964	0.051282051	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.525423729	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.056179775	0.060240964	0.060240964	0.461538462	0.049382716	0.060240964	0.060240964	0.118421053	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.101449275	0.060240964	0.074380165	0.097222222	0.05	0.461538462	0.049382716	0.62745098	0.060240964	0.060240964	0.060240964	0.114285714	0.060240964	0.064102564	0.060240964	0.060240964	0.461538462	0.060240964	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.073170732	0.060240964	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.060240964	0.060240964	0.074074074	0.060240964	0.060240964	0.064102564	0.060240964	0.6	0.05	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.056179775	0.555555556	0.060240964	0.088607595	0.060240964	0.060240964	0.05	0.5	0.060240964	0.05	0.088607595	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	1	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.060240964	0.708333333	0.068181818	0.060240964	0.05	0.060240964	0.060240964	0.107142857	0.107142857	0.064102564	0.056179775	0.074380165	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.107142857	0.060240964	0.064102564	0.097222222	1	0.056179775	0.060240964	0.107142857	0.064102564	0.107142857	0.05	0.461538462	0.097222222	0.060240964	0.060240964	0.62745098	0.05	0.060240964	0.073170732	0.060240964	0.060240964	0.064102564	0.6	0.088607595	0.060240964	0.05	0.060240964	0.614035088	0.708333333	0.081081081	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.068181818	0.064102564	0.060240964	0.060240964	1	0.060240964	0.060240964	0.4	0.049382716	0.060240964	0.101265823	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.064102564	0.060240964	0.060240964	0.107142857	0.461538462	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.088607595	0.065934066	0.060240964	0.060240964	0.060240964	0.516666667	0.708333333	0.05	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.708333333	0.060240964	0.708333333	0.060240964	0.060240964	0.060240964	0.098765432	0.056179775	0.62745098	0.060240964	0.060240964	0.05	0.060240964	0.461538462	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.121212121	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075268817	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.088607595	0.075	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.056179775	0.060240964	0.060240964	0.064102564	0.074380165	0.060240964	0.088607595	0.05	1	0.056179775	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.708333333	0.093333333	0.060240964	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.708333333	0.508474576	0.060240964	0.060240964	0.461538462	0.060240964	0.08974359	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.064102564	0.094594595	0.064102564	0.05	0.060240964	0.05	0.060240964	0.060240964	0.090909091	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.088607595	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.065934066	0.05	0.060240964	0.060240964	0.060240964	0.05	0.107142857	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.62745098	0.065934066	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.074380165	0.060240964	0.088607595	0.060240964	0.060240964	0.056179775	0.088607595	0.049382716	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.525423729	0.060240964	0.461538462	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.074380165	0.060240964	0.056179775	0.104477612	0.060240964	0.060240964	0.060240964	0.5	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.102941176	0.574074074	0.060240964	0.060240964	0.088607595	0.060240964	0.088607595	0.060240964	0.074380165	0.060240964	0.142857143	0.056179775	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.535714286	0.060240964	1	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.049382716	0.05	0.056179775	0.064102564	0.461538462	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.566037736	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.566037736	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2C1=O	0.127272727	0.086419753	0.051282051	0.086419753	0.086419753	0.075	0.086419753	0.05	0.451612903	0.086419753	0.086419753	0.086419753	0.071428571	0.086419753	0.086419753	0.086419753	0.127272727	0.086419753	0.068181818	0.086419753	0.086419753	0.338028169	0.049382716	0.086419753	0.086419753	0.118421053	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.055555556	0.086419753	0.074380165	0.082191781	0.05	0.338028169	0.049382716	0.383333333	0.086419753	0.086419753	0.086419753	0.114285714	0.086419753	0.064102564	0.086419753	0.086419753	0.338028169	0.086419753	0.075	0.064102564	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.081967213	0.086419753	0.086419753	0.086419753	0.086419753	0.127272727	0.086419753	0.086419753	0.086419753	0.115384615	0.086419753	0.086419753	0.064102564	0.086419753	0.355932203	0.05	0.086419753	0.086419753	0.086419753	0.338028169	0.086419753	0.086419753	0.068181818	0.37704918	0.086419753	0.075	0.086419753	0.086419753	0.05	0.363636364	0.086419753	0.05	0.075	0.086419753	0.086419753	0.05	0.086419753	0.086419753	0.05	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.338028169	0.4	0.086419753	0.086419753	0.086419753	0.075	0.086419753	0.05	0.086419753	0.366666667	0.068181818	0.086419753	0.05	0.086419753	0.086419753	0.127272727	0.127272727	0.064102564	0.068181818	0.074380165	0.075	0.086419753	0.086419753	0.086419753	0.086419753	0.05	0.05	0.127272727	0.086419753	0.064102564	0.082191781	0.4	0.068181818	0.086419753	0.127272727	0.064102564	0.127272727	0.05	0.338028169	0.082191781	0.086419753	0.086419753	0.383333333	0.05	0.086419753	0.081967213	0.086419753	0.086419753	0.064102564	0.355932203	0.075	0.086419753	0.05	0.086419753	0.393939394	0.366666667	0.081081081	0.086419753	0.383333333	0.068181818	0.086419753	0.086419753	0.086419753	0.086419753	0.068181818	0.064102564	0.086419753	0.086419753	0.4	0.086419753	0.086419753	1	0.049382716	0.086419753	0.101265823	0.086419753	0.064102564	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.051282051	0.086419753	0.064102564	0.086419753	0.086419753	0.127272727	0.338028169	0.068181818	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.338028169	0.086419753	0.086419753	0.086419753	0.086419753	0.338028169	0.086419753	0.064102564	0.086419753	0.05	0.086419753	0.086419753	0.075	0.065934066	0.086419753	0.086419753	0.086419753	0.4	0.366666667	0.05	0.086419753	0.086419753	0.086419753	0.05	0.086419753	0.05	0.086419753	0.366666667	0.086419753	0.366666667	0.086419753	0.086419753	0.086419753	0.072289157	0.068181818	0.383333333	0.086419753	0.086419753	0.05	0.086419753	0.338028169	0.086419753	0.05	0.086419753	0.064102564	0.086419753	0.086419753	0.086419753	0.086419753	0.121212121	0.086419753	0.086419753	0.086419753	0.075	0.086419753	0.086419753	0.086419753	0.05	0.051282051	0.086419753	0.086419753	0.049382716	0.086419753	0.086419753	0.051282051	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.075268817	0.05	0.086419753	0.086419753	0.086419753	0.086419753	0.064102564	0.086419753	0.086419753	0.075	0.116883117	0.075	0.064102564	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.075	0.086419753	0.068181818	0.086419753	0.086419753	0.064102564	0.074380165	0.086419753	0.075	0.05	0.4	0.068181818	0.051282051	0.086419753	0.086419753	0.049382716	0.086419753	0.086419753	0.086419753	0.366666667	0.108108108	0.086419753	0.064102564	0.064102564	0.075	0.086419753	0.086419753	0.366666667	0.508474576	0.086419753	0.086419753	0.338028169	0.086419753	0.075949367	0.05	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.068181818	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.075	0.086419753	0.086419753	0.37704918	0.086419753	0.086419753	0.086419753	0.064102564	0.109589041	0.064102564	0.05	0.086419753	0.05	0.086419753	0.086419753	0.076923077	0.086419753	0.086419753	0.05	0.064102564	0.086419753	0.086419753	0.075	0.086419753	0.064102564	0.064102564	0.086419753	0.086419753	0.086419753	0.4	0.086419753	0.086419753	0.086419753	0.05	0.086419753	0.086419753	0.065934066	0.05	0.086419753	0.086419753	0.086419753	0.05	0.127272727	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.075	0.086419753	0.383333333	0.065934066	0.086419753	0.086419753	0.086419753	0.086419753	0.05	0.074380165	0.086419753	0.075	0.086419753	0.086419753	0.068181818	0.075	0.049382716	0.086419753	0.086419753	0.05	0.086419753	0.086419753	0.064102564	0.451612903	0.086419753	0.338028169	0.05	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.05	0.05	0.086419753	0.086419753	0.338028169	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.074380165	0.086419753	0.068181818	0.072463768	0.086419753	0.086419753	0.086419753	0.343283582	0.05	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.136363636	0.465517241	0.086419753	0.086419753	0.075	0.086419753	0.075	0.086419753	0.074380165	0.086419753	0.090909091	0.068181818	0.338028169	0.086419753	0.086419753	0.086419753	0.086419753	0.409836066	0.086419753	0.4	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.049382716	0.05	0.068181818	0.064102564	0.338028169	0.086419753	0.086419753	0.049382716	0.086419753	0.086419753	0.086419753	0.086419753	0.068181818	0.566037736	0.086419753	0.086419753	0.086419753	0.086419753	0.086419753	0.566037736	0.086419753	0.086419753	0.086419753	0.05	0.086419753	0.086419753	0.127272727
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C=C(Cl)C=C1)C1=CC(=NN1C1=CC=CC=C1C(O)=O)C1=CC=CC=C1	0.160714286	0.070588235	0.0625	0.070588235	0.070588235	0.253521127	0.070588235	0.0875	0.094117647	0.070588235	0.070588235	0.070588235	0.130434783	0.070588235	0.070588235	0.070588235	0.160714286	0.070588235	0.102272727	0.070588235	0.070588235	0.101123596	0.086419753	0.070588235	0.070588235	0.375	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.144927536	0.070588235	0.090163934	0.261538462	0.0875	0.101123596	0.086419753	0.102564103	0.070588235	0.070588235	0.070588235	0.35	0.070588235	0.061728395	0.070588235	0.070588235	0.101123596	0.070588235	0.253521127	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.088709677	0.070588235	0.070588235	0.070588235	0.070588235	0.160714286	0.070588235	0.070588235	0.070588235	0.139240506	0.070588235	0.070588235	0.061728395	0.070588235	0.050632911	0.0875	0.070588235	0.070588235	0.070588235	0.101123596	0.070588235	0.070588235	0.102272727	0.06097561	0.070588235	0.253521127	0.070588235	0.070588235	0.0875	0.081395349	0.070588235	0.0875	0.253521127	0.070588235	0.070588235	0.0875	0.070588235	0.070588235	0.0875	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.101123596	0.101265823	0.070588235	0.070588235	0.070588235	0.253521127	0.070588235	0.0875	0.070588235	0.103896104	0.08988764	0.070588235	0.0875	0.070588235	0.070588235	0.160714286	0.160714286	0.061728395	0.102272727	0.090163934	0.253521127	0.070588235	0.070588235	0.070588235	0.070588235	0.0875	0.0875	0.160714286	0.070588235	0.061728395	0.154929577	0.101265823	0.102272727	0.070588235	0.160714286	0.061728395	0.160714286	0.0875	0.101123596	0.154929577	0.070588235	0.070588235	0.102564103	0.0875	0.070588235	0.088709677	0.070588235	0.070588235	0.061728395	0.050632911	0.253521127	0.070588235	0.0875	0.070588235	0.117647059	0.103896104	0.23880597	0.070588235	0.102564103	0.102272727	0.070588235	0.070588235	0.070588235	0.070588235	0.154761905	0.061728395	0.070588235	0.070588235	0.101265823	0.070588235	0.070588235	0.101265823	0.086419753	0.070588235	1	0.070588235	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.0625	0.070588235	0.061728395	0.070588235	0.070588235	0.160714286	0.101123596	0.102272727	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.101123596	0.070588235	0.070588235	0.070588235	0.070588235	0.101123596	0.070588235	0.061728395	0.070588235	0.0875	0.070588235	0.070588235	0.253521127	0.098901099	0.070588235	0.070588235	0.070588235	0.093023256	0.103896104	0.0875	0.070588235	0.070588235	0.070588235	0.0875	0.070588235	0.0875	0.070588235	0.103896104	0.070588235	0.103896104	0.070588235	0.070588235	0.070588235	0.243243243	0.102272727	0.102564103	0.070588235	0.070588235	0.0875	0.070588235	0.101123596	0.070588235	0.0875	0.070588235	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.203125	0.070588235	0.070588235	0.070588235	0.253521127	0.070588235	0.070588235	0.070588235	0.0875	0.0625	0.070588235	0.070588235	0.086419753	0.070588235	0.070588235	0.0625	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.095744681	0.0875	0.070588235	0.070588235	0.070588235	0.070588235	0.061728395	0.070588235	0.070588235	0.253521127	0.141025641	0.253521127	0.061728395	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.253521127	0.070588235	0.102272727	0.070588235	0.070588235	0.061728395	0.090163934	0.070588235	0.253521127	0.0875	0.101265823	0.102272727	0.0625	0.070588235	0.070588235	0.086419753	0.070588235	0.070588235	0.070588235	0.103896104	0.164383562	0.070588235	0.061728395	0.061728395	0.253521127	0.070588235	0.070588235	0.103896104	0.069767442	0.070588235	0.070588235	0.101123596	0.070588235	0.205479452	0.0875	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.102272727	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.253521127	0.070588235	0.070588235	0.06097561	0.070588235	0.070588235	0.070588235	0.061728395	0.647058824	0.061728395	0.0875	0.070588235	0.0875	0.070588235	0.070588235	0.144736842	0.070588235	0.070588235	0.0875	0.061728395	0.070588235	0.070588235	0.253521127	0.070588235	0.061728395	0.061728395	0.070588235	0.070588235	0.070588235	0.101265823	0.070588235	0.070588235	0.070588235	0.0875	0.070588235	0.070588235	0.098901099	0.0875	0.070588235	0.070588235	0.070588235	0.0875	0.160714286	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.253521127	0.070588235	0.102564103	0.098901099	0.070588235	0.070588235	0.070588235	0.070588235	0.0875	0.090163934	0.070588235	0.253521127	0.070588235	0.070588235	0.102272727	0.253521127	0.086419753	0.070588235	0.070588235	0.0875	0.070588235	0.070588235	0.061728395	0.094117647	0.070588235	0.101123596	0.0875	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.0875	0.0875	0.070588235	0.070588235	0.101123596	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.090163934	0.070588235	0.102272727	0.222222222	0.070588235	0.070588235	0.070588235	0.081395349	0.0875	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.147058824	0.1	0.070588235	0.070588235	0.253521127	0.070588235	0.253521127	0.070588235	0.090163934	0.070588235	0.19047619	0.102272727	0.101123596	0.070588235	0.070588235	0.070588235	0.070588235	0.085365854	0.070588235	0.101265823	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.086419753	0.0875	0.102272727	0.061728395	0.101123596	0.070588235	0.070588235	0.086419753	0.070588235	0.070588235	0.070588235	0.070588235	0.065934066	0.075	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.075	0.070588235	0.070588235	0.070588235	0.0875	0.070588235	0.070588235	0.160714286
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.090909091	0.365079365	0.70212766	0.365079365	0.365079365	0.05	0.365079365	0.673469388	0.060240964	0.365079365	0.365079365	0.365079365	0.057971014	0.365079365	0.365079365	0.365079365	0.090909091	0.365079365	0.333333333	0.365079365	0.365079365	0.04494382	0.693877551	0.365079365	0.365079365	0.050632911	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.027777778	0.365079365	0.376344086	0.084507042	0.673469388	0.04494382	0.693877551	0.051948052	0.365079365	0.365079365	0.365079365	0.055555556	0.365079365	0.62	0.365079365	0.365079365	0.04494382	0.365079365	0.05	0.62	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.368421053	0.365079365	0.365079365	0.365079365	0.365079365	0.090909091	0.365079365	0.365079365	0.365079365	0.075949367	0.365079365	0.365079365	0.62	0.365079365	0.04	0.673469388	0.365079365	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.333333333	0.037974684	0.365079365	0.05	0.365079365	0.365079365	0.673469388	0.047619048	0.365079365	0.673469388	0.05	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.04494382	0.051282051	0.365079365	0.365079365	0.365079365	0.05	0.365079365	0.673469388	0.365079365	0.052631579	0.352941176	0.365079365	0.673469388	0.365079365	0.365079365	0.090909091	0.090909091	0.62	0.333333333	0.376344086	0.05	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.090909091	0.365079365	0.62	0.054794521	0.051282051	0.333333333	0.365079365	0.090909091	0.62	0.090909091	0.673469388	0.04494382	0.054794521	0.365079365	0.365079365	0.051948052	0.673469388	0.365079365	0.368421053	0.365079365	0.365079365	0.62	0.04	0.05	0.365079365	0.673469388	0.365079365	0.058823529	0.052631579	0.054054054	0.365079365	0.051948052	0.333333333	0.365079365	0.365079365	0.365079365	0.365079365	0.333333333	0.62	0.365079365	0.365079365	0.051282051	0.365079365	0.365079365	0.051282051	0.693877551	0.365079365	0.0625	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	1	0.365079365	0.62	0.365079365	0.365079365	0.090909091	0.04494382	0.333333333	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.365079365	0.365079365	0.04494382	0.365079365	0.62	0.365079365	0.673469388	0.365079365	0.365079365	0.05	0.319444444	0.365079365	0.365079365	0.365079365	0.047058824	0.052631579	0.673469388	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.365079365	0.052631579	0.365079365	0.052631579	0.365079365	0.365079365	0.365079365	0.048192771	0.333333333	0.051948052	0.365079365	0.365079365	0.673469388	0.365079365	0.04494382	0.365079365	0.673469388	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.365079365	0.058823529	0.365079365	0.365079365	0.365079365	0.05	0.365079365	0.365079365	0.365079365	0.673469388	0.70212766	0.365079365	0.365079365	0.693877551	0.365079365	0.365079365	0.70212766	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.306666667	0.673469388	0.365079365	0.365079365	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.05	0.063291139	0.05	0.62	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.05	0.365079365	0.333333333	0.365079365	0.365079365	0.62	0.376344086	0.365079365	0.05	0.673469388	0.051282051	0.333333333	0.70212766	0.365079365	0.365079365	0.693877551	0.365079365	0.365079365	0.365079365	0.052631579	0.052631579	0.365079365	0.62	0.62	0.05	0.365079365	0.365079365	0.052631579	0.06097561	0.365079365	0.365079365	0.04494382	0.365079365	0.050632911	0.673469388	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.05	0.365079365	0.365079365	0.051282051	0.365079365	0.365079365	0.365079365	0.62	0.067567568	0.62	0.673469388	0.365079365	0.673469388	0.365079365	0.365079365	0.078947368	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.05	0.365079365	0.62	0.62	0.365079365	0.365079365	0.365079365	0.051282051	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.319444444	0.673469388	0.365079365	0.365079365	0.365079365	0.673469388	0.090909091	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.05	0.365079365	0.051948052	0.319444444	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.376344086	0.365079365	0.05	0.365079365	0.365079365	0.333333333	0.05	0.693877551	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.62	0.060240964	0.365079365	0.04494382	0.673469388	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.376344086	0.365079365	0.333333333	0.058823529	0.365079365	0.365079365	0.365079365	0.047619048	0.673469388	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.057971014	0.064102564	0.365079365	0.365079365	0.05	0.365079365	0.05	0.365079365	0.376344086	0.365079365	0.060606061	0.333333333	0.04494382	0.365079365	0.365079365	0.365079365	0.365079365	0.063291139	0.365079365	0.051282051	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.693877551	0.673469388	0.333333333	0.62	0.04494382	0.365079365	0.365079365	0.693877551	0.365079365	0.365079365	0.365079365	0.365079365	0.333333333	0.065789474	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.065789474	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.090909091
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.086956522	0.53030303	0.357142857	0.53030303	0.53030303	0.1	0.53030303	0.347222222	0.072916667	0.53030303	0.53030303	0.53030303	0.086419753	0.53030303	0.53030303	0.53030303	0.086956522	0.53030303	0.597014925	0.53030303	0.53030303	0.058823529	0.342465753	0.53030303	0.53030303	0.088888889	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.05952381	0.53030303	0.191666667	0.135802469	0.347222222	0.058823529	0.342465753	0.066666667	0.53030303	0.53030303	0.53030303	0.083333333	0.53030303	0.523809524	0.53030303	0.53030303	0.058823529	0.53030303	0.1	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.198347107	0.53030303	0.53030303	0.53030303	0.53030303	0.086956522	0.53030303	0.53030303	0.53030303	0.098901099	0.53030303	0.53030303	0.523809524	0.53030303	0.04494382	0.347222222	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.597014925	0.043010753	0.53030303	0.1	0.53030303	0.53030303	0.347222222	0.051020408	0.53030303	0.347222222	0.1	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.065934066	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.347222222	0.53030303	0.06741573	0.783333333	0.53030303	0.347222222	0.53030303	0.53030303	0.086956522	0.086956522	0.523809524	0.597014925	0.191666667	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.347222222	0.086956522	0.53030303	0.523809524	0.082352941	0.065934066	0.597014925	0.53030303	0.086956522	0.523809524	0.086956522	0.347222222	0.058823529	0.082352941	0.53030303	0.53030303	0.066666667	0.347222222	0.53030303	0.198347107	0.53030303	0.53030303	0.523809524	0.04494382	0.1	0.53030303	0.347222222	0.53030303	0.071428571	0.06741573	0.081395349	0.53030303	0.066666667	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.754098361	0.523809524	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.065934066	0.342465753	0.53030303	0.098901099	0.53030303	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.319444444	0.53030303	0.523809524	0.53030303	0.53030303	0.086956522	0.058823529	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.523809524	0.53030303	0.347222222	0.53030303	0.53030303	0.1	1	0.53030303	0.53030303	0.53030303	0.083333333	0.06741573	0.347222222	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.347222222	0.53030303	0.06741573	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.133333333	0.597014925	0.066666667	0.53030303	0.53030303	0.347222222	0.53030303	0.058823529	0.53030303	0.347222222	0.53030303	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.115384615	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.53030303	0.53030303	0.347222222	0.357142857	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.712121212	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.53030303	0.1	0.087912088	0.1	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.597014925	0.53030303	0.53030303	0.523809524	0.191666667	0.53030303	0.1	0.347222222	0.065934066	0.597014925	0.357142857	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.06741573	0.06741573	0.53030303	0.523809524	0.523809524	0.1	0.53030303	0.53030303	0.06741573	0.120879121	0.53030303	0.53030303	0.058823529	0.53030303	0.076923077	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.523809524	0.105882353	0.523809524	0.347222222	0.53030303	0.347222222	0.53030303	0.53030303	0.08988764	0.53030303	0.53030303	0.347222222	0.523809524	0.53030303	0.53030303	0.1	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	1	0.347222222	0.53030303	0.53030303	0.53030303	0.347222222	0.086956522	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.066666667	1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.191666667	0.53030303	0.1	0.53030303	0.53030303	0.597014925	0.1	0.342465753	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.523809524	0.072916667	0.53030303	0.058823529	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.347222222	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.191666667	0.53030303	0.597014925	0.074074074	0.53030303	0.53030303	0.53030303	0.051020408	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.088888889	0.53030303	0.53030303	0.1	0.53030303	0.1	0.53030303	0.191666667	0.53030303	0.075949367	0.597014925	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.087912088	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.342465753	0.347222222	0.597014925	0.523809524	0.058823529	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.621212121	0.078651685	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.078651685	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.086956522
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(NS(C)(=O)=O)C=C2	0.112903226	0.06741573	0.05952381	0.06741573	0.06741573	0.081395349	0.06741573	0.045977011	0.447761194	0.06741573	0.06741573	0.06741573	0.093333333	0.06741573	0.06741573	0.06741573	0.112903226	0.06741573	0.063157895	0.06741573	0.06741573	0.378378378	0.045454545	0.06741573	0.06741573	0.12195122	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.077922078	0.06741573	0.062015504	0.075	0.045977011	0.378378378	0.045454545	0.475409836	0.06741573	0.06741573	0.06741573	0.103896104	0.06741573	0.058823529	0.06741573	0.06741573	0.378378378	0.06741573	0.081395349	0.058823529	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.069230769	0.06741573	0.06741573	0.06741573	0.06741573	0.112903226	0.06741573	0.06741573	0.06741573	0.105882353	0.06741573	0.06741573	0.058823529	0.06741573	0.45	0.045977011	0.06741573	0.06741573	0.06741573	0.378378378	0.06741573	0.06741573	0.063157895	0.444444444	0.06741573	0.081395349	0.06741573	0.06741573	0.045977011	0.405797101	0.06741573	0.045977011	0.081395349	0.06741573	0.06741573	0.045977011	0.06741573	0.06741573	0.045977011	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.378378378	0.516666667	0.06741573	0.06741573	0.06741573	0.081395349	0.06741573	0.045977011	0.06741573	0.483333333	0.074468085	0.06741573	0.045977011	0.06741573	0.06741573	0.112903226	0.112903226	0.058823529	0.063157895	0.062015504	0.081395349	0.06741573	0.06741573	0.06741573	0.06741573	0.045977011	0.045977011	0.112903226	0.06741573	0.058823529	0.102564103	0.516666667	0.063157895	0.06741573	0.112903226	0.058823529	0.112903226	0.045977011	0.378378378	0.102564103	0.06741573	0.06741573	0.475409836	0.045977011	0.06741573	0.069230769	0.06741573	0.06741573	0.058823529	0.45	0.081395349	0.06741573	0.045977011	0.06741573	0.5	0.483333333	0.074074074	0.06741573	0.475409836	0.063157895	0.06741573	0.06741573	0.06741573	0.06741573	0.074468085	0.058823529	0.06741573	0.06741573	0.516666667	0.06741573	0.06741573	0.4	0.045454545	0.06741573	0.093023256	0.06741573	0.058823529	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.047058824	0.06741573	0.058823529	0.06741573	0.06741573	0.112903226	0.378378378	0.063157895	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.378378378	0.06741573	0.06741573	0.06741573	0.06741573	0.378378378	0.06741573	0.058823529	0.06741573	0.045977011	0.06741573	0.06741573	0.081395349	0.083333333	0.06741573	0.06741573	0.06741573	1	0.483333333	0.045977011	0.06741573	0.06741573	0.06741573	0.045977011	0.06741573	0.045977011	0.06741573	0.483333333	0.06741573	0.483333333	0.06741573	0.06741573	0.06741573	0.090909091	0.063157895	0.475409836	0.06741573	0.06741573	0.045977011	0.06741573	0.378378378	0.06741573	0.045977011	0.06741573	0.058823529	0.06741573	0.06741573	0.06741573	0.06741573	0.125	0.06741573	0.06741573	0.06741573	0.081395349	0.06741573	0.06741573	0.06741573	0.045977011	0.05952381	0.06741573	0.06741573	0.045454545	0.06741573	0.06741573	0.05952381	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.080808081	0.045977011	0.06741573	0.06741573	0.06741573	0.06741573	0.058823529	0.06741573	0.06741573	0.081395349	0.081395349	0.081395349	0.058823529	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.081395349	0.06741573	0.063157895	0.06741573	0.06741573	0.058823529	0.062015504	0.06741573	0.081395349	0.045977011	0.516666667	0.063157895	0.05952381	0.06741573	0.06741573	0.045454545	0.06741573	0.06741573	0.06741573	0.483333333	0.072289157	0.06741573	0.058823529	0.058823529	0.081395349	0.06741573	0.06741573	0.483333333	0.548387097	0.06741573	0.06741573	0.378378378	0.06741573	0.226666667	0.045977011	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.063157895	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.081395349	0.06741573	0.06741573	0.421875	0.06741573	0.06741573	0.06741573	0.058823529	0.086419753	0.058823529	0.045977011	0.06741573	0.045977011	0.06741573	0.06741573	0.096385542	0.06741573	0.06741573	0.045977011	0.058823529	0.06741573	0.06741573	0.081395349	0.06741573	0.058823529	0.058823529	0.06741573	0.06741573	0.06741573	0.516666667	0.06741573	0.06741573	0.06741573	0.045977011	0.06741573	0.06741573	0.083333333	0.045977011	0.06741573	0.06741573	0.06741573	0.045977011	0.112903226	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.081395349	0.06741573	0.475409836	0.083333333	0.06741573	0.06741573	0.06741573	0.06741573	0.045977011	0.062015504	0.06741573	0.081395349	0.06741573	0.06741573	0.063157895	0.081395349	0.045454545	0.06741573	0.06741573	0.045977011	0.06741573	0.06741573	0.058823529	0.447761194	0.06741573	0.378378378	0.045977011	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.045977011	0.045977011	0.06741573	0.06741573	0.378378378	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.062015504	0.06741573	0.063157895	0.08	0.06741573	0.06741573	0.06741573	0.405797101	0.045977011	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.123287671	0.586206897	0.06741573	0.06741573	0.081395349	0.06741573	0.081395349	0.06741573	0.062015504	0.06741573	0.112676056	0.063157895	0.378378378	0.06741573	0.06741573	0.06741573	0.06741573	0.5	0.06741573	0.516666667	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.045454545	0.045977011	0.063157895	0.058823529	0.378378378	0.06741573	0.06741573	0.045454545	0.06741573	0.06741573	0.06741573	0.06741573	0.063157895	0.607142857	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.607142857	0.06741573	0.06741573	0.06741573	0.045977011	0.06741573	0.06741573	0.112903226
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.111111111	0.061728395	0.052631579	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.6	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.057471264	0.061728395	0.061728395	0.524590164	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.072463768	0.061728395	0.075630252	0.1	0.051282051	0.524590164	0.050632911	0.760869565	0.061728395	0.061728395	0.061728395	0.117647059	0.061728395	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.074380165	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.061728395	0.061728395	0.075949367	0.061728395	0.061728395	0.065789474	0.061728395	0.695652174	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.057471264	0.64	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.708333333	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	1	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.111111111	0.065789474	0.057471264	0.075630252	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.111111111	0.061728395	0.065789474	0.084507042	0.708333333	0.057471264	0.061728395	0.111111111	0.065789474	0.111111111	0.051282051	0.524590164	0.084507042	0.061728395	0.061728395	0.760869565	0.051282051	0.061728395	0.074380165	0.061728395	0.061728395	0.065789474	0.695652174	0.076923077	0.061728395	0.051282051	0.061728395	0.551724138	1	0.068493151	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.065789474	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.366666667	0.050632911	0.061728395	0.103896104	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.065789474	0.061728395	0.061728395	0.111111111	0.524590164	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.06741573	0.061728395	0.061728395	0.061728395	0.483333333	1	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	1	0.061728395	1	0.061728395	0.061728395	0.061728395	0.0875	0.057471264	0.760869565	0.061728395	0.061728395	0.051282051	0.061728395	0.524590164	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.076923077	0.076923077	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.065789474	0.075630252	0.061728395	0.076923077	0.051282051	0.708333333	0.057471264	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	1	0.081081081	0.061728395	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	1	0.474576271	0.061728395	0.061728395	0.524590164	0.061728395	0.106666667	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.065789474	0.082191781	0.065789474	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.078947368	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.760869565	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.075630252	0.061728395	0.076923077	0.061728395	0.061728395	0.057471264	0.076923077	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.6	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	0.061728395	0.057471264	0.090909091	0.061728395	0.061728395	0.061728395	0.571428571	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.106060606	0.537037037	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.061728395	0.075630252	0.061728395	0.147540984	0.057471264	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.615384615	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.057471264	0.065789474	0.524590164	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.528301887	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.528301887	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.111111111	0.061728395	0.052631579	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.6	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.057471264	0.061728395	0.061728395	0.524590164	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.072463768	0.061728395	0.075630252	0.1	0.051282051	0.524590164	0.050632911	0.760869565	0.061728395	0.061728395	0.061728395	0.117647059	0.061728395	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.074380165	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.061728395	0.061728395	0.075949367	0.061728395	0.061728395	0.065789474	0.061728395	0.695652174	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.057471264	0.64	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.708333333	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	1	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.111111111	0.065789474	0.057471264	0.075630252	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.111111111	0.061728395	0.065789474	0.084507042	0.708333333	0.057471264	0.061728395	0.111111111	0.065789474	0.111111111	0.051282051	0.524590164	0.084507042	0.061728395	0.061728395	0.760869565	0.051282051	0.061728395	0.074380165	0.061728395	0.061728395	0.065789474	0.695652174	0.076923077	0.061728395	0.051282051	0.061728395	0.551724138	1	0.068493151	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.065789474	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.366666667	0.050632911	0.061728395	0.103896104	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.065789474	0.061728395	0.061728395	0.111111111	0.524590164	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.06741573	0.061728395	0.061728395	0.061728395	0.483333333	1	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	1	0.061728395	1	0.061728395	0.061728395	0.061728395	0.0875	0.057471264	0.760869565	0.061728395	0.061728395	0.051282051	0.061728395	0.524590164	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.076923077	0.076923077	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.065789474	0.075630252	0.061728395	0.076923077	0.051282051	0.708333333	0.057471264	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	1	0.081081081	0.061728395	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	1	0.474576271	0.061728395	0.061728395	0.524590164	0.061728395	0.106666667	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.065789474	0.082191781	0.065789474	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.078947368	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.760869565	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.075630252	0.061728395	0.076923077	0.061728395	0.061728395	0.057471264	0.076923077	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.6	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	0.061728395	0.057471264	0.090909091	0.061728395	0.061728395	0.061728395	0.571428571	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.106060606	0.537037037	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.061728395	0.075630252	0.061728395	0.147540984	0.057471264	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.615384615	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.057471264	0.065789474	0.524590164	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.528301887	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.528301887	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.111111111	0.061728395	0.052631579	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.6	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.057471264	0.061728395	0.061728395	0.524590164	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.072463768	0.061728395	0.075630252	0.1	0.051282051	0.524590164	0.050632911	0.760869565	0.061728395	0.061728395	0.061728395	0.117647059	0.061728395	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.074380165	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.061728395	0.061728395	0.075949367	0.061728395	0.061728395	0.065789474	0.061728395	0.695652174	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.057471264	0.64	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.708333333	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	1	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.111111111	0.065789474	0.057471264	0.075630252	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.111111111	0.061728395	0.065789474	0.084507042	0.708333333	0.057471264	0.061728395	0.111111111	0.065789474	0.111111111	0.051282051	0.524590164	0.084507042	0.061728395	0.061728395	0.760869565	0.051282051	0.061728395	0.074380165	0.061728395	0.061728395	0.065789474	0.695652174	0.076923077	0.061728395	0.051282051	0.061728395	0.551724138	1	0.068493151	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.065789474	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.366666667	0.050632911	0.061728395	0.103896104	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.065789474	0.061728395	0.061728395	0.111111111	0.524590164	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.06741573	0.061728395	0.061728395	0.061728395	0.483333333	1	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	1	0.061728395	1	0.061728395	0.061728395	0.061728395	0.0875	0.057471264	0.760869565	0.061728395	0.061728395	0.051282051	0.061728395	0.524590164	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.076923077	0.076923077	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.065789474	0.075630252	0.061728395	0.076923077	0.051282051	0.708333333	0.057471264	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	1	0.081081081	0.061728395	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	1	0.474576271	0.061728395	0.061728395	0.524590164	0.061728395	0.106666667	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.065789474	0.082191781	0.065789474	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.078947368	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.760869565	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.075630252	0.061728395	0.076923077	0.061728395	0.061728395	0.057471264	0.076923077	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.6	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	0.061728395	0.057471264	0.090909091	0.061728395	0.061728395	0.061728395	0.571428571	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.106060606	0.537037037	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.061728395	0.075630252	0.061728395	0.147540984	0.057471264	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.615384615	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.057471264	0.065789474	0.524590164	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.528301887	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.528301887	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3C(F)(F)F)C3=C(C=CC(Cl)=C3)N12	0.080645161	0.056818182	0.048192771	0.056818182	0.056818182	0.75	0.056818182	0.072289157	0.079545455	0.056818182	0.056818182	0.056818182	0.111111111	0.056818182	0.056818182	0.056818182	0.080645161	0.056818182	0.1	0.056818182	0.056818182	0.052631579	0.071428571	0.056818182	0.056818182	0.267605634	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.109589041	0.056818182	0.071428571	0.12	0.072289157	0.052631579	0.071428571	0.086419753	0.056818182	0.056818182	0.056818182	0.202898551	0.056818182	0.060240964	0.056818182	0.056818182	0.052631579	0.056818182	0.75	0.060240964	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.078740157	0.056818182	0.056818182	0.056818182	0.056818182	0.080645161	0.056818182	0.056818182	0.056818182	0.095238095	0.056818182	0.056818182	0.060240964	0.056818182	0.0625	0.072289157	0.056818182	0.056818182	0.056818182	0.052631579	0.056818182	0.056818182	0.1	0.05952381	0.056818182	0.75	0.056818182	0.056818182	0.072289157	0.055555556	0.056818182	0.072289157	0.75	0.056818182	0.056818182	0.072289157	0.056818182	0.056818182	0.072289157	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.052631579	0.098765432	0.056818182	0.056818182	0.056818182	0.75	0.056818182	0.072289157	0.056818182	0.0875	0.087912088	0.056818182	0.072289157	0.056818182	0.056818182	0.080645161	0.080645161	0.060240964	0.1	0.071428571	0.75	0.056818182	0.056818182	0.056818182	0.056818182	0.072289157	0.072289157	0.080645161	0.056818182	0.060240964	0.090909091	0.098765432	0.1	0.056818182	0.080645161	0.060240964	0.080645161	0.072289157	0.052631579	0.090909091	0.056818182	0.056818182	0.086419753	0.072289157	0.056818182	0.078740157	0.056818182	0.056818182	0.060240964	0.0625	0.75	0.056818182	0.072289157	0.056818182	0.077777778	0.0875	0.197183099	0.056818182	0.086419753	0.1	0.056818182	0.056818182	0.056818182	0.056818182	0.137931034	0.060240964	0.056818182	0.056818182	0.098765432	0.056818182	0.056818182	0.072289157	0.071428571	0.056818182	0.243243243	0.056818182	0.060240964	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.048192771	0.056818182	0.060240964	0.056818182	0.056818182	0.080645161	0.052631579	0.1	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.052631579	0.056818182	0.056818182	0.056818182	0.056818182	0.052631579	0.056818182	0.060240964	0.056818182	0.072289157	0.056818182	0.056818182	0.75	0.133333333	0.056818182	0.056818182	0.056818182	0.090909091	0.0875	0.072289157	0.056818182	0.056818182	0.056818182	0.072289157	0.056818182	0.072289157	0.056818182	0.0875	0.056818182	0.0875	0.056818182	0.056818182	0.056818182	1	0.1	0.086419753	0.056818182	0.056818182	0.072289157	0.056818182	0.052631579	0.056818182	0.072289157	0.056818182	0.060240964	0.056818182	0.056818182	0.056818182	0.056818182	0.097222222	0.056818182	0.056818182	0.056818182	0.75	0.056818182	0.056818182	0.056818182	0.072289157	0.048192771	0.056818182	0.056818182	0.071428571	0.056818182	0.056818182	0.048192771	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.082474227	0.072289157	0.056818182	0.056818182	0.056818182	0.056818182	0.060240964	0.056818182	0.056818182	0.75	0.109756098	0.75	0.060240964	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.75	0.056818182	0.1	0.056818182	0.056818182	0.060240964	0.071428571	0.056818182	0.75	0.072289157	0.098765432	0.1	0.048192771	0.056818182	0.056818182	0.071428571	0.056818182	0.056818182	0.056818182	0.0875	0.12987013	0.056818182	0.060240964	0.060240964	0.75	0.056818182	0.056818182	0.0875	0.13253012	0.056818182	0.056818182	0.052631579	0.056818182	0.153846154	0.072289157	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.1	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.75	0.056818182	0.056818182	0.05952381	0.056818182	0.056818182	0.056818182	0.060240964	0.146666667	0.060240964	0.072289157	0.056818182	0.072289157	0.056818182	0.056818182	0.1125	0.056818182	0.056818182	0.072289157	0.060240964	0.056818182	0.056818182	0.75	0.056818182	0.060240964	0.060240964	0.056818182	0.056818182	0.056818182	0.098765432	0.056818182	0.056818182	0.056818182	0.072289157	0.056818182	0.056818182	0.133333333	0.072289157	0.056818182	0.056818182	0.056818182	0.072289157	0.080645161	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.75	0.056818182	0.086419753	0.133333333	0.056818182	0.056818182	0.056818182	0.056818182	0.072289157	0.071428571	0.056818182	0.75	0.056818182	0.056818182	0.1	0.75	0.071428571	0.056818182	0.056818182	0.072289157	0.056818182	0.056818182	0.060240964	0.079545455	0.056818182	0.052631579	0.072289157	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.072289157	0.072289157	0.056818182	0.056818182	0.052631579	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.071428571	0.056818182	0.1	0.161764706	0.056818182	0.056818182	0.056818182	0.055555556	0.072289157	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.066666667	0.097560976	0.056818182	0.056818182	0.75	0.056818182	0.75	0.056818182	0.071428571	0.056818182	0.1	0.1	0.052631579	0.056818182	0.056818182	0.056818182	0.056818182	0.083333333	0.056818182	0.098765432	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.071428571	0.072289157	0.1	0.060240964	0.052631579	0.056818182	0.056818182	0.071428571	0.056818182	0.056818182	0.056818182	0.056818182	0.087912088	0.073170732	0.056818182	0.056818182	0.056818182	0.056818182	0.056818182	0.073170732	0.056818182	0.056818182	0.056818182	0.072289157	0.056818182	0.056818182	0.080645161
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.089285714	0.06097561	0.051948052	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.648148148	0.06097561	0.06097561	0.06097561	0.072463768	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.068965517	0.06097561	0.06097561	0.566666667	0.05	0.06097561	0.06097561	0.12	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.071428571	0.06097561	0.084033613	0.083333333	0.050632911	0.566666667	0.05	1	0.06097561	0.06097561	0.06097561	0.1	0.06097561	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.073770492	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.06097561	0.06097561	0.075	0.06097561	0.06097561	0.064935065	0.06097561	0.755555556	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.068965517	0.693877551	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.62745098	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.760869565	0.068965517	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714	0.089285714	0.064935065	0.068965517	0.084033613	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.089285714	0.06097561	0.064935065	0.068493151	0.62745098	0.068965517	0.06097561	0.089285714	0.064935065	0.089285714	0.050632911	0.566666667	0.068493151	0.06097561	0.06097561	1	0.050632911	0.06097561	0.073770492	0.06097561	0.06097561	0.064935065	0.755555556	0.075949367	0.06097561	0.050632911	0.06097561	0.542372881	0.760869565	0.082191781	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.383333333	0.05	0.06097561	0.102564103	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.051948052	0.06097561	0.064935065	0.06097561	0.06097561	0.089285714	0.566666667	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.066666667	0.06097561	0.06097561	0.06097561	0.475409836	0.760869565	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.760869565	0.06097561	0.760869565	0.06097561	0.06097561	0.06097561	0.086419753	0.068965517	1	0.06097561	0.06097561	0.050632911	0.06097561	0.566666667	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.123076923	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.051948052	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.076086957	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.075949367	0.075949367	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.064935065	0.084033613	0.06097561	0.075949367	0.050632911	0.62745098	0.068965517	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.760869565	0.065789474	0.06097561	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.760869565	0.491525424	0.06097561	0.06097561	0.566666667	0.06097561	0.090909091	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.064935065	0.095890411	0.064935065	0.050632911	0.06097561	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.064935065	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	1	0.066666667	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.084033613	0.06097561	0.075949367	0.06097561	0.06097561	0.068965517	0.075949367	0.05	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.648148148	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.06097561	0.068965517	0.073529412	0.06097561	0.06097561	0.06097561	0.618181818	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.104477612	0.527272727	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.06097561	0.084033613	0.06097561	0.109375	0.068965517	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.603773585	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.05	0.050632911	0.068965517	0.064935065	0.566666667	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.547169811	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.547169811	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C=C(C=C1)C(O)=O)C12CC3CC(CC(C3)C1)C2	0.181818182	0.098591549	0.058823529	0.098591549	0.098591549	0.101449275	0.098591549	0.057142857	0.126760563	0.098591549	0.098591549	0.098591549	0.101694915	0.098591549	0.098591549	0.098591549	0.181818182	0.098591549	0.090909091	0.098591549	0.098591549	0.118421053	0.056338028	0.098591549	0.098591549	0.171875	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.1	0.098591549	0.081081081	0.326923077	0.057142857	0.118421053	0.056338028	0.123076923	0.098591549	0.098591549	0.098591549	0.214285714	0.098591549	0.089552239	0.098591549	0.098591549	0.118421053	0.098591549	0.101449275	0.089552239	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.079646018	0.098591549	0.098591549	0.098591549	0.098591549	0.181818182	0.098591549	0.098591549	0.098591549	0.149253731	0.098591549	0.098591549	0.089552239	0.098591549	0.076923077	0.057142857	0.098591549	0.098591549	0.098591549	0.118421053	0.098591549	0.098591549	0.090909091	0.088235294	0.098591549	0.101449275	0.098591549	0.098591549	0.057142857	0.111111111	0.098591549	0.057142857	0.101449275	0.098591549	0.098591549	0.057142857	0.098591549	0.098591549	0.057142857	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.118421053	0.121212121	0.098591549	0.098591549	0.098591549	0.101449275	0.098591549	0.057142857	0.098591549	0.142857143	0.12	0.098591549	0.057142857	0.098591549	0.098591549	0.181818182	0.181818182	0.089552239	0.090909091	0.081081081	0.101449275	0.098591549	0.098591549	0.098591549	0.098591549	0.057142857	0.057142857	0.181818182	0.098591549	0.089552239	0.15	0.121212121	0.090909091	0.098591549	0.181818182	0.089552239	0.181818182	0.057142857	0.118421053	0.15	0.098591549	0.098591549	0.123076923	0.057142857	0.098591549	0.079646018	0.098591549	0.098591549	0.089552239	0.076923077	0.101449275	0.098591549	0.057142857	0.098591549	0.154929577	0.142857143	0.111111111	0.098591549	0.123076923	0.090909091	0.098591549	0.098591549	0.098591549	0.098591549	0.12	0.089552239	0.098591549	0.098591549	0.121212121	0.098591549	0.098591549	0.121212121	0.056338028	0.098591549	0.203125	0.098591549	0.089552239	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.058823529	0.098591549	0.089552239	0.098591549	0.098591549	0.181818182	0.118421053	0.090909091	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.118421053	0.098591549	0.098591549	0.098591549	0.098591549	0.118421053	0.098591549	0.089552239	0.098591549	0.057142857	0.098591549	0.098591549	0.101449275	0.115384615	0.098591549	0.098591549	0.098591549	0.125	0.142857143	0.057142857	0.098591549	0.098591549	0.098591549	0.057142857	0.098591549	0.057142857	0.098591549	0.142857143	0.098591549	0.142857143	0.098591549	0.098591549	0.098591549	0.097222222	0.090909091	0.123076923	0.098591549	0.098591549	0.057142857	0.098591549	0.118421053	0.098591549	0.057142857	0.098591549	0.089552239	0.098591549	0.098591549	0.098591549	0.098591549	1	0.098591549	0.098591549	0.098591549	0.101449275	0.098591549	0.098591549	0.098591549	0.057142857	0.058823529	0.098591549	0.098591549	0.056338028	0.098591549	0.098591549	0.058823529	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.125	0.057142857	0.098591549	0.098591549	0.098591549	0.098591549	0.089552239	0.098591549	0.098591549	0.101449275	0.151515152	0.101449275	0.089552239	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.101449275	0.098591549	0.090909091	0.098591549	0.098591549	0.089552239	0.081081081	0.098591549	0.101449275	0.057142857	0.121212121	0.090909091	0.058823529	0.098591549	0.098591549	0.056338028	0.098591549	0.098591549	0.098591549	0.142857143	0.142857143	0.098591549	0.089552239	0.089552239	0.101449275	0.098591549	0.098591549	0.142857143	0.097222222	0.098591549	0.098591549	0.118421053	0.098591549	0.171875	0.057142857	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.090909091	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.101449275	0.098591549	0.098591549	0.088235294	0.098591549	0.098591549	0.098591549	0.089552239	0.203389831	0.089552239	0.057142857	0.098591549	0.057142857	0.098591549	0.098591549	0.121212121	0.098591549	0.098591549	0.057142857	0.089552239	0.098591549	0.098591549	0.101449275	0.098591549	0.089552239	0.089552239	0.098591549	0.098591549	0.098591549	0.121212121	0.098591549	0.098591549	0.098591549	0.057142857	0.098591549	0.098591549	0.115384615	0.057142857	0.098591549	0.098591549	0.098591549	0.057142857	0.181818182	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.101449275	0.098591549	0.123076923	0.115384615	0.098591549	0.098591549	0.098591549	0.098591549	0.057142857	0.081081081	0.098591549	0.101449275	0.098591549	0.098591549	0.090909091	0.101449275	0.056338028	0.098591549	0.098591549	0.057142857	0.098591549	0.098591549	0.089552239	0.126760563	0.098591549	0.118421053	0.057142857	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.057142857	0.057142857	0.098591549	0.098591549	0.118421053	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.081081081	0.098591549	0.090909091	0.185185185	0.098591549	0.098591549	0.098591549	0.111111111	0.057142857	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.274509804	0.119402985	0.098591549	0.098591549	0.101449275	0.098591549	0.101449275	0.098591549	0.081081081	0.098591549	0.215686275	0.090909091	0.118421053	0.098591549	0.098591549	0.098591549	0.098591549	0.117647059	0.098591549	0.121212121	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.056338028	0.057142857	0.090909091	0.089552239	0.118421053	0.098591549	0.098591549	0.056338028	0.098591549	0.098591549	0.098591549	0.098591549	0.090909091	0.106060606	0.098591549	0.098591549	0.098591549	0.098591549	0.098591549	0.106060606	0.098591549	0.098591549	0.098591549	0.057142857	0.098591549	0.098591549	0.181818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.090909091	0.409836066	1	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.060240964	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.373134328	0.409836066	0.409836066	0.04494382	0.765957447	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.027777778	0.409836066	0.306122449	0.1	0.782608696	0.04494382	0.765957447	0.051948052	0.409836066	0.409836066	0.409836066	0.055555556	0.409836066	0.446428571	0.409836066	0.409836066	0.04494382	0.409836066	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.3	0.409836066	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.075949367	0.409836066	0.409836066	0.446428571	0.409836066	0.04	0.782608696	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.373134328	0.037974684	0.409836066	0.05	0.409836066	0.409836066	0.782608696	0.047619048	0.409836066	0.782608696	0.05	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.051282051	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.409836066	0.052631579	0.393939394	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091	0.090909091	0.446428571	0.373134328	0.306122449	0.05	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.090909091	0.409836066	0.446428571	0.054794521	0.051282051	0.373134328	0.409836066	0.090909091	0.446428571	0.090909091	0.782608696	0.04494382	0.054794521	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.3	0.409836066	0.409836066	0.446428571	0.04	0.05	0.409836066	0.782608696	0.409836066	0.058823529	0.052631579	0.054054054	0.409836066	0.051948052	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.446428571	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.051282051	0.765957447	0.409836066	0.0625	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.70212766	0.409836066	0.446428571	0.409836066	0.409836066	0.090909091	0.04494382	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.446428571	0.409836066	0.782608696	0.409836066	0.409836066	0.05	0.357142857	0.409836066	0.409836066	0.409836066	0.05952381	0.052631579	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.409836066	0.052631579	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.048192771	0.373134328	0.051948052	0.409836066	0.409836066	0.782608696	0.409836066	0.04494382	0.409836066	0.782608696	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.409836066	0.782608696	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.05	0.063291139	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.409836066	0.409836066	0.446428571	0.306122449	0.409836066	0.05	0.782608696	0.051282051	0.373134328	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.052631579	0.052631579	0.409836066	0.446428571	0.446428571	0.05	0.409836066	0.409836066	0.052631579	0.06097561	0.409836066	0.409836066	0.04494382	0.409836066	0.064102564	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.446428571	0.067567568	0.446428571	0.782608696	0.409836066	0.782608696	0.409836066	0.409836066	0.078947368	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.05	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.357142857	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.090909091	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.051948052	0.357142857	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.306122449	0.409836066	0.05	0.409836066	0.409836066	0.373134328	0.05	0.765957447	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.060240964	0.409836066	0.04494382	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.306122449	0.409836066	0.373134328	0.058823529	0.409836066	0.409836066	0.409836066	0.047619048	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.073529412	0.077922078	0.409836066	0.409836066	0.05	0.409836066	0.05	0.409836066	0.306122449	0.409836066	0.060606061	0.373134328	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.063291139	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.765957447	0.782608696	0.373134328	0.446428571	0.04494382	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.065789474	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.065789474	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.090909091	0.409836066	1	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.060240964	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.373134328	0.409836066	0.409836066	0.04494382	0.765957447	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.027777778	0.409836066	0.306122449	0.1	0.782608696	0.04494382	0.765957447	0.051948052	0.409836066	0.409836066	0.409836066	0.055555556	0.409836066	0.446428571	0.409836066	0.409836066	0.04494382	0.409836066	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.3	0.409836066	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.075949367	0.409836066	0.409836066	0.446428571	0.409836066	0.04	0.782608696	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.373134328	0.037974684	0.409836066	0.05	0.409836066	0.409836066	0.782608696	0.047619048	0.409836066	0.782608696	0.05	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.051282051	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.409836066	0.052631579	0.393939394	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091	0.090909091	0.446428571	0.373134328	0.306122449	0.05	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.090909091	0.409836066	0.446428571	0.054794521	0.051282051	0.373134328	0.409836066	0.090909091	0.446428571	0.090909091	0.782608696	0.04494382	0.054794521	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.3	0.409836066	0.409836066	0.446428571	0.04	0.05	0.409836066	0.782608696	0.409836066	0.058823529	0.052631579	0.054054054	0.409836066	0.051948052	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.446428571	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.051282051	0.765957447	0.409836066	0.0625	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.70212766	0.409836066	0.446428571	0.409836066	0.409836066	0.090909091	0.04494382	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.446428571	0.409836066	0.782608696	0.409836066	0.409836066	0.05	0.357142857	0.409836066	0.409836066	0.409836066	0.05952381	0.052631579	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.409836066	0.052631579	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.048192771	0.373134328	0.051948052	0.409836066	0.409836066	0.782608696	0.409836066	0.04494382	0.409836066	0.782608696	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.409836066	0.782608696	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.05	0.063291139	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.409836066	0.409836066	0.446428571	0.306122449	0.409836066	0.05	0.782608696	0.051282051	0.373134328	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.052631579	0.052631579	0.409836066	0.446428571	0.446428571	0.05	0.409836066	0.409836066	0.052631579	0.06097561	0.409836066	0.409836066	0.04494382	0.409836066	0.064102564	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.446428571	0.067567568	0.446428571	0.782608696	0.409836066	0.782608696	0.409836066	0.409836066	0.078947368	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.05	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.357142857	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.090909091	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.051948052	0.357142857	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.306122449	0.409836066	0.05	0.409836066	0.409836066	0.373134328	0.05	0.765957447	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.060240964	0.409836066	0.04494382	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.306122449	0.409836066	0.373134328	0.058823529	0.409836066	0.409836066	0.409836066	0.047619048	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.073529412	0.077922078	0.409836066	0.409836066	0.05	0.409836066	0.05	0.409836066	0.306122449	0.409836066	0.060606061	0.373134328	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.063291139	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.765957447	0.782608696	0.373134328	0.446428571	0.04494382	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.065789474	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.065789474	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)F)C=C2	0.114285714	0.507246377	0.342465753	0.507246377	0.507246377	0.085106383	0.507246377	0.333333333	0.081632653	0.507246377	0.507246377	0.507246377	0.070588235	0.507246377	0.507246377	0.507246377	0.114285714	0.507246377	0.571428571	0.507246377	0.507246377	0.088235294	0.328947368	0.507246377	0.507246377	0.074468085	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.057471264	0.507246377	0.20661157	0.144578313	0.333333333	0.088235294	0.328947368	0.076086957	0.507246377	0.507246377	0.507246377	0.093023256	0.507246377	0.5	0.507246377	0.507246377	0.088235294	0.507246377	0.085106383	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.213114754	0.507246377	0.507246377	0.507246377	0.507246377	0.114285714	0.507246377	0.507246377	0.507246377	0.107526882	0.507246377	0.507246377	0.5	0.507246377	0.054945055	0.333333333	0.507246377	0.507246377	0.507246377	0.088235294	0.507246377	0.507246377	0.571428571	0.052631579	0.507246377	0.085106383	0.507246377	0.507246377	0.333333333	0.070707071	0.507246377	0.333333333	0.085106383	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.088235294	0.075268817	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.333333333	0.507246377	0.076923077	0.746031746	0.507246377	0.333333333	0.507246377	0.507246377	0.114285714	0.114285714	0.5	0.571428571	0.20661157	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.333333333	0.114285714	0.507246377	0.5	0.091954023	0.075268817	0.571428571	0.507246377	0.114285714	0.5	0.114285714	0.333333333	0.088235294	0.091954023	0.507246377	0.507246377	0.076086957	0.333333333	0.507246377	0.213114754	0.507246377	0.507246377	0.5	0.054945055	0.085106383	0.507246377	0.333333333	0.507246377	0.090909091	0.076923077	0.078651685	0.507246377	0.076086957	0.571428571	0.507246377	0.507246377	0.507246377	0.507246377	0.71875	0.5	0.507246377	0.507246377	0.075268817	0.507246377	0.507246377	0.075268817	0.328947368	0.507246377	0.095744681	0.507246377	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.306666667	0.507246377	0.5	0.507246377	0.507246377	0.114285714	0.088235294	0.571428571	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.088235294	0.507246377	0.507246377	0.507246377	0.507246377	0.088235294	0.507246377	0.5	0.507246377	0.333333333	0.507246377	0.507246377	0.085106383	0.712121212	0.507246377	0.507246377	0.507246377	0.080808081	0.076923077	0.333333333	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.333333333	0.507246377	0.076923077	0.507246377	0.076923077	0.507246377	0.507246377	0.507246377	0.082474227	0.571428571	0.076086957	0.507246377	0.507246377	0.333333333	0.507246377	0.088235294	0.507246377	0.333333333	0.507246377	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.125	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.333333333	0.342465753	0.507246377	0.507246377	0.328947368	0.507246377	0.507246377	0.342465753	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	1	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.507246377	0.507246377	0.085106383	0.096774194	0.085106383	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.571428571	0.507246377	0.507246377	0.5	0.20661157	0.507246377	0.085106383	0.333333333	0.075268817	0.571428571	0.342465753	0.507246377	0.507246377	0.328947368	0.507246377	0.507246377	0.507246377	0.076923077	0.076923077	0.507246377	0.5	0.5	0.085106383	0.507246377	0.507246377	0.076923077	0.09375	0.507246377	0.507246377	0.088235294	0.507246377	0.063157895	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.571428571	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.507246377	0.063829787	0.507246377	0.507246377	0.507246377	0.5	0.114942529	0.5	0.333333333	0.507246377	0.333333333	0.507246377	0.507246377	0.098901099	0.507246377	0.507246377	0.333333333	0.5	0.507246377	0.507246377	0.085106383	0.507246377	0.5	0.5	0.507246377	0.507246377	0.507246377	0.075268817	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.712121212	0.333333333	0.507246377	0.507246377	0.507246377	0.333333333	0.114285714	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.076086957	0.712121212	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.20661157	0.507246377	0.085106383	0.507246377	0.507246377	0.571428571	0.085106383	0.328947368	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.5	0.081632653	0.507246377	0.088235294	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.333333333	0.507246377	0.507246377	0.088235294	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.20661157	0.507246377	0.571428571	0.084337349	0.507246377	0.507246377	0.507246377	0.081632653	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.12345679	0.097826087	0.507246377	0.507246377	0.085106383	0.507246377	0.085106383	0.507246377	0.20661157	0.507246377	0.086419753	0.571428571	0.088235294	0.507246377	0.507246377	0.507246377	0.507246377	0.096774194	0.507246377	0.075268817	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.328947368	0.333333333	0.571428571	0.5	0.088235294	0.507246377	0.507246377	0.328947368	0.507246377	0.507246377	0.507246377	0.507246377	0.594202899	0.087912088	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.087912088	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.114285714
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.142857143	0.058823529	0.063291139	0.058823529	0.058823529	0.128205128	0.058823529	0.061728395	0.095238095	0.058823529	0.058823529	0.058823529	0.084507042	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.054945055	0.058823529	0.058823529	0.102272727	0.06097561	0.058823529	0.058823529	0.115384615	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.098591549	0.058823529	0.081967213	0.157142857	0.061728395	0.102272727	0.06097561	0.075949367	0.058823529	0.058823529	0.058823529	0.176470588	0.058823529	0.049382716	0.058823529	0.058823529	0.102272727	0.058823529	0.128205128	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.080645161	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.058823529	0.058823529	0.058823529	0.679245283	0.058823529	0.058823529	0.049382716	0.058823529	0.051282051	0.061728395	0.058823529	0.058823529	0.058823529	0.102272727	0.058823529	0.058823529	0.054945055	0.061728395	0.058823529	0.128205128	0.058823529	0.058823529	0.061728395	0.082352941	0.058823529	0.061728395	0.128205128	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.102272727	0.075	0.058823529	0.058823529	0.058823529	0.128205128	0.058823529	0.061728395	0.058823529	0.076923077	0.142857143	0.058823529	0.061728395	0.058823529	0.058823529	0.142857143	0.142857143	0.049382716	0.054945055	0.081967213	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.061728395	0.142857143	0.058823529	0.049382716	0.14084507	0.075	0.054945055	0.058823529	0.142857143	0.049382716	0.142857143	0.061728395	0.102272727	0.14084507	0.058823529	0.058823529	0.075949367	0.061728395	0.058823529	0.080645161	0.058823529	0.058823529	0.049382716	0.051282051	0.128205128	0.058823529	0.061728395	0.058823529	0.13253012	0.076923077	0.093333333	0.058823529	0.075949367	0.054945055	0.058823529	0.058823529	0.058823529	0.058823529	0.078651685	0.049382716	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.06097561	0.058823529	0.141025641	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.063291139	0.058823529	0.049382716	0.058823529	0.058823529	0.142857143	0.102272727	0.054945055	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.102272727	0.058823529	0.058823529	0.058823529	0.058823529	0.102272727	0.058823529	0.049382716	0.058823529	0.061728395	0.058823529	0.058823529	0.128205128	0.087912088	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.061728395	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.061728395	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.109756098	0.054945055	0.075949367	0.058823529	0.058823529	0.061728395	0.058823529	0.102272727	0.058823529	0.061728395	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.151515152	0.058823529	0.058823529	0.058823529	0.128205128	0.058823529	0.058823529	0.058823529	0.061728395	0.063291139	0.058823529	0.058823529	0.06097561	0.058823529	0.058823529	0.063291139	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.096774194	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.128205128	1	0.128205128	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.128205128	0.058823529	0.054945055	0.058823529	0.058823529	0.049382716	0.081967213	0.058823529	0.128205128	0.061728395	0.075	0.054945055	0.063291139	0.058823529	0.058823529	0.06097561	0.058823529	0.058823529	0.058823529	0.076923077	0.75	0.058823529	0.049382716	0.049382716	0.128205128	0.058823529	0.058823529	0.076923077	0.083333333	0.058823529	0.058823529	0.102272727	0.058823529	0.12987013	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.054945055	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.128205128	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.049382716	0.136986301	0.049382716	0.061728395	0.058823529	0.061728395	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.061728395	0.049382716	0.058823529	0.058823529	0.128205128	0.058823529	0.049382716	0.049382716	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.087912088	0.061728395	0.058823529	0.058823529	0.058823529	0.061728395	0.142857143	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.128205128	0.058823529	0.075949367	0.087912088	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.081967213	0.058823529	0.128205128	0.058823529	0.058823529	0.054945055	0.128205128	0.06097561	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.049382716	0.095238095	0.058823529	0.102272727	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.061728395	0.058823529	0.058823529	0.102272727	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.081967213	0.058823529	0.054945055	0.117647059	0.058823529	0.058823529	0.058823529	0.082352941	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.132352941	0.0875	0.058823529	0.058823529	0.128205128	0.058823529	0.128205128	0.058823529	0.081967213	0.058823529	0.138461538	0.054945055	0.102272727	0.058823529	0.058823529	0.058823529	0.058823529	0.086419753	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.06097561	0.061728395	0.054945055	0.049382716	0.102272727	0.058823529	0.058823529	0.06097561	0.058823529	0.058823529	0.058823529	0.058823529	0.090909091	0.08974359	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.08974359	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.142857143
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.08	0.252336449	0.306122449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.088	0.252336449	0.252336449	0.252336449	0.07079646	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.186440678	0.252336449	0.252336449	0.068181818	0.297029703	0.252336449	0.252336449	0.091666667	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.070175439	0.252336449	1	0.116071429	0.3	0.068181818	0.297029703	0.084033613	0.252336449	0.252336449	0.252336449	0.087719298	0.252336449	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.873684211	0.252336449	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.090163934	0.252336449	0.252336449	0.277227723	0.252336449	0.05	0.3	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.186440678	0.06557377	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.3	0.064516129	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.074380165	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.252336449	0.075630252	0.206896552	0.252336449	0.3	0.252336449	0.252336449	0.08	0.08	0.277227723	0.186440678	1	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.08	0.252336449	0.277227723	0.086956522	0.074380165	0.186440678	0.252336449	0.08	0.277227723	0.08	0.3	0.068181818	0.086956522	0.252336449	0.252336449	0.084033613	0.3	0.252336449	0.873684211	0.252336449	0.252336449	0.277227723	0.05	0.064516129	0.252336449	0.3	0.252336449	0.069767442	0.075630252	0.115044248	0.252336449	0.084033613	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.277227723	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.074380165	0.297029703	0.252336449	0.090163934	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.376344086	0.252336449	0.277227723	0.252336449	0.252336449	0.08	0.068181818	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.277227723	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.191666667	0.252336449	0.252336449	0.252336449	0.062015504	0.075630252	0.3	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.075630252	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.071428571	0.186440678	0.084033613	0.252336449	0.252336449	0.3	0.252336449	0.068181818	0.252336449	0.3	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.081081081	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.20661157	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.252336449	0.064516129	0.081967213	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.186440678	0.252336449	0.252336449	0.277227723	1	0.252336449	0.064516129	0.3	0.074380165	0.186440678	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.075630252	0.066666667	0.252336449	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.075630252	0.062992126	0.252336449	0.252336449	0.068181818	0.252336449	0.06504065	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.277227723	0.085470085	0.277227723	0.3	0.252336449	0.3	0.252336449	0.252336449	0.101694915	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.252336449	0.064516129	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.191666667	0.3	0.252336449	0.252336449	0.252336449	0.3	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.084033613	0.191666667	0.252336449	0.252336449	0.252336449	0.252336449	0.3	1	0.252336449	0.064516129	0.252336449	0.252336449	0.186440678	0.064516129	0.297029703	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.088	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.252336449	0.186440678	0.061946903	0.252336449	0.252336449	0.252336449	0.070866142	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.09009009	0.06504065	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.252336449	1	0.252336449	0.063063063	0.186440678	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.297029703	0.3	0.186440678	0.277227723	0.068181818	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.066115702	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.066115702	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.08
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.107142857	0.060240964	0.051282051	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.525423729	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.056179775	0.060240964	0.060240964	0.461538462	0.049382716	0.060240964	0.060240964	0.118421053	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.101449275	0.060240964	0.074380165	0.097222222	0.05	0.461538462	0.049382716	0.62745098	0.060240964	0.060240964	0.060240964	0.114285714	0.060240964	0.064102564	0.060240964	0.060240964	0.461538462	0.060240964	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.073170732	0.060240964	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.060240964	0.060240964	0.074074074	0.060240964	0.060240964	0.064102564	0.060240964	0.6	0.05	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.056179775	0.555555556	0.060240964	0.088607595	0.060240964	0.060240964	0.05	0.5	0.060240964	0.05	0.088607595	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	1	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.060240964	0.708333333	0.068181818	0.060240964	0.05	0.060240964	0.060240964	0.107142857	0.107142857	0.064102564	0.056179775	0.074380165	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.107142857	0.060240964	0.064102564	0.097222222	1	0.056179775	0.060240964	0.107142857	0.064102564	0.107142857	0.05	0.461538462	0.097222222	0.060240964	0.060240964	0.62745098	0.05	0.060240964	0.073170732	0.060240964	0.060240964	0.064102564	0.6	0.088607595	0.060240964	0.05	0.060240964	0.614035088	0.708333333	0.081081081	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.068181818	0.064102564	0.060240964	0.060240964	1	0.060240964	0.060240964	0.4	0.049382716	0.060240964	0.101265823	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.064102564	0.060240964	0.060240964	0.107142857	0.461538462	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.088607595	0.065934066	0.060240964	0.060240964	0.060240964	0.516666667	0.708333333	0.05	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.708333333	0.060240964	0.708333333	0.060240964	0.060240964	0.060240964	0.098765432	0.056179775	0.62745098	0.060240964	0.060240964	0.05	0.060240964	0.461538462	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.121212121	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075268817	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.088607595	0.075	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.056179775	0.060240964	0.060240964	0.064102564	0.074380165	0.060240964	0.088607595	0.05	1	0.056179775	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.708333333	0.093333333	0.060240964	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.708333333	0.508474576	0.060240964	0.060240964	0.461538462	0.060240964	0.08974359	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.064102564	0.094594595	0.064102564	0.05	0.060240964	0.05	0.060240964	0.060240964	0.090909091	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.088607595	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.065934066	0.05	0.060240964	0.060240964	0.060240964	0.05	0.107142857	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.62745098	0.065934066	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.074380165	0.060240964	0.088607595	0.060240964	0.060240964	0.056179775	0.088607595	0.049382716	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.525423729	0.060240964	0.461538462	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.074380165	0.060240964	0.056179775	0.104477612	0.060240964	0.060240964	0.060240964	0.5	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.102941176	0.574074074	0.060240964	0.060240964	0.088607595	0.060240964	0.088607595	0.060240964	0.074380165	0.060240964	0.142857143	0.056179775	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.535714286	0.060240964	1	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.049382716	0.05	0.056179775	0.064102564	0.461538462	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.566037736	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.566037736	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.090909091	0.409836066	1	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.060240964	0.409836066	0.409836066	0.409836066	0.057971014	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.373134328	0.409836066	0.409836066	0.04494382	0.765957447	0.409836066	0.409836066	0.050632911	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.027777778	0.409836066	0.306122449	0.1	0.782608696	0.04494382	0.765957447	0.051948052	0.409836066	0.409836066	0.409836066	0.055555556	0.409836066	0.446428571	0.409836066	0.409836066	0.04494382	0.409836066	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.3	0.409836066	0.409836066	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.075949367	0.409836066	0.409836066	0.446428571	0.409836066	0.04	0.782608696	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.373134328	0.037974684	0.409836066	0.05	0.409836066	0.409836066	0.782608696	0.047619048	0.409836066	0.782608696	0.05	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.051282051	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.782608696	0.409836066	0.052631579	0.393939394	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091	0.090909091	0.446428571	0.373134328	0.306122449	0.05	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.090909091	0.409836066	0.446428571	0.054794521	0.051282051	0.373134328	0.409836066	0.090909091	0.446428571	0.090909091	0.782608696	0.04494382	0.054794521	0.409836066	0.409836066	0.051948052	0.782608696	0.409836066	0.3	0.409836066	0.409836066	0.446428571	0.04	0.05	0.409836066	0.782608696	0.409836066	0.058823529	0.052631579	0.054054054	0.409836066	0.051948052	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.446428571	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.051282051	0.765957447	0.409836066	0.0625	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.70212766	0.409836066	0.446428571	0.409836066	0.409836066	0.090909091	0.04494382	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.04494382	0.409836066	0.446428571	0.409836066	0.782608696	0.409836066	0.409836066	0.05	0.357142857	0.409836066	0.409836066	0.409836066	0.05952381	0.052631579	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.409836066	0.052631579	0.409836066	0.052631579	0.409836066	0.409836066	0.409836066	0.048192771	0.373134328	0.051948052	0.409836066	0.409836066	0.782608696	0.409836066	0.04494382	0.409836066	0.782608696	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.409836066	0.782608696	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	1	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.342465753	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.05	0.063291139	0.05	0.446428571	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.373134328	0.409836066	0.409836066	0.446428571	0.306122449	0.409836066	0.05	0.782608696	0.051282051	0.373134328	1	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.052631579	0.052631579	0.409836066	0.446428571	0.446428571	0.05	0.409836066	0.409836066	0.052631579	0.06097561	0.409836066	0.409836066	0.04494382	0.409836066	0.064102564	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.446428571	0.067567568	0.446428571	0.782608696	0.409836066	0.782608696	0.409836066	0.409836066	0.078947368	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.05	0.409836066	0.446428571	0.446428571	0.409836066	0.409836066	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.357142857	0.782608696	0.409836066	0.409836066	0.409836066	0.782608696	0.090909091	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.05	0.409836066	0.051948052	0.357142857	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.306122449	0.409836066	0.05	0.409836066	0.409836066	0.373134328	0.05	0.765957447	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.060240964	0.409836066	0.04494382	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.306122449	0.409836066	0.373134328	0.058823529	0.409836066	0.409836066	0.409836066	0.047619048	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.073529412	0.077922078	0.409836066	0.409836066	0.05	0.409836066	0.05	0.409836066	0.306122449	0.409836066	0.060606061	0.373134328	0.04494382	0.409836066	0.409836066	0.409836066	0.409836066	0.063291139	0.409836066	0.051282051	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.765957447	0.782608696	0.373134328	0.446428571	0.04494382	0.409836066	0.409836066	0.765957447	0.409836066	0.409836066	0.409836066	0.409836066	0.373134328	0.065789474	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.065789474	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.090909091
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.111111111	0.061728395	0.052631579	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.6	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.057471264	0.061728395	0.061728395	0.524590164	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.072463768	0.061728395	0.075630252	0.1	0.051282051	0.524590164	0.050632911	0.760869565	0.061728395	0.061728395	0.061728395	0.117647059	0.061728395	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.074380165	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.061728395	0.061728395	0.075949367	0.061728395	0.061728395	0.065789474	0.061728395	0.695652174	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.057471264	0.64	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.708333333	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	1	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.111111111	0.065789474	0.057471264	0.075630252	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.111111111	0.061728395	0.065789474	0.084507042	0.708333333	0.057471264	0.061728395	0.111111111	0.065789474	0.111111111	0.051282051	0.524590164	0.084507042	0.061728395	0.061728395	0.760869565	0.051282051	0.061728395	0.074380165	0.061728395	0.061728395	0.065789474	0.695652174	0.076923077	0.061728395	0.051282051	0.061728395	0.551724138	1	0.068493151	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.065789474	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.366666667	0.050632911	0.061728395	0.103896104	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.065789474	0.061728395	0.061728395	0.111111111	0.524590164	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.06741573	0.061728395	0.061728395	0.061728395	0.483333333	1	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	1	0.061728395	1	0.061728395	0.061728395	0.061728395	0.0875	0.057471264	0.760869565	0.061728395	0.061728395	0.051282051	0.061728395	0.524590164	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.076923077	0.076923077	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.065789474	0.075630252	0.061728395	0.076923077	0.051282051	0.708333333	0.057471264	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	1	0.081081081	0.061728395	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	1	0.474576271	0.061728395	0.061728395	0.524590164	0.061728395	0.106666667	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.065789474	0.082191781	0.065789474	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.078947368	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.760869565	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.075630252	0.061728395	0.076923077	0.061728395	0.061728395	0.057471264	0.076923077	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.6	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	0.061728395	0.057471264	0.090909091	0.061728395	0.061728395	0.061728395	0.571428571	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.106060606	0.537037037	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.061728395	0.075630252	0.061728395	0.147540984	0.057471264	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.615384615	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.057471264	0.065789474	0.524590164	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.528301887	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.528301887	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.153846154	0.061728395	0.052631579	0.061728395	0.061728395	0.135135135	0.061728395	0.051282051	0.086419753	0.061728395	0.061728395	0.061728395	0.123076923	0.061728395	0.061728395	0.061728395	0.153846154	0.061728395	0.045454545	0.061728395	0.061728395	0.107142857	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.121212121	0.061728395	0.066666667	0.184615385	0.051282051	0.107142857	0.050632911	0.065789474	0.061728395	0.061728395	0.061728395	0.206349206	0.061728395	0.051948052	0.061728395	0.061728395	0.107142857	0.061728395	0.135135135	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.06557377	0.061728395	0.061728395	0.061728395	0.061728395	0.153846154	0.061728395	0.061728395	0.061728395	0.49122807	0.061728395	0.061728395	0.051948052	0.061728395	0.054054054	0.051282051	0.061728395	0.061728395	0.061728395	0.107142857	0.061728395	0.061728395	0.045454545	0.064935065	0.061728395	0.135135135	0.061728395	0.061728395	0.051282051	0.086419753	0.061728395	0.051282051	0.135135135	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.107142857	0.093333333	0.061728395	0.061728395	0.061728395	0.135135135	0.061728395	0.051282051	0.061728395	0.081081081	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.153846154	0.153846154	0.051948052	0.045454545	0.066666667	0.135135135	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.153846154	0.061728395	0.051948052	0.184615385	0.093333333	0.045454545	0.061728395	0.153846154	0.051948052	0.153846154	0.051282051	0.107142857	0.184615385	0.061728395	0.061728395	0.065789474	0.051282051	0.061728395	0.06557377	0.061728395	0.061728395	0.051948052	0.054054054	0.135135135	0.061728395	0.051282051	0.061728395	0.139240506	0.081081081	0.114285714	0.061728395	0.065789474	0.045454545	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.051948052	0.061728395	0.061728395	0.093333333	0.061728395	0.061728395	0.108108108	0.050632911	0.061728395	0.164383562	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.051948052	0.061728395	0.061728395	0.153846154	0.107142857	0.045454545	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.107142857	0.061728395	0.061728395	0.061728395	0.061728395	0.107142857	0.061728395	0.051948052	0.061728395	0.051282051	0.061728395	0.061728395	0.135135135	0.06741573	0.061728395	0.061728395	0.061728395	0.072289157	0.081081081	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.081081081	0.061728395	0.081081081	0.061728395	0.061728395	0.061728395	0.12987013	0.045454545	0.065789474	0.061728395	0.061728395	0.051282051	0.061728395	0.107142857	0.061728395	0.051282051	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.135135135	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.135135135	0.75	0.135135135	0.051948052	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.135135135	0.061728395	0.045454545	0.061728395	0.061728395	0.051948052	0.066666667	0.061728395	0.135135135	0.051282051	0.093333333	0.045454545	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.081081081	1	0.061728395	0.051948052	0.051948052	0.135135135	0.061728395	0.061728395	0.081081081	0.06097561	0.061728395	0.061728395	0.107142857	0.061728395	0.121621622	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.045454545	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.135135135	0.061728395	0.061728395	0.064935065	0.061728395	0.061728395	0.061728395	0.051948052	0.161764706	0.051948052	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.154929577	0.061728395	0.061728395	0.051282051	0.051948052	0.061728395	0.061728395	0.135135135	0.061728395	0.051948052	0.051948052	0.061728395	0.061728395	0.061728395	0.093333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.153846154	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.135135135	0.061728395	0.065789474	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.066666667	0.061728395	0.135135135	0.061728395	0.061728395	0.045454545	0.135135135	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051948052	0.086419753	0.061728395	0.107142857	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.107142857	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.066666667	0.061728395	0.045454545	0.161290323	0.061728395	0.061728395	0.061728395	0.086419753	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.123076923	0.077922078	0.061728395	0.061728395	0.135135135	0.061728395	0.135135135	0.061728395	0.066666667	0.061728395	0.186440678	0.045454545	0.107142857	0.061728395	0.061728395	0.061728395	0.061728395	0.090909091	0.061728395	0.093333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.045454545	0.051948052	0.107142857	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.045454545	0.08	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.08	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.153846154
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.111111111	0.061728395	0.052631579	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.6	0.061728395	0.061728395	0.061728395	0.089552239	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.057471264	0.061728395	0.061728395	0.524590164	0.050632911	0.061728395	0.061728395	0.136986301	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.072463768	0.061728395	0.075630252	0.1	0.051282051	0.524590164	0.050632911	0.760869565	0.061728395	0.061728395	0.061728395	0.117647059	0.061728395	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.074380165	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.061728395	0.061728395	0.061728395	0.075949367	0.061728395	0.061728395	0.065789474	0.061728395	0.695652174	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.057471264	0.64	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.708333333	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	1	0.069767442	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.111111111	0.065789474	0.057471264	0.075630252	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.111111111	0.061728395	0.065789474	0.084507042	0.708333333	0.057471264	0.061728395	0.111111111	0.065789474	0.111111111	0.051282051	0.524590164	0.084507042	0.061728395	0.061728395	0.760869565	0.051282051	0.061728395	0.074380165	0.061728395	0.061728395	0.065789474	0.695652174	0.076923077	0.061728395	0.051282051	0.061728395	0.551724138	1	0.068493151	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.069767442	0.065789474	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.366666667	0.050632911	0.061728395	0.103896104	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.052631579	0.061728395	0.065789474	0.061728395	0.061728395	0.111111111	0.524590164	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.06741573	0.061728395	0.061728395	0.061728395	0.483333333	1	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	1	0.061728395	1	0.061728395	0.061728395	0.061728395	0.0875	0.057471264	0.760869565	0.061728395	0.061728395	0.051282051	0.061728395	0.524590164	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.142857143	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.052631579	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.076923077	0.076923077	0.076923077	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.065789474	0.075630252	0.061728395	0.076923077	0.051282051	0.708333333	0.057471264	0.052631579	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	1	0.081081081	0.061728395	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	1	0.474576271	0.061728395	0.061728395	0.524590164	0.061728395	0.106666667	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.065789474	0.082191781	0.065789474	0.051282051	0.061728395	0.051282051	0.061728395	0.061728395	0.078947368	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.065789474	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.06741573	0.051282051	0.061728395	0.061728395	0.061728395	0.051282051	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.760869565	0.06741573	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.075630252	0.061728395	0.076923077	0.061728395	0.061728395	0.057471264	0.076923077	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.6	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	0.061728395	0.057471264	0.090909091	0.061728395	0.061728395	0.061728395	0.571428571	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.106060606	0.537037037	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.061728395	0.075630252	0.061728395	0.147540984	0.057471264	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.615384615	0.061728395	0.708333333	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.050632911	0.051282051	0.057471264	0.065789474	0.524590164	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.528301887	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.528301887	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C(F)(F)F	0.098360656	0.068965517	0.06097561	0.068965517	0.068965517	0.070588235	0.068965517	0.05952381	0.507936508	0.068965517	0.068965517	0.068965517	0.081081081	0.068965517	0.068965517	0.068965517	0.098360656	0.068965517	0.076086957	0.068965517	0.068965517	0.388888889	0.058823529	0.068965517	0.068965517	0.071428571	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.051948052	0.068965517	0.062992126	0.063291139	0.05952381	0.388888889	0.058823529	0.491525424	0.068965517	0.068965517	0.068965517	0.077922078	0.068965517	0.073170732	0.068965517	0.068965517	0.388888889	0.068965517	0.070588235	0.073170732	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.062015504	0.068965517	0.068965517	0.068965517	0.068965517	0.098360656	0.068965517	0.068965517	0.068965517	0.095238095	0.068965517	0.068965517	0.073170732	0.068965517	0.465517241	0.05952381	0.068965517	0.068965517	0.068965517	0.388888889	0.068965517	0.068965517	0.076086957	0.435483871	0.068965517	0.070588235	0.068965517	0.068965517	0.05952381	0.439393939	0.068965517	0.05952381	0.070588235	0.068965517	0.068965517	0.05952381	0.068965517	0.068965517	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.388888889	0.508474576	0.068965517	0.068965517	0.068965517	0.070588235	0.068965517	0.05952381	0.068965517	0.474576271	0.087912088	0.068965517	0.05952381	0.068965517	0.068965517	0.098360656	0.098360656	0.073170732	0.076086957	0.062992126	0.070588235	0.068965517	0.068965517	0.068965517	0.068965517	0.05952381	0.05952381	0.098360656	0.068965517	0.073170732	0.063291139	0.508474576	0.076086957	0.068965517	0.098360656	0.073170732	0.098360656	0.05952381	0.388888889	0.063291139	0.068965517	0.068965517	0.491525424	0.05952381	0.068965517	0.062015504	0.068965517	0.068965517	0.073170732	0.465517241	0.070588235	0.068965517	0.05952381	0.068965517	0.46969697	0.474576271	0.049382716	0.068965517	0.491525424	0.076086957	0.068965517	0.068965517	0.068965517	0.068965517	0.076086957	0.073170732	0.068965517	0.068965517	0.508474576	0.068965517	0.068965517	0.508474576	0.058823529	0.068965517	0.069767442	0.068965517	0.073170732	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.06097561	0.068965517	0.073170732	0.068965517	0.068965517	0.098360656	0.388888889	0.076086957	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.388888889	0.068965517	0.068965517	0.068965517	0.068965517	0.388888889	0.068965517	0.073170732	0.068965517	0.05952381	0.068965517	0.068965517	0.070588235	0.120879121	0.068965517	0.068965517	0.068965517	0.548387097	0.474576271	0.05952381	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.05952381	0.068965517	0.474576271	0.068965517	0.474576271	0.068965517	0.068965517	0.068965517	0.13253012	0.076086957	0.491525424	0.068965517	0.068965517	0.05952381	0.068965517	0.388888889	0.068965517	0.05952381	0.068965517	0.073170732	0.068965517	0.068965517	0.068965517	0.068965517	0.097222222	0.068965517	0.068965517	0.068965517	0.070588235	0.068965517	0.068965517	0.068965517	0.05952381	0.06097561	0.068965517	0.068965517	0.058823529	0.068965517	0.068965517	0.06097561	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.09375	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.073170732	0.068965517	0.068965517	0.070588235	0.083333333	0.070588235	0.073170732	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.070588235	0.068965517	0.076086957	0.068965517	0.068965517	0.073170732	0.062992126	0.068965517	0.070588235	0.05952381	0.508474576	0.076086957	0.06097561	0.068965517	0.068965517	0.058823529	0.068965517	0.068965517	0.068965517	0.474576271	0.06097561	0.068965517	0.073170732	0.073170732	0.070588235	0.068965517	0.068965517	0.474576271	1	0.068965517	0.068965517	0.388888889	0.068965517	0.058823529	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.076086957	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.070588235	0.068965517	0.068965517	0.483333333	0.068965517	0.068965517	0.068965517	0.073170732	0.075	0.073170732	0.05952381	0.068965517	0.05952381	0.068965517	0.068965517	0.05952381	0.068965517	0.068965517	0.05952381	0.073170732	0.068965517	0.068965517	0.070588235	0.068965517	0.073170732	0.073170732	0.068965517	0.068965517	0.068965517	0.508474576	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.068965517	0.120879121	0.05952381	0.068965517	0.068965517	0.068965517	0.05952381	0.098360656	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.070588235	0.068965517	0.491525424	0.120879121	0.068965517	0.068965517	0.068965517	0.068965517	0.05952381	0.062992126	0.068965517	0.070588235	0.068965517	0.068965517	0.076086957	0.070588235	0.058823529	0.068965517	0.068965517	0.05952381	0.068965517	0.068965517	0.073170732	0.507936508	0.068965517	0.388888889	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.05952381	0.05952381	0.068965517	0.068965517	0.388888889	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.062992126	0.068965517	0.076086957	0.067567568	0.068965517	0.068965517	0.068965517	0.417910448	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.111111111	0.666666667	0.068965517	0.068965517	0.070588235	0.068965517	0.070588235	0.068965517	0.062992126	0.068965517	0.1	0.076086957	0.388888889	0.068965517	0.068965517	0.068965517	0.068965517	0.568965517	0.068965517	0.508474576	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.058823529	0.05952381	0.076086957	0.073170732	0.388888889	0.068965517	0.068965517	0.058823529	0.068965517	0.068965517	0.068965517	0.068965517	0.087912088	0.795918367	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.795918367	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.068965517	0.098360656
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C=C(Cl)C=C1)S(=O)NCCC1=CC=C(NS(C)(=O)=O)C=C1	0.105263158	0.05952381	0.064102564	0.05952381	0.05952381	0.16	0.05952381	0.075949367	0.083333333	0.05952381	0.05952381	0.05952381	0.101449275	0.05952381	0.05952381	0.05952381	0.105263158	0.05952381	0.091954023	0.05952381	0.05952381	0.054945055	0.075	0.05952381	0.05952381	0.228571429	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.1	0.05952381	0.06504065	0.126760563	0.075949367	0.054945055	0.075	0.090909091	0.05952381	0.05952381	0.05952381	0.362068966	0.05952381	0.05	0.05952381	0.05952381	0.054945055	0.05952381	0.16	0.05	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.064	0.05952381	0.05952381	0.05952381	0.05952381	0.105263158	0.05952381	0.05952381	0.05952381	0.128205128	0.05952381	0.05952381	0.05	0.05952381	0.051948052	0.075949367	0.05952381	0.05952381	0.05952381	0.054945055	0.05952381	0.05952381	0.091954023	0.0625	0.05952381	0.16	0.05952381	0.05952381	0.075949367	0.058139535	0.05952381	0.075949367	0.16	0.05952381	0.05952381	0.075949367	0.05952381	0.05952381	0.075949367	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.054945055	0.08974359	0.05952381	0.05952381	0.05952381	0.16	0.05952381	0.075949367	0.05952381	0.106666667	0.06741573	0.05952381	0.075949367	0.05952381	0.05952381	0.105263158	0.105263158	0.05	0.091954023	0.06504065	0.16	0.05952381	0.05952381	0.05952381	0.05952381	0.075949367	0.075949367	0.105263158	0.05952381	0.05	0.212121212	0.08974359	0.091954023	0.05952381	0.105263158	0.05	0.105263158	0.075949367	0.054945055	0.212121212	0.05952381	0.05952381	0.090909091	0.075949367	0.05952381	0.064	0.05952381	0.05952381	0.05	0.051948052	0.16	0.05952381	0.075949367	0.05952381	0.094117647	0.106666667	0.173913043	0.05952381	0.090909091	0.091954023	0.05952381	0.05952381	0.05952381	0.05952381	0.130952381	0.05	0.05952381	0.05952381	0.08974359	0.05952381	0.05952381	0.075949367	0.075	0.05952381	0.205479452	0.05952381	0.05	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.050632911	0.05952381	0.05	0.05952381	0.05952381	0.105263158	0.054945055	0.091954023	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.054945055	0.05952381	0.05952381	0.05952381	0.05952381	0.054945055	0.05952381	0.05	0.05952381	0.075949367	0.05952381	0.05952381	0.16	0.076923077	0.05952381	0.05952381	0.05952381	0.226666667	0.106666667	0.075949367	0.05952381	0.05952381	0.05952381	0.075949367	0.05952381	0.075949367	0.05952381	0.106666667	0.05952381	0.106666667	0.05952381	0.05952381	0.05952381	0.153846154	0.091954023	0.090909091	0.05952381	0.05952381	0.075949367	0.05952381	0.054945055	0.05952381	0.075949367	0.05952381	0.05	0.05952381	0.05952381	0.05952381	0.05952381	0.171875	0.05952381	0.05952381	0.05952381	0.16	0.05952381	0.05952381	0.05952381	0.075949367	0.064102564	0.05952381	0.05952381	0.075	0.05952381	0.05952381	0.064102564	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.063157895	0.075949367	0.05952381	0.05952381	0.05952381	0.05952381	0.05	0.05952381	0.05952381	0.16	0.12987013	0.16	0.05	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.16	0.05952381	0.091954023	0.05952381	0.05952381	0.05	0.06504065	0.05952381	0.16	0.075949367	0.08974359	0.091954023	0.064102564	0.05952381	0.05952381	0.075	0.05952381	0.05952381	0.05952381	0.106666667	0.121621622	0.05952381	0.05	0.05	0.16	0.05952381	0.05952381	0.106666667	0.058823529	0.05952381	0.05952381	0.054945055	0.05952381	1	0.075949367	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.091954023	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.16	0.05952381	0.05952381	0.049382716	0.05952381	0.05952381	0.05952381	0.05	0.093333333	0.05	0.075949367	0.05952381	0.075949367	0.05952381	0.05952381	0.148648649	0.05952381	0.05952381	0.075949367	0.05	0.05952381	0.05952381	0.16	0.05952381	0.05	0.05	0.05952381	0.05952381	0.05952381	0.08974359	0.05952381	0.05952381	0.05952381	0.075949367	0.05952381	0.05952381	0.076923077	0.075949367	0.05952381	0.05952381	0.05952381	0.075949367	0.105263158	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.16	0.05952381	0.090909091	0.076923077	0.05952381	0.05952381	0.05952381	0.05952381	0.075949367	0.06504065	0.05952381	0.16	0.05952381	0.05952381	0.091954023	0.16	0.075	0.05952381	0.05952381	0.075949367	0.05952381	0.05952381	0.05	0.083333333	0.05952381	0.054945055	0.075949367	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.075949367	0.075949367	0.05952381	0.05952381	0.054945055	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.06504065	0.05952381	0.091954023	0.153846154	0.05952381	0.05952381	0.05952381	0.058139535	0.075949367	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.101449275	0.088607595	0.05952381	0.05952381	0.16	0.05952381	0.16	0.05952381	0.06504065	0.05952381	0.089552239	0.091954023	0.054945055	0.05952381	0.05952381	0.05952381	0.05952381	0.074074074	0.05952381	0.08974359	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.075	0.075949367	0.091954023	0.05	0.054945055	0.05952381	0.05952381	0.075	0.05952381	0.05952381	0.05952381	0.05952381	0.055555556	0.063291139	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.063291139	0.05952381	0.05952381	0.05952381	0.075949367	0.05952381	0.05952381	0.105263158
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.087719298	0.060240964	0.051282051	0.060240964	0.060240964	0.048780488	0.060240964	0.05	0.698113208	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.060240964	0.087719298	0.060240964	0.056179775	0.060240964	0.060240964	0.637931034	0.049382716	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.04109589	0.060240964	0.056910569	0.053333333	0.05	0.637931034	0.049382716	0.693877551	0.060240964	0.060240964	0.060240964	0.068493151	0.060240964	0.064102564	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056	0.060240964	0.060240964	0.060240964	0.060240964	0.087719298	0.060240964	0.060240964	0.060240964	0.06097561	0.060240964	0.060240964	0.064102564	0.060240964	0.818181818	0.05	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.056179775	0.75	0.060240964	0.048780488	0.060240964	0.060240964	0.05	0.764705882	0.060240964	0.05	0.048780488	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.555555556	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.05	0.060240964	0.64	0.056179775	0.060240964	0.05	0.060240964	0.060240964	0.087719298	0.087719298	0.064102564	0.056179775	0.056910569	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.087719298	0.060240964	0.064102564	0.067567568	0.555555556	0.056179775	0.060240964	0.087719298	0.064102564	0.087719298	0.05	0.637931034	0.067567568	0.060240964	0.060240964	0.693877551	0.05	0.060240964	0.056	0.060240964	0.060240964	0.064102564	0.818181818	0.048780488	0.060240964	0.05	0.060240964	0.533333333	0.64	0.052631579	0.060240964	0.693877551	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.37704918	0.049382716	0.060240964	0.06097561	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.064102564	0.060240964	0.060240964	0.087719298	0.637931034	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.065934066	0.060240964	0.060240964	0.060240964	0.421875	0.64	0.05	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.64	0.060240964	0.64	0.060240964	0.060240964	0.060240964	0.05952381	0.056179775	0.693877551	0.060240964	0.060240964	0.05	0.060240964	0.637931034	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.088235294	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.063829787	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.048780488	0.061728395	0.048780488	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.056179775	0.060240964	0.060240964	0.064102564	0.056910569	0.060240964	0.048780488	0.05	0.555555556	0.056179775	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.64	0.064935065	0.060240964	0.064102564	0.064102564	0.048780488	0.060240964	0.060240964	0.64	0.483333333	0.060240964	0.060240964	0.637931034	0.060240964	0.049382716	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.064102564	0.065789474	0.064102564	0.05	0.060240964	0.05	0.060240964	0.060240964	0.063291139	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.048780488	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.065934066	0.05	0.060240964	0.060240964	0.060240964	0.05	0.087719298	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.693877551	0.065934066	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.056910569	0.060240964	0.048780488	0.060240964	0.060240964	0.056179775	0.048780488	0.049382716	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.698113208	0.060240964	0.637931034	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056910569	0.060240964	0.056179775	0.072463768	0.060240964	0.060240964	0.060240964	0.698113208	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.102941176	0.517857143	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.060240964	0.056910569	0.060240964	0.107692308	0.056179775	0.637931034	0.060240964	0.060240964	0.060240964	0.060240964	0.622641509	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.049382716	0.05	0.056179775	0.064102564	0.637931034	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.537037037	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.537037037	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.087719298
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC1=CC=C(C=C1)C1=CC(=NN1C1=CC=CC=C1C(O)=O)C1=CC=CC=C1	0.156862745	0.08974359	0.067567568	0.08974359	0.08974359	0.152777778	0.08974359	0.065789474	0.101265823	0.08974359	0.08974359	0.08974359	0.125	0.08974359	0.08974359	0.08974359	0.156862745	0.08974359	0.083333333	0.08974359	0.08974359	0.108433735	0.064935065	0.08974359	0.08974359	0.223880597	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.158730159	0.08974359	0.085470085	0.245901639	0.065789474	0.108433735	0.064935065	0.095890411	0.08974359	0.08974359	0.08974359	0.209677419	0.08974359	0.081081081	0.08974359	0.08974359	0.108433735	0.08974359	0.152777778	0.081081081	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.112068966	0.08974359	0.08974359	0.08974359	0.08974359	0.156862745	0.08974359	0.08974359	0.08974359	0.135135135	0.08974359	0.08974359	0.081081081	0.08974359	0.054794521	0.065789474	0.08974359	0.08974359	0.08974359	0.108433735	0.08974359	0.08974359	0.083333333	0.065789474	0.08974359	0.152777778	0.08974359	0.08974359	0.065789474	0.0875	0.08974359	0.065789474	0.152777778	0.08974359	0.08974359	0.065789474	0.08974359	0.08974359	0.065789474	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.108433735	0.094594595	0.08974359	0.08974359	0.08974359	0.152777778	0.08974359	0.065789474	0.08974359	0.082191781	0.109756098	0.08974359	0.065789474	0.08974359	0.08974359	0.156862745	0.156862745	0.081081081	0.083333333	0.085470085	0.152777778	0.08974359	0.08974359	0.08974359	0.08974359	0.065789474	0.065789474	0.156862745	0.08974359	0.081081081	0.169230769	0.094594595	0.083333333	0.08974359	0.156862745	0.081081081	0.156862745	0.065789474	0.108433735	0.169230769	0.08974359	0.08974359	0.095890411	0.065789474	0.08974359	0.112068966	0.08974359	0.08974359	0.081081081	0.054794521	0.152777778	0.08974359	0.065789474	0.08974359	0.1125	0.082191781	0.166666667	0.08974359	0.095890411	0.083333333	0.08974359	0.08974359	0.08974359	0.08974359	0.109756098	0.081081081	0.08974359	0.08974359	0.094594595	0.08974359	0.08974359	0.109589041	0.064935065	0.08974359	0.647058824	0.08974359	0.081081081	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.067567568	0.08974359	0.081081081	0.08974359	0.08974359	0.156862745	0.108433735	0.083333333	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.108433735	0.08974359	0.08974359	0.08974359	0.08974359	0.108433735	0.08974359	0.081081081	0.08974359	0.065789474	0.08974359	0.08974359	0.152777778	0.105882353	0.08974359	0.08974359	0.08974359	0.086419753	0.082191781	0.065789474	0.08974359	0.08974359	0.08974359	0.065789474	0.08974359	0.065789474	0.08974359	0.082191781	0.08974359	0.082191781	0.08974359	0.08974359	0.08974359	0.146666667	0.083333333	0.095890411	0.08974359	0.08974359	0.065789474	0.08974359	0.108433735	0.08974359	0.065789474	0.08974359	0.081081081	0.08974359	0.08974359	0.08974359	0.08974359	0.203389831	0.08974359	0.08974359	0.08974359	0.152777778	0.08974359	0.08974359	0.08974359	0.065789474	0.067567568	0.08974359	0.08974359	0.064935065	0.08974359	0.08974359	0.067567568	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.114942529	0.065789474	0.08974359	0.08974359	0.08974359	0.08974359	0.081081081	0.08974359	0.08974359	0.152777778	0.136986301	0.152777778	0.081081081	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.152777778	0.08974359	0.083333333	0.08974359	0.08974359	0.081081081	0.085470085	0.08974359	0.152777778	0.065789474	0.094594595	0.083333333	0.067567568	0.08974359	0.08974359	0.064935065	0.08974359	0.08974359	0.08974359	0.082191781	0.161764706	0.08974359	0.081081081	0.081081081	0.152777778	0.08974359	0.08974359	0.082191781	0.075	0.08974359	0.08974359	0.108433735	0.08974359	0.093333333	0.065789474	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.083333333	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.152777778	0.08974359	0.08974359	0.065789474	0.08974359	0.08974359	0.08974359	0.081081081	1	0.081081081	0.065789474	0.08974359	0.065789474	0.08974359	0.08974359	0.157142857	0.08974359	0.08974359	0.065789474	0.081081081	0.08974359	0.08974359	0.152777778	0.08974359	0.081081081	0.081081081	0.08974359	0.08974359	0.08974359	0.094594595	0.08974359	0.08974359	0.08974359	0.065789474	0.08974359	0.08974359	0.105882353	0.065789474	0.08974359	0.08974359	0.08974359	0.065789474	0.156862745	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.152777778	0.08974359	0.095890411	0.105882353	0.08974359	0.08974359	0.08974359	0.08974359	0.065789474	0.085470085	0.08974359	0.152777778	0.08974359	0.08974359	0.083333333	0.152777778	0.064935065	0.08974359	0.08974359	0.065789474	0.08974359	0.08974359	0.081081081	0.101265823	0.08974359	0.108433735	0.065789474	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.065789474	0.065789474	0.08974359	0.08974359	0.108433735	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.085470085	0.08974359	0.083333333	0.163934426	0.08974359	0.08974359	0.08974359	0.0875	0.065789474	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.161290323	0.093333333	0.08974359	0.08974359	0.152777778	0.08974359	0.152777778	0.08974359	0.085470085	0.08974359	0.210526316	0.083333333	0.108433735	0.08974359	0.08974359	0.08974359	0.08974359	0.092105263	0.08974359	0.094594595	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.064935065	0.065789474	0.083333333	0.081081081	0.108433735	0.08974359	0.08974359	0.064935065	0.08974359	0.08974359	0.08974359	0.08974359	0.083333333	0.081081081	0.08974359	0.08974359	0.08974359	0.08974359	0.08974359	0.081081081	0.08974359	0.08974359	0.08974359	0.065789474	0.08974359	0.08974359	0.156862745
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C2=CC=CC=C2N1)C(=O)NCCC1=CC=CC=N1	0.127272727	0.113924051	0.078947368	0.113924051	0.113924051	0.116883117	0.113924051	0.076923077	0.084337349	0.113924051	0.113924051	0.113924051	0.293103448	0.113924051	0.113924051	0.113924051	0.127272727	0.113924051	0.093023256	0.113924051	0.113924051	0.079545455	0.075949367	0.113924051	0.113924051	0.148648649	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.266666667	0.113924051	0.101694915	0.253968254	0.076923077	0.079545455	0.075949367	0.064102564	0.113924051	0.113924051	0.113924051	0.3	0.113924051	0.077922078	0.113924051	0.113924051	0.079545455	0.113924051	0.116883117	0.077922078	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.109243697	0.113924051	0.113924051	0.113924051	0.113924051	0.127272727	0.113924051	0.113924051	0.113924051	0.115384615	0.113924051	0.113924051	0.077922078	0.113924051	0.052631579	0.076923077	0.113924051	0.113924051	0.113924051	0.079545455	0.113924051	0.113924051	0.093023256	0.063291139	0.113924051	0.116883117	0.113924051	0.113924051	0.076923077	0.097560976	0.113924051	0.076923077	0.116883117	0.113924051	0.113924051	0.076923077	0.113924051	0.113924051	0.076923077	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.079545455	0.090909091	0.113924051	0.113924051	0.113924051	0.116883117	0.113924051	0.076923077	0.113924051	0.078947368	0.093023256	0.113924051	0.076923077	0.113924051	0.113924051	0.127272727	0.127272727	0.077922078	0.093023256	0.101694915	0.116883117	0.113924051	0.113924051	0.113924051	0.113924051	0.076923077	0.076923077	0.127272727	0.113924051	0.077922078	0.680851064	0.090909091	0.093023256	0.113924051	0.127272727	0.077922078	0.127272727	0.076923077	0.079545455	0.680851064	0.113924051	0.113924051	0.064102564	0.076923077	0.113924051	0.109243697	0.113924051	0.113924051	0.077922078	0.052631579	0.116883117	0.113924051	0.076923077	0.113924051	0.108433735	0.078947368	0.290322581	0.113924051	0.064102564	0.093023256	0.113924051	0.113924051	0.113924051	0.113924051	0.093023256	0.077922078	0.113924051	0.113924051	0.090909091	0.113924051	0.113924051	0.076923077	0.075949367	0.113924051	0.144736842	0.113924051	0.077922078	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.078947368	0.113924051	0.077922078	0.113924051	0.113924051	0.127272727	0.079545455	0.093023256	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.079545455	0.113924051	0.113924051	0.113924051	0.113924051	0.079545455	0.113924051	0.077922078	0.113924051	0.076923077	0.113924051	0.113924051	0.116883117	0.08988764	0.113924051	0.113924051	0.113924051	0.096385542	0.078947368	0.076923077	0.113924051	0.113924051	0.113924051	0.076923077	0.113924051	0.076923077	0.113924051	0.078947368	0.113924051	0.078947368	0.113924051	0.113924051	0.113924051	0.1125	0.093023256	0.064102564	0.113924051	0.113924051	0.076923077	0.113924051	0.079545455	0.113924051	0.076923077	0.113924051	0.077922078	0.113924051	0.113924051	0.113924051	0.113924051	0.121212121	0.113924051	0.113924051	0.113924051	0.116883117	0.113924051	0.113924051	0.113924051	0.076923077	0.078947368	0.113924051	0.113924051	0.075949367	0.113924051	0.113924051	0.078947368	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.098901099	0.076923077	0.113924051	0.113924051	0.113924051	0.113924051	0.077922078	0.113924051	0.113924051	0.116883117	0.116883117	0.116883117	0.077922078	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.116883117	0.113924051	0.093023256	0.113924051	0.113924051	0.077922078	0.101694915	0.113924051	0.116883117	0.076923077	0.090909091	0.093023256	0.078947368	0.113924051	0.113924051	0.075949367	0.113924051	0.113924051	0.113924051	0.078947368	0.154929577	0.113924051	0.077922078	0.077922078	0.116883117	0.113924051	0.113924051	0.078947368	0.05952381	0.113924051	0.113924051	0.079545455	0.113924051	0.148648649	0.076923077	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.093023256	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.116883117	0.113924051	0.113924051	0.063291139	0.113924051	0.113924051	0.113924051	0.077922078	0.157142857	0.077922078	0.076923077	0.113924051	0.076923077	0.113924051	0.113924051	1	0.113924051	0.113924051	0.076923077	0.077922078	0.113924051	0.113924051	0.116883117	0.113924051	0.077922078	0.077922078	0.113924051	0.113924051	0.113924051	0.090909091	0.113924051	0.113924051	0.113924051	0.076923077	0.113924051	0.113924051	0.08988764	0.076923077	0.113924051	0.113924051	0.113924051	0.076923077	0.127272727	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.116883117	0.113924051	0.064102564	0.08988764	0.113924051	0.113924051	0.113924051	0.113924051	0.076923077	0.101694915	0.113924051	0.116883117	0.113924051	0.113924051	0.093023256	0.116883117	0.075949367	0.113924051	0.113924051	0.076923077	0.113924051	0.113924051	0.077922078	0.084337349	0.113924051	0.079545455	0.076923077	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.076923077	0.076923077	0.113924051	0.113924051	0.079545455	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.101694915	0.113924051	0.093023256	0.213114754	0.113924051	0.113924051	0.113924051	0.084337349	0.076923077	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.119402985	0.075949367	0.113924051	0.113924051	0.116883117	0.113924051	0.116883117	0.113924051	0.101694915	0.113924051	0.161290323	0.093023256	0.079545455	0.113924051	0.113924051	0.113924051	0.113924051	0.088607595	0.113924051	0.090909091	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.075949367	0.076923077	0.093023256	0.077922078	0.079545455	0.113924051	0.113924051	0.075949367	0.113924051	0.113924051	0.113924051	0.113924051	0.08045977	0.064102564	0.113924051	0.113924051	0.113924051	0.113924051	0.113924051	0.064102564	0.113924051	0.113924051	0.113924051	0.076923077	0.113924051	0.113924051	0.127272727
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.107142857	0.060240964	0.051282051	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.525423729	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.056179775	0.060240964	0.060240964	0.461538462	0.049382716	0.060240964	0.060240964	0.118421053	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.101449275	0.060240964	0.074380165	0.097222222	0.05	0.461538462	0.049382716	0.62745098	0.060240964	0.060240964	0.060240964	0.114285714	0.060240964	0.064102564	0.060240964	0.060240964	0.461538462	0.060240964	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.073170732	0.060240964	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.060240964	0.060240964	0.074074074	0.060240964	0.060240964	0.064102564	0.060240964	0.6	0.05	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.056179775	0.555555556	0.060240964	0.088607595	0.060240964	0.060240964	0.05	0.5	0.060240964	0.05	0.088607595	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	1	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.060240964	0.708333333	0.068181818	0.060240964	0.05	0.060240964	0.060240964	0.107142857	0.107142857	0.064102564	0.056179775	0.074380165	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.107142857	0.060240964	0.064102564	0.097222222	1	0.056179775	0.060240964	0.107142857	0.064102564	0.107142857	0.05	0.461538462	0.097222222	0.060240964	0.060240964	0.62745098	0.05	0.060240964	0.073170732	0.060240964	0.060240964	0.064102564	0.6	0.088607595	0.060240964	0.05	0.060240964	0.614035088	0.708333333	0.081081081	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.068181818	0.064102564	0.060240964	0.060240964	1	0.060240964	0.060240964	0.4	0.049382716	0.060240964	0.101265823	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.064102564	0.060240964	0.060240964	0.107142857	0.461538462	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.088607595	0.065934066	0.060240964	0.060240964	0.060240964	0.516666667	0.708333333	0.05	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.708333333	0.060240964	0.708333333	0.060240964	0.060240964	0.060240964	0.098765432	0.056179775	0.62745098	0.060240964	0.060240964	0.05	0.060240964	0.461538462	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.121212121	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075268817	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.088607595	0.075	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.056179775	0.060240964	0.060240964	0.064102564	0.074380165	0.060240964	0.088607595	0.05	1	0.056179775	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.708333333	0.093333333	0.060240964	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.708333333	0.508474576	0.060240964	0.060240964	0.461538462	0.060240964	0.08974359	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.064102564	0.094594595	0.064102564	0.05	0.060240964	0.05	0.060240964	0.060240964	0.090909091	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.088607595	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.065934066	0.05	0.060240964	0.060240964	0.060240964	0.05	0.107142857	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.62745098	0.065934066	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.074380165	0.060240964	0.088607595	0.060240964	0.060240964	0.056179775	0.088607595	0.049382716	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.525423729	0.060240964	0.461538462	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.074380165	0.060240964	0.056179775	0.104477612	0.060240964	0.060240964	0.060240964	0.5	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.102941176	0.574074074	0.060240964	0.060240964	0.088607595	0.060240964	0.088607595	0.060240964	0.074380165	0.060240964	0.142857143	0.056179775	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.535714286	0.060240964	1	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.049382716	0.05	0.056179775	0.064102564	0.461538462	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.566037736	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.566037736	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.086956522	0.53030303	0.357142857	0.53030303	0.53030303	0.1	0.53030303	0.347222222	0.072916667	0.53030303	0.53030303	0.53030303	0.086419753	0.53030303	0.53030303	0.53030303	0.086956522	0.53030303	0.597014925	0.53030303	0.53030303	0.058823529	0.342465753	0.53030303	0.53030303	0.088888889	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.05952381	0.53030303	0.191666667	0.135802469	0.347222222	0.058823529	0.342465753	0.066666667	0.53030303	0.53030303	0.53030303	0.083333333	0.53030303	0.523809524	0.53030303	0.53030303	0.058823529	0.53030303	0.1	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.198347107	0.53030303	0.53030303	0.53030303	0.53030303	0.086956522	0.53030303	0.53030303	0.53030303	0.098901099	0.53030303	0.53030303	0.523809524	0.53030303	0.04494382	0.347222222	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.597014925	0.043010753	0.53030303	0.1	0.53030303	0.53030303	0.347222222	0.051020408	0.53030303	0.347222222	0.1	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.065934066	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.347222222	0.53030303	0.06741573	0.783333333	0.53030303	0.347222222	0.53030303	0.53030303	0.086956522	0.086956522	0.523809524	0.597014925	0.191666667	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.347222222	0.086956522	0.53030303	0.523809524	0.082352941	0.065934066	0.597014925	0.53030303	0.086956522	0.523809524	0.086956522	0.347222222	0.058823529	0.082352941	0.53030303	0.53030303	0.066666667	0.347222222	0.53030303	0.198347107	0.53030303	0.53030303	0.523809524	0.04494382	0.1	0.53030303	0.347222222	0.53030303	0.071428571	0.06741573	0.081395349	0.53030303	0.066666667	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.754098361	0.523809524	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.065934066	0.342465753	0.53030303	0.098901099	0.53030303	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.319444444	0.53030303	0.523809524	0.53030303	0.53030303	0.086956522	0.058823529	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.523809524	0.53030303	0.347222222	0.53030303	0.53030303	0.1	1	0.53030303	0.53030303	0.53030303	0.083333333	0.06741573	0.347222222	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.347222222	0.53030303	0.06741573	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.133333333	0.597014925	0.066666667	0.53030303	0.53030303	0.347222222	0.53030303	0.058823529	0.53030303	0.347222222	0.53030303	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.115384615	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.53030303	0.53030303	0.347222222	0.357142857	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.712121212	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.53030303	0.1	0.087912088	0.1	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.597014925	0.53030303	0.53030303	0.523809524	0.191666667	0.53030303	0.1	0.347222222	0.065934066	0.597014925	0.357142857	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.06741573	0.06741573	0.53030303	0.523809524	0.523809524	0.1	0.53030303	0.53030303	0.06741573	0.120879121	0.53030303	0.53030303	0.058823529	0.53030303	0.076923077	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.523809524	0.105882353	0.523809524	0.347222222	0.53030303	0.347222222	0.53030303	0.53030303	0.08988764	0.53030303	0.53030303	0.347222222	0.523809524	0.53030303	0.53030303	0.1	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	1	0.347222222	0.53030303	0.53030303	0.53030303	0.347222222	0.086956522	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.066666667	1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.191666667	0.53030303	0.1	0.53030303	0.53030303	0.597014925	0.1	0.342465753	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.523809524	0.072916667	0.53030303	0.058823529	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.347222222	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.191666667	0.53030303	0.597014925	0.074074074	0.53030303	0.53030303	0.53030303	0.051020408	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.088888889	0.53030303	0.53030303	0.1	0.53030303	0.1	0.53030303	0.191666667	0.53030303	0.075949367	0.597014925	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.087912088	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.342465753	0.347222222	0.597014925	0.523809524	0.058823529	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.621212121	0.078651685	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.078651685	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.086956522
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.089285714	0.06097561	0.051948052	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.648148148	0.06097561	0.06097561	0.06097561	0.072463768	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.068965517	0.06097561	0.06097561	0.566666667	0.05	0.06097561	0.06097561	0.12	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.071428571	0.06097561	0.084033613	0.083333333	0.050632911	0.566666667	0.05	1	0.06097561	0.06097561	0.06097561	0.1	0.06097561	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.073770492	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.06097561	0.06097561	0.06097561	0.075	0.06097561	0.06097561	0.064935065	0.06097561	0.755555556	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.068965517	0.693877551	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.62745098	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.760869565	0.068965517	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714	0.089285714	0.064935065	0.068965517	0.084033613	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.089285714	0.06097561	0.064935065	0.068493151	0.62745098	0.068965517	0.06097561	0.089285714	0.064935065	0.089285714	0.050632911	0.566666667	0.068493151	0.06097561	0.06097561	1	0.050632911	0.06097561	0.073770492	0.06097561	0.06097561	0.064935065	0.755555556	0.075949367	0.06097561	0.050632911	0.06097561	0.542372881	0.760869565	0.082191781	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.383333333	0.05	0.06097561	0.102564103	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.051948052	0.06097561	0.064935065	0.06097561	0.06097561	0.089285714	0.566666667	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.066666667	0.06097561	0.06097561	0.06097561	0.475409836	0.760869565	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.760869565	0.06097561	0.760869565	0.06097561	0.06097561	0.06097561	0.086419753	0.068965517	1	0.06097561	0.06097561	0.050632911	0.06097561	0.566666667	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.123076923	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.051948052	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.076086957	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.075949367	0.075949367	0.075949367	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.064935065	0.084033613	0.06097561	0.075949367	0.050632911	0.62745098	0.068965517	0.051948052	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.760869565	0.065789474	0.06097561	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.760869565	0.491525424	0.06097561	0.06097561	0.566666667	0.06097561	0.090909091	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.064935065	0.095890411	0.064935065	0.050632911	0.06097561	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.064935065	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.050632911	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	1	0.066666667	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.084033613	0.06097561	0.075949367	0.06097561	0.06097561	0.068965517	0.075949367	0.05	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.648148148	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.06097561	0.068965517	0.073529412	0.06097561	0.06097561	0.06097561	0.618181818	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.104477612	0.527272727	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.06097561	0.084033613	0.06097561	0.109375	0.068965517	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.603773585	0.06097561	0.62745098	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.05	0.050632911	0.068965517	0.064935065	0.566666667	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.547169811	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.547169811	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.089285714
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.086956522	0.53030303	0.357142857	0.53030303	0.53030303	0.1	0.53030303	0.347222222	0.072916667	0.53030303	0.53030303	0.53030303	0.086419753	0.53030303	0.53030303	0.53030303	0.086956522	0.53030303	0.597014925	0.53030303	0.53030303	0.058823529	0.342465753	0.53030303	0.53030303	0.088888889	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.05952381	0.53030303	0.191666667	0.135802469	0.347222222	0.058823529	0.342465753	0.066666667	0.53030303	0.53030303	0.53030303	0.083333333	0.53030303	0.523809524	0.53030303	0.53030303	0.058823529	0.53030303	0.1	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.198347107	0.53030303	0.53030303	0.53030303	0.53030303	0.086956522	0.53030303	0.53030303	0.53030303	0.098901099	0.53030303	0.53030303	0.523809524	0.53030303	0.04494382	0.347222222	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.597014925	0.043010753	0.53030303	0.1	0.53030303	0.53030303	0.347222222	0.051020408	0.53030303	0.347222222	0.1	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.065934066	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.347222222	0.53030303	0.06741573	0.783333333	0.53030303	0.347222222	0.53030303	0.53030303	0.086956522	0.086956522	0.523809524	0.597014925	0.191666667	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.347222222	0.086956522	0.53030303	0.523809524	0.082352941	0.065934066	0.597014925	0.53030303	0.086956522	0.523809524	0.086956522	0.347222222	0.058823529	0.082352941	0.53030303	0.53030303	0.066666667	0.347222222	0.53030303	0.198347107	0.53030303	0.53030303	0.523809524	0.04494382	0.1	0.53030303	0.347222222	0.53030303	0.071428571	0.06741573	0.081395349	0.53030303	0.066666667	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.754098361	0.523809524	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.065934066	0.342465753	0.53030303	0.098901099	0.53030303	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.319444444	0.53030303	0.523809524	0.53030303	0.53030303	0.086956522	0.058823529	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.523809524	0.53030303	0.347222222	0.53030303	0.53030303	0.1	1	0.53030303	0.53030303	0.53030303	0.083333333	0.06741573	0.347222222	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.347222222	0.53030303	0.06741573	0.53030303	0.06741573	0.53030303	0.53030303	0.53030303	0.133333333	0.597014925	0.066666667	0.53030303	0.53030303	0.347222222	0.53030303	0.058823529	0.53030303	0.347222222	0.53030303	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.115384615	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.53030303	0.53030303	0.347222222	0.357142857	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.357142857	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.712121212	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.53030303	0.1	0.087912088	0.1	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.597014925	0.53030303	0.53030303	0.523809524	0.191666667	0.53030303	0.1	0.347222222	0.065934066	0.597014925	0.357142857	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.06741573	0.06741573	0.53030303	0.523809524	0.523809524	0.1	0.53030303	0.53030303	0.06741573	0.120879121	0.53030303	0.53030303	0.058823529	0.53030303	0.076923077	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.523809524	0.105882353	0.523809524	0.347222222	0.53030303	0.347222222	0.53030303	0.53030303	0.08988764	0.53030303	0.53030303	0.347222222	0.523809524	0.53030303	0.53030303	0.1	0.53030303	0.523809524	0.523809524	0.53030303	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	1	0.347222222	0.53030303	0.53030303	0.53030303	0.347222222	0.086956522	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.066666667	1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.191666667	0.53030303	0.1	0.53030303	0.53030303	0.597014925	0.1	0.342465753	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.523809524	0.072916667	0.53030303	0.058823529	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.347222222	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.191666667	0.53030303	0.597014925	0.074074074	0.53030303	0.53030303	0.53030303	0.051020408	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.1	0.088888889	0.53030303	0.53030303	0.1	0.53030303	0.1	0.53030303	0.191666667	0.53030303	0.075949367	0.597014925	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.087912088	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.342465753	0.347222222	0.597014925	0.523809524	0.058823529	0.53030303	0.53030303	0.342465753	0.53030303	0.53030303	0.53030303	0.53030303	0.621212121	0.078651685	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.078651685	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.086956522
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.08	0.252336449	0.306122449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.088	0.252336449	0.252336449	0.252336449	0.07079646	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.186440678	0.252336449	0.252336449	0.068181818	0.297029703	0.252336449	0.252336449	0.091666667	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.070175439	0.252336449	1	0.116071429	0.3	0.068181818	0.297029703	0.084033613	0.252336449	0.252336449	0.252336449	0.087719298	0.252336449	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.873684211	0.252336449	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.090163934	0.252336449	0.252336449	0.277227723	0.252336449	0.05	0.3	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.186440678	0.06557377	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.3	0.064516129	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.074380165	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.252336449	0.075630252	0.206896552	0.252336449	0.3	0.252336449	0.252336449	0.08	0.08	0.277227723	0.186440678	1	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.08	0.252336449	0.277227723	0.086956522	0.074380165	0.186440678	0.252336449	0.08	0.277227723	0.08	0.3	0.068181818	0.086956522	0.252336449	0.252336449	0.084033613	0.3	0.252336449	0.873684211	0.252336449	0.252336449	0.277227723	0.05	0.064516129	0.252336449	0.3	0.252336449	0.069767442	0.075630252	0.115044248	0.252336449	0.084033613	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.277227723	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.074380165	0.297029703	0.252336449	0.090163934	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.376344086	0.252336449	0.277227723	0.252336449	0.252336449	0.08	0.068181818	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.277227723	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.191666667	0.252336449	0.252336449	0.252336449	0.062015504	0.075630252	0.3	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.075630252	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.071428571	0.186440678	0.084033613	0.252336449	0.252336449	0.3	0.252336449	0.068181818	0.252336449	0.3	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.081081081	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.20661157	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.252336449	0.064516129	0.081967213	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.186440678	0.252336449	0.252336449	0.277227723	1	0.252336449	0.064516129	0.3	0.074380165	0.186440678	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.075630252	0.066666667	0.252336449	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.075630252	0.062992126	0.252336449	0.252336449	0.068181818	0.252336449	0.06504065	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.277227723	0.085470085	0.277227723	0.3	0.252336449	0.3	0.252336449	0.252336449	0.101694915	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.252336449	0.064516129	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.191666667	0.3	0.252336449	0.252336449	0.252336449	0.3	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.084033613	0.191666667	0.252336449	0.252336449	0.252336449	0.252336449	0.3	1	0.252336449	0.064516129	0.252336449	0.252336449	0.186440678	0.064516129	0.297029703	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.088	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.252336449	0.186440678	0.061946903	0.252336449	0.252336449	0.252336449	0.070866142	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.09009009	0.06504065	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.252336449	1	0.252336449	0.063063063	0.186440678	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.297029703	0.3	0.186440678	0.277227723	0.068181818	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.066115702	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.066115702	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.08
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.114754098	0.093023256	0.060240964	0.093023256	0.093023256	0.069767442	0.093023256	0.058823529	1	0.093023256	0.093023256	0.093023256	0.094594595	0.093023256	0.093023256	0.093023256	0.114754098	0.093023256	0.075268817	0.093023256	0.093023256	0.578125	0.058139535	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.064935065	0.093023256	0.088	0.08974359	0.058823529	0.578125	0.058139535	0.648148148	0.093023256	0.093023256	0.093023256	0.105263158	0.093023256	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.086614173	0.093023256	0.093023256	0.093023256	0.093023256	0.114754098	0.093023256	0.093023256	0.093023256	0.107142857	0.093023256	0.093023256	0.072289157	0.093023256	0.68627451	0.058823529	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.075268817	0.698113208	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.058823529	0.069767442	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.525423729	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.058823529	0.093023256	0.6	0.075268817	0.093023256	0.058823529	0.093023256	0.093023256	0.114754098	0.114754098	0.072289157	0.075268817	0.088	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.058823529	0.114754098	0.093023256	0.072289157	0.08974359	0.525423729	0.075268817	0.093023256	0.114754098	0.072289157	0.114754098	0.058823529	0.578125	0.08974359	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.086614173	0.093023256	0.093023256	0.072289157	0.68627451	0.069767442	0.093023256	0.058823529	0.093023256	0.53125	0.6	0.102564103	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.072289157	0.093023256	0.093023256	0.525423729	0.093023256	0.093023256	0.451612903	0.058139535	0.093023256	0.094117647	0.093023256	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.060240964	0.093023256	0.072289157	0.093023256	0.093023256	0.114754098	0.578125	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.072289157	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.072916667	0.093023256	0.093023256	0.093023256	0.447761194	0.6	0.058823529	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.6	0.093023256	0.6	0.093023256	0.093023256	0.093023256	0.079545455	0.075268817	0.648148148	0.093023256	0.093023256	0.058823529	0.093023256	0.578125	0.093023256	0.058823529	0.093023256	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.126760563	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.060240964	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.060240964	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.081632653	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.093023256	0.069767442	0.095238095	0.069767442	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.075268817	0.093023256	0.093023256	0.072289157	0.088	0.093023256	0.069767442	0.058823529	0.525423729	0.075268817	0.060240964	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.093023256	0.6	0.086419753	0.093023256	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.6	0.507936508	0.093023256	0.093023256	0.578125	0.093023256	0.083333333	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.072289157	0.101265823	0.072289157	0.058823529	0.093023256	0.058823529	0.093023256	0.093023256	0.084337349	0.093023256	0.093023256	0.058823529	0.072289157	0.093023256	0.093023256	0.069767442	0.093023256	0.072289157	0.072289157	0.093023256	0.093023256	0.093023256	0.525423729	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.072916667	0.058823529	0.093023256	0.093023256	0.093023256	0.058823529	0.114754098	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.648148148	0.072916667	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.088	0.093023256	0.069767442	0.093023256	0.093023256	0.075268817	0.069767442	0.058139535	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.072289157	1	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.093023256	0.075268817	0.095890411	0.093023256	0.093023256	0.093023256	0.627118644	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.157142857	0.516666667	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.093023256	0.088	0.093023256	0.130434783	0.075268817	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.614035088	0.093023256	0.525423729	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058139535	0.058823529	0.075268817	0.072289157	0.578125	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.561403509	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.561403509	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.114754098
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.08	0.252336449	0.306122449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.088	0.252336449	0.252336449	0.252336449	0.07079646	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.186440678	0.252336449	0.252336449	0.068181818	0.297029703	0.252336449	0.252336449	0.091666667	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.070175439	0.252336449	1	0.116071429	0.3	0.068181818	0.297029703	0.084033613	0.252336449	0.252336449	0.252336449	0.087719298	0.252336449	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.873684211	0.252336449	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.090163934	0.252336449	0.252336449	0.277227723	0.252336449	0.05	0.3	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.186440678	0.06557377	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.3	0.064516129	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.074380165	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.252336449	0.075630252	0.206896552	0.252336449	0.3	0.252336449	0.252336449	0.08	0.08	0.277227723	0.186440678	1	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.08	0.252336449	0.277227723	0.086956522	0.074380165	0.186440678	0.252336449	0.08	0.277227723	0.08	0.3	0.068181818	0.086956522	0.252336449	0.252336449	0.084033613	0.3	0.252336449	0.873684211	0.252336449	0.252336449	0.277227723	0.05	0.064516129	0.252336449	0.3	0.252336449	0.069767442	0.075630252	0.115044248	0.252336449	0.084033613	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.277227723	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.074380165	0.297029703	0.252336449	0.090163934	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.376344086	0.252336449	0.277227723	0.252336449	0.252336449	0.08	0.068181818	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.277227723	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.191666667	0.252336449	0.252336449	0.252336449	0.062015504	0.075630252	0.3	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.075630252	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.071428571	0.186440678	0.084033613	0.252336449	0.252336449	0.3	0.252336449	0.068181818	0.252336449	0.3	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.081081081	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.20661157	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.252336449	0.064516129	0.081967213	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.186440678	0.252336449	0.252336449	0.277227723	1	0.252336449	0.064516129	0.3	0.074380165	0.186440678	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.075630252	0.066666667	0.252336449	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.075630252	0.062992126	0.252336449	0.252336449	0.068181818	0.252336449	0.06504065	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.277227723	0.085470085	0.277227723	0.3	0.252336449	0.3	0.252336449	0.252336449	0.101694915	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.252336449	0.064516129	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.191666667	0.3	0.252336449	0.252336449	0.252336449	0.3	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.084033613	0.191666667	0.252336449	0.252336449	0.252336449	0.252336449	0.3	1	0.252336449	0.064516129	0.252336449	0.252336449	0.186440678	0.064516129	0.297029703	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.088	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.252336449	0.186440678	0.061946903	0.252336449	0.252336449	0.252336449	0.070866142	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.09009009	0.06504065	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.252336449	1	0.252336449	0.063063063	0.186440678	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.297029703	0.3	0.186440678	0.277227723	0.068181818	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.066115702	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.066115702	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.08
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
CC1=C(C(=O)C2=CC=C(Cl)C=C2)C2=C(O1)C=CC=C2	0.181818182	0.068493151	0.058823529	0.068493151	0.068493151	0.169230769	0.068493151	0.088235294	0.095890411	0.068493151	0.068493151	0.068493151	0.3	0.068493151	0.068493151	0.068493151	0.181818182	0.068493151	0.105263158	0.068493151	0.068493151	0.08974359	0.086956522	0.068493151	0.068493151	0.19047619	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.157894737	0.068493151	0.061946903	0.232142857	0.088235294	0.08974359	0.086956522	0.073529412	0.068493151	0.068493151	0.068493151	0.259259259	0.068493151	0.057971014	0.068493151	0.068493151	0.08974359	0.068493151	0.169230769	0.057971014	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.070175439	0.068493151	0.068493151	0.068493151	0.068493151	0.181818182	0.068493151	0.068493151	0.068493151	0.115942029	0.068493151	0.068493151	0.057971014	0.068493151	0.060606061	0.088235294	0.068493151	0.068493151	0.068493151	0.08974359	0.068493151	0.068493151	0.105263158	0.072463768	0.068493151	0.169230769	0.068493151	0.068493151	0.088235294	0.111111111	0.068493151	0.088235294	0.169230769	0.068493151	0.068493151	0.088235294	0.068493151	0.068493151	0.088235294	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.08974359	0.104477612	0.068493151	0.068493151	0.068493151	0.169230769	0.068493151	0.088235294	0.068493151	0.090909091	0.076923077	0.068493151	0.088235294	0.068493151	0.068493151	0.181818182	0.181818182	0.057971014	0.105263158	0.061946903	0.169230769	0.068493151	0.068493151	0.068493151	0.068493151	0.088235294	0.088235294	0.181818182	0.068493151	0.057971014	0.232142857	0.104477612	0.105263158	0.068493151	0.181818182	0.057971014	0.181818182	0.088235294	0.08974359	0.232142857	0.068493151	0.068493151	0.073529412	0.088235294	0.068493151	0.070175439	0.068493151	0.068493151	0.057971014	0.060606061	0.169230769	0.068493151	0.088235294	0.068493151	0.123287671	0.090909091	0.228070175	0.068493151	0.073529412	0.105263158	0.068493151	0.068493151	0.068493151	0.068493151	0.135135135	0.057971014	0.068493151	0.068493151	0.104477612	0.068493151	0.068493151	0.072463768	0.086956522	0.068493151	0.222222222	0.068493151	0.057971014	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.058823529	0.068493151	0.057971014	0.068493151	0.068493151	0.181818182	0.08974359	0.105263158	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.08974359	0.068493151	0.068493151	0.068493151	0.068493151	0.08974359	0.068493151	0.057971014	0.068493151	0.088235294	0.068493151	0.068493151	0.169230769	0.074074074	0.068493151	0.068493151	0.068493151	0.08	0.090909091	0.088235294	0.068493151	0.068493151	0.068493151	0.088235294	0.068493151	0.088235294	0.068493151	0.090909091	0.068493151	0.090909091	0.068493151	0.068493151	0.068493151	0.161764706	0.105263158	0.073529412	0.068493151	0.068493151	0.088235294	0.068493151	0.08974359	0.068493151	0.088235294	0.068493151	0.057971014	0.068493151	0.068493151	0.068493151	0.068493151	0.185185185	0.068493151	0.068493151	0.068493151	0.169230769	0.068493151	0.068493151	0.068493151	0.088235294	0.058823529	0.068493151	0.068493151	0.086956522	0.068493151	0.068493151	0.058823529	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.084337349	0.088235294	0.068493151	0.068493151	0.068493151	0.068493151	0.057971014	0.068493151	0.068493151	0.169230769	0.117647059	0.169230769	0.057971014	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.169230769	0.068493151	0.105263158	0.068493151	0.068493151	0.057971014	0.061946903	0.068493151	0.169230769	0.088235294	0.104477612	0.105263158	0.058823529	0.068493151	0.068493151	0.086956522	0.068493151	0.068493151	0.068493151	0.090909091	0.161290323	0.068493151	0.057971014	0.057971014	0.169230769	0.068493151	0.068493151	0.090909091	0.067567568	0.068493151	0.068493151	0.08974359	0.068493151	0.153846154	0.088235294	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.105263158	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.169230769	0.068493151	0.068493151	0.072463768	0.068493151	0.068493151	0.068493151	0.057971014	0.163934426	0.057971014	0.088235294	0.068493151	0.088235294	0.068493151	0.068493151	0.213114754	0.068493151	0.068493151	0.088235294	0.057971014	0.068493151	0.068493151	0.169230769	0.068493151	0.057971014	0.057971014	0.068493151	0.068493151	0.068493151	0.104477612	0.068493151	0.068493151	0.068493151	0.088235294	0.068493151	0.068493151	0.074074074	0.088235294	0.068493151	0.068493151	0.068493151	0.088235294	0.181818182	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.169230769	0.068493151	0.073529412	0.074074074	0.068493151	0.068493151	0.068493151	0.068493151	0.088235294	0.061946903	0.068493151	0.169230769	0.068493151	0.068493151	0.105263158	0.169230769	0.086956522	0.068493151	0.068493151	0.088235294	0.068493151	0.068493151	0.057971014	0.095890411	0.068493151	0.08974359	0.088235294	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.088235294	0.088235294	0.068493151	0.068493151	0.08974359	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.061946903	0.068493151	0.105263158	1	0.068493151	0.068493151	0.068493151	0.111111111	0.088235294	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.226415094	0.102941176	0.068493151	0.068493151	0.169230769	0.068493151	0.169230769	0.068493151	0.061946903	0.068493151	0.291666667	0.105263158	0.08974359	0.068493151	0.068493151	0.068493151	0.068493151	0.101449275	0.068493151	0.104477612	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.086956522	0.088235294	0.105263158	0.057971014	0.08974359	0.068493151	0.068493151	0.086956522	0.068493151	0.068493151	0.068493151	0.068493151	0.063291139	0.073529412	0.068493151	0.068493151	0.068493151	0.068493151	0.068493151	0.073529412	0.068493151	0.068493151	0.068493151	0.088235294	0.068493151	0.068493151	0.181818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	0.114754098	0.068181818	0.047619048	0.068181818	0.068181818	0.045454545	0.068181818	0.046511628	0.627118644	0.068181818	0.068181818	0.068181818	0.065789474	0.068181818	0.068181818	0.068181818	0.114754098	0.068181818	0.052631579	0.068181818	0.068181818	0.771929825	0.045977011	0.068181818	0.068181818	0.070588235	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.037974684	0.068181818	0.070866142	0.075949367	0.046511628	0.771929825	0.045977011	0.618181818	0.068181818	0.068181818	0.068181818	0.090909091	0.068181818	0.05952381	0.068181818	0.068181818	0.771929825	0.068181818	0.045454545	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.069767442	0.068181818	0.068181818	0.068181818	0.068181818	0.114754098	0.068181818	0.068181818	0.068181818	0.081395349	0.068181818	0.068181818	0.05952381	0.068181818	0.72	0.046511628	0.068181818	0.068181818	0.068181818	0.771929825	0.068181818	0.068181818	0.052631579	0.698113208	0.068181818	0.045454545	0.068181818	0.068181818	0.046511628	0.684210526	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.771929825	0.5	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.046511628	0.068181818	0.571428571	0.052631579	0.068181818	0.046511628	0.068181818	0.068181818	0.114754098	0.114754098	0.05952381	0.052631579	0.070866142	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.046511628	0.114754098	0.068181818	0.05952381	0.08974359	0.5	0.052631579	0.068181818	0.114754098	0.05952381	0.114754098	0.046511628	0.771929825	0.08974359	0.068181818	0.068181818	0.618181818	0.046511628	0.068181818	0.069767442	0.068181818	0.068181818	0.05952381	0.72	0.045454545	0.068181818	0.046511628	0.068181818	0.555555556	0.571428571	0.061728395	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.343283582	0.045977011	0.068181818	0.081395349	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.047619048	0.068181818	0.05952381	0.068181818	0.068181818	0.114754098	0.771929825	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.771929825	0.068181818	0.068181818	0.068181818	0.068181818	0.771929825	0.068181818	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.051020408	0.068181818	0.068181818	0.068181818	0.405797101	0.571428571	0.046511628	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.571428571	0.068181818	0.571428571	0.068181818	0.068181818	0.068181818	0.055555556	0.052631579	0.618181818	0.068181818	0.068181818	0.046511628	0.068181818	0.771929825	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.111111111	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.047619048	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.047619048	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.081632653	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.045454545	0.082352941	0.045454545	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.05952381	0.070866142	0.068181818	0.045454545	0.046511628	0.5	0.052631579	0.047619048	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.068181818	0.571428571	0.086419753	0.068181818	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.571428571	0.417910448	0.068181818	0.068181818	0.771929825	0.068181818	0.058139535	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.698113208	0.068181818	0.068181818	0.068181818	0.05952381	0.0875	0.05952381	0.046511628	0.068181818	0.046511628	0.068181818	0.068181818	0.084337349	0.068181818	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.05952381	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.051020408	0.046511628	0.068181818	0.068181818	0.068181818	0.046511628	0.114754098	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.618181818	0.051020408	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.070866142	0.068181818	0.045454545	0.068181818	0.068181818	0.052631579	0.045454545	0.045977011	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.05952381	0.627118644	0.068181818	0.771929825	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.068181818	0.771929825	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070866142	0.068181818	0.052631579	0.111111111	0.068181818	0.068181818	0.068181818	1	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.125	0.467741935	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.068181818	0.070866142	0.068181818	0.164179104	0.052631579	0.771929825	0.068181818	0.068181818	0.068181818	0.068181818	0.559322034	0.068181818	0.5	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.045977011	0.046511628	0.052631579	0.05952381	0.771929825	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.459016393	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.459016393	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.114754098
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)C1=CC2=C(OC1=O)C=C(C=C2)C(O)=O	0.261904762	0.097222222	0.073529412	0.097222222	0.097222222	0.069444444	0.097222222	0.071428571	0.157142857	0.097222222	0.097222222	0.097222222	0.137931034	0.097222222	0.097222222	0.097222222	0.261904762	0.097222222	0.075949367	0.097222222	0.097222222	0.131578947	0.070422535	0.097222222	0.097222222	0.117647059	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.098360656	0.097222222	0.09009009	0.296296296	0.071428571	0.131578947	0.070422535	0.104477612	0.097222222	0.097222222	0.097222222	0.169491525	0.097222222	0.057142857	0.097222222	0.097222222	0.131578947	0.097222222	0.069444444	0.057142857	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.098214286	0.097222222	0.097222222	0.097222222	0.097222222	0.261904762	0.097222222	0.097222222	0.097222222	0.130434783	0.097222222	0.097222222	0.057142857	0.097222222	0.092307692	0.071428571	0.097222222	0.097222222	0.097222222	0.131578947	0.097222222	0.097222222	0.075949367	0.119402985	0.097222222	0.069444444	0.097222222	0.097222222	0.071428571	0.125	0.097222222	0.071428571	0.069444444	0.097222222	0.097222222	0.071428571	0.097222222	0.097222222	0.071428571	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.131578947	0.102941176	0.097222222	0.097222222	0.097222222	0.069444444	0.097222222	0.071428571	0.097222222	0.106060606	0.103896104	0.097222222	0.071428571	0.097222222	0.097222222	0.261904762	0.261904762	0.057142857	0.075949367	0.09009009	0.069444444	0.097222222	0.097222222	0.097222222	0.097222222	0.071428571	0.071428571	0.261904762	0.097222222	0.057142857	0.147540984	0.102941176	0.075949367	0.097222222	0.261904762	0.057142857	0.261904762	0.071428571	0.131578947	0.147540984	0.097222222	0.097222222	0.104477612	0.071428571	0.097222222	0.098214286	0.097222222	0.097222222	0.057142857	0.092307692	0.069444444	0.097222222	0.071428571	0.097222222	0.136986301	0.106060606	0.109375	0.097222222	0.104477612	0.075949367	0.097222222	0.097222222	0.097222222	0.097222222	0.103896104	0.057142857	0.097222222	0.097222222	0.102941176	0.097222222	0.097222222	0.136363636	0.070422535	0.097222222	0.147058824	0.097222222	0.057142857	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.057971014	0.097222222	0.057142857	0.097222222	0.097222222	0.261904762	0.131578947	0.075949367	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.131578947	0.097222222	0.097222222	0.097222222	0.097222222	0.131578947	0.097222222	0.057142857	0.097222222	0.071428571	0.097222222	0.097222222	0.069444444	0.1	0.097222222	0.097222222	0.097222222	0.123287671	0.106060606	0.071428571	0.097222222	0.097222222	0.097222222	0.071428571	0.097222222	0.071428571	0.097222222	0.106060606	0.097222222	0.106060606	0.097222222	0.097222222	0.097222222	0.066666667	0.075949367	0.104477612	0.097222222	0.097222222	0.071428571	0.097222222	0.131578947	0.097222222	0.071428571	0.097222222	0.057142857	0.097222222	0.097222222	0.097222222	0.097222222	0.274509804	0.097222222	0.097222222	0.097222222	0.069444444	0.097222222	0.097222222	0.097222222	0.071428571	0.073529412	0.097222222	0.097222222	0.070422535	0.097222222	0.097222222	0.073529412	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.12345679	0.071428571	0.097222222	0.097222222	0.097222222	0.097222222	0.057142857	0.097222222	0.097222222	0.069444444	0.132352941	0.069444444	0.057142857	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.069444444	0.097222222	0.075949367	0.097222222	0.097222222	0.057142857	0.09009009	0.097222222	0.069444444	0.071428571	0.102941176	0.075949367	0.073529412	0.097222222	0.097222222	0.070422535	0.097222222	0.097222222	0.097222222	0.106060606	0.123076923	0.097222222	0.057142857	0.057142857	0.069444444	0.097222222	0.097222222	0.106060606	0.111111111	0.097222222	0.097222222	0.131578947	0.097222222	0.101449275	0.071428571	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.075949367	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.069444444	0.097222222	0.097222222	0.102941176	0.097222222	0.097222222	0.097222222	0.057142857	0.161290323	0.057142857	0.071428571	0.097222222	0.071428571	0.097222222	0.097222222	0.119402985	0.097222222	0.097222222	0.071428571	0.057142857	0.097222222	0.097222222	0.069444444	0.097222222	0.057142857	0.057142857	0.097222222	0.097222222	0.097222222	0.102941176	0.097222222	0.097222222	0.097222222	0.071428571	0.097222222	0.097222222	0.1	0.071428571	0.097222222	0.097222222	0.097222222	0.071428571	0.261904762	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.069444444	0.097222222	0.104477612	0.1	0.097222222	0.097222222	0.097222222	0.097222222	0.071428571	0.09009009	0.097222222	0.069444444	0.097222222	0.097222222	0.075949367	0.069444444	0.070422535	0.097222222	0.097222222	0.071428571	0.097222222	0.097222222	0.057142857	0.157142857	0.097222222	0.131578947	0.071428571	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.071428571	0.071428571	0.097222222	0.097222222	0.131578947	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.09009009	0.097222222	0.075949367	0.226415094	0.097222222	0.097222222	0.097222222	0.125	0.071428571	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	1	0.134328358	0.097222222	0.097222222	0.069444444	0.097222222	0.069444444	0.097222222	0.09009009	0.097222222	0.188679245	0.075949367	0.131578947	0.097222222	0.097222222	0.097222222	0.097222222	0.115942029	0.097222222	0.102941176	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.070422535	0.071428571	0.075949367	0.057142857	0.131578947	0.097222222	0.097222222	0.070422535	0.097222222	0.097222222	0.097222222	0.097222222	0.075949367	0.121212121	0.097222222	0.097222222	0.097222222	0.097222222	0.097222222	0.121212121	0.097222222	0.097222222	0.097222222	0.071428571	0.097222222	0.097222222	0.261904762
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.145454545	0.072289157	0.077922078	0.072289157	0.072289157	0.0875	0.072289157	0.075949367	0.516666667	0.072289157	0.072289157	0.072289157	0.101449275	0.072289157	0.072289157	0.072289157	0.145454545	0.072289157	0.091954023	0.072289157	0.072289157	0.411764706	0.075	0.072289157	0.072289157	0.102564103	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.069444444	0.072289157	0.06504065	0.081081081	0.075949367	0.411764706	0.075	0.527272727	0.072289157	0.072289157	0.072289157	0.112676056	0.072289157	0.076923077	0.072289157	0.072289157	0.411764706	0.072289157	0.0875	0.076923077	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072580645	0.072289157	0.072289157	0.072289157	0.072289157	0.145454545	0.072289157	0.072289157	0.072289157	0.086419753	0.072289157	0.072289157	0.076923077	0.072289157	0.5	0.075949367	0.072289157	0.072289157	0.072289157	0.411764706	0.072289157	0.072289157	0.091954023	0.465517241	0.072289157	0.0875	0.072289157	0.072289157	0.075949367	0.467741935	0.072289157	0.075949367	0.0875	0.072289157	0.072289157	0.075949367	0.072289157	0.072289157	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.411764706	0.574074074	0.072289157	0.072289157	0.072289157	0.0875	0.072289157	0.075949367	0.072289157	0.537037037	0.091954023	0.072289157	0.075949367	0.072289157	0.072289157	0.145454545	0.145454545	0.076923077	0.091954023	0.06504065	0.0875	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.075949367	0.145454545	0.072289157	0.076923077	0.081081081	0.574074074	0.091954023	0.072289157	0.145454545	0.076923077	0.145454545	0.075949367	0.411764706	0.081081081	0.072289157	0.072289157	0.527272727	0.075949367	0.072289157	0.072580645	0.072289157	0.072289157	0.076923077	0.5	0.0875	0.072289157	0.075949367	0.072289157	0.524590164	0.537037037	0.08	0.072289157	0.527272727	0.091954023	0.072289157	0.072289157	0.072289157	0.072289157	0.104651163	0.076923077	0.072289157	0.072289157	0.574074074	0.072289157	0.072289157	0.465517241	0.075	0.072289157	0.1	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.064102564	0.072289157	0.076923077	0.072289157	0.072289157	0.145454545	0.411764706	0.091954023	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.411764706	0.072289157	0.072289157	0.072289157	0.072289157	0.411764706	0.072289157	0.076923077	0.072289157	0.075949367	0.072289157	0.072289157	0.0875	0.088888889	0.072289157	0.072289157	0.072289157	0.586206897	0.537037037	0.075949367	0.072289157	0.072289157	0.072289157	0.075949367	0.072289157	0.075949367	0.072289157	0.537037037	0.072289157	0.537037037	0.072289157	0.072289157	0.072289157	0.097560976	0.091954023	0.527272727	0.072289157	0.072289157	0.075949367	0.072289157	0.411764706	0.072289157	0.075949367	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.072289157	0.119402985	0.072289157	0.072289157	0.072289157	0.0875	0.072289157	0.072289157	0.072289157	0.075949367	0.077922078	0.072289157	0.072289157	0.075	0.072289157	0.072289157	0.077922078	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.097826087	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.076923077	0.072289157	0.072289157	0.0875	0.0875	0.0875	0.076923077	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.0875	0.072289157	0.091954023	0.072289157	0.072289157	0.076923077	0.06504065	0.072289157	0.0875	0.075949367	0.574074074	0.091954023	0.077922078	0.072289157	0.072289157	0.075	0.072289157	0.072289157	0.072289157	0.537037037	0.077922078	0.072289157	0.076923077	0.076923077	0.0875	0.072289157	0.072289157	0.537037037	0.666666667	0.072289157	0.072289157	0.411764706	0.072289157	0.088607595	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.091954023	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.0875	0.072289157	0.072289157	0.517857143	0.072289157	0.072289157	0.072289157	0.076923077	0.093333333	0.076923077	0.075949367	0.072289157	0.075949367	0.072289157	0.072289157	0.075949367	0.072289157	0.072289157	0.075949367	0.076923077	0.072289157	0.072289157	0.0875	0.072289157	0.076923077	0.076923077	0.072289157	0.072289157	0.072289157	0.574074074	0.072289157	0.072289157	0.072289157	0.075949367	0.072289157	0.072289157	0.088888889	0.075949367	0.072289157	0.072289157	0.072289157	0.075949367	0.145454545	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.0875	0.072289157	0.527272727	0.088888889	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.06504065	0.072289157	0.0875	0.072289157	0.072289157	0.091954023	0.0875	0.075	0.072289157	0.072289157	0.075949367	0.072289157	0.072289157	0.076923077	0.516666667	0.072289157	0.411764706	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.075949367	0.072289157	0.072289157	0.411764706	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.06504065	0.072289157	0.091954023	0.102941176	0.072289157	0.072289157	0.072289157	0.467741935	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.134328358	1	0.072289157	0.072289157	0.0875	0.072289157	0.0875	0.072289157	0.06504065	0.072289157	0.123076923	0.091954023	0.411764706	0.072289157	0.072289157	0.072289157	0.072289157	0.641509434	0.072289157	0.574074074	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.075	0.075949367	0.091954023	0.076923077	0.411764706	0.072289157	0.072289157	0.075	0.072289157	0.072289157	0.072289157	0.072289157	0.079545455	0.75	0.072289157	0.072289157	0.072289157	0.072289157	0.072289157	0.75	0.072289157	0.072289157	0.072289157	0.075949367	0.072289157	0.072289157	0.145454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.084745763	0.058823529	0.05	0.058823529	0.058823529	1	0.058823529	0.075	0.069767442	0.058823529	0.058823529	0.058823529	0.115942029	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.103448276	0.058823529	0.058823529	0.043010753	0.074074074	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.114285714	0.058823529	0.064516129	0.125	0.075	0.043010753	0.074074074	0.075949367	0.058823529	0.058823529	0.058823529	0.212121212	0.058823529	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.072	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.058823529	0.058823529	0.058823529	0.1125	0.058823529	0.058823529	0.0625	0.058823529	0.051282051	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.103448276	0.048780488	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.075	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.088607595	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075	0.058823529	0.076923077	0.103448276	0.058823529	0.075	0.058823529	0.058823529	0.084745763	0.084745763	0.0625	0.103448276	0.064516129	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.084745763	0.058823529	0.0625	0.094594595	0.088607595	0.103448276	0.058823529	0.084745763	0.0625	0.084745763	0.075	0.043010753	0.094594595	0.058823529	0.058823529	0.075949367	0.075	0.058823529	0.072	0.058823529	0.058823529	0.0625	0.051282051	1	0.058823529	0.075	0.058823529	0.068181818	0.076923077	0.205882353	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.0625	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.075	0.074074074	0.058823529	0.253521127	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.05	0.058823529	0.0625	0.058823529	0.058823529	0.084745763	0.043010753	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.058823529	0.075	0.058823529	0.058823529	1	0.1	0.058823529	0.058823529	0.058823529	0.081395349	0.076923077	0.075	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.076923077	0.058823529	0.076923077	0.058823529	0.058823529	0.058823529	0.75	0.103448276	0.075949367	0.058823529	0.058823529	0.075	0.058823529	0.043010753	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.101449275	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.075	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.05	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.085106383	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	1	0.128205128	1	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.103448276	0.058823529	0.058823529	0.0625	0.064516129	0.058823529	1	0.075	0.088607595	0.103448276	0.05	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.076923077	0.135135135	0.058823529	0.0625	0.0625	1	0.058823529	0.058823529	0.076923077	0.070588235	0.058823529	0.058823529	0.043010753	0.058823529	0.16	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.0625	0.152777778	0.0625	0.075	0.058823529	0.075	0.058823529	0.058823529	0.116883117	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	1	0.058823529	0.0625	0.0625	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.1	0.075	0.058823529	0.058823529	0.058823529	0.075	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	1	0.058823529	0.075949367	0.1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.064516129	0.058823529	1	0.058823529	0.058823529	0.103448276	1	0.074074074	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.069767442	0.058823529	0.043010753	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.058823529	0.103448276	0.169230769	0.058823529	0.058823529	0.058823529	0.045454545	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.069444444	0.0875	0.058823529	0.058823529	1	0.058823529	1	0.058823529	0.064516129	0.058823529	0.121212121	0.103448276	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.073170732	0.058823529	0.088607595	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.074074074	0.075	0.103448276	0.0625	0.043010753	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.084745763
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.08	0.252336449	0.306122449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.088	0.252336449	0.252336449	0.252336449	0.07079646	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.186440678	0.252336449	0.252336449	0.068181818	0.297029703	0.252336449	0.252336449	0.091666667	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.070175439	0.252336449	1	0.116071429	0.3	0.068181818	0.297029703	0.084033613	0.252336449	0.252336449	0.252336449	0.087719298	0.252336449	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.873684211	0.252336449	0.252336449	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.090163934	0.252336449	0.252336449	0.277227723	0.252336449	0.05	0.3	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.186440678	0.06557377	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.3	0.064516129	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.074380165	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.3	0.252336449	0.075630252	0.206896552	0.252336449	0.3	0.252336449	0.252336449	0.08	0.08	0.277227723	0.186440678	1	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.08	0.252336449	0.277227723	0.086956522	0.074380165	0.186440678	0.252336449	0.08	0.277227723	0.08	0.3	0.068181818	0.086956522	0.252336449	0.252336449	0.084033613	0.3	0.252336449	0.873684211	0.252336449	0.252336449	0.277227723	0.05	0.064516129	0.252336449	0.3	0.252336449	0.069767442	0.075630252	0.115044248	0.252336449	0.084033613	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.196581197	0.277227723	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.074380165	0.297029703	0.252336449	0.090163934	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.376344086	0.252336449	0.277227723	0.252336449	0.252336449	0.08	0.068181818	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.277227723	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.191666667	0.252336449	0.252336449	0.252336449	0.062015504	0.075630252	0.3	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.075630252	0.252336449	0.075630252	0.252336449	0.252336449	0.252336449	0.071428571	0.186440678	0.084033613	0.252336449	0.252336449	0.3	0.252336449	0.068181818	0.252336449	0.3	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.081081081	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.306122449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.20661157	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.252336449	0.064516129	0.081967213	0.064516129	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.186440678	0.252336449	0.252336449	0.277227723	1	0.252336449	0.064516129	0.3	0.074380165	0.186440678	0.306122449	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.075630252	0.066666667	0.252336449	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.075630252	0.062992126	0.252336449	0.252336449	0.068181818	0.252336449	0.06504065	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.277227723	0.085470085	0.277227723	0.3	0.252336449	0.3	0.252336449	0.252336449	0.101694915	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.252336449	0.064516129	0.252336449	0.277227723	0.277227723	0.252336449	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.191666667	0.3	0.252336449	0.252336449	0.252336449	0.3	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.084033613	0.191666667	0.252336449	0.252336449	0.252336449	0.252336449	0.3	1	0.252336449	0.064516129	0.252336449	0.252336449	0.186440678	0.064516129	0.297029703	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.088	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.252336449	0.186440678	0.061946903	0.252336449	0.252336449	0.252336449	0.070866142	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.09009009	0.06504065	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.252336449	1	0.252336449	0.063063063	0.186440678	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.074380165	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.297029703	0.3	0.186440678	0.277227723	0.068181818	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.066115702	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.066115702	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.08
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC1=C(C(=O)C2=CC=CC=C2)C2(O1)C=CC=C2	0.19047619	0.070422535	0.060606061	0.070422535	0.070422535	0.121212121	0.070422535	0.058823529	0.130434783	0.070422535	0.070422535	0.070422535	0.166666667	0.070422535	0.070422535	0.070422535	0.19047619	0.070422535	0.051282051	0.070422535	0.070422535	0.152777778	0.057971014	0.070422535	0.070422535	0.158730159	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.122807018	0.070422535	0.063063063	0.240740741	0.058823529	0.152777778	0.057971014	0.109375	0.070422535	0.070422535	0.070422535	0.2	0.070422535	0.059701493	0.070422535	0.070422535	0.152777778	0.070422535	0.121212121	0.059701493	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.071428571	0.070422535	0.070422535	0.070422535	0.070422535	0.19047619	0.070422535	0.070422535	0.070422535	0.136363636	0.070422535	0.070422535	0.059701493	0.070422535	0.096774194	0.058823529	0.070422535	0.070422535	0.070422535	0.152777778	0.070422535	0.070422535	0.051282051	0.107692308	0.070422535	0.121212121	0.070422535	0.070422535	0.058823529	0.130434783	0.070422535	0.058823529	0.121212121	0.070422535	0.070422535	0.058823529	0.070422535	0.070422535	0.058823529	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.152777778	0.142857143	0.070422535	0.070422535	0.070422535	0.121212121	0.070422535	0.058823529	0.070422535	0.147540984	0.078947368	0.070422535	0.058823529	0.070422535	0.070422535	0.19047619	0.19047619	0.059701493	0.051282051	0.063063063	0.121212121	0.070422535	0.070422535	0.070422535	0.070422535	0.058823529	0.058823529	0.19047619	0.070422535	0.059701493	0.196428571	0.142857143	0.051282051	0.070422535	0.19047619	0.059701493	0.19047619	0.058823529	0.152777778	0.196428571	0.070422535	0.070422535	0.109375	0.058823529	0.070422535	0.071428571	0.070422535	0.070422535	0.059701493	0.096774194	0.121212121	0.070422535	0.058823529	0.070422535	0.15942029	0.147540984	0.152542373	0.070422535	0.109375	0.051282051	0.070422535	0.070422535	0.070422535	0.070422535	0.078947368	0.059701493	0.070422535	0.070422535	0.142857143	0.070422535	0.070422535	0.090909091	0.057971014	0.070422535	0.19047619	0.070422535	0.059701493	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.060606061	0.070422535	0.059701493	0.070422535	0.070422535	0.19047619	0.152777778	0.051282051	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.152777778	0.070422535	0.070422535	0.070422535	0.070422535	0.152777778	0.070422535	0.059701493	0.070422535	0.058823529	0.070422535	0.070422535	0.121212121	0.075949367	0.070422535	0.070422535	0.070422535	0.112676056	0.147540984	0.058823529	0.070422535	0.070422535	0.070422535	0.058823529	0.070422535	0.058823529	0.070422535	0.147540984	0.070422535	0.147540984	0.070422535	0.070422535	0.070422535	0.1	0.051282051	0.109375	0.070422535	0.070422535	0.058823529	0.070422535	0.152777778	0.070422535	0.058823529	0.070422535	0.059701493	0.070422535	0.070422535	0.070422535	0.070422535	0.215686275	0.070422535	0.070422535	0.070422535	0.121212121	0.070422535	0.070422535	0.070422535	0.058823529	0.060606061	0.070422535	0.070422535	0.057971014	0.070422535	0.070422535	0.060606061	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.086419753	0.058823529	0.070422535	0.070422535	0.070422535	0.070422535	0.059701493	0.070422535	0.070422535	0.121212121	0.138461538	0.121212121	0.059701493	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.121212121	0.070422535	0.051282051	0.070422535	0.070422535	0.059701493	0.063063063	0.070422535	0.121212121	0.058823529	0.142857143	0.051282051	0.060606061	0.070422535	0.070422535	0.057971014	0.070422535	0.070422535	0.070422535	0.147540984	0.186440678	0.070422535	0.059701493	0.059701493	0.121212121	0.070422535	0.070422535	0.147540984	0.1	0.070422535	0.070422535	0.152777778	0.070422535	0.089552239	0.058823529	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.051282051	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.121212121	0.070422535	0.070422535	0.107692308	0.070422535	0.070422535	0.070422535	0.059701493	0.210526316	0.059701493	0.058823529	0.070422535	0.058823529	0.070422535	0.070422535	0.161290323	0.070422535	0.070422535	0.058823529	0.059701493	0.070422535	0.070422535	0.121212121	0.070422535	0.059701493	0.059701493	0.070422535	0.070422535	0.070422535	0.142857143	0.070422535	0.070422535	0.070422535	0.058823529	0.070422535	0.070422535	0.075949367	0.058823529	0.070422535	0.070422535	0.070422535	0.058823529	0.19047619	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.121212121	0.070422535	0.109375	0.075949367	0.070422535	0.070422535	0.070422535	0.070422535	0.058823529	0.063063063	0.070422535	0.121212121	0.070422535	0.070422535	0.051282051	0.121212121	0.057971014	0.070422535	0.070422535	0.058823529	0.070422535	0.070422535	0.059701493	0.130434783	0.070422535	0.152777778	0.058823529	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.058823529	0.058823529	0.070422535	0.070422535	0.152777778	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.063063063	0.070422535	0.051282051	0.291666667	0.070422535	0.070422535	0.070422535	0.164179104	0.058823529	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.188679245	0.123076923	0.070422535	0.070422535	0.121212121	0.070422535	0.121212121	0.070422535	0.063063063	0.070422535	1	0.051282051	0.152777778	0.070422535	0.070422535	0.070422535	0.070422535	0.138461538	0.070422535	0.142857143	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.057971014	0.058823529	0.051282051	0.059701493	0.152777778	0.070422535	0.070422535	0.057971014	0.070422535	0.070422535	0.070422535	0.070422535	0.051282051	0.109375	0.070422535	0.070422535	0.070422535	0.070422535	0.070422535	0.109375	0.070422535	0.070422535	0.070422535	0.058823529	0.070422535	0.070422535	0.19047619
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.122807018	0.071428571	0.063291139	0.071428571	0.071428571	0.073170732	0.071428571	0.061728395	0.614035088	0.071428571	0.071428571	0.071428571	0.115942029	0.071428571	0.071428571	0.071428571	0.122807018	0.071428571	0.078651685	0.071428571	0.071428571	0.492307692	0.06097561	0.071428571	0.071428571	0.0875	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.068493151	0.071428571	0.064516129	0.08	0.061728395	0.492307692	0.06097561	0.603773585	0.071428571	0.071428571	0.071428571	0.095890411	0.071428571	0.075949367	0.071428571	0.071428571	0.492307692	0.071428571	0.073170732	0.075949367	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.072	0.071428571	0.071428571	0.071428571	0.071428571	0.122807018	0.071428571	0.071428571	0.071428571	0.098765432	0.071428571	0.071428571	0.075949367	0.071428571	0.607843137	0.061728395	0.071428571	0.071428571	0.071428571	0.492307692	0.071428571	0.071428571	0.078651685	0.563636364	0.071428571	0.073170732	0.071428571	0.071428571	0.061728395	0.559322034	0.071428571	0.061728395	0.073170732	0.071428571	0.071428571	0.061728395	0.071428571	0.071428571	0.061728395	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.492307692	0.535714286	0.071428571	0.071428571	0.071428571	0.073170732	0.071428571	0.061728395	0.071428571	0.615384615	0.090909091	0.071428571	0.061728395	0.071428571	0.071428571	0.122807018	0.122807018	0.075949367	0.078651685	0.064516129	0.073170732	0.071428571	0.071428571	0.071428571	0.071428571	0.061728395	0.061728395	0.122807018	0.071428571	0.075949367	0.094594595	0.535714286	0.078651685	0.071428571	0.122807018	0.075949367	0.122807018	0.061728395	0.492307692	0.094594595	0.071428571	0.071428571	0.603773585	0.061728395	0.071428571	0.072	0.071428571	0.071428571	0.075949367	0.607843137	0.073170732	0.071428571	0.061728395	0.071428571	0.516129032	0.615384615	0.078947368	0.071428571	0.603773585	0.078651685	0.071428571	0.071428571	0.071428571	0.071428571	0.090909091	0.075949367	0.071428571	0.071428571	0.535714286	0.071428571	0.071428571	0.409836066	0.06097561	0.071428571	0.085365854	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.063291139	0.071428571	0.075949367	0.071428571	0.071428571	0.122807018	0.492307692	0.078651685	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.492307692	0.071428571	0.071428571	0.071428571	0.071428571	0.492307692	0.071428571	0.075949367	0.071428571	0.061728395	0.071428571	0.071428571	0.073170732	0.087912088	0.071428571	0.071428571	0.071428571	0.5	0.615384615	0.061728395	0.071428571	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.071428571	0.615384615	0.071428571	0.615384615	0.071428571	0.071428571	0.071428571	0.083333333	0.078651685	0.603773585	0.071428571	0.071428571	0.061728395	0.071428571	0.492307692	0.071428571	0.061728395	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.071428571	0.117647059	0.071428571	0.071428571	0.071428571	0.073170732	0.071428571	0.071428571	0.071428571	0.061728395	0.063291139	0.071428571	0.071428571	0.06097561	0.071428571	0.071428571	0.063291139	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.096774194	0.061728395	0.071428571	0.071428571	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.073170732	0.086419753	0.073170732	0.075949367	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.073170732	0.071428571	0.078651685	0.071428571	0.071428571	0.075949367	0.064516129	0.071428571	0.073170732	0.061728395	0.535714286	0.078651685	0.063291139	0.071428571	0.071428571	0.06097561	0.071428571	0.071428571	0.071428571	0.615384615	0.090909091	0.071428571	0.075949367	0.075949367	0.073170732	0.071428571	0.071428571	0.615384615	0.568965517	0.071428571	0.071428571	0.492307692	0.071428571	0.074074074	0.061728395	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.078651685	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.073170732	0.071428571	0.071428571	0.622641509	0.071428571	0.071428571	0.071428571	0.075949367	0.092105263	0.075949367	0.061728395	0.071428571	0.061728395	0.071428571	0.071428571	0.088607595	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.073170732	0.071428571	0.075949367	0.075949367	0.071428571	0.071428571	0.071428571	0.535714286	0.071428571	0.071428571	0.071428571	0.061728395	0.071428571	0.071428571	0.087912088	0.061728395	0.071428571	0.071428571	0.071428571	0.061728395	0.122807018	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.073170732	0.071428571	0.603773585	0.087912088	0.071428571	0.071428571	0.071428571	0.071428571	0.061728395	0.064516129	0.071428571	0.073170732	0.071428571	0.071428571	0.078651685	0.073170732	0.06097561	0.071428571	0.071428571	0.061728395	0.071428571	0.071428571	0.075949367	0.614035088	0.071428571	0.492307692	0.061728395	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.061728395	0.061728395	0.071428571	0.071428571	0.492307692	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.064516129	0.071428571	0.078651685	0.101449275	0.071428571	0.071428571	0.071428571	0.559322034	0.061728395	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.115942029	0.641509434	0.071428571	0.071428571	0.073170732	0.071428571	0.073170732	0.071428571	0.064516129	0.071428571	0.138461538	0.078651685	0.492307692	0.071428571	0.071428571	0.071428571	0.071428571	1	0.071428571	0.535714286	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.06097561	0.061728395	0.078651685	0.075949367	0.492307692	0.071428571	0.071428571	0.06097561	0.071428571	0.071428571	0.071428571	0.071428571	0.078651685	0.634615385	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.634615385	0.071428571	0.071428571	0.071428571	0.061728395	0.071428571	0.071428571	0.122807018
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.107142857	0.060240964	0.051282051	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.525423729	0.060240964	0.060240964	0.060240964	0.102941176	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.056179775	0.060240964	0.060240964	0.461538462	0.049382716	0.060240964	0.060240964	0.118421053	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.101449275	0.060240964	0.074380165	0.097222222	0.05	0.461538462	0.049382716	0.62745098	0.060240964	0.060240964	0.060240964	0.114285714	0.060240964	0.064102564	0.060240964	0.060240964	0.461538462	0.060240964	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.073170732	0.060240964	0.060240964	0.060240964	0.060240964	0.107142857	0.060240964	0.060240964	0.060240964	0.074074074	0.060240964	0.060240964	0.064102564	0.060240964	0.6	0.05	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.056179775	0.555555556	0.060240964	0.088607595	0.060240964	0.060240964	0.05	0.5	0.060240964	0.05	0.088607595	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	1	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.05	0.060240964	0.708333333	0.068181818	0.060240964	0.05	0.060240964	0.060240964	0.107142857	0.107142857	0.064102564	0.056179775	0.074380165	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.107142857	0.060240964	0.064102564	0.097222222	1	0.056179775	0.060240964	0.107142857	0.064102564	0.107142857	0.05	0.461538462	0.097222222	0.060240964	0.060240964	0.62745098	0.05	0.060240964	0.073170732	0.060240964	0.060240964	0.064102564	0.6	0.088607595	0.060240964	0.05	0.060240964	0.614035088	0.708333333	0.081081081	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.068181818	0.064102564	0.060240964	0.060240964	1	0.060240964	0.060240964	0.4	0.049382716	0.060240964	0.101265823	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.051282051	0.060240964	0.064102564	0.060240964	0.060240964	0.107142857	0.461538462	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.088607595	0.065934066	0.060240964	0.060240964	0.060240964	0.516666667	0.708333333	0.05	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.708333333	0.060240964	0.708333333	0.060240964	0.060240964	0.060240964	0.098765432	0.056179775	0.62745098	0.060240964	0.060240964	0.05	0.060240964	0.461538462	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.121212121	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.051282051	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075268817	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.088607595	0.075	0.088607595	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.056179775	0.060240964	0.060240964	0.064102564	0.074380165	0.060240964	0.088607595	0.05	1	0.056179775	0.051282051	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.708333333	0.093333333	0.060240964	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.708333333	0.508474576	0.060240964	0.060240964	0.461538462	0.060240964	0.08974359	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.064102564	0.094594595	0.064102564	0.05	0.060240964	0.05	0.060240964	0.060240964	0.090909091	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.088607595	0.060240964	0.064102564	0.064102564	0.060240964	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.065934066	0.05	0.060240964	0.060240964	0.060240964	0.05	0.107142857	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.62745098	0.065934066	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.074380165	0.060240964	0.088607595	0.060240964	0.060240964	0.056179775	0.088607595	0.049382716	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.525423729	0.060240964	0.461538462	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.074380165	0.060240964	0.056179775	0.104477612	0.060240964	0.060240964	0.060240964	0.5	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.102941176	0.574074074	0.060240964	0.060240964	0.088607595	0.060240964	0.088607595	0.060240964	0.074380165	0.060240964	0.142857143	0.056179775	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.535714286	0.060240964	1	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.049382716	0.05	0.056179775	0.064102564	0.461538462	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.566037736	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.566037736	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.074626866	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.075268817	0.555555556	0.555555556	0.555555556	0.075949367	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	1	0.555555556	0.555555556	0.05	0.397058824	0.555555556	0.555555556	0.091954023	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075	0.555555556	0.186440678	0.1125	0.402985075	0.05	0.397058824	0.068965517	0.555555556	0.555555556	0.555555556	0.1	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	0.555555556	0.555555556	0.555555556	0.065934066	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	1	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.402985075	0.052631579	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.402985075	0.555555556	0.057471264	0.625	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866	0.074626866	0.55	1	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.074626866	0.555555556	0.55	0.072289157	0.056179775	1	0.555555556	0.074626866	0.55	0.074626866	0.402985075	0.05	0.072289157	0.555555556	0.555555556	0.068965517	0.402985075	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.057471264	0.139240506	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.397058824	0.555555556	0.102272727	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.074626866	0.05	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.597014925	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.1	1	0.068965517	0.555555556	0.555555556	0.402985075	0.555555556	0.05	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.402985075	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.571428571	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.054945055	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	1	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.402985075	0.056179775	1	0.373134328	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.076086957	0.555555556	0.555555556	0.05	0.555555556	0.091954023	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.402985075	0.555555556	0.402985075	0.555555556	0.555555556	0.093023256	0.555555556	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.597014925	0.402985075	0.555555556	0.555555556	0.555555556	0.402985075	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.597014925	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	1	0.103448276	0.397058824	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	1	0.105263158	0.555555556	0.555555556	0.555555556	0.052631579	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.091954023	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	1	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.397058824	0.402985075	1	0.55	0.05	0.555555556	0.555555556	0.397058824	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.070175439	0.611111111	0.446428571	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.072289157	0.611111111	0.611111111	0.611111111	0.057142857	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.55	0.611111111	0.611111111	0.056179775	0.423728814	0.611111111	0.611111111	0.05	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.02739726	0.611111111	0.277227723	0.083333333	0.431034483	0.056179775	0.423728814	0.064935065	0.611111111	0.611111111	0.611111111	0.054794521	0.611111111	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.27184466	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.611111111	0.611111111	0.611111111	0.061728395	0.611111111	0.611111111	1	0.611111111	0.053333333	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.55	0.050632911	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.064102564	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.431034483	0.611111111	0.065789474	0.55	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439	0.070175439	1	0.55	0.277227723	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.070175439	0.611111111	1	0.054054054	0.064102564	0.55	0.611111111	0.070175439	1	0.070175439	0.431034483	0.056179775	0.054054054	0.611111111	0.611111111	0.064935065	0.431034483	0.611111111	0.27184466	0.611111111	0.611111111	1	0.053333333	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.065789474	0.053333333	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.55	1	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.064102564	0.423728814	0.611111111	0.061728395	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.62	0.611111111	1	0.611111111	0.611111111	0.070175439	0.056179775	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.523809524	0.611111111	0.611111111	0.611111111	0.058823529	0.065789474	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.065789474	0.611111111	0.065789474	0.611111111	0.611111111	0.611111111	0.060240964	0.55	0.064935065	0.611111111	0.611111111	0.431034483	0.611111111	0.056179775	0.611111111	0.431034483	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.089552239	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.446428571	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.5	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.0625	0.049382716	0.0625	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.55	0.611111111	0.611111111	1	0.277227723	0.611111111	0.0625	0.431034483	0.064102564	0.55	0.446428571	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.065789474	0.051948052	0.611111111	1	1	0.0625	0.611111111	0.611111111	0.065789474	0.073170732	0.611111111	0.611111111	0.056179775	0.611111111	0.05	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	1	0.081081081	1	0.431034483	0.611111111	0.431034483	0.611111111	0.611111111	0.077922078	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.0625	0.611111111	1	1	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.523809524	0.431034483	0.611111111	0.611111111	0.611111111	0.431034483	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064935065	0.523809524	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.277227723	0.611111111	0.0625	0.611111111	0.611111111	0.55	0.0625	0.423728814	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.072289157	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.611111111	0.55	0.057971014	0.611111111	0.611111111	0.611111111	0.05952381	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.057142857	0.076923077	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.611111111	0.277227723	0.611111111	0.059701493	0.55	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.075949367	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.423728814	0.431034483	0.55	1	0.056179775	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.078947368	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.078947368	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.070175439
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.123076923	0.064516129	0.04494382	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.578125	0.064516129	0.064516129	0.064516129	0.061728395	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.05	0.064516129	0.064516129	1	0.043478261	0.064516129	0.064516129	0.078651685	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.035714286	0.064516129	0.068181818	0.084337349	0.043956044	1	0.043478261	0.566666667	0.064516129	0.064516129	0.064516129	0.098765432	0.064516129	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.067164179	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.064516129	0.064516129	0.064516129	0.101123596	0.064516129	0.064516129	0.056179775	0.064516129	0.654545455	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.05	0.637931034	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.629032258	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.461538462	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043956044	0.064516129	0.524590164	0.060606061	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923	0.123076923	0.056179775	0.05	0.068181818	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.123076923	0.064516129	0.056179775	0.097560976	0.461538462	0.05	0.064516129	0.123076923	0.056179775	0.123076923	0.043956044	1	0.097560976	0.064516129	0.064516129	0.566666667	0.043956044	0.064516129	0.067164179	0.064516129	0.064516129	0.056179775	0.654545455	0.043010753	0.064516129	0.043956044	0.064516129	0.492753623	0.524590164	0.058139535	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.060606061	0.056179775	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.338028169	0.043478261	0.064516129	0.101123596	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.04494382	0.064516129	0.056179775	0.064516129	0.064516129	0.123076923	1	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.058823529	0.064516129	0.064516129	0.064516129	0.378378378	0.524590164	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.524590164	0.064516129	0.524590164	0.064516129	0.064516129	0.064516129	0.052631579	0.05	0.566666667	0.064516129	0.064516129	0.043956044	0.064516129	1	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.118421053	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.04494382	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.088235294	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043010753	0.102272727	0.043010753	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.056179775	0.068181818	0.064516129	0.043010753	0.043956044	0.461538462	0.05	0.04494382	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.524590164	0.107142857	0.064516129	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.524590164	0.388888889	0.064516129	0.064516129	1	0.064516129	0.054945055	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.056179775	0.108433735	0.056179775	0.043956044	0.064516129	0.043956044	0.064516129	0.064516129	0.079545455	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.056179775	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.058823529	0.043956044	0.064516129	0.064516129	0.064516129	0.043956044	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.566666667	0.058823529	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.068181818	0.064516129	0.043010753	0.064516129	0.064516129	0.05	0.043010753	0.043478261	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.578125	0.064516129	1	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.05	0.08974359	0.064516129	0.064516129	0.064516129	0.771929825	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.131578947	0.411764706	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.064516129	0.068181818	0.064516129	0.152777778	0.05	1	0.064516129	0.064516129	0.064516129	0.064516129	0.492307692	0.064516129	0.461538462	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043478261	0.043956044	0.05	0.056179775	1	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.424242424	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.424242424	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.123076923
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.105263158	0.390625	0.765957447	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.058139535	0.390625	0.390625	0.390625	0.055555556	0.390625	0.390625	0.390625	0.105263158	0.390625	0.397058824	0.390625	0.390625	0.043478261	1	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.390625	0.390625	0.026666667	0.390625	0.297029703	0.095890411	0.976744186	0.043478261	1	0.05	0.390625	0.390625	0.390625	0.082191781	0.390625	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.291262136	0.390625	0.390625	0.390625	0.390625	0.105263158	0.390625	0.390625	0.390625	0.073170732	0.390625	0.390625	0.423728814	0.390625	0.038461538	0.976744186	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.397058824	0.036585366	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.976744186	0.074074074	0.390625	0.390625	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.049382716	0.390625	0.390625	0.390625	0.074074074	0.390625	0.976744186	0.390625	0.050632911	0.376811594	0.390625	0.976744186	0.390625	0.390625	0.105263158	0.105263158	0.423728814	0.397058824	0.297029703	0.074074074	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.105263158	0.390625	0.423728814	0.052631579	0.049382716	0.397058824	0.390625	0.105263158	0.423728814	0.105263158	0.976744186	0.043478261	0.052631579	0.390625	0.390625	0.05	0.976744186	0.390625	0.291262136	0.390625	0.390625	0.423728814	0.038461538	0.074074074	0.390625	0.976744186	0.390625	0.056818182	0.050632911	0.08	0.390625	0.05	0.397058824	0.390625	0.390625	0.390625	0.390625	0.397058824	0.423728814	0.390625	0.390625	0.049382716	0.390625	0.390625	0.049382716	1	0.390625	0.086419753	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.693877551	0.390625	0.423728814	0.390625	0.390625	0.105263158	0.043478261	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.423728814	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.342465753	0.390625	0.390625	0.390625	0.045454545	0.050632911	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.050632911	0.390625	0.050632911	0.390625	0.390625	0.390625	0.071428571	0.397058824	0.05	0.390625	0.390625	0.976744186	0.390625	0.043478261	0.390625	0.976744186	0.390625	0.423728814	0.390625	0.390625	0.390625	0.390625	0.056338028	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.765957447	0.390625	0.390625	0.390625	0.390625	0.390625	0.328947368	0.976744186	0.390625	0.390625	0.390625	0.390625	0.423728814	0.390625	0.390625	0.074074074	0.06097561	0.074074074	0.423728814	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.397058824	0.390625	0.390625	0.423728814	0.297029703	0.390625	0.074074074	0.976744186	0.049382716	0.397058824	0.765957447	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.423728814	0.423728814	0.074074074	0.390625	0.390625	0.050632911	0.058823529	0.390625	0.390625	0.043478261	0.390625	0.075	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.397058824	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.423728814	0.064935065	0.423728814	0.976744186	0.390625	0.976744186	0.390625	0.390625	0.075949367	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.074074074	0.390625	0.423728814	0.423728814	0.390625	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.342465753	0.976744186	0.390625	0.390625	0.390625	0.976744186	0.105263158	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.074074074	0.390625	0.05	0.342465753	0.390625	0.390625	0.390625	0.390625	0.976744186	0.297029703	0.390625	0.074074074	0.390625	0.390625	0.397058824	0.074074074	1	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.058139535	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.390625	0.397058824	0.086956522	0.390625	0.390625	0.390625	0.045977011	0.976744186	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	0.070422535	0.075	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.390625	0.297029703	0.390625	0.057971014	0.397058824	0.043478261	0.390625	0.390625	0.390625	0.390625	0.06097561	0.390625	0.049382716	0.390625	0.390625	0.390625	0.390625	0.390625	0.390625	1	0.976744186	0.397058824	0.423728814	0.043478261	0.390625	0.390625	1	0.390625	0.390625	0.390625	0.390625	0.357142857	0.063291139	0.390625	0.390625	0.390625	0.390625	0.390625	0.063291139	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.105263158
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.058823529	0.555555556	0.373134328	0.555555556	0.555555556	0.103448276	0.555555556	0.362318841	0.075268817	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.058823529	0.555555556	0.793103448	0.555555556	0.555555556	0.05	0.357142857	0.555555556	0.555555556	0.055555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.061728395	0.555555556	0.186440678	0.1125	0.362318841	0.05	0.357142857	0.068965517	0.555555556	0.555555556	0.555555556	0.060240964	0.555555556	0.55	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.193277311	0.555555556	0.555555556	0.555555556	0.555555556	0.058823529	0.555555556	0.555555556	0.555555556	0.102272727	0.555555556	0.555555556	0.55	0.555555556	0.046511628	0.362318841	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.793103448	0.044444444	0.555555556	0.103448276	0.555555556	0.555555556	0.362318841	0.052631579	0.555555556	0.362318841	0.103448276	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.056179775	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.362318841	0.555555556	0.057471264	0.733333333	0.555555556	0.362318841	0.555555556	0.555555556	0.058823529	0.058823529	0.55	0.793103448	0.186440678	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.362318841	0.058823529	0.555555556	0.55	0.05952381	0.056179775	0.793103448	0.555555556	0.058823529	0.55	0.058823529	0.362318841	0.05	0.05952381	0.555555556	0.555555556	0.068965517	0.362318841	0.555555556	0.193277311	0.555555556	0.555555556	0.55	0.046511628	0.103448276	0.555555556	0.362318841	0.555555556	0.0625	0.057471264	0.071428571	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.625	0.55	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.068181818	0.357142857	0.555555556	0.065934066	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.333333333	0.555555556	0.55	0.555555556	0.555555556	0.058823529	0.05	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.555555556	0.362318841	0.555555556	0.555555556	0.103448276	0.621212121	0.555555556	0.555555556	0.555555556	0.063157895	0.057471264	0.362318841	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.362318841	0.555555556	0.057471264	0.555555556	0.057471264	0.555555556	0.555555556	0.555555556	0.087912088	0.793103448	0.068965517	0.555555556	0.555555556	0.362318841	0.555555556	0.05	0.555555556	0.362318841	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.090909091	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.362318841	0.373134328	0.555555556	0.555555556	0.357142857	0.555555556	0.555555556	0.373134328	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.594202899	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.103448276	0.090909091	0.103448276	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.793103448	0.555555556	0.555555556	0.55	0.186440678	0.555555556	0.103448276	0.362318841	0.056179775	0.793103448	0.373134328	0.555555556	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.057471264	0.045454545	0.555555556	0.55	0.55	0.103448276	0.555555556	0.555555556	0.057471264	0.087912088	0.555555556	0.555555556	0.05	0.555555556	0.055555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.55	0.083333333	0.55	0.362318841	0.555555556	0.362318841	0.555555556	0.555555556	0.08045977	0.555555556	0.555555556	0.362318841	0.55	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.55	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.621212121	0.362318841	0.555555556	0.555555556	0.555555556	0.362318841	0.058823529	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.068965517	0.621212121	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.186440678	0.555555556	0.103448276	0.555555556	0.555555556	0.793103448	0.103448276	0.357142857	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.55	0.075268817	0.555555556	0.05	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.362318841	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.186440678	0.555555556	0.793103448	0.063291139	0.555555556	0.555555556	0.555555556	0.052631579	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.075949367	0.079545455	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.555555556	0.186440678	0.555555556	0.051282051	0.793103448	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.078651685	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.357142857	0.362318841	0.793103448	0.55	0.05	0.555555556	0.555555556	0.357142857	0.555555556	0.555555556	0.555555556	0.555555556	1	0.081395349	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.081395349	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.109090909	0.074074074	0.065789474	0.074074074	0.074074074	0.0625	0.074074074	0.064102564	0.561403509	0.074074074	0.074074074	0.074074074	0.088235294	0.074074074	0.074074074	0.074074074	0.109090909	0.074074074	0.081395349	0.074074074	0.074074074	0.424242424	0.063291139	0.074074074	0.074074074	0.076923077	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.056338028	0.074074074	0.066115702	0.068493151	0.064102564	0.424242424	0.063291139	0.547169811	0.074074074	0.074074074	0.074074074	0.084507042	0.074074074	0.078947368	0.074074074	0.074074074	0.424242424	0.074074074	0.0625	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.06504065	0.074074074	0.074074074	0.074074074	0.074074074	0.109090909	0.074074074	0.074074074	0.074074074	0.088607595	0.074074074	0.074074074	0.078947368	0.074074074	0.519230769	0.064102564	0.074074074	0.074074074	0.074074074	0.424242424	0.074074074	0.074074074	0.081395349	0.482142857	0.074074074	0.0625	0.074074074	0.074074074	0.064102564	0.483333333	0.074074074	0.064102564	0.0625	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.424242424	0.566037736	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.064102564	0.074074074	0.528301887	0.081395349	0.074074074	0.064102564	0.074074074	0.074074074	0.109090909	0.109090909	0.078947368	0.081395349	0.066115702	0.0625	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.064102564	0.109090909	0.074074074	0.078947368	0.068493151	0.566037736	0.081395349	0.074074074	0.109090909	0.078947368	0.109090909	0.064102564	0.424242424	0.068493151	0.074074074	0.074074074	0.547169811	0.064102564	0.074074074	0.06504065	0.074074074	0.074074074	0.078947368	0.519230769	0.0625	0.074074074	0.064102564	0.074074074	0.516666667	0.528301887	0.053333333	0.074074074	0.547169811	0.081395349	0.074074074	0.074074074	0.074074074	0.074074074	0.081395349	0.078947368	0.074074074	0.074074074	0.566037736	0.074074074	0.074074074	0.566037736	0.063291139	0.074074074	0.075	0.074074074	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.065789474	0.074074074	0.078947368	0.074074074	0.074074074	0.109090909	0.424242424	0.081395349	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.424242424	0.074074074	0.074074074	0.074074074	0.074074074	0.424242424	0.074074074	0.078947368	0.074074074	0.064102564	0.074074074	0.074074074	0.0625	0.078651685	0.074074074	0.074074074	0.074074074	0.607142857	0.528301887	0.064102564	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.074074074	0.528301887	0.074074074	0.528301887	0.074074074	0.074074074	0.074074074	0.073170732	0.081395349	0.547169811	0.074074074	0.074074074	0.064102564	0.074074074	0.424242424	0.074074074	0.064102564	0.074074074	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.106060606	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.074074074	0.074074074	0.064102564	0.065789474	0.074074074	0.074074074	0.063291139	0.074074074	0.074074074	0.065789474	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.087912088	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.078947368	0.074074074	0.074074074	0.0625	0.08974359	0.0625	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.081395349	0.074074074	0.074074074	0.078947368	0.066115702	0.074074074	0.0625	0.064102564	0.566037736	0.081395349	0.065789474	0.074074074	0.074074074	0.063291139	0.074074074	0.074074074	0.074074074	0.528301887	0.08	0.074074074	0.078947368	0.078947368	0.0625	0.074074074	0.074074074	0.528301887	0.795918367	0.074074074	0.074074074	0.424242424	0.074074074	0.063291139	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.081395349	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.074074074	0.537037037	0.074074074	0.074074074	0.074074074	0.078947368	0.081081081	0.078947368	0.064102564	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.078947368	0.074074074	0.074074074	0.0625	0.074074074	0.078947368	0.078947368	0.074074074	0.074074074	0.074074074	0.566037736	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.078651685	0.064102564	0.074074074	0.074074074	0.074074074	0.064102564	0.109090909	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.547169811	0.078651685	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.066115702	0.074074074	0.0625	0.074074074	0.074074074	0.081395349	0.0625	0.063291139	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.078947368	0.561403509	0.074074074	0.424242424	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.064102564	0.074074074	0.074074074	0.424242424	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.066115702	0.074074074	0.081395349	0.073529412	0.074074074	0.074074074	0.074074074	0.459016393	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.121212121	0.75	0.074074074	0.074074074	0.0625	0.074074074	0.0625	0.074074074	0.066115702	0.074074074	0.109375	0.081395349	0.424242424	0.074074074	0.074074074	0.074074074	0.074074074	0.634615385	0.074074074	0.566037736	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.063291139	0.064102564	0.081395349	0.078947368	0.424242424	0.074074074	0.074074074	0.063291139	0.074074074	0.074074074	0.074074074	0.074074074	0.081395349	1	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	1	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.109090909
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.109090909	0.074074074	0.065789474	0.074074074	0.074074074	0.0625	0.074074074	0.064102564	0.561403509	0.074074074	0.074074074	0.074074074	0.088235294	0.074074074	0.074074074	0.074074074	0.109090909	0.074074074	0.081395349	0.074074074	0.074074074	0.424242424	0.063291139	0.074074074	0.074074074	0.076923077	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.056338028	0.074074074	0.066115702	0.068493151	0.064102564	0.424242424	0.063291139	0.547169811	0.074074074	0.074074074	0.074074074	0.084507042	0.074074074	0.078947368	0.074074074	0.074074074	0.424242424	0.074074074	0.0625	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.06504065	0.074074074	0.074074074	0.074074074	0.074074074	0.109090909	0.074074074	0.074074074	0.074074074	0.088607595	0.074074074	0.074074074	0.078947368	0.074074074	0.519230769	0.064102564	0.074074074	0.074074074	0.074074074	0.424242424	0.074074074	0.074074074	0.081395349	0.482142857	0.074074074	0.0625	0.074074074	0.074074074	0.064102564	0.483333333	0.074074074	0.064102564	0.0625	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.424242424	0.566037736	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.064102564	0.074074074	0.528301887	0.081395349	0.074074074	0.064102564	0.074074074	0.074074074	0.109090909	0.109090909	0.078947368	0.081395349	0.066115702	0.0625	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.064102564	0.109090909	0.074074074	0.078947368	0.068493151	0.566037736	0.081395349	0.074074074	0.109090909	0.078947368	0.109090909	0.064102564	0.424242424	0.068493151	0.074074074	0.074074074	0.547169811	0.064102564	0.074074074	0.06504065	0.074074074	0.074074074	0.078947368	0.519230769	0.0625	0.074074074	0.064102564	0.074074074	0.516666667	0.528301887	0.053333333	0.074074074	0.547169811	0.081395349	0.074074074	0.074074074	0.074074074	0.074074074	0.081395349	0.078947368	0.074074074	0.074074074	0.566037736	0.074074074	0.074074074	0.566037736	0.063291139	0.074074074	0.075	0.074074074	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.065789474	0.074074074	0.078947368	0.074074074	0.074074074	0.109090909	0.424242424	0.081395349	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.424242424	0.074074074	0.074074074	0.074074074	0.074074074	0.424242424	0.074074074	0.078947368	0.074074074	0.064102564	0.074074074	0.074074074	0.0625	0.078651685	0.074074074	0.074074074	0.074074074	0.607142857	0.528301887	0.064102564	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.074074074	0.528301887	0.074074074	0.528301887	0.074074074	0.074074074	0.074074074	0.073170732	0.081395349	0.547169811	0.074074074	0.074074074	0.064102564	0.074074074	0.424242424	0.074074074	0.064102564	0.074074074	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.106060606	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.074074074	0.074074074	0.064102564	0.065789474	0.074074074	0.074074074	0.063291139	0.074074074	0.074074074	0.065789474	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.087912088	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.078947368	0.074074074	0.074074074	0.0625	0.08974359	0.0625	0.078947368	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.081395349	0.074074074	0.074074074	0.078947368	0.066115702	0.074074074	0.0625	0.064102564	0.566037736	0.081395349	0.065789474	0.074074074	0.074074074	0.063291139	0.074074074	0.074074074	0.074074074	0.528301887	0.08	0.074074074	0.078947368	0.078947368	0.0625	0.074074074	0.074074074	0.528301887	0.795918367	0.074074074	0.074074074	0.424242424	0.074074074	0.063291139	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.081395349	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.074074074	0.537037037	0.074074074	0.074074074	0.074074074	0.078947368	0.081081081	0.078947368	0.064102564	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.078947368	0.074074074	0.074074074	0.0625	0.074074074	0.078947368	0.078947368	0.074074074	0.074074074	0.074074074	0.566037736	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.078651685	0.064102564	0.074074074	0.074074074	0.074074074	0.064102564	0.109090909	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.0625	0.074074074	0.547169811	0.078651685	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.066115702	0.074074074	0.0625	0.074074074	0.074074074	0.081395349	0.0625	0.063291139	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.078947368	0.561403509	0.074074074	0.424242424	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.064102564	0.074074074	0.074074074	0.424242424	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.066115702	0.074074074	0.081395349	0.073529412	0.074074074	0.074074074	0.074074074	0.459016393	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.121212121	0.75	0.074074074	0.074074074	0.0625	0.074074074	0.0625	0.074074074	0.066115702	0.074074074	0.109375	0.081395349	0.424242424	0.074074074	0.074074074	0.074074074	0.074074074	0.634615385	0.074074074	0.566037736	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.063291139	0.064102564	0.081395349	0.078947368	0.424242424	0.074074074	0.074074074	0.063291139	0.074074074	0.074074074	0.074074074	0.074074074	0.081395349	1	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	1	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.109090909
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.107142857	0.396825397	0.782608696	0.396825397	0.396825397	0.075	0.396825397	1	0.058823529	0.396825397	0.396825397	0.396825397	0.056338028	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.402985075	0.396825397	0.396825397	0.043956044	0.976744186	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.027027027	0.396825397	0.3	0.097222222	1	0.043956044	0.976744186	0.050632911	0.396825397	0.396825397	0.396825397	0.083333333	0.396825397	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.294117647	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.396825397	0.396825397	0.396825397	0.074074074	0.396825397	0.396825397	0.431034483	0.396825397	0.038961039	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.402985075	0.037037037	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	1	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.05	0.396825397	0.396825397	0.396825397	0.075	0.396825397	1	0.396825397	0.051282051	0.382352941	0.396825397	1	0.396825397	0.396825397	0.107142857	0.107142857	0.431034483	0.402985075	0.3	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.107142857	0.396825397	0.431034483	0.053333333	0.05	0.402985075	0.396825397	0.107142857	0.431034483	0.107142857	1	0.043956044	0.053333333	0.396825397	0.396825397	0.050632911	1	0.396825397	0.294117647	0.396825397	0.396825397	0.431034483	0.038961039	0.075	0.396825397	1	0.396825397	0.057471264	0.051282051	0.081081081	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.05	0.976744186	0.396825397	0.0875	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.673469388	0.396825397	0.431034483	0.396825397	0.396825397	0.107142857	0.043956044	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.396825397	1	0.396825397	0.396825397	0.075	0.347222222	0.396825397	0.396825397	0.396825397	0.045977011	0.051282051	1	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.051282051	0.396825397	0.051282051	0.396825397	0.396825397	0.396825397	0.072289157	0.402985075	0.050632911	0.396825397	0.396825397	1	0.396825397	0.043956044	0.396825397	1	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.057142857	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	1	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.782608696	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.333333333	1	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.075	0.061728395	0.075	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.431034483	0.3	0.396825397	0.075	1	0.05	0.402985075	0.782608696	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.051282051	0.05952381	0.396825397	0.396825397	0.043956044	0.396825397	0.075949367	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.431034483	0.065789474	0.431034483	1	0.396825397	1	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.431034483	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.347222222	1	0.396825397	0.396825397	0.396825397	1	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.050632911	0.347222222	0.396825397	0.396825397	0.396825397	0.396825397	1	0.3	0.396825397	0.075	0.396825397	0.396825397	0.402985075	0.075	0.976744186	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.058823529	0.396825397	0.043956044	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.396825397	0.402985075	0.088235294	0.396825397	0.396825397	0.396825397	0.046511628	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.071428571	0.075949367	0.396825397	0.396825397	0.075	0.396825397	0.075	0.396825397	0.3	0.396825397	0.058823529	0.402985075	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.061728395	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.976744186	1	0.402985075	0.431034483	0.043956044	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.396825397	0.396825397	0.362318841	0.064102564	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.064102564	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.081967213	1	0.409836066	1	1	0.058823529	1	0.396825397	0.093023256	1	1	1	0.082191781	1	1	1	0.081967213	1	0.555555556	1	1	0.064516129	0.390625	1	1	0.085365854	1	1	1	1	1	0.052631579	1	0.252336449	0.106666667	0.396825397	0.064516129	0.390625	0.06097561	1	1	1	0.064935065	1	0.611111111	1	1	0.064516129	1	0.058823529	0.611111111	1	1	1	1	1	0.247706422	1	1	1	1	0.081967213	1	1	1	0.070588235	1	1	0.611111111	1	0.05	0.396825397	1	1	1	0.064516129	1	1	0.555555556	0.073170732	1	0.058823529	1	1	0.396825397	0.068181818	1	0.396825397	0.058823529	1	1	0.396825397	1	1	0.396825397	1	1	1	1	1	1	0.064516129	0.060240964	1	1	1	0.058823529	1	0.396825397	1	0.061728395	0.555555556	1	0.396825397	1	1	0.081967213	0.081967213	0.611111111	0.555555556	0.252336449	0.058823529	1	1	1	1	0.396825397	0.396825397	0.081967213	1	0.611111111	0.092105263	0.060240964	0.555555556	1	0.081967213	0.611111111	0.081967213	0.396825397	0.064516129	0.092105263	1	1	0.06097561	0.396825397	1	0.247706422	1	1	0.611111111	0.05	0.058823529	1	0.396825397	1	0.078651685	0.061728395	0.105263158	1	0.06097561	0.555555556	1	1	1	1	0.555555556	0.611111111	1	1	0.060240964	1	1	0.086419753	0.390625	1	0.070588235	1	0.611111111	1	1	1	1	1	1	0.365079365	1	0.611111111	1	1	0.081967213	0.064516129	0.555555556	1	1	1	1	1	0.064516129	1	1	1	1	0.064516129	1	0.611111111	1	0.396825397	1	1	0.058823529	0.53030303	1	1	1	0.06741573	0.061728395	0.396825397	1	1	1	0.396825397	1	0.396825397	1	0.061728395	1	0.061728395	1	1	1	0.056818182	0.555555556	0.06097561	1	1	0.396825397	1	0.064516129	1	0.396825397	1	0.611111111	1	1	1	1	0.098591549	1	1	1	0.058823529	1	1	1	0.396825397	0.409836066	1	1	0.390625	1	1	0.409836066	1	1	1	1	1	0.507246377	0.396825397	1	1	1	1	0.611111111	1	1	0.058823529	0.058823529	0.058823529	0.611111111	1	1	1	1	1	1	1	1	1	0.058823529	1	0.555555556	1	1	0.611111111	0.252336449	1	0.058823529	0.396825397	0.060240964	0.555555556	0.409836066	1	1	0.390625	1	1	1	0.061728395	0.061728395	1	0.611111111	0.611111111	0.058823529	1	1	0.061728395	0.068965517	1	1	0.064516129	1	0.05952381	0.396825397	1	1	1	1	1	1	1	0.555555556	1	1	1	1	1	0.058823529	1	1	0.060240964	1	1	1	0.611111111	0.08974359	0.611111111	0.396825397	1	0.396825397	1	1	0.113924051	1	1	0.396825397	0.611111111	1	1	0.058823529	1	0.611111111	0.611111111	1	1	1	0.060240964	1	1	1	0.396825397	1	1	0.53030303	0.396825397	1	1	1	0.396825397	0.081967213	1	1	1	1	1	1	1	1	0.058823529	1	0.06097561	0.53030303	1	1	1	1	0.396825397	0.252336449	1	0.058823529	1	1	0.555555556	0.058823529	0.390625	1	1	0.396825397	1	1	0.611111111	0.093023256	1	0.064516129	0.396825397	1	1	1	1	1	1	1	0.396825397	0.396825397	1	1	0.064516129	1	1	1	1	1	0.252336449	1	0.555555556	0.068493151	1	1	1	0.068181818	0.396825397	1	1	1	1	1	1	0.097222222	0.072289157	1	1	0.058823529	1	0.058823529	1	0.252336449	1	0.070422535	0.555555556	0.064516129	1	1	1	1	0.071428571	1	0.060240964	1	1	1	1	1	1	0.390625	0.396825397	0.555555556	0.611111111	0.064516129	1	1	0.390625	1	1	1	1	0.555555556	0.074074074	1	1	1	1	1	0.074074074	1	1	1	0.396825397	1	1	0.081967213
CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	1	0.081967213	0.090909091	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.114754098	0.081967213	0.081967213	0.081967213	0.104166667	0.081967213	0.081967213	0.081967213	1	0.081967213	0.074626866	0.081967213	0.081967213	0.123076923	0.105263158	0.081967213	0.081967213	0.125	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.08	0.163265306	0.107142857	0.123076923	0.105263158	0.089285714	0.081967213	0.081967213	0.081967213	0.191489362	0.081967213	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089108911	0.081967213	0.081967213	0.081967213	0.081967213	1	0.081967213	0.081967213	0.081967213	0.140350877	0.081967213	0.081967213	0.070175439	0.081967213	0.074074074	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.074626866	0.087719298	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.114754098	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.090909091	0.081967213	0.107142857	0.081967213	0.081967213	1	1	0.070175439	0.074626866	0.08	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	1	0.081967213	0.070175439	0.163265306	0.107142857	0.074626866	0.081967213	1	0.070175439	1	0.107142857	0.123076923	0.163265306	0.081967213	0.081967213	0.089285714	0.107142857	0.081967213	0.089108911	0.081967213	0.081967213	0.070175439	0.074074074	0.084745763	0.081967213	0.107142857	0.081967213	0.147540984	0.111111111	0.115384615	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.107692308	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.105263158	0.081967213	0.160714286	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.090909091	0.081967213	0.070175439	0.081967213	0.081967213	1	0.123076923	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.086956522	0.081967213	0.081967213	0.081967213	0.112903226	0.111111111	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.080645161	0.074626866	0.089285714	0.081967213	0.081967213	0.107142857	0.081967213	0.123076923	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.181818182	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.090909091	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114285714	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.142857143	0.084745763	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.070175439	0.08	0.081967213	0.084745763	0.107142857	0.107142857	0.074626866	0.090909091	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.111111111	0.153846154	0.081967213	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.111111111	0.098360656	0.081967213	0.081967213	0.123076923	0.081967213	0.105263158	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.070175439	0.156862745	0.070175439	0.107142857	0.081967213	0.107142857	0.081967213	0.081967213	0.127272727	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.070175439	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.086956522	0.107142857	0.081967213	0.081967213	0.081967213	0.107142857	1	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.089285714	0.086956522	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.08	0.081967213	0.084745763	0.081967213	0.081967213	0.074626866	0.084745763	0.105263158	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.114754098	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.081967213	0.074626866	0.181818182	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.261904762	0.145454545	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.081967213	0.08	0.081967213	0.19047619	0.074626866	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.122807018	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.105263158	0.107142857	0.074626866	0.070175439	0.123076923	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.081967213	0.081967213	0.058823529	0.109090909	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.109090909	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	1

==> Supplementary_file_4/DrugGen_GALM_similarity_matrix.txt <==
Similarity_matrix	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.12	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.15	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.16	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.18	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.19	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.21	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.25	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.2	CC(C)C1=CC=C(C=N1)C(O)C1=CC=C(O)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.28	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.30	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.36	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.38	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.39	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.11	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.41	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.42	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.47	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.48	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.50	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.51	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.52	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.53	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.54	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.55	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.56	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.57	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.58	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.59	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.60	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.61	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.62	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.63	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.64	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.3	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.8	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.65	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.66	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.67	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.68	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.69	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.70	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.71	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.72	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.73	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.74	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.75	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.76	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.17	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.77	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.78	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.79	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.80	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.81	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.82	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.20	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.83	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2	CC(C)C1=CC=C(C=C1)C(C)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.84	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.85	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.86	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.87	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.88	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.89	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.90	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.91	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.92	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.93	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.94	CC(C)C1=CC=C(C=C1)N(CC1=CC=C(C=C1)C(=O)NC(C)C)C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.95	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.96	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(O)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.97	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.98	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.99	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.100	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.101	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.102	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.103	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.104	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.105	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.106	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.107	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.108	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.109	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.110	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.111	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.12	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.112	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.26	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.113	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.114	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.115	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.15	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.28	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.116	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.29	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.30	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.117	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.32	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.118	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.119	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.120	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.121	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.122	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.123	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.16	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.36	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.124	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.125	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.126	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.127	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.128	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.129	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.130	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.131	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.132	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.133	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.134	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.37	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.135	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.38	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.136	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.39	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.137	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.13	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.41	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.138	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.139	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.140	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.141	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.20	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.42	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.142	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.143	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.144	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.145	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.146	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.43	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.147	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.148	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.149	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.150	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.151	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.152	CC(C)C1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.153	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.154	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.155	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.156	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.157	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.158	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.159	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.160	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.161	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.46	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.162	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.163	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.47	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.164	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.165	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.48	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.166	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.167	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.168	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.169	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.170	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.50	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.15	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.171	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.172	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.173	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.174	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.175	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.176	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.177	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.51	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.178	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.179	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.180	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.181	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.26	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.182	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.52	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.183	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.184	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.185	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.186	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O.1	CC(C)C1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.187	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.27	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.8	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.28	CC1=C(C2=CC=C(O)C=C2)C2=C(C=C1C)N=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.188	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.189	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.190	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.53	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.191	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.192	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.193	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.194	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.195	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.16	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.196	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.197	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.198	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.199	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.200	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.201	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.202	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.203	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.204	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.205	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.206	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.207	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.19	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.208	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.209	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.210	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.211	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.212	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.213	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.214	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.215	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.54	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.216	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.217	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.218	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.219	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.220	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.221	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.222	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.223	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.15	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.224	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.225	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.55	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.56	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.226	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.4	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.227	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.228	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.229	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.230	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.231	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.22	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.57	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.232	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.233	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.58	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.234	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.30	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.59	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.235	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.236	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.237	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.238	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)F)C=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.60	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.239	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.240	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.241	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.242	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.243	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.61	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.244	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.245	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.246	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.247	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.248	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.249	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.250	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.251	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.252	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.253	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.254	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.255	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12.18	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.62	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.256	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.63	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.257	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.258	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.259	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.260	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.11	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.33	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.64	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.27	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.261	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.262	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.263	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.264	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.265	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.266
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1	0.0875	0.064935065	0.050632911	0.0875	0.058139535	0.058139535	0.214285714	0.0875	0.0875	0.0875	0.0875	0.050632911	0.214285714	0.093333333	0.08045977	0.0875	0.0875	0.08045977	0.0875	0.0875	0.0875	0.0875	0.0875	0.058139535	0.0875	0.0875	0.0875	1	0.0875	0.050632911	0.0875	0.0875	0.214285714	0.050632911	0.064935065	0.0875	0.050632911	0.0875	0.0875	0.050632911	0.0875	0.064935065	0.0875	0.068965517	0.0875	0.0875	0.214285714	0.050632911	0.08045977	0.131147541	0.0875	0.0875	0.0875	0.214285714	0.0875	0.064935065	0.0875	0.058139535	0.0875	0.0875	0.0875	0.068965517	0.0875	0.0875	0.068965517	0.068965517	0.050632911	0.0875	0.0875	0.0875	0.058139535	0.068965517	0.050632911	0.0875	0.050632911	0.050632911	0.050632911	0.050632911	0.0875	0.0875	0.0875	0.093333333	0.0875	0.0875	0.0875	0.0875	0.0875	0.064935065	0.214285714	0.0875	0.0875	0.0875	0.0875	0.050632911	0.0875	0.050632911	0.0875	0.214285714	0.085365854	0.0875	0.0875	0.0875	0.050632911	0.0875	0.0875	0.0875	0.0875	0.0875	0.093333333	0.214285714	0.087912088	0.0875	0.0875	0.0875	0.064935065	0.0875	0.058139535	0.064935065	0.08045977	0.214285714	0.214285714	0.0875	0.050632911	0.0875	0.058139535	0.0875	0.214285714	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.050632911	0.214285714	0.064935065	0.0875	0.0875	0.08045977	0.068965517	0.0875	0.0875	0.050632911	0.093333333	0.0875	0.0875	0.050632911	0.064935065	0.068965517	0.050632911	0.093333333	0.0875	0.094117647	0.173076923	0.0875	0.0875	0.0875	0.0875	0.050632911	0.064935065	0.068965517	0.0875	0.0875	0.0875	0.093333333	0.068965517	0.0875	0.0875	0.050632911	0.0875	0.0875	0.173913043	0.068965517	0.068965517	0.0875	0.050632911	0.0875	0.050632911	0.095238095	0.0875	0.0875	0.093333333	0.068965517	0.0875	0.0875	0.0875	0.0875	0.064102564	0.0875	0.050632911	0.064935065	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.173076923	0.068965517	0.0875	0.214285714	0.214285714	0.0875	0.050632911	0.214285714	0.093333333	0.068965517	0.0875	0.0875	0.094594595	0.050632911	0.0875	0.058139535	0.214285714	0.050632911	0.058823529	0.0875	0.050632911	0.058139535	0.050632911	0.050632911	0.0875	0.084033613	0.050632911	0.050632911	0.0875	0.093333333	0.0875	0.0875	0.0875	0.050632911	0.0875	0.050632911	0.0875	0.214285714	0.050632911	0.085365854	0.0875	0.064935065	0.0875	0.0875	0.0875	0.0875	0.106666667	0.0875	0.0875	0.214285714	0.0875	0.0875	0.0875	0.0875	0.08045977	0.064935065	0.050632911	0.214285714	0.0875	0.050632911	0.0875	0.050632911	0.050632911	0.0875	0.064935065	0.050632911	0.0875	0.0875	0.0875	0.214285714	0.0875	0.214285714	0.050632911	0.0875	0.0875	0.0875	0.0875	0.0875	0.050632911	0.08045977	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.107438017	0.050632911	0.0875	0.214285714	0.0875	0.058139535	0.072289157	0.214285714	0.0875	0.0875	0.050632911	0.0875	0.0875	0.064102564	0.0875	0.0875	0.0875	0.050632911	0.08045977	0.0875	0.0875	0.050632911	0.0875	0.058139535	0.0875	0.050632911	0.214285714	0.0875	0.068965517	0.0875	0.0875	0.103896104	0.0875	0.050632911	0.0875	0.058139535	0.050632911	0.064935065	0.064935065	0.214285714	0.0875	0.0875	0.0875	0.0875	0.068965517	0.0875	0.0875	0.093333333	0.0875	0.050632911	0.08045977	0.08045977	0.0875	0.214285714	0.0875	0.0875	0.0875	0.214285714	0.08045977	0.1125	0.0875	0.050632911	0.0875	0.0875	0.0875	0.0875	0.08045977	0.072289157	0.098360656	0.093333333	0.068965517	0.1125	0.0875	0.214285714	0.058139535	0.214285714	0.138461538	0.0875	0.0875	0.0875	0.050632911	0.0875	0.0875	0.0875	0.0875	0.08045977	0.0875	0.064935065	0.093333333	0.0875	0.0875	0.064935065	0.064935065	0.072289157	0.0875	0.093333333	0.0875	0.0875	0.0875	0.08045977	0.0875	0.214285714	0.0875	0.0875	0.0875	0.0875	0.0875	0.064935065	0.072289157	0.064935065	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.064935065	0.0875	0.0875	0.050632911	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875	0.072289157	0.068965517	0.0875	0.0875	0.068965517	0.058139535	0.0875	0.0875	0.050632911	0.050632911	0.0875	0.058139535	0.123287671	0.0875	0.08045977	0.0875	0.0875	0.0875	0.094594595	0.0875	0.068965517	0.064935065	0.050632911	0.0875	0.0875	0.050632911	0.0875	0.214285714	0.050632911	0.0875	0.0875	0.068965517	0.064935065	0.0875	0.214285714	0.0875	0.1	0.050632911	0.0875	0.093333333	0.0875	0.0875	0.0875	0.0875	0.050632911	0.214285714	0.0875	0.0875	0.0875	0.08045977	0.0875	0.0875	0.064935065	0.0875	0.08045977	0.064935065	0.0875	0.0875	0.0875	0.093333333	0.0875	0.0875	0.0875	0.068965517	0.058139535	0.050632911	0.090909091	0.1125	0.0875	0.050632911	0.0875	0.0875	0.0875	0.08045977	0.0875	0.058139535	0.214285714	0.050632911	0.064935065	0.064935065	0.214285714	0.0875	0.0875	0.0875	0.0875	0.0875	0.0875
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	0.555555556	0.55	0.362318841	0.555555556	0.0625	0.0625	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.066666667	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.362318841	0.555555556	0.555555556	0.066666667	0.362318841	0.55	0.555555556	0.362318841	0.555555556	0.555555556	0.362318841	0.555555556	0.55	0.555555556	1	0.555555556	0.555555556	0.066666667	0.362318841	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.066666667	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.793103448	0.362318841	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.362318841	0.555555556	0.362318841	0.362318841	0.362318841	0.362318841	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.362318841	0.555555556	0.066666667	0.052631579	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.066666667	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.066666667	0.066666667	0.555555556	0.362318841	0.555555556	0.0625	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.066666667	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.362318841	0.068965517	0.555555556	0.555555556	0.362318841	0.55	0.793103448	0.362318841	0.068965517	0.555555556	0.625	0.058823529	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.55	0.793103448	0.555555556	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.057471264	0.793103448	0.793103448	0.555555556	0.362318841	0.555555556	0.362318841	0.634920635	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.058823529	0.793103448	0.555555556	0.066666667	0.066666667	0.555555556	0.362318841	0.066666667	0.068965517	0.793103448	0.555555556	0.555555556	0.057471264	0.362318841	0.555555556	0.0625	0.066666667	0.362318841	0.063157895	0.555555556	0.362318841	0.0625	0.362318841	0.362318841	0.555555556	0.196581197	0.362318841	0.362318841	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.362318841	0.555555556	0.066666667	0.362318841	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.362318841	0.066666667	0.555555556	0.362318841	0.555555556	0.362318841	0.362318841	0.555555556	0.55	0.362318841	0.555555556	0.555555556	0.555555556	0.066666667	0.555555556	0.066666667	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.198347107	0.362318841	0.555555556	0.066666667	0.555555556	0.0625	0.052631579	0.066666667	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.362318841	0.05	0.555555556	0.555555556	0.362318841	0.555555556	0.0625	0.555555556	0.362318841	0.066666667	0.555555556	0.793103448	0.555555556	0.555555556	0.054945055	0.555555556	0.362318841	0.555555556	0.0625	0.362318841	0.55	0.55	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.555555556	0.555555556	0.068965517	0.555555556	0.362318841	0.05	0.05	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.066666667	0.05	0.075268817	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.18852459	0.068965517	0.793103448	0.075268817	0.555555556	0.066666667	0.0625	0.066666667	0.103896104	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	0.793103448	0.555555556	0.555555556	0.793103448	0.0625	0.555555556	0.555555556	0.362318841	0.362318841	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	0.793103448	0.55	0.362318841	0.555555556	0.555555556	0.362318841	0.555555556	0.066666667	0.362318841	0.555555556	0.555555556	0.793103448	0.55	0.555555556	0.066666667	0.555555556	0.571428571	0.362318841	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.066666667	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.793103448	0.0625	0.362318841	0.597014925	0.075268817	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.066666667	0.362318841	0.55	0.55	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
CC(C)C1=CC=C(C=N1)C(O)C1=CC=C(O)C=C1	0.072463768	0.078125	0.076923077	0.072463768	0.068493151	0.068493151	0.074626866	0.072463768	0.072463768	0.072463768	0.072463768	0.076923077	0.074626866	0.078125	0.065789474	0.072463768	0.072463768	0.065789474	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.068493151	0.072463768	0.072463768	0.072463768	0.131147541	0.072463768	0.076923077	0.072463768	0.072463768	0.074626866	0.076923077	0.078125	0.072463768	0.076923077	0.072463768	0.072463768	0.076923077	0.072463768	0.078125	0.072463768	0.081081081	0.072463768	0.072463768	0.074626866	0.076923077	0.065789474	1	0.072463768	0.072463768	0.072463768	0.074626866	0.072463768	0.078125	0.072463768	0.068493151	0.072463768	0.072463768	0.072463768	0.081081081	0.072463768	0.072463768	0.081081081	0.081081081	0.076923077	0.072463768	0.072463768	0.072463768	0.068493151	0.081081081	0.076923077	0.072463768	0.076923077	0.076923077	0.076923077	0.076923077	0.072463768	0.072463768	0.088235294	0.078125	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.078125	0.074626866	0.072463768	0.072463768	0.072463768	0.072463768	0.076923077	0.072463768	0.076923077	0.072463768	0.074626866	0.085714286	0.072463768	0.072463768	0.072463768	0.076923077	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.078125	0.074626866	0.075	0.072463768	0.072463768	0.072463768	0.078125	0.072463768	0.068493151	0.078125	0.065789474	0.074626866	0.074626866	0.072463768	0.076923077	0.072463768	0.068493151	0.072463768	0.074626866	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.076923077	0.074626866	0.078125	0.072463768	0.072463768	0.065789474	0.081081081	0.072463768	0.072463768	0.076923077	0.078125	0.072463768	0.072463768	0.076923077	0.078125	0.081081081	0.076923077	0.078125	0.072463768	0.081081081	0.263157895	0.072463768	0.072463768	0.072463768	0.072463768	0.076923077	0.078125	0.081081081	0.072463768	0.072463768	0.072463768	0.078125	0.081081081	0.072463768	0.072463768	0.076923077	0.072463768	0.072463768	0.172413793	0.081081081	0.081081081	0.072463768	0.076923077	0.072463768	0.076923077	0.128571429	0.072463768	0.072463768	0.078125	0.081081081	0.072463768	0.072463768	0.072463768	0.072463768	0.09375	0.072463768	0.076923077	0.078125	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.263157895	0.081081081	0.072463768	0.074626866	0.074626866	0.072463768	0.076923077	0.074626866	0.078125	0.081081081	0.072463768	0.072463768	0.096774194	0.076923077	0.072463768	0.068493151	0.074626866	0.076923077	0.069444444	0.072463768	0.076923077	0.068493151	0.076923077	0.076923077	0.072463768	0.074074074	0.076923077	0.076923077	0.072463768	0.078125	0.072463768	0.072463768	0.072463768	0.076923077	0.072463768	0.076923077	0.072463768	0.074626866	0.076923077	0.085714286	0.072463768	0.078125	0.072463768	0.072463768	0.072463768	0.072463768	0.09375	0.072463768	0.072463768	0.074626866	0.072463768	0.072463768	0.072463768	0.072463768	0.065789474	0.078125	0.076923077	0.074626866	0.072463768	0.076923077	0.072463768	0.076923077	0.076923077	0.072463768	0.078125	0.076923077	0.072463768	0.072463768	0.072463768	0.074626866	0.072463768	0.074626866	0.076923077	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.076923077	0.065789474	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.12037037	0.076923077	0.072463768	0.074626866	0.072463768	0.068493151	0.085714286	0.074626866	0.072463768	0.072463768	0.076923077	0.072463768	0.072463768	0.09375	0.072463768	0.072463768	0.072463768	0.076923077	0.065789474	0.072463768	0.072463768	0.076923077	0.072463768	0.068493151	0.072463768	0.076923077	0.074626866	0.072463768	0.081081081	0.072463768	0.072463768	0.074626866	0.072463768	0.076923077	0.072463768	0.068493151	0.076923077	0.078125	0.078125	0.074626866	0.072463768	0.072463768	0.072463768	0.072463768	0.081081081	0.072463768	0.072463768	0.078125	0.072463768	0.076923077	0.065789474	0.065789474	0.072463768	0.074626866	0.072463768	0.072463768	0.072463768	0.074626866	0.065789474	0.101449275	0.072463768	0.076923077	0.072463768	0.072463768	0.072463768	0.072463768	0.065789474	0.085714286	0.09009009	0.078125	0.081081081	0.101449275	0.072463768	0.074626866	0.068493151	0.074626866	0.22	0.072463768	0.072463768	0.072463768	0.076923077	0.072463768	0.072463768	0.072463768	0.072463768	0.065789474	0.072463768	0.078125	0.078125	0.072463768	0.072463768	0.078125	0.078125	0.085714286	0.072463768	0.078125	0.072463768	0.072463768	0.072463768	0.065789474	0.072463768	0.074626866	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.078125	0.085714286	0.078125	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.078125	0.072463768	0.072463768	0.076923077	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.085714286	0.081081081	0.072463768	0.072463768	0.081081081	0.068493151	0.072463768	0.072463768	0.076923077	0.076923077	0.072463768	0.068493151	0.078125	0.072463768	0.065789474	0.072463768	0.072463768	0.072463768	0.096774194	0.072463768	0.081081081	0.078125	0.076923077	0.072463768	0.072463768	0.076923077	0.072463768	0.074626866	0.076923077	0.072463768	0.072463768	0.081081081	0.078125	0.072463768	0.074626866	0.072463768	0.088607595	0.076923077	0.072463768	0.078125	0.072463768	0.072463768	0.072463768	0.072463768	0.076923077	0.074626866	0.072463768	0.072463768	0.072463768	0.065789474	0.072463768	0.072463768	0.078125	0.072463768	0.065789474	0.078125	0.072463768	0.072463768	0.072463768	0.078125	0.072463768	0.072463768	0.072463768	0.081081081	0.068493151	0.076923077	0.077922078	0.101449275	0.072463768	0.076923077	0.072463768	0.072463768	0.072463768	0.065789474	0.072463768	0.068493151	0.074626866	0.076923077	0.078125	0.078125	0.074626866	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768	0.072463768
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2O	0.082352941	0.06097561	0.047619048	0.082352941	0.215189873	0.215189873	0.058823529	0.082352941	0.082352941	0.082352941	0.082352941	0.047619048	0.058823529	0.611111111	0.596774194	0.082352941	0.082352941	0.596774194	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.215189873	0.082352941	0.082352941	0.082352941	0.0875	0.082352941	0.047619048	0.082352941	0.082352941	0.058823529	0.047619048	0.06097561	0.082352941	0.047619048	0.082352941	0.082352941	0.047619048	0.082352941	0.06097561	0.082352941	0.053763441	0.082352941	0.082352941	0.058823529	0.047619048	0.596774194	0.088235294	0.082352941	0.082352941	0.082352941	0.058823529	0.082352941	0.06097561	0.082352941	0.215189873	0.082352941	0.082352941	0.082352941	0.053763441	0.082352941	0.082352941	0.053763441	0.053763441	0.047619048	0.082352941	0.082352941	0.082352941	0.215189873	0.053763441	0.047619048	0.082352941	0.047619048	0.047619048	0.047619048	0.047619048	0.082352941	0.082352941	1	0.611111111	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.06097561	0.058823529	0.082352941	0.082352941	0.082352941	0.082352941	0.047619048	0.082352941	0.047619048	0.082352941	0.058823529	0.709090909	0.082352941	0.082352941	0.082352941	0.047619048	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.611111111	0.058823529	0.06122449	0.082352941	0.082352941	0.082352941	0.06097561	0.082352941	0.215189873	0.06097561	0.596774194	0.058823529	0.058823529	0.082352941	0.047619048	0.082352941	0.215189873	0.082352941	0.058823529	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.047619048	0.058823529	0.06097561	0.082352941	0.082352941	0.596774194	0.065217391	0.082352941	0.082352941	0.047619048	0.611111111	0.082352941	0.082352941	0.047619048	0.06097561	0.053763441	0.047619048	0.611111111	0.082352941	0.053763441	0.1	0.082352941	0.082352941	0.082352941	0.082352941	0.047619048	0.06097561	0.053763441	0.082352941	0.082352941	0.082352941	0.611111111	0.053763441	0.082352941	0.082352941	0.047619048	0.082352941	0.082352941	0.102564103	0.053763441	0.053763441	0.082352941	0.047619048	0.082352941	0.047619048	0.065934066	0.082352941	0.082352941	0.611111111	0.053763441	0.082352941	0.082352941	0.082352941	0.082352941	0.76	0.082352941	0.047619048	0.06097561	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.1	0.053763441	0.082352941	0.058823529	0.058823529	0.082352941	0.047619048	0.058823529	0.611111111	0.053763441	0.082352941	0.082352941	0.592592593	0.047619048	0.082352941	0.215189873	0.058823529	0.047619048	0.217948718	0.082352941	0.047619048	0.215189873	0.047619048	0.047619048	0.082352941	0.072	0.047619048	0.047619048	0.082352941	0.611111111	0.082352941	0.082352941	0.082352941	0.047619048	0.082352941	0.047619048	0.082352941	0.058823529	0.047619048	0.709090909	0.082352941	0.06097561	0.082352941	0.082352941	0.082352941	0.082352941	0.517241379	0.082352941	0.082352941	0.058823529	0.082352941	0.082352941	0.082352941	0.082352941	0.596774194	0.06097561	0.047619048	0.058823529	0.082352941	0.047619048	0.082352941	0.047619048	0.047619048	0.082352941	0.06097561	0.047619048	0.082352941	0.082352941	0.082352941	0.058823529	0.082352941	0.058823529	0.047619048	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.047619048	0.596774194	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.07751938	0.047619048	0.082352941	0.058823529	0.082352941	0.215189873	0.709090909	0.058823529	0.082352941	0.082352941	0.047619048	0.082352941	0.082352941	0.76	0.082352941	0.082352941	0.082352941	0.047619048	0.596774194	0.082352941	0.082352941	0.047619048	0.082352941	0.215189873	0.082352941	0.047619048	0.058823529	0.082352941	0.053763441	0.082352941	0.082352941	0.084337349	0.082352941	0.047619048	0.082352941	0.215189873	0.047619048	0.06097561	0.06097561	0.058823529	0.082352941	0.082352941	0.082352941	0.082352941	0.053763441	0.082352941	0.082352941	0.611111111	0.082352941	0.047619048	0.596774194	0.596774194	0.082352941	0.058823529	0.082352941	0.082352941	0.082352941	0.058823529	0.596774194	0.709090909	0.082352941	0.047619048	0.082352941	0.082352941	0.082352941	0.082352941	0.596774194	0.709090909	0.07751938	0.611111111	0.053763441	0.709090909	0.082352941	0.058823529	0.215189873	0.058823529	0.082191781	0.082352941	0.082352941	0.082352941	0.047619048	0.082352941	0.082352941	0.082352941	0.082352941	0.596774194	0.082352941	0.06097561	0.611111111	0.082352941	0.082352941	0.06097561	0.06097561	0.709090909	0.082352941	0.611111111	0.082352941	0.082352941	0.082352941	0.596774194	0.082352941	0.058823529	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.06097561	0.709090909	0.06097561	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.06097561	0.082352941	0.082352941	0.047619048	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.709090909	0.053763441	0.082352941	0.082352941	0.053763441	0.215189873	0.082352941	0.082352941	0.047619048	0.047619048	0.082352941	0.215189873	0.074074074	0.082352941	0.596774194	0.082352941	0.082352941	0.082352941	0.592592593	0.082352941	0.053763441	0.06097561	0.047619048	0.082352941	0.082352941	0.047619048	0.082352941	0.058823529	0.047619048	0.082352941	0.082352941	0.053763441	0.06097561	0.082352941	0.058823529	0.082352941	0.072164948	0.047619048	0.082352941	0.611111111	0.082352941	0.082352941	0.082352941	0.082352941	0.047619048	0.058823529	0.082352941	0.082352941	0.082352941	0.596774194	0.082352941	0.082352941	0.06097561	0.082352941	0.596774194	0.06097561	0.082352941	0.082352941	0.082352941	0.611111111	0.082352941	0.082352941	0.082352941	0.053763441	0.215189873	0.047619048	0.063157895	0.709090909	0.082352941	0.047619048	0.082352941	0.082352941	0.082352941	0.596774194	0.082352941	0.215189873	0.058823529	0.047619048	0.06097561	0.06097561	0.058823529	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941	0.082352941
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.068181818	0.05952381	0.046511628	0.068181818	0.209876543	0.209876543	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.618181818	0.655737705	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.085365854	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.046511628	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.052631579	0.068181818	0.068181818	0.045454545	0.046511628	0.655737705	0.085714286	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.052631579	0.046511628	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.046511628	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.709090909	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	1	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.618181818	0.045454545	0.06	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.209876543	0.05952381	0.655737705	0.045454545	0.045454545	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.05952381	0.068181818	0.068181818	0.655737705	0.052631579	0.068181818	0.068181818	0.046511628	0.618181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.046511628	0.618181818	0.068181818	0.063829787	0.133333333	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.068181818	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.128205128	0.052631579	0.052631579	0.068181818	0.046511628	0.068181818	0.046511628	0.076086957	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.764705882	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.133333333	0.052631579	0.068181818	0.045454545	0.045454545	0.068181818	0.046511628	0.045454545	0.618181818	0.052631579	0.068181818	0.068181818	0.571428571	0.046511628	0.068181818	0.209876543	0.045454545	0.046511628	0.2125	0.068181818	0.046511628	0.209876543	0.046511628	0.046511628	0.068181818	0.070866142	0.046511628	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	1	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.05952381	0.046511628	0.045454545	0.068181818	0.046511628	0.068181818	0.046511628	0.046511628	0.068181818	0.05952381	0.046511628	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.655737705	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	0.846153846	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.046511628	0.655737705	0.068181818	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.046511628	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.095238095	0.068181818	0.046511628	0.068181818	0.209876543	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.618181818	0.068181818	0.046511628	0.655737705	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.045454545	0.655737705	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.846153846	0.076335878	0.618181818	0.052631579	0.655172414	0.068181818	0.045454545	0.209876543	0.045454545	0.094594595	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.05952381	0.618181818	0.068181818	0.068181818	0.05952381	0.05952381	0.846153846	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.846153846	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.846153846	0.052631579	0.068181818	0.068181818	0.052631579	0.209876543	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.209876543	0.098765432	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.052631579	0.05952381	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.045454545	0.068181818	0.081632653	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.05952381	0.068181818	0.655737705	0.05952381	0.068181818	0.068181818	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.052631579	0.209876543	0.046511628	0.06185567	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.209876543	0.045454545	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)(F)F)C=C2	0.507246377	0.5	0.333333333	0.507246377	0.058823529	0.058823529	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.085106383	0.064516129	0.067307692	0.507246377	0.507246377	0.067307692	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.058823529	0.507246377	0.507246377	0.507246377	0.087912088	0.507246377	0.333333333	0.507246377	0.507246377	0.085106383	0.333333333	0.5	0.507246377	0.333333333	0.507246377	0.507246377	0.333333333	0.507246377	0.5	0.507246377	0.571428571	0.507246377	0.507246377	0.085106383	0.333333333	0.067307692	0.075	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.5	0.507246377	0.058823529	0.507246377	0.507246377	0.507246377	0.571428571	0.507246377	0.507246377	0.571428571	0.571428571	0.333333333	0.507246377	0.507246377	0.507246377	0.058823529	0.571428571	0.333333333	0.507246377	0.333333333	0.333333333	0.333333333	0.333333333	0.507246377	0.507246377	0.06122449	0.064516129	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.333333333	0.507246377	0.085106383	0.06	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.064516129	0.085106383	1	0.507246377	0.507246377	0.507246377	0.5	0.507246377	0.058823529	0.5	0.067307692	0.085106383	0.085106383	0.507246377	0.333333333	0.507246377	0.058823529	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.085106383	0.5	0.507246377	0.507246377	0.067307692	0.594202899	0.507246377	0.507246377	0.333333333	0.064516129	0.507246377	0.507246377	0.333333333	0.5	0.571428571	0.333333333	0.064516129	0.507246377	0.71875	0.083333333	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.5	0.571428571	0.507246377	0.507246377	0.507246377	0.064516129	0.571428571	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.088888889	0.571428571	0.571428571	0.507246377	0.333333333	0.507246377	0.333333333	0.73015873	0.507246377	0.507246377	0.064516129	0.571428571	0.507246377	0.507246377	0.507246377	0.507246377	0.052631579	0.507246377	0.333333333	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.083333333	0.571428571	0.507246377	0.085106383	0.085106383	0.507246377	0.333333333	0.085106383	0.064516129	0.571428571	0.507246377	0.507246377	0.065217391	0.333333333	0.507246377	0.058823529	0.085106383	0.333333333	0.059405941	0.507246377	0.333333333	0.058823529	0.333333333	0.333333333	0.507246377	0.196721311	0.333333333	0.333333333	0.507246377	0.064516129	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.333333333	0.507246377	0.085106383	0.333333333	0.06	0.507246377	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.063829787	0.507246377	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.067307692	0.5	0.333333333	0.085106383	0.507246377	0.333333333	0.507246377	0.333333333	0.333333333	0.507246377	0.5	0.333333333	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.085106383	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.067307692	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.198412698	0.333333333	0.507246377	0.085106383	0.507246377	0.058823529	0.04950495	0.085106383	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.052631579	0.507246377	0.507246377	0.507246377	0.333333333	0.067307692	0.507246377	0.507246377	0.333333333	0.507246377	0.058823529	0.507246377	0.333333333	0.085106383	0.507246377	0.571428571	0.507246377	0.507246377	0.085106383	0.507246377	0.333333333	0.507246377	0.058823529	0.333333333	0.5	0.5	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.571428571	0.507246377	0.507246377	0.064516129	0.507246377	0.333333333	0.067307692	0.067307692	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.085106383	0.067307692	0.070707071	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.067307692	0.04950495	0.188976378	0.064516129	0.571428571	0.070707071	0.507246377	0.085106383	0.058823529	0.085106383	0.12345679	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.067307692	0.507246377	0.5	0.064516129	0.507246377	0.507246377	0.5	0.5	0.04950495	0.507246377	0.064516129	0.507246377	0.507246377	0.507246377	0.067307692	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.04950495	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.04950495	0.571428571	0.507246377	0.507246377	0.571428571	0.058823529	0.507246377	0.507246377	0.333333333	0.333333333	0.507246377	0.058823529	0.076086957	0.507246377	0.067307692	0.507246377	0.507246377	0.507246377	0.065217391	0.507246377	0.571428571	0.5	0.333333333	0.507246377	0.507246377	0.333333333	0.507246377	0.085106383	0.333333333	0.507246377	0.507246377	0.571428571	0.5	0.507246377	0.085106383	0.507246377	0.8125	0.333333333	0.507246377	0.064516129	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.085106383	0.507246377	0.507246377	0.507246377	0.067307692	0.507246377	0.507246377	0.5	0.507246377	0.067307692	0.5	0.507246377	0.507246377	0.507246377	0.064516129	0.507246377	0.507246377	0.507246377	0.571428571	0.058823529	0.333333333	0.765625	0.070707071	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.067307692	0.507246377	0.058823529	0.085106383	0.333333333	0.5	0.5	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(F)C=C12	0.555555556	0.55	0.362318841	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.362318841	0.555555556	0.555555556	0.103448276	0.362318841	0.55	0.555555556	0.362318841	0.555555556	0.555555556	0.362318841	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.362318841	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.793103448	0.362318841	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.362318841	0.555555556	0.362318841	0.362318841	0.362318841	0.362318841	0.555555556	0.555555556	0.065217391	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.362318841	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.594202899	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.362318841	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.103448276	0.55	0.555555556	0.555555556	0.05	1	0.555555556	0.555555556	0.362318841	0.068965517	0.555555556	0.555555556	0.362318841	0.55	0.793103448	0.362318841	0.068965517	0.555555556	0.625	0.058823529	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.55	0.793103448	0.555555556	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.057471264	0.793103448	0.793103448	0.555555556	0.362318841	0.555555556	0.362318841	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.058823529	0.793103448	0.555555556	0.103448276	0.103448276	0.555555556	0.362318841	0.103448276	0.068965517	0.793103448	0.555555556	0.555555556	0.057471264	0.362318841	0.555555556	0.0625	0.103448276	0.362318841	0.063157895	0.555555556	0.362318841	0.0625	0.362318841	0.362318841	0.555555556	0.186440678	0.362318841	0.362318841	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.362318841	0.555555556	0.103448276	0.362318841	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.362318841	0.103448276	0.555555556	0.362318841	0.555555556	0.362318841	0.362318841	0.555555556	0.55	0.362318841	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.362318841	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.362318841	0.05	0.555555556	0.555555556	0.362318841	0.555555556	0.0625	0.555555556	0.362318841	0.103448276	0.555555556	0.793103448	0.555555556	0.555555556	0.090909091	0.555555556	0.362318841	0.555555556	0.0625	0.362318841	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.555555556	0.555555556	0.068965517	0.555555556	0.362318841	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	0.793103448	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	0.793103448	0.555555556	0.555555556	0.793103448	0.0625	0.555555556	0.555555556	0.362318841	0.362318841	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	0.793103448	0.55	0.362318841	0.555555556	0.555555556	0.362318841	0.555555556	0.103448276	0.362318841	0.555555556	0.555555556	0.793103448	0.55	0.555555556	0.103448276	0.555555556	0.594202899	0.362318841	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.793103448	0.0625	0.362318841	0.621212121	0.075268817	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.362318841	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(Cl)C=C2	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.142857143	0.068965517	0.060606061	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.094117647	0.555555556	0.402985075	0.555555556	0.555555556	0.142857143	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.625	0.555555556	0.555555556	0.142857143	0.402985075	0.060606061	0.081081081	0.555555556	0.555555556	0.555555556	0.142857143	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556	0.733333333	0.733333333	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	0.733333333	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.142857143	0.063829787	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.142857143	0.71875	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.060606061	0.142857143	0.142857143	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.142857143	0.55	0.555555556	0.555555556	0.060606061	0.625	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	0.733333333	0.402985075	0.068965517	0.555555556	1	0.107692308	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	0.733333333	0.555555556	0.555555556	0.555555556	0.068965517	0.733333333	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.095238095	0.733333333	0.733333333	0.555555556	0.402985075	0.555555556	0.402985075	0.807017544	0.555555556	0.555555556	0.068965517	0.625	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.107692308	0.733333333	0.555555556	0.142857143	0.142857143	0.555555556	0.402985075	0.142857143	0.068965517	0.733333333	0.555555556	0.555555556	0.069767442	0.402985075	0.555555556	0.0625	0.142857143	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.196581197	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.142857143	0.402985075	0.063829787	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.068181818	0.555555556	0.555555556	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.55	0.402985075	0.142857143	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.142857143	0.555555556	0.142857143	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.060606061	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.198347107	0.402985075	0.555555556	0.142857143	0.555555556	0.0625	0.052631579	0.142857143	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.060606061	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.142857143	0.555555556	0.733333333	0.555555556	0.555555556	0.078651685	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.733333333	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.060606061	0.060606061	0.555555556	0.142857143	0.555555556	0.555555556	0.555555556	0.142857143	0.060606061	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.052631579	0.18852459	0.068965517	0.733333333	0.075268817	0.555555556	0.142857143	0.0625	0.142857143	0.133333333	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	0.733333333	0.555555556	0.555555556	0.733333333	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.081395349	0.555555556	0.060606061	0.555555556	0.555555556	0.555555556	0.069767442	0.555555556	0.733333333	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.142857143	0.402985075	0.555555556	0.555555556	0.733333333	0.55	0.555555556	0.142857143	0.555555556	0.71875	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.142857143	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.555555556	0.55	0.555555556	0.060606061	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.733333333	0.0625	0.402985075	0.754098361	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.060606061	0.555555556	0.0625	0.142857143	0.402985075	0.55	0.55	0.142857143	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.070175439	0.107142857	0.081967213	0.111111111	0.111111111	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.084745763	0.089285714	0.123076923	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.173076923	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.107142857	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.058823529	0.081967213	0.081967213	0.084745763	0.107142857	0.123076923	0.263157895	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.074626866	0.074626866	0.107142857	0.081967213	0.081967213	0.081967213	0.111111111	0.074626866	0.107142857	0.081967213	0.107142857	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.1	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.133333333	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.084745763	0.083333333	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.111111111	0.070175439	0.123076923	0.084745763	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.084745763	0.070175439	0.081967213	0.081967213	0.123076923	0.058823529	0.081967213	0.081967213	0.107142857	0.089285714	0.081967213	0.081967213	0.107142857	0.070175439	0.074626866	0.107142857	0.089285714	0.081967213	0.107692308	1	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.070175439	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.333333333	0.074626866	0.074626866	0.081967213	0.107142857	0.081967213	0.107142857	0.092307692	0.081967213	0.081967213	0.089285714	0.058823529	0.081967213	0.081967213	0.081967213	0.081967213	0.087719298	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	1	0.074626866	0.081967213	0.084745763	0.084745763	0.081967213	0.107142857	0.084745763	0.089285714	0.074626866	0.081967213	0.081967213	0.111111111	0.107142857	0.081967213	0.111111111	0.084745763	0.107142857	0.112903226	0.081967213	0.107142857	0.111111111	0.107142857	0.107142857	0.081967213	0.08	0.107142857	0.107142857	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.107142857	0.133333333	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.107142857	0.084745763	0.081967213	0.107142857	0.081967213	0.107142857	0.107142857	0.081967213	0.070175439	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.141414141	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.114754098	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.107142857	0.123076923	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.107142857	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.142857143	0.081967213	0.107142857	0.081967213	0.111111111	0.107142857	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.123076923	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.084745763	0.123076923	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.114754098	0.097087379	0.089285714	0.074626866	0.114754098	0.081967213	0.084745763	0.111111111	0.084745763	0.104166667	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.089285714	0.081967213	0.081967213	0.070175439	0.070175439	0.114754098	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114754098	0.074626866	0.081967213	0.081967213	0.074626866	0.111111111	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.111111111	0.150943396	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.074626866	0.070175439	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.107142857	0.081967213	0.081967213	0.074626866	0.070175439	0.081967213	0.084745763	0.081967213	0.114285714	0.107142857	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.070175439	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.074626866	0.111111111	0.107142857	0.086956522	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.084745763	0.107142857	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)C1=CC=C(C=C1)N(CC1=CC=C(C=C1)C(=O)NC(C)C)C1=CC=CC=C1	0.075	0.065789474	0.078947368	0.075	0.084337349	0.084337349	0.105263158	0.075	0.075	0.075	0.075	0.078947368	0.105263158	0.094594595	0.134146341	0.075	0.075	0.134146341	0.075	0.075	0.075	0.075	0.075	0.084337349	0.075	0.075	0.075	0.173913043	0.075	0.078947368	0.075	0.075	0.105263158	0.078947368	0.065789474	0.075	0.078947368	0.075	0.075	0.078947368	0.075	0.065789474	0.075	0.057471264	0.075	0.075	0.105263158	0.078947368	0.134146341	0.172413793	0.075	0.075	0.075	0.105263158	0.075	0.065789474	0.075	0.084337349	0.075	0.075	0.075	0.069767442	0.075	0.075	0.069767442	0.069767442	0.078947368	0.075	0.075	0.075	0.084337349	0.069767442	0.078947368	0.075	0.078947368	0.078947368	0.078947368	0.078947368	0.075	0.075	0.102564103	0.094594595	0.075	0.075	0.075	0.075	0.075	0.065789474	0.105263158	0.075	0.075	0.075	0.075	0.078947368	0.075	0.078947368	0.075	0.105263158	0.128205128	0.075	0.075	0.075	0.078947368	0.075	0.075	0.075	0.075	0.075	0.094594595	0.105263158	0.088888889	0.075	0.075	0.075	0.065789474	0.075	0.084337349	0.065789474	0.134146341	0.105263158	0.105263158	0.075	0.078947368	0.075	0.084337349	0.075	0.105263158	0.075	0.075	0.075	0.075	0.075	0.075	0.075	0.075	0.075	0.078947368	0.105263158	0.065789474	0.075	0.075	0.134146341	0.057471264	0.075	0.075	0.078947368	0.094594595	0.075	0.075	0.078947368	0.065789474	0.069767442	0.078947368	0.094594595	0.075	0.095238095	0.333333333	0.075	0.075	0.075	0.075	0.078947368	0.065789474	0.069767442	0.075	0.075	0.075	0.094594595	0.069767442	0.075	0.075	0.078947368	0.075	0.075	1	0.069767442	0.069767442	0.075	0.078947368	0.075	0.078947368	0.083333333	0.075	0.075	0.094594595	0.057471264	0.075	0.075	0.075	0.075	0.093333333	0.075	0.078947368	0.065789474	0.075	0.075	0.075	0.075	0.075	0.075	0.075	0.333333333	0.069767442	0.075	0.105263158	0.105263158	0.075	0.078947368	0.105263158	0.094594595	0.069767442	0.075	0.075	0.111111111	0.078947368	0.075	0.084337349	0.105263158	0.078947368	0.085365854	0.075	0.078947368	0.084337349	0.078947368	0.078947368	0.075	0.084745763	0.078947368	0.078947368	0.075	0.094594595	0.075	0.075	0.075	0.078947368	0.075	0.078947368	0.075	0.105263158	0.078947368	0.128205128	0.075	0.065789474	0.075	0.075	0.075	0.075	0.123287671	0.075	0.075	0.105263158	0.075	0.075	0.075	0.075	0.134146341	0.065789474	0.078947368	0.105263158	0.075	0.078947368	0.075	0.078947368	0.078947368	0.075	0.065789474	0.078947368	0.075	0.075	0.075	0.105263158	0.075	0.105263158	0.078947368	0.075	0.075	0.075	0.075	0.075	0.078947368	0.134146341	0.075	0.075	0.075	0.075	0.075	0.075	0.136752137	0.078947368	0.075	0.105263158	0.075	0.084337349	0.113924051	0.105263158	0.075	0.075	0.078947368	0.075	0.075	0.093333333	0.075	0.075	0.075	0.078947368	0.134146341	0.075	0.075	0.078947368	0.075	0.084337349	0.075	0.078947368	0.105263158	0.075	0.069767442	0.075	0.075	0.12	0.075	0.078947368	0.075	0.084337349	0.078947368	0.065789474	0.065789474	0.105263158	0.075	0.075	0.075	0.075	0.069767442	0.075	0.075	0.094594595	0.075	0.078947368	0.134146341	0.134146341	0.075	0.105263158	0.075	0.075	0.075	0.105263158	0.134146341	0.113924051	0.075	0.078947368	0.075	0.075	0.075	0.075	0.134146341	0.113924051	0.099173554	0.094594595	0.069767442	0.113924051	0.075	0.105263158	0.084337349	0.105263158	0.089552239	0.075	0.075	0.075	0.078947368	0.075	0.075	0.075	0.075	0.134146341	0.075	0.065789474	0.094594595	0.075	0.075	0.065789474	0.065789474	0.113924051	0.075	0.094594595	0.075	0.075	0.075	0.134146341	0.075	0.105263158	0.075	0.075	0.075	0.075	0.075	0.065789474	0.113924051	0.065789474	0.075	0.075	0.075	0.075	0.075	0.075	0.065789474	0.075	0.075	0.078947368	0.075	0.075	0.075	0.075	0.075	0.075	0.113924051	0.069767442	0.075	0.075	0.069767442	0.084337349	0.075	0.075	0.078947368	0.078947368	0.075	0.084337349	0.157142857	0.075	0.134146341	0.075	0.075	0.075	0.111111111	0.075	0.069767442	0.065789474	0.078947368	0.075	0.075	0.078947368	0.075	0.105263158	0.078947368	0.075	0.075	0.069767442	0.065789474	0.075	0.105263158	0.075	0.113636364	0.078947368	0.075	0.094594595	0.075	0.075	0.075	0.075	0.078947368	0.105263158	0.075	0.075	0.075	0.134146341	0.075	0.075	0.065789474	0.075	0.134146341	0.065789474	0.075	0.075	0.075	0.094594595	0.075	0.075	0.075	0.069767442	0.084337349	0.078947368	0.091954023	0.113924051	0.075	0.078947368	0.075	0.075	0.075	0.134146341	0.075	0.084337349	0.105263158	0.078947368	0.065789474	0.065789474	0.105263158	0.075	0.075	0.075	0.075	0.075	0.075
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(O)C=C2	0.564516129	0.559322034	0.367647059	0.564516129	0.063157895	0.063157895	0.079545455	0.564516129	0.564516129	0.564516129	0.564516129	0.367647059	0.079545455	0.069767442	0.06122449	0.564516129	0.564516129	0.06122449	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.063157895	0.564516129	0.564516129	0.564516129	0.095238095	0.564516129	0.367647059	0.564516129	0.564516129	0.079545455	0.367647059	0.559322034	0.564516129	0.367647059	0.564516129	0.564516129	0.367647059	0.564516129	0.559322034	0.564516129	0.634920635	0.564516129	0.564516129	0.079545455	0.367647059	0.06122449	0.128571429	0.564516129	0.564516129	0.564516129	0.079545455	0.564516129	0.559322034	0.564516129	0.063157895	0.564516129	0.564516129	0.564516129	0.634920635	0.564516129	0.564516129	0.634920635	0.634920635	0.367647059	0.564516129	0.564516129	0.564516129	0.063157895	0.634920635	0.367647059	0.564516129	0.367647059	0.367647059	0.367647059	0.367647059	0.564516129	0.564516129	0.065934066	0.069767442	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.559322034	0.079545455	0.564516129	0.564516129	0.564516129	0.564516129	0.367647059	0.564516129	0.367647059	0.564516129	0.079545455	0.076086957	0.564516129	0.564516129	0.564516129	0.367647059	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.069767442	0.079545455	0.73015873	0.564516129	0.564516129	0.564516129	0.559322034	0.564516129	0.063157895	0.559322034	0.06122449	0.079545455	0.079545455	0.564516129	0.367647059	0.564516129	0.063157895	0.564516129	0.079545455	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.367647059	0.079545455	0.559322034	0.564516129	0.564516129	0.06122449	0.634920635	0.564516129	0.564516129	0.367647059	0.069767442	0.564516129	0.564516129	0.367647059	0.559322034	0.634920635	0.367647059	0.069767442	0.564516129	0.807017544	0.092307692	0.564516129	0.564516129	0.564516129	0.564516129	0.367647059	0.559322034	0.634920635	0.564516129	0.564516129	0.564516129	0.069767442	0.634920635	0.564516129	0.564516129	0.367647059	0.564516129	0.564516129	0.083333333	0.634920635	0.634920635	0.564516129	0.367647059	0.564516129	0.367647059	1	0.564516129	0.564516129	0.069767442	0.634920635	0.564516129	0.564516129	0.564516129	0.564516129	0.068965517	0.564516129	0.367647059	0.559322034	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.092307692	0.634920635	0.564516129	0.079545455	0.079545455	0.564516129	0.367647059	0.079545455	0.069767442	0.634920635	0.564516129	0.564516129	0.070588235	0.367647059	0.564516129	0.063157895	0.079545455	0.367647059	0.063829787	0.564516129	0.367647059	0.063157895	0.367647059	0.367647059	0.564516129	0.198275862	0.367647059	0.367647059	0.564516129	0.069767442	0.564516129	0.564516129	0.564516129	0.367647059	0.564516129	0.367647059	0.564516129	0.079545455	0.367647059	0.076086957	0.564516129	0.559322034	0.564516129	0.564516129	0.564516129	0.564516129	0.068965517	0.564516129	0.564516129	0.079545455	0.564516129	0.564516129	0.564516129	0.564516129	0.06122449	0.559322034	0.367647059	0.079545455	0.564516129	0.367647059	0.564516129	0.367647059	0.367647059	0.564516129	0.559322034	0.367647059	0.564516129	0.564516129	0.564516129	0.079545455	0.564516129	0.079545455	0.367647059	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.367647059	0.06122449	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.2	0.367647059	0.564516129	0.079545455	0.564516129	0.063157895	0.064516129	0.079545455	0.564516129	0.564516129	0.367647059	0.564516129	0.564516129	0.068965517	0.564516129	0.564516129	0.564516129	0.367647059	0.06122449	0.564516129	0.564516129	0.367647059	0.564516129	0.063157895	0.564516129	0.367647059	0.079545455	0.564516129	0.634920635	0.564516129	0.564516129	0.079545455	0.564516129	0.367647059	0.564516129	0.063157895	0.367647059	0.559322034	0.559322034	0.079545455	0.564516129	0.564516129	0.564516129	0.564516129	0.634920635	0.564516129	0.564516129	0.069767442	0.564516129	0.367647059	0.06122449	0.06122449	0.564516129	0.079545455	0.564516129	0.564516129	0.564516129	0.079545455	0.06122449	0.087912088	0.564516129	0.367647059	0.564516129	0.564516129	0.564516129	0.564516129	0.06122449	0.064516129	0.190082645	0.069767442	0.634920635	0.087912088	0.564516129	0.079545455	0.063157895	0.079545455	0.183098592	0.564516129	0.564516129	0.564516129	0.367647059	0.564516129	0.564516129	0.564516129	0.564516129	0.06122449	0.564516129	0.559322034	0.069767442	0.564516129	0.564516129	0.559322034	0.559322034	0.064516129	0.564516129	0.069767442	0.564516129	0.564516129	0.564516129	0.06122449	0.564516129	0.079545455	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.559322034	0.064516129	0.559322034	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.559322034	0.564516129	0.564516129	0.367647059	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.064516129	0.634920635	0.564516129	0.564516129	0.634920635	0.063157895	0.564516129	0.564516129	0.367647059	0.367647059	0.564516129	0.063157895	0.082352941	0.564516129	0.06122449	0.564516129	0.564516129	0.564516129	0.070588235	0.564516129	0.634920635	0.559322034	0.367647059	0.564516129	0.564516129	0.367647059	0.564516129	0.079545455	0.367647059	0.564516129	0.564516129	0.634920635	0.559322034	0.564516129	0.079545455	0.564516129	0.73015873	0.367647059	0.564516129	0.069767442	0.564516129	0.564516129	0.564516129	0.564516129	0.367647059	0.079545455	0.564516129	0.564516129	0.564516129	0.06122449	0.564516129	0.564516129	0.559322034	0.564516129	0.06122449	0.559322034	0.564516129	0.564516129	0.564516129	0.069767442	0.564516129	0.564516129	0.564516129	0.634920635	0.063157895	0.367647059	0.766666667	0.087912088	0.564516129	0.367647059	0.564516129	0.564516129	0.564516129	0.06122449	0.564516129	0.063157895	0.079545455	0.367647059	0.559322034	0.559322034	0.079545455	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129	0.564516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Br)C=C12	0.555555556	0.55	0.362318841	0.555555556	0.0625	0.0625	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.066666667	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.362318841	0.555555556	0.555555556	0.066666667	0.362318841	0.55	0.555555556	0.362318841	0.555555556	0.555555556	0.362318841	0.555555556	0.55	0.555555556	1	0.555555556	0.555555556	0.066666667	0.362318841	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.066666667	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.793103448	0.555555556	0.555555556	0.793103448	0.793103448	0.362318841	0.555555556	0.555555556	0.555555556	0.0625	0.793103448	0.362318841	0.555555556	0.362318841	0.362318841	0.362318841	0.362318841	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.362318841	0.555555556	0.066666667	0.052631579	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.066666667	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.066666667	0.066666667	0.555555556	0.362318841	0.555555556	0.0625	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.066666667	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.362318841	0.068965517	0.555555556	0.555555556	0.362318841	0.55	0.793103448	0.362318841	0.068965517	0.555555556	0.625	0.058823529	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.55	0.793103448	0.555555556	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.057471264	0.793103448	0.793103448	0.555555556	0.362318841	0.555555556	0.362318841	0.634920635	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.362318841	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.058823529	0.793103448	0.555555556	0.066666667	0.066666667	0.555555556	0.362318841	0.066666667	0.068965517	0.793103448	0.555555556	0.555555556	0.057471264	0.362318841	0.555555556	0.0625	0.066666667	0.362318841	0.063157895	0.555555556	0.362318841	0.0625	0.362318841	0.362318841	0.555555556	0.196581197	0.362318841	0.362318841	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.362318841	0.555555556	0.066666667	0.362318841	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.362318841	0.066666667	0.555555556	0.362318841	0.555555556	0.362318841	0.362318841	0.555555556	0.55	0.362318841	0.555555556	0.555555556	0.555555556	0.066666667	0.555555556	0.066666667	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.198347107	0.362318841	0.555555556	0.066666667	0.555555556	0.0625	0.052631579	0.066666667	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.362318841	0.05	0.555555556	0.555555556	0.362318841	0.555555556	0.0625	0.555555556	0.362318841	0.066666667	0.555555556	0.793103448	0.555555556	0.555555556	0.054945055	0.555555556	0.362318841	0.555555556	0.0625	0.362318841	0.55	0.55	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.793103448	0.555555556	0.555555556	0.068965517	0.555555556	0.362318841	0.05	0.05	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.066666667	0.05	0.075268817	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.18852459	0.068965517	0.793103448	0.075268817	0.555555556	0.066666667	0.0625	0.066666667	0.103896104	0.555555556	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	0.793103448	0.555555556	0.555555556	0.793103448	0.0625	0.555555556	0.555555556	0.362318841	0.362318841	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	0.793103448	0.55	0.362318841	0.555555556	0.555555556	0.362318841	0.555555556	0.066666667	0.362318841	0.555555556	0.555555556	0.793103448	0.55	0.555555556	0.066666667	0.555555556	0.571428571	0.362318841	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.066666667	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.793103448	0.0625	0.362318841	0.597014925	0.075268817	0.555555556	0.362318841	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.066666667	0.362318841	0.55	0.55	0.066666667	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.064102564	0.05	0.060240964	0.226666667	0.226666667	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.048780488	0.693877551	0.637931034	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.05	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.056179775	0.060240964	0.060240964	0.048780488	0.05	0.637931034	0.09375	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.064102564	0.060240964	0.226666667	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.056179775	0.056179775	0.05	0.060240964	0.060240964	0.060240964	0.226666667	0.056179775	0.05	0.060240964	0.05	0.05	0.05	0.05	0.060240964	0.060240964	0.76	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.048780488	0.764705882	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.693877551	0.048780488	0.052631579	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.226666667	0.064102564	0.637931034	0.048780488	0.048780488	0.060240964	0.05	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.048780488	0.064102564	0.060240964	0.060240964	0.637931034	0.056179775	0.060240964	0.060240964	0.05	0.693877551	0.060240964	0.060240964	0.05	0.064102564	0.056179775	0.05	0.693877551	0.060240964	0.056179775	0.087719298	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.056179775	0.060240964	0.060240964	0.060240964	0.693877551	0.056179775	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.093333333	0.056179775	0.056179775	0.060240964	0.05	0.060240964	0.05	0.068965517	0.060240964	0.060240964	0.693877551	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	1	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.087719298	0.056179775	0.060240964	0.048780488	0.048780488	0.060240964	0.05	0.048780488	0.693877551	0.056179775	0.060240964	0.060240964	0.64	0.05	0.060240964	0.226666667	0.048780488	0.05	0.22972973	0.060240964	0.05	0.226666667	0.05	0.05	0.060240964	0.056910569	0.05	0.05	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.048780488	0.05	0.764705882	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.05	0.048780488	0.060240964	0.05	0.060240964	0.05	0.05	0.060240964	0.064102564	0.05	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.764705882	0.048780488	0.060240964	0.060240964	0.05	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.637931034	0.060240964	0.060240964	0.05	0.060240964	0.226666667	0.060240964	0.05	0.048780488	0.060240964	0.056179775	0.060240964	0.060240964	0.061728395	0.060240964	0.05	0.060240964	0.226666667	0.05	0.064102564	0.064102564	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.693877551	0.060240964	0.05	0.637931034	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.048780488	0.637931034	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.764705882	0.062992126	0.693877551	0.056179775	0.698113208	0.060240964	0.048780488	0.226666667	0.048780488	0.086956522	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.064102564	0.693877551	0.060240964	0.060240964	0.064102564	0.064102564	0.764705882	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.764705882	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.764705882	0.056179775	0.060240964	0.060240964	0.056179775	0.226666667	0.060240964	0.060240964	0.05	0.05	0.060240964	0.226666667	0.064102564	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.056179775	0.064102564	0.05	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.05	0.060240964	0.060240964	0.056179775	0.064102564	0.060240964	0.048780488	0.060240964	0.063829787	0.05	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.048780488	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.064102564	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.056179775	0.226666667	0.05	0.065934066	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.226666667	0.048780488	0.05	0.064102564	0.064102564	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.070175439	0.107142857	0.081967213	0.111111111	0.111111111	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.084745763	0.089285714	0.123076923	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.173076923	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.107142857	0.070175439	0.081967213	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.070175439	0.081967213	0.058823529	0.081967213	0.081967213	0.084745763	0.107142857	0.123076923	0.263157895	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.070175439	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.074626866	0.074626866	0.107142857	0.081967213	0.081967213	0.081967213	0.111111111	0.074626866	0.107142857	0.081967213	0.107142857	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.1	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.133333333	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.089285714	0.084745763	0.083333333	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.111111111	0.070175439	0.123076923	0.084745763	0.084745763	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.084745763	0.070175439	0.081967213	0.081967213	0.123076923	0.058823529	0.081967213	0.081967213	0.107142857	0.089285714	0.081967213	0.081967213	0.107142857	0.070175439	0.074626866	0.107142857	0.089285714	0.081967213	0.107692308	1	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.070175439	0.074626866	0.081967213	0.081967213	0.081967213	0.089285714	0.074626866	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.333333333	0.074626866	0.074626866	0.081967213	0.107142857	0.081967213	0.107142857	0.092307692	0.081967213	0.081967213	0.089285714	0.058823529	0.081967213	0.081967213	0.081967213	0.081967213	0.087719298	0.081967213	0.107142857	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	1	0.074626866	0.081967213	0.084745763	0.084745763	0.081967213	0.107142857	0.084745763	0.089285714	0.074626866	0.081967213	0.081967213	0.111111111	0.107142857	0.081967213	0.111111111	0.084745763	0.107142857	0.112903226	0.081967213	0.107142857	0.111111111	0.107142857	0.107142857	0.081967213	0.08	0.107142857	0.107142857	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.107142857	0.133333333	0.081967213	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.107142857	0.084745763	0.081967213	0.107142857	0.081967213	0.107142857	0.107142857	0.081967213	0.070175439	0.107142857	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.141414141	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.114754098	0.084745763	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.107142857	0.123076923	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.081967213	0.107142857	0.084745763	0.081967213	0.074626866	0.081967213	0.081967213	0.142857143	0.081967213	0.107142857	0.081967213	0.111111111	0.107142857	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.074626866	0.081967213	0.081967213	0.089285714	0.081967213	0.107142857	0.123076923	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.084745763	0.123076923	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.114754098	0.097087379	0.089285714	0.074626866	0.114754098	0.081967213	0.084745763	0.111111111	0.084745763	0.104166667	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.070175439	0.089285714	0.081967213	0.081967213	0.070175439	0.070175439	0.114754098	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.114754098	0.074626866	0.081967213	0.081967213	0.074626866	0.111111111	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.111111111	0.150943396	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.074626866	0.070175439	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.107142857	0.081967213	0.081967213	0.074626866	0.070175439	0.081967213	0.084745763	0.081967213	0.114285714	0.107142857	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.084745763	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.070175439	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.081967213	0.089285714	0.081967213	0.081967213	0.081967213	0.074626866	0.111111111	0.107142857	0.086956522	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.084745763	0.107142857	0.070175439	0.070175439	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.065789474	0.051282051	0.061728395	0.216216216	0.216216216	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.076923077	0.760869565	0.524590164	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.061728395	0.061728395	0.061728395	0.094594595	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.051282051	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.057471264	0.061728395	0.061728395	0.076923077	0.051282051	0.524590164	0.096774194	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.061728395	0.216216216	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.057471264	0.057471264	0.051282051	0.061728395	0.061728395	0.061728395	0.216216216	0.057471264	0.051282051	0.061728395	0.051282051	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.592592593	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.571428571	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.760869565	0.076923077	0.065217391	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.216216216	0.065789474	0.524590164	0.076923077	0.076923077	0.061728395	0.051282051	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.076923077	0.065789474	0.061728395	0.061728395	0.524590164	0.057471264	0.061728395	0.061728395	0.051282051	0.760869565	0.061728395	0.061728395	0.051282051	0.065789474	0.057471264	0.051282051	0.760869565	0.061728395	0.069767442	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.065789474	0.057471264	0.061728395	0.061728395	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.057471264	0.057471264	0.061728395	0.051282051	0.061728395	0.051282051	0.070588235	0.061728395	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.64	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.057471264	0.061728395	0.076923077	0.076923077	0.061728395	0.051282051	0.076923077	0.760869565	0.057471264	0.061728395	0.061728395	1	0.051282051	0.061728395	0.216216216	0.076923077	0.051282051	0.219178082	0.061728395	0.051282051	0.216216216	0.051282051	0.051282051	0.061728395	0.075630252	0.051282051	0.051282051	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.051282051	0.571428571	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.051282051	0.076923077	0.061728395	0.051282051	0.061728395	0.051282051	0.051282051	0.061728395	0.065789474	0.051282051	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.571428571	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.051282051	0.524590164	0.061728395	0.061728395	0.051282051	0.061728395	0.216216216	0.061728395	0.051282051	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	0.216216216	0.051282051	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.760869565	0.061728395	0.051282051	0.524590164	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.076923077	0.524590164	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.571428571	0.081300813	0.760869565	0.057471264	0.6	0.061728395	0.076923077	0.216216216	0.076923077	0.089552239	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.760869565	0.061728395	0.061728395	0.065789474	0.065789474	0.571428571	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.571428571	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.571428571	0.057471264	0.061728395	0.061728395	0.057471264	0.216216216	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.216216216	0.08	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	1	0.061728395	0.057471264	0.065789474	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.057471264	0.065789474	0.061728395	0.076923077	0.061728395	0.076923077	0.051282051	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.065789474	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.057471264	0.216216216	0.051282051	0.06741573	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.216216216	0.076923077	0.051282051	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1O	0.06741573	0.071428571	0.058139535	0.06741573	0.833333333	0.833333333	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.033333333	0.216216216	0.2	0.06741573	0.06741573	0.2	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.833333333	0.06741573	0.06741573	0.06741573	0.058823529	0.06741573	0.058139535	0.06741573	0.06741573	0.033333333	0.058139535	0.071428571	0.06741573	0.058139535	0.06741573	0.06741573	0.058139535	0.06741573	0.071428571	0.06741573	0.063157895	0.06741573	0.06741573	0.033333333	0.058139535	0.2	0.069444444	0.06741573	0.06741573	0.06741573	0.033333333	0.06741573	0.071428571	0.06741573	0.833333333	0.06741573	0.06741573	0.06741573	0.063157895	0.06741573	0.06741573	0.063157895	0.063157895	0.058139535	0.06741573	0.06741573	0.06741573	0.833333333	0.063157895	0.058139535	0.06741573	0.058139535	0.058139535	0.058139535	0.058139535	0.06741573	0.06741573	0.217948718	0.216216216	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.071428571	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.058139535	0.06741573	0.033333333	0.2125	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.216216216	0.033333333	0.059405941	0.06741573	0.06741573	0.06741573	0.071428571	0.06741573	0.833333333	0.071428571	0.2	0.033333333	0.033333333	0.06741573	0.058139535	0.06741573	0.833333333	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.033333333	0.071428571	0.06741573	0.06741573	0.2	0.063157895	0.06741573	0.06741573	0.058139535	0.216216216	0.06741573	0.06741573	0.058139535	0.071428571	0.063157895	0.058139535	0.216216216	0.06741573	0.063157895	0.112903226	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.071428571	0.063157895	0.06741573	0.06741573	0.06741573	0.216216216	0.063157895	0.06741573	0.06741573	0.058139535	0.06741573	0.06741573	0.085365854	0.063157895	0.063157895	0.06741573	0.058139535	0.06741573	0.058139535	0.063829787	0.06741573	0.06741573	0.216216216	0.063157895	0.06741573	0.06741573	0.06741573	0.06741573	0.22972973	0.06741573	0.058139535	0.071428571	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.112903226	0.063157895	0.06741573	0.033333333	0.033333333	0.06741573	0.058139535	0.033333333	0.216216216	0.063157895	0.06741573	0.06741573	0.219178082	0.058139535	0.06741573	0.833333333	0.033333333	0.058139535	1	0.06741573	0.058139535	0.833333333	0.058139535	0.058139535	0.06741573	0.062015504	0.058139535	0.058139535	0.06741573	0.216216216	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.058139535	0.06741573	0.033333333	0.058139535	0.2125	0.06741573	0.071428571	0.06741573	0.06741573	0.06741573	0.06741573	0.213333333	0.06741573	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.2	0.071428571	0.058139535	0.033333333	0.06741573	0.058139535	0.06741573	0.058139535	0.058139535	0.06741573	0.071428571	0.058139535	0.06741573	0.06741573	0.06741573	0.033333333	0.06741573	0.033333333	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.2	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.075757576	0.058139535	0.06741573	0.033333333	0.06741573	0.833333333	0.2125	0.033333333	0.06741573	0.06741573	0.058139535	0.06741573	0.06741573	0.22972973	0.06741573	0.06741573	0.06741573	0.058139535	0.2	0.06741573	0.06741573	0.058139535	0.06741573	0.833333333	0.06741573	0.058139535	0.033333333	0.06741573	0.063157895	0.06741573	0.06741573	0.068965517	0.06741573	0.058139535	0.06741573	0.833333333	0.058139535	0.071428571	0.071428571	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.063157895	0.06741573	0.06741573	0.216216216	0.06741573	0.058139535	0.2	0.2	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.033333333	0.2	0.2125	0.06741573	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.2	0.2125	0.067669173	0.216216216	0.063157895	0.2125	0.06741573	0.033333333	0.833333333	0.033333333	0.037974684	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.2	0.06741573	0.071428571	0.216216216	0.06741573	0.06741573	0.071428571	0.071428571	0.2125	0.06741573	0.216216216	0.06741573	0.06741573	0.06741573	0.2	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.071428571	0.2125	0.071428571	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.071428571	0.06741573	0.06741573	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.2125	0.063157895	0.06741573	0.06741573	0.063157895	0.833333333	0.06741573	0.06741573	0.058139535	0.058139535	0.06741573	0.833333333	0.058823529	0.06741573	0.2	0.06741573	0.06741573	0.06741573	0.219178082	0.06741573	0.063157895	0.071428571	0.058139535	0.06741573	0.06741573	0.058139535	0.06741573	0.033333333	0.058139535	0.06741573	0.06741573	0.063157895	0.071428571	0.06741573	0.033333333	0.06741573	0.07	0.058139535	0.06741573	0.216216216	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.033333333	0.06741573	0.06741573	0.06741573	0.2	0.06741573	0.06741573	0.071428571	0.06741573	0.2	0.071428571	0.06741573	0.06741573	0.06741573	0.216216216	0.06741573	0.06741573	0.06741573	0.063157895	0.833333333	0.058139535	0.06122449	0.2125	0.06741573	0.058139535	0.06741573	0.06741573	0.06741573	0.2	0.06741573	0.833333333	0.033333333	0.058139535	0.071428571	0.071428571	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.277227723	0.3	0.252336449	0.061538462	0.061538462	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.064516129	0.084033613	0.068181818	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.084033613	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.3	0.277227723	0.252336449	0.3	0.252336449	0.252336449	0.3	0.252336449	0.277227723	0.252336449	0.196581197	0.252336449	0.252336449	0.064516129	0.3	0.068181818	0.074074074	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.277227723	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.186440678	0.186440678	0.3	0.252336449	0.252336449	0.252336449	0.061538462	0.186440678	0.3	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.072	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.064516129	0.070866142	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.084033613	0.064516129	0.196721311	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.061538462	0.277227723	0.068181818	0.064516129	0.064516129	0.252336449	0.3	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.064516129	0.277227723	0.252336449	0.252336449	0.068181818	0.186440678	0.252336449	0.252336449	0.3	0.084033613	0.252336449	0.252336449	0.3	0.277227723	0.186440678	0.3	0.084033613	0.252336449	0.196581197	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.277227723	0.186440678	0.252336449	0.252336449	0.252336449	0.084033613	0.186440678	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.084745763	0.186440678	0.186440678	0.252336449	0.3	0.252336449	0.3	0.198275862	0.252336449	0.252336449	0.084033613	0.196581197	0.252336449	0.252336449	0.252336449	0.252336449	0.056910569	0.252336449	0.3	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.08	0.186440678	0.252336449	0.064516129	0.064516129	0.252336449	0.3	0.064516129	0.084033613	0.186440678	0.252336449	0.252336449	0.075630252	0.3	0.252336449	0.061538462	0.064516129	0.3	0.062015504	0.252336449	0.3	0.061538462	0.3	0.3	0.252336449	1	0.3	0.3	0.252336449	0.084033613	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.064516129	0.3	0.070866142	0.252336449	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.074380165	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.3	0.064516129	0.252336449	0.3	0.252336449	0.3	0.3	0.252336449	0.277227723	0.3	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.846938776	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.070866142	0.064516129	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.3	0.068181818	0.252336449	0.252336449	0.3	0.252336449	0.061538462	0.252336449	0.3	0.064516129	0.252336449	0.186440678	0.252336449	0.252336449	0.081967213	0.252336449	0.3	0.252336449	0.061538462	0.3	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.186440678	0.252336449	0.252336449	0.084033613	0.252336449	0.3	0.068181818	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.064516129	0.068181818	0.088	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.070866142	0.905263158	0.084033613	0.186440678	0.088	0.252336449	0.064516129	0.061538462	0.064516129	0.110091743	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.277227723	0.084033613	0.252336449	0.252336449	0.277227723	0.277227723	0.070866142	0.252336449	0.084033613	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.070866142	0.277227723	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.070866142	0.186440678	0.252336449	0.252336449	0.186440678	0.061538462	0.252336449	0.252336449	0.3	0.3	0.252336449	0.061538462	0.075	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.186440678	0.277227723	0.3	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.3	0.252336449	0.252336449	0.186440678	0.277227723	0.252336449	0.064516129	0.252336449	0.20661157	0.3	0.252336449	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.064516129	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.277227723	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.252336449	0.084033613	0.252336449	0.252336449	0.252336449	0.186440678	0.061538462	0.3	0.191666667	0.088	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.061538462	0.064516129	0.3	0.277227723	0.277227723	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.068181818	0.05952381	0.046511628	0.068181818	0.209876543	0.209876543	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.618181818	0.655737705	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.085365854	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.046511628	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.052631579	0.068181818	0.068181818	0.045454545	0.046511628	0.655737705	0.085714286	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.052631579	0.046511628	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.046511628	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.709090909	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	1	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.618181818	0.045454545	0.06	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.209876543	0.05952381	0.655737705	0.045454545	0.045454545	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.05952381	0.068181818	0.068181818	0.655737705	0.052631579	0.068181818	0.068181818	0.046511628	0.618181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.046511628	0.618181818	0.068181818	0.063829787	0.133333333	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.068181818	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.128205128	0.052631579	0.052631579	0.068181818	0.046511628	0.068181818	0.046511628	0.076086957	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.764705882	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.133333333	0.052631579	0.068181818	0.045454545	0.045454545	0.068181818	0.046511628	0.045454545	0.618181818	0.052631579	0.068181818	0.068181818	0.571428571	0.046511628	0.068181818	0.209876543	0.045454545	0.046511628	0.2125	0.068181818	0.046511628	0.209876543	0.046511628	0.046511628	0.068181818	0.070866142	0.046511628	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	1	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.05952381	0.046511628	0.045454545	0.068181818	0.046511628	0.068181818	0.046511628	0.046511628	0.068181818	0.05952381	0.046511628	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.655737705	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	0.846153846	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.046511628	0.655737705	0.068181818	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.046511628	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.095238095	0.068181818	0.046511628	0.068181818	0.209876543	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.618181818	0.068181818	0.046511628	0.655737705	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.045454545	0.655737705	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.846153846	0.076335878	0.618181818	0.052631579	0.655172414	0.068181818	0.045454545	0.209876543	0.045454545	0.094594595	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.05952381	0.618181818	0.068181818	0.068181818	0.05952381	0.05952381	0.846153846	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.846153846	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.846153846	0.052631579	0.068181818	0.068181818	0.052631579	0.209876543	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.209876543	0.098765432	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.052631579	0.05952381	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.045454545	0.068181818	0.081632653	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.05952381	0.068181818	0.655737705	0.05952381	0.068181818	0.068181818	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.052631579	0.209876543	0.046511628	0.06185567	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.209876543	0.045454545	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.060240964	0.064102564	0.05	0.060240964	0.210526316	0.210526316	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.088607595	0.62745098	0.461538462	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.210526316	0.060240964	0.060240964	0.060240964	0.106666667	0.060240964	0.05	0.060240964	0.060240964	0.088607595	0.05	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.056179775	0.060240964	0.060240964	0.088607595	0.05	0.461538462	0.09375	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.064102564	0.060240964	0.210526316	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.056179775	0.056179775	0.05	0.060240964	0.060240964	0.060240964	0.210526316	0.056179775	0.05	0.060240964	0.05	0.05	0.05	0.05	0.060240964	0.060240964	0.517241379	0.62745098	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.088607595	0.5	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.62745098	0.088607595	0.063829787	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.210526316	0.064102564	0.461538462	0.088607595	0.088607595	0.060240964	0.05	0.060240964	0.210526316	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.088607595	0.064102564	0.060240964	0.060240964	0.461538462	0.056179775	0.060240964	0.060240964	0.05	0.62745098	0.060240964	0.060240964	0.05	0.064102564	0.056179775	0.05	0.62745098	0.060240964	0.068181818	0.107142857	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.056179775	0.060240964	0.060240964	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.123287671	0.056179775	0.056179775	0.060240964	0.05	0.060240964	0.05	0.068965517	0.060240964	0.060240964	0.62745098	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	0.555555556	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.107142857	0.056179775	0.060240964	0.088607595	0.088607595	0.060240964	0.05	0.088607595	0.62745098	0.056179775	0.060240964	0.060240964	0.708333333	0.05	0.060240964	0.210526316	0.088607595	0.05	0.213333333	0.060240964	0.05	0.210526316	0.05	0.05	0.060240964	0.074380165	0.05	0.05	0.060240964	0.62745098	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.088607595	0.05	0.5	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	1	0.060240964	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.064102564	0.05	0.088607595	0.060240964	0.05	0.060240964	0.05	0.05	0.060240964	0.064102564	0.05	0.060240964	0.060240964	0.060240964	0.088607595	0.060240964	0.088607595	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.461538462	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.08	0.05	0.060240964	0.088607595	0.060240964	0.210526316	0.5	0.088607595	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.05	0.461538462	0.060240964	0.060240964	0.05	0.060240964	0.210526316	0.060240964	0.05	0.088607595	0.060240964	0.056179775	0.060240964	0.060240964	0.075	0.060240964	0.05	0.060240964	0.210526316	0.05	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.62745098	0.060240964	0.05	0.461538462	0.461538462	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.088607595	0.461538462	0.525423729	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.5	0.08	0.62745098	0.056179775	0.525423729	0.060240964	0.088607595	0.210526316	0.088607595	0.102941176	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.064102564	0.62745098	0.060240964	0.060240964	0.064102564	0.064102564	0.5	0.060240964	0.62745098	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.5	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.5	0.056179775	0.060240964	0.060240964	0.056179775	0.210526316	0.060240964	0.060240964	0.05	0.05	0.060240964	0.210526316	0.092105263	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.708333333	0.060240964	0.056179775	0.064102564	0.05	0.060240964	0.060240964	0.05	0.060240964	0.088607595	0.05	0.060240964	0.060240964	0.056179775	0.064102564	0.060240964	0.088607595	0.060240964	0.075268817	0.05	0.060240964	0.62745098	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.088607595	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.064102564	0.060240964	0.461538462	0.064102564	0.060240964	0.060240964	0.060240964	0.62745098	0.060240964	0.060240964	0.060240964	0.056179775	0.210526316	0.05	0.065934066	0.525423729	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.210526316	0.088607595	0.05	0.064102564	0.064102564	0.088607595	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)C1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.241071429	0.264150943	0.285714286	0.241071429	0.07518797	0.07518797	0.0703125	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.0703125	0.080645161	0.073529412	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.07518797	0.241071429	0.241071429	0.241071429	0.107438017	0.241071429	0.285714286	0.241071429	0.241071429	0.0703125	0.285714286	0.264150943	0.241071429	0.285714286	0.241071429	0.241071429	0.285714286	0.241071429	0.264150943	0.241071429	0.198347107	0.241071429	0.241071429	0.0703125	0.285714286	0.073529412	0.12037037	0.241071429	0.241071429	0.241071429	0.0703125	0.241071429	0.264150943	0.241071429	0.07518797	0.241071429	0.241071429	0.241071429	0.18852459	0.241071429	0.241071429	0.18852459	0.18852459	0.285714286	0.241071429	0.241071429	0.241071429	0.07518797	0.18852459	0.285714286	0.241071429	0.285714286	0.285714286	0.285714286	0.285714286	0.241071429	0.241071429	0.07751938	0.080645161	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.264150943	0.0703125	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.285714286	0.241071429	0.0703125	0.076335878	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.080645161	0.0703125	0.198412698	0.241071429	0.241071429	0.241071429	0.264150943	0.241071429	0.07518797	0.264150943	0.073529412	0.0703125	0.0703125	0.241071429	0.285714286	0.241071429	0.07518797	0.241071429	0.0703125	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.0703125	0.264150943	0.241071429	0.241071429	0.073529412	0.18852459	0.241071429	0.241071429	0.285714286	0.080645161	0.241071429	0.241071429	0.285714286	0.264150943	0.18852459	0.285714286	0.080645161	0.241071429	0.198347107	0.141414141	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.264150943	0.18852459	0.241071429	0.241071429	0.241071429	0.080645161	0.18852459	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.136752137	0.18852459	0.18852459	0.241071429	0.285714286	0.241071429	0.285714286	0.2	0.241071429	0.241071429	0.080645161	0.198347107	0.241071429	0.241071429	0.241071429	0.241071429	0.062992126	0.241071429	0.285714286	0.264150943	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.141414141	0.18852459	0.241071429	0.0703125	0.0703125	0.241071429	0.285714286	0.0703125	0.080645161	0.18852459	0.241071429	0.241071429	0.081300813	0.285714286	0.241071429	0.07518797	0.0703125	0.285714286	0.075757576	0.241071429	0.285714286	0.07518797	0.285714286	0.285714286	0.241071429	0.846938776	0.285714286	0.285714286	0.241071429	0.080645161	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.285714286	0.241071429	0.0703125	0.285714286	0.076335878	0.241071429	0.264150943	0.241071429	0.241071429	0.241071429	0.241071429	0.08	0.241071429	0.241071429	0.0703125	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.264150943	0.285714286	0.0703125	0.241071429	0.285714286	0.241071429	0.285714286	0.285714286	0.241071429	0.264150943	0.285714286	0.241071429	0.241071429	0.241071429	0.0703125	0.241071429	0.0703125	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.073529412	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	1	0.285714286	0.241071429	0.0703125	0.241071429	0.07518797	0.076335878	0.0703125	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.062992126	0.241071429	0.241071429	0.241071429	0.285714286	0.073529412	0.241071429	0.241071429	0.285714286	0.241071429	0.07518797	0.241071429	0.285714286	0.0703125	0.241071429	0.18852459	0.241071429	0.241071429	0.078740157	0.241071429	0.285714286	0.241071429	0.07518797	0.285714286	0.264150943	0.264150943	0.0703125	0.241071429	0.241071429	0.241071429	0.241071429	0.18852459	0.241071429	0.241071429	0.080645161	0.241071429	0.285714286	0.073529412	0.073529412	0.241071429	0.0703125	0.241071429	0.241071429	0.241071429	0.0703125	0.073529412	0.093023256	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.076335878	0.841584158	0.080645161	0.18852459	0.093023256	0.241071429	0.0703125	0.07518797	0.0703125	0.095652174	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.264150943	0.080645161	0.241071429	0.241071429	0.264150943	0.264150943	0.076335878	0.241071429	0.080645161	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.0703125	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.264150943	0.076335878	0.264150943	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.264150943	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.076335878	0.18852459	0.241071429	0.241071429	0.18852459	0.07518797	0.241071429	0.241071429	0.285714286	0.285714286	0.241071429	0.07518797	0.072	0.241071429	0.073529412	0.241071429	0.241071429	0.241071429	0.081300813	0.241071429	0.18852459	0.264150943	0.285714286	0.241071429	0.241071429	0.285714286	0.241071429	0.0703125	0.285714286	0.241071429	0.241071429	0.18852459	0.264150943	0.241071429	0.0703125	0.241071429	0.208	0.285714286	0.241071429	0.080645161	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.0703125	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.264150943	0.241071429	0.073529412	0.264150943	0.241071429	0.241071429	0.241071429	0.080645161	0.241071429	0.241071429	0.241071429	0.18852459	0.07518797	0.285714286	0.193548387	0.093023256	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.07518797	0.0703125	0.285714286	0.264150943	0.264150943	0.0703125	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.068181818	0.05952381	0.046511628	0.068181818	0.209876543	0.209876543	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.618181818	0.629032258	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.072289157	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.046511628	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.052631579	0.068181818	0.068181818	0.045454545	0.046511628	0.629032258	0.085714286	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.052631579	0.046511628	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.046511628	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.709090909	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.846153846	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.618181818	0.045454545	0.04950495	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.209876543	0.05952381	0.629032258	0.045454545	0.045454545	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.05952381	0.068181818	0.068181818	0.629032258	0.052631579	0.068181818	0.068181818	0.046511628	0.618181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.046511628	0.618181818	0.068181818	0.052631579	0.114754098	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.068181818	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.113924051	0.052631579	0.052631579	0.068181818	0.046511628	0.068181818	0.046511628	0.064516129	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.764705882	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.114754098	0.052631579	0.068181818	0.045454545	0.045454545	0.068181818	0.046511628	0.045454545	0.618181818	0.052631579	0.068181818	0.068181818	0.571428571	0.046511628	0.068181818	0.209876543	0.045454545	0.046511628	0.2125	0.068181818	0.046511628	0.209876543	0.046511628	0.046511628	0.068181818	0.070866142	0.046511628	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.846153846	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.05952381	0.046511628	0.045454545	0.068181818	0.046511628	0.068181818	0.046511628	0.046511628	0.068181818	0.05952381	0.046511628	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	1	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.046511628	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.082352941	0.068181818	0.046511628	0.068181818	0.209876543	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.618181818	0.068181818	0.046511628	0.629032258	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.045454545	0.629032258	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	1	0.076335878	0.618181818	0.052631579	0.655172414	0.068181818	0.045454545	0.209876543	0.045454545	0.094594595	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.05952381	0.618181818	0.068181818	0.068181818	0.05952381	0.05952381	1	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	1	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	1	0.052631579	0.068181818	0.068181818	0.052631579	0.209876543	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.209876543	0.085365854	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.052631579	0.05952381	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.045454545	0.068181818	0.070707071	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.05952381	0.068181818	0.629032258	0.05952381	0.068181818	0.068181818	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.052631579	0.209876543	0.046511628	0.051020408	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.209876543	0.045454545	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.064102564	0.05	0.060240964	0.226666667	0.226666667	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.048780488	0.693877551	0.637931034	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.226666667	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.05	0.064102564	0.060240964	0.05	0.060240964	0.060240964	0.05	0.060240964	0.064102564	0.060240964	0.056179775	0.060240964	0.060240964	0.048780488	0.05	0.637931034	0.09375	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.064102564	0.060240964	0.226666667	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.056179775	0.056179775	0.05	0.060240964	0.060240964	0.060240964	0.226666667	0.056179775	0.05	0.060240964	0.05	0.05	0.05	0.05	0.060240964	0.060240964	0.76	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.048780488	0.764705882	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.693877551	0.048780488	0.052631579	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.226666667	0.064102564	0.637931034	0.048780488	0.048780488	0.060240964	0.05	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.048780488	0.064102564	0.060240964	0.060240964	0.637931034	0.056179775	0.060240964	0.060240964	0.05	0.693877551	0.060240964	0.060240964	0.05	0.064102564	0.056179775	0.05	0.693877551	0.060240964	0.056179775	0.087719298	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.056179775	0.060240964	0.060240964	0.060240964	0.693877551	0.056179775	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.093333333	0.056179775	0.056179775	0.060240964	0.05	0.060240964	0.05	0.068965517	0.060240964	0.060240964	0.693877551	0.056179775	0.060240964	0.060240964	0.060240964	0.060240964	1	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.087719298	0.056179775	0.060240964	0.048780488	0.048780488	0.060240964	0.05	0.048780488	0.693877551	0.056179775	0.060240964	0.060240964	0.64	0.05	0.060240964	0.226666667	0.048780488	0.05	0.22972973	0.060240964	0.05	0.226666667	0.05	0.05	0.060240964	0.056910569	0.05	0.05	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.048780488	0.05	0.764705882	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.05	0.048780488	0.060240964	0.05	0.060240964	0.05	0.05	0.060240964	0.064102564	0.05	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.764705882	0.048780488	0.060240964	0.060240964	0.05	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.05	0.637931034	0.060240964	0.060240964	0.05	0.060240964	0.226666667	0.060240964	0.05	0.048780488	0.060240964	0.056179775	0.060240964	0.060240964	0.061728395	0.060240964	0.05	0.060240964	0.226666667	0.05	0.064102564	0.064102564	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.056179775	0.060240964	0.060240964	0.693877551	0.060240964	0.05	0.637931034	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.048780488	0.637931034	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.764705882	0.062992126	0.693877551	0.056179775	0.698113208	0.060240964	0.048780488	0.226666667	0.048780488	0.086956522	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.064102564	0.693877551	0.060240964	0.060240964	0.064102564	0.064102564	0.764705882	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.764705882	0.064102564	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.764705882	0.056179775	0.060240964	0.060240964	0.056179775	0.226666667	0.060240964	0.060240964	0.05	0.05	0.060240964	0.226666667	0.064102564	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.056179775	0.064102564	0.05	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.05	0.060240964	0.060240964	0.056179775	0.064102564	0.060240964	0.048780488	0.060240964	0.063829787	0.05	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.048780488	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.064102564	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.060240964	0.693877551	0.060240964	0.060240964	0.060240964	0.056179775	0.226666667	0.05	0.065934066	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.226666667	0.048780488	0.05	0.064102564	0.064102564	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.058823529	0.049382716	0.061728395	0.058823529	0.068181818	0.068181818	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.128205128	0.075949367	0.102272727	0.058823529	0.058823529	0.102272727	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.068181818	0.058823529	0.058823529	0.058823529	0.103896104	0.058823529	0.061728395	0.058823529	0.058823529	0.128205128	0.061728395	0.049382716	0.058823529	0.061728395	0.058823529	0.058823529	0.061728395	0.058823529	0.049382716	0.058823529	0.054945055	0.058823529	0.058823529	0.128205128	0.061728395	0.102272727	0.074626866	0.058823529	0.058823529	0.058823529	0.128205128	0.058823529	0.049382716	0.058823529	0.068181818	0.058823529	0.058823529	0.058823529	0.054945055	0.058823529	0.058823529	0.054945055	0.054945055	0.061728395	0.058823529	0.058823529	0.058823529	0.068181818	0.054945055	0.061728395	0.058823529	0.061728395	0.061728395	0.061728395	0.061728395	0.058823529	0.058823529	0.084337349	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.061728395	0.058823529	0.128205128	0.095238095	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	0.128205128	0.085106383	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.068181818	0.049382716	0.102272727	0.128205128	0.128205128	0.058823529	0.061728395	0.058823529	0.068181818	0.058823529	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.128205128	0.049382716	0.058823529	0.058823529	0.102272727	0.090909091	0.058823529	0.058823529	0.061728395	0.075949367	0.058823529	0.058823529	0.061728395	0.049382716	0.054945055	0.061728395	0.075949367	0.058823529	0.078651685	0.142857143	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.049382716	0.054945055	0.058823529	0.058823529	0.058823529	0.075949367	0.054945055	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.12	0.054945055	0.054945055	0.058823529	0.061728395	0.058823529	0.061728395	0.079545455	0.058823529	0.058823529	0.075949367	0.054945055	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.061728395	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.142857143	0.054945055	0.058823529	0.128205128	0.128205128	0.058823529	0.061728395	0.128205128	0.075949367	0.054945055	0.058823529	0.058823529	0.076923077	0.061728395	0.058823529	0.068181818	0.128205128	0.061728395	0.068965517	0.058823529	0.061728395	0.068181818	0.061728395	0.061728395	0.058823529	0.081967213	0.061728395	0.061728395	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.061728395	0.058823529	0.128205128	0.061728395	0.095238095	0.058823529	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.102272727	0.049382716	0.061728395	0.128205128	0.058823529	0.061728395	0.058823529	0.061728395	0.061728395	0.058823529	0.049382716	0.061728395	0.058823529	0.058823529	0.058823529	0.128205128	0.058823529	0.128205128	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.102272727	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.078740157	0.061728395	0.058823529	0.128205128	0.058823529	0.068181818	0.082352941	0.128205128	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.061728395	0.102272727	0.058823529	0.058823529	0.061728395	0.058823529	0.068181818	0.058823529	0.061728395	0.128205128	0.058823529	0.054945055	0.058823529	0.058823529	1	0.058823529	0.061728395	0.058823529	0.068181818	0.061728395	0.049382716	0.049382716	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.054945055	0.058823529	0.058823529	0.075949367	0.058823529	0.061728395	0.102272727	0.102272727	0.058823529	0.128205128	0.058823529	0.058823529	0.058823529	0.128205128	0.102272727	0.095238095	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.102272727	0.082352941	0.078740157	0.075949367	0.054945055	0.095238095	0.058823529	0.128205128	0.068181818	0.128205128	0.1	0.058823529	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.102272727	0.058823529	0.049382716	0.075949367	0.058823529	0.058823529	0.049382716	0.049382716	0.082352941	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.102272727	0.058823529	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.082352941	0.049382716	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.049382716	0.058823529	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.082352941	0.054945055	0.058823529	0.058823529	0.054945055	0.068181818	0.058823529	0.058823529	0.061728395	0.061728395	0.058823529	0.068181818	0.49122807	0.058823529	0.102272727	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.054945055	0.049382716	0.061728395	0.058823529	0.058823529	0.061728395	0.058823529	0.128205128	0.061728395	0.058823529	0.058823529	0.054945055	0.049382716	0.058823529	0.128205128	0.058823529	0.096774194	0.061728395	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.128205128	0.058823529	0.058823529	0.058823529	0.102272727	0.058823529	0.058823529	0.049382716	0.058823529	0.102272727	0.049382716	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.054945055	0.068181818	0.061728395	0.087912088	0.095238095	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.102272727	0.058823529	0.068181818	0.128205128	0.061728395	0.049382716	0.049382716	0.128205128	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.072289157	0.058823529	0.093023256	0.209876543	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.648148148	0.578125	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.1125	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.058823529	0.072289157	0.093023256	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.072289157	0.093023256	0.075268817	0.093023256	0.093023256	0.069767442	0.058823529	0.578125	0.101449275	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.072289157	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.075268817	0.075268817	0.058823529	0.093023256	0.093023256	0.093023256	0.209876543	0.075268817	0.058823529	0.093023256	0.058823529	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.709090909	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.655172414	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.069767442	0.070707071	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.209876543	0.072289157	0.578125	0.069767442	0.069767442	0.093023256	0.058823529	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.072289157	0.093023256	0.093023256	0.578125	0.075268817	0.093023256	0.093023256	0.058823529	0.648148148	0.093023256	0.093023256	0.058823529	0.072289157	0.075268817	0.058823529	0.648148148	0.093023256	0.075268817	0.114754098	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.072289157	0.075268817	0.093023256	0.093023256	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.113924051	0.075268817	0.075268817	0.093023256	0.058823529	0.093023256	0.058823529	0.087912088	0.093023256	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.698113208	0.093023256	0.058823529	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.114754098	0.075268817	0.093023256	0.069767442	0.069767442	0.093023256	0.058823529	0.069767442	0.648148148	0.075268817	0.093023256	0.093023256	0.6	0.058823529	0.093023256	0.209876543	0.069767442	0.058823529	0.2125	0.093023256	0.058823529	0.209876543	0.058823529	0.058823529	0.093023256	0.088	0.058823529	0.058823529	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.058823529	0.655172414	0.093023256	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.525423729	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.058823529	0.069767442	0.093023256	0.058823529	0.093023256	0.058823529	0.058823529	0.093023256	0.072289157	0.058823529	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.655172414	0.069767442	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058823529	0.578125	0.093023256	0.093023256	0.058823529	0.093023256	0.209876543	0.093023256	0.058823529	0.069767442	0.093023256	0.075268817	0.093023256	0.093023256	0.095238095	0.093023256	0.058823529	0.093023256	0.209876543	0.058823529	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.648148148	0.093023256	0.058823529	0.578125	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.069767442	0.578125	1	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.655172414	0.093023256	0.648148148	0.075268817	1	0.093023256	0.069767442	0.209876543	0.069767442	0.109589041	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.072289157	0.648148148	0.093023256	0.093023256	0.072289157	0.072289157	0.655172414	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.655172414	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.655172414	0.075268817	0.093023256	0.093023256	0.075268817	0.209876543	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.209876543	0.098765432	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.075268817	0.072289157	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.058823529	0.093023256	0.093023256	0.075268817	0.072289157	0.093023256	0.069767442	0.093023256	0.081632653	0.058823529	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.072289157	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.075268817	0.209876543	0.058823529	0.072916667	1	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.209876543	0.069767442	0.058823529	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.068181818	0.05952381	0.046511628	0.068181818	0.209876543	0.209876543	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.618181818	0.629032258	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.072289157	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.046511628	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.052631579	0.068181818	0.068181818	0.045454545	0.046511628	0.629032258	0.085714286	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.052631579	0.046511628	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.046511628	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.709090909	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.846153846	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.618181818	0.045454545	0.04950495	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.209876543	0.05952381	0.629032258	0.045454545	0.045454545	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.05952381	0.068181818	0.068181818	0.629032258	0.052631579	0.068181818	0.068181818	0.046511628	0.618181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.046511628	0.618181818	0.068181818	0.052631579	0.114754098	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.068181818	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.113924051	0.052631579	0.052631579	0.068181818	0.046511628	0.068181818	0.046511628	0.064516129	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.764705882	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.114754098	0.052631579	0.068181818	0.045454545	0.045454545	0.068181818	0.046511628	0.045454545	0.618181818	0.052631579	0.068181818	0.068181818	0.571428571	0.046511628	0.068181818	0.209876543	0.045454545	0.046511628	0.2125	0.068181818	0.046511628	0.209876543	0.046511628	0.046511628	0.068181818	0.070866142	0.046511628	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.846153846	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.05952381	0.046511628	0.045454545	0.068181818	0.046511628	0.068181818	0.046511628	0.046511628	0.068181818	0.05952381	0.046511628	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	1	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.046511628	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.082352941	0.068181818	0.046511628	0.068181818	0.209876543	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.618181818	0.068181818	0.046511628	0.629032258	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.045454545	0.629032258	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	1	0.076335878	0.618181818	0.052631579	0.655172414	0.068181818	0.045454545	0.209876543	0.045454545	0.094594595	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.05952381	0.618181818	0.068181818	0.068181818	0.05952381	0.05952381	1	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	1	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	1	0.052631579	0.068181818	0.068181818	0.052631579	0.209876543	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.209876543	0.085365854	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.052631579	0.05952381	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.045454545	0.068181818	0.070707071	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.05952381	0.068181818	0.629032258	0.05952381	0.068181818	0.068181818	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.052631579	0.209876543	0.046511628	0.051020408	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.209876543	0.045454545	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818
CC(C)C1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.241071429	0.264150943	0.285714286	0.241071429	0.067164179	0.067164179	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.062015504	0.089430894	0.073529412	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.067164179	0.241071429	0.241071429	0.241071429	0.098360656	0.241071429	0.285714286	0.241071429	0.241071429	0.062015504	0.285714286	0.264150943	0.241071429	0.285714286	0.241071429	0.241071429	0.285714286	0.241071429	0.264150943	0.241071429	0.18852459	0.241071429	0.241071429	0.062015504	0.285714286	0.073529412	0.09009009	0.241071429	0.241071429	0.241071429	0.062015504	0.241071429	0.264150943	0.241071429	0.067164179	0.241071429	0.241071429	0.241071429	0.178861789	0.241071429	0.241071429	0.178861789	0.178861789	0.285714286	0.241071429	0.241071429	0.241071429	0.067164179	0.178861789	0.285714286	0.241071429	0.285714286	0.285714286	0.285714286	0.285714286	0.241071429	0.241071429	0.07751938	0.089430894	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.264150943	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.285714286	0.241071429	0.062015504	0.076335878	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.089430894	0.062015504	0.188976378	0.241071429	0.241071429	0.241071429	0.264150943	0.241071429	0.067164179	0.264150943	0.073529412	0.062015504	0.062015504	0.241071429	0.285714286	0.241071429	0.067164179	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.062015504	0.264150943	0.241071429	0.241071429	0.073529412	0.178861789	0.241071429	0.241071429	0.285714286	0.089430894	0.241071429	0.241071429	0.285714286	0.264150943	0.178861789	0.285714286	0.089430894	0.241071429	0.18852459	0.097087379	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.264150943	0.178861789	0.241071429	0.241071429	0.241071429	0.089430894	0.178861789	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.099173554	0.178861789	0.178861789	0.241071429	0.285714286	0.241071429	0.285714286	0.190082645	0.241071429	0.241071429	0.089430894	0.18852459	0.241071429	0.241071429	0.241071429	0.241071429	0.062992126	0.241071429	0.285714286	0.264150943	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.097087379	0.178861789	0.241071429	0.062015504	0.062015504	0.241071429	0.285714286	0.062015504	0.089430894	0.178861789	0.241071429	0.241071429	0.081300813	0.285714286	0.241071429	0.067164179	0.062015504	0.285714286	0.067669173	0.241071429	0.285714286	0.067164179	0.285714286	0.285714286	0.241071429	0.905263158	0.285714286	0.285714286	0.241071429	0.089430894	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.285714286	0.241071429	0.062015504	0.285714286	0.076335878	0.241071429	0.264150943	0.241071429	0.241071429	0.241071429	0.241071429	0.08	0.241071429	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.264150943	0.285714286	0.062015504	0.241071429	0.285714286	0.241071429	0.285714286	0.285714286	0.241071429	0.264150943	0.285714286	0.241071429	0.241071429	0.241071429	0.062015504	0.241071429	0.062015504	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.073529412	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.841584158	0.285714286	0.241071429	0.062015504	0.241071429	0.067164179	0.076335878	0.062015504	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.062992126	0.241071429	0.241071429	0.241071429	0.285714286	0.073529412	0.241071429	0.241071429	0.285714286	0.241071429	0.067164179	0.241071429	0.285714286	0.062015504	0.241071429	0.178861789	0.241071429	0.241071429	0.078740157	0.241071429	0.285714286	0.241071429	0.067164179	0.285714286	0.264150943	0.264150943	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.178861789	0.241071429	0.241071429	0.089430894	0.241071429	0.285714286	0.073529412	0.073529412	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.062015504	0.073529412	0.093023256	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.076335878	1	0.089430894	0.178861789	0.093023256	0.241071429	0.062015504	0.067164179	0.062015504	0.095652174	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.264150943	0.089430894	0.241071429	0.241071429	0.264150943	0.264150943	0.076335878	0.241071429	0.089430894	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.264150943	0.076335878	0.264150943	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.264150943	0.241071429	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.076335878	0.178861789	0.241071429	0.241071429	0.178861789	0.067164179	0.241071429	0.241071429	0.285714286	0.285714286	0.241071429	0.067164179	0.072	0.241071429	0.073529412	0.241071429	0.241071429	0.241071429	0.081300813	0.241071429	0.178861789	0.264150943	0.285714286	0.241071429	0.241071429	0.285714286	0.241071429	0.062015504	0.285714286	0.241071429	0.241071429	0.178861789	0.264150943	0.241071429	0.062015504	0.241071429	0.198412698	0.285714286	0.241071429	0.089430894	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.062015504	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.264150943	0.241071429	0.073529412	0.264150943	0.241071429	0.241071429	0.241071429	0.089430894	0.241071429	0.241071429	0.241071429	0.178861789	0.067164179	0.285714286	0.184	0.093023256	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.067164179	0.062015504	0.285714286	0.264150943	0.264150943	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.072289157	0.058823529	0.093023256	0.209876543	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.648148148	0.578125	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.1125	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.058823529	0.072289157	0.093023256	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.072289157	0.093023256	0.075268817	0.093023256	0.093023256	0.069767442	0.058823529	0.578125	0.101449275	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.072289157	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.075268817	0.075268817	0.058823529	0.093023256	0.093023256	0.093023256	0.209876543	0.075268817	0.058823529	0.093023256	0.058823529	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.709090909	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.655172414	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.069767442	0.070707071	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.209876543	0.072289157	0.578125	0.069767442	0.069767442	0.093023256	0.058823529	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.072289157	0.093023256	0.093023256	0.578125	0.075268817	0.093023256	0.093023256	0.058823529	0.648148148	0.093023256	0.093023256	0.058823529	0.072289157	0.075268817	0.058823529	0.648148148	0.093023256	0.075268817	0.114754098	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.072289157	0.075268817	0.093023256	0.093023256	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.113924051	0.075268817	0.075268817	0.093023256	0.058823529	0.093023256	0.058823529	0.087912088	0.093023256	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.698113208	0.093023256	0.058823529	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.114754098	0.075268817	0.093023256	0.069767442	0.069767442	0.093023256	0.058823529	0.069767442	0.648148148	0.075268817	0.093023256	0.093023256	0.6	0.058823529	0.093023256	0.209876543	0.069767442	0.058823529	0.2125	0.093023256	0.058823529	0.209876543	0.058823529	0.058823529	0.093023256	0.088	0.058823529	0.058823529	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.058823529	0.655172414	0.093023256	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.525423729	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.058823529	0.069767442	0.093023256	0.058823529	0.093023256	0.058823529	0.058823529	0.093023256	0.072289157	0.058823529	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.655172414	0.069767442	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058823529	0.578125	0.093023256	0.093023256	0.058823529	0.093023256	0.209876543	0.093023256	0.058823529	0.069767442	0.093023256	0.075268817	0.093023256	0.093023256	0.095238095	0.093023256	0.058823529	0.093023256	0.209876543	0.058823529	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.648148148	0.093023256	0.058823529	0.578125	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.069767442	0.578125	1	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.655172414	0.093023256	0.648148148	0.075268817	1	0.093023256	0.069767442	0.209876543	0.069767442	0.109589041	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.072289157	0.648148148	0.093023256	0.093023256	0.072289157	0.072289157	0.655172414	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.655172414	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.655172414	0.075268817	0.093023256	0.093023256	0.075268817	0.209876543	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.209876543	0.098765432	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.075268817	0.072289157	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.058823529	0.093023256	0.093023256	0.075268817	0.072289157	0.093023256	0.069767442	0.093023256	0.081632653	0.058823529	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.072289157	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.075268817	0.209876543	0.058823529	0.072916667	1	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.209876543	0.069767442	0.058823529	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
CC1=C(C2=CC=C(O)C=C2)C2=C(C=C1C)N=CC=C2	0.082191781	0.088235294	0.071428571	0.082191781	0.0375	0.0375	0.132352941	0.082191781	0.082191781	0.082191781	0.082191781	0.071428571	0.132352941	0.121212121	0.061728395	0.082191781	0.082191781	0.061728395	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.0375	0.082191781	0.082191781	0.082191781	0.138461538	0.082191781	0.071428571	0.082191781	0.082191781	0.132352941	0.071428571	0.088235294	0.082191781	0.071428571	0.082191781	0.082191781	0.071428571	0.082191781	0.088235294	0.082191781	0.103896104	0.082191781	0.082191781	0.132352941	0.071428571	0.061728395	0.22	0.082191781	0.082191781	0.082191781	0.132352941	0.082191781	0.088235294	0.082191781	0.0375	0.082191781	0.082191781	0.082191781	0.103896104	0.082191781	0.082191781	0.103896104	0.103896104	0.071428571	0.082191781	0.082191781	0.082191781	0.0375	0.103896104	0.071428571	0.082191781	0.071428571	0.071428571	0.071428571	0.071428571	0.082191781	0.082191781	0.082191781	0.121212121	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.088235294	0.132352941	0.082191781	0.082191781	0.082191781	0.082191781	0.071428571	0.082191781	0.071428571	0.082191781	0.132352941	0.094594595	0.082191781	0.082191781	0.082191781	0.071428571	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.121212121	0.132352941	0.12345679	0.082191781	0.082191781	0.082191781	0.088235294	0.082191781	0.0375	0.088235294	0.061728395	0.132352941	0.132352941	0.082191781	0.071428571	0.082191781	0.0375	0.082191781	0.132352941	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.071428571	0.132352941	0.088235294	0.082191781	0.082191781	0.061728395	0.103896104	0.082191781	0.082191781	0.071428571	0.121212121	0.082191781	0.082191781	0.071428571	0.088235294	0.103896104	0.071428571	0.121212121	0.082191781	0.133333333	0.104166667	0.082191781	0.082191781	0.082191781	0.082191781	0.071428571	0.088235294	0.103896104	0.082191781	0.082191781	0.082191781	0.121212121	0.103896104	0.082191781	0.082191781	0.071428571	0.082191781	0.082191781	0.089552239	0.103896104	0.103896104	0.082191781	0.071428571	0.082191781	0.071428571	0.183098592	0.082191781	0.082191781	0.121212121	0.103896104	0.082191781	0.082191781	0.082191781	0.082191781	0.086956522	0.082191781	0.071428571	0.088235294	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.104166667	0.103896104	0.082191781	0.132352941	0.132352941	0.082191781	0.071428571	0.132352941	0.121212121	0.103896104	0.082191781	0.082191781	0.089552239	0.071428571	0.082191781	0.0375	0.132352941	0.071428571	0.037974684	0.082191781	0.071428571	0.0375	0.071428571	0.071428571	0.082191781	0.110091743	0.071428571	0.071428571	0.082191781	0.121212121	0.082191781	0.082191781	0.082191781	0.071428571	0.082191781	0.071428571	0.082191781	0.132352941	0.071428571	0.094594595	0.082191781	0.088235294	0.082191781	0.082191781	0.082191781	0.082191781	0.102941176	0.082191781	0.082191781	0.132352941	0.082191781	0.082191781	0.082191781	0.082191781	0.061728395	0.088235294	0.071428571	0.132352941	0.082191781	0.071428571	0.082191781	0.071428571	0.071428571	0.082191781	0.088235294	0.071428571	0.082191781	0.082191781	0.082191781	0.132352941	0.082191781	0.132352941	0.071428571	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.071428571	0.061728395	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.095652174	0.071428571	0.082191781	0.132352941	0.082191781	0.0375	0.094594595	0.132352941	0.082191781	0.082191781	0.071428571	0.082191781	0.082191781	0.086956522	0.082191781	0.082191781	0.082191781	0.071428571	0.061728395	0.082191781	0.082191781	0.071428571	0.082191781	0.0375	0.082191781	0.071428571	0.132352941	0.082191781	0.103896104	0.082191781	0.082191781	0.1	0.082191781	0.071428571	0.082191781	0.0375	0.071428571	0.088235294	0.088235294	0.132352941	0.082191781	0.082191781	0.082191781	0.082191781	0.103896104	0.082191781	0.082191781	0.121212121	0.082191781	0.071428571	0.061728395	0.061728395	0.082191781	0.132352941	0.082191781	0.082191781	0.082191781	0.132352941	0.061728395	0.109589041	0.082191781	0.071428571	0.082191781	0.082191781	0.082191781	0.082191781	0.061728395	0.094594595	0.095652174	0.121212121	0.103896104	0.109589041	0.082191781	0.132352941	0.0375	0.132352941	1	0.082191781	0.082191781	0.082191781	0.071428571	0.082191781	0.082191781	0.082191781	0.082191781	0.061728395	0.082191781	0.088235294	0.121212121	0.082191781	0.082191781	0.088235294	0.088235294	0.094594595	0.082191781	0.121212121	0.082191781	0.082191781	0.082191781	0.061728395	0.082191781	0.132352941	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.088235294	0.094594595	0.088235294	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.088235294	0.082191781	0.082191781	0.071428571	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.094594595	0.103896104	0.082191781	0.082191781	0.103896104	0.0375	0.082191781	0.082191781	0.071428571	0.071428571	0.082191781	0.0375	0.104477612	0.082191781	0.061728395	0.082191781	0.082191781	0.082191781	0.089552239	0.082191781	0.103896104	0.088235294	0.071428571	0.082191781	0.082191781	0.071428571	0.082191781	0.132352941	0.071428571	0.082191781	0.082191781	0.103896104	0.088235294	0.082191781	0.132352941	0.082191781	0.12345679	0.071428571	0.082191781	0.121212121	0.082191781	0.082191781	0.082191781	0.082191781	0.071428571	0.132352941	0.082191781	0.082191781	0.082191781	0.061728395	0.082191781	0.082191781	0.088235294	0.082191781	0.061728395	0.088235294	0.082191781	0.082191781	0.082191781	0.121212121	0.082191781	0.082191781	0.082191781	0.103896104	0.0375	0.071428571	0.128205128	0.109589041	0.082191781	0.071428571	0.082191781	0.082191781	0.082191781	0.061728395	0.082191781	0.0375	0.132352941	0.071428571	0.088235294	0.088235294	0.132352941	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781	0.082191781
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.068181818	0.05952381	0.046511628	0.068181818	0.209876543	0.209876543	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.618181818	0.629032258	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.072289157	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.046511628	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.052631579	0.068181818	0.068181818	0.045454545	0.046511628	0.629032258	0.085714286	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.052631579	0.046511628	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.046511628	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.709090909	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.846153846	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.618181818	0.045454545	0.04950495	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.209876543	0.05952381	0.629032258	0.045454545	0.045454545	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.05952381	0.068181818	0.068181818	0.629032258	0.052631579	0.068181818	0.068181818	0.046511628	0.618181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.046511628	0.618181818	0.068181818	0.052631579	0.114754098	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.068181818	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.113924051	0.052631579	0.052631579	0.068181818	0.046511628	0.068181818	0.046511628	0.064516129	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.764705882	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.114754098	0.052631579	0.068181818	0.045454545	0.045454545	0.068181818	0.046511628	0.045454545	0.618181818	0.052631579	0.068181818	0.068181818	0.571428571	0.046511628	0.068181818	0.209876543	0.045454545	0.046511628	0.2125	0.068181818	0.046511628	0.209876543	0.046511628	0.046511628	0.068181818	0.070866142	0.046511628	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.846153846	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.05952381	0.046511628	0.045454545	0.068181818	0.046511628	0.068181818	0.046511628	0.046511628	0.068181818	0.05952381	0.046511628	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	1	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.046511628	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.082352941	0.068181818	0.046511628	0.068181818	0.209876543	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.618181818	0.068181818	0.046511628	0.629032258	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.045454545	0.629032258	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	1	0.076335878	0.618181818	0.052631579	0.655172414	0.068181818	0.045454545	0.209876543	0.045454545	0.094594595	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.05952381	0.618181818	0.068181818	0.068181818	0.05952381	0.05952381	1	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	1	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	1	0.052631579	0.068181818	0.068181818	0.052631579	0.209876543	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.209876543	0.085365854	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.052631579	0.05952381	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.045454545	0.068181818	0.070707071	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.05952381	0.068181818	0.629032258	0.05952381	0.068181818	0.068181818	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.052631579	0.209876543	0.046511628	0.051020408	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.209876543	0.045454545	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.068181818	0.05952381	0.046511628	0.068181818	0.209876543	0.209876543	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.618181818	0.629032258	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.072289157	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.046511628	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.052631579	0.068181818	0.068181818	0.045454545	0.046511628	0.629032258	0.085714286	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.052631579	0.046511628	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.046511628	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.709090909	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.846153846	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.618181818	0.045454545	0.04950495	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.209876543	0.05952381	0.629032258	0.045454545	0.045454545	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.05952381	0.068181818	0.068181818	0.629032258	0.052631579	0.068181818	0.068181818	0.046511628	0.618181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.046511628	0.618181818	0.068181818	0.052631579	0.114754098	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.068181818	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.113924051	0.052631579	0.052631579	0.068181818	0.046511628	0.068181818	0.046511628	0.064516129	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.764705882	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.114754098	0.052631579	0.068181818	0.045454545	0.045454545	0.068181818	0.046511628	0.045454545	0.618181818	0.052631579	0.068181818	0.068181818	0.571428571	0.046511628	0.068181818	0.209876543	0.045454545	0.046511628	0.2125	0.068181818	0.046511628	0.209876543	0.046511628	0.046511628	0.068181818	0.070866142	0.046511628	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.846153846	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.05952381	0.046511628	0.045454545	0.068181818	0.046511628	0.068181818	0.046511628	0.046511628	0.068181818	0.05952381	0.046511628	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	1	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.046511628	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.082352941	0.068181818	0.046511628	0.068181818	0.209876543	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.618181818	0.068181818	0.046511628	0.629032258	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.045454545	0.629032258	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	1	0.076335878	0.618181818	0.052631579	0.655172414	0.068181818	0.045454545	0.209876543	0.045454545	0.094594595	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.05952381	0.618181818	0.068181818	0.068181818	0.05952381	0.05952381	1	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	1	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	1	0.052631579	0.068181818	0.068181818	0.052631579	0.209876543	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.209876543	0.085365854	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.052631579	0.05952381	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.045454545	0.068181818	0.070707071	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.05952381	0.068181818	0.629032258	0.05952381	0.068181818	0.068181818	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.052631579	0.209876543	0.046511628	0.051020408	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.209876543	0.045454545	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.068181818	0.05952381	0.046511628	0.068181818	0.209876543	0.209876543	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.618181818	0.629032258	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.072289157	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.046511628	0.05952381	0.068181818	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.05952381	0.068181818	0.052631579	0.068181818	0.068181818	0.045454545	0.046511628	0.629032258	0.085714286	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.05952381	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.052631579	0.052631579	0.046511628	0.068181818	0.068181818	0.068181818	0.209876543	0.052631579	0.046511628	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.709090909	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.846153846	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.618181818	0.045454545	0.04950495	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.209876543	0.05952381	0.629032258	0.045454545	0.045454545	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.05952381	0.068181818	0.068181818	0.629032258	0.052631579	0.068181818	0.068181818	0.046511628	0.618181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.046511628	0.618181818	0.068181818	0.052631579	0.114754098	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.05952381	0.052631579	0.068181818	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.113924051	0.052631579	0.052631579	0.068181818	0.046511628	0.068181818	0.046511628	0.064516129	0.068181818	0.068181818	0.618181818	0.052631579	0.068181818	0.068181818	0.068181818	0.068181818	0.764705882	0.068181818	0.046511628	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.114754098	0.052631579	0.068181818	0.045454545	0.045454545	0.068181818	0.046511628	0.045454545	0.618181818	0.052631579	0.068181818	0.068181818	0.571428571	0.046511628	0.068181818	0.209876543	0.045454545	0.046511628	0.2125	0.068181818	0.046511628	0.209876543	0.046511628	0.046511628	0.068181818	0.070866142	0.046511628	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.846153846	0.068181818	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.5	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.05952381	0.046511628	0.045454545	0.068181818	0.046511628	0.068181818	0.046511628	0.046511628	0.068181818	0.05952381	0.046511628	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	1	0.045454545	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.046511628	0.629032258	0.068181818	0.068181818	0.046511628	0.068181818	0.209876543	0.068181818	0.046511628	0.045454545	0.068181818	0.052631579	0.068181818	0.068181818	0.082352941	0.068181818	0.046511628	0.068181818	0.209876543	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.052631579	0.068181818	0.068181818	0.618181818	0.068181818	0.046511628	0.629032258	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.045454545	0.629032258	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	1	0.076335878	0.618181818	0.052631579	0.655172414	0.068181818	0.045454545	0.209876543	0.045454545	0.094594595	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.05952381	0.618181818	0.068181818	0.068181818	0.05952381	0.05952381	1	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	1	0.05952381	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	1	0.052631579	0.068181818	0.068181818	0.052631579	0.209876543	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.209876543	0.085365854	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.052631579	0.05952381	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.046511628	0.068181818	0.068181818	0.052631579	0.05952381	0.068181818	0.045454545	0.068181818	0.070707071	0.046511628	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.045454545	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.05952381	0.068181818	0.629032258	0.05952381	0.068181818	0.068181818	0.068181818	0.618181818	0.068181818	0.068181818	0.068181818	0.052631579	0.209876543	0.046511628	0.051020408	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.209876543	0.045454545	0.046511628	0.05952381	0.05952381	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	0.074074074	0.064935065	0.064102564	0.074074074	0.058139535	0.058139535	0.118421053	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.118421053	0.064935065	0.105882353	0.074074074	0.074074074	0.105882353	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.058139535	0.074074074	0.074074074	0.074074074	0.123287671	0.074074074	0.064102564	0.074074074	0.074074074	0.118421053	0.064102564	0.064935065	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.074074074	0.064935065	0.074074074	0.056818182	0.074074074	0.074074074	0.118421053	0.064102564	0.105882353	0.078125	0.074074074	0.074074074	0.074074074	0.118421053	0.074074074	0.064935065	0.074074074	0.058139535	0.074074074	0.074074074	0.074074074	0.056818182	0.074074074	0.074074074	0.056818182	0.056818182	0.064102564	0.074074074	0.074074074	0.074074074	0.058139535	0.056818182	0.064102564	0.074074074	0.064102564	0.064102564	0.064102564	0.064102564	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.118421053	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.074074074	0.118421053	0.098765432	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.118421053	0.076086957	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.058139535	0.064935065	0.105882353	0.118421053	0.118421053	0.074074074	0.064102564	0.074074074	0.058139535	0.074074074	0.118421053	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.118421053	0.064935065	0.074074074	0.074074074	0.105882353	0.056818182	0.074074074	0.074074074	0.064102564	0.064935065	0.074074074	0.074074074	0.064102564	0.064935065	0.056818182	0.064102564	0.064935065	0.074074074	0.081395349	0.150943396	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.064935065	0.056818182	0.074074074	0.074074074	0.074074074	0.064935065	0.056818182	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.157142857	0.056818182	0.056818182	0.074074074	0.064102564	0.074074074	0.064102564	0.082352941	0.074074074	0.074074074	0.064935065	0.056818182	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.150943396	0.056818182	0.074074074	0.118421053	0.118421053	0.074074074	0.064102564	0.118421053	0.064935065	0.056818182	0.074074074	0.074074074	0.08	0.064102564	0.074074074	0.058139535	0.118421053	0.064102564	0.058823529	0.074074074	0.064102564	0.058139535	0.064102564	0.064102564	0.074074074	0.075	0.064102564	0.064102564	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.074074074	0.118421053	0.064102564	0.098765432	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.092105263	0.074074074	0.074074074	0.118421053	0.074074074	0.074074074	0.074074074	0.074074074	0.105882353	0.064935065	0.064102564	0.118421053	0.074074074	0.064102564	0.074074074	0.064102564	0.064102564	0.074074074	0.064935065	0.064102564	0.074074074	0.074074074	0.074074074	0.118421053	0.074074074	0.118421053	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.105882353	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.072	0.064102564	0.074074074	0.118421053	0.074074074	0.058139535	0.085365854	0.118421053	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.064102564	0.105882353	0.074074074	0.074074074	0.064102564	0.074074074	0.058139535	0.074074074	0.064102564	0.118421053	0.074074074	0.056818182	0.074074074	0.074074074	0.49122807	0.074074074	0.064102564	0.074074074	0.058139535	0.064102564	0.064935065	0.064935065	0.118421053	0.074074074	0.074074074	0.074074074	0.074074074	0.056818182	0.074074074	0.074074074	0.064935065	0.074074074	0.064102564	0.105882353	0.105882353	0.074074074	0.118421053	0.074074074	0.074074074	0.074074074	0.118421053	0.105882353	0.098765432	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.105882353	0.085365854	0.072	0.064935065	0.056818182	0.098765432	0.074074074	0.118421053	0.058139535	0.118421053	0.104477612	0.074074074	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.105882353	0.074074074	0.064935065	0.064935065	0.074074074	0.074074074	0.064935065	0.064935065	0.085365854	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.105882353	0.074074074	0.118421053	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.085365854	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.085365854	0.056818182	0.074074074	0.074074074	0.056818182	0.058139535	0.074074074	0.074074074	0.064102564	0.064102564	0.074074074	0.058139535	1	0.074074074	0.105882353	0.074074074	0.074074074	0.074074074	0.08	0.074074074	0.056818182	0.064935065	0.064102564	0.074074074	0.074074074	0.064102564	0.074074074	0.118421053	0.064102564	0.074074074	0.074074074	0.056818182	0.064935065	0.074074074	0.118421053	0.074074074	0.087912088	0.064102564	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.074074074	0.064102564	0.118421053	0.074074074	0.074074074	0.074074074	0.105882353	0.074074074	0.074074074	0.064935065	0.074074074	0.105882353	0.064935065	0.074074074	0.074074074	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.056818182	0.058139535	0.064102564	0.078651685	0.098765432	0.074074074	0.064102564	0.074074074	0.074074074	0.074074074	0.105882353	0.074074074	0.058139535	0.118421053	0.064102564	0.064935065	0.064935065	0.118421053	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074	0.074074074
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.065789474	0.051282051	0.061728395	0.216216216	0.216216216	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.076923077	0.760869565	0.524590164	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.216216216	0.061728395	0.061728395	0.061728395	0.094594595	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.051282051	0.065789474	0.061728395	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.065789474	0.061728395	0.057471264	0.061728395	0.061728395	0.076923077	0.051282051	0.524590164	0.096774194	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.065789474	0.061728395	0.216216216	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.057471264	0.057471264	0.051282051	0.061728395	0.061728395	0.061728395	0.216216216	0.057471264	0.051282051	0.061728395	0.051282051	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.592592593	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.571428571	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.760869565	0.076923077	0.065217391	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.216216216	0.065789474	0.524590164	0.076923077	0.076923077	0.061728395	0.051282051	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.076923077	0.065789474	0.061728395	0.061728395	0.524590164	0.057471264	0.061728395	0.061728395	0.051282051	0.760869565	0.061728395	0.061728395	0.051282051	0.065789474	0.057471264	0.051282051	0.760869565	0.061728395	0.069767442	0.111111111	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.065789474	0.057471264	0.061728395	0.061728395	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.111111111	0.057471264	0.057471264	0.061728395	0.051282051	0.061728395	0.051282051	0.070588235	0.061728395	0.061728395	0.760869565	0.057471264	0.061728395	0.061728395	0.061728395	0.061728395	0.64	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.111111111	0.057471264	0.061728395	0.076923077	0.076923077	0.061728395	0.051282051	0.076923077	0.760869565	0.057471264	0.061728395	0.061728395	1	0.051282051	0.061728395	0.216216216	0.076923077	0.051282051	0.219178082	0.061728395	0.051282051	0.216216216	0.051282051	0.051282051	0.061728395	0.075630252	0.051282051	0.051282051	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.051282051	0.571428571	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.708333333	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.051282051	0.076923077	0.061728395	0.051282051	0.061728395	0.051282051	0.051282051	0.061728395	0.065789474	0.051282051	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.571428571	0.076923077	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.051282051	0.524590164	0.061728395	0.061728395	0.051282051	0.061728395	0.216216216	0.061728395	0.051282051	0.076923077	0.061728395	0.057471264	0.061728395	0.061728395	0.076923077	0.061728395	0.051282051	0.061728395	0.216216216	0.051282051	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.057471264	0.061728395	0.061728395	0.760869565	0.061728395	0.051282051	0.524590164	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.076923077	0.524590164	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.571428571	0.081300813	0.760869565	0.057471264	0.6	0.061728395	0.076923077	0.216216216	0.076923077	0.089552239	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.065789474	0.760869565	0.061728395	0.061728395	0.065789474	0.065789474	0.571428571	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.571428571	0.065789474	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.571428571	0.057471264	0.061728395	0.061728395	0.057471264	0.216216216	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.216216216	0.08	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	1	0.061728395	0.057471264	0.065789474	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.051282051	0.061728395	0.061728395	0.057471264	0.065789474	0.061728395	0.076923077	0.061728395	0.076923077	0.051282051	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.076923077	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.065789474	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.061728395	0.760869565	0.061728395	0.061728395	0.061728395	0.057471264	0.216216216	0.051282051	0.06741573	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.216216216	0.076923077	0.051282051	0.065789474	0.065789474	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(OC(F)F)C=C2	0.507246377	0.5	0.333333333	0.507246377	0.069306931	0.069306931	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.085106383	0.076086957	0.088235294	0.507246377	0.507246377	0.088235294	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.069306931	0.507246377	0.507246377	0.507246377	0.1	0.507246377	0.333333333	0.507246377	0.507246377	0.085106383	0.333333333	0.5	0.507246377	0.333333333	0.507246377	0.507246377	0.333333333	0.507246377	0.5	0.507246377	0.571428571	0.507246377	0.507246377	0.085106383	0.333333333	0.088235294	0.088607595	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.5	0.507246377	0.069306931	0.507246377	0.507246377	0.507246377	0.571428571	0.507246377	0.507246377	0.571428571	0.571428571	0.333333333	0.507246377	0.507246377	0.507246377	0.069306931	0.571428571	0.333333333	0.507246377	0.333333333	0.333333333	0.333333333	0.333333333	0.507246377	0.507246377	0.072164948	0.076086957	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.333333333	0.507246377	0.085106383	0.081632653	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.076086957	0.085106383	0.8125	0.507246377	0.507246377	0.507246377	0.5	0.507246377	0.069306931	0.5	0.088235294	0.085106383	0.085106383	0.507246377	0.333333333	0.507246377	0.069306931	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.085106383	0.5	0.507246377	0.507246377	0.088235294	0.594202899	0.507246377	0.507246377	0.333333333	0.076086957	0.507246377	0.507246377	0.333333333	0.5	0.571428571	0.333333333	0.076086957	0.507246377	0.71875	0.114285714	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.5	0.571428571	0.507246377	0.507246377	0.507246377	0.076086957	0.571428571	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.113636364	0.571428571	0.571428571	0.507246377	0.333333333	0.507246377	0.333333333	0.73015873	0.507246377	0.507246377	0.076086957	0.571428571	0.507246377	0.507246377	0.507246377	0.507246377	0.063829787	0.507246377	0.333333333	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.114285714	0.571428571	0.507246377	0.085106383	0.085106383	0.507246377	0.333333333	0.085106383	0.076086957	0.571428571	0.507246377	0.507246377	0.076923077	0.333333333	0.507246377	0.069306931	0.085106383	0.333333333	0.07	0.507246377	0.333333333	0.069306931	0.333333333	0.333333333	0.507246377	0.20661157	0.333333333	0.333333333	0.507246377	0.076086957	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.333333333	0.507246377	0.085106383	0.333333333	0.081632653	0.507246377	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.075268817	0.507246377	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.088235294	0.5	0.333333333	0.085106383	0.507246377	0.333333333	0.507246377	0.333333333	0.333333333	0.507246377	0.5	0.333333333	0.507246377	0.507246377	0.507246377	0.085106383	0.507246377	0.085106383	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.088235294	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.208	0.333333333	0.507246377	0.085106383	0.507246377	0.069306931	0.070707071	0.085106383	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.063829787	0.507246377	0.507246377	0.507246377	0.333333333	0.088235294	0.507246377	0.507246377	0.333333333	0.507246377	0.069306931	0.507246377	0.333333333	0.085106383	0.507246377	0.571428571	0.507246377	0.507246377	0.096774194	0.507246377	0.333333333	0.507246377	0.069306931	0.333333333	0.5	0.5	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.571428571	0.507246377	0.507246377	0.076086957	0.507246377	0.333333333	0.088235294	0.088235294	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.085106383	0.088235294	0.081632653	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.088235294	0.070707071	0.198412698	0.076086957	0.571428571	0.081632653	0.507246377	0.085106383	0.069306931	0.085106383	0.12345679	0.507246377	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.088235294	0.507246377	0.5	0.076086957	0.507246377	0.507246377	0.5	0.5	0.070707071	0.507246377	0.076086957	0.507246377	0.507246377	0.507246377	0.088235294	0.507246377	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.070707071	0.5	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.5	0.507246377	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.070707071	0.571428571	0.507246377	0.507246377	0.571428571	0.069306931	0.507246377	0.507246377	0.333333333	0.333333333	0.507246377	0.069306931	0.087912088	0.507246377	0.088235294	0.507246377	0.507246377	0.507246377	0.076923077	0.507246377	0.571428571	0.5	0.333333333	0.507246377	0.507246377	0.333333333	0.507246377	0.085106383	0.333333333	0.507246377	0.507246377	0.571428571	0.5	0.507246377	0.085106383	0.507246377	1	0.333333333	0.507246377	0.076086957	0.507246377	0.507246377	0.507246377	0.507246377	0.333333333	0.085106383	0.507246377	0.507246377	0.507246377	0.088235294	0.507246377	0.507246377	0.5	0.507246377	0.088235294	0.5	0.507246377	0.507246377	0.507246377	0.076086957	0.507246377	0.507246377	0.507246377	0.571428571	0.069306931	0.333333333	0.712121212	0.081632653	0.507246377	0.333333333	0.507246377	0.507246377	0.507246377	0.088235294	0.507246377	0.069306931	0.085106383	0.333333333	0.5	0.5	0.085106383	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377	0.507246377
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.064935065	0.050632911	0.06097561	0.213333333	0.213333333	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	1	0.566666667	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.093333333	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.050632911	0.064935065	0.06097561	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.064935065	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.050632911	0.566666667	0.078125	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.064935065	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	0.068965517	0.068965517	0.050632911	0.06097561	0.06097561	0.06097561	0.213333333	0.068965517	0.050632911	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.611111111	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.618181818	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	1	0.075949367	0.064516129	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.213333333	0.064935065	0.566666667	0.075949367	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.064935065	0.06097561	0.06097561	0.566666667	0.068965517	0.06097561	0.06097561	0.050632911	1	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.050632911	1	0.06097561	0.068965517	0.089285714	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.064935065	0.068965517	0.06097561	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.094594595	0.068965517	0.068965517	0.06097561	0.050632911	0.06097561	0.050632911	0.069767442	0.06097561	0.06097561	1	0.068965517	0.06097561	0.06097561	0.06097561	0.06097561	0.693877551	0.06097561	0.050632911	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089285714	0.068965517	0.06097561	0.075949367	0.075949367	0.06097561	0.050632911	0.075949367	1	0.068965517	0.06097561	0.06097561	0.760869565	0.050632911	0.06097561	0.213333333	0.075949367	0.050632911	0.216216216	0.06097561	0.050632911	0.213333333	0.050632911	0.050632911	0.06097561	0.084033613	0.050632911	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.618181818	0.06097561	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.62745098	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.050632911	0.075949367	0.06097561	0.050632911	0.06097561	0.050632911	0.050632911	0.06097561	0.064935065	0.050632911	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.080645161	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.618181818	0.075949367	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.050632911	0.566666667	0.06097561	0.06097561	0.050632911	0.06097561	0.213333333	0.06097561	0.050632911	0.075949367	0.06097561	0.068965517	0.06097561	0.06097561	0.075949367	0.06097561	0.050632911	0.06097561	0.213333333	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.068965517	0.06097561	0.06097561	1	0.06097561	0.050632911	0.566666667	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.075949367	0.566666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.618181818	0.089430894	1	0.068965517	0.648148148	0.06097561	0.075949367	0.213333333	0.075949367	0.121212121	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.064935065	1	0.06097561	0.06097561	0.064935065	0.064935065	0.618181818	0.06097561	1	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.618181818	0.064935065	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.618181818	0.068965517	0.06097561	0.06097561	0.068965517	0.213333333	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.213333333	0.064935065	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.068965517	0.064935065	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.050632911	0.06097561	0.06097561	0.068965517	0.064935065	0.06097561	0.075949367	0.06097561	0.076086957	0.050632911	0.06097561	1	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.075949367	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.06097561	1	0.06097561	0.06097561	0.06097561	0.068965517	0.213333333	0.050632911	0.066666667	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.213333333	0.075949367	0.050632911	0.064935065	0.064935065	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.555555556	0.55	0.402985075	0.555555556	0.0625	0.0625	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.068965517	0.05	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.555555556	0.555555556	0.103448276	0.402985075	0.55	0.555555556	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.55	0.555555556	0.793103448	0.555555556	0.555555556	0.103448276	0.402985075	0.05	0.081081081	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.55	0.555555556	0.0625	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	1	1	0.402985075	0.555555556	0.555555556	0.555555556	0.0625	1	0.402985075	0.555555556	0.402985075	0.402985075	0.402985075	0.402985075	0.555555556	0.555555556	0.053763441	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.052631579	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.068965517	0.103448276	0.571428571	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.0625	0.55	0.05	0.103448276	0.103448276	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.55	0.555555556	0.555555556	0.05	0.793103448	0.555555556	0.555555556	0.402985075	0.068965517	0.555555556	0.555555556	0.402985075	0.55	1	0.402985075	0.068965517	0.555555556	0.733333333	0.074626866	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.55	1	0.555555556	0.555555556	0.555555556	0.068965517	1	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.069767442	1	1	0.555555556	0.402985075	0.555555556	0.402985075	0.634920635	0.555555556	0.555555556	0.068965517	0.793103448	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.402985075	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.074626866	1	0.555555556	0.103448276	0.103448276	0.555555556	0.402985075	0.103448276	0.068965517	1	0.555555556	0.555555556	0.057471264	0.402985075	0.555555556	0.0625	0.103448276	0.402985075	0.063157895	0.555555556	0.402985075	0.0625	0.402985075	0.402985075	0.555555556	0.186440678	0.402985075	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.052631579	0.555555556	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.55	0.402985075	0.103448276	0.555555556	0.402985075	0.555555556	0.402985075	0.402985075	0.555555556	0.55	0.402985075	0.555555556	0.555555556	0.555555556	0.103448276	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.18852459	0.402985075	0.555555556	0.103448276	0.555555556	0.0625	0.052631579	0.103448276	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.056179775	0.555555556	0.555555556	0.555555556	0.402985075	0.05	0.555555556	0.555555556	0.402985075	0.555555556	0.0625	0.555555556	0.402985075	0.103448276	0.555555556	1	0.555555556	0.555555556	0.054945055	0.555555556	0.402985075	0.555555556	0.0625	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	1	0.555555556	0.555555556	0.068965517	0.555555556	0.402985075	0.05	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.103448276	0.05	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.052631579	0.178861789	0.068965517	1	0.075268817	0.555555556	0.103448276	0.0625	0.103448276	0.103896104	0.555555556	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.55	0.068965517	0.555555556	0.555555556	0.55	0.55	0.052631579	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.052631579	0.55	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.55	0.555555556	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.052631579	1	0.555555556	0.555555556	1	0.0625	0.555555556	0.555555556	0.402985075	0.402985075	0.555555556	0.0625	0.056818182	0.555555556	0.05	0.555555556	0.555555556	0.555555556	0.057471264	0.555555556	1	0.55	0.402985075	0.555555556	0.555555556	0.402985075	0.555555556	0.103448276	0.402985075	0.555555556	0.555555556	1	0.55	0.555555556	0.103448276	0.555555556	0.571428571	0.402985075	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	0.555555556	0.402985075	0.103448276	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.555555556	0.55	0.555555556	0.05	0.55	0.555555556	0.555555556	0.555555556	0.068965517	0.555555556	0.555555556	0.555555556	1	0.0625	0.402985075	0.597014925	0.075268817	0.555555556	0.402985075	0.555555556	0.555555556	0.555555556	0.05	0.555555556	0.0625	0.103448276	0.402985075	0.55	0.55	0.103448276	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556	0.555555556
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.53030303	0.523809524	0.347222222	0.53030303	0.060606061	0.060606061	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.1	0.066666667	0.058823529	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.060606061	0.53030303	0.53030303	0.53030303	0.090909091	0.53030303	0.347222222	0.53030303	0.53030303	0.1	0.347222222	0.523809524	0.53030303	0.347222222	0.53030303	0.53030303	0.347222222	0.53030303	0.523809524	0.53030303	0.597014925	0.53030303	0.53030303	0.1	0.347222222	0.058823529	0.077922078	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.523809524	0.53030303	0.060606061	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303	0.597014925	0.597014925	0.347222222	0.53030303	0.53030303	0.53030303	0.060606061	0.597014925	0.347222222	0.53030303	0.347222222	0.347222222	0.347222222	0.347222222	0.53030303	0.53030303	0.063157895	0.066666667	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.347222222	0.53030303	0.1	0.06185567	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.066666667	0.1	0.765625	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.060606061	0.523809524	0.058823529	0.1	0.1	0.53030303	0.347222222	0.53030303	0.060606061	0.53030303	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.1	0.523809524	0.53030303	0.53030303	0.058823529	0.621212121	0.53030303	0.53030303	0.347222222	0.066666667	0.53030303	0.53030303	0.347222222	0.523809524	0.597014925	0.347222222	0.066666667	0.53030303	0.754098361	0.086956522	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.523809524	0.597014925	0.53030303	0.53030303	0.53030303	0.066666667	0.597014925	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.091954023	0.597014925	0.597014925	0.53030303	0.347222222	0.53030303	0.347222222	0.766666667	0.53030303	0.53030303	0.066666667	0.597014925	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.53030303	0.347222222	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.086956522	0.597014925	0.53030303	0.1	0.1	0.53030303	0.347222222	0.1	0.066666667	0.597014925	0.53030303	0.53030303	0.06741573	0.347222222	0.53030303	0.060606061	0.1	0.347222222	0.06122449	0.53030303	0.347222222	0.060606061	0.347222222	0.347222222	0.53030303	0.191666667	0.347222222	0.347222222	0.53030303	0.066666667	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.347222222	0.53030303	0.1	0.347222222	0.06185567	0.53030303	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.523809524	0.347222222	0.1	0.53030303	0.347222222	0.53030303	0.347222222	0.347222222	0.53030303	0.523809524	0.347222222	0.53030303	0.53030303	0.53030303	0.1	0.53030303	0.1	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.058823529	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.193548387	0.347222222	0.53030303	0.1	0.53030303	0.060606061	0.051020408	0.1	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.065934066	0.53030303	0.53030303	0.53030303	0.347222222	0.058823529	0.53030303	0.53030303	0.347222222	0.53030303	0.060606061	0.53030303	0.347222222	0.1	0.53030303	0.597014925	0.53030303	0.53030303	0.087912088	0.53030303	0.347222222	0.53030303	0.060606061	0.347222222	0.523809524	0.523809524	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.597014925	0.53030303	0.53030303	0.066666667	0.53030303	0.347222222	0.058823529	0.058823529	0.53030303	0.1	0.53030303	0.53030303	0.53030303	0.1	0.058823529	0.072916667	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.051020408	0.184	0.066666667	0.597014925	0.072916667	0.53030303	0.1	0.060606061	0.1	0.128205128	0.53030303	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.523809524	0.066666667	0.53030303	0.53030303	0.523809524	0.523809524	0.051020408	0.53030303	0.066666667	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.051020408	0.523809524	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.523809524	0.53030303	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.051020408	0.597014925	0.53030303	0.53030303	0.597014925	0.060606061	0.53030303	0.53030303	0.347222222	0.347222222	0.53030303	0.060606061	0.078651685	0.53030303	0.058823529	0.53030303	0.53030303	0.53030303	0.06741573	0.53030303	0.597014925	0.523809524	0.347222222	0.53030303	0.53030303	0.347222222	0.53030303	0.1	0.347222222	0.53030303	0.53030303	0.597014925	0.523809524	0.53030303	0.1	0.53030303	0.712121212	0.347222222	0.53030303	0.066666667	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.1	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.53030303	0.523809524	0.53030303	0.058823529	0.523809524	0.53030303	0.53030303	0.53030303	0.066666667	0.53030303	0.53030303	0.53030303	0.597014925	0.060606061	0.347222222	1	0.072916667	0.53030303	0.347222222	0.53030303	0.53030303	0.53030303	0.058823529	0.53030303	0.060606061	0.1	0.347222222	0.523809524	0.523809524	0.1	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303	0.53030303
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.072289157	0.058823529	0.093023256	0.209876543	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.648148148	0.578125	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.1125	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.058823529	0.072289157	0.093023256	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.072289157	0.093023256	0.075268817	0.093023256	0.093023256	0.069767442	0.058823529	0.578125	0.101449275	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.072289157	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.075268817	0.075268817	0.058823529	0.093023256	0.093023256	0.093023256	0.209876543	0.075268817	0.058823529	0.093023256	0.058823529	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.709090909	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.655172414	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.069767442	0.070707071	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.209876543	0.072289157	0.578125	0.069767442	0.069767442	0.093023256	0.058823529	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.072289157	0.093023256	0.093023256	0.578125	0.075268817	0.093023256	0.093023256	0.058823529	0.648148148	0.093023256	0.093023256	0.058823529	0.072289157	0.075268817	0.058823529	0.648148148	0.093023256	0.075268817	0.114754098	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.072289157	0.075268817	0.093023256	0.093023256	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.113924051	0.075268817	0.075268817	0.093023256	0.058823529	0.093023256	0.058823529	0.087912088	0.093023256	0.093023256	0.648148148	0.075268817	0.093023256	0.093023256	0.093023256	0.093023256	0.698113208	0.093023256	0.058823529	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.114754098	0.075268817	0.093023256	0.069767442	0.069767442	0.093023256	0.058823529	0.069767442	0.648148148	0.075268817	0.093023256	0.093023256	0.6	0.058823529	0.093023256	0.209876543	0.069767442	0.058823529	0.2125	0.093023256	0.058823529	0.209876543	0.058823529	0.058823529	0.093023256	0.088	0.058823529	0.058823529	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.058823529	0.655172414	0.093023256	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.525423729	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.058823529	0.069767442	0.093023256	0.058823529	0.093023256	0.058823529	0.058823529	0.093023256	0.072289157	0.058823529	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.655172414	0.069767442	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058823529	0.578125	0.093023256	0.093023256	0.058823529	0.093023256	0.209876543	0.093023256	0.058823529	0.069767442	0.093023256	0.075268817	0.093023256	0.093023256	0.095238095	0.093023256	0.058823529	0.093023256	0.209876543	0.058823529	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.075268817	0.093023256	0.093023256	0.648148148	0.093023256	0.058823529	0.578125	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.069767442	0.578125	1	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.655172414	0.093023256	0.648148148	0.075268817	1	0.093023256	0.069767442	0.209876543	0.069767442	0.109589041	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.072289157	0.648148148	0.093023256	0.093023256	0.072289157	0.072289157	0.655172414	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.655172414	0.072289157	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.655172414	0.075268817	0.093023256	0.093023256	0.075268817	0.209876543	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.209876543	0.098765432	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.075268817	0.072289157	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.058823529	0.093023256	0.093023256	0.075268817	0.072289157	0.093023256	0.069767442	0.093023256	0.081632653	0.058823529	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.069767442	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.072289157	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.093023256	0.648148148	0.093023256	0.093023256	0.093023256	0.075268817	0.209876543	0.058823529	0.072916667	1	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.209876543	0.069767442	0.058823529	0.072289157	0.072289157	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.056179775	0.043956044	0.064516129	0.197674419	0.197674419	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.566666667	1	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.08045977	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.043956044	0.056179775	0.064516129	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.056179775	0.064516129	0.05	0.064516129	0.064516129	0.043010753	0.043956044	1	0.065789474	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.056179775	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.05	0.05	0.043956044	0.064516129	0.064516129	0.064516129	0.197674419	0.05	0.043956044	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.596774194	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.655737705	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.566666667	0.043010753	0.067307692	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.197674419	0.056179775	1	0.043010753	0.043010753	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.056179775	0.064516129	0.064516129	1	0.05	0.064516129	0.064516129	0.043956044	0.566666667	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.043956044	0.566666667	0.064516129	0.060606061	0.123076923	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.05	0.064516129	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.134146341	0.05	0.05	0.064516129	0.043956044	0.064516129	0.043956044	0.06122449	0.064516129	0.064516129	0.566666667	0.05	0.064516129	0.064516129	0.064516129	0.064516129	0.637931034	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.123076923	0.05	0.064516129	0.043010753	0.043010753	0.064516129	0.043956044	0.043010753	0.566666667	0.05	0.064516129	0.064516129	0.524590164	0.043956044	0.064516129	0.197674419	0.043010753	0.043956044	0.2	0.064516129	0.043956044	0.197674419	0.043956044	0.043956044	0.064516129	0.068181818	0.043956044	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.655737705	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.461538462	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.043956044	0.043010753	0.064516129	0.043956044	0.064516129	0.043956044	0.043956044	0.064516129	0.056179775	0.043956044	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.629032258	0.043010753	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043956044	1	0.064516129	0.064516129	0.043956044	0.064516129	0.197674419	0.064516129	0.043956044	0.043010753	0.064516129	0.05	0.064516129	0.064516129	0.102272727	0.064516129	0.043956044	0.064516129	0.197674419	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.05	0.064516129	0.064516129	0.566666667	0.064516129	0.043956044	1	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.043010753	1	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.629032258	0.073529412	0.566666667	0.05	0.578125	0.064516129	0.043010753	0.197674419	0.043010753	0.061728395	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.056179775	0.566666667	0.064516129	0.064516129	0.056179775	0.056179775	0.629032258	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.629032258	0.056179775	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.629032258	0.05	0.064516129	0.064516129	0.05	0.197674419	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.197674419	0.105882353	0.064516129	1	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.05	0.056179775	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.043956044	0.064516129	0.064516129	0.05	0.056179775	0.064516129	0.043010753	0.064516129	0.088235294	0.043956044	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.043010753	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	1	0.056179775	0.064516129	0.064516129	0.064516129	0.566666667	0.064516129	0.064516129	0.064516129	0.05	0.197674419	0.043956044	0.058823529	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	1	0.064516129	0.197674419	0.043010753	0.043956044	0.056179775	0.056179775	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.070588235	0.057471264	0.066666667	1	1	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.213333333	0.197674419	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	1	0.066666667	0.066666667	0.066666667	0.058139535	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.057471264	0.070588235	0.066666667	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.070588235	0.066666667	0.0625	0.066666667	0.066666667	0.032967033	0.057471264	0.197674419	0.068493151	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.070588235	0.066666667	1	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.0625	0.0625	0.057471264	0.066666667	0.066666667	0.066666667	1	0.0625	0.057471264	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.215189873	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.209876543	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.213333333	0.032967033	0.058823529	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	1	0.070588235	0.197674419	0.032967033	0.032967033	0.066666667	0.057471264	0.066666667	1	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.070588235	0.066666667	0.066666667	0.197674419	0.0625	0.066666667	0.066666667	0.057471264	0.213333333	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.057471264	0.213333333	0.066666667	0.0625	0.111111111	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.070588235	0.0625	0.066666667	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.084337349	0.0625	0.0625	0.066666667	0.057471264	0.066666667	0.057471264	0.063157895	0.066666667	0.066666667	0.213333333	0.0625	0.066666667	0.066666667	0.066666667	0.066666667	0.226666667	0.066666667	0.057471264	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.111111111	0.0625	0.066666667	0.032967033	0.032967033	0.066666667	0.057471264	0.032967033	0.213333333	0.0625	0.066666667	0.066666667	0.216216216	0.057471264	0.066666667	1	0.032967033	0.057471264	0.833333333	0.066666667	0.057471264	1	0.057471264	0.057471264	0.066666667	0.061538462	0.057471264	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.209876543	0.066666667	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.210526316	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.057471264	0.032967033	0.066666667	0.057471264	0.066666667	0.057471264	0.057471264	0.066666667	0.070588235	0.057471264	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.07518797	0.057471264	0.066666667	0.032967033	0.066666667	1	0.209876543	0.032967033	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.057471264	0.197674419	0.066666667	0.066666667	0.057471264	0.066666667	1	0.066666667	0.057471264	0.032967033	0.066666667	0.0625	0.066666667	0.066666667	0.068181818	0.066666667	0.057471264	0.066666667	1	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.0625	0.066666667	0.066666667	0.213333333	0.066666667	0.057471264	0.197674419	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.032967033	0.197674419	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.209876543	0.067164179	0.213333333	0.0625	0.209876543	0.066666667	0.032967033	1	0.032967033	0.0375	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.070588235	0.213333333	0.066666667	0.066666667	0.070588235	0.070588235	0.209876543	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.209876543	0.0625	0.066666667	0.066666667	0.0625	1	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	1	0.058139535	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.0625	0.070588235	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.057471264	0.066666667	0.066666667	0.0625	0.070588235	0.066666667	0.032967033	0.066666667	0.069306931	0.057471264	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.032967033	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.066666667	0.213333333	0.066666667	0.066666667	0.066666667	0.0625	1	0.057471264	0.060606061	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	1	0.032967033	0.057471264	0.070588235	0.070588235	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.431034483	1	0.396825397	0.057471264	0.057471264	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.050632911	0.043956044	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	1	0.396825397	0.396825397	0.075	1	0.431034483	0.396825397	1	0.396825397	0.396825397	1	0.396825397	0.431034483	0.396825397	0.362318841	0.396825397	0.396825397	0.075	1	0.043956044	0.076923077	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.431034483	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.402985075	0.402985075	1	0.396825397	0.396825397	0.396825397	0.057471264	0.402985075	1	0.396825397	1	1	1	1	0.396825397	0.396825397	0.047619048	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	0.046511628	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.050632911	0.075	0.333333333	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.057471264	0.431034483	0.043956044	0.075	0.075	0.396825397	1	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.431034483	0.396825397	0.396825397	0.043956044	0.362318841	0.396825397	0.396825397	1	0.050632911	0.396825397	0.396825397	1	0.431034483	0.402985075	1	0.050632911	0.396825397	0.402985075	0.107142857	0.396825397	0.396825397	0.396825397	0.396825397	1	0.431034483	0.402985075	0.396825397	0.396825397	0.396825397	0.050632911	0.402985075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.078947368	0.402985075	0.402985075	0.396825397	1	0.396825397	1	0.367647059	0.396825397	0.396825397	0.050632911	0.362318841	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	1	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.107142857	0.402985075	0.396825397	0.075	0.075	0.396825397	1	0.075	0.050632911	0.402985075	0.396825397	0.396825397	0.051282051	1	0.396825397	0.057471264	0.075	1	0.058139535	0.396825397	1	0.057471264	1	1	0.396825397	0.3	1	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.075	1	0.046511628	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	1	0.075	0.396825397	1	0.396825397	1	1	0.396825397	0.431034483	1	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.075	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	1	0.396825397	0.075	0.396825397	0.057471264	0.046511628	0.075	0.396825397	0.396825397	1	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	1	0.043956044	0.396825397	0.396825397	1	0.396825397	0.057471264	0.396825397	1	0.075	0.396825397	0.402985075	0.396825397	0.396825397	0.061728395	0.396825397	1	0.396825397	0.057471264	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.402985075	0.396825397	0.396825397	0.050632911	0.396825397	1	0.043956044	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.075	0.043956044	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.046511628	0.285714286	0.050632911	0.402985075	0.058823529	0.396825397	0.075	0.057471264	0.075	0.071428571	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.431034483	0.050632911	0.396825397	0.396825397	0.431034483	0.431034483	0.046511628	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.046511628	0.431034483	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.046511628	0.402985075	0.396825397	0.396825397	0.402985075	0.057471264	0.396825397	0.396825397	1	1	0.396825397	0.057471264	0.064102564	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.402985075	0.431034483	1	0.396825397	0.396825397	1	0.396825397	0.075	1	0.396825397	0.396825397	0.402985075	0.431034483	0.396825397	0.075	0.396825397	0.333333333	1	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	1	0.075	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.396825397	0.050632911	0.396825397	0.396825397	0.396825397	0.402985075	0.057471264	1	0.347222222	0.058823529	0.396825397	1	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.057471264	0.075	1	0.431034483	0.431034483	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	1	0.431034483	0.611111111	0.070588235	0.070588235	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.064935065	0.056179775	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.431034483	1	0.611111111	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	1	0.611111111	0.55	0.611111111	0.611111111	0.0625	0.431034483	0.056179775	0.078125	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	1	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.55	0.55	0.431034483	0.611111111	0.611111111	0.611111111	0.070588235	0.55	0.431034483	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.06097561	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.05952381	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.064935065	0.0625	0.5	0.611111111	0.611111111	0.611111111	1	0.611111111	0.070588235	1	0.056179775	0.0625	0.0625	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	1	0.611111111	0.611111111	0.056179775	0.55	0.611111111	0.611111111	0.431034483	0.064935065	0.611111111	0.611111111	0.431034483	1	0.55	0.431034483	0.064935065	0.611111111	0.55	0.070175439	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	1	0.55	0.611111111	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.065789474	0.55	0.55	0.611111111	0.431034483	0.611111111	0.431034483	0.559322034	0.611111111	0.611111111	0.064935065	0.55	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.431034483	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.070175439	0.55	0.611111111	0.0625	0.0625	0.611111111	0.431034483	0.0625	0.064935065	0.55	0.611111111	0.611111111	0.065789474	0.431034483	0.611111111	0.070588235	0.0625	0.431034483	0.071428571	0.611111111	0.431034483	0.070588235	0.431034483	0.431034483	0.611111111	0.277227723	0.431034483	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.05952381	0.611111111	1	0.611111111	0.611111111	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.431034483	0.0625	0.611111111	0.431034483	0.611111111	0.431034483	0.431034483	0.611111111	1	0.431034483	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.05952381	0.0625	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.431034483	0.056179775	0.611111111	0.611111111	0.431034483	0.611111111	0.070588235	0.611111111	0.431034483	0.0625	0.611111111	0.55	0.611111111	0.611111111	0.049382716	0.611111111	0.431034483	0.611111111	0.070588235	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.55	0.611111111	0.611111111	0.064935065	0.611111111	0.431034483	0.056179775	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.0625	0.056179775	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.05952381	0.264150943	0.064935065	0.55	0.072289157	0.611111111	0.0625	0.070588235	0.0625	0.088235294	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	1	0.064935065	0.611111111	0.611111111	1	1	0.05952381	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.05952381	1	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	1	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.05952381	0.55	0.611111111	0.611111111	0.55	0.070588235	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.070588235	0.064935065	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.55	1	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.431034483	0.611111111	0.611111111	0.55	1	0.611111111	0.0625	0.611111111	0.5	0.431034483	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.0625	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	0.056179775	1	0.611111111	0.611111111	0.611111111	0.064935065	0.611111111	0.611111111	0.611111111	0.55	0.070588235	0.431034483	0.523809524	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.070588235	0.0625	0.431034483	1	1	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.0625	0.075	0.058823529	0.032967033	0.032967033	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.075949367	0.043010753	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.214285714	0.058823529	0.075	0.058823529	0.058823529	1	0.075	0.0625	0.058823529	0.075	0.058823529	0.058823529	0.075	0.058823529	0.0625	0.058823529	0.066666667	0.058823529	0.058823529	1	0.075	0.043010753	0.074626866	0.058823529	0.058823529	0.058823529	1	0.058823529	0.0625	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.103448276	0.103448276	0.075	0.058823529	0.058823529	0.058823529	0.032967033	0.103448276	0.075	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.045454545	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075949367	1	0.085106383	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.032967033	0.0625	0.043010753	1	1	0.058823529	0.075	0.058823529	0.032967033	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.0625	0.058823529	0.058823529	0.043010753	0.103448276	0.058823529	0.058823529	0.075	0.075949367	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.075	0.075949367	0.058823529	0.142857143	0.084745763	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.103448276	0.058823529	0.058823529	0.058823529	0.075949367	0.103448276	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.105263158	0.103448276	0.103448276	0.058823529	0.075	0.058823529	0.075	0.079545455	0.058823529	0.058823529	0.075949367	0.066666667	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.084745763	0.103448276	0.058823529	1	1	0.058823529	0.075	1	0.075949367	0.103448276	0.058823529	0.058823529	0.076923077	0.075	0.058823529	0.032967033	1	0.075	0.033333333	0.058823529	0.075	0.032967033	0.075	0.075	0.058823529	0.064516129	0.075	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	1	0.075	0.045454545	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.088607595	0.058823529	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.075	1	0.058823529	0.075	0.058823529	0.075	0.075	0.058823529	0.0625	0.075	0.058823529	0.058823529	0.058823529	1	0.058823529	1	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0703125	0.075	0.058823529	1	0.058823529	0.032967033	0.045454545	1	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.075	0.043010753	0.058823529	0.058823529	0.075	0.058823529	0.032967033	0.058823529	0.075	1	0.058823529	0.103448276	0.058823529	0.058823529	0.128205128	0.058823529	0.075	0.058823529	0.032967033	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.103448276	0.058823529	0.058823529	0.075949367	0.058823529	0.075	0.043010753	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	1	0.043010753	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.045454545	0.062015504	0.075949367	0.103448276	0.069767442	0.058823529	1	0.032967033	1	0.132352941	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.0625	0.075949367	0.058823529	0.058823529	0.0625	0.0625	0.045454545	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.045454545	0.0625	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.045454545	0.103448276	0.058823529	0.058823529	0.103448276	0.032967033	0.058823529	0.058823529	0.075	0.075	0.058823529	0.032967033	0.118421053	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.103448276	0.0625	0.075	0.058823529	0.058823529	0.075	0.058823529	1	0.075	0.058823529	0.058823529	0.103448276	0.0625	0.058823529	1	0.058823529	0.085106383	0.075	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.058823529	0.075949367	0.058823529	0.058823529	0.058823529	0.103448276	0.032967033	0.075	0.1	0.069767442	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.032967033	1	0.075	0.0625	0.0625	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.611111111	0.396825397	1	0.066666667	0.066666667	0.058823529	1	1	1	1	0.396825397	0.058823529	0.06097561	0.064516129	1	1	0.064516129	1	1	1	1	1	0.066666667	1	1	1	0.0875	1	0.396825397	1	1	0.058823529	0.396825397	0.611111111	1	0.396825397	1	1	0.396825397	1	0.611111111	1	0.555555556	1	1	0.058823529	0.396825397	0.064516129	0.072463768	1	1	1	0.058823529	1	0.611111111	1	0.066666667	1	1	1	0.555555556	1	1	0.555555556	0.555555556	0.396825397	1	1	1	0.066666667	0.555555556	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.082352941	0.06097561	1	1	1	1	1	0.611111111	0.058823529	1	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.068181818	1	1	1	0.396825397	1	1	1	1	1	0.06097561	0.058823529	0.507246377	1	1	1	0.611111111	1	0.066666667	0.611111111	0.064516129	0.058823529	0.058823529	1	0.396825397	1	0.066666667	1	0.058823529	1	1	1	1	1	1	1	1	1	0.396825397	0.058823529	0.611111111	1	1	0.064516129	0.555555556	1	1	0.396825397	0.06097561	1	1	0.396825397	0.611111111	0.555555556	0.396825397	0.06097561	1	0.555555556	0.081967213	1	1	1	1	0.396825397	0.611111111	0.555555556	1	1	1	0.06097561	0.555555556	1	1	0.396825397	1	1	0.075	0.555555556	0.555555556	1	0.396825397	1	0.396825397	0.564516129	1	1	0.06097561	0.555555556	1	1	1	1	0.060240964	1	0.396825397	0.611111111	1	1	1	1	1	1	1	0.081967213	0.555555556	1	0.058823529	0.058823529	1	0.396825397	0.058823529	0.06097561	0.555555556	1	1	0.061728395	0.396825397	1	0.066666667	0.058823529	0.396825397	0.06741573	1	0.396825397	0.066666667	0.396825397	0.396825397	1	0.252336449	0.396825397	0.396825397	1	0.06097561	1	1	1	0.396825397	1	0.396825397	1	0.058823529	0.396825397	0.068181818	1	0.611111111	1	1	1	1	0.060240964	1	1	0.058823529	1	1	1	1	0.064516129	0.611111111	0.396825397	0.058823529	1	0.396825397	1	0.396825397	0.396825397	1	0.611111111	0.396825397	1	1	1	0.058823529	1	0.058823529	0.396825397	1	1	1	1	1	0.396825397	0.064516129	1	1	1	1	1	1	0.241071429	0.396825397	1	0.058823529	1	0.066666667	0.068181818	0.058823529	1	1	0.396825397	1	1	0.060240964	1	1	1	0.396825397	0.064516129	1	1	0.396825397	1	0.066666667	1	0.396825397	0.058823529	1	0.555555556	1	1	0.058823529	1	0.396825397	1	0.066666667	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	0.555555556	1	1	0.06097561	1	0.396825397	0.064516129	0.064516129	1	0.058823529	1	1	1	0.058823529	0.064516129	0.093023256	1	0.396825397	1	1	1	1	0.064516129	0.068181818	0.241071429	0.06097561	0.555555556	0.093023256	1	0.058823529	0.066666667	0.058823529	0.082191781	1	1	1	0.396825397	1	1	1	1	0.064516129	1	0.611111111	0.06097561	1	1	0.611111111	0.611111111	0.068181818	1	0.06097561	1	1	1	0.064516129	1	0.058823529	1	1	1	1	1	0.611111111	0.068181818	0.611111111	1	1	1	1	1	1	0.611111111	1	1	0.396825397	1	1	1	1	1	1	0.068181818	0.555555556	1	1	0.555555556	0.066666667	1	1	0.396825397	0.396825397	1	0.066666667	0.074074074	1	0.064516129	1	1	1	0.061728395	1	0.555555556	0.611111111	0.396825397	1	1	0.396825397	1	0.058823529	0.396825397	1	1	0.555555556	0.611111111	1	0.058823529	1	0.507246377	0.396825397	1	0.06097561	1	1	1	1	0.396825397	0.058823529	1	1	1	0.064516129	1	1	0.611111111	1	0.064516129	0.611111111	1	1	1	0.06097561	1	1	1	0.555555556	0.066666667	0.396825397	0.53030303	0.093023256	1	0.396825397	1	1	1	0.064516129	1	0.066666667	0.058823529	0.396825397	0.611111111	0.611111111	0.058823529	1	1	1	1	1	1

==> Supplementary_file_4/DrugGen_NAMPT_similarity_matrix.txt <==
Similarity_matrix	CN1CCN(CC2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C(=O)NC2=CC=CC=C2)CC1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	CC(C)C1=C(O)C=CC=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(O)C=C2O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1.1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	CC1=C(C2=CC=CC=C2N1)C1=CC(NC(=O)C2=CC=CC=N2)=CC=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	NC(=O)C1=CN(C=CC1)C1=CC=C(NC2=CC=C(F)C=C2F)C=C1	CN1CCN(CC1)C(=O)NC1=CC=C(C=C1)C(=O)NC1=CC=C2C=NN=C2C=C1	CN1CCN(CC1)C(=O)C1=CC=C2N=CC(=NC2=C1)C1=CC=C(C=N1)C1=CNC2=CC=CC=C12	CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)N2C=CC=C2F)CC1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	NC(=O)C1=C2OCCC2=C(N)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.7	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.1	CC1=CN(C=C1)[C@@H](O)CN1C2=C(C=C(F)C=C2)C(=NCC1=O)C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(O)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.9	CC1=C(CCN2CCC(CC2)C2=NOC3=C2C=CC(F)=C3)C2=CC=C(C=C2N1)C#N	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.2	CC(C)C1=C(C=C(Cl)C=C1)N1CCN(CC1)C(=O)C1=CC=C(F)C=C1	CC1=C(CCN2CCC(CC2)N2C(=O)NC3=CC=C(O)C=C23)C2=CC=CC=C2N1	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.3	CN1CCN(CC1)C(=O)O[C@@H]1CCC(=CC1)C(=O)NC1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.10	NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.11	NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.2	CN1CCN(CC1)C(=O)C1=CC=C(NC(=O)C2=CC=C(Cl)C=C2F)C=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	CN(C)CC1=CC=C(C=C1)C(=O)N1CCN(CC1)C(=O)C1=CC=C(Cl)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.2	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.3	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.15	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.16	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Br)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.17	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.7	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.19	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	CN1CCN(CC1)C(=O)NC1=CC=C(NC2=CC=C(C=C2)C#N)C=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(F)=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.6	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2	CN1CCN(CC1)C(=O)C1=CC2=C(C=C1)N=C(NC2=O)C1=CC(=CC=C1)C#N	NC(=O)C1=C2OCCC2=C1C(=O)N1CCC(CC1)N1C(=O)NC2=CC=CC=C12	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.20	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.21	NC(=O)C1=CN(C=CC1)C(=O)N1CCC2(CC1)N(CNC2=O)C1=CC=CC=C1	CN(C)CCC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC=N1	CN1CCN(CC1)C(=O)NC1=NC2=CC=CC=C2NC1=O	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.23	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.25	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC1=NC(N)=C(N=N1)C1=C(Br)C(Cl)=CC=C1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.1	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.26	CN1CCC(CC1)S(=O)C1=CC=C(NC(=O)C2=CC=C(Cl)C=C2)C=C1	NC(=O)C1=CN(C=CC1)C1=CC=C(C=N1)S(=O)(=O)N1CCN(CC1)C1=NC=CC=N1	CN1CCN(CC1)C(=O)N1CC2=C(C1)CN(C2)C(=O)C1=CC=C(F)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.28	NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C(O)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.30	CC1=C(C2=CC=CC=N2)C2=C(C=C1)C=C(C=C2)C(=O)N[C@H]1C[C@H](O)[C@@H](O)C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.31	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(F)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	NC(=O)C1=CC2=C(N1)C=C(OC[C@@H](O)CO)C=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.32	NC1=NC=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.4	NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1	CN(C)CC\C=C1\C(=O)NC(=O)N(C)C1=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=N1)C1=CC=CC=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC(=O)C1=CC=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.6	CN(CC1COCCO1)C1=NC2=CC=CC=C2NC(=O)C2=C1C=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.9	CC1=C(NC2=CC=CC=C2F)C2=C(O1)C=C(F)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.35	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2	CC(C)N1CCC(CC1)S(=O)C1=CC=C(C=C1)C(=O)NC1=CC=C(N)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.7	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.6	CN1CCN(CC1)C1=CN=C(NC2=CC=C(C=C2)C(=O)N2CCCCC2)C=C1	CN1CCN(CC1)C1=CC=C(C(=O)NC2=CC(C)=C(C=C2)S(=O)(=O)NC2=CC=C(Cl)C=C2)C2=C1C=CC=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.36	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1.1	CN(C)CCC1=C(OCC2CCCCO2)C=C2N=CC=C2C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.37	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2O	CC1=C(CCN2CCC(CC2)C2=NOC3=C2C=CC(F)=C3)C(=O)N2CCCCC2=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.11	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.38	NC1=NC(=O)N(C=C1)[C@@H]1C[C@H](O)[C@@H](CO)O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.39	CN1CCC(CC1)OC(=O)C1=CC=C(NC(=O)N2CCC3(CC2)N=CC=C3)C=C1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.8	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.5	NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.41	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.13	CN1CCN(CC1)C(=O)N1CCC(CC1)N1C(=O)NC2=CC=C(N3CCCCC3)C=C12	CN1CCN(CC1)C(=O)C1=CC=C(N)C=C1	CC1=C(CN2CCN(CC2)C2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C#N)C(=O)N1CC1=CC=CC=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.1	NC1=NC=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.14	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.9	NC1=NC(=O)N(C=C1)[C@@H]1C[C@H](O)[C@@H](CO)O1.1	NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.42	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.43	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.44	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(Cl)=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.16	CN1CCN(CC1)C(=O)C1=CC=C(N2C(=O)NC3=C(C=CC=C3)C2=O)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.17	CC(C)C1=C(C)C=CC2=C1N(C)C(=O)CN=C2C1=CC=C(F)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.20	CN(C)CCC[C@]1(OCC2=C1C=C(Cl)C=C2)C1=CC=C(F)C=C1	CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)C2=C3C=CC=CC=C3NC3=CC=CC=C23)CC1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.13	CN1CCN(CC1)C(=O)NC1=CC=C(C=C1)C(=O)N1CCN(CC1)C1=CC=C(C=C1)C#N	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1.1	CN(C)CCOC1=C(C=C(Cl)C=C1)C(=O)NCCC1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.21	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.46	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.4	CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)C2=CC=C(F)C=C2F)CC1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.5	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	CN(C)C(=O)N1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.47	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(Cl)C=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	CN1CCN(CC1)C(=O)C1=CC=C(C=C1)S(=O)(=O)N1CCN(CC1)C1=NC=CC=N1	CC1=C(CN2C3=CC=CC=C3SC3=CC=CC=C23)C2=CC=CC=C2N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.14	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.48	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.50	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.51	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.17	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.1	CC1=C(CCN2CCC(CC2)C2=NOC3=C2C=CC(F)=C3)C(=O)N2CCCCC2=N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.52	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(F)=C2.1	NC(=O)C1=CN(C=CC1)[C@@H]1CC[C@@H](CC1)C(=O)N1CCN(CC1)C1=CC=C(OC2=CC=CC=C2)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.23	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.18	NC(=O)C1=C2NCCS2=C1C1=CC=C(F)C=C1	CC1=C(CN2CCN(CC2)C(=O)C2=CC=CC=C2F)C2=CC=CC=C2N1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.53	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.54	NC(=O)C1=CN(C=CC1)[C@H]1C[C@H](O)[C@@H](CO)O1	NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.55	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.2	CN(C)CCC1=CNC2=C1C=C(CC1=CC=C(C=C1)C(O)=O)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.24	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.11	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.6	CC(C)C1=CC(=CC(N)=C1)C(=O)NC1=CC=C(N)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.56	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.21	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.57	CC(C)C1=C(C=C(N=C1)S(=O)C1=CC=CC=C1)C1=CC=CC=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.58	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.59	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.60	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.61	CC1=C(C2=CC=CC=C2N1)C1=CC(NC(=O)C2=CC=C(F)C=C2)=CC=N1	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.26	NC(=O)C1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC=N1	CN1CCN(CC2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C(=O)NC2=CC=CC=C2)CC1.1	NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1.2	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.2	CN1CCN(CC2=CC=C(C=C2)C(=O)N[C@@H]2[C@H](O)C3(CCN(CC4=CC=C(F)C=C4)C3)OC2=O)CC1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.62	CC(C)N(CC1COCCO1)S(=O)(=O)CC1=CC=CC=C1	CN(C)CC1=CC=C(C=C1)C(=O)NCCC1=CC=C(O)C=C1	CC1=C(CCN2CCC(CC2)S(=O)(=O)C2=CC=C(F)C=C2)C(=O)NC2=C1C=C(F)C=C2	CN1CCN(CC1)C(=O)C1=CC=C(N)C=C1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.63	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.64	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.65	CC(C)N1CCC(CC1)C(=O)N1CC2CCC1C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.27	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.66	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.67	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.68	CN1CCN(CC1)C(=O)N1CC(C1)N1CC(C1)NC(=O)N1Cc2ccccc2C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.69	NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.28	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.70	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.13	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.23	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.24	CN1CCC[C@H](C1)NC(=O)C1=NC2=CC=CC=C2N1C1=CC=C(F)C=C1	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.71	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.72	CN1CCN(CC1)C(=O)C1=CC=C(NC2=CC=C(C=C2)C(F)(F)F)C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.25	CN1CCC(CC1)NC(=O)C1=C2CCN(C(=O)C3=CC=CC=C3)C2=C1	CC(C)C1=C(C=C(N=C1)C1=CC=C(C=C1)C#N)C(=O)NC1CCCCC1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.8	CN1CCN(CC1)C(=O)O[C@@H]1CCC[C@@H](C1)NC(=O)C1=CN=CC=C1	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.3	CN1CCC(CC1)S(=O)C1=CC=C(C=C1)C(=O)NC1=CC=C2C=CN=C2C=C1	NC(=O)C1=CN(C=CC1)[C@@H]1O[C@H](CO)[C@@H](O)C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.32	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.26	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.8	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C.1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O.3	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.33	CC1=C(CCN2CCC(CC2)S(=O)(=O)C2=CC=CC=C2)C2=C(O1)C=CC=C2	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.7	CC1=CC=C(C=C1)C(=O)NCCC1=CC(NC2=CC=CC=C2)=CC=C1	CN(C)CC(C1=CC=C(Br)C=C1)C1=CC=CC=C1I	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.73	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.74	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.10	NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.75	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1	CC1=C(C=C(F)C=N1)C(=O)N1CCC(CC1)N1CC(NC(=O)C2=CC=CC=C2)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C=C(C=O)C=C2O1	NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(Cl)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.76	NC(=O)C1=CN(C=CC1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.36	NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C(O)C=C1.1	CN(C)CCCN1C2=CC=CC=C2SC2=C1C=C(C=C2)C(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.77	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.78	CC(C)CN1CCC(CC1)S(=O)(=O)C1=CC=C(C=C1)C(=O)NC1=CC=CC=C1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.11	NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.79	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(O)C=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.80	NC1=NC=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2.1	CN(C)CCC[C@]1(OCC2=C1C=C(F)C=C2)C1=CC=C(F)C=C1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.81	CN1CCN(CC1)C(=O)N1CC(C1)Oc1ccc(NC(=O)N2Cc3ccccc3C2)cc1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.13	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.82	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.83	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.84	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.38	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.85	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.86	NC(=O)C1=C2NCCS2=N1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.87	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.88	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C=C(C=C2O1)C(O)=O	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.89	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.39	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.41	CC(C)N(CC1=CC=C(O)C=C1)S(=O)(=O)C1=CC=C(O)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.90	NC(=O)C1=CN(C=CC1)[C@H]1CC[C@](O)(CC1)C(=O)N1CCN(CC1)C1=CC=C(C=C1)C#N	CC1=C(CCN2CCC(CC2)N2C(=O)NC3=CC=CC=C23)C2=CC=CC=C2N1	CN(C)CCC=C1C2=C(C=C(Cl)C=C2)C2=CC=CC=C2N=C1C1=CC=CC=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.91	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.92	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	CC1=CN=C(NC2=CC=C(C=C2)C(=O)N2CCCCC2)N=C1	NC1=NC(N)=C(N=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.42	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.28	NC(=O)C1=CN(C=CC1)S(=O)(=O)C1=CC=CC=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.14	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.14	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.93	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.30	NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(OC2=CC=CC=C2)C=C1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(O)C=C2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.94	NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C3=CC=C(F)C=C3)N2N=C1	CN1CCN(CC1)C(=O)NC1=NC=C(NC2=CC=C(C=C2)C(=O)N2CCCC2)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.95	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.96	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.97	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.98	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.99	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.31	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.1	CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)N2C[C@@H](O)[C@H](O)[C@H]2C2=CC=CC=C2)CC1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1.1	CN1CCN(CC1)C1=NC2=CC(Cl)=CC=C2NC2=CC=CC=C12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1.2	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.100	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.45	CN1CCN(CC1)C(=O)C1=CC=C(C=C1)C(=O)NC1=CC=C2N=CC=C2C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.101	CN1CCN(CC2=CC=C(C=C2)C(=O)NC2=CC(NC3=NC=CC(=N3)C3=CN=CC=C3)=C(C)C=C2)CC1	CC(C)C1=C(C)N(C(=O)N2CCC(=CC2)C2=CN=CC=N2)C2=C(N1)C=C(O)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.46	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.8	CN1CCC(CC1)S(=O)C1=C(C=C(Cl)C=N1)N1CC2(C1)CCCNC2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.102	CC1=C(CC2=CNC3=C2C=C(O)C=C3)C2=CC=CC=C2N1	NC(=O)C1=CN(C=CC1)[C@H]1C[C@H](O)[C@@H](CO)O1.2	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.47	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1.2	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.15	CC(C)N1CCC(CC1)S(=O)C1=CC=C(C=N1)C(=O)N[C@H](C)C1=CC=C(F)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.48	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.103	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.104	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.105	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.106	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.107	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.11	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.4	NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1.12	CN(C1=CC2=C(C=C1)C=C(C=C2)C(=O)NC1=CC=C(O)C=C1)C1=CC=CC=C1	CN1CCN(CC1)C1=CC=C(NC2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C(O)=O)C=C1	CC(C)N(CC1=CC=C(O)C=C1)S(=O)(=O)C1=CC2=CC=CC=C2C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.50	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.51	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.4	CN(C)C1(CC2=C(C=C1)N=CC=C2)C(=O)NC1=CC=C(N)C=C1	CN1CCN(CC1)C1=CN=C(NC2=CC=C(C=C2)C(=O)NC2=C(C)C=CC=C2F)C=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.19	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(F)=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.52	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.35	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.2	NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1.2	CN1CCC(CC1)C(=O)N1CCC2(CC2CNC(=O)N2C[C@@H]3CN(C[C@H]3C2)C(C)=O)CC1	NC(=O)C1=CC=C(N)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.108	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.109	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.110	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.111	CN(C)C(=O)N1CCC(=CC1)C(=O)N1CCC(CC1)N1C(=O)NC2=CC=CC=C12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.112	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.113	NC(=O)C1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC=N1.1
CN1CCN(CC2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C(=O)NC2=CC=CC=C2)CC1	1	0.068493151	0.078947368	0.090909091	0.120481928	0.090909091	0.090909091	0.142857143	0.078947368	0.082191781	0.1	0.068493151	0.090909091	0.090909091	0.120481928	0.1	0.082191781	0.220588235	0.066666667	0.1	0.1	0.082191781	0.154929577	0.446428571	0.230769231	0.246376812	0.078947368	0.090909091	0.116666667	0.082191781	0.090909091	0.090909091	0.068493151	0.093333333	0.068493151	0.148148148	0.090909091	0.082191781	0.108108108	0.08	0.08	0.090909091	0.113636364	0.068493151	0.194029851	0.179487179	0.068493151	0.068493151	0.4	0.090909091	0.114285714	0.081081081	0.090909091	0.106666667	0.08	0.413793103	0.093333333	0.090909091	0.081081081	0.106666667	0.290909091	0.090909091	0.090909091	0.082191781	0.081081081	0.098591549	0.081081081	0.115942029	0.090909091	0.081081081	0.08	0.090909091	0.219178082	0.090909091	0.081081081	0.082191781	0.082191781	0.1	0.082191781	0.090909091	0.090909091	0.078947368	0.08	0.096385542	0.345454545	0.094594595	0.081081081	0.095890411	0.243243243	0.1375	0.1	0.090909091	0.068493151	0.090909091	0.171052632	0.076923077	0.295081967	0.068493151	0.090909091	0.090909091	0.1	0.081081081	0.090909091	0.090909091	0.086956522	0.08	0.078125	0.098591549	0.166666667	0.090909091	0.454545455	0.125	0.280701754	0.090909091	0.090909091	0.118421053	0.090909091	0.08	0.095890411	0.095890411	0.08	0.090909091	0.194444444	0.068493151	0.090909091	0.065789474	0.111111111	0.1	0.081081081	0.090909091	0.069444444	0.068493151	0.080645161	0.096774194	0.113924051	0.081081081	0.138888889	0.08	0.115384615	0.090909091	0.090909091	0.082191781	0.123076923	0.090909091	0.095890411	0.344262295	0.08	0.1	0.296875	0.319444444	0.132352941	0.098591549	0.090909091	0.166666667	0.074074074	0.081081081	0.090909091	0.081081081	0.082191781	0.08	0.078947368	0.137931034	0.082191781	0.1	0.090909091	0.115942029	0.090909091	0.285714286	0.1	0.068493151	0.081081081	0.066666667	0.078651685	0.082191781	0.090909091	0.090909091	0.082191781	0.191780822	0.326530612	0.476923077	0.068493151	0.081081081	0.081081081	0.082191781	0.1	0.115942029	0.120481928	0.078947368	0.078947368	0.090909091	0.090909091	0.111111111	0.090909091	0.109589041	0.082191781	0.082191781	0.285714286	0.082191781	0.109589041	0.082191781	0.082191781	0.082191781	0.109589041	0.234567901	0.081081081	0.338709677	0.066666667	0.217391304	0.082191781	0.086956522	0.090909091	0.08	0.090909091	0.078947368	0.23943662	0.078947368	0.102941176	0.179487179	0.090909091	0.134146341	0.093333333	0.265625	0.140625	0.066666667	0.081081081	0.115942029	0.114285714	0.081081081	0.090909091	0.078947368	0.08	0.090909091	0.090909091	0.081081081	0.090909091	0.081081081	0.102941176	0.137931034	0.068493151	0.082191781	0.090909091	0.094594595	0.164556962	0.082191781	0.081081081	0.123076923	0.257575758	0.086956522	0.081081081	0.078947368	0.109589041	0.090909091	0.090909091	0.114285714	0.166666667	0.090909091	0.115942029	0.194029851	0.082191781	0.081081081	0.08	0.068493151	0.296296296	0.082191781	0.090909091	0.138888889	0.068493151	0.08	0.081081081	0.164179104	0.090909091	0.125	0.081081081	0.090909091	0.083333333	0.078651685	0.090909091	0.090909091	0.090909091	0.264705882	0.068493151	0.082191781	0.094594595	1	0.114285714	0.102941176	0.424242424	0.090909091	0.164179104	0.263157895	0.139240506	0.326530612	0.090909091	0.090909091	0.090909091	0.109375	0.082191781	0.166666667	0.090909091	0.08	0.090909091	0.090909091	0.26984127	0.090909091	0.106666667	0.082191781	0.090909091	0.082191781	0.08	0.081081081	0.081081081	0.219178082	0.102941176	0.090909091	0.078947368	0.090909091	0.37037037	0.081081081	0.31147541	0.133333333	0.078947368	0.253521127	0.115942029	0.380952381	0.114285714	0.082191781	0.082191781	0.082191781	0.081081081	0.068493151	0.068493151	0.093333333	0.086956522	0.138888889	0.082191781	0.202898551	0.068493151	0.327586207	0.129032258	0.082191781	0.082191781	0.090909091	0.066666667	0.090909091	0.1	0.068493151	0.081081081	0.090909091	0.093333333	0.260273973	0.075949367	0.134146341	0.090909091	0.114285714	0.082191781	0.118421053	0.212121212	0.090909091	0.098591549	0.082191781	0.090909091	0.448275862	0.1	0.114285714	0.090909091	0.109589041	0.078947368	0.090909091	0.081081081	0.132352941	0.1	0.1	0.090909091	0.333333333	0.1	0.078947368	0.090909091	0.090909091	0.090909091	0.081081081	0.082191781	0.090909091	0.090909091	0.084745763	0.085714286	0.090909091	0.090909091	0.131578947	0.085714286	0.132352941	0.090909091	0.082191781	0.068493151	0.082191781	0.082191781	0.155172414	0.090909091	0.120481928	0.180555556	0.136986301	0.097222222	0.090909091	0.090909091	0.096385542	0.25	0.086021505	0.067567568	0.082191781	0.081081081	0.183333333	0.066666667	0.08	0.1	0.081081081	0.090909091	0.081081081	0.152941176	0.109589041	0.090909091	0.173333333	0.317460317	0.08	0.090909091	0.090909091	0.082191781	0.090909091	0.090909091	0.090909091	0.081081081	0.097222222	0.273972603	0.078947368	0.234375	0.081081081	0.08	0.078947368	0.102941176	0.090909091	0.082191781	0.08	0.082191781	0.446428571	0.090909091	0.492753623	0.113636364	0.082191781	0.068493151	0.139240506	0.090909091	0.115942029	0.114285714	0.068493151	0.082191781	0.120481928	0.1	0.186666667	0.082191781	0.090909091	0.093333333	0.090909091	0.082191781	0.090909091	0.08	0.109589041	0.090909091	0.081081081	0.090909091	0.078947368	0.115942029	0.166666667	0.078947368	0.344827586	0.52	0.169230769	0.082191781	0.109589041	0.082191781	0.098591549	0.23880597	0.352941176	0.08	0.092105263	0.109589041	0.081081081	0.082191781	0.081081081	0.097222222	0.081081081	0.164383562	0.170212766	0.090909091	0.090909091	0.090909091	0.098591549	0.090909091	0.168831169	0.090909091	0.090909091	0.094594595
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.078947368	0.063291139	1	0.071428571	0.042105263	0.071428571	0.071428571	0.127272727	0.692307692	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.042105263	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.086419753	0.06097561	0.073684211	0.095238095	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	0.725490196	0.063291139	0.1	0.071428571	0.075949367	0.6	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.071428571	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.725490196	0.071428571	0.061728395	0.072289157	0.084507042	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.077922078	0.071428571	0.061728395	0.0875	0.071428571	0.055555556	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.515625	0.066666667	0.5	0.061728395	0.535714286	0.065217391	0.08988764	0.077922078	0.071428571	0.063291139	0.071428571	0.06741573	0.071428571	0.0625	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.02739726	0.076923077	0.043010753	0.071428571	0.061728395	0.066666667	0.067567568	0.071428571	0.071428571	0.083333333	0.071428571	0.0875	0.535714286	0.535714286	0.0875	0.071428571	0.108433735	0.063291139	0.071428571	0.06097561	0.592592593	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.028169014	0.057142857	0.068181818	0.061728395	0.073170732	0.0875	0.094117647	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.535714286	0.086419753	0.0875	0.077922078	0.072289157	0.086021505	0.509090909	0.076923077	0.071428571	0.043010753	0.107142857	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.725490196	0.09375	0.075949367	0.077922078	0.071428571	0.077922078	0.071428571	0.078651685	0.077922078	0.063291139	0.075	0.72	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.068965517	0.075757576	0.073684211	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.077922078	0.042105263	0.060240964	0.060240964	0.071428571	0.071428571	0.592592593	0.071428571	0.5	0.075949367	0.075949367	0.074074074	0.075949367	0.115384615	0.075949367	0.075949367	0.075949367	0.144736842	0.081632653	0.061728395	0.05952381	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.105882353	0.060240964	0.065789474	0.076923077	0.071428571	0.042105263	0.6	0.06097561	0.067567568	0.061728395	0.061728395	0.077922078	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.065789474	0.09375	0.063291139	0.075949367	0.071428571	0.5	0.042553191	0.075949367	0.061728395	0.053333333	0.085365854	0.065789474	0.061728395	0.073170732	0.553571429	0.071428571	0.071428571	0.076923077	0.043010753	0.071428571	0.077922078	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.076923077	0.071428571	0.098591549	0.061728395	0.071428571	0.714285714	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.078947368	0.076923077	0.065789474	0.111111111	0.071428571	0.12	0.083333333	0.078651685	0.075757576	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.043010753	0.071428571	0.06097561	0.071428571	0.071428571	0.075	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.06741573	0.065789474	0.071428571	0.060240964	0.071428571	0.066666667	0.061728395	0.075	0.096385542	0.060240964	0.06741573	0.077922078	0.056818182	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	0.6	0.065789474	0.073170732	0.075949367	0.085365854	0.063291139	0.092105263	0.085714286	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	0.6	0.088888889	0.568965517	0.042105263	0.071428571	0.076923077	0.075949367	0.083333333	0.088607595	0.071428571	0.076923077	0.075949367	0.071428571	0.111111111	0.077922078	0.076923077	0.071428571	0.553571429	0.060240964	0.071428571	0.075	0.509090909	0.152777778	0.077922078	0.071428571	0.071428571	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.060606061	0.064935065	0.071428571	0.071428571	0.586206897	0.064935065	0.509090909	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.123076923	0.071428571	0.064516129	0.070588235	0.072289157	0.574074074	0.071428571	0.071428571	0.515625	0.08	0.049019608	0.0625	0.075949367	0.061728395	0.054794521	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.04	0.553571429	0.071428571	0.044444444	0.072289157	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.574074074	0.112359551	0.073170732	0.075949367	0.061728395	0.0875	0.073170732	0.065789474	0.071428571	0.075949367	0.0875	0.075949367	0.06097561	0.071428571	0.09	0.142857143	0.075949367	0.063291139	0.078651685	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.042105263	0.077922078	0.091954023	0.075949367	0.071428571	0.6	0.071428571	0.075949367	0.071428571	0.0875	0.553571429	0.071428571	0.061728395	0.071428571	0.060240964	0.077922078	0.043010753	0.060240964	0.076923077	0.064935065	0.123287671	0.075949367	0.553571429	0.075949367	0.076923077	0.072289157	0.088888889	0.0875	0.589285714	0.553571429	0.061728395	0.075949367	0.061728395	0.574074074	0.075	0.096385542	0.051724138	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.090909091	0.071428571	0.071428571	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1	0.120481928	0.079545455	0.042105263	0.134831461	1	0.134831461	0.134831461	0.057971014	0.042105263	0.11627907	0.13253012	0.079545455	0.134831461	0.134831461	1	0.13253012	0.11627907	0.123595506	0.102272727	0.13253012	0.13253012	0.11627907	0.192771084	0.180722892	0.164948454	0.157303371	0.1	0.134831461	0.135135135	0.11627907	0.134831461	0.134831461	0.079545455	0.053191489	0.079545455	0.134020619	0.134831461	0.11627907	0.053191489	0.113636364	0.113636364	0.134831461	0.15	0.079545455	0.197530864	0.112244898	0.079545455	0.079545455	0.16091954	0.134831461	0.144578313	0.077777778	0.134831461	0.162790698	0.113636364	0.164705882	0.053191489	0.134831461	0.077777778	0.162790698	0.157894737	0.134831461	0.134831461	0.11627907	0.077777778	0.117647059	0.077777778	0.146341463	0.134831461	0.077777778	0.113636364	0.134831461	0.164835165	0.134831461	0.077777778	0.11627907	0.11627907	0.13253012	0.11627907	0.134831461	0.134831461	0.1	0.076923077	0.048543689	0.166666667	0.088888889	0.077777778	0.043010753	0.159574468	0.186813187	0.13253012	0.134831461	0.079545455	0.134831461	0.177777778	0.086021505	0.156626506	0.079545455	0.134831461	0.134831461	0.13253012	0.077777778	0.134831461	0.134831461	0.095238095	0.076923077	0.075	0.117647059	0.830508475	0.134831461	0.141176471	0.163043478	0.216216216	0.134831461	0.134831461	0.172413793	0.134831461	0.113636364	0.043010753	0.043010753	0.113636364	0.134831461	0.119565217	0.079545455	0.134831461	0.101123596	0.054347826	0.119047619	0.077777778	0.134831461	0.08045977	0.079545455	0.076923077	0.103896104	0.09375	0.077777778	0.137931034	0.113636364	0.083333333	0.134831461	0.134831461	0.11627907	0.097560976	0.134831461	0.043010753	0.151162791	0.113636364	0.13253012	0.136363636	0.098039216	0.044444444	0.117647059	0.134831461	0.830508475	0.142857143	0.077777778	0.134831461	0.077777778	0.11627907	0.113636364	0.042105263	0.137254902	0.11627907	0.13253012	0.134831461	0.146341463	0.134831461	0.175824176	0.13253012	0.079545455	0.114942529	0.031914894	0.076190476	0.11627907	0.134831461	0.134831461	0.11627907	0.168539326	0.171428571	0.118811881	0.079545455	0.114942529	0.077777778	0.11627907	0.13253012	0.146341463	1	0.1	0.1	0.134831461	0.134831461	0.054347826	0.134831461	0.042553191	0.11627907	0.11627907	0.139534884	0.11627907	0.166666667	0.11627907	0.11627907	0.11627907	0.126436782	0.125	0.077777778	0.149425287	0.102272727	0.086021505	0.11627907	0.095238095	0.134831461	0.113636364	0.134831461	0.1	0.179775281	0.1	0.108433735	0.159574468	0.134831461	0.833333333	0.053191489	0.166666667	0.058823529	0.102272727	0.077777778	0.146341463	0.144578313	0.077777778	0.134831461	0.1	0.113636364	0.134831461	0.134831461	0.077777778	0.134831461	0.077777778	0.108433735	0.137254902	0.079545455	0.11627907	0.134831461	0.088888889	0.172043011	0.11627907	0.077777778	0.285714286	0.162790698	0.095238095	0.077777778	0.137931034	0.053763441	0.134831461	0.134831461	0.144578313	0.830508475	0.134831461	0.146341463	0.08988764	0.11627907	0.077777778	0.113636364	0.079545455	0.101265823	0.11627907	0.134831461	0.087912088	0.079545455	0.113636364	0.077777778	0.091954023	0.134831461	0.072289157	0.077777778	0.134831461	0.043956044	0.076190476	0.134831461	0.134831461	0.134831461	0.170454545	0.079545455	0.11627907	0.126436782	0.120481928	0.144578313	0.108433735	0.15625	0.134831461	0.079545455	0.085365854	0.163043478	0.171428571	0.134831461	0.134831461	0.134831461	0.113924051	0.11627907	0.830508475	0.134831461	0.076923077	0.134831461	0.134831461	0.141176471	0.134831461	0.162790698	0.11627907	0.134831461	0.11627907	0.113636364	0.077777778	0.077777778	0.191011236	0.108433735	0.134831461	0.1	0.134831461	0.166666667	0.077777778	0.127906977	0.159090909	0.1	0.164835165	0.146341463	0.181818182	0.144578313	0.11627907	0.11627907	0.11627907	0.077777778	0.079545455	0.079545455	0.053191489	0.095238095	0.087912088	0.11627907	0.098901099	0.079545455	0.093023256	0.048192771	0.11627907	0.11627907	0.134831461	0.102272727	0.134831461	0.13253012	0.079545455	0.114942529	0.134831461	0.053191489	0.184782609	0.051546392	0.833333333	0.134831461	0.144578313	0.11627907	0.172413793	0.08988764	0.134831461	0.117647059	0.11627907	0.134831461	0.134831461	0.13253012	0.144578313	0.134831461	0.053763441	0.1	0.134831461	0.114942529	0.044444444	0.13253012	0.13253012	0.134831461	0.147727273	0.13253012	0.1	0.134831461	0.134831461	0.134831461	0.077777778	0.11627907	0.134831461	0.134831461	0.173913043	0.094117647	0.134831461	0.134831461	0.06185567	0.094117647	0.044444444	0.134831461	0.11627907	0.079545455	0.11627907	0.11627907	0.063291139	0.134831461	0.182795699	0.108695652	0.075268817	0.043478261	0.134831461	0.134831461	0.048543689	0.15	0.072727273	0.078651685	0.11627907	0.077777778	0.157894737	0.102272727	0.113636364	0.13253012	0.077777778	0.134831461	0.077777778	0.769230769	0.053763441	0.134831461	0.5	0.162790698	0.113636364	0.134831461	0.134831461	0.11627907	0.134831461	0.134831461	0.134831461	0.077777778	0.043478261	0.12244898	0.137931034	0.090909091	0.077777778	0.113636364	0.137931034	0.108433735	0.134831461	0.11627907	0.113636364	0.11627907	0.195121951	0.134831461	0.142857143	0.138613861	0.11627907	0.079545455	0.114583333	0.134831461	0.056179775	0.144578313	0.079545455	0.11627907	1	0.13253012	0.191011236	0.11627907	0.134831461	0.053191489	0.134831461	0.11627907	0.134831461	0.113636364	0.053763441	0.134831461	0.077777778	0.134831461	0.1	0.146341463	0.830508475	0.1	0.079545455	0.120481928	0.056818182	0.11627907	0.053763441	0.11627907	0.117647059	0.123595506	0.135416667	0.113636364	0.075268817	0.053763441	0.077777778	0.11627907	0.077777778	0.043478261	0.114942529	0.108695652	0.142857143	0.134831461	0.134831461	0.134831461	0.117647059	0.134831461	0.150537634	0.134831461	0.134831461	0.126436782
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)C1=C(O)C=CC=C1	0.142857143	0.054545455	0.127272727	0.049180328	0.057971014	0.049180328	0.049180328	1	0.148148148	0.053571429	0.055555556	0.054545455	0.049180328	0.049180328	0.057971014	0.055555556	0.053571429	0.145454545	0.052631579	0.055555556	0.055555556	0.053571429	0.087719298	0.089285714	0.101449275	0.1	0.050847458	0.049180328	0.093023256	0.053571429	0.049180328	0.049180328	0.054545455	0.148148148	0.054545455	0.123076923	0.049180328	0.053571429	0.169811321	0.070175439	0.070175439	0.049180328	0.054054054	0.054545455	0.2	0.125	0.054545455	0.054545455	0.142857143	0.049180328	0.074074074	0.052631579	0.049180328	0.05	0.070175439	0.087719298	0.169811321	0.049180328	0.052631579	0.05	0.108695652	0.049180328	0.049180328	0.053571429	0.052631579	0.054545455	0.052631579	0.075471698	0.049180328	0.052631579	0.070175439	0.049180328	0.095238095	0.049180328	0.052631579	0.053571429	0.053571429	0.055555556	0.053571429	0.049180328	0.049180328	0.050847458	0.051724138	0.075757576	0.102040816	0.109090909	0.052631579	0.111111111	0.090909091	0.092307692	0.055555556	0.049180328	0.054545455	0.049180328	0.112903226	0.066666667	0.134615385	0.054545455	0.049180328	0.049180328	0.055555556	0.052631579	0.049180328	0.049180328	0.057692308	0.051724138	0.088888889	0.054545455	0.092307692	0.049180328	0.090909091	0.111111111	0.104166667	0.049180328	0.049180328	0.101694915	0.049180328	0.070175439	0.111111111	0.111111111	0.070175439	0.049180328	0.157894737	0.054545455	0.049180328	0.051724138	0.132075472	0.096153846	0.052631579	0.049180328	0.055555556	0.054545455	0.093023256	0.043478261	0.114754098	0.052631579	0.068965517	0.070175439	0.098360656	0.049180328	0.049180328	0.053571429	0.127659574	0.049180328	0.111111111	0.127272727	0.070175439	0.055555556	0.086206897	0.102941176	0.163265306	0.054545455	0.049180328	0.092307692	0.063492063	0.052631579	0.049180328	0.052631579	0.053571429	0.070175439	0.148148148	0.053333333	0.053571429	0.055555556	0.049180328	0.075471698	0.049180328	0.076923077	0.055555556	0.054545455	0.052631579	0.111111111	0.04109589	0.053571429	0.049180328	0.049180328	0.053571429	0.080645161	0.125	0.101449275	0.054545455	0.052631579	0.052631579	0.053571429	0.055555556	0.075471698	0.057971014	0.050847458	0.050847458	0.049180328	0.049180328	0.132075472	0.049180328	0.109090909	0.053571429	0.053571429	0.150943396	0.053571429	0.12962963	0.053571429	0.053571429	0.053571429	0.070175439	0.095890411	0.052631579	0.086206897	0.052631579	0.122807018	0.053571429	0.057692308	0.049180328	0.070175439	0.049180328	0.050847458	0.079365079	0.050847458	0.078431373	0.107692308	0.049180328	0.057971014	0.169811321	0.12962963	0.127659574	0.052631579	0.052631579	0.075471698	0.074074074	0.052631579	0.049180328	0.050847458	0.070175439	0.049180328	0.049180328	0.052631579	0.049180328	0.052631579	0.078431373	0.053333333	0.054545455	0.053571429	0.049180328	0.109090909	0.107692308	0.053571429	0.052631579	0.081632653	0.125	0.057692308	0.052631579	0.050847458	0.150943396	0.049180328	0.049180328	0.074074074	0.092307692	0.049180328	0.075471698	0.090909091	0.053571429	0.052631579	0.070175439	0.054545455	0.19047619	0.053571429	0.049180328	0.107142857	0.054545455	0.070175439	0.052631579	0.137254902	0.049180328	0.268292683	0.052631579	0.049180328	0.115384615	0.04109589	0.049180328	0.049180328	0.049180328	0.118644068	0.054545455	0.053571429	0.051724138	0.142857143	0.074074074	0.078431373	0.072463768	0.049180328	0.16	0.130434783	0.060606061	0.125	0.049180328	0.049180328	0.049180328	0.085106383	0.053571429	0.092307692	0.049180328	0.051724138	0.049180328	0.049180328	0.132075472	0.049180328	0.05	0.053571429	0.049180328	0.053571429	0.070175439	0.052631579	0.052631579	0.112903226	0.078431373	0.049180328	0.050847458	0.049180328	0.102040816	0.052631579	0.132075472	0.181818182	0.050847458	0.095238095	0.075471698	0.080645161	0.074074074	0.053571429	0.053571429	0.053571429	0.052631579	0.054545455	0.054545455	0.169811321	0.057692308	0.107142857	0.053571429	0.105263158	0.054545455	0.14	0.219512195	0.053571429	0.053571429	0.049180328	0.052631579	0.049180328	0.055555556	0.054545455	0.052631579	0.049180328	0.169811321	0.107692308	0.083333333	0.057971014	0.049180328	0.074074074	0.053571429	0.101694915	0.132075472	0.049180328	0.054545455	0.053571429	0.049180328	0.163636364	0.055555556	0.074074074	0.049180328	0.150943396	0.050847458	0.049180328	0.052631579	0.163265306	0.075471698	0.055555556	0.049180328	0.122807018	0.055555556	0.050847458	0.049180328	0.049180328	0.049180328	0.052631579	0.053571429	0.049180328	0.049180328	0.047619048	0.056603774	0.049180328	0.049180328	0.1	0.056603774	0.163265306	0.049180328	0.053571429	0.054545455	0.053571429	0.053571429	0.205128205	0.049180328	0.073529412	0.101694915	0.105263158	0.156862745	0.049180328	0.049180328	0.075757576	0.1	0.051948052	0.053571429	0.053571429	0.052631579	0.159090909	0.052631579	0.070175439	0.055555556	0.052631579	0.049180328	0.052631579	0.083333333	0.150943396	0.049180328	0.0625	0.086206897	0.070175439	0.049180328	0.049180328	0.053571429	0.049180328	0.049180328	0.049180328	0.052631579	0.156862745	0.106060606	0.050847458	0.113207547	0.052631579	0.070175439	0.050847458	0.078431373	0.049180328	0.053571429	0.070175439	0.053571429	0.089285714	0.049180328	0.077922078	0.130434783	0.053571429	0.054545455	0.044776119	0.049180328	0.163265306	0.074074074	0.054545455	0.053571429	0.057971014	0.055555556	0.112903226	0.053571429	0.049180328	0.169811321	0.049180328	0.053571429	0.049180328	0.070175439	0.150943396	0.049180328	0.052631579	0.049180328	0.050847458	0.075471698	0.092307692	0.050847458	0.16	0.098039216	0.244444444	0.053571429	0.150943396	0.053571429	0.054545455	0.125	0.090909091	0.070175439	0.145454545	0.150943396	0.052631579	0.053571429	0.052631579	0.156862745	0.052631579	0.031746032	0.129032258	0.049180328	0.049180328	0.049180328	0.054545455	0.049180328	0.129032258	0.049180328	0.049180328	0.051724138
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(O)C=C2O	0.078947368	0.063291139	0.692307692	0.071428571	0.042105263	0.071428571	0.071428571	0.148148148	1	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.042105263	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.073170732	0.06097561	0.073684211	0.108433735	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	0.6	0.063291139	0.1	0.071428571	0.075949367	0.692307692	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.071428571	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.725490196	0.071428571	0.061728395	0.072289157	0.084507042	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.077922078	0.071428571	0.061728395	0.0875	0.071428571	0.055555556	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.564516129	0.066666667	0.5	0.061728395	0.535714286	0.065217391	0.08988764	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.071428571	0.0625	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.02739726	0.076923077	0.043010753	0.071428571	0.061728395	0.054945055	0.082191781	0.071428571	0.071428571	0.096385542	0.071428571	0.0875	0.535714286	0.535714286	0.0875	0.071428571	0.095238095	0.063291139	0.071428571	0.06097561	0.563636364	0.092105263	0.061728395	0.071428571	0.064102564	0.063291139	0.028169014	0.057142857	0.056179775	0.061728395	0.073170732	0.0875	0.081395349	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.535714286	0.086419753	0.0875	0.077922078	0.072289157	0.074468085	0.509090909	0.076923077	0.071428571	0.043010753	0.094117647	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.62962963	0.09375	0.075949367	0.077922078	0.071428571	0.077922078	0.071428571	0.078651685	0.077922078	0.063291139	0.075	0.72	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.081395349	0.075757576	0.073684211	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.077922078	0.042105263	0.060240964	0.060240964	0.071428571	0.071428571	0.563636364	0.071428571	0.5	0.075949367	0.075949367	0.074074074	0.075949367	0.101265823	0.075949367	0.075949367	0.075949367	0.144736842	0.092783505	0.061728395	0.05952381	0.061728395	0.084337349	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.119047619	0.060240964	0.065789474	0.065217391	0.071428571	0.042105263	0.660377358	0.06097561	0.067567568	0.061728395	0.061728395	0.077922078	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.065789474	0.09375	0.063291139	0.075949367	0.071428571	0.5	0.042553191	0.075949367	0.061728395	0.053333333	0.085365854	0.065789474	0.061728395	0.073170732	0.553571429	0.071428571	0.071428571	0.076923077	0.043010753	0.071428571	0.077922078	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.076923077	0.071428571	0.083333333	0.061728395	0.071428571	0.647058824	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.078947368	0.076923077	0.065789474	0.111111111	0.071428571	0.105263158	0.083333333	0.090909091	0.075757576	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.043010753	0.071428571	0.06097561	0.071428571	0.071428571	0.088607595	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.06741573	0.065789474	0.071428571	0.060240964	0.071428571	0.066666667	0.061728395	0.075	0.096385542	0.060240964	0.055555556	0.077922078	0.056818182	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	0.660377358	0.065789474	0.073170732	0.075949367	0.085365854	0.063291139	0.092105263	0.085714286	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	0.660377358	0.076923077	0.542372881	0.042105263	0.071428571	0.076923077	0.075949367	0.096385542	0.088607595	0.071428571	0.076923077	0.075949367	0.071428571	0.111111111	0.077922078	0.076923077	0.071428571	0.553571429	0.060240964	0.071428571	0.075	0.509090909	0.152777778	0.077922078	0.071428571	0.084337349	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.044776119	0.064935065	0.071428571	0.071428571	0.559322034	0.064935065	0.509090909	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.123076923	0.071428571	0.064516129	0.070588235	0.072289157	0.603773585	0.071428571	0.071428571	0.564516129	0.08	0.049019608	0.0625	0.075949367	0.061728395	0.054794521	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.04	0.553571429	0.071428571	0.044444444	0.072289157	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.603773585	0.125	0.073170732	0.075949367	0.061728395	0.0875	0.073170732	0.065789474	0.071428571	0.075949367	0.0875	0.075949367	0.06097561	0.071428571	0.079207921	0.155555556	0.075949367	0.063291139	0.078651685	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.042105263	0.077922078	0.079545455	0.075949367	0.071428571	0.660377358	0.071428571	0.075949367	0.071428571	0.0875	0.553571429	0.071428571	0.061728395	0.071428571	0.060240964	0.077922078	0.043010753	0.060240964	0.076923077	0.064935065	0.123287671	0.075949367	0.553571429	0.075949367	0.076923077	0.072289157	0.076923077	0.0875	0.561403509	0.553571429	0.061728395	0.075949367	0.061728395	0.603773585	0.075	0.096385542	0.051724138	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.090909091	0.071428571	0.071428571	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1	0.120481928	0.079545455	0.042105263	0.134831461	1	0.134831461	0.134831461	0.057971014	0.042105263	0.11627907	0.13253012	0.079545455	0.134831461	0.134831461	1	0.13253012	0.11627907	0.123595506	0.102272727	0.13253012	0.13253012	0.11627907	0.192771084	0.180722892	0.164948454	0.157303371	0.1	0.134831461	0.135135135	0.11627907	0.134831461	0.134831461	0.079545455	0.053191489	0.079545455	0.134020619	0.134831461	0.11627907	0.053191489	0.113636364	0.113636364	0.134831461	0.15	0.079545455	0.197530864	0.112244898	0.079545455	0.079545455	0.16091954	0.134831461	0.144578313	0.077777778	0.134831461	0.162790698	0.113636364	0.164705882	0.053191489	0.134831461	0.077777778	0.162790698	0.157894737	0.134831461	0.134831461	0.11627907	0.077777778	0.117647059	0.077777778	0.146341463	0.134831461	0.077777778	0.113636364	0.134831461	0.164835165	0.134831461	0.077777778	0.11627907	0.11627907	0.13253012	0.11627907	0.134831461	0.134831461	0.1	0.076923077	0.048543689	0.166666667	0.088888889	0.077777778	0.043010753	0.159574468	0.186813187	0.13253012	0.134831461	0.079545455	0.134831461	0.177777778	0.086021505	0.156626506	0.079545455	0.134831461	0.134831461	0.13253012	0.077777778	0.134831461	0.134831461	0.095238095	0.076923077	0.075	0.117647059	0.830508475	0.134831461	0.141176471	0.163043478	0.216216216	0.134831461	0.134831461	0.172413793	0.134831461	0.113636364	0.043010753	0.043010753	0.113636364	0.134831461	0.119565217	0.079545455	0.134831461	0.101123596	0.054347826	0.119047619	0.077777778	0.134831461	0.08045977	0.079545455	0.076923077	0.103896104	0.09375	0.077777778	0.137931034	0.113636364	0.083333333	0.134831461	0.134831461	0.11627907	0.097560976	0.134831461	0.043010753	0.151162791	0.113636364	0.13253012	0.136363636	0.098039216	0.044444444	0.117647059	0.134831461	0.830508475	0.142857143	0.077777778	0.134831461	0.077777778	0.11627907	0.113636364	0.042105263	0.137254902	0.11627907	0.13253012	0.134831461	0.146341463	0.134831461	0.175824176	0.13253012	0.079545455	0.114942529	0.031914894	0.076190476	0.11627907	0.134831461	0.134831461	0.11627907	0.168539326	0.171428571	0.118811881	0.079545455	0.114942529	0.077777778	0.11627907	0.13253012	0.146341463	1	0.1	0.1	0.134831461	0.134831461	0.054347826	0.134831461	0.042553191	0.11627907	0.11627907	0.139534884	0.11627907	0.166666667	0.11627907	0.11627907	0.11627907	0.126436782	0.125	0.077777778	0.149425287	0.102272727	0.086021505	0.11627907	0.095238095	0.134831461	0.113636364	0.134831461	0.1	0.179775281	0.1	0.108433735	0.159574468	0.134831461	0.833333333	0.053191489	0.166666667	0.058823529	0.102272727	0.077777778	0.146341463	0.144578313	0.077777778	0.134831461	0.1	0.113636364	0.134831461	0.134831461	0.077777778	0.134831461	0.077777778	0.108433735	0.137254902	0.079545455	0.11627907	0.134831461	0.088888889	0.172043011	0.11627907	0.077777778	0.285714286	0.162790698	0.095238095	0.077777778	0.137931034	0.053763441	0.134831461	0.134831461	0.144578313	0.830508475	0.134831461	0.146341463	0.08988764	0.11627907	0.077777778	0.113636364	0.079545455	0.101265823	0.11627907	0.134831461	0.087912088	0.079545455	0.113636364	0.077777778	0.091954023	0.134831461	0.072289157	0.077777778	0.134831461	0.043956044	0.076190476	0.134831461	0.134831461	0.134831461	0.170454545	0.079545455	0.11627907	0.126436782	0.120481928	0.144578313	0.108433735	0.15625	0.134831461	0.079545455	0.085365854	0.163043478	0.171428571	0.134831461	0.134831461	0.134831461	0.113924051	0.11627907	0.830508475	0.134831461	0.076923077	0.134831461	0.134831461	0.141176471	0.134831461	0.162790698	0.11627907	0.134831461	0.11627907	0.113636364	0.077777778	0.077777778	0.191011236	0.108433735	0.134831461	0.1	0.134831461	0.166666667	0.077777778	0.127906977	0.159090909	0.1	0.164835165	0.146341463	0.181818182	0.144578313	0.11627907	0.11627907	0.11627907	0.077777778	0.079545455	0.079545455	0.053191489	0.095238095	0.087912088	0.11627907	0.098901099	0.079545455	0.093023256	0.048192771	0.11627907	0.11627907	0.134831461	0.102272727	0.134831461	0.13253012	0.079545455	0.114942529	0.134831461	0.053191489	0.184782609	0.051546392	0.833333333	0.134831461	0.144578313	0.11627907	0.172413793	0.08988764	0.134831461	0.117647059	0.11627907	0.134831461	0.134831461	0.13253012	0.144578313	0.134831461	0.053763441	0.1	0.134831461	0.114942529	0.044444444	0.13253012	0.13253012	0.134831461	0.147727273	0.13253012	0.1	0.134831461	0.134831461	0.134831461	0.077777778	0.11627907	0.134831461	0.134831461	0.173913043	0.094117647	0.134831461	0.134831461	0.06185567	0.094117647	0.044444444	0.134831461	0.11627907	0.079545455	0.11627907	0.11627907	0.063291139	0.134831461	0.182795699	0.108695652	0.075268817	0.043478261	0.134831461	0.134831461	0.048543689	0.15	0.072727273	0.078651685	0.11627907	0.077777778	0.157894737	0.102272727	0.113636364	0.13253012	0.077777778	0.134831461	0.077777778	0.769230769	0.053763441	0.134831461	0.5	0.162790698	0.113636364	0.134831461	0.134831461	0.11627907	0.134831461	0.134831461	0.134831461	0.077777778	0.043478261	0.12244898	0.137931034	0.090909091	0.077777778	0.113636364	0.137931034	0.108433735	0.134831461	0.11627907	0.113636364	0.11627907	0.195121951	0.134831461	0.142857143	0.138613861	0.11627907	0.079545455	0.114583333	0.134831461	0.056179775	0.144578313	0.079545455	0.11627907	1	0.13253012	0.191011236	0.11627907	0.134831461	0.053191489	0.134831461	0.11627907	0.134831461	0.113636364	0.053763441	0.134831461	0.077777778	0.134831461	0.1	0.146341463	0.830508475	0.1	0.079545455	0.120481928	0.056818182	0.11627907	0.053763441	0.11627907	0.117647059	0.123595506	0.135416667	0.113636364	0.075268817	0.053763441	0.077777778	0.11627907	0.077777778	0.043478261	0.114942529	0.108695652	0.142857143	0.134831461	0.134831461	0.134831461	0.117647059	0.134831461	0.150537634	0.134831461	0.134831461	0.126436782
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CC1=C(C2=CC=CC=C2N1)C1=CC(NC(=O)C2=CC=CC=N2)=CC=N1	0.220588235	0.075949367	0.072289157	0.096385542	0.123595506	0.096385542	0.096385542	0.145454545	0.072289157	0.061728395	0.076923077	0.075949367	0.096385542	0.096385542	0.123595506	0.076923077	0.061728395	1	0.0875	0.076923077	0.076923077	0.061728395	0.1125	0.189189189	0.211764706	0.107142857	0.1125	0.096385542	0.088235294	0.061728395	0.096385542	0.096385542	0.075949367	0.072289157	0.075949367	0.123595506	0.096385542	0.061728395	0.072289157	0.073170732	0.073170732	0.096385542	0.141304348	0.075949367	0.115384615	0.2375	0.075949367	0.075949367	0.197368421	0.096385542	0.0625	0.0875	0.096385542	0.084337349	0.073170732	0.186666667	0.072289157	0.096385542	0.0875	0.084337349	0.114285714	0.096385542	0.096385542	0.061728395	0.0875	0.075949367	0.0875	0.076923077	0.096385542	0.0875	0.073170732	0.096385542	0.142857143	0.096385542	0.0875	0.061728395	0.061728395	0.076923077	0.061728395	0.096385542	0.096385542	0.1125	0.086419753	0.065217391	0.14084507	0.060240964	0.0875	0.074074074	0.151162791	0.152941176	0.076923077	0.096385542	0.075949367	0.096385542	0.11627907	0.083333333	0.228571429	0.075949367	0.096385542	0.096385542	0.076923077	0.0875	0.096385542	0.096385542	0.078947368	0.086419753	0.085714286	0.075949367	0.152941176	0.096385542	0.175675676	0.127906977	0.095890411	0.096385542	0.096385542	0.095238095	0.096385542	0.073170732	0.074074074	0.074074074	0.073170732	0.096385542	0.309859155	0.075949367	0.096385542	0.086419753	0.074074074	0.150684932	0.0875	0.096385542	0.076923077	0.075949367	0.088235294	0.056338028	0.172839506	0.0875	0.1125	0.073170732	0.105882353	0.096385542	0.096385542	0.061728395	0.15942029	0.096385542	0.074074074	0.155844156	0.073170732	0.076923077	0.139240506	0.243902439	0.076923077	0.075949367	0.096385542	0.152941176	0.146341463	0.0875	0.096385542	0.0875	0.061728395	0.073170732	0.072289157	0.092783505	0.061728395	0.076923077	0.096385542	0.076923077	0.096385542	0.154761905	0.076923077	0.075949367	0.06097561	0.048192771	0.095744681	0.061728395	0.096385542	0.096385542	0.061728395	0.13253012	0.107692308	0.183908046	0.075949367	0.06097561	0.0875	0.061728395	0.076923077	0.076923077	0.123595506	0.1125	0.1125	0.096385542	0.096385542	0.074074074	0.096385542	0.073170732	0.061728395	0.061728395	0.222222222	0.061728395	0.086419753	0.061728395	0.061728395	0.061728395	0.073170732	0.126315789	0.0875	0.125	0.0875	0.181818182	0.061728395	0.078947368	0.096385542	0.073170732	0.096385542	0.1125	0.117647059	0.1125	0.093333333	0.151162791	0.096385542	0.136363636	0.072289157	0.157894737	0.25	0.0875	0.0875	0.076923077	0.0625	0.0875	0.096385542	0.1125	0.073170732	0.096385542	0.096385542	0.0875	0.096385542	0.0875	0.093333333	0.092783505	0.075949367	0.061728395	0.096385542	0.060240964	0.087912088	0.061728395	0.0875	0.111111111	0.267605634	0.078947368	0.0875	0.072289157	0.073170732	0.096385542	0.096385542	0.0625	0.152941176	0.096385542	0.076923077	0.144736842	0.061728395	0.0875	0.073170732	0.075949367	0.203125	0.061728395	0.096385542	0.126582278	0.075949367	0.073170732	0.0875	0.133333333	0.096385542	0.144927536	0.0875	0.096385542	0.0625	0.095744681	0.096385542	0.096385542	0.096385542	0.722222222	0.075949367	0.061728395	0.1	0.220588235	0.0625	0.093333333	0.10989011	0.096385542	0.103896104	0.128571429	0.154761905	0.107692308	0.096385542	0.096385542	0.096385542	0.054054054	0.061728395	0.152941176	0.096385542	0.086419753	0.096385542	0.096385542	0.12987013	0.096385542	0.084337349	0.061728395	0.096385542	0.061728395	0.073170732	0.0875	0.0875	0.142857143	0.093333333	0.096385542	0.1125	0.096385542	0.125	0.0875	0.16	0.164556962	0.1125	0.170731707	0.076923077	0.253333333	0.0625	0.061728395	0.061728395	0.061728395	0.0875	0.075949367	0.075949367	0.072289157	0.078947368	0.126582278	0.061728395	0.139240506	0.075949367	0.2	0.084507042	0.061728395	0.061728395	0.096385542	0.0875	0.096385542	0.076923077	0.075949367	0.06097561	0.096385542	0.072289157	0.207317073	0.069767442	0.136363636	0.096385542	0.0625	0.061728395	0.095238095	0.144736842	0.096385542	0.075949367	0.061728395	0.096385542	0.197368421	0.076923077	0.0625	0.096385542	0.073170732	0.1125	0.096385542	0.06097561	0.076923077	0.063291139	0.076923077	0.096385542	0.166666667	0.076923077	0.1125	0.096385542	0.096385542	0.096385542	0.0875	0.061728395	0.096385542	0.096385542	0.109375	0.077922078	0.096385542	0.096385542	0.094117647	0.077922078	0.076923077	0.096385542	0.061728395	0.075949367	0.061728395	0.061728395	0.088235294	0.096385542	0.063829787	0.226666667	0.111111111	0.061728395	0.096385542	0.096385542	0.065217391	0.171428571	0.102040816	0.075	0.061728395	0.0875	0.114285714	0.0875	0.073170732	0.076923077	0.0875	0.096385542	0.0875	0.141304348	0.073170732	0.096385542	0.130952381	0.153846154	0.073170732	0.096385542	0.096385542	0.061728395	0.096385542	0.096385542	0.096385542	0.0875	0.061728395	0.111111111	0.072289157	0.131578947	0.0875	0.073170732	0.072289157	0.093333333	0.096385542	0.061728395	0.073170732	0.061728395	0.275362319	0.096385542	0.25	0.166666667	0.061728395	0.075949367	0.127906977	0.096385542	0.272727273	0.0625	0.075949367	0.061728395	0.123595506	0.076923077	0.129411765	0.061728395	0.096385542	0.072289157	0.096385542	0.061728395	0.096385542	0.073170732	0.073170732	0.096385542	0.0875	0.096385542	0.1125	0.076923077	0.152941176	0.1125	0.214285714	0.169014085	0.121621622	0.061728395	0.073170732	0.061728395	0.075949367	0.216216216	0.178571429	0.073170732	0.058823529	0.073170732	0.0875	0.061728395	0.0875	0.061728395	0.06097561	0.057471264	0.107142857	0.096385542	0.096385542	0.096385542	0.075949367	0.096385542	0.154761905	0.096385542	0.096385542	0.1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1	0.066666667	0.673469388	0.061728395	0.396825397	0.102272727	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.102272727	0.35	0.431034483	0.0875	1	0.35	0.35	0.431034483	0.116883117	0.0625	0.098901099	0.097560976	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.127906977	0.396825397	0.431034483	0.061728395	0.517857143	0.517857143	0.396825397	0.108695652	0.673469388	0.076923077	0.078651685	0.782608696	0.673469388	0.073170732	0.396825397	0.205882353	0.75	0.396825397	0.338461538	0.517857143	0.075	0.061728395	0.396825397	0.75	0.338461538	0.086956522	0.396825397	0.396825397	0.431034483	0.75	0.366666667	0.75	0.285714286	0.396825397	0.75	0.517857143	0.396825397	0.094117647	0.396825397	0.75	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.734693878	0.043956044	0.068493151	0.08974359	0.75	0.05	0.066666667	0.091954023	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.106666667	0.782608696	0.396825397	0.396825397	0.35	0.75	0.396825397	0.396825397	0.549019608	0.734693878	0.106060606	0.366666667	0.079545455	0.396825397	0.063291139	0.093023256	0.084507042	0.396825397	0.396825397	0.308823529	0.396825397	0.517857143	0.05	0.05	0.517857143	0.396825397	0.111111111	0.673469388	0.396825397	0.976744186	0.05	0.109589041	0.75	0.396825397	0.6875	0.782608696	0.109375	0.043478261	0.642857143	0.75	0.433333333	0.517857143	0.083333333	0.396825397	0.396825397	0.431034483	0.1	0.396825397	0.05	0.088607595	0.517857143	0.35	0.0875	0.042105263	0.051948052	0.366666667	0.396825397	0.079545455	0.083333333	0.75	0.396825397	0.75	0.431034483	0.517857143	0.061728395	0.119565217	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.052631579	0.782608696	0.35483871	0.75	0.431034483	0.35	0.285714286	0.102272727	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.049382716	0.431034483	0.431034483	0.0625	0.431034483	0.075949367	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	0.75	0.048192771	1	0.060240964	0.431034483	0.549019608	0.396825397	0.517857143	0.396825397	0.622641509	0.108433735	0.622641509	0.462962963	0.090909091	0.396825397	0.077777778	0.061728395	0.075949367	0.084507042	1	0.75	0.285714286	0.205882353	0.75	0.396825397	0.622641509	0.517857143	0.396825397	0.396825397	0.75	0.396825397	0.75	0.462962963	0.119565217	0.673469388	0.431034483	0.396825397	0.08974359	0.078651685	0.431034483	0.75	0.084507042	0.101265823	0.549019608	0.75	0.653846154	0.0625	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	0.75	0.517857143	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.517857143	0.75	0.051282051	0.396825397	0.085714286	0.75	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.111111111	0.782608696	0.431034483	0.545454545	0.066666667	0.205882353	0.462962963	0.113636364	0.396825397	0.078947368	0.070422535	0.105882353	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.734693878	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.517857143	0.75	0.75	0.107142857	0.462962963	0.396825397	0.622641509	0.396825397	0.083333333	0.75	0.063291139	0.072289157	0.622641509	0.081395349	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	0.75	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	1	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.103448276	0.047058824	0.077777778	0.396825397	0.205882353	0.431034483	0.308823529	0.076923077	0.396825397	0.366666667	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.094594595	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	0.75	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.072289157	0.048192771	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	0.75	0.086956522	1	0.517857143	0.35	0.75	0.396825397	0.75	0.073684211	0.0625	0.396825397	0.108433735	0.101265823	0.517857143	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.75	0.064102564	0.08988764	0.653846154	0.050632911	0.75	0.517857143	0.653846154	0.462962963	0.396825397	0.431034483	0.517857143	0.431034483	0.075949367	0.396825397	0.080808081	0.0625	0.431034483	0.782608696	0.068181818	0.396825397	0.065789474	0.205882353	0.782608696	0.431034483	0.102272727	0.35	0.107142857	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.517857143	0.0625	0.396825397	0.75	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.0625	0.431034483	0.366666667	0.101265823	0.103448276	0.517857143	0.0875	0.0625	0.75	0.431034483	0.75	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.366666667	0.396825397	0.068181818	0.396825397	0.396825397	0.545454545
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC(=O)C1=CN(C=CC1)C1=CC=C(NC2=CC=C(F)C=C2F)C=C1	0.154929577	0.076923077	0.086419753	0.084337349	0.192771084	0.084337349	0.084337349	0.087719298	0.073170732	0.075949367	0.092105263	0.076923077	0.084337349	0.084337349	0.192771084	0.092105263	0.075949367	0.1125	0.116883117	0.092105263	0.092105263	0.075949367	1	0.144736842	0.108695652	0.135802469	0.086419753	0.084337349	0.177419355	0.075949367	0.084337349	0.084337349	0.076923077	0.073170732	0.076923077	0.178571429	0.084337349	0.075949367	0.073170732	0.074074074	0.074074074	0.084337349	0.11827957	0.076923077	0.194444444	0.088888889	0.076923077	0.076923077	0.153846154	0.084337349	0.292307692	0.075	0.084337349	0.126582278	0.074074074	0.222222222	0.073170732	0.084337349	0.075	0.126582278	0.115942029	0.084337349	0.084337349	0.075949367	0.075	0.090909091	0.075	0.106666667	0.084337349	0.075	0.074074074	0.084337349	0.117647059	0.084337349	0.075	0.075949367	0.075949367	0.092105263	0.075949367	0.084337349	0.084337349	0.086419753	0.074074074	0.065934066	0.194029851	0.12987013	0.075	0.061728395	0.101123596	0.127906977	0.092105263	0.084337349	0.076923077	0.084337349	0.283783784	0.058823529	0.118421053	0.076923077	0.084337349	0.084337349	0.092105263	0.075	0.084337349	0.084337349	0.094594595	0.074074074	0.056338028	0.090909091	0.141176471	0.084337349	0.146666667	0.315068493	0.179104478	0.084337349	0.084337349	0.151898734	0.084337349	0.074074074	0.061728395	0.061728395	0.074074074	0.084337349	0.12195122	0.076923077	0.084337349	0.115384615	0.061728395	0.136986301	0.075	0.084337349	0.077922078	0.076923077	0.057971014	0.057142857	0.08045977	0.075	0.157894737	0.074074074	0.068965517	0.084337349	0.084337349	0.075949367	0.234375	0.084337349	0.061728395	0.157894737	0.074074074	0.092105263	0.202702703	0.16091954	0.050632911	0.090909091	0.084337349	0.141176471	0.056818182	0.075	0.084337349	0.075	0.075949367	0.074074074	0.086419753	0.129032258	0.075949367	0.092105263	0.084337349	0.106666667	0.084337349	0.142857143	0.092105263	0.076923077	0.075	0.061728395	0.073684211	0.075949367	0.084337349	0.084337349	0.075949367	0.134146341	0.14516129	0.146067416	0.076923077	0.075	0.075	0.075949367	0.092105263	0.106666667	0.192771084	0.086419753	0.086419753	0.084337349	0.084337349	0.061728395	0.084337349	0.06097561	0.075949367	0.075949367	0.12987013	0.075949367	0.12987013	0.075949367	0.075949367	0.075949367	0.115384615	0.092783505	0.075	0.171052632	0.116883117	0.111111111	0.075949367	0.094594595	0.084337349	0.074074074	0.084337349	0.086419753	0.236842105	0.086419753	0.109589041	0.113636364	0.084337349	0.137931034	0.060240964	0.101265823	0.053333333	0.116883117	0.075	0.106666667	0.292307692	0.075	0.084337349	0.086419753	0.074074074	0.084337349	0.084337349	0.075	0.084337349	0.075	0.109589041	0.129032258	0.076923077	0.075949367	0.084337349	0.12987013	0.289473684	0.075949367	0.075	0.215384615	0.155844156	0.094594595	0.075	0.113924051	0.074074074	0.084337349	0.084337349	0.292307692	0.141176471	0.084337349	0.106666667	0.088607595	0.075949367	0.075	0.074074074	0.076923077	0.169230769	0.075949367	0.084337349	0.142857143	0.076923077	0.074074074	0.075	0.076923077	0.084337349	0.098591549	0.075	0.084337349	0.063291139	0.073684211	0.084337349	0.084337349	0.084337349	0.164556962	0.076923077	0.075949367	0.12987013	0.154929577	0.292307692	0.109589041	0.162790698	0.084337349	0.063291139	0.098591549	0.142857143	0.14516129	0.084337349	0.084337349	0.084337349	0.069444444	0.075949367	0.141176471	0.084337349	0.074074074	0.084337349	0.084337349	0.116883117	0.084337349	0.126582278	0.075949367	0.084337349	0.075949367	0.074074074	0.075	0.075	0.1875	0.109589041	0.084337349	0.086419753	0.084337349	0.212121212	0.075	0.116883117	0.1375	0.086419753	0.117647059	0.106666667	0.134146341	0.292307692	0.075949367	0.075949367	0.075949367	0.075	0.076923077	0.076923077	0.060240964	0.094594595	0.142857143	0.075949367	0.085365854	0.076923077	0.152777778	0.055555556	0.075949367	0.075949367	0.084337349	0.116883117	0.084337349	0.092105263	0.076923077	0.075	0.084337349	0.060240964	0.166666667	0.058139535	0.137931034	0.084337349	0.292307692	0.075949367	0.151898734	0.102564103	0.084337349	0.090909091	0.075949367	0.084337349	0.125	0.092105263	0.292307692	0.084337349	0.074074074	0.086419753	0.084337349	0.075	0.050632911	0.136986301	0.092105263	0.084337349	0.139240506	0.092105263	0.086419753	0.084337349	0.084337349	0.084337349	0.075	0.075949367	0.084337349	0.084337349	0.129032258	0.093333333	0.084337349	0.084337349	0.082352941	0.093333333	0.050632911	0.084337349	0.075949367	0.076923077	0.075949367	0.075949367	0.073529412	0.084337349	0.285714286	0.070588235	0.05952381	0.0625	0.084337349	0.084337349	0.065934066	0.191176471	0.07	0.075949367	0.075949367	0.075	0.350877193	0.116883117	0.074074074	0.092105263	0.075	0.084337349	0.075	0.130434783	0.074074074	0.084337349	0.236842105	0.186666667	0.074074074	0.084337349	0.084337349	0.075949367	0.084337349	0.084337349	0.084337349	0.075	0.0625	0.112359551	0.113924051	0.075949367	0.075	0.074074074	0.113924051	0.109589041	0.084337349	0.075949367	0.074074074	0.075949367	0.144736842	0.084337349	0.147368421	0.106382979	0.075949367	0.076923077	0.066666667	0.084337349	0.064102564	0.292307692	0.076923077	0.075949367	0.192771084	0.092105263	0.172839506	0.075949367	0.084337349	0.060240964	0.084337349	0.075949367	0.084337349	0.074074074	0.074074074	0.084337349	0.075	0.084337349	0.086419753	0.106666667	0.141176471	0.086419753	0.135135135	0.223880597	0.078947368	0.075949367	0.074074074	0.075949367	0.090909091	0.141025641	0.195121951	0.074074074	0.1125	0.074074074	0.075	0.075949367	0.075	0.0625	0.075	0.070588235	0.173076923	0.084337349	0.084337349	0.084337349	0.090909091	0.084337349	0.103448276	0.084337349	0.084337349	0.12987013
CN1CCN(CC1)C(=O)NC1=CC=C(C=C1)C(=O)NC1=CC=C2C=NN=C2C=C1	0.446428571	0.064102564	0.06097561	0.098765432	0.180722892	0.098765432	0.098765432	0.089285714	0.06097561	0.090909091	0.108108108	0.064102564	0.098765432	0.098765432	0.180722892	0.108108108	0.090909091	0.189189189	0.0625	0.108108108	0.108108108	0.090909091	0.144736842	1	0.311688312	0.246575342	0.074074074	0.098765432	0.107692308	0.090909091	0.098765432	0.098765432	0.064102564	0.074074074	0.064102564	0.113636364	0.098765432	0.090909091	0.0875	0.088607595	0.088607595	0.098765432	0.107526882	0.064102564	0.197183099	0.127906977	0.064102564	0.064102564	0.328358209	0.098765432	0.106666667	0.0625	0.098765432	0.113924051	0.088607595	0.403225806	0.074074074	0.098765432	0.0625	0.113924051	0.225806452	0.098765432	0.098765432	0.090909091	0.0625	0.077922078	0.0625	0.123287671	0.098765432	0.0625	0.088607595	0.098765432	0.253333333	0.098765432	0.0625	0.090909091	0.090909091	0.108108108	0.090909091	0.098765432	0.098765432	0.074074074	0.061728395	0.066666667	0.462962963	0.075	0.0625	0.075949367	0.25974026	0.11627907	0.108108108	0.098765432	0.064102564	0.098765432	0.13253012	0.072289157	0.35483871	0.064102564	0.098765432	0.098765432	0.108108108	0.0625	0.098765432	0.098765432	0.081081081	0.061728395	0.072463768	0.077922078	0.170731707	0.098765432	0.393442623	0.130952381	0.3	0.098765432	0.098765432	0.125	0.098765432	0.088607595	0.075949367	0.075949367	0.088607595	0.098765432	0.181818182	0.064102564	0.098765432	0.061728395	0.075949367	0.078947368	0.0625	0.098765432	0.064935065	0.064102564	0.074626866	0.073529412	0.094117647	0.0625	0.12987013	0.088607595	0.082352941	0.098765432	0.098765432	0.090909091	0.083333333	0.098765432	0.075949367	0.318181818	0.088607595	0.108108108	0.333333333	0.25	0.078947368	0.077922078	0.098765432	0.170731707	0.108433735	0.0625	0.098765432	0.0625	0.090909091	0.088607595	0.06097561	0.11827957	0.090909091	0.108108108	0.098765432	0.123287671	0.098765432	0.376811594	0.108108108	0.064102564	0.08974359	0.049382716	0.086021505	0.090909091	0.098765432	0.098765432	0.090909091	0.210526316	0.346153846	0.2625	0.064102564	0.103896104	0.0625	0.090909091	0.108108108	0.123287671	0.180722892	0.074074074	0.074074074	0.098765432	0.098765432	0.075949367	0.098765432	0.075	0.090909091	0.090909091	0.264705882	0.090909091	0.146666667	0.090909091	0.090909091	0.090909091	0.075	0.206896552	0.0625	0.442622951	0.0625	0.1125	0.090909091	0.081081081	0.098765432	0.088607595	0.098765432	0.074074074	0.24	0.074074074	0.095890411	0.182926829	0.098765432	0.180722892	0.074074074	0.28358209	0.068493151	0.0625	0.0625	0.123287671	0.106666667	0.0625	0.098765432	0.074074074	0.088607595	0.098765432	0.098765432	0.0625	0.098765432	0.0625	0.095890411	0.11827957	0.064102564	0.090909091	0.098765432	0.075	0.154761905	0.090909091	0.0625	0.147058824	0.157894737	0.081081081	0.0625	0.0875	0.088607595	0.098765432	0.098765432	0.106666667	0.170731707	0.098765432	0.123287671	0.118421053	0.090909091	0.0625	0.088607595	0.064102564	0.271186441	0.090909091	0.098765432	0.115384615	0.064102564	0.088607595	0.0625	0.106666667	0.098765432	0.115942029	0.0625	0.098765432	0.064102564	0.086021505	0.098765432	0.098765432	0.098765432	0.246575342	0.064102564	0.090909091	0.088607595	0.446428571	0.106666667	0.095890411	0.2375	0.098765432	0.092105263	0.184615385	0.117647059	0.346153846	0.098765432	0.098765432	0.098765432	0.117647059	0.090909091	0.170731707	0.098765432	0.061728395	0.098765432	0.098765432	0.268656716	0.098765432	0.113924051	0.090909091	0.098765432	0.090909091	0.088607595	0.0625	0.0625	0.189873418	0.095890411	0.098765432	0.074074074	0.098765432	0.385964912	0.0625	0.231884058	0.2	0.074074074	0.287671233	0.123287671	0.46031746	0.106666667	0.090909091	0.090909091	0.090909091	0.0625	0.064102564	0.064102564	0.074074074	0.081081081	0.115384615	0.090909091	0.128205128	0.064102564	0.188405797	0.056338028	0.090909091	0.090909091	0.098765432	0.0625	0.098765432	0.108108108	0.064102564	0.08974359	0.098765432	0.074074074	0.243589744	0.058823529	0.180722892	0.098765432	0.106666667	0.090909091	0.125	0.148648649	0.098765432	0.077922078	0.090909091	0.098765432	0.289855072	0.108108108	0.106666667	0.098765432	0.088607595	0.074074074	0.098765432	0.103896104	0.078947368	0.078947368	0.108108108	0.098765432	0.369230769	0.108108108	0.074074074	0.098765432	0.098765432	0.098765432	0.0625	0.090909091	0.098765432	0.098765432	0.112903226	0.08	0.098765432	0.098765432	0.096385542	0.08	0.078947368	0.098765432	0.090909091	0.064102564	0.090909091	0.090909091	0.090909091	0.098765432	0.139534884	0.125	0.086419753	0.076923077	0.098765432	0.098765432	0.066666667	0.290322581	0.092783505	0.063291139	0.090909091	0.0625	0.117647059	0.0625	0.088607595	0.108108108	0.0625	0.098765432	0.0625	0.170454545	0.088607595	0.098765432	0.207792208	0.442622951	0.088607595	0.098765432	0.098765432	0.090909091	0.098765432	0.098765432	0.098765432	0.0625	0.076923077	0.225	0.0875	0.166666667	0.0625	0.088607595	0.0875	0.095890411	0.098765432	0.090909091	0.088607595	0.090909091	0.592592593	0.098765432	0.35	0.157303371	0.090909091	0.064102564	0.144578313	0.098765432	0.064935065	0.106666667	0.064102564	0.090909091	0.180722892	0.108108108	0.205128205	0.090909091	0.098765432	0.074074074	0.098765432	0.090909091	0.098765432	0.088607595	0.088607595	0.098765432	0.0625	0.098765432	0.074074074	0.123287671	0.170731707	0.074074074	0.257575758	0.446428571	0.08	0.090909091	0.088607595	0.090909091	0.077922078	0.205479452	0.347222222	0.088607595	0.073170732	0.088607595	0.0625	0.090909091	0.0625	0.076923077	0.08974359	0.184210526	0.153846154	0.098765432	0.098765432	0.098765432	0.077922078	0.098765432	0.130952381	0.098765432	0.098765432	0.088607595
CN1CCN(CC1)C(=O)C1=CC=C2N=CC(=NC2=C1)C1=CC=C(C=N1)C1=CNC2=CC=CC=C12	0.230769231	0.076923077	0.073684211	0.130434783	0.164948454	0.130434783	0.130434783	0.101449275	0.073684211	0.1	0.127906977	0.088888889	0.130434783	0.130434783	0.164948454	0.127906977	0.1	0.211764706	0.098901099	0.127906977	0.127906977	0.1	0.108695652	0.311688312	1	0.191011236	0.108695652	0.130434783	0.101265823	0.1	0.130434783	0.130434783	0.088888889	0.073684211	0.076923077	0.153061224	0.130434783	0.1	0.085106383	0.122222222	0.122222222	0.130434783	0.145631068	0.076923077	0.219512195	0.191489362	0.088888889	0.076923077	0.238095238	0.130434783	0.101123596	0.086956522	0.130434783	0.119565217	0.122222222	0.275	0.073684211	0.130434783	0.086956522	0.119565217	0.22972973	0.130434783	0.130434783	0.1	0.086956522	0.088888889	0.086956522	0.127906977	0.130434783	0.086956522	0.122222222	0.130434783	0.224719101	0.130434783	0.086956522	0.1	0.1	0.127906977	0.1	0.130434783	0.130434783	0.108695652	0.086021505	0.067307692	0.205128205	0.097826087	0.086956522	0.086956522	0.382716049	0.180851064	0.127906977	0.130434783	0.088888889	0.130434783	0.147368421	0.083333333	0.32	0.088888889	0.130434783	0.130434783	0.127906977	0.086956522	0.130434783	0.130434783	0.104651163	0.086021505	0.085365854	0.088888889	0.180851064	0.130434783	0.176470588	0.134020619	0.273972603	0.130434783	0.130434783	0.141304348	0.130434783	0.122222222	0.086956522	0.086956522	0.122222222	0.130434783	0.204545455	0.076923077	0.130434783	0.097826087	0.086956522	0.127906977	0.086956522	0.130434783	0.077777778	0.088888889	0.0875	0.073170732	0.136842105	0.086956522	0.172413793	0.122222222	0.114583333	0.130434783	0.130434783	0.1	0.107142857	0.130434783	0.086956522	0.133333333	0.122222222	0.127906977	0.2875	0.197916667	0.102272727	0.088888889	0.130434783	0.180851064	0.114583333	0.086956522	0.130434783	0.086956522	0.1	0.122222222	0.073684211	0.144230769	0.1	0.127906977	0.130434783	0.127906977	0.130434783	0.208791209	0.127906977	0.088888889	0.111111111	0.052631579	0.094339623	0.1	0.130434783	0.130434783	0.1	0.215909091	0.328125	0.137254902	0.088888889	0.136363636	0.086956522	0.1	0.127906977	0.127906977	0.164948454	0.108695652	0.108695652	0.130434783	0.130434783	0.086956522	0.130434783	0.086021505	0.1	0.1	0.383561644	0.1	0.134831461	0.1	0.1	0.1	0.086021505	0.2	0.086956522	0.256097561	0.098901099	0.130434783	0.1	0.104651163	0.130434783	0.122222222	0.130434783	0.108695652	0.2	0.108695652	0.117647059	0.166666667	0.130434783	0.164948454	0.073684211	0.311688312	0.148148148	0.098901099	0.086956522	0.127906977	0.101123596	0.086956522	0.130434783	0.108695652	0.122222222	0.130434783	0.130434783	0.086956522	0.130434783	0.086956522	0.117647059	0.144230769	0.076923077	0.1	0.130434783	0.097826087	0.154639175	0.1	0.086956522	0.120481928	0.256097561	0.104651163	0.086956522	0.120879121	0.097826087	0.130434783	0.130434783	0.101123596	0.180851064	0.130434783	0.127906977	0.204819277	0.1	0.086956522	0.122222222	0.076923077	0.111111111	0.1	0.130434783	0.133333333	0.076923077	0.122222222	0.086956522	0.113636364	0.130434783	0.164556962	0.086956522	0.130434783	0.065217391	0.094339623	0.130434783	0.130434783	0.130434783	0.23255814	0.088888889	0.1	0.097826087	0.230769231	0.101123596	0.117647059	0.163265306	0.130434783	0.088888889	0.108433735	0.145833333	0.328125	0.130434783	0.130434783	0.130434783	0.096385542	0.1	0.180851064	0.130434783	0.086021505	0.130434783	0.130434783	0.219512195	0.130434783	0.119565217	0.1	0.130434783	0.1	0.122222222	0.086956522	0.086956522	0.184782609	0.117647059	0.130434783	0.108695652	0.130434783	0.287671233	0.086956522	0.204819277	0.179775281	0.108695652	0.238636364	0.127906977	0.244186047	0.101123596	0.1	0.1	0.1	0.086956522	0.076923077	0.076923077	0.073684211	0.104651163	0.133333333	0.1	0.144444444	0.088888889	0.141176471	0.097560976	0.1	0.1	0.130434783	0.098901099	0.130434783	0.127906977	0.076923077	0.111111111	0.130434783	0.073684211	0.217391304	0.071428571	0.164948454	0.130434783	0.101123596	0.1	0.141304348	0.162790698	0.130434783	0.088888889	0.1	0.130434783	0.155555556	0.127906977	0.101123596	0.130434783	0.097826087	0.108695652	0.130434783	0.136363636	0.102272727	0.102272727	0.127906977	0.130434783	0.223529412	0.127906977	0.108695652	0.130434783	0.130434783	0.130434783	0.086956522	0.1	0.130434783	0.130434783	0.090909091	0.103448276	0.130434783	0.130434783	0.104166667	0.103448276	0.102272727	0.130434783	0.1	0.076923077	0.1	0.1	0.074074074	0.130434783	0.118811881	0.179775281	0.107526882	0.087912088	0.130434783	0.130434783	0.067307692	0.25	0.1	0.087912088	0.1	0.086956522	0.12345679	0.098901099	0.122222222	0.127906977	0.086956522	0.130434783	0.086956522	0.18	0.097826087	0.130434783	0.213483146	0.303797468	0.122222222	0.130434783	0.130434783	0.1	0.130434783	0.130434783	0.130434783	0.086956522	0.087912088	0.215053763	0.120879121	0.207317073	0.086956522	0.122222222	0.120879121	0.117647059	0.130434783	0.1	0.122222222	0.1	0.364864865	0.130434783	0.242424242	0.168316832	0.1	0.088888889	0.170212766	0.130434783	0.2125	0.101123596	0.088888889	0.1	0.164948454	0.127906977	0.159574468	0.1	0.130434783	0.073684211	0.130434783	0.1	0.130434783	0.122222222	0.097826087	0.130434783	0.086956522	0.130434783	0.108695652	0.127906977	0.180851064	0.108695652	0.152941176	0.2	0.11627907	0.1	0.097826087	0.1	0.088888889	0.131868132	0.217391304	0.122222222	0.072916667	0.097826087	0.086956522	0.1	0.086956522	0.087912088	0.111111111	0.129032258	0.119402985	0.130434783	0.130434783	0.130434783	0.088888889	0.130434783	0.195652174	0.130434783	0.130434783	0.097826087
CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)N2C=CC=C2F)CC1	0.246376812	0.073170732	0.095238095	0.093023256	0.157303371	0.093023256	0.093023256	0.1	0.108433735	0.085365854	0.101265823	0.073170732	0.093023256	0.093023256	0.157303371	0.101265823	0.085365854	0.107142857	0.097560976	0.101265823	0.101265823	0.085365854	0.135802469	0.246575342	0.191011236	1	0.082352941	0.093023256	0.1	0.085365854	0.093023256	0.093023256	0.073170732	0.108433735	0.073170732	0.157303371	0.093023256	0.085365854	0.12195122	0.083333333	0.083333333	0.093023256	0.136842105	0.073170732	0.184210526	0.159090909	0.073170732	0.073170732	0.253333333	0.093023256	0.113924051	0.071428571	0.093023256	0.107142857	0.083333333	0.260273973	0.108433735	0.093023256	0.071428571	0.107142857	0.191176471	0.093023256	0.093023256	0.085365854	0.071428571	0.113924051	0.071428571	0.12987013	0.093023256	0.071428571	0.083333333	0.093023256	0.2375	0.093023256	0.071428571	0.085365854	0.085365854	0.101265823	0.085365854	0.093023256	0.093023256	0.082352941	0.070588235	0.10989011	0.272727273	0.1375	0.071428571	0.111111111	0.2	0.134831461	0.101265823	0.093023256	0.073170732	0.093023256	0.192771084	0.08045977	0.271428571	0.073170732	0.093023256	0.093023256	0.101265823	0.071428571	0.093023256	0.093023256	0.103896104	0.070588235	0.053333333	0.113924051	0.147727273	0.093023256	0.216216216	0.111111111	0.338709677	0.093023256	0.093023256	0.117647059	0.093023256	0.083333333	0.111111111	0.111111111	0.083333333	0.093023256	0.129411765	0.073170732	0.093023256	0.096385542	0.125	0.101265823	0.071428571	0.093023256	0.074074074	0.073170732	0.054794521	0.098591549	0.088888889	0.071428571	0.108433735	0.083333333	0.127906977	0.093023256	0.093023256	0.085365854	0.121621622	0.093023256	0.111111111	0.164556962	0.083333333	0.101265823	0.223684211	0.179775281	0.12987013	0.113924051	0.093023256	0.147727273	0.077777778	0.071428571	0.093023256	0.071428571	0.085365854	0.083333333	0.095238095	0.147368421	0.085365854	0.101265823	0.093023256	0.12987013	0.093023256	0.25	0.101265823	0.073170732	0.084337349	0.084337349	0.081632653	0.085365854	0.093023256	0.093023256	0.085365854	0.25974026	0.271186441	0.139784946	0.073170732	0.084337349	0.071428571	0.085365854	0.101265823	0.12987013	0.157303371	0.082352941	0.082352941	0.093023256	0.093023256	0.125	0.093023256	0.109756098	0.085365854	0.085365854	0.22972973	0.085365854	0.12345679	0.085365854	0.085365854	0.085365854	0.12345679	0.486486486	0.071428571	0.24	0.097560976	0.13253012	0.085365854	0.103896104	0.093023256	0.083333333	0.093023256	0.082352941	0.606557377	0.082352941	0.118421053	0.172413793	0.093023256	0.131868132	0.12195122	0.22972973	0.106666667	0.097560976	0.071428571	0.12987013	0.113924051	0.071428571	0.093023256	0.082352941	0.083333333	0.093023256	0.093023256	0.071428571	0.093023256	0.071428571	0.118421053	0.147368421	0.073170732	0.085365854	0.093023256	0.1375	0.146067416	0.085365854	0.071428571	0.121621622	0.207792208	0.103896104	0.071428571	0.108433735	0.12345679	0.093023256	0.093023256	0.113924051	0.147727273	0.093023256	0.12987013	0.097560976	0.085365854	0.071428571	0.083333333	0.073170732	0.111111111	0.085365854	0.093023256	0.12195122	0.073170732	0.083333333	0.071428571	0.128205128	0.093023256	0.078947368	0.071428571	0.093023256	0.1	0.081632653	0.093023256	0.093023256	0.093023256	0.129411765	0.073170732	0.085365854	0.096385542	0.246376812	0.113924051	0.118421053	0.253012048	0.093023256	0.113924051	0.138888889	0.162790698	0.271186441	0.093023256	0.093023256	0.093023256	0.109589041	0.085365854	0.147727273	0.093023256	0.070588235	0.093023256	0.093023256	0.343283582	0.093023256	0.107142857	0.085365854	0.093023256	0.085365854	0.083333333	0.071428571	0.071428571	0.207317073	0.118421053	0.093023256	0.082352941	0.093023256	0.272727273	0.071428571	0.216216216	0.117647059	0.082352941	0.2375	0.12987013	0.197530864	0.113924051	0.085365854	0.085365854	0.085365854	0.071428571	0.073170732	0.073170732	0.12195122	0.103896104	0.12195122	0.085365854	0.17721519	0.073170732	0.144736842	0.081081081	0.085365854	0.085365854	0.093023256	0.097560976	0.093023256	0.101265823	0.073170732	0.084337349	0.093023256	0.12195122	0.186046512	0.091954023	0.131868132	0.093023256	0.113924051	0.085365854	0.117647059	0.168831169	0.093023256	0.113924051	0.085365854	0.093023256	0.175	0.101265823	0.113924051	0.093023256	0.12345679	0.082352941	0.093023256	0.084337349	0.12987013	0.12987013	0.101265823	0.093023256	0.323943662	0.101265823	0.082352941	0.093023256	0.093023256	0.093023256	0.071428571	0.085365854	0.093023256	0.093023256	0.088235294	0.102564103	0.093023256	0.093023256	0.11627907	0.102564103	0.12987013	0.093023256	0.085365854	0.073170732	0.085365854	0.085365854	0.115942029	0.093023256	0.157303371	0.158536585	0.081395349	0.1125	0.093023256	0.093023256	0.10989011	0.164383562	0.077669903	0.072289157	0.085365854	0.071428571	0.125	0.097560976	0.083333333	0.101265823	0.071428571	0.093023256	0.071428571	0.136842105	0.12345679	0.093023256	0.166666667	0.256756757	0.083333333	0.093023256	0.093023256	0.085365854	0.093023256	0.093023256	0.093023256	0.071428571	0.1125	0.584615385	0.108433735	0.186666667	0.071428571	0.083333333	0.108433735	0.118421053	0.093023256	0.085365854	0.083333333	0.085365854	0.22972973	0.093023256	0.177083333	0.136842105	0.085365854	0.073170732	0.162790698	0.093023256	0.0875	0.113924051	0.073170732	0.085365854	0.157303371	0.101265823	0.164705882	0.085365854	0.093023256	0.12195122	0.093023256	0.085365854	0.093023256	0.083333333	0.12345679	0.093023256	0.071428571	0.093023256	0.082352941	0.12987013	0.147727273	0.082352941	0.113924051	0.211267606	0.116883117	0.085365854	0.12345679	0.085365854	0.113924051	0.148148148	0.228915663	0.083333333	0.134146341	0.12345679	0.071428571	0.085365854	0.071428571	0.1125	0.084337349	0.439393939	0.101694915	0.093023256	0.093023256	0.093023256	0.113924051	0.093023256	0.149425287	0.093023256	0.093023256	0.096385542
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2OCCC2=C(N)C=C1	0.116666667	0.095238095	0.140625	0.119402985	0.135135135	0.119402985	0.119402985	0.093023256	0.140625	0.111111111	0.133333333	0.095238095	0.119402985	0.119402985	0.135135135	0.133333333	0.111111111	0.088235294	0.092307692	0.133333333	0.133333333	0.111111111	0.177419355	0.107692308	0.101265823	0.1	0.106060606	0.119402985	1	0.111111111	0.119402985	0.119402985	0.095238095	0.140625	0.095238095	0.105263158	0.119402985	0.111111111	0.140625	0.107692308	0.107692308	0.119402985	0.05952381	0.095238095	0.109375	0.077922078	0.095238095	0.095238095	0.119402985	0.119402985	0.189655172	0.092307692	0.119402985	0.15625	0.107692308	0.140625	0.158730159	0.119402985	0.092307692	0.15625	0.127272727	0.119402985	0.119402985	0.111111111	0.092307692	0.112903226	0.092307692	0.152542373	0.119402985	0.092307692	0.107692308	0.119402985	0.095890411	0.119402985	0.092307692	0.111111111	0.111111111	0.133333333	0.111111111	0.119402985	0.119402985	0.106060606	0.090909091	0.154929577	0.120689655	0.107692308	0.092307692	0.109375	0.092105263	0.223880597	0.133333333	0.119402985	0.095238095	0.119402985	0.15942029	0.056338028	0.111111111	0.095238095	0.119402985	0.119402985	0.133333333	0.092307692	0.119402985	0.119402985	0.118644068	0.090909091	0.111111111	0.112903226	0.138888889	0.119402985	0.109375	0.157142857	0.122807018	0.119402985	0.119402985	0.225806452	0.119402985	0.107692308	0.109375	0.109375	0.107692308	0.119402985	0.115942029	0.095238095	0.119402985	0.090909091	0.126984127	0.152542373	0.092307692	0.119402985	0.096774194	0.095238095	0.115384615	0.035087719	0.097222222	0.092307692	0.158730159	0.107692308	0.114285714	0.119402985	0.119402985	0.111111111	0.066666667	0.119402985	0.109375	0.140625	0.107692308	0.133333333	0.104477612	0.116883117	0.114754098	0.112903226	0.119402985	0.138888889	0.098591549	0.092307692	0.119402985	0.092307692	0.111111111	0.107692308	0.123076923	0.084337349	0.111111111	0.133333333	0.119402985	0.152542373	0.119402985	0.109589041	0.133333333	0.095238095	0.109375	0.126984127	0.0875	0.111111111	0.119402985	0.119402985	0.111111111	0.098591549	0.191489362	0.0875	0.095238095	0.109375	0.092307692	0.111111111	0.133333333	0.152542373	0.135135135	0.106060606	0.106060606	0.119402985	0.119402985	0.126984127	0.119402985	0.107692308	0.111111111	0.111111111	0.107692308	0.111111111	0.090909091	0.111111111	0.111111111	0.111111111	0.090909091	0.096385542	0.092307692	0.104477612	0.092307692	0.119402985	0.111111111	0.118644068	0.119402985	0.107692308	0.119402985	0.106060606	0.128571429	0.106060606	0.137931034	0.092105263	0.119402985	0.135135135	0.140625	0.107692308	0.049180328	0.092307692	0.092307692	0.152542373	0.189655172	0.092307692	0.119402985	0.106060606	0.107692308	0.119402985	0.119402985	0.092307692	0.119402985	0.092307692	0.137931034	0.084337349	0.095238095	0.111111111	0.119402985	0.107692308	0.152777778	0.111111111	0.092307692	0.185185185	0.121212121	0.118644068	0.092307692	0.106060606	0.125	0.119402985	0.119402985	0.189655172	0.138888889	0.119402985	0.152542373	0.092307692	0.111111111	0.092307692	0.107692308	0.095238095	0.150943396	0.111111111	0.119402985	0.073529412	0.095238095	0.107692308	0.092307692	0.112903226	0.119402985	0.086206897	0.092307692	0.119402985	0.15	0.0875	0.119402985	0.119402985	0.119402985	0.084507042	0.095238095	0.111111111	0.142857143	0.116666667	0.189655172	0.137931034	0.103896104	0.119402985	0.112903226	0.105263158	0.065789474	0.191489362	0.119402985	0.119402985	0.119402985	0.068965517	0.111111111	0.138888889	0.119402985	0.090909091	0.119402985	0.119402985	0.109375	0.119402985	0.15625	0.111111111	0.119402985	0.111111111	0.107692308	0.092307692	0.092307692	0.095890411	0.137931034	0.119402985	0.106060606	0.119402985	0.120689655	0.092307692	0.126984127	0.117647059	0.106060606	0.095890411	0.152542373	0.098591549	0.189655172	0.111111111	0.111111111	0.111111111	0.092307692	0.095238095	0.095238095	0.140625	0.118644068	0.073529412	0.111111111	0.088235294	0.095238095	0.096774194	0.051724138	0.111111111	0.111111111	0.119402985	0.092307692	0.119402985	0.133333333	0.095238095	0.109375	0.119402985	0.140625	0.106666667	0.117647059	0.135135135	0.119402985	0.189655172	0.111111111	0.225806452	0.092307692	0.119402985	0.112903226	0.111111111	0.119402985	0.102941176	0.133333333	0.189655172	0.119402985	0.125	0.106060606	0.119402985	0.109375	0.114754098	0.096774194	0.133333333	0.119402985	0.102941176	0.133333333	0.106060606	0.119402985	0.119402985	0.119402985	0.092307692	0.111111111	0.119402985	0.119402985	0.170212766	0.116666667	0.119402985	0.119402985	0.149253731	0.116666667	0.114754098	0.119402985	0.111111111	0.095238095	0.111111111	0.111111111	0.094339623	0.119402985	0.150684932	0.070422535	0.057142857	0.111111111	0.119402985	0.119402985	0.154929577	0.118644068	0.082352941	0.09375	0.111111111	0.092307692	0.24	0.092307692	0.107692308	0.133333333	0.092307692	0.119402985	0.092307692	0.126582278	0.125	0.119402985	0.179104478	0.104477612	0.107692308	0.119402985	0.119402985	0.111111111	0.119402985	0.119402985	0.119402985	0.092307692	0.111111111	0.090909091	0.106060606	0.076923077	0.092307692	0.107692308	0.106060606	0.137931034	0.119402985	0.111111111	0.107692308	0.111111111	0.107692308	0.119402985	0.08045977	0.098765432	0.111111111	0.095238095	0.051948052	0.119402985	0.0625	0.189655172	0.095238095	0.111111111	0.135135135	0.133333333	0.095890411	0.111111111	0.119402985	0.140625	0.119402985	0.111111111	0.119402985	0.107692308	0.125	0.119402985	0.092307692	0.119402985	0.106060606	0.152542373	0.138888889	0.106060606	0.095238095	0.116666667	0.080645161	0.111111111	0.125	0.111111111	0.112903226	0.138461538	0.092105263	0.107692308	0.138461538	0.125	0.092307692	0.111111111	0.092307692	0.111111111	0.109375	0.055555556	0.277777778	0.119402985	0.119402985	0.119402985	0.112903226	0.119402985	0.125	0.119402985	0.119402985	0.142857143
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2O	0.093333333	0.063291139	0.725490196	0.071428571	0.053191489	0.071428571	0.071428571	0.148148148	0.6	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.053191489	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.073170732	0.074074074	0.073684211	0.108433735	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	1	0.063291139	0.112359551	0.071428571	0.075949367	0.571428571	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.084337349	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.692307692	0.071428571	0.061728395	0.072289157	0.1	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.092105263	0.071428571	0.061728395	0.0875	0.071428571	0.06741573	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.46969697	0.081081081	0.581818182	0.061728395	0.592592593	0.065217391	0.102272727	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.071428571	0.075949367	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.056338028	0.076923077	0.054347826	0.071428571	0.075	0.090909091	0.082191781	0.071428571	0.071428571	0.096385542	0.071428571	0.0875	0.592592593	0.592592593	0.0875	0.071428571	0.12195122	0.063291139	0.071428571	0.06097561	0.563636364	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.057971014	0.057142857	0.068181818	0.061728395	0.073170732	0.0875	0.107142857	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.622641509	0.1	0.0875	0.077922078	0.085365854	0.086021505	0.596153846	0.076923077	0.071428571	0.054347826	0.107142857	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.76	0.09375	0.075949367	0.077922078	0.071428571	0.092105263	0.071428571	0.090909091	0.077922078	0.063291139	0.075	0.622641509	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.068965517	0.092307692	0.096774194	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.092105263	0.053191489	0.060240964	0.060240964	0.071428571	0.071428571	0.563636364	0.071428571	0.581818182	0.075949367	0.075949367	0.0875	0.075949367	0.144736842	0.075949367	0.075949367	0.075949367	0.12987013	0.092783505	0.061728395	0.072289157	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.105882353	0.060240964	0.08	0.088888889	0.071428571	0.053191489	0.76	0.074074074	0.097222222	0.061728395	0.061728395	0.092105263	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.08	0.09375	0.063291139	0.075949367	0.071428571	0.581818182	0.053763441	0.075949367	0.061728395	0.067567568	0.098765432	0.065789474	0.061728395	0.073170732	0.641509434	0.071428571	0.071428571	0.076923077	0.054347826	0.071428571	0.092105263	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.090909091	0.071428571	0.098591549	0.061728395	0.071428571	0.68	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.093333333	0.076923077	0.08	0.123595506	0.071428571	0.135135135	0.098591549	0.078651685	0.092307692	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.054347826	0.071428571	0.06097561	0.071428571	0.071428571	0.088607595	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.079545455	0.08	0.071428571	0.060240964	0.071428571	0.081081081	0.061728395	0.088607595	0.096385542	0.060240964	0.079545455	0.092105263	0.068965517	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	0.76	0.065789474	0.073170732	0.075949367	0.098765432	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	0.76	0.076923077	0.596491228	0.053191489	0.071428571	0.076923077	0.075949367	0.096385542	0.102564103	0.071428571	0.076923077	0.075949367	0.071428571	0.125	0.077922078	0.076923077	0.071428571	0.611111111	0.060240964	0.071428571	0.075	0.596153846	0.136986301	0.077922078	0.071428571	0.084337349	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.060606061	0.064935065	0.071428571	0.071428571	0.614035088	0.064935065	0.596153846	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.140625	0.071428571	0.076086957	0.083333333	0.072289157	0.603773585	0.071428571	0.071428571	0.46969697	0.094594595	0.059405941	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.050505051	0.611111111	0.071428571	0.056179775	0.085365854	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.603773585	0.125	0.073170732	0.08974359	0.061728395	0.0875	0.073170732	0.08	0.071428571	0.075949367	0.0875	0.075949367	0.074074074	0.071428571	0.101010101	0.142857143	0.075949367	0.063291139	0.066666667	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.053191489	0.077922078	0.104651163	0.075949367	0.071428571	0.76	0.071428571	0.075949367	0.071428571	0.0875	0.641509434	0.071428571	0.061728395	0.071428571	0.060240964	0.092105263	0.054347826	0.060240964	0.076923077	0.078947368	0.123287671	0.075949367	0.641509434	0.075949367	0.076923077	0.085365854	0.101123596	0.0875	0.78	0.641509434	0.061728395	0.075949367	0.061728395	0.603773585	0.075	0.096385542	0.070175439	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.103448276	0.071428571	0.071428571	0.06097561
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
CC1=CN(C=C1)[C@@H](O)CN1C2=C(C=C(F)C=C2)C(=NCC1=O)C1=CC=CC=C1	0.148148148	0.091954023	0.1	0.10989011	0.134020619	0.10989011	0.10989011	0.123076923	0.1	0.090909091	0.119047619	0.091954023	0.10989011	0.10989011	0.134020619	0.119047619	0.090909091	0.123595506	0.127906977	0.119047619	0.119047619	0.090909091	0.178571429	0.113636364	0.153061224	0.157303371	0.112359551	0.10989011	0.105263158	0.090909091	0.10989011	0.10989011	0.091954023	0.112359551	0.091954023	1	0.10989011	0.090909091	0.1	0.088888889	0.088888889	0.10989011	0.161616162	0.091954023	0.182926829	0.147368421	0.091954023	0.091954023	0.122222222	0.10989011	0.117647059	0.08988764	0.10989011	0.098901099	0.088888889	0.137931034	0.1	0.10989011	0.08988764	0.098901099	0.128205128	0.10989011	0.10989011	0.090909091	0.08988764	0.117647059	0.08988764	0.146341463	0.10989011	0.08988764	0.088888889	0.10989011	0.127659574	0.10989011	0.08988764	0.090909091	0.090909091	0.119047619	0.090909091	0.10989011	0.10989011	0.112359551	0.088888889	0.090909091	0.096385542	0.166666667	0.08988764	0.127906977	0.159574468	0.113402062	0.119047619	0.10989011	0.091954023	0.10989011	0.127659574	0.10989011	0.142857143	0.091954023	0.10989011	0.10989011	0.119047619	0.08988764	0.10989011	0.10989011	0.12195122	0.088888889	0.088607595	0.117647059	0.136842105	0.10989011	0.102272727	0.103092784	0.153846154	0.10989011	0.10989011	0.120879121	0.10989011	0.088888889	0.127906977	0.127906977	0.088888889	0.10989011	0.157303371	0.091954023	0.10989011	0.126436782	0.102272727	0.105882353	0.08988764	0.10989011	0.093023256	0.091954023	0.090909091	0.103896104	0.117021277	0.08988764	0.125	0.088888889	0.168539326	0.10989011	0.10989011	0.090909091	0.168831169	0.10989011	0.127906977	0.112359551	0.088888889	0.119047619	0.111111111	0.154639175	0.119047619	0.117647059	0.10989011	0.136842105	0.11827957	0.08988764	0.10989011	0.08988764	0.090909091	0.088888889	0.112359551	0.183673469	0.090909091	0.119047619	0.10989011	0.146341463	0.10989011	0.114583333	0.119047619	0.091954023	0.08988764	0.077777778	0.097087379	0.090909091	0.10989011	0.10989011	0.090909091	0.11827957	0.108108108	0.153061224	0.091954023	0.08988764	0.08988764	0.090909091	0.119047619	0.146341463	0.134020619	0.112359551	0.112359551	0.10989011	0.10989011	0.102272727	0.10989011	0.101123596	0.090909091	0.090909091	0.126436782	0.090909091	0.342465753	0.090909091	0.090909091	0.090909091	0.139534884	0.125	0.08988764	0.086956522	0.127906977	0.16091954	0.090909091	0.12195122	0.10989011	0.088888889	0.10989011	0.112359551	0.193181818	0.112359551	0.15	0.135416667	0.10989011	0.089108911	0.112359551	0.113636364	0.139240506	0.127906977	0.08988764	0.146341463	0.117647059	0.08988764	0.10989011	0.112359551	0.088888889	0.10989011	0.10989011	0.08988764	0.10989011	0.08988764	0.15	0.183673469	0.091954023	0.090909091	0.10989011	0.166666667	0.112244898	0.090909091	0.08988764	0.139240506	0.176470588	0.12195122	0.08988764	0.125	0.113636364	0.10989011	0.10989011	0.117647059	0.136842105	0.10989011	0.146341463	0.114942529	0.090909091	0.08988764	0.088888889	0.091954023	0.115384615	0.090909091	0.10989011	0.269230769	0.091954023	0.088888889	0.08988764	0.144578313	0.10989011	0.186666667	0.08988764	0.10989011	0.091954023	0.097087379	0.10989011	0.10989011	0.10989011	0.170454545	0.091954023	0.090909091	0.101123596	0.148148148	0.117647059	0.15	0.15625	0.10989011	0.144578313	0.098765432	0.175824176	0.108108108	0.10989011	0.10989011	0.10989011	0.073170732	0.090909091	0.136842105	0.10989011	0.088888889	0.10989011	0.10989011	0.114942529	0.10989011	0.098901099	0.090909091	0.10989011	0.090909091	0.088888889	0.08988764	0.08988764	0.177777778	0.15	0.10989011	0.112359551	0.10989011	0.109756098	0.08988764	0.127906977	0.146067416	0.112359551	0.127659574	0.146341463	0.11827957	0.117647059	0.090909091	0.090909091	0.090909091	0.08988764	0.091954023	0.091954023	0.112359551	0.12195122	0.269230769	0.090909091	0.136363636	0.091954023	0.160493827	0.12987013	0.090909091	0.090909091	0.10989011	0.127906977	0.10989011	0.119047619	0.091954023	0.08988764	0.10989011	0.112359551	0.197802198	0.108695652	0.089108911	0.10989011	0.117647059	0.090909091	0.120879121	0.182926829	0.10989011	0.117647059	0.090909091	0.10989011	0.16091954	0.119047619	0.117647059	0.10989011	0.113636364	0.112359551	0.10989011	0.08988764	0.119047619	0.160493827	0.119047619	0.10989011	0.10989011	0.119047619	0.112359551	0.10989011	0.10989011	0.10989011	0.08988764	0.090909091	0.10989011	0.10989011	0.065789474	0.120481928	0.10989011	0.10989011	0.131868132	0.120481928	0.119047619	0.10989011	0.090909091	0.091954023	0.090909091	0.090909091	0.12	0.10989011	0.078431373	0.133333333	0.19047619	0.103448276	0.10989011	0.10989011	0.090909091	0.15	0.092592593	0.090909091	0.090909091	0.08988764	0.142857143	0.127906977	0.088888889	0.119047619	0.08988764	0.10989011	0.08988764	0.116504854	0.113636364	0.10989011	0.141304348	0.123595506	0.088888889	0.10989011	0.10989011	0.090909091	0.10989011	0.10989011	0.10989011	0.08988764	0.103448276	0.170212766	0.125	0.142857143	0.08988764	0.088888889	0.125	0.15	0.10989011	0.090909091	0.088888889	0.090909091	0.113636364	0.10989011	0.142857143	0.15	0.090909091	0.091954023	0.114583333	0.10989011	0.119047619	0.117647059	0.091954023	0.090909091	0.134020619	0.119047619	0.164835165	0.090909091	0.10989011	0.112359551	0.10989011	0.090909091	0.10989011	0.088888889	0.113636364	0.10989011	0.08988764	0.10989011	0.112359551	0.146341463	0.136842105	0.112359551	0.130952381	0.107142857	0.148148148	0.090909091	0.113636364	0.090909091	0.117647059	0.111111111	0.135416667	0.088888889	0.123595506	0.113636364	0.08988764	0.090909091	0.08988764	0.103448276	0.08988764	0.073684211	0.074626866	0.10989011	0.10989011	0.10989011	0.117647059	0.10989011	0.126315789	0.10989011	0.10989011	0.101123596
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(O)C=C2	0.108108108	0.063291139	0.6	0.071428571	0.053191489	0.071428571	0.071428571	0.169811321	0.692307692	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.053191489	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.073170732	0.0875	0.085106383	0.12195122	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	0.571428571	0.063291139	0.1	0.071428571	0.075949367	1	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.097560976	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.086419753	0.692307692	0.071428571	0.061728395	0.072289157	0.1	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.092105263	0.071428571	0.061728395	0.0875	0.071428571	0.079545455	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.492307692	0.095890411	0.553571429	0.061728395	0.622641509	0.088888889	0.102272727	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.071428571	0.08974359	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.041666667	0.076923077	0.054347826	0.071428571	0.088607595	0.066666667	0.097222222	0.071428571	0.071428571	0.12345679	0.071428571	0.0875	0.622641509	0.622641509	0.0875	0.071428571	0.095238095	0.063291139	0.071428571	0.06097561	0.68627451	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.042857143	0.057142857	0.068181818	0.061728395	0.073170732	0.0875	0.094117647	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.592592593	0.1	0.0875	0.077922078	0.098765432	0.086021505	0.596153846	0.076923077	0.071428571	0.054347826	0.081395349	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.543859649	0.09375	0.075949367	0.077922078	0.071428571	0.092105263	0.071428571	0.103448276	0.077922078	0.063291139	0.075	0.622641509	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.081395349	0.109375	0.096774194	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.092105263	0.053191489	0.060240964	0.060240964	0.071428571	0.071428571	0.68627451	0.071428571	0.553571429	0.075949367	0.075949367	0.101265823	0.075949367	0.115384615	0.075949367	0.075949367	0.075949367	0.175675676	0.104166667	0.061728395	0.085365854	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.119047619	0.060240964	0.08	0.076923077	0.071428571	0.053191489	0.692307692	0.0875	0.082191781	0.061728395	0.061728395	0.092105263	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.08	0.09375	0.063291139	0.075949367	0.071428571	0.553571429	0.053763441	0.075949367	0.061728395	0.067567568	0.098765432	0.065789474	0.061728395	0.073170732	0.611111111	0.071428571	0.071428571	0.076923077	0.054347826	0.071428571	0.092105263	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.105263158	0.071428571	0.083333333	0.061728395	0.071428571	0.615384615	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.108108108	0.076923077	0.08	0.136363636	0.071428571	0.12	0.098591549	0.090909091	0.109375	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.054347826	0.071428571	0.06097561	0.071428571	0.071428571	0.102564103	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.079545455	0.08	0.071428571	0.060240964	0.071428571	0.095890411	0.061728395	0.102564103	0.096385542	0.060240964	0.079545455	0.092105263	0.081395349	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	0.692307692	0.065789474	0.073170732	0.075949367	0.098765432	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	0.692307692	0.076923077	0.467741935	0.053191489	0.071428571	0.076923077	0.075949367	0.12345679	0.088607595	0.071428571	0.076923077	0.075949367	0.071428571	0.125	0.077922078	0.076923077	0.071428571	0.641509434	0.060240964	0.071428571	0.075	0.596153846	0.185714286	0.077922078	0.071428571	0.097560976	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.044776119	0.064935065	0.071428571	0.071428571	0.483870968	0.064935065	0.596153846	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.140625	0.071428571	0.076086957	0.083333333	0.072289157	0.634615385	0.071428571	0.071428571	0.492307692	0.094594595	0.049019608	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.050505051	0.641509434	0.071428571	0.056179775	0.098765432	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.634615385	0.151162791	0.073170732	0.08974359	0.061728395	0.0875	0.073170732	0.08	0.071428571	0.075949367	0.0875	0.075949367	0.0875	0.071428571	0.09	0.142857143	0.075949367	0.063291139	0.078651685	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.053191489	0.077922078	0.091954023	0.075949367	0.071428571	0.692307692	0.071428571	0.075949367	0.071428571	0.0875	0.611111111	0.071428571	0.061728395	0.071428571	0.060240964	0.092105263	0.054347826	0.060240964	0.076923077	0.093333333	0.123287671	0.075949367	0.611111111	0.075949367	0.076923077	0.098765432	0.101123596	0.0875	0.534482759	0.611111111	0.061728395	0.075949367	0.061728395	0.634615385	0.075	0.109756098	0.070175439	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.103448276	0.071428571	0.071428571	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC1=C(CCN2CCC(CC2)C2=NOC3=C2C=CC(F)=C3)C2=CC=C(C=C2N1)C#N	0.113636364	0.086956522	0.083333333	0.115789474	0.15	0.115789474	0.115789474	0.054054054	0.083333333	0.097826087	0.1	0.086956522	0.115789474	0.115789474	0.15	0.1	0.097826087	0.141304348	0.108695652	0.1	0.1	0.097826087	0.11827957	0.107526882	0.145631068	0.136842105	0.106382979	0.115789474	0.05952381	0.097826087	0.115789474	0.115789474	0.086956522	0.083333333	0.086956522	0.161616162	0.115789474	0.097826087	0.083333333	0.107526882	0.107526882	0.115789474	1	0.086956522	0.133333333	0.341176471	0.086956522	0.086956522	0.115789474	0.115789474	0.086956522	0.085106383	0.115789474	0.09375	0.107526882	0.11827957	0.083333333	0.115789474	0.085106383	0.09375	0.094117647	0.115789474	0.115789474	0.097826087	0.085106383	0.086956522	0.085106383	0.112359551	0.115789474	0.085106383	0.107526882	0.115789474	0.11	0.115789474	0.085106383	0.097826087	0.097826087	0.1	0.097826087	0.115789474	0.115789474	0.106382979	0.084210526	0.056074766	0.2	0.144444444	0.085106383	0.108695652	0.212765957	0.13	0.1	0.115789474	0.086956522	0.115789474	0.067307692	0.104166667	0.16091954	0.086956522	0.115789474	0.115789474	0.1	0.085106383	0.115789474	0.115789474	0.08988764	0.084210526	0.045977011	0.086956522	0.107843137	0.115789474	0.108695652	0.066666667	0.144578313	0.115789474	0.115789474	0.114583333	0.115789474	0.107526882	0.108695652	0.108695652	0.107526882	0.115789474	0.113402062	0.086956522	0.115789474	0.107526882	0.085106383	0.087912088	0.085106383	0.115789474	0.087912088	0.086956522	0.047058824	0.084337349	0.089108911	0.085106383	0.106382979	0.107526882	0.147368421	0.115789474	0.115789474	0.097826087	0.202531646	0.115789474	0.108695652	0.094736842	0.107526882	0.1	0.09375	0.103773585	0.076086957	0.086956522	0.115789474	0.107843137	0.159574468	0.085106383	0.115789474	0.085106383	0.097826087	0.107526882	0.083333333	0.53164557	0.097826087	0.1	0.115789474	0.112359551	0.115789474	0.142857143	0.1	0.086956522	0.096774194	0.0625	0.082568807	0.097826087	0.115789474	0.115789474	0.097826087	0.147368421	0.101265823	0.168316832	0.086956522	0.096774194	0.085106383	0.097826087	0.1	0.112359551	0.15	0.106382979	0.106382979	0.115789474	0.115789474	0.085106383	0.115789474	0.084210526	0.097826087	0.097826087	0.131868132	0.097826087	0.144444444	0.097826087	0.097826087	0.097826087	0.131868132	0.099099099	0.085106383	0.179775281	0.108695652	0.070707071	0.097826087	0.08988764	0.115789474	0.107526882	0.115789474	0.106382979	0.170212766	0.106382979	0.114942529	0.096153846	0.115789474	0.105769231	0.083333333	0.095744681	0.202531646	0.108695652	0.085106383	0.112359551	0.086956522	0.085106383	0.115789474	0.106382979	0.107526882	0.115789474	0.115789474	0.085106383	0.115789474	0.085106383	0.114942529	0.53164557	0.086956522	0.097826087	0.115789474	0.144444444	0.075471698	0.097826087	0.085106383	0.144578313	0.25	0.08988764	0.085106383	0.11827957	0.084210526	0.115789474	0.115789474	0.086956522	0.107843137	0.115789474	0.112359551	0.108695652	0.097826087	0.085106383	0.107526882	0.086956522	0.057471264	0.097826087	0.115789474	0.11827957	0.086956522	0.107526882	0.085106383	0.063829787	0.115789474	0.068181818	0.085106383	0.115789474	0.086956522	0.082568807	0.115789474	0.115789474	0.115789474	0.186813187	0.086956522	0.097826087	0.084210526	0.113636364	0.086956522	0.114942529	0.171717172	0.115789474	0.123595506	0.08045977	0.34939759	0.101265823	0.115789474	0.115789474	0.115789474	0.081395349	0.097826087	0.107843137	0.115789474	0.084210526	0.115789474	0.115789474	0.108695652	0.115789474	0.09375	0.097826087	0.115789474	0.097826087	0.107526882	0.085106383	0.085106383	0.15625	0.114942529	0.115789474	0.106382979	0.115789474	0.103448276	0.085106383	0.108695652	0.175824176	0.106382979	0.121212121	0.112359551	0.112244898	0.086956522	0.097826087	0.097826087	0.097826087	0.085106383	0.086956522	0.086956522	0.083333333	0.08988764	0.11827957	0.097826087	0.265060241	0.086956522	0.112359551	0.069767442	0.097826087	0.097826087	0.115789474	0.108695652	0.115789474	0.1	0.086956522	0.096774194	0.115789474	0.083333333	0.151515152	0.080808081	0.105769231	0.115789474	0.086956522	0.097826087	0.114583333	0.085106383	0.115789474	0.086956522	0.097826087	0.115789474	0.127659574	0.1	0.086956522	0.115789474	0.084210526	0.106382979	0.115789474	0.096774194	0.076086957	0.151162791	0.1	0.115789474	0.115789474	0.1	0.106382979	0.115789474	0.115789474	0.115789474	0.085106383	0.097826087	0.115789474	0.115789474	0.061728395	0.088888889	0.115789474	0.115789474	0.08	0.088888889	0.076086957	0.115789474	0.097826087	0.086956522	0.097826087	0.097826087	0.05952381	0.115789474	0.161616162	0.35443038	0.071428571	0.074468085	0.115789474	0.115789474	0.056074766	0.127906977	0.088495575	0.086021505	0.097826087	0.085106383	0.056818182	0.108695652	0.107526882	0.1	0.085106383	0.115789474	0.085106383	0.100917431	0.084210526	0.115789474	0.170212766	0.117021277	0.107526882	0.115789474	0.115789474	0.097826087	0.115789474	0.115789474	0.115789474	0.085106383	0.074468085	0.116504854	0.11827957	0.147727273	0.085106383	0.107526882	0.11827957	0.114942529	0.115789474	0.097826087	0.107526882	0.097826087	0.095744681	0.115789474	0.116071429	0.111111111	0.097826087	0.086956522	0.154639175	0.115789474	0.192771084	0.086956522	0.086956522	0.097826087	0.15	0.1	0.168421053	0.097826087	0.115789474	0.083333333	0.115789474	0.097826087	0.115789474	0.107526882	0.084210526	0.115789474	0.085106383	0.115789474	0.106382979	0.112359551	0.107843137	0.106382979	0.052631579	0.088888889	0.065217391	0.097826087	0.084210526	0.097826087	0.086956522	0.071428571	0.117647059	0.107526882	0.105263158	0.084210526	0.085106383	0.097826087	0.085106383	0.074468085	0.096774194	0.091836735	0.040540541	0.115789474	0.115789474	0.115789474	0.086956522	0.115789474	0.131313131	0.115789474	0.115789474	0.084210526
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
CC(C)C1=C(C=C(Cl)C=C1)N1CCN(CC1)C(=O)C1=CC=C(F)C=C1	0.194029851	0.051282051	0.102564103	0.073170732	0.197530864	0.073170732	0.073170732	0.2	0.102564103	0.064102564	0.08	0.051282051	0.073170732	0.073170732	0.197530864	0.08	0.064102564	0.115384615	0.076923077	0.08	0.08	0.064102564	0.194444444	0.197183099	0.219512195	0.184210526	0.061728395	0.073170732	0.109375	0.064102564	0.073170732	0.073170732	0.051282051	0.102564103	0.051282051	0.182926829	0.073170732	0.064102564	0.102564103	0.0625	0.0625	0.073170732	0.133333333	0.051282051	1	0.11627907	0.051282051	0.051282051	0.173333333	0.073170732	0.108108108	0.076923077	0.073170732	0.0875	0.0625	0.433333333	0.102564103	0.073170732	0.076923077	0.0875	0.41509434	0.073170732	0.073170732	0.064102564	0.076923077	0.078947368	0.076923077	0.094594595	0.073170732	0.076923077	0.0625	0.073170732	0.148148148	0.073170732	0.076923077	0.064102564	0.064102564	0.08	0.064102564	0.073170732	0.073170732	0.061728395	0.075949367	0.091954023	0.181818182	0.164383562	0.076923077	0.105263158	0.230769231	0.144578313	0.08	0.073170732	0.051282051	0.073170732	0.148148148	0.060240964	0.169014085	0.051282051	0.073170732	0.073170732	0.08	0.076923077	0.073170732	0.073170732	0.067567568	0.075949367	0.073529412	0.078947368	0.130952381	0.073170732	0.235294118	0.146341463	0.4	0.073170732	0.073170732	0.098765432	0.073170732	0.0625	0.105263158	0.105263158	0.0625	0.073170732	0.153846154	0.051282051	0.073170732	0.075949367	0.090909091	0.109589041	0.076923077	0.073170732	0.051948052	0.051282051	0.075757576	0.074626866	0.069767442	0.076923077	0.131578947	0.0625	0.070588235	0.073170732	0.073170732	0.064102564	0.132352941	0.073170732	0.105263158	0.211267606	0.0625	0.08	0.279411765	0.2375	0.094594595	0.078947368	0.073170732	0.130952381	0.070588235	0.076923077	0.073170732	0.076923077	0.064102564	0.0625	0.116883117	0.144444444	0.064102564	0.08	0.073170732	0.094594595	0.073170732	0.175	0.08	0.051282051	0.063291139	0.076923077	0.052631579	0.064102564	0.073170732	0.073170732	0.064102564	0.181818182	0.38	0.176470588	0.051282051	0.063291139	0.076923077	0.064102564	0.08	0.094594595	0.197530864	0.061728395	0.061728395	0.073170732	0.073170732	0.090909091	0.073170732	0.180555556	0.064102564	0.064102564	0.268656716	0.064102564	0.214285714	0.064102564	0.064102564	0.064102564	0.231884058	0.130434783	0.076923077	0.298507463	0.076923077	0.173333333	0.064102564	0.067567568	0.073170732	0.0625	0.073170732	0.061728395	0.226666667	0.061728395	0.082191781	0.215189873	0.073170732	0.182926829	0.102564103	0.307692308	0.084507042	0.076923077	0.076923077	0.094594595	0.108108108	0.076923077	0.073170732	0.061728395	0.0625	0.073170732	0.073170732	0.076923077	0.073170732	0.076923077	0.082191781	0.144444444	0.051282051	0.064102564	0.073170732	0.164383562	0.185185185	0.064102564	0.076923077	0.184615385	0.225352113	0.067567568	0.076923077	0.088607595	0.133333333	0.073170732	0.073170732	0.108108108	0.130952381	0.073170732	0.094594595	0.135135135	0.064102564	0.076923077	0.0625	0.051282051	0.213114754	0.064102564	0.073170732	0.211267606	0.051282051	0.0625	0.076923077	0.093333333	0.073170732	0.169230769	0.076923077	0.073170732	0.093333333	0.052631579	0.073170732	0.073170732	0.073170732	0.2	0.051282051	0.064102564	0.075949367	0.194029851	0.108108108	0.082191781	0.225	0.073170732	0.108108108	0.134328358	0.175	0.38	0.073170732	0.073170732	0.073170732	0.136363636	0.064102564	0.130952381	0.073170732	0.075949367	0.073170732	0.073170732	0.166666667	0.073170732	0.0875	0.064102564	0.073170732	0.064102564	0.0625	0.076923077	0.076923077	0.192307692	0.082191781	0.073170732	0.061728395	0.073170732	0.322033898	0.076923077	0.183098592	0.186666667	0.061728395	0.1625	0.094594595	0.151898734	0.108108108	0.064102564	0.064102564	0.064102564	0.076923077	0.051282051	0.051282051	0.102564103	0.067567568	0.211267606	0.064102564	0.101265823	0.051282051	0.14084507	0.088235294	0.064102564	0.064102564	0.073170732	0.076923077	0.073170732	0.08	0.051282051	0.063291139	0.073170732	0.102564103	0.230769231	0.098765432	0.182926829	0.073170732	0.108108108	0.064102564	0.098765432	0.166666667	0.073170732	0.078947368	0.064102564	0.073170732	0.189189189	0.08	0.108108108	0.073170732	0.118421053	0.061728395	0.073170732	0.063291139	0.094594595	0.157142857	0.08	0.073170732	0.173333333	0.08	0.061728395	0.073170732	0.073170732	0.073170732	0.076923077	0.064102564	0.073170732	0.073170732	0.079365079	0.066666667	0.073170732	0.073170732	0.139240506	0.066666667	0.094594595	0.073170732	0.064102564	0.051282051	0.064102564	0.064102564	0.126984127	0.073170732	0.182926829	0.098765432	0.12987013	0.106666667	0.073170732	0.073170732	0.091954023	0.274193548	0.05	0.050632911	0.064102564	0.076923077	0.136363636	0.076923077	0.0625	0.08	0.076923077	0.073170732	0.076923077	0.120879121	0.118421053	0.073170732	0.295774648	0.279411765	0.0625	0.073170732	0.073170732	0.064102564	0.073170732	0.073170732	0.073170732	0.076923077	0.106666667	0.141176471	0.088607595	0.220588235	0.076923077	0.0625	0.088607595	0.082191781	0.073170732	0.064102564	0.0625	0.064102564	0.268656716	0.073170732	0.150537634	0.186046512	0.064102564	0.051282051	0.175	0.073170732	0.08	0.108108108	0.051282051	0.064102564	0.197530864	0.08	0.256756757	0.064102564	0.073170732	0.102564103	0.073170732	0.064102564	0.073170732	0.0625	0.133333333	0.073170732	0.076923077	0.073170732	0.061728395	0.094594595	0.130952381	0.061728395	0.138888889	0.212121212	0.142857143	0.064102564	0.133333333	0.064102564	0.078947368	0.115384615	0.2	0.0625	0.16	0.133333333	0.076923077	0.064102564	0.076923077	0.106666667	0.063291139	0.098765432	0.18	0.073170732	0.073170732	0.073170732	0.078947368	0.073170732	0.175	0.073170732	0.073170732	0.075949367
CC1=C(CCN2CCC(CC2)N2C(=O)NC3=CC=C(O)C=C23)C2=CC=CC=C2N1	0.179487179	0.068181818	0.101123596	0.123595506	0.112244898	0.123595506	0.123595506	0.125	0.101123596	0.079545455	0.107142857	0.08045977	0.123595506	0.123595506	0.112244898	0.107142857	0.079545455	0.2375	0.078651685	0.107142857	0.107142857	0.079545455	0.088888889	0.127906977	0.191489362	0.159090909	0.113636364	0.123595506	0.077922078	0.079545455	0.123595506	0.123595506	0.08045977	0.101123596	0.068181818	0.147368421	0.123595506	0.079545455	0.101123596	0.102272727	0.102272727	0.123595506	0.341176471	0.068181818	0.11627907	1	0.08045977	0.068181818	0.176470588	0.123595506	0.105882353	0.066666667	0.123595506	0.087912088	0.102272727	0.139534884	0.101123596	0.123595506	0.066666667	0.087912088	0.12987013	0.123595506	0.123595506	0.079545455	0.066666667	0.093023256	0.066666667	0.120481928	0.123595506	0.066666667	0.102272727	0.123595506	0.141304348	0.123595506	0.066666667	0.079545455	0.079545455	0.107142857	0.079545455	0.123595506	0.123595506	0.113636364	0.065934066	0.07	0.139240506	0.077777778	0.066666667	0.090909091	0.173913043	0.35443038	0.107142857	0.123595506	0.08045977	0.123595506	0.129032258	0.086956522	0.233766234	0.08045977	0.123595506	0.123595506	0.107142857	0.066666667	0.123595506	0.123595506	0.096385542	0.065934066	0.049382716	0.093023256	0.138297872	0.123595506	0.142857143	0.092783505	0.126582278	0.123595506	0.123595506	0.10989011	0.123595506	0.102272727	0.090909091	0.090909091	0.102272727	0.123595506	0.146067416	0.068181818	0.123595506	0.077777778	0.090909091	0.120481928	0.066666667	0.123595506	0.068965517	0.08045977	0.050632911	0.12	0.106382979	0.066666667	0.113636364	0.102272727	0.131868132	0.123595506	0.123595506	0.079545455	0.126582278	0.123595506	0.090909091	0.126436782	0.102272727	0.107142857	0.112359551	0.180851064	0.094117647	0.093023256	0.123595506	0.138297872	0.107526882	0.066666667	0.123595506	0.066666667	0.079545455	0.102272727	0.101123596	0.263736264	0.079545455	0.107142857	0.123595506	0.120481928	0.123595506	0.152173913	0.107142857	0.08045977	0.090909091	0.078651685	0.076923077	0.079545455	0.123595506	0.123595506	0.079545455	0.391891892	0.14084507	0.154639175	0.08045977	0.090909091	0.066666667	0.079545455	0.107142857	0.120481928	0.112244898	0.113636364	0.113636364	0.123595506	0.123595506	0.090909091	0.123595506	0.077777778	0.079545455	0.079545455	0.310810811	0.079545455	0.127906977	0.079545455	0.079545455	0.079545455	0.077777778	0.148514851	0.066666667	0.125	0.078651685	0.123595506	0.079545455	0.096385542	0.123595506	0.102272727	0.123595506	0.113636364	0.142857143	0.113636364	0.12345679	0.125	0.123595506	0.112244898	0.101123596	0.127906977	0.308823529	0.078651685	0.066666667	0.120481928	0.105882353	0.066666667	0.123595506	0.113636364	0.102272727	0.123595506	0.123595506	0.066666667	0.123595506	0.066666667	0.12345679	0.263736264	0.068181818	0.079545455	0.123595506	0.077777778	0.136842105	0.079545455	0.066666667	0.098765432	0.356164384	0.096385542	0.066666667	0.088888889	0.141176471	0.123595506	0.123595506	0.105882353	0.138297872	0.123595506	0.120481928	0.156626506	0.079545455	0.066666667	0.102272727	0.068181818	0.088607595	0.079545455	0.123595506	0.113636364	0.068181818	0.102272727	0.066666667	0.13253012	0.123595506	0.1	0.066666667	0.123595506	0.08045977	0.076923077	0.123595506	0.123595506	0.123595506	0.228915663	0.08045977	0.079545455	0.077777778	0.179487179	0.105882353	0.12345679	0.145833333	0.123595506	0.119047619	0.142857143	0.358974359	0.14084507	0.123595506	0.123595506	0.123595506	0.12987013	0.079545455	0.138297872	0.123595506	0.065934066	0.123595506	0.123595506	0.185185185	0.123595506	0.087912088	0.079545455	0.123595506	0.079545455	0.102272727	0.066666667	0.066666667	0.179775281	0.12345679	0.123595506	0.113636364	0.123595506	0.125	0.066666667	0.170731707	0.10989011	0.113636364	0.153846154	0.120481928	0.131868132	0.105882353	0.079545455	0.079545455	0.079545455	0.066666667	0.068181818	0.068181818	0.101123596	0.096385542	0.113636364	0.079545455	0.32	0.08045977	0.148148148	0.088607595	0.079545455	0.079545455	0.123595506	0.078651685	0.123595506	0.107142857	0.068181818	0.090909091	0.123595506	0.101123596	0.186813187	0.086021505	0.112244898	0.123595506	0.105882353	0.079545455	0.10989011	0.142857143	0.123595506	0.093023256	0.079545455	0.123595506	0.19047619	0.107142857	0.105882353	0.123595506	0.141176471	0.113636364	0.123595506	0.090909091	0.094117647	0.081395349	0.107142857	0.123595506	0.176470588	0.107142857	0.113636364	0.123595506	0.123595506	0.123595506	0.066666667	0.079545455	0.123595506	0.123595506	0.081081081	0.095238095	0.123595506	0.123595506	0.096774194	0.095238095	0.094117647	0.123595506	0.079545455	0.068181818	0.079545455	0.079545455	0.136986301	0.123595506	0.112244898	0.803571429	0.087912088	0.091954023	0.123595506	0.123595506	0.07	0.12345679	0.073394495	0.079545455	0.079545455	0.066666667	0.115384615	0.078651685	0.102272727	0.107142857	0.066666667	0.123595506	0.066666667	0.128712871	0.141176471	0.123595506	0.130434783	0.125	0.102272727	0.123595506	0.123595506	0.079545455	0.123595506	0.123595506	0.123595506	0.066666667	0.091954023	0.172043011	0.088888889	0.158536585	0.066666667	0.102272727	0.088888889	0.12345679	0.123595506	0.079545455	0.102272727	0.079545455	0.114942529	0.123595506	0.144230769	0.163265306	0.079545455	0.08045977	0.152173913	0.123595506	0.409090909	0.105882353	0.08045977	0.079545455	0.112244898	0.107142857	0.141304348	0.079545455	0.123595506	0.101123596	0.123595506	0.079545455	0.123595506	0.102272727	0.141176471	0.123595506	0.066666667	0.123595506	0.113636364	0.120481928	0.138297872	0.113636364	0.146341463	0.12195122	0.164556962	0.079545455	0.141176471	0.079545455	0.093023256	0.087912088	0.136842105	0.102272727	0.1	0.141176471	0.066666667	0.079545455	0.066666667	0.091954023	0.090909091	0.122222222	0.075757576	0.123595506	0.123595506	0.123595506	0.093023256	0.123595506	0.358974359	0.123595506	0.123595506	0.077777778
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
CN1CCN(CC1)C(=O)O[C@@H]1CCC(=CC1)C(=O)NC1=CC=CC=C1	0.4	0.061728395	0.071428571	0.082352941	0.16091954	0.082352941	0.082352941	0.142857143	0.071428571	0.074074074	0.103896104	0.061728395	0.082352941	0.082352941	0.16091954	0.103896104	0.074074074	0.197368421	0.073170732	0.103896104	0.103896104	0.074074074	0.153846154	0.328358209	0.238095238	0.253333333	0.071428571	0.082352941	0.119402985	0.074074074	0.082352941	0.082352941	0.061728395	0.084337349	0.061728395	0.122222222	0.082352941	0.074074074	0.097560976	0.072289157	0.072289157	0.082352941	0.115789474	0.061728395	0.173333333	0.176470588	0.061728395	0.061728395	1	0.082352941	0.116883117	0.060240964	0.082352941	0.096385542	0.072289157	0.323529412	0.084337349	0.082352941	0.060240964	0.096385542	0.179104478	0.082352941	0.082352941	0.074074074	0.060240964	0.088607595	0.060240964	0.103896104	0.082352941	0.060240964	0.072289157	0.082352941	0.347222222	0.082352941	0.060240964	0.074074074	0.074074074	0.103896104	0.074074074	0.082352941	0.082352941	0.071428571	0.05952381	0.1	0.322580645	0.085365854	0.060240964	0.086419753	0.219512195	0.192771084	0.103896104	0.082352941	0.061728395	0.082352941	0.168674699	0.069767442	0.318181818	0.061728395	0.082352941	0.082352941	0.103896104	0.060240964	0.082352941	0.082352941	0.092105263	0.05952381	0.054794521	0.088607595	0.207317073	0.082352941	0.313432836	0.139534884	0.246153846	0.082352941	0.082352941	0.107142857	0.082352941	0.072289157	0.086419753	0.086419753	0.072289157	0.082352941	0.160493827	0.061728395	0.082352941	0.072289157	0.1	0.103896104	0.060240964	0.082352941	0.0625	0.061728395	0.056338028	0.070422535	0.090909091	0.060240964	0.097560976	0.072289157	0.130952381	0.082352941	0.082352941	0.074074074	0.109589041	0.082352941	0.086419753	0.25	0.072289157	0.103896104	0.22972973	0.256097561	0.118421053	0.088607595	0.082352941	0.207317073	0.091954023	0.060240964	0.082352941	0.060240964	0.074074074	0.072289157	0.071428571	0.126315789	0.074074074	0.103896104	0.082352941	0.103896104	0.082352941	0.306666667	0.103896104	0.061728395	0.073170732	0.060240964	0.094736842	0.074074074	0.082352941	0.082352941	0.074074074	0.25	0.280701754	0.223529412	0.061728395	0.073170732	0.060240964	0.074074074	0.103896104	0.103896104	0.16091954	0.071428571	0.071428571	0.082352941	0.082352941	0.1	0.082352941	0.085365854	0.074074074	0.074074074	0.271428571	0.074074074	0.1125	0.074074074	0.074074074	0.074074074	0.072289157	0.24137931	0.060240964	0.281690141	0.073170732	0.164556962	0.074074074	0.092105263	0.082352941	0.072289157	0.082352941	0.071428571	0.246753247	0.071428571	0.106666667	0.25	0.082352941	0.16091954	0.084337349	0.236111111	0.109589041	0.073170732	0.060240964	0.103896104	0.116883117	0.060240964	0.082352941	0.071428571	0.072289157	0.082352941	0.082352941	0.060240964	0.082352941	0.060240964	0.106666667	0.126315789	0.061728395	0.074074074	0.082352941	0.085365854	0.219512195	0.074074074	0.060240964	0.094594595	0.197368421	0.092105263	0.060240964	0.084337349	0.098765432	0.082352941	0.082352941	0.116883117	0.207317073	0.082352941	0.103896104	0.113924051	0.074074074	0.060240964	0.072289157	0.061728395	0.21875	0.074074074	0.082352941	0.097560976	0.061728395	0.072289157	0.060240964	0.131578947	0.082352941	0.142857143	0.060240964	0.082352941	0.075	0.094736842	0.082352941	0.082352941	0.082352941	0.189873418	0.061728395	0.074074074	0.085365854	0.4	0.116883117	0.106666667	0.2	0.082352941	0.146666667	0.126760563	0.139534884	0.280701754	0.082352941	0.082352941	0.082352941	0.128571429	0.074074074	0.207317073	0.082352941	0.05952381	0.082352941	0.082352941	0.294117647	0.082352941	0.096385542	0.074074074	0.082352941	0.074074074	0.072289157	0.060240964	0.060240964	0.243589744	0.106666667	0.082352941	0.071428571	0.082352941	0.28125	0.060240964	0.313432836	0.1625	0.071428571	0.405797101	0.103896104	0.283783784	0.116883117	0.074074074	0.074074074	0.074074074	0.060240964	0.061728395	0.061728395	0.084337349	0.092105263	0.097560976	0.074074074	0.181818182	0.061728395	0.197183099	0.114285714	0.074074074	0.074074074	0.082352941	0.073170732	0.082352941	0.103896104	0.061728395	0.073170732	0.082352941	0.084337349	0.234567901	0.068965517	0.16091954	0.082352941	0.116883117	0.074074074	0.107142857	0.142857143	0.082352941	0.088607595	0.074074074	0.082352941	0.314285714	0.103896104	0.116883117	0.082352941	0.098765432	0.071428571	0.082352941	0.073170732	0.118421053	0.075949367	0.103896104	0.082352941	0.373134328	0.103896104	0.071428571	0.082352941	0.082352941	0.082352941	0.060240964	0.074074074	0.082352941	0.082352941	0.074626866	0.090909091	0.082352941	0.082352941	0.105882353	0.090909091	0.118421053	0.082352941	0.074074074	0.061728395	0.074074074	0.074074074	0.086956522	0.082352941	0.16091954	0.17721519	0.083333333	0.0875	0.082352941	0.082352941	0.1	0.185714286	0.09	0.06097561	0.074074074	0.060240964	0.179104478	0.073170732	0.072289157	0.103896104	0.060240964	0.082352941	0.060240964	0.204545455	0.098765432	0.082352941	0.170731707	0.281690141	0.072289157	0.082352941	0.082352941	0.074074074	0.082352941	0.082352941	0.082352941	0.060240964	0.0875	0.2625	0.084337349	0.175675676	0.060240964	0.072289157	0.084337349	0.106666667	0.082352941	0.074074074	0.072289157	0.074074074	0.328358209	0.082352941	0.21978022	0.152173913	0.074074074	0.061728395	0.152941176	0.082352941	0.103896104	0.116883117	0.061728395	0.074074074	0.16091954	0.103896104	0.168674699	0.074074074	0.082352941	0.084337349	0.082352941	0.074074074	0.082352941	0.072289157	0.098765432	0.082352941	0.060240964	0.082352941	0.071428571	0.103896104	0.207317073	0.071428571	0.228571429	0.333333333	0.12	0.074074074	0.098765432	0.074074074	0.088607595	0.181818182	0.234567901	0.072289157	0.083333333	0.098765432	0.060240964	0.074074074	0.060240964	0.0875	0.073170732	0.17721519	0.105263158	0.082352941	0.082352941	0.082352941	0.088607595	0.082352941	0.240506329	0.082352941	0.082352941	0.085365854
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.106666667	0.440677966	0.072289157	0.568965517	0.162790698	0.568965517	0.568965517	0.05	0.072289157	0.72	0.527272727	0.349206349	0.568965517	0.568965517	0.162790698	0.527272727	0.72	0.084337349	0.338461538	0.527272727	0.527272727	0.72	0.126582278	0.113924051	0.119565217	0.107142857	0.348484848	0.568965517	0.15625	0.72	0.568965517	0.568965517	0.349206349	0.072289157	0.440677966	0.098901099	0.568965517	0.72	0.072289157	0.571428571	0.571428571	0.568965517	0.09375	0.440677966	0.0875	0.087912088	0.349206349	0.440677966	0.096385542	0.568965517	0.440677966	0.338461538	0.568965517	1	0.571428571	0.085365854	0.072289157	0.568965517	0.338461538	1	0.130434783	0.568965517	0.568965517	0.72	0.338461538	0.307692308	0.338461538	0.448275862	0.568965517	0.338461538	0.571428571	0.568965517	0.11627907	0.568965517	0.338461538	0.72	0.72	0.527272727	0.72	0.568965517	0.568965517	0.348484848	0.333333333	0.076923077	0.094594595	0.060240964	0.338461538	0.06097561	0.087912088	0.139534884	0.527272727	0.568965517	0.349206349	0.568965517	0.129411765	0.378787879	0.116883117	0.349206349	0.568965517	0.568965517	0.527272727	0.338461538	0.568965517	0.568965517	0.322580645	0.333333333	0.055555556	0.307692308	0.152941176	0.568965517	0.101265823	0.141176471	0.095890411	0.568965517	0.568965517	0.586206897	0.568965517	0.571428571	0.06097561	0.06097561	0.571428571	0.568965517	0.1625	0.440677966	0.568965517	0.333333333	0.06097561	0.150684932	0.338461538	0.568965517	0.448275862	0.349206349	0.057142857	0.056338028	0.301369863	0.338461538	0.348484848	0.571428571	0.093023256	0.568965517	0.568965517	0.72	0.052631579	0.568965517	0.06097561	0.1125	0.571428571	0.527272727	0.111111111	0.073684211	0.063291139	0.307692308	0.568965517	0.152941176	0.119047619	0.338461538	0.568965517	0.338461538	0.72	0.571428571	0.072289157	0.104166667	0.72	0.527272727	0.568965517	0.448275862	0.568965517	0.102272727	0.527272727	0.349206349	0.581818182	0.06097561	0.303797468	0.72	0.568965517	0.568965517	0.72	0.093023256	0.125	0.084210526	0.349206349	0.526315789	0.338461538	0.72	0.527272727	0.448275862	0.162790698	0.348484848	0.348484848	0.568965517	0.568965517	0.06097561	0.568965517	0.060240964	0.72	0.72	0.086419753	0.72	0.086419753	0.72	0.72	0.72	0.060240964	0.091836735	0.338461538	0.084337349	0.338461538	0.083333333	0.72	0.322580645	0.568965517	0.571428571	0.568965517	0.348484848	0.104651163	0.348484848	0.261538462	0.112359551	0.568965517	0.162790698	0.072289157	0.113924051	0.052631579	0.338461538	0.338461538	0.448275862	0.440677966	0.338461538	0.568965517	0.348484848	0.571428571	0.568965517	0.568965517	0.338461538	0.568965517	0.338461538	0.261538462	0.104166667	0.440677966	0.72	0.568965517	0.060240964	0.125	0.72	0.338461538	0.142857143	0.097560976	0.322580645	0.338461538	0.561403509	0.073170732	0.568965517	0.568965517	0.440677966	0.152941176	0.568965517	0.448275862	0.074074074	0.72	0.338461538	0.571428571	0.440677966	0.084507042	0.72	0.568965517	0.05952381	0.440677966	0.571428571	0.338461538	0.075949367	0.568965517	0.097222222	0.338461538	0.568965517	0.0625	0.303797468	0.568965517	0.568965517	0.568965517	0.081395349	0.349206349	0.72	0.660377358	0.106666667	0.440677966	0.261538462	0.122222222	0.568965517	0.103896104	0.097222222	0.077777778	0.125	0.568965517	0.568965517	0.568965517	0.098591549	0.72	0.152941176	0.568965517	0.333333333	0.568965517	0.568965517	0.101265823	0.568965517	1	0.72	0.568965517	0.72	0.571428571	0.338461538	0.338461538	0.103448276	0.261538462	0.568965517	0.348484848	0.568965517	0.109589041	0.338461538	0.101265823	0.12195122	0.348484848	0.11627907	0.448275862	0.13253012	0.440677966	0.72	0.72	0.72	0.338461538	0.440677966	0.440677966	0.072289157	0.322580645	0.05952381	0.72	0.097560976	0.349206349	0.076923077	0.040540541	0.72	0.72	0.568965517	0.338461538	0.568965517	0.527272727	0.440677966	0.581818182	0.568965517	0.072289157	0.112359551	0.069767442	0.162790698	0.568965517	0.440677966	0.72	0.586206897	0.101265823	0.568965517	0.307692308	0.72	0.568965517	0.109756098	0.527272727	0.440677966	0.568965517	0.073170732	0.348484848	0.568965517	0.526315789	0.063291139	0.063291139	0.527272727	0.568965517	0.096385542	0.527272727	0.348484848	0.568965517	0.568965517	0.568965517	0.338461538	0.72	0.568965517	0.568965517	0.14516129	0.317460317	0.568965517	0.568965517	0.107142857	0.317460317	0.063291139	0.568965517	0.72	0.440677966	0.72	0.72	0.072463768	0.568965517	0.123595506	0.082352941	0.046511628	0.075	0.568965517	0.568965517	0.076923077	0.123287671	0.285714286	0.34375	0.72	0.338461538	0.164179104	0.338461538	0.571428571	0.527272727	0.338461538	0.568965517	0.338461538	0.153846154	0.073170732	0.568965517	0.158536585	0.111111111	0.571428571	0.568965517	0.568965517	0.72	0.568965517	0.568965517	0.568965517	0.338461538	0.075	0.123595506	0.561403509	0.061728395	0.338461538	0.571428571	0.561403509	0.261538462	0.568965517	0.72	0.571428571	0.72	0.128205128	0.568965517	0.111111111	0.105263158	0.72	0.349206349	0.08988764	0.568965517	0.05	0.440677966	0.349206349	0.72	0.162790698	0.527272727	0.11627907	0.72	0.568965517	0.072289157	0.568965517	0.72	0.568965517	0.571428571	0.073170732	0.568965517	0.338461538	0.568965517	0.348484848	0.448275862	0.152941176	0.348484848	0.0625	0.092105263	0.064102564	0.72	0.073170732	0.72	0.307692308	0.125	0.1	0.571428571	0.071428571	0.073170732	0.338461538	0.72	0.338461538	0.075	0.581818182	0.082352941	0.148148148	0.568965517	0.568965517	0.568965517	0.307692308	0.568965517	0.08988764	0.568965517	0.568965517	0.660377358
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
CN1CCN(CC1)C(=O)C1=CC=C(NC(=O)C2=CC=C(Cl)C=C2F)C=C1	0.413793103	0.05	0.073170732	0.071428571	0.164705882	0.071428571	0.071428571	0.087719298	0.073170732	0.0625	0.077922078	0.05	0.071428571	0.071428571	0.164705882	0.077922078	0.0625	0.186666667	0.075	0.077922078	0.077922078	0.0625	0.222222222	0.403225806	0.275	0.260273973	0.060240964	0.071428571	0.140625	0.0625	0.071428571	0.071428571	0.05	0.073170732	0.05	0.137931034	0.071428571	0.0625	0.086419753	0.06097561	0.06097561	0.071428571	0.11827957	0.05	0.433333333	0.139534884	0.05	0.05	0.323529412	0.071428571	0.12	0.075	0.071428571	0.085365854	0.06097561	1	0.073170732	0.071428571	0.075	0.085365854	0.4	0.071428571	0.071428571	0.0625	0.075	0.076923077	0.075	0.092105263	0.071428571	0.075	0.06097561	0.071428571	0.217948718	0.071428571	0.075	0.0625	0.0625	0.077922078	0.0625	0.071428571	0.071428571	0.060240964	0.074074074	0.065934066	0.355932203	0.115384615	0.075	0.088607595	0.289473684	0.154761905	0.077922078	0.071428571	0.05	0.071428571	0.158536585	0.058823529	0.287878788	0.05	0.071428571	0.071428571	0.077922078	0.075	0.071428571	0.071428571	0.065789474	0.074074074	0.071428571	0.076923077	0.141176471	0.071428571	0.433333333	0.129411765	0.410714286	0.071428571	0.071428571	0.12345679	0.071428571	0.06097561	0.088607595	0.088607595	0.06097561	0.071428571	0.164556962	0.05	0.071428571	0.074074074	0.075	0.092105263	0.075	0.071428571	0.050632911	0.05	0.073529412	0.072463768	0.068181818	0.075	0.128205128	0.06097561	0.068965517	0.071428571	0.071428571	0.0625	0.144927536	0.071428571	0.088607595	0.275362319	0.06097561	0.077922078	0.369230769	0.383561644	0.077922078	0.076923077	0.071428571	0.141176471	0.068965517	0.075	0.071428571	0.075	0.0625	0.06097561	0.073170732	0.129032258	0.0625	0.077922078	0.071428571	0.092105263	0.071428571	0.28	0.077922078	0.05	0.061728395	0.048780488	0.0625	0.0625	0.071428571	0.071428571	0.0625	0.24	0.448979592	0.243902439	0.05	0.061728395	0.075	0.0625	0.077922078	0.092105263	0.164705882	0.060240964	0.060240964	0.071428571	0.071428571	0.075	0.071428571	0.16	0.0625	0.0625	0.338461538	0.0625	0.12987013	0.0625	0.0625	0.0625	0.191780822	0.204545455	0.075	0.435483871	0.075	0.232876712	0.0625	0.065789474	0.071428571	0.06097561	0.071428571	0.060240964	0.382352941	0.060240964	0.08	0.209876543	0.071428571	0.192771084	0.073170732	0.338461538	0.067567568	0.075	0.075	0.092105263	0.12	0.075	0.071428571	0.060240964	0.06097561	0.071428571	0.071428571	0.075	0.071428571	0.075	0.08	0.129032258	0.05	0.0625	0.071428571	0.115384615	0.166666667	0.0625	0.075	0.144927536	0.253521127	0.065789474	0.075	0.086419753	0.115384615	0.071428571	0.071428571	0.12	0.141176471	0.071428571	0.092105263	0.131578947	0.0625	0.075	0.06097561	0.05	0.266666667	0.0625	0.071428571	0.222222222	0.05	0.06097561	0.075	0.090909091	0.071428571	0.083333333	0.075	0.071428571	0.063291139	0.0625	0.071428571	0.071428571	0.071428571	0.226666667	0.05	0.0625	0.074074074	0.413793103	0.12	0.08	0.265822785	0.071428571	0.076923077	0.164179104	0.142857143	0.448979592	0.071428571	0.071428571	0.071428571	0.1	0.0625	0.141176471	0.071428571	0.074074074	0.071428571	0.071428571	0.246376812	0.071428571	0.085365854	0.0625	0.071428571	0.0625	0.06097561	0.075	0.075	0.217948718	0.08	0.071428571	0.060240964	0.071428571	0.481481481	0.075	0.264705882	0.151898734	0.060240964	0.25	0.092105263	0.309859155	0.12	0.0625	0.0625	0.0625	0.075	0.05	0.05	0.073170732	0.065789474	0.222222222	0.0625	0.1125	0.05	0.185714286	0.055555556	0.0625	0.0625	0.071428571	0.075	0.071428571	0.077922078	0.05	0.061728395	0.071428571	0.073170732	0.289473684	0.070588235	0.192771084	0.071428571	0.12	0.0625	0.12345679	0.162162162	0.071428571	0.076923077	0.0625	0.071428571	0.25	0.077922078	0.12	0.071428571	0.101265823	0.060240964	0.071428571	0.061728395	0.077922078	0.121621622	0.077922078	0.071428571	0.304347826	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.075	0.0625	0.071428571	0.071428571	0.09375	0.064935065	0.071428571	0.071428571	0.108433735	0.064935065	0.077922078	0.071428571	0.0625	0.05	0.0625	0.0625	0.089552239	0.071428571	0.164705882	0.12345679	0.141025641	0.08974359	0.071428571	0.071428571	0.065934066	0.327868852	0.059405941	0.049382716	0.0625	0.075	0.149253731	0.075	0.06097561	0.077922078	0.075	0.071428571	0.075	0.130434783	0.101265823	0.071428571	0.287671233	0.412698413	0.06097561	0.071428571	0.071428571	0.0625	0.071428571	0.071428571	0.071428571	0.075	0.08974359	0.207317073	0.086419753	0.25	0.075	0.06097561	0.086419753	0.08	0.071428571	0.0625	0.06097561	0.0625	0.5	0.071428571	0.282352941	0.142857143	0.0625	0.05	0.170731707	0.071428571	0.077922078	0.12	0.05	0.0625	0.164705882	0.077922078	0.202531646	0.0625	0.071428571	0.073170732	0.071428571	0.0625	0.071428571	0.06097561	0.115384615	0.071428571	0.075	0.071428571	0.060240964	0.092105263	0.141176471	0.060240964	0.253731343	0.389830508	0.093333333	0.0625	0.115384615	0.0625	0.076923077	0.186666667	0.324324324	0.06097561	0.141025641	0.115384615	0.075	0.0625	0.075	0.08974359	0.061728395	0.151898734	0.150943396	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.170731707	0.071428571	0.071428571	0.074074074
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.093333333	0.063291139	0.725490196	0.071428571	0.053191489	0.071428571	0.071428571	0.169811321	0.725490196	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.053191489	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.073170732	0.074074074	0.073684211	0.108433735	0.060240964	0.071428571	0.158730159	0.075949367	0.071428571	0.071428571	0.063291139	0.692307692	0.063291139	0.1	0.071428571	0.075949367	0.692307692	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.084337349	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	1	0.071428571	0.061728395	0.072289157	0.1	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.092105263	0.071428571	0.061728395	0.0875	0.071428571	0.06741573	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.515625	0.081081081	0.5	0.061728395	0.535714286	0.065217391	0.102272727	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.071428571	0.075949367	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.041666667	0.076923077	0.054347826	0.071428571	0.075	0.066666667	0.082191781	0.071428571	0.071428571	0.12345679	0.071428571	0.0875	0.535714286	0.535714286	0.0875	0.071428571	0.12195122	0.063291139	0.071428571	0.06097561	0.653846154	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.042857143	0.057142857	0.08045977	0.061728395	0.073170732	0.0875	0.107142857	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.535714286	0.1	0.0875	0.077922078	0.085365854	0.086021505	0.537037037	0.076923077	0.071428571	0.054347826	0.107142857	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.62962963	0.09375	0.075949367	0.077922078	0.071428571	0.092105263	0.071428571	0.090909091	0.077922078	0.063291139	0.075	0.653846154	0.0625	0.075949367	0.071428571	0.071428571	0.075949367	0.068965517	0.092307692	0.085106383	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.092105263	0.053191489	0.060240964	0.060240964	0.071428571	0.071428571	0.653846154	0.071428571	0.5	0.075949367	0.075949367	0.0875	0.075949367	0.144736842	0.075949367	0.075949367	0.075949367	0.144736842	0.092783505	0.061728395	0.072289157	0.061728395	0.084337349	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.105882353	0.060240964	0.08	0.076923077	0.071428571	0.053191489	0.692307692	0.074074074	0.082191781	0.061728395	0.061728395	0.092105263	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.08	0.09375	0.063291139	0.075949367	0.071428571	0.5	0.053763441	0.075949367	0.061728395	0.067567568	0.098765432	0.065789474	0.061728395	0.073170732	0.553571429	0.071428571	0.071428571	0.076923077	0.054347826	0.071428571	0.092105263	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.090909091	0.071428571	0.083333333	0.061728395	0.071428571	0.826086957	0.0625	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.093333333	0.076923077	0.08	0.123595506	0.071428571	0.135135135	0.098591549	0.078651685	0.092307692	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.054347826	0.071428571	0.06097561	0.071428571	0.071428571	0.088607595	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.079545455	0.08	0.071428571	0.060240964	0.071428571	0.081081081	0.061728395	0.088607595	0.096385542	0.060240964	0.06741573	0.092105263	0.068965517	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	0.692307692	0.065789474	0.073170732	0.075949367	0.098765432	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	0.692307692	0.088888889	0.542372881	0.053191489	0.071428571	0.076923077	0.075949367	0.12345679	0.088607595	0.071428571	0.076923077	0.075949367	0.071428571	0.125	0.077922078	0.076923077	0.071428571	0.553571429	0.060240964	0.071428571	0.075	0.537037037	0.152777778	0.077922078	0.071428571	0.084337349	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.060606061	0.064935065	0.071428571	0.071428571	0.559322034	0.064935065	0.537037037	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.140625	0.071428571	0.076086957	0.083333333	0.072289157	0.574074074	0.071428571	0.071428571	0.515625	0.094594595	0.059405941	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.050505051	0.553571429	0.071428571	0.056179775	0.085365854	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.574074074	0.125	0.073170732	0.075949367	0.061728395	0.0875	0.073170732	0.08	0.071428571	0.075949367	0.0875	0.075949367	0.074074074	0.071428571	0.101010101	0.142857143	0.075949367	0.063291139	0.066666667	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.053191489	0.077922078	0.091954023	0.075949367	0.071428571	0.692307692	0.071428571	0.075949367	0.071428571	0.0875	0.553571429	0.071428571	0.061728395	0.071428571	0.060240964	0.092105263	0.054347826	0.060240964	0.076923077	0.078947368	0.123287671	0.075949367	0.553571429	0.075949367	0.076923077	0.085365854	0.101123596	0.0875	0.589285714	0.553571429	0.061728395	0.075949367	0.061728395	0.574074074	0.075	0.096385542	0.070175439	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.103448276	0.071428571	0.071428571	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.106666667	0.440677966	0.072289157	0.568965517	0.162790698	0.568965517	0.568965517	0.05	0.072289157	0.72	0.527272727	0.349206349	0.568965517	0.568965517	0.162790698	0.527272727	0.72	0.084337349	0.338461538	0.527272727	0.527272727	0.72	0.126582278	0.113924051	0.119565217	0.107142857	0.348484848	0.568965517	0.15625	0.72	0.568965517	0.568965517	0.349206349	0.072289157	0.440677966	0.098901099	0.568965517	0.72	0.072289157	0.571428571	0.571428571	0.568965517	0.09375	0.440677966	0.0875	0.087912088	0.349206349	0.440677966	0.096385542	0.568965517	0.440677966	0.338461538	0.568965517	1	0.571428571	0.085365854	0.072289157	0.568965517	0.338461538	1	0.130434783	0.568965517	0.568965517	0.72	0.338461538	0.307692308	0.338461538	0.448275862	0.568965517	0.338461538	0.571428571	0.568965517	0.11627907	0.568965517	0.338461538	0.72	0.72	0.527272727	0.72	0.568965517	0.568965517	0.348484848	0.333333333	0.076923077	0.094594595	0.060240964	0.338461538	0.06097561	0.087912088	0.139534884	0.527272727	0.568965517	0.349206349	0.568965517	0.129411765	0.378787879	0.116883117	0.349206349	0.568965517	0.568965517	0.527272727	0.338461538	0.568965517	0.568965517	0.322580645	0.333333333	0.055555556	0.307692308	0.152941176	0.568965517	0.101265823	0.141176471	0.095890411	0.568965517	0.568965517	0.586206897	0.568965517	0.571428571	0.06097561	0.06097561	0.571428571	0.568965517	0.1625	0.440677966	0.568965517	0.333333333	0.06097561	0.150684932	0.338461538	0.568965517	0.448275862	0.349206349	0.057142857	0.056338028	0.301369863	0.338461538	0.348484848	0.571428571	0.093023256	0.568965517	0.568965517	0.72	0.052631579	0.568965517	0.06097561	0.1125	0.571428571	0.527272727	0.111111111	0.073684211	0.063291139	0.307692308	0.568965517	0.152941176	0.119047619	0.338461538	0.568965517	0.338461538	0.72	0.571428571	0.072289157	0.104166667	0.72	0.527272727	0.568965517	0.448275862	0.568965517	0.102272727	0.527272727	0.349206349	0.581818182	0.06097561	0.303797468	0.72	0.568965517	0.568965517	0.72	0.093023256	0.125	0.084210526	0.349206349	0.526315789	0.338461538	0.72	0.527272727	0.448275862	0.162790698	0.348484848	0.348484848	0.568965517	0.568965517	0.06097561	0.568965517	0.060240964	0.72	0.72	0.086419753	0.72	0.086419753	0.72	0.72	0.72	0.060240964	0.091836735	0.338461538	0.084337349	0.338461538	0.083333333	0.72	0.322580645	0.568965517	0.571428571	0.568965517	0.348484848	0.104651163	0.348484848	0.261538462	0.112359551	0.568965517	0.162790698	0.072289157	0.113924051	0.052631579	0.338461538	0.338461538	0.448275862	0.440677966	0.338461538	0.568965517	0.348484848	0.571428571	0.568965517	0.568965517	0.338461538	0.568965517	0.338461538	0.261538462	0.104166667	0.440677966	0.72	0.568965517	0.060240964	0.125	0.72	0.338461538	0.142857143	0.097560976	0.322580645	0.338461538	0.561403509	0.073170732	0.568965517	0.568965517	0.440677966	0.152941176	0.568965517	0.448275862	0.074074074	0.72	0.338461538	0.571428571	0.440677966	0.084507042	0.72	0.568965517	0.05952381	0.440677966	0.571428571	0.338461538	0.075949367	0.568965517	0.097222222	0.338461538	0.568965517	0.0625	0.303797468	0.568965517	0.568965517	0.568965517	0.081395349	0.349206349	0.72	0.660377358	0.106666667	0.440677966	0.261538462	0.122222222	0.568965517	0.103896104	0.097222222	0.077777778	0.125	0.568965517	0.568965517	0.568965517	0.098591549	0.72	0.152941176	0.568965517	0.333333333	0.568965517	0.568965517	0.101265823	0.568965517	1	0.72	0.568965517	0.72	0.571428571	0.338461538	0.338461538	0.103448276	0.261538462	0.568965517	0.348484848	0.568965517	0.109589041	0.338461538	0.101265823	0.12195122	0.348484848	0.11627907	0.448275862	0.13253012	0.440677966	0.72	0.72	0.72	0.338461538	0.440677966	0.440677966	0.072289157	0.322580645	0.05952381	0.72	0.097560976	0.349206349	0.076923077	0.040540541	0.72	0.72	0.568965517	0.338461538	0.568965517	0.527272727	0.440677966	0.581818182	0.568965517	0.072289157	0.112359551	0.069767442	0.162790698	0.568965517	0.440677966	0.72	0.586206897	0.101265823	0.568965517	0.307692308	0.72	0.568965517	0.109756098	0.527272727	0.440677966	0.568965517	0.073170732	0.348484848	0.568965517	0.526315789	0.063291139	0.063291139	0.527272727	0.568965517	0.096385542	0.527272727	0.348484848	0.568965517	0.568965517	0.568965517	0.338461538	0.72	0.568965517	0.568965517	0.14516129	0.317460317	0.568965517	0.568965517	0.107142857	0.317460317	0.063291139	0.568965517	0.72	0.440677966	0.72	0.72	0.072463768	0.568965517	0.123595506	0.082352941	0.046511628	0.075	0.568965517	0.568965517	0.076923077	0.123287671	0.285714286	0.34375	0.72	0.338461538	0.164179104	0.338461538	0.571428571	0.527272727	0.338461538	0.568965517	0.338461538	0.153846154	0.073170732	0.568965517	0.158536585	0.111111111	0.571428571	0.568965517	0.568965517	0.72	0.568965517	0.568965517	0.568965517	0.338461538	0.075	0.123595506	0.561403509	0.061728395	0.338461538	0.571428571	0.561403509	0.261538462	0.568965517	0.72	0.571428571	0.72	0.128205128	0.568965517	0.111111111	0.105263158	0.72	0.349206349	0.08988764	0.568965517	0.05	0.440677966	0.349206349	0.72	0.162790698	0.527272727	0.11627907	0.72	0.568965517	0.072289157	0.568965517	0.72	0.568965517	0.571428571	0.073170732	0.568965517	0.338461538	0.568965517	0.348484848	0.448275862	0.152941176	0.348484848	0.0625	0.092105263	0.064102564	0.72	0.073170732	0.72	0.307692308	0.125	0.1	0.571428571	0.071428571	0.073170732	0.338461538	0.72	0.338461538	0.075	0.581818182	0.082352941	0.148148148	0.568965517	0.568965517	0.568965517	0.307692308	0.568965517	0.08988764	0.568965517	0.568965517	0.660377358
CN(C)CC1=CC=C(C=C1)C(=O)N1CCN(CC1)C(=O)C1=CC=C(Cl)C=C1	0.290909091	0.089552239	0.084507042	0.112676056	0.157894737	0.112676056	0.112676056	0.108695652	0.084507042	0.104477612	0.125	0.089552239	0.112676056	0.112676056	0.157894737	0.125	0.104477612	0.114285714	0.086956522	0.125	0.125	0.104477612	0.115942029	0.225806452	0.22972973	0.191176471	0.1	0.112676056	0.127272727	0.104477612	0.112676056	0.112676056	0.089552239	0.1	0.089552239	0.128205128	0.112676056	0.104477612	0.1	0.101449275	0.101449275	0.112676056	0.094117647	0.089552239	0.41509434	0.12987013	0.089552239	0.089552239	0.179104478	0.112676056	0.140625	0.119402985	0.112676056	0.130434783	0.101449275	0.4	0.1	0.112676056	0.119402985	0.130434783	1	0.112676056	0.112676056	0.104477612	0.119402985	0.106060606	0.119402985	0.142857143	0.112676056	0.119402985	0.101449275	0.112676056	0.166666667	0.112676056	0.119402985	0.104477612	0.104477612	0.125	0.104477612	0.112676056	0.112676056	0.1	0.117647059	0.088607595	0.210526316	0.085714286	0.119402985	0.086956522	0.242857143	0.178082192	0.125	0.112676056	0.089552239	0.112676056	0.166666667	0.144927536	0.193548387	0.089552239	0.112676056	0.112676056	0.125	0.119402985	0.112676056	0.112676056	0.111111111	0.117647059	0.084745763	0.106060606	0.162162162	0.112676056	0.293103448	0.118421053	0.333333333	0.112676056	0.112676056	0.142857143	0.112676056	0.101449275	0.086956522	0.086956522	0.101449275	0.112676056	0.14084507	0.089552239	0.112676056	0.085714286	0.086956522	0.125	0.119402985	0.112676056	0.090909091	0.089552239	0.087719298	0.145454545	0.106666667	0.119402985	0.166666667	0.101449275	0.123287671	0.112676056	0.112676056	0.104477612	0.0625	0.112676056	0.086956522	0.184615385	0.101449275	0.125	0.278688525	0.2	0.090909091	0.106060606	0.112676056	0.162162162	0.123287671	0.119402985	0.112676056	0.119402985	0.104477612	0.101449275	0.084507042	0.119047619	0.104477612	0.125	0.112676056	0.142857143	0.112676056	0.180555556	0.125	0.089552239	0.102941176	0.071428571	0.070588235	0.104477612	0.112676056	0.112676056	0.104477612	0.188405797	0.428571429	0.197368421	0.089552239	0.102941176	0.119402985	0.104477612	0.125	0.142857143	0.157894737	0.1	0.1	0.112676056	0.112676056	0.086956522	0.112676056	0.151515152	0.104477612	0.104477612	0.310344828	0.104477612	0.117647059	0.104477612	0.104477612	0.104477612	0.206349206	0.158536585	0.119402985	0.3	0.086956522	0.253968254	0.104477612	0.111111111	0.112676056	0.101449275	0.112676056	0.1	0.185714286	0.1	0.129032258	0.260869565	0.112676056	0.23943662	0.1	0.310344828	0.096774194	0.086956522	0.119402985	0.142857143	0.140625	0.119402985	0.112676056	0.1	0.101449275	0.112676056	0.112676056	0.119402985	0.112676056	0.119402985	0.129032258	0.119047619	0.089552239	0.104477612	0.112676056	0.085714286	0.16	0.104477612	0.119402985	0.114754098	0.238095238	0.111111111	0.119402985	0.1	0.117647059	0.112676056	0.112676056	0.140625	0.162162162	0.112676056	0.142857143	0.25	0.104477612	0.119402985	0.101449275	0.089552239	0.140350877	0.104477612	0.112676056	0.166666667	0.089552239	0.101449275	0.119402985	0.123076923	0.112676056	0.080645161	0.119402985	0.112676056	0.089552239	0.070588235	0.112676056	0.112676056	0.112676056	0.125	0.089552239	0.104477612	0.117647059	0.290909091	0.140625	0.129032258	0.219178082	0.112676056	0.158730159	0.395833333	0.118421053	0.428571429	0.112676056	0.112676056	0.112676056	0.118644068	0.104477612	0.162162162	0.112676056	0.117647059	0.112676056	0.112676056	0.19047619	0.112676056	0.130434783	0.104477612	0.112676056	0.104477612	0.101449275	0.119402985	0.119402985	0.135135135	0.129032258	0.112676056	0.1	0.112676056	0.352941176	0.119402985	0.209677419	0.111111111	0.1	0.2	0.142857143	0.171428571	0.140625	0.104477612	0.104477612	0.104477612	0.119402985	0.089552239	0.089552239	0.1	0.111111111	0.166666667	0.104477612	0.130434783	0.089552239	0.180327869	0.140350877	0.104477612	0.104477612	0.112676056	0.086956522	0.112676056	0.125	0.089552239	0.102941176	0.112676056	0.1	0.208333333	0.081081081	0.23943662	0.112676056	0.140625	0.104477612	0.142857143	0.229508197	0.112676056	0.106060606	0.104477612	0.112676056	0.196969697	0.125	0.140625	0.112676056	0.101449275	0.1	0.112676056	0.102941176	0.090909091	0.142857143	0.125	0.112676056	0.179104478	0.125	0.1	0.112676056	0.112676056	0.112676056	0.119402985	0.104477612	0.112676056	0.112676056	0.092592593	0.109375	0.112676056	0.112676056	0.125	0.109375	0.090909091	0.112676056	0.104477612	0.089552239	0.104477612	0.104477612	0.24	0.112676056	0.157894737	0.126760563	0.181818182	0.088235294	0.112676056	0.112676056	0.088607595	0.320754717	0.066666667	0.088235294	0.104477612	0.119402985	0.137931034	0.086956522	0.101449275	0.125	0.119402985	0.112676056	0.119402985	0.148148148	0.101449275	0.112676056	0.257575758	0.3	0.101449275	0.112676056	0.112676056	0.104477612	0.112676056	0.112676056	0.112676056	0.119402985	0.088235294	0.173333333	0.1	0.174603175	0.119402985	0.101449275	0.1	0.129032258	0.112676056	0.104477612	0.101449275	0.104477612	0.310344828	0.112676056	0.195121951	0.148148148	0.104477612	0.089552239	0.133333333	0.112676056	0.090909091	0.140625	0.089552239	0.104477612	0.157894737	0.125	0.166666667	0.104477612	0.112676056	0.1	0.112676056	0.104477612	0.112676056	0.101449275	0.117647059	0.112676056	0.119402985	0.112676056	0.1	0.142857143	0.162162162	0.1	0.177419355	0.203389831	0.203389831	0.104477612	0.117647059	0.104477612	0.106060606	0.164179104	0.16	0.101449275	0.114285714	0.117647059	0.119402985	0.104477612	0.119402985	0.088235294	0.102941176	0.126760563	0.19047619	0.112676056	0.112676056	0.112676056	0.106060606	0.112676056	0.231884058	0.112676056	0.112676056	0.117647059
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.098591549	0.333333333	0.076923077	0.365079365	0.117647059	0.365079365	0.365079365	0.054545455	0.076923077	0.327868852	0.58	0.379310345	0.365079365	0.365079365	0.117647059	0.58	0.327868852	0.075949367	0.366666667	0.58	0.58	0.327868852	0.090909091	0.077922078	0.088888889	0.113924051	0.37704918	0.365079365	0.112903226	0.327868852	0.365079365	0.365079365	0.379310345	0.076923077	0.333333333	0.117647059	0.365079365	0.327868852	0.076923077	0.338709677	0.338709677	0.365079365	0.086956522	0.333333333	0.078947368	0.093023256	0.379310345	0.333333333	0.088607595	0.365079365	0.25	0.344262295	0.365079365	0.307692308	0.338709677	0.076923077	0.076923077	0.365079365	0.344262295	0.307692308	0.106060606	0.365079365	0.365079365	0.327868852	0.344262295	1	0.344262295	0.385964912	0.365079365	0.344262295	0.338709677	0.365079365	0.12345679	0.365079365	0.344262295	0.327868852	0.327868852	0.58	0.327868852	0.365079365	0.365079365	0.37704918	0.338709677	0.068965517	0.070422535	0.077922078	0.344262295	0.064935065	0.093023256	0.107142857	0.58	0.365079365	0.379310345	0.365079365	0.096385542	0.264705882	0.125	0.379310345	0.365079365	0.365079365	0.58	0.344262295	0.365079365	0.365079365	0.604166667	0.338709677	0.109375	1	0.107142857	0.365079365	0.078947368	0.095238095	0.086956522	0.365079365	0.365079365	0.298507463	0.365079365	0.338709677	0.064935065	0.064935065	0.338709677	0.365079365	0.128205128	0.333333333	0.365079365	0.360655738	0.064935065	0.128571429	0.344262295	0.365079365	0.338983051	0.379310345	0.112903226	0.111111111	0.304347826	0.344262295	0.3125	0.338709677	0.126582278	0.365079365	0.365079365	0.327868852	0.056338028	0.365079365	0.064935065	0.105263158	0.338709677	0.58	0.103896104	0.065934066	0.067567568	1	0.365079365	0.107142857	0.085365854	0.344262295	0.365079365	0.344262295	0.327868852	0.338709677	0.076923077	0.122222222	0.327868852	0.58	0.365079365	0.385964912	0.365079365	0.12195122	0.58	0.379310345	0.366666667	0.064935065	0.361111111	0.327868852	0.365079365	0.365079365	0.327868852	0.085365854	0.116666667	0.088888889	0.379310345	0.389830508	0.344262295	0.327868852	0.58	0.385964912	0.117647059	0.37704918	0.37704918	0.365079365	0.365079365	0.064935065	0.365079365	0.064102564	0.327868852	0.327868852	0.077922078	0.327868852	0.092105263	0.327868852	0.327868852	0.327868852	0.077922078	0.085106383	0.344262295	0.0625	0.366666667	0.075	0.327868852	0.604166667	0.365079365	0.338709677	0.365079365	0.37704918	0.111111111	0.37704918	0.4	0.119047619	0.365079365	0.104651163	0.076923077	0.092105263	0.056338028	0.366666667	0.344262295	0.385964912	0.25	0.344262295	0.365079365	0.37704918	0.338709677	0.365079365	0.365079365	0.344262295	0.365079365	0.344262295	0.4	0.122222222	0.333333333	0.327868852	0.365079365	0.077922078	0.08045977	0.327868852	0.344262295	0.086956522	0.103896104	0.604166667	0.344262295	0.35483871	0.077922078	0.365079365	0.365079365	0.25	0.107142857	0.365079365	0.385964912	0.064935065	0.327868852	0.344262295	0.338709677	0.333333333	0.090909091	0.327868852	0.365079365	0.063291139	0.333333333	0.338709677	0.344262295	0.081081081	0.365079365	0.104477612	0.344262295	0.365079365	0.066666667	0.361111111	0.365079365	0.365079365	0.365079365	0.086419753	0.379310345	0.327868852	0.317460317	0.098591549	0.25	0.4	0.156626506	0.365079365	0.095890411	0.088235294	0.095238095	0.116666667	0.365079365	0.365079365	0.365079365	0.057971014	0.327868852	0.107142857	0.365079365	0.338709677	0.365079365	0.365079365	0.078947368	0.365079365	0.307692308	0.327868852	0.365079365	0.327868852	0.338709677	0.344262295	0.344262295	0.109756098	0.4	0.365079365	0.37704918	0.365079365	0.085714286	0.344262295	0.078947368	0.0875	0.37704918	0.096385542	0.385964912	0.098765432	0.25	0.327868852	0.327868852	0.327868852	0.344262295	0.333333333	0.333333333	0.076923077	0.604166667	0.063291139	0.327868852	0.08974359	0.379310345	0.067567568	0.043478261	0.327868852	0.327868852	0.365079365	0.366666667	0.365079365	0.58	0.333333333	0.366666667	0.365079365	0.076923077	0.105882353	0.0875	0.104651163	0.365079365	0.25	0.327868852	0.298507463	0.078947368	0.365079365	1	0.327868852	0.365079365	0.088607595	0.58	0.25	0.365079365	0.077922078	0.37704918	0.365079365	0.389830508	0.067567568	0.082191781	0.58	0.365079365	0.075	0.58	0.37704918	0.365079365	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.365079365	0.081967213	0.591836735	0.365079365	0.365079365	0.1	0.591836735	0.067567568	0.365079365	0.327868852	0.333333333	0.327868852	0.327868852	0.078125	0.365079365	0.091954023	0.0875	0.075949367	0.08	0.365079365	0.365079365	0.068965517	0.1	0.240963855	0.372881356	0.327868852	0.344262295	0.106060606	0.366666667	0.338709677	0.58	0.344262295	0.365079365	0.344262295	0.098901099	0.077922078	0.365079365	0.125	0.103896104	0.338709677	0.365079365	0.365079365	0.327868852	0.365079365	0.365079365	0.365079365	0.344262295	0.08	0.130952381	0.35483871	0.08	0.344262295	0.338709677	0.35483871	0.4	0.365079365	0.327868852	0.338709677	0.327868852	0.092105263	0.365079365	0.105263158	0.086956522	0.327868852	0.379310345	0.095238095	0.365079365	0.053333333	0.25	0.379310345	0.327868852	0.117647059	0.58	0.109756098	0.327868852	0.365079365	0.076923077	0.365079365	0.327868852	0.365079365	0.338709677	0.077922078	0.365079365	0.344262295	0.365079365	0.37704918	0.385964912	0.107142857	0.37704918	0.066666667	0.068493151	0.083333333	0.327868852	0.077922078	0.327868852	1	0.133333333	0.105882353	0.338709677	0.08974359	0.077922078	0.344262295	0.327868852	0.344262295	0.08	0.366666667	0.074074074	0.117647059	0.365079365	0.365079365	0.365079365	1	0.365079365	0.082352941	0.365079365	0.365079365	0.317460317
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.115942029	0.274193548	0.077922078	0.517857143	0.146341463	0.517857143	0.517857143	0.075471698	0.077922078	0.481481481	0.659574468	0.295081967	0.517857143	0.517857143	0.146341463	0.659574468	0.481481481	0.076923077	0.285714286	0.659574468	0.659574468	0.481481481	0.106666667	0.123287671	0.127906977	0.12987013	0.317460317	0.517857143	0.152542373	0.481481481	0.517857143	0.517857143	0.295081967	0.092105263	0.274193548	0.146341463	0.517857143	0.481481481	0.092105263	0.490909091	0.490909091	0.517857143	0.112359551	0.274193548	0.094594595	0.120481928	0.295081967	0.274193548	0.103896104	0.517857143	0.436363636	0.285714286	0.517857143	0.448275862	0.490909091	0.092105263	0.092105263	0.517857143	0.285714286	0.448275862	0.142857143	0.517857143	0.517857143	0.481481481	0.285714286	0.385964912	0.285714286	1	0.517857143	0.285714286	0.490909091	0.517857143	0.125	0.517857143	0.285714286	0.481481481	0.481481481	0.659574468	0.481481481	0.517857143	0.517857143	0.317460317	0.28125	0.069767442	0.102941176	0.078947368	0.285714286	0.08	0.120481928	0.135802469	0.659574468	0.517857143	0.295081967	0.517857143	0.125	0.214285714	0.15942029	0.295081967	0.517857143	0.517857143	0.659574468	0.285714286	0.517857143	0.517857143	0.407407407	0.28125	0.111111111	0.385964912	0.135802469	0.517857143	0.109589041	0.109756098	0.104477612	0.517857143	0.517857143	0.457627119	0.517857143	0.490909091	0.08	0.08	0.490909091	0.517857143	0.175675676	0.274193548	0.517857143	0.28125	0.08	0.130434783	0.285714286	0.517857143	0.278688525	0.295081967	0.114754098	0.078125	0.271428571	0.285714286	0.276923077	0.490909091	0.142857143	0.517857143	0.517857143	0.481481481	0.057142857	0.517857143	0.08	0.136986301	0.490909091	0.659574468	0.105263158	0.078651685	0.083333333	0.385964912	0.517857143	0.135802469	0.113924051	0.285714286	0.517857143	0.285714286	0.481481481	0.490909091	0.077922078	0.149425287	0.481481481	0.659574468	0.517857143	1	0.517857143	0.12345679	0.659574468	0.295081967	0.5	0.065789474	0.243589744	0.481481481	0.517857143	0.517857143	0.481481481	0.113924051	0.157894737	0.102272727	0.295081967	0.5	0.285714286	0.481481481	0.659574468	1	0.146341463	0.317460317	0.317460317	0.517857143	0.517857143	0.08	0.517857143	0.078947368	0.481481481	0.481481481	0.108108108	0.481481481	0.123287671	0.481481481	0.481481481	0.481481481	0.078947368	0.097826087	0.285714286	0.090909091	0.285714286	0.075949367	0.481481481	0.407407407	0.517857143	0.490909091	0.517857143	0.317460317	0.1125	0.317460317	0.617021277	0.120481928	0.517857143	0.146341463	0.092105263	0.108108108	0.072463768	0.285714286	0.285714286	1	0.436363636	0.285714286	0.517857143	0.317460317	0.490909091	0.517857143	0.517857143	0.285714286	0.517857143	0.285714286	0.617021277	0.149425287	0.274193548	0.481481481	0.517857143	0.078947368	0.107142857	0.481481481	0.285714286	0.121212121	0.105263158	0.407407407	0.285714286	0.482142857	0.093333333	0.517857143	0.517857143	0.436363636	0.135802469	0.517857143	1	0.08	0.481481481	0.285714286	0.490909091	0.274193548	0.109375	0.481481481	0.517857143	0.077922078	0.274193548	0.490909091	0.285714286	0.082191781	0.517857143	0.089552239	0.285714286	0.517857143	0.082191781	0.243589744	0.517857143	0.517857143	0.517857143	0.074074074	0.295081967	0.481481481	0.261538462	0.115942029	0.436363636	0.617021277	0.144578313	0.517857143	0.128571429	0.106060606	0.109756098	0.157894737	0.517857143	0.517857143	0.517857143	0.090909091	0.481481481	0.135802469	0.517857143	0.28125	0.517857143	0.517857143	0.109589041	0.517857143	0.448275862	0.481481481	0.517857143	0.481481481	0.490909091	0.285714286	0.285714286	0.125	0.617021277	0.517857143	0.317460317	0.517857143	0.102941176	0.285714286	0.109589041	0.116883117	0.317460317	0.125	1	0.128205128	0.436363636	0.481481481	0.481481481	0.481481481	0.285714286	0.274193548	0.274193548	0.092105263	0.407407407	0.077922078	0.481481481	0.12	0.295081967	0.083333333	0.059701493	0.481481481	0.481481481	0.517857143	0.285714286	0.517857143	0.659574468	0.274193548	0.5	0.517857143	0.092105263	0.107142857	0.075	0.146341463	0.517857143	0.436363636	0.481481481	0.457627119	0.125	0.517857143	0.385964912	0.481481481	0.517857143	0.118421053	0.659574468	0.436363636	0.517857143	0.093333333	0.317460317	0.517857143	0.5	0.083333333	0.083333333	0.659574468	0.517857143	0.103896104	0.659574468	0.317460317	0.517857143	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.517857143	0.101694915	0.4	0.517857143	0.517857143	0.101265823	0.4	0.083333333	0.517857143	0.481481481	0.274193548	0.481481481	0.481481481	0.096774194	0.517857143	0.105882353	0.116883117	0.063291139	0.081081081	0.517857143	0.517857143	0.069767442	0.117647059	0.186046512	0.290322581	0.481481481	0.285714286	0.161290323	0.285714286	0.490909091	0.659574468	0.285714286	0.517857143	0.285714286	0.137931034	0.093333333	0.517857143	0.155844156	0.105263158	0.490909091	0.517857143	0.517857143	0.481481481	0.517857143	0.517857143	0.517857143	0.285714286	0.081081081	0.146341463	0.482142857	0.081081081	0.285714286	0.490909091	0.482142857	0.617021277	0.517857143	0.481481481	0.490909091	0.481481481	0.123287671	0.517857143	0.130434783	0.087912088	0.481481481	0.295081967	0.083333333	0.517857143	0.068493151	0.436363636	0.295081967	0.481481481	0.146341463	0.659574468	0.111111111	0.481481481	0.517857143	0.092105263	0.517857143	0.481481481	0.517857143	0.490909091	0.093333333	0.517857143	0.285714286	0.517857143	0.317460317	1	0.135802469	0.317460317	0.082191781	0.1	0.1	0.481481481	0.093333333	0.481481481	0.385964912	0.135135135	0.094117647	0.490909091	0.090909091	0.093333333	0.285714286	0.481481481	0.285714286	0.081081081	0.5	0.075	0.142857143	0.517857143	0.517857143	0.517857143	0.385964912	0.517857143	0.109756098	0.517857143	0.517857143	0.261538462
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Br)C=C1	0.219178082	0.083333333	0.055555556	0.114942529	0.164835165	0.114942529	0.114942529	0.095238095	0.055555556	0.095238095	0.139240506	0.083333333	0.114942529	0.114942529	0.164835165	0.139240506	0.095238095	0.142857143	0.094117647	0.139240506	0.139240506	0.095238095	0.117647059	0.253333333	0.224719101	0.2375	0.104651163	0.114942529	0.095890411	0.095238095	0.114942529	0.114942529	0.083333333	0.06741573	0.083333333	0.127659574	0.114942529	0.095238095	0.079545455	0.093023256	0.093023256	0.114942529	0.11	0.083333333	0.148148148	0.141304348	0.083333333	0.083333333	0.347222222	0.114942529	0.109756098	0.081395349	0.114942529	0.11627907	0.093023256	0.217948718	0.06741573	0.114942529	0.081395349	0.11627907	0.166666667	0.114942529	0.114942529	0.095238095	0.081395349	0.12345679	0.081395349	0.125	0.114942529	0.081395349	0.093023256	0.114942529	1	0.114942529	0.081395349	0.095238095	0.095238095	0.139240506	0.095238095	0.114942529	0.114942529	0.104651163	0.08045977	0.072164948	0.242857143	0.08045977	0.081395349	0.081395349	0.220930233	0.168539326	0.139240506	0.114942529	0.083333333	0.114942529	0.146067416	0.102272727	0.277777778	0.083333333	0.114942529	0.114942529	0.139240506	0.081395349	0.114942529	0.114942529	0.128205128	0.08045977	0.108108108	0.12345679	0.181818182	0.114942529	0.192307692	0.211764706	0.228571429	0.114942529	0.114942529	0.126436782	0.114942529	0.093023256	0.081395349	0.081395349	0.093023256	0.114942529	0.178571429	0.083333333	0.114942529	0.093023256	0.081395349	0.097560976	0.081395349	0.114942529	0.084337349	0.083333333	0.081081081	0.094594595	0.10989011	0.081395349	0.117647059	0.093023256	0.136363636	0.114942529	0.114942529	0.095238095	0.075	0.114942529	0.081395349	0.144578313	0.093023256	0.139240506	0.246753247	0.173913043	0.084337349	0.12345679	0.114942529	0.181818182	0.111111111	0.081395349	0.114942529	0.081395349	0.095238095	0.093023256	0.055555556	0.131313131	0.095238095	0.139240506	0.114942529	0.125	0.114942529	0.240963855	0.139240506	0.083333333	0.094117647	0.04494382	0.112244898	0.095238095	0.114942529	0.114942529	0.095238095	0.219512195	0.258064516	0.147368421	0.083333333	0.107142857	0.081395349	0.095238095	0.139240506	0.125	0.164835165	0.104651163	0.104651163	0.114942529	0.114942529	0.081395349	0.114942529	0.08045977	0.095238095	0.095238095	0.253333333	0.095238095	0.119047619	0.095238095	0.095238095	0.095238095	0.068181818	0.20212766	0.081395349	0.215189873	0.094117647	0.127906977	0.095238095	0.128205128	0.114942529	0.093023256	0.114942529	0.104651163	0.21686747	0.104651163	0.113924051	0.640625	0.114942529	0.164835165	0.06741573	0.27027027	0.075	0.094117647	0.081395349	0.125	0.109756098	0.081395349	0.114942529	0.104651163	0.093023256	0.114942529	0.114942529	0.081395349	0.114942529	0.081395349	0.113924051	0.131313131	0.083333333	0.095238095	0.114942529	0.08045977	0.166666667	0.095238095	0.081395349	0.102564103	0.156626506	0.128205128	0.081395349	0.104651163	0.093023256	0.114942529	0.114942529	0.109756098	0.181818182	0.114942529	0.125	0.081395349	0.095238095	0.081395349	0.093023256	0.083333333	0.106666667	0.095238095	0.114942529	0.091954023	0.083333333	0.093023256	0.081395349	0.096385542	0.114942529	0.118421053	0.081395349	0.114942529	0.058139535	0.112244898	0.114942529	0.114942529	0.114942529	0.137931034	0.083333333	0.095238095	0.105882353	0.219178082	0.109756098	0.113924051	0.202247191	0.114942529	0.096385542	0.103896104	0.119565217	0.258064516	0.114942529	0.114942529	0.114942529	0.135135135	0.095238095	0.181818182	0.114942529	0.08045977	0.114942529	0.114942529	0.273972603	0.114942529	0.11627907	0.095238095	0.114942529	0.095238095	0.093023256	0.081395349	0.081395349	0.2	0.113924051	0.114942529	0.104651163	0.114942529	0.242857143	0.081395349	0.223684211	0.166666667	0.104651163	0.378378378	0.125	0.219512195	0.109756098	0.095238095	0.095238095	0.095238095	0.081395349	0.083333333	0.083333333	0.06741573	0.128205128	0.091954023	0.095238095	0.129411765	0.083333333	0.111111111	0.121621622	0.095238095	0.095238095	0.114942529	0.094117647	0.114942529	0.139240506	0.083333333	0.094117647	0.114942529	0.06741573	0.193181818	0.053763441	0.164835165	0.114942529	0.109756098	0.095238095	0.126436782	0.120481928	0.114942529	0.12345679	0.095238095	0.114942529	0.168674699	0.139240506	0.109756098	0.114942529	0.08045977	0.104651163	0.114942529	0.107142857	0.084337349	0.071428571	0.139240506	0.114942529	0.25974026	0.139240506	0.104651163	0.114942529	0.114942529	0.114942529	0.081395349	0.095238095	0.114942529	0.114942529	0.1	0.126582278	0.114942529	0.114942529	0.076086957	0.126582278	0.084337349	0.114942529	0.095238095	0.083333333	0.095238095	0.095238095	0.081081081	0.114942529	0.127659574	0.139534884	0.066666667	0.082352941	0.114942529	0.114942529	0.072164948	0.205479452	0.106796117	0.082352941	0.095238095	0.081395349	0.12	0.094117647	0.093023256	0.139240506	0.081395349	0.114942529	0.081395349	0.180851064	0.08045977	0.114942529	0.174418605	0.28	0.093023256	0.114942529	0.114942529	0.095238095	0.114942529	0.114942529	0.114942529	0.081395349	0.082352941	0.23255814	0.104651163	0.164556962	0.081395349	0.093023256	0.104651163	0.113924051	0.114942529	0.095238095	0.093023256	0.095238095	0.27027027	0.114942529	0.208333333	0.168421053	0.095238095	0.083333333	0.157303371	0.114942529	0.071428571	0.109756098	0.083333333	0.095238095	0.164835165	0.139240506	0.172413793	0.095238095	0.114942529	0.06741573	0.114942529	0.095238095	0.114942529	0.093023256	0.093023256	0.114942529	0.081395349	0.114942529	0.104651163	0.125	0.181818182	0.104651163	0.109756098	0.202702703	0.085365854	0.095238095	0.093023256	0.095238095	0.12345679	0.170731707	0.25	0.093023256	0.066666667	0.093023256	0.081395349	0.095238095	0.081395349	0.082352941	0.094117647	0.166666667	0.096774194	0.114942529	0.114942529	0.114942529	0.12345679	0.114942529	0.157303371	0.114942529	0.114942529	0.105882353
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.08	0.693877551	0.06097561	0.390625	0.076923077	0.390625	0.390625	0.051724138	0.06097561	0.423728814	0.344262295	0.765957447	0.390625	0.390625	0.076923077	0.344262295	0.423728814	0.086419753	0.734693878	0.344262295	0.344262295	0.423728814	0.074074074	0.061728395	0.086021505	0.070588235	0.611111111	0.390625	0.090909091	0.423728814	0.390625	0.390625	0.765957447	0.06097561	0.693877551	0.088888889	0.390625	0.423728814	0.06097561	0.482758621	0.482758621	0.390625	0.084210526	0.693877551	0.075949367	0.065934066	0.765957447	0.693877551	0.05952381	0.390625	0.202898551	0.976744186	0.390625	0.333333333	0.482758621	0.074074074	0.06097561	0.390625	0.976744186	0.333333333	0.117647059	0.390625	0.390625	0.423728814	0.976744186	0.338709677	0.976744186	0.28125	0.390625	0.976744186	0.482758621	0.390625	0.08045977	0.390625	0.976744186	0.423728814	0.423728814	0.344262295	0.423728814	0.390625	0.390625	0.611111111	1	0.043478261	0.067567568	0.061728395	0.976744186	0.049382716	0.065934066	0.078651685	0.344262295	0.390625	0.765957447	0.390625	0.056179775	0.483333333	0.090909091	0.765957447	0.390625	0.390625	0.344262295	0.976744186	0.390625	0.390625	0.538461538	1	0.138461538	0.338709677	0.078651685	0.390625	0.08974359	0.079545455	0.054054054	0.390625	0.390625	0.304347826	0.390625	0.482758621	0.049382716	0.049382716	0.482758621	0.390625	0.109756098	0.693877551	0.390625	0.755102041	0.049382716	0.108108108	0.976744186	0.390625	0.673469388	0.765957447	0.142857143	0.042857143	0.631578947	0.976744186	0.426229508	0.482758621	0.069767442	0.390625	0.390625	0.423728814	0.068493151	0.390625	0.049382716	0.0875	0.482758621	0.344262295	0.086419753	0.063829787	0.051282051	0.338709677	0.390625	0.078651685	0.082352941	0.976744186	0.390625	0.976744186	0.423728814	0.482758621	0.06097561	0.094736842	0.423728814	0.344262295	0.390625	0.28125	0.390625	0.06741573	0.344262295	0.765957447	0.49122807	0.049382716	0.422535211	0.423728814	0.390625	0.390625	0.423728814	0.057471264	0.09375	0.063157895	0.765957447	0.349206349	0.976744186	0.423728814	0.344262295	0.28125	0.076923077	0.611111111	0.611111111	0.390625	0.390625	0.049382716	0.390625	0.075	0.423728814	0.423728814	0.048780488	0.423728814	0.048780488	0.423728814	0.423728814	0.423728814	0.075	0.060606061	0.976744186	0.047619048	0.734693878	0.085365854	0.423728814	0.538461538	0.390625	0.482758621	0.390625	0.611111111	0.081395349	0.611111111	0.454545455	0.102272727	0.390625	0.101123596	0.06097561	0.075	0.054054054	0.734693878	0.976744186	0.28125	0.202898551	0.976744186	0.390625	0.611111111	0.482758621	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.454545455	0.094736842	0.693877551	0.423728814	0.390625	0.061728395	0.077777778	0.423728814	0.976744186	0.054054054	0.060240964	0.538461538	0.976744186	0.474576271	0.075	0.390625	0.390625	0.202898551	0.078651685	0.390625	0.28125	0.049382716	0.423728814	0.976744186	0.482758621	0.693877551	0.071428571	0.423728814	0.390625	0.074074074	0.693877551	0.482758621	0.976744186	0.050632911	0.390625	0.084507042	0.976744186	0.390625	0.050632911	0.422535211	0.390625	0.390625	0.390625	0.070588235	0.765957447	0.423728814	0.535714286	0.08	0.202898551	0.454545455	0.1	0.390625	0.077922078	0.069444444	0.06741573	0.09375	0.390625	0.390625	0.390625	0.04109589	0.423728814	0.078651685	0.390625	1	0.390625	0.390625	0.0625	0.390625	0.333333333	0.423728814	0.390625	0.423728814	0.482758621	0.976744186	0.976744186	0.08045977	0.454545455	0.390625	0.611111111	0.390625	0.067567568	0.976744186	0.0625	0.071428571	0.611111111	0.068181818	0.28125	0.082352941	0.202898551	0.423728814	0.423728814	0.423728814	0.976744186	0.693877551	0.693877551	0.06097561	0.538461538	0.074074074	0.423728814	0.073170732	0.765957447	0.064935065	0.056338028	0.423728814	0.423728814	0.390625	0.734693878	0.390625	0.344262295	0.693877551	0.49122807	0.390625	0.06097561	0.077777778	0.046511628	0.101123596	0.390625	0.202898551	0.423728814	0.304347826	0.0625	0.390625	0.338709677	0.423728814	0.390625	0.072289157	0.344262295	0.202898551	0.390625	0.061728395	0.611111111	0.390625	0.349206349	0.051282051	0.064935065	0.344262295	0.390625	0.05952381	0.344262295	0.611111111	0.390625	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.061538462	0.557692308	0.390625	0.390625	0.070588235	0.557692308	0.051282051	0.390625	0.423728814	0.693877551	0.423728814	0.423728814	0.058823529	0.390625	0.065217391	0.058823529	0.073170732	0.063291139	0.390625	0.390625	0.043478261	0.081081081	0.394736842	0.787234043	0.423728814	0.976744186	0.085714286	0.734693878	0.482758621	0.344262295	0.976744186	0.390625	0.976744186	0.072916667	0.061728395	0.390625	0.081395349	0.1	0.482758621	0.390625	0.390625	0.423728814	0.390625	0.390625	0.390625	0.976744186	0.063291139	0.088888889	0.474576271	0.076923077	0.976744186	0.482758621	0.474576271	0.454545455	0.390625	0.423728814	0.482758621	0.423728814	0.075	0.390625	0.090909091	0.06185567	0.423728814	0.765957447	0.091954023	0.390625	0.051282051	0.202898551	0.765957447	0.423728814	0.076923077	0.344262295	0.08045977	0.423728814	0.390625	0.06097561	0.390625	0.423728814	0.390625	0.482758621	0.075	0.390625	0.976744186	0.390625	0.611111111	0.28125	0.078651685	0.611111111	0.050632911	0.065789474	0.065789474	0.423728814	0.075	0.423728814	0.338709677	0.1	0.077777778	0.482758621	0.060240964	0.075	0.976744186	0.423728814	0.976744186	0.063291139	0.49122807	0.058823529	0.090909091	0.390625	0.390625	0.390625	0.338709677	0.390625	0.055555556	0.390625	0.390625	0.535714286
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.096385542	0.04494382	0.515625	0.064516129	0.048543689	0.064516129	0.064516129	0.075757576	0.564516129	0.056179775	0.069767442	0.04494382	0.064516129	0.064516129	0.048543689	0.069767442	0.056179775	0.065217391	0.043956044	0.069767442	0.069767442	0.056179775	0.065934066	0.066666667	0.067307692	0.10989011	0.054347826	0.064516129	0.154929577	0.056179775	0.064516129	0.064516129	0.04494382	0.46969697	0.04494382	0.090909091	0.064516129	0.056179775	0.492307692	0.054945055	0.054945055	0.064516129	0.056074766	0.04494382	0.091954023	0.07	0.04494382	0.04494382	0.1	0.064516129	0.081395349	0.043956044	0.064516129	0.076923077	0.054945055	0.065934066	0.515625	0.064516129	0.043956044	0.076923077	0.088607595	0.064516129	0.064516129	0.056179775	0.043956044	0.068965517	0.043956044	0.069767442	0.064516129	0.043956044	0.054945055	0.064516129	0.072164948	0.064516129	0.043956044	0.056179775	0.056179775	0.069767442	0.056179775	0.064516129	0.064516129	0.054347826	0.043478261	1	0.072289157	0.391304348	0.043956044	0.417910448	0.07	0.104166667	0.069767442	0.064516129	0.04494382	0.064516129	0.083333333	0.053191489	0.068181818	0.04494382	0.064516129	0.064516129	0.069767442	0.043956044	0.064516129	0.064516129	0.058823529	0.043478261	0.012048193	0.068965517	0.06	0.064516129	0.06741573	0.071428571	0.073170732	0.064516129	0.064516129	0.075268817	0.064516129	0.054945055	0.417910448	0.417910448	0.054945055	0.064516129	0.086021505	0.04494382	0.064516129	0.043478261	0.461538462	0.082352941	0.043956044	0.064516129	0.045454545	0.04494382	0.012345679	0.064102564	0.04040404	0.043956044	0.065934066	0.054945055	0.073684211	0.064516129	0.064516129	0.056179775	0.060240964	0.064516129	0.417910448	0.08988764	0.054945055	0.069767442	0.076923077	0.067961165	0.415384615	0.068965517	0.064516129	0.06	0.073684211	0.043956044	0.064516129	0.043956044	0.056179775	0.054945055	0.46969697	0.075471698	0.056179775	0.069767442	0.064516129	0.069767442	0.064516129	0.09375	0.069767442	0.04494382	0.055555556	0.610169492	0.057142857	0.056179775	0.064516129	0.064516129	0.056179775	0.0625	0.081081081	0.088235294	0.04494382	0.055555556	0.043956044	0.056179775	0.069767442	0.069767442	0.048543689	0.054347826	0.054347826	0.064516129	0.064516129	0.461538462	0.064516129	0.391304348	0.056179775	0.056179775	0.066666667	0.056179775	0.090909091	0.056179775	0.056179775	0.056179775	0.103448276	0.08490566	0.043956044	0.065217391	0.043956044	0.087912088	0.056179775	0.058823529	0.064516129	0.054945055	0.064516129	0.054347826	0.095744681	0.054347826	0.058823529	0.080808081	0.064516129	0.048543689	0.492307692	0.078651685	0.047619048	0.043956044	0.043956044	0.069767442	0.081395349	0.043956044	0.064516129	0.054347826	0.054945055	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.058823529	0.075471698	0.04494382	0.056179775	0.064516129	0.391304348	0.07	0.056179775	0.043956044	0.060240964	0.088888889	0.058823529	0.043956044	0.054347826	0.411764706	0.064516129	0.064516129	0.081395349	0.06	0.064516129	0.069767442	0.079545455	0.056179775	0.043956044	0.054945055	0.04494382	0.08974359	0.056179775	0.064516129	0.043010753	0.04494382	0.054945055	0.043956044	0.107142857	0.064516129	0.074074074	0.043956044	0.064516129	0.524590164	0.057142857	0.064516129	0.064516129	0.064516129	0.063157895	0.04494382	0.056179775	0.066666667	0.096385542	0.081395349	0.058823529	0.112244898	0.064516129	0.107142857	0.074074074	0.071428571	0.081081081	0.064516129	0.064516129	0.064516129	0.102564103	0.056179775	0.06	0.064516129	0.043478261	0.064516129	0.064516129	0.079545455	0.064516129	0.076923077	0.056179775	0.064516129	0.056179775	0.054945055	0.043956044	0.043956044	0.083333333	0.058823529	0.064516129	0.054347826	0.064516129	0.072289157	0.043956044	0.104651163	0.086956522	0.054347826	0.072164948	0.069767442	0.0625	0.081395349	0.056179775	0.056179775	0.056179775	0.043956044	0.04494382	0.04494382	0.492307692	0.058823529	0.043010753	0.056179775	0.088888889	0.04494382	0.095238095	0.075949367	0.056179775	0.056179775	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.055555556	0.064516129	0.492307692	0.080808081	0.449275362	0.048543689	0.064516129	0.081395349	0.056179775	0.075268817	0.079545455	0.064516129	0.068965517	0.056179775	0.064516129	0.125	0.069767442	0.081395349	0.064516129	0.411764706	0.054347826	0.064516129	0.055555556	0.415384615	0.108433735	0.069767442	0.064516129	0.087912088	0.069767442	0.054347826	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.067567568	0.058139535	0.064516129	0.064516129	0.507462687	0.058139535	0.415384615	0.064516129	0.056179775	0.04494382	0.056179775	0.056179775	0.093333333	0.064516129	0.069306931	0.063829787	0.053763441	0.424242424	0.064516129	0.064516129	1	0.084337349	0.054545455	0.044444444	0.056179775	0.043956044	0.075	0.043956044	0.054945055	0.069767442	0.043956044	0.064516129	0.043956044	0.066037736	0.411764706	0.064516129	0.051020408	0.076923077	0.054945055	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.043956044	0.424242424	0.125	0.054347826	0.044444444	0.043956044	0.054945055	0.054347826	0.058823529	0.064516129	0.056179775	0.054945055	0.056179775	0.066666667	0.064516129	0.082568807	0.118811881	0.056179775	0.04494382	0.060606061	0.064516129	0.057471264	0.081395349	0.04494382	0.056179775	0.048543689	0.069767442	0.083333333	0.056179775	0.064516129	0.492307692	0.064516129	0.056179775	0.064516129	0.054945055	0.411764706	0.064516129	0.043956044	0.064516129	0.054347826	0.069767442	0.06	0.054347826	0.068965517	0.083333333	0.083333333	0.056179775	0.411764706	0.056179775	0.068965517	0.076923077	0.080808081	0.054945055	0.441176471	0.411764706	0.043956044	0.056179775	0.043956044	0.424242424	0.055555556	0.111111111	0.060606061	0.064516129	0.064516129	0.064516129	0.068965517	0.064516129	0.09375	0.064516129	0.064516129	0.066666667
CN1CCN(CC1)C(=O)NC1=CC=C(NC2=CC=C(C=C2)C#N)C=C1	0.345454545	0.070422535	0.066666667	0.078947368	0.166666667	0.078947368	0.078947368	0.102040816	0.066666667	0.069444444	0.086956522	0.070422535	0.078947368	0.078947368	0.166666667	0.086956522	0.069444444	0.14084507	0.068493151	0.086956522	0.086956522	0.069444444	0.194029851	0.462962963	0.205128205	0.272727273	0.081081081	0.078947368	0.120689655	0.069444444	0.078947368	0.078947368	0.070422535	0.081081081	0.070422535	0.096385542	0.078947368	0.069444444	0.095890411	0.082191781	0.082191781	0.078947368	0.2	0.070422535	0.181818182	0.139240506	0.070422535	0.070422535	0.322580645	0.078947368	0.101449275	0.068493151	0.078947368	0.094594595	0.082191781	0.355932203	0.081081081	0.078947368	0.068493151	0.094594595	0.210526316	0.078947368	0.078947368	0.069444444	0.068493151	0.070422535	0.068493151	0.102941176	0.078947368	0.068493151	0.082191781	0.078947368	0.242857143	0.078947368	0.068493151	0.069444444	0.069444444	0.086956522	0.069444444	0.078947368	0.078947368	0.081081081	0.067567568	0.072289157	1	0.082191781	0.068493151	0.083333333	0.323529412	0.126582278	0.086956522	0.078947368	0.070422535	0.078947368	0.12987013	0.078947368	0.375	0.070422535	0.078947368	0.078947368	0.086956522	0.068493151	0.078947368	0.078947368	0.089552239	0.067567568	0.046875	0.070422535	0.171052632	0.078947368	0.3	0.113924051	0.290909091	0.078947368	0.078947368	0.121621622	0.078947368	0.082191781	0.083333333	0.083333333	0.082191781	0.078947368	0.12	0.070422535	0.078947368	0.067567568	0.083333333	0.086956522	0.068493151	0.078947368	0.071428571	0.070422535	0.048387097	0.081967213	0.075	0.068493151	0.111111111	0.082191781	0.08974359	0.078947368	0.078947368	0.069444444	0.109375	0.078947368	0.083333333	0.230769231	0.082191781	0.086956522	0.327868852	0.24	0.086956522	0.070422535	0.078947368	0.171052632	0.075949367	0.068493151	0.078947368	0.068493151	0.069444444	0.082191781	0.066666667	0.114942529	0.069444444	0.086956522	0.078947368	0.102941176	0.078947368	0.353846154	0.086956522	0.070422535	0.068493151	0.054054054	0.08045977	0.069444444	0.078947368	0.078947368	0.069444444	0.231884058	0.340425532	0.323943662	0.070422535	0.068493151	0.068493151	0.069444444	0.086956522	0.102941176	0.166666667	0.081081081	0.081081081	0.078947368	0.078947368	0.083333333	0.078947368	0.082191781	0.069444444	0.069444444	0.253968254	0.069444444	0.112676056	0.069444444	0.069444444	0.069444444	0.082191781	0.209876543	0.068493151	0.6875	0.068493151	0.108108108	0.069444444	0.089552239	0.078947368	0.082191781	0.078947368	0.081081081	0.246376812	0.081081081	0.106060606	0.168831169	0.078947368	0.166666667	0.081081081	0.253968254	0.075757576	0.068493151	0.068493151	0.102941176	0.101449275	0.068493151	0.078947368	0.081081081	0.082191781	0.078947368	0.078947368	0.068493151	0.078947368	0.068493151	0.106060606	0.114942529	0.070422535	0.069444444	0.078947368	0.082191781	0.139240506	0.069444444	0.068493151	0.126984127	0.173913043	0.089552239	0.068493151	0.066666667	0.097222222	0.078947368	0.078947368	0.101449275	0.171052632	0.078947368	0.102941176	0.098591549	0.069444444	0.068493151	0.082191781	0.070422535	0.214285714	0.069444444	0.078947368	0.095890411	0.070422535	0.082191781	0.068493151	0.101449275	0.078947368	0.076923077	0.068493151	0.078947368	0.070422535	0.08045977	0.078947368	0.078947368	0.078947368	0.135135135	0.070422535	0.069444444	0.097222222	0.345454545	0.101449275	0.106060606	0.194805195	0.078947368	0.085714286	0.129032258	0.128205128	0.340425532	0.078947368	0.078947368	0.078947368	0.112903226	0.069444444	0.171052632	0.078947368	0.067567568	0.078947368	0.078947368	0.322033898	0.078947368	0.094594595	0.069444444	0.078947368	0.069444444	0.082191781	0.068493151	0.068493151	0.175675676	0.106060606	0.078947368	0.081081081	0.078947368	0.44	0.068493151	0.21875	0.257575758	0.081081081	0.242857143	0.102941176	0.268656716	0.101449275	0.069444444	0.069444444	0.069444444	0.068493151	0.070422535	0.070422535	0.081081081	0.089552239	0.095890411	0.069444444	0.14084507	0.070422535	0.19047619	0.0625	0.069444444	0.069444444	0.078947368	0.068493151	0.078947368	0.086956522	0.070422535	0.068493151	0.078947368	0.081081081	0.168831169	0.064102564	0.166666667	0.078947368	0.101449275	0.069444444	0.121621622	0.130434783	0.078947368	0.070422535	0.069444444	0.078947368	0.205882353	0.086956522	0.101449275	0.078947368	0.097222222	0.081081081	0.078947368	0.068493151	0.086956522	0.086956522	0.086956522	0.078947368	0.413793103	0.086956522	0.081081081	0.078947368	0.078947368	0.078947368	0.068493151	0.069444444	0.078947368	0.078947368	0.107142857	0.088235294	0.078947368	0.078947368	0.090909091	0.088235294	0.086956522	0.078947368	0.069444444	0.070422535	0.069444444	0.069444444	0.101694915	0.078947368	0.263888889	0.136986301	0.065789474	0.084507042	0.078947368	0.078947368	0.072289157	0.280701754	0.076086957	0.069444444	0.069444444	0.068493151	0.131147541	0.068493151	0.082191781	0.086956522	0.068493151	0.078947368	0.068493151	0.156626506	0.097222222	0.078947368	0.178082192	0.472727273	0.082191781	0.078947368	0.078947368	0.069444444	0.078947368	0.078947368	0.078947368	0.068493151	0.084507042	0.246575342	0.066666667	0.184615385	0.068493151	0.082191781	0.066666667	0.106060606	0.078947368	0.069444444	0.082191781	0.069444444	0.362068966	0.078947368	0.231707317	0.129411765	0.069444444	0.070422535	0.142857143	0.078947368	0.071428571	0.101449275	0.070422535	0.069444444	0.166666667	0.086956522	0.144736842	0.069444444	0.078947368	0.081081081	0.078947368	0.069444444	0.078947368	0.082191781	0.097222222	0.078947368	0.068493151	0.078947368	0.081081081	0.102941176	0.171052632	0.081081081	0.1875	0.423076923	0.088235294	0.069444444	0.097222222	0.069444444	0.070422535	0.208955224	0.285714286	0.082191781	0.08	0.097222222	0.068493151	0.069444444	0.068493151	0.084507042	0.068493151	0.185714286	0.127659574	0.078947368	0.078947368	0.078947368	0.070422535	0.078947368	0.157894737	0.078947368	0.078947368	0.097222222
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(F)=C2	0.094594595	0.064102564	0.5	0.05952381	0.088888889	0.05952381	0.05952381	0.109090909	0.5	0.063291139	0.064935065	0.064102564	0.05952381	0.05952381	0.088888889	0.064935065	0.063291139	0.060240964	0.08974359	0.064935065	0.064935065	0.063291139	0.12987013	0.075	0.097826087	0.1375	0.06097561	0.05952381	0.107692308	0.063291139	0.05952381	0.05952381	0.064102564	0.581818182	0.064102564	0.166666667	0.05952381	0.063291139	0.553571429	0.061728395	0.061728395	0.05952381	0.144444444	0.064102564	0.164383562	0.077777778	0.064102564	0.064102564	0.085365854	0.05952381	0.064102564	0.0625	0.05952381	0.060240964	0.061728395	0.115384615	0.5	0.05952381	0.0625	0.060240964	0.085714286	0.05952381	0.05952381	0.063291139	0.0625	0.077922078	0.0625	0.078947368	0.05952381	0.0625	0.061728395	0.05952381	0.08045977	0.05952381	0.0625	0.063291139	0.063291139	0.064935065	0.063291139	0.05952381	0.05952381	0.06097561	0.061728395	0.391304348	0.082191781	1	0.0625	0.666666667	0.077777778	0.078651685	0.064935065	0.05952381	0.064102564	0.05952381	0.068181818	0.072289157	0.076923077	0.064102564	0.05952381	0.05952381	0.064935065	0.0625	0.05952381	0.05952381	0.066666667	0.061728395	0.057142857	0.077922078	0.043478261	0.05952381	0.075949367	0.055555556	0.147058824	0.05952381	0.05952381	0.071428571	0.05952381	0.061728395	0.666666667	0.666666667	0.061728395	0.05952381	0.083333333	0.064102564	0.05952381	0.088607595	0.574074074	0.078947368	0.0625	0.05952381	0.064935065	0.064102564	0.058823529	0.073529412	0.068965517	0.0625	0.0875	0.061728395	0.095238095	0.05952381	0.05952381	0.063291139	0.181818182	0.05952381	0.770833333	0.0875	0.061728395	0.064935065	0.086419753	0.075268817	0.708333333	0.077922078	0.05952381	0.043478261	0.095238095	0.0625	0.05952381	0.0625	0.063291139	0.061728395	0.553571429	0.155555556	0.063291139	0.064935065	0.05952381	0.078947368	0.05952381	0.104651163	0.064935065	0.064102564	0.0625	0.465517241	0.052083333	0.063291139	0.05952381	0.05952381	0.063291139	0.082352941	0.09375	0.074468085	0.064102564	0.0625	0.0625	0.063291139	0.064935065	0.078947368	0.088888889	0.06097561	0.06097561	0.05952381	0.05952381	0.574074074	0.05952381	0.755102041	0.063291139	0.063291139	0.075	0.063291139	0.162162162	0.063291139	0.063291139	0.063291139	0.228571429	0.09375	0.0625	0.073170732	0.08974359	0.072289157	0.063291139	0.066666667	0.05952381	0.061728395	0.05952381	0.06097561	0.192307692	0.06097561	0.081081081	0.077777778	0.05952381	0.042553191	0.581818182	0.075	0.083333333	0.08974359	0.0625	0.078947368	0.064102564	0.0625	0.05952381	0.06097561	0.061728395	0.05952381	0.05952381	0.0625	0.05952381	0.0625	0.081081081	0.155555556	0.064102564	0.063291139	0.05952381	1	0.043010753	0.063291139	0.0625	0.114285714	0.1	0.066666667	0.0625	0.0875	0.755102041	0.05952381	0.05952381	0.064102564	0.043478261	0.05952381	0.078947368	0.075949367	0.063291139	0.0625	0.061728395	0.064102564	0.102941176	0.063291139	0.05952381	0.101265823	0.064102564	0.061728395	0.0625	0.064102564	0.05952381	0.115942029	0.0625	0.05952381	0.537037037	0.052083333	0.05952381	0.05952381	0.05952381	0.109756098	0.064102564	0.063291139	0.061728395	0.094594595	0.064102564	0.081081081	0.178571429	0.05952381	0.121621622	0.069444444	0.158536585	0.09375	0.05952381	0.05952381	0.05952381	0.070422535	0.063291139	0.043478261	0.05952381	0.061728395	0.05952381	0.05952381	0.08974359	0.05952381	0.060240964	0.063291139	0.05952381	0.063291139	0.061728395	0.0625	0.0625	0.119047619	0.081081081	0.05952381	0.06097561	0.05952381	0.097222222	0.0625	0.08974359	0.097560976	0.06097561	0.08045977	0.078947368	0.069767442	0.064102564	0.063291139	0.063291139	0.063291139	0.0625	0.064102564	0.064102564	0.581818182	0.066666667	0.101265823	0.063291139	0.086419753	0.064102564	0.078947368	0.102941176	0.063291139	0.063291139	0.05952381	0.08974359	0.05952381	0.064935065	0.064102564	0.0625	0.05952381	0.581818182	0.102272727	0.525423729	0.042553191	0.05952381	0.064102564	0.063291139	0.071428571	0.103896104	0.05952381	0.077922078	0.063291139	0.05952381	0.1125	0.064935065	0.064102564	0.05952381	0.653846154	0.06097561	0.05952381	0.0625	0.708333333	0.261538462	0.064935065	0.05952381	0.085365854	0.064935065	0.06097561	0.05952381	0.05952381	0.05952381	0.0625	0.063291139	0.05952381	0.05952381	0.029850746	0.065789474	0.05952381	0.05952381	0.516666667	0.065789474	0.708333333	0.05952381	0.063291139	0.064102564	0.063291139	0.063291139	0.107692308	0.05952381	0.065217391	0.071428571	0.086419753	0.68	0.05952381	0.05952381	0.391304348	0.066666667	0.06	0.063291139	0.063291139	0.0625	0.055555556	0.08974359	0.061728395	0.064935065	0.0625	0.05952381	0.0625	0.04040404	0.653846154	0.05952381	0.094117647	0.1	0.061728395	0.05952381	0.05952381	0.063291139	0.05952381	0.05952381	0.05952381	0.0625	0.68	0.139534884	0.0875	0.12	0.0625	0.061728395	0.0875	0.081081081	0.05952381	0.063291139	0.061728395	0.063291139	0.075	0.05952381	0.08	0.119565217	0.063291139	0.064102564	0.091954023	0.05952381	0.078947368	0.064102564	0.064102564	0.063291139	0.088888889	0.064935065	0.13253012	0.063291139	0.05952381	0.581818182	0.05952381	0.063291139	0.05952381	0.061728395	0.755102041	0.05952381	0.0625	0.05952381	0.06097561	0.078947368	0.043478261	0.06097561	0.064102564	0.08	0.109589041	0.063291139	0.755102041	0.063291139	0.077922078	0.086419753	0.102272727	0.061728395	0.62962963	0.755102041	0.0625	0.063291139	0.0625	0.68	0.0625	0.097560976	0.052631579	0.05952381	0.05952381	0.05952381	0.077922078	0.05952381	0.091954023	0.05952381	0.05952381	0.061728395
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2	0.095890411	0.051282051	0.535714286	0.060240964	0.043010753	0.060240964	0.060240964	0.111111111	0.535714286	0.064102564	0.065789474	0.051282051	0.060240964	0.060240964	0.043010753	0.065789474	0.064102564	0.074074074	0.05	0.065789474	0.065789474	0.064102564	0.061728395	0.075949367	0.086956522	0.111111111	0.048780488	0.060240964	0.109375	0.064102564	0.060240964	0.060240964	0.051282051	0.592592593	0.051282051	0.127906977	0.060240964	0.064102564	0.622641509	0.0625	0.0625	0.060240964	0.108695652	0.051282051	0.105263158	0.090909091	0.051282051	0.051282051	0.086419753	0.060240964	0.064935065	0.05	0.060240964	0.06097561	0.0625	0.088607595	0.535714286	0.060240964	0.05	0.06097561	0.086956522	0.060240964	0.060240964	0.064102564	0.05	0.064935065	0.05	0.08	0.060240964	0.05	0.0625	0.060240964	0.081395349	0.060240964	0.05	0.064102564	0.064102564	0.065789474	0.064102564	0.060240964	0.060240964	0.048780488	0.049382716	0.417910448	0.083333333	0.666666667	0.05	1	0.090909091	0.091954023	0.065789474	0.060240964	0.051282051	0.060240964	0.068965517	0.060240964	0.077922078	0.051282051	0.060240964	0.060240964	0.065789474	0.05	0.060240964	0.060240964	0.053333333	0.049382716	0.057971014	0.064935065	0.043956044	0.060240964	0.076923077	0.056179775	0.1	0.060240964	0.060240964	0.072289157	0.060240964	0.0625	1	1	0.0625	0.060240964	0.097560976	0.051282051	0.060240964	0.049382716	0.615384615	0.08	0.05	0.060240964	0.051948052	0.051282051	0.059701493	0.058823529	0.057471264	0.05	0.075	0.0625	0.096385542	0.060240964	0.060240964	0.064102564	0.115942029	0.060240964	0.826086957	0.088607595	0.0625	0.065789474	0.0875	0.087912088	0.723404255	0.064935065	0.060240964	0.043956044	0.096385542	0.05	0.060240964	0.05	0.064102564	0.0625	0.592592593	0.107526882	0.064102564	0.065789474	0.060240964	0.08	0.060240964	0.093023256	0.065789474	0.051282051	0.063291139	0.5	0.041666667	0.064102564	0.060240964	0.060240964	0.064102564	0.083333333	0.095238095	0.086956522	0.051282051	0.063291139	0.05	0.064102564	0.065789474	0.08	0.043010753	0.048780488	0.048780488	0.060240964	0.060240964	0.615384615	0.060240964	0.666666667	0.064102564	0.064102564	0.075949367	0.064102564	0.118421053	0.064102564	0.064102564	0.064102564	0.180555556	0.094736842	0.05	0.074074074	0.05	0.073170732	0.064102564	0.053333333	0.060240964	0.0625	0.060240964	0.048780488	0.12195122	0.048780488	0.067567568	0.078651685	0.060240964	0.043010753	0.592592593	0.075949367	0.1	0.05	0.05	0.08	0.064935065	0.05	0.060240964	0.048780488	0.0625	0.060240964	0.060240964	0.05	0.060240964	0.05	0.067567568	0.107526882	0.051282051	0.064102564	0.060240964	0.666666667	0.043478261	0.064102564	0.05	0.054794521	0.0875	0.053333333	0.05	0.061728395	0.666666667	0.060240964	0.060240964	0.064935065	0.043956044	0.060240964	0.08	0.076923077	0.064102564	0.05	0.0625	0.051282051	0.104477612	0.064102564	0.060240964	0.088607595	0.051282051	0.0625	0.05	0.078947368	0.060240964	0.101449275	0.05	0.060240964	0.576923077	0.041666667	0.060240964	0.060240964	0.060240964	0.071428571	0.051282051	0.064102564	0.049382716	0.095890411	0.064935065	0.067567568	0.126436782	0.060240964	0.123287671	0.070422535	0.093023256	0.095238095	0.060240964	0.060240964	0.060240964	0.071428571	0.064102564	0.043956044	0.060240964	0.049382716	0.060240964	0.060240964	0.090909091	0.060240964	0.06097561	0.064102564	0.060240964	0.064102564	0.0625	0.05	0.05	0.068965517	0.067567568	0.060240964	0.048780488	0.060240964	0.083333333	0.05	0.090909091	0.098765432	0.048780488	0.081395349	0.08	0.070588235	0.064935065	0.064102564	0.064102564	0.064102564	0.05	0.051282051	0.051282051	0.592592593	0.053333333	0.088607595	0.064102564	0.101265823	0.051282051	0.125	0.104477612	0.064102564	0.064102564	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.063291139	0.060240964	0.592592593	0.078651685	0.561403509	0.043010753	0.060240964	0.064935065	0.064102564	0.072289157	0.105263158	0.060240964	0.064935065	0.064102564	0.060240964	0.113924051	0.065789474	0.064935065	0.060240964	0.770833333	0.048780488	0.060240964	0.063291139	0.723404255	0.191176471	0.065789474	0.060240964	0.086419753	0.065789474	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.03030303	0.052631579	0.060240964	0.060240964	0.551724138	0.052631579	0.723404255	0.060240964	0.064102564	0.051282051	0.064102564	0.064102564	0.109375	0.060240964	0.065934066	0.085365854	0.0875	0.693877551	0.060240964	0.060240964	0.417910448	0.097222222	0.05	0.050632911	0.064102564	0.05	0.056338028	0.05	0.0625	0.065789474	0.05	0.060240964	0.05	0.040816327	0.770833333	0.060240964	0.045454545	0.0875	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.693877551	0.141176471	0.061728395	0.121621622	0.05	0.0625	0.061728395	0.067567568	0.060240964	0.064102564	0.0625	0.064102564	0.075949367	0.060240964	0.091836735	0.146067416	0.064102564	0.051282051	0.093023256	0.060240964	0.094594595	0.064935065	0.051282051	0.064102564	0.043010753	0.065789474	0.081395349	0.064102564	0.060240964	0.592592593	0.060240964	0.064102564	0.060240964	0.0625	0.666666667	0.060240964	0.05	0.060240964	0.048780488	0.08	0.043956044	0.048780488	0.064935065	0.081081081	0.111111111	0.064102564	0.666666667	0.064102564	0.064935065	0.0875	0.090909091	0.0625	0.553571429	0.666666667	0.05	0.064102564	0.05	0.693877551	0.063291139	0.098765432	0.053571429	0.060240964	0.060240964	0.060240964	0.064935065	0.060240964	0.093023256	0.060240964	0.060240964	0.049382716
CN1CCN(CC1)C(=O)C1=CC2=C(C=C1)N=C(NC2=O)C1=CC(=CC=C1)C#N	0.243243243	0.056179775	0.065217391	0.123595506	0.159574468	0.123595506	0.123595506	0.090909091	0.065217391	0.06741573	0.107142857	0.068181818	0.123595506	0.123595506	0.159574468	0.107142857	0.06741573	0.151162791	0.066666667	0.107142857	0.107142857	0.06741573	0.101123596	0.25974026	0.382716049	0.2	0.113636364	0.123595506	0.092105263	0.06741573	0.123595506	0.123595506	0.068181818	0.065217391	0.056179775	0.159574468	0.123595506	0.06741573	0.088888889	0.08988764	0.08988764	0.123595506	0.212765957	0.056179775	0.230769231	0.173913043	0.068181818	0.056179775	0.219512195	0.123595506	0.093023256	0.066666667	0.123595506	0.087912088	0.08988764	0.289473684	0.065217391	0.123595506	0.066666667	0.087912088	0.242857143	0.123595506	0.123595506	0.06741573	0.066666667	0.093023256	0.066666667	0.120481928	0.123595506	0.066666667	0.08988764	0.123595506	0.220930233	0.123595506	0.066666667	0.06741573	0.06741573	0.107142857	0.06741573	0.123595506	0.123595506	0.113636364	0.065934066	0.07	0.323529412	0.077777778	0.066666667	0.090909091	1	0.175824176	0.107142857	0.123595506	0.068181818	0.123595506	0.166666667	0.063829787	0.338028169	0.068181818	0.123595506	0.123595506	0.107142857	0.066666667	0.123595506	0.123595506	0.096385542	0.065934066	0.08974359	0.093023256	0.202247191	0.123595506	0.185185185	0.115789474	0.308823529	0.123595506	0.123595506	0.10989011	0.123595506	0.08988764	0.090909091	0.090909091	0.08988764	0.123595506	0.172413793	0.056179775	0.123595506	0.065934066	0.090909091	0.120481928	0.066666667	0.123595506	0.056818182	0.068181818	0.092105263	0.090909091	0.094736842	0.066666667	0.152941176	0.08988764	0.119565217	0.123595506	0.123595506	0.06741573	0.085365854	0.123595506	0.078651685	0.139534884	0.08988764	0.107142857	0.269230769	0.193548387	0.094117647	0.093023256	0.123595506	0.202247191	0.095744681	0.066666667	0.123595506	0.066666667	0.06741573	0.08988764	0.065217391	0.138613861	0.06741573	0.107142857	0.123595506	0.120481928	0.123595506	0.191011236	0.107142857	0.068181818	0.078651685	0.043478261	0.087378641	0.06741573	0.123595506	0.123595506	0.06741573	0.240963855	0.35	0.244444444	0.068181818	0.090909091	0.066666667	0.06741573	0.107142857	0.120481928	0.159574468	0.113636364	0.113636364	0.123595506	0.123595506	0.090909091	0.123595506	0.077777778	0.06741573	0.06741573	0.366197183	0.06741573	0.127906977	0.06741573	0.06741573	0.06741573	0.077777778	0.183673469	0.066666667	0.375	0.066666667	0.111111111	0.06741573	0.096385542	0.123595506	0.08988764	0.123595506	0.113636364	0.195402299	0.113636364	0.109756098	0.161290323	0.123595506	0.159574468	0.065217391	0.310810811	0.1125	0.066666667	0.066666667	0.120481928	0.093023256	0.066666667	0.123595506	0.113636364	0.08988764	0.123595506	0.123595506	0.066666667	0.123595506	0.066666667	0.109756098	0.138613861	0.056179775	0.06741573	0.123595506	0.077777778	0.14893617	0.06741573	0.066666667	0.141025641	0.222222222	0.096385542	0.066666667	0.076923077	0.08988764	0.123595506	0.123595506	0.093023256	0.202247191	0.123595506	0.120481928	0.156626506	0.06741573	0.066666667	0.08988764	0.056179775	0.116883117	0.06741573	0.123595506	0.101123596	0.056179775	0.08988764	0.066666667	0.119047619	0.123595506	0.142857143	0.066666667	0.123595506	0.056179775	0.087378641	0.123595506	0.123595506	0.123595506	0.172413793	0.068181818	0.06741573	0.077777778	0.243243243	0.093023256	0.109756098	0.182795699	0.123595506	0.105882353	0.113924051	0.177777778	0.35	0.123595506	0.123595506	0.123595506	0.0875	0.06741573	0.202247191	0.123595506	0.065934066	0.123595506	0.123595506	0.215189873	0.123595506	0.087912088	0.06741573	0.123595506	0.06741573	0.08988764	0.066666667	0.066666667	0.179775281	0.109756098	0.123595506	0.113636364	0.123595506	0.304347826	0.066666667	0.215189873	0.202380952	0.113636364	0.220930233	0.120481928	0.197674419	0.093023256	0.06741573	0.06741573	0.06741573	0.066666667	0.056179775	0.056179775	0.065217391	0.096385542	0.101123596	0.06741573	0.151162791	0.068181818	0.1625	0.075	0.06741573	0.06741573	0.123595506	0.066666667	0.123595506	0.107142857	0.056179775	0.078651685	0.123595506	0.065217391	0.2	0.063157895	0.159574468	0.123595506	0.093023256	0.06741573	0.10989011	0.156626506	0.123595506	0.093023256	0.06741573	0.123595506	0.176470588	0.107142857	0.093023256	0.123595506	0.102272727	0.113636364	0.123595506	0.090909091	0.094117647	0.081395349	0.107142857	0.123595506	0.204819277	0.107142857	0.113636364	0.123595506	0.123595506	0.123595506	0.066666667	0.06741573	0.123595506	0.123595506	0.111111111	0.095238095	0.123595506	0.123595506	0.108695652	0.095238095	0.094117647	0.123595506	0.06741573	0.056179775	0.06741573	0.06741573	0.092105263	0.123595506	0.197802198	0.16091954	0.112359551	0.079545455	0.123595506	0.123595506	0.07	0.22972973	0.083333333	0.06741573	0.06741573	0.066666667	0.12987013	0.066666667	0.08988764	0.107142857	0.066666667	0.123595506	0.066666667	0.175257732	0.102272727	0.123595506	0.209302326	0.285714286	0.08988764	0.123595506	0.123595506	0.06741573	0.123595506	0.123595506	0.123595506	0.066666667	0.079545455	0.211111111	0.076923077	0.202531646	0.066666667	0.08988764	0.076923077	0.109756098	0.123595506	0.06741573	0.08988764	0.06741573	0.310810811	0.123595506	0.226804124	0.14	0.06741573	0.068181818	0.164835165	0.123595506	0.120481928	0.093023256	0.068181818	0.06741573	0.159574468	0.107142857	0.141304348	0.06741573	0.123595506	0.065217391	0.123595506	0.06741573	0.123595506	0.08988764	0.08988764	0.123595506	0.066666667	0.123595506	0.113636364	0.120481928	0.202247191	0.113636364	0.160493827	0.226666667	0.12195122	0.06741573	0.08988764	0.06741573	0.093023256	0.125	0.213483146	0.08988764	0.064516129	0.08988764	0.066666667	0.06741573	0.066666667	0.079545455	0.078651685	0.122222222	0.126984127	0.123595506	0.123595506	0.123595506	0.093023256	0.123595506	0.204545455	0.123595506	0.123595506	0.077777778
NC(=O)C1=C2OCCC2=C1C(=O)N1CCC(CC1)N1C(=O)NC2=CC=CC=C12	0.1375	0.081395349	0.08988764	0.137931034	0.186813187	0.137931034	0.137931034	0.092307692	0.08988764	0.093023256	0.12195122	0.081395349	0.137931034	0.137931034	0.186813187	0.12195122	0.093023256	0.152941176	0.091954023	0.12195122	0.12195122	0.093023256	0.127906977	0.11627907	0.180851064	0.134831461	0.127906977	0.137931034	0.223880597	0.093023256	0.137931034	0.137931034	0.081395349	0.102272727	0.081395349	0.113402062	0.137931034	0.093023256	0.102272727	0.103448276	0.103448276	0.137931034	0.13	0.081395349	0.144578313	0.35443038	0.081395349	0.081395349	0.192771084	0.137931034	0.1625	0.079545455	0.137931034	0.139534884	0.103448276	0.154761905	0.102272727	0.137931034	0.079545455	0.139534884	0.178082192	0.137931034	0.137931034	0.093023256	0.079545455	0.107142857	0.079545455	0.135802469	0.137931034	0.079545455	0.103448276	0.137931034	0.168539326	0.137931034	0.079545455	0.093023256	0.093023256	0.12195122	0.093023256	0.137931034	0.137931034	0.127906977	0.078651685	0.104166667	0.126582278	0.078651685	0.079545455	0.091954023	0.175824176	1	0.12195122	0.137931034	0.081395349	0.137931034	0.209302326	0.076086957	0.220779221	0.081395349	0.137931034	0.137931034	0.12195122	0.079545455	0.137931034	0.137931034	0.111111111	0.078651685	0.063291139	0.107142857	0.218390805	0.137931034	0.144578313	0.141304348	0.142857143	0.137931034	0.137931034	0.149425287	0.137931034	0.103448276	0.091954023	0.091954023	0.103448276	0.137931034	0.134831461	0.081395349	0.137931034	0.090909091	0.104651163	0.15	0.079545455	0.137931034	0.082352941	0.081395349	0.064935065	0.092105263	0.119565217	0.079545455	0.168674699	0.103448276	0.133333333	0.137931034	0.137931034	0.093023256	0.086419753	0.137931034	0.091954023	0.154761905	0.103448276	0.12195122	0.139534884	0.134020619	0.108433735	0.107142857	0.137931034	0.218390805	0.096774194	0.079545455	0.137931034	0.079545455	0.093023256	0.103448276	0.08988764	0.14	0.093023256	0.12195122	0.137931034	0.135802469	0.137931034	0.153846154	0.12195122	0.081395349	0.091954023	0.079545455	0.088235294	0.093023256	0.137931034	0.137931034	0.093023256	0.36	0.194029851	0.132653061	0.081395349	0.091954023	0.079545455	0.093023256	0.12195122	0.135802469	0.186813187	0.127906977	0.127906977	0.137931034	0.137931034	0.104651163	0.137931034	0.078651685	0.093023256	0.093023256	0.28	0.093023256	0.103448276	0.093023256	0.093023256	0.093023256	0.066666667	0.15	0.079545455	0.139534884	0.091954023	0.1	0.093023256	0.111111111	0.137931034	0.103448276	0.137931034	0.127906977	0.119565217	0.127906977	0.139240506	0.163043478	0.137931034	0.186813187	0.102272727	0.156626506	0.142857143	0.091954023	0.079545455	0.135802469	0.1625	0.079545455	0.137931034	0.127906977	0.103448276	0.137931034	0.137931034	0.079545455	0.137931034	0.079545455	0.139240506	0.14	0.081395349	0.093023256	0.137931034	0.078651685	0.202247191	0.093023256	0.079545455	0.189189189	0.240506329	0.111111111	0.079545455	0.102272727	0.090909091	0.137931034	0.137931034	0.1625	0.218390805	0.137931034	0.135802469	0.104651163	0.093023256	0.079545455	0.103448276	0.081395349	0.08974359	0.093023256	0.137931034	0.08988764	0.081395349	0.103448276	0.079545455	0.120481928	0.137931034	0.074074074	0.079545455	0.137931034	0.094117647	0.088235294	0.137931034	0.137931034	0.137931034	0.147727273	0.081395349	0.093023256	0.129411765	0.1375	0.1625	0.139240506	0.12371134	0.137931034	0.120481928	0.0875	0.153846154	0.194029851	0.137931034	0.137931034	0.137931034	0.116883117	0.093023256	0.218390805	0.137931034	0.078651685	0.137931034	0.137931034	0.172839506	0.137931034	0.139534884	0.093023256	0.137931034	0.093023256	0.103448276	0.079545455	0.079545455	0.181818182	0.139240506	0.137931034	0.127906977	0.137931034	0.155844156	0.079545455	0.202531646	0.098901099	0.127906977	0.155555556	0.135802469	0.133333333	0.1625	0.093023256	0.093023256	0.093023256	0.079545455	0.081395349	0.081395349	0.102272727	0.111111111	0.08988764	0.093023256	0.152941176	0.081395349	0.108433735	0.075949367	0.093023256	0.093023256	0.137931034	0.091954023	0.137931034	0.12195122	0.081395349	0.091954023	0.137931034	0.102272727	0.244186047	0.086956522	0.186813187	0.137931034	0.1625	0.093023256	0.149425287	0.117647059	0.137931034	0.107142857	0.093023256	0.137931034	0.164705882	0.12195122	0.1625	0.137931034	0.090909091	0.127906977	0.137931034	0.091954023	0.108433735	0.069767442	0.12195122	0.137931034	0.164705882	0.12195122	0.127906977	0.137931034	0.137931034	0.137931034	0.079545455	0.093023256	0.137931034	0.137931034	0.144927536	0.109756098	0.137931034	0.137931034	0.10989011	0.109756098	0.108433735	0.137931034	0.093023256	0.081395349	0.093023256	0.093023256	0.064935065	0.137931034	0.173913043	0.408450704	0.065217391	0.08045977	0.137931034	0.137931034	0.104166667	0.168831169	0.08411215	0.08045977	0.093023256	0.079545455	0.178082192	0.091954023	0.103448276	0.12195122	0.079545455	0.137931034	0.079545455	0.20212766	0.090909091	0.137931034	0.226190476	0.139534884	0.103448276	0.137931034	0.137931034	0.093023256	0.137931034	0.137931034	0.137931034	0.079545455	0.08045977	0.14893617	0.102272727	0.105882353	0.079545455	0.103448276	0.102272727	0.139240506	0.137931034	0.093023256	0.103448276	0.093023256	0.142857143	0.137931034	0.102803738	0.141414141	0.093023256	0.081395349	0.117021277	0.137931034	0.135802469	0.1625	0.081395349	0.093023256	0.186813187	0.12195122	0.11827957	0.093023256	0.137931034	0.102272727	0.137931034	0.093023256	0.137931034	0.103448276	0.090909091	0.137931034	0.079545455	0.137931034	0.127906977	0.135802469	0.218390805	0.127906977	0.094117647	0.109756098	0.083333333	0.093023256	0.090909091	0.093023256	0.107142857	0.101123596	0.114583333	0.103448276	0.088888889	0.090909091	0.079545455	0.093023256	0.079545455	0.08045977	0.091954023	0.098901099	0.147540984	0.137931034	0.137931034	0.137931034	0.107142857	0.137931034	0.52173913	0.137931034	0.137931034	0.129411765
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=CN(C=CC1)C(=O)N1CCC2(CC1)N(CNC2=O)C1=CC=CC=C1	0.171052632	0.058139535	0.06741573	0.114942529	0.177777778	0.114942529	0.114942529	0.112903226	0.079545455	0.082352941	0.111111111	0.058139535	0.114942529	0.114942529	0.177777778	0.111111111	0.082352941	0.11627907	0.056818182	0.111111111	0.111111111	0.082352941	0.283783784	0.13253012	0.147368421	0.192771084	0.091954023	0.114942529	0.15942029	0.082352941	0.114942529	0.114942529	0.058139535	0.079545455	0.058139535	0.127659574	0.114942529	0.082352941	0.079545455	0.08045977	0.08045977	0.114942529	0.067307692	0.058139535	0.148148148	0.129032258	0.058139535	0.058139535	0.168674699	0.114942529	0.3	0.056818182	0.114942529	0.129411765	0.08045977	0.158536585	0.079545455	0.114942529	0.056818182	0.129411765	0.166666667	0.114942529	0.114942529	0.082352941	0.056818182	0.096385542	0.056818182	0.125	0.114942529	0.056818182	0.08045977	0.114942529	0.146067416	0.114942529	0.056818182	0.082352941	0.082352941	0.111111111	0.082352941	0.114942529	0.114942529	0.091954023	0.056179775	0.083333333	0.12987013	0.068181818	0.056818182	0.068965517	0.166666667	0.209302326	0.111111111	0.114942529	0.058139535	0.114942529	1	0.054347826	0.179487179	0.058139535	0.114942529	0.114942529	0.111111111	0.056818182	0.114942529	0.114942529	0.086419753	0.056179775	0.064935065	0.096385542	0.223529412	0.114942529	0.120481928	0.2875	0.178082192	0.114942529	0.114942529	0.152941176	0.114942529	0.08045977	0.068965517	0.068965517	0.08045977	0.114942529	0.151162791	0.058139535	0.114942529	0.056179775	0.081395349	0.139240506	0.056818182	0.114942529	0.058823529	0.058139535	0.066666667	0.109589041	0.10989011	0.056818182	0.130952381	0.08045977	0.111111111	0.114942529	0.114942529	0.082352941	0.075	0.114942529	0.068965517	0.130952381	0.08045977	0.111111111	0.156626506	0.125	0.097560976	0.096385542	0.114942529	0.223529412	0.063829787	0.056818182	0.114942529	0.056818182	0.082352941	0.08045977	0.079545455	0.076923077	0.082352941	0.111111111	0.114942529	0.125	0.114942529	0.157303371	0.111111111	0.058139535	0.081395349	0.056818182	0.068627451	0.082352941	0.114942529	0.114942529	0.082352941	0.19047619	0.181818182	0.159574468	0.058139535	0.081395349	0.056818182	0.082352941	0.111111111	0.125	0.177777778	0.091954023	0.091954023	0.114942529	0.114942529	0.081395349	0.114942529	0.068181818	0.082352941	0.082352941	0.205128205	0.082352941	0.08045977	0.082352941	0.082352941	0.082352941	0.08045977	0.189473684	0.056818182	0.142857143	0.056818182	0.127906977	0.082352941	0.086419753	0.114942529	0.08045977	0.114942529	0.091954023	0.202380952	0.091954023	0.1	0.141304348	0.114942529	0.177777778	0.079545455	0.160493827	0.088607595	0.056818182	0.056818182	0.125	0.3	0.056818182	0.114942529	0.091954023	0.08045977	0.114942529	0.114942529	0.056818182	0.114942529	0.056818182	0.1	0.076923077	0.058139535	0.082352941	0.114942529	0.068181818	0.329113924	0.082352941	0.056818182	0.162162162	0.2	0.086419753	0.056818182	0.079545455	0.08045977	0.114942529	0.114942529	0.3	0.223529412	0.114942529	0.125	0.120481928	0.082352941	0.056818182	0.08045977	0.058139535	0.106666667	0.082352941	0.114942529	0.091954023	0.058139535	0.08045977	0.056818182	0.109756098	0.114942529	0.103896104	0.056818182	0.114942529	0.070588235	0.068627451	0.114942529	0.114942529	0.114942529	0.125	0.058139535	0.082352941	0.105882353	0.171052632	0.3	0.1	0.150537634	0.114942529	0.096385542	0.103896104	0.095744681	0.181818182	0.114942529	0.114942529	0.114942529	0.076923077	0.082352941	0.223529412	0.114942529	0.056179775	0.114942529	0.114942529	0.17721519	0.114942529	0.129411765	0.082352941	0.114942529	0.082352941	0.08045977	0.056818182	0.056818182	0.133333333	0.1	0.114942529	0.091954023	0.114942529	0.144736842	0.056818182	0.1625	0.101123596	0.091954023	0.146067416	0.125	0.123595506	0.3	0.082352941	0.082352941	0.082352941	0.056818182	0.058139535	0.058139535	0.079545455	0.086419753	0.091954023	0.082352941	0.129411765	0.058139535	0.125	0.106666667	0.082352941	0.082352941	0.114942529	0.056818182	0.114942529	0.111111111	0.058139535	0.081395349	0.114942529	0.079545455	0.193181818	0.065217391	0.177777778	0.114942529	0.3	0.082352941	0.152941176	0.134146341	0.114942529	0.096385542	0.082352941	0.114942529	0.154761905	0.111111111	0.3	0.114942529	0.08045977	0.091954023	0.114942529	0.081395349	0.097560976	0.084337349	0.111111111	0.114942529	0.168674699	0.111111111	0.091954023	0.114942529	0.114942529	0.114942529	0.056818182	0.082352941	0.114942529	0.114942529	0.149253731	0.085365854	0.114942529	0.114942529	0.112359551	0.085365854	0.097560976	0.114942529	0.082352941	0.058139535	0.082352941	0.082352941	0.066666667	0.114942529	0.308641975	0.126436782	0.103448276	0.069767442	0.114942529	0.114942529	0.083333333	0.142857143	0.065420561	0.057471264	0.082352941	0.056818182	0.37704918	0.056818182	0.08045977	0.111111111	0.056818182	0.114942529	0.056818182	0.206521739	0.08045977	0.114942529	0.21686747	0.142857143	0.08045977	0.114942529	0.114942529	0.082352941	0.114942529	0.114942529	0.114942529	0.056818182	0.069767442	0.23255814	0.079545455	0.12195122	0.056818182	0.08045977	0.079545455	0.1	0.114942529	0.082352941	0.08045977	0.082352941	0.146341463	0.114942529	0.115384615	0.144329897	0.082352941	0.058139535	0.095744681	0.114942529	0.084337349	0.3	0.058139535	0.082352941	0.177777778	0.111111111	0.108695652	0.082352941	0.114942529	0.079545455	0.114942529	0.082352941	0.114942529	0.08045977	0.08045977	0.114942529	0.056818182	0.114942529	0.091954023	0.125	0.223529412	0.091954023	0.12345679	0.155844156	0.085365854	0.082352941	0.08045977	0.082352941	0.096385542	0.129411765	0.153846154	0.08045977	0.090909091	0.08045977	0.056818182	0.082352941	0.056818182	0.069767442	0.081395349	0.113636364	0.172413793	0.114942529	0.114942529	0.114942529	0.096385542	0.114942529	0.183908046	0.114942529	0.114942529	0.105882353
CN(C)CCC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC=N1	0.076923077	0.622641509	0.071428571	0.295774648	0.086021505	0.295774648	0.295774648	0.066666667	0.071428571	0.403225806	0.268656716	0.50877193	0.295774648	0.295774648	0.086021505	0.268656716	0.403225806	0.083333333	0.491525424	0.268656716	0.268656716	0.403225806	0.058823529	0.072289157	0.083333333	0.08045977	0.475409836	0.295774648	0.056338028	0.403225806	0.295774648	0.295774648	0.50877193	0.071428571	0.622641509	0.10989011	0.295774648	0.403225806	0.071428571	0.308823529	0.308823529	0.295774648	0.104166667	0.622641509	0.060240964	0.086956522	0.50877193	0.622641509	0.069767442	0.295774648	0.178082192	0.491525424	0.295774648	0.378787879	0.308823529	0.058823529	0.071428571	0.295774648	0.491525424	0.378787879	0.144927536	0.295774648	0.295774648	0.403225806	0.491525424	0.264705882	0.491525424	0.214285714	0.295774648	0.491525424	0.308823529	0.295774648	0.102272727	0.295774648	0.491525424	0.403225806	0.403225806	0.268656716	0.403225806	0.295774648	0.295774648	0.475409836	0.483333333	0.053191489	0.078947368	0.072289157	0.491525424	0.060240964	0.063829787	0.076086957	0.268656716	0.295774648	0.50877193	0.295774648	0.054347826	1	0.0875	0.50877193	0.295774648	0.295774648	0.268656716	0.491525424	0.295774648	0.295774648	0.431034483	0.483333333	0.054794521	0.264705882	0.087912088	0.295774648	0.073170732	0.065217391	0.065789474	0.295774648	0.295774648	0.273972603	0.295774648	0.308823529	0.060240964	0.060240964	0.308823529	0.295774648	0.093023256	0.622641509	0.295774648	0.483333333	0.060240964	0.075949367	0.491525424	0.295774648	0.634615385	0.50877193	0.056338028	0.134328358	0.432835821	0.491525424	0.384615385	0.308823529	0.104651163	0.295774648	0.295774648	0.403225806	0.094594595	0.295774648	0.060240964	0.071428571	0.308823529	0.268656716	0.096385542	0.051020408	0.0625	0.264705882	0.295774648	0.087912088	0.1875	0.491525424	0.295774648	0.491525424	0.403225806	0.308823529	0.071428571	0.103092784	0.403225806	0.268656716	0.295774648	0.214285714	0.295774648	0.076923077	0.268656716	0.50877193	0.313432836	0.060240964	0.386666667	0.403225806	0.295774648	0.295774648	0.403225806	0.079545455	0.073529412	0.06122449	0.50877193	0.275362319	0.491525424	0.403225806	0.268656716	0.214285714	0.086021505	0.475409836	0.475409836	0.295774648	0.295774648	0.060240964	0.295774648	0.05952381	0.403225806	0.403225806	0.05952381	0.403225806	0.072289157	0.403225806	0.403225806	0.403225806	0.126582278	0.069306931	0.491525424	0.058139535	0.491525424	0.15	0.403225806	0.431034483	0.295774648	0.308823529	0.295774648	0.475409836	0.090909091	0.475409836	0.360655738	0.123595506	0.295774648	0.086021505	0.084337349	0.085365854	0.065789474	0.491525424	0.491525424	0.214285714	0.178082192	0.491525424	0.295774648	0.475409836	0.308823529	0.295774648	0.295774648	0.491525424	0.295774648	0.491525424	0.360655738	0.103092784	0.622641509	0.403225806	0.295774648	0.072289157	0.063829787	0.403225806	0.491525424	0.038461538	0.070588235	0.431034483	0.491525424	0.304347826	0.072289157	0.295774648	0.295774648	0.178082192	0.087912088	0.295774648	0.214285714	0.173333333	0.403225806	0.491525424	0.308823529	0.622641509	0.054054054	0.403225806	0.295774648	0.071428571	0.622641509	0.308823529	0.491525424	0.061728395	0.295774648	0.095890411	0.491525424	0.295774648	0.061728395	0.386666667	0.295774648	0.295774648	0.295774648	0.08045977	0.50877193	0.403225806	0.589285714	0.076923077	0.178082192	0.360655738	0.096774194	0.295774648	0.102564103	0.142857143	0.088888889	0.073529412	0.295774648	0.295774648	0.295774648	0.067567568	0.403225806	0.087912088	0.295774648	0.483333333	0.295774648	0.295774648	0.073170732	0.295774648	0.378787879	0.403225806	0.295774648	0.403225806	0.308823529	0.491525424	0.491525424	0.077777778	0.360655738	0.295774648	0.475409836	0.295774648	0.078947368	0.491525424	0.073170732	0.081395349	0.475409836	0.077777778	0.214285714	0.091954023	0.178082192	0.403225806	0.403225806	0.403225806	0.491525424	0.622641509	0.622641509	0.084337349	0.431034483	0.071428571	0.403225806	0.096385542	0.50877193	0.08974359	0.114285714	0.403225806	0.403225806	0.295774648	0.491525424	0.295774648	0.268656716	0.622641509	0.313432836	0.295774648	0.084337349	0.098901099	0.056818182	0.086021505	0.295774648	0.178082192	0.403225806	0.273972603	0.142857143	0.295774648	0.264705882	0.403225806	0.295774648	0.082352941	0.268656716	0.178082192	0.295774648	0.072289157	0.475409836	0.295774648	0.275362319	0.0625	0.148648649	0.268656716	0.295774648	0.069767442	0.268656716	0.475409836	0.295774648	0.295774648	0.295774648	0.491525424	0.403225806	0.295774648	0.295774648	0.043478261	0.423728814	0.295774648	0.295774648	0.08045977	0.423728814	0.0625	0.295774648	0.403225806	0.622641509	0.403225806	0.403225806	0.086956522	0.295774648	0.052083333	0.081395349	0.12345679	0.074074074	0.295774648	0.295774648	0.053191489	0.092105263	0.3625	0.5	0.403225806	0.491525424	0.053333333	0.491525424	0.308823529	0.268656716	0.491525424	0.295774648	0.491525424	0.081632653	0.072289157	0.295774648	0.078651685	0.109756098	0.308823529	0.295774648	0.295774648	0.403225806	0.295774648	0.295774648	0.295774648	0.491525424	0.074074074	0.097826087	0.304347826	0.074074074	0.491525424	0.308823529	0.304347826	0.360655738	0.295774648	0.403225806	0.308823529	0.403225806	0.085365854	0.295774648	0.077669903	0.081632653	0.403225806	0.50877193	0.076923077	0.295774648	0.0625	0.178082192	0.50877193	0.403225806	0.086021505	0.268656716	0.08988764	0.403225806	0.295774648	0.084337349	0.295774648	0.403225806	0.295774648	0.308823529	0.072289157	0.295774648	0.491525424	0.295774648	0.475409836	0.214285714	0.087912088	0.475409836	0.075	0.090909091	0.076923077	0.403225806	0.072289157	0.403225806	0.264705882	0.12345679	0.086956522	0.308823529	0.070588235	0.072289157	0.491525424	0.403225806	0.491525424	0.074074074	0.313432836	0.068965517	0.05	0.295774648	0.295774648	0.295774648	0.264705882	0.295774648	0.101123596	0.295774648	0.295774648	0.589285714
CN1CCN(CC1)C(=O)NC1=NC2=CC=CC=C2NC1=O	0.295081967	0.08	0.0625	0.16	0.156626506	0.16	0.16	0.134615385	0.0625	0.093333333	0.142857143	0.094594595	0.16	0.16	0.156626506	0.142857143	0.093333333	0.228571429	0.106666667	0.142857143	0.142857143	0.093333333	0.118421053	0.35483871	0.32	0.271428571	0.148648649	0.16	0.111111111	0.093333333	0.16	0.16	0.094594595	0.075949367	0.08	0.142857143	0.16	0.093333333	0.08974359	0.12	0.12	0.16	0.16091954	0.08	0.169014085	0.233766234	0.094594595	0.08	0.318181818	0.16	0.125	0.092105263	0.16	0.116883117	0.12	0.287878788	0.075949367	0.16	0.092105263	0.116883117	0.193548387	0.16	0.16	0.093333333	0.092105263	0.125	0.092105263	0.15942029	0.16	0.092105263	0.12	0.16	0.277777778	0.16	0.092105263	0.093333333	0.093333333	0.142857143	0.093333333	0.16	0.16	0.148648649	0.090909091	0.068181818	0.375	0.076923077	0.092105263	0.077922078	0.338028169	0.220779221	0.142857143	0.16	0.094594595	0.16	0.179487179	0.0875	1	0.094594595	0.16	0.16	0.142857143	0.092105263	0.16	0.16	0.130434783	0.090909091	0.107692308	0.125	0.189873418	0.16	0.220588235	0.134146341	0.266666667	0.16	0.16	0.128205128	0.16	0.12	0.077922078	0.077922078	0.12	0.16	0.186666667	0.08	0.16	0.105263158	0.092105263	0.142857143	0.092105263	0.16	0.081081081	0.094594595	0.111111111	0.109375	0.12345679	0.092105263	0.133333333	0.12	0.153846154	0.16	0.16	0.093333333	0.101449275	0.16	0.077922078	0.164383562	0.12	0.142857143	0.246376812	0.225	0.111111111	0.125	0.16	0.189873418	0.071428571	0.092105263	0.16	0.092105263	0.093333333	0.12	0.0625	0.146067416	0.093333333	0.142857143	0.16	0.15942029	0.16	0.291666667	0.142857143	0.094594595	0.106666667	0.050632911	0.1	0.093333333	0.16	0.16	0.093333333	0.285714286	0.307692308	0.178571429	0.094594595	0.121621622	0.092105263	0.093333333	0.142857143	0.15942029	0.156626506	0.148648649	0.148648649	0.16	0.16	0.092105263	0.16	0.076923077	0.093333333	0.093333333	0.37704918	0.093333333	0.135135135	0.093333333	0.093333333	0.093333333	0.090909091	0.240963855	0.092105263	0.323076923	0.106666667	0.12987013	0.093333333	0.130434783	0.16	0.12	0.16	0.148648649	0.22972973	0.148648649	0.164179104	0.202531646	0.16	0.156626506	0.075949367	0.272727273	0.169230769	0.106666667	0.092105263	0.15942029	0.125	0.092105263	0.16	0.148648649	0.12	0.16	0.16	0.092105263	0.16	0.092105263	0.164179104	0.146067416	0.08	0.093333333	0.16	0.076923077	0.158536585	0.093333333	0.092105263	0.117647059	0.264705882	0.130434783	0.092105263	0.118421053	0.090909091	0.16	0.16	0.125	0.189873418	0.16	0.15942029	0.121621622	0.093333333	0.092105263	0.12	0.08	0.140625	0.093333333	0.16	0.118421053	0.08	0.12	0.092105263	0.125	0.16	0.119402985	0.092105263	0.16	0.065789474	0.1	0.16	0.16	0.16	0.219178082	0.094594595	0.093333333	0.105263158	0.295081967	0.125	0.164179104	0.197530864	0.16	0.125	0.119402985	0.207792208	0.307692308	0.16	0.16	0.16	0.104477612	0.093333333	0.189873418	0.16	0.090909091	0.16	0.16	0.338709677	0.16	0.116883117	0.093333333	0.16	0.093333333	0.12	0.092105263	0.092105263	0.260273973	0.164179104	0.16	0.148648649	0.16	0.283333333	0.092105263	0.23880597	0.128205128	0.148648649	0.277777778	0.15942029	0.216216216	0.125	0.093333333	0.093333333	0.093333333	0.092105263	0.08	0.08	0.075949367	0.130434783	0.118421053	0.093333333	0.162162162	0.094594595	0.142857143	0.106060606	0.093333333	0.093333333	0.16	0.106666667	0.16	0.142857143	0.08	0.106666667	0.16	0.075949367	0.202531646	0.060240964	0.156626506	0.16	0.125	0.093333333	0.128205128	0.152777778	0.16	0.125	0.093333333	0.16	0.191780822	0.142857143	0.125	0.16	0.090909091	0.148648649	0.16	0.121621622	0.111111111	0.095890411	0.142857143	0.16	0.359375	0.142857143	0.148648649	0.16	0.16	0.16	0.092105263	0.093333333	0.16	0.16	0.116666667	0.128571429	0.16	0.16	0.098765432	0.128571429	0.111111111	0.16	0.093333333	0.08	0.093333333	0.093333333	0.09375	0.16	0.129411765	0.23943662	0.088607595	0.078947368	0.16	0.16	0.068181818	0.2	0.106382979	0.093333333	0.093333333	0.092105263	0.15625	0.106666667	0.12	0.142857143	0.092105263	0.16	0.092105263	0.174418605	0.090909091	0.16	0.166666667	0.34375	0.12	0.16	0.16	0.093333333	0.16	0.16	0.16	0.092105263	0.078947368	0.28	0.118421053	0.223880597	0.092105263	0.12	0.118421053	0.164179104	0.16	0.093333333	0.12	0.093333333	0.292307692	0.16	0.218390805	0.147727273	0.093333333	0.094594595	0.17721519	0.16	0.15942029	0.125	0.094594595	0.093333333	0.156626506	0.142857143	0.15	0.093333333	0.16	0.075949367	0.16	0.093333333	0.16	0.12	0.090909091	0.16	0.092105263	0.16	0.148648649	0.15942029	0.189873418	0.148648649	0.173913043	0.253968254	0.128571429	0.093333333	0.090909091	0.093333333	0.125	0.178082192	0.233766234	0.12	0.075	0.090909091	0.092105263	0.093333333	0.092105263	0.078947368	0.106666667	0.173333333	0.115384615	0.16	0.16	0.16	0.125	0.16	0.24	0.16	0.16	0.105263158
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O	0.086956522	0.54	0.065789474	0.383333333	0.095238095	0.383333333	0.383333333	0.057692308	0.065789474	0.344827586	0.617021277	0.604166667	0.383333333	0.383333333	0.095238095	0.617021277	0.344827586	0.078947368	0.549019608	0.617021277	0.617021277	0.344827586	0.094594595	0.081081081	0.104651163	0.103896104	0.588235294	0.383333333	0.118644068	0.344827586	0.383333333	0.383333333	0.604166667	0.065789474	0.54	0.12195122	0.383333333	0.344827586	0.065789474	0.355932203	0.355932203	0.383333333	0.08988764	0.54	0.067567568	0.096385542	0.604166667	0.54	0.092105263	0.383333333	0.262295082	0.549019608	0.383333333	0.322580645	0.355932203	0.065789474	0.065789474	0.383333333	0.549019608	0.322580645	0.111111111	0.383333333	0.383333333	0.344827586	0.549019608	0.604166667	0.549019608	0.407407407	0.383333333	0.549019608	0.355932203	0.383333333	0.128205128	0.383333333	0.549019608	0.344827586	0.344827586	0.617021277	0.344827586	0.383333333	0.383333333	0.588235294	0.538461538	0.058823529	0.089552239	0.066666667	0.549019608	0.053333333	0.096385542	0.111111111	0.617021277	0.383333333	0.604166667	0.383333333	0.086419753	0.431034483	0.130434783	0.604166667	0.383333333	0.383333333	0.617021277	0.549019608	0.383333333	0.383333333	1	0.538461538	0.114754098	0.604166667	0.097560976	0.383333333	0.082191781	0.098765432	0.074626866	0.383333333	0.383333333	0.3125	0.383333333	0.355932203	0.053333333	0.053333333	0.355932203	0.383333333	0.133333333	0.54	0.383333333	0.538461538	0.053333333	0.134328358	0.549019608	0.383333333	0.551020408	0.604166667	0.118644068	0.080645161	0.474576271	0.549019608	0.5	0.355932203	0.102564103	0.383333333	0.383333333	0.344827586	0.058823529	0.383333333	0.053333333	0.109589041	0.355932203	0.617021277	0.108108108	0.056179775	0.055555556	0.604166667	0.383333333	0.097560976	0.088607595	0.549019608	0.383333333	0.549019608	0.344827586	0.355932203	0.065789474	0.126436782	0.344827586	0.617021277	0.383333333	0.407407407	0.383333333	0.1125	0.617021277	0.604166667	0.385964912	0.053333333	0.532258065	0.344827586	0.383333333	0.383333333	0.344827586	0.088607595	0.122807018	0.079545455	0.604166667	0.410714286	0.549019608	0.344827586	0.617021277	0.407407407	0.095238095	0.588235294	0.588235294	0.383333333	0.383333333	0.053333333	0.383333333	0.052631579	0.344827586	0.344827586	0.081081081	0.344827586	0.081081081	0.344827586	0.344827586	0.344827586	0.052631579	0.087912088	0.549019608	0.064935065	0.549019608	0.077922078	0.344827586	1	0.383333333	0.355932203	0.383333333	0.588235294	0.115384615	0.588235294	0.644444444	0.12345679	0.383333333	0.095238095	0.065789474	0.095890411	0.058823529	0.549019608	0.549019608	0.407407407	0.262295082	0.549019608	0.383333333	0.588235294	0.355932203	0.383333333	0.383333333	0.549019608	0.383333333	0.549019608	0.644444444	0.126436782	0.54	0.344827586	0.383333333	0.066666667	0.096385542	0.344827586	0.549019608	0.074626866	0.078947368	1	0.549019608	0.35	0.066666667	0.383333333	0.383333333	0.262295082	0.097560976	0.383333333	0.407407407	0.067567568	0.344827586	0.549019608	0.355932203	0.54	0.095238095	0.344827586	0.383333333	0.051948052	0.54	0.355932203	0.549019608	0.069444444	0.383333333	0.109375	0.549019608	0.383333333	0.054794521	0.532258065	0.383333333	0.383333333	0.383333333	0.075949367	0.604166667	0.344827586	0.509433962	0.086956522	0.262295082	0.644444444	0.120481928	0.383333333	0.1	0.092307692	0.098765432	0.122807018	0.383333333	0.383333333	0.383333333	0.060606061	0.344827586	0.097560976	0.383333333	0.538461538	0.383333333	0.383333333	0.082191781	0.383333333	0.322580645	0.344827586	0.383333333	0.344827586	0.355932203	0.549019608	0.549019608	0.1	0.644444444	0.383333333	0.588235294	0.383333333	0.089552239	0.549019608	0.082191781	0.090909091	0.588235294	0.1	0.407407407	0.102564103	0.262295082	0.344827586	0.344827586	0.344827586	0.549019608	0.54	0.54	0.065789474	1	0.051948052	0.344827586	0.093333333	0.604166667	0.085714286	0.061538462	0.344827586	0.344827586	0.383333333	0.549019608	0.383333333	0.617021277	0.54	0.385964912	0.383333333	0.065789474	0.096385542	0.063291139	0.095238095	0.383333333	0.262295082	0.344827586	0.3125	0.082191781	0.383333333	0.604166667	0.344827586	0.383333333	0.092105263	0.617021277	0.262295082	0.383333333	0.066666667	0.588235294	0.383333333	0.410714286	0.055555556	0.070422535	0.617021277	0.383333333	0.077922078	0.617021277	0.588235294	0.383333333	0.383333333	0.383333333	0.549019608	0.344827586	0.383333333	0.383333333	0.086206897	0.973684211	0.383333333	0.383333333	0.08974359	0.973684211	0.055555556	0.383333333	0.344827586	0.54	0.344827586	0.344827586	0.081967213	0.383333333	0.082352941	0.090909091	0.051282051	0.068493151	0.383333333	0.383333333	0.058823529	0.104477612	0.351351351	0.591836735	0.344827586	0.549019608	0.111111111	0.549019608	0.355932203	0.617021277	0.549019608	0.383333333	0.549019608	0.08988764	0.066666667	0.383333333	0.115384615	0.123287671	0.355932203	0.383333333	0.383333333	0.344827586	0.383333333	0.383333333	0.383333333	0.549019608	0.068493151	0.135802469	0.35	0.054054054	0.549019608	0.355932203	0.35	0.644444444	0.383333333	0.344827586	0.355932203	0.344827586	0.095890411	0.383333333	0.096774194	0.077777778	0.344827586	0.604166667	0.085365854	0.383333333	0.055555556	0.262295082	0.604166667	0.344827586	0.095238095	0.617021277	0.1	0.344827586	0.383333333	0.065789474	0.383333333	0.344827586	0.383333333	0.355932203	0.066666667	0.383333333	0.549019608	0.383333333	0.588235294	0.407407407	0.097560976	0.588235294	0.069444444	0.086956522	0.086956522	0.344827586	0.066666667	0.344827586	0.604166667	0.123287671	0.096385542	0.355932203	0.064935065	0.066666667	0.549019608	0.344827586	0.549019608	0.068493151	0.385964912	0.090909091	0.125	0.383333333	0.383333333	0.383333333	0.604166667	0.383333333	0.085365854	0.383333333	0.383333333	0.509433962
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.08	0.693877551	0.06097561	0.390625	0.076923077	0.390625	0.390625	0.051724138	0.06097561	0.423728814	0.344262295	0.765957447	0.390625	0.390625	0.076923077	0.344262295	0.423728814	0.086419753	0.734693878	0.344262295	0.344262295	0.423728814	0.074074074	0.061728395	0.086021505	0.070588235	0.611111111	0.390625	0.090909091	0.423728814	0.390625	0.390625	0.765957447	0.06097561	0.693877551	0.088888889	0.390625	0.423728814	0.06097561	0.482758621	0.482758621	0.390625	0.084210526	0.693877551	0.075949367	0.065934066	0.765957447	0.693877551	0.05952381	0.390625	0.202898551	0.976744186	0.390625	0.333333333	0.482758621	0.074074074	0.06097561	0.390625	0.976744186	0.333333333	0.117647059	0.390625	0.390625	0.423728814	0.976744186	0.338709677	0.976744186	0.28125	0.390625	0.976744186	0.482758621	0.390625	0.08045977	0.390625	0.976744186	0.423728814	0.423728814	0.344262295	0.423728814	0.390625	0.390625	0.611111111	1	0.043478261	0.067567568	0.061728395	0.976744186	0.049382716	0.065934066	0.078651685	0.344262295	0.390625	0.765957447	0.390625	0.056179775	0.483333333	0.090909091	0.765957447	0.390625	0.390625	0.344262295	0.976744186	0.390625	0.390625	0.538461538	1	0.138461538	0.338709677	0.078651685	0.390625	0.08974359	0.079545455	0.054054054	0.390625	0.390625	0.304347826	0.390625	0.482758621	0.049382716	0.049382716	0.482758621	0.390625	0.109756098	0.693877551	0.390625	0.755102041	0.049382716	0.108108108	0.976744186	0.390625	0.673469388	0.765957447	0.142857143	0.042857143	0.631578947	0.976744186	0.426229508	0.482758621	0.069767442	0.390625	0.390625	0.423728814	0.068493151	0.390625	0.049382716	0.0875	0.482758621	0.344262295	0.086419753	0.063829787	0.051282051	0.338709677	0.390625	0.078651685	0.082352941	0.976744186	0.390625	0.976744186	0.423728814	0.482758621	0.06097561	0.094736842	0.423728814	0.344262295	0.390625	0.28125	0.390625	0.06741573	0.344262295	0.765957447	0.49122807	0.049382716	0.422535211	0.423728814	0.390625	0.390625	0.423728814	0.057471264	0.09375	0.063157895	0.765957447	0.349206349	0.976744186	0.423728814	0.344262295	0.28125	0.076923077	0.611111111	0.611111111	0.390625	0.390625	0.049382716	0.390625	0.075	0.423728814	0.423728814	0.048780488	0.423728814	0.048780488	0.423728814	0.423728814	0.423728814	0.075	0.060606061	0.976744186	0.047619048	0.734693878	0.085365854	0.423728814	0.538461538	0.390625	0.482758621	0.390625	0.611111111	0.081395349	0.611111111	0.454545455	0.102272727	0.390625	0.101123596	0.06097561	0.075	0.054054054	0.734693878	0.976744186	0.28125	0.202898551	0.976744186	0.390625	0.611111111	0.482758621	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.454545455	0.094736842	0.693877551	0.423728814	0.390625	0.061728395	0.077777778	0.423728814	0.976744186	0.054054054	0.060240964	0.538461538	0.976744186	0.474576271	0.075	0.390625	0.390625	0.202898551	0.078651685	0.390625	0.28125	0.049382716	0.423728814	0.976744186	0.482758621	0.693877551	0.071428571	0.423728814	0.390625	0.074074074	0.693877551	0.482758621	0.976744186	0.050632911	0.390625	0.084507042	0.976744186	0.390625	0.050632911	0.422535211	0.390625	0.390625	0.390625	0.070588235	0.765957447	0.423728814	0.535714286	0.08	0.202898551	0.454545455	0.1	0.390625	0.077922078	0.069444444	0.06741573	0.09375	0.390625	0.390625	0.390625	0.04109589	0.423728814	0.078651685	0.390625	1	0.390625	0.390625	0.0625	0.390625	0.333333333	0.423728814	0.390625	0.423728814	0.482758621	0.976744186	0.976744186	0.08045977	0.454545455	0.390625	0.611111111	0.390625	0.067567568	0.976744186	0.0625	0.071428571	0.611111111	0.068181818	0.28125	0.082352941	0.202898551	0.423728814	0.423728814	0.423728814	0.976744186	0.693877551	0.693877551	0.06097561	0.538461538	0.074074074	0.423728814	0.073170732	0.765957447	0.064935065	0.056338028	0.423728814	0.423728814	0.390625	0.734693878	0.390625	0.344262295	0.693877551	0.49122807	0.390625	0.06097561	0.077777778	0.046511628	0.101123596	0.390625	0.202898551	0.423728814	0.304347826	0.0625	0.390625	0.338709677	0.423728814	0.390625	0.072289157	0.344262295	0.202898551	0.390625	0.061728395	0.611111111	0.390625	0.349206349	0.051282051	0.064935065	0.344262295	0.390625	0.05952381	0.344262295	0.611111111	0.390625	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.061538462	0.557692308	0.390625	0.390625	0.070588235	0.557692308	0.051282051	0.390625	0.423728814	0.693877551	0.423728814	0.423728814	0.058823529	0.390625	0.065217391	0.058823529	0.073170732	0.063291139	0.390625	0.390625	0.043478261	0.081081081	0.394736842	0.787234043	0.423728814	0.976744186	0.085714286	0.734693878	0.482758621	0.344262295	0.976744186	0.390625	0.976744186	0.072916667	0.061728395	0.390625	0.081395349	0.1	0.482758621	0.390625	0.390625	0.423728814	0.390625	0.390625	0.390625	0.976744186	0.063291139	0.088888889	0.474576271	0.076923077	0.976744186	0.482758621	0.474576271	0.454545455	0.390625	0.423728814	0.482758621	0.423728814	0.075	0.390625	0.090909091	0.06185567	0.423728814	0.765957447	0.091954023	0.390625	0.051282051	0.202898551	0.765957447	0.423728814	0.076923077	0.344262295	0.08045977	0.423728814	0.390625	0.06097561	0.390625	0.423728814	0.390625	0.482758621	0.075	0.390625	0.976744186	0.390625	0.611111111	0.28125	0.078651685	0.611111111	0.050632911	0.065789474	0.065789474	0.423728814	0.075	0.423728814	0.338709677	0.1	0.077777778	0.482758621	0.060240964	0.075	0.976744186	0.423728814	0.976744186	0.063291139	0.49122807	0.058823529	0.090909091	0.390625	0.390625	0.390625	0.338709677	0.390625	0.055555556	0.390625	0.390625	0.535714286
NC1=NC(N)=C(N=N1)C1=C(Br)C(Cl)=CC=C1	0.078125	0.092307692	0.02739726	0.084507042	0.075	0.084507042	0.084507042	0.088888889	0.02739726	0.090909091	0.111111111	0.14516129	0.084507042	0.084507042	0.075	0.111111111	0.090909091	0.085714286	0.106060606	0.111111111	0.111111111	0.090909091	0.056338028	0.072463768	0.085365854	0.053333333	0.086956522	0.084507042	0.111111111	0.090909091	0.084507042	0.084507042	0.14516129	0.056338028	0.092307692	0.088607595	0.084507042	0.090909091	0.041666667	0.104477612	0.104477612	0.084507042	0.045977011	0.092307692	0.073529412	0.049382716	0.14516129	0.092307692	0.054794521	0.084507042	0.044117647	0.140625	0.084507042	0.055555556	0.104477612	0.071428571	0.041666667	0.084507042	0.140625	0.055555556	0.084745763	0.084507042	0.084507042	0.090909091	0.140625	0.109375	0.140625	0.111111111	0.084507042	0.140625	0.104477612	0.084507042	0.108108108	0.084507042	0.140625	0.090909091	0.090909091	0.111111111	0.090909091	0.084507042	0.084507042	0.086956522	0.138461538	0.012048193	0.046875	0.057142857	0.140625	0.057971014	0.08974359	0.063291139	0.111111111	0.084507042	0.14516129	0.084507042	0.064935065	0.054794521	0.107692308	0.14516129	0.084507042	0.084507042	0.111111111	0.140625	0.084507042	0.084507042	0.114754098	0.138461538	1	0.109375	0.090909091	0.084507042	0.073529412	0.092105263	0.047619048	0.084507042	0.084507042	0.068493151	0.084507042	0.104477612	0.057971014	0.057971014	0.104477612	0.084507042	0.097222222	0.092307692	0.084507042	0.104477612	0.073529412	0.076923077	0.140625	0.084507042	0.09375	0.14516129	0.714285714	0.016666667	0.125	0.140625	0.071428571	0.104477612	0.111111111	0.084507042	0.084507042	0.090909091	0.064516129	0.084507042	0.057971014	0.071428571	0.104477612	0.111111111	0.055555556	0.073170732	0.076923077	0.109375	0.084507042	0.090909091	0.052631579	0.140625	0.084507042	0.140625	0.090909091	0.104477612	0.041666667	0.057471264	0.090909091	0.111111111	0.084507042	0.111111111	0.084507042	0.064102564	0.111111111	0.14516129	0.140625	0.013888889	0.098765432	0.090909091	0.084507042	0.084507042	0.090909091	0.038961039	0.094339623	0.05952381	0.14516129	0.106060606	0.140625	0.090909091	0.111111111	0.111111111	0.075	0.086956522	0.086956522	0.084507042	0.084507042	0.073529412	0.084507042	0.088235294	0.090909091	0.090909091	0.057142857	0.090909091	0.072463768	0.090909091	0.090909091	0.090909091	0.072463768	0.068965517	0.140625	0.04109589	0.106060606	0.1	0.090909091	0.114754098	0.084507042	0.104477612	0.084507042	0.086956522	0.038461538	0.086956522	0.114754098	0.103896104	0.084507042	0.102564103	0.056338028	0.088235294	0.064516129	0.106060606	0.140625	0.111111111	0.044117647	0.140625	0.084507042	0.086956522	0.104477612	0.084507042	0.084507042	0.140625	0.084507042	0.140625	0.114754098	0.057471264	0.092307692	0.090909091	0.084507042	0.057142857	0.075949367	0.090909091	0.140625	0.064516129	0.055555556	0.114754098	0.140625	0.102941176	0.072463768	0.084507042	0.084507042	0.044117647	0.090909091	0.084507042	0.111111111	0.042857143	0.090909091	0.140625	0.104477612	0.092307692	0.086206897	0.090909091	0.084507042	0.153846154	0.092307692	0.104477612	0.140625	0.092307692	0.084507042	0.120689655	0.140625	0.084507042	0.044117647	0.098765432	0.084507042	0.084507042	0.084507042	0.067567568	0.14516129	0.090909091	0.057142857	0.078125	0.044117647	0.114754098	0.048192771	0.084507042	0.075757576	0.048387097	0.0375	0.094339623	0.084507042	0.084507042	0.084507042	0.032258065	0.090909091	0.090909091	0.084507042	0.138461538	0.084507042	0.084507042	0.057971014	0.084507042	0.055555556	0.090909091	0.084507042	0.090909091	0.104477612	0.140625	0.140625	0.078947368	0.114754098	0.084507042	0.086956522	0.084507042	0.046875	0.140625	0.057971014	0.054054054	0.086956522	0.064935065	0.111111111	0.052631579	0.044117647	0.090909091	0.090909091	0.090909091	0.140625	0.092307692	0.092307692	0.056338028	0.114754098	0.153846154	0.090909091	0.055555556	0.14516129	0.076923077	0.105263158	0.090909091	0.090909091	0.084507042	0.106060606	0.084507042	0.111111111	0.092307692	0.140625	0.084507042	0.056338028	0.0625	0.04	0.102564103	0.084507042	0.044117647	0.090909091	0.068493151	0.057971014	0.084507042	0.109375	0.090909091	0.084507042	0.054794521	0.111111111	0.044117647	0.084507042	0.057142857	0.086956522	0.084507042	0.106060606	0.076923077	0.044776119	0.111111111	0.084507042	0.054794521	0.111111111	0.086956522	0.084507042	0.084507042	0.084507042	0.140625	0.090909091	0.084507042	0.084507042	0.055555556	0.112903226	0.084507042	0.084507042	0.039473684	0.112903226	0.076923077	0.084507042	0.090909091	0.092307692	0.090909091	0.090909091	0.052631579	0.084507042	0.048780488	0.054054054	0.134328358	0.043478261	0.084507042	0.084507042	0.012048193	0.0625	0.160493827	0.142857143	0.090909091	0.140625	0.103448276	0.106060606	0.104477612	0.111111111	0.140625	0.084507042	0.140625	0.083333333	0.057142857	0.084507042	0.065789474	0.055555556	0.104477612	0.084507042	0.084507042	0.090909091	0.084507042	0.084507042	0.084507042	0.140625	0.043478261	0.048780488	0.102941176	0.142857143	0.140625	0.104477612	0.102941176	0.114754098	0.084507042	0.090909091	0.104477612	0.090909091	0.057142857	0.084507042	0.078651685	0.045977011	0.090909091	0.14516129	0.064102564	0.084507042	0.060606061	0.044117647	0.14516129	0.090909091	0.075	0.111111111	0.051282051	0.090909091	0.084507042	0.056338028	0.084507042	0.090909091	0.084507042	0.104477612	0.072463768	0.084507042	0.140625	0.084507042	0.086956522	0.111111111	0.090909091	0.086956522	0.092307692	0.045454545	0.078125	0.090909091	0.072463768	0.090909091	0.109375	0.101449275	0.075949367	0.104477612	0.055555556	0.072463768	0.140625	0.090909091	0.140625	0.043478261	0.140625	0.012987013	0.11627907	0.084507042	0.084507042	0.084507042	0.109375	0.084507042	0.050632911	0.084507042	0.084507042	0.057142857
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.098591549	0.333333333	0.076923077	0.365079365	0.117647059	0.365079365	0.365079365	0.054545455	0.076923077	0.327868852	0.58	0.379310345	0.365079365	0.365079365	0.117647059	0.58	0.327868852	0.075949367	0.366666667	0.58	0.58	0.327868852	0.090909091	0.077922078	0.088888889	0.113924051	0.37704918	0.365079365	0.112903226	0.327868852	0.365079365	0.365079365	0.379310345	0.076923077	0.333333333	0.117647059	0.365079365	0.327868852	0.076923077	0.338709677	0.338709677	0.365079365	0.086956522	0.333333333	0.078947368	0.093023256	0.379310345	0.333333333	0.088607595	0.365079365	0.25	0.344262295	0.365079365	0.307692308	0.338709677	0.076923077	0.076923077	0.365079365	0.344262295	0.307692308	0.106060606	0.365079365	0.365079365	0.327868852	0.344262295	1	0.344262295	0.385964912	0.365079365	0.344262295	0.338709677	0.365079365	0.12345679	0.365079365	0.344262295	0.327868852	0.327868852	0.58	0.327868852	0.365079365	0.365079365	0.37704918	0.338709677	0.068965517	0.070422535	0.077922078	0.344262295	0.064935065	0.093023256	0.107142857	0.58	0.365079365	0.379310345	0.365079365	0.096385542	0.264705882	0.125	0.379310345	0.365079365	0.365079365	0.58	0.344262295	0.365079365	0.365079365	0.604166667	0.338709677	0.109375	1	0.107142857	0.365079365	0.078947368	0.095238095	0.086956522	0.365079365	0.365079365	0.298507463	0.365079365	0.338709677	0.064935065	0.064935065	0.338709677	0.365079365	0.128205128	0.333333333	0.365079365	0.360655738	0.064935065	0.128571429	0.344262295	0.365079365	0.338983051	0.379310345	0.112903226	0.111111111	0.304347826	0.344262295	0.3125	0.338709677	0.126582278	0.365079365	0.365079365	0.327868852	0.056338028	0.365079365	0.064935065	0.105263158	0.338709677	0.58	0.103896104	0.065934066	0.067567568	1	0.365079365	0.107142857	0.085365854	0.344262295	0.365079365	0.344262295	0.327868852	0.338709677	0.076923077	0.122222222	0.327868852	0.58	0.365079365	0.385964912	0.365079365	0.12195122	0.58	0.379310345	0.366666667	0.064935065	0.361111111	0.327868852	0.365079365	0.365079365	0.327868852	0.085365854	0.116666667	0.088888889	0.379310345	0.389830508	0.344262295	0.327868852	0.58	0.385964912	0.117647059	0.37704918	0.37704918	0.365079365	0.365079365	0.064935065	0.365079365	0.064102564	0.327868852	0.327868852	0.077922078	0.327868852	0.092105263	0.327868852	0.327868852	0.327868852	0.077922078	0.085106383	0.344262295	0.0625	0.366666667	0.075	0.327868852	0.604166667	0.365079365	0.338709677	0.365079365	0.37704918	0.111111111	0.37704918	0.4	0.119047619	0.365079365	0.104651163	0.076923077	0.092105263	0.056338028	0.366666667	0.344262295	0.385964912	0.25	0.344262295	0.365079365	0.37704918	0.338709677	0.365079365	0.365079365	0.344262295	0.365079365	0.344262295	0.4	0.122222222	0.333333333	0.327868852	0.365079365	0.077922078	0.08045977	0.327868852	0.344262295	0.086956522	0.103896104	0.604166667	0.344262295	0.35483871	0.077922078	0.365079365	0.365079365	0.25	0.107142857	0.365079365	0.385964912	0.064935065	0.327868852	0.344262295	0.338709677	0.333333333	0.090909091	0.327868852	0.365079365	0.063291139	0.333333333	0.338709677	0.344262295	0.081081081	0.365079365	0.104477612	0.344262295	0.365079365	0.066666667	0.361111111	0.365079365	0.365079365	0.365079365	0.086419753	0.379310345	0.327868852	0.317460317	0.098591549	0.25	0.4	0.156626506	0.365079365	0.095890411	0.088235294	0.095238095	0.116666667	0.365079365	0.365079365	0.365079365	0.057971014	0.327868852	0.107142857	0.365079365	0.338709677	0.365079365	0.365079365	0.078947368	0.365079365	0.307692308	0.327868852	0.365079365	0.327868852	0.338709677	0.344262295	0.344262295	0.109756098	0.4	0.365079365	0.37704918	0.365079365	0.085714286	0.344262295	0.078947368	0.0875	0.37704918	0.096385542	0.385964912	0.098765432	0.25	0.327868852	0.327868852	0.327868852	0.344262295	0.333333333	0.333333333	0.076923077	0.604166667	0.063291139	0.327868852	0.08974359	0.379310345	0.067567568	0.043478261	0.327868852	0.327868852	0.365079365	0.366666667	0.365079365	0.58	0.333333333	0.366666667	0.365079365	0.076923077	0.105882353	0.0875	0.104651163	0.365079365	0.25	0.327868852	0.298507463	0.078947368	0.365079365	1	0.327868852	0.365079365	0.088607595	0.58	0.25	0.365079365	0.077922078	0.37704918	0.365079365	0.389830508	0.067567568	0.082191781	0.58	0.365079365	0.075	0.58	0.37704918	0.365079365	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.365079365	0.081967213	0.591836735	0.365079365	0.365079365	0.1	0.591836735	0.067567568	0.365079365	0.327868852	0.333333333	0.327868852	0.327868852	0.078125	0.365079365	0.091954023	0.0875	0.075949367	0.08	0.365079365	0.365079365	0.068965517	0.1	0.240963855	0.372881356	0.327868852	0.344262295	0.106060606	0.366666667	0.338709677	0.58	0.344262295	0.365079365	0.344262295	0.098901099	0.077922078	0.365079365	0.125	0.103896104	0.338709677	0.365079365	0.365079365	0.327868852	0.365079365	0.365079365	0.365079365	0.344262295	0.08	0.130952381	0.35483871	0.08	0.344262295	0.338709677	0.35483871	0.4	0.365079365	0.327868852	0.338709677	0.327868852	0.092105263	0.365079365	0.105263158	0.086956522	0.327868852	0.379310345	0.095238095	0.365079365	0.053333333	0.25	0.379310345	0.327868852	0.117647059	0.58	0.109756098	0.327868852	0.365079365	0.076923077	0.365079365	0.327868852	0.365079365	0.338709677	0.077922078	0.365079365	0.344262295	0.365079365	0.37704918	0.385964912	0.107142857	0.37704918	0.066666667	0.068493151	0.083333333	0.327868852	0.077922078	0.327868852	1	0.133333333	0.105882353	0.338709677	0.08974359	0.077922078	0.344262295	0.327868852	0.344262295	0.08	0.366666667	0.074074074	0.117647059	0.365079365	0.365079365	0.365079365	1	0.365079365	0.082352941	0.365079365	0.365079365	0.317460317
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1	0.166666667	0.081395349	0.043010753	0.125	0.830508475	0.125	0.125	0.092307692	0.043010753	0.105882353	0.12195122	0.081395349	0.125	0.125	0.830508475	0.12195122	0.105882353	0.152941176	0.079545455	0.12195122	0.12195122	0.105882353	0.141176471	0.170731707	0.180851064	0.147727273	0.102272727	0.125	0.138888889	0.105882353	0.125	0.125	0.081395349	0.054347826	0.081395349	0.136842105	0.125	0.105882353	0.054347826	0.103448276	0.103448276	0.125	0.107843137	0.081395349	0.130952381	0.138297872	0.081395349	0.081395349	0.207317073	0.125	0.134146341	0.079545455	0.125	0.152941176	0.103448276	0.141176471	0.054347826	0.125	0.079545455	0.152941176	0.162162162	0.125	0.125	0.105882353	0.079545455	0.107142857	0.079545455	0.135802469	0.125	0.079545455	0.103448276	0.125	0.181818182	0.125	0.079545455	0.105882353	0.105882353	0.12195122	0.105882353	0.125	0.125	0.102272727	0.078651685	0.06	0.171052632	0.043478261	0.079545455	0.043956044	0.202247191	0.218390805	0.12195122	0.125	0.081395349	0.125	0.223529412	0.087912088	0.189873418	0.081395349	0.125	0.125	0.12195122	0.079545455	0.125	0.125	0.097560976	0.078651685	0.090909091	0.107142857	1	0.125	0.144578313	0.179775281	0.142857143	0.125	0.125	0.162790698	0.125	0.103448276	0.043956044	0.043956044	0.103448276	0.125	0.147727273	0.081395349	0.125	0.078651685	0.06741573	0.12195122	0.079545455	0.125	0.082352941	0.081395349	0.093333333	0.092105263	0.119565217	0.079545455	0.141176471	0.103448276	0.108695652	0.125	0.125	0.105882353	0.073170732	0.125	0.043956044	0.154761905	0.103448276	0.12195122	0.139534884	0.12244898	0.069767442	0.107142857	0.125	1	0.133333333	0.079545455	0.125	0.079545455	0.105882353	0.103448276	0.043010753	0.096153846	0.105882353	0.12195122	0.125	0.135802469	0.125	0.166666667	0.12195122	0.081395349	0.104651163	0.032608696	0.077669903	0.105882353	0.125	0.125	0.105882353	0.172413793	0.176470588	0.15625	0.081395349	0.104651163	0.079545455	0.105882353	0.12195122	0.135802469	0.830508475	0.102272727	0.102272727	0.125	0.125	0.06741573	0.125	0.043478261	0.105882353	0.105882353	0.170731707	0.105882353	0.090909091	0.105882353	0.105882353	0.105882353	0.066666667	0.15	0.079545455	0.152941176	0.079545455	0.125	0.105882353	0.097560976	0.125	0.103448276	0.125	0.102272727	0.131868132	0.102272727	0.111111111	0.175824176	0.125	0.830508475	0.054347826	0.185185185	0.086419753	0.079545455	0.079545455	0.135802469	0.134146341	0.079545455	0.125	0.102272727	0.103448276	0.125	0.125	0.079545455	0.125	0.079545455	0.111111111	0.096153846	0.081395349	0.105882353	0.125	0.043478261	0.215909091	0.105882353	0.079545455	0.189189189	0.166666667	0.097560976	0.079545455	0.102272727	0.054945055	0.125	0.125	0.134146341	1	0.125	0.135802469	0.104651163	0.105882353	0.079545455	0.103448276	0.081395349	0.103896104	0.105882353	0.125	0.08988764	0.081395349	0.103448276	0.079545455	0.134146341	0.125	0.12987013	0.079545455	0.125	0.04494382	0.077669903	0.125	0.125	0.125	0.134831461	0.081395349	0.105882353	0.129411765	0.166666667	0.134146341	0.111111111	0.101010101	0.125	0.120481928	0.0875	0.105263158	0.176470588	0.125	0.125	0.125	0.116883117	0.105882353	1	0.125	0.078651685	0.125	0.125	0.172839506	0.125	0.152941176	0.105882353	0.125	0.105882353	0.103448276	0.079545455	0.079545455	0.155555556	0.111111111	0.125	0.102272727	0.125	0.155844156	0.079545455	0.172839506	0.149425287	0.102272727	0.181818182	0.135802469	0.172413793	0.134146341	0.105882353	0.105882353	0.105882353	0.079545455	0.081395349	0.081395349	0.054347826	0.097560976	0.08988764	0.105882353	0.139534884	0.081395349	0.135802469	0.08974359	0.105882353	0.105882353	0.125	0.079545455	0.125	0.12195122	0.081395349	0.104651163	0.125	0.054347826	0.188888889	0.052631579	0.830508475	0.125	0.134146341	0.105882353	0.162790698	0.117647059	0.125	0.107142857	0.105882353	0.125	0.178571429	0.12195122	0.134146341	0.125	0.054945055	0.102272727	0.125	0.104651163	0.069767442	0.069767442	0.12195122	0.125	0.178571429	0.12195122	0.102272727	0.125	0.125	0.125	0.079545455	0.105882353	0.125	0.125	0.179104478	0.096385542	0.125	0.125	0.074468085	0.096385542	0.069767442	0.125	0.105882353	0.081395349	0.105882353	0.105882353	0.064935065	0.125	0.186813187	0.136363636	0.126436782	0.044444444	0.125	0.125	0.06	0.153846154	0.08411215	0.08045977	0.105882353	0.079545455	0.211267606	0.079545455	0.103448276	0.12195122	0.079545455	0.125	0.079545455	0.852459016	0.054945055	0.125	0.410958904	0.152941176	0.103448276	0.125	0.125	0.105882353	0.125	0.125	0.125	0.079545455	0.044444444	0.161290323	0.102272727	0.119047619	0.079545455	0.103448276	0.102272727	0.111111111	0.125	0.105882353	0.103448276	0.105882353	0.185185185	0.125	0.168316832	0.141414141	0.105882353	0.081395349	0.117021277	0.125	0.082352941	0.134146341	0.081395349	0.105882353	0.830508475	0.12195122	0.130434783	0.105882353	0.125	0.054347826	0.125	0.105882353	0.125	0.103448276	0.054945055	0.125	0.079545455	0.125	0.102272727	0.135802469	1	0.102272727	0.120481928	0.1375	0.083333333	0.105882353	0.054945055	0.105882353	0.107142857	0.139534884	0.126315789	0.103448276	0.053763441	0.054945055	0.079545455	0.105882353	0.079545455	0.044444444	0.104651163	0.111111111	0.147540984	0.125	0.125	0.125	0.107142857	0.125	0.179775281	0.125	0.125	0.129411765
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN1CCC(CC1)S(=O)C1=CC=C(NC(=O)C2=CC=C(Cl)C=C2)C=C1	0.454545455	0.064935065	0.061728395	0.086419753	0.141176471	0.086419753	0.086419753	0.090909091	0.061728395	0.077922078	0.094594595	0.064935065	0.086419753	0.086419753	0.141176471	0.094594595	0.077922078	0.175675676	0.063291139	0.094594595	0.094594595	0.077922078	0.146666667	0.393442623	0.176470588	0.216216216	0.075	0.086419753	0.109375	0.077922078	0.086419753	0.086419753	0.064935065	0.075	0.064935065	0.102272727	0.086419753	0.077922078	0.088607595	0.075949367	0.075949367	0.086419753	0.108695652	0.064935065	0.235294118	0.142857143	0.064935065	0.064935065	0.313432836	0.086419753	0.108108108	0.090909091	0.086419753	0.101265823	0.075949367	0.433333333	0.075	0.086419753	0.090909091	0.101265823	0.293103448	0.086419753	0.086419753	0.077922078	0.090909091	0.078947368	0.090909091	0.109589041	0.086419753	0.090909091	0.075949367	0.086419753	0.192307692	0.086419753	0.090909091	0.077922078	0.077922078	0.094594595	0.077922078	0.086419753	0.086419753	0.075	0.08974359	0.06741573	0.3	0.075949367	0.090909091	0.076923077	0.185185185	0.144578313	0.094594595	0.086419753	0.064935065	0.086419753	0.120481928	0.073170732	0.220588235	0.064935065	0.086419753	0.086419753	0.094594595	0.090909091	0.086419753	0.086419753	0.082191781	0.08974359	0.073529412	0.078947368	0.144578313	0.086419753	1	0.105882353	0.241935484	0.086419753	0.086419753	0.126582278	0.086419753	0.075949367	0.076923077	0.076923077	0.075949367	0.086419753	0.168831169	0.064935065	0.086419753	0.0625	0.076923077	0.08	0.090909091	0.086419753	0.065789474	0.064935065	0.075757576	0.074626866	0.082352941	0.090909091	0.131578947	0.075949367	0.083333333	0.086419753	0.086419753	0.077922078	0.084507042	0.086419753	0.076923077	0.622641509	0.075949367	0.094594595	0.260869565	0.32	0.08	0.078947368	0.086419753	0.144578313	0.083333333	0.090909091	0.086419753	0.090909091	0.077922078	0.075949367	0.061728395	0.119565217	0.077922078	0.094594595	0.086419753	0.109589041	0.086419753	0.323943662	0.094594595	0.064935065	0.076923077	0.05	0.075268817	0.077922078	0.086419753	0.086419753	0.077922078	0.197368421	0.277777778	0.282051282	0.064935065	0.076923077	0.090909091	0.077922078	0.094594595	0.109589041	0.141176471	0.075	0.075	0.086419753	0.086419753	0.076923077	0.086419753	0.133333333	0.077922078	0.077922078	0.214285714	0.077922078	0.118421053	0.077922078	0.077922078	0.077922078	0.133333333	0.181818182	0.090909091	0.298507463	0.063291139	0.173333333	0.077922078	0.082191781	0.086419753	0.075949367	0.086419753	0.075	0.210526316	0.075	0.097222222	0.2	0.086419753	0.2125	0.075	0.214285714	0.084507042	0.063291139	0.090909091	0.109589041	0.108108108	0.090909091	0.086419753	0.075	0.075949367	0.086419753	0.086419753	0.090909091	0.086419753	0.090909091	0.097222222	0.119565217	0.064935065	0.077922078	0.086419753	0.075949367	0.142857143	0.077922078	0.090909091	0.115942029	0.12987013	0.082191781	0.090909091	0.075	0.103896104	0.086419753	0.086419753	0.108108108	0.144578313	0.086419753	0.109589041	0.12	0.077922078	0.090909091	0.075949367	0.064935065	0.275862069	0.077922078	0.086419753	0.162162162	0.064935065	0.075949367	0.090909091	0.154929577	0.086419753	0.117647059	0.090909091	0.086419753	0.064935065	0.075268817	0.086419753	0.086419753	0.086419753	0.216216216	0.064935065	0.077922078	0.08974359	0.454545455	0.108108108	0.097222222	0.256410256	0.086419753	0.093333333	0.1875	0.13253012	0.277777778	0.086419753	0.086419753	0.086419753	0.153846154	0.077922078	0.144578313	0.086419753	0.08974359	0.086419753	0.086419753	0.217391304	0.086419753	0.101265823	0.077922078	0.086419753	0.077922078	0.075949367	0.090909091	0.090909091	0.223684211	0.097222222	0.086419753	0.075	0.086419753	0.322033898	0.090909091	0.292307692	0.155844156	0.075	0.24	0.109589041	0.685185185	0.108108108	0.077922078	0.077922078	0.077922078	0.090909091	0.064935065	0.064935065	0.075	0.082191781	0.162162162	0.077922078	0.144736842	0.064935065	0.191176471	0.057142857	0.077922078	0.077922078	0.086419753	0.063291139	0.086419753	0.094594595	0.064935065	0.076923077	0.086419753	0.075	0.230769231	0.05952381	0.2125	0.086419753	0.108108108	0.077922078	0.126582278	0.166666667	0.086419753	0.078947368	0.077922078	0.086419753	0.333333333	0.094594595	0.108108108	0.086419753	0.08974359	0.075	0.086419753	0.076923077	0.08	0.08	0.094594595	0.086419753	0.275362319	0.094594595	0.075	0.086419753	0.086419753	0.086419753	0.090909091	0.077922078	0.086419753	0.086419753	0.079365079	0.081081081	0.086419753	0.086419753	0.097560976	0.081081081	0.08	0.086419753	0.077922078	0.064935065	0.077922078	0.077922078	0.092307692	0.086419753	0.141176471	0.141025641	0.115384615	0.077922078	0.086419753	0.086419753	0.06741573	0.234375	0.082474227	0.064102564	0.077922078	0.090909091	0.119402985	0.063291139	0.075949367	0.094594595	0.090909091	0.086419753	0.090909091	0.133333333	0.08974359	0.086419753	0.194805195	0.279411765	0.075949367	0.086419753	0.086419753	0.077922078	0.086419753	0.086419753	0.086419753	0.090909091	0.077922078	0.197530864	0.075	0.202898551	0.090909091	0.075949367	0.075	0.097222222	0.086419753	0.077922078	0.075949367	0.077922078	0.393442623	0.086419753	0.289156627	0.120879121	0.077922078	0.064935065	0.305555556	0.086419753	0.065789474	0.108108108	0.064935065	0.077922078	0.141176471	0.094594595	0.309859155	0.077922078	0.086419753	0.075	0.086419753	0.077922078	0.086419753	0.075949367	0.103896104	0.086419753	0.090909091	0.086419753	0.075	0.109589041	0.144578313	0.075	0.261538462	0.428571429	0.081081081	0.077922078	0.103896104	0.077922078	0.078947368	0.191780822	0.297297297	0.075949367	0.0875	0.103896104	0.090909091	0.077922078	0.090909091	0.077922078	0.076923077	0.186666667	0.156862745	0.086419753	0.086419753	0.086419753	0.078947368	0.086419753	0.146341463	0.086419753	0.086419753	0.08974359
NC(=O)C1=CN(C=CC1)C1=CC=C(C=N1)S(=O)(=O)N1CCN(CC1)C1=NC=CC=N1	0.125	0.082352941	0.066666667	0.101123596	0.163043478	0.101123596	0.101123596	0.111111111	0.054945055	0.094117647	0.109756098	0.082352941	0.101123596	0.101123596	0.163043478	0.109756098	0.094117647	0.127906977	0.093023256	0.109756098	0.109756098	0.094117647	0.315068493	0.130952381	0.134020619	0.111111111	0.090909091	0.101123596	0.157142857	0.094117647	0.101123596	0.101123596	0.082352941	0.090909091	0.082352941	0.103092784	0.101123596	0.094117647	0.066666667	0.091954023	0.091954023	0.101123596	0.066666667	0.082352941	0.146341463	0.092783505	0.082352941	0.082352941	0.139534884	0.101123596	0.260273973	0.08045977	0.101123596	0.141176471	0.091954023	0.129411765	0.066666667	0.101123596	0.08045977	0.141176471	0.118421053	0.101123596	0.101123596	0.094117647	0.08045977	0.095238095	0.08045977	0.109756098	0.101123596	0.08045977	0.091954023	0.101123596	0.211764706	0.101123596	0.08045977	0.094117647	0.094117647	0.109756098	0.094117647	0.101123596	0.101123596	0.090909091	0.079545455	0.071428571	0.113924051	0.055555556	0.08045977	0.056179775	0.115789474	0.141304348	0.109756098	0.101123596	0.082352941	0.101123596	0.2875	0.065217391	0.134146341	0.082352941	0.101123596	0.101123596	0.109756098	0.08045977	0.101123596	0.101123596	0.098765432	0.079545455	0.092105263	0.095238095	0.179775281	0.101123596	0.105882353	1	0.115384615	0.101123596	0.101123596	0.164705882	0.101123596	0.091954023	0.056179775	0.056179775	0.091954023	0.101123596	0.149425287	0.082352941	0.101123596	0.091954023	0.08045977	0.12345679	0.08045977	0.101123596	0.083333333	0.082352941	0.094594595	0.037974684	0.120879121	0.08045977	0.142857143	0.091954023	0.097826087	0.101123596	0.101123596	0.094117647	0.06097561	0.101123596	0.056179775	0.11627907	0.091954023	0.109756098	0.182926829	0.159574468	0.070588235	0.095238095	0.101123596	0.179775281	0.074468085	0.08045977	0.101123596	0.08045977	0.094117647	0.091954023	0.090909091	0.076190476	0.094117647	0.109756098	0.101123596	0.109756098	0.101123596	0.106382979	0.109756098	0.082352941	0.093023256	0.056179775	0.078431373	0.094117647	0.101123596	0.101123596	0.094117647	0.10989011	0.144927536	0.12244898	0.082352941	0.105882353	0.08045977	0.094117647	0.109756098	0.109756098	0.163043478	0.090909091	0.090909091	0.101123596	0.101123596	0.08045977	0.101123596	0.055555556	0.094117647	0.094117647	0.117647059	0.094117647	0.079545455	0.094117647	0.094117647	0.094117647	0.043956044	0.096153846	0.08045977	0.127906977	0.093023256	0.101123596	0.094117647	0.098765432	0.101123596	0.091954023	0.101123596	0.090909091	0.120879121	0.090909091	0.098765432	0.204545455	0.101123596	0.163043478	0.066666667	0.439393939	0.06097561	0.093023256	0.08045977	0.109756098	0.260273973	0.08045977	0.101123596	0.090909091	0.091954023	0.101123596	0.101123596	0.08045977	0.101123596	0.08045977	0.098765432	0.076190476	0.082352941	0.094117647	0.101123596	0.055555556	0.308641975	0.094117647	0.08045977	0.144736842	0.154761905	0.098765432	0.08045977	0.103448276	0.06741573	0.101123596	0.101123596	0.260273973	0.179775281	0.101123596	0.109756098	0.068181818	0.094117647	0.08045977	0.091954023	0.082352941	0.090909091	0.094117647	0.101123596	0.090909091	0.082352941	0.091954023	0.08045977	0.082352941	0.101123596	0.131578947	0.08045977	0.101123596	0.057471264	0.078431373	0.101123596	0.101123596	0.101123596	0.111111111	0.082352941	0.094117647	0.130952381	0.125	0.260273973	0.098765432	0.102040816	0.101123596	0.095238095	0.075	0.11827957	0.144927536	0.101123596	0.101123596	0.101123596	0.08974359	0.094117647	0.179775281	0.101123596	0.079545455	0.101123596	0.101123596	0.119047619	0.101123596	0.141176471	0.094117647	0.101123596	0.094117647	0.091954023	0.08045977	0.08045977	0.119565217	0.098765432	0.101123596	0.090909091	0.101123596	0.113924051	0.08045977	0.119047619	0.137931034	0.090909091	0.157303371	0.109756098	0.134831461	0.260273973	0.094117647	0.094117647	0.094117647	0.08045977	0.082352941	0.082352941	0.066666667	0.098765432	0.090909091	0.094117647	0.141176471	0.082352941	0.083333333	0.076923077	0.094117647	0.094117647	0.101123596	0.093023256	0.101123596	0.109756098	0.082352941	0.093023256	0.101123596	0.066666667	0.152173913	0.053191489	0.163043478	0.101123596	0.260273973	0.094117647	0.164705882	0.093023256	0.101123596	0.095238095	0.094117647	0.101123596	0.166666667	0.109756098	0.260273973	0.101123596	0.06741573	0.090909091	0.101123596	0.105882353	0.070588235	0.045977011	0.109756098	0.101123596	0.113636364	0.109756098	0.090909091	0.101123596	0.101123596	0.101123596	0.08045977	0.094117647	0.101123596	0.101123596	0.147058824	0.097560976	0.101123596	0.101123596	0.075268817	0.097560976	0.070588235	0.101123596	0.094117647	0.082352941	0.094117647	0.094117647	0.125	0.101123596	0.273809524	0.087912088	0.054347826	0.056818182	0.101123596	0.101123596	0.071428571	0.155844156	0.08490566	0.081395349	0.094117647	0.08045977	0.416666667	0.093023256	0.091954023	0.109756098	0.08045977	0.101123596	0.08045977	0.166666667	0.06741573	0.101123596	0.2	0.141176471	0.091954023	0.101123596	0.101123596	0.094117647	0.101123596	0.101123596	0.101123596	0.08045977	0.056818182	0.103092784	0.103448276	0.134146341	0.08045977	0.091954023	0.103448276	0.098765432	0.101123596	0.094117647	0.091954023	0.094117647	0.144578313	0.101123596	0.13592233	0.142857143	0.094117647	0.082352941	0.11827957	0.101123596	0.058139535	0.260273973	0.082352941	0.094117647	0.163043478	0.109756098	0.144444444	0.094117647	0.101123596	0.066666667	0.101123596	0.094117647	0.101123596	0.091954023	0.06741573	0.101123596	0.08045977	0.101123596	0.090909091	0.109756098	0.179775281	0.090909091	0.082352941	0.139240506	0.125	0.094117647	0.06741573	0.094117647	0.095238095	0.168674699	0.204545455	0.091954023	0.102272727	0.06741573	0.08045977	0.094117647	0.08045977	0.056818182	0.093023256	0.087912088	0.15	0.101123596	0.101123596	0.101123596	0.095238095	0.101123596	0.11827957	0.101123596	0.101123596	0.130952381
CN1CCN(CC1)C(=O)N1CC2=C(C1)CN(C2)C(=O)C1=CC=C(F)C=C1	0.280701754	0.056338028	0.067567568	0.08	0.216216216	0.08	0.08	0.104166667	0.082191781	0.070422535	0.088235294	0.056338028	0.08	0.08	0.216216216	0.088235294	0.070422535	0.095890411	0.084507042	0.088235294	0.088235294	0.070422535	0.179104478	0.3	0.273972603	0.338709677	0.067567568	0.08	0.122807018	0.070422535	0.08	0.08	0.056338028	0.082191781	0.056338028	0.153846154	0.08	0.070422535	0.097222222	0.068493151	0.068493151	0.08	0.144578313	0.056338028	0.4	0.126582278	0.056338028	0.056338028	0.246153846	0.08	0.102941176	0.054794521	0.08	0.095890411	0.068493151	0.410714286	0.082191781	0.08	0.054794521	0.095890411	0.333333333	0.08	0.08	0.070422535	0.054794521	0.086956522	0.054794521	0.104477612	0.08	0.054794521	0.068493151	0.08	0.228571429	0.08	0.054794521	0.070422535	0.070422535	0.088235294	0.070422535	0.08	0.08	0.067567568	0.054054054	0.073170732	0.290909091	0.147058824	0.054794521	0.1	0.308823529	0.142857143	0.088235294	0.08	0.056338028	0.08	0.178082192	0.065789474	0.266666667	0.056338028	0.08	0.08	0.088235294	0.054794521	0.08	0.08	0.074626866	0.054054054	0.047619048	0.086956522	0.142857143	0.08	0.241935484	0.115384615	1	0.08	0.08	0.108108108	0.08	0.068493151	0.1	0.1	0.068493151	0.08	0.136986301	0.056338028	0.08	0.083333333	0.084507042	0.104477612	0.054794521	0.08	0.057142857	0.056338028	0.049180328	0.101694915	0.075949367	0.054794521	0.128571429	0.068493151	0.076923077	0.08	0.08	0.070422535	0.129032258	0.08	0.084507042	0.179104478	0.068493151	0.088235294	0.333333333	0.179487179	0.104477612	0.086956522	0.08	0.142857143	0.063291139	0.054794521	0.08	0.054794521	0.070422535	0.068493151	0.067567568	0.156626506	0.070422535	0.088235294	0.08	0.104477612	0.08	0.242857143	0.088235294	0.056338028	0.069444444	0.054794521	0.056818182	0.070422535	0.08	0.08	0.070422535	0.292307692	0.512195122	0.148148148	0.056338028	0.069444444	0.054794521	0.070422535	0.088235294	0.104477612	0.216216216	0.067567568	0.067567568	0.08	0.08	0.084507042	0.08	0.083333333	0.070422535	0.070422535	0.368421053	0.070422535	0.2	0.070422535	0.070422535	0.070422535	0.164179104	0.243589744	0.054794521	0.355932203	0.084507042	0.094594595	0.070422535	0.074626866	0.08	0.068493151	0.08	0.067567568	0.370967742	0.067567568	0.090909091	0.155844156	0.08	0.139240506	0.097222222	0.368421053	0.076923077	0.084507042	0.054794521	0.104477612	0.102941176	0.054794521	0.08	0.067567568	0.068493151	0.08	0.08	0.054794521	0.08	0.054794521	0.090909091	0.156626506	0.056338028	0.070422535	0.08	0.147058824	0.155844156	0.070422535	0.054794521	0.206896552	0.230769231	0.074626866	0.054794521	0.097222222	0.098591549	0.08	0.08	0.102941176	0.142857143	0.08	0.104477612	0.132352941	0.070422535	0.054794521	0.068493151	0.056338028	0.13559322	0.070422535	0.08	0.112676056	0.056338028	0.068493151	0.054794521	0.102941176	0.08	0.078125	0.054794521	0.08	0.071428571	0.056818182	0.08	0.08	0.08	0.202898551	0.056338028	0.070422535	0.083333333	0.280701754	0.102941176	0.090909091	0.3	0.08	0.086956522	0.15	0.191780822	0.512195122	0.08	0.08	0.08	0.114754098	0.070422535	0.142857143	0.08	0.054054054	0.08	0.08	0.375	0.08	0.095890411	0.070422535	0.08	0.070422535	0.068493151	0.054794521	0.054794521	0.246376812	0.090909091	0.08	0.067567568	0.08	0.448979592	0.054794521	0.262295082	0.108108108	0.067567568	0.246376812	0.104477612	0.217391304	0.102941176	0.070422535	0.070422535	0.070422535	0.054794521	0.056338028	0.056338028	0.097222222	0.074626866	0.112676056	0.070422535	0.126760563	0.056338028	0.138461538	0.063492063	0.070422535	0.070422535	0.08	0.084507042	0.08	0.088235294	0.056338028	0.069444444	0.08	0.097222222	0.236111111	0.064935065	0.139240506	0.08	0.102941176	0.070422535	0.108108108	0.166666667	0.08	0.086956522	0.070422535	0.08	0.173913043	0.088235294	0.102941176	0.08	0.114285714	0.067567568	0.08	0.069444444	0.104477612	0.174603175	0.088235294	0.08	0.35	0.088235294	0.067567568	0.08	0.08	0.08	0.054794521	0.070422535	0.08	0.08	0.089285714	0.073529412	0.08	0.08	0.106666667	0.073529412	0.104477612	0.08	0.070422535	0.056338028	0.070422535	0.070422535	0.122807018	0.08	0.153846154	0.123287671	0.052631579	0.085714286	0.08	0.08	0.073170732	0.285714286	0.053763441	0.055555556	0.070422535	0.054794521	0.133333333	0.084507042	0.068493151	0.088235294	0.054794521	0.08	0.054794521	0.130952381	0.114285714	0.08	0.307692308	0.379310345	0.068493151	0.08	0.08	0.070422535	0.08	0.08	0.08	0.054794521	0.085714286	0.267605634	0.097222222	0.169230769	0.054794521	0.068493151	0.097222222	0.090909091	0.08	0.070422535	0.068493151	0.070422535	0.368421053	0.08	0.19047619	0.144578313	0.070422535	0.056338028	0.12987013	0.08	0.072463768	0.102941176	0.056338028	0.070422535	0.216216216	0.088235294	0.246376812	0.070422535	0.08	0.097222222	0.08	0.070422535	0.08	0.068493151	0.098591549	0.08	0.054794521	0.08	0.067567568	0.104477612	0.142857143	0.067567568	0.136363636	0.280701754	0.089552239	0.070422535	0.098591549	0.070422535	0.086956522	0.126760563	0.253521127	0.068493151	0.111111111	0.098591549	0.054794521	0.070422535	0.054794521	0.085714286	0.069444444	0.154929577	0.181818182	0.08	0.08	0.08	0.086956522	0.08	0.16	0.08	0.08	0.083333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C(O)C=C1	0.118421053	0.318181818	0.083333333	0.5	0.172413793	0.5	0.5	0.101694915	0.096385542	0.517241379	0.50877193	0.318181818	0.5	0.5	0.172413793	0.50877193	0.517241379	0.095238095	0.308823529	0.50877193	0.50877193	0.517241379	0.151898734	0.125	0.141304348	0.117647059	0.31884058	0.5	0.225806452	0.517241379	0.5	0.5	0.318181818	0.096385542	0.318181818	0.120879121	0.5	0.517241379	0.12345679	0.551724138	0.551724138	0.5	0.114583333	0.318181818	0.098765432	0.10989011	0.318181818	0.318181818	0.107142857	0.5	0.45	0.308823529	0.5	0.586206897	0.551724138	0.12345679	0.12345679	0.5	0.308823529	0.586206897	0.142857143	0.5	0.5	0.517241379	0.308823529	0.298507463	0.308823529	0.457627119	0.5	0.308823529	0.551724138	0.5	0.126436782	0.5	0.308823529	0.517241379	0.517241379	0.50877193	0.517241379	0.5	0.5	0.31884058	0.304347826	0.075268817	0.121621622	0.071428571	0.308823529	0.072289157	0.10989011	0.149425287	0.50877193	0.5	0.318181818	0.5	0.152941176	0.273972603	0.128205128	0.318181818	0.5	0.5	0.50877193	0.308823529	0.5	0.5	0.3125	0.304347826	0.068493151	0.298507463	0.162790698	0.5	0.126582278	0.164705882	0.108108108	0.5	0.5	1	0.5	0.551724138	0.072289157	0.072289157	0.551724138	0.5	0.172839506	0.318181818	0.5	0.304347826	0.072289157	0.162162162	0.308823529	0.5	0.323076923	0.318181818	0.070422535	0.054794521	0.293333333	0.308823529	0.358208955	0.551724138	0.103448276	0.5	0.5	0.517241379	0.051282051	0.5	0.072289157	0.1375	0.551724138	0.50877193	0.12195122	0.106382979	0.075	0.298507463	0.5	0.162790698	0.129411765	0.308823529	0.5	0.308823529	0.517241379	0.551724138	0.083333333	0.113402062	0.517241379	0.50877193	0.5	0.457627119	0.5	0.112359551	0.50877193	0.318181818	0.508474576	0.072289157	0.235294118	0.517241379	0.5	0.5	0.517241379	0.103448276	0.138461538	0.105263158	0.318181818	0.459016393	0.308823529	0.517241379	0.50877193	0.457627119	0.172413793	0.31884058	0.31884058	0.5	0.5	0.072289157	0.5	0.071428571	0.517241379	0.517241379	0.111111111	0.517241379	0.097560976	0.517241379	0.517241379	0.517241379	0.071428571	0.101010101	0.308823529	0.108433735	0.308823529	0.107142857	0.517241379	0.3125	0.5	0.551724138	0.5	0.31884058	0.141176471	0.31884058	0.272727273	0.122222222	0.5	0.172413793	0.12345679	0.125	0.064935065	0.308823529	0.308823529	0.457627119	0.45	0.308823529	0.5	0.31884058	0.551724138	0.5	0.5	0.308823529	0.5	0.308823529	0.272727273	0.113402062	0.318181818	0.517241379	0.5	0.071428571	0.147727273	0.517241379	0.308823529	0.154929577	0.12195122	0.3125	0.308823529	0.491803279	0.097560976	0.5	0.5	0.45	0.162790698	0.5	0.457627119	0.085365854	0.517241379	0.308823529	0.551724138	0.318181818	0.097222222	0.517241379	0.5	0.070588235	0.318181818	0.551724138	0.308823529	0.0875	0.5	0.109589041	0.308823529	0.5	0.074074074	0.235294118	0.5	0.5	0.5	0.091954023	0.318181818	0.517241379	0.384615385	0.118421053	0.45	0.272727273	0.131868132	0.5	0.115384615	0.125	0.087912088	0.138461538	0.5	0.5	0.5	0.095890411	0.517241379	0.162790698	0.5	0.304347826	0.5	0.5	0.1125	0.5	0.586206897	0.517241379	0.5	0.517241379	0.551724138	0.308823529	0.308823529	0.113636364	0.272727273	0.5	0.31884058	0.5	0.106666667	0.308823529	0.1125	0.175	0.31884058	0.126436782	0.457627119	0.156626506	0.45	0.517241379	0.517241379	0.517241379	0.308823529	0.318181818	0.318181818	0.12345679	0.3125	0.070588235	0.517241379	0.108433735	0.318181818	0.088607595	0.053333333	0.517241379	0.517241379	0.5	0.308823529	0.5	0.50877193	0.318181818	0.508474576	0.5	0.12345679	0.134831461	0.068181818	0.172413793	0.5	0.45	0.517241379	1	0.1125	0.5	0.298507463	0.517241379	0.5	0.120481928	0.50877193	0.45	0.5	0.097560976	0.31884058	0.5	0.459016393	0.075	0.075	0.50877193	0.5	0.107142857	0.50877193	0.31884058	0.5	0.5	0.5	0.308823529	0.517241379	0.5	0.5	0.140625	0.307692308	0.5	0.5	0.104651163	0.307692308	0.075	0.5	0.517241379	0.318181818	0.517241379	0.517241379	0.101449275	0.5	0.159090909	0.093023256	0.057471264	0.1	0.5	0.5	0.075268817	0.135135135	0.222222222	0.313432836	0.517241379	0.308823529	0.194029851	0.308823529	0.551724138	0.50877193	0.308823529	0.5	0.308823529	0.163043478	0.097560976	0.5	0.197530864	0.12195122	0.551724138	0.5	0.5	0.517241379	0.5	0.5	0.5	0.308823529	0.1	0.133333333	0.491803279	0.073170732	0.308823529	0.551724138	0.491803279	0.272727273	0.5	0.517241379	0.551724138	0.517241379	0.139240506	0.5	0.12	0.114583333	0.517241379	0.318181818	0.1	0.5	0.075	0.45	0.318181818	0.517241379	0.172413793	0.50877193	0.139534884	0.517241379	0.5	0.12345679	0.5	0.517241379	0.5	0.551724138	0.097560976	0.5	0.308823529	0.5	0.31884058	0.457627119	0.162790698	0.31884058	0.0875	0.103896104	0.08974359	0.517241379	0.097560976	0.517241379	0.298507463	0.135802469	0.10989011	0.551724138	0.095238095	0.097560976	0.308823529	0.517241379	0.308823529	0.1	0.508474576	0.08045977	0.163636364	0.5	0.5	0.5	0.298507463	0.5	0.112359551	0.5	0.5	0.384615385
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2	0.095890411	0.051282051	0.535714286	0.060240964	0.043010753	0.060240964	0.060240964	0.111111111	0.535714286	0.064102564	0.065789474	0.051282051	0.060240964	0.060240964	0.043010753	0.065789474	0.064102564	0.074074074	0.05	0.065789474	0.065789474	0.064102564	0.061728395	0.075949367	0.086956522	0.111111111	0.048780488	0.060240964	0.109375	0.064102564	0.060240964	0.060240964	0.051282051	0.592592593	0.051282051	0.127906977	0.060240964	0.064102564	0.622641509	0.0625	0.0625	0.060240964	0.108695652	0.051282051	0.105263158	0.090909091	0.051282051	0.051282051	0.086419753	0.060240964	0.064935065	0.05	0.060240964	0.06097561	0.0625	0.088607595	0.535714286	0.060240964	0.05	0.06097561	0.086956522	0.060240964	0.060240964	0.064102564	0.05	0.064935065	0.05	0.08	0.060240964	0.05	0.0625	0.060240964	0.081395349	0.060240964	0.05	0.064102564	0.064102564	0.065789474	0.064102564	0.060240964	0.060240964	0.048780488	0.049382716	0.417910448	0.083333333	0.666666667	0.05	1	0.090909091	0.091954023	0.065789474	0.060240964	0.051282051	0.060240964	0.068965517	0.060240964	0.077922078	0.051282051	0.060240964	0.060240964	0.065789474	0.05	0.060240964	0.060240964	0.053333333	0.049382716	0.057971014	0.064935065	0.043956044	0.060240964	0.076923077	0.056179775	0.1	0.060240964	0.060240964	0.072289157	0.060240964	0.0625	1	1	0.0625	0.060240964	0.097560976	0.051282051	0.060240964	0.049382716	0.615384615	0.08	0.05	0.060240964	0.051948052	0.051282051	0.059701493	0.058823529	0.057471264	0.05	0.075	0.0625	0.096385542	0.060240964	0.060240964	0.064102564	0.115942029	0.060240964	0.826086957	0.088607595	0.0625	0.065789474	0.0875	0.087912088	0.723404255	0.064935065	0.060240964	0.043956044	0.096385542	0.05	0.060240964	0.05	0.064102564	0.0625	0.592592593	0.107526882	0.064102564	0.065789474	0.060240964	0.08	0.060240964	0.093023256	0.065789474	0.051282051	0.063291139	0.5	0.041666667	0.064102564	0.060240964	0.060240964	0.064102564	0.083333333	0.095238095	0.086956522	0.051282051	0.063291139	0.05	0.064102564	0.065789474	0.08	0.043010753	0.048780488	0.048780488	0.060240964	0.060240964	0.615384615	0.060240964	0.666666667	0.064102564	0.064102564	0.075949367	0.064102564	0.118421053	0.064102564	0.064102564	0.064102564	0.180555556	0.094736842	0.05	0.074074074	0.05	0.073170732	0.064102564	0.053333333	0.060240964	0.0625	0.060240964	0.048780488	0.12195122	0.048780488	0.067567568	0.078651685	0.060240964	0.043010753	0.592592593	0.075949367	0.1	0.05	0.05	0.08	0.064935065	0.05	0.060240964	0.048780488	0.0625	0.060240964	0.060240964	0.05	0.060240964	0.05	0.067567568	0.107526882	0.051282051	0.064102564	0.060240964	0.666666667	0.043478261	0.064102564	0.05	0.054794521	0.0875	0.053333333	0.05	0.061728395	0.666666667	0.060240964	0.060240964	0.064935065	0.043956044	0.060240964	0.08	0.076923077	0.064102564	0.05	0.0625	0.051282051	0.104477612	0.064102564	0.060240964	0.088607595	0.051282051	0.0625	0.05	0.078947368	0.060240964	0.101449275	0.05	0.060240964	0.576923077	0.041666667	0.060240964	0.060240964	0.060240964	0.071428571	0.051282051	0.064102564	0.049382716	0.095890411	0.064935065	0.067567568	0.126436782	0.060240964	0.123287671	0.070422535	0.093023256	0.095238095	0.060240964	0.060240964	0.060240964	0.071428571	0.064102564	0.043956044	0.060240964	0.049382716	0.060240964	0.060240964	0.090909091	0.060240964	0.06097561	0.064102564	0.060240964	0.064102564	0.0625	0.05	0.05	0.068965517	0.067567568	0.060240964	0.048780488	0.060240964	0.083333333	0.05	0.090909091	0.098765432	0.048780488	0.081395349	0.08	0.070588235	0.064935065	0.064102564	0.064102564	0.064102564	0.05	0.051282051	0.051282051	0.592592593	0.053333333	0.088607595	0.064102564	0.101265823	0.051282051	0.125	0.104477612	0.064102564	0.064102564	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.063291139	0.060240964	0.592592593	0.078651685	0.561403509	0.043010753	0.060240964	0.064935065	0.064102564	0.072289157	0.105263158	0.060240964	0.064935065	0.064102564	0.060240964	0.113924051	0.065789474	0.064935065	0.060240964	0.770833333	0.048780488	0.060240964	0.063291139	0.723404255	0.191176471	0.065789474	0.060240964	0.086419753	0.065789474	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.03030303	0.052631579	0.060240964	0.060240964	0.551724138	0.052631579	0.723404255	0.060240964	0.064102564	0.051282051	0.064102564	0.064102564	0.109375	0.060240964	0.065934066	0.085365854	0.0875	0.693877551	0.060240964	0.060240964	0.417910448	0.097222222	0.05	0.050632911	0.064102564	0.05	0.056338028	0.05	0.0625	0.065789474	0.05	0.060240964	0.05	0.040816327	0.770833333	0.060240964	0.045454545	0.0875	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.693877551	0.141176471	0.061728395	0.121621622	0.05	0.0625	0.061728395	0.067567568	0.060240964	0.064102564	0.0625	0.064102564	0.075949367	0.060240964	0.091836735	0.146067416	0.064102564	0.051282051	0.093023256	0.060240964	0.094594595	0.064935065	0.051282051	0.064102564	0.043010753	0.065789474	0.081395349	0.064102564	0.060240964	0.592592593	0.060240964	0.064102564	0.060240964	0.0625	0.666666667	0.060240964	0.05	0.060240964	0.048780488	0.08	0.043956044	0.048780488	0.064935065	0.081081081	0.111111111	0.064102564	0.666666667	0.064102564	0.064935065	0.0875	0.090909091	0.0625	0.553571429	0.666666667	0.05	0.064102564	0.05	0.693877551	0.063291139	0.098765432	0.053571429	0.060240964	0.060240964	0.060240964	0.064935065	0.060240964	0.093023256	0.060240964	0.060240964	0.049382716
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C=C2	0.095890411	0.051282051	0.535714286	0.060240964	0.043010753	0.060240964	0.060240964	0.111111111	0.535714286	0.064102564	0.065789474	0.051282051	0.060240964	0.060240964	0.043010753	0.065789474	0.064102564	0.074074074	0.05	0.065789474	0.065789474	0.064102564	0.061728395	0.075949367	0.086956522	0.111111111	0.048780488	0.060240964	0.109375	0.064102564	0.060240964	0.060240964	0.051282051	0.592592593	0.051282051	0.127906977	0.060240964	0.064102564	0.622641509	0.0625	0.0625	0.060240964	0.108695652	0.051282051	0.105263158	0.090909091	0.051282051	0.051282051	0.086419753	0.060240964	0.064935065	0.05	0.060240964	0.06097561	0.0625	0.088607595	0.535714286	0.060240964	0.05	0.06097561	0.086956522	0.060240964	0.060240964	0.064102564	0.05	0.064935065	0.05	0.08	0.060240964	0.05	0.0625	0.060240964	0.081395349	0.060240964	0.05	0.064102564	0.064102564	0.065789474	0.064102564	0.060240964	0.060240964	0.048780488	0.049382716	0.417910448	0.083333333	0.666666667	0.05	1	0.090909091	0.091954023	0.065789474	0.060240964	0.051282051	0.060240964	0.068965517	0.060240964	0.077922078	0.051282051	0.060240964	0.060240964	0.065789474	0.05	0.060240964	0.060240964	0.053333333	0.049382716	0.057971014	0.064935065	0.043956044	0.060240964	0.076923077	0.056179775	0.1	0.060240964	0.060240964	0.072289157	0.060240964	0.0625	1	1	0.0625	0.060240964	0.097560976	0.051282051	0.060240964	0.049382716	0.615384615	0.08	0.05	0.060240964	0.051948052	0.051282051	0.059701493	0.058823529	0.057471264	0.05	0.075	0.0625	0.096385542	0.060240964	0.060240964	0.064102564	0.115942029	0.060240964	0.826086957	0.088607595	0.0625	0.065789474	0.0875	0.087912088	0.723404255	0.064935065	0.060240964	0.043956044	0.096385542	0.05	0.060240964	0.05	0.064102564	0.0625	0.592592593	0.107526882	0.064102564	0.065789474	0.060240964	0.08	0.060240964	0.093023256	0.065789474	0.051282051	0.063291139	0.5	0.041666667	0.064102564	0.060240964	0.060240964	0.064102564	0.083333333	0.095238095	0.086956522	0.051282051	0.063291139	0.05	0.064102564	0.065789474	0.08	0.043010753	0.048780488	0.048780488	0.060240964	0.060240964	0.615384615	0.060240964	0.666666667	0.064102564	0.064102564	0.075949367	0.064102564	0.118421053	0.064102564	0.064102564	0.064102564	0.180555556	0.094736842	0.05	0.074074074	0.05	0.073170732	0.064102564	0.053333333	0.060240964	0.0625	0.060240964	0.048780488	0.12195122	0.048780488	0.067567568	0.078651685	0.060240964	0.043010753	0.592592593	0.075949367	0.1	0.05	0.05	0.08	0.064935065	0.05	0.060240964	0.048780488	0.0625	0.060240964	0.060240964	0.05	0.060240964	0.05	0.067567568	0.107526882	0.051282051	0.064102564	0.060240964	0.666666667	0.043478261	0.064102564	0.05	0.054794521	0.0875	0.053333333	0.05	0.061728395	0.666666667	0.060240964	0.060240964	0.064935065	0.043956044	0.060240964	0.08	0.076923077	0.064102564	0.05	0.0625	0.051282051	0.104477612	0.064102564	0.060240964	0.088607595	0.051282051	0.0625	0.05	0.078947368	0.060240964	0.101449275	0.05	0.060240964	0.576923077	0.041666667	0.060240964	0.060240964	0.060240964	0.071428571	0.051282051	0.064102564	0.049382716	0.095890411	0.064935065	0.067567568	0.126436782	0.060240964	0.123287671	0.070422535	0.093023256	0.095238095	0.060240964	0.060240964	0.060240964	0.071428571	0.064102564	0.043956044	0.060240964	0.049382716	0.060240964	0.060240964	0.090909091	0.060240964	0.06097561	0.064102564	0.060240964	0.064102564	0.0625	0.05	0.05	0.068965517	0.067567568	0.060240964	0.048780488	0.060240964	0.083333333	0.05	0.090909091	0.098765432	0.048780488	0.081395349	0.08	0.070588235	0.064935065	0.064102564	0.064102564	0.064102564	0.05	0.051282051	0.051282051	0.592592593	0.053333333	0.088607595	0.064102564	0.101265823	0.051282051	0.125	0.104477612	0.064102564	0.064102564	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.063291139	0.060240964	0.592592593	0.078651685	0.561403509	0.043010753	0.060240964	0.064935065	0.064102564	0.072289157	0.105263158	0.060240964	0.064935065	0.064102564	0.060240964	0.113924051	0.065789474	0.064935065	0.060240964	0.770833333	0.048780488	0.060240964	0.063291139	0.723404255	0.191176471	0.065789474	0.060240964	0.086419753	0.065789474	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.03030303	0.052631579	0.060240964	0.060240964	0.551724138	0.052631579	0.723404255	0.060240964	0.064102564	0.051282051	0.064102564	0.064102564	0.109375	0.060240964	0.065934066	0.085365854	0.0875	0.693877551	0.060240964	0.060240964	0.417910448	0.097222222	0.05	0.050632911	0.064102564	0.05	0.056338028	0.05	0.0625	0.065789474	0.05	0.060240964	0.05	0.040816327	0.770833333	0.060240964	0.045454545	0.0875	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.693877551	0.141176471	0.061728395	0.121621622	0.05	0.0625	0.061728395	0.067567568	0.060240964	0.064102564	0.0625	0.064102564	0.075949367	0.060240964	0.091836735	0.146067416	0.064102564	0.051282051	0.093023256	0.060240964	0.094594595	0.064935065	0.051282051	0.064102564	0.043010753	0.065789474	0.081395349	0.064102564	0.060240964	0.592592593	0.060240964	0.064102564	0.060240964	0.0625	0.666666667	0.060240964	0.05	0.060240964	0.048780488	0.08	0.043956044	0.048780488	0.064935065	0.081081081	0.111111111	0.064102564	0.666666667	0.064102564	0.064935065	0.0875	0.090909091	0.0625	0.553571429	0.666666667	0.05	0.064102564	0.05	0.693877551	0.063291139	0.098765432	0.053571429	0.060240964	0.060240964	0.060240964	0.064935065	0.060240964	0.093023256	0.060240964	0.060240964	0.049382716
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC1=C(C2=CC=CC=N2)C2=C(C=C1)C=C(C=C2)C(=O)N[C@H]1C[C@H](O)[C@@H](O)C1	0.194444444	0.1	0.108433735	0.160493827	0.119565217	0.160493827	0.160493827	0.157894737	0.095238095	0.141025641	0.175675676	0.113924051	0.160493827	0.160493827	0.119565217	0.175675676	0.141025641	0.309859155	0.111111111	0.175675676	0.175675676	0.141025641	0.12195122	0.181818182	0.204545455	0.129411765	0.12195122	0.160493827	0.115942029	0.141025641	0.160493827	0.160493827	0.113924051	0.12195122	0.1	0.157303371	0.160493827	0.141025641	0.095238095	0.151898734	0.151898734	0.160493827	0.113402062	0.1	0.153846154	0.146067416	0.113924051	0.1	0.160493827	0.160493827	0.142857143	0.111111111	0.160493827	0.1625	0.151898734	0.164556962	0.12195122	0.160493827	0.111111111	0.1625	0.14084507	0.160493827	0.160493827	0.141025641	0.111111111	0.128205128	0.111111111	0.175675676	0.160493827	0.111111111	0.151898734	0.160493827	0.178571429	0.160493827	0.111111111	0.141025641	0.141025641	0.175675676	0.141025641	0.160493827	0.160493827	0.12195122	0.109756098	0.086021505	0.12	0.083333333	0.111111111	0.097560976	0.172413793	0.134831461	0.175675676	0.160493827	0.113924051	0.160493827	0.151162791	0.093023256	0.186666667	0.113924051	0.160493827	0.160493827	0.175675676	0.111111111	0.160493827	0.160493827	0.133333333	0.109756098	0.097222222	0.128205128	0.147727273	0.160493827	0.168831169	0.149425287	0.136986301	0.160493827	0.160493827	0.172839506	0.160493827	0.151898734	0.097560976	0.097560976	0.151898734	0.160493827	1	0.1	0.160493827	0.109756098	0.111111111	0.175675676	0.111111111	0.160493827	0.101265823	0.113924051	0.1	0.04	0.240506329	0.111111111	0.179487179	0.151898734	0.127906977	0.160493827	0.160493827	0.141025641	0.152777778	0.160493827	0.097560976	0.194805195	0.151898734	0.175675676	0.1625	0.179775281	0.101265823	0.128205128	0.160493827	0.147727273	0.182926829	0.111111111	0.160493827	0.111111111	0.141025641	0.151898734	0.108433735	0.135416667	0.141025641	0.175675676	0.160493827	0.175675676	0.160493827	0.149425287	0.175675676	0.113924051	0.153846154	0.071428571	0.127659574	0.141025641	0.160493827	0.160493827	0.141025641	0.114942529	0.171875	0.164835165	0.113924051	0.153846154	0.111111111	0.141025641	0.175675676	0.175675676	0.119565217	0.12195122	0.12195122	0.160493827	0.160493827	0.111111111	0.160493827	0.083333333	0.141025641	0.141025641	0.166666667	0.141025641	0.1375	0.141025641	0.141025641	0.141025641	0.070588235	0.145833333	0.111111111	0.134146341	0.111111111	0.175	0.141025641	0.133333333	0.160493827	0.151898734	0.160493827	0.12195122	0.139534884	0.12195122	0.133333333	0.172413793	0.160493827	0.119565217	0.095238095	0.197368421	0.106666667	0.111111111	0.111111111	0.175675676	0.142857143	0.111111111	0.160493827	0.12195122	0.151898734	0.160493827	0.160493827	0.111111111	0.160493827	0.111111111	0.133333333	0.135416667	0.1	0.141025641	0.160493827	0.083333333	0.133333333	0.141025641	0.111111111	0.121621622	0.148148148	0.133333333	0.111111111	0.15	0.096385542	0.160493827	0.160493827	0.142857143	0.147727273	0.160493827	0.175675676	0.139240506	0.141025641	0.111111111	0.151898734	0.1	0.194029851	0.141025641	0.160493827	0.12195122	0.1	0.151898734	0.111111111	0.142857143	0.160493827	0.154929577	0.111111111	0.160493827	0.113924051	0.127659574	0.160493827	0.160493827	0.160493827	0.297297297	0.113924051	0.141025641	0.12345679	0.194444444	0.142857143	0.133333333	0.181818182	0.160493827	0.142857143	0.171428571	0.123595506	0.171875	0.160493827	0.160493827	0.160493827	0.109589041	0.141025641	0.147727273	0.160493827	0.109756098	0.160493827	0.160493827	0.2	0.160493827	0.1625	0.141025641	0.160493827	0.141025641	0.151898734	0.111111111	0.111111111	0.222222222	0.133333333	0.160493827	0.12195122	0.160493827	0.150684932	0.111111111	0.25	0.25	0.12195122	0.269230769	0.175675676	0.227848101	0.142857143	0.141025641	0.141025641	0.141025641	0.111111111	0.1	0.1	0.095238095	0.133333333	0.12195122	0.141025641	0.148148148	0.113924051	0.225352113	0.095890411	0.141025641	0.141025641	0.160493827	0.111111111	0.160493827	0.175675676	0.1	0.153846154	0.160493827	0.095238095	0.228915663	0.104651163	0.119565217	0.160493827	0.142857143	0.141025641	0.172839506	0.153846154	0.160493827	0.128205128	0.141025641	0.160493827	0.220779221	0.175675676	0.142857143	0.160493827	0.096385542	0.12195122	0.160493827	0.153846154	0.101265823	0.074074074	0.175675676	0.160493827	0.160493827	0.175675676	0.12195122	0.160493827	0.160493827	0.160493827	0.111111111	0.141025641	0.160493827	0.160493827	0.138461538	0.131578947	0.160493827	0.160493827	0.142857143	0.131578947	0.101265823	0.160493827	0.141025641	0.1	0.141025641	0.141025641	0.1	0.160493827	0.119565217	0.130952381	0.094117647	0.085365854	0.160493827	0.160493827	0.086021505	0.197183099	0.132653061	0.1125	0.141025641	0.111111111	0.14084507	0.111111111	0.151898734	0.175675676	0.111111111	0.160493827	0.111111111	0.136842105	0.096385542	0.160493827	0.166666667	0.1625	0.151898734	0.160493827	0.160493827	0.141025641	0.160493827	0.160493827	0.160493827	0.111111111	0.085365854	0.157303371	0.15	0.1125	0.111111111	0.151898734	0.15	0.133333333	0.160493827	0.141025641	0.151898734	0.141025641	0.22972973	0.160493827	0.241758242	0.173913043	0.141025641	0.113924051	0.098901099	0.160493827	0.12987013	0.142857143	0.113924051	0.141025641	0.119565217	0.175675676	0.192771084	0.141025641	0.160493827	0.095238095	0.160493827	0.141025641	0.160493827	0.151898734	0.096385542	0.160493827	0.111111111	0.160493827	0.12195122	0.175675676	0.147727273	0.12195122	0.257142857	0.162162162	0.162162162	0.141025641	0.096385542	0.141025641	0.128205128	0.192307692	0.2	0.151898734	0.081395349	0.096385542	0.111111111	0.141025641	0.111111111	0.085365854	0.153846154	0.079545455	0.160714286	0.160493827	0.160493827	0.160493827	0.128205128	0.160493827	0.123595506	0.160493827	0.160493827	0.12345679
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(F)=N1	0.065789474	0.693877551	0.06097561	0.390625	0.101123596	0.390625	0.390625	0.051724138	0.06097561	0.423728814	0.344262295	0.765957447	0.390625	0.390625	0.101123596	0.344262295	0.423728814	0.086419753	0.976744186	0.344262295	0.344262295	0.423728814	0.115384615	0.061728395	0.097826087	0.096385542	0.611111111	0.390625	0.090909091	0.423728814	0.390625	0.390625	0.765957447	0.06097561	0.693877551	0.126436782	0.390625	0.423728814	0.06097561	0.50877193	0.50877193	0.390625	0.107526882	0.693877551	0.075949367	0.077777778	0.765957447	0.693877551	0.072289157	0.390625	0.202898551	0.734693878	0.390625	0.333333333	0.50877193	0.074074074	0.06097561	0.390625	0.734693878	0.333333333	0.085714286	0.390625	0.390625	0.423728814	0.734693878	0.360655738	0.734693878	0.28125	0.390625	0.734693878	0.50877193	0.390625	0.093023256	0.390625	0.734693878	0.423728814	0.423728814	0.344262295	0.423728814	0.390625	0.390625	0.611111111	0.755102041	0.043478261	0.067567568	0.088607595	0.734693878	0.049382716	0.065934066	0.090909091	0.344262295	0.390625	0.765957447	0.390625	0.056179775	0.483333333	0.105263158	0.765957447	0.390625	0.390625	0.344262295	0.734693878	0.390625	0.390625	0.538461538	0.755102041	0.104477612	0.360655738	0.078651685	0.390625	0.0625	0.091954023	0.083333333	0.390625	0.390625	0.304347826	0.390625	0.50877193	0.049382716	0.049382716	0.50877193	0.390625	0.109756098	0.693877551	0.390625	1	0.049382716	0.108108108	0.734693878	0.390625	0.673469388	0.765957447	0.107692308	0.042857143	0.631578947	0.734693878	0.426229508	0.50877193	0.082352941	0.390625	0.390625	0.423728814	0.098591549	0.390625	0.049382716	0.0875	0.50877193	0.344262295	0.086419753	0.041666667	0.051282051	0.360655738	0.390625	0.078651685	0.082352941	0.734693878	0.390625	0.734693878	0.423728814	0.50877193	0.06097561	0.11827957	0.423728814	0.344262295	0.390625	0.28125	0.390625	0.06741573	0.344262295	0.765957447	0.49122807	0.049382716	0.422535211	0.423728814	0.390625	0.390625	0.423728814	0.057471264	0.09375	0.052083333	0.765957447	0.349206349	0.734693878	0.423728814	0.344262295	0.28125	0.101123596	0.611111111	0.611111111	0.390625	0.390625	0.049382716	0.390625	0.048780488	0.423728814	0.423728814	0.061728395	0.423728814	0.075	0.423728814	0.423728814	0.423728814	0.075	0.060606061	0.734693878	0.047619048	0.976744186	0.05952381	0.423728814	0.538461538	0.390625	0.50877193	0.390625	0.611111111	0.107142857	0.611111111	0.454545455	0.08988764	0.390625	0.076923077	0.06097561	0.075	0.083333333	0.976744186	0.734693878	0.28125	0.202898551	0.734693878	0.390625	0.611111111	0.50877193	0.390625	0.390625	0.734693878	0.390625	0.734693878	0.454545455	0.11827957	0.693877551	0.423728814	0.390625	0.088607595	0.077777778	0.423728814	0.734693878	0.083333333	0.1	0.538461538	0.734693878	0.641509434	0.061728395	0.390625	0.390625	0.202898551	0.078651685	0.390625	0.28125	0.049382716	0.423728814	0.734693878	0.50877193	0.693877551	0.071428571	0.423728814	0.390625	0.074074074	0.693877551	0.50877193	0.734693878	0.050632911	0.390625	0.084507042	0.734693878	0.390625	0.050632911	0.422535211	0.390625	0.390625	0.390625	0.109756098	0.765957447	0.423728814	0.535714286	0.065789474	0.202898551	0.454545455	0.112359551	0.390625	0.077922078	0.069444444	0.104651163	0.09375	0.390625	0.390625	0.390625	0.04109589	0.423728814	0.078651685	0.390625	0.755102041	0.390625	0.390625	0.0625	0.390625	0.333333333	0.423728814	0.390625	0.423728814	0.50877193	0.734693878	0.734693878	0.105882353	0.454545455	0.390625	0.611111111	0.390625	0.082191781	0.734693878	0.0625	0.071428571	0.611111111	0.08045977	0.28125	0.082352941	0.202898551	0.423728814	0.423728814	0.423728814	0.734693878	0.693877551	0.693877551	0.06097561	0.538461538	0.074074074	0.423728814	0.073170732	0.765957447	0.064935065	0.056338028	0.423728814	0.423728814	0.390625	0.976744186	0.390625	0.344262295	0.693877551	0.49122807	0.390625	0.06097561	0.102272727	0.046511628	0.076923077	0.390625	0.202898551	0.423728814	0.304347826	0.075949367	0.390625	0.360655738	0.423728814	0.390625	0.072289157	0.344262295	0.202898551	0.390625	0.061728395	0.611111111	0.390625	0.349206349	0.051282051	0.093333333	0.344262295	0.390625	0.05952381	0.344262295	0.611111111	0.390625	0.390625	0.390625	0.734693878	0.423728814	0.390625	0.390625	0.061538462	0.557692308	0.390625	0.390625	0.070588235	0.557692308	0.051282051	0.390625	0.423728814	0.693877551	0.423728814	0.423728814	0.058823529	0.390625	0.065217391	0.071428571	0.047619048	0.063291139	0.390625	0.390625	0.043478261	0.081081081	0.394736842	0.787234043	0.423728814	0.734693878	0.085714286	0.976744186	0.50877193	0.344262295	0.734693878	0.390625	0.734693878	0.072916667	0.061728395	0.390625	0.107142857	0.1	0.50877193	0.390625	0.390625	0.423728814	0.390625	0.390625	0.390625	0.734693878	0.063291139	0.088888889	0.641509434	0.05	0.734693878	0.50877193	0.641509434	0.454545455	0.390625	0.423728814	0.50877193	0.423728814	0.075	0.390625	0.08	0.06185567	0.423728814	0.765957447	0.06741573	0.390625	0.064935065	0.202898551	0.765957447	0.423728814	0.101123596	0.344262295	0.105882353	0.423728814	0.390625	0.06097561	0.390625	0.423728814	0.390625	0.50877193	0.061728395	0.390625	0.734693878	0.390625	0.611111111	0.28125	0.078651685	0.611111111	0.050632911	0.065789474	0.065789474	0.423728814	0.061728395	0.423728814	0.360655738	0.1	0.102272727	0.50877193	0.086419753	0.061728395	0.734693878	0.423728814	0.734693878	0.063291139	0.49122807	0.058823529	0.090909091	0.390625	0.390625	0.390625	0.360655738	0.390625	0.06741573	0.390625	0.390625	0.535714286
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.111111111	0.051282051	0.592592593	0.060240964	0.054347826	0.060240964	0.060240964	0.132075472	0.563636364	0.064102564	0.065789474	0.051282051	0.060240964	0.060240964	0.054347826	0.065789474	0.064102564	0.074074074	0.05	0.065789474	0.065789474	0.064102564	0.061728395	0.075949367	0.086956522	0.125	0.048780488	0.060240964	0.126984127	0.064102564	0.060240964	0.060240964	0.051282051	0.563636364	0.051282051	0.102272727	0.060240964	0.064102564	0.68627451	0.0625	0.0625	0.060240964	0.085106383	0.051282051	0.090909091	0.090909091	0.051282051	0.051282051	0.1	0.060240964	0.064935065	0.05	0.060240964	0.06097561	0.0625	0.075	0.653846154	0.060240964	0.05	0.06097561	0.086956522	0.060240964	0.060240964	0.064102564	0.05	0.064935065	0.05	0.08	0.060240964	0.05	0.0625	0.060240964	0.081395349	0.060240964	0.05	0.064102564	0.064102564	0.065789474	0.064102564	0.060240964	0.060240964	0.048780488	0.049382716	0.461538462	0.083333333	0.574074074	0.05	0.615384615	0.090909091	0.104651163	0.065789474	0.060240964	0.051282051	0.060240964	0.081395349	0.060240964	0.092105263	0.051282051	0.060240964	0.060240964	0.065789474	0.05	0.060240964	0.060240964	0.053333333	0.049382716	0.073529412	0.064935065	0.06741573	0.060240964	0.076923077	0.08045977	0.084507042	0.060240964	0.060240964	0.072289157	0.060240964	0.0625	0.615384615	0.615384615	0.0625	0.060240964	0.111111111	0.051282051	0.060240964	0.049382716	1	0.065789474	0.05	0.060240964	0.051948052	0.051282051	0.075757576	0.058823529	0.069767442	0.05	0.061728395	0.0625	0.12345679	0.060240964	0.060240964	0.064102564	0.115942029	0.060240964	0.615384615	0.088607595	0.0625	0.065789474	0.0875	0.1	0.6875	0.064935065	0.060240964	0.06741573	0.096385542	0.05	0.060240964	0.05	0.064102564	0.0625	0.535714286	0.095744681	0.064102564	0.065789474	0.060240964	0.08	0.060240964	0.093023256	0.065789474	0.051282051	0.063291139	0.555555556	0.052631579	0.064102564	0.060240964	0.060240964	0.064102564	0.070588235	0.095238095	0.086956522	0.051282051	0.063291139	0.05	0.064102564	0.065789474	0.08	0.054347826	0.048780488	0.048780488	0.060240964	0.060240964	1	0.060240964	0.574074074	0.064102564	0.064102564	0.08974359	0.064102564	0.133333333	0.064102564	0.064102564	0.064102564	0.164383562	0.106382979	0.05	0.074074074	0.05	0.073170732	0.064102564	0.053333333	0.060240964	0.0625	0.060240964	0.048780488	0.108433735	0.048780488	0.067567568	0.078651685	0.060240964	0.054347826	0.535714286	0.103896104	0.1	0.05	0.05	0.08	0.064935065	0.05	0.060240964	0.048780488	0.0625	0.060240964	0.060240964	0.05	0.060240964	0.05	0.067567568	0.095744681	0.051282051	0.064102564	0.060240964	0.574074074	0.054945055	0.064102564	0.05	0.054794521	0.101265823	0.053333333	0.05	0.061728395	0.574074074	0.060240964	0.060240964	0.064935065	0.06741573	0.060240964	0.08	0.063291139	0.064102564	0.05	0.0625	0.051282051	0.088235294	0.064102564	0.060240964	0.088607595	0.051282051	0.0625	0.05	0.093333333	0.060240964	0.101449275	0.05	0.060240964	0.708333333	0.052631579	0.060240964	0.060240964	0.060240964	0.071428571	0.051282051	0.064102564	0.049382716	0.111111111	0.064935065	0.067567568	0.126436782	0.060240964	0.154929577	0.070422535	0.08045977	0.095238095	0.060240964	0.060240964	0.060240964	0.071428571	0.064102564	0.06741573	0.060240964	0.049382716	0.060240964	0.060240964	0.12	0.060240964	0.06097561	0.064102564	0.060240964	0.064102564	0.0625	0.05	0.05	0.081395349	0.067567568	0.060240964	0.048780488	0.060240964	0.083333333	0.05	0.105263158	0.085365854	0.048780488	0.081395349	0.08	0.070588235	0.064935065	0.064102564	0.064102564	0.064102564	0.05	0.051282051	0.051282051	0.535714286	0.053333333	0.088607595	0.064102564	0.115384615	0.051282051	0.109589041	0.121212121	0.064102564	0.064102564	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.063291139	0.060240964	0.535714286	0.078651685	0.508474576	0.054347826	0.060240964	0.064935065	0.064102564	0.072289157	0.090909091	0.060240964	0.064935065	0.064102564	0.060240964	0.128205128	0.065789474	0.064935065	0.060240964	0.574074074	0.048780488	0.060240964	0.063291139	0.6875	0.173913043	0.065789474	0.060240964	0.113924051	0.065789474	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.046153846	0.052631579	0.060240964	0.060240964	0.5	0.052631579	0.6875	0.060240964	0.064102564	0.051282051	0.064102564	0.064102564	0.109375	0.060240964	0.065934066	0.098765432	0.0875	0.566037736	0.060240964	0.060240964	0.461538462	0.082191781	0.060606061	0.050632911	0.064102564	0.05	0.071428571	0.05	0.0625	0.065789474	0.05	0.060240964	0.05	0.0625	0.574074074	0.060240964	0.057471264	0.0875	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.566037736	0.141176471	0.061728395	0.106666667	0.05	0.0625	0.061728395	0.067567568	0.060240964	0.064102564	0.0625	0.064102564	0.075949367	0.060240964	0.103092784	0.120879121	0.064102564	0.051282051	0.08045977	0.060240964	0.094594595	0.064935065	0.051282051	0.064102564	0.054347826	0.065789474	0.081395349	0.064102564	0.060240964	0.535714286	0.060240964	0.064102564	0.060240964	0.0625	0.574074074	0.060240964	0.05	0.060240964	0.048780488	0.08	0.06741573	0.048780488	0.064935065	0.081081081	0.111111111	0.064102564	0.574074074	0.064102564	0.064935065	0.115384615	0.142857143	0.0625	0.5	0.574074074	0.05	0.064102564	0.05	0.566037736	0.063291139	0.1125	0.053571429	0.060240964	0.060240964	0.060240964	0.064935065	0.060240964	0.105882353	0.060240964	0.060240964	0.049382716
NC(=O)C1=CC2=C(N1)C=C(OC[C@@H](O)CO)C=C2	0.1	0.097222222	0.077922078	0.148648649	0.119047619	0.148648649	0.148648649	0.096153846	0.092105263	0.095890411	0.130434783	0.112676056	0.148648649	0.148648649	0.119047619	0.130434783	0.095890411	0.150684932	0.109589041	0.130434783	0.130434783	0.095890411	0.136986301	0.078947368	0.127906977	0.101265823	0.152777778	0.148648649	0.152542373	0.095890411	0.148648649	0.148648649	0.112676056	0.077922078	0.097222222	0.105882353	0.148648649	0.095890411	0.077922078	0.108108108	0.108108108	0.148648649	0.087912088	0.097222222	0.109589041	0.120481928	0.112676056	0.097222222	0.103896104	0.148648649	0.144927536	0.109589041	0.148648649	0.150684932	0.108108108	0.092105263	0.077922078	0.148648649	0.109589041	0.150684932	0.125	0.148648649	0.148648649	0.095890411	0.109589041	0.128571429	0.109589041	0.130434783	0.148648649	0.109589041	0.108108108	0.148648649	0.097560976	0.148648649	0.109589041	0.095890411	0.095890411	0.130434783	0.095890411	0.148648649	0.148648649	0.152777778	0.108108108	0.082352941	0.086956522	0.078947368	0.109589041	0.08	0.120481928	0.15	0.130434783	0.148648649	0.112676056	0.148648649	0.139240506	0.075949367	0.142857143	0.112676056	0.148648649	0.148648649	0.130434783	0.109589041	0.148648649	0.148648649	0.134328358	0.108108108	0.076923077	0.128571429	0.12195122	0.148648649	0.08	0.12345679	0.104477612	0.148648649	0.148648649	0.162162162	0.148648649	0.108108108	0.08	0.08	0.108108108	0.148648649	0.175675676	0.097222222	0.148648649	0.108108108	0.065789474	1	0.109589041	0.148648649	0.098591549	0.112676056	0.079365079	0.078125	0.1125	0.109589041	0.185714286	0.108108108	0.073170732	0.148648649	0.148648649	0.095890411	0.057142857	0.148648649	0.08	0.106666667	0.108108108	0.130434783	0.090909091	0.078651685	0.068493151	0.128571429	0.148648649	0.12195122	0.086419753	0.109589041	0.148648649	0.109589041	0.095890411	0.108108108	0.077922078	0.075268817	0.095890411	0.130434783	0.148648649	0.130434783	0.148648649	0.096385542	0.130434783	0.112676056	0.109589041	0.051948052	0.114942529	0.095890411	0.148648649	0.148648649	0.095890411	0.142857143	0.118644068	0.077777778	0.112676056	0.109589041	0.109589041	0.095890411	0.130434783	0.130434783	0.119047619	0.152777778	0.152777778	0.148648649	0.148648649	0.065789474	0.148648649	0.078947368	0.095890411	0.095890411	0.123287671	0.095890411	0.064935065	0.095890411	0.095890411	0.095890411	0.064935065	0.097826087	0.109589041	0.076923077	0.109589041	0.133333333	0.095890411	0.134328358	0.148648649	0.108108108	0.148648649	0.152777778	0.1125	0.152777778	0.151515152	0.094117647	0.148648649	0.119047619	0.077922078	0.093333333	0.104477612	0.109589041	0.109589041	0.130434783	0.144927536	0.109589041	0.148648649	0.152777778	0.108108108	0.148648649	0.148648649	0.109589041	0.148648649	0.109589041	0.151515152	0.075268817	0.097222222	0.095890411	0.148648649	0.078947368	0.148148148	0.095890411	0.109589041	0.15625	0.135135135	0.134328358	0.109589041	0.106666667	0.093333333	0.148648649	0.148648649	0.144927536	0.12195122	0.148648649	0.130434783	0.14084507	0.095890411	0.109589041	0.108108108	0.097222222	0.163934426	0.095890411	0.148648649	0.050632911	0.097222222	0.108108108	0.109589041	0.097222222	0.148648649	0.123076923	0.109589041	0.148648649	0.067567568	0.114942529	0.148648649	0.148648649	0.148648649	0.144736842	0.112676056	0.095890411	0.154929577	0.1	0.144927536	0.151515152	0.079545455	0.148648649	0.082191781	0.123076923	0.109756098	0.118644068	0.148648649	0.148648649	0.148648649	0.058823529	0.095890411	0.12195122	0.148648649	0.108108108	0.148648649	0.148648649	0.109589041	0.148648649	0.150684932	0.095890411	0.148648649	0.095890411	0.108108108	0.109589041	0.109589041	0.084337349	0.151515152	0.148648649	0.152777778	0.148648649	0.086956522	0.109589041	0.08	0.116883117	0.152777778	0.111111111	0.130434783	0.086419753	0.144927536	0.095890411	0.095890411	0.095890411	0.109589041	0.097222222	0.097222222	0.077922078	0.134328358	0.050632911	0.095890411	0.063291139	0.112676056	0.114285714	0.075757576	0.095890411	0.095890411	0.148648649	0.109589041	0.148648649	0.130434783	0.097222222	0.109589041	0.148648649	0.077922078	0.107142857	0.075	0.119047619	0.148648649	0.144927536	0.095890411	0.162162162	0.109589041	0.148648649	0.128571429	0.095890411	0.148648649	0.103896104	0.130434783	0.144927536	0.148648649	0.093333333	0.152777778	0.148648649	0.109589041	0.068493151	0.068493151	0.130434783	0.148648649	0.164383562	0.130434783	0.152777778	0.148648649	0.148648649	0.148648649	0.109589041	0.095890411	0.148648649	0.148648649	0.140350877	0.132352941	0.148648649	0.148648649	0.115384615	0.132352941	0.068493151	0.148648649	0.095890411	0.097222222	0.095890411	0.095890411	0.133333333	0.148648649	0.119047619	0.102564103	0.076923077	0.081081081	0.148648649	0.148648649	0.082352941	0.101449275	0.108695652	0.111111111	0.095890411	0.109589041	0.142857143	0.109589041	0.108108108	0.130434783	0.109589041	0.148648649	0.109589041	0.151162791	0.093333333	0.148648649	0.126582278	0.090909091	0.108108108	0.148648649	0.148648649	0.095890411	0.148648649	0.148648649	0.148648649	0.109589041	0.081081081	0.093023256	0.106666667	0.066666667	0.109589041	0.108108108	0.106666667	0.151515152	0.148648649	0.095890411	0.108108108	0.095890411	0.093333333	0.148648649	0.11827957	0.125	0.095890411	0.112676056	0.096385542	0.148648649	0.130434783	0.144927536	0.112676056	0.095890411	0.119047619	0.130434783	0.097560976	0.095890411	0.148648649	0.077922078	0.148648649	0.095890411	0.148648649	0.108108108	0.093333333	0.148648649	0.109589041	0.148648649	0.152777778	0.130434783	0.12195122	0.152777778	0.161764706	0.084507042	0.184615385	0.095890411	0.093333333	0.095890411	0.128571429	0.105263158	0.081395349	0.108108108	0.076923077	0.093333333	0.109589041	0.095890411	0.109589041	0.081081081	0.109589041	0.048780488	0.191489362	0.148648649	0.148648649	0.148648649	0.128571429	0.148648649	0.109756098	0.148648649	0.148648649	0.154929577
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.069444444	0.975	0.064102564	0.370967742	0.08045977	0.370967742	0.370967742	0.055555556	0.064102564	0.632653061	0.344827586	0.717391304	0.370967742	0.370967742	0.08045977	0.344827586	0.632653061	0.076923077	0.6875	0.344827586	0.344827586	0.632653061	0.077922078	0.064935065	0.077777778	0.074074074	0.596153846	0.370967742	0.096774194	0.632653061	0.370967742	0.370967742	0.717391304	0.064102564	0.975	0.093023256	0.370967742	0.632653061	0.064102564	0.438596491	0.438596491	0.370967742	0.087912088	0.975	0.051948052	0.068965517	0.717391304	0.975	0.0625	0.370967742	0.215384615	0.6875	0.370967742	0.448275862	0.438596491	0.050632911	0.064102564	0.370967742	0.6875	0.448275862	0.090909091	0.370967742	0.370967742	0.632653061	0.6875	0.338983051	0.6875	0.278688525	0.370967742	0.6875	0.438596491	0.370967742	0.084337349	0.370967742	0.6875	0.632653061	0.632653061	0.344827586	0.632653061	0.370967742	0.370967742	0.596153846	0.673469388	0.045454545	0.071428571	0.064935065	0.6875	0.051948052	0.056818182	0.082352941	0.344827586	0.370967742	0.717391304	0.370967742	0.058823529	0.634615385	0.081081081	0.717391304	0.370967742	0.370967742	0.344827586	0.6875	0.370967742	0.370967742	0.551020408	0.673469388	0.09375	0.338983051	0.082352941	0.370967742	0.065789474	0.083333333	0.057142857	0.370967742	0.370967742	0.323076923	0.370967742	0.438596491	0.051948052	0.051948052	0.438596491	0.370967742	0.101265823	0.975	0.370967742	0.673469388	0.051948052	0.098591549	0.6875	0.370967742	1	0.717391304	0.096774194	0.045454545	0.589285714	0.6875	0.456140351	0.438596491	0.073170732	0.370967742	0.370967742	0.632653061	0.072463768	0.370967742	0.051948052	0.092105263	0.438596491	0.344827586	0.090909091	0.043478261	0.054054054	0.338983051	0.370967742	0.082352941	0.086419753	0.6875	0.370967742	0.6875	0.632653061	0.438596491	0.064102564	0.086956522	0.632653061	0.344827586	0.370967742	0.278688525	0.370967742	0.070588235	0.344827586	0.717391304	0.446428571	0.051948052	0.564516129	0.632653061	0.370967742	0.370967742	0.632653061	0.060240964	0.1	0.054347826	0.717391304	0.35	0.6875	0.632653061	0.344827586	0.278688525	0.08045977	0.596153846	0.596153846	0.370967742	0.370967742	0.051948052	0.370967742	0.051282051	0.632653061	0.632653061	0.051282051	0.632653061	0.051282051	0.632653061	0.632653061	0.632653061	0.051282051	0.063157895	0.6875	0.05	0.6875	0.0625	0.632653061	0.551020408	0.370967742	0.438596491	0.370967742	0.596153846	0.085365854	0.596153846	0.461538462	0.081395349	0.370967742	0.08045977	0.064102564	0.078947368	0.057142857	0.6875	0.6875	0.278688525	0.215384615	0.6875	0.370967742	0.596153846	0.438596491	0.370967742	0.370967742	0.6875	0.370967742	0.6875	0.461538462	0.086956522	0.975	0.632653061	0.370967742	0.064935065	0.081395349	0.632653061	0.6875	0.057142857	0.063291139	0.551020408	0.6875	0.431034483	0.064935065	0.370967742	0.370967742	0.215384615	0.082352941	0.370967742	0.278688525	0.051948052	0.632653061	0.6875	0.438596491	0.975	0.075757576	0.632653061	0.370967742	0.050632911	0.975	0.438596491	0.6875	0.053333333	0.370967742	0.089552239	0.6875	0.370967742	0.053333333	0.564516129	0.370967742	0.370967742	0.370967742	0.074074074	0.717391304	0.632653061	0.708333333	0.069444444	0.215384615	0.461538462	0.091954023	0.370967742	0.082191781	0.073529412	0.070588235	0.1	0.370967742	0.370967742	0.370967742	0.043478261	0.632653061	0.082352941	0.370967742	0.673469388	0.370967742	0.370967742	0.065789474	0.370967742	0.448275862	0.632653061	0.370967742	0.632653061	0.438596491	0.6875	0.6875	0.071428571	0.461538462	0.370967742	0.596153846	0.370967742	0.071428571	0.6875	0.065789474	0.075	0.596153846	0.071428571	0.278688525	0.086419753	0.215384615	0.632653061	0.632653061	0.632653061	0.6875	0.975	0.975	0.064102564	0.551020408	0.050632911	0.632653061	0.076923077	0.717391304	0.068493151	0.059701493	0.632653061	0.632653061	0.370967742	0.6875	0.370967742	0.344827586	0.975	0.446428571	0.370967742	0.064102564	0.081395349	0.048780488	0.08045977	0.370967742	0.215384615	0.632653061	0.323076923	0.065789474	0.370967742	0.338983051	0.632653061	0.370967742	0.075949367	0.344827586	0.215384615	0.370967742	0.064935065	0.596153846	0.370967742	0.35	0.054054054	0.068493151	0.344827586	0.370967742	0.0625	0.344827586	0.596153846	0.370967742	0.370967742	0.370967742	0.6875	0.632653061	0.370967742	0.370967742	0.06557377	0.54	0.370967742	0.370967742	0.074074074	0.54	0.054054054	0.370967742	0.632653061	0.975	0.632653061	0.632653061	0.0625	0.370967742	0.068181818	0.061728395	0.05	0.066666667	0.370967742	0.370967742	0.045454545	0.085714286	0.52238806	0.70212766	0.632653061	0.6875	0.090909091	0.6875	0.438596491	0.344827586	0.6875	0.370967742	0.6875	0.076086957	0.064935065	0.370967742	0.085365854	0.105263158	0.438596491	0.370967742	0.370967742	0.632653061	0.370967742	0.370967742	0.370967742	0.6875	0.066666667	0.093023256	0.431034483	0.052631579	0.6875	0.438596491	0.431034483	0.461538462	0.370967742	0.632653061	0.438596491	0.632653061	0.078947368	0.370967742	0.072164948	0.076086957	0.632653061	0.717391304	0.070588235	0.370967742	0.054054054	0.215384615	0.717391304	0.632653061	0.08045977	0.344827586	0.084337349	0.632653061	0.370967742	0.064102564	0.370967742	0.632653061	0.370967742	0.438596491	0.064935065	0.370967742	0.6875	0.370967742	0.596153846	0.278688525	0.082352941	0.596153846	0.039473684	0.069444444	0.054794521	0.632653061	0.064935065	0.632653061	0.338983051	0.105263158	0.081395349	0.438596491	0.063291139	0.064935065	0.6875	0.632653061	0.6875	0.066666667	0.446428571	0.061728395	0.098039216	0.370967742	0.370967742	0.370967742	0.338983051	0.370967742	0.058139535	0.370967742	0.370967742	0.708333333
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1	0.080645161	0.095238095	0.028169014	0.086956522	0.076923077	0.086956522	0.086956522	0.093023256	0.028169014	0.09375	0.114754098	0.15	0.086956522	0.086956522	0.076923077	0.114754098	0.09375	0.088235294	0.109375	0.114754098	0.114754098	0.09375	0.057971014	0.074626866	0.0875	0.054794521	0.089552239	0.086956522	0.115384615	0.09375	0.086956522	0.086956522	0.15	0.057971014	0.095238095	0.090909091	0.086956522	0.09375	0.042857143	0.107692308	0.107692308	0.086956522	0.047058824	0.095238095	0.075757576	0.050632911	0.15	0.095238095	0.056338028	0.086956522	0.045454545	0.14516129	0.086956522	0.057142857	0.107692308	0.073529412	0.042857143	0.086956522	0.14516129	0.057142857	0.087719298	0.086956522	0.086956522	0.09375	0.14516129	0.112903226	0.14516129	0.114754098	0.086956522	0.14516129	0.107692308	0.086956522	0.081081081	0.086956522	0.14516129	0.09375	0.09375	0.114754098	0.09375	0.086956522	0.086956522	0.089552239	0.142857143	0.012345679	0.048387097	0.058823529	0.14516129	0.059701493	0.092105263	0.064935065	0.114754098	0.086956522	0.15	0.086956522	0.066666667	0.056338028	0.111111111	0.15	0.086956522	0.086956522	0.114754098	0.14516129	0.086956522	0.086956522	0.118644068	0.142857143	0.714285714	0.112903226	0.093333333	0.086956522	0.075757576	0.094594595	0.049180328	0.086956522	0.086956522	0.070422535	0.086956522	0.107692308	0.059701493	0.059701493	0.107692308	0.086956522	0.1	0.095238095	0.086956522	0.107692308	0.075757576	0.079365079	0.14516129	0.086956522	0.096774194	0.15	1	0.017241379	0.128571429	0.14516129	0.073529412	0.107692308	0.098591549	0.086956522	0.086956522	0.09375	0.066666667	0.086956522	0.059701493	0.073529412	0.107692308	0.114754098	0.057142857	0.075	0.079365079	0.112903226	0.086956522	0.093333333	0.054054054	0.14516129	0.086956522	0.14516129	0.09375	0.107692308	0.042857143	0.058823529	0.09375	0.114754098	0.086956522	0.114754098	0.086956522	0.065789474	0.114754098	0.15	0.14516129	0.014285714	0.101265823	0.09375	0.086956522	0.086956522	0.09375	0.04	0.098039216	0.06097561	0.15	0.109375	0.14516129	0.09375	0.114754098	0.114754098	0.076923077	0.089552239	0.089552239	0.086956522	0.086956522	0.075757576	0.086956522	0.090909091	0.09375	0.09375	0.058823529	0.09375	0.090909091	0.09375	0.09375	0.09375	0.074626866	0.070588235	0.14516129	0.042253521	0.109375	0.102941176	0.09375	0.118644068	0.086956522	0.107692308	0.086956522	0.089552239	0.039473684	0.089552239	0.118644068	0.106666667	0.086956522	0.105263158	0.057971014	0.090909091	0.066666667	0.109375	0.14516129	0.114754098	0.045454545	0.14516129	0.086956522	0.089552239	0.107692308	0.086956522	0.086956522	0.14516129	0.086956522	0.14516129	0.118644068	0.058823529	0.095238095	0.09375	0.086956522	0.058823529	0.077922078	0.09375	0.14516129	0.066666667	0.072463768	0.118644068	0.14516129	0.106060606	0.074626866	0.086956522	0.086956522	0.045454545	0.093333333	0.086956522	0.114754098	0.044117647	0.09375	0.14516129	0.107692308	0.095238095	0.089285714	0.09375	0.086956522	0.177419355	0.095238095	0.107692308	0.14516129	0.095238095	0.086956522	0.125	0.14516129	0.086956522	0.045454545	0.101265823	0.086956522	0.086956522	0.086956522	0.069444444	0.15	0.09375	0.058823529	0.080645161	0.045454545	0.118644068	0.049382716	0.086956522	0.061538462	0.05	0.038461538	0.098039216	0.086956522	0.086956522	0.086956522	0.033333333	0.09375	0.093333333	0.086956522	0.142857143	0.086956522	0.086956522	0.059701493	0.086956522	0.057142857	0.09375	0.086956522	0.09375	0.107692308	0.14516129	0.14516129	0.081081081	0.118644068	0.086956522	0.089552239	0.086956522	0.048387097	0.14516129	0.059701493	0.055555556	0.089552239	0.066666667	0.114754098	0.054054054	0.045454545	0.09375	0.09375	0.09375	0.14516129	0.095238095	0.095238095	0.057971014	0.118644068	0.177419355	0.09375	0.057142857	0.15	0.079365079	0.070175439	0.09375	0.09375	0.086956522	0.109375	0.086956522	0.114754098	0.095238095	0.14516129	0.086956522	0.057971014	0.064102564	0.04109589	0.105263158	0.086956522	0.045454545	0.09375	0.070422535	0.059701493	0.086956522	0.112903226	0.09375	0.086956522	0.056338028	0.114754098	0.045454545	0.086956522	0.058823529	0.089552239	0.086956522	0.109375	0.079365079	0.046153846	0.114754098	0.086956522	0.056338028	0.114754098	0.089552239	0.086956522	0.086956522	0.086956522	0.14516129	0.09375	0.086956522	0.086956522	0.057692308	0.116666667	0.086956522	0.086956522	0.040540541	0.116666667	0.079365079	0.086956522	0.09375	0.095238095	0.09375	0.09375	0.054545455	0.086956522	0.05	0.055555556	0.138461538	0.044776119	0.086956522	0.086956522	0.012345679	0.064516129	0.164556962	0.147540984	0.09375	0.14516129	0.107142857	0.109375	0.107692308	0.114754098	0.14516129	0.086956522	0.14516129	0.085365854	0.058823529	0.086956522	0.067567568	0.057142857	0.107692308	0.086956522	0.086956522	0.09375	0.086956522	0.086956522	0.086956522	0.14516129	0.044776119	0.05	0.106060606	0.147540984	0.14516129	0.107692308	0.106060606	0.118644068	0.086956522	0.09375	0.107692308	0.09375	0.058823529	0.086956522	0.08045977	0.047058824	0.09375	0.15	0.065789474	0.086956522	0.0625	0.045454545	0.15	0.09375	0.076923077	0.114754098	0.052631579	0.09375	0.086956522	0.057971014	0.086956522	0.09375	0.086956522	0.107692308	0.074626866	0.086956522	0.14516129	0.086956522	0.089552239	0.114754098	0.093333333	0.089552239	0.078125	0.046875	0.080645161	0.09375	0.074626866	0.09375	0.112903226	0.104477612	0.077922078	0.107692308	0.057142857	0.074626866	0.14516129	0.09375	0.14516129	0.044776119	0.14516129	0.013333333	0.12195122	0.086956522	0.086956522	0.086956522	0.112903226	0.086956522	0.051948052	0.086956522	0.086956522	0.058823529
CN(C)CC\C=C1\C(=O)NC(=O)N(C)C1=O	0.096774194	0.044776119	0.057142857	0.085714286	0.103896104	0.085714286	0.085714286	0.043478261	0.057142857	0.044117647	0.078125	0.044776119	0.085714286	0.085714286	0.103896104	0.078125	0.044117647	0.056338028	0.043478261	0.078125	0.078125	0.044117647	0.057142857	0.073529412	0.073170732	0.098591549	0.088235294	0.085714286	0.035087719	0.044117647	0.085714286	0.085714286	0.044776119	0.057142857	0.044776119	0.103896104	0.085714286	0.044117647	0.057142857	0.042857143	0.042857143	0.085714286	0.084337349	0.044776119	0.074626866	0.12	0.044776119	0.044776119	0.070422535	0.085714286	0.076923077	0.043478261	0.085714286	0.056338028	0.042857143	0.072463768	0.057142857	0.085714286	0.043478261	0.056338028	0.145454545	0.085714286	0.085714286	0.044117647	0.043478261	0.111111111	0.043478261	0.078125	0.085714286	0.043478261	0.042857143	0.085714286	0.094594595	0.085714286	0.043478261	0.044117647	0.044117647	0.078125	0.044117647	0.085714286	0.085714286	0.088235294	0.042857143	0.064102564	0.081967213	0.073529412	0.043478261	0.058823529	0.090909091	0.092105263	0.078125	0.085714286	0.044776119	0.085714286	0.109589041	0.134328358	0.109375	0.044776119	0.085714286	0.085714286	0.078125	0.043478261	0.085714286	0.085714286	0.080645161	0.042857143	0.016666667	0.111111111	0.092105263	0.085714286	0.074626866	0.037974684	0.101694915	0.085714286	0.085714286	0.054794521	0.085714286	0.042857143	0.058823529	0.058823529	0.042857143	0.085714286	0.04	0.044776119	0.085714286	0.042857143	0.058823529	0.078125	0.043478261	0.085714286	0.045454545	0.044776119	0.017241379	1	0.038961039	0.043478261	0.057142857	0.042857143	0.144927536	0.085714286	0.085714286	0.044117647	0.048387097	0.085714286	0.058823529	0.057142857	0.042857143	0.078125	0.086956522	0.06097561	0.061538462	0.111111111	0.085714286	0.092105263	0.112676056	0.043478261	0.085714286	0.043478261	0.044117647	0.042857143	0.057142857	0.109756098	0.044117647	0.078125	0.085714286	0.078125	0.085714286	0.078947368	0.078125	0.044776119	0.043478261	0.058823529	0.060240964	0.044117647	0.085714286	0.085714286	0.044117647	0.128571429	0.096153846	0.086419753	0.044776119	0.043478261	0.043478261	0.044117647	0.078125	0.078125	0.103896104	0.088235294	0.088235294	0.085714286	0.085714286	0.058823529	0.085714286	0.057971014	0.044117647	0.044117647	0.123076923	0.044117647	0.140625	0.044117647	0.044117647	0.044117647	0.177419355	0.095238095	0.043478261	0.071428571	0.043478261	0.134328358	0.044117647	0.080645161	0.085714286	0.042857143	0.085714286	0.088235294	0.111111111	0.088235294	0.080645161	0.105263158	0.085714286	0.08974359	0.057142857	0.073529412	0.083333333	0.043478261	0.043478261	0.078125	0.076923077	0.043478261	0.085714286	0.088235294	0.042857143	0.085714286	0.085714286	0.043478261	0.085714286	0.043478261	0.080645161	0.109756098	0.044776119	0.044117647	0.085714286	0.073529412	0.037037037	0.044117647	0.043478261	0.06557377	0.086956522	0.080645161	0.043478261	0.042253521	0.057971014	0.085714286	0.085714286	0.076923077	0.092105263	0.085714286	0.078125	0.161290323	0.044117647	0.043478261	0.042857143	0.044776119	0.050847458	0.044117647	0.085714286	0.057142857	0.044776119	0.042857143	0.043478261	0.09375	0.085714286	0.049180328	0.043478261	0.085714286	0.060606061	0.060240964	0.085714286	0.085714286	0.085714286	0.068493151	0.044776119	0.044117647	0.057971014	0.096774194	0.076923077	0.080645161	0.116883117	0.085714286	0.076923077	0.122807018	0.123287671	0.096153846	0.085714286	0.085714286	0.085714286	0.05	0.044117647	0.092105263	0.085714286	0.042857143	0.085714286	0.085714286	0.074626866	0.085714286	0.056338028	0.044117647	0.085714286	0.044117647	0.042857143	0.043478261	0.043478261	0.08	0.080645161	0.085714286	0.088235294	0.085714286	0.081967213	0.043478261	0.074626866	0.040540541	0.088235294	0.065789474	0.078125	0.067567568	0.076923077	0.044117647	0.044117647	0.044117647	0.043478261	0.044776119	0.044776119	0.057142857	0.080645161	0.057142857	0.044117647	0.086956522	0.044776119	0.061538462	0.107142857	0.044117647	0.044117647	0.085714286	0.043478261	0.085714286	0.078125	0.044776119	0.043478261	0.085714286	0.057142857	0.076923077	0.084507042	0.08974359	0.085714286	0.076923077	0.044117647	0.054794521	0.180327869	0.085714286	0.111111111	0.044117647	0.085714286	0.070422535	0.078125	0.076923077	0.085714286	0.057971014	0.088235294	0.085714286	0.043478261	0.061538462	0.189655172	0.078125	0.085714286	0.070422535	0.078125	0.088235294	0.085714286	0.085714286	0.085714286	0.043478261	0.044117647	0.085714286	0.085714286	0.056603774	0.079365079	0.085714286	0.085714286	0.068493151	0.079365079	0.061538462	0.085714286	0.044117647	0.044776119	0.044117647	0.044117647	0.092592593	0.085714286	0.049382716	0.132352941	0.271186441	0.059701493	0.085714286	0.085714286	0.064102564	0.063492063	0.04494382	0.044117647	0.044117647	0.043478261	0.05	0.043478261	0.042857143	0.078125	0.043478261	0.085714286	0.043478261	0.084337349	0.057971014	0.085714286	0.095890411	0.086956522	0.042857143	0.085714286	0.085714286	0.044117647	0.085714286	0.085714286	0.085714286	0.043478261	0.059701493	0.103896104	0.042253521	0.092307692	0.043478261	0.042857143	0.042253521	0.080645161	0.085714286	0.044117647	0.042857143	0.044117647	0.073529412	0.085714286	0.06741573	0.084337349	0.044117647	0.044776119	0.093333333	0.085714286	0.061538462	0.076923077	0.044776119	0.044117647	0.103896104	0.078125	0.065789474	0.044117647	0.085714286	0.057142857	0.085714286	0.044117647	0.085714286	0.042857143	0.057971014	0.085714286	0.043478261	0.085714286	0.088235294	0.078125	0.092105263	0.088235294	0.076923077	0.079365079	0.079365079	0.044117647	0.057971014	0.044117647	0.111111111	0.086956522	0.076923077	0.042857143	0.056338028	0.057971014	0.043478261	0.044117647	0.043478261	0.059701493	0.043478261	0.084507042	0.044444444	0.085714286	0.085714286	0.085714286	0.111111111	0.085714286	0.138888889	0.085714286	0.085714286	0.057971014
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=N1)C1=CC=CC=N1	0.113924051	0.578947368	0.068181818	0.352112676	0.09375	0.352112676	0.352112676	0.114754098	0.056179775	0.378787879	0.308823529	0.666666667	0.352112676	0.352112676	0.09375	0.308823529	0.378787879	0.172839506	0.642857143	0.308823529	0.308823529	0.378787879	0.08045977	0.094117647	0.136842105	0.088888889	0.540983607	0.352112676	0.097222222	0.378787879	0.352112676	0.352112676	0.666666667	0.068181818	0.578947368	0.117021277	0.352112676	0.378787879	0.068181818	0.430769231	0.430769231	0.352112676	0.089108911	0.578947368	0.069767442	0.106382979	0.666666667	0.578947368	0.090909091	0.352112676	0.184210526	0.642857143	0.352112676	0.301369863	0.430769231	0.068181818	0.08045977	0.352112676	0.642857143	0.301369863	0.106666667	0.352112676	0.352112676	0.378787879	0.642857143	0.304347826	0.642857143	0.271428571	0.352112676	0.642857143	0.430769231	0.352112676	0.10989011	0.352112676	0.642857143	0.378787879	0.378787879	0.308823529	0.378787879	0.352112676	0.352112676	0.540983607	0.631578947	0.04040404	0.075	0.068965517	0.642857143	0.057471264	0.094736842	0.119565217	0.308823529	0.352112676	0.666666667	0.352112676	0.10989011	0.432835821	0.12345679	0.666666667	0.352112676	0.352112676	0.308823529	0.642857143	0.352112676	0.352112676	0.474576271	0.631578947	0.125	0.304347826	0.119565217	0.352112676	0.082352941	0.120879121	0.075949367	0.352112676	0.352112676	0.293333333	0.352112676	0.430769231	0.057471264	0.057471264	0.430769231	0.352112676	0.240506329	0.578947368	0.352112676	0.631578947	0.069767442	0.1125	0.642857143	0.352112676	0.589285714	0.666666667	0.128571429	0.038961039	1	0.642857143	0.424242424	0.430769231	0.1	0.352112676	0.352112676	0.378787879	0.103896104	0.352112676	0.057471264	0.105882353	0.430769231	0.308823529	0.104651163	0.07	0.085365854	0.304347826	0.352112676	0.119565217	0.125	0.642857143	0.352112676	0.642857143	0.378787879	0.430769231	0.056179775	0.099009901	0.378787879	0.308823529	0.352112676	0.271428571	0.352112676	0.085106383	0.308823529	0.666666667	0.4375	0.045454545	0.402597403	0.378787879	0.352112676	0.352112676	0.378787879	0.076086957	0.115942029	0.090909091	0.666666667	0.314285714	0.642857143	0.378787879	0.308823529	0.271428571	0.09375	0.540983607	0.540983607	0.352112676	0.352112676	0.069767442	0.352112676	0.056818182	0.378787879	0.378787879	0.094117647	0.378787879	0.056818182	0.378787879	0.378787879	0.378787879	0.056818182	0.087378641	0.642857143	0.06741573	0.642857143	0.090909091	0.378787879	0.474576271	0.352112676	0.430769231	0.352112676	0.540983607	0.086956522	0.540983607	0.426229508	0.11827957	0.352112676	0.09375	0.068181818	0.134146341	0.08974359	0.642857143	0.642857143	0.271428571	0.184210526	0.642857143	0.352112676	0.540983607	0.430769231	0.352112676	0.352112676	0.642857143	0.352112676	0.642857143	0.426229508	0.099009901	0.578947368	0.378787879	0.352112676	0.068965517	0.106382979	0.378787879	0.642857143	0.075949367	0.091954023	0.474576271	0.642857143	0.424242424	0.068965517	0.352112676	0.352112676	0.184210526	0.119565217	0.352112676	0.271428571	0.069767442	0.378787879	0.642857143	0.430769231	0.578947368	0.093333333	0.378787879	0.352112676	0.08045977	0.578947368	0.430769231	0.642857143	0.084337349	0.352112676	0.12	0.642857143	0.352112676	0.071428571	0.402597403	0.352112676	0.352112676	0.352112676	0.152941176	0.666666667	0.378787879	0.476190476	0.113924051	0.184210526	0.426229508	0.104166667	0.352112676	0.111111111	0.090909091	0.085106383	0.115942029	0.352112676	0.352112676	0.352112676	0.0375	0.378787879	0.119565217	0.352112676	0.631578947	0.352112676	0.352112676	0.095238095	0.352112676	0.301369863	0.378787879	0.352112676	0.378787879	0.430769231	0.642857143	0.642857143	0.10989011	0.426229508	0.352112676	0.540983607	0.352112676	0.088607595	0.642857143	0.12195122	0.08988764	0.540983607	0.122222222	0.271428571	0.137931034	0.184210526	0.378787879	0.378787879	0.378787879	0.642857143	0.578947368	0.578947368	0.068181818	0.474576271	0.08045977	0.378787879	0.117647059	0.666666667	0.1125	0.093333333	0.378787879	0.378787879	0.352112676	0.642857143	0.352112676	0.308823529	0.578947368	0.4375	0.352112676	0.068181818	0.142857143	0.043010753	0.09375	0.352112676	0.184210526	0.378787879	0.293333333	0.108433735	0.352112676	0.304347826	0.378787879	0.352112676	0.129411765	0.308823529	0.184210526	0.352112676	0.068965517	0.540983607	0.352112676	0.314285714	0.085365854	0.072289157	0.308823529	0.352112676	0.090909091	0.308823529	0.540983607	0.352112676	0.352112676	0.352112676	0.642857143	0.378787879	0.352112676	0.352112676	0.070422535	0.466666667	0.352112676	0.352112676	0.076923077	0.466666667	0.085365854	0.352112676	0.378787879	0.578947368	0.378787879	0.378787879	0.067567568	0.352112676	0.082474227	0.102272727	0.079545455	0.058139535	0.352112676	0.352112676	0.04040404	0.101265823	0.395061728	0.654545455	0.378787879	0.642857143	0.121621622	0.642857143	0.430769231	0.308823529	0.642857143	0.352112676	0.642857143	0.111111111	0.068965517	0.352112676	0.111111111	0.117647059	0.430769231	0.352112676	0.352112676	0.378787879	0.352112676	0.352112676	0.352112676	0.642857143	0.058139535	0.117021277	0.424242424	0.083333333	0.642857143	0.430769231	0.424242424	0.426229508	0.352112676	0.378787879	0.430769231	0.378787879	0.134146341	0.352112676	0.12745098	0.1	0.378787879	0.666666667	0.0625	0.352112676	0.085365854	0.184210526	0.666666667	0.378787879	0.09375	0.308823529	0.097826087	0.378787879	0.352112676	0.068181818	0.352112676	0.378787879	0.352112676	0.430769231	0.068965517	0.352112676	0.642857143	0.352112676	0.540983607	0.271428571	0.119565217	0.540983607	0.097560976	0.086419753	0.1	0.378787879	0.068965517	0.378787879	0.304347826	0.144578313	0.106382979	0.430769231	0.06741573	0.068965517	0.642857143	0.378787879	0.642857143	0.058139535	0.4375	0.054347826	0.116666667	0.352112676	0.352112676	0.352112676	0.304347826	0.352112676	0.108695652	0.352112676	0.352112676	0.476190476
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC(=O)C1=CC=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=C1	0.138888889	0.448275862	0.073170732	0.285714286	0.137931034	0.285714286	0.285714286	0.068965517	0.073170732	0.287878788	0.317460317	0.448275862	0.285714286	0.285714286	0.137931034	0.317460317	0.287878788	0.1125	0.433333333	0.317460317	0.317460317	0.287878788	0.157894737	0.12987013	0.172413793	0.108433735	0.442622951	0.285714286	0.158730159	0.287878788	0.285714286	0.285714286	0.448275862	0.073170732	0.448275862	0.125	0.285714286	0.287878788	0.073170732	0.279411765	0.279411765	0.285714286	0.106382979	0.448275862	0.131578947	0.113636364	0.448275862	0.448275862	0.097560976	0.285714286	0.272727273	0.433333333	0.285714286	0.348484848	0.279411765	0.128205128	0.073170732	0.285714286	0.433333333	0.348484848	0.166666667	0.285714286	0.285714286	0.287878788	0.433333333	0.3125	0.433333333	0.276923077	0.285714286	0.433333333	0.279411765	0.285714286	0.117647059	0.285714286	0.433333333	0.287878788	0.287878788	0.317460317	0.287878788	0.285714286	0.285714286	0.442622951	0.426229508	0.065934066	0.111111111	0.0875	0.433333333	0.075	0.152941176	0.168674699	0.317460317	0.285714286	0.448275862	0.285714286	0.130952381	0.384615385	0.133333333	0.448275862	0.285714286	0.285714286	0.317460317	0.433333333	0.285714286	0.285714286	0.5	0.426229508	0.071428571	0.3125	0.141176471	0.285714286	0.131578947	0.142857143	0.128571429	0.285714286	0.285714286	0.358208955	0.285714286	0.279411765	0.075	0.075	0.279411765	0.285714286	0.179487179	0.448275862	0.285714286	0.426229508	0.061728395	0.185714286	0.433333333	0.285714286	0.456140351	0.448275862	0.073529412	0.057142857	0.424242424	0.433333333	1	0.279411765	0.094117647	0.285714286	0.285714286	0.287878788	0.082191781	0.285714286	0.075	0.142857143	0.279411765	0.317460317	0.155844156	0.086021505	0.064102564	0.3125	0.285714286	0.141176471	0.107142857	0.433333333	0.285714286	0.433333333	0.287878788	0.279411765	0.073170732	0.117021277	0.287878788	0.317460317	0.285714286	0.276923077	0.285714286	0.129411765	0.317460317	0.448275862	0.28358209	0.048780488	0.291139241	0.287878788	0.285714286	0.285714286	0.287878788	0.120481928	0.163934426	0.108695652	0.448275862	0.323076923	0.433333333	0.287878788	0.317460317	0.276923077	0.137931034	0.442622951	0.442622951	0.285714286	0.285714286	0.061728395	0.285714286	0.074074074	0.287878788	0.287878788	0.115384615	0.287878788	0.074074074	0.287878788	0.287878788	0.287878788	0.074074074	0.092783505	0.433333333	0.1125	0.433333333	0.111111111	0.287878788	0.5	0.285714286	0.279411765	0.285714286	0.442622951	0.13253012	0.442622951	0.446428571	0.113636364	0.285714286	0.137931034	0.073170732	0.144736842	0.067567568	0.433333333	0.433333333	0.276923077	0.272727273	0.433333333	0.285714286	0.442622951	0.279411765	0.285714286	0.285714286	0.433333333	0.285714286	0.433333333	0.446428571	0.117021277	0.448275862	0.287878788	0.285714286	0.0875	0.152941176	0.287878788	0.433333333	0.128571429	0.098765432	0.5	0.433333333	0.275362319	0.0875	0.285714286	0.285714286	0.272727273	0.141176471	0.285714286	0.276923077	0.131578947	0.287878788	0.433333333	0.279411765	0.448275862	0.134328358	0.287878788	0.285714286	0.073170732	0.448275862	0.279411765	0.433333333	0.090909091	0.285714286	0.130434783	0.433333333	0.285714286	0.063291139	0.291139241	0.285714286	0.285714286	0.285714286	0.135802469	0.448275862	0.287878788	0.526315789	0.138888889	0.272727273	0.446428571	0.149425287	0.285714286	0.105263158	0.147058824	0.103448276	0.163934426	0.285714286	0.285714286	0.285714286	0.069444444	0.287878788	0.141176471	0.285714286	0.426229508	0.285714286	0.285714286	0.102564103	0.285714286	0.348484848	0.287878788	0.285714286	0.287878788	0.279411765	0.433333333	0.433333333	0.144578313	0.446428571	0.285714286	0.442622951	0.285714286	0.142857143	0.433333333	0.116883117	0.12345679	0.442622951	0.117647059	0.276923077	0.148148148	0.272727273	0.287878788	0.287878788	0.287878788	0.433333333	0.448275862	0.448275862	0.073170732	0.5	0.073170732	0.287878788	0.098765432	0.448275862	0.152777778	0.085714286	0.287878788	0.287878788	0.285714286	0.433333333	0.285714286	0.317460317	0.448275862	0.28358209	0.285714286	0.073170732	0.139534884	0.070588235	0.137931034	0.285714286	0.272727273	0.287878788	0.358208955	0.146666667	0.285714286	0.3125	0.287878788	0.285714286	0.139240506	0.317460317	0.272727273	0.285714286	0.0875	0.442622951	0.285714286	0.323076923	0.064102564	0.092105263	0.317460317	0.285714286	0.097560976	0.317460317	0.442622951	0.285714286	0.285714286	0.285714286	0.433333333	0.287878788	0.285714286	0.285714286	0.129032258	0.490909091	0.285714286	0.285714286	0.12195122	0.490909091	0.064102564	0.285714286	0.287878788	0.448275862	0.287878788	0.287878788	0.089552239	0.285714286	0.151162791	0.109756098	0.072289157	0.075949367	0.285714286	0.285714286	0.065934066	0.157142857	0.273809524	0.440677966	0.287878788	0.433333333	0.149253731	0.433333333	0.279411765	0.317460317	0.433333333	0.285714286	0.433333333	0.130434783	0.0875	0.285714286	0.175	0.171052632	0.279411765	0.285714286	0.285714286	0.287878788	0.285714286	0.285714286	0.285714286	0.433333333	0.075949367	0.125	0.275362319	0.075949367	0.433333333	0.279411765	0.275362319	0.446428571	0.285714286	0.287878788	0.279411765	0.287878788	0.144736842	0.285714286	0.135416667	0.106382979	0.287878788	0.448275862	0.090909091	0.285714286	0.077922078	0.272727273	0.448275862	0.287878788	0.137931034	0.317460317	0.144578313	0.287878788	0.285714286	0.073170732	0.285714286	0.287878788	0.285714286	0.279411765	0.0875	0.285714286	0.433333333	0.285714286	0.442622951	0.276923077	0.141176471	0.442622951	0.12	0.138888889	0.093333333	0.287878788	0.0875	0.287878788	0.3125	0.141025641	0.139534884	0.279411765	0.072289157	0.0875	0.433333333	0.287878788	0.433333333	0.075949367	0.28358209	0.083333333	0.244897959	0.285714286	0.285714286	0.285714286	0.3125	0.285714286	0.11627907	0.285714286	0.285714286	0.526315789
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
CN(CC1COCCO1)C1=NC2=CC=CC=C2NC(=O)C2=C1C=CC=C2	0.115384615	0.072289157	0.094117647	0.117647059	0.083333333	0.117647059	0.117647059	0.098360656	0.081395349	0.084337349	0.113924051	0.072289157	0.117647059	0.117647059	0.083333333	0.113924051	0.084337349	0.105882353	0.083333333	0.113924051	0.113924051	0.084337349	0.068965517	0.082352941	0.114583333	0.127906977	0.107142857	0.117647059	0.114285714	0.084337349	0.117647059	0.117647059	0.072289157	0.107142857	0.072289157	0.168539326	0.117647059	0.084337349	0.094117647	0.082352941	0.082352941	0.117647059	0.147368421	0.072289157	0.070588235	0.131868132	0.072289157	0.072289157	0.130952381	0.117647059	0.098765432	0.070588235	0.117647059	0.093023256	0.082352941	0.068965517	0.107142857	0.117647059	0.070588235	0.093023256	0.123287671	0.117647059	0.117647059	0.084337349	0.070588235	0.126582278	0.070588235	0.142857143	0.117647059	0.070588235	0.082352941	0.117647059	0.136363636	0.117647059	0.070588235	0.084337349	0.084337349	0.113924051	0.084337349	0.117647059	0.117647059	0.107142857	0.069767442	0.073684211	0.08974359	0.095238095	0.070588235	0.096385542	0.119565217	0.133333333	0.113924051	0.117647059	0.072289157	0.117647059	0.111111111	0.104651163	0.153846154	0.072289157	0.117647059	0.117647059	0.113924051	0.070588235	0.117647059	0.117647059	0.102564103	0.069767442	0.111111111	0.126582278	0.108695652	0.117647059	0.083333333	0.097826087	0.076923077	0.117647059	0.117647059	0.103448276	0.117647059	0.082352941	0.096385542	0.096385542	0.082352941	0.117647059	0.127906977	0.072289157	0.117647059	0.082352941	0.12345679	0.073170732	0.070588235	0.117647059	0.073170732	0.072289157	0.098591549	0.144927536	0.1	0.070588235	0.094117647	0.082352941	1	0.117647059	0.117647059	0.084337349	0.090909091	0.117647059	0.096385542	0.081395349	0.082352941	0.113924051	0.093023256	0.092783505	0.128205128	0.126582278	0.117647059	0.108695652	0.180722892	0.070588235	0.117647059	0.070588235	0.084337349	0.082352941	0.094117647	0.134020619	0.084337349	0.113924051	0.117647059	0.142857143	0.117647059	0.10989011	0.113924051	0.072289157	0.083333333	0.070588235	0.080808081	0.084337349	0.117647059	0.117647059	0.084337349	0.101123596	0.085714286	0.114583333	0.072289157	0.083333333	0.070588235	0.084337349	0.113924051	0.142857143	0.083333333	0.107142857	0.107142857	0.117647059	0.117647059	0.12345679	0.117647059	0.095238095	0.084337349	0.084337349	0.12195122	0.084337349	0.135802469	0.084337349	0.084337349	0.084337349	0.12195122	0.168421053	0.070588235	0.08045977	0.083333333	0.130952381	0.084337349	0.102564103	0.117647059	0.082352941	0.117647059	0.107142857	0.1	0.107142857	0.131578947	0.157303371	0.117647059	0.083333333	0.094117647	0.095238095	0.105263158	0.083333333	0.070588235	0.142857143	0.098765432	0.070588235	0.117647059	0.107142857	0.082352941	0.117647059	0.117647059	0.070588235	0.117647059	0.070588235	0.131578947	0.134020619	0.072289157	0.084337349	0.117647059	0.095238095	0.084210526	0.084337349	0.070588235	0.090909091	0.119047619	0.102564103	0.070588235	0.094117647	0.095238095	0.117647059	0.117647059	0.098765432	0.108695652	0.117647059	0.142857143	0.12345679	0.084337349	0.070588235	0.082352941	0.072289157	0.065789474	0.084337349	0.117647059	0.134146341	0.072289157	0.082352941	0.070588235	0.126582278	0.117647059	0.136986301	0.070588235	0.117647059	0.1125	0.080808081	0.117647059	0.117647059	0.117647059	0.102272727	0.072289157	0.084337349	0.082352941	0.115384615	0.098765432	0.131578947	0.117021277	0.117647059	0.369230769	0.106666667	0.10989011	0.085714286	0.117647059	0.117647059	0.117647059	0.051282051	0.084337349	0.108695652	0.117647059	0.069767442	0.117647059	0.117647059	0.109756098	0.117647059	0.093023256	0.084337349	0.117647059	0.084337349	0.082352941	0.070588235	0.070588235	0.123595506	0.131578947	0.117647059	0.107142857	0.117647059	0.075949367	0.070588235	0.109756098	0.103448276	0.107142857	0.111111111	0.142857143	0.088888889	0.098765432	0.084337349	0.084337349	0.084337349	0.070588235	0.072289157	0.072289157	0.094117647	0.102564103	0.134146341	0.084337349	0.13253012	0.072289157	0.1	0.14084507	0.084337349	0.084337349	0.117647059	0.083333333	0.117647059	0.113924051	0.072289157	0.083333333	0.117647059	0.094117647	0.107526882	0.11627907	0.083333333	0.117647059	0.098765432	0.084337349	0.103448276	0.151898734	0.117647059	0.126582278	0.084337349	0.117647059	0.117647059	0.113924051	0.098765432	0.117647059	0.095238095	0.107142857	0.117647059	0.083333333	0.128205128	0.128205128	0.113924051	0.117647059	0.104651163	0.113924051	0.107142857	0.117647059	0.117647059	0.117647059	0.070588235	0.084337349	0.117647059	0.117647059	0.086956522	0.101265823	0.117647059	0.117647059	0.102272727	0.101265823	0.128205128	0.117647059	0.084337349	0.072289157	0.084337349	0.084337349	0.098591549	0.117647059	0.083333333	0.142857143	0.205128205	0.084337349	0.117647059	0.117647059	0.073684211	0.102564103	0.076923077	0.071428571	0.084337349	0.070588235	0.093333333	0.083333333	0.082352941	0.113924051	0.070588235	0.117647059	0.070588235	0.101010101	0.095238095	0.117647059	0.087912088	0.093023256	0.082352941	0.117647059	0.117647059	0.084337349	0.117647059	0.117647059	0.117647059	0.070588235	0.084337349	0.130434783	0.094117647	0.232876712	0.070588235	0.082352941	0.094117647	0.131578947	0.117647059	0.084337349	0.082352941	0.084337349	0.082352941	0.117647059	0.096153846	0.101010101	0.084337349	0.072289157	0.097826087	0.117647059	0.1	0.098765432	0.072289157	0.084337349	0.083333333	0.113924051	0.086956522	0.084337349	0.117647059	0.094117647	0.117647059	0.084337349	0.117647059	0.082352941	0.095238095	0.117647059	0.070588235	0.117647059	0.107142857	0.142857143	0.108695652	0.107142857	0.126582278	0.074074074	0.115384615	0.084337349	0.095238095	0.084337349	0.126582278	0.13253012	0.119565217	0.082352941	0.093023256	0.095238095	0.070588235	0.084337349	0.070588235	0.084337349	0.083333333	0.066666667	0.064516129	0.117647059	0.117647059	0.117647059	0.126582278	0.117647059	0.16091954	0.117647059	0.117647059	0.082352941
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CC1=C(NC2=CC=CC=C2F)C2=C(O1)C=C(F)C=C2	0.123076923	0.071428571	0.097222222	0.051948052	0.097560976	0.051948052	0.051948052	0.127659574	0.097222222	0.055555556	0.042253521	0.071428571	0.051948052	0.051948052	0.097560976	0.042253521	0.055555556	0.15942029	0.1	0.042253521	0.042253521	0.055555556	0.234375	0.083333333	0.107142857	0.121621622	0.067567568	0.051948052	0.066666667	0.055555556	0.051948052	0.051948052	0.071428571	0.097222222	0.071428571	0.168831169	0.051948052	0.055555556	0.097222222	0.054054054	0.054054054	0.051948052	0.202531646	0.071428571	0.132352941	0.126582278	0.071428571	0.071428571	0.109589041	0.051948052	0.056338028	0.069444444	0.051948052	0.052631579	0.054054054	0.144927536	0.097222222	0.051948052	0.069444444	0.052631579	0.0625	0.051948052	0.051948052	0.055555556	0.069444444	0.056338028	0.069444444	0.057142857	0.051948052	0.069444444	0.054054054	0.051948052	0.075	0.051948052	0.069444444	0.055555556	0.055555556	0.042253521	0.055555556	0.051948052	0.051948052	0.067567568	0.068493151	0.060240964	0.109375	0.181818182	0.069444444	0.115942029	0.085365854	0.086419753	0.042253521	0.051948052	0.071428571	0.051948052	0.075	0.094594595	0.101449275	0.071428571	0.051948052	0.051948052	0.042253521	0.069444444	0.051948052	0.051948052	0.058823529	0.068493151	0.064516129	0.056338028	0.073170732	0.051948052	0.084507042	0.06097561	0.129032258	0.051948052	0.051948052	0.051282051	0.051948052	0.054054054	0.115942029	0.115942029	0.054054054	0.051948052	0.152777778	0.071428571	0.051948052	0.098591549	0.115942029	0.057142857	0.069444444	0.051948052	0.072463768	0.071428571	0.066666667	0.048387097	0.103896104	0.069444444	0.082191781	0.054054054	0.090909091	0.051948052	0.051948052	0.055555556	1	0.051948052	0.115942029	0.082191781	0.054054054	0.042253521	0.095890411	0.135802469	0.121212121	0.056338028	0.051948052	0.073170732	0.076923077	0.069444444	0.051948052	0.069444444	0.055555556	0.054054054	0.097222222	0.2	0.055555556	0.042253521	0.051948052	0.057142857	0.051948052	0.0875	0.042253521	0.071428571	0.054794521	0.069444444	0.056818182	0.055555556	0.051948052	0.051948052	0.055555556	0.063291139	0.068965517	0.107142857	0.071428571	0.069444444	0.069444444	0.055555556	0.042253521	0.057142857	0.097560976	0.067567568	0.067567568	0.051948052	0.051948052	0.115942029	0.051948052	0.098591549	0.055555556	0.055555556	0.098591549	0.055555556	0.130434783	0.055555556	0.055555556	0.055555556	0.147058824	0.08988764	0.069444444	0.081081081	0.1	0.109589041	0.055555556	0.058823529	0.051948052	0.054054054	0.051948052	0.067567568	0.180555556	0.067567568	0.074626866	0.072289157	0.051948052	0.046511628	0.097222222	0.068493151	0.129032258	0.1	0.069444444	0.057142857	0.056338028	0.069444444	0.051948052	0.067567568	0.054054054	0.051948052	0.051948052	0.069444444	0.051948052	0.069444444	0.074626866	0.2	0.071428571	0.055555556	0.051948052	0.181818182	0.072289157	0.055555556	0.069444444	0.111111111	0.176470588	0.058823529	0.069444444	0.082191781	0.114285714	0.051948052	0.051948052	0.056338028	0.073170732	0.051948052	0.057142857	0.084507042	0.055555556	0.069444444	0.054054054	0.071428571	0.116666667	0.055555556	0.051948052	0.179104478	0.071428571	0.054054054	0.069444444	0.102941176	0.051948052	0.112903226	0.069444444	0.051948052	0.102941176	0.056818182	0.051948052	0.051948052	0.051948052	0.220588235	0.071428571	0.055555556	0.068493151	0.123076923	0.056338028	0.074626866	0.1375	0.051948052	0.102941176	0.078125	0.16	0.068965517	0.051948052	0.051948052	0.051948052	0.014925373	0.055555556	0.073170732	0.051948052	0.068493151	0.051948052	0.051948052	0.1	0.051948052	0.052631579	0.055555556	0.051948052	0.055555556	0.054054054	0.069444444	0.069444444	0.146666667	0.074626866	0.051948052	0.067567568	0.051948052	0.126984127	0.069444444	0.1	0.078947368	0.067567568	0.075	0.057142857	0.076923077	0.056338028	0.055555556	0.055555556	0.055555556	0.069444444	0.071428571	0.071428571	0.097222222	0.058823529	0.179104478	0.055555556	0.194029851	0.071428571	0.174603175	0.116666667	0.055555556	0.055555556	0.051948052	0.1	0.051948052	0.042253521	0.071428571	0.054794521	0.051948052	0.097222222	0.155844156	0.093333333	0.046511628	0.051948052	0.056338028	0.055555556	0.051282051	0.1	0.051948052	0.056338028	0.055555556	0.051948052	0.109589041	0.042253521	0.056338028	0.051948052	0.114285714	0.067567568	0.051948052	0.069444444	0.121212121	0.174603175	0.042253521	0.051948052	0.109589041	0.042253521	0.067567568	0.051948052	0.051948052	0.051948052	0.069444444	0.055555556	0.051948052	0.051948052	0.016666667	0.057971014	0.051948052	0.051948052	0.092105263	0.057971014	0.121212121	0.051948052	0.055555556	0.071428571	0.055555556	0.055555556	0.066666667	0.051948052	0.046511628	0.108108108	0.095890411	0.085714286	0.051948052	0.051948052	0.060240964	0.125	0.065217391	0.070422535	0.055555556	0.069444444	0.096774194	0.1	0.054054054	0.042253521	0.069444444	0.051948052	0.069444444	0.06741573	0.114285714	0.051948052	0.118421053	0.111111111	0.054054054	0.051948052	0.051948052	0.055555556	0.051948052	0.051948052	0.051948052	0.069444444	0.085714286	0.111111111	0.082191781	0.101449275	0.069444444	0.054054054	0.082191781	0.074626866	0.051948052	0.055555556	0.054054054	0.055555556	0.083333333	0.051948052	0.123595506	0.079545455	0.055555556	0.071428571	0.048192771	0.051948052	0.15625	0.056338028	0.071428571	0.055555556	0.097560976	0.042253521	0.116883117	0.055555556	0.051948052	0.097222222	0.051948052	0.055555556	0.051948052	0.054054054	0.114285714	0.051948052	0.069444444	0.051948052	0.067567568	0.057142857	0.073170732	0.067567568	0.136363636	0.106060606	0.106060606	0.055555556	0.114285714	0.055555556	0.056338028	0.095890411	0.186666667	0.054054054	0.126760563	0.114285714	0.069444444	0.055555556	0.069444444	0.085714286	0.054794521	0.037974684	0.06122449	0.051948052	0.051948052	0.051948052	0.056338028	0.051948052	0.074074074	0.051948052	0.051948052	0.068493151
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(C)=C2	0.095890411	0.051282051	0.535714286	0.060240964	0.043010753	0.060240964	0.060240964	0.111111111	0.535714286	0.064102564	0.065789474	0.051282051	0.060240964	0.060240964	0.043010753	0.065789474	0.064102564	0.074074074	0.05	0.065789474	0.065789474	0.064102564	0.061728395	0.075949367	0.086956522	0.111111111	0.048780488	0.060240964	0.109375	0.064102564	0.060240964	0.060240964	0.051282051	0.622641509	0.051282051	0.127906977	0.060240964	0.064102564	0.592592593	0.0625	0.0625	0.060240964	0.108695652	0.051282051	0.105263158	0.090909091	0.051282051	0.051282051	0.086419753	0.060240964	0.064935065	0.05	0.060240964	0.06097561	0.0625	0.088607595	0.535714286	0.060240964	0.05	0.06097561	0.086956522	0.060240964	0.060240964	0.064102564	0.05	0.064935065	0.05	0.08	0.060240964	0.05	0.0625	0.060240964	0.081395349	0.060240964	0.05	0.064102564	0.064102564	0.065789474	0.064102564	0.060240964	0.060240964	0.048780488	0.049382716	0.417910448	0.083333333	0.770833333	0.05	0.826086957	0.078651685	0.091954023	0.065789474	0.060240964	0.051282051	0.060240964	0.068965517	0.060240964	0.077922078	0.051282051	0.060240964	0.060240964	0.065789474	0.05	0.060240964	0.060240964	0.053333333	0.049382716	0.057971014	0.064935065	0.043956044	0.060240964	0.076923077	0.056179775	0.084507042	0.060240964	0.060240964	0.072289157	0.060240964	0.0625	0.826086957	0.826086957	0.0625	0.060240964	0.097560976	0.051282051	0.060240964	0.049382716	0.615384615	0.08	0.05	0.060240964	0.051948052	0.051282051	0.059701493	0.058823529	0.057471264	0.05	0.075	0.0625	0.096385542	0.060240964	0.060240964	0.064102564	0.115942029	0.060240964	1	0.088607595	0.0625	0.065789474	0.0875	0.087912088	0.723404255	0.064935065	0.060240964	0.043956044	0.096385542	0.05	0.060240964	0.05	0.064102564	0.0625	0.592592593	0.107526882	0.064102564	0.065789474	0.060240964	0.08	0.060240964	0.093023256	0.065789474	0.051282051	0.063291139	0.5	0.041666667	0.064102564	0.060240964	0.060240964	0.064102564	0.083333333	0.095238095	0.086956522	0.051282051	0.063291139	0.05	0.064102564	0.065789474	0.08	0.043010753	0.048780488	0.048780488	0.060240964	0.060240964	0.615384615	0.060240964	0.770833333	0.064102564	0.064102564	0.075949367	0.064102564	0.118421053	0.064102564	0.064102564	0.064102564	0.164383562	0.094736842	0.05	0.074074074	0.05	0.073170732	0.064102564	0.053333333	0.060240964	0.0625	0.060240964	0.048780488	0.12195122	0.048780488	0.067567568	0.078651685	0.060240964	0.043010753	0.622641509	0.075949367	0.1	0.05	0.05	0.08	0.064935065	0.05	0.060240964	0.048780488	0.0625	0.060240964	0.060240964	0.05	0.060240964	0.05	0.067567568	0.107526882	0.051282051	0.064102564	0.060240964	0.770833333	0.043478261	0.064102564	0.05	0.054794521	0.0875	0.053333333	0.05	0.061728395	0.770833333	0.060240964	0.060240964	0.064935065	0.043956044	0.060240964	0.08	0.076923077	0.064102564	0.05	0.0625	0.051282051	0.104477612	0.064102564	0.060240964	0.088607595	0.051282051	0.0625	0.05	0.078947368	0.060240964	0.101449275	0.05	0.060240964	0.576923077	0.041666667	0.060240964	0.060240964	0.060240964	0.071428571	0.051282051	0.064102564	0.049382716	0.095890411	0.064935065	0.067567568	0.126436782	0.060240964	0.123287671	0.070422535	0.105882353	0.095238095	0.060240964	0.060240964	0.060240964	0.071428571	0.064102564	0.043956044	0.060240964	0.049382716	0.060240964	0.060240964	0.090909091	0.060240964	0.06097561	0.064102564	0.060240964	0.064102564	0.0625	0.05	0.05	0.068965517	0.067567568	0.060240964	0.048780488	0.060240964	0.083333333	0.05	0.090909091	0.098765432	0.048780488	0.081395349	0.08	0.070588235	0.064935065	0.064102564	0.064102564	0.064102564	0.05	0.051282051	0.051282051	0.622641509	0.053333333	0.088607595	0.064102564	0.101265823	0.051282051	0.125	0.104477612	0.064102564	0.064102564	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.063291139	0.060240964	0.622641509	0.078651685	0.561403509	0.043010753	0.060240964	0.064935065	0.064102564	0.072289157	0.105263158	0.060240964	0.064935065	0.064102564	0.060240964	0.113924051	0.065789474	0.064935065	0.060240964	0.666666667	0.048780488	0.060240964	0.063291139	0.723404255	0.173913043	0.065789474	0.060240964	0.086419753	0.065789474	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.03030303	0.052631579	0.060240964	0.060240964	0.551724138	0.052631579	0.723404255	0.060240964	0.064102564	0.051282051	0.064102564	0.064102564	0.109375	0.060240964	0.065934066	0.085365854	0.0875	0.693877551	0.060240964	0.060240964	0.417910448	0.097222222	0.05	0.050632911	0.064102564	0.05	0.056338028	0.05	0.0625	0.065789474	0.05	0.060240964	0.05	0.040816327	0.666666667	0.060240964	0.045454545	0.0875	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.693877551	0.127906977	0.061728395	0.121621622	0.05	0.0625	0.061728395	0.067567568	0.060240964	0.064102564	0.0625	0.064102564	0.075949367	0.060240964	0.091836735	0.146067416	0.064102564	0.051282051	0.093023256	0.060240964	0.094594595	0.064935065	0.051282051	0.064102564	0.043010753	0.065789474	0.081395349	0.064102564	0.060240964	0.622641509	0.060240964	0.064102564	0.060240964	0.0625	0.770833333	0.060240964	0.05	0.060240964	0.048780488	0.08	0.043956044	0.048780488	0.064935065	0.081081081	0.111111111	0.064102564	0.770833333	0.064102564	0.064935065	0.0875	0.090909091	0.0625	0.581818182	0.770833333	0.05	0.064102564	0.05	0.693877551	0.063291139	0.098765432	0.053571429	0.060240964	0.060240964	0.060240964	0.064935065	0.060240964	0.093023256	0.060240964	0.060240964	0.049382716
CC(C)N1CCC(CC1)S(=O)C1=CC=C(C=C1)C(=O)NC1=CC=C(N)C=C1	0.344262295	0.090909091	0.086419753	0.111111111	0.151162791	0.111111111	0.111111111	0.127272727	0.086419753	0.103896104	0.121621622	0.090909091	0.111111111	0.111111111	0.151162791	0.121621622	0.103896104	0.155844156	0.088607595	0.121621622	0.121621622	0.103896104	0.157894737	0.318181818	0.133333333	0.164556962	0.1	0.111111111	0.140625	0.103896104	0.111111111	0.111111111	0.090909091	0.1	0.090909091	0.112359551	0.111111111	0.103896104	0.1	0.101265823	0.101265823	0.111111111	0.094736842	0.090909091	0.211267606	0.126436782	0.090909091	0.090909091	0.25	0.111111111	0.12	0.088607595	0.111111111	0.1125	0.101265823	0.275362319	0.1	0.111111111	0.088607595	0.1125	0.184615385	0.111111111	0.111111111	0.103896104	0.088607595	0.105263158	0.088607595	0.136986301	0.111111111	0.088607595	0.101265823	0.111111111	0.144578313	0.111111111	0.088607595	0.103896104	0.103896104	0.121621622	0.103896104	0.111111111	0.111111111	0.1	0.0875	0.08988764	0.230769231	0.0875	0.088607595	0.088607595	0.139534884	0.154761905	0.121621622	0.111111111	0.090909091	0.111111111	0.130952381	0.071428571	0.164383562	0.090909091	0.111111111	0.111111111	0.121621622	0.088607595	0.111111111	0.111111111	0.109589041	0.0875	0.071428571	0.105263158	0.154761905	0.111111111	0.622641509	0.11627907	0.179104478	0.111111111	0.111111111	0.1375	0.111111111	0.101265823	0.088607595	0.088607595	0.101265823	0.111111111	0.194805195	0.090909091	0.111111111	0.0875	0.088607595	0.106666667	0.088607595	0.111111111	0.092105263	0.090909091	0.073529412	0.057142857	0.105882353	0.088607595	0.142857143	0.101265823	0.081395349	0.111111111	0.111111111	0.103896104	0.082191781	0.111111111	0.088607595	1	0.101265823	0.121621622	0.202702703	0.188235294	0.092105263	0.105263158	0.111111111	0.154761905	0.081395349	0.088607595	0.111111111	0.088607595	0.103896104	0.101265823	0.086419753	0.105263158	0.103896104	0.121621622	0.111111111	0.136986301	0.111111111	0.246753247	0.121621622	0.090909091	0.102564103	0.075	0.096774194	0.103896104	0.111111111	0.111111111	0.103896104	0.148148148	0.314814815	0.259259259	0.090909091	0.102564103	0.088607595	0.103896104	0.121621622	0.136986301	0.151162791	0.1	0.1	0.111111111	0.111111111	0.088607595	0.111111111	0.0875	0.103896104	0.103896104	0.16	0.103896104	0.12987013	0.103896104	0.103896104	0.103896104	0.06097561	0.139784946	0.088607595	0.236111111	0.088607595	0.111111111	0.103896104	0.109589041	0.111111111	0.101265823	0.111111111	0.1	0.160493827	0.1	0.125	0.152941176	0.111111111	0.151162791	0.1	0.16	0.082191781	0.088607595	0.088607595	0.136986301	0.12	0.088607595	0.111111111	0.1	0.101265823	0.111111111	0.111111111	0.088607595	0.111111111	0.088607595	0.125	0.105263158	0.090909091	0.103896104	0.111111111	0.0875	0.152941176	0.103896104	0.088607595	0.128571429	0.126582278	0.109589041	0.088607595	0.1	0.101265823	0.111111111	0.111111111	0.12	0.154761905	0.111111111	0.136986301	0.116883117	0.103896104	0.088607595	0.101265823	0.090909091	0.433962264	0.103896104	0.111111111	0.1	0.090909091	0.101265823	0.088607595	0.150684932	0.111111111	0.147058824	0.088607595	0.111111111	0.090909091	0.096774194	0.111111111	0.111111111	0.111111111	0.210526316	0.090909091	0.103896104	0.101265823	0.344262295	0.12	0.125	0.19047619	0.111111111	0.12	0.181818182	0.11627907	0.314814815	0.111111111	0.111111111	0.111111111	0.262295082	0.103896104	0.154761905	0.111111111	0.0875	0.111111111	0.111111111	0.162162162	0.111111111	0.1125	0.103896104	0.111111111	0.103896104	0.101265823	0.088607595	0.088607595	0.1875	0.125	0.111111111	0.1	0.111111111	0.25	0.088607595	0.228571429	0.181818182	0.1	0.1875	0.136986301	0.55	0.12	0.103896104	0.103896104	0.103896104	0.088607595	0.090909091	0.090909091	0.1	0.109589041	0.1	0.103896104	0.126582278	0.090909091	0.185714286	0.085714286	0.103896104	0.103896104	0.111111111	0.088607595	0.111111111	0.121621622	0.090909091	0.102564103	0.111111111	0.1	0.225	0.083333333	0.151162791	0.111111111	0.12	0.103896104	0.1375	0.146666667	0.111111111	0.105263158	0.103896104	0.111111111	0.363636364	0.121621622	0.12	0.111111111	0.101265823	0.1	0.111111111	0.102564103	0.092105263	0.064102564	0.121621622	0.111111111	0.232876712	0.121621622	0.1	0.111111111	0.111111111	0.111111111	0.088607595	0.103896104	0.111111111	0.111111111	0.09375	0.108108108	0.111111111	0.111111111	0.12195122	0.108108108	0.092105263	0.111111111	0.103896104	0.090909091	0.103896104	0.103896104	0.123076923	0.111111111	0.151162791	0.12345679	0.05952381	0.08974359	0.111111111	0.111111111	0.08988764	0.227272727	0.103092784	0.08974359	0.103896104	0.088607595	0.149253731	0.088607595	0.101265823	0.121621622	0.088607595	0.111111111	0.088607595	0.142857143	0.101265823	0.111111111	0.205128205	0.219178082	0.101265823	0.111111111	0.111111111	0.103896104	0.111111111	0.111111111	0.111111111	0.088607595	0.08974359	0.137931034	0.1	0.08974359	0.088607595	0.101265823	0.1	0.125	0.111111111	0.103896104	0.101265823	0.103896104	0.318181818	0.111111111	0.224719101	0.130434783	0.103896104	0.090909091	0.185185185	0.111111111	0.064102564	0.12	0.090909091	0.103896104	0.151162791	0.121621622	0.417910448	0.103896104	0.111111111	0.1	0.111111111	0.103896104	0.111111111	0.101265823	0.101265823	0.111111111	0.088607595	0.111111111	0.1	0.136986301	0.154761905	0.1	0.253731343	0.344262295	0.108108108	0.103896104	0.101265823	0.103896104	0.105263158	0.253521127	0.240506329	0.101265823	0.098765432	0.101265823	0.088607595	0.103896104	0.088607595	0.08974359	0.102564103	0.12345679	0.270833333	0.111111111	0.111111111	0.111111111	0.105263158	0.111111111	0.156626506	0.111111111	0.111111111	0.101265823
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
CN1CCN(CC1)C1=CN=C(NC2=CC=C(C=C2)C(=O)N2CCCCC2)C=C1	0.296875	0.08974359	0.072289157	0.096385542	0.136363636	0.096385542	0.096385542	0.086206897	0.072289157	0.088607595	0.105263158	0.08974359	0.096385542	0.096385542	0.136363636	0.105263158	0.088607595	0.139240506	0.0875	0.105263158	0.105263158	0.088607595	0.202702703	0.333333333	0.2875	0.223684211	0.098765432	0.096385542	0.104477612	0.088607595	0.096385542	0.096385542	0.08974359	0.085365854	0.08974359	0.111111111	0.096385542	0.088607595	0.098765432	0.086419753	0.086419753	0.096385542	0.09375	0.08974359	0.279411765	0.112359551	0.08974359	0.08974359	0.22972973	0.096385542	0.08974359	0.0875	0.096385542	0.111111111	0.086419753	0.369230769	0.085365854	0.096385542	0.0875	0.111111111	0.278688525	0.096385542	0.096385542	0.088607595	0.0875	0.103896104	0.0875	0.105263158	0.096385542	0.0875	0.086419753	0.096385542	0.246753247	0.096385542	0.0875	0.088607595	0.088607595	0.105263158	0.088607595	0.096385542	0.096385542	0.098765432	0.086419753	0.076923077	0.327868852	0.086419753	0.0875	0.0875	0.269230769	0.139534884	0.105263158	0.096385542	0.08974359	0.096385542	0.156626506	0.096385542	0.246376812	0.08974359	0.096385542	0.096385542	0.105263158	0.0875	0.096385542	0.096385542	0.108108108	0.086419753	0.055555556	0.103896104	0.139534884	0.096385542	0.260869565	0.182926829	0.333333333	0.096385542	0.096385542	0.12195122	0.096385542	0.086419753	0.0875	0.0875	0.086419753	0.096385542	0.1625	0.08974359	0.096385542	0.086419753	0.0875	0.090909091	0.0875	0.096385542	0.090909091	0.08974359	0.057142857	0.086956522	0.104651163	0.0875	0.155844156	0.086419753	0.093023256	0.096385542	0.096385542	0.088607595	0.095890411	0.096385542	0.0875	0.202702703	0.086419753	0.105263158	1	0.228915663	0.090909091	0.103896104	0.096385542	0.139534884	0.093023256	0.0875	0.096385542	0.0875	0.088607595	0.086419753	0.072289157	0.127659574	0.088607595	0.105263158	0.096385542	0.105263158	0.096385542	0.276315789	0.105263158	0.08974359	0.0875	0.06097561	0.084210526	0.088607595	0.096385542	0.096385542	0.088607595	0.305555556	0.411764706	0.240963855	0.08974359	0.101265823	0.0875	0.088607595	0.105263158	0.105263158	0.136363636	0.098765432	0.098765432	0.096385542	0.096385542	0.0875	0.096385542	0.086419753	0.088607595	0.088607595	0.353846154	0.088607595	0.113924051	0.088607595	0.088607595	0.088607595	0.086419753	0.188888889	0.0875	0.475409836	0.0875	0.109756098	0.088607595	0.108108108	0.096385542	0.086419753	0.096385542	0.098765432	0.217948718	0.098765432	0.108108108	0.178571429	0.096385542	0.136363636	0.085365854	0.419354839	0.066666667	0.0875	0.0875	0.105263158	0.08974359	0.0875	0.096385542	0.098765432	0.086419753	0.096385542	0.096385542	0.0875	0.096385542	0.0875	0.108108108	0.127659574	0.08974359	0.088607595	0.096385542	0.086419753	0.207317073	0.088607595	0.0875	0.095890411	0.168831169	0.108108108	0.0875	0.085365854	0.1	0.096385542	0.096385542	0.08974359	0.139534884	0.096385542	0.105263158	0.115384615	0.088607595	0.0875	0.086419753	0.08974359	0.166666667	0.088607595	0.096385542	0.098765432	0.08974359	0.086419753	0.0875	0.08974359	0.096385542	0.112676056	0.0875	0.096385542	0.075949367	0.084210526	0.096385542	0.096385542	0.096385542	0.1625	0.08974359	0.088607595	0.113924051	0.296875	0.08974359	0.108108108	0.231707317	0.096385542	0.075949367	0.144927536	0.102272727	0.411764706	0.096385542	0.096385542	0.096385542	0.114285714	0.088607595	0.139534884	0.096385542	0.086419753	0.096385542	0.096385542	0.225352113	0.096385542	0.111111111	0.088607595	0.096385542	0.088607595	0.086419753	0.0875	0.0875	0.215189873	0.108108108	0.096385542	0.098765432	0.096385542	0.472727273	0.0875	0.242857143	0.179487179	0.098765432	0.263157895	0.105263158	0.27027027	0.08974359	0.088607595	0.088607595	0.088607595	0.0875	0.08974359	0.08974359	0.085365854	0.108108108	0.098765432	0.088607595	0.111111111	0.08974359	0.183098592	0.054794521	0.088607595	0.088607595	0.096385542	0.0875	0.096385542	0.105263158	0.08974359	0.0875	0.096385542	0.085365854	0.222222222	0.069767442	0.136363636	0.096385542	0.08974359	0.088607595	0.12195122	0.144736842	0.096385542	0.103896104	0.088607595	0.096385542	0.181818182	0.105263158	0.08974359	0.096385542	0.1	0.098765432	0.096385542	0.101265823	0.090909091	0.090909091	0.105263158	0.096385542	0.246575342	0.105263158	0.098765432	0.096385542	0.096385542	0.096385542	0.0875	0.088607595	0.096385542	0.096385542	0.092307692	0.106666667	0.096385542	0.096385542	0.107142857	0.106666667	0.090909091	0.096385542	0.088607595	0.08974359	0.088607595	0.088607595	0.088235294	0.096385542	0.204819277	0.108433735	0.084337349	0.088607595	0.096385542	0.096385542	0.076923077	0.547169811	0.08	0.088607595	0.088607595	0.0875	0.147058824	0.0875	0.086419753	0.105263158	0.0875	0.096385542	0.0875	0.129032258	0.1	0.096385542	0.266666667	0.636363636	0.086419753	0.096385542	0.096385542	0.088607595	0.096385542	0.096385542	0.096385542	0.0875	0.088607595	0.204819277	0.085365854	0.211267606	0.0875	0.086419753	0.085365854	0.108108108	0.096385542	0.088607595	0.086419753	0.088607595	0.419354839	0.096385542	0.264367816	0.166666667	0.088607595	0.08974359	0.197530864	0.096385542	0.063291139	0.08974359	0.08974359	0.088607595	0.136363636	0.105263158	0.2	0.088607595	0.096385542	0.085365854	0.096385542	0.088607595	0.096385542	0.086419753	0.1	0.096385542	0.0875	0.096385542	0.098765432	0.105263158	0.139534884	0.098765432	0.164383562	0.456140351	0.077922078	0.088607595	0.1	0.088607595	0.103896104	0.2	0.434782609	0.086419753	0.084337349	0.1	0.0875	0.088607595	0.0875	0.088607595	0.0875	0.179487179	0.148148148	0.096385542	0.096385542	0.096385542	0.103896104	0.096385542	0.154761905	0.096385542	0.096385542	0.113924051
CN1CCN(CC1)C1=CC=C(C(=O)NC2=CC(C)=C(C=C2)S(=O)(=O)NC2=CC=C(Cl)C=C2)C2=C1C=CC=C2	0.319444444	0.043010753	0.086021505	0.06185567	0.098039216	0.06185567	0.06185567	0.102941176	0.074468085	0.053763441	0.066666667	0.043010753	0.06185567	0.06185567	0.098039216	0.066666667	0.053763441	0.243902439	0.042105263	0.066666667	0.066666667	0.053763441	0.16091954	0.25	0.197916667	0.179775281	0.052083333	0.06185567	0.116883117	0.053763441	0.06185567	0.06185567	0.043010753	0.086021505	0.043010753	0.154639175	0.06185567	0.053763441	0.086021505	0.052631579	0.052631579	0.06185567	0.103773585	0.043010753	0.2375	0.180851064	0.043010753	0.043010753	0.256097561	0.06185567	0.08988764	0.064516129	0.06185567	0.073684211	0.052631579	0.383561644	0.086021505	0.06185567	0.064516129	0.073684211	0.2	0.06185567	0.06185567	0.053763441	0.064516129	0.065934066	0.064516129	0.078651685	0.06185567	0.064516129	0.052631579	0.06185567	0.173913043	0.06185567	0.064516129	0.053763441	0.053763441	0.066666667	0.053763441	0.06185567	0.06185567	0.052083333	0.063829787	0.067961165	0.24	0.075268817	0.064516129	0.087912088	0.193548387	0.134020619	0.066666667	0.06185567	0.043010753	0.06185567	0.125	0.051020408	0.225	0.043010753	0.06185567	0.06185567	0.066666667	0.064516129	0.06185567	0.06185567	0.056179775	0.063829787	0.073170732	0.065934066	0.12244898	0.06185567	0.32	0.159574468	0.179487179	0.06185567	0.06185567	0.106382979	0.06185567	0.052631579	0.087912088	0.087912088	0.052631579	0.06185567	0.179775281	0.043010753	0.06185567	0.041666667	0.1	0.078651685	0.064516129	0.06185567	0.043478261	0.043010753	0.075	0.06097561	0.07	0.064516129	0.086021505	0.052631579	0.092783505	0.06185567	0.06185567	0.053763441	0.135802469	0.06185567	0.087912088	0.188235294	0.052631579	0.066666667	0.228915663	1	0.090909091	0.065934066	0.06185567	0.12244898	0.070707071	0.064516129	0.06185567	0.064516129	0.053763441	0.052631579	0.086021505	0.113207547	0.053763441	0.066666667	0.06185567	0.078651685	0.06185567	0.184782609	0.066666667	0.043010753	0.053191489	0.053191489	0.055045872	0.053763441	0.06185567	0.06185567	0.053763441	0.191011236	0.2	0.23655914	0.043010753	0.053191489	0.064516129	0.053763441	0.066666667	0.078651685	0.098039216	0.052083333	0.052083333	0.06185567	0.06185567	0.1	0.06185567	0.123595506	0.053763441	0.053763441	0.219512195	0.053763441	0.111111111	0.053763441	0.053763441	0.053763441	0.123595506	0.178217822	0.064516129	0.243902439	0.042105263	0.197674419	0.053763441	0.056179775	0.06185567	0.052631579	0.06185567	0.052083333	0.215909091	0.052083333	0.068181818	0.168421053	0.06185567	0.154639175	0.074468085	0.234567901	0.135802469	0.042105263	0.064516129	0.078651685	0.08988764	0.064516129	0.06185567	0.052083333	0.052631579	0.06185567	0.06185567	0.064516129	0.06185567	0.064516129	0.068181818	0.113207547	0.043010753	0.053763441	0.06185567	0.075268817	0.144329897	0.053763441	0.064516129	0.095238095	0.186046512	0.056179775	0.064516129	0.052083333	0.098901099	0.06185567	0.06185567	0.08988764	0.12244898	0.06185567	0.078651685	0.1	0.053763441	0.064516129	0.052631579	0.043010753	0.186666667	0.053763441	0.06185567	0.202380952	0.043010753	0.052631579	0.064516129	0.114942529	0.06185567	0.096385542	0.064516129	0.06185567	0.077777778	0.055045872	0.06185567	0.06185567	0.06185567	0.220930233	0.043010753	0.053763441	0.063829787	0.319444444	0.08988764	0.068181818	0.177083333	0.06185567	0.127906977	0.109756098	0.147368421	0.2	0.06185567	0.06185567	0.06185567	0.084337349	0.053763441	0.12244898	0.06185567	0.063829787	0.06185567	0.06185567	0.222222222	0.06185567	0.073684211	0.053763441	0.06185567	0.053763441	0.052631579	0.064516129	0.064516129	0.173913043	0.068181818	0.06185567	0.052083333	0.06185567	0.223684211	0.064516129	0.222222222	0.142857143	0.052083333	0.186813187	0.078651685	0.218390805	0.08988764	0.053763441	0.053763441	0.053763441	0.064516129	0.043010753	0.043010753	0.074468085	0.056179775	0.202380952	0.053763441	0.186046512	0.043010753	0.170731707	0.072289157	0.053763441	0.053763441	0.06185567	0.042105263	0.06185567	0.066666667	0.043010753	0.053191489	0.06185567	0.074468085	0.206521739	0.083333333	0.154639175	0.06185567	0.08988764	0.053763441	0.106382979	0.164705882	0.06185567	0.065934066	0.053763441	0.06185567	0.226190476	0.066666667	0.08988764	0.06185567	0.086956522	0.052083333	0.06185567	0.053191489	0.090909091	0.078651685	0.066666667	0.06185567	0.256097561	0.066666667	0.052083333	0.06185567	0.06185567	0.06185567	0.064516129	0.053763441	0.06185567	0.06185567	0.092105263	0.055555556	0.06185567	0.06185567	0.105263158	0.055555556	0.090909091	0.06185567	0.053763441	0.043010753	0.053763441	0.053763441	0.102564103	0.06185567	0.12	0.168539326	0.133333333	0.076923077	0.06185567	0.06185567	0.067961165	0.175	0.061946903	0.042553191	0.053763441	0.064516129	0.168831169	0.042105263	0.052631579	0.066666667	0.064516129	0.06185567	0.064516129	0.114285714	0.086956522	0.06185567	0.126315789	0.214285714	0.052631579	0.06185567	0.06185567	0.053763441	0.06185567	0.06185567	0.06185567	0.064516129	0.076923077	0.178947368	0.052083333	0.272727273	0.064516129	0.052631579	0.052083333	0.068181818	0.06185567	0.053763441	0.052631579	0.053763441	0.25	0.06185567	0.270833333	0.147058824	0.053763441	0.043010753	0.184782609	0.06185567	0.129411765	0.08988764	0.043010753	0.053763441	0.098039216	0.066666667	0.125	0.053763441	0.06185567	0.074468085	0.06185567	0.053763441	0.06185567	0.052631579	0.098901099	0.06185567	0.064516129	0.06185567	0.052083333	0.078651685	0.12244898	0.052083333	0.197530864	0.301369863	0.130952381	0.053763441	0.098901099	0.053763441	0.065934066	0.159090909	0.275862069	0.052631579	0.073684211	0.098901099	0.064516129	0.053763441	0.064516129	0.076923077	0.053191489	0.11827957	0.088235294	0.06185567	0.06185567	0.06185567	0.065934066	0.06185567	0.135416667	0.06185567	0.06185567	0.063829787
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2	0.132352941	0.053333333	0.509090909	0.0625	0.044444444	0.0625	0.0625	0.163265306	0.509090909	0.066666667	0.068493151	0.053333333	0.0625	0.0625	0.044444444	0.068493151	0.066666667	0.076923077	0.051948052	0.068493151	0.068493151	0.066666667	0.050632911	0.078947368	0.102272727	0.12987013	0.050632911	0.0625	0.114754098	0.066666667	0.0625	0.0625	0.053333333	0.596153846	0.053333333	0.119047619	0.0625	0.066666667	0.596153846	0.064935065	0.064935065	0.0625	0.076086957	0.053333333	0.094594595	0.094117647	0.053333333	0.053333333	0.118421053	0.0625	0.067567568	0.051948052	0.0625	0.063291139	0.064935065	0.077922078	0.537037037	0.0625	0.051948052	0.063291139	0.090909091	0.0625	0.0625	0.066666667	0.051948052	0.067567568	0.051948052	0.083333333	0.0625	0.051948052	0.064935065	0.0625	0.084337349	0.0625	0.051948052	0.066666667	0.066666667	0.068493151	0.066666667	0.0625	0.0625	0.050632911	0.051282051	0.415384615	0.086956522	0.708333333	0.051948052	0.723404255	0.094117647	0.108433735	0.068493151	0.0625	0.053333333	0.0625	0.097560976	0.0625	0.111111111	0.053333333	0.0625	0.0625	0.068493151	0.051948052	0.0625	0.0625	0.055555556	0.051282051	0.076923077	0.067567568	0.069767442	0.0625	0.08	0.070588235	0.104477612	0.0625	0.0625	0.075	0.0625	0.064935065	0.723404255	0.723404255	0.064935065	0.0625	0.101265823	0.053333333	0.0625	0.051282051	0.6875	0.068493151	0.051948052	0.0625	0.054054054	0.053333333	0.079365079	0.061538462	0.085365854	0.051948052	0.064102564	0.064935065	0.128205128	0.0625	0.0625	0.066666667	0.121212121	0.0625	0.723404255	0.092105263	0.064935065	0.068493151	0.090909091	0.090909091	1	0.067567568	0.0625	0.069767442	0.086419753	0.051948052	0.0625	0.051948052	0.066666667	0.064935065	0.566037736	0.086956522	0.066666667	0.068493151	0.0625	0.083333333	0.0625	0.096385542	0.068493151	0.053333333	0.065789474	0.5	0.043010753	0.066666667	0.0625	0.0625	0.066666667	0.073170732	0.1	0.102272727	0.053333333	0.065789474	0.051948052	0.066666667	0.068493151	0.083333333	0.044444444	0.050632911	0.050632911	0.0625	0.0625	0.6875	0.0625	0.708333333	0.066666667	0.066666667	0.108108108	0.066666667	0.108108108	0.066666667	0.066666667	0.066666667	0.154929577	0.122222222	0.051948052	0.076923077	0.051948052	0.08974359	0.066666667	0.055555556	0.0625	0.064935065	0.0625	0.050632911	0.1125	0.050632911	0.070422535	0.081395349	0.0625	0.044444444	0.596153846	0.093333333	0.121212121	0.051948052	0.051948052	0.083333333	0.067567568	0.051948052	0.0625	0.050632911	0.064935065	0.0625	0.0625	0.051948052	0.0625	0.051948052	0.070422535	0.086956522	0.053333333	0.066666667	0.0625	0.708333333	0.068965517	0.066666667	0.051948052	0.057142857	0.105263158	0.055555556	0.051948052	0.064102564	0.708333333	0.0625	0.0625	0.067567568	0.069767442	0.0625	0.083333333	0.065789474	0.066666667	0.051948052	0.064935065	0.053333333	0.092307692	0.066666667	0.0625	0.092105263	0.053333333	0.064935065	0.051948052	0.097222222	0.0625	0.123076923	0.051948052	0.0625	0.58	0.043010753	0.0625	0.0625	0.0625	0.074074074	0.053333333	0.066666667	0.051282051	0.132352941	0.067567568	0.070422535	0.130952381	0.0625	0.161764706	0.073529412	0.083333333	0.1	0.0625	0.0625	0.0625	0.074626866	0.066666667	0.069767442	0.0625	0.051282051	0.0625	0.0625	0.14084507	0.0625	0.063291139	0.066666667	0.0625	0.066666667	0.064935065	0.051948052	0.051948052	0.097560976	0.070422535	0.0625	0.050632911	0.0625	0.086956522	0.051948052	0.125	0.088607595	0.050632911	0.097560976	0.083333333	0.073170732	0.067567568	0.066666667	0.066666667	0.066666667	0.051948052	0.053333333	0.053333333	0.596153846	0.055555556	0.092105263	0.066666667	0.12	0.053333333	0.098591549	0.14516129	0.066666667	0.066666667	0.0625	0.051948052	0.0625	0.068493151	0.053333333	0.065789474	0.0625	0.596153846	0.081395349	0.535714286	0.044444444	0.0625	0.067567568	0.066666667	0.075	0.125	0.0625	0.067567568	0.066666667	0.0625	0.148648649	0.068493151	0.067567568	0.0625	0.708333333	0.050632911	0.0625	0.065789474	1	0.164179104	0.068493151	0.0625	0.133333333	0.068493151	0.050632911	0.0625	0.0625	0.0625	0.051948052	0.066666667	0.0625	0.0625	0.031746032	0.054794521	0.0625	0.0625	0.526315789	0.054794521	1	0.0625	0.066666667	0.053333333	0.066666667	0.066666667	0.114754098	0.0625	0.068181818	0.102564103	0.105263158	0.666666667	0.0625	0.0625	0.415384615	0.070422535	0.0625	0.052631579	0.066666667	0.051948052	0.090909091	0.051948052	0.064935065	0.068493151	0.051948052	0.0625	0.051948052	0.064516129	0.708333333	0.0625	0.047058824	0.090909091	0.064935065	0.0625	0.0625	0.066666667	0.0625	0.0625	0.0625	0.051948052	0.666666667	0.160493827	0.064102564	0.142857143	0.051948052	0.064935065	0.064102564	0.070422535	0.0625	0.066666667	0.064935065	0.066666667	0.078947368	0.0625	0.083333333	0.112359551	0.066666667	0.053333333	0.083333333	0.0625	0.098591549	0.067567568	0.053333333	0.066666667	0.044444444	0.068493151	0.084337349	0.066666667	0.0625	0.596153846	0.0625	0.066666667	0.0625	0.064935065	0.708333333	0.0625	0.051948052	0.0625	0.050632911	0.083333333	0.069767442	0.050632911	0.082191781	0.084507042	0.132352941	0.066666667	0.708333333	0.066666667	0.067567568	0.12	0.094117647	0.064935065	0.58490566	0.708333333	0.051948052	0.066666667	0.051948052	0.666666667	0.065789474	0.102564103	0.056603774	0.0625	0.0625	0.0625	0.067567568	0.0625	0.12345679	0.0625	0.0625	0.051282051
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.098591549	0.333333333	0.076923077	0.365079365	0.117647059	0.365079365	0.365079365	0.054545455	0.076923077	0.327868852	0.58	0.379310345	0.365079365	0.365079365	0.117647059	0.58	0.327868852	0.075949367	0.366666667	0.58	0.58	0.327868852	0.090909091	0.077922078	0.088888889	0.113924051	0.37704918	0.365079365	0.112903226	0.327868852	0.365079365	0.365079365	0.379310345	0.076923077	0.333333333	0.117647059	0.365079365	0.327868852	0.076923077	0.338709677	0.338709677	0.365079365	0.086956522	0.333333333	0.078947368	0.093023256	0.379310345	0.333333333	0.088607595	0.365079365	0.25	0.344262295	0.365079365	0.307692308	0.338709677	0.076923077	0.076923077	0.365079365	0.344262295	0.307692308	0.106060606	0.365079365	0.365079365	0.327868852	0.344262295	1	0.344262295	0.385964912	0.365079365	0.344262295	0.338709677	0.365079365	0.12345679	0.365079365	0.344262295	0.327868852	0.327868852	0.58	0.327868852	0.365079365	0.365079365	0.37704918	0.338709677	0.068965517	0.070422535	0.077922078	0.344262295	0.064935065	0.093023256	0.107142857	0.58	0.365079365	0.379310345	0.365079365	0.096385542	0.264705882	0.125	0.379310345	0.365079365	0.365079365	0.58	0.344262295	0.365079365	0.365079365	0.604166667	0.338709677	0.109375	1	0.107142857	0.365079365	0.078947368	0.095238095	0.086956522	0.365079365	0.365079365	0.298507463	0.365079365	0.338709677	0.064935065	0.064935065	0.338709677	0.365079365	0.128205128	0.333333333	0.365079365	0.360655738	0.064935065	0.128571429	0.344262295	0.365079365	0.338983051	0.379310345	0.112903226	0.111111111	0.304347826	0.344262295	0.3125	0.338709677	0.126582278	0.365079365	0.365079365	0.327868852	0.056338028	0.365079365	0.064935065	0.105263158	0.338709677	0.58	0.103896104	0.065934066	0.067567568	1	0.365079365	0.107142857	0.085365854	0.344262295	0.365079365	0.344262295	0.327868852	0.338709677	0.076923077	0.122222222	0.327868852	0.58	0.365079365	0.385964912	0.365079365	0.12195122	0.58	0.379310345	0.366666667	0.064935065	0.361111111	0.327868852	0.365079365	0.365079365	0.327868852	0.085365854	0.116666667	0.088888889	0.379310345	0.389830508	0.344262295	0.327868852	0.58	0.385964912	0.117647059	0.37704918	0.37704918	0.365079365	0.365079365	0.064935065	0.365079365	0.064102564	0.327868852	0.327868852	0.077922078	0.327868852	0.092105263	0.327868852	0.327868852	0.327868852	0.077922078	0.085106383	0.344262295	0.0625	0.366666667	0.075	0.327868852	0.604166667	0.365079365	0.338709677	0.365079365	0.37704918	0.111111111	0.37704918	0.4	0.119047619	0.365079365	0.104651163	0.076923077	0.092105263	0.056338028	0.366666667	0.344262295	0.385964912	0.25	0.344262295	0.365079365	0.37704918	0.338709677	0.365079365	0.365079365	0.344262295	0.365079365	0.344262295	0.4	0.122222222	0.333333333	0.327868852	0.365079365	0.077922078	0.08045977	0.327868852	0.344262295	0.086956522	0.103896104	0.604166667	0.344262295	0.35483871	0.077922078	0.365079365	0.365079365	0.25	0.107142857	0.365079365	0.385964912	0.064935065	0.327868852	0.344262295	0.338709677	0.333333333	0.090909091	0.327868852	0.365079365	0.063291139	0.333333333	0.338709677	0.344262295	0.081081081	0.365079365	0.104477612	0.344262295	0.365079365	0.066666667	0.361111111	0.365079365	0.365079365	0.365079365	0.086419753	0.379310345	0.327868852	0.317460317	0.098591549	0.25	0.4	0.156626506	0.365079365	0.095890411	0.088235294	0.095238095	0.116666667	0.365079365	0.365079365	0.365079365	0.057971014	0.327868852	0.107142857	0.365079365	0.338709677	0.365079365	0.365079365	0.078947368	0.365079365	0.307692308	0.327868852	0.365079365	0.327868852	0.338709677	0.344262295	0.344262295	0.109756098	0.4	0.365079365	0.37704918	0.365079365	0.085714286	0.344262295	0.078947368	0.0875	0.37704918	0.096385542	0.385964912	0.098765432	0.25	0.327868852	0.327868852	0.327868852	0.344262295	0.333333333	0.333333333	0.076923077	0.604166667	0.063291139	0.327868852	0.08974359	0.379310345	0.067567568	0.043478261	0.327868852	0.327868852	0.365079365	0.366666667	0.365079365	0.58	0.333333333	0.366666667	0.365079365	0.076923077	0.105882353	0.0875	0.104651163	0.365079365	0.25	0.327868852	0.298507463	0.078947368	0.365079365	1	0.327868852	0.365079365	0.088607595	0.58	0.25	0.365079365	0.077922078	0.37704918	0.365079365	0.389830508	0.067567568	0.082191781	0.58	0.365079365	0.075	0.58	0.37704918	0.365079365	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.365079365	0.081967213	0.591836735	0.365079365	0.365079365	0.1	0.591836735	0.067567568	0.365079365	0.327868852	0.333333333	0.327868852	0.327868852	0.078125	0.365079365	0.091954023	0.0875	0.075949367	0.08	0.365079365	0.365079365	0.068965517	0.1	0.240963855	0.372881356	0.327868852	0.344262295	0.106060606	0.366666667	0.338709677	0.58	0.344262295	0.365079365	0.344262295	0.098901099	0.077922078	0.365079365	0.125	0.103896104	0.338709677	0.365079365	0.365079365	0.327868852	0.365079365	0.365079365	0.365079365	0.344262295	0.08	0.130952381	0.35483871	0.08	0.344262295	0.338709677	0.35483871	0.4	0.365079365	0.327868852	0.338709677	0.327868852	0.092105263	0.365079365	0.105263158	0.086956522	0.327868852	0.379310345	0.095238095	0.365079365	0.053333333	0.25	0.379310345	0.327868852	0.117647059	0.58	0.109756098	0.327868852	0.365079365	0.076923077	0.365079365	0.327868852	0.365079365	0.338709677	0.077922078	0.365079365	0.344262295	0.365079365	0.37704918	0.385964912	0.107142857	0.37704918	0.066666667	0.068493151	0.083333333	0.327868852	0.077922078	0.327868852	1	0.133333333	0.105882353	0.338709677	0.08974359	0.077922078	0.344262295	0.327868852	0.344262295	0.08	0.366666667	0.074074074	0.117647059	0.365079365	0.365079365	0.365079365	1	0.365079365	0.082352941	0.365079365	0.365079365	0.317460317
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1	0.166666667	0.081395349	0.043010753	0.125	0.830508475	0.125	0.125	0.092307692	0.043010753	0.105882353	0.12195122	0.081395349	0.125	0.125	0.830508475	0.12195122	0.105882353	0.152941176	0.079545455	0.12195122	0.12195122	0.105882353	0.141176471	0.170731707	0.180851064	0.147727273	0.102272727	0.125	0.138888889	0.105882353	0.125	0.125	0.081395349	0.054347826	0.081395349	0.136842105	0.125	0.105882353	0.054347826	0.103448276	0.103448276	0.125	0.107843137	0.081395349	0.130952381	0.138297872	0.081395349	0.081395349	0.207317073	0.125	0.134146341	0.079545455	0.125	0.152941176	0.103448276	0.141176471	0.054347826	0.125	0.079545455	0.152941176	0.162162162	0.125	0.125	0.105882353	0.079545455	0.107142857	0.079545455	0.135802469	0.125	0.079545455	0.103448276	0.125	0.181818182	0.125	0.079545455	0.105882353	0.105882353	0.12195122	0.105882353	0.125	0.125	0.102272727	0.078651685	0.06	0.171052632	0.043478261	0.079545455	0.043956044	0.202247191	0.218390805	0.12195122	0.125	0.081395349	0.125	0.223529412	0.087912088	0.189873418	0.081395349	0.125	0.125	0.12195122	0.079545455	0.125	0.125	0.097560976	0.078651685	0.090909091	0.107142857	1	0.125	0.144578313	0.179775281	0.142857143	0.125	0.125	0.162790698	0.125	0.103448276	0.043956044	0.043956044	0.103448276	0.125	0.147727273	0.081395349	0.125	0.078651685	0.06741573	0.12195122	0.079545455	0.125	0.082352941	0.081395349	0.093333333	0.092105263	0.119565217	0.079545455	0.141176471	0.103448276	0.108695652	0.125	0.125	0.105882353	0.073170732	0.125	0.043956044	0.154761905	0.103448276	0.12195122	0.139534884	0.12244898	0.069767442	0.107142857	0.125	1	0.133333333	0.079545455	0.125	0.079545455	0.105882353	0.103448276	0.043010753	0.096153846	0.105882353	0.12195122	0.125	0.135802469	0.125	0.166666667	0.12195122	0.081395349	0.104651163	0.032608696	0.077669903	0.105882353	0.125	0.125	0.105882353	0.172413793	0.176470588	0.15625	0.081395349	0.104651163	0.079545455	0.105882353	0.12195122	0.135802469	0.830508475	0.102272727	0.102272727	0.125	0.125	0.06741573	0.125	0.043478261	0.105882353	0.105882353	0.170731707	0.105882353	0.090909091	0.105882353	0.105882353	0.105882353	0.066666667	0.15	0.079545455	0.152941176	0.079545455	0.125	0.105882353	0.097560976	0.125	0.103448276	0.125	0.102272727	0.131868132	0.102272727	0.111111111	0.175824176	0.125	0.830508475	0.054347826	0.185185185	0.086419753	0.079545455	0.079545455	0.135802469	0.134146341	0.079545455	0.125	0.102272727	0.103448276	0.125	0.125	0.079545455	0.125	0.079545455	0.111111111	0.096153846	0.081395349	0.105882353	0.125	0.043478261	0.215909091	0.105882353	0.079545455	0.189189189	0.166666667	0.097560976	0.079545455	0.102272727	0.054945055	0.125	0.125	0.134146341	1	0.125	0.135802469	0.104651163	0.105882353	0.079545455	0.103448276	0.081395349	0.103896104	0.105882353	0.125	0.08988764	0.081395349	0.103448276	0.079545455	0.134146341	0.125	0.12987013	0.079545455	0.125	0.04494382	0.077669903	0.125	0.125	0.125	0.134831461	0.081395349	0.105882353	0.129411765	0.166666667	0.134146341	0.111111111	0.101010101	0.125	0.120481928	0.0875	0.105263158	0.176470588	0.125	0.125	0.125	0.116883117	0.105882353	1	0.125	0.078651685	0.125	0.125	0.172839506	0.125	0.152941176	0.105882353	0.125	0.105882353	0.103448276	0.079545455	0.079545455	0.155555556	0.111111111	0.125	0.102272727	0.125	0.155844156	0.079545455	0.172839506	0.149425287	0.102272727	0.181818182	0.135802469	0.172413793	0.134146341	0.105882353	0.105882353	0.105882353	0.079545455	0.081395349	0.081395349	0.054347826	0.097560976	0.08988764	0.105882353	0.139534884	0.081395349	0.135802469	0.08974359	0.105882353	0.105882353	0.125	0.079545455	0.125	0.12195122	0.081395349	0.104651163	0.125	0.054347826	0.188888889	0.052631579	0.830508475	0.125	0.134146341	0.105882353	0.162790698	0.117647059	0.125	0.107142857	0.105882353	0.125	0.178571429	0.12195122	0.134146341	0.125	0.054945055	0.102272727	0.125	0.104651163	0.069767442	0.069767442	0.12195122	0.125	0.178571429	0.12195122	0.102272727	0.125	0.125	0.125	0.079545455	0.105882353	0.125	0.125	0.179104478	0.096385542	0.125	0.125	0.074468085	0.096385542	0.069767442	0.125	0.105882353	0.081395349	0.105882353	0.105882353	0.064935065	0.125	0.186813187	0.136363636	0.126436782	0.044444444	0.125	0.125	0.06	0.153846154	0.08411215	0.08045977	0.105882353	0.079545455	0.211267606	0.079545455	0.103448276	0.12195122	0.079545455	0.125	0.079545455	0.852459016	0.054945055	0.125	0.410958904	0.152941176	0.103448276	0.125	0.125	0.105882353	0.125	0.125	0.125	0.079545455	0.044444444	0.161290323	0.102272727	0.119047619	0.079545455	0.103448276	0.102272727	0.111111111	0.125	0.105882353	0.103448276	0.105882353	0.185185185	0.125	0.168316832	0.141414141	0.105882353	0.081395349	0.117021277	0.125	0.082352941	0.134146341	0.081395349	0.105882353	0.830508475	0.12195122	0.130434783	0.105882353	0.125	0.054347826	0.125	0.105882353	0.125	0.103448276	0.054945055	0.125	0.079545455	0.125	0.102272727	0.135802469	1	0.102272727	0.120481928	0.1375	0.083333333	0.105882353	0.054945055	0.105882353	0.107142857	0.139534884	0.126315789	0.103448276	0.053763441	0.054945055	0.079545455	0.105882353	0.079545455	0.044444444	0.104651163	0.111111111	0.147540984	0.125	0.125	0.125	0.107142857	0.125	0.179775281	0.125	0.125	0.129411765
CN(C)CCC1=C(OCC2CCCCO2)C=C2N=CC=C2C=C1	0.074074074	0.085365854	0.107142857	0.104651163	0.142857143	0.104651163	0.104651163	0.063492063	0.094117647	0.111111111	0.113924051	0.085365854	0.104651163	0.104651163	0.142857143	0.113924051	0.111111111	0.146341463	0.083333333	0.113924051	0.113924051	0.111111111	0.056818182	0.108433735	0.114583333	0.077777778	0.081395349	0.104651163	0.098591549	0.111111111	0.104651163	0.104651163	0.085365854	0.107142857	0.085365854	0.11827957	0.104651163	0.111111111	0.081395349	0.12195122	0.12195122	0.104651163	0.159574468	0.085365854	0.070588235	0.107526882	0.085365854	0.085365854	0.091954023	0.104651163	0.085365854	0.083333333	0.104651163	0.119047619	0.12195122	0.068965517	0.107142857	0.104651163	0.083333333	0.119047619	0.123287671	0.104651163	0.104651163	0.111111111	0.083333333	0.085365854	0.083333333	0.113924051	0.104651163	0.083333333	0.12195122	0.104651163	0.111111111	0.104651163	0.083333333	0.111111111	0.111111111	0.113924051	0.111111111	0.104651163	0.104651163	0.081395349	0.082352941	0.073684211	0.075949367	0.095238095	0.083333333	0.096385542	0.095744681	0.096774194	0.113924051	0.104651163	0.085365854	0.104651163	0.063829787	0.1875	0.071428571	0.085365854	0.104651163	0.104651163	0.113924051	0.083333333	0.104651163	0.104651163	0.088607595	0.082352941	0.052631579	0.085365854	0.133333333	0.104651163	0.083333333	0.074468085	0.063291139	0.104651163	0.104651163	0.129411765	0.104651163	0.12195122	0.096385542	0.096385542	0.12195122	0.104651163	0.182926829	0.085365854	0.104651163	0.082352941	0.096385542	0.086419753	0.083333333	0.104651163	0.086419753	0.085365854	0.054054054	0.112676056	0.125	0.083333333	0.107142857	0.12195122	0.180722892	0.104651163	0.104651163	0.111111111	0.076923077	0.104651163	0.096385542	0.081395349	0.12195122	0.113924051	0.093023256	0.070707071	0.086419753	0.085365854	0.104651163	0.133333333	1	0.083333333	0.104651163	0.083333333	0.111111111	0.12195122	0.107142857	0.157894737	0.111111111	0.113924051	0.104651163	0.113924051	0.104651163	0.10989011	0.113924051	0.085365854	0.109756098	0.070588235	0.103092784	0.111111111	0.104651163	0.104651163	0.111111111	0.113636364	0.070422535	0.07	0.085365854	0.109756098	0.083333333	0.111111111	0.113924051	0.113924051	0.142857143	0.081395349	0.081395349	0.104651163	0.104651163	0.096385542	0.104651163	0.095238095	0.111111111	0.111111111	0.057471264	0.111111111	0.12195122	0.111111111	0.111111111	0.111111111	0.164556962	0.077669903	0.083333333	0.068181818	0.083333333	0.1875	0.111111111	0.088607595	0.104651163	0.12195122	0.104651163	0.081395349	0.087912088	0.081395349	0.088607595	0.131868132	0.104651163	0.142857143	0.094117647	0.095238095	0.063291139	0.083333333	0.083333333	0.113924051	0.085365854	0.083333333	0.104651163	0.081395349	0.12195122	0.104651163	0.104651163	0.083333333	0.104651163	0.083333333	0.088607595	0.157894737	0.085365854	0.111111111	0.104651163	0.095238095	0.072916667	0.111111111	0.083333333	0.090909091	0.068181818	0.088607595	0.083333333	0.107142857	0.095238095	0.104651163	0.104651163	0.085365854	0.133333333	0.104651163	0.113924051	0.197368421	0.111111111	0.083333333	0.12195122	0.085365854	0.065789474	0.111111111	0.104651163	0.094117647	0.085365854	0.12195122	0.083333333	0.072289157	0.104651163	0.106666667	0.083333333	0.104651163	0.1125	0.103092784	0.104651163	0.104651163	0.104651163	0.127906977	0.085365854	0.111111111	0.095238095	0.074074074	0.085365854	0.088607595	0.09375	0.104651163	0.171052632	0.121621622	0.122222222	0.070422535	0.104651163	0.104651163	0.104651163	0.051282051	0.111111111	0.133333333	0.104651163	0.082352941	0.104651163	0.104651163	0.070588235	0.104651163	0.119047619	0.111111111	0.104651163	0.111111111	0.12195122	0.083333333	0.083333333	0.098901099	0.088607595	0.104651163	0.081395349	0.104651163	0.0625	0.083333333	0.096385542	0.230769231	0.081395349	0.149425287	0.113924051	0.209876543	0.085365854	0.111111111	0.111111111	0.111111111	0.083333333	0.085365854	0.085365854	0.094117647	0.088607595	0.094117647	0.111111111	0.13253012	0.085365854	0.086419753	0.125	0.111111111	0.111111111	0.104651163	0.083333333	0.104651163	0.113924051	0.085365854	0.109756098	0.104651163	0.094117647	0.131868132	0.103448276	0.142857143	0.104651163	0.085365854	0.111111111	0.129411765	0.1375	0.104651163	0.085365854	0.111111111	0.104651163	0.104651163	0.113924051	0.085365854	0.104651163	0.095238095	0.081395349	0.104651163	0.109756098	0.086419753	0.173333333	0.113924051	0.104651163	0.079545455	0.113924051	0.081395349	0.104651163	0.104651163	0.104651163	0.083333333	0.111111111	0.104651163	0.104651163	0.071428571	0.0875	0.104651163	0.104651163	0.102272727	0.0875	0.086419753	0.104651163	0.111111111	0.085365854	0.111111111	0.111111111	0.083333333	0.104651163	0.072164948	0.103448276	0.160493827	0.084337349	0.104651163	0.104651163	0.073684211	0.116883117	0.098039216	0.084337349	0.111111111	0.083333333	0.051282051	0.083333333	0.12195122	0.113924051	0.083333333	0.104651163	0.083333333	0.147368421	0.095238095	0.104651163	0.112359551	0.093023256	0.12195122	0.104651163	0.104651163	0.111111111	0.104651163	0.104651163	0.104651163	0.083333333	0.084337349	0.083333333	0.107142857	0.097560976	0.083333333	0.12195122	0.107142857	0.088607595	0.104651163	0.111111111	0.12195122	0.111111111	0.194805195	0.104651163	0.14	0.112244898	0.111111111	0.085365854	0.122222222	0.104651163	0.086419753	0.085365854	0.085365854	0.111111111	0.142857143	0.113924051	0.098901099	0.111111111	0.104651163	0.094117647	0.104651163	0.111111111	0.104651163	0.12195122	0.095238095	0.104651163	0.083333333	0.104651163	0.081395349	0.113924051	0.133333333	0.081395349	0.085365854	0.06097561	0.0875	0.111111111	0.095238095	0.111111111	0.085365854	0.13253012	0.095744681	0.12195122	0.093023256	0.095238095	0.083333333	0.111111111	0.083333333	0.084337349	0.109756098	0.054945055	0.047619048	0.104651163	0.104651163	0.104651163	0.085365854	0.104651163	0.134831461	0.104651163	0.104651163	0.095238095
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(C)C(O)=C2O	0.078947368	0.063291139	0.725490196	0.071428571	0.042105263	0.071428571	0.071428571	0.148148148	0.62962963	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.042105263	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.086419753	0.06097561	0.073684211	0.095238095	0.060240964	0.071428571	0.123076923	0.075949367	0.071428571	0.071428571	0.063291139	0.76	0.063291139	0.112359551	0.071428571	0.075949367	0.543859649	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.116883117	0.101123596	0.063291139	0.063291139	0.071428571	0.071428571	0.090909091	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.62962963	0.071428571	0.061728395	0.072289157	0.084507042	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.077922078	0.071428571	0.061728395	0.0875	0.071428571	0.055555556	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.46969697	0.066666667	0.553571429	0.061728395	0.592592593	0.065217391	0.08988764	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.071428571	0.0625	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.041666667	0.076923077	0.043010753	0.071428571	0.061728395	0.090909091	0.067567568	0.071428571	0.071428571	0.083333333	0.071428571	0.0875	0.592592593	0.592592593	0.0875	0.071428571	0.108433735	0.063291139	0.071428571	0.06097561	0.535714286	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.042857143	0.057142857	0.056179775	0.061728395	0.073170732	0.0875	0.094117647	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.592592593	0.086419753	0.0875	0.077922078	0.072289157	0.086021505	0.566037736	0.076923077	0.071428571	0.043010753	0.107142857	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	1	0.09375	0.075949367	0.077922078	0.071428571	0.077922078	0.071428571	0.078651685	0.077922078	0.063291139	0.075	0.653846154	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.068965517	0.075757576	0.085106383	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.077922078	0.042105263	0.060240964	0.060240964	0.071428571	0.071428571	0.535714286	0.071428571	0.553571429	0.075949367	0.075949367	0.074074074	0.075949367	0.115384615	0.075949367	0.075949367	0.075949367	0.12987013	0.081632653	0.061728395	0.05952381	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.105882353	0.060240964	0.065789474	0.065217391	0.071428571	0.042105263	0.660377358	0.06097561	0.082191781	0.061728395	0.061728395	0.077922078	0.090909091	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.065789474	0.09375	0.063291139	0.075949367	0.071428571	0.553571429	0.053763441	0.075949367	0.061728395	0.053333333	0.085365854	0.065789474	0.061728395	0.073170732	0.611111111	0.071428571	0.071428571	0.090909091	0.043010753	0.071428571	0.077922078	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.076923077	0.071428571	0.114285714	0.061728395	0.071428571	0.615384615	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.078947368	0.090909091	0.065789474	0.111111111	0.071428571	0.12	0.083333333	0.078651685	0.075757576	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.043010753	0.071428571	0.06097561	0.071428571	0.071428571	0.075	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.06741573	0.065789474	0.071428571	0.060240964	0.071428571	0.066666667	0.061728395	0.075	0.109756098	0.060240964	0.06741573	0.077922078	0.056818182	0.090909091	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	0.660377358	0.065789474	0.073170732	0.075949367	0.085365854	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	0.660377358	0.076923077	0.654545455	0.042105263	0.071428571	0.090909091	0.075949367	0.083333333	0.102564103	0.071428571	0.076923077	0.075949367	0.071428571	0.111111111	0.077922078	0.090909091	0.071428571	0.611111111	0.060240964	0.071428571	0.075	0.566037736	0.136986301	0.077922078	0.071428571	0.071428571	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.060606061	0.064935065	0.071428571	0.071428571	0.672727273	0.064935065	0.566037736	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.123076923	0.071428571	0.076086957	0.070588235	0.072289157	0.634615385	0.071428571	0.071428571	0.46969697	0.08	0.059405941	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.04	0.611111111	0.071428571	0.044444444	0.072289157	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.634615385	0.112359551	0.073170732	0.08974359	0.061728395	0.0875	0.073170732	0.065789474	0.071428571	0.075949367	0.0875	0.075949367	0.06097561	0.071428571	0.09	0.142857143	0.075949367	0.063291139	0.078651685	0.071428571	0.106666667	0.090909091	0.063291139	0.075949367	0.042105263	0.077922078	0.091954023	0.075949367	0.071428571	0.660377358	0.071428571	0.075949367	0.071428571	0.0875	0.611111111	0.071428571	0.061728395	0.071428571	0.060240964	0.077922078	0.043010753	0.060240964	0.076923077	0.064935065	0.123287671	0.075949367	0.611111111	0.075949367	0.076923077	0.072289157	0.088888889	0.0875	0.679245283	0.611111111	0.061728395	0.075949367	0.061728395	0.634615385	0.075	0.096385542	0.051724138	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.090909091	0.071428571	0.071428571	0.06097561
CC1=C(CCN2CCC(CC2)C2=NOC3=C2C=CC(F)=C3)C(=O)N2CCCCC2=N1	0.137931034	0.086021505	0.09375	0.126315789	0.137254902	0.126315789	0.126315789	0.053333333	0.09375	0.096774194	0.136363636	0.097826087	0.126315789	0.126315789	0.137254902	0.136363636	0.096774194	0.092783505	0.119565217	0.136363636	0.136363636	0.096774194	0.129032258	0.11827957	0.144230769	0.147368421	0.117021277	0.126315789	0.084337349	0.096774194	0.126315789	0.126315789	0.097826087	0.09375	0.086021505	0.183673469	0.126315789	0.096774194	0.09375	0.106382979	0.106382979	0.126315789	0.53164557	0.086021505	0.144444444	0.263736264	0.097826087	0.086021505	0.126315789	0.126315789	0.10989011	0.095744681	0.126315789	0.104166667	0.106382979	0.129032258	0.09375	0.126315789	0.095744681	0.104166667	0.119047619	0.126315789	0.126315789	0.096774194	0.095744681	0.122222222	0.095744681	0.149425287	0.126315789	0.095744681	0.106382979	0.126315789	0.131313131	0.126315789	0.095744681	0.096774194	0.096774194	0.136363636	0.096774194	0.126315789	0.126315789	0.117021277	0.094736842	0.075471698	0.114942529	0.155555556	0.095744681	0.107526882	0.138613861	0.14	0.136363636	0.126315789	0.097826087	0.126315789	0.076923077	0.103092784	0.146067416	0.097826087	0.126315789	0.126315789	0.136363636	0.095744681	0.126315789	0.126315789	0.126436782	0.094736842	0.057471264	0.122222222	0.096153846	0.126315789	0.119565217	0.076190476	0.156626506	0.126315789	0.126315789	0.113402062	0.126315789	0.106382979	0.107526882	0.107526882	0.106382979	0.126315789	0.135416667	0.086021505	0.126315789	0.11827957	0.095744681	0.075268817	0.095744681	0.126315789	0.086956522	0.097826087	0.058823529	0.109756098	0.099009901	0.095744681	0.117021277	0.106382979	0.134020619	0.126315789	0.126315789	0.096774194	0.2	0.126315789	0.107526882	0.105263158	0.106382979	0.136363636	0.127659574	0.113207547	0.086956522	0.122222222	0.126315789	0.096153846	0.157894737	0.095744681	0.126315789	0.095744681	0.096774194	0.106382979	0.09375	1	0.096774194	0.136363636	0.126315789	0.149425287	0.126315789	0.153061224	0.136363636	0.097826087	0.107526882	0.072916667	0.101851852	0.096774194	0.126315789	0.126315789	0.096774194	0.170212766	0.113924051	0.112149533	0.097826087	0.107526882	0.095744681	0.096774194	0.136363636	0.149425287	0.137254902	0.117021277	0.117021277	0.126315789	0.126315789	0.095744681	0.126315789	0.094736842	0.096774194	0.096774194	0.142857143	0.096774194	0.181818182	0.096774194	0.096774194	0.096774194	0.130434783	0.098214286	0.095744681	0.104166667	0.119565217	0.080808081	0.096774194	0.126436782	0.126315789	0.106382979	0.126315789	0.117021277	0.180851064	0.117021277	0.139534884	0.116504854	0.126315789	0.094339623	0.09375	0.106382979	0.103448276	0.119565217	0.095744681	0.149425287	0.10989011	0.095744681	0.126315789	0.117021277	0.106382979	0.126315789	0.126315789	0.095744681	0.126315789	0.095744681	0.139534884	1	0.086021505	0.096774194	0.126315789	0.155555556	0.08490566	0.096774194	0.095744681	0.11627907	0.164835165	0.126436782	0.095744681	0.129032258	0.094736842	0.126315789	0.126315789	0.10989011	0.096153846	0.126315789	0.149425287	0.107526882	0.096774194	0.095744681	0.106382979	0.086021505	0.068965517	0.096774194	0.126315789	0.141304348	0.086021505	0.106382979	0.095744681	0.074468085	0.126315789	0.079545455	0.095744681	0.126315789	0.097826087	0.101851852	0.126315789	0.126315789	0.126315789	0.135416667	0.097826087	0.096774194	0.094736842	0.137931034	0.10989011	0.139534884	0.206185567	0.126315789	0.122222222	0.104651163	0.329411765	0.113924051	0.126315789	0.126315789	0.126315789	0.093023256	0.096774194	0.096153846	0.126315789	0.094736842	0.126315789	0.126315789	0.119565217	0.126315789	0.104166667	0.096774194	0.126315789	0.096774194	0.106382979	0.095744681	0.095744681	0.191489362	0.139534884	0.126315789	0.117021277	0.126315789	0.114942529	0.095744681	0.144444444	0.113402062	0.117021277	0.131313131	0.149425287	0.12244898	0.10989011	0.096774194	0.096774194	0.096774194	0.095744681	0.086021505	0.086021505	0.09375	0.126436782	0.141304348	0.096774194	0.277108434	0.097826087	0.111111111	0.056818182	0.096774194	0.096774194	0.126315789	0.119565217	0.126315789	0.136363636	0.086021505	0.107526882	0.126315789	0.09375	0.173469388	0.102040816	0.094339623	0.126315789	0.10989011	0.096774194	0.113402062	0.095744681	0.126315789	0.122222222	0.096774194	0.126315789	0.138297872	0.136363636	0.10989011	0.126315789	0.094736842	0.117021277	0.126315789	0.107526882	0.086956522	0.149425287	0.136363636	0.126315789	0.114583333	0.136363636	0.117021277	0.126315789	0.126315789	0.126315789	0.095744681	0.096774194	0.126315789	0.126315789	0.048192771	0.125	0.126315789	0.126315789	0.101010101	0.125	0.086956522	0.126315789	0.096774194	0.086021505	0.096774194	0.096774194	0.084337349	0.126315789	0.094339623	0.270588235	0.070707071	0.085106383	0.126315789	0.126315789	0.075471698	0.152941176	0.097345133	0.096774194	0.096774194	0.095744681	0.068181818	0.119565217	0.106382979	0.136363636	0.095744681	0.126315789	0.095744681	0.09009009	0.094736842	0.126315789	0.144329897	0.152173913	0.106382979	0.126315789	0.126315789	0.096774194	0.126315789	0.126315789	0.126315789	0.095744681	0.085106383	0.137254902	0.129032258	0.120879121	0.095744681	0.106382979	0.129032258	0.139534884	0.126315789	0.096774194	0.106382979	0.096774194	0.106382979	0.126315789	0.145454545	0.110091743	0.096774194	0.097826087	0.13	0.126315789	0.098901099	0.10989011	0.097826087	0.096774194	0.137254902	0.136363636	0.178947368	0.096774194	0.126315789	0.09375	0.126315789	0.096774194	0.126315789	0.106382979	0.094736842	0.126315789	0.095744681	0.126315789	0.117021277	0.149425287	0.096153846	0.117021277	0.074468085	0.1	0.1	0.096774194	0.094736842	0.096774194	0.122222222	0.092783505	0.12745098	0.106382979	0.104166667	0.094736842	0.095744681	0.096774194	0.095744681	0.085106383	0.107526882	0.102040816	0.054054054	0.126315789	0.126315789	0.126315789	0.122222222	0.126315789	0.13	0.126315789	0.126315789	0.094736842
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(=O)N(C=C1)[C@@H]1C[C@H](O)[C@@H](CO)O1	0.115942029	0.274193548	0.077922078	0.517857143	0.146341463	0.517857143	0.517857143	0.075471698	0.077922078	0.481481481	0.659574468	0.295081967	0.517857143	0.517857143	0.146341463	0.659574468	0.481481481	0.076923077	0.285714286	0.659574468	0.659574468	0.481481481	0.106666667	0.123287671	0.127906977	0.12987013	0.317460317	0.517857143	0.152542373	0.481481481	0.517857143	0.517857143	0.295081967	0.092105263	0.274193548	0.146341463	0.517857143	0.481481481	0.092105263	0.490909091	0.490909091	0.517857143	0.112359551	0.274193548	0.094594595	0.120481928	0.295081967	0.274193548	0.103896104	0.517857143	0.436363636	0.285714286	0.517857143	0.448275862	0.490909091	0.092105263	0.092105263	0.517857143	0.285714286	0.448275862	0.142857143	0.517857143	0.517857143	0.481481481	0.285714286	0.385964912	0.285714286	1	0.517857143	0.285714286	0.490909091	0.517857143	0.125	0.517857143	0.285714286	0.481481481	0.481481481	0.659574468	0.481481481	0.517857143	0.517857143	0.317460317	0.28125	0.069767442	0.102941176	0.078947368	0.285714286	0.08	0.120481928	0.135802469	0.659574468	0.517857143	0.295081967	0.517857143	0.125	0.214285714	0.15942029	0.295081967	0.517857143	0.517857143	0.659574468	0.285714286	0.517857143	0.517857143	0.407407407	0.28125	0.111111111	0.385964912	0.135802469	0.517857143	0.109589041	0.109756098	0.104477612	0.517857143	0.517857143	0.457627119	0.517857143	0.490909091	0.08	0.08	0.490909091	0.517857143	0.175675676	0.274193548	0.517857143	0.28125	0.08	0.130434783	0.285714286	0.517857143	0.278688525	0.295081967	0.114754098	0.078125	0.271428571	0.285714286	0.276923077	0.490909091	0.142857143	0.517857143	0.517857143	0.481481481	0.057142857	0.517857143	0.08	0.136986301	0.490909091	0.659574468	0.105263158	0.078651685	0.083333333	0.385964912	0.517857143	0.135802469	0.113924051	0.285714286	0.517857143	0.285714286	0.481481481	0.490909091	0.077922078	0.149425287	0.481481481	0.659574468	0.517857143	1	0.517857143	0.12345679	0.659574468	0.295081967	0.5	0.065789474	0.243589744	0.481481481	0.517857143	0.517857143	0.481481481	0.113924051	0.157894737	0.102272727	0.295081967	0.5	0.285714286	0.481481481	0.659574468	1	0.146341463	0.317460317	0.317460317	0.517857143	0.517857143	0.08	0.517857143	0.078947368	0.481481481	0.481481481	0.108108108	0.481481481	0.123287671	0.481481481	0.481481481	0.481481481	0.078947368	0.097826087	0.285714286	0.090909091	0.285714286	0.075949367	0.481481481	0.407407407	0.517857143	0.490909091	0.517857143	0.317460317	0.1125	0.317460317	0.617021277	0.120481928	0.517857143	0.146341463	0.092105263	0.108108108	0.072463768	0.285714286	0.285714286	1	0.436363636	0.285714286	0.517857143	0.317460317	0.490909091	0.517857143	0.517857143	0.285714286	0.517857143	0.285714286	0.617021277	0.149425287	0.274193548	0.481481481	0.517857143	0.078947368	0.107142857	0.481481481	0.285714286	0.121212121	0.105263158	0.407407407	0.285714286	0.482142857	0.093333333	0.517857143	0.517857143	0.436363636	0.135802469	0.517857143	1	0.08	0.481481481	0.285714286	0.490909091	0.274193548	0.109375	0.481481481	0.517857143	0.077922078	0.274193548	0.490909091	0.285714286	0.082191781	0.517857143	0.089552239	0.285714286	0.517857143	0.082191781	0.243589744	0.517857143	0.517857143	0.517857143	0.074074074	0.295081967	0.481481481	0.261538462	0.115942029	0.436363636	0.617021277	0.144578313	0.517857143	0.128571429	0.106060606	0.109756098	0.157894737	0.517857143	0.517857143	0.517857143	0.090909091	0.481481481	0.135802469	0.517857143	0.28125	0.517857143	0.517857143	0.109589041	0.517857143	0.448275862	0.481481481	0.517857143	0.481481481	0.490909091	0.285714286	0.285714286	0.125	0.617021277	0.517857143	0.317460317	0.517857143	0.102941176	0.285714286	0.109589041	0.116883117	0.317460317	0.125	1	0.128205128	0.436363636	0.481481481	0.481481481	0.481481481	0.285714286	0.274193548	0.274193548	0.092105263	0.407407407	0.077922078	0.481481481	0.12	0.295081967	0.083333333	0.059701493	0.481481481	0.481481481	0.517857143	0.285714286	0.517857143	0.659574468	0.274193548	0.5	0.517857143	0.092105263	0.107142857	0.075	0.146341463	0.517857143	0.436363636	0.481481481	0.457627119	0.125	0.517857143	0.385964912	0.481481481	0.517857143	0.118421053	0.659574468	0.436363636	0.517857143	0.093333333	0.317460317	0.517857143	0.5	0.083333333	0.083333333	0.659574468	0.517857143	0.103896104	0.659574468	0.317460317	0.517857143	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.517857143	0.101694915	0.4	0.517857143	0.517857143	0.101265823	0.4	0.083333333	0.517857143	0.481481481	0.274193548	0.481481481	0.481481481	0.096774194	0.517857143	0.105882353	0.116883117	0.063291139	0.081081081	0.517857143	0.517857143	0.069767442	0.117647059	0.186046512	0.290322581	0.481481481	0.285714286	0.161290323	0.285714286	0.490909091	0.659574468	0.285714286	0.517857143	0.285714286	0.137931034	0.093333333	0.517857143	0.155844156	0.105263158	0.490909091	0.517857143	0.517857143	0.481481481	0.517857143	0.517857143	0.517857143	0.285714286	0.081081081	0.146341463	0.482142857	0.081081081	0.285714286	0.490909091	0.482142857	0.617021277	0.517857143	0.481481481	0.490909091	0.481481481	0.123287671	0.517857143	0.130434783	0.087912088	0.481481481	0.295081967	0.083333333	0.517857143	0.068493151	0.436363636	0.295081967	0.481481481	0.146341463	0.659574468	0.111111111	0.481481481	0.517857143	0.092105263	0.517857143	0.481481481	0.517857143	0.490909091	0.093333333	0.517857143	0.285714286	0.517857143	0.317460317	1	0.135802469	0.317460317	0.082191781	0.1	0.1	0.481481481	0.093333333	0.481481481	0.385964912	0.135135135	0.094117647	0.490909091	0.090909091	0.093333333	0.285714286	0.481481481	0.285714286	0.081081081	0.5	0.075	0.142857143	0.517857143	0.517857143	0.517857143	0.385964912	0.517857143	0.109756098	0.517857143	0.517857143	0.261538462
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN1CCC(CC1)OC(=O)C1=CC=C(NC(=O)N2CCC3(CC2)N=CC=C3)C=C1	0.285714286	0.069767442	0.078651685	0.088888889	0.175824176	0.088888889	0.088888889	0.076923077	0.078651685	0.081395349	0.12345679	0.069767442	0.088888889	0.088888889	0.175824176	0.12345679	0.081395349	0.154761905	0.068181818	0.12345679	0.12345679	0.081395349	0.142857143	0.376811594	0.208791209	0.25	0.078651685	0.088888889	0.109589041	0.081395349	0.088888889	0.088888889	0.069767442	0.090909091	0.069767442	0.114583333	0.088888889	0.081395349	0.103448276	0.079545455	0.079545455	0.088888889	0.142857143	0.069767442	0.175	0.152173913	0.069767442	0.069767442	0.306666667	0.088888889	0.095238095	0.068181818	0.088888889	0.102272727	0.079545455	0.28	0.090909091	0.088888889	0.068181818	0.102272727	0.180555556	0.088888889	0.088888889	0.081395349	0.068181818	0.12195122	0.068181818	0.12345679	0.088888889	0.068181818	0.079545455	0.088888889	0.240963855	0.088888889	0.068181818	0.081395349	0.081395349	0.12345679	0.081395349	0.088888889	0.088888889	0.078651685	0.06741573	0.09375	0.353846154	0.104651163	0.068181818	0.093023256	0.191011236	0.153846154	0.12345679	0.088888889	0.069767442	0.088888889	0.157303371	0.076923077	0.291666667	0.069767442	0.088888889	0.088888889	0.12345679	0.068181818	0.088888889	0.088888889	0.1125	0.06741573	0.064102564	0.12195122	0.166666667	0.088888889	0.323943662	0.106382979	0.242857143	0.088888889	0.088888889	0.112359551	0.088888889	0.079545455	0.093023256	0.093023256	0.079545455	0.088888889	0.149425287	0.069767442	0.088888889	0.06741573	0.093023256	0.096385542	0.068181818	0.088888889	0.070588235	0.069767442	0.065789474	0.078947368	0.085106383	0.068181818	0.129411765	0.079545455	0.10989011	0.088888889	0.088888889	0.081395349	0.0875	0.088888889	0.093023256	0.246753247	0.079545455	0.12345679	0.276315789	0.184782609	0.096385542	0.12195122	0.088888889	0.166666667	0.10989011	0.068181818	0.088888889	0.068181818	0.081395349	0.079545455	0.078651685	0.153061224	0.081395349	0.12345679	0.088888889	0.12345679	0.088888889	1	0.12345679	0.069767442	0.08045977	0.068181818	0.1	0.081395349	0.088888889	0.088888889	0.081395349	0.202380952	0.253968254	0.182795699	0.069767442	0.08045977	0.068181818	0.081395349	0.12345679	0.12345679	0.175824176	0.078651685	0.078651685	0.088888889	0.088888889	0.093023256	0.088888889	0.091954023	0.081395349	0.081395349	0.217948718	0.081395349	0.130952381	0.081395349	0.081395349	0.081395349	0.091954023	0.225806452	0.068181818	0.347222222	0.068181818	0.113636364	0.081395349	0.1125	0.088888889	0.079545455	0.088888889	0.078651685	0.243902439	0.078651685	0.126582278	0.191011236	0.088888889	0.163043478	0.090909091	0.217948718	0.074074074	0.068181818	0.068181818	0.12345679	0.095238095	0.068181818	0.088888889	0.078651685	0.079545455	0.088888889	0.088888889	0.068181818	0.088888889	0.068181818	0.126582278	0.153061224	0.069767442	0.081395349	0.088888889	0.104651163	0.152173913	0.081395349	0.068181818	0.101265823	0.141176471	0.1125	0.068181818	0.078651685	0.104651163	0.088888889	0.088888889	0.095238095	0.166666667	0.088888889	0.12345679	0.119047619	0.081395349	0.068181818	0.079545455	0.069767442	0.183098592	0.081395349	0.088888889	0.103448276	0.069767442	0.079545455	0.068181818	0.095238095	0.088888889	0.088607595	0.068181818	0.088888889	0.082352941	0.1	0.088888889	0.088888889	0.088888889	0.19047619	0.069767442	0.081395349	0.091954023	0.285714286	0.095238095	0.126582278	0.227272727	0.088888889	0.082352941	0.131578947	0.168539326	0.253968254	0.088888889	0.088888889	0.088888889	0.118421053	0.081395349	0.166666667	0.088888889	0.06741573	0.088888889	0.088888889	0.220779221	0.088888889	0.102272727	0.081395349	0.088888889	0.081395349	0.079545455	0.068181818	0.068181818	0.211764706	0.126582278	0.088888889	0.078651685	0.088888889	0.275362319	0.068181818	0.236842105	0.137931034	0.078651685	0.271604938	0.12345679	0.328947368	0.095238095	0.081395349	0.081395349	0.081395349	0.068181818	0.069767442	0.069767442	0.090909091	0.1125	0.103448276	0.081395349	0.154761905	0.069767442	0.1375	0.05	0.081395349	0.081395349	0.088888889	0.068181818	0.088888889	0.12345679	0.069767442	0.08045977	0.088888889	0.090909091	0.191011236	0.076086957	0.163043478	0.088888889	0.095238095	0.081395349	0.112359551	0.13253012	0.088888889	0.12195122	0.081395349	0.088888889	0.240506329	0.12345679	0.095238095	0.088888889	0.104651163	0.078651685	0.088888889	0.08045977	0.096385542	0.096385542	0.12345679	0.088888889	0.342465753	0.12345679	0.078651685	0.088888889	0.088888889	0.088888889	0.068181818	0.081395349	0.088888889	0.088888889	0.083333333	0.111111111	0.088888889	0.088888889	0.111111111	0.111111111	0.096385542	0.088888889	0.081395349	0.069767442	0.081395349	0.081395349	0.08	0.088888889	0.163043478	0.151162791	0.08988764	0.094117647	0.088888889	0.088888889	0.09375	0.236111111	0.074766355	0.068965517	0.081395349	0.068181818	0.103896104	0.068181818	0.079545455	0.12345679	0.068181818	0.088888889	0.068181818	0.166666667	0.104651163	0.088888889	0.214285714	0.366197183	0.079545455	0.088888889	0.088888889	0.081395349	0.088888889	0.088888889	0.088888889	0.068181818	0.094117647	0.244186047	0.078651685	0.1625	0.068181818	0.079545455	0.078651685	0.126582278	0.088888889	0.081395349	0.079545455	0.081395349	0.319444444	0.088888889	0.21875	0.142857143	0.081395349	0.069767442	0.209302326	0.088888889	0.070588235	0.095238095	0.069767442	0.081395349	0.175824176	0.12345679	0.211764706	0.081395349	0.088888889	0.090909091	0.088888889	0.081395349	0.088888889	0.079545455	0.104651163	0.088888889	0.068181818	0.088888889	0.078651685	0.12345679	0.166666667	0.078651685	0.179487179	0.285714286	0.071428571	0.081395349	0.104651163	0.081395349	0.12195122	0.2125	0.247058824	0.079545455	0.08988764	0.104651163	0.068181818	0.081395349	0.068181818	0.094117647	0.08045977	0.2375	0.131147541	0.088888889	0.088888889	0.088888889	0.12195122	0.088888889	0.155555556	0.088888889	0.088888889	0.091954023
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	0.081081081	0.438596491	0.075	0.660377358	0.114942529	0.660377358	0.660377358	0.052631579	0.075	0.729166667	0.62	0.64	0.660377358	0.660377358	0.114942529	0.62	0.729166667	0.06097561	0.5	0.62	0.62	0.729166667	0.075	0.08974359	0.111111111	0.084337349	0.409836066	0.660377358	0.109375	0.729166667	0.660377358	0.660377358	0.64	0.075	0.438596491	0.08988764	0.660377358	0.729166667	0.075	0.808510638	0.808510638	0.660377358	0.096774194	0.438596491	0.063291139	0.090909091	0.64	0.438596491	0.073170732	0.660377358	0.366666667	0.5	0.660377358	0.581818182	0.808510638	0.061728395	0.075	0.660377358	0.5	0.581818182	0.102941176	0.660377358	0.660377358	0.729166667	0.5	0.366666667	0.5	0.5	0.660377358	0.5	0.808510638	0.660377358	0.094117647	0.660377358	0.5	0.729166667	0.729166667	0.62	0.729166667	0.660377358	0.660377358	0.409836066	0.49122807	0.055555556	0.068493151	0.0625	0.5	0.063291139	0.078651685	0.091954023	0.62	0.660377358	0.64	0.660377358	0.081395349	0.313432836	0.106666667	0.64	0.660377358	0.660377358	0.62	0.5	0.660377358	0.660377358	0.385964912	0.49122807	0.140625	0.366666667	0.104651163	0.660377358	0.076923077	0.093023256	0.069444444	0.660377358	0.660377358	0.508474576	0.660377358	0.808510638	0.063291139	0.063291139	0.808510638	0.660377358	0.153846154	0.438596491	0.660377358	0.49122807	0.063291139	0.109589041	0.5	0.660377358	0.446428571	0.64	0.14516129	0.043478261	0.4375	0.5	0.28358209	0.808510638	0.083333333	0.660377358	0.660377358	0.729166667	0.054794521	0.660377358	0.063291139	0.102564103	0.808510638	0.62	0.0875	0.053191489	0.065789474	0.366666667	0.660377358	0.104651163	0.109756098	0.5	0.660377358	0.5	0.729166667	0.808510638	0.075	0.107526882	0.729166667	0.62	0.660377358	0.5	0.660377358	0.08045977	0.62	0.64	1	0.063291139	0.315789474	0.729166667	0.660377358	0.660377358	0.729166667	0.070588235	0.112903226	0.063829787	0.64	0.68	0.5	0.729166667	0.62	0.5	0.114942529	0.409836066	0.409836066	0.660377358	0.660377358	0.063291139	0.660377358	0.0625	0.729166667	0.729166667	0.0625	0.729166667	0.075949367	0.729166667	0.729166667	0.729166667	0.0625	0.072164948	0.5	0.06097561	0.5	0.060240964	0.729166667	0.385964912	0.660377358	0.808510638	0.660377358	0.409836066	0.082352941	0.409836066	0.295081967	0.090909091	0.660377358	0.114942529	0.075	0.08974359	0.054794521	0.5	0.5	0.5	0.366666667	0.5	0.660377358	0.409836066	0.808510638	0.660377358	0.660377358	0.5	0.660377358	0.5	0.295081967	0.107526882	0.438596491	0.729166667	0.660377358	0.0625	0.078651685	0.729166667	0.5	0.084507042	0.074074074	0.385964912	0.5	0.791666667	0.08974359	0.660377358	0.660377358	0.366666667	0.104651163	0.660377358	0.5	0.05	0.729166667	0.5	0.808510638	0.438596491	0.072463768	0.729166667	0.660377358	0.061728395	0.438596491	0.808510638	0.5	0.051282051	0.660377358	0.085714286	0.5	0.660377358	0.064935065	0.315789474	0.660377358	0.660377358	0.660377358	0.058823529	0.64	0.729166667	0.349206349	0.081081081	0.366666667	0.295081967	0.101123596	0.660377358	0.093333333	0.085714286	0.068181818	0.112903226	0.660377358	0.660377358	0.660377358	0.071428571	0.729166667	0.104651163	0.660377358	0.49122807	0.660377358	0.660377358	0.076923077	0.660377358	0.581818182	0.729166667	0.660377358	0.729166667	0.808510638	0.5	0.5	0.094117647	0.295081967	0.660377358	0.409836066	0.660377358	0.068493151	0.5	0.076923077	0.098765432	0.409836066	0.094117647	0.5	0.109756098	0.366666667	0.729166667	0.729166667	0.729166667	0.5	0.438596491	0.438596491	0.075	0.385964912	0.061728395	0.729166667	0.0875	0.64	0.051948052	0.042253521	0.729166667	0.729166667	0.660377358	0.5	0.660377358	0.62	0.438596491	1	0.660377358	0.075	0.090909091	0.05952381	0.114942529	0.660377358	0.366666667	0.729166667	0.508474576	0.076923077	0.660377358	0.366666667	0.729166667	0.660377358	0.086419753	0.62	0.366666667	0.660377358	0.08974359	0.409836066	0.660377358	0.68	0.065789474	0.065789474	0.62	0.660377358	0.073170732	0.62	0.409836066	0.660377358	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.660377358	0.079365079	0.379310345	0.660377358	0.660377358	0.084337349	0.379310345	0.065789474	0.660377358	0.729166667	0.438596491	0.729166667	0.729166667	0.075757576	0.660377358	0.077777778	0.072289157	0.048192771	0.077922078	0.660377358	0.660377358	0.055555556	0.097222222	0.3125	0.62745098	0.729166667	0.5	0.119402985	0.5	0.808510638	0.62	0.5	0.660377358	0.5	0.108695652	0.08974359	0.660377358	0.108433735	0.0875	0.808510638	0.660377358	0.660377358	0.729166667	0.660377358	0.660377358	0.660377358	0.5	0.077922078	0.102272727	0.791666667	0.064102564	0.5	0.808510638	0.791666667	0.295081967	0.660377358	0.729166667	0.808510638	0.729166667	0.103896104	0.660377358	0.103092784	0.085106383	0.729166667	0.64	0.08045977	0.660377358	0.065789474	0.366666667	0.64	0.729166667	0.114942529	0.62	0.094117647	0.729166667	0.660377358	0.075	0.660377358	0.729166667	0.660377358	0.808510638	0.08974359	0.660377358	0.5	0.660377358	0.409836066	0.5	0.104651163	0.409836066	0.064935065	0.066666667	0.081081081	0.729166667	0.08974359	0.729166667	0.366666667	0.115384615	0.078651685	0.808510638	0.074074074	0.08974359	0.5	0.729166667	0.5	0.077922078	1	0.05952381	0.092592593	0.660377358	0.660377358	0.660377358	0.366666667	0.660377358	0.068181818	0.660377358	0.660377358	0.349206349
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.066666667	0.051282051	0.72	0.060240964	0.031914894	0.060240964	0.060240964	0.111111111	0.72	0.064102564	0.065789474	0.051282051	0.060240964	0.060240964	0.031914894	0.065789474	0.064102564	0.048192771	0.05	0.065789474	0.065789474	0.064102564	0.061728395	0.049382716	0.052631579	0.084337349	0.048780488	0.060240964	0.126984127	0.064102564	0.060240964	0.060240964	0.051282051	0.622641509	0.051282051	0.077777778	0.060240964	0.064102564	0.622641509	0.075949367	0.075949367	0.060240964	0.0625	0.051282051	0.076923077	0.078651685	0.051282051	0.051282051	0.060240964	0.060240964	0.064935065	0.05	0.060240964	0.06097561	0.075949367	0.048780488	0.653846154	0.060240964	0.05	0.06097561	0.071428571	0.060240964	0.060240964	0.064102564	0.05	0.064935065	0.05	0.065789474	0.060240964	0.05	0.075949367	0.060240964	0.04494382	0.060240964	0.05	0.064102564	0.064102564	0.065789474	0.064102564	0.060240964	0.060240964	0.048780488	0.049382716	0.610169492	0.054054054	0.465517241	0.05	0.5	0.043478261	0.079545455	0.065789474	0.060240964	0.051282051	0.060240964	0.056818182	0.060240964	0.050632911	0.051282051	0.060240964	0.060240964	0.065789474	0.05	0.060240964	0.060240964	0.053333333	0.049382716	0.013888889	0.064935065	0.032608696	0.060240964	0.05	0.056179775	0.054794521	0.060240964	0.060240964	0.072289157	0.060240964	0.075949367	0.5	0.5	0.075949367	0.060240964	0.071428571	0.051282051	0.060240964	0.049382716	0.555555556	0.051948052	0.05	0.060240964	0.051948052	0.051282051	0.014285714	0.058823529	0.045454545	0.05	0.048780488	0.075949367	0.070588235	0.060240964	0.060240964	0.064102564	0.069444444	0.060240964	0.5	0.075	0.075949367	0.065789474	0.06097561	0.053191489	0.5	0.064935065	0.060240964	0.032608696	0.070588235	0.05	0.060240964	0.05	0.064102564	0.075949367	0.653846154	0.072916667	0.064102564	0.065789474	0.060240964	0.065789474	0.060240964	0.068181818	0.065789474	0.051282051	0.063291139	1	0.041666667	0.064102564	0.060240964	0.060240964	0.064102564	0.045977011	0.061538462	0.063829787	0.051282051	0.063291139	0.05	0.064102564	0.065789474	0.065789474	0.031914894	0.048780488	0.048780488	0.060240964	0.060240964	0.555555556	0.060240964	0.465517241	0.064102564	0.064102564	0.0625	0.064102564	0.08974359	0.064102564	0.064102564	0.064102564	0.118421053	0.072164948	0.05	0.048192771	0.05	0.047619048	0.064102564	0.053333333	0.060240964	0.075949367	0.060240964	0.048780488	0.082352941	0.048780488	0.053333333	0.054945055	0.060240964	0.031914894	0.622641509	0.049382716	0.054794521	0.05	0.05	0.065789474	0.064935065	0.05	0.060240964	0.048780488	0.075949367	0.060240964	0.060240964	0.05	0.060240964	0.05	0.053333333	0.072916667	0.051282051	0.064102564	0.060240964	0.465517241	0.032258065	0.064102564	0.05	0.040540541	0.074074074	0.053333333	0.05	0.061728395	0.517857143	0.060240964	0.060240964	0.064935065	0.032608696	0.060240964	0.065789474	0.05	0.064102564	0.05	0.075949367	0.051282051	0.072463768	0.064102564	0.060240964	0.048780488	0.051282051	0.075949367	0.05	0.064935065	0.060240964	0.070422535	0.05	0.060240964	0.64	0.041666667	0.060240964	0.060240964	0.060240964	0.046511628	0.051282051	0.064102564	0.049382716	0.066666667	0.064935065	0.053333333	0.101123596	0.060240964	0.093333333	0.070422535	0.068181818	0.061538462	0.060240964	0.060240964	0.060240964	0.086956522	0.064102564	0.032608696	0.060240964	0.049382716	0.060240964	0.060240964	0.063291139	0.060240964	0.06097561	0.064102564	0.060240964	0.064102564	0.075949367	0.05	0.05	0.056818182	0.053333333	0.060240964	0.048780488	0.060240964	0.054054054	0.05	0.063291139	0.072289157	0.048780488	0.056818182	0.065789474	0.045977011	0.064935065	0.064102564	0.064102564	0.064102564	0.05	0.051282051	0.051282051	0.622641509	0.053333333	0.048780488	0.064102564	0.074074074	0.051282051	0.065789474	0.072463768	0.064102564	0.064102564	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.063291139	0.060240964	0.622641509	0.054945055	0.508474576	0.031914894	0.060240964	0.064935065	0.064102564	0.072289157	0.063291139	0.060240964	0.064935065	0.064102564	0.060240964	0.1	0.065789474	0.064935065	0.060240964	0.517857143	0.048780488	0.060240964	0.063291139	0.5	0.125	0.065789474	0.060240964	0.060240964	0.065789474	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.046153846	0.052631579	0.060240964	0.060240964	0.525423729	0.052631579	0.5	0.060240964	0.064102564	0.051282051	0.064102564	0.064102564	0.109375	0.060240964	0.054347826	0.05952381	0.048192771	0.537037037	0.060240964	0.060240964	0.610169492	0.067567568	0.03960396	0.050632911	0.064102564	0.05	0.041666667	0.05	0.075949367	0.065789474	0.05	0.060240964	0.05	0.03030303	0.517857143	0.060240964	0.033707865	0.06097561	0.075949367	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.537037037	0.102272727	0.061728395	0.050632911	0.05	0.075949367	0.061728395	0.053333333	0.060240964	0.064102564	0.075949367	0.064102564	0.049382716	0.060240964	0.059405941	0.120879121	0.064102564	0.051282051	0.056179775	0.060240964	0.08	0.064935065	0.051282051	0.064102564	0.031914894	0.065789474	0.081395349	0.064102564	0.060240964	0.622641509	0.060240964	0.064102564	0.060240964	0.075949367	0.517857143	0.060240964	0.05	0.060240964	0.048780488	0.065789474	0.032608696	0.048780488	0.051282051	0.052631579	0.095890411	0.064102564	0.517857143	0.064102564	0.064935065	0.06097561	0.066666667	0.075949367	0.581818182	0.517857143	0.05	0.064102564	0.05	0.537037037	0.063291139	0.098765432	0.035087719	0.060240964	0.060240964	0.060240964	0.064935065	0.060240964	0.08045977	0.060240964	0.060240964	0.049382716
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.078651685	0.555555556	0.051546392	0.283950617	0.076190476	0.283950617	0.283950617	0.04109589	0.051546392	0.394366197	0.366197183	0.462686567	0.283950617	0.283950617	0.076190476	0.366197183	0.394366197	0.095744681	0.428571429	0.366197183	0.366197183	0.394366197	0.073684211	0.086021505	0.094339623	0.081632653	0.416666667	0.283950617	0.0875	0.394366197	0.283950617	0.283950617	0.462686567	0.051546392	0.555555556	0.097087379	0.283950617	0.394366197	0.051546392	0.311688312	0.311688312	0.283950617	0.082568807	0.555555556	0.052631579	0.076923077	0.462686567	0.555555556	0.094736842	0.283950617	0.152941176	0.428571429	0.283950617	0.303797468	0.311688312	0.0625	0.0625	0.283950617	0.428571429	0.303797468	0.070588235	0.283950617	0.283950617	0.394366197	0.428571429	0.361111111	0.428571429	0.243589744	0.283950617	0.428571429	0.311688312	0.283950617	0.112244898	0.283950617	0.428571429	0.394366197	0.394366197	0.366197183	0.394366197	0.283950617	0.283950617	0.416666667	0.422535211	0.057142857	0.08045977	0.052083333	0.428571429	0.041666667	0.087378641	0.088235294	0.366197183	0.283950617	0.462686567	0.283950617	0.068627451	0.386666667	0.1	0.462686567	0.283950617	0.283950617	0.366197183	0.428571429	0.283950617	0.283950617	0.532258065	0.422535211	0.098765432	0.361111111	0.077669903	0.283950617	0.075268817	0.078431373	0.056818182	0.283950617	0.283950617	0.235294118	0.283950617	0.311688312	0.041666667	0.041666667	0.311688312	0.283950617	0.127659574	0.555555556	0.283950617	0.422535211	0.052631579	0.114942529	0.428571429	0.283950617	0.564516129	0.462686567	0.101265823	0.060240964	0.402597403	0.428571429	0.291139241	0.311688312	0.080808081	0.283950617	0.283950617	0.394366197	0.056818182	0.283950617	0.041666667	0.096774194	0.311688312	0.366197183	0.084210526	0.055045872	0.043010753	0.361111111	0.283950617	0.077669903	0.103092784	0.428571429	0.283950617	0.428571429	0.394366197	0.311688312	0.051546392	0.101851852	0.394366197	0.366197183	0.283950617	0.243589744	0.283950617	0.1	0.366197183	0.462686567	0.315789474	0.041666667	1	0.394366197	0.283950617	0.283950617	0.394366197	0.07	0.08974359	0.08411215	0.462686567	0.265822785	0.428571429	0.394366197	0.366197183	0.243589744	0.076190476	0.416666667	0.416666667	0.283950617	0.283950617	0.052631579	0.283950617	0.041237113	0.394366197	0.394366197	0.063157895	0.394366197	0.063157895	0.394366197	0.394366197	0.394366197	0.041237113	0.081081081	0.428571429	0.06185567	0.428571429	0.083333333	0.394366197	0.532258065	0.283950617	0.311688312	0.283950617	0.416666667	0.102040816	0.416666667	0.357142857	0.108910891	0.283950617	0.076190476	0.051546392	0.074468085	0.04494382	0.428571429	0.428571429	0.243589744	0.152941176	0.428571429	0.283950617	0.416666667	0.311688312	0.283950617	0.283950617	0.428571429	0.283950617	0.428571429	0.357142857	0.101851852	0.555555556	0.394366197	0.283950617	0.052083333	0.087378641	0.394366197	0.428571429	0.056818182	0.06185567	0.532258065	0.428571429	0.291139241	0.052083333	0.283950617	0.283950617	0.152941176	0.077669903	0.283950617	0.243589744	0.052631579	0.394366197	0.428571429	0.311688312	0.555555556	0.097560976	0.394366197	0.283950617	0.040816327	0.555555556	0.311688312	0.428571429	0.053763441	0.283950617	0.069767442	0.428571429	0.283950617	0.053763441	1	0.283950617	0.283950617	0.283950617	0.092783505	0.462686567	0.394366197	0.442857143	0.078651685	0.152941176	0.357142857	0.106796117	0.283950617	0.065217391	0.069767442	0.078431373	0.08974359	0.283950617	0.283950617	0.283950617	0.045977011	0.394366197	0.077669903	0.283950617	0.422535211	0.283950617	0.283950617	0.063829787	0.283950617	0.303797468	0.394366197	0.283950617	0.394366197	0.311688312	0.428571429	0.428571429	0.09	0.357142857	0.283950617	0.416666667	0.283950617	0.068181818	0.428571429	0.075268817	0.105263158	0.416666667	0.101010101	0.243589744	0.103092784	0.152941176	0.394366197	0.394366197	0.394366197	0.428571429	0.555555556	0.555555556	0.051546392	0.532258065	0.040816327	0.394366197	0.072916667	0.462686567	0.077777778	0.046511628	0.394366197	0.394366197	0.283950617	0.428571429	0.283950617	0.366197183	0.555555556	0.315789474	0.283950617	0.051546392	0.087378641	0.05	0.076190476	0.283950617	0.152941176	0.394366197	0.235294118	0.063829787	0.283950617	0.361111111	0.394366197	0.283950617	0.083333333	0.366197183	0.152941176	0.283950617	0.052083333	0.416666667	0.283950617	0.265822785	0.043010753	0.054347826	0.366197183	0.283950617	0.072164948	0.366197183	0.416666667	0.283950617	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.283950617	0.063291139	0.523809524	0.283950617	0.283950617	0.070707071	0.523809524	0.043010753	0.283950617	0.394366197	0.555555556	0.394366197	0.394366197	0.06097561	0.283950617	0.076190476	0.071428571	0.04040404	0.053191489	0.283950617	0.283950617	0.057142857	0.079545455	0.728571429	0.455882353	0.394366197	0.428571429	0.083333333	0.428571429	0.311688312	0.366197183	0.428571429	0.283950617	0.428571429	0.082568807	0.052083333	0.283950617	0.090909091	0.095744681	0.311688312	0.283950617	0.283950617	0.394366197	0.283950617	0.283950617	0.283950617	0.428571429	0.053191489	0.107843137	0.291139241	0.042105263	0.428571429	0.311688312	0.291139241	0.357142857	0.283950617	0.394366197	0.311688312	0.394366197	0.097826087	0.283950617	0.098214286	0.082568807	0.394366197	0.462686567	0.067961165	0.283950617	0.043010753	0.152941176	0.462686567	0.394366197	0.076190476	0.366197183	0.09	0.394366197	0.283950617	0.051546392	0.283950617	0.394366197	0.283950617	0.311688312	0.052083333	0.283950617	0.428571429	0.283950617	0.416666667	0.243589744	0.077669903	0.416666667	0.065217391	0.078651685	0.078651685	0.394366197	0.052083333	0.394366197	0.361111111	0.095744681	0.087378641	0.311688312	0.051020408	0.052083333	0.428571429	0.394366197	0.428571429	0.053191489	0.315789474	0.071428571	0.086956522	0.283950617	0.283950617	0.283950617	0.361111111	0.283950617	0.078431373	0.283950617	0.283950617	0.442857143
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CN1CCN(CC1)C(=O)N1CCC(CC1)N1C(=O)NC2=CC=C(N3CCCCC3)C=C12	0.191780822	0.05952381	0.068965517	0.117647059	0.168539326	0.117647059	0.117647059	0.080645161	0.081395349	0.071428571	0.1	0.05952381	0.117647059	0.117647059	0.168539326	0.1	0.071428571	0.13253012	0.058139535	0.1	0.1	0.071428571	0.134146341	0.210526316	0.215909091	0.25974026	0.107142857	0.117647059	0.098591549	0.071428571	0.117647059	0.117647059	0.05952381	0.068965517	0.05952381	0.11827957	0.117647059	0.071428571	0.081395349	0.069767442	0.069767442	0.117647059	0.147368421	0.05952381	0.181818182	0.391891892	0.05952381	0.05952381	0.25	0.117647059	0.1125	0.058139535	0.117647059	0.093023256	0.069767442	0.24	0.068965517	0.117647059	0.058139535	0.093023256	0.188405797	0.117647059	0.117647059	0.071428571	0.058139535	0.085365854	0.058139535	0.113924051	0.117647059	0.058139535	0.069767442	0.117647059	0.219512195	0.117647059	0.058139535	0.071428571	0.071428571	0.1	0.071428571	0.117647059	0.117647059	0.107142857	0.057471264	0.0625	0.231884058	0.082352941	0.058139535	0.083333333	0.240963855	0.36	0.1	0.117647059	0.05952381	0.117647059	0.19047619	0.079545455	0.285714286	0.05952381	0.117647059	0.117647059	0.1	0.058139535	0.117647059	0.117647059	0.088607595	0.057471264	0.038961039	0.085365854	0.172413793	0.117647059	0.197368421	0.10989011	0.292307692	0.117647059	0.117647059	0.103448276	0.117647059	0.069767442	0.083333333	0.083333333	0.069767442	0.117647059	0.114942529	0.05952381	0.117647059	0.057471264	0.070588235	0.142857143	0.058139535	0.117647059	0.060240964	0.05952381	0.04	0.128571429	0.076086957	0.058139535	0.120481928	0.069767442	0.101123596	0.117647059	0.117647059	0.071428571	0.063291139	0.117647059	0.083333333	0.148148148	0.069767442	0.1	0.305555556	0.191011236	0.073170732	0.085365854	0.117647059	0.172413793	0.113636364	0.058139535	0.117647059	0.058139535	0.071428571	0.069767442	0.068965517	0.170212766	0.071428571	0.1	0.117647059	0.113924051	0.117647059	0.202380952	0.1	0.05952381	0.070588235	0.045977011	0.07	0.071428571	0.117647059	0.117647059	0.071428571	1	0.266666667	0.163043478	0.05952381	0.070588235	0.058139535	0.071428571	0.1	0.113924051	0.168539326	0.107142857	0.107142857	0.117647059	0.117647059	0.070588235	0.117647059	0.082352941	0.071428571	0.071428571	0.352941176	0.071428571	0.135802469	0.071428571	0.071428571	0.071428571	0.095238095	0.233333333	0.058139535	0.27027027	0.058139535	0.104651163	0.071428571	0.088607595	0.117647059	0.069767442	0.117647059	0.107142857	0.269230769	0.107142857	0.116883117	0.157303371	0.117647059	0.168539326	0.081395349	0.226666667	0.105263158	0.058139535	0.058139535	0.113924051	0.1125	0.058139535	0.117647059	0.107142857	0.069767442	0.117647059	0.117647059	0.058139535	0.117647059	0.058139535	0.116883117	0.170212766	0.05952381	0.071428571	0.117647059	0.082352941	0.211764706	0.071428571	0.058139535	0.12	0.189873418	0.088607595	0.058139535	0.068965517	0.095238095	0.117647059	0.117647059	0.1125	0.172413793	0.117647059	0.113924051	0.151898734	0.071428571	0.058139535	0.069767442	0.05952381	0.109589041	0.071428571	0.117647059	0.081395349	0.05952381	0.069767442	0.058139535	0.098765432	0.117647059	0.077922078	0.058139535	0.117647059	0.05952381	0.07	0.117647059	0.117647059	0.117647059	0.127906977	0.05952381	0.071428571	0.082352941	0.191780822	0.1125	0.116883117	0.193181818	0.117647059	0.085365854	0.106666667	0.202380952	0.266666667	0.117647059	0.117647059	0.117647059	0.138888889	0.071428571	0.172413793	0.117647059	0.057471264	0.117647059	0.117647059	0.3	0.117647059	0.093023256	0.071428571	0.117647059	0.071428571	0.069767442	0.058139535	0.058139535	0.234567901	0.116883117	0.117647059	0.107142857	0.117647059	0.231884058	0.058139535	0.197368421	0.156626506	0.107142857	0.25	0.113924051	0.180722892	0.1125	0.071428571	0.071428571	0.071428571	0.058139535	0.05952381	0.05952381	0.081395349	0.088607595	0.081395349	0.071428571	0.13253012	0.05952381	0.1	0.065789474	0.071428571	0.071428571	0.117647059	0.058139535	0.117647059	0.1	0.05952381	0.070588235	0.117647059	0.081395349	0.197674419	0.066666667	0.168539326	0.117647059	0.1125	0.071428571	0.103448276	0.1375	0.117647059	0.085365854	0.071428571	0.117647059	0.144578313	0.1	0.1125	0.117647059	0.095238095	0.107142857	0.117647059	0.070588235	0.073170732	0.1	0.1	0.117647059	0.283783784	0.1	0.107142857	0.117647059	0.117647059	0.117647059	0.058139535	0.071428571	0.117647059	0.117647059	0.102941176	0.0875	0.117647059	0.117647059	0.08988764	0.0875	0.073170732	0.117647059	0.071428571	0.05952381	0.071428571	0.071428571	0.083333333	0.117647059	0.209302326	0.352112676	0.08045977	0.084337349	0.117647059	0.117647059	0.0625	0.194444444	0.056603774	0.058823529	0.071428571	0.058139535	0.123287671	0.058139535	0.069767442	0.1	0.058139535	0.117647059	0.058139535	0.159574468	0.095238095	0.117647059	0.164705882	0.236842105	0.069767442	0.117647059	0.117647059	0.071428571	0.117647059	0.117647059	0.117647059	0.058139535	0.084337349	0.253012048	0.068965517	0.184210526	0.058139535	0.069767442	0.068965517	0.116883117	0.117647059	0.071428571	0.069767442	0.071428571	0.210526316	0.117647059	0.151515152	0.147368421	0.071428571	0.05952381	0.21686747	0.117647059	0.128205128	0.1125	0.05952381	0.071428571	0.168539326	0.1	0.136363636	0.071428571	0.117647059	0.081395349	0.117647059	0.071428571	0.117647059	0.069767442	0.095238095	0.117647059	0.058139535	0.117647059	0.107142857	0.113924051	0.172413793	0.107142857	0.098765432	0.260869565	0.0875	0.071428571	0.095238095	0.071428571	0.085365854	0.105882353	0.170454545	0.069767442	0.068181818	0.095238095	0.058139535	0.071428571	0.058139535	0.084337349	0.070588235	0.156626506	0.1	0.117647059	0.117647059	0.117647059	0.085365854	0.117647059	0.383561644	0.117647059	0.117647059	0.082352941
CN1CCN(CC1)C(=O)C1=CC=C(N)C=C1	0.326530612	0.098360656	0.075757576	0.123076923	0.171428571	0.123076923	0.123076923	0.125	0.075757576	0.114754098	0.137931034	0.098360656	0.123076923	0.123076923	0.171428571	0.137931034	0.114754098	0.107692308	0.095238095	0.137931034	0.137931034	0.114754098	0.14516129	0.346153846	0.328125	0.271186441	0.109375	0.123076923	0.191489362	0.114754098	0.123076923	0.123076923	0.098360656	0.092307692	0.098360656	0.108108108	0.123076923	0.114754098	0.109375	0.111111111	0.111111111	0.123076923	0.101265823	0.098360656	0.38	0.14084507	0.098360656	0.098360656	0.280701754	0.123076923	0.13559322	0.095238095	0.123076923	0.125	0.111111111	0.448979592	0.092307692	0.123076923	0.095238095	0.125	0.428571429	0.123076923	0.123076923	0.114754098	0.095238095	0.116666667	0.095238095	0.157894737	0.123076923	0.095238095	0.111111111	0.123076923	0.258064516	0.123076923	0.095238095	0.114754098	0.114754098	0.137931034	0.114754098	0.123076923	0.123076923	0.109375	0.09375	0.081081081	0.340425532	0.09375	0.095238095	0.095238095	0.35	0.194029851	0.137931034	0.123076923	0.098360656	0.123076923	0.181818182	0.073529412	0.307692308	0.098360656	0.123076923	0.123076923	0.137931034	0.095238095	0.123076923	0.123076923	0.122807018	0.09375	0.094339623	0.116666667	0.176470588	0.123076923	0.277777778	0.144927536	0.512195122	0.123076923	0.123076923	0.138461538	0.123076923	0.111111111	0.095238095	0.095238095	0.111111111	0.123076923	0.171875	0.098360656	0.123076923	0.09375	0.095238095	0.118644068	0.095238095	0.123076923	0.1	0.098360656	0.098039216	0.096153846	0.115942029	0.095238095	0.163934426	0.111111111	0.085714286	0.123076923	0.123076923	0.114754098	0.068965517	0.123076923	0.095238095	0.314814815	0.111111111	0.137931034	0.411764706	0.2	0.1	0.116666667	0.123076923	0.176470588	0.070422535	0.095238095	0.123076923	0.095238095	0.114754098	0.111111111	0.075757576	0.113924051	0.114754098	0.137931034	0.123076923	0.157894737	0.123076923	0.253968254	0.137931034	0.098360656	0.112903226	0.061538462	0.08974359	0.114754098	0.123076923	0.123076923	0.114754098	0.266666667	1	0.164383562	0.098360656	0.112903226	0.095238095	0.114754098	0.137931034	0.157894737	0.171428571	0.109375	0.109375	0.123076923	0.123076923	0.095238095	0.123076923	0.09375	0.114754098	0.114754098	0.458333333	0.114754098	0.129032258	0.114754098	0.114754098	0.114754098	0.09375	0.219178082	0.095238095	0.44	0.095238095	0.106060606	0.114754098	0.122807018	0.123076923	0.111111111	0.123076923	0.109375	0.262295082	0.109375	0.142857143	0.173913043	0.123076923	0.171428571	0.092307692	0.458333333	0.087719298	0.095238095	0.095238095	0.157894737	0.13559322	0.095238095	0.123076923	0.109375	0.111111111	0.123076923	0.123076923	0.095238095	0.123076923	0.095238095	0.142857143	0.113924051	0.098360656	0.114754098	0.123076923	0.09375	0.191176471	0.114754098	0.095238095	0.148148148	0.24137931	0.122807018	0.095238095	0.109375	0.111111111	0.123076923	0.123076923	0.13559322	0.176470588	0.123076923	0.157894737	0.15	0.114754098	0.095238095	0.111111111	0.098360656	0.282608696	0.114754098	0.123076923	0.092307692	0.098360656	0.111111111	0.095238095	0.116666667	0.123076923	0.089285714	0.095238095	0.123076923	0.080645161	0.08974359	0.123076923	0.123076923	0.123076923	0.136363636	0.098360656	0.114754098	0.111111111	0.326530612	0.13559322	0.142857143	0.23880597	0.123076923	0.098360656	0.173076923	0.128571429	1	0.123076923	0.123076923	0.123076923	0.132075472	0.114754098	0.176470588	0.123076923	0.09375	0.123076923	0.123076923	0.301886792	0.123076923	0.125	0.114754098	0.123076923	0.114754098	0.111111111	0.095238095	0.095238095	0.181818182	0.142857143	0.123076923	0.109375	0.123076923	0.536585366	0.095238095	0.326923077	0.121212121	0.109375	0.278688525	0.157894737	0.245901639	0.13559322	0.114754098	0.114754098	0.114754098	0.095238095	0.098360656	0.098360656	0.092307692	0.122807018	0.092307692	0.114754098	0.142857143	0.098360656	0.157894737	0.072727273	0.114754098	0.114754098	0.123076923	0.095238095	0.123076923	0.137931034	0.098360656	0.112903226	0.123076923	0.092307692	0.208955224	0.072463768	0.171428571	0.123076923	0.13559322	0.114754098	0.138461538	0.189655172	0.123076923	0.116666667	0.114754098	0.123076923	0.196721311	0.137931034	0.13559322	0.123076923	0.111111111	0.109375	0.123076923	0.112903226	0.1	0.1	0.137931034	0.123076923	0.303571429	0.137931034	0.109375	0.123076923	0.123076923	0.123076923	0.095238095	0.114754098	0.123076923	0.123076923	0.127659574	0.120689655	0.123076923	0.123076923	0.119402985	0.120689655	0.1	0.123076923	0.114754098	0.098360656	0.114754098	0.114754098	0.12	0.123076923	0.188405797	0.138461538	0.058823529	0.096774194	0.123076923	0.123076923	0.081081081	0.361702128	0.084337349	0.096774194	0.114754098	0.095238095	0.2	0.095238095	0.111111111	0.137931034	0.095238095	0.123076923	0.095238095	0.16	0.111111111	0.123076923	0.283333333	0.44	0.111111111	0.123076923	0.123076923	0.114754098	0.123076923	0.123076923	0.123076923	0.095238095	0.096774194	0.242424242	0.109375	0.192982456	0.095238095	0.111111111	0.109375	0.142857143	0.123076923	0.114754098	0.111111111	0.114754098	0.458333333	0.123076923	0.210526316	0.144736842	0.114754098	0.098360656	0.144927536	0.123076923	0.081967213	0.13559322	0.098360656	0.114754098	0.171428571	0.137931034	0.181818182	0.114754098	0.123076923	0.092307692	0.123076923	0.114754098	0.123076923	0.111111111	0.111111111	0.123076923	0.095238095	0.123076923	0.109375	0.157894737	0.176470588	0.109375	0.155172414	0.326530612	0.101694915	0.114754098	0.111111111	0.114754098	0.116666667	0.24137931	0.246153846	0.111111111	0.090909091	0.111111111	0.095238095	0.114754098	0.095238095	0.096774194	0.112903226	0.174603175	0.419354839	0.123076923	0.123076923	0.123076923	0.116666667	0.123076923	0.196969697	0.123076923	0.123076923	0.111111111
CC1=C(CN2CCN(CC2)C2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C#N)C(=O)N1CC1=CC=CC=C1	0.476923077	0.053763441	0.073684211	0.083333333	0.118811881	0.083333333	0.083333333	0.101449275	0.073684211	0.064516129	0.08988764	0.053763441	0.083333333	0.083333333	0.118811881	0.08988764	0.064516129	0.183908046	0.052631579	0.08988764	0.08988764	0.064516129	0.146067416	0.2625	0.137254902	0.139784946	0.073684211	0.083333333	0.0875	0.064516129	0.083333333	0.083333333	0.053763441	0.096774194	0.053763441	0.153061224	0.083333333	0.064516129	0.096774194	0.074468085	0.074468085	0.083333333	0.168316832	0.053763441	0.176470588	0.154639175	0.053763441	0.053763441	0.223529412	0.083333333	0.101123596	0.063829787	0.083333333	0.084210526	0.074468085	0.243902439	0.085106383	0.083333333	0.063829787	0.084210526	0.197368421	0.083333333	0.083333333	0.064516129	0.063829787	0.088888889	0.063829787	0.102272727	0.083333333	0.063829787	0.074468085	0.083333333	0.147368421	0.083333333	0.063829787	0.064516129	0.064516129	0.08988764	0.064516129	0.083333333	0.083333333	0.073684211	0.063157895	0.088235294	0.323943662	0.074468085	0.063829787	0.086956522	0.244444444	0.132653061	0.08988764	0.083333333	0.053763441	0.083333333	0.159574468	0.06122449	0.178571429	0.053763441	0.083333333	0.083333333	0.08988764	0.063829787	0.083333333	0.083333333	0.079545455	0.063157895	0.05952381	0.088888889	0.15625	0.083333333	0.282051282	0.12244898	0.148148148	0.083333333	0.083333333	0.105263158	0.083333333	0.074468085	0.086956522	0.086956522	0.074468085	0.083333333	0.164835165	0.053763441	0.083333333	0.052083333	0.086956522	0.077777778	0.063829787	0.083333333	0.054347826	0.053763441	0.06097561	0.086419753	0.090909091	0.063829787	0.108695652	0.074468085	0.114583333	0.083333333	0.083333333	0.064516129	0.107142857	0.083333333	0.086956522	0.259259259	0.074468085	0.08988764	0.240963855	0.23655914	0.102272727	0.088888889	0.083333333	0.15625	0.07	0.063829787	0.083333333	0.063829787	0.064516129	0.074468085	0.085106383	0.112149533	0.064516129	0.08988764	0.083333333	0.102272727	0.083333333	0.182795699	0.08988764	0.053763441	0.063829787	0.063829787	0.08411215	0.064516129	0.083333333	0.083333333	0.064516129	0.163043478	0.164383562	1	0.053763441	0.063829787	0.063829787	0.064516129	0.08988764	0.102272727	0.118811881	0.073684211	0.073684211	0.083333333	0.083333333	0.086956522	0.083333333	0.086021505	0.064516129	0.064516129	0.202380952	0.064516129	0.097826087	0.064516129	0.064516129	0.064516129	0.074468085	0.142857143	0.063829787	0.430555556	0.052631579	0.181818182	0.064516129	0.079545455	0.083333333	0.074468085	0.083333333	0.073684211	0.136842105	0.073684211	0.091954023	0.166666667	0.083333333	0.13	0.096774194	0.174418605	0.134146341	0.052631579	0.063829787	0.102272727	0.101123596	0.063829787	0.083333333	0.073684211	0.074468085	0.083333333	0.083333333	0.063829787	0.083333333	0.063829787	0.091954023	0.112149533	0.053763441	0.064516129	0.083333333	0.074468085	0.204301075	0.064516129	0.063829787	0.120481928	0.211764706	0.079545455	0.063829787	0.0625	0.086021505	0.083333333	0.083333333	0.101123596	0.15625	0.083333333	0.102272727	0.136363636	0.064516129	0.063829787	0.074468085	0.053763441	0.216216216	0.064516129	0.083333333	0.120879121	0.053763441	0.074468085	0.063829787	0.152941176	0.083333333	0.095238095	0.063829787	0.083333333	0.076923077	0.08411215	0.083333333	0.083333333	0.083333333	0.218390805	0.053763441	0.064516129	0.074468085	0.476923077	0.101123596	0.091954023	0.266666667	0.083333333	0.139534884	0.179487179	0.12244898	0.164383562	0.083333333	0.083333333	0.083333333	0.083333333	0.064516129	0.15625	0.083333333	0.063157895	0.083333333	0.083333333	0.162790698	0.083333333	0.084210526	0.064516129	0.083333333	0.064516129	0.074468085	0.063829787	0.063829787	0.172043011	0.091954023	0.083333333	0.073684211	0.083333333	0.205128205	0.063829787	0.19047619	0.206896552	0.073684211	0.159574468	0.102272727	0.244186047	0.101123596	0.064516129	0.064516129	0.064516129	0.063829787	0.053763441	0.053763441	0.096774194	0.079545455	0.120879121	0.064516129	0.157303371	0.053763441	0.25974026	0.097560976	0.064516129	0.064516129	0.083333333	0.052631579	0.083333333	0.08988764	0.053763441	0.063829787	0.083333333	0.096774194	0.217391304	0.082474227	0.13	0.083333333	0.101123596	0.064516129	0.105263158	0.162790698	0.083333333	0.088888889	0.064516129	0.083333333	0.316455696	0.08988764	0.101123596	0.083333333	0.086021505	0.073684211	0.083333333	0.063829787	0.102272727	0.065934066	0.08988764	0.083333333	0.195402299	0.08988764	0.073684211	0.083333333	0.083333333	0.083333333	0.063829787	0.064516129	0.083333333	0.083333333	0.076923077	0.078651685	0.083333333	0.083333333	0.127659574	0.078651685	0.102272727	0.083333333	0.064516129	0.053763441	0.064516129	0.064516129	0.101265823	0.083333333	0.269662921	0.153846154	0.107526882	0.076086957	0.083333333	0.083333333	0.088235294	0.202531646	0.080357143	0.053191489	0.064516129	0.063829787	0.1375	0.052631579	0.074468085	0.08988764	0.063829787	0.083333333	0.063829787	0.145631068	0.086021505	0.083333333	0.14893617	0.183908046	0.074468085	0.083333333	0.083333333	0.064516129	0.083333333	0.083333333	0.083333333	0.063829787	0.076086957	0.177083333	0.0625	0.178571429	0.063829787	0.074468085	0.0625	0.091954023	0.083333333	0.064516129	0.074468085	0.064516129	0.2625	0.083333333	0.308510638	0.113207547	0.064516129	0.053763441	0.1	0.083333333	0.102272727	0.101123596	0.053763441	0.064516129	0.118811881	0.08988764	0.147368421	0.064516129	0.083333333	0.096774194	0.083333333	0.064516129	0.083333333	0.074468085	0.086021505	0.083333333	0.063829787	0.083333333	0.073684211	0.102272727	0.15625	0.073684211	0.256410256	0.411764706	0.11627907	0.064516129	0.086021505	0.064516129	0.088888889	0.157303371	0.258426966	0.074468085	0.084210526	0.086021505	0.063829787	0.064516129	0.063829787	0.076086957	0.063829787	0.09375	0.119402985	0.083333333	0.083333333	0.083333333	0.088888889	0.083333333	0.157894737	0.083333333	0.083333333	0.074468085
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=NC=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	0.081081081	0.344262295	0.075	0.571428571	0.114942529	0.571428571	0.571428571	0.052631579	0.075	0.596153846	0.653061224	0.413793103	0.571428571	0.571428571	0.114942529	0.653061224	0.596153846	0.06097561	0.35483871	0.653061224	0.653061224	0.596153846	0.075	0.103896104	0.136363636	0.084337349	0.34375	0.571428571	0.109375	0.596153846	0.571428571	0.571428571	0.413793103	0.075	0.344262295	0.08988764	0.571428571	0.596153846	0.075	0.603773585	0.603773585	0.571428571	0.096774194	0.344262295	0.063291139	0.090909091	0.413793103	0.344262295	0.073170732	0.571428571	0.366666667	0.35483871	0.571428571	0.526315789	0.603773585	0.061728395	0.075	0.571428571	0.35483871	0.526315789	0.102941176	0.571428571	0.571428571	0.596153846	0.35483871	0.389830508	0.35483871	0.5	0.571428571	0.35483871	0.603773585	0.571428571	0.107142857	0.571428571	0.35483871	0.596153846	0.596153846	0.653061224	0.596153846	0.571428571	0.571428571	0.34375	0.349206349	0.055555556	0.068493151	0.0625	0.35483871	0.063291139	0.090909091	0.091954023	0.653061224	0.571428571	0.413793103	0.571428571	0.081395349	0.275362319	0.121621622	0.413793103	0.571428571	0.571428571	0.653061224	0.35483871	0.571428571	0.571428571	0.410714286	0.349206349	0.106060606	0.389830508	0.104651163	0.571428571	0.076923077	0.105882353	0.069444444	0.571428571	0.571428571	0.459016393	0.571428571	0.603773585	0.063291139	0.063291139	0.603773585	0.571428571	0.153846154	0.344262295	0.571428571	0.349206349	0.063291139	0.109589041	0.35483871	0.571428571	0.35	0.413793103	0.109375	0.043478261	0.314285714	0.35483871	0.323076923	0.603773585	0.083333333	0.571428571	0.571428571	0.596153846	0.069444444	0.571428571	0.063291139	0.102564103	0.603773585	0.653061224	0.101265823	0.053191489	0.065789474	0.389830508	0.571428571	0.104651163	0.109756098	0.35483871	0.571428571	0.35483871	0.596153846	0.603773585	0.075	0.107526882	0.596153846	0.653061224	0.571428571	0.5	0.571428571	0.08045977	0.653061224	0.413793103	0.68	0.063291139	0.265822785	0.596153846	0.571428571	0.571428571	0.596153846	0.070588235	0.112903226	0.063829787	0.413793103	1	0.35483871	0.596153846	0.653061224	0.5	0.114942529	0.34375	0.34375	0.571428571	0.571428571	0.063291139	0.571428571	0.0625	0.596153846	0.596153846	0.0625	0.596153846	0.075949367	0.596153846	0.596153846	0.596153846	0.0625	0.072164948	0.35483871	0.06097561	0.35483871	0.060240964	0.596153846	0.410714286	0.571428571	0.603773585	0.571428571	0.34375	0.082352941	0.34375	0.295081967	0.103448276	0.571428571	0.114942529	0.075	0.08974359	0.054794521	0.35483871	0.35483871	0.5	0.366666667	0.35483871	0.571428571	0.34375	0.603773585	0.571428571	0.571428571	0.35483871	0.571428571	0.35483871	0.295081967	0.107526882	0.344262295	0.596153846	0.571428571	0.0625	0.090909091	0.596153846	0.35483871	0.084507042	0.0875	0.410714286	0.35483871	0.592592593	0.08974359	0.571428571	0.571428571	0.366666667	0.104651163	0.571428571	0.5	0.05	0.596153846	0.35483871	0.603773585	0.344262295	0.072463768	0.596153846	0.571428571	0.075	0.344262295	0.603773585	0.35483871	0.051282051	0.571428571	0.101449275	0.35483871	0.571428571	0.064935065	0.265822785	0.571428571	0.571428571	0.571428571	0.058823529	0.413793103	0.596153846	0.307692308	0.081081081	0.366666667	0.295081967	0.101123596	0.571428571	0.093333333	0.085714286	0.068181818	0.112903226	0.571428571	0.571428571	0.571428571	0.086956522	0.596153846	0.104651163	0.571428571	0.349206349	0.571428571	0.571428571	0.076923077	0.571428571	0.526315789	0.596153846	0.571428571	0.596153846	0.603773585	0.35483871	0.35483871	0.107142857	0.295081967	0.571428571	0.34375	0.571428571	0.068493151	0.35483871	0.090909091	0.1125	0.34375	0.107142857	0.5	0.109756098	0.366666667	0.596153846	0.596153846	0.596153846	0.35483871	0.344262295	0.344262295	0.075	0.410714286	0.075	0.596153846	0.0875	0.413793103	0.051948052	0.057142857	0.596153846	0.596153846	0.571428571	0.35483871	0.571428571	0.653061224	0.344262295	0.68	0.571428571	0.075	0.103448276	0.05952381	0.114942529	0.571428571	0.366666667	0.596153846	0.459016393	0.076923077	0.571428571	0.389830508	0.596153846	0.571428571	0.086419753	0.653061224	0.366666667	0.571428571	0.08974359	0.34375	0.571428571	1	0.065789474	0.065789474	0.653061224	0.571428571	0.073170732	0.653061224	0.34375	0.571428571	0.571428571	0.571428571	0.35483871	0.596153846	0.571428571	0.571428571	0.079365079	0.403508772	0.571428571	0.571428571	0.084337349	0.403508772	0.065789474	0.571428571	0.596153846	0.344262295	0.596153846	0.596153846	0.075757576	0.571428571	0.077777778	0.072289157	0.048192771	0.077922078	0.571428571	0.571428571	0.055555556	0.112676056	0.235294118	0.406779661	0.596153846	0.35483871	0.119402985	0.35483871	0.603773585	0.653061224	0.35483871	0.571428571	0.35483871	0.108695652	0.08974359	0.571428571	0.12195122	0.101265823	0.603773585	0.571428571	0.571428571	0.596153846	0.571428571	0.571428571	0.571428571	0.35483871	0.077922078	0.102272727	0.592592593	0.064102564	0.35483871	0.603773585	0.592592593	0.295081967	0.571428571	0.596153846	0.603773585	0.596153846	0.103896104	0.571428571	0.114583333	0.096774194	0.596153846	0.413793103	0.093023256	0.571428571	0.065789474	0.366666667	0.413793103	0.596153846	0.114942529	0.653061224	0.107142857	0.596153846	0.571428571	0.075	0.571428571	0.596153846	0.571428571	0.603773585	0.08974359	0.571428571	0.35483871	0.571428571	0.34375	0.5	0.104651163	0.34375	0.064935065	0.066666667	0.081081081	0.596153846	0.08974359	0.596153846	0.389830508	0.115384615	0.103448276	0.603773585	0.074074074	0.08974359	0.35483871	0.596153846	0.35483871	0.077922078	0.68	0.072289157	0.092592593	0.571428571	0.571428571	0.571428571	0.389830508	0.571428571	0.068181818	0.571428571	0.571428571	0.307692308
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=NC(=O)N(C=C1)[C@@H]1C[C@H](O)[C@@H](CO)O1	0.115942029	0.274193548	0.077922078	0.517857143	0.146341463	0.517857143	0.517857143	0.075471698	0.077922078	0.481481481	0.659574468	0.295081967	0.517857143	0.517857143	0.146341463	0.659574468	0.481481481	0.076923077	0.285714286	0.659574468	0.659574468	0.481481481	0.106666667	0.123287671	0.127906977	0.12987013	0.317460317	0.517857143	0.152542373	0.481481481	0.517857143	0.517857143	0.295081967	0.092105263	0.274193548	0.146341463	0.517857143	0.481481481	0.092105263	0.490909091	0.490909091	0.517857143	0.112359551	0.274193548	0.094594595	0.120481928	0.295081967	0.274193548	0.103896104	0.517857143	0.436363636	0.285714286	0.517857143	0.448275862	0.490909091	0.092105263	0.092105263	0.517857143	0.285714286	0.448275862	0.142857143	0.517857143	0.517857143	0.481481481	0.285714286	0.385964912	0.285714286	1	0.517857143	0.285714286	0.490909091	0.517857143	0.125	0.517857143	0.285714286	0.481481481	0.481481481	0.659574468	0.481481481	0.517857143	0.517857143	0.317460317	0.28125	0.069767442	0.102941176	0.078947368	0.285714286	0.08	0.120481928	0.135802469	0.659574468	0.517857143	0.295081967	0.517857143	0.125	0.214285714	0.15942029	0.295081967	0.517857143	0.517857143	0.659574468	0.285714286	0.517857143	0.517857143	0.407407407	0.28125	0.111111111	0.385964912	0.135802469	0.517857143	0.109589041	0.109756098	0.104477612	0.517857143	0.517857143	0.457627119	0.517857143	0.490909091	0.08	0.08	0.490909091	0.517857143	0.175675676	0.274193548	0.517857143	0.28125	0.08	0.130434783	0.285714286	0.517857143	0.278688525	0.295081967	0.114754098	0.078125	0.271428571	0.285714286	0.276923077	0.490909091	0.142857143	0.517857143	0.517857143	0.481481481	0.057142857	0.517857143	0.08	0.136986301	0.490909091	0.659574468	0.105263158	0.078651685	0.083333333	0.385964912	0.517857143	0.135802469	0.113924051	0.285714286	0.517857143	0.285714286	0.481481481	0.490909091	0.077922078	0.149425287	0.481481481	0.659574468	0.517857143	1	0.517857143	0.12345679	0.659574468	0.295081967	0.5	0.065789474	0.243589744	0.481481481	0.517857143	0.517857143	0.481481481	0.113924051	0.157894737	0.102272727	0.295081967	0.5	0.285714286	0.481481481	0.659574468	1	0.146341463	0.317460317	0.317460317	0.517857143	0.517857143	0.08	0.517857143	0.078947368	0.481481481	0.481481481	0.108108108	0.481481481	0.123287671	0.481481481	0.481481481	0.481481481	0.078947368	0.097826087	0.285714286	0.090909091	0.285714286	0.075949367	0.481481481	0.407407407	0.517857143	0.490909091	0.517857143	0.317460317	0.1125	0.317460317	0.617021277	0.120481928	0.517857143	0.146341463	0.092105263	0.108108108	0.072463768	0.285714286	0.285714286	1	0.436363636	0.285714286	0.517857143	0.317460317	0.490909091	0.517857143	0.517857143	0.285714286	0.517857143	0.285714286	0.617021277	0.149425287	0.274193548	0.481481481	0.517857143	0.078947368	0.107142857	0.481481481	0.285714286	0.121212121	0.105263158	0.407407407	0.285714286	0.482142857	0.093333333	0.517857143	0.517857143	0.436363636	0.135802469	0.517857143	1	0.08	0.481481481	0.285714286	0.490909091	0.274193548	0.109375	0.481481481	0.517857143	0.077922078	0.274193548	0.490909091	0.285714286	0.082191781	0.517857143	0.089552239	0.285714286	0.517857143	0.082191781	0.243589744	0.517857143	0.517857143	0.517857143	0.074074074	0.295081967	0.481481481	0.261538462	0.115942029	0.436363636	0.617021277	0.144578313	0.517857143	0.128571429	0.106060606	0.109756098	0.157894737	0.517857143	0.517857143	0.517857143	0.090909091	0.481481481	0.135802469	0.517857143	0.28125	0.517857143	0.517857143	0.109589041	0.517857143	0.448275862	0.481481481	0.517857143	0.481481481	0.490909091	0.285714286	0.285714286	0.125	0.617021277	0.517857143	0.317460317	0.517857143	0.102941176	0.285714286	0.109589041	0.116883117	0.317460317	0.125	1	0.128205128	0.436363636	0.481481481	0.481481481	0.481481481	0.285714286	0.274193548	0.274193548	0.092105263	0.407407407	0.077922078	0.481481481	0.12	0.295081967	0.083333333	0.059701493	0.481481481	0.481481481	0.517857143	0.285714286	0.517857143	0.659574468	0.274193548	0.5	0.517857143	0.092105263	0.107142857	0.075	0.146341463	0.517857143	0.436363636	0.481481481	0.457627119	0.125	0.517857143	0.385964912	0.481481481	0.517857143	0.118421053	0.659574468	0.436363636	0.517857143	0.093333333	0.317460317	0.517857143	0.5	0.083333333	0.083333333	0.659574468	0.517857143	0.103896104	0.659574468	0.317460317	0.517857143	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.517857143	0.101694915	0.4	0.517857143	0.517857143	0.101265823	0.4	0.083333333	0.517857143	0.481481481	0.274193548	0.481481481	0.481481481	0.096774194	0.517857143	0.105882353	0.116883117	0.063291139	0.081081081	0.517857143	0.517857143	0.069767442	0.117647059	0.186046512	0.290322581	0.481481481	0.285714286	0.161290323	0.285714286	0.490909091	0.659574468	0.285714286	0.517857143	0.285714286	0.137931034	0.093333333	0.517857143	0.155844156	0.105263158	0.490909091	0.517857143	0.517857143	0.481481481	0.517857143	0.517857143	0.517857143	0.285714286	0.081081081	0.146341463	0.482142857	0.081081081	0.285714286	0.490909091	0.482142857	0.617021277	0.517857143	0.481481481	0.490909091	0.481481481	0.123287671	0.517857143	0.130434783	0.087912088	0.481481481	0.295081967	0.083333333	0.517857143	0.068493151	0.436363636	0.295081967	0.481481481	0.146341463	0.659574468	0.111111111	0.481481481	0.517857143	0.092105263	0.517857143	0.481481481	0.517857143	0.490909091	0.093333333	0.517857143	0.285714286	0.517857143	0.317460317	1	0.135802469	0.317460317	0.082191781	0.1	0.1	0.481481481	0.093333333	0.481481481	0.385964912	0.135135135	0.094117647	0.490909091	0.090909091	0.093333333	0.285714286	0.481481481	0.285714286	0.081081081	0.5	0.075	0.142857143	0.517857143	0.517857143	0.517857143	0.385964912	0.517857143	0.109756098	0.517857143	0.517857143	0.261538462
NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1	0.120481928	0.079545455	0.042105263	0.134831461	1	0.134831461	0.134831461	0.057971014	0.042105263	0.11627907	0.13253012	0.079545455	0.134831461	0.134831461	1	0.13253012	0.11627907	0.123595506	0.102272727	0.13253012	0.13253012	0.11627907	0.192771084	0.180722892	0.164948454	0.157303371	0.1	0.134831461	0.135135135	0.11627907	0.134831461	0.134831461	0.079545455	0.053191489	0.079545455	0.134020619	0.134831461	0.11627907	0.053191489	0.113636364	0.113636364	0.134831461	0.15	0.079545455	0.197530864	0.112244898	0.079545455	0.079545455	0.16091954	0.134831461	0.144578313	0.077777778	0.134831461	0.162790698	0.113636364	0.164705882	0.053191489	0.134831461	0.077777778	0.162790698	0.157894737	0.134831461	0.134831461	0.11627907	0.077777778	0.117647059	0.077777778	0.146341463	0.134831461	0.077777778	0.113636364	0.134831461	0.164835165	0.134831461	0.077777778	0.11627907	0.11627907	0.13253012	0.11627907	0.134831461	0.134831461	0.1	0.076923077	0.048543689	0.166666667	0.088888889	0.077777778	0.043010753	0.159574468	0.186813187	0.13253012	0.134831461	0.079545455	0.134831461	0.177777778	0.086021505	0.156626506	0.079545455	0.134831461	0.134831461	0.13253012	0.077777778	0.134831461	0.134831461	0.095238095	0.076923077	0.075	0.117647059	0.830508475	0.134831461	0.141176471	0.163043478	0.216216216	0.134831461	0.134831461	0.172413793	0.134831461	0.113636364	0.043010753	0.043010753	0.113636364	0.134831461	0.119565217	0.079545455	0.134831461	0.101123596	0.054347826	0.119047619	0.077777778	0.134831461	0.08045977	0.079545455	0.076923077	0.103896104	0.09375	0.077777778	0.137931034	0.113636364	0.083333333	0.134831461	0.134831461	0.11627907	0.097560976	0.134831461	0.043010753	0.151162791	0.113636364	0.13253012	0.136363636	0.098039216	0.044444444	0.117647059	0.134831461	0.830508475	0.142857143	0.077777778	0.134831461	0.077777778	0.11627907	0.113636364	0.042105263	0.137254902	0.11627907	0.13253012	0.134831461	0.146341463	0.134831461	0.175824176	0.13253012	0.079545455	0.114942529	0.031914894	0.076190476	0.11627907	0.134831461	0.134831461	0.11627907	0.168539326	0.171428571	0.118811881	0.079545455	0.114942529	0.077777778	0.11627907	0.13253012	0.146341463	1	0.1	0.1	0.134831461	0.134831461	0.054347826	0.134831461	0.042553191	0.11627907	0.11627907	0.139534884	0.11627907	0.166666667	0.11627907	0.11627907	0.11627907	0.126436782	0.125	0.077777778	0.149425287	0.102272727	0.086021505	0.11627907	0.095238095	0.134831461	0.113636364	0.134831461	0.1	0.179775281	0.1	0.108433735	0.159574468	0.134831461	0.833333333	0.053191489	0.166666667	0.058823529	0.102272727	0.077777778	0.146341463	0.144578313	0.077777778	0.134831461	0.1	0.113636364	0.134831461	0.134831461	0.077777778	0.134831461	0.077777778	0.108433735	0.137254902	0.079545455	0.11627907	0.134831461	0.088888889	0.172043011	0.11627907	0.077777778	0.285714286	0.162790698	0.095238095	0.077777778	0.137931034	0.053763441	0.134831461	0.134831461	0.144578313	0.830508475	0.134831461	0.146341463	0.08988764	0.11627907	0.077777778	0.113636364	0.079545455	0.101265823	0.11627907	0.134831461	0.087912088	0.079545455	0.113636364	0.077777778	0.091954023	0.134831461	0.072289157	0.077777778	0.134831461	0.043956044	0.076190476	0.134831461	0.134831461	0.134831461	0.170454545	0.079545455	0.11627907	0.126436782	0.120481928	0.144578313	0.108433735	0.15625	0.134831461	0.079545455	0.085365854	0.163043478	0.171428571	0.134831461	0.134831461	0.134831461	0.113924051	0.11627907	0.830508475	0.134831461	0.076923077	0.134831461	0.134831461	0.141176471	0.134831461	0.162790698	0.11627907	0.134831461	0.11627907	0.113636364	0.077777778	0.077777778	0.191011236	0.108433735	0.134831461	0.1	0.134831461	0.166666667	0.077777778	0.127906977	0.159090909	0.1	0.164835165	0.146341463	0.181818182	0.144578313	0.11627907	0.11627907	0.11627907	0.077777778	0.079545455	0.079545455	0.053191489	0.095238095	0.087912088	0.11627907	0.098901099	0.079545455	0.093023256	0.048192771	0.11627907	0.11627907	0.134831461	0.102272727	0.134831461	0.13253012	0.079545455	0.114942529	0.134831461	0.053191489	0.184782609	0.051546392	0.833333333	0.134831461	0.144578313	0.11627907	0.172413793	0.08988764	0.134831461	0.117647059	0.11627907	0.134831461	0.134831461	0.13253012	0.144578313	0.134831461	0.053763441	0.1	0.134831461	0.114942529	0.044444444	0.13253012	0.13253012	0.134831461	0.147727273	0.13253012	0.1	0.134831461	0.134831461	0.134831461	0.077777778	0.11627907	0.134831461	0.134831461	0.173913043	0.094117647	0.134831461	0.134831461	0.06185567	0.094117647	0.044444444	0.134831461	0.11627907	0.079545455	0.11627907	0.11627907	0.063291139	0.134831461	0.182795699	0.108695652	0.075268817	0.043478261	0.134831461	0.134831461	0.048543689	0.15	0.072727273	0.078651685	0.11627907	0.077777778	0.157894737	0.102272727	0.113636364	0.13253012	0.077777778	0.134831461	0.077777778	0.769230769	0.053763441	0.134831461	0.5	0.162790698	0.113636364	0.134831461	0.134831461	0.11627907	0.134831461	0.134831461	0.134831461	0.077777778	0.043478261	0.12244898	0.137931034	0.090909091	0.077777778	0.113636364	0.137931034	0.108433735	0.134831461	0.11627907	0.113636364	0.11627907	0.195121951	0.134831461	0.142857143	0.138613861	0.11627907	0.079545455	0.114583333	0.134831461	0.056179775	0.144578313	0.079545455	0.11627907	1	0.13253012	0.191011236	0.11627907	0.134831461	0.053191489	0.134831461	0.11627907	0.134831461	0.113636364	0.053763441	0.134831461	0.077777778	0.134831461	0.1	0.146341463	0.830508475	0.1	0.079545455	0.120481928	0.056818182	0.11627907	0.053763441	0.11627907	0.117647059	0.123595506	0.135416667	0.113636364	0.075268817	0.053763441	0.077777778	0.11627907	0.077777778	0.043478261	0.114942529	0.108695652	0.142857143	0.134831461	0.134831461	0.134831461	0.117647059	0.134831461	0.150537634	0.134831461	0.134831461	0.126436782
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.111111111	0.051282051	0.592592593	0.060240964	0.054347826	0.060240964	0.060240964	0.132075472	0.563636364	0.064102564	0.065789474	0.051282051	0.060240964	0.060240964	0.054347826	0.065789474	0.064102564	0.074074074	0.05	0.065789474	0.065789474	0.064102564	0.061728395	0.075949367	0.086956522	0.125	0.048780488	0.060240964	0.126984127	0.064102564	0.060240964	0.060240964	0.051282051	0.563636364	0.051282051	0.102272727	0.060240964	0.064102564	0.68627451	0.0625	0.0625	0.060240964	0.085106383	0.051282051	0.090909091	0.090909091	0.051282051	0.051282051	0.1	0.060240964	0.064935065	0.05	0.060240964	0.06097561	0.0625	0.075	0.653846154	0.060240964	0.05	0.06097561	0.086956522	0.060240964	0.060240964	0.064102564	0.05	0.064935065	0.05	0.08	0.060240964	0.05	0.0625	0.060240964	0.081395349	0.060240964	0.05	0.064102564	0.064102564	0.065789474	0.064102564	0.060240964	0.060240964	0.048780488	0.049382716	0.461538462	0.083333333	0.574074074	0.05	0.615384615	0.090909091	0.104651163	0.065789474	0.060240964	0.051282051	0.060240964	0.081395349	0.060240964	0.092105263	0.051282051	0.060240964	0.060240964	0.065789474	0.05	0.060240964	0.060240964	0.053333333	0.049382716	0.073529412	0.064935065	0.06741573	0.060240964	0.076923077	0.08045977	0.084507042	0.060240964	0.060240964	0.072289157	0.060240964	0.0625	0.615384615	0.615384615	0.0625	0.060240964	0.111111111	0.051282051	0.060240964	0.049382716	1	0.065789474	0.05	0.060240964	0.051948052	0.051282051	0.075757576	0.058823529	0.069767442	0.05	0.061728395	0.0625	0.12345679	0.060240964	0.060240964	0.064102564	0.115942029	0.060240964	0.615384615	0.088607595	0.0625	0.065789474	0.0875	0.1	0.6875	0.064935065	0.060240964	0.06741573	0.096385542	0.05	0.060240964	0.05	0.064102564	0.0625	0.535714286	0.095744681	0.064102564	0.065789474	0.060240964	0.08	0.060240964	0.093023256	0.065789474	0.051282051	0.063291139	0.555555556	0.052631579	0.064102564	0.060240964	0.060240964	0.064102564	0.070588235	0.095238095	0.086956522	0.051282051	0.063291139	0.05	0.064102564	0.065789474	0.08	0.054347826	0.048780488	0.048780488	0.060240964	0.060240964	1	0.060240964	0.574074074	0.064102564	0.064102564	0.08974359	0.064102564	0.133333333	0.064102564	0.064102564	0.064102564	0.164383562	0.106382979	0.05	0.074074074	0.05	0.073170732	0.064102564	0.053333333	0.060240964	0.0625	0.060240964	0.048780488	0.108433735	0.048780488	0.067567568	0.078651685	0.060240964	0.054347826	0.535714286	0.103896104	0.1	0.05	0.05	0.08	0.064935065	0.05	0.060240964	0.048780488	0.0625	0.060240964	0.060240964	0.05	0.060240964	0.05	0.067567568	0.095744681	0.051282051	0.064102564	0.060240964	0.574074074	0.054945055	0.064102564	0.05	0.054794521	0.101265823	0.053333333	0.05	0.061728395	0.574074074	0.060240964	0.060240964	0.064935065	0.06741573	0.060240964	0.08	0.063291139	0.064102564	0.05	0.0625	0.051282051	0.088235294	0.064102564	0.060240964	0.088607595	0.051282051	0.0625	0.05	0.093333333	0.060240964	0.101449275	0.05	0.060240964	0.708333333	0.052631579	0.060240964	0.060240964	0.060240964	0.071428571	0.051282051	0.064102564	0.049382716	0.111111111	0.064935065	0.067567568	0.126436782	0.060240964	0.154929577	0.070422535	0.08045977	0.095238095	0.060240964	0.060240964	0.060240964	0.071428571	0.064102564	0.06741573	0.060240964	0.049382716	0.060240964	0.060240964	0.12	0.060240964	0.06097561	0.064102564	0.060240964	0.064102564	0.0625	0.05	0.05	0.081395349	0.067567568	0.060240964	0.048780488	0.060240964	0.083333333	0.05	0.105263158	0.085365854	0.048780488	0.081395349	0.08	0.070588235	0.064935065	0.064102564	0.064102564	0.064102564	0.05	0.051282051	0.051282051	0.535714286	0.053333333	0.088607595	0.064102564	0.115384615	0.051282051	0.109589041	0.121212121	0.064102564	0.064102564	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.063291139	0.060240964	0.535714286	0.078651685	0.508474576	0.054347826	0.060240964	0.064935065	0.064102564	0.072289157	0.090909091	0.060240964	0.064935065	0.064102564	0.060240964	0.128205128	0.065789474	0.064935065	0.060240964	0.574074074	0.048780488	0.060240964	0.063291139	0.6875	0.173913043	0.065789474	0.060240964	0.113924051	0.065789474	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.060240964	0.046153846	0.052631579	0.060240964	0.060240964	0.5	0.052631579	0.6875	0.060240964	0.064102564	0.051282051	0.064102564	0.064102564	0.109375	0.060240964	0.065934066	0.098765432	0.0875	0.566037736	0.060240964	0.060240964	0.461538462	0.082191781	0.060606061	0.050632911	0.064102564	0.05	0.071428571	0.05	0.0625	0.065789474	0.05	0.060240964	0.05	0.0625	0.574074074	0.060240964	0.057471264	0.0875	0.0625	0.060240964	0.060240964	0.064102564	0.060240964	0.060240964	0.060240964	0.05	0.566037736	0.141176471	0.061728395	0.106666667	0.05	0.0625	0.061728395	0.067567568	0.060240964	0.064102564	0.0625	0.064102564	0.075949367	0.060240964	0.103092784	0.120879121	0.064102564	0.051282051	0.08045977	0.060240964	0.094594595	0.064935065	0.051282051	0.064102564	0.054347826	0.065789474	0.081395349	0.064102564	0.060240964	0.535714286	0.060240964	0.064102564	0.060240964	0.0625	0.574074074	0.060240964	0.05	0.060240964	0.048780488	0.08	0.06741573	0.048780488	0.064935065	0.081081081	0.111111111	0.064102564	0.574074074	0.064102564	0.064935065	0.115384615	0.142857143	0.0625	0.5	0.574074074	0.05	0.064102564	0.05	0.566037736	0.063291139	0.1125	0.053571429	0.060240964	0.060240964	0.060240964	0.064935065	0.060240964	0.105882353	0.060240964	0.060240964	0.049382716
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(Cl)=C2	0.109589041	0.050632911	0.5	0.05952381	0.042553191	0.05952381	0.05952381	0.109090909	0.5	0.063291139	0.064935065	0.050632911	0.05952381	0.05952381	0.042553191	0.064935065	0.063291139	0.073170732	0.049382716	0.064935065	0.064935065	0.063291139	0.06097561	0.075	0.086021505	0.109756098	0.048192771	0.05952381	0.107692308	0.063291139	0.05952381	0.05952381	0.050632911	0.581818182	0.050632911	0.101123596	0.05952381	0.063291139	0.553571429	0.061728395	0.061728395	0.05952381	0.084210526	0.050632911	0.180555556	0.077777778	0.050632911	0.050632911	0.085365854	0.05952381	0.064102564	0.075949367	0.05952381	0.060240964	0.061728395	0.16	0.5	0.05952381	0.075949367	0.060240964	0.151515152	0.05952381	0.05952381	0.063291139	0.075949367	0.064102564	0.075949367	0.078947368	0.05952381	0.075949367	0.061728395	0.05952381	0.08045977	0.05952381	0.075949367	0.063291139	0.063291139	0.064935065	0.063291139	0.05952381	0.05952381	0.048192771	0.075	0.391304348	0.082191781	0.755102041	0.075949367	0.666666667	0.077777778	0.078651685	0.064935065	0.05952381	0.050632911	0.05952381	0.068181818	0.05952381	0.076923077	0.050632911	0.05952381	0.05952381	0.064935065	0.075949367	0.05952381	0.05952381	0.052631579	0.075	0.088235294	0.064102564	0.043478261	0.05952381	0.133333333	0.055555556	0.083333333	0.05952381	0.05952381	0.071428571	0.05952381	0.061728395	0.666666667	0.666666667	0.061728395	0.05952381	0.083333333	0.050632911	0.05952381	0.048780488	0.574074074	0.078947368	0.075949367	0.05952381	0.051282051	0.050632911	0.090909091	0.057971014	0.056818182	0.075949367	0.074074074	0.061728395	0.095238095	0.05952381	0.05952381	0.063291139	0.098591549	0.05952381	0.770833333	0.0875	0.061728395	0.064935065	0.086419753	0.123595506	0.708333333	0.064102564	0.05952381	0.043478261	0.095238095	0.075949367	0.05952381	0.075949367	0.063291139	0.061728395	0.553571429	0.094736842	0.063291139	0.064935065	0.05952381	0.078947368	0.05952381	0.091954023	0.064935065	0.050632911	0.0625	0.465517241	0.041237113	0.063291139	0.05952381	0.05952381	0.063291139	0.082352941	0.09375	0.086021505	0.050632911	0.0625	0.075949367	0.063291139	0.064935065	0.078947368	0.042553191	0.048192771	0.048192771	0.05952381	0.05952381	0.574074074	0.05952381	1	0.063291139	0.063291139	0.075	0.063291139	0.102564103	0.063291139	0.063291139	0.063291139	0.246376812	0.09375	0.075949367	0.073170732	0.049382716	0.141025641	0.063291139	0.052631579	0.05952381	0.061728395	0.05952381	0.048192771	0.120481928	0.048192771	0.066666667	0.127906977	0.05952381	0.088888889	0.581818182	0.075	0.083333333	0.049382716	0.075949367	0.078947368	0.064102564	0.075949367	0.05952381	0.048192771	0.061728395	0.05952381	0.05952381	0.075949367	0.05952381	0.075949367	0.066666667	0.094736842	0.050632911	0.063291139	0.05952381	0.755102041	0.043010753	0.063291139	0.075949367	0.054054054	0.073170732	0.052631579	0.075949367	0.06097561	0.791666667	0.05952381	0.05952381	0.064102564	0.043478261	0.05952381	0.078947368	0.075949367	0.063291139	0.075949367	0.061728395	0.050632911	0.102941176	0.063291139	0.05952381	0.144736842	0.050632911	0.061728395	0.075949367	0.064102564	0.05952381	0.1	0.075949367	0.05952381	0.537037037	0.041237113	0.05952381	0.05952381	0.05952381	0.058139535	0.050632911	0.063291139	0.048780488	0.109589041	0.064102564	0.066666667	0.137931034	0.05952381	0.121621622	0.069444444	0.091954023	0.09375	0.05952381	0.05952381	0.05952381	0.070422535	0.063291139	0.043478261	0.05952381	0.075	0.05952381	0.05952381	0.08974359	0.05952381	0.060240964	0.063291139	0.05952381	0.063291139	0.061728395	0.075949367	0.075949367	0.068181818	0.066666667	0.05952381	0.048192771	0.05952381	0.082191781	0.075949367	0.08974359	0.097560976	0.048192771	0.08045977	0.078947368	0.069767442	0.064102564	0.063291139	0.063291139	0.063291139	0.075949367	0.050632911	0.050632911	0.581818182	0.052631579	0.144736842	0.063291139	0.086419753	0.050632911	0.078947368	0.102941176	0.063291139	0.063291139	0.05952381	0.049382716	0.05952381	0.064935065	0.050632911	0.0625	0.05952381	0.581818182	0.065934066	0.525423729	0.088888889	0.05952381	0.064102564	0.063291139	0.071428571	0.103896104	0.05952381	0.064102564	0.063291139	0.05952381	0.1125	0.064935065	0.064102564	0.05952381	0.653846154	0.048192771	0.05952381	0.0625	0.708333333	0.171428571	0.064935065	0.05952381	0.085365854	0.064935065	0.048192771	0.05952381	0.05952381	0.05952381	0.075949367	0.063291139	0.05952381	0.05952381	0.029850746	0.051948052	0.05952381	0.05952381	0.516666667	0.051948052	0.708333333	0.05952381	0.063291139	0.050632911	0.063291139	0.063291139	0.107692308	0.05952381	0.065217391	0.071428571	0.157894737	0.68	0.05952381	0.05952381	0.391304348	0.066666667	0.04950495	0.05	0.063291139	0.075949367	0.055555556	0.049382716	0.061728395	0.064935065	0.075949367	0.05952381	0.075949367	0.04040404	0.653846154	0.05952381	0.04494382	0.086419753	0.061728395	0.05952381	0.05952381	0.063291139	0.05952381	0.05952381	0.05952381	0.075949367	0.68	0.126436782	0.06097561	0.2	0.075949367	0.061728395	0.06097561	0.066666667	0.05952381	0.063291139	0.061728395	0.063291139	0.075	0.05952381	0.090909091	0.119565217	0.063291139	0.050632911	0.130952381	0.05952381	0.078947368	0.064102564	0.050632911	0.063291139	0.042553191	0.064935065	0.08045977	0.063291139	0.05952381	0.581818182	0.05952381	0.063291139	0.05952381	0.061728395	0.791666667	0.05952381	0.075949367	0.05952381	0.048192771	0.078947368	0.043478261	0.048192771	0.064102564	0.08	0.109589041	0.063291139	0.791666667	0.063291139	0.064102564	0.086419753	0.077777778	0.061728395	0.62962963	0.791666667	0.075949367	0.063291139	0.075949367	0.68	0.0625	0.097560976	0.052631579	0.05952381	0.05952381	0.05952381	0.064102564	0.05952381	0.091954023	0.05952381	0.05952381	0.048780488
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CN1CCN(CC1)C(=O)C1=CC=C(N2C(=O)NC3=C(C=CC=C3)C2=O)C=C1	0.285714286	0.050632911	0.074074074	0.1125	0.139534884	0.1125	0.1125	0.150943396	0.074074074	0.063291139	0.093333333	0.050632911	0.1125	0.1125	0.139534884	0.093333333	0.063291139	0.222222222	0.0625	0.093333333	0.093333333	0.063291139	0.12987013	0.264705882	0.383561644	0.22972973	0.101265823	0.1125	0.107692308	0.063291139	0.1125	0.1125	0.050632911	0.0875	0.050632911	0.126436782	0.1125	0.063291139	0.101265823	0.088607595	0.088607595	0.1125	0.131868132	0.050632911	0.268656716	0.310810811	0.050632911	0.050632911	0.271428571	0.1125	0.106666667	0.049382716	0.1125	0.086419753	0.088607595	0.338461538	0.0875	0.1125	0.049382716	0.086419753	0.310344828	0.1125	0.1125	0.063291139	0.049382716	0.077922078	0.049382716	0.108108108	0.1125	0.049382716	0.088607595	0.1125	0.253333333	0.1125	0.049382716	0.063291139	0.063291139	0.093333333	0.063291139	0.1125	0.1125	0.101265823	0.048780488	0.066666667	0.253968254	0.075	0.049382716	0.075949367	0.366197183	0.28	0.093333333	0.1125	0.050632911	0.1125	0.205128205	0.05952381	0.37704918	0.050632911	0.1125	0.1125	0.093333333	0.049382716	0.1125	0.1125	0.081081081	0.048780488	0.057142857	0.077922078	0.170731707	0.1125	0.214285714	0.117647059	0.368421053	0.1125	0.1125	0.111111111	0.1125	0.088607595	0.075949367	0.075949367	0.088607595	0.1125	0.166666667	0.050632911	0.1125	0.061728395	0.08974359	0.123287671	0.049382716	0.1125	0.051282051	0.050632911	0.058823529	0.123076923	0.094117647	0.049382716	0.115384615	0.088607595	0.12195122	0.1125	0.1125	0.063291139	0.098591549	0.1125	0.075949367	0.16	0.088607595	0.093333333	0.353846154	0.219512195	0.108108108	0.077922078	0.1125	0.170731707	0.057471264	0.049382716	0.1125	0.049382716	0.063291139	0.088607595	0.074074074	0.142857143	0.063291139	0.093333333	0.1125	0.108108108	0.1125	0.217948718	0.093333333	0.050632911	0.0625	0.0625	0.063157895	0.063291139	0.1125	0.1125	0.063291139	0.352941176	0.458333333	0.202380952	0.050632911	0.0625	0.049382716	0.063291139	0.093333333	0.108108108	0.139534884	0.101265823	0.101265823	0.1125	0.1125	0.08974359	0.1125	0.075	0.063291139	0.063291139	1	0.063291139	0.131578947	0.063291139	0.063291139	0.063291139	0.075	0.220930233	0.049382716	0.375	0.0625	0.1125	0.063291139	0.081081081	0.1125	0.088607595	0.1125	0.101265823	0.207792208	0.101265823	0.111111111	0.168674699	0.1125	0.139534884	0.0875	0.365079365	0.21875	0.0625	0.049382716	0.108108108	0.106666667	0.049382716	0.1125	0.101265823	0.088607595	0.1125	0.1125	0.049382716	0.1125	0.049382716	0.111111111	0.142857143	0.050632911	0.063291139	0.1125	0.075	0.197530864	0.063291139	0.049382716	0.114285714	0.353846154	0.081081081	0.049382716	0.074074074	0.102564103	0.1125	0.1125	0.106666667	0.170731707	0.1125	0.108108108	0.164383562	0.063291139	0.049382716	0.088607595	0.050632911	0.119402985	0.063291139	0.1125	0.115384615	0.050632911	0.088607595	0.049382716	0.121621622	0.1125	0.1	0.049382716	0.1125	0.064102564	0.063157895	0.1125	0.1125	0.1125	0.246575342	0.050632911	0.063291139	0.075	0.285714286	0.106666667	0.111111111	0.222222222	0.1125	0.106666667	0.149253731	0.1875	0.458333333	0.1125	0.1125	0.1125	0.101449275	0.063291139	0.170731707	0.1125	0.048780488	0.1125	0.1125	0.268656716	0.1125	0.086419753	0.063291139	0.1125	0.063291139	0.088607595	0.049382716	0.049382716	0.236842105	0.111111111	0.1125	0.101265823	0.1125	0.385964912	0.049382716	0.268656716	0.097560976	0.101265823	0.253333333	0.108108108	0.194805195	0.106666667	0.063291139	0.063291139	0.063291139	0.049382716	0.050632911	0.050632911	0.0875	0.081081081	0.115384615	0.063291139	0.173333333	0.050632911	0.154929577	0.102941176	0.063291139	0.063291139	0.1125	0.0625	0.1125	0.093333333	0.050632911	0.0625	0.1125	0.0875	0.2125	0.058823529	0.139534884	0.1125	0.106666667	0.063291139	0.111111111	0.180555556	0.1125	0.077922078	0.063291139	0.1125	0.186666667	0.093333333	0.106666667	0.1125	0.102564103	0.101265823	0.1125	0.0625	0.108108108	0.078947368	0.093333333	0.1125	0.271428571	0.093333333	0.101265823	0.1125	0.1125	0.1125	0.049382716	0.063291139	0.1125	0.1125	0.095238095	0.08	0.1125	0.1125	0.096385542	0.08	0.108108108	0.1125	0.063291139	0.050632911	0.063291139	0.063291139	0.107692308	0.1125	0.166666667	0.304347826	0.073170732	0.090909091	0.1125	0.1125	0.066666667	0.26984127	0.06	0.05	0.063291139	0.049382716	0.151515152	0.0625	0.088607595	0.093333333	0.049382716	0.1125	0.049382716	0.157303371	0.102564103	0.1125	0.223684211	0.333333333	0.088607595	0.1125	0.1125	0.063291139	0.1125	0.1125	0.1125	0.049382716	0.090909091	0.240506329	0.074074074	0.2	0.049382716	0.088607595	0.074074074	0.111111111	0.1125	0.063291139	0.088607595	0.063291139	0.34375	0.1125	0.186813187	0.144444444	0.063291139	0.050632911	0.158536585	0.1125	0.223880597	0.106666667	0.050632911	0.063291139	0.139534884	0.093333333	0.146341463	0.063291139	0.1125	0.0875	0.1125	0.063291139	0.1125	0.088607595	0.102564103	0.1125	0.049382716	0.1125	0.101265823	0.108108108	0.170731707	0.101265823	0.169014085	0.285714286	0.125	0.063291139	0.102564103	0.063291139	0.077922078	0.128205128	0.2125	0.088607595	0.086419753	0.102564103	0.049382716	0.063291139	0.049382716	0.090909091	0.0625	0.139240506	0.153846154	0.1125	0.1125	0.1125	0.077922078	0.1125	0.301369863	0.1125	0.1125	0.075
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CC(C)C1=C(C)C=CC2=C1N(C)C(=O)CN=C2C1=CC=C(F)C=C1	0.109589041	0.050632911	0.115384615	0.098765432	0.166666667	0.098765432	0.098765432	0.12962963	0.101265823	0.076923077	0.108108108	0.050632911	0.098765432	0.098765432	0.166666667	0.108108108	0.076923077	0.086419753	0.075949367	0.108108108	0.108108108	0.076923077	0.12987013	0.146666667	0.134831461	0.12345679	0.074074074	0.098765432	0.090909091	0.076923077	0.098765432	0.098765432	0.050632911	0.144736842	0.050632911	0.342465753	0.098765432	0.076923077	0.115384615	0.075	0.075	0.098765432	0.144444444	0.050632911	0.214285714	0.127906977	0.050632911	0.050632911	0.1125	0.098765432	0.092105263	0.049382716	0.098765432	0.086419753	0.075	0.12987013	0.144736842	0.098765432	0.049382716	0.086419753	0.117647059	0.098765432	0.098765432	0.076923077	0.049382716	0.092105263	0.049382716	0.123287671	0.098765432	0.049382716	0.075	0.098765432	0.119047619	0.098765432	0.049382716	0.076923077	0.076923077	0.108108108	0.076923077	0.098765432	0.098765432	0.074074074	0.048780488	0.090909091	0.112676056	0.162162162	0.049382716	0.118421053	0.127906977	0.103448276	0.108108108	0.098765432	0.050632911	0.098765432	0.08045977	0.072289157	0.135135135	0.050632911	0.098765432	0.098765432	0.108108108	0.049382716	0.098765432	0.098765432	0.081081081	0.048780488	0.072463768	0.092105263	0.090909091	0.098765432	0.118421053	0.079545455	0.2	0.098765432	0.098765432	0.097560976	0.098765432	0.075	0.118421053	0.118421053	0.075	0.098765432	0.1375	0.050632911	0.098765432	0.075	0.133333333	0.064935065	0.049382716	0.098765432	0.051282051	0.050632911	0.090909091	0.140625	0.056818182	0.049382716	0.074074074	0.075	0.135802469	0.098765432	0.098765432	0.076923077	0.130434783	0.098765432	0.118421053	0.12987013	0.075	0.108108108	0.113924051	0.111111111	0.108108108	0.092105263	0.098765432	0.090909091	0.12195122	0.049382716	0.098765432	0.049382716	0.076923077	0.075	0.115384615	0.181818182	0.076923077	0.108108108	0.098765432	0.123287671	0.098765432	0.130952381	0.108108108	0.050632911	0.075949367	0.08974359	0.063157895	0.076923077	0.098765432	0.098765432	0.076923077	0.135802469	0.129032258	0.097826087	0.050632911	0.075949367	0.049382716	0.076923077	0.108108108	0.123287671	0.166666667	0.074074074	0.074074074	0.098765432	0.098765432	0.133333333	0.098765432	0.102564103	0.076923077	0.076923077	0.131578947	0.076923077	1	0.076923077	0.076923077	0.076923077	0.146666667	0.09375	0.049382716	0.1	0.075949367	0.085365854	0.076923077	0.081081081	0.098765432	0.075	0.098765432	0.074074074	0.148148148	0.074074074	0.095890411	0.127906977	0.098765432	0.101123596	0.115384615	0.116883117	0.083333333	0.075949367	0.049382716	0.123287671	0.092105263	0.049382716	0.098765432	0.074074074	0.075	0.098765432	0.098765432	0.049382716	0.098765432	0.049382716	0.095890411	0.181818182	0.050632911	0.076923077	0.098765432	0.162162162	0.077777778	0.076923077	0.049382716	0.2	0.128205128	0.081081081	0.049382716	0.101265823	0.102564103	0.098765432	0.098765432	0.092105263	0.090909091	0.098765432	0.123287671	0.075949367	0.076923077	0.049382716	0.075	0.050632911	0.136363636	0.076923077	0.098765432	0.208333333	0.050632911	0.075	0.049382716	0.092105263	0.098765432	0.166666667	0.049382716	0.098765432	0.152777778	0.063157895	0.098765432	0.098765432	0.098765432	0.151898734	0.050632911	0.076923077	0.061728395	0.109589041	0.092105263	0.095890411	0.164705882	0.098765432	0.136986301	0.084507042	0.1875	0.129032258	0.098765432	0.098765432	0.098765432	0.085714286	0.076923077	0.090909091	0.098765432	0.048780488	0.098765432	0.098765432	0.103896104	0.098765432	0.086419753	0.076923077	0.098765432	0.076923077	0.075	0.049382716	0.049382716	0.175	0.095890411	0.098765432	0.074074074	0.098765432	0.128571429	0.049382716	0.103896104	0.153846154	0.074074074	0.105882353	0.123287671	0.15	0.092105263	0.076923077	0.076923077	0.076923077	0.049382716	0.050632911	0.050632911	0.115384615	0.081081081	0.208333333	0.076923077	0.113924051	0.050632911	0.078947368	0.086956522	0.076923077	0.076923077	0.098765432	0.075949367	0.098765432	0.108108108	0.050632911	0.075949367	0.098765432	0.115384615	0.141176471	0.125	0.101123596	0.098765432	0.092105263	0.076923077	0.097560976	0.103896104	0.098765432	0.092105263	0.076923077	0.098765432	0.1125	0.108108108	0.092105263	0.098765432	0.102564103	0.074074074	0.098765432	0.075949367	0.108108108	0.154929577	0.108108108	0.098765432	0.098765432	0.108108108	0.074074074	0.098765432	0.098765432	0.098765432	0.049382716	0.076923077	0.098765432	0.098765432	0.078125	0.08	0.098765432	0.098765432	0.12345679	0.08	0.108108108	0.098765432	0.076923077	0.050632911	0.076923077	0.076923077	0.125	0.098765432	0.065217391	0.139240506	0.142857143	0.090909091	0.098765432	0.098765432	0.090909091	0.126760563	0.04950495	0.05	0.076923077	0.049382716	0.085714286	0.075949367	0.075	0.108108108	0.049382716	0.098765432	0.049382716	0.107526882	0.102564103	0.098765432	0.148148148	0.128205128	0.075	0.098765432	0.098765432	0.076923077	0.098765432	0.098765432	0.098765432	0.049382716	0.090909091	0.101123596	0.101265823	0.12	0.049382716	0.075	0.101265823	0.095890411	0.098765432	0.076923077	0.075	0.076923077	0.146666667	0.098765432	0.136842105	0.131868132	0.076923077	0.050632911	0.104651163	0.098765432	0.064935065	0.092105263	0.050632911	0.076923077	0.166666667	0.108108108	0.205128205	0.076923077	0.098765432	0.115384615	0.098765432	0.076923077	0.098765432	0.075	0.102564103	0.098765432	0.049382716	0.098765432	0.074074074	0.123287671	0.090909091	0.074074074	0.077922078	0.109589041	0.125	0.076923077	0.102564103	0.076923077	0.092105263	0.1	0.154761905	0.075	0.128205128	0.102564103	0.049382716	0.076923077	0.049382716	0.090909091	0.075949367	0.058823529	0.071428571	0.098765432	0.098765432	0.098765432	0.092105263	0.098765432	0.130952381	0.098765432	0.098765432	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CN(C)CCC[C@]1(OCC2=C1C=C(Cl)C=C2)C1=CC=C(F)C=C1	0.109589041	0.050632911	0.144736842	0.05952381	0.126436782	0.05952381	0.05952381	0.070175439	0.144736842	0.063291139	0.064935065	0.050632911	0.05952381	0.05952381	0.126436782	0.064935065	0.063291139	0.073170732	0.075949367	0.064935065	0.064935065	0.063291139	0.115384615	0.075	0.086021505	0.12345679	0.048192771	0.05952381	0.090909091	0.063291139	0.05952381	0.05952381	0.050632911	0.12987013	0.050632911	0.139534884	0.05952381	0.063291139	0.175675676	0.075	0.075	0.05952381	0.131868132	0.050632911	0.231884058	0.077777778	0.050632911	0.050632911	0.072289157	0.05952381	0.064102564	0.075949367	0.05952381	0.060240964	0.075	0.191780822	0.144736842	0.05952381	0.075949367	0.060240964	0.206349206	0.05952381	0.05952381	0.063291139	0.075949367	0.077922078	0.075949367	0.078947368	0.05952381	0.075949367	0.075	0.05952381	0.068181818	0.05952381	0.075949367	0.063291139	0.063291139	0.064935065	0.063291139	0.05952381	0.05952381	0.048192771	0.075	0.103448276	0.082191781	0.228571429	0.075949367	0.180555556	0.077777778	0.066666667	0.064935065	0.05952381	0.050632911	0.05952381	0.08045977	0.126582278	0.090909091	0.050632911	0.05952381	0.05952381	0.064935065	0.075949367	0.05952381	0.05952381	0.052631579	0.075	0.072463768	0.077922078	0.066666667	0.05952381	0.133333333	0.043956044	0.164179104	0.05952381	0.05952381	0.071428571	0.05952381	0.075	0.180555556	0.180555556	0.075	0.05952381	0.070588235	0.050632911	0.05952381	0.075	0.164383562	0.064935065	0.075949367	0.05952381	0.051282051	0.050632911	0.074626866	0.177419355	0.056818182	0.075949367	0.074074074	0.075	0.12195122	0.05952381	0.05952381	0.063291139	0.147058824	0.05952381	0.164383562	0.06097561	0.075	0.064935065	0.086419753	0.123595506	0.154929577	0.077922078	0.05952381	0.066666667	0.164556962	0.075949367	0.05952381	0.075949367	0.063291139	0.075	0.12987013	0.130434783	0.063291139	0.064935065	0.05952381	0.078947368	0.05952381	0.091954023	0.064935065	0.050632911	0.0625	0.118421053	0.041237113	0.063291139	0.05952381	0.05952381	0.063291139	0.095238095	0.09375	0.074468085	0.050632911	0.0625	0.075949367	0.063291139	0.064935065	0.078947368	0.126436782	0.048192771	0.048192771	0.05952381	0.05952381	0.164383562	0.05952381	0.246376812	0.063291139	0.063291139	0.075	0.063291139	0.146666667	0.063291139	0.063291139	0.063291139	1	0.09375	0.075949367	0.073170732	0.075949367	0.219178082	0.063291139	0.052631579	0.05952381	0.075	0.05952381	0.048192771	0.1625	0.048192771	0.066666667	0.127906977	0.05952381	0.113636364	0.12987013	0.075	0.068493151	0.075949367	0.075949367	0.078947368	0.064102564	0.075949367	0.05952381	0.048192771	0.075	0.05952381	0.05952381	0.075949367	0.05952381	0.075949367	0.066666667	0.130434783	0.050632911	0.063291139	0.05952381	0.228571429	0.043010753	0.063291139	0.075949367	0.147058824	0.1	0.052631579	0.075949367	0.0875	0.178082192	0.05952381	0.05952381	0.064102564	0.066666667	0.05952381	0.078947368	0.148648649	0.063291139	0.075949367	0.075	0.050632911	0.071428571	0.063291139	0.05952381	0.191780822	0.050632911	0.075	0.075949367	0.064102564	0.05952381	0.069444444	0.075949367	0.05952381	0.152777778	0.041237113	0.05952381	0.05952381	0.05952381	0.12345679	0.050632911	0.063291139	0.048780488	0.109589041	0.064102564	0.066666667	0.178571429	0.05952381	0.106666667	0.115942029	0.172839506	0.09375	0.05952381	0.05952381	0.05952381	0.027027027	0.063291139	0.066666667	0.05952381	0.075	0.05952381	0.05952381	0.08974359	0.05952381	0.060240964	0.063291139	0.05952381	0.063291139	0.075	0.075949367	0.075949367	0.119047619	0.066666667	0.05952381	0.048192771	0.05952381	0.097222222	0.075949367	0.075949367	0.071428571	0.048192771	0.068181818	0.078947368	0.069767442	0.064102564	0.063291139	0.063291139	0.063291139	0.075949367	0.050632911	0.050632911	0.12987013	0.052631579	0.191780822	0.063291139	0.1	0.050632911	0.078947368	0.119402985	0.063291139	0.063291139	0.05952381	0.075949367	0.05952381	0.064935065	0.050632911	0.0625	0.05952381	0.12987013	0.114942529	0.125	0.113636364	0.05952381	0.064102564	0.063291139	0.071428571	0.197183099	0.05952381	0.077922078	0.063291139	0.05952381	0.085365854	0.064935065	0.064102564	0.05952381	0.178082192	0.048192771	0.05952381	0.0625	0.154929577	0.822222222	0.064935065	0.05952381	0.072289157	0.064935065	0.048192771	0.05952381	0.05952381	0.05952381	0.075949367	0.063291139	0.05952381	0.05952381	0.061538462	0.051948052	0.05952381	0.05952381	0.12345679	0.051948052	0.154929577	0.05952381	0.063291139	0.050632911	0.063291139	0.063291139	0.090909091	0.05952381	0.053763441	0.071428571	0.257142857	0.150684932	0.05952381	0.05952381	0.103448276	0.066666667	0.04950495	0.05	0.063291139	0.075949367	0.055555556	0.075949367	0.075	0.064935065	0.075949367	0.05952381	0.075949367	0.06185567	0.178082192	0.05952381	0.134146341	0.1	0.075	0.05952381	0.05952381	0.063291139	0.05952381	0.05952381	0.05952381	0.075949367	0.150684932	0.113636364	0.0875	0.183098592	0.075949367	0.075	0.0875	0.066666667	0.05952381	0.063291139	0.075	0.063291139	0.075	0.05952381	0.090909091	0.072916667	0.063291139	0.050632911	0.117647059	0.05952381	0.078947368	0.064102564	0.050632911	0.063291139	0.126436782	0.064935065	0.119047619	0.063291139	0.05952381	0.12987013	0.05952381	0.063291139	0.05952381	0.075	0.178082192	0.05952381	0.075949367	0.05952381	0.048192771	0.078947368	0.066666667	0.048192771	0.092105263	0.08	0.094594595	0.063291139	0.178082192	0.063291139	0.077922078	0.113924051	0.102272727	0.075	0.189189189	0.178082192	0.075949367	0.063291139	0.075949367	0.150684932	0.0625	0.071428571	0.052631579	0.05952381	0.05952381	0.05952381	0.077922078	0.05952381	0.091954023	0.05952381	0.05952381	0.048780488
CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)C2=C3C=CC=CC=C3NC3=CC=CC=C23)CC1	0.234567901	0.0625	0.081632653	0.090909091	0.125	0.090909091	0.090909091	0.095890411	0.092783505	0.072916667	0.086021505	0.0625	0.090909091	0.090909091	0.125	0.086021505	0.072916667	0.126315789	0.06122449	0.086021505	0.086021505	0.072916667	0.092783505	0.206896552	0.2	0.486486486	0.081632653	0.090909091	0.096385542	0.072916667	0.090909091	0.090909091	0.0625	0.092783505	0.0625	0.125	0.090909091	0.072916667	0.104166667	0.071428571	0.071428571	0.090909091	0.099099099	0.0625	0.130434783	0.148514851	0.0625	0.0625	0.24137931	0.090909091	0.096774194	0.06122449	0.090909091	0.091836735	0.071428571	0.204545455	0.092783505	0.090909091	0.06122449	0.091836735	0.158536585	0.090909091	0.090909091	0.072916667	0.06122449	0.085106383	0.06122449	0.097826087	0.090909091	0.06122449	0.071428571	0.090909091	0.20212766	0.090909091	0.06122449	0.072916667	0.072916667	0.086021505	0.072916667	0.090909091	0.090909091	0.081632653	0.060606061	0.08490566	0.209876543	0.09375	0.06122449	0.094736842	0.183673469	0.15	0.086021505	0.090909091	0.0625	0.090909091	0.189473684	0.069306931	0.240963855	0.0625	0.090909091	0.090909091	0.086021505	0.06122449	0.090909091	0.090909091	0.087912088	0.060606061	0.068965517	0.085106383	0.15	0.090909091	0.181818182	0.096153846	0.243589744	0.090909091	0.090909091	0.101010101	0.090909091	0.071428571	0.094736842	0.094736842	0.071428571	0.090909091	0.145833333	0.0625	0.090909091	0.060606061	0.106382979	0.097826087	0.06122449	0.090909091	0.063157895	0.0625	0.070588235	0.095238095	0.087378641	0.06122449	0.092783505	0.071428571	0.168421053	0.090909091	0.090909091	0.072916667	0.08988764	0.090909091	0.094736842	0.139784946	0.071428571	0.086021505	0.188888889	0.178217822	0.122222222	0.085106383	0.090909091	0.15	0.077669903	0.06122449	0.090909091	0.06122449	0.072916667	0.071428571	0.081632653	0.098214286	0.072916667	0.086021505	0.090909091	0.097826087	0.090909091	0.225806452	0.086021505	0.0625	0.072164948	0.072164948	0.081081081	0.072916667	0.090909091	0.090909091	0.072916667	0.233333333	0.219178082	0.142857143	0.0625	0.072164948	0.06122449	0.072916667	0.086021505	0.097826087	0.125	0.081632653	0.081632653	0.090909091	0.090909091	0.106382979	0.090909091	0.09375	0.072916667	0.072916667	0.220930233	0.072916667	0.09375	0.072916667	0.072916667	0.072916667	0.09375	1	0.06122449	0.188888889	0.06122449	0.14893617	0.072916667	0.087912088	0.090909091	0.071428571	0.090909091	0.081632653	0.493333333	0.081632653	0.087912088	0.148514851	0.090909091	0.125	0.104166667	0.193181818	0.102272727	0.06122449	0.06122449	0.097826087	0.096774194	0.06122449	0.090909091	0.081632653	0.071428571	0.090909091	0.090909091	0.06122449	0.090909091	0.06122449	0.087912088	0.098214286	0.0625	0.072916667	0.090909091	0.09375	0.137254902	0.072916667	0.06122449	0.102272727	0.175824176	0.087912088	0.06122449	0.070707071	0.105263158	0.090909091	0.090909091	0.096774194	0.15	0.090909091	0.097826087	0.094736842	0.072916667	0.06122449	0.071428571	0.0625	0.105882353	0.072916667	0.090909091	0.104166667	0.0625	0.071428571	0.06122449	0.133333333	0.090909091	0.090909091	0.06122449	0.090909091	0.085106383	0.081081081	0.090909091	0.090909091	0.090909091	0.12244898	0.0625	0.072916667	0.082474227	0.234567901	0.096774194	0.087912088	0.216494845	0.090909091	0.108695652	0.129411765	0.128712871	0.219178082	0.090909091	0.090909091	0.090909091	0.091954023	0.072916667	0.15	0.090909091	0.060606061	0.090909091	0.090909091	0.283950617	0.090909091	0.091836735	0.072916667	0.090909091	0.072916667	0.071428571	0.06122449	0.06122449	0.177083333	0.087912088	0.090909091	0.081632653	0.090909091	0.209876543	0.06122449	0.223529412	0.112244898	0.081632653	0.22826087	0.097826087	0.168421053	0.096774194	0.072916667	0.072916667	0.072916667	0.06122449	0.0625	0.0625	0.104166667	0.087912088	0.104166667	0.072916667	0.163043478	0.0625	0.147727273	0.08045977	0.072916667	0.072916667	0.090909091	0.06122449	0.090909091	0.086021505	0.0625	0.072164948	0.090909091	0.104166667	0.171717172	0.079207921	0.125	0.090909091	0.096774194	0.072916667	0.101010101	0.142857143	0.090909091	0.085106383	0.072916667	0.090909091	0.186813187	0.086021505	0.096774194	0.090909091	0.105263158	0.081632653	0.090909091	0.072164948	0.122222222	0.097826087	0.086021505	0.090909091	0.270588235	0.086021505	0.081632653	0.090909091	0.090909091	0.090909091	0.06122449	0.072916667	0.090909091	0.090909091	0.073170732	0.086956522	0.090909091	0.090909091	0.1	0.086956522	0.122222222	0.090909091	0.072916667	0.0625	0.072916667	0.072916667	0.096385542	0.090909091	0.13592233	0.147368421	0.103092784	0.095744681	0.090909091	0.090909091	0.08490566	0.137931034	0.077586207	0.06185567	0.072916667	0.06122449	0.117647059	0.06122449	0.071428571	0.086021505	0.06122449	0.090909091	0.06122449	0.140186916	0.105263158	0.090909091	0.142857143	0.202247191	0.071428571	0.090909091	0.090909091	0.072916667	0.090909091	0.090909091	0.090909091	0.06122449	0.095744681	0.4625	0.070707071	0.256097561	0.06122449	0.071428571	0.070707071	0.087912088	0.090909091	0.072916667	0.071428571	0.072916667	0.206896552	0.090909091	0.165137615	0.150943396	0.072916667	0.0625	0.151515152	0.090909091	0.097826087	0.096774194	0.0625	0.072916667	0.125	0.086021505	0.13	0.072916667	0.090909091	0.104166667	0.090909091	0.072916667	0.090909091	0.071428571	0.105263158	0.090909091	0.06122449	0.090909091	0.081632653	0.097826087	0.15	0.081632653	0.120879121	0.19047619	0.111111111	0.072916667	0.105263158	0.072916667	0.085106383	0.138297872	0.195876289	0.071428571	0.091836735	0.105263158	0.06122449	0.072916667	0.06122449	0.095744681	0.072164948	0.329268293	0.082191781	0.090909091	0.090909091	0.090909091	0.085106383	0.090909091	0.151515152	0.090909091	0.090909091	0.082474227
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
CN1CCN(CC1)C(=O)NC1=CC=C(C=C1)C(=O)N1CCN(CC1)C1=CC=C(C=C1)C#N	0.338709677	0.049382716	0.05952381	0.070588235	0.149425287	0.070588235	0.070588235	0.086206897	0.05952381	0.061728395	0.076923077	0.049382716	0.070588235	0.070588235	0.149425287	0.076923077	0.061728395	0.125	0.048192771	0.076923077	0.076923077	0.061728395	0.171052632	0.442622951	0.256097561	0.24	0.05952381	0.070588235	0.104477612	0.061728395	0.070588235	0.070588235	0.049382716	0.072289157	0.049382716	0.086956522	0.070588235	0.061728395	0.085365854	0.073170732	0.073170732	0.070588235	0.179775281	0.049382716	0.298507463	0.125	0.049382716	0.049382716	0.281690141	0.070588235	0.08974359	0.048192771	0.070588235	0.084337349	0.073170732	0.435483871	0.072289157	0.070588235	0.048192771	0.084337349	0.3	0.070588235	0.070588235	0.061728395	0.048192771	0.0625	0.048192771	0.090909091	0.070588235	0.048192771	0.073170732	0.070588235	0.215189873	0.070588235	0.048192771	0.061728395	0.061728395	0.076923077	0.061728395	0.070588235	0.070588235	0.05952381	0.047619048	0.065217391	0.6875	0.073170732	0.048192771	0.074074074	0.375	0.139534884	0.076923077	0.070588235	0.049382716	0.070588235	0.142857143	0.058139535	0.323076923	0.049382716	0.070588235	0.070588235	0.076923077	0.048192771	0.070588235	0.070588235	0.064935065	0.047619048	0.04109589	0.0625	0.152941176	0.070588235	0.298507463	0.127906977	0.355932203	0.070588235	0.070588235	0.108433735	0.070588235	0.073170732	0.074074074	0.074074074	0.073170732	0.070588235	0.134146341	0.049382716	0.070588235	0.047619048	0.074074074	0.076923077	0.048192771	0.070588235	0.05	0.049382716	0.042253521	0.071428571	0.06741573	0.048192771	0.1125	0.073170732	0.08045977	0.070588235	0.070588235	0.061728395	0.081081081	0.070588235	0.074074074	0.236111111	0.073170732	0.076923077	0.475409836	0.243902439	0.076923077	0.0625	0.070588235	0.152941176	0.068181818	0.048192771	0.070588235	0.048192771	0.061728395	0.073170732	0.05952381	0.104166667	0.061728395	0.076923077	0.070588235	0.090909091	0.070588235	0.347222222	0.076923077	0.049382716	0.06097561	0.048192771	0.06185567	0.061728395	0.070588235	0.070588235	0.061728395	0.27027027	0.44	0.430555556	0.049382716	0.06097561	0.048192771	0.061728395	0.076923077	0.090909091	0.149425287	0.05952381	0.05952381	0.070588235	0.070588235	0.074074074	0.070588235	0.073170732	0.061728395	0.061728395	0.375	0.061728395	0.1	0.061728395	0.061728395	0.061728395	0.073170732	0.188888889	0.048192771	1	0.048192771	0.096385542	0.061728395	0.064935065	0.070588235	0.073170732	0.070588235	0.05952381	0.217948718	0.05952381	0.078947368	0.151162791	0.070588235	0.149425287	0.072289157	0.375	0.066666667	0.048192771	0.048192771	0.090909091	0.08974359	0.048192771	0.070588235	0.05952381	0.073170732	0.070588235	0.070588235	0.048192771	0.070588235	0.048192771	0.078947368	0.104166667	0.049382716	0.061728395	0.070588235	0.073170732	0.222222222	0.061728395	0.048192771	0.126760563	0.184210526	0.064935065	0.048192771	0.05952381	0.086419753	0.070588235	0.070588235	0.08974359	0.152941176	0.070588235	0.090909091	0.115384615	0.061728395	0.048192771	0.073170732	0.049382716	0.203125	0.061728395	0.070588235	0.085365854	0.049382716	0.073170732	0.048192771	0.08974359	0.070588235	0.067567568	0.048192771	0.070588235	0.0625	0.06185567	0.070588235	0.070588235	0.070588235	0.148148148	0.049382716	0.061728395	0.073170732	0.338709677	0.08974359	0.078947368	0.21686747	0.070588235	0.075949367	0.144927536	0.114942529	0.44	0.070588235	0.070588235	0.070588235	0.098591549	0.061728395	0.152941176	0.070588235	0.047619048	0.070588235	0.070588235	0.279411765	0.070588235	0.084337349	0.061728395	0.070588235	0.061728395	0.073170732	0.048192771	0.048192771	0.185185185	0.078947368	0.070588235	0.05952381	0.070588235	0.446428571	0.048192771	0.242857143	0.226666667	0.05952381	0.230769231	0.090909091	0.27027027	0.08974359	0.061728395	0.061728395	0.061728395	0.048192771	0.049382716	0.049382716	0.072289157	0.064935065	0.085365854	0.061728395	0.125	0.049382716	0.150684932	0.054794521	0.061728395	0.061728395	0.070588235	0.048192771	0.070588235	0.076923077	0.049382716	0.06097561	0.070588235	0.072289157	0.192771084	0.057471264	0.149425287	0.070588235	0.08974359	0.061728395	0.108433735	0.144736842	0.070588235	0.0625	0.061728395	0.070588235	0.213333333	0.076923077	0.08974359	0.070588235	0.086419753	0.05952381	0.070588235	0.06097561	0.076923077	0.076923077	0.076923077	0.070588235	0.358208955	0.076923077	0.05952381	0.070588235	0.070588235	0.070588235	0.048192771	0.061728395	0.070588235	0.070588235	0.092307692	0.064102564	0.070588235	0.070588235	0.094117647	0.064102564	0.076923077	0.070588235	0.061728395	0.049382716	0.061728395	0.061728395	0.088235294	0.070588235	0.351351351	0.12195122	0.058823529	0.075	0.070588235	0.070588235	0.065217391	0.322580645	0.058823529	0.048780488	0.061728395	0.048192771	0.114285714	0.048192771	0.073170732	0.076923077	0.048192771	0.070588235	0.048192771	0.141304348	0.086419753	0.070588235	0.25	0.475409836	0.073170732	0.070588235	0.070588235	0.061728395	0.070588235	0.070588235	0.070588235	0.048192771	0.075	0.219512195	0.05952381	0.194444444	0.048192771	0.073170732	0.05952381	0.078947368	0.070588235	0.061728395	0.073170732	0.061728395	0.442622951	0.070588235	0.222222222	0.117021277	0.061728395	0.049382716	0.141176471	0.070588235	0.063291139	0.08974359	0.049382716	0.061728395	0.149425287	0.076923077	0.156626506	0.061728395	0.070588235	0.072289157	0.070588235	0.061728395	0.070588235	0.073170732	0.086419753	0.070588235	0.048192771	0.070588235	0.05952381	0.090909091	0.152941176	0.05952381	0.197183099	0.482142857	0.077922078	0.061728395	0.086419753	0.061728395	0.0625	0.184210526	0.285714286	0.073170732	0.071428571	0.086419753	0.048192771	0.061728395	0.048192771	0.075	0.06097561	0.164556962	0.148148148	0.070588235	0.070588235	0.070588235	0.0625	0.070588235	0.168674699	0.070588235	0.070588235	0.073170732
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1	0.066666667	0.673469388	0.061728395	0.396825397	0.102272727	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.102272727	0.35	0.431034483	0.0875	1	0.35	0.35	0.431034483	0.116883117	0.0625	0.098901099	0.097560976	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.127906977	0.396825397	0.431034483	0.061728395	0.517857143	0.517857143	0.396825397	0.108695652	0.673469388	0.076923077	0.078651685	0.782608696	0.673469388	0.073170732	0.396825397	0.205882353	0.75	0.396825397	0.338461538	0.517857143	0.075	0.061728395	0.396825397	0.75	0.338461538	0.086956522	0.396825397	0.396825397	0.431034483	0.75	0.366666667	0.75	0.285714286	0.396825397	0.75	0.517857143	0.396825397	0.094117647	0.396825397	0.75	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.734693878	0.043956044	0.068493151	0.08974359	0.75	0.05	0.066666667	0.091954023	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.106666667	0.782608696	0.396825397	0.396825397	0.35	0.75	0.396825397	0.396825397	0.549019608	0.734693878	0.106060606	0.366666667	0.079545455	0.396825397	0.063291139	0.093023256	0.084507042	0.396825397	0.396825397	0.308823529	0.396825397	0.517857143	0.05	0.05	0.517857143	0.396825397	0.111111111	0.673469388	0.396825397	0.976744186	0.05	0.109589041	0.75	0.396825397	0.6875	0.782608696	0.109375	0.043478261	0.642857143	0.75	0.433333333	0.517857143	0.083333333	0.396825397	0.396825397	0.431034483	0.1	0.396825397	0.05	0.088607595	0.517857143	0.35	0.0875	0.042105263	0.051948052	0.366666667	0.396825397	0.079545455	0.083333333	0.75	0.396825397	0.75	0.431034483	0.517857143	0.061728395	0.119565217	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.052631579	0.782608696	0.35483871	0.75	0.431034483	0.35	0.285714286	0.102272727	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.049382716	0.431034483	0.431034483	0.0625	0.431034483	0.075949367	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	0.75	0.048192771	1	0.060240964	0.431034483	0.549019608	0.396825397	0.517857143	0.396825397	0.622641509	0.108433735	0.622641509	0.462962963	0.090909091	0.396825397	0.077777778	0.061728395	0.075949367	0.084507042	1	0.75	0.285714286	0.205882353	0.75	0.396825397	0.622641509	0.517857143	0.396825397	0.396825397	0.75	0.396825397	0.75	0.462962963	0.119565217	0.673469388	0.431034483	0.396825397	0.08974359	0.078651685	0.431034483	0.75	0.084507042	0.101265823	0.549019608	0.75	0.653846154	0.0625	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	0.75	0.517857143	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.517857143	0.75	0.051282051	0.396825397	0.085714286	0.75	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.111111111	0.782608696	0.431034483	0.545454545	0.066666667	0.205882353	0.462962963	0.113636364	0.396825397	0.078947368	0.070422535	0.105882353	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.734693878	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.517857143	0.75	0.75	0.107142857	0.462962963	0.396825397	0.622641509	0.396825397	0.083333333	0.75	0.063291139	0.072289157	0.622641509	0.081395349	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	0.75	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	1	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.103448276	0.047058824	0.077777778	0.396825397	0.205882353	0.431034483	0.308823529	0.076923077	0.396825397	0.366666667	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.094594595	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	0.75	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.072289157	0.048192771	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	0.75	0.086956522	1	0.517857143	0.35	0.75	0.396825397	0.75	0.073684211	0.0625	0.396825397	0.108433735	0.101265823	0.517857143	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.75	0.064102564	0.08988764	0.653846154	0.050632911	0.75	0.517857143	0.653846154	0.462962963	0.396825397	0.431034483	0.517857143	0.431034483	0.075949367	0.396825397	0.080808081	0.0625	0.431034483	0.782608696	0.068181818	0.396825397	0.065789474	0.205882353	0.782608696	0.431034483	0.102272727	0.35	0.107142857	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.517857143	0.0625	0.396825397	0.75	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.0625	0.431034483	0.366666667	0.101265823	0.103448276	0.517857143	0.0875	0.0625	0.75	0.431034483	0.75	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.366666667	0.396825397	0.068181818	0.396825397	0.396825397	0.545454545
CN(C)CCOC1=C(C=C(Cl)C=C1)C(=O)NCCC1=CC=CC=C1	0.217391304	0.061728395	0.071428571	0.069767442	0.086021505	0.069767442	0.069767442	0.122807018	0.084337349	0.06097561	0.075949367	0.061728395	0.069767442	0.069767442	0.086021505	0.075949367	0.06097561	0.181818182	0.060240964	0.075949367	0.075949367	0.06097561	0.111111111	0.1125	0.130434783	0.13253012	0.071428571	0.069767442	0.119402985	0.06097561	0.069767442	0.069767442	0.061728395	0.071428571	0.061728395	0.16091954	0.069767442	0.06097561	0.071428571	0.05952381	0.05952381	0.069767442	0.070707071	0.061728395	0.173333333	0.123595506	0.061728395	0.061728395	0.164556962	0.069767442	0.088607595	0.086419753	0.069767442	0.083333333	0.05952381	0.232876712	0.084337349	0.069767442	0.086419753	0.083333333	0.253968254	0.069767442	0.069767442	0.06097561	0.086419753	0.075	0.086419753	0.075949367	0.069767442	0.086419753	0.05952381	0.069767442	0.127906977	0.069767442	0.086419753	0.06097561	0.06097561	0.075949367	0.06097561	0.069767442	0.069767442	0.071428571	0.085365854	0.087912088	0.108108108	0.072289157	0.086419753	0.073170732	0.111111111	0.1	0.075949367	0.069767442	0.061728395	0.069767442	0.127906977	0.15	0.12987013	0.061728395	0.069767442	0.069767442	0.075949367	0.086419753	0.069767442	0.069767442	0.077922078	0.085365854	0.1	0.075	0.125	0.069767442	0.173333333	0.101123596	0.094594595	0.069767442	0.069767442	0.107142857	0.069767442	0.05952381	0.073170732	0.073170732	0.05952381	0.069767442	0.175	0.061728395	0.069767442	0.05952381	0.073170732	0.133333333	0.086419753	0.069767442	0.0625	0.061728395	0.102941176	0.134328358	0.090909091	0.086419753	0.111111111	0.05952381	0.130952381	0.069767442	0.069767442	0.06097561	0.109589041	0.069767442	0.073170732	0.111111111	0.05952381	0.075949367	0.109756098	0.197674419	0.08974359	0.075	0.069767442	0.125	0.1875	0.086419753	0.069767442	0.086419753	0.06097561	0.05952381	0.071428571	0.080808081	0.06097561	0.075949367	0.069767442	0.075949367	0.069767442	0.113636364	0.075949367	0.061728395	0.060240964	0.047619048	0.083333333	0.06097561	0.069767442	0.069767442	0.06097561	0.104651163	0.106060606	0.181818182	0.061728395	0.060240964	0.086419753	0.06097561	0.075949367	0.075949367	0.086021505	0.071428571	0.071428571	0.069767442	0.069767442	0.073170732	0.069767442	0.141025641	0.06097561	0.06097561	0.1125	0.06097561	0.085365854	0.06097561	0.06097561	0.06097561	0.219178082	0.14893617	0.086419753	0.096385542	0.060240964	1	0.06097561	0.077922078	0.069767442	0.05952381	0.069767442	0.071428571	0.185185185	0.071428571	0.077922078	0.204819277	0.069767442	0.134831461	0.071428571	0.1125	0.094594595	0.060240964	0.086419753	0.075949367	0.088607595	0.086419753	0.069767442	0.071428571	0.05952381	0.069767442	0.069767442	0.086419753	0.069767442	0.086419753	0.077922078	0.080808081	0.061728395	0.06097561	0.069767442	0.072289157	0.123595506	0.06097561	0.086419753	0.094594595	0.1375	0.077922078	0.086419753	0.058823529	0.098765432	0.069767442	0.069767442	0.088607595	0.125	0.069767442	0.075949367	0.23943662	0.06097561	0.086419753	0.05952381	0.061728395	0.147058824	0.06097561	0.069767442	0.184210526	0.061728395	0.05952381	0.086419753	0.162162162	0.069767442	0.176470588	0.086419753	0.069767442	0.061728395	0.083333333	0.069767442	0.069767442	0.069767442	0.160493827	0.061728395	0.06097561	0.085365854	0.217391304	0.088607595	0.077922078	0.133333333	0.069767442	0.162162162	0.355932203	0.088888889	0.106060606	0.069767442	0.069767442	0.069767442	0.053333333	0.06097561	0.125	0.069767442	0.085365854	0.069767442	0.069767442	0.142857143	0.069767442	0.083333333	0.06097561	0.069767442	0.06097561	0.05952381	0.086419753	0.086419753	0.141176471	0.077922078	0.069767442	0.071428571	0.069767442	0.108108108	0.086419753	0.173333333	0.1625	0.071428571	0.141176471	0.075949367	0.117647059	0.088607595	0.06097561	0.06097561	0.06097561	0.086419753	0.061728395	0.061728395	0.071428571	0.077922078	0.184210526	0.06097561	0.12345679	0.061728395	0.349206349	0.164179104	0.06097561	0.06097561	0.069767442	0.060240964	0.069767442	0.075949367	0.061728395	0.060240964	0.069767442	0.071428571	0.19047619	0.068965517	0.134831461	0.069767442	0.088607595	0.06097561	0.107142857	0.222222222	0.069767442	0.075	0.06097561	0.069767442	0.164556962	0.075949367	0.088607595	0.069767442	0.085365854	0.071428571	0.069767442	0.060240964	0.08974359	0.148648649	0.075949367	0.069767442	0.135802469	0.075949367	0.071428571	0.069767442	0.069767442	0.069767442	0.086419753	0.06097561	0.069767442	0.069767442	0.058823529	0.076923077	0.069767442	0.069767442	0.105882353	0.076923077	0.08974359	0.069767442	0.06097561	0.061728395	0.06097561	0.06097561	0.153846154	0.069767442	0.074468085	0.107142857	0.281690141	0.074074074	0.069767442	0.069767442	0.087912088	0.136986301	0.09	0.06097561	0.06097561	0.086419753	0.144927536	0.060240964	0.05952381	0.075949367	0.086419753	0.069767442	0.086419753	0.127659574	0.085365854	0.069767442	0.103448276	0.109756098	0.05952381	0.069767442	0.069767442	0.06097561	0.069767442	0.069767442	0.069767442	0.086419753	0.074074074	0.147727273	0.058823529	0.191780822	0.086419753	0.05952381	0.058823529	0.077922078	0.069767442	0.06097561	0.05952381	0.06097561	0.126582278	0.069767442	0.15625	0.115789474	0.06097561	0.061728395	0.101123596	0.069767442	0.118421053	0.088607595	0.061728395	0.06097561	0.086021505	0.075949367	0.114942529	0.06097561	0.069767442	0.071428571	0.069767442	0.06097561	0.069767442	0.05952381	0.098765432	0.069767442	0.086419753	0.069767442	0.071428571	0.075949367	0.125	0.071428571	0.211267606	0.135135135	0.183098592	0.06097561	0.098765432	0.06097561	0.075	0.151898734	0.123595506	0.05952381	0.096385542	0.098765432	0.086419753	0.06097561	0.086419753	0.074074074	0.060240964	0.081395349	0.105263158	0.069767442	0.069767442	0.069767442	0.075	0.069767442	0.152941176	0.069767442	0.069767442	0.085365854
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O	0.086956522	0.54	0.065789474	0.383333333	0.095238095	0.383333333	0.383333333	0.057692308	0.065789474	0.344827586	0.617021277	0.604166667	0.383333333	0.383333333	0.095238095	0.617021277	0.344827586	0.078947368	0.549019608	0.617021277	0.617021277	0.344827586	0.094594595	0.081081081	0.104651163	0.103896104	0.588235294	0.383333333	0.118644068	0.344827586	0.383333333	0.383333333	0.604166667	0.065789474	0.54	0.12195122	0.383333333	0.344827586	0.065789474	0.355932203	0.355932203	0.383333333	0.08988764	0.54	0.067567568	0.096385542	0.604166667	0.54	0.092105263	0.383333333	0.262295082	0.549019608	0.383333333	0.322580645	0.355932203	0.065789474	0.065789474	0.383333333	0.549019608	0.322580645	0.111111111	0.383333333	0.383333333	0.344827586	0.549019608	0.604166667	0.549019608	0.407407407	0.383333333	0.549019608	0.355932203	0.383333333	0.128205128	0.383333333	0.549019608	0.344827586	0.344827586	0.617021277	0.344827586	0.383333333	0.383333333	0.588235294	0.538461538	0.058823529	0.089552239	0.066666667	0.549019608	0.053333333	0.096385542	0.111111111	0.617021277	0.383333333	0.604166667	0.383333333	0.086419753	0.431034483	0.130434783	0.604166667	0.383333333	0.383333333	0.617021277	0.549019608	0.383333333	0.383333333	1	0.538461538	0.114754098	0.604166667	0.097560976	0.383333333	0.082191781	0.098765432	0.074626866	0.383333333	0.383333333	0.3125	0.383333333	0.355932203	0.053333333	0.053333333	0.355932203	0.383333333	0.133333333	0.54	0.383333333	0.538461538	0.053333333	0.134328358	0.549019608	0.383333333	0.551020408	0.604166667	0.118644068	0.080645161	0.474576271	0.549019608	0.5	0.355932203	0.102564103	0.383333333	0.383333333	0.344827586	0.058823529	0.383333333	0.053333333	0.109589041	0.355932203	0.617021277	0.108108108	0.056179775	0.055555556	0.604166667	0.383333333	0.097560976	0.088607595	0.549019608	0.383333333	0.549019608	0.344827586	0.355932203	0.065789474	0.126436782	0.344827586	0.617021277	0.383333333	0.407407407	0.383333333	0.1125	0.617021277	0.604166667	0.385964912	0.053333333	0.532258065	0.344827586	0.383333333	0.383333333	0.344827586	0.088607595	0.122807018	0.079545455	0.604166667	0.410714286	0.549019608	0.344827586	0.617021277	0.407407407	0.095238095	0.588235294	0.588235294	0.383333333	0.383333333	0.053333333	0.383333333	0.052631579	0.344827586	0.344827586	0.081081081	0.344827586	0.081081081	0.344827586	0.344827586	0.344827586	0.052631579	0.087912088	0.549019608	0.064935065	0.549019608	0.077922078	0.344827586	1	0.383333333	0.355932203	0.383333333	0.588235294	0.115384615	0.588235294	0.644444444	0.12345679	0.383333333	0.095238095	0.065789474	0.095890411	0.058823529	0.549019608	0.549019608	0.407407407	0.262295082	0.549019608	0.383333333	0.588235294	0.355932203	0.383333333	0.383333333	0.549019608	0.383333333	0.549019608	0.644444444	0.126436782	0.54	0.344827586	0.383333333	0.066666667	0.096385542	0.344827586	0.549019608	0.074626866	0.078947368	1	0.549019608	0.35	0.066666667	0.383333333	0.383333333	0.262295082	0.097560976	0.383333333	0.407407407	0.067567568	0.344827586	0.549019608	0.355932203	0.54	0.095238095	0.344827586	0.383333333	0.051948052	0.54	0.355932203	0.549019608	0.069444444	0.383333333	0.109375	0.549019608	0.383333333	0.054794521	0.532258065	0.383333333	0.383333333	0.383333333	0.075949367	0.604166667	0.344827586	0.509433962	0.086956522	0.262295082	0.644444444	0.120481928	0.383333333	0.1	0.092307692	0.098765432	0.122807018	0.383333333	0.383333333	0.383333333	0.060606061	0.344827586	0.097560976	0.383333333	0.538461538	0.383333333	0.383333333	0.082191781	0.383333333	0.322580645	0.344827586	0.383333333	0.344827586	0.355932203	0.549019608	0.549019608	0.1	0.644444444	0.383333333	0.588235294	0.383333333	0.089552239	0.549019608	0.082191781	0.090909091	0.588235294	0.1	0.407407407	0.102564103	0.262295082	0.344827586	0.344827586	0.344827586	0.549019608	0.54	0.54	0.065789474	1	0.051948052	0.344827586	0.093333333	0.604166667	0.085714286	0.061538462	0.344827586	0.344827586	0.383333333	0.549019608	0.383333333	0.617021277	0.54	0.385964912	0.383333333	0.065789474	0.096385542	0.063291139	0.095238095	0.383333333	0.262295082	0.344827586	0.3125	0.082191781	0.383333333	0.604166667	0.344827586	0.383333333	0.092105263	0.617021277	0.262295082	0.383333333	0.066666667	0.588235294	0.383333333	0.410714286	0.055555556	0.070422535	0.617021277	0.383333333	0.077922078	0.617021277	0.588235294	0.383333333	0.383333333	0.383333333	0.549019608	0.344827586	0.383333333	0.383333333	0.086206897	0.973684211	0.383333333	0.383333333	0.08974359	0.973684211	0.055555556	0.383333333	0.344827586	0.54	0.344827586	0.344827586	0.081967213	0.383333333	0.082352941	0.090909091	0.051282051	0.068493151	0.383333333	0.383333333	0.058823529	0.104477612	0.351351351	0.591836735	0.344827586	0.549019608	0.111111111	0.549019608	0.355932203	0.617021277	0.549019608	0.383333333	0.549019608	0.08988764	0.066666667	0.383333333	0.115384615	0.123287671	0.355932203	0.383333333	0.383333333	0.344827586	0.383333333	0.383333333	0.383333333	0.549019608	0.068493151	0.135802469	0.35	0.054054054	0.549019608	0.355932203	0.35	0.644444444	0.383333333	0.344827586	0.355932203	0.344827586	0.095890411	0.383333333	0.096774194	0.077777778	0.344827586	0.604166667	0.085365854	0.383333333	0.055555556	0.262295082	0.604166667	0.344827586	0.095238095	0.617021277	0.1	0.344827586	0.383333333	0.065789474	0.383333333	0.344827586	0.383333333	0.355932203	0.066666667	0.383333333	0.549019608	0.383333333	0.588235294	0.407407407	0.097560976	0.588235294	0.069444444	0.086956522	0.086956522	0.344827586	0.066666667	0.344827586	0.604166667	0.123287671	0.096385542	0.355932203	0.064935065	0.066666667	0.549019608	0.344827586	0.549019608	0.068493151	0.385964912	0.090909091	0.125	0.383333333	0.383333333	0.383333333	0.604166667	0.383333333	0.085365854	0.383333333	0.383333333	0.509433962
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)C2=CC=C(F)C=C2F)CC1	0.23943662	0.084337349	0.105882353	0.090909091	0.179775281	0.090909091	0.090909091	0.079365079	0.119047619	0.083333333	0.098765432	0.084337349	0.090909091	0.090909091	0.179775281	0.098765432	0.083333333	0.117647059	0.108433735	0.098765432	0.098765432	0.083333333	0.236842105	0.24	0.2	0.606557377	0.093023256	0.090909091	0.128571429	0.083333333	0.090909091	0.090909091	0.084337349	0.105882353	0.084337349	0.193181818	0.090909091	0.083333333	0.119047619	0.081395349	0.081395349	0.090909091	0.170212766	0.084337349	0.226666667	0.142857143	0.084337349	0.084337349	0.246753247	0.090909091	0.139240506	0.082352941	0.090909091	0.104651163	0.081395349	0.382352941	0.105882353	0.090909091	0.082352941	0.104651163	0.185714286	0.090909091	0.090909091	0.083333333	0.082352941	0.111111111	0.082352941	0.1125	0.090909091	0.082352941	0.081395349	0.090909091	0.21686747	0.090909091	0.082352941	0.083333333	0.083333333	0.098765432	0.083333333	0.090909091	0.090909091	0.093023256	0.081395349	0.095744681	0.246376812	0.192307692	0.082352941	0.12195122	0.195402299	0.119565217	0.098765432	0.090909091	0.084337349	0.090909091	0.202380952	0.090909091	0.22972973	0.084337349	0.090909091	0.090909091	0.098765432	0.082352941	0.090909091	0.090909091	0.115384615	0.081395349	0.038461538	0.111111111	0.131868132	0.090909091	0.210526316	0.120879121	0.370967742	0.090909091	0.090909091	0.141176471	0.090909091	0.081395349	0.12195122	0.12195122	0.081395349	0.090909091	0.139534884	0.084337349	0.090909091	0.107142857	0.108433735	0.1125	0.082352941	0.090909091	0.085365854	0.084337349	0.039473684	0.111111111	0.086956522	0.082352941	0.13253012	0.081395349	0.1	0.090909091	0.090909091	0.083333333	0.180555556	0.090909091	0.12195122	0.160493827	0.081395349	0.098765432	0.217948718	0.215909091	0.1125	0.111111111	0.090909091	0.131868132	0.087912088	0.082352941	0.090909091	0.082352941	0.083333333	0.081395349	0.105882353	0.180851064	0.083333333	0.098765432	0.090909091	0.1125	0.090909091	0.243902439	0.098765432	0.084337349	0.082352941	0.082352941	0.102040816	0.083333333	0.090909091	0.090909091	0.083333333	0.269230769	0.262295082	0.136842105	0.084337349	0.082352941	0.082352941	0.083333333	0.098765432	0.1125	0.179775281	0.093023256	0.093023256	0.090909091	0.090909091	0.108433735	0.090909091	0.120481928	0.083333333	0.083333333	0.207792208	0.083333333	0.148148148	0.083333333	0.083333333	0.083333333	0.1625	0.493333333	0.082352941	0.217948718	0.108433735	0.185185185	0.083333333	0.115384615	0.090909091	0.081395349	0.090909091	0.093023256	1	0.093023256	0.115384615	0.155555556	0.090909091	0.129032258	0.119047619	0.207792208	0.075949367	0.108433735	0.082352941	0.1125	0.139240506	0.082352941	0.090909091	0.093023256	0.081395349	0.090909091	0.090909091	0.082352941	0.090909091	0.082352941	0.115384615	0.180851064	0.084337349	0.083333333	0.090909091	0.192307692	0.155555556	0.083333333	0.082352941	0.148648649	0.217948718	0.115384615	0.082352941	0.105882353	0.134146341	0.090909091	0.090909091	0.139240506	0.131868132	0.090909091	0.1125	0.108433735	0.083333333	0.082352941	0.081395349	0.084337349	0.138888889	0.083333333	0.090909091	0.119047619	0.084337349	0.081395349	0.082352941	0.097560976	0.090909091	0.076923077	0.082352941	0.090909091	0.097560976	0.102040816	0.090909091	0.090909091	0.090909091	0.166666667	0.084337349	0.083333333	0.107142857	0.23943662	0.139240506	0.115384615	0.292682927	0.090909091	0.097560976	0.150684932	0.2	0.262295082	0.090909091	0.090909091	0.090909091	0.106666667	0.083333333	0.131868132	0.090909091	0.081395349	0.090909091	0.090909091	0.295774648	0.090909091	0.104651163	0.083333333	0.090909091	0.083333333	0.081395349	0.082352941	0.082352941	0.231707317	0.115384615	0.090909091	0.093023256	0.090909091	0.264705882	0.082352941	0.210526316	0.154761905	0.093023256	0.231707317	0.1125	0.192771084	0.139240506	0.083333333	0.083333333	0.083333333	0.082352941	0.084337349	0.084337349	0.119047619	0.115384615	0.119047619	0.083333333	0.144578313	0.084337349	0.155844156	0.064935065	0.083333333	0.083333333	0.090909091	0.108433735	0.090909091	0.098765432	0.084337349	0.082352941	0.090909091	0.119047619	0.223529412	0.102272727	0.129032258	0.090909091	0.139240506	0.083333333	0.141176471	0.135802469	0.090909091	0.111111111	0.083333333	0.090909091	0.170731707	0.098765432	0.139240506	0.090909091	0.134146341	0.093023256	0.090909091	0.082352941	0.1125	0.186666667	0.098765432	0.090909091	0.28	0.098765432	0.093023256	0.090909091	0.090909091	0.090909091	0.082352941	0.083333333	0.090909091	0.090909091	0.070422535	0.113924051	0.090909091	0.090909091	0.126436782	0.113924051	0.1125	0.090909091	0.083333333	0.084337349	0.083333333	0.083333333	0.112676056	0.090909091	0.179775281	0.127906977	0.079545455	0.12345679	0.090909091	0.090909091	0.095744681	0.16	0.086538462	0.083333333	0.083333333	0.082352941	0.136986301	0.108433735	0.081395349	0.098765432	0.082352941	0.090909091	0.082352941	0.12244898	0.134146341	0.090909091	0.204819277	0.25	0.081395349	0.090909091	0.090909091	0.083333333	0.090909091	0.090909091	0.090909091	0.082352941	0.12345679	0.52173913	0.105882353	0.181818182	0.082352941	0.081395349	0.105882353	0.115384615	0.090909091	0.083333333	0.081395349	0.083333333	0.24	0.090909091	0.18556701	0.157894737	0.083333333	0.084337349	0.172413793	0.090909091	0.085365854	0.139240506	0.084337349	0.083333333	0.179775281	0.098765432	0.202380952	0.083333333	0.090909091	0.119047619	0.090909091	0.083333333	0.090909091	0.081395349	0.134146341	0.090909091	0.082352941	0.090909091	0.093023256	0.1125	0.131868132	0.093023256	0.125	0.222222222	0.113924051	0.083333333	0.134146341	0.083333333	0.111111111	0.130952381	0.238095238	0.081395349	0.144578313	0.134146341	0.082352941	0.083333333	0.082352941	0.12345679	0.082352941	0.385714286	0.098360656	0.090909091	0.090909091	0.090909091	0.111111111	0.090909091	0.133333333	0.090909091	0.090909091	0.107142857
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.102941176	0.452830189	0.065789474	0.317460317	0.108433735	0.317460317	0.317460317	0.078431373	0.065789474	0.278688525	0.407407407	0.480769231	0.317460317	0.317460317	0.108433735	0.407407407	0.278688525	0.093333333	0.462962963	0.407407407	0.407407407	0.278688525	0.109589041	0.095890411	0.117647059	0.118421053	0.5	0.317460317	0.137931034	0.278688525	0.317460317	0.317460317	0.480769231	0.08	0.452830189	0.15	0.317460317	0.278688525	0.08	0.290322581	0.290322581	0.317460317	0.114942529	0.452830189	0.082191781	0.12345679	0.480769231	0.452830189	0.106666667	0.317460317	0.262295082	0.462962963	0.317460317	0.261538462	0.290322581	0.08	0.08	0.317460317	0.462962963	0.261538462	0.129032258	0.317460317	0.317460317	0.278688525	0.462962963	0.4	0.462962963	0.617021277	0.317460317	0.462962963	0.290322581	0.317460317	0.113924051	0.317460317	0.462962963	0.278688525	0.278688525	0.407407407	0.278688525	0.317460317	0.317460317	0.5	0.454545455	0.058823529	0.106060606	0.081081081	0.462962963	0.067567568	0.109756098	0.139240506	0.407407407	0.317460317	0.480769231	0.317460317	0.1	0.360655738	0.164179104	0.480769231	0.317460317	0.317460317	0.407407407	0.462962963	0.317460317	0.317460317	0.644444444	0.454545455	0.114754098	0.4	0.111111111	0.317460317	0.097222222	0.098765432	0.090909091	0.317460317	0.317460317	0.272727273	0.317460317	0.290322581	0.067567568	0.067567568	0.290322581	0.317460317	0.133333333	0.452830189	0.317460317	0.454545455	0.067567568	0.151515152	0.462962963	0.317460317	0.461538462	0.480769231	0.118644068	0.080645161	0.426229508	0.462962963	0.446428571	0.290322581	0.131578947	0.317460317	0.317460317	0.278688525	0.074626866	0.317460317	0.067567568	0.125	0.290322581	0.407407407	0.108108108	0.068181818	0.070422535	0.4	0.317460317	0.111111111	0.088607595	0.462962963	0.317460317	0.462962963	0.278688525	0.290322581	0.065789474	0.139534884	0.278688525	0.407407407	0.317460317	0.617021277	0.317460317	0.126582278	0.407407407	0.480769231	0.295081967	0.053333333	0.357142857	0.278688525	0.317460317	0.317460317	0.278688525	0.116883117	0.142857143	0.091954023	0.480769231	0.295081967	0.462962963	0.278688525	0.407407407	0.617021277	0.108433735	0.5	0.5	0.317460317	0.317460317	0.067567568	0.317460317	0.066666667	0.278688525	0.278688525	0.111111111	0.278688525	0.095890411	0.278688525	0.278688525	0.278688525	0.066666667	0.087912088	0.462962963	0.078947368	0.462962963	0.077922078	0.278688525	0.644444444	0.317460317	0.290322581	0.317460317	0.5	0.115384615	0.5	1	0.109756098	0.317460317	0.108433735	0.08	0.095890411	0.090909091	0.462962963	0.462962963	0.617021277	0.262295082	0.462962963	0.317460317	0.5	0.290322581	0.317460317	0.317460317	0.462962963	0.317460317	0.462962963	1	0.139534884	0.452830189	0.278688525	0.317460317	0.081081081	0.109756098	0.278688525	0.462962963	0.090909091	0.108108108	0.644444444	0.462962963	0.285714286	0.081081081	0.317460317	0.317460317	0.262295082	0.111111111	0.317460317	0.617021277	0.097222222	0.278688525	0.462962963	0.290322581	0.452830189	0.112903226	0.278688525	0.317460317	0.065789474	0.452830189	0.290322581	0.462962963	0.084507042	0.317460317	0.092307692	0.462962963	0.317460317	0.069444444	0.357142857	0.317460317	0.317460317	0.317460317	0.08974359	0.480769231	0.278688525	0.428571429	0.102941176	0.262295082	1	0.134146341	0.317460317	0.115942029	0.109375	0.126582278	0.142857143	0.317460317	0.317460317	0.317460317	0.060606061	0.278688525	0.111111111	0.317460317	0.454545455	0.317460317	0.317460317	0.097222222	0.317460317	0.261538462	0.278688525	0.317460317	0.278688525	0.290322581	0.462962963	0.462962963	0.113924051	1	0.317460317	0.5	0.317460317	0.106060606	0.462962963	0.097222222	0.090909091	0.5	0.113924051	0.617021277	0.102564103	0.262295082	0.278688525	0.278688525	0.278688525	0.462962963	0.452830189	0.452830189	0.08	0.644444444	0.065789474	0.278688525	0.108108108	0.480769231	0.101449275	0.078125	0.278688525	0.278688525	0.317460317	0.462962963	0.317460317	0.407407407	0.452830189	0.295081967	0.317460317	0.08	0.096385542	0.063291139	0.108433735	0.317460317	0.262295082	0.278688525	0.272727273	0.112676056	0.317460317	0.4	0.278688525	0.317460317	0.106666667	0.407407407	0.262295082	0.317460317	0.081081081	0.5	0.317460317	0.295081967	0.070422535	0.085714286	0.407407407	0.317460317	0.106666667	0.407407407	0.5	0.317460317	0.317460317	0.317460317	0.462962963	0.278688525	0.317460317	0.317460317	0.086206897	0.630434783	0.317460317	0.317460317	0.08974359	0.630434783	0.070422535	0.317460317	0.278688525	0.452830189	0.278688525	0.278688525	0.1	0.317460317	0.095238095	0.12	0.064935065	0.068493151	0.317460317	0.317460317	0.058823529	0.104477612	0.282051282	0.471698113	0.278688525	0.462962963	0.129032258	0.462962963	0.290322581	0.407407407	0.462962963	0.317460317	0.462962963	0.102272727	0.081081081	0.317460317	0.12987013	0.123287671	0.290322581	0.317460317	0.317460317	0.278688525	0.317460317	0.317460317	0.317460317	0.462962963	0.068493151	0.135802469	0.285714286	0.068493151	0.462962963	0.290322581	0.285714286	1	0.317460317	0.278688525	0.290322581	0.278688525	0.095890411	0.317460317	0.096774194	0.077777778	0.278688525	0.480769231	0.085365854	0.317460317	0.085714286	0.262295082	0.480769231	0.278688525	0.108433735	0.407407407	0.1	0.278688525	0.317460317	0.08	0.317460317	0.278688525	0.317460317	0.290322581	0.081081081	0.317460317	0.462962963	0.317460317	0.5	0.617021277	0.111111111	0.5	0.084507042	0.102941176	0.102941176	0.278688525	0.081081081	0.278688525	0.4	0.123287671	0.096385542	0.290322581	0.078947368	0.081081081	0.462962963	0.278688525	0.462962963	0.068493151	0.295081967	0.076923077	0.14893617	0.317460317	0.317460317	0.317460317	0.4	0.317460317	0.1125	0.317460317	0.317460317	0.428571429
CN(C)C(=O)N1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=C1	0.179487179	0.08045977	0.076923077	0.111111111	0.159574468	0.111111111	0.111111111	0.107692308	0.065217391	0.091954023	0.134146341	0.08045977	0.111111111	0.111111111	0.159574468	0.134146341	0.091954023	0.151162791	0.090909091	0.134146341	0.134146341	0.091954023	0.113636364	0.182926829	0.166666667	0.172413793	0.101123596	0.111111111	0.092105263	0.091954023	0.111111111	0.111111111	0.08045977	0.088888889	0.08045977	0.135416667	0.111111111	0.091954023	0.076923077	0.08988764	0.08988764	0.111111111	0.096153846	0.08045977	0.215189873	0.125	0.08045977	0.08045977	0.25	0.111111111	0.105882353	0.103448276	0.111111111	0.112359551	0.08988764	0.209876543	0.076923077	0.111111111	0.103448276	0.112359551	0.260869565	0.111111111	0.111111111	0.091954023	0.103448276	0.119047619	0.103448276	0.120481928	0.111111111	0.103448276	0.08988764	0.111111111	0.640625	0.111111111	0.103448276	0.091954023	0.091954023	0.134146341	0.091954023	0.111111111	0.111111111	0.101123596	0.102272727	0.080808081	0.168831169	0.077777778	0.103448276	0.078651685	0.161290323	0.163043478	0.134146341	0.111111111	0.08045977	0.111111111	0.141304348	0.123595506	0.202531646	0.08045977	0.111111111	0.111111111	0.134146341	0.103448276	0.111111111	0.111111111	0.12345679	0.102272727	0.103896104	0.119047619	0.175824176	0.111111111	0.2	0.204545455	0.155844156	0.111111111	0.111111111	0.122222222	0.111111111	0.08988764	0.078651685	0.078651685	0.08988764	0.111111111	0.172413793	0.08045977	0.111111111	0.08988764	0.078651685	0.094117647	0.103448276	0.111111111	0.081395349	0.08045977	0.106666667	0.105263158	0.11827957	0.103448276	0.113636364	0.08988764	0.157303371	0.111111111	0.111111111	0.091954023	0.072289157	0.111111111	0.078651685	0.152941176	0.08988764	0.134146341	0.178571429	0.168421053	0.081395349	0.119047619	0.111111111	0.175824176	0.131868132	0.103448276	0.111111111	0.103448276	0.091954023	0.08988764	0.065217391	0.116504854	0.091954023	0.134146341	0.111111111	0.120481928	0.111111111	0.191011236	0.134146341	0.08045977	0.090909091	0.054945055	0.108910891	0.091954023	0.111111111	0.111111111	0.091954023	0.157303371	0.173913043	0.166666667	0.08045977	0.103448276	0.103448276	0.091954023	0.134146341	0.120481928	0.159574468	0.101123596	0.101123596	0.111111111	0.111111111	0.078651685	0.111111111	0.127906977	0.091954023	0.091954023	0.168674699	0.091954023	0.127906977	0.091954023	0.091954023	0.091954023	0.127906977	0.148514851	0.103448276	0.151162791	0.090909091	0.204819277	0.091954023	0.12345679	0.111111111	0.08988764	0.111111111	0.101123596	0.155555556	0.101123596	0.109756098	1	0.111111111	0.211111111	0.076923077	0.197530864	0.085365854	0.090909091	0.103448276	0.120481928	0.105882353	0.103448276	0.111111111	0.101123596	0.08988764	0.111111111	0.111111111	0.103448276	0.111111111	0.103448276	0.109756098	0.116504854	0.08045977	0.091954023	0.111111111	0.077777778	0.161290323	0.091954023	0.103448276	0.098765432	0.164705882	0.12345679	0.103448276	0.101123596	0.102272727	0.111111111	0.111111111	0.105882353	0.175824176	0.111111111	0.120481928	0.103448276	0.091954023	0.103448276	0.08988764	0.08045977	0.116883117	0.091954023	0.111111111	0.152941176	0.08045977	0.08988764	0.103448276	0.093023256	0.111111111	0.128205128	0.103448276	0.111111111	0.068181818	0.108910891	0.111111111	0.111111111	0.111111111	0.133333333	0.08045977	0.091954023	0.102272727	0.179487179	0.105882353	0.109756098	0.170212766	0.111111111	0.119047619	0.128205128	0.104166667	0.173913043	0.111111111	0.111111111	0.111111111	0.144736842	0.091954023	0.175824176	0.111111111	0.102272727	0.111111111	0.111111111	0.2	0.111111111	0.112359551	0.091954023	0.111111111	0.091954023	0.08988764	0.103448276	0.103448276	0.166666667	0.109756098	0.111111111	0.101123596	0.111111111	0.168831169	0.103448276	0.170731707	0.174418605	0.101123596	0.296296296	0.120481928	0.170454545	0.105882353	0.091954023	0.091954023	0.091954023	0.103448276	0.08045977	0.08045977	0.076923077	0.12345679	0.152941176	0.091954023	0.112359551	0.08045977	0.107142857	0.088607595	0.091954023	0.091954023	0.111111111	0.090909091	0.111111111	0.134146341	0.08045977	0.090909091	0.111111111	0.076923077	0.186813187	0.063157895	0.211111111	0.111111111	0.105882353	0.091954023	0.122222222	0.129411765	0.111111111	0.119047619	0.091954023	0.111111111	0.176470588	0.134146341	0.105882353	0.111111111	0.077777778	0.101123596	0.111111111	0.103448276	0.081395349	0.081395349	0.134146341	0.111111111	0.19047619	0.134146341	0.101123596	0.111111111	0.111111111	0.111111111	0.103448276	0.091954023	0.111111111	0.111111111	0.095890411	0.12195122	0.111111111	0.111111111	0.085106383	0.12195122	0.081395349	0.111111111	0.091954023	0.08045977	0.091954023	0.091954023	0.106666667	0.111111111	0.12371134	0.122222222	0.137931034	0.079545455	0.111111111	0.111111111	0.080808081	0.197368421	0.103773585	0.079545455	0.091954023	0.103448276	0.115384615	0.090909091	0.08988764	0.134146341	0.103448276	0.111111111	0.103448276	0.175257732	0.077777778	0.111111111	0.168539326	0.207317073	0.08988764	0.111111111	0.111111111	0.091954023	0.111111111	0.111111111	0.111111111	0.103448276	0.079545455	0.172043011	0.101123596	0.158536585	0.103448276	0.08988764	0.101123596	0.109756098	0.111111111	0.091954023	0.08988764	0.091954023	0.197530864	0.111111111	0.178217822	0.175257732	0.091954023	0.08045977	0.164835165	0.111111111	0.068965517	0.105882353	0.08045977	0.091954023	0.159574468	0.134146341	0.179775281	0.091954023	0.111111111	0.076923077	0.111111111	0.091954023	0.111111111	0.08988764	0.102272727	0.111111111	0.103448276	0.111111111	0.101123596	0.120481928	0.175824176	0.101123596	0.13253012	0.135802469	0.108433735	0.091954023	0.102272727	0.091954023	0.119047619	0.178571429	0.186813187	0.08988764	0.087912088	0.102272727	0.103448276	0.091954023	0.103448276	0.079545455	0.090909091	0.122222222	0.092307692	0.111111111	0.111111111	0.111111111	0.119047619	0.111111111	0.23255814	0.111111111	0.111111111	0.102272727
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(Cl)C=C1	0.134146341	0.079545455	0.042105263	0.134831461	0.833333333	0.134831461	0.134831461	0.057971014	0.042105263	0.11627907	0.13253012	0.079545455	0.134831461	0.134831461	0.833333333	0.13253012	0.11627907	0.136363636	0.077777778	0.13253012	0.13253012	0.11627907	0.137931034	0.180722892	0.164948454	0.131868132	0.1	0.134831461	0.135135135	0.11627907	0.134831461	0.134831461	0.079545455	0.053191489	0.079545455	0.089108911	0.134831461	0.11627907	0.053191489	0.113636364	0.113636364	0.134831461	0.105769231	0.079545455	0.182926829	0.112244898	0.079545455	0.079545455	0.16091954	0.134831461	0.144578313	0.102272727	0.134831461	0.162790698	0.113636364	0.192771084	0.053191489	0.134831461	0.102272727	0.162790698	0.23943662	0.134831461	0.134831461	0.11627907	0.102272727	0.104651163	0.102272727	0.146341463	0.134831461	0.102272727	0.113636364	0.134831461	0.164835165	0.134831461	0.102272727	0.11627907	0.11627907	0.13253012	0.11627907	0.134831461	0.134831461	0.1	0.101123596	0.048543689	0.166666667	0.042553191	0.102272727	0.043010753	0.159574468	0.186813187	0.13253012	0.134831461	0.079545455	0.134831461	0.177777778	0.086021505	0.156626506	0.079545455	0.134831461	0.134831461	0.13253012	0.102272727	0.134831461	0.134831461	0.095238095	0.101123596	0.102564103	0.104651163	0.830508475	0.134831461	0.2125	0.163043478	0.139240506	0.134831461	0.134831461	0.172413793	0.134831461	0.113636364	0.043010753	0.043010753	0.113636364	0.134831461	0.119565217	0.079545455	0.134831461	0.076923077	0.054347826	0.119047619	0.102272727	0.134831461	0.08045977	0.079545455	0.105263158	0.08974359	0.09375	0.102272727	0.137931034	0.113636364	0.083333333	0.134831461	0.134831461	0.11627907	0.046511628	0.134831461	0.043010753	0.151162791	0.113636364	0.13253012	0.136363636	0.154639175	0.044444444	0.104651163	0.134831461	0.830508475	0.142857143	0.102272727	0.134831461	0.102272727	0.11627907	0.113636364	0.042105263	0.094339623	0.11627907	0.13253012	0.134831461	0.146341463	0.134831461	0.163043478	0.13253012	0.079545455	0.114942529	0.031914894	0.076190476	0.11627907	0.134831461	0.134831461	0.11627907	0.168539326	0.171428571	0.13	0.079545455	0.114942529	0.102272727	0.11627907	0.13253012	0.146341463	0.833333333	0.1	0.1	0.134831461	0.134831461	0.054347826	0.134831461	0.088888889	0.11627907	0.11627907	0.139534884	0.11627907	0.101123596	0.11627907	0.11627907	0.11627907	0.113636364	0.125	0.102272727	0.149425287	0.077777778	0.134831461	0.11627907	0.095238095	0.134831461	0.113636364	0.134831461	0.1	0.129032258	0.1	0.108433735	0.211111111	0.134831461	1	0.053191489	0.166666667	0.058823529	0.077777778	0.102272727	0.146341463	0.144578313	0.102272727	0.134831461	0.1	0.113636364	0.134831461	0.134831461	0.102272727	0.134831461	0.102272727	0.108433735	0.094339623	0.079545455	0.11627907	0.134831461	0.042553191	0.172043011	0.11627907	0.102272727	0.2	0.136363636	0.095238095	0.102272727	0.112359551	0.065217391	0.134831461	0.134831461	0.144578313	0.830508475	0.134831461	0.146341463	0.08988764	0.11627907	0.102272727	0.113636364	0.079545455	0.101265823	0.11627907	0.134831461	0.112359551	0.079545455	0.113636364	0.102272727	0.091954023	0.134831461	0.072289157	0.102272727	0.134831461	0.043956044	0.076190476	0.134831461	0.134831461	0.134831461	0.107526882	0.079545455	0.11627907	0.126436782	0.134146341	0.144578313	0.108433735	0.11	0.134831461	0.079545455	0.085365854	0.103092784	0.171428571	0.134831461	0.134831461	0.134831461	0.113924051	0.11627907	0.830508475	0.134831461	0.101123596	0.134831461	0.134831461	0.141176471	0.134831461	0.162790698	0.11627907	0.134831461	0.11627907	0.113636364	0.102272727	0.102272727	0.127659574	0.108433735	0.134831461	0.1	0.134831461	0.151898734	0.102272727	0.127906977	0.159090909	0.1	0.164835165	0.146341463	0.181818182	0.144578313	0.11627907	0.11627907	0.11627907	0.102272727	0.079545455	0.079545455	0.053191489	0.095238095	0.112359551	0.11627907	0.098901099	0.079545455	0.093023256	0.048192771	0.11627907	0.11627907	0.134831461	0.077777778	0.134831461	0.13253012	0.079545455	0.114942529	0.134831461	0.053191489	0.147368421	0.051546392	1	0.134831461	0.144578313	0.11627907	0.172413793	0.08988764	0.134831461	0.104651163	0.11627907	0.134831461	0.134831461	0.13253012	0.144578313	0.134831461	0.053763441	0.1	0.134831461	0.114942529	0.044444444	0.068181818	0.13253012	0.134831461	0.147727273	0.13253012	0.1	0.134831461	0.134831461	0.134831461	0.102272727	0.11627907	0.134831461	0.134831461	0.173913043	0.094117647	0.134831461	0.134831461	0.06185567	0.094117647	0.044444444	0.134831461	0.11627907	0.079545455	0.11627907	0.11627907	0.063291139	0.134831461	0.182795699	0.108695652	0.123595506	0.043478261	0.134831461	0.134831461	0.048543689	0.15	0.072727273	0.078651685	0.11627907	0.102272727	0.157894737	0.077777778	0.113636364	0.13253012	0.102272727	0.134831461	0.102272727	0.769230769	0.053763441	0.134831461	0.4	0.149425287	0.113636364	0.134831461	0.134831461	0.11627907	0.134831461	0.134831461	0.134831461	0.102272727	0.043478261	0.12244898	0.112359551	0.142857143	0.102272727	0.113636364	0.112359551	0.108433735	0.134831461	0.11627907	0.113636364	0.11627907	0.195121951	0.134831461	0.153846154	0.15	0.11627907	0.079545455	0.150537634	0.134831461	0.056179775	0.144578313	0.079545455	0.11627907	0.833333333	0.13253012	0.127659574	0.11627907	0.134831461	0.053191489	0.134831461	0.11627907	0.134831461	0.113636364	0.065217391	0.134831461	0.102272727	0.134831461	0.1	0.146341463	0.830508475	0.1	0.079545455	0.120481928	0.056818182	0.11627907	0.065217391	0.11627907	0.104651163	0.123595506	0.112244898	0.113636364	0.063829787	0.065217391	0.102272727	0.11627907	0.102272727	0.043478261	0.114942529	0.108695652	0.142857143	0.134831461	0.134831461	0.134831461	0.104651163	0.134831461	0.150537634	0.134831461	0.134831461	0.126436782
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.093333333	0.063291139	0.6	0.071428571	0.053191489	0.071428571	0.071428571	0.169811321	0.660377358	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.053191489	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.060240964	0.074074074	0.073684211	0.12195122	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	0.76	0.063291139	0.112359551	0.071428571	0.075949367	0.692307692	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.084337349	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.692307692	0.071428571	0.061728395	0.072289157	0.1	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.092105263	0.071428571	0.061728395	0.0875	0.071428571	0.06741573	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.492307692	0.081081081	0.581818182	0.061728395	0.592592593	0.065217391	0.102272727	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.084337349	0.075949367	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.056338028	0.076923077	0.054347826	0.071428571	0.075	0.066666667	0.097222222	0.071428571	0.071428571	0.12345679	0.071428571	0.0875	0.592592593	0.592592593	0.0875	0.071428571	0.095238095	0.063291139	0.071428571	0.06097561	0.535714286	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.057971014	0.057142857	0.068181818	0.061728395	0.073170732	0.0875	0.094117647	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.622641509	0.1	0.0875	0.077922078	0.085365854	0.074468085	0.596153846	0.076923077	0.071428571	0.054347826	0.094117647	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.660377358	0.09375	0.075949367	0.077922078	0.071428571	0.092105263	0.071428571	0.090909091	0.077922078	0.063291139	0.075	0.622641509	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.081395349	0.092307692	0.096774194	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.092105263	0.053191489	0.060240964	0.060240964	0.071428571	0.071428571	0.535714286	0.071428571	0.581818182	0.075949367	0.075949367	0.0875	0.075949367	0.115384615	0.075949367	0.075949367	0.075949367	0.12987013	0.104166667	0.061728395	0.072289157	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.119047619	0.060240964	0.08	0.076923077	0.071428571	0.053191489	1	0.074074074	0.097222222	0.061728395	0.061728395	0.092105263	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.08	0.09375	0.063291139	0.075949367	0.071428571	0.581818182	0.053763441	0.075949367	0.061728395	0.067567568	0.098765432	0.065789474	0.061728395	0.073170732	0.641509434	0.071428571	0.071428571	0.076923077	0.054347826	0.071428571	0.092105263	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.090909091	0.071428571	0.083333333	0.061728395	0.071428571	0.615384615	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.093333333	0.076923077	0.08	0.123595506	0.071428571	0.12	0.098591549	0.090909091	0.092307692	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.054347826	0.071428571	0.06097561	0.071428571	0.071428571	0.102564103	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.079545455	0.08	0.071428571	0.060240964	0.071428571	0.081081081	0.061728395	0.088607595	0.096385542	0.060240964	0.079545455	0.092105263	0.068965517	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	1	0.065789474	0.073170732	0.075949367	0.098765432	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	1	0.076923077	0.568965517	0.053191489	0.071428571	0.076923077	0.075949367	0.12345679	0.102564103	0.071428571	0.076923077	0.075949367	0.071428571	0.125	0.077922078	0.076923077	0.071428571	0.611111111	0.060240964	0.071428571	0.075	0.596153846	0.136986301	0.077922078	0.071428571	0.097560976	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.044776119	0.064935065	0.071428571	0.071428571	0.586206897	0.064935065	0.596153846	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.140625	0.071428571	0.076086957	0.083333333	0.072289157	0.634615385	0.071428571	0.071428571	0.492307692	0.094594595	0.059405941	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.050505051	0.611111111	0.071428571	0.056179775	0.085365854	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.634615385	0.137931034	0.073170732	0.08974359	0.061728395	0.0875	0.073170732	0.08	0.071428571	0.075949367	0.0875	0.075949367	0.074074074	0.071428571	0.079207921	0.142857143	0.075949367	0.063291139	0.066666667	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.053191489	0.077922078	0.091954023	0.075949367	0.071428571	1	0.071428571	0.075949367	0.071428571	0.0875	0.641509434	0.071428571	0.061728395	0.071428571	0.060240964	0.092105263	0.054347826	0.060240964	0.076923077	0.078947368	0.123287671	0.075949367	0.641509434	0.075949367	0.076923077	0.085365854	0.088888889	0.0875	0.711538462	0.641509434	0.061728395	0.075949367	0.061728395	0.634615385	0.075	0.096385542	0.070175439	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.103448276	0.071428571	0.071428571	0.06097561
CN1CCN(CC1)C(=O)C1=CC=C(C=C1)S(=O)(=O)N1CCN(CC1)C1=NC=CC=N1	0.265625	0.077922078	0.06097561	0.098765432	0.166666667	0.098765432	0.098765432	0.12962963	0.06097561	0.090909091	0.108108108	0.077922078	0.098765432	0.098765432	0.166666667	0.108108108	0.090909091	0.157894737	0.075949367	0.108108108	0.108108108	0.090909091	0.101265823	0.28358209	0.311688312	0.22972973	0.0875	0.098765432	0.107692308	0.090909091	0.098765432	0.098765432	0.077922078	0.074074074	0.077922078	0.113636364	0.098765432	0.090909091	0.0875	0.088607595	0.088607595	0.098765432	0.095744681	0.077922078	0.307692308	0.127906977	0.077922078	0.077922078	0.236111111	0.098765432	0.092105263	0.075949367	0.098765432	0.113924051	0.088607595	0.338461538	0.074074074	0.098765432	0.075949367	0.113924051	0.310344828	0.098765432	0.098765432	0.090909091	0.075949367	0.092105263	0.075949367	0.108108108	0.098765432	0.075949367	0.088607595	0.098765432	0.27027027	0.098765432	0.075949367	0.090909091	0.090909091	0.108108108	0.090909091	0.098765432	0.098765432	0.0875	0.075	0.078651685	0.253968254	0.075	0.075949367	0.075949367	0.310810811	0.156626506	0.108108108	0.098765432	0.077922078	0.098765432	0.160493827	0.085365854	0.272727273	0.077922078	0.098765432	0.098765432	0.108108108	0.075949367	0.098765432	0.098765432	0.095890411	0.075	0.088235294	0.092105263	0.185185185	0.098765432	0.214285714	0.439393939	0.368421053	0.098765432	0.098765432	0.125	0.098765432	0.088607595	0.075949367	0.075949367	0.088607595	0.098765432	0.197368421	0.077922078	0.098765432	0.075	0.103896104	0.093333333	0.075949367	0.098765432	0.078947368	0.077922078	0.090909091	0.073529412	0.134146341	0.075949367	0.144736842	0.088607595	0.095238095	0.098765432	0.098765432	0.090909091	0.068493151	0.098765432	0.075949367	0.16	0.088607595	0.108108108	0.419354839	0.234567901	0.093333333	0.092105263	0.098765432	0.185185185	0.095238095	0.075949367	0.098765432	0.075949367	0.090909091	0.088607595	0.06097561	0.106382979	0.090909091	0.108108108	0.098765432	0.108108108	0.098765432	0.217948718	0.108108108	0.077922078	0.08974359	0.049382716	0.074468085	0.090909091	0.098765432	0.098765432	0.090909091	0.226666667	0.458333333	0.174418605	0.077922078	0.08974359	0.075949367	0.090909091	0.108108108	0.108108108	0.166666667	0.0875	0.0875	0.098765432	0.098765432	0.103896104	0.098765432	0.075	0.090909091	0.090909091	0.365079365	0.090909091	0.116883117	0.090909091	0.090909091	0.090909091	0.075	0.193181818	0.075949367	0.375	0.075949367	0.1125	0.090909091	0.095890411	0.098765432	0.088607595	0.098765432	0.0875	0.207792208	0.0875	0.095890411	0.197530864	0.098765432	0.166666667	0.074074074	1	0.083333333	0.075949367	0.075949367	0.108108108	0.092105263	0.075949367	0.098765432	0.0875	0.088607595	0.098765432	0.098765432	0.075949367	0.098765432	0.075949367	0.095890411	0.106382979	0.077922078	0.090909091	0.098765432	0.075	0.182926829	0.090909091	0.075949367	0.114285714	0.222222222	0.095890411	0.075949367	0.0875	0.088607595	0.098765432	0.098765432	0.092105263	0.185185185	0.098765432	0.108108108	0.118421053	0.090909091	0.075949367	0.088607595	0.077922078	0.119402985	0.090909091	0.098765432	0.101265823	0.077922078	0.088607595	0.075949367	0.106666667	0.098765432	0.115942029	0.075949367	0.098765432	0.064102564	0.074468085	0.098765432	0.098765432	0.098765432	0.166666667	0.077922078	0.090909091	0.102564103	0.265625	0.092105263	0.095890411	0.192771084	0.098765432	0.121621622	0.132352941	0.158536585	0.458333333	0.098765432	0.098765432	0.098765432	0.101449275	0.090909091	0.185185185	0.098765432	0.075	0.098765432	0.098765432	0.25	0.098765432	0.113924051	0.090909091	0.098765432	0.090909091	0.088607595	0.075949367	0.075949367	0.175	0.095890411	0.098765432	0.0875	0.098765432	0.385964912	0.075949367	0.25	0.125	0.0875	0.27027027	0.108108108	0.243243243	0.092105263	0.090909091	0.090909091	0.090909091	0.075949367	0.077922078	0.077922078	0.074074074	0.095890411	0.101265823	0.090909091	0.173333333	0.077922078	0.138888889	0.086956522	0.090909091	0.090909091	0.098765432	0.075949367	0.098765432	0.108108108	0.077922078	0.08974359	0.098765432	0.074074074	0.2125	0.058823529	0.166666667	0.098765432	0.092105263	0.090909091	0.125	0.164383562	0.098765432	0.092105263	0.090909091	0.098765432	0.236111111	0.108108108	0.092105263	0.098765432	0.088607595	0.0875	0.098765432	0.08974359	0.093333333	0.078947368	0.108108108	0.098765432	0.236111111	0.108108108	0.0875	0.098765432	0.098765432	0.098765432	0.075949367	0.090909091	0.098765432	0.098765432	0.112903226	0.094594595	0.098765432	0.098765432	0.096385542	0.094594595	0.093333333	0.098765432	0.090909091	0.077922078	0.090909091	0.090909091	0.161290323	0.098765432	0.166666667	0.125	0.073170732	0.076923077	0.098765432	0.098765432	0.078651685	0.31147541	0.081632653	0.076923077	0.090909091	0.075949367	0.225806452	0.075949367	0.088607595	0.108108108	0.075949367	0.098765432	0.075949367	0.170454545	0.088607595	0.098765432	0.256756757	0.375	0.088607595	0.098765432	0.098765432	0.090909091	0.098765432	0.098765432	0.098765432	0.075949367	0.076923077	0.209876543	0.0875	0.235294118	0.075949367	0.088607595	0.0875	0.095890411	0.098765432	0.090909091	0.088607595	0.090909091	0.409836066	0.098765432	0.227272727	0.170454545	0.090909091	0.077922078	0.172839506	0.098765432	0.078947368	0.092105263	0.077922078	0.090909091	0.166666667	0.108108108	0.175	0.090909091	0.098765432	0.074074074	0.098765432	0.090909091	0.098765432	0.088607595	0.088607595	0.098765432	0.075949367	0.098765432	0.0875	0.108108108	0.185185185	0.0875	0.136986301	0.285714286	0.157142857	0.090909091	0.088607595	0.090909091	0.092105263	0.205479452	0.276315789	0.088607595	0.073170732	0.088607595	0.075949367	0.090909091	0.075949367	0.076923077	0.08974359	0.153846154	0.153846154	0.098765432	0.098765432	0.098765432	0.092105263	0.098765432	0.172839506	0.098765432	0.098765432	0.102564103
CC1=C(CN2C3=CC=CC=C3SC3=CC=CC=C23)C2=CC=CC=C2N1	0.140625	0.056338028	0.067567568	0.08	0.058823529	0.08	0.08	0.127659574	0.067567568	0.055555556	0.057142857	0.056338028	0.08	0.08	0.058823529	0.057142857	0.055555556	0.25	0.084507042	0.057142857	0.057142857	0.055555556	0.053333333	0.068493151	0.148148148	0.106666667	0.082191781	0.08	0.049180328	0.055555556	0.08	0.08	0.056338028	0.097222222	0.056338028	0.139240506	0.08	0.055555556	0.082191781	0.068493151	0.068493151	0.08	0.202531646	0.056338028	0.084507042	0.308823529	0.056338028	0.056338028	0.109589041	0.08	0.056338028	0.054794521	0.08	0.052631579	0.068493151	0.067567568	0.082191781	0.08	0.054794521	0.052631579	0.096774194	0.08	0.08	0.055555556	0.054794521	0.056338028	0.054794521	0.072463768	0.08	0.054794521	0.068493151	0.08	0.075	0.08	0.054794521	0.055555556	0.055555556	0.057142857	0.055555556	0.08	0.08	0.082191781	0.054054054	0.047619048	0.075757576	0.083333333	0.054794521	0.1	0.1125	0.142857143	0.057142857	0.08	0.056338028	0.08	0.088607595	0.065789474	0.169230769	0.056338028	0.08	0.08	0.057142857	0.054794521	0.08	0.08	0.058823529	0.054054054	0.064516129	0.056338028	0.086419753	0.08	0.084507042	0.06097561	0.076923077	0.08	0.08	0.064935065	0.08	0.068493151	0.1	0.1	0.068493151	0.08	0.106666667	0.056338028	0.08	0.083333333	0.1	0.104477612	0.054794521	0.08	0.057142857	0.056338028	0.066666667	0.083333333	0.08974359	0.054794521	0.067567568	0.068493151	0.105263158	0.08	0.08	0.055555556	0.129032258	0.08	0.1	0.082191781	0.068493151	0.057142857	0.066666667	0.135802469	0.121212121	0.056338028	0.08	0.086419753	0.063291139	0.054794521	0.08	0.054794521	0.055555556	0.068493151	0.082191781	0.103448276	0.055555556	0.057142857	0.08	0.072463768	0.08	0.074074074	0.057142857	0.056338028	0.054794521	0.054794521	0.04494382	0.055555556	0.08	0.08	0.055555556	0.105263158	0.087719298	0.134146341	0.056338028	0.054794521	0.054794521	0.055555556	0.057142857	0.072463768	0.058823529	0.082191781	0.082191781	0.08	0.08	0.1	0.08	0.083333333	0.055555556	0.055555556	0.21875	0.055555556	0.083333333	0.055555556	0.055555556	0.055555556	0.068493151	0.102272727	0.054794521	0.066666667	0.084507042	0.094594595	0.055555556	0.058823529	0.08	0.068493151	0.08	0.082191781	0.075949367	0.082191781	0.090909091	0.085365854	0.08	0.058823529	0.097222222	0.083333333	1	0.084507042	0.054794521	0.072463768	0.056338028	0.054794521	0.08	0.082191781	0.068493151	0.08	0.08	0.054794521	0.08	0.054794521	0.090909091	0.103448276	0.056338028	0.055555556	0.08	0.083333333	0.072289157	0.055555556	0.054794521	0.060606061	0.403508772	0.058823529	0.054794521	0.082191781	0.083333333	0.08	0.08	0.056338028	0.086419753	0.08	0.072463768	0.115942029	0.055555556	0.054794521	0.068493151	0.056338028	0.063492063	0.055555556	0.08	0.144927536	0.056338028	0.068493151	0.054794521	0.136363636	0.08	0.095238095	0.054794521	0.08	0.086956522	0.04494382	0.08	0.08	0.08	0.23880597	0.056338028	0.055555556	0.054054054	0.140625	0.056338028	0.090909091	0.083333333	0.08	0.102941176	0.078125	0.191780822	0.087719298	0.08	0.08	0.08	0.03030303	0.055555556	0.086419753	0.08	0.054054054	0.08	0.08	0.115942029	0.08	0.052631579	0.055555556	0.08	0.055555556	0.068493151	0.054794521	0.054794521	0.088607595	0.090909091	0.08	0.082191781	0.08	0.075757576	0.054794521	0.1	0.051282051	0.082191781	0.102564103	0.072463768	0.076923077	0.056338028	0.055555556	0.055555556	0.055555556	0.054794521	0.056338028	0.056338028	0.097222222	0.058823529	0.144927536	0.055555556	0.176470588	0.056338028	0.121212121	0.116666667	0.055555556	0.055555556	0.08	0.084507042	0.08	0.057142857	0.056338028	0.054794521	0.08	0.097222222	0.098765432	0.093333333	0.058823529	0.08	0.056338028	0.055555556	0.064935065	0.305084746	0.08	0.056338028	0.055555556	0.08	0.109589041	0.057142857	0.056338028	0.08	0.083333333	0.082191781	0.08	0.054794521	0.121212121	0.072463768	0.057142857	0.08	0.109589041	0.057142857	0.082191781	0.08	0.08	0.08	0.054794521	0.055555556	0.08	0.08	0.033898305	0.057971014	0.08	0.08	0.077922078	0.057971014	0.121212121	0.08	0.055555556	0.056338028	0.055555556	0.055555556	0.084745763	0.08	0.046511628	0.344262295	0.095890411	0.070422535	0.08	0.08	0.047619048	0.090909091	0.053763441	0.055555556	0.055555556	0.054794521	0.096774194	0.084507042	0.068493151	0.057142857	0.054794521	0.08	0.054794521	0.079545455	0.083333333	0.08	0.075949367	0.066666667	0.068493151	0.08	0.08	0.055555556	0.08	0.08	0.08	0.054794521	0.070422535	0.097560976	0.082191781	0.134328358	0.054794521	0.068493151	0.082191781	0.090909091	0.08	0.055555556	0.068493151	0.055555556	0.068493151	0.08	0.098901099	0.091954023	0.055555556	0.056338028	0.101265823	0.08	0.37037037	0.056338028	0.056338028	0.055555556	0.058823529	0.057142857	0.061728395	0.055555556	0.08	0.097222222	0.08	0.055555556	0.08	0.068493151	0.083333333	0.08	0.054794521	0.08	0.082191781	0.072463768	0.086419753	0.082191781	0.086956522	0.073529412	0.106060606	0.055555556	0.083333333	0.055555556	0.056338028	0.066666667	0.085365854	0.068493151	0.095890411	0.083333333	0.054794521	0.055555556	0.054794521	0.070422535	0.054794521	0.037974684	0.06122449	0.08	0.08	0.08	0.056338028	0.08	0.16	0.08	0.08	0.054054054
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1	0.066666667	0.673469388	0.061728395	0.396825397	0.102272727	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.102272727	0.35	0.431034483	0.0875	1	0.35	0.35	0.431034483	0.116883117	0.0625	0.098901099	0.097560976	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.127906977	0.396825397	0.431034483	0.061728395	0.517857143	0.517857143	0.396825397	0.108695652	0.673469388	0.076923077	0.078651685	0.782608696	0.673469388	0.073170732	0.396825397	0.205882353	0.75	0.396825397	0.338461538	0.517857143	0.075	0.061728395	0.396825397	0.75	0.338461538	0.086956522	0.396825397	0.396825397	0.431034483	0.75	0.366666667	0.75	0.285714286	0.396825397	0.75	0.517857143	0.396825397	0.094117647	0.396825397	0.75	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.734693878	0.043956044	0.068493151	0.08974359	0.75	0.05	0.066666667	0.091954023	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.106666667	0.782608696	0.396825397	0.396825397	0.35	0.75	0.396825397	0.396825397	0.549019608	0.734693878	0.106060606	0.366666667	0.079545455	0.396825397	0.063291139	0.093023256	0.084507042	0.396825397	0.396825397	0.308823529	0.396825397	0.517857143	0.05	0.05	0.517857143	0.396825397	0.111111111	0.673469388	0.396825397	0.976744186	0.05	0.109589041	0.75	0.396825397	0.6875	0.782608696	0.109375	0.043478261	0.642857143	0.75	0.433333333	0.517857143	0.083333333	0.396825397	0.396825397	0.431034483	0.1	0.396825397	0.05	0.088607595	0.517857143	0.35	0.0875	0.042105263	0.051948052	0.366666667	0.396825397	0.079545455	0.083333333	0.75	0.396825397	0.75	0.431034483	0.517857143	0.061728395	0.119565217	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.052631579	0.782608696	0.35483871	0.75	0.431034483	0.35	0.285714286	0.102272727	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.049382716	0.431034483	0.431034483	0.0625	0.431034483	0.075949367	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	0.75	0.048192771	1	0.060240964	0.431034483	0.549019608	0.396825397	0.517857143	0.396825397	0.622641509	0.108433735	0.622641509	0.462962963	0.090909091	0.396825397	0.077777778	0.061728395	0.075949367	0.084507042	1	0.75	0.285714286	0.205882353	0.75	0.396825397	0.622641509	0.517857143	0.396825397	0.396825397	0.75	0.396825397	0.75	0.462962963	0.119565217	0.673469388	0.431034483	0.396825397	0.08974359	0.078651685	0.431034483	0.75	0.084507042	0.101265823	0.549019608	0.75	0.653846154	0.0625	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	0.75	0.517857143	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.517857143	0.75	0.051282051	0.396825397	0.085714286	0.75	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.111111111	0.782608696	0.431034483	0.545454545	0.066666667	0.205882353	0.462962963	0.113636364	0.396825397	0.078947368	0.070422535	0.105882353	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.734693878	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.517857143	0.75	0.75	0.107142857	0.462962963	0.396825397	0.622641509	0.396825397	0.083333333	0.75	0.063291139	0.072289157	0.622641509	0.081395349	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	0.75	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	1	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.103448276	0.047058824	0.077777778	0.396825397	0.205882353	0.431034483	0.308823529	0.076923077	0.396825397	0.366666667	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.094594595	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	0.75	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.072289157	0.048192771	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	0.75	0.086956522	1	0.517857143	0.35	0.75	0.396825397	0.75	0.073684211	0.0625	0.396825397	0.108433735	0.101265823	0.517857143	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.75	0.064102564	0.08988764	0.653846154	0.050632911	0.75	0.517857143	0.653846154	0.462962963	0.396825397	0.431034483	0.517857143	0.431034483	0.075949367	0.396825397	0.080808081	0.0625	0.431034483	0.782608696	0.068181818	0.396825397	0.065789474	0.205882353	0.782608696	0.431034483	0.102272727	0.35	0.107142857	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.517857143	0.0625	0.396825397	0.75	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.0625	0.431034483	0.366666667	0.101265823	0.103448276	0.517857143	0.0875	0.0625	0.75	0.431034483	0.75	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.366666667	0.396825397	0.068181818	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.115942029	0.274193548	0.077922078	0.517857143	0.146341463	0.517857143	0.517857143	0.075471698	0.077922078	0.481481481	0.659574468	0.295081967	0.517857143	0.517857143	0.146341463	0.659574468	0.481481481	0.076923077	0.285714286	0.659574468	0.659574468	0.481481481	0.106666667	0.123287671	0.127906977	0.12987013	0.317460317	0.517857143	0.152542373	0.481481481	0.517857143	0.517857143	0.295081967	0.092105263	0.274193548	0.146341463	0.517857143	0.481481481	0.092105263	0.490909091	0.490909091	0.517857143	0.112359551	0.274193548	0.094594595	0.120481928	0.295081967	0.274193548	0.103896104	0.517857143	0.436363636	0.285714286	0.517857143	0.448275862	0.490909091	0.092105263	0.092105263	0.517857143	0.285714286	0.448275862	0.142857143	0.517857143	0.517857143	0.481481481	0.285714286	0.385964912	0.285714286	1	0.517857143	0.285714286	0.490909091	0.517857143	0.125	0.517857143	0.285714286	0.481481481	0.481481481	0.659574468	0.481481481	0.517857143	0.517857143	0.317460317	0.28125	0.069767442	0.102941176	0.078947368	0.285714286	0.08	0.120481928	0.135802469	0.659574468	0.517857143	0.295081967	0.517857143	0.125	0.214285714	0.15942029	0.295081967	0.517857143	0.517857143	0.659574468	0.285714286	0.517857143	0.517857143	0.407407407	0.28125	0.111111111	0.385964912	0.135802469	0.517857143	0.109589041	0.109756098	0.104477612	0.517857143	0.517857143	0.457627119	0.517857143	0.490909091	0.08	0.08	0.490909091	0.517857143	0.175675676	0.274193548	0.517857143	0.28125	0.08	0.130434783	0.285714286	0.517857143	0.278688525	0.295081967	0.114754098	0.078125	0.271428571	0.285714286	0.276923077	0.490909091	0.142857143	0.517857143	0.517857143	0.481481481	0.057142857	0.517857143	0.08	0.136986301	0.490909091	0.659574468	0.105263158	0.078651685	0.083333333	0.385964912	0.517857143	0.135802469	0.113924051	0.285714286	0.517857143	0.285714286	0.481481481	0.490909091	0.077922078	0.149425287	0.481481481	0.659574468	0.517857143	1	0.517857143	0.12345679	0.659574468	0.295081967	0.5	0.065789474	0.243589744	0.481481481	0.517857143	0.517857143	0.481481481	0.113924051	0.157894737	0.102272727	0.295081967	0.5	0.285714286	0.481481481	0.659574468	1	0.146341463	0.317460317	0.317460317	0.517857143	0.517857143	0.08	0.517857143	0.078947368	0.481481481	0.481481481	0.108108108	0.481481481	0.123287671	0.481481481	0.481481481	0.481481481	0.078947368	0.097826087	0.285714286	0.090909091	0.285714286	0.075949367	0.481481481	0.407407407	0.517857143	0.490909091	0.517857143	0.317460317	0.1125	0.317460317	0.617021277	0.120481928	0.517857143	0.146341463	0.092105263	0.108108108	0.072463768	0.285714286	0.285714286	1	0.436363636	0.285714286	0.517857143	0.317460317	0.490909091	0.517857143	0.517857143	0.285714286	0.517857143	0.285714286	0.617021277	0.149425287	0.274193548	0.481481481	0.517857143	0.078947368	0.107142857	0.481481481	0.285714286	0.121212121	0.105263158	0.407407407	0.285714286	0.482142857	0.093333333	0.517857143	0.517857143	0.436363636	0.135802469	0.517857143	1	0.08	0.481481481	0.285714286	0.490909091	0.274193548	0.109375	0.481481481	0.517857143	0.077922078	0.274193548	0.490909091	0.285714286	0.082191781	0.517857143	0.089552239	0.285714286	0.517857143	0.082191781	0.243589744	0.517857143	0.517857143	0.517857143	0.074074074	0.295081967	0.481481481	0.261538462	0.115942029	0.436363636	0.617021277	0.144578313	0.517857143	0.128571429	0.106060606	0.109756098	0.157894737	0.517857143	0.517857143	0.517857143	0.090909091	0.481481481	0.135802469	0.517857143	0.28125	0.517857143	0.517857143	0.109589041	0.517857143	0.448275862	0.481481481	0.517857143	0.481481481	0.490909091	0.285714286	0.285714286	0.125	0.617021277	0.517857143	0.317460317	0.517857143	0.102941176	0.285714286	0.109589041	0.116883117	0.317460317	0.125	1	0.128205128	0.436363636	0.481481481	0.481481481	0.481481481	0.285714286	0.274193548	0.274193548	0.092105263	0.407407407	0.077922078	0.481481481	0.12	0.295081967	0.083333333	0.059701493	0.481481481	0.481481481	0.517857143	0.285714286	0.517857143	0.659574468	0.274193548	0.5	0.517857143	0.092105263	0.107142857	0.075	0.146341463	0.517857143	0.436363636	0.481481481	0.457627119	0.125	0.517857143	0.385964912	0.481481481	0.517857143	0.118421053	0.659574468	0.436363636	0.517857143	0.093333333	0.317460317	0.517857143	0.5	0.083333333	0.083333333	0.659574468	0.517857143	0.103896104	0.659574468	0.317460317	0.517857143	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.517857143	0.101694915	0.4	0.517857143	0.517857143	0.101265823	0.4	0.083333333	0.517857143	0.481481481	0.274193548	0.481481481	0.481481481	0.096774194	0.517857143	0.105882353	0.116883117	0.063291139	0.081081081	0.517857143	0.517857143	0.069767442	0.117647059	0.186046512	0.290322581	0.481481481	0.285714286	0.161290323	0.285714286	0.490909091	0.659574468	0.285714286	0.517857143	0.285714286	0.137931034	0.093333333	0.517857143	0.155844156	0.105263158	0.490909091	0.517857143	0.517857143	0.481481481	0.517857143	0.517857143	0.517857143	0.285714286	0.081081081	0.146341463	0.482142857	0.081081081	0.285714286	0.490909091	0.482142857	0.617021277	0.517857143	0.481481481	0.490909091	0.481481481	0.123287671	0.517857143	0.130434783	0.087912088	0.481481481	0.295081967	0.083333333	0.517857143	0.068493151	0.436363636	0.295081967	0.481481481	0.146341463	0.659574468	0.111111111	0.481481481	0.517857143	0.092105263	0.517857143	0.481481481	0.517857143	0.490909091	0.093333333	0.517857143	0.285714286	0.517857143	0.317460317	1	0.135802469	0.317460317	0.082191781	0.1	0.1	0.481481481	0.093333333	0.481481481	0.385964912	0.135135135	0.094117647	0.490909091	0.090909091	0.093333333	0.285714286	0.481481481	0.285714286	0.081081081	0.5	0.075	0.142857143	0.517857143	0.517857143	0.517857143	0.385964912	0.517857143	0.109756098	0.517857143	0.517857143	0.261538462
NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.102941176	0.452830189	0.065789474	0.317460317	0.108433735	0.317460317	0.317460317	0.078431373	0.065789474	0.278688525	0.407407407	0.480769231	0.317460317	0.317460317	0.108433735	0.407407407	0.278688525	0.093333333	0.462962963	0.407407407	0.407407407	0.278688525	0.109589041	0.095890411	0.117647059	0.118421053	0.5	0.317460317	0.137931034	0.278688525	0.317460317	0.317460317	0.480769231	0.08	0.452830189	0.15	0.317460317	0.278688525	0.08	0.290322581	0.290322581	0.317460317	0.114942529	0.452830189	0.082191781	0.12345679	0.480769231	0.452830189	0.106666667	0.317460317	0.262295082	0.462962963	0.317460317	0.261538462	0.290322581	0.08	0.08	0.317460317	0.462962963	0.261538462	0.129032258	0.317460317	0.317460317	0.278688525	0.462962963	0.4	0.462962963	0.617021277	0.317460317	0.462962963	0.290322581	0.317460317	0.113924051	0.317460317	0.462962963	0.278688525	0.278688525	0.407407407	0.278688525	0.317460317	0.317460317	0.5	0.454545455	0.058823529	0.106060606	0.081081081	0.462962963	0.067567568	0.109756098	0.139240506	0.407407407	0.317460317	0.480769231	0.317460317	0.1	0.360655738	0.164179104	0.480769231	0.317460317	0.317460317	0.407407407	0.462962963	0.317460317	0.317460317	0.644444444	0.454545455	0.114754098	0.4	0.111111111	0.317460317	0.097222222	0.098765432	0.090909091	0.317460317	0.317460317	0.272727273	0.317460317	0.290322581	0.067567568	0.067567568	0.290322581	0.317460317	0.133333333	0.452830189	0.317460317	0.454545455	0.067567568	0.151515152	0.462962963	0.317460317	0.461538462	0.480769231	0.118644068	0.080645161	0.426229508	0.462962963	0.446428571	0.290322581	0.131578947	0.317460317	0.317460317	0.278688525	0.074626866	0.317460317	0.067567568	0.125	0.290322581	0.407407407	0.108108108	0.068181818	0.070422535	0.4	0.317460317	0.111111111	0.088607595	0.462962963	0.317460317	0.462962963	0.278688525	0.290322581	0.065789474	0.139534884	0.278688525	0.407407407	0.317460317	0.617021277	0.317460317	0.126582278	0.407407407	0.480769231	0.295081967	0.053333333	0.357142857	0.278688525	0.317460317	0.317460317	0.278688525	0.116883117	0.142857143	0.091954023	0.480769231	0.295081967	0.462962963	0.278688525	0.407407407	0.617021277	0.108433735	0.5	0.5	0.317460317	0.317460317	0.067567568	0.317460317	0.066666667	0.278688525	0.278688525	0.111111111	0.278688525	0.095890411	0.278688525	0.278688525	0.278688525	0.066666667	0.087912088	0.462962963	0.078947368	0.462962963	0.077922078	0.278688525	0.644444444	0.317460317	0.290322581	0.317460317	0.5	0.115384615	0.5	1	0.109756098	0.317460317	0.108433735	0.08	0.095890411	0.090909091	0.462962963	0.462962963	0.617021277	0.262295082	0.462962963	0.317460317	0.5	0.290322581	0.317460317	0.317460317	0.462962963	0.317460317	0.462962963	1	0.139534884	0.452830189	0.278688525	0.317460317	0.081081081	0.109756098	0.278688525	0.462962963	0.090909091	0.108108108	0.644444444	0.462962963	0.285714286	0.081081081	0.317460317	0.317460317	0.262295082	0.111111111	0.317460317	0.617021277	0.097222222	0.278688525	0.462962963	0.290322581	0.452830189	0.112903226	0.278688525	0.317460317	0.065789474	0.452830189	0.290322581	0.462962963	0.084507042	0.317460317	0.092307692	0.462962963	0.317460317	0.069444444	0.357142857	0.317460317	0.317460317	0.317460317	0.08974359	0.480769231	0.278688525	0.428571429	0.102941176	0.262295082	1	0.134146341	0.317460317	0.115942029	0.109375	0.126582278	0.142857143	0.317460317	0.317460317	0.317460317	0.060606061	0.278688525	0.111111111	0.317460317	0.454545455	0.317460317	0.317460317	0.097222222	0.317460317	0.261538462	0.278688525	0.317460317	0.278688525	0.290322581	0.462962963	0.462962963	0.113924051	1	0.317460317	0.5	0.317460317	0.106060606	0.462962963	0.097222222	0.090909091	0.5	0.113924051	0.617021277	0.102564103	0.262295082	0.278688525	0.278688525	0.278688525	0.462962963	0.452830189	0.452830189	0.08	0.644444444	0.065789474	0.278688525	0.108108108	0.480769231	0.101449275	0.078125	0.278688525	0.278688525	0.317460317	0.462962963	0.317460317	0.407407407	0.452830189	0.295081967	0.317460317	0.08	0.096385542	0.063291139	0.108433735	0.317460317	0.262295082	0.278688525	0.272727273	0.112676056	0.317460317	0.4	0.278688525	0.317460317	0.106666667	0.407407407	0.262295082	0.317460317	0.081081081	0.5	0.317460317	0.295081967	0.070422535	0.085714286	0.407407407	0.317460317	0.106666667	0.407407407	0.5	0.317460317	0.317460317	0.317460317	0.462962963	0.278688525	0.317460317	0.317460317	0.086206897	0.630434783	0.317460317	0.317460317	0.08974359	0.630434783	0.070422535	0.317460317	0.278688525	0.452830189	0.278688525	0.278688525	0.1	0.317460317	0.095238095	0.12	0.064935065	0.068493151	0.317460317	0.317460317	0.058823529	0.104477612	0.282051282	0.471698113	0.278688525	0.462962963	0.129032258	0.462962963	0.290322581	0.407407407	0.462962963	0.317460317	0.462962963	0.102272727	0.081081081	0.317460317	0.12987013	0.123287671	0.290322581	0.317460317	0.317460317	0.278688525	0.317460317	0.317460317	0.317460317	0.462962963	0.068493151	0.135802469	0.285714286	0.068493151	0.462962963	0.290322581	0.285714286	1	0.317460317	0.278688525	0.290322581	0.278688525	0.095890411	0.317460317	0.096774194	0.077777778	0.278688525	0.480769231	0.085365854	0.317460317	0.085714286	0.262295082	0.480769231	0.278688525	0.108433735	0.407407407	0.1	0.278688525	0.317460317	0.08	0.317460317	0.278688525	0.317460317	0.290322581	0.081081081	0.317460317	0.462962963	0.317460317	0.5	0.617021277	0.111111111	0.5	0.084507042	0.102941176	0.102941176	0.278688525	0.081081081	0.278688525	0.4	0.123287671	0.096385542	0.290322581	0.078947368	0.081081081	0.462962963	0.278688525	0.462962963	0.068493151	0.295081967	0.076923077	0.14893617	0.317460317	0.317460317	0.317460317	0.4	0.317460317	0.1125	0.317460317	0.317460317	0.428571429
CC1=C(CCN2CCC(CC2)C2=NOC3=C2C=CC(F)=C3)C(=O)N2CCCCC2=N1	0.137931034	0.086021505	0.09375	0.126315789	0.137254902	0.126315789	0.126315789	0.053333333	0.09375	0.096774194	0.136363636	0.097826087	0.126315789	0.126315789	0.137254902	0.136363636	0.096774194	0.092783505	0.119565217	0.136363636	0.136363636	0.096774194	0.129032258	0.11827957	0.144230769	0.147368421	0.117021277	0.126315789	0.084337349	0.096774194	0.126315789	0.126315789	0.097826087	0.09375	0.086021505	0.183673469	0.126315789	0.096774194	0.09375	0.106382979	0.106382979	0.126315789	0.53164557	0.086021505	0.144444444	0.263736264	0.097826087	0.086021505	0.126315789	0.126315789	0.10989011	0.095744681	0.126315789	0.104166667	0.106382979	0.129032258	0.09375	0.126315789	0.095744681	0.104166667	0.119047619	0.126315789	0.126315789	0.096774194	0.095744681	0.122222222	0.095744681	0.149425287	0.126315789	0.095744681	0.106382979	0.126315789	0.131313131	0.126315789	0.095744681	0.096774194	0.096774194	0.136363636	0.096774194	0.126315789	0.126315789	0.117021277	0.094736842	0.075471698	0.114942529	0.155555556	0.095744681	0.107526882	0.138613861	0.14	0.136363636	0.126315789	0.097826087	0.126315789	0.076923077	0.103092784	0.146067416	0.097826087	0.126315789	0.126315789	0.136363636	0.095744681	0.126315789	0.126315789	0.126436782	0.094736842	0.057471264	0.122222222	0.096153846	0.126315789	0.119565217	0.076190476	0.156626506	0.126315789	0.126315789	0.113402062	0.126315789	0.106382979	0.107526882	0.107526882	0.106382979	0.126315789	0.135416667	0.086021505	0.126315789	0.11827957	0.095744681	0.075268817	0.095744681	0.126315789	0.086956522	0.097826087	0.058823529	0.109756098	0.099009901	0.095744681	0.117021277	0.106382979	0.134020619	0.126315789	0.126315789	0.096774194	0.2	0.126315789	0.107526882	0.105263158	0.106382979	0.136363636	0.127659574	0.113207547	0.086956522	0.122222222	0.126315789	0.096153846	0.157894737	0.095744681	0.126315789	0.095744681	0.096774194	0.106382979	0.09375	1	0.096774194	0.136363636	0.126315789	0.149425287	0.126315789	0.153061224	0.136363636	0.097826087	0.107526882	0.072916667	0.101851852	0.096774194	0.126315789	0.126315789	0.096774194	0.170212766	0.113924051	0.112149533	0.097826087	0.107526882	0.095744681	0.096774194	0.136363636	0.149425287	0.137254902	0.117021277	0.117021277	0.126315789	0.126315789	0.095744681	0.126315789	0.094736842	0.096774194	0.096774194	0.142857143	0.096774194	0.181818182	0.096774194	0.096774194	0.096774194	0.130434783	0.098214286	0.095744681	0.104166667	0.119565217	0.080808081	0.096774194	0.126436782	0.126315789	0.106382979	0.126315789	0.117021277	0.180851064	0.117021277	0.139534884	0.116504854	0.126315789	0.094339623	0.09375	0.106382979	0.103448276	0.119565217	0.095744681	0.149425287	0.10989011	0.095744681	0.126315789	0.117021277	0.106382979	0.126315789	0.126315789	0.095744681	0.126315789	0.095744681	0.139534884	1	0.086021505	0.096774194	0.126315789	0.155555556	0.08490566	0.096774194	0.095744681	0.11627907	0.164835165	0.126436782	0.095744681	0.129032258	0.094736842	0.126315789	0.126315789	0.10989011	0.096153846	0.126315789	0.149425287	0.107526882	0.096774194	0.095744681	0.106382979	0.086021505	0.068965517	0.096774194	0.126315789	0.141304348	0.086021505	0.106382979	0.095744681	0.074468085	0.126315789	0.079545455	0.095744681	0.126315789	0.097826087	0.101851852	0.126315789	0.126315789	0.126315789	0.135416667	0.097826087	0.096774194	0.094736842	0.137931034	0.10989011	0.139534884	0.206185567	0.126315789	0.122222222	0.104651163	0.329411765	0.113924051	0.126315789	0.126315789	0.126315789	0.093023256	0.096774194	0.096153846	0.126315789	0.094736842	0.126315789	0.126315789	0.119565217	0.126315789	0.104166667	0.096774194	0.126315789	0.096774194	0.106382979	0.095744681	0.095744681	0.191489362	0.139534884	0.126315789	0.117021277	0.126315789	0.114942529	0.095744681	0.144444444	0.113402062	0.117021277	0.131313131	0.149425287	0.12244898	0.10989011	0.096774194	0.096774194	0.096774194	0.095744681	0.086021505	0.086021505	0.09375	0.126436782	0.141304348	0.096774194	0.277108434	0.097826087	0.111111111	0.056818182	0.096774194	0.096774194	0.126315789	0.119565217	0.126315789	0.136363636	0.086021505	0.107526882	0.126315789	0.09375	0.173469388	0.102040816	0.094339623	0.126315789	0.10989011	0.096774194	0.113402062	0.095744681	0.126315789	0.122222222	0.096774194	0.126315789	0.138297872	0.136363636	0.10989011	0.126315789	0.094736842	0.117021277	0.126315789	0.107526882	0.086956522	0.149425287	0.136363636	0.126315789	0.114583333	0.136363636	0.117021277	0.126315789	0.126315789	0.126315789	0.095744681	0.096774194	0.126315789	0.126315789	0.048192771	0.125	0.126315789	0.126315789	0.101010101	0.125	0.086956522	0.126315789	0.096774194	0.086021505	0.096774194	0.096774194	0.084337349	0.126315789	0.094339623	0.270588235	0.070707071	0.085106383	0.126315789	0.126315789	0.075471698	0.152941176	0.097345133	0.096774194	0.096774194	0.095744681	0.068181818	0.119565217	0.106382979	0.136363636	0.095744681	0.126315789	0.095744681	0.09009009	0.094736842	0.126315789	0.144329897	0.152173913	0.106382979	0.126315789	0.126315789	0.096774194	0.126315789	0.126315789	0.126315789	0.095744681	0.085106383	0.137254902	0.129032258	0.120879121	0.095744681	0.106382979	0.129032258	0.139534884	0.126315789	0.096774194	0.106382979	0.096774194	0.106382979	0.126315789	0.145454545	0.110091743	0.096774194	0.097826087	0.13	0.126315789	0.098901099	0.10989011	0.097826087	0.096774194	0.137254902	0.136363636	0.178947368	0.096774194	0.126315789	0.09375	0.126315789	0.096774194	0.126315789	0.106382979	0.094736842	0.126315789	0.095744681	0.126315789	0.117021277	0.149425287	0.096153846	0.117021277	0.074468085	0.1	0.1	0.096774194	0.094736842	0.096774194	0.122222222	0.092783505	0.12745098	0.106382979	0.104166667	0.094736842	0.095744681	0.096774194	0.095744681	0.085106383	0.107526882	0.102040816	0.054054054	0.126315789	0.126315789	0.126315789	0.122222222	0.126315789	0.13	0.126315789	0.126315789	0.094736842
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(F)=C2	0.094594595	0.064102564	0.5	0.05952381	0.088888889	0.05952381	0.05952381	0.109090909	0.5	0.063291139	0.064935065	0.064102564	0.05952381	0.05952381	0.088888889	0.064935065	0.063291139	0.060240964	0.08974359	0.064935065	0.064935065	0.063291139	0.12987013	0.075	0.097826087	0.1375	0.06097561	0.05952381	0.107692308	0.063291139	0.05952381	0.05952381	0.064102564	0.581818182	0.064102564	0.166666667	0.05952381	0.063291139	0.553571429	0.061728395	0.061728395	0.05952381	0.144444444	0.064102564	0.164383562	0.077777778	0.064102564	0.064102564	0.085365854	0.05952381	0.064102564	0.0625	0.05952381	0.060240964	0.061728395	0.115384615	0.5	0.05952381	0.0625	0.060240964	0.085714286	0.05952381	0.05952381	0.063291139	0.0625	0.077922078	0.0625	0.078947368	0.05952381	0.0625	0.061728395	0.05952381	0.08045977	0.05952381	0.0625	0.063291139	0.063291139	0.064935065	0.063291139	0.05952381	0.05952381	0.06097561	0.061728395	0.391304348	0.082191781	1	0.0625	0.666666667	0.077777778	0.078651685	0.064935065	0.05952381	0.064102564	0.05952381	0.068181818	0.072289157	0.076923077	0.064102564	0.05952381	0.05952381	0.064935065	0.0625	0.05952381	0.05952381	0.066666667	0.061728395	0.057142857	0.077922078	0.043478261	0.05952381	0.075949367	0.055555556	0.147058824	0.05952381	0.05952381	0.071428571	0.05952381	0.061728395	0.666666667	0.666666667	0.061728395	0.05952381	0.083333333	0.064102564	0.05952381	0.088607595	0.574074074	0.078947368	0.0625	0.05952381	0.064935065	0.064102564	0.058823529	0.073529412	0.068965517	0.0625	0.0875	0.061728395	0.095238095	0.05952381	0.05952381	0.063291139	0.181818182	0.05952381	0.770833333	0.0875	0.061728395	0.064935065	0.086419753	0.075268817	0.708333333	0.077922078	0.05952381	0.043478261	0.095238095	0.0625	0.05952381	0.0625	0.063291139	0.061728395	0.553571429	0.155555556	0.063291139	0.064935065	0.05952381	0.078947368	0.05952381	0.104651163	0.064935065	0.064102564	0.0625	0.465517241	0.052083333	0.063291139	0.05952381	0.05952381	0.063291139	0.082352941	0.09375	0.074468085	0.064102564	0.0625	0.0625	0.063291139	0.064935065	0.078947368	0.088888889	0.06097561	0.06097561	0.05952381	0.05952381	0.574074074	0.05952381	0.755102041	0.063291139	0.063291139	0.075	0.063291139	0.162162162	0.063291139	0.063291139	0.063291139	0.228571429	0.09375	0.0625	0.073170732	0.08974359	0.072289157	0.063291139	0.066666667	0.05952381	0.061728395	0.05952381	0.06097561	0.192307692	0.06097561	0.081081081	0.077777778	0.05952381	0.042553191	0.581818182	0.075	0.083333333	0.08974359	0.0625	0.078947368	0.064102564	0.0625	0.05952381	0.06097561	0.061728395	0.05952381	0.05952381	0.0625	0.05952381	0.0625	0.081081081	0.155555556	0.064102564	0.063291139	0.05952381	1	0.043010753	0.063291139	0.0625	0.114285714	0.1	0.066666667	0.0625	0.0875	0.755102041	0.05952381	0.05952381	0.064102564	0.043478261	0.05952381	0.078947368	0.075949367	0.063291139	0.0625	0.061728395	0.064102564	0.102941176	0.063291139	0.05952381	0.101265823	0.064102564	0.061728395	0.0625	0.064102564	0.05952381	0.115942029	0.0625	0.05952381	0.537037037	0.052083333	0.05952381	0.05952381	0.05952381	0.109756098	0.064102564	0.063291139	0.061728395	0.094594595	0.064102564	0.081081081	0.178571429	0.05952381	0.121621622	0.069444444	0.158536585	0.09375	0.05952381	0.05952381	0.05952381	0.070422535	0.063291139	0.043478261	0.05952381	0.061728395	0.05952381	0.05952381	0.08974359	0.05952381	0.060240964	0.063291139	0.05952381	0.063291139	0.061728395	0.0625	0.0625	0.119047619	0.081081081	0.05952381	0.06097561	0.05952381	0.097222222	0.0625	0.08974359	0.097560976	0.06097561	0.08045977	0.078947368	0.069767442	0.064102564	0.063291139	0.063291139	0.063291139	0.0625	0.064102564	0.064102564	0.581818182	0.066666667	0.101265823	0.063291139	0.086419753	0.064102564	0.078947368	0.102941176	0.063291139	0.063291139	0.05952381	0.08974359	0.05952381	0.064935065	0.064102564	0.0625	0.05952381	0.581818182	0.102272727	0.525423729	0.042553191	0.05952381	0.064102564	0.063291139	0.071428571	0.103896104	0.05952381	0.077922078	0.063291139	0.05952381	0.1125	0.064935065	0.064102564	0.05952381	0.653846154	0.06097561	0.05952381	0.0625	0.708333333	0.261538462	0.064935065	0.05952381	0.085365854	0.064935065	0.06097561	0.05952381	0.05952381	0.05952381	0.0625	0.063291139	0.05952381	0.05952381	0.029850746	0.065789474	0.05952381	0.05952381	0.516666667	0.065789474	0.708333333	0.05952381	0.063291139	0.064102564	0.063291139	0.063291139	0.107692308	0.05952381	0.065217391	0.071428571	0.086419753	0.68	0.05952381	0.05952381	0.391304348	0.066666667	0.06	0.063291139	0.063291139	0.0625	0.055555556	0.08974359	0.061728395	0.064935065	0.0625	0.05952381	0.0625	0.04040404	0.653846154	0.05952381	0.094117647	0.1	0.061728395	0.05952381	0.05952381	0.063291139	0.05952381	0.05952381	0.05952381	0.0625	0.68	0.139534884	0.0875	0.12	0.0625	0.061728395	0.0875	0.081081081	0.05952381	0.063291139	0.061728395	0.063291139	0.075	0.05952381	0.08	0.119565217	0.063291139	0.064102564	0.091954023	0.05952381	0.078947368	0.064102564	0.064102564	0.063291139	0.088888889	0.064935065	0.13253012	0.063291139	0.05952381	0.581818182	0.05952381	0.063291139	0.05952381	0.061728395	0.755102041	0.05952381	0.0625	0.05952381	0.06097561	0.078947368	0.043478261	0.06097561	0.064102564	0.08	0.109589041	0.063291139	0.755102041	0.063291139	0.077922078	0.086419753	0.102272727	0.061728395	0.62962963	0.755102041	0.0625	0.063291139	0.0625	0.68	0.0625	0.097560976	0.052631579	0.05952381	0.05952381	0.05952381	0.077922078	0.05952381	0.091954023	0.05952381	0.05952381	0.061728395
NC(=O)C1=CN(C=CC1)[C@@H]1CC[C@@H](CC1)C(=O)N1CCN(CC1)C1=CC=C(OC2=CC=CC=C2)C=C1	0.164556962	0.08045977	0.042553191	0.086956522	0.172043011	0.086956522	0.086956522	0.107692308	0.042553191	0.079545455	0.094117647	0.08045977	0.086956522	0.086956522	0.172043011	0.094117647	0.079545455	0.087912088	0.078651685	0.094117647	0.094117647	0.079545455	0.289473684	0.154761905	0.154639175	0.146067416	0.088888889	0.086956522	0.152777778	0.079545455	0.086956522	0.086956522	0.08045977	0.053763441	0.08045977	0.112244898	0.086956522	0.079545455	0.053763441	0.077777778	0.077777778	0.086956522	0.075471698	0.08045977	0.185185185	0.136842105	0.08045977	0.08045977	0.219512195	0.086956522	0.323943662	0.078651685	0.086956522	0.125	0.077777778	0.166666667	0.053763441	0.086956522	0.078651685	0.125	0.16	0.086956522	0.086956522	0.079545455	0.078651685	0.08045977	0.078651685	0.107142857	0.086956522	0.078651685	0.077777778	0.086956522	0.166666667	0.086956522	0.078651685	0.079545455	0.079545455	0.094117647	0.079545455	0.086956522	0.086956522	0.088888889	0.077777778	0.07	0.139240506	0.043010753	0.078651685	0.043478261	0.14893617	0.202247191	0.094117647	0.086956522	0.08045977	0.086956522	0.329113924	0.063829787	0.158536585	0.08045977	0.086956522	0.086956522	0.094117647	0.078651685	0.086956522	0.086956522	0.096385542	0.077777778	0.075949367	0.08045977	0.215909091	0.086956522	0.142857143	0.308641975	0.155844156	0.086956522	0.086956522	0.147727273	0.086956522	0.077777778	0.043478261	0.043478261	0.077777778	0.086956522	0.133333333	0.08045977	0.086956522	0.077777778	0.054945055	0.148148148	0.078651685	0.086956522	0.081395349	0.08045977	0.077922078	0.037037037	0.106382979	0.078651685	0.152941176	0.077777778	0.084210526	0.086956522	0.086956522	0.079545455	0.072289157	0.086956522	0.043478261	0.152941176	0.077777778	0.094117647	0.207317073	0.144329897	0.068965517	0.08045977	0.086956522	0.215909091	0.072916667	0.078651685	0.086956522	0.078651685	0.079545455	0.077777778	0.053763441	0.08490566	0.079545455	0.094117647	0.086956522	0.107142857	0.086956522	0.152173913	0.094117647	0.08045977	0.078651685	0.032258065	0.087378641	0.079545455	0.086956522	0.086956522	0.079545455	0.211764706	0.191176471	0.204301075	0.08045977	0.090909091	0.078651685	0.079545455	0.094117647	0.107142857	0.172043011	0.088888889	0.088888889	0.086956522	0.086956522	0.054945055	0.086956522	0.043010753	0.079545455	0.079545455	0.197530864	0.079545455	0.077777778	0.079545455	0.079545455	0.079545455	0.043010753	0.137254902	0.078651685	0.222222222	0.078651685	0.123595506	0.079545455	0.096385542	0.086956522	0.077777778	0.086956522	0.088888889	0.155555556	0.088888889	0.109756098	0.161290323	0.086956522	0.172043011	0.053763441	0.182926829	0.072289157	0.078651685	0.078651685	0.107142857	0.323943662	0.078651685	0.086956522	0.088888889	0.077777778	0.086956522	0.086956522	0.078651685	0.086956522	0.078651685	0.109756098	0.08490566	0.08045977	0.079545455	0.086956522	0.043010753	1	0.079545455	0.078651685	0.141025641	0.178571429	0.096385542	0.078651685	0.076923077	0.054347826	0.086956522	0.086956522	0.323943662	0.215909091	0.086956522	0.107142857	0.090909091	0.079545455	0.078651685	0.077777778	0.08045977	0.088607595	0.079545455	0.086956522	0.088888889	0.08045977	0.077777778	0.078651685	0.105882353	0.086956522	0.128205128	0.078651685	0.086956522	0.044444444	0.087378641	0.086956522	0.086956522	0.086956522	0.096774194	0.08045977	0.079545455	0.127906977	0.164556962	0.323943662	0.109756098	0.12244898	0.086956522	0.105882353	0.086419753	0.104166667	0.191176471	0.086956522	0.086956522	0.086956522	0.175675676	0.079545455	0.215909091	0.086956522	0.077777778	0.086956522	0.086956522	0.185185185	0.086956522	0.125	0.079545455	0.086956522	0.079545455	0.077777778	0.078651685	0.078651685	0.166666667	0.109756098	0.086956522	0.088888889	0.086956522	0.153846154	0.078651685	0.170731707	0.134831461	0.088888889	0.179775281	0.107142857	0.131868132	0.323943662	0.079545455	0.079545455	0.079545455	0.078651685	0.08045977	0.08045977	0.053763441	0.096385542	0.088888889	0.079545455	0.151162791	0.08045977	0.120481928	0.088607595	0.079545455	0.079545455	0.086956522	0.078651685	0.086956522	0.094117647	0.08045977	0.078651685	0.086956522	0.053763441	0.2	0.041237113	0.172043011	0.086956522	0.323943662	0.079545455	0.147727273	0.11627907	0.086956522	0.08045977	0.079545455	0.086956522	0.176470588	0.094117647	0.323943662	0.086956522	0.054347826	0.088888889	0.086956522	0.090909091	0.068965517	0.04494382	0.094117647	0.086956522	0.204819277	0.094117647	0.088888889	0.086956522	0.086956522	0.086956522	0.078651685	0.079545455	0.086956522	0.086956522	0.111111111	0.095238095	0.086956522	0.086956522	0.073684211	0.095238095	0.068965517	0.086956522	0.079545455	0.08045977	0.079545455	0.079545455	0.064102564	0.086956522	0.513888889	0.134831461	0.064516129	0.043956044	0.086956522	0.086956522	0.07	0.151898734	0.093457944	0.079545455	0.079545455	0.078651685	0.359375	0.078651685	0.077777778	0.094117647	0.078651685	0.086956522	0.078651685	0.295454545	0.054347826	0.086956522	0.209302326	0.151162791	0.077777778	0.086956522	0.086956522	0.079545455	0.086956522	0.086956522	0.086956522	0.078651685	0.043956044	0.159574468	0.076923077	0.117647059	0.078651685	0.077777778	0.076923077	0.109756098	0.086956522	0.079545455	0.077777778	0.079545455	0.141176471	0.086956522	0.112149533	0.106796117	0.079545455	0.08045977	0.104166667	0.086956522	0.068965517	0.323943662	0.08045977	0.079545455	0.172043011	0.094117647	0.141304348	0.079545455	0.086956522	0.053763441	0.086956522	0.079545455	0.086956522	0.077777778	0.054347826	0.086956522	0.078651685	0.086956522	0.088888889	0.107142857	0.215909091	0.088888889	0.13253012	0.226666667	0.095238095	0.079545455	0.054347826	0.079545455	0.08045977	0.1	0.161290323	0.077777778	0.064516129	0.054347826	0.078651685	0.079545455	0.078651685	0.043956044	0.078651685	0.16091954	0.163934426	0.086956522	0.086956522	0.086956522	0.08045977	0.086956522	0.177777778	0.086956522	0.086956522	0.127906977
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC(=O)C1=C2NCCS2=C1C1=CC=C(F)C=C1	0.123076923	0.056338028	0.053333333	0.109589041	0.285714286	0.109589041	0.109589041	0.081632653	0.053333333	0.085714286	0.104477612	0.056338028	0.109589041	0.109589041	0.285714286	0.104477612	0.085714286	0.111111111	0.084507042	0.104477612	0.104477612	0.085714286	0.215384615	0.147058824	0.120481928	0.121621622	0.082191781	0.109589041	0.185185185	0.085714286	0.109589041	0.109589041	0.056338028	0.067567568	0.056338028	0.139240506	0.109589041	0.085714286	0.067567568	0.098591549	0.098591549	0.109589041	0.144578313	0.056338028	0.184615385	0.098765432	0.056338028	0.056338028	0.094594595	0.109589041	0.153846154	0.054794521	0.109589041	0.142857143	0.098591549	0.144927536	0.067567568	0.109589041	0.054794521	0.142857143	0.114754098	0.109589041	0.109589041	0.085714286	0.054794521	0.086956522	0.054794521	0.121212121	0.109589041	0.054794521	0.098591549	0.109589041	0.102564103	0.109589041	0.054794521	0.085714286	0.085714286	0.104477612	0.085714286	0.109589041	0.109589041	0.082191781	0.054054054	0.060240964	0.126984127	0.114285714	0.054794521	0.054794521	0.141025641	0.189189189	0.104477612	0.109589041	0.056338028	0.109589041	0.162162162	0.038461538	0.117647059	0.056338028	0.109589041	0.109589041	0.104477612	0.054794521	0.109589041	0.109589041	0.074626866	0.054054054	0.064516129	0.086956522	0.189189189	0.109589041	0.115942029	0.144736842	0.206896552	0.109589041	0.109589041	0.154929577	0.109589041	0.098591549	0.054794521	0.054794521	0.098591549	0.109589041	0.121621622	0.056338028	0.109589041	0.083333333	0.054794521	0.15625	0.054794521	0.109589041	0.057142857	0.056338028	0.066666667	0.06557377	0.075949367	0.054794521	0.128571429	0.098591549	0.090909091	0.109589041	0.109589041	0.085714286	0.111111111	0.109589041	0.054794521	0.128571429	0.098591549	0.104477612	0.095890411	0.095238095	0.057142857	0.086956522	0.109589041	0.189189189	0.090909091	0.054794521	0.109589041	0.054794521	0.085714286	0.098591549	0.053333333	0.11627907	0.085714286	0.104477612	0.109589041	0.121212121	0.109589041	0.101265823	0.104477612	0.056338028	0.084507042	0.040540541	0.056818182	0.085714286	0.109589041	0.109589041	0.085714286	0.12	0.148148148	0.120481928	0.056338028	0.084507042	0.054794521	0.085714286	0.104477612	0.121212121	0.285714286	0.082191781	0.082191781	0.109589041	0.109589041	0.054794521	0.109589041	0.054054054	0.085714286	0.085714286	0.114285714	0.085714286	0.2	0.085714286	0.085714286	0.085714286	0.147058824	0.102272727	0.054794521	0.126760563	0.084507042	0.094594595	0.085714286	0.074626866	0.109589041	0.098591549	0.109589041	0.082191781	0.148648649	0.082191781	0.090909091	0.098765432	0.109589041	0.2	0.067567568	0.114285714	0.060606061	0.084507042	0.054794521	0.121212121	0.153846154	0.054794521	0.109589041	0.082191781	0.098591549	0.109589041	0.109589041	0.054794521	0.109589041	0.054794521	0.090909091	0.11627907	0.056338028	0.085714286	0.109589041	0.114285714	0.141025641	0.085714286	0.054794521	1	0.142857143	0.074626866	0.054794521	0.112676056	0.068493151	0.109589041	0.109589041	0.153846154	0.189189189	0.109589041	0.121212121	0.1	0.085714286	0.054794521	0.098591549	0.056338028	0.116666667	0.085714286	0.109589041	0.082191781	0.056338028	0.098591549	0.054794521	0.086956522	0.109589041	0.078125	0.054794521	0.109589041	0.056338028	0.056818182	0.109589041	0.109589041	0.109589041	0.202898551	0.056338028	0.085714286	0.114285714	0.123076923	0.153846154	0.090909091	0.166666667	0.109589041	0.086956522	0.112903226	0.144736842	0.148148148	0.109589041	0.109589041	0.109589041	0.0625	0.085714286	0.189189189	0.109589041	0.054054054	0.109589041	0.109589041	0.1	0.109589041	0.142857143	0.085714286	0.109589041	0.085714286	0.098591549	0.054794521	0.054794521	0.162162162	0.090909091	0.109589041	0.082191781	0.109589041	0.14516129	0.054794521	0.1	0.138888889	0.082191781	0.102564103	0.121212121	0.150684932	0.153846154	0.085714286	0.085714286	0.085714286	0.054794521	0.056338028	0.056338028	0.067567568	0.074626866	0.082191781	0.085714286	0.066666667	0.056338028	0.104477612	0.046875	0.085714286	0.085714286	0.109589041	0.084507042	0.109589041	0.104477612	0.056338028	0.084507042	0.109589041	0.067567568	0.171052632	0.051282051	0.2	0.109589041	0.153846154	0.085714286	0.154929577	0.084507042	0.109589041	0.086956522	0.085714286	0.109589041	0.109589041	0.104477612	0.153846154	0.109589041	0.068493151	0.082191781	0.109589041	0.084507042	0.057142857	0.15625	0.104477612	0.109589041	0.094594595	0.104477612	0.082191781	0.109589041	0.109589041	0.109589041	0.054794521	0.085714286	0.109589041	0.109589041	0.355555556	0.073529412	0.109589041	0.109589041	0.077922078	0.073529412	0.057142857	0.109589041	0.085714286	0.056338028	0.085714286	0.085714286	0.084745763	0.109589041	0.153846154	0.093333333	0.052631579	0.055555556	0.109589041	0.109589041	0.060240964	0.107692308	0.053763441	0.055555556	0.085714286	0.054794521	0.172413793	0.084507042	0.098591549	0.104477612	0.054794521	0.109589041	0.054794521	0.1875	0.068493151	0.109589041	0.268656716	0.111111111	0.098591549	0.109589041	0.109589041	0.085714286	0.109589041	0.109589041	0.109589041	0.054794521	0.055555556	0.084337349	0.112676056	0.070422535	0.054794521	0.098591549	0.112676056	0.090909091	0.109589041	0.085714286	0.098591549	0.085714286	0.164179104	0.109589041	0.111111111	0.104651163	0.085714286	0.056338028	0.074074074	0.109589041	0.072463768	0.153846154	0.056338028	0.085714286	0.285714286	0.104477612	0.162162162	0.085714286	0.109589041	0.067567568	0.109589041	0.085714286	0.109589041	0.098591549	0.068493151	0.109589041	0.054794521	0.109589041	0.082191781	0.121212121	0.189189189	0.082191781	0.086956522	0.140625	0.073529412	0.085714286	0.068493151	0.085714286	0.086956522	0.126760563	0.126582278	0.098591549	0.095890411	0.068493151	0.054794521	0.085714286	0.054794521	0.055555556	0.084507042	0.051282051	0.209302326	0.109589041	0.109589041	0.109589041	0.086956522	0.109589041	0.115384615	0.109589041	0.109589041	0.114285714
CC1=C(CN2CCN(CC2)C(=O)C2=CC=CC=C2F)C2=CC=CC=C2N1	0.257575758	0.0625	0.085365854	0.109756098	0.162790698	0.109756098	0.109756098	0.125	0.085365854	0.075	0.090909091	0.0625	0.109756098	0.109756098	0.162790698	0.090909091	0.075	0.267605634	0.101265823	0.090909091	0.090909091	0.075	0.155844156	0.157894737	0.256097561	0.207792208	0.098765432	0.109756098	0.121212121	0.075	0.109756098	0.109756098	0.0625	0.098765432	0.0625	0.176470588	0.109756098	0.075	0.098765432	0.086419753	0.086419753	0.109756098	0.25	0.0625	0.225352113	0.356164384	0.0625	0.0625	0.197368421	0.109756098	0.133333333	0.06097561	0.109756098	0.097560976	0.086419753	0.253521127	0.098765432	0.109756098	0.06097561	0.097560976	0.238095238	0.109756098	0.109756098	0.075	0.06097561	0.103896104	0.06097561	0.105263158	0.109756098	0.06097561	0.086419753	0.109756098	0.156626506	0.109756098	0.06097561	0.075	0.075	0.090909091	0.075	0.109756098	0.109756098	0.098765432	0.060240964	0.088888889	0.173913043	0.1	0.06097561	0.0875	0.222222222	0.240506329	0.090909091	0.109756098	0.0625	0.109756098	0.2	0.070588235	0.264705882	0.0625	0.109756098	0.109756098	0.090909091	0.06097561	0.109756098	0.109756098	0.078947368	0.060240964	0.055555556	0.103896104	0.166666667	0.109756098	0.12987013	0.154761905	0.230769231	0.109756098	0.109756098	0.12195122	0.109756098	0.086419753	0.0875	0.0875	0.086419753	0.109756098	0.148148148	0.0625	0.109756098	0.1	0.101265823	0.135135135	0.06097561	0.109756098	0.063291139	0.0625	0.072463768	0.086956522	0.091954023	0.06097561	0.098765432	0.086419753	0.119047619	0.109756098	0.109756098	0.075	0.176470588	0.109756098	0.0875	0.126582278	0.086419753	0.090909091	0.168831169	0.186046512	0.105263158	0.103896104	0.109756098	0.166666667	0.068181818	0.06097561	0.109756098	0.06097561	0.075	0.086419753	0.085365854	0.164835165	0.075	0.090909091	0.109756098	0.105263158	0.109756098	0.141176471	0.090909091	0.0625	0.074074074	0.074074074	0.06185567	0.075	0.109756098	0.109756098	0.075	0.189873418	0.24137931	0.211764706	0.0625	0.0875	0.06097561	0.075	0.090909091	0.105263158	0.162790698	0.098765432	0.098765432	0.109756098	0.109756098	0.101265823	0.109756098	0.073170732	0.075	0.075	0.353846154	0.075	0.128205128	0.075	0.075	0.075	0.1	0.175824176	0.06097561	0.184210526	0.101265823	0.1375	0.075	0.078947368	0.109756098	0.086419753	0.109756098	0.098765432	0.217948718	0.098765432	0.108108108	0.164705882	0.109756098	0.136363636	0.098765432	0.222222222	0.403508772	0.101265823	0.06097561	0.105263158	0.133333333	0.06097561	0.109756098	0.098765432	0.086419753	0.109756098	0.109756098	0.06097561	0.109756098	0.06097561	0.108108108	0.164835165	0.0625	0.075	0.109756098	0.1	0.178571429	0.075	0.06097561	0.142857143	1	0.078947368	0.06097561	0.1125	0.086419753	0.109756098	0.109756098	0.133333333	0.166666667	0.109756098	0.105263158	0.144736842	0.075	0.06097561	0.086419753	0.0625	0.1	0.075	0.109756098	0.171052632	0.0625	0.086419753	0.06097561	0.148648649	0.109756098	0.097222222	0.06097561	0.109756098	0.08974359	0.06185567	0.109756098	0.109756098	0.109756098	0.291666667	0.0625	0.075	0.086419753	0.257575758	0.133333333	0.108108108	0.202380952	0.109756098	0.118421053	0.112676056	0.243589744	0.24137931	0.109756098	0.109756098	0.109756098	0.098591549	0.075	0.166666667	0.109756098	0.060240964	0.109756098	0.109756098	0.208333333	0.109756098	0.097560976	0.075	0.109756098	0.075	0.086419753	0.06097561	0.06097561	0.170731707	0.108108108	0.109756098	0.098765432	0.109756098	0.227272727	0.06097561	0.175675676	0.108433735	0.098765432	0.170731707	0.105263158	0.119047619	0.133333333	0.075	0.075	0.075	0.06097561	0.0625	0.0625	0.098765432	0.078947368	0.171052632	0.075	0.216216216	0.0625	0.150684932	0.115942029	0.075	0.075	0.109756098	0.101265823	0.109756098	0.090909091	0.0625	0.074074074	0.109756098	0.098765432	0.253164557	0.082352941	0.136363636	0.109756098	0.133333333	0.075	0.12195122	0.144736842	0.109756098	0.103896104	0.075	0.109756098	0.181818182	0.090909091	0.133333333	0.109756098	0.086419753	0.098765432	0.109756098	0.0875	0.105263158	0.105263158	0.090909091	0.109756098	0.197368421	0.090909091	0.098765432	0.109756098	0.109756098	0.109756098	0.06097561	0.075	0.109756098	0.109756098	0.092307692	0.077922078	0.109756098	0.109756098	0.107142857	0.077922078	0.105263158	0.109756098	0.075	0.0625	0.075	0.075	0.104477612	0.109756098	0.149425287	0.373134328	0.084337349	0.075	0.109756098	0.109756098	0.088888889	0.205882353	0.069306931	0.061728395	0.075	0.06097561	0.181818182	0.101265823	0.086419753	0.090909091	0.06097561	0.109756098	0.06097561	0.153846154	0.086419753	0.109756098	0.217948718	0.184210526	0.086419753	0.109756098	0.109756098	0.075	0.109756098	0.109756098	0.109756098	0.06097561	0.075	0.19047619	0.1125	0.146666667	0.06097561	0.086419753	0.1125	0.108108108	0.109756098	0.075	0.086419753	0.075	0.189189189	0.109756098	0.182795699	0.141304348	0.075	0.0625	0.114942529	0.109756098	0.333333333	0.133333333	0.0625	0.075	0.162790698	0.090909091	0.142857143	0.075	0.109756098	0.098765432	0.109756098	0.075	0.109756098	0.086419753	0.086419753	0.109756098	0.06097561	0.109756098	0.098765432	0.105263158	0.166666667	0.098765432	0.118421053	0.136986301	0.121621622	0.075	0.086419753	0.075	0.103896104	0.111111111	0.192771084	0.086419753	0.139240506	0.086419753	0.06097561	0.075	0.06097561	0.075	0.074074074	0.108433735	0.107142857	0.109756098	0.109756098	0.109756098	0.103896104	0.109756098	0.25974026	0.109756098	0.109756098	0.086419753
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O	0.086956522	0.54	0.065789474	0.383333333	0.095238095	0.383333333	0.383333333	0.057692308	0.065789474	0.344827586	0.617021277	0.604166667	0.383333333	0.383333333	0.095238095	0.617021277	0.344827586	0.078947368	0.549019608	0.617021277	0.617021277	0.344827586	0.094594595	0.081081081	0.104651163	0.103896104	0.588235294	0.383333333	0.118644068	0.344827586	0.383333333	0.383333333	0.604166667	0.065789474	0.54	0.12195122	0.383333333	0.344827586	0.065789474	0.355932203	0.355932203	0.383333333	0.08988764	0.54	0.067567568	0.096385542	0.604166667	0.54	0.092105263	0.383333333	0.262295082	0.549019608	0.383333333	0.322580645	0.355932203	0.065789474	0.065789474	0.383333333	0.549019608	0.322580645	0.111111111	0.383333333	0.383333333	0.344827586	0.549019608	0.604166667	0.549019608	0.407407407	0.383333333	0.549019608	0.355932203	0.383333333	0.128205128	0.383333333	0.549019608	0.344827586	0.344827586	0.617021277	0.344827586	0.383333333	0.383333333	0.588235294	0.538461538	0.058823529	0.089552239	0.066666667	0.549019608	0.053333333	0.096385542	0.111111111	0.617021277	0.383333333	0.604166667	0.383333333	0.086419753	0.431034483	0.130434783	0.604166667	0.383333333	0.383333333	0.617021277	0.549019608	0.383333333	0.383333333	1	0.538461538	0.114754098	0.604166667	0.097560976	0.383333333	0.082191781	0.098765432	0.074626866	0.383333333	0.383333333	0.3125	0.383333333	0.355932203	0.053333333	0.053333333	0.355932203	0.383333333	0.133333333	0.54	0.383333333	0.538461538	0.053333333	0.134328358	0.549019608	0.383333333	0.551020408	0.604166667	0.118644068	0.080645161	0.474576271	0.549019608	0.5	0.355932203	0.102564103	0.383333333	0.383333333	0.344827586	0.058823529	0.383333333	0.053333333	0.109589041	0.355932203	0.617021277	0.108108108	0.056179775	0.055555556	0.604166667	0.383333333	0.097560976	0.088607595	0.549019608	0.383333333	0.549019608	0.344827586	0.355932203	0.065789474	0.126436782	0.344827586	0.617021277	0.383333333	0.407407407	0.383333333	0.1125	0.617021277	0.604166667	0.385964912	0.053333333	0.532258065	0.344827586	0.383333333	0.383333333	0.344827586	0.088607595	0.122807018	0.079545455	0.604166667	0.410714286	0.549019608	0.344827586	0.617021277	0.407407407	0.095238095	0.588235294	0.588235294	0.383333333	0.383333333	0.053333333	0.383333333	0.052631579	0.344827586	0.344827586	0.081081081	0.344827586	0.081081081	0.344827586	0.344827586	0.344827586	0.052631579	0.087912088	0.549019608	0.064935065	0.549019608	0.077922078	0.344827586	1	0.383333333	0.355932203	0.383333333	0.588235294	0.115384615	0.588235294	0.644444444	0.12345679	0.383333333	0.095238095	0.065789474	0.095890411	0.058823529	0.549019608	0.549019608	0.407407407	0.262295082	0.549019608	0.383333333	0.588235294	0.355932203	0.383333333	0.383333333	0.549019608	0.383333333	0.549019608	0.644444444	0.126436782	0.54	0.344827586	0.383333333	0.066666667	0.096385542	0.344827586	0.549019608	0.074626866	0.078947368	1	0.549019608	0.35	0.066666667	0.383333333	0.383333333	0.262295082	0.097560976	0.383333333	0.407407407	0.067567568	0.344827586	0.549019608	0.355932203	0.54	0.095238095	0.344827586	0.383333333	0.051948052	0.54	0.355932203	0.549019608	0.069444444	0.383333333	0.109375	0.549019608	0.383333333	0.054794521	0.532258065	0.383333333	0.383333333	0.383333333	0.075949367	0.604166667	0.344827586	0.509433962	0.086956522	0.262295082	0.644444444	0.120481928	0.383333333	0.1	0.092307692	0.098765432	0.122807018	0.383333333	0.383333333	0.383333333	0.060606061	0.344827586	0.097560976	0.383333333	0.538461538	0.383333333	0.383333333	0.082191781	0.383333333	0.322580645	0.344827586	0.383333333	0.344827586	0.355932203	0.549019608	0.549019608	0.1	0.644444444	0.383333333	0.588235294	0.383333333	0.089552239	0.549019608	0.082191781	0.090909091	0.588235294	0.1	0.407407407	0.102564103	0.262295082	0.344827586	0.344827586	0.344827586	0.549019608	0.54	0.54	0.065789474	1	0.051948052	0.344827586	0.093333333	0.604166667	0.085714286	0.061538462	0.344827586	0.344827586	0.383333333	0.549019608	0.383333333	0.617021277	0.54	0.385964912	0.383333333	0.065789474	0.096385542	0.063291139	0.095238095	0.383333333	0.262295082	0.344827586	0.3125	0.082191781	0.383333333	0.604166667	0.344827586	0.383333333	0.092105263	0.617021277	0.262295082	0.383333333	0.066666667	0.588235294	0.383333333	0.410714286	0.055555556	0.070422535	0.617021277	0.383333333	0.077922078	0.617021277	0.588235294	0.383333333	0.383333333	0.383333333	0.549019608	0.344827586	0.383333333	0.383333333	0.086206897	0.973684211	0.383333333	0.383333333	0.08974359	0.973684211	0.055555556	0.383333333	0.344827586	0.54	0.344827586	0.344827586	0.081967213	0.383333333	0.082352941	0.090909091	0.051282051	0.068493151	0.383333333	0.383333333	0.058823529	0.104477612	0.351351351	0.591836735	0.344827586	0.549019608	0.111111111	0.549019608	0.355932203	0.617021277	0.549019608	0.383333333	0.549019608	0.08988764	0.066666667	0.383333333	0.115384615	0.123287671	0.355932203	0.383333333	0.383333333	0.344827586	0.383333333	0.383333333	0.383333333	0.549019608	0.068493151	0.135802469	0.35	0.054054054	0.549019608	0.355932203	0.35	0.644444444	0.383333333	0.344827586	0.355932203	0.344827586	0.095890411	0.383333333	0.096774194	0.077777778	0.344827586	0.604166667	0.085365854	0.383333333	0.055555556	0.262295082	0.604166667	0.344827586	0.095238095	0.617021277	0.1	0.344827586	0.383333333	0.065789474	0.383333333	0.344827586	0.383333333	0.355932203	0.066666667	0.383333333	0.549019608	0.383333333	0.588235294	0.407407407	0.097560976	0.588235294	0.069444444	0.086956522	0.086956522	0.344827586	0.066666667	0.344827586	0.604166667	0.123287671	0.096385542	0.355932203	0.064935065	0.066666667	0.549019608	0.344827586	0.549019608	0.068493151	0.385964912	0.090909091	0.125	0.383333333	0.383333333	0.383333333	0.604166667	0.383333333	0.085365854	0.383333333	0.383333333	0.509433962
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.078947368	0.423728814	0.073170732	0.636363636	0.137931034	0.636363636	0.636363636	0.050847458	0.073170732	0.7	0.566037736	0.5	0.636363636	0.636363636	0.137931034	0.566037736	0.7	0.072289157	0.653846154	0.566037736	0.566037736	0.7	0.113924051	0.0875	0.120879121	0.108433735	0.396825397	0.636363636	0.106060606	0.7	0.636363636	0.636363636	0.5	0.073170732	0.423728814	0.125	0.636363636	0.7	0.073170732	0.8125	0.8125	0.636363636	0.11827957	0.423728814	0.088607595	0.088888889	0.5	0.423728814	0.084337349	0.636363636	0.35483871	0.482758621	0.636363636	0.561403509	0.8125	0.086419753	0.073170732	0.636363636	0.482758621	0.561403509	0.1	0.636363636	0.636363636	0.7	0.482758621	0.35483871	0.482758621	0.482142857	0.636363636	0.482758621	0.8125	0.636363636	0.104651163	0.636363636	0.482758621	0.7	0.7	0.566037736	0.7	0.636363636	0.636363636	0.396825397	0.474576271	0.054347826	0.066666667	0.0875	0.482758621	0.061728395	0.076923077	0.102272727	0.566037736	0.636363636	0.5	0.636363636	0.079545455	0.304347826	0.118421053	0.5	0.636363636	0.636363636	0.566037736	0.482758621	0.636363636	0.636363636	0.35	0.474576271	0.102941176	0.35483871	0.102272727	0.636363636	0.075	0.103448276	0.097222222	0.636363636	0.636363636	0.491803279	0.636363636	0.8125	0.061728395	0.061728395	0.8125	0.636363636	0.15	0.423728814	0.636363636	0.641509434	0.061728395	0.106666667	0.482758621	0.636363636	0.431034483	0.5	0.106060606	0.042253521	0.424242424	0.482758621	0.275362319	0.8125	0.094117647	0.636363636	0.636363636	0.7	0.082191781	0.636363636	0.061728395	0.1	0.8125	0.566037736	0.085365854	0.052083333	0.064102564	0.35483871	0.636363636	0.102272727	0.107142857	0.482758621	0.636363636	0.482758621	0.7	0.8125	0.073170732	0.129032258	0.7	0.566037736	0.636363636	0.482142857	0.636363636	0.078651685	0.566037736	0.5	0.791666667	0.061728395	0.291139241	0.7	0.636363636	0.636363636	0.7	0.068965517	0.109375	0.0625	0.5	0.592592593	0.482758621	0.7	0.566037736	0.482142857	0.137931034	0.396825397	0.396825397	0.636363636	0.636363636	0.061728395	0.636363636	0.06097561	0.7	0.7	0.074074074	0.7	0.101265823	0.7	0.7	0.7	0.0875	0.070707071	0.482758621	0.05952381	0.653846154	0.058823529	0.7	0.35	0.636363636	0.8125	0.636363636	0.396825397	0.105882353	0.396825397	0.285714286	0.101123596	0.636363636	0.112359551	0.073170732	0.0875	0.082191781	0.653846154	0.482758621	0.482142857	0.35483871	0.482758621	0.636363636	0.396825397	0.8125	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.285714286	0.129032258	0.423728814	0.7	0.636363636	0.0875	0.076923077	0.7	0.482758621	0.112676056	0.1125	0.35	0.482758621	1	0.074074074	0.636363636	0.636363636	0.35483871	0.102272727	0.636363636	0.482142857	0.048780488	0.7	0.482758621	0.8125	0.423728814	0.070422535	0.7	0.636363636	0.086419753	0.423728814	0.8125	0.482758621	0.05	0.636363636	0.083333333	0.482758621	0.636363636	0.063291139	0.291139241	0.636363636	0.636363636	0.636363636	0.095238095	0.5	0.7	0.338461538	0.078947368	0.35483871	0.285714286	0.123595506	0.636363636	0.090909091	0.068493151	0.103448276	0.109375	0.636363636	0.636363636	0.636363636	0.069444444	0.7	0.102272727	0.636363636	0.474576271	0.636363636	0.636363636	0.075	0.636363636	0.561403509	0.7	0.636363636	0.7	0.8125	0.482758621	0.482758621	0.117647059	0.285714286	0.636363636	0.396825397	0.636363636	0.081081081	0.482758621	0.075	0.096385542	0.396825397	0.104651163	0.482142857	0.107142857	0.35483871	0.7	0.7	0.7	0.482758621	0.423728814	0.423728814	0.073170732	0.35	0.086419753	0.7	0.085365854	0.5	0.050632911	0.04109589	0.7	0.7	0.636363636	0.653846154	0.636363636	0.566037736	0.423728814	0.791666667	0.636363636	0.073170732	0.113636364	0.058139535	0.112359551	0.636363636	0.35483871	0.7	0.491803279	0.088607595	0.636363636	0.35483871	0.7	0.636363636	0.084337349	0.566037736	0.35483871	0.636363636	0.074074074	0.396825397	0.636363636	0.592592593	0.064102564	0.092105263	0.566037736	0.636363636	0.071428571	0.566037736	0.396825397	0.636363636	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.636363636	0.076923077	0.344262295	0.636363636	0.636363636	0.082352941	0.344262295	0.064102564	0.636363636	0.7	0.423728814	0.7	0.7	0.057971014	0.636363636	0.076086957	0.083333333	0.047058824	0.075949367	0.636363636	0.636363636	0.054347826	0.094594595	0.273809524	0.49122807	0.7	0.482758621	0.115942029	0.653846154	0.8125	0.566037736	0.482758621	0.636363636	0.482758621	0.106382979	0.074074074	0.636363636	0.13253012	0.085365854	0.8125	0.636363636	0.636363636	0.7	0.636363636	0.636363636	0.636363636	0.482758621	0.075949367	0.1	1	0.0625	0.482758621	0.8125	1	0.285714286	0.636363636	0.7	0.8125	0.7	0.101265823	0.636363636	0.101010101	0.072164948	0.7	0.5	0.078651685	0.636363636	0.064102564	0.35483871	0.5	0.7	0.137931034	0.566037736	0.117647059	0.7	0.636363636	0.073170732	0.636363636	0.7	0.636363636	0.8125	0.074074074	0.636363636	0.482758621	0.636363636	0.396825397	0.482142857	0.102272727	0.396825397	0.05	0.064935065	0.064935065	0.7	0.074074074	0.7	0.35483871	0.1125	0.101123596	0.8125	0.098765432	0.074074074	0.482758621	0.7	0.482758621	0.075949367	0.791666667	0.058139535	0.089285714	0.636363636	0.636363636	0.636363636	0.35483871	0.636363636	0.078651685	0.636363636	0.636363636	0.338461538
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.109589041	0.064102564	0.553571429	0.072289157	0.053763441	0.072289157	0.072289157	0.150943396	0.553571429	0.076923077	0.078947368	0.077922078	0.072289157	0.072289157	0.053763441	0.078947368	0.076923077	0.073170732	0.0625	0.078947368	0.078947368	0.076923077	0.074074074	0.088607595	0.097826087	0.12345679	0.06097561	0.072289157	0.125	0.076923077	0.072289157	0.072289157	0.077922078	0.641509434	0.064102564	0.113636364	0.072289157	0.076923077	0.611111111	0.088607595	0.088607595	0.072289157	0.084210526	0.064102564	0.133333333	0.141176471	0.077922078	0.064102564	0.098765432	0.072289157	0.077922078	0.075949367	0.072289157	0.073170732	0.088607595	0.115384615	0.553571429	0.072289157	0.075949367	0.073170732	0.117647059	0.072289157	0.072289157	0.076923077	0.075949367	0.077922078	0.075949367	0.093333333	0.072289157	0.075949367	0.088607595	0.072289157	0.093023256	0.072289157	0.075949367	0.076923077	0.076923077	0.078947368	0.076923077	0.072289157	0.072289157	0.06097561	0.075	0.411764706	0.097222222	0.755102041	0.075949367	0.666666667	0.08988764	0.090909091	0.078947368	0.072289157	0.077922078	0.072289157	0.08045977	0.072289157	0.090909091	0.077922078	0.072289157	0.072289157	0.078947368	0.075949367	0.072289157	0.072289157	0.066666667	0.075	0.072463768	0.077922078	0.054945055	0.072289157	0.103896104	0.06741573	0.098591549	0.072289157	0.072289157	0.097560976	0.072289157	0.088607595	0.666666667	0.666666667	0.088607595	0.072289157	0.096385542	0.064102564	0.072289157	0.061728395	0.574074074	0.093333333	0.075949367	0.072289157	0.064935065	0.077922078	0.074626866	0.057971014	0.068965517	0.075949367	0.0875	0.088607595	0.095238095	0.072289157	0.072289157	0.076923077	0.114285714	0.072289157	0.770833333	0.101265823	0.088607595	0.078947368	0.1	0.098901099	0.708333333	0.077922078	0.072289157	0.054945055	0.095238095	0.075949367	0.072289157	0.075949367	0.076923077	0.088607595	0.611111111	0.094736842	0.076923077	0.078947368	0.072289157	0.093333333	0.072289157	0.104651163	0.078947368	0.077922078	0.08974359	0.517857143	0.052083333	0.076923077	0.072289157	0.072289157	0.076923077	0.095238095	0.111111111	0.086021505	0.077922078	0.08974359	0.075949367	0.076923077	0.078947368	0.093333333	0.053763441	0.06097561	0.06097561	0.072289157	0.072289157	0.574074074	0.072289157	0.791666667	0.076923077	0.076923077	0.102564103	0.076923077	0.102564103	0.076923077	0.076923077	0.076923077	0.178082192	0.105263158	0.075949367	0.086419753	0.0625	0.098765432	0.076923077	0.066666667	0.072289157	0.088607595	0.072289157	0.06097561	0.134146341	0.06097561	0.081081081	0.102272727	0.072289157	0.065217391	0.641509434	0.088607595	0.083333333	0.0625	0.075949367	0.093333333	0.077922078	0.075949367	0.072289157	0.06097561	0.088607595	0.072289157	0.072289157	0.075949367	0.072289157	0.075949367	0.081081081	0.094736842	0.064102564	0.076923077	0.072289157	0.755102041	0.054347826	0.076923077	0.075949367	0.068493151	0.086419753	0.066666667	0.075949367	0.074074074	1	0.072289157	0.072289157	0.077922078	0.054945055	0.072289157	0.093333333	0.08974359	0.076923077	0.075949367	0.088607595	0.064102564	0.119402985	0.076923077	0.072289157	0.0875	0.064102564	0.088607595	0.075949367	0.077922078	0.072289157	0.1	0.075949367	0.072289157	0.537037037	0.052083333	0.072289157	0.072289157	0.072289157	0.070588235	0.077922078	0.076923077	0.061728395	0.109589041	0.077922078	0.081081081	0.137931034	0.072289157	0.121621622	0.132352941	0.091954023	0.111111111	0.072289157	0.072289157	0.072289157	0.085714286	0.076923077	0.054945055	0.072289157	0.075	0.072289157	0.072289157	0.103896104	0.072289157	0.073170732	0.076923077	0.072289157	0.076923077	0.088607595	0.075949367	0.075949367	0.08045977	0.081081081	0.072289157	0.06097561	0.072289157	0.097222222	0.075949367	0.103896104	0.111111111	0.06097561	0.093023256	0.093333333	0.082352941	0.077922078	0.076923077	0.076923077	0.076923077	0.075949367	0.064102564	0.064102564	0.641509434	0.066666667	0.0875	0.076923077	0.086419753	0.077922078	0.093333333	0.102941176	0.076923077	0.076923077	0.072289157	0.0625	0.072289157	0.078947368	0.064102564	0.08974359	0.072289157	0.641509434	0.077777778	0.525423729	0.065217391	0.072289157	0.077922078	0.076923077	0.097560976	0.118421053	0.072289157	0.077922078	0.076923077	0.072289157	0.126582278	0.078947368	0.077922078	0.072289157	0.829787234	0.06097561	0.072289157	0.08974359	0.708333333	0.171428571	0.078947368	0.072289157	0.098765432	0.078947368	0.06097561	0.072289157	0.072289157	0.072289157	0.075949367	0.076923077	0.072289157	0.072289157	0.045454545	0.065789474	0.072289157	0.072289157	0.542372881	0.065789474	0.708333333	0.072289157	0.076923077	0.064102564	0.076923077	0.076923077	0.180327869	0.072289157	0.076923077	0.071428571	0.1	0.75	0.072289157	0.072289157	0.411764706	0.081081081	0.06	0.076923077	0.076923077	0.075949367	0.070422535	0.0625	0.088607595	0.078947368	0.075949367	0.072289157	0.075949367	0.051020408	0.829787234	0.072289157	0.056818182	0.1	0.088607595	0.072289157	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.075949367	0.75	0.139534884	0.074074074	0.135135135	0.075949367	0.088607595	0.074074074	0.081081081	0.072289157	0.076923077	0.088607595	0.076923077	0.088607595	0.072289157	0.090909091	0.183908046	0.076923077	0.077922078	0.104651163	0.072289157	0.154929577	0.077922078	0.077922078	0.076923077	0.053763441	0.078947368	0.093023256	0.076923077	0.072289157	0.641509434	0.072289157	0.076923077	0.072289157	0.088607595	1	0.072289157	0.075949367	0.072289157	0.06097561	0.093333333	0.054945055	0.06097561	0.121621622	0.094594595	0.173913043	0.076923077	1	0.076923077	0.077922078	0.1	0.102272727	0.088607595	0.62962963	1	0.075949367	0.076923077	0.075949367	0.75	0.08974359	0.111111111	0.071428571	0.072289157	0.072289157	0.072289157	0.077922078	0.072289157	0.104651163	0.072289157	0.072289157	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=CN(C=CC1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1	0.166666667	0.081395349	0.043010753	0.125	0.830508475	0.125	0.125	0.092307692	0.043010753	0.105882353	0.12195122	0.081395349	0.125	0.125	0.830508475	0.12195122	0.105882353	0.152941176	0.079545455	0.12195122	0.12195122	0.105882353	0.141176471	0.170731707	0.180851064	0.147727273	0.102272727	0.125	0.138888889	0.105882353	0.125	0.125	0.081395349	0.054347826	0.081395349	0.136842105	0.125	0.105882353	0.054347826	0.103448276	0.103448276	0.125	0.107843137	0.081395349	0.130952381	0.138297872	0.081395349	0.081395349	0.207317073	0.125	0.134146341	0.079545455	0.125	0.152941176	0.103448276	0.141176471	0.054347826	0.125	0.079545455	0.152941176	0.162162162	0.125	0.125	0.105882353	0.079545455	0.107142857	0.079545455	0.135802469	0.125	0.079545455	0.103448276	0.125	0.181818182	0.125	0.079545455	0.105882353	0.105882353	0.12195122	0.105882353	0.125	0.125	0.102272727	0.078651685	0.06	0.171052632	0.043478261	0.079545455	0.043956044	0.202247191	0.218390805	0.12195122	0.125	0.081395349	0.125	0.223529412	0.087912088	0.189873418	0.081395349	0.125	0.125	0.12195122	0.079545455	0.125	0.125	0.097560976	0.078651685	0.090909091	0.107142857	1	0.125	0.144578313	0.179775281	0.142857143	0.125	0.125	0.162790698	0.125	0.103448276	0.043956044	0.043956044	0.103448276	0.125	0.147727273	0.081395349	0.125	0.078651685	0.06741573	0.12195122	0.079545455	0.125	0.082352941	0.081395349	0.093333333	0.092105263	0.119565217	0.079545455	0.141176471	0.103448276	0.108695652	0.125	0.125	0.105882353	0.073170732	0.125	0.043956044	0.154761905	0.103448276	0.12195122	0.139534884	0.12244898	0.069767442	0.107142857	0.125	1	0.133333333	0.079545455	0.125	0.079545455	0.105882353	0.103448276	0.043010753	0.096153846	0.105882353	0.12195122	0.125	0.135802469	0.125	0.166666667	0.12195122	0.081395349	0.104651163	0.032608696	0.077669903	0.105882353	0.125	0.125	0.105882353	0.172413793	0.176470588	0.15625	0.081395349	0.104651163	0.079545455	0.105882353	0.12195122	0.135802469	0.830508475	0.102272727	0.102272727	0.125	0.125	0.06741573	0.125	0.043478261	0.105882353	0.105882353	0.170731707	0.105882353	0.090909091	0.105882353	0.105882353	0.105882353	0.066666667	0.15	0.079545455	0.152941176	0.079545455	0.125	0.105882353	0.097560976	0.125	0.103448276	0.125	0.102272727	0.131868132	0.102272727	0.111111111	0.175824176	0.125	0.830508475	0.054347826	0.185185185	0.086419753	0.079545455	0.079545455	0.135802469	0.134146341	0.079545455	0.125	0.102272727	0.103448276	0.125	0.125	0.079545455	0.125	0.079545455	0.111111111	0.096153846	0.081395349	0.105882353	0.125	0.043478261	0.215909091	0.105882353	0.079545455	0.189189189	0.166666667	0.097560976	0.079545455	0.102272727	0.054945055	0.125	0.125	0.134146341	1	0.125	0.135802469	0.104651163	0.105882353	0.079545455	0.103448276	0.081395349	0.103896104	0.105882353	0.125	0.08988764	0.081395349	0.103448276	0.079545455	0.134146341	0.125	0.12987013	0.079545455	0.125	0.04494382	0.077669903	0.125	0.125	0.125	0.134831461	0.081395349	0.105882353	0.129411765	0.166666667	0.134146341	0.111111111	0.101010101	0.125	0.120481928	0.0875	0.105263158	0.176470588	0.125	0.125	0.125	0.116883117	0.105882353	1	0.125	0.078651685	0.125	0.125	0.172839506	0.125	0.152941176	0.105882353	0.125	0.105882353	0.103448276	0.079545455	0.079545455	0.155555556	0.111111111	0.125	0.102272727	0.125	0.155844156	0.079545455	0.172839506	0.149425287	0.102272727	0.181818182	0.135802469	0.172413793	0.134146341	0.105882353	0.105882353	0.105882353	0.079545455	0.081395349	0.081395349	0.054347826	0.097560976	0.08988764	0.105882353	0.139534884	0.081395349	0.135802469	0.08974359	0.105882353	0.105882353	0.125	0.079545455	0.125	0.12195122	0.081395349	0.104651163	0.125	0.054347826	0.188888889	0.052631579	0.830508475	0.125	0.134146341	0.105882353	0.162790698	0.117647059	0.125	0.107142857	0.105882353	0.125	0.178571429	0.12195122	0.134146341	0.125	0.054945055	0.102272727	0.125	0.104651163	0.069767442	0.069767442	0.12195122	0.125	0.178571429	0.12195122	0.102272727	0.125	0.125	0.125	0.079545455	0.105882353	0.125	0.125	0.179104478	0.096385542	0.125	0.125	0.074468085	0.096385542	0.069767442	0.125	0.105882353	0.081395349	0.105882353	0.105882353	0.064935065	0.125	0.186813187	0.136363636	0.126436782	0.044444444	0.125	0.125	0.06	0.153846154	0.08411215	0.08045977	0.105882353	0.079545455	0.211267606	0.079545455	0.103448276	0.12195122	0.079545455	0.125	0.079545455	0.852459016	0.054945055	0.125	0.410958904	0.152941176	0.103448276	0.125	0.125	0.105882353	0.125	0.125	0.125	0.079545455	0.044444444	0.161290323	0.102272727	0.119047619	0.079545455	0.103448276	0.102272727	0.111111111	0.125	0.105882353	0.103448276	0.105882353	0.185185185	0.125	0.168316832	0.141414141	0.105882353	0.081395349	0.117021277	0.125	0.082352941	0.134146341	0.081395349	0.105882353	0.830508475	0.12195122	0.130434783	0.105882353	0.125	0.054347826	0.125	0.105882353	0.125	0.103448276	0.054945055	0.125	0.079545455	0.125	0.102272727	0.135802469	1	0.102272727	0.120481928	0.1375	0.083333333	0.105882353	0.054945055	0.105882353	0.107142857	0.139534884	0.126315789	0.103448276	0.053763441	0.054945055	0.079545455	0.105882353	0.079545455	0.044444444	0.104651163	0.111111111	0.147540984	0.125	0.125	0.125	0.107142857	0.125	0.179775281	0.125	0.125	0.129411765
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.115942029	0.274193548	0.077922078	0.517857143	0.146341463	0.517857143	0.517857143	0.075471698	0.077922078	0.481481481	0.659574468	0.295081967	0.517857143	0.517857143	0.146341463	0.659574468	0.481481481	0.076923077	0.285714286	0.659574468	0.659574468	0.481481481	0.106666667	0.123287671	0.127906977	0.12987013	0.317460317	0.517857143	0.152542373	0.481481481	0.517857143	0.517857143	0.295081967	0.092105263	0.274193548	0.146341463	0.517857143	0.481481481	0.092105263	0.490909091	0.490909091	0.517857143	0.112359551	0.274193548	0.094594595	0.120481928	0.295081967	0.274193548	0.103896104	0.517857143	0.436363636	0.285714286	0.517857143	0.448275862	0.490909091	0.092105263	0.092105263	0.517857143	0.285714286	0.448275862	0.142857143	0.517857143	0.517857143	0.481481481	0.285714286	0.385964912	0.285714286	1	0.517857143	0.285714286	0.490909091	0.517857143	0.125	0.517857143	0.285714286	0.481481481	0.481481481	0.659574468	0.481481481	0.517857143	0.517857143	0.317460317	0.28125	0.069767442	0.102941176	0.078947368	0.285714286	0.08	0.120481928	0.135802469	0.659574468	0.517857143	0.295081967	0.517857143	0.125	0.214285714	0.15942029	0.295081967	0.517857143	0.517857143	0.659574468	0.285714286	0.517857143	0.517857143	0.407407407	0.28125	0.111111111	0.385964912	0.135802469	0.517857143	0.109589041	0.109756098	0.104477612	0.517857143	0.517857143	0.457627119	0.517857143	0.490909091	0.08	0.08	0.490909091	0.517857143	0.175675676	0.274193548	0.517857143	0.28125	0.08	0.130434783	0.285714286	0.517857143	0.278688525	0.295081967	0.114754098	0.078125	0.271428571	0.285714286	0.276923077	0.490909091	0.142857143	0.517857143	0.517857143	0.481481481	0.057142857	0.517857143	0.08	0.136986301	0.490909091	0.659574468	0.105263158	0.078651685	0.083333333	0.385964912	0.517857143	0.135802469	0.113924051	0.285714286	0.517857143	0.285714286	0.481481481	0.490909091	0.077922078	0.149425287	0.481481481	0.659574468	0.517857143	1	0.517857143	0.12345679	0.659574468	0.295081967	0.5	0.065789474	0.243589744	0.481481481	0.517857143	0.517857143	0.481481481	0.113924051	0.157894737	0.102272727	0.295081967	0.5	0.285714286	0.481481481	0.659574468	1	0.146341463	0.317460317	0.317460317	0.517857143	0.517857143	0.08	0.517857143	0.078947368	0.481481481	0.481481481	0.108108108	0.481481481	0.123287671	0.481481481	0.481481481	0.481481481	0.078947368	0.097826087	0.285714286	0.090909091	0.285714286	0.075949367	0.481481481	0.407407407	0.517857143	0.490909091	0.517857143	0.317460317	0.1125	0.317460317	0.617021277	0.120481928	0.517857143	0.146341463	0.092105263	0.108108108	0.072463768	0.285714286	0.285714286	1	0.436363636	0.285714286	0.517857143	0.317460317	0.490909091	0.517857143	0.517857143	0.285714286	0.517857143	0.285714286	0.617021277	0.149425287	0.274193548	0.481481481	0.517857143	0.078947368	0.107142857	0.481481481	0.285714286	0.121212121	0.105263158	0.407407407	0.285714286	0.482142857	0.093333333	0.517857143	0.517857143	0.436363636	0.135802469	0.517857143	1	0.08	0.481481481	0.285714286	0.490909091	0.274193548	0.109375	0.481481481	0.517857143	0.077922078	0.274193548	0.490909091	0.285714286	0.082191781	0.517857143	0.089552239	0.285714286	0.517857143	0.082191781	0.243589744	0.517857143	0.517857143	0.517857143	0.074074074	0.295081967	0.481481481	0.261538462	0.115942029	0.436363636	0.617021277	0.144578313	0.517857143	0.128571429	0.106060606	0.109756098	0.157894737	0.517857143	0.517857143	0.517857143	0.090909091	0.481481481	0.135802469	0.517857143	0.28125	0.517857143	0.517857143	0.109589041	0.517857143	0.448275862	0.481481481	0.517857143	0.481481481	0.490909091	0.285714286	0.285714286	0.125	0.617021277	0.517857143	0.317460317	0.517857143	0.102941176	0.285714286	0.109589041	0.116883117	0.317460317	0.125	1	0.128205128	0.436363636	0.481481481	0.481481481	0.481481481	0.285714286	0.274193548	0.274193548	0.092105263	0.407407407	0.077922078	0.481481481	0.12	0.295081967	0.083333333	0.059701493	0.481481481	0.481481481	0.517857143	0.285714286	0.517857143	0.659574468	0.274193548	0.5	0.517857143	0.092105263	0.107142857	0.075	0.146341463	0.517857143	0.436363636	0.481481481	0.457627119	0.125	0.517857143	0.385964912	0.481481481	0.517857143	0.118421053	0.659574468	0.436363636	0.517857143	0.093333333	0.317460317	0.517857143	0.5	0.083333333	0.083333333	0.659574468	0.517857143	0.103896104	0.659574468	0.317460317	0.517857143	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.517857143	0.101694915	0.4	0.517857143	0.517857143	0.101265823	0.4	0.083333333	0.517857143	0.481481481	0.274193548	0.481481481	0.481481481	0.096774194	0.517857143	0.105882353	0.116883117	0.063291139	0.081081081	0.517857143	0.517857143	0.069767442	0.117647059	0.186046512	0.290322581	0.481481481	0.285714286	0.161290323	0.285714286	0.490909091	0.659574468	0.285714286	0.517857143	0.285714286	0.137931034	0.093333333	0.517857143	0.155844156	0.105263158	0.490909091	0.517857143	0.517857143	0.481481481	0.517857143	0.517857143	0.517857143	0.285714286	0.081081081	0.146341463	0.482142857	0.081081081	0.285714286	0.490909091	0.482142857	0.617021277	0.517857143	0.481481481	0.490909091	0.481481481	0.123287671	0.517857143	0.130434783	0.087912088	0.481481481	0.295081967	0.083333333	0.517857143	0.068493151	0.436363636	0.295081967	0.481481481	0.146341463	0.659574468	0.111111111	0.481481481	0.517857143	0.092105263	0.517857143	0.481481481	0.517857143	0.490909091	0.093333333	0.517857143	0.285714286	0.517857143	0.317460317	1	0.135802469	0.317460317	0.082191781	0.1	0.1	0.481481481	0.093333333	0.481481481	0.385964912	0.135135135	0.094117647	0.490909091	0.090909091	0.093333333	0.285714286	0.481481481	0.285714286	0.081081081	0.5	0.075	0.142857143	0.517857143	0.517857143	0.517857143	0.385964912	0.517857143	0.109756098	0.517857143	0.517857143	0.261538462
CN(C)CCC1=CNC2=C1C=C(CC1=CC=C(C=C1)C(O)=O)C=C2	0.194029851	0.051282051	0.075	0.073170732	0.08988764	0.073170732	0.073170732	0.090909091	0.075	0.050632911	0.065789474	0.051282051	0.073170732	0.073170732	0.08988764	0.065789474	0.050632911	0.144736842	0.05	0.065789474	0.065789474	0.050632911	0.088607595	0.118421053	0.204819277	0.097560976	0.075	0.073170732	0.092307692	0.050632911	0.073170732	0.073170732	0.051282051	0.075	0.051282051	0.114942529	0.073170732	0.050632911	0.075	0.049382716	0.049382716	0.073170732	0.108695652	0.051282051	0.135135135	0.156626506	0.051282051	0.051282051	0.113924051	0.073170732	0.078947368	0.05	0.073170732	0.074074074	0.049382716	0.131578947	0.075	0.073170732	0.05	0.074074074	0.25	0.073170732	0.073170732	0.050632911	0.05	0.064935065	0.05	0.08	0.073170732	0.05	0.049382716	0.073170732	0.081395349	0.073170732	0.05	0.050632911	0.050632911	0.065789474	0.050632911	0.073170732	0.073170732	0.075	0.049382716	0.079545455	0.098591549	0.075949367	0.05	0.076923077	0.156626506	0.104651163	0.065789474	0.073170732	0.051282051	0.073170732	0.120481928	0.173333333	0.121621622	0.051282051	0.073170732	0.073170732	0.065789474	0.05	0.073170732	0.073170732	0.067567568	0.049382716	0.042857143	0.064935065	0.104651163	0.073170732	0.12	0.068181818	0.132352941	0.073170732	0.073170732	0.085365854	0.073170732	0.049382716	0.076923077	0.076923077	0.049382716	0.073170732	0.139240506	0.051282051	0.073170732	0.049382716	0.063291139	0.14084507	0.05	0.073170732	0.051948052	0.051282051	0.044117647	0.161290323	0.069767442	0.05	0.131578947	0.049382716	0.12345679	0.073170732	0.073170732	0.050632911	0.084507042	0.073170732	0.076923077	0.116883117	0.049382716	0.065789474	0.115384615	0.1	0.065789474	0.064935065	0.073170732	0.104651163	0.197368421	0.05	0.073170732	0.05	0.050632911	0.049382716	0.075	0.107526882	0.050632911	0.065789474	0.073170732	0.08	0.073170732	0.119047619	0.065789474	0.051282051	0.05	0.05	0.052631579	0.050632911	0.073170732	0.073170732	0.050632911	0.151898734	0.15	0.136363636	0.051282051	0.05	0.05	0.050632911	0.065789474	0.08	0.08988764	0.075	0.075	0.073170732	0.073170732	0.063291139	0.073170732	0.075949367	0.050632911	0.050632911	0.164383562	0.050632911	0.075949367	0.050632911	0.050632911	0.050632911	0.148648649	0.094736842	0.05	0.115384615	0.05	0.23943662	0.050632911	0.067567568	0.073170732	0.049382716	0.073170732	0.075	0.108433735	0.075	0.097222222	0.103448276	0.073170732	0.08988764	0.075	0.118421053	0.115942029	0.05	0.05	0.08	0.078947368	0.05	0.073170732	0.075	0.049382716	0.073170732	0.073170732	0.05	0.073170732	0.05	0.097222222	0.107526882	0.051282051	0.050632911	0.073170732	0.075949367	0.090909091	0.050632911	0.05	0.1	0.144736842	0.067567568	0.05	0.048780488	0.08974359	0.073170732	0.073170732	0.078947368	0.104651163	0.073170732	0.08	1	0.050632911	0.05	0.049382716	0.051282051	0.138461538	0.050632911	0.073170732	0.075	0.051282051	0.049382716	0.05	0.123287671	0.073170732	0.117647059	0.05	0.073170732	0.064935065	0.052631579	0.073170732	0.073170732	0.073170732	0.168831169	0.051282051	0.050632911	0.075949367	0.194029851	0.078947368	0.097222222	0.139534884	0.073170732	0.123287671	0.266666667	0.146341463	0.15	0.073170732	0.073170732	0.073170732	0.056338028	0.050632911	0.104651163	0.073170732	0.049382716	0.073170732	0.073170732	0.090909091	0.073170732	0.074074074	0.050632911	0.073170732	0.050632911	0.049382716	0.05	0.05	0.081395349	0.097222222	0.073170732	0.075	0.073170732	0.130434783	0.05	0.135135135	0.098765432	0.075	0.120481928	0.08	0.109756098	0.078947368	0.050632911	0.050632911	0.050632911	0.05	0.051282051	0.051282051	0.075	0.067567568	0.075	0.050632911	0.115384615	0.051282051	0.208955224	0.15625	0.050632911	0.050632911	0.073170732	0.05	0.073170732	0.065789474	0.051282051	0.05	0.073170732	0.075	0.129411765	0.085365854	0.08988764	0.073170732	0.078947368	0.050632911	0.085365854	0.235294118	0.073170732	0.064935065	0.050632911	0.073170732	0.157894737	0.065789474	0.078947368	0.073170732	0.08974359	0.075	0.073170732	0.05	0.065789474	0.157142857	0.065789474	0.073170732	0.1	0.065789474	0.075	0.073170732	0.073170732	0.073170732	0.05	0.050632911	0.073170732	0.073170732	0.079365079	0.066666667	0.073170732	0.073170732	0.153846154	0.066666667	0.065789474	0.073170732	0.050632911	0.051282051	0.050632911	0.050632911	0.163934426	0.073170732	0.077777778	0.126582278	0.175675676	0.077922078	0.073170732	0.073170732	0.079545455	0.128571429	0.05	0.050632911	0.050632911	0.05	0.102941176	0.05	0.049382716	0.065789474	0.05	0.073170732	0.05	0.096774194	0.08974359	0.073170732	0.12195122	0.115384615	0.049382716	0.073170732	0.073170732	0.050632911	0.073170732	0.073170732	0.073170732	0.05	0.077922078	0.102272727	0.048780488	0.092105263	0.05	0.049382716	0.048780488	0.097222222	0.073170732	0.050632911	0.049382716	0.050632911	0.118421053	0.073170732	0.138297872	0.096774194	0.050632911	0.051282051	0.08045977	0.073170732	0.306451613	0.078947368	0.051282051	0.050632911	0.08988764	0.065789474	0.107142857	0.050632911	0.073170732	0.075	0.073170732	0.050632911	0.073170732	0.049382716	0.08974359	0.073170732	0.05	0.073170732	0.075	0.08	0.104651163	0.075	0.188405797	0.194029851	0.15942029	0.050632911	0.08974359	0.050632911	0.064935065	0.144736842	0.103448276	0.049382716	0.074074074	0.08974359	0.05	0.050632911	0.05	0.077922078	0.05	0.05952381	0.156862745	0.073170732	0.073170732	0.073170732	0.064935065	0.073170732	0.146341463	0.073170732	0.073170732	0.075949367
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
CC(C)C1=CC(=CC(N)=C1)C(=O)NC1=CC=C(N)C=C1	0.296296296	0.074626866	0.101449275	0.083333333	0.101265823	0.083333333	0.083333333	0.19047619	0.101449275	0.073529412	0.092307692	0.074626866	0.083333333	0.083333333	0.101265823	0.092307692	0.073529412	0.203125	0.072463768	0.092307692	0.092307692	0.073529412	0.169230769	0.271186441	0.111111111	0.111111111	0.085714286	0.083333333	0.150943396	0.073529412	0.083333333	0.083333333	0.074626866	0.101449275	0.074626866	0.115384615	0.083333333	0.073529412	0.101449275	0.071428571	0.071428571	0.083333333	0.057471264	0.074626866	0.213114754	0.088607595	0.074626866	0.074626866	0.21875	0.083333333	0.090909091	0.072463768	0.083333333	0.084507042	0.071428571	0.266666667	0.101449275	0.083333333	0.072463768	0.084507042	0.140350877	0.083333333	0.083333333	0.073529412	0.072463768	0.090909091	0.072463768	0.109375	0.083333333	0.072463768	0.071428571	0.083333333	0.106666667	0.083333333	0.072463768	0.073529412	0.073529412	0.092307692	0.073529412	0.083333333	0.083333333	0.085714286	0.071428571	0.08974359	0.214285714	0.102941176	0.072463768	0.104477612	0.116883117	0.08974359	0.092307692	0.083333333	0.074626866	0.083333333	0.106666667	0.054054054	0.140625	0.074626866	0.083333333	0.083333333	0.092307692	0.072463768	0.083333333	0.083333333	0.095238095	0.071428571	0.086206897	0.090909091	0.103896104	0.083333333	0.275862069	0.090909091	0.13559322	0.083333333	0.083333333	0.097222222	0.083333333	0.071428571	0.104477612	0.104477612	0.071428571	0.083333333	0.194029851	0.074626866	0.083333333	0.071428571	0.088235294	0.163934426	0.072463768	0.083333333	0.075757576	0.074626866	0.089285714	0.050847458	0.093333333	0.072463768	0.134328358	0.071428571	0.065789474	0.083333333	0.083333333	0.073529412	0.116666667	0.083333333	0.104477612	0.433962264	0.071428571	0.092307692	0.166666667	0.186666667	0.092307692	0.090909091	0.083333333	0.103896104	0.065789474	0.072463768	0.083333333	0.072463768	0.073529412	0.071428571	0.101449275	0.068965517	0.073529412	0.092307692	0.083333333	0.109375	0.083333333	0.183098592	0.092307692	0.074626866	0.072463768	0.072463768	0.097560976	0.073529412	0.083333333	0.083333333	0.073529412	0.109589041	0.282608696	0.216216216	0.074626866	0.072463768	0.072463768	0.073529412	0.092307692	0.109375	0.101265823	0.085714286	0.085714286	0.083333333	0.083333333	0.088235294	0.083333333	0.102941176	0.073529412	0.073529412	0.119402985	0.073529412	0.136363636	0.073529412	0.073529412	0.073529412	0.071428571	0.105882353	0.072463768	0.203125	0.072463768	0.147058824	0.073529412	0.095238095	0.083333333	0.071428571	0.083333333	0.085714286	0.138888889	0.085714286	0.112903226	0.116883117	0.083333333	0.101265823	0.101449275	0.119402985	0.063492063	0.072463768	0.072463768	0.109375	0.090909091	0.072463768	0.083333333	0.085714286	0.071428571	0.083333333	0.083333333	0.072463768	0.083333333	0.072463768	0.112903226	0.068965517	0.074626866	0.073529412	0.083333333	0.102941176	0.088607595	0.073529412	0.072463768	0.116666667	0.1	0.095238095	0.072463768	0.070422535	0.119402985	0.083333333	0.083333333	0.090909091	0.103896104	0.083333333	0.109375	0.138461538	0.073529412	0.072463768	0.071428571	0.074626866	1	0.073529412	0.083333333	0.085714286	0.074626866	0.071428571	0.072463768	0.107692308	0.083333333	0.157894737	0.072463768	0.083333333	0.090909091	0.097560976	0.083333333	0.083333333	0.083333333	0.230769231	0.074626866	0.073529412	0.086956522	0.296296296	0.090909091	0.112903226	0.128205128	0.083333333	0.107692308	0.178571429	0.076923077	0.282608696	0.083333333	0.083333333	0.083333333	0.101694915	0.073529412	0.103896104	0.083333333	0.071428571	0.083333333	0.083333333	0.121212121	0.083333333	0.084507042	0.073529412	0.083333333	0.073529412	0.071428571	0.072463768	0.072463768	0.121621622	0.112903226	0.083333333	0.085714286	0.083333333	0.192982456	0.072463768	0.174603175	0.196969697	0.085714286	0.136986301	0.109375	0.246153846	0.090909091	0.073529412	0.073529412	0.073529412	0.072463768	0.074626866	0.074626866	0.101449275	0.095238095	0.085714286	0.073529412	0.069444444	0.074626866	0.203389831	0.103448276	0.073529412	0.073529412	0.083333333	0.072463768	0.083333333	0.092307692	0.074626866	0.072463768	0.083333333	0.101449275	0.178082192	0.097222222	0.101265823	0.083333333	0.090909091	0.073529412	0.097222222	0.138461538	0.083333333	0.090909091	0.073529412	0.083333333	0.278688525	0.092307692	0.090909091	0.083333333	0.119402985	0.085714286	0.083333333	0.072463768	0.092307692	0.075757576	0.092307692	0.083333333	0.2	0.092307692	0.085714286	0.083333333	0.083333333	0.083333333	0.072463768	0.073529412	0.083333333	0.083333333	0.094339623	0.09375	0.083333333	0.083333333	0.142857143	0.09375	0.092307692	0.083333333	0.073529412	0.074626866	0.073529412	0.073529412	0.150943396	0.083333333	0.0875	0.067567568	0.084507042	0.106060606	0.083333333	0.083333333	0.08974359	0.189655172	0.091954023	0.073529412	0.073529412	0.072463768	0.140350877	0.072463768	0.071428571	0.092307692	0.072463768	0.083333333	0.072463768	0.095238095	0.119402985	0.083333333	0.138888889	0.184615385	0.071428571	0.083333333	0.083333333	0.073529412	0.083333333	0.083333333	0.083333333	0.072463768	0.106060606	0.101265823	0.070422535	0.073529412	0.072463768	0.071428571	0.070422535	0.112903226	0.083333333	0.073529412	0.071428571	0.073529412	0.271186441	0.083333333	0.197530864	0.135802469	0.073529412	0.074626866	0.063291139	0.083333333	0.092307692	0.090909091	0.074626866	0.073529412	0.101265823	0.092307692	0.185714286	0.073529412	0.083333333	0.101449275	0.083333333	0.073529412	0.083333333	0.071428571	0.119402985	0.083333333	0.072463768	0.083333333	0.085714286	0.109375	0.103896104	0.085714286	0.309090909	0.296296296	0.166666667	0.073529412	0.119402985	0.073529412	0.090909091	0.283333333	0.194444444	0.071428571	0.1	0.119402985	0.072463768	0.073529412	0.072463768	0.106060606	0.072463768	0.067567568	0.324324324	0.083333333	0.083333333	0.083333333	0.090909091	0.083333333	0.105263158	0.083333333	0.083333333	0.086956522
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.138888889	0.05	0.073170732	0.058823529	0.087912088	0.058823529	0.058823529	0.107142857	0.073170732	0.0625	0.064102564	0.05	0.058823529	0.058823529	0.087912088	0.064102564	0.0625	0.126582278	0.075	0.064102564	0.064102564	0.0625	0.142857143	0.115384615	0.133333333	0.12195122	0.047619048	0.058823529	0.073529412	0.0625	0.058823529	0.058823529	0.05	0.073170732	0.05	0.269230769	0.058823529	0.0625	0.073170732	0.06097561	0.06097561	0.058823529	0.11827957	0.05	0.211267606	0.113636364	0.05	0.05	0.097560976	0.058823529	0.063291139	0.075	0.058823529	0.05952381	0.06097561	0.222222222	0.073170732	0.058823529	0.075	0.05952381	0.166666667	0.058823529	0.058823529	0.0625	0.075	0.063291139	0.075	0.077922078	0.058823529	0.075	0.06097561	0.058823529	0.091954023	0.058823529	0.075	0.0625	0.0625	0.064102564	0.0625	0.058823529	0.058823529	0.047619048	0.074074074	0.043010753	0.095890411	0.101265823	0.075	0.088607595	0.101123596	0.08988764	0.064102564	0.058823529	0.05	0.058823529	0.091954023	0.071428571	0.118421053	0.05	0.058823529	0.058823529	0.064102564	0.075	0.058823529	0.058823529	0.051948052	0.074074074	0.153846154	0.063291139	0.08988764	0.058823529	0.162162162	0.090909091	0.112676056	0.058823529	0.058823529	0.070588235	0.058823529	0.06097561	0.088607595	0.088607595	0.06097561	0.058823529	0.12195122	0.05	0.058823529	0.074074074	0.088607595	0.050632911	0.075	0.058823529	0.050632911	0.05	0.177419355	0.057142857	0.08045977	0.075	0.073170732	0.06097561	0.134146341	0.058823529	0.058823529	0.0625	0.179104478	0.058823529	0.088607595	0.1	0.06097561	0.064102564	0.098765432	0.202380952	0.092105263	0.063291139	0.058823529	0.08988764	0.094117647	0.075	0.058823529	0.075	0.0625	0.06097561	0.073170732	0.141304348	0.0625	0.064102564	0.058823529	0.077922078	0.058823529	0.103448276	0.064102564	0.05	0.061728395	0.048780488	0.040816327	0.0625	0.058823529	0.058823529	0.0625	0.081395349	0.092307692	0.120879121	0.05	0.075	0.075	0.0625	0.064102564	0.077922078	0.087912088	0.047619048	0.047619048	0.058823529	0.058823529	0.088607595	0.058823529	0.144736842	0.0625	0.0625	0.115384615	0.0625	0.208333333	0.0625	0.0625	0.0625	0.191780822	0.104166667	0.075	0.085365854	0.075	0.184210526	0.0625	0.051948052	0.058823529	0.06097561	0.058823529	0.047619048	0.119047619	0.047619048	0.065789474	0.152941176	0.058823529	0.112359551	0.073170732	0.101265823	0.144927536	0.075	0.075	0.077922078	0.063291139	0.075	0.058823529	0.047619048	0.06097561	0.058823529	0.058823529	0.075	0.058823529	0.075	0.065789474	0.141304348	0.05	0.0625	0.058823529	0.101265823	0.088888889	0.0625	0.075	0.082191781	0.171052632	0.051948052	0.075	0.086419753	0.0875	0.058823529	0.058823529	0.063291139	0.08988764	0.058823529	0.077922078	0.075	0.0625	0.075	0.06097561	0.05	0.085714286	0.0625	0.058823529	1	0.05	0.06097561	0.075	0.135135135	0.058823529	0.130434783	0.075	0.058823529	0.076923077	0.040816327	0.058823529	0.058823529	0.058823529	0.135802469	0.05	0.0625	0.048192771	0.138888889	0.063291139	0.065789474	0.098901099	0.058823529	0.105263158	0.068493151	0.11627907	0.092307692	0.058823529	0.058823529	0.058823529	0.040540541	0.0625	0.08988764	0.058823529	0.074074074	0.058823529	0.058823529	0.102564103	0.058823529	0.05952381	0.0625	0.058823529	0.0625	0.06097561	0.075	0.075	0.144578313	0.065789474	0.058823529	0.047619048	0.058823529	0.111111111	0.075	0.131578947	0.083333333	0.047619048	0.091954023	0.077922078	0.107142857	0.063291139	0.0625	0.0625	0.0625	0.075	0.05	0.05	0.073170732	0.051948052	1	0.0625	0.1125	0.05	0.106666667	0.117647059	0.0625	0.0625	0.058823529	0.075	0.058823529	0.064102564	0.05	0.061728395	0.058823529	0.073170732	0.166666667	0.070588235	0.112359551	0.058823529	0.063291139	0.0625	0.070588235	0.146666667	0.058823529	0.063291139	0.0625	0.058823529	0.097560976	0.064102564	0.063291139	0.058823529	0.074074074	0.047619048	0.058823529	0.075	0.092105263	0.121621622	0.064102564	0.058823529	0.111111111	0.064102564	0.047619048	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.044776119	0.051282051	0.058823529	0.058823529	0.069767442	0.051282051	0.092105263	0.058823529	0.0625	0.05	0.0625	0.0625	0.073529412	0.058823529	0.064516129	0.109756098	0.253521127	0.0625	0.058823529	0.058823529	0.043010753	0.125	0.059405941	0.049382716	0.0625	0.075	0.115942029	0.075	0.06097561	0.064102564	0.075	0.058823529	0.075	0.083333333	0.074074074	0.058823529	0.093023256	0.098765432	0.06097561	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.087912088	0.086419753	0.25	0.075	0.06097561	0.086419753	0.065789474	0.058823529	0.0625	0.06097561	0.0625	0.101265823	0.058823529	0.12371134	0.11827957	0.0625	0.05	0.129411765	0.058823529	0.106666667	0.063291139	0.05	0.0625	0.087912088	0.064102564	0.104651163	0.0625	0.058823529	0.073170732	0.058823529	0.0625	0.058823529	0.06097561	0.0875	0.058823529	0.075	0.058823529	0.047619048	0.077922078	0.08988764	0.047619048	0.12	0.093333333	0.108108108	0.0625	0.0875	0.0625	0.063291139	0.1125	0.166666667	0.06097561	0.126582278	0.0875	0.075	0.0625	0.075	0.0625	0.061728395	0.034090909	0.051724138	0.058823529	0.058823529	0.058823529	0.063291139	0.058823529	0.103448276	0.058823529	0.058823529	0.048192771
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.164179104	0.052631579	0.076923077	0.061728395	0.091954023	0.061728395	0.061728395	0.137254902	0.076923077	0.051948052	0.067567568	0.052631579	0.061728395	0.061728395	0.091954023	0.067567568	0.051948052	0.133333333	0.051282051	0.067567568	0.067567568	0.051948052	0.076923077	0.106666667	0.113636364	0.128205128	0.063291139	0.061728395	0.112903226	0.051948052	0.061728395	0.061728395	0.052631579	0.090909091	0.052631579	0.144578313	0.061728395	0.051948052	0.105263158	0.050632911	0.050632911	0.061728395	0.063829787	0.052631579	0.093333333	0.13253012	0.052631579	0.052631579	0.131578947	0.061728395	0.095890411	0.051282051	0.061728395	0.075949367	0.050632911	0.090909091	0.090909091	0.061728395	0.051282051	0.075949367	0.123076923	0.061728395	0.061728395	0.051948052	0.051282051	0.081081081	0.051282051	0.082191781	0.061728395	0.051282051	0.050632911	0.061728395	0.096385542	0.061728395	0.051282051	0.051948052	0.051948052	0.067567568	0.051948052	0.061728395	0.061728395	0.063291139	0.050632911	0.107142857	0.101449275	0.064102564	0.051282051	0.078947368	0.119047619	0.120481928	0.067567568	0.061728395	0.052631579	0.061728395	0.109756098	0.061728395	0.125	0.052631579	0.061728395	0.061728395	0.067567568	0.051282051	0.061728395	0.061728395	0.069444444	0.050632911	0.092307692	0.081081081	0.134146341	0.061728395	0.154929577	0.082352941	0.102941176	0.061728395	0.061728395	0.0875	0.061728395	0.050632911	0.078947368	0.078947368	0.050632911	0.061728395	0.142857143	0.052631579	0.061728395	0.050632911	0.093333333	0.097222222	0.051282051	0.061728395	0.053333333	0.052631579	0.095238095	0.09375	0.084337349	0.051282051	0.090909091	0.050632911	0.126582278	0.061728395	0.061728395	0.051948052	0.102941176	0.061728395	0.078947368	0.150684932	0.050632911	0.067567568	0.08974359	0.114942529	0.097222222	0.081081081	0.061728395	0.134146341	0.072289157	0.051282051	0.061728395	0.051282051	0.051948052	0.050632911	0.076923077	0.074468085	0.051948052	0.067567568	0.061728395	0.082191781	0.061728395	0.095238095	0.067567568	0.052631579	0.051282051	0.064935065	0.053763441	0.051948052	0.061728395	0.061728395	0.051948052	0.098765432	0.116666667	0.152941176	0.052631579	0.051282051	0.051282051	0.051948052	0.067567568	0.082191781	0.091954023	0.063291139	0.063291139	0.061728395	0.061728395	0.093333333	0.061728395	0.064102564	0.051948052	0.051948052	0.121621622	0.051948052	0.092105263	0.051948052	0.051948052	0.051948052	0.064102564	0.133333333	0.051282051	0.08974359	0.051282051	0.162162162	0.051948052	0.069444444	0.061728395	0.050632911	0.061728395	0.063291139	0.097560976	0.063291139	0.084507042	0.093023256	0.061728395	0.091954023	0.090909091	0.106666667	0.136363636	0.051282051	0.051282051	0.082191781	0.095890411	0.051282051	0.061728395	0.063291139	0.050632911	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.084507042	0.074468085	0.052631579	0.051948052	0.061728395	0.064102564	0.105882353	0.051948052	0.051282051	0.086956522	0.148648649	0.069444444	0.051282051	0.05	0.077922078	0.061728395	0.061728395	0.095890411	0.134146341	0.061728395	0.082191781	0.123287671	0.051948052	0.051282051	0.050632911	0.052631579	0.107692308	0.051948052	0.061728395	0.135135135	0.052631579	0.050632911	0.051282051	1	0.061728395	0.193548387	0.051282051	0.061728395	0.081081081	0.053763441	0.061728395	0.061728395	0.061728395	0.128205128	0.052631579	0.051948052	0.077922078	0.164179104	0.095890411	0.084507042	0.090909091	0.061728395	0.126760563	0.121212121	0.082352941	0.116666667	0.061728395	0.061728395	0.061728395	0.073529412	0.051948052	0.134146341	0.061728395	0.050632911	0.061728395	0.061728395	0.123287671	0.061728395	0.075949367	0.051948052	0.061728395	0.051948052	0.050632911	0.051282051	0.051282051	0.12345679	0.084507042	0.061728395	0.063291139	0.061728395	0.101449275	0.051282051	0.138888889	0.0875	0.063291139	0.096385542	0.082191781	0.141025641	0.095890411	0.051948052	0.051948052	0.051948052	0.051282051	0.052631579	0.052631579	0.090909091	0.069444444	0.135135135	0.051948052	0.133333333	0.052631579	0.179104478	0.125	0.051948052	0.051948052	0.061728395	0.051282051	0.061728395	0.067567568	0.052631579	0.051282051	0.061728395	0.090909091	0.13253012	0.101265823	0.091954023	0.061728395	0.095890411	0.051948052	0.0875	0.154929577	0.061728395	0.081081081	0.051948052	0.061728395	0.146666667	0.067567568	0.095890411	0.061728395	0.077922078	0.063291139	0.061728395	0.051282051	0.097222222	0.067567568	0.067567568	0.061728395	0.116883117	0.067567568	0.063291139	0.061728395	0.061728395	0.061728395	0.051282051	0.051948052	0.061728395	0.061728395	0.064516129	0.068493151	0.061728395	0.061728395	0.113924051	0.068493151	0.097222222	0.061728395	0.051948052	0.052631579	0.051948052	0.051948052	0.112903226	0.061728395	0.06741573	0.12987013	0.180555556	0.08	0.061728395	0.061728395	0.107142857	0.115942029	0.072916667	0.051948052	0.051948052	0.051282051	0.140625	0.051282051	0.050632911	0.067567568	0.051282051	0.061728395	0.051282051	0.123595506	0.077922078	0.061728395	0.084337349	0.08974359	0.050632911	0.061728395	0.061728395	0.051948052	0.061728395	0.061728395	0.061728395	0.051282051	0.08	0.130952381	0.05	0.109589041	0.051282051	0.050632911	0.05	0.084507042	0.061728395	0.051948052	0.050632911	0.051948052	0.092105263	0.061728395	0.105263158	0.086956522	0.051948052	0.052631579	0.069767442	0.061728395	0.128571429	0.095890411	0.052631579	0.051948052	0.091954023	0.067567568	0.109756098	0.051948052	0.061728395	0.090909091	0.061728395	0.051948052	0.061728395	0.050632911	0.077922078	0.061728395	0.051282051	0.061728395	0.063291139	0.082191781	0.134146341	0.063291139	0.142857143	0.114285714	0.130434783	0.051948052	0.077922078	0.051948052	0.081081081	0.118421053	0.105882353	0.050632911	0.075949367	0.077922078	0.051282051	0.051948052	0.051282051	0.08	0.051282051	0.06097561	0.117647059	0.061728395	0.061728395	0.061728395	0.081081081	0.061728395	0.12195122	0.061728395	0.061728395	0.077922078
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)C1=C(C=C(N=C1)S(=O)C1=CC=CC=C1)C1=CC=CC=C1	0.125	0.088235294	0.098591549	0.095890411	0.072289157	0.095890411	0.095890411	0.268292683	0.083333333	0.086956522	0.106060606	0.088235294	0.095890411	0.095890411	0.072289157	0.106060606	0.086956522	0.144927536	0.085714286	0.106060606	0.106060606	0.086956522	0.098591549	0.115942029	0.164556962	0.078947368	0.098591549	0.095890411	0.086206897	0.086956522	0.095890411	0.095890411	0.088235294	0.098591549	0.088235294	0.186666667	0.095890411	0.086956522	0.083333333	0.084507042	0.084507042	0.095890411	0.068181818	0.088235294	0.169230769	0.1	0.088235294	0.088235294	0.142857143	0.095890411	0.072463768	0.085714286	0.095890411	0.097222222	0.084507042	0.083333333	0.083333333	0.095890411	0.085714286	0.097222222	0.080645161	0.095890411	0.095890411	0.086956522	0.085714286	0.104477612	0.085714286	0.089552239	0.095890411	0.085714286	0.084507042	0.095890411	0.118421053	0.095890411	0.085714286	0.086956522	0.086956522	0.106060606	0.086956522	0.095890411	0.095890411	0.098591549	0.084507042	0.074074074	0.076923077	0.115942029	0.085714286	0.101449275	0.142857143	0.074074074	0.106060606	0.095890411	0.088235294	0.095890411	0.103896104	0.095890411	0.119402985	0.088235294	0.095890411	0.095890411	0.106060606	0.085714286	0.095890411	0.095890411	0.109375	0.084507042	0.120689655	0.104477612	0.12987013	0.095890411	0.117647059	0.131578947	0.078125	0.095890411	0.095890411	0.109589041	0.095890411	0.084507042	0.101449275	0.101449275	0.084507042	0.095890411	0.154929577	0.088235294	0.095890411	0.084507042	0.101449275	0.123076923	0.085714286	0.095890411	0.089552239	0.088235294	0.125	0.049180328	0.12	0.085714286	0.130434783	0.084507042	0.136986301	0.095890411	0.095890411	0.086956522	0.112903226	0.095890411	0.101449275	0.147058824	0.084507042	0.106060606	0.112676056	0.096385542	0.123076923	0.104477612	0.095890411	0.12987013	0.106666667	0.085714286	0.095890411	0.085714286	0.086956522	0.084507042	0.114285714	0.079545455	0.086956522	0.106060606	0.095890411	0.089552239	0.095890411	0.088607595	0.106060606	0.088235294	0.085714286	0.070422535	0.069767442	0.086956522	0.095890411	0.095890411	0.086956522	0.077922078	0.089285714	0.095238095	0.088235294	0.101449275	0.085714286	0.086956522	0.106060606	0.089552239	0.072289157	0.098591549	0.098591549	0.095890411	0.095890411	0.101449275	0.095890411	0.1	0.086956522	0.086956522	0.1	0.086956522	0.166666667	0.086956522	0.086956522	0.086956522	0.069444444	0.090909091	0.085714286	0.067567568	0.085714286	0.176470588	0.086956522	0.109375	0.095890411	0.084507042	0.095890411	0.098591549	0.076923077	0.098591549	0.092307692	0.128205128	0.095890411	0.072289157	0.083333333	0.115942029	0.095238095	0.085714286	0.085714286	0.089552239	0.072463768	0.085714286	0.095890411	0.098591549	0.084507042	0.095890411	0.095890411	0.085714286	0.095890411	0.085714286	0.092307692	0.079545455	0.088235294	0.086956522	0.095890411	0.115942029	0.128205128	0.086956522	0.085714286	0.078125	0.097222222	0.109375	0.085714286	0.083333333	0.1	0.095890411	0.095890411	0.072463768	0.12987013	0.095890411	0.089552239	0.117647059	0.086956522	0.085714286	0.084507042	0.088235294	0.157894737	0.086956522	0.095890411	0.130434783	0.088235294	0.084507042	0.085714286	0.193548387	0.095890411	1	0.085714286	0.095890411	0.088235294	0.069767442	0.095890411	0.095890411	0.095890411	0.138888889	0.088235294	0.086956522	0.1	0.125	0.072463768	0.092307692	0.058823529	0.095890411	0.174603175	0.096774194	0.075	0.089285714	0.095890411	0.095890411	0.095890411	0.116666667	0.086956522	0.12987013	0.095890411	0.084507042	0.095890411	0.095890411	0.101449275	0.095890411	0.097222222	0.086956522	0.095890411	0.086956522	0.084507042	0.085714286	0.085714286	0.103896104	0.092307692	0.095890411	0.098591549	0.095890411	0.076923077	0.085714286	0.117647059	0.227272727	0.098591549	0.103896104	0.089552239	0.152777778	0.072463768	0.086956522	0.086956522	0.086956522	0.085714286	0.088235294	0.088235294	0.083333333	0.109375	0.130434783	0.086956522	0.112676056	0.088235294	0.158730159	0.157894737	0.086956522	0.086956522	0.095890411	0.085714286	0.095890411	0.106060606	0.088235294	0.085714286	0.095890411	0.083333333	0.157894737	0.094594595	0.072289157	0.095890411	0.072463768	0.086956522	0.109589041	0.117647059	0.095890411	0.104477612	0.086956522	0.095890411	0.142857143	0.106060606	0.072463768	0.095890411	0.1	0.098591549	0.095890411	0.101449275	0.123076923	0.073529412	0.106060606	0.095890411	0.095890411	0.106060606	0.098591549	0.095890411	0.095890411	0.095890411	0.085714286	0.086956522	0.095890411	0.095890411	0.052631579	0.107692308	0.095890411	0.095890411	0.123287671	0.107692308	0.123076923	0.095890411	0.086956522	0.088235294	0.086956522	0.086956522	0.125	0.095890411	0.05952381	0.094594595	0.179104478	0.086956522	0.095890411	0.095890411	0.074074074	0.126984127	0.08988764	0.086956522	0.086956522	0.085714286	0.13559322	0.085714286	0.084507042	0.106060606	0.085714286	0.095890411	0.085714286	0.105882353	0.1	0.095890411	0.076923077	0.112676056	0.084507042	0.095890411	0.095890411	0.086956522	0.095890411	0.095890411	0.095890411	0.085714286	0.086956522	0.098765432	0.083333333	0.136363636	0.085714286	0.084507042	0.083333333	0.092307692	0.095890411	0.086956522	0.084507042	0.086956522	0.115942029	0.095890411	0.137931034	0.175	0.086956522	0.088235294	0.131578947	0.095890411	0.106060606	0.072463768	0.088235294	0.086956522	0.072289157	0.106060606	0.197183099	0.086956522	0.095890411	0.083333333	0.095890411	0.086956522	0.095890411	0.084507042	0.1	0.095890411	0.085714286	0.095890411	0.098591549	0.089552239	0.12987013	0.098591549	0.138461538	0.107692308	0.180327869	0.086956522	0.1	0.086956522	0.104477612	0.112676056	0.113924051	0.084507042	0.097222222	0.1	0.085714286	0.086956522	0.085714286	0.086956522	0.085714286	0.051948052	0.085106383	0.095890411	0.095890411	0.095890411	0.104477612	0.095890411	0.116883117	0.095890411	0.095890411	0.1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.083333333	0.052631579	0.714285714	0.061728395	0.043956044	0.061728395	0.061728395	0.115384615	0.647058824	0.065789474	0.067567568	0.052631579	0.061728395	0.061728395	0.043956044	0.067567568	0.065789474	0.0625	0.051282051	0.067567568	0.067567568	0.065789474	0.063291139	0.064102564	0.065217391	0.1	0.05	0.061728395	0.15	0.065789474	0.061728395	0.061728395	0.052631579	0.68	0.052631579	0.091954023	0.061728395	0.065789474	0.615384615	0.064102564	0.064102564	0.061728395	0.086956522	0.052631579	0.093333333	0.08045977	0.052631579	0.052631579	0.075	0.061728395	0.066666667	0.051282051	0.061728395	0.0625	0.064102564	0.063291139	0.826086957	0.061728395	0.051282051	0.0625	0.089552239	0.061728395	0.061728395	0.065789474	0.051282051	0.066666667	0.051282051	0.082191781	0.061728395	0.051282051	0.064102564	0.061728395	0.058139535	0.061728395	0.051282051	0.065789474	0.065789474	0.067567568	0.065789474	0.061728395	0.061728395	0.05	0.050632911	0.524590164	0.070422535	0.537037037	0.051282051	0.576923077	0.056179775	0.094117647	0.067567568	0.061728395	0.052631579	0.061728395	0.070588235	0.061728395	0.065789474	0.052631579	0.061728395	0.061728395	0.067567568	0.051282051	0.061728395	0.061728395	0.054794521	0.050632911	0.044117647	0.066666667	0.04494382	0.061728395	0.064935065	0.057471264	0.071428571	0.061728395	0.061728395	0.074074074	0.061728395	0.064102564	0.576923077	0.576923077	0.064102564	0.061728395	0.113924051	0.052631579	0.061728395	0.050632911	0.708333333	0.067567568	0.051282051	0.061728395	0.053333333	0.052631579	0.045454545	0.060606061	0.071428571	0.051282051	0.063291139	0.064102564	0.1125	0.061728395	0.061728395	0.065789474	0.102941176	0.061728395	0.576923077	0.090909091	0.064102564	0.067567568	0.075949367	0.077777778	0.58	0.066666667	0.061728395	0.04494382	0.1125	0.051282051	0.061728395	0.051282051	0.065789474	0.064102564	0.615384615	0.097826087	0.065789474	0.067567568	0.061728395	0.082191781	0.061728395	0.082352941	0.067567568	0.052631579	0.064935065	0.64	0.053763441	0.065789474	0.061728395	0.061728395	0.065789474	0.05952381	0.080645161	0.076923077	0.052631579	0.064935065	0.051282051	0.065789474	0.067567568	0.082191781	0.043956044	0.05	0.05	0.061728395	0.061728395	0.708333333	0.061728395	0.537037037	0.065789474	0.065789474	0.064102564	0.065789474	0.152777778	0.065789474	0.065789474	0.065789474	0.152777778	0.085106383	0.051282051	0.0625	0.051282051	0.061728395	0.065789474	0.054794521	0.061728395	0.064102564	0.061728395	0.05	0.097560976	0.05	0.069444444	0.068181818	0.061728395	0.043956044	0.615384615	0.064102564	0.086956522	0.051282051	0.051282051	0.082191781	0.066666667	0.051282051	0.061728395	0.05	0.064102564	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.069444444	0.097826087	0.052631579	0.065789474	0.061728395	0.537037037	0.044444444	0.065789474	0.051282051	0.056338028	0.08974359	0.054794521	0.051282051	0.063291139	0.537037037	0.061728395	0.061728395	0.066666667	0.04494382	0.061728395	0.082191781	0.064935065	0.065789474	0.051282051	0.064102564	0.052631579	0.090909091	0.065789474	0.061728395	0.076923077	0.052631579	0.064102564	0.051282051	0.081081081	0.061728395	0.088235294	0.051282051	0.061728395	1	0.053763441	0.061728395	0.061728395	0.061728395	0.060240964	0.052631579	0.065789474	0.050632911	0.083333333	0.066666667	0.069444444	0.11627907	0.061728395	0.142857143	0.072463768	0.082352941	0.080645161	0.061728395	0.061728395	0.061728395	0.073529412	0.065789474	0.04494382	0.061728395	0.050632911	0.061728395	0.061728395	0.078947368	0.061728395	0.0625	0.065789474	0.061728395	0.065789474	0.064102564	0.051282051	0.051282051	0.083333333	0.069444444	0.061728395	0.05	0.061728395	0.070422535	0.051282051	0.078947368	0.0875	0.05	0.058139535	0.082191781	0.05952381	0.066666667	0.065789474	0.065789474	0.065789474	0.051282051	0.052631579	0.052631579	0.615384615	0.054794521	0.076923077	0.065789474	0.103896104	0.052631579	0.082191781	0.107692308	0.065789474	0.065789474	0.061728395	0.051282051	0.061728395	0.067567568	0.052631579	0.064935065	0.061728395	0.615384615	0.08045977	0.581818182	0.043956044	0.061728395	0.066666667	0.065789474	0.074074074	0.078947368	0.061728395	0.066666667	0.065789474	0.061728395	0.116883117	0.067567568	0.066666667	0.061728395	0.537037037	0.05	0.061728395	0.064935065	0.58	0.161764706	0.067567568	0.061728395	0.075	0.067567568	0.05	0.061728395	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.061728395	0.047619048	0.054054054	0.061728395	0.061728395	0.571428571	0.054054054	0.58	0.061728395	0.065789474	0.052631579	0.065789474	0.065789474	0.112903226	0.061728395	0.06741573	0.0875	0.075949367	0.528301887	0.061728395	0.061728395	0.524590164	0.084507042	0.051020408	0.051948052	0.065789474	0.051282051	0.057971014	0.051282051	0.064102564	0.067567568	0.051282051	0.061728395	0.051282051	0.041666667	0.537037037	0.061728395	0.046511628	0.075949367	0.064102564	0.061728395	0.061728395	0.065789474	0.061728395	0.061728395	0.061728395	0.051282051	0.528301887	0.117647059	0.063291139	0.08	0.051282051	0.064102564	0.063291139	0.069444444	0.061728395	0.065789474	0.064102564	0.065789474	0.064102564	0.061728395	0.09375	0.123595506	0.065789474	0.052631579	0.069767442	0.061728395	0.082191781	0.066666667	0.052631579	0.065789474	0.043956044	0.067567568	0.083333333	0.065789474	0.061728395	0.615384615	0.061728395	0.065789474	0.061728395	0.064102564	0.537037037	0.061728395	0.051282051	0.061728395	0.05	0.082191781	0.04494382	0.05	0.052631579	0.068493151	0.098591549	0.065789474	0.537037037	0.065789474	0.066666667	0.075949367	0.093023256	0.064102564	0.574074074	0.537037037	0.051282051	0.065789474	0.051282051	0.528301887	0.064935065	0.0875	0.055555556	0.061728395	0.061728395	0.061728395	0.066666667	0.061728395	0.095238095	0.061728395	0.061728395	0.050632911
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.078651685	0.555555556	0.051546392	0.283950617	0.076190476	0.283950617	0.283950617	0.04109589	0.051546392	0.394366197	0.366197183	0.462686567	0.283950617	0.283950617	0.076190476	0.366197183	0.394366197	0.095744681	0.428571429	0.366197183	0.366197183	0.394366197	0.073684211	0.086021505	0.094339623	0.081632653	0.416666667	0.283950617	0.0875	0.394366197	0.283950617	0.283950617	0.462686567	0.051546392	0.555555556	0.097087379	0.283950617	0.394366197	0.051546392	0.311688312	0.311688312	0.283950617	0.082568807	0.555555556	0.052631579	0.076923077	0.462686567	0.555555556	0.094736842	0.283950617	0.152941176	0.428571429	0.283950617	0.303797468	0.311688312	0.0625	0.0625	0.283950617	0.428571429	0.303797468	0.070588235	0.283950617	0.283950617	0.394366197	0.428571429	0.361111111	0.428571429	0.243589744	0.283950617	0.428571429	0.311688312	0.283950617	0.112244898	0.283950617	0.428571429	0.394366197	0.394366197	0.366197183	0.394366197	0.283950617	0.283950617	0.416666667	0.422535211	0.057142857	0.08045977	0.052083333	0.428571429	0.041666667	0.087378641	0.088235294	0.366197183	0.283950617	0.462686567	0.283950617	0.068627451	0.386666667	0.1	0.462686567	0.283950617	0.283950617	0.366197183	0.428571429	0.283950617	0.283950617	0.532258065	0.422535211	0.098765432	0.361111111	0.077669903	0.283950617	0.075268817	0.078431373	0.056818182	0.283950617	0.283950617	0.235294118	0.283950617	0.311688312	0.041666667	0.041666667	0.311688312	0.283950617	0.127659574	0.555555556	0.283950617	0.422535211	0.052631579	0.114942529	0.428571429	0.283950617	0.564516129	0.462686567	0.101265823	0.060240964	0.402597403	0.428571429	0.291139241	0.311688312	0.080808081	0.283950617	0.283950617	0.394366197	0.056818182	0.283950617	0.041666667	0.096774194	0.311688312	0.366197183	0.084210526	0.055045872	0.043010753	0.361111111	0.283950617	0.077669903	0.103092784	0.428571429	0.283950617	0.428571429	0.394366197	0.311688312	0.051546392	0.101851852	0.394366197	0.366197183	0.283950617	0.243589744	0.283950617	0.1	0.366197183	0.462686567	0.315789474	0.041666667	1	0.394366197	0.283950617	0.283950617	0.394366197	0.07	0.08974359	0.08411215	0.462686567	0.265822785	0.428571429	0.394366197	0.366197183	0.243589744	0.076190476	0.416666667	0.416666667	0.283950617	0.283950617	0.052631579	0.283950617	0.041237113	0.394366197	0.394366197	0.063157895	0.394366197	0.063157895	0.394366197	0.394366197	0.394366197	0.041237113	0.081081081	0.428571429	0.06185567	0.428571429	0.083333333	0.394366197	0.532258065	0.283950617	0.311688312	0.283950617	0.416666667	0.102040816	0.416666667	0.357142857	0.108910891	0.283950617	0.076190476	0.051546392	0.074468085	0.04494382	0.428571429	0.428571429	0.243589744	0.152941176	0.428571429	0.283950617	0.416666667	0.311688312	0.283950617	0.283950617	0.428571429	0.283950617	0.428571429	0.357142857	0.101851852	0.555555556	0.394366197	0.283950617	0.052083333	0.087378641	0.394366197	0.428571429	0.056818182	0.06185567	0.532258065	0.428571429	0.291139241	0.052083333	0.283950617	0.283950617	0.152941176	0.077669903	0.283950617	0.243589744	0.052631579	0.394366197	0.428571429	0.311688312	0.555555556	0.097560976	0.394366197	0.283950617	0.040816327	0.555555556	0.311688312	0.428571429	0.053763441	0.283950617	0.069767442	0.428571429	0.283950617	0.053763441	1	0.283950617	0.283950617	0.283950617	0.092783505	0.462686567	0.394366197	0.442857143	0.078651685	0.152941176	0.357142857	0.106796117	0.283950617	0.065217391	0.069767442	0.078431373	0.08974359	0.283950617	0.283950617	0.283950617	0.045977011	0.394366197	0.077669903	0.283950617	0.422535211	0.283950617	0.283950617	0.063829787	0.283950617	0.303797468	0.394366197	0.283950617	0.394366197	0.311688312	0.428571429	0.428571429	0.09	0.357142857	0.283950617	0.416666667	0.283950617	0.068181818	0.428571429	0.075268817	0.105263158	0.416666667	0.101010101	0.243589744	0.103092784	0.152941176	0.394366197	0.394366197	0.394366197	0.428571429	0.555555556	0.555555556	0.051546392	0.532258065	0.040816327	0.394366197	0.072916667	0.462686567	0.077777778	0.046511628	0.394366197	0.394366197	0.283950617	0.428571429	0.283950617	0.366197183	0.555555556	0.315789474	0.283950617	0.051546392	0.087378641	0.05	0.076190476	0.283950617	0.152941176	0.394366197	0.235294118	0.063829787	0.283950617	0.361111111	0.394366197	0.283950617	0.083333333	0.366197183	0.152941176	0.283950617	0.052083333	0.416666667	0.283950617	0.265822785	0.043010753	0.054347826	0.366197183	0.283950617	0.072164948	0.366197183	0.416666667	0.283950617	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.283950617	0.063291139	0.523809524	0.283950617	0.283950617	0.070707071	0.523809524	0.043010753	0.283950617	0.394366197	0.555555556	0.394366197	0.394366197	0.06097561	0.283950617	0.076190476	0.071428571	0.04040404	0.053191489	0.283950617	0.283950617	0.057142857	0.079545455	0.728571429	0.455882353	0.394366197	0.428571429	0.083333333	0.428571429	0.311688312	0.366197183	0.428571429	0.283950617	0.428571429	0.082568807	0.052083333	0.283950617	0.090909091	0.095744681	0.311688312	0.283950617	0.283950617	0.394366197	0.283950617	0.283950617	0.283950617	0.428571429	0.053191489	0.107843137	0.291139241	0.042105263	0.428571429	0.311688312	0.291139241	0.357142857	0.283950617	0.394366197	0.311688312	0.394366197	0.097826087	0.283950617	0.098214286	0.082568807	0.394366197	0.462686567	0.067961165	0.283950617	0.043010753	0.152941176	0.462686567	0.394366197	0.076190476	0.366197183	0.09	0.394366197	0.283950617	0.051546392	0.283950617	0.394366197	0.283950617	0.311688312	0.052083333	0.283950617	0.428571429	0.283950617	0.416666667	0.243589744	0.077669903	0.416666667	0.065217391	0.078651685	0.078651685	0.394366197	0.052083333	0.394366197	0.361111111	0.095744681	0.087378641	0.311688312	0.051020408	0.052083333	0.428571429	0.394366197	0.428571429	0.053191489	0.315789474	0.071428571	0.086956522	0.283950617	0.283950617	0.283950617	0.361111111	0.283950617	0.078431373	0.283950617	0.283950617	0.442857143
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC1=C(C2=CC=CC=C2N1)C1=CC(NC(=O)C2=CC=C(F)C=C2)=CC=N1	0.264705882	0.073170732	0.069767442	0.093023256	0.170454545	0.093023256	0.093023256	0.118644068	0.069767442	0.05952381	0.074074074	0.073170732	0.093023256	0.093023256	0.170454545	0.074074074	0.05952381	0.722222222	0.111111111	0.074074074	0.074074074	0.05952381	0.164556962	0.246575342	0.23255814	0.129411765	0.108433735	0.093023256	0.084507042	0.05952381	0.093023256	0.093023256	0.073170732	0.069767442	0.073170732	0.170454545	0.093023256	0.05952381	0.069767442	0.070588235	0.070588235	0.093023256	0.186813187	0.073170732	0.2	0.228915663	0.073170732	0.073170732	0.189873418	0.093023256	0.060240964	0.071428571	0.093023256	0.081395349	0.070588235	0.226666667	0.069767442	0.093023256	0.071428571	0.081395349	0.125	0.093023256	0.093023256	0.05952381	0.071428571	0.086419753	0.071428571	0.074074074	0.093023256	0.071428571	0.070588235	0.093023256	0.137931034	0.093023256	0.071428571	0.05952381	0.05952381	0.074074074	0.05952381	0.093023256	0.093023256	0.108433735	0.070588235	0.063157895	0.135135135	0.109756098	0.071428571	0.071428571	0.172413793	0.147727273	0.074074074	0.093023256	0.073170732	0.093023256	0.125	0.08045977	0.219178082	0.073170732	0.093023256	0.093023256	0.074074074	0.071428571	0.093023256	0.093023256	0.075949367	0.070588235	0.067567568	0.086419753	0.134831461	0.093023256	0.216216216	0.111111111	0.202898551	0.093023256	0.093023256	0.091954023	0.093023256	0.070588235	0.071428571	0.071428571	0.070588235	0.093023256	0.297297297	0.073170732	0.093023256	0.109756098	0.071428571	0.144736842	0.071428571	0.093023256	0.074074074	0.073170732	0.069444444	0.068493151	0.152941176	0.071428571	0.135802469	0.070588235	0.102272727	0.093023256	0.093023256	0.05952381	0.220588235	0.093023256	0.071428571	0.210526316	0.070588235	0.074074074	0.1625	0.220930233	0.074074074	0.086419753	0.093023256	0.134831461	0.127906977	0.071428571	0.093023256	0.071428571	0.05952381	0.070588235	0.069767442	0.135416667	0.05952381	0.074074074	0.093023256	0.074074074	0.093023256	0.19047619	0.074074074	0.073170732	0.058823529	0.046511628	0.092783505	0.05952381	0.093023256	0.093023256	0.05952381	0.127906977	0.136363636	0.218390805	0.073170732	0.058823529	0.071428571	0.05952381	0.074074074	0.074074074	0.170454545	0.108433735	0.108433735	0.093023256	0.093023256	0.071428571	0.093023256	0.058139535	0.05952381	0.05952381	0.246575342	0.05952381	0.151898734	0.05952381	0.05952381	0.05952381	0.12345679	0.12244898	0.071428571	0.148148148	0.111111111	0.160493827	0.05952381	0.075949367	0.093023256	0.070588235	0.093023256	0.108433735	0.166666667	0.108433735	0.08974359	0.133333333	0.093023256	0.107526882	0.069767442	0.166666667	0.23880597	0.111111111	0.071428571	0.074074074	0.060240964	0.071428571	0.093023256	0.108433735	0.070588235	0.093023256	0.093023256	0.071428571	0.093023256	0.071428571	0.08974359	0.135416667	0.073170732	0.05952381	0.093023256	0.109756098	0.096774194	0.05952381	0.071428571	0.202898551	0.291666667	0.075949367	0.071428571	0.095238095	0.070588235	0.093023256	0.093023256	0.060240964	0.134831461	0.093023256	0.074074074	0.168831169	0.05952381	0.071428571	0.070588235	0.073170732	0.230769231	0.05952381	0.093023256	0.135802469	0.073170732	0.070588235	0.071428571	0.128205128	0.093023256	0.138888889	0.071428571	0.093023256	0.060240964	0.092783505	0.093023256	0.093023256	0.093023256	1	0.073170732	0.05952381	0.096385542	0.264705882	0.060240964	0.08974359	0.195402299	0.093023256	0.1	0.171428571	0.219512195	0.136363636	0.093023256	0.093023256	0.093023256	0.051948052	0.05952381	0.134831461	0.093023256	0.070588235	0.093023256	0.093023256	0.125	0.093023256	0.081395349	0.05952381	0.093023256	0.05952381	0.070588235	0.071428571	0.071428571	0.207317073	0.08974359	0.093023256	0.108433735	0.093023256	0.183098592	0.071428571	0.168831169	0.158536585	0.108433735	0.178571429	0.074074074	0.293333333	0.060240964	0.05952381	0.05952381	0.05952381	0.071428571	0.073170732	0.073170732	0.069767442	0.075949367	0.135802469	0.05952381	0.134146341	0.073170732	0.242857143	0.081081081	0.05952381	0.05952381	0.093023256	0.111111111	0.093023256	0.074074074	0.073170732	0.058823529	0.093023256	0.069767442	0.291139241	0.06741573	0.107526882	0.093023256	0.060240964	0.05952381	0.091954023	0.168831169	0.093023256	0.086419753	0.05952381	0.093023256	0.253333333	0.074074074	0.060240964	0.093023256	0.070588235	0.108433735	0.093023256	0.058823529	0.074074074	0.12987013	0.074074074	0.093023256	0.160493827	0.074074074	0.108433735	0.093023256	0.093023256	0.093023256	0.071428571	0.05952381	0.093023256	0.093023256	0.104477612	0.075	0.093023256	0.093023256	0.103448276	0.075	0.074074074	0.093023256	0.05952381	0.073170732	0.05952381	0.05952381	0.084507042	0.093023256	0.072916667	0.217948718	0.094117647	0.05952381	0.093023256	0.093023256	0.063157895	0.197183099	0.099009901	0.072289157	0.05952381	0.071428571	0.109589041	0.111111111	0.070588235	0.074074074	0.071428571	0.093023256	0.071428571	0.125	0.070588235	0.093023256	0.225	0.192307692	0.070588235	0.093023256	0.093023256	0.05952381	0.093023256	0.093023256	0.093023256	0.071428571	0.05952381	0.107526882	0.095238095	0.1125	0.071428571	0.070588235	0.095238095	0.08974359	0.093023256	0.05952381	0.070588235	0.05952381	0.31884058	0.093023256	0.284090909	0.161290323	0.05952381	0.073170732	0.111111111	0.093023256	0.260869565	0.060240964	0.073170732	0.05952381	0.170454545	0.074074074	0.222222222	0.05952381	0.093023256	0.069767442	0.093023256	0.05952381	0.093023256	0.070588235	0.070588235	0.093023256	0.071428571	0.093023256	0.108433735	0.074074074	0.134831461	0.108433735	0.257142857	0.228571429	0.116883117	0.05952381	0.070588235	0.05952381	0.086419753	0.192307692	0.259259259	0.070588235	0.081395349	0.070588235	0.071428571	0.05952381	0.071428571	0.05952381	0.058823529	0.055555556	0.140350877	0.093023256	0.093023256	0.093023256	0.086419753	0.093023256	0.149425287	0.093023256	0.093023256	0.096385542
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC(=O)C1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC=N1	0.094594595	0.693877551	0.06097561	0.348484848	0.126436782	0.348484848	0.348484848	0.051724138	0.06097561	0.448275862	0.322580645	0.566037736	0.348484848	0.348484848	0.126436782	0.322580645	0.448275862	0.1	0.545454545	0.322580645	0.322580645	0.448275862	0.12987013	0.088607595	0.097826087	0.096385542	0.553571429	0.348484848	0.142857143	0.448275862	0.348484848	0.348484848	0.566037736	0.06097561	0.693877551	0.101123596	0.348484848	0.448275862	0.06097561	0.34375	0.34375	0.348484848	0.084210526	0.693877551	0.075949367	0.077777778	0.566037736	0.693877551	0.085365854	0.348484848	0.276923077	0.545454545	0.348484848	0.660377358	0.34375	0.074074074	0.06097561	0.348484848	0.545454545	0.660377358	0.117647059	0.348484848	0.348484848	0.448275862	0.545454545	0.317460317	0.545454545	0.261538462	0.348484848	0.545454545	0.34375	0.348484848	0.105882353	0.348484848	0.545454545	0.448275862	0.448275862	0.322580645	0.448275862	0.348484848	0.348484848	0.553571429	0.535714286	0.066666667	0.097222222	0.061728395	0.545454545	0.049382716	0.077777778	0.129411765	0.322580645	0.348484848	0.566037736	0.348484848	0.105882353	0.589285714	0.105263158	0.566037736	0.348484848	0.348484848	0.322580645	0.545454545	0.348484848	0.348484848	0.509433962	0.535714286	0.057142857	0.317460317	0.129411765	0.348484848	0.08974359	0.130952381	0.083333333	0.348484848	0.348484848	0.384615385	0.348484848	0.34375	0.049382716	0.049382716	0.34375	0.348484848	0.12345679	0.693877551	0.348484848	0.535714286	0.049382716	0.154929577	0.545454545	0.348484848	0.708333333	0.566037736	0.058823529	0.057971014	0.476190476	0.545454545	0.526315789	0.34375	0.082352941	0.348484848	0.348484848	0.448275862	0.068493151	0.348484848	0.049382716	0.101265823	0.34375	0.322580645	0.113924051	0.063829787	0.051282051	0.317460317	0.348484848	0.129411765	0.095238095	0.545454545	0.348484848	0.545454545	0.448275862	0.34375	0.06097561	0.094736842	0.448275862	0.322580645	0.348484848	0.261538462	0.348484848	0.091954023	0.322580645	0.566037736	0.349206349	0.049382716	0.442857143	0.448275862	0.348484848	0.348484848	0.448275862	0.082352941	0.111111111	0.074468085	0.566037736	0.307692308	0.545454545	0.448275862	0.322580645	0.261538462	0.126436782	0.553571429	0.553571429	0.348484848	0.348484848	0.049382716	0.348484848	0.048780488	0.448275862	0.448275862	0.075	0.448275862	0.061728395	0.448275862	0.448275862	0.448275862	0.048780488	0.082474227	0.545454545	0.073170732	0.545454545	0.085365854	0.448275862	0.509433962	0.348484848	0.34375	0.348484848	0.553571429	0.107142857	0.553571429	0.428571429	0.102272727	0.348484848	0.126436782	0.06097561	0.102564103	0.054054054	0.545454545	0.545454545	0.261538462	0.276923077	0.545454545	0.348484848	0.553571429	0.34375	0.348484848	0.348484848	0.545454545	0.348484848	0.545454545	0.428571429	0.094736842	0.693877551	0.448275862	0.348484848	0.061728395	0.127906977	0.448275862	0.545454545	0.114285714	0.086419753	0.509433962	0.545454545	0.338461538	0.061728395	0.348484848	0.348484848	0.276923077	0.129411765	0.348484848	0.261538462	0.075949367	0.448275862	0.545454545	0.34375	0.693877551	0.086956522	0.448275862	0.348484848	0.048192771	0.693877551	0.34375	0.545454545	0.077922078	0.348484848	0.1	0.545454545	0.348484848	0.050632911	0.442857143	0.348484848	0.348484848	0.348484848	0.096385542	0.566037736	0.448275862	1	0.094594595	0.276923077	0.428571429	0.112359551	0.348484848	0.092105263	0.1	0.079545455	0.111111111	0.348484848	0.348484848	0.348484848	0.070422535	0.448275862	0.129411765	0.348484848	0.535714286	0.348484848	0.348484848	0.08974359	0.348484848	0.660377358	0.448275862	0.348484848	0.448275862	0.34375	0.545454545	0.545454545	0.093023256	0.428571429	0.348484848	0.553571429	0.348484848	0.112676056	0.545454545	0.08974359	0.097560976	0.553571429	0.093023256	0.261538462	0.108433735	0.276923077	0.448275862	0.448275862	0.448275862	0.545454545	0.693877551	0.693877551	0.06097561	0.509433962	0.048192771	0.448275862	0.086419753	0.566037736	0.093333333	0.056338028	0.448275862	0.448275862	0.348484848	0.545454545	0.348484848	0.322580645	0.693877551	0.349206349	0.348484848	0.06097561	0.102272727	0.058823529	0.126436782	0.348484848	0.276923077	0.448275862	0.384615385	0.08974359	0.348484848	0.317460317	0.448275862	0.348484848	0.098765432	0.322580645	0.276923077	0.348484848	0.061728395	0.553571429	0.348484848	0.307692308	0.051282051	0.064935065	0.322580645	0.348484848	0.085365854	0.322580645	0.553571429	0.348484848	0.348484848	0.348484848	0.545454545	0.448275862	0.348484848	0.348484848	0.131147541	0.5	0.348484848	0.348484848	0.096385542	0.5	0.051282051	0.348484848	0.448275862	0.693877551	0.448275862	0.448275862	0.074626866	0.348484848	0.113636364	0.071428571	0.047619048	0.063291139	0.348484848	0.348484848	0.066666667	0.111111111	0.413333333	0.555555556	0.448275862	0.545454545	0.134328358	0.545454545	0.34375	0.322580645	0.545454545	0.348484848	0.545454545	0.119565217	0.061728395	0.348484848	0.134146341	0.128205128	0.34375	0.348484848	0.348484848	0.448275862	0.348484848	0.348484848	0.348484848	0.545454545	0.063291139	0.113636364	0.338461538	0.05	0.545454545	0.34375	0.338461538	0.428571429	0.348484848	0.448275862	0.34375	0.448275862	0.102564103	0.348484848	0.090909091	0.095744681	0.448275862	0.566037736	0.079545455	0.348484848	0.051282051	0.276923077	0.566037736	0.448275862	0.126436782	0.322580645	0.105882353	0.448275862	0.348484848	0.06097561	0.348484848	0.448275862	0.348484848	0.34375	0.061728395	0.348484848	0.545454545	0.348484848	0.553571429	0.261538462	0.129411765	0.553571429	0.064102564	0.094594595	0.065789474	0.448275862	0.061728395	0.448275862	0.317460317	0.113924051	0.102272727	0.34375	0.060240964	0.061728395	0.545454545	0.448275862	0.545454545	0.063291139	0.349206349	0.084337349	0.153846154	0.348484848	0.348484848	0.348484848	0.317460317	0.348484848	0.079545455	0.348484848	0.348484848	1
CN1CCN(CC2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C(=O)NC2=CC=CC=C2)CC1	1	0.068493151	0.078947368	0.090909091	0.120481928	0.090909091	0.090909091	0.142857143	0.078947368	0.082191781	0.1	0.068493151	0.090909091	0.090909091	0.120481928	0.1	0.082191781	0.220588235	0.066666667	0.1	0.1	0.082191781	0.154929577	0.446428571	0.230769231	0.246376812	0.078947368	0.090909091	0.116666667	0.082191781	0.090909091	0.090909091	0.068493151	0.093333333	0.068493151	0.148148148	0.090909091	0.082191781	0.108108108	0.08	0.08	0.090909091	0.113636364	0.068493151	0.194029851	0.179487179	0.068493151	0.068493151	0.4	0.090909091	0.114285714	0.081081081	0.090909091	0.106666667	0.08	0.413793103	0.093333333	0.090909091	0.081081081	0.106666667	0.290909091	0.090909091	0.090909091	0.082191781	0.081081081	0.098591549	0.081081081	0.115942029	0.090909091	0.081081081	0.08	0.090909091	0.219178082	0.090909091	0.081081081	0.082191781	0.082191781	0.1	0.082191781	0.090909091	0.090909091	0.078947368	0.08	0.096385542	0.345454545	0.094594595	0.081081081	0.095890411	0.243243243	0.1375	0.1	0.090909091	0.068493151	0.090909091	0.171052632	0.076923077	0.295081967	0.068493151	0.090909091	0.090909091	0.1	0.081081081	0.090909091	0.090909091	0.086956522	0.08	0.078125	0.098591549	0.166666667	0.090909091	0.454545455	0.125	0.280701754	0.090909091	0.090909091	0.118421053	0.090909091	0.08	0.095890411	0.095890411	0.08	0.090909091	0.194444444	0.068493151	0.090909091	0.065789474	0.111111111	0.1	0.081081081	0.090909091	0.069444444	0.068493151	0.080645161	0.096774194	0.113924051	0.081081081	0.138888889	0.08	0.115384615	0.090909091	0.090909091	0.082191781	0.123076923	0.090909091	0.095890411	0.344262295	0.08	0.1	0.296875	0.319444444	0.132352941	0.098591549	0.090909091	0.166666667	0.074074074	0.081081081	0.090909091	0.081081081	0.082191781	0.08	0.078947368	0.137931034	0.082191781	0.1	0.090909091	0.115942029	0.090909091	0.285714286	0.1	0.068493151	0.081081081	0.066666667	0.078651685	0.082191781	0.090909091	0.090909091	0.082191781	0.191780822	0.326530612	0.476923077	0.068493151	0.081081081	0.081081081	0.082191781	0.1	0.115942029	0.120481928	0.078947368	0.078947368	0.090909091	0.090909091	0.111111111	0.090909091	0.109589041	0.082191781	0.082191781	0.285714286	0.082191781	0.109589041	0.082191781	0.082191781	0.082191781	0.109589041	0.234567901	0.081081081	0.338709677	0.066666667	0.217391304	0.082191781	0.086956522	0.090909091	0.08	0.090909091	0.078947368	0.23943662	0.078947368	0.102941176	0.179487179	0.090909091	0.134146341	0.093333333	0.265625	0.140625	0.066666667	0.081081081	0.115942029	0.114285714	0.081081081	0.090909091	0.078947368	0.08	0.090909091	0.090909091	0.081081081	0.090909091	0.081081081	0.102941176	0.137931034	0.068493151	0.082191781	0.090909091	0.094594595	0.164556962	0.082191781	0.081081081	0.123076923	0.257575758	0.086956522	0.081081081	0.078947368	0.109589041	0.090909091	0.090909091	0.114285714	0.166666667	0.090909091	0.115942029	0.194029851	0.082191781	0.081081081	0.08	0.068493151	0.296296296	0.082191781	0.090909091	0.138888889	0.068493151	0.08	0.081081081	0.164179104	0.090909091	0.125	0.081081081	0.090909091	0.083333333	0.078651685	0.090909091	0.090909091	0.090909091	0.264705882	0.068493151	0.082191781	0.094594595	1	0.114285714	0.102941176	0.424242424	0.090909091	0.164179104	0.263157895	0.139240506	0.326530612	0.090909091	0.090909091	0.090909091	0.109375	0.082191781	0.166666667	0.090909091	0.08	0.090909091	0.090909091	0.26984127	0.090909091	0.106666667	0.082191781	0.090909091	0.082191781	0.08	0.081081081	0.081081081	0.219178082	0.102941176	0.090909091	0.078947368	0.090909091	0.37037037	0.081081081	0.31147541	0.133333333	0.078947368	0.253521127	0.115942029	0.380952381	0.114285714	0.082191781	0.082191781	0.082191781	0.081081081	0.068493151	0.068493151	0.093333333	0.086956522	0.138888889	0.082191781	0.202898551	0.068493151	0.327586207	0.129032258	0.082191781	0.082191781	0.090909091	0.066666667	0.090909091	0.1	0.068493151	0.081081081	0.090909091	0.093333333	0.260273973	0.075949367	0.134146341	0.090909091	0.114285714	0.082191781	0.118421053	0.212121212	0.090909091	0.098591549	0.082191781	0.090909091	0.448275862	0.1	0.114285714	0.090909091	0.109589041	0.078947368	0.090909091	0.081081081	0.132352941	0.1	0.1	0.090909091	0.333333333	0.1	0.078947368	0.090909091	0.090909091	0.090909091	0.081081081	0.082191781	0.090909091	0.090909091	0.084745763	0.085714286	0.090909091	0.090909091	0.131578947	0.085714286	0.132352941	0.090909091	0.082191781	0.068493151	0.082191781	0.082191781	0.155172414	0.090909091	0.120481928	0.180555556	0.136986301	0.097222222	0.090909091	0.090909091	0.096385542	0.25	0.086021505	0.067567568	0.082191781	0.081081081	0.183333333	0.066666667	0.08	0.1	0.081081081	0.090909091	0.081081081	0.152941176	0.109589041	0.090909091	0.173333333	0.317460317	0.08	0.090909091	0.090909091	0.082191781	0.090909091	0.090909091	0.090909091	0.081081081	0.097222222	0.273972603	0.078947368	0.234375	0.081081081	0.08	0.078947368	0.102941176	0.090909091	0.082191781	0.08	0.082191781	0.446428571	0.090909091	0.492753623	0.113636364	0.082191781	0.068493151	0.139240506	0.090909091	0.115942029	0.114285714	0.068493151	0.082191781	0.120481928	0.1	0.186666667	0.082191781	0.090909091	0.093333333	0.090909091	0.082191781	0.090909091	0.08	0.109589041	0.090909091	0.081081081	0.090909091	0.078947368	0.115942029	0.166666667	0.078947368	0.344827586	0.52	0.169230769	0.082191781	0.109589041	0.082191781	0.098591549	0.23880597	0.352941176	0.08	0.092105263	0.109589041	0.081081081	0.082191781	0.081081081	0.097222222	0.081081081	0.164383562	0.170212766	0.090909091	0.090909091	0.090909091	0.098591549	0.090909091	0.168831169	0.090909091	0.090909091	0.094594595
NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.102941176	0.452830189	0.065789474	0.317460317	0.108433735	0.317460317	0.317460317	0.078431373	0.065789474	0.278688525	0.407407407	0.480769231	0.317460317	0.317460317	0.108433735	0.407407407	0.278688525	0.093333333	0.462962963	0.407407407	0.407407407	0.278688525	0.109589041	0.095890411	0.117647059	0.118421053	0.5	0.317460317	0.137931034	0.278688525	0.317460317	0.317460317	0.480769231	0.08	0.452830189	0.15	0.317460317	0.278688525	0.08	0.290322581	0.290322581	0.317460317	0.114942529	0.452830189	0.082191781	0.12345679	0.480769231	0.452830189	0.106666667	0.317460317	0.262295082	0.462962963	0.317460317	0.261538462	0.290322581	0.08	0.08	0.317460317	0.462962963	0.261538462	0.129032258	0.317460317	0.317460317	0.278688525	0.462962963	0.4	0.462962963	0.617021277	0.317460317	0.462962963	0.290322581	0.317460317	0.113924051	0.317460317	0.462962963	0.278688525	0.278688525	0.407407407	0.278688525	0.317460317	0.317460317	0.5	0.454545455	0.058823529	0.106060606	0.081081081	0.462962963	0.067567568	0.109756098	0.139240506	0.407407407	0.317460317	0.480769231	0.317460317	0.1	0.360655738	0.164179104	0.480769231	0.317460317	0.317460317	0.407407407	0.462962963	0.317460317	0.317460317	0.644444444	0.454545455	0.114754098	0.4	0.111111111	0.317460317	0.097222222	0.098765432	0.090909091	0.317460317	0.317460317	0.272727273	0.317460317	0.290322581	0.067567568	0.067567568	0.290322581	0.317460317	0.133333333	0.452830189	0.317460317	0.454545455	0.067567568	0.151515152	0.462962963	0.317460317	0.461538462	0.480769231	0.118644068	0.080645161	0.426229508	0.462962963	0.446428571	0.290322581	0.131578947	0.317460317	0.317460317	0.278688525	0.074626866	0.317460317	0.067567568	0.125	0.290322581	0.407407407	0.108108108	0.068181818	0.070422535	0.4	0.317460317	0.111111111	0.088607595	0.462962963	0.317460317	0.462962963	0.278688525	0.290322581	0.065789474	0.139534884	0.278688525	0.407407407	0.317460317	0.617021277	0.317460317	0.126582278	0.407407407	0.480769231	0.295081967	0.053333333	0.357142857	0.278688525	0.317460317	0.317460317	0.278688525	0.116883117	0.142857143	0.091954023	0.480769231	0.295081967	0.462962963	0.278688525	0.407407407	0.617021277	0.108433735	0.5	0.5	0.317460317	0.317460317	0.067567568	0.317460317	0.066666667	0.278688525	0.278688525	0.111111111	0.278688525	0.095890411	0.278688525	0.278688525	0.278688525	0.066666667	0.087912088	0.462962963	0.078947368	0.462962963	0.077922078	0.278688525	0.644444444	0.317460317	0.290322581	0.317460317	0.5	0.115384615	0.5	1	0.109756098	0.317460317	0.108433735	0.08	0.095890411	0.090909091	0.462962963	0.462962963	0.617021277	0.262295082	0.462962963	0.317460317	0.5	0.290322581	0.317460317	0.317460317	0.462962963	0.317460317	0.462962963	1	0.139534884	0.452830189	0.278688525	0.317460317	0.081081081	0.109756098	0.278688525	0.462962963	0.090909091	0.108108108	0.644444444	0.462962963	0.285714286	0.081081081	0.317460317	0.317460317	0.262295082	0.111111111	0.317460317	0.617021277	0.097222222	0.278688525	0.462962963	0.290322581	0.452830189	0.112903226	0.278688525	0.317460317	0.065789474	0.452830189	0.290322581	0.462962963	0.084507042	0.317460317	0.092307692	0.462962963	0.317460317	0.069444444	0.357142857	0.317460317	0.317460317	0.317460317	0.08974359	0.480769231	0.278688525	0.428571429	0.102941176	0.262295082	1	0.134146341	0.317460317	0.115942029	0.109375	0.126582278	0.142857143	0.317460317	0.317460317	0.317460317	0.060606061	0.278688525	0.111111111	0.317460317	0.454545455	0.317460317	0.317460317	0.097222222	0.317460317	0.261538462	0.278688525	0.317460317	0.278688525	0.290322581	0.462962963	0.462962963	0.113924051	1	0.317460317	0.5	0.317460317	0.106060606	0.462962963	0.097222222	0.090909091	0.5	0.113924051	0.617021277	0.102564103	0.262295082	0.278688525	0.278688525	0.278688525	0.462962963	0.452830189	0.452830189	0.08	0.644444444	0.065789474	0.278688525	0.108108108	0.480769231	0.101449275	0.078125	0.278688525	0.278688525	0.317460317	0.462962963	0.317460317	0.407407407	0.452830189	0.295081967	0.317460317	0.08	0.096385542	0.063291139	0.108433735	0.317460317	0.262295082	0.278688525	0.272727273	0.112676056	0.317460317	0.4	0.278688525	0.317460317	0.106666667	0.407407407	0.262295082	0.317460317	0.081081081	0.5	0.317460317	0.295081967	0.070422535	0.085714286	0.407407407	0.317460317	0.106666667	0.407407407	0.5	0.317460317	0.317460317	0.317460317	0.462962963	0.278688525	0.317460317	0.317460317	0.086206897	0.630434783	0.317460317	0.317460317	0.08974359	0.630434783	0.070422535	0.317460317	0.278688525	0.452830189	0.278688525	0.278688525	0.1	0.317460317	0.095238095	0.12	0.064935065	0.068493151	0.317460317	0.317460317	0.058823529	0.104477612	0.282051282	0.471698113	0.278688525	0.462962963	0.129032258	0.462962963	0.290322581	0.407407407	0.462962963	0.317460317	0.462962963	0.102272727	0.081081081	0.317460317	0.12987013	0.123287671	0.290322581	0.317460317	0.317460317	0.278688525	0.317460317	0.317460317	0.317460317	0.462962963	0.068493151	0.135802469	0.285714286	0.068493151	0.462962963	0.290322581	0.285714286	1	0.317460317	0.278688525	0.290322581	0.278688525	0.095890411	0.317460317	0.096774194	0.077777778	0.278688525	0.480769231	0.085365854	0.317460317	0.085714286	0.262295082	0.480769231	0.278688525	0.108433735	0.407407407	0.1	0.278688525	0.317460317	0.08	0.317460317	0.278688525	0.317460317	0.290322581	0.081081081	0.317460317	0.462962963	0.317460317	0.5	0.617021277	0.111111111	0.5	0.084507042	0.102941176	0.102941176	0.278688525	0.081081081	0.278688525	0.4	0.123287671	0.096385542	0.290322581	0.078947368	0.081081081	0.462962963	0.278688525	0.462962963	0.068493151	0.295081967	0.076923077	0.14893617	0.317460317	0.317460317	0.317460317	0.4	0.317460317	0.1125	0.317460317	0.317460317	0.428571429
CN1CCN(CC2=CC=C(C=C2)C(=O)N[C@@H]2[C@H](O)C3(CCN(CC4=CC=C(F)C=C4)C3)OC2=O)CC1	0.424242424	0.090909091	0.111111111	0.120879121	0.15625	0.120879121	0.120879121	0.072463768	0.111111111	0.102272727	0.130952381	0.090909091	0.120879121	0.120879121	0.15625	0.130952381	0.102272727	0.10989011	0.113636364	0.130952381	0.130952381	0.102272727	0.162790698	0.2375	0.163265306	0.253012048	0.111111111	0.120879121	0.103896104	0.102272727	0.120879121	0.120879121	0.090909091	0.123595506	0.090909091	0.15625	0.120879121	0.102272727	0.136363636	0.1	0.1	0.120879121	0.171717172	0.090909091	0.225	0.145833333	0.090909091	0.090909091	0.2	0.120879121	0.142857143	0.101123596	0.120879121	0.122222222	0.1	0.265822785	0.123595506	0.120879121	0.101123596	0.122222222	0.219178082	0.120879121	0.120879121	0.102272727	0.101123596	0.156626506	0.101123596	0.144578313	0.120879121	0.101123596	0.1	0.120879121	0.202247191	0.120879121	0.101123596	0.102272727	0.102272727	0.130952381	0.102272727	0.120879121	0.120879121	0.111111111	0.1	0.112244898	0.194805195	0.178571429	0.101123596	0.126436782	0.182795699	0.12371134	0.130952381	0.120879121	0.090909091	0.120879121	0.150537634	0.096774194	0.197530864	0.090909091	0.120879121	0.120879121	0.130952381	0.101123596	0.120879121	0.120879121	0.120481928	0.1	0.048192771	0.156626506	0.101010101	0.120879121	0.256410256	0.102040816	0.3	0.120879121	0.120879121	0.131868132	0.120879121	0.1	0.126436782	0.126436782	0.1	0.120879121	0.181818182	0.090909091	0.120879121	0.112359551	0.126436782	0.079545455	0.101123596	0.120879121	0.091954023	0.090909091	0.049382716	0.116883117	0.104166667	0.101123596	0.149425287	0.1	0.117021277	0.120879121	0.120879121	0.102272727	0.1375	0.120879121	0.126436782	0.19047619	0.1	0.130952381	0.231707317	0.177083333	0.130952381	0.156626506	0.120879121	0.101010101	0.09375	0.101123596	0.120879121	0.101123596	0.102272727	0.1	0.111111111	0.206185567	0.102272727	0.130952381	0.120879121	0.144578313	0.120879121	0.227272727	0.130952381	0.090909091	0.101123596	0.101123596	0.106796117	0.102272727	0.120879121	0.120879121	0.102272727	0.193181818	0.23880597	0.266666667	0.090909091	0.101123596	0.101123596	0.102272727	0.130952381	0.144578313	0.15625	0.111111111	0.111111111	0.120879121	0.120879121	0.126436782	0.120879121	0.137931034	0.102272727	0.102272727	0.222222222	0.102272727	0.164705882	0.102272727	0.102272727	0.102272727	0.178571429	0.216494845	0.101123596	0.21686747	0.113636364	0.133333333	0.102272727	0.120481928	0.120879121	0.1	0.120879121	0.111111111	0.292682927	0.111111111	0.134146341	0.170212766	0.120879121	0.11	0.123595506	0.192771084	0.083333333	0.113636364	0.101123596	0.144578313	0.142857143	0.101123596	0.120879121	0.111111111	0.1	0.120879121	0.120879121	0.101123596	0.120879121	0.101123596	0.134146341	0.206185567	0.090909091	0.102272727	0.120879121	0.178571429	0.12244898	0.102272727	0.101123596	0.166666667	0.202380952	0.120481928	0.101123596	0.123595506	0.137931034	0.120879121	0.120879121	0.142857143	0.101010101	0.120879121	0.144578313	0.139534884	0.102272727	0.101123596	0.1	0.090909091	0.128205128	0.102272727	0.120879121	0.098901099	0.090909091	0.1	0.101123596	0.090909091	0.120879121	0.058823529	0.101123596	0.120879121	0.11627907	0.106796117	0.120879121	0.120879121	0.120879121	0.195402299	0.090909091	0.102272727	0.112359551	0.424242424	0.142857143	0.134146341	1	0.120879121	0.11627907	0.2	0.2	0.23880597	0.120879121	0.120879121	0.120879121	0.1125	0.102272727	0.101010101	0.120879121	0.1	0.120879121	0.120879121	0.225	0.120879121	0.122222222	0.102272727	0.120879121	0.102272727	0.1	0.101123596	0.101123596	0.258823529	0.134146341	0.120879121	0.111111111	0.120879121	0.277777778	0.101123596	0.225	0.131868132	0.111111111	0.229885057	0.144578313	0.220930233	0.142857143	0.102272727	0.102272727	0.102272727	0.101123596	0.090909091	0.090909091	0.123595506	0.120481928	0.098901099	0.102272727	0.16091954	0.090909091	0.172839506	0.060240964	0.102272727	0.102272727	0.120879121	0.113636364	0.120879121	0.130952381	0.090909091	0.101123596	0.120879121	0.123595506	0.195652174	0.107526882	0.11	0.120879121	0.142857143	0.102272727	0.131868132	0.139534884	0.120879121	0.156626506	0.102272727	0.120879121	0.214285714	0.130952381	0.142857143	0.120879121	0.137931034	0.111111111	0.120879121	0.101123596	0.130952381	0.172839506	0.130952381	0.120879121	0.186046512	0.130952381	0.111111111	0.120879121	0.120879121	0.120879121	0.101123596	0.102272727	0.120879121	0.120879121	0.064935065	0.119047619	0.120879121	0.120879121	0.142857143	0.119047619	0.130952381	0.120879121	0.102272727	0.090909091	0.102272727	0.102272727	0.118421053	0.120879121	0.144329897	0.144444444	0.074468085	0.127906977	0.120879121	0.120879121	0.112244898	0.1625	0.091743119	0.08988764	0.102272727	0.101123596	0.098765432	0.113636364	0.1	0.130952381	0.101123596	0.120879121	0.101123596	0.094339623	0.137931034	0.120879121	0.204545455	0.231707317	0.1	0.120879121	0.120879121	0.102272727	0.120879121	0.120879121	0.120879121	0.101123596	0.127906977	0.247191011	0.123595506	0.168674699	0.101123596	0.1	0.123595506	0.134146341	0.120879121	0.102272727	0.1	0.102272727	0.2375	0.120879121	0.301075269	0.104761905	0.102272727	0.090909091	0.161290323	0.120879121	0.06741573	0.142857143	0.090909091	0.102272727	0.15625	0.130952381	0.229885057	0.102272727	0.120879121	0.123595506	0.120879121	0.102272727	0.120879121	0.1	0.137931034	0.120879121	0.101123596	0.120879121	0.111111111	0.144578313	0.101010101	0.111111111	0.129411765	0.27027027	0.105882353	0.102272727	0.137931034	0.102272727	0.156626506	0.134831461	0.25	0.1	0.147727273	0.137931034	0.101123596	0.102272727	0.101123596	0.127906977	0.101123596	0.197674419	0.123076923	0.120879121	0.120879121	0.120879121	0.156626506	0.120879121	0.136842105	0.120879121	0.120879121	0.112359551
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)N(CC1COCCO1)S(=O)(=O)CC1=CC=CC=C1	0.164179104	0.081081081	0.12	0.102564103	0.079545455	0.102564103	0.102564103	0.16	0.105263158	0.094594595	0.112676056	0.081081081	0.102564103	0.102564103	0.079545455	0.112676056	0.094594595	0.103896104	0.078947368	0.112676056	0.112676056	0.094594595	0.063291139	0.092105263	0.088888889	0.113924051	0.090909091	0.102564103	0.112903226	0.094594595	0.102564103	0.102564103	0.081081081	0.135135135	0.081081081	0.144578313	0.102564103	0.094594595	0.12	0.092105263	0.092105263	0.102564103	0.123595506	0.081081081	0.108108108	0.119047619	0.081081081	0.081081081	0.146666667	0.102564103	0.111111111	0.078947368	0.102564103	0.103896104	0.092105263	0.076923077	0.135135135	0.102564103	0.078947368	0.103896104	0.158730159	0.102564103	0.102564103	0.094594595	0.078947368	0.095890411	0.078947368	0.128571429	0.102564103	0.078947368	0.092105263	0.102564103	0.096385542	0.102564103	0.078947368	0.094594595	0.094594595	0.112676056	0.094594595	0.102564103	0.102564103	0.090909091	0.077922078	0.107142857	0.085714286	0.121621622	0.078947368	0.123287671	0.105882353	0.120481928	0.112676056	0.102564103	0.081081081	0.102564103	0.096385542	0.102564103	0.125	0.081081081	0.102564103	0.102564103	0.112676056	0.078947368	0.102564103	0.102564103	0.1	0.077922078	0.075757576	0.095890411	0.120481928	0.102564103	0.093333333	0.095238095	0.086956522	0.102564103	0.102564103	0.115384615	0.102564103	0.092105263	0.123287671	0.123287671	0.092105263	0.102564103	0.142857143	0.081081081	0.102564103	0.077922078	0.154929577	0.082191781	0.078947368	0.102564103	0.082191781	0.081081081	0.061538462	0.076923077	0.111111111	0.078947368	0.105263158	0.092105263	0.369230769	0.102564103	0.102564103	0.094594595	0.102941176	0.102564103	0.123287671	0.12	0.092105263	0.112676056	0.075949367	0.127906977	0.161764706	0.095890411	0.102564103	0.120481928	0.171052632	0.078947368	0.102564103	0.078947368	0.094594595	0.092105263	0.12	0.122222222	0.094594595	0.112676056	0.102564103	0.128571429	0.102564103	0.082352941	0.112676056	0.081081081	0.093333333	0.093333333	0.065217391	0.094594595	0.102564103	0.102564103	0.094594595	0.085365854	0.098360656	0.139534884	0.081081081	0.093333333	0.078947368	0.094594595	0.112676056	0.128571429	0.079545455	0.090909091	0.090909091	0.102564103	0.102564103	0.154929577	0.102564103	0.121621622	0.094594595	0.094594595	0.106666667	0.094594595	0.136986301	0.094594595	0.094594595	0.094594595	0.106666667	0.108695652	0.078947368	0.075949367	0.078947368	0.162162162	0.094594595	0.1	0.102564103	0.092105263	0.102564103	0.090909091	0.097560976	0.090909091	0.115942029	0.119047619	0.102564103	0.079545455	0.12	0.121621622	0.102941176	0.078947368	0.078947368	0.128571429	0.111111111	0.078947368	0.102564103	0.090909091	0.092105263	0.102564103	0.102564103	0.078947368	0.102564103	0.078947368	0.115942029	0.122222222	0.081081081	0.094594595	0.102564103	0.121621622	0.105882353	0.094594595	0.078947368	0.086956522	0.118421053	0.1	0.078947368	0.090909091	0.121621622	0.102564103	0.102564103	0.111111111	0.120481928	0.102564103	0.128571429	0.123287671	0.094594595	0.078947368	0.092105263	0.081081081	0.107692308	0.094594595	0.102564103	0.105263158	0.081081081	0.092105263	0.078947368	0.126760563	0.102564103	0.174603175	0.078947368	0.102564103	0.142857143	0.065217391	0.102564103	0.102564103	0.102564103	0.1	0.081081081	0.094594595	0.092105263	0.164179104	0.111111111	0.115942029	0.11627907	0.102564103	1	0.138461538	0.12195122	0.098360656	0.102564103	0.102564103	0.102564103	0.089552239	0.094594595	0.120481928	0.102564103	0.077922078	0.102564103	0.102564103	0.138888889	0.102564103	0.103896104	0.094594595	0.102564103	0.094594595	0.092105263	0.078947368	0.078947368	0.12345679	0.115942029	0.102564103	0.090909091	0.102564103	0.085714286	0.078947368	0.138888889	0.115384615	0.090909091	0.096385542	0.128571429	0.085365854	0.111111111	0.094594595	0.094594595	0.094594595	0.078947368	0.081081081	0.081081081	0.12	0.1	0.105263158	0.094594595	0.197183099	0.081081081	0.161764706	0.180327869	0.094594595	0.094594595	0.102564103	0.078947368	0.102564103	0.112676056	0.081081081	0.093333333	0.102564103	0.12	0.119047619	0.12987013	0.079545455	0.102564103	0.111111111	0.094594595	0.115384615	0.123287671	0.102564103	0.095890411	0.094594595	0.102564103	0.211267606	0.112676056	0.111111111	0.102564103	0.121621622	0.090909091	0.102564103	0.093333333	0.161764706	0.112676056	0.112676056	0.102564103	0.131578947	0.112676056	0.090909091	0.102564103	0.102564103	0.102564103	0.078947368	0.094594595	0.102564103	0.102564103	0.064516129	0.098591549	0.102564103	0.102564103	0.142857143	0.098591549	0.161764706	0.102564103	0.094594595	0.081081081	0.094594595	0.094594595	0.254545455	0.102564103	0.06741573	0.12987013	0.118421053	0.109589041	0.102564103	0.102564103	0.107142857	0.1	0.072916667	0.08	0.094594595	0.078947368	0.158730159	0.078947368	0.092105263	0.112676056	0.078947368	0.102564103	0.078947368	0.111111111	0.121621622	0.102564103	0.071428571	0.075949367	0.092105263	0.102564103	0.102564103	0.094594595	0.102564103	0.102564103	0.102564103	0.078947368	0.109589041	0.130952381	0.090909091	0.109589041	0.078947368	0.092105263	0.090909091	0.115942029	0.102564103	0.094594595	0.092105263	0.094594595	0.077922078	0.102564103	0.117021277	0.086956522	0.094594595	0.081081081	0.069767442	0.102564103	0.097222222	0.111111111	0.081081081	0.094594595	0.079545455	0.112676056	0.109756098	0.094594595	0.102564103	0.12	0.102564103	0.094594595	0.102564103	0.092105263	0.121621622	0.102564103	0.078947368	0.102564103	0.090909091	0.128571429	0.120481928	0.090909091	0.142857143	0.098591549	0.258064516	0.094594595	0.121621622	0.094594595	0.095890411	0.103896104	0.093023256	0.092105263	0.118421053	0.121621622	0.078947368	0.094594595	0.078947368	0.109589041	0.093333333	0.06097561	0.075471698	0.102564103	0.102564103	0.102564103	0.095890411	0.102564103	0.15	0.102564103	0.102564103	0.092105263
CN(C)CC1=CC=C(C=C1)C(=O)NCCC1=CC=C(O)C=C1	0.263157895	0.072463768	0.083333333	0.081081081	0.085365854	0.081081081	0.081081081	0.130434783	0.083333333	0.071428571	0.089552239	0.088235294	0.081081081	0.081081081	0.085365854	0.089552239	0.071428571	0.128571429	0.070422535	0.089552239	0.089552239	0.071428571	0.098591549	0.184615385	0.108433735	0.138888889	0.083333333	0.081081081	0.105263158	0.071428571	0.081081081	0.081081081	0.088235294	0.098591549	0.072463768	0.098765432	0.081081081	0.071428571	0.098591549	0.084507042	0.084507042	0.081081081	0.08045977	0.072463768	0.134328358	0.142857143	0.088235294	0.072463768	0.126760563	0.081081081	0.104477612	0.070422535	0.081081081	0.097222222	0.084507042	0.164179104	0.098591549	0.081081081	0.070422535	0.097222222	0.395833333	0.081081081	0.081081081	0.071428571	0.070422535	0.088235294	0.070422535	0.106060606	0.081081081	0.070422535	0.084507042	0.081081081	0.103896104	0.081081081	0.070422535	0.071428571	0.071428571	0.089552239	0.071428571	0.081081081	0.081081081	0.083333333	0.069444444	0.074074074	0.129032258	0.069444444	0.070422535	0.070422535	0.113924051	0.0875	0.089552239	0.081081081	0.088235294	0.081081081	0.103896104	0.142857143	0.119402985	0.088235294	0.081081081	0.081081081	0.089552239	0.070422535	0.081081081	0.081081081	0.092307692	0.069444444	0.048387097	0.088235294	0.0875	0.081081081	0.1875	0.075	0.15	0.081081081	0.081081081	0.125	0.081081081	0.084507042	0.070422535	0.070422535	0.084507042	0.081081081	0.171428571	0.072463768	0.081081081	0.069444444	0.070422535	0.123076923	0.070422535	0.081081081	0.073529412	0.088235294	0.05	0.122807018	0.090909091	0.070422535	0.147058824	0.084507042	0.106666667	0.081081081	0.081081081	0.071428571	0.078125	0.081081081	0.070422535	0.181818182	0.084507042	0.089552239	0.144927536	0.109756098	0.073529412	0.088235294	0.081081081	0.0875	0.121621622	0.070422535	0.081081081	0.070422535	0.071428571	0.084507042	0.083333333	0.104651163	0.071428571	0.089552239	0.081081081	0.106060606	0.081081081	0.131578947	0.089552239	0.088235294	0.085714286	0.070422535	0.069767442	0.071428571	0.081081081	0.081081081	0.071428571	0.106666667	0.173076923	0.179487179	0.088235294	0.085714286	0.070422535	0.071428571	0.089552239	0.106060606	0.085365854	0.083333333	0.083333333	0.081081081	0.081081081	0.070422535	0.081081081	0.069444444	0.071428571	0.071428571	0.149253731	0.071428571	0.084507042	0.071428571	0.071428571	0.071428571	0.115942029	0.129411765	0.070422535	0.144927536	0.070422535	0.355932203	0.071428571	0.092307692	0.081081081	0.084507042	0.081081081	0.083333333	0.150684932	0.083333333	0.109375	0.128205128	0.081081081	0.085365854	0.098591549	0.132352941	0.078125	0.070422535	0.070422535	0.106060606	0.104477612	0.070422535	0.081081081	0.083333333	0.084507042	0.081081081	0.081081081	0.070422535	0.081081081	0.070422535	0.109375	0.104651163	0.072463768	0.071428571	0.081081081	0.069444444	0.086419753	0.071428571	0.070422535	0.112903226	0.112676056	0.092307692	0.070422535	0.068493151	0.132352941	0.081081081	0.081081081	0.104477612	0.0875	0.081081081	0.106060606	0.266666667	0.071428571	0.070422535	0.084507042	0.072463768	0.178571429	0.071428571	0.081081081	0.068493151	0.072463768	0.084507042	0.070422535	0.121212121	0.081081081	0.096774194	0.070422535	0.081081081	0.072463768	0.069767442	0.081081081	0.081081081	0.081081081	0.171428571	0.088235294	0.071428571	0.1	0.263157895	0.104477612	0.109375	0.2	0.081081081	0.138461538	1	0.088607595	0.173076923	0.081081081	0.081081081	0.081081081	0.063492063	0.071428571	0.0875	0.081081081	0.069444444	0.081081081	0.081081081	0.134328358	0.081081081	0.097222222	0.071428571	0.081081081	0.071428571	0.084507042	0.070422535	0.070422535	0.133333333	0.109375	0.081081081	0.083333333	0.081081081	0.186440678	0.070422535	0.169230769	0.14084507	0.083333333	0.164383562	0.106060606	0.169014085	0.104477612	0.071428571	0.071428571	0.071428571	0.070422535	0.072463768	0.072463768	0.098591549	0.092307692	0.068493151	0.071428571	0.097222222	0.088235294	0.403846154	0.137931034	0.071428571	0.071428571	0.081081081	0.070422535	0.081081081	0.089552239	0.072463768	0.085714286	0.081081081	0.098591549	0.157894737	0.065789474	0.085365854	0.081081081	0.104477612	0.071428571	0.125	0.206349206	0.081081081	0.088235294	0.071428571	0.081081081	0.194029851	0.089552239	0.104477612	0.081081081	0.132352941	0.083333333	0.081081081	0.085714286	0.073529412	0.123076923	0.089552239	0.081081081	0.111111111	0.089552239	0.083333333	0.081081081	0.081081081	0.081081081	0.070422535	0.071428571	0.081081081	0.081081081	0.071428571	0.090909091	0.081081081	0.081081081	0.108108108	0.090909091	0.073529412	0.081081081	0.071428571	0.072463768	0.071428571	0.071428571	0.369565217	0.081081081	0.085365854	0.094594595	0.112676056	0.086956522	0.081081081	0.081081081	0.074074074	0.183333333	0.065934066	0.086956522	0.071428571	0.070422535	0.098360656	0.070422535	0.084507042	0.089552239	0.070422535	0.081081081	0.070422535	0.08045977	0.132352941	0.081081081	0.135135135	0.144927536	0.084507042	0.081081081	0.081081081	0.071428571	0.081081081	0.081081081	0.081081081	0.070422535	0.086956522	0.126582278	0.068493151	0.071428571	0.070422535	0.084507042	0.068493151	0.109375	0.081081081	0.071428571	0.084507042	0.071428571	0.184615385	0.081081081	0.178571429	0.119047619	0.071428571	0.088235294	0.048780488	0.081081081	0.140625	0.104477612	0.088235294	0.071428571	0.085365854	0.089552239	0.148648649	0.071428571	0.081081081	0.098591549	0.081081081	0.071428571	0.081081081	0.084507042	0.132352941	0.081081081	0.070422535	0.081081081	0.083333333	0.106060606	0.0875	0.083333333	0.298245614	0.2	0.309090909	0.071428571	0.132352941	0.071428571	0.088235294	0.161764706	0.157894737	0.084507042	0.097222222	0.132352941	0.070422535	0.071428571	0.070422535	0.086956522	0.085714286	0.094594595	0.186046512	0.081081081	0.081081081	0.081081081	0.088235294	0.081081081	0.131578947	0.081081081	0.081081081	0.1
CC1=C(CCN2CCC(CC2)S(=O)(=O)C2=CC=C(F)C=C2)C(=O)NC2=C1C=C(F)C=C2	0.139240506	0.069767442	0.078651685	0.126436782	0.163043478	0.126436782	0.126436782	0.060606061	0.090909091	0.068965517	0.096385542	0.069767442	0.126436782	0.126436782	0.163043478	0.096385542	0.068965517	0.154761905	0.105882353	0.096385542	0.096385542	0.068965517	0.142857143	0.117647059	0.145833333	0.162790698	0.129411765	0.126436782	0.065789474	0.068965517	0.126436782	0.126436782	0.069767442	0.078651685	0.069767442	0.175824176	0.126436782	0.068965517	0.090909091	0.06741573	0.06741573	0.126436782	0.34939759	0.069767442	0.175	0.358974359	0.069767442	0.069767442	0.139534884	0.126436782	0.095238095	0.068181818	0.126436782	0.077777778	0.06741573	0.142857143	0.078651685	0.126436782	0.068181818	0.077777778	0.118421053	0.126436782	0.126436782	0.068965517	0.068181818	0.095238095	0.068181818	0.109756098	0.126436782	0.068181818	0.06741573	0.126436782	0.119565217	0.126436782	0.068181818	0.068965517	0.068965517	0.096385542	0.068965517	0.126436782	0.126436782	0.129411765	0.06741573	0.071428571	0.128205128	0.158536585	0.068181818	0.093023256	0.177777778	0.153846154	0.096385542	0.126436782	0.069767442	0.126436782	0.095744681	0.088888889	0.207792208	0.069767442	0.126436782	0.126436782	0.096385542	0.068181818	0.126436782	0.126436782	0.098765432	0.06741573	0.0375	0.095238095	0.105263158	0.126436782	0.13253012	0.11827957	0.191780822	0.126436782	0.126436782	0.087912088	0.126436782	0.06741573	0.093023256	0.093023256	0.06741573	0.126436782	0.123595506	0.069767442	0.126436782	0.104651163	0.08045977	0.109756098	0.068181818	0.126436782	0.070588235	0.069767442	0.038461538	0.123287671	0.085106383	0.068181818	0.103448276	0.06741573	0.10989011	0.126436782	0.126436782	0.068965517	0.16	0.126436782	0.105882353	0.11627907	0.06741573	0.096385542	0.102272727	0.147368421	0.083333333	0.095238095	0.126436782	0.105263158	0.122222222	0.068181818	0.126436782	0.068181818	0.068965517	0.06741573	0.078651685	0.329411765	0.068965517	0.096385542	0.126436782	0.109756098	0.126436782	0.168539326	0.096385542	0.069767442	0.068181818	0.068181818	0.078431373	0.068965517	0.126436782	0.126436782	0.068965517	0.202380952	0.128571429	0.12244898	0.069767442	0.068181818	0.068181818	0.068965517	0.096385542	0.109756098	0.163043478	0.129411765	0.129411765	0.126436782	0.126436782	0.08045977	0.126436782	0.091954023	0.068965517	0.068965517	0.1875	0.068965517	0.1875	0.068965517	0.068965517	0.068965517	0.172839506	0.128712871	0.068181818	0.114942529	0.105882353	0.088888889	0.068965517	0.098765432	0.126436782	0.06741573	0.126436782	0.129411765	0.2	0.129411765	0.126582278	0.104166667	0.126436782	0.103092784	0.090909091	0.158536585	0.191780822	0.105882353	0.068181818	0.109756098	0.095238095	0.068181818	0.126436782	0.129411765	0.06741573	0.126436782	0.126436782	0.068181818	0.126436782	0.068181818	0.126582278	0.329411765	0.069767442	0.068965517	0.126436782	0.158536585	0.104166667	0.068965517	0.068181818	0.144736842	0.243589744	0.098765432	0.068181818	0.103448276	0.091954023	0.126436782	0.126436782	0.095238095	0.105263158	0.126436782	0.109756098	0.146341463	0.068965517	0.068181818	0.06741573	0.069767442	0.076923077	0.068965517	0.126436782	0.11627907	0.069767442	0.06741573	0.068181818	0.082352941	0.126436782	0.075	0.068181818	0.126436782	0.082352941	0.078431373	0.126436782	0.126436782	0.126436782	0.219512195	0.069767442	0.068965517	0.079545455	0.139240506	0.095238095	0.126582278	0.2	0.126436782	0.12195122	0.088607595	1	0.128571429	0.126436782	0.126436782	0.126436782	0.103896104	0.068965517	0.105263158	0.126436782	0.06741573	0.126436782	0.126436782	0.146341463	0.126436782	0.077777778	0.068965517	0.126436782	0.068965517	0.06741573	0.068181818	0.068181818	0.183908046	0.126582278	0.126436782	0.129411765	0.126436782	0.128205128	0.068181818	0.146341463	0.1	0.129411765	0.144444444	0.109756098	0.134831461	0.095238095	0.068965517	0.068965517	0.068965517	0.068181818	0.069767442	0.069767442	0.090909091	0.098765432	0.11627907	0.068965517	0.447761194	0.069767442	0.109756098	0.076923077	0.068965517	0.068965517	0.126436782	0.105882353	0.126436782	0.096385542	0.069767442	0.068181818	0.126436782	0.090909091	0.177777778	0.087912088	0.103092784	0.126436782	0.095238095	0.068965517	0.087912088	0.119047619	0.126436782	0.095238095	0.068965517	0.126436782	0.306666667	0.096385542	0.095238095	0.126436782	0.079545455	0.129411765	0.126436782	0.068181818	0.083333333	0.197368421	0.096385542	0.126436782	0.139534884	0.096385542	0.129411765	0.126436782	0.126436782	0.126436782	0.068181818	0.068965517	0.126436782	0.126436782	0.054054054	0.097560976	0.126436782	0.126436782	0.086956522	0.097560976	0.083333333	0.126436782	0.068965517	0.069767442	0.068965517	0.068965517	0.14084507	0.126436782	0.091836735	0.356164384	0.065934066	0.068965517	0.126436782	0.126436782	0.071428571	0.1125	0.064814815	0.068965517	0.068965517	0.068181818	0.118421053	0.105882353	0.06741573	0.096385542	0.068181818	0.126436782	0.068181818	0.108910891	0.079545455	0.126436782	0.172413793	0.127906977	0.06741573	0.126436782	0.126436782	0.068965517	0.126436782	0.126436782	0.126436782	0.068181818	0.068965517	0.150537634	0.103448276	0.148148148	0.068181818	0.06741573	0.103448276	0.126582278	0.126436782	0.068965517	0.06741573	0.068965517	0.117647059	0.126436782	0.125	0.131313131	0.068965517	0.069767442	0.155555556	0.126436782	0.181818182	0.095238095	0.069767442	0.068965517	0.163043478	0.096385542	0.197674419	0.068965517	0.126436782	0.090909091	0.126436782	0.068965517	0.126436782	0.06741573	0.091954023	0.126436782	0.068181818	0.126436782	0.129411765	0.109756098	0.105263158	0.129411765	0.069767442	0.111111111	0.139240506	0.068965517	0.091954023	0.068965517	0.095238095	0.065934066	0.127659574	0.06741573	0.08988764	0.091954023	0.068181818	0.068965517	0.068181818	0.068965517	0.068181818	0.112359551	0.061538462	0.126436782	0.126436782	0.126436782	0.095238095	0.126436782	0.155555556	0.126436782	0.126436782	0.079545455
CN1CCN(CC1)C(=O)C1=CC=C(N)C=C1	0.326530612	0.098360656	0.075757576	0.123076923	0.171428571	0.123076923	0.123076923	0.125	0.075757576	0.114754098	0.137931034	0.098360656	0.123076923	0.123076923	0.171428571	0.137931034	0.114754098	0.107692308	0.095238095	0.137931034	0.137931034	0.114754098	0.14516129	0.346153846	0.328125	0.271186441	0.109375	0.123076923	0.191489362	0.114754098	0.123076923	0.123076923	0.098360656	0.092307692	0.098360656	0.108108108	0.123076923	0.114754098	0.109375	0.111111111	0.111111111	0.123076923	0.101265823	0.098360656	0.38	0.14084507	0.098360656	0.098360656	0.280701754	0.123076923	0.13559322	0.095238095	0.123076923	0.125	0.111111111	0.448979592	0.092307692	0.123076923	0.095238095	0.125	0.428571429	0.123076923	0.123076923	0.114754098	0.095238095	0.116666667	0.095238095	0.157894737	0.123076923	0.095238095	0.111111111	0.123076923	0.258064516	0.123076923	0.095238095	0.114754098	0.114754098	0.137931034	0.114754098	0.123076923	0.123076923	0.109375	0.09375	0.081081081	0.340425532	0.09375	0.095238095	0.095238095	0.35	0.194029851	0.137931034	0.123076923	0.098360656	0.123076923	0.181818182	0.073529412	0.307692308	0.098360656	0.123076923	0.123076923	0.137931034	0.095238095	0.123076923	0.123076923	0.122807018	0.09375	0.094339623	0.116666667	0.176470588	0.123076923	0.277777778	0.144927536	0.512195122	0.123076923	0.123076923	0.138461538	0.123076923	0.111111111	0.095238095	0.095238095	0.111111111	0.123076923	0.171875	0.098360656	0.123076923	0.09375	0.095238095	0.118644068	0.095238095	0.123076923	0.1	0.098360656	0.098039216	0.096153846	0.115942029	0.095238095	0.163934426	0.111111111	0.085714286	0.123076923	0.123076923	0.114754098	0.068965517	0.123076923	0.095238095	0.314814815	0.111111111	0.137931034	0.411764706	0.2	0.1	0.116666667	0.123076923	0.176470588	0.070422535	0.095238095	0.123076923	0.095238095	0.114754098	0.111111111	0.075757576	0.113924051	0.114754098	0.137931034	0.123076923	0.157894737	0.123076923	0.253968254	0.137931034	0.098360656	0.112903226	0.061538462	0.08974359	0.114754098	0.123076923	0.123076923	0.114754098	0.266666667	1	0.164383562	0.098360656	0.112903226	0.095238095	0.114754098	0.137931034	0.157894737	0.171428571	0.109375	0.109375	0.123076923	0.123076923	0.095238095	0.123076923	0.09375	0.114754098	0.114754098	0.458333333	0.114754098	0.129032258	0.114754098	0.114754098	0.114754098	0.09375	0.219178082	0.095238095	0.44	0.095238095	0.106060606	0.114754098	0.122807018	0.123076923	0.111111111	0.123076923	0.109375	0.262295082	0.109375	0.142857143	0.173913043	0.123076923	0.171428571	0.092307692	0.458333333	0.087719298	0.095238095	0.095238095	0.157894737	0.13559322	0.095238095	0.123076923	0.109375	0.111111111	0.123076923	0.123076923	0.095238095	0.123076923	0.095238095	0.142857143	0.113924051	0.098360656	0.114754098	0.123076923	0.09375	0.191176471	0.114754098	0.095238095	0.148148148	0.24137931	0.122807018	0.095238095	0.109375	0.111111111	0.123076923	0.123076923	0.13559322	0.176470588	0.123076923	0.157894737	0.15	0.114754098	0.095238095	0.111111111	0.098360656	0.282608696	0.114754098	0.123076923	0.092307692	0.098360656	0.111111111	0.095238095	0.116666667	0.123076923	0.089285714	0.095238095	0.123076923	0.080645161	0.08974359	0.123076923	0.123076923	0.123076923	0.136363636	0.098360656	0.114754098	0.111111111	0.326530612	0.13559322	0.142857143	0.23880597	0.123076923	0.098360656	0.173076923	0.128571429	1	0.123076923	0.123076923	0.123076923	0.132075472	0.114754098	0.176470588	0.123076923	0.09375	0.123076923	0.123076923	0.301886792	0.123076923	0.125	0.114754098	0.123076923	0.114754098	0.111111111	0.095238095	0.095238095	0.181818182	0.142857143	0.123076923	0.109375	0.123076923	0.536585366	0.095238095	0.326923077	0.121212121	0.109375	0.278688525	0.157894737	0.245901639	0.13559322	0.114754098	0.114754098	0.114754098	0.095238095	0.098360656	0.098360656	0.092307692	0.122807018	0.092307692	0.114754098	0.142857143	0.098360656	0.157894737	0.072727273	0.114754098	0.114754098	0.123076923	0.095238095	0.123076923	0.137931034	0.098360656	0.112903226	0.123076923	0.092307692	0.208955224	0.072463768	0.171428571	0.123076923	0.13559322	0.114754098	0.138461538	0.189655172	0.123076923	0.116666667	0.114754098	0.123076923	0.196721311	0.137931034	0.13559322	0.123076923	0.111111111	0.109375	0.123076923	0.112903226	0.1	0.1	0.137931034	0.123076923	0.303571429	0.137931034	0.109375	0.123076923	0.123076923	0.123076923	0.095238095	0.114754098	0.123076923	0.123076923	0.127659574	0.120689655	0.123076923	0.123076923	0.119402985	0.120689655	0.1	0.123076923	0.114754098	0.098360656	0.114754098	0.114754098	0.12	0.123076923	0.188405797	0.138461538	0.058823529	0.096774194	0.123076923	0.123076923	0.081081081	0.361702128	0.084337349	0.096774194	0.114754098	0.095238095	0.2	0.095238095	0.111111111	0.137931034	0.095238095	0.123076923	0.095238095	0.16	0.111111111	0.123076923	0.283333333	0.44	0.111111111	0.123076923	0.123076923	0.114754098	0.123076923	0.123076923	0.123076923	0.095238095	0.096774194	0.242424242	0.109375	0.192982456	0.095238095	0.111111111	0.109375	0.142857143	0.123076923	0.114754098	0.111111111	0.114754098	0.458333333	0.123076923	0.210526316	0.144736842	0.114754098	0.098360656	0.144927536	0.123076923	0.081967213	0.13559322	0.098360656	0.114754098	0.171428571	0.137931034	0.181818182	0.114754098	0.123076923	0.092307692	0.123076923	0.114754098	0.123076923	0.111111111	0.111111111	0.123076923	0.095238095	0.123076923	0.109375	0.157894737	0.176470588	0.109375	0.155172414	0.326530612	0.101694915	0.114754098	0.111111111	0.114754098	0.116666667	0.24137931	0.246153846	0.111111111	0.090909091	0.111111111	0.095238095	0.114754098	0.095238095	0.096774194	0.112903226	0.174603175	0.419354839	0.123076923	0.123076923	0.123076923	0.116666667	0.123076923	0.196969697	0.123076923	0.123076923	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)N1CCC(CC1)C(=O)N1CC2CCC1C2	0.109375	0.042857143	0.084507042	0.082191781	0.113924051	0.082191781	0.082191781	0.085106383	0.084507042	0.072463768	0.090909091	0.042857143	0.082191781	0.082191781	0.113924051	0.090909091	0.072463768	0.054054054	0.041666667	0.090909091	0.090909091	0.072463768	0.069444444	0.117647059	0.096385542	0.109589041	0.054794521	0.082191781	0.068965517	0.072463768	0.082191781	0.082191781	0.042857143	0.084507042	0.042857143	0.073170732	0.082191781	0.072463768	0.084507042	0.070422535	0.070422535	0.082191781	0.081395349	0.042857143	0.136363636	0.12987013	0.042857143	0.042857143	0.128571429	0.082191781	0.106060606	0.041666667	0.082191781	0.098591549	0.070422535	0.1	0.084507042	0.082191781	0.041666667	0.098591549	0.118644068	0.082191781	0.082191781	0.072463768	0.041666667	0.057971014	0.041666667	0.090909091	0.082191781	0.041666667	0.070422535	0.082191781	0.135135135	0.082191781	0.041666667	0.072463768	0.072463768	0.090909091	0.072463768	0.082191781	0.082191781	0.054794521	0.04109589	0.102564103	0.112903226	0.070422535	0.041666667	0.071428571	0.0875	0.116883117	0.090909091	0.082191781	0.042857143	0.082191781	0.076923077	0.067567568	0.104477612	0.042857143	0.082191781	0.082191781	0.090909091	0.041666667	0.082191781	0.082191781	0.060606061	0.04109589	0.032258065	0.057971014	0.116883117	0.082191781	0.153846154	0.08974359	0.114754098	0.082191781	0.082191781	0.095890411	0.082191781	0.070422535	0.071428571	0.071428571	0.070422535	0.082191781	0.109589041	0.042857143	0.082191781	0.04109589	0.071428571	0.058823529	0.041666667	0.082191781	0.043478261	0.042857143	0.033333333	0.05	0.0375	0.041666667	0.069444444	0.070422535	0.051282051	0.082191781	0.082191781	0.072463768	0.014925373	0.082191781	0.071428571	0.262295082	0.070422535	0.090909091	0.114285714	0.084337349	0.074626866	0.057971014	0.082191781	0.116883117	0.051282051	0.041666667	0.082191781	0.041666667	0.072463768	0.070422535	0.084507042	0.093023256	0.072463768	0.090909091	0.082191781	0.090909091	0.082191781	0.118421053	0.090909091	0.042857143	0.071428571	0.086956522	0.045977011	0.072463768	0.082191781	0.082191781	0.072463768	0.138888889	0.132075472	0.083333333	0.042857143	0.086956522	0.041666667	0.072463768	0.090909091	0.090909091	0.113924051	0.054794521	0.054794521	0.082191781	0.082191781	0.071428571	0.082191781	0.070422535	0.072463768	0.072463768	0.101449275	0.072463768	0.085714286	0.072463768	0.072463768	0.072463768	0.027027027	0.091954023	0.041666667	0.098591549	0.041666667	0.053333333	0.072463768	0.060606061	0.082191781	0.070422535	0.082191781	0.054794521	0.106666667	0.054794521	0.060606061	0.144736842	0.082191781	0.113924051	0.084507042	0.101449275	0.03030303	0.041666667	0.041666667	0.090909091	0.106060606	0.041666667	0.082191781	0.054794521	0.070422535	0.082191781	0.082191781	0.041666667	0.082191781	0.041666667	0.060606061	0.093023256	0.042857143	0.072463768	0.082191781	0.070422535	0.175675676	0.072463768	0.041666667	0.0625	0.098591549	0.060606061	0.041666667	0.069444444	0.085714286	0.082191781	0.082191781	0.106060606	0.116883117	0.082191781	0.090909091	0.056338028	0.072463768	0.041666667	0.070422535	0.042857143	0.101694915	0.072463768	0.082191781	0.040540541	0.042857143	0.070422535	0.041666667	0.073529412	0.082191781	0.116666667	0.041666667	0.082191781	0.073529412	0.045977011	0.082191781	0.082191781	0.082191781	0.051948052	0.042857143	0.072463768	0.070422535	0.109375	0.106060606	0.060606061	0.1125	0.082191781	0.089552239	0.063492063	0.103896104	0.132075472	0.082191781	0.082191781	0.082191781	1	0.072463768	0.116883117	0.082191781	0.04109589	0.082191781	0.082191781	0.153846154	0.082191781	0.098591549	0.072463768	0.082191781	0.072463768	0.070422535	0.041666667	0.041666667	0.135135135	0.060606061	0.082191781	0.054794521	0.082191781	0.112903226	0.041666667	0.136363636	0.142857143	0.054794521	0.166666667	0.090909091	0.138888889	0.106060606	0.072463768	0.072463768	0.072463768	0.041666667	0.042857143	0.042857143	0.084507042	0.060606061	0.040540541	0.072463768	0.114285714	0.042857143	0.058823529	0.048387097	0.072463768	0.072463768	0.082191781	0.041666667	0.082191781	0.090909091	0.042857143	0.071428571	0.082191781	0.084507042	0.144736842	0.081081081	0.113924051	0.082191781	0.106060606	0.072463768	0.095890411	0.071428571	0.082191781	0.057971014	0.072463768	0.082191781	0.161764706	0.090909091	0.106060606	0.082191781	0.085714286	0.054794521	0.082191781	0.086956522	0.074626866	0.028571429	0.090909091	0.082191781	0.128571429	0.090909091	0.054794521	0.082191781	0.082191781	0.082191781	0.041666667	0.072463768	0.082191781	0.082191781	0.072727273	0.059701493	0.082191781	0.082191781	0.109589041	0.059701493	0.074626866	0.082191781	0.072463768	0.042857143	0.072463768	0.072463768	0.107142857	0.082191781	0.113924051	0.126760563	0.012987013	0.088235294	0.082191781	0.082191781	0.102564103	0.129032258	0.043478261	0.042253521	0.072463768	0.041666667	0.081967213	0.041666667	0.070422535	0.090909091	0.041666667	0.082191781	0.041666667	0.107142857	0.085714286	0.082191781	0.121621622	0.114285714	0.070422535	0.082191781	0.082191781	0.072463768	0.082191781	0.082191781	0.082191781	0.041666667	0.088235294	0.128205128	0.069444444	0.057142857	0.041666667	0.070422535	0.069444444	0.060606061	0.082191781	0.072463768	0.070422535	0.072463768	0.101449275	0.082191781	0.088888889	0.134146341	0.072463768	0.042857143	0.133333333	0.082191781	0.028571429	0.106060606	0.042857143	0.072463768	0.113924051	0.090909091	0.272727273	0.072463768	0.082191781	0.084507042	0.082191781	0.072463768	0.082191781	0.070422535	0.085714286	0.082191781	0.041666667	0.082191781	0.054794521	0.090909091	0.116883117	0.054794521	0.057971014	0.109375	0.092307692	0.072463768	0.085714286	0.072463768	0.057971014	0.068493151	0.101265823	0.070422535	0.083333333	0.085714286	0.041666667	0.072463768	0.041666667	0.088235294	0.071428571	0.212121212	0.063829787	0.082191781	0.082191781	0.082191781	0.057971014	0.082191781	0.148648649	0.082191781	0.082191781	0.070422535
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1	0.166666667	0.081395349	0.043010753	0.125	0.830508475	0.125	0.125	0.092307692	0.043010753	0.105882353	0.12195122	0.081395349	0.125	0.125	0.830508475	0.12195122	0.105882353	0.152941176	0.079545455	0.12195122	0.12195122	0.105882353	0.141176471	0.170731707	0.180851064	0.147727273	0.102272727	0.125	0.138888889	0.105882353	0.125	0.125	0.081395349	0.054347826	0.081395349	0.136842105	0.125	0.105882353	0.054347826	0.103448276	0.103448276	0.125	0.107843137	0.081395349	0.130952381	0.138297872	0.081395349	0.081395349	0.207317073	0.125	0.134146341	0.079545455	0.125	0.152941176	0.103448276	0.141176471	0.054347826	0.125	0.079545455	0.152941176	0.162162162	0.125	0.125	0.105882353	0.079545455	0.107142857	0.079545455	0.135802469	0.125	0.079545455	0.103448276	0.125	0.181818182	0.125	0.079545455	0.105882353	0.105882353	0.12195122	0.105882353	0.125	0.125	0.102272727	0.078651685	0.06	0.171052632	0.043478261	0.079545455	0.043956044	0.202247191	0.218390805	0.12195122	0.125	0.081395349	0.125	0.223529412	0.087912088	0.189873418	0.081395349	0.125	0.125	0.12195122	0.079545455	0.125	0.125	0.097560976	0.078651685	0.090909091	0.107142857	1	0.125	0.144578313	0.179775281	0.142857143	0.125	0.125	0.162790698	0.125	0.103448276	0.043956044	0.043956044	0.103448276	0.125	0.147727273	0.081395349	0.125	0.078651685	0.06741573	0.12195122	0.079545455	0.125	0.082352941	0.081395349	0.093333333	0.092105263	0.119565217	0.079545455	0.141176471	0.103448276	0.108695652	0.125	0.125	0.105882353	0.073170732	0.125	0.043956044	0.154761905	0.103448276	0.12195122	0.139534884	0.12244898	0.069767442	0.107142857	0.125	1	0.133333333	0.079545455	0.125	0.079545455	0.105882353	0.103448276	0.043010753	0.096153846	0.105882353	0.12195122	0.125	0.135802469	0.125	0.166666667	0.12195122	0.081395349	0.104651163	0.032608696	0.077669903	0.105882353	0.125	0.125	0.105882353	0.172413793	0.176470588	0.15625	0.081395349	0.104651163	0.079545455	0.105882353	0.12195122	0.135802469	0.830508475	0.102272727	0.102272727	0.125	0.125	0.06741573	0.125	0.043478261	0.105882353	0.105882353	0.170731707	0.105882353	0.090909091	0.105882353	0.105882353	0.105882353	0.066666667	0.15	0.079545455	0.152941176	0.079545455	0.125	0.105882353	0.097560976	0.125	0.103448276	0.125	0.102272727	0.131868132	0.102272727	0.111111111	0.175824176	0.125	0.830508475	0.054347826	0.185185185	0.086419753	0.079545455	0.079545455	0.135802469	0.134146341	0.079545455	0.125	0.102272727	0.103448276	0.125	0.125	0.079545455	0.125	0.079545455	0.111111111	0.096153846	0.081395349	0.105882353	0.125	0.043478261	0.215909091	0.105882353	0.079545455	0.189189189	0.166666667	0.097560976	0.079545455	0.102272727	0.054945055	0.125	0.125	0.134146341	1	0.125	0.135802469	0.104651163	0.105882353	0.079545455	0.103448276	0.081395349	0.103896104	0.105882353	0.125	0.08988764	0.081395349	0.103448276	0.079545455	0.134146341	0.125	0.12987013	0.079545455	0.125	0.04494382	0.077669903	0.125	0.125	0.125	0.134831461	0.081395349	0.105882353	0.129411765	0.166666667	0.134146341	0.111111111	0.101010101	0.125	0.120481928	0.0875	0.105263158	0.176470588	0.125	0.125	0.125	0.116883117	0.105882353	1	0.125	0.078651685	0.125	0.125	0.172839506	0.125	0.152941176	0.105882353	0.125	0.105882353	0.103448276	0.079545455	0.079545455	0.155555556	0.111111111	0.125	0.102272727	0.125	0.155844156	0.079545455	0.172839506	0.149425287	0.102272727	0.181818182	0.135802469	0.172413793	0.134146341	0.105882353	0.105882353	0.105882353	0.079545455	0.081395349	0.081395349	0.054347826	0.097560976	0.08988764	0.105882353	0.139534884	0.081395349	0.135802469	0.08974359	0.105882353	0.105882353	0.125	0.079545455	0.125	0.12195122	0.081395349	0.104651163	0.125	0.054347826	0.188888889	0.052631579	0.830508475	0.125	0.134146341	0.105882353	0.162790698	0.117647059	0.125	0.107142857	0.105882353	0.125	0.178571429	0.12195122	0.134146341	0.125	0.054945055	0.102272727	0.125	0.104651163	0.069767442	0.069767442	0.12195122	0.125	0.178571429	0.12195122	0.102272727	0.125	0.125	0.125	0.079545455	0.105882353	0.125	0.125	0.179104478	0.096385542	0.125	0.125	0.074468085	0.096385542	0.069767442	0.125	0.105882353	0.081395349	0.105882353	0.105882353	0.064935065	0.125	0.186813187	0.136363636	0.126436782	0.044444444	0.125	0.125	0.06	0.153846154	0.08411215	0.08045977	0.105882353	0.079545455	0.211267606	0.079545455	0.103448276	0.12195122	0.079545455	0.125	0.079545455	0.852459016	0.054945055	0.125	0.410958904	0.152941176	0.103448276	0.125	0.125	0.105882353	0.125	0.125	0.125	0.079545455	0.044444444	0.161290323	0.102272727	0.119047619	0.079545455	0.103448276	0.102272727	0.111111111	0.125	0.105882353	0.103448276	0.105882353	0.185185185	0.125	0.168316832	0.141414141	0.105882353	0.081395349	0.117021277	0.125	0.082352941	0.134146341	0.081395349	0.105882353	0.830508475	0.12195122	0.130434783	0.105882353	0.125	0.054347826	0.125	0.105882353	0.125	0.103448276	0.054945055	0.125	0.079545455	0.125	0.102272727	0.135802469	1	0.102272727	0.120481928	0.1375	0.083333333	0.105882353	0.054945055	0.105882353	0.107142857	0.139534884	0.126315789	0.103448276	0.053763441	0.054945055	0.079545455	0.105882353	0.079545455	0.044444444	0.104651163	0.111111111	0.147540984	0.125	0.125	0.125	0.107142857	0.125	0.179775281	0.125	0.125	0.129411765
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.08	0.693877551	0.06097561	0.390625	0.076923077	0.390625	0.390625	0.051724138	0.06097561	0.423728814	0.344262295	0.765957447	0.390625	0.390625	0.076923077	0.344262295	0.423728814	0.086419753	0.734693878	0.344262295	0.344262295	0.423728814	0.074074074	0.061728395	0.086021505	0.070588235	0.611111111	0.390625	0.090909091	0.423728814	0.390625	0.390625	0.765957447	0.06097561	0.693877551	0.088888889	0.390625	0.423728814	0.06097561	0.482758621	0.482758621	0.390625	0.084210526	0.693877551	0.075949367	0.065934066	0.765957447	0.693877551	0.05952381	0.390625	0.202898551	0.976744186	0.390625	0.333333333	0.482758621	0.074074074	0.06097561	0.390625	0.976744186	0.333333333	0.117647059	0.390625	0.390625	0.423728814	0.976744186	0.338709677	0.976744186	0.28125	0.390625	0.976744186	0.482758621	0.390625	0.08045977	0.390625	0.976744186	0.423728814	0.423728814	0.344262295	0.423728814	0.390625	0.390625	0.611111111	1	0.043478261	0.067567568	0.061728395	0.976744186	0.049382716	0.065934066	0.078651685	0.344262295	0.390625	0.765957447	0.390625	0.056179775	0.483333333	0.090909091	0.765957447	0.390625	0.390625	0.344262295	0.976744186	0.390625	0.390625	0.538461538	1	0.138461538	0.338709677	0.078651685	0.390625	0.08974359	0.079545455	0.054054054	0.390625	0.390625	0.304347826	0.390625	0.482758621	0.049382716	0.049382716	0.482758621	0.390625	0.109756098	0.693877551	0.390625	0.755102041	0.049382716	0.108108108	0.976744186	0.390625	0.673469388	0.765957447	0.142857143	0.042857143	0.631578947	0.976744186	0.426229508	0.482758621	0.069767442	0.390625	0.390625	0.423728814	0.068493151	0.390625	0.049382716	0.0875	0.482758621	0.344262295	0.086419753	0.063829787	0.051282051	0.338709677	0.390625	0.078651685	0.082352941	0.976744186	0.390625	0.976744186	0.423728814	0.482758621	0.06097561	0.094736842	0.423728814	0.344262295	0.390625	0.28125	0.390625	0.06741573	0.344262295	0.765957447	0.49122807	0.049382716	0.422535211	0.423728814	0.390625	0.390625	0.423728814	0.057471264	0.09375	0.063157895	0.765957447	0.349206349	0.976744186	0.423728814	0.344262295	0.28125	0.076923077	0.611111111	0.611111111	0.390625	0.390625	0.049382716	0.390625	0.075	0.423728814	0.423728814	0.048780488	0.423728814	0.048780488	0.423728814	0.423728814	0.423728814	0.075	0.060606061	0.976744186	0.047619048	0.734693878	0.085365854	0.423728814	0.538461538	0.390625	0.482758621	0.390625	0.611111111	0.081395349	0.611111111	0.454545455	0.102272727	0.390625	0.101123596	0.06097561	0.075	0.054054054	0.734693878	0.976744186	0.28125	0.202898551	0.976744186	0.390625	0.611111111	0.482758621	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.454545455	0.094736842	0.693877551	0.423728814	0.390625	0.061728395	0.077777778	0.423728814	0.976744186	0.054054054	0.060240964	0.538461538	0.976744186	0.474576271	0.075	0.390625	0.390625	0.202898551	0.078651685	0.390625	0.28125	0.049382716	0.423728814	0.976744186	0.482758621	0.693877551	0.071428571	0.423728814	0.390625	0.074074074	0.693877551	0.482758621	0.976744186	0.050632911	0.390625	0.084507042	0.976744186	0.390625	0.050632911	0.422535211	0.390625	0.390625	0.390625	0.070588235	0.765957447	0.423728814	0.535714286	0.08	0.202898551	0.454545455	0.1	0.390625	0.077922078	0.069444444	0.06741573	0.09375	0.390625	0.390625	0.390625	0.04109589	0.423728814	0.078651685	0.390625	1	0.390625	0.390625	0.0625	0.390625	0.333333333	0.423728814	0.390625	0.423728814	0.482758621	0.976744186	0.976744186	0.08045977	0.454545455	0.390625	0.611111111	0.390625	0.067567568	0.976744186	0.0625	0.071428571	0.611111111	0.068181818	0.28125	0.082352941	0.202898551	0.423728814	0.423728814	0.423728814	0.976744186	0.693877551	0.693877551	0.06097561	0.538461538	0.074074074	0.423728814	0.073170732	0.765957447	0.064935065	0.056338028	0.423728814	0.423728814	0.390625	0.734693878	0.390625	0.344262295	0.693877551	0.49122807	0.390625	0.06097561	0.077777778	0.046511628	0.101123596	0.390625	0.202898551	0.423728814	0.304347826	0.0625	0.390625	0.338709677	0.423728814	0.390625	0.072289157	0.344262295	0.202898551	0.390625	0.061728395	0.611111111	0.390625	0.349206349	0.051282051	0.064935065	0.344262295	0.390625	0.05952381	0.344262295	0.611111111	0.390625	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.390625	0.061538462	0.557692308	0.390625	0.390625	0.070588235	0.557692308	0.051282051	0.390625	0.423728814	0.693877551	0.423728814	0.423728814	0.058823529	0.390625	0.065217391	0.058823529	0.073170732	0.063291139	0.390625	0.390625	0.043478261	0.081081081	0.394736842	0.787234043	0.423728814	0.976744186	0.085714286	0.734693878	0.482758621	0.344262295	0.976744186	0.390625	0.976744186	0.072916667	0.061728395	0.390625	0.081395349	0.1	0.482758621	0.390625	0.390625	0.423728814	0.390625	0.390625	0.390625	0.976744186	0.063291139	0.088888889	0.474576271	0.076923077	0.976744186	0.482758621	0.474576271	0.454545455	0.390625	0.423728814	0.482758621	0.423728814	0.075	0.390625	0.090909091	0.06185567	0.423728814	0.765957447	0.091954023	0.390625	0.051282051	0.202898551	0.765957447	0.423728814	0.076923077	0.344262295	0.08045977	0.423728814	0.390625	0.06097561	0.390625	0.423728814	0.390625	0.482758621	0.075	0.390625	0.976744186	0.390625	0.611111111	0.28125	0.078651685	0.611111111	0.050632911	0.065789474	0.065789474	0.423728814	0.075	0.423728814	0.338709677	0.1	0.077777778	0.482758621	0.060240964	0.075	0.976744186	0.423728814	0.976744186	0.063291139	0.49122807	0.058823529	0.090909091	0.390625	0.390625	0.390625	0.338709677	0.390625	0.055555556	0.390625	0.390625	0.535714286
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN1CCN(CC1)C(=O)N1CC(C1)N1CC(C1)NC(=O)N1Cc2ccccc2C1	0.26984127	0.064935065	0.075	0.086419753	0.141176471	0.086419753	0.086419753	0.132075472	0.088607595	0.077922078	0.094594595	0.064935065	0.086419753	0.086419753	0.141176471	0.094594595	0.077922078	0.12987013	0.063291139	0.094594595	0.094594595	0.077922078	0.116883117	0.268656716	0.219512195	0.343283582	0.075	0.086419753	0.109375	0.077922078	0.086419753	0.086419753	0.064935065	0.088607595	0.064935065	0.114942529	0.086419753	0.077922078	0.102564103	0.075949367	0.075949367	0.086419753	0.108695652	0.064935065	0.166666667	0.185185185	0.064935065	0.064935065	0.294117647	0.086419753	0.108108108	0.063291139	0.086419753	0.101265823	0.075949367	0.246376812	0.088607595	0.086419753	0.063291139	0.101265823	0.19047619	0.086419753	0.086419753	0.077922078	0.063291139	0.078947368	0.063291139	0.109589041	0.086419753	0.063291139	0.075949367	0.086419753	0.273972603	0.086419753	0.063291139	0.077922078	0.077922078	0.094594595	0.077922078	0.086419753	0.086419753	0.075	0.0625	0.079545455	0.322033898	0.08974359	0.063291139	0.090909091	0.215189873	0.172839506	0.094594595	0.086419753	0.064935065	0.086419753	0.17721519	0.073170732	0.338709677	0.064935065	0.086419753	0.086419753	0.094594595	0.063291139	0.086419753	0.086419753	0.082191781	0.0625	0.057971014	0.078947368	0.172839506	0.086419753	0.217391304	0.119047619	0.375	0.086419753	0.086419753	0.1125	0.086419753	0.075949367	0.090909091	0.090909091	0.075949367	0.086419753	0.2	0.064935065	0.086419753	0.0625	0.12	0.109589041	0.063291139	0.086419753	0.065789474	0.064935065	0.059701493	0.074626866	0.095238095	0.063291139	0.102564103	0.075949367	0.109756098	0.086419753	0.086419753	0.077922078	0.1	0.086419753	0.090909091	0.162162162	0.075949367	0.094594595	0.225352113	0.222222222	0.14084507	0.078947368	0.086419753	0.172839506	0.070588235	0.063291139	0.086419753	0.063291139	0.077922078	0.075949367	0.075	0.119565217	0.077922078	0.094594595	0.086419753	0.109589041	0.086419753	0.220779221	0.094594595	0.064935065	0.076923077	0.063291139	0.063829787	0.077922078	0.086419753	0.086419753	0.077922078	0.3	0.301886792	0.162790698	0.064935065	0.076923077	0.063291139	0.077922078	0.094594595	0.109589041	0.141176471	0.075	0.075	0.086419753	0.086419753	0.12	0.086419753	0.08974359	0.077922078	0.077922078	0.268656716	0.077922078	0.103896104	0.077922078	0.077922078	0.077922078	0.08974359	0.283950617	0.063291139	0.279411765	0.063291139	0.142857143	0.077922078	0.082191781	0.086419753	0.075949367	0.086419753	0.075	0.295774648	0.075	0.097222222	0.2	0.086419753	0.141176471	0.102564103	0.25	0.115942029	0.063291139	0.063291139	0.109589041	0.108108108	0.063291139	0.086419753	0.075	0.075949367	0.086419753	0.086419753	0.063291139	0.086419753	0.063291139	0.097222222	0.119565217	0.064935065	0.077922078	0.086419753	0.08974359	0.185185185	0.077922078	0.063291139	0.1	0.208333333	0.082191781	0.063291139	0.075	0.103896104	0.086419753	0.086419753	0.108108108	0.172839506	0.086419753	0.109589041	0.090909091	0.077922078	0.063291139	0.075949367	0.064935065	0.121212121	0.077922078	0.086419753	0.102564103	0.064935065	0.075949367	0.063291139	0.123287671	0.086419753	0.101449275	0.063291139	0.086419753	0.078947368	0.063829787	0.086419753	0.086419753	0.086419753	0.125	0.064935065	0.077922078	0.08974359	0.26984127	0.108108108	0.097222222	0.225	0.086419753	0.138888889	0.134328358	0.146341463	0.301886792	0.086419753	0.086419753	0.086419753	0.153846154	0.077922078	0.172839506	0.086419753	0.0625	0.086419753	0.086419753	1	0.086419753	0.101265823	0.077922078	0.086419753	0.077922078	0.075949367	0.063291139	0.063291139	0.256756757	0.097222222	0.086419753	0.075	0.086419753	0.278688525	0.063291139	0.292307692	0.171052632	0.075	0.291666667	0.109589041	0.197368421	0.108108108	0.077922078	0.077922078	0.077922078	0.063291139	0.064935065	0.064935065	0.102564103	0.082191781	0.102564103	0.077922078	0.175675676	0.064935065	0.157142857	0.088235294	0.077922078	0.077922078	0.086419753	0.063291139	0.086419753	0.094594595	0.064935065	0.076923077	0.086419753	0.102564103	0.215189873	0.072289157	0.141176471	0.086419753	0.108108108	0.077922078	0.1125	0.150684932	0.086419753	0.078947368	0.077922078	0.086419753	0.189189189	0.094594595	0.108108108	0.086419753	0.103896104	0.075	0.086419753	0.076923077	0.14084507	0.094594595	0.094594595	0.086419753	0.543859649	0.094594595	0.075	0.086419753	0.086419753	0.086419753	0.063291139	0.077922078	0.086419753	0.086419753	0.079365079	0.081081081	0.086419753	0.086419753	0.097560976	0.081081081	0.14084507	0.086419753	0.077922078	0.064935065	0.077922078	0.077922078	0.109375	0.086419753	0.168674699	0.186666667	0.074074074	0.092105263	0.086419753	0.086419753	0.079545455	0.179104478	0.071428571	0.064102564	0.077922078	0.063291139	0.153846154	0.063291139	0.075949367	0.094594595	0.063291139	0.086419753	0.063291139	0.159090909	0.103896104	0.086419753	0.15	0.260869565	0.075949367	0.086419753	0.086419753	0.077922078	0.086419753	0.086419753	0.086419753	0.063291139	0.092105263	0.347222222	0.075	0.185714286	0.063291139	0.075949367	0.075	0.097222222	0.086419753	0.077922078	0.075949367	0.077922078	0.25	0.086419753	0.188888889	0.133333333	0.077922078	0.064935065	0.13253012	0.086419753	0.094594595	0.108108108	0.064935065	0.077922078	0.141176471	0.094594595	0.148148148	0.077922078	0.086419753	0.102564103	0.086419753	0.077922078	0.086419753	0.075949367	0.103896104	0.086419753	0.063291139	0.086419753	0.075	0.109589041	0.172839506	0.075	0.154929577	0.230769231	0.111111111	0.077922078	0.103896104	0.077922078	0.078947368	0.16	0.2	0.075949367	0.0875	0.103896104	0.063291139	0.077922078	0.063291139	0.092105263	0.076923077	0.202702703	0.113207547	0.086419753	0.086419753	0.086419753	0.078947368	0.086419753	0.189873418	0.086419753	0.086419753	0.08974359
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.106666667	0.440677966	0.072289157	0.568965517	0.162790698	0.568965517	0.568965517	0.05	0.072289157	0.72	0.527272727	0.349206349	0.568965517	0.568965517	0.162790698	0.527272727	0.72	0.084337349	0.338461538	0.527272727	0.527272727	0.72	0.126582278	0.113924051	0.119565217	0.107142857	0.348484848	0.568965517	0.15625	0.72	0.568965517	0.568965517	0.349206349	0.072289157	0.440677966	0.098901099	0.568965517	0.72	0.072289157	0.571428571	0.571428571	0.568965517	0.09375	0.440677966	0.0875	0.087912088	0.349206349	0.440677966	0.096385542	0.568965517	0.440677966	0.338461538	0.568965517	1	0.571428571	0.085365854	0.072289157	0.568965517	0.338461538	1	0.130434783	0.568965517	0.568965517	0.72	0.338461538	0.307692308	0.338461538	0.448275862	0.568965517	0.338461538	0.571428571	0.568965517	0.11627907	0.568965517	0.338461538	0.72	0.72	0.527272727	0.72	0.568965517	0.568965517	0.348484848	0.333333333	0.076923077	0.094594595	0.060240964	0.338461538	0.06097561	0.087912088	0.139534884	0.527272727	0.568965517	0.349206349	0.568965517	0.129411765	0.378787879	0.116883117	0.349206349	0.568965517	0.568965517	0.527272727	0.338461538	0.568965517	0.568965517	0.322580645	0.333333333	0.055555556	0.307692308	0.152941176	0.568965517	0.101265823	0.141176471	0.095890411	0.568965517	0.568965517	0.586206897	0.568965517	0.571428571	0.06097561	0.06097561	0.571428571	0.568965517	0.1625	0.440677966	0.568965517	0.333333333	0.06097561	0.150684932	0.338461538	0.568965517	0.448275862	0.349206349	0.057142857	0.056338028	0.301369863	0.338461538	0.348484848	0.571428571	0.093023256	0.568965517	0.568965517	0.72	0.052631579	0.568965517	0.06097561	0.1125	0.571428571	0.527272727	0.111111111	0.073684211	0.063291139	0.307692308	0.568965517	0.152941176	0.119047619	0.338461538	0.568965517	0.338461538	0.72	0.571428571	0.072289157	0.104166667	0.72	0.527272727	0.568965517	0.448275862	0.568965517	0.102272727	0.527272727	0.349206349	0.581818182	0.06097561	0.303797468	0.72	0.568965517	0.568965517	0.72	0.093023256	0.125	0.084210526	0.349206349	0.526315789	0.338461538	0.72	0.527272727	0.448275862	0.162790698	0.348484848	0.348484848	0.568965517	0.568965517	0.06097561	0.568965517	0.060240964	0.72	0.72	0.086419753	0.72	0.086419753	0.72	0.72	0.72	0.060240964	0.091836735	0.338461538	0.084337349	0.338461538	0.083333333	0.72	0.322580645	0.568965517	0.571428571	0.568965517	0.348484848	0.104651163	0.348484848	0.261538462	0.112359551	0.568965517	0.162790698	0.072289157	0.113924051	0.052631579	0.338461538	0.338461538	0.448275862	0.440677966	0.338461538	0.568965517	0.348484848	0.571428571	0.568965517	0.568965517	0.338461538	0.568965517	0.338461538	0.261538462	0.104166667	0.440677966	0.72	0.568965517	0.060240964	0.125	0.72	0.338461538	0.142857143	0.097560976	0.322580645	0.338461538	0.561403509	0.073170732	0.568965517	0.568965517	0.440677966	0.152941176	0.568965517	0.448275862	0.074074074	0.72	0.338461538	0.571428571	0.440677966	0.084507042	0.72	0.568965517	0.05952381	0.440677966	0.571428571	0.338461538	0.075949367	0.568965517	0.097222222	0.338461538	0.568965517	0.0625	0.303797468	0.568965517	0.568965517	0.568965517	0.081395349	0.349206349	0.72	0.660377358	0.106666667	0.440677966	0.261538462	0.122222222	0.568965517	0.103896104	0.097222222	0.077777778	0.125	0.568965517	0.568965517	0.568965517	0.098591549	0.72	0.152941176	0.568965517	0.333333333	0.568965517	0.568965517	0.101265823	0.568965517	1	0.72	0.568965517	0.72	0.571428571	0.338461538	0.338461538	0.103448276	0.261538462	0.568965517	0.348484848	0.568965517	0.109589041	0.338461538	0.101265823	0.12195122	0.348484848	0.11627907	0.448275862	0.13253012	0.440677966	0.72	0.72	0.72	0.338461538	0.440677966	0.440677966	0.072289157	0.322580645	0.05952381	0.72	0.097560976	0.349206349	0.076923077	0.040540541	0.72	0.72	0.568965517	0.338461538	0.568965517	0.527272727	0.440677966	0.581818182	0.568965517	0.072289157	0.112359551	0.069767442	0.162790698	0.568965517	0.440677966	0.72	0.586206897	0.101265823	0.568965517	0.307692308	0.72	0.568965517	0.109756098	0.527272727	0.440677966	0.568965517	0.073170732	0.348484848	0.568965517	0.526315789	0.063291139	0.063291139	0.527272727	0.568965517	0.096385542	0.527272727	0.348484848	0.568965517	0.568965517	0.568965517	0.338461538	0.72	0.568965517	0.568965517	0.14516129	0.317460317	0.568965517	0.568965517	0.107142857	0.317460317	0.063291139	0.568965517	0.72	0.440677966	0.72	0.72	0.072463768	0.568965517	0.123595506	0.082352941	0.046511628	0.075	0.568965517	0.568965517	0.076923077	0.123287671	0.285714286	0.34375	0.72	0.338461538	0.164179104	0.338461538	0.571428571	0.527272727	0.338461538	0.568965517	0.338461538	0.153846154	0.073170732	0.568965517	0.158536585	0.111111111	0.571428571	0.568965517	0.568965517	0.72	0.568965517	0.568965517	0.568965517	0.338461538	0.075	0.123595506	0.561403509	0.061728395	0.338461538	0.571428571	0.561403509	0.261538462	0.568965517	0.72	0.571428571	0.72	0.128205128	0.568965517	0.111111111	0.105263158	0.72	0.349206349	0.08988764	0.568965517	0.05	0.440677966	0.349206349	0.72	0.162790698	0.527272727	0.11627907	0.72	0.568965517	0.072289157	0.568965517	0.72	0.568965517	0.571428571	0.073170732	0.568965517	0.338461538	0.568965517	0.348484848	0.448275862	0.152941176	0.348484848	0.0625	0.092105263	0.064102564	0.72	0.073170732	0.72	0.307692308	0.125	0.1	0.571428571	0.071428571	0.073170732	0.338461538	0.72	0.338461538	0.075	0.581818182	0.082352941	0.148148148	0.568965517	0.568965517	0.568965517	0.307692308	0.568965517	0.08988764	0.568965517	0.568965517	0.660377358
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
CN1CCC[C@H](C1)NC(=O)C1=NC2=CC=CC=C2N1C1=CC=C(F)C=C1	0.219178082	0.070588235	0.06741573	0.102272727	0.191011236	0.102272727	0.102272727	0.112903226	0.06741573	0.082352941	0.111111111	0.083333333	0.102272727	0.102272727	0.191011236	0.111111111	0.082352941	0.142857143	0.107142857	0.111111111	0.111111111	0.082352941	0.1875	0.189873418	0.184782609	0.207317073	0.091954023	0.102272727	0.095890411	0.082352941	0.102272727	0.102272727	0.083333333	0.079545455	0.070588235	0.177777778	0.102272727	0.082352941	0.079545455	0.093023256	0.093023256	0.102272727	0.15625	0.070588235	0.192307692	0.179775281	0.083333333	0.070588235	0.243589744	0.102272727	0.096385542	0.081395349	0.102272727	0.103448276	0.093023256	0.217948718	0.079545455	0.102272727	0.081395349	0.103448276	0.135135135	0.102272727	0.102272727	0.082352941	0.081395349	0.109756098	0.081395349	0.125	0.102272727	0.081395349	0.093023256	0.102272727	0.2	0.102272727	0.081395349	0.082352941	0.082352941	0.111111111	0.082352941	0.102272727	0.102272727	0.091954023	0.08045977	0.083333333	0.175675676	0.119047619	0.081395349	0.068965517	0.179775281	0.181818182	0.111111111	0.102272727	0.083333333	0.102272727	0.133333333	0.077777778	0.260273973	0.083333333	0.102272727	0.102272727	0.111111111	0.081395349	0.102272727	0.102272727	0.1	0.08045977	0.078947368	0.109756098	0.155555556	0.102272727	0.223684211	0.119565217	0.246376812	0.102272727	0.102272727	0.113636364	0.102272727	0.093023256	0.068965517	0.068965517	0.093023256	0.102272727	0.222222222	0.070588235	0.102272727	0.105882353	0.081395349	0.084337349	0.081395349	0.102272727	0.071428571	0.083333333	0.081081081	0.08	0.10989011	0.081395349	0.144578313	0.093023256	0.123595506	0.102272727	0.102272727	0.082352941	0.146666667	0.102272727	0.068965517	0.1875	0.093023256	0.111111111	0.215189873	0.173913043	0.097560976	0.109756098	0.102272727	0.155555556	0.098901099	0.081395349	0.102272727	0.081395349	0.082352941	0.093023256	0.06741573	0.191489362	0.082352941	0.111111111	0.102272727	0.125	0.102272727	0.211764706	0.111111111	0.083333333	0.094117647	0.056818182	0.09	0.082352941	0.102272727	0.102272727	0.082352941	0.234567901	0.181818182	0.172043011	0.083333333	0.107142857	0.081395349	0.082352941	0.111111111	0.125	0.191011236	0.091954023	0.091954023	0.102272727	0.102272727	0.081395349	0.102272727	0.068181818	0.082352941	0.082352941	0.236842105	0.082352941	0.175	0.082352941	0.082352941	0.082352941	0.119047619	0.177083333	0.081395349	0.185185185	0.107142857	0.141176471	0.082352941	0.1	0.102272727	0.093023256	0.102272727	0.091954023	0.231707317	0.091954023	0.113924051	0.166666667	0.102272727	0.127659574	0.079545455	0.175	0.088607595	0.107142857	0.081395349	0.125	0.096385542	0.081395349	0.102272727	0.091954023	0.093023256	0.102272727	0.102272727	0.081395349	0.102272727	0.081395349	0.113924051	0.191489362	0.070588235	0.082352941	0.102272727	0.119047619	0.166666667	0.082352941	0.081395349	0.162162162	0.170731707	0.1	0.081395349	0.117647059	0.08045977	0.102272727	0.102272727	0.096385542	0.155555556	0.102272727	0.125	0.081395349	0.082352941	0.081395349	0.093023256	0.070588235	0.121621622	0.082352941	0.102272727	0.144578313	0.070588235	0.093023256	0.081395349	0.12345679	0.102272727	0.103896104	0.081395349	0.102272727	0.083333333	0.09	0.102272727	0.102272727	0.102272727	0.207317073	0.083333333	0.082352941	0.093023256	0.219178082	0.096385542	0.113924051	0.258823529	0.102272727	0.12345679	0.133333333	0.183908046	0.181818182	0.102272727	0.102272727	0.102272727	0.135135135	0.082352941	0.155555556	0.102272727	0.08045977	0.102272727	0.102272727	0.256756757	0.102272727	0.103448276	0.082352941	0.102272727	0.082352941	0.093023256	0.081395349	0.081395349	1	0.113924051	0.102272727	0.091954023	0.102272727	0.191780822	0.081395349	0.291666667	0.225	0.091954023	0.307692308	0.125	0.219512195	0.096385542	0.082352941	0.082352941	0.082352941	0.081395349	0.070588235	0.070588235	0.079545455	0.1	0.144578313	0.082352941	0.156626506	0.083333333	0.153846154	0.077922078	0.082352941	0.082352941	0.102272727	0.107142857	0.102272727	0.111111111	0.070588235	0.094117647	0.102272727	0.079545455	0.25	0.065217391	0.127659574	0.102272727	0.096385542	0.082352941	0.113636364	0.134146341	0.102272727	0.109756098	0.082352941	0.102272727	0.197530864	0.111111111	0.096385542	0.102272727	0.08045977	0.091954023	0.102272727	0.107142857	0.097560976	0.125	0.111111111	0.102272727	0.2125	0.111111111	0.091954023	0.102272727	0.102272727	0.102272727	0.081395349	0.082352941	0.102272727	0.102272727	0.084507042	0.098765432	0.102272727	0.102272727	0.087912088	0.098765432	0.097560976	0.102272727	0.082352941	0.070588235	0.082352941	0.082352941	0.081081081	0.102272727	0.139784946	0.195121951	0.078651685	0.069767442	0.102272727	0.102272727	0.083333333	0.173333333	0.096153846	0.082352941	0.082352941	0.081395349	0.135135135	0.107142857	0.093023256	0.111111111	0.081395349	0.102272727	0.081395349	0.144329897	0.08045977	0.102272727	0.21686747	0.2	0.093023256	0.102272727	0.102272727	0.082352941	0.102272727	0.102272727	0.102272727	0.081395349	0.069767442	0.191011236	0.117647059	0.15	0.081395349	0.093023256	0.117647059	0.113924051	0.102272727	0.082352941	0.093023256	0.082352941	0.189873418	0.102272727	0.171717172	0.11	0.082352941	0.083333333	0.157303371	0.102272727	0.084337349	0.096385542	0.083333333	0.082352941	0.191011236	0.111111111	0.259259259	0.082352941	0.102272727	0.079545455	0.102272727	0.082352941	0.102272727	0.093023256	0.08045977	0.102272727	0.081395349	0.102272727	0.091954023	0.125	0.155555556	0.091954023	0.151898734	0.219178082	0.1125	0.082352941	0.08045977	0.082352941	0.109756098	0.129411765	0.206896552	0.093023256	0.103448276	0.08045977	0.081395349	0.082352941	0.081395349	0.069767442	0.094117647	0.152941176	0.096774194	0.102272727	0.102272727	0.102272727	0.109756098	0.102272727	0.197674419	0.102272727	0.102272727	0.093023256
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.102941176	0.452830189	0.065789474	0.317460317	0.108433735	0.317460317	0.317460317	0.078431373	0.065789474	0.278688525	0.407407407	0.480769231	0.317460317	0.317460317	0.108433735	0.407407407	0.278688525	0.093333333	0.462962963	0.407407407	0.407407407	0.278688525	0.109589041	0.095890411	0.117647059	0.118421053	0.5	0.317460317	0.137931034	0.278688525	0.317460317	0.317460317	0.480769231	0.08	0.452830189	0.15	0.317460317	0.278688525	0.08	0.290322581	0.290322581	0.317460317	0.114942529	0.452830189	0.082191781	0.12345679	0.480769231	0.452830189	0.106666667	0.317460317	0.262295082	0.462962963	0.317460317	0.261538462	0.290322581	0.08	0.08	0.317460317	0.462962963	0.261538462	0.129032258	0.317460317	0.317460317	0.278688525	0.462962963	0.4	0.462962963	0.617021277	0.317460317	0.462962963	0.290322581	0.317460317	0.113924051	0.317460317	0.462962963	0.278688525	0.278688525	0.407407407	0.278688525	0.317460317	0.317460317	0.5	0.454545455	0.058823529	0.106060606	0.081081081	0.462962963	0.067567568	0.109756098	0.139240506	0.407407407	0.317460317	0.480769231	0.317460317	0.1	0.360655738	0.164179104	0.480769231	0.317460317	0.317460317	0.407407407	0.462962963	0.317460317	0.317460317	0.644444444	0.454545455	0.114754098	0.4	0.111111111	0.317460317	0.097222222	0.098765432	0.090909091	0.317460317	0.317460317	0.272727273	0.317460317	0.290322581	0.067567568	0.067567568	0.290322581	0.317460317	0.133333333	0.452830189	0.317460317	0.454545455	0.067567568	0.151515152	0.462962963	0.317460317	0.461538462	0.480769231	0.118644068	0.080645161	0.426229508	0.462962963	0.446428571	0.290322581	0.131578947	0.317460317	0.317460317	0.278688525	0.074626866	0.317460317	0.067567568	0.125	0.290322581	0.407407407	0.108108108	0.068181818	0.070422535	0.4	0.317460317	0.111111111	0.088607595	0.462962963	0.317460317	0.462962963	0.278688525	0.290322581	0.065789474	0.139534884	0.278688525	0.407407407	0.317460317	0.617021277	0.317460317	0.126582278	0.407407407	0.480769231	0.295081967	0.053333333	0.357142857	0.278688525	0.317460317	0.317460317	0.278688525	0.116883117	0.142857143	0.091954023	0.480769231	0.295081967	0.462962963	0.278688525	0.407407407	0.617021277	0.108433735	0.5	0.5	0.317460317	0.317460317	0.067567568	0.317460317	0.066666667	0.278688525	0.278688525	0.111111111	0.278688525	0.095890411	0.278688525	0.278688525	0.278688525	0.066666667	0.087912088	0.462962963	0.078947368	0.462962963	0.077922078	0.278688525	0.644444444	0.317460317	0.290322581	0.317460317	0.5	0.115384615	0.5	1	0.109756098	0.317460317	0.108433735	0.08	0.095890411	0.090909091	0.462962963	0.462962963	0.617021277	0.262295082	0.462962963	0.317460317	0.5	0.290322581	0.317460317	0.317460317	0.462962963	0.317460317	0.462962963	1	0.139534884	0.452830189	0.278688525	0.317460317	0.081081081	0.109756098	0.278688525	0.462962963	0.090909091	0.108108108	0.644444444	0.462962963	0.285714286	0.081081081	0.317460317	0.317460317	0.262295082	0.111111111	0.317460317	0.617021277	0.097222222	0.278688525	0.462962963	0.290322581	0.452830189	0.112903226	0.278688525	0.317460317	0.065789474	0.452830189	0.290322581	0.462962963	0.084507042	0.317460317	0.092307692	0.462962963	0.317460317	0.069444444	0.357142857	0.317460317	0.317460317	0.317460317	0.08974359	0.480769231	0.278688525	0.428571429	0.102941176	0.262295082	1	0.134146341	0.317460317	0.115942029	0.109375	0.126582278	0.142857143	0.317460317	0.317460317	0.317460317	0.060606061	0.278688525	0.111111111	0.317460317	0.454545455	0.317460317	0.317460317	0.097222222	0.317460317	0.261538462	0.278688525	0.317460317	0.278688525	0.290322581	0.462962963	0.462962963	0.113924051	1	0.317460317	0.5	0.317460317	0.106060606	0.462962963	0.097222222	0.090909091	0.5	0.113924051	0.617021277	0.102564103	0.262295082	0.278688525	0.278688525	0.278688525	0.462962963	0.452830189	0.452830189	0.08	0.644444444	0.065789474	0.278688525	0.108108108	0.480769231	0.101449275	0.078125	0.278688525	0.278688525	0.317460317	0.462962963	0.317460317	0.407407407	0.452830189	0.295081967	0.317460317	0.08	0.096385542	0.063291139	0.108433735	0.317460317	0.262295082	0.278688525	0.272727273	0.112676056	0.317460317	0.4	0.278688525	0.317460317	0.106666667	0.407407407	0.262295082	0.317460317	0.081081081	0.5	0.317460317	0.295081967	0.070422535	0.085714286	0.407407407	0.317460317	0.106666667	0.407407407	0.5	0.317460317	0.317460317	0.317460317	0.462962963	0.278688525	0.317460317	0.317460317	0.086206897	0.630434783	0.317460317	0.317460317	0.08974359	0.630434783	0.070422535	0.317460317	0.278688525	0.452830189	0.278688525	0.278688525	0.1	0.317460317	0.095238095	0.12	0.064935065	0.068493151	0.317460317	0.317460317	0.058823529	0.104477612	0.282051282	0.471698113	0.278688525	0.462962963	0.129032258	0.462962963	0.290322581	0.407407407	0.462962963	0.317460317	0.462962963	0.102272727	0.081081081	0.317460317	0.12987013	0.123287671	0.290322581	0.317460317	0.317460317	0.278688525	0.317460317	0.317460317	0.317460317	0.462962963	0.068493151	0.135802469	0.285714286	0.068493151	0.462962963	0.290322581	0.285714286	1	0.317460317	0.278688525	0.290322581	0.278688525	0.095890411	0.317460317	0.096774194	0.077777778	0.278688525	0.480769231	0.085365854	0.317460317	0.085714286	0.262295082	0.480769231	0.278688525	0.108433735	0.407407407	0.1	0.278688525	0.317460317	0.08	0.317460317	0.278688525	0.317460317	0.290322581	0.081081081	0.317460317	0.462962963	0.317460317	0.5	0.617021277	0.111111111	0.5	0.084507042	0.102941176	0.102941176	0.278688525	0.081081081	0.278688525	0.4	0.123287671	0.096385542	0.290322581	0.078947368	0.081081081	0.462962963	0.278688525	0.462962963	0.068493151	0.295081967	0.076923077	0.14893617	0.317460317	0.317460317	0.317460317	0.4	0.317460317	0.1125	0.317460317	0.317460317	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN1CCN(CC1)C(=O)C1=CC=C(NC2=CC=C(C=C2)C(F)(F)F)C=C1	0.37037037	0.070422535	0.066666667	0.078947368	0.166666667	0.078947368	0.078947368	0.102040816	0.066666667	0.069444444	0.086956522	0.070422535	0.078947368	0.078947368	0.166666667	0.086956522	0.069444444	0.125	0.083333333	0.086956522	0.086956522	0.069444444	0.212121212	0.385964912	0.287671233	0.272727273	0.081081081	0.078947368	0.120689655	0.069444444	0.078947368	0.078947368	0.070422535	0.081081081	0.070422535	0.109756098	0.078947368	0.069444444	0.095890411	0.067567568	0.067567568	0.078947368	0.103448276	0.070422535	0.322033898	0.125	0.070422535	0.070422535	0.28125	0.078947368	0.101449275	0.068493151	0.078947368	0.109589041	0.067567568	0.481481481	0.081081081	0.078947368	0.068493151	0.109589041	0.352941176	0.078947368	0.078947368	0.069444444	0.068493151	0.085714286	0.068493151	0.102941176	0.078947368	0.068493151	0.067567568	0.078947368	0.242857143	0.078947368	0.068493151	0.069444444	0.069444444	0.086956522	0.069444444	0.078947368	0.078947368	0.081081081	0.067567568	0.072289157	0.44	0.097222222	0.068493151	0.083333333	0.304347826	0.155844156	0.086956522	0.078947368	0.070422535	0.078947368	0.144736842	0.078947368	0.283333333	0.070422535	0.078947368	0.078947368	0.086956522	0.068493151	0.078947368	0.078947368	0.089552239	0.067567568	0.046875	0.085714286	0.155844156	0.078947368	0.322033898	0.113924051	0.448979592	0.078947368	0.078947368	0.106666667	0.078947368	0.067567568	0.083333333	0.083333333	0.067567568	0.078947368	0.150684932	0.070422535	0.078947368	0.082191781	0.083333333	0.086956522	0.068493151	0.078947368	0.071428571	0.070422535	0.048387097	0.081967213	0.088607595	0.068493151	0.142857143	0.067567568	0.075949367	0.078947368	0.078947368	0.069444444	0.126984127	0.078947368	0.083333333	0.25	0.067567568	0.086956522	0.472727273	0.223684211	0.086956522	0.085714286	0.078947368	0.155844156	0.0625	0.068493151	0.078947368	0.068493151	0.069444444	0.067567568	0.066666667	0.114942529	0.069444444	0.086956522	0.078947368	0.102941176	0.078947368	0.275362319	0.086956522	0.070422535	0.068493151	0.054054054	0.068181818	0.069444444	0.078947368	0.078947368	0.069444444	0.231884058	0.536585366	0.205128205	0.070422535	0.068493151	0.068493151	0.069444444	0.086956522	0.102941176	0.166666667	0.081081081	0.081081081	0.078947368	0.078947368	0.083333333	0.078947368	0.082191781	0.069444444	0.069444444	0.385964912	0.069444444	0.128571429	0.069444444	0.069444444	0.069444444	0.097222222	0.209876543	0.068493151	0.446428571	0.083333333	0.108108108	0.069444444	0.089552239	0.078947368	0.067567568	0.078947368	0.081081081	0.264705882	0.081081081	0.106060606	0.168831169	0.078947368	0.151898734	0.081081081	0.385964912	0.075757576	0.083333333	0.068493151	0.102941176	0.101449275	0.068493151	0.078947368	0.081081081	0.067567568	0.078947368	0.078947368	0.068493151	0.078947368	0.068493151	0.106060606	0.114942529	0.070422535	0.069444444	0.078947368	0.097222222	0.153846154	0.069444444	0.068493151	0.14516129	0.227272727	0.089552239	0.068493151	0.081081081	0.097222222	0.078947368	0.078947368	0.101449275	0.155844156	0.078947368	0.102941176	0.130434783	0.069444444	0.068493151	0.067567568	0.070422535	0.192982456	0.069444444	0.078947368	0.111111111	0.070422535	0.067567568	0.068493151	0.101449275	0.078947368	0.076923077	0.068493151	0.078947368	0.070422535	0.068181818	0.078947368	0.078947368	0.078947368	0.183098592	0.070422535	0.069444444	0.112676056	0.37037037	0.101449275	0.106060606	0.277777778	0.078947368	0.085714286	0.186440678	0.128205128	0.536585366	0.078947368	0.078947368	0.078947368	0.112903226	0.069444444	0.155844156	0.078947368	0.067567568	0.078947368	0.078947368	0.278688525	0.078947368	0.109589041	0.069444444	0.078947368	0.069444444	0.067567568	0.068493151	0.068493151	0.191780822	0.106060606	0.078947368	0.081081081	0.078947368	1	0.068493151	0.278688525	0.121621622	0.081081081	0.260869565	0.102941176	0.287878788	0.101449275	0.069444444	0.069444444	0.069444444	0.068493151	0.070422535	0.070422535	0.081081081	0.089552239	0.111111111	0.069444444	0.125	0.070422535	0.25	0.0625	0.069444444	0.069444444	0.078947368	0.083333333	0.078947368	0.086956522	0.070422535	0.068493151	0.078947368	0.081081081	0.232876712	0.064102564	0.151898734	0.078947368	0.101449275	0.069444444	0.106666667	0.164179104	0.078947368	0.085714286	0.069444444	0.078947368	0.223880597	0.086956522	0.101449275	0.078947368	0.097222222	0.081081081	0.078947368	0.068493151	0.086956522	0.102941176	0.086956522	0.078947368	0.301587302	0.086956522	0.081081081	0.078947368	0.078947368	0.078947368	0.068493151	0.069444444	0.078947368	0.078947368	0.087719298	0.088235294	0.078947368	0.078947368	0.105263158	0.088235294	0.086956522	0.078947368	0.069444444	0.070422535	0.069444444	0.069444444	0.101694915	0.078947368	0.151898734	0.121621622	0.065789474	0.084507042	0.078947368	0.078947368	0.072289157	0.431372549	0.064516129	0.069444444	0.069444444	0.068493151	0.131147541	0.083333333	0.067567568	0.086956522	0.068493151	0.078947368	0.068493151	0.142857143	0.097222222	0.078947368	0.28358209	0.528301887	0.067567568	0.078947368	0.078947368	0.069444444	0.078947368	0.078947368	0.078947368	0.068493151	0.084507042	0.22972973	0.081081081	0.166666667	0.068493151	0.067567568	0.081081081	0.106060606	0.078947368	0.069444444	0.067567568	0.069444444	0.490566038	0.078947368	0.2625	0.129411765	0.069444444	0.070422535	0.142857143	0.078947368	0.071428571	0.101449275	0.070422535	0.069444444	0.166666667	0.086956522	0.191780822	0.069444444	0.078947368	0.081081081	0.078947368	0.069444444	0.078947368	0.067567568	0.097222222	0.078947368	0.068493151	0.078947368	0.081081081	0.102941176	0.155844156	0.081081081	0.1875	0.450980392	0.088235294	0.069444444	0.097222222	0.069444444	0.085714286	0.173913043	0.343283582	0.067567568	0.094594595	0.097222222	0.068493151	0.069444444	0.068493151	0.084507042	0.068493151	0.169014085	0.177777778	0.078947368	0.078947368	0.078947368	0.085714286	0.078947368	0.173333333	0.078947368	0.078947368	0.112676056
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
CN1CCC(CC1)NC(=O)C1=C2CCN(C(=O)C3=CC=CC=C3)C2=C1	0.31147541	0.064935065	0.075	0.086419753	0.127906977	0.086419753	0.086419753	0.132075472	0.075	0.077922078	0.094594595	0.064935065	0.086419753	0.086419753	0.127906977	0.094594595	0.077922078	0.16	0.063291139	0.094594595	0.094594595	0.077922078	0.116883117	0.231884058	0.204819277	0.216216216	0.075	0.086419753	0.126984127	0.077922078	0.086419753	0.086419753	0.064935065	0.088607595	0.064935065	0.127906977	0.086419753	0.077922078	0.102564103	0.075949367	0.075949367	0.086419753	0.108695652	0.064935065	0.183098592	0.170731707	0.064935065	0.064935065	0.313432836	0.086419753	0.108108108	0.063291139	0.086419753	0.101265823	0.075949367	0.264705882	0.088607595	0.086419753	0.063291139	0.101265823	0.209677419	0.086419753	0.086419753	0.077922078	0.063291139	0.078947368	0.063291139	0.109589041	0.086419753	0.063291139	0.075949367	0.086419753	0.223684211	0.086419753	0.063291139	0.077922078	0.077922078	0.094594595	0.077922078	0.086419753	0.086419753	0.075	0.0625	0.104651163	0.21875	0.08974359	0.063291139	0.090909091	0.215189873	0.202531646	0.094594595	0.086419753	0.064935065	0.086419753	0.1625	0.073170732	0.23880597	0.064935065	0.086419753	0.086419753	0.094594595	0.063291139	0.086419753	0.086419753	0.082191781	0.0625	0.057971014	0.078947368	0.172839506	0.086419753	0.292307692	0.119047619	0.262295082	0.086419753	0.086419753	0.1125	0.086419753	0.075949367	0.090909091	0.090909091	0.075949367	0.086419753	0.25	0.064935065	0.086419753	0.0625	0.105263158	0.08	0.063291139	0.086419753	0.065789474	0.064935065	0.059701493	0.074626866	0.12195122	0.063291139	0.116883117	0.075949367	0.109756098	0.086419753	0.086419753	0.077922078	0.1	0.086419753	0.090909091	0.228571429	0.075949367	0.094594595	0.242857143	0.222222222	0.125	0.078947368	0.086419753	0.172839506	0.096385542	0.063291139	0.086419753	0.063291139	0.077922078	0.075949367	0.075	0.144444444	0.077922078	0.094594595	0.086419753	0.109589041	0.086419753	0.236842105	0.094594595	0.064935065	0.076923077	0.063291139	0.075268817	0.077922078	0.086419753	0.086419753	0.077922078	0.197368421	0.326923077	0.19047619	0.064935065	0.090909091	0.063291139	0.077922078	0.094594595	0.109589041	0.127906977	0.075	0.075	0.086419753	0.086419753	0.105263158	0.086419753	0.08974359	0.077922078	0.077922078	0.268656716	0.077922078	0.103896104	0.077922078	0.077922078	0.077922078	0.075949367	0.223529412	0.063291139	0.242857143	0.063291139	0.173333333	0.077922078	0.082191781	0.086419753	0.075949367	0.086419753	0.075	0.210526316	0.075	0.097222222	0.170731707	0.086419753	0.127906977	0.088607595	0.25	0.1	0.063291139	0.063291139	0.109589041	0.108108108	0.063291139	0.086419753	0.075	0.075949367	0.086419753	0.086419753	0.063291139	0.086419753	0.063291139	0.097222222	0.144444444	0.064935065	0.077922078	0.086419753	0.08974359	0.170731707	0.077922078	0.063291139	0.1	0.175675676	0.082191781	0.063291139	0.075	0.103896104	0.086419753	0.086419753	0.108108108	0.172839506	0.086419753	0.109589041	0.135135135	0.077922078	0.063291139	0.075949367	0.064935065	0.174603175	0.077922078	0.086419753	0.131578947	0.064935065	0.075949367	0.063291139	0.138888889	0.086419753	0.117647059	0.063291139	0.086419753	0.078947368	0.075268817	0.086419753	0.086419753	0.086419753	0.168831169	0.064935065	0.077922078	0.08974359	0.31147541	0.108108108	0.097222222	0.225	0.086419753	0.138888889	0.169230769	0.146341463	0.326923077	0.086419753	0.086419753	0.086419753	0.136363636	0.077922078	0.172839506	0.086419753	0.0625	0.086419753	0.086419753	0.292307692	0.086419753	0.101265823	0.077922078	0.086419753	0.077922078	0.075949367	0.063291139	0.063291139	0.291666667	0.097222222	0.086419753	0.075	0.086419753	0.278688525	0.063291139	1	0.219178082	0.075	0.328571429	0.109589041	0.281690141	0.108108108	0.077922078	0.077922078	0.077922078	0.063291139	0.064935065	0.064935065	0.088607595	0.082191781	0.131578947	0.077922078	0.208333333	0.064935065	0.208955224	0.104477612	0.077922078	0.077922078	0.086419753	0.063291139	0.086419753	0.094594595	0.064935065	0.076923077	0.086419753	0.088607595	0.263157895	0.072289157	0.127906977	0.086419753	0.108108108	0.077922078	0.1125	0.166666667	0.086419753	0.078947368	0.077922078	0.086419753	0.294117647	0.094594595	0.108108108	0.086419753	0.103896104	0.075	0.086419753	0.090909091	0.125	0.08	0.094594595	0.086419753	0.23943662	0.094594595	0.075	0.086419753	0.086419753	0.086419753	0.063291139	0.077922078	0.086419753	0.086419753	0.079365079	0.081081081	0.086419753	0.086419753	0.125	0.081081081	0.125	0.086419753	0.077922078	0.064935065	0.077922078	0.077922078	0.092307692	0.086419753	0.127906977	0.171052632	0.0875	0.092105263	0.086419753	0.086419753	0.104651163	0.215384615	0.082474227	0.064102564	0.077922078	0.063291139	0.171875	0.063291139	0.075949367	0.094594595	0.063291139	0.086419753	0.063291139	0.159090909	0.103896104	0.086419753	0.194805195	0.242857143	0.075949367	0.086419753	0.086419753	0.077922078	0.086419753	0.086419753	0.086419753	0.063291139	0.092105263	0.243589744	0.075	0.169014085	0.063291139	0.075949367	0.075	0.097222222	0.086419753	0.077922078	0.075949367	0.077922078	0.287878788	0.086419753	0.188888889	0.133333333	0.077922078	0.064935065	0.160493827	0.086419753	0.094594595	0.108108108	0.064935065	0.077922078	0.127906977	0.094594595	0.192307692	0.077922078	0.086419753	0.088607595	0.086419753	0.077922078	0.086419753	0.075949367	0.103896104	0.086419753	0.063291139	0.086419753	0.075	0.109589041	0.172839506	0.075	0.188405797	0.26984127	0.111111111	0.077922078	0.103896104	0.077922078	0.078947368	0.16	0.215189873	0.075949367	0.0875	0.103896104	0.063291139	0.077922078	0.063291139	0.092105263	0.076923077	0.186666667	0.156862745	0.086419753	0.086419753	0.086419753	0.078947368	0.086419753	0.205128205	0.086419753	0.086419753	0.08974359
CC(C)C1=C(C=C(N=C1)C1=CC=C(C=C1)C#N)C(=O)NC1CCCCC1	0.133333333	0.074074074	0.096385542	0.107142857	0.159090909	0.107142857	0.107142857	0.181818182	0.096385542	0.1	0.116883117	0.074074074	0.107142857	0.107142857	0.159090909	0.116883117	0.1	0.164556962	0.072289157	0.116883117	0.116883117	0.1	0.1375	0.2	0.179775281	0.117647059	0.083333333	0.107142857	0.117647059	0.1	0.107142857	0.107142857	0.074074074	0.096385542	0.074074074	0.146067416	0.107142857	0.1	0.096385542	0.111111111	0.111111111	0.107142857	0.175824176	0.074074074	0.186666667	0.10989011	0.074074074	0.074074074	0.1625	0.107142857	0.12987013	0.072289157	0.107142857	0.12195122	0.111111111	0.151898734	0.096385542	0.107142857	0.072289157	0.12195122	0.111111111	0.107142857	0.107142857	0.1	0.072289157	0.0875	0.072289157	0.116883117	0.107142857	0.072289157	0.111111111	0.107142857	0.166666667	0.107142857	0.072289157	0.1	0.1	0.116883117	0.1	0.107142857	0.107142857	0.083333333	0.071428571	0.086956522	0.257575758	0.097560976	0.072289157	0.098765432	0.202380952	0.098901099	0.116883117	0.107142857	0.074074074	0.107142857	0.101123596	0.081395349	0.128205128	0.074074074	0.107142857	0.107142857	0.116883117	0.072289157	0.107142857	0.107142857	0.090909091	0.071428571	0.054054054	0.0875	0.149425287	0.107142857	0.155844156	0.137931034	0.108108108	0.107142857	0.107142857	0.175	0.107142857	0.111111111	0.098765432	0.098765432	0.111111111	0.107142857	0.25	0.074074074	0.107142857	0.071428571	0.085365854	0.116883117	0.072289157	0.107142857	0.075	0.074074074	0.055555556	0.040540541	0.08988764	0.072289157	0.12345679	0.111111111	0.103448276	0.107142857	0.107142857	0.1	0.078947368	0.107142857	0.098765432	0.181818182	0.111111111	0.116883117	0.179487179	0.142857143	0.088607595	0.0875	0.107142857	0.149425287	0.230769231	0.072289157	0.107142857	0.072289157	0.1	0.111111111	0.109756098	0.113402062	0.1	0.116883117	0.107142857	0.116883117	0.107142857	0.137931034	0.116883117	0.074074074	0.098765432	0.072289157	0.105263158	0.1	0.107142857	0.107142857	0.1	0.156626506	0.121212121	0.206896552	0.074074074	0.1125	0.072289157	0.1	0.116883117	0.116883117	0.159090909	0.083333333	0.083333333	0.107142857	0.107142857	0.085365854	0.107142857	0.097560976	0.1	0.1	0.097560976	0.1	0.153846154	0.1	0.1	0.1	0.071428571	0.112244898	0.072289157	0.226666667	0.072289157	0.1625	0.1	0.090909091	0.107142857	0.111111111	0.107142857	0.083333333	0.154761905	0.083333333	0.090909091	0.174418605	0.107142857	0.159090909	0.096385542	0.125	0.051282051	0.072289157	0.072289157	0.116883117	0.12987013	0.072289157	0.107142857	0.083333333	0.111111111	0.107142857	0.107142857	0.072289157	0.107142857	0.072289157	0.090909091	0.113402062	0.074074074	0.1	0.107142857	0.097560976	0.134831461	0.1	0.072289157	0.138888889	0.108433735	0.090909091	0.072289157	0.096385542	0.111111111	0.107142857	0.107142857	0.12987013	0.149425287	0.107142857	0.116883117	0.098765432	0.1	0.072289157	0.111111111	0.074074074	0.196969697	0.1	0.107142857	0.083333333	0.074074074	0.111111111	0.072289157	0.0875	0.107142857	0.227272727	0.072289157	0.107142857	0.0875	0.105263158	0.107142857	0.107142857	0.107142857	0.158536585	0.074074074	0.1	0.097560976	0.133333333	0.12987013	0.090909091	0.131868132	0.107142857	0.115384615	0.14084507	0.1	0.121212121	0.107142857	0.107142857	0.107142857	0.142857143	0.1	0.149425287	0.107142857	0.071428571	0.107142857	0.107142857	0.171052632	0.107142857	0.12195122	0.1	0.107142857	0.1	0.111111111	0.072289157	0.072289157	0.225	0.090909091	0.107142857	0.083333333	0.107142857	0.121621622	0.072289157	0.219178082	1	0.083333333	0.240506329	0.116883117	0.230769231	0.12987013	0.1	0.1	0.1	0.072289157	0.074074074	0.074074074	0.096385542	0.090909091	0.083333333	0.1	0.095238095	0.074074074	0.146666667	0.082191781	0.1	0.1	0.107142857	0.072289157	0.107142857	0.116883117	0.074074074	0.098765432	0.107142857	0.096385542	0.202380952	0.093023256	0.159090909	0.107142857	0.12987013	0.1	0.175	0.098765432	0.107142857	0.0875	0.1	0.107142857	0.17721519	0.116883117	0.12987013	0.107142857	0.111111111	0.083333333	0.107142857	0.1125	0.088607595	0.075	0.116883117	0.107142857	0.120481928	0.116883117	0.083333333	0.107142857	0.107142857	0.107142857	0.072289157	0.1	0.107142857	0.107142857	0.106060606	0.08974359	0.107142857	0.107142857	0.117647059	0.08974359	0.088607595	0.107142857	0.1	0.074074074	0.1	0.1	0.117647059	0.107142857	0.228915663	0.093023256	0.082352941	0.1	0.107142857	0.107142857	0.086956522	0.2	0.1	0.073170732	0.1	0.072289157	0.142857143	0.072289157	0.111111111	0.116883117	0.072289157	0.107142857	0.072289157	0.150537634	0.111111111	0.107142857	0.168674699	0.164556962	0.111111111	0.107142857	0.107142857	0.1	0.107142857	0.107142857	0.107142857	0.072289157	0.1	0.120879121	0.096385542	0.1	0.072289157	0.111111111	0.096385542	0.090909091	0.107142857	0.1	0.111111111	0.1	0.216216216	0.107142857	0.166666667	0.175824176	0.1	0.074074074	0.151162791	0.107142857	0.075	0.12987013	0.074074074	0.1	0.159090909	0.116883117	0.209876543	0.1	0.107142857	0.096385542	0.107142857	0.1	0.107142857	0.111111111	0.111111111	0.107142857	0.072289157	0.107142857	0.083333333	0.116883117	0.149425287	0.083333333	0.12987013	0.133333333	0.133333333	0.1	0.111111111	0.1	0.0875	0.135802469	0.147727273	0.111111111	0.095238095	0.111111111	0.072289157	0.1	0.072289157	0.1	0.098765432	0.105882353	0.103448276	0.107142857	0.107142857	0.107142857	0.0875	0.107142857	0.137931034	0.107142857	0.107142857	0.097560976
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
CN1CCN(CC1)C(=O)O[C@@H]1CCC[C@@H](C1)NC(=O)C1=CN=CC=C1	0.253521127	0.070588235	0.06741573	0.102272727	0.164835165	0.102272727	0.102272727	0.095238095	0.055555556	0.095238095	0.125	0.070588235	0.102272727	0.102272727	0.164835165	0.125	0.095238095	0.170731707	0.081395349	0.125	0.125	0.095238095	0.117647059	0.287671233	0.238636364	0.2375	0.079545455	0.102272727	0.095890411	0.095238095	0.102272727	0.102272727	0.070588235	0.079545455	0.070588235	0.127659574	0.102272727	0.095238095	0.079545455	0.093023256	0.093023256	0.102272727	0.121212121	0.070588235	0.1625	0.153846154	0.070588235	0.070588235	0.405797101	0.102272727	0.109756098	0.068965517	0.102272727	0.11627907	0.093023256	0.25	0.06741573	0.102272727	0.068965517	0.11627907	0.2	0.102272727	0.102272727	0.095238095	0.068965517	0.096385542	0.068965517	0.125	0.102272727	0.068965517	0.093023256	0.102272727	0.378378378	0.102272727	0.068965517	0.095238095	0.095238095	0.125	0.095238095	0.102272727	0.102272727	0.079545455	0.068181818	0.072164948	0.242857143	0.08045977	0.068965517	0.081395349	0.220930233	0.155555556	0.125	0.102272727	0.070588235	0.102272727	0.146067416	0.077777778	0.277777778	0.070588235	0.102272727	0.102272727	0.125	0.068965517	0.102272727	0.102272727	0.1	0.068181818	0.064935065	0.096385542	0.181818182	0.102272727	0.24	0.157303371	0.246376812	0.102272727	0.102272727	0.126436782	0.102272727	0.093023256	0.081395349	0.081395349	0.093023256	0.102272727	0.269230769	0.070588235	0.102272727	0.08045977	0.081395349	0.111111111	0.068965517	0.102272727	0.071428571	0.070588235	0.066666667	0.065789474	0.122222222	0.068965517	0.117647059	0.093023256	0.111111111	0.102272727	0.102272727	0.095238095	0.075	0.102272727	0.081395349	0.1875	0.093023256	0.125	0.263157895	0.186813187	0.097560976	0.096385542	0.102272727	0.181818182	0.149425287	0.068965517	0.102272727	0.068965517	0.095238095	0.093023256	0.06741573	0.131313131	0.095238095	0.125	0.102272727	0.125	0.102272727	0.271604938	0.125	0.070588235	0.094117647	0.056818182	0.101010101	0.095238095	0.102272727	0.102272727	0.095238095	0.25	0.278688525	0.159574468	0.070588235	0.107142857	0.068965517	0.095238095	0.125	0.125	0.164835165	0.079545455	0.079545455	0.102272727	0.102272727	0.081395349	0.102272727	0.08045977	0.095238095	0.095238095	0.253333333	0.095238095	0.105882353	0.095238095	0.095238095	0.095238095	0.068181818	0.22826087	0.068965517	0.230769231	0.081395349	0.141176471	0.095238095	0.1	0.102272727	0.093023256	0.102272727	0.079545455	0.231707317	0.079545455	0.113924051	0.296296296	0.102272727	0.164835165	0.079545455	0.27027027	0.102564103	0.081395349	0.068965517	0.125	0.109756098	0.068965517	0.102272727	0.079545455	0.093023256	0.102272727	0.102272727	0.068965517	0.102272727	0.068965517	0.113924051	0.131313131	0.070588235	0.095238095	0.102272727	0.08045977	0.179775281	0.095238095	0.068965517	0.102564103	0.170731707	0.1	0.068965517	0.104651163	0.093023256	0.102272727	0.102272727	0.109756098	0.181818182	0.102272727	0.125	0.120481928	0.095238095	0.068965517	0.093023256	0.070588235	0.136986301	0.095238095	0.102272727	0.091954023	0.070588235	0.093023256	0.068965517	0.096385542	0.102272727	0.103896104	0.068965517	0.102272727	0.058139535	0.101010101	0.102272727	0.102272727	0.102272727	0.178571429	0.070588235	0.095238095	0.093023256	0.253521127	0.109756098	0.113924051	0.229885057	0.102272727	0.096385542	0.164383562	0.144444444	0.278688525	0.102272727	0.102272727	0.102272727	0.166666667	0.095238095	0.181818182	0.102272727	0.068181818	0.102272727	0.102272727	0.291666667	0.102272727	0.11627907	0.095238095	0.102272727	0.095238095	0.093023256	0.068965517	0.068965517	0.307692308	0.113924051	0.102272727	0.079545455	0.102272727	0.260869565	0.068965517	0.328571429	0.240506329	0.079545455	1	0.125	0.265822785	0.109756098	0.095238095	0.095238095	0.095238095	0.068965517	0.070588235	0.070588235	0.079545455	0.1	0.091954023	0.095238095	0.156626506	0.070588235	0.153846154	0.064102564	0.095238095	0.095238095	0.102272727	0.081395349	0.102272727	0.125	0.070588235	0.094117647	0.102272727	0.079545455	0.235294118	0.076923077	0.164835165	0.102272727	0.109756098	0.095238095	0.126436782	0.1625	0.102272727	0.096385542	0.095238095	0.102272727	0.2125	0.125	0.109756098	0.102272727	0.093023256	0.079545455	0.102272727	0.107142857	0.097560976	0.071428571	0.125	0.102272727	0.276315789	0.125	0.079545455	0.102272727	0.102272727	0.102272727	0.068965517	0.095238095	0.102272727	0.102272727	0.115942029	0.098765432	0.102272727	0.102272727	0.1	0.098765432	0.097560976	0.102272727	0.095238095	0.070588235	0.095238095	0.095238095	0.095890411	0.102272727	0.139784946	0.152941176	0.066666667	0.082352941	0.102272727	0.102272727	0.072164948	0.23943662	0.096153846	0.069767442	0.095238095	0.068965517	0.12	0.081395349	0.093023256	0.125	0.068965517	0.102272727	0.068965517	0.180851064	0.093023256	0.102272727	0.202380952	0.297297297	0.093023256	0.102272727	0.102272727	0.095238095	0.102272727	0.102272727	0.102272727	0.068965517	0.082352941	0.23255814	0.104651163	0.179487179	0.068965517	0.093023256	0.104651163	0.113924051	0.102272727	0.095238095	0.093023256	0.095238095	0.305555556	0.102272727	0.274725275	0.180851064	0.095238095	0.070588235	0.183908046	0.102272727	0.084337349	0.109756098	0.070588235	0.095238095	0.164835165	0.125	0.214285714	0.095238095	0.102272727	0.079545455	0.102272727	0.095238095	0.102272727	0.093023256	0.093023256	0.102272727	0.068965517	0.102272727	0.079545455	0.125	0.181818182	0.079545455	0.1375	0.236111111	0.098765432	0.095238095	0.093023256	0.095238095	0.096385542	0.170731707	0.235294118	0.093023256	0.078651685	0.093023256	0.068965517	0.095238095	0.068965517	0.082352941	0.094117647	0.180722892	0.114754098	0.102272727	0.102272727	0.102272727	0.096385542	0.102272727	0.183908046	0.102272727	0.102272727	0.093023256
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.115942029	0.274193548	0.077922078	0.517857143	0.146341463	0.517857143	0.517857143	0.075471698	0.077922078	0.481481481	0.659574468	0.295081967	0.517857143	0.517857143	0.146341463	0.659574468	0.481481481	0.076923077	0.285714286	0.659574468	0.659574468	0.481481481	0.106666667	0.123287671	0.127906977	0.12987013	0.317460317	0.517857143	0.152542373	0.481481481	0.517857143	0.517857143	0.295081967	0.092105263	0.274193548	0.146341463	0.517857143	0.481481481	0.092105263	0.490909091	0.490909091	0.517857143	0.112359551	0.274193548	0.094594595	0.120481928	0.295081967	0.274193548	0.103896104	0.517857143	0.436363636	0.285714286	0.517857143	0.448275862	0.490909091	0.092105263	0.092105263	0.517857143	0.285714286	0.448275862	0.142857143	0.517857143	0.517857143	0.481481481	0.285714286	0.385964912	0.285714286	1	0.517857143	0.285714286	0.490909091	0.517857143	0.125	0.517857143	0.285714286	0.481481481	0.481481481	0.659574468	0.481481481	0.517857143	0.517857143	0.317460317	0.28125	0.069767442	0.102941176	0.078947368	0.285714286	0.08	0.120481928	0.135802469	0.659574468	0.517857143	0.295081967	0.517857143	0.125	0.214285714	0.15942029	0.295081967	0.517857143	0.517857143	0.659574468	0.285714286	0.517857143	0.517857143	0.407407407	0.28125	0.111111111	0.385964912	0.135802469	0.517857143	0.109589041	0.109756098	0.104477612	0.517857143	0.517857143	0.457627119	0.517857143	0.490909091	0.08	0.08	0.490909091	0.517857143	0.175675676	0.274193548	0.517857143	0.28125	0.08	0.130434783	0.285714286	0.517857143	0.278688525	0.295081967	0.114754098	0.078125	0.271428571	0.285714286	0.276923077	0.490909091	0.142857143	0.517857143	0.517857143	0.481481481	0.057142857	0.517857143	0.08	0.136986301	0.490909091	0.659574468	0.105263158	0.078651685	0.083333333	0.385964912	0.517857143	0.135802469	0.113924051	0.285714286	0.517857143	0.285714286	0.481481481	0.490909091	0.077922078	0.149425287	0.481481481	0.659574468	0.517857143	1	0.517857143	0.12345679	0.659574468	0.295081967	0.5	0.065789474	0.243589744	0.481481481	0.517857143	0.517857143	0.481481481	0.113924051	0.157894737	0.102272727	0.295081967	0.5	0.285714286	0.481481481	0.659574468	1	0.146341463	0.317460317	0.317460317	0.517857143	0.517857143	0.08	0.517857143	0.078947368	0.481481481	0.481481481	0.108108108	0.481481481	0.123287671	0.481481481	0.481481481	0.481481481	0.078947368	0.097826087	0.285714286	0.090909091	0.285714286	0.075949367	0.481481481	0.407407407	0.517857143	0.490909091	0.517857143	0.317460317	0.1125	0.317460317	0.617021277	0.120481928	0.517857143	0.146341463	0.092105263	0.108108108	0.072463768	0.285714286	0.285714286	1	0.436363636	0.285714286	0.517857143	0.317460317	0.490909091	0.517857143	0.517857143	0.285714286	0.517857143	0.285714286	0.617021277	0.149425287	0.274193548	0.481481481	0.517857143	0.078947368	0.107142857	0.481481481	0.285714286	0.121212121	0.105263158	0.407407407	0.285714286	0.482142857	0.093333333	0.517857143	0.517857143	0.436363636	0.135802469	0.517857143	1	0.08	0.481481481	0.285714286	0.490909091	0.274193548	0.109375	0.481481481	0.517857143	0.077922078	0.274193548	0.490909091	0.285714286	0.082191781	0.517857143	0.089552239	0.285714286	0.517857143	0.082191781	0.243589744	0.517857143	0.517857143	0.517857143	0.074074074	0.295081967	0.481481481	0.261538462	0.115942029	0.436363636	0.617021277	0.144578313	0.517857143	0.128571429	0.106060606	0.109756098	0.157894737	0.517857143	0.517857143	0.517857143	0.090909091	0.481481481	0.135802469	0.517857143	0.28125	0.517857143	0.517857143	0.109589041	0.517857143	0.448275862	0.481481481	0.517857143	0.481481481	0.490909091	0.285714286	0.285714286	0.125	0.617021277	0.517857143	0.317460317	0.517857143	0.102941176	0.285714286	0.109589041	0.116883117	0.317460317	0.125	1	0.128205128	0.436363636	0.481481481	0.481481481	0.481481481	0.285714286	0.274193548	0.274193548	0.092105263	0.407407407	0.077922078	0.481481481	0.12	0.295081967	0.083333333	0.059701493	0.481481481	0.481481481	0.517857143	0.285714286	0.517857143	0.659574468	0.274193548	0.5	0.517857143	0.092105263	0.107142857	0.075	0.146341463	0.517857143	0.436363636	0.481481481	0.457627119	0.125	0.517857143	0.385964912	0.481481481	0.517857143	0.118421053	0.659574468	0.436363636	0.517857143	0.093333333	0.317460317	0.517857143	0.5	0.083333333	0.083333333	0.659574468	0.517857143	0.103896104	0.659574468	0.317460317	0.517857143	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.517857143	0.101694915	0.4	0.517857143	0.517857143	0.101265823	0.4	0.083333333	0.517857143	0.481481481	0.274193548	0.481481481	0.481481481	0.096774194	0.517857143	0.105882353	0.116883117	0.063291139	0.081081081	0.517857143	0.517857143	0.069767442	0.117647059	0.186046512	0.290322581	0.481481481	0.285714286	0.161290323	0.285714286	0.490909091	0.659574468	0.285714286	0.517857143	0.285714286	0.137931034	0.093333333	0.517857143	0.155844156	0.105263158	0.490909091	0.517857143	0.517857143	0.481481481	0.517857143	0.517857143	0.517857143	0.285714286	0.081081081	0.146341463	0.482142857	0.081081081	0.285714286	0.490909091	0.482142857	0.617021277	0.517857143	0.481481481	0.490909091	0.481481481	0.123287671	0.517857143	0.130434783	0.087912088	0.481481481	0.295081967	0.083333333	0.517857143	0.068493151	0.436363636	0.295081967	0.481481481	0.146341463	0.659574468	0.111111111	0.481481481	0.517857143	0.092105263	0.517857143	0.481481481	0.517857143	0.490909091	0.093333333	0.517857143	0.285714286	0.517857143	0.317460317	1	0.135802469	0.317460317	0.082191781	0.1	0.1	0.481481481	0.093333333	0.481481481	0.385964912	0.135135135	0.094117647	0.490909091	0.090909091	0.093333333	0.285714286	0.481481481	0.285714286	0.081081081	0.5	0.075	0.142857143	0.517857143	0.517857143	0.517857143	0.385964912	0.517857143	0.109756098	0.517857143	0.517857143	0.261538462
CN1CCC(CC1)S(=O)C1=CC=C(C=C1)C(=O)NC1=CC=C2C=CN=C2C=C1	0.380952381	0.085365854	0.056818182	0.117647059	0.181818182	0.117647059	0.117647059	0.080645161	0.056818182	0.111111111	0.128205128	0.085365854	0.117647059	0.117647059	0.181818182	0.128205128	0.111111111	0.253333333	0.083333333	0.128205128	0.128205128	0.111111111	0.134146341	0.46031746	0.244186047	0.197530864	0.094117647	0.117647059	0.098591549	0.111111111	0.117647059	0.117647059	0.085365854	0.068965517	0.085365854	0.11827957	0.117647059	0.111111111	0.081395349	0.108433735	0.108433735	0.117647059	0.112244898	0.085365854	0.151898734	0.131868132	0.085365854	0.085365854	0.283783784	0.117647059	0.1125	0.083333333	0.117647059	0.13253012	0.108433735	0.309859155	0.068965517	0.117647059	0.083333333	0.13253012	0.171428571	0.117647059	0.117647059	0.111111111	0.083333333	0.098765432	0.083333333	0.128205128	0.117647059	0.083333333	0.108433735	0.117647059	0.219512195	0.117647059	0.083333333	0.111111111	0.111111111	0.128205128	0.111111111	0.117647059	0.117647059	0.094117647	0.082352941	0.0625	0.268656716	0.069767442	0.083333333	0.070588235	0.197674419	0.133333333	0.128205128	0.117647059	0.085365854	0.117647059	0.123595506	0.091954023	0.216216216	0.085365854	0.117647059	0.117647059	0.128205128	0.083333333	0.117647059	0.117647059	0.102564103	0.082352941	0.052631579	0.098765432	0.172413793	0.117647059	0.685185185	0.134831461	0.217391304	0.117647059	0.117647059	0.156626506	0.117647059	0.108433735	0.070588235	0.070588235	0.108433735	0.117647059	0.227848101	0.085365854	0.117647059	0.082352941	0.070588235	0.086419753	0.083333333	0.117647059	0.086419753	0.085365854	0.054054054	0.067567568	0.137931034	0.083333333	0.148148148	0.108433735	0.088888889	0.117647059	0.117647059	0.111111111	0.076923077	0.117647059	0.070588235	0.55	0.108433735	0.128205128	0.27027027	0.218390805	0.073170732	0.098765432	0.117647059	0.172413793	0.209876543	0.083333333	0.117647059	0.083333333	0.111111111	0.108433735	0.056818182	0.12244898	0.111111111	0.128205128	0.117647059	0.128205128	0.117647059	0.328947368	0.128205128	0.085365854	0.109756098	0.045977011	0.103092784	0.111111111	0.117647059	0.117647059	0.111111111	0.180722892	0.245901639	0.244186047	0.085365854	0.109756098	0.083333333	0.111111111	0.128205128	0.128205128	0.181818182	0.094117647	0.094117647	0.117647059	0.117647059	0.070588235	0.117647059	0.069767442	0.111111111	0.111111111	0.194805195	0.111111111	0.15	0.111111111	0.111111111	0.111111111	0.069767442	0.168421053	0.083333333	0.27027027	0.083333333	0.117647059	0.111111111	0.102564103	0.117647059	0.108433735	0.117647059	0.094117647	0.192771084	0.094117647	0.102564103	0.170454545	0.117647059	0.181818182	0.068965517	0.243243243	0.076923077	0.083333333	0.083333333	0.128205128	0.1125	0.083333333	0.117647059	0.094117647	0.108433735	0.117647059	0.117647059	0.083333333	0.117647059	0.083333333	0.102564103	0.12244898	0.085365854	0.111111111	0.117647059	0.069767442	0.131868132	0.111111111	0.083333333	0.150684932	0.119047619	0.102564103	0.083333333	0.107142857	0.082352941	0.117647059	0.117647059	0.1125	0.172413793	0.117647059	0.128205128	0.109756098	0.111111111	0.083333333	0.108433735	0.085365854	0.246153846	0.111111111	0.117647059	0.107142857	0.085365854	0.108433735	0.083333333	0.141025641	0.117647059	0.152777778	0.083333333	0.117647059	0.05952381	0.103092784	0.117647059	0.117647059	0.117647059	0.293333333	0.085365854	0.111111111	0.108433735	0.380952381	0.1125	0.102564103	0.220930233	0.117647059	0.085365854	0.169014085	0.134831461	0.245901639	0.117647059	0.117647059	0.117647059	0.138888889	0.111111111	0.172413793	0.117647059	0.082352941	0.117647059	0.117647059	0.197368421	0.117647059	0.13253012	0.111111111	0.117647059	0.111111111	0.108433735	0.083333333	0.083333333	0.219512195	0.102564103	0.117647059	0.094117647	0.117647059	0.287878788	0.083333333	0.281690141	0.230769231	0.094117647	0.265822785	0.128205128	1	0.1125	0.111111111	0.111111111	0.111111111	0.083333333	0.085365854	0.085365854	0.068965517	0.102564103	0.107142857	0.111111111	0.146341463	0.085365854	0.173333333	0.051948052	0.111111111	0.111111111	0.117647059	0.083333333	0.117647059	0.128205128	0.085365854	0.109756098	0.117647059	0.068965517	0.256097561	0.054945055	0.181818182	0.117647059	0.1125	0.111111111	0.156626506	0.151898734	0.117647059	0.098765432	0.111111111	0.117647059	0.319444444	0.128205128	0.1125	0.117647059	0.082352941	0.094117647	0.117647059	0.109756098	0.073170732	0.073170732	0.128205128	0.117647059	0.25	0.128205128	0.094117647	0.117647059	0.117647059	0.117647059	0.083333333	0.111111111	0.117647059	0.117647059	0.102941176	0.101265823	0.117647059	0.117647059	0.08988764	0.101265823	0.073170732	0.117647059	0.111111111	0.085365854	0.111111111	0.111111111	0.083333333	0.117647059	0.130434783	0.129411765	0.08045977	0.071428571	0.117647059	0.117647059	0.0625	0.246376812	0.108910891	0.084337349	0.111111111	0.083333333	0.108108108	0.083333333	0.108433735	0.128205128	0.083333333	0.117647059	0.083333333	0.172043011	0.082352941	0.117647059	0.207317073	0.287671233	0.108433735	0.117647059	0.117647059	0.111111111	0.117647059	0.117647059	0.117647059	0.083333333	0.071428571	0.195402299	0.107142857	0.139240506	0.083333333	0.108433735	0.107142857	0.102564103	0.117647059	0.111111111	0.108433735	0.111111111	0.642857143	0.117647059	0.341176471	0.159574468	0.111111111	0.085365854	0.2625	0.117647059	0.060240964	0.1125	0.085365854	0.111111111	0.181818182	0.128205128	0.315789474	0.111111111	0.117647059	0.068965517	0.117647059	0.111111111	0.117647059	0.108433735	0.082352941	0.117647059	0.083333333	0.117647059	0.094117647	0.128205128	0.172413793	0.094117647	0.236111111	0.380952381	0.074074074	0.111111111	0.082352941	0.111111111	0.098765432	0.236842105	0.303797468	0.108433735	0.068181818	0.082352941	0.083333333	0.111111111	0.083333333	0.071428571	0.109756098	0.170731707	0.137931034	0.117647059	0.117647059	0.117647059	0.098765432	0.117647059	0.134831461	0.117647059	0.117647059	0.108433735
NC(=O)C1=CN(C=CC1)[C@@H]1O[C@H](CO)[C@@H](O)C1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.093333333	0.063291139	0.6	0.071428571	0.053191489	0.071428571	0.071428571	0.169811321	0.660377358	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.053191489	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.060240964	0.074074074	0.073684211	0.12195122	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	0.76	0.063291139	0.112359551	0.071428571	0.075949367	0.692307692	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.084337349	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.692307692	0.071428571	0.061728395	0.072289157	0.1	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.092105263	0.071428571	0.061728395	0.0875	0.071428571	0.06741573	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.492307692	0.081081081	0.581818182	0.061728395	0.592592593	0.065217391	0.102272727	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.084337349	0.075949367	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.056338028	0.076923077	0.054347826	0.071428571	0.075	0.066666667	0.097222222	0.071428571	0.071428571	0.12345679	0.071428571	0.0875	0.592592593	0.592592593	0.0875	0.071428571	0.095238095	0.063291139	0.071428571	0.06097561	0.535714286	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.057971014	0.057142857	0.068181818	0.061728395	0.073170732	0.0875	0.094117647	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.622641509	0.1	0.0875	0.077922078	0.085365854	0.074468085	0.596153846	0.076923077	0.071428571	0.054347826	0.094117647	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.660377358	0.09375	0.075949367	0.077922078	0.071428571	0.092105263	0.071428571	0.090909091	0.077922078	0.063291139	0.075	0.622641509	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.081395349	0.092307692	0.096774194	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.092105263	0.053191489	0.060240964	0.060240964	0.071428571	0.071428571	0.535714286	0.071428571	0.581818182	0.075949367	0.075949367	0.0875	0.075949367	0.115384615	0.075949367	0.075949367	0.075949367	0.12987013	0.104166667	0.061728395	0.072289157	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.119047619	0.060240964	0.08	0.076923077	0.071428571	0.053191489	1	0.074074074	0.097222222	0.061728395	0.061728395	0.092105263	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.08	0.09375	0.063291139	0.075949367	0.071428571	0.581818182	0.053763441	0.075949367	0.061728395	0.067567568	0.098765432	0.065789474	0.061728395	0.073170732	0.641509434	0.071428571	0.071428571	0.076923077	0.054347826	0.071428571	0.092105263	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.090909091	0.071428571	0.083333333	0.061728395	0.071428571	0.615384615	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.093333333	0.076923077	0.08	0.123595506	0.071428571	0.12	0.098591549	0.090909091	0.092307692	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.054347826	0.071428571	0.06097561	0.071428571	0.071428571	0.102564103	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.079545455	0.08	0.071428571	0.060240964	0.071428571	0.081081081	0.061728395	0.088607595	0.096385542	0.060240964	0.079545455	0.092105263	0.068965517	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	1	0.065789474	0.073170732	0.075949367	0.098765432	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	1	0.076923077	0.568965517	0.053191489	0.071428571	0.076923077	0.075949367	0.12345679	0.102564103	0.071428571	0.076923077	0.075949367	0.071428571	0.125	0.077922078	0.076923077	0.071428571	0.611111111	0.060240964	0.071428571	0.075	0.596153846	0.136986301	0.077922078	0.071428571	0.097560976	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.044776119	0.064935065	0.071428571	0.071428571	0.586206897	0.064935065	0.596153846	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.140625	0.071428571	0.076086957	0.083333333	0.072289157	0.634615385	0.071428571	0.071428571	0.492307692	0.094594595	0.059405941	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.050505051	0.611111111	0.071428571	0.056179775	0.085365854	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.634615385	0.137931034	0.073170732	0.08974359	0.061728395	0.0875	0.073170732	0.08	0.071428571	0.075949367	0.0875	0.075949367	0.074074074	0.071428571	0.079207921	0.142857143	0.075949367	0.063291139	0.066666667	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.053191489	0.077922078	0.091954023	0.075949367	0.071428571	1	0.071428571	0.075949367	0.071428571	0.0875	0.641509434	0.071428571	0.061728395	0.071428571	0.060240964	0.092105263	0.054347826	0.060240964	0.076923077	0.078947368	0.123287671	0.075949367	0.641509434	0.075949367	0.076923077	0.085365854	0.088888889	0.0875	0.711538462	0.641509434	0.061728395	0.075949367	0.061728395	0.634615385	0.075	0.096385542	0.070175439	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.103448276	0.071428571	0.071428571	0.06097561
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@@H]1O	0.086956522	0.54	0.065789474	0.383333333	0.095238095	0.383333333	0.383333333	0.057692308	0.065789474	0.344827586	0.617021277	0.604166667	0.383333333	0.383333333	0.095238095	0.617021277	0.344827586	0.078947368	0.549019608	0.617021277	0.617021277	0.344827586	0.094594595	0.081081081	0.104651163	0.103896104	0.588235294	0.383333333	0.118644068	0.344827586	0.383333333	0.383333333	0.604166667	0.065789474	0.54	0.12195122	0.383333333	0.344827586	0.065789474	0.355932203	0.355932203	0.383333333	0.08988764	0.54	0.067567568	0.096385542	0.604166667	0.54	0.092105263	0.383333333	0.262295082	0.549019608	0.383333333	0.322580645	0.355932203	0.065789474	0.065789474	0.383333333	0.549019608	0.322580645	0.111111111	0.383333333	0.383333333	0.344827586	0.549019608	0.604166667	0.549019608	0.407407407	0.383333333	0.549019608	0.355932203	0.383333333	0.128205128	0.383333333	0.549019608	0.344827586	0.344827586	0.617021277	0.344827586	0.383333333	0.383333333	0.588235294	0.538461538	0.058823529	0.089552239	0.066666667	0.549019608	0.053333333	0.096385542	0.111111111	0.617021277	0.383333333	0.604166667	0.383333333	0.086419753	0.431034483	0.130434783	0.604166667	0.383333333	0.383333333	0.617021277	0.549019608	0.383333333	0.383333333	1	0.538461538	0.114754098	0.604166667	0.097560976	0.383333333	0.082191781	0.098765432	0.074626866	0.383333333	0.383333333	0.3125	0.383333333	0.355932203	0.053333333	0.053333333	0.355932203	0.383333333	0.133333333	0.54	0.383333333	0.538461538	0.053333333	0.134328358	0.549019608	0.383333333	0.551020408	0.604166667	0.118644068	0.080645161	0.474576271	0.549019608	0.5	0.355932203	0.102564103	0.383333333	0.383333333	0.344827586	0.058823529	0.383333333	0.053333333	0.109589041	0.355932203	0.617021277	0.108108108	0.056179775	0.055555556	0.604166667	0.383333333	0.097560976	0.088607595	0.549019608	0.383333333	0.549019608	0.344827586	0.355932203	0.065789474	0.126436782	0.344827586	0.617021277	0.383333333	0.407407407	0.383333333	0.1125	0.617021277	0.604166667	0.385964912	0.053333333	0.532258065	0.344827586	0.383333333	0.383333333	0.344827586	0.088607595	0.122807018	0.079545455	0.604166667	0.410714286	0.549019608	0.344827586	0.617021277	0.407407407	0.095238095	0.588235294	0.588235294	0.383333333	0.383333333	0.053333333	0.383333333	0.052631579	0.344827586	0.344827586	0.081081081	0.344827586	0.081081081	0.344827586	0.344827586	0.344827586	0.052631579	0.087912088	0.549019608	0.064935065	0.549019608	0.077922078	0.344827586	1	0.383333333	0.355932203	0.383333333	0.588235294	0.115384615	0.588235294	0.644444444	0.12345679	0.383333333	0.095238095	0.065789474	0.095890411	0.058823529	0.549019608	0.549019608	0.407407407	0.262295082	0.549019608	0.383333333	0.588235294	0.355932203	0.383333333	0.383333333	0.549019608	0.383333333	0.549019608	0.644444444	0.126436782	0.54	0.344827586	0.383333333	0.066666667	0.096385542	0.344827586	0.549019608	0.074626866	0.078947368	1	0.549019608	0.35	0.066666667	0.383333333	0.383333333	0.262295082	0.097560976	0.383333333	0.407407407	0.067567568	0.344827586	0.549019608	0.355932203	0.54	0.095238095	0.344827586	0.383333333	0.051948052	0.54	0.355932203	0.549019608	0.069444444	0.383333333	0.109375	0.549019608	0.383333333	0.054794521	0.532258065	0.383333333	0.383333333	0.383333333	0.075949367	0.604166667	0.344827586	0.509433962	0.086956522	0.262295082	0.644444444	0.120481928	0.383333333	0.1	0.092307692	0.098765432	0.122807018	0.383333333	0.383333333	0.383333333	0.060606061	0.344827586	0.097560976	0.383333333	0.538461538	0.383333333	0.383333333	0.082191781	0.383333333	0.322580645	0.344827586	0.383333333	0.344827586	0.355932203	0.549019608	0.549019608	0.1	0.644444444	0.383333333	0.588235294	0.383333333	0.089552239	0.549019608	0.082191781	0.090909091	0.588235294	0.1	0.407407407	0.102564103	0.262295082	0.344827586	0.344827586	0.344827586	0.549019608	0.54	0.54	0.065789474	1	0.051948052	0.344827586	0.093333333	0.604166667	0.085714286	0.061538462	0.344827586	0.344827586	0.383333333	0.549019608	0.383333333	0.617021277	0.54	0.385964912	0.383333333	0.065789474	0.096385542	0.063291139	0.095238095	0.383333333	0.262295082	0.344827586	0.3125	0.082191781	0.383333333	0.604166667	0.344827586	0.383333333	0.092105263	0.617021277	0.262295082	0.383333333	0.066666667	0.588235294	0.383333333	0.410714286	0.055555556	0.070422535	0.617021277	0.383333333	0.077922078	0.617021277	0.588235294	0.383333333	0.383333333	0.383333333	0.549019608	0.344827586	0.383333333	0.383333333	0.086206897	0.973684211	0.383333333	0.383333333	0.08974359	0.973684211	0.055555556	0.383333333	0.344827586	0.54	0.344827586	0.344827586	0.081967213	0.383333333	0.082352941	0.090909091	0.051282051	0.068493151	0.383333333	0.383333333	0.058823529	0.104477612	0.351351351	0.591836735	0.344827586	0.549019608	0.111111111	0.549019608	0.355932203	0.617021277	0.549019608	0.383333333	0.549019608	0.08988764	0.066666667	0.383333333	0.115384615	0.123287671	0.355932203	0.383333333	0.383333333	0.344827586	0.383333333	0.383333333	0.383333333	0.549019608	0.068493151	0.135802469	0.35	0.054054054	0.549019608	0.355932203	0.35	0.644444444	0.383333333	0.344827586	0.355932203	0.344827586	0.095890411	0.383333333	0.096774194	0.077777778	0.344827586	0.604166667	0.085365854	0.383333333	0.055555556	0.262295082	0.604166667	0.344827586	0.095238095	0.617021277	0.1	0.344827586	0.383333333	0.065789474	0.383333333	0.344827586	0.383333333	0.355932203	0.066666667	0.383333333	0.549019608	0.383333333	0.588235294	0.407407407	0.097560976	0.588235294	0.069444444	0.086956522	0.086956522	0.344827586	0.066666667	0.344827586	0.604166667	0.123287671	0.096385542	0.355932203	0.064935065	0.066666667	0.549019608	0.344827586	0.549019608	0.068493151	0.385964912	0.090909091	0.125	0.383333333	0.383333333	0.383333333	0.604166667	0.383333333	0.085365854	0.383333333	0.383333333	0.509433962
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.138888889	0.05	0.073170732	0.058823529	0.087912088	0.058823529	0.058823529	0.107142857	0.073170732	0.0625	0.064102564	0.05	0.058823529	0.058823529	0.087912088	0.064102564	0.0625	0.126582278	0.075	0.064102564	0.064102564	0.0625	0.142857143	0.115384615	0.133333333	0.12195122	0.047619048	0.058823529	0.073529412	0.0625	0.058823529	0.058823529	0.05	0.073170732	0.05	0.269230769	0.058823529	0.0625	0.073170732	0.06097561	0.06097561	0.058823529	0.11827957	0.05	0.211267606	0.113636364	0.05	0.05	0.097560976	0.058823529	0.063291139	0.075	0.058823529	0.05952381	0.06097561	0.222222222	0.073170732	0.058823529	0.075	0.05952381	0.166666667	0.058823529	0.058823529	0.0625	0.075	0.063291139	0.075	0.077922078	0.058823529	0.075	0.06097561	0.058823529	0.091954023	0.058823529	0.075	0.0625	0.0625	0.064102564	0.0625	0.058823529	0.058823529	0.047619048	0.074074074	0.043010753	0.095890411	0.101265823	0.075	0.088607595	0.101123596	0.08988764	0.064102564	0.058823529	0.05	0.058823529	0.091954023	0.071428571	0.118421053	0.05	0.058823529	0.058823529	0.064102564	0.075	0.058823529	0.058823529	0.051948052	0.074074074	0.153846154	0.063291139	0.08988764	0.058823529	0.162162162	0.090909091	0.112676056	0.058823529	0.058823529	0.070588235	0.058823529	0.06097561	0.088607595	0.088607595	0.06097561	0.058823529	0.12195122	0.05	0.058823529	0.074074074	0.088607595	0.050632911	0.075	0.058823529	0.050632911	0.05	0.177419355	0.057142857	0.08045977	0.075	0.073170732	0.06097561	0.134146341	0.058823529	0.058823529	0.0625	0.179104478	0.058823529	0.088607595	0.1	0.06097561	0.064102564	0.098765432	0.202380952	0.092105263	0.063291139	0.058823529	0.08988764	0.094117647	0.075	0.058823529	0.075	0.0625	0.06097561	0.073170732	0.141304348	0.0625	0.064102564	0.058823529	0.077922078	0.058823529	0.103448276	0.064102564	0.05	0.061728395	0.048780488	0.040816327	0.0625	0.058823529	0.058823529	0.0625	0.081395349	0.092307692	0.120879121	0.05	0.075	0.075	0.0625	0.064102564	0.077922078	0.087912088	0.047619048	0.047619048	0.058823529	0.058823529	0.088607595	0.058823529	0.144736842	0.0625	0.0625	0.115384615	0.0625	0.208333333	0.0625	0.0625	0.0625	0.191780822	0.104166667	0.075	0.085365854	0.075	0.184210526	0.0625	0.051948052	0.058823529	0.06097561	0.058823529	0.047619048	0.119047619	0.047619048	0.065789474	0.152941176	0.058823529	0.112359551	0.073170732	0.101265823	0.144927536	0.075	0.075	0.077922078	0.063291139	0.075	0.058823529	0.047619048	0.06097561	0.058823529	0.058823529	0.075	0.058823529	0.075	0.065789474	0.141304348	0.05	0.0625	0.058823529	0.101265823	0.088888889	0.0625	0.075	0.082191781	0.171052632	0.051948052	0.075	0.086419753	0.0875	0.058823529	0.058823529	0.063291139	0.08988764	0.058823529	0.077922078	0.075	0.0625	0.075	0.06097561	0.05	0.085714286	0.0625	0.058823529	1	0.05	0.06097561	0.075	0.135135135	0.058823529	0.130434783	0.075	0.058823529	0.076923077	0.040816327	0.058823529	0.058823529	0.058823529	0.135802469	0.05	0.0625	0.048192771	0.138888889	0.063291139	0.065789474	0.098901099	0.058823529	0.105263158	0.068493151	0.11627907	0.092307692	0.058823529	0.058823529	0.058823529	0.040540541	0.0625	0.08988764	0.058823529	0.074074074	0.058823529	0.058823529	0.102564103	0.058823529	0.05952381	0.0625	0.058823529	0.0625	0.06097561	0.075	0.075	0.144578313	0.065789474	0.058823529	0.047619048	0.058823529	0.111111111	0.075	0.131578947	0.083333333	0.047619048	0.091954023	0.077922078	0.107142857	0.063291139	0.0625	0.0625	0.0625	0.075	0.05	0.05	0.073170732	0.051948052	1	0.0625	0.1125	0.05	0.106666667	0.117647059	0.0625	0.0625	0.058823529	0.075	0.058823529	0.064102564	0.05	0.061728395	0.058823529	0.073170732	0.166666667	0.070588235	0.112359551	0.058823529	0.063291139	0.0625	0.070588235	0.146666667	0.058823529	0.063291139	0.0625	0.058823529	0.097560976	0.064102564	0.063291139	0.058823529	0.074074074	0.047619048	0.058823529	0.075	0.092105263	0.121621622	0.064102564	0.058823529	0.111111111	0.064102564	0.047619048	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.058823529	0.044776119	0.051282051	0.058823529	0.058823529	0.069767442	0.051282051	0.092105263	0.058823529	0.0625	0.05	0.0625	0.0625	0.073529412	0.058823529	0.064516129	0.109756098	0.253521127	0.0625	0.058823529	0.058823529	0.043010753	0.125	0.059405941	0.049382716	0.0625	0.075	0.115942029	0.075	0.06097561	0.064102564	0.075	0.058823529	0.075	0.083333333	0.074074074	0.058823529	0.093023256	0.098765432	0.06097561	0.058823529	0.058823529	0.0625	0.058823529	0.058823529	0.058823529	0.075	0.0625	0.087912088	0.086419753	0.25	0.075	0.06097561	0.086419753	0.065789474	0.058823529	0.0625	0.06097561	0.0625	0.101265823	0.058823529	0.12371134	0.11827957	0.0625	0.05	0.129411765	0.058823529	0.106666667	0.063291139	0.05	0.0625	0.087912088	0.064102564	0.104651163	0.0625	0.058823529	0.073170732	0.058823529	0.0625	0.058823529	0.06097561	0.0875	0.058823529	0.075	0.058823529	0.047619048	0.077922078	0.08988764	0.047619048	0.12	0.093333333	0.108108108	0.0625	0.0875	0.0625	0.063291139	0.1125	0.166666667	0.06097561	0.126582278	0.0875	0.075	0.0625	0.075	0.0625	0.061728395	0.034090909	0.051724138	0.058823529	0.058823529	0.058823529	0.063291139	0.058823529	0.103448276	0.058823529	0.058823529	0.048192771
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CC1=C(CCN2CCC(CC2)S(=O)(=O)C2=CC=CC=C2)C2=C(O1)C=CC=C2	0.202898551	0.075949367	0.085365854	0.096385542	0.098901099	0.096385542	0.096385542	0.105263158	0.085365854	0.088607595	0.105263158	0.075949367	0.096385542	0.096385542	0.098901099	0.105263158	0.088607595	0.139240506	0.074074074	0.105263158	0.105263158	0.088607595	0.085365854	0.128205128	0.144444444	0.17721519	0.085365854	0.096385542	0.088235294	0.088607595	0.096385542	0.096385542	0.075949367	0.098765432	0.075949367	0.136363636	0.096385542	0.088607595	0.098765432	0.086419753	0.086419753	0.096385542	0.265060241	0.075949367	0.101265823	0.32	0.075949367	0.075949367	0.181818182	0.096385542	0.118421053	0.074074074	0.096385542	0.097560976	0.086419753	0.1125	0.098765432	0.096385542	0.074074074	0.097560976	0.130434783	0.096385542	0.096385542	0.088607595	0.074074074	0.08974359	0.074074074	0.12	0.096385542	0.074074074	0.086419753	0.096385542	0.129411765	0.096385542	0.074074074	0.088607595	0.088607595	0.105263158	0.088607595	0.096385542	0.096385542	0.085365854	0.073170732	0.088888889	0.14084507	0.086419753	0.074074074	0.101265823	0.151162791	0.152941176	0.105263158	0.096385542	0.075949367	0.096385542	0.129411765	0.096385542	0.162162162	0.075949367	0.096385542	0.096385542	0.105263158	0.074074074	0.096385542	0.096385542	0.093333333	0.073170732	0.055555556	0.08974359	0.139534884	0.096385542	0.144736842	0.141176471	0.126760563	0.096385542	0.096385542	0.108433735	0.096385542	0.086419753	0.101265823	0.101265823	0.086419753	0.096385542	0.148148148	0.075949367	0.096385542	0.073170732	0.115384615	0.063291139	0.074074074	0.096385542	0.076923077	0.075949367	0.057142857	0.086956522	0.117647059	0.074074074	0.098765432	0.086419753	0.13253012	0.096385542	0.096385542	0.088607595	0.194029851	0.096385542	0.101265823	0.126582278	0.086419753	0.105263158	0.111111111	0.186046512	0.12	0.08974359	0.096385542	0.139534884	0.13253012	0.074074074	0.096385542	0.074074074	0.088607595	0.086419753	0.085365854	0.277108434	0.088607595	0.105263158	0.096385542	0.12	0.096385542	0.154761905	0.105263158	0.075949367	0.0875	0.074074074	0.072916667	0.088607595	0.096385542	0.096385542	0.088607595	0.13253012	0.142857143	0.157303371	0.075949367	0.0875	0.074074074	0.088607595	0.105263158	0.12	0.098901099	0.085365854	0.085365854	0.096385542	0.096385542	0.115384615	0.096385542	0.086419753	0.088607595	0.088607595	0.173333333	0.088607595	0.113924051	0.088607595	0.088607595	0.088607595	0.1	0.163043478	0.074074074	0.125	0.074074074	0.12345679	0.088607595	0.093333333	0.096385542	0.086419753	0.096385542	0.085365854	0.144578313	0.085365854	0.108108108	0.112359551	0.096385542	0.098901099	0.098765432	0.173333333	0.176470588	0.074074074	0.074074074	0.12	0.118421053	0.074074074	0.096385542	0.085365854	0.086419753	0.096385542	0.096385542	0.074074074	0.096385542	0.074074074	0.108108108	0.277108434	0.075949367	0.088607595	0.096385542	0.086419753	0.151162791	0.088607595	0.074074074	0.066666667	0.216216216	0.093333333	0.074074074	0.085365854	0.086419753	0.096385542	0.096385542	0.118421053	0.139534884	0.096385542	0.12	0.115384615	0.088607595	0.074074074	0.086419753	0.075949367	0.069444444	0.088607595	0.096385542	0.1125	0.075949367	0.086419753	0.074074074	0.133333333	0.096385542	0.112676056	0.074074074	0.096385542	0.103896104	0.072916667	0.096385542	0.096385542	0.096385542	0.134146341	0.075949367	0.088607595	0.086419753	0.202898551	0.118421053	0.108108108	0.16091954	0.096385542	0.197183099	0.097222222	0.447761194	0.142857143	0.096385542	0.096385542	0.096385542	0.114285714	0.088607595	0.139534884	0.096385542	0.073170732	0.096385542	0.096385542	0.175675676	0.096385542	0.097560976	0.088607595	0.096385542	0.088607595	0.086419753	0.074074074	0.074074074	0.156626506	0.108108108	0.096385542	0.085365854	0.096385542	0.125	0.074074074	0.208333333	0.095238095	0.085365854	0.156626506	0.12	0.146341463	0.118421053	0.088607595	0.088607595	0.088607595	0.074074074	0.075949367	0.075949367	0.098765432	0.093333333	0.1125	0.088607595	1	0.075949367	0.150684932	0.115942029	0.088607595	0.088607595	0.096385542	0.074074074	0.096385542	0.105263158	0.075949367	0.0875	0.096385542	0.098765432	0.178571429	0.095238095	0.098901099	0.096385542	0.118421053	0.088607595	0.108433735	0.12987013	0.096385542	0.08974359	0.088607595	0.096385542	0.378787879	0.105263158	0.118421053	0.096385542	0.086419753	0.085365854	0.096385542	0.0875	0.12	0.105263158	0.105263158	0.096385542	0.166666667	0.105263158	0.085365854	0.096385542	0.096385542	0.096385542	0.074074074	0.088607595	0.096385542	0.096385542	0.044117647	0.092105263	0.096385542	0.096385542	0.107142857	0.092105263	0.12	0.096385542	0.088607595	0.075949367	0.088607595	0.088607595	0.138461538	0.096385542	0.111111111	0.352941176	0.097560976	0.075	0.096385542	0.096385542	0.088888889	0.123287671	0.08	0.075	0.088607595	0.074074074	0.21875	0.074074074	0.086419753	0.105263158	0.074074074	0.096385542	0.074074074	0.129032258	0.086419753	0.096385542	0.104651163	0.125	0.086419753	0.096385542	0.096385542	0.088607595	0.096385542	0.096385542	0.096385542	0.074074074	0.075	0.19047619	0.085365854	0.162162162	0.074074074	0.086419753	0.085365854	0.108108108	0.096385542	0.088607595	0.086419753	0.088607595	0.128205128	0.096385542	0.134020619	0.117021277	0.088607595	0.075949367	0.114942529	0.096385542	0.150684932	0.118421053	0.075949367	0.088607595	0.098901099	0.105263158	0.142857143	0.088607595	0.096385542	0.098765432	0.096385542	0.088607595	0.096385542	0.086419753	0.086419753	0.096385542	0.074074074	0.096385542	0.085365854	0.12	0.139534884	0.085365854	0.103896104	0.136986301	0.152777778	0.088607595	0.086419753	0.088607595	0.08974359	0.084337349	0.125	0.086419753	0.084337349	0.086419753	0.074074074	0.088607595	0.074074074	0.075	0.0875	0.135802469	0.068965517	0.096385542	0.096385542	0.096385542	0.08974359	0.096385542	0.141176471	0.096385542	0.096385542	0.086419753
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
CC1=CC=C(C=C1)C(=O)NCCC1=CC(NC2=CC=CC=C2)=CC=C1	0.327586207	0.067567568	0.092105263	0.0625	0.093023256	0.0625	0.0625	0.14	0.092105263	0.052631579	0.068493151	0.067567568	0.0625	0.0625	0.093023256	0.068493151	0.052631579	0.2	0.065789474	0.068493151	0.068493151	0.052631579	0.152777778	0.188405797	0.141176471	0.144736842	0.077922078	0.0625	0.096774194	0.052631579	0.0625	0.0625	0.067567568	0.092105263	0.067567568	0.160493827	0.0625	0.052631579	0.092105263	0.051282051	0.051282051	0.0625	0.112359551	0.067567568	0.14084507	0.148148148	0.067567568	0.067567568	0.197183099	0.0625	0.082191781	0.065789474	0.0625	0.076923077	0.051282051	0.185714286	0.092105263	0.0625	0.065789474	0.076923077	0.180327869	0.0625	0.0625	0.052631579	0.065789474	0.067567568	0.065789474	0.083333333	0.0625	0.065789474	0.051282051	0.0625	0.111111111	0.0625	0.065789474	0.052631579	0.052631579	0.068493151	0.052631579	0.0625	0.0625	0.077922078	0.064935065	0.095238095	0.19047619	0.078947368	0.065789474	0.125	0.1625	0.108433735	0.068493151	0.0625	0.067567568	0.0625	0.125	0.08974359	0.142857143	0.067567568	0.0625	0.0625	0.068493151	0.065789474	0.0625	0.0625	0.085714286	0.064935065	0.076923077	0.067567568	0.135802469	0.0625	0.191176471	0.083333333	0.138461538	0.0625	0.0625	0.088607595	0.0625	0.051282051	0.125	0.125	0.051282051	0.0625	0.225352113	0.067567568	0.0625	0.064935065	0.109589041	0.114285714	0.065789474	0.0625	0.068493151	0.067567568	0.079365079	0.061538462	0.1125	0.065789474	0.152777778	0.051282051	0.1	0.0625	0.0625	0.052631579	0.174603175	0.0625	0.125	0.185714286	0.051282051	0.068493151	0.183098592	0.170731707	0.098591549	0.067567568	0.0625	0.135802469	0.086419753	0.065789474	0.0625	0.065789474	0.052631579	0.051282051	0.092105263	0.111111111	0.052631579	0.068493151	0.0625	0.083333333	0.0625	0.1375	0.068493151	0.067567568	0.051948052	0.065789474	0.077777778	0.052631579	0.0625	0.0625	0.052631579	0.1	0.157894737	0.25974026	0.067567568	0.051948052	0.065789474	0.052631579	0.068493151	0.083333333	0.093023256	0.077922078	0.077922078	0.0625	0.0625	0.109589041	0.0625	0.078947368	0.052631579	0.052631579	0.154929577	0.052631579	0.078947368	0.052631579	0.052631579	0.052631579	0.078947368	0.147727273	0.065789474	0.150684932	0.065789474	0.349206349	0.052631579	0.085714286	0.0625	0.051282051	0.0625	0.077922078	0.155844156	0.077922078	0.101449275	0.107142857	0.0625	0.093023256	0.092105263	0.138888889	0.121212121	0.065789474	0.065789474	0.083333333	0.082191781	0.065789474	0.0625	0.077922078	0.051282051	0.0625	0.0625	0.065789474	0.0625	0.065789474	0.101449275	0.111111111	0.067567568	0.052631579	0.0625	0.078947368	0.120481928	0.052631579	0.065789474	0.104477612	0.150684932	0.085714286	0.065789474	0.050632911	0.093333333	0.0625	0.0625	0.082191781	0.135802469	0.0625	0.083333333	0.208955224	0.052631579	0.065789474	0.051282051	0.067567568	0.203389831	0.052631579	0.0625	0.106666667	0.067567568	0.051282051	0.065789474	0.179104478	0.0625	0.158730159	0.065789474	0.0625	0.082191781	0.077777778	0.0625	0.0625	0.0625	0.242857143	0.067567568	0.052631579	0.093333333	0.327586207	0.082191781	0.101449275	0.172839506	0.0625	0.161764706	0.403846154	0.109756098	0.157894737	0.0625	0.0625	0.0625	0.058823529	0.052631579	0.135802469	0.0625	0.064935065	0.0625	0.0625	0.157142857	0.0625	0.076923077	0.052631579	0.0625	0.052631579	0.051282051	0.065789474	0.065789474	0.153846154	0.101449275	0.0625	0.077922078	0.0625	0.25	0.065789474	0.208955224	0.146666667	0.077922078	0.153846154	0.083333333	0.173333333	0.082191781	0.052631579	0.052631579	0.052631579	0.065789474	0.067567568	0.067567568	0.092105263	0.085714286	0.106666667	0.052631579	0.150684932	0.067567568	1	0.126984127	0.052631579	0.052631579	0.0625	0.065789474	0.0625	0.068493151	0.067567568	0.051948052	0.0625	0.092105263	0.223684211	0.088607595	0.093023256	0.0625	0.082191781	0.052631579	0.088607595	0.191176471	0.0625	0.067567568	0.052631579	0.0625	0.268656716	0.068493151	0.082191781	0.0625	0.093333333	0.077922078	0.0625	0.051948052	0.098591549	0.083333333	0.068493151	0.0625	0.148648649	0.068493151	0.077922078	0.0625	0.0625	0.0625	0.065789474	0.052631579	0.0625	0.0625	0.06557377	0.084507042	0.0625	0.0625	0.144736842	0.084507042	0.098591549	0.0625	0.052631579	0.067567568	0.052631579	0.052631579	0.152542373	0.0625	0.08045977	0.131578947	0.12	0.081081081	0.0625	0.0625	0.095238095	0.266666667	0.085106383	0.066666667	0.052631579	0.065789474	0.142857143	0.065789474	0.051282051	0.068493151	0.065789474	0.0625	0.065789474	0.125	0.093333333	0.0625	0.126582278	0.2	0.051282051	0.0625	0.0625	0.052631579	0.0625	0.0625	0.0625	0.065789474	0.081081081	0.160493827	0.050632911	0.111111111	0.065789474	0.051282051	0.050632911	0.101449275	0.0625	0.052631579	0.051282051	0.052631579	0.188405797	0.0625	0.223529412	0.112359551	0.052631579	0.067567568	0.058139535	0.0625	0.147058824	0.082191781	0.067567568	0.052631579	0.093023256	0.068493151	0.139240506	0.052631579	0.0625	0.092105263	0.0625	0.052631579	0.0625	0.051282051	0.093333333	0.0625	0.065789474	0.0625	0.077922078	0.083333333	0.135802469	0.077922078	0.253968254	0.283333333	0.184615385	0.052631579	0.093333333	0.052631579	0.067567568	0.135135135	0.24	0.051282051	0.076923077	0.093333333	0.065789474	0.052631579	0.065789474	0.081081081	0.051948052	0.088607595	0.166666667	0.0625	0.0625	0.0625	0.067567568	0.0625	0.109756098	0.0625	0.0625	0.093333333
CN(C)CC(C1=CC=C(Br)C=C1)C1=CC=CC=C1I	0.129032258	0.058823529	0.085714286	0.04	0.048192771	0.04	0.04	0.219512195	0.085714286	0.042857143	0.044117647	0.058823529	0.04	0.04	0.048192771	0.044117647	0.042857143	0.084507042	0.057142857	0.044117647	0.044117647	0.042857143	0.055555556	0.056338028	0.097560976	0.081081081	0.055555556	0.04	0.051724138	0.042857143	0.04	0.04	0.058823529	0.101449275	0.058823529	0.12987013	0.04	0.042857143	0.101449275	0.041666667	0.041666667	0.04	0.069767442	0.058823529	0.088235294	0.088607595	0.058823529	0.058823529	0.114285714	0.04	0.058823529	0.057142857	0.04	0.040540541	0.041666667	0.055555556	0.101449275	0.04	0.057142857	0.040540541	0.140350877	0.04	0.04	0.042857143	0.057142857	0.043478261	0.057142857	0.059701493	0.04	0.057142857	0.041666667	0.04	0.121621622	0.04	0.057142857	0.042857143	0.042857143	0.044117647	0.042857143	0.04	0.04	0.055555556	0.056338028	0.075949367	0.0625	0.102941176	0.057142857	0.104477612	0.075	0.075949367	0.044117647	0.04	0.058823529	0.04	0.106666667	0.114285714	0.106060606	0.058823529	0.04	0.04	0.044117647	0.057142857	0.04	0.04	0.061538462	0.056338028	0.105263158	0.043478261	0.08974359	0.04	0.057142857	0.076923077	0.063492063	0.04	0.04	0.053333333	0.04	0.041666667	0.104477612	0.104477612	0.041666667	0.04	0.095890411	0.058823529	0.04	0.056338028	0.121212121	0.075757576	0.057142857	0.04	0.059701493	0.058823529	0.070175439	0.107142857	0.093333333	0.057142857	0.085714286	0.041666667	0.14084507	0.04	0.04	0.042857143	0.116666667	0.04	0.104477612	0.085714286	0.041666667	0.044117647	0.054794521	0.072289157	0.14516129	0.043478261	0.04	0.08974359	0.125	0.057142857	0.04	0.057142857	0.042857143	0.041666667	0.101449275	0.056818182	0.042857143	0.044117647	0.04	0.059701493	0.04	0.05	0.044117647	0.058823529	0.042253521	0.072463768	0.046511628	0.042857143	0.04	0.04	0.042857143	0.065789474	0.072727273	0.097560976	0.058823529	0.057142857	0.057142857	0.042857143	0.044117647	0.059701493	0.048192771	0.055555556	0.055555556	0.04	0.04	0.121212121	0.04	0.102941176	0.042857143	0.042857143	0.102941176	0.042857143	0.086956522	0.042857143	0.042857143	0.042857143	0.119402985	0.08045977	0.057142857	0.054794521	0.057142857	0.164179104	0.042857143	0.061538462	0.04	0.041666667	0.04	0.055555556	0.064935065	0.055555556	0.078125	0.088607595	0.04	0.048192771	0.101449275	0.086956522	0.116666667	0.057142857	0.057142857	0.059701493	0.058823529	0.057142857	0.04	0.055555556	0.041666667	0.04	0.04	0.057142857	0.04	0.057142857	0.078125	0.056818182	0.058823529	0.042857143	0.04	0.102941176	0.088607595	0.042857143	0.057142857	0.046875	0.115942029	0.061538462	0.057142857	0.04109589	0.102941176	0.04	0.04	0.058823529	0.08974359	0.04	0.059701493	0.15625	0.042857143	0.057142857	0.041666667	0.058823529	0.103448276	0.042857143	0.04	0.117647059	0.058823529	0.041666667	0.057142857	0.125	0.04	0.157894737	0.057142857	0.04	0.107692308	0.046511628	0.04	0.04	0.04	0.081081081	0.058823529	0.042857143	0.056338028	0.129032258	0.058823529	0.078125	0.060240964	0.04	0.180327869	0.137931034	0.076923077	0.072727273	0.04	0.04	0.04	0.048387097	0.042857143	0.08974359	0.04	0.056338028	0.04	0.04	0.088235294	0.04	0.040540541	0.042857143	0.04	0.042857143	0.041666667	0.057142857	0.057142857	0.077922078	0.078125	0.04	0.055555556	0.04	0.0625	0.057142857	0.104477612	0.082191781	0.055555556	0.064102564	0.059701493	0.051948052	0.058823529	0.042857143	0.042857143	0.042857143	0.057142857	0.058823529	0.058823529	0.101449275	0.061538462	0.117647059	0.042857143	0.115942029	0.058823529	0.126984127	1	0.042857143	0.042857143	0.04	0.057142857	0.04	0.044117647	0.058823529	0.042253521	0.04	0.101449275	0.102564103	0.082191781	0.048192771	0.04	0.058823529	0.042857143	0.053333333	0.15625	0.04	0.043478261	0.042857143	0.04	0.147058824	0.044117647	0.058823529	0.04	0.102941176	0.055555556	0.04	0.057142857	0.14516129	0.126984127	0.044117647	0.04	0.083333333	0.044117647	0.055555556	0.04	0.04	0.04	0.057142857	0.042857143	0.04	0.04	0.01754386	0.060606061	0.04	0.04	0.095890411	0.060606061	0.14516129	0.04	0.042857143	0.058823529	0.042857143	0.042857143	0.150943396	0.04	0.048192771	0.097222222	0.166666667	0.089552239	0.04	0.04	0.075949367	0.061538462	0.055555556	0.057971014	0.042857143	0.057142857	0.120689655	0.057142857	0.041666667	0.044117647	0.057142857	0.04	0.057142857	0.082352941	0.102941176	0.04	0.051282051	0.054794521	0.041666667	0.04	0.04	0.042857143	0.04	0.04	0.04	0.057142857	0.089552239	0.101265823	0.04109589	0.089552239	0.057142857	0.041666667	0.04109589	0.078125	0.04	0.042857143	0.041666667	0.042857143	0.056338028	0.04	0.065934066	0.057471264	0.042857143	0.058823529	0.05	0.04	0.126984127	0.058823529	0.058823529	0.042857143	0.048192771	0.044117647	0.106666667	0.042857143	0.04	0.101449275	0.04	0.042857143	0.04	0.041666667	0.102941176	0.04	0.057142857	0.04	0.055555556	0.059701493	0.08974359	0.055555556	0.142857143	0.076923077	0.166666667	0.042857143	0.102941176	0.042857143	0.043478261	0.1	0.075	0.041666667	0.1	0.102941176	0.057142857	0.042857143	0.057142857	0.089552239	0.042253521	0.025974026	0.065217391	0.04	0.04	0.04	0.043478261	0.04	0.135135135	0.04	0.04	0.056338028
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1	0.066666667	0.673469388	0.061728395	0.396825397	0.102272727	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.102272727	0.35	0.431034483	0.0875	1	0.35	0.35	0.431034483	0.116883117	0.0625	0.098901099	0.097560976	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.127906977	0.396825397	0.431034483	0.061728395	0.517857143	0.517857143	0.396825397	0.108695652	0.673469388	0.076923077	0.078651685	0.782608696	0.673469388	0.073170732	0.396825397	0.205882353	0.75	0.396825397	0.338461538	0.517857143	0.075	0.061728395	0.396825397	0.75	0.338461538	0.086956522	0.396825397	0.396825397	0.431034483	0.75	0.366666667	0.75	0.285714286	0.396825397	0.75	0.517857143	0.396825397	0.094117647	0.396825397	0.75	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.734693878	0.043956044	0.068493151	0.08974359	0.75	0.05	0.066666667	0.091954023	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.106666667	0.782608696	0.396825397	0.396825397	0.35	0.75	0.396825397	0.396825397	0.549019608	0.734693878	0.106060606	0.366666667	0.079545455	0.396825397	0.063291139	0.093023256	0.084507042	0.396825397	0.396825397	0.308823529	0.396825397	0.517857143	0.05	0.05	0.517857143	0.396825397	0.111111111	0.673469388	0.396825397	0.976744186	0.05	0.109589041	0.75	0.396825397	0.6875	0.782608696	0.109375	0.043478261	0.642857143	0.75	0.433333333	0.517857143	0.083333333	0.396825397	0.396825397	0.431034483	0.1	0.396825397	0.05	0.088607595	0.517857143	0.35	0.0875	0.042105263	0.051948052	0.366666667	0.396825397	0.079545455	0.083333333	0.75	0.396825397	0.75	0.431034483	0.517857143	0.061728395	0.119565217	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.052631579	0.782608696	0.35483871	0.75	0.431034483	0.35	0.285714286	0.102272727	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.049382716	0.431034483	0.431034483	0.0625	0.431034483	0.075949367	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	0.75	0.048192771	1	0.060240964	0.431034483	0.549019608	0.396825397	0.517857143	0.396825397	0.622641509	0.108433735	0.622641509	0.462962963	0.090909091	0.396825397	0.077777778	0.061728395	0.075949367	0.084507042	1	0.75	0.285714286	0.205882353	0.75	0.396825397	0.622641509	0.517857143	0.396825397	0.396825397	0.75	0.396825397	0.75	0.462962963	0.119565217	0.673469388	0.431034483	0.396825397	0.08974359	0.078651685	0.431034483	0.75	0.084507042	0.101265823	0.549019608	0.75	0.653846154	0.0625	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	0.75	0.517857143	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.517857143	0.75	0.051282051	0.396825397	0.085714286	0.75	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.111111111	0.782608696	0.431034483	0.545454545	0.066666667	0.205882353	0.462962963	0.113636364	0.396825397	0.078947368	0.070422535	0.105882353	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.734693878	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.517857143	0.75	0.75	0.107142857	0.462962963	0.396825397	0.622641509	0.396825397	0.083333333	0.75	0.063291139	0.072289157	0.622641509	0.081395349	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	0.75	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	1	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.103448276	0.047058824	0.077777778	0.396825397	0.205882353	0.431034483	0.308823529	0.076923077	0.396825397	0.366666667	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.094594595	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	0.75	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.072289157	0.048192771	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	0.75	0.086956522	1	0.517857143	0.35	0.75	0.396825397	0.75	0.073684211	0.0625	0.396825397	0.108433735	0.101265823	0.517857143	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.75	0.064102564	0.08988764	0.653846154	0.050632911	0.75	0.517857143	0.653846154	0.462962963	0.396825397	0.431034483	0.517857143	0.431034483	0.075949367	0.396825397	0.080808081	0.0625	0.431034483	0.782608696	0.068181818	0.396825397	0.065789474	0.205882353	0.782608696	0.431034483	0.102272727	0.35	0.107142857	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.517857143	0.0625	0.396825397	0.75	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.0625	0.431034483	0.366666667	0.101265823	0.103448276	0.517857143	0.0875	0.0625	0.75	0.431034483	0.75	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.366666667	0.396825397	0.068181818	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	0.081081081	0.438596491	0.075	0.660377358	0.114942529	0.660377358	0.660377358	0.052631579	0.075	0.729166667	0.62	0.64	0.660377358	0.660377358	0.114942529	0.62	0.729166667	0.06097561	0.5	0.62	0.62	0.729166667	0.075	0.08974359	0.111111111	0.084337349	0.409836066	0.660377358	0.109375	0.729166667	0.660377358	0.660377358	0.64	0.075	0.438596491	0.08988764	0.660377358	0.729166667	0.075	0.808510638	0.808510638	0.660377358	0.096774194	0.438596491	0.063291139	0.090909091	0.64	0.438596491	0.073170732	0.660377358	0.366666667	0.5	0.660377358	0.581818182	0.808510638	0.061728395	0.075	0.660377358	0.5	0.581818182	0.102941176	0.660377358	0.660377358	0.729166667	0.5	0.366666667	0.5	0.5	0.660377358	0.5	0.808510638	0.660377358	0.094117647	0.660377358	0.5	0.729166667	0.729166667	0.62	0.729166667	0.660377358	0.660377358	0.409836066	0.49122807	0.055555556	0.068493151	0.0625	0.5	0.063291139	0.078651685	0.091954023	0.62	0.660377358	0.64	0.660377358	0.081395349	0.313432836	0.106666667	0.64	0.660377358	0.660377358	0.62	0.5	0.660377358	0.660377358	0.385964912	0.49122807	0.140625	0.366666667	0.104651163	0.660377358	0.076923077	0.093023256	0.069444444	0.660377358	0.660377358	0.508474576	0.660377358	0.808510638	0.063291139	0.063291139	0.808510638	0.660377358	0.153846154	0.438596491	0.660377358	0.49122807	0.063291139	0.109589041	0.5	0.660377358	0.446428571	0.64	0.14516129	0.043478261	0.4375	0.5	0.28358209	0.808510638	0.083333333	0.660377358	0.660377358	0.729166667	0.054794521	0.660377358	0.063291139	0.102564103	0.808510638	0.62	0.0875	0.053191489	0.065789474	0.366666667	0.660377358	0.104651163	0.109756098	0.5	0.660377358	0.5	0.729166667	0.808510638	0.075	0.107526882	0.729166667	0.62	0.660377358	0.5	0.660377358	0.08045977	0.62	0.64	1	0.063291139	0.315789474	0.729166667	0.660377358	0.660377358	0.729166667	0.070588235	0.112903226	0.063829787	0.64	0.68	0.5	0.729166667	0.62	0.5	0.114942529	0.409836066	0.409836066	0.660377358	0.660377358	0.063291139	0.660377358	0.0625	0.729166667	0.729166667	0.0625	0.729166667	0.075949367	0.729166667	0.729166667	0.729166667	0.0625	0.072164948	0.5	0.06097561	0.5	0.060240964	0.729166667	0.385964912	0.660377358	0.808510638	0.660377358	0.409836066	0.082352941	0.409836066	0.295081967	0.090909091	0.660377358	0.114942529	0.075	0.08974359	0.054794521	0.5	0.5	0.5	0.366666667	0.5	0.660377358	0.409836066	0.808510638	0.660377358	0.660377358	0.5	0.660377358	0.5	0.295081967	0.107526882	0.438596491	0.729166667	0.660377358	0.0625	0.078651685	0.729166667	0.5	0.084507042	0.074074074	0.385964912	0.5	0.791666667	0.08974359	0.660377358	0.660377358	0.366666667	0.104651163	0.660377358	0.5	0.05	0.729166667	0.5	0.808510638	0.438596491	0.072463768	0.729166667	0.660377358	0.061728395	0.438596491	0.808510638	0.5	0.051282051	0.660377358	0.085714286	0.5	0.660377358	0.064935065	0.315789474	0.660377358	0.660377358	0.660377358	0.058823529	0.64	0.729166667	0.349206349	0.081081081	0.366666667	0.295081967	0.101123596	0.660377358	0.093333333	0.085714286	0.068181818	0.112903226	0.660377358	0.660377358	0.660377358	0.071428571	0.729166667	0.104651163	0.660377358	0.49122807	0.660377358	0.660377358	0.076923077	0.660377358	0.581818182	0.729166667	0.660377358	0.729166667	0.808510638	0.5	0.5	0.094117647	0.295081967	0.660377358	0.409836066	0.660377358	0.068493151	0.5	0.076923077	0.098765432	0.409836066	0.094117647	0.5	0.109756098	0.366666667	0.729166667	0.729166667	0.729166667	0.5	0.438596491	0.438596491	0.075	0.385964912	0.061728395	0.729166667	0.0875	0.64	0.051948052	0.042253521	0.729166667	0.729166667	0.660377358	0.5	0.660377358	0.62	0.438596491	1	0.660377358	0.075	0.090909091	0.05952381	0.114942529	0.660377358	0.366666667	0.729166667	0.508474576	0.076923077	0.660377358	0.366666667	0.729166667	0.660377358	0.086419753	0.62	0.366666667	0.660377358	0.08974359	0.409836066	0.660377358	0.68	0.065789474	0.065789474	0.62	0.660377358	0.073170732	0.62	0.409836066	0.660377358	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.660377358	0.079365079	0.379310345	0.660377358	0.660377358	0.084337349	0.379310345	0.065789474	0.660377358	0.729166667	0.438596491	0.729166667	0.729166667	0.075757576	0.660377358	0.077777778	0.072289157	0.048192771	0.077922078	0.660377358	0.660377358	0.055555556	0.097222222	0.3125	0.62745098	0.729166667	0.5	0.119402985	0.5	0.808510638	0.62	0.5	0.660377358	0.5	0.108695652	0.08974359	0.660377358	0.108433735	0.0875	0.808510638	0.660377358	0.660377358	0.729166667	0.660377358	0.660377358	0.660377358	0.5	0.077922078	0.102272727	0.791666667	0.064102564	0.5	0.808510638	0.791666667	0.295081967	0.660377358	0.729166667	0.808510638	0.729166667	0.103896104	0.660377358	0.103092784	0.085106383	0.729166667	0.64	0.08045977	0.660377358	0.065789474	0.366666667	0.64	0.729166667	0.114942529	0.62	0.094117647	0.729166667	0.660377358	0.075	0.660377358	0.729166667	0.660377358	0.808510638	0.08974359	0.660377358	0.5	0.660377358	0.409836066	0.5	0.104651163	0.409836066	0.064935065	0.066666667	0.081081081	0.729166667	0.08974359	0.729166667	0.366666667	0.115384615	0.078651685	0.808510638	0.074074074	0.08974359	0.5	0.729166667	0.5	0.077922078	1	0.05952381	0.092592593	0.660377358	0.660377358	0.660377358	0.366666667	0.660377358	0.068181818	0.660377358	0.660377358	0.349206349
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1	0.093333333	0.063291139	0.6	0.071428571	0.053191489	0.071428571	0.071428571	0.169811321	0.660377358	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.053191489	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.060240964	0.074074074	0.073684211	0.12195122	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	0.76	0.063291139	0.112359551	0.071428571	0.075949367	0.692307692	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.084337349	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.692307692	0.071428571	0.061728395	0.072289157	0.1	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.092105263	0.071428571	0.061728395	0.0875	0.071428571	0.06741573	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.492307692	0.081081081	0.581818182	0.061728395	0.592592593	0.065217391	0.102272727	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.084337349	0.075949367	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.056338028	0.076923077	0.054347826	0.071428571	0.075	0.066666667	0.097222222	0.071428571	0.071428571	0.12345679	0.071428571	0.0875	0.592592593	0.592592593	0.0875	0.071428571	0.095238095	0.063291139	0.071428571	0.06097561	0.535714286	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.057971014	0.057142857	0.068181818	0.061728395	0.073170732	0.0875	0.094117647	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.622641509	0.1	0.0875	0.077922078	0.085365854	0.074468085	0.596153846	0.076923077	0.071428571	0.054347826	0.094117647	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.660377358	0.09375	0.075949367	0.077922078	0.071428571	0.092105263	0.071428571	0.090909091	0.077922078	0.063291139	0.075	0.622641509	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.081395349	0.092307692	0.096774194	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.092105263	0.053191489	0.060240964	0.060240964	0.071428571	0.071428571	0.535714286	0.071428571	0.581818182	0.075949367	0.075949367	0.0875	0.075949367	0.115384615	0.075949367	0.075949367	0.075949367	0.12987013	0.104166667	0.061728395	0.072289157	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.119047619	0.060240964	0.08	0.076923077	0.071428571	0.053191489	1	0.074074074	0.097222222	0.061728395	0.061728395	0.092105263	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.08	0.09375	0.063291139	0.075949367	0.071428571	0.581818182	0.053763441	0.075949367	0.061728395	0.067567568	0.098765432	0.065789474	0.061728395	0.073170732	0.641509434	0.071428571	0.071428571	0.076923077	0.054347826	0.071428571	0.092105263	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.090909091	0.071428571	0.083333333	0.061728395	0.071428571	0.615384615	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.093333333	0.076923077	0.08	0.123595506	0.071428571	0.12	0.098591549	0.090909091	0.092307692	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.054347826	0.071428571	0.06097561	0.071428571	0.071428571	0.102564103	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.079545455	0.08	0.071428571	0.060240964	0.071428571	0.081081081	0.061728395	0.088607595	0.096385542	0.060240964	0.079545455	0.092105263	0.068965517	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	1	0.065789474	0.073170732	0.075949367	0.098765432	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	1	0.076923077	0.568965517	0.053191489	0.071428571	0.076923077	0.075949367	0.12345679	0.102564103	0.071428571	0.076923077	0.075949367	0.071428571	0.125	0.077922078	0.076923077	0.071428571	0.611111111	0.060240964	0.071428571	0.075	0.596153846	0.136986301	0.077922078	0.071428571	0.097560976	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.044776119	0.064935065	0.071428571	0.071428571	0.586206897	0.064935065	0.596153846	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.140625	0.071428571	0.076086957	0.083333333	0.072289157	0.634615385	0.071428571	0.071428571	0.492307692	0.094594595	0.059405941	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.050505051	0.611111111	0.071428571	0.056179775	0.085365854	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.634615385	0.137931034	0.073170732	0.08974359	0.061728395	0.0875	0.073170732	0.08	0.071428571	0.075949367	0.0875	0.075949367	0.074074074	0.071428571	0.079207921	0.142857143	0.075949367	0.063291139	0.066666667	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.053191489	0.077922078	0.091954023	0.075949367	0.071428571	1	0.071428571	0.075949367	0.071428571	0.0875	0.641509434	0.071428571	0.061728395	0.071428571	0.060240964	0.092105263	0.054347826	0.060240964	0.076923077	0.078947368	0.123287671	0.075949367	0.641509434	0.075949367	0.076923077	0.085365854	0.088888889	0.0875	0.711538462	0.641509434	0.061728395	0.075949367	0.061728395	0.634615385	0.075	0.096385542	0.070175439	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.103448276	0.071428571	0.071428571	0.06097561
CC1=C(C=C(F)C=N1)C(=O)N1CCC(CC1)N1CC(NC(=O)C2=CC=CC=C2)=N1	0.260273973	0.08045977	0.088888889	0.098901099	0.184782609	0.098901099	0.098901099	0.107692308	0.076923077	0.091954023	0.107142857	0.08045977	0.098901099	0.098901099	0.184782609	0.107142857	0.091954023	0.207317073	0.103448276	0.107142857	0.107142857	0.091954023	0.166666667	0.243589744	0.217391304	0.186046512	0.088888889	0.098901099	0.106666667	0.091954023	0.098901099	0.098901099	0.08045977	0.076923077	0.08045977	0.197802198	0.098901099	0.091954023	0.076923077	0.08988764	0.08988764	0.098901099	0.151515152	0.08045977	0.230769231	0.186813187	0.08045977	0.08045977	0.234567901	0.098901099	0.105882353	0.078651685	0.098901099	0.112359551	0.08988764	0.289473684	0.088888889	0.098901099	0.078651685	0.112359551	0.208333333	0.098901099	0.098901099	0.091954023	0.078651685	0.105882353	0.078651685	0.107142857	0.098901099	0.078651685	0.08988764	0.098901099	0.193181818	0.098901099	0.078651685	0.091954023	0.091954023	0.107142857	0.091954023	0.098901099	0.098901099	0.088888889	0.077777778	0.080808081	0.168831169	0.102272727	0.078651685	0.078651685	0.2	0.244186047	0.107142857	0.098901099	0.08045977	0.098901099	0.193181818	0.098901099	0.202531646	0.08045977	0.098901099	0.098901099	0.107142857	0.078651685	0.098901099	0.098901099	0.096385542	0.077777778	0.0625	0.105882353	0.188888889	0.098901099	0.230769231	0.152173913	0.236111111	0.098901099	0.098901099	0.134831461	0.098901099	0.08988764	0.078651685	0.078651685	0.08988764	0.098901099	0.228915663	0.08045977	0.098901099	0.102272727	0.078651685	0.107142857	0.078651685	0.098901099	0.081395349	0.08045977	0.064102564	0.076923077	0.142857143	0.078651685	0.139534884	0.08988764	0.107526882	0.098901099	0.098901099	0.091954023	0.155844156	0.098901099	0.078651685	0.225	0.08988764	0.107142857	0.222222222	0.206521739	0.081395349	0.105882353	0.098901099	0.188888889	0.131868132	0.078651685	0.098901099	0.078651685	0.091954023	0.08988764	0.076923077	0.173469388	0.091954023	0.107142857	0.098901099	0.107142857	0.098901099	0.191011236	0.107142857	0.08045977	0.090909091	0.054945055	0.087378641	0.091954023	0.098901099	0.098901099	0.091954023	0.197674419	0.208955224	0.217391304	0.08045977	0.103448276	0.078651685	0.091954023	0.107142857	0.107142857	0.184782609	0.088888889	0.088888889	0.098901099	0.098901099	0.078651685	0.098901099	0.065934066	0.091954023	0.091954023	0.2125	0.091954023	0.141176471	0.091954023	0.091954023	0.091954023	0.114942529	0.171717172	0.078651685	0.192771084	0.103448276	0.19047619	0.091954023	0.096385542	0.098901099	0.08988764	0.098901099	0.088888889	0.223529412	0.088888889	0.096385542	0.186813187	0.098901099	0.147368421	0.076923077	0.2125	0.098765432	0.103448276	0.078651685	0.107142857	0.105882353	0.078651685	0.098901099	0.088888889	0.08988764	0.098901099	0.098901099	0.078651685	0.098901099	0.078651685	0.096385542	0.173469388	0.08045977	0.091954023	0.098901099	0.102272727	0.2	0.091954023	0.078651685	0.171052632	0.253164557	0.096385542	0.078651685	0.113636364	0.077777778	0.098901099	0.098901099	0.105882353	0.188888889	0.098901099	0.107142857	0.129411765	0.091954023	0.078651685	0.08988764	0.08045977	0.178082192	0.091954023	0.098901099	0.166666667	0.08045977	0.08988764	0.078651685	0.13253012	0.098901099	0.157894737	0.078651685	0.098901099	0.08045977	0.087378641	0.098901099	0.098901099	0.098901099	0.291139241	0.08045977	0.091954023	0.102272727	0.260273973	0.105882353	0.096385542	0.195652174	0.098901099	0.119047619	0.157894737	0.177777778	0.208955224	0.098901099	0.098901099	0.098901099	0.144736842	0.091954023	0.188888889	0.098901099	0.077777778	0.098901099	0.098901099	0.215189873	0.098901099	0.112359551	0.091954023	0.098901099	0.091954023	0.08988764	0.078651685	0.078651685	0.25	0.096385542	0.098901099	0.088888889	0.098901099	0.232876712	0.078651685	0.263157895	0.202380952	0.088888889	0.235294118	0.107142857	0.256097561	0.105882353	0.091954023	0.091954023	0.091954023	0.078651685	0.08045977	0.08045977	0.076923077	0.096385542	0.166666667	0.091954023	0.178571429	0.08045977	0.223684211	0.102564103	0.091954023	0.091954023	0.098901099	0.103448276	0.098901099	0.107142857	0.08045977	0.090909091	0.098901099	0.076923077	1	0.074468085	0.147368421	0.098901099	0.105882353	0.091954023	0.134831461	0.156626506	0.098901099	0.105882353	0.091954023	0.098901099	0.282051282	0.107142857	0.105882353	0.098901099	0.077777778	0.088888889	0.098901099	0.103448276	0.081395349	0.120481928	0.107142857	0.098901099	0.204819277	0.107142857	0.088888889	0.098901099	0.098901099	0.098901099	0.078651685	0.091954023	0.098901099	0.098901099	0.095890411	0.095238095	0.098901099	0.098901099	0.120879121	0.095238095	0.081395349	0.098901099	0.091954023	0.08045977	0.091954023	0.091954023	0.092105263	0.098901099	0.147368421	0.174418605	0.112359551	0.06741573	0.098901099	0.098901099	0.080808081	0.263888889	0.093457944	0.079545455	0.091954023	0.078651685	0.16	0.103448276	0.08988764	0.107142857	0.078651685	0.098901099	0.078651685	0.175257732	0.077777778	0.098901099	0.283950617	0.2375	0.08988764	0.098901099	0.098901099	0.091954023	0.098901099	0.098901099	0.098901099	0.078651685	0.06741573	0.172043011	0.113636364	0.130952381	0.078651685	0.08988764	0.113636364	0.096385542	0.098901099	0.091954023	0.08988764	0.091954023	0.293333333	0.098901099	0.239583333	0.175257732	0.091954023	0.08045977	0.152173913	0.098901099	0.107142857	0.105882353	0.08045977	0.091954023	0.184782609	0.107142857	0.25	0.091954023	0.098901099	0.076923077	0.098901099	0.091954023	0.098901099	0.08988764	0.077777778	0.098901099	0.078651685	0.098901099	0.088888889	0.107142857	0.188888889	0.088888889	0.205128205	0.226666667	0.108433735	0.091954023	0.077777778	0.091954023	0.105882353	0.151162791	0.270588235	0.08988764	0.087912088	0.077777778	0.078651685	0.091954023	0.078651685	0.06741573	0.090909091	0.134831461	0.109375	0.098901099	0.098901099	0.098901099	0.105882353	0.098901099	0.23255814	0.098901099	0.098901099	0.102272727
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C=C(C=O)C=C2O1	0.075949367	0.048192771	0.568965517	0.068965517	0.051546392	0.068965517	0.068965517	0.083333333	0.542372881	0.060240964	0.075	0.048192771	0.068965517	0.068965517	0.051546392	0.075	0.060240964	0.069767442	0.047058824	0.075	0.075	0.060240964	0.058139535	0.058823529	0.071428571	0.091954023	0.058139535	0.068965517	0.117647059	0.060240964	0.068965517	0.068965517	0.048192771	0.596491228	0.048192771	0.108695652	0.068965517	0.060240964	0.467741935	0.058823529	0.058823529	0.068965517	0.080808081	0.048192771	0.098765432	0.086021505	0.048192771	0.048192771	0.068965517	0.068965517	0.074074074	0.047058824	0.068965517	0.069767442	0.058823529	0.070588235	0.542372881	0.068965517	0.047058824	0.069767442	0.081081081	0.068965517	0.068965517	0.060240964	0.047058824	0.0875	0.047058824	0.075	0.068965517	0.047058824	0.058823529	0.068965517	0.053763441	0.068965517	0.047058824	0.060240964	0.060240964	0.075	0.060240964	0.068965517	0.068965517	0.058139535	0.046511628	0.449275362	0.064102564	0.525423729	0.047058824	0.561403509	0.063157895	0.086956522	0.075	0.068965517	0.048192771	0.068965517	0.065217391	0.056818182	0.060240964	0.048192771	0.068965517	0.068965517	0.075	0.047058824	0.068965517	0.068965517	0.063291139	0.046511628	0.04	0.0875	0.052631579	0.068965517	0.05952381	0.053191489	0.064935065	0.068965517	0.068965517	0.068181818	0.068965517	0.058823529	0.561403509	0.561403509	0.058823529	0.068965517	0.104651163	0.048192771	0.068965517	0.046511628	0.508474576	0.075	0.047058824	0.068965517	0.048780488	0.048192771	0.04109589	0.084507042	0.043010753	0.047058824	0.070588235	0.058823529	0.11627907	0.068965517	0.068965517	0.060240964	0.093333333	0.068965517	0.561403509	0.083333333	0.058823529	0.075	0.069767442	0.083333333	0.535714286	0.0875	0.068965517	0.052631579	0.103448276	0.047058824	0.068965517	0.047058824	0.060240964	0.058823529	0.654545455	0.102040816	0.060240964	0.075	0.068965517	0.075	0.068965517	0.076086957	0.075	0.048192771	0.05952381	0.508474576	0.05	0.060240964	0.068965517	0.068965517	0.060240964	0.066666667	0.072463768	0.082474227	0.048192771	0.05952381	0.047058824	0.060240964	0.075	0.075	0.051546392	0.058139535	0.058139535	0.068965517	0.068965517	0.508474576	0.068965517	0.525423729	0.060240964	0.060240964	0.058823529	0.060240964	0.125	0.060240964	0.060240964	0.060240964	0.125	0.079207921	0.047058824	0.057471264	0.047058824	0.068965517	0.060240964	0.063291139	0.068965517	0.058823529	0.068965517	0.058139535	0.102272727	0.058139535	0.063291139	0.063157895	0.068965517	0.051546392	0.568965517	0.058823529	0.093333333	0.047058824	0.047058824	0.075	0.074074074	0.047058824	0.068965517	0.058139535	0.058823529	0.068965517	0.068965517	0.047058824	0.068965517	0.047058824	0.063291139	0.102040816	0.048192771	0.060240964	0.068965517	0.525423729	0.041237113	0.060240964	0.047058824	0.051282051	0.082352941	0.063291139	0.047058824	0.058139535	0.525423729	0.068965517	0.068965517	0.074074074	0.052631579	0.068965517	0.075	0.085365854	0.060240964	0.047058824	0.058823529	0.048192771	0.097222222	0.060240964	0.068965517	0.070588235	0.048192771	0.058823529	0.047058824	0.101265823	0.068965517	0.094594595	0.047058824	0.068965517	0.581818182	0.05	0.068965517	0.068965517	0.068965517	0.06741573	0.048192771	0.060240964	0.058823529	0.075949367	0.074074074	0.063291139	0.107526882	0.068965517	0.12987013	0.065789474	0.087912088	0.072463768	0.068965517	0.068965517	0.068965517	0.081081081	0.060240964	0.052631579	0.068965517	0.046511628	0.068965517	0.068965517	0.072289157	0.068965517	0.069767442	0.060240964	0.068965517	0.060240964	0.058823529	0.047058824	0.047058824	0.065217391	0.063291139	0.068965517	0.058139535	0.068965517	0.064102564	0.047058824	0.072289157	0.093023256	0.058139535	0.076923077	0.075	0.054945055	0.074074074	0.060240964	0.060240964	0.060240964	0.047058824	0.048192771	0.048192771	0.568965517	0.063291139	0.070588235	0.060240964	0.095238095	0.048192771	0.088607595	0.082191781	0.060240964	0.060240964	0.068965517	0.047058824	0.068965517	0.075	0.048192771	0.05952381	0.068965517	0.568965517	0.074468085	1	0.051546392	0.068965517	0.074074074	0.060240964	0.068181818	0.1125	0.068965517	0.0875	0.060240964	0.068965517	0.107142857	0.075	0.074074074	0.068965517	0.525423729	0.058139535	0.068965517	0.05952381	0.535714286	0.131578947	0.075	0.068965517	0.068965517	0.075	0.058139535	0.068965517	0.068965517	0.068965517	0.047058824	0.060240964	0.068965517	0.068965517	0.057971014	0.0625	0.068965517	0.068965517	0.696428571	0.0625	0.535714286	0.068965517	0.060240964	0.048192771	0.060240964	0.060240964	0.101449275	0.068965517	0.0625	0.08045977	0.082352941	0.543859649	0.068965517	0.068965517	0.449275362	0.076923077	0.057692308	0.047619048	0.060240964	0.047058824	0.052631579	0.047058824	0.058823529	0.075	0.047058824	0.068965517	0.047058824	0.049019608	0.525423729	0.068965517	0.043010753	0.069767442	0.058823529	0.068965517	0.068965517	0.060240964	0.068965517	0.068965517	0.068965517	0.047058824	0.543859649	0.108695652	0.058139535	0.086419753	0.047058824	0.058823529	0.058139535	0.063291139	0.068965517	0.060240964	0.058823529	0.060240964	0.058823529	0.068965517	0.087378641	0.126315789	0.060240964	0.048192771	0.087912088	0.068965517	0.075	0.074074074	0.048192771	0.060240964	0.051546392	0.075	0.076923077	0.060240964	0.068965517	0.568965517	0.068965517	0.060240964	0.068965517	0.058823529	0.525423729	0.068965517	0.047058824	0.068965517	0.058139535	0.075	0.052631579	0.058139535	0.06097561	0.0625	0.103896104	0.060240964	0.525423729	0.060240964	0.0875	0.069767442	0.086021505	0.058823529	0.533333333	0.525423729	0.047058824	0.060240964	0.047058824	0.543859649	0.05952381	0.093023256	0.049180328	0.068965517	0.068965517	0.068965517	0.0875	0.068965517	0.087912088	0.068965517	0.068965517	0.058823529
NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(Cl)C=C1	0.134146341	0.079545455	0.042105263	0.134831461	0.833333333	0.134831461	0.134831461	0.057971014	0.042105263	0.11627907	0.13253012	0.079545455	0.134831461	0.134831461	0.833333333	0.13253012	0.11627907	0.136363636	0.077777778	0.13253012	0.13253012	0.11627907	0.137931034	0.180722892	0.164948454	0.131868132	0.1	0.134831461	0.135135135	0.11627907	0.134831461	0.134831461	0.079545455	0.053191489	0.079545455	0.089108911	0.134831461	0.11627907	0.053191489	0.113636364	0.113636364	0.134831461	0.105769231	0.079545455	0.182926829	0.112244898	0.079545455	0.079545455	0.16091954	0.134831461	0.144578313	0.102272727	0.134831461	0.162790698	0.113636364	0.192771084	0.053191489	0.134831461	0.102272727	0.162790698	0.23943662	0.134831461	0.134831461	0.11627907	0.102272727	0.104651163	0.102272727	0.146341463	0.134831461	0.102272727	0.113636364	0.134831461	0.164835165	0.134831461	0.102272727	0.11627907	0.11627907	0.13253012	0.11627907	0.134831461	0.134831461	0.1	0.101123596	0.048543689	0.166666667	0.042553191	0.102272727	0.043010753	0.159574468	0.186813187	0.13253012	0.134831461	0.079545455	0.134831461	0.177777778	0.086021505	0.156626506	0.079545455	0.134831461	0.134831461	0.13253012	0.102272727	0.134831461	0.134831461	0.095238095	0.101123596	0.102564103	0.104651163	0.830508475	0.134831461	0.2125	0.163043478	0.139240506	0.134831461	0.134831461	0.172413793	0.134831461	0.113636364	0.043010753	0.043010753	0.113636364	0.134831461	0.119565217	0.079545455	0.134831461	0.076923077	0.054347826	0.119047619	0.102272727	0.134831461	0.08045977	0.079545455	0.105263158	0.08974359	0.09375	0.102272727	0.137931034	0.113636364	0.083333333	0.134831461	0.134831461	0.11627907	0.046511628	0.134831461	0.043010753	0.151162791	0.113636364	0.13253012	0.136363636	0.154639175	0.044444444	0.104651163	0.134831461	0.830508475	0.142857143	0.102272727	0.134831461	0.102272727	0.11627907	0.113636364	0.042105263	0.094339623	0.11627907	0.13253012	0.134831461	0.146341463	0.134831461	0.163043478	0.13253012	0.079545455	0.114942529	0.031914894	0.076190476	0.11627907	0.134831461	0.134831461	0.11627907	0.168539326	0.171428571	0.13	0.079545455	0.114942529	0.102272727	0.11627907	0.13253012	0.146341463	0.833333333	0.1	0.1	0.134831461	0.134831461	0.054347826	0.134831461	0.088888889	0.11627907	0.11627907	0.139534884	0.11627907	0.101123596	0.11627907	0.11627907	0.11627907	0.113636364	0.125	0.102272727	0.149425287	0.077777778	0.134831461	0.11627907	0.095238095	0.134831461	0.113636364	0.134831461	0.1	0.129032258	0.1	0.108433735	0.211111111	0.134831461	1	0.053191489	0.166666667	0.058823529	0.077777778	0.102272727	0.146341463	0.144578313	0.102272727	0.134831461	0.1	0.113636364	0.134831461	0.134831461	0.102272727	0.134831461	0.102272727	0.108433735	0.094339623	0.079545455	0.11627907	0.134831461	0.042553191	0.172043011	0.11627907	0.102272727	0.2	0.136363636	0.095238095	0.102272727	0.112359551	0.065217391	0.134831461	0.134831461	0.144578313	0.830508475	0.134831461	0.146341463	0.08988764	0.11627907	0.102272727	0.113636364	0.079545455	0.101265823	0.11627907	0.134831461	0.112359551	0.079545455	0.113636364	0.102272727	0.091954023	0.134831461	0.072289157	0.102272727	0.134831461	0.043956044	0.076190476	0.134831461	0.134831461	0.134831461	0.107526882	0.079545455	0.11627907	0.126436782	0.134146341	0.144578313	0.108433735	0.11	0.134831461	0.079545455	0.085365854	0.103092784	0.171428571	0.134831461	0.134831461	0.134831461	0.113924051	0.11627907	0.830508475	0.134831461	0.101123596	0.134831461	0.134831461	0.141176471	0.134831461	0.162790698	0.11627907	0.134831461	0.11627907	0.113636364	0.102272727	0.102272727	0.127659574	0.108433735	0.134831461	0.1	0.134831461	0.151898734	0.102272727	0.127906977	0.159090909	0.1	0.164835165	0.146341463	0.181818182	0.144578313	0.11627907	0.11627907	0.11627907	0.102272727	0.079545455	0.079545455	0.053191489	0.095238095	0.112359551	0.11627907	0.098901099	0.079545455	0.093023256	0.048192771	0.11627907	0.11627907	0.134831461	0.077777778	0.134831461	0.13253012	0.079545455	0.114942529	0.134831461	0.053191489	0.147368421	0.051546392	1	0.134831461	0.144578313	0.11627907	0.172413793	0.08988764	0.134831461	0.104651163	0.11627907	0.134831461	0.134831461	0.13253012	0.144578313	0.134831461	0.053763441	0.1	0.134831461	0.114942529	0.044444444	0.068181818	0.13253012	0.134831461	0.147727273	0.13253012	0.1	0.134831461	0.134831461	0.134831461	0.102272727	0.11627907	0.134831461	0.134831461	0.173913043	0.094117647	0.134831461	0.134831461	0.06185567	0.094117647	0.044444444	0.134831461	0.11627907	0.079545455	0.11627907	0.11627907	0.063291139	0.134831461	0.182795699	0.108695652	0.123595506	0.043478261	0.134831461	0.134831461	0.048543689	0.15	0.072727273	0.078651685	0.11627907	0.102272727	0.157894737	0.077777778	0.113636364	0.13253012	0.102272727	0.134831461	0.102272727	0.769230769	0.053763441	0.134831461	0.4	0.149425287	0.113636364	0.134831461	0.134831461	0.11627907	0.134831461	0.134831461	0.134831461	0.102272727	0.043478261	0.12244898	0.112359551	0.142857143	0.102272727	0.113636364	0.112359551	0.108433735	0.134831461	0.11627907	0.113636364	0.11627907	0.195121951	0.134831461	0.153846154	0.15	0.11627907	0.079545455	0.150537634	0.134831461	0.056179775	0.144578313	0.079545455	0.11627907	0.833333333	0.13253012	0.127659574	0.11627907	0.134831461	0.053191489	0.134831461	0.11627907	0.134831461	0.113636364	0.065217391	0.134831461	0.102272727	0.134831461	0.1	0.146341463	0.830508475	0.1	0.079545455	0.120481928	0.056818182	0.11627907	0.065217391	0.11627907	0.104651163	0.123595506	0.112244898	0.113636364	0.063829787	0.065217391	0.102272727	0.11627907	0.102272727	0.043478261	0.114942529	0.108695652	0.142857143	0.134831461	0.134831461	0.134831461	0.104651163	0.134831461	0.150537634	0.134831461	0.134831461	0.126436782
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=CN(C=CC1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC(=O)C1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C(O)C=C1	0.118421053	0.318181818	0.083333333	0.5	0.172413793	0.5	0.5	0.101694915	0.096385542	0.517241379	0.50877193	0.318181818	0.5	0.5	0.172413793	0.50877193	0.517241379	0.095238095	0.308823529	0.50877193	0.50877193	0.517241379	0.151898734	0.125	0.141304348	0.117647059	0.31884058	0.5	0.225806452	0.517241379	0.5	0.5	0.318181818	0.096385542	0.318181818	0.120879121	0.5	0.517241379	0.12345679	0.551724138	0.551724138	0.5	0.114583333	0.318181818	0.098765432	0.10989011	0.318181818	0.318181818	0.107142857	0.5	0.45	0.308823529	0.5	0.586206897	0.551724138	0.12345679	0.12345679	0.5	0.308823529	0.586206897	0.142857143	0.5	0.5	0.517241379	0.308823529	0.298507463	0.308823529	0.457627119	0.5	0.308823529	0.551724138	0.5	0.126436782	0.5	0.308823529	0.517241379	0.517241379	0.50877193	0.517241379	0.5	0.5	0.31884058	0.304347826	0.075268817	0.121621622	0.071428571	0.308823529	0.072289157	0.10989011	0.149425287	0.50877193	0.5	0.318181818	0.5	0.152941176	0.273972603	0.128205128	0.318181818	0.5	0.5	0.50877193	0.308823529	0.5	0.5	0.3125	0.304347826	0.068493151	0.298507463	0.162790698	0.5	0.126582278	0.164705882	0.108108108	0.5	0.5	1	0.5	0.551724138	0.072289157	0.072289157	0.551724138	0.5	0.172839506	0.318181818	0.5	0.304347826	0.072289157	0.162162162	0.308823529	0.5	0.323076923	0.318181818	0.070422535	0.054794521	0.293333333	0.308823529	0.358208955	0.551724138	0.103448276	0.5	0.5	0.517241379	0.051282051	0.5	0.072289157	0.1375	0.551724138	0.50877193	0.12195122	0.106382979	0.075	0.298507463	0.5	0.162790698	0.129411765	0.308823529	0.5	0.308823529	0.517241379	0.551724138	0.083333333	0.113402062	0.517241379	0.50877193	0.5	0.457627119	0.5	0.112359551	0.50877193	0.318181818	0.508474576	0.072289157	0.235294118	0.517241379	0.5	0.5	0.517241379	0.103448276	0.138461538	0.105263158	0.318181818	0.459016393	0.308823529	0.517241379	0.50877193	0.457627119	0.172413793	0.31884058	0.31884058	0.5	0.5	0.072289157	0.5	0.071428571	0.517241379	0.517241379	0.111111111	0.517241379	0.097560976	0.517241379	0.517241379	0.517241379	0.071428571	0.101010101	0.308823529	0.108433735	0.308823529	0.107142857	0.517241379	0.3125	0.5	0.551724138	0.5	0.31884058	0.141176471	0.31884058	0.272727273	0.122222222	0.5	0.172413793	0.12345679	0.125	0.064935065	0.308823529	0.308823529	0.457627119	0.45	0.308823529	0.5	0.31884058	0.551724138	0.5	0.5	0.308823529	0.5	0.308823529	0.272727273	0.113402062	0.318181818	0.517241379	0.5	0.071428571	0.147727273	0.517241379	0.308823529	0.154929577	0.12195122	0.3125	0.308823529	0.491803279	0.097560976	0.5	0.5	0.45	0.162790698	0.5	0.457627119	0.085365854	0.517241379	0.308823529	0.551724138	0.318181818	0.097222222	0.517241379	0.5	0.070588235	0.318181818	0.551724138	0.308823529	0.0875	0.5	0.109589041	0.308823529	0.5	0.074074074	0.235294118	0.5	0.5	0.5	0.091954023	0.318181818	0.517241379	0.384615385	0.118421053	0.45	0.272727273	0.131868132	0.5	0.115384615	0.125	0.087912088	0.138461538	0.5	0.5	0.5	0.095890411	0.517241379	0.162790698	0.5	0.304347826	0.5	0.5	0.1125	0.5	0.586206897	0.517241379	0.5	0.517241379	0.551724138	0.308823529	0.308823529	0.113636364	0.272727273	0.5	0.31884058	0.5	0.106666667	0.308823529	0.1125	0.175	0.31884058	0.126436782	0.457627119	0.156626506	0.45	0.517241379	0.517241379	0.517241379	0.308823529	0.318181818	0.318181818	0.12345679	0.3125	0.070588235	0.517241379	0.108433735	0.318181818	0.088607595	0.053333333	0.517241379	0.517241379	0.5	0.308823529	0.5	0.50877193	0.318181818	0.508474576	0.5	0.12345679	0.134831461	0.068181818	0.172413793	0.5	0.45	0.517241379	1	0.1125	0.5	0.298507463	0.517241379	0.5	0.120481928	0.50877193	0.45	0.5	0.097560976	0.31884058	0.5	0.459016393	0.075	0.075	0.50877193	0.5	0.107142857	0.50877193	0.31884058	0.5	0.5	0.5	0.308823529	0.517241379	0.5	0.5	0.140625	0.307692308	0.5	0.5	0.104651163	0.307692308	0.075	0.5	0.517241379	0.318181818	0.517241379	0.517241379	0.101449275	0.5	0.159090909	0.093023256	0.057471264	0.1	0.5	0.5	0.075268817	0.135135135	0.222222222	0.313432836	0.517241379	0.308823529	0.194029851	0.308823529	0.551724138	0.50877193	0.308823529	0.5	0.308823529	0.163043478	0.097560976	0.5	0.197530864	0.12195122	0.551724138	0.5	0.5	0.517241379	0.5	0.5	0.5	0.308823529	0.1	0.133333333	0.491803279	0.073170732	0.308823529	0.551724138	0.491803279	0.272727273	0.5	0.517241379	0.551724138	0.517241379	0.139240506	0.5	0.12	0.114583333	0.517241379	0.318181818	0.1	0.5	0.075	0.45	0.318181818	0.517241379	0.172413793	0.50877193	0.139534884	0.517241379	0.5	0.12345679	0.5	0.517241379	0.5	0.551724138	0.097560976	0.5	0.308823529	0.5	0.31884058	0.457627119	0.162790698	0.31884058	0.0875	0.103896104	0.08974359	0.517241379	0.097560976	0.517241379	0.298507463	0.135802469	0.10989011	0.551724138	0.095238095	0.097560976	0.308823529	0.517241379	0.308823529	0.1	0.508474576	0.08045977	0.163636364	0.5	0.5	0.5	0.298507463	0.5	0.112359551	0.5	0.5	0.384615385
CN(C)CCCN1C2=CC=CC=C2SC2=C1C=C(C=C2)C(C)=O	0.212121212	0.064935065	0.088607595	0.086419753	0.08988764	0.086419753	0.086419753	0.132075472	0.088607595	0.077922078	0.094594595	0.064935065	0.086419753	0.086419753	0.08988764	0.094594595	0.077922078	0.144736842	0.076923077	0.094594595	0.094594595	0.077922078	0.102564103	0.148648649	0.162790698	0.168831169	0.075	0.086419753	0.092307692	0.077922078	0.086419753	0.086419753	0.064935065	0.102564103	0.064935065	0.182926829	0.086419753	0.077922078	0.088607595	0.075949367	0.075949367	0.086419753	0.085106383	0.064935065	0.166666667	0.142857143	0.064935065	0.064935065	0.142857143	0.086419753	0.108108108	0.063291139	0.086419753	0.101265823	0.075949367	0.162162162	0.088607595	0.086419753	0.063291139	0.101265823	0.229508197	0.086419753	0.086419753	0.077922078	0.063291139	0.078947368	0.063291139	0.125	0.086419753	0.063291139	0.075949367	0.086419753	0.120481928	0.086419753	0.063291139	0.077922078	0.077922078	0.094594595	0.077922078	0.086419753	0.086419753	0.075	0.0625	0.079545455	0.130434783	0.103896104	0.063291139	0.105263158	0.156626506	0.117647059	0.094594595	0.086419753	0.064935065	0.086419753	0.134146341	0.142857143	0.152777778	0.064935065	0.086419753	0.086419753	0.094594595	0.063291139	0.086419753	0.086419753	0.082191781	0.0625	0.057971014	0.078947368	0.117647059	0.086419753	0.166666667	0.093023256	0.166666667	0.086419753	0.086419753	0.1125	0.086419753	0.075949367	0.105263158	0.105263158	0.075949367	0.086419753	0.153846154	0.064935065	0.086419753	0.075949367	0.090909091	0.109589041	0.063291139	0.086419753	0.065789474	0.064935065	0.059701493	0.180327869	0.108433735	0.063291139	0.146666667	0.075949367	0.151898734	0.086419753	0.086419753	0.077922078	0.1	0.086419753	0.105263158	0.146666667	0.075949367	0.094594595	0.144736842	0.164705882	0.125	0.078947368	0.086419753	0.117647059	0.1375	0.063291139	0.086419753	0.063291139	0.077922078	0.075949367	0.102564103	0.095744681	0.077922078	0.094594595	0.086419753	0.125	0.086419753	0.13253012	0.094594595	0.064935065	0.076923077	0.063291139	0.063829787	0.077922078	0.086419753	0.086419753	0.077922078	0.1375	0.189655172	0.162790698	0.064935065	0.076923077	0.063291139	0.077922078	0.094594595	0.125	0.08988764	0.075	0.075	0.086419753	0.086419753	0.090909091	0.086419753	0.103896104	0.077922078	0.077922078	0.180555556	0.077922078	0.103896104	0.077922078	0.077922078	0.077922078	0.197183099	0.142857143	0.063291139	0.144736842	0.076923077	0.222222222	0.077922078	0.082191781	0.086419753	0.075949367	0.086419753	0.075	0.135802469	0.075	0.112676056	0.129411765	0.086419753	0.08988764	0.102564103	0.164383562	0.305084746	0.076923077	0.063291139	0.125	0.108108108	0.063291139	0.086419753	0.075	0.075949367	0.086419753	0.086419753	0.063291139	0.086419753	0.063291139	0.112676056	0.095744681	0.064935065	0.077922078	0.086419753	0.103896104	0.11627907	0.077922078	0.063291139	0.084507042	0.144736842	0.082191781	0.063291139	0.088607595	0.118421053	0.086419753	0.086419753	0.108108108	0.117647059	0.086419753	0.125	0.235294118	0.077922078	0.063291139	0.075949367	0.064935065	0.138461538	0.077922078	0.086419753	0.146666667	0.064935065	0.075949367	0.063291139	0.154929577	0.086419753	0.117647059	0.063291139	0.086419753	0.078947368	0.063829787	0.086419753	0.086419753	0.086419753	0.168831169	0.064935065	0.077922078	0.08974359	0.212121212	0.108108108	0.112676056	0.139534884	0.086419753	0.123287671	0.206349206	0.119047619	0.189655172	0.086419753	0.086419753	0.086419753	0.071428571	0.077922078	0.117647059	0.086419753	0.0625	0.086419753	0.086419753	0.150684932	0.086419753	0.101265823	0.077922078	0.086419753	0.077922078	0.075949367	0.063291139	0.063291139	0.134146341	0.112676056	0.086419753	0.075	0.086419753	0.164179104	0.063291139	0.166666667	0.098765432	0.075	0.1625	0.125	0.151898734	0.108108108	0.077922078	0.077922078	0.077922078	0.063291139	0.064935065	0.064935065	0.102564103	0.082191781	0.146666667	0.077922078	0.12987013	0.064935065	0.191176471	0.15625	0.077922078	0.077922078	0.086419753	0.076923077	0.086419753	0.094594595	0.064935065	0.076923077	0.086419753	0.102564103	0.156626506	0.1125	0.08988764	0.086419753	0.108108108	0.077922078	0.1125	1	0.086419753	0.078947368	0.077922078	0.086419753	0.173333333	0.094594595	0.108108108	0.086419753	0.118421053	0.075	0.086419753	0.076923077	0.125	0.208955224	0.094594595	0.086419753	0.142857143	0.094594595	0.075	0.086419753	0.086419753	0.086419753	0.063291139	0.077922078	0.086419753	0.086419753	0.0625	0.081081081	0.086419753	0.086419753	0.139240506	0.081081081	0.125	0.086419753	0.077922078	0.064935065	0.077922078	0.077922078	0.126984127	0.086419753	0.08988764	0.126582278	0.175675676	0.106666667	0.086419753	0.086419753	0.079545455	0.144927536	0.071428571	0.064102564	0.077922078	0.063291139	0.136363636	0.076923077	0.075949367	0.094594595	0.063291139	0.086419753	0.063291139	0.108695652	0.118421053	0.086419753	0.12195122	0.144736842	0.075949367	0.086419753	0.086419753	0.077922078	0.086419753	0.086419753	0.086419753	0.063291139	0.106666667	0.141176471	0.088607595	0.152777778	0.063291139	0.075949367	0.088607595	0.112676056	0.086419753	0.077922078	0.075949367	0.077922078	0.148648649	0.086419753	0.175824176	0.108695652	0.077922078	0.064935065	0.093023256	0.086419753	0.125	0.108108108	0.064935065	0.077922078	0.08988764	0.094594595	0.120481928	0.077922078	0.086419753	0.102564103	0.086419753	0.077922078	0.086419753	0.075949367	0.118421053	0.086419753	0.063291139	0.086419753	0.075	0.125	0.117647059	0.075	0.223880597	0.15942029	0.15942029	0.077922078	0.118421053	0.077922078	0.078947368	0.12987013	0.142857143	0.075949367	0.101265823	0.118421053	0.063291139	0.077922078	0.063291139	0.106666667	0.076923077	0.098765432	0.156862745	0.086419753	0.086419753	0.086419753	0.078947368	0.086419753	0.160493827	0.086419753	0.086419753	0.08974359
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.098591549	0.333333333	0.076923077	0.365079365	0.117647059	0.365079365	0.365079365	0.054545455	0.076923077	0.327868852	0.58	0.379310345	0.365079365	0.365079365	0.117647059	0.58	0.327868852	0.075949367	0.366666667	0.58	0.58	0.327868852	0.090909091	0.077922078	0.088888889	0.113924051	0.37704918	0.365079365	0.112903226	0.327868852	0.365079365	0.365079365	0.379310345	0.076923077	0.333333333	0.117647059	0.365079365	0.327868852	0.076923077	0.338709677	0.338709677	0.365079365	0.086956522	0.333333333	0.078947368	0.093023256	0.379310345	0.333333333	0.088607595	0.365079365	0.25	0.344262295	0.365079365	0.307692308	0.338709677	0.076923077	0.076923077	0.365079365	0.344262295	0.307692308	0.106060606	0.365079365	0.365079365	0.327868852	0.344262295	1	0.344262295	0.385964912	0.365079365	0.344262295	0.338709677	0.365079365	0.12345679	0.365079365	0.344262295	0.327868852	0.327868852	0.58	0.327868852	0.365079365	0.365079365	0.37704918	0.338709677	0.068965517	0.070422535	0.077922078	0.344262295	0.064935065	0.093023256	0.107142857	0.58	0.365079365	0.379310345	0.365079365	0.096385542	0.264705882	0.125	0.379310345	0.365079365	0.365079365	0.58	0.344262295	0.365079365	0.365079365	0.604166667	0.338709677	0.109375	1	0.107142857	0.365079365	0.078947368	0.095238095	0.086956522	0.365079365	0.365079365	0.298507463	0.365079365	0.338709677	0.064935065	0.064935065	0.338709677	0.365079365	0.128205128	0.333333333	0.365079365	0.360655738	0.064935065	0.128571429	0.344262295	0.365079365	0.338983051	0.379310345	0.112903226	0.111111111	0.304347826	0.344262295	0.3125	0.338709677	0.126582278	0.365079365	0.365079365	0.327868852	0.056338028	0.365079365	0.064935065	0.105263158	0.338709677	0.58	0.103896104	0.065934066	0.067567568	1	0.365079365	0.107142857	0.085365854	0.344262295	0.365079365	0.344262295	0.327868852	0.338709677	0.076923077	0.122222222	0.327868852	0.58	0.365079365	0.385964912	0.365079365	0.12195122	0.58	0.379310345	0.366666667	0.064935065	0.361111111	0.327868852	0.365079365	0.365079365	0.327868852	0.085365854	0.116666667	0.088888889	0.379310345	0.389830508	0.344262295	0.327868852	0.58	0.385964912	0.117647059	0.37704918	0.37704918	0.365079365	0.365079365	0.064935065	0.365079365	0.064102564	0.327868852	0.327868852	0.077922078	0.327868852	0.092105263	0.327868852	0.327868852	0.327868852	0.077922078	0.085106383	0.344262295	0.0625	0.366666667	0.075	0.327868852	0.604166667	0.365079365	0.338709677	0.365079365	0.37704918	0.111111111	0.37704918	0.4	0.119047619	0.365079365	0.104651163	0.076923077	0.092105263	0.056338028	0.366666667	0.344262295	0.385964912	0.25	0.344262295	0.365079365	0.37704918	0.338709677	0.365079365	0.365079365	0.344262295	0.365079365	0.344262295	0.4	0.122222222	0.333333333	0.327868852	0.365079365	0.077922078	0.08045977	0.327868852	0.344262295	0.086956522	0.103896104	0.604166667	0.344262295	0.35483871	0.077922078	0.365079365	0.365079365	0.25	0.107142857	0.365079365	0.385964912	0.064935065	0.327868852	0.344262295	0.338709677	0.333333333	0.090909091	0.327868852	0.365079365	0.063291139	0.333333333	0.338709677	0.344262295	0.081081081	0.365079365	0.104477612	0.344262295	0.365079365	0.066666667	0.361111111	0.365079365	0.365079365	0.365079365	0.086419753	0.379310345	0.327868852	0.317460317	0.098591549	0.25	0.4	0.156626506	0.365079365	0.095890411	0.088235294	0.095238095	0.116666667	0.365079365	0.365079365	0.365079365	0.057971014	0.327868852	0.107142857	0.365079365	0.338709677	0.365079365	0.365079365	0.078947368	0.365079365	0.307692308	0.327868852	0.365079365	0.327868852	0.338709677	0.344262295	0.344262295	0.109756098	0.4	0.365079365	0.37704918	0.365079365	0.085714286	0.344262295	0.078947368	0.0875	0.37704918	0.096385542	0.385964912	0.098765432	0.25	0.327868852	0.327868852	0.327868852	0.344262295	0.333333333	0.333333333	0.076923077	0.604166667	0.063291139	0.327868852	0.08974359	0.379310345	0.067567568	0.043478261	0.327868852	0.327868852	0.365079365	0.366666667	0.365079365	0.58	0.333333333	0.366666667	0.365079365	0.076923077	0.105882353	0.0875	0.104651163	0.365079365	0.25	0.327868852	0.298507463	0.078947368	0.365079365	1	0.327868852	0.365079365	0.088607595	0.58	0.25	0.365079365	0.077922078	0.37704918	0.365079365	0.389830508	0.067567568	0.082191781	0.58	0.365079365	0.075	0.58	0.37704918	0.365079365	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.365079365	0.081967213	0.591836735	0.365079365	0.365079365	0.1	0.591836735	0.067567568	0.365079365	0.327868852	0.333333333	0.327868852	0.327868852	0.078125	0.365079365	0.091954023	0.0875	0.075949367	0.08	0.365079365	0.365079365	0.068965517	0.1	0.240963855	0.372881356	0.327868852	0.344262295	0.106060606	0.366666667	0.338709677	0.58	0.344262295	0.365079365	0.344262295	0.098901099	0.077922078	0.365079365	0.125	0.103896104	0.338709677	0.365079365	0.365079365	0.327868852	0.365079365	0.365079365	0.365079365	0.344262295	0.08	0.130952381	0.35483871	0.08	0.344262295	0.338709677	0.35483871	0.4	0.365079365	0.327868852	0.338709677	0.327868852	0.092105263	0.365079365	0.105263158	0.086956522	0.327868852	0.379310345	0.095238095	0.365079365	0.053333333	0.25	0.379310345	0.327868852	0.117647059	0.58	0.109756098	0.327868852	0.365079365	0.076923077	0.365079365	0.327868852	0.365079365	0.338709677	0.077922078	0.365079365	0.344262295	0.365079365	0.37704918	0.385964912	0.107142857	0.37704918	0.066666667	0.068493151	0.083333333	0.327868852	0.077922078	0.327868852	1	0.133333333	0.105882353	0.338709677	0.08974359	0.077922078	0.344262295	0.327868852	0.344262295	0.08	0.366666667	0.074074074	0.117647059	0.365079365	0.365079365	0.365079365	1	0.365079365	0.082352941	0.365079365	0.365079365	0.317460317
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CN1CCC(CC1)S(=O)(=O)C1=CC=C(C=C1)C(=O)NC1=CC=CC=C1	0.448275862	0.075	0.111111111	0.095238095	0.134831461	0.095238095	0.095238095	0.163636364	0.111111111	0.0875	0.103896104	0.075	0.095238095	0.095238095	0.134831461	0.103896104	0.0875	0.197368421	0.073170732	0.103896104	0.103896104	0.0875	0.125	0.289855072	0.155555556	0.175	0.084337349	0.095238095	0.102941176	0.0875	0.095238095	0.095238095	0.075	0.125	0.075	0.16091954	0.095238095	0.0875	0.125	0.085365854	0.085365854	0.095238095	0.127659574	0.075	0.189189189	0.19047619	0.075	0.075	0.314285714	0.095238095	0.116883117	0.073170732	0.095238095	0.109756098	0.085365854	0.25	0.125	0.095238095	0.073170732	0.109756098	0.196969697	0.095238095	0.095238095	0.0875	0.073170732	0.088607595	0.073170732	0.118421053	0.095238095	0.073170732	0.085365854	0.095238095	0.168674699	0.095238095	0.073170732	0.0875	0.0875	0.103896104	0.0875	0.095238095	0.095238095	0.084337349	0.072289157	0.125	0.205882353	0.1125	0.073170732	0.113924051	0.176470588	0.164705882	0.103896104	0.095238095	0.075	0.095238095	0.154761905	0.082352941	0.191780822	0.075	0.095238095	0.095238095	0.103896104	0.073170732	0.095238095	0.095238095	0.092105263	0.072289157	0.054794521	0.088607595	0.178571429	0.095238095	0.333333333	0.166666667	0.173913043	0.095238095	0.095238095	0.120481928	0.095238095	0.085365854	0.113924051	0.113924051	0.085365854	0.095238095	0.220779221	0.075	0.095238095	0.072289157	0.128205128	0.103896104	0.073170732	0.095238095	0.075949367	0.075	0.056338028	0.070422535	0.129411765	0.073170732	0.139240506	0.085365854	0.117647059	0.095238095	0.095238095	0.0875	0.109589041	0.095238095	0.113924051	0.363636364	0.085365854	0.103896104	0.181818182	0.226190476	0.148648649	0.088607595	0.095238095	0.178571429	0.104651163	0.073170732	0.095238095	0.073170732	0.0875	0.085365854	0.111111111	0.138297872	0.0875	0.103896104	0.095238095	0.118421053	0.095238095	0.240506329	0.103896104	0.075	0.086419753	0.1	0.083333333	0.0875	0.095238095	0.095238095	0.0875	0.144578313	0.196721311	0.316455696	0.075	0.086419753	0.073170732	0.0875	0.103896104	0.118421053	0.134831461	0.084337349	0.084337349	0.095238095	0.095238095	0.128205128	0.095238095	0.1125	0.0875	0.0875	0.186666667	0.0875	0.1125	0.0875	0.0875	0.0875	0.085365854	0.186813187	0.073170732	0.213333333	0.073170732	0.164556962	0.0875	0.092105263	0.095238095	0.085365854	0.095238095	0.084337349	0.170731707	0.084337349	0.106666667	0.176470588	0.095238095	0.134831461	0.125	0.236111111	0.109589041	0.073170732	0.073170732	0.118421053	0.116883117	0.073170732	0.095238095	0.084337349	0.085365854	0.095238095	0.095238095	0.073170732	0.095238095	0.073170732	0.106666667	0.138297872	0.075	0.0875	0.095238095	0.1125	0.176470588	0.0875	0.073170732	0.109589041	0.181818182	0.092105263	0.073170732	0.084337349	0.126582278	0.095238095	0.095238095	0.116883117	0.178571429	0.095238095	0.118421053	0.157894737	0.0875	0.073170732	0.085365854	0.075	0.278688525	0.0875	0.095238095	0.097560976	0.075	0.085365854	0.073170732	0.146666667	0.095238095	0.142857143	0.073170732	0.095238095	0.116883117	0.083333333	0.095238095	0.095238095	0.095238095	0.253333333	0.075	0.0875	0.098765432	0.448275862	0.116883117	0.106666667	0.214285714	0.095238095	0.211267606	0.194029851	0.306666667	0.196721311	0.095238095	0.095238095	0.095238095	0.161764706	0.0875	0.178571429	0.095238095	0.072289157	0.095238095	0.095238095	0.189189189	0.095238095	0.109756098	0.0875	0.095238095	0.0875	0.085365854	0.073170732	0.073170732	0.197530864	0.106666667	0.095238095	0.084337349	0.095238095	0.223880597	0.073170732	0.294117647	0.17721519	0.084337349	0.2125	0.118421053	0.319444444	0.116883117	0.0875	0.0875	0.0875	0.073170732	0.075	0.075	0.125	0.092105263	0.097560976	0.0875	0.378787879	0.075	0.268656716	0.147058824	0.0875	0.0875	0.095238095	0.073170732	0.095238095	0.103896104	0.075	0.086419753	0.095238095	0.125	0.282051282	0.107142857	0.134831461	0.095238095	0.116883117	0.0875	0.120481928	0.173333333	0.095238095	0.088607595	0.0875	0.095238095	1	0.103896104	0.116883117	0.095238095	0.126582278	0.084337349	0.095238095	0.086419753	0.148648649	0.08974359	0.103896104	0.095238095	0.226666667	0.103896104	0.084337349	0.095238095	0.095238095	0.095238095	0.073170732	0.0875	0.095238095	0.095238095	0.074626866	0.090909091	0.095238095	0.095238095	0.160493827	0.090909091	0.148648649	0.095238095	0.0875	0.075	0.0875	0.0875	0.209677419	0.095238095	0.134831461	0.192307692	0.096385542	0.115384615	0.095238095	0.095238095	0.125	0.202898551	0.09	0.074074074	0.0875	0.073170732	0.215384615	0.073170732	0.085365854	0.103896104	0.073170732	0.095238095	0.073170732	0.164835165	0.126582278	0.095238095	0.185185185	0.197368421	0.085365854	0.095238095	0.095238095	0.0875	0.095238095	0.095238095	0.095238095	0.073170732	0.115384615	0.188235294	0.084337349	0.12987013	0.073170732	0.085365854	0.084337349	0.106666667	0.095238095	0.0875	0.085365854	0.0875	0.308823529	0.095238095	0.247191011	0.152173913	0.0875	0.075	0.101123596	0.095238095	0.103896104	0.116883117	0.075	0.0875	0.134831461	0.103896104	0.227848101	0.0875	0.095238095	0.125	0.095238095	0.0875	0.095238095	0.085365854	0.126582278	0.095238095	0.073170732	0.095238095	0.084337349	0.118421053	0.178571429	0.084337349	0.28358209	0.333333333	0.217391304	0.0875	0.126582278	0.0875	0.088607595	0.166666667	0.234567901	0.085365854	0.12345679	0.126582278	0.073170732	0.0875	0.073170732	0.115384615	0.086419753	0.148148148	0.145454545	0.095238095	0.095238095	0.095238095	0.088607595	0.095238095	0.180722892	0.095238095	0.095238095	0.098765432
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC(=O)C1=CN(C=CC1)[C@@H]1C[C@H](O)[C@@H](CO)O1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(O)C=C2	0.109589041	0.064102564	0.553571429	0.072289157	0.053763441	0.072289157	0.072289157	0.150943396	0.553571429	0.076923077	0.078947368	0.077922078	0.072289157	0.072289157	0.053763441	0.078947368	0.076923077	0.073170732	0.0625	0.078947368	0.078947368	0.076923077	0.074074074	0.088607595	0.097826087	0.12345679	0.06097561	0.072289157	0.125	0.076923077	0.072289157	0.072289157	0.077922078	0.611111111	0.064102564	0.113636364	0.072289157	0.076923077	0.641509434	0.088607595	0.088607595	0.072289157	0.084210526	0.064102564	0.118421053	0.141176471	0.077922078	0.064102564	0.098765432	0.072289157	0.077922078	0.0625	0.072289157	0.073170732	0.088607595	0.101265823	0.553571429	0.072289157	0.0625	0.073170732	0.101449275	0.072289157	0.072289157	0.076923077	0.0625	0.077922078	0.0625	0.093333333	0.072289157	0.0625	0.088607595	0.072289157	0.08045977	0.072289157	0.0625	0.076923077	0.076923077	0.078947368	0.076923077	0.072289157	0.072289157	0.06097561	0.061728395	0.411764706	0.097222222	0.653846154	0.0625	0.770833333	0.102272727	0.090909091	0.078947368	0.072289157	0.077922078	0.072289157	0.08045977	0.072289157	0.090909091	0.077922078	0.072289157	0.072289157	0.078947368	0.0625	0.072289157	0.072289157	0.066666667	0.061728395	0.057142857	0.077922078	0.054945055	0.072289157	0.08974359	0.06741573	0.114285714	0.072289157	0.072289157	0.097560976	0.072289157	0.088607595	0.770833333	0.770833333	0.088607595	0.072289157	0.096385542	0.064102564	0.072289157	0.061728395	0.574074074	0.093333333	0.0625	0.072289157	0.064935065	0.077922078	0.058823529	0.057971014	0.068965517	0.0625	0.0875	0.088607595	0.095238095	0.072289157	0.072289157	0.076923077	0.114285714	0.072289157	0.666666667	0.101265823	0.088607595	0.078947368	0.1	0.086956522	0.708333333	0.077922078	0.072289157	0.054945055	0.095238095	0.0625	0.072289157	0.0625	0.076923077	0.088607595	0.611111111	0.094736842	0.076923077	0.078947368	0.072289157	0.093333333	0.072289157	0.104651163	0.078947368	0.077922078	0.08974359	0.517857143	0.052083333	0.076923077	0.072289157	0.072289157	0.076923077	0.095238095	0.111111111	0.086021505	0.077922078	0.08974359	0.0625	0.076923077	0.078947368	0.093333333	0.053763441	0.06097561	0.06097561	0.072289157	0.072289157	0.574074074	0.072289157	0.653846154	0.076923077	0.076923077	0.102564103	0.076923077	0.102564103	0.076923077	0.076923077	0.076923077	0.178082192	0.105263158	0.0625	0.086419753	0.0625	0.085365854	0.076923077	0.066666667	0.072289157	0.088607595	0.072289157	0.06097561	0.134146341	0.06097561	0.081081081	0.077777778	0.072289157	0.053763441	0.611111111	0.088607595	0.083333333	0.0625	0.0625	0.093333333	0.077922078	0.0625	0.072289157	0.06097561	0.088607595	0.072289157	0.072289157	0.0625	0.072289157	0.0625	0.081081081	0.094736842	0.064102564	0.076923077	0.072289157	0.653846154	0.054347826	0.076923077	0.0625	0.068493151	0.086419753	0.066666667	0.0625	0.074074074	0.829787234	0.072289157	0.072289157	0.077922078	0.054945055	0.072289157	0.093333333	0.08974359	0.076923077	0.0625	0.088607595	0.064102564	0.119402985	0.076923077	0.072289157	0.074074074	0.064102564	0.088607595	0.0625	0.077922078	0.072289157	0.1	0.0625	0.072289157	0.537037037	0.052083333	0.072289157	0.072289157	0.072289157	0.070588235	0.077922078	0.076923077	0.061728395	0.109589041	0.077922078	0.081081081	0.137931034	0.072289157	0.121621622	0.132352941	0.079545455	0.111111111	0.072289157	0.072289157	0.072289157	0.085714286	0.076923077	0.054945055	0.072289157	0.061728395	0.072289157	0.072289157	0.103896104	0.072289157	0.073170732	0.076923077	0.072289157	0.076923077	0.088607595	0.0625	0.0625	0.08045977	0.081081081	0.072289157	0.06097561	0.072289157	0.097222222	0.0625	0.103896104	0.111111111	0.06097561	0.093023256	0.093333333	0.082352941	0.077922078	0.076923077	0.076923077	0.076923077	0.0625	0.064102564	0.064102564	0.611111111	0.066666667	0.074074074	0.076923077	0.086419753	0.077922078	0.093333333	0.102941176	0.076923077	0.076923077	0.072289157	0.0625	0.072289157	0.078947368	0.064102564	0.08974359	0.072289157	0.611111111	0.077777778	0.525423729	0.053763441	0.072289157	0.077922078	0.076923077	0.097560976	0.118421053	0.072289157	0.077922078	0.076923077	0.072289157	0.126582278	0.078947368	0.077922078	0.072289157	1	0.06097561	0.072289157	0.08974359	0.708333333	0.188405797	0.078947368	0.072289157	0.098765432	0.078947368	0.06097561	0.072289157	0.072289157	0.072289157	0.0625	0.076923077	0.072289157	0.072289157	0.045454545	0.065789474	0.072289157	0.072289157	0.542372881	0.065789474	0.708333333	0.072289157	0.076923077	0.064102564	0.076923077	0.076923077	0.180327869	0.072289157	0.076923077	0.071428571	0.086419753	0.75	0.072289157	0.072289157	0.411764706	0.081081081	0.06	0.076923077	0.076923077	0.0625	0.070422535	0.0625	0.088607595	0.078947368	0.0625	0.072289157	0.0625	0.051020408	1	0.072289157	0.056818182	0.1	0.088607595	0.072289157	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.0625	0.75	0.152941176	0.074074074	0.12	0.0625	0.088607595	0.074074074	0.081081081	0.072289157	0.076923077	0.088607595	0.076923077	0.088607595	0.072289157	0.090909091	0.183908046	0.076923077	0.077922078	0.091954023	0.072289157	0.154929577	0.077922078	0.077922078	0.076923077	0.053763441	0.078947368	0.093023256	0.076923077	0.072289157	0.611111111	0.072289157	0.076923077	0.072289157	0.088607595	0.829787234	0.072289157	0.0625	0.072289157	0.06097561	0.093333333	0.054945055	0.06097561	0.121621622	0.094594595	0.173913043	0.076923077	0.829787234	0.076923077	0.077922078	0.1	0.102272727	0.088607595	0.6	0.829787234	0.0625	0.076923077	0.0625	0.75	0.08974359	0.111111111	0.071428571	0.072289157	0.072289157	0.072289157	0.077922078	0.072289157	0.104651163	0.072289157	0.072289157	0.061728395
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	0.081081081	0.344262295	0.075	0.571428571	0.114942529	0.571428571	0.571428571	0.052631579	0.075	0.596153846	0.653061224	0.413793103	0.571428571	0.571428571	0.114942529	0.653061224	0.596153846	0.06097561	0.35483871	0.653061224	0.653061224	0.596153846	0.075	0.103896104	0.136363636	0.084337349	0.34375	0.571428571	0.109375	0.596153846	0.571428571	0.571428571	0.413793103	0.075	0.344262295	0.08988764	0.571428571	0.596153846	0.075	0.603773585	0.603773585	0.571428571	0.096774194	0.344262295	0.063291139	0.090909091	0.413793103	0.344262295	0.073170732	0.571428571	0.366666667	0.35483871	0.571428571	0.526315789	0.603773585	0.061728395	0.075	0.571428571	0.35483871	0.526315789	0.102941176	0.571428571	0.571428571	0.596153846	0.35483871	0.389830508	0.35483871	0.5	0.571428571	0.35483871	0.603773585	0.571428571	0.107142857	0.571428571	0.35483871	0.596153846	0.596153846	0.653061224	0.596153846	0.571428571	0.571428571	0.34375	0.349206349	0.055555556	0.068493151	0.0625	0.35483871	0.063291139	0.090909091	0.091954023	0.653061224	0.571428571	0.413793103	0.571428571	0.081395349	0.275362319	0.121621622	0.413793103	0.571428571	0.571428571	0.653061224	0.35483871	0.571428571	0.571428571	0.410714286	0.349206349	0.106060606	0.389830508	0.104651163	0.571428571	0.076923077	0.105882353	0.069444444	0.571428571	0.571428571	0.459016393	0.571428571	0.603773585	0.063291139	0.063291139	0.603773585	0.571428571	0.153846154	0.344262295	0.571428571	0.349206349	0.063291139	0.109589041	0.35483871	0.571428571	0.35	0.413793103	0.109375	0.043478261	0.314285714	0.35483871	0.323076923	0.603773585	0.083333333	0.571428571	0.571428571	0.596153846	0.069444444	0.571428571	0.063291139	0.102564103	0.603773585	0.653061224	0.101265823	0.053191489	0.065789474	0.389830508	0.571428571	0.104651163	0.109756098	0.35483871	0.571428571	0.35483871	0.596153846	0.603773585	0.075	0.107526882	0.596153846	0.653061224	0.571428571	0.5	0.571428571	0.08045977	0.653061224	0.413793103	0.68	0.063291139	0.265822785	0.596153846	0.571428571	0.571428571	0.596153846	0.070588235	0.112903226	0.063829787	0.413793103	1	0.35483871	0.596153846	0.653061224	0.5	0.114942529	0.34375	0.34375	0.571428571	0.571428571	0.063291139	0.571428571	0.0625	0.596153846	0.596153846	0.0625	0.596153846	0.075949367	0.596153846	0.596153846	0.596153846	0.0625	0.072164948	0.35483871	0.06097561	0.35483871	0.060240964	0.596153846	0.410714286	0.571428571	0.603773585	0.571428571	0.34375	0.082352941	0.34375	0.295081967	0.103448276	0.571428571	0.114942529	0.075	0.08974359	0.054794521	0.35483871	0.35483871	0.5	0.366666667	0.35483871	0.571428571	0.34375	0.603773585	0.571428571	0.571428571	0.35483871	0.571428571	0.35483871	0.295081967	0.107526882	0.344262295	0.596153846	0.571428571	0.0625	0.090909091	0.596153846	0.35483871	0.084507042	0.0875	0.410714286	0.35483871	0.592592593	0.08974359	0.571428571	0.571428571	0.366666667	0.104651163	0.571428571	0.5	0.05	0.596153846	0.35483871	0.603773585	0.344262295	0.072463768	0.596153846	0.571428571	0.075	0.344262295	0.603773585	0.35483871	0.051282051	0.571428571	0.101449275	0.35483871	0.571428571	0.064935065	0.265822785	0.571428571	0.571428571	0.571428571	0.058823529	0.413793103	0.596153846	0.307692308	0.081081081	0.366666667	0.295081967	0.101123596	0.571428571	0.093333333	0.085714286	0.068181818	0.112903226	0.571428571	0.571428571	0.571428571	0.086956522	0.596153846	0.104651163	0.571428571	0.349206349	0.571428571	0.571428571	0.076923077	0.571428571	0.526315789	0.596153846	0.571428571	0.596153846	0.603773585	0.35483871	0.35483871	0.107142857	0.295081967	0.571428571	0.34375	0.571428571	0.068493151	0.35483871	0.090909091	0.1125	0.34375	0.107142857	0.5	0.109756098	0.366666667	0.596153846	0.596153846	0.596153846	0.35483871	0.344262295	0.344262295	0.075	0.410714286	0.075	0.596153846	0.0875	0.413793103	0.051948052	0.057142857	0.596153846	0.596153846	0.571428571	0.35483871	0.571428571	0.653061224	0.344262295	0.68	0.571428571	0.075	0.103448276	0.05952381	0.114942529	0.571428571	0.366666667	0.596153846	0.459016393	0.076923077	0.571428571	0.389830508	0.596153846	0.571428571	0.086419753	0.653061224	0.366666667	0.571428571	0.08974359	0.34375	0.571428571	1	0.065789474	0.065789474	0.653061224	0.571428571	0.073170732	0.653061224	0.34375	0.571428571	0.571428571	0.571428571	0.35483871	0.596153846	0.571428571	0.571428571	0.079365079	0.403508772	0.571428571	0.571428571	0.084337349	0.403508772	0.065789474	0.571428571	0.596153846	0.344262295	0.596153846	0.596153846	0.075757576	0.571428571	0.077777778	0.072289157	0.048192771	0.077922078	0.571428571	0.571428571	0.055555556	0.112676056	0.235294118	0.406779661	0.596153846	0.35483871	0.119402985	0.35483871	0.603773585	0.653061224	0.35483871	0.571428571	0.35483871	0.108695652	0.08974359	0.571428571	0.12195122	0.101265823	0.603773585	0.571428571	0.571428571	0.596153846	0.571428571	0.571428571	0.571428571	0.35483871	0.077922078	0.102272727	0.592592593	0.064102564	0.35483871	0.603773585	0.592592593	0.295081967	0.571428571	0.596153846	0.603773585	0.596153846	0.103896104	0.571428571	0.114583333	0.096774194	0.596153846	0.413793103	0.093023256	0.571428571	0.065789474	0.366666667	0.413793103	0.596153846	0.114942529	0.653061224	0.107142857	0.596153846	0.571428571	0.075	0.571428571	0.596153846	0.571428571	0.603773585	0.08974359	0.571428571	0.35483871	0.571428571	0.34375	0.5	0.104651163	0.34375	0.064935065	0.066666667	0.081081081	0.596153846	0.08974359	0.596153846	0.389830508	0.115384615	0.103448276	0.603773585	0.074074074	0.08974359	0.35483871	0.596153846	0.35483871	0.077922078	0.68	0.072289157	0.092592593	0.571428571	0.571428571	0.571428571	0.389830508	0.571428571	0.068181818	0.571428571	0.571428571	0.307692308
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2	0.132352941	0.053333333	0.509090909	0.0625	0.044444444	0.0625	0.0625	0.163265306	0.509090909	0.066666667	0.068493151	0.053333333	0.0625	0.0625	0.044444444	0.068493151	0.066666667	0.076923077	0.051948052	0.068493151	0.068493151	0.066666667	0.050632911	0.078947368	0.102272727	0.12987013	0.050632911	0.0625	0.114754098	0.066666667	0.0625	0.0625	0.053333333	0.596153846	0.053333333	0.119047619	0.0625	0.066666667	0.596153846	0.064935065	0.064935065	0.0625	0.076086957	0.053333333	0.094594595	0.094117647	0.053333333	0.053333333	0.118421053	0.0625	0.067567568	0.051948052	0.0625	0.063291139	0.064935065	0.077922078	0.537037037	0.0625	0.051948052	0.063291139	0.090909091	0.0625	0.0625	0.066666667	0.051948052	0.067567568	0.051948052	0.083333333	0.0625	0.051948052	0.064935065	0.0625	0.084337349	0.0625	0.051948052	0.066666667	0.066666667	0.068493151	0.066666667	0.0625	0.0625	0.050632911	0.051282051	0.415384615	0.086956522	0.708333333	0.051948052	0.723404255	0.094117647	0.108433735	0.068493151	0.0625	0.053333333	0.0625	0.097560976	0.0625	0.111111111	0.053333333	0.0625	0.0625	0.068493151	0.051948052	0.0625	0.0625	0.055555556	0.051282051	0.076923077	0.067567568	0.069767442	0.0625	0.08	0.070588235	0.104477612	0.0625	0.0625	0.075	0.0625	0.064935065	0.723404255	0.723404255	0.064935065	0.0625	0.101265823	0.053333333	0.0625	0.051282051	0.6875	0.068493151	0.051948052	0.0625	0.054054054	0.053333333	0.079365079	0.061538462	0.085365854	0.051948052	0.064102564	0.064935065	0.128205128	0.0625	0.0625	0.066666667	0.121212121	0.0625	0.723404255	0.092105263	0.064935065	0.068493151	0.090909091	0.090909091	1	0.067567568	0.0625	0.069767442	0.086419753	0.051948052	0.0625	0.051948052	0.066666667	0.064935065	0.566037736	0.086956522	0.066666667	0.068493151	0.0625	0.083333333	0.0625	0.096385542	0.068493151	0.053333333	0.065789474	0.5	0.043010753	0.066666667	0.0625	0.0625	0.066666667	0.073170732	0.1	0.102272727	0.053333333	0.065789474	0.051948052	0.066666667	0.068493151	0.083333333	0.044444444	0.050632911	0.050632911	0.0625	0.0625	0.6875	0.0625	0.708333333	0.066666667	0.066666667	0.108108108	0.066666667	0.108108108	0.066666667	0.066666667	0.066666667	0.154929577	0.122222222	0.051948052	0.076923077	0.051948052	0.08974359	0.066666667	0.055555556	0.0625	0.064935065	0.0625	0.050632911	0.1125	0.050632911	0.070422535	0.081395349	0.0625	0.044444444	0.596153846	0.093333333	0.121212121	0.051948052	0.051948052	0.083333333	0.067567568	0.051948052	0.0625	0.050632911	0.064935065	0.0625	0.0625	0.051948052	0.0625	0.051948052	0.070422535	0.086956522	0.053333333	0.066666667	0.0625	0.708333333	0.068965517	0.066666667	0.051948052	0.057142857	0.105263158	0.055555556	0.051948052	0.064102564	0.708333333	0.0625	0.0625	0.067567568	0.069767442	0.0625	0.083333333	0.065789474	0.066666667	0.051948052	0.064935065	0.053333333	0.092307692	0.066666667	0.0625	0.092105263	0.053333333	0.064935065	0.051948052	0.097222222	0.0625	0.123076923	0.051948052	0.0625	0.58	0.043010753	0.0625	0.0625	0.0625	0.074074074	0.053333333	0.066666667	0.051282051	0.132352941	0.067567568	0.070422535	0.130952381	0.0625	0.161764706	0.073529412	0.083333333	0.1	0.0625	0.0625	0.0625	0.074626866	0.066666667	0.069767442	0.0625	0.051282051	0.0625	0.0625	0.14084507	0.0625	0.063291139	0.066666667	0.0625	0.066666667	0.064935065	0.051948052	0.051948052	0.097560976	0.070422535	0.0625	0.050632911	0.0625	0.086956522	0.051948052	0.125	0.088607595	0.050632911	0.097560976	0.083333333	0.073170732	0.067567568	0.066666667	0.066666667	0.066666667	0.051948052	0.053333333	0.053333333	0.596153846	0.055555556	0.092105263	0.066666667	0.12	0.053333333	0.098591549	0.14516129	0.066666667	0.066666667	0.0625	0.051948052	0.0625	0.068493151	0.053333333	0.065789474	0.0625	0.596153846	0.081395349	0.535714286	0.044444444	0.0625	0.067567568	0.066666667	0.075	0.125	0.0625	0.067567568	0.066666667	0.0625	0.148648649	0.068493151	0.067567568	0.0625	0.708333333	0.050632911	0.0625	0.065789474	1	0.164179104	0.068493151	0.0625	0.133333333	0.068493151	0.050632911	0.0625	0.0625	0.0625	0.051948052	0.066666667	0.0625	0.0625	0.031746032	0.054794521	0.0625	0.0625	0.526315789	0.054794521	1	0.0625	0.066666667	0.053333333	0.066666667	0.066666667	0.114754098	0.0625	0.068181818	0.102564103	0.105263158	0.666666667	0.0625	0.0625	0.415384615	0.070422535	0.0625	0.052631579	0.066666667	0.051948052	0.090909091	0.051948052	0.064935065	0.068493151	0.051948052	0.0625	0.051948052	0.064516129	0.708333333	0.0625	0.047058824	0.090909091	0.064935065	0.0625	0.0625	0.066666667	0.0625	0.0625	0.0625	0.051948052	0.666666667	0.160493827	0.064102564	0.142857143	0.051948052	0.064935065	0.064102564	0.070422535	0.0625	0.066666667	0.064935065	0.066666667	0.078947368	0.0625	0.083333333	0.112359551	0.066666667	0.053333333	0.083333333	0.0625	0.098591549	0.067567568	0.053333333	0.066666667	0.044444444	0.068493151	0.084337349	0.066666667	0.0625	0.596153846	0.0625	0.066666667	0.0625	0.064935065	0.708333333	0.0625	0.051948052	0.0625	0.050632911	0.083333333	0.069767442	0.050632911	0.082191781	0.084507042	0.132352941	0.066666667	0.708333333	0.066666667	0.067567568	0.12	0.094117647	0.064935065	0.58490566	0.708333333	0.051948052	0.066666667	0.051948052	0.666666667	0.065789474	0.102564103	0.056603774	0.0625	0.0625	0.0625	0.067567568	0.0625	0.12345679	0.0625	0.0625	0.051282051
CN(C)CCC[C@]1(OCC2=C1C=C(F)C=C2)C1=CC=C(F)C=C1	0.1	0.067567568	0.152777778	0.0625	0.13253012	0.0625	0.0625	0.075471698	0.152777778	0.066666667	0.068493151	0.067567568	0.0625	0.0625	0.13253012	0.068493151	0.066666667	0.063291139	0.094594595	0.068493151	0.068493151	0.066666667	0.136986301	0.078947368	0.102272727	0.12987013	0.064102564	0.0625	0.096774194	0.066666667	0.0625	0.0625	0.067567568	0.136986301	0.067567568	0.160493827	0.0625	0.066666667	0.185714286	0.078947368	0.078947368	0.0625	0.151162791	0.067567568	0.157142857	0.081395349	0.067567568	0.067567568	0.075949367	0.0625	0.067567568	0.065789474	0.0625	0.063291139	0.078947368	0.121621622	0.152777778	0.0625	0.065789474	0.063291139	0.142857143	0.0625	0.0625	0.066666667	0.065789474	0.082191781	0.065789474	0.083333333	0.0625	0.065789474	0.078947368	0.0625	0.071428571	0.0625	0.065789474	0.066666667	0.066666667	0.068493151	0.066666667	0.0625	0.0625	0.064102564	0.064935065	0.108433735	0.086956522	0.261538462	0.065789474	0.191176471	0.081395349	0.069767442	0.068493151	0.0625	0.067567568	0.0625	0.084337349	0.148648649	0.095890411	0.067567568	0.0625	0.0625	0.068493151	0.065789474	0.0625	0.0625	0.070422535	0.064935065	0.044776119	0.082191781	0.069767442	0.0625	0.08	0.045977011	0.174603175	0.0625	0.0625	0.075	0.0625	0.078947368	0.191176471	0.191176471	0.078947368	0.0625	0.074074074	0.067567568	0.0625	0.093333333	0.173913043	0.068493151	0.065789474	0.0625	0.068493151	0.067567568	0.046153846	0.189655172	0.072289157	0.065789474	0.092105263	0.078947368	0.128205128	0.0625	0.0625	0.066666667	0.174603175	0.0625	0.173913043	0.064102564	0.078947368	0.068493151	0.090909091	0.078651685	0.164179104	0.082191781	0.0625	0.069767442	0.173333333	0.065789474	0.0625	0.065789474	0.066666667	0.078947368	0.136986301	0.149425287	0.066666667	0.068493151	0.0625	0.083333333	0.0625	0.096385542	0.068493151	0.067567568	0.065789474	0.125	0.054347826	0.066666667	0.0625	0.0625	0.066666667	0.1	0.1	0.065934066	0.067567568	0.065789474	0.065789474	0.066666667	0.068493151	0.083333333	0.13253012	0.064102564	0.064102564	0.0625	0.0625	0.173913043	0.0625	0.171428571	0.066666667	0.066666667	0.078947368	0.066666667	0.154929577	0.066666667	0.066666667	0.066666667	0.822222222	0.097826087	0.065789474	0.076923077	0.094594595	0.148648649	0.066666667	0.070422535	0.0625	0.078947368	0.0625	0.064102564	0.186666667	0.064102564	0.085714286	0.081395349	0.0625	0.068181818	0.136986301	0.078947368	0.072463768	0.094594595	0.065789474	0.083333333	0.067567568	0.065789474	0.0625	0.064102564	0.078947368	0.0625	0.0625	0.065789474	0.0625	0.065789474	0.085714286	0.149425287	0.067567568	0.066666667	0.0625	0.261538462	0.04494382	0.066666667	0.065789474	0.15625	0.105263158	0.070422535	0.065789474	0.092105263	0.171428571	0.0625	0.0625	0.067567568	0.069767442	0.0625	0.083333333	0.157142857	0.066666667	0.065789474	0.078947368	0.067567568	0.075757576	0.066666667	0.0625	0.121621622	0.067567568	0.078947368	0.065789474	0.067567568	0.0625	0.073529412	0.065789474	0.0625	0.161764706	0.054347826	0.0625	0.0625	0.0625	0.12987013	0.067567568	0.066666667	0.064935065	0.1	0.067567568	0.085714286	0.172839506	0.0625	0.112676056	0.123076923	0.197368421	0.1	0.0625	0.0625	0.0625	0.028571429	0.066666667	0.069767442	0.0625	0.064935065	0.0625	0.0625	0.094594595	0.0625	0.063291139	0.066666667	0.0625	0.066666667	0.078947368	0.065789474	0.065789474	0.125	0.085714286	0.0625	0.064102564	0.0625	0.102941176	0.065789474	0.08	0.075	0.064102564	0.071428571	0.083333333	0.073170732	0.067567568	0.066666667	0.066666667	0.066666667	0.065789474	0.067567568	0.067567568	0.136986301	0.070422535	0.121621622	0.066666667	0.105263158	0.067567568	0.083333333	0.126984127	0.066666667	0.066666667	0.0625	0.094594595	0.0625	0.068493151	0.067567568	0.065789474	0.0625	0.136986301	0.120481928	0.131578947	0.068181818	0.0625	0.067567568	0.066666667	0.075	0.208955224	0.0625	0.082191781	0.066666667	0.0625	0.08974359	0.068493151	0.067567568	0.0625	0.188405797	0.064102564	0.0625	0.065789474	0.164179104	1	0.068493151	0.0625	0.075949367	0.068493151	0.064102564	0.0625	0.0625	0.0625	0.065789474	0.066666667	0.0625	0.0625	0.06557377	0.069444444	0.0625	0.0625	0.12987013	0.069444444	0.164179104	0.0625	0.066666667	0.067567568	0.066666667	0.066666667	0.096774194	0.0625	0.056179775	0.075	0.183098592	0.15942029	0.0625	0.0625	0.108433735	0.070422535	0.0625	0.066666667	0.066666667	0.065789474	0.058823529	0.094594595	0.078947368	0.068493151	0.065789474	0.0625	0.065789474	0.064516129	0.188405797	0.0625	0.141025641	0.105263158	0.078947368	0.0625	0.0625	0.066666667	0.0625	0.0625	0.0625	0.065789474	0.15942029	0.13253012	0.092105263	0.111111111	0.065789474	0.078947368	0.092105263	0.085714286	0.0625	0.066666667	0.078947368	0.066666667	0.078947368	0.0625	0.083333333	0.076086957	0.066666667	0.067567568	0.083333333	0.0625	0.083333333	0.067567568	0.067567568	0.066666667	0.13253012	0.068493151	0.125	0.066666667	0.0625	0.136986301	0.0625	0.066666667	0.0625	0.078947368	0.171428571	0.0625	0.065789474	0.0625	0.064102564	0.083333333	0.069767442	0.064102564	0.097222222	0.084507042	0.1	0.066666667	0.171428571	0.066666667	0.082191781	0.12	0.107142857	0.078947368	0.166666667	0.171428571	0.065789474	0.066666667	0.065789474	0.15942029	0.065789474	0.075	0.056603774	0.0625	0.0625	0.0625	0.082191781	0.0625	0.096385542	0.0625	0.0625	0.064935065
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN1CCN(CC1)C(=O)N1CC(C1)Oc1ccc(NC(=O)N2Cc3ccccc3C2)cc1	0.333333333	0.061728395	0.071428571	0.082352941	0.147727273	0.082352941	0.082352941	0.122807018	0.084337349	0.074074074	0.08974359	0.061728395	0.082352941	0.082352941	0.147727273	0.08974359	0.074074074	0.166666667	0.060240964	0.08974359	0.08974359	0.074074074	0.139240506	0.369230769	0.223529412	0.323943662	0.071428571	0.082352941	0.102941176	0.074074074	0.082352941	0.082352941	0.061728395	0.084337349	0.061728395	0.10989011	0.082352941	0.074074074	0.097560976	0.072289157	0.072289157	0.082352941	0.115789474	0.061728395	0.173333333	0.176470588	0.061728395	0.061728395	0.373134328	0.082352941	0.102564103	0.060240964	0.082352941	0.096385542	0.072289157	0.304347826	0.084337349	0.082352941	0.060240964	0.096385542	0.179104478	0.082352941	0.082352941	0.074074074	0.060240964	0.075	0.060240964	0.103896104	0.082352941	0.060240964	0.072289157	0.082352941	0.25974026	0.082352941	0.060240964	0.074074074	0.074074074	0.08974359	0.074074074	0.082352941	0.082352941	0.071428571	0.05952381	0.087912088	0.413793103	0.085365854	0.060240964	0.086419753	0.204819277	0.164705882	0.08974359	0.082352941	0.061728395	0.082352941	0.168674699	0.069767442	0.359375	0.061728395	0.082352941	0.082352941	0.08974359	0.060240964	0.082352941	0.082352941	0.077922078	0.05952381	0.054794521	0.075	0.178571429	0.082352941	0.275362319	0.113636364	0.35	0.082352941	0.082352941	0.107142857	0.082352941	0.072289157	0.086419753	0.086419753	0.072289157	0.082352941	0.160493827	0.061728395	0.082352941	0.05952381	0.113924051	0.164383562	0.060240964	0.082352941	0.0625	0.061728395	0.056338028	0.070422535	0.090909091	0.060240964	0.097560976	0.072289157	0.104651163	0.082352941	0.082352941	0.074074074	0.109589041	0.082352941	0.086419753	0.232876712	0.072289157	0.08974359	0.246575342	0.256097561	0.133333333	0.075	0.082352941	0.178571429	0.079545455	0.060240964	0.082352941	0.060240964	0.074074074	0.072289157	0.071428571	0.114583333	0.074074074	0.08974359	0.082352941	0.103896104	0.082352941	0.342465753	0.08974359	0.061728395	0.073170732	0.060240964	0.072164948	0.074074074	0.082352941	0.082352941	0.074074074	0.283783784	0.303571429	0.195402299	0.061728395	0.073170732	0.060240964	0.074074074	0.08974359	0.103896104	0.147727273	0.071428571	0.071428571	0.082352941	0.082352941	0.113924051	0.082352941	0.085365854	0.074074074	0.074074074	0.271428571	0.074074074	0.098765432	0.074074074	0.074074074	0.074074074	0.072289157	0.270588235	0.060240964	0.358208955	0.060240964	0.135802469	0.074074074	0.077922078	0.082352941	0.072289157	0.082352941	0.071428571	0.28	0.071428571	0.106666667	0.19047619	0.082352941	0.147727273	0.097560976	0.236111111	0.109589041	0.060240964	0.060240964	0.103896104	0.102564103	0.060240964	0.082352941	0.071428571	0.072289157	0.082352941	0.082352941	0.060240964	0.082352941	0.060240964	0.106666667	0.114583333	0.061728395	0.074074074	0.082352941	0.085365854	0.204819277	0.074074074	0.060240964	0.094594595	0.197368421	0.077922078	0.060240964	0.071428571	0.098765432	0.082352941	0.082352941	0.102564103	0.178571429	0.082352941	0.103896104	0.1	0.074074074	0.060240964	0.072289157	0.061728395	0.2	0.074074074	0.082352941	0.111111111	0.061728395	0.072289157	0.060240964	0.116883117	0.082352941	0.095890411	0.060240964	0.082352941	0.075	0.072164948	0.082352941	0.082352941	0.082352941	0.160493827	0.061728395	0.074074074	0.085365854	0.333333333	0.102564103	0.106666667	0.186046512	0.082352941	0.131578947	0.111111111	0.139534884	0.303571429	0.082352941	0.082352941	0.082352941	0.128571429	0.074074074	0.178571429	0.082352941	0.05952381	0.082352941	0.082352941	0.543859649	0.082352941	0.096385542	0.074074074	0.082352941	0.074074074	0.072289157	0.060240964	0.060240964	0.2125	0.106666667	0.082352941	0.071428571	0.082352941	0.301587302	0.060240964	0.23943662	0.120481928	0.071428571	0.276315789	0.103896104	0.25	0.102564103	0.074074074	0.074074074	0.074074074	0.060240964	0.061728395	0.061728395	0.097560976	0.077922078	0.111111111	0.074074074	0.166666667	0.061728395	0.148648649	0.083333333	0.074074074	0.074074074	0.082352941	0.060240964	0.082352941	0.08974359	0.061728395	0.073170732	0.082352941	0.097560976	0.204819277	0.068965517	0.147727273	0.082352941	0.102564103	0.074074074	0.107142857	0.142857143	0.082352941	0.075	0.074074074	0.082352941	0.226666667	0.08974359	0.102564103	0.082352941	0.098765432	0.071428571	0.082352941	0.073170732	0.133333333	0.075949367	0.08974359	0.082352941	1	0.08974359	0.071428571	0.082352941	0.082352941	0.082352941	0.060240964	0.074074074	0.082352941	0.082352941	0.074626866	0.076923077	0.082352941	0.082352941	0.093023256	0.076923077	0.133333333	0.082352941	0.074074074	0.061728395	0.074074074	0.074074074	0.102941176	0.082352941	0.134831461	0.17721519	0.083333333	0.0875	0.082352941	0.082352941	0.087912088	0.202898551	0.079207921	0.06097561	0.074074074	0.060240964	0.144927536	0.060240964	0.072289157	0.08974359	0.060240964	0.082352941	0.060240964	0.204545455	0.098765432	0.082352941	0.156626506	0.31884058	0.072289157	0.082352941	0.082352941	0.074074074	0.082352941	0.082352941	0.082352941	0.060240964	0.0875	0.328947368	0.071428571	0.175675676	0.060240964	0.072289157	0.071428571	0.106666667	0.082352941	0.074074074	0.072289157	0.074074074	0.308823529	0.082352941	0.21978022	0.127659574	0.074074074	0.061728395	0.139534884	0.082352941	0.103896104	0.102564103	0.061728395	0.074074074	0.147727273	0.08974359	0.141176471	0.074074074	0.082352941	0.097560976	0.082352941	0.074074074	0.082352941	0.072289157	0.098765432	0.082352941	0.060240964	0.082352941	0.071428571	0.103896104	0.178571429	0.071428571	0.228571429	0.292307692	0.12	0.074074074	0.098765432	0.074074074	0.075	0.22972973	0.234567901	0.072289157	0.083333333	0.098765432	0.060240964	0.074074074	0.060240964	0.0875	0.073170732	0.192307692	0.125	0.082352941	0.082352941	0.082352941	0.075	0.082352941	0.180722892	0.082352941	0.082352941	0.085365854
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2NCCS2=N1	0.084745763	0.064516129	0.060606061	0.107692308	0.173913043	0.107692308	0.107692308	0.047619048	0.044776119	0.080645161	0.101694915	0.064516129	0.107692308	0.107692308	0.173913043	0.101694915	0.080645161	0.109375	0.0625	0.101694915	0.101694915	0.080645161	0.129032258	0.112903226	0.090909091	0.088235294	0.09375	0.107692308	0.170212766	0.080645161	0.107692308	0.107692308	0.064516129	0.060606061	0.064516129	0.065789474	0.107692308	0.080645161	0.044776119	0.095238095	0.095238095	0.107692308	0.061728395	0.064516129	0.079365079	0.081081081	0.064516129	0.064516129	0.074626866	0.107692308	0.137931034	0.0625	0.107692308	0.14516129	0.095238095	0.09375	0.060606061	0.107692308	0.0625	0.14516129	0.092592593	0.107692308	0.107692308	0.080645161	0.0625	0.081967213	0.0625	0.101694915	0.107692308	0.0625	0.095238095	0.107692308	0.1	0.107692308	0.0625	0.080645161	0.080645161	0.101694915	0.080645161	0.107692308	0.107692308	0.09375	0.061538462	0.067567568	0.107142857	0.029850746	0.0625	0.03030303	0.111111111	0.144927536	0.101694915	0.107692308	0.064516129	0.107692308	0.149253731	0.043478261	0.116666667	0.064516129	0.107692308	0.107692308	0.101694915	0.0625	0.107692308	0.107692308	0.086206897	0.061538462	0.055555556	0.081967213	0.179104478	0.107692308	0.079365079	0.147058824	0.089285714	0.107692308	0.107692308	0.140625	0.107692308	0.095238095	0.03030303	0.03030303	0.095238095	0.107692308	0.138461538	0.064516129	0.107692308	0.061538462	0.046153846	0.140350877	0.0625	0.107692308	0.06557377	0.064516129	0.057692308	0.056603774	0.070422535	0.0625	0.129032258	0.095238095	0.086956522	0.107692308	0.107692308	0.080645161	0.016666667	0.107692308	0.03030303	0.09375	0.095238095	0.101694915	0.092307692	0.092105263	0.031746032	0.081967213	0.107692308	0.179104478	0.071428571	0.0625	0.107692308	0.0625	0.080645161	0.095238095	0.060606061	0.048192771	0.080645161	0.101694915	0.107692308	0.101694915	0.107692308	0.083333333	0.101694915	0.064516129	0.079365079	0.046153846	0.063291139	0.080645161	0.107692308	0.107692308	0.080645161	0.102941176	0.127659574	0.076923077	0.064516129	0.079365079	0.0625	0.080645161	0.101694915	0.101694915	0.173913043	0.09375	0.09375	0.107692308	0.107692308	0.046153846	0.107692308	0.029850746	0.080645161	0.080645161	0.095238095	0.080645161	0.078125	0.080645161	0.080645161	0.080645161	0.061538462	0.073170732	0.0625	0.092307692	0.0625	0.058823529	0.080645161	0.086206897	0.107692308	0.095238095	0.107692308	0.09375	0.070422535	0.09375	0.086206897	0.095890411	0.107692308	0.173913043	0.044776119	0.112903226	0.033898305	0.0625	0.0625	0.101694915	0.137931034	0.0625	0.107692308	0.09375	0.095238095	0.107692308	0.107692308	0.0625	0.107692308	0.0625	0.086206897	0.048192771	0.064516129	0.080645161	0.107692308	0.029850746	0.111111111	0.080645161	0.0625	0.355555556	0.092307692	0.086206897	0.0625	0.076923077	0.045454545	0.107692308	0.107692308	0.137931034	0.179104478	0.107692308	0.101694915	0.079365079	0.080645161	0.0625	0.095238095	0.064516129	0.094339623	0.080645161	0.107692308	0.044776119	0.064516129	0.095238095	0.0625	0.064516129	0.107692308	0.052631579	0.0625	0.107692308	0.047619048	0.063291139	0.107692308	0.107692308	0.107692308	0.104477612	0.064516129	0.080645161	0.131147541	0.084745763	0.137931034	0.086206897	0.064935065	0.107692308	0.064516129	0.071428571	0.054054054	0.127659574	0.107692308	0.107692308	0.107692308	0.072727273	0.080645161	0.179104478	0.107692308	0.061538462	0.107692308	0.107692308	0.079365079	0.107692308	0.14516129	0.080645161	0.107692308	0.080645161	0.095238095	0.0625	0.0625	0.084507042	0.086206897	0.107692308	0.09375	0.107692308	0.087719298	0.0625	0.079365079	0.106060606	0.09375	0.115942029	0.101694915	0.102941176	0.137931034	0.080645161	0.080645161	0.080645161	0.0625	0.064516129	0.064516129	0.044776119	0.086206897	0.044776119	0.080645161	0.044117647	0.064516129	0.06557377	0.01754386	0.080645161	0.080645161	0.107692308	0.0625	0.107692308	0.101694915	0.064516129	0.079365079	0.107692308	0.044776119	0.095890411	0.057971014	0.173913043	0.107692308	0.137931034	0.080645161	0.140625	0.0625	0.107692308	0.081967213	0.080645161	0.107692308	0.074626866	0.101694915	0.137931034	0.107692308	0.045454545	0.09375	0.107692308	0.079365079	0.031746032	0.06557377	0.101694915	0.107692308	0.074626866	0.101694915	0.09375	0.107692308	0.107692308	0.107692308	0.0625	0.080645161	0.107692308	0.107692308	1	0.084745763	0.107692308	0.107692308	0.088235294	0.084745763	0.031746032	0.107692308	0.080645161	0.064516129	0.080645161	0.080645161	0.057692308	0.107692308	0.125	0.073529412	0.028985507	0.046875	0.107692308	0.107692308	0.067567568	0.125	0.05952381	0.063492063	0.080645161	0.0625	0.156862745	0.0625	0.095238095	0.101694915	0.0625	0.107692308	0.0625	0.162162162	0.045454545	0.107692308	0.1875	0.092307692	0.095238095	0.107692308	0.107692308	0.080645161	0.107692308	0.107692308	0.107692308	0.0625	0.046875	0.065789474	0.076923077	0.063492063	0.0625	0.095238095	0.076923077	0.086206897	0.107692308	0.080645161	0.095238095	0.080645161	0.112903226	0.107692308	0.109756098	0.116883117	0.080645161	0.064516129	0.083333333	0.107692308	0.048387097	0.137931034	0.064516129	0.080645161	0.173913043	0.101694915	0.084507042	0.080645161	0.107692308	0.044776119	0.107692308	0.080645161	0.107692308	0.095238095	0.045454545	0.107692308	0.0625	0.107692308	0.09375	0.101694915	0.179104478	0.09375	0.064516129	0.084745763	0.049180328	0.080645161	0.045454545	0.080645161	0.081967213	0.126984127	0.095890411	0.095238095	0.044117647	0.045454545	0.0625	0.080645161	0.0625	0.046875	0.079365079	0.057971014	0.194444444	0.107692308	0.107692308	0.107692308	0.081967213	0.107692308	0.114285714	0.107692308	0.107692308	0.131147541
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	0.085714286	0.56	0.064935065	0.37704918	0.094117647	0.37704918	0.37704918	0.056603774	0.064935065	0.338983051	0.604166667	0.591836735	0.37704918	0.37704918	0.094117647	0.604166667	0.338983051	0.077922078	0.538461538	0.604166667	0.604166667	0.338983051	0.093333333	0.08	0.103448276	0.102564103	0.576923077	0.37704918	0.116666667	0.338983051	0.37704918	0.37704918	0.591836735	0.064935065	0.56	0.120481928	0.37704918	0.338983051	0.064935065	0.35	0.35	0.37704918	0.088888889	0.56	0.066666667	0.095238095	0.591836735	0.56	0.090909091	0.37704918	0.258064516	0.538461538	0.37704918	0.317460317	0.35	0.064935065	0.064935065	0.37704918	0.538461538	0.317460317	0.109375	0.37704918	0.37704918	0.338983051	0.538461538	0.591836735	0.538461538	0.4	0.37704918	0.538461538	0.35	0.37704918	0.126582278	0.37704918	0.538461538	0.338983051	0.338983051	0.604166667	0.338983051	0.37704918	0.37704918	0.576923077	0.557692308	0.058139535	0.088235294	0.065789474	0.538461538	0.052631579	0.095238095	0.109756098	0.604166667	0.37704918	0.591836735	0.37704918	0.085365854	0.423728814	0.128571429	0.591836735	0.37704918	0.37704918	0.604166667	0.538461538	0.37704918	0.37704918	0.973684211	0.557692308	0.112903226	0.591836735	0.096385542	0.37704918	0.081081081	0.097560976	0.073529412	0.37704918	0.37704918	0.307692308	0.37704918	0.35	0.052631579	0.052631579	0.35	0.37704918	0.131578947	0.56	0.37704918	0.557692308	0.052631579	0.132352941	0.538461538	0.37704918	0.54	0.591836735	0.116666667	0.079365079	0.466666667	0.538461538	0.490909091	0.35	0.101265823	0.37704918	0.37704918	0.338983051	0.057971014	0.37704918	0.052631579	0.108108108	0.35	0.604166667	0.106666667	0.055555556	0.054794521	0.591836735	0.37704918	0.096385542	0.0875	0.538461538	0.37704918	0.538461538	0.338983051	0.35	0.064935065	0.125	0.338983051	0.604166667	0.37704918	0.4	0.37704918	0.111111111	0.604166667	0.591836735	0.379310345	0.052631579	0.523809524	0.338983051	0.37704918	0.37704918	0.338983051	0.0875	0.120689655	0.078651685	0.591836735	0.403508772	0.538461538	0.338983051	0.604166667	0.4	0.094117647	0.576923077	0.576923077	0.37704918	0.37704918	0.052631579	0.37704918	0.051948052	0.338983051	0.338983051	0.08	0.338983051	0.08	0.338983051	0.338983051	0.338983051	0.051948052	0.086956522	0.538461538	0.064102564	0.538461538	0.076923077	0.338983051	0.973684211	0.37704918	0.35	0.37704918	0.576923077	0.113924051	0.576923077	0.630434783	0.12195122	0.37704918	0.094117647	0.064935065	0.094594595	0.057971014	0.538461538	0.538461538	0.4	0.258064516	0.538461538	0.37704918	0.576923077	0.35	0.37704918	0.37704918	0.538461538	0.37704918	0.538461538	0.630434783	0.125	0.56	0.338983051	0.37704918	0.065789474	0.095238095	0.338983051	0.538461538	0.073529412	0.077922078	0.973684211	0.538461538	0.344262295	0.065789474	0.37704918	0.37704918	0.258064516	0.096385542	0.37704918	0.4	0.066666667	0.338983051	0.538461538	0.35	0.56	0.09375	0.338983051	0.37704918	0.051282051	0.56	0.35	0.538461538	0.068493151	0.37704918	0.107692308	0.538461538	0.37704918	0.054054054	0.523809524	0.37704918	0.37704918	0.37704918	0.075	0.591836735	0.338983051	0.5	0.085714286	0.258064516	0.630434783	0.119047619	0.37704918	0.098591549	0.090909091	0.097560976	0.120689655	0.37704918	0.37704918	0.37704918	0.059701493	0.338983051	0.096385542	0.37704918	0.557692308	0.37704918	0.37704918	0.081081081	0.37704918	0.317460317	0.338983051	0.37704918	0.338983051	0.35	0.538461538	0.538461538	0.098765432	0.630434783	0.37704918	0.576923077	0.37704918	0.088235294	0.538461538	0.081081081	0.08974359	0.576923077	0.098765432	0.4	0.101265823	0.258064516	0.338983051	0.338983051	0.338983051	0.538461538	0.56	0.56	0.064935065	0.973684211	0.051282051	0.338983051	0.092105263	0.591836735	0.084507042	0.060606061	0.338983051	0.338983051	0.37704918	0.538461538	0.37704918	0.604166667	0.56	0.379310345	0.37704918	0.064935065	0.095238095	0.0625	0.094117647	0.37704918	0.258064516	0.338983051	0.307692308	0.081081081	0.37704918	0.591836735	0.338983051	0.37704918	0.090909091	0.604166667	0.258064516	0.37704918	0.065789474	0.576923077	0.37704918	0.403508772	0.054794521	0.069444444	0.604166667	0.37704918	0.076923077	0.604166667	0.576923077	0.37704918	0.37704918	0.37704918	0.538461538	0.338983051	0.37704918	0.37704918	0.084745763	1	0.37704918	0.37704918	0.088607595	1	0.054794521	0.37704918	0.338983051	0.56	0.338983051	0.338983051	0.080645161	0.37704918	0.081395349	0.08974359	0.050632911	0.067567568	0.37704918	0.37704918	0.058139535	0.102941176	0.346666667	0.612244898	0.338983051	0.538461538	0.109375	0.538461538	0.35	0.604166667	0.538461538	0.37704918	0.538461538	0.088888889	0.065789474	0.37704918	0.113924051	0.121621622	0.35	0.37704918	0.37704918	0.338983051	0.37704918	0.37704918	0.37704918	0.538461538	0.067567568	0.134146341	0.344262295	0.053333333	0.538461538	0.35	0.344262295	0.630434783	0.37704918	0.338983051	0.35	0.338983051	0.094594595	0.37704918	0.095744681	0.076923077	0.338983051	0.591836735	0.084337349	0.37704918	0.054794521	0.258064516	0.591836735	0.338983051	0.094117647	0.604166667	0.098765432	0.338983051	0.37704918	0.064935065	0.37704918	0.338983051	0.37704918	0.35	0.065789474	0.37704918	0.538461538	0.37704918	0.576923077	0.4	0.096385542	0.576923077	0.068493151	0.085714286	0.085714286	0.338983051	0.065789474	0.338983051	0.591836735	0.121621622	0.095238095	0.35	0.064102564	0.065789474	0.538461538	0.338983051	0.538461538	0.067567568	0.379310345	0.08974359	0.12244898	0.37704918	0.37704918	0.37704918	0.591836735	0.37704918	0.084337349	0.37704918	0.37704918	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C=C(C=C2O1)C(O)=O	0.131578947	0.073170732	0.586206897	0.093023256	0.06185567	0.093023256	0.093023256	0.1	0.559322034	0.085365854	0.101265823	0.073170732	0.093023256	0.093023256	0.06185567	0.101265823	0.085365854	0.094117647	0.071428571	0.101265823	0.101265823	0.085365854	0.082352941	0.096385542	0.104166667	0.11627907	0.082352941	0.093023256	0.149253731	0.085365854	0.093023256	0.093023256	0.073170732	0.614035088	0.073170732	0.131868132	0.093023256	0.085365854	0.483870968	0.083333333	0.083333333	0.093023256	0.08	0.073170732	0.139240506	0.096774194	0.073170732	0.073170732	0.105882353	0.093023256	0.113924051	0.071428571	0.093023256	0.107142857	0.083333333	0.108433735	0.559322034	0.093023256	0.071428571	0.107142857	0.125	0.093023256	0.093023256	0.085365854	0.071428571	0.1	0.071428571	0.101265823	0.093023256	0.071428571	0.083333333	0.093023256	0.076086957	0.093023256	0.071428571	0.085365854	0.085365854	0.101265823	0.085365854	0.093023256	0.093023256	0.082352941	0.070588235	0.507462687	0.090909091	0.516666667	0.071428571	0.551724138	0.108695652	0.10989011	0.101265823	0.093023256	0.073170732	0.093023256	0.112359551	0.08045977	0.098765432	0.073170732	0.093023256	0.093023256	0.101265823	0.071428571	0.093023256	0.093023256	0.08974359	0.070588235	0.039473684	0.1	0.074468085	0.093023256	0.097560976	0.075268817	0.106666667	0.093023256	0.093023256	0.104651163	0.093023256	0.083333333	0.551724138	0.551724138	0.083333333	0.093023256	0.142857143	0.073170732	0.093023256	0.070588235	0.5	0.115384615	0.071428571	0.093023256	0.074074074	0.073170732	0.040540541	0.068493151	0.076923077	0.071428571	0.12195122	0.083333333	0.102272727	0.093023256	0.093023256	0.085365854	0.092105263	0.093023256	0.551724138	0.12195122	0.083333333	0.101265823	0.107142857	0.105263158	0.526315789	0.1	0.093023256	0.074468085	0.102272727	0.071428571	0.093023256	0.071428571	0.085365854	0.083333333	0.672727273	0.101010101	0.085365854	0.101265823	0.093023256	0.101265823	0.093023256	0.111111111	0.101265823	0.073170732	0.084337349	0.525423729	0.070707071	0.085365854	0.093023256	0.093023256	0.085365854	0.08988764	0.119402985	0.127659574	0.073170732	0.084337349	0.071428571	0.085365854	0.101265823	0.101265823	0.06185567	0.082352941	0.082352941	0.093023256	0.093023256	0.5	0.093023256	0.516666667	0.085365854	0.085365854	0.096385542	0.085365854	0.12345679	0.085365854	0.085365854	0.085365854	0.12345679	0.1	0.071428571	0.094117647	0.071428571	0.105882353	0.085365854	0.08974359	0.093023256	0.083333333	0.093023256	0.082352941	0.126436782	0.082352941	0.08974359	0.085106383	0.093023256	0.06185567	0.586206897	0.096385542	0.077922078	0.071428571	0.071428571	0.101265823	0.113924051	0.071428571	0.093023256	0.082352941	0.083333333	0.093023256	0.093023256	0.071428571	0.093023256	0.071428571	0.08974359	0.101010101	0.073170732	0.085365854	0.093023256	0.516666667	0.073684211	0.085365854	0.071428571	0.077922078	0.107142857	0.08974359	0.071428571	0.082352941	0.542372881	0.093023256	0.093023256	0.113924051	0.074468085	0.093023256	0.101265823	0.153846154	0.085365854	0.071428571	0.083333333	0.073170732	0.142857143	0.085365854	0.093023256	0.069767442	0.073170732	0.083333333	0.071428571	0.113924051	0.093023256	0.123287671	0.071428571	0.093023256	0.571428571	0.070707071	0.093023256	0.093023256	0.093023256	0.103448276	0.073170732	0.085365854	0.096385542	0.131578947	0.113924051	0.08974359	0.142857143	0.093023256	0.142857143	0.108108108	0.086956522	0.119402985	0.093023256	0.093023256	0.093023256	0.109589041	0.085365854	0.074468085	0.093023256	0.070588235	0.093023256	0.093023256	0.097560976	0.093023256	0.107142857	0.085365854	0.093023256	0.085365854	0.083333333	0.071428571	0.071428571	0.087912088	0.08974359	0.093023256	0.082352941	0.093023256	0.105263158	0.071428571	0.125	0.117647059	0.082352941	0.1	0.101265823	0.08988764	0.113924051	0.085365854	0.085365854	0.085365854	0.071428571	0.073170732	0.073170732	0.586206897	0.08974359	0.069767442	0.085365854	0.107142857	0.073170732	0.144736842	0.095890411	0.085365854	0.085365854	0.093023256	0.071428571	0.093023256	0.101265823	0.073170732	0.084337349	0.093023256	0.586206897	0.120879121	0.696428571	0.06185567	0.093023256	0.113924051	0.085365854	0.104651163	0.139240506	0.093023256	0.1	0.085365854	0.093023256	0.160493827	0.101265823	0.113924051	0.093023256	0.542372881	0.082352941	0.093023256	0.084337349	0.526315789	0.12987013	0.101265823	0.093023256	0.093023256	0.101265823	0.082352941	0.093023256	0.093023256	0.093023256	0.071428571	0.085365854	0.093023256	0.093023256	0.088235294	0.088607595	0.093023256	0.093023256	1	0.088607595	0.526315789	0.093023256	0.085365854	0.073170732	0.085365854	0.085365854	0.115942029	0.093023256	0.084210526	0.079545455	0.081395349	0.561403509	0.093023256	0.093023256	0.507462687	0.118421053	0.077669903	0.072289157	0.085365854	0.071428571	0.094594595	0.071428571	0.083333333	0.101265823	0.071428571	0.093023256	0.071428571	0.069306931	0.542372881	0.093023256	0.076923077	0.107142857	0.083333333	0.093023256	0.093023256	0.085365854	0.093023256	0.093023256	0.093023256	0.071428571	0.561403509	0.144444444	0.082352941	0.085365854	0.071428571	0.083333333	0.082352941	0.08974359	0.093023256	0.085365854	0.083333333	0.085365854	0.096385542	0.093023256	0.118811881	0.14893617	0.085365854	0.073170732	0.086956522	0.093023256	0.0875	0.113924051	0.073170732	0.085365854	0.06185567	0.101265823	0.112359551	0.085365854	0.093023256	0.586206897	0.093023256	0.085365854	0.093023256	0.083333333	0.542372881	0.093023256	0.071428571	0.093023256	0.082352941	0.101265823	0.074468085	0.082352941	0.113924051	0.146666667	0.116883117	0.085365854	0.542372881	0.085365854	0.1	0.094117647	0.120879121	0.083333333	0.55	0.542372881	0.071428571	0.085365854	0.071428571	0.561403509	0.084337349	0.117647059	0.101694915	0.093023256	0.093023256	0.093023256	0.1	0.093023256	0.111111111	0.093023256	0.093023256	0.096385542
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	0.085714286	0.56	0.064935065	0.37704918	0.094117647	0.37704918	0.37704918	0.056603774	0.064935065	0.338983051	0.604166667	0.591836735	0.37704918	0.37704918	0.094117647	0.604166667	0.338983051	0.077922078	0.538461538	0.604166667	0.604166667	0.338983051	0.093333333	0.08	0.103448276	0.102564103	0.576923077	0.37704918	0.116666667	0.338983051	0.37704918	0.37704918	0.591836735	0.064935065	0.56	0.120481928	0.37704918	0.338983051	0.064935065	0.35	0.35	0.37704918	0.088888889	0.56	0.066666667	0.095238095	0.591836735	0.56	0.090909091	0.37704918	0.258064516	0.538461538	0.37704918	0.317460317	0.35	0.064935065	0.064935065	0.37704918	0.538461538	0.317460317	0.109375	0.37704918	0.37704918	0.338983051	0.538461538	0.591836735	0.538461538	0.4	0.37704918	0.538461538	0.35	0.37704918	0.126582278	0.37704918	0.538461538	0.338983051	0.338983051	0.604166667	0.338983051	0.37704918	0.37704918	0.576923077	0.557692308	0.058139535	0.088235294	0.065789474	0.538461538	0.052631579	0.095238095	0.109756098	0.604166667	0.37704918	0.591836735	0.37704918	0.085365854	0.423728814	0.128571429	0.591836735	0.37704918	0.37704918	0.604166667	0.538461538	0.37704918	0.37704918	0.973684211	0.557692308	0.112903226	0.591836735	0.096385542	0.37704918	0.081081081	0.097560976	0.073529412	0.37704918	0.37704918	0.307692308	0.37704918	0.35	0.052631579	0.052631579	0.35	0.37704918	0.131578947	0.56	0.37704918	0.557692308	0.052631579	0.132352941	0.538461538	0.37704918	0.54	0.591836735	0.116666667	0.079365079	0.466666667	0.538461538	0.490909091	0.35	0.101265823	0.37704918	0.37704918	0.338983051	0.057971014	0.37704918	0.052631579	0.108108108	0.35	0.604166667	0.106666667	0.055555556	0.054794521	0.591836735	0.37704918	0.096385542	0.0875	0.538461538	0.37704918	0.538461538	0.338983051	0.35	0.064935065	0.125	0.338983051	0.604166667	0.37704918	0.4	0.37704918	0.111111111	0.604166667	0.591836735	0.379310345	0.052631579	0.523809524	0.338983051	0.37704918	0.37704918	0.338983051	0.0875	0.120689655	0.078651685	0.591836735	0.403508772	0.538461538	0.338983051	0.604166667	0.4	0.094117647	0.576923077	0.576923077	0.37704918	0.37704918	0.052631579	0.37704918	0.051948052	0.338983051	0.338983051	0.08	0.338983051	0.08	0.338983051	0.338983051	0.338983051	0.051948052	0.086956522	0.538461538	0.064102564	0.538461538	0.076923077	0.338983051	0.973684211	0.37704918	0.35	0.37704918	0.576923077	0.113924051	0.576923077	0.630434783	0.12195122	0.37704918	0.094117647	0.064935065	0.094594595	0.057971014	0.538461538	0.538461538	0.4	0.258064516	0.538461538	0.37704918	0.576923077	0.35	0.37704918	0.37704918	0.538461538	0.37704918	0.538461538	0.630434783	0.125	0.56	0.338983051	0.37704918	0.065789474	0.095238095	0.338983051	0.538461538	0.073529412	0.077922078	0.973684211	0.538461538	0.344262295	0.065789474	0.37704918	0.37704918	0.258064516	0.096385542	0.37704918	0.4	0.066666667	0.338983051	0.538461538	0.35	0.56	0.09375	0.338983051	0.37704918	0.051282051	0.56	0.35	0.538461538	0.068493151	0.37704918	0.107692308	0.538461538	0.37704918	0.054054054	0.523809524	0.37704918	0.37704918	0.37704918	0.075	0.591836735	0.338983051	0.5	0.085714286	0.258064516	0.630434783	0.119047619	0.37704918	0.098591549	0.090909091	0.097560976	0.120689655	0.37704918	0.37704918	0.37704918	0.059701493	0.338983051	0.096385542	0.37704918	0.557692308	0.37704918	0.37704918	0.081081081	0.37704918	0.317460317	0.338983051	0.37704918	0.338983051	0.35	0.538461538	0.538461538	0.098765432	0.630434783	0.37704918	0.576923077	0.37704918	0.088235294	0.538461538	0.081081081	0.08974359	0.576923077	0.098765432	0.4	0.101265823	0.258064516	0.338983051	0.338983051	0.338983051	0.538461538	0.56	0.56	0.064935065	0.973684211	0.051282051	0.338983051	0.092105263	0.591836735	0.084507042	0.060606061	0.338983051	0.338983051	0.37704918	0.538461538	0.37704918	0.604166667	0.56	0.379310345	0.37704918	0.064935065	0.095238095	0.0625	0.094117647	0.37704918	0.258064516	0.338983051	0.307692308	0.081081081	0.37704918	0.591836735	0.338983051	0.37704918	0.090909091	0.604166667	0.258064516	0.37704918	0.065789474	0.576923077	0.37704918	0.403508772	0.054794521	0.069444444	0.604166667	0.37704918	0.076923077	0.604166667	0.576923077	0.37704918	0.37704918	0.37704918	0.538461538	0.338983051	0.37704918	0.37704918	0.084745763	1	0.37704918	0.37704918	0.088607595	1	0.054794521	0.37704918	0.338983051	0.56	0.338983051	0.338983051	0.080645161	0.37704918	0.081395349	0.08974359	0.050632911	0.067567568	0.37704918	0.37704918	0.058139535	0.102941176	0.346666667	0.612244898	0.338983051	0.538461538	0.109375	0.538461538	0.35	0.604166667	0.538461538	0.37704918	0.538461538	0.088888889	0.065789474	0.37704918	0.113924051	0.121621622	0.35	0.37704918	0.37704918	0.338983051	0.37704918	0.37704918	0.37704918	0.538461538	0.067567568	0.134146341	0.344262295	0.053333333	0.538461538	0.35	0.344262295	0.630434783	0.37704918	0.338983051	0.35	0.338983051	0.094594595	0.37704918	0.095744681	0.076923077	0.338983051	0.591836735	0.084337349	0.37704918	0.054794521	0.258064516	0.591836735	0.338983051	0.094117647	0.604166667	0.098765432	0.338983051	0.37704918	0.064935065	0.37704918	0.338983051	0.37704918	0.35	0.065789474	0.37704918	0.538461538	0.37704918	0.576923077	0.4	0.096385542	0.576923077	0.068493151	0.085714286	0.085714286	0.338983051	0.065789474	0.338983051	0.591836735	0.121621622	0.095238095	0.35	0.064102564	0.065789474	0.538461538	0.338983051	0.538461538	0.067567568	0.379310345	0.08974359	0.12244898	0.37704918	0.37704918	0.37704918	0.591836735	0.37704918	0.084337349	0.37704918	0.37704918	0.5
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC=C2	0.132352941	0.053333333	0.509090909	0.0625	0.044444444	0.0625	0.0625	0.163265306	0.509090909	0.066666667	0.068493151	0.053333333	0.0625	0.0625	0.044444444	0.068493151	0.066666667	0.076923077	0.051948052	0.068493151	0.068493151	0.066666667	0.050632911	0.078947368	0.102272727	0.12987013	0.050632911	0.0625	0.114754098	0.066666667	0.0625	0.0625	0.053333333	0.596153846	0.053333333	0.119047619	0.0625	0.066666667	0.596153846	0.064935065	0.064935065	0.0625	0.076086957	0.053333333	0.094594595	0.094117647	0.053333333	0.053333333	0.118421053	0.0625	0.067567568	0.051948052	0.0625	0.063291139	0.064935065	0.077922078	0.537037037	0.0625	0.051948052	0.063291139	0.090909091	0.0625	0.0625	0.066666667	0.051948052	0.067567568	0.051948052	0.083333333	0.0625	0.051948052	0.064935065	0.0625	0.084337349	0.0625	0.051948052	0.066666667	0.066666667	0.068493151	0.066666667	0.0625	0.0625	0.050632911	0.051282051	0.415384615	0.086956522	0.708333333	0.051948052	0.723404255	0.094117647	0.108433735	0.068493151	0.0625	0.053333333	0.0625	0.097560976	0.0625	0.111111111	0.053333333	0.0625	0.0625	0.068493151	0.051948052	0.0625	0.0625	0.055555556	0.051282051	0.076923077	0.067567568	0.069767442	0.0625	0.08	0.070588235	0.104477612	0.0625	0.0625	0.075	0.0625	0.064935065	0.723404255	0.723404255	0.064935065	0.0625	0.101265823	0.053333333	0.0625	0.051282051	0.6875	0.068493151	0.051948052	0.0625	0.054054054	0.053333333	0.079365079	0.061538462	0.085365854	0.051948052	0.064102564	0.064935065	0.128205128	0.0625	0.0625	0.066666667	0.121212121	0.0625	0.723404255	0.092105263	0.064935065	0.068493151	0.090909091	0.090909091	1	0.067567568	0.0625	0.069767442	0.086419753	0.051948052	0.0625	0.051948052	0.066666667	0.064935065	0.566037736	0.086956522	0.066666667	0.068493151	0.0625	0.083333333	0.0625	0.096385542	0.068493151	0.053333333	0.065789474	0.5	0.043010753	0.066666667	0.0625	0.0625	0.066666667	0.073170732	0.1	0.102272727	0.053333333	0.065789474	0.051948052	0.066666667	0.068493151	0.083333333	0.044444444	0.050632911	0.050632911	0.0625	0.0625	0.6875	0.0625	0.708333333	0.066666667	0.066666667	0.108108108	0.066666667	0.108108108	0.066666667	0.066666667	0.066666667	0.154929577	0.122222222	0.051948052	0.076923077	0.051948052	0.08974359	0.066666667	0.055555556	0.0625	0.064935065	0.0625	0.050632911	0.1125	0.050632911	0.070422535	0.081395349	0.0625	0.044444444	0.596153846	0.093333333	0.121212121	0.051948052	0.051948052	0.083333333	0.067567568	0.051948052	0.0625	0.050632911	0.064935065	0.0625	0.0625	0.051948052	0.0625	0.051948052	0.070422535	0.086956522	0.053333333	0.066666667	0.0625	0.708333333	0.068965517	0.066666667	0.051948052	0.057142857	0.105263158	0.055555556	0.051948052	0.064102564	0.708333333	0.0625	0.0625	0.067567568	0.069767442	0.0625	0.083333333	0.065789474	0.066666667	0.051948052	0.064935065	0.053333333	0.092307692	0.066666667	0.0625	0.092105263	0.053333333	0.064935065	0.051948052	0.097222222	0.0625	0.123076923	0.051948052	0.0625	0.58	0.043010753	0.0625	0.0625	0.0625	0.074074074	0.053333333	0.066666667	0.051282051	0.132352941	0.067567568	0.070422535	0.130952381	0.0625	0.161764706	0.073529412	0.083333333	0.1	0.0625	0.0625	0.0625	0.074626866	0.066666667	0.069767442	0.0625	0.051282051	0.0625	0.0625	0.14084507	0.0625	0.063291139	0.066666667	0.0625	0.066666667	0.064935065	0.051948052	0.051948052	0.097560976	0.070422535	0.0625	0.050632911	0.0625	0.086956522	0.051948052	0.125	0.088607595	0.050632911	0.097560976	0.083333333	0.073170732	0.067567568	0.066666667	0.066666667	0.066666667	0.051948052	0.053333333	0.053333333	0.596153846	0.055555556	0.092105263	0.066666667	0.12	0.053333333	0.098591549	0.14516129	0.066666667	0.066666667	0.0625	0.051948052	0.0625	0.068493151	0.053333333	0.065789474	0.0625	0.596153846	0.081395349	0.535714286	0.044444444	0.0625	0.067567568	0.066666667	0.075	0.125	0.0625	0.067567568	0.066666667	0.0625	0.148648649	0.068493151	0.067567568	0.0625	0.708333333	0.050632911	0.0625	0.065789474	1	0.164179104	0.068493151	0.0625	0.133333333	0.068493151	0.050632911	0.0625	0.0625	0.0625	0.051948052	0.066666667	0.0625	0.0625	0.031746032	0.054794521	0.0625	0.0625	0.526315789	0.054794521	1	0.0625	0.066666667	0.053333333	0.066666667	0.066666667	0.114754098	0.0625	0.068181818	0.102564103	0.105263158	0.666666667	0.0625	0.0625	0.415384615	0.070422535	0.0625	0.052631579	0.066666667	0.051948052	0.090909091	0.051948052	0.064935065	0.068493151	0.051948052	0.0625	0.051948052	0.064516129	0.708333333	0.0625	0.047058824	0.090909091	0.064935065	0.0625	0.0625	0.066666667	0.0625	0.0625	0.0625	0.051948052	0.666666667	0.160493827	0.064102564	0.142857143	0.051948052	0.064935065	0.064102564	0.070422535	0.0625	0.066666667	0.064935065	0.066666667	0.078947368	0.0625	0.083333333	0.112359551	0.066666667	0.053333333	0.083333333	0.0625	0.098591549	0.067567568	0.053333333	0.066666667	0.044444444	0.068493151	0.084337349	0.066666667	0.0625	0.596153846	0.0625	0.066666667	0.0625	0.064935065	0.708333333	0.0625	0.051948052	0.0625	0.050632911	0.083333333	0.069767442	0.050632911	0.082191781	0.084507042	0.132352941	0.066666667	0.708333333	0.066666667	0.067567568	0.12	0.094117647	0.064935065	0.58490566	0.708333333	0.051948052	0.066666667	0.051948052	0.666666667	0.065789474	0.102564103	0.056603774	0.0625	0.0625	0.0625	0.067567568	0.0625	0.12345679	0.0625	0.0625	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.068493151	1	0.063291139	0.365079365	0.079545455	0.365079365	0.365079365	0.054545455	0.063291139	0.62	0.338983051	0.70212766	0.365079365	0.365079365	0.079545455	0.338983051	0.62	0.075949367	0.673469388	0.338983051	0.338983051	0.62	0.076923077	0.064102564	0.076923077	0.073170732	0.58490566	0.365079365	0.095238095	0.62	0.365079365	0.365079365	0.70212766	0.063291139	1	0.091954023	0.365079365	0.62	0.063291139	0.431034483	0.431034483	0.365079365	0.086956522	1	0.051282051	0.068181818	0.70212766	1	0.061728395	0.365079365	0.212121212	0.673469388	0.365079365	0.440677966	0.431034483	0.05	0.063291139	0.365079365	0.673469388	0.440677966	0.089552239	0.365079365	0.365079365	0.62	0.673469388	0.333333333	0.673469388	0.274193548	0.365079365	0.673469388	0.431034483	0.365079365	0.083333333	0.365079365	0.673469388	0.62	0.62	0.338983051	0.62	0.365079365	0.365079365	0.58490566	0.693877551	0.04494382	0.070422535	0.064102564	0.673469388	0.051282051	0.056179775	0.081395349	0.338983051	0.365079365	0.70212766	0.365079365	0.058139535	0.622641509	0.08	0.70212766	0.365079365	0.365079365	0.338983051	0.673469388	0.365079365	0.365079365	0.54	0.693877551	0.092307692	0.333333333	0.081395349	0.365079365	0.064935065	0.082352941	0.056338028	0.365079365	0.365079365	0.318181818	0.365079365	0.431034483	0.051282051	0.051282051	0.431034483	0.365079365	0.1	1	0.365079365	0.693877551	0.051282051	0.097222222	0.673469388	0.365079365	0.975	0.70212766	0.095238095	0.044776119	0.578947368	0.673469388	0.448275862	0.431034483	0.072289157	0.365079365	0.365079365	0.62	0.071428571	0.365079365	0.051282051	0.090909091	0.431034483	0.338983051	0.08974359	0.043010753	0.053333333	0.333333333	0.365079365	0.081395349	0.085365854	0.673469388	0.365079365	0.673469388	0.62	0.431034483	0.063291139	0.086021505	0.62	0.338983051	0.365079365	0.274193548	0.365079365	0.069767442	0.338983051	0.70212766	0.438596491	0.051282051	0.555555556	0.62	0.365079365	0.365079365	0.62	0.05952381	0.098360656	0.053763441	0.70212766	0.344262295	0.673469388	0.62	0.338983051	0.274193548	0.079545455	0.58490566	0.58490566	0.365079365	0.365079365	0.051282051	0.365079365	0.050632911	0.62	0.62	0.050632911	0.62	0.050632911	0.62	0.62	0.62	0.050632911	0.0625	0.673469388	0.049382716	0.673469388	0.061728395	0.62	0.54	0.365079365	0.431034483	0.365079365	0.58490566	0.084337349	0.58490566	0.452830189	0.08045977	0.365079365	0.079545455	0.063291139	0.077922078	0.056338028	0.673469388	0.673469388	0.274193548	0.212121212	0.673469388	0.365079365	0.58490566	0.431034483	0.365079365	0.365079365	0.673469388	0.365079365	0.673469388	0.452830189	0.086021505	1	0.62	0.365079365	0.064102564	0.08045977	0.62	0.673469388	0.056338028	0.0625	0.54	0.673469388	0.423728814	0.064102564	0.365079365	0.365079365	0.212121212	0.081395349	0.365079365	0.274193548	0.051282051	0.62	0.673469388	0.431034483	1	0.074626866	0.62	0.365079365	0.05	1	0.431034483	0.673469388	0.052631579	0.365079365	0.088235294	0.673469388	0.365079365	0.052631579	0.555555556	0.365079365	0.365079365	0.365079365	0.073170732	0.70212766	0.62	0.693877551	0.068493151	0.212121212	0.452830189	0.090909091	0.365079365	0.081081081	0.072463768	0.069767442	0.098360656	0.365079365	0.365079365	0.365079365	0.042857143	0.62	0.081395349	0.365079365	0.693877551	0.365079365	0.365079365	0.064935065	0.365079365	0.440677966	0.62	0.365079365	0.62	0.431034483	0.673469388	0.673469388	0.070588235	0.452830189	0.365079365	0.58490566	0.365079365	0.070422535	0.673469388	0.064935065	0.074074074	0.58490566	0.070588235	0.274193548	0.085365854	0.212121212	0.62	0.62	0.62	0.673469388	1	1	0.063291139	0.54	0.05	0.62	0.075949367	0.70212766	0.067567568	0.058823529	0.62	0.62	0.365079365	0.673469388	0.365079365	0.338983051	1	0.438596491	0.365079365	0.063291139	0.08045977	0.048192771	0.079545455	0.365079365	0.212121212	0.62	0.318181818	0.064935065	0.365079365	0.333333333	0.62	0.365079365	0.075	0.338983051	0.212121212	0.365079365	0.064102564	0.58490566	0.365079365	0.344262295	0.053333333	0.067567568	0.338983051	0.365079365	0.061728395	0.338983051	0.58490566	0.365079365	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.365079365	0.064516129	0.56	0.365079365	0.365079365	0.073170732	0.56	0.053333333	0.365079365	0.62	1	0.62	0.62	0.061538462	0.365079365	0.06741573	0.06097561	0.049382716	0.065789474	0.365079365	0.365079365	0.04494382	0.084507042	0.514705882	0.723404255	0.62	0.673469388	0.089552239	0.673469388	0.431034483	0.338983051	0.673469388	0.365079365	0.673469388	0.075268817	0.064102564	0.365079365	0.084337349	0.103896104	0.431034483	0.365079365	0.365079365	0.62	0.365079365	0.365079365	0.365079365	0.673469388	0.065789474	0.091954023	0.423728814	0.051948052	0.673469388	0.431034483	0.423728814	0.452830189	0.365079365	0.62	0.431034483	0.62	0.077922078	0.365079365	0.071428571	0.075268817	0.62	0.70212766	0.069767442	0.365079365	0.053333333	0.212121212	0.70212766	0.62	0.079545455	0.338983051	0.083333333	0.62	0.365079365	0.063291139	0.365079365	0.62	0.365079365	0.431034483	0.064102564	0.365079365	0.673469388	0.365079365	0.58490566	0.274193548	0.081395349	0.58490566	0.038961039	0.068493151	0.054054054	0.62	0.064102564	0.62	0.333333333	0.103896104	0.08045977	0.431034483	0.0625	0.064102564	0.673469388	0.62	0.673469388	0.065789474	0.438596491	0.06097561	0.096153846	0.365079365	0.365079365	0.365079365	0.333333333	0.365079365	0.057471264	0.365079365	0.365079365	0.693877551
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CC(C)N(CC1=CC=C(O)C=C1)S(=O)(=O)C1=CC=C(O)C=C1	0.155172414	0.061538462	0.123076923	0.071428571	0.063291139	0.071428571	0.071428571	0.205128205	0.123076923	0.060606061	0.079365079	0.078125	0.071428571	0.071428571	0.063291139	0.079365079	0.060606061	0.088235294	0.059701493	0.079365079	0.079365079	0.060606061	0.073529412	0.090909091	0.074074074	0.115942029	0.073529412	0.071428571	0.094339623	0.060606061	0.071428571	0.071428571	0.078125	0.140625	0.061538462	0.12	0.071428571	0.060606061	0.140625	0.074626866	0.074626866	0.071428571	0.05952381	0.061538462	0.126984127	0.136986301	0.078125	0.061538462	0.086956522	0.071428571	0.078125	0.059701493	0.071428571	0.072463768	0.074626866	0.089552239	0.140625	0.071428571	0.059701493	0.072463768	0.24	0.071428571	0.071428571	0.060606061	0.059701493	0.078125	0.059701493	0.096774194	0.071428571	0.059701493	0.074626866	0.071428571	0.081081081	0.071428571	0.059701493	0.060606061	0.060606061	0.079365079	0.060606061	0.071428571	0.071428571	0.073529412	0.058823529	0.093333333	0.101694915	0.107692308	0.059701493	0.109375	0.092105263	0.064935065	0.079365079	0.071428571	0.078125	0.071428571	0.066666667	0.086956522	0.09375	0.078125	0.071428571	0.071428571	0.079365079	0.059701493	0.071428571	0.071428571	0.081967213	0.058823529	0.052631579	0.078125	0.064935065	0.071428571	0.092307692	0.125	0.122807018	0.071428571	0.071428571	0.101449275	0.071428571	0.074626866	0.109375	0.109375	0.074626866	0.071428571	0.1	0.061538462	0.071428571	0.058823529	0.109375	0.133333333	0.059701493	0.071428571	0.0625	0.078125	0.054545455	0.092592593	0.067567568	0.059701493	0.089552239	0.074626866	0.098591549	0.071428571	0.071428571	0.060606061	0.066666667	0.071428571	0.109375	0.123076923	0.074626866	0.079365079	0.088235294	0.102564103	0.114754098	0.078125	0.071428571	0.064935065	0.083333333	0.059701493	0.071428571	0.059701493	0.060606061	0.074626866	0.123076923	0.084337349	0.060606061	0.079365079	0.071428571	0.096774194	0.071428571	0.08	0.079365079	0.078125	0.075757576	0.109375	0.06097561	0.060606061	0.071428571	0.071428571	0.060606061	0.083333333	0.12	0.101265823	0.078125	0.075757576	0.059701493	0.060606061	0.079365079	0.096774194	0.063291139	0.073529412	0.073529412	0.071428571	0.071428571	0.109375	0.071428571	0.107692308	0.060606061	0.060606061	0.107692308	0.060606061	0.125	0.060606061	0.060606061	0.060606061	0.090909091	0.096385542	0.059701493	0.088235294	0.059701493	0.153846154	0.060606061	0.081967213	0.071428571	0.074626866	0.071428571	0.073529412	0.112676056	0.073529412	0.1	0.106666667	0.071428571	0.063291139	0.140625	0.161290323	0.084745763	0.059701493	0.059701493	0.096774194	0.078125	0.059701493	0.071428571	0.073529412	0.074626866	0.071428571	0.071428571	0.059701493	0.071428571	0.059701493	0.1	0.084337349	0.061538462	0.060606061	0.071428571	0.107692308	0.064102564	0.060606061	0.059701493	0.084745763	0.104477612	0.081967213	0.059701493	0.057971014	0.180327869	0.071428571	0.071428571	0.078125	0.064935065	0.071428571	0.096774194	0.163934426	0.060606061	0.059701493	0.074626866	0.061538462	0.150943396	0.060606061	0.071428571	0.073529412	0.061538462	0.074626866	0.059701493	0.112903226	0.071428571	0.125	0.059701493	0.071428571	0.112903226	0.06097561	0.071428571	0.071428571	0.071428571	0.084507042	0.078125	0.060606061	0.074626866	0.155172414	0.078125	0.1	0.118421053	0.071428571	0.254545455	0.369565217	0.14084507	0.12	0.071428571	0.071428571	0.071428571	0.107142857	0.060606061	0.064935065	0.071428571	0.058823529	0.071428571	0.071428571	0.109375	0.071428571	0.072463768	0.060606061	0.071428571	0.060606061	0.074626866	0.059701493	0.059701493	0.081081081	0.1	0.071428571	0.073529412	0.071428571	0.101694915	0.059701493	0.092307692	0.117647059	0.073529412	0.095890411	0.096774194	0.083333333	0.078125	0.060606061	0.060606061	0.060606061	0.059701493	0.061538462	0.061538462	0.140625	0.081967213	0.073529412	0.060606061	0.138461538	0.078125	0.152542373	0.150943396	0.060606061	0.060606061	0.071428571	0.059701493	0.071428571	0.079365079	0.061538462	0.075757576	0.071428571	0.140625	0.092105263	0.101449275	0.063291139	0.071428571	0.078125	0.060606061	0.101449275	0.126984127	0.071428571	0.078125	0.060606061	0.071428571	0.209677419	0.079365079	0.078125	0.071428571	0.180327869	0.073529412	0.071428571	0.075757576	0.114754098	0.096774194	0.079365079	0.071428571	0.102941176	0.079365079	0.073529412	0.071428571	0.071428571	0.071428571	0.059701493	0.060606061	0.071428571	0.071428571	0.057692308	0.080645161	0.071428571	0.071428571	0.115942029	0.080645161	0.114754098	0.071428571	0.060606061	0.061538462	0.060606061	0.060606061	1	0.071428571	0.063291139	0.085714286	0.088235294	0.129032258	0.071428571	0.071428571	0.093333333	0.1	0.057471264	0.076923077	0.060606061	0.059701493	0.148148148	0.059701493	0.074626866	0.079365079	0.059701493	0.071428571	0.059701493	0.05952381	0.180327869	0.071428571	0.067567568	0.088235294	0.074626866	0.071428571	0.071428571	0.060606061	0.071428571	0.071428571	0.071428571	0.059701493	0.129032258	0.105263158	0.057971014	0.076923077	0.059701493	0.074626866	0.057971014	0.1	0.071428571	0.060606061	0.074626866	0.060606061	0.090909091	0.071428571	0.105882353	0.155844156	0.060606061	0.078125	0.051948052	0.071428571	0.152542373	0.078125	0.078125	0.060606061	0.063291139	0.079365079	0.111111111	0.060606061	0.071428571	0.140625	0.071428571	0.060606061	0.071428571	0.074626866	0.180327869	0.071428571	0.059701493	0.071428571	0.073529412	0.096774194	0.064935065	0.073529412	0.189655172	0.098360656	0.717948718	0.060606061	0.180327869	0.060606061	0.078125	0.121212121	0.077922078	0.074626866	0.138461538	0.180327869	0.059701493	0.060606061	0.059701493	0.129032258	0.075757576	0.070422535	0.12195122	0.071428571	0.071428571	0.071428571	0.078125	0.071428571	0.109589041	0.071428571	0.071428571	0.074626866
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=CN(C=CC1)[C@H]1CC[C@](O)(CC1)C(=O)N1CCN(CC1)C1=CC=C(C=C1)C#N	0.120481928	0.06741573	0.064516129	0.086021505	0.182795699	0.086021505	0.086021505	0.073529412	0.064516129	0.078651685	0.093023256	0.06741573	0.086021505	0.086021505	0.182795699	0.093023256	0.078651685	0.063829787	0.065934066	0.093023256	0.093023256	0.078651685	0.285714286	0.139534884	0.118811881	0.157303371	0.076086957	0.086021505	0.150684932	0.078651685	0.086021505	0.086021505	0.06741573	0.076086957	0.06741573	0.078431373	0.086021505	0.078651685	0.076086957	0.088888889	0.088888889	0.086021505	0.161616162	0.06741573	0.182926829	0.112244898	0.06741573	0.06741573	0.16091954	0.086021505	0.319444444	0.065934066	0.086021505	0.123595506	0.088888889	0.164705882	0.076086957	0.086021505	0.065934066	0.123595506	0.157894737	0.086021505	0.086021505	0.078651685	0.065934066	0.091954023	0.065934066	0.105882353	0.086021505	0.065934066	0.088888889	0.086021505	0.127659574	0.086021505	0.065934066	0.078651685	0.078651685	0.093023256	0.078651685	0.086021505	0.086021505	0.076086957	0.065217391	0.069306931	0.263888889	0.065217391	0.065934066	0.065934066	0.197802198	0.173913043	0.093023256	0.086021505	0.06741573	0.086021505	0.308641975	0.052083333	0.129411765	0.06741573	0.086021505	0.086021505	0.093023256	0.065934066	0.086021505	0.086021505	0.082352941	0.065217391	0.048780488	0.091954023	0.186813187	0.086021505	0.141176471	0.273809524	0.153846154	0.086021505	0.086021505	0.159090909	0.086021505	0.088888889	0.065934066	0.065934066	0.088888889	0.086021505	0.119565217	0.06741573	0.086021505	0.065217391	0.065934066	0.119047619	0.065934066	0.086021505	0.068181818	0.06741573	0.05	0.049382716	0.082474227	0.065934066	0.151162791	0.088888889	0.083333333	0.086021505	0.086021505	0.078651685	0.046511628	0.086021505	0.065934066	0.151162791	0.088888889	0.093023256	0.204819277	0.12	0.068181818	0.091954023	0.086021505	0.186813187	0.072164948	0.065934066	0.086021505	0.065934066	0.078651685	0.088888889	0.076086957	0.094339623	0.078651685	0.093023256	0.086021505	0.105882353	0.086021505	0.163043478	0.093023256	0.06741573	0.077777778	0.054347826	0.076190476	0.078651685	0.086021505	0.086021505	0.078651685	0.209302326	0.188405797	0.269662921	0.06741573	0.077777778	0.065934066	0.078651685	0.093023256	0.105882353	0.182795699	0.076086957	0.076086957	0.086021505	0.086021505	0.065934066	0.086021505	0.065217391	0.078651685	0.078651685	0.166666667	0.078651685	0.065217391	0.078651685	0.078651685	0.078651685	0.053763441	0.13592233	0.065934066	0.351351351	0.065934066	0.074468085	0.078651685	0.082352941	0.086021505	0.088888889	0.086021505	0.076086957	0.179775281	0.076086957	0.095238095	0.12371134	0.086021505	0.182795699	0.076086957	0.166666667	0.046511628	0.065934066	0.065934066	0.105882353	0.319444444	0.065934066	0.086021505	0.076086957	0.088888889	0.086021505	0.086021505	0.065934066	0.086021505	0.065934066	0.095238095	0.094339623	0.06741573	0.078651685	0.086021505	0.065217391	0.513888889	0.078651685	0.065934066	0.153846154	0.149425287	0.082352941	0.065934066	0.076086957	0.076923077	0.086021505	0.086021505	0.319444444	0.186813187	0.086021505	0.105882353	0.077777778	0.078651685	0.065934066	0.088888889	0.06741573	0.0875	0.078651685	0.086021505	0.064516129	0.06741573	0.088888889	0.065934066	0.06741573	0.086021505	0.05952381	0.065934066	0.086021505	0.06741573	0.076190476	0.086021505	0.086021505	0.086021505	0.072916667	0.06741573	0.078651685	0.113636364	0.120481928	0.319444444	0.095238095	0.144329897	0.086021505	0.06741573	0.085365854	0.091836735	0.188405797	0.086021505	0.086021505	0.086021505	0.113924051	0.078651685	0.186813187	0.086021505	0.065217391	0.086021505	0.086021505	0.168674699	0.086021505	0.123595506	0.078651685	0.086021505	0.078651685	0.088888889	0.065934066	0.065934066	0.139784946	0.095238095	0.086021505	0.076086957	0.086021505	0.151898734	0.065934066	0.127906977	0.228915663	0.076086957	0.139784946	0.105882353	0.130434783	0.319444444	0.078651685	0.078651685	0.078651685	0.065934066	0.06741573	0.06741573	0.076086957	0.082352941	0.064516129	0.078651685	0.111111111	0.06741573	0.08045977	0.048192771	0.078651685	0.078651685	0.086021505	0.065934066	0.086021505	0.093023256	0.06741573	0.077777778	0.086021505	0.076086957	0.147368421	0.0625	0.182795699	0.086021505	0.319444444	0.078651685	0.159090909	0.08988764	0.086021505	0.091954023	0.078651685	0.086021505	0.134831461	0.093023256	0.319444444	0.086021505	0.076923077	0.076086957	0.086021505	0.077777778	0.068181818	0.056179775	0.093023256	0.086021505	0.134831461	0.093023256	0.076086957	0.086021505	0.086021505	0.086021505	0.065934066	0.078651685	0.086021505	0.086021505	0.125	0.081395349	0.086021505	0.086021505	0.084210526	0.081395349	0.068181818	0.086021505	0.078651685	0.06741573	0.078651685	0.078651685	0.063291139	0.086021505	1	0.108695652	0.041666667	0.066666667	0.086021505	0.086021505	0.069306931	0.135802469	0.072727273	0.066666667	0.078651685	0.065934066	0.294117647	0.065934066	0.088888889	0.093023256	0.065934066	0.086021505	0.065934066	0.173469388	0.076923077	0.086021505	0.206896552	0.149425287	0.088888889	0.086021505	0.086021505	0.078651685	0.086021505	0.086021505	0.086021505	0.065934066	0.066666667	0.145833333	0.076086957	0.11627907	0.065934066	0.088888889	0.076086957	0.095238095	0.086021505	0.078651685	0.088888889	0.078651685	0.139534884	0.086021505	0.090909091	0.105769231	0.078651685	0.06741573	0.126315789	0.086021505	0.044444444	0.319444444	0.06741573	0.078651685	0.182795699	0.093023256	0.127659574	0.078651685	0.086021505	0.076086957	0.086021505	0.078651685	0.086021505	0.088888889	0.076923077	0.086021505	0.065934066	0.086021505	0.076086957	0.105882353	0.186813187	0.076086957	0.079545455	0.207792208	0.056818182	0.078651685	0.076923077	0.078651685	0.091954023	0.098901099	0.147368421	0.088888889	0.086956522	0.076923077	0.065934066	0.078651685	0.065934066	0.066666667	0.077777778	0.120879121	0.161290323	0.086021505	0.086021505	0.086021505	0.091954023	0.086021505	0.163043478	0.086021505	0.086021505	0.113636364
CC1=C(CCN2CCC(CC2)N2C(=O)NC3=CC=CC=C23)C2=CC=CC=C2N1	0.180555556	0.06097561	0.070588235	0.120481928	0.108695652	0.120481928	0.120481928	0.101694915	0.070588235	0.073170732	0.102564103	0.06097561	0.120481928	0.120481928	0.108695652	0.102564103	0.073170732	0.226666667	0.072289157	0.102564103	0.102564103	0.073170732	0.070588235	0.125	0.179775281	0.158536585	0.109756098	0.120481928	0.070422535	0.073170732	0.120481928	0.120481928	0.06097561	0.083333333	0.06097561	0.133333333	0.120481928	0.073170732	0.083333333	0.084337349	0.084337349	0.120481928	0.35443038	0.06097561	0.098765432	0.803571429	0.06097561	0.06097561	0.17721519	0.120481928	0.101265823	0.05952381	0.120481928	0.082352941	0.084337349	0.12345679	0.083333333	0.120481928	0.05952381	0.082352941	0.126760563	0.120481928	0.120481928	0.073170732	0.05952381	0.0875	0.05952381	0.116883117	0.120481928	0.05952381	0.084337349	0.120481928	0.139534884	0.120481928	0.05952381	0.073170732	0.073170732	0.102564103	0.073170732	0.120481928	0.120481928	0.109756098	0.058823529	0.063829787	0.136986301	0.071428571	0.05952381	0.085365854	0.16091954	0.408450704	0.102564103	0.120481928	0.06097561	0.120481928	0.126436782	0.081395349	0.23943662	0.06097561	0.120481928	0.120481928	0.102564103	0.05952381	0.120481928	0.120481928	0.090909091	0.058823529	0.054054054	0.0875	0.136363636	0.120481928	0.141025641	0.087912088	0.123287671	0.120481928	0.120481928	0.093023256	0.120481928	0.084337349	0.085365854	0.085365854	0.084337349	0.120481928	0.130952381	0.06097561	0.120481928	0.071428571	0.098765432	0.102564103	0.05952381	0.120481928	0.061728395	0.06097561	0.055555556	0.132352941	0.102272727	0.05952381	0.109756098	0.084337349	0.142857143	0.120481928	0.120481928	0.073170732	0.108108108	0.120481928	0.085365854	0.12345679	0.084337349	0.102564103	0.108433735	0.168539326	0.102564103	0.0875	0.120481928	0.136363636	0.103448276	0.05952381	0.120481928	0.05952381	0.073170732	0.084337349	0.070588235	0.270588235	0.073170732	0.102564103	0.120481928	0.116883117	0.120481928	0.151162791	0.102564103	0.06097561	0.072289157	0.05952381	0.071428571	0.073170732	0.120481928	0.120481928	0.073170732	0.352112676	0.138461538	0.153846154	0.06097561	0.072289157	0.05952381	0.073170732	0.102564103	0.116883117	0.108695652	0.109756098	0.109756098	0.120481928	0.120481928	0.098765432	0.120481928	0.071428571	0.073170732	0.073170732	0.304347826	0.073170732	0.139240506	0.073170732	0.073170732	0.073170732	0.071428571	0.147368421	0.05952381	0.12195122	0.072289157	0.107142857	0.073170732	0.090909091	0.120481928	0.084337349	0.120481928	0.109756098	0.127906977	0.109756098	0.12	0.122222222	0.120481928	0.108695652	0.083333333	0.125	0.344262295	0.072289157	0.05952381	0.116883117	0.101265823	0.05952381	0.120481928	0.109756098	0.084337349	0.120481928	0.120481928	0.05952381	0.120481928	0.05952381	0.12	0.270588235	0.06097561	0.073170732	0.120481928	0.071428571	0.134831461	0.073170732	0.05952381	0.093333333	0.373134328	0.090909091	0.05952381	0.083333333	0.071428571	0.120481928	0.120481928	0.101265823	0.136363636	0.120481928	0.116883117	0.126582278	0.073170732	0.05952381	0.084337349	0.06097561	0.067567568	0.073170732	0.120481928	0.109756098	0.06097561	0.084337349	0.05952381	0.12987013	0.120481928	0.094594595	0.05952381	0.120481928	0.0875	0.071428571	0.120481928	0.120481928	0.120481928	0.217948718	0.06097561	0.073170732	0.071428571	0.180555556	0.101265823	0.12	0.144444444	0.120481928	0.12987013	0.094594595	0.356164384	0.138461538	0.120481928	0.120481928	0.120481928	0.126760563	0.073170732	0.136363636	0.120481928	0.058823529	0.120481928	0.120481928	0.186666667	0.120481928	0.082352941	0.073170732	0.120481928	0.073170732	0.084337349	0.05952381	0.05952381	0.195121951	0.12	0.120481928	0.109756098	0.120481928	0.121621622	0.05952381	0.171052632	0.093023256	0.109756098	0.152941176	0.116883117	0.129411765	0.101265823	0.073170732	0.073170732	0.073170732	0.05952381	0.06097561	0.06097561	0.083333333	0.090909091	0.109756098	0.073170732	0.352941176	0.06097561	0.131578947	0.097222222	0.073170732	0.073170732	0.120481928	0.072289157	0.120481928	0.102564103	0.06097561	0.072289157	0.120481928	0.083333333	0.174418605	0.08045977	0.108695652	0.120481928	0.101265823	0.073170732	0.093023256	0.126582278	0.120481928	0.0875	0.073170732	0.120481928	0.192307692	0.102564103	0.101265823	0.120481928	0.071428571	0.109756098	0.120481928	0.072289157	0.102564103	0.075	0.102564103	0.120481928	0.17721519	0.102564103	0.109756098	0.120481928	0.120481928	0.120481928	0.05952381	0.073170732	0.120481928	0.120481928	0.073529412	0.08974359	0.120481928	0.120481928	0.079545455	0.08974359	0.102564103	0.120481928	0.073170732	0.06097561	0.073170732	0.073170732	0.085714286	0.120481928	0.108695652	1	0.082352941	0.060240964	0.120481928	0.120481928	0.063829787	0.12	0.067961165	0.060240964	0.073170732	0.05952381	0.111111111	0.072289157	0.084337349	0.102564103	0.05952381	0.120481928	0.05952381	0.126315789	0.071428571	0.120481928	0.127906977	0.12195122	0.084337349	0.120481928	0.120481928	0.073170732	0.120481928	0.120481928	0.120481928	0.05952381	0.060240964	0.172413793	0.083333333	0.157894737	0.05952381	0.084337349	0.083333333	0.12	0.120481928	0.073170732	0.084337349	0.073170732	0.111111111	0.120481928	0.131313131	0.103092784	0.073170732	0.06097561	0.151162791	0.120481928	0.303030303	0.101265823	0.06097561	0.073170732	0.108695652	0.102564103	0.139534884	0.073170732	0.120481928	0.083333333	0.120481928	0.073170732	0.120481928	0.084337349	0.071428571	0.120481928	0.05952381	0.120481928	0.109756098	0.116883117	0.136363636	0.109756098	0.0875	0.118421053	0.103896104	0.073170732	0.071428571	0.073170732	0.0875	0.082352941	0.122222222	0.084337349	0.082352941	0.071428571	0.05952381	0.073170732	0.05952381	0.060240964	0.072289157	0.119047619	0.066666667	0.120481928	0.120481928	0.120481928	0.0875	0.120481928	0.414285714	0.120481928	0.120481928	0.071428571
CN(C)CCC=C1C2=C(C=C(Cl)C=C2)C2=CC=CC=C2N=C1C1=CC=CC=C1	0.136986301	0.049382716	0.072289157	0.045977011	0.075268817	0.045977011	0.045977011	0.105263158	0.072289157	0.048780488	0.05	0.049382716	0.045977011	0.045977011	0.075268817	0.05	0.048780488	0.111111111	0.048192771	0.05	0.05	0.048780488	0.05952381	0.086419753	0.107526882	0.081395349	0.047058824	0.045977011	0.057142857	0.048780488	0.045977011	0.045977011	0.049382716	0.072289157	0.049382716	0.19047619	0.045977011	0.048780488	0.072289157	0.047619048	0.047619048	0.045977011	0.071428571	0.049382716	0.12987013	0.087912088	0.049382716	0.049382716	0.083333333	0.045977011	0.036585366	0.074074074	0.045977011	0.046511628	0.047619048	0.141025641	0.072289157	0.045977011	0.074074074	0.046511628	0.181818182	0.045977011	0.045977011	0.048780488	0.074074074	0.075949367	0.074074074	0.063291139	0.045977011	0.074074074	0.047619048	0.045977011	0.066666667	0.045977011	0.074074074	0.048780488	0.048780488	0.05	0.048780488	0.045977011	0.045977011	0.047058824	0.073170732	0.053763441	0.065789474	0.086419753	0.074074074	0.0875	0.112359551	0.065217391	0.05	0.045977011	0.049382716	0.045977011	0.103448276	0.12345679	0.088607595	0.049382716	0.045977011	0.045977011	0.05	0.074074074	0.045977011	0.045977011	0.051282051	0.073170732	0.134328358	0.075949367	0.126436782	0.045977011	0.115384615	0.054347826	0.052631579	0.045977011	0.045977011	0.057471264	0.045977011	0.047619048	0.0875	0.0875	0.047619048	0.045977011	0.094117647	0.049382716	0.045977011	0.047619048	0.0875	0.076923077	0.074074074	0.045977011	0.05	0.049382716	0.138461538	0.271186441	0.079545455	0.074074074	0.072289157	0.047619048	0.205128205	0.045977011	0.045977011	0.048780488	0.095890411	0.045977011	0.0875	0.05952381	0.047619048	0.05	0.084337349	0.133333333	0.105263158	0.075949367	0.045977011	0.126436782	0.160493827	0.074074074	0.045977011	0.074074074	0.048780488	0.047619048	0.072289157	0.070707071	0.048780488	0.05	0.045977011	0.063291139	0.045977011	0.08988764	0.05	0.049382716	0.048192771	0.048192771	0.04040404	0.048780488	0.045977011	0.045977011	0.048780488	0.08045977	0.058823529	0.107526882	0.049382716	0.048192771	0.074074074	0.048780488	0.05	0.063291139	0.075268817	0.047058824	0.047058824	0.045977011	0.045977011	0.0875	0.045977011	0.157894737	0.048780488	0.048780488	0.073170732	0.048780488	0.142857143	0.048780488	0.048780488	0.048780488	0.257142857	0.103092784	0.074074074	0.058823529	0.048192771	0.281690141	0.048780488	0.051282051	0.045977011	0.047619048	0.045977011	0.047058824	0.079545455	0.047058824	0.064935065	0.137931034	0.045977011	0.123595506	0.072289157	0.073170732	0.095890411	0.048192771	0.074074074	0.063291139	0.036585366	0.074074074	0.045977011	0.047058824	0.047619048	0.045977011	0.045977011	0.074074074	0.045977011	0.074074074	0.064935065	0.070707071	0.049382716	0.048780488	0.045977011	0.086419753	0.064516129	0.048780488	0.074074074	0.052631579	0.084337349	0.051282051	0.074074074	0.047058824	0.1	0.045977011	0.045977011	0.036585366	0.126436782	0.045977011	0.063291139	0.175675676	0.048780488	0.074074074	0.047619048	0.049382716	0.084507042	0.048780488	0.045977011	0.253521127	0.049382716	0.047619048	0.074074074	0.180555556	0.045977011	0.179104478	0.074074074	0.045977011	0.075949367	0.04040404	0.045977011	0.045977011	0.045977011	0.094117647	0.049382716	0.048780488	0.047619048	0.136986301	0.036585366	0.064935065	0.074468085	0.045977011	0.118421053	0.112676056	0.065934066	0.058823529	0.045977011	0.045977011	0.045977011	0.012987013	0.048780488	0.126436782	0.045977011	0.073170732	0.045977011	0.045977011	0.074074074	0.045977011	0.046511628	0.048780488	0.045977011	0.048780488	0.047619048	0.074074074	0.074074074	0.078651685	0.064935065	0.045977011	0.047058824	0.045977011	0.065789474	0.074074074	0.0875	0.082352941	0.047058824	0.066666667	0.063291139	0.08045977	0.036585366	0.048780488	0.048780488	0.048780488	0.074074074	0.049382716	0.049382716	0.072289157	0.051282051	0.253521127	0.048780488	0.097560976	0.049382716	0.12	0.166666667	0.048780488	0.048780488	0.045977011	0.048192771	0.045977011	0.05	0.049382716	0.048192771	0.045977011	0.072289157	0.112359551	0.082352941	0.123595506	0.045977011	0.036585366	0.048780488	0.057471264	0.175675676	0.045977011	0.075949367	0.048780488	0.045977011	0.096385542	0.05	0.036585366	0.045977011	0.086419753	0.047058824	0.045977011	0.048192771	0.105263158	0.183098592	0.05	0.045977011	0.083333333	0.05	0.047058824	0.045977011	0.045977011	0.045977011	0.074074074	0.048780488	0.045977011	0.045977011	0.028985507	0.050632911	0.045977011	0.045977011	0.081395349	0.050632911	0.105263158	0.045977011	0.048780488	0.049382716	0.048780488	0.048780488	0.088235294	0.045977011	0.041666667	0.082352941	1	0.075	0.045977011	0.045977011	0.053763441	0.078947368	0.048543689	0.048780488	0.048780488	0.074074074	0.083333333	0.048192771	0.047619048	0.05	0.074074074	0.045977011	0.074074074	0.105263158	0.086419753	0.045977011	0.055555556	0.084337349	0.047619048	0.045977011	0.045977011	0.048780488	0.045977011	0.045977011	0.045977011	0.074074074	0.075	0.098901099	0.047058824	0.264705882	0.074074074	0.047619048	0.047058824	0.064935065	0.045977011	0.048780488	0.047619048	0.048780488	0.086419753	0.045977011	0.12244898	0.071428571	0.048780488	0.049382716	0.114942529	0.045977011	0.105263158	0.036585366	0.049382716	0.048780488	0.075268817	0.05	0.054945055	0.048780488	0.045977011	0.072289157	0.045977011	0.048780488	0.045977011	0.047619048	0.1	0.045977011	0.074074074	0.045977011	0.047058824	0.063291139	0.126436782	0.047058824	0.148648649	0.077922078	0.121621622	0.048780488	0.1	0.048780488	0.075949367	0.125	0.087912088	0.047619048	0.097560976	0.1	0.074074074	0.048780488	0.074074074	0.075	0.048192771	0.033707865	0.050847458	0.045977011	0.045977011	0.045977011	0.075949367	0.045977011	0.102272727	0.045977011	0.045977011	0.047619048
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.097222222	0.065789474	0.574074074	0.074074074	0.043478261	0.074074074	0.074074074	0.156862745	0.603773585	0.078947368	0.081081081	0.065789474	0.074074074	0.074074074	0.043478261	0.081081081	0.078947368	0.061728395	0.064102564	0.081081081	0.081081081	0.078947368	0.0625	0.076923077	0.087912088	0.1125	0.0625	0.074074074	0.111111111	0.078947368	0.074074074	0.074074074	0.065789474	0.603773585	0.065789474	0.103448276	0.074074074	0.078947368	0.634615385	0.090909091	0.090909091	0.074074074	0.074468085	0.065789474	0.106666667	0.091954023	0.065789474	0.065789474	0.0875	0.074074074	0.08	0.064102564	0.074074074	0.075	0.090909091	0.08974359	0.574074074	0.074074074	0.064102564	0.075	0.088235294	0.074074074	0.074074074	0.078947368	0.064102564	0.08	0.064102564	0.081081081	0.074074074	0.064102564	0.090909091	0.074074074	0.082352941	0.074074074	0.064102564	0.078947368	0.078947368	0.081081081	0.078947368	0.074074074	0.074074074	0.0625	0.063291139	0.424242424	0.084507042	0.68	0.064102564	0.693877551	0.079545455	0.08045977	0.081081081	0.074074074	0.065789474	0.074074074	0.069767442	0.074074074	0.078947368	0.065789474	0.074074074	0.074074074	0.081081081	0.064102564	0.074074074	0.074074074	0.068493151	0.063291139	0.043478261	0.08	0.044444444	0.074074074	0.077922078	0.056818182	0.085714286	0.074074074	0.074074074	0.1	0.074074074	0.090909091	0.693877551	0.693877551	0.090909091	0.074074074	0.085365854	0.065789474	0.074074074	0.063291139	0.566037736	0.081081081	0.064102564	0.074074074	0.066666667	0.065789474	0.044776119	0.059701493	0.058139535	0.064102564	0.075949367	0.090909091	0.084337349	0.074074074	0.074074074	0.078947368	0.085714286	0.074074074	0.693877551	0.08974359	0.090909091	0.081081081	0.088607595	0.076923077	0.666666667	0.08	0.074074074	0.044444444	0.084337349	0.064102564	0.074074074	0.064102564	0.078947368	0.090909091	0.634615385	0.085106383	0.078947368	0.081081081	0.074074074	0.081081081	0.074074074	0.094117647	0.081081081	0.065789474	0.077922078	0.537037037	0.053191489	0.078947368	0.074074074	0.074074074	0.078947368	0.084337349	0.096774194	0.076086957	0.065789474	0.077922078	0.064102564	0.078947368	0.081081081	0.081081081	0.043478261	0.0625	0.0625	0.074074074	0.074074074	0.566037736	0.074074074	0.68	0.078947368	0.078947368	0.090909091	0.078947368	0.090909091	0.078947368	0.078947368	0.078947368	0.150684932	0.095744681	0.064102564	0.075	0.064102564	0.074074074	0.078947368	0.068493151	0.074074074	0.090909091	0.074074074	0.0625	0.12345679	0.0625	0.068493151	0.079545455	0.074074074	0.043478261	0.634615385	0.076923077	0.070422535	0.064102564	0.064102564	0.081081081	0.08	0.064102564	0.074074074	0.0625	0.090909091	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.068493151	0.085106383	0.065789474	0.078947368	0.074074074	0.68	0.043956044	0.078947368	0.064102564	0.055555556	0.075	0.068493151	0.064102564	0.075949367	0.75	0.074074074	0.074074074	0.08	0.044444444	0.074074074	0.081081081	0.077922078	0.078947368	0.064102564	0.090909091	0.065789474	0.106060606	0.078947368	0.074074074	0.0625	0.065789474	0.090909091	0.064102564	0.08	0.074074074	0.086956522	0.064102564	0.074074074	0.528301887	0.053191489	0.074074074	0.074074074	0.074074074	0.05952381	0.065789474	0.078947368	0.063291139	0.097222222	0.08	0.068493151	0.127906977	0.074074074	0.109589041	0.086956522	0.068965517	0.096774194	0.074074074	0.074074074	0.074074074	0.088235294	0.078947368	0.044444444	0.074074074	0.063291139	0.074074074	0.074074074	0.092105263	0.074074074	0.075	0.078947368	0.074074074	0.078947368	0.090909091	0.064102564	0.064102564	0.069767442	0.068493151	0.074074074	0.0625	0.074074074	0.084507042	0.064102564	0.092105263	0.1	0.0625	0.082352941	0.081081081	0.071428571	0.08	0.078947368	0.078947368	0.078947368	0.064102564	0.065789474	0.065789474	0.634615385	0.068493151	0.0625	0.078947368	0.075	0.065789474	0.081081081	0.089552239	0.078947368	0.078947368	0.074074074	0.064102564	0.074074074	0.081081081	0.065789474	0.077922078	0.074074074	0.634615385	0.06741573	0.543859649	0.043478261	0.074074074	0.08	0.078947368	0.1	0.106666667	0.074074074	0.08	0.078947368	0.074074074	0.115384615	0.081081081	0.08	0.074074074	0.75	0.0625	0.074074074	0.077922078	0.666666667	0.15942029	0.081081081	0.074074074	0.0875	0.081081081	0.0625	0.074074074	0.074074074	0.074074074	0.064102564	0.078947368	0.074074074	0.074074074	0.046875	0.067567568	0.074074074	0.074074074	0.561403509	0.067567568	0.666666667	0.074074074	0.078947368	0.065789474	0.078947368	0.078947368	0.129032258	0.074074074	0.066666667	0.060240964	0.075	1	0.074074074	0.074074074	0.424242424	0.068493151	0.06122449	0.064935065	0.078947368	0.064102564	0.057142857	0.064102564	0.090909091	0.081081081	0.064102564	0.074074074	0.064102564	0.041237113	0.75	0.074074074	0.045977011	0.088607595	0.090909091	0.074074074	0.074074074	0.078947368	0.074074074	0.074074074	0.074074074	0.064102564	1	0.129411765	0.075949367	0.108108108	0.064102564	0.090909091	0.075949367	0.068493151	0.074074074	0.078947368	0.090909091	0.078947368	0.076923077	0.074074074	0.081632653	0.134831461	0.078947368	0.065789474	0.094117647	0.074074074	0.095890411	0.08	0.065789474	0.078947368	0.043478261	0.081081081	0.082352941	0.078947368	0.074074074	0.634615385	0.074074074	0.078947368	0.074074074	0.090909091	0.75	0.074074074	0.064102564	0.074074074	0.0625	0.081081081	0.044444444	0.0625	0.08	0.082191781	0.128571429	0.078947368	0.75	0.078947368	0.08	0.088607595	0.079545455	0.090909091	0.592592593	0.75	0.064102564	0.078947368	0.064102564	1	0.077922078	0.113924051	0.054545455	0.074074074	0.074074074	0.074074074	0.08	0.074074074	0.094117647	0.074074074	0.074074074	0.063291139
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.096385542	0.04494382	0.515625	0.064516129	0.048543689	0.064516129	0.064516129	0.075757576	0.564516129	0.056179775	0.069767442	0.04494382	0.064516129	0.064516129	0.048543689	0.069767442	0.056179775	0.065217391	0.043956044	0.069767442	0.069767442	0.056179775	0.065934066	0.066666667	0.067307692	0.10989011	0.054347826	0.064516129	0.154929577	0.056179775	0.064516129	0.064516129	0.04494382	0.46969697	0.04494382	0.090909091	0.064516129	0.056179775	0.492307692	0.054945055	0.054945055	0.064516129	0.056074766	0.04494382	0.091954023	0.07	0.04494382	0.04494382	0.1	0.064516129	0.081395349	0.043956044	0.064516129	0.076923077	0.054945055	0.065934066	0.515625	0.064516129	0.043956044	0.076923077	0.088607595	0.064516129	0.064516129	0.056179775	0.043956044	0.068965517	0.043956044	0.069767442	0.064516129	0.043956044	0.054945055	0.064516129	0.072164948	0.064516129	0.043956044	0.056179775	0.056179775	0.069767442	0.056179775	0.064516129	0.064516129	0.054347826	0.043478261	1	0.072289157	0.391304348	0.043956044	0.417910448	0.07	0.104166667	0.069767442	0.064516129	0.04494382	0.064516129	0.083333333	0.053191489	0.068181818	0.04494382	0.064516129	0.064516129	0.069767442	0.043956044	0.064516129	0.064516129	0.058823529	0.043478261	0.012048193	0.068965517	0.06	0.064516129	0.06741573	0.071428571	0.073170732	0.064516129	0.064516129	0.075268817	0.064516129	0.054945055	0.417910448	0.417910448	0.054945055	0.064516129	0.086021505	0.04494382	0.064516129	0.043478261	0.461538462	0.082352941	0.043956044	0.064516129	0.045454545	0.04494382	0.012345679	0.064102564	0.04040404	0.043956044	0.065934066	0.054945055	0.073684211	0.064516129	0.064516129	0.056179775	0.060240964	0.064516129	0.417910448	0.08988764	0.054945055	0.069767442	0.076923077	0.067961165	0.415384615	0.068965517	0.064516129	0.06	0.073684211	0.043956044	0.064516129	0.043956044	0.056179775	0.054945055	0.46969697	0.075471698	0.056179775	0.069767442	0.064516129	0.069767442	0.064516129	0.09375	0.069767442	0.04494382	0.055555556	0.610169492	0.057142857	0.056179775	0.064516129	0.064516129	0.056179775	0.0625	0.081081081	0.088235294	0.04494382	0.055555556	0.043956044	0.056179775	0.069767442	0.069767442	0.048543689	0.054347826	0.054347826	0.064516129	0.064516129	0.461538462	0.064516129	0.391304348	0.056179775	0.056179775	0.066666667	0.056179775	0.090909091	0.056179775	0.056179775	0.056179775	0.103448276	0.08490566	0.043956044	0.065217391	0.043956044	0.087912088	0.056179775	0.058823529	0.064516129	0.054945055	0.064516129	0.054347826	0.095744681	0.054347826	0.058823529	0.080808081	0.064516129	0.048543689	0.492307692	0.078651685	0.047619048	0.043956044	0.043956044	0.069767442	0.081395349	0.043956044	0.064516129	0.054347826	0.054945055	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.058823529	0.075471698	0.04494382	0.056179775	0.064516129	0.391304348	0.07	0.056179775	0.043956044	0.060240964	0.088888889	0.058823529	0.043956044	0.054347826	0.411764706	0.064516129	0.064516129	0.081395349	0.06	0.064516129	0.069767442	0.079545455	0.056179775	0.043956044	0.054945055	0.04494382	0.08974359	0.056179775	0.064516129	0.043010753	0.04494382	0.054945055	0.043956044	0.107142857	0.064516129	0.074074074	0.043956044	0.064516129	0.524590164	0.057142857	0.064516129	0.064516129	0.064516129	0.063157895	0.04494382	0.056179775	0.066666667	0.096385542	0.081395349	0.058823529	0.112244898	0.064516129	0.107142857	0.074074074	0.071428571	0.081081081	0.064516129	0.064516129	0.064516129	0.102564103	0.056179775	0.06	0.064516129	0.043478261	0.064516129	0.064516129	0.079545455	0.064516129	0.076923077	0.056179775	0.064516129	0.056179775	0.054945055	0.043956044	0.043956044	0.083333333	0.058823529	0.064516129	0.054347826	0.064516129	0.072289157	0.043956044	0.104651163	0.086956522	0.054347826	0.072164948	0.069767442	0.0625	0.081395349	0.056179775	0.056179775	0.056179775	0.043956044	0.04494382	0.04494382	0.492307692	0.058823529	0.043010753	0.056179775	0.088888889	0.04494382	0.095238095	0.075949367	0.056179775	0.056179775	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.055555556	0.064516129	0.492307692	0.080808081	0.449275362	0.048543689	0.064516129	0.081395349	0.056179775	0.075268817	0.079545455	0.064516129	0.068965517	0.056179775	0.064516129	0.125	0.069767442	0.081395349	0.064516129	0.411764706	0.054347826	0.064516129	0.055555556	0.415384615	0.108433735	0.069767442	0.064516129	0.087912088	0.069767442	0.054347826	0.064516129	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.064516129	0.067567568	0.058139535	0.064516129	0.064516129	0.507462687	0.058139535	0.415384615	0.064516129	0.056179775	0.04494382	0.056179775	0.056179775	0.093333333	0.064516129	0.069306931	0.063829787	0.053763441	0.424242424	0.064516129	0.064516129	1	0.084337349	0.054545455	0.044444444	0.056179775	0.043956044	0.075	0.043956044	0.054945055	0.069767442	0.043956044	0.064516129	0.043956044	0.066037736	0.411764706	0.064516129	0.051020408	0.076923077	0.054945055	0.064516129	0.064516129	0.056179775	0.064516129	0.064516129	0.064516129	0.043956044	0.424242424	0.125	0.054347826	0.044444444	0.043956044	0.054945055	0.054347826	0.058823529	0.064516129	0.056179775	0.054945055	0.056179775	0.066666667	0.064516129	0.082568807	0.118811881	0.056179775	0.04494382	0.060606061	0.064516129	0.057471264	0.081395349	0.04494382	0.056179775	0.048543689	0.069767442	0.083333333	0.056179775	0.064516129	0.492307692	0.064516129	0.056179775	0.064516129	0.054945055	0.411764706	0.064516129	0.043956044	0.064516129	0.054347826	0.069767442	0.06	0.054347826	0.068965517	0.083333333	0.083333333	0.056179775	0.411764706	0.056179775	0.068965517	0.076923077	0.080808081	0.054945055	0.441176471	0.411764706	0.043956044	0.056179775	0.043956044	0.424242424	0.055555556	0.111111111	0.060606061	0.064516129	0.064516129	0.064516129	0.068965517	0.064516129	0.09375	0.064516129	0.064516129	0.066666667
CC1=CN=C(NC2=CC=C(C=C2)C(=O)N2CCCCC2)N=C1	0.25	0.084507042	0.08	0.106666667	0.15	0.106666667	0.106666667	0.1	0.08	0.098591549	0.117647059	0.084507042	0.106666667	0.106666667	0.15	0.117647059	0.098591549	0.171428571	0.082191781	0.117647059	0.117647059	0.098591549	0.191176471	0.290322581	0.25	0.164383562	0.094594595	0.106666667	0.118644068	0.098591549	0.106666667	0.106666667	0.084507042	0.094594595	0.084507042	0.15	0.106666667	0.098591549	0.094594595	0.095890411	0.095890411	0.106666667	0.127906977	0.084507042	0.274193548	0.12345679	0.084507042	0.084507042	0.185714286	0.106666667	0.1	0.082191781	0.106666667	0.123287671	0.095890411	0.327868852	0.094594595	0.106666667	0.082191781	0.123287671	0.320754717	0.106666667	0.106666667	0.098591549	0.082191781	0.1	0.082191781	0.117647059	0.106666667	0.082191781	0.095890411	0.106666667	0.205479452	0.106666667	0.082191781	0.098591549	0.098591549	0.117647059	0.098591549	0.106666667	0.106666667	0.094594595	0.081081081	0.084337349	0.280701754	0.066666667	0.082191781	0.097222222	0.22972973	0.168831169	0.117647059	0.106666667	0.084507042	0.106666667	0.142857143	0.092105263	0.2	0.084507042	0.106666667	0.106666667	0.117647059	0.082191781	0.106666667	0.106666667	0.104477612	0.081081081	0.0625	0.1	0.153846154	0.106666667	0.234375	0.155844156	0.285714286	0.106666667	0.106666667	0.135135135	0.106666667	0.095890411	0.097222222	0.097222222	0.095890411	0.106666667	0.197183099	0.084507042	0.106666667	0.081081081	0.082191781	0.101449275	0.082191781	0.106666667	0.085714286	0.084507042	0.064516129	0.063492063	0.101265823	0.082191781	0.157142857	0.095890411	0.102564103	0.106666667	0.106666667	0.098591549	0.125	0.106666667	0.097222222	0.227272727	0.095890411	0.117647059	0.547169811	0.175	0.070422535	0.1	0.106666667	0.153846154	0.116883117	0.082191781	0.106666667	0.082191781	0.098591549	0.095890411	0.08	0.152941176	0.098591549	0.117647059	0.106666667	0.117647059	0.106666667	0.236111111	0.117647059	0.084507042	0.097222222	0.067567568	0.079545455	0.098591549	0.106666667	0.106666667	0.098591549	0.194444444	0.361702128	0.202531646	0.084507042	0.112676056	0.082191781	0.098591549	0.117647059	0.117647059	0.15	0.094594595	0.094594595	0.106666667	0.106666667	0.082191781	0.106666667	0.066666667	0.098591549	0.098591549	0.26984127	0.098591549	0.126760563	0.098591549	0.098591549	0.098591549	0.066666667	0.137931034	0.082191781	0.322580645	0.082191781	0.136986301	0.098591549	0.104477612	0.106666667	0.095890411	0.106666667	0.094594595	0.16	0.094594595	0.104477612	0.197368421	0.106666667	0.15	0.094594595	0.31147541	0.090909091	0.082191781	0.082191781	0.117647059	0.1	0.082191781	0.106666667	0.094594595	0.095890411	0.106666667	0.106666667	0.082191781	0.106666667	0.082191781	0.104477612	0.152941176	0.084507042	0.098591549	0.106666667	0.066666667	0.151898734	0.098591549	0.082191781	0.107692308	0.205882353	0.104477612	0.082191781	0.094594595	0.081081081	0.106666667	0.106666667	0.1	0.153846154	0.106666667	0.117647059	0.128571429	0.098591549	0.082191781	0.095890411	0.084507042	0.189655172	0.098591549	0.106666667	0.125	0.084507042	0.095890411	0.082191781	0.115942029	0.106666667	0.126984127	0.082191781	0.106666667	0.084507042	0.079545455	0.106666667	0.106666667	0.106666667	0.197183099	0.084507042	0.098591549	0.111111111	0.25	0.1	0.104477612	0.1625	0.106666667	0.1	0.183333333	0.1125	0.361702128	0.106666667	0.106666667	0.106666667	0.129032258	0.098591549	0.153846154	0.106666667	0.081081081	0.106666667	0.106666667	0.179104478	0.106666667	0.123287671	0.098591549	0.106666667	0.098591549	0.095890411	0.082191781	0.082191781	0.173333333	0.104477612	0.106666667	0.094594595	0.106666667	0.431372549	0.082191781	0.215384615	0.2	0.094594595	0.23943662	0.117647059	0.246376812	0.1	0.098591549	0.098591549	0.098591549	0.082191781	0.084507042	0.084507042	0.094594595	0.104477612	0.125	0.098591549	0.123287671	0.084507042	0.266666667	0.061538462	0.098591549	0.098591549	0.106666667	0.082191781	0.106666667	0.117647059	0.084507042	0.097222222	0.106666667	0.094594595	0.263888889	0.076923077	0.15	0.106666667	0.1	0.098591549	0.135135135	0.144927536	0.106666667	0.1	0.098591549	0.106666667	0.202898551	0.117647059	0.1	0.106666667	0.081081081	0.094594595	0.106666667	0.112676056	0.070422535	0.070422535	0.117647059	0.106666667	0.202898551	0.117647059	0.094594595	0.106666667	0.106666667	0.106666667	0.082191781	0.098591549	0.106666667	0.106666667	0.125	0.102941176	0.106666667	0.106666667	0.118421053	0.102941176	0.070422535	0.106666667	0.098591549	0.084507042	0.098591549	0.098591549	0.1	0.106666667	0.135802469	0.12	0.078947368	0.068493151	0.106666667	0.106666667	0.084337349	1	0.075268817	0.083333333	0.098591549	0.082191781	0.147540984	0.082191781	0.095890411	0.117647059	0.082191781	0.106666667	0.082191781	0.141176471	0.081081081	0.106666667	0.298507463	0.518518519	0.095890411	0.106666667	0.106666667	0.098591549	0.106666667	0.106666667	0.106666667	0.082191781	0.068493151	0.15	0.094594595	0.114285714	0.082191781	0.095890411	0.094594595	0.104477612	0.106666667	0.098591549	0.095890411	0.098591549	0.379310345	0.106666667	0.275	0.2125	0.098591549	0.084507042	0.141025641	0.106666667	0.085714286	0.1	0.084507042	0.098591549	0.15	0.117647059	0.222222222	0.098591549	0.106666667	0.094594595	0.106666667	0.098591549	0.106666667	0.095890411	0.081081081	0.106666667	0.082191781	0.106666667	0.094594595	0.117647059	0.153846154	0.094594595	0.184615385	0.293103448	0.086956522	0.098591549	0.081081081	0.098591549	0.1	0.188405797	0.3	0.095890411	0.078947368	0.081081081	0.082191781	0.098591549	0.082191781	0.068493151	0.097222222	0.135135135	0.173913043	0.106666667	0.106666667	0.106666667	0.1	0.106666667	0.186666667	0.106666667	0.106666667	0.111111111
NC1=NC(N)=C(N=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.086021505	0.514705882	0.049019608	0.252873563	0.072727273	0.252873563	0.252873563	0.051948052	0.049019608	0.368421053	0.243902439	0.450704225	0.252873563	0.252873563	0.072727273	0.243902439	0.368421053	0.102040816	0.4	0.243902439	0.243902439	0.368421053	0.07	0.092783505	0.1	0.077669903	0.371794872	0.252873563	0.082352941	0.368421053	0.252873563	0.252873563	0.450704225	0.059405941	0.514705882	0.092592593	0.252873563	0.368421053	0.049019608	0.292682927	0.292682927	0.252873563	0.088495575	0.514705882	0.05	0.073394495	0.450704225	0.514705882	0.09	0.252873563	0.131868132	0.4	0.252873563	0.285714286	0.292682927	0.059405941	0.059405941	0.252873563	0.4	0.285714286	0.066666667	0.252873563	0.252873563	0.368421053	0.4	0.240963855	0.4	0.186046512	0.252873563	0.4	0.292682927	0.252873563	0.106796117	0.252873563	0.4	0.368421053	0.368421053	0.243902439	0.368421053	0.252873563	0.252873563	0.371794872	0.394736842	0.054545455	0.076086957	0.06	0.4	0.05	0.083333333	0.08411215	0.243902439	0.252873563	0.450704225	0.252873563	0.065420561	0.3625	0.106382979	0.450704225	0.252873563	0.252873563	0.243902439	0.4	0.252873563	0.252873563	0.351351351	0.394736842	0.160493827	0.240963855	0.08411215	0.252873563	0.082474227	0.08490566	0.053763441	0.252873563	0.252873563	0.222222222	0.252873563	0.292682927	0.05	0.05	0.292682927	0.252873563	0.132653061	0.514705882	0.252873563	0.394736842	0.060606061	0.108695652	0.4	0.252873563	0.52238806	0.450704225	0.164556962	0.04494382	0.395061728	0.4	0.273809524	0.292682927	0.076923077	0.252873563	0.252873563	0.368421053	0.065217391	0.252873563	0.05	0.103092784	0.292682927	0.243902439	0.08	0.061946903	0.0625	0.240963855	0.252873563	0.08411215	0.098039216	0.4	0.252873563	0.4	0.368421053	0.292682927	0.059405941	0.097345133	0.368421053	0.243902439	0.252873563	0.186046512	0.252873563	0.074766355	0.243902439	0.450704225	0.3125	0.03960396	0.728571429	0.368421053	0.252873563	0.252873563	0.368421053	0.056603774	0.084337349	0.080357143	0.450704225	0.235294118	0.4	0.368421053	0.243902439	0.186046512	0.072727273	0.371794872	0.371794872	0.252873563	0.252873563	0.060606061	0.252873563	0.04950495	0.368421053	0.368421053	0.06	0.368421053	0.04950495	0.368421053	0.368421053	0.368421053	0.04950495	0.077586207	0.4	0.058823529	0.4	0.09	0.368421053	0.351351351	0.252873563	0.292682927	0.252873563	0.371794872	0.086538462	0.371794872	0.282051282	0.103773585	0.252873563	0.072727273	0.059405941	0.081632653	0.053763441	0.4	0.4	0.186046512	0.131868132	0.4	0.252873563	0.371794872	0.292682927	0.252873563	0.252873563	0.4	0.252873563	0.4	0.282051282	0.097345133	0.514705882	0.368421053	0.252873563	0.06	0.093457944	0.368421053	0.4	0.053763441	0.069306931	0.351351351	0.4	0.273809524	0.06	0.252873563	0.252873563	0.131868132	0.08411215	0.252873563	0.186046512	0.05	0.368421053	0.4	0.292682927	0.514705882	0.091954023	0.368421053	0.252873563	0.059405941	0.514705882	0.292682927	0.4	0.072916667	0.252873563	0.08988764	0.4	0.252873563	0.051020408	0.728571429	0.252873563	0.252873563	0.252873563	0.099009901	0.450704225	0.368421053	0.413333333	0.086021505	0.131868132	0.282051282	0.091743119	0.252873563	0.072916667	0.065934066	0.064814815	0.084337349	0.252873563	0.252873563	0.252873563	0.043478261	0.368421053	0.08411215	0.252873563	0.394736842	0.252873563	0.252873563	0.071428571	0.252873563	0.285714286	0.368421053	0.252873563	0.368421053	0.292682927	0.4	0.4	0.096153846	0.282051282	0.252873563	0.371794872	0.252873563	0.064516129	0.4	0.082474227	0.1	0.371794872	0.096153846	0.186046512	0.108910891	0.131868132	0.368421053	0.368421053	0.368421053	0.4	0.514705882	0.514705882	0.059405941	0.351351351	0.059405941	0.368421053	0.08	0.450704225	0.085106383	0.055555556	0.368421053	0.368421053	0.252873563	0.4	0.252873563	0.243902439	0.514705882	0.3125	0.252873563	0.059405941	0.093457944	0.057692308	0.072727273	0.252873563	0.131868132	0.368421053	0.222222222	0.071428571	0.252873563	0.240963855	0.368421053	0.252873563	0.09	0.243902439	0.131868132	0.252873563	0.06	0.371794872	0.252873563	0.235294118	0.0625	0.0625	0.243902439	0.252873563	0.079207921	0.243902439	0.371794872	0.252873563	0.252873563	0.252873563	0.4	0.368421053	0.252873563	0.252873563	0.05952381	0.346666667	0.252873563	0.252873563	0.077669903	0.346666667	0.0625	0.252873563	0.368421053	0.514705882	0.368421053	0.368421053	0.057471264	0.252873563	0.072727273	0.067961165	0.048543689	0.06122449	0.252873563	0.252873563	0.054545455	0.075268817	1	0.444444444	0.368421053	0.4	0.090909091	0.4	0.292682927	0.243902439	0.4	0.252873563	0.4	0.088495575	0.06	0.252873563	0.076190476	0.090909091	0.292682927	0.252873563	0.252873563	0.368421053	0.252873563	0.252873563	0.252873563	0.4	0.06122449	0.092592593	0.273809524	0.050505051	0.4	0.292682927	0.273809524	0.282051282	0.252873563	0.368421053	0.292682927	0.368421053	0.092783505	0.252873563	0.103448276	0.078947368	0.368421053	0.450704225	0.074766355	0.252873563	0.051546392	0.131868132	0.450704225	0.368421053	0.072727273	0.243902439	0.096153846	0.368421053	0.252873563	0.059405941	0.252873563	0.368421053	0.252873563	0.292682927	0.06	0.252873563	0.4	0.252873563	0.371794872	0.186046512	0.08411215	0.371794872	0.072916667	0.074468085	0.086021505	0.368421053	0.06	0.368421053	0.240963855	0.102040816	0.093457944	0.292682927	0.058823529	0.06	0.4	0.368421053	0.4	0.06122449	0.3125	0.057692308	0.081081081	0.252873563	0.252873563	0.252873563	0.240963855	0.252873563	0.074766355	0.252873563	0.252873563	0.413333333
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.067567568	0.723404255	0.0625	0.403225806	0.078651685	0.403225806	0.403225806	0.053571429	0.0625	0.438596491	0.379310345	0.975609756	0.403225806	0.403225806	0.078651685	0.379310345	0.438596491	0.075	0.765957447	0.379310345	0.379310345	0.438596491	0.075949367	0.063291139	0.087912088	0.072289157	0.634615385	0.403225806	0.09375	0.438596491	0.403225806	0.403225806	0.975609756	0.0625	0.723404255	0.090909091	0.403225806	0.438596491	0.0625	0.5	0.5	0.403225806	0.086021505	0.723404255	0.050632911	0.079545455	0.975609756	0.723404255	0.06097561	0.403225806	0.208955224	0.765957447	0.403225806	0.34375	0.5	0.049382716	0.0625	0.403225806	0.765957447	0.34375	0.088235294	0.403225806	0.403225806	0.438596491	0.765957447	0.372881356	0.765957447	0.290322581	0.403225806	0.765957447	0.5	0.403225806	0.082352941	0.403225806	0.765957447	0.438596491	0.438596491	0.379310345	0.438596491	0.403225806	0.403225806	0.634615385	0.787234043	0.044444444	0.069444444	0.063291139	0.765957447	0.050632911	0.06741573	0.08045977	0.379310345	0.403225806	0.975609756	0.403225806	0.057471264	0.5	0.093333333	0.975609756	0.403225806	0.403225806	0.379310345	0.765957447	0.403225806	0.403225806	0.591836735	0.787234043	0.142857143	0.372881356	0.08045977	0.403225806	0.064102564	0.081395349	0.055555556	0.403225806	0.403225806	0.313432836	0.403225806	0.5	0.050632911	0.050632911	0.5	0.403225806	0.1125	0.723404255	0.403225806	0.787234043	0.050632911	0.111111111	0.765957447	0.403225806	0.70212766	0.975609756	0.147540984	0.044117647	0.654545455	0.765957447	0.440677966	0.5	0.071428571	0.403225806	0.403225806	0.438596491	0.070422535	0.403225806	0.050632911	0.08974359	0.5	0.379310345	0.088607595	0.042553191	0.052631579	0.372881356	0.403225806	0.08045977	0.084337349	0.765957447	0.403225806	0.765957447	0.438596491	0.5	0.0625	0.096774194	0.438596491	0.379310345	0.403225806	0.290322581	0.403225806	0.068965517	0.379310345	0.975609756	0.62745098	0.050632911	0.455882353	0.438596491	0.403225806	0.403225806	0.438596491	0.058823529	0.096774194	0.053191489	0.975609756	0.406779661	0.765957447	0.438596491	0.379310345	0.290322581	0.078651685	0.634615385	0.634615385	0.403225806	0.403225806	0.050632911	0.403225806	0.05	0.438596491	0.438596491	0.05	0.438596491	0.05	0.438596491	0.438596491	0.438596491	0.05	0.06185567	0.765957447	0.048780488	0.765957447	0.06097561	0.438596491	0.591836735	0.403225806	0.5	0.403225806	0.634615385	0.083333333	0.634615385	0.471698113	0.079545455	0.403225806	0.078651685	0.0625	0.076923077	0.055555556	0.765957447	0.765957447	0.290322581	0.208955224	0.765957447	0.403225806	0.634615385	0.5	0.403225806	0.403225806	0.765957447	0.403225806	0.765957447	0.471698113	0.096774194	0.723404255	0.438596491	0.403225806	0.063291139	0.079545455	0.438596491	0.765957447	0.055555556	0.061728395	0.591836735	0.765957447	0.49122807	0.076923077	0.403225806	0.403225806	0.208955224	0.08045977	0.403225806	0.290322581	0.050632911	0.438596491	0.765957447	0.5	0.723404255	0.073529412	0.438596491	0.403225806	0.049382716	0.723404255	0.5	0.765957447	0.051948052	0.403225806	0.086956522	0.765957447	0.403225806	0.051948052	0.455882353	0.403225806	0.403225806	0.403225806	0.072289157	0.975609756	0.438596491	0.555555556	0.067567568	0.208955224	0.471698113	0.08988764	0.403225806	0.08	0.086956522	0.068965517	0.096774194	0.403225806	0.403225806	0.403225806	0.042253521	0.438596491	0.08045977	0.403225806	0.787234043	0.403225806	0.403225806	0.064102564	0.403225806	0.34375	0.438596491	0.403225806	0.438596491	0.5	0.765957447	0.765957447	0.082352941	0.471698113	0.403225806	0.634615385	0.403225806	0.069444444	0.765957447	0.064102564	0.073170732	0.634615385	0.069767442	0.290322581	0.084337349	0.208955224	0.438596491	0.438596491	0.438596491	0.765957447	0.723404255	0.723404255	0.0625	0.591836735	0.049382716	0.438596491	0.075	0.975609756	0.066666667	0.057971014	0.438596491	0.438596491	0.403225806	0.765957447	0.403225806	0.379310345	0.723404255	0.62745098	0.403225806	0.0625	0.079545455	0.047619048	0.078651685	0.403225806	0.208955224	0.438596491	0.313432836	0.064102564	0.403225806	0.372881356	0.438596491	0.403225806	0.074074074	0.379310345	0.208955224	0.403225806	0.076923077	0.634615385	0.403225806	0.406779661	0.052631579	0.066666667	0.379310345	0.403225806	0.06097561	0.379310345	0.634615385	0.403225806	0.403225806	0.403225806	0.765957447	0.438596491	0.403225806	0.403225806	0.063492063	0.612244898	0.403225806	0.403225806	0.072289157	0.612244898	0.052631579	0.403225806	0.438596491	0.723404255	0.438596491	0.438596491	0.076923077	0.403225806	0.066666667	0.060240964	0.048780488	0.064935065	0.403225806	0.403225806	0.044444444	0.083333333	0.444444444	1	0.438596491	0.765957447	0.088235294	0.765957447	0.5	0.379310345	0.765957447	0.403225806	0.765957447	0.074468085	0.076923077	0.403225806	0.083333333	0.102564103	0.5	0.403225806	0.403225806	0.438596491	0.403225806	0.403225806	0.403225806	0.765957447	0.064935065	0.090909091	0.49122807	0.051282051	0.765957447	0.5	0.49122807	0.471698113	0.403225806	0.438596491	0.5	0.438596491	0.076923077	0.403225806	0.081632653	0.074468085	0.438596491	0.975609756	0.068965517	0.403225806	0.066666667	0.208955224	0.975609756	0.438596491	0.078651685	0.379310345	0.082352941	0.438596491	0.403225806	0.0625	0.403225806	0.438596491	0.403225806	0.5	0.076923077	0.403225806	0.765957447	0.403225806	0.634615385	0.290322581	0.08045977	0.634615385	0.065789474	0.067567568	0.082191781	0.438596491	0.076923077	0.438596491	0.372881356	0.102564103	0.079545455	0.5	0.061728395	0.076923077	0.765957447	0.438596491	0.765957447	0.064935065	0.62745098	0.060240964	0.094339623	0.403225806	0.403225806	0.403225806	0.372881356	0.403225806	0.056818182	0.403225806	0.403225806	0.555555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC(=O)C1=CN(C=CC1)S(=O)(=O)C1=CC=CC=C1	0.183333333	0.089552239	0.054794521	0.128571429	0.157894737	0.128571429	0.128571429	0.159090909	0.054794521	0.121212121	0.142857143	0.089552239	0.128571429	0.128571429	0.157894737	0.142857143	0.121212121	0.114285714	0.086956522	0.142857143	0.142857143	0.121212121	0.350877193	0.117647059	0.12345679	0.125	0.1	0.128571429	0.24	0.121212121	0.128571429	0.128571429	0.089552239	0.069444444	0.089552239	0.142857143	0.128571429	0.121212121	0.069444444	0.117647059	0.117647059	0.128571429	0.056818182	0.089552239	0.136363636	0.115384615	0.089552239	0.089552239	0.179104478	0.128571429	0.351851852	0.086956522	0.128571429	0.164179104	0.117647059	0.149253731	0.069444444	0.128571429	0.086956522	0.164179104	0.137931034	0.128571429	0.128571429	0.121212121	0.086956522	0.106060606	0.086956522	0.161290323	0.128571429	0.086956522	0.117647059	0.128571429	0.12	0.128571429	0.086956522	0.121212121	0.121212121	0.142857143	0.121212121	0.128571429	0.128571429	0.1	0.085714286	0.075	0.131147541	0.055555556	0.086956522	0.056338028	0.12987013	0.178082192	0.142857143	0.128571429	0.089552239	0.128571429	0.37704918	0.053333333	0.15625	0.089552239	0.128571429	0.128571429	0.142857143	0.086956522	0.128571429	0.128571429	0.111111111	0.085714286	0.103448276	0.106060606	0.211267606	0.128571429	0.119402985	0.416666667	0.133333333	0.128571429	0.128571429	0.194029851	0.128571429	0.117647059	0.056338028	0.056338028	0.117647059	0.128571429	0.14084507	0.089552239	0.128571429	0.085714286	0.071428571	0.142857143	0.086956522	0.128571429	0.090909091	0.089552239	0.107142857	0.05	0.121621622	0.086956522	0.149253731	0.117647059	0.093333333	0.128571429	0.128571429	0.121212121	0.096774194	0.128571429	0.056338028	0.149253731	0.117647059	0.142857143	0.147058824	0.168831169	0.090909091	0.106060606	0.128571429	0.211267606	0.051282051	0.086956522	0.128571429	0.086956522	0.121212121	0.117647059	0.069444444	0.068181818	0.121212121	0.142857143	0.128571429	0.161290323	0.128571429	0.103896104	0.142857143	0.089552239	0.119402985	0.041666667	0.083333333	0.121212121	0.128571429	0.128571429	0.121212121	0.123287671	0.2	0.1375	0.089552239	0.119402985	0.086956522	0.121212121	0.142857143	0.161290323	0.157894737	0.1	0.1	0.128571429	0.128571429	0.071428571	0.128571429	0.055555556	0.121212121	0.121212121	0.151515152	0.121212121	0.085714286	0.121212121	0.121212121	0.121212121	0.055555556	0.117647059	0.086956522	0.114285714	0.086956522	0.144927536	0.121212121	0.111111111	0.128571429	0.117647059	0.128571429	0.1	0.136986301	0.1	0.129032258	0.115384615	0.128571429	0.157894737	0.069444444	0.225806452	0.096774194	0.086956522	0.086956522	0.161290323	0.351851852	0.086956522	0.128571429	0.1	0.117647059	0.128571429	0.128571429	0.086956522	0.128571429	0.086956522	0.129032258	0.068181818	0.089552239	0.121212121	0.128571429	0.055555556	0.359375	0.121212121	0.086956522	0.172413793	0.181818182	0.111111111	0.086956522	0.115942029	0.070422535	0.128571429	0.128571429	0.351851852	0.211267606	0.128571429	0.161290323	0.102941176	0.121212121	0.086956522	0.117647059	0.089552239	0.140350877	0.121212121	0.128571429	0.115942029	0.089552239	0.117647059	0.086956522	0.140625	0.128571429	0.13559322	0.086956522	0.128571429	0.057971014	0.083333333	0.128571429	0.128571429	0.128571429	0.109589041	0.089552239	0.121212121	0.134328358	0.183333333	0.351851852	0.129032258	0.098765432	0.128571429	0.158730159	0.098360656	0.118421053	0.2	0.128571429	0.128571429	0.128571429	0.081967213	0.121212121	0.211267606	0.128571429	0.085714286	0.128571429	0.128571429	0.153846154	0.128571429	0.164179104	0.121212121	0.128571429	0.121212121	0.117647059	0.086956522	0.086956522	0.135135135	0.129032258	0.128571429	0.1	0.128571429	0.131147541	0.086956522	0.171875	0.142857143	0.1	0.12	0.161290323	0.108108108	0.351851852	0.121212121	0.121212121	0.121212121	0.086956522	0.089552239	0.089552239	0.069444444	0.111111111	0.115942029	0.121212121	0.21875	0.089552239	0.142857143	0.120689655	0.121212121	0.121212121	0.128571429	0.086956522	0.128571429	0.142857143	0.089552239	0.119402985	0.128571429	0.069444444	0.16	0.052631579	0.157894737	0.128571429	0.351851852	0.121212121	0.194029851	0.136363636	0.128571429	0.106060606	0.121212121	0.128571429	0.215384615	0.142857143	0.351851852	0.128571429	0.070422535	0.1	0.128571429	0.119402985	0.090909091	0.058823529	0.142857143	0.128571429	0.144927536	0.142857143	0.1	0.128571429	0.128571429	0.128571429	0.086956522	0.121212121	0.128571429	0.128571429	0.156862745	0.109375	0.128571429	0.128571429	0.094594595	0.109375	0.090909091	0.128571429	0.121212121	0.089552239	0.121212121	0.121212121	0.148148148	0.128571429	0.294117647	0.111111111	0.083333333	0.057142857	0.128571429	0.128571429	0.075	0.147540984	0.090909091	0.088235294	0.121212121	0.086956522	1	0.086956522	0.117647059	0.142857143	0.086956522	0.128571429	0.086956522	0.192307692	0.070422535	0.128571429	0.185714286	0.114285714	0.117647059	0.128571429	0.128571429	0.121212121	0.128571429	0.128571429	0.128571429	0.086956522	0.057142857	0.142857143	0.115942029	0.121212121	0.086956522	0.117647059	0.115942029	0.129032258	0.128571429	0.121212121	0.117647059	0.121212121	0.117647059	0.128571429	0.113636364	0.107142857	0.121212121	0.089552239	0.0625	0.128571429	0.090909091	0.351851852	0.089552239	0.121212121	0.157894737	0.142857143	0.105263158	0.121212121	0.128571429	0.069444444	0.128571429	0.121212121	0.128571429	0.117647059	0.070422535	0.128571429	0.086956522	0.128571429	0.1	0.161290323	0.211267606	0.1	0.140625	0.14516129	0.163934426	0.121212121	0.070422535	0.121212121	0.106060606	0.147058824	0.12987013	0.117647059	0.083333333	0.070422535	0.086956522	0.121212121	0.086956522	0.057142857	0.119402985	0.066666667	0.25	0.128571429	0.128571429	0.128571429	0.106060606	0.128571429	0.148648649	0.128571429	0.128571429	0.134328358
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(F)=N1	0.066666667	0.673469388	0.061728395	0.396825397	0.102272727	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.102272727	0.35	0.431034483	0.0875	1	0.35	0.35	0.431034483	0.116883117	0.0625	0.098901099	0.097560976	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.127906977	0.396825397	0.431034483	0.061728395	0.517857143	0.517857143	0.396825397	0.108695652	0.673469388	0.076923077	0.078651685	0.782608696	0.673469388	0.073170732	0.396825397	0.205882353	0.75	0.396825397	0.338461538	0.517857143	0.075	0.061728395	0.396825397	0.75	0.338461538	0.086956522	0.396825397	0.396825397	0.431034483	0.75	0.366666667	0.75	0.285714286	0.396825397	0.75	0.517857143	0.396825397	0.094117647	0.396825397	0.75	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.734693878	0.043956044	0.068493151	0.08974359	0.75	0.05	0.066666667	0.091954023	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.106666667	0.782608696	0.396825397	0.396825397	0.35	0.75	0.396825397	0.396825397	0.549019608	0.734693878	0.106060606	0.366666667	0.079545455	0.396825397	0.063291139	0.093023256	0.084507042	0.396825397	0.396825397	0.308823529	0.396825397	0.517857143	0.05	0.05	0.517857143	0.396825397	0.111111111	0.673469388	0.396825397	0.976744186	0.05	0.109589041	0.75	0.396825397	0.6875	0.782608696	0.109375	0.043478261	0.642857143	0.75	0.433333333	0.517857143	0.083333333	0.396825397	0.396825397	0.431034483	0.1	0.396825397	0.05	0.088607595	0.517857143	0.35	0.0875	0.042105263	0.051948052	0.366666667	0.396825397	0.079545455	0.083333333	0.75	0.396825397	0.75	0.431034483	0.517857143	0.061728395	0.119565217	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.052631579	0.782608696	0.35483871	0.75	0.431034483	0.35	0.285714286	0.102272727	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.049382716	0.431034483	0.431034483	0.0625	0.431034483	0.075949367	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	0.75	0.048192771	1	0.060240964	0.431034483	0.549019608	0.396825397	0.517857143	0.396825397	0.622641509	0.108433735	0.622641509	0.462962963	0.090909091	0.396825397	0.077777778	0.061728395	0.075949367	0.084507042	1	0.75	0.285714286	0.205882353	0.75	0.396825397	0.622641509	0.517857143	0.396825397	0.396825397	0.75	0.396825397	0.75	0.462962963	0.119565217	0.673469388	0.431034483	0.396825397	0.08974359	0.078651685	0.431034483	0.75	0.084507042	0.101265823	0.549019608	0.75	0.653846154	0.0625	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	0.75	0.517857143	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.517857143	0.75	0.051282051	0.396825397	0.085714286	0.75	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.111111111	0.782608696	0.431034483	0.545454545	0.066666667	0.205882353	0.462962963	0.113636364	0.396825397	0.078947368	0.070422535	0.105882353	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.734693878	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.517857143	0.75	0.75	0.107142857	0.462962963	0.396825397	0.622641509	0.396825397	0.083333333	0.75	0.063291139	0.072289157	0.622641509	0.081395349	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	0.75	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	1	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.103448276	0.047058824	0.077777778	0.396825397	0.205882353	0.431034483	0.308823529	0.076923077	0.396825397	0.366666667	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.094594595	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	0.75	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.072289157	0.048192771	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	0.75	0.086956522	1	0.517857143	0.35	0.75	0.396825397	0.75	0.073684211	0.0625	0.396825397	0.108433735	0.101265823	0.517857143	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	0.75	0.064102564	0.08988764	0.653846154	0.050632911	0.75	0.517857143	0.653846154	0.462962963	0.396825397	0.431034483	0.517857143	0.431034483	0.075949367	0.396825397	0.080808081	0.0625	0.431034483	0.782608696	0.068181818	0.396825397	0.065789474	0.205882353	0.782608696	0.431034483	0.102272727	0.35	0.107142857	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.517857143	0.0625	0.396825397	0.75	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.0625	0.431034483	0.366666667	0.101265823	0.103448276	0.517857143	0.0875	0.0625	0.75	0.431034483	0.75	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.366666667	0.396825397	0.068181818	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(OC2=CC=CC=C2)C=C1	0.152941176	0.075268817	0.04	0.127659574	0.769230769	0.127659574	0.127659574	0.083333333	0.04	0.10989011	0.125	0.075268817	0.127659574	0.127659574	0.769230769	0.125	0.10989011	0.141304348	0.073684211	0.125	0.125	0.10989011	0.130434783	0.170454545	0.18	0.136842105	0.094736842	0.127659574	0.126582278	0.10989011	0.127659574	0.127659574	0.075268817	0.050505051	0.075268817	0.116504854	0.127659574	0.10989011	0.050505051	0.107526882	0.107526882	0.127659574	0.100917431	0.075268817	0.120879121	0.128712871	0.075268817	0.075268817	0.204545455	0.127659574	0.136363636	0.073684211	0.127659574	0.153846154	0.107526882	0.130434783	0.050505051	0.127659574	0.073684211	0.153846154	0.148148148	0.127659574	0.127659574	0.10989011	0.073684211	0.098901099	0.073684211	0.137931034	0.127659574	0.073684211	0.107526882	0.127659574	0.180851064	0.127659574	0.073684211	0.10989011	0.10989011	0.125	0.10989011	0.127659574	0.127659574	0.094736842	0.072916667	0.066037736	0.156626506	0.04040404	0.073684211	0.040816327	0.175257732	0.20212766	0.125	0.127659574	0.075268817	0.127659574	0.206521739	0.081632653	0.174418605	0.075268817	0.127659574	0.127659574	0.125	0.073684211	0.127659574	0.127659574	0.08988764	0.072916667	0.083333333	0.098901099	0.852459016	0.127659574	0.133333333	0.166666667	0.130952381	0.127659574	0.127659574	0.163043478	0.127659574	0.107526882	0.040816327	0.040816327	0.107526882	0.127659574	0.136842105	0.075268817	0.127659574	0.072916667	0.0625	0.151162791	0.073684211	0.127659574	0.076086957	0.075268817	0.085365854	0.084337349	0.111111111	0.073684211	0.130434783	0.107526882	0.101010101	0.127659574	0.127659574	0.10989011	0.06741573	0.127659574	0.040816327	0.142857143	0.107526882	0.125	0.129032258	0.114285714	0.064516129	0.098901099	0.127659574	0.852459016	0.147368421	0.073684211	0.127659574	0.073684211	0.10989011	0.107526882	0.04	0.09009009	0.10989011	0.125	0.127659574	0.137931034	0.127659574	0.166666667	0.125	0.075268817	0.108695652	0.03030303	0.082568807	0.10989011	0.127659574	0.127659574	0.10989011	0.159574468	0.16	0.145631068	0.075268817	0.108695652	0.073684211	0.10989011	0.125	0.137931034	0.769230769	0.094736842	0.094736842	0.127659574	0.127659574	0.0625	0.127659574	0.04040404	0.10989011	0.10989011	0.157303371	0.10989011	0.107526882	0.10989011	0.10989011	0.10989011	0.06185567	0.140186916	0.073684211	0.141304348	0.073684211	0.127659574	0.10989011	0.08988764	0.127659574	0.107526882	0.127659574	0.094736842	0.12244898	0.094736842	0.102272727	0.175257732	0.127659574	0.769230769	0.050505051	0.170454545	0.079545455	0.073684211	0.073684211	0.137931034	0.136363636	0.073684211	0.127659574	0.094736842	0.107526882	0.127659574	0.127659574	0.073684211	0.127659574	0.073684211	0.102272727	0.09009009	0.075268817	0.10989011	0.127659574	0.04040404	0.295454545	0.10989011	0.073684211	0.1875	0.153846154	0.08988764	0.073684211	0.106382979	0.051020408	0.127659574	0.127659574	0.136363636	0.852459016	0.127659574	0.137931034	0.096774194	0.10989011	0.073684211	0.107526882	0.075268817	0.095238095	0.10989011	0.127659574	0.083333333	0.075268817	0.107526882	0.073684211	0.123595506	0.127659574	0.105882353	0.073684211	0.127659574	0.041666667	0.082568807	0.127659574	0.127659574	0.127659574	0.125	0.075268817	0.10989011	0.119565217	0.152941176	0.136363636	0.102272727	0.094339623	0.127659574	0.111111111	0.08045977	0.108910891	0.16	0.127659574	0.127659574	0.127659574	0.107142857	0.10989011	0.852459016	0.127659574	0.072916667	0.127659574	0.127659574	0.159090909	0.127659574	0.153846154	0.10989011	0.127659574	0.10989011	0.107526882	0.073684211	0.073684211	0.144329897	0.102272727	0.127659574	0.094736842	0.127659574	0.142857143	0.073684211	0.159090909	0.150537634	0.094736842	0.180851064	0.137931034	0.172043011	0.136363636	0.10989011	0.10989011	0.10989011	0.073684211	0.075268817	0.075268817	0.050505051	0.08988764	0.083333333	0.10989011	0.129032258	0.075268817	0.125	0.082352941	0.10989011	0.10989011	0.127659574	0.073684211	0.127659574	0.125	0.075268817	0.108695652	0.127659574	0.050505051	0.175257732	0.049019608	0.769230769	0.127659574	0.136363636	0.10989011	0.163043478	0.108695652	0.127659574	0.098901099	0.10989011	0.127659574	0.164835165	0.125	0.136363636	0.127659574	0.051020408	0.094736842	0.127659574	0.108695652	0.064516129	0.064516129	0.125	0.127659574	0.204545455	0.125	0.094736842	0.127659574	0.127659574	0.127659574	0.073684211	0.10989011	0.127659574	0.127659574	0.162162162	0.088888889	0.127659574	0.127659574	0.069306931	0.088888889	0.064516129	0.127659574	0.10989011	0.075268817	0.10989011	0.10989011	0.05952381	0.127659574	0.173469388	0.126315789	0.105263158	0.041237113	0.127659574	0.127659574	0.066037736	0.141176471	0.088495575	0.074468085	0.10989011	0.073684211	0.192307692	0.073684211	0.107526882	0.125	0.073684211	0.127659574	0.073684211	1	0.051020408	0.127659574	0.375	0.141304348	0.107526882	0.127659574	0.127659574	0.10989011	0.127659574	0.127659574	0.127659574	0.073684211	0.041237113	0.15	0.106382979	0.10989011	0.073684211	0.107526882	0.106382979	0.102272727	0.127659574	0.10989011	0.107526882	0.10989011	0.183908046	0.127659574	0.146788991	0.132075472	0.10989011	0.075268817	0.108910891	0.127659574	0.076086957	0.136363636	0.075268817	0.10989011	0.769230769	0.125	0.121212121	0.10989011	0.127659574	0.050505051	0.127659574	0.10989011	0.127659574	0.107526882	0.051020408	0.127659574	0.073684211	0.127659574	0.094736842	0.137931034	0.852459016	0.094736842	0.123595506	0.126436782	0.088888889	0.10989011	0.051020408	0.10989011	0.098901099	0.129032258	0.117647059	0.107526882	0.05	0.051020408	0.073684211	0.10989011	0.073684211	0.041237113	0.108695652	0.103092784	0.132352941	0.127659574	0.127659574	0.127659574	0.098901099	0.127659574	0.166666667	0.127659574	0.127659574	0.119565217
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=C(O)C=C2	0.109589041	0.064102564	0.553571429	0.072289157	0.053763441	0.072289157	0.072289157	0.150943396	0.553571429	0.076923077	0.078947368	0.077922078	0.072289157	0.072289157	0.053763441	0.078947368	0.076923077	0.073170732	0.0625	0.078947368	0.078947368	0.076923077	0.074074074	0.088607595	0.097826087	0.12345679	0.06097561	0.072289157	0.125	0.076923077	0.072289157	0.072289157	0.077922078	0.611111111	0.064102564	0.113636364	0.072289157	0.076923077	0.641509434	0.088607595	0.088607595	0.072289157	0.084210526	0.064102564	0.118421053	0.141176471	0.077922078	0.064102564	0.098765432	0.072289157	0.077922078	0.0625	0.072289157	0.073170732	0.088607595	0.101265823	0.553571429	0.072289157	0.0625	0.073170732	0.101449275	0.072289157	0.072289157	0.076923077	0.0625	0.077922078	0.0625	0.093333333	0.072289157	0.0625	0.088607595	0.072289157	0.08045977	0.072289157	0.0625	0.076923077	0.076923077	0.078947368	0.076923077	0.072289157	0.072289157	0.06097561	0.061728395	0.411764706	0.097222222	0.653846154	0.0625	0.770833333	0.102272727	0.090909091	0.078947368	0.072289157	0.077922078	0.072289157	0.08045977	0.072289157	0.090909091	0.077922078	0.072289157	0.072289157	0.078947368	0.0625	0.072289157	0.072289157	0.066666667	0.061728395	0.057142857	0.077922078	0.054945055	0.072289157	0.08974359	0.06741573	0.114285714	0.072289157	0.072289157	0.097560976	0.072289157	0.088607595	0.770833333	0.770833333	0.088607595	0.072289157	0.096385542	0.064102564	0.072289157	0.061728395	0.574074074	0.093333333	0.0625	0.072289157	0.064935065	0.077922078	0.058823529	0.057971014	0.068965517	0.0625	0.0875	0.088607595	0.095238095	0.072289157	0.072289157	0.076923077	0.114285714	0.072289157	0.666666667	0.101265823	0.088607595	0.078947368	0.1	0.086956522	0.708333333	0.077922078	0.072289157	0.054945055	0.095238095	0.0625	0.072289157	0.0625	0.076923077	0.088607595	0.611111111	0.094736842	0.076923077	0.078947368	0.072289157	0.093333333	0.072289157	0.104651163	0.078947368	0.077922078	0.08974359	0.517857143	0.052083333	0.076923077	0.072289157	0.072289157	0.076923077	0.095238095	0.111111111	0.086021505	0.077922078	0.08974359	0.0625	0.076923077	0.078947368	0.093333333	0.053763441	0.06097561	0.06097561	0.072289157	0.072289157	0.574074074	0.072289157	0.653846154	0.076923077	0.076923077	0.102564103	0.076923077	0.102564103	0.076923077	0.076923077	0.076923077	0.178082192	0.105263158	0.0625	0.086419753	0.0625	0.085365854	0.076923077	0.066666667	0.072289157	0.088607595	0.072289157	0.06097561	0.134146341	0.06097561	0.081081081	0.077777778	0.072289157	0.053763441	0.611111111	0.088607595	0.083333333	0.0625	0.0625	0.093333333	0.077922078	0.0625	0.072289157	0.06097561	0.088607595	0.072289157	0.072289157	0.0625	0.072289157	0.0625	0.081081081	0.094736842	0.064102564	0.076923077	0.072289157	0.653846154	0.054347826	0.076923077	0.0625	0.068493151	0.086419753	0.066666667	0.0625	0.074074074	0.829787234	0.072289157	0.072289157	0.077922078	0.054945055	0.072289157	0.093333333	0.08974359	0.076923077	0.0625	0.088607595	0.064102564	0.119402985	0.076923077	0.072289157	0.074074074	0.064102564	0.088607595	0.0625	0.077922078	0.072289157	0.1	0.0625	0.072289157	0.537037037	0.052083333	0.072289157	0.072289157	0.072289157	0.070588235	0.077922078	0.076923077	0.061728395	0.109589041	0.077922078	0.081081081	0.137931034	0.072289157	0.121621622	0.132352941	0.079545455	0.111111111	0.072289157	0.072289157	0.072289157	0.085714286	0.076923077	0.054945055	0.072289157	0.061728395	0.072289157	0.072289157	0.103896104	0.072289157	0.073170732	0.076923077	0.072289157	0.076923077	0.088607595	0.0625	0.0625	0.08045977	0.081081081	0.072289157	0.06097561	0.072289157	0.097222222	0.0625	0.103896104	0.111111111	0.06097561	0.093023256	0.093333333	0.082352941	0.077922078	0.076923077	0.076923077	0.076923077	0.0625	0.064102564	0.064102564	0.611111111	0.066666667	0.074074074	0.076923077	0.086419753	0.077922078	0.093333333	0.102941176	0.076923077	0.076923077	0.072289157	0.0625	0.072289157	0.078947368	0.064102564	0.08974359	0.072289157	0.611111111	0.077777778	0.525423729	0.053763441	0.072289157	0.077922078	0.076923077	0.097560976	0.118421053	0.072289157	0.077922078	0.076923077	0.072289157	0.126582278	0.078947368	0.077922078	0.072289157	1	0.06097561	0.072289157	0.08974359	0.708333333	0.188405797	0.078947368	0.072289157	0.098765432	0.078947368	0.06097561	0.072289157	0.072289157	0.072289157	0.0625	0.076923077	0.072289157	0.072289157	0.045454545	0.065789474	0.072289157	0.072289157	0.542372881	0.065789474	0.708333333	0.072289157	0.076923077	0.064102564	0.076923077	0.076923077	0.180327869	0.072289157	0.076923077	0.071428571	0.086419753	0.75	0.072289157	0.072289157	0.411764706	0.081081081	0.06	0.076923077	0.076923077	0.0625	0.070422535	0.0625	0.088607595	0.078947368	0.0625	0.072289157	0.0625	0.051020408	1	0.072289157	0.056818182	0.1	0.088607595	0.072289157	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.0625	0.75	0.152941176	0.074074074	0.12	0.0625	0.088607595	0.074074074	0.081081081	0.072289157	0.076923077	0.088607595	0.076923077	0.088607595	0.072289157	0.090909091	0.183908046	0.076923077	0.077922078	0.091954023	0.072289157	0.154929577	0.077922078	0.077922078	0.076923077	0.053763441	0.078947368	0.093023256	0.076923077	0.072289157	0.611111111	0.072289157	0.076923077	0.072289157	0.088607595	0.829787234	0.072289157	0.0625	0.072289157	0.06097561	0.093333333	0.054945055	0.06097561	0.121621622	0.094594595	0.173913043	0.076923077	0.829787234	0.076923077	0.077922078	0.1	0.102272727	0.088607595	0.6	0.829787234	0.0625	0.076923077	0.0625	0.75	0.08974359	0.111111111	0.071428571	0.072289157	0.072289157	0.072289157	0.077922078	0.072289157	0.104651163	0.072289157	0.072289157	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2NCC[C@H](C3CCN(CC3)C(=O)C3=CC=C(F)C=C3)N2N=C1	0.173333333	0.084337349	0.044444444	0.129411765	0.5	0.129411765	0.129411765	0.0625	0.044444444	0.109756098	0.141025641	0.084337349	0.129411765	0.129411765	0.5	0.141025641	0.109756098	0.130952381	0.108433735	0.141025641	0.141025641	0.109756098	0.236842105	0.207792208	0.213483146	0.166666667	0.105882353	0.129411765	0.179104478	0.109756098	0.129411765	0.129411765	0.084337349	0.056179775	0.084337349	0.141304348	0.129411765	0.109756098	0.056179775	0.107142857	0.107142857	0.129411765	0.170212766	0.084337349	0.295774648	0.130434783	0.084337349	0.084337349	0.170731707	0.129411765	0.153846154	0.082352941	0.129411765	0.158536585	0.107142857	0.287671233	0.056179775	0.129411765	0.082352941	0.158536585	0.257575758	0.129411765	0.129411765	0.109756098	0.082352941	0.125	0.082352941	0.155844156	0.129411765	0.082352941	0.107142857	0.129411765	0.174418605	0.129411765	0.082352941	0.109756098	0.109756098	0.141025641	0.109756098	0.129411765	0.129411765	0.105882353	0.081395349	0.051020408	0.178082192	0.094117647	0.082352941	0.045454545	0.209302326	0.226190476	0.141025641	0.129411765	0.084337349	0.129411765	0.21686747	0.078651685	0.166666667	0.084337349	0.129411765	0.129411765	0.141025641	0.082352941	0.129411765	0.129411765	0.115384615	0.081395349	0.065789474	0.125	0.410958904	0.129411765	0.194805195	0.2	0.307692308	0.129411765	0.129411765	0.197530864	0.129411765	0.107142857	0.045454545	0.045454545	0.107142857	0.129411765	0.166666667	0.084337349	0.129411765	0.107142857	0.057471264	0.126582278	0.082352941	0.129411765	0.085365854	0.084337349	0.067567568	0.095890411	0.111111111	0.082352941	0.175	0.107142857	0.087912088	0.129411765	0.129411765	0.109756098	0.118421053	0.129411765	0.045454545	0.205128205	0.107142857	0.141025641	0.266666667	0.126315789	0.047058824	0.125	0.129411765	0.410958904	0.112359551	0.082352941	0.129411765	0.082352941	0.109756098	0.107142857	0.044444444	0.144329897	0.109756098	0.141025641	0.129411765	0.155844156	0.129411765	0.214285714	0.141025641	0.084337349	0.108433735	0.033707865	0.090909091	0.109756098	0.129411765	0.129411765	0.109756098	0.164705882	0.283333333	0.14893617	0.084337349	0.12195122	0.082352941	0.109756098	0.141025641	0.155844156	0.5	0.105882353	0.105882353	0.129411765	0.129411765	0.057471264	0.129411765	0.04494382	0.109756098	0.109756098	0.223684211	0.109756098	0.148148148	0.109756098	0.109756098	0.109756098	0.134146341	0.142857143	0.082352941	0.25	0.108433735	0.103448276	0.109756098	0.115384615	0.129411765	0.107142857	0.129411765	0.105882353	0.204819277	0.105882353	0.12987013	0.168539326	0.129411765	0.4	0.056179775	0.256756757	0.075949367	0.108433735	0.082352941	0.155844156	0.153846154	0.082352941	0.129411765	0.105882353	0.107142857	0.129411765	0.129411765	0.082352941	0.129411765	0.082352941	0.12987013	0.144329897	0.084337349	0.109756098	0.129411765	0.094117647	0.209302326	0.109756098	0.082352941	0.268656716	0.217948718	0.115384615	0.082352941	0.13253012	0.056818182	0.129411765	0.129411765	0.153846154	0.410958904	0.129411765	0.155844156	0.12195122	0.109756098	0.082352941	0.107142857	0.084337349	0.138888889	0.109756098	0.129411765	0.093023256	0.084337349	0.107142857	0.082352941	0.084337349	0.129411765	0.076923077	0.082352941	0.129411765	0.046511628	0.090909091	0.129411765	0.129411765	0.129411765	0.225	0.084337349	0.109756098	0.134146341	0.173333333	0.153846154	0.12987013	0.204545455	0.129411765	0.071428571	0.135135135	0.172413793	0.283333333	0.129411765	0.129411765	0.129411765	0.121621622	0.109756098	0.410958904	0.129411765	0.081395349	0.129411765	0.129411765	0.15	0.129411765	0.158536585	0.109756098	0.129411765	0.109756098	0.107142857	0.082352941	0.082352941	0.21686747	0.12987013	0.129411765	0.105882353	0.129411765	0.28358209	0.082352941	0.194805195	0.168674699	0.105882353	0.202380952	0.155844156	0.207317073	0.153846154	0.109756098	0.109756098	0.109756098	0.082352941	0.084337349	0.084337349	0.056179775	0.115384615	0.093023256	0.109756098	0.104651163	0.084337349	0.126582278	0.051282051	0.109756098	0.109756098	0.129411765	0.108433735	0.129411765	0.141025641	0.084337349	0.108433735	0.129411765	0.056179775	0.283950617	0.043010753	0.4	0.129411765	0.153846154	0.109756098	0.197530864	0.12195122	0.129411765	0.125	0.109756098	0.129411765	0.185185185	0.141025641	0.153846154	0.129411765	0.056818182	0.105882353	0.129411765	0.12195122	0.047058824	0.141025641	0.141025641	0.129411765	0.156626506	0.141025641	0.105882353	0.129411765	0.129411765	0.129411765	0.082352941	0.109756098	0.129411765	0.129411765	0.1875	0.113924051	0.129411765	0.129411765	0.076923077	0.113924051	0.047058824	0.129411765	0.109756098	0.084337349	0.109756098	0.109756098	0.067567568	0.129411765	0.206896552	0.127906977	0.055555556	0.045977011	0.129411765	0.129411765	0.051020408	0.298507463	0.076190476	0.083333333	0.109756098	0.082352941	0.185714286	0.108433735	0.107142857	0.141025641	0.082352941	0.129411765	0.082352941	0.375	0.056818182	0.129411765	1	0.283783784	0.107142857	0.129411765	0.129411765	0.109756098	0.129411765	0.129411765	0.129411765	0.082352941	0.045977011	0.129032258	0.13253012	0.096385542	0.082352941	0.107142857	0.13253012	0.12987013	0.129411765	0.109756098	0.107142857	0.109756098	0.273972603	0.129411765	0.173469388	0.145833333	0.109756098	0.084337349	0.133333333	0.129411765	0.072289157	0.153846154	0.084337349	0.109756098	0.5	0.141025641	0.2625	0.109756098	0.129411765	0.056179775	0.129411765	0.109756098	0.129411765	0.107142857	0.056818182	0.129411765	0.082352941	0.129411765	0.105882353	0.155844156	0.410958904	0.105882353	0.125	0.173333333	0.060240964	0.109756098	0.056818182	0.109756098	0.125	0.144578313	0.195402299	0.107142857	0.091954023	0.056818182	0.082352941	0.109756098	0.082352941	0.045977011	0.108433735	0.141176471	0.196428571	0.129411765	0.129411765	0.129411765	0.125	0.129411765	0.186046512	0.129411765	0.129411765	0.134146341
CN1CCN(CC1)C(=O)NC1=NC=C(NC2=CC=C(C=C2)C(=O)N2CCCC2)C=C1	0.317460317	0.103896104	0.072289157	0.096385542	0.162790698	0.096385542	0.096385542	0.086206897	0.072289157	0.088607595	0.105263158	0.103896104	0.096385542	0.096385542	0.162790698	0.105263158	0.088607595	0.153846154	0.101265823	0.105263158	0.105263158	0.088607595	0.186666667	0.442622951	0.303797468	0.256756757	0.1125	0.096385542	0.104477612	0.088607595	0.096385542	0.096385542	0.103896104	0.085365854	0.103896104	0.123595506	0.096385542	0.088607595	0.098765432	0.086419753	0.086419753	0.096385542	0.117021277	0.103896104	0.279411765	0.125	0.103896104	0.103896104	0.281690141	0.096385542	0.08974359	0.101265823	0.096385542	0.111111111	0.086419753	0.412698413	0.085365854	0.096385542	0.101265823	0.111111111	0.3	0.096385542	0.096385542	0.088607595	0.101265823	0.103896104	0.101265823	0.105263158	0.096385542	0.101265823	0.086419753	0.096385542	0.28	0.096385542	0.101265823	0.088607595	0.088607595	0.105263158	0.088607595	0.096385542	0.096385542	0.1125	0.1	0.076923077	0.472727273	0.1	0.101265823	0.0875	0.285714286	0.139534884	0.105263158	0.096385542	0.103896104	0.096385542	0.142857143	0.109756098	0.34375	0.103896104	0.096385542	0.096385542	0.105263158	0.101265823	0.096385542	0.096385542	0.123287671	0.1	0.055555556	0.103896104	0.152941176	0.096385542	0.279411765	0.141176471	0.379310345	0.096385542	0.096385542	0.12195122	0.096385542	0.086419753	0.0875	0.0875	0.086419753	0.096385542	0.1625	0.103896104	0.096385542	0.1	0.0875	0.090909091	0.101265823	0.096385542	0.105263158	0.103896104	0.057142857	0.086956522	0.117647059	0.101265823	0.171052632	0.086419753	0.093023256	0.096385542	0.096385542	0.088607595	0.111111111	0.096385542	0.0875	0.219178082	0.086419753	0.105263158	0.636363636	0.214285714	0.090909091	0.103896104	0.096385542	0.152941176	0.093023256	0.101265823	0.096385542	0.101265823	0.088607595	0.086419753	0.072289157	0.152173913	0.088607595	0.105263158	0.096385542	0.105263158	0.096385542	0.366197183	0.105263158	0.103896104	0.0875	0.06097561	0.095744681	0.088607595	0.096385542	0.096385542	0.088607595	0.236842105	0.44	0.183908046	0.103896104	0.101265823	0.101265823	0.088607595	0.105263158	0.105263158	0.162790698	0.1125	0.1125	0.096385542	0.096385542	0.0875	0.096385542	0.086419753	0.088607595	0.088607595	0.333333333	0.088607595	0.128205128	0.088607595	0.088607595	0.088607595	0.1	0.202247191	0.101265823	0.475409836	0.101265823	0.109756098	0.088607595	0.123287671	0.096385542	0.086419753	0.096385542	0.1125	0.25	0.1125	0.123287671	0.207317073	0.096385542	0.149425287	0.085365854	0.375	0.066666667	0.101265823	0.101265823	0.105263158	0.08974359	0.101265823	0.096385542	0.1125	0.086419753	0.096385542	0.096385542	0.101265823	0.096385542	0.101265823	0.123287671	0.152173913	0.103896104	0.088607595	0.096385542	0.1	0.151162791	0.088607595	0.101265823	0.111111111	0.184210526	0.123287671	0.101265823	0.085365854	0.1	0.096385542	0.096385542	0.08974359	0.152941176	0.096385542	0.105263158	0.115384615	0.088607595	0.101265823	0.086419753	0.103896104	0.184615385	0.088607595	0.096385542	0.098765432	0.103896104	0.086419753	0.101265823	0.08974359	0.096385542	0.112676056	0.101265823	0.096385542	0.075949367	0.095744681	0.096385542	0.096385542	0.096385542	0.192307692	0.103896104	0.088607595	0.128205128	0.317460317	0.08974359	0.123287671	0.231707317	0.096385542	0.075949367	0.144927536	0.127906977	0.44	0.096385542	0.096385542	0.096385542	0.114285714	0.088607595	0.152941176	0.096385542	0.1	0.096385542	0.096385542	0.260869565	0.096385542	0.111111111	0.088607595	0.096385542	0.088607595	0.086419753	0.101265823	0.101265823	0.2	0.123287671	0.096385542	0.1125	0.096385542	0.528301887	0.101265823	0.242857143	0.164556962	0.1125	0.297297297	0.105263158	0.287671233	0.08974359	0.088607595	0.088607595	0.088607595	0.101265823	0.103896104	0.103896104	0.085365854	0.123287671	0.098765432	0.088607595	0.125	0.103896104	0.2	0.054794521	0.088607595	0.088607595	0.096385542	0.101265823	0.096385542	0.105263158	0.103896104	0.0875	0.096385542	0.085365854	0.2375	0.069767442	0.149425287	0.096385542	0.08974359	0.088607595	0.12195122	0.144736842	0.096385542	0.103896104	0.088607595	0.096385542	0.197368421	0.105263158	0.08974359	0.096385542	0.1	0.1125	0.096385542	0.101265823	0.090909091	0.105263158	0.105263158	0.096385542	0.31884058	0.105263158	0.1125	0.096385542	0.096385542	0.096385542	0.101265823	0.088607595	0.096385542	0.096385542	0.092307692	0.121621622	0.096385542	0.096385542	0.107142857	0.121621622	0.090909091	0.096385542	0.088607595	0.103896104	0.088607595	0.088607595	0.088235294	0.096385542	0.149425287	0.12195122	0.084337349	0.088607595	0.096385542	0.096385542	0.076923077	0.518518519	0.090909091	0.102564103	0.088607595	0.101265823	0.114285714	0.101265823	0.086419753	0.105263158	0.101265823	0.096385542	0.101265823	0.141304348	0.1	0.096385542	0.283783784	1	0.086419753	0.096385542	0.096385542	0.088607595	0.096385542	0.096385542	0.096385542	0.101265823	0.088607595	0.234567901	0.085365854	0.178082192	0.101265823	0.086419753	0.085365854	0.123287671	0.096385542	0.088607595	0.086419753	0.088607595	0.466666667	0.096385542	0.279069767	0.166666667	0.088607595	0.103896104	0.182926829	0.096385542	0.063291139	0.08974359	0.103896104	0.088607595	0.162790698	0.105263158	0.215189873	0.088607595	0.096385542	0.085365854	0.096385542	0.088607595	0.096385542	0.086419753	0.1	0.096385542	0.101265823	0.096385542	0.1125	0.105263158	0.152941176	0.1125	0.180555556	0.383333333	0.077922078	0.088607595	0.1	0.088607595	0.103896104	0.216216216	0.394366197	0.086419753	0.084337349	0.1	0.101265823	0.088607595	0.101265823	0.088607595	0.0875	0.194805195	0.148148148	0.096385542	0.096385542	0.096385542	0.103896104	0.096385542	0.154761905	0.096385542	0.096385542	0.128205128
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.097222222	0.065789474	0.574074074	0.074074074	0.043478261	0.074074074	0.074074074	0.156862745	0.603773585	0.078947368	0.081081081	0.065789474	0.074074074	0.074074074	0.043478261	0.081081081	0.078947368	0.061728395	0.064102564	0.081081081	0.081081081	0.078947368	0.0625	0.076923077	0.087912088	0.1125	0.0625	0.074074074	0.111111111	0.078947368	0.074074074	0.074074074	0.065789474	0.603773585	0.065789474	0.103448276	0.074074074	0.078947368	0.634615385	0.090909091	0.090909091	0.074074074	0.074468085	0.065789474	0.106666667	0.091954023	0.065789474	0.065789474	0.0875	0.074074074	0.08	0.064102564	0.074074074	0.075	0.090909091	0.08974359	0.574074074	0.074074074	0.064102564	0.075	0.088235294	0.074074074	0.074074074	0.078947368	0.064102564	0.08	0.064102564	0.081081081	0.074074074	0.064102564	0.090909091	0.074074074	0.082352941	0.074074074	0.064102564	0.078947368	0.078947368	0.081081081	0.078947368	0.074074074	0.074074074	0.0625	0.063291139	0.424242424	0.084507042	0.68	0.064102564	0.693877551	0.079545455	0.08045977	0.081081081	0.074074074	0.065789474	0.074074074	0.069767442	0.074074074	0.078947368	0.065789474	0.074074074	0.074074074	0.081081081	0.064102564	0.074074074	0.074074074	0.068493151	0.063291139	0.043478261	0.08	0.044444444	0.074074074	0.077922078	0.056818182	0.085714286	0.074074074	0.074074074	0.1	0.074074074	0.090909091	0.693877551	0.693877551	0.090909091	0.074074074	0.085365854	0.065789474	0.074074074	0.063291139	0.566037736	0.081081081	0.064102564	0.074074074	0.066666667	0.065789474	0.044776119	0.059701493	0.058139535	0.064102564	0.075949367	0.090909091	0.084337349	0.074074074	0.074074074	0.078947368	0.085714286	0.074074074	0.693877551	0.08974359	0.090909091	0.081081081	0.088607595	0.076923077	0.666666667	0.08	0.074074074	0.044444444	0.084337349	0.064102564	0.074074074	0.064102564	0.078947368	0.090909091	0.634615385	0.085106383	0.078947368	0.081081081	0.074074074	0.081081081	0.074074074	0.094117647	0.081081081	0.065789474	0.077922078	0.537037037	0.053191489	0.078947368	0.074074074	0.074074074	0.078947368	0.084337349	0.096774194	0.076086957	0.065789474	0.077922078	0.064102564	0.078947368	0.081081081	0.081081081	0.043478261	0.0625	0.0625	0.074074074	0.074074074	0.566037736	0.074074074	0.68	0.078947368	0.078947368	0.090909091	0.078947368	0.090909091	0.078947368	0.078947368	0.078947368	0.150684932	0.095744681	0.064102564	0.075	0.064102564	0.074074074	0.078947368	0.068493151	0.074074074	0.090909091	0.074074074	0.0625	0.12345679	0.0625	0.068493151	0.079545455	0.074074074	0.043478261	0.634615385	0.076923077	0.070422535	0.064102564	0.064102564	0.081081081	0.08	0.064102564	0.074074074	0.0625	0.090909091	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.068493151	0.085106383	0.065789474	0.078947368	0.074074074	0.68	0.043956044	0.078947368	0.064102564	0.055555556	0.075	0.068493151	0.064102564	0.075949367	0.75	0.074074074	0.074074074	0.08	0.044444444	0.074074074	0.081081081	0.077922078	0.078947368	0.064102564	0.090909091	0.065789474	0.106060606	0.078947368	0.074074074	0.0625	0.065789474	0.090909091	0.064102564	0.08	0.074074074	0.086956522	0.064102564	0.074074074	0.528301887	0.053191489	0.074074074	0.074074074	0.074074074	0.05952381	0.065789474	0.078947368	0.063291139	0.097222222	0.08	0.068493151	0.127906977	0.074074074	0.109589041	0.086956522	0.068965517	0.096774194	0.074074074	0.074074074	0.074074074	0.088235294	0.078947368	0.044444444	0.074074074	0.063291139	0.074074074	0.074074074	0.092105263	0.074074074	0.075	0.078947368	0.074074074	0.078947368	0.090909091	0.064102564	0.064102564	0.069767442	0.068493151	0.074074074	0.0625	0.074074074	0.084507042	0.064102564	0.092105263	0.1	0.0625	0.082352941	0.081081081	0.071428571	0.08	0.078947368	0.078947368	0.078947368	0.064102564	0.065789474	0.065789474	0.634615385	0.068493151	0.0625	0.078947368	0.075	0.065789474	0.081081081	0.089552239	0.078947368	0.078947368	0.074074074	0.064102564	0.074074074	0.081081081	0.065789474	0.077922078	0.074074074	0.634615385	0.06741573	0.543859649	0.043478261	0.074074074	0.08	0.078947368	0.1	0.106666667	0.074074074	0.08	0.078947368	0.074074074	0.115384615	0.081081081	0.08	0.074074074	0.75	0.0625	0.074074074	0.077922078	0.666666667	0.15942029	0.081081081	0.074074074	0.0875	0.081081081	0.0625	0.074074074	0.074074074	0.074074074	0.064102564	0.078947368	0.074074074	0.074074074	0.046875	0.067567568	0.074074074	0.074074074	0.561403509	0.067567568	0.666666667	0.074074074	0.078947368	0.065789474	0.078947368	0.078947368	0.129032258	0.074074074	0.066666667	0.060240964	0.075	1	0.074074074	0.074074074	0.424242424	0.068493151	0.06122449	0.064935065	0.078947368	0.064102564	0.057142857	0.064102564	0.090909091	0.081081081	0.064102564	0.074074074	0.064102564	0.041237113	0.75	0.074074074	0.045977011	0.088607595	0.090909091	0.074074074	0.074074074	0.078947368	0.074074074	0.074074074	0.074074074	0.064102564	1	0.129411765	0.075949367	0.108108108	0.064102564	0.090909091	0.075949367	0.068493151	0.074074074	0.078947368	0.090909091	0.078947368	0.076923077	0.074074074	0.081632653	0.134831461	0.078947368	0.065789474	0.094117647	0.074074074	0.095890411	0.08	0.065789474	0.078947368	0.043478261	0.081081081	0.082352941	0.078947368	0.074074074	0.634615385	0.074074074	0.078947368	0.074074074	0.090909091	0.75	0.074074074	0.064102564	0.074074074	0.0625	0.081081081	0.044444444	0.0625	0.08	0.082191781	0.128571429	0.078947368	0.75	0.078947368	0.08	0.088607595	0.079545455	0.090909091	0.592592593	0.75	0.064102564	0.078947368	0.064102564	1	0.077922078	0.113924051	0.054545455	0.074074074	0.074074074	0.074074074	0.08	0.074074074	0.094117647	0.074074074	0.074074074	0.063291139
CN1CCN(CC1)C(=O)N1CCC2(CC2CNC(=O)N2C[C@@H](O)[C@H](O)[C@H]2C2=CC=CC=C2)CC1	0.273972603	0.091954023	0.112359551	0.122222222	0.12244898	0.122222222	0.122222222	0.106060606	0.125	0.103448276	0.13253012	0.091954023	0.122222222	0.122222222	0.12244898	0.13253012	0.103448276	0.111111111	0.08988764	0.13253012	0.13253012	0.103448276	0.112359551	0.225	0.215053763	0.584615385	0.112359551	0.122222222	0.090909091	0.103448276	0.122222222	0.122222222	0.091954023	0.125	0.091954023	0.170212766	0.122222222	0.103448276	0.151162791	0.101123596	0.101123596	0.122222222	0.116504854	0.091954023	0.141176471	0.172043011	0.091954023	0.091954023	0.2625	0.122222222	0.144578313	0.08988764	0.122222222	0.123595506	0.101123596	0.207317073	0.125	0.122222222	0.08988764	0.123595506	0.173333333	0.122222222	0.122222222	0.103448276	0.08988764	0.130952381	0.08988764	0.146341463	0.122222222	0.08988764	0.101123596	0.122222222	0.23255814	0.122222222	0.08988764	0.103448276	0.103448276	0.13253012	0.103448276	0.122222222	0.122222222	0.112359551	0.088888889	0.125	0.246575342	0.139534884	0.08988764	0.141176471	0.211111111	0.14893617	0.13253012	0.122222222	0.091954023	0.122222222	0.23255814	0.097826087	0.28	0.091954023	0.122222222	0.122222222	0.13253012	0.08988764	0.122222222	0.122222222	0.135802469	0.088888889	0.048780488	0.130952381	0.161290323	0.122222222	0.197530864	0.103092784	0.267605634	0.122222222	0.122222222	0.133333333	0.122222222	0.101123596	0.141176471	0.141176471	0.101123596	0.122222222	0.157303371	0.091954023	0.122222222	0.088888889	0.141176471	0.093023256	0.08988764	0.122222222	0.093023256	0.091954023	0.05	0.103896104	0.117021277	0.08988764	0.125	0.101123596	0.130434783	0.122222222	0.122222222	0.103448276	0.111111111	0.122222222	0.127906977	0.137931034	0.101123596	0.13253012	0.204819277	0.178947368	0.160493827	0.130952381	0.122222222	0.161290323	0.083333333	0.08988764	0.122222222	0.08988764	0.103448276	0.101123596	0.112359551	0.137254902	0.103448276	0.13253012	0.122222222	0.146341463	0.122222222	0.244186047	0.13253012	0.091954023	0.102272727	0.102272727	0.107843137	0.103448276	0.122222222	0.122222222	0.103448276	0.253012048	0.242424242	0.177083333	0.091954023	0.102272727	0.08988764	0.103448276	0.13253012	0.146341463	0.12244898	0.112359551	0.112359551	0.122222222	0.122222222	0.141176471	0.122222222	0.126436782	0.103448276	0.103448276	0.240506329	0.103448276	0.101123596	0.103448276	0.103448276	0.103448276	0.113636364	0.4625	0.08988764	0.219512195	0.08988764	0.147727273	0.103448276	0.135802469	0.122222222	0.101123596	0.122222222	0.112359551	0.52173913	0.112359551	0.135802469	0.172043011	0.122222222	0.12244898	0.137931034	0.209876543	0.097560976	0.08988764	0.08988764	0.146341463	0.144578313	0.08988764	0.122222222	0.112359551	0.101123596	0.122222222	0.122222222	0.08988764	0.122222222	0.08988764	0.135802469	0.137254902	0.091954023	0.103448276	0.122222222	0.139534884	0.159574468	0.103448276	0.08988764	0.084337349	0.19047619	0.135802469	0.08988764	0.1	0.139534884	0.122222222	0.122222222	0.144578313	0.161290323	0.122222222	0.146341463	0.102272727	0.103448276	0.08988764	0.101123596	0.091954023	0.101265823	0.103448276	0.122222222	0.087912088	0.091954023	0.101123596	0.08988764	0.130952381	0.122222222	0.098765432	0.08988764	0.122222222	0.117647059	0.107843137	0.122222222	0.122222222	0.122222222	0.107526882	0.091954023	0.103448276	0.113636364	0.273972603	0.144578313	0.135802469	0.247191011	0.122222222	0.130952381	0.126582278	0.150537634	0.242424242	0.122222222	0.122222222	0.122222222	0.128205128	0.103448276	0.161290323	0.122222222	0.088888889	0.122222222	0.122222222	0.347222222	0.122222222	0.123595506	0.103448276	0.122222222	0.103448276	0.101123596	0.08988764	0.08988764	0.191011236	0.135802469	0.122222222	0.112359551	0.122222222	0.22972973	0.08988764	0.243589744	0.120879121	0.112359551	0.23255814	0.146341463	0.195402299	0.144578313	0.103448276	0.103448276	0.103448276	0.08988764	0.091954023	0.091954023	0.137931034	0.135802469	0.087912088	0.103448276	0.19047619	0.091954023	0.160493827	0.101265823	0.103448276	0.103448276	0.122222222	0.08988764	0.122222222	0.13253012	0.091954023	0.102272727	0.122222222	0.137931034	0.172043011	0.108695652	0.12244898	0.122222222	0.144578313	0.103448276	0.133333333	0.141176471	0.122222222	0.130952381	0.103448276	0.122222222	0.188235294	0.13253012	0.144578313	0.122222222	0.152941176	0.112359551	0.122222222	0.102272727	0.160493827	0.13253012	0.13253012	0.122222222	0.328947368	0.13253012	0.112359551	0.122222222	0.122222222	0.122222222	0.08988764	0.103448276	0.122222222	0.122222222	0.065789474	0.134146341	0.122222222	0.122222222	0.144444444	0.134146341	0.160493827	0.122222222	0.103448276	0.091954023	0.103448276	0.103448276	0.105263158	0.122222222	0.145833333	0.172413793	0.098901099	0.129411765	0.122222222	0.122222222	0.125	0.15	0.092592593	0.090909091	0.103448276	0.08988764	0.142857143	0.08988764	0.101123596	0.13253012	0.08988764	0.122222222	0.08988764	0.15	0.152941176	0.122222222	0.129032258	0.234567901	0.101123596	0.122222222	0.122222222	0.103448276	0.122222222	0.122222222	0.122222222	0.08988764	0.129411765	1	0.1	0.185185185	0.08988764	0.101123596	0.1	0.135802469	0.122222222	0.103448276	0.101123596	0.103448276	0.225	0.122222222	0.176470588	0.12745098	0.103448276	0.091954023	0.163043478	0.122222222	0.093023256	0.144578313	0.091954023	0.103448276	0.12244898	0.13253012	0.127659574	0.103448276	0.122222222	0.137931034	0.122222222	0.103448276	0.122222222	0.101123596	0.139534884	0.122222222	0.08988764	0.122222222	0.112359551	0.146341463	0.161290323	0.112359551	0.130952381	0.207792208	0.120481928	0.103448276	0.139534884	0.103448276	0.130952381	0.136363636	0.184782609	0.101123596	0.123595506	0.139534884	0.08988764	0.103448276	0.08988764	0.129411765	0.102272727	0.436619718	0.090909091	0.122222222	0.122222222	0.122222222	0.130952381	0.122222222	0.163043478	0.122222222	0.122222222	0.113636364
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.078947368	0.423728814	0.073170732	0.636363636	0.137931034	0.636363636	0.636363636	0.050847458	0.073170732	0.7	0.566037736	0.5	0.636363636	0.636363636	0.137931034	0.566037736	0.7	0.072289157	0.653846154	0.566037736	0.566037736	0.7	0.113924051	0.0875	0.120879121	0.108433735	0.396825397	0.636363636	0.106060606	0.7	0.636363636	0.636363636	0.5	0.073170732	0.423728814	0.125	0.636363636	0.7	0.073170732	0.8125	0.8125	0.636363636	0.11827957	0.423728814	0.088607595	0.088888889	0.5	0.423728814	0.084337349	0.636363636	0.35483871	0.482758621	0.636363636	0.561403509	0.8125	0.086419753	0.073170732	0.636363636	0.482758621	0.561403509	0.1	0.636363636	0.636363636	0.7	0.482758621	0.35483871	0.482758621	0.482142857	0.636363636	0.482758621	0.8125	0.636363636	0.104651163	0.636363636	0.482758621	0.7	0.7	0.566037736	0.7	0.636363636	0.636363636	0.396825397	0.474576271	0.054347826	0.066666667	0.0875	0.482758621	0.061728395	0.076923077	0.102272727	0.566037736	0.636363636	0.5	0.636363636	0.079545455	0.304347826	0.118421053	0.5	0.636363636	0.636363636	0.566037736	0.482758621	0.636363636	0.636363636	0.35	0.474576271	0.102941176	0.35483871	0.102272727	0.636363636	0.075	0.103448276	0.097222222	0.636363636	0.636363636	0.491803279	0.636363636	0.8125	0.061728395	0.061728395	0.8125	0.636363636	0.15	0.423728814	0.636363636	0.641509434	0.061728395	0.106666667	0.482758621	0.636363636	0.431034483	0.5	0.106060606	0.042253521	0.424242424	0.482758621	0.275362319	0.8125	0.094117647	0.636363636	0.636363636	0.7	0.082191781	0.636363636	0.061728395	0.1	0.8125	0.566037736	0.085365854	0.052083333	0.064102564	0.35483871	0.636363636	0.102272727	0.107142857	0.482758621	0.636363636	0.482758621	0.7	0.8125	0.073170732	0.129032258	0.7	0.566037736	0.636363636	0.482142857	0.636363636	0.078651685	0.566037736	0.5	0.791666667	0.061728395	0.291139241	0.7	0.636363636	0.636363636	0.7	0.068965517	0.109375	0.0625	0.5	0.592592593	0.482758621	0.7	0.566037736	0.482142857	0.137931034	0.396825397	0.396825397	0.636363636	0.636363636	0.061728395	0.636363636	0.06097561	0.7	0.7	0.074074074	0.7	0.101265823	0.7	0.7	0.7	0.0875	0.070707071	0.482758621	0.05952381	0.653846154	0.058823529	0.7	0.35	0.636363636	0.8125	0.636363636	0.396825397	0.105882353	0.396825397	0.285714286	0.101123596	0.636363636	0.112359551	0.073170732	0.0875	0.082191781	0.653846154	0.482758621	0.482142857	0.35483871	0.482758621	0.636363636	0.396825397	0.8125	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.285714286	0.129032258	0.423728814	0.7	0.636363636	0.0875	0.076923077	0.7	0.482758621	0.112676056	0.1125	0.35	0.482758621	1	0.074074074	0.636363636	0.636363636	0.35483871	0.102272727	0.636363636	0.482142857	0.048780488	0.7	0.482758621	0.8125	0.423728814	0.070422535	0.7	0.636363636	0.086419753	0.423728814	0.8125	0.482758621	0.05	0.636363636	0.083333333	0.482758621	0.636363636	0.063291139	0.291139241	0.636363636	0.636363636	0.636363636	0.095238095	0.5	0.7	0.338461538	0.078947368	0.35483871	0.285714286	0.123595506	0.636363636	0.090909091	0.068493151	0.103448276	0.109375	0.636363636	0.636363636	0.636363636	0.069444444	0.7	0.102272727	0.636363636	0.474576271	0.636363636	0.636363636	0.075	0.636363636	0.561403509	0.7	0.636363636	0.7	0.8125	0.482758621	0.482758621	0.117647059	0.285714286	0.636363636	0.396825397	0.636363636	0.081081081	0.482758621	0.075	0.096385542	0.396825397	0.104651163	0.482142857	0.107142857	0.35483871	0.7	0.7	0.7	0.482758621	0.423728814	0.423728814	0.073170732	0.35	0.086419753	0.7	0.085365854	0.5	0.050632911	0.04109589	0.7	0.7	0.636363636	0.653846154	0.636363636	0.566037736	0.423728814	0.791666667	0.636363636	0.073170732	0.113636364	0.058139535	0.112359551	0.636363636	0.35483871	0.7	0.491803279	0.088607595	0.636363636	0.35483871	0.7	0.636363636	0.084337349	0.566037736	0.35483871	0.636363636	0.074074074	0.396825397	0.636363636	0.592592593	0.064102564	0.092105263	0.566037736	0.636363636	0.071428571	0.566037736	0.396825397	0.636363636	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.636363636	0.076923077	0.344262295	0.636363636	0.636363636	0.082352941	0.344262295	0.064102564	0.636363636	0.7	0.423728814	0.7	0.7	0.057971014	0.636363636	0.076086957	0.083333333	0.047058824	0.075949367	0.636363636	0.636363636	0.054347826	0.094594595	0.273809524	0.49122807	0.7	0.482758621	0.115942029	0.653846154	0.8125	0.566037736	0.482758621	0.636363636	0.482758621	0.106382979	0.074074074	0.636363636	0.13253012	0.085365854	0.8125	0.636363636	0.636363636	0.7	0.636363636	0.636363636	0.636363636	0.482758621	0.075949367	0.1	1	0.0625	0.482758621	0.8125	1	0.285714286	0.636363636	0.7	0.8125	0.7	0.101265823	0.636363636	0.101010101	0.072164948	0.7	0.5	0.078651685	0.636363636	0.064102564	0.35483871	0.5	0.7	0.137931034	0.566037736	0.117647059	0.7	0.636363636	0.073170732	0.636363636	0.7	0.636363636	0.8125	0.074074074	0.636363636	0.482758621	0.636363636	0.396825397	0.482142857	0.102272727	0.396825397	0.05	0.064935065	0.064935065	0.7	0.074074074	0.7	0.35483871	0.1125	0.101123596	0.8125	0.098765432	0.074074074	0.482758621	0.7	0.482758621	0.075949367	0.791666667	0.058139535	0.089285714	0.636363636	0.636363636	0.636363636	0.35483871	0.636363636	0.078651685	0.636363636	0.636363636	0.338461538
CN1CCN(CC1)C1=NC2=CC(Cl)=CC=C2NC2=CC=CC=C12	0.234375	0.051948052	0.075949367	0.074074074	0.090909091	0.074074074	0.074074074	0.113207547	0.075949367	0.064935065	0.066666667	0.051948052	0.074074074	0.074074074	0.090909091	0.066666667	0.064935065	0.131578947	0.050632911	0.066666667	0.066666667	0.064935065	0.075949367	0.166666667	0.207317073	0.186666667	0.0625	0.074074074	0.076923077	0.064935065	0.074074074	0.074074074	0.051948052	0.08974359	0.051948052	0.142857143	0.074074074	0.064935065	0.08974359	0.063291139	0.063291139	0.074074074	0.147727273	0.051948052	0.220588235	0.158536585	0.051948052	0.051948052	0.175675676	0.074074074	0.051948052	0.077922078	0.074074074	0.061728395	0.063291139	0.25	0.075949367	0.074074074	0.077922078	0.061728395	0.174603175	0.074074074	0.074074074	0.064935065	0.077922078	0.08	0.077922078	0.081081081	0.074074074	0.077922078	0.063291139	0.074074074	0.164556962	0.074074074	0.077922078	0.064935065	0.064935065	0.066666667	0.064935065	0.074074074	0.074074074	0.0625	0.076923077	0.044444444	0.184615385	0.12	0.077922078	0.121621622	0.202531646	0.105882353	0.066666667	0.074074074	0.051948052	0.074074074	0.12195122	0.074074074	0.223880597	0.051948052	0.074074074	0.074074074	0.066666667	0.077922078	0.074074074	0.074074074	0.054054054	0.076923077	0.142857143	0.08	0.119047619	0.074074074	0.202898551	0.134146341	0.169230769	0.074074074	0.074074074	0.073170732	0.074074074	0.063291139	0.121621622	0.121621622	0.063291139	0.074074074	0.1125	0.051948052	0.074074074	0.05	0.106666667	0.066666667	0.077922078	0.074074074	0.052631579	0.051948052	0.147540984	0.092307692	0.083333333	0.077922078	0.075949367	0.063291139	0.232876712	0.074074074	0.074074074	0.064935065	0.101449275	0.074074074	0.121621622	0.08974359	0.063291139	0.066666667	0.211267606	0.272727273	0.142857143	0.08	0.074074074	0.119047619	0.097560976	0.077922078	0.074074074	0.077922078	0.064935065	0.063291139	0.08974359	0.120879121	0.064935065	0.066666667	0.074074074	0.081081081	0.074074074	0.1625	0.066666667	0.051948052	0.064102564	0.050632911	0.042105263	0.064935065	0.074074074	0.074074074	0.064935065	0.184210526	0.192982456	0.178571429	0.051948052	0.064102564	0.077922078	0.064935065	0.066666667	0.081081081	0.090909091	0.0625	0.0625	0.074074074	0.074074074	0.106666667	0.074074074	0.2	0.064935065	0.064935065	0.2	0.064935065	0.12	0.064935065	0.064935065	0.064935065	0.183098592	0.256097561	0.077922078	0.194444444	0.050632911	0.191780822	0.064935065	0.054054054	0.074074074	0.063291139	0.074074074	0.0625	0.181818182	0.0625	0.068493151	0.158536585	0.074074074	0.142857143	0.08974359	0.235294118	0.134328358	0.050632911	0.077922078	0.081081081	0.051948052	0.077922078	0.074074074	0.0625	0.063291139	0.074074074	0.074074074	0.077922078	0.074074074	0.077922078	0.068493151	0.120879121	0.051948052	0.064935065	0.074074074	0.12	0.117647059	0.064935065	0.077922078	0.070422535	0.146666667	0.054054054	0.077922078	0.0625	0.135135135	0.074074074	0.074074074	0.051948052	0.119047619	0.074074074	0.081081081	0.092105263	0.064935065	0.077922078	0.063291139	0.051948052	0.073529412	0.064935065	0.074074074	0.25	0.051948052	0.063291139	0.077922078	0.109589041	0.074074074	0.136363636	0.077922078	0.074074074	0.08	0.042105263	0.074074074	0.074074074	0.074074074	0.1125	0.051948052	0.064935065	0.05	0.234375	0.051948052	0.068493151	0.168674699	0.074074074	0.109589041	0.071428571	0.148148148	0.192982456	0.074074074	0.074074074	0.074074074	0.057142857	0.064935065	0.119047619	0.074074074	0.076923077	0.074074074	0.074074074	0.185714286	0.074074074	0.061728395	0.064935065	0.074074074	0.064935065	0.063291139	0.077922078	0.077922078	0.15	0.068493151	0.074074074	0.0625	0.074074074	0.166666667	0.077922078	0.169014085	0.1	0.0625	0.179487179	0.081081081	0.139240506	0.051948052	0.064935065	0.064935065	0.064935065	0.077922078	0.051948052	0.051948052	0.08974359	0.054054054	0.25	0.064935065	0.162162162	0.051948052	0.111111111	0.089552239	0.064935065	0.064935065	0.074074074	0.050632911	0.074074074	0.066666667	0.051948052	0.064102564	0.074074074	0.08974359	0.130952381	0.086419753	0.142857143	0.074074074	0.051948052	0.064935065	0.073170732	0.152777778	0.074074074	0.08	0.064935065	0.074074074	0.12987013	0.066666667	0.051948052	0.074074074	0.12	0.0625	0.074074074	0.064102564	0.142857143	0.111111111	0.066666667	0.074074074	0.175675676	0.066666667	0.0625	0.074074074	0.074074074	0.074074074	0.077922078	0.064935065	0.074074074	0.074074074	0.063492063	0.053333333	0.074074074	0.074074074	0.085365854	0.053333333	0.142857143	0.074074074	0.064935065	0.051948052	0.064935065	0.064935065	0.076923077	0.074074074	0.11627907	0.157894737	0.264705882	0.108108108	0.074074074	0.074074074	0.044444444	0.114285714	0.050505051	0.051282051	0.064935065	0.077922078	0.121212121	0.050632911	0.063291139	0.066666667	0.077922078	0.074074074	0.077922078	0.10989011	0.12	0.074074074	0.096385542	0.178082192	0.063291139	0.074074074	0.074074074	0.064935065	0.074074074	0.074074074	0.074074074	0.077922078	0.108108108	0.185185185	0.0625	1	0.077922078	0.063291139	0.0625	0.068493151	0.074074074	0.064935065	0.063291139	0.064935065	0.166666667	0.074074074	0.177777778	0.134831461	0.064935065	0.051948052	0.223684211	0.074074074	0.111111111	0.051948052	0.051948052	0.064935065	0.090909091	0.066666667	0.095238095	0.064935065	0.074074074	0.08974359	0.074074074	0.064935065	0.074074074	0.063291139	0.135135135	0.074074074	0.077922078	0.074074074	0.0625	0.081081081	0.119047619	0.0625	0.094594595	0.196969697	0.112676056	0.064935065	0.135135135	0.064935065	0.08	0.116883117	0.202531646	0.063291139	0.116883117	0.135135135	0.077922078	0.064935065	0.077922078	0.108108108	0.064102564	0.113924051	0.054545455	0.074074074	0.074074074	0.074074074	0.08	0.074074074	0.120481928	0.074074074	0.074074074	0.05
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.078947368	0.423728814	0.073170732	0.636363636	0.137931034	0.636363636	0.636363636	0.050847458	0.073170732	0.7	0.566037736	0.5	0.636363636	0.636363636	0.137931034	0.566037736	0.7	0.072289157	0.653846154	0.566037736	0.566037736	0.7	0.113924051	0.0875	0.120879121	0.108433735	0.396825397	0.636363636	0.106060606	0.7	0.636363636	0.636363636	0.5	0.073170732	0.423728814	0.125	0.636363636	0.7	0.073170732	0.8125	0.8125	0.636363636	0.11827957	0.423728814	0.088607595	0.088888889	0.5	0.423728814	0.084337349	0.636363636	0.35483871	0.482758621	0.636363636	0.561403509	0.8125	0.086419753	0.073170732	0.636363636	0.482758621	0.561403509	0.1	0.636363636	0.636363636	0.7	0.482758621	0.35483871	0.482758621	0.482142857	0.636363636	0.482758621	0.8125	0.636363636	0.104651163	0.636363636	0.482758621	0.7	0.7	0.566037736	0.7	0.636363636	0.636363636	0.396825397	0.474576271	0.054347826	0.066666667	0.0875	0.482758621	0.061728395	0.076923077	0.102272727	0.566037736	0.636363636	0.5	0.636363636	0.079545455	0.304347826	0.118421053	0.5	0.636363636	0.636363636	0.566037736	0.482758621	0.636363636	0.636363636	0.35	0.474576271	0.102941176	0.35483871	0.102272727	0.636363636	0.075	0.103448276	0.097222222	0.636363636	0.636363636	0.491803279	0.636363636	0.8125	0.061728395	0.061728395	0.8125	0.636363636	0.15	0.423728814	0.636363636	0.641509434	0.061728395	0.106666667	0.482758621	0.636363636	0.431034483	0.5	0.106060606	0.042253521	0.424242424	0.482758621	0.275362319	0.8125	0.094117647	0.636363636	0.636363636	0.7	0.082191781	0.636363636	0.061728395	0.1	0.8125	0.566037736	0.085365854	0.052083333	0.064102564	0.35483871	0.636363636	0.102272727	0.107142857	0.482758621	0.636363636	0.482758621	0.7	0.8125	0.073170732	0.129032258	0.7	0.566037736	0.636363636	0.482142857	0.636363636	0.078651685	0.566037736	0.5	0.791666667	0.061728395	0.291139241	0.7	0.636363636	0.636363636	0.7	0.068965517	0.109375	0.0625	0.5	0.592592593	0.482758621	0.7	0.566037736	0.482142857	0.137931034	0.396825397	0.396825397	0.636363636	0.636363636	0.061728395	0.636363636	0.06097561	0.7	0.7	0.074074074	0.7	0.101265823	0.7	0.7	0.7	0.0875	0.070707071	0.482758621	0.05952381	0.653846154	0.058823529	0.7	0.35	0.636363636	0.8125	0.636363636	0.396825397	0.105882353	0.396825397	0.285714286	0.101123596	0.636363636	0.112359551	0.073170732	0.0875	0.082191781	0.653846154	0.482758621	0.482142857	0.35483871	0.482758621	0.636363636	0.396825397	0.8125	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.285714286	0.129032258	0.423728814	0.7	0.636363636	0.0875	0.076923077	0.7	0.482758621	0.112676056	0.1125	0.35	0.482758621	1	0.074074074	0.636363636	0.636363636	0.35483871	0.102272727	0.636363636	0.482142857	0.048780488	0.7	0.482758621	0.8125	0.423728814	0.070422535	0.7	0.636363636	0.086419753	0.423728814	0.8125	0.482758621	0.05	0.636363636	0.083333333	0.482758621	0.636363636	0.063291139	0.291139241	0.636363636	0.636363636	0.636363636	0.095238095	0.5	0.7	0.338461538	0.078947368	0.35483871	0.285714286	0.123595506	0.636363636	0.090909091	0.068493151	0.103448276	0.109375	0.636363636	0.636363636	0.636363636	0.069444444	0.7	0.102272727	0.636363636	0.474576271	0.636363636	0.636363636	0.075	0.636363636	0.561403509	0.7	0.636363636	0.7	0.8125	0.482758621	0.482758621	0.117647059	0.285714286	0.636363636	0.396825397	0.636363636	0.081081081	0.482758621	0.075	0.096385542	0.396825397	0.104651163	0.482142857	0.107142857	0.35483871	0.7	0.7	0.7	0.482758621	0.423728814	0.423728814	0.073170732	0.35	0.086419753	0.7	0.085365854	0.5	0.050632911	0.04109589	0.7	0.7	0.636363636	0.653846154	0.636363636	0.566037736	0.423728814	0.791666667	0.636363636	0.073170732	0.113636364	0.058139535	0.112359551	0.636363636	0.35483871	0.7	0.491803279	0.088607595	0.636363636	0.35483871	0.7	0.636363636	0.084337349	0.566037736	0.35483871	0.636363636	0.074074074	0.396825397	0.636363636	0.592592593	0.064102564	0.092105263	0.566037736	0.636363636	0.071428571	0.566037736	0.396825397	0.636363636	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.636363636	0.076923077	0.344262295	0.636363636	0.636363636	0.082352941	0.344262295	0.064102564	0.636363636	0.7	0.423728814	0.7	0.7	0.057971014	0.636363636	0.076086957	0.083333333	0.047058824	0.075949367	0.636363636	0.636363636	0.054347826	0.094594595	0.273809524	0.49122807	0.7	0.482758621	0.115942029	0.653846154	0.8125	0.566037736	0.482758621	0.636363636	0.482758621	0.106382979	0.074074074	0.636363636	0.13253012	0.085365854	0.8125	0.636363636	0.636363636	0.7	0.636363636	0.636363636	0.636363636	0.482758621	0.075949367	0.1	1	0.0625	0.482758621	0.8125	1	0.285714286	0.636363636	0.7	0.8125	0.7	0.101265823	0.636363636	0.101010101	0.072164948	0.7	0.5	0.078651685	0.636363636	0.064102564	0.35483871	0.5	0.7	0.137931034	0.566037736	0.117647059	0.7	0.636363636	0.073170732	0.636363636	0.7	0.636363636	0.8125	0.074074074	0.636363636	0.482758621	0.636363636	0.396825397	0.482142857	0.102272727	0.396825397	0.05	0.064935065	0.064935065	0.7	0.074074074	0.7	0.35483871	0.1125	0.101123596	0.8125	0.098765432	0.074074074	0.482758621	0.7	0.482758621	0.075949367	0.791666667	0.058139535	0.089285714	0.636363636	0.636363636	0.636363636	0.35483871	0.636363636	0.078651685	0.636363636	0.636363636	0.338461538
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.102941176	0.452830189	0.065789474	0.317460317	0.108433735	0.317460317	0.317460317	0.078431373	0.065789474	0.278688525	0.407407407	0.480769231	0.317460317	0.317460317	0.108433735	0.407407407	0.278688525	0.093333333	0.462962963	0.407407407	0.407407407	0.278688525	0.109589041	0.095890411	0.117647059	0.118421053	0.5	0.317460317	0.137931034	0.278688525	0.317460317	0.317460317	0.480769231	0.08	0.452830189	0.15	0.317460317	0.278688525	0.08	0.290322581	0.290322581	0.317460317	0.114942529	0.452830189	0.082191781	0.12345679	0.480769231	0.452830189	0.106666667	0.317460317	0.262295082	0.462962963	0.317460317	0.261538462	0.290322581	0.08	0.08	0.317460317	0.462962963	0.261538462	0.129032258	0.317460317	0.317460317	0.278688525	0.462962963	0.4	0.462962963	0.617021277	0.317460317	0.462962963	0.290322581	0.317460317	0.113924051	0.317460317	0.462962963	0.278688525	0.278688525	0.407407407	0.278688525	0.317460317	0.317460317	0.5	0.454545455	0.058823529	0.106060606	0.081081081	0.462962963	0.067567568	0.109756098	0.139240506	0.407407407	0.317460317	0.480769231	0.317460317	0.1	0.360655738	0.164179104	0.480769231	0.317460317	0.317460317	0.407407407	0.462962963	0.317460317	0.317460317	0.644444444	0.454545455	0.114754098	0.4	0.111111111	0.317460317	0.097222222	0.098765432	0.090909091	0.317460317	0.317460317	0.272727273	0.317460317	0.290322581	0.067567568	0.067567568	0.290322581	0.317460317	0.133333333	0.452830189	0.317460317	0.454545455	0.067567568	0.151515152	0.462962963	0.317460317	0.461538462	0.480769231	0.118644068	0.080645161	0.426229508	0.462962963	0.446428571	0.290322581	0.131578947	0.317460317	0.317460317	0.278688525	0.074626866	0.317460317	0.067567568	0.125	0.290322581	0.407407407	0.108108108	0.068181818	0.070422535	0.4	0.317460317	0.111111111	0.088607595	0.462962963	0.317460317	0.462962963	0.278688525	0.290322581	0.065789474	0.139534884	0.278688525	0.407407407	0.317460317	0.617021277	0.317460317	0.126582278	0.407407407	0.480769231	0.295081967	0.053333333	0.357142857	0.278688525	0.317460317	0.317460317	0.278688525	0.116883117	0.142857143	0.091954023	0.480769231	0.295081967	0.462962963	0.278688525	0.407407407	0.617021277	0.108433735	0.5	0.5	0.317460317	0.317460317	0.067567568	0.317460317	0.066666667	0.278688525	0.278688525	0.111111111	0.278688525	0.095890411	0.278688525	0.278688525	0.278688525	0.066666667	0.087912088	0.462962963	0.078947368	0.462962963	0.077922078	0.278688525	0.644444444	0.317460317	0.290322581	0.317460317	0.5	0.115384615	0.5	1	0.109756098	0.317460317	0.108433735	0.08	0.095890411	0.090909091	0.462962963	0.462962963	0.617021277	0.262295082	0.462962963	0.317460317	0.5	0.290322581	0.317460317	0.317460317	0.462962963	0.317460317	0.462962963	1	0.139534884	0.452830189	0.278688525	0.317460317	0.081081081	0.109756098	0.278688525	0.462962963	0.090909091	0.108108108	0.644444444	0.462962963	0.285714286	0.081081081	0.317460317	0.317460317	0.262295082	0.111111111	0.317460317	0.617021277	0.097222222	0.278688525	0.462962963	0.290322581	0.452830189	0.112903226	0.278688525	0.317460317	0.065789474	0.452830189	0.290322581	0.462962963	0.084507042	0.317460317	0.092307692	0.462962963	0.317460317	0.069444444	0.357142857	0.317460317	0.317460317	0.317460317	0.08974359	0.480769231	0.278688525	0.428571429	0.102941176	0.262295082	1	0.134146341	0.317460317	0.115942029	0.109375	0.126582278	0.142857143	0.317460317	0.317460317	0.317460317	0.060606061	0.278688525	0.111111111	0.317460317	0.454545455	0.317460317	0.317460317	0.097222222	0.317460317	0.261538462	0.278688525	0.317460317	0.278688525	0.290322581	0.462962963	0.462962963	0.113924051	1	0.317460317	0.5	0.317460317	0.106060606	0.462962963	0.097222222	0.090909091	0.5	0.113924051	0.617021277	0.102564103	0.262295082	0.278688525	0.278688525	0.278688525	0.462962963	0.452830189	0.452830189	0.08	0.644444444	0.065789474	0.278688525	0.108108108	0.480769231	0.101449275	0.078125	0.278688525	0.278688525	0.317460317	0.462962963	0.317460317	0.407407407	0.452830189	0.295081967	0.317460317	0.08	0.096385542	0.063291139	0.108433735	0.317460317	0.262295082	0.278688525	0.272727273	0.112676056	0.317460317	0.4	0.278688525	0.317460317	0.106666667	0.407407407	0.262295082	0.317460317	0.081081081	0.5	0.317460317	0.295081967	0.070422535	0.085714286	0.407407407	0.317460317	0.106666667	0.407407407	0.5	0.317460317	0.317460317	0.317460317	0.462962963	0.278688525	0.317460317	0.317460317	0.086206897	0.630434783	0.317460317	0.317460317	0.08974359	0.630434783	0.070422535	0.317460317	0.278688525	0.452830189	0.278688525	0.278688525	0.1	0.317460317	0.095238095	0.12	0.064935065	0.068493151	0.317460317	0.317460317	0.058823529	0.104477612	0.282051282	0.471698113	0.278688525	0.462962963	0.129032258	0.462962963	0.290322581	0.407407407	0.462962963	0.317460317	0.462962963	0.102272727	0.081081081	0.317460317	0.12987013	0.123287671	0.290322581	0.317460317	0.317460317	0.278688525	0.317460317	0.317460317	0.317460317	0.462962963	0.068493151	0.135802469	0.285714286	0.068493151	0.462962963	0.290322581	0.285714286	1	0.317460317	0.278688525	0.290322581	0.278688525	0.095890411	0.317460317	0.096774194	0.077777778	0.278688525	0.480769231	0.085365854	0.317460317	0.085714286	0.262295082	0.480769231	0.278688525	0.108433735	0.407407407	0.1	0.278688525	0.317460317	0.08	0.317460317	0.278688525	0.317460317	0.290322581	0.081081081	0.317460317	0.462962963	0.317460317	0.5	0.617021277	0.111111111	0.5	0.084507042	0.102941176	0.102941176	0.278688525	0.081081081	0.278688525	0.4	0.123287671	0.096385542	0.290322581	0.078947368	0.081081081	0.462962963	0.278688525	0.462962963	0.068493151	0.295081967	0.076923077	0.14893617	0.317460317	0.317460317	0.317460317	0.4	0.317460317	0.1125	0.317460317	0.317460317	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CN1CCN(CC1)C(=O)C1=CC=C(C=C1)C(=O)NC1=CC=C2N=CC=C2C=C1	0.446428571	0.077922078	0.06097561	0.1125	0.195121951	0.1125	0.1125	0.089285714	0.06097561	0.105263158	0.123287671	0.077922078	0.1125	0.1125	0.195121951	0.123287671	0.105263158	0.275362319	0.075949367	0.123287671	0.123287671	0.105263158	0.144736842	0.592592593	0.364864865	0.22972973	0.0875	0.1125	0.107692308	0.105263158	0.1125	0.1125	0.077922078	0.074074074	0.077922078	0.113636364	0.1125	0.105263158	0.0875	0.102564103	0.102564103	0.1125	0.095744681	0.077922078	0.268656716	0.114942529	0.077922078	0.077922078	0.328358209	0.1125	0.106666667	0.075949367	0.1125	0.128205128	0.102564103	0.5	0.074074074	0.1125	0.075949367	0.128205128	0.310344828	0.1125	0.1125	0.105263158	0.075949367	0.092105263	0.075949367	0.123287671	0.1125	0.075949367	0.102564103	0.1125	0.27027027	0.1125	0.075949367	0.105263158	0.105263158	0.123287671	0.105263158	0.1125	0.1125	0.0875	0.075	0.066666667	0.362068966	0.075	0.075949367	0.075949367	0.310810811	0.142857143	0.123287671	0.1125	0.077922078	0.1125	0.146341463	0.085365854	0.292307692	0.077922078	0.1125	0.1125	0.123287671	0.075949367	0.1125	0.1125	0.095890411	0.075	0.057142857	0.092105263	0.185185185	0.1125	0.393442623	0.144578313	0.368421053	0.1125	0.1125	0.139240506	0.1125	0.102564103	0.075949367	0.075949367	0.102564103	0.1125	0.22972973	0.077922078	0.1125	0.075	0.075949367	0.093333333	0.075949367	0.1125	0.078947368	0.077922078	0.058823529	0.073529412	0.134146341	0.075949367	0.144736842	0.102564103	0.082352941	0.1125	0.1125	0.105263158	0.083333333	0.1125	0.075949367	0.318181818	0.102564103	0.123287671	0.419354839	0.25	0.078947368	0.092105263	0.1125	0.185185185	0.194805195	0.075949367	0.1125	0.075949367	0.105263158	0.102564103	0.06097561	0.106382979	0.105263158	0.123287671	0.1125	0.123287671	0.1125	0.319444444	0.123287671	0.077922078	0.103896104	0.049382716	0.097826087	0.105263158	0.1125	0.1125	0.105263158	0.210526316	0.458333333	0.2625	0.077922078	0.103896104	0.075949367	0.105263158	0.123287671	0.123287671	0.195121951	0.0875	0.0875	0.1125	0.1125	0.075949367	0.1125	0.075	0.105263158	0.105263158	0.34375	0.105263158	0.146666667	0.105263158	0.105263158	0.105263158	0.075	0.206896552	0.075949367	0.442622951	0.075949367	0.126582278	0.105263158	0.095890411	0.1125	0.102564103	0.1125	0.0875	0.24	0.0875	0.095890411	0.197530864	0.1125	0.195121951	0.074074074	0.409836066	0.068493151	0.075949367	0.075949367	0.123287671	0.106666667	0.075949367	0.1125	0.0875	0.102564103	0.1125	0.1125	0.075949367	0.1125	0.075949367	0.095890411	0.106382979	0.077922078	0.105263158	0.1125	0.075	0.141176471	0.105263158	0.075949367	0.164179104	0.189189189	0.095890411	0.075949367	0.101265823	0.088607595	0.1125	0.1125	0.106666667	0.185185185	0.1125	0.123287671	0.118421053	0.105263158	0.075949367	0.102564103	0.077922078	0.271186441	0.105263158	0.1125	0.101265823	0.077922078	0.102564103	0.075949367	0.092105263	0.1125	0.115942029	0.075949367	0.1125	0.064102564	0.097826087	0.1125	0.1125	0.1125	0.31884058	0.077922078	0.105263158	0.102564103	0.446428571	0.106666667	0.095890411	0.2375	0.1125	0.077922078	0.184615385	0.117647059	0.458333333	0.1125	0.1125	0.1125	0.101449275	0.105263158	0.185185185	0.1125	0.075	0.1125	0.1125	0.25	0.1125	0.128205128	0.105263158	0.1125	0.105263158	0.102564103	0.075949367	0.075949367	0.189873418	0.095890411	0.1125	0.0875	0.1125	0.490566038	0.075949367	0.287878788	0.216216216	0.0875	0.305555556	0.123287671	0.642857143	0.106666667	0.105263158	0.105263158	0.105263158	0.075949367	0.077922078	0.077922078	0.074074074	0.095890411	0.101265823	0.105263158	0.128205128	0.077922078	0.188405797	0.056338028	0.105263158	0.105263158	0.1125	0.075949367	0.1125	0.123287671	0.077922078	0.103896104	0.1125	0.074074074	0.293333333	0.058823529	0.195121951	0.1125	0.106666667	0.105263158	0.139240506	0.148648649	0.1125	0.092105263	0.105263158	0.1125	0.308823529	0.123287671	0.106666667	0.1125	0.088607595	0.0875	0.1125	0.103896104	0.078947368	0.078947368	0.123287671	0.1125	0.308823529	0.123287671	0.0875	0.1125	0.1125	0.1125	0.075949367	0.105263158	0.1125	0.1125	0.112903226	0.094594595	0.1125	0.1125	0.096385542	0.094594595	0.078947368	0.1125	0.105263158	0.077922078	0.105263158	0.105263158	0.090909091	0.1125	0.139534884	0.111111111	0.086419753	0.076923077	0.1125	0.1125	0.066666667	0.379310345	0.092783505	0.076923077	0.105263158	0.075949367	0.117647059	0.075949367	0.102564103	0.123287671	0.075949367	0.1125	0.075949367	0.183908046	0.088607595	0.1125	0.273972603	0.466666667	0.102564103	0.1125	0.1125	0.105263158	0.1125	0.1125	0.1125	0.075949367	0.076923077	0.225	0.101265823	0.166666667	0.075949367	0.102564103	0.101265823	0.095890411	0.1125	0.105263158	0.102564103	0.105263158	1	0.1125	0.384615385	0.183908046	0.105263158	0.077922078	0.144578313	0.1125	0.064935065	0.106666667	0.077922078	0.105263158	0.195121951	0.123287671	0.205128205	0.105263158	0.1125	0.074074074	0.1125	0.105263158	0.1125	0.102564103	0.088607595	0.1125	0.075949367	0.1125	0.0875	0.123287671	0.185185185	0.0875	0.257575758	0.446428571	0.08	0.105263158	0.088607595	0.105263158	0.092105263	0.257142857	0.347222222	0.102564103	0.073170732	0.088607595	0.075949367	0.105263158	0.075949367	0.076923077	0.103896104	0.153846154	0.153846154	0.1125	0.1125	0.1125	0.092105263	0.1125	0.158536585	0.1125	0.1125	0.102564103
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN1CCN(CC2=CC=C(C=C2)C(=O)NC2=CC(NC3=NC=CC(=N3)C3=CN=CC=C3)=C(C)C=C2)CC1	0.492753623	0.071428571	0.09	0.11	0.142857143	0.11	0.11	0.077922078	0.079207921	0.092783505	0.11827957	0.082474227	0.11	0.11	0.142857143	0.11827957	0.092783505	0.25	0.080808081	0.11827957	0.11827957	0.092783505	0.147368421	0.35	0.242424242	0.177083333	0.09	0.11	0.08045977	0.092783505	0.11	0.11	0.082474227	0.101010101	0.071428571	0.142857143	0.11	0.092783505	0.09	0.102040816	0.102040816	0.11	0.116071429	0.071428571	0.150537634	0.144230769	0.082474227	0.071428571	0.21978022	0.11	0.082474227	0.091836735	0.11	0.111111111	0.102040816	0.282352941	0.101010101	0.11	0.091836735	0.111111111	0.195121951	0.11	0.11	0.092783505	0.091836735	0.105263158	0.091836735	0.130434783	0.11	0.091836735	0.102040816	0.11	0.208333333	0.11	0.091836735	0.092783505	0.092783505	0.11827957	0.092783505	0.11	0.11	0.09	0.090909091	0.082568807	0.231707317	0.08	0.091836735	0.091836735	0.226804124	0.102803738	0.11827957	0.11	0.082474227	0.11	0.115384615	0.077669903	0.218390805	0.082474227	0.11	0.11	0.11827957	0.091836735	0.11	0.11	0.096774194	0.090909091	0.078651685	0.105263158	0.168316832	0.11	0.289156627	0.13592233	0.19047619	0.11	0.11	0.12	0.11	0.102040816	0.091836735	0.091836735	0.102040816	0.11	0.241758242	0.071428571	0.11	0.08	0.103092784	0.11827957	0.091836735	0.11	0.072164948	0.082474227	0.08045977	0.06741573	0.12745098	0.091836735	0.135416667	0.102040816	0.096153846	0.11	0.11	0.092783505	0.123595506	0.11	0.091836735	0.224719101	0.102040816	0.11827957	0.264367816	0.270833333	0.083333333	0.105263158	0.11	0.168316832	0.14	0.091836735	0.11	0.091836735	0.092783505	0.102040816	0.09	0.145454545	0.092783505	0.11827957	0.11	0.130434783	0.11	0.21875	0.11827957	0.082474227	0.103092784	0.059405941	0.098214286	0.092783505	0.11	0.11	0.092783505	0.151515152	0.210526316	0.308510638	0.082474227	0.114583333	0.091836735	0.092783505	0.11827957	0.130434783	0.142857143	0.09	0.09	0.11	0.11	0.103092784	0.11	0.090909091	0.092783505	0.092783505	0.186813187	0.092783505	0.136842105	0.092783505	0.092783505	0.092783505	0.090909091	0.165137615	0.091836735	0.222222222	0.080808081	0.15625	0.092783505	0.096774194	0.11	0.102040816	0.11	0.09	0.18556701	0.09	0.096774194	0.178217822	0.11	0.153846154	0.079207921	0.227272727	0.098901099	0.080808081	0.091836735	0.130434783	0.082474227	0.091836735	0.11	0.09	0.102040816	0.11	0.11	0.091836735	0.11	0.091836735	0.096774194	0.145454545	0.071428571	0.092783505	0.11	0.08	0.112149533	0.092783505	0.091836735	0.111111111	0.182795699	0.096774194	0.091836735	0.101010101	0.090909091	0.11	0.11	0.082474227	0.168316832	0.11	0.130434783	0.138297872	0.092783505	0.091836735	0.102040816	0.071428571	0.197530864	0.092783505	0.11	0.12371134	0.071428571	0.102040816	0.091836735	0.105263158	0.11	0.137931034	0.091836735	0.11	0.09375	0.098214286	0.11	0.11	0.11	0.284090909	0.082474227	0.092783505	0.090909091	0.492753623	0.082474227	0.096774194	0.301075269	0.11	0.117021277	0.178571429	0.125	0.210526316	0.11	0.11	0.11	0.088888889	0.092783505	0.168316832	0.11	0.090909091	0.11	0.11	0.188888889	0.11	0.111111111	0.092783505	0.11	0.092783505	0.102040816	0.091836735	0.091836735	0.171717172	0.096774194	0.11	0.09	0.11	0.2625	0.091836735	0.188888889	0.166666667	0.09	0.274725275	0.130434783	0.341176471	0.082474227	0.092783505	0.092783505	0.092783505	0.091836735	0.071428571	0.071428571	0.079207921	0.096774194	0.12371134	0.092783505	0.134020619	0.082474227	0.223529412	0.065934066	0.092783505	0.092783505	0.11	0.080808081	0.11	0.11827957	0.071428571	0.103092784	0.11	0.079207921	0.239583333	0.087378641	0.153846154	0.11	0.082474227	0.092783505	0.12	0.175824176	0.11	0.105263158	0.092783505	0.11	0.247191011	0.11827957	0.082474227	0.11	0.090909091	0.09	0.11	0.114583333	0.083333333	0.083333333	0.11827957	0.11	0.21978022	0.11827957	0.09	0.11	0.11	0.11	0.091836735	0.092783505	0.11	0.11	0.109756098	0.095744681	0.11	0.11	0.118811881	0.095744681	0.083333333	0.11	0.092783505	0.071428571	0.092783505	0.092783505	0.105882353	0.11	0.090909091	0.131313131	0.12244898	0.081632653	0.11	0.11	0.082568807	0.275	0.103448276	0.081632653	0.092783505	0.091836735	0.113636364	0.080808081	0.102040816	0.11827957	0.091836735	0.11	0.091836735	0.146788991	0.090909091	0.11	0.173469388	0.279069767	0.102040816	0.11	0.11	0.092783505	0.11	0.11	0.11	0.091836735	0.081632653	0.176470588	0.101010101	0.177777778	0.091836735	0.102040816	0.101010101	0.096774194	0.11	0.092783505	0.102040816	0.092783505	0.384615385	0.11	1	0.179245283	0.092783505	0.082474227	0.147058824	0.11	0.094736842	0.082474227	0.082474227	0.092783505	0.142857143	0.11827957	0.171717172	0.092783505	0.11	0.079207921	0.11	0.092783505	0.11	0.102040816	0.090909091	0.11	0.091836735	0.11	0.09	0.130434783	0.168316832	0.09	0.220930233	0.320512821	0.131868132	0.092783505	0.090909091	0.092783505	0.105263158	0.222222222	0.337078652	0.102040816	0.067961165	0.090909091	0.091836735	0.092783505	0.091836735	0.081632653	0.103092784	0.131313131	0.108108108	0.11	0.11	0.11	0.105263158	0.11	0.125	0.11	0.11	0.090909091
CC(C)C1=C(C)N(C(=O)N2CCC(=CC2)C2=CN=CC=N2)C2=C(N1)C=C(O)C=C2	0.113636364	0.075268817	0.142857143	0.092783505	0.138613861	0.092783505	0.092783505	0.130434783	0.155555556	0.086021505	0.087912088	0.075268817	0.092783505	0.092783505	0.138613861	0.087912088	0.086021505	0.166666667	0.0625	0.087912088	0.087912088	0.086021505	0.106382979	0.157303371	0.168316832	0.136842105	0.083333333	0.092783505	0.098765432	0.086021505	0.092783505	0.092783505	0.075268817	0.142857143	0.075268817	0.15	0.092783505	0.086021505	0.142857143	0.084210526	0.084210526	0.092783505	0.111111111	0.075268817	0.186046512	0.163265306	0.075268817	0.075268817	0.152173913	0.092783505	0.075268817	0.0625	0.092783505	0.105263158	0.084210526	0.142857143	0.142857143	0.092783505	0.0625	0.105263158	0.148148148	0.092783505	0.092783505	0.086021505	0.0625	0.086956522	0.0625	0.087912088	0.092783505	0.0625	0.084210526	0.092783505	0.168421053	0.092783505	0.0625	0.086021505	0.086021505	0.087912088	0.086021505	0.092783505	0.092783505	0.083333333	0.06185567	0.118811881	0.129411765	0.119565217	0.0625	0.146067416	0.14	0.141414141	0.087912088	0.092783505	0.075268817	0.092783505	0.144329897	0.081632653	0.147727273	0.075268817	0.092783505	0.092783505	0.087912088	0.0625	0.092783505	0.092783505	0.077777778	0.06185567	0.045977011	0.086956522	0.141414141	0.092783505	0.120879121	0.142857143	0.144578313	0.092783505	0.092783505	0.114583333	0.092783505	0.084210526	0.146067416	0.146067416	0.084210526	0.092783505	0.173913043	0.075268817	0.092783505	0.06185567	0.120879121	0.125	0.0625	0.092783505	0.076086957	0.075268817	0.047058824	0.084337349	0.1	0.0625	0.106382979	0.084210526	0.101010101	0.092783505	0.092783505	0.086021505	0.079545455	0.092783505	0.146067416	0.130434783	0.084210526	0.087912088	0.166666667	0.147058824	0.112359551	0.086956522	0.092783505	0.141414141	0.112244898	0.0625	0.092783505	0.0625	0.086021505	0.084210526	0.142857143	0.110091743	0.086021505	0.087912088	0.092783505	0.087912088	0.092783505	0.142857143	0.087912088	0.075268817	0.085106383	0.120879121	0.082568807	0.086021505	0.092783505	0.092783505	0.086021505	0.147368421	0.144736842	0.113207547	0.075268817	0.096774194	0.0625	0.086021505	0.087912088	0.087912088	0.138613861	0.083333333	0.083333333	0.092783505	0.092783505	0.120879121	0.092783505	0.119565217	0.086021505	0.086021505	0.144444444	0.086021505	0.131868132	0.086021505	0.086021505	0.086021505	0.072916667	0.150943396	0.0625	0.117021277	0.0625	0.115789474	0.086021505	0.077777778	0.092783505	0.084210526	0.092783505	0.083333333	0.157894737	0.083333333	0.077777778	0.175257732	0.092783505	0.15	0.142857143	0.170454545	0.091954023	0.0625	0.0625	0.087912088	0.075268817	0.0625	0.092783505	0.083333333	0.084210526	0.092783505	0.092783505	0.0625	0.092783505	0.0625	0.077777778	0.110091743	0.075268817	0.086021505	0.092783505	0.119565217	0.106796117	0.086021505	0.0625	0.104651163	0.141304348	0.077777778	0.0625	0.072164948	0.183908046	0.092783505	0.092783505	0.075268817	0.141414141	0.092783505	0.087912088	0.096774194	0.086021505	0.0625	0.084210526	0.075268817	0.135802469	0.086021505	0.092783505	0.11827957	0.075268817	0.084210526	0.0625	0.086956522	0.092783505	0.175	0.0625	0.092783505	0.123595506	0.082568807	0.092783505	0.092783505	0.092783505	0.161290323	0.075268817	0.086021505	0.095744681	0.113636364	0.075268817	0.077777778	0.104761905	0.092783505	0.086956522	0.119047619	0.131313131	0.144736842	0.092783505	0.092783505	0.092783505	0.134146341	0.086021505	0.141414141	0.092783505	0.06185567	0.092783505	0.092783505	0.133333333	0.092783505	0.105263158	0.086021505	0.092783505	0.086021505	0.084210526	0.0625	0.0625	0.11	0.077777778	0.092783505	0.083333333	0.092783505	0.129411765	0.0625	0.133333333	0.175824176	0.083333333	0.180851064	0.087912088	0.159574468	0.075268817	0.086021505	0.086021505	0.086021505	0.0625	0.075268817	0.075268817	0.142857143	0.077777778	0.11827957	0.086021505	0.117021277	0.075268817	0.112359551	0.057471264	0.086021505	0.086021505	0.092783505	0.0625	0.092783505	0.087912088	0.075268817	0.085106383	0.092783505	0.142857143	0.175257732	0.126315789	0.15	0.092783505	0.075268817	0.086021505	0.114583333	0.108695652	0.092783505	0.086956522	0.086021505	0.092783505	0.152173913	0.087912088	0.075268817	0.092783505	0.183908046	0.083333333	0.092783505	0.096774194	0.112359551	0.076086957	0.087912088	0.092783505	0.127659574	0.087912088	0.083333333	0.092783505	0.092783505	0.092783505	0.0625	0.086021505	0.092783505	0.092783505	0.116883117	0.076923077	0.092783505	0.092783505	0.14893617	0.076923077	0.112359551	0.092783505	0.086021505	0.075268817	0.086021505	0.086021505	0.155844156	0.092783505	0.105769231	0.103092784	0.071428571	0.134831461	0.092783505	0.092783505	0.118811881	0.2125	0.078947368	0.074468085	0.086021505	0.0625	0.107142857	0.0625	0.084210526	0.087912088	0.0625	0.092783505	0.0625	0.132075472	0.183908046	0.092783505	0.145833333	0.166666667	0.084210526	0.092783505	0.092783505	0.086021505	0.092783505	0.092783505	0.092783505	0.0625	0.134831461	0.12745098	0.072164948	0.134831461	0.0625	0.084210526	0.072164948	0.077777778	0.092783505	0.086021505	0.084210526	0.086021505	0.183908046	0.092783505	0.179245283	1	0.086021505	0.075268817	0.142857143	0.092783505	0.137931034	0.075268817	0.075268817	0.086021505	0.138613861	0.087912088	0.168421053	0.086021505	0.092783505	0.142857143	0.092783505	0.086021505	0.092783505	0.084210526	0.183908046	0.092783505	0.0625	0.092783505	0.083333333	0.087912088	0.141414141	0.083333333	0.123595506	0.113636364	0.166666667	0.086021505	0.183908046	0.086021505	0.086956522	0.129032258	0.163265306	0.084210526	0.129032258	0.183908046	0.0625	0.086021505	0.0625	0.134831461	0.085106383	0.103092784	0.084507042	0.092783505	0.092783505	0.092783505	0.086956522	0.092783505	0.204301075	0.092783505	0.092783505	0.095744681
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
CN1CCC(CC1)S(=O)C1=C(C=C(Cl)C=N1)N1CC2(C1)CCCNC2	0.139240506	0.069767442	0.078651685	0.113636364	0.114583333	0.113636364	0.113636364	0.044776119	0.078651685	0.081395349	0.096385542	0.069767442	0.113636364	0.113636364	0.114583333	0.096385542	0.081395349	0.127906977	0.068181818	0.096385542	0.096385542	0.081395349	0.066666667	0.144578313	0.170212766	0.162790698	0.103448276	0.113636364	0.051948052	0.081395349	0.113636364	0.113636364	0.069767442	0.066666667	0.069767442	0.114583333	0.113636364	0.081395349	0.078651685	0.079545455	0.079545455	0.113636364	0.154639175	0.069767442	0.175	0.152173913	0.069767442	0.069767442	0.152941176	0.113636364	0.069767442	0.093023256	0.113636364	0.08988764	0.079545455	0.170731707	0.066666667	0.113636364	0.093023256	0.08988764	0.133333333	0.113636364	0.113636364	0.081395349	0.093023256	0.095238095	0.093023256	0.083333333	0.113636364	0.093023256	0.079545455	0.113636364	0.157303371	0.113636364	0.093023256	0.081395349	0.081395349	0.096385542	0.081395349	0.113636364	0.113636364	0.103448276	0.091954023	0.060606061	0.142857143	0.091954023	0.093023256	0.093023256	0.164835165	0.117021277	0.096385542	0.113636364	0.069767442	0.113636364	0.095744681	0.076923077	0.17721519	0.069767442	0.113636364	0.113636364	0.096385542	0.093023256	0.113636364	0.113636364	0.085365854	0.091954023	0.064102564	0.095238095	0.117021277	0.113636364	0.305555556	0.11827957	0.12987013	0.113636364	0.113636364	0.1	0.113636364	0.079545455	0.093023256	0.093023256	0.079545455	0.113636364	0.098901099	0.069767442	0.113636364	0.06741573	0.08045977	0.096385542	0.093023256	0.113636364	0.070588235	0.069767442	0.065789474	0.093333333	0.0625	0.093023256	0.090909091	0.079545455	0.097826087	0.113636364	0.113636364	0.081395349	0.048192771	0.113636364	0.093023256	0.185185185	0.079545455	0.096385542	0.197530864	0.184782609	0.083333333	0.095238095	0.113636364	0.117021277	0.122222222	0.093023256	0.113636364	0.093023256	0.081395349	0.079545455	0.078651685	0.13	0.081395349	0.096385542	0.113636364	0.083333333	0.113636364	0.209302326	0.096385542	0.069767442	0.08045977	0.056179775	0.067961165	0.081395349	0.113636364	0.113636364	0.081395349	0.21686747	0.144927536	0.1	0.069767442	0.093023256	0.093023256	0.081395349	0.096385542	0.083333333	0.114583333	0.103448276	0.103448276	0.113636364	0.113636364	0.08045977	0.113636364	0.130952381	0.081395349	0.081395349	0.158536585	0.081395349	0.104651163	0.081395349	0.081395349	0.081395349	0.117647059	0.151515152	0.093023256	0.141176471	0.068181818	0.101123596	0.081395349	0.085365854	0.113636364	0.079545455	0.113636364	0.103448276	0.172413793	0.103448276	0.085365854	0.164835165	0.113636364	0.150537634	0.066666667	0.172839506	0.101265823	0.068181818	0.093023256	0.083333333	0.069767442	0.093023256	0.113636364	0.103448276	0.079545455	0.113636364	0.113636364	0.093023256	0.113636364	0.093023256	0.085365854	0.13	0.069767442	0.081395349	0.113636364	0.091954023	0.104166667	0.081395349	0.093023256	0.074074074	0.114942529	0.085365854	0.093023256	0.078651685	0.104651163	0.113636364	0.113636364	0.069767442	0.117021277	0.113636364	0.083333333	0.08045977	0.081395349	0.093023256	0.079545455	0.069767442	0.063291139	0.081395349	0.113636364	0.129411765	0.069767442	0.079545455	0.093023256	0.069767442	0.113636364	0.131578947	0.093023256	0.113636364	0.069767442	0.067961165	0.113636364	0.113636364	0.113636364	0.111111111	0.069767442	0.081395349	0.079545455	0.139240506	0.069767442	0.085365854	0.161290323	0.113636364	0.069767442	0.048780488	0.155555556	0.144927536	0.113636364	0.113636364	0.113636364	0.133333333	0.081395349	0.117021277	0.113636364	0.091954023	0.113636364	0.113636364	0.13253012	0.113636364	0.08988764	0.081395349	0.113636364	0.081395349	0.079545455	0.093023256	0.093023256	0.157303371	0.085365854	0.113636364	0.103448276	0.113636364	0.142857143	0.093023256	0.160493827	0.151162791	0.103448276	0.183908046	0.083333333	0.2625	0.069767442	0.081395349	0.081395349	0.081395349	0.093023256	0.069767442	0.069767442	0.066666667	0.085365854	0.129411765	0.081395349	0.114942529	0.069767442	0.058139535	0.05	0.081395349	0.081395349	0.113636364	0.068181818	0.113636364	0.096385542	0.069767442	0.08045977	0.113636364	0.066666667	0.152173913	0.087912088	0.150537634	0.113636364	0.069767442	0.081395349	0.1	0.093023256	0.113636364	0.095238095	0.081395349	0.113636364	0.101123596	0.096385542	0.069767442	0.113636364	0.091954023	0.103448276	0.113636364	0.093023256	0.083333333	0.083333333	0.096385542	0.113636364	0.139534884	0.096385542	0.103448276	0.113636364	0.113636364	0.113636364	0.093023256	0.081395349	0.113636364	0.113636364	0.083333333	0.084337349	0.113636364	0.113636364	0.086956522	0.084337349	0.083333333	0.113636364	0.081395349	0.069767442	0.081395349	0.081395349	0.051948052	0.113636364	0.126315789	0.151162791	0.114942529	0.094117647	0.113636364	0.113636364	0.060606061	0.141025641	0.074766355	0.068965517	0.081395349	0.093023256	0.0625	0.068181818	0.079545455	0.096385542	0.093023256	0.113636364	0.093023256	0.108910891	0.091954023	0.113636364	0.133333333	0.182926829	0.079545455	0.113636364	0.113636364	0.081395349	0.113636364	0.113636364	0.113636364	0.093023256	0.094117647	0.163043478	0.078651685	0.223684211	0.093023256	0.079545455	0.078651685	0.085365854	0.113636364	0.081395349	0.079545455	0.081395349	0.144578313	0.113636364	0.147058824	0.142857143	0.081395349	0.069767442	1	0.113636364	0.083333333	0.069767442	0.069767442	0.081395349	0.114583333	0.096385542	0.211764706	0.081395349	0.113636364	0.066666667	0.113636364	0.081395349	0.113636364	0.079545455	0.104651163	0.113636364	0.093023256	0.113636364	0.103448276	0.083333333	0.117021277	0.103448276	0.057471264	0.139240506	0.058823529	0.081395349	0.104651163	0.081395349	0.095238095	0.114942529	0.164835165	0.079545455	0.077777778	0.104651163	0.093023256	0.081395349	0.093023256	0.094117647	0.08045977	0.178571429	0.045454545	0.113636364	0.113636364	0.113636364	0.095238095	0.113636364	0.130434783	0.113636364	0.113636364	0.079545455
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC1=C(CC2=CNC3=C2C=C(O)C=C3)C2=CC=CC=C2N1	0.115942029	0.053333333	0.106666667	0.075949367	0.056179775	0.075949367	0.075949367	0.163265306	0.106666667	0.052631579	0.054054054	0.067567568	0.075949367	0.075949367	0.056179775	0.054054054	0.052631579	0.272727273	0.065789474	0.054054054	0.054054054	0.052631579	0.064102564	0.064935065	0.2125	0.0875	0.077922078	0.075949367	0.0625	0.052631579	0.075949367	0.075949367	0.067567568	0.106666667	0.053333333	0.119047619	0.075949367	0.052631579	0.106666667	0.078947368	0.078947368	0.075949367	0.192771084	0.053333333	0.08	0.409090909	0.067567568	0.053333333	0.103896104	0.075949367	0.053333333	0.051948052	0.075949367	0.05	0.078947368	0.077922078	0.106666667	0.075949367	0.051948052	0.05	0.090909091	0.075949367	0.075949367	0.052631579	0.051948052	0.053333333	0.051948052	0.068493151	0.075949367	0.051948052	0.078947368	0.075949367	0.071428571	0.075949367	0.051948052	0.052631579	0.052631579	0.054054054	0.052631579	0.075949367	0.075949367	0.077922078	0.051282051	0.057471264	0.071428571	0.078947368	0.051948052	0.094594595	0.120481928	0.135802469	0.054054054	0.075949367	0.067567568	0.075949367	0.084337349	0.0625	0.15942029	0.067567568	0.075949367	0.075949367	0.054054054	0.051948052	0.075949367	0.075949367	0.055555556	0.051282051	0.060606061	0.053333333	0.082352941	0.075949367	0.065789474	0.058139535	0.072463768	0.075949367	0.075949367	0.075	0.075949367	0.078947368	0.094594595	0.094594595	0.078947368	0.075949367	0.12987013	0.053333333	0.075949367	0.064935065	0.094594595	0.130434783	0.051948052	0.075949367	0.054054054	0.067567568	0.0625	0.061538462	0.085365854	0.051948052	0.077922078	0.078947368	0.1	0.075949367	0.075949367	0.052631579	0.15625	0.075949367	0.094594595	0.064102564	0.078947368	0.054054054	0.063291139	0.129411765	0.098591549	0.053333333	0.075949367	0.082352941	0.086419753	0.051948052	0.075949367	0.051948052	0.052631579	0.078947368	0.106666667	0.098901099	0.052631579	0.054054054	0.075949367	0.068493151	0.075949367	0.070588235	0.054054054	0.067567568	0.065789474	0.08	0.043010753	0.052631579	0.075949367	0.075949367	0.052631579	0.128205128	0.081967213	0.102272727	0.067567568	0.065789474	0.051948052	0.052631579	0.054054054	0.068493151	0.056179775	0.077922078	0.077922078	0.075949367	0.075949367	0.094594595	0.075949367	0.078947368	0.052631579	0.052631579	0.223880597	0.052631579	0.064935065	0.052631579	0.052631579	0.052631579	0.078947368	0.097826087	0.051948052	0.063291139	0.065789474	0.118421053	0.052631579	0.055555556	0.075949367	0.078947368	0.075949367	0.077922078	0.085365854	0.077922078	0.085714286	0.068965517	0.075949367	0.056179775	0.106666667	0.078947368	0.37037037	0.065789474	0.051948052	0.068493151	0.053333333	0.051948052	0.075949367	0.077922078	0.078947368	0.075949367	0.075949367	0.051948052	0.075949367	0.051948052	0.085714286	0.098901099	0.053333333	0.052631579	0.075949367	0.078947368	0.068965517	0.052631579	0.051948052	0.072463768	0.333333333	0.055555556	0.051948052	0.064102564	0.154929577	0.075949367	0.075949367	0.053333333	0.082352941	0.075949367	0.068493151	0.306451613	0.052631579	0.051948052	0.078947368	0.053333333	0.092307692	0.052631579	0.075949367	0.106666667	0.053333333	0.078947368	0.051948052	0.128571429	0.075949367	0.106060606	0.051948052	0.075949367	0.082191781	0.043010753	0.075949367	0.075949367	0.075949367	0.260869565	0.067567568	0.052631579	0.051282051	0.115942029	0.053333333	0.085714286	0.06741573	0.075949367	0.097222222	0.140625	0.181818182	0.081967213	0.075949367	0.075949367	0.075949367	0.028571429	0.052631579	0.082352941	0.075949367	0.051282051	0.075949367	0.075949367	0.094594595	0.075949367	0.05	0.052631579	0.075949367	0.052631579	0.078947368	0.051948052	0.051948052	0.084337349	0.085714286	0.075949367	0.077922078	0.075949367	0.071428571	0.051948052	0.094594595	0.075	0.077922078	0.084337349	0.068493151	0.060240964	0.053333333	0.052631579	0.052631579	0.052631579	0.051948052	0.053333333	0.053333333	0.106666667	0.055555556	0.106666667	0.052631579	0.150684932	0.067567568	0.147058824	0.126984127	0.052631579	0.052631579	0.075949367	0.065789474	0.075949367	0.054054054	0.053333333	0.065789474	0.075949367	0.106666667	0.107142857	0.075	0.056179775	0.075949367	0.053333333	0.052631579	0.075	0.125	0.075949367	0.053333333	0.052631579	0.075949367	0.103896104	0.054054054	0.053333333	0.075949367	0.154929577	0.077922078	0.075949367	0.065789474	0.098591549	0.083333333	0.054054054	0.075949367	0.103896104	0.054054054	0.077922078	0.075949367	0.075949367	0.075949367	0.051948052	0.052631579	0.075949367	0.075949367	0.048387097	0.054794521	0.075949367	0.075949367	0.0875	0.054794521	0.098591549	0.075949367	0.052631579	0.053333333	0.052631579	0.052631579	0.152542373	0.075949367	0.044444444	0.303030303	0.105263158	0.095890411	0.075949367	0.075949367	0.057471264	0.085714286	0.051546392	0.066666667	0.052631579	0.051948052	0.090909091	0.065789474	0.078947368	0.054054054	0.051948052	0.075949367	0.051948052	0.076086957	0.154929577	0.075949367	0.072289157	0.063291139	0.078947368	0.075949367	0.075949367	0.052631579	0.075949367	0.075949367	0.075949367	0.051948052	0.095890411	0.093023256	0.064102564	0.111111111	0.051948052	0.078947368	0.064102564	0.085714286	0.075949367	0.052631579	0.078947368	0.052631579	0.064935065	0.075949367	0.094736842	0.137931034	0.052631579	0.067567568	0.083333333	0.075949367	1	0.053333333	0.067567568	0.052631579	0.056179775	0.054054054	0.058823529	0.052631579	0.075949367	0.106666667	0.075949367	0.052631579	0.075949367	0.078947368	0.154929577	0.075949367	0.051948052	0.075949367	0.077922078	0.068493151	0.082352941	0.077922078	0.161764706	0.069444444	0.184615385	0.052631579	0.154929577	0.052631579	0.053333333	0.090909091	0.094117647	0.078947368	0.105263158	0.154929577	0.051948052	0.052631579	0.051948052	0.095890411	0.065789474	0.036144578	0.076923077	0.075949367	0.075949367	0.075949367	0.053333333	0.075949367	0.1375	0.075949367	0.075949367	0.051282051
NC(=O)C1=CN(C=CC1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.114285714	0.212121212	0.076923077	0.387096774	0.144578313	0.387096774	0.387096774	0.074074074	0.076923077	0.372881356	0.436363636	0.212121212	0.387096774	0.387096774	0.144578313	0.436363636	0.372881356	0.0625	0.205882353	0.436363636	0.436363636	0.372881356	0.292307692	0.106666667	0.101123596	0.113924051	0.235294118	0.387096774	0.189655172	0.372881356	0.387096774	0.387096774	0.212121212	0.076923077	0.212121212	0.117647059	0.387096774	0.372881356	0.076923077	0.360655738	0.360655738	0.387096774	0.086956522	0.212121212	0.108108108	0.105882353	0.212121212	0.212121212	0.116883117	0.387096774	1	0.205882353	0.387096774	0.440677966	0.360655738	0.12	0.076923077	0.387096774	0.205882353	0.440677966	0.140625	0.387096774	0.387096774	0.372881356	0.205882353	0.25	0.205882353	0.436363636	0.387096774	0.205882353	0.360655738	0.387096774	0.109756098	0.387096774	0.205882353	0.372881356	0.372881356	0.436363636	0.372881356	0.387096774	0.387096774	0.235294118	0.202898551	0.081395349	0.101449275	0.064102564	0.205882353	0.064935065	0.093023256	0.1625	0.436363636	0.387096774	0.212121212	0.387096774	0.3	0.178082192	0.125	0.212121212	0.387096774	0.387096774	0.436363636	0.205882353	0.387096774	0.387096774	0.262295082	0.202898551	0.044117647	0.25	0.134146341	0.387096774	0.108108108	0.260273973	0.102941176	0.387096774	0.387096774	0.45	0.387096774	0.360655738	0.064935065	0.064935065	0.360655738	0.387096774	0.142857143	0.212121212	0.387096774	0.202898551	0.064935065	0.144927536	0.205882353	0.387096774	0.215384615	0.212121212	0.045454545	0.076923077	0.184210526	0.205882353	0.272727273	0.360655738	0.098765432	0.387096774	0.387096774	0.372881356	0.056338028	0.387096774	0.064935065	0.12	0.360655738	0.436363636	0.08974359	0.08988764	0.067567568	0.25	0.387096774	0.134146341	0.085365854	0.205882353	0.387096774	0.205882353	0.372881356	0.360655738	0.090909091	0.10989011	0.372881356	0.436363636	0.387096774	0.436363636	0.387096774	0.095238095	0.436363636	0.212121212	0.366666667	0.064935065	0.152941176	0.372881356	0.387096774	0.387096774	0.372881356	0.1125	0.13559322	0.101123596	0.212121212	0.366666667	0.205882353	0.372881356	0.436363636	0.436363636	0.144578313	0.235294118	0.235294118	0.387096774	0.387096774	0.064935065	0.387096774	0.064102564	0.372881356	0.372881356	0.106666667	0.372881356	0.092105263	0.372881356	0.372881356	0.372881356	0.064102564	0.096774194	0.205882353	0.08974359	0.205882353	0.088607595	0.372881356	0.262295082	0.387096774	0.360655738	0.387096774	0.235294118	0.139240506	0.235294118	0.262295082	0.105882353	0.387096774	0.144578313	0.076923077	0.092105263	0.056338028	0.205882353	0.205882353	0.436363636	1	0.205882353	0.387096774	0.235294118	0.360655738	0.387096774	0.387096774	0.205882353	0.387096774	0.205882353	0.262295082	0.10989011	0.212121212	0.372881356	0.387096774	0.064102564	0.323943662	0.372881356	0.205882353	0.153846154	0.133333333	0.262295082	0.205882353	0.35483871	0.077922078	0.387096774	0.387096774	1	0.134146341	0.387096774	0.436363636	0.078947368	0.372881356	0.205882353	0.360655738	0.212121212	0.090909091	0.372881356	0.387096774	0.063291139	0.212121212	0.360655738	0.205882353	0.095890411	0.387096774	0.072463768	0.205882353	0.387096774	0.066666667	0.152941176	0.387096774	0.387096774	0.387096774	0.060240964	0.212121212	0.372881356	0.276923077	0.114285714	1	0.262295082	0.142857143	0.387096774	0.111111111	0.104477612	0.095238095	0.13559322	0.387096774	0.387096774	0.387096774	0.106060606	0.372881356	0.134146341	0.387096774	0.202898551	0.387096774	0.387096774	0.108108108	0.387096774	0.440677966	0.372881356	0.387096774	0.372881356	0.360655738	0.205882353	0.205882353	0.096385542	0.262295082	0.387096774	0.235294118	0.387096774	0.101449275	0.205882353	0.108108108	0.12987013	0.235294118	0.109756098	0.436363636	0.1125	1	0.372881356	0.372881356	0.372881356	0.205882353	0.212121212	0.212121212	0.076923077	0.262295082	0.063291139	0.372881356	0.118421053	0.212121212	0.082191781	0.058823529	0.372881356	0.372881356	0.387096774	0.205882353	0.387096774	0.436363636	0.212121212	0.366666667	0.387096774	0.076923077	0.105882353	0.074074074	0.144578313	0.387096774	1	0.372881356	0.45	0.108108108	0.387096774	0.25	0.372881356	0.387096774	0.116883117	0.436363636	1	0.387096774	0.077922078	0.235294118	0.387096774	0.366666667	0.067567568	0.067567568	0.436363636	0.387096774	0.102564103	0.436363636	0.235294118	0.387096774	0.387096774	0.387096774	0.205882353	0.372881356	0.387096774	0.387096774	0.137931034	0.258064516	0.387096774	0.387096774	0.113924051	0.258064516	0.067567568	0.387096774	0.372881356	0.212121212	0.372881356	0.372881356	0.078125	0.387096774	0.319444444	0.101265823	0.036585366	0.08	0.387096774	0.387096774	0.081395349	0.1	0.131868132	0.208955224	0.372881356	0.205882353	0.351851852	0.205882353	0.360655738	0.436363636	0.205882353	0.387096774	0.205882353	0.136363636	0.077922078	0.387096774	0.153846154	0.08974359	0.360655738	0.387096774	0.387096774	0.372881356	0.387096774	0.387096774	0.387096774	0.205882353	0.08	0.144578313	0.35483871	0.051948052	0.205882353	0.360655738	0.35483871	0.262295082	0.387096774	0.372881356	0.360655738	0.372881356	0.106666667	0.387096774	0.082474227	0.075268817	0.372881356	0.212121212	0.069767442	0.387096774	0.053333333	1	0.212121212	0.372881356	0.144578313	0.436363636	0.096385542	0.372881356	0.387096774	0.076923077	0.387096774	0.372881356	0.387096774	0.360655738	0.077922078	0.387096774	0.205882353	0.387096774	0.235294118	0.436363636	0.134146341	0.235294118	0.066666667	0.098591549	0.068493151	0.372881356	0.077922078	0.372881356	0.25	0.103896104	0.093023256	0.360655738	0.08974359	0.077922078	0.205882353	0.372881356	0.205882353	0.08	0.366666667	0.0875	0.163265306	0.387096774	0.387096774	0.387096774	0.25	0.387096774	0.12195122	0.387096774	0.387096774	0.276923077
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.068493151	0.70212766	0.063291139	0.409836066	0.079545455	0.409836066	0.409836066	0.054545455	0.063291139	0.446428571	0.385964912	1	0.409836066	0.409836066	0.079545455	0.385964912	0.446428571	0.075949367	0.782608696	0.385964912	0.385964912	0.446428571	0.076923077	0.064102564	0.088888889	0.073170732	0.647058824	0.409836066	0.095238095	0.446428571	0.409836066	0.409836066	1	0.063291139	0.70212766	0.091954023	0.409836066	0.446428571	0.063291139	0.509090909	0.509090909	0.409836066	0.086956522	0.70212766	0.051282051	0.08045977	1	0.70212766	0.061728395	0.409836066	0.212121212	0.782608696	0.409836066	0.349206349	0.509090909	0.05	0.063291139	0.409836066	0.782608696	0.349206349	0.089552239	0.409836066	0.409836066	0.446428571	0.782608696	0.379310345	0.782608696	0.295081967	0.409836066	0.782608696	0.509090909	0.409836066	0.083333333	0.409836066	0.782608696	0.446428571	0.446428571	0.385964912	0.446428571	0.409836066	0.409836066	0.647058824	0.765957447	0.04494382	0.070422535	0.064102564	0.782608696	0.051282051	0.068181818	0.081395349	0.385964912	0.409836066	1	0.409836066	0.058139535	0.50877193	0.094594595	1	0.409836066	0.409836066	0.385964912	0.782608696	0.409836066	0.409836066	0.604166667	0.765957447	0.14516129	0.379310345	0.081395349	0.409836066	0.064935065	0.082352941	0.056338028	0.409836066	0.409836066	0.318181818	0.409836066	0.509090909	0.051282051	0.051282051	0.509090909	0.409836066	0.113924051	0.70212766	0.409836066	0.765957447	0.051282051	0.112676056	0.782608696	0.409836066	0.717391304	1	0.15	0.044776119	0.666666667	0.782608696	0.448275862	0.509090909	0.072289157	0.409836066	0.409836066	0.446428571	0.071428571	0.409836066	0.051282051	0.090909091	0.509090909	0.385964912	0.08974359	0.043010753	0.053333333	0.379310345	0.409836066	0.081395349	0.085365854	0.782608696	0.409836066	0.782608696	0.446428571	0.509090909	0.063291139	0.097826087	0.446428571	0.385964912	0.409836066	0.295081967	0.409836066	0.069767442	0.385964912	1	0.64	0.051282051	0.462686567	0.446428571	0.409836066	0.409836066	0.446428571	0.05952381	0.098360656	0.053763441	1	0.413793103	0.782608696	0.446428571	0.385964912	0.295081967	0.079545455	0.647058824	0.647058824	0.409836066	0.409836066	0.051282051	0.409836066	0.050632911	0.446428571	0.446428571	0.050632911	0.446428571	0.050632911	0.446428571	0.446428571	0.446428571	0.050632911	0.0625	0.782608696	0.049382716	0.782608696	0.061728395	0.446428571	0.604166667	0.409836066	0.509090909	0.409836066	0.647058824	0.084337349	0.647058824	0.480769231	0.08045977	0.409836066	0.079545455	0.063291139	0.077922078	0.056338028	0.782608696	0.782608696	0.295081967	0.212121212	0.782608696	0.409836066	0.647058824	0.509090909	0.409836066	0.409836066	0.782608696	0.409836066	0.782608696	0.480769231	0.097826087	0.70212766	0.446428571	0.409836066	0.064102564	0.08045977	0.446428571	0.782608696	0.056338028	0.0625	0.604166667	0.782608696	0.5	0.077922078	0.409836066	0.409836066	0.212121212	0.081395349	0.409836066	0.295081967	0.051282051	0.446428571	0.782608696	0.509090909	0.70212766	0.074626866	0.446428571	0.409836066	0.05	0.70212766	0.509090909	0.782608696	0.052631579	0.409836066	0.088235294	0.782608696	0.409836066	0.052631579	0.462686567	0.409836066	0.409836066	0.409836066	0.073170732	1	0.446428571	0.566037736	0.068493151	0.212121212	0.480769231	0.090909091	0.409836066	0.081081081	0.088235294	0.069767442	0.098360656	0.409836066	0.409836066	0.409836066	0.042857143	0.446428571	0.081395349	0.409836066	0.765957447	0.409836066	0.409836066	0.064935065	0.409836066	0.349206349	0.446428571	0.409836066	0.446428571	0.509090909	0.782608696	0.782608696	0.083333333	0.480769231	0.409836066	0.647058824	0.409836066	0.070422535	0.782608696	0.064935065	0.074074074	0.647058824	0.070588235	0.295081967	0.085365854	0.212121212	0.446428571	0.446428571	0.446428571	0.782608696	0.70212766	0.70212766	0.063291139	0.604166667	0.05	0.446428571	0.075949367	1	0.067567568	0.058823529	0.446428571	0.446428571	0.409836066	0.782608696	0.409836066	0.385964912	0.70212766	0.64	0.409836066	0.063291139	0.08045977	0.048192771	0.079545455	0.409836066	0.212121212	0.446428571	0.318181818	0.064935065	0.409836066	0.379310345	0.446428571	0.409836066	0.075	0.385964912	0.212121212	0.409836066	0.077922078	0.647058824	0.409836066	0.413793103	0.053333333	0.067567568	0.385964912	0.409836066	0.061728395	0.385964912	0.647058824	0.409836066	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.409836066	0.064516129	0.591836735	0.409836066	0.409836066	0.073170732	0.591836735	0.053333333	0.409836066	0.446428571	0.70212766	0.446428571	0.446428571	0.078125	0.409836066	0.06741573	0.06097561	0.049382716	0.065789474	0.409836066	0.409836066	0.04494382	0.084507042	0.450704225	0.975609756	0.446428571	0.782608696	0.089552239	0.782608696	0.509090909	0.385964912	0.782608696	0.409836066	0.782608696	0.075268817	0.077922078	0.409836066	0.084337349	0.103896104	0.509090909	0.409836066	0.409836066	0.446428571	0.409836066	0.409836066	0.409836066	0.782608696	0.065789474	0.091954023	0.5	0.051948052	0.782608696	0.509090909	0.5	0.480769231	0.409836066	0.446428571	0.509090909	0.446428571	0.077922078	0.409836066	0.082474227	0.075268817	0.446428571	1	0.069767442	0.409836066	0.067567568	0.212121212	1	0.446428571	0.079545455	0.385964912	0.083333333	0.446428571	0.409836066	0.063291139	0.409836066	0.446428571	0.409836066	0.509090909	0.077922078	0.409836066	0.782608696	0.409836066	0.647058824	0.295081967	0.081395349	0.647058824	0.066666667	0.068493151	0.083333333	0.446428571	0.077922078	0.446428571	0.379310345	0.103896104	0.08045977	0.509090909	0.0625	0.077922078	0.782608696	0.446428571	0.782608696	0.065789474	0.64	0.06097561	0.096153846	0.409836066	0.409836066	0.409836066	0.379310345	0.409836066	0.057471264	0.409836066	0.409836066	0.566037736
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=C(F)C=C1	0.120481928	0.079545455	0.042105263	0.134831461	1	0.134831461	0.134831461	0.057971014	0.042105263	0.11627907	0.13253012	0.079545455	0.134831461	0.134831461	1	0.13253012	0.11627907	0.123595506	0.102272727	0.13253012	0.13253012	0.11627907	0.192771084	0.180722892	0.164948454	0.157303371	0.1	0.134831461	0.135135135	0.11627907	0.134831461	0.134831461	0.079545455	0.053191489	0.079545455	0.134020619	0.134831461	0.11627907	0.053191489	0.113636364	0.113636364	0.134831461	0.15	0.079545455	0.197530864	0.112244898	0.079545455	0.079545455	0.16091954	0.134831461	0.144578313	0.077777778	0.134831461	0.162790698	0.113636364	0.164705882	0.053191489	0.134831461	0.077777778	0.162790698	0.157894737	0.134831461	0.134831461	0.11627907	0.077777778	0.117647059	0.077777778	0.146341463	0.134831461	0.077777778	0.113636364	0.134831461	0.164835165	0.134831461	0.077777778	0.11627907	0.11627907	0.13253012	0.11627907	0.134831461	0.134831461	0.1	0.076923077	0.048543689	0.166666667	0.088888889	0.077777778	0.043010753	0.159574468	0.186813187	0.13253012	0.134831461	0.079545455	0.134831461	0.177777778	0.086021505	0.156626506	0.079545455	0.134831461	0.134831461	0.13253012	0.077777778	0.134831461	0.134831461	0.095238095	0.076923077	0.075	0.117647059	0.830508475	0.134831461	0.141176471	0.163043478	0.216216216	0.134831461	0.134831461	0.172413793	0.134831461	0.113636364	0.043010753	0.043010753	0.113636364	0.134831461	0.119565217	0.079545455	0.134831461	0.101123596	0.054347826	0.119047619	0.077777778	0.134831461	0.08045977	0.079545455	0.076923077	0.103896104	0.09375	0.077777778	0.137931034	0.113636364	0.083333333	0.134831461	0.134831461	0.11627907	0.097560976	0.134831461	0.043010753	0.151162791	0.113636364	0.13253012	0.136363636	0.098039216	0.044444444	0.117647059	0.134831461	0.830508475	0.142857143	0.077777778	0.134831461	0.077777778	0.11627907	0.113636364	0.042105263	0.137254902	0.11627907	0.13253012	0.134831461	0.146341463	0.134831461	0.175824176	0.13253012	0.079545455	0.114942529	0.031914894	0.076190476	0.11627907	0.134831461	0.134831461	0.11627907	0.168539326	0.171428571	0.118811881	0.079545455	0.114942529	0.077777778	0.11627907	0.13253012	0.146341463	1	0.1	0.1	0.134831461	0.134831461	0.054347826	0.134831461	0.042553191	0.11627907	0.11627907	0.139534884	0.11627907	0.166666667	0.11627907	0.11627907	0.11627907	0.126436782	0.125	0.077777778	0.149425287	0.102272727	0.086021505	0.11627907	0.095238095	0.134831461	0.113636364	0.134831461	0.1	0.179775281	0.1	0.108433735	0.159574468	0.134831461	0.833333333	0.053191489	0.166666667	0.058823529	0.102272727	0.077777778	0.146341463	0.144578313	0.077777778	0.134831461	0.1	0.113636364	0.134831461	0.134831461	0.077777778	0.134831461	0.077777778	0.108433735	0.137254902	0.079545455	0.11627907	0.134831461	0.088888889	0.172043011	0.11627907	0.077777778	0.285714286	0.162790698	0.095238095	0.077777778	0.137931034	0.053763441	0.134831461	0.134831461	0.144578313	0.830508475	0.134831461	0.146341463	0.08988764	0.11627907	0.077777778	0.113636364	0.079545455	0.101265823	0.11627907	0.134831461	0.087912088	0.079545455	0.113636364	0.077777778	0.091954023	0.134831461	0.072289157	0.077777778	0.134831461	0.043956044	0.076190476	0.134831461	0.134831461	0.134831461	0.170454545	0.079545455	0.11627907	0.126436782	0.120481928	0.144578313	0.108433735	0.15625	0.134831461	0.079545455	0.085365854	0.163043478	0.171428571	0.134831461	0.134831461	0.134831461	0.113924051	0.11627907	0.830508475	0.134831461	0.076923077	0.134831461	0.134831461	0.141176471	0.134831461	0.162790698	0.11627907	0.134831461	0.11627907	0.113636364	0.077777778	0.077777778	0.191011236	0.108433735	0.134831461	0.1	0.134831461	0.166666667	0.077777778	0.127906977	0.159090909	0.1	0.164835165	0.146341463	0.181818182	0.144578313	0.11627907	0.11627907	0.11627907	0.077777778	0.079545455	0.079545455	0.053191489	0.095238095	0.087912088	0.11627907	0.098901099	0.079545455	0.093023256	0.048192771	0.11627907	0.11627907	0.134831461	0.102272727	0.134831461	0.13253012	0.079545455	0.114942529	0.134831461	0.053191489	0.184782609	0.051546392	0.833333333	0.134831461	0.144578313	0.11627907	0.172413793	0.08988764	0.134831461	0.117647059	0.11627907	0.134831461	0.134831461	0.13253012	0.144578313	0.134831461	0.053763441	0.1	0.134831461	0.114942529	0.044444444	0.13253012	0.13253012	0.134831461	0.147727273	0.13253012	0.1	0.134831461	0.134831461	0.134831461	0.077777778	0.11627907	0.134831461	0.134831461	0.173913043	0.094117647	0.134831461	0.134831461	0.06185567	0.094117647	0.044444444	0.134831461	0.11627907	0.079545455	0.11627907	0.11627907	0.063291139	0.134831461	0.182795699	0.108695652	0.075268817	0.043478261	0.134831461	0.134831461	0.048543689	0.15	0.072727273	0.078651685	0.11627907	0.077777778	0.157894737	0.102272727	0.113636364	0.13253012	0.077777778	0.134831461	0.077777778	0.769230769	0.053763441	0.134831461	0.5	0.162790698	0.113636364	0.134831461	0.134831461	0.11627907	0.134831461	0.134831461	0.134831461	0.077777778	0.043478261	0.12244898	0.137931034	0.090909091	0.077777778	0.113636364	0.137931034	0.108433735	0.134831461	0.11627907	0.113636364	0.11627907	0.195121951	0.134831461	0.142857143	0.138613861	0.11627907	0.079545455	0.114583333	0.134831461	0.056179775	0.144578313	0.079545455	0.11627907	1	0.13253012	0.191011236	0.11627907	0.134831461	0.053191489	0.134831461	0.11627907	0.134831461	0.113636364	0.053763441	0.134831461	0.077777778	0.134831461	0.1	0.146341463	0.830508475	0.1	0.079545455	0.120481928	0.056818182	0.11627907	0.053763441	0.11627907	0.117647059	0.123595506	0.135416667	0.113636364	0.075268817	0.053763441	0.077777778	0.11627907	0.077777778	0.043478261	0.114942529	0.108695652	0.142857143	0.134831461	0.134831461	0.134831461	0.117647059	0.134831461	0.150537634	0.134831461	0.134831461	0.126436782
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.1	0.338983051	0.077922078	0.603773585	0.13253012	0.603773585	0.603773585	0.055555556	0.077922078	0.568627451	1	0.385964912	0.603773585	0.603773585	0.13253012	1	0.568627451	0.076923077	0.35	1	1	0.568627451	0.092105263	0.108108108	0.127906977	0.101265823	0.383333333	0.603773585	0.133333333	0.568627451	0.603773585	0.603773585	0.385964912	0.077922078	0.338983051	0.119047619	0.603773585	0.568627451	0.077922078	0.576923077	0.576923077	0.603773585	0.1	0.338983051	0.08	0.107142857	0.385964912	0.338983051	0.103896104	0.603773585	0.436363636	0.35	0.603773585	0.527272727	0.576923077	0.077922078	0.077922078	0.603773585	0.35	0.527272727	0.125	0.603773585	0.603773585	0.568627451	0.35	0.58	0.35	0.659574468	0.603773585	0.35	0.576923077	0.603773585	0.139240506	0.603773585	0.35	0.568627451	0.568627451	1	0.568627451	0.603773585	0.603773585	0.383333333	0.344262295	0.069767442	0.086956522	0.064935065	0.35	0.065789474	0.107142857	0.12195122	1	0.603773585	0.385964912	0.603773585	0.111111111	0.268656716	0.142857143	0.385964912	0.603773585	0.603773585	1	0.35	0.603773585	0.603773585	0.617021277	0.344262295	0.111111111	0.58	0.12195122	0.603773585	0.094594595	0.109756098	0.088235294	0.603773585	0.603773585	0.50877193	0.603773585	0.576923077	0.065789474	0.065789474	0.576923077	0.603773585	0.175675676	0.338983051	0.603773585	0.344262295	0.065789474	0.130434783	0.35	0.603773585	0.344827586	0.385964912	0.114754098	0.078125	0.308823529	0.35	0.317460317	0.576923077	0.113924051	0.603773585	0.603773585	0.568627451	0.042253521	0.603773585	0.065789474	0.121621622	0.576923077	1	0.105263158	0.066666667	0.068493151	0.58	0.603773585	0.12195122	0.113924051	0.35	0.603773585	0.35	0.568627451	0.576923077	0.077922078	0.136363636	0.568627451	1	0.603773585	0.659574468	0.603773585	0.12345679	1	0.385964912	0.62	0.065789474	0.366197183	0.568627451	0.603773585	0.603773585	0.568627451	0.1	0.137931034	0.08988764	0.385964912	0.653061224	0.35	0.568627451	1	0.659574468	0.13253012	0.383333333	0.383333333	0.603773585	0.603773585	0.065789474	0.603773585	0.064935065	0.568627451	0.568627451	0.093333333	0.568627451	0.108108108	0.568627451	0.568627451	0.568627451	0.064935065	0.086021505	0.35	0.076923077	0.35	0.075949367	0.568627451	0.617021277	0.603773585	0.576923077	0.603773585	0.383333333	0.098765432	0.383333333	0.407407407	0.134146341	0.603773585	0.13253012	0.077922078	0.108108108	0.057142857	0.35	0.35	0.659574468	0.436363636	0.35	0.603773585	0.383333333	0.576923077	0.603773585	0.603773585	0.35	0.603773585	0.35	0.407407407	0.136363636	0.338983051	0.568627451	0.603773585	0.064935065	0.094117647	0.568627451	0.35	0.104477612	0.090909091	0.617021277	0.35	0.566037736	0.078947368	0.603773585	0.603773585	0.436363636	0.12195122	0.603773585	0.659574468	0.065789474	0.568627451	0.35	0.576923077	0.338983051	0.092307692	0.568627451	0.603773585	0.064102564	0.338983051	0.576923077	0.35	0.067567568	0.603773585	0.106060606	0.35	0.603773585	0.067567568	0.366197183	0.603773585	0.603773585	0.603773585	0.074074074	0.385964912	0.568627451	0.322580645	0.1	0.436363636	0.407407407	0.130952381	0.603773585	0.112676056	0.089552239	0.096385542	0.137931034	0.603773585	0.603773585	0.603773585	0.090909091	0.568627451	0.12195122	0.603773585	0.344262295	0.603773585	0.603773585	0.094594595	0.603773585	0.527272727	0.568627451	0.603773585	0.568627451	0.576923077	0.35	0.35	0.111111111	0.407407407	0.603773585	0.383333333	0.603773585	0.086956522	0.35	0.094594595	0.116883117	0.383333333	0.125	0.659574468	0.128205128	0.436363636	0.568627451	0.568627451	0.568627451	0.35	0.338983051	0.338983051	0.077922078	0.617021277	0.064102564	0.568627451	0.105263158	0.385964912	0.068493151	0.044117647	0.568627451	0.568627451	0.603773585	0.35	0.603773585	1	0.338983051	0.62	0.603773585	0.077922078	0.107142857	0.075	0.13253012	0.603773585	0.436363636	0.568627451	0.50877193	0.094594595	0.603773585	0.58	0.568627451	0.603773585	0.103896104	1	0.436363636	0.603773585	0.078947368	0.383333333	0.603773585	0.653061224	0.068493151	0.068493151	1	0.603773585	0.08974359	1	0.383333333	0.603773585	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.603773585	0.101694915	0.604166667	0.603773585	0.603773585	0.101265823	0.604166667	0.068493151	0.603773585	0.568627451	0.338983051	0.568627451	0.568627451	0.079365079	0.603773585	0.093023256	0.102564103	0.05	0.081081081	0.603773585	0.603773585	0.069767442	0.117647059	0.243902439	0.379310345	0.568627451	0.35	0.142857143	0.35	0.576923077	1	0.35	0.603773585	0.35	0.125	0.078947368	0.603773585	0.141025641	0.105263158	0.576923077	0.603773585	0.603773585	0.568627451	0.603773585	0.603773585	0.603773585	0.35	0.081081081	0.13253012	0.566037736	0.066666667	0.35	0.576923077	0.566037736	0.407407407	0.603773585	0.568627451	0.576923077	0.568627451	0.123287671	0.603773585	0.11827957	0.087912088	0.568627451	0.385964912	0.096385542	0.603773585	0.054054054	0.436363636	0.385964912	0.568627451	0.13253012	1	0.111111111	0.568627451	0.603773585	0.077922078	0.603773585	0.568627451	0.603773585	0.576923077	0.078947368	0.603773585	0.35	0.603773585	0.383333333	0.659574468	0.12195122	0.383333333	0.067567568	0.084507042	0.084507042	0.568627451	0.078947368	0.568627451	0.58	0.135135135	0.094117647	0.576923077	0.076923077	0.078947368	0.35	0.568627451	0.35	0.081081081	0.62	0.075	0.12	0.603773585	0.603773585	0.603773585	0.58	0.603773585	0.096385542	0.603773585	0.603773585	0.322580645
CC(C)N1CCC(CC1)S(=O)C1=CC=C(C=N1)C(=O)N[C@H](C)C1=CC=C(F)C=C1	0.186666667	0.083333333	0.091954023	0.102272727	0.191011236	0.102272727	0.102272727	0.112903226	0.079545455	0.095238095	0.111111111	0.083333333	0.102272727	0.102272727	0.191011236	0.111111111	0.095238095	0.129411765	0.107142857	0.111111111	0.111111111	0.095238095	0.172839506	0.205128205	0.159574468	0.164705882	0.091954023	0.102272727	0.095890411	0.095238095	0.102272727	0.102272727	0.083333333	0.104651163	0.083333333	0.164835165	0.102272727	0.095238095	0.091954023	0.093023256	0.093023256	0.102272727	0.168421053	0.083333333	0.256756757	0.141304348	0.083333333	0.083333333	0.168674699	0.102272727	0.096385542	0.081395349	0.102272727	0.11627907	0.093023256	0.202531646	0.091954023	0.102272727	0.081395349	0.11627907	0.166666667	0.102272727	0.102272727	0.095238095	0.081395349	0.109756098	0.081395349	0.111111111	0.102272727	0.081395349	0.093023256	0.102272727	0.172413793	0.102272727	0.081395349	0.095238095	0.095238095	0.111111111	0.095238095	0.102272727	0.102272727	0.091954023	0.08045977	0.083333333	0.144736842	0.13253012	0.081395349	0.081395349	0.141304348	0.11827957	0.111111111	0.102272727	0.083333333	0.102272727	0.108695652	0.08988764	0.15	0.083333333	0.102272727	0.102272727	0.111111111	0.081395349	0.102272727	0.102272727	0.1	0.08045977	0.051282051	0.109756098	0.130434783	0.102272727	0.309859155	0.144444444	0.246376812	0.102272727	0.102272727	0.139534884	0.102272727	0.093023256	0.081395349	0.081395349	0.093023256	0.102272727	0.192771084	0.083333333	0.102272727	0.105882353	0.081395349	0.097560976	0.081395349	0.102272727	0.084337349	0.083333333	0.052631579	0.065789474	0.097826087	0.081395349	0.144578313	0.093023256	0.086956522	0.102272727	0.102272727	0.095238095	0.116883117	0.102272727	0.081395349	0.417910448	0.093023256	0.111111111	0.2	0.125	0.084337349	0.109756098	0.102272727	0.130434783	0.098901099	0.081395349	0.102272727	0.081395349	0.095238095	0.093023256	0.091954023	0.178947368	0.095238095	0.111111111	0.102272727	0.111111111	0.102272727	0.211764706	0.111111111	0.083333333	0.094117647	0.081395349	0.09	0.095238095	0.102272727	0.102272727	0.095238095	0.136363636	0.181818182	0.147368421	0.083333333	0.107142857	0.081395349	0.095238095	0.111111111	0.111111111	0.191011236	0.091954023	0.091954023	0.102272727	0.102272727	0.081395349	0.102272727	0.08045977	0.095238095	0.095238095	0.146341463	0.095238095	0.205128205	0.095238095	0.095238095	0.095238095	0.119047619	0.13	0.081395349	0.156626506	0.107142857	0.114942529	0.095238095	0.1	0.102272727	0.093023256	0.102272727	0.091954023	0.202380952	0.091954023	0.1	0.179775281	0.102272727	0.127659574	0.091954023	0.175	0.061728395	0.107142857	0.081395349	0.111111111	0.096385542	0.081395349	0.102272727	0.091954023	0.093023256	0.102272727	0.102272727	0.081395349	0.102272727	0.081395349	0.1	0.178947368	0.083333333	0.095238095	0.102272727	0.13253012	0.141304348	0.095238095	0.081395349	0.162162162	0.142857143	0.1	0.081395349	0.117647059	0.093023256	0.102272727	0.102272727	0.096385542	0.130434783	0.102272727	0.111111111	0.107142857	0.095238095	0.081395349	0.093023256	0.083333333	0.185714286	0.095238095	0.102272727	0.104651163	0.083333333	0.093023256	0.081395349	0.109756098	0.102272727	0.197183099	0.081395349	0.102272727	0.083333333	0.09	0.102272727	0.102272727	0.102272727	0.222222222	0.083333333	0.095238095	0.105882353	0.186666667	0.096385542	0.1	0.229885057	0.102272727	0.109756098	0.148648649	0.197674419	0.181818182	0.102272727	0.102272727	0.102272727	0.272727273	0.095238095	0.130434783	0.102272727	0.08045977	0.102272727	0.102272727	0.148148148	0.102272727	0.11627907	0.095238095	0.102272727	0.095238095	0.093023256	0.081395349	0.081395349	0.259259259	0.1	0.102272727	0.091954023	0.102272727	0.191780822	0.081395349	0.192307692	0.209876543	0.091954023	0.214285714	0.111111111	0.315789474	0.096385542	0.095238095	0.095238095	0.095238095	0.081395349	0.083333333	0.083333333	0.091954023	0.1	0.104651163	0.095238095	0.142857143	0.083333333	0.139240506	0.106666667	0.095238095	0.095238095	0.102272727	0.107142857	0.102272727	0.111111111	0.083333333	0.094117647	0.102272727	0.091954023	0.25	0.076923077	0.127659574	0.102272727	0.096385542	0.095238095	0.139534884	0.120481928	0.102272727	0.109756098	0.095238095	0.102272727	0.227848101	0.111111111	0.096385542	0.102272727	0.093023256	0.091954023	0.102272727	0.107142857	0.084337349	0.125	0.111111111	0.102272727	0.141176471	0.111111111	0.091954023	0.102272727	0.102272727	0.102272727	0.081395349	0.095238095	0.102272727	0.102272727	0.084507042	0.098765432	0.102272727	0.102272727	0.112359551	0.098765432	0.084337349	0.102272727	0.095238095	0.083333333	0.095238095	0.095238095	0.111111111	0.102272727	0.127659574	0.139534884	0.054945055	0.082352941	0.102272727	0.102272727	0.083333333	0.222222222	0.096153846	0.082352941	0.095238095	0.081395349	0.105263158	0.107142857	0.093023256	0.111111111	0.081395349	0.102272727	0.081395349	0.121212121	0.093023256	0.102272727	0.2625	0.215189873	0.093023256	0.102272727	0.102272727	0.095238095	0.102272727	0.102272727	0.102272727	0.081395349	0.082352941	0.127659574	0.117647059	0.095238095	0.081395349	0.093023256	0.117647059	0.1	0.102272727	0.095238095	0.093023256	0.095238095	0.205128205	0.102272727	0.171717172	0.168421053	0.095238095	0.083333333	0.211764706	0.102272727	0.058823529	0.096385542	0.083333333	0.095238095	0.191011236	0.111111111	1	0.095238095	0.102272727	0.091954023	0.102272727	0.095238095	0.102272727	0.093023256	0.093023256	0.102272727	0.081395349	0.102272727	0.091954023	0.111111111	0.130434783	0.091954023	0.1375	0.186666667	0.098765432	0.095238095	0.093023256	0.095238095	0.109756098	0.129411765	0.220930233	0.093023256	0.129411765	0.093023256	0.081395349	0.095238095	0.081395349	0.082352941	0.094117647	0.126436782	0.133333333	0.102272727	0.102272727	0.102272727	0.109756098	0.102272727	0.144444444	0.102272727	0.102272727	0.105882353
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2C	0.093333333	0.063291139	0.6	0.071428571	0.053191489	0.071428571	0.071428571	0.169811321	0.660377358	0.075949367	0.077922078	0.063291139	0.071428571	0.071428571	0.053191489	0.077922078	0.075949367	0.072289157	0.061728395	0.077922078	0.077922078	0.075949367	0.060240964	0.074074074	0.073684211	0.12195122	0.060240964	0.071428571	0.140625	0.075949367	0.071428571	0.071428571	0.063291139	0.76	0.063291139	0.112359551	0.071428571	0.075949367	0.692307692	0.0875	0.0875	0.071428571	0.083333333	0.063291139	0.102564103	0.101123596	0.063291139	0.063291139	0.084337349	0.071428571	0.076923077	0.061728395	0.071428571	0.072289157	0.0875	0.073170732	0.692307692	0.071428571	0.061728395	0.072289157	0.1	0.071428571	0.071428571	0.075949367	0.061728395	0.076923077	0.061728395	0.092105263	0.071428571	0.061728395	0.0875	0.071428571	0.06741573	0.071428571	0.061728395	0.075949367	0.075949367	0.077922078	0.075949367	0.071428571	0.071428571	0.060240964	0.06097561	0.492307692	0.081081081	0.581818182	0.061728395	0.592592593	0.065217391	0.102272727	0.077922078	0.071428571	0.063291139	0.071428571	0.079545455	0.084337349	0.075949367	0.063291139	0.071428571	0.071428571	0.077922078	0.061728395	0.071428571	0.071428571	0.065789474	0.06097561	0.056338028	0.076923077	0.054347826	0.071428571	0.075	0.066666667	0.097222222	0.071428571	0.071428571	0.12345679	0.071428571	0.0875	0.592592593	0.592592593	0.0875	0.071428571	0.095238095	0.063291139	0.071428571	0.06097561	0.535714286	0.077922078	0.061728395	0.071428571	0.064102564	0.063291139	0.057971014	0.057142857	0.068181818	0.061728395	0.073170732	0.0875	0.094117647	0.071428571	0.071428571	0.075949367	0.097222222	0.071428571	0.622641509	0.1	0.0875	0.077922078	0.085365854	0.074468085	0.596153846	0.076923077	0.071428571	0.054347826	0.094117647	0.061728395	0.071428571	0.061728395	0.075949367	0.0875	0.660377358	0.09375	0.075949367	0.077922078	0.071428571	0.092105263	0.071428571	0.090909091	0.077922078	0.063291139	0.075	0.622641509	0.051546392	0.075949367	0.071428571	0.071428571	0.075949367	0.081395349	0.092307692	0.096774194	0.063291139	0.075	0.061728395	0.075949367	0.077922078	0.092105263	0.053191489	0.060240964	0.060240964	0.071428571	0.071428571	0.535714286	0.071428571	0.581818182	0.075949367	0.075949367	0.0875	0.075949367	0.115384615	0.075949367	0.075949367	0.075949367	0.12987013	0.104166667	0.061728395	0.072289157	0.061728395	0.071428571	0.075949367	0.065789474	0.071428571	0.0875	0.071428571	0.060240964	0.119047619	0.060240964	0.08	0.076923077	0.071428571	0.053191489	1	0.074074074	0.097222222	0.061728395	0.061728395	0.092105263	0.076923077	0.061728395	0.071428571	0.060240964	0.0875	0.071428571	0.071428571	0.061728395	0.071428571	0.061728395	0.08	0.09375	0.063291139	0.075949367	0.071428571	0.581818182	0.053763441	0.075949367	0.061728395	0.067567568	0.098765432	0.065789474	0.061728395	0.073170732	0.641509434	0.071428571	0.071428571	0.076923077	0.054347826	0.071428571	0.092105263	0.075	0.075949367	0.061728395	0.0875	0.063291139	0.101449275	0.075949367	0.071428571	0.073170732	0.063291139	0.0875	0.061728395	0.090909091	0.071428571	0.083333333	0.061728395	0.071428571	0.615384615	0.051546392	0.071428571	0.071428571	0.071428571	0.069767442	0.063291139	0.075949367	0.06097561	0.093333333	0.076923077	0.08	0.123595506	0.071428571	0.12	0.098591549	0.090909091	0.092307692	0.071428571	0.071428571	0.071428571	0.084507042	0.075949367	0.054347826	0.071428571	0.06097561	0.071428571	0.071428571	0.102564103	0.071428571	0.072289157	0.075949367	0.071428571	0.075949367	0.0875	0.061728395	0.061728395	0.079545455	0.08	0.071428571	0.060240964	0.071428571	0.081081081	0.061728395	0.088607595	0.096385542	0.060240964	0.079545455	0.092105263	0.068965517	0.076923077	0.075949367	0.075949367	0.075949367	0.061728395	0.063291139	0.063291139	1	0.065789474	0.073170732	0.075949367	0.098765432	0.063291139	0.092105263	0.101449275	0.075949367	0.075949367	0.071428571	0.061728395	0.071428571	0.077922078	0.063291139	0.075	0.071428571	1	0.076923077	0.568965517	0.053191489	0.071428571	0.076923077	0.075949367	0.12345679	0.102564103	0.071428571	0.076923077	0.075949367	0.071428571	0.125	0.077922078	0.076923077	0.071428571	0.611111111	0.060240964	0.071428571	0.075	0.596153846	0.136986301	0.077922078	0.071428571	0.097560976	0.077922078	0.060240964	0.071428571	0.071428571	0.071428571	0.061728395	0.075949367	0.071428571	0.071428571	0.044776119	0.064935065	0.071428571	0.071428571	0.586206897	0.064935065	0.596153846	0.071428571	0.075949367	0.063291139	0.075949367	0.075949367	0.140625	0.071428571	0.076086957	0.083333333	0.072289157	0.634615385	0.071428571	0.071428571	0.492307692	0.094594595	0.059405941	0.0625	0.075949367	0.061728395	0.069444444	0.061728395	0.0875	0.077922078	0.061728395	0.071428571	0.061728395	0.050505051	0.611111111	0.071428571	0.056179775	0.085365854	0.0875	0.071428571	0.071428571	0.075949367	0.071428571	0.071428571	0.071428571	0.061728395	0.634615385	0.137931034	0.073170732	0.08974359	0.061728395	0.0875	0.073170732	0.08	0.071428571	0.075949367	0.0875	0.075949367	0.074074074	0.071428571	0.079207921	0.142857143	0.075949367	0.063291139	0.066666667	0.071428571	0.106666667	0.076923077	0.063291139	0.075949367	0.053191489	0.077922078	0.091954023	0.075949367	0.071428571	1	0.071428571	0.075949367	0.071428571	0.0875	0.641509434	0.071428571	0.061728395	0.071428571	0.060240964	0.092105263	0.054347826	0.060240964	0.076923077	0.078947368	0.123287671	0.075949367	0.641509434	0.075949367	0.076923077	0.085365854	0.088888889	0.0875	0.711538462	0.641509434	0.061728395	0.075949367	0.061728395	0.634615385	0.075	0.096385542	0.070175439	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.103448276	0.071428571	0.071428571	0.06097561
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(O)=C2	0.109589041	0.064102564	0.553571429	0.072289157	0.053763441	0.072289157	0.072289157	0.150943396	0.553571429	0.076923077	0.078947368	0.077922078	0.072289157	0.072289157	0.053763441	0.078947368	0.076923077	0.073170732	0.0625	0.078947368	0.078947368	0.076923077	0.074074074	0.088607595	0.097826087	0.12345679	0.06097561	0.072289157	0.125	0.076923077	0.072289157	0.072289157	0.077922078	0.641509434	0.064102564	0.113636364	0.072289157	0.076923077	0.611111111	0.088607595	0.088607595	0.072289157	0.084210526	0.064102564	0.133333333	0.141176471	0.077922078	0.064102564	0.098765432	0.072289157	0.077922078	0.075949367	0.072289157	0.073170732	0.088607595	0.115384615	0.553571429	0.072289157	0.075949367	0.073170732	0.117647059	0.072289157	0.072289157	0.076923077	0.075949367	0.077922078	0.075949367	0.093333333	0.072289157	0.075949367	0.088607595	0.072289157	0.093023256	0.072289157	0.075949367	0.076923077	0.076923077	0.078947368	0.076923077	0.072289157	0.072289157	0.06097561	0.075	0.411764706	0.097222222	0.755102041	0.075949367	0.666666667	0.08988764	0.090909091	0.078947368	0.072289157	0.077922078	0.072289157	0.08045977	0.072289157	0.090909091	0.077922078	0.072289157	0.072289157	0.078947368	0.075949367	0.072289157	0.072289157	0.066666667	0.075	0.072463768	0.077922078	0.054945055	0.072289157	0.103896104	0.06741573	0.098591549	0.072289157	0.072289157	0.097560976	0.072289157	0.088607595	0.666666667	0.666666667	0.088607595	0.072289157	0.096385542	0.064102564	0.072289157	0.061728395	0.574074074	0.093333333	0.075949367	0.072289157	0.064935065	0.077922078	0.074626866	0.057971014	0.068965517	0.075949367	0.0875	0.088607595	0.095238095	0.072289157	0.072289157	0.076923077	0.114285714	0.072289157	0.770833333	0.101265823	0.088607595	0.078947368	0.1	0.098901099	0.708333333	0.077922078	0.072289157	0.054945055	0.095238095	0.075949367	0.072289157	0.075949367	0.076923077	0.088607595	0.611111111	0.094736842	0.076923077	0.078947368	0.072289157	0.093333333	0.072289157	0.104651163	0.078947368	0.077922078	0.08974359	0.517857143	0.052083333	0.076923077	0.072289157	0.072289157	0.076923077	0.095238095	0.111111111	0.086021505	0.077922078	0.08974359	0.075949367	0.076923077	0.078947368	0.093333333	0.053763441	0.06097561	0.06097561	0.072289157	0.072289157	0.574074074	0.072289157	0.791666667	0.076923077	0.076923077	0.102564103	0.076923077	0.102564103	0.076923077	0.076923077	0.076923077	0.178082192	0.105263158	0.075949367	0.086419753	0.0625	0.098765432	0.076923077	0.066666667	0.072289157	0.088607595	0.072289157	0.06097561	0.134146341	0.06097561	0.081081081	0.102272727	0.072289157	0.065217391	0.641509434	0.088607595	0.083333333	0.0625	0.075949367	0.093333333	0.077922078	0.075949367	0.072289157	0.06097561	0.088607595	0.072289157	0.072289157	0.075949367	0.072289157	0.075949367	0.081081081	0.094736842	0.064102564	0.076923077	0.072289157	0.755102041	0.054347826	0.076923077	0.075949367	0.068493151	0.086419753	0.066666667	0.075949367	0.074074074	1	0.072289157	0.072289157	0.077922078	0.054945055	0.072289157	0.093333333	0.08974359	0.076923077	0.075949367	0.088607595	0.064102564	0.119402985	0.076923077	0.072289157	0.0875	0.064102564	0.088607595	0.075949367	0.077922078	0.072289157	0.1	0.075949367	0.072289157	0.537037037	0.052083333	0.072289157	0.072289157	0.072289157	0.070588235	0.077922078	0.076923077	0.061728395	0.109589041	0.077922078	0.081081081	0.137931034	0.072289157	0.121621622	0.132352941	0.091954023	0.111111111	0.072289157	0.072289157	0.072289157	0.085714286	0.076923077	0.054945055	0.072289157	0.075	0.072289157	0.072289157	0.103896104	0.072289157	0.073170732	0.076923077	0.072289157	0.076923077	0.088607595	0.075949367	0.075949367	0.08045977	0.081081081	0.072289157	0.06097561	0.072289157	0.097222222	0.075949367	0.103896104	0.111111111	0.06097561	0.093023256	0.093333333	0.082352941	0.077922078	0.076923077	0.076923077	0.076923077	0.075949367	0.064102564	0.064102564	0.641509434	0.066666667	0.0875	0.076923077	0.086419753	0.077922078	0.093333333	0.102941176	0.076923077	0.076923077	0.072289157	0.0625	0.072289157	0.078947368	0.064102564	0.08974359	0.072289157	0.641509434	0.077777778	0.525423729	0.065217391	0.072289157	0.077922078	0.076923077	0.097560976	0.118421053	0.072289157	0.077922078	0.076923077	0.072289157	0.126582278	0.078947368	0.077922078	0.072289157	0.829787234	0.06097561	0.072289157	0.08974359	0.708333333	0.171428571	0.078947368	0.072289157	0.098765432	0.078947368	0.06097561	0.072289157	0.072289157	0.072289157	0.075949367	0.076923077	0.072289157	0.072289157	0.045454545	0.065789474	0.072289157	0.072289157	0.542372881	0.065789474	0.708333333	0.072289157	0.076923077	0.064102564	0.076923077	0.076923077	0.180327869	0.072289157	0.076923077	0.071428571	0.1	0.75	0.072289157	0.072289157	0.411764706	0.081081081	0.06	0.076923077	0.076923077	0.075949367	0.070422535	0.0625	0.088607595	0.078947368	0.075949367	0.072289157	0.075949367	0.051020408	0.829787234	0.072289157	0.056818182	0.1	0.088607595	0.072289157	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.075949367	0.75	0.139534884	0.074074074	0.135135135	0.075949367	0.088607595	0.074074074	0.081081081	0.072289157	0.076923077	0.088607595	0.076923077	0.088607595	0.072289157	0.090909091	0.183908046	0.076923077	0.077922078	0.104651163	0.072289157	0.154929577	0.077922078	0.077922078	0.076923077	0.053763441	0.078947368	0.093023256	0.076923077	0.072289157	0.641509434	0.072289157	0.076923077	0.072289157	0.088607595	1	0.072289157	0.075949367	0.072289157	0.06097561	0.093333333	0.054945055	0.06097561	0.121621622	0.094594595	0.173913043	0.076923077	1	0.076923077	0.077922078	0.1	0.102272727	0.088607595	0.62962963	1	0.075949367	0.076923077	0.075949367	0.75	0.08974359	0.111111111	0.071428571	0.072289157	0.072289157	0.072289157	0.077922078	0.072289157	0.104651163	0.072289157	0.072289157	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.115942029	0.274193548	0.077922078	0.517857143	0.146341463	0.517857143	0.517857143	0.075471698	0.077922078	0.481481481	0.659574468	0.295081967	0.517857143	0.517857143	0.146341463	0.659574468	0.481481481	0.076923077	0.285714286	0.659574468	0.659574468	0.481481481	0.106666667	0.123287671	0.127906977	0.12987013	0.317460317	0.517857143	0.152542373	0.481481481	0.517857143	0.517857143	0.295081967	0.092105263	0.274193548	0.146341463	0.517857143	0.481481481	0.092105263	0.490909091	0.490909091	0.517857143	0.112359551	0.274193548	0.094594595	0.120481928	0.295081967	0.274193548	0.103896104	0.517857143	0.436363636	0.285714286	0.517857143	0.448275862	0.490909091	0.092105263	0.092105263	0.517857143	0.285714286	0.448275862	0.142857143	0.517857143	0.517857143	0.481481481	0.285714286	0.385964912	0.285714286	1	0.517857143	0.285714286	0.490909091	0.517857143	0.125	0.517857143	0.285714286	0.481481481	0.481481481	0.659574468	0.481481481	0.517857143	0.517857143	0.317460317	0.28125	0.069767442	0.102941176	0.078947368	0.285714286	0.08	0.120481928	0.135802469	0.659574468	0.517857143	0.295081967	0.517857143	0.125	0.214285714	0.15942029	0.295081967	0.517857143	0.517857143	0.659574468	0.285714286	0.517857143	0.517857143	0.407407407	0.28125	0.111111111	0.385964912	0.135802469	0.517857143	0.109589041	0.109756098	0.104477612	0.517857143	0.517857143	0.457627119	0.517857143	0.490909091	0.08	0.08	0.490909091	0.517857143	0.175675676	0.274193548	0.517857143	0.28125	0.08	0.130434783	0.285714286	0.517857143	0.278688525	0.295081967	0.114754098	0.078125	0.271428571	0.285714286	0.276923077	0.490909091	0.142857143	0.517857143	0.517857143	0.481481481	0.057142857	0.517857143	0.08	0.136986301	0.490909091	0.659574468	0.105263158	0.078651685	0.083333333	0.385964912	0.517857143	0.135802469	0.113924051	0.285714286	0.517857143	0.285714286	0.481481481	0.490909091	0.077922078	0.149425287	0.481481481	0.659574468	0.517857143	1	0.517857143	0.12345679	0.659574468	0.295081967	0.5	0.065789474	0.243589744	0.481481481	0.517857143	0.517857143	0.481481481	0.113924051	0.157894737	0.102272727	0.295081967	0.5	0.285714286	0.481481481	0.659574468	1	0.146341463	0.317460317	0.317460317	0.517857143	0.517857143	0.08	0.517857143	0.078947368	0.481481481	0.481481481	0.108108108	0.481481481	0.123287671	0.481481481	0.481481481	0.481481481	0.078947368	0.097826087	0.285714286	0.090909091	0.285714286	0.075949367	0.481481481	0.407407407	0.517857143	0.490909091	0.517857143	0.317460317	0.1125	0.317460317	0.617021277	0.120481928	0.517857143	0.146341463	0.092105263	0.108108108	0.072463768	0.285714286	0.285714286	1	0.436363636	0.285714286	0.517857143	0.317460317	0.490909091	0.517857143	0.517857143	0.285714286	0.517857143	0.285714286	0.617021277	0.149425287	0.274193548	0.481481481	0.517857143	0.078947368	0.107142857	0.481481481	0.285714286	0.121212121	0.105263158	0.407407407	0.285714286	0.482142857	0.093333333	0.517857143	0.517857143	0.436363636	0.135802469	0.517857143	1	0.08	0.481481481	0.285714286	0.490909091	0.274193548	0.109375	0.481481481	0.517857143	0.077922078	0.274193548	0.490909091	0.285714286	0.082191781	0.517857143	0.089552239	0.285714286	0.517857143	0.082191781	0.243589744	0.517857143	0.517857143	0.517857143	0.074074074	0.295081967	0.481481481	0.261538462	0.115942029	0.436363636	0.617021277	0.144578313	0.517857143	0.128571429	0.106060606	0.109756098	0.157894737	0.517857143	0.517857143	0.517857143	0.090909091	0.481481481	0.135802469	0.517857143	0.28125	0.517857143	0.517857143	0.109589041	0.517857143	0.448275862	0.481481481	0.517857143	0.481481481	0.490909091	0.285714286	0.285714286	0.125	0.617021277	0.517857143	0.317460317	0.517857143	0.102941176	0.285714286	0.109589041	0.116883117	0.317460317	0.125	1	0.128205128	0.436363636	0.481481481	0.481481481	0.481481481	0.285714286	0.274193548	0.274193548	0.092105263	0.407407407	0.077922078	0.481481481	0.12	0.295081967	0.083333333	0.059701493	0.481481481	0.481481481	0.517857143	0.285714286	0.517857143	0.659574468	0.274193548	0.5	0.517857143	0.092105263	0.107142857	0.075	0.146341463	0.517857143	0.436363636	0.481481481	0.457627119	0.125	0.517857143	0.385964912	0.481481481	0.517857143	0.118421053	0.659574468	0.436363636	0.517857143	0.093333333	0.317460317	0.517857143	0.5	0.083333333	0.083333333	0.659574468	0.517857143	0.103896104	0.659574468	0.317460317	0.517857143	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.517857143	0.101694915	0.4	0.517857143	0.517857143	0.101265823	0.4	0.083333333	0.517857143	0.481481481	0.274193548	0.481481481	0.481481481	0.096774194	0.517857143	0.105882353	0.116883117	0.063291139	0.081081081	0.517857143	0.517857143	0.069767442	0.117647059	0.186046512	0.290322581	0.481481481	0.285714286	0.161290323	0.285714286	0.490909091	0.659574468	0.285714286	0.517857143	0.285714286	0.137931034	0.093333333	0.517857143	0.155844156	0.105263158	0.490909091	0.517857143	0.517857143	0.481481481	0.517857143	0.517857143	0.517857143	0.285714286	0.081081081	0.146341463	0.482142857	0.081081081	0.285714286	0.490909091	0.482142857	0.617021277	0.517857143	0.481481481	0.490909091	0.481481481	0.123287671	0.517857143	0.130434783	0.087912088	0.481481481	0.295081967	0.083333333	0.517857143	0.068493151	0.436363636	0.295081967	0.481481481	0.146341463	0.659574468	0.111111111	0.481481481	0.517857143	0.092105263	0.517857143	0.481481481	0.517857143	0.490909091	0.093333333	0.517857143	0.285714286	0.517857143	0.317460317	1	0.135802469	0.317460317	0.082191781	0.1	0.1	0.481481481	0.093333333	0.481481481	0.385964912	0.135135135	0.094117647	0.490909091	0.090909091	0.093333333	0.285714286	0.481481481	0.285714286	0.081081081	0.5	0.075	0.142857143	0.517857143	0.517857143	0.517857143	0.385964912	0.517857143	0.109756098	0.517857143	0.517857143	0.261538462
NC(=O)C1=C2NCC[C@@H](C3CCN(CC3)C(=O)C=C)N2N=C1C1=CC=CC=C1	0.166666667	0.081395349	0.043010753	0.125	0.830508475	0.125	0.125	0.092307692	0.043010753	0.105882353	0.12195122	0.081395349	0.125	0.125	0.830508475	0.12195122	0.105882353	0.152941176	0.079545455	0.12195122	0.12195122	0.105882353	0.141176471	0.170731707	0.180851064	0.147727273	0.102272727	0.125	0.138888889	0.105882353	0.125	0.125	0.081395349	0.054347826	0.081395349	0.136842105	0.125	0.105882353	0.054347826	0.103448276	0.103448276	0.125	0.107843137	0.081395349	0.130952381	0.138297872	0.081395349	0.081395349	0.207317073	0.125	0.134146341	0.079545455	0.125	0.152941176	0.103448276	0.141176471	0.054347826	0.125	0.079545455	0.152941176	0.162162162	0.125	0.125	0.105882353	0.079545455	0.107142857	0.079545455	0.135802469	0.125	0.079545455	0.103448276	0.125	0.181818182	0.125	0.079545455	0.105882353	0.105882353	0.12195122	0.105882353	0.125	0.125	0.102272727	0.078651685	0.06	0.171052632	0.043478261	0.079545455	0.043956044	0.202247191	0.218390805	0.12195122	0.125	0.081395349	0.125	0.223529412	0.087912088	0.189873418	0.081395349	0.125	0.125	0.12195122	0.079545455	0.125	0.125	0.097560976	0.078651685	0.090909091	0.107142857	1	0.125	0.144578313	0.179775281	0.142857143	0.125	0.125	0.162790698	0.125	0.103448276	0.043956044	0.043956044	0.103448276	0.125	0.147727273	0.081395349	0.125	0.078651685	0.06741573	0.12195122	0.079545455	0.125	0.082352941	0.081395349	0.093333333	0.092105263	0.119565217	0.079545455	0.141176471	0.103448276	0.108695652	0.125	0.125	0.105882353	0.073170732	0.125	0.043956044	0.154761905	0.103448276	0.12195122	0.139534884	0.12244898	0.069767442	0.107142857	0.125	1	0.133333333	0.079545455	0.125	0.079545455	0.105882353	0.103448276	0.043010753	0.096153846	0.105882353	0.12195122	0.125	0.135802469	0.125	0.166666667	0.12195122	0.081395349	0.104651163	0.032608696	0.077669903	0.105882353	0.125	0.125	0.105882353	0.172413793	0.176470588	0.15625	0.081395349	0.104651163	0.079545455	0.105882353	0.12195122	0.135802469	0.830508475	0.102272727	0.102272727	0.125	0.125	0.06741573	0.125	0.043478261	0.105882353	0.105882353	0.170731707	0.105882353	0.090909091	0.105882353	0.105882353	0.105882353	0.066666667	0.15	0.079545455	0.152941176	0.079545455	0.125	0.105882353	0.097560976	0.125	0.103448276	0.125	0.102272727	0.131868132	0.102272727	0.111111111	0.175824176	0.125	0.830508475	0.054347826	0.185185185	0.086419753	0.079545455	0.079545455	0.135802469	0.134146341	0.079545455	0.125	0.102272727	0.103448276	0.125	0.125	0.079545455	0.125	0.079545455	0.111111111	0.096153846	0.081395349	0.105882353	0.125	0.043478261	0.215909091	0.105882353	0.079545455	0.189189189	0.166666667	0.097560976	0.079545455	0.102272727	0.054945055	0.125	0.125	0.134146341	1	0.125	0.135802469	0.104651163	0.105882353	0.079545455	0.103448276	0.081395349	0.103896104	0.105882353	0.125	0.08988764	0.081395349	0.103448276	0.079545455	0.134146341	0.125	0.12987013	0.079545455	0.125	0.04494382	0.077669903	0.125	0.125	0.125	0.134831461	0.081395349	0.105882353	0.129411765	0.166666667	0.134146341	0.111111111	0.101010101	0.125	0.120481928	0.0875	0.105263158	0.176470588	0.125	0.125	0.125	0.116883117	0.105882353	1	0.125	0.078651685	0.125	0.125	0.172839506	0.125	0.152941176	0.105882353	0.125	0.105882353	0.103448276	0.079545455	0.079545455	0.155555556	0.111111111	0.125	0.102272727	0.125	0.155844156	0.079545455	0.172839506	0.149425287	0.102272727	0.181818182	0.135802469	0.172413793	0.134146341	0.105882353	0.105882353	0.105882353	0.079545455	0.081395349	0.081395349	0.054347826	0.097560976	0.08988764	0.105882353	0.139534884	0.081395349	0.135802469	0.08974359	0.105882353	0.105882353	0.125	0.079545455	0.125	0.12195122	0.081395349	0.104651163	0.125	0.054347826	0.188888889	0.052631579	0.830508475	0.125	0.134146341	0.105882353	0.162790698	0.117647059	0.125	0.107142857	0.105882353	0.125	0.178571429	0.12195122	0.134146341	0.125	0.054945055	0.102272727	0.125	0.104651163	0.069767442	0.069767442	0.12195122	0.125	0.178571429	0.12195122	0.102272727	0.125	0.125	0.125	0.079545455	0.105882353	0.125	0.125	0.179104478	0.096385542	0.125	0.125	0.074468085	0.096385542	0.069767442	0.125	0.105882353	0.081395349	0.105882353	0.105882353	0.064935065	0.125	0.186813187	0.136363636	0.126436782	0.044444444	0.125	0.125	0.06	0.153846154	0.08411215	0.08045977	0.105882353	0.079545455	0.211267606	0.079545455	0.103448276	0.12195122	0.079545455	0.125	0.079545455	0.852459016	0.054945055	0.125	0.410958904	0.152941176	0.103448276	0.125	0.125	0.105882353	0.125	0.125	0.125	0.079545455	0.044444444	0.161290323	0.102272727	0.119047619	0.079545455	0.103448276	0.102272727	0.111111111	0.125	0.105882353	0.103448276	0.105882353	0.185185185	0.125	0.168316832	0.141414141	0.105882353	0.081395349	0.117021277	0.125	0.082352941	0.134146341	0.081395349	0.105882353	0.830508475	0.12195122	0.130434783	0.105882353	0.125	0.054347826	0.125	0.105882353	0.125	0.103448276	0.054945055	0.125	0.079545455	0.125	0.102272727	0.135802469	1	0.102272727	0.120481928	0.1375	0.083333333	0.105882353	0.054945055	0.105882353	0.107142857	0.139534884	0.126315789	0.103448276	0.053763441	0.054945055	0.079545455	0.105882353	0.079545455	0.044444444	0.104651163	0.111111111	0.147540984	0.125	0.125	0.125	0.107142857	0.125	0.179775281	0.125	0.125	0.129411765
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.078947368	0.58490566	0.060240964	0.666666667	0.1	0.666666667	0.666666667	0.050847458	0.060240964	0.370967742	0.383333333	0.647058824	0.666666667	0.666666667	0.1	0.383333333	0.370967742	0.1125	0.622641509	0.383333333	0.383333333	0.370967742	0.086419753	0.074074074	0.108695652	0.082352941	1	0.666666667	0.106060606	0.370967742	0.666666667	0.666666667	0.647058824	0.060240964	0.58490566	0.112359551	0.666666667	0.370967742	0.060240964	0.403225806	0.403225806	0.666666667	0.106382979	0.58490566	0.061728395	0.113636364	0.647058824	0.58490566	0.071428571	0.666666667	0.235294118	0.622641509	0.666666667	0.348484848	0.403225806	0.060240964	0.060240964	0.666666667	0.622641509	0.348484848	0.1	0.666666667	0.666666667	0.370967742	0.622641509	0.37704918	0.622641509	0.317460317	0.666666667	0.622641509	0.403225806	0.666666667	0.104651163	0.666666667	0.622641509	0.370967742	0.370967742	0.383333333	0.370967742	0.666666667	0.666666667	1	0.611111111	0.054347826	0.081081081	0.06097561	0.622641509	0.048780488	0.113636364	0.127906977	0.383333333	0.666666667	0.647058824	0.666666667	0.091954023	0.475409836	0.148648649	0.647058824	0.666666667	0.666666667	0.383333333	0.622641509	0.666666667	0.666666667	0.588235294	0.611111111	0.086956522	0.37704918	0.102272727	0.666666667	0.075	0.090909091	0.067567568	0.666666667	0.666666667	0.31884058	0.666666667	0.403225806	0.048780488	0.048780488	0.403225806	0.666666667	0.12195122	0.58490566	0.666666667	0.611111111	0.048780488	0.152777778	0.622641509	0.666666667	0.596153846	0.647058824	0.089552239	0.088235294	0.540983607	0.622641509	0.442622951	0.403225806	0.107142857	0.666666667	0.666666667	0.370967742	0.067567568	0.666666667	0.048780488	0.1	0.403225806	0.383333333	0.098765432	0.052083333	0.050632911	0.37704918	0.666666667	0.102272727	0.081395349	0.622641509	0.666666667	0.622641509	0.370967742	0.403225806	0.060240964	0.117021277	0.370967742	0.383333333	0.666666667	0.317460317	0.666666667	0.078651685	0.383333333	0.647058824	0.409836066	0.048780488	0.416666667	0.370967742	0.666666667	0.666666667	0.370967742	0.107142857	0.109375	0.073684211	0.647058824	0.34375	0.622641509	0.370967742	0.383333333	0.317460317	0.1	1	1	0.666666667	0.666666667	0.048780488	0.666666667	0.048192771	0.370967742	0.370967742	0.101265823	0.370967742	0.074074074	0.370967742	0.370967742	0.370967742	0.048192771	0.081632653	0.622641509	0.05952381	0.622641509	0.071428571	0.370967742	0.588235294	0.666666667	0.403225806	0.666666667	1	0.093023256	1	0.5	0.101123596	0.666666667	0.1	0.060240964	0.0875	0.082191781	0.622641509	0.622641509	0.317460317	0.235294118	0.622641509	0.666666667	1	0.403225806	0.666666667	0.666666667	0.622641509	0.666666667	0.622641509	0.5	0.117021277	0.58490566	0.370967742	0.666666667	0.06097561	0.088888889	0.370967742	0.622641509	0.082191781	0.098765432	0.588235294	0.622641509	0.396825397	0.06097561	0.666666667	0.666666667	0.235294118	0.102272727	0.666666667	0.317460317	0.075	0.370967742	0.622641509	0.403225806	0.58490566	0.085714286	0.370967742	0.666666667	0.047619048	0.58490566	0.403225806	0.622641509	0.063291139	0.666666667	0.098591549	0.622641509	0.666666667	0.05	0.416666667	0.666666667	0.666666667	0.666666667	0.108433735	0.647058824	0.370967742	0.553571429	0.078947368	0.235294118	0.5	0.111111111	0.666666667	0.090909091	0.083333333	0.129411765	0.109375	0.666666667	0.666666667	0.666666667	0.054794521	0.370967742	0.102272727	0.666666667	0.611111111	0.666666667	0.666666667	0.075	0.666666667	0.348484848	0.370967742	0.666666667	0.370967742	0.403225806	0.622641509	0.622641509	0.091954023	0.5	0.666666667	1	0.666666667	0.081081081	0.622641509	0.075	0.083333333	1	0.079545455	0.317460317	0.094117647	0.235294118	0.370967742	0.370967742	0.370967742	0.622641509	0.58490566	0.58490566	0.060240964	0.588235294	0.047619048	0.370967742	0.085365854	0.647058824	0.077922078	0.055555556	0.370967742	0.370967742	0.666666667	0.622641509	0.666666667	0.383333333	0.58490566	0.409836066	0.666666667	0.060240964	0.088888889	0.058139535	0.1	0.666666667	0.235294118	0.370967742	0.31884058	0.075	0.666666667	0.37704918	0.370967742	0.666666667	0.084337349	0.383333333	0.235294118	0.666666667	0.06097561	1	0.666666667	0.34375	0.050632911	0.064102564	0.383333333	0.666666667	0.071428571	0.383333333	1	0.666666667	0.666666667	0.666666667	0.622641509	0.370967742	0.666666667	0.666666667	0.09375	0.576923077	0.666666667	0.666666667	0.082352941	0.576923077	0.050632911	0.666666667	0.370967742	0.58490566	0.370967742	0.370967742	0.073529412	0.666666667	0.076086957	0.109756098	0.047058824	0.0625	0.666666667	0.666666667	0.054347826	0.094594595	0.371794872	0.634615385	0.370967742	0.622641509	0.1	0.622641509	0.403225806	0.383333333	0.622641509	0.666666667	0.622641509	0.094736842	0.06097561	0.666666667	0.105882353	0.1125	0.403225806	0.666666667	0.666666667	0.370967742	0.666666667	0.666666667	0.666666667	0.622641509	0.0625	0.112359551	0.396825397	0.0625	0.622641509	0.403225806	0.396825397	0.5	0.666666667	0.370967742	0.403225806	0.370967742	0.0875	0.666666667	0.09	0.083333333	0.370967742	0.647058824	0.103448276	0.666666667	0.077922078	0.235294118	0.647058824	0.370967742	0.1	0.383333333	0.091954023	0.370967742	0.666666667	0.060240964	0.666666667	0.370967742	0.666666667	0.403225806	0.06097561	0.666666667	0.622641509	0.666666667	1	0.317460317	0.102272727	1	0.063291139	0.078947368	0.078947368	0.370967742	0.06097561	0.370967742	0.37704918	0.1125	0.088888889	0.403225806	0.05952381	0.06097561	0.622641509	0.370967742	0.622641509	0.0625	0.409836066	0.070588235	0.109090909	0.666666667	0.666666667	0.666666667	0.37704918	0.666666667	0.103448276	0.666666667	0.666666667	0.553571429
CN(C1=CC2=C(C=C1)C=C(C=C2)C(=O)NC1=CC=C(O)C=C1)C1=CC=CC=C1	0.344827586	0.038961039	0.076923077	0.061728395	0.079545455	0.061728395	0.061728395	0.16	0.076923077	0.038461538	0.067567568	0.066666667	0.061728395	0.061728395	0.079545455	0.067567568	0.038461538	0.214285714	0.051282051	0.067567568	0.067567568	0.038461538	0.135135135	0.257575758	0.152941176	0.113924051	0.063291139	0.061728395	0.095238095	0.038461538	0.061728395	0.061728395	0.066666667	0.076923077	0.038961039	0.130952381	0.061728395	0.038461538	0.076923077	0.077922078	0.077922078	0.061728395	0.052631579	0.038961039	0.138888889	0.146341463	0.066666667	0.038961039	0.228571429	0.061728395	0.066666667	0.051282051	0.061728395	0.0625	0.077922078	0.253731343	0.076923077	0.061728395	0.051282051	0.0625	0.177419355	0.061728395	0.061728395	0.038461538	0.051282051	0.066666667	0.051282051	0.082191781	0.061728395	0.051282051	0.077922078	0.061728395	0.109756098	0.061728395	0.051282051	0.038461538	0.038461538	0.067567568	0.038461538	0.061728395	0.061728395	0.063291139	0.050632911	0.068965517	0.1875	0.064102564	0.051282051	0.064935065	0.160493827	0.094117647	0.067567568	0.061728395	0.066666667	0.061728395	0.12345679	0.075	0.173913043	0.066666667	0.061728395	0.061728395	0.067567568	0.051282051	0.061728395	0.061728395	0.069444444	0.050632911	0.092307692	0.066666667	0.120481928	0.061728395	0.261538462	0.082352941	0.136363636	0.061728395	0.061728395	0.0875	0.061728395	0.077922078	0.064935065	0.064935065	0.077922078	0.061728395	0.257142857	0.038961039	0.061728395	0.050632911	0.064935065	0.161764706	0.051282051	0.061728395	0.039473684	0.066666667	0.078125	0.076923077	0.097560976	0.051282051	0.12	0.077922078	0.126582278	0.061728395	0.061728395	0.038461538	0.136363636	0.061728395	0.064935065	0.253731343	0.077922078	0.067567568	0.164383562	0.197530864	0.082191781	0.066666667	0.061728395	0.120481928	0.085365854	0.051282051	0.061728395	0.051282051	0.038461538	0.077922078	0.076923077	0.074468085	0.038461538	0.067567568	0.061728395	0.082191781	0.061728395	0.179487179	0.067567568	0.066666667	0.064935065	0.051282051	0.065217391	0.038461538	0.061728395	0.061728395	0.038461538	0.098765432	0.155172414	0.256410256	0.066666667	0.064935065	0.051282051	0.038461538	0.067567568	0.082191781	0.079545455	0.063291139	0.063291139	0.061728395	0.061728395	0.064935065	0.061728395	0.064102564	0.038461538	0.038461538	0.169014085	0.038461538	0.077922078	0.038461538	0.038461538	0.038461538	0.092105263	0.120879121	0.051282051	0.197183099	0.051282051	0.211267606	0.038461538	0.069444444	0.061728395	0.077922078	0.061728395	0.063291139	0.125	0.063291139	0.084507042	0.13253012	0.061728395	0.079545455	0.076923077	0.136986301	0.086956522	0.051282051	0.051282051	0.082191781	0.066666667	0.051282051	0.061728395	0.063291139	0.077922078	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.084507042	0.074468085	0.038961039	0.038461538	0.061728395	0.064102564	0.13253012	0.038461538	0.051282051	0.086956522	0.118421053	0.069444444	0.051282051	0.05	0.121621622	0.061728395	0.061728395	0.066666667	0.120481928	0.061728395	0.082191781	0.188405797	0.038461538	0.051282051	0.077922078	0.038961039	0.309090909	0.038461538	0.061728395	0.12	0.038961039	0.077922078	0.051282051	0.142857143	0.061728395	0.138461538	0.051282051	0.061728395	0.052631579	0.065217391	0.061728395	0.061728395	0.061728395	0.257142857	0.066666667	0.038461538	0.064102564	0.344827586	0.066666667	0.084507042	0.129411765	0.061728395	0.142857143	0.298245614	0.069767442	0.155172414	0.061728395	0.061728395	0.061728395	0.057971014	0.038461538	0.120481928	0.061728395	0.050632911	0.061728395	0.061728395	0.154929577	0.061728395	0.0625	0.038461538	0.061728395	0.038461538	0.077922078	0.051282051	0.051282051	0.151898734	0.084507042	0.061728395	0.063291139	0.061728395	0.1875	0.051282051	0.188405797	0.12987013	0.063291139	0.1375	0.082191781	0.236111111	0.066666667	0.038461538	0.038461538	0.038461538	0.051282051	0.038961039	0.038961039	0.076923077	0.069444444	0.12	0.038461538	0.103896104	0.066666667	0.253968254	0.142857143	0.038461538	0.038461538	0.061728395	0.051282051	0.061728395	0.067567568	0.038961039	0.064935065	0.061728395	0.076923077	0.205128205	0.06097561	0.079545455	0.061728395	0.066666667	0.038461538	0.0875	0.223880597	0.061728395	0.066666667	0.038461538	0.061728395	0.28358209	0.067567568	0.066666667	0.061728395	0.121621622	0.063291139	0.061728395	0.064935065	0.082191781	0.097222222	0.067567568	0.061728395	0.228571429	0.067567568	0.063291139	0.061728395	0.061728395	0.061728395	0.051282051	0.038461538	0.061728395	0.061728395	0.064516129	0.068493151	0.061728395	0.061728395	0.113924051	0.068493151	0.082191781	0.061728395	0.038461538	0.038961039	0.038461538	0.038461538	0.189655172	0.061728395	0.079545455	0.0875	0.148648649	0.08	0.061728395	0.061728395	0.068965517	0.184615385	0.072916667	0.065789474	0.038461538	0.051282051	0.140625	0.051282051	0.077922078	0.067567568	0.051282051	0.061728395	0.051282051	0.123595506	0.121621622	0.061728395	0.125	0.180555556	0.077922078	0.061728395	0.061728395	0.038461538	0.061728395	0.061728395	0.061728395	0.051282051	0.08	0.130952381	0.05	0.094594595	0.051282051	0.077922078	0.05	0.084507042	0.061728395	0.038461538	0.077922078	0.038461538	0.257575758	0.061728395	0.220930233	0.123595506	0.038461538	0.066666667	0.057471264	0.061728395	0.161764706	0.066666667	0.066666667	0.038461538	0.079545455	0.067567568	0.1375	0.038461538	0.061728395	0.076923077	0.061728395	0.038461538	0.061728395	0.077922078	0.121621622	0.061728395	0.051282051	0.061728395	0.063291139	0.082191781	0.120481928	0.063291139	1	0.3	0.278688525	0.038461538	0.121621622	0.038461538	0.066666667	0.214285714	0.205128205	0.077922078	0.075949367	0.121621622	0.051282051	0.038461538	0.051282051	0.08	0.064935065	0.06097561	0.163265306	0.061728395	0.061728395	0.061728395	0.066666667	0.061728395	0.135802469	0.061728395	0.061728395	0.064102564
CN1CCN(CC1)C1=CC=C(NC2=CC=C(C=C2)C(=O)NC2=CC=C(C=C2)C(O)=O)C=C1	0.52	0.068493151	0.064935065	0.076923077	0.120481928	0.076923077	0.076923077	0.098039216	0.064935065	0.067567568	0.084507042	0.068493151	0.076923077	0.076923077	0.120481928	0.084507042	0.067567568	0.169014085	0.066666667	0.084507042	0.084507042	0.067567568	0.223880597	0.446428571	0.2	0.211267606	0.078947368	0.076923077	0.116666667	0.067567568	0.076923077	0.076923077	0.068493151	0.078947368	0.068493151	0.107142857	0.076923077	0.067567568	0.093333333	0.065789474	0.065789474	0.076923077	0.088888889	0.068493151	0.212121212	0.12195122	0.068493151	0.068493151	0.333333333	0.076923077	0.098591549	0.066666667	0.076923077	0.092105263	0.065789474	0.389830508	0.078947368	0.076923077	0.066666667	0.092105263	0.203389831	0.076923077	0.076923077	0.067567568	0.066666667	0.068493151	0.066666667	0.1	0.076923077	0.066666667	0.065789474	0.076923077	0.202702703	0.076923077	0.066666667	0.067567568	0.067567568	0.084507042	0.067567568	0.076923077	0.076923077	0.078947368	0.065789474	0.083333333	0.423076923	0.08	0.066666667	0.081081081	0.226666667	0.109756098	0.084507042	0.076923077	0.068493151	0.076923077	0.155844156	0.090909091	0.253968254	0.068493151	0.076923077	0.076923077	0.084507042	0.066666667	0.076923077	0.076923077	0.086956522	0.065789474	0.045454545	0.068493151	0.1375	0.076923077	0.428571429	0.139240506	0.280701754	0.076923077	0.076923077	0.103896104	0.076923077	0.065789474	0.081081081	0.081081081	0.065789474	0.076923077	0.162162162	0.068493151	0.076923077	0.065789474	0.081081081	0.084507042	0.066666667	0.076923077	0.069444444	0.068493151	0.046875	0.079365079	0.086419753	0.066666667	0.138888889	0.065789474	0.074074074	0.076923077	0.076923077	0.067567568	0.106060606	0.076923077	0.081081081	0.344262295	0.065789474	0.084507042	0.456140351	0.301369863	0.084507042	0.068493151	0.076923077	0.1375	0.06097561	0.066666667	0.076923077	0.066666667	0.067567568	0.065789474	0.064935065	0.1	0.067567568	0.084507042	0.076923077	0.1	0.076923077	0.285714286	0.084507042	0.068493151	0.066666667	0.052631579	0.078651685	0.067567568	0.076923077	0.076923077	0.067567568	0.260869565	0.326530612	0.411764706	0.068493151	0.066666667	0.066666667	0.067567568	0.084507042	0.1	0.120481928	0.078947368	0.078947368	0.076923077	0.076923077	0.081081081	0.076923077	0.08	0.067567568	0.067567568	0.285714286	0.067567568	0.109589041	0.067567568	0.067567568	0.067567568	0.08	0.19047619	0.066666667	0.482142857	0.066666667	0.135135135	0.067567568	0.086956522	0.076923077	0.065789474	0.076923077	0.078947368	0.222222222	0.078947368	0.102941176	0.135802469	0.076923077	0.120481928	0.078947368	0.285714286	0.073529412	0.066666667	0.066666667	0.1	0.098591549	0.066666667	0.076923077	0.078947368	0.065789474	0.076923077	0.076923077	0.066666667	0.076923077	0.066666667	0.102941176	0.1	0.068493151	0.067567568	0.076923077	0.08	0.226666667	0.067567568	0.066666667	0.140625	0.136986301	0.086956522	0.066666667	0.064935065	0.094594595	0.076923077	0.076923077	0.098591549	0.1375	0.076923077	0.1	0.194029851	0.067567568	0.066666667	0.065789474	0.068493151	0.296296296	0.067567568	0.076923077	0.093333333	0.068493151	0.065789474	0.066666667	0.114285714	0.076923077	0.107692308	0.066666667	0.076923077	0.068493151	0.078651685	0.076923077	0.076923077	0.076923077	0.228571429	0.068493151	0.067567568	0.094594595	0.52	0.098591549	0.102941176	0.27027027	0.076923077	0.098591549	0.2	0.111111111	0.326530612	0.076923077	0.076923077	0.076923077	0.109375	0.067567568	0.1375	0.076923077	0.065789474	0.076923077	0.076923077	0.230769231	0.076923077	0.092105263	0.067567568	0.076923077	0.067567568	0.065789474	0.066666667	0.066666667	0.219178082	0.102941176	0.076923077	0.078947368	0.076923077	0.450980392	0.066666667	0.26984127	0.133333333	0.078947368	0.236111111	0.1	0.380952381	0.098591549	0.067567568	0.067567568	0.067567568	0.066666667	0.068493151	0.068493151	0.078947368	0.086956522	0.093333333	0.067567568	0.136986301	0.068493151	0.283333333	0.076923077	0.067567568	0.067567568	0.076923077	0.066666667	0.076923077	0.084507042	0.068493151	0.066666667	0.076923077	0.078947368	0.226666667	0.0625	0.120481928	0.076923077	0.098591549	0.067567568	0.103896104	0.15942029	0.076923077	0.068493151	0.067567568	0.076923077	0.333333333	0.084507042	0.098591549	0.076923077	0.094594595	0.078947368	0.076923077	0.066666667	0.084507042	0.084507042	0.084507042	0.076923077	0.292307692	0.084507042	0.078947368	0.076923077	0.076923077	0.076923077	0.066666667	0.067567568	0.076923077	0.076923077	0.084745763	0.085714286	0.076923077	0.076923077	0.146666667	0.085714286	0.084507042	0.076923077	0.067567568	0.068493151	0.067567568	0.067567568	0.098360656	0.076923077	0.207792208	0.118421053	0.077922078	0.082191781	0.076923077	0.076923077	0.083333333	0.293103448	0.074468085	0.067567568	0.067567568	0.066666667	0.14516129	0.066666667	0.065789474	0.084507042	0.066666667	0.076923077	0.066666667	0.126436782	0.094594595	0.076923077	0.173333333	0.383333333	0.065789474	0.076923077	0.076923077	0.067567568	0.076923077	0.076923077	0.076923077	0.066666667	0.082191781	0.207792208	0.064935065	0.196969697	0.066666667	0.065789474	0.064935065	0.102941176	0.076923077	0.067567568	0.065789474	0.067567568	0.446428571	0.076923077	0.320512821	0.113636364	0.067567568	0.068493151	0.139240506	0.076923077	0.069444444	0.098591549	0.068493151	0.067567568	0.120481928	0.084507042	0.186666667	0.067567568	0.076923077	0.078947368	0.076923077	0.067567568	0.076923077	0.065789474	0.094594595	0.076923077	0.066666667	0.076923077	0.078947368	0.1	0.1375	0.078947368	0.3	1	0.085714286	0.067567568	0.094594595	0.067567568	0.068493151	0.220588235	0.415384615	0.065789474	0.077922078	0.094594595	0.066666667	0.067567568	0.066666667	0.082191781	0.066666667	0.148648649	0.170212766	0.076923077	0.076923077	0.076923077	0.068493151	0.076923077	0.125	0.076923077	0.076923077	0.094594595
CC(C)N(CC1=CC=C(O)C=C1)S(=O)(=O)C1=CC2=CC=CC=C2C=C1	0.169230769	0.054054054	0.123287671	0.076923077	0.056818182	0.076923077	0.076923077	0.244444444	0.123287671	0.053333333	0.084507042	0.083333333	0.076923077	0.076923077	0.056818182	0.084507042	0.053333333	0.121621622	0.066666667	0.084507042	0.084507042	0.053333333	0.078947368	0.08	0.11627907	0.116883117	0.078947368	0.076923077	0.080645161	0.053333333	0.076923077	0.076923077	0.083333333	0.123287671	0.054054054	0.148148148	0.076923077	0.053333333	0.123287671	0.08	0.08	0.076923077	0.065217391	0.054054054	0.142857143	0.164556962	0.083333333	0.054054054	0.12	0.076923077	0.068493151	0.066666667	0.076923077	0.064102564	0.08	0.093333333	0.123287671	0.076923077	0.066666667	0.064102564	0.203389831	0.076923077	0.076923077	0.053333333	0.066666667	0.083333333	0.066666667	0.1	0.076923077	0.066666667	0.08	0.076923077	0.085365854	0.076923077	0.066666667	0.053333333	0.053333333	0.084507042	0.053333333	0.076923077	0.076923077	0.078947368	0.065789474	0.083333333	0.088235294	0.109589041	0.066666667	0.111111111	0.12195122	0.083333333	0.084507042	0.076923077	0.083333333	0.076923077	0.085365854	0.076923077	0.128571429	0.083333333	0.076923077	0.076923077	0.084507042	0.066666667	0.076923077	0.076923077	0.086956522	0.065789474	0.078125	0.083333333	0.083333333	0.076923077	0.081081081	0.125	0.089552239	0.076923077	0.076923077	0.08974359	0.076923077	0.08	0.111111111	0.111111111	0.08	0.076923077	0.162162162	0.054054054	0.076923077	0.065789474	0.111111111	0.184615385	0.066666667	0.076923077	0.054794521	0.083333333	0.080645161	0.079365079	0.1	0.066666667	0.093333333	0.08	0.115384615	0.076923077	0.076923077	0.053333333	0.106060606	0.076923077	0.111111111	0.108108108	0.08	0.084507042	0.077922078	0.130952381	0.132352941	0.083333333	0.076923077	0.083333333	0.0875	0.066666667	0.076923077	0.066666667	0.053333333	0.08	0.123287671	0.1	0.053333333	0.084507042	0.076923077	0.1	0.076923077	0.071428571	0.084507042	0.083333333	0.081081081	0.095890411	0.078651685	0.053333333	0.076923077	0.076923077	0.053333333	0.0875	0.101694915	0.11627907	0.083333333	0.081081081	0.066666667	0.053333333	0.084507042	0.1	0.056818182	0.078947368	0.078947368	0.076923077	0.076923077	0.111111111	0.076923077	0.109589041	0.053333333	0.053333333	0.125	0.053333333	0.125	0.053333333	0.053333333	0.053333333	0.094594595	0.111111111	0.066666667	0.077922078	0.066666667	0.183098592	0.053333333	0.086956522	0.076923077	0.08	0.076923077	0.078947368	0.113924051	0.078947368	0.102941176	0.108433735	0.076923077	0.056818182	0.123287671	0.157142857	0.106060606	0.066666667	0.066666667	0.1	0.068493151	0.066666667	0.076923077	0.078947368	0.08	0.076923077	0.076923077	0.066666667	0.076923077	0.066666667	0.102941176	0.1	0.054054054	0.053333333	0.076923077	0.109589041	0.095238095	0.053333333	0.066666667	0.073529412	0.121621622	0.086956522	0.066666667	0.064935065	0.173913043	0.076923077	0.076923077	0.068493151	0.083333333	0.076923077	0.1	0.15942029	0.053333333	0.066666667	0.08	0.054054054	0.166666667	0.053333333	0.076923077	0.108108108	0.054054054	0.08	0.066666667	0.130434783	0.076923077	0.180327869	0.066666667	0.076923077	0.098591549	0.078651685	0.076923077	0.076923077	0.076923077	0.116883117	0.083333333	0.053333333	0.065789474	0.169230769	0.068493151	0.102941176	0.105882353	0.076923077	0.258064516	0.309090909	0.139240506	0.101694915	0.076923077	0.076923077	0.076923077	0.092307692	0.053333333	0.083333333	0.076923077	0.065789474	0.076923077	0.076923077	0.111111111	0.076923077	0.064102564	0.053333333	0.076923077	0.053333333	0.08	0.066666667	0.066666667	0.1125	0.102941176	0.076923077	0.078947368	0.076923077	0.088235294	0.066666667	0.111111111	0.133333333	0.078947368	0.098765432	0.1	0.074074074	0.068493151	0.053333333	0.053333333	0.053333333	0.066666667	0.054054054	0.054054054	0.123287671	0.086956522	0.108108108	0.053333333	0.152777778	0.083333333	0.184615385	0.166666667	0.053333333	0.053333333	0.076923077	0.066666667	0.076923077	0.084507042	0.054054054	0.081081081	0.076923077	0.123287671	0.108433735	0.103896104	0.056818182	0.076923077	0.068493151	0.053333333	0.08974359	0.15942029	0.076923077	0.083333333	0.053333333	0.076923077	0.217391304	0.084507042	0.068493151	0.076923077	0.173913043	0.078947368	0.076923077	0.081081081	0.132352941	0.1	0.084507042	0.076923077	0.12	0.084507042	0.078947368	0.076923077	0.076923077	0.076923077	0.066666667	0.053333333	0.076923077	0.076923077	0.049180328	0.085714286	0.076923077	0.076923077	0.116883117	0.085714286	0.132352941	0.076923077	0.053333333	0.054054054	0.053333333	0.053333333	0.717948718	0.076923077	0.056818182	0.103896104	0.121621622	0.128571429	0.076923077	0.076923077	0.083333333	0.086956522	0.086021505	0.082191781	0.053333333	0.066666667	0.163934426	0.066666667	0.08	0.084507042	0.066666667	0.076923077	0.066666667	0.088888889	0.173913043	0.076923077	0.060240964	0.077922078	0.08	0.076923077	0.076923077	0.053333333	0.076923077	0.076923077	0.076923077	0.066666667	0.128571429	0.120481928	0.064935065	0.112676056	0.066666667	0.08	0.064935065	0.102941176	0.076923077	0.053333333	0.08	0.053333333	0.08	0.076923077	0.131868132	0.166666667	0.053333333	0.083333333	0.058823529	0.076923077	0.184615385	0.068493151	0.083333333	0.053333333	0.056818182	0.084507042	0.098765432	0.053333333	0.076923077	0.123287671	0.076923077	0.053333333	0.076923077	0.08	0.173913043	0.076923077	0.066666667	0.076923077	0.078947368	0.1	0.083333333	0.078947368	0.278688525	0.085714286	1	0.053333333	0.173913043	0.053333333	0.083333333	0.121621622	0.082352941	0.08	0.121621622	0.173913043	0.066666667	0.053333333	0.066666667	0.128571429	0.081081081	0.0625	0.1	0.076923077	0.076923077	0.076923077	0.083333333	0.076923077	0.125	0.076923077	0.076923077	0.065789474
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.109589041	0.064102564	0.553571429	0.072289157	0.053763441	0.072289157	0.072289157	0.150943396	0.553571429	0.076923077	0.078947368	0.077922078	0.072289157	0.072289157	0.053763441	0.078947368	0.076923077	0.073170732	0.0625	0.078947368	0.078947368	0.076923077	0.074074074	0.088607595	0.097826087	0.12345679	0.06097561	0.072289157	0.125	0.076923077	0.072289157	0.072289157	0.077922078	0.641509434	0.064102564	0.113636364	0.072289157	0.076923077	0.611111111	0.088607595	0.088607595	0.072289157	0.084210526	0.064102564	0.133333333	0.141176471	0.077922078	0.064102564	0.098765432	0.072289157	0.077922078	0.075949367	0.072289157	0.073170732	0.088607595	0.115384615	0.553571429	0.072289157	0.075949367	0.073170732	0.117647059	0.072289157	0.072289157	0.076923077	0.075949367	0.077922078	0.075949367	0.093333333	0.072289157	0.075949367	0.088607595	0.072289157	0.093023256	0.072289157	0.075949367	0.076923077	0.076923077	0.078947368	0.076923077	0.072289157	0.072289157	0.06097561	0.075	0.411764706	0.097222222	0.755102041	0.075949367	0.666666667	0.08988764	0.090909091	0.078947368	0.072289157	0.077922078	0.072289157	0.08045977	0.072289157	0.090909091	0.077922078	0.072289157	0.072289157	0.078947368	0.075949367	0.072289157	0.072289157	0.066666667	0.075	0.072463768	0.077922078	0.054945055	0.072289157	0.103896104	0.06741573	0.098591549	0.072289157	0.072289157	0.097560976	0.072289157	0.088607595	0.666666667	0.666666667	0.088607595	0.072289157	0.096385542	0.064102564	0.072289157	0.061728395	0.574074074	0.093333333	0.075949367	0.072289157	0.064935065	0.077922078	0.074626866	0.057971014	0.068965517	0.075949367	0.0875	0.088607595	0.095238095	0.072289157	0.072289157	0.076923077	0.114285714	0.072289157	0.770833333	0.101265823	0.088607595	0.078947368	0.1	0.098901099	0.708333333	0.077922078	0.072289157	0.054945055	0.095238095	0.075949367	0.072289157	0.075949367	0.076923077	0.088607595	0.611111111	0.094736842	0.076923077	0.078947368	0.072289157	0.093333333	0.072289157	0.104651163	0.078947368	0.077922078	0.08974359	0.517857143	0.052083333	0.076923077	0.072289157	0.072289157	0.076923077	0.095238095	0.111111111	0.086021505	0.077922078	0.08974359	0.075949367	0.076923077	0.078947368	0.093333333	0.053763441	0.06097561	0.06097561	0.072289157	0.072289157	0.574074074	0.072289157	0.791666667	0.076923077	0.076923077	0.102564103	0.076923077	0.102564103	0.076923077	0.076923077	0.076923077	0.178082192	0.105263158	0.075949367	0.086419753	0.0625	0.098765432	0.076923077	0.066666667	0.072289157	0.088607595	0.072289157	0.06097561	0.134146341	0.06097561	0.081081081	0.102272727	0.072289157	0.065217391	0.641509434	0.088607595	0.083333333	0.0625	0.075949367	0.093333333	0.077922078	0.075949367	0.072289157	0.06097561	0.088607595	0.072289157	0.072289157	0.075949367	0.072289157	0.075949367	0.081081081	0.094736842	0.064102564	0.076923077	0.072289157	0.755102041	0.054347826	0.076923077	0.075949367	0.068493151	0.086419753	0.066666667	0.075949367	0.074074074	1	0.072289157	0.072289157	0.077922078	0.054945055	0.072289157	0.093333333	0.08974359	0.076923077	0.075949367	0.088607595	0.064102564	0.119402985	0.076923077	0.072289157	0.0875	0.064102564	0.088607595	0.075949367	0.077922078	0.072289157	0.1	0.075949367	0.072289157	0.537037037	0.052083333	0.072289157	0.072289157	0.072289157	0.070588235	0.077922078	0.076923077	0.061728395	0.109589041	0.077922078	0.081081081	0.137931034	0.072289157	0.121621622	0.132352941	0.091954023	0.111111111	0.072289157	0.072289157	0.072289157	0.085714286	0.076923077	0.054945055	0.072289157	0.075	0.072289157	0.072289157	0.103896104	0.072289157	0.073170732	0.076923077	0.072289157	0.076923077	0.088607595	0.075949367	0.075949367	0.08045977	0.081081081	0.072289157	0.06097561	0.072289157	0.097222222	0.075949367	0.103896104	0.111111111	0.06097561	0.093023256	0.093333333	0.082352941	0.077922078	0.076923077	0.076923077	0.076923077	0.075949367	0.064102564	0.064102564	0.641509434	0.066666667	0.0875	0.076923077	0.086419753	0.077922078	0.093333333	0.102941176	0.076923077	0.076923077	0.072289157	0.0625	0.072289157	0.078947368	0.064102564	0.08974359	0.072289157	0.641509434	0.077777778	0.525423729	0.065217391	0.072289157	0.077922078	0.076923077	0.097560976	0.118421053	0.072289157	0.077922078	0.076923077	0.072289157	0.126582278	0.078947368	0.077922078	0.072289157	0.829787234	0.06097561	0.072289157	0.08974359	0.708333333	0.171428571	0.078947368	0.072289157	0.098765432	0.078947368	0.06097561	0.072289157	0.072289157	0.072289157	0.075949367	0.076923077	0.072289157	0.072289157	0.045454545	0.065789474	0.072289157	0.072289157	0.542372881	0.065789474	0.708333333	0.072289157	0.076923077	0.064102564	0.076923077	0.076923077	0.180327869	0.072289157	0.076923077	0.071428571	0.1	0.75	0.072289157	0.072289157	0.411764706	0.081081081	0.06	0.076923077	0.076923077	0.075949367	0.070422535	0.0625	0.088607595	0.078947368	0.075949367	0.072289157	0.075949367	0.051020408	0.829787234	0.072289157	0.056818182	0.1	0.088607595	0.072289157	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.075949367	0.75	0.139534884	0.074074074	0.135135135	0.075949367	0.088607595	0.074074074	0.081081081	0.072289157	0.076923077	0.088607595	0.076923077	0.088607595	0.072289157	0.090909091	0.183908046	0.076923077	0.077922078	0.104651163	0.072289157	0.154929577	0.077922078	0.077922078	0.076923077	0.053763441	0.078947368	0.093023256	0.076923077	0.072289157	0.641509434	0.072289157	0.076923077	0.072289157	0.088607595	1	0.072289157	0.075949367	0.072289157	0.06097561	0.093333333	0.054945055	0.06097561	0.121621622	0.094594595	0.173913043	0.076923077	1	0.076923077	0.077922078	0.1	0.102272727	0.088607595	0.62962963	1	0.075949367	0.076923077	0.075949367	0.75	0.08974359	0.111111111	0.071428571	0.072289157	0.072289157	0.072289157	0.077922078	0.072289157	0.104651163	0.072289157	0.072289157	0.061728395
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.098591549	0.333333333	0.076923077	0.365079365	0.117647059	0.365079365	0.365079365	0.054545455	0.076923077	0.327868852	0.58	0.379310345	0.365079365	0.365079365	0.117647059	0.58	0.327868852	0.075949367	0.366666667	0.58	0.58	0.327868852	0.090909091	0.077922078	0.088888889	0.113924051	0.37704918	0.365079365	0.112903226	0.327868852	0.365079365	0.365079365	0.379310345	0.076923077	0.333333333	0.117647059	0.365079365	0.327868852	0.076923077	0.338709677	0.338709677	0.365079365	0.086956522	0.333333333	0.078947368	0.093023256	0.379310345	0.333333333	0.088607595	0.365079365	0.25	0.344262295	0.365079365	0.307692308	0.338709677	0.076923077	0.076923077	0.365079365	0.344262295	0.307692308	0.106060606	0.365079365	0.365079365	0.327868852	0.344262295	1	0.344262295	0.385964912	0.365079365	0.344262295	0.338709677	0.365079365	0.12345679	0.365079365	0.344262295	0.327868852	0.327868852	0.58	0.327868852	0.365079365	0.365079365	0.37704918	0.338709677	0.068965517	0.070422535	0.077922078	0.344262295	0.064935065	0.093023256	0.107142857	0.58	0.365079365	0.379310345	0.365079365	0.096385542	0.264705882	0.125	0.379310345	0.365079365	0.365079365	0.58	0.344262295	0.365079365	0.365079365	0.604166667	0.338709677	0.109375	1	0.107142857	0.365079365	0.078947368	0.095238095	0.086956522	0.365079365	0.365079365	0.298507463	0.365079365	0.338709677	0.064935065	0.064935065	0.338709677	0.365079365	0.128205128	0.333333333	0.365079365	0.360655738	0.064935065	0.128571429	0.344262295	0.365079365	0.338983051	0.379310345	0.112903226	0.111111111	0.304347826	0.344262295	0.3125	0.338709677	0.126582278	0.365079365	0.365079365	0.327868852	0.056338028	0.365079365	0.064935065	0.105263158	0.338709677	0.58	0.103896104	0.065934066	0.067567568	1	0.365079365	0.107142857	0.085365854	0.344262295	0.365079365	0.344262295	0.327868852	0.338709677	0.076923077	0.122222222	0.327868852	0.58	0.365079365	0.385964912	0.365079365	0.12195122	0.58	0.379310345	0.366666667	0.064935065	0.361111111	0.327868852	0.365079365	0.365079365	0.327868852	0.085365854	0.116666667	0.088888889	0.379310345	0.389830508	0.344262295	0.327868852	0.58	0.385964912	0.117647059	0.37704918	0.37704918	0.365079365	0.365079365	0.064935065	0.365079365	0.064102564	0.327868852	0.327868852	0.077922078	0.327868852	0.092105263	0.327868852	0.327868852	0.327868852	0.077922078	0.085106383	0.344262295	0.0625	0.366666667	0.075	0.327868852	0.604166667	0.365079365	0.338709677	0.365079365	0.37704918	0.111111111	0.37704918	0.4	0.119047619	0.365079365	0.104651163	0.076923077	0.092105263	0.056338028	0.366666667	0.344262295	0.385964912	0.25	0.344262295	0.365079365	0.37704918	0.338709677	0.365079365	0.365079365	0.344262295	0.365079365	0.344262295	0.4	0.122222222	0.333333333	0.327868852	0.365079365	0.077922078	0.08045977	0.327868852	0.344262295	0.086956522	0.103896104	0.604166667	0.344262295	0.35483871	0.077922078	0.365079365	0.365079365	0.25	0.107142857	0.365079365	0.385964912	0.064935065	0.327868852	0.344262295	0.338709677	0.333333333	0.090909091	0.327868852	0.365079365	0.063291139	0.333333333	0.338709677	0.344262295	0.081081081	0.365079365	0.104477612	0.344262295	0.365079365	0.066666667	0.361111111	0.365079365	0.365079365	0.365079365	0.086419753	0.379310345	0.327868852	0.317460317	0.098591549	0.25	0.4	0.156626506	0.365079365	0.095890411	0.088235294	0.095238095	0.116666667	0.365079365	0.365079365	0.365079365	0.057971014	0.327868852	0.107142857	0.365079365	0.338709677	0.365079365	0.365079365	0.078947368	0.365079365	0.307692308	0.327868852	0.365079365	0.327868852	0.338709677	0.344262295	0.344262295	0.109756098	0.4	0.365079365	0.37704918	0.365079365	0.085714286	0.344262295	0.078947368	0.0875	0.37704918	0.096385542	0.385964912	0.098765432	0.25	0.327868852	0.327868852	0.327868852	0.344262295	0.333333333	0.333333333	0.076923077	0.604166667	0.063291139	0.327868852	0.08974359	0.379310345	0.067567568	0.043478261	0.327868852	0.327868852	0.365079365	0.366666667	0.365079365	0.58	0.333333333	0.366666667	0.365079365	0.076923077	0.105882353	0.0875	0.104651163	0.365079365	0.25	0.327868852	0.298507463	0.078947368	0.365079365	1	0.327868852	0.365079365	0.088607595	0.58	0.25	0.365079365	0.077922078	0.37704918	0.365079365	0.389830508	0.067567568	0.082191781	0.58	0.365079365	0.075	0.58	0.37704918	0.365079365	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.365079365	0.081967213	0.591836735	0.365079365	0.365079365	0.1	0.591836735	0.067567568	0.365079365	0.327868852	0.333333333	0.327868852	0.327868852	0.078125	0.365079365	0.091954023	0.0875	0.075949367	0.08	0.365079365	0.365079365	0.068965517	0.1	0.240963855	0.372881356	0.327868852	0.344262295	0.106060606	0.366666667	0.338709677	0.58	0.344262295	0.365079365	0.344262295	0.098901099	0.077922078	0.365079365	0.125	0.103896104	0.338709677	0.365079365	0.365079365	0.327868852	0.365079365	0.365079365	0.365079365	0.344262295	0.08	0.130952381	0.35483871	0.08	0.344262295	0.338709677	0.35483871	0.4	0.365079365	0.327868852	0.338709677	0.327868852	0.092105263	0.365079365	0.105263158	0.086956522	0.327868852	0.379310345	0.095238095	0.365079365	0.053333333	0.25	0.379310345	0.327868852	0.117647059	0.58	0.109756098	0.327868852	0.365079365	0.076923077	0.365079365	0.327868852	0.365079365	0.338709677	0.077922078	0.365079365	0.344262295	0.365079365	0.37704918	0.385964912	0.107142857	0.37704918	0.066666667	0.068493151	0.083333333	0.327868852	0.077922078	0.327868852	1	0.133333333	0.105882353	0.338709677	0.08974359	0.077922078	0.344262295	0.327868852	0.344262295	0.08	0.366666667	0.074074074	0.117647059	0.365079365	0.365079365	0.365079365	1	0.365079365	0.082352941	0.365079365	0.365079365	0.317460317
CN(C)C1(CC2=C(C=C1)N=CC=C2)C(=O)NC1=CC=C(N)C=C1	0.23880597	0.103896104	0.072289157	0.12345679	0.123595506	0.12345679	0.12345679	0.125	0.072289157	0.116883117	0.135135135	0.103896104	0.12345679	0.12345679	0.123595506	0.135135135	0.116883117	0.216216216	0.101265823	0.135135135	0.135135135	0.116883117	0.141025641	0.205479452	0.131868132	0.148148148	0.1125	0.12345679	0.138461538	0.116883117	0.12345679	0.12345679	0.103896104	0.085365854	0.103896104	0.111111111	0.12345679	0.116883117	0.098765432	0.113924051	0.113924051	0.12345679	0.071428571	0.103896104	0.115384615	0.087912088	0.103896104	0.103896104	0.181818182	0.12345679	0.103896104	0.101265823	0.12345679	0.125	0.113924051	0.186666667	0.085365854	0.12345679	0.101265823	0.125	0.164179104	0.12345679	0.12345679	0.116883117	0.101265823	0.133333333	0.101265823	0.135135135	0.12345679	0.101265823	0.113924051	0.12345679	0.170731707	0.12345679	0.101265823	0.116883117	0.116883117	0.135135135	0.116883117	0.12345679	0.12345679	0.1125	0.1	0.076923077	0.208955224	0.086419753	0.101265823	0.0875	0.125	0.101123596	0.135135135	0.12345679	0.103896104	0.12345679	0.129411765	0.12345679	0.178082192	0.103896104	0.12345679	0.12345679	0.135135135	0.101265823	0.12345679	0.12345679	0.123287671	0.1	0.101449275	0.133333333	0.139534884	0.12345679	0.191780822	0.168674699	0.126760563	0.12345679	0.12345679	0.135802469	0.12345679	0.113924051	0.0875	0.0875	0.113924051	0.12345679	0.192307692	0.103896104	0.12345679	0.1	0.115384615	0.105263158	0.101265823	0.12345679	0.105263158	0.103896104	0.104477612	0.086956522	0.144578313	0.101265823	0.141025641	0.113924051	0.13253012	0.12345679	0.12345679	0.116883117	0.095890411	0.12345679	0.0875	0.253521127	0.113924051	0.135135135	0.2	0.159090909	0.12	0.133333333	0.12345679	0.139534884	0.13253012	0.101265823	0.12345679	0.101265823	0.116883117	0.113924051	0.072289157	0.092783505	0.116883117	0.135135135	0.12345679	0.135135135	0.12345679	0.2125	0.135135135	0.103896104	0.115384615	0.06097561	0.095744681	0.116883117	0.12345679	0.12345679	0.116883117	0.105882353	0.24137931	0.157303371	0.103896104	0.115384615	0.101265823	0.116883117	0.135135135	0.135135135	0.123595506	0.1125	0.1125	0.12345679	0.12345679	0.115384615	0.12345679	0.086419753	0.116883117	0.116883117	0.128205128	0.116883117	0.1	0.116883117	0.116883117	0.116883117	0.113924051	0.138297872	0.101265823	0.184210526	0.101265823	0.151898734	0.116883117	0.123287671	0.12345679	0.113924051	0.12345679	0.1125	0.130952381	0.1125	0.123287671	0.178571429	0.12345679	0.123595506	0.085365854	0.205479452	0.066666667	0.101265823	0.101265823	0.135135135	0.103896104	0.101265823	0.12345679	0.1125	0.113924051	0.12345679	0.12345679	0.101265823	0.12345679	0.101265823	0.123287671	0.092783505	0.103896104	0.116883117	0.12345679	0.086419753	0.1	0.116883117	0.101265823	0.126760563	0.111111111	0.123287671	0.101265823	0.1125	0.1	0.12345679	0.12345679	0.103896104	0.139534884	0.12345679	0.135135135	0.144736842	0.116883117	0.101265823	0.113924051	0.103896104	0.283333333	0.116883117	0.12345679	0.1125	0.103896104	0.113924051	0.101265823	0.118421053	0.12345679	0.112676056	0.101265823	0.12345679	0.075949367	0.095744681	0.12345679	0.12345679	0.12345679	0.192307692	0.103896104	0.116883117	0.113924051	0.23880597	0.103896104	0.123287671	0.134831461	0.12345679	0.103896104	0.161764706	0.065934066	0.24137931	0.12345679	0.12345679	0.12345679	0.068493151	0.116883117	0.139534884	0.12345679	0.1	0.12345679	0.12345679	0.16	0.12345679	0.125	0.116883117	0.12345679	0.116883117	0.113924051	0.101265823	0.101265823	0.129411765	0.123287671	0.12345679	0.1125	0.12345679	0.173913043	0.101265823	0.16	0.135802469	0.1125	0.170731707	0.135135135	0.236842105	0.103896104	0.116883117	0.116883117	0.116883117	0.101265823	0.103896104	0.103896104	0.085365854	0.123287671	0.1125	0.116883117	0.084337349	0.103896104	0.135135135	0.1	0.116883117	0.116883117	0.12345679	0.101265823	0.12345679	0.135135135	0.103896104	0.115384615	0.12345679	0.085365854	0.151162791	0.069767442	0.123595506	0.12345679	0.103896104	0.116883117	0.135802469	0.12987013	0.12345679	0.133333333	0.116883117	0.12345679	0.166666667	0.135135135	0.103896104	0.12345679	0.1	0.1125	0.12345679	0.115384615	0.12	0.12	0.135135135	0.12345679	0.22972973	0.135135135	0.1125	0.12345679	0.12345679	0.12345679	0.101265823	0.116883117	0.12345679	0.12345679	0.126984127	0.121621622	0.12345679	0.12345679	0.094117647	0.121621622	0.12	0.12345679	0.116883117	0.103896104	0.116883117	0.116883117	0.121212121	0.12345679	0.098901099	0.082352941	0.125	0.088607595	0.12345679	0.12345679	0.076923077	0.188405797	0.102040816	0.102564103	0.116883117	0.101265823	0.147058824	0.101265823	0.113924051	0.135135135	0.101265823	0.12345679	0.101265823	0.129032258	0.1	0.12345679	0.144578313	0.216216216	0.113924051	0.12345679	0.12345679	0.116883117	0.12345679	0.12345679	0.12345679	0.101265823	0.088607595	0.136363636	0.1125	0.116883117	0.101265823	0.113924051	0.1125	0.123287671	0.12345679	0.116883117	0.113924051	0.116883117	0.257142857	0.12345679	0.222222222	0.129032258	0.116883117	0.103896104	0.114942529	0.12345679	0.090909091	0.103896104	0.103896104	0.116883117	0.123595506	0.135135135	0.129411765	0.116883117	0.12345679	0.085365854	0.12345679	0.116883117	0.12345679	0.113924051	0.1	0.12345679	0.101265823	0.12345679	0.1125	0.135135135	0.139534884	0.1125	0.214285714	0.220588235	0.121621622	0.116883117	0.1	0.116883117	0.133333333	1	0.207317073	0.113924051	0.084337349	0.1	0.101265823	0.116883117	0.101265823	0.088607595	0.115384615	0.095238095	0.215686275	0.12345679	0.12345679	0.12345679	0.133333333	0.12345679	0.127906977	0.12345679	0.12345679	0.113924051
CN1CCN(CC1)C1=CN=C(NC2=CC=C(C=C2)C(=O)NC2=C(C)C=CC=C2F)C=N1	0.352941176	0.08045977	0.088888889	0.086956522	0.135416667	0.086956522	0.086956522	0.090909091	0.076923077	0.079545455	0.094117647	0.08045977	0.086956522	0.086956522	0.135416667	0.094117647	0.079545455	0.178571429	0.103448276	0.094117647	0.094117647	0.079545455	0.195121951	0.347222222	0.217391304	0.228915663	0.088888889	0.086956522	0.092105263	0.079545455	0.086956522	0.086956522	0.08045977	0.101123596	0.08045977	0.135416667	0.086956522	0.079545455	0.101123596	0.077777778	0.077777778	0.086956522	0.117647059	0.08045977	0.2	0.136842105	0.08045977	0.08045977	0.234567901	0.086956522	0.093023256	0.078651685	0.086956522	0.1	0.077777778	0.324324324	0.101123596	0.086956522	0.078651685	0.1	0.16	0.086956522	0.086956522	0.079545455	0.078651685	0.105882353	0.078651685	0.094117647	0.086956522	0.078651685	0.077777778	0.086956522	0.25	0.086956522	0.078651685	0.079545455	0.079545455	0.094117647	0.079545455	0.086956522	0.086956522	0.088888889	0.077777778	0.080808081	0.285714286	0.102272727	0.078651685	0.090909091	0.213483146	0.114583333	0.094117647	0.086956522	0.08045977	0.086956522	0.153846154	0.086956522	0.233766234	0.08045977	0.086956522	0.086956522	0.094117647	0.078651685	0.086956522	0.086956522	0.096385542	0.077777778	0.075949367	0.105882353	0.126315789	0.086956522	0.297297297	0.204545455	0.253521127	0.086956522	0.086956522	0.10989011	0.086956522	0.077777778	0.090909091	0.090909091	0.077777778	0.086956522	0.2	0.08045977	0.086956522	0.102272727	0.142857143	0.081395349	0.078651685	0.086956522	0.081395349	0.08045977	0.077922078	0.076923077	0.106382979	0.078651685	0.139534884	0.077777778	0.119565217	0.086956522	0.086956522	0.079545455	0.186666667	0.086956522	0.090909091	0.240506329	0.077777778	0.094117647	0.434782609	0.275862069	0.094117647	0.105882353	0.086956522	0.126315789	0.095744681	0.078651685	0.086956522	0.078651685	0.079545455	0.077777778	0.088888889	0.12745098	0.079545455	0.094117647	0.086956522	0.094117647	0.086956522	0.247058824	0.094117647	0.08045977	0.078651685	0.066666667	0.087378641	0.079545455	0.086956522	0.086956522	0.079545455	0.170454545	0.246153846	0.258426966	0.08045977	0.103448276	0.078651685	0.079545455	0.094117647	0.094117647	0.135416667	0.088888889	0.088888889	0.086956522	0.086956522	0.142857143	0.086956522	0.077777778	0.079545455	0.079545455	0.2125	0.079545455	0.154761905	0.079545455	0.079545455	0.079545455	0.102272727	0.195876289	0.078651685	0.285714286	0.103448276	0.123595506	0.079545455	0.096385542	0.086956522	0.077777778	0.086956522	0.088888889	0.238095238	0.088888889	0.096385542	0.186813187	0.086956522	0.112244898	0.088888889	0.276315789	0.085365854	0.103448276	0.078651685	0.094117647	0.093023256	0.078651685	0.086956522	0.088888889	0.077777778	0.086956522	0.086956522	0.078651685	0.086956522	0.078651685	0.096385542	0.12745098	0.08045977	0.079545455	0.086956522	0.102272727	0.161290323	0.079545455	0.078651685	0.126582278	0.192771084	0.096385542	0.078651685	0.101123596	0.102272727	0.086956522	0.086956522	0.093023256	0.126315789	0.086956522	0.094117647	0.103448276	0.079545455	0.078651685	0.077777778	0.08045977	0.194444444	0.079545455	0.086956522	0.166666667	0.08045977	0.077777778	0.078651685	0.105882353	0.086956522	0.113924051	0.078651685	0.086956522	0.093023256	0.087378641	0.086956522	0.086956522	0.086956522	0.259259259	0.08045977	0.079545455	0.102272727	0.352941176	0.093023256	0.096385542	0.25	0.086956522	0.093023256	0.157894737	0.127659574	0.246153846	0.086956522	0.086956522	0.086956522	0.101265823	0.079545455	0.126315789	0.086956522	0.077777778	0.086956522	0.086956522	0.2	0.086956522	0.1	0.079545455	0.086956522	0.079545455	0.077777778	0.078651685	0.078651685	0.206896552	0.096385542	0.086956522	0.088888889	0.086956522	0.343283582	0.078651685	0.215189873	0.147727273	0.088888889	0.235294118	0.094117647	0.303797468	0.093023256	0.079545455	0.079545455	0.079545455	0.078651685	0.08045977	0.08045977	0.088888889	0.096385542	0.166666667	0.079545455	0.125	0.08045977	0.24	0.075	0.079545455	0.079545455	0.086956522	0.103448276	0.086956522	0.094117647	0.08045977	0.078651685	0.086956522	0.088888889	0.270588235	0.086021505	0.112244898	0.086956522	0.093023256	0.079545455	0.10989011	0.142857143	0.086956522	0.105882353	0.079545455	0.086956522	0.234567901	0.094117647	0.093023256	0.086956522	0.102272727	0.088888889	0.086956522	0.103448276	0.094117647	0.107142857	0.094117647	0.086956522	0.234567901	0.094117647	0.088888889	0.086956522	0.086956522	0.086956522	0.078651685	0.079545455	0.086956522	0.086956522	0.095890411	0.095238095	0.086956522	0.086956522	0.120879121	0.095238095	0.094117647	0.086956522	0.079545455	0.08045977	0.079545455	0.079545455	0.077922078	0.086956522	0.147368421	0.122222222	0.087912088	0.079545455	0.086956522	0.086956522	0.080808081	0.3	0.093457944	0.079545455	0.079545455	0.078651685	0.12987013	0.103448276	0.077777778	0.094117647	0.078651685	0.086956522	0.078651685	0.117647059	0.102272727	0.086956522	0.195402299	0.394366197	0.077777778	0.086956522	0.086956522	0.079545455	0.086956522	0.086956522	0.086956522	0.078651685	0.079545455	0.184782609	0.101123596	0.202531646	0.078651685	0.077777778	0.101123596	0.096385542	0.086956522	0.079545455	0.077777778	0.079545455	0.347222222	0.086956522	0.337078652	0.163265306	0.079545455	0.08045977	0.164835165	0.086956522	0.094117647	0.093023256	0.08045977	0.079545455	0.135416667	0.094117647	0.220930233	0.079545455	0.086956522	0.088888889	0.086956522	0.079545455	0.086956522	0.077777778	0.102272727	0.086956522	0.078651685	0.086956522	0.088888889	0.094117647	0.126315789	0.088888889	0.205128205	0.415384615	0.082352941	0.079545455	0.102272727	0.079545455	0.105882353	0.207317073	1	0.077777778	0.112359551	0.102272727	0.078651685	0.079545455	0.078651685	0.079545455	0.078651685	0.147727273	0.126984127	0.086956522	0.086956522	0.086956522	0.105882353	0.086956522	0.115789474	0.086956522	0.086956522	0.102272727
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.08	0.431034483	0.0875	0.648148148	0.113636364	0.648148148	0.648148148	0.070175439	0.0875	0.714285714	0.576923077	0.509090909	0.648148148	0.648148148	0.113636364	0.576923077	0.714285714	0.073170732	0.517857143	0.576923077	0.576923077	0.714285714	0.074074074	0.088607595	0.122222222	0.083333333	0.403225806	0.648148148	0.107692308	0.714285714	0.648148148	0.648148148	0.509090909	0.0875	0.431034483	0.088888889	0.648148148	0.714285714	0.0875	1	1	0.648148148	0.107526882	0.431034483	0.0625	0.102272727	0.509090909	0.431034483	0.072289157	0.648148148	0.360655738	0.49122807	0.648148148	0.571428571	1	0.06097561	0.0875	0.648148148	0.49122807	0.571428571	0.101449275	0.648148148	0.648148148	0.714285714	0.49122807	0.338709677	0.49122807	0.490909091	0.648148148	0.49122807	1	0.648148148	0.093023256	0.648148148	0.49122807	0.714285714	0.714285714	0.576923077	0.714285714	0.648148148	0.648148148	0.403225806	0.482758621	0.054945055	0.082191781	0.061728395	0.49122807	0.0625	0.08988764	0.103448276	0.576923077	0.648148148	0.509090909	0.648148148	0.08045977	0.308823529	0.12	0.509090909	0.648148148	0.648148148	0.576923077	0.49122807	0.648148148	0.648148148	0.355932203	0.482758621	0.104477612	0.338709677	0.103448276	0.648148148	0.075949367	0.091954023	0.068493151	0.648148148	0.648148148	0.551724138	0.648148148	1	0.0625	0.0625	1	0.648148148	0.151898734	0.431034483	0.648148148	0.50877193	0.0625	0.108108108	0.49122807	0.648148148	0.438596491	0.509090909	0.107692308	0.042857143	0.430769231	0.49122807	0.279411765	1	0.082352941	0.648148148	0.648148148	0.714285714	0.054054054	0.648148148	0.0625	0.101265823	1	0.576923077	0.086419753	0.052631579	0.064935065	0.338709677	0.648148148	0.103448276	0.12195122	0.49122807	0.648148148	0.49122807	0.714285714	1	0.0875	0.106382979	0.714285714	0.576923077	0.648148148	0.490909091	0.648148148	0.079545455	0.576923077	0.509090909	0.808510638	0.075949367	0.311688312	0.714285714	0.648148148	0.648148148	0.714285714	0.069767442	0.111111111	0.074468085	0.509090909	0.603773585	0.49122807	0.714285714	0.576923077	0.490909091	0.113636364	0.403225806	0.403225806	0.648148148	0.648148148	0.0625	0.648148148	0.061728395	0.714285714	0.714285714	0.088607595	0.714285714	0.075	0.714285714	0.714285714	0.714285714	0.075	0.071428571	0.49122807	0.073170732	0.517857143	0.05952381	0.714285714	0.355932203	0.648148148	1	0.648148148	0.403225806	0.081395349	0.403225806	0.290322581	0.08988764	0.648148148	0.113636364	0.0875	0.088607595	0.068493151	0.517857143	0.49122807	0.490909091	0.360655738	0.49122807	0.648148148	0.403225806	1	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.290322581	0.106382979	0.431034483	0.714285714	0.648148148	0.061728395	0.077777778	0.714285714	0.49122807	0.098591549	0.086419753	0.355932203	0.49122807	0.8125	0.088607595	0.648148148	0.648148148	0.360655738	0.103448276	0.648148148	0.490909091	0.049382716	0.714285714	0.49122807	1	0.431034483	0.071428571	0.714285714	0.648148148	0.06097561	0.431034483	1	0.49122807	0.050632911	0.648148148	0.084507042	0.49122807	0.648148148	0.064102564	0.311688312	0.648148148	0.648148148	0.648148148	0.070588235	0.509090909	0.714285714	0.34375	0.08	0.360655738	0.290322581	0.1	0.648148148	0.092105263	0.084507042	0.06741573	0.111111111	0.648148148	0.648148148	0.648148148	0.070422535	0.714285714	0.103448276	0.648148148	0.482758621	0.648148148	0.648148148	0.075949367	0.648148148	0.571428571	0.714285714	0.648148148	0.714285714	1	0.49122807	0.49122807	0.093023256	0.290322581	0.648148148	0.403225806	0.648148148	0.067567568	0.49122807	0.075949367	0.111111111	0.403225806	0.093023256	0.490909091	0.108433735	0.360655738	0.714285714	0.714285714	0.714285714	0.49122807	0.431034483	0.431034483	0.0875	0.355932203	0.06097561	0.714285714	0.086419753	0.509090909	0.051282051	0.041666667	0.714285714	0.714285714	0.648148148	0.517857143	0.648148148	0.576923077	0.431034483	0.808510638	0.648148148	0.0875	0.08988764	0.058823529	0.113636364	0.648148148	0.360655738	0.714285714	0.551724138	0.075949367	0.648148148	0.338709677	0.714285714	0.648148148	0.085365854	0.576923077	0.360655738	0.648148148	0.088607595	0.403225806	0.648148148	0.603773585	0.064935065	0.078947368	0.576923077	0.648148148	0.072289157	0.576923077	0.403225806	0.648148148	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.648148148	0.095238095	0.35	0.648148148	0.648148148	0.083333333	0.35	0.064935065	0.648148148	0.714285714	0.431034483	0.714285714	0.714285714	0.074626866	0.648148148	0.088888889	0.084337349	0.047619048	0.090909091	0.648148148	0.648148148	0.054945055	0.095890411	0.292682927	0.5	0.714285714	0.49122807	0.117647059	0.517857143	1	0.576923077	0.49122807	0.648148148	0.49122807	0.107526882	0.088607595	0.648148148	0.107142857	0.086419753	1	0.648148148	0.648148148	0.714285714	0.648148148	0.648148148	0.648148148	0.49122807	0.090909091	0.101123596	0.8125	0.063291139	0.49122807	1	0.8125	0.290322581	0.648148148	0.714285714	1	0.714285714	0.102564103	0.648148148	0.102040816	0.084210526	0.714285714	0.509090909	0.079545455	0.648148148	0.078947368	0.360655738	0.509090909	0.714285714	0.113636364	0.576923077	0.093023256	0.714285714	0.648148148	0.0875	0.648148148	0.714285714	0.648148148	1	0.088607595	0.648148148	0.49122807	0.648148148	0.403225806	0.490909091	0.103448276	0.403225806	0.077922078	0.065789474	0.08	0.714285714	0.088607595	0.714285714	0.338709677	0.113924051	0.077777778	1	0.086419753	0.088607595	0.49122807	0.714285714	0.49122807	0.090909091	0.808510638	0.058823529	0.090909091	0.648148148	0.648148148	0.648148148	0.338709677	0.648148148	0.091954023	0.648148148	0.648148148	0.34375
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C=CC(F)=C2O	0.092105263	0.0625	0.589285714	0.070588235	0.075268817	0.070588235	0.070588235	0.145454545	0.561403509	0.075	0.076923077	0.0625	0.070588235	0.070588235	0.075268817	0.076923077	0.075	0.058823529	0.0875	0.076923077	0.076923077	0.075	0.1125	0.073170732	0.072916667	0.134146341	0.05952381	0.070588235	0.138461538	0.075	0.070588235	0.070588235	0.0625	0.78	0.0625	0.123595506	0.070588235	0.075	0.534482759	0.086419753	0.086419753	0.070588235	0.105263158	0.0625	0.16	0.1	0.0625	0.0625	0.083333333	0.070588235	0.08974359	0.06097561	0.070588235	0.071428571	0.086419753	0.141025641	0.589285714	0.070588235	0.06097561	0.071428571	0.114285714	0.070588235	0.070588235	0.075	0.06097561	0.08974359	0.06097561	0.090909091	0.070588235	0.06097561	0.086419753	0.070588235	0.066666667	0.070588235	0.06097561	0.075	0.075	0.076923077	0.075	0.070588235	0.070588235	0.05952381	0.060240964	0.441176471	0.08	0.62962963	0.06097561	0.553571429	0.064516129	0.088888889	0.076923077	0.070588235	0.0625	0.070588235	0.090909091	0.070588235	0.075	0.0625	0.070588235	0.070588235	0.076923077	0.06097561	0.070588235	0.070588235	0.064935065	0.060240964	0.055555556	0.08974359	0.053763441	0.070588235	0.0875	0.102272727	0.111111111	0.070588235	0.070588235	0.095238095	0.070588235	0.086419753	0.553571429	0.553571429	0.086419753	0.070588235	0.081395349	0.0625	0.070588235	0.086419753	0.5	0.076923077	0.06097561	0.070588235	0.063291139	0.0625	0.057142857	0.056338028	0.06741573	0.06097561	0.072289157	0.086419753	0.093023256	0.070588235	0.070588235	0.075	0.126760563	0.070588235	0.581818182	0.098765432	0.086419753	0.076923077	0.084337349	0.073684211	0.58490566	0.08974359	0.070588235	0.053763441	0.093023256	0.06097561	0.070588235	0.06097561	0.075	0.086419753	0.679245283	0.104166667	0.075	0.076923077	0.070588235	0.090909091	0.070588235	0.08988764	0.076923077	0.0625	0.074074074	0.581818182	0.051020408	0.075	0.070588235	0.070588235	0.075	0.068181818	0.090909091	0.084210526	0.0625	0.074074074	0.06097561	0.075	0.076923077	0.090909091	0.075268817	0.05952381	0.05952381	0.070588235	0.070588235	0.5	0.070588235	0.62962963	0.075	0.075	0.086419753	0.075	0.128205128	0.075	0.075	0.075	0.189189189	0.091836735	0.06097561	0.071428571	0.0875	0.096385542	0.075	0.064935065	0.070588235	0.086419753	0.070588235	0.05952381	0.144578313	0.05952381	0.078947368	0.087912088	0.070588235	0.063829787	0.711538462	0.073170732	0.095890411	0.0875	0.06097561	0.090909091	0.08974359	0.06097561	0.070588235	0.05952381	0.086419753	0.070588235	0.070588235	0.06097561	0.070588235	0.06097561	0.078947368	0.104166667	0.0625	0.075	0.070588235	0.62962963	0.064516129	0.075	0.06097561	0.095890411	0.139240506	0.064935065	0.06097561	0.098765432	0.62962963	0.070588235	0.070588235	0.08974359	0.053763441	0.070588235	0.090909091	0.074074074	0.075	0.06097561	0.086419753	0.0625	0.1	0.075	0.070588235	0.126582278	0.0625	0.086419753	0.06097561	0.075949367	0.070588235	0.097222222	0.06097561	0.070588235	0.574074074	0.051020408	0.070588235	0.070588235	0.070588235	0.081395349	0.0625	0.075	0.060240964	0.092105263	0.08974359	0.078947368	0.147727273	0.070588235	0.118421053	0.097222222	0.08988764	0.090909091	0.070588235	0.070588235	0.070588235	0.083333333	0.075	0.053763441	0.070588235	0.060240964	0.070588235	0.070588235	0.0875	0.070588235	0.071428571	0.075	0.070588235	0.075	0.086419753	0.06097561	0.06097561	0.103448276	0.078947368	0.070588235	0.05952381	0.070588235	0.094594595	0.06097561	0.0875	0.095238095	0.05952381	0.078651685	0.090909091	0.068181818	0.08974359	0.075	0.075	0.075	0.06097561	0.0625	0.0625	0.711538462	0.064935065	0.126582278	0.075	0.084337349	0.0625	0.076923077	0.1	0.075	0.075	0.070588235	0.0875	0.070588235	0.076923077	0.0625	0.074074074	0.070588235	0.711538462	0.087912088	0.533333333	0.063829787	0.070588235	0.08974359	0.075	0.095238095	0.101265823	0.070588235	0.08974359	0.075	0.070588235	0.12345679	0.076923077	0.08974359	0.070588235	0.6	0.05952381	0.070588235	0.074074074	0.58490566	0.166666667	0.076923077	0.070588235	0.083333333	0.076923077	0.05952381	0.070588235	0.070588235	0.070588235	0.06097561	0.075	0.070588235	0.070588235	0.044117647	0.064102564	0.070588235	0.070588235	0.55	0.064102564	0.58490566	0.070588235	0.075	0.0625	0.075	0.075	0.138461538	0.070588235	0.086956522	0.082352941	0.097560976	0.592592593	0.070588235	0.070588235	0.441176471	0.078947368	0.058823529	0.061728395	0.075	0.06097561	0.083333333	0.0875	0.086419753	0.076923077	0.06097561	0.070588235	0.06097561	0.05	0.6	0.070588235	0.091954023	0.084337349	0.086419753	0.070588235	0.070588235	0.075	0.070588235	0.070588235	0.070588235	0.06097561	0.592592593	0.123595506	0.098765432	0.116883117	0.06097561	0.086419753	0.098765432	0.078947368	0.070588235	0.075	0.086419753	0.075	0.073170732	0.070588235	0.067961165	0.129032258	0.075	0.0625	0.077777778	0.070588235	0.105263158	0.08974359	0.0625	0.075	0.075268817	0.076923077	0.129411765	0.075	0.070588235	0.711538462	0.070588235	0.075	0.070588235	0.086419753	0.62962963	0.070588235	0.06097561	0.070588235	0.05952381	0.090909091	0.053763441	0.05952381	0.075949367	0.077922078	0.121621622	0.075	0.62962963	0.075	0.08974359	0.084337349	0.112359551	0.086419753	1	0.62962963	0.06097561	0.075	0.06097561	0.592592593	0.074074074	0.095238095	0.068965517	0.070588235	0.070588235	0.070588235	0.08974359	0.070588235	0.102272727	0.070588235	0.070588235	0.060240964
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.109589041	0.064102564	0.553571429	0.072289157	0.053763441	0.072289157	0.072289157	0.150943396	0.553571429	0.076923077	0.078947368	0.077922078	0.072289157	0.072289157	0.053763441	0.078947368	0.076923077	0.073170732	0.0625	0.078947368	0.078947368	0.076923077	0.074074074	0.088607595	0.097826087	0.12345679	0.06097561	0.072289157	0.125	0.076923077	0.072289157	0.072289157	0.077922078	0.641509434	0.064102564	0.113636364	0.072289157	0.076923077	0.611111111	0.088607595	0.088607595	0.072289157	0.084210526	0.064102564	0.133333333	0.141176471	0.077922078	0.064102564	0.098765432	0.072289157	0.077922078	0.075949367	0.072289157	0.073170732	0.088607595	0.115384615	0.553571429	0.072289157	0.075949367	0.073170732	0.117647059	0.072289157	0.072289157	0.076923077	0.075949367	0.077922078	0.075949367	0.093333333	0.072289157	0.075949367	0.088607595	0.072289157	0.093023256	0.072289157	0.075949367	0.076923077	0.076923077	0.078947368	0.076923077	0.072289157	0.072289157	0.06097561	0.075	0.411764706	0.097222222	0.755102041	0.075949367	0.666666667	0.08988764	0.090909091	0.078947368	0.072289157	0.077922078	0.072289157	0.08045977	0.072289157	0.090909091	0.077922078	0.072289157	0.072289157	0.078947368	0.075949367	0.072289157	0.072289157	0.066666667	0.075	0.072463768	0.077922078	0.054945055	0.072289157	0.103896104	0.06741573	0.098591549	0.072289157	0.072289157	0.097560976	0.072289157	0.088607595	0.666666667	0.666666667	0.088607595	0.072289157	0.096385542	0.064102564	0.072289157	0.061728395	0.574074074	0.093333333	0.075949367	0.072289157	0.064935065	0.077922078	0.074626866	0.057971014	0.068965517	0.075949367	0.0875	0.088607595	0.095238095	0.072289157	0.072289157	0.076923077	0.114285714	0.072289157	0.770833333	0.101265823	0.088607595	0.078947368	0.1	0.098901099	0.708333333	0.077922078	0.072289157	0.054945055	0.095238095	0.075949367	0.072289157	0.075949367	0.076923077	0.088607595	0.611111111	0.094736842	0.076923077	0.078947368	0.072289157	0.093333333	0.072289157	0.104651163	0.078947368	0.077922078	0.08974359	0.517857143	0.052083333	0.076923077	0.072289157	0.072289157	0.076923077	0.095238095	0.111111111	0.086021505	0.077922078	0.08974359	0.075949367	0.076923077	0.078947368	0.093333333	0.053763441	0.06097561	0.06097561	0.072289157	0.072289157	0.574074074	0.072289157	0.791666667	0.076923077	0.076923077	0.102564103	0.076923077	0.102564103	0.076923077	0.076923077	0.076923077	0.178082192	0.105263158	0.075949367	0.086419753	0.0625	0.098765432	0.076923077	0.066666667	0.072289157	0.088607595	0.072289157	0.06097561	0.134146341	0.06097561	0.081081081	0.102272727	0.072289157	0.065217391	0.641509434	0.088607595	0.083333333	0.0625	0.075949367	0.093333333	0.077922078	0.075949367	0.072289157	0.06097561	0.088607595	0.072289157	0.072289157	0.075949367	0.072289157	0.075949367	0.081081081	0.094736842	0.064102564	0.076923077	0.072289157	0.755102041	0.054347826	0.076923077	0.075949367	0.068493151	0.086419753	0.066666667	0.075949367	0.074074074	1	0.072289157	0.072289157	0.077922078	0.054945055	0.072289157	0.093333333	0.08974359	0.076923077	0.075949367	0.088607595	0.064102564	0.119402985	0.076923077	0.072289157	0.0875	0.064102564	0.088607595	0.075949367	0.077922078	0.072289157	0.1	0.075949367	0.072289157	0.537037037	0.052083333	0.072289157	0.072289157	0.072289157	0.070588235	0.077922078	0.076923077	0.061728395	0.109589041	0.077922078	0.081081081	0.137931034	0.072289157	0.121621622	0.132352941	0.091954023	0.111111111	0.072289157	0.072289157	0.072289157	0.085714286	0.076923077	0.054945055	0.072289157	0.075	0.072289157	0.072289157	0.103896104	0.072289157	0.073170732	0.076923077	0.072289157	0.076923077	0.088607595	0.075949367	0.075949367	0.08045977	0.081081081	0.072289157	0.06097561	0.072289157	0.097222222	0.075949367	0.103896104	0.111111111	0.06097561	0.093023256	0.093333333	0.082352941	0.077922078	0.076923077	0.076923077	0.076923077	0.075949367	0.064102564	0.064102564	0.641509434	0.066666667	0.0875	0.076923077	0.086419753	0.077922078	0.093333333	0.102941176	0.076923077	0.076923077	0.072289157	0.0625	0.072289157	0.078947368	0.064102564	0.08974359	0.072289157	0.641509434	0.077777778	0.525423729	0.065217391	0.072289157	0.077922078	0.076923077	0.097560976	0.118421053	0.072289157	0.077922078	0.076923077	0.072289157	0.126582278	0.078947368	0.077922078	0.072289157	0.829787234	0.06097561	0.072289157	0.08974359	0.708333333	0.171428571	0.078947368	0.072289157	0.098765432	0.078947368	0.06097561	0.072289157	0.072289157	0.072289157	0.075949367	0.076923077	0.072289157	0.072289157	0.045454545	0.065789474	0.072289157	0.072289157	0.542372881	0.065789474	0.708333333	0.072289157	0.076923077	0.064102564	0.076923077	0.076923077	0.180327869	0.072289157	0.076923077	0.071428571	0.1	0.75	0.072289157	0.072289157	0.411764706	0.081081081	0.06	0.076923077	0.076923077	0.075949367	0.070422535	0.0625	0.088607595	0.078947368	0.075949367	0.072289157	0.075949367	0.051020408	0.829787234	0.072289157	0.056818182	0.1	0.088607595	0.072289157	0.072289157	0.076923077	0.072289157	0.072289157	0.072289157	0.075949367	0.75	0.139534884	0.074074074	0.135135135	0.075949367	0.088607595	0.074074074	0.081081081	0.072289157	0.076923077	0.088607595	0.076923077	0.088607595	0.072289157	0.090909091	0.183908046	0.076923077	0.077922078	0.104651163	0.072289157	0.154929577	0.077922078	0.077922078	0.076923077	0.053763441	0.078947368	0.093023256	0.076923077	0.072289157	0.641509434	0.072289157	0.076923077	0.072289157	0.088607595	1	0.072289157	0.075949367	0.072289157	0.06097561	0.093333333	0.054945055	0.06097561	0.121621622	0.094594595	0.173913043	0.076923077	1	0.076923077	0.077922078	0.1	0.102272727	0.088607595	0.62962963	1	0.075949367	0.076923077	0.075949367	0.75	0.08974359	0.111111111	0.071428571	0.072289157	0.072289157	0.072289157	0.077922078	0.072289157	0.104651163	0.072289157	0.072289157	0.061728395
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.082191781	0.62	0.075949367	0.611111111	0.11627907	0.611111111	0.611111111	0.053571429	0.075949367	1	0.568627451	0.446428571	0.611111111	0.611111111	0.11627907	0.568627451	1	0.061728395	0.431034483	0.568627451	0.568627451	1	0.075949367	0.090909091	0.1	0.085365854	0.370967742	0.611111111	0.111111111	1	0.611111111	0.611111111	0.446428571	0.075949367	0.62	0.090909091	0.611111111	1	0.075949367	0.714285714	0.714285714	0.611111111	0.097826087	0.62	0.064102564	0.079545455	0.446428571	0.62	0.074074074	0.611111111	0.372881356	0.431034483	0.611111111	0.72	0.714285714	0.0625	0.075949367	0.611111111	0.431034483	0.72	0.104477612	0.611111111	0.611111111	1	0.431034483	0.327868852	0.431034483	0.481481481	0.611111111	0.431034483	0.714285714	0.611111111	0.095238095	0.611111111	0.431034483	1	1	0.568627451	1	0.611111111	0.611111111	0.370967742	0.423728814	0.056179775	0.069444444	0.063291139	0.431034483	0.064102564	0.06741573	0.093023256	0.568627451	0.611111111	0.446428571	0.611111111	0.082352941	0.403225806	0.093333333	0.446428571	0.611111111	0.611111111	0.568627451	0.431034483	0.611111111	0.611111111	0.344827586	0.423728814	0.090909091	0.327868852	0.105882353	0.611111111	0.077922078	0.094117647	0.070422535	0.611111111	0.611111111	0.517241379	0.611111111	0.714285714	0.064102564	0.064102564	0.714285714	0.611111111	0.141025641	0.62	0.611111111	0.423728814	0.064102564	0.095890411	0.431034483	0.611111111	0.632653061	0.446428571	0.09375	0.044117647	0.378787879	0.431034483	0.287878788	0.714285714	0.084337349	0.611111111	0.611111111	1	0.055555556	0.611111111	0.064102564	0.103896104	0.714285714	0.568627451	0.088607595	0.053763441	0.066666667	0.327868852	0.611111111	0.105882353	0.111111111	0.431034483	0.611111111	0.431034483	1	0.714285714	0.075949367	0.096774194	1	0.568627451	0.611111111	0.481481481	0.611111111	0.081395349	0.568627451	0.446428571	0.729166667	0.064102564	0.394366197	1	0.611111111	0.611111111	1	0.071428571	0.114754098	0.064516129	0.446428571	0.596153846	0.431034483	1	0.568627451	0.481481481	0.11627907	0.370967742	0.370967742	0.611111111	0.611111111	0.064102564	0.611111111	0.063291139	1	1	0.063291139	1	0.076923077	1	1	1	0.063291139	0.072916667	0.431034483	0.061728395	0.431034483	0.06097561	1	0.344827586	0.611111111	0.714285714	0.611111111	0.370967742	0.083333333	0.370967742	0.278688525	0.091954023	0.611111111	0.11627907	0.075949367	0.090909091	0.055555556	0.431034483	0.431034483	0.481481481	0.372881356	0.431034483	0.611111111	0.370967742	0.714285714	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.278688525	0.096774194	0.62	1	0.611111111	0.063291139	0.079545455	1	0.431034483	0.085714286	0.075	0.344827586	0.431034483	0.7	0.076923077	0.611111111	0.611111111	0.372881356	0.105882353	0.611111111	0.481481481	0.050632911	1	0.431034483	0.714285714	0.62	0.073529412	1	0.611111111	0.0625	0.62	0.714285714	0.431034483	0.051948052	0.611111111	0.086956522	0.431034483	0.611111111	0.065789474	0.394366197	0.611111111	0.611111111	0.611111111	0.05952381	0.446428571	1	0.448275862	0.082191781	0.372881356	0.278688525	0.102272727	0.611111111	0.094594595	0.071428571	0.068965517	0.114754098	0.611111111	0.611111111	0.611111111	0.072463768	1	0.105882353	0.611111111	0.423728814	0.611111111	0.611111111	0.077922078	0.611111111	0.72	1	0.611111111	1	0.714285714	0.431034483	0.431034483	0.082352941	0.278688525	0.611111111	0.370967742	0.611111111	0.069444444	0.431034483	0.077922078	0.1	0.370967742	0.095238095	0.481481481	0.111111111	0.372881356	1	1	1	0.431034483	0.62	0.62	0.075949367	0.344827586	0.0625	1	0.088607595	0.446428571	0.052631579	0.042857143	1	1	0.611111111	0.431034483	0.611111111	0.568627451	0.62	0.729166667	0.611111111	0.075949367	0.091954023	0.060240964	0.11627907	0.611111111	0.372881356	1	0.517241379	0.077922078	0.611111111	0.327868852	1	0.611111111	0.0875	0.568627451	0.372881356	0.611111111	0.076923077	0.370967742	0.611111111	0.596153846	0.066666667	0.066666667	0.568627451	0.611111111	0.074074074	0.568627451	0.370967742	0.611111111	0.611111111	0.611111111	0.431034483	1	0.611111111	0.611111111	0.080645161	0.338983051	0.611111111	0.611111111	0.085365854	0.338983051	0.066666667	0.611111111	1	0.62	1	1	0.060606061	0.611111111	0.078651685	0.073170732	0.048780488	0.078947368	0.611111111	0.611111111	0.056179775	0.098591549	0.368421053	0.438596491	1	0.431034483	0.121212121	0.431034483	0.714285714	0.568627451	0.431034483	0.611111111	0.431034483	0.10989011	0.076923077	0.611111111	0.109756098	0.088607595	0.714285714	0.611111111	0.611111111	1	0.611111111	0.611111111	0.611111111	0.431034483	0.078947368	0.103448276	0.7	0.064935065	0.431034483	0.714285714	0.7	0.278688525	0.611111111	1	0.714285714	1	0.105263158	0.611111111	0.092783505	0.086021505	1	0.446428571	0.081395349	0.611111111	0.052631579	0.372881356	0.446428571	1	0.11627907	0.568627451	0.095238095	1	0.611111111	0.075949367	0.611111111	1	0.611111111	0.714285714	0.076923077	0.611111111	0.431034483	0.611111111	0.370967742	0.481481481	0.105882353	0.370967742	0.038461538	0.067567568	0.053333333	1	0.076923077	1	0.327868852	0.116883117	0.079545455	0.714285714	0.075	0.076923077	0.431034483	1	0.431034483	0.078947368	0.729166667	0.060240964	0.094339623	0.611111111	0.611111111	0.611111111	0.327868852	0.611111111	0.068965517	0.611111111	0.611111111	0.448275862
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.081081081	0.673469388	0.061728395	0.396825397	0.077777778	0.396825397	0.396825397	0.052631579	0.061728395	0.431034483	0.35	0.782608696	0.396825397	0.396825397	0.077777778	0.35	0.431034483	0.0875	0.75	0.35	0.35	0.431034483	0.075	0.0625	0.086956522	0.071428571	0.622641509	0.396825397	0.092307692	0.431034483	0.396825397	0.396825397	0.782608696	0.061728395	0.673469388	0.08988764	0.396825397	0.431034483	0.061728395	0.49122807	0.49122807	0.396825397	0.085106383	0.673469388	0.076923077	0.066666667	0.782608696	0.673469388	0.060240964	0.396825397	0.205882353	1	0.396825397	0.338461538	0.49122807	0.075	0.061728395	0.396825397	1	0.338461538	0.119402985	0.396825397	0.396825397	0.431034483	1	0.344262295	1	0.285714286	0.396825397	1	0.49122807	0.396825397	0.081395349	0.396825397	1	0.431034483	0.431034483	0.35	0.431034483	0.396825397	0.396825397	0.622641509	0.976744186	0.043956044	0.068493151	0.0625	1	0.05	0.066666667	0.079545455	0.35	0.396825397	0.782608696	0.396825397	0.056818182	0.491525424	0.092105263	0.782608696	0.396825397	0.396825397	0.35	1	0.396825397	0.396825397	0.549019608	0.976744186	0.140625	0.344262295	0.079545455	0.396825397	0.090909091	0.08045977	0.054794521	0.396825397	0.396825397	0.308823529	0.396825397	0.49122807	0.05	0.05	0.49122807	0.396825397	0.111111111	0.673469388	0.396825397	0.734693878	0.05	0.109589041	1	0.396825397	0.6875	0.782608696	0.14516129	0.043478261	0.642857143	1	0.433333333	0.49122807	0.070588235	0.396825397	0.396825397	0.431034483	0.069444444	0.396825397	0.05	0.088607595	0.49122807	0.35	0.0875	0.064516129	0.051948052	0.344262295	0.396825397	0.079545455	0.083333333	1	0.396825397	1	0.431034483	0.49122807	0.061728395	0.095744681	0.431034483	0.35	0.396825397	0.285714286	0.396825397	0.068181818	0.35	0.782608696	0.5	0.05	0.428571429	0.431034483	0.396825397	0.396825397	0.431034483	0.058139535	0.095238095	0.063829787	0.782608696	0.35483871	1	0.431034483	0.35	0.285714286	0.077777778	0.622641509	0.622641509	0.396825397	0.396825397	0.05	0.396825397	0.075949367	0.431034483	0.431034483	0.049382716	0.431034483	0.049382716	0.431034483	0.431034483	0.431034483	0.075949367	0.06122449	1	0.048192771	0.75	0.086419753	0.431034483	0.549019608	0.396825397	0.49122807	0.396825397	0.622641509	0.082352941	0.622641509	0.462962963	0.103448276	0.396825397	0.102272727	0.061728395	0.075949367	0.054794521	0.75	1	0.285714286	0.205882353	1	0.396825397	0.622641509	0.49122807	0.396825397	0.396825397	1	0.396825397	1	0.462962963	0.095744681	0.673469388	0.431034483	0.396825397	0.0625	0.078651685	0.431034483	1	0.054794521	0.06097561	0.549019608	1	0.482758621	0.075949367	0.396825397	0.396825397	0.205882353	0.079545455	0.396825397	0.285714286	0.05	0.431034483	1	0.49122807	0.673469388	0.072463768	0.431034483	0.396825397	0.075	0.673469388	0.49122807	1	0.051282051	0.396825397	0.085714286	1	0.396825397	0.051282051	0.428571429	0.396825397	0.396825397	0.396825397	0.071428571	0.782608696	0.431034483	0.545454545	0.081081081	0.205882353	0.462962963	0.101123596	0.396825397	0.078947368	0.070422535	0.068181818	0.095238095	0.396825397	0.396825397	0.396825397	0.041666667	0.431034483	0.079545455	0.396825397	0.976744186	0.396825397	0.396825397	0.063291139	0.396825397	0.338461538	0.431034483	0.396825397	0.431034483	0.49122807	1	1	0.081395349	0.462962963	0.396825397	0.622641509	0.396825397	0.068493151	1	0.063291139	0.072289157	0.622641509	0.068965517	0.285714286	0.083333333	0.205882353	0.431034483	0.431034483	0.431034483	1	0.673469388	0.673469388	0.061728395	0.549019608	0.075	0.431034483	0.074074074	0.782608696	0.065789474	0.057142857	0.431034483	0.431034483	0.396825397	0.75	0.396825397	0.35	0.673469388	0.5	0.396825397	0.061728395	0.078651685	0.047058824	0.102272727	0.396825397	0.205882353	0.431034483	0.308823529	0.063291139	0.396825397	0.344262295	0.431034483	0.396825397	0.073170732	0.35	0.205882353	0.396825397	0.0625	0.622641509	0.396825397	0.35483871	0.051948052	0.065789474	0.35	0.396825397	0.060240964	0.35	0.622641509	0.396825397	0.396825397	0.396825397	1	0.431034483	0.396825397	0.396825397	0.0625	0.538461538	0.396825397	0.396825397	0.071428571	0.538461538	0.051948052	0.396825397	0.431034483	0.673469388	0.431034483	0.431034483	0.059701493	0.396825397	0.065934066	0.05952381	0.074074074	0.064102564	0.396825397	0.396825397	0.043956044	0.082191781	0.4	0.765957447	0.431034483	1	0.086956522	0.75	0.49122807	0.35	1	0.396825397	1	0.073684211	0.0625	0.396825397	0.082352941	0.101265823	0.49122807	0.396825397	0.396825397	0.431034483	0.396825397	0.396825397	0.396825397	1	0.064102564	0.08988764	0.482758621	0.077922078	1	0.49122807	0.482758621	0.462962963	0.396825397	0.431034483	0.49122807	0.431034483	0.075949367	0.396825397	0.091836735	0.0625	0.431034483	0.782608696	0.093023256	0.396825397	0.051948052	0.205882353	0.782608696	0.431034483	0.077777778	0.35	0.081395349	0.431034483	0.396825397	0.061728395	0.396825397	0.431034483	0.396825397	0.49122807	0.075949367	0.396825397	1	0.396825397	0.622641509	0.285714286	0.079545455	0.622641509	0.051282051	0.066666667	0.066666667	0.431034483	0.075949367	0.431034483	0.344262295	0.101265823	0.078651685	0.49122807	0.06097561	0.075949367	1	0.431034483	1	0.064102564	0.5	0.05952381	0.092592593	0.396825397	0.396825397	0.396825397	0.344262295	0.396825397	0.056179775	0.396825397	0.396825397	0.545454545
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.097222222	0.065789474	0.574074074	0.074074074	0.043478261	0.074074074	0.074074074	0.156862745	0.603773585	0.078947368	0.081081081	0.065789474	0.074074074	0.074074074	0.043478261	0.081081081	0.078947368	0.061728395	0.064102564	0.081081081	0.081081081	0.078947368	0.0625	0.076923077	0.087912088	0.1125	0.0625	0.074074074	0.111111111	0.078947368	0.074074074	0.074074074	0.065789474	0.603773585	0.065789474	0.103448276	0.074074074	0.078947368	0.634615385	0.090909091	0.090909091	0.074074074	0.074468085	0.065789474	0.106666667	0.091954023	0.065789474	0.065789474	0.0875	0.074074074	0.08	0.064102564	0.074074074	0.075	0.090909091	0.08974359	0.574074074	0.074074074	0.064102564	0.075	0.088235294	0.074074074	0.074074074	0.078947368	0.064102564	0.08	0.064102564	0.081081081	0.074074074	0.064102564	0.090909091	0.074074074	0.082352941	0.074074074	0.064102564	0.078947368	0.078947368	0.081081081	0.078947368	0.074074074	0.074074074	0.0625	0.063291139	0.424242424	0.084507042	0.68	0.064102564	0.693877551	0.079545455	0.08045977	0.081081081	0.074074074	0.065789474	0.074074074	0.069767442	0.074074074	0.078947368	0.065789474	0.074074074	0.074074074	0.081081081	0.064102564	0.074074074	0.074074074	0.068493151	0.063291139	0.043478261	0.08	0.044444444	0.074074074	0.077922078	0.056818182	0.085714286	0.074074074	0.074074074	0.1	0.074074074	0.090909091	0.693877551	0.693877551	0.090909091	0.074074074	0.085365854	0.065789474	0.074074074	0.063291139	0.566037736	0.081081081	0.064102564	0.074074074	0.066666667	0.065789474	0.044776119	0.059701493	0.058139535	0.064102564	0.075949367	0.090909091	0.084337349	0.074074074	0.074074074	0.078947368	0.085714286	0.074074074	0.693877551	0.08974359	0.090909091	0.081081081	0.088607595	0.076923077	0.666666667	0.08	0.074074074	0.044444444	0.084337349	0.064102564	0.074074074	0.064102564	0.078947368	0.090909091	0.634615385	0.085106383	0.078947368	0.081081081	0.074074074	0.081081081	0.074074074	0.094117647	0.081081081	0.065789474	0.077922078	0.537037037	0.053191489	0.078947368	0.074074074	0.074074074	0.078947368	0.084337349	0.096774194	0.076086957	0.065789474	0.077922078	0.064102564	0.078947368	0.081081081	0.081081081	0.043478261	0.0625	0.0625	0.074074074	0.074074074	0.566037736	0.074074074	0.68	0.078947368	0.078947368	0.090909091	0.078947368	0.090909091	0.078947368	0.078947368	0.078947368	0.150684932	0.095744681	0.064102564	0.075	0.064102564	0.074074074	0.078947368	0.068493151	0.074074074	0.090909091	0.074074074	0.0625	0.12345679	0.0625	0.068493151	0.079545455	0.074074074	0.043478261	0.634615385	0.076923077	0.070422535	0.064102564	0.064102564	0.081081081	0.08	0.064102564	0.074074074	0.0625	0.090909091	0.074074074	0.074074074	0.064102564	0.074074074	0.064102564	0.068493151	0.085106383	0.065789474	0.078947368	0.074074074	0.68	0.043956044	0.078947368	0.064102564	0.055555556	0.075	0.068493151	0.064102564	0.075949367	0.75	0.074074074	0.074074074	0.08	0.044444444	0.074074074	0.081081081	0.077922078	0.078947368	0.064102564	0.090909091	0.065789474	0.106060606	0.078947368	0.074074074	0.0625	0.065789474	0.090909091	0.064102564	0.08	0.074074074	0.086956522	0.064102564	0.074074074	0.528301887	0.053191489	0.074074074	0.074074074	0.074074074	0.05952381	0.065789474	0.078947368	0.063291139	0.097222222	0.08	0.068493151	0.127906977	0.074074074	0.109589041	0.086956522	0.068965517	0.096774194	0.074074074	0.074074074	0.074074074	0.088235294	0.078947368	0.044444444	0.074074074	0.063291139	0.074074074	0.074074074	0.092105263	0.074074074	0.075	0.078947368	0.074074074	0.078947368	0.090909091	0.064102564	0.064102564	0.069767442	0.068493151	0.074074074	0.0625	0.074074074	0.084507042	0.064102564	0.092105263	0.1	0.0625	0.082352941	0.081081081	0.071428571	0.08	0.078947368	0.078947368	0.078947368	0.064102564	0.065789474	0.065789474	0.634615385	0.068493151	0.0625	0.078947368	0.075	0.065789474	0.081081081	0.089552239	0.078947368	0.078947368	0.074074074	0.064102564	0.074074074	0.081081081	0.065789474	0.077922078	0.074074074	0.634615385	0.06741573	0.543859649	0.043478261	0.074074074	0.08	0.078947368	0.1	0.106666667	0.074074074	0.08	0.078947368	0.074074074	0.115384615	0.081081081	0.08	0.074074074	0.75	0.0625	0.074074074	0.077922078	0.666666667	0.15942029	0.081081081	0.074074074	0.0875	0.081081081	0.0625	0.074074074	0.074074074	0.074074074	0.064102564	0.078947368	0.074074074	0.074074074	0.046875	0.067567568	0.074074074	0.074074074	0.561403509	0.067567568	0.666666667	0.074074074	0.078947368	0.065789474	0.078947368	0.078947368	0.129032258	0.074074074	0.066666667	0.060240964	0.075	1	0.074074074	0.074074074	0.424242424	0.068493151	0.06122449	0.064935065	0.078947368	0.064102564	0.057142857	0.064102564	0.090909091	0.081081081	0.064102564	0.074074074	0.064102564	0.041237113	0.75	0.074074074	0.045977011	0.088607595	0.090909091	0.074074074	0.074074074	0.078947368	0.074074074	0.074074074	0.074074074	0.064102564	1	0.129411765	0.075949367	0.108108108	0.064102564	0.090909091	0.075949367	0.068493151	0.074074074	0.078947368	0.090909091	0.078947368	0.076923077	0.074074074	0.081632653	0.134831461	0.078947368	0.065789474	0.094117647	0.074074074	0.095890411	0.08	0.065789474	0.078947368	0.043478261	0.081081081	0.082352941	0.078947368	0.074074074	0.634615385	0.074074074	0.078947368	0.074074074	0.090909091	0.75	0.074074074	0.064102564	0.074074074	0.0625	0.081081081	0.044444444	0.0625	0.08	0.082191781	0.128571429	0.078947368	0.75	0.078947368	0.08	0.088607595	0.079545455	0.090909091	0.592592593	0.75	0.064102564	0.078947368	0.064102564	1	0.077922078	0.113924051	0.054545455	0.074074074	0.074074074	0.074074074	0.08	0.074074074	0.094117647	0.074074074	0.074074074	0.063291139
NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	0.081081081	0.438596491	0.075	0.660377358	0.114942529	0.660377358	0.660377358	0.052631579	0.075	0.729166667	0.62	0.64	0.660377358	0.660377358	0.114942529	0.62	0.729166667	0.06097561	0.5	0.62	0.62	0.729166667	0.075	0.08974359	0.111111111	0.084337349	0.409836066	0.660377358	0.109375	0.729166667	0.660377358	0.660377358	0.64	0.075	0.438596491	0.08988764	0.660377358	0.729166667	0.075	0.808510638	0.808510638	0.660377358	0.096774194	0.438596491	0.063291139	0.090909091	0.64	0.438596491	0.073170732	0.660377358	0.366666667	0.5	0.660377358	0.581818182	0.808510638	0.061728395	0.075	0.660377358	0.5	0.581818182	0.102941176	0.660377358	0.660377358	0.729166667	0.5	0.366666667	0.5	0.5	0.660377358	0.5	0.808510638	0.660377358	0.094117647	0.660377358	0.5	0.729166667	0.729166667	0.62	0.729166667	0.660377358	0.660377358	0.409836066	0.49122807	0.055555556	0.068493151	0.0625	0.5	0.063291139	0.078651685	0.091954023	0.62	0.660377358	0.64	0.660377358	0.081395349	0.313432836	0.106666667	0.64	0.660377358	0.660377358	0.62	0.5	0.660377358	0.660377358	0.385964912	0.49122807	0.140625	0.366666667	0.104651163	0.660377358	0.076923077	0.093023256	0.069444444	0.660377358	0.660377358	0.508474576	0.660377358	0.808510638	0.063291139	0.063291139	0.808510638	0.660377358	0.153846154	0.438596491	0.660377358	0.49122807	0.063291139	0.109589041	0.5	0.660377358	0.446428571	0.64	0.14516129	0.043478261	0.4375	0.5	0.28358209	0.808510638	0.083333333	0.660377358	0.660377358	0.729166667	0.054794521	0.660377358	0.063291139	0.102564103	0.808510638	0.62	0.0875	0.053191489	0.065789474	0.366666667	0.660377358	0.104651163	0.109756098	0.5	0.660377358	0.5	0.729166667	0.808510638	0.075	0.107526882	0.729166667	0.62	0.660377358	0.5	0.660377358	0.08045977	0.62	0.64	1	0.063291139	0.315789474	0.729166667	0.660377358	0.660377358	0.729166667	0.070588235	0.112903226	0.063829787	0.64	0.68	0.5	0.729166667	0.62	0.5	0.114942529	0.409836066	0.409836066	0.660377358	0.660377358	0.063291139	0.660377358	0.0625	0.729166667	0.729166667	0.0625	0.729166667	0.075949367	0.729166667	0.729166667	0.729166667	0.0625	0.072164948	0.5	0.06097561	0.5	0.060240964	0.729166667	0.385964912	0.660377358	0.808510638	0.660377358	0.409836066	0.082352941	0.409836066	0.295081967	0.090909091	0.660377358	0.114942529	0.075	0.08974359	0.054794521	0.5	0.5	0.5	0.366666667	0.5	0.660377358	0.409836066	0.808510638	0.660377358	0.660377358	0.5	0.660377358	0.5	0.295081967	0.107526882	0.438596491	0.729166667	0.660377358	0.0625	0.078651685	0.729166667	0.5	0.084507042	0.074074074	0.385964912	0.5	0.791666667	0.08974359	0.660377358	0.660377358	0.366666667	0.104651163	0.660377358	0.5	0.05	0.729166667	0.5	0.808510638	0.438596491	0.072463768	0.729166667	0.660377358	0.061728395	0.438596491	0.808510638	0.5	0.051282051	0.660377358	0.085714286	0.5	0.660377358	0.064935065	0.315789474	0.660377358	0.660377358	0.660377358	0.058823529	0.64	0.729166667	0.349206349	0.081081081	0.366666667	0.295081967	0.101123596	0.660377358	0.093333333	0.085714286	0.068181818	0.112903226	0.660377358	0.660377358	0.660377358	0.071428571	0.729166667	0.104651163	0.660377358	0.49122807	0.660377358	0.660377358	0.076923077	0.660377358	0.581818182	0.729166667	0.660377358	0.729166667	0.808510638	0.5	0.5	0.094117647	0.295081967	0.660377358	0.409836066	0.660377358	0.068493151	0.5	0.076923077	0.098765432	0.409836066	0.094117647	0.5	0.109756098	0.366666667	0.729166667	0.729166667	0.729166667	0.5	0.438596491	0.438596491	0.075	0.385964912	0.061728395	0.729166667	0.0875	0.64	0.051948052	0.042253521	0.729166667	0.729166667	0.660377358	0.5	0.660377358	0.62	0.438596491	1	0.660377358	0.075	0.090909091	0.05952381	0.114942529	0.660377358	0.366666667	0.729166667	0.508474576	0.076923077	0.660377358	0.366666667	0.729166667	0.660377358	0.086419753	0.62	0.366666667	0.660377358	0.08974359	0.409836066	0.660377358	0.68	0.065789474	0.065789474	0.62	0.660377358	0.073170732	0.62	0.409836066	0.660377358	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.660377358	0.079365079	0.379310345	0.660377358	0.660377358	0.084337349	0.379310345	0.065789474	0.660377358	0.729166667	0.438596491	0.729166667	0.729166667	0.075757576	0.660377358	0.077777778	0.072289157	0.048192771	0.077922078	0.660377358	0.660377358	0.055555556	0.097222222	0.3125	0.62745098	0.729166667	0.5	0.119402985	0.5	0.808510638	0.62	0.5	0.660377358	0.5	0.108695652	0.08974359	0.660377358	0.108433735	0.0875	0.808510638	0.660377358	0.660377358	0.729166667	0.660377358	0.660377358	0.660377358	0.5	0.077922078	0.102272727	0.791666667	0.064102564	0.5	0.808510638	0.791666667	0.295081967	0.660377358	0.729166667	0.808510638	0.729166667	0.103896104	0.660377358	0.103092784	0.085106383	0.729166667	0.64	0.08045977	0.660377358	0.065789474	0.366666667	0.64	0.729166667	0.114942529	0.62	0.094117647	0.729166667	0.660377358	0.075	0.660377358	0.729166667	0.660377358	0.808510638	0.08974359	0.660377358	0.5	0.660377358	0.409836066	0.5	0.104651163	0.409836066	0.064935065	0.066666667	0.081081081	0.729166667	0.08974359	0.729166667	0.366666667	0.115384615	0.078651685	0.808510638	0.074074074	0.08974359	0.5	0.729166667	0.5	0.077922078	1	0.05952381	0.092592593	0.660377358	0.660377358	0.660377358	0.366666667	0.660377358	0.068181818	0.660377358	0.660377358	0.349206349
CN1CCC(CC1)C(=O)N1CCC2(CC2CNC(=O)N2C[C@@H]3CN(C[C@H]3C2)C(C)=O)CC1	0.164383562	0.06097561	0.096385542	0.068965517	0.108695652	0.068965517	0.068965517	0.031746032	0.096385542	0.060240964	0.075	0.06097561	0.068965517	0.068965517	0.108695652	0.075	0.060240964	0.057471264	0.05952381	0.075	0.075	0.060240964	0.070588235	0.184210526	0.129032258	0.439393939	0.070588235	0.068965517	0.055555556	0.060240964	0.068965517	0.068965517	0.06097561	0.096385542	0.06097561	0.073684211	0.068965517	0.060240964	0.109756098	0.058823529	0.058823529	0.068965517	0.091836735	0.06097561	0.098765432	0.122222222	0.06097561	0.06097561	0.17721519	0.068965517	0.0875	0.05952381	0.068965517	0.082352941	0.058823529	0.151898734	0.096385542	0.068965517	0.05952381	0.082352941	0.126760563	0.068965517	0.068965517	0.060240964	0.05952381	0.074074074	0.05952381	0.075	0.068965517	0.05952381	0.058823529	0.068965517	0.166666667	0.068965517	0.05952381	0.060240964	0.060240964	0.075	0.060240964	0.068965517	0.068965517	0.070588235	0.058823529	0.111111111	0.185714286	0.097560976	0.05952381	0.098765432	0.122222222	0.098901099	0.075	0.068965517	0.06097561	0.068965517	0.113636364	0.068965517	0.173333333	0.06097561	0.068965517	0.068965517	0.075	0.05952381	0.068965517	0.068965517	0.090909091	0.058823529	0.012987013	0.074074074	0.111111111	0.068965517	0.186666667	0.087912088	0.154929577	0.068965517	0.068965517	0.08045977	0.068965517	0.058823529	0.098765432	0.098765432	0.058823529	0.068965517	0.079545455	0.06097561	0.068965517	0.058823529	0.1125	0.048780488	0.05952381	0.068965517	0.061728395	0.06097561	0.013333333	0.084507042	0.054347826	0.05952381	0.083333333	0.058823529	0.066666667	0.068965517	0.068965517	0.060240964	0.037974684	0.068965517	0.098765432	0.12345679	0.058823529	0.075	0.179487179	0.11827957	0.102564103	0.074074074	0.068965517	0.111111111	0.054945055	0.05952381	0.068965517	0.05952381	0.060240964	0.058823529	0.096385542	0.102040816	0.060240964	0.075	0.068965517	0.075	0.068965517	0.2375	0.075	0.06097561	0.05952381	0.098765432	0.071428571	0.060240964	0.068965517	0.068965517	0.060240964	0.156626506	0.174603175	0.09375	0.06097561	0.072289157	0.05952381	0.060240964	0.075	0.075	0.108695652	0.070588235	0.070588235	0.068965517	0.068965517	0.1125	0.068965517	0.097560976	0.060240964	0.060240964	0.139240506	0.060240964	0.058823529	0.060240964	0.060240964	0.060240964	0.071428571	0.329268293	0.05952381	0.164556962	0.05952381	0.081395349	0.060240964	0.090909091	0.068965517	0.058823529	0.068965517	0.070588235	0.385714286	0.070588235	0.076923077	0.122222222	0.068965517	0.108695652	0.096385542	0.153846154	0.037974684	0.05952381	0.05952381	0.075	0.0875	0.05952381	0.068965517	0.070588235	0.058823529	0.068965517	0.068965517	0.05952381	0.068965517	0.05952381	0.076923077	0.102040816	0.06097561	0.060240964	0.068965517	0.097560976	0.16091954	0.060240964	0.05952381	0.051282051	0.108433735	0.090909091	0.05952381	0.058139535	0.111111111	0.068965517	0.068965517	0.0875	0.111111111	0.068965517	0.075	0.05952381	0.060240964	0.05952381	0.058823529	0.06097561	0.067567568	0.060240964	0.068965517	0.034090909	0.06097561	0.058823529	0.05952381	0.06097561	0.068965517	0.051948052	0.05952381	0.068965517	0.0875	0.071428571	0.068965517	0.068965517	0.068965517	0.055555556	0.06097561	0.060240964	0.084337349	0.164383562	0.0875	0.076923077	0.197674419	0.068965517	0.06097561	0.094594595	0.112359551	0.174603175	0.068965517	0.068965517	0.068965517	0.212121212	0.060240964	0.111111111	0.068965517	0.058823529	0.068965517	0.068965517	0.202702703	0.068965517	0.082352941	0.060240964	0.068965517	0.060240964	0.058823529	0.05952381	0.05952381	0.152941176	0.076923077	0.068965517	0.070588235	0.068965517	0.169014085	0.05952381	0.186666667	0.105882353	0.070588235	0.180722892	0.075	0.170731707	0.0875	0.060240964	0.060240964	0.060240964	0.05952381	0.06097561	0.06097561	0.096385542	0.090909091	0.034090909	0.060240964	0.135802469	0.06097561	0.088607595	0.025974026	0.060240964	0.060240964	0.068965517	0.05952381	0.068965517	0.075	0.06097561	0.05952381	0.068965517	0.096385542	0.134831461	0.093023256	0.108695652	0.068965517	0.0875	0.060240964	0.08045977	0.098765432	0.068965517	0.074074074	0.060240964	0.068965517	0.148148148	0.075	0.0875	0.068965517	0.111111111	0.070588235	0.068965517	0.072289157	0.102564103	0.075	0.075	0.068965517	0.192307692	0.075	0.070588235	0.068965517	0.068965517	0.068965517	0.05952381	0.060240964	0.068965517	0.068965517	0.057971014	0.08974359	0.068965517	0.068965517	0.117647059	0.08974359	0.102564103	0.068965517	0.060240964	0.06097561	0.060240964	0.060240964	0.070422535	0.068965517	0.120879121	0.119047619	0.033707865	0.113924051	0.068965517	0.068965517	0.111111111	0.135135135	0.057692308	0.060240964	0.060240964	0.05952381	0.066666667	0.05952381	0.058823529	0.075	0.05952381	0.068965517	0.05952381	0.103092784	0.111111111	0.068965517	0.141176471	0.194805195	0.058823529	0.068965517	0.068965517	0.060240964	0.068965517	0.068965517	0.068965517	0.05952381	0.113924051	0.436619718	0.058139535	0.113924051	0.05952381	0.058823529	0.058139535	0.076923077	0.068965517	0.060240964	0.058823529	0.060240964	0.153846154	0.068965517	0.131313131	0.103092784	0.060240964	0.06097561	0.178571429	0.068965517	0.036144578	0.0875	0.06097561	0.060240964	0.108695652	0.075	0.126436782	0.060240964	0.068965517	0.096385542	0.068965517	0.060240964	0.068965517	0.058823529	0.111111111	0.068965517	0.05952381	0.068965517	0.070588235	0.075	0.111111111	0.070588235	0.06097561	0.148648649	0.0625	0.060240964	0.111111111	0.060240964	0.074074074	0.095238095	0.147727273	0.058823529	0.095238095	0.111111111	0.05952381	0.060240964	0.05952381	0.113924051	0.05952381	1	0.049180328	0.068965517	0.068965517	0.068965517	0.074074074	0.068965517	0.112359551	0.068965517	0.068965517	0.084337349
NC(=O)C1=CC=C(N)C=C1	0.170212766	0.096153846	0.051724138	0.105263158	0.142857143	0.105263158	0.105263158	0.129032258	0.051724138	0.094339623	0.12	0.096153846	0.105263158	0.105263158	0.142857143	0.12	0.094339623	0.107142857	0.092592593	0.12	0.12	0.094339623	0.173076923	0.153846154	0.119402985	0.101694915	0.109090909	0.105263158	0.277777778	0.094339623	0.105263158	0.105263158	0.096153846	0.070175439	0.096153846	0.074626866	0.105263158	0.094339623	0.070175439	0.090909091	0.090909091	0.105263158	0.040540541	0.096153846	0.18	0.075757576	0.096153846	0.096153846	0.105263158	0.105263158	0.163265306	0.092592593	0.105263158	0.148148148	0.090909091	0.150943396	0.070175439	0.105263158	0.092592593	0.148148148	0.19047619	0.105263158	0.105263158	0.094339623	0.092592593	0.117647059	0.092592593	0.142857143	0.105263158	0.092592593	0.090909091	0.105263158	0.096774194	0.105263158	0.092592593	0.094339623	0.094339623	0.12	0.094339623	0.105263158	0.105263158	0.109090909	0.090909091	0.060606061	0.127659574	0.052631579	0.092592593	0.053571429	0.126984127	0.147540984	0.12	0.105263158	0.096153846	0.105263158	0.172413793	0.05	0.115384615	0.096153846	0.105263158	0.105263158	0.12	0.092592593	0.105263158	0.105263158	0.125	0.090909091	0.11627907	0.117647059	0.147540984	0.105263158	0.156862745	0.15	0.181818182	0.105263158	0.105263158	0.163636364	0.105263158	0.090909091	0.053571429	0.053571429	0.090909091	0.105263158	0.160714286	0.096153846	0.105263158	0.090909091	0.053571429	0.191489362	0.092592593	0.105263158	0.098039216	0.096153846	0.12195122	0.044444444	0.116666667	0.092592593	0.244897959	0.090909091	0.064516129	0.105263158	0.105263158	0.094339623	0.06122449	0.105263158	0.053571429	0.270833333	0.090909091	0.12	0.148148148	0.088235294	0.056603774	0.117647059	0.105263158	0.147540984	0.047619048	0.092592593	0.105263158	0.092592593	0.094339623	0.090909091	0.051724138	0.054054054	0.094339623	0.12	0.105263158	0.142857143	0.105263158	0.131147541	0.12	0.096153846	0.092592593	0.035087719	0.086956522	0.094339623	0.105263158	0.105263158	0.094339623	0.1	0.419354839	0.119402985	0.096153846	0.092592593	0.092592593	0.094339623	0.12	0.142857143	0.142857143	0.109090909	0.109090909	0.105263158	0.105263158	0.053571429	0.105263158	0.052631579	0.094339623	0.094339623	0.153846154	0.094339623	0.071428571	0.094339623	0.094339623	0.094339623	0.052631579	0.082191781	0.092592593	0.148148148	0.092592593	0.105263158	0.094339623	0.125	0.105263158	0.090909091	0.105263158	0.109090909	0.098360656	0.109090909	0.14893617	0.092307692	0.105263158	0.142857143	0.070175439	0.153846154	0.06122449	0.092592593	0.092592593	0.142857143	0.163265306	0.092592593	0.105263158	0.109090909	0.090909091	0.105263158	0.105263158	0.092592593	0.105263158	0.092592593	0.14893617	0.054054054	0.096153846	0.094339623	0.105263158	0.052631579	0.163934426	0.094339623	0.092592593	0.209302326	0.107142857	0.125	0.092592593	0.089285714	0.071428571	0.105263158	0.105263158	0.163265306	0.147540984	0.105263158	0.142857143	0.156862745	0.094339623	0.092592593	0.090909091	0.096153846	0.324324324	0.094339623	0.105263158	0.051724138	0.096153846	0.090909091	0.092592593	0.117647059	0.105263158	0.085106383	0.092592593	0.105263158	0.055555556	0.086956522	0.105263158	0.105263158	0.105263158	0.140350877	0.096153846	0.094339623	0.153846154	0.170212766	0.163265306	0.14893617	0.123076923	0.105263158	0.075471698	0.186046512	0.061538462	0.419354839	0.105263158	0.105263158	0.105263158	0.063829787	0.094339623	0.147540984	0.105263158	0.090909091	0.105263158	0.105263158	0.113207547	0.105263158	0.148148148	0.094339623	0.105263158	0.094339623	0.090909091	0.092592593	0.092592593	0.096774194	0.14893617	0.105263158	0.109090909	0.105263158	0.177777778	0.092592593	0.156862745	0.103448276	0.109090909	0.114754098	0.142857143	0.137931034	0.163265306	0.094339623	0.094339623	0.094339623	0.092592593	0.096153846	0.096153846	0.070175439	0.125	0.051724138	0.094339623	0.068965517	0.096153846	0.166666667	0.065217391	0.094339623	0.094339623	0.105263158	0.092592593	0.105263158	0.12	0.096153846	0.092592593	0.105263158	0.070175439	0.109375	0.049180328	0.142857143	0.105263158	0.163265306	0.094339623	0.163636364	0.156862745	0.105263158	0.117647059	0.094339623	0.105263158	0.145454545	0.12	0.163265306	0.105263158	0.071428571	0.109090909	0.105263158	0.092592593	0.056603774	0.056603774	0.12	0.105263158	0.125	0.12	0.109090909	0.105263158	0.105263158	0.105263158	0.092592593	0.094339623	0.105263158	0.105263158	0.194444444	0.12244898	0.105263158	0.105263158	0.101694915	0.12244898	0.056603774	0.105263158	0.094339623	0.096153846	0.094339623	0.094339623	0.12195122	0.105263158	0.161290323	0.066666667	0.050847458	0.054545455	0.105263158	0.105263158	0.060606061	0.173913043	0.081081081	0.094339623	0.094339623	0.092592593	0.25	0.092592593	0.090909091	0.12	0.092592593	0.105263158	0.092592593	0.132352941	0.071428571	0.105263158	0.196428571	0.148148148	0.090909091	0.105263158	0.105263158	0.094339623	0.105263158	0.105263158	0.105263158	0.092592593	0.054545455	0.090909091	0.089285714	0.054545455	0.092592593	0.090909091	0.089285714	0.14893617	0.105263158	0.094339623	0.090909091	0.094339623	0.153846154	0.105263158	0.108108108	0.084507042	0.094339623	0.096153846	0.045454545	0.105263158	0.076923077	0.163265306	0.096153846	0.094339623	0.142857143	0.12	0.133333333	0.094339623	0.105263158	0.070175439	0.105263158	0.094339623	0.105263158	0.090909091	0.071428571	0.105263158	0.092592593	0.105263158	0.109090909	0.142857143	0.147540984	0.109090909	0.163265306	0.170212766	0.1	0.094339623	0.071428571	0.094339623	0.117647059	0.215686275	0.126984127	0.090909091	0.068965517	0.071428571	0.092592593	0.094339623	0.092592593	0.054545455	0.092592593	0.049180328	1	0.105263158	0.105263158	0.105263158	0.117647059	0.105263158	0.095238095	0.105263158	0.105263158	0.153846154
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.098591549	0.333333333	0.076923077	0.365079365	0.117647059	0.365079365	0.365079365	0.054545455	0.076923077	0.327868852	0.58	0.379310345	0.365079365	0.365079365	0.117647059	0.58	0.327868852	0.075949367	0.366666667	0.58	0.58	0.327868852	0.090909091	0.077922078	0.088888889	0.113924051	0.37704918	0.365079365	0.112903226	0.327868852	0.365079365	0.365079365	0.379310345	0.076923077	0.333333333	0.117647059	0.365079365	0.327868852	0.076923077	0.338709677	0.338709677	0.365079365	0.086956522	0.333333333	0.078947368	0.093023256	0.379310345	0.333333333	0.088607595	0.365079365	0.25	0.344262295	0.365079365	0.307692308	0.338709677	0.076923077	0.076923077	0.365079365	0.344262295	0.307692308	0.106060606	0.365079365	0.365079365	0.327868852	0.344262295	1	0.344262295	0.385964912	0.365079365	0.344262295	0.338709677	0.365079365	0.12345679	0.365079365	0.344262295	0.327868852	0.327868852	0.58	0.327868852	0.365079365	0.365079365	0.37704918	0.338709677	0.068965517	0.070422535	0.077922078	0.344262295	0.064935065	0.093023256	0.107142857	0.58	0.365079365	0.379310345	0.365079365	0.096385542	0.264705882	0.125	0.379310345	0.365079365	0.365079365	0.58	0.344262295	0.365079365	0.365079365	0.604166667	0.338709677	0.109375	1	0.107142857	0.365079365	0.078947368	0.095238095	0.086956522	0.365079365	0.365079365	0.298507463	0.365079365	0.338709677	0.064935065	0.064935065	0.338709677	0.365079365	0.128205128	0.333333333	0.365079365	0.360655738	0.064935065	0.128571429	0.344262295	0.365079365	0.338983051	0.379310345	0.112903226	0.111111111	0.304347826	0.344262295	0.3125	0.338709677	0.126582278	0.365079365	0.365079365	0.327868852	0.056338028	0.365079365	0.064935065	0.105263158	0.338709677	0.58	0.103896104	0.065934066	0.067567568	1	0.365079365	0.107142857	0.085365854	0.344262295	0.365079365	0.344262295	0.327868852	0.338709677	0.076923077	0.122222222	0.327868852	0.58	0.365079365	0.385964912	0.365079365	0.12195122	0.58	0.379310345	0.366666667	0.064935065	0.361111111	0.327868852	0.365079365	0.365079365	0.327868852	0.085365854	0.116666667	0.088888889	0.379310345	0.389830508	0.344262295	0.327868852	0.58	0.385964912	0.117647059	0.37704918	0.37704918	0.365079365	0.365079365	0.064935065	0.365079365	0.064102564	0.327868852	0.327868852	0.077922078	0.327868852	0.092105263	0.327868852	0.327868852	0.327868852	0.077922078	0.085106383	0.344262295	0.0625	0.366666667	0.075	0.327868852	0.604166667	0.365079365	0.338709677	0.365079365	0.37704918	0.111111111	0.37704918	0.4	0.119047619	0.365079365	0.104651163	0.076923077	0.092105263	0.056338028	0.366666667	0.344262295	0.385964912	0.25	0.344262295	0.365079365	0.37704918	0.338709677	0.365079365	0.365079365	0.344262295	0.365079365	0.344262295	0.4	0.122222222	0.333333333	0.327868852	0.365079365	0.077922078	0.08045977	0.327868852	0.344262295	0.086956522	0.103896104	0.604166667	0.344262295	0.35483871	0.077922078	0.365079365	0.365079365	0.25	0.107142857	0.365079365	0.385964912	0.064935065	0.327868852	0.344262295	0.338709677	0.333333333	0.090909091	0.327868852	0.365079365	0.063291139	0.333333333	0.338709677	0.344262295	0.081081081	0.365079365	0.104477612	0.344262295	0.365079365	0.066666667	0.361111111	0.365079365	0.365079365	0.365079365	0.086419753	0.379310345	0.327868852	0.317460317	0.098591549	0.25	0.4	0.156626506	0.365079365	0.095890411	0.088235294	0.095238095	0.116666667	0.365079365	0.365079365	0.365079365	0.057971014	0.327868852	0.107142857	0.365079365	0.338709677	0.365079365	0.365079365	0.078947368	0.365079365	0.307692308	0.327868852	0.365079365	0.327868852	0.338709677	0.344262295	0.344262295	0.109756098	0.4	0.365079365	0.37704918	0.365079365	0.085714286	0.344262295	0.078947368	0.0875	0.37704918	0.096385542	0.385964912	0.098765432	0.25	0.327868852	0.327868852	0.327868852	0.344262295	0.333333333	0.333333333	0.076923077	0.604166667	0.063291139	0.327868852	0.08974359	0.379310345	0.067567568	0.043478261	0.327868852	0.327868852	0.365079365	0.366666667	0.365079365	0.58	0.333333333	0.366666667	0.365079365	0.076923077	0.105882353	0.0875	0.104651163	0.365079365	0.25	0.327868852	0.298507463	0.078947368	0.365079365	1	0.327868852	0.365079365	0.088607595	0.58	0.25	0.365079365	0.077922078	0.37704918	0.365079365	0.389830508	0.067567568	0.082191781	0.58	0.365079365	0.075	0.58	0.37704918	0.365079365	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.365079365	0.081967213	0.591836735	0.365079365	0.365079365	0.1	0.591836735	0.067567568	0.365079365	0.327868852	0.333333333	0.327868852	0.327868852	0.078125	0.365079365	0.091954023	0.0875	0.075949367	0.08	0.365079365	0.365079365	0.068965517	0.1	0.240963855	0.372881356	0.327868852	0.344262295	0.106060606	0.366666667	0.338709677	0.58	0.344262295	0.365079365	0.344262295	0.098901099	0.077922078	0.365079365	0.125	0.103896104	0.338709677	0.365079365	0.365079365	0.327868852	0.365079365	0.365079365	0.365079365	0.344262295	0.08	0.130952381	0.35483871	0.08	0.344262295	0.338709677	0.35483871	0.4	0.365079365	0.327868852	0.338709677	0.327868852	0.092105263	0.365079365	0.105263158	0.086956522	0.327868852	0.379310345	0.095238095	0.365079365	0.053333333	0.25	0.379310345	0.327868852	0.117647059	0.58	0.109756098	0.327868852	0.365079365	0.076923077	0.365079365	0.327868852	0.365079365	0.338709677	0.077922078	0.365079365	0.344262295	0.365079365	0.37704918	0.385964912	0.107142857	0.37704918	0.066666667	0.068493151	0.083333333	0.327868852	0.077922078	0.327868852	1	0.133333333	0.105882353	0.338709677	0.08974359	0.077922078	0.344262295	0.327868852	0.344262295	0.08	0.366666667	0.074074074	0.117647059	0.365079365	0.365079365	0.365079365	1	0.365079365	0.082352941	0.365079365	0.365079365	0.317460317
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
CN(C)C(=O)N1CCC(=CC1)C(=O)N1CCC(CC1)N1C(=O)NC2=CC=CC=C12	0.168831169	0.057471264	0.090909091	0.113636364	0.150537634	0.113636364	0.113636364	0.129032258	0.090909091	0.068965517	0.096385542	0.057471264	0.113636364	0.113636364	0.150537634	0.096385542	0.068965517	0.154761905	0.068181818	0.096385542	0.096385542	0.068965517	0.103448276	0.130952381	0.195652174	0.149425287	0.103448276	0.113636364	0.125	0.068965517	0.113636364	0.113636364	0.057471264	0.103448276	0.057471264	0.126315789	0.113636364	0.068965517	0.103448276	0.091954023	0.091954023	0.113636364	0.131313131	0.057471264	0.175	0.358974359	0.057471264	0.057471264	0.240506329	0.113636364	0.12195122	0.056179775	0.113636364	0.08988764	0.091954023	0.170731707	0.103448276	0.113636364	0.056179775	0.08988764	0.231884058	0.113636364	0.113636364	0.068965517	0.056179775	0.082352941	0.056179775	0.109756098	0.113636364	0.056179775	0.091954023	0.113636364	0.157303371	0.113636364	0.056179775	0.068965517	0.068965517	0.096385542	0.068965517	0.113636364	0.113636364	0.103448276	0.055555556	0.09375	0.157894737	0.091954023	0.056179775	0.093023256	0.204545455	0.52173913	0.096385542	0.113636364	0.057471264	0.113636364	0.183908046	0.101123596	0.24	0.057471264	0.113636364	0.113636364	0.096385542	0.056179775	0.113636364	0.113636364	0.085365854	0.055555556	0.050632911	0.082352941	0.179775281	0.113636364	0.146341463	0.11827957	0.16	0.113636364	0.113636364	0.112359551	0.113636364	0.091954023	0.093023256	0.093023256	0.091954023	0.113636364	0.123595506	0.057471264	0.113636364	0.06741573	0.105882353	0.109756098	0.056179775	0.113636364	0.058139535	0.057471264	0.051948052	0.138888889	0.108695652	0.056179775	0.11627907	0.091954023	0.16091954	0.113636364	0.113636364	0.068965517	0.074074074	0.113636364	0.093023256	0.156626506	0.091954023	0.096385542	0.154761905	0.135416667	0.12345679	0.082352941	0.113636364	0.179775281	0.134831461	0.056179775	0.113636364	0.056179775	0.068965517	0.091954023	0.090909091	0.13	0.068965517	0.096385542	0.113636364	0.109756098	0.113636364	0.155555556	0.096385542	0.057471264	0.068181818	0.08045977	0.078431373	0.068965517	0.113636364	0.113636364	0.068965517	0.383561644	0.196969697	0.157894737	0.057471264	0.068181818	0.056179775	0.068965517	0.096385542	0.109756098	0.150537634	0.103448276	0.103448276	0.113636364	0.113636364	0.105882353	0.113636364	0.091954023	0.068965517	0.068965517	0.301369863	0.068965517	0.130952381	0.068965517	0.068965517	0.068965517	0.091954023	0.151515152	0.056179775	0.168674699	0.068181818	0.152941176	0.068965517	0.085365854	0.113636364	0.091954023	0.113636364	0.103448276	0.133333333	0.103448276	0.1125	0.23255814	0.113636364	0.150537634	0.103448276	0.172839506	0.16	0.068181818	0.056179775	0.109756098	0.12195122	0.056179775	0.113636364	0.103448276	0.091954023	0.113636364	0.113636364	0.056179775	0.113636364	0.056179775	0.1125	0.13	0.057471264	0.068965517	0.113636364	0.091954023	0.177777778	0.068965517	0.056179775	0.115384615	0.25974026	0.085365854	0.056179775	0.078651685	0.104651163	0.113636364	0.113636364	0.12195122	0.179775281	0.113636364	0.109756098	0.146341463	0.068965517	0.056179775	0.091954023	0.057471264	0.105263158	0.068965517	0.113636364	0.103448276	0.057471264	0.091954023	0.056179775	0.12195122	0.113636364	0.116883117	0.056179775	0.113636364	0.095238095	0.078431373	0.113636364	0.113636364	0.113636364	0.149425287	0.057471264	0.068965517	0.079545455	0.168831169	0.12195122	0.1125	0.136842105	0.113636364	0.15	0.131578947	0.155555556	0.196969697	0.113636364	0.113636364	0.113636364	0.148648649	0.068965517	0.179775281	0.113636364	0.055555556	0.113636364	0.113636364	0.189873418	0.113636364	0.08988764	0.068965517	0.113636364	0.068965517	0.091954023	0.056179775	0.056179775	0.197674419	0.1125	0.113636364	0.103448276	0.113636364	0.173333333	0.056179775	0.205128205	0.137931034	0.103448276	0.183908046	0.109756098	0.134831461	0.12195122	0.068965517	0.068965517	0.068965517	0.056179775	0.057471264	0.057471264	0.103448276	0.085365854	0.103448276	0.068965517	0.141176471	0.057471264	0.109756098	0.135135135	0.068965517	0.068965517	0.113636364	0.068181818	0.113636364	0.096385542	0.057471264	0.068181818	0.113636364	0.103448276	0.23255814	0.087912088	0.150537634	0.113636364	0.12195122	0.068965517	0.112359551	0.160493827	0.113636364	0.082352941	0.068965517	0.113636364	0.180722892	0.096385542	0.12195122	0.113636364	0.104651163	0.103448276	0.113636364	0.068181818	0.12345679	0.096385542	0.096385542	0.113636364	0.180722892	0.096385542	0.103448276	0.113636364	0.113636364	0.113636364	0.056179775	0.068965517	0.113636364	0.113636364	0.114285714	0.084337349	0.113636364	0.113636364	0.111111111	0.084337349	0.12345679	0.113636364	0.068965517	0.057471264	0.068965517	0.068965517	0.109589041	0.113636364	0.163043478	0.414285714	0.102272727	0.094117647	0.113636364	0.113636364	0.09375	0.186666667	0.074766355	0.056818182	0.068965517	0.056179775	0.148648649	0.068181818	0.091954023	0.096385542	0.056179775	0.113636364	0.056179775	0.166666667	0.104651163	0.113636364	0.186046512	0.154761905	0.091954023	0.113636364	0.113636364	0.068965517	0.113636364	0.113636364	0.113636364	0.056179775	0.094117647	0.163043478	0.078651685	0.120481928	0.056179775	0.091954023	0.078651685	0.1125	0.113636364	0.068965517	0.091954023	0.068965517	0.158536585	0.113636364	0.125	0.204301075	0.068965517	0.057471264	0.130434783	0.113636364	0.1375	0.12195122	0.057471264	0.068965517	0.150537634	0.096385542	0.144444444	0.068965517	0.113636364	0.103448276	0.113636364	0.068965517	0.113636364	0.091954023	0.104651163	0.113636364	0.056179775	0.113636364	0.103448276	0.109756098	0.179775281	0.103448276	0.135802469	0.125	0.125	0.068965517	0.104651163	0.068965517	0.082352941	0.127906977	0.115789474	0.091954023	0.102272727	0.104651163	0.056179775	0.068965517	0.056179775	0.094117647	0.068181818	0.112359551	0.095238095	0.113636364	0.113636364	0.113636364	0.082352941	0.113636364	1	0.113636364	0.113636364	0.079545455
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.090909091	0.365079365	0.071428571	1	0.134831461	1	1	0.049180328	0.071428571	0.611111111	0.603773585	0.409836066	1	1	0.134831461	0.603773585	0.611111111	0.096385542	0.396825397	0.603773585	0.603773585	0.611111111	0.084337349	0.098765432	0.130434783	0.093023256	0.666666667	1	0.119402985	0.611111111	1	1	0.409836066	0.071428571	0.365079365	0.10989011	1	0.611111111	0.071428571	0.648148148	0.648148148	1	0.115789474	0.365079365	0.073170732	0.123595506	0.409836066	0.365079365	0.082352941	1	0.387096774	0.396825397	1	0.568965517	0.648148148	0.071428571	0.071428571	1	0.396825397	0.568965517	0.112676056	1	1	0.611111111	0.396825397	0.365079365	0.396825397	0.517857143	1	0.396825397	0.648148148	1	0.114942529	1	0.396825397	0.611111111	0.611111111	0.603773585	0.611111111	1	1	0.666666667	0.390625	0.064516129	0.078947368	0.05952381	0.396825397	0.060240964	0.123595506	0.137931034	0.603773585	1	0.409836066	1	0.114942529	0.295774648	0.16	0.409836066	1	1	0.603773585	0.396825397	1	1	0.383333333	0.390625	0.084507042	0.365079365	0.125	1	0.086419753	0.101123596	0.08	1	1	0.5	1	0.648148148	0.060240964	0.060240964	0.648148148	1	0.160493827	0.365079365	1	0.390625	0.060240964	0.148648649	0.396825397	1	0.370967742	0.409836066	0.086956522	0.085714286	0.352112676	0.396825397	0.285714286	0.648148148	0.117647059	1	1	0.611111111	0.051948052	1	0.060240964	0.111111111	0.648148148	0.603773585	0.096385542	0.06185567	0.0625	0.365079365	1	0.125	0.104651163	0.396825397	1	0.396825397	0.611111111	0.648148148	0.071428571	0.126315789	0.611111111	0.603773585	1	0.517857143	1	0.088888889	0.603773585	0.409836066	0.660377358	0.060240964	0.283950617	0.611111111	1	1	0.611111111	0.117647059	0.123076923	0.083333333	0.409836066	0.571428571	0.396825397	0.611111111	0.603773585	0.517857143	0.134831461	0.666666667	0.666666667	1	1	0.060240964	1	0.05952381	0.611111111	0.611111111	0.1125	0.611111111	0.098765432	0.611111111	0.611111111	0.611111111	0.05952381	0.090909091	0.396825397	0.070588235	0.396825397	0.069767442	0.611111111	0.383333333	1	0.648148148	1	0.666666667	0.090909091	0.666666667	0.317460317	0.111111111	1	0.134831461	0.071428571	0.098765432	0.08	0.396825397	0.396825397	0.517857143	0.387096774	0.396825397	1	0.666666667	0.648148148	1	1	0.396825397	1	0.396825397	0.317460317	0.126315789	0.365079365	0.611111111	1	0.05952381	0.086956522	0.611111111	0.396825397	0.109589041	0.109756098	0.383333333	0.396825397	0.636363636	0.072289157	1	1	0.387096774	0.125	1	0.517857143	0.073170732	0.611111111	0.396825397	0.648148148	0.365079365	0.083333333	0.611111111	1	0.058823529	0.365079365	0.648148148	0.396825397	0.061728395	1	0.095890411	0.396825397	1	0.061728395	0.283950617	1	1	1	0.093023256	0.409836066	0.611111111	0.348484848	0.090909091	0.387096774	0.317460317	0.120879121	1	0.102564103	0.081081081	0.126436782	0.123076923	1	1	1	0.082191781	0.611111111	0.125	1	0.390625	1	1	0.086419753	1	0.568965517	0.611111111	1	0.611111111	0.648148148	0.396825397	0.396825397	0.102272727	0.317460317	1	0.666666667	1	0.078947368	0.396825397	0.086419753	0.107142857	0.666666667	0.102272727	0.517857143	0.117647059	0.387096774	0.611111111	0.611111111	0.611111111	0.396825397	0.365079365	0.365079365	0.071428571	0.383333333	0.058823529	0.611111111	0.096385542	0.409836066	0.0625	0.04	0.611111111	0.611111111	1	0.396825397	1	0.603773585	0.365079365	0.660377358	1	0.071428571	0.098901099	0.068965517	0.134831461	1	0.387096774	0.611111111	0.5	0.086419753	1	0.365079365	0.611111111	1	0.095238095	0.603773585	0.387096774	1	0.072289157	0.666666667	1	0.571428571	0.0625	0.0625	0.603773585	1	0.082352941	0.603773585	0.666666667	1	1	1	0.396825397	0.611111111	1	1	0.107692308	0.37704918	1	1	0.093023256	0.37704918	0.0625	1	0.611111111	0.365079365	0.611111111	0.611111111	0.071428571	1	0.086021505	0.120481928	0.045977011	0.074074074	1	1	0.064516129	0.106666667	0.252873563	0.403225806	0.611111111	0.396825397	0.128571429	0.396825397	0.648148148	0.603773585	0.396825397	1	0.396825397	0.127659574	0.072289157	1	0.129411765	0.096385542	0.648148148	1	1	0.611111111	1	1	1	0.396825397	0.074074074	0.122222222	0.636363636	0.074074074	0.396825397	0.648148148	0.636363636	0.317460317	1	0.611111111	0.648148148	0.611111111	0.1125	1	0.11	0.092783505	0.611111111	0.409836066	0.113636364	1	0.075949367	0.387096774	0.409836066	0.611111111	0.134831461	0.603773585	0.102272727	0.611111111	1	0.071428571	1	0.611111111	1	0.648148148	0.072289157	1	0.396825397	1	0.666666667	0.517857143	0.125	0.666666667	0.061728395	0.076923077	0.076923077	0.611111111	0.072289157	0.611111111	0.365079365	0.12345679	0.086956522	0.648148148	0.070588235	0.072289157	0.396825397	0.611111111	0.396825397	0.074074074	0.660377358	0.068965517	0.105263158	1	1	1	0.365079365	1	0.113636364	1	1	0.348484848
NC(=O)C1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC=N1	0.094594595	0.693877551	0.06097561	0.348484848	0.126436782	0.348484848	0.348484848	0.051724138	0.06097561	0.448275862	0.322580645	0.566037736	0.348484848	0.348484848	0.126436782	0.322580645	0.448275862	0.1	0.545454545	0.322580645	0.322580645	0.448275862	0.12987013	0.088607595	0.097826087	0.096385542	0.553571429	0.348484848	0.142857143	0.448275862	0.348484848	0.348484848	0.566037736	0.06097561	0.693877551	0.101123596	0.348484848	0.448275862	0.06097561	0.34375	0.34375	0.348484848	0.084210526	0.693877551	0.075949367	0.077777778	0.566037736	0.693877551	0.085365854	0.348484848	0.276923077	0.545454545	0.348484848	0.660377358	0.34375	0.074074074	0.06097561	0.348484848	0.545454545	0.660377358	0.117647059	0.348484848	0.348484848	0.448275862	0.545454545	0.317460317	0.545454545	0.261538462	0.348484848	0.545454545	0.34375	0.348484848	0.105882353	0.348484848	0.545454545	0.448275862	0.448275862	0.322580645	0.448275862	0.348484848	0.348484848	0.553571429	0.535714286	0.066666667	0.097222222	0.061728395	0.545454545	0.049382716	0.077777778	0.129411765	0.322580645	0.348484848	0.566037736	0.348484848	0.105882353	0.589285714	0.105263158	0.566037736	0.348484848	0.348484848	0.322580645	0.545454545	0.348484848	0.348484848	0.509433962	0.535714286	0.057142857	0.317460317	0.129411765	0.348484848	0.08974359	0.130952381	0.083333333	0.348484848	0.348484848	0.384615385	0.348484848	0.34375	0.049382716	0.049382716	0.34375	0.348484848	0.12345679	0.693877551	0.348484848	0.535714286	0.049382716	0.154929577	0.545454545	0.348484848	0.708333333	0.566037736	0.058823529	0.057971014	0.476190476	0.545454545	0.526315789	0.34375	0.082352941	0.348484848	0.348484848	0.448275862	0.068493151	0.348484848	0.049382716	0.101265823	0.34375	0.322580645	0.113924051	0.063829787	0.051282051	0.317460317	0.348484848	0.129411765	0.095238095	0.545454545	0.348484848	0.545454545	0.448275862	0.34375	0.06097561	0.094736842	0.448275862	0.322580645	0.348484848	0.261538462	0.348484848	0.091954023	0.322580645	0.566037736	0.349206349	0.049382716	0.442857143	0.448275862	0.348484848	0.348484848	0.448275862	0.082352941	0.111111111	0.074468085	0.566037736	0.307692308	0.545454545	0.448275862	0.322580645	0.261538462	0.126436782	0.553571429	0.553571429	0.348484848	0.348484848	0.049382716	0.348484848	0.048780488	0.448275862	0.448275862	0.075	0.448275862	0.061728395	0.448275862	0.448275862	0.448275862	0.048780488	0.082474227	0.545454545	0.073170732	0.545454545	0.085365854	0.448275862	0.509433962	0.348484848	0.34375	0.348484848	0.553571429	0.107142857	0.553571429	0.428571429	0.102272727	0.348484848	0.126436782	0.06097561	0.102564103	0.054054054	0.545454545	0.545454545	0.261538462	0.276923077	0.545454545	0.348484848	0.553571429	0.34375	0.348484848	0.348484848	0.545454545	0.348484848	0.545454545	0.428571429	0.094736842	0.693877551	0.448275862	0.348484848	0.061728395	0.127906977	0.448275862	0.545454545	0.114285714	0.086419753	0.509433962	0.545454545	0.338461538	0.061728395	0.348484848	0.348484848	0.276923077	0.129411765	0.348484848	0.261538462	0.075949367	0.448275862	0.545454545	0.34375	0.693877551	0.086956522	0.448275862	0.348484848	0.048192771	0.693877551	0.34375	0.545454545	0.077922078	0.348484848	0.1	0.545454545	0.348484848	0.050632911	0.442857143	0.348484848	0.348484848	0.348484848	0.096385542	0.566037736	0.448275862	1	0.094594595	0.276923077	0.428571429	0.112359551	0.348484848	0.092105263	0.1	0.079545455	0.111111111	0.348484848	0.348484848	0.348484848	0.070422535	0.448275862	0.129411765	0.348484848	0.535714286	0.348484848	0.348484848	0.08974359	0.348484848	0.660377358	0.448275862	0.348484848	0.448275862	0.34375	0.545454545	0.545454545	0.093023256	0.428571429	0.348484848	0.553571429	0.348484848	0.112676056	0.545454545	0.08974359	0.097560976	0.553571429	0.093023256	0.261538462	0.108433735	0.276923077	0.448275862	0.448275862	0.448275862	0.545454545	0.693877551	0.693877551	0.06097561	0.509433962	0.048192771	0.448275862	0.086419753	0.566037736	0.093333333	0.056338028	0.448275862	0.448275862	0.348484848	0.545454545	0.348484848	0.322580645	0.693877551	0.349206349	0.348484848	0.06097561	0.102272727	0.058823529	0.126436782	0.348484848	0.276923077	0.448275862	0.384615385	0.08974359	0.348484848	0.317460317	0.448275862	0.348484848	0.098765432	0.322580645	0.276923077	0.348484848	0.061728395	0.553571429	0.348484848	0.307692308	0.051282051	0.064935065	0.322580645	0.348484848	0.085365854	0.322580645	0.553571429	0.348484848	0.348484848	0.348484848	0.545454545	0.448275862	0.348484848	0.348484848	0.131147541	0.5	0.348484848	0.348484848	0.096385542	0.5	0.051282051	0.348484848	0.448275862	0.693877551	0.448275862	0.448275862	0.074626866	0.348484848	0.113636364	0.071428571	0.047619048	0.063291139	0.348484848	0.348484848	0.066666667	0.111111111	0.413333333	0.555555556	0.448275862	0.545454545	0.134328358	0.545454545	0.34375	0.322580645	0.545454545	0.348484848	0.545454545	0.119565217	0.061728395	0.348484848	0.134146341	0.128205128	0.34375	0.348484848	0.348484848	0.448275862	0.348484848	0.348484848	0.348484848	0.545454545	0.063291139	0.113636364	0.338461538	0.05	0.545454545	0.34375	0.338461538	0.428571429	0.348484848	0.448275862	0.34375	0.448275862	0.102564103	0.348484848	0.090909091	0.095744681	0.448275862	0.566037736	0.079545455	0.348484848	0.051282051	0.276923077	0.566037736	0.448275862	0.126436782	0.322580645	0.105882353	0.448275862	0.348484848	0.06097561	0.348484848	0.448275862	0.348484848	0.34375	0.061728395	0.348484848	0.545454545	0.348484848	0.553571429	0.261538462	0.129411765	0.553571429	0.064102564	0.094594595	0.065789474	0.448275862	0.061728395	0.448275862	0.317460317	0.113924051	0.102272727	0.34375	0.060240964	0.061728395	0.545454545	0.448275862	0.545454545	0.063291139	0.349206349	0.084337349	0.153846154	0.348484848	0.348484848	0.348484848	0.317460317	0.348484848	0.079545455	0.348484848	0.348484848	1

==> Supplementary_file_4/DrugGen_OPSB_similarity_matrix.txt <==
Similarity_matrix	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	NC1=NC(N)=C(N=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.2	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.13	NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.14	CC1=NC=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C1N	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.17	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.22	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.24	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.28	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.29	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.8	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.32	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.33	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.34	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.35	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.36	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.2	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.37	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.38	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.3	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.41	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.42	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.43	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.11	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.47	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.3	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.48	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.49	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.16	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1.1	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.50	CC(C)C[C@H](NC(=O)[C@H](CCC1=CC=CC=C1)NC(=O)OC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.17	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.51	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.12	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.18	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.19	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.52	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.53	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.54	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.13	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.55	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.56	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.3	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.20	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.21	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.22	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1O	CC(C)C1=CC=C(C=C1)C(C)C(O)=O	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.4	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.15	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.57	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.58	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.59	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.60	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.61	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.6	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.4	CC1=C(C)C2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.62	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.63	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.26	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.64	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.19	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.8	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.65	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.3	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.66	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.67	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.28	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.68	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.69	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.30	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.31	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.70	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.32	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.71	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.34	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.72	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.73	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.74	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.75	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.76	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.77	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.78	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.79	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.80	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.36	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.37	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.38	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.81	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.23	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.82	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.83	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.8	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.39	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.7	CC1=C(C)CN(C(=O)CS(=O)C2=CC=C(Br)C=C2)C(C)=C1C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.84	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.85	CC1=NC(C(=O)NC2=NC=CC=C2)=C(O)C2=C1C=C(Cl)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.86	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.87	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.88	CC(C)C[C@H](N)C(O)=O	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.89	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.41	NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1Cl	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.90	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.5	CC(C)C[C@H](NC(=O)[C@@H](O)[C@H](N)CC1=CC=CC=C1)C(O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.42	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.91	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.92	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.93	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.94	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.95	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.96	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.4	NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C1N=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.97	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.98	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.99	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.1	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.100	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.101	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.43	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.14	CC(CN1C2=CC=CC=C2SC2=CC=CC=C12)N(C)C	CC(C)C1=NC=CC2=C1N(C)C(=O)CN=C2C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.102	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.103	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.104	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.44	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.105	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.106	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.2	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.5	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.3	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.107	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.26	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.47	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.7	NC1=NC(N)=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=N1	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.8	CC(C)C1=CC2=C(OC3=NC(N)=NC(N)=C3C2=O)C=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.12	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.27	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.108	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.48	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.109	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.16	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.8	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.110	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.111	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.112	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.13	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.50	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.113	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.51	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.15	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.114	CC(CN1C2=CC=CC=C2SC2=CC=CC=C12)N(C)C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.115	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.116	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.28	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.52	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.53	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.117	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.54	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C.6	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.118	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.119	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.55	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.120	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.30	CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.121	NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.122	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.123	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.124	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.56	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.125	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.9	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.126	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.127	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.128	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.31	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.129	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.57	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.130	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.131	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.17	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.58	CC1=NC2=C(C=C(C=C2)S(N)(=O)=O)C1C(=O)N[C@@H](CCC(O)=O)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.132	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.59	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.60	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.133	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.134	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.61	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.135	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.62	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.136	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.137	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.19	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.63	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.138	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.17	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.64	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.139	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.140	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.65	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.141	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.142	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.143	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.144	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.66	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.8	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	CC1=NC(=C(S1)C(=O)O[C@@H]2CCC[C@H](O2)C(O)=O)C(=O)C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.145	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.146	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.34	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.147	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.67	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.148	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.14	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.149	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.150	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.151	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.152	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.68	CC(C)C1=CC=C(C=C1)[C@@H](C)C[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.16	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.153	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.69	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.154	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.36	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.155	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.37	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.70	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.156	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.157	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.71	CC(C)C[C@H](NC(=O)[C@H](CC1=CC=CC=C1)NC(=O)OC(C)C)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.38	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.158	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.159	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.160	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.161	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.162	NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C(O)C1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.163	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.72	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.164	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.17	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.73
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.058823529	1	0.093023256	0.058139535	0.069767442	0.093023256	0.058823529	0.070707071	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.072289157	0.093023256	0.072289157	0.072289157	0.070707071	0.093023256	0.093023256	0.071428571	0.052631579	0.093023256	0.060240964	0.072289157	0.093023256	0.058139535	0.072289157	0.093023256	0.093023256	0.607142857	0.1	0.08974359	0.058823529	0.202380952	0.093023256	0.026666667	0.093023256	0.095238095	0.083333333	0.101265823	0.060240964	0.093023256	0.083333333	0.093023256	0.069767442	0.093023256	0.648148148	0.093023256	0.072289157	0.093023256	0.072289157	0.093023256	0.093023256	0.069767442	0.058823529	0.578125	0.093023256	0.101265823	0.071428571	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.071428571	0.093023256	0.093023256	0.093023256	0.058823529	0.070707071	0.093023256	0.058823529	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.071428571	0.093023256	0.058139535	1	0.093023256	0.578125	0.093023256	0.060240964	0.093023256	0.058823529	0.093023256	0.101265823	0.060240964	0.072289157	0.071428571	0.058823529	0.060240964	0.072289157	0.093023256	0.209876543	0.093023256	0.072289157	0.072289157	0.083333333	0.060240964	0.209876543	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.072289157	0.060240964	0.058823529	0.093023256	0.093023256	0.058823529	0.083333333	0.202380952	0.093023256	0.093023256	0.551724138	0.058823529	0.069767442	0.648148148	0.069767442	0.209876543	0.093023256	0.12345679	0.578125	0.058823529	0.08974359	0.578125	0.093023256	0.072289157	0.058823529	0.058139535	0.058823529	0.209876543	0.093023256	0.093023256	0.093023256	0.072289157	0.202380952	0.093023256	0.072289157	0.093023256	0.070707071	0.101265823	0.655172414	0.209876543	0.058823529	0.058823529	0.578125	0.060240964	0.060240964	0.058823529	0.088	0.2125	0.114754098	0.202380952	0.083333333	0.068627451	0.083333333	0.071428571	0.058823529	0.083333333	0.071428571	0.058823529	0.072289157	0.058139535	0.060240964	0.058823529	0.093023256	0.093023256	0.648148148	0.093023256	0.072289157	0.083333333	0.093023256	0.083333333	0.093023256	0.060240964	0.070707071	0.096774194	0.578125	0.093023256	0.072289157	0.093023256	0.209876543	0.058823529	0.060240964	0.058823529	0.072289157	0.093023256	0.578125	0.083333333	0.072289157	0.578125	0.088	0.093023256	0.1	0.648148148	0.070707071	0.093023256	0.101265823	0.05952381	0.072289157	0.083333333	0.093023256	0.578125	0.058823529	0.058823529	0.083333333	0.578125	0.083333333	0.578125	0.093023256	0.093023256	0.069767442	0.058823529	0.058823529	0.070707071	0.083333333	0.093023256	0.058139535	0.058823529	0.058823529	0.093023256	0.058823529	0.088	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.071428571	0.698113208	0.093023256	0.072289157	0.093023256	0.093023256	0.088	0.093023256	0.209876543	0.058823529	0.071428571	0.578125	0.093023256	0.058823529	0.060240964	0.058823529	0.058823529	0.202380952	0.093023256	0.072289157	0.060240964	0.058139535	0.093023256	0.072289157	0.093023256	0.071428571	0.209876543	0.058823529	0.058823529	0.071428571	0.058139535	0.102564103	0.093023256	0.093023256	0.095238095	0.093023256	0.093023256	0.093023256	0.118644068	0.202380952	0.093023256	0.648148148	0.058823529	0.02739726	0.093023256	0.101265823	0.116883117	0.058823529	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.578125	0.072289157	0.093023256	0.088	0.079545455	0.093023256	0.058139535	0.069767442	0.093023256	0.101265823	0.093023256	0.068627451	0.209876543	0.071428571	0.093023256	0.093023256	0.058823529	0.578125	0.084507042	0.1125	0.083333333	0.093023256	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.060240964	0.093023256	0.068627451	0.069767442	0.088	0.209876543	0.058139535	0.058139535	0.069767442	0.209876543	0.083333333	0.093023256	0.058823529	0.072289157	0.058823529	0.070707071	0.05952381	0.070707071	0.115384615	0.551724138	0.058139535	0.209876543	0.072289157	0.209876543	0.093023256	0.058823529	0.209876543	0.093023256	0.083333333	0.060240964	0.058823529	0.093023256	0.093023256	0.093023256	0.101265823	0.058139535	0.058823529	0.093023256	0.058823529	0.578125	0.068627451	0.578125	0.093023256	0.084507042	0.093023256	0.071428571	0.093023256	0.072289157	0.058823529	0.058823529	0.698113208	0.093023256	0.058823529	0.202380952	0.209876543	0.093023256	0.093023256	0.058823529	0.072289157	0.093023256	0.072289157	0.086614173	0.093023256	0.071428571	0.093023256	0.648148148	0.071428571	0.093023256	0.093023256	0.058823529	0.060240964	0.093023256	0.070707071	0.1	0.093023256	0.069767442	0.093023256	0.093023256	0.072289157	0.058139535	0.093023256	0.058823529	0.060240964	0.093023256	0.698113208	0.093023256	0.070707071	0.083333333	0.058823529	0.139534884	0.093023256	0.058823529	0.6	0.058823529	0.069767442	0.071428571	0.093023256	0.083333333	0.093023256	0.209876543	0.058823529	0.202380952	0.093023256	0.058823529	0.093023256	0.093023256	0.083333333	0.058823529	0.093023256	0.578125	0.058823529	0.093023256	0.058139535	0.072289157	0.069767442	0.093023256	0.648148148	0.058823529	0.093023256	0.093023256	0.083333333	0.093023256	0.578125	0.093023256	0.058823529	0.209876543	0.101265823	0.08988764	0.093023256	0.093023256	0.072289157	0.072289157	0.068627451	0.072289157	0.093023256	0.058823529	0.093023256	0.114754098	0.071428571	0.209876543	0.093023256	0.060240964	0.069767442	0.093023256	0.058139535	0.093023256	0.093023256	0.058823529	0.515625	0.071428571	0.071428571	0.1	0.093023256	0.058823529	0.093023256	0.072289157	0.069767442	0.093023256	0.072289157	0.058823529	0.060240964	0.093023256	0.093023256	0.058823529	0.113924051	0.578125	0.072289157	0.071428571	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.093023256	0.088607595	0.069767442	0.093023256	0.058823529	0.093023256	0.058139535	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.482758621	0.069767442	0.636363636	0.474576271	1	0.636363636	0.482758621	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.474576271	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.482758621	0.065934066	0.636363636	0.123076923	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	0.76	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	0.76	0.482758621	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.482758621	0.291139241	0.636363636	0.482758621	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.791666667	0.636363636	0.474576271	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.482758621	0.636363636	0.482142857	0.5	0.7	0.791666667	0.482758621	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.636363636	0.7	0.423728814	0.482758621	0.636363636	0.636363636	0.482758621	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.482758621	0.060240964	0.0625	1	0.068181818	0.636363636	0.048192771	0.054347826	0.482758621	0.285714286	0.054347826	0.636363636	0.7	0.482758621	0.474576271	0.482758621	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.482758621	0.482758621	0.054347826	0.5	0.423728814	0.482758621	0.211009174	0.068965517	0.066666667	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.482758621	0.775510204	0.791666667	0.482758621	0.7	0.474576271	0.5	0.482758621	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.482758621	0.423728814	0.482758621	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.482758621	0.482758621	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.060240964	0.482758621	0.482758621	0.291139241	0.775510204	0.636363636	0.474576271	0.482758621	0.482758621	0.636363636	0.482758621	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.482758621	0.791666667	0.054347826	0.636363636	0.482758621	0.423728814	0.482758621	0.482758621	0.065934066	0.636363636	0.7	0.423728814	0.474576271	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.482758621	0.482758621	0.791666667	0.474576271	0.108108108	0.636363636	0.636363636	0.073170732	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.482758621	0.109375	0.636363636	0.482142857	0.064935065	0.482758621	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.474576271	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.474576271	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.482758621	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.5	0.636363636	0.280487805	0.76	0.211009174	0.068181818	0.474576271	0.474576271	0.76	0.068181818	0.775510204	0.636363636	0.482758621	0.7	0.482758621	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.474576271	0.068181818	0.7	0.068181818	0.636363636	0.482758621	0.068181818	0.636363636	0.775510204	0.5	0.482758621	0.636363636	0.636363636	0.636363636	0.566037736	0.474576271	0.482758621	0.636363636	0.482758621	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.482758621	0.482758621	0.061728395	0.636363636	0.482758621	0.065934066	0.068181818	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.482758621	0.5	0.636363636	0.291139241	0.333333333	0.636363636	0.76	0.636363636	0.636363636	0.7	0.474576271	0.636363636	0.482758621	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.482758621	0.093023256	0.636363636	0.482758621	0.063291139	0.482758621	0.76	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.482758621	0.065934066	0.636363636	0.482758621	0.636363636	0.636363636	0.775510204	0.482758621	0.636363636	0.054347826	0.482758621	0.636363636	0.474576271	0.7	0.76	0.636363636	0.0625	0.482758621	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.482758621	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.482758621	0.636363636	0.066666667	0.791666667	0.068181818	0.636363636	0.5	0.76	0.636363636	0.474576271	0.636363636	0.636363636	0.482758621	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.482758621	0.636363636	0.7	0.060240964	0.636363636	0.7	0.482758621	0.5	0.636363636	0.636363636	0.482758621	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	1	0.636363636	0.482758621	0.636363636	0.474576271	0.482758621
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=NC(N)=C(N=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.345454545	0.052631579	0.238095238	0.339285714	0.266666667	0.238095238	0.345454545	0.216216216	0.238095238	0.238095238	0.049382716	0.238095238	0.238095238	0.25862069	0.238095238	0.25862069	0.25862069	0.216216216	0.238095238	0.238095238	0.321428571	1	0.238095238	0.411764706	0.25862069	0.238095238	0.339285714	0.25862069	0.238095238	0.238095238	0.057142857	0.285714286	0.38	0.345454545	0.0625	0.238095238	0.244897959	0.238095238	0.225806452	0.271186441	0.267857143	0.411764706	0.238095238	0.271186441	0.238095238	0.266666667	0.238095238	0.042857143	0.238095238	0.25862069	0.238095238	0.25862069	0.238095238	0.238095238	0.266666667	0.345454545	0.049382716	0.238095238	0.267857143	0.321428571	0.238095238	0.238095238	0.345454545	0.345454545	0.238095238	0.321428571	0.238095238	0.238095238	0.238095238	0.345454545	0.216216216	0.238095238	0.345454545	0.345454545	0.345454545	0.345454545	0.238095238	0.238095238	0.321428571	0.238095238	0.339285714	0.052631579	0.238095238	0.049382716	0.238095238	0.333333333	0.238095238	0.345454545	0.238095238	0.267857143	0.411764706	0.25862069	0.321428571	0.345454545	0.411764706	0.25862069	0.238095238	0.064935065	0.238095238	0.25862069	0.25862069	0.271186441	0.411764706	0.064935065	0.238095238	0.238095238	0.238095238	0.238095238	0.238095238	0.345454545	0.238095238	0.238095238	0.25862069	0.333333333	0.345454545	0.238095238	0.238095238	0.345454545	0.271186441	0.0625	0.238095238	0.238095238	0.057142857	0.345454545	0.055555556	0.042857143	0.266666667	0.064935065	0.238095238	0.071428571	0.049382716	0.345454545	0.352941176	0.049382716	0.238095238	0.25862069	0.345454545	0.339285714	0.345454545	0.064935065	0.238095238	0.238095238	0.238095238	0.25862069	0.0625	0.238095238	0.25862069	0.238095238	0.216216216	0.267857143	0.052631579	0.064935065	0.345454545	0.345454545	0.049382716	0.411764706	0.333333333	0.345454545	0.142857143	0.065789474	0.083333333	0.0625	0.271186441	0.192307692	0.271186441	0.321428571	0.345454545	0.271186441	0.321428571	0.345454545	0.25862069	0.339285714	0.411764706	0.345454545	0.238095238	0.238095238	0.042857143	0.238095238	0.25862069	0.271186441	0.238095238	0.271186441	0.238095238	0.411764706	0.216216216	0.142857143	0.049382716	0.238095238	0.25862069	0.238095238	0.064935065	0.345454545	0.333333333	0.345454545	0.25862069	0.238095238	0.049382716	0.271186441	0.25862069	0.049382716	0.142857143	0.238095238	0.285714286	0.042857143	0.216216216	0.238095238	0.267857143	0.403846154	0.25862069	0.271186441	0.238095238	0.049382716	0.345454545	0.345454545	0.271186441	0.049382716	0.271186441	0.049382716	0.238095238	0.238095238	0.055555556	0.345454545	0.345454545	0.216216216	0.271186441	0.238095238	0.339285714	0.345454545	0.345454545	0.238095238	0.345454545	0.142857143	0.238095238	0.238095238	0.238095238	0.25862069	0.238095238	0.321428571	0.057142857	0.238095238	0.25862069	0.238095238	0.238095238	0.142857143	0.238095238	0.064935065	0.345454545	0.321428571	0.049382716	0.238095238	0.345454545	0.333333333	0.345454545	0.345454545	0.0625	0.238095238	0.25862069	0.333333333	0.339285714	0.238095238	0.25862069	0.238095238	0.321428571	0.064935065	0.345454545	0.345454545	0.321428571	0.339285714	0.060606061	0.238095238	0.238095238	0.070422535	0.238095238	0.238095238	0.238095238	0.086956522	0.0625	0.238095238	0.042857143	0.345454545	0.229166667	0.238095238	0.267857143	0.09375	0.345454545	0.238095238	0.238095238	0.238095238	0.266666667	0.238095238	0.238095238	0.339285714	0.049382716	0.25862069	0.238095238	0.142857143	0.253968254	0.238095238	0.339285714	0.266666667	0.238095238	0.267857143	0.238095238	0.192307692	0.064935065	0.321428571	0.238095238	0.238095238	0.345454545	0.049382716	0.051724138	0.042857143	0.271186441	0.238095238	0.238095238	0.238095238	0.345454545	0.345454545	0.238095238	0.411764706	0.238095238	0.192307692	0.266666667	0.142857143	0.064935065	0.339285714	0.339285714	0.266666667	0.064935065	0.271186441	0.238095238	0.345454545	0.25862069	0.345454545	0.216216216	0.403846154	0.216216216	0.14516129	0.057142857	0.339285714	0.064935065	0.25862069	0.064935065	0.238095238	0.345454545	0.064935065	0.238095238	0.271186441	0.411764706	0.345454545	0.238095238	0.238095238	0.238095238	0.290909091	0.339285714	0.345454545	0.238095238	0.345454545	0.049382716	0.192307692	0.049382716	0.238095238	0.051724138	0.238095238	0.321428571	0.238095238	0.25862069	0.345454545	0.345454545	0.057142857	0.238095238	0.345454545	0.0625	0.064935065	0.238095238	0.238095238	0.345454545	0.25862069	0.238095238	0.25862069	0.140186916	0.238095238	0.321428571	0.238095238	0.042857143	0.321428571	0.238095238	0.238095238	0.345454545	0.411764706	0.238095238	0.216216216	0.285714286	0.238095238	0.266666667	0.238095238	0.238095238	0.25862069	0.339285714	0.238095238	0.345454545	0.411764706	0.238095238	0.057142857	0.238095238	0.216216216	0.271186441	0.345454545	0.093333333	0.238095238	0.345454545	0.043478261	0.345454545	0.266666667	0.321428571	0.238095238	0.271186441	0.238095238	0.064935065	0.345454545	0.0625	0.238095238	0.345454545	0.238095238	0.238095238	0.271186441	0.345454545	0.238095238	0.049382716	0.345454545	0.238095238	0.339285714	0.25862069	0.266666667	0.238095238	0.042857143	0.345454545	0.238095238	0.238095238	0.271186441	0.238095238	0.049382716	0.238095238	0.345454545	0.064935065	0.290909091	0.109589041	0.238095238	0.238095238	0.25862069	0.25862069	0.192307692	0.25862069	0.238095238	0.345454545	0.238095238	0.083333333	0.321428571	0.064935065	0.238095238	0.411764706	0.266666667	0.238095238	0.339285714	0.238095238	0.238095238	0.345454545	0.051948052	0.321428571	0.321428571	0.285714286	0.238095238	0.345454545	0.238095238	0.25862069	0.055555556	0.238095238	0.25862069	0.345454545	0.411764706	0.238095238	0.238095238	0.345454545	0.074626866	0.049382716	0.25862069	0.321428571	0.238095238	0.064935065	0.238095238	0.238095238	0.238095238	0.238095238	0.37254902	0.266666667	0.238095238	0.345454545	0.238095238	0.339285714	0.345454545
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2	0.063291139	0.607142857	0.060240964	0.0625	0.075	0.060240964	0.063291139	0.052631579	0.060240964	0.060240964	0.507936508	0.060240964	0.060240964	0.077922078	0.060240964	0.077922078	0.077922078	0.052631579	0.060240964	0.060240964	0.076923077	0.057142857	0.060240964	0.064935065	0.077922078	0.060240964	0.0625	0.077922078	0.060240964	0.060240964	1	0.064935065	0.053333333	0.063291139	0.202531646	0.060240964	0.044117647	0.060240964	0.088607595	0.075949367	0.065789474	0.064935065	0.060240964	0.075949367	0.060240964	0.075	0.060240964	0.729166667	0.060240964	0.077922078	0.060240964	0.077922078	0.060240964	0.060240964	0.075	0.063291139	0.507936508	0.060240964	0.065789474	0.076923077	0.060240964	0.060240964	0.063291139	0.063291139	0.060240964	0.076923077	0.060240964	0.060240964	0.060240964	0.063291139	0.052631579	0.060240964	0.063291139	0.063291139	0.063291139	0.063291139	0.060240964	0.060240964	0.076923077	0.060240964	0.0625	0.607142857	0.060240964	0.507936508	0.060240964	0.064935065	0.060240964	0.063291139	0.060240964	0.065789474	0.064935065	0.077922078	0.076923077	0.063291139	0.064935065	0.077922078	0.060240964	0.210526316	0.060240964	0.077922078	0.077922078	0.075949367	0.064935065	0.210526316	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.060240964	0.077922078	0.064935065	0.063291139	0.060240964	0.060240964	0.063291139	0.075949367	0.202531646	0.060240964	0.060240964	0.75	0.063291139	0.075	0.729166667	0.075	0.210526316	0.060240964	0.118421053	0.507936508	0.063291139	0.053333333	0.507936508	0.060240964	0.077922078	0.063291139	0.0625	0.063291139	0.210526316	0.060240964	0.060240964	0.060240964	0.077922078	0.202531646	0.060240964	0.077922078	0.060240964	0.052631579	0.065789474	0.578947368	0.210526316	0.063291139	0.063291139	0.507936508	0.064935065	0.064935065	0.063291139	0.092436975	0.213333333	0.087719298	0.202531646	0.075949367	0.051020408	0.075949367	0.076923077	0.063291139	0.075949367	0.076923077	0.063291139	0.077922078	0.0625	0.064935065	0.063291139	0.060240964	0.060240964	0.729166667	0.060240964	0.077922078	0.075949367	0.060240964	0.075949367	0.060240964	0.064935065	0.052631579	0.111111111	0.507936508	0.060240964	0.077922078	0.060240964	0.210526316	0.063291139	0.064935065	0.063291139	0.077922078	0.060240964	0.507936508	0.075949367	0.077922078	0.507936508	0.092436975	0.060240964	0.064935065	0.729166667	0.052631579	0.060240964	0.065789474	0.064102564	0.077922078	0.075949367	0.060240964	0.507936508	0.063291139	0.063291139	0.075949367	0.507936508	0.075949367	0.507936508	0.060240964	0.060240964	0.075	0.063291139	0.063291139	0.052631579	0.075949367	0.060240964	0.0625	0.063291139	0.063291139	0.060240964	0.063291139	0.092436975	0.060240964	0.060240964	0.060240964	0.077922078	0.060240964	0.076923077	0.615384615	0.060240964	0.077922078	0.060240964	0.060240964	0.092436975	0.060240964	0.210526316	0.063291139	0.076923077	0.507936508	0.060240964	0.063291139	0.064935065	0.063291139	0.063291139	0.202531646	0.060240964	0.077922078	0.064935065	0.0625	0.060240964	0.077922078	0.060240964	0.076923077	0.210526316	0.063291139	0.063291139	0.076923077	0.0625	0.081081081	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.060240964	0.090909091	0.202531646	0.060240964	0.729166667	0.063291139	0.045454545	0.060240964	0.065789474	0.095890411	0.063291139	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.0625	0.507936508	0.077922078	0.060240964	0.092436975	0.072289157	0.060240964	0.0625	0.075	0.060240964	0.065789474	0.060240964	0.051020408	0.210526316	0.076923077	0.060240964	0.060240964	0.063291139	0.507936508	0.092307692	0.092105263	0.075949367	0.060240964	0.060240964	0.060240964	0.063291139	0.063291139	0.060240964	0.064935065	0.060240964	0.051020408	0.075	0.092436975	0.210526316	0.0625	0.0625	0.075	0.210526316	0.075949367	0.060240964	0.063291139	0.077922078	0.063291139	0.052631579	0.064102564	0.052631579	0.109589041	0.75	0.0625	0.210526316	0.077922078	0.210526316	0.060240964	0.063291139	0.210526316	0.060240964	0.075949367	0.064935065	0.063291139	0.060240964	0.060240964	0.060240964	0.08	0.0625	0.063291139	0.060240964	0.063291139	0.507936508	0.051020408	0.507936508	0.060240964	0.092307692	0.060240964	0.076923077	0.060240964	0.077922078	0.063291139	0.063291139	0.615384615	0.060240964	0.063291139	0.202531646	0.210526316	0.060240964	0.060240964	0.063291139	0.077922078	0.060240964	0.077922078	0.081967213	0.060240964	0.076923077	0.060240964	0.729166667	0.076923077	0.060240964	0.060240964	0.063291139	0.064935065	0.060240964	0.052631579	0.064935065	0.060240964	0.075	0.060240964	0.060240964	0.077922078	0.0625	0.060240964	0.063291139	0.064935065	0.060240964	0.615384615	0.060240964	0.052631579	0.075949367	0.063291139	0.095238095	0.060240964	0.063291139	0.64	0.063291139	0.075	0.076923077	0.060240964	0.075949367	0.060240964	0.210526316	0.063291139	0.202531646	0.060240964	0.063291139	0.060240964	0.060240964	0.075949367	0.063291139	0.060240964	0.507936508	0.063291139	0.060240964	0.0625	0.077922078	0.075	0.060240964	0.729166667	0.063291139	0.060240964	0.060240964	0.075949367	0.060240964	0.507936508	0.060240964	0.063291139	0.210526316	0.08	0.070588235	0.060240964	0.060240964	0.077922078	0.077922078	0.051020408	0.077922078	0.060240964	0.063291139	0.060240964	0.087719298	0.076923077	0.210526316	0.060240964	0.064935065	0.075	0.060240964	0.0625	0.060240964	0.060240964	0.063291139	0.444444444	0.076923077	0.076923077	0.064935065	0.060240964	0.063291139	0.060240964	0.077922078	0.075	0.060240964	0.077922078	0.063291139	0.064935065	0.060240964	0.060240964	0.063291139	0.093333333	0.507936508	0.077922078	0.076923077	0.060240964	0.210526316	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.075	0.060240964	0.063291139	0.060240964	0.0625	0.063291139
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.344262295	0.1	0.365079365	0.338709677	0.333333333	0.365079365	0.344262295	0.361111111	0.365079365	0.365079365	0.068965517	0.365079365	0.365079365	0.327868852	0.365079365	0.327868852	0.327868852	0.361111111	0.365079365	0.365079365	0.366666667	0.285714286	0.365079365	0.379310345	0.327868852	0.365079365	0.338709677	0.327868852	0.365079365	0.365079365	0.064935065	1	0.604166667	0.344262295	0.081395349	0.365079365	0.112903226	0.365079365	0.3125	0.338709677	0.385964912	0.379310345	0.365079365	0.338709677	0.365079365	0.333333333	0.365079365	0.065789474	0.365079365	0.327868852	0.365079365	0.327868852	0.365079365	0.365079365	0.333333333	0.344262295	0.068965517	0.365079365	0.385964912	0.366666667	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.366666667	0.365079365	0.365079365	0.365079365	0.344262295	0.361111111	0.365079365	0.344262295	0.344262295	0.344262295	0.344262295	0.365079365	0.365079365	0.366666667	0.365079365	0.338709677	0.1	0.365079365	0.068965517	0.365079365	0.333333333	0.365079365	0.344262295	0.365079365	0.385964912	0.379310345	0.327868852	0.366666667	0.344262295	0.379310345	0.327868852	0.365079365	0.084337349	0.365079365	0.327868852	0.327868852	0.338709677	0.379310345	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.344262295	0.365079365	0.365079365	0.327868852	0.333333333	0.344262295	0.365079365	0.365079365	0.344262295	0.338709677	0.081395349	0.365079365	0.365079365	0.064935065	0.344262295	0.063291139	0.065789474	0.333333333	0.084337349	0.365079365	0.064102564	0.068965517	0.344262295	0.4	0.068965517	0.365079365	0.327868852	0.344262295	0.338709677	0.344262295	0.084337349	0.365079365	0.365079365	0.365079365	0.327868852	0.081395349	0.365079365	0.327868852	0.365079365	0.361111111	0.385964912	0.073170732	0.084337349	0.344262295	0.344262295	0.068965517	0.379310345	0.333333333	0.344262295	0.185185185	0.085365854	0.090909091	0.081395349	0.338709677	0.278481013	0.338709677	0.366666667	0.344262295	0.338709677	0.366666667	0.344262295	0.327868852	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.065789474	0.365079365	0.327868852	0.338709677	0.365079365	0.338709677	0.365079365	0.379310345	0.361111111	0.185185185	0.068965517	0.365079365	0.327868852	0.365079365	0.084337349	0.344262295	0.333333333	0.344262295	0.327868852	0.365079365	0.068965517	0.338709677	0.327868852	0.068965517	0.185185185	0.365079365	1	0.065789474	0.361111111	0.365079365	0.385964912	0.372881356	0.327868852	0.338709677	0.365079365	0.068965517	0.344262295	0.344262295	0.338709677	0.068965517	0.338709677	0.068965517	0.365079365	0.365079365	0.063291139	0.344262295	0.344262295	0.361111111	0.338709677	0.365079365	0.338709677	0.344262295	0.344262295	0.365079365	0.344262295	0.185185185	0.365079365	0.365079365	0.365079365	0.327868852	0.365079365	0.366666667	0.064935065	0.365079365	0.327868852	0.365079365	0.365079365	0.185185185	0.365079365	0.084337349	0.344262295	0.366666667	0.068965517	0.365079365	0.344262295	0.333333333	0.344262295	0.344262295	0.081395349	0.365079365	0.327868852	0.333333333	0.338709677	0.365079365	0.327868852	0.365079365	0.366666667	0.084337349	0.344262295	0.344262295	0.366666667	0.338709677	0.083333333	0.365079365	0.365079365	0.105263158	0.365079365	0.365079365	0.365079365	0.074074074	0.081395349	0.365079365	0.065789474	0.344262295	0.116666667	0.365079365	0.385964912	0.083333333	0.344262295	0.365079365	0.365079365	0.365079365	0.35483871	0.365079365	0.365079365	0.338709677	0.068965517	0.327868852	0.365079365	0.185185185	0.338461538	0.365079365	0.338709677	0.35483871	0.365079365	0.385964912	0.365079365	0.278481013	0.084337349	0.366666667	0.365079365	0.365079365	0.344262295	0.068965517	0.078125	0.094594595	0.338709677	0.365079365	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.379310345	0.365079365	0.278481013	0.333333333	0.185185185	0.084337349	0.338709677	0.338709677	0.333333333	0.084337349	0.338709677	0.365079365	0.344262295	0.327868852	0.344262295	0.361111111	0.372881356	0.361111111	0.144927536	0.064935065	0.338709677	0.084337349	0.327868852	0.084337349	0.365079365	0.344262295	0.084337349	0.365079365	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.365079365	0.58	0.338709677	0.344262295	0.365079365	0.344262295	0.068965517	0.278481013	0.068965517	0.365079365	0.078125	0.365079365	0.366666667	0.365079365	0.327868852	0.344262295	0.344262295	0.064935065	0.365079365	0.344262295	0.081395349	0.084337349	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.327868852	0.181818182	0.365079365	0.366666667	0.365079365	0.065789474	0.366666667	0.365079365	0.365079365	0.344262295	0.379310345	0.365079365	0.361111111	1	0.365079365	0.333333333	0.365079365	0.365079365	0.327868852	0.338709677	0.365079365	0.344262295	0.379310345	0.365079365	0.064935065	0.365079365	0.361111111	0.338709677	0.344262295	0.097560976	0.365079365	0.344262295	0.066666667	0.344262295	0.333333333	0.366666667	0.365079365	0.338709677	0.365079365	0.084337349	0.344262295	0.081395349	0.365079365	0.344262295	0.365079365	0.365079365	0.338709677	0.344262295	0.365079365	0.068965517	0.344262295	0.365079365	0.338709677	0.327868852	0.333333333	0.365079365	0.065789474	0.344262295	0.365079365	0.365079365	0.338709677	0.365079365	0.068965517	0.365079365	0.344262295	0.084337349	0.58	0.126582278	0.365079365	0.365079365	0.327868852	0.327868852	0.278481013	0.327868852	0.365079365	0.344262295	0.365079365	0.090909091	0.366666667	0.084337349	0.365079365	0.379310345	0.333333333	0.365079365	0.338709677	0.365079365	0.365079365	0.344262295	0.072289157	0.366666667	0.366666667	1	0.365079365	0.344262295	0.365079365	0.327868852	0.063291139	0.365079365	0.327868852	0.344262295	0.379310345	0.365079365	0.365079365	0.344262295	0.066666667	0.068965517	0.327868852	0.366666667	0.365079365	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.591836735	0.333333333	0.365079365	0.344262295	0.365079365	0.338709677	0.344262295
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.549019608	0.08974359	0.383333333	0.538461538	0.35	0.383333333	0.549019608	0.532258065	0.383333333	0.383333333	0.058823529	0.383333333	0.383333333	0.344827586	0.383333333	0.344827586	0.344827586	0.532258065	0.383333333	0.383333333	0.385964912	0.38	0.383333333	0.604166667	0.344827586	0.383333333	0.538461538	0.344827586	0.383333333	0.383333333	0.053333333	0.604166667	1	0.549019608	0.058823529	0.383333333	0.118644068	0.383333333	0.327868852	0.355932203	0.407407407	0.604166667	0.383333333	0.355932203	0.383333333	0.35	0.383333333	0.054054054	0.383333333	0.344827586	0.383333333	0.344827586	0.383333333	0.383333333	0.35	0.549019608	0.058823529	0.383333333	0.407407407	0.385964912	0.383333333	0.383333333	0.549019608	0.549019608	0.383333333	0.385964912	0.383333333	0.383333333	0.383333333	0.549019608	0.532258065	0.383333333	0.549019608	0.549019608	0.549019608	0.549019608	0.383333333	0.383333333	0.385964912	0.383333333	0.538461538	0.08974359	0.383333333	0.058823529	0.383333333	0.54	0.383333333	0.549019608	0.383333333	0.407407407	0.604166667	0.344827586	0.385964912	0.549019608	0.604166667	0.344827586	0.383333333	0.06097561	0.383333333	0.344827586	0.344827586	0.355932203	0.604166667	0.06097561	0.383333333	0.383333333	0.383333333	0.383333333	0.383333333	0.549019608	0.383333333	0.383333333	0.344827586	0.54	0.549019608	0.383333333	0.383333333	0.549019608	0.355932203	0.058823529	0.383333333	0.383333333	0.053333333	0.549019608	0.051948052	0.054054054	0.35	0.06097561	0.383333333	0.081081081	0.058823529	0.549019608	0.644444444	0.058823529	0.383333333	0.344827586	0.549019608	0.538461538	0.549019608	0.06097561	0.383333333	0.383333333	0.383333333	0.344827586	0.058823529	0.383333333	0.344827586	0.383333333	0.532258065	0.407407407	0.0625	0.06097561	0.549019608	0.549019608	0.058823529	0.604166667	0.54	0.549019608	0.262626263	0.061728395	0.117647059	0.058823529	0.355932203	0.4	0.355932203	0.385964912	0.549019608	0.355932203	0.385964912	0.549019608	0.344827586	0.538461538	0.604166667	0.549019608	0.383333333	0.383333333	0.054054054	0.383333333	0.344827586	0.355932203	0.383333333	0.355932203	0.383333333	0.604166667	0.532258065	0.262626263	0.058823529	0.383333333	0.344827586	0.383333333	0.06097561	0.549019608	0.54	0.549019608	0.344827586	0.383333333	0.058823529	0.355932203	0.344827586	0.058823529	0.262626263	0.383333333	0.604166667	0.054054054	0.532258065	0.383333333	0.407407407	0.591836735	0.344827586	0.355932203	0.383333333	0.058823529	0.549019608	0.549019608	0.355932203	0.058823529	0.355932203	0.058823529	0.383333333	0.383333333	0.051948052	0.549019608	0.549019608	0.532258065	0.355932203	0.383333333	0.538461538	0.549019608	0.549019608	0.383333333	0.549019608	0.262626263	0.383333333	0.383333333	0.383333333	0.344827586	0.383333333	0.385964912	0.053333333	0.383333333	0.344827586	0.383333333	0.383333333	0.262626263	0.383333333	0.06097561	0.549019608	0.385964912	0.058823529	0.383333333	0.549019608	0.54	0.549019608	0.549019608	0.058823529	0.383333333	0.344827586	0.54	0.538461538	0.383333333	0.344827586	0.383333333	0.385964912	0.06097561	0.549019608	0.549019608	0.385964912	0.538461538	0.086956522	0.383333333	0.383333333	0.125	0.383333333	0.383333333	0.383333333	0.1	0.058823529	0.383333333	0.054054054	0.549019608	0.122807018	0.383333333	0.407407407	0.102941176	0.549019608	0.383333333	0.383333333	0.383333333	0.35	0.383333333	0.383333333	0.538461538	0.058823529	0.344827586	0.383333333	0.262626263	0.35483871	0.383333333	0.538461538	0.35	0.383333333	0.407407407	0.383333333	0.4	0.06097561	0.385964912	0.383333333	0.383333333	0.549019608	0.058823529	0.081967213	0.098591549	0.355932203	0.383333333	0.383333333	0.383333333	0.549019608	0.549019608	0.383333333	0.604166667	0.383333333	0.4	0.35	0.262626263	0.06097561	0.538461538	0.538461538	0.35	0.06097561	0.355932203	0.383333333	0.549019608	0.344827586	0.549019608	0.532258065	0.591836735	0.532258065	0.151515152	0.053333333	0.538461538	0.06097561	0.344827586	0.06097561	0.383333333	0.549019608	0.06097561	0.383333333	0.355932203	0.604166667	0.549019608	0.383333333	0.383333333	0.383333333	0.617021277	0.538461538	0.549019608	0.383333333	0.549019608	0.058823529	0.4	0.058823529	0.383333333	0.081967213	0.383333333	0.385964912	0.383333333	0.344827586	0.549019608	0.549019608	0.053333333	0.383333333	0.549019608	0.058823529	0.06097561	0.383333333	0.383333333	0.549019608	0.344827586	0.383333333	0.344827586	0.257425743	0.383333333	0.385964912	0.383333333	0.054054054	0.385964912	0.383333333	0.383333333	0.549019608	0.604166667	0.383333333	0.532258065	0.604166667	0.383333333	0.35	0.383333333	0.383333333	0.344827586	0.538461538	0.383333333	0.549019608	0.604166667	0.383333333	0.053333333	0.383333333	0.532258065	0.355932203	0.549019608	0.115384615	0.383333333	0.549019608	0.054794521	0.549019608	0.35	0.385964912	0.383333333	0.355932203	0.383333333	0.06097561	0.549019608	0.058823529	0.383333333	0.549019608	0.383333333	0.383333333	0.355932203	0.549019608	0.383333333	0.058823529	0.549019608	0.383333333	0.538461538	0.344827586	0.35	0.383333333	0.054054054	0.549019608	0.383333333	0.383333333	0.355932203	0.383333333	0.058823529	0.383333333	0.549019608	0.06097561	0.617021277	0.131578947	0.383333333	0.383333333	0.344827586	0.344827586	0.4	0.344827586	0.383333333	0.549019608	0.383333333	0.117647059	0.385964912	0.06097561	0.383333333	0.604166667	0.35	0.383333333	0.538461538	0.383333333	0.383333333	0.549019608	0.061728395	0.385964912	0.385964912	0.604166667	0.383333333	0.549019608	0.383333333	0.344827586	0.051948052	0.383333333	0.344827586	0.549019608	0.604166667	0.383333333	0.383333333	0.549019608	0.084507042	0.058823529	0.344827586	0.385964912	0.383333333	0.06097561	0.383333333	0.383333333	0.383333333	0.383333333	0.973684211	0.35	0.383333333	0.549019608	0.383333333	0.538461538	0.549019608
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1	0.14516129	0.026666667	0.086956522	0.142857143	0.123076923	0.086956522	0.14516129	0.101265823	0.086956522	0.086956522	0.012345679	0.086956522	0.086956522	0.09375	0.086956522	0.09375	0.09375	0.101265823	0.086956522	0.086956522	0.14516129	0.244897959	0.086956522	0.15	0.09375	0.086956522	0.142857143	0.09375	0.086956522	0.086956522	0.044117647	0.112903226	0.118644068	0.14516129	0.012345679	0.086956522	1	0.086956522	0.073529412	0.107692308	0.114754098	0.15	0.086956522	0.107692308	0.086956522	0.140625	0.086956522	0.029411765	0.086956522	0.09375	0.086956522	0.09375	0.086956522	0.086956522	0.140625	0.14516129	0.012345679	0.086956522	0.114754098	0.14516129	0.086956522	0.086956522	0.14516129	0.14516129	0.086956522	0.14516129	0.086956522	0.086956522	0.086956522	0.14516129	0.101265823	0.086956522	0.14516129	0.14516129	0.14516129	0.14516129	0.086956522	0.086956522	0.14516129	0.086956522	0.142857143	0.026666667	0.086956522	0.012345679	0.086956522	0.095238095	0.086956522	0.14516129	0.086956522	0.114754098	0.15	0.09375	0.14516129	0.14516129	0.15	0.09375	0.086956522	0.012820513	0.086956522	0.09375	0.09375	0.107692308	0.15	0.012820513	0.086956522	0.086956522	0.086956522	0.086956522	0.086956522	0.14516129	0.086956522	0.086956522	0.09375	0.095238095	0.14516129	0.086956522	0.086956522	0.14516129	0.107692308	0.012345679	0.086956522	0.086956522	0.044117647	0.14516129	0.177419355	0.029411765	0.123076923	0.012820513	0.086956522	0.058823529	0.012345679	0.14516129	0.118644068	0.012345679	0.086956522	0.09375	0.14516129	0.142857143	0.14516129	0.012820513	0.086956522	0.086956522	0.086956522	0.09375	0.012345679	0.086956522	0.09375	0.086956522	0.101265823	0.114754098	0.013157895	0.012820513	0.14516129	0.14516129	0.012345679	0.15	0.095238095	0.14516129	0.073394495	0.012987013	0.088888889	0.012345679	0.107692308	0.097560976	0.107692308	0.14516129	0.14516129	0.107692308	0.14516129	0.14516129	0.09375	0.142857143	0.15	0.14516129	0.086956522	0.086956522	0.029411765	0.086956522	0.09375	0.107692308	0.086956522	0.107692308	0.086956522	0.15	0.101265823	0.073394495	0.012345679	0.086956522	0.09375	0.086956522	0.012820513	0.14516129	0.095238095	0.14516129	0.09375	0.086956522	0.012345679	0.107692308	0.09375	0.012345679	0.073394495	0.086956522	0.112903226	0.029411765	0.101265823	0.086956522	0.114754098	0.147540984	0.09375	0.107692308	0.086956522	0.012345679	0.14516129	0.14516129	0.107692308	0.012345679	0.107692308	0.012345679	0.086956522	0.086956522	0.177419355	0.14516129	0.14516129	0.101265823	0.107692308	0.086956522	0.142857143	0.14516129	0.14516129	0.086956522	0.14516129	0.073394495	0.086956522	0.086956522	0.086956522	0.09375	0.086956522	0.14516129	0.014285714	0.086956522	0.09375	0.086956522	0.086956522	0.073394495	0.086956522	0.012820513	0.14516129	0.14516129	0.012345679	0.086956522	0.14516129	0.095238095	0.14516129	0.14516129	0.012345679	0.086956522	0.09375	0.095238095	0.142857143	0.086956522	0.09375	0.086956522	0.14516129	0.012820513	0.14516129	0.14516129	0.14516129	0.142857143	0.046875	0.086956522	0.086956522	0.123076923	0.086956522	0.086956522	0.086956522	0.02173913	0.012345679	0.086956522	0.029411765	0.14516129	0.6	0.086956522	0.114754098	0.080645161	0.14516129	0.086956522	0.086956522	0.086956522	0.106060606	0.086956522	0.086956522	0.142857143	0.012345679	0.09375	0.086956522	0.073394495	0.101449275	0.086956522	0.142857143	0.106060606	0.086956522	0.114754098	0.086956522	0.097560976	0.012820513	0.14516129	0.086956522	0.086956522	0.14516129	0.012345679	0.074074074	0.111111111	0.107692308	0.086956522	0.086956522	0.086956522	0.14516129	0.14516129	0.086956522	0.15	0.086956522	0.097560976	0.140625	0.073394495	0.012820513	0.142857143	0.142857143	0.140625	0.012820513	0.107692308	0.086956522	0.14516129	0.09375	0.14516129	0.101265823	0.147540984	0.101265823	0.172413793	0.044117647	0.142857143	0.012820513	0.09375	0.012820513	0.086956522	0.14516129	0.012820513	0.086956522	0.107692308	0.15	0.14516129	0.086956522	0.086956522	0.086956522	0.114754098	0.142857143	0.14516129	0.086956522	0.14516129	0.012345679	0.097560976	0.012345679	0.086956522	0.074074074	0.086956522	0.14516129	0.086956522	0.09375	0.14516129	0.14516129	0.014285714	0.086956522	0.14516129	0.012345679	0.012820513	0.086956522	0.086956522	0.14516129	0.09375	0.086956522	0.09375	0.081818182	0.086956522	0.14516129	0.086956522	0.029411765	0.14516129	0.086956522	0.086956522	0.14516129	0.15	0.086956522	0.101265823	0.112903226	0.086956522	0.140625	0.086956522	0.086956522	0.09375	0.142857143	0.086956522	0.14516129	0.15	0.086956522	0.014285714	0.086956522	0.101265823	0.107692308	0.14516129	0.067567568	0.086956522	0.14516129	0.045454545	0.14516129	0.140625	0.14516129	0.086956522	0.107692308	0.086956522	0.012820513	0.14516129	0.012345679	0.086956522	0.14516129	0.086956522	0.086956522	0.107692308	0.14516129	0.086956522	0.012345679	0.14516129	0.086956522	0.142857143	0.09375	0.140625	0.086956522	0.029411765	0.14516129	0.086956522	0.086956522	0.107692308	0.086956522	0.012345679	0.086956522	0.14516129	0.012820513	0.114754098	0.083333333	0.086956522	0.086956522	0.09375	0.09375	0.097560976	0.09375	0.086956522	0.14516129	0.086956522	0.088888889	0.14516129	0.012820513	0.086956522	0.15	0.140625	0.086956522	0.142857143	0.086956522	0.086956522	0.14516129	0.054054054	0.14516129	0.14516129	0.112903226	0.086956522	0.14516129	0.086956522	0.09375	0.177419355	0.086956522	0.09375	0.14516129	0.15	0.086956522	0.086956522	0.14516129	0.061538462	0.012345679	0.09375	0.14516129	0.086956522	0.012820513	0.086956522	0.086956522	0.086956522	0.086956522	0.116666667	0.123076923	0.086956522	0.14516129	0.086956522	0.142857143	0.14516129
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC1=NC=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C1N	0.303030303	0.095238095	0.475409836	0.298507463	0.491525424	0.475409836	0.303030303	0.2	0.475409836	0.475409836	0.077777778	0.475409836	0.475409836	0.517857143	0.475409836	0.517857143	0.517857143	0.2	0.475409836	0.475409836	0.50877193	0.225806452	0.475409836	0.3125	0.517857143	0.475409836	0.298507463	0.517857143	0.475409836	0.475409836	0.088607595	0.3125	0.327868852	0.303030303	0.077777778	0.475409836	0.073529412	0.475409836	1	0.5	0.456140351	0.3125	0.475409836	0.5	0.475409836	0.491525424	0.475409836	0.08974359	0.475409836	0.517857143	0.475409836	0.517857143	0.475409836	0.475409836	0.491525424	0.303030303	0.077777778	0.475409836	0.456140351	0.50877193	0.475409836	0.475409836	0.303030303	0.303030303	0.475409836	0.50877193	0.475409836	0.475409836	0.475409836	0.303030303	0.2	0.475409836	0.303030303	0.303030303	0.303030303	0.303030303	0.475409836	0.475409836	0.50877193	0.475409836	0.298507463	0.095238095	0.475409836	0.077777778	0.475409836	0.3125	0.475409836	0.303030303	0.475409836	0.456140351	0.3125	0.517857143	0.50877193	0.303030303	0.3125	0.517857143	0.475409836	0.08045977	0.475409836	0.517857143	0.517857143	0.5	0.3125	0.08045977	0.475409836	0.475409836	0.475409836	0.475409836	0.475409836	0.303030303	0.475409836	0.475409836	0.517857143	0.3125	0.303030303	0.475409836	0.475409836	0.303030303	0.5	0.077777778	0.475409836	0.475409836	0.088607595	0.303030303	0.1	0.08974359	0.491525424	0.08045977	0.475409836	0.06097561	0.077777778	0.303030303	0.265625	0.077777778	0.475409836	0.517857143	0.303030303	0.298507463	0.303030303	0.08045977	0.475409836	0.475409836	0.475409836	0.517857143	0.077777778	0.475409836	0.517857143	0.475409836	0.2	0.456140351	0.082352941	0.08045977	0.303030303	0.303030303	0.077777778	0.3125	0.3125	0.303030303	0.178571429	0.081395349	0.084745763	0.077777778	0.5	0.193181818	0.5	0.50877193	0.303030303	0.5	0.50877193	0.303030303	0.517857143	0.298507463	0.3125	0.303030303	0.475409836	0.475409836	0.08974359	0.475409836	0.517857143	0.5	0.475409836	0.5	0.475409836	0.3125	0.2	0.178571429	0.077777778	0.475409836	0.517857143	0.475409836	0.08045977	0.303030303	0.3125	0.303030303	0.517857143	0.475409836	0.077777778	0.5	0.517857143	0.077777778	0.178571429	0.475409836	0.3125	0.08974359	0.2	0.475409836	0.456140351	0.307692308	0.517857143	0.5	0.475409836	0.077777778	0.303030303	0.303030303	0.5	0.077777778	0.5	0.077777778	0.475409836	0.475409836	0.1	0.303030303	0.303030303	0.2	0.5	0.475409836	0.298507463	0.303030303	0.303030303	0.475409836	0.303030303	0.178571429	0.475409836	0.475409836	0.475409836	0.517857143	0.475409836	0.50877193	0.088607595	0.475409836	0.517857143	0.475409836	0.475409836	0.178571429	0.475409836	0.08045977	0.303030303	0.50877193	0.077777778	0.475409836	0.303030303	0.3125	0.303030303	0.303030303	0.077777778	0.475409836	0.517857143	0.3125	0.298507463	0.475409836	0.517857143	0.475409836	0.50877193	0.08045977	0.303030303	0.303030303	0.50877193	0.298507463	0.123287671	0.475409836	0.475409836	0.1	0.475409836	0.475409836	0.475409836	0.068965517	0.077777778	0.475409836	0.08974359	0.303030303	0.075757576	0.475409836	0.456140351	0.078947368	0.303030303	0.475409836	0.475409836	0.475409836	0.517241379	0.475409836	0.475409836	0.298507463	0.077777778	0.517857143	0.475409836	0.178571429	0.516666667	0.475409836	0.298507463	0.517241379	0.475409836	0.456140351	0.475409836	0.193181818	0.08045977	0.50877193	0.475409836	0.475409836	0.303030303	0.077777778	0.089552239	0.08974359	0.5	0.475409836	0.475409836	0.475409836	0.303030303	0.303030303	0.475409836	0.3125	0.475409836	0.193181818	0.491525424	0.178571429	0.08045977	0.298507463	0.298507463	0.491525424	0.08045977	0.5	0.475409836	0.303030303	0.517857143	0.303030303	0.2	0.307692308	0.2	0.092105263	0.088607595	0.298507463	0.08045977	0.517857143	0.08045977	0.475409836	0.303030303	0.08045977	0.475409836	0.5	0.3125	0.303030303	0.475409836	0.475409836	0.475409836	0.537037037	0.298507463	0.303030303	0.475409836	0.303030303	0.077777778	0.193181818	0.077777778	0.475409836	0.089552239	0.475409836	0.50877193	0.475409836	0.517857143	0.303030303	0.303030303	0.088607595	0.475409836	0.303030303	0.077777778	0.08045977	0.475409836	0.475409836	0.303030303	0.517857143	0.475409836	0.517857143	0.175438596	0.475409836	0.50877193	0.475409836	0.08974359	0.50877193	0.475409836	0.475409836	0.303030303	0.3125	0.475409836	0.2	0.3125	0.475409836	0.491525424	0.475409836	0.475409836	0.517857143	0.298507463	0.475409836	0.303030303	0.3125	0.475409836	0.088607595	0.475409836	0.2	0.5	0.303030303	0.105882353	0.475409836	0.303030303	0.090909091	0.303030303	0.491525424	0.50877193	0.475409836	0.5	0.475409836	0.08045977	0.303030303	0.077777778	0.475409836	0.303030303	0.475409836	0.475409836	0.5	0.303030303	0.475409836	0.077777778	0.303030303	0.475409836	0.298507463	0.517857143	0.491525424	0.475409836	0.08974359	0.303030303	0.475409836	0.475409836	0.5	0.475409836	0.077777778	0.475409836	0.303030303	0.08045977	0.537037037	0.120481928	0.475409836	0.475409836	0.517857143	0.517857143	0.193181818	0.517857143	0.475409836	0.303030303	0.475409836	0.084745763	0.50877193	0.08045977	0.475409836	0.3125	0.491525424	0.475409836	0.298507463	0.475409836	0.475409836	0.303030303	0.094117647	0.50877193	0.50877193	0.3125	0.475409836	0.303030303	0.475409836	0.517857143	0.1	0.475409836	0.517857143	0.303030303	0.3125	0.475409836	0.475409836	0.303030303	0.063291139	0.077777778	0.517857143	0.50877193	0.475409836	0.08045977	0.475409836	0.475409836	0.475409836	0.475409836	0.322580645	0.491525424	0.475409836	0.303030303	0.475409836	0.298507463	0.303030303
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.285714286	0.101265823	0.517857143	0.28125	0.482142857	0.517857143	0.285714286	0.243589744	0.517857143	0.517857143	0.069767442	0.517857143	0.517857143	0.481481481	0.517857143	0.481481481	0.481481481	0.243589744	0.517857143	0.517857143	0.5	0.267857143	0.517857143	0.295081967	0.481481481	0.517857143	0.28125	0.481481481	0.517857143	0.517857143	0.065789474	0.385964912	0.407407407	0.285714286	0.069767442	0.517857143	0.114754098	0.517857143	0.456140351	0.490909091	1	0.295081967	0.517857143	0.490909091	0.517857143	0.482142857	0.517857143	0.066666667	0.517857143	0.481481481	0.517857143	0.481481481	0.517857143	0.517857143	0.482142857	0.285714286	0.069767442	0.517857143	1	0.5	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.5	0.517857143	0.517857143	0.517857143	0.285714286	0.243589744	0.517857143	0.285714286	0.285714286	0.285714286	0.285714286	0.517857143	0.517857143	0.5	0.517857143	0.28125	0.101265823	0.517857143	0.069767442	0.517857143	0.274193548	0.517857143	0.285714286	0.517857143	1	0.295081967	0.481481481	0.5	0.285714286	0.295081967	0.481481481	0.517857143	0.072289157	0.517857143	0.481481481	0.481481481	0.490909091	0.295081967	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.517857143	0.517857143	0.481481481	0.274193548	0.285714286	0.517857143	0.517857143	0.285714286	0.490909091	0.069767442	0.517857143	0.517857143	0.065789474	0.285714286	0.077922078	0.066666667	0.482142857	0.072289157	0.517857143	0.078947368	0.069767442	0.285714286	0.617021277	0.069767442	0.517857143	0.481481481	0.285714286	0.28125	0.285714286	0.072289157	0.517857143	0.517857143	0.517857143	0.481481481	0.069767442	0.517857143	0.481481481	0.517857143	0.243589744	1	0.074074074	0.072289157	0.285714286	0.285714286	0.069767442	0.295081967	0.274193548	0.285714286	0.165137615	0.073170732	0.113207547	0.069767442	0.490909091	0.351351351	0.490909091	0.5	0.285714286	0.490909091	0.5	0.285714286	0.481481481	0.28125	0.295081967	0.285714286	0.517857143	0.517857143	0.066666667	0.517857143	0.481481481	0.490909091	0.517857143	0.490909091	0.517857143	0.295081967	0.243589744	0.165137615	0.069767442	0.517857143	0.481481481	0.517857143	0.072289157	0.285714286	0.274193548	0.285714286	0.481481481	0.517857143	0.069767442	0.490909091	0.481481481	0.069767442	0.165137615	0.517857143	0.385964912	0.066666667	0.243589744	0.517857143	1	0.290322581	0.481481481	0.490909091	0.517857143	0.069767442	0.285714286	0.285714286	0.490909091	0.069767442	0.490909091	0.069767442	0.517857143	0.517857143	0.077922078	0.285714286	0.285714286	0.243589744	0.490909091	0.517857143	0.28125	0.285714286	0.285714286	0.517857143	0.285714286	0.165137615	0.517857143	0.517857143	0.517857143	0.481481481	0.517857143	0.5	0.065789474	0.517857143	0.481481481	0.517857143	0.517857143	0.165137615	0.517857143	0.072289157	0.285714286	0.5	0.069767442	0.517857143	0.285714286	0.274193548	0.285714286	0.285714286	0.069767442	0.517857143	0.481481481	0.274193548	0.28125	0.517857143	0.481481481	0.517857143	0.5	0.072289157	0.285714286	0.285714286	0.5	0.28125	0.115942029	0.517857143	0.517857143	0.106666667	0.517857143	0.517857143	0.517857143	0.075471698	0.069767442	0.517857143	0.066666667	0.285714286	0.118644068	0.517857143	1	0.1	0.285714286	0.517857143	0.517857143	0.517857143	0.482142857	0.517857143	0.517857143	0.28125	0.069767442	0.481481481	0.517857143	0.165137615	0.482758621	0.517857143	0.28125	0.482142857	0.517857143	1	0.517857143	0.351351351	0.072289157	0.5	0.517857143	0.517857143	0.285714286	0.069767442	0.096774194	0.111111111	0.490909091	0.517857143	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.295081967	0.517857143	0.351351351	0.482142857	0.165137615	0.072289157	0.28125	0.28125	0.482142857	0.072289157	0.490909091	0.517857143	0.285714286	0.481481481	0.285714286	0.243589744	0.290322581	0.243589744	0.147058824	0.065789474	0.28125	0.072289157	0.481481481	0.072289157	0.517857143	0.285714286	0.072289157	0.517857143	0.490909091	0.295081967	0.285714286	0.517857143	0.517857143	0.517857143	0.659574468	0.28125	0.285714286	0.517857143	0.285714286	0.069767442	0.351351351	0.069767442	0.517857143	0.096774194	0.517857143	0.5	0.517857143	0.481481481	0.285714286	0.285714286	0.065789474	0.517857143	0.285714286	0.069767442	0.072289157	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.481481481	0.172727273	0.517857143	0.5	0.517857143	0.066666667	0.5	0.517857143	0.517857143	0.285714286	0.295081967	0.517857143	0.243589744	0.385964912	0.517857143	0.482142857	0.517857143	0.517857143	0.481481481	0.28125	0.517857143	0.285714286	0.295081967	0.517857143	0.065789474	0.517857143	0.243589744	0.490909091	0.285714286	0.1125	0.517857143	0.285714286	0.082191781	0.285714286	0.482142857	0.5	0.517857143	0.490909091	0.517857143	0.072289157	0.285714286	0.069767442	0.517857143	0.285714286	0.517857143	0.517857143	0.490909091	0.285714286	0.517857143	0.069767442	0.285714286	0.517857143	0.28125	0.481481481	0.482142857	0.517857143	0.066666667	0.285714286	0.517857143	0.517857143	0.490909091	0.517857143	0.069767442	0.517857143	0.285714286	0.072289157	0.659574468	0.142857143	0.517857143	0.517857143	0.481481481	0.481481481	0.351351351	0.481481481	0.517857143	0.285714286	0.517857143	0.113207547	0.5	0.072289157	0.517857143	0.295081967	0.482142857	0.517857143	0.28125	0.517857143	0.517857143	0.285714286	0.086419753	0.5	0.5	0.385964912	0.517857143	0.285714286	0.517857143	0.481481481	0.077922078	0.517857143	0.481481481	0.285714286	0.295081967	0.517857143	0.517857143	0.285714286	0.082191781	0.069767442	0.481481481	0.5	0.517857143	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.4	0.482142857	0.517857143	0.285714286	0.517857143	0.28125	0.285714286
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.050632911	0.648148148	0.06097561	0.05	0.0625	0.06097561	0.050632911	0.042105263	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.064935065	0.064935065	0.042105263	0.06097561	0.06097561	0.064102564	0.042857143	0.06097561	0.051948052	0.064935065	0.06097561	0.05	0.064935065	0.06097561	0.06097561	0.729166667	0.065789474	0.054054054	0.050632911	0.205128205	0.06097561	0.029411765	0.06097561	0.08974359	0.063291139	0.066666667	0.051948052	0.06097561	0.063291139	0.06097561	0.0625	0.06097561	1	0.06097561	0.064935065	0.06097561	0.064935065	0.06097561	0.06097561	0.0625	0.050632911	0.566666667	0.06097561	0.066666667	0.064102564	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.064102564	0.06097561	0.06097561	0.06097561	0.050632911	0.042105263	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.05	0.648148148	0.06097561	0.566666667	0.06097561	0.051948052	0.06097561	0.050632911	0.06097561	0.066666667	0.051948052	0.064935065	0.064102564	0.050632911	0.051948052	0.064935065	0.06097561	0.213333333	0.06097561	0.064935065	0.064935065	0.063291139	0.051948052	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.051948052	0.050632911	0.06097561	0.06097561	0.050632911	0.063291139	0.205128205	0.06097561	0.06097561	0.729166667	0.050632911	0.075949367	1	0.0625	0.213333333	0.06097561	0.105263158	0.566666667	0.050632911	0.054054054	0.566666667	0.06097561	0.064935065	0.050632911	0.05	0.050632911	0.213333333	0.06097561	0.06097561	0.06097561	0.064935065	0.205128205	0.06097561	0.064935065	0.06097561	0.042105263	0.066666667	0.618181818	0.213333333	0.050632911	0.050632911	0.566666667	0.051948052	0.051948052	0.050632911	0.084033613	0.216216216	0.089285714	0.205128205	0.063291139	0.040816327	0.063291139	0.064102564	0.050632911	0.063291139	0.064102564	0.050632911	0.064935065	0.05	0.051948052	0.050632911	0.06097561	0.06097561	1	0.06097561	0.064935065	0.063291139	0.06097561	0.063291139	0.06097561	0.051948052	0.042105263	0.093220339	0.566666667	0.06097561	0.064935065	0.06097561	0.213333333	0.050632911	0.051948052	0.050632911	0.064935065	0.06097561	0.566666667	0.063291139	0.064935065	0.566666667	0.084033613	0.06097561	0.065789474	1	0.042105263	0.06097561	0.066666667	0.051282051	0.064935065	0.063291139	0.06097561	0.566666667	0.050632911	0.050632911	0.063291139	0.566666667	0.063291139	0.566666667	0.06097561	0.06097561	0.075949367	0.050632911	0.050632911	0.042105263	0.063291139	0.06097561	0.05	0.050632911	0.050632911	0.06097561	0.050632911	0.084033613	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.064102564	0.693877551	0.06097561	0.064935065	0.06097561	0.06097561	0.084033613	0.06097561	0.213333333	0.050632911	0.064102564	0.566666667	0.06097561	0.050632911	0.051948052	0.050632911	0.050632911	0.205128205	0.06097561	0.064935065	0.051948052	0.05	0.06097561	0.064935065	0.06097561	0.064102564	0.213333333	0.050632911	0.050632911	0.064102564	0.05	0.082191781	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.06097561	0.092592593	0.205128205	0.06097561	1	0.050632911	0.03030303	0.06097561	0.066666667	0.097222222	0.050632911	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.05	0.566666667	0.064935065	0.06097561	0.084033613	0.060240964	0.06097561	0.05	0.0625	0.06097561	0.066666667	0.06097561	0.040816327	0.213333333	0.064102564	0.06097561	0.06097561	0.050632911	0.566666667	0.09375	0.093333333	0.063291139	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.051948052	0.06097561	0.040816327	0.0625	0.084033613	0.213333333	0.05	0.05	0.0625	0.213333333	0.063291139	0.06097561	0.050632911	0.064935065	0.050632911	0.042105263	0.051282051	0.042105263	0.095890411	0.729166667	0.05	0.213333333	0.064935065	0.213333333	0.06097561	0.050632911	0.213333333	0.06097561	0.063291139	0.051948052	0.050632911	0.06097561	0.06097561	0.06097561	0.066666667	0.05	0.050632911	0.06097561	0.050632911	0.566666667	0.040816327	0.566666667	0.06097561	0.09375	0.06097561	0.064102564	0.06097561	0.064935065	0.050632911	0.050632911	0.693877551	0.06097561	0.050632911	0.205128205	0.213333333	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.064935065	0.073770492	0.06097561	0.064102564	0.06097561	1	0.064102564	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.042105263	0.065789474	0.06097561	0.0625	0.06097561	0.06097561	0.064935065	0.05	0.06097561	0.050632911	0.051948052	0.06097561	0.693877551	0.06097561	0.042105263	0.063291139	0.050632911	0.096385542	0.06097561	0.050632911	0.760869565	0.050632911	0.0625	0.064102564	0.06097561	0.063291139	0.06097561	0.213333333	0.050632911	0.205128205	0.06097561	0.050632911	0.06097561	0.06097561	0.063291139	0.050632911	0.06097561	0.566666667	0.050632911	0.06097561	0.05	0.064935065	0.0625	0.06097561	1	0.050632911	0.06097561	0.06097561	0.063291139	0.06097561	0.566666667	0.06097561	0.050632911	0.213333333	0.066666667	0.071428571	0.06097561	0.06097561	0.064935065	0.064935065	0.040816327	0.064935065	0.06097561	0.050632911	0.06097561	0.089285714	0.064102564	0.213333333	0.06097561	0.051948052	0.0625	0.06097561	0.05	0.06097561	0.06097561	0.050632911	0.475409836	0.064102564	0.064102564	0.065789474	0.06097561	0.050632911	0.06097561	0.064935065	0.075949367	0.06097561	0.064935065	0.050632911	0.051948052	0.06097561	0.06097561	0.050632911	0.094594595	0.566666667	0.064935065	0.064102564	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.053333333	0.0625	0.06097561	0.050632911	0.06097561	0.05	0.050632911
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.285714286	0.101265823	0.517857143	0.28125	0.482142857	0.517857143	0.285714286	0.243589744	0.517857143	0.517857143	0.069767442	0.517857143	0.517857143	0.481481481	0.517857143	0.481481481	0.481481481	0.243589744	0.517857143	0.517857143	0.5	0.267857143	0.517857143	0.295081967	0.481481481	0.517857143	0.28125	0.481481481	0.517857143	0.517857143	0.065789474	0.385964912	0.407407407	0.285714286	0.069767442	0.517857143	0.114754098	0.517857143	0.456140351	0.490909091	1	0.295081967	0.517857143	0.490909091	0.517857143	0.482142857	0.517857143	0.066666667	0.517857143	0.481481481	0.517857143	0.481481481	0.517857143	0.517857143	0.482142857	0.285714286	0.069767442	0.517857143	1	0.5	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.5	0.517857143	0.517857143	0.517857143	0.285714286	0.243589744	0.517857143	0.285714286	0.285714286	0.285714286	0.285714286	0.517857143	0.517857143	0.5	0.517857143	0.28125	0.101265823	0.517857143	0.069767442	0.517857143	0.274193548	0.517857143	0.285714286	0.517857143	1	0.295081967	0.481481481	0.5	0.285714286	0.295081967	0.481481481	0.517857143	0.072289157	0.517857143	0.481481481	0.481481481	0.490909091	0.295081967	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.517857143	0.517857143	0.481481481	0.274193548	0.285714286	0.517857143	0.517857143	0.285714286	0.490909091	0.069767442	0.517857143	0.517857143	0.065789474	0.285714286	0.077922078	0.066666667	0.482142857	0.072289157	0.517857143	0.078947368	0.069767442	0.285714286	0.617021277	0.069767442	0.517857143	0.481481481	0.285714286	0.28125	0.285714286	0.072289157	0.517857143	0.517857143	0.517857143	0.481481481	0.069767442	0.517857143	0.481481481	0.517857143	0.243589744	1	0.074074074	0.072289157	0.285714286	0.285714286	0.069767442	0.295081967	0.274193548	0.285714286	0.165137615	0.073170732	0.113207547	0.069767442	0.490909091	0.351351351	0.490909091	0.5	0.285714286	0.490909091	0.5	0.285714286	0.481481481	0.28125	0.295081967	0.285714286	0.517857143	0.517857143	0.066666667	0.517857143	0.481481481	0.490909091	0.517857143	0.490909091	0.517857143	0.295081967	0.243589744	0.165137615	0.069767442	0.517857143	0.481481481	0.517857143	0.072289157	0.285714286	0.274193548	0.285714286	0.481481481	0.517857143	0.069767442	0.490909091	0.481481481	0.069767442	0.165137615	0.517857143	0.385964912	0.066666667	0.243589744	0.517857143	1	0.290322581	0.481481481	0.490909091	0.517857143	0.069767442	0.285714286	0.285714286	0.490909091	0.069767442	0.490909091	0.069767442	0.517857143	0.517857143	0.077922078	0.285714286	0.285714286	0.243589744	0.490909091	0.517857143	0.28125	0.285714286	0.285714286	0.517857143	0.285714286	0.165137615	0.517857143	0.517857143	0.517857143	0.481481481	0.517857143	0.5	0.065789474	0.517857143	0.481481481	0.517857143	0.517857143	0.165137615	0.517857143	0.072289157	0.285714286	0.5	0.069767442	0.517857143	0.285714286	0.274193548	0.285714286	0.285714286	0.069767442	0.517857143	0.481481481	0.274193548	0.28125	0.517857143	0.481481481	0.517857143	0.5	0.072289157	0.285714286	0.285714286	0.5	0.28125	0.115942029	0.517857143	0.517857143	0.106666667	0.517857143	0.517857143	0.517857143	0.075471698	0.069767442	0.517857143	0.066666667	0.285714286	0.118644068	0.517857143	1	0.1	0.285714286	0.517857143	0.517857143	0.517857143	0.482142857	0.517857143	0.517857143	0.28125	0.069767442	0.481481481	0.517857143	0.165137615	0.482758621	0.517857143	0.28125	0.482142857	0.517857143	1	0.517857143	0.351351351	0.072289157	0.5	0.517857143	0.517857143	0.285714286	0.069767442	0.096774194	0.111111111	0.490909091	0.517857143	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.295081967	0.517857143	0.351351351	0.482142857	0.165137615	0.072289157	0.28125	0.28125	0.482142857	0.072289157	0.490909091	0.517857143	0.285714286	0.481481481	0.285714286	0.243589744	0.290322581	0.243589744	0.147058824	0.065789474	0.28125	0.072289157	0.481481481	0.072289157	0.517857143	0.285714286	0.072289157	0.517857143	0.490909091	0.295081967	0.285714286	0.517857143	0.517857143	0.517857143	0.659574468	0.28125	0.285714286	0.517857143	0.285714286	0.069767442	0.351351351	0.069767442	0.517857143	0.096774194	0.517857143	0.5	0.517857143	0.481481481	0.285714286	0.285714286	0.065789474	0.517857143	0.285714286	0.069767442	0.072289157	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.481481481	0.172727273	0.517857143	0.5	0.517857143	0.066666667	0.5	0.517857143	0.517857143	0.285714286	0.295081967	0.517857143	0.243589744	0.385964912	0.517857143	0.482142857	0.517857143	0.517857143	0.481481481	0.28125	0.517857143	0.285714286	0.295081967	0.517857143	0.065789474	0.517857143	0.243589744	0.490909091	0.285714286	0.1125	0.517857143	0.285714286	0.082191781	0.285714286	0.482142857	0.5	0.517857143	0.490909091	0.517857143	0.072289157	0.285714286	0.069767442	0.517857143	0.285714286	0.517857143	0.517857143	0.490909091	0.285714286	0.517857143	0.069767442	0.285714286	0.517857143	0.28125	0.481481481	0.482142857	0.517857143	0.066666667	0.285714286	0.517857143	0.517857143	0.490909091	0.517857143	0.069767442	0.517857143	0.285714286	0.072289157	0.659574468	0.142857143	0.517857143	0.517857143	0.481481481	0.481481481	0.351351351	0.481481481	0.517857143	0.285714286	0.517857143	0.113207547	0.5	0.072289157	0.517857143	0.295081967	0.482142857	0.517857143	0.28125	0.517857143	0.517857143	0.285714286	0.086419753	0.5	0.5	0.385964912	0.517857143	0.285714286	0.517857143	0.481481481	0.077922078	0.517857143	0.481481481	0.285714286	0.295081967	0.517857143	0.517857143	0.285714286	0.082191781	0.069767442	0.481481481	0.5	0.517857143	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.4	0.482142857	0.517857143	0.285714286	0.517857143	0.28125	0.285714286
NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.058823529	1	0.093023256	0.058139535	0.069767442	0.093023256	0.058823529	0.070707071	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.072289157	0.093023256	0.072289157	0.072289157	0.070707071	0.093023256	0.093023256	0.071428571	0.052631579	0.093023256	0.060240964	0.072289157	0.093023256	0.058139535	0.072289157	0.093023256	0.093023256	0.607142857	0.1	0.08974359	0.058823529	0.202380952	0.093023256	0.026666667	0.093023256	0.095238095	0.083333333	0.101265823	0.060240964	0.093023256	0.083333333	0.093023256	0.069767442	0.093023256	0.648148148	0.093023256	0.072289157	0.093023256	0.072289157	0.093023256	0.093023256	0.069767442	0.058823529	0.578125	0.093023256	0.101265823	0.071428571	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.071428571	0.093023256	0.093023256	0.093023256	0.058823529	0.070707071	0.093023256	0.058823529	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.071428571	0.093023256	0.058139535	1	0.093023256	0.578125	0.093023256	0.060240964	0.093023256	0.058823529	0.093023256	0.101265823	0.060240964	0.072289157	0.071428571	0.058823529	0.060240964	0.072289157	0.093023256	0.209876543	0.093023256	0.072289157	0.072289157	0.083333333	0.060240964	0.209876543	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.093023256	0.072289157	0.060240964	0.058823529	0.093023256	0.093023256	0.058823529	0.083333333	0.202380952	0.093023256	0.093023256	0.551724138	0.058823529	0.069767442	0.648148148	0.069767442	0.209876543	0.093023256	0.12345679	0.578125	0.058823529	0.08974359	0.578125	0.093023256	0.072289157	0.058823529	0.058139535	0.058823529	0.209876543	0.093023256	0.093023256	0.093023256	0.072289157	0.202380952	0.093023256	0.072289157	0.093023256	0.070707071	0.101265823	0.655172414	0.209876543	0.058823529	0.058823529	0.578125	0.060240964	0.060240964	0.058823529	0.088	0.2125	0.114754098	0.202380952	0.083333333	0.068627451	0.083333333	0.071428571	0.058823529	0.083333333	0.071428571	0.058823529	0.072289157	0.058139535	0.060240964	0.058823529	0.093023256	0.093023256	0.648148148	0.093023256	0.072289157	0.083333333	0.093023256	0.083333333	0.093023256	0.060240964	0.070707071	0.096774194	0.578125	0.093023256	0.072289157	0.093023256	0.209876543	0.058823529	0.060240964	0.058823529	0.072289157	0.093023256	0.578125	0.083333333	0.072289157	0.578125	0.088	0.093023256	0.1	0.648148148	0.070707071	0.093023256	0.101265823	0.05952381	0.072289157	0.083333333	0.093023256	0.578125	0.058823529	0.058823529	0.083333333	0.578125	0.083333333	0.578125	0.093023256	0.093023256	0.069767442	0.058823529	0.058823529	0.070707071	0.083333333	0.093023256	0.058139535	0.058823529	0.058823529	0.093023256	0.058823529	0.088	0.093023256	0.093023256	0.093023256	0.072289157	0.093023256	0.071428571	0.698113208	0.093023256	0.072289157	0.093023256	0.093023256	0.088	0.093023256	0.209876543	0.058823529	0.071428571	0.578125	0.093023256	0.058823529	0.060240964	0.058823529	0.058823529	0.202380952	0.093023256	0.072289157	0.060240964	0.058139535	0.093023256	0.072289157	0.093023256	0.071428571	0.209876543	0.058823529	0.058823529	0.071428571	0.058139535	0.102564103	0.093023256	0.093023256	0.095238095	0.093023256	0.093023256	0.093023256	0.118644068	0.202380952	0.093023256	0.648148148	0.058823529	0.02739726	0.093023256	0.101265823	0.116883117	0.058823529	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.578125	0.072289157	0.093023256	0.088	0.079545455	0.093023256	0.058139535	0.069767442	0.093023256	0.101265823	0.093023256	0.068627451	0.209876543	0.071428571	0.093023256	0.093023256	0.058823529	0.578125	0.084507042	0.1125	0.083333333	0.093023256	0.093023256	0.093023256	0.058823529	0.058823529	0.093023256	0.060240964	0.093023256	0.068627451	0.069767442	0.088	0.209876543	0.058139535	0.058139535	0.069767442	0.209876543	0.083333333	0.093023256	0.058823529	0.072289157	0.058823529	0.070707071	0.05952381	0.070707071	0.115384615	0.551724138	0.058139535	0.209876543	0.072289157	0.209876543	0.093023256	0.058823529	0.209876543	0.093023256	0.083333333	0.060240964	0.058823529	0.093023256	0.093023256	0.093023256	0.101265823	0.058139535	0.058823529	0.093023256	0.058823529	0.578125	0.068627451	0.578125	0.093023256	0.084507042	0.093023256	0.071428571	0.093023256	0.072289157	0.058823529	0.058823529	0.698113208	0.093023256	0.058823529	0.202380952	0.209876543	0.093023256	0.093023256	0.058823529	0.072289157	0.093023256	0.072289157	0.086614173	0.093023256	0.071428571	0.093023256	0.648148148	0.071428571	0.093023256	0.093023256	0.058823529	0.060240964	0.093023256	0.070707071	0.1	0.093023256	0.069767442	0.093023256	0.093023256	0.072289157	0.058139535	0.093023256	0.058823529	0.060240964	0.093023256	0.698113208	0.093023256	0.070707071	0.083333333	0.058823529	0.139534884	0.093023256	0.058823529	0.6	0.058823529	0.069767442	0.071428571	0.093023256	0.083333333	0.093023256	0.209876543	0.058823529	0.202380952	0.093023256	0.058823529	0.093023256	0.093023256	0.083333333	0.058823529	0.093023256	0.578125	0.058823529	0.093023256	0.058139535	0.072289157	0.069767442	0.093023256	0.648148148	0.058823529	0.093023256	0.093023256	0.083333333	0.093023256	0.578125	0.093023256	0.058823529	0.209876543	0.101265823	0.08988764	0.093023256	0.093023256	0.072289157	0.072289157	0.068627451	0.072289157	0.093023256	0.058823529	0.093023256	0.114754098	0.071428571	0.209876543	0.093023256	0.060240964	0.069767442	0.093023256	0.058139535	0.093023256	0.093023256	0.058823529	0.515625	0.071428571	0.071428571	0.1	0.093023256	0.058823529	0.093023256	0.072289157	0.069767442	0.093023256	0.072289157	0.058823529	0.060240964	0.093023256	0.093023256	0.058823529	0.113924051	0.578125	0.072289157	0.071428571	0.093023256	0.209876543	0.093023256	0.093023256	0.093023256	0.093023256	0.088607595	0.069767442	0.093023256	0.058823529	0.093023256	0.058139535	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.673469388	0.060240964	0.365079365	0.693877551	0.423728814	0.365079365	0.673469388	0.555555556	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.62	0.365079365	0.62	0.62	0.555555556	0.365079365	0.365079365	0.438596491	0.333333333	0.365079365	0.70212766	0.62	0.365079365	0.693877551	0.62	0.365079365	0.365079365	0.064935065	0.333333333	0.54	0.673469388	0.056818182	0.365079365	0.095238095	0.365079365	0.3125	0.431034483	0.274193548	0.70212766	0.365079365	0.431034483	0.365079365	0.423728814	0.365079365	0.051948052	0.365079365	0.62	0.365079365	0.62	0.365079365	0.365079365	0.423728814	0.673469388	0.04494382	0.365079365	0.274193548	0.438596491	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.438596491	0.365079365	0.365079365	0.365079365	0.673469388	0.555555556	0.365079365	0.673469388	0.673469388	0.673469388	0.673469388	0.365079365	0.365079365	0.438596491	0.365079365	0.693877551	0.060240964	0.365079365	0.04494382	0.365079365	1	0.365079365	0.673469388	0.365079365	0.274193548	0.70212766	0.62	0.438596491	0.673469388	0.70212766	0.62	0.365079365	0.058823529	0.365079365	0.62	0.62	0.431034483	0.70212766	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.62	1	0.673469388	0.365079365	0.365079365	0.673469388	0.431034483	0.056818182	0.365079365	0.365079365	0.064935065	0.673469388	0.05	0.051948052	0.423728814	0.058823529	0.365079365	0.064102564	0.04494382	0.673469388	0.452830189	0.04494382	0.365079365	0.62	0.673469388	0.693877551	0.673469388	0.058823529	0.365079365	0.365079365	0.365079365	0.62	0.056818182	0.365079365	0.62	0.365079365	0.555555556	0.274193548	0.047619048	0.058823529	0.673469388	0.673469388	0.04494382	0.70212766	1	0.673469388	0.376344086	0.05952381	0.090909091	0.056818182	0.431034483	0.53030303	0.431034483	0.438596491	0.673469388	0.431034483	0.438596491	0.673469388	0.62	0.693877551	0.70212766	0.673469388	0.365079365	0.365079365	0.051948052	0.365079365	0.62	0.431034483	0.365079365	0.431034483	0.365079365	0.70212766	0.555555556	0.376344086	0.04494382	0.365079365	0.62	0.365079365	0.058823529	0.673469388	1	0.673469388	0.62	0.365079365	0.04494382	0.431034483	0.62	0.04494382	0.376344086	0.365079365	0.333333333	0.051948052	0.555555556	0.365079365	0.274193548	0.723404255	0.62	0.431034483	0.365079365	0.04494382	0.673469388	0.673469388	0.431034483	0.04494382	0.431034483	0.04494382	0.365079365	0.365079365	0.05	0.673469388	0.673469388	0.555555556	0.431034483	0.365079365	0.693877551	0.673469388	0.673469388	0.365079365	0.673469388	0.376344086	0.365079365	0.365079365	0.365079365	0.62	0.365079365	0.438596491	0.051282051	0.365079365	0.62	0.365079365	0.365079365	0.376344086	0.365079365	0.058823529	0.673469388	0.438596491	0.04494382	0.365079365	0.673469388	1	0.673469388	0.673469388	0.056818182	0.365079365	0.62	1	0.693877551	0.365079365	0.62	0.365079365	0.438596491	0.058823529	0.673469388	0.673469388	0.438596491	0.693877551	0.068493151	0.365079365	0.365079365	0.076923077	0.365079365	0.365079365	0.365079365	0.074074074	0.056818182	0.365079365	0.051948052	0.673469388	0.098360656	0.365079365	0.274193548	0.083333333	0.673469388	0.365079365	0.365079365	0.365079365	0.423728814	0.365079365	0.365079365	0.693877551	0.04494382	0.62	0.365079365	0.376344086	0.359375	0.365079365	0.693877551	0.423728814	0.365079365	0.274193548	0.365079365	0.53030303	0.058823529	0.438596491	0.365079365	0.365079365	0.673469388	0.04494382	0.078125	0.065789474	0.431034483	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.70212766	0.365079365	0.53030303	0.423728814	0.376344086	0.058823529	0.693877551	0.693877551	0.423728814	0.058823529	0.431034483	0.365079365	0.673469388	0.62	0.673469388	0.555555556	0.723404255	0.555555556	0.112676056	0.064935065	0.693877551	0.058823529	0.62	0.058823529	0.365079365	0.673469388	0.058823529	0.365079365	0.431034483	0.70212766	0.673469388	0.365079365	0.365079365	0.365079365	0.338983051	0.693877551	0.673469388	0.365079365	0.673469388	0.04494382	0.53030303	0.04494382	0.365079365	0.078125	0.365079365	0.438596491	0.365079365	0.62	0.673469388	0.673469388	0.051282051	0.365079365	0.673469388	0.056818182	0.058823529	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.62	0.368421053	0.365079365	0.438596491	0.365079365	0.051948052	0.438596491	0.365079365	0.365079365	0.673469388	0.70212766	0.365079365	0.555555556	0.333333333	0.365079365	0.423728814	0.365079365	0.365079365	0.62	0.693877551	0.365079365	0.673469388	0.70212766	0.365079365	0.051282051	0.365079365	0.555555556	0.431034483	0.673469388	0.111111111	0.365079365	0.673469388	0.052631579	0.673469388	0.423728814	0.438596491	0.365079365	0.431034483	0.365079365	0.058823529	0.673469388	0.056818182	0.365079365	0.673469388	0.365079365	0.365079365	0.431034483	0.673469388	0.365079365	0.04494382	0.673469388	0.365079365	0.693877551	0.62	0.423728814	0.365079365	0.051948052	0.673469388	0.365079365	0.365079365	0.431034483	0.365079365	0.04494382	0.365079365	0.673469388	0.058823529	0.338983051	0.085365854	0.365079365	0.365079365	0.62	0.62	0.53030303	0.62	0.365079365	0.673469388	0.365079365	0.090909091	0.438596491	0.058823529	0.365079365	0.70212766	0.423728814	0.365079365	0.693877551	0.365079365	0.365079365	0.673469388	0.05952381	0.438596491	0.438596491	0.333333333	0.365079365	0.673469388	0.365079365	0.62	0.05	0.365079365	0.62	0.673469388	0.70212766	0.365079365	0.365079365	0.673469388	0.066666667	0.04494382	0.62	0.438596491	0.365079365	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.56	0.423728814	0.365079365	0.673469388	0.365079365	0.693877551	0.673469388
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.285714286	0.101265823	0.517857143	0.28125	0.482142857	0.517857143	0.285714286	0.243589744	0.517857143	0.517857143	0.069767442	0.517857143	0.517857143	0.481481481	0.517857143	0.481481481	0.481481481	0.243589744	0.517857143	0.517857143	0.5	0.267857143	0.517857143	0.295081967	0.481481481	0.517857143	0.28125	0.481481481	0.517857143	0.517857143	0.065789474	0.385964912	0.407407407	0.285714286	0.069767442	0.517857143	0.114754098	0.517857143	0.456140351	0.490909091	1	0.295081967	0.517857143	0.490909091	0.517857143	0.482142857	0.517857143	0.066666667	0.517857143	0.481481481	0.517857143	0.481481481	0.517857143	0.517857143	0.482142857	0.285714286	0.069767442	0.517857143	1	0.5	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.5	0.517857143	0.517857143	0.517857143	0.285714286	0.243589744	0.517857143	0.285714286	0.285714286	0.285714286	0.285714286	0.517857143	0.517857143	0.5	0.517857143	0.28125	0.101265823	0.517857143	0.069767442	0.517857143	0.274193548	0.517857143	0.285714286	0.517857143	1	0.295081967	0.481481481	0.5	0.285714286	0.295081967	0.481481481	0.517857143	0.072289157	0.517857143	0.481481481	0.481481481	0.490909091	0.295081967	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.517857143	0.517857143	0.481481481	0.274193548	0.285714286	0.517857143	0.517857143	0.285714286	0.490909091	0.069767442	0.517857143	0.517857143	0.065789474	0.285714286	0.077922078	0.066666667	0.482142857	0.072289157	0.517857143	0.078947368	0.069767442	0.285714286	0.617021277	0.069767442	0.517857143	0.481481481	0.285714286	0.28125	0.285714286	0.072289157	0.517857143	0.517857143	0.517857143	0.481481481	0.069767442	0.517857143	0.481481481	0.517857143	0.243589744	1	0.074074074	0.072289157	0.285714286	0.285714286	0.069767442	0.295081967	0.274193548	0.285714286	0.165137615	0.073170732	0.113207547	0.069767442	0.490909091	0.351351351	0.490909091	0.5	0.285714286	0.490909091	0.5	0.285714286	0.481481481	0.28125	0.295081967	0.285714286	0.517857143	0.517857143	0.066666667	0.517857143	0.481481481	0.490909091	0.517857143	0.490909091	0.517857143	0.295081967	0.243589744	0.165137615	0.069767442	0.517857143	0.481481481	0.517857143	0.072289157	0.285714286	0.274193548	0.285714286	0.481481481	0.517857143	0.069767442	0.490909091	0.481481481	0.069767442	0.165137615	0.517857143	0.385964912	0.066666667	0.243589744	0.517857143	1	0.290322581	0.481481481	0.490909091	0.517857143	0.069767442	0.285714286	0.285714286	0.490909091	0.069767442	0.490909091	0.069767442	0.517857143	0.517857143	0.077922078	0.285714286	0.285714286	0.243589744	0.490909091	0.517857143	0.28125	0.285714286	0.285714286	0.517857143	0.285714286	0.165137615	0.517857143	0.517857143	0.517857143	0.481481481	0.517857143	0.5	0.065789474	0.517857143	0.481481481	0.517857143	0.517857143	0.165137615	0.517857143	0.072289157	0.285714286	0.5	0.069767442	0.517857143	0.285714286	0.274193548	0.285714286	0.285714286	0.069767442	0.517857143	0.481481481	0.274193548	0.28125	0.517857143	0.481481481	0.517857143	0.5	0.072289157	0.285714286	0.285714286	0.5	0.28125	0.115942029	0.517857143	0.517857143	0.106666667	0.517857143	0.517857143	0.517857143	0.075471698	0.069767442	0.517857143	0.066666667	0.285714286	0.118644068	0.517857143	1	0.1	0.285714286	0.517857143	0.517857143	0.517857143	0.482142857	0.517857143	0.517857143	0.28125	0.069767442	0.481481481	0.517857143	0.165137615	0.482758621	0.517857143	0.28125	0.482142857	0.517857143	1	0.517857143	0.351351351	0.072289157	0.5	0.517857143	0.517857143	0.285714286	0.069767442	0.096774194	0.111111111	0.490909091	0.517857143	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.295081967	0.517857143	0.351351351	0.482142857	0.165137615	0.072289157	0.28125	0.28125	0.482142857	0.072289157	0.490909091	0.517857143	0.285714286	0.481481481	0.285714286	0.243589744	0.290322581	0.243589744	0.147058824	0.065789474	0.28125	0.072289157	0.481481481	0.072289157	0.517857143	0.285714286	0.072289157	0.517857143	0.490909091	0.295081967	0.285714286	0.517857143	0.517857143	0.517857143	0.659574468	0.28125	0.285714286	0.517857143	0.285714286	0.069767442	0.351351351	0.069767442	0.517857143	0.096774194	0.517857143	0.5	0.517857143	0.481481481	0.285714286	0.285714286	0.065789474	0.517857143	0.285714286	0.069767442	0.072289157	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.481481481	0.172727273	0.517857143	0.5	0.517857143	0.066666667	0.5	0.517857143	0.517857143	0.285714286	0.295081967	0.517857143	0.243589744	0.385964912	0.517857143	0.482142857	0.517857143	0.517857143	0.481481481	0.28125	0.517857143	0.285714286	0.295081967	0.517857143	0.065789474	0.517857143	0.243589744	0.490909091	0.285714286	0.1125	0.517857143	0.285714286	0.082191781	0.285714286	0.482142857	0.5	0.517857143	0.490909091	0.517857143	0.072289157	0.285714286	0.069767442	0.517857143	0.285714286	0.517857143	0.517857143	0.490909091	0.285714286	0.517857143	0.069767442	0.285714286	0.517857143	0.28125	0.481481481	0.482142857	0.517857143	0.066666667	0.285714286	0.517857143	0.517857143	0.490909091	0.517857143	0.069767442	0.517857143	0.285714286	0.072289157	0.659574468	0.142857143	0.517857143	0.517857143	0.481481481	0.481481481	0.351351351	0.481481481	0.517857143	0.285714286	0.517857143	0.113207547	0.5	0.072289157	0.517857143	0.295081967	0.482142857	0.517857143	0.28125	0.517857143	0.517857143	0.285714286	0.086419753	0.5	0.5	0.385964912	0.517857143	0.285714286	0.517857143	0.481481481	0.077922078	0.517857143	0.481481481	0.285714286	0.295081967	0.517857143	0.517857143	0.285714286	0.082191781	0.069767442	0.481481481	0.5	0.517857143	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.4	0.482142857	0.517857143	0.285714286	0.517857143	0.28125	0.285714286
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.673469388	0.060240964	0.365079365	0.693877551	0.423728814	0.365079365	0.673469388	0.555555556	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.62	0.365079365	0.62	0.62	0.555555556	0.365079365	0.365079365	0.438596491	0.333333333	0.365079365	0.70212766	0.62	0.365079365	0.693877551	0.62	0.365079365	0.365079365	0.064935065	0.333333333	0.54	0.673469388	0.056818182	0.365079365	0.095238095	0.365079365	0.3125	0.431034483	0.274193548	0.70212766	0.365079365	0.431034483	0.365079365	0.423728814	0.365079365	0.051948052	0.365079365	0.62	0.365079365	0.62	0.365079365	0.365079365	0.423728814	0.673469388	0.04494382	0.365079365	0.274193548	0.438596491	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.438596491	0.365079365	0.365079365	0.365079365	0.673469388	0.555555556	0.365079365	0.673469388	0.673469388	0.673469388	0.673469388	0.365079365	0.365079365	0.438596491	0.365079365	0.693877551	0.060240964	0.365079365	0.04494382	0.365079365	1	0.365079365	0.673469388	0.365079365	0.274193548	0.70212766	0.62	0.438596491	0.673469388	0.70212766	0.62	0.365079365	0.058823529	0.365079365	0.62	0.62	0.431034483	0.70212766	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.62	1	0.673469388	0.365079365	0.365079365	0.673469388	0.431034483	0.056818182	0.365079365	0.365079365	0.064935065	0.673469388	0.05	0.051948052	0.423728814	0.058823529	0.365079365	0.064102564	0.04494382	0.673469388	0.452830189	0.04494382	0.365079365	0.62	0.673469388	0.693877551	0.673469388	0.058823529	0.365079365	0.365079365	0.365079365	0.62	0.056818182	0.365079365	0.62	0.365079365	0.555555556	0.274193548	0.047619048	0.058823529	0.673469388	0.673469388	0.04494382	0.70212766	1	0.673469388	0.376344086	0.05952381	0.090909091	0.056818182	0.431034483	0.53030303	0.431034483	0.438596491	0.673469388	0.431034483	0.438596491	0.673469388	0.62	0.693877551	0.70212766	0.673469388	0.365079365	0.365079365	0.051948052	0.365079365	0.62	0.431034483	0.365079365	0.431034483	0.365079365	0.70212766	0.555555556	0.376344086	0.04494382	0.365079365	0.62	0.365079365	0.058823529	0.673469388	1	0.673469388	0.62	0.365079365	0.04494382	0.431034483	0.62	0.04494382	0.376344086	0.365079365	0.333333333	0.051948052	0.555555556	0.365079365	0.274193548	0.723404255	0.62	0.431034483	0.365079365	0.04494382	0.673469388	0.673469388	0.431034483	0.04494382	0.431034483	0.04494382	0.365079365	0.365079365	0.05	0.673469388	0.673469388	0.555555556	0.431034483	0.365079365	0.693877551	0.673469388	0.673469388	0.365079365	0.673469388	0.376344086	0.365079365	0.365079365	0.365079365	0.62	0.365079365	0.438596491	0.051282051	0.365079365	0.62	0.365079365	0.365079365	0.376344086	0.365079365	0.058823529	0.673469388	0.438596491	0.04494382	0.365079365	0.673469388	1	0.673469388	0.673469388	0.056818182	0.365079365	0.62	1	0.693877551	0.365079365	0.62	0.365079365	0.438596491	0.058823529	0.673469388	0.673469388	0.438596491	0.693877551	0.068493151	0.365079365	0.365079365	0.076923077	0.365079365	0.365079365	0.365079365	0.074074074	0.056818182	0.365079365	0.051948052	0.673469388	0.098360656	0.365079365	0.274193548	0.083333333	0.673469388	0.365079365	0.365079365	0.365079365	0.423728814	0.365079365	0.365079365	0.693877551	0.04494382	0.62	0.365079365	0.376344086	0.359375	0.365079365	0.693877551	0.423728814	0.365079365	0.274193548	0.365079365	0.53030303	0.058823529	0.438596491	0.365079365	0.365079365	0.673469388	0.04494382	0.078125	0.065789474	0.431034483	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.70212766	0.365079365	0.53030303	0.423728814	0.376344086	0.058823529	0.693877551	0.693877551	0.423728814	0.058823529	0.431034483	0.365079365	0.673469388	0.62	0.673469388	0.555555556	0.723404255	0.555555556	0.112676056	0.064935065	0.693877551	0.058823529	0.62	0.058823529	0.365079365	0.673469388	0.058823529	0.365079365	0.431034483	0.70212766	0.673469388	0.365079365	0.365079365	0.365079365	0.338983051	0.693877551	0.673469388	0.365079365	0.673469388	0.04494382	0.53030303	0.04494382	0.365079365	0.078125	0.365079365	0.438596491	0.365079365	0.62	0.673469388	0.673469388	0.051282051	0.365079365	0.673469388	0.056818182	0.058823529	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.62	0.368421053	0.365079365	0.438596491	0.365079365	0.051948052	0.438596491	0.365079365	0.365079365	0.673469388	0.70212766	0.365079365	0.555555556	0.333333333	0.365079365	0.423728814	0.365079365	0.365079365	0.62	0.693877551	0.365079365	0.673469388	0.70212766	0.365079365	0.051282051	0.365079365	0.555555556	0.431034483	0.673469388	0.111111111	0.365079365	0.673469388	0.052631579	0.673469388	0.423728814	0.438596491	0.365079365	0.431034483	0.365079365	0.058823529	0.673469388	0.056818182	0.365079365	0.673469388	0.365079365	0.365079365	0.431034483	0.673469388	0.365079365	0.04494382	0.673469388	0.365079365	0.693877551	0.62	0.423728814	0.365079365	0.051948052	0.673469388	0.365079365	0.365079365	0.431034483	0.365079365	0.04494382	0.365079365	0.673469388	0.058823529	0.338983051	0.085365854	0.365079365	0.365079365	0.62	0.62	0.53030303	0.62	0.365079365	0.673469388	0.365079365	0.090909091	0.438596491	0.058823529	0.365079365	0.70212766	0.423728814	0.365079365	0.693877551	0.365079365	0.365079365	0.673469388	0.05952381	0.438596491	0.438596491	0.333333333	0.365079365	0.673469388	0.365079365	0.62	0.05	0.365079365	0.62	0.673469388	0.70212766	0.365079365	0.365079365	0.673469388	0.066666667	0.04494382	0.62	0.438596491	0.365079365	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.56	0.423728814	0.365079365	0.673469388	0.365079365	0.693877551	0.673469388
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	0.063291139	0.551724138	0.060240964	0.0625	0.075	0.060240964	0.063291139	0.052631579	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.077922078	0.060240964	0.077922078	0.077922078	0.052631579	0.060240964	0.060240964	0.076923077	0.057142857	0.060240964	0.064935065	0.077922078	0.060240964	0.0625	0.077922078	0.060240964	0.060240964	0.75	0.064935065	0.053333333	0.063291139	0.202531646	0.060240964	0.044117647	0.060240964	0.088607595	0.075949367	0.065789474	0.064935065	0.060240964	0.075949367	0.060240964	0.075	0.060240964	0.729166667	0.060240964	0.077922078	0.060240964	0.077922078	0.060240964	0.060240964	0.075	0.063291139	0.461538462	0.060240964	0.065789474	0.076923077	0.060240964	0.060240964	0.063291139	0.063291139	0.060240964	0.076923077	0.060240964	0.060240964	0.060240964	0.063291139	0.052631579	0.060240964	0.063291139	0.063291139	0.063291139	0.063291139	0.060240964	0.060240964	0.076923077	0.060240964	0.0625	0.551724138	0.060240964	0.461538462	0.060240964	0.064935065	0.060240964	0.063291139	0.060240964	0.065789474	0.064935065	0.077922078	0.076923077	0.063291139	0.064935065	0.077922078	0.060240964	0.210526316	0.060240964	0.077922078	0.077922078	0.075949367	0.064935065	0.210526316	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.060240964	0.077922078	0.064935065	0.063291139	0.060240964	0.060240964	0.063291139	0.075949367	0.202531646	0.060240964	0.060240964	1	0.063291139	0.075	0.729166667	0.075	0.210526316	0.060240964	0.133333333	0.461538462	0.063291139	0.053333333	0.461538462	0.060240964	0.077922078	0.063291139	0.0625	0.063291139	0.210526316	0.060240964	0.060240964	0.060240964	0.077922078	0.202531646	0.060240964	0.077922078	0.060240964	0.052631579	0.065789474	0.5	0.210526316	0.063291139	0.063291139	0.461538462	0.064935065	0.064935065	0.063291139	0.083333333	0.213333333	0.087719298	0.202531646	0.075949367	0.051020408	0.075949367	0.076923077	0.063291139	0.075949367	0.076923077	0.063291139	0.077922078	0.0625	0.064935065	0.063291139	0.060240964	0.060240964	0.729166667	0.060240964	0.077922078	0.075949367	0.060240964	0.075949367	0.060240964	0.064935065	0.052631579	0.083333333	0.461538462	0.060240964	0.077922078	0.060240964	0.210526316	0.063291139	0.064935065	0.063291139	0.077922078	0.060240964	0.461538462	0.075949367	0.077922078	0.461538462	0.083333333	0.060240964	0.064935065	0.729166667	0.052631579	0.060240964	0.065789474	0.064102564	0.077922078	0.075949367	0.060240964	0.461538462	0.063291139	0.063291139	0.075949367	0.461538462	0.075949367	0.461538462	0.060240964	0.060240964	0.075	0.063291139	0.063291139	0.052631579	0.075949367	0.060240964	0.0625	0.063291139	0.063291139	0.060240964	0.063291139	0.083333333	0.060240964	0.060240964	0.060240964	0.077922078	0.060240964	0.076923077	0.555555556	0.060240964	0.077922078	0.060240964	0.060240964	0.083333333	0.060240964	0.210526316	0.063291139	0.076923077	0.461538462	0.060240964	0.063291139	0.064935065	0.063291139	0.063291139	0.202531646	0.060240964	0.077922078	0.064935065	0.0625	0.060240964	0.077922078	0.060240964	0.076923077	0.210526316	0.063291139	0.063291139	0.076923077	0.0625	0.081081081	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.060240964	0.090909091	0.202531646	0.060240964	0.729166667	0.063291139	0.045454545	0.060240964	0.065789474	0.095890411	0.063291139	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.0625	0.461538462	0.077922078	0.060240964	0.083333333	0.072289157	0.060240964	0.0625	0.075	0.060240964	0.065789474	0.060240964	0.051020408	0.210526316	0.076923077	0.060240964	0.060240964	0.063291139	0.461538462	0.092307692	0.092105263	0.075949367	0.060240964	0.060240964	0.060240964	0.063291139	0.063291139	0.060240964	0.064935065	0.060240964	0.051020408	0.075	0.083333333	0.210526316	0.0625	0.0625	0.075	0.210526316	0.075949367	0.060240964	0.063291139	0.077922078	0.063291139	0.052631579	0.064102564	0.052631579	0.109589041	1	0.0625	0.210526316	0.077922078	0.210526316	0.060240964	0.063291139	0.210526316	0.060240964	0.075949367	0.064935065	0.063291139	0.060240964	0.060240964	0.060240964	0.065789474	0.0625	0.063291139	0.060240964	0.063291139	0.461538462	0.051020408	0.461538462	0.060240964	0.092307692	0.060240964	0.076923077	0.060240964	0.077922078	0.063291139	0.063291139	0.555555556	0.060240964	0.063291139	0.202531646	0.210526316	0.060240964	0.060240964	0.063291139	0.077922078	0.060240964	0.077922078	0.081967213	0.060240964	0.076923077	0.060240964	0.729166667	0.076923077	0.060240964	0.060240964	0.063291139	0.064935065	0.060240964	0.052631579	0.064935065	0.060240964	0.075	0.060240964	0.060240964	0.077922078	0.0625	0.060240964	0.063291139	0.064935065	0.060240964	0.555555556	0.060240964	0.052631579	0.075949367	0.063291139	0.095238095	0.060240964	0.063291139	0.673469388	0.063291139	0.075	0.076923077	0.060240964	0.075949367	0.060240964	0.210526316	0.063291139	0.202531646	0.060240964	0.063291139	0.060240964	0.060240964	0.075949367	0.063291139	0.060240964	0.461538462	0.063291139	0.060240964	0.0625	0.077922078	0.075	0.060240964	0.729166667	0.063291139	0.060240964	0.060240964	0.075949367	0.060240964	0.461538462	0.060240964	0.063291139	0.210526316	0.065789474	0.070588235	0.060240964	0.060240964	0.077922078	0.077922078	0.051020408	0.077922078	0.060240964	0.063291139	0.060240964	0.087719298	0.076923077	0.210526316	0.060240964	0.064935065	0.075	0.060240964	0.0625	0.060240964	0.060240964	0.063291139	0.4	0.076923077	0.076923077	0.064935065	0.060240964	0.063291139	0.060240964	0.077922078	0.075	0.060240964	0.077922078	0.063291139	0.064935065	0.060240964	0.060240964	0.063291139	0.108108108	0.461538462	0.077922078	0.076923077	0.060240964	0.210526316	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.075	0.060240964	0.063291139	0.060240964	0.0625	0.063291139
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.075	0.069767442	0.058823529	0.074074074	0.060240964	0.058823529	0.075	0.040816327	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.0625	0.0625	0.040816327	0.058823529	0.058823529	0.061728395	0.055555556	0.058823529	0.05	0.0625	0.058823529	0.074074074	0.0625	0.058823529	0.058823529	0.075	0.063291139	0.051948052	0.075	0.031914894	0.058823529	0.177419355	0.058823529	0.1	0.06097561	0.077922078	0.05	0.058823529	0.06097561	0.058823529	0.086419753	0.058823529	0.075949367	0.058823529	0.0625	0.058823529	0.0625	0.058823529	0.058823529	0.086419753	0.075	0.043010753	0.058823529	0.077922078	0.061728395	0.058823529	0.058823529	0.075	0.075	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.075	0.040816327	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.061728395	0.058823529	0.074074074	0.069767442	0.058823529	0.043010753	0.058823529	0.05	0.058823529	0.075	0.058823529	0.077922078	0.05	0.0625	0.061728395	0.075	0.05	0.0625	0.058823529	0.032967033	0.058823529	0.0625	0.0625	0.06097561	0.05	0.032967033	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.05	0.075	0.058823529	0.058823529	0.075	0.06097561	0.031914894	0.058823529	0.058823529	0.075	0.075	1	0.075949367	0.060240964	0.032967033	0.058823529	0.074074074	0.043010753	0.075	0.065789474	0.043010753	0.058823529	0.0625	0.075	0.074074074	0.075	0.032967033	0.058823529	0.058823529	0.058823529	0.0625	0.031914894	0.058823529	0.0625	0.058823529	0.040816327	0.077922078	0.045454545	0.032967033	0.075	0.075	0.043010753	0.05	0.05	0.075	0.064516129	0.033333333	0.084745763	0.031914894	0.06097561	0.05	0.06097561	0.061728395	0.075	0.06097561	0.061728395	0.075	0.0625	0.074074074	0.05	0.075	0.058823529	0.058823529	0.075949367	0.058823529	0.0625	0.06097561	0.058823529	0.06097561	0.058823529	0.05	0.040816327	0.064516129	0.043010753	0.058823529	0.0625	0.058823529	0.032967033	0.075	0.05	0.075	0.0625	0.058823529	0.043010753	0.06097561	0.0625	0.043010753	0.064516129	0.058823529	0.063291139	0.075949367	0.040816327	0.058823529	0.077922078	0.049382716	0.0625	0.06097561	0.058823529	0.043010753	0.075	0.075	0.06097561	0.043010753	0.06097561	0.043010753	0.058823529	0.058823529	1	0.075	0.075	0.040816327	0.06097561	0.058823529	0.074074074	0.075	0.075	0.058823529	0.075	0.064516129	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.061728395	0.048780488	0.058823529	0.0625	0.058823529	0.058823529	0.064516129	0.058823529	0.032967033	0.075	0.061728395	0.043010753	0.058823529	0.075	0.05	0.075	0.075	0.031914894	0.058823529	0.0625	0.05	0.074074074	0.058823529	0.0625	0.058823529	0.061728395	0.032967033	0.075	0.075	0.061728395	0.074074074	0.108108108	0.058823529	0.058823529	0.205479452	0.058823529	0.058823529	0.058823529	0.016393443	0.031914894	0.058823529	0.075949367	0.075	0.109375	0.058823529	0.077922078	0.078947368	0.075	0.058823529	0.058823529	0.058823529	0.086419753	0.058823529	0.058823529	0.074074074	0.043010753	0.0625	0.058823529	0.064516129	0.058139535	0.058823529	0.074074074	0.086419753	0.058823529	0.077922078	0.058823529	0.05	0.032967033	0.061728395	0.058823529	0.058823529	0.075	0.043010753	0.158730159	0.197183099	0.06097561	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.05	0.058823529	0.05	0.086419753	0.064516129	0.032967033	0.074074074	0.074074074	0.086419753	0.032967033	0.06097561	0.058823529	0.075	0.0625	0.075	0.040816327	0.049382716	0.040816327	0.092105263	0.075	0.074074074	0.032967033	0.0625	0.032967033	0.058823529	0.075	0.032967033	0.058823529	0.06097561	0.05	0.075	0.058823529	0.058823529	0.058823529	0.064102564	0.074074074	0.075	0.058823529	0.075	0.043010753	0.05	0.043010753	0.058823529	0.158730159	0.058823529	0.061728395	0.058823529	0.0625	0.075	0.075	0.048780488	0.058823529	0.075	0.031914894	0.032967033	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.0625	0.072	0.058823529	0.061728395	0.058823529	0.075949367	0.061728395	0.058823529	0.058823529	0.075	0.05	0.058823529	0.040816327	0.063291139	0.058823529	0.086419753	0.058823529	0.058823529	0.0625	0.074074074	0.058823529	0.075	0.05	0.058823529	0.048780488	0.058823529	0.040816327	0.06097561	0.075	0.08045977	0.058823529	0.075	0.076923077	0.075	0.086419753	0.061728395	0.058823529	0.06097561	0.058823529	0.032967033	0.075	0.031914894	0.058823529	0.075	0.058823529	0.058823529	0.06097561	0.075	0.058823529	0.043010753	0.075	0.058823529	0.074074074	0.0625	0.086419753	0.058823529	0.075949367	0.075	0.058823529	0.058823529	0.06097561	0.058823529	0.043010753	0.058823529	0.075	0.032967033	0.064102564	0.107142857	0.058823529	0.058823529	0.0625	0.0625	0.05	0.0625	0.058823529	0.075	0.058823529	0.084745763	0.061728395	0.032967033	0.058823529	0.05	0.086419753	0.058823529	0.074074074	0.058823529	0.058823529	0.075	0.081395349	0.061728395	0.061728395	0.063291139	0.058823529	0.075	0.058823529	0.0625	1	0.058823529	0.0625	0.075	0.05	0.058823529	0.058823529	0.075	0.076923077	0.043010753	0.0625	0.061728395	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.058823529	0.051282051	0.060240964	0.058823529	0.075	0.058823529	0.074074074	0.075
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.050632911	0.648148148	0.06097561	0.05	0.0625	0.06097561	0.050632911	0.042105263	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.064935065	0.064935065	0.042105263	0.06097561	0.06097561	0.064102564	0.042857143	0.06097561	0.051948052	0.064935065	0.06097561	0.05	0.064935065	0.06097561	0.06097561	0.729166667	0.065789474	0.054054054	0.050632911	0.205128205	0.06097561	0.029411765	0.06097561	0.08974359	0.063291139	0.066666667	0.051948052	0.06097561	0.063291139	0.06097561	0.0625	0.06097561	1	0.06097561	0.064935065	0.06097561	0.064935065	0.06097561	0.06097561	0.0625	0.050632911	0.566666667	0.06097561	0.066666667	0.064102564	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.064102564	0.06097561	0.06097561	0.06097561	0.050632911	0.042105263	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.05	0.648148148	0.06097561	0.566666667	0.06097561	0.051948052	0.06097561	0.050632911	0.06097561	0.066666667	0.051948052	0.064935065	0.064102564	0.050632911	0.051948052	0.064935065	0.06097561	0.213333333	0.06097561	0.064935065	0.064935065	0.063291139	0.051948052	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.051948052	0.050632911	0.06097561	0.06097561	0.050632911	0.063291139	0.205128205	0.06097561	0.06097561	0.729166667	0.050632911	0.075949367	1	0.0625	0.213333333	0.06097561	0.105263158	0.566666667	0.050632911	0.054054054	0.566666667	0.06097561	0.064935065	0.050632911	0.05	0.050632911	0.213333333	0.06097561	0.06097561	0.06097561	0.064935065	0.205128205	0.06097561	0.064935065	0.06097561	0.042105263	0.066666667	0.618181818	0.213333333	0.050632911	0.050632911	0.566666667	0.051948052	0.051948052	0.050632911	0.084033613	0.216216216	0.089285714	0.205128205	0.063291139	0.040816327	0.063291139	0.064102564	0.050632911	0.063291139	0.064102564	0.050632911	0.064935065	0.05	0.051948052	0.050632911	0.06097561	0.06097561	1	0.06097561	0.064935065	0.063291139	0.06097561	0.063291139	0.06097561	0.051948052	0.042105263	0.093220339	0.566666667	0.06097561	0.064935065	0.06097561	0.213333333	0.050632911	0.051948052	0.050632911	0.064935065	0.06097561	0.566666667	0.063291139	0.064935065	0.566666667	0.084033613	0.06097561	0.065789474	1	0.042105263	0.06097561	0.066666667	0.051282051	0.064935065	0.063291139	0.06097561	0.566666667	0.050632911	0.050632911	0.063291139	0.566666667	0.063291139	0.566666667	0.06097561	0.06097561	0.075949367	0.050632911	0.050632911	0.042105263	0.063291139	0.06097561	0.05	0.050632911	0.050632911	0.06097561	0.050632911	0.084033613	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.064102564	0.693877551	0.06097561	0.064935065	0.06097561	0.06097561	0.084033613	0.06097561	0.213333333	0.050632911	0.064102564	0.566666667	0.06097561	0.050632911	0.051948052	0.050632911	0.050632911	0.205128205	0.06097561	0.064935065	0.051948052	0.05	0.06097561	0.064935065	0.06097561	0.064102564	0.213333333	0.050632911	0.050632911	0.064102564	0.05	0.082191781	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.06097561	0.092592593	0.205128205	0.06097561	1	0.050632911	0.03030303	0.06097561	0.066666667	0.097222222	0.050632911	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.05	0.566666667	0.064935065	0.06097561	0.084033613	0.060240964	0.06097561	0.05	0.0625	0.06097561	0.066666667	0.06097561	0.040816327	0.213333333	0.064102564	0.06097561	0.06097561	0.050632911	0.566666667	0.09375	0.093333333	0.063291139	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.051948052	0.06097561	0.040816327	0.0625	0.084033613	0.213333333	0.05	0.05	0.0625	0.213333333	0.063291139	0.06097561	0.050632911	0.064935065	0.050632911	0.042105263	0.051282051	0.042105263	0.095890411	0.729166667	0.05	0.213333333	0.064935065	0.213333333	0.06097561	0.050632911	0.213333333	0.06097561	0.063291139	0.051948052	0.050632911	0.06097561	0.06097561	0.06097561	0.066666667	0.05	0.050632911	0.06097561	0.050632911	0.566666667	0.040816327	0.566666667	0.06097561	0.09375	0.06097561	0.064102564	0.06097561	0.064935065	0.050632911	0.050632911	0.693877551	0.06097561	0.050632911	0.205128205	0.213333333	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.064935065	0.073770492	0.06097561	0.064102564	0.06097561	1	0.064102564	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.042105263	0.065789474	0.06097561	0.0625	0.06097561	0.06097561	0.064935065	0.05	0.06097561	0.050632911	0.051948052	0.06097561	0.693877551	0.06097561	0.042105263	0.063291139	0.050632911	0.096385542	0.06097561	0.050632911	0.760869565	0.050632911	0.0625	0.064102564	0.06097561	0.063291139	0.06097561	0.213333333	0.050632911	0.205128205	0.06097561	0.050632911	0.06097561	0.06097561	0.063291139	0.050632911	0.06097561	0.566666667	0.050632911	0.06097561	0.05	0.064935065	0.0625	0.06097561	1	0.050632911	0.06097561	0.06097561	0.063291139	0.06097561	0.566666667	0.06097561	0.050632911	0.213333333	0.066666667	0.071428571	0.06097561	0.06097561	0.064935065	0.064935065	0.040816327	0.064935065	0.06097561	0.050632911	0.06097561	0.089285714	0.064102564	0.213333333	0.06097561	0.051948052	0.0625	0.06097561	0.05	0.06097561	0.06097561	0.050632911	0.475409836	0.064102564	0.064102564	0.065789474	0.06097561	0.050632911	0.06097561	0.064935065	0.075949367	0.06097561	0.064935065	0.050632911	0.051948052	0.06097561	0.06097561	0.050632911	0.094594595	0.566666667	0.064935065	0.064102564	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.053333333	0.0625	0.06097561	0.050632911	0.06097561	0.05	0.050632911
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.482758621	0.069767442	0.636363636	0.474576271	1	0.636363636	0.482758621	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.474576271	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.482758621	0.065934066	0.636363636	0.123076923	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	0.76	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	0.76	0.482758621	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.482758621	0.291139241	0.636363636	0.482758621	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.791666667	0.636363636	0.474576271	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.482758621	0.636363636	0.482142857	0.5	0.7	0.791666667	0.482758621	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.636363636	0.7	0.423728814	0.482758621	0.636363636	0.636363636	0.482758621	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.482758621	0.060240964	0.0625	1	0.068181818	0.636363636	0.048192771	0.054347826	0.482758621	0.285714286	0.054347826	0.636363636	0.7	0.482758621	0.474576271	0.482758621	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.482758621	0.482758621	0.054347826	0.5	0.423728814	0.482758621	0.211009174	0.068965517	0.066666667	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.482758621	0.775510204	0.791666667	0.482758621	0.7	0.474576271	0.5	0.482758621	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.482758621	0.423728814	0.482758621	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.482758621	0.482758621	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.060240964	0.482758621	0.482758621	0.291139241	0.775510204	0.636363636	0.474576271	0.482758621	0.482758621	0.636363636	0.482758621	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.482758621	0.791666667	0.054347826	0.636363636	0.482758621	0.423728814	0.482758621	0.482758621	0.065934066	0.636363636	0.7	0.423728814	0.474576271	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.482758621	0.482758621	0.791666667	0.474576271	0.108108108	0.636363636	0.636363636	0.073170732	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.482758621	0.109375	0.636363636	0.482142857	0.064935065	0.482758621	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.474576271	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.474576271	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.482758621	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.5	0.636363636	0.280487805	0.76	0.211009174	0.068181818	0.474576271	0.474576271	0.76	0.068181818	0.775510204	0.636363636	0.482758621	0.7	0.482758621	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.474576271	0.068181818	0.7	0.068181818	0.636363636	0.482758621	0.068181818	0.636363636	0.775510204	0.5	0.482758621	0.636363636	0.636363636	0.636363636	0.566037736	0.474576271	0.482758621	0.636363636	0.482758621	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.482758621	0.482758621	0.061728395	0.636363636	0.482758621	0.065934066	0.068181818	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.482758621	0.5	0.636363636	0.291139241	0.333333333	0.636363636	0.76	0.636363636	0.636363636	0.7	0.474576271	0.636363636	0.482758621	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.482758621	0.093023256	0.636363636	0.482758621	0.063291139	0.482758621	0.76	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.482758621	0.065934066	0.636363636	0.482758621	0.636363636	0.636363636	0.775510204	0.482758621	0.636363636	0.054347826	0.482758621	0.636363636	0.474576271	0.7	0.76	0.636363636	0.0625	0.482758621	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.482758621	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.482758621	0.636363636	0.066666667	0.791666667	0.068181818	0.636363636	0.5	0.76	0.636363636	0.474576271	0.636363636	0.636363636	0.482758621	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.482758621	0.636363636	0.7	0.060240964	0.636363636	0.7	0.482758621	0.5	0.636363636	0.636363636	0.482758621	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	1	0.636363636	0.482758621	0.636363636	0.474576271	0.482758621
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)C[C@H](NC(=O)[C@H](CCC1=CC=CC=C1)NC(=O)OC(C)C)C(=O)N[C@@H](CC(C)C)C(=O)N[C@@H](CC(C)C)C(O)=O	0.0625	0.12345679	0.05952381	0.061728395	0.048192771	0.05952381	0.0625	0.074468085	0.05952381	0.05952381	0.142857143	0.05952381	0.05952381	0.05	0.05952381	0.05	0.05	0.074468085	0.05952381	0.05952381	0.049382716	0.071428571	0.05952381	0.064102564	0.05	0.05952381	0.061728395	0.05	0.05952381	0.05952381	0.118421053	0.064102564	0.081081081	0.0625	0.090909091	0.05952381	0.058823529	0.05952381	0.06097561	0.048780488	0.078947368	0.064102564	0.05952381	0.048780488	0.05952381	0.048192771	0.05952381	0.105263158	0.05952381	0.05	0.05952381	0.05	0.05952381	0.05952381	0.048192771	0.0625	0.142857143	0.05952381	0.078947368	0.049382716	0.05952381	0.05952381	0.0625	0.0625	0.05952381	0.049382716	0.05952381	0.05952381	0.05952381	0.0625	0.074468085	0.05952381	0.0625	0.0625	0.0625	0.0625	0.05952381	0.05952381	0.049382716	0.05952381	0.061728395	0.12345679	0.05952381	0.142857143	0.05952381	0.064102564	0.05952381	0.0625	0.05952381	0.078947368	0.064102564	0.05	0.049382716	0.0625	0.064102564	0.05	0.05952381	0.094117647	0.05952381	0.05	0.05	0.048780488	0.064102564	0.094117647	0.05952381	0.05952381	0.05952381	0.05952381	0.05952381	0.0625	0.05952381	0.05952381	0.05	0.064102564	0.0625	0.05952381	0.05952381	0.0625	0.048780488	0.090909091	0.05952381	0.05952381	0.133333333	0.0625	0.074074074	0.105263158	0.048192771	0.094117647	0.05952381	1	0.142857143	0.0625	0.095890411	0.142857143	0.05952381	0.05	0.0625	0.061728395	0.0625	0.094117647	0.05952381	0.05952381	0.05952381	0.05	0.090909091	0.05952381	0.05	0.05952381	0.074468085	0.078947368	0.1375	0.094117647	0.0625	0.0625	0.142857143	0.064102564	0.064102564	0.0625	0.073770492	0.095238095	0.211538462	0.090909091	0.048780488	0.083333333	0.048780488	0.049382716	0.0625	0.048780488	0.049382716	0.0625	0.05	0.061728395	0.064102564	0.0625	0.05952381	0.05952381	0.105263158	0.05952381	0.05	0.048780488	0.05952381	0.048780488	0.05952381	0.064102564	0.074468085	0.073770492	0.142857143	0.05952381	0.05	0.05952381	0.094117647	0.0625	0.064102564	0.0625	0.05	0.05952381	0.142857143	0.048780488	0.05	0.142857143	0.073770492	0.05952381	0.064102564	0.105263158	0.074468085	0.05952381	0.078947368	0.063291139	0.05	0.048780488	0.05952381	0.142857143	0.0625	0.0625	0.048780488	0.142857143	0.048780488	0.142857143	0.05952381	0.05952381	0.074074074	0.0625	0.0625	0.074468085	0.048780488	0.05952381	0.061728395	0.0625	0.0625	0.05952381	0.0625	0.073770492	0.05952381	0.05952381	0.05952381	0.05	0.05952381	0.049382716	0.103896104	0.05952381	0.05	0.05952381	0.05952381	0.073770492	0.05952381	0.094117647	0.0625	0.049382716	0.142857143	0.05952381	0.0625	0.064102564	0.0625	0.0625	0.090909091	0.05952381	0.05	0.064102564	0.061728395	0.05952381	0.05	0.05952381	0.049382716	0.094117647	0.0625	0.0625	0.049382716	0.061728395	0.109589041	0.05952381	0.05952381	0.12987013	0.05952381	0.05952381	0.05952381	0.244897959	0.090909091	0.05952381	0.105263158	0.0625	0.044776119	0.05952381	0.078947368	0.5	0.0625	0.05952381	0.05952381	0.05952381	0.048192771	0.05952381	0.05952381	0.061728395	0.142857143	0.05	0.05952381	0.073770492	0.058823529	0.05952381	0.061728395	0.048192771	0.05952381	0.078947368	0.05952381	0.083333333	0.094117647	0.049382716	0.05952381	0.05952381	0.0625	0.142857143	0.142857143	0.150684932	0.048780488	0.05952381	0.05952381	0.05952381	0.0625	0.0625	0.05952381	0.064102564	0.05952381	0.083333333	0.048192771	0.073770492	0.094117647	0.061728395	0.061728395	0.048192771	0.094117647	0.048780488	0.05952381	0.0625	0.05	0.0625	0.074468085	0.063291139	0.074468085	0.093333333	0.133333333	0.061728395	0.094117647	0.05	0.094117647	0.05952381	0.0625	0.094117647	0.05952381	0.048780488	0.064102564	0.0625	0.05952381	0.05952381	0.05952381	0.064935065	0.061728395	0.0625	0.05952381	0.0625	0.142857143	0.083333333	0.142857143	0.05952381	0.142857143	0.05952381	0.049382716	0.05952381	0.05	0.0625	0.0625	0.103896104	0.05952381	0.0625	0.090909091	0.094117647	0.05952381	0.05952381	0.0625	0.05	0.05952381	0.05	0.081300813	0.05952381	0.049382716	0.05952381	0.105263158	0.049382716	0.05952381	0.05952381	0.0625	0.064102564	0.05952381	0.074468085	0.064102564	0.05952381	0.048192771	0.05952381	0.05952381	0.05	0.061728395	0.05952381	0.0625	0.064102564	0.05952381	0.103896104	0.05952381	0.074468085	0.048780488	0.0625	0.207792208	0.05952381	0.0625	0.121621622	0.0625	0.048192771	0.049382716	0.05952381	0.048780488	0.05952381	0.094117647	0.0625	0.090909091	0.05952381	0.0625	0.05952381	0.05952381	0.048780488	0.0625	0.05952381	0.142857143	0.0625	0.05952381	0.061728395	0.05	0.048192771	0.05952381	0.105263158	0.0625	0.05952381	0.05952381	0.048780488	0.05952381	0.142857143	0.05952381	0.0625	0.094117647	0.064935065	0.135802469	0.05952381	0.05952381	0.05	0.05	0.083333333	0.05	0.05952381	0.0625	0.05952381	0.211538462	0.049382716	0.094117647	0.05952381	0.064102564	0.048192771	0.05952381	0.061728395	0.05952381	0.05952381	0.0625	0.12195122	0.049382716	0.049382716	0.064102564	0.05952381	0.0625	0.05952381	0.05	0.074074074	0.05952381	0.05	0.0625	0.064102564	0.05952381	0.05952381	0.0625	0.765957447	0.142857143	0.05	0.049382716	0.05952381	0.094117647	0.05952381	0.05952381	0.05952381	0.05952381	0.08	0.048192771	0.05952381	0.0625	0.05952381	0.061728395	0.0625
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.462962963	0.08974359	0.317460317	0.454545455	0.285714286	0.317460317	0.462962963	0.357142857	0.317460317	0.317460317	0.058823529	0.317460317	0.317460317	0.278688525	0.317460317	0.278688525	0.278688525	0.357142857	0.317460317	0.317460317	0.295081967	0.352941176	0.317460317	0.480769231	0.278688525	0.317460317	0.454545455	0.278688525	0.317460317	0.317460317	0.053333333	0.4	0.644444444	0.462962963	0.058823529	0.317460317	0.118644068	0.317460317	0.265625	0.290322581	0.617021277	0.480769231	0.317460317	0.290322581	0.317460317	0.285714286	0.317460317	0.054054054	0.317460317	0.278688525	0.317460317	0.278688525	0.317460317	0.317460317	0.285714286	0.462962963	0.058823529	0.317460317	0.617021277	0.295081967	0.317460317	0.317460317	0.462962963	0.462962963	0.317460317	0.295081967	0.317460317	0.317460317	0.317460317	0.462962963	0.357142857	0.317460317	0.462962963	0.462962963	0.462962963	0.462962963	0.317460317	0.317460317	0.295081967	0.317460317	0.454545455	0.08974359	0.317460317	0.058823529	0.317460317	0.452830189	0.317460317	0.462962963	0.317460317	0.617021277	0.480769231	0.278688525	0.295081967	0.462962963	0.480769231	0.278688525	0.317460317	0.06097561	0.317460317	0.278688525	0.278688525	0.290322581	0.480769231	0.06097561	0.317460317	0.317460317	0.317460317	0.317460317	0.317460317	0.462962963	0.317460317	0.317460317	0.278688525	0.452830189	0.462962963	0.317460317	0.317460317	0.462962963	0.290322581	0.058823529	0.317460317	0.317460317	0.053333333	0.462962963	0.065789474	0.054054054	0.285714286	0.06097561	0.317460317	0.095890411	0.058823529	0.462962963	1	0.058823529	0.317460317	0.278688525	0.462962963	0.454545455	0.462962963	0.06097561	0.317460317	0.317460317	0.317460317	0.278688525	0.058823529	0.317460317	0.278688525	0.317460317	0.357142857	0.617021277	0.0625	0.06097561	0.462962963	0.462962963	0.058823529	0.480769231	0.452830189	0.462962963	0.237623762	0.061728395	0.14	0.058823529	0.290322581	0.507692308	0.290322581	0.295081967	0.462962963	0.290322581	0.295081967	0.462962963	0.278688525	0.454545455	0.480769231	0.462962963	0.317460317	0.317460317	0.054054054	0.317460317	0.278688525	0.290322581	0.317460317	0.290322581	0.317460317	0.480769231	0.357142857	0.237623762	0.058823529	0.317460317	0.278688525	0.317460317	0.06097561	0.462962963	0.452830189	0.462962963	0.278688525	0.317460317	0.058823529	0.290322581	0.278688525	0.058823529	0.237623762	0.317460317	0.4	0.054054054	0.357142857	0.317460317	0.617021277	0.471698113	0.278688525	0.290322581	0.317460317	0.058823529	0.462962963	0.462962963	0.290322581	0.058823529	0.290322581	0.058823529	0.317460317	0.317460317	0.065789474	0.462962963	0.462962963	0.357142857	0.290322581	0.317460317	0.454545455	0.462962963	0.462962963	0.317460317	0.462962963	0.237623762	0.317460317	0.317460317	0.317460317	0.278688525	0.317460317	0.295081967	0.053333333	0.317460317	0.278688525	0.317460317	0.317460317	0.237623762	0.317460317	0.06097561	0.462962963	0.295081967	0.058823529	0.317460317	0.462962963	0.452830189	0.462962963	0.462962963	0.058823529	0.317460317	0.278688525	0.452830189	0.454545455	0.317460317	0.278688525	0.317460317	0.295081967	0.06097561	0.462962963	0.462962963	0.295081967	0.454545455	0.102941176	0.317460317	0.317460317	0.125	0.317460317	0.317460317	0.317460317	0.1	0.058823529	0.317460317	0.054054054	0.462962963	0.122807018	0.317460317	0.617021277	0.119402985	0.462962963	0.317460317	0.317460317	0.317460317	0.285714286	0.317460317	0.317460317	0.454545455	0.058823529	0.278688525	0.317460317	0.237623762	0.292307692	0.317460317	0.454545455	0.285714286	0.317460317	0.617021277	0.317460317	0.507692308	0.06097561	0.295081967	0.317460317	0.317460317	0.462962963	0.058823529	0.1	0.098591549	0.290322581	0.317460317	0.317460317	0.317460317	0.462962963	0.462962963	0.317460317	0.480769231	0.317460317	0.507692308	0.285714286	0.237623762	0.06097561	0.454545455	0.454545455	0.285714286	0.06097561	0.290322581	0.317460317	0.462962963	0.278688525	0.462962963	0.357142857	0.471698113	0.357142857	0.151515152	0.053333333	0.454545455	0.06097561	0.278688525	0.06097561	0.317460317	0.462962963	0.06097561	0.317460317	0.290322581	0.480769231	0.462962963	0.317460317	0.317460317	0.317460317	0.407407407	0.454545455	0.462962963	0.317460317	0.462962963	0.058823529	0.507692308	0.058823529	0.317460317	0.1	0.317460317	0.295081967	0.317460317	0.278688525	0.462962963	0.462962963	0.053333333	0.317460317	0.462962963	0.058823529	0.06097561	0.317460317	0.317460317	0.462962963	0.278688525	0.317460317	0.278688525	0.245098039	0.317460317	0.295081967	0.317460317	0.054054054	0.295081967	0.317460317	0.317460317	0.462962963	0.480769231	0.317460317	0.357142857	0.4	0.317460317	0.285714286	0.317460317	0.317460317	0.278688525	0.454545455	0.317460317	0.462962963	0.480769231	0.317460317	0.053333333	0.317460317	0.357142857	0.290322581	0.462962963	0.12987013	0.317460317	0.462962963	0.069444444	0.462962963	0.285714286	0.295081967	0.317460317	0.290322581	0.317460317	0.06097561	0.462962963	0.058823529	0.317460317	0.462962963	0.317460317	0.317460317	0.290322581	0.462962963	0.317460317	0.058823529	0.462962963	0.317460317	0.454545455	0.278688525	0.285714286	0.317460317	0.054054054	0.462962963	0.317460317	0.317460317	0.290322581	0.317460317	0.058823529	0.317460317	0.462962963	0.06097561	0.407407407	0.131578947	0.317460317	0.317460317	0.278688525	0.278688525	0.507692308	0.278688525	0.317460317	0.462962963	0.317460317	0.14	0.295081967	0.06097561	0.317460317	0.480769231	0.285714286	0.317460317	0.454545455	0.317460317	0.317460317	0.462962963	0.075	0.295081967	0.295081967	0.4	0.317460317	0.462962963	0.317460317	0.278688525	0.065789474	0.317460317	0.278688525	0.462962963	0.480769231	0.317460317	0.317460317	0.462962963	0.1	0.058823529	0.278688525	0.295081967	0.317460317	0.06097561	0.317460317	0.317460317	0.317460317	0.317460317	0.630434783	0.285714286	0.317460317	0.462962963	0.317460317	0.454545455	0.462962963
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.285714286	0.101265823	0.517857143	0.28125	0.482142857	0.517857143	0.285714286	0.243589744	0.517857143	0.517857143	0.069767442	0.517857143	0.517857143	0.481481481	0.517857143	0.481481481	0.481481481	0.243589744	0.517857143	0.517857143	0.5	0.267857143	0.517857143	0.295081967	0.481481481	0.517857143	0.28125	0.481481481	0.517857143	0.517857143	0.065789474	0.385964912	0.407407407	0.285714286	0.069767442	0.517857143	0.114754098	0.517857143	0.456140351	0.490909091	1	0.295081967	0.517857143	0.490909091	0.517857143	0.482142857	0.517857143	0.066666667	0.517857143	0.481481481	0.517857143	0.481481481	0.517857143	0.517857143	0.482142857	0.285714286	0.069767442	0.517857143	1	0.5	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.5	0.517857143	0.517857143	0.517857143	0.285714286	0.243589744	0.517857143	0.285714286	0.285714286	0.285714286	0.285714286	0.517857143	0.517857143	0.5	0.517857143	0.28125	0.101265823	0.517857143	0.069767442	0.517857143	0.274193548	0.517857143	0.285714286	0.517857143	1	0.295081967	0.481481481	0.5	0.285714286	0.295081967	0.481481481	0.517857143	0.072289157	0.517857143	0.481481481	0.481481481	0.490909091	0.295081967	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.517857143	0.517857143	0.481481481	0.274193548	0.285714286	0.517857143	0.517857143	0.285714286	0.490909091	0.069767442	0.517857143	0.517857143	0.065789474	0.285714286	0.077922078	0.066666667	0.482142857	0.072289157	0.517857143	0.078947368	0.069767442	0.285714286	0.617021277	0.069767442	0.517857143	0.481481481	0.285714286	0.28125	0.285714286	0.072289157	0.517857143	0.517857143	0.517857143	0.481481481	0.069767442	0.517857143	0.481481481	0.517857143	0.243589744	1	0.074074074	0.072289157	0.285714286	0.285714286	0.069767442	0.295081967	0.274193548	0.285714286	0.165137615	0.073170732	0.113207547	0.069767442	0.490909091	0.351351351	0.490909091	0.5	0.285714286	0.490909091	0.5	0.285714286	0.481481481	0.28125	0.295081967	0.285714286	0.517857143	0.517857143	0.066666667	0.517857143	0.481481481	0.490909091	0.517857143	0.490909091	0.517857143	0.295081967	0.243589744	0.165137615	0.069767442	0.517857143	0.481481481	0.517857143	0.072289157	0.285714286	0.274193548	0.285714286	0.481481481	0.517857143	0.069767442	0.490909091	0.481481481	0.069767442	0.165137615	0.517857143	0.385964912	0.066666667	0.243589744	0.517857143	1	0.290322581	0.481481481	0.490909091	0.517857143	0.069767442	0.285714286	0.285714286	0.490909091	0.069767442	0.490909091	0.069767442	0.517857143	0.517857143	0.077922078	0.285714286	0.285714286	0.243589744	0.490909091	0.517857143	0.28125	0.285714286	0.285714286	0.517857143	0.285714286	0.165137615	0.517857143	0.517857143	0.517857143	0.481481481	0.517857143	0.5	0.065789474	0.517857143	0.481481481	0.517857143	0.517857143	0.165137615	0.517857143	0.072289157	0.285714286	0.5	0.069767442	0.517857143	0.285714286	0.274193548	0.285714286	0.285714286	0.069767442	0.517857143	0.481481481	0.274193548	0.28125	0.517857143	0.481481481	0.517857143	0.5	0.072289157	0.285714286	0.285714286	0.5	0.28125	0.115942029	0.517857143	0.517857143	0.106666667	0.517857143	0.517857143	0.517857143	0.075471698	0.069767442	0.517857143	0.066666667	0.285714286	0.118644068	0.517857143	1	0.1	0.285714286	0.517857143	0.517857143	0.517857143	0.482142857	0.517857143	0.517857143	0.28125	0.069767442	0.481481481	0.517857143	0.165137615	0.482758621	0.517857143	0.28125	0.482142857	0.517857143	1	0.517857143	0.351351351	0.072289157	0.5	0.517857143	0.517857143	0.285714286	0.069767442	0.096774194	0.111111111	0.490909091	0.517857143	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.295081967	0.517857143	0.351351351	0.482142857	0.165137615	0.072289157	0.28125	0.28125	0.482142857	0.072289157	0.490909091	0.517857143	0.285714286	0.481481481	0.285714286	0.243589744	0.290322581	0.243589744	0.147058824	0.065789474	0.28125	0.072289157	0.481481481	0.072289157	0.517857143	0.285714286	0.072289157	0.517857143	0.490909091	0.295081967	0.285714286	0.517857143	0.517857143	0.517857143	0.659574468	0.28125	0.285714286	0.517857143	0.285714286	0.069767442	0.351351351	0.069767442	0.517857143	0.096774194	0.517857143	0.5	0.517857143	0.481481481	0.285714286	0.285714286	0.065789474	0.517857143	0.285714286	0.069767442	0.072289157	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.481481481	0.172727273	0.517857143	0.5	0.517857143	0.066666667	0.5	0.517857143	0.517857143	0.285714286	0.295081967	0.517857143	0.243589744	0.385964912	0.517857143	0.482142857	0.517857143	0.517857143	0.481481481	0.28125	0.517857143	0.285714286	0.295081967	0.517857143	0.065789474	0.517857143	0.243589744	0.490909091	0.285714286	0.1125	0.517857143	0.285714286	0.082191781	0.285714286	0.482142857	0.5	0.517857143	0.490909091	0.517857143	0.072289157	0.285714286	0.069767442	0.517857143	0.285714286	0.517857143	0.517857143	0.490909091	0.285714286	0.517857143	0.069767442	0.285714286	0.517857143	0.28125	0.481481481	0.482142857	0.517857143	0.066666667	0.285714286	0.517857143	0.517857143	0.490909091	0.517857143	0.069767442	0.517857143	0.285714286	0.072289157	0.659574468	0.142857143	0.517857143	0.517857143	0.481481481	0.481481481	0.351351351	0.481481481	0.517857143	0.285714286	0.517857143	0.113207547	0.5	0.072289157	0.517857143	0.295081967	0.482142857	0.517857143	0.28125	0.517857143	0.517857143	0.285714286	0.086419753	0.5	0.5	0.385964912	0.517857143	0.285714286	0.517857143	0.481481481	0.077922078	0.517857143	0.481481481	0.285714286	0.295081967	0.517857143	0.517857143	0.285714286	0.082191781	0.069767442	0.481481481	0.5	0.517857143	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.4	0.482142857	0.517857143	0.285714286	0.517857143	0.28125	0.285714286
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.046511628	0.655172414	0.068181818	0.045977011	0.057471264	0.068181818	0.046511628	0.04950495	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.05952381	0.068181818	0.05952381	0.05952381	0.04950495	0.068181818	0.068181818	0.058823529	0.052631579	0.068181818	0.047619048	0.05952381	0.068181818	0.045977011	0.05952381	0.068181818	0.068181818	0.578947368	0.073170732	0.0625	0.046511628	0.202380952	0.068181818	0.013157895	0.068181818	0.082352941	0.070588235	0.074074074	0.047619048	0.068181818	0.070588235	0.068181818	0.057471264	0.068181818	0.618181818	0.068181818	0.05952381	0.068181818	0.05952381	0.068181818	0.068181818	0.057471264	0.046511628	0.655737705	0.068181818	0.074074074	0.058823529	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.058823529	0.068181818	0.068181818	0.068181818	0.046511628	0.04950495	0.068181818	0.046511628	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.058823529	0.068181818	0.045977011	0.655172414	0.068181818	0.655737705	0.068181818	0.047619048	0.068181818	0.046511628	0.068181818	0.074074074	0.047619048	0.05952381	0.058823529	0.046511628	0.047619048	0.05952381	0.068181818	0.209876543	0.068181818	0.05952381	0.05952381	0.070588235	0.047619048	0.209876543	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.068181818	0.05952381	0.047619048	0.046511628	0.068181818	0.068181818	0.046511628	0.070588235	0.202380952	0.068181818	0.068181818	0.5	0.046511628	0.045454545	0.618181818	0.057471264	0.209876543	0.068181818	0.1375	0.655737705	0.046511628	0.0625	0.655737705	0.068181818	0.05952381	0.046511628	0.045977011	0.046511628	0.209876543	0.068181818	0.068181818	0.068181818	0.05952381	0.202380952	0.068181818	0.05952381	0.068181818	0.04950495	0.074074074	1	0.209876543	0.046511628	0.046511628	0.655737705	0.047619048	0.047619048	0.046511628	0.070866142	0.2125	0.133333333	0.202380952	0.070588235	0.048076923	0.070588235	0.058823529	0.046511628	0.070588235	0.058823529	0.046511628	0.05952381	0.045977011	0.047619048	0.046511628	0.068181818	0.068181818	0.618181818	0.068181818	0.05952381	0.070588235	0.068181818	0.070588235	0.068181818	0.047619048	0.04950495	0.079365079	0.655737705	0.068181818	0.05952381	0.068181818	0.209876543	0.046511628	0.047619048	0.046511628	0.05952381	0.068181818	0.655737705	0.070588235	0.05952381	0.655737705	0.070866142	0.068181818	0.073170732	0.618181818	0.04950495	0.068181818	0.074074074	0.047058824	0.05952381	0.070588235	0.068181818	0.655737705	0.046511628	0.046511628	0.070588235	0.655737705	0.070588235	0.655737705	0.068181818	0.068181818	0.045454545	0.046511628	0.046511628	0.04950495	0.070588235	0.068181818	0.045977011	0.046511628	0.046511628	0.068181818	0.046511628	0.070866142	0.068181818	0.068181818	0.068181818	0.05952381	0.068181818	0.058823529	0.764705882	0.068181818	0.05952381	0.068181818	0.068181818	0.070866142	0.068181818	0.209876543	0.046511628	0.058823529	0.655737705	0.068181818	0.046511628	0.047619048	0.046511628	0.046511628	0.202380952	0.068181818	0.05952381	0.047619048	0.045977011	0.068181818	0.05952381	0.068181818	0.058823529	0.209876543	0.046511628	0.046511628	0.058823529	0.045977011	0.102564103	0.068181818	0.068181818	0.095238095	0.068181818	0.068181818	0.068181818	0.157894737	0.202380952	0.068181818	0.618181818	0.046511628	0.013513514	0.068181818	0.074074074	0.131578947	0.046511628	0.068181818	0.068181818	0.068181818	0.057471264	0.068181818	0.068181818	0.045977011	0.655737705	0.05952381	0.068181818	0.070866142	0.06741573	0.068181818	0.045977011	0.057471264	0.068181818	0.074074074	0.068181818	0.048076923	0.209876543	0.058823529	0.068181818	0.068181818	0.046511628	0.655737705	0.069444444	0.098765432	0.070588235	0.068181818	0.068181818	0.068181818	0.046511628	0.046511628	0.068181818	0.047619048	0.068181818	0.048076923	0.057471264	0.070866142	0.209876543	0.045977011	0.045977011	0.057471264	0.209876543	0.070588235	0.068181818	0.046511628	0.05952381	0.046511628	0.04950495	0.047058824	0.04950495	0.074074074	0.5	0.045977011	0.209876543	0.05952381	0.209876543	0.068181818	0.046511628	0.209876543	0.068181818	0.070588235	0.047619048	0.046511628	0.068181818	0.068181818	0.068181818	0.074074074	0.045977011	0.046511628	0.068181818	0.046511628	0.655737705	0.048076923	0.655737705	0.068181818	0.069444444	0.068181818	0.058823529	0.068181818	0.05952381	0.046511628	0.046511628	0.764705882	0.068181818	0.046511628	0.202380952	0.209876543	0.068181818	0.068181818	0.046511628	0.05952381	0.068181818	0.05952381	0.069767442	0.068181818	0.058823529	0.068181818	0.618181818	0.058823529	0.068181818	0.068181818	0.046511628	0.047619048	0.068181818	0.04950495	0.073170732	0.068181818	0.057471264	0.068181818	0.068181818	0.05952381	0.045977011	0.068181818	0.046511628	0.047619048	0.068181818	0.764705882	0.068181818	0.04950495	0.070588235	0.046511628	0.126436782	0.068181818	0.046511628	0.571428571	0.046511628	0.057471264	0.058823529	0.068181818	0.070588235	0.068181818	0.209876543	0.046511628	0.202380952	0.068181818	0.046511628	0.068181818	0.068181818	0.070588235	0.046511628	0.068181818	0.655737705	0.046511628	0.068181818	0.045977011	0.05952381	0.057471264	0.068181818	0.618181818	0.046511628	0.068181818	0.068181818	0.070588235	0.068181818	0.655737705	0.068181818	0.046511628	0.209876543	0.074074074	0.102272727	0.068181818	0.068181818	0.05952381	0.05952381	0.048076923	0.05952381	0.068181818	0.046511628	0.068181818	0.133333333	0.058823529	0.209876543	0.068181818	0.047619048	0.057471264	0.068181818	0.045977011	0.068181818	0.068181818	0.046511628	0.53968254	0.058823529	0.058823529	0.073170732	0.068181818	0.046511628	0.068181818	0.05952381	0.045454545	0.068181818	0.05952381	0.046511628	0.047619048	0.068181818	0.068181818	0.046511628	0.128205128	0.655737705	0.05952381	0.058823529	0.068181818	0.209876543	0.068181818	0.068181818	0.068181818	0.068181818	0.061728395	0.057471264	0.068181818	0.046511628	0.068181818	0.045977011	0.046511628
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.673469388	0.060240964	0.365079365	0.693877551	0.423728814	0.365079365	0.673469388	0.555555556	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.62	0.365079365	0.62	0.62	0.555555556	0.365079365	0.365079365	0.438596491	0.333333333	0.365079365	0.70212766	0.62	0.365079365	0.693877551	0.62	0.365079365	0.365079365	0.064935065	0.333333333	0.54	0.673469388	0.056818182	0.365079365	0.095238095	0.365079365	0.3125	0.431034483	0.274193548	0.70212766	0.365079365	0.431034483	0.365079365	0.423728814	0.365079365	0.051948052	0.365079365	0.62	0.365079365	0.62	0.365079365	0.365079365	0.423728814	0.673469388	0.04494382	0.365079365	0.274193548	0.438596491	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.438596491	0.365079365	0.365079365	0.365079365	0.673469388	0.555555556	0.365079365	0.673469388	0.673469388	0.673469388	0.673469388	0.365079365	0.365079365	0.438596491	0.365079365	0.693877551	0.060240964	0.365079365	0.04494382	0.365079365	1	0.365079365	0.673469388	0.365079365	0.274193548	0.70212766	0.62	0.438596491	0.673469388	0.70212766	0.62	0.365079365	0.058823529	0.365079365	0.62	0.62	0.431034483	0.70212766	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.62	1	0.673469388	0.365079365	0.365079365	0.673469388	0.431034483	0.056818182	0.365079365	0.365079365	0.064935065	0.673469388	0.05	0.051948052	0.423728814	0.058823529	0.365079365	0.064102564	0.04494382	0.673469388	0.452830189	0.04494382	0.365079365	0.62	0.673469388	0.693877551	0.673469388	0.058823529	0.365079365	0.365079365	0.365079365	0.62	0.056818182	0.365079365	0.62	0.365079365	0.555555556	0.274193548	0.047619048	0.058823529	0.673469388	0.673469388	0.04494382	0.70212766	1	0.673469388	0.376344086	0.05952381	0.090909091	0.056818182	0.431034483	0.53030303	0.431034483	0.438596491	0.673469388	0.431034483	0.438596491	0.673469388	0.62	0.693877551	0.70212766	0.673469388	0.365079365	0.365079365	0.051948052	0.365079365	0.62	0.431034483	0.365079365	0.431034483	0.365079365	0.70212766	0.555555556	0.376344086	0.04494382	0.365079365	0.62	0.365079365	0.058823529	0.673469388	1	0.673469388	0.62	0.365079365	0.04494382	0.431034483	0.62	0.04494382	0.376344086	0.365079365	0.333333333	0.051948052	0.555555556	0.365079365	0.274193548	0.723404255	0.62	0.431034483	0.365079365	0.04494382	0.673469388	0.673469388	0.431034483	0.04494382	0.431034483	0.04494382	0.365079365	0.365079365	0.05	0.673469388	0.673469388	0.555555556	0.431034483	0.365079365	0.693877551	0.673469388	0.673469388	0.365079365	0.673469388	0.376344086	0.365079365	0.365079365	0.365079365	0.62	0.365079365	0.438596491	0.051282051	0.365079365	0.62	0.365079365	0.365079365	0.376344086	0.365079365	0.058823529	0.673469388	0.438596491	0.04494382	0.365079365	0.673469388	1	0.673469388	0.673469388	0.056818182	0.365079365	0.62	1	0.693877551	0.365079365	0.62	0.365079365	0.438596491	0.058823529	0.673469388	0.673469388	0.438596491	0.693877551	0.068493151	0.365079365	0.365079365	0.076923077	0.365079365	0.365079365	0.365079365	0.074074074	0.056818182	0.365079365	0.051948052	0.673469388	0.098360656	0.365079365	0.274193548	0.083333333	0.673469388	0.365079365	0.365079365	0.365079365	0.423728814	0.365079365	0.365079365	0.693877551	0.04494382	0.62	0.365079365	0.376344086	0.359375	0.365079365	0.693877551	0.423728814	0.365079365	0.274193548	0.365079365	0.53030303	0.058823529	0.438596491	0.365079365	0.365079365	0.673469388	0.04494382	0.078125	0.065789474	0.431034483	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.70212766	0.365079365	0.53030303	0.423728814	0.376344086	0.058823529	0.693877551	0.693877551	0.423728814	0.058823529	0.431034483	0.365079365	0.673469388	0.62	0.673469388	0.555555556	0.723404255	0.555555556	0.112676056	0.064935065	0.693877551	0.058823529	0.62	0.058823529	0.365079365	0.673469388	0.058823529	0.365079365	0.431034483	0.70212766	0.673469388	0.365079365	0.365079365	0.365079365	0.338983051	0.693877551	0.673469388	0.365079365	0.673469388	0.04494382	0.53030303	0.04494382	0.365079365	0.078125	0.365079365	0.438596491	0.365079365	0.62	0.673469388	0.673469388	0.051282051	0.365079365	0.673469388	0.056818182	0.058823529	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.62	0.368421053	0.365079365	0.438596491	0.365079365	0.051948052	0.438596491	0.365079365	0.365079365	0.673469388	0.70212766	0.365079365	0.555555556	0.333333333	0.365079365	0.423728814	0.365079365	0.365079365	0.62	0.693877551	0.365079365	0.673469388	0.70212766	0.365079365	0.051282051	0.365079365	0.555555556	0.431034483	0.673469388	0.111111111	0.365079365	0.673469388	0.052631579	0.673469388	0.423728814	0.438596491	0.365079365	0.431034483	0.365079365	0.058823529	0.673469388	0.056818182	0.365079365	0.673469388	0.365079365	0.365079365	0.431034483	0.673469388	0.365079365	0.04494382	0.673469388	0.365079365	0.693877551	0.62	0.423728814	0.365079365	0.051948052	0.673469388	0.365079365	0.365079365	0.431034483	0.365079365	0.04494382	0.365079365	0.673469388	0.058823529	0.338983051	0.085365854	0.365079365	0.365079365	0.62	0.62	0.53030303	0.62	0.365079365	0.673469388	0.365079365	0.090909091	0.438596491	0.058823529	0.365079365	0.70212766	0.423728814	0.365079365	0.693877551	0.365079365	0.365079365	0.673469388	0.05952381	0.438596491	0.438596491	0.333333333	0.365079365	0.673469388	0.365079365	0.62	0.05	0.365079365	0.62	0.673469388	0.70212766	0.365079365	0.365079365	0.673469388	0.066666667	0.04494382	0.62	0.438596491	0.365079365	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.56	0.423728814	0.365079365	0.673469388	0.365079365	0.693877551	0.673469388
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.3	0.088	0.252336449	0.297029703	0.211009174	0.252336449	0.3	0.536842105	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.277227723	0.252336449	0.277227723	0.277227723	0.536842105	0.252336449	0.252336449	0.214953271	0.142857143	0.252336449	0.306122449	0.277227723	0.252336449	0.297029703	0.277227723	0.252336449	0.252336449	0.092436975	0.185185185	0.262626263	0.3	0.052238806	0.252336449	0.073394495	0.252336449	0.178571429	0.224299065	0.165137615	0.306122449	0.252336449	0.224299065	0.252336449	0.211009174	0.252336449	0.084033613	0.252336449	0.277227723	0.252336449	0.277227723	0.252336449	0.252336449	0.211009174	0.3	0.068181818	0.252336449	0.165137615	0.214953271	0.252336449	0.252336449	0.3	0.3	0.252336449	0.214953271	0.252336449	0.252336449	0.252336449	0.3	0.536842105	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.214953271	0.252336449	0.297029703	0.088	0.252336449	0.068181818	0.252336449	0.376344086	0.252336449	0.3	0.252336449	0.165137615	0.306122449	0.277227723	0.214953271	0.3	0.306122449	0.277227723	0.252336449	0.061538462	0.252336449	0.277227723	0.277227723	0.224299065	0.306122449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.376344086	0.3	0.252336449	0.252336449	0.3	0.224299065	0.052238806	0.252336449	0.252336449	0.083333333	0.3	0.064516129	0.084033613	0.211009174	0.061538462	0.252336449	0.073770492	0.068181818	0.3	0.237623762	0.068181818	0.252336449	0.277227723	0.3	0.297029703	0.3	0.061538462	0.252336449	0.252336449	0.252336449	0.277227723	0.052238806	0.252336449	0.277227723	0.252336449	0.536842105	0.165137615	0.070866142	0.061538462	0.3	0.3	0.068181818	0.306122449	0.376344086	0.3	1	0.062015504	0.08	0.052238806	0.224299065	0.536082474	0.224299065	0.214953271	0.3	0.224299065	0.214953271	0.3	0.277227723	0.297029703	0.306122449	0.3	0.252336449	0.252336449	0.084033613	0.252336449	0.277227723	0.224299065	0.252336449	0.224299065	0.252336449	0.306122449	0.536842105	0.872340426	0.068181818	0.252336449	0.277227723	0.252336449	0.061538462	0.3	0.376344086	0.3	0.277227723	0.252336449	0.068181818	0.224299065	0.277227723	0.068181818	1	0.252336449	0.185185185	0.084033613	0.536842105	0.252336449	0.165137615	0.303030303	0.277227723	0.224299065	0.252336449	0.068181818	0.3	0.3	0.224299065	0.068181818	0.224299065	0.068181818	0.252336449	0.252336449	0.064516129	0.3	0.3	0.536842105	0.224299065	0.252336449	0.297029703	0.3	0.3	0.252336449	0.3	1	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.214953271	0.056910569	0.252336449	0.277227723	0.252336449	0.252336449	1	0.252336449	0.061538462	0.3	0.214953271	0.068181818	0.252336449	0.3	0.376344086	0.3	0.3	0.052238806	0.252336449	0.277227723	0.376344086	0.297029703	0.252336449	0.277227723	0.252336449	0.214953271	0.061538462	0.3	0.3	0.214953271	0.297029703	0.06779661	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.252336449	0.070707071	0.052238806	0.252336449	0.084033613	0.3	0.074766355	0.252336449	0.165137615	0.095652174	0.3	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.297029703	0.068181818	0.277227723	0.252336449	1	0.194690265	0.252336449	0.297029703	0.211009174	0.252336449	0.165137615	0.252336449	0.536082474	0.061538462	0.214953271	0.252336449	0.252336449	0.3	0.068181818	0.083333333	0.075	0.224299065	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.306122449	0.252336449	0.536082474	0.211009174	1	0.061538462	0.297029703	0.297029703	0.211009174	0.061538462	0.224299065	0.252336449	0.3	0.277227723	0.3	0.536842105	0.303030303	0.536842105	0.123893805	0.083333333	0.297029703	0.061538462	0.277227723	0.061538462	0.252336449	0.3	0.061538462	0.252336449	0.224299065	0.306122449	0.3	0.252336449	0.252336449	0.252336449	0.186915888	0.297029703	0.3	0.252336449	0.3	0.068181818	0.536082474	0.068181818	0.252336449	0.083333333	0.252336449	0.214953271	0.252336449	0.277227723	0.3	0.3	0.056910569	0.252336449	0.3	0.052238806	0.061538462	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.277227723	0.873684211	0.252336449	0.214953271	0.252336449	0.084033613	0.214953271	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.536842105	0.185185185	0.252336449	0.211009174	0.252336449	0.252336449	0.277227723	0.297029703	0.252336449	0.3	0.306122449	0.252336449	0.056910569	0.252336449	0.536842105	0.224299065	0.3	0.112903226	0.252336449	0.3	0.075630252	0.3	0.211009174	0.214953271	0.252336449	0.224299065	0.252336449	0.061538462	0.3	0.052238806	0.252336449	0.3	0.252336449	0.252336449	0.224299065	0.3	0.252336449	0.068181818	0.3	0.252336449	0.297029703	0.277227723	0.211009174	0.252336449	0.084033613	0.3	0.252336449	0.252336449	0.224299065	0.252336449	0.068181818	0.252336449	0.3	0.061538462	0.186915888	0.096	0.252336449	0.252336449	0.277227723	0.277227723	0.536082474	0.277227723	0.252336449	0.3	0.252336449	0.08	0.214953271	0.061538462	0.252336449	0.306122449	0.211009174	0.252336449	0.297029703	0.252336449	0.252336449	0.3	0.062015504	0.214953271	0.214953271	0.185185185	0.252336449	0.3	0.252336449	0.277227723	0.064516129	0.252336449	0.277227723	0.3	0.306122449	0.252336449	0.252336449	0.3	0.084745763	0.068181818	0.277227723	0.214953271	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.26	0.211009174	0.252336449	0.3	0.252336449	0.297029703	0.3
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1O	0.058139535	0.2125	0.06741573	0.057471264	0.068965517	0.06741573	0.058139535	0.049019608	0.06741573	0.06741573	0.2	0.06741573	0.06741573	0.071428571	0.06741573	0.071428571	0.071428571	0.049019608	0.06741573	0.06741573	0.070588235	0.065789474	0.06741573	0.05952381	0.071428571	0.06741573	0.057471264	0.071428571	0.06741573	0.06741573	0.213333333	0.085365854	0.061728395	0.058139535	0.728813559	0.06741573	0.012987013	0.06741573	0.081395349	0.069767442	0.073170732	0.05952381	0.06741573	0.069767442	0.06741573	0.068965517	0.06741573	0.216216216	0.06741573	0.071428571	0.06741573	0.071428571	0.06741573	0.06741573	0.068965517	0.058139535	0.2	0.06741573	0.073170732	0.070588235	0.06741573	0.06741573	0.058139535	0.058139535	0.06741573	0.070588235	0.06741573	0.06741573	0.06741573	0.058139535	0.049019608	0.06741573	0.058139535	0.058139535	0.058139535	0.058139535	0.06741573	0.06741573	0.070588235	0.06741573	0.057471264	0.2125	0.06741573	0.2	0.06741573	0.05952381	0.06741573	0.058139535	0.06741573	0.073170732	0.05952381	0.071428571	0.070588235	0.058139535	0.05952381	0.071428571	0.06741573	0.833333333	0.06741573	0.071428571	0.071428571	0.069767442	0.05952381	0.833333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.06741573	0.071428571	0.05952381	0.058139535	0.06741573	0.06741573	0.058139535	0.069767442	0.728813559	0.06741573	0.06741573	0.213333333	0.058139535	0.033333333	0.216216216	0.068965517	0.833333333	0.06741573	0.095238095	0.2	0.058139535	0.061728395	0.2	0.06741573	0.071428571	0.058139535	0.057471264	0.058139535	0.833333333	0.06741573	0.06741573	0.06741573	0.071428571	0.728813559	0.06741573	0.071428571	0.06741573	0.049019608	0.073170732	0.2125	0.833333333	0.058139535	0.058139535	0.2	0.05952381	0.05952381	0.058139535	0.062015504	1	0.112903226	0.728813559	0.069767442	0.047619048	0.069767442	0.070588235	0.058139535	0.069767442	0.070588235	0.058139535	0.071428571	0.057471264	0.05952381	0.058139535	0.06741573	0.06741573	0.216216216	0.06741573	0.071428571	0.069767442	0.06741573	0.069767442	0.06741573	0.05952381	0.049019608	0.062015504	0.2	0.06741573	0.071428571	0.06741573	0.833333333	0.058139535	0.05952381	0.058139535	0.071428571	0.06741573	0.2	0.069767442	0.071428571	0.2	0.062015504	0.06741573	0.085365854	0.216216216	0.049019608	0.06741573	0.073170732	0.058823529	0.071428571	0.069767442	0.06741573	0.2	0.058139535	0.058139535	0.069767442	0.2	0.069767442	0.2	0.06741573	0.06741573	0.033333333	0.058139535	0.058139535	0.049019608	0.069767442	0.06741573	0.057471264	0.058139535	0.058139535	0.06741573	0.058139535	0.062015504	0.06741573	0.06741573	0.06741573	0.071428571	0.06741573	0.070588235	0.22972973	0.06741573	0.071428571	0.06741573	0.06741573	0.062015504	0.06741573	0.833333333	0.058139535	0.070588235	0.2	0.06741573	0.058139535	0.05952381	0.058139535	0.058139535	0.728813559	0.06741573	0.071428571	0.05952381	0.057471264	0.06741573	0.071428571	0.06741573	0.070588235	0.833333333	0.058139535	0.058139535	0.070588235	0.057471264	0.074074074	0.06741573	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.098360656	0.728813559	0.06741573	0.216216216	0.058139535	0.013333333	0.06741573	0.073170732	0.101265823	0.058139535	0.06741573	0.06741573	0.06741573	0.068965517	0.06741573	0.06741573	0.057471264	0.2	0.071428571	0.06741573	0.062015504	0.066666667	0.06741573	0.057471264	0.068965517	0.06741573	0.073170732	0.06741573	0.047619048	0.833333333	0.070588235	0.06741573	0.06741573	0.058139535	0.2	0.068493151	0.071428571	0.069767442	0.06741573	0.06741573	0.06741573	0.058139535	0.058139535	0.06741573	0.05952381	0.06741573	0.047619048	0.068965517	0.062015504	0.833333333	0.057471264	0.057471264	0.068965517	0.833333333	0.069767442	0.06741573	0.058139535	0.071428571	0.058139535	0.049019608	0.058823529	0.049019608	0.060240964	0.213333333	0.057471264	0.833333333	0.071428571	0.833333333	0.06741573	0.058139535	0.833333333	0.06741573	0.069767442	0.05952381	0.058139535	0.06741573	0.06741573	0.06741573	0.073170732	0.057471264	0.058139535	0.06741573	0.058139535	0.2	0.047619048	0.2	0.06741573	0.068493151	0.06741573	0.070588235	0.06741573	0.071428571	0.058139535	0.058139535	0.22972973	0.06741573	0.058139535	0.728813559	0.833333333	0.06741573	0.06741573	0.058139535	0.071428571	0.06741573	0.071428571	0.069230769	0.06741573	0.070588235	0.06741573	0.216216216	0.070588235	0.06741573	0.06741573	0.058139535	0.05952381	0.06741573	0.049019608	0.085365854	0.06741573	0.068965517	0.06741573	0.06741573	0.071428571	0.057471264	0.06741573	0.058139535	0.05952381	0.06741573	0.22972973	0.06741573	0.049019608	0.069767442	0.058139535	0.076086957	0.06741573	0.058139535	0.219178082	0.058139535	0.068965517	0.070588235	0.06741573	0.069767442	0.06741573	0.833333333	0.058139535	0.728813559	0.06741573	0.058139535	0.06741573	0.06741573	0.069767442	0.058139535	0.06741573	0.2	0.058139535	0.06741573	0.057471264	0.071428571	0.068965517	0.06741573	0.216216216	0.058139535	0.06741573	0.06741573	0.069767442	0.06741573	0.2	0.06741573	0.058139535	0.833333333	0.073170732	0.088888889	0.06741573	0.06741573	0.071428571	0.071428571	0.047619048	0.071428571	0.06741573	0.058139535	0.06741573	0.112903226	0.070588235	0.833333333	0.06741573	0.05952381	0.068965517	0.06741573	0.057471264	0.06741573	0.06741573	0.058139535	0.152941176	0.070588235	0.070588235	0.085365854	0.06741573	0.058139535	0.06741573	0.071428571	0.033333333	0.06741573	0.071428571	0.058139535	0.05952381	0.06741573	0.06741573	0.058139535	0.085365854	0.2	0.071428571	0.070588235	0.06741573	0.833333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06097561	0.068965517	0.06741573	0.058139535	0.06741573	0.057471264	0.058139535
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.107142857	0.114754098	0.081967213	0.105263158	0.066666667	0.081967213	0.107142857	0.083333333	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.070175439	0.081967213	0.070175439	0.070175439	0.083333333	0.081967213	0.081967213	0.068965517	0.083333333	0.081967213	0.090909091	0.070175439	0.081967213	0.105263158	0.070175439	0.081967213	0.081967213	0.087719298	0.090909091	0.117647059	0.107142857	0.106060606	0.081967213	0.088888889	0.081967213	0.084745763	0.06779661	0.113207547	0.090909091	0.081967213	0.06779661	0.081967213	0.084745763	0.081967213	0.089285714	0.081967213	0.070175439	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.107142857	0.123076923	0.081967213	0.113207547	0.068965517	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.068965517	0.081967213	0.081967213	0.081967213	0.107142857	0.083333333	0.081967213	0.107142857	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.068965517	0.081967213	0.105263158	0.114754098	0.081967213	0.123076923	0.081967213	0.090909091	0.081967213	0.107142857	0.081967213	0.113207547	0.090909091	0.070175439	0.068965517	0.107142857	0.090909091	0.070175439	0.081967213	0.111111111	0.081967213	0.070175439	0.070175439	0.06779661	0.090909091	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.090909091	0.107142857	0.081967213	0.081967213	0.107142857	0.06779661	0.106060606	0.081967213	0.081967213	0.087719298	0.107142857	0.084745763	0.089285714	0.066666667	0.111111111	0.081967213	0.211538462	0.123076923	0.107142857	0.14	0.123076923	0.081967213	0.070175439	0.107142857	0.105263158	0.107142857	0.111111111	0.081967213	0.081967213	0.081967213	0.070175439	0.106060606	0.081967213	0.070175439	0.081967213	0.083333333	0.113207547	0.133333333	0.111111111	0.107142857	0.107142857	0.123076923	0.090909091	0.090909091	0.107142857	0.08	0.112903226	1	0.106060606	0.06779661	0.094594595	0.06779661	0.068965517	0.107142857	0.06779661	0.068965517	0.107142857	0.070175439	0.105263158	0.090909091	0.107142857	0.081967213	0.081967213	0.089285714	0.081967213	0.070175439	0.06779661	0.081967213	0.06779661	0.081967213	0.090909091	0.083333333	0.08	0.123076923	0.081967213	0.070175439	0.081967213	0.111111111	0.107142857	0.090909091	0.107142857	0.070175439	0.081967213	0.123076923	0.06779661	0.070175439	0.123076923	0.08	0.081967213	0.090909091	0.089285714	0.083333333	0.081967213	0.113207547	0.089285714	0.070175439	0.06779661	0.081967213	0.123076923	0.107142857	0.107142857	0.06779661	0.123076923	0.06779661	0.123076923	0.081967213	0.081967213	0.084745763	0.107142857	0.107142857	0.083333333	0.06779661	0.081967213	0.105263158	0.107142857	0.107142857	0.081967213	0.107142857	0.08	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.068965517	0.087719298	0.081967213	0.070175439	0.081967213	0.081967213	0.08	0.081967213	0.111111111	0.107142857	0.068965517	0.123076923	0.081967213	0.107142857	0.090909091	0.107142857	0.107142857	0.106060606	0.081967213	0.070175439	0.090909091	0.105263158	0.081967213	0.070175439	0.081967213	0.068965517	0.111111111	0.107142857	0.107142857	0.068965517	0.105263158	0.137254902	0.081967213	0.081967213	0.142857143	0.081967213	0.081967213	0.081967213	0.266666667	0.106060606	0.081967213	0.089285714	0.107142857	0.093023256	0.081967213	0.113207547	0.260869565	0.107142857	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.105263158	0.123076923	0.070175439	0.081967213	0.08	0.080645161	0.081967213	0.105263158	0.066666667	0.081967213	0.113207547	0.081967213	0.094594595	0.111111111	0.068965517	0.081967213	0.081967213	0.107142857	0.123076923	0.139534884	0.173076923	0.06779661	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.090909091	0.081967213	0.094594595	0.084745763	0.08	0.111111111	0.105263158	0.105263158	0.084745763	0.111111111	0.06779661	0.081967213	0.107142857	0.070175439	0.107142857	0.083333333	0.089285714	0.083333333	0.229166667	0.087719298	0.105263158	0.111111111	0.070175439	0.111111111	0.081967213	0.107142857	0.111111111	0.081967213	0.06779661	0.090909091	0.107142857	0.081967213	0.081967213	0.081967213	0.092592593	0.105263158	0.107142857	0.081967213	0.107142857	0.123076923	0.094594595	0.123076923	0.081967213	0.139534884	0.081967213	0.068965517	0.081967213	0.070175439	0.107142857	0.107142857	0.087719298	0.081967213	0.107142857	0.106060606	0.111111111	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.070175439	0.089108911	0.081967213	0.068965517	0.081967213	0.089285714	0.068965517	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.083333333	0.090909091	0.081967213	0.084745763	0.081967213	0.081967213	0.070175439	0.105263158	0.081967213	0.107142857	0.090909091	0.081967213	0.087719298	0.081967213	0.083333333	0.06779661	0.107142857	0.166666667	0.081967213	0.107142857	0.111111111	0.107142857	0.084745763	0.068965517	0.081967213	0.06779661	0.081967213	0.111111111	0.107142857	0.106060606	0.081967213	0.107142857	0.081967213	0.081967213	0.06779661	0.107142857	0.081967213	0.123076923	0.107142857	0.081967213	0.105263158	0.070175439	0.084745763	0.081967213	0.089285714	0.107142857	0.081967213	0.081967213	0.06779661	0.081967213	0.123076923	0.081967213	0.107142857	0.111111111	0.092592593	0.131147541	0.081967213	0.081967213	0.070175439	0.070175439	0.094594595	0.070175439	0.081967213	0.107142857	0.081967213	1	0.068965517	0.111111111	0.081967213	0.090909091	0.084745763	0.081967213	0.105263158	0.081967213	0.081967213	0.107142857	0.210526316	0.068965517	0.068965517	0.090909091	0.081967213	0.107142857	0.081967213	0.070175439	0.084745763	0.081967213	0.070175439	0.107142857	0.090909091	0.081967213	0.081967213	0.107142857	0.224489796	0.123076923	0.070175439	0.068965517	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.115384615	0.066666667	0.081967213	0.107142857	0.081967213	0.105263158	0.107142857
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.410958904	0.068627451	0.273809524	0.405405405	0.280487805	0.273809524	0.410958904	0.803030303	0.273809524	0.273809524	0.055555556	0.273809524	0.273809524	0.378378378	0.273809524	0.378378378	0.378378378	0.803030303	0.273809524	0.273809524	0.2875	0.192307692	0.273809524	0.422535211	0.378378378	0.273809524	0.405405405	0.378378378	0.273809524	0.273809524	0.051020408	0.278481013	0.4	0.410958904	0.04587156	0.273809524	0.097560976	0.273809524	0.193181818	0.3	0.351351351	0.422535211	0.273809524	0.3	0.273809524	0.280487805	0.273809524	0.040816327	0.273809524	0.378378378	0.273809524	0.378378378	0.273809524	0.273809524	0.280487805	0.410958904	0.055555556	0.273809524	0.351351351	0.2875	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.2875	0.273809524	0.273809524	0.273809524	0.410958904	0.803030303	0.273809524	0.410958904	0.410958904	0.410958904	0.410958904	0.273809524	0.273809524	0.2875	0.273809524	0.405405405	0.068627451	0.273809524	0.055555556	0.273809524	0.53030303	0.273809524	0.410958904	0.273809524	0.351351351	0.422535211	0.378378378	0.2875	0.410958904	0.422535211	0.378378378	0.273809524	0.047169811	0.273809524	0.378378378	0.378378378	0.3	0.422535211	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.273809524	0.410958904	0.273809524	0.273809524	0.378378378	0.53030303	0.410958904	0.273809524	0.273809524	0.410958904	0.3	0.04587156	0.273809524	0.273809524	0.051020408	0.410958904	0.05	0.040816327	0.280487805	0.047169811	0.273809524	0.083333333	0.055555556	0.410958904	0.507692308	0.055555556	0.273809524	0.378378378	0.410958904	0.405405405	0.410958904	0.047169811	0.273809524	0.273809524	0.273809524	0.378378378	0.04587156	0.273809524	0.378378378	0.273809524	0.803030303	0.351351351	0.048076923	0.047169811	0.410958904	0.410958904	0.055555556	0.422535211	0.53030303	0.410958904	0.536082474	0.047619048	0.094594595	0.04587156	0.3	1	0.3	0.2875	0.410958904	0.3	0.2875	0.410958904	0.378378378	0.405405405	0.422535211	0.410958904	0.273809524	0.273809524	0.040816327	0.273809524	0.378378378	0.3	0.273809524	0.3	0.273809524	0.422535211	0.803030303	0.536082474	0.055555556	0.273809524	0.378378378	0.273809524	0.047169811	0.410958904	0.53030303	0.410958904	0.378378378	0.273809524	0.055555556	0.3	0.378378378	0.055555556	0.536082474	0.273809524	0.278481013	0.040816327	0.803030303	0.273809524	0.351351351	0.416666667	0.378378378	0.3	0.273809524	0.055555556	0.410958904	0.410958904	0.3	0.055555556	0.3	0.055555556	0.273809524	0.273809524	0.05	0.410958904	0.410958904	0.803030303	0.3	0.273809524	0.405405405	0.410958904	0.410958904	0.273809524	0.410958904	0.536082474	0.273809524	0.273809524	0.273809524	0.378378378	0.273809524	0.2875	0.04040404	0.273809524	0.378378378	0.273809524	0.273809524	0.536082474	0.273809524	0.047169811	0.410958904	0.2875	0.055555556	0.273809524	0.410958904	0.53030303	0.410958904	0.410958904	0.04587156	0.273809524	0.378378378	0.53030303	0.405405405	0.273809524	0.378378378	0.273809524	0.2875	0.047169811	0.410958904	0.410958904	0.2875	0.405405405	0.076086957	0.273809524	0.273809524	0.117021277	0.273809524	0.273809524	0.273809524	0.067567568	0.04587156	0.273809524	0.040816327	0.410958904	0.1	0.273809524	0.351351351	0.087912088	0.410958904	0.273809524	0.273809524	0.273809524	0.280487805	0.273809524	0.273809524	0.405405405	0.055555556	0.378378378	0.273809524	0.536082474	0.255813953	0.273809524	0.405405405	0.280487805	0.273809524	0.351351351	0.273809524	1	0.047169811	0.2875	0.273809524	0.273809524	0.410958904	0.055555556	0.071428571	0.085106383	0.3	0.273809524	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.422535211	0.273809524	1	0.280487805	0.536082474	0.047169811	0.405405405	0.405405405	0.280487805	0.047169811	0.3	0.273809524	0.410958904	0.378378378	0.410958904	0.803030303	0.416666667	0.803030303	0.136363636	0.051020408	0.405405405	0.047169811	0.378378378	0.047169811	0.273809524	0.410958904	0.047169811	0.273809524	0.3	0.422535211	0.410958904	0.273809524	0.273809524	0.273809524	0.282051282	0.405405405	0.410958904	0.273809524	0.410958904	0.055555556	1	0.055555556	0.273809524	0.071428571	0.273809524	0.2875	0.273809524	0.378378378	0.410958904	0.410958904	0.04040404	0.273809524	0.410958904	0.04587156	0.047169811	0.273809524	0.273809524	0.410958904	0.378378378	0.273809524	0.378378378	0.540816327	0.273809524	0.2875	0.273809524	0.040816327	0.2875	0.273809524	0.273809524	0.410958904	0.422535211	0.273809524	0.803030303	0.278481013	0.273809524	0.280487805	0.273809524	0.273809524	0.378378378	0.405405405	0.273809524	0.410958904	0.422535211	0.273809524	0.04040404	0.273809524	0.803030303	0.3	0.410958904	0.11	0.273809524	0.410958904	0.063157895	0.410958904	0.280487805	0.2875	0.273809524	0.3	0.273809524	0.047169811	0.410958904	0.04587156	0.273809524	0.410958904	0.273809524	0.273809524	0.3	0.410958904	0.273809524	0.055555556	0.410958904	0.273809524	0.405405405	0.378378378	0.280487805	0.273809524	0.040816327	0.410958904	0.273809524	0.273809524	0.3	0.273809524	0.055555556	0.273809524	0.410958904	0.047169811	0.282051282	0.111111111	0.273809524	0.273809524	0.378378378	0.378378378	1	0.378378378	0.273809524	0.410958904	0.273809524	0.094594595	0.2875	0.047169811	0.273809524	0.422535211	0.280487805	0.273809524	0.405405405	0.273809524	0.273809524	0.410958904	0.057692308	0.2875	0.2875	0.278481013	0.273809524	0.410958904	0.273809524	0.378378378	0.05	0.273809524	0.378378378	0.410958904	0.422535211	0.273809524	0.273809524	0.410958904	0.086021505	0.055555556	0.378378378	0.2875	0.273809524	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.394366197	0.280487805	0.273809524	0.410958904	0.273809524	0.405405405	0.410958904
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.050632911	0.648148148	0.06097561	0.05	0.0625	0.06097561	0.050632911	0.042105263	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.064935065	0.064935065	0.042105263	0.06097561	0.06097561	0.064102564	0.042857143	0.06097561	0.051948052	0.064935065	0.06097561	0.05	0.064935065	0.06097561	0.06097561	0.729166667	0.065789474	0.054054054	0.050632911	0.205128205	0.06097561	0.029411765	0.06097561	0.08974359	0.063291139	0.066666667	0.051948052	0.06097561	0.063291139	0.06097561	0.0625	0.06097561	1	0.06097561	0.064935065	0.06097561	0.064935065	0.06097561	0.06097561	0.0625	0.050632911	0.566666667	0.06097561	0.066666667	0.064102564	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.064102564	0.06097561	0.06097561	0.06097561	0.050632911	0.042105263	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.05	0.648148148	0.06097561	0.566666667	0.06097561	0.051948052	0.06097561	0.050632911	0.06097561	0.066666667	0.051948052	0.064935065	0.064102564	0.050632911	0.051948052	0.064935065	0.06097561	0.213333333	0.06097561	0.064935065	0.064935065	0.063291139	0.051948052	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.051948052	0.050632911	0.06097561	0.06097561	0.050632911	0.063291139	0.205128205	0.06097561	0.06097561	0.729166667	0.050632911	0.075949367	1	0.0625	0.213333333	0.06097561	0.105263158	0.566666667	0.050632911	0.054054054	0.566666667	0.06097561	0.064935065	0.050632911	0.05	0.050632911	0.213333333	0.06097561	0.06097561	0.06097561	0.064935065	0.205128205	0.06097561	0.064935065	0.06097561	0.042105263	0.066666667	0.618181818	0.213333333	0.050632911	0.050632911	0.566666667	0.051948052	0.051948052	0.050632911	0.084033613	0.216216216	0.089285714	0.205128205	0.063291139	0.040816327	0.063291139	0.064102564	0.050632911	0.063291139	0.064102564	0.050632911	0.064935065	0.05	0.051948052	0.050632911	0.06097561	0.06097561	1	0.06097561	0.064935065	0.063291139	0.06097561	0.063291139	0.06097561	0.051948052	0.042105263	0.093220339	0.566666667	0.06097561	0.064935065	0.06097561	0.213333333	0.050632911	0.051948052	0.050632911	0.064935065	0.06097561	0.566666667	0.063291139	0.064935065	0.566666667	0.084033613	0.06097561	0.065789474	1	0.042105263	0.06097561	0.066666667	0.051282051	0.064935065	0.063291139	0.06097561	0.566666667	0.050632911	0.050632911	0.063291139	0.566666667	0.063291139	0.566666667	0.06097561	0.06097561	0.075949367	0.050632911	0.050632911	0.042105263	0.063291139	0.06097561	0.05	0.050632911	0.050632911	0.06097561	0.050632911	0.084033613	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.064102564	0.693877551	0.06097561	0.064935065	0.06097561	0.06097561	0.084033613	0.06097561	0.213333333	0.050632911	0.064102564	0.566666667	0.06097561	0.050632911	0.051948052	0.050632911	0.050632911	0.205128205	0.06097561	0.064935065	0.051948052	0.05	0.06097561	0.064935065	0.06097561	0.064102564	0.213333333	0.050632911	0.050632911	0.064102564	0.05	0.082191781	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.06097561	0.092592593	0.205128205	0.06097561	1	0.050632911	0.03030303	0.06097561	0.066666667	0.097222222	0.050632911	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.05	0.566666667	0.064935065	0.06097561	0.084033613	0.060240964	0.06097561	0.05	0.0625	0.06097561	0.066666667	0.06097561	0.040816327	0.213333333	0.064102564	0.06097561	0.06097561	0.050632911	0.566666667	0.09375	0.093333333	0.063291139	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.051948052	0.06097561	0.040816327	0.0625	0.084033613	0.213333333	0.05	0.05	0.0625	0.213333333	0.063291139	0.06097561	0.050632911	0.064935065	0.050632911	0.042105263	0.051282051	0.042105263	0.095890411	0.729166667	0.05	0.213333333	0.064935065	0.213333333	0.06097561	0.050632911	0.213333333	0.06097561	0.063291139	0.051948052	0.050632911	0.06097561	0.06097561	0.06097561	0.066666667	0.05	0.050632911	0.06097561	0.050632911	0.566666667	0.040816327	0.566666667	0.06097561	0.09375	0.06097561	0.064102564	0.06097561	0.064935065	0.050632911	0.050632911	0.693877551	0.06097561	0.050632911	0.205128205	0.213333333	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.064935065	0.073770492	0.06097561	0.064102564	0.06097561	1	0.064102564	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.042105263	0.065789474	0.06097561	0.0625	0.06097561	0.06097561	0.064935065	0.05	0.06097561	0.050632911	0.051948052	0.06097561	0.693877551	0.06097561	0.042105263	0.063291139	0.050632911	0.096385542	0.06097561	0.050632911	0.760869565	0.050632911	0.0625	0.064102564	0.06097561	0.063291139	0.06097561	0.213333333	0.050632911	0.205128205	0.06097561	0.050632911	0.06097561	0.06097561	0.063291139	0.050632911	0.06097561	0.566666667	0.050632911	0.06097561	0.05	0.064935065	0.0625	0.06097561	1	0.050632911	0.06097561	0.06097561	0.063291139	0.06097561	0.566666667	0.06097561	0.050632911	0.213333333	0.066666667	0.071428571	0.06097561	0.06097561	0.064935065	0.064935065	0.040816327	0.064935065	0.06097561	0.050632911	0.06097561	0.089285714	0.064102564	0.213333333	0.06097561	0.051948052	0.0625	0.06097561	0.05	0.06097561	0.06097561	0.050632911	0.475409836	0.064102564	0.064102564	0.065789474	0.06097561	0.050632911	0.06097561	0.064935065	0.075949367	0.06097561	0.064935065	0.050632911	0.051948052	0.06097561	0.06097561	0.050632911	0.094594595	0.566666667	0.064935065	0.064102564	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.053333333	0.0625	0.06097561	0.050632911	0.06097561	0.05	0.050632911
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
CC1=C(C)C2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.3	0.096774194	0.252336449	0.297029703	0.211009174	0.252336449	0.3	0.536842105	0.252336449	0.252336449	0.076335878	0.252336449	0.252336449	0.277227723	0.252336449	0.277227723	0.277227723	0.536842105	0.252336449	0.252336449	0.214953271	0.142857143	0.252336449	0.306122449	0.277227723	0.252336449	0.297029703	0.277227723	0.252336449	0.252336449	0.111111111	0.185185185	0.262626263	0.3	0.052238806	0.252336449	0.073394495	0.252336449	0.178571429	0.224299065	0.165137615	0.306122449	0.252336449	0.224299065	0.252336449	0.211009174	0.252336449	0.093220339	0.252336449	0.277227723	0.252336449	0.277227723	0.252336449	0.252336449	0.211009174	0.3	0.076335878	0.252336449	0.165137615	0.214953271	0.252336449	0.252336449	0.3	0.3	0.252336449	0.214953271	0.252336449	0.252336449	0.252336449	0.3	0.536842105	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.214953271	0.252336449	0.297029703	0.096774194	0.252336449	0.076335878	0.252336449	0.376344086	0.252336449	0.3	0.252336449	0.165137615	0.306122449	0.277227723	0.214953271	0.3	0.306122449	0.277227723	0.252336449	0.061538462	0.252336449	0.277227723	0.277227723	0.224299065	0.306122449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.376344086	0.3	0.252336449	0.252336449	0.3	0.224299065	0.052238806	0.252336449	0.252336449	0.083333333	0.3	0.064516129	0.093220339	0.211009174	0.061538462	0.252336449	0.073770492	0.076335878	0.3	0.237623762	0.076335878	0.252336449	0.277227723	0.3	0.297029703	0.3	0.061538462	0.252336449	0.252336449	0.252336449	0.277227723	0.052238806	0.252336449	0.277227723	0.252336449	0.536842105	0.165137615	0.079365079	0.061538462	0.3	0.3	0.076335878	0.306122449	0.376344086	0.3	0.872340426	0.062015504	0.08	0.052238806	0.224299065	0.536082474	0.224299065	0.214953271	0.3	0.224299065	0.214953271	0.3	0.277227723	0.297029703	0.306122449	0.3	0.252336449	0.252336449	0.093220339	0.252336449	0.277227723	0.224299065	0.252336449	0.224299065	0.252336449	0.306122449	0.536842105	1	0.076335878	0.252336449	0.277227723	0.252336449	0.061538462	0.3	0.376344086	0.3	0.277227723	0.252336449	0.076335878	0.224299065	0.277227723	0.076335878	0.872340426	0.252336449	0.185185185	0.093220339	0.536842105	0.252336449	0.165137615	0.303030303	0.277227723	0.224299065	0.252336449	0.076335878	0.3	0.3	0.224299065	0.076335878	0.224299065	0.076335878	0.252336449	0.252336449	0.064516129	0.3	0.3	0.536842105	0.224299065	0.252336449	0.297029703	0.3	0.3	0.252336449	0.3	0.872340426	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.214953271	0.06557377	0.252336449	0.277227723	0.252336449	0.252336449	0.872340426	0.252336449	0.061538462	0.3	0.214953271	0.076335878	0.252336449	0.3	0.376344086	0.3	0.3	0.052238806	0.252336449	0.277227723	0.376344086	0.297029703	0.252336449	0.277227723	0.252336449	0.214953271	0.061538462	0.3	0.3	0.214953271	0.297029703	0.06779661	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.252336449	0.070707071	0.052238806	0.252336449	0.093220339	0.3	0.074766355	0.252336449	0.165137615	0.095652174	0.3	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.297029703	0.076335878	0.277227723	0.252336449	0.872340426	0.205357143	0.252336449	0.297029703	0.211009174	0.252336449	0.165137615	0.252336449	0.536082474	0.061538462	0.214953271	0.252336449	0.252336449	0.3	0.076335878	0.073394495	0.075	0.224299065	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.306122449	0.252336449	0.536082474	0.211009174	0.872340426	0.061538462	0.297029703	0.297029703	0.211009174	0.061538462	0.224299065	0.252336449	0.3	0.277227723	0.3	0.536842105	0.303030303	0.536842105	0.123893805	0.083333333	0.297029703	0.061538462	0.277227723	0.061538462	0.252336449	0.3	0.061538462	0.252336449	0.224299065	0.306122449	0.3	0.252336449	0.252336449	0.252336449	0.186915888	0.297029703	0.3	0.252336449	0.3	0.076335878	0.536082474	0.076335878	0.252336449	0.073394495	0.252336449	0.214953271	0.252336449	0.277227723	0.3	0.3	0.06557377	0.252336449	0.3	0.052238806	0.061538462	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.277227723	0.816326531	0.252336449	0.214953271	0.252336449	0.093220339	0.214953271	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.536842105	0.185185185	0.252336449	0.211009174	0.252336449	0.252336449	0.277227723	0.297029703	0.252336449	0.3	0.306122449	0.252336449	0.06557377	0.252336449	0.536842105	0.224299065	0.3	0.112903226	0.252336449	0.3	0.075630252	0.3	0.211009174	0.214953271	0.252336449	0.224299065	0.252336449	0.061538462	0.3	0.052238806	0.252336449	0.3	0.252336449	0.252336449	0.224299065	0.3	0.252336449	0.076335878	0.3	0.252336449	0.297029703	0.277227723	0.211009174	0.252336449	0.093220339	0.3	0.252336449	0.252336449	0.224299065	0.252336449	0.076335878	0.252336449	0.3	0.061538462	0.186915888	0.096	0.252336449	0.252336449	0.277227723	0.277227723	0.536082474	0.277227723	0.252336449	0.3	0.252336449	0.08	0.214953271	0.061538462	0.252336449	0.306122449	0.211009174	0.252336449	0.297029703	0.252336449	0.252336449	0.3	0.0703125	0.214953271	0.214953271	0.185185185	0.252336449	0.3	0.252336449	0.277227723	0.064516129	0.252336449	0.277227723	0.3	0.306122449	0.252336449	0.252336449	0.3	0.084745763	0.076335878	0.277227723	0.214953271	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.26	0.211009174	0.252336449	0.3	0.252336449	0.297029703	0.3
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.673469388	0.060240964	0.365079365	0.693877551	0.423728814	0.365079365	0.673469388	0.555555556	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.62	0.365079365	0.62	0.62	0.555555556	0.365079365	0.365079365	0.438596491	0.333333333	0.365079365	0.70212766	0.62	0.365079365	0.693877551	0.62	0.365079365	0.365079365	0.064935065	0.333333333	0.54	0.673469388	0.056818182	0.365079365	0.095238095	0.365079365	0.3125	0.431034483	0.274193548	0.70212766	0.365079365	0.431034483	0.365079365	0.423728814	0.365079365	0.051948052	0.365079365	0.62	0.365079365	0.62	0.365079365	0.365079365	0.423728814	0.673469388	0.04494382	0.365079365	0.274193548	0.438596491	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.438596491	0.365079365	0.365079365	0.365079365	0.673469388	0.555555556	0.365079365	0.673469388	0.673469388	0.673469388	0.673469388	0.365079365	0.365079365	0.438596491	0.365079365	0.693877551	0.060240964	0.365079365	0.04494382	0.365079365	1	0.365079365	0.673469388	0.365079365	0.274193548	0.70212766	0.62	0.438596491	0.673469388	0.70212766	0.62	0.365079365	0.058823529	0.365079365	0.62	0.62	0.431034483	0.70212766	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.62	1	0.673469388	0.365079365	0.365079365	0.673469388	0.431034483	0.056818182	0.365079365	0.365079365	0.064935065	0.673469388	0.05	0.051948052	0.423728814	0.058823529	0.365079365	0.064102564	0.04494382	0.673469388	0.452830189	0.04494382	0.365079365	0.62	0.673469388	0.693877551	0.673469388	0.058823529	0.365079365	0.365079365	0.365079365	0.62	0.056818182	0.365079365	0.62	0.365079365	0.555555556	0.274193548	0.047619048	0.058823529	0.673469388	0.673469388	0.04494382	0.70212766	1	0.673469388	0.376344086	0.05952381	0.090909091	0.056818182	0.431034483	0.53030303	0.431034483	0.438596491	0.673469388	0.431034483	0.438596491	0.673469388	0.62	0.693877551	0.70212766	0.673469388	0.365079365	0.365079365	0.051948052	0.365079365	0.62	0.431034483	0.365079365	0.431034483	0.365079365	0.70212766	0.555555556	0.376344086	0.04494382	0.365079365	0.62	0.365079365	0.058823529	0.673469388	1	0.673469388	0.62	0.365079365	0.04494382	0.431034483	0.62	0.04494382	0.376344086	0.365079365	0.333333333	0.051948052	0.555555556	0.365079365	0.274193548	0.723404255	0.62	0.431034483	0.365079365	0.04494382	0.673469388	0.673469388	0.431034483	0.04494382	0.431034483	0.04494382	0.365079365	0.365079365	0.05	0.673469388	0.673469388	0.555555556	0.431034483	0.365079365	0.693877551	0.673469388	0.673469388	0.365079365	0.673469388	0.376344086	0.365079365	0.365079365	0.365079365	0.62	0.365079365	0.438596491	0.051282051	0.365079365	0.62	0.365079365	0.365079365	0.376344086	0.365079365	0.058823529	0.673469388	0.438596491	0.04494382	0.365079365	0.673469388	1	0.673469388	0.673469388	0.056818182	0.365079365	0.62	1	0.693877551	0.365079365	0.62	0.365079365	0.438596491	0.058823529	0.673469388	0.673469388	0.438596491	0.693877551	0.068493151	0.365079365	0.365079365	0.076923077	0.365079365	0.365079365	0.365079365	0.074074074	0.056818182	0.365079365	0.051948052	0.673469388	0.098360656	0.365079365	0.274193548	0.083333333	0.673469388	0.365079365	0.365079365	0.365079365	0.423728814	0.365079365	0.365079365	0.693877551	0.04494382	0.62	0.365079365	0.376344086	0.359375	0.365079365	0.693877551	0.423728814	0.365079365	0.274193548	0.365079365	0.53030303	0.058823529	0.438596491	0.365079365	0.365079365	0.673469388	0.04494382	0.078125	0.065789474	0.431034483	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.70212766	0.365079365	0.53030303	0.423728814	0.376344086	0.058823529	0.693877551	0.693877551	0.423728814	0.058823529	0.431034483	0.365079365	0.673469388	0.62	0.673469388	0.555555556	0.723404255	0.555555556	0.112676056	0.064935065	0.693877551	0.058823529	0.62	0.058823529	0.365079365	0.673469388	0.058823529	0.365079365	0.431034483	0.70212766	0.673469388	0.365079365	0.365079365	0.365079365	0.338983051	0.693877551	0.673469388	0.365079365	0.673469388	0.04494382	0.53030303	0.04494382	0.365079365	0.078125	0.365079365	0.438596491	0.365079365	0.62	0.673469388	0.673469388	0.051282051	0.365079365	0.673469388	0.056818182	0.058823529	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.62	0.368421053	0.365079365	0.438596491	0.365079365	0.051948052	0.438596491	0.365079365	0.365079365	0.673469388	0.70212766	0.365079365	0.555555556	0.333333333	0.365079365	0.423728814	0.365079365	0.365079365	0.62	0.693877551	0.365079365	0.673469388	0.70212766	0.365079365	0.051282051	0.365079365	0.555555556	0.431034483	0.673469388	0.111111111	0.365079365	0.673469388	0.052631579	0.673469388	0.423728814	0.438596491	0.365079365	0.431034483	0.365079365	0.058823529	0.673469388	0.056818182	0.365079365	0.673469388	0.365079365	0.365079365	0.431034483	0.673469388	0.365079365	0.04494382	0.673469388	0.365079365	0.693877551	0.62	0.423728814	0.365079365	0.051948052	0.673469388	0.365079365	0.365079365	0.431034483	0.365079365	0.04494382	0.365079365	0.673469388	0.058823529	0.338983051	0.085365854	0.365079365	0.365079365	0.62	0.62	0.53030303	0.62	0.365079365	0.673469388	0.365079365	0.090909091	0.438596491	0.058823529	0.365079365	0.70212766	0.423728814	0.365079365	0.693877551	0.365079365	0.365079365	0.673469388	0.05952381	0.438596491	0.438596491	0.333333333	0.365079365	0.673469388	0.365079365	0.62	0.05	0.365079365	0.62	0.673469388	0.70212766	0.365079365	0.365079365	0.673469388	0.066666667	0.04494382	0.62	0.438596491	0.365079365	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.56	0.423728814	0.365079365	0.673469388	0.365079365	0.693877551	0.673469388
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.3	0.088	0.252336449	0.297029703	0.211009174	0.252336449	0.3	0.536842105	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.277227723	0.252336449	0.277227723	0.277227723	0.536842105	0.252336449	0.252336449	0.214953271	0.142857143	0.252336449	0.306122449	0.277227723	0.252336449	0.297029703	0.277227723	0.252336449	0.252336449	0.092436975	0.185185185	0.262626263	0.3	0.052238806	0.252336449	0.073394495	0.252336449	0.178571429	0.224299065	0.165137615	0.306122449	0.252336449	0.224299065	0.252336449	0.211009174	0.252336449	0.084033613	0.252336449	0.277227723	0.252336449	0.277227723	0.252336449	0.252336449	0.211009174	0.3	0.068181818	0.252336449	0.165137615	0.214953271	0.252336449	0.252336449	0.3	0.3	0.252336449	0.214953271	0.252336449	0.252336449	0.252336449	0.3	0.536842105	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.214953271	0.252336449	0.297029703	0.088	0.252336449	0.068181818	0.252336449	0.376344086	0.252336449	0.3	0.252336449	0.165137615	0.306122449	0.277227723	0.214953271	0.3	0.306122449	0.277227723	0.252336449	0.061538462	0.252336449	0.277227723	0.277227723	0.224299065	0.306122449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.376344086	0.3	0.252336449	0.252336449	0.3	0.224299065	0.052238806	0.252336449	0.252336449	0.083333333	0.3	0.064516129	0.084033613	0.211009174	0.061538462	0.252336449	0.073770492	0.068181818	0.3	0.237623762	0.068181818	0.252336449	0.277227723	0.3	0.297029703	0.3	0.061538462	0.252336449	0.252336449	0.252336449	0.277227723	0.052238806	0.252336449	0.277227723	0.252336449	0.536842105	0.165137615	0.070866142	0.061538462	0.3	0.3	0.068181818	0.306122449	0.376344086	0.3	1	0.062015504	0.08	0.052238806	0.224299065	0.536082474	0.224299065	0.214953271	0.3	0.224299065	0.214953271	0.3	0.277227723	0.297029703	0.306122449	0.3	0.252336449	0.252336449	0.084033613	0.252336449	0.277227723	0.224299065	0.252336449	0.224299065	0.252336449	0.306122449	0.536842105	0.872340426	0.068181818	0.252336449	0.277227723	0.252336449	0.061538462	0.3	0.376344086	0.3	0.277227723	0.252336449	0.068181818	0.224299065	0.277227723	0.068181818	1	0.252336449	0.185185185	0.084033613	0.536842105	0.252336449	0.165137615	0.303030303	0.277227723	0.224299065	0.252336449	0.068181818	0.3	0.3	0.224299065	0.068181818	0.224299065	0.068181818	0.252336449	0.252336449	0.064516129	0.3	0.3	0.536842105	0.224299065	0.252336449	0.297029703	0.3	0.3	0.252336449	0.3	1	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.214953271	0.056910569	0.252336449	0.277227723	0.252336449	0.252336449	1	0.252336449	0.061538462	0.3	0.214953271	0.068181818	0.252336449	0.3	0.376344086	0.3	0.3	0.052238806	0.252336449	0.277227723	0.376344086	0.297029703	0.252336449	0.277227723	0.252336449	0.214953271	0.061538462	0.3	0.3	0.214953271	0.297029703	0.06779661	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.252336449	0.070707071	0.052238806	0.252336449	0.084033613	0.3	0.074766355	0.252336449	0.165137615	0.095652174	0.3	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.297029703	0.068181818	0.277227723	0.252336449	1	0.194690265	0.252336449	0.297029703	0.211009174	0.252336449	0.165137615	0.252336449	0.536082474	0.061538462	0.214953271	0.252336449	0.252336449	0.3	0.068181818	0.083333333	0.075	0.224299065	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.306122449	0.252336449	0.536082474	0.211009174	1	0.061538462	0.297029703	0.297029703	0.211009174	0.061538462	0.224299065	0.252336449	0.3	0.277227723	0.3	0.536842105	0.303030303	0.536842105	0.123893805	0.083333333	0.297029703	0.061538462	0.277227723	0.061538462	0.252336449	0.3	0.061538462	0.252336449	0.224299065	0.306122449	0.3	0.252336449	0.252336449	0.252336449	0.186915888	0.297029703	0.3	0.252336449	0.3	0.068181818	0.536082474	0.068181818	0.252336449	0.083333333	0.252336449	0.214953271	0.252336449	0.277227723	0.3	0.3	0.056910569	0.252336449	0.3	0.052238806	0.061538462	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.277227723	0.873684211	0.252336449	0.214953271	0.252336449	0.084033613	0.214953271	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.536842105	0.185185185	0.252336449	0.211009174	0.252336449	0.252336449	0.277227723	0.297029703	0.252336449	0.3	0.306122449	0.252336449	0.056910569	0.252336449	0.536842105	0.224299065	0.3	0.112903226	0.252336449	0.3	0.075630252	0.3	0.211009174	0.214953271	0.252336449	0.224299065	0.252336449	0.061538462	0.3	0.052238806	0.252336449	0.3	0.252336449	0.252336449	0.224299065	0.3	0.252336449	0.068181818	0.3	0.252336449	0.297029703	0.277227723	0.211009174	0.252336449	0.084033613	0.3	0.252336449	0.252336449	0.224299065	0.252336449	0.068181818	0.252336449	0.3	0.061538462	0.186915888	0.096	0.252336449	0.252336449	0.277227723	0.277227723	0.536082474	0.277227723	0.252336449	0.3	0.252336449	0.08	0.214953271	0.061538462	0.252336449	0.306122449	0.211009174	0.252336449	0.297029703	0.252336449	0.252336449	0.3	0.062015504	0.214953271	0.214953271	0.185185185	0.252336449	0.3	0.252336449	0.277227723	0.064516129	0.252336449	0.277227723	0.3	0.306122449	0.252336449	0.252336449	0.3	0.084745763	0.068181818	0.277227723	0.214953271	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.26	0.211009174	0.252336449	0.3	0.252336449	0.297029703	0.3
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.344262295	0.1	0.365079365	0.338709677	0.333333333	0.365079365	0.344262295	0.361111111	0.365079365	0.365079365	0.068965517	0.365079365	0.365079365	0.327868852	0.365079365	0.327868852	0.327868852	0.361111111	0.365079365	0.365079365	0.366666667	0.285714286	0.365079365	0.379310345	0.327868852	0.365079365	0.338709677	0.327868852	0.365079365	0.365079365	0.064935065	1	0.604166667	0.344262295	0.081395349	0.365079365	0.112903226	0.365079365	0.3125	0.338709677	0.385964912	0.379310345	0.365079365	0.338709677	0.365079365	0.333333333	0.365079365	0.065789474	0.365079365	0.327868852	0.365079365	0.327868852	0.365079365	0.365079365	0.333333333	0.344262295	0.068965517	0.365079365	0.385964912	0.366666667	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.366666667	0.365079365	0.365079365	0.365079365	0.344262295	0.361111111	0.365079365	0.344262295	0.344262295	0.344262295	0.344262295	0.365079365	0.365079365	0.366666667	0.365079365	0.338709677	0.1	0.365079365	0.068965517	0.365079365	0.333333333	0.365079365	0.344262295	0.365079365	0.385964912	0.379310345	0.327868852	0.366666667	0.344262295	0.379310345	0.327868852	0.365079365	0.084337349	0.365079365	0.327868852	0.327868852	0.338709677	0.379310345	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.344262295	0.365079365	0.365079365	0.327868852	0.333333333	0.344262295	0.365079365	0.365079365	0.344262295	0.338709677	0.081395349	0.365079365	0.365079365	0.064935065	0.344262295	0.063291139	0.065789474	0.333333333	0.084337349	0.365079365	0.064102564	0.068965517	0.344262295	0.4	0.068965517	0.365079365	0.327868852	0.344262295	0.338709677	0.344262295	0.084337349	0.365079365	0.365079365	0.365079365	0.327868852	0.081395349	0.365079365	0.327868852	0.365079365	0.361111111	0.385964912	0.073170732	0.084337349	0.344262295	0.344262295	0.068965517	0.379310345	0.333333333	0.344262295	0.185185185	0.085365854	0.090909091	0.081395349	0.338709677	0.278481013	0.338709677	0.366666667	0.344262295	0.338709677	0.366666667	0.344262295	0.327868852	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.065789474	0.365079365	0.327868852	0.338709677	0.365079365	0.338709677	0.365079365	0.379310345	0.361111111	0.185185185	0.068965517	0.365079365	0.327868852	0.365079365	0.084337349	0.344262295	0.333333333	0.344262295	0.327868852	0.365079365	0.068965517	0.338709677	0.327868852	0.068965517	0.185185185	0.365079365	1	0.065789474	0.361111111	0.365079365	0.385964912	0.372881356	0.327868852	0.338709677	0.365079365	0.068965517	0.344262295	0.344262295	0.338709677	0.068965517	0.338709677	0.068965517	0.365079365	0.365079365	0.063291139	0.344262295	0.344262295	0.361111111	0.338709677	0.365079365	0.338709677	0.344262295	0.344262295	0.365079365	0.344262295	0.185185185	0.365079365	0.365079365	0.365079365	0.327868852	0.365079365	0.366666667	0.064935065	0.365079365	0.327868852	0.365079365	0.365079365	0.185185185	0.365079365	0.084337349	0.344262295	0.366666667	0.068965517	0.365079365	0.344262295	0.333333333	0.344262295	0.344262295	0.081395349	0.365079365	0.327868852	0.333333333	0.338709677	0.365079365	0.327868852	0.365079365	0.366666667	0.084337349	0.344262295	0.344262295	0.366666667	0.338709677	0.083333333	0.365079365	0.365079365	0.105263158	0.365079365	0.365079365	0.365079365	0.074074074	0.081395349	0.365079365	0.065789474	0.344262295	0.116666667	0.365079365	0.385964912	0.083333333	0.344262295	0.365079365	0.365079365	0.365079365	0.35483871	0.365079365	0.365079365	0.338709677	0.068965517	0.327868852	0.365079365	0.185185185	0.338461538	0.365079365	0.338709677	0.35483871	0.365079365	0.385964912	0.365079365	0.278481013	0.084337349	0.366666667	0.365079365	0.365079365	0.344262295	0.068965517	0.078125	0.094594595	0.338709677	0.365079365	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.379310345	0.365079365	0.278481013	0.333333333	0.185185185	0.084337349	0.338709677	0.338709677	0.333333333	0.084337349	0.338709677	0.365079365	0.344262295	0.327868852	0.344262295	0.361111111	0.372881356	0.361111111	0.144927536	0.064935065	0.338709677	0.084337349	0.327868852	0.084337349	0.365079365	0.344262295	0.084337349	0.365079365	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.365079365	0.58	0.338709677	0.344262295	0.365079365	0.344262295	0.068965517	0.278481013	0.068965517	0.365079365	0.078125	0.365079365	0.366666667	0.365079365	0.327868852	0.344262295	0.344262295	0.064935065	0.365079365	0.344262295	0.081395349	0.084337349	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.327868852	0.181818182	0.365079365	0.366666667	0.365079365	0.065789474	0.366666667	0.365079365	0.365079365	0.344262295	0.379310345	0.365079365	0.361111111	1	0.365079365	0.333333333	0.365079365	0.365079365	0.327868852	0.338709677	0.365079365	0.344262295	0.379310345	0.365079365	0.064935065	0.365079365	0.361111111	0.338709677	0.344262295	0.097560976	0.365079365	0.344262295	0.066666667	0.344262295	0.333333333	0.366666667	0.365079365	0.338709677	0.365079365	0.084337349	0.344262295	0.081395349	0.365079365	0.344262295	0.365079365	0.365079365	0.338709677	0.344262295	0.365079365	0.068965517	0.344262295	0.365079365	0.338709677	0.327868852	0.333333333	0.365079365	0.065789474	0.344262295	0.365079365	0.365079365	0.338709677	0.365079365	0.068965517	0.365079365	0.344262295	0.084337349	0.58	0.126582278	0.365079365	0.365079365	0.327868852	0.327868852	0.278481013	0.327868852	0.365079365	0.344262295	0.365079365	0.090909091	0.366666667	0.084337349	0.365079365	0.379310345	0.333333333	0.365079365	0.338709677	0.365079365	0.365079365	0.344262295	0.072289157	0.366666667	0.366666667	1	0.365079365	0.344262295	0.365079365	0.327868852	0.063291139	0.365079365	0.327868852	0.344262295	0.379310345	0.365079365	0.365079365	0.344262295	0.066666667	0.068965517	0.327868852	0.366666667	0.365079365	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.591836735	0.333333333	0.365079365	0.344262295	0.365079365	0.338709677	0.344262295
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.050632911	0.648148148	0.06097561	0.05	0.0625	0.06097561	0.050632911	0.042105263	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.064935065	0.064935065	0.042105263	0.06097561	0.06097561	0.064102564	0.042857143	0.06097561	0.051948052	0.064935065	0.06097561	0.05	0.064935065	0.06097561	0.06097561	0.729166667	0.065789474	0.054054054	0.050632911	0.205128205	0.06097561	0.029411765	0.06097561	0.08974359	0.063291139	0.066666667	0.051948052	0.06097561	0.063291139	0.06097561	0.0625	0.06097561	1	0.06097561	0.064935065	0.06097561	0.064935065	0.06097561	0.06097561	0.0625	0.050632911	0.566666667	0.06097561	0.066666667	0.064102564	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.064102564	0.06097561	0.06097561	0.06097561	0.050632911	0.042105263	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.05	0.648148148	0.06097561	0.566666667	0.06097561	0.051948052	0.06097561	0.050632911	0.06097561	0.066666667	0.051948052	0.064935065	0.064102564	0.050632911	0.051948052	0.064935065	0.06097561	0.213333333	0.06097561	0.064935065	0.064935065	0.063291139	0.051948052	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.051948052	0.050632911	0.06097561	0.06097561	0.050632911	0.063291139	0.205128205	0.06097561	0.06097561	0.729166667	0.050632911	0.075949367	1	0.0625	0.213333333	0.06097561	0.105263158	0.566666667	0.050632911	0.054054054	0.566666667	0.06097561	0.064935065	0.050632911	0.05	0.050632911	0.213333333	0.06097561	0.06097561	0.06097561	0.064935065	0.205128205	0.06097561	0.064935065	0.06097561	0.042105263	0.066666667	0.618181818	0.213333333	0.050632911	0.050632911	0.566666667	0.051948052	0.051948052	0.050632911	0.084033613	0.216216216	0.089285714	0.205128205	0.063291139	0.040816327	0.063291139	0.064102564	0.050632911	0.063291139	0.064102564	0.050632911	0.064935065	0.05	0.051948052	0.050632911	0.06097561	0.06097561	1	0.06097561	0.064935065	0.063291139	0.06097561	0.063291139	0.06097561	0.051948052	0.042105263	0.093220339	0.566666667	0.06097561	0.064935065	0.06097561	0.213333333	0.050632911	0.051948052	0.050632911	0.064935065	0.06097561	0.566666667	0.063291139	0.064935065	0.566666667	0.084033613	0.06097561	0.065789474	1	0.042105263	0.06097561	0.066666667	0.051282051	0.064935065	0.063291139	0.06097561	0.566666667	0.050632911	0.050632911	0.063291139	0.566666667	0.063291139	0.566666667	0.06097561	0.06097561	0.075949367	0.050632911	0.050632911	0.042105263	0.063291139	0.06097561	0.05	0.050632911	0.050632911	0.06097561	0.050632911	0.084033613	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.064102564	0.693877551	0.06097561	0.064935065	0.06097561	0.06097561	0.084033613	0.06097561	0.213333333	0.050632911	0.064102564	0.566666667	0.06097561	0.050632911	0.051948052	0.050632911	0.050632911	0.205128205	0.06097561	0.064935065	0.051948052	0.05	0.06097561	0.064935065	0.06097561	0.064102564	0.213333333	0.050632911	0.050632911	0.064102564	0.05	0.082191781	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.06097561	0.092592593	0.205128205	0.06097561	1	0.050632911	0.03030303	0.06097561	0.066666667	0.097222222	0.050632911	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.05	0.566666667	0.064935065	0.06097561	0.084033613	0.060240964	0.06097561	0.05	0.0625	0.06097561	0.066666667	0.06097561	0.040816327	0.213333333	0.064102564	0.06097561	0.06097561	0.050632911	0.566666667	0.09375	0.093333333	0.063291139	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.051948052	0.06097561	0.040816327	0.0625	0.084033613	0.213333333	0.05	0.05	0.0625	0.213333333	0.063291139	0.06097561	0.050632911	0.064935065	0.050632911	0.042105263	0.051282051	0.042105263	0.095890411	0.729166667	0.05	0.213333333	0.064935065	0.213333333	0.06097561	0.050632911	0.213333333	0.06097561	0.063291139	0.051948052	0.050632911	0.06097561	0.06097561	0.06097561	0.066666667	0.05	0.050632911	0.06097561	0.050632911	0.566666667	0.040816327	0.566666667	0.06097561	0.09375	0.06097561	0.064102564	0.06097561	0.064935065	0.050632911	0.050632911	0.693877551	0.06097561	0.050632911	0.205128205	0.213333333	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.064935065	0.073770492	0.06097561	0.064102564	0.06097561	1	0.064102564	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.042105263	0.065789474	0.06097561	0.0625	0.06097561	0.06097561	0.064935065	0.05	0.06097561	0.050632911	0.051948052	0.06097561	0.693877551	0.06097561	0.042105263	0.063291139	0.050632911	0.096385542	0.06097561	0.050632911	0.760869565	0.050632911	0.0625	0.064102564	0.06097561	0.063291139	0.06097561	0.213333333	0.050632911	0.205128205	0.06097561	0.050632911	0.06097561	0.06097561	0.063291139	0.050632911	0.06097561	0.566666667	0.050632911	0.06097561	0.05	0.064935065	0.0625	0.06097561	1	0.050632911	0.06097561	0.06097561	0.063291139	0.06097561	0.566666667	0.06097561	0.050632911	0.213333333	0.066666667	0.071428571	0.06097561	0.06097561	0.064935065	0.064935065	0.040816327	0.064935065	0.06097561	0.050632911	0.06097561	0.089285714	0.064102564	0.213333333	0.06097561	0.051948052	0.0625	0.06097561	0.05	0.06097561	0.06097561	0.050632911	0.475409836	0.064102564	0.064102564	0.065789474	0.06097561	0.050632911	0.06097561	0.064935065	0.075949367	0.06097561	0.064935065	0.050632911	0.051948052	0.06097561	0.06097561	0.050632911	0.094594595	0.566666667	0.064935065	0.064102564	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.053333333	0.0625	0.06097561	0.050632911	0.06097561	0.05	0.050632911
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.285714286	0.101265823	0.517857143	0.28125	0.482142857	0.517857143	0.285714286	0.243589744	0.517857143	0.517857143	0.069767442	0.517857143	0.517857143	0.481481481	0.517857143	0.481481481	0.481481481	0.243589744	0.517857143	0.517857143	0.5	0.267857143	0.517857143	0.295081967	0.481481481	0.517857143	0.28125	0.481481481	0.517857143	0.517857143	0.065789474	0.385964912	0.407407407	0.285714286	0.069767442	0.517857143	0.114754098	0.517857143	0.456140351	0.490909091	1	0.295081967	0.517857143	0.490909091	0.517857143	0.482142857	0.517857143	0.066666667	0.517857143	0.481481481	0.517857143	0.481481481	0.517857143	0.517857143	0.482142857	0.285714286	0.069767442	0.517857143	1	0.5	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.5	0.517857143	0.517857143	0.517857143	0.285714286	0.243589744	0.517857143	0.285714286	0.285714286	0.285714286	0.285714286	0.517857143	0.517857143	0.5	0.517857143	0.28125	0.101265823	0.517857143	0.069767442	0.517857143	0.274193548	0.517857143	0.285714286	0.517857143	1	0.295081967	0.481481481	0.5	0.285714286	0.295081967	0.481481481	0.517857143	0.072289157	0.517857143	0.481481481	0.481481481	0.490909091	0.295081967	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.517857143	0.517857143	0.481481481	0.274193548	0.285714286	0.517857143	0.517857143	0.285714286	0.490909091	0.069767442	0.517857143	0.517857143	0.065789474	0.285714286	0.077922078	0.066666667	0.482142857	0.072289157	0.517857143	0.078947368	0.069767442	0.285714286	0.617021277	0.069767442	0.517857143	0.481481481	0.285714286	0.28125	0.285714286	0.072289157	0.517857143	0.517857143	0.517857143	0.481481481	0.069767442	0.517857143	0.481481481	0.517857143	0.243589744	1	0.074074074	0.072289157	0.285714286	0.285714286	0.069767442	0.295081967	0.274193548	0.285714286	0.165137615	0.073170732	0.113207547	0.069767442	0.490909091	0.351351351	0.490909091	0.5	0.285714286	0.490909091	0.5	0.285714286	0.481481481	0.28125	0.295081967	0.285714286	0.517857143	0.517857143	0.066666667	0.517857143	0.481481481	0.490909091	0.517857143	0.490909091	0.517857143	0.295081967	0.243589744	0.165137615	0.069767442	0.517857143	0.481481481	0.517857143	0.072289157	0.285714286	0.274193548	0.285714286	0.481481481	0.517857143	0.069767442	0.490909091	0.481481481	0.069767442	0.165137615	0.517857143	0.385964912	0.066666667	0.243589744	0.517857143	1	0.290322581	0.481481481	0.490909091	0.517857143	0.069767442	0.285714286	0.285714286	0.490909091	0.069767442	0.490909091	0.069767442	0.517857143	0.517857143	0.077922078	0.285714286	0.285714286	0.243589744	0.490909091	0.517857143	0.28125	0.285714286	0.285714286	0.517857143	0.285714286	0.165137615	0.517857143	0.517857143	0.517857143	0.481481481	0.517857143	0.5	0.065789474	0.517857143	0.481481481	0.517857143	0.517857143	0.165137615	0.517857143	0.072289157	0.285714286	0.5	0.069767442	0.517857143	0.285714286	0.274193548	0.285714286	0.285714286	0.069767442	0.517857143	0.481481481	0.274193548	0.28125	0.517857143	0.481481481	0.517857143	0.5	0.072289157	0.285714286	0.285714286	0.5	0.28125	0.115942029	0.517857143	0.517857143	0.106666667	0.517857143	0.517857143	0.517857143	0.075471698	0.069767442	0.517857143	0.066666667	0.285714286	0.118644068	0.517857143	1	0.1	0.285714286	0.517857143	0.517857143	0.517857143	0.482142857	0.517857143	0.517857143	0.28125	0.069767442	0.481481481	0.517857143	0.165137615	0.482758621	0.517857143	0.28125	0.482142857	0.517857143	1	0.517857143	0.351351351	0.072289157	0.5	0.517857143	0.517857143	0.285714286	0.069767442	0.096774194	0.111111111	0.490909091	0.517857143	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.295081967	0.517857143	0.351351351	0.482142857	0.165137615	0.072289157	0.28125	0.28125	0.482142857	0.072289157	0.490909091	0.517857143	0.285714286	0.481481481	0.285714286	0.243589744	0.290322581	0.243589744	0.147058824	0.065789474	0.28125	0.072289157	0.481481481	0.072289157	0.517857143	0.285714286	0.072289157	0.517857143	0.490909091	0.295081967	0.285714286	0.517857143	0.517857143	0.517857143	0.659574468	0.28125	0.285714286	0.517857143	0.285714286	0.069767442	0.351351351	0.069767442	0.517857143	0.096774194	0.517857143	0.5	0.517857143	0.481481481	0.285714286	0.285714286	0.065789474	0.517857143	0.285714286	0.069767442	0.072289157	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.481481481	0.172727273	0.517857143	0.5	0.517857143	0.066666667	0.5	0.517857143	0.517857143	0.285714286	0.295081967	0.517857143	0.243589744	0.385964912	0.517857143	0.482142857	0.517857143	0.517857143	0.481481481	0.28125	0.517857143	0.285714286	0.295081967	0.517857143	0.065789474	0.517857143	0.243589744	0.490909091	0.285714286	0.1125	0.517857143	0.285714286	0.082191781	0.285714286	0.482142857	0.5	0.517857143	0.490909091	0.517857143	0.072289157	0.285714286	0.069767442	0.517857143	0.285714286	0.517857143	0.517857143	0.490909091	0.285714286	0.517857143	0.069767442	0.285714286	0.517857143	0.28125	0.481481481	0.482142857	0.517857143	0.066666667	0.285714286	0.517857143	0.517857143	0.490909091	0.517857143	0.069767442	0.517857143	0.285714286	0.072289157	0.659574468	0.142857143	0.517857143	0.517857143	0.481481481	0.481481481	0.351351351	0.481481481	0.517857143	0.285714286	0.517857143	0.113207547	0.5	0.072289157	0.517857143	0.295081967	0.482142857	0.517857143	0.28125	0.517857143	0.517857143	0.285714286	0.086419753	0.5	0.5	0.385964912	0.517857143	0.285714286	0.517857143	0.481481481	0.077922078	0.517857143	0.481481481	0.285714286	0.295081967	0.517857143	0.517857143	0.285714286	0.082191781	0.069767442	0.481481481	0.5	0.517857143	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.4	0.482142857	0.517857143	0.285714286	0.517857143	0.28125	0.285714286
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.765957447	0.05952381	0.403225806	0.787234043	0.49122807	0.403225806	0.765957447	0.455882353	0.403225806	0.403225806	0.044444444	0.403225806	0.403225806	0.438596491	0.403225806	0.438596491	0.438596491	0.455882353	0.403225806	0.403225806	0.62745098	0.403846154	0.403225806	0.975609756	0.438596491	0.403225806	0.787234043	0.438596491	0.403225806	0.403225806	0.064102564	0.372881356	0.591836735	0.765957447	0.056179775	0.403225806	0.147540984	0.403225806	0.307692308	0.5	0.290322581	0.975609756	0.403225806	0.5	0.403225806	0.49122807	0.403225806	0.051282051	0.403225806	0.438596491	0.403225806	0.438596491	0.403225806	0.403225806	0.49122807	0.765957447	0.044444444	0.403225806	0.290322581	0.62745098	0.403225806	0.403225806	0.765957447	0.765957447	0.403225806	0.62745098	0.403225806	0.403225806	0.403225806	0.765957447	0.455882353	0.403225806	0.765957447	0.765957447	0.765957447	0.765957447	0.403225806	0.403225806	0.62745098	0.403225806	0.787234043	0.05952381	0.403225806	0.044444444	0.403225806	0.723404255	0.403225806	0.765957447	0.403225806	0.290322581	0.975609756	0.438596491	0.62745098	0.765957447	0.975609756	0.438596491	0.403225806	0.058139535	0.403225806	0.438596491	0.438596491	0.5	0.975609756	0.058139535	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.403225806	0.438596491	0.723404255	0.765957447	0.403225806	0.403225806	0.765957447	0.5	0.056179775	0.403225806	0.403225806	0.064102564	0.765957447	0.049382716	0.051282051	0.49122807	0.058139535	0.403225806	0.063291139	0.044444444	0.765957447	0.471698113	0.044444444	0.403225806	0.438596491	0.765957447	0.787234043	0.765957447	0.058139535	0.403225806	0.403225806	0.403225806	0.438596491	0.056179775	0.403225806	0.438596491	0.403225806	0.455882353	0.290322581	0.047058824	0.058139535	0.765957447	0.765957447	0.044444444	0.975609756	0.723404255	0.765957447	0.303030303	0.058823529	0.089285714	0.056179775	0.5	0.416666667	0.5	0.62745098	0.765957447	0.5	0.62745098	0.765957447	0.438596491	0.787234043	0.975609756	0.765957447	0.403225806	0.403225806	0.051282051	0.403225806	0.438596491	0.5	0.403225806	0.5	0.403225806	0.975609756	0.455882353	0.303030303	0.044444444	0.403225806	0.438596491	0.403225806	0.058139535	0.765957447	0.723404255	0.765957447	0.438596491	0.403225806	0.044444444	0.5	0.438596491	0.044444444	0.303030303	0.403225806	0.372881356	0.051282051	0.455882353	0.403225806	0.290322581	1	0.438596491	0.5	0.403225806	0.044444444	0.765957447	0.765957447	0.5	0.044444444	0.5	0.044444444	0.403225806	0.403225806	0.049382716	0.765957447	0.765957447	0.455882353	0.5	0.403225806	0.787234043	0.765957447	0.765957447	0.403225806	0.765957447	0.303030303	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.62745098	0.050632911	0.403225806	0.438596491	0.403225806	0.403225806	0.303030303	0.403225806	0.058139535	0.765957447	0.62745098	0.044444444	0.403225806	0.765957447	0.723404255	0.765957447	0.765957447	0.056179775	0.403225806	0.438596491	0.723404255	0.787234043	0.403225806	0.438596491	0.403225806	0.62745098	0.058139535	0.765957447	0.765957447	0.62745098	0.787234043	0.067567568	0.403225806	0.403225806	0.08974359	0.403225806	0.403225806	0.403225806	0.072727273	0.056179775	0.403225806	0.051282051	0.765957447	0.152542373	0.403225806	0.290322581	0.082191781	0.765957447	0.403225806	0.403225806	0.403225806	0.49122807	0.403225806	0.403225806	0.787234043	0.044444444	0.438596491	0.403225806	0.303030303	0.396825397	0.403225806	0.787234043	0.49122807	0.403225806	0.290322581	0.403225806	0.416666667	0.058139535	0.62745098	0.403225806	0.403225806	0.765957447	0.044444444	0.076923077	0.064935065	0.5	0.403225806	0.403225806	0.403225806	0.765957447	0.765957447	0.403225806	0.975609756	0.403225806	0.416666667	0.49122807	0.303030303	0.058139535	0.787234043	0.787234043	0.49122807	0.058139535	0.5	0.403225806	0.765957447	0.438596491	0.765957447	0.455882353	1	0.455882353	0.15942029	0.064102564	0.787234043	0.058139535	0.438596491	0.058139535	0.403225806	0.765957447	0.058139535	0.403225806	0.5	0.975609756	0.765957447	0.403225806	0.403225806	0.403225806	0.379310345	0.787234043	0.765957447	0.403225806	0.765957447	0.044444444	0.416666667	0.044444444	0.403225806	0.076923077	0.403225806	0.62745098	0.403225806	0.438596491	0.765957447	0.765957447	0.050632911	0.403225806	0.765957447	0.056179775	0.058139535	0.403225806	0.403225806	0.765957447	0.438596491	0.403225806	0.438596491	0.297029703	0.403225806	0.62745098	0.403225806	0.051282051	0.62745098	0.403225806	0.403225806	0.765957447	0.975609756	0.403225806	0.455882353	0.372881356	0.403225806	0.49122807	0.403225806	0.403225806	0.438596491	0.787234043	0.403225806	0.765957447	0.975609756	0.403225806	0.050632911	0.403225806	0.455882353	0.5	0.765957447	0.096385542	0.403225806	0.765957447	0.051948052	0.765957447	0.49122807	0.62745098	0.403225806	0.5	0.403225806	0.058139535	0.765957447	0.056179775	0.403225806	0.765957447	0.403225806	0.403225806	0.5	0.765957447	0.403225806	0.044444444	0.765957447	0.403225806	0.787234043	0.438596491	0.49122807	0.403225806	0.051282051	0.765957447	0.403225806	0.403225806	0.5	0.403225806	0.044444444	0.403225806	0.765957447	0.058139535	0.379310345	0.097560976	0.403225806	0.403225806	0.438596491	0.438596491	0.416666667	0.438596491	0.403225806	0.765957447	0.403225806	0.089285714	0.62745098	0.058139535	0.403225806	0.975609756	0.49122807	0.403225806	0.787234043	0.403225806	0.403225806	0.765957447	0.058823529	0.62745098	0.62745098	0.372881356	0.403225806	0.765957447	0.403225806	0.438596491	0.049382716	0.403225806	0.438596491	0.765957447	0.975609756	0.403225806	0.403225806	0.765957447	0.065789474	0.044444444	0.438596491	0.62745098	0.403225806	0.058139535	0.403225806	0.403225806	0.403225806	0.403225806	0.612244898	0.49122807	0.403225806	0.765957447	0.403225806	0.787234043	0.765957447
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.075	0.069767442	0.058823529	0.074074074	0.060240964	0.058823529	0.075	0.040816327	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.0625	0.0625	0.040816327	0.058823529	0.058823529	0.061728395	0.055555556	0.058823529	0.05	0.0625	0.058823529	0.074074074	0.0625	0.058823529	0.058823529	0.075	0.063291139	0.051948052	0.075	0.031914894	0.058823529	0.177419355	0.058823529	0.1	0.06097561	0.077922078	0.05	0.058823529	0.06097561	0.058823529	0.086419753	0.058823529	0.075949367	0.058823529	0.0625	0.058823529	0.0625	0.058823529	0.058823529	0.086419753	0.075	0.043010753	0.058823529	0.077922078	0.061728395	0.058823529	0.058823529	0.075	0.075	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.075	0.040816327	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.061728395	0.058823529	0.074074074	0.069767442	0.058823529	0.043010753	0.058823529	0.05	0.058823529	0.075	0.058823529	0.077922078	0.05	0.0625	0.061728395	0.075	0.05	0.0625	0.058823529	0.032967033	0.058823529	0.0625	0.0625	0.06097561	0.05	0.032967033	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.05	0.075	0.058823529	0.058823529	0.075	0.06097561	0.031914894	0.058823529	0.058823529	0.075	0.075	1	0.075949367	0.060240964	0.032967033	0.058823529	0.074074074	0.043010753	0.075	0.065789474	0.043010753	0.058823529	0.0625	0.075	0.074074074	0.075	0.032967033	0.058823529	0.058823529	0.058823529	0.0625	0.031914894	0.058823529	0.0625	0.058823529	0.040816327	0.077922078	0.045454545	0.032967033	0.075	0.075	0.043010753	0.05	0.05	0.075	0.064516129	0.033333333	0.084745763	0.031914894	0.06097561	0.05	0.06097561	0.061728395	0.075	0.06097561	0.061728395	0.075	0.0625	0.074074074	0.05	0.075	0.058823529	0.058823529	0.075949367	0.058823529	0.0625	0.06097561	0.058823529	0.06097561	0.058823529	0.05	0.040816327	0.064516129	0.043010753	0.058823529	0.0625	0.058823529	0.032967033	0.075	0.05	0.075	0.0625	0.058823529	0.043010753	0.06097561	0.0625	0.043010753	0.064516129	0.058823529	0.063291139	0.075949367	0.040816327	0.058823529	0.077922078	0.049382716	0.0625	0.06097561	0.058823529	0.043010753	0.075	0.075	0.06097561	0.043010753	0.06097561	0.043010753	0.058823529	0.058823529	1	0.075	0.075	0.040816327	0.06097561	0.058823529	0.074074074	0.075	0.075	0.058823529	0.075	0.064516129	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.061728395	0.048780488	0.058823529	0.0625	0.058823529	0.058823529	0.064516129	0.058823529	0.032967033	0.075	0.061728395	0.043010753	0.058823529	0.075	0.05	0.075	0.075	0.031914894	0.058823529	0.0625	0.05	0.074074074	0.058823529	0.0625	0.058823529	0.061728395	0.032967033	0.075	0.075	0.061728395	0.074074074	0.108108108	0.058823529	0.058823529	0.205479452	0.058823529	0.058823529	0.058823529	0.016393443	0.031914894	0.058823529	0.075949367	0.075	0.109375	0.058823529	0.077922078	0.078947368	0.075	0.058823529	0.058823529	0.058823529	0.086419753	0.058823529	0.058823529	0.074074074	0.043010753	0.0625	0.058823529	0.064516129	0.058139535	0.058823529	0.074074074	0.086419753	0.058823529	0.077922078	0.058823529	0.05	0.032967033	0.061728395	0.058823529	0.058823529	0.075	0.043010753	0.158730159	0.197183099	0.06097561	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.05	0.058823529	0.05	0.086419753	0.064516129	0.032967033	0.074074074	0.074074074	0.086419753	0.032967033	0.06097561	0.058823529	0.075	0.0625	0.075	0.040816327	0.049382716	0.040816327	0.092105263	0.075	0.074074074	0.032967033	0.0625	0.032967033	0.058823529	0.075	0.032967033	0.058823529	0.06097561	0.05	0.075	0.058823529	0.058823529	0.058823529	0.064102564	0.074074074	0.075	0.058823529	0.075	0.043010753	0.05	0.043010753	0.058823529	0.158730159	0.058823529	0.061728395	0.058823529	0.0625	0.075	0.075	0.048780488	0.058823529	0.075	0.031914894	0.032967033	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.0625	0.072	0.058823529	0.061728395	0.058823529	0.075949367	0.061728395	0.058823529	0.058823529	0.075	0.05	0.058823529	0.040816327	0.063291139	0.058823529	0.086419753	0.058823529	0.058823529	0.0625	0.074074074	0.058823529	0.075	0.05	0.058823529	0.048780488	0.058823529	0.040816327	0.06097561	0.075	0.08045977	0.058823529	0.075	0.076923077	0.075	0.086419753	0.061728395	0.058823529	0.06097561	0.058823529	0.032967033	0.075	0.031914894	0.058823529	0.075	0.058823529	0.058823529	0.06097561	0.075	0.058823529	0.043010753	0.075	0.058823529	0.074074074	0.0625	0.086419753	0.058823529	0.075949367	0.075	0.058823529	0.058823529	0.06097561	0.058823529	0.043010753	0.058823529	0.075	0.032967033	0.064102564	0.107142857	0.058823529	0.058823529	0.0625	0.0625	0.05	0.0625	0.058823529	0.075	0.058823529	0.084745763	0.061728395	0.032967033	0.058823529	0.05	0.086419753	0.058823529	0.074074074	0.058823529	0.058823529	0.075	0.081395349	0.061728395	0.061728395	0.063291139	0.058823529	0.075	0.058823529	0.0625	1	0.058823529	0.0625	0.075	0.05	0.058823529	0.058823529	0.075	0.076923077	0.043010753	0.0625	0.061728395	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.058823529	0.051282051	0.060240964	0.058823529	0.075	0.058823529	0.074074074	0.075
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.3	0.088	0.252336449	0.297029703	0.211009174	0.252336449	0.3	0.536842105	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.277227723	0.252336449	0.277227723	0.277227723	0.536842105	0.252336449	0.252336449	0.214953271	0.142857143	0.252336449	0.306122449	0.277227723	0.252336449	0.297029703	0.277227723	0.252336449	0.252336449	0.092436975	0.185185185	0.262626263	0.3	0.052238806	0.252336449	0.073394495	0.252336449	0.178571429	0.224299065	0.165137615	0.306122449	0.252336449	0.224299065	0.252336449	0.211009174	0.252336449	0.084033613	0.252336449	0.277227723	0.252336449	0.277227723	0.252336449	0.252336449	0.211009174	0.3	0.068181818	0.252336449	0.165137615	0.214953271	0.252336449	0.252336449	0.3	0.3	0.252336449	0.214953271	0.252336449	0.252336449	0.252336449	0.3	0.536842105	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.214953271	0.252336449	0.297029703	0.088	0.252336449	0.068181818	0.252336449	0.376344086	0.252336449	0.3	0.252336449	0.165137615	0.306122449	0.277227723	0.214953271	0.3	0.306122449	0.277227723	0.252336449	0.061538462	0.252336449	0.277227723	0.277227723	0.224299065	0.306122449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.376344086	0.3	0.252336449	0.252336449	0.3	0.224299065	0.052238806	0.252336449	0.252336449	0.083333333	0.3	0.064516129	0.084033613	0.211009174	0.061538462	0.252336449	0.073770492	0.068181818	0.3	0.237623762	0.068181818	0.252336449	0.277227723	0.3	0.297029703	0.3	0.061538462	0.252336449	0.252336449	0.252336449	0.277227723	0.052238806	0.252336449	0.277227723	0.252336449	0.536842105	0.165137615	0.070866142	0.061538462	0.3	0.3	0.068181818	0.306122449	0.376344086	0.3	1	0.062015504	0.08	0.052238806	0.224299065	0.536082474	0.224299065	0.214953271	0.3	0.224299065	0.214953271	0.3	0.277227723	0.297029703	0.306122449	0.3	0.252336449	0.252336449	0.084033613	0.252336449	0.277227723	0.224299065	0.252336449	0.224299065	0.252336449	0.306122449	0.536842105	0.872340426	0.068181818	0.252336449	0.277227723	0.252336449	0.061538462	0.3	0.376344086	0.3	0.277227723	0.252336449	0.068181818	0.224299065	0.277227723	0.068181818	1	0.252336449	0.185185185	0.084033613	0.536842105	0.252336449	0.165137615	0.303030303	0.277227723	0.224299065	0.252336449	0.068181818	0.3	0.3	0.224299065	0.068181818	0.224299065	0.068181818	0.252336449	0.252336449	0.064516129	0.3	0.3	0.536842105	0.224299065	0.252336449	0.297029703	0.3	0.3	0.252336449	0.3	1	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.214953271	0.056910569	0.252336449	0.277227723	0.252336449	0.252336449	1	0.252336449	0.061538462	0.3	0.214953271	0.068181818	0.252336449	0.3	0.376344086	0.3	0.3	0.052238806	0.252336449	0.277227723	0.376344086	0.297029703	0.252336449	0.277227723	0.252336449	0.214953271	0.061538462	0.3	0.3	0.214953271	0.297029703	0.06779661	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.252336449	0.070707071	0.052238806	0.252336449	0.084033613	0.3	0.074766355	0.252336449	0.165137615	0.095652174	0.3	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.297029703	0.068181818	0.277227723	0.252336449	1	0.194690265	0.252336449	0.297029703	0.211009174	0.252336449	0.165137615	0.252336449	0.536082474	0.061538462	0.214953271	0.252336449	0.252336449	0.3	0.068181818	0.083333333	0.075	0.224299065	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.306122449	0.252336449	0.536082474	0.211009174	1	0.061538462	0.297029703	0.297029703	0.211009174	0.061538462	0.224299065	0.252336449	0.3	0.277227723	0.3	0.536842105	0.303030303	0.536842105	0.123893805	0.083333333	0.297029703	0.061538462	0.277227723	0.061538462	0.252336449	0.3	0.061538462	0.252336449	0.224299065	0.306122449	0.3	0.252336449	0.252336449	0.252336449	0.186915888	0.297029703	0.3	0.252336449	0.3	0.068181818	0.536082474	0.068181818	0.252336449	0.083333333	0.252336449	0.214953271	0.252336449	0.277227723	0.3	0.3	0.056910569	0.252336449	0.3	0.052238806	0.061538462	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.277227723	0.873684211	0.252336449	0.214953271	0.252336449	0.084033613	0.214953271	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.536842105	0.185185185	0.252336449	0.211009174	0.252336449	0.252336449	0.277227723	0.297029703	0.252336449	0.3	0.306122449	0.252336449	0.056910569	0.252336449	0.536842105	0.224299065	0.3	0.112903226	0.252336449	0.3	0.075630252	0.3	0.211009174	0.214953271	0.252336449	0.224299065	0.252336449	0.061538462	0.3	0.052238806	0.252336449	0.3	0.252336449	0.252336449	0.224299065	0.3	0.252336449	0.068181818	0.3	0.252336449	0.297029703	0.277227723	0.211009174	0.252336449	0.084033613	0.3	0.252336449	0.252336449	0.224299065	0.252336449	0.068181818	0.252336449	0.3	0.061538462	0.186915888	0.096	0.252336449	0.252336449	0.277227723	0.277227723	0.536082474	0.277227723	0.252336449	0.3	0.252336449	0.08	0.214953271	0.061538462	0.252336449	0.306122449	0.211009174	0.252336449	0.297029703	0.252336449	0.252336449	0.3	0.062015504	0.214953271	0.214953271	0.185185185	0.252336449	0.3	0.252336449	0.277227723	0.064516129	0.252336449	0.277227723	0.3	0.306122449	0.252336449	0.252336449	0.3	0.084745763	0.068181818	0.277227723	0.214953271	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.26	0.211009174	0.252336449	0.3	0.252336449	0.297029703	0.3
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.05	0.698113208	0.060240964	0.049382716	0.061728395	0.060240964	0.05	0.041666667	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.064102564	0.060240964	0.064102564	0.064102564	0.041666667	0.060240964	0.060240964	0.063291139	0.057142857	0.060240964	0.051282051	0.064102564	0.060240964	0.049382716	0.064102564	0.060240964	0.060240964	0.615384615	0.064935065	0.053333333	0.05	0.217948718	0.060240964	0.014285714	0.060240964	0.088607595	0.075949367	0.065789474	0.051282051	0.060240964	0.075949367	0.060240964	0.061728395	0.060240964	0.693877551	0.060240964	0.064102564	0.060240964	0.064102564	0.060240964	0.060240964	0.061728395	0.05	0.637931034	0.060240964	0.065789474	0.063291139	0.060240964	0.060240964	0.05	0.05	0.060240964	0.063291139	0.060240964	0.060240964	0.060240964	0.05	0.041666667	0.060240964	0.05	0.05	0.05	0.05	0.060240964	0.060240964	0.063291139	0.060240964	0.049382716	0.698113208	0.060240964	0.637931034	0.060240964	0.051282051	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.064102564	0.063291139	0.05	0.051282051	0.064102564	0.060240964	0.226666667	0.060240964	0.064102564	0.064102564	0.075949367	0.051282051	0.226666667	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.051282051	0.05	0.060240964	0.060240964	0.05	0.075949367	0.217948718	0.060240964	0.060240964	0.555555556	0.05	0.048780488	0.693877551	0.061728395	0.226666667	0.060240964	0.103896104	0.637931034	0.05	0.053333333	0.637931034	0.060240964	0.064102564	0.05	0.049382716	0.05	0.226666667	0.060240964	0.060240964	0.060240964	0.064102564	0.217948718	0.060240964	0.064102564	0.060240964	0.041666667	0.065789474	0.764705882	0.226666667	0.05	0.05	0.637931034	0.051282051	0.051282051	0.05	0.056910569	0.22972973	0.087719298	0.217948718	0.075949367	0.04040404	0.075949367	0.063291139	0.05	0.075949367	0.063291139	0.05	0.064102564	0.049382716	0.051282051	0.05	0.060240964	0.060240964	0.693877551	0.060240964	0.064102564	0.075949367	0.060240964	0.075949367	0.060240964	0.051282051	0.041666667	0.06557377	0.637931034	0.060240964	0.064102564	0.060240964	0.226666667	0.05	0.051282051	0.05	0.064102564	0.060240964	0.637931034	0.075949367	0.064102564	0.637931034	0.056910569	0.060240964	0.064935065	0.693877551	0.041666667	0.060240964	0.065789474	0.050632911	0.064102564	0.075949367	0.060240964	0.637931034	0.05	0.05	0.075949367	0.637931034	0.075949367	0.637931034	0.060240964	0.060240964	0.048780488	0.05	0.05	0.041666667	0.075949367	0.060240964	0.049382716	0.05	0.05	0.060240964	0.05	0.056910569	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.063291139	1	0.060240964	0.064102564	0.060240964	0.060240964	0.056910569	0.060240964	0.226666667	0.05	0.063291139	0.637931034	0.060240964	0.05	0.051282051	0.05	0.05	0.217948718	0.060240964	0.064102564	0.051282051	0.049382716	0.060240964	0.064102564	0.060240964	0.063291139	0.226666667	0.05	0.05	0.063291139	0.049382716	0.081081081	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.111111111	0.217948718	0.060240964	0.693877551	0.05	0.014705882	0.060240964	0.065789474	0.095890411	0.05	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.049382716	0.637931034	0.064102564	0.060240964	0.056910569	0.05952381	0.060240964	0.049382716	0.061728395	0.060240964	0.065789474	0.060240964	0.04040404	0.226666667	0.063291139	0.060240964	0.060240964	0.05	0.637931034	0.075757576	0.077922078	0.075949367	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.051282051	0.060240964	0.04040404	0.061728395	0.056910569	0.226666667	0.049382716	0.049382716	0.061728395	0.226666667	0.075949367	0.060240964	0.05	0.064102564	0.05	0.041666667	0.050632911	0.041666667	0.065789474	0.555555556	0.049382716	0.226666667	0.064102564	0.226666667	0.060240964	0.05	0.226666667	0.060240964	0.075949367	0.051282051	0.05	0.060240964	0.060240964	0.060240964	0.065789474	0.049382716	0.05	0.060240964	0.05	0.637931034	0.04040404	0.637931034	0.060240964	0.075757576	0.060240964	0.063291139	0.060240964	0.064102564	0.05	0.05	1	0.060240964	0.05	0.217948718	0.226666667	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.064102564	0.056	0.060240964	0.063291139	0.060240964	0.693877551	0.063291139	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.041666667	0.064935065	0.060240964	0.061728395	0.060240964	0.060240964	0.064102564	0.049382716	0.060240964	0.05	0.051282051	0.060240964	1	0.060240964	0.041666667	0.075949367	0.05	0.082352941	0.060240964	0.05	0.64	0.05	0.061728395	0.063291139	0.060240964	0.075949367	0.060240964	0.226666667	0.05	0.217948718	0.060240964	0.05	0.060240964	0.060240964	0.075949367	0.05	0.060240964	0.637931034	0.05	0.060240964	0.049382716	0.064102564	0.061728395	0.060240964	0.693877551	0.05	0.060240964	0.060240964	0.075949367	0.060240964	0.637931034	0.060240964	0.05	0.226666667	0.065789474	0.070588235	0.060240964	0.060240964	0.064102564	0.064102564	0.04040404	0.064102564	0.060240964	0.05	0.060240964	0.087719298	0.063291139	0.226666667	0.060240964	0.051282051	0.061728395	0.060240964	0.049382716	0.060240964	0.060240964	0.05	0.596491228	0.063291139	0.063291139	0.064935065	0.060240964	0.05	0.060240964	0.064102564	0.048780488	0.060240964	0.064102564	0.05	0.051282051	0.060240964	0.060240964	0.05	0.093333333	0.637931034	0.064102564	0.063291139	0.060240964	0.226666667	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.061728395	0.060240964	0.05	0.060240964	0.049382716	0.05
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.3	0.088	0.252336449	0.297029703	0.211009174	0.252336449	0.3	0.536842105	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.277227723	0.252336449	0.277227723	0.277227723	0.536842105	0.252336449	0.252336449	0.214953271	0.142857143	0.252336449	0.306122449	0.277227723	0.252336449	0.297029703	0.277227723	0.252336449	0.252336449	0.092436975	0.185185185	0.262626263	0.3	0.052238806	0.252336449	0.073394495	0.252336449	0.178571429	0.224299065	0.165137615	0.306122449	0.252336449	0.224299065	0.252336449	0.211009174	0.252336449	0.084033613	0.252336449	0.277227723	0.252336449	0.277227723	0.252336449	0.252336449	0.211009174	0.3	0.068181818	0.252336449	0.165137615	0.214953271	0.252336449	0.252336449	0.3	0.3	0.252336449	0.214953271	0.252336449	0.252336449	0.252336449	0.3	0.536842105	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.214953271	0.252336449	0.297029703	0.088	0.252336449	0.068181818	0.252336449	0.376344086	0.252336449	0.3	0.252336449	0.165137615	0.306122449	0.277227723	0.214953271	0.3	0.306122449	0.277227723	0.252336449	0.061538462	0.252336449	0.277227723	0.277227723	0.224299065	0.306122449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.376344086	0.3	0.252336449	0.252336449	0.3	0.224299065	0.052238806	0.252336449	0.252336449	0.083333333	0.3	0.064516129	0.084033613	0.211009174	0.061538462	0.252336449	0.073770492	0.068181818	0.3	0.237623762	0.068181818	0.252336449	0.277227723	0.3	0.297029703	0.3	0.061538462	0.252336449	0.252336449	0.252336449	0.277227723	0.052238806	0.252336449	0.277227723	0.252336449	0.536842105	0.165137615	0.070866142	0.061538462	0.3	0.3	0.068181818	0.306122449	0.376344086	0.3	1	0.062015504	0.08	0.052238806	0.224299065	0.536082474	0.224299065	0.214953271	0.3	0.224299065	0.214953271	0.3	0.277227723	0.297029703	0.306122449	0.3	0.252336449	0.252336449	0.084033613	0.252336449	0.277227723	0.224299065	0.252336449	0.224299065	0.252336449	0.306122449	0.536842105	0.872340426	0.068181818	0.252336449	0.277227723	0.252336449	0.061538462	0.3	0.376344086	0.3	0.277227723	0.252336449	0.068181818	0.224299065	0.277227723	0.068181818	1	0.252336449	0.185185185	0.084033613	0.536842105	0.252336449	0.165137615	0.303030303	0.277227723	0.224299065	0.252336449	0.068181818	0.3	0.3	0.224299065	0.068181818	0.224299065	0.068181818	0.252336449	0.252336449	0.064516129	0.3	0.3	0.536842105	0.224299065	0.252336449	0.297029703	0.3	0.3	0.252336449	0.3	1	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.214953271	0.056910569	0.252336449	0.277227723	0.252336449	0.252336449	1	0.252336449	0.061538462	0.3	0.214953271	0.068181818	0.252336449	0.3	0.376344086	0.3	0.3	0.052238806	0.252336449	0.277227723	0.376344086	0.297029703	0.252336449	0.277227723	0.252336449	0.214953271	0.061538462	0.3	0.3	0.214953271	0.297029703	0.06779661	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.252336449	0.070707071	0.052238806	0.252336449	0.084033613	0.3	0.074766355	0.252336449	0.165137615	0.095652174	0.3	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.297029703	0.068181818	0.277227723	0.252336449	1	0.194690265	0.252336449	0.297029703	0.211009174	0.252336449	0.165137615	0.252336449	0.536082474	0.061538462	0.214953271	0.252336449	0.252336449	0.3	0.068181818	0.083333333	0.075	0.224299065	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.306122449	0.252336449	0.536082474	0.211009174	1	0.061538462	0.297029703	0.297029703	0.211009174	0.061538462	0.224299065	0.252336449	0.3	0.277227723	0.3	0.536842105	0.303030303	0.536842105	0.123893805	0.083333333	0.297029703	0.061538462	0.277227723	0.061538462	0.252336449	0.3	0.061538462	0.252336449	0.224299065	0.306122449	0.3	0.252336449	0.252336449	0.252336449	0.186915888	0.297029703	0.3	0.252336449	0.3	0.068181818	0.536082474	0.068181818	0.252336449	0.083333333	0.252336449	0.214953271	0.252336449	0.277227723	0.3	0.3	0.056910569	0.252336449	0.3	0.052238806	0.061538462	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.277227723	0.873684211	0.252336449	0.214953271	0.252336449	0.084033613	0.214953271	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.536842105	0.185185185	0.252336449	0.211009174	0.252336449	0.252336449	0.277227723	0.297029703	0.252336449	0.3	0.306122449	0.252336449	0.056910569	0.252336449	0.536842105	0.224299065	0.3	0.112903226	0.252336449	0.3	0.075630252	0.3	0.211009174	0.214953271	0.252336449	0.224299065	0.252336449	0.061538462	0.3	0.052238806	0.252336449	0.3	0.252336449	0.252336449	0.224299065	0.3	0.252336449	0.068181818	0.3	0.252336449	0.297029703	0.277227723	0.211009174	0.252336449	0.084033613	0.3	0.252336449	0.252336449	0.224299065	0.252336449	0.068181818	0.252336449	0.3	0.061538462	0.186915888	0.096	0.252336449	0.252336449	0.277227723	0.277227723	0.536082474	0.277227723	0.252336449	0.3	0.252336449	0.08	0.214953271	0.061538462	0.252336449	0.306122449	0.211009174	0.252336449	0.297029703	0.252336449	0.252336449	0.3	0.062015504	0.214953271	0.214953271	0.185185185	0.252336449	0.3	0.252336449	0.277227723	0.064516129	0.252336449	0.277227723	0.3	0.306122449	0.252336449	0.252336449	0.3	0.084745763	0.068181818	0.277227723	0.214953271	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.26	0.211009174	0.252336449	0.3	0.252336449	0.297029703	0.3
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.673469388	0.060240964	0.365079365	0.693877551	0.423728814	0.365079365	0.673469388	0.555555556	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.62	0.365079365	0.62	0.62	0.555555556	0.365079365	0.365079365	0.438596491	0.333333333	0.365079365	0.70212766	0.62	0.365079365	0.693877551	0.62	0.365079365	0.365079365	0.064935065	0.333333333	0.54	0.673469388	0.056818182	0.365079365	0.095238095	0.365079365	0.3125	0.431034483	0.274193548	0.70212766	0.365079365	0.431034483	0.365079365	0.423728814	0.365079365	0.051948052	0.365079365	0.62	0.365079365	0.62	0.365079365	0.365079365	0.423728814	0.673469388	0.04494382	0.365079365	0.274193548	0.438596491	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.438596491	0.365079365	0.365079365	0.365079365	0.673469388	0.555555556	0.365079365	0.673469388	0.673469388	0.673469388	0.673469388	0.365079365	0.365079365	0.438596491	0.365079365	0.693877551	0.060240964	0.365079365	0.04494382	0.365079365	1	0.365079365	0.673469388	0.365079365	0.274193548	0.70212766	0.62	0.438596491	0.673469388	0.70212766	0.62	0.365079365	0.058823529	0.365079365	0.62	0.62	0.431034483	0.70212766	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.62	1	0.673469388	0.365079365	0.365079365	0.673469388	0.431034483	0.056818182	0.365079365	0.365079365	0.064935065	0.673469388	0.05	0.051948052	0.423728814	0.058823529	0.365079365	0.064102564	0.04494382	0.673469388	0.452830189	0.04494382	0.365079365	0.62	0.673469388	0.693877551	0.673469388	0.058823529	0.365079365	0.365079365	0.365079365	0.62	0.056818182	0.365079365	0.62	0.365079365	0.555555556	0.274193548	0.047619048	0.058823529	0.673469388	0.673469388	0.04494382	0.70212766	1	0.673469388	0.376344086	0.05952381	0.090909091	0.056818182	0.431034483	0.53030303	0.431034483	0.438596491	0.673469388	0.431034483	0.438596491	0.673469388	0.62	0.693877551	0.70212766	0.673469388	0.365079365	0.365079365	0.051948052	0.365079365	0.62	0.431034483	0.365079365	0.431034483	0.365079365	0.70212766	0.555555556	0.376344086	0.04494382	0.365079365	0.62	0.365079365	0.058823529	0.673469388	1	0.673469388	0.62	0.365079365	0.04494382	0.431034483	0.62	0.04494382	0.376344086	0.365079365	0.333333333	0.051948052	0.555555556	0.365079365	0.274193548	0.723404255	0.62	0.431034483	0.365079365	0.04494382	0.673469388	0.673469388	0.431034483	0.04494382	0.431034483	0.04494382	0.365079365	0.365079365	0.05	0.673469388	0.673469388	0.555555556	0.431034483	0.365079365	0.693877551	0.673469388	0.673469388	0.365079365	0.673469388	0.376344086	0.365079365	0.365079365	0.365079365	0.62	0.365079365	0.438596491	0.051282051	0.365079365	0.62	0.365079365	0.365079365	0.376344086	0.365079365	0.058823529	0.673469388	0.438596491	0.04494382	0.365079365	0.673469388	1	0.673469388	0.673469388	0.056818182	0.365079365	0.62	1	0.693877551	0.365079365	0.62	0.365079365	0.438596491	0.058823529	0.673469388	0.673469388	0.438596491	0.693877551	0.068493151	0.365079365	0.365079365	0.076923077	0.365079365	0.365079365	0.365079365	0.074074074	0.056818182	0.365079365	0.051948052	0.673469388	0.098360656	0.365079365	0.274193548	0.083333333	0.673469388	0.365079365	0.365079365	0.365079365	0.423728814	0.365079365	0.365079365	0.693877551	0.04494382	0.62	0.365079365	0.376344086	0.359375	0.365079365	0.693877551	0.423728814	0.365079365	0.274193548	0.365079365	0.53030303	0.058823529	0.438596491	0.365079365	0.365079365	0.673469388	0.04494382	0.078125	0.065789474	0.431034483	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.70212766	0.365079365	0.53030303	0.423728814	0.376344086	0.058823529	0.693877551	0.693877551	0.423728814	0.058823529	0.431034483	0.365079365	0.673469388	0.62	0.673469388	0.555555556	0.723404255	0.555555556	0.112676056	0.064935065	0.693877551	0.058823529	0.62	0.058823529	0.365079365	0.673469388	0.058823529	0.365079365	0.431034483	0.70212766	0.673469388	0.365079365	0.365079365	0.365079365	0.338983051	0.693877551	0.673469388	0.365079365	0.673469388	0.04494382	0.53030303	0.04494382	0.365079365	0.078125	0.365079365	0.438596491	0.365079365	0.62	0.673469388	0.673469388	0.051282051	0.365079365	0.673469388	0.056818182	0.058823529	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.62	0.368421053	0.365079365	0.438596491	0.365079365	0.051948052	0.438596491	0.365079365	0.365079365	0.673469388	0.70212766	0.365079365	0.555555556	0.333333333	0.365079365	0.423728814	0.365079365	0.365079365	0.62	0.693877551	0.365079365	0.673469388	0.70212766	0.365079365	0.051282051	0.365079365	0.555555556	0.431034483	0.673469388	0.111111111	0.365079365	0.673469388	0.052631579	0.673469388	0.423728814	0.438596491	0.365079365	0.431034483	0.365079365	0.058823529	0.673469388	0.056818182	0.365079365	0.673469388	0.365079365	0.365079365	0.431034483	0.673469388	0.365079365	0.04494382	0.673469388	0.365079365	0.693877551	0.62	0.423728814	0.365079365	0.051948052	0.673469388	0.365079365	0.365079365	0.431034483	0.365079365	0.04494382	0.365079365	0.673469388	0.058823529	0.338983051	0.085365854	0.365079365	0.365079365	0.62	0.62	0.53030303	0.62	0.365079365	0.673469388	0.365079365	0.090909091	0.438596491	0.058823529	0.365079365	0.70212766	0.423728814	0.365079365	0.693877551	0.365079365	0.365079365	0.673469388	0.05952381	0.438596491	0.438596491	0.333333333	0.365079365	0.673469388	0.365079365	0.62	0.05	0.365079365	0.62	0.673469388	0.70212766	0.365079365	0.365079365	0.673469388	0.066666667	0.04494382	0.62	0.438596491	0.365079365	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.56	0.423728814	0.365079365	0.673469388	0.365079365	0.693877551	0.673469388
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.673469388	0.060240964	0.365079365	0.693877551	0.423728814	0.365079365	0.673469388	0.555555556	0.365079365	0.365079365	0.04494382	0.365079365	0.365079365	0.62	0.365079365	0.62	0.62	0.555555556	0.365079365	0.365079365	0.438596491	0.333333333	0.365079365	0.70212766	0.62	0.365079365	0.693877551	0.62	0.365079365	0.365079365	0.064935065	0.333333333	0.54	0.673469388	0.056818182	0.365079365	0.095238095	0.365079365	0.3125	0.431034483	0.274193548	0.70212766	0.365079365	0.431034483	0.365079365	0.423728814	0.365079365	0.051948052	0.365079365	0.62	0.365079365	0.62	0.365079365	0.365079365	0.423728814	0.673469388	0.04494382	0.365079365	0.274193548	0.438596491	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.438596491	0.365079365	0.365079365	0.365079365	0.673469388	0.555555556	0.365079365	0.673469388	0.673469388	0.673469388	0.673469388	0.365079365	0.365079365	0.438596491	0.365079365	0.693877551	0.060240964	0.365079365	0.04494382	0.365079365	1	0.365079365	0.673469388	0.365079365	0.274193548	0.70212766	0.62	0.438596491	0.673469388	0.70212766	0.62	0.365079365	0.058823529	0.365079365	0.62	0.62	0.431034483	0.70212766	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.673469388	0.365079365	0.365079365	0.62	1	0.673469388	0.365079365	0.365079365	0.673469388	0.431034483	0.056818182	0.365079365	0.365079365	0.064935065	0.673469388	0.05	0.051948052	0.423728814	0.058823529	0.365079365	0.064102564	0.04494382	0.673469388	0.452830189	0.04494382	0.365079365	0.62	0.673469388	0.693877551	0.673469388	0.058823529	0.365079365	0.365079365	0.365079365	0.62	0.056818182	0.365079365	0.62	0.365079365	0.555555556	0.274193548	0.047619048	0.058823529	0.673469388	0.673469388	0.04494382	0.70212766	1	0.673469388	0.376344086	0.05952381	0.090909091	0.056818182	0.431034483	0.53030303	0.431034483	0.438596491	0.673469388	0.431034483	0.438596491	0.673469388	0.62	0.693877551	0.70212766	0.673469388	0.365079365	0.365079365	0.051948052	0.365079365	0.62	0.431034483	0.365079365	0.431034483	0.365079365	0.70212766	0.555555556	0.376344086	0.04494382	0.365079365	0.62	0.365079365	0.058823529	0.673469388	1	0.673469388	0.62	0.365079365	0.04494382	0.431034483	0.62	0.04494382	0.376344086	0.365079365	0.333333333	0.051948052	0.555555556	0.365079365	0.274193548	0.723404255	0.62	0.431034483	0.365079365	0.04494382	0.673469388	0.673469388	0.431034483	0.04494382	0.431034483	0.04494382	0.365079365	0.365079365	0.05	0.673469388	0.673469388	0.555555556	0.431034483	0.365079365	0.693877551	0.673469388	0.673469388	0.365079365	0.673469388	0.376344086	0.365079365	0.365079365	0.365079365	0.62	0.365079365	0.438596491	0.051282051	0.365079365	0.62	0.365079365	0.365079365	0.376344086	0.365079365	0.058823529	0.673469388	0.438596491	0.04494382	0.365079365	0.673469388	1	0.673469388	0.673469388	0.056818182	0.365079365	0.62	1	0.693877551	0.365079365	0.62	0.365079365	0.438596491	0.058823529	0.673469388	0.673469388	0.438596491	0.693877551	0.068493151	0.365079365	0.365079365	0.076923077	0.365079365	0.365079365	0.365079365	0.074074074	0.056818182	0.365079365	0.051948052	0.673469388	0.098360656	0.365079365	0.274193548	0.083333333	0.673469388	0.365079365	0.365079365	0.365079365	0.423728814	0.365079365	0.365079365	0.693877551	0.04494382	0.62	0.365079365	0.376344086	0.359375	0.365079365	0.693877551	0.423728814	0.365079365	0.274193548	0.365079365	0.53030303	0.058823529	0.438596491	0.365079365	0.365079365	0.673469388	0.04494382	0.078125	0.065789474	0.431034483	0.365079365	0.365079365	0.365079365	0.673469388	0.673469388	0.365079365	0.70212766	0.365079365	0.53030303	0.423728814	0.376344086	0.058823529	0.693877551	0.693877551	0.423728814	0.058823529	0.431034483	0.365079365	0.673469388	0.62	0.673469388	0.555555556	0.723404255	0.555555556	0.112676056	0.064935065	0.693877551	0.058823529	0.62	0.058823529	0.365079365	0.673469388	0.058823529	0.365079365	0.431034483	0.70212766	0.673469388	0.365079365	0.365079365	0.365079365	0.338983051	0.693877551	0.673469388	0.365079365	0.673469388	0.04494382	0.53030303	0.04494382	0.365079365	0.078125	0.365079365	0.438596491	0.365079365	0.62	0.673469388	0.673469388	0.051282051	0.365079365	0.673469388	0.056818182	0.058823529	0.365079365	0.365079365	0.673469388	0.62	0.365079365	0.62	0.368421053	0.365079365	0.438596491	0.365079365	0.051948052	0.438596491	0.365079365	0.365079365	0.673469388	0.70212766	0.365079365	0.555555556	0.333333333	0.365079365	0.423728814	0.365079365	0.365079365	0.62	0.693877551	0.365079365	0.673469388	0.70212766	0.365079365	0.051282051	0.365079365	0.555555556	0.431034483	0.673469388	0.111111111	0.365079365	0.673469388	0.052631579	0.673469388	0.423728814	0.438596491	0.365079365	0.431034483	0.365079365	0.058823529	0.673469388	0.056818182	0.365079365	0.673469388	0.365079365	0.365079365	0.431034483	0.673469388	0.365079365	0.04494382	0.673469388	0.365079365	0.693877551	0.62	0.423728814	0.365079365	0.051948052	0.673469388	0.365079365	0.365079365	0.431034483	0.365079365	0.04494382	0.365079365	0.673469388	0.058823529	0.338983051	0.085365854	0.365079365	0.365079365	0.62	0.62	0.53030303	0.62	0.365079365	0.673469388	0.365079365	0.090909091	0.438596491	0.058823529	0.365079365	0.70212766	0.423728814	0.365079365	0.693877551	0.365079365	0.365079365	0.673469388	0.05952381	0.438596491	0.438596491	0.333333333	0.365079365	0.673469388	0.365079365	0.62	0.05	0.365079365	0.62	0.673469388	0.70212766	0.365079365	0.365079365	0.673469388	0.066666667	0.04494382	0.62	0.438596491	0.365079365	0.058823529	0.365079365	0.365079365	0.365079365	0.365079365	0.56	0.423728814	0.365079365	0.673469388	0.365079365	0.693877551	0.673469388
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
CC1=C(C)CN(C(=O)CS(=O)C2=CC=C(Br)C=C2)C(C)=C1C	0.066666667	0.102564103	0.090909091	0.065789474	0.108108108	0.090909091	0.066666667	0.066666667	0.090909091	0.090909091	0.109756098	0.090909091	0.090909091	0.082191781	0.090909091	0.082191781	0.082191781	0.066666667	0.090909091	0.090909091	0.081081081	0.060606061	0.090909091	0.068493151	0.082191781	0.090909091	0.065789474	0.082191781	0.090909091	0.090909091	0.081081081	0.083333333	0.086956522	0.066666667	0.083333333	0.090909091	0.046875	0.090909091	0.123287671	0.08	0.115942029	0.068493151	0.090909091	0.08	0.090909091	0.078947368	0.090909091	0.082191781	0.090909091	0.082191781	0.090909091	0.082191781	0.090909091	0.090909091	0.078947368	0.066666667	0.109756098	0.090909091	0.115942029	0.081081081	0.090909091	0.090909091	0.066666667	0.066666667	0.090909091	0.081081081	0.090909091	0.090909091	0.090909091	0.066666667	0.066666667	0.090909091	0.066666667	0.066666667	0.066666667	0.066666667	0.090909091	0.090909091	0.081081081	0.090909091	0.065789474	0.102564103	0.090909091	0.109756098	0.090909091	0.068493151	0.090909091	0.066666667	0.090909091	0.115942029	0.068493151	0.082191781	0.081081081	0.066666667	0.068493151	0.082191781	0.090909091	0.073170732	0.090909091	0.082191781	0.082191781	0.08	0.068493151	0.073170732	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.066666667	0.090909091	0.090909091	0.082191781	0.068493151	0.066666667	0.090909091	0.090909091	0.066666667	0.08	0.083333333	0.090909091	0.090909091	0.081081081	0.066666667	0.108108108	0.082191781	0.108108108	0.073170732	0.090909091	0.109589041	0.109756098	0.066666667	0.102941176	0.109756098	0.090909091	0.082191781	0.066666667	0.065789474	0.066666667	0.073170732	0.090909091	0.090909091	0.090909091	0.082191781	0.083333333	0.090909091	0.082191781	0.090909091	0.066666667	0.115942029	0.102564103	0.073170732	0.066666667	0.066666667	0.109756098	0.068493151	0.068493151	0.066666667	0.06779661	0.074074074	0.137254902	0.083333333	0.08	0.076086957	0.08	0.081081081	0.066666667	0.08	0.081081081	0.066666667	0.082191781	0.065789474	0.068493151	0.066666667	0.090909091	0.090909091	0.082191781	0.090909091	0.082191781	0.08	0.090909091	0.08	0.090909091	0.068493151	0.066666667	0.06779661	0.109756098	0.090909091	0.082191781	0.090909091	0.073170732	0.066666667	0.068493151	0.066666667	0.082191781	0.090909091	0.109756098	0.08	0.082191781	0.109756098	0.06779661	0.090909091	0.083333333	0.082191781	0.066666667	0.090909091	0.115942029	0.067567568	0.082191781	0.08	0.090909091	0.109756098	0.066666667	0.066666667	0.08	0.109756098	0.08	0.109756098	0.090909091	0.090909091	0.108108108	0.066666667	0.066666667	0.066666667	0.08	0.090909091	0.065789474	0.066666667	0.066666667	0.090909091	0.066666667	0.06779661	0.090909091	0.090909091	0.090909091	0.082191781	0.090909091	0.081081081	0.081081081	0.090909091	0.082191781	0.090909091	0.090909091	0.06779661	0.090909091	0.073170732	0.066666667	0.081081081	0.109756098	0.090909091	0.066666667	0.068493151	0.066666667	0.066666667	0.083333333	0.090909091	0.082191781	0.068493151	0.065789474	0.090909091	0.082191781	0.090909091	0.081081081	0.073170732	0.066666667	0.066666667	0.081081081	0.065789474	1	0.090909091	0.090909091	0.123287671	0.090909091	0.090909091	0.090909091	0.098039216	0.083333333	0.090909091	0.082191781	0.066666667	0.06557377	0.090909091	0.115942029	0.117647059	0.066666667	0.090909091	0.090909091	0.090909091	0.078947368	0.090909091	0.090909091	0.065789474	0.109756098	0.082191781	0.090909091	0.06779661	0.08974359	0.090909091	0.065789474	0.078947368	0.090909091	0.115942029	0.090909091	0.076086957	0.073170732	0.081081081	0.090909091	0.090909091	0.066666667	0.109756098	0.116666667	0.097222222	0.08	0.090909091	0.090909091	0.090909091	0.066666667	0.066666667	0.090909091	0.068493151	0.090909091	0.076086957	0.078947368	0.06779661	0.073170732	0.065789474	0.065789474	0.078947368	0.073170732	0.08	0.090909091	0.066666667	0.082191781	0.066666667	0.066666667	0.067567568	0.066666667	0.084507042	0.081081081	0.065789474	0.073170732	0.082191781	0.073170732	0.090909091	0.066666667	0.073170732	0.090909091	0.08	0.068493151	0.066666667	0.090909091	0.090909091	0.090909091	0.1	0.065789474	0.066666667	0.090909091	0.066666667	0.109756098	0.076086957	0.109756098	0.090909091	0.116666667	0.090909091	0.081081081	0.090909091	0.082191781	0.066666667	0.066666667	0.081081081	0.090909091	0.066666667	0.083333333	0.073170732	0.090909091	0.090909091	0.066666667	0.082191781	0.090909091	0.082191781	0.075630252	0.090909091	0.081081081	0.090909091	0.082191781	0.081081081	0.090909091	0.090909091	0.066666667	0.068493151	0.090909091	0.066666667	0.083333333	0.090909091	0.078947368	0.090909091	0.090909091	0.082191781	0.065789474	0.090909091	0.066666667	0.068493151	0.090909091	0.081081081	0.090909091	0.066666667	0.08	0.066666667	0.113924051	0.090909091	0.066666667	0.098591549	0.066666667	0.078947368	0.081081081	0.090909091	0.08	0.090909091	0.073170732	0.066666667	0.083333333	0.090909091	0.066666667	0.090909091	0.090909091	0.08	0.066666667	0.090909091	0.109756098	0.066666667	0.090909091	0.065789474	0.082191781	0.078947368	0.090909091	0.082191781	0.066666667	0.090909091	0.090909091	0.08	0.090909091	0.109756098	0.090909091	0.066666667	0.073170732	0.1	0.115384615	0.090909091	0.090909091	0.082191781	0.082191781	0.076086957	0.082191781	0.090909091	0.066666667	0.090909091	0.137254902	0.081081081	0.073170732	0.090909091	0.068493151	0.078947368	0.090909091	0.065789474	0.090909091	0.090909091	0.066666667	0.101265823	0.081081081	0.081081081	0.083333333	0.090909091	0.066666667	0.090909091	0.082191781	0.108108108	0.090909091	0.082191781	0.066666667	0.068493151	0.090909091	0.090909091	0.066666667	0.114285714	0.109756098	0.082191781	0.081081081	0.090909091	0.073170732	0.090909091	0.090909091	0.090909091	0.090909091	0.085714286	0.108108108	0.090909091	0.066666667	0.090909091	0.065789474	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC1=NC(C(=O)NC2=NC=CC=C2)=C(O)C2=C1C=C(Cl)C=C2	0.116883117	0.095238095	0.084337349	0.115384615	0.073170732	0.084337349	0.116883117	0.108695652	0.084337349	0.084337349	0.065934066	0.084337349	0.084337349	0.0625	0.084337349	0.0625	0.0625	0.108695652	0.084337349	0.084337349	0.075	0.070422535	0.084337349	0.090909091	0.0625	0.084337349	0.115384615	0.0625	0.084337349	0.084337349	0.061728395	0.105263158	0.125	0.116883117	0.031914894	0.084337349	0.123076923	0.084337349	0.1	0.0875	0.106666667	0.090909091	0.084337349	0.0875	0.084337349	0.1	0.084337349	0.0625	0.084337349	0.0625	0.084337349	0.0625	0.084337349	0.084337349	0.1	0.116883117	0.065934066	0.084337349	0.106666667	0.075	0.084337349	0.084337349	0.116883117	0.116883117	0.084337349	0.075	0.084337349	0.084337349	0.084337349	0.116883117	0.108695652	0.084337349	0.116883117	0.116883117	0.116883117	0.116883117	0.084337349	0.084337349	0.075	0.084337349	0.115384615	0.095238095	0.084337349	0.065934066	0.084337349	0.076923077	0.084337349	0.116883117	0.084337349	0.106666667	0.090909091	0.0625	0.075	0.116883117	0.090909091	0.0625	0.084337349	0.032967033	0.084337349	0.0625	0.0625	0.0875	0.090909091	0.032967033	0.084337349	0.084337349	0.084337349	0.084337349	0.084337349	0.116883117	0.084337349	0.084337349	0.0625	0.076923077	0.116883117	0.084337349	0.084337349	0.116883117	0.0875	0.031914894	0.084337349	0.084337349	0.061728395	0.116883117	0.205479452	0.0625	0.073170732	0.032967033	0.084337349	0.12987013	0.065934066	0.116883117	0.125	0.065934066	0.084337349	0.0625	0.116883117	0.115384615	0.116883117	0.032967033	0.084337349	0.084337349	0.084337349	0.0625	0.031914894	0.084337349	0.0625	0.084337349	0.108695652	0.106666667	0.095238095	0.032967033	0.116883117	0.116883117	0.065934066	0.090909091	0.076923077	0.116883117	0.1	0.033333333	0.142857143	0.031914894	0.0875	0.117021277	0.0875	0.075	0.116883117	0.0875	0.075	0.116883117	0.0625	0.115384615	0.090909091	0.116883117	0.084337349	0.084337349	0.0625	0.084337349	0.0625	0.0875	0.084337349	0.0875	0.084337349	0.090909091	0.108695652	0.1	0.065934066	0.084337349	0.0625	0.084337349	0.032967033	0.116883117	0.076923077	0.116883117	0.0625	0.084337349	0.065934066	0.0875	0.0625	0.065934066	0.1	0.084337349	0.105263158	0.0625	0.108695652	0.084337349	0.106666667	0.08974359	0.0625	0.0875	0.084337349	0.065934066	0.116883117	0.116883117	0.0875	0.065934066	0.0875	0.065934066	0.084337349	0.084337349	0.205479452	0.116883117	0.116883117	0.108695652	0.0875	0.084337349	0.115384615	0.116883117	0.116883117	0.084337349	0.116883117	0.1	0.084337349	0.084337349	0.084337349	0.0625	0.084337349	0.075	0.075	0.084337349	0.0625	0.084337349	0.084337349	0.1	0.084337349	0.032967033	0.116883117	0.075	0.065934066	0.084337349	0.116883117	0.076923077	0.116883117	0.116883117	0.031914894	0.084337349	0.0625	0.076923077	0.115384615	0.084337349	0.0625	0.084337349	0.075	0.032967033	0.116883117	0.116883117	0.075	0.115384615	0.123287671	0.084337349	0.084337349	1	0.084337349	0.084337349	0.084337349	0.068965517	0.031914894	0.084337349	0.0625	0.116883117	0.109375	0.084337349	0.106666667	0.138888889	0.116883117	0.084337349	0.084337349	0.084337349	0.073170732	0.084337349	0.084337349	0.115384615	0.065934066	0.0625	0.084337349	0.1	0.083333333	0.084337349	0.115384615	0.073170732	0.084337349	0.106666667	0.084337349	0.117021277	0.032967033	0.075	0.084337349	0.084337349	0.116883117	0.065934066	0.089552239	0.133333333	0.0875	0.084337349	0.084337349	0.084337349	0.116883117	0.116883117	0.084337349	0.090909091	0.084337349	0.117021277	0.1	0.1	0.032967033	0.115384615	0.115384615	0.1	0.032967033	0.0875	0.084337349	0.116883117	0.0625	0.116883117	0.108695652	0.08974359	0.108695652	0.121621622	0.061728395	0.115384615	0.032967033	0.0625	0.032967033	0.084337349	0.116883117	0.032967033	0.084337349	0.0875	0.090909091	0.116883117	0.084337349	0.084337349	0.084337349	0.106666667	0.115384615	0.116883117	0.084337349	0.116883117	0.065934066	0.117021277	0.065934066	0.084337349	0.089552239	0.084337349	0.075	0.084337349	0.0625	0.116883117	0.116883117	0.075	0.084337349	0.116883117	0.031914894	0.032967033	0.084337349	0.084337349	0.116883117	0.0625	0.084337349	0.0625	0.107438017	0.084337349	0.075	0.084337349	0.0625	0.075	0.084337349	0.084337349	0.116883117	0.090909091	0.084337349	0.108695652	0.105263158	0.084337349	0.1	0.084337349	0.084337349	0.0625	0.115384615	0.084337349	0.116883117	0.090909091	0.084337349	0.075	0.084337349	0.108695652	0.0875	0.116883117	0.13253012	0.084337349	0.116883117	0.063291139	0.116883117	0.1	0.075	0.084337349	0.0875	0.084337349	0.032967033	0.116883117	0.031914894	0.084337349	0.116883117	0.084337349	0.084337349	0.0875	0.116883117	0.084337349	0.065934066	0.116883117	0.084337349	0.115384615	0.0625	0.1	0.084337349	0.0625	0.116883117	0.084337349	0.084337349	0.0875	0.084337349	0.065934066	0.084337349	0.116883117	0.032967033	0.106666667	0.1625	0.084337349	0.084337349	0.0625	0.0625	0.117021277	0.0625	0.084337349	0.116883117	0.084337349	0.142857143	0.075	0.032967033	0.084337349	0.090909091	0.1	0.084337349	0.115384615	0.084337349	0.084337349	0.116883117	0.107142857	0.075	0.075	0.105263158	0.084337349	0.116883117	0.084337349	0.0625	0.205479452	0.084337349	0.0625	0.116883117	0.090909091	0.084337349	0.084337349	0.116883117	0.135135135	0.065934066	0.0625	0.075	0.084337349	0.032967033	0.084337349	0.084337349	0.084337349	0.084337349	0.123287671	0.073170732	0.084337349	0.116883117	0.084337349	0.115384615	0.116883117
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)C[C@H](N)C(O)=O	0.071428571	0.118644068	0.066666667	0.070175439	0.050847458	0.066666667	0.071428571	0.070422535	0.066666667	0.066666667	0.14516129	0.066666667	0.066666667	0.053571429	0.066666667	0.053571429	0.053571429	0.070422535	0.066666667	0.066666667	0.052631579	0.086956522	0.066666667	0.074074074	0.053571429	0.066666667	0.070175439	0.053571429	0.066666667	0.066666667	0.090909091	0.074074074	0.1	0.071428571	0.092307692	0.066666667	0.02173913	0.066666667	0.068965517	0.051724138	0.075471698	0.074074074	0.066666667	0.051724138	0.066666667	0.050847458	0.066666667	0.092592593	0.066666667	0.053571429	0.066666667	0.053571429	0.066666667	0.066666667	0.050847458	0.071428571	0.14516129	0.066666667	0.075471698	0.052631579	0.066666667	0.066666667	0.071428571	0.071428571	0.066666667	0.052631579	0.066666667	0.066666667	0.066666667	0.071428571	0.070422535	0.066666667	0.071428571	0.071428571	0.071428571	0.071428571	0.066666667	0.066666667	0.052631579	0.066666667	0.070175439	0.118644068	0.066666667	0.14516129	0.066666667	0.074074074	0.066666667	0.071428571	0.066666667	0.075471698	0.074074074	0.053571429	0.052631579	0.071428571	0.074074074	0.053571429	0.066666667	0.096774194	0.066666667	0.053571429	0.053571429	0.051724138	0.074074074	0.096774194	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.071428571	0.066666667	0.066666667	0.053571429	0.074074074	0.071428571	0.066666667	0.066666667	0.071428571	0.051724138	0.092307692	0.066666667	0.066666667	0.090909091	0.071428571	0.016393443	0.092592593	0.050847458	0.096774194	0.066666667	0.244897959	0.14516129	0.071428571	0.1	0.14516129	0.066666667	0.053571429	0.071428571	0.070175439	0.071428571	0.096774194	0.066666667	0.066666667	0.066666667	0.053571429	0.092307692	0.066666667	0.053571429	0.066666667	0.070422535	0.075471698	0.157894737	0.096774194	0.071428571	0.071428571	0.14516129	0.074074074	0.074074074	0.071428571	0.070707071	0.098360656	0.266666667	0.092307692	0.051724138	0.067567568	0.051724138	0.052631579	0.071428571	0.051724138	0.052631579	0.071428571	0.053571429	0.070175439	0.074074074	0.071428571	0.066666667	0.066666667	0.092592593	0.066666667	0.053571429	0.051724138	0.066666667	0.051724138	0.066666667	0.074074074	0.070422535	0.070707071	0.14516129	0.066666667	0.053571429	0.066666667	0.096774194	0.071428571	0.074074074	0.071428571	0.053571429	0.066666667	0.14516129	0.051724138	0.053571429	0.14516129	0.070707071	0.066666667	0.074074074	0.092592593	0.070422535	0.066666667	0.075471698	0.072727273	0.053571429	0.051724138	0.066666667	0.14516129	0.071428571	0.071428571	0.051724138	0.14516129	0.051724138	0.14516129	0.066666667	0.066666667	0.016393443	0.071428571	0.071428571	0.070422535	0.051724138	0.066666667	0.070175439	0.071428571	0.071428571	0.066666667	0.071428571	0.070707071	0.066666667	0.066666667	0.066666667	0.053571429	0.066666667	0.052631579	0.111111111	0.066666667	0.053571429	0.066666667	0.066666667	0.070707071	0.066666667	0.096774194	0.071428571	0.052631579	0.14516129	0.066666667	0.071428571	0.074074074	0.071428571	0.071428571	0.092307692	0.066666667	0.053571429	0.074074074	0.070175439	0.066666667	0.053571429	0.066666667	0.052631579	0.096774194	0.071428571	0.071428571	0.052631579	0.070175439	0.098039216	0.066666667	0.066666667	0.068965517	0.066666667	0.066666667	0.066666667	1	0.092307692	0.066666667	0.092592593	0.071428571	0.022727273	0.066666667	0.075471698	0.333333333	0.071428571	0.066666667	0.066666667	0.066666667	0.050847458	0.066666667	0.066666667	0.070175439	0.14516129	0.053571429	0.066666667	0.070707071	0.06557377	0.066666667	0.070175439	0.050847458	0.066666667	0.075471698	0.066666667	0.067567568	0.096774194	0.052631579	0.066666667	0.066666667	0.071428571	0.14516129	0.093023256	0.092592593	0.051724138	0.066666667	0.066666667	0.066666667	0.071428571	0.071428571	0.066666667	0.074074074	0.066666667	0.067567568	0.050847458	0.070707071	0.096774194	0.070175439	0.070175439	0.050847458	0.096774194	0.051724138	0.066666667	0.071428571	0.053571429	0.071428571	0.070422535	0.072727273	0.070422535	0.096153846	0.090909091	0.070175439	0.096774194	0.053571429	0.096774194	0.066666667	0.071428571	0.096774194	0.066666667	0.051724138	0.074074074	0.071428571	0.066666667	0.066666667	0.066666667	0.075471698	0.070175439	0.071428571	0.066666667	0.071428571	0.14516129	0.067567568	0.14516129	0.066666667	0.093023256	0.066666667	0.052631579	0.066666667	0.053571429	0.071428571	0.071428571	0.111111111	0.066666667	0.071428571	0.092307692	0.096774194	0.066666667	0.066666667	0.071428571	0.053571429	0.066666667	0.053571429	0.069306931	0.066666667	0.052631579	0.066666667	0.092592593	0.052631579	0.066666667	0.066666667	0.071428571	0.074074074	0.066666667	0.070422535	0.074074074	0.066666667	0.050847458	0.066666667	0.066666667	0.053571429	0.070175439	0.066666667	0.071428571	0.074074074	0.066666667	0.111111111	0.066666667	0.070422535	0.051724138	0.071428571	0.152542373	0.066666667	0.071428571	0.094339623	0.071428571	0.050847458	0.052631579	0.066666667	0.051724138	0.066666667	0.096774194	0.071428571	0.092307692	0.066666667	0.071428571	0.066666667	0.066666667	0.051724138	0.071428571	0.066666667	0.14516129	0.071428571	0.066666667	0.070175439	0.053571429	0.050847458	0.066666667	0.092592593	0.071428571	0.066666667	0.066666667	0.051724138	0.066666667	0.14516129	0.066666667	0.071428571	0.096774194	0.075471698	0.080645161	0.066666667	0.066666667	0.053571429	0.053571429	0.067567568	0.053571429	0.066666667	0.071428571	0.066666667	0.266666667	0.052631579	0.096774194	0.066666667	0.074074074	0.050847458	0.066666667	0.070175439	0.066666667	0.066666667	0.071428571	0.098360656	0.052631579	0.052631579	0.074074074	0.066666667	0.071428571	0.066666667	0.053571429	0.016393443	0.066666667	0.053571429	0.071428571	0.074074074	0.066666667	0.066666667	0.071428571	0.260869565	0.14516129	0.053571429	0.052631579	0.066666667	0.096774194	0.066666667	0.066666667	0.066666667	0.066666667	0.098039216	0.050847458	0.066666667	0.071428571	0.066666667	0.070175439	0.071428571
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.050632911	0.648148148	0.06097561	0.05	0.0625	0.06097561	0.050632911	0.042105263	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.064935065	0.064935065	0.042105263	0.06097561	0.06097561	0.064102564	0.042857143	0.06097561	0.051948052	0.064935065	0.06097561	0.05	0.064935065	0.06097561	0.06097561	0.729166667	0.065789474	0.054054054	0.050632911	0.205128205	0.06097561	0.029411765	0.06097561	0.08974359	0.063291139	0.066666667	0.051948052	0.06097561	0.063291139	0.06097561	0.0625	0.06097561	1	0.06097561	0.064935065	0.06097561	0.064935065	0.06097561	0.06097561	0.0625	0.050632911	0.566666667	0.06097561	0.066666667	0.064102564	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.064102564	0.06097561	0.06097561	0.06097561	0.050632911	0.042105263	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.05	0.648148148	0.06097561	0.566666667	0.06097561	0.051948052	0.06097561	0.050632911	0.06097561	0.066666667	0.051948052	0.064935065	0.064102564	0.050632911	0.051948052	0.064935065	0.06097561	0.213333333	0.06097561	0.064935065	0.064935065	0.063291139	0.051948052	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.051948052	0.050632911	0.06097561	0.06097561	0.050632911	0.063291139	0.205128205	0.06097561	0.06097561	0.729166667	0.050632911	0.075949367	1	0.0625	0.213333333	0.06097561	0.105263158	0.566666667	0.050632911	0.054054054	0.566666667	0.06097561	0.064935065	0.050632911	0.05	0.050632911	0.213333333	0.06097561	0.06097561	0.06097561	0.064935065	0.205128205	0.06097561	0.064935065	0.06097561	0.042105263	0.066666667	0.618181818	0.213333333	0.050632911	0.050632911	0.566666667	0.051948052	0.051948052	0.050632911	0.084033613	0.216216216	0.089285714	0.205128205	0.063291139	0.040816327	0.063291139	0.064102564	0.050632911	0.063291139	0.064102564	0.050632911	0.064935065	0.05	0.051948052	0.050632911	0.06097561	0.06097561	1	0.06097561	0.064935065	0.063291139	0.06097561	0.063291139	0.06097561	0.051948052	0.042105263	0.093220339	0.566666667	0.06097561	0.064935065	0.06097561	0.213333333	0.050632911	0.051948052	0.050632911	0.064935065	0.06097561	0.566666667	0.063291139	0.064935065	0.566666667	0.084033613	0.06097561	0.065789474	1	0.042105263	0.06097561	0.066666667	0.051282051	0.064935065	0.063291139	0.06097561	0.566666667	0.050632911	0.050632911	0.063291139	0.566666667	0.063291139	0.566666667	0.06097561	0.06097561	0.075949367	0.050632911	0.050632911	0.042105263	0.063291139	0.06097561	0.05	0.050632911	0.050632911	0.06097561	0.050632911	0.084033613	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.064102564	0.693877551	0.06097561	0.064935065	0.06097561	0.06097561	0.084033613	0.06097561	0.213333333	0.050632911	0.064102564	0.566666667	0.06097561	0.050632911	0.051948052	0.050632911	0.050632911	0.205128205	0.06097561	0.064935065	0.051948052	0.05	0.06097561	0.064935065	0.06097561	0.064102564	0.213333333	0.050632911	0.050632911	0.064102564	0.05	0.082191781	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.06097561	0.092592593	0.205128205	0.06097561	1	0.050632911	0.03030303	0.06097561	0.066666667	0.097222222	0.050632911	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.05	0.566666667	0.064935065	0.06097561	0.084033613	0.060240964	0.06097561	0.05	0.0625	0.06097561	0.066666667	0.06097561	0.040816327	0.213333333	0.064102564	0.06097561	0.06097561	0.050632911	0.566666667	0.09375	0.093333333	0.063291139	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.051948052	0.06097561	0.040816327	0.0625	0.084033613	0.213333333	0.05	0.05	0.0625	0.213333333	0.063291139	0.06097561	0.050632911	0.064935065	0.050632911	0.042105263	0.051282051	0.042105263	0.095890411	0.729166667	0.05	0.213333333	0.064935065	0.213333333	0.06097561	0.050632911	0.213333333	0.06097561	0.063291139	0.051948052	0.050632911	0.06097561	0.06097561	0.06097561	0.066666667	0.05	0.050632911	0.06097561	0.050632911	0.566666667	0.040816327	0.566666667	0.06097561	0.09375	0.06097561	0.064102564	0.06097561	0.064935065	0.050632911	0.050632911	0.693877551	0.06097561	0.050632911	0.205128205	0.213333333	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.064935065	0.073770492	0.06097561	0.064102564	0.06097561	1	0.064102564	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.042105263	0.065789474	0.06097561	0.0625	0.06097561	0.06097561	0.064935065	0.05	0.06097561	0.050632911	0.051948052	0.06097561	0.693877551	0.06097561	0.042105263	0.063291139	0.050632911	0.096385542	0.06097561	0.050632911	0.760869565	0.050632911	0.0625	0.064102564	0.06097561	0.063291139	0.06097561	0.213333333	0.050632911	0.205128205	0.06097561	0.050632911	0.06097561	0.06097561	0.063291139	0.050632911	0.06097561	0.566666667	0.050632911	0.06097561	0.05	0.064935065	0.0625	0.06097561	1	0.050632911	0.06097561	0.06097561	0.063291139	0.06097561	0.566666667	0.06097561	0.050632911	0.213333333	0.066666667	0.071428571	0.06097561	0.06097561	0.064935065	0.064935065	0.040816327	0.064935065	0.06097561	0.050632911	0.06097561	0.089285714	0.064102564	0.213333333	0.06097561	0.051948052	0.0625	0.06097561	0.05	0.06097561	0.06097561	0.050632911	0.475409836	0.064102564	0.064102564	0.065789474	0.06097561	0.050632911	0.06097561	0.064935065	0.075949367	0.06097561	0.064935065	0.050632911	0.051948052	0.06097561	0.06097561	0.050632911	0.094594595	0.566666667	0.064935065	0.064102564	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.053333333	0.0625	0.06097561	0.050632911	0.06097561	0.05	0.050632911
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1Cl	0.15	0.02739726	0.089552239	0.147540984	0.109375	0.089552239	0.15	0.103896104	0.089552239	0.089552239	0.012658228	0.089552239	0.089552239	0.096774194	0.089552239	0.096774194	0.096774194	0.103896104	0.089552239	0.089552239	0.15	0.229166667	0.089552239	0.155172414	0.096774194	0.089552239	0.147540984	0.096774194	0.089552239	0.089552239	0.045454545	0.116666667	0.122807018	0.15	0.012658228	0.089552239	0.6	0.089552239	0.075757576	0.111111111	0.118644068	0.155172414	0.089552239	0.111111111	0.089552239	0.14516129	0.089552239	0.03030303	0.089552239	0.096774194	0.089552239	0.096774194	0.089552239	0.089552239	0.14516129	0.15	0.012658228	0.089552239	0.118644068	0.15	0.089552239	0.089552239	0.15	0.15	0.089552239	0.15	0.089552239	0.089552239	0.089552239	0.15	0.103896104	0.089552239	0.15	0.15	0.15	0.15	0.089552239	0.089552239	0.15	0.089552239	0.147540984	0.02739726	0.089552239	0.012658228	0.089552239	0.098360656	0.089552239	0.15	0.089552239	0.118644068	0.155172414	0.096774194	0.15	0.15	0.155172414	0.096774194	0.089552239	0.013157895	0.089552239	0.096774194	0.096774194	0.111111111	0.155172414	0.013157895	0.089552239	0.089552239	0.089552239	0.089552239	0.089552239	0.15	0.089552239	0.089552239	0.096774194	0.098360656	0.15	0.089552239	0.089552239	0.15	0.111111111	0.012658228	0.089552239	0.089552239	0.045454545	0.15	0.109375	0.03030303	0.109375	0.013157895	0.089552239	0.044776119	0.012658228	0.15	0.122807018	0.012658228	0.089552239	0.096774194	0.15	0.147540984	0.15	0.013157895	0.089552239	0.089552239	0.089552239	0.096774194	0.012658228	0.089552239	0.096774194	0.089552239	0.103896104	0.118644068	0.013513514	0.013157895	0.15	0.15	0.012658228	0.155172414	0.098360656	0.15	0.074766355	0.013333333	0.093023256	0.012658228	0.111111111	0.1	0.111111111	0.15	0.15	0.111111111	0.15	0.15	0.096774194	0.147540984	0.155172414	0.15	0.089552239	0.089552239	0.03030303	0.089552239	0.096774194	0.111111111	0.089552239	0.111111111	0.089552239	0.155172414	0.103896104	0.074766355	0.012658228	0.089552239	0.096774194	0.089552239	0.013157895	0.15	0.098360656	0.15	0.096774194	0.089552239	0.012658228	0.111111111	0.096774194	0.012658228	0.074766355	0.089552239	0.116666667	0.03030303	0.103896104	0.089552239	0.118644068	0.152542373	0.096774194	0.111111111	0.089552239	0.012658228	0.15	0.15	0.111111111	0.012658228	0.111111111	0.012658228	0.089552239	0.089552239	0.109375	0.15	0.15	0.103896104	0.111111111	0.089552239	0.147540984	0.15	0.15	0.089552239	0.15	0.074766355	0.089552239	0.089552239	0.089552239	0.096774194	0.089552239	0.15	0.014705882	0.089552239	0.096774194	0.089552239	0.089552239	0.074766355	0.089552239	0.013157895	0.15	0.15	0.012658228	0.089552239	0.15	0.098360656	0.15	0.15	0.012658228	0.089552239	0.096774194	0.098360656	0.147540984	0.089552239	0.096774194	0.089552239	0.15	0.013157895	0.15	0.15	0.15	0.147540984	0.06557377	0.089552239	0.089552239	0.109375	0.089552239	0.089552239	0.089552239	0.022727273	0.012658228	0.089552239	0.03030303	0.15	1	0.089552239	0.118644068	0.06557377	0.15	0.089552239	0.089552239	0.089552239	0.109375	0.089552239	0.089552239	0.147540984	0.012658228	0.096774194	0.089552239	0.074766355	0.104477612	0.089552239	0.147540984	0.109375	0.089552239	0.118644068	0.089552239	0.1	0.013157895	0.15	0.089552239	0.089552239	0.15	0.012658228	0.056603774	0.0625	0.111111111	0.089552239	0.089552239	0.089552239	0.15	0.15	0.089552239	0.155172414	0.089552239	0.1	0.14516129	0.074766355	0.013157895	0.147540984	0.147540984	0.14516129	0.013157895	0.111111111	0.089552239	0.15	0.096774194	0.15	0.103896104	0.152542373	0.103896104	0.178571429	0.045454545	0.147540984	0.013157895	0.096774194	0.013157895	0.089552239	0.15	0.013157895	0.089552239	0.111111111	0.155172414	0.15	0.089552239	0.089552239	0.089552239	0.118644068	0.147540984	0.15	0.089552239	0.15	0.012658228	0.1	0.012658228	0.089552239	0.056603774	0.089552239	0.15	0.089552239	0.096774194	0.15	0.15	0.014705882	0.089552239	0.15	0.012658228	0.013157895	0.089552239	0.089552239	0.15	0.096774194	0.089552239	0.096774194	0.083333333	0.089552239	0.15	0.089552239	0.03030303	0.15	0.089552239	0.089552239	0.15	0.155172414	0.089552239	0.103896104	0.116666667	0.089552239	0.14516129	0.089552239	0.089552239	0.096774194	0.147540984	0.089552239	0.15	0.155172414	0.089552239	0.014705882	0.089552239	0.103896104	0.111111111	0.15	0.069444444	0.089552239	0.15	0.046875	0.15	0.14516129	0.15	0.089552239	0.111111111	0.089552239	0.013157895	0.15	0.012658228	0.089552239	0.15	0.089552239	0.089552239	0.111111111	0.15	0.089552239	0.012658228	0.15	0.089552239	0.147540984	0.096774194	0.14516129	0.089552239	0.03030303	0.15	0.089552239	0.089552239	0.111111111	0.089552239	0.012658228	0.089552239	0.15	0.013157895	0.118644068	0.070422535	0.089552239	0.089552239	0.096774194	0.096774194	0.1	0.096774194	0.089552239	0.15	0.089552239	0.093023256	0.15	0.013157895	0.089552239	0.155172414	0.14516129	0.089552239	0.147540984	0.089552239	0.089552239	0.15	0.055555556	0.15	0.15	0.116666667	0.089552239	0.15	0.089552239	0.096774194	0.109375	0.089552239	0.096774194	0.15	0.155172414	0.089552239	0.089552239	0.15	0.046875	0.012658228	0.096774194	0.15	0.089552239	0.013157895	0.089552239	0.089552239	0.089552239	0.089552239	0.120689655	0.109375	0.089552239	0.15	0.089552239	0.147540984	0.15
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.285714286	0.101265823	0.517857143	0.28125	0.482142857	0.517857143	0.285714286	0.243589744	0.517857143	0.517857143	0.069767442	0.517857143	0.517857143	0.481481481	0.517857143	0.481481481	0.481481481	0.243589744	0.517857143	0.517857143	0.5	0.267857143	0.517857143	0.295081967	0.481481481	0.517857143	0.28125	0.481481481	0.517857143	0.517857143	0.065789474	0.385964912	0.407407407	0.285714286	0.069767442	0.517857143	0.114754098	0.517857143	0.456140351	0.490909091	1	0.295081967	0.517857143	0.490909091	0.517857143	0.482142857	0.517857143	0.066666667	0.517857143	0.481481481	0.517857143	0.481481481	0.517857143	0.517857143	0.482142857	0.285714286	0.069767442	0.517857143	1	0.5	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.5	0.517857143	0.517857143	0.517857143	0.285714286	0.243589744	0.517857143	0.285714286	0.285714286	0.285714286	0.285714286	0.517857143	0.517857143	0.5	0.517857143	0.28125	0.101265823	0.517857143	0.069767442	0.517857143	0.274193548	0.517857143	0.285714286	0.517857143	1	0.295081967	0.481481481	0.5	0.285714286	0.295081967	0.481481481	0.517857143	0.072289157	0.517857143	0.481481481	0.481481481	0.490909091	0.295081967	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.517857143	0.517857143	0.481481481	0.274193548	0.285714286	0.517857143	0.517857143	0.285714286	0.490909091	0.069767442	0.517857143	0.517857143	0.065789474	0.285714286	0.077922078	0.066666667	0.482142857	0.072289157	0.517857143	0.078947368	0.069767442	0.285714286	0.617021277	0.069767442	0.517857143	0.481481481	0.285714286	0.28125	0.285714286	0.072289157	0.517857143	0.517857143	0.517857143	0.481481481	0.069767442	0.517857143	0.481481481	0.517857143	0.243589744	1	0.074074074	0.072289157	0.285714286	0.285714286	0.069767442	0.295081967	0.274193548	0.285714286	0.165137615	0.073170732	0.113207547	0.069767442	0.490909091	0.351351351	0.490909091	0.5	0.285714286	0.490909091	0.5	0.285714286	0.481481481	0.28125	0.295081967	0.285714286	0.517857143	0.517857143	0.066666667	0.517857143	0.481481481	0.490909091	0.517857143	0.490909091	0.517857143	0.295081967	0.243589744	0.165137615	0.069767442	0.517857143	0.481481481	0.517857143	0.072289157	0.285714286	0.274193548	0.285714286	0.481481481	0.517857143	0.069767442	0.490909091	0.481481481	0.069767442	0.165137615	0.517857143	0.385964912	0.066666667	0.243589744	0.517857143	1	0.290322581	0.481481481	0.490909091	0.517857143	0.069767442	0.285714286	0.285714286	0.490909091	0.069767442	0.490909091	0.069767442	0.517857143	0.517857143	0.077922078	0.285714286	0.285714286	0.243589744	0.490909091	0.517857143	0.28125	0.285714286	0.285714286	0.517857143	0.285714286	0.165137615	0.517857143	0.517857143	0.517857143	0.481481481	0.517857143	0.5	0.065789474	0.517857143	0.481481481	0.517857143	0.517857143	0.165137615	0.517857143	0.072289157	0.285714286	0.5	0.069767442	0.517857143	0.285714286	0.274193548	0.285714286	0.285714286	0.069767442	0.517857143	0.481481481	0.274193548	0.28125	0.517857143	0.481481481	0.517857143	0.5	0.072289157	0.285714286	0.285714286	0.5	0.28125	0.115942029	0.517857143	0.517857143	0.106666667	0.517857143	0.517857143	0.517857143	0.075471698	0.069767442	0.517857143	0.066666667	0.285714286	0.118644068	0.517857143	1	0.1	0.285714286	0.517857143	0.517857143	0.517857143	0.482142857	0.517857143	0.517857143	0.28125	0.069767442	0.481481481	0.517857143	0.165137615	0.482758621	0.517857143	0.28125	0.482142857	0.517857143	1	0.517857143	0.351351351	0.072289157	0.5	0.517857143	0.517857143	0.285714286	0.069767442	0.096774194	0.111111111	0.490909091	0.517857143	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.295081967	0.517857143	0.351351351	0.482142857	0.165137615	0.072289157	0.28125	0.28125	0.482142857	0.072289157	0.490909091	0.517857143	0.285714286	0.481481481	0.285714286	0.243589744	0.290322581	0.243589744	0.147058824	0.065789474	0.28125	0.072289157	0.481481481	0.072289157	0.517857143	0.285714286	0.072289157	0.517857143	0.490909091	0.295081967	0.285714286	0.517857143	0.517857143	0.517857143	0.659574468	0.28125	0.285714286	0.517857143	0.285714286	0.069767442	0.351351351	0.069767442	0.517857143	0.096774194	0.517857143	0.5	0.517857143	0.481481481	0.285714286	0.285714286	0.065789474	0.517857143	0.285714286	0.069767442	0.072289157	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.481481481	0.172727273	0.517857143	0.5	0.517857143	0.066666667	0.5	0.517857143	0.517857143	0.285714286	0.295081967	0.517857143	0.243589744	0.385964912	0.517857143	0.482142857	0.517857143	0.517857143	0.481481481	0.28125	0.517857143	0.285714286	0.295081967	0.517857143	0.065789474	0.517857143	0.243589744	0.490909091	0.285714286	0.1125	0.517857143	0.285714286	0.082191781	0.285714286	0.482142857	0.5	0.517857143	0.490909091	0.517857143	0.072289157	0.285714286	0.069767442	0.517857143	0.285714286	0.517857143	0.517857143	0.490909091	0.285714286	0.517857143	0.069767442	0.285714286	0.517857143	0.28125	0.481481481	0.482142857	0.517857143	0.066666667	0.285714286	0.517857143	0.517857143	0.490909091	0.517857143	0.069767442	0.517857143	0.285714286	0.072289157	0.659574468	0.142857143	0.517857143	0.517857143	0.481481481	0.481481481	0.351351351	0.481481481	0.517857143	0.285714286	0.517857143	0.113207547	0.5	0.072289157	0.517857143	0.295081967	0.482142857	0.517857143	0.28125	0.517857143	0.517857143	0.285714286	0.086419753	0.5	0.5	0.385964912	0.517857143	0.285714286	0.517857143	0.481481481	0.077922078	0.517857143	0.481481481	0.285714286	0.295081967	0.517857143	0.517857143	0.285714286	0.082191781	0.069767442	0.481481481	0.5	0.517857143	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.4	0.482142857	0.517857143	0.285714286	0.517857143	0.28125	0.285714286
CC(C)C[C@H](NC(=O)[C@@H](O)[C@H](N)CC1=CC=CC=C1)C(O)=O	0.081081081	0.116883117	0.076923077	0.08	0.064935065	0.076923077	0.081081081	0.078651685	0.076923077	0.076923077	0.12345679	0.076923077	0.076923077	0.067567568	0.076923077	0.067567568	0.067567568	0.078651685	0.076923077	0.076923077	0.066666667	0.09375	0.076923077	0.083333333	0.067567568	0.076923077	0.08	0.067567568	0.076923077	0.076923077	0.095890411	0.083333333	0.102941176	0.081081081	0.096385542	0.076923077	0.080645161	0.076923077	0.078947368	0.065789474	0.1	0.083333333	0.076923077	0.065789474	0.076923077	0.064935065	0.076923077	0.097222222	0.076923077	0.067567568	0.076923077	0.067567568	0.076923077	0.076923077	0.064935065	0.081081081	0.12345679	0.076923077	0.1	0.066666667	0.076923077	0.076923077	0.081081081	0.081081081	0.076923077	0.066666667	0.076923077	0.076923077	0.076923077	0.081081081	0.078651685	0.076923077	0.081081081	0.081081081	0.081081081	0.081081081	0.076923077	0.076923077	0.066666667	0.076923077	0.08	0.116883117	0.076923077	0.12345679	0.076923077	0.083333333	0.076923077	0.081081081	0.076923077	0.1	0.083333333	0.067567568	0.066666667	0.081081081	0.083333333	0.067567568	0.076923077	0.1	0.076923077	0.067567568	0.067567568	0.065789474	0.083333333	0.1	0.076923077	0.076923077	0.076923077	0.076923077	0.076923077	0.081081081	0.076923077	0.076923077	0.067567568	0.083333333	0.081081081	0.076923077	0.076923077	0.081081081	0.065789474	0.096385542	0.076923077	0.076923077	0.095890411	0.081081081	0.078947368	0.097222222	0.064935065	0.1	0.076923077	0.5	0.12345679	0.081081081	0.119402985	0.12345679	0.076923077	0.067567568	0.081081081	0.08	0.081081081	0.1	0.076923077	0.076923077	0.076923077	0.067567568	0.096385542	0.076923077	0.067567568	0.076923077	0.078651685	0.1	0.131578947	0.1	0.081081081	0.081081081	0.12345679	0.083333333	0.083333333	0.081081081	0.095652174	0.101265823	0.260869565	0.096385542	0.065789474	0.087912088	0.065789474	0.066666667	0.081081081	0.065789474	0.066666667	0.081081081	0.067567568	0.08	0.083333333	0.081081081	0.076923077	0.076923077	0.097222222	0.076923077	0.067567568	0.065789474	0.076923077	0.065789474	0.076923077	0.083333333	0.078651685	0.095652174	0.12345679	0.076923077	0.067567568	0.076923077	0.1	0.081081081	0.083333333	0.081081081	0.067567568	0.076923077	0.12345679	0.065789474	0.067567568	0.12345679	0.095652174	0.076923077	0.083333333	0.097222222	0.078651685	0.076923077	0.1	0.082191781	0.067567568	0.065789474	0.076923077	0.12345679	0.081081081	0.081081081	0.065789474	0.12345679	0.065789474	0.12345679	0.076923077	0.076923077	0.078947368	0.081081081	0.081081081	0.078651685	0.065789474	0.076923077	0.08	0.081081081	0.081081081	0.076923077	0.081081081	0.095652174	0.076923077	0.076923077	0.076923077	0.067567568	0.076923077	0.066666667	0.095890411	0.076923077	0.067567568	0.076923077	0.076923077	0.095652174	0.076923077	0.1	0.081081081	0.066666667	0.12345679	0.076923077	0.081081081	0.083333333	0.081081081	0.081081081	0.096385542	0.076923077	0.067567568	0.083333333	0.08	0.076923077	0.067567568	0.076923077	0.066666667	0.1	0.081081081	0.081081081	0.066666667	0.08	0.117647059	0.076923077	0.076923077	0.138888889	0.076923077	0.076923077	0.076923077	0.333333333	0.096385542	0.076923077	0.097222222	0.081081081	0.06557377	0.076923077	0.1	1	0.081081081	0.076923077	0.076923077	0.076923077	0.064935065	0.076923077	0.076923077	0.08	0.12345679	0.067567568	0.076923077	0.095652174	0.075949367	0.076923077	0.08	0.064935065	0.076923077	0.1	0.076923077	0.087912088	0.1	0.066666667	0.076923077	0.076923077	0.081081081	0.12345679	0.155172414	0.161764706	0.065789474	0.076923077	0.076923077	0.076923077	0.081081081	0.081081081	0.076923077	0.083333333	0.076923077	0.087912088	0.064935065	0.095652174	0.1	0.08	0.08	0.064935065	0.1	0.065789474	0.076923077	0.081081081	0.067567568	0.081081081	0.078651685	0.082191781	0.078651685	0.115942029	0.095890411	0.08	0.1	0.067567568	0.1	0.076923077	0.081081081	0.1	0.076923077	0.065789474	0.083333333	0.081081081	0.076923077	0.076923077	0.076923077	0.084507042	0.08	0.081081081	0.076923077	0.081081081	0.12345679	0.087912088	0.12345679	0.076923077	0.155172414	0.076923077	0.066666667	0.076923077	0.067567568	0.081081081	0.081081081	0.095890411	0.076923077	0.081081081	0.096385542	0.1	0.076923077	0.076923077	0.081081081	0.067567568	0.076923077	0.067567568	0.103448276	0.076923077	0.066666667	0.076923077	0.097222222	0.066666667	0.076923077	0.076923077	0.081081081	0.083333333	0.076923077	0.078651685	0.083333333	0.076923077	0.064935065	0.076923077	0.076923077	0.067567568	0.08	0.076923077	0.081081081	0.083333333	0.076923077	0.095890411	0.076923077	0.078651685	0.065789474	0.081081081	0.222222222	0.076923077	0.081081081	0.114285714	0.081081081	0.064935065	0.066666667	0.076923077	0.065789474	0.076923077	0.1	0.081081081	0.096385542	0.076923077	0.081081081	0.076923077	0.076923077	0.065789474	0.081081081	0.076923077	0.12345679	0.081081081	0.076923077	0.08	0.067567568	0.064935065	0.076923077	0.097222222	0.081081081	0.076923077	0.076923077	0.065789474	0.076923077	0.12345679	0.076923077	0.081081081	0.1	0.084507042	0.12987013	0.076923077	0.076923077	0.067567568	0.067567568	0.087912088	0.067567568	0.076923077	0.081081081	0.076923077	0.260869565	0.066666667	0.1	0.076923077	0.083333333	0.064935065	0.076923077	0.08	0.076923077	0.076923077	0.081081081	0.115384615	0.066666667	0.066666667	0.083333333	0.076923077	0.081081081	0.076923077	0.067567568	0.078947368	0.076923077	0.067567568	0.081081081	0.083333333	0.076923077	0.076923077	0.081081081	0.591836735	0.12345679	0.067567568	0.066666667	0.076923077	0.1	0.076923077	0.076923077	0.076923077	0.076923077	0.101449275	0.064935065	0.076923077	0.081081081	0.076923077	0.08	0.081081081
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.482758621	0.069767442	0.636363636	0.474576271	0.76	0.636363636	0.482758621	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.474576271	0.7	0.636363636	0.636363636	0.075	0.35483871	0.35	0.482758621	0.065934066	0.636363636	0.106060606	0.636363636	0.517241379	0.8125	0.482142857	0.5	0.636363636	0.8125	0.636363636	0.76	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	0.76	0.482758621	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.482758621	0.291139241	0.636363636	0.482758621	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.791666667	0.636363636	0.474576271	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.482758621	0.636363636	0.482142857	0.5	0.7	0.791666667	0.482758621	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.8125	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.636363636	0.7	0.423728814	0.482758621	0.636363636	0.636363636	0.482758621	0.8125	0.065934066	0.636363636	0.636363636	0.075	0.482758621	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.482758621	0.285714286	0.054347826	0.636363636	0.7	0.482758621	0.474576271	0.482758621	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.482758621	0.482758621	0.054347826	0.5	0.423728814	0.482758621	0.211009174	0.068965517	0.066666667	0.065934066	0.8125	0.280487805	0.8125	0.791666667	0.482758621	0.8125	0.791666667	0.482758621	0.7	0.474576271	0.5	0.482758621	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.8125	0.636363636	0.8125	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.482758621	0.423728814	0.482758621	0.7	0.636363636	0.054347826	0.8125	0.7	0.054347826	0.211009174	0.636363636	0.35483871	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.8125	0.636363636	0.054347826	0.482758621	0.482758621	0.8125	0.054347826	0.8125	0.054347826	0.636363636	0.636363636	0.086419753	0.482758621	0.482758621	0.291139241	0.8125	0.636363636	0.474576271	0.482758621	0.482758621	0.636363636	0.482758621	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.482758621	0.791666667	0.054347826	0.636363636	0.482758621	0.423728814	0.482758621	0.482758621	0.065934066	0.636363636	0.7	0.423728814	0.474576271	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.482758621	0.482758621	0.791666667	0.474576271	0.078947368	0.636363636	0.636363636	0.073170732	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.482758621	0.109375	0.636363636	0.482142857	0.064935065	0.482758621	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.474576271	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.474576271	1	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.482758621	0.054347826	0.089552239	0.075949367	0.8125	0.636363636	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.5	0.636363636	0.280487805	0.76	0.211009174	0.068181818	0.474576271	0.474576271	0.76	0.068181818	0.8125	0.636363636	0.482758621	0.7	0.482758621	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.474576271	0.068181818	0.7	0.068181818	0.636363636	0.482758621	0.068181818	0.636363636	0.8125	0.5	0.482758621	0.636363636	0.636363636	0.636363636	0.566037736	0.474576271	0.482758621	0.636363636	0.482758621	0.054347826	0.280487805	0.054347826	0.636363636	0.089552239	0.636363636	0.791666667	0.636363636	0.7	0.482758621	0.482758621	0.061728395	0.636363636	0.482758621	0.065934066	0.068181818	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.482758621	0.5	0.636363636	0.291139241	0.35483871	0.636363636	0.76	0.636363636	0.636363636	0.7	0.474576271	0.636363636	0.482758621	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.8125	0.482758621	0.08045977	0.636363636	0.482758621	0.063291139	0.482758621	0.76	0.791666667	0.636363636	0.8125	0.636363636	0.068181818	0.482758621	0.065934066	0.636363636	0.482758621	0.636363636	0.636363636	0.8125	0.482758621	0.636363636	0.054347826	0.482758621	0.636363636	0.474576271	0.7	0.76	0.636363636	0.0625	0.482758621	0.636363636	0.636363636	0.8125	0.636363636	0.054347826	0.636363636	0.482758621	0.068181818	0.566037736	0.120481928	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.482758621	0.636363636	0.066666667	0.791666667	0.068181818	0.636363636	0.5	0.76	0.636363636	0.474576271	0.636363636	0.636363636	0.482758621	0.068965517	0.791666667	0.791666667	0.35483871	0.636363636	0.482758621	0.636363636	0.7	0.086419753	0.636363636	0.7	0.482758621	0.5	0.636363636	0.636363636	0.482758621	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.482758621	0.636363636	0.474576271	0.482758621
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.3	0.088	0.252336449	0.297029703	0.211009174	0.252336449	0.3	0.536842105	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.277227723	0.252336449	0.277227723	0.277227723	0.536842105	0.252336449	0.252336449	0.214953271	0.142857143	0.252336449	0.306122449	0.277227723	0.252336449	0.297029703	0.277227723	0.252336449	0.252336449	0.092436975	0.185185185	0.262626263	0.3	0.052238806	0.252336449	0.073394495	0.252336449	0.178571429	0.224299065	0.165137615	0.306122449	0.252336449	0.224299065	0.252336449	0.211009174	0.252336449	0.084033613	0.252336449	0.277227723	0.252336449	0.277227723	0.252336449	0.252336449	0.211009174	0.3	0.068181818	0.252336449	0.165137615	0.214953271	0.252336449	0.252336449	0.3	0.3	0.252336449	0.214953271	0.252336449	0.252336449	0.252336449	0.3	0.536842105	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.214953271	0.252336449	0.297029703	0.088	0.252336449	0.068181818	0.252336449	0.376344086	0.252336449	0.3	0.252336449	0.165137615	0.306122449	0.277227723	0.214953271	0.3	0.306122449	0.277227723	0.252336449	0.061538462	0.252336449	0.277227723	0.277227723	0.224299065	0.306122449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.376344086	0.3	0.252336449	0.252336449	0.3	0.224299065	0.052238806	0.252336449	0.252336449	0.083333333	0.3	0.064516129	0.084033613	0.211009174	0.061538462	0.252336449	0.073770492	0.068181818	0.3	0.237623762	0.068181818	0.252336449	0.277227723	0.3	0.297029703	0.3	0.061538462	0.252336449	0.252336449	0.252336449	0.277227723	0.052238806	0.252336449	0.277227723	0.252336449	0.536842105	0.165137615	0.070866142	0.061538462	0.3	0.3	0.068181818	0.306122449	0.376344086	0.3	1	0.062015504	0.08	0.052238806	0.224299065	0.536082474	0.224299065	0.214953271	0.3	0.224299065	0.214953271	0.3	0.277227723	0.297029703	0.306122449	0.3	0.252336449	0.252336449	0.084033613	0.252336449	0.277227723	0.224299065	0.252336449	0.224299065	0.252336449	0.306122449	0.536842105	0.872340426	0.068181818	0.252336449	0.277227723	0.252336449	0.061538462	0.3	0.376344086	0.3	0.277227723	0.252336449	0.068181818	0.224299065	0.277227723	0.068181818	1	0.252336449	0.185185185	0.084033613	0.536842105	0.252336449	0.165137615	0.303030303	0.277227723	0.224299065	0.252336449	0.068181818	0.3	0.3	0.224299065	0.068181818	0.224299065	0.068181818	0.252336449	0.252336449	0.064516129	0.3	0.3	0.536842105	0.224299065	0.252336449	0.297029703	0.3	0.3	0.252336449	0.3	1	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.214953271	0.056910569	0.252336449	0.277227723	0.252336449	0.252336449	1	0.252336449	0.061538462	0.3	0.214953271	0.068181818	0.252336449	0.3	0.376344086	0.3	0.3	0.052238806	0.252336449	0.277227723	0.376344086	0.297029703	0.252336449	0.277227723	0.252336449	0.214953271	0.061538462	0.3	0.3	0.214953271	0.297029703	0.06779661	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.252336449	0.070707071	0.052238806	0.252336449	0.084033613	0.3	0.074766355	0.252336449	0.165137615	0.095652174	0.3	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.297029703	0.068181818	0.277227723	0.252336449	1	0.194690265	0.252336449	0.297029703	0.211009174	0.252336449	0.165137615	0.252336449	0.536082474	0.061538462	0.214953271	0.252336449	0.252336449	0.3	0.068181818	0.083333333	0.075	0.224299065	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.306122449	0.252336449	0.536082474	0.211009174	1	0.061538462	0.297029703	0.297029703	0.211009174	0.061538462	0.224299065	0.252336449	0.3	0.277227723	0.3	0.536842105	0.303030303	0.536842105	0.123893805	0.083333333	0.297029703	0.061538462	0.277227723	0.061538462	0.252336449	0.3	0.061538462	0.252336449	0.224299065	0.306122449	0.3	0.252336449	0.252336449	0.252336449	0.186915888	0.297029703	0.3	0.252336449	0.3	0.068181818	0.536082474	0.068181818	0.252336449	0.083333333	0.252336449	0.214953271	0.252336449	0.277227723	0.3	0.3	0.056910569	0.252336449	0.3	0.052238806	0.061538462	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.277227723	0.873684211	0.252336449	0.214953271	0.252336449	0.084033613	0.214953271	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.536842105	0.185185185	0.252336449	0.211009174	0.252336449	0.252336449	0.277227723	0.297029703	0.252336449	0.3	0.306122449	0.252336449	0.056910569	0.252336449	0.536842105	0.224299065	0.3	0.112903226	0.252336449	0.3	0.075630252	0.3	0.211009174	0.214953271	0.252336449	0.224299065	0.252336449	0.061538462	0.3	0.052238806	0.252336449	0.3	0.252336449	0.252336449	0.224299065	0.3	0.252336449	0.068181818	0.3	0.252336449	0.297029703	0.277227723	0.211009174	0.252336449	0.084033613	0.3	0.252336449	0.252336449	0.224299065	0.252336449	0.068181818	0.252336449	0.3	0.061538462	0.186915888	0.096	0.252336449	0.252336449	0.277227723	0.277227723	0.536082474	0.277227723	0.252336449	0.3	0.252336449	0.08	0.214953271	0.061538462	0.252336449	0.306122449	0.211009174	0.252336449	0.297029703	0.252336449	0.252336449	0.3	0.062015504	0.214953271	0.214953271	0.185185185	0.252336449	0.3	0.252336449	0.277227723	0.064516129	0.252336449	0.277227723	0.3	0.306122449	0.252336449	0.252336449	0.3	0.084745763	0.068181818	0.277227723	0.214953271	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.26	0.211009174	0.252336449	0.3	0.252336449	0.297029703	0.3
NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=C1N=O	0.390625	0.079545455	0.55	0.384615385	0.596491228	0.55	0.390625	0.265060241	0.55	0.55	0.063829787	0.55	0.55	0.571428571	0.55	0.571428571	0.571428571	0.265060241	0.55	0.55	0.618181818	0.253968254	0.55	0.403225806	0.571428571	0.55	0.384615385	0.571428571	0.55	0.55	0.072289157	0.338461538	0.35483871	0.390625	0.063829787	0.55	0.101449275	0.55	0.516666667	0.607142857	0.482758621	0.403225806	0.55	0.607142857	0.55	0.596491228	0.55	0.060240964	0.55	0.571428571	0.55	0.571428571	0.55	0.55	0.596491228	0.390625	0.063829787	0.55	0.482758621	0.618181818	0.55	0.55	0.390625	0.390625	0.55	0.618181818	0.55	0.55	0.55	0.390625	0.265060241	0.55	0.390625	0.390625	0.390625	0.390625	0.55	0.55	0.618181818	0.55	0.384615385	0.079545455	0.55	0.063829787	0.55	0.359375	0.55	0.390625	0.55	0.482758621	0.403225806	0.571428571	0.618181818	0.390625	0.403225806	0.571428571	0.55	0.065934066	0.55	0.571428571	0.571428571	0.607142857	0.403225806	0.065934066	0.55	0.55	0.55	0.55	0.55	0.390625	0.55	0.55	0.571428571	0.359375	0.390625	0.55	0.55	0.390625	0.607142857	0.063829787	0.55	0.55	0.072289157	0.390625	0.058139535	0.060240964	0.596491228	0.065934066	0.55	0.058823529	0.063829787	0.390625	0.292307692	0.063829787	0.55	0.571428571	0.390625	0.384615385	0.390625	0.065934066	0.55	0.55	0.55	0.571428571	0.063829787	0.55	0.571428571	0.55	0.265060241	0.482758621	0.06741573	0.065934066	0.390625	0.390625	0.063829787	0.403225806	0.359375	0.390625	0.194690265	0.066666667	0.080645161	0.063829787	0.607142857	0.255813953	0.607142857	0.618181818	0.390625	0.607142857	0.618181818	0.390625	0.571428571	0.384615385	0.403225806	0.390625	0.55	0.55	0.060240964	0.55	0.571428571	0.607142857	0.55	0.607142857	0.55	0.403225806	0.265060241	0.205357143	0.063829787	0.55	0.571428571	0.55	0.065934066	0.390625	0.359375	0.390625	0.571428571	0.55	0.063829787	0.607142857	0.571428571	0.063829787	0.194690265	0.55	0.338461538	0.060240964	0.265060241	0.55	0.482758621	0.396825397	0.571428571	0.607142857	0.55	0.063829787	0.390625	0.390625	0.607142857	0.063829787	0.607142857	0.063829787	0.55	0.55	0.058139535	0.390625	0.390625	0.265060241	0.607142857	0.55	0.384615385	0.390625	0.390625	0.55	0.390625	0.194690265	0.55	0.55	0.55	0.571428571	0.55	0.618181818	0.05952381	0.55	0.571428571	0.55	0.55	0.194690265	0.55	0.065934066	0.390625	0.618181818	0.063829787	0.55	0.390625	0.359375	0.390625	0.390625	0.063829787	0.55	0.571428571	0.359375	0.384615385	0.55	0.571428571	0.55	0.618181818	0.065934066	0.390625	0.390625	0.618181818	0.384615385	0.08974359	0.55	0.55	0.083333333	0.55	0.55	0.55	0.06557377	0.063829787	0.55	0.060240964	0.390625	0.104477612	0.55	0.482758621	0.075949367	0.390625	0.55	0.55	0.55	0.596491228	0.55	0.55	0.384615385	0.063829787	0.571428571	0.55	0.194690265	1	0.55	0.384615385	0.596491228	0.55	0.482758621	0.55	0.255813953	0.065934066	0.618181818	0.55	0.55	0.390625	0.063829787	0.070422535	0.086419753	0.607142857	0.55	0.55	0.55	0.390625	0.390625	0.55	0.403225806	0.55	0.255813953	0.596491228	0.194690265	0.065934066	0.384615385	0.384615385	0.596491228	0.065934066	0.607142857	0.55	0.390625	0.571428571	0.390625	0.265060241	0.396825397	0.265060241	0.116883117	0.072289157	0.384615385	0.065934066	0.571428571	0.065934066	0.55	0.390625	0.065934066	0.55	0.607142857	0.403225806	0.390625	0.55	0.55	0.55	0.563636364	0.384615385	0.390625	0.55	0.390625	0.063829787	0.255813953	0.063829787	0.55	0.070422535	0.55	0.618181818	0.55	0.571428571	0.390625	0.390625	0.05952381	0.55	0.390625	0.063829787	0.065934066	0.55	0.55	0.390625	0.571428571	0.55	0.571428571	0.191304348	0.55	0.618181818	0.55	0.060240964	0.618181818	0.55	0.55	0.390625	0.403225806	0.55	0.265060241	0.338461538	0.55	0.596491228	0.55	0.55	0.571428571	0.384615385	0.55	0.390625	0.403225806	0.55	0.05952381	0.55	0.265060241	0.607142857	0.390625	0.08988764	0.55	0.390625	0.06097561	0.390625	0.596491228	0.618181818	0.55	0.607142857	0.55	0.065934066	0.390625	0.063829787	0.55	0.390625	0.55	0.55	0.607142857	0.390625	0.55	0.063829787	0.390625	0.55	0.384615385	0.571428571	0.596491228	0.55	0.060240964	0.390625	0.55	0.55	0.607142857	0.55	0.063829787	0.55	0.390625	0.065934066	0.563636364	0.11627907	0.55	0.55	0.571428571	0.571428571	0.255813953	0.571428571	0.55	0.390625	0.55	0.080645161	0.618181818	0.065934066	0.55	0.403225806	0.596491228	0.55	0.384615385	0.55	0.55	0.390625	0.066666667	0.618181818	0.618181818	0.338461538	0.55	0.390625	0.55	0.571428571	0.058139535	0.55	0.571428571	0.390625	0.403225806	0.55	0.55	0.390625	0.06097561	0.063829787	0.571428571	0.618181818	0.55	0.065934066	0.55	0.55	0.55	0.55	0.349206349	0.596491228	0.55	0.390625	0.55	0.384615385	0.390625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.482758621	0.069767442	0.636363636	0.474576271	0.76	0.636363636	0.482758621	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.474576271	0.7	0.636363636	0.636363636	0.075	0.35483871	0.35	0.482758621	0.065934066	0.636363636	0.106060606	0.636363636	0.517241379	0.8125	0.482142857	0.5	0.636363636	0.8125	0.636363636	0.76	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	0.76	0.482758621	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.482758621	0.291139241	0.636363636	0.482758621	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.791666667	0.636363636	0.474576271	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.482758621	0.636363636	0.482142857	0.5	0.7	0.791666667	0.482758621	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.8125	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.636363636	0.7	0.423728814	0.482758621	0.636363636	0.636363636	0.482758621	0.8125	0.065934066	0.636363636	0.636363636	0.075	0.482758621	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.482758621	0.285714286	0.054347826	0.636363636	0.7	0.482758621	0.474576271	0.482758621	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.482758621	0.482758621	0.054347826	0.5	0.423728814	0.482758621	0.211009174	0.068965517	0.066666667	0.065934066	0.8125	0.280487805	0.8125	0.791666667	0.482758621	0.8125	0.791666667	0.482758621	0.7	0.474576271	0.5	0.482758621	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.8125	0.636363636	0.8125	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.482758621	0.423728814	0.482758621	0.7	0.636363636	0.054347826	0.8125	0.7	0.054347826	0.211009174	0.636363636	0.35483871	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.8125	0.636363636	0.054347826	0.482758621	0.482758621	0.8125	0.054347826	0.8125	0.054347826	0.636363636	0.636363636	0.086419753	0.482758621	0.482758621	0.291139241	0.8125	0.636363636	0.474576271	0.482758621	0.482758621	0.636363636	0.482758621	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.482758621	0.791666667	0.054347826	0.636363636	0.482758621	0.423728814	0.482758621	0.482758621	0.065934066	0.636363636	0.7	0.423728814	0.474576271	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.482758621	0.482758621	0.791666667	0.474576271	0.078947368	0.636363636	0.636363636	0.073170732	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.482758621	0.109375	0.636363636	0.482142857	0.064935065	0.482758621	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.474576271	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.474576271	1	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.482758621	0.054347826	0.089552239	0.075949367	0.8125	0.636363636	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.5	0.636363636	0.280487805	0.76	0.211009174	0.068181818	0.474576271	0.474576271	0.76	0.068181818	0.8125	0.636363636	0.482758621	0.7	0.482758621	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.474576271	0.068181818	0.7	0.068181818	0.636363636	0.482758621	0.068181818	0.636363636	0.8125	0.5	0.482758621	0.636363636	0.636363636	0.636363636	0.566037736	0.474576271	0.482758621	0.636363636	0.482758621	0.054347826	0.280487805	0.054347826	0.636363636	0.089552239	0.636363636	0.791666667	0.636363636	0.7	0.482758621	0.482758621	0.061728395	0.636363636	0.482758621	0.065934066	0.068181818	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.482758621	0.5	0.636363636	0.291139241	0.35483871	0.636363636	0.76	0.636363636	0.636363636	0.7	0.474576271	0.636363636	0.482758621	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.8125	0.482758621	0.08045977	0.636363636	0.482758621	0.063291139	0.482758621	0.76	0.791666667	0.636363636	0.8125	0.636363636	0.068181818	0.482758621	0.065934066	0.636363636	0.482758621	0.636363636	0.636363636	0.8125	0.482758621	0.636363636	0.054347826	0.482758621	0.636363636	0.474576271	0.7	0.76	0.636363636	0.0625	0.482758621	0.636363636	0.636363636	0.8125	0.636363636	0.054347826	0.636363636	0.482758621	0.068181818	0.566037736	0.120481928	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.482758621	0.636363636	0.066666667	0.791666667	0.068181818	0.636363636	0.5	0.76	0.636363636	0.474576271	0.636363636	0.636363636	0.482758621	0.068965517	0.791666667	0.791666667	0.35483871	0.636363636	0.482758621	0.636363636	0.7	0.086419753	0.636363636	0.7	0.482758621	0.5	0.636363636	0.636363636	0.482758621	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.482758621	0.636363636	0.474576271	0.482758621
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.285714286	0.101265823	0.517857143	0.28125	0.482142857	0.517857143	0.285714286	0.243589744	0.517857143	0.517857143	0.069767442	0.517857143	0.517857143	0.481481481	0.517857143	0.481481481	0.481481481	0.243589744	0.517857143	0.517857143	0.5	0.267857143	0.517857143	0.295081967	0.481481481	0.517857143	0.28125	0.481481481	0.517857143	0.517857143	0.065789474	0.385964912	0.407407407	0.285714286	0.069767442	0.517857143	0.114754098	0.517857143	0.456140351	0.490909091	1	0.295081967	0.517857143	0.490909091	0.517857143	0.482142857	0.517857143	0.066666667	0.517857143	0.481481481	0.517857143	0.481481481	0.517857143	0.517857143	0.482142857	0.285714286	0.069767442	0.517857143	1	0.5	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.5	0.517857143	0.517857143	0.517857143	0.285714286	0.243589744	0.517857143	0.285714286	0.285714286	0.285714286	0.285714286	0.517857143	0.517857143	0.5	0.517857143	0.28125	0.101265823	0.517857143	0.069767442	0.517857143	0.274193548	0.517857143	0.285714286	0.517857143	1	0.295081967	0.481481481	0.5	0.285714286	0.295081967	0.481481481	0.517857143	0.072289157	0.517857143	0.481481481	0.481481481	0.490909091	0.295081967	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.517857143	0.517857143	0.481481481	0.274193548	0.285714286	0.517857143	0.517857143	0.285714286	0.490909091	0.069767442	0.517857143	0.517857143	0.065789474	0.285714286	0.077922078	0.066666667	0.482142857	0.072289157	0.517857143	0.078947368	0.069767442	0.285714286	0.617021277	0.069767442	0.517857143	0.481481481	0.285714286	0.28125	0.285714286	0.072289157	0.517857143	0.517857143	0.517857143	0.481481481	0.069767442	0.517857143	0.481481481	0.517857143	0.243589744	1	0.074074074	0.072289157	0.285714286	0.285714286	0.069767442	0.295081967	0.274193548	0.285714286	0.165137615	0.073170732	0.113207547	0.069767442	0.490909091	0.351351351	0.490909091	0.5	0.285714286	0.490909091	0.5	0.285714286	0.481481481	0.28125	0.295081967	0.285714286	0.517857143	0.517857143	0.066666667	0.517857143	0.481481481	0.490909091	0.517857143	0.490909091	0.517857143	0.295081967	0.243589744	0.165137615	0.069767442	0.517857143	0.481481481	0.517857143	0.072289157	0.285714286	0.274193548	0.285714286	0.481481481	0.517857143	0.069767442	0.490909091	0.481481481	0.069767442	0.165137615	0.517857143	0.385964912	0.066666667	0.243589744	0.517857143	1	0.290322581	0.481481481	0.490909091	0.517857143	0.069767442	0.285714286	0.285714286	0.490909091	0.069767442	0.490909091	0.069767442	0.517857143	0.517857143	0.077922078	0.285714286	0.285714286	0.243589744	0.490909091	0.517857143	0.28125	0.285714286	0.285714286	0.517857143	0.285714286	0.165137615	0.517857143	0.517857143	0.517857143	0.481481481	0.517857143	0.5	0.065789474	0.517857143	0.481481481	0.517857143	0.517857143	0.165137615	0.517857143	0.072289157	0.285714286	0.5	0.069767442	0.517857143	0.285714286	0.274193548	0.285714286	0.285714286	0.069767442	0.517857143	0.481481481	0.274193548	0.28125	0.517857143	0.481481481	0.517857143	0.5	0.072289157	0.285714286	0.285714286	0.5	0.28125	0.115942029	0.517857143	0.517857143	0.106666667	0.517857143	0.517857143	0.517857143	0.075471698	0.069767442	0.517857143	0.066666667	0.285714286	0.118644068	0.517857143	1	0.1	0.285714286	0.517857143	0.517857143	0.517857143	0.482142857	0.517857143	0.517857143	0.28125	0.069767442	0.481481481	0.517857143	0.165137615	0.482758621	0.517857143	0.28125	0.482142857	0.517857143	1	0.517857143	0.351351351	0.072289157	0.5	0.517857143	0.517857143	0.285714286	0.069767442	0.096774194	0.111111111	0.490909091	0.517857143	0.517857143	0.517857143	0.285714286	0.285714286	0.517857143	0.295081967	0.517857143	0.351351351	0.482142857	0.165137615	0.072289157	0.28125	0.28125	0.482142857	0.072289157	0.490909091	0.517857143	0.285714286	0.481481481	0.285714286	0.243589744	0.290322581	0.243589744	0.147058824	0.065789474	0.28125	0.072289157	0.481481481	0.072289157	0.517857143	0.285714286	0.072289157	0.517857143	0.490909091	0.295081967	0.285714286	0.517857143	0.517857143	0.517857143	0.659574468	0.28125	0.285714286	0.517857143	0.285714286	0.069767442	0.351351351	0.069767442	0.517857143	0.096774194	0.517857143	0.5	0.517857143	0.481481481	0.285714286	0.285714286	0.065789474	0.517857143	0.285714286	0.069767442	0.072289157	0.517857143	0.517857143	0.285714286	0.481481481	0.517857143	0.481481481	0.172727273	0.517857143	0.5	0.517857143	0.066666667	0.5	0.517857143	0.517857143	0.285714286	0.295081967	0.517857143	0.243589744	0.385964912	0.517857143	0.482142857	0.517857143	0.517857143	0.481481481	0.28125	0.517857143	0.285714286	0.295081967	0.517857143	0.065789474	0.517857143	0.243589744	0.490909091	0.285714286	0.1125	0.517857143	0.285714286	0.082191781	0.285714286	0.482142857	0.5	0.517857143	0.490909091	0.517857143	0.072289157	0.285714286	0.069767442	0.517857143	0.285714286	0.517857143	0.517857143	0.490909091	0.285714286	0.517857143	0.069767442	0.285714286	0.517857143	0.28125	0.481481481	0.482142857	0.517857143	0.066666667	0.285714286	0.517857143	0.517857143	0.490909091	0.517857143	0.069767442	0.517857143	0.285714286	0.072289157	0.659574468	0.142857143	0.517857143	0.517857143	0.481481481	0.481481481	0.351351351	0.481481481	0.517857143	0.285714286	0.517857143	0.113207547	0.5	0.072289157	0.517857143	0.295081967	0.482142857	0.517857143	0.28125	0.517857143	0.517857143	0.285714286	0.086419753	0.5	0.5	0.385964912	0.517857143	0.285714286	0.517857143	0.481481481	0.077922078	0.517857143	0.481481481	0.285714286	0.295081967	0.517857143	0.517857143	0.285714286	0.082191781	0.069767442	0.481481481	0.5	0.517857143	0.072289157	0.517857143	0.517857143	0.517857143	0.517857143	0.4	0.482142857	0.517857143	0.285714286	0.517857143	0.28125	0.285714286
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.410958904	0.068627451	0.273809524	0.405405405	0.280487805	0.273809524	0.410958904	0.803030303	0.273809524	0.273809524	0.055555556	0.273809524	0.273809524	0.378378378	0.273809524	0.378378378	0.378378378	0.803030303	0.273809524	0.273809524	0.2875	0.192307692	0.273809524	0.422535211	0.378378378	0.273809524	0.405405405	0.378378378	0.273809524	0.273809524	0.051020408	0.278481013	0.4	0.410958904	0.04587156	0.273809524	0.097560976	0.273809524	0.193181818	0.3	0.351351351	0.422535211	0.273809524	0.3	0.273809524	0.280487805	0.273809524	0.040816327	0.273809524	0.378378378	0.273809524	0.378378378	0.273809524	0.273809524	0.280487805	0.410958904	0.055555556	0.273809524	0.351351351	0.2875	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.2875	0.273809524	0.273809524	0.273809524	0.410958904	0.803030303	0.273809524	0.410958904	0.410958904	0.410958904	0.410958904	0.273809524	0.273809524	0.2875	0.273809524	0.405405405	0.068627451	0.273809524	0.055555556	0.273809524	0.53030303	0.273809524	0.410958904	0.273809524	0.351351351	0.422535211	0.378378378	0.2875	0.410958904	0.422535211	0.378378378	0.273809524	0.047169811	0.273809524	0.378378378	0.378378378	0.3	0.422535211	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.273809524	0.410958904	0.273809524	0.273809524	0.378378378	0.53030303	0.410958904	0.273809524	0.273809524	0.410958904	0.3	0.04587156	0.273809524	0.273809524	0.051020408	0.410958904	0.05	0.040816327	0.280487805	0.047169811	0.273809524	0.083333333	0.055555556	0.410958904	0.507692308	0.055555556	0.273809524	0.378378378	0.410958904	0.405405405	0.410958904	0.047169811	0.273809524	0.273809524	0.273809524	0.378378378	0.04587156	0.273809524	0.378378378	0.273809524	0.803030303	0.351351351	0.048076923	0.047169811	0.410958904	0.410958904	0.055555556	0.422535211	0.53030303	0.410958904	0.536082474	0.047619048	0.094594595	0.04587156	0.3	1	0.3	0.2875	0.410958904	0.3	0.2875	0.410958904	0.378378378	0.405405405	0.422535211	0.410958904	0.273809524	0.273809524	0.040816327	0.273809524	0.378378378	0.3	0.273809524	0.3	0.273809524	0.422535211	0.803030303	0.536082474	0.055555556	0.273809524	0.378378378	0.273809524	0.047169811	0.410958904	0.53030303	0.410958904	0.378378378	0.273809524	0.055555556	0.3	0.378378378	0.055555556	0.536082474	0.273809524	0.278481013	0.040816327	0.803030303	0.273809524	0.351351351	0.416666667	0.378378378	0.3	0.273809524	0.055555556	0.410958904	0.410958904	0.3	0.055555556	0.3	0.055555556	0.273809524	0.273809524	0.05	0.410958904	0.410958904	0.803030303	0.3	0.273809524	0.405405405	0.410958904	0.410958904	0.273809524	0.410958904	0.536082474	0.273809524	0.273809524	0.273809524	0.378378378	0.273809524	0.2875	0.04040404	0.273809524	0.378378378	0.273809524	0.273809524	0.536082474	0.273809524	0.047169811	0.410958904	0.2875	0.055555556	0.273809524	0.410958904	0.53030303	0.410958904	0.410958904	0.04587156	0.273809524	0.378378378	0.53030303	0.405405405	0.273809524	0.378378378	0.273809524	0.2875	0.047169811	0.410958904	0.410958904	0.2875	0.405405405	0.076086957	0.273809524	0.273809524	0.117021277	0.273809524	0.273809524	0.273809524	0.067567568	0.04587156	0.273809524	0.040816327	0.410958904	0.1	0.273809524	0.351351351	0.087912088	0.410958904	0.273809524	0.273809524	0.273809524	0.280487805	0.273809524	0.273809524	0.405405405	0.055555556	0.378378378	0.273809524	0.536082474	0.255813953	0.273809524	0.405405405	0.280487805	0.273809524	0.351351351	0.273809524	1	0.047169811	0.2875	0.273809524	0.273809524	0.410958904	0.055555556	0.071428571	0.085106383	0.3	0.273809524	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.422535211	0.273809524	1	0.280487805	0.536082474	0.047169811	0.405405405	0.405405405	0.280487805	0.047169811	0.3	0.273809524	0.410958904	0.378378378	0.410958904	0.803030303	0.416666667	0.803030303	0.136363636	0.051020408	0.405405405	0.047169811	0.378378378	0.047169811	0.273809524	0.410958904	0.047169811	0.273809524	0.3	0.422535211	0.410958904	0.273809524	0.273809524	0.273809524	0.282051282	0.405405405	0.410958904	0.273809524	0.410958904	0.055555556	1	0.055555556	0.273809524	0.071428571	0.273809524	0.2875	0.273809524	0.378378378	0.410958904	0.410958904	0.04040404	0.273809524	0.410958904	0.04587156	0.047169811	0.273809524	0.273809524	0.410958904	0.378378378	0.273809524	0.378378378	0.540816327	0.273809524	0.2875	0.273809524	0.040816327	0.2875	0.273809524	0.273809524	0.410958904	0.422535211	0.273809524	0.803030303	0.278481013	0.273809524	0.280487805	0.273809524	0.273809524	0.378378378	0.405405405	0.273809524	0.410958904	0.422535211	0.273809524	0.04040404	0.273809524	0.803030303	0.3	0.410958904	0.11	0.273809524	0.410958904	0.063157895	0.410958904	0.280487805	0.2875	0.273809524	0.3	0.273809524	0.047169811	0.410958904	0.04587156	0.273809524	0.410958904	0.273809524	0.273809524	0.3	0.410958904	0.273809524	0.055555556	0.410958904	0.273809524	0.405405405	0.378378378	0.280487805	0.273809524	0.040816327	0.410958904	0.273809524	0.273809524	0.3	0.273809524	0.055555556	0.273809524	0.410958904	0.047169811	0.282051282	0.111111111	0.273809524	0.273809524	0.378378378	0.378378378	1	0.378378378	0.273809524	0.410958904	0.273809524	0.094594595	0.2875	0.047169811	0.273809524	0.422535211	0.280487805	0.273809524	0.405405405	0.273809524	0.273809524	0.410958904	0.057692308	0.2875	0.2875	0.278481013	0.273809524	0.410958904	0.273809524	0.378378378	0.05	0.273809524	0.378378378	0.410958904	0.422535211	0.273809524	0.273809524	0.410958904	0.086021505	0.055555556	0.378378378	0.2875	0.273809524	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.394366197	0.280487805	0.273809524	0.410958904	0.273809524	0.405405405	0.410958904
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
CC(CN1C2=CC=CC=C2SC2=CC=CC=C12)N(C)C	0.075757576	0.084507042	0.071428571	0.074626866	0.073529412	0.071428571	0.075757576	0.06097561	0.071428571	0.071428571	0.064935065	0.071428571	0.071428571	0.076923077	0.071428571	0.076923077	0.076923077	0.06097561	0.071428571	0.071428571	0.075757576	0.051724138	0.071428571	0.078125	0.076923077	0.071428571	0.074626866	0.076923077	0.071428571	0.071428571	0.092307692	0.078125	0.081967213	0.075757576	0.064935065	0.071428571	0.074074074	0.071428571	0.089552239	0.074626866	0.096774194	0.078125	0.071428571	0.074626866	0.071428571	0.073529412	0.071428571	0.09375	0.071428571	0.076923077	0.071428571	0.076923077	0.071428571	0.071428571	0.073529412	0.075757576	0.064935065	0.071428571	0.096774194	0.075757576	0.071428571	0.071428571	0.075757576	0.075757576	0.071428571	0.075757576	0.071428571	0.071428571	0.071428571	0.075757576	0.06097561	0.071428571	0.075757576	0.075757576	0.075757576	0.075757576	0.071428571	0.071428571	0.075757576	0.071428571	0.074626866	0.084507042	0.071428571	0.064935065	0.071428571	0.078125	0.071428571	0.075757576	0.071428571	0.096774194	0.078125	0.076923077	0.075757576	0.075757576	0.078125	0.076923077	0.071428571	0.067567568	0.071428571	0.076923077	0.076923077	0.074626866	0.078125	0.067567568	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.075757576	0.071428571	0.071428571	0.076923077	0.078125	0.075757576	0.071428571	0.071428571	0.075757576	0.074626866	0.064935065	0.071428571	0.071428571	0.092307692	0.075757576	0.158730159	0.09375	0.073529412	0.067567568	0.071428571	0.142857143	0.064935065	0.075757576	0.1	0.064935065	0.071428571	0.076923077	0.075757576	0.074626866	0.075757576	0.067567568	0.071428571	0.071428571	0.071428571	0.076923077	0.064935065	0.071428571	0.076923077	0.071428571	0.06097561	0.096774194	0.069444444	0.067567568	0.075757576	0.075757576	0.064935065	0.078125	0.078125	0.075757576	0.083333333	0.068493151	0.139534884	0.064935065	0.074626866	0.071428571	0.074626866	0.075757576	0.075757576	0.074626866	0.075757576	0.075757576	0.076923077	0.074626866	0.078125	0.075757576	0.071428571	0.071428571	0.09375	0.071428571	0.076923077	0.074626866	0.071428571	0.074626866	0.071428571	0.078125	0.06097561	0.073394495	0.064935065	0.071428571	0.076923077	0.071428571	0.067567568	0.075757576	0.078125	0.075757576	0.076923077	0.071428571	0.064935065	0.074626866	0.076923077	0.064935065	0.083333333	0.071428571	0.078125	0.09375	0.06097561	0.071428571	0.096774194	0.076923077	0.076923077	0.074626866	0.071428571	0.064935065	0.075757576	0.075757576	0.074626866	0.064935065	0.074626866	0.064935065	0.071428571	0.071428571	0.158730159	0.075757576	0.075757576	0.06097561	0.074626866	0.071428571	0.074626866	0.075757576	0.075757576	0.071428571	0.075757576	0.083333333	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.075757576	0.075757576	0.071428571	0.076923077	0.071428571	0.071428571	0.083333333	0.071428571	0.067567568	0.075757576	0.075757576	0.064935065	0.071428571	0.075757576	0.078125	0.075757576	0.075757576	0.064935065	0.071428571	0.076923077	0.078125	0.074626866	0.071428571	0.076923077	0.071428571	0.075757576	0.067567568	0.075757576	0.075757576	0.075757576	0.074626866	0.116666667	0.071428571	0.071428571	0.089552239	0.071428571	0.071428571	0.071428571	0.093023256	0.064935065	0.071428571	0.09375	0.075757576	0.056603774	0.071428571	0.096774194	0.155172414	0.075757576	0.071428571	0.071428571	0.071428571	0.089552239	0.071428571	0.071428571	0.074626866	0.064935065	0.076923077	0.071428571	0.083333333	0.070422535	0.071428571	0.074626866	0.089552239	0.071428571	0.096774194	0.071428571	0.071428571	0.067567568	0.075757576	0.071428571	0.071428571	0.075757576	0.064935065	1	0.166666667	0.074626866	0.071428571	0.071428571	0.071428571	0.075757576	0.075757576	0.071428571	0.078125	0.071428571	0.071428571	0.073529412	0.083333333	0.067567568	0.074626866	0.074626866	0.073529412	0.067567568	0.074626866	0.071428571	0.075757576	0.076923077	0.075757576	0.06097561	0.076923077	0.06097561	0.114754098	0.092307692	0.074626866	0.067567568	0.076923077	0.067567568	0.071428571	0.075757576	0.067567568	0.071428571	0.074626866	0.078125	0.075757576	0.071428571	0.071428571	0.071428571	0.079365079	0.074626866	0.075757576	0.071428571	0.075757576	0.064935065	0.071428571	0.064935065	0.071428571	1	0.071428571	0.075757576	0.071428571	0.076923077	0.075757576	0.075757576	0.075757576	0.071428571	0.075757576	0.064935065	0.067567568	0.071428571	0.071428571	0.075757576	0.076923077	0.071428571	0.076923077	0.081818182	0.071428571	0.075757576	0.071428571	0.09375	0.075757576	0.071428571	0.071428571	0.075757576	0.078125	0.071428571	0.06097561	0.078125	0.071428571	0.073529412	0.071428571	0.071428571	0.076923077	0.074626866	0.071428571	0.075757576	0.078125	0.071428571	0.075757576	0.071428571	0.06097561	0.074626866	0.075757576	0.082191781	0.071428571	0.075757576	0.112903226	0.075757576	0.073529412	0.075757576	0.071428571	0.074626866	0.071428571	0.067567568	0.075757576	0.064935065	0.071428571	0.075757576	0.071428571	0.071428571	0.074626866	0.075757576	0.071428571	0.064935065	0.075757576	0.071428571	0.074626866	0.076923077	0.073529412	0.071428571	0.09375	0.075757576	0.071428571	0.071428571	0.074626866	0.071428571	0.064935065	0.071428571	0.075757576	0.067567568	0.079365079	0.098591549	0.071428571	0.071428571	0.076923077	0.076923077	0.071428571	0.076923077	0.071428571	0.075757576	0.071428571	0.139534884	0.075757576	0.067567568	0.071428571	0.078125	0.073529412	0.071428571	0.074626866	0.071428571	0.071428571	0.075757576	0.098591549	0.075757576	0.075757576	0.078125	0.071428571	0.075757576	0.071428571	0.076923077	0.158730159	0.071428571	0.076923077	0.075757576	0.078125	0.071428571	0.071428571	0.075757576	0.15	0.064935065	0.076923077	0.075757576	0.071428571	0.067567568	0.071428571	0.071428571	0.071428571	0.071428571	0.080645161	0.073529412	0.071428571	0.075757576	0.071428571	0.074626866	0.075757576
CC(C)C1=NC=CC2=C1N(C)C(=O)CN=C2C1=CC=CC=C1	0.064102564	0.1125	0.101265823	0.063291139	0.075949367	0.101265823	0.064102564	0.076086957	0.101265823	0.101265823	0.093023256	0.101265823	0.101265823	0.078947368	0.101265823	0.078947368	0.078947368	0.076086957	0.101265823	0.101265823	0.077922078	0.042857143	0.101265823	0.065789474	0.078947368	0.101265823	0.063291139	0.078947368	0.101265823	0.101265823	0.092105263	0.094594595	0.098591549	0.064102564	0.068181818	0.101265823	0.111111111	0.101265823	0.08974359	0.076923077	0.111111111	0.065789474	0.101265823	0.076923077	0.101265823	0.075949367	0.101265823	0.093333333	0.101265823	0.078947368	0.101265823	0.078947368	0.101265823	0.101265823	0.075949367	0.064102564	0.093023256	0.101265823	0.111111111	0.077922078	0.101265823	0.101265823	0.064102564	0.064102564	0.101265823	0.077922078	0.101265823	0.101265823	0.101265823	0.064102564	0.076086957	0.101265823	0.064102564	0.064102564	0.064102564	0.064102564	0.101265823	0.101265823	0.077922078	0.101265823	0.063291139	0.1125	0.101265823	0.093023256	0.101265823	0.065789474	0.101265823	0.064102564	0.101265823	0.111111111	0.065789474	0.078947368	0.077922078	0.064102564	0.065789474	0.078947368	0.101265823	0.070588235	0.101265823	0.078947368	0.078947368	0.076923077	0.065789474	0.070588235	0.101265823	0.101265823	0.101265823	0.101265823	0.101265823	0.064102564	0.101265823	0.101265823	0.078947368	0.065789474	0.064102564	0.101265823	0.101265823	0.064102564	0.076923077	0.068181818	0.101265823	0.101265823	0.092105263	0.064102564	0.197183099	0.093333333	0.075949367	0.070588235	0.101265823	0.150684932	0.093023256	0.064102564	0.098591549	0.093023256	0.101265823	0.078947368	0.064102564	0.063291139	0.064102564	0.070588235	0.101265823	0.101265823	0.101265823	0.078947368	0.068181818	0.101265823	0.078947368	0.101265823	0.076086957	0.111111111	0.098765432	0.070588235	0.064102564	0.064102564	0.093023256	0.065789474	0.065789474	0.064102564	0.075	0.071428571	0.173076923	0.068181818	0.076923077	0.085106383	0.076923077	0.077922078	0.064102564	0.076923077	0.077922078	0.064102564	0.078947368	0.063291139	0.065789474	0.064102564	0.101265823	0.101265823	0.093333333	0.101265823	0.078947368	0.076923077	0.101265823	0.076923077	0.101265823	0.065789474	0.076086957	0.075	0.093023256	0.101265823	0.078947368	0.101265823	0.070588235	0.064102564	0.065789474	0.064102564	0.078947368	0.101265823	0.093023256	0.076923077	0.078947368	0.093023256	0.075	0.101265823	0.094594595	0.093333333	0.076086957	0.101265823	0.111111111	0.064935065	0.078947368	0.076923077	0.101265823	0.093023256	0.064102564	0.064102564	0.076923077	0.093023256	0.076923077	0.093023256	0.101265823	0.101265823	0.197183099	0.064102564	0.064102564	0.076086957	0.076923077	0.101265823	0.063291139	0.064102564	0.064102564	0.101265823	0.064102564	0.075	0.101265823	0.101265823	0.101265823	0.078947368	0.101265823	0.077922078	0.077922078	0.101265823	0.078947368	0.101265823	0.101265823	0.075	0.101265823	0.070588235	0.064102564	0.077922078	0.093023256	0.101265823	0.064102564	0.065789474	0.064102564	0.064102564	0.068181818	0.101265823	0.078947368	0.065789474	0.063291139	0.101265823	0.078947368	0.101265823	0.077922078	0.070588235	0.064102564	0.064102564	0.077922078	0.063291139	0.097222222	0.101265823	0.101265823	0.133333333	0.101265823	0.101265823	0.101265823	0.092592593	0.068181818	0.101265823	0.093333333	0.064102564	0.0625	0.101265823	0.111111111	0.161764706	0.064102564	0.101265823	0.101265823	0.101265823	0.075949367	0.101265823	0.101265823	0.063291139	0.093023256	0.078947368	0.101265823	0.075	0.086419753	0.101265823	0.063291139	0.075949367	0.101265823	0.111111111	0.101265823	0.085106383	0.070588235	0.077922078	0.101265823	0.101265823	0.064102564	0.093023256	0.166666667	1	0.076923077	0.101265823	0.101265823	0.101265823	0.064102564	0.064102564	0.101265823	0.065789474	0.101265823	0.085106383	0.075949367	0.075	0.070588235	0.063291139	0.063291139	0.075949367	0.070588235	0.076923077	0.101265823	0.064102564	0.078947368	0.064102564	0.076086957	0.064935065	0.076086957	0.142857143	0.092105263	0.063291139	0.070588235	0.078947368	0.070588235	0.101265823	0.064102564	0.070588235	0.101265823	0.076923077	0.065789474	0.064102564	0.101265823	0.101265823	0.101265823	0.111111111	0.063291139	0.064102564	0.101265823	0.064102564	0.093023256	0.085106383	0.093023256	0.101265823	0.166666667	0.101265823	0.077922078	0.101265823	0.078947368	0.064102564	0.064102564	0.077922078	0.101265823	0.064102564	0.068181818	0.070588235	0.101265823	0.101265823	0.064102564	0.078947368	0.101265823	0.078947368	0.082644628	0.101265823	0.077922078	0.101265823	0.093333333	0.077922078	0.101265823	0.101265823	0.064102564	0.065789474	0.101265823	0.076086957	0.094594595	0.101265823	0.075949367	0.101265823	0.101265823	0.078947368	0.063291139	0.101265823	0.064102564	0.065789474	0.101265823	0.077922078	0.101265823	0.076086957	0.076923077	0.064102564	0.12345679	0.101265823	0.064102564	0.109589041	0.064102564	0.075949367	0.077922078	0.101265823	0.076923077	0.101265823	0.070588235	0.064102564	0.068181818	0.101265823	0.064102564	0.101265823	0.101265823	0.076923077	0.064102564	0.101265823	0.093023256	0.064102564	0.101265823	0.063291139	0.078947368	0.075949367	0.101265823	0.093333333	0.064102564	0.101265823	0.101265823	0.076923077	0.101265823	0.093023256	0.101265823	0.064102564	0.070588235	0.111111111	0.125	0.101265823	0.101265823	0.078947368	0.078947368	0.085106383	0.078947368	0.101265823	0.064102564	0.101265823	0.173076923	0.077922078	0.070588235	0.101265823	0.065789474	0.075949367	0.101265823	0.063291139	0.101265823	0.101265823	0.064102564	0.111111111	0.077922078	0.077922078	0.094594595	0.101265823	0.064102564	0.101265823	0.078947368	0.197183099	0.101265823	0.078947368	0.064102564	0.065789474	0.101265823	0.101265823	0.064102564	0.157142857	0.093023256	0.078947368	0.077922078	0.101265823	0.070588235	0.101265823	0.101265823	0.101265823	0.101265823	0.097222222	0.075949367	0.101265823	0.064102564	0.101265823	0.063291139	0.064102564
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.410958904	0.068627451	0.273809524	0.405405405	0.280487805	0.273809524	0.410958904	0.803030303	0.273809524	0.273809524	0.055555556	0.273809524	0.273809524	0.378378378	0.273809524	0.378378378	0.378378378	0.803030303	0.273809524	0.273809524	0.2875	0.192307692	0.273809524	0.422535211	0.378378378	0.273809524	0.405405405	0.378378378	0.273809524	0.273809524	0.051020408	0.278481013	0.4	0.410958904	0.04587156	0.273809524	0.097560976	0.273809524	0.193181818	0.3	0.351351351	0.422535211	0.273809524	0.3	0.273809524	0.280487805	0.273809524	0.040816327	0.273809524	0.378378378	0.273809524	0.378378378	0.273809524	0.273809524	0.280487805	0.410958904	0.055555556	0.273809524	0.351351351	0.2875	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.2875	0.273809524	0.273809524	0.273809524	0.410958904	0.803030303	0.273809524	0.410958904	0.410958904	0.410958904	0.410958904	0.273809524	0.273809524	0.2875	0.273809524	0.405405405	0.068627451	0.273809524	0.055555556	0.273809524	0.53030303	0.273809524	0.410958904	0.273809524	0.351351351	0.422535211	0.378378378	0.2875	0.410958904	0.422535211	0.378378378	0.273809524	0.047169811	0.273809524	0.378378378	0.378378378	0.3	0.422535211	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.273809524	0.410958904	0.273809524	0.273809524	0.378378378	0.53030303	0.410958904	0.273809524	0.273809524	0.410958904	0.3	0.04587156	0.273809524	0.273809524	0.051020408	0.410958904	0.05	0.040816327	0.280487805	0.047169811	0.273809524	0.083333333	0.055555556	0.410958904	0.507692308	0.055555556	0.273809524	0.378378378	0.410958904	0.405405405	0.410958904	0.047169811	0.273809524	0.273809524	0.273809524	0.378378378	0.04587156	0.273809524	0.378378378	0.273809524	0.803030303	0.351351351	0.048076923	0.047169811	0.410958904	0.410958904	0.055555556	0.422535211	0.53030303	0.410958904	0.536082474	0.047619048	0.094594595	0.04587156	0.3	1	0.3	0.2875	0.410958904	0.3	0.2875	0.410958904	0.378378378	0.405405405	0.422535211	0.410958904	0.273809524	0.273809524	0.040816327	0.273809524	0.378378378	0.3	0.273809524	0.3	0.273809524	0.422535211	0.803030303	0.536082474	0.055555556	0.273809524	0.378378378	0.273809524	0.047169811	0.410958904	0.53030303	0.410958904	0.378378378	0.273809524	0.055555556	0.3	0.378378378	0.055555556	0.536082474	0.273809524	0.278481013	0.040816327	0.803030303	0.273809524	0.351351351	0.416666667	0.378378378	0.3	0.273809524	0.055555556	0.410958904	0.410958904	0.3	0.055555556	0.3	0.055555556	0.273809524	0.273809524	0.05	0.410958904	0.410958904	0.803030303	0.3	0.273809524	0.405405405	0.410958904	0.410958904	0.273809524	0.410958904	0.536082474	0.273809524	0.273809524	0.273809524	0.378378378	0.273809524	0.2875	0.04040404	0.273809524	0.378378378	0.273809524	0.273809524	0.536082474	0.273809524	0.047169811	0.410958904	0.2875	0.055555556	0.273809524	0.410958904	0.53030303	0.410958904	0.410958904	0.04587156	0.273809524	0.378378378	0.53030303	0.405405405	0.273809524	0.378378378	0.273809524	0.2875	0.047169811	0.410958904	0.410958904	0.2875	0.405405405	0.076086957	0.273809524	0.273809524	0.117021277	0.273809524	0.273809524	0.273809524	0.067567568	0.04587156	0.273809524	0.040816327	0.410958904	0.1	0.273809524	0.351351351	0.087912088	0.410958904	0.273809524	0.273809524	0.273809524	0.280487805	0.273809524	0.273809524	0.405405405	0.055555556	0.378378378	0.273809524	0.536082474	0.255813953	0.273809524	0.405405405	0.280487805	0.273809524	0.351351351	0.273809524	1	0.047169811	0.2875	0.273809524	0.273809524	0.410958904	0.055555556	0.071428571	0.085106383	0.3	0.273809524	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.422535211	0.273809524	1	0.280487805	0.536082474	0.047169811	0.405405405	0.405405405	0.280487805	0.047169811	0.3	0.273809524	0.410958904	0.378378378	0.410958904	0.803030303	0.416666667	0.803030303	0.136363636	0.051020408	0.405405405	0.047169811	0.378378378	0.047169811	0.273809524	0.410958904	0.047169811	0.273809524	0.3	0.422535211	0.410958904	0.273809524	0.273809524	0.273809524	0.282051282	0.405405405	0.410958904	0.273809524	0.410958904	0.055555556	1	0.055555556	0.273809524	0.071428571	0.273809524	0.2875	0.273809524	0.378378378	0.410958904	0.410958904	0.04040404	0.273809524	0.410958904	0.04587156	0.047169811	0.273809524	0.273809524	0.410958904	0.378378378	0.273809524	0.378378378	0.540816327	0.273809524	0.2875	0.273809524	0.040816327	0.2875	0.273809524	0.273809524	0.410958904	0.422535211	0.273809524	0.803030303	0.278481013	0.273809524	0.280487805	0.273809524	0.273809524	0.378378378	0.405405405	0.273809524	0.410958904	0.422535211	0.273809524	0.04040404	0.273809524	0.803030303	0.3	0.410958904	0.11	0.273809524	0.410958904	0.063157895	0.410958904	0.280487805	0.2875	0.273809524	0.3	0.273809524	0.047169811	0.410958904	0.04587156	0.273809524	0.410958904	0.273809524	0.273809524	0.3	0.410958904	0.273809524	0.055555556	0.410958904	0.273809524	0.405405405	0.378378378	0.280487805	0.273809524	0.040816327	0.410958904	0.273809524	0.273809524	0.3	0.273809524	0.055555556	0.273809524	0.410958904	0.047169811	0.282051282	0.111111111	0.273809524	0.273809524	0.378378378	0.378378378	1	0.378378378	0.273809524	0.410958904	0.273809524	0.094594595	0.2875	0.047169811	0.273809524	0.422535211	0.280487805	0.273809524	0.405405405	0.273809524	0.273809524	0.410958904	0.057692308	0.2875	0.2875	0.278481013	0.273809524	0.410958904	0.273809524	0.378378378	0.05	0.273809524	0.378378378	0.410958904	0.422535211	0.273809524	0.273809524	0.410958904	0.086021505	0.055555556	0.378378378	0.2875	0.273809524	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.394366197	0.280487805	0.273809524	0.410958904	0.273809524	0.405405405	0.410958904
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.3	0.088	0.252336449	0.297029703	0.211009174	0.252336449	0.3	0.536842105	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.277227723	0.252336449	0.277227723	0.277227723	0.536842105	0.252336449	0.252336449	0.214953271	0.142857143	0.252336449	0.306122449	0.277227723	0.252336449	0.297029703	0.277227723	0.252336449	0.252336449	0.092436975	0.185185185	0.262626263	0.3	0.052238806	0.252336449	0.073394495	0.252336449	0.178571429	0.224299065	0.165137615	0.306122449	0.252336449	0.224299065	0.252336449	0.211009174	0.252336449	0.084033613	0.252336449	0.277227723	0.252336449	0.277227723	0.252336449	0.252336449	0.211009174	0.3	0.068181818	0.252336449	0.165137615	0.214953271	0.252336449	0.252336449	0.3	0.3	0.252336449	0.214953271	0.252336449	0.252336449	0.252336449	0.3	0.536842105	0.252336449	0.3	0.3	0.3	0.3	0.252336449	0.252336449	0.214953271	0.252336449	0.297029703	0.088	0.252336449	0.068181818	0.252336449	0.376344086	0.252336449	0.3	0.252336449	0.165137615	0.306122449	0.277227723	0.214953271	0.3	0.306122449	0.277227723	0.252336449	0.061538462	0.252336449	0.277227723	0.277227723	0.224299065	0.306122449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.252336449	0.277227723	0.376344086	0.3	0.252336449	0.252336449	0.3	0.224299065	0.052238806	0.252336449	0.252336449	0.083333333	0.3	0.064516129	0.084033613	0.211009174	0.061538462	0.252336449	0.073770492	0.068181818	0.3	0.237623762	0.068181818	0.252336449	0.277227723	0.3	0.297029703	0.3	0.061538462	0.252336449	0.252336449	0.252336449	0.277227723	0.052238806	0.252336449	0.277227723	0.252336449	0.536842105	0.165137615	0.070866142	0.061538462	0.3	0.3	0.068181818	0.306122449	0.376344086	0.3	1	0.062015504	0.08	0.052238806	0.224299065	0.536082474	0.224299065	0.214953271	0.3	0.224299065	0.214953271	0.3	0.277227723	0.297029703	0.306122449	0.3	0.252336449	0.252336449	0.084033613	0.252336449	0.277227723	0.224299065	0.252336449	0.224299065	0.252336449	0.306122449	0.536842105	0.872340426	0.068181818	0.252336449	0.277227723	0.252336449	0.061538462	0.3	0.376344086	0.3	0.277227723	0.252336449	0.068181818	0.224299065	0.277227723	0.068181818	1	0.252336449	0.185185185	0.084033613	0.536842105	0.252336449	0.165137615	0.303030303	0.277227723	0.224299065	0.252336449	0.068181818	0.3	0.3	0.224299065	0.068181818	0.224299065	0.068181818	0.252336449	0.252336449	0.064516129	0.3	0.3	0.536842105	0.224299065	0.252336449	0.297029703	0.3	0.3	0.252336449	0.3	1	0.252336449	0.252336449	0.252336449	0.277227723	0.252336449	0.214953271	0.056910569	0.252336449	0.277227723	0.252336449	0.252336449	1	0.252336449	0.061538462	0.3	0.214953271	0.068181818	0.252336449	0.3	0.376344086	0.3	0.3	0.052238806	0.252336449	0.277227723	0.376344086	0.297029703	0.252336449	0.277227723	0.252336449	0.214953271	0.061538462	0.3	0.3	0.214953271	0.297029703	0.06779661	0.252336449	0.252336449	0.1	0.252336449	0.252336449	0.252336449	0.070707071	0.052238806	0.252336449	0.084033613	0.3	0.074766355	0.252336449	0.165137615	0.095652174	0.3	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.297029703	0.068181818	0.277227723	0.252336449	1	0.194690265	0.252336449	0.297029703	0.211009174	0.252336449	0.165137615	0.252336449	0.536082474	0.061538462	0.214953271	0.252336449	0.252336449	0.3	0.068181818	0.083333333	0.075	0.224299065	0.252336449	0.252336449	0.252336449	0.3	0.3	0.252336449	0.306122449	0.252336449	0.536082474	0.211009174	1	0.061538462	0.297029703	0.297029703	0.211009174	0.061538462	0.224299065	0.252336449	0.3	0.277227723	0.3	0.536842105	0.303030303	0.536842105	0.123893805	0.083333333	0.297029703	0.061538462	0.277227723	0.061538462	0.252336449	0.3	0.061538462	0.252336449	0.224299065	0.306122449	0.3	0.252336449	0.252336449	0.252336449	0.186915888	0.297029703	0.3	0.252336449	0.3	0.068181818	0.536082474	0.068181818	0.252336449	0.083333333	0.252336449	0.214953271	0.252336449	0.277227723	0.3	0.3	0.056910569	0.252336449	0.3	0.052238806	0.061538462	0.252336449	0.252336449	0.3	0.277227723	0.252336449	0.277227723	0.873684211	0.252336449	0.214953271	0.252336449	0.084033613	0.214953271	0.252336449	0.252336449	0.3	0.306122449	0.252336449	0.536842105	0.185185185	0.252336449	0.211009174	0.252336449	0.252336449	0.277227723	0.297029703	0.252336449	0.3	0.306122449	0.252336449	0.056910569	0.252336449	0.536842105	0.224299065	0.3	0.112903226	0.252336449	0.3	0.075630252	0.3	0.211009174	0.214953271	0.252336449	0.224299065	0.252336449	0.061538462	0.3	0.052238806	0.252336449	0.3	0.252336449	0.252336449	0.224299065	0.3	0.252336449	0.068181818	0.3	0.252336449	0.297029703	0.277227723	0.211009174	0.252336449	0.084033613	0.3	0.252336449	0.252336449	0.224299065	0.252336449	0.068181818	0.252336449	0.3	0.061538462	0.186915888	0.096	0.252336449	0.252336449	0.277227723	0.277227723	0.536082474	0.277227723	0.252336449	0.3	0.252336449	0.08	0.214953271	0.061538462	0.252336449	0.306122449	0.211009174	0.252336449	0.297029703	0.252336449	0.252336449	0.3	0.062015504	0.214953271	0.214953271	0.185185185	0.252336449	0.3	0.252336449	0.277227723	0.064516129	0.252336449	0.277227723	0.3	0.306122449	0.252336449	0.252336449	0.3	0.084745763	0.068181818	0.277227723	0.214953271	0.252336449	0.061538462	0.252336449	0.252336449	0.252336449	0.252336449	0.26	0.211009174	0.252336449	0.3	0.252336449	0.297029703	0.3
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=NC(N)=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=N1	0.765957447	0.05952381	0.403225806	0.787234043	0.49122807	0.403225806	0.765957447	0.455882353	0.403225806	0.403225806	0.044444444	0.403225806	0.403225806	0.438596491	0.403225806	0.438596491	0.438596491	0.455882353	0.403225806	0.403225806	0.62745098	0.403846154	0.403225806	0.975609756	0.438596491	0.403225806	0.787234043	0.438596491	0.403225806	0.403225806	0.064102564	0.372881356	0.591836735	0.765957447	0.056179775	0.403225806	0.147540984	0.403225806	0.307692308	0.5	0.290322581	0.975609756	0.403225806	0.5	0.403225806	0.49122807	0.403225806	0.051282051	0.403225806	0.438596491	0.403225806	0.438596491	0.403225806	0.403225806	0.49122807	0.765957447	0.044444444	0.403225806	0.290322581	0.62745098	0.403225806	0.403225806	0.765957447	0.765957447	0.403225806	0.62745098	0.403225806	0.403225806	0.403225806	0.765957447	0.455882353	0.403225806	0.765957447	0.765957447	0.765957447	0.765957447	0.403225806	0.403225806	0.62745098	0.403225806	0.787234043	0.05952381	0.403225806	0.044444444	0.403225806	0.723404255	0.403225806	0.765957447	0.403225806	0.290322581	0.975609756	0.438596491	0.62745098	0.765957447	0.975609756	0.438596491	0.403225806	0.058139535	0.403225806	0.438596491	0.438596491	0.5	0.975609756	0.058139535	0.403225806	0.403225806	0.403225806	0.403225806	0.403225806	0.765957447	0.403225806	0.403225806	0.438596491	0.723404255	0.765957447	0.403225806	0.403225806	0.765957447	0.5	0.056179775	0.403225806	0.403225806	0.064102564	0.765957447	0.049382716	0.051282051	0.49122807	0.058139535	0.403225806	0.063291139	0.044444444	0.765957447	0.471698113	0.044444444	0.403225806	0.438596491	0.765957447	0.787234043	0.765957447	0.058139535	0.403225806	0.403225806	0.403225806	0.438596491	0.056179775	0.403225806	0.438596491	0.403225806	0.455882353	0.290322581	0.047058824	0.058139535	0.765957447	0.765957447	0.044444444	0.975609756	0.723404255	0.765957447	0.303030303	0.058823529	0.089285714	0.056179775	0.5	0.416666667	0.5	0.62745098	0.765957447	0.5	0.62745098	0.765957447	0.438596491	0.787234043	0.975609756	0.765957447	0.403225806	0.403225806	0.051282051	0.403225806	0.438596491	0.5	0.403225806	0.5	0.403225806	0.975609756	0.455882353	0.303030303	0.044444444	0.403225806	0.438596491	0.403225806	0.058139535	0.765957447	0.723404255	0.765957447	0.438596491	0.403225806	0.044444444	0.5	0.438596491	0.044444444	0.303030303	0.403225806	0.372881356	0.051282051	0.455882353	0.403225806	0.290322581	1	0.438596491	0.5	0.403225806	0.044444444	0.765957447	0.765957447	0.5	0.044444444	0.5	0.044444444	0.403225806	0.403225806	0.049382716	0.765957447	0.765957447	0.455882353	0.5	0.403225806	0.787234043	0.765957447	0.765957447	0.403225806	0.765957447	0.303030303	0.403225806	0.403225806	0.403225806	0.438596491	0.403225806	0.62745098	0.050632911	0.403225806	0.438596491	0.403225806	0.403225806	0.303030303	0.403225806	0.058139535	0.765957447	0.62745098	0.044444444	0.403225806	0.765957447	0.723404255	0.765957447	0.765957447	0.056179775	0.403225806	0.438596491	0.723404255	0.787234043	0.403225806	0.438596491	0.403225806	0.62745098	0.058139535	0.765957447	0.765957447	0.62745098	0.787234043	0.067567568	0.403225806	0.403225806	0.08974359	0.403225806	0.403225806	0.403225806	0.072727273	0.056179775	0.403225806	0.051282051	0.765957447	0.152542373	0.403225806	0.290322581	0.082191781	0.765957447	0.403225806	0.403225806	0.403225806	0.49122807	0.403225806	0.403225806	0.787234043	0.044444444	0.438596491	0.403225806	0.303030303	0.396825397	0.403225806	0.787234043	0.49122807	0.403225806	0.290322581	0.403225806	0.416666667	0.058139535	0.62745098	0.403225806	0.403225806	0.765957447	0.044444444	0.076923077	0.064935065	0.5	0.403225806	0.403225806	0.403225806	0.765957447	0.765957447	0.403225806	0.975609756	0.403225806	0.416666667	0.49122807	0.303030303	0.058139535	0.787234043	0.787234043	0.49122807	0.058139535	0.5	0.403225806	0.765957447	0.438596491	0.765957447	0.455882353	1	0.455882353	0.15942029	0.064102564	0.787234043	0.058139535	0.438596491	0.058139535	0.403225806	0.765957447	0.058139535	0.403225806	0.5	0.975609756	0.765957447	0.403225806	0.403225806	0.403225806	0.379310345	0.787234043	0.765957447	0.403225806	0.765957447	0.044444444	0.416666667	0.044444444	0.403225806	0.076923077	0.403225806	0.62745098	0.403225806	0.438596491	0.765957447	0.765957447	0.050632911	0.403225806	0.765957447	0.056179775	0.058139535	0.403225806	0.403225806	0.765957447	0.438596491	0.403225806	0.438596491	0.297029703	0.403225806	0.62745098	0.403225806	0.051282051	0.62745098	0.403225806	0.403225806	0.765957447	0.975609756	0.403225806	0.455882353	0.372881356	0.403225806	0.49122807	0.403225806	0.403225806	0.438596491	0.787234043	0.403225806	0.765957447	0.975609756	0.403225806	0.050632911	0.403225806	0.455882353	0.5	0.765957447	0.096385542	0.403225806	0.765957447	0.051948052	0.765957447	0.49122807	0.62745098	0.403225806	0.5	0.403225806	0.058139535	0.765957447	0.056179775	0.403225806	0.765957447	0.403225806	0.403225806	0.5	0.765957447	0.403225806	0.044444444	0.765957447	0.403225806	0.787234043	0.438596491	0.49122807	0.403225806	0.051282051	0.765957447	0.403225806	0.403225806	0.5	0.403225806	0.044444444	0.403225806	0.765957447	0.058139535	0.379310345	0.097560976	0.403225806	0.403225806	0.438596491	0.438596491	0.416666667	0.438596491	0.403225806	0.765957447	0.403225806	0.089285714	0.62745098	0.058139535	0.403225806	0.975609756	0.49122807	0.403225806	0.787234043	0.403225806	0.403225806	0.765957447	0.058823529	0.62745098	0.62745098	0.372881356	0.403225806	0.765957447	0.403225806	0.438596491	0.049382716	0.403225806	0.438596491	0.765957447	0.975609756	0.403225806	0.403225806	0.765957447	0.065789474	0.044444444	0.438596491	0.62745098	0.403225806	0.058139535	0.403225806	0.403225806	0.403225806	0.403225806	0.612244898	0.49122807	0.403225806	0.765957447	0.403225806	0.787234043	0.765957447
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
CC(C)C1=CC2=C(OC3=NC(N)=NC(N)=C3C2=O)C=C1	0.109589041	0.115384615	0.118421053	0.108108108	0.106666667	0.118421053	0.109589041	0.141176471	0.118421053	0.118421053	0.069767442	0.118421053	0.118421053	0.111111111	0.118421053	0.111111111	0.111111111	0.141176471	0.118421053	0.118421053	0.157142857	0.14516129	0.118421053	0.161764706	0.111111111	0.118421053	0.108108108	0.111111111	0.118421053	0.118421053	0.109589041	0.144927536	0.151515152	0.109589041	0.057471264	0.118421053	0.172413793	0.118421053	0.092105263	0.108108108	0.147058824	0.161764706	0.118421053	0.108108108	0.118421053	0.106666667	0.118421053	0.095890411	0.118421053	0.111111111	0.118421053	0.111111111	0.118421053	0.118421053	0.106666667	0.109589041	0.069767442	0.118421053	0.147058824	0.157142857	0.118421053	0.118421053	0.109589041	0.109589041	0.118421053	0.157142857	0.118421053	0.118421053	0.118421053	0.109589041	0.141176471	0.118421053	0.109589041	0.109589041	0.109589041	0.109589041	0.118421053	0.118421053	0.157142857	0.118421053	0.108108108	0.115384615	0.118421053	0.069767442	0.118421053	0.112676056	0.118421053	0.109589041	0.118421053	0.147058824	0.161764706	0.111111111	0.157142857	0.109589041	0.161764706	0.111111111	0.118421053	0.05952381	0.118421053	0.111111111	0.111111111	0.108108108	0.161764706	0.05952381	0.118421053	0.118421053	0.118421053	0.118421053	0.118421053	0.109589041	0.118421053	0.118421053	0.111111111	0.112676056	0.109589041	0.118421053	0.118421053	0.109589041	0.108108108	0.057471264	0.118421053	0.118421053	0.109589041	0.109589041	0.092105263	0.095890411	0.106666667	0.05952381	0.118421053	0.093333333	0.069767442	0.109589041	0.151515152	0.069767442	0.118421053	0.111111111	0.109589041	0.108108108	0.109589041	0.05952381	0.118421053	0.118421053	0.118421053	0.111111111	0.057471264	0.118421053	0.111111111	0.118421053	0.141176471	0.147058824	0.074074074	0.05952381	0.109589041	0.109589041	0.069767442	0.161764706	0.112676056	0.109589041	0.123893805	0.060240964	0.229166667	0.057471264	0.108108108	0.136363636	0.108108108	0.157142857	0.109589041	0.108108108	0.157142857	0.109589041	0.111111111	0.108108108	0.161764706	0.109589041	0.118421053	0.118421053	0.095890411	0.118421053	0.111111111	0.108108108	0.118421053	0.108108108	0.118421053	0.161764706	0.141176471	0.123893805	0.069767442	0.118421053	0.111111111	0.118421053	0.05952381	0.109589041	0.112676056	0.109589041	0.111111111	0.118421053	0.069767442	0.108108108	0.111111111	0.069767442	0.123893805	0.118421053	0.144927536	0.095890411	0.141176471	0.118421053	0.147058824	0.15942029	0.111111111	0.108108108	0.118421053	0.069767442	0.109589041	0.109589041	0.108108108	0.069767442	0.108108108	0.069767442	0.118421053	0.118421053	0.092105263	0.109589041	0.109589041	0.141176471	0.108108108	0.118421053	0.108108108	0.109589041	0.109589041	0.118421053	0.109589041	0.123893805	0.118421053	0.118421053	0.118421053	0.111111111	0.118421053	0.157142857	0.065789474	0.118421053	0.111111111	0.118421053	0.118421053	0.123893805	0.118421053	0.05952381	0.109589041	0.157142857	0.069767442	0.118421053	0.109589041	0.112676056	0.109589041	0.109589041	0.057471264	0.118421053	0.111111111	0.112676056	0.108108108	0.118421053	0.111111111	0.118421053	0.157142857	0.05952381	0.109589041	0.109589041	0.157142857	0.108108108	0.084507042	0.118421053	0.118421053	0.121621622	0.118421053	0.118421053	0.118421053	0.096153846	0.057471264	0.118421053	0.095890411	0.109589041	0.178571429	0.118421053	0.147058824	0.115942029	0.109589041	0.118421053	0.118421053	0.118421053	0.106666667	0.118421053	0.118421053	0.108108108	0.069767442	0.111111111	0.118421053	0.123893805	0.116883117	0.118421053	0.108108108	0.106666667	0.118421053	0.147058824	0.118421053	0.136363636	0.05952381	0.157142857	0.118421053	0.118421053	0.109589041	0.069767442	0.114754098	0.142857143	0.108108108	0.118421053	0.118421053	0.118421053	0.109589041	0.109589041	0.118421053	0.161764706	0.118421053	0.136363636	0.106666667	0.123893805	0.05952381	0.108108108	0.108108108	0.106666667	0.05952381	0.108108108	0.118421053	0.109589041	0.111111111	0.109589041	0.141176471	0.15942029	0.141176471	1	0.109589041	0.108108108	0.05952381	0.111111111	0.05952381	0.118421053	0.109589041	0.05952381	0.118421053	0.108108108	0.161764706	0.109589041	0.118421053	0.118421053	0.118421053	0.147058824	0.108108108	0.109589041	0.118421053	0.109589041	0.069767442	0.136363636	0.069767442	0.118421053	0.114754098	0.118421053	0.157142857	0.118421053	0.111111111	0.109589041	0.109589041	0.065789474	0.118421053	0.109589041	0.057471264	0.05952381	0.118421053	0.118421053	0.109589041	0.111111111	0.118421053	0.111111111	0.131578947	0.118421053	0.157142857	0.118421053	0.095890411	0.157142857	0.118421053	0.118421053	0.109589041	0.161764706	0.118421053	0.141176471	0.144927536	0.118421053	0.106666667	0.118421053	0.118421053	0.111111111	0.108108108	0.118421053	0.109589041	0.161764706	0.118421053	0.065789474	0.118421053	0.141176471	0.108108108	0.109589041	0.1125	0.118421053	0.109589041	0.097222222	0.109589041	0.106666667	0.157142857	0.118421053	0.108108108	0.118421053	0.05952381	0.109589041	0.057471264	0.118421053	0.109589041	0.118421053	0.118421053	0.108108108	0.109589041	0.118421053	0.069767442	0.109589041	0.118421053	0.108108108	0.111111111	0.106666667	0.118421053	0.095890411	0.109589041	0.118421053	0.118421053	0.108108108	0.118421053	0.069767442	0.118421053	0.109589041	0.05952381	0.147058824	0.1	0.118421053	0.118421053	0.111111111	0.111111111	0.136363636	0.111111111	0.118421053	0.109589041	0.118421053	0.229166667	0.157142857	0.05952381	0.118421053	0.161764706	0.106666667	0.118421053	0.108108108	0.118421053	0.118421053	0.109589041	0.142857143	0.157142857	0.157142857	0.144927536	0.118421053	0.109589041	0.118421053	0.111111111	0.092105263	0.118421053	0.111111111	0.109589041	0.161764706	0.118421053	0.118421053	0.109589041	0.097222222	0.069767442	0.111111111	0.157142857	0.118421053	0.05952381	0.118421053	0.118421053	0.118421053	0.118421053	0.149253731	0.106666667	0.118421053	0.109589041	0.118421053	0.108108108	0.109589041
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	0.063291139	0.551724138	0.060240964	0.0625	0.075	0.060240964	0.063291139	0.052631579	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.077922078	0.060240964	0.077922078	0.077922078	0.052631579	0.060240964	0.060240964	0.076923077	0.057142857	0.060240964	0.064935065	0.077922078	0.060240964	0.0625	0.077922078	0.060240964	0.060240964	0.75	0.064935065	0.053333333	0.063291139	0.202531646	0.060240964	0.044117647	0.060240964	0.088607595	0.075949367	0.065789474	0.064935065	0.060240964	0.075949367	0.060240964	0.075	0.060240964	0.729166667	0.060240964	0.077922078	0.060240964	0.077922078	0.060240964	0.060240964	0.075	0.063291139	0.461538462	0.060240964	0.065789474	0.076923077	0.060240964	0.060240964	0.063291139	0.063291139	0.060240964	0.076923077	0.060240964	0.060240964	0.060240964	0.063291139	0.052631579	0.060240964	0.063291139	0.063291139	0.063291139	0.063291139	0.060240964	0.060240964	0.076923077	0.060240964	0.0625	0.551724138	0.060240964	0.461538462	0.060240964	0.064935065	0.060240964	0.063291139	0.060240964	0.065789474	0.064935065	0.077922078	0.076923077	0.063291139	0.064935065	0.077922078	0.060240964	0.210526316	0.060240964	0.077922078	0.077922078	0.075949367	0.064935065	0.210526316	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.060240964	0.077922078	0.064935065	0.063291139	0.060240964	0.060240964	0.063291139	0.075949367	0.202531646	0.060240964	0.060240964	1	0.063291139	0.075	0.729166667	0.075	0.210526316	0.060240964	0.133333333	0.461538462	0.063291139	0.053333333	0.461538462	0.060240964	0.077922078	0.063291139	0.0625	0.063291139	0.210526316	0.060240964	0.060240964	0.060240964	0.077922078	0.202531646	0.060240964	0.077922078	0.060240964	0.052631579	0.065789474	0.5	0.210526316	0.063291139	0.063291139	0.461538462	0.064935065	0.064935065	0.063291139	0.083333333	0.213333333	0.087719298	0.202531646	0.075949367	0.051020408	0.075949367	0.076923077	0.063291139	0.075949367	0.076923077	0.063291139	0.077922078	0.0625	0.064935065	0.063291139	0.060240964	0.060240964	0.729166667	0.060240964	0.077922078	0.075949367	0.060240964	0.075949367	0.060240964	0.064935065	0.052631579	0.083333333	0.461538462	0.060240964	0.077922078	0.060240964	0.210526316	0.063291139	0.064935065	0.063291139	0.077922078	0.060240964	0.461538462	0.075949367	0.077922078	0.461538462	0.083333333	0.060240964	0.064935065	0.729166667	0.052631579	0.060240964	0.065789474	0.064102564	0.077922078	0.075949367	0.060240964	0.461538462	0.063291139	0.063291139	0.075949367	0.461538462	0.075949367	0.461538462	0.060240964	0.060240964	0.075	0.063291139	0.063291139	0.052631579	0.075949367	0.060240964	0.0625	0.063291139	0.063291139	0.060240964	0.063291139	0.083333333	0.060240964	0.060240964	0.060240964	0.077922078	0.060240964	0.076923077	0.555555556	0.060240964	0.077922078	0.060240964	0.060240964	0.083333333	0.060240964	0.210526316	0.063291139	0.076923077	0.461538462	0.060240964	0.063291139	0.064935065	0.063291139	0.063291139	0.202531646	0.060240964	0.077922078	0.064935065	0.0625	0.060240964	0.077922078	0.060240964	0.076923077	0.210526316	0.063291139	0.063291139	0.076923077	0.0625	0.081081081	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.060240964	0.090909091	0.202531646	0.060240964	0.729166667	0.063291139	0.045454545	0.060240964	0.065789474	0.095890411	0.063291139	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.0625	0.461538462	0.077922078	0.060240964	0.083333333	0.072289157	0.060240964	0.0625	0.075	0.060240964	0.065789474	0.060240964	0.051020408	0.210526316	0.076923077	0.060240964	0.060240964	0.063291139	0.461538462	0.092307692	0.092105263	0.075949367	0.060240964	0.060240964	0.060240964	0.063291139	0.063291139	0.060240964	0.064935065	0.060240964	0.051020408	0.075	0.083333333	0.210526316	0.0625	0.0625	0.075	0.210526316	0.075949367	0.060240964	0.063291139	0.077922078	0.063291139	0.052631579	0.064102564	0.052631579	0.109589041	1	0.0625	0.210526316	0.077922078	0.210526316	0.060240964	0.063291139	0.210526316	0.060240964	0.075949367	0.064935065	0.063291139	0.060240964	0.060240964	0.060240964	0.065789474	0.0625	0.063291139	0.060240964	0.063291139	0.461538462	0.051020408	0.461538462	0.060240964	0.092307692	0.060240964	0.076923077	0.060240964	0.077922078	0.063291139	0.063291139	0.555555556	0.060240964	0.063291139	0.202531646	0.210526316	0.060240964	0.060240964	0.063291139	0.077922078	0.060240964	0.077922078	0.081967213	0.060240964	0.076923077	0.060240964	0.729166667	0.076923077	0.060240964	0.060240964	0.063291139	0.064935065	0.060240964	0.052631579	0.064935065	0.060240964	0.075	0.060240964	0.060240964	0.077922078	0.0625	0.060240964	0.063291139	0.064935065	0.060240964	0.555555556	0.060240964	0.052631579	0.075949367	0.063291139	0.095238095	0.060240964	0.063291139	0.673469388	0.063291139	0.075	0.076923077	0.060240964	0.075949367	0.060240964	0.210526316	0.063291139	0.202531646	0.060240964	0.063291139	0.060240964	0.060240964	0.075949367	0.063291139	0.060240964	0.461538462	0.063291139	0.060240964	0.0625	0.077922078	0.075	0.060240964	0.729166667	0.063291139	0.060240964	0.060240964	0.075949367	0.060240964	0.461538462	0.060240964	0.063291139	0.210526316	0.065789474	0.070588235	0.060240964	0.060240964	0.077922078	0.077922078	0.051020408	0.077922078	0.060240964	0.063291139	0.060240964	0.087719298	0.076923077	0.210526316	0.060240964	0.064935065	0.075	0.060240964	0.0625	0.060240964	0.060240964	0.063291139	0.4	0.076923077	0.076923077	0.064935065	0.060240964	0.063291139	0.060240964	0.077922078	0.075	0.060240964	0.077922078	0.063291139	0.064935065	0.060240964	0.060240964	0.063291139	0.108108108	0.461538462	0.077922078	0.076923077	0.060240964	0.210526316	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.075	0.060240964	0.063291139	0.060240964	0.0625	0.063291139
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.35	0.101265823	0.603773585	0.344262295	0.566037736	0.603773585	0.35	0.366197183	0.603773585	0.603773585	0.069767442	0.603773585	0.603773585	0.568627451	0.603773585	0.568627451	0.568627451	0.366197183	0.603773585	0.603773585	0.62	0.290909091	0.603773585	0.385964912	0.568627451	0.603773585	0.344262295	0.568627451	0.603773585	0.603773585	0.08	0.58	0.617021277	0.35	0.069767442	0.603773585	0.114754098	0.603773585	0.537037037	0.576923077	0.659574468	0.385964912	0.603773585	0.576923077	0.603773585	0.566037736	0.603773585	0.066666667	0.603773585	0.568627451	0.603773585	0.568627451	0.603773585	0.603773585	0.566037736	0.35	0.069767442	0.603773585	0.659574468	0.62	0.603773585	0.603773585	0.35	0.35	0.603773585	0.62	0.603773585	0.603773585	0.603773585	0.35	0.366197183	0.603773585	0.35	0.35	0.35	0.35	0.603773585	0.603773585	0.62	0.603773585	0.344262295	0.101265823	0.603773585	0.069767442	0.603773585	0.338983051	0.603773585	0.35	0.603773585	0.659574468	0.385964912	0.568627451	0.62	0.35	0.385964912	0.568627451	0.603773585	0.072289157	0.603773585	0.568627451	0.568627451	0.576923077	0.385964912	0.072289157	0.603773585	0.603773585	0.603773585	0.603773585	0.603773585	0.35	0.603773585	0.603773585	0.568627451	0.338983051	0.35	0.603773585	0.603773585	0.35	0.576923077	0.069767442	0.603773585	0.603773585	0.065789474	0.35	0.064102564	0.066666667	0.566037736	0.072289157	0.603773585	0.064935065	0.069767442	0.35	0.407407407	0.069767442	0.603773585	0.568627451	0.35	0.344262295	0.35	0.072289157	0.603773585	0.603773585	0.603773585	0.568627451	0.069767442	0.603773585	0.568627451	0.603773585	0.366197183	0.659574468	0.074074074	0.072289157	0.35	0.35	0.069767442	0.385964912	0.338983051	0.35	0.186915888	0.073170732	0.092592593	0.069767442	0.576923077	0.282051282	0.576923077	0.62	0.35	0.576923077	0.62	0.35	0.568627451	0.344262295	0.385964912	0.35	0.603773585	0.603773585	0.066666667	0.603773585	0.568627451	0.576923077	0.603773585	0.576923077	0.603773585	0.385964912	0.366197183	0.186915888	0.069767442	0.603773585	0.568627451	0.603773585	0.072289157	0.35	0.338983051	0.35	0.568627451	0.603773585	0.069767442	0.576923077	0.568627451	0.069767442	0.186915888	0.603773585	0.58	0.066666667	0.366197183	0.603773585	0.659574468	0.379310345	0.568627451	0.576923077	0.603773585	0.069767442	0.35	0.35	0.576923077	0.069767442	0.576923077	0.069767442	0.603773585	0.603773585	0.064102564	0.35	0.35	0.366197183	0.576923077	0.603773585	0.344262295	0.35	0.35	0.603773585	0.35	0.186915888	0.603773585	0.603773585	0.603773585	0.568627451	0.603773585	0.62	0.065789474	0.603773585	0.568627451	0.603773585	0.603773585	0.186915888	0.603773585	0.072289157	0.35	0.62	0.069767442	0.603773585	0.35	0.338983051	0.35	0.35	0.069767442	0.603773585	0.568627451	0.338983051	0.344262295	0.603773585	0.568627451	0.603773585	0.62	0.072289157	0.35	0.35	0.62	0.344262295	0.1	0.603773585	0.603773585	0.106666667	0.603773585	0.603773585	0.603773585	0.075471698	0.069767442	0.603773585	0.066666667	0.35	0.118644068	0.603773585	0.659574468	0.084507042	0.35	0.603773585	0.603773585	0.603773585	0.566037736	0.603773585	0.603773585	0.344262295	0.069767442	0.568627451	0.603773585	0.186915888	0.563636364	0.603773585	0.344262295	0.566037736	0.603773585	0.659574468	0.603773585	0.282051282	0.072289157	0.62	0.603773585	0.603773585	0.35	0.069767442	0.079365079	0.111111111	0.576923077	0.603773585	0.603773585	0.603773585	0.35	0.35	0.603773585	0.385964912	0.603773585	0.282051282	0.566037736	0.186915888	0.072289157	0.344262295	0.344262295	0.566037736	0.072289157	0.576923077	0.603773585	0.35	0.568627451	0.35	0.366197183	0.379310345	0.366197183	0.147058824	0.065789474	0.344262295	0.072289157	0.568627451	0.072289157	0.603773585	0.35	0.072289157	0.603773585	0.576923077	0.385964912	0.35	0.603773585	0.603773585	0.603773585	1	0.344262295	0.35	0.603773585	0.35	0.069767442	0.282051282	0.069767442	0.603773585	0.079365079	0.603773585	0.62	0.603773585	0.568627451	0.35	0.35	0.065789474	0.603773585	0.35	0.069767442	0.072289157	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.568627451	0.183486239	0.603773585	0.62	0.603773585	0.066666667	0.62	0.603773585	0.603773585	0.35	0.385964912	0.603773585	0.366197183	0.58	0.603773585	0.566037736	0.603773585	0.603773585	0.568627451	0.344262295	0.603773585	0.35	0.385964912	0.603773585	0.065789474	0.603773585	0.366197183	0.576923077	0.35	0.098765432	0.603773585	0.35	0.067567568	0.35	0.566037736	0.62	0.603773585	0.576923077	0.603773585	0.072289157	0.35	0.069767442	0.603773585	0.35	0.603773585	0.603773585	0.576923077	0.35	0.603773585	0.069767442	0.35	0.603773585	0.344262295	0.568627451	0.566037736	0.603773585	0.066666667	0.35	0.603773585	0.603773585	0.576923077	0.603773585	0.069767442	0.603773585	0.35	0.072289157	1	0.142857143	0.603773585	0.603773585	0.568627451	0.568627451	0.282051282	0.568627451	0.603773585	0.35	0.603773585	0.092592593	0.62	0.072289157	0.603773585	0.385964912	0.566037736	0.603773585	0.344262295	0.603773585	0.603773585	0.35	0.073170732	0.62	0.62	0.58	0.603773585	0.35	0.603773585	0.568627451	0.064102564	0.603773585	0.568627451	0.35	0.385964912	0.603773585	0.603773585	0.35	0.067567568	0.069767442	0.568627451	0.62	0.603773585	0.072289157	0.603773585	0.603773585	0.603773585	0.603773585	0.604166667	0.566037736	0.603773585	0.35	0.603773585	0.344262295	0.35
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.410958904	0.068627451	0.273809524	0.405405405	0.280487805	0.273809524	0.410958904	0.803030303	0.273809524	0.273809524	0.055555556	0.273809524	0.273809524	0.378378378	0.273809524	0.378378378	0.378378378	0.803030303	0.273809524	0.273809524	0.2875	0.192307692	0.273809524	0.422535211	0.378378378	0.273809524	0.405405405	0.378378378	0.273809524	0.273809524	0.051020408	0.278481013	0.4	0.410958904	0.04587156	0.273809524	0.097560976	0.273809524	0.193181818	0.3	0.351351351	0.422535211	0.273809524	0.3	0.273809524	0.280487805	0.273809524	0.040816327	0.273809524	0.378378378	0.273809524	0.378378378	0.273809524	0.273809524	0.280487805	0.410958904	0.055555556	0.273809524	0.351351351	0.2875	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.2875	0.273809524	0.273809524	0.273809524	0.410958904	0.803030303	0.273809524	0.410958904	0.410958904	0.410958904	0.410958904	0.273809524	0.273809524	0.2875	0.273809524	0.405405405	0.068627451	0.273809524	0.055555556	0.273809524	0.53030303	0.273809524	0.410958904	0.273809524	0.351351351	0.422535211	0.378378378	0.2875	0.410958904	0.422535211	0.378378378	0.273809524	0.047169811	0.273809524	0.378378378	0.378378378	0.3	0.422535211	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.273809524	0.410958904	0.273809524	0.273809524	0.378378378	0.53030303	0.410958904	0.273809524	0.273809524	0.410958904	0.3	0.04587156	0.273809524	0.273809524	0.051020408	0.410958904	0.05	0.040816327	0.280487805	0.047169811	0.273809524	0.083333333	0.055555556	0.410958904	0.507692308	0.055555556	0.273809524	0.378378378	0.410958904	0.405405405	0.410958904	0.047169811	0.273809524	0.273809524	0.273809524	0.378378378	0.04587156	0.273809524	0.378378378	0.273809524	0.803030303	0.351351351	0.048076923	0.047169811	0.410958904	0.410958904	0.055555556	0.422535211	0.53030303	0.410958904	0.536082474	0.047619048	0.094594595	0.04587156	0.3	1	0.3	0.2875	0.410958904	0.3	0.2875	0.410958904	0.378378378	0.405405405	0.422535211	0.410958904	0.273809524	0.273809524	0.040816327	0.273809524	0.378378378	0.3	0.273809524	0.3	0.273809524	0.422535211	0.803030303	0.536082474	0.055555556	0.273809524	0.378378378	0.273809524	0.047169811	0.410958904	0.53030303	0.410958904	0.378378378	0.273809524	0.055555556	0.3	0.378378378	0.055555556	0.536082474	0.273809524	0.278481013	0.040816327	0.803030303	0.273809524	0.351351351	0.416666667	0.378378378	0.3	0.273809524	0.055555556	0.410958904	0.410958904	0.3	0.055555556	0.3	0.055555556	0.273809524	0.273809524	0.05	0.410958904	0.410958904	0.803030303	0.3	0.273809524	0.405405405	0.410958904	0.410958904	0.273809524	0.410958904	0.536082474	0.273809524	0.273809524	0.273809524	0.378378378	0.273809524	0.2875	0.04040404	0.273809524	0.378378378	0.273809524	0.273809524	0.536082474	0.273809524	0.047169811	0.410958904	0.2875	0.055555556	0.273809524	0.410958904	0.53030303	0.410958904	0.410958904	0.04587156	0.273809524	0.378378378	0.53030303	0.405405405	0.273809524	0.378378378	0.273809524	0.2875	0.047169811	0.410958904	0.410958904	0.2875	0.405405405	0.076086957	0.273809524	0.273809524	0.117021277	0.273809524	0.273809524	0.273809524	0.067567568	0.04587156	0.273809524	0.040816327	0.410958904	0.1	0.273809524	0.351351351	0.087912088	0.410958904	0.273809524	0.273809524	0.273809524	0.280487805	0.273809524	0.273809524	0.405405405	0.055555556	0.378378378	0.273809524	0.536082474	0.255813953	0.273809524	0.405405405	0.280487805	0.273809524	0.351351351	0.273809524	1	0.047169811	0.2875	0.273809524	0.273809524	0.410958904	0.055555556	0.071428571	0.085106383	0.3	0.273809524	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.422535211	0.273809524	1	0.280487805	0.536082474	0.047169811	0.405405405	0.405405405	0.280487805	0.047169811	0.3	0.273809524	0.410958904	0.378378378	0.410958904	0.803030303	0.416666667	0.803030303	0.136363636	0.051020408	0.405405405	0.047169811	0.378378378	0.047169811	0.273809524	0.410958904	0.047169811	0.273809524	0.3	0.422535211	0.410958904	0.273809524	0.273809524	0.273809524	0.282051282	0.405405405	0.410958904	0.273809524	0.410958904	0.055555556	1	0.055555556	0.273809524	0.071428571	0.273809524	0.2875	0.273809524	0.378378378	0.410958904	0.410958904	0.04040404	0.273809524	0.410958904	0.04587156	0.047169811	0.273809524	0.273809524	0.410958904	0.378378378	0.273809524	0.378378378	0.540816327	0.273809524	0.2875	0.273809524	0.040816327	0.2875	0.273809524	0.273809524	0.410958904	0.422535211	0.273809524	0.803030303	0.278481013	0.273809524	0.280487805	0.273809524	0.273809524	0.378378378	0.405405405	0.273809524	0.410958904	0.422535211	0.273809524	0.04040404	0.273809524	0.803030303	0.3	0.410958904	0.11	0.273809524	0.410958904	0.063157895	0.410958904	0.280487805	0.2875	0.273809524	0.3	0.273809524	0.047169811	0.410958904	0.04587156	0.273809524	0.410958904	0.273809524	0.273809524	0.3	0.410958904	0.273809524	0.055555556	0.410958904	0.273809524	0.405405405	0.378378378	0.280487805	0.273809524	0.040816327	0.410958904	0.273809524	0.273809524	0.3	0.273809524	0.055555556	0.273809524	0.410958904	0.047169811	0.282051282	0.111111111	0.273809524	0.273809524	0.378378378	0.378378378	1	0.378378378	0.273809524	0.410958904	0.273809524	0.094594595	0.2875	0.047169811	0.273809524	0.422535211	0.280487805	0.273809524	0.405405405	0.273809524	0.273809524	0.410958904	0.057692308	0.2875	0.2875	0.278481013	0.273809524	0.410958904	0.273809524	0.378378378	0.05	0.273809524	0.378378378	0.410958904	0.422535211	0.273809524	0.273809524	0.410958904	0.086021505	0.055555556	0.378378378	0.2875	0.273809524	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.394366197	0.280487805	0.273809524	0.410958904	0.273809524	0.405405405	0.410958904
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(CN1C2=CC=CC=C2SC2=CC=CC=C12)N(C)C	0.075757576	0.084507042	0.071428571	0.074626866	0.073529412	0.071428571	0.075757576	0.06097561	0.071428571	0.071428571	0.064935065	0.071428571	0.071428571	0.076923077	0.071428571	0.076923077	0.076923077	0.06097561	0.071428571	0.071428571	0.075757576	0.051724138	0.071428571	0.078125	0.076923077	0.071428571	0.074626866	0.076923077	0.071428571	0.071428571	0.092307692	0.078125	0.081967213	0.075757576	0.064935065	0.071428571	0.074074074	0.071428571	0.089552239	0.074626866	0.096774194	0.078125	0.071428571	0.074626866	0.071428571	0.073529412	0.071428571	0.09375	0.071428571	0.076923077	0.071428571	0.076923077	0.071428571	0.071428571	0.073529412	0.075757576	0.064935065	0.071428571	0.096774194	0.075757576	0.071428571	0.071428571	0.075757576	0.075757576	0.071428571	0.075757576	0.071428571	0.071428571	0.071428571	0.075757576	0.06097561	0.071428571	0.075757576	0.075757576	0.075757576	0.075757576	0.071428571	0.071428571	0.075757576	0.071428571	0.074626866	0.084507042	0.071428571	0.064935065	0.071428571	0.078125	0.071428571	0.075757576	0.071428571	0.096774194	0.078125	0.076923077	0.075757576	0.075757576	0.078125	0.076923077	0.071428571	0.067567568	0.071428571	0.076923077	0.076923077	0.074626866	0.078125	0.067567568	0.071428571	0.071428571	0.071428571	0.071428571	0.071428571	0.075757576	0.071428571	0.071428571	0.076923077	0.078125	0.075757576	0.071428571	0.071428571	0.075757576	0.074626866	0.064935065	0.071428571	0.071428571	0.092307692	0.075757576	0.158730159	0.09375	0.073529412	0.067567568	0.071428571	0.142857143	0.064935065	0.075757576	0.1	0.064935065	0.071428571	0.076923077	0.075757576	0.074626866	0.075757576	0.067567568	0.071428571	0.071428571	0.071428571	0.076923077	0.064935065	0.071428571	0.076923077	0.071428571	0.06097561	0.096774194	0.069444444	0.067567568	0.075757576	0.075757576	0.064935065	0.078125	0.078125	0.075757576	0.083333333	0.068493151	0.139534884	0.064935065	0.074626866	0.071428571	0.074626866	0.075757576	0.075757576	0.074626866	0.075757576	0.075757576	0.076923077	0.074626866	0.078125	0.075757576	0.071428571	0.071428571	0.09375	0.071428571	0.076923077	0.074626866	0.071428571	0.074626866	0.071428571	0.078125	0.06097561	0.073394495	0.064935065	0.071428571	0.076923077	0.071428571	0.067567568	0.075757576	0.078125	0.075757576	0.076923077	0.071428571	0.064935065	0.074626866	0.076923077	0.064935065	0.083333333	0.071428571	0.078125	0.09375	0.06097561	0.071428571	0.096774194	0.076923077	0.076923077	0.074626866	0.071428571	0.064935065	0.075757576	0.075757576	0.074626866	0.064935065	0.074626866	0.064935065	0.071428571	0.071428571	0.158730159	0.075757576	0.075757576	0.06097561	0.074626866	0.071428571	0.074626866	0.075757576	0.075757576	0.071428571	0.075757576	0.083333333	0.071428571	0.071428571	0.071428571	0.076923077	0.071428571	0.075757576	0.075757576	0.071428571	0.076923077	0.071428571	0.071428571	0.083333333	0.071428571	0.067567568	0.075757576	0.075757576	0.064935065	0.071428571	0.075757576	0.078125	0.075757576	0.075757576	0.064935065	0.071428571	0.076923077	0.078125	0.074626866	0.071428571	0.076923077	0.071428571	0.075757576	0.067567568	0.075757576	0.075757576	0.075757576	0.074626866	0.116666667	0.071428571	0.071428571	0.089552239	0.071428571	0.071428571	0.071428571	0.093023256	0.064935065	0.071428571	0.09375	0.075757576	0.056603774	0.071428571	0.096774194	0.155172414	0.075757576	0.071428571	0.071428571	0.071428571	0.089552239	0.071428571	0.071428571	0.074626866	0.064935065	0.076923077	0.071428571	0.083333333	0.070422535	0.071428571	0.074626866	0.089552239	0.071428571	0.096774194	0.071428571	0.071428571	0.067567568	0.075757576	0.071428571	0.071428571	0.075757576	0.064935065	1	0.166666667	0.074626866	0.071428571	0.071428571	0.071428571	0.075757576	0.075757576	0.071428571	0.078125	0.071428571	0.071428571	0.073529412	0.083333333	0.067567568	0.074626866	0.074626866	0.073529412	0.067567568	0.074626866	0.071428571	0.075757576	0.076923077	0.075757576	0.06097561	0.076923077	0.06097561	0.114754098	0.092307692	0.074626866	0.067567568	0.076923077	0.067567568	0.071428571	0.075757576	0.067567568	0.071428571	0.074626866	0.078125	0.075757576	0.071428571	0.071428571	0.071428571	0.079365079	0.074626866	0.075757576	0.071428571	0.075757576	0.064935065	0.071428571	0.064935065	0.071428571	1	0.071428571	0.075757576	0.071428571	0.076923077	0.075757576	0.075757576	0.075757576	0.071428571	0.075757576	0.064935065	0.067567568	0.071428571	0.071428571	0.075757576	0.076923077	0.071428571	0.076923077	0.081818182	0.071428571	0.075757576	0.071428571	0.09375	0.075757576	0.071428571	0.071428571	0.075757576	0.078125	0.071428571	0.06097561	0.078125	0.071428571	0.073529412	0.071428571	0.071428571	0.076923077	0.074626866	0.071428571	0.075757576	0.078125	0.071428571	0.075757576	0.071428571	0.06097561	0.074626866	0.075757576	0.082191781	0.071428571	0.075757576	0.112903226	0.075757576	0.073529412	0.075757576	0.071428571	0.074626866	0.071428571	0.067567568	0.075757576	0.064935065	0.071428571	0.075757576	0.071428571	0.071428571	0.074626866	0.075757576	0.071428571	0.064935065	0.075757576	0.071428571	0.074626866	0.076923077	0.073529412	0.071428571	0.09375	0.075757576	0.071428571	0.071428571	0.074626866	0.071428571	0.064935065	0.071428571	0.075757576	0.067567568	0.079365079	0.098591549	0.071428571	0.071428571	0.076923077	0.076923077	0.071428571	0.076923077	0.071428571	0.075757576	0.071428571	0.139534884	0.075757576	0.067567568	0.071428571	0.078125	0.073529412	0.071428571	0.074626866	0.071428571	0.071428571	0.075757576	0.098591549	0.075757576	0.075757576	0.078125	0.071428571	0.075757576	0.071428571	0.076923077	0.158730159	0.071428571	0.076923077	0.075757576	0.078125	0.071428571	0.071428571	0.075757576	0.15	0.064935065	0.076923077	0.075757576	0.071428571	0.067567568	0.071428571	0.071428571	0.071428571	0.071428571	0.080645161	0.073529412	0.071428571	0.075757576	0.071428571	0.074626866	0.075757576
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.05	0.698113208	0.060240964	0.049382716	0.061728395	0.060240964	0.05	0.041666667	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.064102564	0.060240964	0.064102564	0.064102564	0.041666667	0.060240964	0.060240964	0.063291139	0.057142857	0.060240964	0.051282051	0.064102564	0.060240964	0.049382716	0.064102564	0.060240964	0.060240964	0.615384615	0.064935065	0.053333333	0.05	0.217948718	0.060240964	0.014285714	0.060240964	0.088607595	0.075949367	0.065789474	0.051282051	0.060240964	0.075949367	0.060240964	0.061728395	0.060240964	0.693877551	0.060240964	0.064102564	0.060240964	0.064102564	0.060240964	0.060240964	0.061728395	0.05	0.637931034	0.060240964	0.065789474	0.063291139	0.060240964	0.060240964	0.05	0.05	0.060240964	0.063291139	0.060240964	0.060240964	0.060240964	0.05	0.041666667	0.060240964	0.05	0.05	0.05	0.05	0.060240964	0.060240964	0.063291139	0.060240964	0.049382716	0.698113208	0.060240964	0.637931034	0.060240964	0.051282051	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.064102564	0.063291139	0.05	0.051282051	0.064102564	0.060240964	0.226666667	0.060240964	0.064102564	0.064102564	0.075949367	0.051282051	0.226666667	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.051282051	0.05	0.060240964	0.060240964	0.05	0.075949367	0.217948718	0.060240964	0.060240964	0.555555556	0.05	0.048780488	0.693877551	0.061728395	0.226666667	0.060240964	0.103896104	0.637931034	0.05	0.053333333	0.637931034	0.060240964	0.064102564	0.05	0.049382716	0.05	0.226666667	0.060240964	0.060240964	0.060240964	0.064102564	0.217948718	0.060240964	0.064102564	0.060240964	0.041666667	0.065789474	0.764705882	0.226666667	0.05	0.05	0.637931034	0.051282051	0.051282051	0.05	0.056910569	0.22972973	0.087719298	0.217948718	0.075949367	0.04040404	0.075949367	0.063291139	0.05	0.075949367	0.063291139	0.05	0.064102564	0.049382716	0.051282051	0.05	0.060240964	0.060240964	0.693877551	0.060240964	0.064102564	0.075949367	0.060240964	0.075949367	0.060240964	0.051282051	0.041666667	0.06557377	0.637931034	0.060240964	0.064102564	0.060240964	0.226666667	0.05	0.051282051	0.05	0.064102564	0.060240964	0.637931034	0.075949367	0.064102564	0.637931034	0.056910569	0.060240964	0.064935065	0.693877551	0.041666667	0.060240964	0.065789474	0.050632911	0.064102564	0.075949367	0.060240964	0.637931034	0.05	0.05	0.075949367	0.637931034	0.075949367	0.637931034	0.060240964	0.060240964	0.048780488	0.05	0.05	0.041666667	0.075949367	0.060240964	0.049382716	0.05	0.05	0.060240964	0.05	0.056910569	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.063291139	1	0.060240964	0.064102564	0.060240964	0.060240964	0.056910569	0.060240964	0.226666667	0.05	0.063291139	0.637931034	0.060240964	0.05	0.051282051	0.05	0.05	0.217948718	0.060240964	0.064102564	0.051282051	0.049382716	0.060240964	0.064102564	0.060240964	0.063291139	0.226666667	0.05	0.05	0.063291139	0.049382716	0.081081081	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.111111111	0.217948718	0.060240964	0.693877551	0.05	0.014705882	0.060240964	0.065789474	0.095890411	0.05	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.049382716	0.637931034	0.064102564	0.060240964	0.056910569	0.05952381	0.060240964	0.049382716	0.061728395	0.060240964	0.065789474	0.060240964	0.04040404	0.226666667	0.063291139	0.060240964	0.060240964	0.05	0.637931034	0.075757576	0.077922078	0.075949367	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.051282051	0.060240964	0.04040404	0.061728395	0.056910569	0.226666667	0.049382716	0.049382716	0.061728395	0.226666667	0.075949367	0.060240964	0.05	0.064102564	0.05	0.041666667	0.050632911	0.041666667	0.065789474	0.555555556	0.049382716	0.226666667	0.064102564	0.226666667	0.060240964	0.05	0.226666667	0.060240964	0.075949367	0.051282051	0.05	0.060240964	0.060240964	0.060240964	0.065789474	0.049382716	0.05	0.060240964	0.05	0.637931034	0.04040404	0.637931034	0.060240964	0.075757576	0.060240964	0.063291139	0.060240964	0.064102564	0.05	0.05	1	0.060240964	0.05	0.217948718	0.226666667	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.064102564	0.056	0.060240964	0.063291139	0.060240964	0.693877551	0.063291139	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.041666667	0.064935065	0.060240964	0.061728395	0.060240964	0.060240964	0.064102564	0.049382716	0.060240964	0.05	0.051282051	0.060240964	1	0.060240964	0.041666667	0.075949367	0.05	0.082352941	0.060240964	0.05	0.64	0.05	0.061728395	0.063291139	0.060240964	0.075949367	0.060240964	0.226666667	0.05	0.217948718	0.060240964	0.05	0.060240964	0.060240964	0.075949367	0.05	0.060240964	0.637931034	0.05	0.060240964	0.049382716	0.064102564	0.061728395	0.060240964	0.693877551	0.05	0.060240964	0.060240964	0.075949367	0.060240964	0.637931034	0.060240964	0.05	0.226666667	0.065789474	0.070588235	0.060240964	0.060240964	0.064102564	0.064102564	0.04040404	0.064102564	0.060240964	0.05	0.060240964	0.087719298	0.063291139	0.226666667	0.060240964	0.051282051	0.061728395	0.060240964	0.049382716	0.060240964	0.060240964	0.05	0.596491228	0.063291139	0.063291139	0.064935065	0.060240964	0.05	0.060240964	0.064102564	0.048780488	0.060240964	0.064102564	0.05	0.051282051	0.060240964	0.060240964	0.05	0.093333333	0.637931034	0.064102564	0.063291139	0.060240964	0.226666667	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.061728395	0.060240964	0.05	0.060240964	0.049382716	0.05
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.294117647	0.086614173	0.247706422	0.291262136	0.207207207	0.247706422	0.294117647	0.525773196	0.247706422	0.247706422	0.067164179	0.247706422	0.247706422	0.27184466	0.247706422	0.27184466	0.27184466	0.525773196	0.247706422	0.247706422	0.211009174	0.140186916	0.247706422	0.3	0.27184466	0.247706422	0.291262136	0.27184466	0.247706422	0.247706422	0.081967213	0.181818182	0.257425743	0.294117647	0.059259259	0.247706422	0.081818182	0.247706422	0.175438596	0.220183486	0.172727273	0.3	0.247706422	0.220183486	0.247706422	0.207207207	0.247706422	0.073770492	0.247706422	0.27184466	0.247706422	0.27184466	0.247706422	0.247706422	0.207207207	0.294117647	0.067164179	0.247706422	0.172727273	0.211009174	0.247706422	0.247706422	0.294117647	0.294117647	0.247706422	0.211009174	0.247706422	0.247706422	0.247706422	0.294117647	0.525773196	0.247706422	0.294117647	0.294117647	0.294117647	0.294117647	0.247706422	0.247706422	0.211009174	0.247706422	0.291262136	0.086614173	0.247706422	0.067164179	0.247706422	0.368421053	0.247706422	0.294117647	0.247706422	0.172727273	0.3	0.27184466	0.211009174	0.294117647	0.3	0.27184466	0.247706422	0.06870229	0.247706422	0.27184466	0.27184466	0.220183486	0.3	0.06870229	0.247706422	0.247706422	0.247706422	0.247706422	0.247706422	0.294117647	0.247706422	0.247706422	0.27184466	0.368421053	0.294117647	0.247706422	0.247706422	0.294117647	0.220183486	0.059259259	0.247706422	0.247706422	0.081967213	0.294117647	0.072	0.073770492	0.207207207	0.06870229	0.247706422	0.081300813	0.067164179	0.294117647	0.245098039	0.067164179	0.247706422	0.27184466	0.294117647	0.291262136	0.294117647	0.06870229	0.247706422	0.247706422	0.247706422	0.27184466	0.059259259	0.247706422	0.27184466	0.247706422	0.525773196	0.172727273	0.069767442	0.06870229	0.294117647	0.294117647	0.067164179	0.3	0.368421053	0.294117647	0.873684211	0.069230769	0.089108911	0.059259259	0.220183486	0.540816327	0.220183486	0.211009174	0.294117647	0.220183486	0.211009174	0.294117647	0.27184466	0.291262136	0.3	0.294117647	0.247706422	0.247706422	0.073770492	0.247706422	0.27184466	0.220183486	0.247706422	0.220183486	0.247706422	0.3	0.525773196	0.816326531	0.067164179	0.247706422	0.27184466	0.247706422	0.06870229	0.294117647	0.368421053	0.294117647	0.27184466	0.247706422	0.067164179	0.220183486	0.27184466	0.067164179	0.873684211	0.247706422	0.181818182	0.073770492	0.525773196	0.247706422	0.172727273	0.297029703	0.27184466	0.220183486	0.247706422	0.067164179	0.294117647	0.294117647	0.220183486	0.067164179	0.220183486	0.067164179	0.247706422	0.247706422	0.072	0.294117647	0.294117647	0.525773196	0.220183486	0.247706422	0.291262136	0.294117647	0.294117647	0.247706422	0.294117647	0.873684211	0.247706422	0.247706422	0.247706422	0.27184466	0.247706422	0.211009174	0.056	0.247706422	0.27184466	0.247706422	0.247706422	0.873684211	0.247706422	0.06870229	0.294117647	0.211009174	0.067164179	0.247706422	0.294117647	0.368421053	0.294117647	0.294117647	0.059259259	0.247706422	0.27184466	0.368421053	0.291262136	0.247706422	0.27184466	0.247706422	0.211009174	0.06870229	0.294117647	0.294117647	0.211009174	0.291262136	0.075630252	0.247706422	0.247706422	0.107438017	0.247706422	0.247706422	0.247706422	0.069306931	0.059259259	0.247706422	0.073770492	0.294117647	0.083333333	0.247706422	0.172727273	0.103448276	0.294117647	0.247706422	0.247706422	0.247706422	0.207207207	0.247706422	0.247706422	0.291262136	0.067164179	0.27184466	0.247706422	0.873684211	0.191304348	0.247706422	0.291262136	0.207207207	0.247706422	0.172727273	0.247706422	0.540816327	0.06870229	0.211009174	0.247706422	0.247706422	0.294117647	0.067164179	0.081818182	0.082644628	0.220183486	0.247706422	0.247706422	0.247706422	0.294117647	0.294117647	0.247706422	0.3	0.247706422	0.540816327	0.207207207	0.873684211	0.06870229	0.291262136	0.291262136	0.207207207	0.06870229	0.220183486	0.247706422	0.294117647	0.27184466	0.294117647	0.525773196	0.297029703	0.525773196	0.131578947	0.081967213	0.291262136	0.06870229	0.27184466	0.06870229	0.247706422	0.294117647	0.06870229	0.247706422	0.220183486	0.3	0.294117647	0.247706422	0.247706422	0.247706422	0.183486239	0.291262136	0.294117647	0.247706422	0.294117647	0.067164179	0.540816327	0.067164179	0.247706422	0.081818182	0.247706422	0.211009174	0.247706422	0.27184466	0.294117647	0.294117647	0.056	0.247706422	0.294117647	0.059259259	0.06870229	0.247706422	0.247706422	0.294117647	0.27184466	0.247706422	0.27184466	1	0.247706422	0.211009174	0.247706422	0.073770492	0.211009174	0.247706422	0.247706422	0.294117647	0.3	0.247706422	0.525773196	0.181818182	0.247706422	0.207207207	0.247706422	0.247706422	0.27184466	0.291262136	0.247706422	0.294117647	0.3	0.247706422	0.056	0.247706422	0.525773196	0.220183486	0.294117647	0.12	0.247706422	0.294117647	0.074380165	0.294117647	0.207207207	0.211009174	0.247706422	0.220183486	0.247706422	0.06870229	0.294117647	0.059259259	0.247706422	0.294117647	0.247706422	0.247706422	0.220183486	0.294117647	0.247706422	0.067164179	0.294117647	0.247706422	0.291262136	0.27184466	0.207207207	0.247706422	0.073770492	0.294117647	0.247706422	0.247706422	0.220183486	0.247706422	0.067164179	0.247706422	0.294117647	0.06870229	0.183486239	0.112	0.247706422	0.247706422	0.27184466	0.27184466	0.540816327	0.27184466	0.247706422	0.294117647	0.247706422	0.089108911	0.211009174	0.06870229	0.247706422	0.3	0.207207207	0.247706422	0.291262136	0.247706422	0.247706422	0.294117647	0.069230769	0.211009174	0.211009174	0.181818182	0.247706422	0.294117647	0.247706422	0.27184466	0.072	0.247706422	0.27184466	0.294117647	0.3	0.247706422	0.247706422	0.294117647	0.092436975	0.067164179	0.27184466	0.211009174	0.247706422	0.06870229	0.247706422	0.247706422	0.247706422	0.247706422	0.254901961	0.207207207	0.247706422	0.294117647	0.247706422	0.291262136	0.294117647
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(N)=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.050632911	0.648148148	0.06097561	0.05	0.0625	0.06097561	0.050632911	0.042105263	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.064935065	0.064935065	0.042105263	0.06097561	0.06097561	0.064102564	0.042857143	0.06097561	0.051948052	0.064935065	0.06097561	0.05	0.064935065	0.06097561	0.06097561	0.729166667	0.065789474	0.054054054	0.050632911	0.205128205	0.06097561	0.029411765	0.06097561	0.08974359	0.063291139	0.066666667	0.051948052	0.06097561	0.063291139	0.06097561	0.0625	0.06097561	1	0.06097561	0.064935065	0.06097561	0.064935065	0.06097561	0.06097561	0.0625	0.050632911	0.566666667	0.06097561	0.066666667	0.064102564	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.064102564	0.06097561	0.06097561	0.06097561	0.050632911	0.042105263	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.05	0.648148148	0.06097561	0.566666667	0.06097561	0.051948052	0.06097561	0.050632911	0.06097561	0.066666667	0.051948052	0.064935065	0.064102564	0.050632911	0.051948052	0.064935065	0.06097561	0.213333333	0.06097561	0.064935065	0.064935065	0.063291139	0.051948052	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.051948052	0.050632911	0.06097561	0.06097561	0.050632911	0.063291139	0.205128205	0.06097561	0.06097561	0.729166667	0.050632911	0.075949367	1	0.0625	0.213333333	0.06097561	0.105263158	0.566666667	0.050632911	0.054054054	0.566666667	0.06097561	0.064935065	0.050632911	0.05	0.050632911	0.213333333	0.06097561	0.06097561	0.06097561	0.064935065	0.205128205	0.06097561	0.064935065	0.06097561	0.042105263	0.066666667	0.618181818	0.213333333	0.050632911	0.050632911	0.566666667	0.051948052	0.051948052	0.050632911	0.084033613	0.216216216	0.089285714	0.205128205	0.063291139	0.040816327	0.063291139	0.064102564	0.050632911	0.063291139	0.064102564	0.050632911	0.064935065	0.05	0.051948052	0.050632911	0.06097561	0.06097561	1	0.06097561	0.064935065	0.063291139	0.06097561	0.063291139	0.06097561	0.051948052	0.042105263	0.093220339	0.566666667	0.06097561	0.064935065	0.06097561	0.213333333	0.050632911	0.051948052	0.050632911	0.064935065	0.06097561	0.566666667	0.063291139	0.064935065	0.566666667	0.084033613	0.06097561	0.065789474	1	0.042105263	0.06097561	0.066666667	0.051282051	0.064935065	0.063291139	0.06097561	0.566666667	0.050632911	0.050632911	0.063291139	0.566666667	0.063291139	0.566666667	0.06097561	0.06097561	0.075949367	0.050632911	0.050632911	0.042105263	0.063291139	0.06097561	0.05	0.050632911	0.050632911	0.06097561	0.050632911	0.084033613	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.064102564	0.693877551	0.06097561	0.064935065	0.06097561	0.06097561	0.084033613	0.06097561	0.213333333	0.050632911	0.064102564	0.566666667	0.06097561	0.050632911	0.051948052	0.050632911	0.050632911	0.205128205	0.06097561	0.064935065	0.051948052	0.05	0.06097561	0.064935065	0.06097561	0.064102564	0.213333333	0.050632911	0.050632911	0.064102564	0.05	0.082191781	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.06097561	0.092592593	0.205128205	0.06097561	1	0.050632911	0.03030303	0.06097561	0.066666667	0.097222222	0.050632911	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.05	0.566666667	0.064935065	0.06097561	0.084033613	0.060240964	0.06097561	0.05	0.0625	0.06097561	0.066666667	0.06097561	0.040816327	0.213333333	0.064102564	0.06097561	0.06097561	0.050632911	0.566666667	0.09375	0.093333333	0.063291139	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.051948052	0.06097561	0.040816327	0.0625	0.084033613	0.213333333	0.05	0.05	0.0625	0.213333333	0.063291139	0.06097561	0.050632911	0.064935065	0.050632911	0.042105263	0.051282051	0.042105263	0.095890411	0.729166667	0.05	0.213333333	0.064935065	0.213333333	0.06097561	0.050632911	0.213333333	0.06097561	0.063291139	0.051948052	0.050632911	0.06097561	0.06097561	0.06097561	0.066666667	0.05	0.050632911	0.06097561	0.050632911	0.566666667	0.040816327	0.566666667	0.06097561	0.09375	0.06097561	0.064102564	0.06097561	0.064935065	0.050632911	0.050632911	0.693877551	0.06097561	0.050632911	0.205128205	0.213333333	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.064935065	0.073770492	0.06097561	0.064102564	0.06097561	1	0.064102564	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.042105263	0.065789474	0.06097561	0.0625	0.06097561	0.06097561	0.064935065	0.05	0.06097561	0.050632911	0.051948052	0.06097561	0.693877551	0.06097561	0.042105263	0.063291139	0.050632911	0.096385542	0.06097561	0.050632911	0.760869565	0.050632911	0.0625	0.064102564	0.06097561	0.063291139	0.06097561	0.213333333	0.050632911	0.205128205	0.06097561	0.050632911	0.06097561	0.06097561	0.063291139	0.050632911	0.06097561	0.566666667	0.050632911	0.06097561	0.05	0.064935065	0.0625	0.06097561	1	0.050632911	0.06097561	0.06097561	0.063291139	0.06097561	0.566666667	0.06097561	0.050632911	0.213333333	0.066666667	0.071428571	0.06097561	0.06097561	0.064935065	0.064935065	0.040816327	0.064935065	0.06097561	0.050632911	0.06097561	0.089285714	0.064102564	0.213333333	0.06097561	0.051948052	0.0625	0.06097561	0.05	0.06097561	0.06097561	0.050632911	0.475409836	0.064102564	0.064102564	0.065789474	0.06097561	0.050632911	0.06097561	0.064935065	0.075949367	0.06097561	0.064935065	0.050632911	0.051948052	0.06097561	0.06097561	0.050632911	0.094594595	0.566666667	0.064935065	0.064102564	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.053333333	0.0625	0.06097561	0.050632911	0.06097561	0.05	0.050632911
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.344262295	0.1	0.365079365	0.338709677	0.333333333	0.365079365	0.344262295	0.361111111	0.365079365	0.365079365	0.068965517	0.365079365	0.365079365	0.327868852	0.365079365	0.327868852	0.327868852	0.361111111	0.365079365	0.365079365	0.366666667	0.285714286	0.365079365	0.379310345	0.327868852	0.365079365	0.338709677	0.327868852	0.365079365	0.365079365	0.064935065	1	0.604166667	0.344262295	0.081395349	0.365079365	0.112903226	0.365079365	0.3125	0.338709677	0.385964912	0.379310345	0.365079365	0.338709677	0.365079365	0.333333333	0.365079365	0.065789474	0.365079365	0.327868852	0.365079365	0.327868852	0.365079365	0.365079365	0.333333333	0.344262295	0.068965517	0.365079365	0.385964912	0.366666667	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.366666667	0.365079365	0.365079365	0.365079365	0.344262295	0.361111111	0.365079365	0.344262295	0.344262295	0.344262295	0.344262295	0.365079365	0.365079365	0.366666667	0.365079365	0.338709677	0.1	0.365079365	0.068965517	0.365079365	0.333333333	0.365079365	0.344262295	0.365079365	0.385964912	0.379310345	0.327868852	0.366666667	0.344262295	0.379310345	0.327868852	0.365079365	0.084337349	0.365079365	0.327868852	0.327868852	0.338709677	0.379310345	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.344262295	0.365079365	0.365079365	0.327868852	0.333333333	0.344262295	0.365079365	0.365079365	0.344262295	0.338709677	0.081395349	0.365079365	0.365079365	0.064935065	0.344262295	0.063291139	0.065789474	0.333333333	0.084337349	0.365079365	0.064102564	0.068965517	0.344262295	0.4	0.068965517	0.365079365	0.327868852	0.344262295	0.338709677	0.344262295	0.084337349	0.365079365	0.365079365	0.365079365	0.327868852	0.081395349	0.365079365	0.327868852	0.365079365	0.361111111	0.385964912	0.073170732	0.084337349	0.344262295	0.344262295	0.068965517	0.379310345	0.333333333	0.344262295	0.185185185	0.085365854	0.090909091	0.081395349	0.338709677	0.278481013	0.338709677	0.366666667	0.344262295	0.338709677	0.366666667	0.344262295	0.327868852	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.065789474	0.365079365	0.327868852	0.338709677	0.365079365	0.338709677	0.365079365	0.379310345	0.361111111	0.185185185	0.068965517	0.365079365	0.327868852	0.365079365	0.084337349	0.344262295	0.333333333	0.344262295	0.327868852	0.365079365	0.068965517	0.338709677	0.327868852	0.068965517	0.185185185	0.365079365	1	0.065789474	0.361111111	0.365079365	0.385964912	0.372881356	0.327868852	0.338709677	0.365079365	0.068965517	0.344262295	0.344262295	0.338709677	0.068965517	0.338709677	0.068965517	0.365079365	0.365079365	0.063291139	0.344262295	0.344262295	0.361111111	0.338709677	0.365079365	0.338709677	0.344262295	0.344262295	0.365079365	0.344262295	0.185185185	0.365079365	0.365079365	0.365079365	0.327868852	0.365079365	0.366666667	0.064935065	0.365079365	0.327868852	0.365079365	0.365079365	0.185185185	0.365079365	0.084337349	0.344262295	0.366666667	0.068965517	0.365079365	0.344262295	0.333333333	0.344262295	0.344262295	0.081395349	0.365079365	0.327868852	0.333333333	0.338709677	0.365079365	0.327868852	0.365079365	0.366666667	0.084337349	0.344262295	0.344262295	0.366666667	0.338709677	0.083333333	0.365079365	0.365079365	0.105263158	0.365079365	0.365079365	0.365079365	0.074074074	0.081395349	0.365079365	0.065789474	0.344262295	0.116666667	0.365079365	0.385964912	0.083333333	0.344262295	0.365079365	0.365079365	0.365079365	0.35483871	0.365079365	0.365079365	0.338709677	0.068965517	0.327868852	0.365079365	0.185185185	0.338461538	0.365079365	0.338709677	0.35483871	0.365079365	0.385964912	0.365079365	0.278481013	0.084337349	0.366666667	0.365079365	0.365079365	0.344262295	0.068965517	0.078125	0.094594595	0.338709677	0.365079365	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.379310345	0.365079365	0.278481013	0.333333333	0.185185185	0.084337349	0.338709677	0.338709677	0.333333333	0.084337349	0.338709677	0.365079365	0.344262295	0.327868852	0.344262295	0.361111111	0.372881356	0.361111111	0.144927536	0.064935065	0.338709677	0.084337349	0.327868852	0.084337349	0.365079365	0.344262295	0.084337349	0.365079365	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.365079365	0.58	0.338709677	0.344262295	0.365079365	0.344262295	0.068965517	0.278481013	0.068965517	0.365079365	0.078125	0.365079365	0.366666667	0.365079365	0.327868852	0.344262295	0.344262295	0.064935065	0.365079365	0.344262295	0.081395349	0.084337349	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.327868852	0.181818182	0.365079365	0.366666667	0.365079365	0.065789474	0.366666667	0.365079365	0.365079365	0.344262295	0.379310345	0.365079365	0.361111111	1	0.365079365	0.333333333	0.365079365	0.365079365	0.327868852	0.338709677	0.365079365	0.344262295	0.379310345	0.365079365	0.064935065	0.365079365	0.361111111	0.338709677	0.344262295	0.097560976	0.365079365	0.344262295	0.066666667	0.344262295	0.333333333	0.366666667	0.365079365	0.338709677	0.365079365	0.084337349	0.344262295	0.081395349	0.365079365	0.344262295	0.365079365	0.365079365	0.338709677	0.344262295	0.365079365	0.068965517	0.344262295	0.365079365	0.338709677	0.327868852	0.333333333	0.365079365	0.065789474	0.344262295	0.365079365	0.365079365	0.338709677	0.365079365	0.068965517	0.365079365	0.344262295	0.084337349	0.58	0.126582278	0.365079365	0.365079365	0.327868852	0.327868852	0.278481013	0.327868852	0.365079365	0.344262295	0.365079365	0.090909091	0.366666667	0.084337349	0.365079365	0.379310345	0.333333333	0.365079365	0.338709677	0.365079365	0.365079365	0.344262295	0.072289157	0.366666667	0.366666667	1	0.365079365	0.344262295	0.365079365	0.327868852	0.063291139	0.365079365	0.327868852	0.344262295	0.379310345	0.365079365	0.365079365	0.344262295	0.066666667	0.068965517	0.327868852	0.366666667	0.365079365	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.591836735	0.333333333	0.365079365	0.344262295	0.365079365	0.338709677	0.344262295
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.05	0.698113208	0.060240964	0.049382716	0.061728395	0.060240964	0.05	0.041666667	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.064102564	0.060240964	0.064102564	0.064102564	0.041666667	0.060240964	0.060240964	0.063291139	0.057142857	0.060240964	0.051282051	0.064102564	0.060240964	0.049382716	0.064102564	0.060240964	0.060240964	0.615384615	0.064935065	0.053333333	0.05	0.217948718	0.060240964	0.014285714	0.060240964	0.088607595	0.075949367	0.065789474	0.051282051	0.060240964	0.075949367	0.060240964	0.061728395	0.060240964	0.693877551	0.060240964	0.064102564	0.060240964	0.064102564	0.060240964	0.060240964	0.061728395	0.05	0.637931034	0.060240964	0.065789474	0.063291139	0.060240964	0.060240964	0.05	0.05	0.060240964	0.063291139	0.060240964	0.060240964	0.060240964	0.05	0.041666667	0.060240964	0.05	0.05	0.05	0.05	0.060240964	0.060240964	0.063291139	0.060240964	0.049382716	0.698113208	0.060240964	0.637931034	0.060240964	0.051282051	0.060240964	0.05	0.060240964	0.065789474	0.051282051	0.064102564	0.063291139	0.05	0.051282051	0.064102564	0.060240964	0.226666667	0.060240964	0.064102564	0.064102564	0.075949367	0.051282051	0.226666667	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.060240964	0.064102564	0.051282051	0.05	0.060240964	0.060240964	0.05	0.075949367	0.217948718	0.060240964	0.060240964	0.555555556	0.05	0.048780488	0.693877551	0.061728395	0.226666667	0.060240964	0.103896104	0.637931034	0.05	0.053333333	0.637931034	0.060240964	0.064102564	0.05	0.049382716	0.05	0.226666667	0.060240964	0.060240964	0.060240964	0.064102564	0.217948718	0.060240964	0.064102564	0.060240964	0.041666667	0.065789474	0.764705882	0.226666667	0.05	0.05	0.637931034	0.051282051	0.051282051	0.05	0.056910569	0.22972973	0.087719298	0.217948718	0.075949367	0.04040404	0.075949367	0.063291139	0.05	0.075949367	0.063291139	0.05	0.064102564	0.049382716	0.051282051	0.05	0.060240964	0.060240964	0.693877551	0.060240964	0.064102564	0.075949367	0.060240964	0.075949367	0.060240964	0.051282051	0.041666667	0.06557377	0.637931034	0.060240964	0.064102564	0.060240964	0.226666667	0.05	0.051282051	0.05	0.064102564	0.060240964	0.637931034	0.075949367	0.064102564	0.637931034	0.056910569	0.060240964	0.064935065	0.693877551	0.041666667	0.060240964	0.065789474	0.050632911	0.064102564	0.075949367	0.060240964	0.637931034	0.05	0.05	0.075949367	0.637931034	0.075949367	0.637931034	0.060240964	0.060240964	0.048780488	0.05	0.05	0.041666667	0.075949367	0.060240964	0.049382716	0.05	0.05	0.060240964	0.05	0.056910569	0.060240964	0.060240964	0.060240964	0.064102564	0.060240964	0.063291139	1	0.060240964	0.064102564	0.060240964	0.060240964	0.056910569	0.060240964	0.226666667	0.05	0.063291139	0.637931034	0.060240964	0.05	0.051282051	0.05	0.05	0.217948718	0.060240964	0.064102564	0.051282051	0.049382716	0.060240964	0.064102564	0.060240964	0.063291139	0.226666667	0.05	0.05	0.063291139	0.049382716	0.081081081	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.111111111	0.217948718	0.060240964	0.693877551	0.05	0.014705882	0.060240964	0.065789474	0.095890411	0.05	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.049382716	0.637931034	0.064102564	0.060240964	0.056910569	0.05952381	0.060240964	0.049382716	0.061728395	0.060240964	0.065789474	0.060240964	0.04040404	0.226666667	0.063291139	0.060240964	0.060240964	0.05	0.637931034	0.075757576	0.077922078	0.075949367	0.060240964	0.060240964	0.060240964	0.05	0.05	0.060240964	0.051282051	0.060240964	0.04040404	0.061728395	0.056910569	0.226666667	0.049382716	0.049382716	0.061728395	0.226666667	0.075949367	0.060240964	0.05	0.064102564	0.05	0.041666667	0.050632911	0.041666667	0.065789474	0.555555556	0.049382716	0.226666667	0.064102564	0.226666667	0.060240964	0.05	0.226666667	0.060240964	0.075949367	0.051282051	0.05	0.060240964	0.060240964	0.060240964	0.065789474	0.049382716	0.05	0.060240964	0.05	0.637931034	0.04040404	0.637931034	0.060240964	0.075757576	0.060240964	0.063291139	0.060240964	0.064102564	0.05	0.05	1	0.060240964	0.05	0.217948718	0.226666667	0.060240964	0.060240964	0.05	0.064102564	0.060240964	0.064102564	0.056	0.060240964	0.063291139	0.060240964	0.693877551	0.063291139	0.060240964	0.060240964	0.05	0.051282051	0.060240964	0.041666667	0.064935065	0.060240964	0.061728395	0.060240964	0.060240964	0.064102564	0.049382716	0.060240964	0.05	0.051282051	0.060240964	1	0.060240964	0.041666667	0.075949367	0.05	0.082352941	0.060240964	0.05	0.64	0.05	0.061728395	0.063291139	0.060240964	0.075949367	0.060240964	0.226666667	0.05	0.217948718	0.060240964	0.05	0.060240964	0.060240964	0.075949367	0.05	0.060240964	0.637931034	0.05	0.060240964	0.049382716	0.064102564	0.061728395	0.060240964	0.693877551	0.05	0.060240964	0.060240964	0.075949367	0.060240964	0.637931034	0.060240964	0.05	0.226666667	0.065789474	0.070588235	0.060240964	0.060240964	0.064102564	0.064102564	0.04040404	0.064102564	0.060240964	0.05	0.060240964	0.087719298	0.063291139	0.226666667	0.060240964	0.051282051	0.061728395	0.060240964	0.049382716	0.060240964	0.060240964	0.05	0.596491228	0.063291139	0.063291139	0.064935065	0.060240964	0.05	0.060240964	0.064102564	0.048780488	0.060240964	0.064102564	0.05	0.051282051	0.060240964	0.060240964	0.05	0.093333333	0.637931034	0.064102564	0.063291139	0.060240964	0.226666667	0.060240964	0.060240964	0.060240964	0.060240964	0.052631579	0.061728395	0.060240964	0.05	0.060240964	0.049382716	0.05
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.428571429	0.070707071	0.283950617	0.422535211	0.291139241	0.283950617	0.428571429	1	0.283950617	0.283950617	0.057142857	0.283950617	0.283950617	0.394366197	0.283950617	0.394366197	0.394366197	1	0.283950617	0.283950617	0.315789474	0.216216216	0.283950617	0.462686567	0.394366197	0.283950617	0.422535211	0.394366197	0.283950617	0.283950617	0.052631579	0.361111111	0.532258065	0.428571429	0.047169811	0.283950617	0.101265823	0.283950617	0.2	0.311688312	0.243589744	0.462686567	0.283950617	0.311688312	0.283950617	0.291139241	0.283950617	0.042105263	0.283950617	0.394366197	0.283950617	0.394366197	0.283950617	0.283950617	0.291139241	0.428571429	0.057142857	0.283950617	0.243589744	0.315789474	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.315789474	0.283950617	0.283950617	0.283950617	0.428571429	1	0.283950617	0.428571429	0.428571429	0.428571429	0.428571429	0.283950617	0.283950617	0.315789474	0.283950617	0.422535211	0.070707071	0.283950617	0.057142857	0.283950617	0.555555556	0.283950617	0.428571429	0.283950617	0.243589744	0.462686567	0.394366197	0.315789474	0.428571429	0.462686567	0.394366197	0.283950617	0.048543689	0.283950617	0.394366197	0.394366197	0.311688312	0.462686567	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.283950617	0.428571429	0.283950617	0.283950617	0.394366197	0.555555556	0.428571429	0.283950617	0.283950617	0.428571429	0.311688312	0.047169811	0.283950617	0.283950617	0.052631579	0.428571429	0.040816327	0.042105263	0.291139241	0.048543689	0.283950617	0.074468085	0.057142857	0.428571429	0.357142857	0.057142857	0.283950617	0.394366197	0.428571429	0.422535211	0.428571429	0.048543689	0.283950617	0.283950617	0.283950617	0.394366197	0.047169811	0.283950617	0.394366197	0.283950617	1	0.243589744	0.04950495	0.048543689	0.428571429	0.428571429	0.057142857	0.462686567	0.555555556	0.428571429	0.536842105	0.049019608	0.083333333	0.047169811	0.311688312	0.803030303	0.311688312	0.315789474	0.428571429	0.311688312	0.315789474	0.428571429	0.394366197	0.422535211	0.462686567	0.428571429	0.283950617	0.283950617	0.042105263	0.283950617	0.394366197	0.311688312	0.283950617	0.311688312	0.283950617	0.462686567	1	0.536842105	0.057142857	0.283950617	0.394366197	0.283950617	0.048543689	0.428571429	0.555555556	0.428571429	0.394366197	0.283950617	0.057142857	0.311688312	0.394366197	0.057142857	0.536842105	0.283950617	0.361111111	0.042105263	1	0.283950617	0.243589744	0.455882353	0.394366197	0.311688312	0.283950617	0.057142857	0.428571429	0.428571429	0.311688312	0.057142857	0.311688312	0.057142857	0.283950617	0.283950617	0.040816327	0.428571429	0.428571429	1	0.311688312	0.283950617	0.422535211	0.428571429	0.428571429	0.283950617	0.428571429	0.536842105	0.283950617	0.283950617	0.283950617	0.394366197	0.283950617	0.315789474	0.041666667	0.283950617	0.394366197	0.283950617	0.283950617	0.536842105	0.283950617	0.048543689	0.428571429	0.315789474	0.057142857	0.283950617	0.428571429	0.555555556	0.428571429	0.428571429	0.047169811	0.283950617	0.394366197	0.555555556	0.422535211	0.283950617	0.394366197	0.283950617	0.315789474	0.048543689	0.428571429	0.428571429	0.315789474	0.422535211	0.066666667	0.283950617	0.283950617	0.108695652	0.283950617	0.283950617	0.283950617	0.070422535	0.047169811	0.283950617	0.042105263	0.428571429	0.103896104	0.283950617	0.243589744	0.078651685	0.428571429	0.283950617	0.283950617	0.283950617	0.291139241	0.283950617	0.283950617	0.422535211	0.057142857	0.394366197	0.283950617	0.536842105	0.265060241	0.283950617	0.422535211	0.291139241	0.283950617	0.243589744	0.283950617	0.803030303	0.048543689	0.315789474	0.283950617	0.283950617	0.428571429	0.057142857	0.06097561	0.076086957	0.311688312	0.283950617	0.283950617	0.283950617	0.428571429	0.428571429	0.283950617	0.462686567	0.283950617	0.803030303	0.291139241	0.536842105	0.048543689	0.422535211	0.422535211	0.291139241	0.048543689	0.311688312	0.283950617	0.428571429	0.394366197	0.428571429	1	0.455882353	1	0.141176471	0.052631579	0.422535211	0.048543689	0.394366197	0.048543689	0.283950617	0.428571429	0.048543689	0.283950617	0.311688312	0.462686567	0.428571429	0.283950617	0.283950617	0.283950617	0.366197183	0.422535211	0.428571429	0.283950617	0.428571429	0.057142857	0.803030303	0.057142857	0.283950617	0.06097561	0.283950617	0.315789474	0.283950617	0.394366197	0.428571429	0.428571429	0.041666667	0.283950617	0.428571429	0.047169811	0.048543689	0.283950617	0.283950617	0.428571429	0.394366197	0.283950617	0.394366197	0.525773196	0.283950617	0.315789474	0.283950617	0.042105263	0.315789474	0.283950617	0.283950617	0.428571429	0.462686567	0.283950617	1	0.361111111	0.283950617	0.291139241	0.283950617	0.283950617	0.394366197	0.422535211	0.283950617	0.428571429	0.462686567	0.283950617	0.041666667	0.283950617	1	0.311688312	0.428571429	0.102040816	0.283950617	0.428571429	0.053763441	0.428571429	0.291139241	0.315789474	0.283950617	0.311688312	0.283950617	0.048543689	0.428571429	0.047169811	0.283950617	0.428571429	0.283950617	0.283950617	0.311688312	0.428571429	0.283950617	0.057142857	0.428571429	0.283950617	0.422535211	0.394366197	0.291139241	0.283950617	0.042105263	0.428571429	0.283950617	0.283950617	0.311688312	0.283950617	0.057142857	0.283950617	0.428571429	0.048543689	0.366197183	0.114583333	0.283950617	0.283950617	0.394366197	0.394366197	0.803030303	0.394366197	0.283950617	0.428571429	0.283950617	0.083333333	0.315789474	0.048543689	0.283950617	0.462686567	0.291139241	0.283950617	0.422535211	0.283950617	0.283950617	0.428571429	0.049019608	0.315789474	0.315789474	0.361111111	0.283950617	0.428571429	0.283950617	0.394366197	0.040816327	0.283950617	0.394366197	0.428571429	0.462686567	0.283950617	0.283950617	0.428571429	0.076923077	0.057142857	0.394366197	0.315789474	0.283950617	0.048543689	0.283950617	0.283950617	0.283950617	0.283950617	0.523809524	0.291139241	0.283950617	0.428571429	0.283950617	0.422535211	0.428571429
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC1=NC2=C(C=C(C=C2)S(N)(=O)=O)C1C(=O)N[C@@H](CCC(O)=O)C(O)=O	0.095238095	0.139534884	0.090909091	0.094117647	0.093023256	0.090909091	0.095238095	0.102040816	0.090909091	0.090909091	0.144444444	0.090909091	0.090909091	0.096385542	0.090909091	0.096385542	0.096385542	0.102040816	0.090909091	0.090909091	0.082352941	0.093333333	0.090909091	0.097560976	0.096385542	0.090909091	0.094117647	0.096385542	0.090909091	0.090909091	0.095238095	0.097560976	0.115384615	0.095238095	0.072916667	0.090909091	0.067567568	0.090909091	0.105882353	0.081395349	0.1125	0.097560976	0.090909091	0.081395349	0.090909091	0.08045977	0.090909091	0.096385542	0.090909091	0.096385542	0.090909091	0.096385542	0.090909091	0.090909091	0.08045977	0.095238095	0.144444444	0.090909091	0.1125	0.082352941	0.090909091	0.090909091	0.095238095	0.095238095	0.090909091	0.082352941	0.090909091	0.090909091	0.090909091	0.095238095	0.102040816	0.090909091	0.095238095	0.095238095	0.095238095	0.095238095	0.090909091	0.090909091	0.082352941	0.090909091	0.094117647	0.139534884	0.090909091	0.144444444	0.090909091	0.111111111	0.090909091	0.095238095	0.090909091	0.1125	0.097560976	0.096385542	0.082352941	0.095238095	0.097560976	0.096385542	0.090909091	0.075268817	0.090909091	0.096385542	0.096385542	0.081395349	0.097560976	0.075268817	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.095238095	0.090909091	0.090909091	0.096385542	0.111111111	0.095238095	0.090909091	0.090909091	0.095238095	0.081395349	0.072916667	0.090909091	0.090909091	0.095238095	0.095238095	0.08045977	0.096385542	0.093023256	0.075268817	0.090909091	0.207792208	0.144444444	0.095238095	0.12987013	0.144444444	0.090909091	0.096385542	0.095238095	0.094117647	0.095238095	0.075268817	0.090909091	0.090909091	0.090909091	0.096385542	0.072916667	0.090909091	0.096385542	0.090909091	0.102040816	0.1125	0.126436782	0.075268817	0.095238095	0.095238095	0.144444444	0.097560976	0.111111111	0.095238095	0.112903226	0.076086957	0.166666667	0.072916667	0.081395349	0.11	0.081395349	0.082352941	0.095238095	0.081395349	0.082352941	0.095238095	0.096385542	0.094117647	0.097560976	0.095238095	0.090909091	0.090909091	0.096385542	0.090909091	0.096385542	0.081395349	0.090909091	0.081395349	0.090909091	0.097560976	0.102040816	0.112903226	0.144444444	0.090909091	0.096385542	0.090909091	0.075268817	0.095238095	0.111111111	0.095238095	0.096385542	0.090909091	0.144444444	0.081395349	0.096385542	0.144444444	0.112903226	0.090909091	0.097560976	0.096385542	0.102040816	0.090909091	0.1125	0.096385542	0.096385542	0.081395349	0.090909091	0.144444444	0.095238095	0.095238095	0.081395349	0.144444444	0.081395349	0.144444444	0.090909091	0.090909091	0.08045977	0.095238095	0.095238095	0.102040816	0.081395349	0.090909091	0.094117647	0.095238095	0.095238095	0.090909091	0.095238095	0.112903226	0.090909091	0.090909091	0.090909091	0.096385542	0.090909091	0.082352941	0.082352941	0.090909091	0.096385542	0.090909091	0.090909091	0.112903226	0.090909091	0.075268817	0.095238095	0.082352941	0.144444444	0.090909091	0.095238095	0.111111111	0.095238095	0.095238095	0.072916667	0.090909091	0.096385542	0.111111111	0.094117647	0.090909091	0.096385542	0.090909091	0.082352941	0.075268817	0.095238095	0.095238095	0.082352941	0.094117647	0.113924051	0.090909091	0.090909091	0.13253012	0.090909091	0.090909091	0.090909091	0.152542373	0.072916667	0.090909091	0.096385542	0.095238095	0.069444444	0.090909091	0.1125	0.222222222	0.095238095	0.090909091	0.090909091	0.090909091	0.08045977	0.090909091	0.090909091	0.094117647	0.144444444	0.096385542	0.090909091	0.112903226	0.08988764	0.090909091	0.094117647	0.08045977	0.090909091	0.1125	0.090909091	0.11	0.075268817	0.082352941	0.090909091	0.090909091	0.095238095	0.144444444	0.082191781	0.12345679	0.081395349	0.090909091	0.090909091	0.090909091	0.095238095	0.095238095	0.090909091	0.097560976	0.090909091	0.11	0.08045977	0.112903226	0.075268817	0.094117647	0.094117647	0.08045977	0.075268817	0.081395349	0.090909091	0.095238095	0.096385542	0.095238095	0.102040816	0.096385542	0.102040816	0.1125	0.095238095	0.094117647	0.075268817	0.096385542	0.075268817	0.090909091	0.095238095	0.075268817	0.090909091	0.081395349	0.097560976	0.095238095	0.090909091	0.090909091	0.090909091	0.098765432	0.094117647	0.095238095	0.090909091	0.095238095	0.144444444	0.11	0.144444444	0.090909091	0.082191781	0.090909091	0.082352941	0.090909091	0.096385542	0.095238095	0.095238095	0.082352941	0.090909091	0.095238095	0.072916667	0.075268817	0.090909091	0.090909091	0.095238095	0.096385542	0.090909091	0.096385542	0.12	0.090909091	0.082352941	0.090909091	0.096385542	0.082352941	0.090909091	0.090909091	0.095238095	0.097560976	0.090909091	0.102040816	0.097560976	0.090909091	0.08045977	0.090909091	0.090909091	0.096385542	0.094117647	0.090909091	0.095238095	0.097560976	0.090909091	0.082352941	0.090909091	0.102040816	0.081395349	0.095238095	1	0.090909091	0.095238095	0.097560976	0.095238095	0.08045977	0.082352941	0.090909091	0.081395349	0.090909091	0.075268817	0.095238095	0.072916667	0.090909091	0.095238095	0.090909091	0.090909091	0.081395349	0.095238095	0.090909091	0.144444444	0.095238095	0.090909091	0.094117647	0.096385542	0.08045977	0.090909091	0.096385542	0.095238095	0.090909091	0.090909091	0.081395349	0.090909091	0.144444444	0.090909091	0.095238095	0.075268817	0.098765432	0.125	0.090909091	0.090909091	0.096385542	0.096385542	0.11	0.096385542	0.090909091	0.095238095	0.090909091	0.166666667	0.082352941	0.075268817	0.090909091	0.097560976	0.08045977	0.090909091	0.094117647	0.090909091	0.090909091	0.095238095	0.1	0.082352941	0.082352941	0.097560976	0.090909091	0.095238095	0.090909091	0.096385542	0.08045977	0.090909091	0.096385542	0.095238095	0.097560976	0.090909091	0.090909091	0.095238095	0.2	0.144444444	0.096385542	0.082352941	0.090909091	0.075268817	0.090909091	0.090909091	0.090909091	0.090909091	0.113924051	0.093023256	0.090909091	0.095238095	0.090909091	0.094117647	0.095238095
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.051282051	0.6	0.061728395	0.050632911	0.063291139	0.061728395	0.051282051	0.053763441	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.065789474	0.061728395	0.065789474	0.065789474	0.053763441	0.061728395	0.061728395	0.064935065	0.043478261	0.061728395	0.052631579	0.065789474	0.061728395	0.050632911	0.065789474	0.061728395	0.061728395	0.64	0.066666667	0.054794521	0.051282051	0.207792208	0.061728395	0.045454545	0.061728395	0.090909091	0.064102564	0.082191781	0.052631579	0.061728395	0.064102564	0.061728395	0.063291139	0.061728395	0.760869565	0.061728395	0.065789474	0.061728395	0.065789474	0.061728395	0.061728395	0.063291139	0.051282051	0.524590164	0.061728395	0.082191781	0.064935065	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.064935065	0.061728395	0.061728395	0.061728395	0.051282051	0.053763441	0.061728395	0.051282051	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.064935065	0.061728395	0.050632911	0.6	0.061728395	0.524590164	0.061728395	0.052631579	0.061728395	0.051282051	0.061728395	0.082191781	0.052631579	0.065789474	0.064935065	0.051282051	0.052631579	0.065789474	0.061728395	0.216216216	0.061728395	0.065789474	0.065789474	0.064102564	0.052631579	0.216216216	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.061728395	0.065789474	0.052631579	0.051282051	0.061728395	0.061728395	0.051282051	0.064102564	0.207792208	0.061728395	0.061728395	0.673469388	0.051282051	0.076923077	0.760869565	0.063291139	0.216216216	0.061728395	0.121621622	0.524590164	0.051282051	0.069444444	0.524590164	0.061728395	0.065789474	0.051282051	0.050632911	0.051282051	0.216216216	0.061728395	0.061728395	0.061728395	0.065789474	0.207792208	0.061728395	0.065789474	0.061728395	0.053763441	0.082191781	0.571428571	0.216216216	0.051282051	0.051282051	0.524590164	0.052631579	0.052631579	0.051282051	0.075630252	0.219178082	0.111111111	0.207792208	0.064102564	0.063157895	0.064102564	0.064935065	0.051282051	0.064102564	0.064935065	0.051282051	0.065789474	0.050632911	0.052631579	0.051282051	0.061728395	0.061728395	0.760869565	0.061728395	0.065789474	0.064102564	0.061728395	0.064102564	0.061728395	0.052631579	0.053763441	0.075630252	0.524590164	0.061728395	0.065789474	0.061728395	0.216216216	0.051282051	0.052631579	0.051282051	0.065789474	0.061728395	0.524590164	0.064102564	0.065789474	0.524590164	0.075630252	0.061728395	0.066666667	0.760869565	0.053763441	0.061728395	0.082191781	0.051948052	0.065789474	0.064102564	0.061728395	0.524590164	0.051282051	0.051282051	0.064102564	0.524590164	0.064102564	0.524590164	0.061728395	0.061728395	0.076923077	0.051282051	0.051282051	0.053763441	0.064102564	0.061728395	0.050632911	0.051282051	0.051282051	0.061728395	0.051282051	0.075630252	0.061728395	0.061728395	0.061728395	0.065789474	0.061728395	0.064935065	0.64	0.061728395	0.065789474	0.061728395	0.061728395	0.075630252	0.061728395	0.216216216	0.051282051	0.064935065	0.524590164	0.061728395	0.051282051	0.052631579	0.051282051	0.051282051	0.207792208	0.061728395	0.065789474	0.052631579	0.050632911	0.061728395	0.065789474	0.061728395	0.064935065	0.216216216	0.051282051	0.051282051	0.064935065	0.050632911	0.098591549	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.061728395	0.094339623	0.207792208	0.061728395	0.760869565	0.051282051	0.046875	0.061728395	0.082191781	0.114285714	0.051282051	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.050632911	0.524590164	0.065789474	0.061728395	0.075630252	0.06097561	0.061728395	0.050632911	0.063291139	0.061728395	0.082191781	0.061728395	0.063157895	0.216216216	0.064935065	0.061728395	0.061728395	0.051282051	0.524590164	0.112903226	0.109589041	0.064102564	0.061728395	0.061728395	0.061728395	0.051282051	0.051282051	0.061728395	0.052631579	0.061728395	0.063157895	0.063291139	0.075630252	0.216216216	0.050632911	0.050632911	0.063291139	0.216216216	0.064102564	0.061728395	0.051282051	0.065789474	0.051282051	0.053763441	0.051948052	0.053763441	0.097222222	0.673469388	0.050632911	0.216216216	0.065789474	0.216216216	0.061728395	0.051282051	0.216216216	0.061728395	0.064102564	0.052631579	0.051282051	0.061728395	0.061728395	0.061728395	0.067567568	0.050632911	0.051282051	0.061728395	0.051282051	0.524590164	0.063157895	0.524590164	0.061728395	0.112903226	0.061728395	0.064935065	0.061728395	0.065789474	0.051282051	0.051282051	0.64	0.061728395	0.051282051	0.207792208	0.216216216	0.061728395	0.061728395	0.051282051	0.065789474	0.061728395	0.065789474	0.074380165	0.061728395	0.064935065	0.061728395	0.760869565	0.064935065	0.061728395	0.061728395	0.051282051	0.052631579	0.061728395	0.053763441	0.066666667	0.061728395	0.063291139	0.061728395	0.061728395	0.065789474	0.050632911	0.061728395	0.051282051	0.052631579	0.061728395	0.64	0.061728395	0.053763441	0.064102564	0.051282051	0.097560976	0.061728395	0.051282051	1	0.051282051	0.063291139	0.064935065	0.061728395	0.064102564	0.061728395	0.216216216	0.051282051	0.207792208	0.061728395	0.051282051	0.061728395	0.061728395	0.064102564	0.051282051	0.061728395	0.524590164	0.051282051	0.061728395	0.050632911	0.065789474	0.063291139	0.061728395	0.760869565	0.051282051	0.061728395	0.061728395	0.064102564	0.061728395	0.524590164	0.061728395	0.051282051	0.216216216	0.067567568	0.085365854	0.061728395	0.061728395	0.065789474	0.065789474	0.063157895	0.065789474	0.061728395	0.051282051	0.061728395	0.111111111	0.064935065	0.216216216	0.061728395	0.052631579	0.063291139	0.061728395	0.050632911	0.061728395	0.061728395	0.051282051	0.483333333	0.064935065	0.064935065	0.066666667	0.061728395	0.051282051	0.061728395	0.065789474	0.076923077	0.061728395	0.065789474	0.051282051	0.052631579	0.061728395	0.061728395	0.051282051	0.111111111	0.524590164	0.065789474	0.064935065	0.061728395	0.216216216	0.061728395	0.061728395	0.061728395	0.061728395	0.054054054	0.063291139	0.061728395	0.051282051	0.061728395	0.050632911	0.051282051
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CCC1=C	0.055555556	0.202380952	0.064516129	0.054945055	0.065934066	0.064516129	0.055555556	0.047169811	0.064516129	0.064516129	0.191011236	0.064516129	0.064516129	0.068181818	0.064516129	0.068181818	0.068181818	0.047169811	0.064516129	0.064516129	0.06741573	0.0625	0.064516129	0.056818182	0.068181818	0.064516129	0.054945055	0.068181818	0.064516129	0.064516129	0.202531646	0.081395349	0.058823529	0.055555556	1	0.064516129	0.012345679	0.064516129	0.077777778	0.066666667	0.069767442	0.056818182	0.064516129	0.066666667	0.064516129	0.065934066	0.064516129	0.205128205	0.064516129	0.068181818	0.064516129	0.068181818	0.064516129	0.064516129	0.065934066	0.055555556	0.191011236	0.064516129	0.069767442	0.06741573	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.06741573	0.064516129	0.064516129	0.064516129	0.055555556	0.047169811	0.064516129	0.055555556	0.055555556	0.055555556	0.055555556	0.064516129	0.064516129	0.06741573	0.064516129	0.054945055	0.202380952	0.064516129	0.191011236	0.064516129	0.056818182	0.064516129	0.055555556	0.064516129	0.069767442	0.056818182	0.068181818	0.06741573	0.055555556	0.056818182	0.068181818	0.064516129	0.716666667	0.064516129	0.068181818	0.068181818	0.066666667	0.056818182	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.055555556	0.064516129	0.064516129	0.068181818	0.056818182	0.055555556	0.064516129	0.064516129	0.055555556	0.066666667	1	0.064516129	0.064516129	0.202531646	0.055555556	0.031914894	0.205128205	0.065934066	0.716666667	0.064516129	0.090909091	0.191011236	0.055555556	0.058823529	0.191011236	0.064516129	0.068181818	0.055555556	0.054945055	0.055555556	0.716666667	0.064516129	0.064516129	0.064516129	0.068181818	1	0.064516129	0.068181818	0.064516129	0.047169811	0.069767442	0.202380952	0.716666667	0.055555556	0.055555556	0.191011236	0.056818182	0.056818182	0.055555556	0.052238806	0.728813559	0.106060606	1	0.066666667	0.04587156	0.066666667	0.06741573	0.055555556	0.066666667	0.06741573	0.055555556	0.068181818	0.054945055	0.056818182	0.055555556	0.064516129	0.064516129	0.205128205	0.064516129	0.068181818	0.066666667	0.064516129	0.066666667	0.064516129	0.056818182	0.047169811	0.052238806	0.191011236	0.064516129	0.068181818	0.064516129	0.716666667	0.055555556	0.056818182	0.055555556	0.068181818	0.064516129	0.191011236	0.066666667	0.068181818	0.191011236	0.052238806	0.064516129	0.081395349	0.205128205	0.047169811	0.064516129	0.069767442	0.056179775	0.068181818	0.066666667	0.064516129	0.191011236	0.055555556	0.055555556	0.066666667	0.191011236	0.066666667	0.191011236	0.064516129	0.064516129	0.031914894	0.055555556	0.055555556	0.047169811	0.066666667	0.064516129	0.054945055	0.055555556	0.055555556	0.064516129	0.055555556	0.052238806	0.064516129	0.064516129	0.064516129	0.068181818	0.064516129	0.06741573	0.217948718	0.064516129	0.068181818	0.064516129	0.064516129	0.052238806	0.064516129	0.716666667	0.055555556	0.06741573	0.191011236	0.064516129	0.055555556	0.056818182	0.055555556	0.055555556	1	0.064516129	0.068181818	0.056818182	0.054945055	0.064516129	0.068181818	0.064516129	0.06741573	0.716666667	0.055555556	0.055555556	0.06741573	0.054945055	0.083333333	0.064516129	0.064516129	0.031914894	0.064516129	0.064516129	0.064516129	0.092307692	1	0.064516129	0.205128205	0.055555556	0.012658228	0.064516129	0.069767442	0.096385542	0.055555556	0.064516129	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.054945055	0.191011236	0.068181818	0.064516129	0.052238806	0.063829787	0.064516129	0.054945055	0.065934066	0.064516129	0.069767442	0.064516129	0.04587156	0.716666667	0.06741573	0.064516129	0.064516129	0.055555556	0.191011236	0.064935065	0.068181818	0.066666667	0.064516129	0.064516129	0.064516129	0.055555556	0.055555556	0.064516129	0.056818182	0.064516129	0.04587156	0.065934066	0.052238806	0.716666667	0.054945055	0.054945055	0.065934066	0.716666667	0.066666667	0.064516129	0.055555556	0.068181818	0.055555556	0.047169811	0.056179775	0.047169811	0.057471264	0.202531646	0.054945055	0.716666667	0.068181818	0.716666667	0.064516129	0.055555556	0.716666667	0.064516129	0.066666667	0.056818182	0.055555556	0.064516129	0.064516129	0.064516129	0.069767442	0.054945055	0.055555556	0.064516129	0.055555556	0.191011236	0.04587156	0.191011236	0.064516129	0.064935065	0.064516129	0.06741573	0.064516129	0.068181818	0.055555556	0.055555556	0.217948718	0.064516129	0.055555556	1	0.716666667	0.064516129	0.064516129	0.055555556	0.068181818	0.064516129	0.068181818	0.059259259	0.064516129	0.06741573	0.064516129	0.205128205	0.06741573	0.064516129	0.064516129	0.055555556	0.056818182	0.064516129	0.047169811	0.081395349	0.064516129	0.065934066	0.064516129	0.064516129	0.068181818	0.054945055	0.064516129	0.055555556	0.056818182	0.064516129	0.217948718	0.064516129	0.047169811	0.066666667	0.055555556	0.072916667	0.064516129	0.055555556	0.207792208	0.055555556	0.065934066	0.06741573	0.064516129	0.066666667	0.064516129	0.716666667	0.055555556	1	0.064516129	0.055555556	0.064516129	0.064516129	0.066666667	0.055555556	0.064516129	0.191011236	0.055555556	0.064516129	0.054945055	0.068181818	0.065934066	0.064516129	0.205128205	0.055555556	0.064516129	0.064516129	0.066666667	0.064516129	0.191011236	0.064516129	0.055555556	0.716666667	0.069767442	0.085106383	0.064516129	0.064516129	0.068181818	0.068181818	0.04587156	0.068181818	0.064516129	0.055555556	0.064516129	0.106060606	0.06741573	0.716666667	0.064516129	0.056818182	0.065934066	0.064516129	0.054945055	0.064516129	0.064516129	0.055555556	0.146067416	0.06741573	0.06741573	0.081395349	0.064516129	0.055555556	0.064516129	0.068181818	0.031914894	0.064516129	0.068181818	0.055555556	0.056818182	0.064516129	0.064516129	0.055555556	0.081395349	0.191011236	0.068181818	0.06741573	0.064516129	0.716666667	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.065934066	0.064516129	0.055555556	0.064516129	0.054945055	0.055555556
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.050632911	0.648148148	0.06097561	0.05	0.0625	0.06097561	0.050632911	0.042105263	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.064935065	0.06097561	0.064935065	0.064935065	0.042105263	0.06097561	0.06097561	0.064102564	0.042857143	0.06097561	0.051948052	0.064935065	0.06097561	0.05	0.064935065	0.06097561	0.06097561	0.729166667	0.065789474	0.054054054	0.050632911	0.205128205	0.06097561	0.029411765	0.06097561	0.08974359	0.063291139	0.066666667	0.051948052	0.06097561	0.063291139	0.06097561	0.0625	0.06097561	1	0.06097561	0.064935065	0.06097561	0.064935065	0.06097561	0.06097561	0.0625	0.050632911	0.566666667	0.06097561	0.066666667	0.064102564	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.064102564	0.06097561	0.06097561	0.06097561	0.050632911	0.042105263	0.06097561	0.050632911	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.064102564	0.06097561	0.05	0.648148148	0.06097561	0.566666667	0.06097561	0.051948052	0.06097561	0.050632911	0.06097561	0.066666667	0.051948052	0.064935065	0.064102564	0.050632911	0.051948052	0.064935065	0.06097561	0.213333333	0.06097561	0.064935065	0.064935065	0.063291139	0.051948052	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.06097561	0.064935065	0.051948052	0.050632911	0.06097561	0.06097561	0.050632911	0.063291139	0.205128205	0.06097561	0.06097561	0.729166667	0.050632911	0.075949367	1	0.0625	0.213333333	0.06097561	0.105263158	0.566666667	0.050632911	0.054054054	0.566666667	0.06097561	0.064935065	0.050632911	0.05	0.050632911	0.213333333	0.06097561	0.06097561	0.06097561	0.064935065	0.205128205	0.06097561	0.064935065	0.06097561	0.042105263	0.066666667	0.618181818	0.213333333	0.050632911	0.050632911	0.566666667	0.051948052	0.051948052	0.050632911	0.084033613	0.216216216	0.089285714	0.205128205	0.063291139	0.040816327	0.063291139	0.064102564	0.050632911	0.063291139	0.064102564	0.050632911	0.064935065	0.05	0.051948052	0.050632911	0.06097561	0.06097561	1	0.06097561	0.064935065	0.063291139	0.06097561	0.063291139	0.06097561	0.051948052	0.042105263	0.093220339	0.566666667	0.06097561	0.064935065	0.06097561	0.213333333	0.050632911	0.051948052	0.050632911	0.064935065	0.06097561	0.566666667	0.063291139	0.064935065	0.566666667	0.084033613	0.06097561	0.065789474	1	0.042105263	0.06097561	0.066666667	0.051282051	0.064935065	0.063291139	0.06097561	0.566666667	0.050632911	0.050632911	0.063291139	0.566666667	0.063291139	0.566666667	0.06097561	0.06097561	0.075949367	0.050632911	0.050632911	0.042105263	0.063291139	0.06097561	0.05	0.050632911	0.050632911	0.06097561	0.050632911	0.084033613	0.06097561	0.06097561	0.06097561	0.064935065	0.06097561	0.064102564	0.693877551	0.06097561	0.064935065	0.06097561	0.06097561	0.084033613	0.06097561	0.213333333	0.050632911	0.064102564	0.566666667	0.06097561	0.050632911	0.051948052	0.050632911	0.050632911	0.205128205	0.06097561	0.064935065	0.051948052	0.05	0.06097561	0.064935065	0.06097561	0.064102564	0.213333333	0.050632911	0.050632911	0.064102564	0.05	0.082191781	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.06097561	0.092592593	0.205128205	0.06097561	1	0.050632911	0.03030303	0.06097561	0.066666667	0.097222222	0.050632911	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.05	0.566666667	0.064935065	0.06097561	0.084033613	0.060240964	0.06097561	0.05	0.0625	0.06097561	0.066666667	0.06097561	0.040816327	0.213333333	0.064102564	0.06097561	0.06097561	0.050632911	0.566666667	0.09375	0.093333333	0.063291139	0.06097561	0.06097561	0.06097561	0.050632911	0.050632911	0.06097561	0.051948052	0.06097561	0.040816327	0.0625	0.084033613	0.213333333	0.05	0.05	0.0625	0.213333333	0.063291139	0.06097561	0.050632911	0.064935065	0.050632911	0.042105263	0.051282051	0.042105263	0.095890411	0.729166667	0.05	0.213333333	0.064935065	0.213333333	0.06097561	0.050632911	0.213333333	0.06097561	0.063291139	0.051948052	0.050632911	0.06097561	0.06097561	0.06097561	0.066666667	0.05	0.050632911	0.06097561	0.050632911	0.566666667	0.040816327	0.566666667	0.06097561	0.09375	0.06097561	0.064102564	0.06097561	0.064935065	0.050632911	0.050632911	0.693877551	0.06097561	0.050632911	0.205128205	0.213333333	0.06097561	0.06097561	0.050632911	0.064935065	0.06097561	0.064935065	0.073770492	0.06097561	0.064102564	0.06097561	1	0.064102564	0.06097561	0.06097561	0.050632911	0.051948052	0.06097561	0.042105263	0.065789474	0.06097561	0.0625	0.06097561	0.06097561	0.064935065	0.05	0.06097561	0.050632911	0.051948052	0.06097561	0.693877551	0.06097561	0.042105263	0.063291139	0.050632911	0.096385542	0.06097561	0.050632911	0.760869565	0.050632911	0.0625	0.064102564	0.06097561	0.063291139	0.06097561	0.213333333	0.050632911	0.205128205	0.06097561	0.050632911	0.06097561	0.06097561	0.063291139	0.050632911	0.06097561	0.566666667	0.050632911	0.06097561	0.05	0.064935065	0.0625	0.06097561	1	0.050632911	0.06097561	0.06097561	0.063291139	0.06097561	0.566666667	0.06097561	0.050632911	0.213333333	0.066666667	0.071428571	0.06097561	0.06097561	0.064935065	0.064935065	0.040816327	0.064935065	0.06097561	0.050632911	0.06097561	0.089285714	0.064102564	0.213333333	0.06097561	0.051948052	0.0625	0.06097561	0.05	0.06097561	0.06097561	0.050632911	0.475409836	0.064102564	0.064102564	0.065789474	0.06097561	0.050632911	0.06097561	0.064935065	0.075949367	0.06097561	0.064935065	0.050632911	0.051948052	0.06097561	0.06097561	0.050632911	0.094594595	0.566666667	0.064935065	0.064102564	0.06097561	0.213333333	0.06097561	0.06097561	0.06097561	0.06097561	0.053333333	0.0625	0.06097561	0.050632911	0.06097561	0.05	0.050632911
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.49122807	0.083333333	0.648148148	0.482758621	0.775510204	0.648148148	0.49122807	0.311688312	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.714285714	0.648148148	0.714285714	0.714285714	0.311688312	0.648148148	0.648148148	0.808510638	0.271186441	0.648148148	0.509090909	0.714285714	0.648148148	0.482758621	0.714285714	0.648148148	0.648148148	0.075949367	0.338709677	0.355932203	0.49122807	0.066666667	0.648148148	0.107692308	0.648148148	0.5	1	0.490909091	0.509090909	0.648148148	1	0.648148148	0.775510204	0.648148148	0.063291139	0.648148148	0.714285714	0.648148148	0.714285714	0.648148148	0.648148148	0.775510204	0.49122807	0.054945055	0.648148148	0.490909091	0.808510638	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.808510638	0.648148148	0.648148148	0.648148148	0.49122807	0.311688312	0.648148148	0.49122807	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.808510638	0.648148148	0.482758621	0.083333333	0.648148148	0.054945055	0.648148148	0.431034483	0.648148148	0.49122807	0.648148148	0.490909091	0.509090909	0.714285714	0.808510638	0.49122807	0.509090909	0.714285714	0.648148148	0.068965517	0.648148148	0.714285714	0.714285714	1	0.509090909	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.648148148	0.714285714	0.431034483	0.49122807	0.648148148	0.648148148	0.49122807	1	0.066666667	0.648148148	0.648148148	0.075949367	0.49122807	0.06097561	0.063291139	0.775510204	0.068965517	0.648148148	0.048780488	0.054945055	0.49122807	0.290322581	0.054945055	0.648148148	0.714285714	0.49122807	0.482758621	0.49122807	0.068965517	0.648148148	0.648148148	0.648148148	0.714285714	0.066666667	0.648148148	0.714285714	0.648148148	0.311688312	0.490909091	0.070588235	0.068965517	0.49122807	0.49122807	0.054945055	0.509090909	0.431034483	0.49122807	0.224299065	0.069767442	0.06779661	0.066666667	1	0.3	1	0.808510638	0.49122807	1	0.808510638	0.49122807	0.714285714	0.482758621	0.509090909	0.49122807	0.648148148	0.648148148	0.063291139	0.648148148	0.714285714	1	0.648148148	1	0.648148148	0.509090909	0.311688312	0.224299065	0.054945055	0.648148148	0.714285714	0.648148148	0.068965517	0.49122807	0.431034483	0.49122807	0.714285714	0.648148148	0.054945055	1	0.714285714	0.054945055	0.224299065	0.648148148	0.338709677	0.063291139	0.311688312	0.648148148	0.490909091	0.5	0.714285714	1	0.648148148	0.054945055	0.49122807	0.49122807	1	0.054945055	1	0.054945055	0.648148148	0.648148148	0.06097561	0.49122807	0.49122807	0.311688312	1	0.648148148	0.482758621	0.49122807	0.49122807	0.648148148	0.49122807	0.224299065	0.648148148	0.648148148	0.648148148	0.714285714	0.648148148	0.808510638	0.075949367	0.648148148	0.714285714	0.648148148	0.648148148	0.224299065	0.648148148	0.068965517	0.49122807	0.808510638	0.054945055	0.648148148	0.49122807	0.431034483	0.49122807	0.49122807	0.066666667	0.648148148	0.714285714	0.431034483	0.482758621	0.648148148	0.714285714	0.648148148	0.808510638	0.068965517	0.49122807	0.49122807	0.808510638	0.482758621	0.08	0.648148148	0.648148148	0.0875	0.648148148	0.648148148	0.648148148	0.051724138	0.066666667	0.648148148	0.063291139	0.49122807	0.111111111	0.648148148	0.490909091	0.065789474	0.49122807	0.648148148	0.648148148	0.648148148	0.8125	0.648148148	0.648148148	0.482758621	0.054945055	0.714285714	0.648148148	0.224299065	0.607142857	0.648148148	0.482758621	0.8125	0.648148148	0.490909091	0.648148148	0.3	0.068965517	0.808510638	0.648148148	0.648148148	0.49122807	0.054945055	0.074626866	0.076923077	1	0.648148148	0.648148148	0.648148148	0.49122807	0.49122807	0.648148148	0.509090909	0.648148148	0.3	0.775510204	0.224299065	0.068965517	0.482758621	0.482758621	0.775510204	0.068965517	1	0.648148148	0.49122807	0.714285714	0.49122807	0.311688312	0.5	0.311688312	0.108108108	0.075949367	0.482758621	0.068965517	0.714285714	0.068965517	0.648148148	0.49122807	0.068965517	0.648148148	1	0.509090909	0.49122807	0.648148148	0.648148148	0.648148148	0.576923077	0.482758621	0.49122807	0.648148148	0.49122807	0.054945055	0.3	0.054945055	0.648148148	0.074626866	0.648148148	0.808510638	0.648148148	0.714285714	0.49122807	0.49122807	0.075949367	0.648148148	0.49122807	0.066666667	0.068965517	0.648148148	0.648148148	0.49122807	0.714285714	0.648148148	0.714285714	0.220183486	0.648148148	0.808510638	0.648148148	0.063291139	0.808510638	0.648148148	0.648148148	0.49122807	0.509090909	0.648148148	0.311688312	0.338709677	0.648148148	0.775510204	0.648148148	0.648148148	0.714285714	0.482758621	0.648148148	0.49122807	0.509090909	0.648148148	0.075949367	0.648148148	0.311688312	1	0.49122807	0.081395349	0.648148148	0.49122807	0.064102564	0.49122807	0.775510204	0.808510638	0.648148148	1	0.648148148	0.068965517	0.49122807	0.066666667	0.648148148	0.49122807	0.648148148	0.648148148	1	0.49122807	0.648148148	0.054945055	0.49122807	0.648148148	0.482758621	0.714285714	0.775510204	0.648148148	0.063291139	0.49122807	0.648148148	0.648148148	1	0.648148148	0.054945055	0.648148148	0.49122807	0.068965517	0.576923077	0.108433735	0.648148148	0.648148148	0.714285714	0.714285714	0.3	0.714285714	0.648148148	0.49122807	0.648148148	0.06779661	0.808510638	0.068965517	0.648148148	0.509090909	0.775510204	0.648148148	0.482758621	0.648148148	0.648148148	0.49122807	0.082352941	0.808510638	0.808510638	0.338709677	0.648148148	0.49122807	0.648148148	0.714285714	0.06097561	0.648148148	0.714285714	0.49122807	0.509090909	0.648148148	0.648148148	0.49122807	0.050632911	0.054945055	0.714285714	0.808510638	0.648148148	0.068965517	0.648148148	0.648148148	0.648148148	0.648148148	0.35	0.775510204	0.648148148	0.49122807	0.648148148	0.482758621	0.49122807
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.35	0.101265823	0.603773585	0.344262295	0.566037736	0.603773585	0.35	0.366197183	0.603773585	0.603773585	0.069767442	0.603773585	0.603773585	0.568627451	0.603773585	0.568627451	0.568627451	0.366197183	0.603773585	0.603773585	0.62	0.290909091	0.603773585	0.385964912	0.568627451	0.603773585	0.344262295	0.568627451	0.603773585	0.603773585	0.08	0.58	0.617021277	0.35	0.069767442	0.603773585	0.114754098	0.603773585	0.537037037	0.576923077	0.659574468	0.385964912	0.603773585	0.576923077	0.603773585	0.566037736	0.603773585	0.066666667	0.603773585	0.568627451	0.603773585	0.568627451	0.603773585	0.603773585	0.566037736	0.35	0.069767442	0.603773585	0.659574468	0.62	0.603773585	0.603773585	0.35	0.35	0.603773585	0.62	0.603773585	0.603773585	0.603773585	0.35	0.366197183	0.603773585	0.35	0.35	0.35	0.35	0.603773585	0.603773585	0.62	0.603773585	0.344262295	0.101265823	0.603773585	0.069767442	0.603773585	0.338983051	0.603773585	0.35	0.603773585	0.659574468	0.385964912	0.568627451	0.62	0.35	0.385964912	0.568627451	0.603773585	0.072289157	0.603773585	0.568627451	0.568627451	0.576923077	0.385964912	0.072289157	0.603773585	0.603773585	0.603773585	0.603773585	0.603773585	0.35	0.603773585	0.603773585	0.568627451	0.338983051	0.35	0.603773585	0.603773585	0.35	0.576923077	0.069767442	0.603773585	0.603773585	0.065789474	0.35	0.064102564	0.066666667	0.566037736	0.072289157	0.603773585	0.064935065	0.069767442	0.35	0.407407407	0.069767442	0.603773585	0.568627451	0.35	0.344262295	0.35	0.072289157	0.603773585	0.603773585	0.603773585	0.568627451	0.069767442	0.603773585	0.568627451	0.603773585	0.366197183	0.659574468	0.074074074	0.072289157	0.35	0.35	0.069767442	0.385964912	0.338983051	0.35	0.186915888	0.073170732	0.092592593	0.069767442	0.576923077	0.282051282	0.576923077	0.62	0.35	0.576923077	0.62	0.35	0.568627451	0.344262295	0.385964912	0.35	0.603773585	0.603773585	0.066666667	0.603773585	0.568627451	0.576923077	0.603773585	0.576923077	0.603773585	0.385964912	0.366197183	0.186915888	0.069767442	0.603773585	0.568627451	0.603773585	0.072289157	0.35	0.338983051	0.35	0.568627451	0.603773585	0.069767442	0.576923077	0.568627451	0.069767442	0.186915888	0.603773585	0.58	0.066666667	0.366197183	0.603773585	0.659574468	0.379310345	0.568627451	0.576923077	0.603773585	0.069767442	0.35	0.35	0.576923077	0.069767442	0.576923077	0.069767442	0.603773585	0.603773585	0.064102564	0.35	0.35	0.366197183	0.576923077	0.603773585	0.344262295	0.35	0.35	0.603773585	0.35	0.186915888	0.603773585	0.603773585	0.603773585	0.568627451	0.603773585	0.62	0.065789474	0.603773585	0.568627451	0.603773585	0.603773585	0.186915888	0.603773585	0.072289157	0.35	0.62	0.069767442	0.603773585	0.35	0.338983051	0.35	0.35	0.069767442	0.603773585	0.568627451	0.338983051	0.344262295	0.603773585	0.568627451	0.603773585	0.62	0.072289157	0.35	0.35	0.62	0.344262295	0.1	0.603773585	0.603773585	0.106666667	0.603773585	0.603773585	0.603773585	0.075471698	0.069767442	0.603773585	0.066666667	0.35	0.118644068	0.603773585	0.659574468	0.084507042	0.35	0.603773585	0.603773585	0.603773585	0.566037736	0.603773585	0.603773585	0.344262295	0.069767442	0.568627451	0.603773585	0.186915888	0.563636364	0.603773585	0.344262295	0.566037736	0.603773585	0.659574468	0.603773585	0.282051282	0.072289157	0.62	0.603773585	0.603773585	0.35	0.069767442	0.079365079	0.111111111	0.576923077	0.603773585	0.603773585	0.603773585	0.35	0.35	0.603773585	0.385964912	0.603773585	0.282051282	0.566037736	0.186915888	0.072289157	0.344262295	0.344262295	0.566037736	0.072289157	0.576923077	0.603773585	0.35	0.568627451	0.35	0.366197183	0.379310345	0.366197183	0.147058824	0.065789474	0.344262295	0.072289157	0.568627451	0.072289157	0.603773585	0.35	0.072289157	0.603773585	0.576923077	0.385964912	0.35	0.603773585	0.603773585	0.603773585	1	0.344262295	0.35	0.603773585	0.35	0.069767442	0.282051282	0.069767442	0.603773585	0.079365079	0.603773585	0.62	0.603773585	0.568627451	0.35	0.35	0.065789474	0.603773585	0.35	0.069767442	0.072289157	0.603773585	0.603773585	0.35	0.568627451	0.603773585	0.568627451	0.183486239	0.603773585	0.62	0.603773585	0.066666667	0.62	0.603773585	0.603773585	0.35	0.385964912	0.603773585	0.366197183	0.58	0.603773585	0.566037736	0.603773585	0.603773585	0.568627451	0.344262295	0.603773585	0.35	0.385964912	0.603773585	0.065789474	0.603773585	0.366197183	0.576923077	0.35	0.098765432	0.603773585	0.35	0.067567568	0.35	0.566037736	0.62	0.603773585	0.576923077	0.603773585	0.072289157	0.35	0.069767442	0.603773585	0.35	0.603773585	0.603773585	0.576923077	0.35	0.603773585	0.069767442	0.35	0.603773585	0.344262295	0.568627451	0.566037736	0.603773585	0.066666667	0.35	0.603773585	0.603773585	0.576923077	0.603773585	0.069767442	0.603773585	0.35	0.072289157	1	0.142857143	0.603773585	0.603773585	0.568627451	0.568627451	0.282051282	0.568627451	0.603773585	0.35	0.603773585	0.092592593	0.62	0.072289157	0.603773585	0.385964912	0.566037736	0.603773585	0.344262295	0.603773585	0.603773585	0.35	0.073170732	0.62	0.62	0.58	0.603773585	0.35	0.603773585	0.568627451	0.064102564	0.603773585	0.568627451	0.35	0.385964912	0.603773585	0.603773585	0.35	0.067567568	0.069767442	0.568627451	0.62	0.603773585	0.072289157	0.603773585	0.603773585	0.603773585	0.603773585	0.604166667	0.566037736	0.603773585	0.35	0.603773585	0.344262295	0.35
CC1=NC(=C(S1)C(=O)O[C@@H]2CCC[C@H](O2)C(O)=O)C(=O)C1=CC=CC=C1	0.096385542	0.08988764	0.117647059	0.095238095	0.107142857	0.117647059	0.096385542	0.114583333	0.117647059	0.117647059	0.108695652	0.117647059	0.117647059	0.097560976	0.117647059	0.097560976	0.097560976	0.114583333	0.117647059	0.117647059	0.109756098	0.109589041	0.117647059	0.098765432	0.097560976	0.117647059	0.095238095	0.097560976	0.117647059	0.117647059	0.070588235	0.126582278	0.131578947	0.096385542	0.085106383	0.117647059	0.083333333	0.117647059	0.120481928	0.108433735	0.142857143	0.098765432	0.117647059	0.108433735	0.117647059	0.107142857	0.117647059	0.071428571	0.117647059	0.097560976	0.117647059	0.097560976	0.117647059	0.117647059	0.107142857	0.096385542	0.108695652	0.117647059	0.142857143	0.109756098	0.117647059	0.117647059	0.096385542	0.096385542	0.117647059	0.109756098	0.117647059	0.117647059	0.117647059	0.096385542	0.114583333	0.117647059	0.096385542	0.096385542	0.096385542	0.096385542	0.117647059	0.117647059	0.109756098	0.117647059	0.095238095	0.08988764	0.117647059	0.108695652	0.117647059	0.085365854	0.117647059	0.096385542	0.117647059	0.142857143	0.098765432	0.097560976	0.109756098	0.096385542	0.098765432	0.097560976	0.117647059	0.087912088	0.117647059	0.097560976	0.097560976	0.108433735	0.098765432	0.087912088	0.117647059	0.117647059	0.117647059	0.117647059	0.117647059	0.096385542	0.117647059	0.117647059	0.097560976	0.085365854	0.096385542	0.117647059	0.117647059	0.096385542	0.108433735	0.085106383	0.117647059	0.117647059	0.070588235	0.096385542	0.107142857	0.071428571	0.107142857	0.087912088	0.117647059	0.135802469	0.108695652	0.096385542	0.131578947	0.108695652	0.117647059	0.097560976	0.096385542	0.095238095	0.096385542	0.087912088	0.117647059	0.117647059	0.117647059	0.097560976	0.085106383	0.117647059	0.097560976	0.117647059	0.114583333	0.142857143	0.102272727	0.087912088	0.096385542	0.096385542	0.108695652	0.098765432	0.085365854	0.096385542	0.096	0.088888889	0.131147541	0.085106383	0.108433735	0.111111111	0.108433735	0.109756098	0.096385542	0.108433735	0.109756098	0.096385542	0.097560976	0.095238095	0.098765432	0.096385542	0.117647059	0.117647059	0.071428571	0.117647059	0.097560976	0.108433735	0.117647059	0.108433735	0.117647059	0.098765432	0.114583333	0.096	0.108695652	0.117647059	0.097560976	0.117647059	0.087912088	0.096385542	0.085365854	0.096385542	0.097560976	0.117647059	0.108695652	0.108433735	0.097560976	0.108695652	0.096	0.117647059	0.126582278	0.071428571	0.114583333	0.117647059	0.142857143	0.097560976	0.097560976	0.108433735	0.117647059	0.108695652	0.096385542	0.096385542	0.108433735	0.108695652	0.108433735	0.108695652	0.117647059	0.117647059	0.107142857	0.096385542	0.096385542	0.114583333	0.108433735	0.117647059	0.095238095	0.096385542	0.096385542	0.117647059	0.096385542	0.096	0.117647059	0.117647059	0.117647059	0.097560976	0.117647059	0.109756098	0.070588235	0.117647059	0.097560976	0.117647059	0.117647059	0.096	0.117647059	0.087912088	0.096385542	0.109756098	0.108695652	0.117647059	0.096385542	0.085365854	0.096385542	0.096385542	0.085106383	0.117647059	0.097560976	0.085365854	0.095238095	0.117647059	0.097560976	0.117647059	0.109756098	0.087912088	0.096385542	0.096385542	0.109756098	0.095238095	0.115384615	0.117647059	0.117647059	0.1625	0.117647059	0.117647059	0.117647059	0.080645161	0.085106383	0.117647059	0.071428571	0.096385542	0.070422535	0.117647059	0.142857143	0.12987013	0.096385542	0.117647059	0.117647059	0.117647059	0.120481928	0.117647059	0.117647059	0.095238095	0.108695652	0.097560976	0.117647059	0.096	0.11627907	0.117647059	0.095238095	0.120481928	0.117647059	0.142857143	0.117647059	0.111111111	0.087912088	0.109756098	0.117647059	0.117647059	0.096385542	0.108695652	0.098591549	0.125	0.108433735	0.117647059	0.117647059	0.117647059	0.096385542	0.096385542	0.117647059	0.098765432	0.117647059	0.111111111	0.107142857	0.096	0.087912088	0.095238095	0.095238095	0.107142857	0.087912088	0.108433735	0.117647059	0.096385542	0.097560976	0.096385542	0.114583333	0.097560976	0.114583333	0.1	0.070588235	0.095238095	0.087912088	0.097560976	0.087912088	0.117647059	0.096385542	0.087912088	0.117647059	0.108433735	0.098765432	0.096385542	0.117647059	0.117647059	0.117647059	0.142857143	0.095238095	0.096385542	0.117647059	0.096385542	0.108695652	0.111111111	0.108695652	0.117647059	0.098591549	0.117647059	0.109756098	0.117647059	0.097560976	0.096385542	0.096385542	0.070588235	0.117647059	0.096385542	0.085106383	0.087912088	0.117647059	0.117647059	0.096385542	0.097560976	0.117647059	0.097560976	0.112	0.117647059	0.109756098	0.117647059	0.071428571	0.109756098	0.117647059	0.117647059	0.096385542	0.098765432	0.117647059	0.114583333	0.126582278	0.117647059	0.107142857	0.117647059	0.117647059	0.097560976	0.095238095	0.117647059	0.096385542	0.098765432	0.117647059	0.070588235	0.117647059	0.114583333	0.108433735	0.096385542	0.125	0.117647059	0.096385542	0.085365854	0.096385542	0.107142857	0.109756098	0.117647059	0.108433735	0.117647059	0.087912088	0.096385542	0.085106383	0.117647059	0.096385542	0.117647059	0.117647059	0.108433735	0.096385542	0.117647059	0.108695652	0.096385542	0.117647059	0.095238095	0.097560976	0.107142857	0.117647059	0.071428571	0.096385542	0.117647059	0.117647059	0.108433735	0.117647059	0.108695652	0.117647059	0.096385542	0.087912088	0.142857143	1	0.117647059	0.117647059	0.097560976	0.097560976	0.111111111	0.097560976	0.117647059	0.096385542	0.117647059	0.131147541	0.109756098	0.087912088	0.117647059	0.098765432	0.107142857	0.117647059	0.095238095	0.117647059	0.117647059	0.096385542	0.088888889	0.109756098	0.109756098	0.126582278	0.117647059	0.096385542	0.117647059	0.097560976	0.107142857	0.117647059	0.097560976	0.096385542	0.098765432	0.117647059	0.117647059	0.096385542	0.141025641	0.108695652	0.097560976	0.109756098	0.117647059	0.087912088	0.117647059	0.117647059	0.117647059	0.117647059	0.12987013	0.107142857	0.117647059	0.096385542	0.117647059	0.095238095	0.096385542
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.410958904	0.068627451	0.273809524	0.405405405	0.280487805	0.273809524	0.410958904	0.803030303	0.273809524	0.273809524	0.055555556	0.273809524	0.273809524	0.378378378	0.273809524	0.378378378	0.378378378	0.803030303	0.273809524	0.273809524	0.2875	0.192307692	0.273809524	0.422535211	0.378378378	0.273809524	0.405405405	0.378378378	0.273809524	0.273809524	0.051020408	0.278481013	0.4	0.410958904	0.04587156	0.273809524	0.097560976	0.273809524	0.193181818	0.3	0.351351351	0.422535211	0.273809524	0.3	0.273809524	0.280487805	0.273809524	0.040816327	0.273809524	0.378378378	0.273809524	0.378378378	0.273809524	0.273809524	0.280487805	0.410958904	0.055555556	0.273809524	0.351351351	0.2875	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.2875	0.273809524	0.273809524	0.273809524	0.410958904	0.803030303	0.273809524	0.410958904	0.410958904	0.410958904	0.410958904	0.273809524	0.273809524	0.2875	0.273809524	0.405405405	0.068627451	0.273809524	0.055555556	0.273809524	0.53030303	0.273809524	0.410958904	0.273809524	0.351351351	0.422535211	0.378378378	0.2875	0.410958904	0.422535211	0.378378378	0.273809524	0.047169811	0.273809524	0.378378378	0.378378378	0.3	0.422535211	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.273809524	0.410958904	0.273809524	0.273809524	0.378378378	0.53030303	0.410958904	0.273809524	0.273809524	0.410958904	0.3	0.04587156	0.273809524	0.273809524	0.051020408	0.410958904	0.05	0.040816327	0.280487805	0.047169811	0.273809524	0.083333333	0.055555556	0.410958904	0.507692308	0.055555556	0.273809524	0.378378378	0.410958904	0.405405405	0.410958904	0.047169811	0.273809524	0.273809524	0.273809524	0.378378378	0.04587156	0.273809524	0.378378378	0.273809524	0.803030303	0.351351351	0.048076923	0.047169811	0.410958904	0.410958904	0.055555556	0.422535211	0.53030303	0.410958904	0.536082474	0.047619048	0.094594595	0.04587156	0.3	1	0.3	0.2875	0.410958904	0.3	0.2875	0.410958904	0.378378378	0.405405405	0.422535211	0.410958904	0.273809524	0.273809524	0.040816327	0.273809524	0.378378378	0.3	0.273809524	0.3	0.273809524	0.422535211	0.803030303	0.536082474	0.055555556	0.273809524	0.378378378	0.273809524	0.047169811	0.410958904	0.53030303	0.410958904	0.378378378	0.273809524	0.055555556	0.3	0.378378378	0.055555556	0.536082474	0.273809524	0.278481013	0.040816327	0.803030303	0.273809524	0.351351351	0.416666667	0.378378378	0.3	0.273809524	0.055555556	0.410958904	0.410958904	0.3	0.055555556	0.3	0.055555556	0.273809524	0.273809524	0.05	0.410958904	0.410958904	0.803030303	0.3	0.273809524	0.405405405	0.410958904	0.410958904	0.273809524	0.410958904	0.536082474	0.273809524	0.273809524	0.273809524	0.378378378	0.273809524	0.2875	0.04040404	0.273809524	0.378378378	0.273809524	0.273809524	0.536082474	0.273809524	0.047169811	0.410958904	0.2875	0.055555556	0.273809524	0.410958904	0.53030303	0.410958904	0.410958904	0.04587156	0.273809524	0.378378378	0.53030303	0.405405405	0.273809524	0.378378378	0.273809524	0.2875	0.047169811	0.410958904	0.410958904	0.2875	0.405405405	0.076086957	0.273809524	0.273809524	0.117021277	0.273809524	0.273809524	0.273809524	0.067567568	0.04587156	0.273809524	0.040816327	0.410958904	0.1	0.273809524	0.351351351	0.087912088	0.410958904	0.273809524	0.273809524	0.273809524	0.280487805	0.273809524	0.273809524	0.405405405	0.055555556	0.378378378	0.273809524	0.536082474	0.255813953	0.273809524	0.405405405	0.280487805	0.273809524	0.351351351	0.273809524	1	0.047169811	0.2875	0.273809524	0.273809524	0.410958904	0.055555556	0.071428571	0.085106383	0.3	0.273809524	0.273809524	0.273809524	0.410958904	0.410958904	0.273809524	0.422535211	0.273809524	1	0.280487805	0.536082474	0.047169811	0.405405405	0.405405405	0.280487805	0.047169811	0.3	0.273809524	0.410958904	0.378378378	0.410958904	0.803030303	0.416666667	0.803030303	0.136363636	0.051020408	0.405405405	0.047169811	0.378378378	0.047169811	0.273809524	0.410958904	0.047169811	0.273809524	0.3	0.422535211	0.410958904	0.273809524	0.273809524	0.273809524	0.282051282	0.405405405	0.410958904	0.273809524	0.410958904	0.055555556	1	0.055555556	0.273809524	0.071428571	0.273809524	0.2875	0.273809524	0.378378378	0.410958904	0.410958904	0.04040404	0.273809524	0.410958904	0.04587156	0.047169811	0.273809524	0.273809524	0.410958904	0.378378378	0.273809524	0.378378378	0.540816327	0.273809524	0.2875	0.273809524	0.040816327	0.2875	0.273809524	0.273809524	0.410958904	0.422535211	0.273809524	0.803030303	0.278481013	0.273809524	0.280487805	0.273809524	0.273809524	0.378378378	0.405405405	0.273809524	0.410958904	0.422535211	0.273809524	0.04040404	0.273809524	0.803030303	0.3	0.410958904	0.11	0.273809524	0.410958904	0.063157895	0.410958904	0.280487805	0.2875	0.273809524	0.3	0.273809524	0.047169811	0.410958904	0.04587156	0.273809524	0.410958904	0.273809524	0.273809524	0.3	0.410958904	0.273809524	0.055555556	0.410958904	0.273809524	0.405405405	0.378378378	0.280487805	0.273809524	0.040816327	0.410958904	0.273809524	0.273809524	0.3	0.273809524	0.055555556	0.273809524	0.410958904	0.047169811	0.282051282	0.111111111	0.273809524	0.273809524	0.378378378	0.378378378	1	0.378378378	0.273809524	0.410958904	0.273809524	0.094594595	0.2875	0.047169811	0.273809524	0.422535211	0.280487805	0.273809524	0.405405405	0.273809524	0.273809524	0.410958904	0.057692308	0.2875	0.2875	0.278481013	0.273809524	0.410958904	0.273809524	0.378378378	0.05	0.273809524	0.378378378	0.410958904	0.422535211	0.273809524	0.273809524	0.410958904	0.086021505	0.055555556	0.378378378	0.2875	0.273809524	0.047169811	0.273809524	0.273809524	0.273809524	0.273809524	0.394366197	0.280487805	0.273809524	0.410958904	0.273809524	0.405405405	0.410958904
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.107142857	0.114754098	0.081967213	0.105263158	0.066666667	0.081967213	0.107142857	0.083333333	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.070175439	0.081967213	0.070175439	0.070175439	0.083333333	0.081967213	0.081967213	0.068965517	0.083333333	0.081967213	0.090909091	0.070175439	0.081967213	0.105263158	0.070175439	0.081967213	0.081967213	0.087719298	0.090909091	0.117647059	0.107142857	0.106060606	0.081967213	0.088888889	0.081967213	0.084745763	0.06779661	0.113207547	0.090909091	0.081967213	0.06779661	0.081967213	0.084745763	0.081967213	0.089285714	0.081967213	0.070175439	0.081967213	0.070175439	0.081967213	0.081967213	0.084745763	0.107142857	0.123076923	0.081967213	0.113207547	0.068965517	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.068965517	0.081967213	0.081967213	0.081967213	0.107142857	0.083333333	0.081967213	0.107142857	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.068965517	0.081967213	0.105263158	0.114754098	0.081967213	0.123076923	0.081967213	0.090909091	0.081967213	0.107142857	0.081967213	0.113207547	0.090909091	0.070175439	0.068965517	0.107142857	0.090909091	0.070175439	0.081967213	0.111111111	0.081967213	0.070175439	0.070175439	0.06779661	0.090909091	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.081967213	0.070175439	0.090909091	0.107142857	0.081967213	0.081967213	0.107142857	0.06779661	0.106060606	0.081967213	0.081967213	0.087719298	0.107142857	0.084745763	0.089285714	0.066666667	0.111111111	0.081967213	0.211538462	0.123076923	0.107142857	0.14	0.123076923	0.081967213	0.070175439	0.107142857	0.105263158	0.107142857	0.111111111	0.081967213	0.081967213	0.081967213	0.070175439	0.106060606	0.081967213	0.070175439	0.081967213	0.083333333	0.113207547	0.133333333	0.111111111	0.107142857	0.107142857	0.123076923	0.090909091	0.090909091	0.107142857	0.08	0.112903226	1	0.106060606	0.06779661	0.094594595	0.06779661	0.068965517	0.107142857	0.06779661	0.068965517	0.107142857	0.070175439	0.105263158	0.090909091	0.107142857	0.081967213	0.081967213	0.089285714	0.081967213	0.070175439	0.06779661	0.081967213	0.06779661	0.081967213	0.090909091	0.083333333	0.08	0.123076923	0.081967213	0.070175439	0.081967213	0.111111111	0.107142857	0.090909091	0.107142857	0.070175439	0.081967213	0.123076923	0.06779661	0.070175439	0.123076923	0.08	0.081967213	0.090909091	0.089285714	0.083333333	0.081967213	0.113207547	0.089285714	0.070175439	0.06779661	0.081967213	0.123076923	0.107142857	0.107142857	0.06779661	0.123076923	0.06779661	0.123076923	0.081967213	0.081967213	0.084745763	0.107142857	0.107142857	0.083333333	0.06779661	0.081967213	0.105263158	0.107142857	0.107142857	0.081967213	0.107142857	0.08	0.081967213	0.081967213	0.081967213	0.070175439	0.081967213	0.068965517	0.087719298	0.081967213	0.070175439	0.081967213	0.081967213	0.08	0.081967213	0.111111111	0.107142857	0.068965517	0.123076923	0.081967213	0.107142857	0.090909091	0.107142857	0.107142857	0.106060606	0.081967213	0.070175439	0.090909091	0.105263158	0.081967213	0.070175439	0.081967213	0.068965517	0.111111111	0.107142857	0.107142857	0.068965517	0.105263158	0.137254902	0.081967213	0.081967213	0.142857143	0.081967213	0.081967213	0.081967213	0.266666667	0.106060606	0.081967213	0.089285714	0.107142857	0.093023256	0.081967213	0.113207547	0.260869565	0.107142857	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.105263158	0.123076923	0.070175439	0.081967213	0.08	0.080645161	0.081967213	0.105263158	0.066666667	0.081967213	0.113207547	0.081967213	0.094594595	0.111111111	0.068965517	0.081967213	0.081967213	0.107142857	0.123076923	0.139534884	0.173076923	0.06779661	0.081967213	0.081967213	0.081967213	0.107142857	0.107142857	0.081967213	0.090909091	0.081967213	0.094594595	0.084745763	0.08	0.111111111	0.105263158	0.105263158	0.084745763	0.111111111	0.06779661	0.081967213	0.107142857	0.070175439	0.107142857	0.083333333	0.089285714	0.083333333	0.229166667	0.087719298	0.105263158	0.111111111	0.070175439	0.111111111	0.081967213	0.107142857	0.111111111	0.081967213	0.06779661	0.090909091	0.107142857	0.081967213	0.081967213	0.081967213	0.092592593	0.105263158	0.107142857	0.081967213	0.107142857	0.123076923	0.094594595	0.123076923	0.081967213	0.139534884	0.081967213	0.068965517	0.081967213	0.070175439	0.107142857	0.107142857	0.087719298	0.081967213	0.107142857	0.106060606	0.111111111	0.081967213	0.081967213	0.107142857	0.070175439	0.081967213	0.070175439	0.089108911	0.081967213	0.068965517	0.081967213	0.089285714	0.068965517	0.081967213	0.081967213	0.107142857	0.090909091	0.081967213	0.083333333	0.090909091	0.081967213	0.084745763	0.081967213	0.081967213	0.070175439	0.105263158	0.081967213	0.107142857	0.090909091	0.081967213	0.087719298	0.081967213	0.083333333	0.06779661	0.107142857	0.166666667	0.081967213	0.107142857	0.111111111	0.107142857	0.084745763	0.068965517	0.081967213	0.06779661	0.081967213	0.111111111	0.107142857	0.106060606	0.081967213	0.107142857	0.081967213	0.081967213	0.06779661	0.107142857	0.081967213	0.123076923	0.107142857	0.081967213	0.105263158	0.070175439	0.084745763	0.081967213	0.089285714	0.107142857	0.081967213	0.081967213	0.06779661	0.081967213	0.123076923	0.081967213	0.107142857	0.111111111	0.092592593	0.131147541	0.081967213	0.081967213	0.070175439	0.070175439	0.094594595	0.070175439	0.081967213	0.107142857	0.081967213	1	0.068965517	0.111111111	0.081967213	0.090909091	0.084745763	0.081967213	0.105263158	0.081967213	0.081967213	0.107142857	0.210526316	0.068965517	0.068965517	0.090909091	0.081967213	0.107142857	0.081967213	0.070175439	0.084745763	0.081967213	0.070175439	0.107142857	0.090909091	0.081967213	0.081967213	0.107142857	0.224489796	0.123076923	0.070175439	0.068965517	0.081967213	0.111111111	0.081967213	0.081967213	0.081967213	0.081967213	0.115384615	0.066666667	0.081967213	0.107142857	0.081967213	0.105263158	0.107142857
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.653846154	0.069767442	0.636363636	0.641509434	0.76	0.636363636	0.653846154	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.641509434	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.653846154	0.065934066	0.636363636	0.140625	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	1	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	1	0.653846154	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.653846154	0.291139241	0.636363636	0.653846154	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.791666667	0.636363636	0.641509434	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.653846154	0.636363636	0.482142857	0.5	0.7	0.791666667	0.653846154	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.636363636	0.7	0.423728814	0.653846154	0.636363636	0.636363636	0.653846154	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.653846154	0.086419753	0.0625	0.76	0.068181818	0.636363636	0.048192771	0.054347826	0.653846154	0.285714286	0.054347826	0.636363636	0.7	0.653846154	0.641509434	0.653846154	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.653846154	0.653846154	0.054347826	0.5	0.423728814	0.653846154	0.211009174	0.068965517	0.084745763	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.653846154	0.775510204	0.791666667	0.653846154	0.7	0.641509434	0.5	0.653846154	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.653846154	0.423728814	0.653846154	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.653846154	0.653846154	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.086419753	0.653846154	0.653846154	0.291139241	0.775510204	0.636363636	0.641509434	0.653846154	0.653846154	0.636363636	0.653846154	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.653846154	0.791666667	0.054347826	0.636363636	0.653846154	0.423728814	0.653846154	0.653846154	0.065934066	0.636363636	0.7	0.423728814	0.641509434	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.653846154	0.653846154	0.791666667	0.641509434	0.078947368	0.636363636	0.636363636	0.1	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.653846154	0.14516129	0.636363636	0.482142857	0.064935065	0.653846154	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.641509434	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.641509434	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.653846154	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.653846154	0.653846154	0.636363636	0.5	0.636363636	0.280487805	1	0.211009174	0.068181818	0.641509434	0.641509434	1	0.068181818	0.775510204	0.636363636	0.653846154	0.7	0.653846154	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.641509434	0.068181818	0.7	0.068181818	0.636363636	0.653846154	0.068181818	0.636363636	0.775510204	0.5	0.653846154	0.636363636	0.636363636	0.636363636	0.566037736	0.641509434	0.653846154	0.636363636	0.653846154	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.653846154	0.653846154	0.061728395	0.636363636	0.653846154	0.065934066	0.068181818	0.636363636	0.636363636	0.653846154	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.653846154	0.5	0.636363636	0.291139241	0.333333333	0.636363636	1	0.636363636	0.636363636	0.7	0.641509434	0.636363636	0.653846154	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.653846154	0.08045977	0.636363636	0.653846154	0.063291139	0.653846154	1	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.653846154	0.065934066	0.636363636	0.653846154	0.636363636	0.636363636	0.775510204	0.653846154	0.636363636	0.054347826	0.653846154	0.636363636	0.641509434	0.7	1	0.636363636	0.0625	0.653846154	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.653846154	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.653846154	0.636363636	0.084745763	0.791666667	0.068181818	0.636363636	0.5	1	0.636363636	0.641509434	0.636363636	0.636363636	0.653846154	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.653846154	0.636363636	0.7	0.086419753	0.636363636	0.7	0.653846154	0.5	0.636363636	0.636363636	0.653846154	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	0.76	0.636363636	0.653846154	0.636363636	0.641509434	0.653846154
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)C1=CC=C(C=C1)[C@@H](C)C[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2O	0.070588235	0.515625	0.079545455	0.069767442	0.081395349	0.079545455	0.070588235	0.049019608	0.079545455	0.079545455	0.436619718	0.079545455	0.079545455	0.071428571	0.079545455	0.071428571	0.071428571	0.049019608	0.079545455	0.079545455	0.070588235	0.051948052	0.079545455	0.05952381	0.071428571	0.079545455	0.069767442	0.071428571	0.079545455	0.079545455	0.444444444	0.072289157	0.061728395	0.070588235	0.146067416	0.079545455	0.054054054	0.079545455	0.094117647	0.082352941	0.086419753	0.05952381	0.079545455	0.082352941	0.079545455	0.081395349	0.079545455	0.475409836	0.079545455	0.071428571	0.079545455	0.071428571	0.079545455	0.079545455	0.081395349	0.070588235	0.436619718	0.079545455	0.086419753	0.070588235	0.079545455	0.079545455	0.070588235	0.070588235	0.079545455	0.070588235	0.079545455	0.079545455	0.079545455	0.070588235	0.049019608	0.079545455	0.070588235	0.070588235	0.070588235	0.070588235	0.079545455	0.079545455	0.070588235	0.079545455	0.069767442	0.515625	0.079545455	0.436619718	0.079545455	0.05952381	0.079545455	0.070588235	0.079545455	0.086419753	0.05952381	0.071428571	0.070588235	0.070588235	0.05952381	0.071428571	0.079545455	0.151162791	0.079545455	0.071428571	0.071428571	0.082352941	0.05952381	0.151162791	0.079545455	0.079545455	0.079545455	0.079545455	0.079545455	0.070588235	0.079545455	0.079545455	0.071428571	0.05952381	0.070588235	0.079545455	0.079545455	0.070588235	0.082352941	0.146067416	0.079545455	0.079545455	0.4	0.070588235	0.081395349	0.475409836	0.081395349	0.151162791	0.079545455	0.12195122	0.436619718	0.070588235	0.075	0.436619718	0.079545455	0.071428571	0.070588235	0.069767442	0.070588235	0.151162791	0.079545455	0.079545455	0.079545455	0.071428571	0.146067416	0.079545455	0.071428571	0.079545455	0.049019608	0.086419753	0.53968254	0.151162791	0.070588235	0.070588235	0.436619718	0.05952381	0.05952381	0.070588235	0.062015504	0.152941176	0.210526316	0.146067416	0.082352941	0.057692308	0.082352941	0.070588235	0.070588235	0.082352941	0.070588235	0.070588235	0.071428571	0.069767442	0.05952381	0.070588235	0.079545455	0.079545455	0.475409836	0.079545455	0.071428571	0.082352941	0.079545455	0.082352941	0.079545455	0.05952381	0.049019608	0.0703125	0.436619718	0.079545455	0.071428571	0.079545455	0.151162791	0.070588235	0.05952381	0.070588235	0.071428571	0.079545455	0.436619718	0.082352941	0.071428571	0.436619718	0.062015504	0.079545455	0.072289157	0.475409836	0.049019608	0.079545455	0.086419753	0.058823529	0.071428571	0.082352941	0.079545455	0.436619718	0.070588235	0.070588235	0.082352941	0.436619718	0.082352941	0.436619718	0.079545455	0.079545455	0.081395349	0.070588235	0.070588235	0.049019608	0.082352941	0.079545455	0.069767442	0.070588235	0.070588235	0.079545455	0.070588235	0.062015504	0.079545455	0.079545455	0.079545455	0.071428571	0.079545455	0.070588235	0.596491228	0.079545455	0.071428571	0.079545455	0.079545455	0.062015504	0.079545455	0.151162791	0.070588235	0.070588235	0.436619718	0.079545455	0.070588235	0.05952381	0.070588235	0.070588235	0.146067416	0.079545455	0.071428571	0.05952381	0.069767442	0.079545455	0.071428571	0.079545455	0.070588235	0.151162791	0.070588235	0.070588235	0.070588235	0.069767442	0.101265823	0.079545455	0.079545455	0.107142857	0.079545455	0.079545455	0.079545455	0.098360656	0.146067416	0.079545455	0.475409836	0.070588235	0.055555556	0.079545455	0.086419753	0.115384615	0.070588235	0.079545455	0.079545455	0.079545455	0.068965517	0.079545455	0.079545455	0.069767442	0.436619718	0.071428571	0.079545455	0.062015504	0.066666667	0.079545455	0.069767442	0.068965517	0.079545455	0.086419753	0.079545455	0.057692308	0.151162791	0.070588235	0.079545455	0.079545455	0.070588235	0.436619718	0.098591549	0.111111111	0.082352941	0.079545455	0.079545455	0.079545455	0.070588235	0.070588235	0.079545455	0.05952381	0.079545455	0.057692308	0.081395349	0.062015504	0.151162791	0.069767442	0.069767442	0.081395349	0.151162791	0.082352941	0.079545455	0.070588235	0.071428571	0.070588235	0.049019608	0.058823529	0.049019608	0.142857143	0.4	0.069767442	0.151162791	0.071428571	0.151162791	0.079545455	0.070588235	0.151162791	0.079545455	0.082352941	0.05952381	0.070588235	0.079545455	0.079545455	0.079545455	0.073170732	0.069767442	0.070588235	0.079545455	0.070588235	0.436619718	0.057692308	0.436619718	0.079545455	0.098591549	0.079545455	0.070588235	0.079545455	0.071428571	0.070588235	0.070588235	0.596491228	0.079545455	0.070588235	0.146067416	0.151162791	0.079545455	0.079545455	0.070588235	0.071428571	0.079545455	0.071428571	0.069230769	0.079545455	0.070588235	0.079545455	0.475409836	0.070588235	0.079545455	0.079545455	0.070588235	0.05952381	0.079545455	0.049019608	0.072289157	0.079545455	0.081395349	0.079545455	0.079545455	0.071428571	0.069767442	0.079545455	0.070588235	0.05952381	0.079545455	0.596491228	0.079545455	0.049019608	0.082352941	0.070588235	0.1	0.079545455	0.070588235	0.483333333	0.070588235	0.081395349	0.070588235	0.079545455	0.082352941	0.079545455	0.151162791	0.070588235	0.146067416	0.079545455	0.070588235	0.079545455	0.079545455	0.082352941	0.070588235	0.079545455	0.436619718	0.070588235	0.079545455	0.069767442	0.071428571	0.081395349	0.079545455	0.475409836	0.070588235	0.079545455	0.079545455	0.082352941	0.079545455	0.436619718	0.079545455	0.070588235	0.151162791	0.073170732	0.088888889	0.079545455	0.079545455	0.071428571	0.071428571	0.057692308	0.071428571	0.079545455	0.070588235	0.079545455	0.210526316	0.070588235	0.151162791	0.079545455	0.05952381	0.081395349	0.079545455	0.069767442	0.079545455	0.079545455	0.070588235	1	0.070588235	0.070588235	0.072289157	0.079545455	0.070588235	0.079545455	0.071428571	0.081395349	0.079545455	0.071428571	0.070588235	0.05952381	0.079545455	0.079545455	0.070588235	0.1125	0.436619718	0.071428571	0.070588235	0.079545455	0.151162791	0.079545455	0.079545455	0.079545455	0.079545455	0.06097561	0.081395349	0.079545455	0.070588235	0.079545455	0.069767442	0.070588235
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C1(F)F	0.344262295	0.1	0.365079365	0.338709677	0.333333333	0.365079365	0.344262295	0.361111111	0.365079365	0.365079365	0.068965517	0.365079365	0.365079365	0.327868852	0.365079365	0.327868852	0.327868852	0.361111111	0.365079365	0.365079365	0.366666667	0.285714286	0.365079365	0.379310345	0.327868852	0.365079365	0.338709677	0.327868852	0.365079365	0.365079365	0.064935065	1	0.604166667	0.344262295	0.081395349	0.365079365	0.112903226	0.365079365	0.3125	0.338709677	0.385964912	0.379310345	0.365079365	0.338709677	0.365079365	0.333333333	0.365079365	0.065789474	0.365079365	0.327868852	0.365079365	0.327868852	0.365079365	0.365079365	0.333333333	0.344262295	0.068965517	0.365079365	0.385964912	0.366666667	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.366666667	0.365079365	0.365079365	0.365079365	0.344262295	0.361111111	0.365079365	0.344262295	0.344262295	0.344262295	0.344262295	0.365079365	0.365079365	0.366666667	0.365079365	0.338709677	0.1	0.365079365	0.068965517	0.365079365	0.333333333	0.365079365	0.344262295	0.365079365	0.385964912	0.379310345	0.327868852	0.366666667	0.344262295	0.379310345	0.327868852	0.365079365	0.084337349	0.365079365	0.327868852	0.327868852	0.338709677	0.379310345	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.365079365	0.344262295	0.365079365	0.365079365	0.327868852	0.333333333	0.344262295	0.365079365	0.365079365	0.344262295	0.338709677	0.081395349	0.365079365	0.365079365	0.064935065	0.344262295	0.063291139	0.065789474	0.333333333	0.084337349	0.365079365	0.064102564	0.068965517	0.344262295	0.4	0.068965517	0.365079365	0.327868852	0.344262295	0.338709677	0.344262295	0.084337349	0.365079365	0.365079365	0.365079365	0.327868852	0.081395349	0.365079365	0.327868852	0.365079365	0.361111111	0.385964912	0.073170732	0.084337349	0.344262295	0.344262295	0.068965517	0.379310345	0.333333333	0.344262295	0.185185185	0.085365854	0.090909091	0.081395349	0.338709677	0.278481013	0.338709677	0.366666667	0.344262295	0.338709677	0.366666667	0.344262295	0.327868852	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.065789474	0.365079365	0.327868852	0.338709677	0.365079365	0.338709677	0.365079365	0.379310345	0.361111111	0.185185185	0.068965517	0.365079365	0.327868852	0.365079365	0.084337349	0.344262295	0.333333333	0.344262295	0.327868852	0.365079365	0.068965517	0.338709677	0.327868852	0.068965517	0.185185185	0.365079365	1	0.065789474	0.361111111	0.365079365	0.385964912	0.372881356	0.327868852	0.338709677	0.365079365	0.068965517	0.344262295	0.344262295	0.338709677	0.068965517	0.338709677	0.068965517	0.365079365	0.365079365	0.063291139	0.344262295	0.344262295	0.361111111	0.338709677	0.365079365	0.338709677	0.344262295	0.344262295	0.365079365	0.344262295	0.185185185	0.365079365	0.365079365	0.365079365	0.327868852	0.365079365	0.366666667	0.064935065	0.365079365	0.327868852	0.365079365	0.365079365	0.185185185	0.365079365	0.084337349	0.344262295	0.366666667	0.068965517	0.365079365	0.344262295	0.333333333	0.344262295	0.344262295	0.081395349	0.365079365	0.327868852	0.333333333	0.338709677	0.365079365	0.327868852	0.365079365	0.366666667	0.084337349	0.344262295	0.344262295	0.366666667	0.338709677	0.083333333	0.365079365	0.365079365	0.105263158	0.365079365	0.365079365	0.365079365	0.074074074	0.081395349	0.365079365	0.065789474	0.344262295	0.116666667	0.365079365	0.385964912	0.083333333	0.344262295	0.365079365	0.365079365	0.365079365	0.35483871	0.365079365	0.365079365	0.338709677	0.068965517	0.327868852	0.365079365	0.185185185	0.338461538	0.365079365	0.338709677	0.35483871	0.365079365	0.385964912	0.365079365	0.278481013	0.084337349	0.366666667	0.365079365	0.365079365	0.344262295	0.068965517	0.078125	0.094594595	0.338709677	0.365079365	0.365079365	0.365079365	0.344262295	0.344262295	0.365079365	0.379310345	0.365079365	0.278481013	0.333333333	0.185185185	0.084337349	0.338709677	0.338709677	0.333333333	0.084337349	0.338709677	0.365079365	0.344262295	0.327868852	0.344262295	0.361111111	0.372881356	0.361111111	0.144927536	0.064935065	0.338709677	0.084337349	0.327868852	0.084337349	0.365079365	0.344262295	0.084337349	0.365079365	0.338709677	0.379310345	0.344262295	0.365079365	0.365079365	0.365079365	0.58	0.338709677	0.344262295	0.365079365	0.344262295	0.068965517	0.278481013	0.068965517	0.365079365	0.078125	0.365079365	0.366666667	0.365079365	0.327868852	0.344262295	0.344262295	0.064935065	0.365079365	0.344262295	0.081395349	0.084337349	0.365079365	0.365079365	0.344262295	0.327868852	0.365079365	0.327868852	0.181818182	0.365079365	0.366666667	0.365079365	0.065789474	0.366666667	0.365079365	0.365079365	0.344262295	0.379310345	0.365079365	0.361111111	1	0.365079365	0.333333333	0.365079365	0.365079365	0.327868852	0.338709677	0.365079365	0.344262295	0.379310345	0.365079365	0.064935065	0.365079365	0.361111111	0.338709677	0.344262295	0.097560976	0.365079365	0.344262295	0.066666667	0.344262295	0.333333333	0.366666667	0.365079365	0.338709677	0.365079365	0.084337349	0.344262295	0.081395349	0.365079365	0.344262295	0.365079365	0.365079365	0.338709677	0.344262295	0.365079365	0.068965517	0.344262295	0.365079365	0.338709677	0.327868852	0.333333333	0.365079365	0.065789474	0.344262295	0.365079365	0.365079365	0.338709677	0.365079365	0.068965517	0.365079365	0.344262295	0.084337349	0.58	0.126582278	0.365079365	0.365079365	0.327868852	0.327868852	0.278481013	0.327868852	0.365079365	0.344262295	0.365079365	0.090909091	0.366666667	0.084337349	0.365079365	0.379310345	0.333333333	0.365079365	0.338709677	0.365079365	0.365079365	0.344262295	0.072289157	0.366666667	0.366666667	1	0.365079365	0.344262295	0.365079365	0.327868852	0.063291139	0.365079365	0.327868852	0.344262295	0.379310345	0.365079365	0.365079365	0.344262295	0.066666667	0.068965517	0.327868852	0.366666667	0.365079365	0.084337349	0.365079365	0.365079365	0.365079365	0.365079365	0.591836735	0.333333333	0.365079365	0.344262295	0.365079365	0.338709677	0.344262295
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.075	0.069767442	0.058823529	0.074074074	0.060240964	0.058823529	0.075	0.040816327	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.0625	0.058823529	0.0625	0.0625	0.040816327	0.058823529	0.058823529	0.061728395	0.055555556	0.058823529	0.05	0.0625	0.058823529	0.074074074	0.0625	0.058823529	0.058823529	0.075	0.063291139	0.051948052	0.075	0.031914894	0.058823529	0.177419355	0.058823529	0.1	0.06097561	0.077922078	0.05	0.058823529	0.06097561	0.058823529	0.086419753	0.058823529	0.075949367	0.058823529	0.0625	0.058823529	0.0625	0.058823529	0.058823529	0.086419753	0.075	0.043010753	0.058823529	0.077922078	0.061728395	0.058823529	0.058823529	0.075	0.075	0.058823529	0.061728395	0.058823529	0.058823529	0.058823529	0.075	0.040816327	0.058823529	0.075	0.075	0.075	0.075	0.058823529	0.058823529	0.061728395	0.058823529	0.074074074	0.069767442	0.058823529	0.043010753	0.058823529	0.05	0.058823529	0.075	0.058823529	0.077922078	0.05	0.0625	0.061728395	0.075	0.05	0.0625	0.058823529	0.032967033	0.058823529	0.0625	0.0625	0.06097561	0.05	0.032967033	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.058823529	0.0625	0.05	0.075	0.058823529	0.058823529	0.075	0.06097561	0.031914894	0.058823529	0.058823529	0.075	0.075	1	0.075949367	0.060240964	0.032967033	0.058823529	0.074074074	0.043010753	0.075	0.065789474	0.043010753	0.058823529	0.0625	0.075	0.074074074	0.075	0.032967033	0.058823529	0.058823529	0.058823529	0.0625	0.031914894	0.058823529	0.0625	0.058823529	0.040816327	0.077922078	0.045454545	0.032967033	0.075	0.075	0.043010753	0.05	0.05	0.075	0.064516129	0.033333333	0.084745763	0.031914894	0.06097561	0.05	0.06097561	0.061728395	0.075	0.06097561	0.061728395	0.075	0.0625	0.074074074	0.05	0.075	0.058823529	0.058823529	0.075949367	0.058823529	0.0625	0.06097561	0.058823529	0.06097561	0.058823529	0.05	0.040816327	0.064516129	0.043010753	0.058823529	0.0625	0.058823529	0.032967033	0.075	0.05	0.075	0.0625	0.058823529	0.043010753	0.06097561	0.0625	0.043010753	0.064516129	0.058823529	0.063291139	0.075949367	0.040816327	0.058823529	0.077922078	0.049382716	0.0625	0.06097561	0.058823529	0.043010753	0.075	0.075	0.06097561	0.043010753	0.06097561	0.043010753	0.058823529	0.058823529	1	0.075	0.075	0.040816327	0.06097561	0.058823529	0.074074074	0.075	0.075	0.058823529	0.075	0.064516129	0.058823529	0.058823529	0.058823529	0.0625	0.058823529	0.061728395	0.048780488	0.058823529	0.0625	0.058823529	0.058823529	0.064516129	0.058823529	0.032967033	0.075	0.061728395	0.043010753	0.058823529	0.075	0.05	0.075	0.075	0.031914894	0.058823529	0.0625	0.05	0.074074074	0.058823529	0.0625	0.058823529	0.061728395	0.032967033	0.075	0.075	0.061728395	0.074074074	0.108108108	0.058823529	0.058823529	0.205479452	0.058823529	0.058823529	0.058823529	0.016393443	0.031914894	0.058823529	0.075949367	0.075	0.109375	0.058823529	0.077922078	0.078947368	0.075	0.058823529	0.058823529	0.058823529	0.086419753	0.058823529	0.058823529	0.074074074	0.043010753	0.0625	0.058823529	0.064516129	0.058139535	0.058823529	0.074074074	0.086419753	0.058823529	0.077922078	0.058823529	0.05	0.032967033	0.061728395	0.058823529	0.058823529	0.075	0.043010753	0.158730159	0.197183099	0.06097561	0.058823529	0.058823529	0.058823529	0.075	0.075	0.058823529	0.05	0.058823529	0.05	0.086419753	0.064516129	0.032967033	0.074074074	0.074074074	0.086419753	0.032967033	0.06097561	0.058823529	0.075	0.0625	0.075	0.040816327	0.049382716	0.040816327	0.092105263	0.075	0.074074074	0.032967033	0.0625	0.032967033	0.058823529	0.075	0.032967033	0.058823529	0.06097561	0.05	0.075	0.058823529	0.058823529	0.058823529	0.064102564	0.074074074	0.075	0.058823529	0.075	0.043010753	0.05	0.043010753	0.058823529	0.158730159	0.058823529	0.061728395	0.058823529	0.0625	0.075	0.075	0.048780488	0.058823529	0.075	0.031914894	0.032967033	0.058823529	0.058823529	0.075	0.0625	0.058823529	0.0625	0.072	0.058823529	0.061728395	0.058823529	0.075949367	0.061728395	0.058823529	0.058823529	0.075	0.05	0.058823529	0.040816327	0.063291139	0.058823529	0.086419753	0.058823529	0.058823529	0.0625	0.074074074	0.058823529	0.075	0.05	0.058823529	0.048780488	0.058823529	0.040816327	0.06097561	0.075	0.08045977	0.058823529	0.075	0.076923077	0.075	0.086419753	0.061728395	0.058823529	0.06097561	0.058823529	0.032967033	0.075	0.031914894	0.058823529	0.075	0.058823529	0.058823529	0.06097561	0.075	0.058823529	0.043010753	0.075	0.058823529	0.074074074	0.0625	0.086419753	0.058823529	0.075949367	0.075	0.058823529	0.058823529	0.06097561	0.058823529	0.043010753	0.058823529	0.075	0.032967033	0.064102564	0.107142857	0.058823529	0.058823529	0.0625	0.0625	0.05	0.0625	0.058823529	0.075	0.058823529	0.084745763	0.061728395	0.032967033	0.058823529	0.05	0.086419753	0.058823529	0.074074074	0.058823529	0.058823529	0.075	0.081395349	0.061728395	0.061728395	0.063291139	0.058823529	0.075	0.058823529	0.0625	1	0.058823529	0.0625	0.075	0.05	0.058823529	0.058823529	0.075	0.076923077	0.043010753	0.0625	0.061728395	0.058823529	0.032967033	0.058823529	0.058823529	0.058823529	0.058823529	0.051282051	0.060240964	0.058823529	0.075	0.058823529	0.074074074	0.075
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(N)=N1	0.782608696	0.060240964	0.409836066	0.765957447	0.5	0.409836066	0.782608696	0.462686567	0.409836066	0.409836066	0.04494382	0.409836066	0.409836066	0.446428571	0.409836066	0.446428571	0.446428571	0.462686567	0.409836066	0.409836066	0.64	0.411764706	0.409836066	1	0.446428571	0.409836066	0.765957447	0.446428571	0.409836066	0.409836066	0.064935065	0.379310345	0.604166667	0.782608696	0.056818182	0.409836066	0.15	0.409836066	0.3125	0.509090909	0.295081967	1	0.409836066	0.509090909	0.409836066	0.5	0.409836066	0.051948052	0.409836066	0.446428571	0.409836066	0.446428571	0.409836066	0.409836066	0.5	0.782608696	0.04494382	0.409836066	0.295081967	0.64	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	0.64	0.409836066	0.409836066	0.409836066	0.782608696	0.462686567	0.409836066	0.782608696	0.782608696	0.782608696	0.782608696	0.409836066	0.409836066	0.64	0.409836066	0.765957447	0.060240964	0.409836066	0.04494382	0.409836066	0.70212766	0.409836066	0.782608696	0.409836066	0.295081967	1	0.446428571	0.64	0.782608696	1	0.446428571	0.409836066	0.058823529	0.409836066	0.446428571	0.446428571	0.509090909	1	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.409836066	0.409836066	0.446428571	0.70212766	0.782608696	0.409836066	0.409836066	0.782608696	0.509090909	0.056818182	0.409836066	0.409836066	0.064935065	0.782608696	0.05	0.051948052	0.5	0.058823529	0.409836066	0.064102564	0.04494382	0.782608696	0.480769231	0.04494382	0.409836066	0.446428571	0.782608696	0.765957447	0.782608696	0.058823529	0.409836066	0.409836066	0.409836066	0.446428571	0.056818182	0.409836066	0.446428571	0.409836066	0.462686567	0.295081967	0.047619048	0.058823529	0.782608696	0.782608696	0.04494382	1	0.70212766	0.782608696	0.306122449	0.05952381	0.090909091	0.056818182	0.509090909	0.422535211	0.509090909	0.64	0.782608696	0.509090909	0.64	0.782608696	0.446428571	0.765957447	1	0.782608696	0.409836066	0.409836066	0.051948052	0.409836066	0.446428571	0.509090909	0.409836066	0.509090909	0.409836066	1	0.462686567	0.306122449	0.04494382	0.409836066	0.446428571	0.409836066	0.058823529	0.782608696	0.70212766	0.782608696	0.446428571	0.409836066	0.04494382	0.509090909	0.446428571	0.04494382	0.306122449	0.409836066	0.379310345	0.051948052	0.462686567	0.409836066	0.295081967	0.975609756	0.446428571	0.509090909	0.409836066	0.04494382	0.782608696	0.782608696	0.509090909	0.04494382	0.509090909	0.04494382	0.409836066	0.409836066	0.05	0.782608696	0.782608696	0.462686567	0.509090909	0.409836066	0.765957447	0.782608696	0.782608696	0.409836066	0.782608696	0.306122449	0.409836066	0.409836066	0.409836066	0.446428571	0.409836066	0.64	0.051282051	0.409836066	0.446428571	0.409836066	0.409836066	0.306122449	0.409836066	0.058823529	0.782608696	0.64	0.04494382	0.409836066	0.782608696	0.70212766	0.782608696	0.782608696	0.056818182	0.409836066	0.446428571	0.70212766	0.765957447	0.409836066	0.446428571	0.409836066	0.64	0.058823529	0.782608696	0.782608696	0.64	0.765957447	0.068493151	0.409836066	0.409836066	0.090909091	0.409836066	0.409836066	0.409836066	0.074074074	0.056818182	0.409836066	0.051948052	0.782608696	0.155172414	0.409836066	0.295081967	0.083333333	0.782608696	0.409836066	0.409836066	0.409836066	0.5	0.409836066	0.409836066	0.765957447	0.04494382	0.446428571	0.409836066	0.306122449	0.403225806	0.409836066	0.765957447	0.5	0.409836066	0.295081967	0.409836066	0.422535211	0.058823529	0.64	0.409836066	0.409836066	0.782608696	0.04494382	0.078125	0.065789474	0.509090909	0.409836066	0.409836066	0.409836066	0.782608696	0.782608696	0.409836066	1	0.409836066	0.422535211	0.5	0.306122449	0.058823529	0.765957447	0.765957447	0.5	0.058823529	0.509090909	0.409836066	0.782608696	0.446428571	0.782608696	0.462686567	0.975609756	0.462686567	0.161764706	0.064935065	0.765957447	0.058823529	0.446428571	0.058823529	0.409836066	0.782608696	0.058823529	0.409836066	0.509090909	1	0.782608696	0.409836066	0.409836066	0.409836066	0.385964912	0.765957447	0.782608696	0.409836066	0.782608696	0.04494382	0.422535211	0.04494382	0.409836066	0.078125	0.409836066	0.64	0.409836066	0.446428571	0.782608696	0.782608696	0.051282051	0.409836066	0.782608696	0.056818182	0.058823529	0.409836066	0.409836066	0.782608696	0.446428571	0.409836066	0.446428571	0.3	0.409836066	0.64	0.409836066	0.051948052	0.64	0.409836066	0.409836066	0.782608696	1	0.409836066	0.462686567	0.379310345	0.409836066	0.5	0.409836066	0.409836066	0.446428571	0.765957447	0.409836066	0.782608696	1	0.409836066	0.051282051	0.409836066	0.462686567	0.509090909	0.782608696	0.097560976	0.409836066	0.782608696	0.052631579	0.782608696	0.5	0.64	0.409836066	0.509090909	0.409836066	0.058823529	0.782608696	0.056818182	0.409836066	0.782608696	0.409836066	0.409836066	0.509090909	0.782608696	0.409836066	0.04494382	0.782608696	0.409836066	0.765957447	0.446428571	0.5	0.409836066	0.051948052	0.782608696	0.409836066	0.409836066	0.509090909	0.409836066	0.04494382	0.409836066	0.782608696	0.058823529	0.385964912	0.098765432	0.409836066	0.409836066	0.446428571	0.446428571	0.422535211	0.446428571	0.409836066	0.782608696	0.409836066	0.090909091	0.64	0.058823529	0.409836066	1	0.5	0.409836066	0.765957447	0.409836066	0.409836066	0.782608696	0.05952381	0.64	0.64	0.379310345	0.409836066	0.782608696	0.409836066	0.446428571	0.05	0.409836066	0.446428571	0.782608696	1	0.409836066	0.409836066	0.782608696	0.066666667	0.04494382	0.446428571	0.64	0.409836066	0.058823529	0.409836066	0.409836066	0.409836066	0.409836066	0.591836735	0.5	0.409836066	0.782608696	0.409836066	0.765957447	0.782608696
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
CC(C)C[C@H](NC(=O)[C@H](CC1=CC=CC=C1)NC(=O)OC(C)C)C(O)=O	0.064935065	0.113924051	0.061728395	0.064102564	0.05	0.061728395	0.064935065	0.076923077	0.061728395	0.061728395	0.134146341	0.061728395	0.061728395	0.051948052	0.061728395	0.051948052	0.051948052	0.076923077	0.061728395	0.061728395	0.051282051	0.074626866	0.061728395	0.066666667	0.051948052	0.061728395	0.064102564	0.051948052	0.061728395	0.061728395	0.093333333	0.066666667	0.084507042	0.064935065	0.081395349	0.061728395	0.061538462	0.061728395	0.063291139	0.050632911	0.082191781	0.066666667	0.061728395	0.050632911	0.061728395	0.05	0.061728395	0.094594595	0.061728395	0.051948052	0.061728395	0.051948052	0.061728395	0.061728395	0.05	0.064935065	0.134146341	0.061728395	0.082191781	0.051282051	0.061728395	0.061728395	0.064935065	0.064935065	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.064935065	0.076923077	0.061728395	0.064935065	0.064935065	0.064935065	0.064935065	0.061728395	0.061728395	0.051282051	0.061728395	0.064102564	0.113924051	0.061728395	0.134146341	0.061728395	0.066666667	0.061728395	0.064935065	0.061728395	0.082191781	0.066666667	0.051948052	0.051282051	0.064935065	0.066666667	0.051948052	0.061728395	0.084337349	0.061728395	0.051948052	0.051948052	0.050632911	0.066666667	0.084337349	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.064935065	0.061728395	0.061728395	0.051948052	0.066666667	0.064935065	0.061728395	0.061728395	0.064935065	0.050632911	0.081395349	0.061728395	0.061728395	0.108108108	0.064935065	0.076923077	0.094594595	0.05	0.084337349	0.061728395	0.765957447	0.134146341	0.064935065	0.1	0.134146341	0.061728395	0.051948052	0.064935065	0.064102564	0.064935065	0.084337349	0.061728395	0.061728395	0.061728395	0.051948052	0.081395349	0.061728395	0.051948052	0.061728395	0.076923077	0.082191781	0.128205128	0.084337349	0.064935065	0.064935065	0.134146341	0.066666667	0.066666667	0.064935065	0.084745763	0.085365854	0.224489796	0.081395349	0.050632911	0.086021505	0.050632911	0.051282051	0.064935065	0.050632911	0.051282051	0.064935065	0.051948052	0.064102564	0.066666667	0.064935065	0.061728395	0.061728395	0.094594595	0.061728395	0.051948052	0.050632911	0.061728395	0.050632911	0.061728395	0.066666667	0.076923077	0.084745763	0.134146341	0.061728395	0.051948052	0.061728395	0.084337349	0.064935065	0.066666667	0.064935065	0.051948052	0.061728395	0.134146341	0.050632911	0.051948052	0.134146341	0.084745763	0.061728395	0.066666667	0.094594595	0.076923077	0.061728395	0.082191781	0.065789474	0.051948052	0.050632911	0.061728395	0.134146341	0.064935065	0.064935065	0.050632911	0.134146341	0.050632911	0.134146341	0.061728395	0.061728395	0.076923077	0.064935065	0.064935065	0.076923077	0.050632911	0.061728395	0.064102564	0.064935065	0.064935065	0.061728395	0.064935065	0.084745763	0.061728395	0.061728395	0.061728395	0.051948052	0.061728395	0.051282051	0.093333333	0.061728395	0.051948052	0.061728395	0.061728395	0.084745763	0.061728395	0.084337349	0.064935065	0.051282051	0.134146341	0.061728395	0.064935065	0.066666667	0.064935065	0.064935065	0.081395349	0.061728395	0.051948052	0.066666667	0.064102564	0.061728395	0.051948052	0.061728395	0.051282051	0.084337349	0.064935065	0.064935065	0.051282051	0.064102564	0.114285714	0.061728395	0.061728395	0.135135135	0.061728395	0.061728395	0.061728395	0.260869565	0.081395349	0.061728395	0.094594595	0.064935065	0.046875	0.061728395	0.082191781	0.591836735	0.064935065	0.061728395	0.061728395	0.061728395	0.05	0.061728395	0.061728395	0.064102564	0.134146341	0.051948052	0.061728395	0.084745763	0.06097561	0.061728395	0.064102564	0.05	0.061728395	0.082191781	0.061728395	0.086021505	0.084337349	0.051282051	0.061728395	0.061728395	0.064935065	0.134146341	0.15	0.157142857	0.050632911	0.061728395	0.061728395	0.061728395	0.064935065	0.064935065	0.061728395	0.066666667	0.061728395	0.086021505	0.05	0.084745763	0.084337349	0.064102564	0.064102564	0.05	0.084337349	0.050632911	0.061728395	0.064935065	0.051948052	0.064935065	0.076923077	0.065789474	0.076923077	0.097222222	0.108108108	0.064102564	0.084337349	0.051948052	0.084337349	0.061728395	0.064935065	0.084337349	0.061728395	0.050632911	0.066666667	0.064935065	0.061728395	0.061728395	0.061728395	0.067567568	0.064102564	0.064935065	0.061728395	0.064935065	0.134146341	0.086021505	0.134146341	0.061728395	0.15	0.061728395	0.051282051	0.061728395	0.051948052	0.064935065	0.064935065	0.093333333	0.061728395	0.064935065	0.081395349	0.084337349	0.061728395	0.061728395	0.064935065	0.051948052	0.061728395	0.051948052	0.092436975	0.061728395	0.051282051	0.061728395	0.094594595	0.051282051	0.061728395	0.061728395	0.064935065	0.066666667	0.061728395	0.076923077	0.066666667	0.061728395	0.05	0.061728395	0.061728395	0.051948052	0.064102564	0.061728395	0.064935065	0.066666667	0.061728395	0.093333333	0.061728395	0.076923077	0.050632911	0.064935065	0.2	0.061728395	0.064935065	0.111111111	0.064935065	0.05	0.051282051	0.061728395	0.050632911	0.061728395	0.084337349	0.064935065	0.081395349	0.061728395	0.064935065	0.061728395	0.061728395	0.050632911	0.064935065	0.061728395	0.134146341	0.064935065	0.061728395	0.064102564	0.051948052	0.05	0.061728395	0.094594595	0.064935065	0.061728395	0.061728395	0.050632911	0.061728395	0.134146341	0.061728395	0.064935065	0.084337349	0.067567568	0.141025641	0.061728395	0.061728395	0.051948052	0.051948052	0.086021505	0.051948052	0.061728395	0.064935065	0.061728395	0.224489796	0.051282051	0.084337349	0.061728395	0.066666667	0.05	0.061728395	0.064102564	0.061728395	0.061728395	0.064935065	0.1125	0.051282051	0.051282051	0.066666667	0.061728395	0.064935065	0.061728395	0.051948052	0.076923077	0.061728395	0.051948052	0.064935065	0.066666667	0.061728395	0.061728395	0.064935065	1	0.134146341	0.051948052	0.051282051	0.061728395	0.084337349	0.061728395	0.061728395	0.061728395	0.061728395	0.083333333	0.05	0.061728395	0.064935065	0.061728395	0.064102564	0.064935065
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.043956044	0.578125	0.064516129	0.043478261	0.054347826	0.064516129	0.043956044	0.057142857	0.064516129	0.064516129	1	0.064516129	0.064516129	0.056179775	0.064516129	0.056179775	0.056179775	0.057142857	0.064516129	0.064516129	0.055555556	0.049382716	0.064516129	0.04494382	0.056179775	0.064516129	0.043478261	0.056179775	0.064516129	0.064516129	0.507936508	0.068965517	0.058823529	0.043956044	0.191011236	0.064516129	0.012345679	0.064516129	0.077777778	0.054945055	0.069767442	0.04494382	0.064516129	0.054945055	0.064516129	0.054347826	0.064516129	0.566666667	0.064516129	0.056179775	0.064516129	0.056179775	0.064516129	0.064516129	0.054347826	0.043956044	1	0.064516129	0.069767442	0.055555556	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.055555556	0.064516129	0.064516129	0.064516129	0.043956044	0.057142857	0.064516129	0.043956044	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.055555556	0.064516129	0.043478261	0.578125	0.064516129	1	0.064516129	0.04494382	0.064516129	0.043956044	0.064516129	0.069767442	0.04494382	0.056179775	0.055555556	0.043956044	0.04494382	0.056179775	0.064516129	0.197674419	0.064516129	0.056179775	0.056179775	0.054945055	0.04494382	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.064516129	0.056179775	0.04494382	0.043956044	0.064516129	0.064516129	0.043956044	0.054945055	0.191011236	0.064516129	0.064516129	0.461538462	0.043956044	0.043010753	0.566666667	0.054347826	0.197674419	0.064516129	0.142857143	1	0.043956044	0.058823529	1	0.064516129	0.056179775	0.043956044	0.043478261	0.043956044	0.197674419	0.064516129	0.064516129	0.064516129	0.056179775	0.191011236	0.064516129	0.056179775	0.064516129	0.057142857	0.069767442	0.655737705	0.197674419	0.043956044	0.043956044	1	0.04494382	0.04494382	0.043956044	0.068181818	0.2	0.123076923	0.191011236	0.054945055	0.055555556	0.054945055	0.055555556	0.043956044	0.054945055	0.055555556	0.043956044	0.056179775	0.043478261	0.04494382	0.043956044	0.064516129	0.064516129	0.566666667	0.064516129	0.056179775	0.054945055	0.064516129	0.054945055	0.064516129	0.04494382	0.057142857	0.076335878	1	0.064516129	0.056179775	0.064516129	0.197674419	0.043956044	0.04494382	0.043956044	0.056179775	0.064516129	1	0.054945055	0.056179775	1	0.068181818	0.064516129	0.068965517	0.566666667	0.057142857	0.064516129	0.069767442	0.044444444	0.056179775	0.054945055	0.064516129	1	0.043956044	0.043956044	0.054945055	1	0.054945055	1	0.064516129	0.064516129	0.043010753	0.043956044	0.043956044	0.057142857	0.054945055	0.064516129	0.043478261	0.043956044	0.043956044	0.064516129	0.043956044	0.068181818	0.064516129	0.064516129	0.064516129	0.056179775	0.064516129	0.055555556	0.637931034	0.064516129	0.056179775	0.064516129	0.064516129	0.068181818	0.064516129	0.197674419	0.043956044	0.055555556	1	0.064516129	0.043956044	0.04494382	0.043956044	0.043956044	0.191011236	0.064516129	0.056179775	0.04494382	0.043478261	0.064516129	0.056179775	0.064516129	0.055555556	0.197674419	0.043956044	0.043956044	0.055555556	0.043478261	0.109756098	0.064516129	0.064516129	0.065934066	0.064516129	0.064516129	0.064516129	0.14516129	0.191011236	0.064516129	0.566666667	0.043956044	0.012658228	0.064516129	0.069767442	0.12345679	0.043956044	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.043478261	1	0.056179775	0.064516129	0.068181818	0.063829787	0.064516129	0.043478261	0.054347826	0.064516129	0.069767442	0.064516129	0.055555556	0.197674419	0.055555556	0.064516129	0.064516129	0.043956044	1	0.064935065	0.093023256	0.054945055	0.064516129	0.064516129	0.064516129	0.043956044	0.043956044	0.064516129	0.04494382	0.064516129	0.055555556	0.054347826	0.068181818	0.197674419	0.043478261	0.043478261	0.054347826	0.197674419	0.054945055	0.064516129	0.043956044	0.056179775	0.043956044	0.057142857	0.044444444	0.057142857	0.069767442	0.461538462	0.043478261	0.197674419	0.056179775	0.197674419	0.064516129	0.043956044	0.197674419	0.064516129	0.054945055	0.04494382	0.043956044	0.064516129	0.064516129	0.064516129	0.069767442	0.043478261	0.043956044	0.064516129	0.043956044	1	0.055555556	1	0.064516129	0.064935065	0.064516129	0.055555556	0.064516129	0.056179775	0.043956044	0.043956044	0.637931034	0.064516129	0.043956044	0.191011236	0.197674419	0.064516129	0.064516129	0.043956044	0.056179775	0.064516129	0.056179775	0.067164179	0.064516129	0.055555556	0.064516129	0.566666667	0.055555556	0.064516129	0.064516129	0.043956044	0.04494382	0.064516129	0.057142857	0.068965517	0.064516129	0.054347826	0.064516129	0.064516129	0.056179775	0.043478261	0.064516129	0.043956044	0.04494382	0.064516129	0.637931034	0.064516129	0.057142857	0.054945055	0.043956044	0.144444444	0.064516129	0.043956044	0.524590164	0.043956044	0.054347826	0.055555556	0.064516129	0.054945055	0.064516129	0.197674419	0.043956044	0.191011236	0.064516129	0.043956044	0.064516129	0.064516129	0.054945055	0.043956044	0.064516129	1	0.043956044	0.064516129	0.043478261	0.056179775	0.054347826	0.064516129	0.566666667	0.043956044	0.064516129	0.064516129	0.054945055	0.064516129	1	0.064516129	0.043956044	0.197674419	0.069767442	0.108695652	0.064516129	0.064516129	0.056179775	0.056179775	0.055555556	0.056179775	0.064516129	0.043956044	0.064516129	0.123076923	0.055555556	0.197674419	0.064516129	0.04494382	0.054347826	0.064516129	0.043478261	0.064516129	0.064516129	0.043956044	0.436619718	0.055555556	0.055555556	0.068965517	0.064516129	0.043956044	0.064516129	0.056179775	0.043010753	0.064516129	0.056179775	0.043956044	0.04494382	0.064516129	0.064516129	0.043956044	0.134146341	1	0.056179775	0.055555556	0.064516129	0.197674419	0.064516129	0.064516129	0.064516129	0.064516129	0.058139535	0.054347826	0.064516129	0.043956044	0.064516129	0.043478261	0.043956044
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.431034483	0.072289157	0.611111111	0.423728814	0.7	0.611111111	0.431034483	0.394366197	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	1	0.611111111	1	1	0.394366197	0.611111111	0.611111111	0.729166667	0.25862069	0.611111111	0.446428571	1	0.611111111	0.423728814	1	0.611111111	0.611111111	0.077922078	0.327868852	0.344827586	0.431034483	0.068181818	0.611111111	0.09375	0.611111111	0.517857143	0.714285714	0.481481481	0.446428571	0.611111111	0.714285714	0.611111111	0.7	0.611111111	0.064935065	0.611111111	1	0.611111111	1	0.611111111	0.611111111	0.7	0.431034483	0.056179775	0.611111111	0.481481481	0.729166667	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.729166667	0.611111111	0.611111111	0.611111111	0.431034483	0.394366197	0.611111111	0.431034483	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.729166667	0.611111111	0.423728814	0.072289157	0.611111111	0.056179775	0.611111111	0.62	0.611111111	0.431034483	0.611111111	0.481481481	0.446428571	1	0.729166667	0.431034483	0.446428571	1	0.611111111	0.070588235	0.611111111	1	1	0.714285714	0.446428571	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.611111111	1	0.62	0.431034483	0.611111111	0.611111111	0.431034483	0.714285714	0.068181818	0.611111111	0.611111111	0.077922078	0.431034483	0.0625	0.064935065	0.7	0.070588235	0.611111111	0.05	0.056179775	0.431034483	0.278688525	0.056179775	0.611111111	1	0.431034483	0.423728814	0.431034483	0.070588235	0.611111111	0.611111111	0.611111111	1	0.068181818	0.611111111	1	0.611111111	0.394366197	0.481481481	0.05952381	0.070588235	0.431034483	0.431034483	0.056179775	0.446428571	0.62	0.431034483	0.277227723	0.071428571	0.070175439	0.068181818	0.714285714	0.378378378	0.714285714	0.729166667	0.431034483	0.714285714	0.729166667	0.431034483	1	0.423728814	0.446428571	0.431034483	0.611111111	0.611111111	0.064935065	0.611111111	1	0.714285714	0.611111111	0.714285714	0.611111111	0.446428571	0.394366197	0.277227723	0.056179775	0.611111111	1	0.611111111	0.070588235	0.431034483	0.62	0.431034483	1	0.611111111	0.056179775	0.714285714	1	0.056179775	0.277227723	0.611111111	0.327868852	0.064935065	0.394366197	0.611111111	0.481481481	0.438596491	1	0.714285714	0.611111111	0.056179775	0.431034483	0.431034483	0.714285714	0.056179775	0.714285714	0.056179775	0.611111111	0.611111111	0.0625	0.431034483	0.431034483	0.394366197	0.714285714	0.611111111	0.423728814	0.431034483	0.431034483	0.611111111	0.431034483	0.277227723	0.611111111	0.611111111	0.611111111	1	0.611111111	0.729166667	0.064102564	0.611111111	1	0.611111111	0.611111111	0.277227723	0.611111111	0.070588235	0.431034483	0.729166667	0.056179775	0.611111111	0.431034483	0.62	0.431034483	0.431034483	0.068181818	0.611111111	1	0.62	0.423728814	0.611111111	1	0.611111111	0.729166667	0.070588235	0.431034483	0.431034483	0.729166667	0.423728814	0.082191781	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.053571429	0.068181818	0.611111111	0.064935065	0.431034483	0.096774194	0.611111111	0.481481481	0.067567568	0.431034483	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.423728814	0.056179775	1	0.611111111	0.277227723	0.571428571	0.611111111	0.423728814	0.7	0.611111111	0.481481481	0.611111111	0.378378378	0.070588235	0.729166667	0.611111111	0.611111111	0.431034483	0.056179775	0.076923077	0.078947368	0.714285714	0.611111111	0.611111111	0.611111111	0.431034483	0.431034483	0.611111111	0.446428571	0.611111111	0.378378378	0.7	0.277227723	0.070588235	0.423728814	0.423728814	0.7	0.070588235	0.714285714	0.611111111	0.431034483	1	0.431034483	0.394366197	0.438596491	0.394366197	0.111111111	0.077922078	0.423728814	0.070588235	1	0.070588235	0.611111111	0.431034483	0.070588235	0.611111111	0.714285714	0.446428571	0.431034483	0.611111111	0.611111111	0.611111111	0.568627451	0.423728814	0.431034483	0.611111111	0.431034483	0.056179775	0.378378378	0.056179775	0.611111111	0.076923077	0.611111111	0.729166667	0.611111111	1	0.431034483	0.431034483	0.064102564	0.611111111	0.431034483	0.068181818	0.070588235	0.611111111	0.611111111	0.431034483	1	0.611111111	1	0.27184466	0.611111111	0.729166667	0.611111111	0.064935065	0.729166667	0.611111111	0.611111111	0.431034483	0.446428571	0.611111111	0.394366197	0.327868852	0.611111111	0.7	0.611111111	0.611111111	1	0.423728814	0.611111111	0.431034483	0.446428571	0.611111111	0.064102564	0.611111111	0.394366197	0.714285714	0.431034483	0.096385542	0.611111111	0.431034483	0.065789474	0.431034483	0.7	0.729166667	0.611111111	0.714285714	0.611111111	0.070588235	0.431034483	0.068181818	0.611111111	0.431034483	0.611111111	0.611111111	0.714285714	0.431034483	0.611111111	0.056179775	0.431034483	0.611111111	0.423728814	1	0.7	0.611111111	0.064935065	0.431034483	0.611111111	0.611111111	0.714285714	0.611111111	0.056179775	0.611111111	0.431034483	0.070588235	0.568627451	0.097560976	0.611111111	0.611111111	1	1	0.378378378	1	0.611111111	0.431034483	0.611111111	0.070175439	0.729166667	0.070588235	0.611111111	0.446428571	0.7	0.611111111	0.423728814	0.611111111	0.611111111	0.431034483	0.071428571	0.729166667	0.729166667	0.327868852	0.611111111	0.431034483	0.611111111	1	0.0625	0.611111111	1	0.431034483	0.446428571	0.611111111	0.611111111	0.431034483	0.051948052	0.056179775	1	0.729166667	0.611111111	0.070588235	0.611111111	0.611111111	0.611111111	0.611111111	0.338983051	0.7	0.611111111	0.431034483	0.611111111	0.423728814	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.5	0.071428571	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.315789474	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.729166667	0.660377358	0.729166667	0.729166667	0.315789474	0.660377358	0.660377358	1	0.321428571	0.660377358	0.64	0.729166667	0.660377358	0.49122807	0.729166667	0.660377358	0.660377358	0.076923077	0.366666667	0.385964912	0.5	0.06741573	0.660377358	0.14516129	0.660377358	0.50877193	0.808510638	0.5	0.64	0.660377358	0.808510638	0.660377358	0.791666667	0.660377358	0.064102564	0.660377358	0.729166667	0.660377358	0.729166667	0.660377358	0.660377358	0.791666667	0.5	0.055555556	0.660377358	0.5	1	0.660377358	0.660377358	0.5	0.5	0.660377358	1	0.660377358	0.660377358	0.660377358	0.5	0.315789474	0.660377358	0.5	0.5	0.5	0.5	0.660377358	0.660377358	1	0.660377358	0.49122807	0.071428571	0.660377358	0.055555556	0.660377358	0.438596491	0.660377358	0.5	0.660377358	0.5	0.64	0.729166667	1	0.5	0.64	0.729166667	0.660377358	0.069767442	0.660377358	0.729166667	0.729166667	0.808510638	0.64	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.660377358	0.729166667	0.438596491	0.5	0.660377358	0.660377358	0.5	0.808510638	0.06741573	0.660377358	0.660377358	0.076923077	0.5	0.061728395	0.064102564	0.791666667	0.069767442	0.660377358	0.049382716	0.055555556	0.5	0.295081967	0.055555556	0.660377358	0.729166667	0.5	0.49122807	0.5	0.069767442	0.660377358	0.660377358	0.660377358	0.729166667	0.06741573	0.660377358	0.729166667	0.660377358	0.315789474	0.5	0.058823529	0.069767442	0.5	0.5	0.055555556	0.64	0.438596491	0.5	0.214953271	0.070588235	0.068965517	0.06741573	0.808510638	0.2875	0.808510638	1	0.5	0.808510638	1	0.5	0.729166667	0.49122807	0.64	0.5	0.660377358	0.660377358	0.064102564	0.660377358	0.729166667	0.808510638	0.660377358	0.808510638	0.660377358	0.64	0.315789474	0.214953271	0.055555556	0.660377358	0.729166667	0.660377358	0.069767442	0.5	0.438596491	0.5	0.729166667	0.660377358	0.055555556	0.808510638	0.729166667	0.055555556	0.214953271	0.660377358	0.366666667	0.064102564	0.315789474	0.660377358	0.5	0.62745098	0.729166667	0.808510638	0.660377358	0.055555556	0.5	0.5	0.808510638	0.055555556	0.808510638	0.055555556	0.660377358	0.660377358	0.061728395	0.5	0.5	0.315789474	0.808510638	0.660377358	0.49122807	0.5	0.5	0.660377358	0.5	0.214953271	0.660377358	0.660377358	0.660377358	0.729166667	0.660377358	1	0.063291139	0.660377358	0.729166667	0.660377358	0.660377358	0.214953271	0.660377358	0.069767442	0.5	1	0.055555556	0.660377358	0.5	0.438596491	0.5	0.5	0.06741573	0.660377358	0.729166667	0.438596491	0.49122807	0.660377358	0.729166667	0.660377358	1	0.069767442	0.5	0.5	1	0.49122807	0.081081081	0.660377358	0.660377358	0.075	0.660377358	0.660377358	0.660377358	0.052631579	0.06741573	0.660377358	0.064102564	0.5	0.15	0.660377358	0.5	0.066666667	0.5	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.49122807	0.055555556	0.729166667	0.660377358	0.214953271	0.618181818	0.660377358	0.49122807	0.791666667	0.660377358	0.5	0.660377358	0.2875	0.069767442	1	0.660377358	0.660377358	0.5	0.055555556	0.075757576	0.077922078	0.808510638	0.660377358	0.660377358	0.660377358	0.5	0.5	0.660377358	0.64	0.660377358	0.2875	0.791666667	0.214953271	0.069767442	0.49122807	0.49122807	0.791666667	0.069767442	0.808510638	0.660377358	0.5	0.729166667	0.5	0.315789474	0.62745098	0.315789474	0.157142857	0.076923077	0.49122807	0.069767442	0.729166667	0.069767442	0.660377358	0.5	0.069767442	0.660377358	0.808510638	0.64	0.5	0.660377358	0.660377358	0.660377358	0.62	0.49122807	0.5	0.660377358	0.5	0.055555556	0.2875	0.055555556	0.660377358	0.075757576	0.660377358	1	0.660377358	0.729166667	0.5	0.5	0.063291139	0.660377358	0.5	0.06741573	0.069767442	0.660377358	0.660377358	0.5	0.729166667	0.660377358	0.729166667	0.211009174	0.660377358	1	0.660377358	0.064102564	1	0.660377358	0.660377358	0.5	0.64	0.660377358	0.315789474	0.366666667	0.660377358	0.791666667	0.660377358	0.660377358	0.729166667	0.49122807	0.660377358	0.5	0.64	0.660377358	0.063291139	0.660377358	0.315789474	0.808510638	0.5	0.082352941	0.660377358	0.5	0.064935065	0.5	0.791666667	1	0.660377358	0.808510638	0.660377358	0.069767442	0.5	0.06741573	0.660377358	0.5	0.660377358	0.660377358	0.808510638	0.5	0.660377358	0.055555556	0.5	0.660377358	0.49122807	0.729166667	0.791666667	0.660377358	0.064102564	0.5	0.660377358	0.660377358	0.808510638	0.660377358	0.055555556	0.660377358	0.5	0.069767442	0.62	0.109756098	0.660377358	0.660377358	0.729166667	0.729166667	0.2875	0.729166667	0.660377358	0.5	0.660377358	0.068965517	1	0.069767442	0.660377358	0.64	0.791666667	0.660377358	0.49122807	0.660377358	0.660377358	0.5	0.070588235	1	1	0.366666667	0.660377358	0.5	0.660377358	0.729166667	0.061728395	0.660377358	0.729166667	0.5	0.64	0.660377358	0.660377358	0.5	0.051282051	0.055555556	0.729166667	1	0.660377358	0.069767442	0.660377358	0.660377358	0.660377358	0.660377358	0.379310345	0.791666667	0.660377358	0.5	0.660377358	0.49122807	0.5
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.057471264	0.209876543	0.066666667	0.056818182	0.068181818	0.066666667	0.057471264	0.048543689	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.070588235	0.066666667	0.070588235	0.070588235	0.048543689	0.066666667	0.066666667	0.069767442	0.064935065	0.066666667	0.058823529	0.070588235	0.066666667	0.056818182	0.070588235	0.066666667	0.066666667	0.210526316	0.084337349	0.06097561	0.057471264	0.716666667	0.066666667	0.012820513	0.066666667	0.08045977	0.068965517	0.072289157	0.058823529	0.066666667	0.068965517	0.066666667	0.068181818	0.066666667	0.213333333	0.066666667	0.070588235	0.066666667	0.070588235	0.066666667	0.066666667	0.068181818	0.057471264	0.197674419	0.066666667	0.072289157	0.069767442	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.069767442	0.066666667	0.066666667	0.066666667	0.057471264	0.048543689	0.066666667	0.057471264	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.069767442	0.066666667	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.058823529	0.066666667	0.057471264	0.066666667	0.072289157	0.058823529	0.070588235	0.069767442	0.057471264	0.058823529	0.070588235	0.066666667	1	0.066666667	0.070588235	0.070588235	0.068965517	0.058823529	1	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.066666667	0.070588235	0.058823529	0.057471264	0.066666667	0.066666667	0.057471264	0.068965517	0.716666667	0.066666667	0.066666667	0.210526316	0.057471264	0.032967033	0.213333333	0.068181818	1	0.066666667	0.094117647	0.197674419	0.057471264	0.06097561	0.197674419	0.066666667	0.070588235	0.057471264	0.056818182	0.057471264	1	0.066666667	0.066666667	0.066666667	0.070588235	0.716666667	0.066666667	0.070588235	0.066666667	0.048543689	0.072289157	0.209876543	1	0.057471264	0.057471264	0.197674419	0.058823529	0.058823529	0.057471264	0.061538462	0.833333333	0.111111111	0.716666667	0.068965517	0.047169811	0.068965517	0.069767442	0.057471264	0.068965517	0.069767442	0.057471264	0.070588235	0.056818182	0.058823529	0.057471264	0.066666667	0.066666667	0.213333333	0.066666667	0.070588235	0.068965517	0.066666667	0.068965517	0.066666667	0.058823529	0.048543689	0.061538462	0.197674419	0.066666667	0.070588235	0.066666667	1	0.057471264	0.058823529	0.057471264	0.070588235	0.066666667	0.197674419	0.068965517	0.070588235	0.197674419	0.061538462	0.066666667	0.084337349	0.213333333	0.048543689	0.066666667	0.072289157	0.058139535	0.070588235	0.068965517	0.066666667	0.197674419	0.057471264	0.057471264	0.068965517	0.197674419	0.068965517	0.197674419	0.066666667	0.066666667	0.032967033	0.057471264	0.057471264	0.048543689	0.068965517	0.066666667	0.056818182	0.057471264	0.057471264	0.066666667	0.057471264	0.061538462	0.066666667	0.066666667	0.066666667	0.070588235	0.066666667	0.069767442	0.226666667	0.066666667	0.070588235	0.066666667	0.066666667	0.061538462	0.066666667	1	0.057471264	0.069767442	0.197674419	0.066666667	0.057471264	0.058823529	0.057471264	0.057471264	0.716666667	0.066666667	0.070588235	0.058823529	0.056818182	0.066666667	0.070588235	0.066666667	0.069767442	1	0.057471264	0.057471264	0.069767442	0.056818182	0.073170732	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.096774194	0.716666667	0.066666667	0.213333333	0.057471264	0.013157895	0.066666667	0.072289157	0.1	0.057471264	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.056818182	0.197674419	0.070588235	0.066666667	0.061538462	0.065934066	0.066666667	0.056818182	0.068181818	0.066666667	0.072289157	0.066666667	0.047169811	1	0.069767442	0.066666667	0.066666667	0.057471264	0.197674419	0.067567568	0.070588235	0.068965517	0.066666667	0.066666667	0.066666667	0.057471264	0.057471264	0.066666667	0.058823529	0.066666667	0.047169811	0.068181818	0.061538462	1	0.056818182	0.056818182	0.068181818	1	0.068965517	0.066666667	0.057471264	0.070588235	0.057471264	0.048543689	0.058139535	0.048543689	0.05952381	0.210526316	0.056818182	1	0.070588235	1	0.066666667	0.057471264	1	0.066666667	0.068965517	0.058823529	0.057471264	0.066666667	0.066666667	0.066666667	0.072289157	0.056818182	0.057471264	0.066666667	0.057471264	0.197674419	0.047169811	0.197674419	0.066666667	0.067567568	0.066666667	0.069767442	0.066666667	0.070588235	0.057471264	0.057471264	0.226666667	0.066666667	0.057471264	0.716666667	1	0.066666667	0.066666667	0.057471264	0.070588235	0.066666667	0.070588235	0.06870229	0.066666667	0.069767442	0.066666667	0.213333333	0.069767442	0.066666667	0.066666667	0.057471264	0.058823529	0.066666667	0.048543689	0.084337349	0.066666667	0.068181818	0.066666667	0.066666667	0.070588235	0.056818182	0.066666667	0.057471264	0.058823529	0.066666667	0.226666667	0.066666667	0.048543689	0.068965517	0.057471264	0.075268817	0.066666667	0.057471264	0.216216216	0.057471264	0.068181818	0.069767442	0.066666667	0.068965517	0.066666667	1	0.057471264	0.716666667	0.066666667	0.057471264	0.066666667	0.066666667	0.068965517	0.057471264	0.066666667	0.197674419	0.057471264	0.066666667	0.056818182	0.070588235	0.068181818	0.066666667	0.213333333	0.057471264	0.066666667	0.066666667	0.068965517	0.066666667	0.197674419	0.066666667	0.057471264	1	0.072289157	0.087912088	0.066666667	0.066666667	0.070588235	0.070588235	0.047169811	0.070588235	0.066666667	0.057471264	0.066666667	0.111111111	0.069767442	1	0.066666667	0.058823529	0.068181818	0.066666667	0.056818182	0.066666667	0.066666667	0.057471264	0.151162791	0.069767442	0.069767442	0.084337349	0.066666667	0.057471264	0.066666667	0.070588235	0.032967033	0.066666667	0.070588235	0.057471264	0.058823529	0.066666667	0.066666667	0.057471264	0.084337349	0.197674419	0.070588235	0.069767442	0.066666667	1	0.066666667	0.066666667	0.066666667	0.066666667	0.060240964	0.068181818	0.066666667	0.057471264	0.066666667	0.056818182	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=NC(=O)N(C=N1)[C@@H]1O[C@H](CO)[C@@H](O)C(O)C1O	0.538461538	0.088607595	0.37704918	0.557692308	0.344262295	0.37704918	0.538461538	0.523809524	0.37704918	0.37704918	0.058139535	0.37704918	0.37704918	0.338983051	0.37704918	0.338983051	0.338983051	0.523809524	0.37704918	0.37704918	0.379310345	0.37254902	0.37704918	0.591836735	0.338983051	0.37704918	0.557692308	0.338983051	0.37704918	0.37704918	0.052631579	0.591836735	0.973684211	0.538461538	0.058139535	0.37704918	0.116666667	0.37704918	0.322580645	0.35	0.4	0.591836735	0.37704918	0.35	0.37704918	0.344262295	0.37704918	0.053333333	0.37704918	0.338983051	0.37704918	0.338983051	0.37704918	0.37704918	0.344262295	0.538461538	0.058139535	0.37704918	0.4	0.379310345	0.37704918	0.37704918	0.538461538	0.538461538	0.37704918	0.379310345	0.37704918	0.37704918	0.37704918	0.538461538	0.523809524	0.37704918	0.538461538	0.538461538	0.538461538	0.538461538	0.37704918	0.37704918	0.379310345	0.37704918	0.557692308	0.088607595	0.37704918	0.058139535	0.37704918	0.56	0.37704918	0.538461538	0.37704918	0.4	0.591836735	0.338983051	0.379310345	0.538461538	0.591836735	0.338983051	0.37704918	0.060240964	0.37704918	0.338983051	0.338983051	0.35	0.591836735	0.060240964	0.37704918	0.37704918	0.37704918	0.37704918	0.37704918	0.538461538	0.37704918	0.37704918	0.338983051	0.56	0.538461538	0.37704918	0.37704918	0.538461538	0.35	0.058139535	0.37704918	0.37704918	0.052631579	0.538461538	0.051282051	0.053333333	0.344262295	0.060240964	0.37704918	0.08	0.058139535	0.538461538	0.630434783	0.058139535	0.37704918	0.338983051	0.538461538	0.557692308	0.538461538	0.060240964	0.37704918	0.37704918	0.37704918	0.338983051	0.058139535	0.37704918	0.338983051	0.37704918	0.523809524	0.4	0.061728395	0.060240964	0.538461538	0.538461538	0.058139535	0.591836735	0.56	0.538461538	0.26	0.06097561	0.115384615	0.058139535	0.35	0.394366197	0.35	0.379310345	0.538461538	0.35	0.379310345	0.538461538	0.338983051	0.557692308	0.591836735	0.538461538	0.37704918	0.37704918	0.053333333	0.37704918	0.338983051	0.35	0.37704918	0.35	0.37704918	0.591836735	0.523809524	0.26	0.058139535	0.37704918	0.338983051	0.37704918	0.060240964	0.538461538	0.56	0.538461538	0.338983051	0.37704918	0.058139535	0.35	0.338983051	0.058139535	0.26	0.37704918	0.591836735	0.053333333	0.523809524	0.37704918	0.4	0.612244898	0.338983051	0.35	0.37704918	0.058139535	0.538461538	0.538461538	0.35	0.058139535	0.35	0.058139535	0.37704918	0.37704918	0.051282051	0.538461538	0.538461538	0.523809524	0.35	0.37704918	0.557692308	0.538461538	0.538461538	0.37704918	0.538461538	0.26	0.37704918	0.37704918	0.37704918	0.338983051	0.37704918	0.379310345	0.052631579	0.37704918	0.338983051	0.37704918	0.37704918	0.26	0.37704918	0.060240964	0.538461538	0.379310345	0.058139535	0.37704918	0.538461538	0.56	0.538461538	0.538461538	0.058139535	0.37704918	0.338983051	0.56	0.557692308	0.37704918	0.338983051	0.37704918	0.379310345	0.060240964	0.538461538	0.538461538	0.379310345	0.557692308	0.085714286	0.37704918	0.37704918	0.123287671	0.37704918	0.37704918	0.37704918	0.098039216	0.058139535	0.37704918	0.053333333	0.538461538	0.120689655	0.37704918	0.4	0.101449275	0.538461538	0.37704918	0.37704918	0.37704918	0.344262295	0.37704918	0.37704918	0.557692308	0.058139535	0.338983051	0.37704918	0.26	0.349206349	0.37704918	0.557692308	0.344262295	0.37704918	0.4	0.37704918	0.394366197	0.060240964	0.379310345	0.37704918	0.37704918	0.538461538	0.058139535	0.080645161	0.097222222	0.35	0.37704918	0.37704918	0.37704918	0.538461538	0.538461538	0.37704918	0.591836735	0.37704918	0.394366197	0.344262295	0.26	0.060240964	0.557692308	0.557692308	0.344262295	0.060240964	0.35	0.37704918	0.538461538	0.338983051	0.538461538	0.523809524	0.612244898	0.523809524	0.149253731	0.052631579	0.557692308	0.060240964	0.338983051	0.060240964	0.37704918	0.538461538	0.060240964	0.37704918	0.35	0.591836735	0.538461538	0.37704918	0.37704918	0.37704918	0.604166667	0.557692308	0.538461538	0.37704918	0.538461538	0.058139535	0.394366197	0.058139535	0.37704918	0.080645161	0.37704918	0.379310345	0.37704918	0.338983051	0.538461538	0.538461538	0.052631579	0.37704918	0.538461538	0.058139535	0.060240964	0.37704918	0.37704918	0.538461538	0.338983051	0.37704918	0.338983051	0.254901961	0.37704918	0.379310345	0.37704918	0.053333333	0.379310345	0.37704918	0.37704918	0.538461538	0.591836735	0.37704918	0.523809524	0.591836735	0.37704918	0.344262295	0.37704918	0.37704918	0.338983051	0.557692308	0.37704918	0.538461538	0.591836735	0.37704918	0.052631579	0.37704918	0.523809524	0.35	0.538461538	0.113924051	0.37704918	0.538461538	0.054054054	0.538461538	0.344262295	0.379310345	0.37704918	0.35	0.37704918	0.060240964	0.538461538	0.058139535	0.37704918	0.538461538	0.37704918	0.37704918	0.35	0.538461538	0.37704918	0.058139535	0.538461538	0.37704918	0.557692308	0.338983051	0.344262295	0.37704918	0.053333333	0.538461538	0.37704918	0.37704918	0.35	0.37704918	0.058139535	0.37704918	0.538461538	0.060240964	0.604166667	0.12987013	0.37704918	0.37704918	0.338983051	0.338983051	0.394366197	0.338983051	0.37704918	0.538461538	0.37704918	0.115384615	0.379310345	0.060240964	0.37704918	0.591836735	0.344262295	0.37704918	0.557692308	0.37704918	0.37704918	0.538461538	0.06097561	0.379310345	0.379310345	0.591836735	0.37704918	0.538461538	0.37704918	0.338983051	0.051282051	0.37704918	0.338983051	0.538461538	0.591836735	0.37704918	0.37704918	0.538461538	0.083333333	0.058139535	0.338983051	0.379310345	0.37704918	0.060240964	0.37704918	0.37704918	0.37704918	0.37704918	1	0.344262295	0.37704918	0.538461538	0.37704918	0.557692308	0.538461538
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.482758621	0.069767442	0.636363636	0.474576271	1	0.636363636	0.482758621	0.291139241	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.7	0.636363636	0.7	0.7	0.291139241	0.636363636	0.636363636	0.791666667	0.266666667	0.636363636	0.5	0.7	0.636363636	0.474576271	0.7	0.636363636	0.636363636	0.075	0.333333333	0.35	0.482758621	0.065934066	0.636363636	0.123076923	0.636363636	0.491525424	0.775510204	0.482142857	0.5	0.636363636	0.775510204	0.636363636	0.76	0.636363636	0.0625	0.636363636	0.7	0.636363636	0.7	0.636363636	0.636363636	0.76	0.482758621	0.054347826	0.636363636	0.482142857	0.791666667	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.791666667	0.636363636	0.636363636	0.636363636	0.482758621	0.291139241	0.636363636	0.482758621	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.791666667	0.636363636	0.474576271	0.069767442	0.636363636	0.054347826	0.636363636	0.423728814	0.636363636	0.482758621	0.636363636	0.482142857	0.5	0.7	0.791666667	0.482758621	0.5	0.7	0.636363636	0.068181818	0.636363636	0.7	0.7	0.775510204	0.5	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.636363636	0.7	0.423728814	0.482758621	0.636363636	0.636363636	0.482758621	0.775510204	0.065934066	0.636363636	0.636363636	0.075	0.482758621	0.060240964	0.0625	1	0.068181818	0.636363636	0.048192771	0.054347826	0.482758621	0.285714286	0.054347826	0.636363636	0.7	0.482758621	0.474576271	0.482758621	0.068181818	0.636363636	0.636363636	0.636363636	0.7	0.065934066	0.636363636	0.7	0.636363636	0.291139241	0.482142857	0.057471264	0.068181818	0.482758621	0.482758621	0.054347826	0.5	0.423728814	0.482758621	0.211009174	0.068965517	0.066666667	0.065934066	0.775510204	0.280487805	0.775510204	0.791666667	0.482758621	0.775510204	0.791666667	0.482758621	0.7	0.474576271	0.5	0.482758621	0.636363636	0.636363636	0.0625	0.636363636	0.7	0.775510204	0.636363636	0.775510204	0.636363636	0.5	0.291139241	0.211009174	0.054347826	0.636363636	0.7	0.636363636	0.068181818	0.482758621	0.423728814	0.482758621	0.7	0.636363636	0.054347826	0.775510204	0.7	0.054347826	0.211009174	0.636363636	0.333333333	0.0625	0.291139241	0.636363636	0.482142857	0.49122807	0.7	0.775510204	0.636363636	0.054347826	0.482758621	0.482758621	0.775510204	0.054347826	0.775510204	0.054347826	0.636363636	0.636363636	0.060240964	0.482758621	0.482758621	0.291139241	0.775510204	0.636363636	0.474576271	0.482758621	0.482758621	0.636363636	0.482758621	0.211009174	0.636363636	0.636363636	0.636363636	0.7	0.636363636	0.791666667	0.061728395	0.636363636	0.7	0.636363636	0.636363636	0.211009174	0.636363636	0.068181818	0.482758621	0.791666667	0.054347826	0.636363636	0.482758621	0.423728814	0.482758621	0.482758621	0.065934066	0.636363636	0.7	0.423728814	0.474576271	0.636363636	0.7	0.636363636	0.791666667	0.068181818	0.482758621	0.482758621	0.791666667	0.474576271	0.108108108	0.636363636	0.636363636	0.073170732	0.636363636	0.636363636	0.636363636	0.050847458	0.065934066	0.636363636	0.0625	0.482758621	0.109375	0.636363636	0.482142857	0.064935065	0.482758621	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.474576271	0.054347826	0.7	0.636363636	0.211009174	0.596491228	0.636363636	0.474576271	0.76	0.636363636	0.482142857	0.636363636	0.280487805	0.068181818	0.791666667	0.636363636	0.636363636	0.482758621	0.054347826	0.073529412	0.075949367	0.775510204	0.636363636	0.636363636	0.636363636	0.482758621	0.482758621	0.636363636	0.5	0.636363636	0.280487805	0.76	0.211009174	0.068181818	0.474576271	0.474576271	0.76	0.068181818	0.775510204	0.636363636	0.482758621	0.7	0.482758621	0.291139241	0.49122807	0.291139241	0.106666667	0.075	0.474576271	0.068181818	0.7	0.068181818	0.636363636	0.482758621	0.068181818	0.636363636	0.775510204	0.5	0.482758621	0.636363636	0.636363636	0.636363636	0.566037736	0.474576271	0.482758621	0.636363636	0.482758621	0.054347826	0.280487805	0.054347826	0.636363636	0.073529412	0.636363636	0.791666667	0.636363636	0.7	0.482758621	0.482758621	0.061728395	0.636363636	0.482758621	0.065934066	0.068181818	0.636363636	0.636363636	0.482758621	0.7	0.636363636	0.7	0.207207207	0.636363636	0.791666667	0.636363636	0.0625	0.791666667	0.636363636	0.636363636	0.482758621	0.5	0.636363636	0.291139241	0.333333333	0.636363636	0.76	0.636363636	0.636363636	0.7	0.474576271	0.636363636	0.482758621	0.5	0.636363636	0.061728395	0.636363636	0.291139241	0.775510204	0.482758621	0.093023256	0.636363636	0.482758621	0.063291139	0.482758621	0.76	0.791666667	0.636363636	0.775510204	0.636363636	0.068181818	0.482758621	0.065934066	0.636363636	0.482758621	0.636363636	0.636363636	0.775510204	0.482758621	0.636363636	0.054347826	0.482758621	0.636363636	0.474576271	0.7	0.76	0.636363636	0.0625	0.482758621	0.636363636	0.636363636	0.775510204	0.636363636	0.054347826	0.636363636	0.482758621	0.068181818	0.566037736	0.107142857	0.636363636	0.636363636	0.7	0.7	0.280487805	0.7	0.636363636	0.482758621	0.636363636	0.066666667	0.791666667	0.068181818	0.636363636	0.5	0.76	0.636363636	0.474576271	0.636363636	0.636363636	0.482758621	0.081395349	0.791666667	0.791666667	0.333333333	0.636363636	0.482758621	0.636363636	0.7	0.060240964	0.636363636	0.7	0.482758621	0.5	0.636363636	0.636363636	0.482758621	0.05	0.054347826	0.7	0.791666667	0.636363636	0.068181818	0.636363636	0.636363636	0.636363636	0.636363636	0.344262295	1	0.636363636	0.482758621	0.636363636	0.474576271	0.482758621
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.396825397	0.093023256	1	0.390625	0.636363636	1	0.396825397	0.283950617	1	1	0.064516129	1	1	0.611111111	1	0.611111111	0.611111111	0.283950617	1	1	0.660377358	0.238095238	1	0.409836066	0.611111111	1	0.390625	0.611111111	1	1	0.060240964	0.365079365	0.383333333	0.396825397	0.064516129	1	0.086956522	1	0.475409836	0.648148148	0.517857143	0.409836066	1	0.648148148	1	0.636363636	1	0.06097561	1	0.611111111	1	0.611111111	1	1	0.636363636	0.396825397	0.064516129	1	0.517857143	0.660377358	1	1	0.396825397	0.396825397	1	0.660377358	1	1	1	0.396825397	0.283950617	1	0.396825397	0.396825397	0.396825397	0.396825397	1	1	0.660377358	1	0.390625	0.093023256	1	0.064516129	1	0.365079365	1	0.396825397	1	0.517857143	0.409836066	0.611111111	0.660377358	0.396825397	0.409836066	0.611111111	1	0.066666667	1	0.611111111	0.611111111	0.648148148	0.409836066	0.066666667	1	1	1	1	1	0.396825397	1	1	0.611111111	0.365079365	0.396825397	1	1	0.396825397	0.648148148	0.064516129	1	1	0.060240964	0.396825397	0.058823529	0.06097561	0.636363636	0.066666667	1	0.05952381	0.064516129	0.396825397	0.317460317	0.064516129	1	0.611111111	0.396825397	0.390625	0.396825397	0.066666667	1	1	1	0.611111111	0.064516129	1	0.611111111	1	0.283950617	0.517857143	0.068181818	0.066666667	0.396825397	0.396825397	0.064516129	0.409836066	0.365079365	0.396825397	0.252336449	0.06741573	0.081967213	0.064516129	0.648148148	0.273809524	0.648148148	0.660377358	0.396825397	0.648148148	0.660377358	0.396825397	0.611111111	0.390625	0.409836066	0.396825397	1	1	0.06097561	1	0.611111111	0.648148148	1	0.648148148	1	0.409836066	0.283950617	0.252336449	0.064516129	1	0.611111111	1	0.066666667	0.396825397	0.365079365	0.396825397	0.611111111	1	0.064516129	0.648148148	0.611111111	0.064516129	0.252336449	1	0.365079365	0.06097561	0.283950617	1	0.517857143	0.403225806	0.611111111	0.648148148	1	0.064516129	0.396825397	0.396825397	0.648148148	0.064516129	0.648148148	0.064516129	1	1	0.058823529	0.396825397	0.396825397	0.283950617	0.648148148	1	0.390625	0.396825397	0.396825397	1	0.396825397	0.252336449	1	1	1	0.611111111	1	0.660377358	0.060240964	1	0.611111111	1	1	0.252336449	1	0.066666667	0.396825397	0.660377358	0.064516129	1	0.396825397	0.365079365	0.396825397	0.396825397	0.064516129	1	0.611111111	0.365079365	0.390625	1	0.611111111	1	0.660377358	0.066666667	0.396825397	0.396825397	0.660377358	0.390625	0.090909091	1	1	0.084337349	1	1	1	0.066666667	0.064516129	1	0.06097561	0.396825397	0.089552239	1	0.517857143	0.076923077	0.396825397	1	1	1	0.636363636	1	1	0.390625	0.064516129	0.611111111	1	0.252336449	0.55	1	0.390625	0.636363636	1	0.517857143	1	0.273809524	0.066666667	0.660377358	1	1	0.396825397	0.064516129	0.071428571	0.101265823	0.648148148	1	1	1	0.396825397	0.396825397	1	0.409836066	1	0.273809524	0.636363636	0.252336449	0.066666667	0.390625	0.390625	0.636363636	0.066666667	0.648148148	1	0.396825397	0.611111111	0.396825397	0.283950617	0.403225806	0.283950617	0.118421053	0.060240964	0.390625	0.066666667	0.611111111	0.066666667	1	0.396825397	0.066666667	1	0.648148148	0.409836066	0.396825397	1	1	1	0.603773585	0.390625	0.396825397	1	0.396825397	0.064516129	0.273809524	0.064516129	1	0.071428571	1	0.660377358	1	0.611111111	0.396825397	0.396825397	0.060240964	1	0.396825397	0.064516129	0.066666667	1	1	0.396825397	0.611111111	1	0.611111111	0.247706422	1	0.660377358	1	0.06097561	0.660377358	1	1	0.396825397	0.409836066	1	0.283950617	0.365079365	1	0.636363636	1	1	0.611111111	0.390625	1	0.396825397	0.409836066	1	0.060240964	1	0.283950617	0.648148148	0.396825397	0.090909091	1	0.396825397	0.061728395	0.396825397	0.636363636	0.660377358	1	0.648148148	1	0.066666667	0.396825397	0.064516129	1	0.396825397	1	1	0.648148148	0.396825397	1	0.064516129	0.396825397	1	0.390625	0.611111111	0.636363636	1	0.06097561	0.396825397	1	1	0.648148148	1	0.064516129	1	0.396825397	0.066666667	0.603773585	0.117647059	1	1	0.611111111	0.611111111	0.273809524	0.611111111	1	0.396825397	1	0.081967213	0.660377358	0.066666667	1	0.409836066	0.636363636	1	0.390625	1	1	0.396825397	0.079545455	0.660377358	0.660377358	0.365079365	1	0.396825397	1	0.611111111	0.058823529	1	0.611111111	0.396825397	0.409836066	1	1	0.396825397	0.061728395	0.064516129	0.611111111	0.660377358	1	0.066666667	1	1	1	1	0.37704918	0.636363636	1	0.396825397	1	0.390625	0.396825397
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.976744186	0.058139535	0.390625	1	0.474576271	0.390625	0.976744186	0.422535211	0.390625	0.390625	0.043478261	0.390625	0.390625	0.423728814	0.390625	0.423728814	0.423728814	0.422535211	0.390625	0.390625	0.49122807	0.339285714	0.390625	0.765957447	0.423728814	0.390625	1	0.423728814	0.390625	0.390625	0.0625	0.338709677	0.538461538	0.976744186	0.054945055	0.390625	0.142857143	0.390625	0.298507463	0.482758621	0.28125	0.765957447	0.390625	0.482758621	0.390625	0.641509434	0.390625	0.05	0.390625	0.423728814	0.390625	0.423728814	0.390625	0.390625	0.641509434	0.976744186	0.043478261	0.390625	0.28125	0.49122807	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.49122807	0.390625	0.390625	0.390625	0.976744186	0.422535211	0.390625	0.976744186	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.49122807	0.390625	1	0.058139535	0.390625	0.043478261	0.390625	0.693877551	0.390625	0.976744186	0.390625	0.28125	0.765957447	0.423728814	0.49122807	0.976744186	0.765957447	0.423728814	0.390625	0.056818182	0.390625	0.423728814	0.423728814	0.482758621	0.765957447	0.056818182	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.390625	0.423728814	0.693877551	0.976744186	0.390625	0.390625	0.976744186	0.482758621	0.054945055	0.390625	0.390625	0.0625	0.976744186	0.074074074	0.05	0.474576271	0.056818182	0.390625	0.061728395	0.043478261	0.976744186	0.454545455	0.043478261	0.390625	0.423728814	0.976744186	1	0.976744186	0.056818182	0.390625	0.390625	0.390625	0.423728814	0.054945055	0.390625	0.423728814	0.390625	0.422535211	0.28125	0.045977011	0.056818182	0.976744186	0.976744186	0.043478261	0.765957447	0.693877551	0.976744186	0.297029703	0.057471264	0.105263158	0.054945055	0.482758621	0.405405405	0.482758621	0.49122807	0.976744186	0.482758621	0.49122807	0.976744186	0.423728814	1	0.765957447	0.976744186	0.390625	0.390625	0.05	0.390625	0.423728814	0.482758621	0.390625	0.482758621	0.390625	0.765957447	0.422535211	0.297029703	0.043478261	0.390625	0.423728814	0.390625	0.056818182	0.976744186	0.693877551	0.976744186	0.423728814	0.390625	0.043478261	0.482758621	0.423728814	0.043478261	0.297029703	0.390625	0.338709677	0.05	0.422535211	0.390625	0.28125	0.787234043	0.423728814	0.482758621	0.390625	0.043478261	0.976744186	0.976744186	0.482758621	0.043478261	0.482758621	0.043478261	0.390625	0.390625	0.074074074	0.976744186	0.976744186	0.422535211	0.482758621	0.390625	1	0.976744186	0.976744186	0.390625	0.976744186	0.297029703	0.390625	0.390625	0.390625	0.423728814	0.390625	0.49122807	0.049382716	0.390625	0.423728814	0.390625	0.390625	0.297029703	0.390625	0.056818182	0.976744186	0.49122807	0.043478261	0.390625	0.976744186	0.693877551	0.976744186	0.976744186	0.054945055	0.390625	0.423728814	0.693877551	1	0.390625	0.423728814	0.390625	0.49122807	0.056818182	0.976744186	0.976744186	0.49122807	1	0.065789474	0.390625	0.390625	0.115384615	0.390625	0.390625	0.390625	0.070175439	0.054945055	0.390625	0.05	0.976744186	0.147540984	0.390625	0.28125	0.08	0.976744186	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	1	0.043478261	0.423728814	0.390625	0.297029703	0.384615385	0.390625	1	0.474576271	0.390625	0.28125	0.390625	0.405405405	0.056818182	0.49122807	0.390625	0.390625	0.976744186	0.043478261	0.074626866	0.063291139	0.482758621	0.390625	0.390625	0.390625	0.976744186	0.976744186	0.390625	0.765957447	0.390625	0.405405405	0.641509434	0.297029703	0.056818182	1	1	0.641509434	0.056818182	0.482758621	0.390625	0.976744186	0.423728814	0.976744186	0.422535211	0.787234043	0.422535211	0.108108108	0.0625	1	0.056818182	0.423728814	0.056818182	0.390625	0.976744186	0.056818182	0.390625	0.482758621	0.765957447	0.976744186	0.390625	0.390625	0.390625	0.344262295	1	0.976744186	0.390625	0.976744186	0.043478261	0.405405405	0.043478261	0.390625	0.074626866	0.390625	0.49122807	0.390625	0.423728814	0.976744186	0.976744186	0.049382716	0.390625	0.976744186	0.054945055	0.056818182	0.390625	0.390625	0.976744186	0.423728814	0.390625	0.423728814	0.291262136	0.390625	0.49122807	0.390625	0.05	0.49122807	0.390625	0.390625	0.976744186	0.765957447	0.390625	0.422535211	0.338709677	0.390625	0.641509434	0.390625	0.390625	0.423728814	1	0.390625	0.976744186	0.765957447	0.390625	0.049382716	0.390625	0.422535211	0.482758621	0.976744186	0.094117647	0.390625	0.976744186	0.050632911	0.976744186	0.641509434	0.49122807	0.390625	0.482758621	0.390625	0.056818182	0.976744186	0.054945055	0.390625	0.976744186	0.390625	0.390625	0.482758621	0.976744186	0.390625	0.043478261	0.976744186	0.390625	1	0.423728814	0.641509434	0.390625	0.05	0.976744186	0.390625	0.390625	0.482758621	0.390625	0.043478261	0.390625	0.976744186	0.056818182	0.344262295	0.095238095	0.390625	0.390625	0.423728814	0.423728814	0.405405405	0.423728814	0.390625	0.976744186	0.390625	0.105263158	0.49122807	0.056818182	0.390625	0.765957447	0.641509434	0.390625	1	0.390625	0.390625	0.976744186	0.069767442	0.49122807	0.49122807	0.338709677	0.390625	0.976744186	0.390625	0.423728814	0.074074074	0.390625	0.423728814	0.976744186	0.765957447	0.390625	0.390625	0.976744186	0.064102564	0.043478261	0.423728814	0.49122807	0.390625	0.056818182	0.390625	0.390625	0.390625	0.390625	0.557692308	0.474576271	0.390625	0.976744186	0.390625	1	0.976744186
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	1	0.058823529	0.396825397	0.976744186	0.482758621	0.396825397	1	0.428571429	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.431034483	0.396825397	0.431034483	0.431034483	0.428571429	0.396825397	0.396825397	0.5	0.345454545	0.396825397	0.782608696	0.431034483	0.396825397	0.976744186	0.431034483	0.396825397	0.396825397	0.063291139	0.344262295	0.549019608	1	0.055555556	0.396825397	0.14516129	0.396825397	0.303030303	0.49122807	0.285714286	0.782608696	0.396825397	0.49122807	0.396825397	0.653846154	0.396825397	0.050632911	0.396825397	0.431034483	0.396825397	0.431034483	0.396825397	0.396825397	0.653846154	1	0.043956044	0.396825397	0.285714286	0.5	0.396825397	0.396825397	1	1	0.396825397	0.5	0.396825397	0.396825397	0.396825397	1	0.428571429	0.396825397	1	1	1	1	0.396825397	0.396825397	0.5	0.396825397	0.976744186	0.058823529	0.396825397	0.043956044	0.396825397	0.673469388	0.396825397	1	0.396825397	0.285714286	0.782608696	0.431034483	0.5	1	0.782608696	0.431034483	0.396825397	0.057471264	0.396825397	0.431034483	0.431034483	0.49122807	0.782608696	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.396825397	0.431034483	0.673469388	1	0.396825397	0.396825397	1	0.49122807	0.055555556	0.396825397	0.396825397	0.063291139	1	0.075	0.050632911	0.482758621	0.057471264	0.396825397	0.0625	0.043956044	1	0.462962963	0.043956044	0.396825397	0.431034483	1	0.976744186	1	0.057471264	0.396825397	0.396825397	0.396825397	0.431034483	0.055555556	0.396825397	0.431034483	0.396825397	0.428571429	0.285714286	0.046511628	0.057471264	1	1	0.043956044	0.782608696	0.673469388	1	0.3	0.058139535	0.107142857	0.055555556	0.49122807	0.410958904	0.49122807	0.5	1	0.49122807	0.5	1	0.431034483	0.976744186	0.782608696	1	0.396825397	0.396825397	0.050632911	0.396825397	0.431034483	0.49122807	0.396825397	0.49122807	0.396825397	0.782608696	0.428571429	0.3	0.043956044	0.396825397	0.431034483	0.396825397	0.057471264	1	0.673469388	1	0.431034483	0.396825397	0.043956044	0.49122807	0.431034483	0.043956044	0.3	0.396825397	0.344262295	0.050632911	0.428571429	0.396825397	0.285714286	0.765957447	0.431034483	0.49122807	0.396825397	0.043956044	1	1	0.49122807	0.043956044	0.49122807	0.043956044	0.396825397	0.396825397	0.075	1	1	0.428571429	0.49122807	0.396825397	0.976744186	1	1	0.396825397	1	0.3	0.396825397	0.396825397	0.396825397	0.431034483	0.396825397	0.5	0.05	0.396825397	0.431034483	0.396825397	0.396825397	0.3	0.396825397	0.057471264	1	0.5	0.043956044	0.396825397	1	0.673469388	1	1	0.055555556	0.396825397	0.431034483	0.673469388	0.976744186	0.396825397	0.431034483	0.396825397	0.5	0.057471264	1	1	0.5	0.976744186	0.066666667	0.396825397	0.396825397	0.116883117	0.396825397	0.396825397	0.396825397	0.071428571	0.055555556	0.396825397	0.050632911	1	0.15	0.396825397	0.285714286	0.081081081	1	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.976744186	0.043956044	0.431034483	0.396825397	0.3	0.390625	0.396825397	0.976744186	0.482758621	0.396825397	0.285714286	0.396825397	0.410958904	0.057471264	0.5	0.396825397	0.396825397	1	0.043956044	0.075757576	0.064102564	0.49122807	0.396825397	0.396825397	0.396825397	1	1	0.396825397	0.782608696	0.396825397	0.410958904	0.653846154	0.3	0.057471264	0.976744186	0.976744186	0.653846154	0.057471264	0.49122807	0.396825397	1	0.431034483	1	0.428571429	0.765957447	0.428571429	0.109589041	0.063291139	0.976744186	0.057471264	0.431034483	0.057471264	0.396825397	1	0.057471264	0.396825397	0.49122807	0.782608696	1	0.396825397	0.396825397	0.396825397	0.35	0.976744186	1	0.396825397	1	0.043956044	0.410958904	0.043956044	0.396825397	0.075757576	0.396825397	0.5	0.396825397	0.431034483	1	1	0.05	0.396825397	1	0.055555556	0.057471264	0.396825397	0.396825397	1	0.431034483	0.396825397	0.431034483	0.294117647	0.396825397	0.5	0.396825397	0.050632911	0.5	0.396825397	0.396825397	1	0.782608696	0.396825397	0.428571429	0.344262295	0.396825397	0.653846154	0.396825397	0.396825397	0.431034483	0.976744186	0.396825397	1	0.782608696	0.396825397	0.05	0.396825397	0.428571429	0.49122807	1	0.095238095	0.396825397	1	0.051282051	1	0.653846154	0.5	0.396825397	0.49122807	0.396825397	0.057471264	1	0.055555556	0.396825397	1	0.396825397	0.396825397	0.49122807	1	0.396825397	0.043956044	1	0.396825397	0.976744186	0.431034483	0.653846154	0.396825397	0.050632911	1	0.396825397	0.396825397	0.49122807	0.396825397	0.043956044	0.396825397	1	0.057471264	0.35	0.096385542	0.396825397	0.396825397	0.431034483	0.431034483	0.410958904	0.431034483	0.396825397	1	0.396825397	0.107142857	0.5	0.057471264	0.396825397	0.782608696	0.653846154	0.396825397	0.976744186	0.396825397	0.396825397	1	0.070588235	0.5	0.5	0.344262295	0.396825397	1	0.396825397	0.431034483	0.075	0.396825397	0.431034483	1	0.782608696	0.396825397	0.396825397	1	0.064935065	0.043956044	0.431034483	0.5	0.396825397	0.057471264	0.396825397	0.396825397	0.396825397	0.396825397	0.538461538	0.482758621	0.396825397	1	0.396825397	0.976744186	1

==> Supplementary_file_4/DrugGen_PGK2_similarity_matrix.txt <==
Similarity_matrix	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	CC(C)C1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	CC1=NC2=C(C=C(Cl)C=C2)N1CCNC(=O)C1=CC=NC2=C1C=C(C=C2)S(N)(=O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.5	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.3	CC(C)C1=CC=C(C=C1)C(C)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.2	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.15	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.17	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.8	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.22	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.23	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.10	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.6	CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.25	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.28	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.30	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.3	CC1=NC(NC2=NC=C(S2)C(=O)NC2=C(C)C=CC=C2Cl)=CC(=N1)N1CCN(CCO)CC1	CC1=NC(NC2=NC=C(S2)C(N)=O)=CC=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.11	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.33	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.13	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.34	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.36	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.37	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.38	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.6	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.40	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.41	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.17	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2=O.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.7	CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.2	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.42	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.44	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.45	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.47	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.48	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.49	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.50	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.51	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.9	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.52	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.53	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.54	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.55	CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.56	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.57	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.1	CC(C)C1=CC=C(C=C1)S(=O)(=O)NC(=O)NC1CCCCC1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.58	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.59	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.60	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.14	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.61	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.11	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.62	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.15	CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O.1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.63	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.7	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.64	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.65	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.66	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.67	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.68	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.69	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.70	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.71	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.72	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.73	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2.2	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.74	CC1=NC(=O)NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.75	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CC3CCN(C)CC3)C=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.76	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.77	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CC3CCN(C)CC3)C(C)=C(C)C(C)=C2O1	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.18	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.78	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.79	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.80	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.8	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.26	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.81	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.4	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.82	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.83	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.84	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.85	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.4	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.86	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.87	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.88	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.28	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.89	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.90	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.91	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.92	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.93	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.29	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.14	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.30	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.94	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.21	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.22	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.95	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.96	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.97	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.98	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.99	CC(C)C1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.100	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.101	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.102	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.32	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.103	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.33	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.104	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.34	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.16	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.105	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.24	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.106	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.107	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.108	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.109	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.3	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.110	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.111	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.112	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.113	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.114	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.115	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.116	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.117	CC1=NC2=C(C=C1C)N=CN=C2NC[C@H]1O[C@H](CO)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.118	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.119	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.120	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.6	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.28	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.29	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.121	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.122	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.123	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.7	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.124	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.125	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.126	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.127	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.128	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.31	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.129	CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O.2	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl.5	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.32	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.36	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.130	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.131	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.132	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.133	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.20	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.21	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.134	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.135	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.136	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.137	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.9	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.38	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.34	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.10	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.138	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.139	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.140	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.23	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C(O)=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2(C)C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.141	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.142	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.143	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.36	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.144	CC(C)C1=CC=C(C=C1)C(C)C(O)=O.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.145	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.41	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.146	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.147	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.148	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.149	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.150	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.24	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.151	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.152	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2(C)C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.153	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.154	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.155	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.156	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.157	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.38	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.158	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.159	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.4	CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.160	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.161	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.162	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.163	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.42	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.164	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.165	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.27	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.166	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.167	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.40	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.41	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.168	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.169	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.170	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.171	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.172	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.173	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.174	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.175	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.2	CC1=NC=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=C1N=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.44	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.176	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.177	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.178	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.179	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.180	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.181	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.42	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.182	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.28	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.183	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.45	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.184	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.185	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.186	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.187	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.188	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.189	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.190	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.191	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.43	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.192	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.193	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2=O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.194	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.195	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.196	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.197	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.198	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.31	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.199	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.44	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.200	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.14	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.201	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.202	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.46	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.47	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.48	CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.203	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.204	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.205	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.32	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2(C)C.2	CC1=NC(N)=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.8	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.206	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.47	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.49	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.207	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.208	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.209	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.210	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.211	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.50	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.212	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.51	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.213	CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C.4
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.241071429	1	0.214285714	0.241071429	0.143939394	0.089430894	0.093023256	0.241071429	0.285714286	0.241071429	0.241071429	0.062015504	0.241071429	0.062015504	0.088709677	0.093023256	0.201754386	0.073529412	0.241071429	0.089430894	0.264150943	0.285714286	0.285714286	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.081300813	0.073529412	0.285714286	0.062015504	0.201754386	0.062015504	0.097087379	0.241071429	0.241071429	0.081300813	0.241071429	0.073529412	0.905263158	0.081300813	0.264150943	0.073529412	0.285714286	0.241071429	0.074626866	0.241071429	0.241071429	0.285714286	0.285714286	0.062015504	0.241071429	0.241071429	0.264150943	0.122807018	0.073529412	0.241071429	0.241071429	0.241071429	0.062015504	0.241071429	0.062992126	0.285714286	0.285714286	0.062015504	0.097087379	0.264150943	0.241071429	0.241071429	0.088709677	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.905263158	0.081300813	0.104895105	0.092436975	0.285714286	0.285714286	0.085271318	0.241071429	0.241071429	0.241071429	0.073529412	0.285714286	0.067164179	0.285714286	0.089430894	0.241071429	0.067164179	0.285714286	0.201754386	0.062015504	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.062015504	0.071428571	0.241071429	0.214285714	0.073529412	0.062015504	0.241071429	0.062015504	0.241071429	0.285714286	0.085271318	0.285714286	0.073529412	0.097087379	0.093023256	0.097087379	0.241071429	0.081300813	0.073529412	0.241071429	0.241071429	0.081300813	0.081300813	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.096774194	0.241071429	0.062015504	0.241071429	0.062015504	0.073529412	0.097087379	0.241071429	0.067164179	0.285714286	0.241071429	0.241071429	0.285714286	0.241071429	0.122807018	0.073529412	0.241071429	0.241071429	0.067164179	0.083333333	0.241071429	0.241071429	0.241071429	0.062015504	0.905263158	0.062992126	0.241071429	0.905263158	0.264150943	0.073529412	0.285714286	0.241071429	0.062015504	0.097087379	0.097087379	0.062015504	0.241071429	0.081300813	0.062015504	0.241071429	0.285714286	0.241071429	0.096774194	0.062992126	0.073529412	0.201754386	0.201754386	0.241071429	0.067164179	0.201754386	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.201754386	0.241071429	0.241071429	0.088709677	0.067164179	0.241071429	0.304761905	0.089430894	0.241071429	0.089655172	0.241071429	0.285714286	0.241071429	0.093023256	0.083916084	0.062015504	0.283018868	0.076335878	0.241071429	0.073529412	0.241071429	0.067669173	0.285714286	0.241071429	0.081300813	0.285714286	0.285714286	0.241071429	0.093023256	0.096774194	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.205357143	0.089430894	0.062015504	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.201754386	0.241071429	0.06870229	0.214285714	0.241071429	0.241071429	0.241071429	0.093023256	0.285714286	0.073529412	0.285714286	0.905263158	0.241071429	0.062015504	0.062015504	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	1	0.089430894	0.285714286	0.241071429	0.089430894	0.241071429	0.093023256	0.241071429	0.285714286	0.241071429	0.285714286	0.073529412	0.241071429	0.285714286	0.073529412	0.076335878	0.214285714	0.241071429	0.062015504	0.285714286	0.241071429	0.097087379	0.241071429	0.241071429	0.062015504	0.241071429	0.062992126	0.062015504	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.191304348	0.241071429	0.214285714	0.241071429	0.096774194	0.241071429	0.093023256	0.081300813	0.264150943	0.089430894	0.264150943	0.062015504	0.062015504	0.093023256	0.241071429	0.905263158	0.241071429	0.241071429	0.264150943	0.062015504	0.264150943	0.241071429	0.241071429	0.096774194	0.241071429	0.241071429	0.241071429	0.062015504	0.097087379	0.241071429	0.097087379	0.096774194	0.062015504	0.285714286	0.073529412	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.081300813	0.073529412	0.067164179	0.214285714	0.073529412	0.285714286	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.264150943	0.285714286	0.062015504	0.264150943	0.067164179	0.241071429	0.241071429	0.214285714	0.073529412	0.241071429	0.073529412	0.06870229	0.069767442	0.285714286	0.241071429	0.062015504	0.241071429	0.067164179	0.241071429	0.062015504	0.241071429	0.097087379	0.214285714	0.285714286	0.241071429	0.285714286	0.241071429	0.062015504	0.241071429	0.241071429	0.283018868	0.241071429	0.241071429	0.073529412	0.073529412	0.241071429	0.241071429	0.089430894	0.069767442	0.081300813	0.093023256	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.241071429	0.062015504	0.241071429	0.241071429	0.062992126	0.097087379	0.241071429	0.241071429	0.062015504	0.241071429	0.241071429	0.285714286	0.076335878	0.241071429	0.096774194	0.241071429	0.073529412	0.285714286	0.241071429	0.241071429	0.062015504	0.062015504	0.241071429	0.241071429	0.241071429	0.081300813	0.241071429	0.241071429	0.062992126	0.241071429	0.241071429	0.241071429	0.283018868	0.219298246	0.285714286	0.241071429	0.241071429	0.241071429	0.093023256	0.264150943	0.241071429	0.241071429	0.241071429	0.062015504	0.089430894	0.241071429	0.073529412	0.241071429	0.076335878	0.201754386	0.285714286	0.067164179	0.241071429	0.905263158	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.264150943	0.241071429	0.241071429	0.073529412	0.241071429	0.062015504	0.241071429	0.241071429	0.085271318	0.241071429	0.241071429	0.241071429	0.241071429	0.081300813	0.241071429	0.073529412	0.241071429	0.062015504	0.062015504	0.241071429	0.081300813	0.062015504	0.241071429	0.241071429	0.285714286	0.285714286	0.285714286	0.096774194	0.241071429	0.241071429	0.241071429	0.089430894	0.205357143	0.283018868	0.073529412	0.069767442	0.323529412	0.076335878	0.214285714	0.241071429	0.062015504	0.067164179	0.285714286	0.089430894	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.285714286	0.241071429	0.067164179
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NC2=C(C=C(Cl)C=C2)N1CCNC(=O)C1=CC=NC2=C1C=C(C=C2)S(N)(=O)=O	0.106382979	0.143939394	0.097826087	0.106382979	1	0.064516129	0.092783505	0.106382979	0.123595506	0.106382979	0.106382979	0.159090909	0.106382979	0.159090909	0.063829787	0.092783505	0.096774194	0.067307692	0.106382979	0.064516129	0.1	0.123595506	0.123595506	0.123595506	0.106382979	0.106382979	0.106382979	0.106382979	0.123595506	0.106382979	0.076923077	0.067307692	0.123595506	0.159090909	0.120879121	0.159090909	0.114285714	0.106382979	0.106382979	0.076923077	0.106382979	0.067307692	0.149606299	0.076923077	0.1	0.067307692	0.123595506	0.106382979	0.079207921	0.106382979	0.106382979	0.123595506	0.123595506	0.159090909	0.106382979	0.106382979	0.1	0.134146341	0.067307692	0.106382979	0.106382979	0.106382979	0.159090909	0.106382979	0.052631579	0.123595506	0.123595506	0.159090909	0.114285714	0.1	0.106382979	0.106382979	0.063829787	0.159090909	0.106382979	0.106382979	0.106382979	0.106382979	0.106382979	0.149606299	0.076923077	0.182692308	0.1875	0.123595506	0.123595506	0.071428571	0.106382979	0.106382979	0.106382979	0.067307692	0.123595506	0.058823529	0.123595506	0.064516129	0.106382979	0.058823529	0.123595506	0.096774194	0.159090909	0.106382979	0.106382979	0.106382979	0.123595506	0.106382979	0.159090909	0.052631579	0.106382979	0.097826087	0.067307692	0.159090909	0.106382979	0.159090909	0.106382979	0.123595506	0.071428571	0.123595506	0.067307692	0.114285714	0.092783505	0.114285714	0.106382979	0.076923077	0.067307692	0.106382979	0.106382979	0.076923077	0.076923077	0.106382979	0.123595506	0.106382979	0.106382979	0.106382979	0.106382979	0.122222222	0.106382979	0.159090909	0.106382979	0.159090909	0.067307692	0.114285714	0.106382979	0.058823529	0.123595506	0.106382979	0.106382979	0.123595506	0.106382979	0.134146341	0.067307692	0.106382979	0.106382979	0.058823529	0.158536585	0.106382979	0.106382979	0.106382979	0.159090909	0.149606299	0.052631579	0.106382979	0.149606299	0.1	0.067307692	0.123595506	0.106382979	0.159090909	0.114285714	0.114285714	0.159090909	0.106382979	0.076923077	0.159090909	0.106382979	0.123595506	0.106382979	0.122222222	0.052631579	0.067307692	0.096774194	0.096774194	0.106382979	0.058823529	0.096774194	0.106382979	0.106382979	0.106382979	0.106382979	0.106382979	0.096774194	0.106382979	0.106382979	0.063829787	0.058823529	0.106382979	0.120879121	0.064516129	0.106382979	0.088495575	0.106382979	0.123595506	0.106382979	0.092783505	0.090909091	0.159090909	0.122222222	0.081632653	0.106382979	0.067307692	0.106382979	0.059405941	0.123595506	0.106382979	0.076923077	0.123595506	0.123595506	0.106382979	0.092783505	0.122222222	0.106382979	0.159090909	0.106382979	0.106382979	0.106382979	0.098901099	0.064516129	0.159090909	0.106382979	0.106382979	0.106382979	0.123595506	0.106382979	0.120879121	0.106382979	0.060606061	0.097826087	0.106382979	0.106382979	0.106382979	0.092783505	0.123595506	0.067307692	0.123595506	0.149606299	0.106382979	0.159090909	0.159090909	0.159090909	0.106382979	0.106382979	0.106382979	0.106382979	0.106382979	0.143939394	0.064516129	0.123595506	0.106382979	0.064516129	0.106382979	0.092783505	0.106382979	0.123595506	0.106382979	0.123595506	0.067307692	0.106382979	0.123595506	0.067307692	0.081632653	0.097826087	0.106382979	0.159090909	0.123595506	0.106382979	0.114285714	0.106382979	0.106382979	0.159090909	0.106382979	0.052631579	0.159090909	0.106382979	0.159090909	0.106382979	0.106382979	0.106382979	0.106382979	0.106382979	0.067307692	0.106382979	0.106382979	0.133333333	0.106382979	0.097826087	0.106382979	0.122222222	0.106382979	0.092783505	0.076923077	0.1	0.064516129	0.1	0.159090909	0.159090909	0.092783505	0.106382979	0.149606299	0.106382979	0.106382979	0.1	0.159090909	0.1	0.106382979	0.106382979	0.122222222	0.106382979	0.106382979	0.106382979	0.159090909	0.114285714	0.106382979	0.114285714	0.122222222	0.159090909	0.123595506	0.067307692	0.106382979	0.106382979	0.106382979	0.067307692	0.106382979	0.076923077	0.067307692	0.058823529	0.097826087	0.067307692	0.123595506	0.106382979	0.159090909	0.106382979	0.106382979	0.106382979	0.1	0.123595506	0.159090909	0.1	0.058823529	0.106382979	0.106382979	0.097826087	0.067307692	0.106382979	0.067307692	0.060606061	0.06185567	0.123595506	0.106382979	0.159090909	0.106382979	0.058823529	0.106382979	0.159090909	0.106382979	0.114285714	0.097826087	0.123595506	0.106382979	0.123595506	0.106382979	0.159090909	0.106382979	0.106382979	0.122222222	0.106382979	0.106382979	0.067307692	0.067307692	0.106382979	0.106382979	0.064516129	0.06185567	0.076923077	0.092783505	0.106382979	0.106382979	0.067307692	0.106382979	0.106382979	0.106382979	0.159090909	0.106382979	0.106382979	0.052631579	0.114285714	0.106382979	0.106382979	0.159090909	0.106382979	0.106382979	0.123595506	0.081632653	0.106382979	0.122222222	0.106382979	0.067307692	0.123595506	0.106382979	0.106382979	0.159090909	0.159090909	0.106382979	0.106382979	0.106382979	0.076923077	0.106382979	0.106382979	0.052631579	0.106382979	0.106382979	0.106382979	0.122222222	0.11827957	0.123595506	0.106382979	0.106382979	0.106382979	0.092783505	0.1	0.106382979	0.106382979	0.106382979	0.159090909	0.064516129	0.106382979	0.067307692	0.106382979	0.081632653	0.096774194	0.123595506	0.058823529	0.106382979	0.149606299	0.106382979	0.106382979	0.106382979	0.106382979	0.067307692	0.1	0.106382979	0.106382979	0.067307692	0.106382979	0.159090909	0.106382979	0.106382979	0.071428571	0.106382979	0.106382979	0.106382979	0.106382979	0.076923077	0.106382979	0.067307692	0.106382979	0.159090909	0.159090909	0.106382979	0.076923077	0.159090909	0.106382979	0.106382979	0.123595506	0.123595506	0.123595506	0.122222222	0.106382979	0.106382979	0.106382979	0.064516129	0.098901099	0.122222222	0.067307692	0.06185567	0.123595506	0.081632653	0.097826087	0.106382979	0.159090909	0.058823529	0.123595506	0.064516129	0.106382979	0.106382979	0.106382979	0.106382979	0.106382979	0.123595506	0.106382979	0.123595506	0.106382979	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	0.060240964	0.088709677	0.075949367	0.060240964	0.063829787	0.729166667	0.551724138	0.060240964	0.063291139	0.060240964	0.060240964	0.075	0.060240964	0.075	1	0.551724138	0.075	0.461538462	0.060240964	0.729166667	0.077922078	0.063291139	0.063291139	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.673469388	0.461538462	0.063291139	0.075	0.075	0.075	0.087719298	0.060240964	0.060240964	0.673469388	0.060240964	0.461538462	0.083333333	0.673469388	0.077922078	0.461538462	0.063291139	0.060240964	0.476190476	0.060240964	0.060240964	0.063291139	0.063291139	0.075	0.060240964	0.060240964	0.077922078	0.069444444	0.461538462	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.555555556	0.063291139	0.063291139	0.075	0.087719298	0.077922078	0.060240964	0.060240964	1	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.083333333	0.673469388	0.080808081	0.053333333	0.063291139	0.063291139	0.459016393	0.060240964	0.060240964	0.060240964	0.461538462	0.063291139	0.210526316	0.063291139	0.729166667	0.060240964	0.210526316	0.063291139	0.075	0.075	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.075	0.555555556	0.060240964	0.075949367	0.461538462	0.075	0.060240964	0.075	0.060240964	0.063291139	0.459016393	0.063291139	0.461538462	0.087719298	0.551724138	0.087719298	0.060240964	0.673469388	0.461538462	0.060240964	0.060240964	0.673469388	0.673469388	0.060240964	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.08974359	0.060240964	0.075	0.060240964	0.075	0.461538462	0.087719298	0.060240964	0.210526316	0.063291139	0.060240964	0.060240964	0.063291139	0.060240964	0.069444444	0.461538462	0.060240964	0.060240964	0.210526316	0.082191781	0.060240964	0.060240964	0.060240964	0.075	0.083333333	0.555555556	0.060240964	0.083333333	0.077922078	0.461538462	0.063291139	0.060240964	0.075	0.087719298	0.087719298	0.075	0.060240964	0.673469388	0.075	0.060240964	0.063291139	0.060240964	0.08974359	0.555555556	0.461538462	0.075	0.075	0.060240964	0.210526316	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	1	0.210526316	0.060240964	0.075	0.729166667	0.060240964	0.38961039	0.060240964	0.063291139	0.060240964	0.551724138	0.386666667	0.075	0.0625	0.5	0.060240964	0.461538462	0.060240964	0.213333333	0.063291139	0.060240964	0.673469388	0.063291139	0.063291139	0.060240964	0.551724138	0.08974359	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.076923077	0.729166667	0.075	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.075	0.060240964	0.459016393	0.075949367	0.060240964	0.060240964	0.060240964	0.551724138	0.063291139	0.461538462	0.063291139	0.083333333	0.060240964	0.075	0.075	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088709677	0.729166667	0.063291139	0.060240964	0.729166667	0.060240964	0.551724138	0.060240964	0.063291139	0.060240964	0.063291139	0.461538462	0.060240964	0.063291139	0.461538462	0.5	0.075949367	0.060240964	0.075	0.063291139	0.060240964	0.087719298	0.060240964	0.060240964	0.075	0.060240964	0.555555556	0.075	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.102564103	0.060240964	0.075949367	0.060240964	0.08974359	0.060240964	0.551724138	0.673469388	0.077922078	0.729166667	0.077922078	0.075	0.075	0.551724138	0.060240964	0.083333333	0.060240964	0.060240964	0.077922078	0.075	0.077922078	0.060240964	0.060240964	0.08974359	0.060240964	0.060240964	0.060240964	0.075	0.087719298	0.060240964	0.087719298	0.08974359	0.075	0.063291139	0.461538462	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.673469388	0.461538462	0.210526316	0.075949367	0.461538462	0.063291139	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.077922078	0.063291139	0.075	0.077922078	0.210526316	0.060240964	0.060240964	0.075949367	0.461538462	0.060240964	0.461538462	0.459016393	0.474576271	0.063291139	0.060240964	0.075	0.060240964	0.210526316	0.060240964	0.075	0.060240964	0.087719298	0.075949367	0.063291139	0.060240964	0.063291139	0.060240964	0.075	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.461538462	0.461538462	0.060240964	0.060240964	0.729166667	0.474576271	0.673469388	0.551724138	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.555555556	0.087719298	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.063291139	0.5	0.060240964	0.08974359	0.060240964	0.461538462	0.063291139	0.060240964	0.060240964	0.075	0.075	0.060240964	0.060240964	0.060240964	0.673469388	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.0625	0.073170732	0.063291139	0.060240964	0.060240964	0.060240964	0.551724138	0.077922078	0.060240964	0.060240964	0.060240964	0.075	0.729166667	0.060240964	0.461538462	0.060240964	0.5	0.075	0.063291139	0.210526316	0.060240964	0.083333333	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.077922078	0.060240964	0.060240964	0.461538462	0.060240964	0.075	0.060240964	0.060240964	0.459016393	0.060240964	0.060240964	0.060240964	0.060240964	0.673469388	0.060240964	0.461538462	0.060240964	0.075	0.075	0.060240964	0.673469388	0.075	0.060240964	0.060240964	0.063291139	0.063291139	0.063291139	0.08974359	0.060240964	0.060240964	0.060240964	0.729166667	0.076923077	0.0625	0.461538462	0.474576271	0.090909091	0.5	0.075949367	0.060240964	0.075	0.210526316	0.063291139	0.729166667	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.063291139	0.060240964	0.210526316
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.096774194	0.0625	0.069767442	0.636363636	0.482758621	0.636363636	0.636363636	0.060240964	0.636363636	0.060240964	0.075	0.069767442	1	0.054347826	0.636363636	0.0625	0.7	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.063291139	0.054347826	0.482758621	0.060240964	0.76	0.060240964	0.066666667	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.482758621	0.636363636	0.055555556	0.636363636	0.636363636	0.482758621	0.482758621	0.060240964	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.482758621	0.482758621	0.060240964	0.066666667	0.7	0.636363636	0.636363636	0.075	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.101010101	0.094594595	0.482758621	0.482758621	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.482758621	0.068181818	0.482758621	0.0625	0.636363636	0.068181818	0.482758621	1	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.060240964	0.048780488	0.636363636	0.775510204	0.054347826	0.060240964	0.636363636	0.060240964	0.636363636	0.482758621	0.070588235	0.482758621	0.054347826	0.066666667	0.069767442	0.066666667	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.06097561	0.636363636	0.060240964	0.636363636	0.060240964	0.054347826	0.066666667	0.636363636	0.068181818	0.482758621	0.636363636	0.636363636	0.482758621	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.065789474	0.636363636	0.636363636	0.636363636	0.060240964	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.482758621	0.636363636	0.060240964	0.066666667	0.066666667	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.482758621	0.636363636	0.06097561	0.061728395	0.054347826	1	1	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.482758621	0.636363636	0.069767442	0.081632653	0.060240964	0.474576271	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.482758621	0.636363636	0.063291139	0.482758621	0.482758621	0.636363636	0.069767442	0.06097561	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.76	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.482758621	0.054347826	0.482758621	0.211009174	0.636363636	0.060240964	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.482758621	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.482758621	0.636363636	0.482758621	0.054347826	0.636363636	0.482758621	0.054347826	0.057471264	0.775510204	0.636363636	0.060240964	0.482758621	0.636363636	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.060240964	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.06097561	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.060240964	0.060240964	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.060240964	0.7	0.636363636	0.636363636	0.06097561	0.636363636	0.636363636	0.636363636	0.060240964	0.066666667	0.636363636	0.066666667	0.06097561	0.060240964	0.482758621	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.7	0.482758621	0.060240964	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.482758621	0.636363636	0.060240964	0.636363636	0.068181818	0.636363636	0.060240964	0.636363636	0.066666667	0.775510204	0.482758621	0.636363636	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.474576271	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.061728395	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.482758621	0.057471264	0.636363636	0.06097561	0.636363636	0.054347826	0.482758621	0.636363636	0.636363636	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.474576271	0.25	0.482758621	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.060240964	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	1	0.482758621	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.060240964	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.060240964	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.636363636	0.482758621	0.482758621	0.482758621	0.06097561	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.474576271	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.060240964	0.068181818	0.482758621	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.636363636	0.068181818
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.120879121	0.0625	0.069767442	0.636363636	0.653846154	0.636363636	0.636363636	0.086419753	0.636363636	0.086419753	0.075	0.069767442	0.76	0.054347826	0.636363636	0.0625	0.7	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.063291139	0.054347826	0.653846154	0.086419753	1	0.086419753	0.084745763	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.653846154	0.636363636	0.055555556	0.636363636	0.636363636	0.653846154	0.653846154	0.086419753	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.086419753	0.636363636	0.061728395	0.653846154	0.653846154	0.086419753	0.084745763	0.7	0.636363636	0.636363636	0.075	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.12371134	0.094594595	0.653846154	0.653846154	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.653846154	0.068181818	0.653846154	0.0625	0.636363636	0.068181818	0.653846154	0.76	0.086419753	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.086419753	0.048780488	0.636363636	0.775510204	0.054347826	0.086419753	0.636363636	0.086419753	0.636363636	0.653846154	0.070588235	0.653846154	0.054347826	0.084745763	0.069767442	0.084745763	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.653846154	0.636363636	0.636363636	0.636363636	0.636363636	0.0875	0.636363636	0.086419753	0.636363636	0.086419753	0.054347826	0.084745763	0.636363636	0.068181818	0.653846154	0.636363636	0.636363636	0.653846154	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.08	0.636363636	0.636363636	0.636363636	0.086419753	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.653846154	0.636363636	0.086419753	0.084745763	0.084745763	0.086419753	0.636363636	0.063291139	0.086419753	0.636363636	0.653846154	0.636363636	0.0875	0.061728395	0.054347826	0.76	0.76	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.653846154	0.636363636	0.069767442	0.081632653	0.086419753	0.641509434	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.653846154	0.636363636	0.063291139	0.653846154	0.653846154	0.636363636	0.069767442	0.0875	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.086419753	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	1	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.653846154	0.054347826	0.653846154	0.211009174	0.636363636	0.086419753	0.086419753	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.653846154	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.653846154	0.636363636	0.653846154	0.054347826	0.636363636	0.653846154	0.054347826	0.057471264	0.775510204	0.636363636	0.086419753	0.653846154	0.636363636	0.084745763	0.636363636	0.636363636	0.086419753	0.636363636	0.061728395	0.086419753	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.0875	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.086419753	0.086419753	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.086419753	0.7	0.636363636	0.636363636	0.0875	0.636363636	0.636363636	0.636363636	0.086419753	0.084745763	0.636363636	0.084745763	0.0875	0.086419753	0.653846154	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.653846154	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.7	0.653846154	0.086419753	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.653846154	0.636363636	0.086419753	0.636363636	0.068181818	0.636363636	0.086419753	0.636363636	0.084745763	0.775510204	0.653846154	0.636363636	0.653846154	0.636363636	0.086419753	0.636363636	0.636363636	0.641509434	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.086419753	0.636363636	0.636363636	0.061728395	0.084745763	0.636363636	0.636363636	0.086419753	0.636363636	0.636363636	0.653846154	0.057471264	0.636363636	0.0875	0.636363636	0.054347826	0.653846154	0.636363636	0.636363636	0.086419753	0.086419753	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.641509434	0.25	0.653846154	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.086419753	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	0.76	0.653846154	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.086419753	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.086419753	0.086419753	0.636363636	0.063291139	0.086419753	0.636363636	0.636363636	0.653846154	0.653846154	0.653846154	0.0875	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.641509434	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.086419753	0.068181818	0.653846154	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.653846154	0.636363636	0.068181818
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.905263158	0.224299065	0.252336449	0.149606299	0.084033613	0.088	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.083333333	0.088	0.211009174	0.068181818	0.252336449	0.084033613	0.277227723	0.3	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.075630252	0.068181818	0.3	0.064516129	0.211009174	0.064516129	0.08	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	1	0.075630252	0.277227723	0.068181818	0.3	0.252336449	0.069230769	0.252336449	0.252336449	0.3	0.3	0.064516129	0.252336449	0.252336449	0.277227723	0.128440367	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.3	0.3	0.064516129	0.08	0.277227723	0.252336449	0.252336449	0.083333333	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.075630252	0.108695652	0.096491228	0.3	0.3	0.08	0.252336449	0.252336449	0.252336449	0.068181818	0.3	0.061538462	0.3	0.084033613	0.252336449	0.061538462	0.3	0.211009174	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.06557377	0.252336449	0.224299065	0.068181818	0.064516129	0.252336449	0.064516129	0.252336449	0.3	0.08	0.3	0.068181818	0.08	0.088	0.08	0.252336449	0.075630252	0.068181818	0.252336449	0.252336449	0.075630252	0.075630252	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.082644628	0.252336449	0.064516129	0.252336449	0.064516129	0.068181818	0.08	0.252336449	0.061538462	0.3	0.252336449	0.252336449	0.3	0.252336449	0.128440367	0.068181818	0.252336449	0.252336449	0.061538462	0.077586207	0.252336449	0.252336449	0.252336449	0.064516129	1	0.056910569	0.252336449	1	0.277227723	0.068181818	0.3	0.252336449	0.064516129	0.08	0.08	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.3	0.252336449	0.082644628	0.056910569	0.068181818	0.211009174	0.211009174	0.252336449	0.061538462	0.211009174	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.083333333	0.061538462	0.252336449	0.32	0.084033613	0.252336449	0.085106383	0.252336449	0.3	0.252336449	0.088	0.079136691	0.064516129	0.297029703	0.070866142	0.252336449	0.068181818	0.252336449	0.062015504	0.3	0.252336449	0.075630252	0.3	0.3	0.252336449	0.088	0.082644628	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.214953271	0.084033613	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.211009174	0.252336449	0.062992126	0.224299065	0.252336449	0.252336449	0.252336449	0.088	0.3	0.068181818	0.3	1	0.252336449	0.064516129	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.905263158	0.084033613	0.3	0.252336449	0.084033613	0.252336449	0.088	0.252336449	0.3	0.252336449	0.3	0.068181818	0.252336449	0.3	0.068181818	0.070866142	0.224299065	0.252336449	0.064516129	0.3	0.252336449	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.064516129	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.211009174	0.252336449	0.224299065	0.252336449	0.082644628	0.252336449	0.088	0.075630252	0.277227723	0.084033613	0.277227723	0.064516129	0.064516129	0.088	0.252336449	1	0.252336449	0.252336449	0.277227723	0.064516129	0.277227723	0.252336449	0.252336449	0.082644628	0.252336449	0.252336449	0.252336449	0.064516129	0.08	0.252336449	0.08	0.082644628	0.064516129	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.075630252	0.068181818	0.061538462	0.224299065	0.068181818	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.277227723	0.3	0.064516129	0.277227723	0.061538462	0.252336449	0.252336449	0.224299065	0.068181818	0.252336449	0.068181818	0.062992126	0.064	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.08	0.224299065	0.3	0.252336449	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.068181818	0.068181818	0.252336449	0.252336449	0.084033613	0.064	0.075630252	0.088	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.082644628	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.297029703	0.229357798	0.3	0.252336449	0.252336449	0.252336449	0.088	0.277227723	0.252336449	0.252336449	0.252336449	0.064516129	0.084033613	0.252336449	0.068181818	0.252336449	0.070866142	0.211009174	0.3	0.061538462	0.252336449	1	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	0.252336449	0.064516129	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.252336449	0.3	0.3	0.3	0.082644628	0.252336449	0.252336449	0.252336449	0.084033613	0.214953271	0.297029703	0.068181818	0.064	0.340206186	0.070866142	0.224299065	0.252336449	0.064516129	0.061538462	0.3	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.061538462
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CC(O)=O)=C(C)C(C)=C2O1	0.065934066	0.074626866	0.056179775	0.065934066	0.079207921	0.586206897	0.596774194	0.065934066	0.04494382	0.065934066	0.065934066	0.043956044	0.065934066	0.043956044	0.476190476	0.596774194	0.055555556	0.857142857	0.065934066	0.586206897	0.057471264	0.04494382	0.04494382	0.04494382	0.065934066	0.065934066	0.065934066	0.065934066	0.04494382	0.065934066	0.568965517	0.857142857	0.04494382	0.043956044	0.055555556	0.043956044	0.126984127	0.065934066	0.065934066	0.568965517	0.065934066	0.857142857	0.069230769	0.568965517	0.057471264	0.857142857	0.04494382	0.065934066	1	0.065934066	0.065934066	0.04494382	0.04494382	0.043956044	0.065934066	0.065934066	0.057471264	0.088607595	0.857142857	0.065934066	0.065934066	0.065934066	0.043956044	0.065934066	0.660714286	0.04494382	0.04494382	0.043956044	0.126984127	0.057471264	0.065934066	0.065934066	0.476190476	0.043956044	0.065934066	0.065934066	0.065934066	0.065934066	0.065934066	0.069230769	0.568965517	0.08411215	0.086419753	0.04494382	0.04494382	0.441176471	0.065934066	0.065934066	0.065934066	0.857142857	0.04494382	0.202380952	0.04494382	0.586206897	0.065934066	0.202380952	0.04494382	0.055555556	0.043956044	0.065934066	0.065934066	0.065934066	0.04494382	0.065934066	0.043956044	0.660714286	0.065934066	0.056179775	0.857142857	0.043956044	0.065934066	0.043956044	0.065934066	0.04494382	0.441176471	0.04494382	0.857142857	0.126984127	0.596774194	0.126984127	0.065934066	0.568965517	0.857142857	0.065934066	0.065934066	0.568965517	0.568965517	0.065934066	0.04494382	0.065934066	0.065934066	0.065934066	0.065934066	0.068181818	0.065934066	0.043956044	0.065934066	0.043956044	0.857142857	0.126984127	0.065934066	0.202380952	0.04494382	0.065934066	0.065934066	0.04494382	0.065934066	0.088607595	0.857142857	0.065934066	0.065934066	0.202380952	0.113924051	0.065934066	0.065934066	0.065934066	0.043956044	0.069230769	0.660714286	0.065934066	0.069230769	0.057471264	0.857142857	0.04494382	0.065934066	0.043956044	0.126984127	0.126984127	0.043956044	0.065934066	0.568965517	0.043956044	0.065934066	0.04494382	0.065934066	0.068181818	0.660714286	0.857142857	0.055555556	0.055555556	0.065934066	0.202380952	0.055555556	0.065934066	0.065934066	0.065934066	0.065934066	0.065934066	0.055555556	0.065934066	0.065934066	0.476190476	0.202380952	0.065934066	0.079545455	0.586206897	0.065934066	0.397590361	0.065934066	0.04494382	0.065934066	0.596774194	0.4125	0.043956044	0.044444444	0.65	0.065934066	0.857142857	0.065934066	0.204819277	0.04494382	0.065934066	0.568965517	0.04494382	0.04494382	0.065934066	0.596774194	0.068181818	0.065934066	0.043956044	0.065934066	0.065934066	0.065934066	0.056818182	0.586206897	0.043956044	0.065934066	0.065934066	0.065934066	0.04494382	0.065934066	0.055555556	0.065934066	0.420289855	0.056179775	0.065934066	0.065934066	0.065934066	0.596774194	0.04494382	0.857142857	0.04494382	0.069230769	0.065934066	0.043956044	0.043956044	0.043956044	0.065934066	0.065934066	0.065934066	0.065934066	0.065934066	0.074626866	0.586206897	0.04494382	0.065934066	0.586206897	0.065934066	0.596774194	0.065934066	0.04494382	0.065934066	0.04494382	0.857142857	0.065934066	0.04494382	0.857142857	0.65	0.056179775	0.065934066	0.043956044	0.04494382	0.065934066	0.126984127	0.065934066	0.065934066	0.043956044	0.065934066	0.660714286	0.043956044	0.065934066	0.043956044	0.065934066	0.065934066	0.065934066	0.065934066	0.065934066	0.857142857	0.065934066	0.065934066	0.079545455	0.065934066	0.056179775	0.065934066	0.068181818	0.065934066	0.596774194	0.568965517	0.057471264	0.586206897	0.057471264	0.043956044	0.043956044	0.596774194	0.065934066	0.069230769	0.065934066	0.065934066	0.057471264	0.043956044	0.057471264	0.065934066	0.065934066	0.068181818	0.065934066	0.065934066	0.065934066	0.043956044	0.126984127	0.065934066	0.126984127	0.068181818	0.043956044	0.04494382	0.857142857	0.065934066	0.065934066	0.065934066	0.857142857	0.065934066	0.568965517	0.857142857	0.202380952	0.056179775	0.857142857	0.04494382	0.065934066	0.043956044	0.065934066	0.065934066	0.065934066	0.057471264	0.04494382	0.043956044	0.057471264	0.202380952	0.065934066	0.065934066	0.056179775	0.857142857	0.065934066	0.857142857	0.420289855	0.432835821	0.04494382	0.065934066	0.043956044	0.065934066	0.202380952	0.065934066	0.043956044	0.065934066	0.126984127	0.056179775	0.04494382	0.065934066	0.04494382	0.065934066	0.043956044	0.065934066	0.065934066	0.044444444	0.065934066	0.065934066	0.857142857	0.857142857	0.065934066	0.065934066	0.586206897	0.432835821	0.568965517	0.596774194	0.065934066	0.065934066	0.857142857	0.065934066	0.065934066	0.065934066	0.043956044	0.065934066	0.065934066	0.660714286	0.126984127	0.065934066	0.065934066	0.043956044	0.065934066	0.065934066	0.04494382	0.65	0.065934066	0.068181818	0.065934066	0.857142857	0.04494382	0.065934066	0.065934066	0.043956044	0.043956044	0.065934066	0.065934066	0.065934066	0.568965517	0.065934066	0.065934066	0.660714286	0.065934066	0.065934066	0.065934066	0.044444444	0.077777778	0.04494382	0.065934066	0.065934066	0.065934066	0.596774194	0.057471264	0.065934066	0.065934066	0.065934066	0.043956044	0.586206897	0.065934066	0.857142857	0.065934066	0.62295082	0.055555556	0.04494382	0.202380952	0.065934066	0.069230769	0.065934066	0.065934066	0.065934066	0.065934066	0.857142857	0.057471264	0.065934066	0.065934066	0.857142857	0.065934066	0.043956044	0.065934066	0.065934066	0.441176471	0.065934066	0.065934066	0.065934066	0.065934066	0.568965517	0.065934066	0.857142857	0.065934066	0.043956044	0.043956044	0.065934066	0.568965517	0.043956044	0.065934066	0.065934066	0.04494382	0.04494382	0.04494382	0.068181818	0.065934066	0.065934066	0.065934066	0.586206897	0.056818182	0.044444444	0.857142857	0.432835821	0.068965517	0.65	0.056179775	0.065934066	0.043956044	0.202380952	0.04494382	0.586206897	0.065934066	0.065934066	0.065934066	0.065934066	0.065934066	0.04494382	0.065934066	0.04494382	0.065934066	0.202380952
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O	0.109589041	0.122807018	0.114285714	0.109589041	0.134146341	0.070422535	0.106666667	0.109589041	0.084507042	0.109589041	0.109589041	0.067567568	0.109589041	0.067567568	0.069444444	0.106666667	0.097222222	0.086419753	0.109589041	0.070422535	0.101449275	0.084507042	0.084507042	0.084507042	0.109589041	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.071428571	0.086419753	0.084507042	0.067567568	0.097222222	0.067567568	0.1	0.109589041	0.109589041	0.071428571	0.109589041	0.086419753	0.128440367	0.071428571	0.101449275	0.086419753	0.084507042	0.109589041	0.088607595	0.109589041	0.109589041	0.084507042	0.084507042	0.067567568	0.109589041	0.109589041	0.101449275	1	0.086419753	0.109589041	0.109589041	0.109589041	0.067567568	0.109589041	0.1	0.084507042	0.084507042	0.067567568	0.1	0.101449275	0.109589041	0.109589041	0.069444444	0.067567568	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.128440367	0.071428571	0.123595506	0.142857143	0.084507042	0.084507042	0.093333333	0.109589041	0.109589041	0.109589041	0.086419753	0.084507042	0.0625	0.084507042	0.070422535	0.109589041	0.0625	0.084507042	0.097222222	0.067567568	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.067567568	0.069444444	0.109589041	0.114285714	0.086419753	0.067567568	0.109589041	0.067567568	0.109589041	0.084507042	0.093333333	0.084507042	0.086419753	0.1	0.106666667	0.1	0.109589041	0.071428571	0.086419753	0.109589041	0.109589041	0.071428571	0.071428571	0.109589041	0.084507042	0.109589041	0.109589041	0.109589041	0.109589041	0.068493151	0.109589041	0.067567568	0.109589041	0.067567568	0.086419753	0.1	0.109589041	0.0625	0.084507042	0.109589041	0.109589041	0.084507042	0.109589041	1	0.086419753	0.109589041	0.109589041	0.0625	0.090909091	0.109589041	0.109589041	0.109589041	0.067567568	0.128440367	0.1	0.109589041	0.128440367	0.101449275	0.086419753	0.084507042	0.109589041	0.067567568	0.1	0.1	0.067567568	0.109589041	0.071428571	0.067567568	0.109589041	0.084507042	0.109589041	0.068493151	0.1	0.086419753	0.097222222	0.097222222	0.109589041	0.0625	0.097222222	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.097222222	0.109589041	0.109589041	0.069444444	0.0625	0.109589041	0.144927536	0.070422535	0.109589041	0.111111111	0.109589041	0.084507042	0.109589041	0.106666667	0.102272727	0.067567568	0.083333333	0.106666667	0.109589041	0.086419753	0.109589041	0.063291139	0.084507042	0.109589041	0.071428571	0.084507042	0.084507042	0.109589041	0.106666667	0.068493151	0.109589041	0.067567568	0.109589041	0.109589041	0.109589041	0.115942029	0.070422535	0.067567568	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.097222222	0.109589041	0.093333333	0.114285714	0.109589041	0.109589041	0.109589041	0.106666667	0.084507042	0.086419753	0.084507042	0.128440367	0.109589041	0.067567568	0.067567568	0.067567568	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.122807018	0.070422535	0.084507042	0.109589041	0.070422535	0.109589041	0.106666667	0.109589041	0.084507042	0.109589041	0.084507042	0.086419753	0.109589041	0.084507042	0.086419753	0.106666667	0.114285714	0.109589041	0.067567568	0.084507042	0.109589041	0.1	0.109589041	0.109589041	0.067567568	0.109589041	0.1	0.067567568	0.109589041	0.067567568	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.086419753	0.109589041	0.109589041	0.144927536	0.109589041	0.114285714	0.109589041	0.068493151	0.109589041	0.106666667	0.071428571	0.101449275	0.070422535	0.101449275	0.067567568	0.067567568	0.106666667	0.109589041	0.128440367	0.109589041	0.109589041	0.101449275	0.067567568	0.101449275	0.109589041	0.109589041	0.068493151	0.109589041	0.109589041	0.109589041	0.067567568	0.1	0.109589041	0.1	0.068493151	0.067567568	0.084507042	0.086419753	0.109589041	0.109589041	0.109589041	0.086419753	0.109589041	0.071428571	0.086419753	0.0625	0.114285714	0.086419753	0.084507042	0.109589041	0.067567568	0.109589041	0.109589041	0.109589041	0.101449275	0.084507042	0.067567568	0.101449275	0.0625	0.109589041	0.109589041	0.114285714	0.086419753	0.109589041	0.086419753	0.093333333	0.081081081	0.084507042	0.109589041	0.067567568	0.109589041	0.0625	0.109589041	0.067567568	0.109589041	0.1	0.114285714	0.084507042	0.109589041	0.084507042	0.109589041	0.067567568	0.109589041	0.109589041	0.083333333	0.109589041	0.109589041	0.086419753	0.086419753	0.109589041	0.109589041	0.070422535	0.081081081	0.071428571	0.106666667	0.109589041	0.109589041	0.086419753	0.109589041	0.109589041	0.109589041	0.067567568	0.109589041	0.109589041	0.1	0.1	0.109589041	0.109589041	0.067567568	0.109589041	0.109589041	0.084507042	0.106666667	0.109589041	0.068493151	0.109589041	0.086419753	0.084507042	0.109589041	0.109589041	0.067567568	0.067567568	0.109589041	0.109589041	0.109589041	0.071428571	0.109589041	0.109589041	0.1	0.109589041	0.109589041	0.109589041	0.083333333	0.173913043	0.084507042	0.109589041	0.109589041	0.109589041	0.106666667	0.101449275	0.109589041	0.109589041	0.109589041	0.067567568	0.070422535	0.109589041	0.086419753	0.109589041	0.121621622	0.097222222	0.084507042	0.0625	0.109589041	0.128440367	0.109589041	0.109589041	0.109589041	0.109589041	0.086419753	0.101449275	0.109589041	0.109589041	0.086419753	0.109589041	0.067567568	0.109589041	0.109589041	0.093333333	0.109589041	0.109589041	0.109589041	0.109589041	0.071428571	0.109589041	0.086419753	0.109589041	0.067567568	0.067567568	0.109589041	0.071428571	0.067567568	0.109589041	0.109589041	0.084507042	0.084507042	0.084507042	0.068493151	0.109589041	0.109589041	0.109589041	0.070422535	0.115942029	0.083333333	0.086419753	0.081081081	0.115942029	0.106666667	0.114285714	0.109589041	0.067567568	0.0625	0.084507042	0.070422535	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.084507042	0.109589041	0.0625
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.062992126	0.075949367	0.060240964	0.052631579	0.693877551	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.555555556	0.698113208	0.061728395	0.637931034	0.060240964	0.693877551	0.064102564	0.05	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.64	0.637931034	0.05	0.048780488	0.061728395	0.048780488	0.087719298	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.056910569	0.64	0.064102564	0.637931034	0.05	0.060240964	0.660714286	0.060240964	0.060240964	0.05	0.05	0.048780488	0.060240964	0.060240964	0.064102564	0.1	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	1	0.05	0.05	0.048780488	0.087719298	0.064102564	0.060240964	0.060240964	0.555555556	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056910569	0.64	0.059405941	0.053333333	0.05	0.05	0.508474576	0.060240964	0.060240964	0.060240964	0.637931034	0.05	0.226666667	0.05	0.693877551	0.060240964	0.226666667	0.05	0.061728395	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.75	0.060240964	0.075949367	0.637931034	0.048780488	0.060240964	0.048780488	0.060240964	0.05	0.508474576	0.05	0.637931034	0.087719298	0.698113208	0.087719298	0.060240964	0.64	0.637931034	0.060240964	0.060240964	0.64	0.64	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.0625	0.060240964	0.048780488	0.060240964	0.048780488	0.637931034	0.087719298	0.060240964	0.226666667	0.05	0.060240964	0.060240964	0.05	0.060240964	0.1	0.637931034	0.060240964	0.060240964	0.226666667	0.082191781	0.060240964	0.060240964	0.060240964	0.048780488	0.056910569	1	0.060240964	0.056910569	0.064102564	0.637931034	0.05	0.060240964	0.048780488	0.087719298	0.087719298	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.05	0.060240964	0.0625	1	0.637931034	0.061728395	0.061728395	0.060240964	0.226666667	0.061728395	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.555555556	0.226666667	0.060240964	0.075	0.693877551	0.060240964	0.371794872	0.060240964	0.05	0.060240964	0.698113208	0.386666667	0.048780488	0.049382716	0.764705882	0.060240964	0.637931034	0.060240964	0.22972973	0.05	0.060240964	0.64	0.05	0.05	0.060240964	0.698113208	0.0625	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.063291139	0.693877551	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.061728395	0.060240964	0.508474576	0.075949367	0.060240964	0.060240964	0.060240964	0.698113208	0.05	0.637931034	0.05	0.056910569	0.060240964	0.048780488	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.693877551	0.05	0.060240964	0.693877551	0.060240964	0.698113208	0.060240964	0.05	0.060240964	0.05	0.637931034	0.060240964	0.05	0.637931034	0.764705882	0.075949367	0.060240964	0.048780488	0.05	0.060240964	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	1	0.048780488	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.075	0.060240964	0.075949367	0.060240964	0.0625	0.060240964	0.698113208	0.64	0.064102564	0.693877551	0.064102564	0.048780488	0.048780488	0.698113208	0.060240964	0.056910569	0.060240964	0.060240964	0.064102564	0.048780488	0.064102564	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.060240964	0.048780488	0.087719298	0.060240964	0.087719298	0.0625	0.048780488	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.64	0.637931034	0.226666667	0.075949367	0.637931034	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.064102564	0.05	0.048780488	0.064102564	0.226666667	0.060240964	0.060240964	0.075949367	0.637931034	0.060240964	0.637931034	0.508474576	0.526315789	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.087719298	0.075949367	0.05	0.060240964	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.637931034	0.637931034	0.060240964	0.060240964	0.693877551	0.526315789	0.64	0.698113208	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	1	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.05	0.764705882	0.060240964	0.0625	0.060240964	0.637931034	0.05	0.060240964	0.060240964	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.049382716	0.073170732	0.05	0.060240964	0.060240964	0.060240964	0.698113208	0.064102564	0.060240964	0.060240964	0.060240964	0.048780488	0.693877551	0.060240964	0.637931034	0.060240964	0.764705882	0.061728395	0.05	0.226666667	0.060240964	0.056910569	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.508474576	0.060240964	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.060240964	0.048780488	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.060240964	0.05	0.05	0.05	0.0625	0.060240964	0.060240964	0.060240964	0.693877551	0.063291139	0.049382716	0.637931034	0.526315789	0.076923077	0.764705882	0.075949367	0.060240964	0.048780488	0.226666667	0.05	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.226666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	0.060240964	0.088709677	0.075949367	0.060240964	0.063829787	0.729166667	0.551724138	0.060240964	0.063291139	0.060240964	0.060240964	0.075	0.060240964	0.075	1	0.551724138	0.075	0.461538462	0.060240964	0.729166667	0.077922078	0.063291139	0.063291139	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.673469388	0.461538462	0.063291139	0.075	0.075	0.075	0.087719298	0.060240964	0.060240964	0.673469388	0.060240964	0.461538462	0.083333333	0.673469388	0.077922078	0.461538462	0.063291139	0.060240964	0.476190476	0.060240964	0.060240964	0.063291139	0.063291139	0.075	0.060240964	0.060240964	0.077922078	0.069444444	0.461538462	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.555555556	0.063291139	0.063291139	0.075	0.087719298	0.077922078	0.060240964	0.060240964	1	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.083333333	0.673469388	0.080808081	0.053333333	0.063291139	0.063291139	0.459016393	0.060240964	0.060240964	0.060240964	0.461538462	0.063291139	0.210526316	0.063291139	0.729166667	0.060240964	0.210526316	0.063291139	0.075	0.075	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.075	0.555555556	0.060240964	0.075949367	0.461538462	0.075	0.060240964	0.075	0.060240964	0.063291139	0.459016393	0.063291139	0.461538462	0.087719298	0.551724138	0.087719298	0.060240964	0.673469388	0.461538462	0.060240964	0.060240964	0.673469388	0.673469388	0.060240964	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.08974359	0.060240964	0.075	0.060240964	0.075	0.461538462	0.087719298	0.060240964	0.210526316	0.063291139	0.060240964	0.060240964	0.063291139	0.060240964	0.069444444	0.461538462	0.060240964	0.060240964	0.210526316	0.082191781	0.060240964	0.060240964	0.060240964	0.075	0.083333333	0.555555556	0.060240964	0.083333333	0.077922078	0.461538462	0.063291139	0.060240964	0.075	0.087719298	0.087719298	0.075	0.060240964	0.673469388	0.075	0.060240964	0.063291139	0.060240964	0.08974359	0.555555556	0.461538462	0.075	0.075	0.060240964	0.210526316	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	1	0.210526316	0.060240964	0.075	0.729166667	0.060240964	0.38961039	0.060240964	0.063291139	0.060240964	0.551724138	0.386666667	0.075	0.0625	0.5	0.060240964	0.461538462	0.060240964	0.213333333	0.063291139	0.060240964	0.673469388	0.063291139	0.063291139	0.060240964	0.551724138	0.08974359	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.076923077	0.729166667	0.075	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.075	0.060240964	0.459016393	0.075949367	0.060240964	0.060240964	0.060240964	0.551724138	0.063291139	0.461538462	0.063291139	0.083333333	0.060240964	0.075	0.075	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088709677	0.729166667	0.063291139	0.060240964	0.729166667	0.060240964	0.551724138	0.060240964	0.063291139	0.060240964	0.063291139	0.461538462	0.060240964	0.063291139	0.461538462	0.5	0.075949367	0.060240964	0.075	0.063291139	0.060240964	0.087719298	0.060240964	0.060240964	0.075	0.060240964	0.555555556	0.075	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.102564103	0.060240964	0.075949367	0.060240964	0.08974359	0.060240964	0.551724138	0.673469388	0.077922078	0.729166667	0.077922078	0.075	0.075	0.551724138	0.060240964	0.083333333	0.060240964	0.060240964	0.077922078	0.075	0.077922078	0.060240964	0.060240964	0.08974359	0.060240964	0.060240964	0.060240964	0.075	0.087719298	0.060240964	0.087719298	0.08974359	0.075	0.063291139	0.461538462	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.673469388	0.461538462	0.210526316	0.075949367	0.461538462	0.063291139	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.077922078	0.063291139	0.075	0.077922078	0.210526316	0.060240964	0.060240964	0.075949367	0.461538462	0.060240964	0.461538462	0.459016393	0.474576271	0.063291139	0.060240964	0.075	0.060240964	0.210526316	0.060240964	0.075	0.060240964	0.087719298	0.075949367	0.063291139	0.060240964	0.063291139	0.060240964	0.075	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.461538462	0.461538462	0.060240964	0.060240964	0.729166667	0.474576271	0.673469388	0.551724138	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.555555556	0.087719298	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.063291139	0.5	0.060240964	0.08974359	0.060240964	0.461538462	0.063291139	0.060240964	0.060240964	0.075	0.075	0.060240964	0.060240964	0.060240964	0.673469388	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.0625	0.073170732	0.063291139	0.060240964	0.060240964	0.060240964	0.551724138	0.077922078	0.060240964	0.060240964	0.060240964	0.075	0.729166667	0.060240964	0.461538462	0.060240964	0.5	0.075	0.063291139	0.210526316	0.060240964	0.083333333	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.077922078	0.060240964	0.060240964	0.461538462	0.060240964	0.075	0.060240964	0.060240964	0.459016393	0.060240964	0.060240964	0.060240964	0.060240964	0.673469388	0.060240964	0.461538462	0.060240964	0.075	0.075	0.060240964	0.673469388	0.075	0.060240964	0.060240964	0.063291139	0.063291139	0.063291139	0.08974359	0.060240964	0.060240964	0.060240964	0.729166667	0.076923077	0.0625	0.461538462	0.474576271	0.090909091	0.5	0.075949367	0.060240964	0.075	0.210526316	0.063291139	0.729166667	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.063291139	0.060240964	0.210526316
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.905263158	0.224299065	0.252336449	0.149606299	0.084033613	0.088	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.083333333	0.088	0.211009174	0.068181818	0.252336449	0.084033613	0.277227723	0.3	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.075630252	0.068181818	0.3	0.064516129	0.211009174	0.064516129	0.08	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	1	0.075630252	0.277227723	0.068181818	0.3	0.252336449	0.069230769	0.252336449	0.252336449	0.3	0.3	0.064516129	0.252336449	0.252336449	0.277227723	0.128440367	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.3	0.3	0.064516129	0.08	0.277227723	0.252336449	0.252336449	0.083333333	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.075630252	0.108695652	0.096491228	0.3	0.3	0.08	0.252336449	0.252336449	0.252336449	0.068181818	0.3	0.061538462	0.3	0.084033613	0.252336449	0.061538462	0.3	0.211009174	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.06557377	0.252336449	0.224299065	0.068181818	0.064516129	0.252336449	0.064516129	0.252336449	0.3	0.08	0.3	0.068181818	0.08	0.088	0.08	0.252336449	0.075630252	0.068181818	0.252336449	0.252336449	0.075630252	0.075630252	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.082644628	0.252336449	0.064516129	0.252336449	0.064516129	0.068181818	0.08	0.252336449	0.061538462	0.3	0.252336449	0.252336449	0.3	0.252336449	0.128440367	0.068181818	0.252336449	0.252336449	0.061538462	0.077586207	0.252336449	0.252336449	0.252336449	0.064516129	1	0.056910569	0.252336449	1	0.277227723	0.068181818	0.3	0.252336449	0.064516129	0.08	0.08	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.3	0.252336449	0.082644628	0.056910569	0.068181818	0.211009174	0.211009174	0.252336449	0.061538462	0.211009174	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.083333333	0.061538462	0.252336449	0.32	0.084033613	0.252336449	0.085106383	0.252336449	0.3	0.252336449	0.088	0.079136691	0.064516129	0.297029703	0.070866142	0.252336449	0.068181818	0.252336449	0.062015504	0.3	0.252336449	0.075630252	0.3	0.3	0.252336449	0.088	0.082644628	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.214953271	0.084033613	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.211009174	0.252336449	0.062992126	0.224299065	0.252336449	0.252336449	0.252336449	0.088	0.3	0.068181818	0.3	1	0.252336449	0.064516129	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.905263158	0.084033613	0.3	0.252336449	0.084033613	0.252336449	0.088	0.252336449	0.3	0.252336449	0.3	0.068181818	0.252336449	0.3	0.068181818	0.070866142	0.224299065	0.252336449	0.064516129	0.3	0.252336449	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.064516129	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.211009174	0.252336449	0.224299065	0.252336449	0.082644628	0.252336449	0.088	0.075630252	0.277227723	0.084033613	0.277227723	0.064516129	0.064516129	0.088	0.252336449	1	0.252336449	0.252336449	0.277227723	0.064516129	0.277227723	0.252336449	0.252336449	0.082644628	0.252336449	0.252336449	0.252336449	0.064516129	0.08	0.252336449	0.08	0.082644628	0.064516129	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.075630252	0.068181818	0.061538462	0.224299065	0.068181818	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.277227723	0.3	0.064516129	0.277227723	0.061538462	0.252336449	0.252336449	0.224299065	0.068181818	0.252336449	0.068181818	0.062992126	0.064	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.08	0.224299065	0.3	0.252336449	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.068181818	0.068181818	0.252336449	0.252336449	0.084033613	0.064	0.075630252	0.088	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.082644628	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.297029703	0.229357798	0.3	0.252336449	0.252336449	0.252336449	0.088	0.277227723	0.252336449	0.252336449	0.252336449	0.064516129	0.084033613	0.252336449	0.068181818	0.252336449	0.070866142	0.211009174	0.3	0.061538462	0.252336449	1	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	0.252336449	0.064516129	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.252336449	0.3	0.3	0.3	0.082644628	0.252336449	0.252336449	0.252336449	0.084033613	0.214953271	0.297029703	0.068181818	0.064	0.340206186	0.070866142	0.224299065	0.252336449	0.064516129	0.061538462	0.3	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.061538462
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC1=NC(NC2=NC=C(S2)C(=O)NC2=C(C)C=CC=C2Cl)=CC(=N1)N1CCN(CCO)CC1	0.11	0.104895105	0.102040816	0.11	0.182692308	0.081632653	0.086538462	0.11	0.126315789	0.11	0.11	0.12371134	0.11	0.12371134	0.080808081	0.086538462	0.101010101	0.072727273	0.11	0.081632653	0.092783505	0.126315789	0.126315789	0.126315789	0.11	0.11	0.11	0.11	0.126315789	0.11	0.082474227	0.072727273	0.126315789	0.12371134	0.12371134	0.12371134	0.103896104	0.11	0.11	0.082474227	0.11	0.072727273	0.108695652	0.082474227	0.092783505	0.072727273	0.126315789	0.11	0.08411215	0.11	0.11	0.126315789	0.126315789	0.12371134	0.11	0.11	0.092783505	0.123595506	0.072727273	0.11	0.11	0.11	0.12371134	0.11	0.059405941	0.126315789	0.126315789	0.12371134	0.103896104	0.092783505	0.11	0.11	0.080808081	0.12371134	0.11	0.11	0.11	0.11	0.11	0.108695652	0.082474227	1	0.342105263	0.126315789	0.126315789	0.066666667	0.11	0.11	0.11	0.072727273	0.126315789	0.045454545	0.126315789	0.081632653	0.11	0.045454545	0.126315789	0.101010101	0.12371134	0.11	0.11	0.11	0.126315789	0.11	0.12371134	0.059405941	0.11	0.102040816	0.072727273	0.12371134	0.11	0.12371134	0.11	0.126315789	0.066666667	0.126315789	0.072727273	0.103896104	0.086538462	0.103896104	0.11	0.082474227	0.072727273	0.11	0.11	0.082474227	0.082474227	0.11	0.126315789	0.11	0.11	0.11	0.11	0.2	0.11	0.12371134	0.11	0.12371134	0.072727273	0.103896104	0.11	0.045454545	0.126315789	0.11	0.11	0.126315789	0.11	0.123595506	0.072727273	0.11	0.11	0.045454545	0.108695652	0.11	0.11	0.11	0.12371134	0.108695652	0.059405941	0.11	0.108695652	0.092783505	0.072727273	0.126315789	0.11	0.12371134	0.103896104	0.103896104	0.12371134	0.11	0.082474227	0.12371134	0.11	0.126315789	0.11	0.2	0.059405941	0.072727273	0.101010101	0.101010101	0.11	0.045454545	0.112244898	0.11	0.11	0.11	0.11	0.11	0.101010101	0.11	0.11	0.080808081	0.045454545	0.11	0.135416667	0.081632653	0.11	0.111111111	0.11	0.126315789	0.11	0.086538462	0.104347826	0.12371134	0.125	0.076190476	0.11	0.072727273	0.11	0.04587156	0.126315789	0.11	0.082474227	0.126315789	0.126315789	0.11	0.086538462	0.2	0.11	0.12371134	0.11	0.11	0.11	0.103092784	0.081632653	0.12371134	0.11	0.11	0.11	0.126315789	0.11	0.12371134	0.11	0.056603774	0.102040816	0.11	0.11	0.11	0.086538462	0.126315789	0.072727273	0.126315789	0.108695652	0.11	0.12371134	0.12371134	0.12371134	0.11	0.11	0.11	0.11	0.11	0.104895105	0.081632653	0.126315789	0.11	0.081632653	0.11	0.086538462	0.11	0.126315789	0.11	0.126315789	0.072727273	0.11	0.126315789	0.072727273	0.076190476	0.102040816	0.11	0.12371134	0.126315789	0.11	0.103896104	0.11	0.11	0.12371134	0.11	0.059405941	0.12371134	0.11	0.12371134	0.11	0.11	0.11	0.11	0.11	0.072727273	0.11	0.11	0.135416667	0.11	0.102040816	0.11	0.2	0.11	0.086538462	0.082474227	0.092783505	0.081632653	0.092783505	0.12371134	0.12371134	0.086538462	0.11	0.108695652	0.11	0.11	0.092783505	0.12371134	0.092783505	0.11	0.11	0.2	0.11	0.11	0.11	0.12371134	0.103896104	0.11	0.103896104	0.2	0.12371134	0.126315789	0.072727273	0.11	0.11	0.11	0.072727273	0.11	0.082474227	0.072727273	0.045454545	0.102040816	0.072727273	0.126315789	0.11	0.12371134	0.11	0.11	0.11	0.092783505	0.126315789	0.12371134	0.092783505	0.045454545	0.11	0.11	0.102040816	0.072727273	0.11	0.072727273	0.056603774	0.057692308	0.126315789	0.11	0.12371134	0.11	0.045454545	0.11	0.12371134	0.11	0.103896104	0.102040816	0.126315789	0.11	0.126315789	0.11	0.12371134	0.11	0.11	0.125	0.11	0.11	0.072727273	0.072727273	0.11	0.11	0.081632653	0.057692308	0.082474227	0.086538462	0.11	0.11	0.072727273	0.11	0.11	0.11	0.12371134	0.11	0.11	0.059405941	0.103896104	0.11	0.11	0.12371134	0.11	0.11	0.126315789	0.076190476	0.11	0.2	0.11	0.072727273	0.126315789	0.11	0.11	0.12371134	0.12371134	0.11	0.11	0.11	0.082474227	0.11	0.11	0.059405941	0.11	0.11	0.11	0.125	0.132653061	0.126315789	0.11	0.11	0.11	0.086538462	0.092783505	0.11	0.11	0.11	0.12371134	0.081632653	0.11	0.072727273	0.11	0.076190476	0.101010101	0.126315789	0.045454545	0.11	0.108695652	0.11	0.11	0.11	0.11	0.072727273	0.092783505	0.11	0.11	0.072727273	0.11	0.12371134	0.11	0.11	0.066666667	0.11	0.11	0.11	0.11	0.082474227	0.11	0.072727273	0.11	0.12371134	0.12371134	0.11	0.082474227	0.12371134	0.11	0.11	0.126315789	0.126315789	0.126315789	0.2	0.11	0.11	0.11	0.081632653	0.103092784	0.125	0.072727273	0.057692308	0.150537634	0.076190476	0.102040816	0.11	0.12371134	0.045454545	0.126315789	0.081632653	0.11	0.11	0.11	0.11	0.11	0.126315789	0.11	0.126315789	0.11	0.045454545
CC1=NC(NC2=NC=C(S2)C(N)=O)=CC=N1	0.106666667	0.092436975	0.095890411	0.106666667	0.1875	0.054054054	0.075949367	0.106666667	0.112676056	0.106666667	0.106666667	0.08	0.106666667	0.08	0.053333333	0.075949367	0.094594595	0.071428571	0.106666667	0.054054054	0.083333333	0.112676056	0.112676056	0.112676056	0.106666667	0.106666667	0.106666667	0.106666667	0.112676056	0.106666667	0.069444444	0.071428571	0.112676056	0.08	0.094594595	0.08	0.14	0.106666667	0.106666667	0.069444444	0.106666667	0.071428571	0.096491228	0.069444444	0.083333333	0.071428571	0.112676056	0.106666667	0.086419753	0.106666667	0.106666667	0.112676056	0.112676056	0.08	0.106666667	0.106666667	0.083333333	0.142857143	0.071428571	0.106666667	0.106666667	0.106666667	0.08	0.106666667	0.053333333	0.112676056	0.112676056	0.08	0.14	0.083333333	0.106666667	0.106666667	0.053333333	0.08	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.096491228	0.069444444	0.342105263	1	0.112676056	0.112676056	0.063291139	0.106666667	0.106666667	0.106666667	0.071428571	0.112676056	0.035714286	0.112676056	0.054054054	0.106666667	0.035714286	0.112676056	0.094594595	0.08	0.106666667	0.106666667	0.106666667	0.112676056	0.106666667	0.08	0.053333333	0.106666667	0.095890411	0.071428571	0.08	0.106666667	0.08	0.106666667	0.112676056	0.063291139	0.112676056	0.071428571	0.14	0.075949367	0.14	0.106666667	0.069444444	0.071428571	0.106666667	0.106666667	0.069444444	0.069444444	0.106666667	0.112676056	0.106666667	0.106666667	0.106666667	0.106666667	0.111111111	0.106666667	0.08	0.106666667	0.08	0.071428571	0.14	0.106666667	0.035714286	0.112676056	0.106666667	0.106666667	0.112676056	0.106666667	0.142857143	0.071428571	0.106666667	0.106666667	0.035714286	0.121212121	0.106666667	0.106666667	0.106666667	0.08	0.096491228	0.053333333	0.106666667	0.096491228	0.083333333	0.071428571	0.112676056	0.106666667	0.08	0.14	0.14	0.08	0.106666667	0.069444444	0.08	0.106666667	0.112676056	0.106666667	0.111111111	0.053333333	0.071428571	0.094594595	0.094594595	0.106666667	0.035714286	0.109589041	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.094594595	0.106666667	0.106666667	0.053333333	0.035714286	0.106666667	0.14084507	0.054054054	0.106666667	0.085106383	0.106666667	0.112676056	0.106666667	0.075949367	0.087912088	0.08	0.111111111	0.075949367	0.106666667	0.071428571	0.106666667	0.036144578	0.112676056	0.106666667	0.069444444	0.112676056	0.112676056	0.106666667	0.075949367	0.111111111	0.106666667	0.08	0.106666667	0.106666667	0.106666667	0.097222222	0.054054054	0.08	0.106666667	0.106666667	0.106666667	0.112676056	0.106666667	0.094594595	0.106666667	0.05	0.095890411	0.106666667	0.106666667	0.106666667	0.075949367	0.112676056	0.071428571	0.112676056	0.096491228	0.106666667	0.08	0.08	0.08	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.092436975	0.054054054	0.112676056	0.106666667	0.054054054	0.106666667	0.075949367	0.106666667	0.112676056	0.106666667	0.112676056	0.071428571	0.106666667	0.112676056	0.071428571	0.075949367	0.095890411	0.106666667	0.08	0.112676056	0.106666667	0.14	0.106666667	0.106666667	0.08	0.106666667	0.053333333	0.08	0.106666667	0.08	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.071428571	0.106666667	0.106666667	0.125	0.106666667	0.095890411	0.106666667	0.111111111	0.106666667	0.075949367	0.069444444	0.083333333	0.054054054	0.083333333	0.08	0.08	0.075949367	0.106666667	0.096491228	0.106666667	0.106666667	0.083333333	0.08	0.083333333	0.106666667	0.106666667	0.111111111	0.106666667	0.106666667	0.106666667	0.08	0.14	0.106666667	0.14	0.111111111	0.08	0.112676056	0.071428571	0.106666667	0.106666667	0.106666667	0.071428571	0.106666667	0.069444444	0.071428571	0.035714286	0.095890411	0.071428571	0.112676056	0.106666667	0.08	0.106666667	0.106666667	0.106666667	0.083333333	0.112676056	0.08	0.083333333	0.035714286	0.106666667	0.106666667	0.095890411	0.071428571	0.106666667	0.071428571	0.05	0.064935065	0.112676056	0.106666667	0.08	0.106666667	0.035714286	0.106666667	0.08	0.106666667	0.14	0.095890411	0.112676056	0.106666667	0.112676056	0.106666667	0.08	0.106666667	0.106666667	0.111111111	0.106666667	0.106666667	0.071428571	0.071428571	0.106666667	0.106666667	0.054054054	0.064935065	0.069444444	0.075949367	0.106666667	0.106666667	0.071428571	0.106666667	0.106666667	0.106666667	0.08	0.106666667	0.106666667	0.053333333	0.14	0.106666667	0.106666667	0.08	0.106666667	0.106666667	0.112676056	0.075949367	0.106666667	0.111111111	0.106666667	0.071428571	0.112676056	0.106666667	0.106666667	0.08	0.08	0.106666667	0.106666667	0.106666667	0.069444444	0.106666667	0.106666667	0.053333333	0.106666667	0.106666667	0.106666667	0.111111111	0.136986301	0.112676056	0.106666667	0.106666667	0.106666667	0.075949367	0.083333333	0.106666667	0.106666667	0.106666667	0.08	0.054054054	0.106666667	0.071428571	0.106666667	0.075949367	0.094594595	0.112676056	0.035714286	0.106666667	0.096491228	0.106666667	0.106666667	0.106666667	0.106666667	0.071428571	0.083333333	0.106666667	0.106666667	0.071428571	0.106666667	0.08	0.106666667	0.106666667	0.063291139	0.106666667	0.106666667	0.106666667	0.106666667	0.069444444	0.106666667	0.071428571	0.106666667	0.08	0.08	0.106666667	0.069444444	0.08	0.106666667	0.106666667	0.112676056	0.112676056	0.112676056	0.111111111	0.106666667	0.106666667	0.106666667	0.054054054	0.097222222	0.111111111	0.071428571	0.064935065	0.161764706	0.075949367	0.095890411	0.106666667	0.08	0.035714286	0.112676056	0.054054054	0.106666667	0.106666667	0.106666667	0.106666667	0.106666667	0.112676056	0.106666667	0.112676056	0.106666667	0.035714286
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2=O	0.094117647	0.085271318	0.084337349	0.094117647	0.071428571	0.466666667	0.507936508	0.094117647	0.05952381	0.094117647	0.094117647	0.045977011	0.094117647	0.045977011	0.459016393	0.507936508	0.070588235	0.428571429	0.094117647	0.466666667	0.073170732	0.05952381	0.05952381	0.05952381	0.094117647	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.474576271	0.428571429	0.05952381	0.045977011	0.070588235	0.045977011	0.098360656	0.094117647	0.094117647	0.474576271	0.094117647	0.428571429	0.08	0.474576271	0.073170732	0.428571429	0.05952381	0.094117647	0.441176471	0.094117647	0.094117647	0.05952381	0.05952381	0.045977011	0.094117647	0.094117647	0.073170732	0.093333333	0.428571429	0.094117647	0.094117647	0.094117647	0.045977011	0.094117647	0.508474576	0.05952381	0.05952381	0.045977011	0.098360656	0.073170732	0.094117647	0.094117647	0.459016393	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.08	0.474576271	0.066666667	0.063291139	0.05952381	0.05952381	1	0.094117647	0.094117647	0.094117647	0.428571429	0.05952381	0.243589744	0.05952381	0.466666667	0.094117647	0.243589744	0.05952381	0.070588235	0.045977011	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.045977011	0.508474576	0.094117647	0.084337349	0.428571429	0.045977011	0.094117647	0.045977011	0.094117647	0.05952381	1	0.05952381	0.428571429	0.098360656	0.507936508	0.098360656	0.094117647	0.474576271	0.428571429	0.094117647	0.094117647	0.474576271	0.474576271	0.094117647	0.05952381	0.094117647	0.094117647	0.094117647	0.094117647	0.084337349	0.094117647	0.045977011	0.094117647	0.045977011	0.428571429	0.098360656	0.094117647	0.243589744	0.05952381	0.094117647	0.094117647	0.05952381	0.094117647	0.093333333	0.428571429	0.094117647	0.094117647	0.243589744	0.135135135	0.094117647	0.094117647	0.094117647	0.045977011	0.08	0.508474576	0.094117647	0.08	0.073170732	0.428571429	0.05952381	0.094117647	0.045977011	0.098360656	0.098360656	0.045977011	0.094117647	0.474576271	0.045977011	0.094117647	0.05952381	0.094117647	0.084337349	0.508474576	0.428571429	0.070588235	0.070588235	0.094117647	0.243589744	0.070588235	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.070588235	0.094117647	0.094117647	0.459016393	0.243589744	0.094117647	0.109756098	0.466666667	0.094117647	0.435897436	0.094117647	0.05952381	0.094117647	0.507936508	0.453333333	0.045977011	0.058823529	0.484375	0.094117647	0.428571429	0.094117647	0.246753247	0.05952381	0.094117647	0.474576271	0.05952381	0.05952381	0.094117647	0.507936508	0.084337349	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.072289157	0.466666667	0.045977011	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.070588235	0.094117647	0.807692308	0.084337349	0.094117647	0.094117647	0.094117647	0.507936508	0.05952381	0.428571429	0.05952381	0.08	0.094117647	0.045977011	0.045977011	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.085271318	0.466666667	0.05952381	0.094117647	0.466666667	0.094117647	0.507936508	0.094117647	0.05952381	0.094117647	0.05952381	0.428571429	0.094117647	0.05952381	0.428571429	0.484375	0.084337349	0.094117647	0.045977011	0.05952381	0.094117647	0.098360656	0.094117647	0.094117647	0.045977011	0.094117647	0.508474576	0.045977011	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.428571429	0.094117647	0.094117647	0.083333333	0.094117647	0.084337349	0.094117647	0.084337349	0.094117647	0.507936508	0.474576271	0.073170732	0.466666667	0.073170732	0.045977011	0.045977011	0.507936508	0.094117647	0.08	0.094117647	0.094117647	0.073170732	0.045977011	0.073170732	0.094117647	0.094117647	0.084337349	0.094117647	0.094117647	0.094117647	0.045977011	0.098360656	0.094117647	0.098360656	0.084337349	0.045977011	0.05952381	0.428571429	0.094117647	0.094117647	0.094117647	0.428571429	0.094117647	0.474576271	0.428571429	0.243589744	0.084337349	0.428571429	0.05952381	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.073170732	0.05952381	0.045977011	0.073170732	0.243589744	0.094117647	0.094117647	0.084337349	0.428571429	0.094117647	0.428571429	0.807692308	0.672727273	0.05952381	0.094117647	0.045977011	0.094117647	0.243589744	0.094117647	0.045977011	0.094117647	0.098360656	0.084337349	0.05952381	0.094117647	0.05952381	0.094117647	0.045977011	0.094117647	0.094117647	0.058823529	0.094117647	0.094117647	0.428571429	0.428571429	0.094117647	0.094117647	0.466666667	0.672727273	0.474576271	0.507936508	0.094117647	0.094117647	0.428571429	0.094117647	0.094117647	0.094117647	0.045977011	0.094117647	0.094117647	0.508474576	0.098360656	0.094117647	0.094117647	0.045977011	0.094117647	0.094117647	0.05952381	0.484375	0.094117647	0.084337349	0.094117647	0.428571429	0.05952381	0.094117647	0.094117647	0.045977011	0.045977011	0.094117647	0.094117647	0.094117647	0.474576271	0.094117647	0.094117647	0.508474576	0.094117647	0.094117647	0.094117647	0.058823529	0.094117647	0.05952381	0.094117647	0.094117647	0.094117647	0.507936508	0.073170732	0.094117647	0.094117647	0.094117647	0.045977011	0.466666667	0.094117647	0.428571429	0.094117647	0.484375	0.070588235	0.05952381	0.243589744	0.094117647	0.08	0.094117647	0.094117647	0.094117647	0.094117647	0.428571429	0.073170732	0.094117647	0.094117647	0.428571429	0.094117647	0.045977011	0.094117647	0.094117647	1	0.094117647	0.094117647	0.094117647	0.094117647	0.474576271	0.094117647	0.428571429	0.094117647	0.045977011	0.045977011	0.094117647	0.474576271	0.045977011	0.094117647	0.094117647	0.05952381	0.05952381	0.05952381	0.084337349	0.094117647	0.094117647	0.094117647	0.466666667	0.072289157	0.058823529	0.428571429	0.672727273	0.085365854	0.484375	0.084337349	0.094117647	0.045977011	0.243589744	0.05952381	0.466666667	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.05952381	0.094117647	0.243589744
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.096774194	0.0625	0.069767442	0.636363636	0.482758621	0.636363636	0.636363636	0.060240964	0.636363636	0.060240964	0.075	0.069767442	1	0.054347826	0.636363636	0.0625	0.7	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.063291139	0.054347826	0.482758621	0.060240964	0.76	0.060240964	0.066666667	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.482758621	0.636363636	0.055555556	0.636363636	0.636363636	0.482758621	0.482758621	0.060240964	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.482758621	0.482758621	0.060240964	0.066666667	0.7	0.636363636	0.636363636	0.075	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.101010101	0.094594595	0.482758621	0.482758621	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.482758621	0.068181818	0.482758621	0.0625	0.636363636	0.068181818	0.482758621	1	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.060240964	0.048780488	0.636363636	0.775510204	0.054347826	0.060240964	0.636363636	0.060240964	0.636363636	0.482758621	0.070588235	0.482758621	0.054347826	0.066666667	0.069767442	0.066666667	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.06097561	0.636363636	0.060240964	0.636363636	0.060240964	0.054347826	0.066666667	0.636363636	0.068181818	0.482758621	0.636363636	0.636363636	0.482758621	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.065789474	0.636363636	0.636363636	0.636363636	0.060240964	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.482758621	0.636363636	0.060240964	0.066666667	0.066666667	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.482758621	0.636363636	0.06097561	0.061728395	0.054347826	1	1	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.482758621	0.636363636	0.069767442	0.081632653	0.060240964	0.474576271	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.482758621	0.636363636	0.063291139	0.482758621	0.482758621	0.636363636	0.069767442	0.06097561	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.76	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.482758621	0.054347826	0.482758621	0.211009174	0.636363636	0.060240964	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.482758621	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.482758621	0.636363636	0.482758621	0.054347826	0.636363636	0.482758621	0.054347826	0.057471264	0.775510204	0.636363636	0.060240964	0.482758621	0.636363636	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.060240964	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.06097561	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.060240964	0.060240964	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.060240964	0.7	0.636363636	0.636363636	0.06097561	0.636363636	0.636363636	0.636363636	0.060240964	0.066666667	0.636363636	0.066666667	0.06097561	0.060240964	0.482758621	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.7	0.482758621	0.060240964	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.482758621	0.636363636	0.060240964	0.636363636	0.068181818	0.636363636	0.060240964	0.636363636	0.066666667	0.775510204	0.482758621	0.636363636	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.474576271	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.061728395	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.482758621	0.057471264	0.636363636	0.06097561	0.636363636	0.054347826	0.482758621	0.636363636	0.636363636	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.474576271	0.25	0.482758621	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.060240964	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	1	0.482758621	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.060240964	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.060240964	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.636363636	0.482758621	0.482758621	0.482758621	0.06097561	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.474576271	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.060240964	0.068181818	0.482758621	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.636363636	0.068181818
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C	0.073170732	0.071428571	0.049382716	0.073170732	0.052631579	0.693877551	0.698113208	0.073170732	0.037037037	0.073170732	0.073170732	0.048780488	0.073170732	0.048780488	0.555555556	0.698113208	0.048780488	0.637931034	0.073170732	0.693877551	0.050632911	0.037037037	0.037037037	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.037037037	0.073170732	0.64	0.637931034	0.037037037	0.048780488	0.048780488	0.048780488	0.087719298	0.073170732	0.073170732	0.64	0.073170732	0.637931034	0.06557377	0.64	0.050632911	0.637931034	0.037037037	0.073170732	0.660714286	0.073170732	0.073170732	0.037037037	0.037037037	0.048780488	0.073170732	0.073170732	0.050632911	0.069444444	0.637931034	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.75	0.037037037	0.037037037	0.048780488	0.087719298	0.050632911	0.073170732	0.073170732	0.555555556	0.048780488	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.06557377	0.64	0.059405941	0.053333333	0.037037037	0.037037037	0.508474576	0.073170732	0.073170732	0.073170732	0.637931034	0.037037037	0.210526316	0.037037037	0.693877551	0.073170732	0.210526316	0.037037037	0.048780488	0.048780488	0.073170732	0.073170732	0.073170732	0.037037037	0.073170732	0.048780488	1	0.073170732	0.049382716	0.637931034	0.048780488	0.073170732	0.048780488	0.073170732	0.037037037	0.508474576	0.037037037	0.637931034	0.087719298	0.698113208	0.087719298	0.073170732	0.64	0.637931034	0.073170732	0.073170732	0.64	0.64	0.073170732	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.08974359	0.073170732	0.048780488	0.073170732	0.048780488	0.637931034	0.087719298	0.073170732	0.210526316	0.037037037	0.073170732	0.073170732	0.037037037	0.073170732	0.069444444	0.637931034	0.073170732	0.073170732	0.210526316	0.082191781	0.073170732	0.073170732	0.073170732	0.048780488	0.06557377	0.75	0.073170732	0.06557377	0.050632911	0.637931034	0.037037037	0.073170732	0.048780488	0.087719298	0.087719298	0.048780488	0.073170732	0.64	0.048780488	0.073170732	0.037037037	0.073170732	0.08974359	0.75	0.637931034	0.048780488	0.048780488	0.073170732	0.210526316	0.048780488	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.073170732	0.555555556	0.210526316	0.073170732	0.088607595	0.693877551	0.073170732	0.371794872	0.073170732	0.037037037	0.073170732	0.698113208	0.386666667	0.048780488	0.036585366	0.666666667	0.073170732	0.637931034	0.073170732	0.213333333	0.037037037	0.073170732	0.64	0.037037037	0.037037037	0.073170732	0.698113208	0.08974359	0.073170732	0.048780488	0.073170732	0.073170732	0.073170732	0.05	0.693877551	0.048780488	0.073170732	0.073170732	0.073170732	0.037037037	0.073170732	0.048780488	0.073170732	0.459016393	0.049382716	0.073170732	0.073170732	0.073170732	0.698113208	0.037037037	0.637931034	0.037037037	0.06557377	0.073170732	0.048780488	0.048780488	0.048780488	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.071428571	0.693877551	0.037037037	0.073170732	0.693877551	0.073170732	0.698113208	0.073170732	0.037037037	0.073170732	0.037037037	0.637931034	0.073170732	0.037037037	0.637931034	0.666666667	0.049382716	0.073170732	0.048780488	0.037037037	0.073170732	0.087719298	0.073170732	0.073170732	0.048780488	0.073170732	0.75	0.048780488	0.073170732	0.048780488	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.637931034	0.073170732	0.073170732	0.061728395	0.073170732	0.049382716	0.073170732	0.08974359	0.073170732	0.698113208	0.64	0.050632911	0.693877551	0.050632911	0.048780488	0.048780488	0.698113208	0.073170732	0.06557377	0.073170732	0.073170732	0.050632911	0.048780488	0.050632911	0.073170732	0.073170732	0.08974359	0.073170732	0.073170732	0.073170732	0.048780488	0.087719298	0.073170732	0.087719298	0.08974359	0.048780488	0.037037037	0.637931034	0.073170732	0.073170732	0.073170732	0.637931034	0.073170732	0.64	0.637931034	0.210526316	0.049382716	0.637931034	0.037037037	0.073170732	0.048780488	0.073170732	0.073170732	0.073170732	0.050632911	0.037037037	0.048780488	0.050632911	0.210526316	0.073170732	0.073170732	0.049382716	0.637931034	0.073170732	0.637931034	0.459016393	0.474576271	0.037037037	0.073170732	0.048780488	0.073170732	0.210526316	0.073170732	0.048780488	0.073170732	0.087719298	0.049382716	0.037037037	0.073170732	0.037037037	0.073170732	0.048780488	0.073170732	0.073170732	0.036585366	0.073170732	0.073170732	0.637931034	0.637931034	0.073170732	0.073170732	0.693877551	0.474576271	0.64	0.698113208	0.073170732	0.073170732	0.637931034	0.073170732	0.073170732	0.073170732	0.048780488	0.073170732	0.073170732	0.75	0.087719298	0.073170732	0.073170732	0.048780488	0.073170732	0.073170732	0.037037037	0.666666667	0.073170732	0.08974359	0.073170732	0.637931034	0.037037037	0.073170732	0.073170732	0.048780488	0.048780488	0.073170732	0.073170732	0.073170732	0.64	0.073170732	0.073170732	0.75	0.073170732	0.073170732	0.073170732	0.036585366	0.073170732	0.037037037	0.073170732	0.073170732	0.073170732	0.698113208	0.050632911	0.073170732	0.073170732	0.073170732	0.048780488	0.693877551	0.073170732	0.637931034	0.073170732	0.666666667	0.048780488	0.037037037	0.210526316	0.073170732	0.06557377	0.073170732	0.073170732	0.073170732	0.073170732	0.637931034	0.050632911	0.073170732	0.073170732	0.637931034	0.073170732	0.048780488	0.073170732	0.073170732	0.508474576	0.073170732	0.073170732	0.073170732	0.073170732	0.64	0.073170732	0.637931034	0.073170732	0.048780488	0.048780488	0.073170732	0.64	0.048780488	0.073170732	0.073170732	0.037037037	0.037037037	0.037037037	0.08974359	0.073170732	0.073170732	0.073170732	0.693877551	0.05	0.036585366	0.637931034	0.474576271	0.063291139	0.666666667	0.049382716	0.073170732	0.048780488	0.210526316	0.037037037	0.693877551	0.073170732	0.073170732	0.073170732	0.073170732	0.073170732	0.037037037	0.073170732	0.037037037	0.073170732	0.210526316
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2=O	0.094117647	0.085271318	0.084337349	0.094117647	0.071428571	0.466666667	0.507936508	0.094117647	0.05952381	0.094117647	0.094117647	0.045977011	0.094117647	0.045977011	0.459016393	0.507936508	0.070588235	0.428571429	0.094117647	0.466666667	0.073170732	0.05952381	0.05952381	0.05952381	0.094117647	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.474576271	0.428571429	0.05952381	0.045977011	0.070588235	0.045977011	0.098360656	0.094117647	0.094117647	0.474576271	0.094117647	0.428571429	0.08	0.474576271	0.073170732	0.428571429	0.05952381	0.094117647	0.441176471	0.094117647	0.094117647	0.05952381	0.05952381	0.045977011	0.094117647	0.094117647	0.073170732	0.093333333	0.428571429	0.094117647	0.094117647	0.094117647	0.045977011	0.094117647	0.508474576	0.05952381	0.05952381	0.045977011	0.098360656	0.073170732	0.094117647	0.094117647	0.459016393	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.08	0.474576271	0.066666667	0.063291139	0.05952381	0.05952381	1	0.094117647	0.094117647	0.094117647	0.428571429	0.05952381	0.243589744	0.05952381	0.466666667	0.094117647	0.243589744	0.05952381	0.070588235	0.045977011	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.045977011	0.508474576	0.094117647	0.084337349	0.428571429	0.045977011	0.094117647	0.045977011	0.094117647	0.05952381	1	0.05952381	0.428571429	0.098360656	0.507936508	0.098360656	0.094117647	0.474576271	0.428571429	0.094117647	0.094117647	0.474576271	0.474576271	0.094117647	0.05952381	0.094117647	0.094117647	0.094117647	0.094117647	0.084337349	0.094117647	0.045977011	0.094117647	0.045977011	0.428571429	0.098360656	0.094117647	0.243589744	0.05952381	0.094117647	0.094117647	0.05952381	0.094117647	0.093333333	0.428571429	0.094117647	0.094117647	0.243589744	0.135135135	0.094117647	0.094117647	0.094117647	0.045977011	0.08	0.508474576	0.094117647	0.08	0.073170732	0.428571429	0.05952381	0.094117647	0.045977011	0.098360656	0.098360656	0.045977011	0.094117647	0.474576271	0.045977011	0.094117647	0.05952381	0.094117647	0.084337349	0.508474576	0.428571429	0.070588235	0.070588235	0.094117647	0.243589744	0.070588235	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.070588235	0.094117647	0.094117647	0.459016393	0.243589744	0.094117647	0.109756098	0.466666667	0.094117647	0.435897436	0.094117647	0.05952381	0.094117647	0.507936508	0.453333333	0.045977011	0.058823529	0.484375	0.094117647	0.428571429	0.094117647	0.246753247	0.05952381	0.094117647	0.474576271	0.05952381	0.05952381	0.094117647	0.507936508	0.084337349	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.072289157	0.466666667	0.045977011	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.070588235	0.094117647	0.807692308	0.084337349	0.094117647	0.094117647	0.094117647	0.507936508	0.05952381	0.428571429	0.05952381	0.08	0.094117647	0.045977011	0.045977011	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.085271318	0.466666667	0.05952381	0.094117647	0.466666667	0.094117647	0.507936508	0.094117647	0.05952381	0.094117647	0.05952381	0.428571429	0.094117647	0.05952381	0.428571429	0.484375	0.084337349	0.094117647	0.045977011	0.05952381	0.094117647	0.098360656	0.094117647	0.094117647	0.045977011	0.094117647	0.508474576	0.045977011	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.428571429	0.094117647	0.094117647	0.083333333	0.094117647	0.084337349	0.094117647	0.084337349	0.094117647	0.507936508	0.474576271	0.073170732	0.466666667	0.073170732	0.045977011	0.045977011	0.507936508	0.094117647	0.08	0.094117647	0.094117647	0.073170732	0.045977011	0.073170732	0.094117647	0.094117647	0.084337349	0.094117647	0.094117647	0.094117647	0.045977011	0.098360656	0.094117647	0.098360656	0.084337349	0.045977011	0.05952381	0.428571429	0.094117647	0.094117647	0.094117647	0.428571429	0.094117647	0.474576271	0.428571429	0.243589744	0.084337349	0.428571429	0.05952381	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.073170732	0.05952381	0.045977011	0.073170732	0.243589744	0.094117647	0.094117647	0.084337349	0.428571429	0.094117647	0.428571429	0.807692308	0.672727273	0.05952381	0.094117647	0.045977011	0.094117647	0.243589744	0.094117647	0.045977011	0.094117647	0.098360656	0.084337349	0.05952381	0.094117647	0.05952381	0.094117647	0.045977011	0.094117647	0.094117647	0.058823529	0.094117647	0.094117647	0.428571429	0.428571429	0.094117647	0.094117647	0.466666667	0.672727273	0.474576271	0.507936508	0.094117647	0.094117647	0.428571429	0.094117647	0.094117647	0.094117647	0.045977011	0.094117647	0.094117647	0.508474576	0.098360656	0.094117647	0.094117647	0.045977011	0.094117647	0.094117647	0.05952381	0.484375	0.094117647	0.084337349	0.094117647	0.428571429	0.05952381	0.094117647	0.094117647	0.045977011	0.045977011	0.094117647	0.094117647	0.094117647	0.474576271	0.094117647	0.094117647	0.508474576	0.094117647	0.094117647	0.094117647	0.058823529	0.094117647	0.05952381	0.094117647	0.094117647	0.094117647	0.507936508	0.073170732	0.094117647	0.094117647	0.094117647	0.045977011	0.466666667	0.094117647	0.428571429	0.094117647	0.484375	0.070588235	0.05952381	0.243589744	0.094117647	0.08	0.094117647	0.094117647	0.094117647	0.094117647	0.428571429	0.073170732	0.094117647	0.094117647	0.428571429	0.094117647	0.045977011	0.094117647	0.094117647	1	0.094117647	0.094117647	0.094117647	0.094117647	0.474576271	0.094117647	0.428571429	0.094117647	0.045977011	0.045977011	0.094117647	0.474576271	0.045977011	0.094117647	0.094117647	0.05952381	0.05952381	0.05952381	0.084337349	0.094117647	0.094117647	0.094117647	0.466666667	0.072289157	0.058823529	0.428571429	0.672727273	0.085365854	0.484375	0.084337349	0.094117647	0.045977011	0.243589744	0.05952381	0.466666667	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.05952381	0.094117647	0.243589744
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC(C)C1=CC=C(C=C1)[C@@H](C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O	0.109589041	0.122807018	0.114285714	0.109589041	0.134146341	0.070422535	0.106666667	0.109589041	0.084507042	0.109589041	0.109589041	0.067567568	0.109589041	0.067567568	0.069444444	0.106666667	0.097222222	0.086419753	0.109589041	0.070422535	0.101449275	0.084507042	0.084507042	0.084507042	0.109589041	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.071428571	0.086419753	0.084507042	0.067567568	0.097222222	0.067567568	0.1	0.109589041	0.109589041	0.071428571	0.109589041	0.086419753	0.128440367	0.071428571	0.101449275	0.086419753	0.084507042	0.109589041	0.088607595	0.109589041	0.109589041	0.084507042	0.084507042	0.067567568	0.109589041	0.109589041	0.101449275	1	0.086419753	0.109589041	0.109589041	0.109589041	0.067567568	0.109589041	0.1	0.084507042	0.084507042	0.067567568	0.1	0.101449275	0.109589041	0.109589041	0.069444444	0.067567568	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.128440367	0.071428571	0.123595506	0.142857143	0.084507042	0.084507042	0.093333333	0.109589041	0.109589041	0.109589041	0.086419753	0.084507042	0.0625	0.084507042	0.070422535	0.109589041	0.0625	0.084507042	0.097222222	0.067567568	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.067567568	0.069444444	0.109589041	0.114285714	0.086419753	0.067567568	0.109589041	0.067567568	0.109589041	0.084507042	0.093333333	0.084507042	0.086419753	0.1	0.106666667	0.1	0.109589041	0.071428571	0.086419753	0.109589041	0.109589041	0.071428571	0.071428571	0.109589041	0.084507042	0.109589041	0.109589041	0.109589041	0.109589041	0.068493151	0.109589041	0.067567568	0.109589041	0.067567568	0.086419753	0.1	0.109589041	0.0625	0.084507042	0.109589041	0.109589041	0.084507042	0.109589041	1	0.086419753	0.109589041	0.109589041	0.0625	0.090909091	0.109589041	0.109589041	0.109589041	0.067567568	0.128440367	0.1	0.109589041	0.128440367	0.101449275	0.086419753	0.084507042	0.109589041	0.067567568	0.1	0.1	0.067567568	0.109589041	0.071428571	0.067567568	0.109589041	0.084507042	0.109589041	0.068493151	0.1	0.086419753	0.097222222	0.097222222	0.109589041	0.0625	0.097222222	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.097222222	0.109589041	0.109589041	0.069444444	0.0625	0.109589041	0.144927536	0.070422535	0.109589041	0.111111111	0.109589041	0.084507042	0.109589041	0.106666667	0.102272727	0.067567568	0.083333333	0.106666667	0.109589041	0.086419753	0.109589041	0.063291139	0.084507042	0.109589041	0.071428571	0.084507042	0.084507042	0.109589041	0.106666667	0.068493151	0.109589041	0.067567568	0.109589041	0.109589041	0.109589041	0.115942029	0.070422535	0.067567568	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.097222222	0.109589041	0.093333333	0.114285714	0.109589041	0.109589041	0.109589041	0.106666667	0.084507042	0.086419753	0.084507042	0.128440367	0.109589041	0.067567568	0.067567568	0.067567568	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.122807018	0.070422535	0.084507042	0.109589041	0.070422535	0.109589041	0.106666667	0.109589041	0.084507042	0.109589041	0.084507042	0.086419753	0.109589041	0.084507042	0.086419753	0.106666667	0.114285714	0.109589041	0.067567568	0.084507042	0.109589041	0.1	0.109589041	0.109589041	0.067567568	0.109589041	0.1	0.067567568	0.109589041	0.067567568	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.086419753	0.109589041	0.109589041	0.144927536	0.109589041	0.114285714	0.109589041	0.068493151	0.109589041	0.106666667	0.071428571	0.101449275	0.070422535	0.101449275	0.067567568	0.067567568	0.106666667	0.109589041	0.128440367	0.109589041	0.109589041	0.101449275	0.067567568	0.101449275	0.109589041	0.109589041	0.068493151	0.109589041	0.109589041	0.109589041	0.067567568	0.1	0.109589041	0.1	0.068493151	0.067567568	0.084507042	0.086419753	0.109589041	0.109589041	0.109589041	0.086419753	0.109589041	0.071428571	0.086419753	0.0625	0.114285714	0.086419753	0.084507042	0.109589041	0.067567568	0.109589041	0.109589041	0.109589041	0.101449275	0.084507042	0.067567568	0.101449275	0.0625	0.109589041	0.109589041	0.114285714	0.086419753	0.109589041	0.086419753	0.093333333	0.081081081	0.084507042	0.109589041	0.067567568	0.109589041	0.0625	0.109589041	0.067567568	0.109589041	0.1	0.114285714	0.084507042	0.109589041	0.084507042	0.109589041	0.067567568	0.109589041	0.109589041	0.083333333	0.109589041	0.109589041	0.086419753	0.086419753	0.109589041	0.109589041	0.070422535	0.081081081	0.071428571	0.106666667	0.109589041	0.109589041	0.086419753	0.109589041	0.109589041	0.109589041	0.067567568	0.109589041	0.109589041	0.1	0.1	0.109589041	0.109589041	0.067567568	0.109589041	0.109589041	0.084507042	0.106666667	0.109589041	0.068493151	0.109589041	0.086419753	0.084507042	0.109589041	0.109589041	0.067567568	0.067567568	0.109589041	0.109589041	0.109589041	0.071428571	0.109589041	0.109589041	0.1	0.109589041	0.109589041	0.109589041	0.083333333	0.173913043	0.084507042	0.109589041	0.109589041	0.109589041	0.106666667	0.101449275	0.109589041	0.109589041	0.109589041	0.067567568	0.070422535	0.109589041	0.086419753	0.109589041	0.121621622	0.097222222	0.084507042	0.0625	0.109589041	0.128440367	0.109589041	0.109589041	0.109589041	0.109589041	0.086419753	0.101449275	0.109589041	0.109589041	0.086419753	0.109589041	0.067567568	0.109589041	0.109589041	0.093333333	0.109589041	0.109589041	0.109589041	0.109589041	0.071428571	0.109589041	0.086419753	0.109589041	0.067567568	0.067567568	0.109589041	0.071428571	0.067567568	0.109589041	0.109589041	0.084507042	0.084507042	0.084507042	0.068493151	0.109589041	0.109589041	0.109589041	0.070422535	0.115942029	0.083333333	0.086419753	0.081081081	0.115942029	0.106666667	0.114285714	0.109589041	0.067567568	0.0625	0.084507042	0.070422535	0.109589041	0.109589041	0.109589041	0.109589041	0.109589041	0.084507042	0.109589041	0.084507042	0.109589041	0.0625
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
CC(C)C1=CC=C(C=C1)S(=O)(=O)NC(=O)NC1CCCCC1	0.077922078	0.083333333	0.066666667	0.077922078	0.158536585	0.083333333	0.103896104	0.077922078	0.082191781	0.077922078	0.077922078	0.08	0.077922078	0.08	0.082191781	0.103896104	0.065789474	0.097560976	0.077922078	0.083333333	0.068493151	0.082191781	0.082191781	0.082191781	0.077922078	0.077922078	0.077922078	0.077922078	0.082191781	0.077922078	0.1	0.097560976	0.082191781	0.08	0.08	0.08	0.325581395	0.077922078	0.077922078	0.1	0.077922078	0.097560976	0.077586207	0.1	0.068493151	0.097560976	0.082191781	0.077922078	0.113924051	0.077922078	0.077922078	0.082191781	0.082191781	0.08	0.077922078	0.077922078	0.068493151	0.090909091	0.097560976	0.077922078	0.077922078	0.077922078	0.08	0.077922078	0.082191781	0.082191781	0.082191781	0.08	0.325581395	0.068493151	0.077922078	0.077922078	0.082191781	0.08	0.077922078	0.077922078	0.077922078	0.077922078	0.077922078	0.077586207	0.1	0.108695652	0.121212121	0.082191781	0.082191781	0.135135135	0.077922078	0.077922078	0.077922078	0.097560976	0.082191781	0.12987013	0.082191781	0.083333333	0.077922078	0.12987013	0.082191781	0.065789474	0.08	0.077922078	0.077922078	0.077922078	0.082191781	0.077922078	0.08	0.082191781	0.077922078	0.066666667	0.097560976	0.08	0.077922078	0.08	0.077922078	0.082191781	0.135135135	0.082191781	0.097560976	0.325581395	0.103896104	0.325581395	0.077922078	0.1	0.097560976	0.077922078	0.077922078	0.1	0.1	0.077922078	0.082191781	0.077922078	0.077922078	0.077922078	0.077922078	0.142857143	0.077922078	0.08	0.077922078	0.08	0.097560976	0.325581395	0.077922078	0.12987013	0.082191781	0.077922078	0.077922078	0.082191781	0.077922078	0.090909091	0.097560976	0.077922078	0.077922078	0.12987013	1	0.077922078	0.077922078	0.077922078	0.08	0.077586207	0.082191781	0.077922078	0.077586207	0.068493151	0.097560976	0.082191781	0.077922078	0.08	0.325581395	0.325581395	0.08	0.077922078	0.1	0.08	0.077922078	0.082191781	0.077922078	0.142857143	0.082191781	0.097560976	0.065789474	0.065789474	0.077922078	0.12987013	0.065789474	0.077922078	0.077922078	0.077922078	0.077922078	0.077922078	0.065789474	0.077922078	0.077922078	0.082191781	0.12987013	0.077922078	0.094594595	0.083333333	0.077922078	0.120879121	0.077922078	0.082191781	0.077922078	0.103896104	0.125	0.08	0.081081081	0.103896104	0.077922078	0.097560976	0.077922078	0.131578947	0.082191781	0.077922078	0.1	0.082191781	0.082191781	0.077922078	0.103896104	0.142857143	0.077922078	0.08	0.077922078	0.077922078	0.077922078	0.067567568	0.083333333	0.08	0.077922078	0.077922078	0.077922078	0.082191781	0.077922078	0.08	0.077922078	0.12	0.066666667	0.077922078	0.077922078	0.077922078	0.103896104	0.082191781	0.097560976	0.082191781	0.077586207	0.077922078	0.08	0.08	0.08	0.077922078	0.077922078	0.077922078	0.077922078	0.077922078	0.083333333	0.083333333	0.082191781	0.077922078	0.083333333	0.077922078	0.103896104	0.077922078	0.082191781	0.077922078	0.082191781	0.097560976	0.077922078	0.082191781	0.097560976	0.103896104	0.066666667	0.077922078	0.08	0.082191781	0.077922078	0.325581395	0.077922078	0.077922078	0.08	0.077922078	0.082191781	0.08	0.077922078	0.08	0.077922078	0.077922078	0.077922078	0.077922078	0.077922078	0.097560976	0.077922078	0.077922078	0.094594595	0.077922078	0.066666667	0.077922078	0.142857143	0.077922078	0.103896104	0.1	0.068493151	0.083333333	0.068493151	0.08	0.08	0.103896104	0.077922078	0.077586207	0.077922078	0.077922078	0.068493151	0.08	0.068493151	0.077922078	0.077922078	0.142857143	0.077922078	0.077922078	0.077922078	0.08	0.325581395	0.077922078	0.325581395	0.142857143	0.08	0.082191781	0.097560976	0.077922078	0.077922078	0.077922078	0.097560976	0.077922078	0.1	0.097560976	0.12987013	0.066666667	0.097560976	0.082191781	0.077922078	0.08	0.077922078	0.077922078	0.077922078	0.068493151	0.082191781	0.08	0.068493151	0.12987013	0.077922078	0.077922078	0.066666667	0.097560976	0.077922078	0.097560976	0.12	0.108108108	0.082191781	0.077922078	0.08	0.077922078	0.12987013	0.077922078	0.08	0.077922078	0.325581395	0.066666667	0.082191781	0.077922078	0.082191781	0.077922078	0.08	0.077922078	0.077922078	0.081081081	0.077922078	0.077922078	0.097560976	0.097560976	0.077922078	0.077922078	0.083333333	0.108108108	0.1	0.103896104	0.077922078	0.077922078	0.097560976	0.077922078	0.077922078	0.077922078	0.08	0.077922078	0.077922078	0.082191781	0.325581395	0.077922078	0.077922078	0.08	0.077922078	0.077922078	0.082191781	0.103896104	0.077922078	0.142857143	0.077922078	0.097560976	0.082191781	0.077922078	0.077922078	0.08	0.08	0.077922078	0.077922078	0.077922078	0.1	0.077922078	0.077922078	0.082191781	0.077922078	0.077922078	0.077922078	0.081081081	0.092105263	0.082191781	0.077922078	0.077922078	0.077922078	0.103896104	0.068493151	0.077922078	0.077922078	0.077922078	0.08	0.083333333	0.077922078	0.097560976	0.077922078	0.103896104	0.065789474	0.082191781	0.12987013	0.077922078	0.077586207	0.077922078	0.077922078	0.077922078	0.077922078	0.097560976	0.068493151	0.077922078	0.077922078	0.097560976	0.077922078	0.08	0.077922078	0.077922078	0.135135135	0.077922078	0.077922078	0.077922078	0.077922078	0.1	0.077922078	0.097560976	0.077922078	0.08	0.08	0.077922078	0.1	0.08	0.077922078	0.077922078	0.082191781	0.082191781	0.082191781	0.142857143	0.077922078	0.077922078	0.077922078	0.083333333	0.067567568	0.081081081	0.097560976	0.108108108	0.082191781	0.103896104	0.066666667	0.077922078	0.08	0.12987013	0.082191781	0.083333333	0.077922078	0.077922078	0.077922078	0.077922078	0.077922078	0.082191781	0.077922078	0.082191781	0.077922078	0.12987013
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.905263158	0.224299065	0.252336449	0.149606299	0.084033613	0.088	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.083333333	0.088	0.211009174	0.068181818	0.252336449	0.084033613	0.277227723	0.3	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.075630252	0.068181818	0.3	0.064516129	0.211009174	0.064516129	0.08	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	1	0.075630252	0.277227723	0.068181818	0.3	0.252336449	0.069230769	0.252336449	0.252336449	0.3	0.3	0.064516129	0.252336449	0.252336449	0.277227723	0.128440367	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.3	0.3	0.064516129	0.08	0.277227723	0.252336449	0.252336449	0.083333333	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.075630252	0.108695652	0.096491228	0.3	0.3	0.08	0.252336449	0.252336449	0.252336449	0.068181818	0.3	0.061538462	0.3	0.084033613	0.252336449	0.061538462	0.3	0.211009174	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.06557377	0.252336449	0.224299065	0.068181818	0.064516129	0.252336449	0.064516129	0.252336449	0.3	0.08	0.3	0.068181818	0.08	0.088	0.08	0.252336449	0.075630252	0.068181818	0.252336449	0.252336449	0.075630252	0.075630252	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.082644628	0.252336449	0.064516129	0.252336449	0.064516129	0.068181818	0.08	0.252336449	0.061538462	0.3	0.252336449	0.252336449	0.3	0.252336449	0.128440367	0.068181818	0.252336449	0.252336449	0.061538462	0.077586207	0.252336449	0.252336449	0.252336449	0.064516129	1	0.056910569	0.252336449	1	0.277227723	0.068181818	0.3	0.252336449	0.064516129	0.08	0.08	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.3	0.252336449	0.082644628	0.056910569	0.068181818	0.211009174	0.211009174	0.252336449	0.061538462	0.211009174	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.083333333	0.061538462	0.252336449	0.32	0.084033613	0.252336449	0.085106383	0.252336449	0.3	0.252336449	0.088	0.079136691	0.064516129	0.297029703	0.070866142	0.252336449	0.068181818	0.252336449	0.062015504	0.3	0.252336449	0.075630252	0.3	0.3	0.252336449	0.088	0.082644628	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.214953271	0.084033613	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.211009174	0.252336449	0.062992126	0.224299065	0.252336449	0.252336449	0.252336449	0.088	0.3	0.068181818	0.3	1	0.252336449	0.064516129	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.905263158	0.084033613	0.3	0.252336449	0.084033613	0.252336449	0.088	0.252336449	0.3	0.252336449	0.3	0.068181818	0.252336449	0.3	0.068181818	0.070866142	0.224299065	0.252336449	0.064516129	0.3	0.252336449	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.064516129	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.211009174	0.252336449	0.224299065	0.252336449	0.082644628	0.252336449	0.088	0.075630252	0.277227723	0.084033613	0.277227723	0.064516129	0.064516129	0.088	0.252336449	1	0.252336449	0.252336449	0.277227723	0.064516129	0.277227723	0.252336449	0.252336449	0.082644628	0.252336449	0.252336449	0.252336449	0.064516129	0.08	0.252336449	0.08	0.082644628	0.064516129	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.075630252	0.068181818	0.061538462	0.224299065	0.068181818	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.277227723	0.3	0.064516129	0.277227723	0.061538462	0.252336449	0.252336449	0.224299065	0.068181818	0.252336449	0.068181818	0.062992126	0.064	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.08	0.224299065	0.3	0.252336449	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.068181818	0.068181818	0.252336449	0.252336449	0.084033613	0.064	0.075630252	0.088	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.082644628	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.297029703	0.229357798	0.3	0.252336449	0.252336449	0.252336449	0.088	0.277227723	0.252336449	0.252336449	0.252336449	0.064516129	0.084033613	0.252336449	0.068181818	0.252336449	0.070866142	0.211009174	0.3	0.061538462	0.252336449	1	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	0.252336449	0.064516129	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.252336449	0.3	0.3	0.3	0.082644628	0.252336449	0.252336449	0.252336449	0.084033613	0.214953271	0.297029703	0.068181818	0.064	0.340206186	0.070866142	0.224299065	0.252336449	0.064516129	0.061538462	0.3	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.061538462
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.062992126	0.075949367	0.060240964	0.052631579	0.693877551	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.555555556	0.698113208	0.061728395	0.637931034	0.060240964	0.693877551	0.064102564	0.05	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.64	0.637931034	0.05	0.048780488	0.061728395	0.048780488	0.087719298	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.056910569	0.64	0.064102564	0.637931034	0.05	0.060240964	0.660714286	0.060240964	0.060240964	0.05	0.05	0.048780488	0.060240964	0.060240964	0.064102564	0.1	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	1	0.05	0.05	0.048780488	0.087719298	0.064102564	0.060240964	0.060240964	0.555555556	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056910569	0.64	0.059405941	0.053333333	0.05	0.05	0.508474576	0.060240964	0.060240964	0.060240964	0.637931034	0.05	0.226666667	0.05	0.693877551	0.060240964	0.226666667	0.05	0.061728395	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.75	0.060240964	0.075949367	0.637931034	0.048780488	0.060240964	0.048780488	0.060240964	0.05	0.508474576	0.05	0.637931034	0.087719298	0.698113208	0.087719298	0.060240964	0.64	0.637931034	0.060240964	0.060240964	0.64	0.64	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.0625	0.060240964	0.048780488	0.060240964	0.048780488	0.637931034	0.087719298	0.060240964	0.226666667	0.05	0.060240964	0.060240964	0.05	0.060240964	0.1	0.637931034	0.060240964	0.060240964	0.226666667	0.082191781	0.060240964	0.060240964	0.060240964	0.048780488	0.056910569	1	0.060240964	0.056910569	0.064102564	0.637931034	0.05	0.060240964	0.048780488	0.087719298	0.087719298	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.05	0.060240964	0.0625	1	0.637931034	0.061728395	0.061728395	0.060240964	0.226666667	0.061728395	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.555555556	0.226666667	0.060240964	0.075	0.693877551	0.060240964	0.371794872	0.060240964	0.05	0.060240964	0.698113208	0.386666667	0.048780488	0.049382716	0.764705882	0.060240964	0.637931034	0.060240964	0.22972973	0.05	0.060240964	0.64	0.05	0.05	0.060240964	0.698113208	0.0625	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.063291139	0.693877551	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.061728395	0.060240964	0.508474576	0.075949367	0.060240964	0.060240964	0.060240964	0.698113208	0.05	0.637931034	0.05	0.056910569	0.060240964	0.048780488	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.693877551	0.05	0.060240964	0.693877551	0.060240964	0.698113208	0.060240964	0.05	0.060240964	0.05	0.637931034	0.060240964	0.05	0.637931034	0.764705882	0.075949367	0.060240964	0.048780488	0.05	0.060240964	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	1	0.048780488	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.075	0.060240964	0.075949367	0.060240964	0.0625	0.060240964	0.698113208	0.64	0.064102564	0.693877551	0.064102564	0.048780488	0.048780488	0.698113208	0.060240964	0.056910569	0.060240964	0.060240964	0.064102564	0.048780488	0.064102564	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.060240964	0.048780488	0.087719298	0.060240964	0.087719298	0.0625	0.048780488	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.64	0.637931034	0.226666667	0.075949367	0.637931034	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.064102564	0.05	0.048780488	0.064102564	0.226666667	0.060240964	0.060240964	0.075949367	0.637931034	0.060240964	0.637931034	0.508474576	0.526315789	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.087719298	0.075949367	0.05	0.060240964	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.637931034	0.637931034	0.060240964	0.060240964	0.693877551	0.526315789	0.64	0.698113208	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	1	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.05	0.764705882	0.060240964	0.0625	0.060240964	0.637931034	0.05	0.060240964	0.060240964	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.049382716	0.073170732	0.05	0.060240964	0.060240964	0.060240964	0.698113208	0.064102564	0.060240964	0.060240964	0.060240964	0.048780488	0.693877551	0.060240964	0.637931034	0.060240964	0.764705882	0.061728395	0.05	0.226666667	0.060240964	0.056910569	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.508474576	0.060240964	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.060240964	0.048780488	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.060240964	0.05	0.05	0.05	0.0625	0.060240964	0.060240964	0.060240964	0.693877551	0.063291139	0.049382716	0.637931034	0.526315789	0.076923077	0.764705882	0.075949367	0.060240964	0.048780488	0.226666667	0.05	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.226666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.905263158	0.224299065	0.252336449	0.149606299	0.084033613	0.088	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.083333333	0.088	0.211009174	0.068181818	0.252336449	0.084033613	0.277227723	0.3	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.075630252	0.068181818	0.3	0.064516129	0.211009174	0.064516129	0.08	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	1	0.075630252	0.277227723	0.068181818	0.3	0.252336449	0.069230769	0.252336449	0.252336449	0.3	0.3	0.064516129	0.252336449	0.252336449	0.277227723	0.128440367	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.3	0.3	0.064516129	0.08	0.277227723	0.252336449	0.252336449	0.083333333	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.075630252	0.108695652	0.096491228	0.3	0.3	0.08	0.252336449	0.252336449	0.252336449	0.068181818	0.3	0.061538462	0.3	0.084033613	0.252336449	0.061538462	0.3	0.211009174	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.06557377	0.252336449	0.224299065	0.068181818	0.064516129	0.252336449	0.064516129	0.252336449	0.3	0.08	0.3	0.068181818	0.08	0.088	0.08	0.252336449	0.075630252	0.068181818	0.252336449	0.252336449	0.075630252	0.075630252	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.082644628	0.252336449	0.064516129	0.252336449	0.064516129	0.068181818	0.08	0.252336449	0.061538462	0.3	0.252336449	0.252336449	0.3	0.252336449	0.128440367	0.068181818	0.252336449	0.252336449	0.061538462	0.077586207	0.252336449	0.252336449	0.252336449	0.064516129	1	0.056910569	0.252336449	1	0.277227723	0.068181818	0.3	0.252336449	0.064516129	0.08	0.08	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.3	0.252336449	0.082644628	0.056910569	0.068181818	0.211009174	0.211009174	0.252336449	0.061538462	0.211009174	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.083333333	0.061538462	0.252336449	0.32	0.084033613	0.252336449	0.085106383	0.252336449	0.3	0.252336449	0.088	0.079136691	0.064516129	0.297029703	0.070866142	0.252336449	0.068181818	0.252336449	0.062015504	0.3	0.252336449	0.075630252	0.3	0.3	0.252336449	0.088	0.082644628	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.214953271	0.084033613	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.211009174	0.252336449	0.062992126	0.224299065	0.252336449	0.252336449	0.252336449	0.088	0.3	0.068181818	0.3	1	0.252336449	0.064516129	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.905263158	0.084033613	0.3	0.252336449	0.084033613	0.252336449	0.088	0.252336449	0.3	0.252336449	0.3	0.068181818	0.252336449	0.3	0.068181818	0.070866142	0.224299065	0.252336449	0.064516129	0.3	0.252336449	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.064516129	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.211009174	0.252336449	0.224299065	0.252336449	0.082644628	0.252336449	0.088	0.075630252	0.277227723	0.084033613	0.277227723	0.064516129	0.064516129	0.088	0.252336449	1	0.252336449	0.252336449	0.277227723	0.064516129	0.277227723	0.252336449	0.252336449	0.082644628	0.252336449	0.252336449	0.252336449	0.064516129	0.08	0.252336449	0.08	0.082644628	0.064516129	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.075630252	0.068181818	0.061538462	0.224299065	0.068181818	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.277227723	0.3	0.064516129	0.277227723	0.061538462	0.252336449	0.252336449	0.224299065	0.068181818	0.252336449	0.068181818	0.062992126	0.064	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.08	0.224299065	0.3	0.252336449	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.068181818	0.068181818	0.252336449	0.252336449	0.084033613	0.064	0.075630252	0.088	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.082644628	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.297029703	0.229357798	0.3	0.252336449	0.252336449	0.252336449	0.088	0.277227723	0.252336449	0.252336449	0.252336449	0.064516129	0.084033613	0.252336449	0.068181818	0.252336449	0.070866142	0.211009174	0.3	0.061538462	0.252336449	1	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	0.252336449	0.064516129	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.252336449	0.3	0.3	0.3	0.082644628	0.252336449	0.252336449	0.252336449	0.084033613	0.214953271	0.297029703	0.068181818	0.064	0.340206186	0.070866142	0.224299065	0.252336449	0.064516129	0.061538462	0.3	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.061538462
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.062992126	0.075949367	0.060240964	0.052631579	0.693877551	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.555555556	0.698113208	0.061728395	0.637931034	0.060240964	0.693877551	0.064102564	0.05	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.64	0.637931034	0.05	0.048780488	0.061728395	0.048780488	0.087719298	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.056910569	0.64	0.064102564	0.637931034	0.05	0.060240964	0.660714286	0.060240964	0.060240964	0.05	0.05	0.048780488	0.060240964	0.060240964	0.064102564	0.1	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	1	0.05	0.05	0.048780488	0.087719298	0.064102564	0.060240964	0.060240964	0.555555556	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056910569	0.64	0.059405941	0.053333333	0.05	0.05	0.508474576	0.060240964	0.060240964	0.060240964	0.637931034	0.05	0.226666667	0.05	0.693877551	0.060240964	0.226666667	0.05	0.061728395	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.75	0.060240964	0.075949367	0.637931034	0.048780488	0.060240964	0.048780488	0.060240964	0.05	0.508474576	0.05	0.637931034	0.087719298	0.698113208	0.087719298	0.060240964	0.64	0.637931034	0.060240964	0.060240964	0.64	0.64	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.0625	0.060240964	0.048780488	0.060240964	0.048780488	0.637931034	0.087719298	0.060240964	0.226666667	0.05	0.060240964	0.060240964	0.05	0.060240964	0.1	0.637931034	0.060240964	0.060240964	0.226666667	0.082191781	0.060240964	0.060240964	0.060240964	0.048780488	0.056910569	1	0.060240964	0.056910569	0.064102564	0.637931034	0.05	0.060240964	0.048780488	0.087719298	0.087719298	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.05	0.060240964	0.0625	1	0.637931034	0.061728395	0.061728395	0.060240964	0.226666667	0.061728395	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.555555556	0.226666667	0.060240964	0.075	0.693877551	0.060240964	0.371794872	0.060240964	0.05	0.060240964	0.698113208	0.386666667	0.048780488	0.049382716	0.764705882	0.060240964	0.637931034	0.060240964	0.22972973	0.05	0.060240964	0.64	0.05	0.05	0.060240964	0.698113208	0.0625	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.063291139	0.693877551	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.061728395	0.060240964	0.508474576	0.075949367	0.060240964	0.060240964	0.060240964	0.698113208	0.05	0.637931034	0.05	0.056910569	0.060240964	0.048780488	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.693877551	0.05	0.060240964	0.693877551	0.060240964	0.698113208	0.060240964	0.05	0.060240964	0.05	0.637931034	0.060240964	0.05	0.637931034	0.764705882	0.075949367	0.060240964	0.048780488	0.05	0.060240964	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	1	0.048780488	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.075	0.060240964	0.075949367	0.060240964	0.0625	0.060240964	0.698113208	0.64	0.064102564	0.693877551	0.064102564	0.048780488	0.048780488	0.698113208	0.060240964	0.056910569	0.060240964	0.060240964	0.064102564	0.048780488	0.064102564	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.060240964	0.048780488	0.087719298	0.060240964	0.087719298	0.0625	0.048780488	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.64	0.637931034	0.226666667	0.075949367	0.637931034	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.064102564	0.05	0.048780488	0.064102564	0.226666667	0.060240964	0.060240964	0.075949367	0.637931034	0.060240964	0.637931034	0.508474576	0.526315789	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.087719298	0.075949367	0.05	0.060240964	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.637931034	0.637931034	0.060240964	0.060240964	0.693877551	0.526315789	0.64	0.698113208	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	1	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.05	0.764705882	0.060240964	0.0625	0.060240964	0.637931034	0.05	0.060240964	0.060240964	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.049382716	0.073170732	0.05	0.060240964	0.060240964	0.060240964	0.698113208	0.064102564	0.060240964	0.060240964	0.060240964	0.048780488	0.693877551	0.060240964	0.637931034	0.060240964	0.764705882	0.061728395	0.05	0.226666667	0.060240964	0.056910569	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.508474576	0.060240964	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.060240964	0.048780488	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.060240964	0.05	0.05	0.05	0.0625	0.060240964	0.060240964	0.060240964	0.693877551	0.063291139	0.049382716	0.637931034	0.526315789	0.076923077	0.764705882	0.075949367	0.060240964	0.048780488	0.226666667	0.05	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.226666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.096774194	0.0625	0.069767442	0.636363636	0.482758621	0.636363636	0.636363636	0.060240964	0.636363636	0.060240964	0.075	0.069767442	1	0.054347826	0.636363636	0.0625	0.7	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.063291139	0.054347826	0.482758621	0.060240964	0.76	0.060240964	0.066666667	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.482758621	0.636363636	0.055555556	0.636363636	0.636363636	0.482758621	0.482758621	0.060240964	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.482758621	0.482758621	0.060240964	0.066666667	0.7	0.636363636	0.636363636	0.075	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.101010101	0.094594595	0.482758621	0.482758621	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.482758621	0.068181818	0.482758621	0.0625	0.636363636	0.068181818	0.482758621	1	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.060240964	0.048780488	0.636363636	0.775510204	0.054347826	0.060240964	0.636363636	0.060240964	0.636363636	0.482758621	0.070588235	0.482758621	0.054347826	0.066666667	0.069767442	0.066666667	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.06097561	0.636363636	0.060240964	0.636363636	0.060240964	0.054347826	0.066666667	0.636363636	0.068181818	0.482758621	0.636363636	0.636363636	0.482758621	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.065789474	0.636363636	0.636363636	0.636363636	0.060240964	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.482758621	0.636363636	0.060240964	0.066666667	0.066666667	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.482758621	0.636363636	0.06097561	0.061728395	0.054347826	1	1	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.482758621	0.636363636	0.069767442	0.081632653	0.060240964	0.474576271	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.482758621	0.636363636	0.063291139	0.482758621	0.482758621	0.636363636	0.069767442	0.06097561	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.76	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.482758621	0.054347826	0.482758621	0.211009174	0.636363636	0.060240964	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.482758621	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.482758621	0.636363636	0.482758621	0.054347826	0.636363636	0.482758621	0.054347826	0.057471264	0.775510204	0.636363636	0.060240964	0.482758621	0.636363636	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.060240964	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.06097561	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.060240964	0.060240964	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.060240964	0.7	0.636363636	0.636363636	0.06097561	0.636363636	0.636363636	0.636363636	0.060240964	0.066666667	0.636363636	0.066666667	0.06097561	0.060240964	0.482758621	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.7	0.482758621	0.060240964	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.482758621	0.636363636	0.060240964	0.636363636	0.068181818	0.636363636	0.060240964	0.636363636	0.066666667	0.775510204	0.482758621	0.636363636	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.474576271	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.061728395	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.482758621	0.057471264	0.636363636	0.06097561	0.636363636	0.054347826	0.482758621	0.636363636	0.636363636	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.474576271	0.25	0.482758621	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.060240964	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	1	0.482758621	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.060240964	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.060240964	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.636363636	0.482758621	0.482758621	0.482758621	0.06097561	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.474576271	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.060240964	0.068181818	0.482758621	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.636363636	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.096774194	0.0625	0.069767442	0.636363636	0.482758621	0.636363636	0.636363636	0.060240964	0.636363636	0.060240964	0.075	0.069767442	1	0.054347826	0.636363636	0.0625	0.7	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.063291139	0.054347826	0.482758621	0.060240964	0.76	0.060240964	0.066666667	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.482758621	0.636363636	0.055555556	0.636363636	0.636363636	0.482758621	0.482758621	0.060240964	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.482758621	0.482758621	0.060240964	0.066666667	0.7	0.636363636	0.636363636	0.075	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.101010101	0.094594595	0.482758621	0.482758621	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.482758621	0.068181818	0.482758621	0.0625	0.636363636	0.068181818	0.482758621	1	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.060240964	0.048780488	0.636363636	0.775510204	0.054347826	0.060240964	0.636363636	0.060240964	0.636363636	0.482758621	0.070588235	0.482758621	0.054347826	0.066666667	0.069767442	0.066666667	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.06097561	0.636363636	0.060240964	0.636363636	0.060240964	0.054347826	0.066666667	0.636363636	0.068181818	0.482758621	0.636363636	0.636363636	0.482758621	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.065789474	0.636363636	0.636363636	0.636363636	0.060240964	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.482758621	0.636363636	0.060240964	0.066666667	0.066666667	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.482758621	0.636363636	0.06097561	0.061728395	0.054347826	1	1	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.482758621	0.636363636	0.069767442	0.081632653	0.060240964	0.474576271	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.482758621	0.636363636	0.063291139	0.482758621	0.482758621	0.636363636	0.069767442	0.06097561	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.76	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.482758621	0.054347826	0.482758621	0.211009174	0.636363636	0.060240964	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.482758621	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.482758621	0.636363636	0.482758621	0.054347826	0.636363636	0.482758621	0.054347826	0.057471264	0.775510204	0.636363636	0.060240964	0.482758621	0.636363636	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.060240964	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.06097561	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.060240964	0.060240964	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.060240964	0.7	0.636363636	0.636363636	0.06097561	0.636363636	0.636363636	0.636363636	0.060240964	0.066666667	0.636363636	0.066666667	0.06097561	0.060240964	0.482758621	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.7	0.482758621	0.060240964	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.482758621	0.636363636	0.060240964	0.636363636	0.068181818	0.636363636	0.060240964	0.636363636	0.066666667	0.775510204	0.482758621	0.636363636	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.474576271	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.061728395	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.482758621	0.057471264	0.636363636	0.06097561	0.636363636	0.054347826	0.482758621	0.636363636	0.636363636	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.474576271	0.25	0.482758621	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.060240964	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	1	0.482758621	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.060240964	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.060240964	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.636363636	0.482758621	0.482758621	0.482758621	0.06097561	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.474576271	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.060240964	0.068181818	0.482758621	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.636363636	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(F)=N1	0.636363636	0.201754386	0.8125	0.636363636	0.096774194	0.0625	0.069767442	0.636363636	0.482758621	0.636363636	0.636363636	0.086419753	0.636363636	0.086419753	0.075	0.069767442	0.76	0.054347826	0.636363636	0.0625	0.7	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.063291139	0.054347826	0.482758621	0.086419753	0.76	0.086419753	0.066666667	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.482758621	0.636363636	0.055555556	0.636363636	0.636363636	0.482758621	0.482758621	0.086419753	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.086419753	0.636363636	0.061728395	0.482758621	0.482758621	0.086419753	0.066666667	0.7	0.636363636	0.636363636	0.075	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.112244898	0.109589041	0.482758621	0.482758621	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.482758621	0.068181818	0.482758621	0.0625	0.636363636	0.068181818	0.482758621	0.76	0.086419753	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.086419753	0.048780488	0.636363636	0.8125	0.054347826	0.086419753	0.636363636	0.086419753	0.636363636	0.482758621	0.070588235	0.482758621	0.054347826	0.066666667	0.069767442	0.066666667	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.074074074	0.636363636	0.086419753	0.636363636	0.086419753	0.054347826	0.066666667	0.636363636	0.068181818	0.482758621	0.636363636	0.636363636	0.482758621	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.065789474	0.636363636	0.636363636	0.636363636	0.086419753	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.482758621	0.636363636	0.086419753	0.066666667	0.066666667	0.086419753	0.636363636	0.063291139	0.086419753	0.636363636	0.482758621	0.636363636	0.074074074	0.061728395	0.054347826	0.76	0.76	0.636363636	0.068181818	1	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.482758621	0.636363636	0.069767442	0.081632653	0.086419753	0.474576271	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.482758621	0.636363636	0.063291139	0.482758621	0.482758621	0.636363636	0.069767442	0.074074074	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.086419753	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.76	0.636363636	0.070588235	0.8125	0.636363636	0.636363636	0.636363636	0.069767442	0.482758621	0.054347826	0.482758621	0.211009174	0.636363636	0.086419753	0.086419753	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.482758621	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.482758621	0.636363636	0.482758621	0.054347826	0.636363636	0.482758621	0.054347826	0.057471264	0.8125	0.636363636	0.086419753	0.482758621	0.636363636	0.066666667	0.636363636	0.636363636	0.086419753	0.636363636	0.061728395	0.086419753	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.8125	0.636363636	0.074074074	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.086419753	0.086419753	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.086419753	0.7	0.636363636	0.636363636	0.074074074	0.636363636	0.636363636	0.636363636	0.086419753	0.066666667	0.636363636	0.066666667	0.074074074	0.086419753	0.482758621	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.8125	0.054347826	0.482758621	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.7	0.482758621	0.086419753	0.7	0.068181818	0.636363636	0.636363636	0.8125	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.482758621	0.636363636	0.086419753	0.636363636	0.068181818	0.636363636	0.086419753	0.636363636	0.066666667	0.8125	0.482758621	0.636363636	0.482758621	0.636363636	0.086419753	0.636363636	0.636363636	0.474576271	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.086419753	0.636363636	0.636363636	0.061728395	0.066666667	0.636363636	0.636363636	0.086419753	0.636363636	0.636363636	0.482758621	0.057471264	0.636363636	0.074074074	0.636363636	0.054347826	0.482758621	0.636363636	0.636363636	0.086419753	0.086419753	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.474576271	0.25	0.482758621	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.086419753	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	0.76	0.482758621	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.086419753	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.086419753	0.086419753	0.636363636	0.063291139	0.086419753	0.636363636	0.636363636	0.482758621	0.482758621	0.482758621	0.074074074	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.474576271	0.054347826	0.072289157	0.482758621	0.057471264	0.8125	0.636363636	0.086419753	0.068181818	0.482758621	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.636363636	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.096774194	0.0625	0.069767442	0.636363636	0.482758621	0.636363636	0.636363636	0.060240964	0.636363636	0.060240964	0.075	0.069767442	1	0.054347826	0.636363636	0.0625	0.7	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.063291139	0.054347826	0.482758621	0.060240964	0.76	0.060240964	0.066666667	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.482758621	0.636363636	0.055555556	0.636363636	0.636363636	0.482758621	0.482758621	0.060240964	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.482758621	0.482758621	0.060240964	0.066666667	0.7	0.636363636	0.636363636	0.075	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.101010101	0.094594595	0.482758621	0.482758621	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.482758621	0.068181818	0.482758621	0.0625	0.636363636	0.068181818	0.482758621	1	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.060240964	0.048780488	0.636363636	0.775510204	0.054347826	0.060240964	0.636363636	0.060240964	0.636363636	0.482758621	0.070588235	0.482758621	0.054347826	0.066666667	0.069767442	0.066666667	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.06097561	0.636363636	0.060240964	0.636363636	0.060240964	0.054347826	0.066666667	0.636363636	0.068181818	0.482758621	0.636363636	0.636363636	0.482758621	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.065789474	0.636363636	0.636363636	0.636363636	0.060240964	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.482758621	0.636363636	0.060240964	0.066666667	0.066666667	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.482758621	0.636363636	0.06097561	0.061728395	0.054347826	1	1	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.482758621	0.636363636	0.069767442	0.081632653	0.060240964	0.474576271	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.482758621	0.636363636	0.063291139	0.482758621	0.482758621	0.636363636	0.069767442	0.06097561	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.76	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.482758621	0.054347826	0.482758621	0.211009174	0.636363636	0.060240964	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.482758621	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.482758621	0.636363636	0.482758621	0.054347826	0.636363636	0.482758621	0.054347826	0.057471264	0.775510204	0.636363636	0.060240964	0.482758621	0.636363636	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.060240964	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.06097561	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.060240964	0.060240964	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.060240964	0.7	0.636363636	0.636363636	0.06097561	0.636363636	0.636363636	0.636363636	0.060240964	0.066666667	0.636363636	0.066666667	0.06097561	0.060240964	0.482758621	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.7	0.482758621	0.060240964	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.482758621	0.636363636	0.060240964	0.636363636	0.068181818	0.636363636	0.060240964	0.636363636	0.066666667	0.775510204	0.482758621	0.636363636	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.474576271	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.061728395	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.482758621	0.057471264	0.636363636	0.06097561	0.636363636	0.054347826	0.482758621	0.636363636	0.636363636	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.474576271	0.25	0.482758621	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.060240964	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	1	0.482758621	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.060240964	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.060240964	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.636363636	0.482758621	0.482758621	0.482758621	0.06097561	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.474576271	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.060240964	0.068181818	0.482758621	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.636363636	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	0.060240964	0.088709677	0.075949367	0.060240964	0.063829787	0.729166667	0.551724138	0.060240964	0.063291139	0.060240964	0.060240964	0.075	0.060240964	0.075	1	0.551724138	0.075	0.461538462	0.060240964	0.729166667	0.077922078	0.063291139	0.063291139	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.673469388	0.461538462	0.063291139	0.075	0.075	0.075	0.087719298	0.060240964	0.060240964	0.673469388	0.060240964	0.461538462	0.083333333	0.673469388	0.077922078	0.461538462	0.063291139	0.060240964	0.476190476	0.060240964	0.060240964	0.063291139	0.063291139	0.075	0.060240964	0.060240964	0.077922078	0.069444444	0.461538462	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.555555556	0.063291139	0.063291139	0.075	0.087719298	0.077922078	0.060240964	0.060240964	1	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.083333333	0.673469388	0.080808081	0.053333333	0.063291139	0.063291139	0.459016393	0.060240964	0.060240964	0.060240964	0.461538462	0.063291139	0.210526316	0.063291139	0.729166667	0.060240964	0.210526316	0.063291139	0.075	0.075	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.075	0.555555556	0.060240964	0.075949367	0.461538462	0.075	0.060240964	0.075	0.060240964	0.063291139	0.459016393	0.063291139	0.461538462	0.087719298	0.551724138	0.087719298	0.060240964	0.673469388	0.461538462	0.060240964	0.060240964	0.673469388	0.673469388	0.060240964	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.08974359	0.060240964	0.075	0.060240964	0.075	0.461538462	0.087719298	0.060240964	0.210526316	0.063291139	0.060240964	0.060240964	0.063291139	0.060240964	0.069444444	0.461538462	0.060240964	0.060240964	0.210526316	0.082191781	0.060240964	0.060240964	0.060240964	0.075	0.083333333	0.555555556	0.060240964	0.083333333	0.077922078	0.461538462	0.063291139	0.060240964	0.075	0.087719298	0.087719298	0.075	0.060240964	0.673469388	0.075	0.060240964	0.063291139	0.060240964	0.08974359	0.555555556	0.461538462	0.075	0.075	0.060240964	0.210526316	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	1	0.210526316	0.060240964	0.075	0.729166667	0.060240964	0.38961039	0.060240964	0.063291139	0.060240964	0.551724138	0.386666667	0.075	0.0625	0.5	0.060240964	0.461538462	0.060240964	0.213333333	0.063291139	0.060240964	0.673469388	0.063291139	0.063291139	0.060240964	0.551724138	0.08974359	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.076923077	0.729166667	0.075	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.075	0.060240964	0.459016393	0.075949367	0.060240964	0.060240964	0.060240964	0.551724138	0.063291139	0.461538462	0.063291139	0.083333333	0.060240964	0.075	0.075	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.088709677	0.729166667	0.063291139	0.060240964	0.729166667	0.060240964	0.551724138	0.060240964	0.063291139	0.060240964	0.063291139	0.461538462	0.060240964	0.063291139	0.461538462	0.5	0.075949367	0.060240964	0.075	0.063291139	0.060240964	0.087719298	0.060240964	0.060240964	0.075	0.060240964	0.555555556	0.075	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.102564103	0.060240964	0.075949367	0.060240964	0.08974359	0.060240964	0.551724138	0.673469388	0.077922078	0.729166667	0.077922078	0.075	0.075	0.551724138	0.060240964	0.083333333	0.060240964	0.060240964	0.077922078	0.075	0.077922078	0.060240964	0.060240964	0.08974359	0.060240964	0.060240964	0.060240964	0.075	0.087719298	0.060240964	0.087719298	0.08974359	0.075	0.063291139	0.461538462	0.060240964	0.060240964	0.060240964	0.461538462	0.060240964	0.673469388	0.461538462	0.210526316	0.075949367	0.461538462	0.063291139	0.060240964	0.075	0.060240964	0.060240964	0.060240964	0.077922078	0.063291139	0.075	0.077922078	0.210526316	0.060240964	0.060240964	0.075949367	0.461538462	0.060240964	0.461538462	0.459016393	0.474576271	0.063291139	0.060240964	0.075	0.060240964	0.210526316	0.060240964	0.075	0.060240964	0.087719298	0.075949367	0.063291139	0.060240964	0.063291139	0.060240964	0.075	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.461538462	0.461538462	0.060240964	0.060240964	0.729166667	0.474576271	0.673469388	0.551724138	0.060240964	0.060240964	0.461538462	0.060240964	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.555555556	0.087719298	0.060240964	0.060240964	0.075	0.060240964	0.060240964	0.063291139	0.5	0.060240964	0.08974359	0.060240964	0.461538462	0.063291139	0.060240964	0.060240964	0.075	0.075	0.060240964	0.060240964	0.060240964	0.673469388	0.060240964	0.060240964	0.555555556	0.060240964	0.060240964	0.060240964	0.0625	0.073170732	0.063291139	0.060240964	0.060240964	0.060240964	0.551724138	0.077922078	0.060240964	0.060240964	0.060240964	0.075	0.729166667	0.060240964	0.461538462	0.060240964	0.5	0.075	0.063291139	0.210526316	0.060240964	0.083333333	0.060240964	0.060240964	0.060240964	0.060240964	0.461538462	0.077922078	0.060240964	0.060240964	0.461538462	0.060240964	0.075	0.060240964	0.060240964	0.459016393	0.060240964	0.060240964	0.060240964	0.060240964	0.673469388	0.060240964	0.461538462	0.060240964	0.075	0.075	0.060240964	0.673469388	0.075	0.060240964	0.060240964	0.063291139	0.063291139	0.063291139	0.08974359	0.060240964	0.060240964	0.060240964	0.729166667	0.076923077	0.0625	0.461538462	0.474576271	0.090909091	0.5	0.075949367	0.060240964	0.075	0.210526316	0.063291139	0.729166667	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.060240964	0.063291139	0.060240964	0.210526316
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NC(=O)NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.428571429	0.304761905	0.318181818	0.428571429	0.120879121	0.075949367	0.108433735	0.428571429	0.482758621	0.428571429	0.428571429	0.073170732	0.428571429	0.073170732	0.075	0.108433735	0.313432836	0.077777778	0.428571429	0.075949367	0.307692308	0.482758621	0.482758621	0.482758621	0.428571429	0.428571429	0.428571429	0.428571429	0.482758621	0.428571429	0.076923077	0.077777778	0.482758621	0.073170732	0.313432836	0.073170732	0.122807018	0.428571429	0.428571429	0.076923077	0.428571429	0.077777778	0.32	0.076923077	0.307692308	0.077777778	0.482758621	0.428571429	0.079545455	0.428571429	0.428571429	0.482758621	0.482758621	0.073170732	0.428571429	0.428571429	0.307692308	0.144927536	0.077777778	0.428571429	0.428571429	0.428571429	0.073170732	0.428571429	0.075	0.482758621	0.482758621	0.073170732	0.122807018	0.307692308	0.428571429	0.428571429	0.075	0.073170732	0.428571429	0.428571429	0.428571429	0.428571429	0.428571429	0.32	0.076923077	0.135416667	0.14084507	0.482758621	0.482758621	0.109756098	0.428571429	0.428571429	0.428571429	0.077777778	0.482758621	0.068181818	0.482758621	0.075949367	0.428571429	0.068181818	0.482758621	0.313432836	0.073170732	0.428571429	0.428571429	0.428571429	0.482758621	0.428571429	0.073170732	0.088607595	0.428571429	0.318181818	0.077777778	0.073170732	0.428571429	0.073170732	0.428571429	0.482758621	0.109756098	0.482758621	0.077777778	0.122807018	0.108433735	0.122807018	0.428571429	0.076923077	0.077777778	0.428571429	0.428571429	0.076923077	0.076923077	0.428571429	0.482758621	0.428571429	0.428571429	0.428571429	0.428571429	0.0875	0.428571429	0.073170732	0.428571429	0.073170732	0.077777778	0.122807018	0.428571429	0.068181818	0.482758621	0.428571429	0.428571429	0.482758621	0.428571429	0.144927536	0.077777778	0.428571429	0.428571429	0.068181818	0.094594595	0.428571429	0.428571429	0.428571429	0.073170732	0.32	0.075	0.428571429	0.32	0.307692308	0.077777778	0.482758621	0.428571429	0.073170732	0.122807018	0.122807018	0.073170732	0.428571429	0.076923077	0.073170732	0.428571429	0.482758621	0.428571429	0.0875	0.075	0.077777778	0.313432836	0.313432836	0.428571429	0.068181818	0.313432836	0.428571429	0.428571429	0.428571429	0.428571429	0.428571429	0.313432836	0.428571429	0.428571429	0.075	0.068181818	0.428571429	1	0.075949367	0.428571429	0.112244898	0.428571429	0.482758621	0.428571429	0.108433735	0.104166667	0.073170732	0.474576271	0.082352941	0.428571429	0.077777778	0.428571429	0.068965517	0.482758621	0.428571429	0.076923077	0.482758621	0.482758621	0.428571429	0.108433735	0.0875	0.428571429	0.073170732	0.428571429	0.428571429	0.428571429	0.323076923	0.075949367	0.073170732	0.428571429	0.428571429	0.428571429	0.482758621	0.428571429	0.313432836	0.428571429	0.083333333	0.318181818	0.428571429	0.428571429	0.428571429	0.108433735	0.482758621	0.077777778	0.482758621	0.32	0.428571429	0.073170732	0.073170732	0.073170732	0.428571429	0.428571429	0.428571429	0.428571429	0.428571429	0.304761905	0.075949367	0.482758621	0.428571429	0.075949367	0.428571429	0.108433735	0.428571429	0.482758621	0.428571429	0.482758621	0.077777778	0.428571429	0.482758621	0.077777778	0.082352941	0.318181818	0.428571429	0.073170732	0.482758621	0.428571429	0.122807018	0.428571429	0.428571429	0.073170732	0.428571429	0.075	0.073170732	0.428571429	0.073170732	0.428571429	0.428571429	0.428571429	0.428571429	0.428571429	0.077777778	0.428571429	0.428571429	0.333333333	0.428571429	0.318181818	0.428571429	0.0875	0.428571429	0.108433735	0.076923077	0.307692308	0.075949367	0.307692308	0.073170732	0.073170732	0.108433735	0.428571429	0.32	0.428571429	0.428571429	0.307692308	0.073170732	0.307692308	0.428571429	0.428571429	0.0875	0.428571429	0.428571429	0.428571429	0.073170732	0.122807018	0.428571429	0.122807018	0.0875	0.073170732	0.482758621	0.077777778	0.428571429	0.428571429	0.428571429	0.077777778	0.428571429	0.076923077	0.077777778	0.068181818	0.318181818	0.077777778	0.482758621	0.428571429	0.073170732	0.428571429	0.428571429	0.428571429	0.307692308	0.482758621	0.073170732	0.307692308	0.068181818	0.428571429	0.428571429	0.318181818	0.077777778	0.428571429	0.077777778	0.083333333	0.085365854	0.482758621	0.428571429	0.073170732	0.428571429	0.068181818	0.428571429	0.073170732	0.428571429	0.122807018	0.318181818	0.482758621	0.428571429	0.482758621	0.428571429	0.073170732	0.428571429	0.428571429	0.474576271	0.428571429	0.428571429	0.077777778	0.077777778	0.428571429	0.428571429	0.075949367	0.085365854	0.076923077	0.108433735	0.428571429	0.428571429	0.077777778	0.428571429	0.428571429	0.428571429	0.073170732	0.428571429	0.428571429	0.075	0.122807018	0.428571429	0.428571429	0.073170732	0.428571429	0.428571429	0.482758621	0.082352941	0.428571429	0.0875	0.428571429	0.077777778	0.482758621	0.428571429	0.428571429	0.073170732	0.073170732	0.428571429	0.428571429	0.428571429	0.076923077	0.428571429	0.428571429	0.075	0.428571429	0.428571429	0.428571429	0.474576271	0.475409836	0.482758621	0.428571429	0.428571429	0.428571429	0.108433735	0.307692308	0.428571429	0.428571429	0.428571429	0.073170732	0.075949367	0.428571429	0.077777778	0.428571429	0.082352941	0.313432836	0.482758621	0.068181818	0.428571429	0.32	0.428571429	0.428571429	0.428571429	0.428571429	0.077777778	0.307692308	0.428571429	0.428571429	0.077777778	0.428571429	0.073170732	0.428571429	0.428571429	0.109756098	0.428571429	0.428571429	0.428571429	0.428571429	0.076923077	0.428571429	0.077777778	0.428571429	0.073170732	0.073170732	0.428571429	0.076923077	0.073170732	0.428571429	0.428571429	0.482758621	0.482758621	0.482758621	0.0875	0.428571429	0.428571429	0.428571429	0.075949367	0.323076923	0.474576271	0.077777778	0.085365854	0.535714286	0.082352941	0.318181818	0.428571429	0.073170732	0.068181818	0.482758621	0.075949367	0.428571429	0.428571429	0.428571429	0.428571429	0.428571429	0.482758621	0.428571429	0.482758621	0.428571429	0.068181818
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CC3CCN(C)CC3)C=C(C)C(C)=C2O1	0.088235294	0.089655172	0.08	0.088235294	0.088495575	0.376623377	0.37804878	0.088235294	0.07	0.088235294	0.088235294	0.058252427	0.088235294	0.058252427	0.38961039	0.37804878	0.079207921	0.388235294	0.088235294	0.376623377	0.081632653	0.07	0.07	0.07	0.088235294	0.088235294	0.088235294	0.088235294	0.07	0.088235294	0.381578947	0.388235294	0.07	0.058252427	0.079207921	0.058252427	0.103896104	0.088235294	0.088235294	0.381578947	0.088235294	0.388235294	0.085106383	0.381578947	0.081632653	0.388235294	0.07	0.088235294	0.397590361	0.088235294	0.088235294	0.07	0.07	0.058252427	0.088235294	0.088235294	0.081632653	0.111111111	0.388235294	0.088235294	0.088235294	0.088235294	0.058252427	0.088235294	0.371794872	0.07	0.07	0.058252427	0.103896104	0.081632653	0.088235294	0.088235294	0.38961039	0.058252427	0.088235294	0.088235294	0.088235294	0.088235294	0.088235294	0.085106383	0.381578947	0.111111111	0.085106383	0.07	0.07	0.435897436	0.088235294	0.088235294	0.088235294	0.388235294	0.07	0.197916667	0.07	0.376623377	0.088235294	0.197916667	0.07	0.079207921	0.058252427	0.088235294	0.088235294	0.088235294	0.07	0.088235294	0.058252427	0.371794872	0.088235294	0.08	0.388235294	0.058252427	0.088235294	0.058252427	0.088235294	0.07	0.435897436	0.07	0.388235294	0.103896104	0.37804878	0.103896104	0.088235294	0.381578947	0.388235294	0.088235294	0.088235294	0.381578947	0.381578947	0.088235294	0.07	0.088235294	0.088235294	0.088235294	0.088235294	0.090909091	0.088235294	0.058252427	0.088235294	0.058252427	0.388235294	0.103896104	0.088235294	0.197916667	0.07	0.088235294	0.088235294	0.07	0.088235294	0.111111111	0.388235294	0.088235294	0.088235294	0.197916667	0.120879121	0.088235294	0.088235294	0.088235294	0.058252427	0.085106383	0.371794872	0.088235294	0.085106383	0.081632653	0.388235294	0.07	0.088235294	0.058252427	0.103896104	0.103896104	0.058252427	0.088235294	0.381578947	0.058252427	0.088235294	0.07	0.088235294	0.090909091	0.371794872	0.388235294	0.079207921	0.079207921	0.088235294	0.197916667	0.079207921	0.088235294	0.088235294	0.088235294	0.088235294	0.088235294	0.079207921	0.088235294	0.088235294	0.38961039	0.197916667	0.088235294	0.112244898	0.376623377	0.088235294	1	0.088235294	0.07	0.088235294	0.37804878	0.763888889	0.058252427	0.069306931	0.37804878	0.088235294	0.388235294	0.088235294	0.212765957	0.07	0.088235294	0.381578947	0.07	0.07	0.088235294	0.37804878	0.090909091	0.088235294	0.058252427	0.088235294	0.088235294	0.088235294	0.091836735	0.376623377	0.058252427	0.088235294	0.088235294	0.088235294	0.07	0.088235294	0.079207921	0.088235294	0.417721519	0.08	0.088235294	0.088235294	0.088235294	0.37804878	0.07	0.388235294	0.07	0.085106383	0.088235294	0.058252427	0.058252427	0.058252427	0.088235294	0.088235294	0.088235294	0.088235294	0.088235294	0.089655172	0.376623377	0.07	0.088235294	0.376623377	0.088235294	0.37804878	0.088235294	0.07	0.088235294	0.07	0.388235294	0.088235294	0.07	0.388235294	0.37804878	0.08	0.088235294	0.058252427	0.07	0.088235294	0.103896104	0.088235294	0.088235294	0.058252427	0.088235294	0.371794872	0.058252427	0.088235294	0.058252427	0.088235294	0.088235294	0.088235294	0.088235294	0.088235294	0.388235294	0.088235294	0.088235294	0.079207921	0.088235294	0.08	0.088235294	0.090909091	0.088235294	0.37804878	0.381578947	0.081632653	0.376623377	0.081632653	0.058252427	0.058252427	0.37804878	0.088235294	0.085106383	0.088235294	0.088235294	0.081632653	0.058252427	0.081632653	0.088235294	0.088235294	0.090909091	0.088235294	0.088235294	0.088235294	0.058252427	0.103896104	0.088235294	0.103896104	0.090909091	0.058252427	0.07	0.388235294	0.088235294	0.088235294	0.088235294	0.388235294	0.088235294	0.381578947	0.388235294	0.197916667	0.08	0.388235294	0.07	0.088235294	0.058252427	0.088235294	0.088235294	0.088235294	0.081632653	0.07	0.058252427	0.081632653	0.197916667	0.088235294	0.088235294	0.08	0.388235294	0.088235294	0.388235294	0.417721519	0.375	0.07	0.088235294	0.058252427	0.088235294	0.197916667	0.088235294	0.058252427	0.088235294	0.103896104	0.08	0.07	0.088235294	0.07	0.088235294	0.058252427	0.088235294	0.088235294	0.069306931	0.088235294	0.088235294	0.388235294	0.388235294	0.088235294	0.088235294	0.376623377	0.375	0.381578947	0.37804878	0.088235294	0.088235294	0.388235294	0.088235294	0.088235294	0.088235294	0.058252427	0.088235294	0.088235294	0.371794872	0.103896104	0.088235294	0.088235294	0.058252427	0.088235294	0.088235294	0.07	0.37804878	0.088235294	0.090909091	0.088235294	0.388235294	0.07	0.088235294	0.088235294	0.058252427	0.058252427	0.088235294	0.088235294	0.088235294	0.381578947	0.088235294	0.088235294	0.371794872	0.088235294	0.088235294	0.088235294	0.069306931	0.099009901	0.07	0.088235294	0.088235294	0.088235294	0.37804878	0.081632653	0.088235294	0.088235294	0.088235294	0.058252427	0.376623377	0.088235294	0.388235294	0.088235294	0.37804878	0.079207921	0.07	0.197916667	0.088235294	0.085106383	0.088235294	0.088235294	0.088235294	0.088235294	0.388235294	0.081632653	0.088235294	0.088235294	0.388235294	0.088235294	0.058252427	0.088235294	0.088235294	0.435897436	0.088235294	0.088235294	0.088235294	0.088235294	0.381578947	0.088235294	0.388235294	0.088235294	0.058252427	0.058252427	0.088235294	0.381578947	0.058252427	0.088235294	0.088235294	0.07	0.07	0.07	0.090909091	0.088235294	0.088235294	0.088235294	0.376623377	0.091836735	0.069306931	0.388235294	0.375	0.103092784	0.37804878	0.08	0.088235294	0.058252427	0.197916667	0.07	0.376623377	0.088235294	0.088235294	0.088235294	0.088235294	0.088235294	0.07	0.088235294	0.07	0.088235294	0.197916667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CC3CCN(C)CC3)C(C)=C(C)C(C)=C2O1	0.090909091	0.083916084	0.082474227	0.090909091	0.090909091	0.373333333	0.375	0.090909091	0.06122449	0.090909091	0.090909091	0.04950495	0.090909091	0.04950495	0.386666667	0.375	0.081632653	0.402439024	0.090909091	0.373333333	0.084210526	0.06122449	0.06122449	0.06122449	0.090909091	0.090909091	0.090909091	0.090909091	0.06122449	0.090909091	0.378378378	0.402439024	0.06122449	0.04950495	0.081632653	0.04950495	0.093333333	0.090909091	0.090909091	0.378378378	0.090909091	0.402439024	0.079136691	0.378378378	0.084210526	0.402439024	0.06122449	0.090909091	0.4125	0.090909091	0.090909091	0.06122449	0.06122449	0.04950495	0.090909091	0.090909091	0.084210526	0.102272727	0.402439024	0.090909091	0.090909091	0.090909091	0.04950495	0.090909091	0.386666667	0.06122449	0.06122449	0.04950495	0.093333333	0.084210526	0.090909091	0.090909091	0.386666667	0.04950495	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.079136691	0.378378378	0.104347826	0.087912088	0.06122449	0.06122449	0.453333333	0.090909091	0.090909091	0.090909091	0.402439024	0.06122449	0.217391304	0.06122449	0.373333333	0.090909091	0.217391304	0.06122449	0.081632653	0.04950495	0.090909091	0.090909091	0.090909091	0.06122449	0.090909091	0.04950495	0.386666667	0.090909091	0.082474227	0.402439024	0.04950495	0.090909091	0.04950495	0.090909091	0.06122449	0.453333333	0.06122449	0.402439024	0.093333333	0.375	0.093333333	0.090909091	0.378378378	0.402439024	0.090909091	0.090909091	0.378378378	0.378378378	0.090909091	0.06122449	0.090909091	0.090909091	0.090909091	0.090909091	0.082474227	0.090909091	0.04950495	0.090909091	0.04950495	0.402439024	0.093333333	0.090909091	0.217391304	0.06122449	0.090909091	0.090909091	0.06122449	0.090909091	0.102272727	0.402439024	0.090909091	0.090909091	0.217391304	0.125	0.090909091	0.090909091	0.090909091	0.04950495	0.079136691	0.386666667	0.090909091	0.079136691	0.084210526	0.402439024	0.06122449	0.090909091	0.04950495	0.093333333	0.093333333	0.04950495	0.090909091	0.378378378	0.04950495	0.090909091	0.06122449	0.090909091	0.082474227	0.386666667	0.402439024	0.081632653	0.081632653	0.090909091	0.217391304	0.081632653	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.081632653	0.090909091	0.090909091	0.386666667	0.217391304	0.090909091	0.104166667	0.373333333	0.090909091	0.763888889	0.090909091	0.06122449	0.090909091	0.375	1	0.04950495	0.060606061	0.392405063	0.090909091	0.402439024	0.090909091	0.233333333	0.06122449	0.090909091	0.378378378	0.06122449	0.06122449	0.090909091	0.375	0.082474227	0.090909091	0.04950495	0.090909091	0.090909091	0.090909091	0.083333333	0.373333333	0.04950495	0.090909091	0.090909091	0.090909091	0.06122449	0.090909091	0.081632653	0.090909091	0.453333333	0.082474227	0.090909091	0.090909091	0.090909091	0.375	0.06122449	0.402439024	0.06122449	0.079136691	0.090909091	0.04950495	0.04950495	0.04950495	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.083916084	0.373333333	0.06122449	0.090909091	0.373333333	0.090909091	0.375	0.090909091	0.06122449	0.090909091	0.06122449	0.402439024	0.090909091	0.06122449	0.402439024	0.392405063	0.082474227	0.090909091	0.04950495	0.06122449	0.090909091	0.093333333	0.090909091	0.090909091	0.04950495	0.090909091	0.386666667	0.04950495	0.090909091	0.04950495	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.402439024	0.090909091	0.090909091	0.070707071	0.090909091	0.082474227	0.090909091	0.082474227	0.090909091	0.375	0.378378378	0.084210526	0.373333333	0.084210526	0.04950495	0.04950495	0.375	0.090909091	0.079136691	0.090909091	0.090909091	0.084210526	0.04950495	0.084210526	0.090909091	0.090909091	0.082474227	0.090909091	0.090909091	0.090909091	0.04950495	0.093333333	0.090909091	0.093333333	0.082474227	0.04950495	0.06122449	0.402439024	0.090909091	0.090909091	0.090909091	0.402439024	0.090909091	0.378378378	0.402439024	0.217391304	0.082474227	0.402439024	0.06122449	0.090909091	0.04950495	0.090909091	0.090909091	0.090909091	0.084210526	0.06122449	0.04950495	0.084210526	0.217391304	0.090909091	0.090909091	0.082474227	0.402439024	0.090909091	0.402439024	0.453333333	0.38961039	0.06122449	0.090909091	0.04950495	0.090909091	0.217391304	0.090909091	0.04950495	0.090909091	0.093333333	0.082474227	0.06122449	0.090909091	0.06122449	0.090909091	0.04950495	0.090909091	0.090909091	0.060606061	0.090909091	0.090909091	0.402439024	0.402439024	0.090909091	0.090909091	0.373333333	0.38961039	0.378378378	0.375	0.090909091	0.090909091	0.402439024	0.090909091	0.090909091	0.090909091	0.04950495	0.090909091	0.090909091	0.386666667	0.093333333	0.090909091	0.090909091	0.04950495	0.090909091	0.090909091	0.06122449	0.392405063	0.090909091	0.082474227	0.090909091	0.402439024	0.06122449	0.090909091	0.090909091	0.04950495	0.04950495	0.090909091	0.090909091	0.090909091	0.378378378	0.090909091	0.090909091	0.386666667	0.090909091	0.090909091	0.090909091	0.060606061	0.090909091	0.06122449	0.090909091	0.090909091	0.090909091	0.375	0.084210526	0.090909091	0.090909091	0.090909091	0.04950495	0.373333333	0.090909091	0.402439024	0.090909091	0.392405063	0.081632653	0.06122449	0.217391304	0.090909091	0.079136691	0.090909091	0.090909091	0.090909091	0.090909091	0.402439024	0.084210526	0.090909091	0.090909091	0.402439024	0.090909091	0.04950495	0.090909091	0.090909091	0.453333333	0.090909091	0.090909091	0.090909091	0.090909091	0.378378378	0.090909091	0.402439024	0.090909091	0.04950495	0.04950495	0.090909091	0.378378378	0.04950495	0.090909091	0.090909091	0.06122449	0.06122449	0.06122449	0.082474227	0.090909091	0.090909091	0.090909091	0.373333333	0.083333333	0.060606061	0.402439024	0.38961039	0.094736842	0.392405063	0.082474227	0.090909091	0.04950495	0.217391304	0.06122449	0.373333333	0.090909091	0.090909091	0.090909091	0.090909091	0.090909091	0.06122449	0.090909091	0.06122449	0.090909091	0.217391304
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.283018868	0.482758621	0.390625	0.122222222	0.05	0.058139535	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.0625	0.058139535	0.474576271	0.043478261	0.390625	0.05	0.423728814	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.050632911	0.043478261	0.976744186	0.074074074	0.641509434	0.074074074	0.105263158	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.297029703	0.050632911	0.423728814	0.043478261	0.976744186	0.390625	0.044444444	0.390625	0.390625	0.976744186	0.976744186	0.074074074	0.390625	0.390625	0.423728814	0.083333333	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.976744186	0.976744186	0.074074074	0.105263158	0.423728814	0.390625	0.390625	0.0625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.050632911	0.125	0.111111111	0.976744186	0.976744186	0.058823529	0.390625	0.390625	0.390625	0.043478261	0.976744186	0.056818182	0.976744186	0.05	0.390625	0.056818182	0.976744186	0.474576271	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.074074074	0.036585366	0.390625	0.482758621	0.043478261	0.074074074	0.390625	0.074074074	0.390625	0.976744186	0.058823529	0.976744186	0.043478261	0.105263158	0.058139535	0.105263158	0.390625	0.050632911	0.043478261	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.075	0.390625	0.074074074	0.390625	0.074074074	0.043478261	0.105263158	0.390625	0.056818182	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.083333333	0.043478261	0.390625	0.390625	0.056818182	0.081081081	0.390625	0.390625	0.390625	0.074074074	0.297029703	0.049382716	0.390625	0.297029703	0.423728814	0.043478261	0.976744186	0.390625	0.074074074	0.105263158	0.105263158	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.976744186	0.390625	0.075	0.049382716	0.043478261	0.474576271	0.474576271	0.390625	0.056818182	0.474576271	0.390625	0.390625	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	0.0625	0.056818182	0.390625	0.474576271	0.05	0.390625	0.069306931	0.390625	0.976744186	0.390625	0.058139535	0.060606061	0.074074074	1	0.045977011	0.390625	0.043478261	0.390625	0.057471264	0.976744186	0.390625	0.050632911	0.976744186	0.976744186	0.390625	0.058139535	0.075	0.390625	0.074074074	0.390625	0.390625	0.390625	0.49122807	0.05	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.641509434	0.390625	0.058823529	0.482758621	0.390625	0.390625	0.390625	0.058139535	0.976744186	0.043478261	0.976744186	0.297029703	0.390625	0.074074074	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.283018868	0.05	0.976744186	0.390625	0.05	0.390625	0.058139535	0.390625	0.976744186	0.390625	0.976744186	0.043478261	0.390625	0.976744186	0.043478261	0.045977011	0.482758621	0.390625	0.074074074	0.976744186	0.390625	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.074074074	0.390625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.279411765	0.390625	0.482758621	0.390625	0.075	0.390625	0.058139535	0.050632911	0.423728814	0.05	0.423728814	0.074074074	0.074074074	0.058139535	0.390625	0.297029703	0.390625	0.390625	0.423728814	0.074074074	0.423728814	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.074074074	0.105263158	0.390625	0.105263158	0.075	0.074074074	0.976744186	0.043478261	0.390625	0.390625	0.390625	0.043478261	0.390625	0.050632911	0.043478261	0.056818182	0.482758621	0.043478261	0.976744186	0.390625	0.074074074	0.390625	0.390625	0.390625	0.423728814	0.976744186	0.074074074	0.423728814	0.056818182	0.390625	0.390625	0.482758621	0.043478261	0.390625	0.043478261	0.058823529	0.060240964	0.976744186	0.390625	0.074074074	0.390625	0.056818182	0.390625	0.074074074	0.390625	0.105263158	0.482758621	0.976744186	0.390625	0.976744186	0.390625	0.074074074	0.390625	0.390625	1	0.390625	0.390625	0.043478261	0.043478261	0.390625	0.390625	0.05	0.060240964	0.050632911	0.058139535	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.075	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.050632911	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	1	0.412698413	0.976744186	0.390625	0.390625	0.390625	0.058139535	0.423728814	0.390625	0.390625	0.390625	0.074074074	0.05	0.390625	0.043478261	0.390625	0.045977011	0.474576271	0.976744186	0.056818182	0.390625	0.297029703	0.390625	0.390625	0.390625	0.390625	0.043478261	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.390625	0.390625	0.058823529	0.390625	0.390625	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.390625	0.074074074	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.390625	0.976744186	0.976744186	0.976744186	0.075	0.390625	0.390625	0.390625	0.05	0.49122807	1	0.043478261	0.060240964	0.734693878	0.045977011	0.482758621	0.390625	0.074074074	0.056818182	0.976744186	0.05	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.056818182
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.068181818	0.076335878	0.070588235	0.068181818	0.081632653	0.618181818	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.5	0.655172414	0.057471264	0.655737705	0.068181818	0.618181818	0.05952381	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.571428571	0.655737705	0.046511628	0.045454545	0.057471264	0.045454545	0.133333333	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.070866142	0.571428571	0.05952381	0.655737705	0.046511628	0.068181818	0.65	0.068181818	0.068181818	0.046511628	0.046511628	0.045454545	0.068181818	0.068181818	0.05952381	0.106666667	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.046511628	0.046511628	0.045454545	0.133333333	0.05952381	0.068181818	0.068181818	0.5	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070866142	0.571428571	0.076190476	0.075949367	0.046511628	0.046511628	0.484375	0.068181818	0.068181818	0.068181818	0.655737705	0.046511628	0.209876543	0.046511628	0.618181818	0.068181818	0.209876543	0.046511628	0.057471264	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.666666667	0.068181818	0.070588235	0.655737705	0.045454545	0.068181818	0.045454545	0.068181818	0.046511628	0.484375	0.046511628	0.655737705	0.133333333	0.655172414	0.133333333	0.068181818	0.571428571	0.655737705	0.068181818	0.068181818	0.571428571	0.571428571	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.070588235	0.068181818	0.045454545	0.068181818	0.045454545	0.655737705	0.133333333	0.068181818	0.209876543	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.106666667	0.655737705	0.068181818	0.068181818	0.209876543	0.103896104	0.068181818	0.068181818	0.068181818	0.045454545	0.070866142	0.764705882	0.068181818	0.070866142	0.05952381	0.655737705	0.046511628	0.068181818	0.045454545	0.133333333	0.133333333	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.046511628	0.068181818	0.070588235	0.764705882	0.655737705	0.057471264	0.057471264	0.068181818	0.209876543	0.057471264	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.057471264	0.068181818	0.068181818	0.5	0.209876543	0.068181818	0.082352941	0.618181818	0.068181818	0.37804878	0.068181818	0.046511628	0.068181818	0.655172414	0.392405063	0.045454545	0.045977011	1	0.068181818	0.655737705	0.068181818	0.2125	0.046511628	0.068181818	0.571428571	0.046511628	0.046511628	0.068181818	0.655172414	0.070588235	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.058823529	0.618181818	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.057471264	0.068181818	0.461538462	0.070588235	0.068181818	0.068181818	0.068181818	0.655172414	0.046511628	0.655737705	0.046511628	0.070866142	0.068181818	0.045454545	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.618181818	0.046511628	0.068181818	0.618181818	0.068181818	0.655172414	0.068181818	0.046511628	0.068181818	0.046511628	0.655737705	0.068181818	0.046511628	0.655737705	1	0.070588235	0.068181818	0.045454545	0.046511628	0.068181818	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.045454545	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.082352941	0.068181818	0.070588235	0.068181818	0.070588235	0.068181818	0.655172414	0.571428571	0.05952381	0.618181818	0.05952381	0.045454545	0.045454545	0.655172414	0.068181818	0.070866142	0.068181818	0.068181818	0.05952381	0.045454545	0.05952381	0.068181818	0.068181818	0.070588235	0.068181818	0.068181818	0.068181818	0.045454545	0.133333333	0.068181818	0.133333333	0.070588235	0.045454545	0.046511628	0.655737705	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.571428571	0.655737705	0.209876543	0.070588235	0.655737705	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.05952381	0.046511628	0.045454545	0.05952381	0.209876543	0.068181818	0.068181818	0.070588235	0.655737705	0.068181818	0.655737705	0.461538462	0.476190476	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.133333333	0.070588235	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.655737705	0.655737705	0.068181818	0.068181818	0.618181818	0.476190476	0.571428571	0.655172414	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.764705882	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.046511628	1	0.068181818	0.070588235	0.068181818	0.655737705	0.046511628	0.068181818	0.068181818	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.045977011	0.08045977	0.046511628	0.068181818	0.068181818	0.068181818	0.655172414	0.05952381	0.068181818	0.068181818	0.068181818	0.045454545	0.618181818	0.068181818	0.655737705	0.068181818	0.846153846	0.057471264	0.046511628	0.209876543	0.068181818	0.070866142	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.05952381	0.068181818	0.068181818	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.484375	0.068181818	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.068181818	0.045454545	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.068181818	0.046511628	0.046511628	0.046511628	0.070588235	0.068181818	0.068181818	0.068181818	0.618181818	0.058823529	0.045977011	0.655737705	0.476190476	0.071428571	1	0.070588235	0.068181818	0.045454545	0.209876543	0.046511628	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1O	0.06741573	0.067669173	0.069767442	0.06741573	0.059405941	0.216216216	0.2125	0.06741573	0.058139535	0.06741573	0.06741573	0.033333333	0.06741573	0.033333333	0.213333333	0.2125	0.068965517	0.2	0.06741573	0.216216216	0.071428571	0.058139535	0.058139535	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.219178082	0.2	0.058139535	0.033333333	0.068965517	0.033333333	0.112903226	0.06741573	0.06741573	0.219178082	0.06741573	0.2	0.062015504	0.219178082	0.071428571	0.2	0.058139535	0.06741573	0.204819277	0.06741573	0.06741573	0.058139535	0.058139535	0.033333333	0.06741573	0.06741573	0.071428571	0.063291139	0.2	0.06741573	0.06741573	0.06741573	0.033333333	0.06741573	0.22972973	0.058139535	0.058139535	0.033333333	0.112903226	0.071428571	0.06741573	0.06741573	0.213333333	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.062015504	0.219178082	0.04587156	0.036144578	0.058139535	0.058139535	0.246753247	0.06741573	0.06741573	0.06741573	0.2	0.058139535	0.833333333	0.058139535	0.216216216	0.06741573	0.833333333	0.058139535	0.068965517	0.033333333	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.033333333	0.213333333	0.06741573	0.069767442	0.2	0.033333333	0.06741573	0.033333333	0.06741573	0.058139535	0.246753247	0.058139535	0.2	0.112903226	0.2125	0.112903226	0.06741573	0.219178082	0.2	0.06741573	0.06741573	0.219178082	0.219178082	0.06741573	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.057471264	0.06741573	0.033333333	0.06741573	0.033333333	0.2	0.112903226	0.06741573	0.833333333	0.058139535	0.06741573	0.06741573	0.058139535	0.06741573	0.063291139	0.2	0.06741573	0.06741573	0.833333333	0.131578947	0.06741573	0.06741573	0.06741573	0.033333333	0.062015504	0.22972973	0.06741573	0.062015504	0.071428571	0.2	0.058139535	0.06741573	0.033333333	0.112903226	0.112903226	0.033333333	0.06741573	0.219178082	0.033333333	0.06741573	0.058139535	0.06741573	0.057471264	0.22972973	0.2	0.068965517	0.068965517	0.06741573	0.833333333	0.068965517	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.068965517	0.06741573	0.06741573	0.213333333	0.833333333	0.06741573	0.068965517	0.216216216	0.06741573	0.212765957	0.06741573	0.058139535	0.06741573	0.2125	0.233333333	0.033333333	0.057471264	0.2125	0.06741573	0.2	0.06741573	1	0.058139535	0.06741573	0.219178082	0.058139535	0.058139535	0.06741573	0.2125	0.057471264	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.070588235	0.216216216	0.033333333	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.068965517	0.06741573	0.263157895	0.069767442	0.06741573	0.06741573	0.06741573	0.2125	0.058139535	0.2	0.058139535	0.062015504	0.06741573	0.033333333	0.033333333	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.067669173	0.216216216	0.058139535	0.06741573	0.216216216	0.06741573	0.2125	0.06741573	0.058139535	0.06741573	0.058139535	0.2	0.06741573	0.058139535	0.2	0.2125	0.069767442	0.06741573	0.033333333	0.058139535	0.06741573	0.112903226	0.06741573	0.06741573	0.033333333	0.06741573	0.22972973	0.033333333	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.2	0.06741573	0.06741573	0.068965517	0.06741573	0.069767442	0.06741573	0.057471264	0.06741573	0.2125	0.219178082	0.071428571	0.216216216	0.071428571	0.033333333	0.033333333	0.2125	0.06741573	0.062015504	0.06741573	0.06741573	0.071428571	0.033333333	0.071428571	0.06741573	0.06741573	0.057471264	0.06741573	0.06741573	0.06741573	0.033333333	0.112903226	0.06741573	0.112903226	0.057471264	0.033333333	0.058139535	0.2	0.06741573	0.06741573	0.06741573	0.2	0.06741573	0.219178082	0.2	0.833333333	0.069767442	0.2	0.058139535	0.06741573	0.033333333	0.06741573	0.06741573	0.06741573	0.071428571	0.058139535	0.033333333	0.071428571	0.833333333	0.06741573	0.06741573	0.069767442	0.2	0.06741573	0.2	0.263157895	0.236842105	0.058139535	0.06741573	0.033333333	0.06741573	0.833333333	0.06741573	0.033333333	0.06741573	0.112903226	0.069767442	0.058139535	0.06741573	0.058139535	0.06741573	0.033333333	0.06741573	0.06741573	0.057471264	0.06741573	0.06741573	0.2	0.2	0.06741573	0.06741573	0.216216216	0.236842105	0.219178082	0.2125	0.06741573	0.06741573	0.2	0.06741573	0.06741573	0.06741573	0.033333333	0.06741573	0.06741573	0.22972973	0.112903226	0.06741573	0.06741573	0.033333333	0.06741573	0.06741573	0.058139535	0.2125	0.06741573	0.057471264	0.06741573	0.2	0.058139535	0.06741573	0.06741573	0.033333333	0.033333333	0.06741573	0.06741573	0.06741573	0.219178082	0.06741573	0.06741573	0.22972973	0.06741573	0.06741573	0.06741573	0.057471264	0.06741573	0.058139535	0.06741573	0.06741573	0.06741573	0.2125	0.071428571	0.06741573	0.06741573	0.06741573	0.033333333	0.216216216	0.06741573	0.2	0.06741573	0.2125	0.068965517	0.058139535	0.833333333	0.06741573	0.062015504	0.06741573	0.06741573	0.06741573	0.06741573	0.2	0.071428571	0.06741573	0.06741573	0.2	0.06741573	0.033333333	0.06741573	0.06741573	0.246753247	0.06741573	0.06741573	0.06741573	0.06741573	0.219178082	0.06741573	0.2	0.06741573	0.033333333	0.033333333	0.06741573	0.219178082	0.033333333	0.06741573	0.06741573	0.058139535	0.058139535	0.058139535	0.057471264	0.06741573	0.06741573	0.06741573	0.216216216	0.070588235	0.057471264	0.2	0.236842105	0.070588235	0.2125	0.069767442	0.06741573	0.033333333	0.833333333	0.058139535	0.216216216	0.06741573	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.06741573	0.058139535	0.06741573	0.833333333
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.660377358	0.205357143	0.808510638	0.660377358	0.098901099	0.064102564	0.071428571	0.660377358	0.5	0.660377358	0.660377358	0.061728395	0.660377358	0.061728395	0.076923077	0.071428571	0.791666667	0.055555556	0.660377358	0.064102564	0.729166667	0.5	0.5	0.5	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.064935065	0.055555556	0.5	0.061728395	0.791666667	0.061728395	0.068965517	0.660377358	0.660377358	0.064935065	0.660377358	0.055555556	0.214953271	0.064935065	0.729166667	0.055555556	0.5	0.660377358	0.056818182	0.660377358	0.660377358	0.5	0.5	0.061728395	0.660377358	0.660377358	0.729166667	0.115942029	0.055555556	0.660377358	0.660377358	0.660377358	0.061728395	0.660377358	0.063291139	0.5	0.5	0.061728395	0.068965517	0.729166667	0.660377358	0.660377358	0.076923077	0.061728395	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.214953271	0.064935065	0.103092784	0.097222222	0.5	0.5	0.072289157	0.660377358	0.660377358	0.660377358	0.055555556	0.5	0.069767442	0.5	0.064102564	0.660377358	0.069767442	0.5	0.791666667	0.061728395	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.061728395	0.05	0.660377358	0.808510638	0.055555556	0.061728395	0.660377358	0.061728395	0.660377358	0.5	0.072289157	0.5	0.055555556	0.068965517	0.071428571	0.068965517	0.660377358	0.064935065	0.055555556	0.660377358	0.660377358	0.064935065	0.064935065	0.660377358	0.5	0.660377358	0.660377358	0.660377358	0.660377358	0.0625	0.660377358	0.061728395	0.660377358	0.061728395	0.055555556	0.068965517	0.660377358	0.069767442	0.5	0.660377358	0.660377358	0.5	0.660377358	0.115942029	0.055555556	0.660377358	0.660377358	0.069767442	0.067567568	0.660377358	0.660377358	0.660377358	0.061728395	0.214953271	0.063291139	0.660377358	0.214953271	0.729166667	0.055555556	0.5	0.660377358	0.061728395	0.068965517	0.068965517	0.061728395	0.660377358	0.064935065	0.061728395	0.660377358	0.5	0.660377358	0.0625	0.063291139	0.055555556	0.791666667	0.791666667	0.660377358	0.069767442	0.791666667	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.076923077	0.069767442	0.660377358	0.323076923	0.064102564	0.660377358	0.091836735	0.660377358	0.5	0.660377358	0.071428571	0.083333333	0.061728395	0.49122807	0.058823529	0.660377358	0.055555556	0.660377358	0.070588235	0.5	0.660377358	0.064935065	0.5	0.5	0.660377358	0.071428571	0.0625	0.660377358	0.061728395	0.660377358	0.660377358	0.660377358	1	0.064102564	0.061728395	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.791666667	0.660377358	0.072289157	0.808510638	0.660377358	0.660377358	0.660377358	0.071428571	0.5	0.055555556	0.5	0.214953271	0.660377358	0.061728395	0.061728395	0.061728395	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.205357143	0.064102564	0.5	0.660377358	0.064102564	0.660377358	0.071428571	0.660377358	0.5	0.660377358	0.5	0.055555556	0.660377358	0.5	0.055555556	0.058823529	0.808510638	0.660377358	0.061728395	0.5	0.660377358	0.068965517	0.660377358	0.660377358	0.061728395	0.660377358	0.063291139	0.061728395	0.660377358	0.061728395	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.246376812	0.660377358	0.808510638	0.660377358	0.0625	0.660377358	0.071428571	0.064935065	0.729166667	0.064102564	0.729166667	0.061728395	0.061728395	0.071428571	0.660377358	0.214953271	0.660377358	0.660377358	0.729166667	0.061728395	0.729166667	0.660377358	0.660377358	0.0625	0.660377358	0.660377358	0.660377358	0.061728395	0.068965517	0.660377358	0.068965517	0.0625	0.061728395	0.5	0.055555556	0.660377358	0.660377358	0.660377358	0.055555556	0.660377358	0.064935065	0.055555556	0.069767442	0.808510638	0.055555556	0.5	0.660377358	0.061728395	0.660377358	0.660377358	0.660377358	0.729166667	0.5	0.061728395	0.729166667	0.069767442	0.660377358	0.660377358	0.808510638	0.055555556	0.660377358	0.055555556	0.072289157	0.074074074	0.5	0.660377358	0.061728395	0.660377358	0.069767442	0.660377358	0.061728395	0.660377358	0.068965517	0.808510638	0.5	0.660377358	0.5	0.660377358	0.061728395	0.660377358	0.660377358	0.49122807	0.660377358	0.660377358	0.055555556	0.055555556	0.660377358	0.660377358	0.064102564	0.074074074	0.064935065	0.071428571	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.660377358	0.061728395	0.660377358	0.660377358	0.063291139	0.068965517	0.660377358	0.660377358	0.061728395	0.660377358	0.660377358	0.5	0.058823529	0.660377358	0.0625	0.660377358	0.055555556	0.5	0.660377358	0.660377358	0.061728395	0.061728395	0.660377358	0.660377358	0.660377358	0.064935065	0.660377358	0.660377358	0.063291139	0.660377358	0.660377358	0.660377358	0.49122807	0.257142857	0.5	0.660377358	0.660377358	0.660377358	0.071428571	0.729166667	0.660377358	0.660377358	0.660377358	0.061728395	0.064102564	0.660377358	0.055555556	0.660377358	0.058823529	0.791666667	0.5	0.069767442	0.660377358	0.214953271	0.660377358	0.660377358	0.660377358	0.660377358	0.055555556	0.729166667	0.660377358	0.660377358	0.055555556	0.660377358	0.061728395	0.660377358	0.660377358	0.072289157	0.660377358	0.660377358	0.660377358	0.660377358	0.064935065	0.660377358	0.055555556	0.660377358	0.061728395	0.061728395	0.660377358	0.064935065	0.061728395	0.660377358	0.660377358	0.5	0.5	0.5	0.0625	0.660377358	0.660377358	0.660377358	0.064102564	1	0.49122807	0.055555556	0.074074074	0.5	0.058823529	0.808510638	0.660377358	0.061728395	0.069767442	0.5	0.064102564	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.5	0.660377358	0.069767442
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Cl)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.120879121	0.0625	0.069767442	0.636363636	0.653846154	0.636363636	0.636363636	0.086419753	0.636363636	0.086419753	0.075	0.069767442	0.76	0.054347826	0.636363636	0.0625	0.7	0.653846154	0.653846154	0.653846154	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.063291139	0.054347826	0.653846154	0.086419753	1	0.086419753	0.084745763	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.653846154	0.636363636	0.055555556	0.636363636	0.636363636	0.653846154	0.653846154	0.086419753	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.086419753	0.636363636	0.061728395	0.653846154	0.653846154	0.086419753	0.084745763	0.7	0.636363636	0.636363636	0.075	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.12371134	0.094594595	0.653846154	0.653846154	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.653846154	0.068181818	0.653846154	0.0625	0.636363636	0.068181818	0.653846154	0.76	0.086419753	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.086419753	0.048780488	0.636363636	0.775510204	0.054347826	0.086419753	0.636363636	0.086419753	0.636363636	0.653846154	0.070588235	0.653846154	0.054347826	0.084745763	0.069767442	0.084745763	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.653846154	0.636363636	0.636363636	0.636363636	0.636363636	0.0875	0.636363636	0.086419753	0.636363636	0.086419753	0.054347826	0.084745763	0.636363636	0.068181818	0.653846154	0.636363636	0.636363636	0.653846154	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.08	0.636363636	0.636363636	0.636363636	0.086419753	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.653846154	0.636363636	0.086419753	0.084745763	0.084745763	0.086419753	0.636363636	0.063291139	0.086419753	0.636363636	0.653846154	0.636363636	0.0875	0.061728395	0.054347826	0.76	0.76	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.76	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.653846154	0.636363636	0.069767442	0.081632653	0.086419753	0.641509434	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.653846154	0.636363636	0.063291139	0.653846154	0.653846154	0.636363636	0.069767442	0.0875	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.086419753	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	1	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.653846154	0.054347826	0.653846154	0.211009174	0.636363636	0.086419753	0.086419753	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.653846154	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.653846154	0.636363636	0.653846154	0.054347826	0.636363636	0.653846154	0.054347826	0.057471264	0.775510204	0.636363636	0.086419753	0.653846154	0.636363636	0.084745763	0.636363636	0.636363636	0.086419753	0.636363636	0.061728395	0.086419753	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.0875	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.086419753	0.086419753	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.086419753	0.7	0.636363636	0.636363636	0.0875	0.636363636	0.636363636	0.636363636	0.086419753	0.084745763	0.636363636	0.084745763	0.0875	0.086419753	0.653846154	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.653846154	0.636363636	0.086419753	0.636363636	0.636363636	0.636363636	0.7	0.653846154	0.086419753	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.653846154	0.636363636	0.086419753	0.636363636	0.068181818	0.636363636	0.086419753	0.636363636	0.084745763	0.775510204	0.653846154	0.636363636	0.653846154	0.636363636	0.086419753	0.636363636	0.636363636	0.641509434	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.086419753	0.636363636	0.636363636	0.061728395	0.084745763	0.636363636	0.636363636	0.086419753	0.636363636	0.636363636	0.653846154	0.057471264	0.636363636	0.0875	0.636363636	0.054347826	0.653846154	0.636363636	0.636363636	0.086419753	0.086419753	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.641509434	0.25	0.653846154	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.086419753	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	0.76	0.653846154	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.086419753	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.086419753	0.086419753	0.636363636	0.063291139	0.086419753	0.636363636	0.636363636	0.653846154	0.653846154	0.653846154	0.0875	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.641509434	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.086419753	0.068181818	0.653846154	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.653846154	0.636363636	0.653846154	0.636363636	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C(O)=C2C	0.068965517	0.06870229	0.084337349	0.068965517	0.060606061	0.466666667	0.461538462	0.068965517	0.05952381	0.068965517	0.068965517	0.045977011	0.068965517	0.045977011	0.459016393	0.461538462	0.070588235	0.408450704	0.068965517	0.466666667	0.073170732	0.05952381	0.05952381	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.474576271	0.408450704	0.05952381	0.045977011	0.070588235	0.045977011	0.080645161	0.068965517	0.068965517	0.474576271	0.068965517	0.408450704	0.062992126	0.474576271	0.073170732	0.408450704	0.05952381	0.068965517	0.420289855	0.068965517	0.068965517	0.05952381	0.05952381	0.045977011	0.068965517	0.068965517	0.073170732	0.093333333	0.408450704	0.068965517	0.068965517	0.068965517	0.045977011	0.068965517	0.508474576	0.05952381	0.05952381	0.045977011	0.080645161	0.073170732	0.068965517	0.068965517	0.459016393	0.045977011	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.062992126	0.474576271	0.056603774	0.05	0.05952381	0.05952381	0.807692308	0.068965517	0.068965517	0.068965517	0.408450704	0.05952381	0.25974026	0.05952381	0.466666667	0.068965517	0.25974026	0.05952381	0.070588235	0.045977011	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.045977011	0.459016393	0.068965517	0.084337349	0.408450704	0.045977011	0.068965517	0.045977011	0.068965517	0.05952381	0.807692308	0.05952381	0.408450704	0.080645161	0.461538462	0.080645161	0.068965517	0.474576271	0.408450704	0.068965517	0.068965517	0.474576271	0.474576271	0.068965517	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.058823529	0.068965517	0.045977011	0.068965517	0.045977011	0.408450704	0.080645161	0.068965517	0.25974026	0.05952381	0.068965517	0.068965517	0.05952381	0.068965517	0.093333333	0.408450704	0.068965517	0.068965517	0.25974026	0.12	0.068965517	0.068965517	0.068965517	0.045977011	0.062992126	0.508474576	0.068965517	0.062992126	0.073170732	0.408450704	0.05952381	0.068965517	0.045977011	0.080645161	0.080645161	0.045977011	0.068965517	0.474576271	0.045977011	0.068965517	0.05952381	0.068965517	0.058823529	0.508474576	0.408450704	0.070588235	0.070588235	0.068965517	0.25974026	0.070588235	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.070588235	0.068965517	0.068965517	0.459016393	0.25974026	0.068965517	0.083333333	0.466666667	0.068965517	0.417721519	0.068965517	0.05952381	0.068965517	0.461538462	0.453333333	0.045977011	0.058823529	0.461538462	0.068965517	0.408450704	0.068965517	0.263157895	0.05952381	0.068965517	0.474576271	0.05952381	0.05952381	0.068965517	0.461538462	0.058823529	0.068965517	0.045977011	0.068965517	0.068965517	0.068965517	0.072289157	0.466666667	0.045977011	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.070588235	0.068965517	1	0.084337349	0.068965517	0.068965517	0.068965517	0.461538462	0.05952381	0.408450704	0.05952381	0.062992126	0.068965517	0.045977011	0.045977011	0.045977011	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.06870229	0.466666667	0.05952381	0.068965517	0.466666667	0.068965517	0.461538462	0.068965517	0.05952381	0.068965517	0.05952381	0.408450704	0.068965517	0.05952381	0.408450704	0.461538462	0.084337349	0.068965517	0.045977011	0.05952381	0.068965517	0.080645161	0.068965517	0.068965517	0.045977011	0.068965517	0.508474576	0.045977011	0.068965517	0.045977011	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.408450704	0.068965517	0.068965517	0.083333333	0.068965517	0.084337349	0.068965517	0.058823529	0.068965517	0.461538462	0.474576271	0.073170732	0.466666667	0.073170732	0.045977011	0.045977011	0.461538462	0.068965517	0.062992126	0.068965517	0.068965517	0.073170732	0.045977011	0.073170732	0.068965517	0.068965517	0.058823529	0.068965517	0.068965517	0.068965517	0.045977011	0.080645161	0.068965517	0.080645161	0.058823529	0.045977011	0.05952381	0.408450704	0.068965517	0.068965517	0.068965517	0.408450704	0.068965517	0.474576271	0.408450704	0.25974026	0.084337349	0.408450704	0.05952381	0.068965517	0.045977011	0.068965517	0.068965517	0.068965517	0.073170732	0.05952381	0.045977011	0.073170732	0.25974026	0.068965517	0.068965517	0.084337349	0.408450704	0.068965517	0.408450704	1	0.672727273	0.05952381	0.068965517	0.045977011	0.068965517	0.25974026	0.068965517	0.045977011	0.068965517	0.080645161	0.084337349	0.05952381	0.068965517	0.05952381	0.068965517	0.045977011	0.068965517	0.068965517	0.058823529	0.068965517	0.068965517	0.408450704	0.408450704	0.068965517	0.068965517	0.466666667	0.672727273	0.474576271	0.461538462	0.068965517	0.068965517	0.408450704	0.068965517	0.068965517	0.068965517	0.045977011	0.068965517	0.068965517	0.508474576	0.080645161	0.068965517	0.068965517	0.045977011	0.068965517	0.068965517	0.05952381	0.461538462	0.068965517	0.058823529	0.068965517	0.408450704	0.05952381	0.068965517	0.068965517	0.045977011	0.045977011	0.068965517	0.068965517	0.068965517	0.474576271	0.068965517	0.068965517	0.508474576	0.068965517	0.068965517	0.068965517	0.058823529	0.081395349	0.05952381	0.068965517	0.068965517	0.068965517	0.461538462	0.073170732	0.068965517	0.068965517	0.068965517	0.045977011	0.466666667	0.068965517	0.408450704	0.068965517	0.461538462	0.070588235	0.05952381	0.25974026	0.068965517	0.062992126	0.068965517	0.068965517	0.068965517	0.068965517	0.408450704	0.073170732	0.068965517	0.068965517	0.408450704	0.068965517	0.045977011	0.068965517	0.068965517	0.807692308	0.068965517	0.068965517	0.068965517	0.068965517	0.474576271	0.068965517	0.408450704	0.068965517	0.045977011	0.045977011	0.068965517	0.474576271	0.045977011	0.068965517	0.068965517	0.05952381	0.05952381	0.05952381	0.058823529	0.068965517	0.068965517	0.068965517	0.466666667	0.072289157	0.058823529	0.408450704	0.672727273	0.085365854	0.461538462	0.084337349	0.068965517	0.045977011	0.25974026	0.05952381	0.466666667	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.05952381	0.068965517	0.25974026
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.905263158	0.224299065	0.252336449	0.149606299	0.084033613	0.088	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.083333333	0.088	0.211009174	0.068181818	0.252336449	0.084033613	0.277227723	0.3	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.075630252	0.068181818	0.3	0.064516129	0.211009174	0.064516129	0.08	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	1	0.075630252	0.277227723	0.068181818	0.3	0.252336449	0.069230769	0.252336449	0.252336449	0.3	0.3	0.064516129	0.252336449	0.252336449	0.277227723	0.128440367	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.3	0.3	0.064516129	0.08	0.277227723	0.252336449	0.252336449	0.083333333	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.075630252	0.108695652	0.096491228	0.3	0.3	0.08	0.252336449	0.252336449	0.252336449	0.068181818	0.3	0.061538462	0.3	0.084033613	0.252336449	0.061538462	0.3	0.211009174	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.06557377	0.252336449	0.224299065	0.068181818	0.064516129	0.252336449	0.064516129	0.252336449	0.3	0.08	0.3	0.068181818	0.08	0.088	0.08	0.252336449	0.075630252	0.068181818	0.252336449	0.252336449	0.075630252	0.075630252	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.082644628	0.252336449	0.064516129	0.252336449	0.064516129	0.068181818	0.08	0.252336449	0.061538462	0.3	0.252336449	0.252336449	0.3	0.252336449	0.128440367	0.068181818	0.252336449	0.252336449	0.061538462	0.077586207	0.252336449	0.252336449	0.252336449	0.064516129	1	0.056910569	0.252336449	1	0.277227723	0.068181818	0.3	0.252336449	0.064516129	0.08	0.08	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.3	0.252336449	0.082644628	0.056910569	0.068181818	0.211009174	0.211009174	0.252336449	0.061538462	0.211009174	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.083333333	0.061538462	0.252336449	0.32	0.084033613	0.252336449	0.085106383	0.252336449	0.3	0.252336449	0.088	0.079136691	0.064516129	0.297029703	0.070866142	0.252336449	0.068181818	0.252336449	0.062015504	0.3	0.252336449	0.075630252	0.3	0.3	0.252336449	0.088	0.082644628	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.214953271	0.084033613	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.211009174	0.252336449	0.062992126	0.224299065	0.252336449	0.252336449	0.252336449	0.088	0.3	0.068181818	0.3	1	0.252336449	0.064516129	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.905263158	0.084033613	0.3	0.252336449	0.084033613	0.252336449	0.088	0.252336449	0.3	0.252336449	0.3	0.068181818	0.252336449	0.3	0.068181818	0.070866142	0.224299065	0.252336449	0.064516129	0.3	0.252336449	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.064516129	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.211009174	0.252336449	0.224299065	0.252336449	0.082644628	0.252336449	0.088	0.075630252	0.277227723	0.084033613	0.277227723	0.064516129	0.064516129	0.088	0.252336449	1	0.252336449	0.252336449	0.277227723	0.064516129	0.277227723	0.252336449	0.252336449	0.082644628	0.252336449	0.252336449	0.252336449	0.064516129	0.08	0.252336449	0.08	0.082644628	0.064516129	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.075630252	0.068181818	0.061538462	0.224299065	0.068181818	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.277227723	0.3	0.064516129	0.277227723	0.061538462	0.252336449	0.252336449	0.224299065	0.068181818	0.252336449	0.068181818	0.062992126	0.064	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.08	0.224299065	0.3	0.252336449	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.068181818	0.068181818	0.252336449	0.252336449	0.084033613	0.064	0.075630252	0.088	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.082644628	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.297029703	0.229357798	0.3	0.252336449	0.252336449	0.252336449	0.088	0.277227723	0.252336449	0.252336449	0.252336449	0.064516129	0.084033613	0.252336449	0.068181818	0.252336449	0.070866142	0.211009174	0.3	0.061538462	0.252336449	1	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	0.252336449	0.064516129	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.252336449	0.3	0.3	0.3	0.082644628	0.252336449	0.252336449	0.252336449	0.084033613	0.214953271	0.297029703	0.068181818	0.064	0.340206186	0.070866142	0.224299065	0.252336449	0.064516129	0.061538462	0.3	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.061538462
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.241071429	1	0.214285714	0.241071429	0.143939394	0.089430894	0.093023256	0.241071429	0.285714286	0.241071429	0.241071429	0.062015504	0.241071429	0.062015504	0.088709677	0.093023256	0.201754386	0.073529412	0.241071429	0.089430894	0.264150943	0.285714286	0.285714286	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.081300813	0.073529412	0.285714286	0.062015504	0.201754386	0.062015504	0.097087379	0.241071429	0.241071429	0.081300813	0.241071429	0.073529412	0.905263158	0.081300813	0.264150943	0.073529412	0.285714286	0.241071429	0.074626866	0.241071429	0.241071429	0.285714286	0.285714286	0.062015504	0.241071429	0.241071429	0.264150943	0.122807018	0.073529412	0.241071429	0.241071429	0.241071429	0.062015504	0.241071429	0.062992126	0.285714286	0.285714286	0.062015504	0.097087379	0.264150943	0.241071429	0.241071429	0.088709677	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.905263158	0.081300813	0.104895105	0.092436975	0.285714286	0.285714286	0.085271318	0.241071429	0.241071429	0.241071429	0.073529412	0.285714286	0.067164179	0.285714286	0.089430894	0.241071429	0.067164179	0.285714286	0.201754386	0.062015504	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.062015504	0.071428571	0.241071429	0.214285714	0.073529412	0.062015504	0.241071429	0.062015504	0.241071429	0.285714286	0.085271318	0.285714286	0.073529412	0.097087379	0.093023256	0.097087379	0.241071429	0.081300813	0.073529412	0.241071429	0.241071429	0.081300813	0.081300813	0.241071429	0.285714286	0.241071429	0.241071429	0.241071429	0.241071429	0.096774194	0.241071429	0.062015504	0.241071429	0.062015504	0.073529412	0.097087379	0.241071429	0.067164179	0.285714286	0.241071429	0.241071429	0.285714286	0.241071429	0.122807018	0.073529412	0.241071429	0.241071429	0.067164179	0.083333333	0.241071429	0.241071429	0.241071429	0.062015504	0.905263158	0.062992126	0.241071429	0.905263158	0.264150943	0.073529412	0.285714286	0.241071429	0.062015504	0.097087379	0.097087379	0.062015504	0.241071429	0.081300813	0.062015504	0.241071429	0.285714286	0.241071429	0.096774194	0.062992126	0.073529412	0.201754386	0.201754386	0.241071429	0.067164179	0.201754386	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.201754386	0.241071429	0.241071429	0.088709677	0.067164179	0.241071429	0.304761905	0.089430894	0.241071429	0.089655172	0.241071429	0.285714286	0.241071429	0.093023256	0.083916084	0.062015504	0.283018868	0.076335878	0.241071429	0.073529412	0.241071429	0.067669173	0.285714286	0.241071429	0.081300813	0.285714286	0.285714286	0.241071429	0.093023256	0.096774194	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.205357143	0.089430894	0.062015504	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.201754386	0.241071429	0.06870229	0.214285714	0.241071429	0.241071429	0.241071429	0.093023256	0.285714286	0.073529412	0.285714286	0.905263158	0.241071429	0.062015504	0.062015504	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	1	0.089430894	0.285714286	0.241071429	0.089430894	0.241071429	0.093023256	0.241071429	0.285714286	0.241071429	0.285714286	0.073529412	0.241071429	0.285714286	0.073529412	0.076335878	0.214285714	0.241071429	0.062015504	0.285714286	0.241071429	0.097087379	0.241071429	0.241071429	0.062015504	0.241071429	0.062992126	0.062015504	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.191304348	0.241071429	0.214285714	0.241071429	0.096774194	0.241071429	0.093023256	0.081300813	0.264150943	0.089430894	0.264150943	0.062015504	0.062015504	0.093023256	0.241071429	0.905263158	0.241071429	0.241071429	0.264150943	0.062015504	0.264150943	0.241071429	0.241071429	0.096774194	0.241071429	0.241071429	0.241071429	0.062015504	0.097087379	0.241071429	0.097087379	0.096774194	0.062015504	0.285714286	0.073529412	0.241071429	0.241071429	0.241071429	0.073529412	0.241071429	0.081300813	0.073529412	0.067164179	0.214285714	0.073529412	0.285714286	0.241071429	0.062015504	0.241071429	0.241071429	0.241071429	0.264150943	0.285714286	0.062015504	0.264150943	0.067164179	0.241071429	0.241071429	0.214285714	0.073529412	0.241071429	0.073529412	0.06870229	0.069767442	0.285714286	0.241071429	0.062015504	0.241071429	0.067164179	0.241071429	0.062015504	0.241071429	0.097087379	0.214285714	0.285714286	0.241071429	0.285714286	0.241071429	0.062015504	0.241071429	0.241071429	0.283018868	0.241071429	0.241071429	0.073529412	0.073529412	0.241071429	0.241071429	0.089430894	0.069767442	0.081300813	0.093023256	0.241071429	0.241071429	0.073529412	0.241071429	0.241071429	0.241071429	0.062015504	0.241071429	0.241071429	0.062992126	0.097087379	0.241071429	0.241071429	0.062015504	0.241071429	0.241071429	0.285714286	0.076335878	0.241071429	0.096774194	0.241071429	0.073529412	0.285714286	0.241071429	0.241071429	0.062015504	0.062015504	0.241071429	0.241071429	0.241071429	0.081300813	0.241071429	0.241071429	0.062992126	0.241071429	0.241071429	0.241071429	0.283018868	0.219298246	0.285714286	0.241071429	0.241071429	0.241071429	0.093023256	0.264150943	0.241071429	0.241071429	0.241071429	0.062015504	0.089430894	0.241071429	0.073529412	0.241071429	0.076335878	0.201754386	0.285714286	0.067164179	0.241071429	0.905263158	0.241071429	0.241071429	0.241071429	0.241071429	0.073529412	0.264150943	0.241071429	0.241071429	0.073529412	0.241071429	0.062015504	0.241071429	0.241071429	0.085271318	0.241071429	0.241071429	0.241071429	0.241071429	0.081300813	0.241071429	0.073529412	0.241071429	0.062015504	0.062015504	0.241071429	0.081300813	0.062015504	0.241071429	0.241071429	0.285714286	0.285714286	0.285714286	0.096774194	0.241071429	0.241071429	0.241071429	0.089430894	0.205357143	0.283018868	0.073529412	0.069767442	0.323529412	0.076335878	0.214285714	0.241071429	0.062015504	0.067164179	0.285714286	0.089430894	0.241071429	0.241071429	0.241071429	0.241071429	0.241071429	0.285714286	0.241071429	0.285714286	0.241071429	0.067164179
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.068181818	0.076335878	0.070588235	0.068181818	0.081632653	0.618181818	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.5	0.655172414	0.057471264	0.655737705	0.068181818	0.618181818	0.05952381	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.571428571	0.655737705	0.046511628	0.045454545	0.057471264	0.045454545	0.133333333	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.070866142	0.571428571	0.05952381	0.655737705	0.046511628	0.068181818	0.65	0.068181818	0.068181818	0.046511628	0.046511628	0.045454545	0.068181818	0.068181818	0.05952381	0.106666667	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.046511628	0.046511628	0.045454545	0.133333333	0.05952381	0.068181818	0.068181818	0.5	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070866142	0.571428571	0.076190476	0.075949367	0.046511628	0.046511628	0.484375	0.068181818	0.068181818	0.068181818	0.655737705	0.046511628	0.209876543	0.046511628	0.618181818	0.068181818	0.209876543	0.046511628	0.057471264	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.666666667	0.068181818	0.070588235	0.655737705	0.045454545	0.068181818	0.045454545	0.068181818	0.046511628	0.484375	0.046511628	0.655737705	0.133333333	0.655172414	0.133333333	0.068181818	0.571428571	0.655737705	0.068181818	0.068181818	0.571428571	0.571428571	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.070588235	0.068181818	0.045454545	0.068181818	0.045454545	0.655737705	0.133333333	0.068181818	0.209876543	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.106666667	0.655737705	0.068181818	0.068181818	0.209876543	0.103896104	0.068181818	0.068181818	0.068181818	0.045454545	0.070866142	0.764705882	0.068181818	0.070866142	0.05952381	0.655737705	0.046511628	0.068181818	0.045454545	0.133333333	0.133333333	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.046511628	0.068181818	0.070588235	0.764705882	0.655737705	0.057471264	0.057471264	0.068181818	0.209876543	0.057471264	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.057471264	0.068181818	0.068181818	0.5	0.209876543	0.068181818	0.082352941	0.618181818	0.068181818	0.37804878	0.068181818	0.046511628	0.068181818	0.655172414	0.392405063	0.045454545	0.045977011	1	0.068181818	0.655737705	0.068181818	0.2125	0.046511628	0.068181818	0.571428571	0.046511628	0.046511628	0.068181818	0.655172414	0.070588235	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.058823529	0.618181818	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.057471264	0.068181818	0.461538462	0.070588235	0.068181818	0.068181818	0.068181818	0.655172414	0.046511628	0.655737705	0.046511628	0.070866142	0.068181818	0.045454545	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.618181818	0.046511628	0.068181818	0.618181818	0.068181818	0.655172414	0.068181818	0.046511628	0.068181818	0.046511628	0.655737705	0.068181818	0.046511628	0.655737705	1	0.070588235	0.068181818	0.045454545	0.046511628	0.068181818	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.045454545	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.082352941	0.068181818	0.070588235	0.068181818	0.070588235	0.068181818	0.655172414	0.571428571	0.05952381	0.618181818	0.05952381	0.045454545	0.045454545	0.655172414	0.068181818	0.070866142	0.068181818	0.068181818	0.05952381	0.045454545	0.05952381	0.068181818	0.068181818	0.070588235	0.068181818	0.068181818	0.068181818	0.045454545	0.133333333	0.068181818	0.133333333	0.070588235	0.045454545	0.046511628	0.655737705	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.571428571	0.655737705	0.209876543	0.070588235	0.655737705	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.05952381	0.046511628	0.045454545	0.05952381	0.209876543	0.068181818	0.068181818	0.070588235	0.655737705	0.068181818	0.655737705	0.461538462	0.476190476	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.133333333	0.070588235	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.655737705	0.655737705	0.068181818	0.068181818	0.618181818	0.476190476	0.571428571	0.655172414	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.764705882	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.046511628	1	0.068181818	0.070588235	0.068181818	0.655737705	0.046511628	0.068181818	0.068181818	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.045977011	0.08045977	0.046511628	0.068181818	0.068181818	0.068181818	0.655172414	0.05952381	0.068181818	0.068181818	0.068181818	0.045454545	0.618181818	0.068181818	0.655737705	0.068181818	0.846153846	0.057471264	0.046511628	0.209876543	0.068181818	0.070866142	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.05952381	0.068181818	0.068181818	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.484375	0.068181818	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.068181818	0.045454545	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.068181818	0.046511628	0.046511628	0.046511628	0.070588235	0.068181818	0.068181818	0.068181818	0.618181818	0.058823529	0.045977011	0.655737705	0.476190476	0.071428571	1	0.070588235	0.068181818	0.045454545	0.209876543	0.046511628	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.062992126	0.075949367	0.060240964	0.052631579	0.693877551	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.555555556	0.698113208	0.061728395	0.637931034	0.060240964	0.693877551	0.064102564	0.05	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.64	0.637931034	0.05	0.048780488	0.061728395	0.048780488	0.087719298	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.056910569	0.64	0.064102564	0.637931034	0.05	0.060240964	0.660714286	0.060240964	0.060240964	0.05	0.05	0.048780488	0.060240964	0.060240964	0.064102564	0.1	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	1	0.05	0.05	0.048780488	0.087719298	0.064102564	0.060240964	0.060240964	0.555555556	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056910569	0.64	0.059405941	0.053333333	0.05	0.05	0.508474576	0.060240964	0.060240964	0.060240964	0.637931034	0.05	0.226666667	0.05	0.693877551	0.060240964	0.226666667	0.05	0.061728395	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.75	0.060240964	0.075949367	0.637931034	0.048780488	0.060240964	0.048780488	0.060240964	0.05	0.508474576	0.05	0.637931034	0.087719298	0.698113208	0.087719298	0.060240964	0.64	0.637931034	0.060240964	0.060240964	0.64	0.64	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.0625	0.060240964	0.048780488	0.060240964	0.048780488	0.637931034	0.087719298	0.060240964	0.226666667	0.05	0.060240964	0.060240964	0.05	0.060240964	0.1	0.637931034	0.060240964	0.060240964	0.226666667	0.082191781	0.060240964	0.060240964	0.060240964	0.048780488	0.056910569	1	0.060240964	0.056910569	0.064102564	0.637931034	0.05	0.060240964	0.048780488	0.087719298	0.087719298	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.05	0.060240964	0.0625	1	0.637931034	0.061728395	0.061728395	0.060240964	0.226666667	0.061728395	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.555555556	0.226666667	0.060240964	0.075	0.693877551	0.060240964	0.371794872	0.060240964	0.05	0.060240964	0.698113208	0.386666667	0.048780488	0.049382716	0.764705882	0.060240964	0.637931034	0.060240964	0.22972973	0.05	0.060240964	0.64	0.05	0.05	0.060240964	0.698113208	0.0625	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.063291139	0.693877551	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.061728395	0.060240964	0.508474576	0.075949367	0.060240964	0.060240964	0.060240964	0.698113208	0.05	0.637931034	0.05	0.056910569	0.060240964	0.048780488	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.693877551	0.05	0.060240964	0.693877551	0.060240964	0.698113208	0.060240964	0.05	0.060240964	0.05	0.637931034	0.060240964	0.05	0.637931034	0.764705882	0.075949367	0.060240964	0.048780488	0.05	0.060240964	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	1	0.048780488	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.075	0.060240964	0.075949367	0.060240964	0.0625	0.060240964	0.698113208	0.64	0.064102564	0.693877551	0.064102564	0.048780488	0.048780488	0.698113208	0.060240964	0.056910569	0.060240964	0.060240964	0.064102564	0.048780488	0.064102564	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.060240964	0.048780488	0.087719298	0.060240964	0.087719298	0.0625	0.048780488	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.64	0.637931034	0.226666667	0.075949367	0.637931034	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.064102564	0.05	0.048780488	0.064102564	0.226666667	0.060240964	0.060240964	0.075949367	0.637931034	0.060240964	0.637931034	0.508474576	0.526315789	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.087719298	0.075949367	0.05	0.060240964	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.637931034	0.637931034	0.060240964	0.060240964	0.693877551	0.526315789	0.64	0.698113208	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	1	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.05	0.764705882	0.060240964	0.0625	0.060240964	0.637931034	0.05	0.060240964	0.060240964	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.049382716	0.073170732	0.05	0.060240964	0.060240964	0.060240964	0.698113208	0.064102564	0.060240964	0.060240964	0.060240964	0.048780488	0.693877551	0.060240964	0.637931034	0.060240964	0.764705882	0.061728395	0.05	0.226666667	0.060240964	0.056910569	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.508474576	0.060240964	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.060240964	0.048780488	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.060240964	0.05	0.05	0.05	0.0625	0.060240964	0.060240964	0.060240964	0.693877551	0.063291139	0.049382716	0.637931034	0.526315789	0.076923077	0.764705882	0.075949367	0.060240964	0.048780488	0.226666667	0.05	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.226666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NC2=C(C=C1C)N=CN=C2NC[C@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.216216216	0.191304348	0.225352113	0.216216216	0.133333333	0.103896104	0.095238095	0.216216216	0.28358209	0.216216216	0.216216216	0.073170732	0.216216216	0.073170732	0.102564103	0.095238095	0.222222222	0.065934066	0.216216216	0.103896104	0.25	0.28358209	0.28358209	0.28358209	0.216216216	0.216216216	0.216216216	0.216216216	0.28358209	0.216216216	0.090909091	0.065934066	0.28358209	0.073170732	0.222222222	0.073170732	0.103448276	0.216216216	0.216216216	0.090909091	0.216216216	0.065934066	0.211009174	0.090909091	0.25	0.065934066	0.28358209	0.216216216	0.079545455	0.216216216	0.216216216	0.28358209	0.28358209	0.073170732	0.216216216	0.216216216	0.25	0.144927536	0.065934066	0.216216216	0.216216216	0.216216216	0.073170732	0.216216216	0.075	0.28358209	0.28358209	0.073170732	0.103448276	0.25	0.216216216	0.216216216	0.102564103	0.073170732	0.216216216	0.216216216	0.216216216	0.216216216	0.216216216	0.211009174	0.090909091	0.135416667	0.125	0.28358209	0.28358209	0.083333333	0.216216216	0.216216216	0.216216216	0.065934066	0.28358209	0.068181818	0.28358209	0.103896104	0.216216216	0.068181818	0.28358209	0.222222222	0.073170732	0.216216216	0.216216216	0.216216216	0.28358209	0.216216216	0.073170732	0.061728395	0.216216216	0.225352113	0.065934066	0.073170732	0.216216216	0.073170732	0.216216216	0.28358209	0.083333333	0.28358209	0.065934066	0.103448276	0.095238095	0.103448276	0.216216216	0.090909091	0.065934066	0.216216216	0.216216216	0.090909091	0.090909091	0.216216216	0.28358209	0.216216216	0.216216216	0.216216216	0.216216216	0.06097561	0.216216216	0.073170732	0.216216216	0.073170732	0.065934066	0.103448276	0.216216216	0.068181818	0.28358209	0.216216216	0.216216216	0.28358209	0.216216216	0.144927536	0.065934066	0.216216216	0.216216216	0.068181818	0.094594595	0.216216216	0.216216216	0.216216216	0.073170732	0.211009174	0.075	0.216216216	0.211009174	0.25	0.065934066	0.28358209	0.216216216	0.073170732	0.103448276	0.103448276	0.073170732	0.216216216	0.090909091	0.073170732	0.216216216	0.28358209	0.216216216	0.06097561	0.075	0.065934066	0.222222222	0.222222222	0.216216216	0.068181818	0.222222222	0.216216216	0.216216216	0.216216216	0.216216216	0.216216216	0.222222222	0.216216216	0.216216216	0.102564103	0.068181818	0.216216216	0.333333333	0.103896104	0.216216216	0.079207921	0.216216216	0.28358209	0.216216216	0.095238095	0.070707071	0.073170732	0.279411765	0.082352941	0.216216216	0.065934066	0.216216216	0.068965517	0.28358209	0.216216216	0.090909091	0.28358209	0.28358209	0.216216216	0.095238095	0.06097561	0.216216216	0.073170732	0.216216216	0.216216216	0.216216216	0.246376812	0.103896104	0.073170732	0.216216216	0.216216216	0.216216216	0.28358209	0.216216216	0.222222222	0.216216216	0.083333333	0.225352113	0.216216216	0.216216216	0.216216216	0.095238095	0.28358209	0.065934066	0.28358209	0.211009174	0.216216216	0.073170732	0.073170732	0.073170732	0.216216216	0.216216216	0.216216216	0.216216216	0.216216216	0.191304348	0.103896104	0.28358209	0.216216216	0.103896104	0.216216216	0.095238095	0.216216216	0.28358209	0.216216216	0.28358209	0.065934066	0.216216216	0.28358209	0.065934066	0.082352941	0.225352113	0.216216216	0.073170732	0.28358209	0.216216216	0.103448276	0.216216216	0.216216216	0.073170732	0.216216216	0.075	0.073170732	0.216216216	0.073170732	0.216216216	0.216216216	0.216216216	0.216216216	0.216216216	0.065934066	0.216216216	0.216216216	1	0.216216216	0.225352113	0.216216216	0.06097561	0.216216216	0.095238095	0.090909091	0.25	0.103896104	0.25	0.073170732	0.073170732	0.095238095	0.216216216	0.211009174	0.216216216	0.216216216	0.25	0.073170732	0.25	0.216216216	0.216216216	0.06097561	0.216216216	0.216216216	0.216216216	0.073170732	0.103448276	0.216216216	0.103448276	0.06097561	0.073170732	0.28358209	0.065934066	0.216216216	0.216216216	0.216216216	0.065934066	0.216216216	0.090909091	0.065934066	0.068181818	0.225352113	0.065934066	0.28358209	0.216216216	0.073170732	0.216216216	0.216216216	0.216216216	0.25	0.28358209	0.073170732	0.25	0.068181818	0.216216216	0.216216216	0.225352113	0.065934066	0.216216216	0.065934066	0.083333333	0.085365854	0.28358209	0.216216216	0.073170732	0.216216216	0.068181818	0.216216216	0.073170732	0.216216216	0.103448276	0.225352113	0.28358209	0.216216216	0.28358209	0.216216216	0.073170732	0.216216216	0.216216216	0.279411765	0.216216216	0.216216216	0.065934066	0.065934066	0.216216216	0.216216216	0.103896104	0.085365854	0.090909091	0.095238095	0.216216216	0.216216216	0.065934066	0.216216216	0.216216216	0.216216216	0.073170732	0.216216216	0.216216216	0.075	0.103448276	0.216216216	0.216216216	0.073170732	0.216216216	0.216216216	0.28358209	0.082352941	0.216216216	0.06097561	0.216216216	0.065934066	0.28358209	0.216216216	0.216216216	0.073170732	0.073170732	0.216216216	0.216216216	0.216216216	0.090909091	0.216216216	0.216216216	0.075	0.216216216	0.216216216	0.216216216	0.279411765	0.304347826	0.28358209	0.216216216	0.216216216	0.216216216	0.095238095	0.25	0.216216216	0.216216216	0.216216216	0.073170732	0.103896104	0.216216216	0.065934066	0.216216216	0.069767442	0.222222222	0.28358209	0.068181818	0.216216216	0.211009174	0.216216216	0.216216216	0.216216216	0.216216216	0.065934066	0.25	0.216216216	0.216216216	0.065934066	0.216216216	0.073170732	0.216216216	0.216216216	0.083333333	0.216216216	0.216216216	0.216216216	0.216216216	0.090909091	0.216216216	0.065934066	0.216216216	0.073170732	0.073170732	0.216216216	0.090909091	0.073170732	0.216216216	0.216216216	0.28358209	0.28358209	0.28358209	0.06097561	0.216216216	0.216216216	0.216216216	0.103896104	0.246376812	0.279411765	0.065934066	0.085365854	0.323076923	0.082352941	0.225352113	0.216216216	0.073170732	0.068181818	0.28358209	0.103896104	0.216216216	0.216216216	0.216216216	0.216216216	0.216216216	0.28358209	0.216216216	0.28358209	0.216216216	0.068181818
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.905263158	0.224299065	0.252336449	0.149606299	0.084033613	0.088	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.083333333	0.088	0.211009174	0.068181818	0.252336449	0.084033613	0.277227723	0.3	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.075630252	0.068181818	0.3	0.064516129	0.211009174	0.064516129	0.08	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	1	0.075630252	0.277227723	0.068181818	0.3	0.252336449	0.069230769	0.252336449	0.252336449	0.3	0.3	0.064516129	0.252336449	0.252336449	0.277227723	0.128440367	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.3	0.3	0.064516129	0.08	0.277227723	0.252336449	0.252336449	0.083333333	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.075630252	0.108695652	0.096491228	0.3	0.3	0.08	0.252336449	0.252336449	0.252336449	0.068181818	0.3	0.061538462	0.3	0.084033613	0.252336449	0.061538462	0.3	0.211009174	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.06557377	0.252336449	0.224299065	0.068181818	0.064516129	0.252336449	0.064516129	0.252336449	0.3	0.08	0.3	0.068181818	0.08	0.088	0.08	0.252336449	0.075630252	0.068181818	0.252336449	0.252336449	0.075630252	0.075630252	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.082644628	0.252336449	0.064516129	0.252336449	0.064516129	0.068181818	0.08	0.252336449	0.061538462	0.3	0.252336449	0.252336449	0.3	0.252336449	0.128440367	0.068181818	0.252336449	0.252336449	0.061538462	0.077586207	0.252336449	0.252336449	0.252336449	0.064516129	1	0.056910569	0.252336449	1	0.277227723	0.068181818	0.3	0.252336449	0.064516129	0.08	0.08	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.3	0.252336449	0.082644628	0.056910569	0.068181818	0.211009174	0.211009174	0.252336449	0.061538462	0.211009174	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.083333333	0.061538462	0.252336449	0.32	0.084033613	0.252336449	0.085106383	0.252336449	0.3	0.252336449	0.088	0.079136691	0.064516129	0.297029703	0.070866142	0.252336449	0.068181818	0.252336449	0.062015504	0.3	0.252336449	0.075630252	0.3	0.3	0.252336449	0.088	0.082644628	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.214953271	0.084033613	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.211009174	0.252336449	0.062992126	0.224299065	0.252336449	0.252336449	0.252336449	0.088	0.3	0.068181818	0.3	1	0.252336449	0.064516129	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.905263158	0.084033613	0.3	0.252336449	0.084033613	0.252336449	0.088	0.252336449	0.3	0.252336449	0.3	0.068181818	0.252336449	0.3	0.068181818	0.070866142	0.224299065	0.252336449	0.064516129	0.3	0.252336449	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.064516129	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.211009174	0.252336449	0.224299065	0.252336449	0.082644628	0.252336449	0.088	0.075630252	0.277227723	0.084033613	0.277227723	0.064516129	0.064516129	0.088	0.252336449	1	0.252336449	0.252336449	0.277227723	0.064516129	0.277227723	0.252336449	0.252336449	0.082644628	0.252336449	0.252336449	0.252336449	0.064516129	0.08	0.252336449	0.08	0.082644628	0.064516129	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.075630252	0.068181818	0.061538462	0.224299065	0.068181818	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.277227723	0.3	0.064516129	0.277227723	0.061538462	0.252336449	0.252336449	0.224299065	0.068181818	0.252336449	0.068181818	0.062992126	0.064	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.08	0.224299065	0.3	0.252336449	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.068181818	0.068181818	0.252336449	0.252336449	0.084033613	0.064	0.075630252	0.088	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.082644628	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.297029703	0.229357798	0.3	0.252336449	0.252336449	0.252336449	0.088	0.277227723	0.252336449	0.252336449	0.252336449	0.064516129	0.084033613	0.252336449	0.068181818	0.252336449	0.070866142	0.211009174	0.3	0.061538462	0.252336449	1	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	0.252336449	0.064516129	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.252336449	0.3	0.3	0.3	0.082644628	0.252336449	0.252336449	0.252336449	0.084033613	0.214953271	0.297029703	0.068181818	0.064	0.340206186	0.070866142	0.224299065	0.252336449	0.064516129	0.061538462	0.3	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.061538462
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C(O)=C2C	0.068965517	0.06870229	0.084337349	0.068965517	0.060606061	0.466666667	0.461538462	0.068965517	0.05952381	0.068965517	0.068965517	0.045977011	0.068965517	0.045977011	0.459016393	0.461538462	0.070588235	0.408450704	0.068965517	0.466666667	0.073170732	0.05952381	0.05952381	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.474576271	0.408450704	0.05952381	0.045977011	0.070588235	0.045977011	0.080645161	0.068965517	0.068965517	0.474576271	0.068965517	0.408450704	0.062992126	0.474576271	0.073170732	0.408450704	0.05952381	0.068965517	0.420289855	0.068965517	0.068965517	0.05952381	0.05952381	0.045977011	0.068965517	0.068965517	0.073170732	0.093333333	0.408450704	0.068965517	0.068965517	0.068965517	0.045977011	0.068965517	0.508474576	0.05952381	0.05952381	0.045977011	0.080645161	0.073170732	0.068965517	0.068965517	0.459016393	0.045977011	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.062992126	0.474576271	0.056603774	0.05	0.05952381	0.05952381	0.807692308	0.068965517	0.068965517	0.068965517	0.408450704	0.05952381	0.25974026	0.05952381	0.466666667	0.068965517	0.25974026	0.05952381	0.070588235	0.045977011	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.045977011	0.459016393	0.068965517	0.084337349	0.408450704	0.045977011	0.068965517	0.045977011	0.068965517	0.05952381	0.807692308	0.05952381	0.408450704	0.080645161	0.461538462	0.080645161	0.068965517	0.474576271	0.408450704	0.068965517	0.068965517	0.474576271	0.474576271	0.068965517	0.05952381	0.068965517	0.068965517	0.068965517	0.068965517	0.058823529	0.068965517	0.045977011	0.068965517	0.045977011	0.408450704	0.080645161	0.068965517	0.25974026	0.05952381	0.068965517	0.068965517	0.05952381	0.068965517	0.093333333	0.408450704	0.068965517	0.068965517	0.25974026	0.12	0.068965517	0.068965517	0.068965517	0.045977011	0.062992126	0.508474576	0.068965517	0.062992126	0.073170732	0.408450704	0.05952381	0.068965517	0.045977011	0.080645161	0.080645161	0.045977011	0.068965517	0.474576271	0.045977011	0.068965517	0.05952381	0.068965517	0.058823529	0.508474576	0.408450704	0.070588235	0.070588235	0.068965517	0.25974026	0.070588235	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.070588235	0.068965517	0.068965517	0.459016393	0.25974026	0.068965517	0.083333333	0.466666667	0.068965517	0.417721519	0.068965517	0.05952381	0.068965517	0.461538462	0.453333333	0.045977011	0.058823529	0.461538462	0.068965517	0.408450704	0.068965517	0.263157895	0.05952381	0.068965517	0.474576271	0.05952381	0.05952381	0.068965517	0.461538462	0.058823529	0.068965517	0.045977011	0.068965517	0.068965517	0.068965517	0.072289157	0.466666667	0.045977011	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.070588235	0.068965517	1	0.084337349	0.068965517	0.068965517	0.068965517	0.461538462	0.05952381	0.408450704	0.05952381	0.062992126	0.068965517	0.045977011	0.045977011	0.045977011	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.06870229	0.466666667	0.05952381	0.068965517	0.466666667	0.068965517	0.461538462	0.068965517	0.05952381	0.068965517	0.05952381	0.408450704	0.068965517	0.05952381	0.408450704	0.461538462	0.084337349	0.068965517	0.045977011	0.05952381	0.068965517	0.080645161	0.068965517	0.068965517	0.045977011	0.068965517	0.508474576	0.045977011	0.068965517	0.045977011	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.408450704	0.068965517	0.068965517	0.083333333	0.068965517	0.084337349	0.068965517	0.058823529	0.068965517	0.461538462	0.474576271	0.073170732	0.466666667	0.073170732	0.045977011	0.045977011	0.461538462	0.068965517	0.062992126	0.068965517	0.068965517	0.073170732	0.045977011	0.073170732	0.068965517	0.068965517	0.058823529	0.068965517	0.068965517	0.068965517	0.045977011	0.080645161	0.068965517	0.080645161	0.058823529	0.045977011	0.05952381	0.408450704	0.068965517	0.068965517	0.068965517	0.408450704	0.068965517	0.474576271	0.408450704	0.25974026	0.084337349	0.408450704	0.05952381	0.068965517	0.045977011	0.068965517	0.068965517	0.068965517	0.073170732	0.05952381	0.045977011	0.073170732	0.25974026	0.068965517	0.068965517	0.084337349	0.408450704	0.068965517	0.408450704	1	0.672727273	0.05952381	0.068965517	0.045977011	0.068965517	0.25974026	0.068965517	0.045977011	0.068965517	0.080645161	0.084337349	0.05952381	0.068965517	0.05952381	0.068965517	0.045977011	0.068965517	0.068965517	0.058823529	0.068965517	0.068965517	0.408450704	0.408450704	0.068965517	0.068965517	0.466666667	0.672727273	0.474576271	0.461538462	0.068965517	0.068965517	0.408450704	0.068965517	0.068965517	0.068965517	0.045977011	0.068965517	0.068965517	0.508474576	0.080645161	0.068965517	0.068965517	0.045977011	0.068965517	0.068965517	0.05952381	0.461538462	0.068965517	0.058823529	0.068965517	0.408450704	0.05952381	0.068965517	0.068965517	0.045977011	0.045977011	0.068965517	0.068965517	0.068965517	0.474576271	0.068965517	0.068965517	0.508474576	0.068965517	0.068965517	0.068965517	0.058823529	0.081395349	0.05952381	0.068965517	0.068965517	0.068965517	0.461538462	0.073170732	0.068965517	0.068965517	0.068965517	0.045977011	0.466666667	0.068965517	0.408450704	0.068965517	0.461538462	0.070588235	0.05952381	0.25974026	0.068965517	0.062992126	0.068965517	0.068965517	0.068965517	0.068965517	0.408450704	0.073170732	0.068965517	0.068965517	0.408450704	0.068965517	0.045977011	0.068965517	0.068965517	0.807692308	0.068965517	0.068965517	0.068965517	0.068965517	0.474576271	0.068965517	0.408450704	0.068965517	0.045977011	0.045977011	0.068965517	0.474576271	0.045977011	0.068965517	0.068965517	0.05952381	0.05952381	0.05952381	0.058823529	0.068965517	0.068965517	0.068965517	0.466666667	0.072289157	0.058823529	0.408450704	0.672727273	0.085365854	0.461538462	0.084337349	0.068965517	0.045977011	0.25974026	0.05952381	0.466666667	0.068965517	0.068965517	0.068965517	0.068965517	0.068965517	0.05952381	0.068965517	0.05952381	0.068965517	0.25974026
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2(C)C	0.070588235	0.069767442	0.086419753	0.070588235	0.06185567	0.482758621	0.476190476	0.070588235	0.06097561	0.070588235	0.070588235	0.05952381	0.070588235	0.05952381	0.474576271	0.476190476	0.072289157	0.420289855	0.070588235	0.482758621	0.075	0.06097561	0.06097561	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.49122807	0.420289855	0.06097561	0.05952381	0.072289157	0.05952381	0.083333333	0.070588235	0.070588235	0.49122807	0.070588235	0.420289855	0.064	0.49122807	0.075	0.420289855	0.06097561	0.070588235	0.432835821	0.070588235	0.070588235	0.06097561	0.06097561	0.05952381	0.070588235	0.070588235	0.075	0.081081081	0.420289855	0.070588235	0.070588235	0.070588235	0.05952381	0.070588235	0.526315789	0.06097561	0.06097561	0.05952381	0.083333333	0.075	0.070588235	0.070588235	0.474576271	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.064	0.49122807	0.057692308	0.064935065	0.06097561	0.06097561	0.672727273	0.070588235	0.070588235	0.070588235	0.420289855	0.06097561	0.25	0.06097561	0.482758621	0.070588235	0.25	0.06097561	0.072289157	0.05952381	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.05952381	0.474576271	0.070588235	0.086419753	0.420289855	0.05952381	0.070588235	0.05952381	0.070588235	0.06097561	0.672727273	0.06097561	0.420289855	0.083333333	0.476190476	0.083333333	0.070588235	0.49122807	0.420289855	0.070588235	0.070588235	0.49122807	0.49122807	0.070588235	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.060240964	0.070588235	0.05952381	0.070588235	0.05952381	0.420289855	0.083333333	0.070588235	0.25	0.06097561	0.070588235	0.070588235	0.06097561	0.070588235	0.081081081	0.420289855	0.070588235	0.070588235	0.25	0.108108108	0.070588235	0.070588235	0.070588235	0.05952381	0.064	0.526315789	0.070588235	0.064	0.075	0.420289855	0.06097561	0.070588235	0.05952381	0.083333333	0.083333333	0.05952381	0.070588235	0.49122807	0.05952381	0.070588235	0.06097561	0.070588235	0.060240964	0.526315789	0.420289855	0.072289157	0.072289157	0.070588235	0.25	0.072289157	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.072289157	0.070588235	0.070588235	0.474576271	0.25	0.070588235	0.085365854	0.482758621	0.070588235	0.375	0.070588235	0.06097561	0.070588235	0.476190476	0.38961039	0.05952381	0.060240964	0.476190476	0.070588235	0.420289855	0.070588235	0.236842105	0.06097561	0.070588235	0.49122807	0.06097561	0.06097561	0.070588235	0.476190476	0.060240964	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.074074074	0.482758621	0.05952381	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.072289157	0.070588235	0.672727273	0.086419753	0.070588235	0.070588235	0.070588235	0.476190476	0.06097561	0.420289855	0.06097561	0.064	0.070588235	0.05952381	0.05952381	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.069767442	0.482758621	0.06097561	0.070588235	0.482758621	0.070588235	0.476190476	0.070588235	0.06097561	0.070588235	0.06097561	0.420289855	0.070588235	0.06097561	0.420289855	0.476190476	0.086419753	0.070588235	0.05952381	0.06097561	0.070588235	0.083333333	0.070588235	0.070588235	0.05952381	0.070588235	0.526315789	0.05952381	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.420289855	0.070588235	0.070588235	0.085365854	0.070588235	0.086419753	0.070588235	0.060240964	0.070588235	0.476190476	0.49122807	0.075	0.482758621	0.075	0.05952381	0.05952381	0.476190476	0.070588235	0.064	0.070588235	0.070588235	0.075	0.05952381	0.075	0.070588235	0.070588235	0.060240964	0.070588235	0.070588235	0.070588235	0.05952381	0.083333333	0.070588235	0.083333333	0.060240964	0.05952381	0.06097561	0.420289855	0.070588235	0.070588235	0.070588235	0.420289855	0.070588235	0.49122807	0.420289855	0.25	0.086419753	0.420289855	0.06097561	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.075	0.06097561	0.05952381	0.075	0.25	0.070588235	0.070588235	0.086419753	0.420289855	0.070588235	0.420289855	0.672727273	1	0.06097561	0.070588235	0.05952381	0.070588235	0.25	0.070588235	0.05952381	0.070588235	0.083333333	0.086419753	0.06097561	0.070588235	0.06097561	0.070588235	0.05952381	0.070588235	0.070588235	0.060240964	0.070588235	0.070588235	0.420289855	0.420289855	0.070588235	0.070588235	0.482758621	1	0.49122807	0.476190476	0.070588235	0.070588235	0.420289855	0.070588235	0.070588235	0.070588235	0.05952381	0.070588235	0.070588235	0.526315789	0.083333333	0.070588235	0.070588235	0.05952381	0.070588235	0.070588235	0.06097561	0.476190476	0.070588235	0.060240964	0.070588235	0.420289855	0.06097561	0.070588235	0.070588235	0.05952381	0.05952381	0.070588235	0.070588235	0.070588235	0.49122807	0.070588235	0.070588235	0.526315789	0.070588235	0.070588235	0.070588235	0.060240964	0.083333333	0.06097561	0.070588235	0.070588235	0.070588235	0.476190476	0.075	0.070588235	0.070588235	0.070588235	0.05952381	0.482758621	0.070588235	0.420289855	0.070588235	0.476190476	0.072289157	0.06097561	0.25	0.070588235	0.064	0.070588235	0.070588235	0.070588235	0.070588235	0.420289855	0.075	0.070588235	0.070588235	0.420289855	0.070588235	0.05952381	0.070588235	0.070588235	0.672727273	0.070588235	0.070588235	0.070588235	0.070588235	0.49122807	0.070588235	0.420289855	0.070588235	0.05952381	0.05952381	0.070588235	0.49122807	0.05952381	0.070588235	0.070588235	0.06097561	0.06097561	0.06097561	0.060240964	0.070588235	0.070588235	0.070588235	0.482758621	0.074074074	0.060240964	0.420289855	1	0.0875	0.476190476	0.086419753	0.070588235	0.05952381	0.25	0.06097561	0.482758621	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.06097561	0.070588235	0.25
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC=C(C=C1)C(C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.283018868	0.482758621	0.390625	0.122222222	0.05	0.058139535	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.0625	0.058139535	0.474576271	0.043478261	0.390625	0.05	0.423728814	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.050632911	0.043478261	0.976744186	0.074074074	0.641509434	0.074074074	0.105263158	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.297029703	0.050632911	0.423728814	0.043478261	0.976744186	0.390625	0.044444444	0.390625	0.390625	0.976744186	0.976744186	0.074074074	0.390625	0.390625	0.423728814	0.083333333	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.976744186	0.976744186	0.074074074	0.105263158	0.423728814	0.390625	0.390625	0.0625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.050632911	0.125	0.111111111	0.976744186	0.976744186	0.058823529	0.390625	0.390625	0.390625	0.043478261	0.976744186	0.056818182	0.976744186	0.05	0.390625	0.056818182	0.976744186	0.474576271	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.074074074	0.036585366	0.390625	0.482758621	0.043478261	0.074074074	0.390625	0.074074074	0.390625	0.976744186	0.058823529	0.976744186	0.043478261	0.105263158	0.058139535	0.105263158	0.390625	0.050632911	0.043478261	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.075	0.390625	0.074074074	0.390625	0.074074074	0.043478261	0.105263158	0.390625	0.056818182	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.083333333	0.043478261	0.390625	0.390625	0.056818182	0.081081081	0.390625	0.390625	0.390625	0.074074074	0.297029703	0.049382716	0.390625	0.297029703	0.423728814	0.043478261	0.976744186	0.390625	0.074074074	0.105263158	0.105263158	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.976744186	0.390625	0.075	0.049382716	0.043478261	0.474576271	0.474576271	0.390625	0.056818182	0.474576271	0.390625	0.390625	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	0.0625	0.056818182	0.390625	0.474576271	0.05	0.390625	0.069306931	0.390625	0.976744186	0.390625	0.058139535	0.060606061	0.074074074	1	0.045977011	0.390625	0.043478261	0.390625	0.057471264	0.976744186	0.390625	0.050632911	0.976744186	0.976744186	0.390625	0.058139535	0.075	0.390625	0.074074074	0.390625	0.390625	0.390625	0.49122807	0.05	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.641509434	0.390625	0.058823529	0.482758621	0.390625	0.390625	0.390625	0.058139535	0.976744186	0.043478261	0.976744186	0.297029703	0.390625	0.074074074	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.283018868	0.05	0.976744186	0.390625	0.05	0.390625	0.058139535	0.390625	0.976744186	0.390625	0.976744186	0.043478261	0.390625	0.976744186	0.043478261	0.045977011	0.482758621	0.390625	0.074074074	0.976744186	0.390625	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.074074074	0.390625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.279411765	0.390625	0.482758621	0.390625	0.075	0.390625	0.058139535	0.050632911	0.423728814	0.05	0.423728814	0.074074074	0.074074074	0.058139535	0.390625	0.297029703	0.390625	0.390625	0.423728814	0.074074074	0.423728814	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.074074074	0.105263158	0.390625	0.105263158	0.075	0.074074074	0.976744186	0.043478261	0.390625	0.390625	0.390625	0.043478261	0.390625	0.050632911	0.043478261	0.056818182	0.482758621	0.043478261	0.976744186	0.390625	0.074074074	0.390625	0.390625	0.390625	0.423728814	0.976744186	0.074074074	0.423728814	0.056818182	0.390625	0.390625	0.482758621	0.043478261	0.390625	0.043478261	0.058823529	0.060240964	0.976744186	0.390625	0.074074074	0.390625	0.056818182	0.390625	0.074074074	0.390625	0.105263158	0.482758621	0.976744186	0.390625	0.976744186	0.390625	0.074074074	0.390625	0.390625	1	0.390625	0.390625	0.043478261	0.043478261	0.390625	0.390625	0.05	0.060240964	0.050632911	0.058139535	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.075	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.050632911	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	1	0.412698413	0.976744186	0.390625	0.390625	0.390625	0.058139535	0.423728814	0.390625	0.390625	0.390625	0.074074074	0.05	0.390625	0.043478261	0.390625	0.045977011	0.474576271	0.976744186	0.056818182	0.390625	0.297029703	0.390625	0.390625	0.390625	0.390625	0.043478261	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.390625	0.390625	0.058823529	0.390625	0.390625	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.390625	0.074074074	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.390625	0.976744186	0.976744186	0.976744186	0.075	0.390625	0.390625	0.390625	0.05	0.49122807	1	0.043478261	0.060240964	0.734693878	0.045977011	0.482758621	0.390625	0.074074074	0.056818182	0.976744186	0.05	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.056818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2(C)C	0.070588235	0.069767442	0.086419753	0.070588235	0.06185567	0.482758621	0.476190476	0.070588235	0.06097561	0.070588235	0.070588235	0.05952381	0.070588235	0.05952381	0.474576271	0.476190476	0.072289157	0.420289855	0.070588235	0.482758621	0.075	0.06097561	0.06097561	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.49122807	0.420289855	0.06097561	0.05952381	0.072289157	0.05952381	0.083333333	0.070588235	0.070588235	0.49122807	0.070588235	0.420289855	0.064	0.49122807	0.075	0.420289855	0.06097561	0.070588235	0.432835821	0.070588235	0.070588235	0.06097561	0.06097561	0.05952381	0.070588235	0.070588235	0.075	0.081081081	0.420289855	0.070588235	0.070588235	0.070588235	0.05952381	0.070588235	0.526315789	0.06097561	0.06097561	0.05952381	0.083333333	0.075	0.070588235	0.070588235	0.474576271	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.064	0.49122807	0.057692308	0.064935065	0.06097561	0.06097561	0.672727273	0.070588235	0.070588235	0.070588235	0.420289855	0.06097561	0.25	0.06097561	0.482758621	0.070588235	0.25	0.06097561	0.072289157	0.05952381	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.05952381	0.474576271	0.070588235	0.086419753	0.420289855	0.05952381	0.070588235	0.05952381	0.070588235	0.06097561	0.672727273	0.06097561	0.420289855	0.083333333	0.476190476	0.083333333	0.070588235	0.49122807	0.420289855	0.070588235	0.070588235	0.49122807	0.49122807	0.070588235	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.060240964	0.070588235	0.05952381	0.070588235	0.05952381	0.420289855	0.083333333	0.070588235	0.25	0.06097561	0.070588235	0.070588235	0.06097561	0.070588235	0.081081081	0.420289855	0.070588235	0.070588235	0.25	0.108108108	0.070588235	0.070588235	0.070588235	0.05952381	0.064	0.526315789	0.070588235	0.064	0.075	0.420289855	0.06097561	0.070588235	0.05952381	0.083333333	0.083333333	0.05952381	0.070588235	0.49122807	0.05952381	0.070588235	0.06097561	0.070588235	0.060240964	0.526315789	0.420289855	0.072289157	0.072289157	0.070588235	0.25	0.072289157	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.072289157	0.070588235	0.070588235	0.474576271	0.25	0.070588235	0.085365854	0.482758621	0.070588235	0.375	0.070588235	0.06097561	0.070588235	0.476190476	0.38961039	0.05952381	0.060240964	0.476190476	0.070588235	0.420289855	0.070588235	0.236842105	0.06097561	0.070588235	0.49122807	0.06097561	0.06097561	0.070588235	0.476190476	0.060240964	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.074074074	0.482758621	0.05952381	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.072289157	0.070588235	0.672727273	0.086419753	0.070588235	0.070588235	0.070588235	0.476190476	0.06097561	0.420289855	0.06097561	0.064	0.070588235	0.05952381	0.05952381	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.069767442	0.482758621	0.06097561	0.070588235	0.482758621	0.070588235	0.476190476	0.070588235	0.06097561	0.070588235	0.06097561	0.420289855	0.070588235	0.06097561	0.420289855	0.476190476	0.086419753	0.070588235	0.05952381	0.06097561	0.070588235	0.083333333	0.070588235	0.070588235	0.05952381	0.070588235	0.526315789	0.05952381	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.420289855	0.070588235	0.070588235	0.085365854	0.070588235	0.086419753	0.070588235	0.060240964	0.070588235	0.476190476	0.49122807	0.075	0.482758621	0.075	0.05952381	0.05952381	0.476190476	0.070588235	0.064	0.070588235	0.070588235	0.075	0.05952381	0.075	0.070588235	0.070588235	0.060240964	0.070588235	0.070588235	0.070588235	0.05952381	0.083333333	0.070588235	0.083333333	0.060240964	0.05952381	0.06097561	0.420289855	0.070588235	0.070588235	0.070588235	0.420289855	0.070588235	0.49122807	0.420289855	0.25	0.086419753	0.420289855	0.06097561	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.075	0.06097561	0.05952381	0.075	0.25	0.070588235	0.070588235	0.086419753	0.420289855	0.070588235	0.420289855	0.672727273	1	0.06097561	0.070588235	0.05952381	0.070588235	0.25	0.070588235	0.05952381	0.070588235	0.083333333	0.086419753	0.06097561	0.070588235	0.06097561	0.070588235	0.05952381	0.070588235	0.070588235	0.060240964	0.070588235	0.070588235	0.420289855	0.420289855	0.070588235	0.070588235	0.482758621	1	0.49122807	0.476190476	0.070588235	0.070588235	0.420289855	0.070588235	0.070588235	0.070588235	0.05952381	0.070588235	0.070588235	0.526315789	0.083333333	0.070588235	0.070588235	0.05952381	0.070588235	0.070588235	0.06097561	0.476190476	0.070588235	0.060240964	0.070588235	0.420289855	0.06097561	0.070588235	0.070588235	0.05952381	0.05952381	0.070588235	0.070588235	0.070588235	0.49122807	0.070588235	0.070588235	0.526315789	0.070588235	0.070588235	0.070588235	0.060240964	0.083333333	0.06097561	0.070588235	0.070588235	0.070588235	0.476190476	0.075	0.070588235	0.070588235	0.070588235	0.05952381	0.482758621	0.070588235	0.420289855	0.070588235	0.476190476	0.072289157	0.06097561	0.25	0.070588235	0.064	0.070588235	0.070588235	0.070588235	0.070588235	0.420289855	0.075	0.070588235	0.070588235	0.420289855	0.070588235	0.05952381	0.070588235	0.070588235	0.672727273	0.070588235	0.070588235	0.070588235	0.070588235	0.49122807	0.070588235	0.420289855	0.070588235	0.05952381	0.05952381	0.070588235	0.49122807	0.05952381	0.070588235	0.070588235	0.06097561	0.06097561	0.06097561	0.060240964	0.070588235	0.070588235	0.070588235	0.482758621	0.074074074	0.060240964	0.420289855	1	0.0875	0.476190476	0.086419753	0.070588235	0.05952381	0.25	0.06097561	0.482758621	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.06097561	0.070588235	0.25
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.062992126	0.075949367	0.060240964	0.052631579	0.693877551	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.555555556	0.698113208	0.061728395	0.637931034	0.060240964	0.693877551	0.064102564	0.05	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.64	0.637931034	0.05	0.048780488	0.061728395	0.048780488	0.087719298	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.056910569	0.64	0.064102564	0.637931034	0.05	0.060240964	0.660714286	0.060240964	0.060240964	0.05	0.05	0.048780488	0.060240964	0.060240964	0.064102564	0.1	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	1	0.05	0.05	0.048780488	0.087719298	0.064102564	0.060240964	0.060240964	0.555555556	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056910569	0.64	0.059405941	0.053333333	0.05	0.05	0.508474576	0.060240964	0.060240964	0.060240964	0.637931034	0.05	0.226666667	0.05	0.693877551	0.060240964	0.226666667	0.05	0.061728395	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.75	0.060240964	0.075949367	0.637931034	0.048780488	0.060240964	0.048780488	0.060240964	0.05	0.508474576	0.05	0.637931034	0.087719298	0.698113208	0.087719298	0.060240964	0.64	0.637931034	0.060240964	0.060240964	0.64	0.64	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.0625	0.060240964	0.048780488	0.060240964	0.048780488	0.637931034	0.087719298	0.060240964	0.226666667	0.05	0.060240964	0.060240964	0.05	0.060240964	0.1	0.637931034	0.060240964	0.060240964	0.226666667	0.082191781	0.060240964	0.060240964	0.060240964	0.048780488	0.056910569	1	0.060240964	0.056910569	0.064102564	0.637931034	0.05	0.060240964	0.048780488	0.087719298	0.087719298	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.05	0.060240964	0.0625	1	0.637931034	0.061728395	0.061728395	0.060240964	0.226666667	0.061728395	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.555555556	0.226666667	0.060240964	0.075	0.693877551	0.060240964	0.371794872	0.060240964	0.05	0.060240964	0.698113208	0.386666667	0.048780488	0.049382716	0.764705882	0.060240964	0.637931034	0.060240964	0.22972973	0.05	0.060240964	0.64	0.05	0.05	0.060240964	0.698113208	0.0625	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.063291139	0.693877551	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.061728395	0.060240964	0.508474576	0.075949367	0.060240964	0.060240964	0.060240964	0.698113208	0.05	0.637931034	0.05	0.056910569	0.060240964	0.048780488	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.693877551	0.05	0.060240964	0.693877551	0.060240964	0.698113208	0.060240964	0.05	0.060240964	0.05	0.637931034	0.060240964	0.05	0.637931034	0.764705882	0.075949367	0.060240964	0.048780488	0.05	0.060240964	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	1	0.048780488	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.075	0.060240964	0.075949367	0.060240964	0.0625	0.060240964	0.698113208	0.64	0.064102564	0.693877551	0.064102564	0.048780488	0.048780488	0.698113208	0.060240964	0.056910569	0.060240964	0.060240964	0.064102564	0.048780488	0.064102564	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.060240964	0.048780488	0.087719298	0.060240964	0.087719298	0.0625	0.048780488	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.64	0.637931034	0.226666667	0.075949367	0.637931034	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.064102564	0.05	0.048780488	0.064102564	0.226666667	0.060240964	0.060240964	0.075949367	0.637931034	0.060240964	0.637931034	0.508474576	0.526315789	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.087719298	0.075949367	0.05	0.060240964	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.637931034	0.637931034	0.060240964	0.060240964	0.693877551	0.526315789	0.64	0.698113208	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	1	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.05	0.764705882	0.060240964	0.0625	0.060240964	0.637931034	0.05	0.060240964	0.060240964	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.049382716	0.073170732	0.05	0.060240964	0.060240964	0.060240964	0.698113208	0.064102564	0.060240964	0.060240964	0.060240964	0.048780488	0.693877551	0.060240964	0.637931034	0.060240964	0.764705882	0.061728395	0.05	0.226666667	0.060240964	0.056910569	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.508474576	0.060240964	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.060240964	0.048780488	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.060240964	0.05	0.05	0.05	0.0625	0.060240964	0.060240964	0.060240964	0.693877551	0.063291139	0.049382716	0.637931034	0.526315789	0.076923077	0.764705882	0.075949367	0.060240964	0.048780488	0.226666667	0.05	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.226666667
CC(C)C1=CC=C(C=C1)[C@H](C)C(O)=O	0.081967213	0.097087379	0.06779661	0.081967213	0.114285714	0.089285714	0.114754098	0.081967213	0.107142857	0.081967213	0.081967213	0.084745763	0.081967213	0.084745763	0.087719298	0.114754098	0.066666667	0.123076923	0.081967213	0.089285714	0.070175439	0.107142857	0.107142857	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.111111111	0.123076923	0.107142857	0.084745763	0.084745763	0.084745763	1	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.08	0.111111111	0.070175439	0.123076923	0.107142857	0.081967213	0.126984127	0.081967213	0.081967213	0.107142857	0.107142857	0.084745763	0.081967213	0.081967213	0.070175439	0.1	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.107142857	0.107142857	0.084745763	1	0.070175439	0.081967213	0.081967213	0.087719298	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.08	0.111111111	0.103896104	0.14	0.107142857	0.107142857	0.098360656	0.081967213	0.081967213	0.081967213	0.123076923	0.107142857	0.111111111	0.107142857	0.089285714	0.081967213	0.111111111	0.107142857	0.066666667	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.087719298	0.081967213	0.06779661	0.123076923	0.084745763	0.081967213	0.084745763	0.081967213	0.107142857	0.098360656	0.107142857	0.123076923	1	0.114754098	1	0.081967213	0.111111111	0.123076923	0.081967213	0.081967213	0.111111111	0.111111111	0.081967213	0.107142857	0.081967213	0.081967213	0.081967213	0.081967213	0.166666667	0.081967213	0.084745763	0.081967213	0.084745763	0.123076923	1	0.081967213	0.111111111	0.107142857	0.081967213	0.081967213	0.107142857	0.081967213	0.1	0.123076923	0.081967213	0.081967213	0.111111111	0.325581395	0.081967213	0.081967213	0.081967213	0.084745763	0.08	0.087719298	0.081967213	0.08	0.070175439	0.123076923	0.107142857	0.081967213	0.084745763	1	1	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.107142857	0.081967213	0.166666667	0.087719298	0.123076923	0.066666667	0.066666667	0.081967213	0.111111111	0.066666667	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.066666667	0.081967213	0.081967213	0.087719298	0.111111111	0.081967213	0.122807018	0.089285714	0.081967213	0.103896104	0.081967213	0.107142857	0.081967213	0.114754098	0.093333333	0.084745763	0.105263158	0.133333333	0.081967213	0.123076923	0.081967213	0.112903226	0.107142857	0.081967213	0.111111111	0.107142857	0.107142857	0.081967213	0.114754098	0.166666667	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.068965517	0.089285714	0.084745763	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.080645161	0.06779661	0.081967213	0.081967213	0.081967213	0.114754098	0.107142857	0.123076923	0.107142857	0.08	0.081967213	0.084745763	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.097087379	0.089285714	0.107142857	0.081967213	0.089285714	0.081967213	0.114754098	0.081967213	0.107142857	0.081967213	0.107142857	0.123076923	0.081967213	0.107142857	0.123076923	0.133333333	0.06779661	0.081967213	0.084745763	0.107142857	0.081967213	1	0.081967213	0.081967213	0.084745763	0.081967213	0.087719298	0.084745763	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.103448276	0.081967213	0.06779661	0.081967213	0.166666667	0.081967213	0.114754098	0.111111111	0.070175439	0.089285714	0.070175439	0.084745763	0.084745763	0.114754098	0.081967213	0.08	0.081967213	0.081967213	0.070175439	0.084745763	0.070175439	0.081967213	0.081967213	0.166666667	0.081967213	0.081967213	0.081967213	0.084745763	1	0.081967213	1	0.166666667	0.084745763	0.107142857	0.123076923	0.081967213	0.081967213	0.081967213	0.123076923	0.081967213	0.111111111	0.123076923	0.111111111	0.06779661	0.123076923	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.081967213	0.070175439	0.107142857	0.084745763	0.070175439	0.111111111	0.081967213	0.081967213	0.06779661	0.123076923	0.081967213	0.123076923	0.080645161	0.083333333	0.107142857	0.081967213	0.084745763	0.081967213	0.111111111	0.081967213	0.084745763	0.081967213	1	0.06779661	0.107142857	0.081967213	0.107142857	0.081967213	0.084745763	0.081967213	0.081967213	0.105263158	0.081967213	0.081967213	0.123076923	0.123076923	0.081967213	0.081967213	0.089285714	0.083333333	0.111111111	0.114754098	0.081967213	0.081967213	0.123076923	0.081967213	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.087719298	1	0.081967213	0.081967213	0.084745763	0.081967213	0.081967213	0.107142857	0.133333333	0.081967213	0.166666667	0.081967213	0.123076923	0.107142857	0.081967213	0.081967213	0.084745763	0.084745763	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.081967213	0.087719298	0.081967213	0.081967213	0.081967213	0.105263158	0.118644068	0.107142857	0.081967213	0.081967213	0.081967213	0.114754098	0.070175439	0.081967213	0.081967213	0.081967213	0.084745763	0.089285714	0.081967213	0.123076923	0.081967213	0.114754098	0.066666667	0.107142857	0.111111111	0.081967213	0.08	0.081967213	0.081967213	0.081967213	0.081967213	0.123076923	0.070175439	0.081967213	0.081967213	0.123076923	0.081967213	0.084745763	0.081967213	0.081967213	0.098360656	0.081967213	0.081967213	0.081967213	0.081967213	0.111111111	0.081967213	0.123076923	0.081967213	0.084745763	0.084745763	0.081967213	0.111111111	0.084745763	0.081967213	0.081967213	0.107142857	0.107142857	0.107142857	0.166666667	0.081967213	0.081967213	0.081967213	0.089285714	0.068965517	0.105263158	0.123076923	0.083333333	0.107142857	0.133333333	0.06779661	0.081967213	0.084745763	0.111111111	0.107142857	0.089285714	0.081967213	0.081967213	0.081967213	0.081967213	0.081967213	0.107142857	0.081967213	0.107142857	0.081967213	0.111111111
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.068181818	0.076335878	0.070588235	0.068181818	0.081632653	0.618181818	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.5	0.655172414	0.057471264	0.655737705	0.068181818	0.618181818	0.05952381	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.571428571	0.655737705	0.046511628	0.045454545	0.057471264	0.045454545	0.133333333	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.070866142	0.571428571	0.05952381	0.655737705	0.046511628	0.068181818	0.65	0.068181818	0.068181818	0.046511628	0.046511628	0.045454545	0.068181818	0.068181818	0.05952381	0.106666667	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.046511628	0.046511628	0.045454545	0.133333333	0.05952381	0.068181818	0.068181818	0.5	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070866142	0.571428571	0.076190476	0.075949367	0.046511628	0.046511628	0.484375	0.068181818	0.068181818	0.068181818	0.655737705	0.046511628	0.209876543	0.046511628	0.618181818	0.068181818	0.209876543	0.046511628	0.057471264	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.666666667	0.068181818	0.070588235	0.655737705	0.045454545	0.068181818	0.045454545	0.068181818	0.046511628	0.484375	0.046511628	0.655737705	0.133333333	0.655172414	0.133333333	0.068181818	0.571428571	0.655737705	0.068181818	0.068181818	0.571428571	0.571428571	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.070588235	0.068181818	0.045454545	0.068181818	0.045454545	0.655737705	0.133333333	0.068181818	0.209876543	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.106666667	0.655737705	0.068181818	0.068181818	0.209876543	0.103896104	0.068181818	0.068181818	0.068181818	0.045454545	0.070866142	0.764705882	0.068181818	0.070866142	0.05952381	0.655737705	0.046511628	0.068181818	0.045454545	0.133333333	0.133333333	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.046511628	0.068181818	0.070588235	0.764705882	0.655737705	0.057471264	0.057471264	0.068181818	0.209876543	0.057471264	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.057471264	0.068181818	0.068181818	0.5	0.209876543	0.068181818	0.082352941	0.618181818	0.068181818	0.37804878	0.068181818	0.046511628	0.068181818	0.655172414	0.392405063	0.045454545	0.045977011	1	0.068181818	0.655737705	0.068181818	0.2125	0.046511628	0.068181818	0.571428571	0.046511628	0.046511628	0.068181818	0.655172414	0.070588235	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.058823529	0.618181818	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.057471264	0.068181818	0.461538462	0.070588235	0.068181818	0.068181818	0.068181818	0.655172414	0.046511628	0.655737705	0.046511628	0.070866142	0.068181818	0.045454545	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.618181818	0.046511628	0.068181818	0.618181818	0.068181818	0.655172414	0.068181818	0.046511628	0.068181818	0.046511628	0.655737705	0.068181818	0.046511628	0.655737705	1	0.070588235	0.068181818	0.045454545	0.046511628	0.068181818	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.045454545	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.082352941	0.068181818	0.070588235	0.068181818	0.070588235	0.068181818	0.655172414	0.571428571	0.05952381	0.618181818	0.05952381	0.045454545	0.045454545	0.655172414	0.068181818	0.070866142	0.068181818	0.068181818	0.05952381	0.045454545	0.05952381	0.068181818	0.068181818	0.070588235	0.068181818	0.068181818	0.068181818	0.045454545	0.133333333	0.068181818	0.133333333	0.070588235	0.045454545	0.046511628	0.655737705	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.571428571	0.655737705	0.209876543	0.070588235	0.655737705	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.05952381	0.046511628	0.045454545	0.05952381	0.209876543	0.068181818	0.068181818	0.070588235	0.655737705	0.068181818	0.655737705	0.461538462	0.476190476	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.133333333	0.070588235	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.655737705	0.655737705	0.068181818	0.068181818	0.618181818	0.476190476	0.571428571	0.655172414	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.764705882	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.046511628	1	0.068181818	0.070588235	0.068181818	0.655737705	0.046511628	0.068181818	0.068181818	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.045977011	0.08045977	0.046511628	0.068181818	0.068181818	0.068181818	0.655172414	0.05952381	0.068181818	0.068181818	0.068181818	0.045454545	0.618181818	0.068181818	0.655737705	0.068181818	0.846153846	0.057471264	0.046511628	0.209876543	0.068181818	0.070866142	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.05952381	0.068181818	0.068181818	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.484375	0.068181818	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.068181818	0.045454545	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.068181818	0.046511628	0.046511628	0.046511628	0.070588235	0.068181818	0.068181818	0.068181818	0.618181818	0.058823529	0.045977011	0.655737705	0.476190476	0.071428571	1	0.070588235	0.068181818	0.045454545	0.209876543	0.046511628	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.060240964	0.062992126	0.075949367	0.060240964	0.052631579	0.693877551	0.698113208	0.060240964	0.05	0.060240964	0.060240964	0.048780488	0.060240964	0.048780488	0.555555556	0.698113208	0.061728395	0.637931034	0.060240964	0.693877551	0.064102564	0.05	0.05	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.64	0.637931034	0.05	0.048780488	0.061728395	0.048780488	0.087719298	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.056910569	0.64	0.064102564	0.637931034	0.05	0.060240964	0.660714286	0.060240964	0.060240964	0.05	0.05	0.048780488	0.060240964	0.060240964	0.064102564	0.1	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	1	0.05	0.05	0.048780488	0.087719298	0.064102564	0.060240964	0.060240964	0.555555556	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.056910569	0.64	0.059405941	0.053333333	0.05	0.05	0.508474576	0.060240964	0.060240964	0.060240964	0.637931034	0.05	0.226666667	0.05	0.693877551	0.060240964	0.226666667	0.05	0.061728395	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.048780488	0.75	0.060240964	0.075949367	0.637931034	0.048780488	0.060240964	0.048780488	0.060240964	0.05	0.508474576	0.05	0.637931034	0.087719298	0.698113208	0.087719298	0.060240964	0.64	0.637931034	0.060240964	0.060240964	0.64	0.64	0.060240964	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.0625	0.060240964	0.048780488	0.060240964	0.048780488	0.637931034	0.087719298	0.060240964	0.226666667	0.05	0.060240964	0.060240964	0.05	0.060240964	0.1	0.637931034	0.060240964	0.060240964	0.226666667	0.082191781	0.060240964	0.060240964	0.060240964	0.048780488	0.056910569	1	0.060240964	0.056910569	0.064102564	0.637931034	0.05	0.060240964	0.048780488	0.087719298	0.087719298	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.05	0.060240964	0.0625	1	0.637931034	0.061728395	0.061728395	0.060240964	0.226666667	0.061728395	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.061728395	0.060240964	0.060240964	0.555555556	0.226666667	0.060240964	0.075	0.693877551	0.060240964	0.371794872	0.060240964	0.05	0.060240964	0.698113208	0.386666667	0.048780488	0.049382716	0.764705882	0.060240964	0.637931034	0.060240964	0.22972973	0.05	0.060240964	0.64	0.05	0.05	0.060240964	0.698113208	0.0625	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.063291139	0.693877551	0.048780488	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.061728395	0.060240964	0.508474576	0.075949367	0.060240964	0.060240964	0.060240964	0.698113208	0.05	0.637931034	0.05	0.056910569	0.060240964	0.048780488	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.062992126	0.693877551	0.05	0.060240964	0.693877551	0.060240964	0.698113208	0.060240964	0.05	0.060240964	0.05	0.637931034	0.060240964	0.05	0.637931034	0.764705882	0.075949367	0.060240964	0.048780488	0.05	0.060240964	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	1	0.048780488	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.075	0.060240964	0.075949367	0.060240964	0.0625	0.060240964	0.698113208	0.64	0.064102564	0.693877551	0.064102564	0.048780488	0.048780488	0.698113208	0.060240964	0.056910569	0.060240964	0.060240964	0.064102564	0.048780488	0.064102564	0.060240964	0.060240964	0.0625	0.060240964	0.060240964	0.060240964	0.048780488	0.087719298	0.060240964	0.087719298	0.0625	0.048780488	0.05	0.637931034	0.060240964	0.060240964	0.060240964	0.637931034	0.060240964	0.64	0.637931034	0.226666667	0.075949367	0.637931034	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.060240964	0.064102564	0.05	0.048780488	0.064102564	0.226666667	0.060240964	0.060240964	0.075949367	0.637931034	0.060240964	0.637931034	0.508474576	0.526315789	0.05	0.060240964	0.048780488	0.060240964	0.226666667	0.060240964	0.048780488	0.060240964	0.087719298	0.075949367	0.05	0.060240964	0.05	0.060240964	0.048780488	0.060240964	0.060240964	0.049382716	0.060240964	0.060240964	0.637931034	0.637931034	0.060240964	0.060240964	0.693877551	0.526315789	0.64	0.698113208	0.060240964	0.060240964	0.637931034	0.060240964	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	1	0.087719298	0.060240964	0.060240964	0.048780488	0.060240964	0.060240964	0.05	0.764705882	0.060240964	0.0625	0.060240964	0.637931034	0.05	0.060240964	0.060240964	0.048780488	0.048780488	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.060240964	1	0.060240964	0.060240964	0.060240964	0.049382716	0.073170732	0.05	0.060240964	0.060240964	0.060240964	0.698113208	0.064102564	0.060240964	0.060240964	0.060240964	0.048780488	0.693877551	0.060240964	0.637931034	0.060240964	0.764705882	0.061728395	0.05	0.226666667	0.060240964	0.056910569	0.060240964	0.060240964	0.060240964	0.060240964	0.637931034	0.064102564	0.060240964	0.060240964	0.637931034	0.060240964	0.048780488	0.060240964	0.060240964	0.508474576	0.060240964	0.060240964	0.060240964	0.060240964	0.64	0.060240964	0.637931034	0.060240964	0.048780488	0.048780488	0.060240964	0.64	0.048780488	0.060240964	0.060240964	0.05	0.05	0.05	0.0625	0.060240964	0.060240964	0.060240964	0.693877551	0.063291139	0.049382716	0.637931034	0.526315789	0.076923077	0.764705882	0.075949367	0.060240964	0.048780488	0.226666667	0.05	0.693877551	0.060240964	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.060240964	0.05	0.060240964	0.226666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.283018868	0.482758621	0.390625	0.122222222	0.05	0.058139535	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.0625	0.058139535	0.474576271	0.043478261	0.390625	0.05	0.423728814	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.050632911	0.043478261	0.976744186	0.074074074	0.641509434	0.074074074	0.105263158	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.297029703	0.050632911	0.423728814	0.043478261	0.976744186	0.390625	0.044444444	0.390625	0.390625	0.976744186	0.976744186	0.074074074	0.390625	0.390625	0.423728814	0.083333333	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.976744186	0.976744186	0.074074074	0.105263158	0.423728814	0.390625	0.390625	0.0625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.050632911	0.125	0.111111111	0.976744186	0.976744186	0.058823529	0.390625	0.390625	0.390625	0.043478261	0.976744186	0.056818182	0.976744186	0.05	0.390625	0.056818182	0.976744186	0.474576271	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.074074074	0.036585366	0.390625	0.482758621	0.043478261	0.074074074	0.390625	0.074074074	0.390625	0.976744186	0.058823529	0.976744186	0.043478261	0.105263158	0.058139535	0.105263158	0.390625	0.050632911	0.043478261	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.075	0.390625	0.074074074	0.390625	0.074074074	0.043478261	0.105263158	0.390625	0.056818182	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.083333333	0.043478261	0.390625	0.390625	0.056818182	0.081081081	0.390625	0.390625	0.390625	0.074074074	0.297029703	0.049382716	0.390625	0.297029703	0.423728814	0.043478261	0.976744186	0.390625	0.074074074	0.105263158	0.105263158	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.976744186	0.390625	0.075	0.049382716	0.043478261	0.474576271	0.474576271	0.390625	0.056818182	0.474576271	0.390625	0.390625	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	0.0625	0.056818182	0.390625	0.474576271	0.05	0.390625	0.069306931	0.390625	0.976744186	0.390625	0.058139535	0.060606061	0.074074074	1	0.045977011	0.390625	0.043478261	0.390625	0.057471264	0.976744186	0.390625	0.050632911	0.976744186	0.976744186	0.390625	0.058139535	0.075	0.390625	0.074074074	0.390625	0.390625	0.390625	0.49122807	0.05	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.641509434	0.390625	0.058823529	0.482758621	0.390625	0.390625	0.390625	0.058139535	0.976744186	0.043478261	0.976744186	0.297029703	0.390625	0.074074074	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.283018868	0.05	0.976744186	0.390625	0.05	0.390625	0.058139535	0.390625	0.976744186	0.390625	0.976744186	0.043478261	0.390625	0.976744186	0.043478261	0.045977011	0.482758621	0.390625	0.074074074	0.976744186	0.390625	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.074074074	0.390625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.279411765	0.390625	0.482758621	0.390625	0.075	0.390625	0.058139535	0.050632911	0.423728814	0.05	0.423728814	0.074074074	0.074074074	0.058139535	0.390625	0.297029703	0.390625	0.390625	0.423728814	0.074074074	0.423728814	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.074074074	0.105263158	0.390625	0.105263158	0.075	0.074074074	0.976744186	0.043478261	0.390625	0.390625	0.390625	0.043478261	0.390625	0.050632911	0.043478261	0.056818182	0.482758621	0.043478261	0.976744186	0.390625	0.074074074	0.390625	0.390625	0.390625	0.423728814	0.976744186	0.074074074	0.423728814	0.056818182	0.390625	0.390625	0.482758621	0.043478261	0.390625	0.043478261	0.058823529	0.060240964	0.976744186	0.390625	0.074074074	0.390625	0.056818182	0.390625	0.074074074	0.390625	0.105263158	0.482758621	0.976744186	0.390625	0.976744186	0.390625	0.074074074	0.390625	0.390625	1	0.390625	0.390625	0.043478261	0.043478261	0.390625	0.390625	0.05	0.060240964	0.050632911	0.058139535	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.075	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.050632911	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	1	0.412698413	0.976744186	0.390625	0.390625	0.390625	0.058139535	0.423728814	0.390625	0.390625	0.390625	0.074074074	0.05	0.390625	0.043478261	0.390625	0.045977011	0.474576271	0.976744186	0.056818182	0.390625	0.297029703	0.390625	0.390625	0.390625	0.390625	0.043478261	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.390625	0.390625	0.058823529	0.390625	0.390625	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.390625	0.074074074	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.390625	0.976744186	0.976744186	0.976744186	0.075	0.390625	0.390625	0.390625	0.05	0.49122807	1	0.043478261	0.060240964	0.734693878	0.045977011	0.482758621	0.390625	0.074074074	0.056818182	0.976744186	0.05	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.056818182
CC1=NC=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=C1N=O	0.260273973	0.219298246	0.253521127	0.260273973	0.11827957	0.074074074	0.093023256	0.260273973	0.396825397	0.260273973	0.260273973	0.084337349	0.260273973	0.084337349	0.073170732	0.093023256	0.25	0.087912088	0.260273973	0.074074074	0.260869565	0.396825397	0.396825397	0.396825397	0.260273973	0.260273973	0.260273973	0.260273973	0.396825397	0.260273973	0.075	0.087912088	0.396825397	0.084337349	0.25	0.084337349	0.118644068	0.260273973	0.260273973	0.075	0.260273973	0.087912088	0.229357798	0.075	0.260869565	0.087912088	0.396825397	0.260273973	0.077777778	0.260273973	0.260273973	0.396825397	0.396825397	0.084337349	0.260273973	0.260273973	0.260869565	0.173913043	0.087912088	0.260273973	0.260273973	0.260273973	0.084337349	0.260273973	0.073170732	0.396825397	0.396825397	0.084337349	0.118644068	0.260869565	0.260273973	0.260273973	0.073170732	0.084337349	0.260273973	0.260273973	0.260273973	0.260273973	0.260273973	0.229357798	0.075	0.132653061	0.136986301	0.396825397	0.396825397	0.094117647	0.260273973	0.260273973	0.260273973	0.087912088	0.396825397	0.066666667	0.396825397	0.074074074	0.260273973	0.066666667	0.396825397	0.25	0.084337349	0.260273973	0.260273973	0.260273973	0.396825397	0.260273973	0.084337349	0.073170732	0.260273973	0.253521127	0.087912088	0.084337349	0.260273973	0.084337349	0.260273973	0.396825397	0.094117647	0.396825397	0.087912088	0.118644068	0.093023256	0.118644068	0.260273973	0.075	0.087912088	0.260273973	0.260273973	0.075	0.075	0.260273973	0.396825397	0.260273973	0.260273973	0.260273973	0.260273973	0.072289157	0.260273973	0.084337349	0.260273973	0.084337349	0.087912088	0.118644068	0.260273973	0.066666667	0.396825397	0.260273973	0.260273973	0.396825397	0.260273973	0.173913043	0.087912088	0.260273973	0.260273973	0.066666667	0.092105263	0.260273973	0.260273973	0.260273973	0.084337349	0.229357798	0.073170732	0.260273973	0.229357798	0.260869565	0.087912088	0.396825397	0.260273973	0.084337349	0.118644068	0.118644068	0.084337349	0.260273973	0.075	0.084337349	0.260273973	0.396825397	0.260273973	0.072289157	0.073170732	0.087912088	0.25	0.25	0.260273973	0.066666667	0.25	0.260273973	0.260273973	0.260273973	0.260273973	0.260273973	0.25	0.260273973	0.260273973	0.073170732	0.066666667	0.260273973	0.475409836	0.074074074	0.260273973	0.099009901	0.260273973	0.396825397	0.260273973	0.093023256	0.090909091	0.084337349	0.412698413	0.08045977	0.260273973	0.087912088	0.260273973	0.06741573	0.396825397	0.260273973	0.075	0.396825397	0.396825397	0.260273973	0.093023256	0.072289157	0.260273973	0.084337349	0.260273973	0.260273973	0.260273973	0.257142857	0.074074074	0.084337349	0.260273973	0.260273973	0.260273973	0.396825397	0.260273973	0.25	0.260273973	0.081395349	0.253521127	0.260273973	0.260273973	0.260273973	0.093023256	0.396825397	0.087912088	0.396825397	0.229357798	0.260273973	0.084337349	0.084337349	0.084337349	0.260273973	0.260273973	0.260273973	0.260273973	0.260273973	0.219298246	0.074074074	0.396825397	0.260273973	0.074074074	0.260273973	0.093023256	0.260273973	0.396825397	0.260273973	0.396825397	0.087912088	0.260273973	0.396825397	0.087912088	0.08045977	0.253521127	0.260273973	0.084337349	0.396825397	0.260273973	0.118644068	0.260273973	0.260273973	0.084337349	0.260273973	0.073170732	0.084337349	0.260273973	0.084337349	0.260273973	0.260273973	0.260273973	0.260273973	0.260273973	0.087912088	0.260273973	0.260273973	0.304347826	0.260273973	0.253521127	0.260273973	0.072289157	0.260273973	0.093023256	0.075	0.260869565	0.074074074	0.260869565	0.084337349	0.084337349	0.093023256	0.260273973	0.229357798	0.260273973	0.260273973	0.260869565	0.084337349	0.260869565	0.260273973	0.260273973	0.072289157	0.260273973	0.260273973	0.260273973	0.084337349	0.118644068	0.260273973	0.118644068	0.072289157	0.084337349	0.396825397	0.087912088	0.260273973	0.260273973	0.260273973	0.087912088	0.260273973	0.075	0.087912088	0.066666667	0.253521127	0.087912088	0.396825397	0.260273973	0.084337349	0.260273973	0.260273973	0.260273973	0.260869565	0.396825397	0.084337349	0.260869565	0.066666667	0.260273973	0.260273973	0.253521127	0.087912088	0.260273973	0.087912088	0.081395349	0.083333333	0.396825397	0.260273973	0.084337349	0.260273973	0.066666667	0.260273973	0.084337349	0.260273973	0.118644068	0.253521127	0.396825397	0.260273973	0.396825397	0.260273973	0.084337349	0.260273973	0.260273973	0.412698413	0.260273973	0.260273973	0.087912088	0.087912088	0.260273973	0.260273973	0.074074074	0.083333333	0.075	0.093023256	0.260273973	0.260273973	0.087912088	0.260273973	0.260273973	0.260273973	0.084337349	0.260273973	0.260273973	0.073170732	0.118644068	0.260273973	0.260273973	0.084337349	0.260273973	0.260273973	0.396825397	0.08045977	0.260273973	0.072289157	0.260273973	0.087912088	0.396825397	0.260273973	0.260273973	0.084337349	0.084337349	0.260273973	0.260273973	0.260273973	0.075	0.260273973	0.260273973	0.073170732	0.260273973	0.260273973	0.260273973	0.412698413	1	0.396825397	0.260273973	0.260273973	0.260273973	0.093023256	0.260869565	0.260273973	0.260273973	0.260273973	0.084337349	0.074074074	0.260273973	0.087912088	0.260273973	0.08045977	0.25	0.396825397	0.066666667	0.260273973	0.229357798	0.260273973	0.260273973	0.260273973	0.260273973	0.087912088	0.260869565	0.260273973	0.260273973	0.087912088	0.260273973	0.084337349	0.260273973	0.260273973	0.094117647	0.260273973	0.260273973	0.260273973	0.260273973	0.075	0.260273973	0.087912088	0.260273973	0.084337349	0.084337349	0.260273973	0.075	0.084337349	0.260273973	0.260273973	0.396825397	0.396825397	0.396825397	0.072289157	0.260273973	0.260273973	0.260273973	0.074074074	0.257142857	0.412698413	0.087912088	0.083333333	0.442622951	0.08045977	0.253521127	0.260273973	0.084337349	0.066666667	0.396825397	0.074074074	0.260273973	0.260273973	0.260273973	0.260273973	0.260273973	0.396825397	0.260273973	0.396825397	0.260273973	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=CC2=O	0.093023256	0.093023256	0.083333333	0.093023256	0.092783505	0.648148148	1	0.093023256	0.058823529	0.093023256	0.093023256	0.069767442	0.093023256	0.069767442	0.551724138	1	0.069767442	0.578125	0.093023256	0.648148148	0.072289157	0.058823529	0.058823529	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.6	0.578125	0.058823529	0.069767442	0.069767442	0.069767442	0.114754098	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.088	0.6	0.072289157	0.578125	0.058823529	0.093023256	0.596774194	0.093023256	0.093023256	0.058823529	0.058823529	0.069767442	0.093023256	0.093023256	0.072289157	0.106666667	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.058823529	0.058823529	0.069767442	0.114754098	0.072289157	0.093023256	0.093023256	0.551724138	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.088	0.6	0.086538462	0.075949367	0.058823529	0.058823529	0.507936508	0.093023256	0.093023256	0.093023256	0.578125	0.058823529	0.209876543	0.058823529	0.648148148	0.093023256	0.209876543	0.058823529	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.698113208	0.093023256	0.083333333	0.578125	0.069767442	0.093023256	0.069767442	0.093023256	0.058823529	0.507936508	0.058823529	0.578125	0.114754098	1	0.114754098	0.093023256	0.6	0.578125	0.093023256	0.093023256	0.6	0.6	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	0.093023256	0.109756098	0.093023256	0.069767442	0.093023256	0.069767442	0.578125	0.114754098	0.093023256	0.209876543	0.058823529	0.093023256	0.093023256	0.058823529	0.093023256	0.106666667	0.578125	0.093023256	0.093023256	0.209876543	0.103896104	0.093023256	0.093023256	0.093023256	0.069767442	0.088	0.698113208	0.093023256	0.088	0.072289157	0.578125	0.058823529	0.093023256	0.069767442	0.114754098	0.114754098	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.058823529	0.093023256	0.109756098	0.698113208	0.578125	0.069767442	0.069767442	0.093023256	0.209876543	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.551724138	0.209876543	0.093023256	0.108433735	0.648148148	0.093023256	0.37804878	0.093023256	0.058823529	0.093023256	1	0.375	0.069767442	0.058139535	0.655172414	0.093023256	0.578125	0.093023256	0.2125	0.058823529	0.093023256	0.6	0.058823529	0.058823529	0.093023256	1	0.109756098	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.071428571	0.648148148	0.069767442	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.461538462	0.083333333	0.093023256	0.093023256	0.093023256	1	0.058823529	0.578125	0.058823529	0.088	0.093023256	0.069767442	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.648148148	0.058823529	0.093023256	0.648148148	0.093023256	1	0.093023256	0.058823529	0.093023256	0.058823529	0.578125	0.093023256	0.058823529	0.578125	0.655172414	0.083333333	0.093023256	0.069767442	0.058823529	0.093023256	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.698113208	0.069767442	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.095238095	0.093023256	0.083333333	0.093023256	0.109756098	0.093023256	1	0.6	0.072289157	0.648148148	0.072289157	0.069767442	0.069767442	1	0.093023256	0.088	0.093023256	0.093023256	0.072289157	0.069767442	0.072289157	0.093023256	0.093023256	0.109756098	0.093023256	0.093023256	0.093023256	0.069767442	0.114754098	0.093023256	0.114754098	0.109756098	0.069767442	0.058823529	0.578125	0.093023256	0.093023256	0.093023256	0.578125	0.093023256	0.6	0.578125	0.209876543	0.083333333	0.578125	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.093023256	0.072289157	0.058823529	0.069767442	0.072289157	0.209876543	0.093023256	0.093023256	0.083333333	0.578125	0.093023256	0.578125	0.461538462	0.476190476	0.058823529	0.093023256	0.069767442	0.093023256	0.209876543	0.093023256	0.069767442	0.093023256	0.114754098	0.083333333	0.058823529	0.093023256	0.058823529	0.093023256	0.069767442	0.093023256	0.093023256	0.058139535	0.093023256	0.093023256	0.578125	0.578125	0.093023256	0.093023256	0.648148148	0.476190476	0.6	1	0.093023256	0.093023256	0.578125	0.093023256	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.698113208	0.114754098	0.093023256	0.093023256	0.069767442	0.093023256	0.093023256	0.058823529	0.655172414	0.093023256	0.109756098	0.093023256	0.578125	0.058823529	0.093023256	0.093023256	0.069767442	0.069767442	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.093023256	0.698113208	0.093023256	0.093023256	0.093023256	0.058139535	0.093023256	0.058823529	0.093023256	0.093023256	0.093023256	1	0.072289157	0.093023256	0.093023256	0.093023256	0.069767442	0.648148148	0.093023256	0.578125	0.093023256	0.655172414	0.069767442	0.058823529	0.209876543	0.093023256	0.088	0.093023256	0.093023256	0.093023256	0.093023256	0.578125	0.072289157	0.093023256	0.093023256	0.578125	0.093023256	0.069767442	0.093023256	0.093023256	0.507936508	0.093023256	0.093023256	0.093023256	0.093023256	0.6	0.093023256	0.578125	0.093023256	0.069767442	0.069767442	0.093023256	0.6	0.069767442	0.093023256	0.093023256	0.058823529	0.058823529	0.058823529	0.109756098	0.093023256	0.093023256	0.093023256	0.648148148	0.071428571	0.058139535	0.578125	0.476190476	0.084337349	0.655172414	0.083333333	0.093023256	0.069767442	0.209876543	0.058823529	0.648148148	0.093023256	0.093023256	0.093023256	0.093023256	0.093023256	0.058823529	0.093023256	0.058823529	0.093023256	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(C)=O	0.068181818	0.076335878	0.070588235	0.068181818	0.081632653	0.618181818	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.5	0.655172414	0.057471264	0.629032258	0.068181818	0.618181818	0.05952381	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.571428571	0.629032258	0.046511628	0.045454545	0.057471264	0.045454545	0.114754098	0.068181818	0.068181818	0.571428571	0.068181818	0.629032258	0.070866142	0.571428571	0.05952381	0.629032258	0.046511628	0.068181818	0.62295082	0.068181818	0.068181818	0.046511628	0.046511628	0.045454545	0.068181818	0.068181818	0.05952381	0.121621622	0.629032258	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.046511628	0.046511628	0.045454545	0.114754098	0.05952381	0.068181818	0.068181818	0.5	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070866142	0.571428571	0.076190476	0.075949367	0.046511628	0.046511628	0.484375	0.068181818	0.068181818	0.068181818	0.629032258	0.046511628	0.209876543	0.046511628	0.618181818	0.068181818	0.209876543	0.046511628	0.057471264	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.666666667	0.068181818	0.070588235	0.629032258	0.045454545	0.068181818	0.045454545	0.068181818	0.046511628	0.484375	0.046511628	0.629032258	0.114754098	0.655172414	0.114754098	0.068181818	0.571428571	0.629032258	0.068181818	0.068181818	0.571428571	0.571428571	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.070588235	0.068181818	0.045454545	0.068181818	0.045454545	0.629032258	0.114754098	0.068181818	0.209876543	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.121621622	0.629032258	0.068181818	0.068181818	0.209876543	0.103896104	0.068181818	0.068181818	0.068181818	0.045454545	0.070866142	0.764705882	0.068181818	0.070866142	0.05952381	0.629032258	0.046511628	0.068181818	0.045454545	0.114754098	0.114754098	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.046511628	0.068181818	0.070588235	0.764705882	0.629032258	0.057471264	0.057471264	0.068181818	0.209876543	0.057471264	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.057471264	0.068181818	0.068181818	0.5	0.209876543	0.068181818	0.082352941	0.618181818	0.068181818	0.37804878	0.068181818	0.046511628	0.068181818	0.655172414	0.392405063	0.045454545	0.045977011	0.846153846	0.068181818	0.629032258	0.068181818	0.2125	0.046511628	0.068181818	0.571428571	0.046511628	0.046511628	0.068181818	0.655172414	0.070588235	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.058823529	0.618181818	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.057471264	0.068181818	0.461538462	0.070588235	0.068181818	0.068181818	0.068181818	0.655172414	0.046511628	0.629032258	0.046511628	0.070866142	0.068181818	0.045454545	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.618181818	0.046511628	0.068181818	0.618181818	0.068181818	0.655172414	0.068181818	0.046511628	0.068181818	0.046511628	0.629032258	0.068181818	0.046511628	0.629032258	0.846153846	0.070588235	0.068181818	0.045454545	0.046511628	0.068181818	0.114754098	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.045454545	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.069767442	0.068181818	0.070588235	0.068181818	0.070588235	0.068181818	0.655172414	0.571428571	0.05952381	0.618181818	0.05952381	0.045454545	0.045454545	0.655172414	0.068181818	0.070866142	0.068181818	0.068181818	0.05952381	0.045454545	0.05952381	0.068181818	0.068181818	0.070588235	0.068181818	0.068181818	0.068181818	0.045454545	0.114754098	0.068181818	0.114754098	0.070588235	0.045454545	0.046511628	0.629032258	0.068181818	0.068181818	0.068181818	0.629032258	0.068181818	0.571428571	0.629032258	0.209876543	0.070588235	0.629032258	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.05952381	0.046511628	0.045454545	0.05952381	0.209876543	0.068181818	0.068181818	0.070588235	0.629032258	0.068181818	0.629032258	0.461538462	0.476190476	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.114754098	0.070588235	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.629032258	0.629032258	0.068181818	0.068181818	0.618181818	0.476190476	0.571428571	0.655172414	0.068181818	0.068181818	0.629032258	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.764705882	0.114754098	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.046511628	0.846153846	0.068181818	0.070588235	0.068181818	0.629032258	0.046511628	0.068181818	0.068181818	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.045977011	0.08045977	0.046511628	0.068181818	0.068181818	0.068181818	0.655172414	0.05952381	0.068181818	0.068181818	0.068181818	0.045454545	0.618181818	0.068181818	0.629032258	0.068181818	1	0.057471264	0.046511628	0.209876543	0.068181818	0.070866142	0.068181818	0.068181818	0.068181818	0.068181818	0.629032258	0.05952381	0.068181818	0.068181818	0.629032258	0.068181818	0.045454545	0.068181818	0.068181818	0.484375	0.068181818	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.629032258	0.068181818	0.045454545	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.068181818	0.046511628	0.046511628	0.046511628	0.070588235	0.068181818	0.068181818	0.068181818	0.618181818	0.058823529	0.045977011	0.629032258	0.476190476	0.071428571	0.846153846	0.070588235	0.068181818	0.045454545	0.209876543	0.046511628	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(Br)=N1	0.636363636	0.201754386	0.775510204	0.636363636	0.096774194	0.0625	0.069767442	0.636363636	0.482758621	0.636363636	0.636363636	0.060240964	0.636363636	0.060240964	0.075	0.069767442	1	0.054347826	0.636363636	0.0625	0.7	0.482758621	0.482758621	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.063291139	0.054347826	0.482758621	0.060240964	0.76	0.060240964	0.066666667	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.211009174	0.063291139	0.7	0.054347826	0.482758621	0.636363636	0.055555556	0.636363636	0.636363636	0.482758621	0.482758621	0.060240964	0.636363636	0.636363636	0.7	0.097222222	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.482758621	0.482758621	0.060240964	0.066666667	0.7	0.636363636	0.636363636	0.075	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.211009174	0.063291139	0.101010101	0.094594595	0.482758621	0.482758621	0.070588235	0.636363636	0.636363636	0.636363636	0.054347826	0.482758621	0.068181818	0.482758621	0.0625	0.636363636	0.068181818	0.482758621	1	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.060240964	0.048780488	0.636363636	0.775510204	0.054347826	0.060240964	0.636363636	0.060240964	0.636363636	0.482758621	0.070588235	0.482758621	0.054347826	0.066666667	0.069767442	0.066666667	0.636363636	0.063291139	0.054347826	0.636363636	0.636363636	0.063291139	0.063291139	0.636363636	0.482758621	0.636363636	0.636363636	0.636363636	0.636363636	0.06097561	0.636363636	0.060240964	0.636363636	0.060240964	0.054347826	0.066666667	0.636363636	0.068181818	0.482758621	0.636363636	0.636363636	0.482758621	0.636363636	0.097222222	0.054347826	0.636363636	0.636363636	0.068181818	0.065789474	0.636363636	0.636363636	0.636363636	0.060240964	0.211009174	0.061728395	0.636363636	0.211009174	0.7	0.054347826	0.482758621	0.636363636	0.060240964	0.066666667	0.066666667	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.482758621	0.636363636	0.06097561	0.061728395	0.054347826	1	1	0.636363636	0.068181818	0.76	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	1	0.636363636	0.636363636	0.075	0.068181818	0.636363636	0.313432836	0.0625	0.636363636	0.079207921	0.636363636	0.482758621	0.636363636	0.069767442	0.081632653	0.060240964	0.474576271	0.057471264	0.636363636	0.054347826	0.636363636	0.068965517	0.482758621	0.636363636	0.063291139	0.482758621	0.482758621	0.636363636	0.069767442	0.06097561	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.791666667	0.0625	0.060240964	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.76	0.636363636	0.070588235	0.775510204	0.636363636	0.636363636	0.636363636	0.069767442	0.482758621	0.054347826	0.482758621	0.211009174	0.636363636	0.060240964	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.201754386	0.0625	0.482758621	0.636363636	0.0625	0.636363636	0.069767442	0.636363636	0.482758621	0.636363636	0.482758621	0.054347826	0.636363636	0.482758621	0.054347826	0.057471264	0.775510204	0.636363636	0.060240964	0.482758621	0.636363636	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.061728395	0.060240964	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.222222222	0.636363636	0.775510204	0.636363636	0.06097561	0.636363636	0.069767442	0.063291139	0.7	0.0625	0.7	0.060240964	0.060240964	0.069767442	0.636363636	0.211009174	0.636363636	0.636363636	0.7	0.060240964	0.7	0.636363636	0.636363636	0.06097561	0.636363636	0.636363636	0.636363636	0.060240964	0.066666667	0.636363636	0.066666667	0.06097561	0.060240964	0.482758621	0.054347826	0.636363636	0.636363636	0.636363636	0.054347826	0.636363636	0.063291139	0.054347826	0.068181818	0.775510204	0.054347826	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.636363636	0.7	0.482758621	0.060240964	0.7	0.068181818	0.636363636	0.636363636	0.775510204	0.054347826	0.636363636	0.054347826	0.070588235	0.072289157	0.482758621	0.636363636	0.060240964	0.636363636	0.068181818	0.636363636	0.060240964	0.636363636	0.066666667	0.775510204	0.482758621	0.636363636	0.482758621	0.636363636	0.060240964	0.636363636	0.636363636	0.474576271	0.636363636	0.636363636	0.054347826	0.054347826	0.636363636	0.636363636	0.0625	0.072289157	0.063291139	0.069767442	0.636363636	0.636363636	0.054347826	0.636363636	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.061728395	0.066666667	0.636363636	0.636363636	0.060240964	0.636363636	0.636363636	0.482758621	0.057471264	0.636363636	0.06097561	0.636363636	0.054347826	0.482758621	0.636363636	0.636363636	0.060240964	0.060240964	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.636363636	0.061728395	0.636363636	0.636363636	0.636363636	0.474576271	0.25	0.482758621	0.636363636	0.636363636	0.636363636	0.069767442	0.7	0.636363636	0.636363636	0.636363636	0.060240964	0.0625	0.636363636	0.054347826	0.636363636	0.057471264	1	0.482758621	0.068181818	0.636363636	0.211009174	0.636363636	0.636363636	0.636363636	0.636363636	0.054347826	0.7	0.636363636	0.636363636	0.054347826	0.636363636	0.060240964	0.636363636	0.636363636	0.070588235	0.636363636	0.636363636	0.636363636	0.636363636	0.063291139	0.636363636	0.054347826	0.636363636	0.060240964	0.060240964	0.636363636	0.063291139	0.060240964	0.636363636	0.636363636	0.482758621	0.482758621	0.482758621	0.06097561	0.636363636	0.636363636	0.636363636	0.0625	0.791666667	0.474576271	0.054347826	0.072289157	0.482758621	0.057471264	0.775510204	0.636363636	0.060240964	0.068181818	0.482758621	0.0625	0.636363636	0.636363636	0.636363636	0.636363636	0.636363636	0.482758621	0.636363636	0.482758621	0.636363636	0.068181818
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.252336449	0.905263158	0.224299065	0.252336449	0.149606299	0.084033613	0.088	0.252336449	0.3	0.252336449	0.252336449	0.064516129	0.252336449	0.064516129	0.083333333	0.088	0.211009174	0.068181818	0.252336449	0.084033613	0.277227723	0.3	0.3	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.075630252	0.068181818	0.3	0.064516129	0.211009174	0.064516129	0.08	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	1	0.075630252	0.277227723	0.068181818	0.3	0.252336449	0.069230769	0.252336449	0.252336449	0.3	0.3	0.064516129	0.252336449	0.252336449	0.277227723	0.128440367	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.3	0.3	0.064516129	0.08	0.277227723	0.252336449	0.252336449	0.083333333	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	1	0.075630252	0.108695652	0.096491228	0.3	0.3	0.08	0.252336449	0.252336449	0.252336449	0.068181818	0.3	0.061538462	0.3	0.084033613	0.252336449	0.061538462	0.3	0.211009174	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.064516129	0.06557377	0.252336449	0.224299065	0.068181818	0.064516129	0.252336449	0.064516129	0.252336449	0.3	0.08	0.3	0.068181818	0.08	0.088	0.08	0.252336449	0.075630252	0.068181818	0.252336449	0.252336449	0.075630252	0.075630252	0.252336449	0.3	0.252336449	0.252336449	0.252336449	0.252336449	0.082644628	0.252336449	0.064516129	0.252336449	0.064516129	0.068181818	0.08	0.252336449	0.061538462	0.3	0.252336449	0.252336449	0.3	0.252336449	0.128440367	0.068181818	0.252336449	0.252336449	0.061538462	0.077586207	0.252336449	0.252336449	0.252336449	0.064516129	1	0.056910569	0.252336449	1	0.277227723	0.068181818	0.3	0.252336449	0.064516129	0.08	0.08	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.3	0.252336449	0.082644628	0.056910569	0.068181818	0.211009174	0.211009174	0.252336449	0.061538462	0.211009174	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.211009174	0.252336449	0.252336449	0.083333333	0.061538462	0.252336449	0.32	0.084033613	0.252336449	0.085106383	0.252336449	0.3	0.252336449	0.088	0.079136691	0.064516129	0.297029703	0.070866142	0.252336449	0.068181818	0.252336449	0.062015504	0.3	0.252336449	0.075630252	0.3	0.3	0.252336449	0.088	0.082644628	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.214953271	0.084033613	0.064516129	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.211009174	0.252336449	0.062992126	0.224299065	0.252336449	0.252336449	0.252336449	0.088	0.3	0.068181818	0.3	1	0.252336449	0.064516129	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.905263158	0.084033613	0.3	0.252336449	0.084033613	0.252336449	0.088	0.252336449	0.3	0.252336449	0.3	0.068181818	0.252336449	0.3	0.068181818	0.070866142	0.224299065	0.252336449	0.064516129	0.3	0.252336449	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.056910569	0.064516129	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.211009174	0.252336449	0.224299065	0.252336449	0.082644628	0.252336449	0.088	0.075630252	0.277227723	0.084033613	0.277227723	0.064516129	0.064516129	0.088	0.252336449	1	0.252336449	0.252336449	0.277227723	0.064516129	0.277227723	0.252336449	0.252336449	0.082644628	0.252336449	0.252336449	0.252336449	0.064516129	0.08	0.252336449	0.08	0.082644628	0.064516129	0.3	0.068181818	0.252336449	0.252336449	0.252336449	0.068181818	0.252336449	0.075630252	0.068181818	0.061538462	0.224299065	0.068181818	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.252336449	0.277227723	0.3	0.064516129	0.277227723	0.061538462	0.252336449	0.252336449	0.224299065	0.068181818	0.252336449	0.068181818	0.062992126	0.064	0.3	0.252336449	0.064516129	0.252336449	0.061538462	0.252336449	0.064516129	0.252336449	0.08	0.224299065	0.3	0.252336449	0.3	0.252336449	0.064516129	0.252336449	0.252336449	0.297029703	0.252336449	0.252336449	0.068181818	0.068181818	0.252336449	0.252336449	0.084033613	0.064	0.075630252	0.088	0.252336449	0.252336449	0.068181818	0.252336449	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.056910569	0.08	0.252336449	0.252336449	0.064516129	0.252336449	0.252336449	0.3	0.070866142	0.252336449	0.082644628	0.252336449	0.068181818	0.3	0.252336449	0.252336449	0.064516129	0.064516129	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.252336449	0.056910569	0.252336449	0.252336449	0.252336449	0.297029703	0.229357798	0.3	0.252336449	0.252336449	0.252336449	0.088	0.277227723	0.252336449	0.252336449	0.252336449	0.064516129	0.084033613	0.252336449	0.068181818	0.252336449	0.070866142	0.211009174	0.3	0.061538462	0.252336449	1	0.252336449	0.252336449	0.252336449	0.252336449	0.068181818	0.277227723	0.252336449	0.252336449	0.068181818	0.252336449	0.064516129	0.252336449	0.252336449	0.08	0.252336449	0.252336449	0.252336449	0.252336449	0.075630252	0.252336449	0.068181818	0.252336449	0.064516129	0.064516129	0.252336449	0.075630252	0.064516129	0.252336449	0.252336449	0.3	0.3	0.3	0.082644628	0.252336449	0.252336449	0.252336449	0.084033613	0.214953271	0.297029703	0.068181818	0.064	0.340206186	0.070866142	0.224299065	0.252336449	0.064516129	0.061538462	0.3	0.084033613	0.252336449	0.252336449	0.252336449	0.252336449	0.252336449	0.3	0.252336449	0.3	0.252336449	0.061538462
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	0.611111111	0.264150943	0.714285714	0.611111111	0.1	0.064935065	0.072289157	0.611111111	0.431034483	0.611111111	0.611111111	0.0625	0.611111111	0.0625	0.077922078	0.072289157	0.7	0.056179775	0.611111111	0.064935065	1	0.431034483	0.431034483	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.065789474	0.056179775	0.431034483	0.0625	0.7	0.0625	0.070175439	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.277227723	0.065789474	1	0.056179775	0.431034483	0.611111111	0.057471264	0.611111111	0.611111111	0.431034483	0.431034483	0.0625	0.611111111	0.611111111	1	0.101449275	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.431034483	0.431034483	0.0625	0.070175439	1	0.611111111	0.611111111	0.077922078	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.277227723	0.065789474	0.092783505	0.083333333	0.431034483	0.431034483	0.073170732	0.611111111	0.611111111	0.611111111	0.056179775	0.431034483	0.070588235	0.431034483	0.064935065	0.611111111	0.070588235	0.431034483	0.7	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.0625	0.050632911	0.611111111	0.714285714	0.056179775	0.0625	0.611111111	0.0625	0.611111111	0.431034483	0.073170732	0.431034483	0.056179775	0.070175439	0.072289157	0.070175439	0.611111111	0.065789474	0.056179775	0.611111111	0.611111111	0.065789474	0.065789474	0.611111111	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.063291139	0.611111111	0.0625	0.611111111	0.0625	0.056179775	0.070175439	0.611111111	0.070588235	0.431034483	0.611111111	0.611111111	0.431034483	0.611111111	0.101449275	0.056179775	0.611111111	0.611111111	0.070588235	0.068493151	0.611111111	0.611111111	0.611111111	0.0625	0.277227723	0.064102564	0.611111111	0.277227723	1	0.056179775	0.431034483	0.611111111	0.0625	0.070175439	0.070175439	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.431034483	0.611111111	0.063291139	0.064102564	0.056179775	0.7	0.7	0.611111111	0.070588235	0.7	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.7	0.611111111	0.611111111	0.077922078	0.070588235	0.611111111	0.307692308	0.064935065	0.611111111	0.081632653	0.611111111	0.431034483	0.611111111	0.072289157	0.084210526	0.0625	0.423728814	0.05952381	0.611111111	0.056179775	0.611111111	0.071428571	0.431034483	0.611111111	0.065789474	0.431034483	0.431034483	0.611111111	0.072289157	0.063291139	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.729166667	0.064935065	0.0625	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.7	0.611111111	0.073170732	0.714285714	0.611111111	0.611111111	0.611111111	0.072289157	0.431034483	0.056179775	0.431034483	0.277227723	0.611111111	0.0625	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.264150943	0.064935065	0.431034483	0.611111111	0.064935065	0.611111111	0.072289157	0.611111111	0.431034483	0.611111111	0.431034483	0.056179775	0.611111111	0.431034483	0.056179775	0.05952381	0.714285714	0.611111111	0.0625	0.431034483	0.611111111	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.064102564	0.0625	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.25	0.611111111	0.714285714	0.611111111	0.063291139	0.611111111	0.072289157	0.065789474	1	0.064935065	1	0.0625	0.0625	0.072289157	0.611111111	0.277227723	0.611111111	0.611111111	1	0.0625	1	0.611111111	0.611111111	0.063291139	0.611111111	0.611111111	0.611111111	0.0625	0.070175439	0.611111111	0.070175439	0.063291139	0.0625	0.431034483	0.056179775	0.611111111	0.611111111	0.611111111	0.056179775	0.611111111	0.065789474	0.056179775	0.070588235	0.714285714	0.056179775	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.611111111	1	0.431034483	0.0625	1	0.070588235	0.611111111	0.611111111	0.714285714	0.056179775	0.611111111	0.056179775	0.073170732	0.075	0.431034483	0.611111111	0.0625	0.611111111	0.070588235	0.611111111	0.0625	0.611111111	0.070175439	0.714285714	0.431034483	0.611111111	0.431034483	0.611111111	0.0625	0.611111111	0.611111111	0.423728814	0.611111111	0.611111111	0.056179775	0.056179775	0.611111111	0.611111111	0.064935065	0.075	0.065789474	0.072289157	0.611111111	0.611111111	0.056179775	0.611111111	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.064102564	0.070175439	0.611111111	0.611111111	0.0625	0.611111111	0.611111111	0.431034483	0.05952381	0.611111111	0.063291139	0.611111111	0.056179775	0.431034483	0.611111111	0.611111111	0.0625	0.0625	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.611111111	0.064102564	0.611111111	0.611111111	0.611111111	0.423728814	0.260869565	0.431034483	0.611111111	0.611111111	0.611111111	0.072289157	1	0.611111111	0.611111111	0.611111111	0.0625	0.064935065	0.611111111	0.056179775	0.611111111	0.05952381	0.7	0.431034483	0.070588235	0.611111111	0.277227723	0.611111111	0.611111111	0.611111111	0.611111111	0.056179775	1	0.611111111	0.611111111	0.056179775	0.611111111	0.0625	0.611111111	0.611111111	0.073170732	0.611111111	0.611111111	0.611111111	0.611111111	0.065789474	0.611111111	0.056179775	0.611111111	0.0625	0.0625	0.611111111	0.065789474	0.0625	0.611111111	0.611111111	0.431034483	0.431034483	0.431034483	0.063291139	0.611111111	0.611111111	0.611111111	0.064935065	0.729166667	0.423728814	0.056179775	0.075	0.431034483	0.05952381	0.714285714	0.611111111	0.0625	0.070588235	0.431034483	0.064935065	0.611111111	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.611111111	0.431034483	0.611111111	0.070588235
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2=O	0.094117647	0.085271318	0.084337349	0.094117647	0.071428571	0.466666667	0.507936508	0.094117647	0.05952381	0.094117647	0.094117647	0.045977011	0.094117647	0.045977011	0.459016393	0.507936508	0.070588235	0.428571429	0.094117647	0.466666667	0.073170732	0.05952381	0.05952381	0.05952381	0.094117647	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.474576271	0.428571429	0.05952381	0.045977011	0.070588235	0.045977011	0.098360656	0.094117647	0.094117647	0.474576271	0.094117647	0.428571429	0.08	0.474576271	0.073170732	0.428571429	0.05952381	0.094117647	0.441176471	0.094117647	0.094117647	0.05952381	0.05952381	0.045977011	0.094117647	0.094117647	0.073170732	0.093333333	0.428571429	0.094117647	0.094117647	0.094117647	0.045977011	0.094117647	0.508474576	0.05952381	0.05952381	0.045977011	0.098360656	0.073170732	0.094117647	0.094117647	0.459016393	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.08	0.474576271	0.066666667	0.063291139	0.05952381	0.05952381	1	0.094117647	0.094117647	0.094117647	0.428571429	0.05952381	0.243589744	0.05952381	0.466666667	0.094117647	0.243589744	0.05952381	0.070588235	0.045977011	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.045977011	0.508474576	0.094117647	0.084337349	0.428571429	0.045977011	0.094117647	0.045977011	0.094117647	0.05952381	1	0.05952381	0.428571429	0.098360656	0.507936508	0.098360656	0.094117647	0.474576271	0.428571429	0.094117647	0.094117647	0.474576271	0.474576271	0.094117647	0.05952381	0.094117647	0.094117647	0.094117647	0.094117647	0.084337349	0.094117647	0.045977011	0.094117647	0.045977011	0.428571429	0.098360656	0.094117647	0.243589744	0.05952381	0.094117647	0.094117647	0.05952381	0.094117647	0.093333333	0.428571429	0.094117647	0.094117647	0.243589744	0.135135135	0.094117647	0.094117647	0.094117647	0.045977011	0.08	0.508474576	0.094117647	0.08	0.073170732	0.428571429	0.05952381	0.094117647	0.045977011	0.098360656	0.098360656	0.045977011	0.094117647	0.474576271	0.045977011	0.094117647	0.05952381	0.094117647	0.084337349	0.508474576	0.428571429	0.070588235	0.070588235	0.094117647	0.243589744	0.070588235	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.070588235	0.094117647	0.094117647	0.459016393	0.243589744	0.094117647	0.109756098	0.466666667	0.094117647	0.435897436	0.094117647	0.05952381	0.094117647	0.507936508	0.453333333	0.045977011	0.058823529	0.484375	0.094117647	0.428571429	0.094117647	0.246753247	0.05952381	0.094117647	0.474576271	0.05952381	0.05952381	0.094117647	0.507936508	0.084337349	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.072289157	0.466666667	0.045977011	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.070588235	0.094117647	0.807692308	0.084337349	0.094117647	0.094117647	0.094117647	0.507936508	0.05952381	0.428571429	0.05952381	0.08	0.094117647	0.045977011	0.045977011	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.085271318	0.466666667	0.05952381	0.094117647	0.466666667	0.094117647	0.507936508	0.094117647	0.05952381	0.094117647	0.05952381	0.428571429	0.094117647	0.05952381	0.428571429	0.484375	0.084337349	0.094117647	0.045977011	0.05952381	0.094117647	0.098360656	0.094117647	0.094117647	0.045977011	0.094117647	0.508474576	0.045977011	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.428571429	0.094117647	0.094117647	0.083333333	0.094117647	0.084337349	0.094117647	0.084337349	0.094117647	0.507936508	0.474576271	0.073170732	0.466666667	0.073170732	0.045977011	0.045977011	0.507936508	0.094117647	0.08	0.094117647	0.094117647	0.073170732	0.045977011	0.073170732	0.094117647	0.094117647	0.084337349	0.094117647	0.094117647	0.094117647	0.045977011	0.098360656	0.094117647	0.098360656	0.084337349	0.045977011	0.05952381	0.428571429	0.094117647	0.094117647	0.094117647	0.428571429	0.094117647	0.474576271	0.428571429	0.243589744	0.084337349	0.428571429	0.05952381	0.094117647	0.045977011	0.094117647	0.094117647	0.094117647	0.073170732	0.05952381	0.045977011	0.073170732	0.243589744	0.094117647	0.094117647	0.084337349	0.428571429	0.094117647	0.428571429	0.807692308	0.672727273	0.05952381	0.094117647	0.045977011	0.094117647	0.243589744	0.094117647	0.045977011	0.094117647	0.098360656	0.084337349	0.05952381	0.094117647	0.05952381	0.094117647	0.045977011	0.094117647	0.094117647	0.058823529	0.094117647	0.094117647	0.428571429	0.428571429	0.094117647	0.094117647	0.466666667	0.672727273	0.474576271	0.507936508	0.094117647	0.094117647	0.428571429	0.094117647	0.094117647	0.094117647	0.045977011	0.094117647	0.094117647	0.508474576	0.098360656	0.094117647	0.094117647	0.045977011	0.094117647	0.094117647	0.05952381	0.484375	0.094117647	0.084337349	0.094117647	0.428571429	0.05952381	0.094117647	0.094117647	0.045977011	0.045977011	0.094117647	0.094117647	0.094117647	0.474576271	0.094117647	0.094117647	0.508474576	0.094117647	0.094117647	0.094117647	0.058823529	0.094117647	0.05952381	0.094117647	0.094117647	0.094117647	0.507936508	0.073170732	0.094117647	0.094117647	0.094117647	0.045977011	0.466666667	0.094117647	0.428571429	0.094117647	0.484375	0.070588235	0.05952381	0.243589744	0.094117647	0.08	0.094117647	0.094117647	0.094117647	0.094117647	0.428571429	0.073170732	0.094117647	0.094117647	0.428571429	0.094117647	0.045977011	0.094117647	0.094117647	1	0.094117647	0.094117647	0.094117647	0.094117647	0.474576271	0.094117647	0.428571429	0.094117647	0.045977011	0.045977011	0.094117647	0.474576271	0.045977011	0.094117647	0.094117647	0.05952381	0.05952381	0.05952381	0.084337349	0.094117647	0.094117647	0.094117647	0.466666667	0.072289157	0.058823529	0.428571429	0.672727273	0.085365854	0.484375	0.084337349	0.094117647	0.045977011	0.243589744	0.05952381	0.466666667	0.094117647	0.094117647	0.094117647	0.094117647	0.094117647	0.05952381	0.094117647	0.05952381	0.094117647	0.243589744
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.061728395	0.081300813	0.064102564	0.061728395	0.076923077	0.760869565	0.6	0.061728395	0.051282051	0.061728395	0.061728395	0.076923077	0.061728395	0.076923077	0.673469388	0.6	0.063291139	0.524590164	0.061728395	0.760869565	0.065789474	0.051282051	0.051282051	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	1	0.524590164	0.051282051	0.076923077	0.063291139	0.076923077	0.111111111	0.061728395	0.061728395	1	0.061728395	0.524590164	0.075630252	1	0.065789474	0.524590164	0.051282051	0.061728395	0.568965517	0.061728395	0.061728395	0.051282051	0.051282051	0.076923077	0.061728395	0.061728395	0.065789474	0.071428571	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.051282051	0.051282051	0.076923077	0.111111111	0.065789474	0.061728395	0.061728395	0.673469388	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.075630252	1	0.082474227	0.069444444	0.051282051	0.051282051	0.474576271	0.061728395	0.061728395	0.061728395	0.524590164	0.051282051	0.216216216	0.051282051	0.760869565	0.061728395	0.216216216	0.051282051	0.063291139	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.076923077	0.64	0.061728395	0.064102564	0.524590164	0.076923077	0.061728395	0.076923077	0.061728395	0.051282051	0.474576271	0.051282051	0.524590164	0.111111111	0.6	0.111111111	0.061728395	1	0.524590164	0.061728395	0.061728395	1	1	0.061728395	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.092105263	0.061728395	0.076923077	0.061728395	0.076923077	0.524590164	0.111111111	0.061728395	0.216216216	0.051282051	0.061728395	0.061728395	0.051282051	0.061728395	0.071428571	0.524590164	0.061728395	0.061728395	0.216216216	0.1	0.061728395	0.061728395	0.061728395	0.076923077	0.075630252	0.64	0.061728395	0.075630252	0.065789474	0.524590164	0.051282051	0.061728395	0.076923077	0.111111111	0.111111111	0.076923077	0.061728395	1	0.076923077	0.061728395	0.051282051	0.061728395	0.092105263	0.64	0.524590164	0.063291139	0.063291139	0.061728395	0.216216216	0.063291139	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.063291139	0.061728395	0.061728395	0.673469388	0.216216216	0.061728395	0.076923077	0.760869565	0.061728395	0.381578947	0.061728395	0.051282051	0.061728395	0.6	0.378378378	0.076923077	0.050632911	0.571428571	0.061728395	0.524590164	0.061728395	0.219178082	0.051282051	0.061728395	1	0.051282051	0.051282051	0.061728395	0.6	0.092105263	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.064935065	0.760869565	0.076923077	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.063291139	0.061728395	0.474576271	0.064102564	0.061728395	0.061728395	0.061728395	0.6	0.051282051	0.524590164	0.051282051	0.075630252	0.061728395	0.076923077	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.081300813	0.760869565	0.051282051	0.061728395	0.760869565	0.061728395	0.6	0.061728395	0.051282051	0.061728395	0.051282051	0.524590164	0.061728395	0.051282051	0.524590164	0.571428571	0.064102564	0.061728395	0.076923077	0.051282051	0.061728395	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.64	0.076923077	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.090909091	0.061728395	0.064102564	0.061728395	0.092105263	0.061728395	0.6	1	0.065789474	0.760869565	0.065789474	0.076923077	0.076923077	0.6	0.061728395	0.075630252	0.061728395	0.061728395	0.065789474	0.076923077	0.065789474	0.061728395	0.061728395	0.092105263	0.061728395	0.061728395	0.061728395	0.076923077	0.111111111	0.061728395	0.111111111	0.092105263	0.076923077	0.051282051	0.524590164	0.061728395	0.061728395	0.061728395	0.524590164	0.061728395	1	0.524590164	0.216216216	0.064102564	0.524590164	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.061728395	0.065789474	0.051282051	0.076923077	0.065789474	0.216216216	0.061728395	0.061728395	0.064102564	0.524590164	0.061728395	0.524590164	0.474576271	0.49122807	0.051282051	0.061728395	0.076923077	0.061728395	0.216216216	0.061728395	0.076923077	0.061728395	0.111111111	0.064102564	0.051282051	0.061728395	0.051282051	0.061728395	0.076923077	0.061728395	0.061728395	0.050632911	0.061728395	0.061728395	0.524590164	0.524590164	0.061728395	0.061728395	0.760869565	0.49122807	1	0.6	0.061728395	0.061728395	0.524590164	0.061728395	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.64	0.111111111	0.061728395	0.061728395	0.076923077	0.061728395	0.061728395	0.051282051	0.571428571	0.061728395	0.092105263	0.061728395	0.524590164	0.051282051	0.061728395	0.061728395	0.076923077	0.076923077	0.061728395	0.061728395	0.061728395	1	0.061728395	0.061728395	0.64	0.061728395	0.061728395	0.061728395	0.050632911	0.075	0.051282051	0.061728395	0.061728395	0.061728395	0.6	0.065789474	0.061728395	0.061728395	0.061728395	0.076923077	0.760869565	0.061728395	0.524590164	0.061728395	0.571428571	0.063291139	0.051282051	0.216216216	0.061728395	0.075630252	0.061728395	0.061728395	0.061728395	0.061728395	0.524590164	0.065789474	0.061728395	0.061728395	0.524590164	0.061728395	0.076923077	0.061728395	0.061728395	0.474576271	0.061728395	0.061728395	0.061728395	0.061728395	1	0.061728395	0.524590164	0.061728395	0.076923077	0.076923077	0.061728395	1	0.076923077	0.061728395	0.061728395	0.051282051	0.051282051	0.051282051	0.092105263	0.061728395	0.061728395	0.061728395	0.760869565	0.064935065	0.050632911	0.524590164	0.49122807	0.078947368	0.571428571	0.064102564	0.061728395	0.076923077	0.216216216	0.051282051	0.760869565	0.061728395	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.061728395	0.051282051	0.061728395	0.216216216
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)C1=CC2=C(S1)N(C)C(=O)CN=C2C1=CC=CC=C1Cl	0.085365854	0.096774194	0.061728395	0.085365854	0.122222222	0.090909091	0.109756098	0.085365854	0.075949367	0.085365854	0.085365854	0.279411765	0.085365854	0.279411765	0.08974359	0.109756098	0.06097561	0.066666667	0.085365854	0.090909091	0.063291139	0.075949367	0.075949367	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.092105263	0.066666667	0.075949367	0.279411765	0.0875	0.279411765	0.166666667	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.082644628	0.092105263	0.063291139	0.066666667	0.075949367	0.085365854	0.068181818	0.085365854	0.085365854	0.075949367	0.075949367	0.279411765	0.085365854	0.085365854	0.063291139	0.068493151	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.075949367	0.075949367	0.279411765	0.166666667	0.063291139	0.085365854	0.085365854	0.08974359	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.082644628	0.092105263	0.2	0.111111111	0.075949367	0.075949367	0.084337349	0.085365854	0.085365854	0.085365854	0.066666667	0.075949367	0.056818182	0.075949367	0.090909091	0.085365854	0.056818182	0.075949367	0.06097561	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.279411765	0.08974359	0.085365854	0.061728395	0.066666667	0.279411765	0.085365854	0.279411765	0.085365854	0.075949367	0.084337349	0.075949367	0.066666667	0.166666667	0.109756098	0.166666667	0.085365854	0.092105263	0.066666667	0.085365854	0.085365854	0.092105263	0.092105263	0.085365854	0.075949367	0.085365854	0.085365854	0.085365854	0.085365854	1	0.085365854	0.279411765	0.085365854	0.279411765	0.066666667	0.166666667	0.085365854	0.056818182	0.075949367	0.085365854	0.085365854	0.075949367	0.085365854	0.068493151	0.066666667	0.085365854	0.085365854	0.056818182	0.142857143	0.085365854	0.085365854	0.085365854	0.279411765	0.082644628	0.0625	0.085365854	0.082644628	0.063291139	0.066666667	0.075949367	0.085365854	0.279411765	0.166666667	0.166666667	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.075949367	0.085365854	1	0.0625	0.066666667	0.06097561	0.06097561	0.085365854	0.056818182	0.074074074	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.06097561	0.085365854	0.085365854	0.08974359	0.056818182	0.085365854	0.0875	0.090909091	0.085365854	0.090909091	0.085365854	0.075949367	0.085365854	0.109756098	0.082474227	0.279411765	0.075	0.070588235	0.085365854	0.066666667	0.085365854	0.057471264	0.075949367	0.085365854	0.092105263	0.075949367	0.075949367	0.085365854	0.109756098	1	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.0625	0.090909091	0.279411765	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.0875	0.085365854	0.058823529	0.061728395	0.085365854	0.085365854	0.085365854	0.109756098	0.075949367	0.066666667	0.075949367	0.082644628	0.085365854	0.279411765	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.096774194	0.090909091	0.075949367	0.085365854	0.090909091	0.085365854	0.109756098	0.085365854	0.075949367	0.085365854	0.075949367	0.066666667	0.085365854	0.075949367	0.066666667	0.070588235	0.061728395	0.085365854	0.279411765	0.075949367	0.085365854	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.0625	0.279411765	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.06097561	0.085365854	0.061728395	0.085365854	1	0.085365854	0.109756098	0.092105263	0.063291139	0.090909091	0.063291139	0.279411765	0.279411765	0.109756098	0.085365854	0.082644628	0.085365854	0.085365854	0.063291139	0.279411765	0.063291139	0.085365854	0.085365854	1	0.085365854	0.085365854	0.085365854	0.279411765	0.166666667	0.085365854	0.166666667	1	0.279411765	0.075949367	0.066666667	0.085365854	0.085365854	0.085365854	0.066666667	0.085365854	0.092105263	0.066666667	0.056818182	0.061728395	0.066666667	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.085365854	0.063291139	0.075949367	0.279411765	0.063291139	0.056818182	0.085365854	0.085365854	0.061728395	0.066666667	0.085365854	0.066666667	0.058823529	0.060240964	0.075949367	0.085365854	0.279411765	0.085365854	0.056818182	0.085365854	0.279411765	0.085365854	0.166666667	0.061728395	0.075949367	0.085365854	0.075949367	0.085365854	0.279411765	0.085365854	0.085365854	0.075	0.085365854	0.085365854	0.066666667	0.066666667	0.085365854	0.085365854	0.090909091	0.060240964	0.092105263	0.109756098	0.085365854	0.085365854	0.066666667	0.085365854	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.0625	0.166666667	0.085365854	0.085365854	0.279411765	0.085365854	0.085365854	0.075949367	0.070588235	0.085365854	1	0.085365854	0.066666667	0.075949367	0.085365854	0.085365854	0.279411765	0.279411765	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.085365854	0.0625	0.085365854	0.085365854	0.085365854	0.075	0.072289157	0.075949367	0.085365854	0.085365854	0.085365854	0.109756098	0.063291139	0.085365854	0.085365854	0.085365854	0.279411765	0.090909091	0.085365854	0.066666667	0.085365854	0.070588235	0.06097561	0.075949367	0.056818182	0.085365854	0.082644628	0.085365854	0.085365854	0.085365854	0.085365854	0.066666667	0.063291139	0.085365854	0.085365854	0.066666667	0.085365854	0.279411765	0.085365854	0.085365854	0.084337349	0.085365854	0.085365854	0.085365854	0.085365854	0.092105263	0.085365854	0.066666667	0.085365854	0.279411765	0.279411765	0.085365854	0.092105263	0.279411765	0.085365854	0.085365854	0.075949367	0.075949367	0.075949367	1	0.085365854	0.085365854	0.085365854	0.090909091	0.0625	0.075	0.066666667	0.060240964	0.0625	0.070588235	0.061728395	0.085365854	0.279411765	0.056818182	0.075949367	0.090909091	0.085365854	0.085365854	0.085365854	0.085365854	0.085365854	0.075949367	0.085365854	0.075949367	0.085365854	0.056818182
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.660377358	0.205357143	0.808510638	0.660377358	0.098901099	0.064102564	0.071428571	0.660377358	0.5	0.660377358	0.660377358	0.061728395	0.660377358	0.061728395	0.076923077	0.071428571	0.791666667	0.055555556	0.660377358	0.064102564	0.729166667	0.5	0.5	0.5	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.064935065	0.055555556	0.5	0.061728395	0.791666667	0.061728395	0.068965517	0.660377358	0.660377358	0.064935065	0.660377358	0.055555556	0.214953271	0.064935065	0.729166667	0.055555556	0.5	0.660377358	0.056818182	0.660377358	0.660377358	0.5	0.5	0.061728395	0.660377358	0.660377358	0.729166667	0.115942029	0.055555556	0.660377358	0.660377358	0.660377358	0.061728395	0.660377358	0.063291139	0.5	0.5	0.061728395	0.068965517	0.729166667	0.660377358	0.660377358	0.076923077	0.061728395	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.214953271	0.064935065	0.103092784	0.097222222	0.5	0.5	0.072289157	0.660377358	0.660377358	0.660377358	0.055555556	0.5	0.069767442	0.5	0.064102564	0.660377358	0.069767442	0.5	0.791666667	0.061728395	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.061728395	0.05	0.660377358	0.808510638	0.055555556	0.061728395	0.660377358	0.061728395	0.660377358	0.5	0.072289157	0.5	0.055555556	0.068965517	0.071428571	0.068965517	0.660377358	0.064935065	0.055555556	0.660377358	0.660377358	0.064935065	0.064935065	0.660377358	0.5	0.660377358	0.660377358	0.660377358	0.660377358	0.0625	0.660377358	0.061728395	0.660377358	0.061728395	0.055555556	0.068965517	0.660377358	0.069767442	0.5	0.660377358	0.660377358	0.5	0.660377358	0.115942029	0.055555556	0.660377358	0.660377358	0.069767442	0.067567568	0.660377358	0.660377358	0.660377358	0.061728395	0.214953271	0.063291139	0.660377358	0.214953271	0.729166667	0.055555556	0.5	0.660377358	0.061728395	0.068965517	0.068965517	0.061728395	0.660377358	0.064935065	0.061728395	0.660377358	0.5	0.660377358	0.0625	0.063291139	0.055555556	0.791666667	0.791666667	0.660377358	0.069767442	0.791666667	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.791666667	0.660377358	0.660377358	0.076923077	0.069767442	0.660377358	0.323076923	0.064102564	0.660377358	0.091836735	0.660377358	0.5	0.660377358	0.071428571	0.083333333	0.061728395	0.49122807	0.058823529	0.660377358	0.055555556	0.660377358	0.070588235	0.5	0.660377358	0.064935065	0.5	0.5	0.660377358	0.071428571	0.0625	0.660377358	0.061728395	0.660377358	0.660377358	0.660377358	1	0.064102564	0.061728395	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.791666667	0.660377358	0.072289157	0.808510638	0.660377358	0.660377358	0.660377358	0.071428571	0.5	0.055555556	0.5	0.214953271	0.660377358	0.061728395	0.061728395	0.061728395	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.205357143	0.064102564	0.5	0.660377358	0.064102564	0.660377358	0.071428571	0.660377358	0.5	0.660377358	0.5	0.055555556	0.660377358	0.5	0.055555556	0.058823529	0.808510638	0.660377358	0.061728395	0.5	0.660377358	0.068965517	0.660377358	0.660377358	0.061728395	0.660377358	0.063291139	0.061728395	0.660377358	0.061728395	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.246376812	0.660377358	0.808510638	0.660377358	0.0625	0.660377358	0.071428571	0.064935065	0.729166667	0.064102564	0.729166667	0.061728395	0.061728395	0.071428571	0.660377358	0.214953271	0.660377358	0.660377358	0.729166667	0.061728395	0.729166667	0.660377358	0.660377358	0.0625	0.660377358	0.660377358	0.660377358	0.061728395	0.068965517	0.660377358	0.068965517	0.0625	0.061728395	0.5	0.055555556	0.660377358	0.660377358	0.660377358	0.055555556	0.660377358	0.064935065	0.055555556	0.069767442	0.808510638	0.055555556	0.5	0.660377358	0.061728395	0.660377358	0.660377358	0.660377358	0.729166667	0.5	0.061728395	0.729166667	0.069767442	0.660377358	0.660377358	0.808510638	0.055555556	0.660377358	0.055555556	0.072289157	0.074074074	0.5	0.660377358	0.061728395	0.660377358	0.069767442	0.660377358	0.061728395	0.660377358	0.068965517	0.808510638	0.5	0.660377358	0.5	0.660377358	0.061728395	0.660377358	0.660377358	0.49122807	0.660377358	0.660377358	0.055555556	0.055555556	0.660377358	0.660377358	0.064102564	0.074074074	0.064935065	0.071428571	0.660377358	0.660377358	0.055555556	0.660377358	0.660377358	0.660377358	0.061728395	0.660377358	0.660377358	0.063291139	0.068965517	0.660377358	0.660377358	0.061728395	0.660377358	0.660377358	0.5	0.058823529	0.660377358	0.0625	0.660377358	0.055555556	0.5	0.660377358	0.660377358	0.061728395	0.061728395	0.660377358	0.660377358	0.660377358	0.064935065	0.660377358	0.660377358	0.063291139	0.660377358	0.660377358	0.660377358	0.49122807	0.257142857	0.5	0.660377358	0.660377358	0.660377358	0.071428571	0.729166667	0.660377358	0.660377358	0.660377358	0.061728395	0.064102564	0.660377358	0.055555556	0.660377358	0.058823529	0.791666667	0.5	0.069767442	0.660377358	0.214953271	0.660377358	0.660377358	0.660377358	0.660377358	0.055555556	0.729166667	0.660377358	0.660377358	0.055555556	0.660377358	0.061728395	0.660377358	0.660377358	0.072289157	0.660377358	0.660377358	0.660377358	0.660377358	0.064935065	0.660377358	0.055555556	0.660377358	0.061728395	0.061728395	0.660377358	0.064935065	0.061728395	0.660377358	0.660377358	0.5	0.5	0.5	0.0625	0.660377358	0.660377358	0.660377358	0.064102564	1	0.49122807	0.055555556	0.074074074	0.5	0.058823529	0.808510638	0.660377358	0.061728395	0.069767442	0.5	0.064102564	0.660377358	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.660377358	0.5	0.660377358	0.069767442
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.390625	0.283018868	0.482758621	0.390625	0.122222222	0.05	0.058139535	0.390625	0.976744186	0.390625	0.390625	0.074074074	0.390625	0.074074074	0.0625	0.058139535	0.474576271	0.043478261	0.390625	0.05	0.423728814	0.976744186	0.976744186	0.976744186	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.050632911	0.043478261	0.976744186	0.074074074	0.641509434	0.074074074	0.105263158	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.297029703	0.050632911	0.423728814	0.043478261	0.976744186	0.390625	0.044444444	0.390625	0.390625	0.976744186	0.976744186	0.074074074	0.390625	0.390625	0.423728814	0.083333333	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.976744186	0.976744186	0.074074074	0.105263158	0.423728814	0.390625	0.390625	0.0625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.297029703	0.050632911	0.125	0.111111111	0.976744186	0.976744186	0.058823529	0.390625	0.390625	0.390625	0.043478261	0.976744186	0.056818182	0.976744186	0.05	0.390625	0.056818182	0.976744186	0.474576271	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.074074074	0.036585366	0.390625	0.482758621	0.043478261	0.074074074	0.390625	0.074074074	0.390625	0.976744186	0.058823529	0.976744186	0.043478261	0.105263158	0.058139535	0.105263158	0.390625	0.050632911	0.043478261	0.390625	0.390625	0.050632911	0.050632911	0.390625	0.976744186	0.390625	0.390625	0.390625	0.390625	0.075	0.390625	0.074074074	0.390625	0.074074074	0.043478261	0.105263158	0.390625	0.056818182	0.976744186	0.390625	0.390625	0.976744186	0.390625	0.083333333	0.043478261	0.390625	0.390625	0.056818182	0.081081081	0.390625	0.390625	0.390625	0.074074074	0.297029703	0.049382716	0.390625	0.297029703	0.423728814	0.043478261	0.976744186	0.390625	0.074074074	0.105263158	0.105263158	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.976744186	0.390625	0.075	0.049382716	0.043478261	0.474576271	0.474576271	0.390625	0.056818182	0.474576271	0.390625	0.390625	0.390625	0.390625	0.390625	0.474576271	0.390625	0.390625	0.0625	0.056818182	0.390625	0.474576271	0.05	0.390625	0.069306931	0.390625	0.976744186	0.390625	0.058139535	0.060606061	0.074074074	1	0.045977011	0.390625	0.043478261	0.390625	0.057471264	0.976744186	0.390625	0.050632911	0.976744186	0.976744186	0.390625	0.058139535	0.075	0.390625	0.074074074	0.390625	0.390625	0.390625	0.49122807	0.05	0.074074074	0.390625	0.390625	0.390625	0.976744186	0.390625	0.641509434	0.390625	0.058823529	0.482758621	0.390625	0.390625	0.390625	0.058139535	0.976744186	0.043478261	0.976744186	0.297029703	0.390625	0.074074074	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.283018868	0.05	0.976744186	0.390625	0.05	0.390625	0.058139535	0.390625	0.976744186	0.390625	0.976744186	0.043478261	0.390625	0.976744186	0.043478261	0.045977011	0.482758621	0.390625	0.074074074	0.976744186	0.390625	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.049382716	0.074074074	0.390625	0.074074074	0.390625	0.390625	0.390625	0.390625	0.390625	0.043478261	0.390625	0.390625	0.279411765	0.390625	0.482758621	0.390625	0.075	0.390625	0.058139535	0.050632911	0.423728814	0.05	0.423728814	0.074074074	0.074074074	0.058139535	0.390625	0.297029703	0.390625	0.390625	0.423728814	0.074074074	0.423728814	0.390625	0.390625	0.075	0.390625	0.390625	0.390625	0.074074074	0.105263158	0.390625	0.105263158	0.075	0.074074074	0.976744186	0.043478261	0.390625	0.390625	0.390625	0.043478261	0.390625	0.050632911	0.043478261	0.056818182	0.482758621	0.043478261	0.976744186	0.390625	0.074074074	0.390625	0.390625	0.390625	0.423728814	0.976744186	0.074074074	0.423728814	0.056818182	0.390625	0.390625	0.482758621	0.043478261	0.390625	0.043478261	0.058823529	0.060240964	0.976744186	0.390625	0.074074074	0.390625	0.056818182	0.390625	0.074074074	0.390625	0.105263158	0.482758621	0.976744186	0.390625	0.976744186	0.390625	0.074074074	0.390625	0.390625	1	0.390625	0.390625	0.043478261	0.043478261	0.390625	0.390625	0.05	0.060240964	0.050632911	0.058139535	0.390625	0.390625	0.043478261	0.390625	0.390625	0.390625	0.074074074	0.390625	0.390625	0.049382716	0.105263158	0.390625	0.390625	0.074074074	0.390625	0.390625	0.976744186	0.045977011	0.390625	0.075	0.390625	0.043478261	0.976744186	0.390625	0.390625	0.074074074	0.074074074	0.390625	0.390625	0.390625	0.050632911	0.390625	0.390625	0.049382716	0.390625	0.390625	0.390625	1	0.412698413	0.976744186	0.390625	0.390625	0.390625	0.058139535	0.423728814	0.390625	0.390625	0.390625	0.074074074	0.05	0.390625	0.043478261	0.390625	0.045977011	0.474576271	0.976744186	0.056818182	0.390625	0.297029703	0.390625	0.390625	0.390625	0.390625	0.043478261	0.423728814	0.390625	0.390625	0.043478261	0.390625	0.074074074	0.390625	0.390625	0.058823529	0.390625	0.390625	0.390625	0.390625	0.050632911	0.390625	0.043478261	0.390625	0.074074074	0.074074074	0.390625	0.050632911	0.074074074	0.390625	0.390625	0.976744186	0.976744186	0.976744186	0.075	0.390625	0.390625	0.390625	0.05	0.49122807	1	0.043478261	0.060240964	0.734693878	0.045977011	0.482758621	0.390625	0.074074074	0.056818182	0.976744186	0.05	0.390625	0.390625	0.390625	0.390625	0.390625	0.976744186	0.390625	0.976744186	0.390625	0.056818182
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.064516129	0.073529412	0.054945055	0.064516129	0.067307692	0.566666667	0.578125	0.064516129	0.043956044	0.064516129	0.064516129	0.043010753	0.064516129	0.043010753	0.461538462	0.578125	0.054347826	1	0.064516129	0.566666667	0.056179775	0.043956044	0.043956044	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.524590164	1	0.043956044	0.043010753	0.054347826	0.043010753	0.123076923	0.064516129	0.064516129	0.524590164	0.064516129	1	0.068181818	0.524590164	0.056179775	1	0.043956044	0.064516129	0.857142857	0.064516129	0.064516129	0.043956044	0.043956044	0.043010753	0.064516129	0.064516129	0.056179775	0.086419753	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043956044	0.043956044	0.043010753	0.123076923	0.056179775	0.064516129	0.064516129	0.461538462	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.068181818	0.524590164	0.072727273	0.071428571	0.043956044	0.043956044	0.428571429	0.064516129	0.064516129	0.064516129	1	0.043956044	0.197674419	0.043956044	0.566666667	0.064516129	0.197674419	0.043956044	0.054347826	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043010753	0.637931034	0.064516129	0.054945055	1	0.043010753	0.064516129	0.043010753	0.064516129	0.043956044	0.428571429	0.043956044	1	0.123076923	0.578125	0.123076923	0.064516129	0.524590164	1	0.064516129	0.064516129	0.524590164	0.524590164	0.064516129	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.066666667	0.064516129	0.043010753	0.064516129	0.043010753	1	0.123076923	0.064516129	0.197674419	0.043956044	0.064516129	0.064516129	0.043956044	0.064516129	0.086419753	1	0.064516129	0.064516129	0.197674419	0.097560976	0.064516129	0.064516129	0.064516129	0.043010753	0.068181818	0.637931034	0.064516129	0.068181818	0.056179775	1	0.043956044	0.064516129	0.043010753	0.123076923	0.123076923	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.043956044	0.064516129	0.066666667	0.637931034	1	0.054347826	0.054347826	0.064516129	0.197674419	0.054347826	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.054347826	0.064516129	0.064516129	0.461538462	0.197674419	0.064516129	0.077777778	0.566666667	0.064516129	0.388235294	0.064516129	0.043956044	0.064516129	0.578125	0.402439024	0.043010753	0.043478261	0.655737705	0.064516129	1	0.064516129	0.2	0.043956044	0.064516129	0.524590164	0.043956044	0.043956044	0.064516129	0.578125	0.066666667	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.055555556	0.566666667	0.043010753	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.054347826	0.064516129	0.408450704	0.054945055	0.064516129	0.064516129	0.064516129	0.578125	0.043956044	1	0.043956044	0.068181818	0.064516129	0.043010753	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.073529412	0.566666667	0.043956044	0.064516129	0.566666667	0.064516129	0.578125	0.064516129	0.043956044	0.064516129	0.043956044	1	0.064516129	0.043956044	1	0.655737705	0.054945055	0.064516129	0.043010753	0.043956044	0.064516129	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.637931034	0.043010753	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	1	0.064516129	0.064516129	0.065934066	0.064516129	0.054945055	0.064516129	0.066666667	0.064516129	0.578125	0.524590164	0.056179775	0.566666667	0.056179775	0.043010753	0.043010753	0.578125	0.064516129	0.068181818	0.064516129	0.064516129	0.056179775	0.043010753	0.056179775	0.064516129	0.064516129	0.066666667	0.064516129	0.064516129	0.064516129	0.043010753	0.123076923	0.064516129	0.123076923	0.066666667	0.043010753	0.043956044	1	0.064516129	0.064516129	0.064516129	1	0.064516129	0.524590164	1	0.197674419	0.054945055	1	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.064516129	0.056179775	0.043956044	0.043010753	0.056179775	0.197674419	0.064516129	0.064516129	0.054945055	1	0.064516129	1	0.408450704	0.420289855	0.043956044	0.064516129	0.043010753	0.064516129	0.197674419	0.064516129	0.043010753	0.064516129	0.123076923	0.054945055	0.043956044	0.064516129	0.043956044	0.064516129	0.043010753	0.064516129	0.064516129	0.043478261	0.064516129	0.064516129	1	1	0.064516129	0.064516129	0.566666667	0.420289855	0.524590164	0.578125	0.064516129	0.064516129	1	0.064516129	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.637931034	0.123076923	0.064516129	0.064516129	0.043010753	0.064516129	0.064516129	0.043956044	0.655737705	0.064516129	0.066666667	0.064516129	1	0.043956044	0.064516129	0.064516129	0.043010753	0.043010753	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	0.064516129	0.637931034	0.064516129	0.064516129	0.064516129	0.043478261	0.087912088	0.043956044	0.064516129	0.064516129	0.064516129	0.578125	0.056179775	0.064516129	0.064516129	0.064516129	0.043010753	0.566666667	0.064516129	1	0.064516129	0.629032258	0.054347826	0.043956044	0.197674419	0.064516129	0.068181818	0.064516129	0.064516129	0.064516129	0.064516129	1	0.056179775	0.064516129	0.064516129	1	0.064516129	0.043010753	0.064516129	0.064516129	0.428571429	0.064516129	0.064516129	0.064516129	0.064516129	0.524590164	0.064516129	1	0.064516129	0.043010753	0.043010753	0.064516129	0.524590164	0.043010753	0.064516129	0.064516129	0.043956044	0.043956044	0.043956044	0.066666667	0.064516129	0.064516129	0.064516129	0.566666667	0.055555556	0.043478261	1	0.420289855	0.06741573	0.655737705	0.054945055	0.064516129	0.043010753	0.197674419	0.043956044	0.566666667	0.064516129	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.064516129	0.043956044	0.064516129	0.197674419
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)C(O)=C(C)C2(C)C	0.070588235	0.069767442	0.086419753	0.070588235	0.06185567	0.482758621	0.476190476	0.070588235	0.06097561	0.070588235	0.070588235	0.05952381	0.070588235	0.05952381	0.474576271	0.476190476	0.072289157	0.420289855	0.070588235	0.482758621	0.075	0.06097561	0.06097561	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.49122807	0.420289855	0.06097561	0.05952381	0.072289157	0.05952381	0.083333333	0.070588235	0.070588235	0.49122807	0.070588235	0.420289855	0.064	0.49122807	0.075	0.420289855	0.06097561	0.070588235	0.432835821	0.070588235	0.070588235	0.06097561	0.06097561	0.05952381	0.070588235	0.070588235	0.075	0.081081081	0.420289855	0.070588235	0.070588235	0.070588235	0.05952381	0.070588235	0.526315789	0.06097561	0.06097561	0.05952381	0.083333333	0.075	0.070588235	0.070588235	0.474576271	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.064	0.49122807	0.057692308	0.064935065	0.06097561	0.06097561	0.672727273	0.070588235	0.070588235	0.070588235	0.420289855	0.06097561	0.25	0.06097561	0.482758621	0.070588235	0.25	0.06097561	0.072289157	0.05952381	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.05952381	0.474576271	0.070588235	0.086419753	0.420289855	0.05952381	0.070588235	0.05952381	0.070588235	0.06097561	0.672727273	0.06097561	0.420289855	0.083333333	0.476190476	0.083333333	0.070588235	0.49122807	0.420289855	0.070588235	0.070588235	0.49122807	0.49122807	0.070588235	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.060240964	0.070588235	0.05952381	0.070588235	0.05952381	0.420289855	0.083333333	0.070588235	0.25	0.06097561	0.070588235	0.070588235	0.06097561	0.070588235	0.081081081	0.420289855	0.070588235	0.070588235	0.25	0.108108108	0.070588235	0.070588235	0.070588235	0.05952381	0.064	0.526315789	0.070588235	0.064	0.075	0.420289855	0.06097561	0.070588235	0.05952381	0.083333333	0.083333333	0.05952381	0.070588235	0.49122807	0.05952381	0.070588235	0.06097561	0.070588235	0.060240964	0.526315789	0.420289855	0.072289157	0.072289157	0.070588235	0.25	0.072289157	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.072289157	0.070588235	0.070588235	0.474576271	0.25	0.070588235	0.085365854	0.482758621	0.070588235	0.375	0.070588235	0.06097561	0.070588235	0.476190476	0.38961039	0.05952381	0.060240964	0.476190476	0.070588235	0.420289855	0.070588235	0.236842105	0.06097561	0.070588235	0.49122807	0.06097561	0.06097561	0.070588235	0.476190476	0.060240964	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.074074074	0.482758621	0.05952381	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.072289157	0.070588235	0.672727273	0.086419753	0.070588235	0.070588235	0.070588235	0.476190476	0.06097561	0.420289855	0.06097561	0.064	0.070588235	0.05952381	0.05952381	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.069767442	0.482758621	0.06097561	0.070588235	0.482758621	0.070588235	0.476190476	0.070588235	0.06097561	0.070588235	0.06097561	0.420289855	0.070588235	0.06097561	0.420289855	0.476190476	0.086419753	0.070588235	0.05952381	0.06097561	0.070588235	0.083333333	0.070588235	0.070588235	0.05952381	0.070588235	0.526315789	0.05952381	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.420289855	0.070588235	0.070588235	0.085365854	0.070588235	0.086419753	0.070588235	0.060240964	0.070588235	0.476190476	0.49122807	0.075	0.482758621	0.075	0.05952381	0.05952381	0.476190476	0.070588235	0.064	0.070588235	0.070588235	0.075	0.05952381	0.075	0.070588235	0.070588235	0.060240964	0.070588235	0.070588235	0.070588235	0.05952381	0.083333333	0.070588235	0.083333333	0.060240964	0.05952381	0.06097561	0.420289855	0.070588235	0.070588235	0.070588235	0.420289855	0.070588235	0.49122807	0.420289855	0.25	0.086419753	0.420289855	0.06097561	0.070588235	0.05952381	0.070588235	0.070588235	0.070588235	0.075	0.06097561	0.05952381	0.075	0.25	0.070588235	0.070588235	0.086419753	0.420289855	0.070588235	0.420289855	0.672727273	1	0.06097561	0.070588235	0.05952381	0.070588235	0.25	0.070588235	0.05952381	0.070588235	0.083333333	0.086419753	0.06097561	0.070588235	0.06097561	0.070588235	0.05952381	0.070588235	0.070588235	0.060240964	0.070588235	0.070588235	0.420289855	0.420289855	0.070588235	0.070588235	0.482758621	1	0.49122807	0.476190476	0.070588235	0.070588235	0.420289855	0.070588235	0.070588235	0.070588235	0.05952381	0.070588235	0.070588235	0.526315789	0.083333333	0.070588235	0.070588235	0.05952381	0.070588235	0.070588235	0.06097561	0.476190476	0.070588235	0.060240964	0.070588235	0.420289855	0.06097561	0.070588235	0.070588235	0.05952381	0.05952381	0.070588235	0.070588235	0.070588235	0.49122807	0.070588235	0.070588235	0.526315789	0.070588235	0.070588235	0.070588235	0.060240964	0.083333333	0.06097561	0.070588235	0.070588235	0.070588235	0.476190476	0.075	0.070588235	0.070588235	0.070588235	0.05952381	0.482758621	0.070588235	0.420289855	0.070588235	0.476190476	0.072289157	0.06097561	0.25	0.070588235	0.064	0.070588235	0.070588235	0.070588235	0.070588235	0.420289855	0.075	0.070588235	0.070588235	0.420289855	0.070588235	0.05952381	0.070588235	0.070588235	0.672727273	0.070588235	0.070588235	0.070588235	0.070588235	0.49122807	0.070588235	0.420289855	0.070588235	0.05952381	0.05952381	0.070588235	0.49122807	0.05952381	0.070588235	0.070588235	0.06097561	0.06097561	0.06097561	0.060240964	0.070588235	0.070588235	0.070588235	0.482758621	0.074074074	0.060240964	0.420289855	1	0.0875	0.476190476	0.086419753	0.070588235	0.05952381	0.25	0.06097561	0.482758621	0.070588235	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.070588235	0.06097561	0.070588235	0.25
CC1=NC(N)=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=N1	0.396825397	0.323529412	0.49122807	0.396825397	0.123595506	0.077922078	0.084337349	0.396825397	0.75	0.396825397	0.396825397	0.075	0.396825397	0.075	0.090909091	0.084337349	0.482758621	0.06741573	0.396825397	0.077922078	0.431034483	0.75	0.75	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.396825397	0.078947368	0.06741573	0.75	0.075	0.482758621	0.075	0.107142857	0.396825397	0.396825397	0.078947368	0.396825397	0.06741573	0.340206186	0.078947368	0.431034483	0.06741573	0.75	0.396825397	0.068965517	0.396825397	0.396825397	0.75	0.75	0.075	0.396825397	0.396825397	0.431034483	0.115942029	0.06741573	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.076923077	0.75	0.75	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.090909091	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.340206186	0.078947368	0.150537634	0.161764706	0.75	0.75	0.085365854	0.396825397	0.396825397	0.396825397	0.06741573	0.75	0.069767442	0.75	0.077922078	0.396825397	0.069767442	0.75	0.482758621	0.075	0.396825397	0.396825397	0.396825397	0.75	0.396825397	0.075	0.063291139	0.396825397	0.49122807	0.06741573	0.075	0.396825397	0.075	0.396825397	0.75	0.085365854	0.75	0.06741573	0.107142857	0.084337349	0.107142857	0.396825397	0.078947368	0.06741573	0.396825397	0.396825397	0.078947368	0.078947368	0.396825397	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.0625	0.396825397	0.075	0.396825397	0.075	0.06741573	0.107142857	0.396825397	0.069767442	0.75	0.396825397	0.396825397	0.75	0.396825397	0.115942029	0.06741573	0.396825397	0.396825397	0.069767442	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.340206186	0.076923077	0.396825397	0.340206186	0.431034483	0.06741573	0.75	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.078947368	0.075	0.396825397	0.75	0.396825397	0.0625	0.076923077	0.06741573	0.482758621	0.482758621	0.396825397	0.069767442	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.090909091	0.069767442	0.396825397	0.535714286	0.077922078	0.396825397	0.103092784	0.396825397	0.75	0.396825397	0.084337349	0.094736842	0.075	0.734693878	0.071428571	0.396825397	0.06741573	0.396825397	0.070588235	0.75	0.396825397	0.078947368	0.75	0.75	0.396825397	0.084337349	0.0625	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.077922078	0.075	0.396825397	0.396825397	0.396825397	0.75	0.396825397	0.482758621	0.396825397	0.085365854	0.49122807	0.396825397	0.396825397	0.396825397	0.084337349	0.75	0.06741573	0.75	0.340206186	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.323529412	0.077922078	0.75	0.396825397	0.077922078	0.396825397	0.084337349	0.396825397	0.75	0.396825397	0.75	0.06741573	0.396825397	0.75	0.06741573	0.071428571	0.49122807	0.396825397	0.075	0.75	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.076923077	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.06741573	0.396825397	0.396825397	0.323076923	0.396825397	0.49122807	0.396825397	0.0625	0.396825397	0.084337349	0.078947368	0.431034483	0.077922078	0.431034483	0.075	0.075	0.084337349	0.396825397	0.340206186	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.0625	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.0625	0.075	0.75	0.06741573	0.396825397	0.396825397	0.396825397	0.06741573	0.396825397	0.078947368	0.06741573	0.069767442	0.49122807	0.06741573	0.75	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	0.75	0.075	0.431034483	0.069767442	0.396825397	0.396825397	0.49122807	0.06741573	0.396825397	0.06741573	0.085365854	0.0875	0.75	0.396825397	0.075	0.396825397	0.069767442	0.396825397	0.075	0.396825397	0.107142857	0.49122807	0.75	0.396825397	0.75	0.396825397	0.075	0.396825397	0.396825397	0.734693878	0.396825397	0.396825397	0.06741573	0.06741573	0.396825397	0.396825397	0.077922078	0.0875	0.078947368	0.084337349	0.396825397	0.396825397	0.06741573	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.076923077	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.75	0.071428571	0.396825397	0.0625	0.396825397	0.06741573	0.75	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.078947368	0.396825397	0.396825397	0.076923077	0.396825397	0.396825397	0.396825397	0.734693878	0.442622951	0.75	0.396825397	0.396825397	0.396825397	0.084337349	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.077922078	0.396825397	0.06741573	0.396825397	0.071428571	0.482758621	0.75	0.069767442	0.396825397	0.340206186	0.396825397	0.396825397	0.396825397	0.396825397	0.06741573	0.431034483	0.396825397	0.396825397	0.06741573	0.396825397	0.075	0.396825397	0.396825397	0.085365854	0.396825397	0.396825397	0.396825397	0.396825397	0.078947368	0.396825397	0.06741573	0.396825397	0.075	0.075	0.396825397	0.078947368	0.075	0.396825397	0.396825397	0.75	0.75	0.75	0.0625	0.396825397	0.396825397	0.396825397	0.077922078	0.5	0.734693878	0.06741573	0.0875	1	0.071428571	0.49122807	0.396825397	0.075	0.069767442	0.75	0.077922078	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.396825397	0.75	0.396825397	0.069767442
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.068181818	0.076335878	0.070588235	0.068181818	0.081632653	0.618181818	0.655172414	0.068181818	0.046511628	0.068181818	0.068181818	0.045454545	0.068181818	0.045454545	0.5	0.655172414	0.057471264	0.655737705	0.068181818	0.618181818	0.05952381	0.046511628	0.046511628	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.571428571	0.655737705	0.046511628	0.045454545	0.057471264	0.045454545	0.133333333	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.070866142	0.571428571	0.05952381	0.655737705	0.046511628	0.068181818	0.65	0.068181818	0.068181818	0.046511628	0.046511628	0.045454545	0.068181818	0.068181818	0.05952381	0.106666667	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.046511628	0.046511628	0.045454545	0.133333333	0.05952381	0.068181818	0.068181818	0.5	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.070866142	0.571428571	0.076190476	0.075949367	0.046511628	0.046511628	0.484375	0.068181818	0.068181818	0.068181818	0.655737705	0.046511628	0.209876543	0.046511628	0.618181818	0.068181818	0.209876543	0.046511628	0.057471264	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.045454545	0.666666667	0.068181818	0.070588235	0.655737705	0.045454545	0.068181818	0.045454545	0.068181818	0.046511628	0.484375	0.046511628	0.655737705	0.133333333	0.655172414	0.133333333	0.068181818	0.571428571	0.655737705	0.068181818	0.068181818	0.571428571	0.571428571	0.068181818	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.070588235	0.068181818	0.045454545	0.068181818	0.045454545	0.655737705	0.133333333	0.068181818	0.209876543	0.046511628	0.068181818	0.068181818	0.046511628	0.068181818	0.106666667	0.655737705	0.068181818	0.068181818	0.209876543	0.103896104	0.068181818	0.068181818	0.068181818	0.045454545	0.070866142	0.764705882	0.068181818	0.070866142	0.05952381	0.655737705	0.046511628	0.068181818	0.045454545	0.133333333	0.133333333	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.046511628	0.068181818	0.070588235	0.764705882	0.655737705	0.057471264	0.057471264	0.068181818	0.209876543	0.057471264	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.057471264	0.068181818	0.068181818	0.5	0.209876543	0.068181818	0.082352941	0.618181818	0.068181818	0.37804878	0.068181818	0.046511628	0.068181818	0.655172414	0.392405063	0.045454545	0.045977011	1	0.068181818	0.655737705	0.068181818	0.2125	0.046511628	0.068181818	0.571428571	0.046511628	0.046511628	0.068181818	0.655172414	0.070588235	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.058823529	0.618181818	0.045454545	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.057471264	0.068181818	0.461538462	0.070588235	0.068181818	0.068181818	0.068181818	0.655172414	0.046511628	0.655737705	0.046511628	0.070866142	0.068181818	0.045454545	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.076335878	0.618181818	0.046511628	0.068181818	0.618181818	0.068181818	0.655172414	0.068181818	0.046511628	0.068181818	0.046511628	0.655737705	0.068181818	0.046511628	0.655737705	1	0.070588235	0.068181818	0.045454545	0.046511628	0.068181818	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.764705882	0.045454545	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.082352941	0.068181818	0.070588235	0.068181818	0.070588235	0.068181818	0.655172414	0.571428571	0.05952381	0.618181818	0.05952381	0.045454545	0.045454545	0.655172414	0.068181818	0.070866142	0.068181818	0.068181818	0.05952381	0.045454545	0.05952381	0.068181818	0.068181818	0.070588235	0.068181818	0.068181818	0.068181818	0.045454545	0.133333333	0.068181818	0.133333333	0.070588235	0.045454545	0.046511628	0.655737705	0.068181818	0.068181818	0.068181818	0.655737705	0.068181818	0.571428571	0.655737705	0.209876543	0.070588235	0.655737705	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.068181818	0.05952381	0.046511628	0.045454545	0.05952381	0.209876543	0.068181818	0.068181818	0.070588235	0.655737705	0.068181818	0.655737705	0.461538462	0.476190476	0.046511628	0.068181818	0.045454545	0.068181818	0.209876543	0.068181818	0.045454545	0.068181818	0.133333333	0.070588235	0.046511628	0.068181818	0.046511628	0.068181818	0.045454545	0.068181818	0.068181818	0.045977011	0.068181818	0.068181818	0.655737705	0.655737705	0.068181818	0.068181818	0.618181818	0.476190476	0.571428571	0.655172414	0.068181818	0.068181818	0.655737705	0.068181818	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.764705882	0.133333333	0.068181818	0.068181818	0.045454545	0.068181818	0.068181818	0.046511628	1	0.068181818	0.070588235	0.068181818	0.655737705	0.046511628	0.068181818	0.068181818	0.045454545	0.045454545	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.068181818	0.764705882	0.068181818	0.068181818	0.068181818	0.045977011	0.08045977	0.046511628	0.068181818	0.068181818	0.068181818	0.655172414	0.05952381	0.068181818	0.068181818	0.068181818	0.045454545	0.618181818	0.068181818	0.655737705	0.068181818	0.846153846	0.057471264	0.046511628	0.209876543	0.068181818	0.070866142	0.068181818	0.068181818	0.068181818	0.068181818	0.655737705	0.05952381	0.068181818	0.068181818	0.655737705	0.068181818	0.045454545	0.068181818	0.068181818	0.484375	0.068181818	0.068181818	0.068181818	0.068181818	0.571428571	0.068181818	0.655737705	0.068181818	0.045454545	0.045454545	0.068181818	0.571428571	0.045454545	0.068181818	0.068181818	0.046511628	0.046511628	0.046511628	0.070588235	0.068181818	0.068181818	0.068181818	0.618181818	0.058823529	0.045977011	0.655737705	0.476190476	0.071428571	1	0.070588235	0.068181818	0.045454545	0.209876543	0.046511628	0.618181818	0.068181818	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.068181818	0.046511628	0.068181818	0.209876543
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.648148148	0.214285714	1	0.648148148	0.097826087	0.063291139	0.083333333	0.648148148	0.49122807	0.648148148	0.648148148	0.06097561	0.648148148	0.06097561	0.075949367	0.083333333	0.775510204	0.054945055	0.648148148	0.063291139	0.714285714	0.49122807	0.49122807	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.064102564	0.054945055	0.49122807	0.06097561	0.775510204	0.06097561	0.06779661	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.224299065	0.064102564	0.714285714	0.054945055	0.49122807	0.648148148	0.056179775	0.648148148	0.648148148	0.49122807	0.49122807	0.06097561	0.648148148	0.648148148	0.714285714	0.114285714	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.49122807	0.49122807	0.06097561	0.06779661	0.714285714	0.648148148	0.648148148	0.075949367	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.224299065	0.064102564	0.102040816	0.095890411	0.49122807	0.49122807	0.084337349	0.648148148	0.648148148	0.648148148	0.054945055	0.49122807	0.068965517	0.49122807	0.063291139	0.648148148	0.068965517	0.49122807	0.775510204	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.06097561	0.049382716	0.648148148	1	0.054945055	0.06097561	0.648148148	0.06097561	0.648148148	0.49122807	0.084337349	0.49122807	0.054945055	0.06779661	0.083333333	0.06779661	0.648148148	0.064102564	0.054945055	0.648148148	0.648148148	0.064102564	0.064102564	0.648148148	0.49122807	0.648148148	0.648148148	0.648148148	0.648148148	0.061728395	0.648148148	0.06097561	0.648148148	0.06097561	0.054945055	0.06779661	0.648148148	0.068965517	0.49122807	0.648148148	0.648148148	0.49122807	0.648148148	0.114285714	0.054945055	0.648148148	0.648148148	0.068965517	0.066666667	0.648148148	0.648148148	0.648148148	0.06097561	0.224299065	0.075949367	0.648148148	0.224299065	0.714285714	0.054945055	0.49122807	0.648148148	0.06097561	0.06779661	0.06779661	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.49122807	0.648148148	0.061728395	0.075949367	0.054945055	0.775510204	0.775510204	0.648148148	0.068965517	0.8125	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.775510204	0.648148148	0.648148148	0.075949367	0.068965517	0.648148148	0.318181818	0.063291139	0.648148148	0.08	0.648148148	0.49122807	0.648148148	0.083333333	0.082474227	0.06097561	0.482758621	0.070588235	0.648148148	0.054945055	0.648148148	0.069767442	0.49122807	0.648148148	0.064102564	0.49122807	0.49122807	0.648148148	0.083333333	0.061728395	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.808510638	0.063291139	0.06097561	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.775510204	0.648148148	0.084337349	1	0.648148148	0.648148148	0.648148148	0.083333333	0.49122807	0.054945055	0.49122807	0.224299065	0.648148148	0.06097561	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.214285714	0.063291139	0.49122807	0.648148148	0.063291139	0.648148148	0.083333333	0.648148148	0.49122807	0.648148148	0.49122807	0.054945055	0.648148148	0.49122807	0.054945055	0.070588235	1	0.648148148	0.06097561	0.49122807	0.648148148	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.075949367	0.06097561	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.225352113	0.648148148	1	0.648148148	0.061728395	0.648148148	0.083333333	0.064102564	0.714285714	0.063291139	0.714285714	0.06097561	0.06097561	0.083333333	0.648148148	0.224299065	0.648148148	0.648148148	0.714285714	0.06097561	0.714285714	0.648148148	0.648148148	0.061728395	0.648148148	0.648148148	0.648148148	0.06097561	0.06779661	0.648148148	0.06779661	0.061728395	0.06097561	0.49122807	0.054945055	0.648148148	0.648148148	0.648148148	0.054945055	0.648148148	0.064102564	0.054945055	0.068965517	1	0.054945055	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.648148148	0.714285714	0.49122807	0.06097561	0.714285714	0.068965517	0.648148148	0.648148148	1	0.054945055	0.648148148	0.054945055	0.084337349	0.086419753	0.49122807	0.648148148	0.06097561	0.648148148	0.068965517	0.648148148	0.06097561	0.648148148	0.06779661	1	0.49122807	0.648148148	0.49122807	0.648148148	0.06097561	0.648148148	0.648148148	0.482758621	0.648148148	0.648148148	0.054945055	0.054945055	0.648148148	0.648148148	0.063291139	0.086419753	0.064102564	0.083333333	0.648148148	0.648148148	0.054945055	0.648148148	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.075949367	0.06779661	0.648148148	0.648148148	0.06097561	0.648148148	0.648148148	0.49122807	0.070588235	0.648148148	0.061728395	0.648148148	0.054945055	0.49122807	0.648148148	0.648148148	0.06097561	0.06097561	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.648148148	0.075949367	0.648148148	0.648148148	0.648148148	0.482758621	0.253521127	0.49122807	0.648148148	0.648148148	0.648148148	0.083333333	0.714285714	0.648148148	0.648148148	0.648148148	0.06097561	0.063291139	0.648148148	0.054945055	0.648148148	0.070588235	0.775510204	0.49122807	0.068965517	0.648148148	0.224299065	0.648148148	0.648148148	0.648148148	0.648148148	0.054945055	0.714285714	0.648148148	0.648148148	0.054945055	0.648148148	0.06097561	0.648148148	0.648148148	0.084337349	0.648148148	0.648148148	0.648148148	0.648148148	0.064102564	0.648148148	0.054945055	0.648148148	0.06097561	0.06097561	0.648148148	0.064102564	0.06097561	0.648148148	0.648148148	0.49122807	0.49122807	0.49122807	0.061728395	0.648148148	0.648148148	0.648148148	0.063291139	0.808510638	0.482758621	0.054945055	0.086419753	0.49122807	0.070588235	1	0.648148148	0.06097561	0.068965517	0.49122807	0.063291139	0.648148148	0.648148148	0.648148148	0.648148148	0.648148148	0.49122807	0.648148148	0.49122807	0.648148148	0.068965517
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.058823529	0.062015504	0.06097561	0.058823529	0.159090909	0.075949367	0.069767442	0.058823529	0.075	0.058823529	0.058823529	1	0.058823529	1	0.075	0.069767442	0.060240964	0.043010753	0.058823529	0.075949367	0.0625	0.075	0.075	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.076923077	0.043010753	0.075	1	0.086419753	1	0.084745763	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.064516129	0.076923077	0.0625	0.043010753	0.075	0.058823529	0.043956044	0.058823529	0.058823529	0.075	0.075	1	0.058823529	0.058823529	0.0625	0.067567568	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.048780488	0.075	0.075	1	0.084745763	0.0625	0.058823529	0.058823529	0.075	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.064516129	0.076923077	0.12371134	0.08	0.075	0.075	0.045977011	0.058823529	0.058823529	0.058823529	0.043010753	0.075	0.032967033	0.075	0.075949367	0.058823529	0.032967033	0.075	0.060240964	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	1	0.048780488	0.058823529	0.06097561	0.043010753	1	0.058823529	1	0.058823529	0.075	0.045977011	0.075	0.043010753	0.084745763	0.069767442	0.084745763	0.058823529	0.076923077	0.043010753	0.058823529	0.058823529	0.076923077	0.076923077	0.058823529	0.075	0.058823529	0.058823529	0.058823529	0.058823529	0.279411765	0.058823529	1	0.058823529	1	0.043010753	0.084745763	0.058823529	0.032967033	0.075	0.058823529	0.058823529	0.075	0.058823529	0.067567568	0.043010753	0.058823529	0.058823529	0.032967033	0.08	0.058823529	0.058823529	0.058823529	1	0.064516129	0.048780488	0.058823529	0.064516129	0.0625	0.043010753	0.075	0.058823529	1	0.084745763	0.084745763	1	0.058823529	0.076923077	1	0.058823529	0.075	0.058823529	0.279411765	0.048780488	0.043010753	0.060240964	0.060240964	0.058823529	0.032967033	0.086419753	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.060240964	0.058823529	0.058823529	0.075	0.032967033	0.058823529	0.073170732	0.075949367	0.058823529	0.058252427	0.058823529	0.075	0.058823529	0.069767442	0.04950495	1	0.074074074	0.045454545	0.058823529	0.043010753	0.058823529	0.033333333	0.075	0.058823529	0.076923077	0.075	0.075	0.058823529	0.069767442	0.279411765	0.058823529	1	0.058823529	0.058823529	0.058823529	0.061728395	0.075949367	1	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.086419753	0.058823529	0.045977011	0.06097561	0.058823529	0.058823529	0.058823529	0.069767442	0.075	0.043010753	0.075	0.064516129	0.058823529	1	1	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.062015504	0.075949367	0.075	0.058823529	0.075949367	0.058823529	0.069767442	0.058823529	0.075	0.058823529	0.075	0.043010753	0.058823529	0.075	0.043010753	0.045454545	0.06097561	0.058823529	1	0.075	0.058823529	0.084745763	0.058823529	0.058823529	1	0.058823529	0.048780488	1	0.058823529	1	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.073170732	0.058823529	0.06097561	0.058823529	0.279411765	0.058823529	0.069767442	0.076923077	0.0625	0.075949367	0.0625	1	1	0.069767442	0.058823529	0.064516129	0.058823529	0.058823529	0.0625	1	0.0625	0.058823529	0.058823529	0.279411765	0.058823529	0.058823529	0.058823529	1	0.084745763	0.058823529	0.084745763	0.279411765	1	0.075	0.043010753	0.058823529	0.058823529	0.058823529	0.043010753	0.058823529	0.076923077	0.043010753	0.032967033	0.06097561	0.043010753	0.075	0.058823529	1	0.058823529	0.058823529	0.058823529	0.0625	0.075	1	0.0625	0.032967033	0.058823529	0.058823529	0.06097561	0.043010753	0.058823529	0.043010753	0.045977011	0.05952381	0.075	0.058823529	1	0.058823529	0.032967033	0.058823529	1	0.058823529	0.084745763	0.06097561	0.075	0.058823529	0.075	0.058823529	1	0.058823529	0.058823529	0.074074074	0.058823529	0.058823529	0.043010753	0.043010753	0.058823529	0.058823529	0.075949367	0.05952381	0.076923077	0.069767442	0.058823529	0.058823529	0.043010753	0.058823529	0.058823529	0.058823529	1	0.058823529	0.058823529	0.048780488	0.084745763	0.058823529	0.058823529	1	0.058823529	0.058823529	0.075	0.045454545	0.058823529	0.279411765	0.058823529	0.043010753	0.075	0.058823529	0.058823529	1	1	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.058823529	0.048780488	0.058823529	0.058823529	0.058823529	0.074074074	0.084337349	0.075	0.058823529	0.058823529	0.058823529	0.069767442	0.0625	0.058823529	0.058823529	0.058823529	1	0.075949367	0.058823529	0.043010753	0.058823529	0.045454545	0.060240964	0.075	0.032967033	0.058823529	0.064516129	0.058823529	0.058823529	0.058823529	0.058823529	0.043010753	0.0625	0.058823529	0.058823529	0.043010753	0.058823529	1	0.058823529	0.058823529	0.045977011	0.058823529	0.058823529	0.058823529	0.058823529	0.076923077	0.058823529	0.043010753	0.058823529	1	1	0.058823529	0.076923077	1	0.058823529	0.058823529	0.075	0.075	0.075	0.279411765	0.058823529	0.058823529	0.058823529	0.075949367	0.061728395	0.074074074	0.043010753	0.05952381	0.075	0.045454545	0.06097561	0.058823529	1	0.032967033	0.075	0.075949367	0.058823529	0.058823529	0.058823529	0.058823529	0.058823529	0.075	0.058823529	0.075	0.058823529	0.032967033
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.06097561	0.089430894	0.063291139	0.06097561	0.064516129	1	0.648148148	0.06097561	0.050632911	0.06097561	0.06097561	0.075949367	0.06097561	0.075949367	0.729166667	0.648148148	0.0625	0.566666667	0.06097561	1	0.064935065	0.050632911	0.050632911	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.760869565	0.566666667	0.050632911	0.075949367	0.0625	0.075949367	0.089285714	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.084033613	0.760869565	0.064935065	0.566666667	0.050632911	0.06097561	0.586206897	0.06097561	0.06097561	0.050632911	0.050632911	0.075949367	0.06097561	0.06097561	0.064935065	0.070422535	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.050632911	0.050632911	0.075949367	0.089285714	0.064935065	0.06097561	0.06097561	0.729166667	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.084033613	0.760869565	0.081632653	0.054054054	0.050632911	0.050632911	0.466666667	0.06097561	0.06097561	0.06097561	0.566666667	0.050632911	0.213333333	0.050632911	1	0.06097561	0.213333333	0.050632911	0.0625	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.075949367	0.693877551	0.06097561	0.063291139	0.566666667	0.075949367	0.06097561	0.075949367	0.06097561	0.050632911	0.466666667	0.050632911	0.566666667	0.089285714	0.648148148	0.089285714	0.06097561	0.760869565	0.566666667	0.06097561	0.06097561	0.760869565	0.760869565	0.06097561	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.090909091	0.06097561	0.075949367	0.06097561	0.075949367	0.566666667	0.089285714	0.06097561	0.213333333	0.050632911	0.06097561	0.06097561	0.050632911	0.06097561	0.070422535	0.566666667	0.06097561	0.06097561	0.213333333	0.083333333	0.06097561	0.06097561	0.06097561	0.075949367	0.084033613	0.693877551	0.06097561	0.084033613	0.064935065	0.566666667	0.050632911	0.06097561	0.075949367	0.089285714	0.089285714	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.050632911	0.06097561	0.090909091	0.693877551	0.566666667	0.0625	0.0625	0.06097561	0.213333333	0.0625	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.0625	0.06097561	0.06097561	0.729166667	0.213333333	0.06097561	0.075949367	1	0.06097561	0.376623377	0.06097561	0.050632911	0.06097561	0.648148148	0.373333333	0.075949367	0.05	0.618181818	0.06097561	0.566666667	0.06097561	0.216216216	0.050632911	0.06097561	0.760869565	0.050632911	0.050632911	0.06097561	0.648148148	0.090909091	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064102564	1	0.075949367	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.0625	0.06097561	0.466666667	0.063291139	0.06097561	0.06097561	0.06097561	0.648148148	0.050632911	0.566666667	0.050632911	0.084033613	0.06097561	0.075949367	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.089430894	1	0.050632911	0.06097561	1	0.06097561	0.648148148	0.06097561	0.050632911	0.06097561	0.050632911	0.566666667	0.06097561	0.050632911	0.566666667	0.618181818	0.063291139	0.06097561	0.075949367	0.050632911	0.06097561	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.693877551	0.075949367	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.103896104	0.06097561	0.063291139	0.06097561	0.090909091	0.06097561	0.648148148	0.760869565	0.064935065	1	0.064935065	0.075949367	0.075949367	0.648148148	0.06097561	0.084033613	0.06097561	0.06097561	0.064935065	0.075949367	0.064935065	0.06097561	0.06097561	0.090909091	0.06097561	0.06097561	0.06097561	0.075949367	0.089285714	0.06097561	0.089285714	0.090909091	0.075949367	0.050632911	0.566666667	0.06097561	0.06097561	0.06097561	0.566666667	0.06097561	0.760869565	0.566666667	0.213333333	0.063291139	0.566666667	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.06097561	0.064935065	0.050632911	0.075949367	0.064935065	0.213333333	0.06097561	0.06097561	0.063291139	0.566666667	0.06097561	0.566666667	0.466666667	0.482758621	0.050632911	0.06097561	0.075949367	0.06097561	0.213333333	0.06097561	0.075949367	0.06097561	0.089285714	0.063291139	0.050632911	0.06097561	0.050632911	0.06097561	0.075949367	0.06097561	0.06097561	0.05	0.06097561	0.06097561	0.566666667	0.566666667	0.06097561	0.06097561	1	0.482758621	0.760869565	0.648148148	0.06097561	0.06097561	0.566666667	0.06097561	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.693877551	0.089285714	0.06097561	0.06097561	0.075949367	0.06097561	0.06097561	0.050632911	0.618181818	0.06097561	0.090909091	0.06097561	0.566666667	0.050632911	0.06097561	0.06097561	0.075949367	0.075949367	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.06097561	0.693877551	0.06097561	0.06097561	0.06097561	0.05	0.074074074	0.050632911	0.06097561	0.06097561	0.06097561	0.648148148	0.064935065	0.06097561	0.06097561	0.06097561	0.075949367	1	0.06097561	0.566666667	0.06097561	0.618181818	0.0625	0.050632911	0.213333333	0.06097561	0.084033613	0.06097561	0.06097561	0.06097561	0.06097561	0.566666667	0.064935065	0.06097561	0.06097561	0.566666667	0.06097561	0.075949367	0.06097561	0.06097561	0.466666667	0.06097561	0.06097561	0.06097561	0.06097561	0.760869565	0.06097561	0.566666667	0.06097561	0.075949367	0.075949367	0.06097561	0.760869565	0.075949367	0.06097561	0.06097561	0.050632911	0.050632911	0.050632911	0.090909091	0.06097561	0.06097561	0.06097561	1	0.064102564	0.05	0.566666667	0.482758621	0.077922078	0.618181818	0.063291139	0.06097561	0.075949367	0.213333333	0.050632911	1	0.06097561	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.06097561	0.050632911	0.06097561	0.213333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.396825397	0.285714286	0.49122807	0.396825397	0.123595506	0.050632911	0.058823529	0.396825397	1	0.396825397	0.396825397	0.075	0.396825397	0.075	0.063291139	0.058823529	0.482758621	0.043956044	0.396825397	0.050632911	0.431034483	1	1	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	0.051282051	0.043956044	1	0.075	0.653846154	0.075	0.107142857	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.3	0.051282051	0.431034483	0.043956044	1	0.396825397	0.04494382	0.396825397	0.396825397	1	1	0.075	0.396825397	0.396825397	0.431034483	0.084507042	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.05	1	1	0.075	0.107142857	0.431034483	0.396825397	0.396825397	0.063291139	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.3	0.051282051	0.126315789	0.112676056	1	1	0.05952381	0.396825397	0.396825397	0.396825397	0.043956044	1	0.057471264	1	0.050632911	0.396825397	0.057471264	1	0.482758621	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.075	0.037037037	0.396825397	0.49122807	0.043956044	0.075	0.396825397	0.075	0.396825397	1	0.05952381	1	0.043956044	0.107142857	0.058823529	0.107142857	0.396825397	0.051282051	0.043956044	0.396825397	0.396825397	0.051282051	0.051282051	0.396825397	1	0.396825397	0.396825397	0.396825397	0.396825397	0.075949367	0.396825397	0.075	0.396825397	0.075	0.043956044	0.107142857	0.396825397	0.057471264	1	0.396825397	0.396825397	1	0.396825397	0.084507042	0.043956044	0.396825397	0.396825397	0.057471264	0.082191781	0.396825397	0.396825397	0.396825397	0.075	0.3	0.05	0.396825397	0.3	0.431034483	0.043956044	1	0.396825397	0.075	0.107142857	0.107142857	0.075	0.396825397	0.051282051	0.075	0.396825397	1	0.396825397	0.075949367	0.05	0.043956044	0.482758621	0.482758621	0.396825397	0.057471264	0.482758621	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.482758621	0.396825397	0.396825397	0.063291139	0.057471264	0.396825397	0.482758621	0.050632911	0.396825397	0.07	0.396825397	1	0.396825397	0.058823529	0.06122449	0.075	0.976744186	0.046511628	0.396825397	0.043956044	0.396825397	0.058139535	1	0.396825397	0.051282051	1	1	0.396825397	0.058823529	0.075949367	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.5	0.050632911	0.075	0.396825397	0.396825397	0.396825397	1	0.396825397	0.653846154	0.396825397	0.05952381	0.49122807	0.396825397	0.396825397	0.396825397	0.058823529	1	0.043956044	1	0.3	0.396825397	0.075	0.075	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.285714286	0.050632911	1	0.396825397	0.050632911	0.396825397	0.058823529	0.396825397	1	0.396825397	1	0.043956044	0.396825397	1	0.043956044	0.046511628	0.49122807	0.396825397	0.075	1	0.396825397	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.05	0.075	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.28358209	0.396825397	0.49122807	0.396825397	0.075949367	0.396825397	0.058823529	0.051282051	0.431034483	0.050632911	0.431034483	0.075	0.075	0.058823529	0.396825397	0.3	0.396825397	0.396825397	0.431034483	0.075	0.431034483	0.396825397	0.396825397	0.075949367	0.396825397	0.396825397	0.396825397	0.075	0.107142857	0.396825397	0.107142857	0.075949367	0.075	1	0.043956044	0.396825397	0.396825397	0.396825397	0.043956044	0.396825397	0.051282051	0.043956044	0.057471264	0.49122807	0.043956044	1	0.396825397	0.075	0.396825397	0.396825397	0.396825397	0.431034483	1	0.075	0.431034483	0.057471264	0.396825397	0.396825397	0.49122807	0.043956044	0.396825397	0.043956044	0.05952381	0.06097561	1	0.396825397	0.075	0.396825397	0.057471264	0.396825397	0.075	0.396825397	0.107142857	0.49122807	1	0.396825397	1	0.396825397	0.075	0.396825397	0.396825397	0.976744186	0.396825397	0.396825397	0.043956044	0.043956044	0.396825397	0.396825397	0.050632911	0.06097561	0.051282051	0.058823529	0.396825397	0.396825397	0.043956044	0.396825397	0.396825397	0.396825397	0.075	0.396825397	0.396825397	0.05	0.107142857	0.396825397	0.396825397	0.075	0.396825397	0.396825397	1	0.046511628	0.396825397	0.075949367	0.396825397	0.043956044	1	0.396825397	0.396825397	0.075	0.075	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.396825397	0.05	0.396825397	0.396825397	0.396825397	0.976744186	0.396825397	1	0.396825397	0.396825397	0.396825397	0.058823529	0.431034483	0.396825397	0.396825397	0.396825397	0.075	0.050632911	0.396825397	0.043956044	0.396825397	0.046511628	0.482758621	1	0.057471264	0.396825397	0.3	0.396825397	0.396825397	0.396825397	0.396825397	0.043956044	0.431034483	0.396825397	0.396825397	0.043956044	0.396825397	0.075	0.396825397	0.396825397	0.05952381	0.396825397	0.396825397	0.396825397	0.396825397	0.051282051	0.396825397	0.043956044	0.396825397	0.075	0.075	0.396825397	0.051282051	0.075	0.396825397	0.396825397	1	1	1	0.075949367	0.396825397	0.396825397	0.396825397	0.050632911	0.5	0.976744186	0.043956044	0.06097561	0.75	0.046511628	0.49122807	0.396825397	0.075	0.057471264	1	0.050632911	0.396825397	0.396825397	0.396825397	0.396825397	0.396825397	1	0.396825397	1	0.396825397	0.057471264
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	1	0.241071429	0.648148148	1	0.106382979	0.06097561	0.093023256	1	0.396825397	1	1	0.058823529	1	0.058823529	0.060240964	0.093023256	0.636363636	0.064516129	1	0.06097561	0.611111111	0.396825397	0.396825397	0.396825397	1	1	1	1	0.396825397	1	0.061728395	0.064516129	0.396825397	0.058823529	0.636363636	0.058823529	0.081967213	1	1	0.061728395	1	0.064516129	0.252336449	0.061728395	0.611111111	0.064516129	0.396825397	1	0.065934066	1	1	0.396825397	0.396825397	0.058823529	1	1	0.611111111	0.109589041	0.064516129	1	1	1	0.058823529	1	0.060240964	0.396825397	0.396825397	0.058823529	0.081967213	0.611111111	1	1	0.060240964	0.058823529	1	1	1	1	1	0.252336449	0.061728395	0.11	0.106666667	0.396825397	0.396825397	0.094117647	1	1	1	0.064516129	0.396825397	0.066666667	0.396825397	0.06097561	1	0.066666667	0.396825397	0.636363636	0.058823529	1	1	1	0.396825397	1	0.058823529	0.073170732	1	0.648148148	0.064516129	0.058823529	1	0.058823529	1	0.396825397	0.094117647	0.396825397	0.064516129	0.081967213	0.093023256	0.081967213	1	0.061728395	0.064516129	1	1	0.061728395	0.061728395	1	0.396825397	1	1	1	1	0.085365854	1	0.058823529	1	0.058823529	0.064516129	0.081967213	1	0.066666667	0.396825397	1	1	0.396825397	1	0.109589041	0.064516129	1	1	0.066666667	0.077922078	1	1	1	0.058823529	0.252336449	0.060240964	1	0.252336449	0.611111111	0.064516129	0.396825397	1	0.058823529	0.081967213	0.081967213	0.058823529	1	0.061728395	0.058823529	1	0.396825397	1	0.085365854	0.060240964	0.064516129	0.636363636	0.636363636	1	0.066666667	0.636363636	1	1	1	1	1	0.636363636	1	1	0.060240964	0.066666667	1	0.428571429	0.06097561	1	0.088235294	1	0.396825397	1	0.093023256	0.090909091	0.058823529	0.390625	0.068181818	1	0.064516129	1	0.06741573	0.396825397	1	0.061728395	0.396825397	0.396825397	1	0.093023256	0.085365854	1	0.058823529	1	1	1	0.660377358	0.06097561	0.058823529	1	1	1	0.396825397	1	0.636363636	1	0.068965517	0.648148148	1	1	1	0.093023256	0.396825397	0.064516129	0.396825397	0.252336449	1	0.058823529	0.058823529	0.058823529	1	1	1	1	1	0.241071429	0.06097561	0.396825397	1	0.06097561	1	0.093023256	1	0.396825397	1	0.396825397	0.064516129	1	0.396825397	0.064516129	0.068181818	0.648148148	1	0.058823529	0.396825397	1	0.081967213	1	1	0.058823529	1	0.060240964	0.058823529	1	0.058823529	1	1	1	1	1	0.064516129	1	1	0.216216216	1	0.648148148	1	0.085365854	1	0.093023256	0.061728395	0.611111111	0.06097561	0.611111111	0.058823529	0.058823529	0.093023256	1	0.252336449	1	1	0.611111111	0.058823529	0.611111111	1	1	0.085365854	1	1	1	0.058823529	0.081967213	1	0.081967213	0.085365854	0.058823529	0.396825397	0.064516129	1	1	1	0.064516129	1	0.061728395	0.064516129	0.066666667	0.648148148	0.064516129	0.396825397	1	0.058823529	1	1	1	0.611111111	0.396825397	0.058823529	0.611111111	0.066666667	1	1	0.648148148	0.064516129	1	0.064516129	0.068965517	0.070588235	0.396825397	1	0.058823529	1	0.066666667	1	0.058823529	1	0.081967213	0.648148148	0.396825397	1	0.396825397	1	0.058823529	1	1	0.390625	1	1	0.064516129	0.064516129	1	1	0.06097561	0.070588235	0.061728395	0.093023256	1	1	0.064516129	1	1	1	0.058823529	1	1	0.060240964	0.081967213	1	1	0.058823529	1	1	0.396825397	0.068181818	1	0.085365854	1	0.064516129	0.396825397	1	1	0.058823529	0.058823529	1	1	1	0.061728395	1	1	0.060240964	1	1	1	0.390625	0.260273973	0.396825397	1	1	1	0.093023256	0.611111111	1	1	1	0.058823529	0.06097561	1	0.064516129	1	0.068181818	0.636363636	0.396825397	0.066666667	1	0.252336449	1	1	1	1	0.064516129	0.611111111	1	1	0.064516129	1	0.058823529	1	1	0.094117647	1	1	1	1	0.061728395	1	0.064516129	1	0.058823529	0.058823529	1	0.061728395	0.058823529	1	1	0.396825397	0.396825397	0.396825397	0.085365854	1	1	1	0.06097561	0.660377358	0.390625	0.064516129	0.070588235	0.396825397	0.068181818	0.648148148	1	0.058823529	0.066666667	0.396825397	0.06097561	1	1	1	1	1	0.396825397	1	0.396825397	1	0.066666667
CC(C)CCC[C@@H](C)[C@@]1([H])CC[C@@]2([H])\C(CCC[C@]12C)=C\C=C1\C[C@@H](O)CC[C@H]1C	0.066666667	0.067164179	0.068965517	0.066666667	0.058823529	0.213333333	0.209876543	0.066666667	0.057471264	0.066666667	0.066666667	0.032967033	0.066666667	0.032967033	0.210526316	0.209876543	0.068181818	0.197674419	0.066666667	0.213333333	0.070588235	0.057471264	0.057471264	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.216216216	0.197674419	0.057471264	0.032967033	0.068181818	0.032967033	0.111111111	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.061538462	0.216216216	0.070588235	0.197674419	0.057471264	0.066666667	0.202380952	0.066666667	0.066666667	0.057471264	0.057471264	0.032967033	0.066666667	0.066666667	0.070588235	0.0625	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.057471264	0.057471264	0.032967033	0.111111111	0.070588235	0.066666667	0.066666667	0.210526316	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.061538462	0.216216216	0.045454545	0.035714286	0.057471264	0.057471264	0.243589744	0.066666667	0.066666667	0.066666667	0.197674419	0.057471264	1	0.057471264	0.213333333	0.066666667	1	0.057471264	0.068181818	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.032967033	0.210526316	0.066666667	0.068965517	0.197674419	0.032967033	0.066666667	0.032967033	0.066666667	0.057471264	0.243589744	0.057471264	0.197674419	0.111111111	0.209876543	0.111111111	0.066666667	0.216216216	0.197674419	0.066666667	0.066666667	0.216216216	0.216216216	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.032967033	0.066666667	0.032967033	0.197674419	0.111111111	0.066666667	1	0.057471264	0.066666667	0.066666667	0.057471264	0.066666667	0.0625	0.197674419	0.066666667	0.066666667	1	0.12987013	0.066666667	0.066666667	0.066666667	0.032967033	0.061538462	0.226666667	0.066666667	0.061538462	0.070588235	0.197674419	0.057471264	0.066666667	0.032967033	0.111111111	0.111111111	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.057471264	0.066666667	0.056818182	0.226666667	0.197674419	0.068181818	0.068181818	0.066666667	1	0.068181818	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.068181818	0.066666667	0.066666667	0.210526316	1	0.066666667	0.068181818	0.213333333	0.066666667	0.197916667	0.066666667	0.057471264	0.066666667	0.209876543	0.217391304	0.032967033	0.056818182	0.209876543	0.066666667	0.197674419	0.066666667	0.833333333	0.057471264	0.066666667	0.216216216	0.057471264	0.057471264	0.066666667	0.209876543	0.056818182	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.069767442	0.213333333	0.032967033	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.068181818	0.066666667	0.25974026	0.068965517	0.066666667	0.066666667	0.066666667	0.209876543	0.057471264	0.197674419	0.057471264	0.061538462	0.066666667	0.032967033	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.067164179	0.213333333	0.057471264	0.066666667	0.213333333	0.066666667	0.209876543	0.066666667	0.057471264	0.066666667	0.057471264	0.197674419	0.066666667	0.057471264	0.197674419	0.209876543	0.068965517	0.066666667	0.032967033	0.057471264	0.066666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.226666667	0.032967033	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.068181818	0.066666667	0.068965517	0.066666667	0.056818182	0.066666667	0.209876543	0.216216216	0.070588235	0.213333333	0.070588235	0.032967033	0.032967033	0.209876543	0.066666667	0.061538462	0.066666667	0.066666667	0.070588235	0.032967033	0.070588235	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.066666667	0.032967033	0.111111111	0.066666667	0.111111111	0.056818182	0.032967033	0.057471264	0.197674419	0.066666667	0.066666667	0.066666667	0.197674419	0.066666667	0.216216216	0.197674419	1	0.068965517	0.197674419	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.066666667	0.070588235	0.057471264	0.032967033	0.070588235	1	0.066666667	0.066666667	0.068965517	0.197674419	0.066666667	0.197674419	0.25974026	0.25	0.057471264	0.066666667	0.032967033	0.066666667	1	0.066666667	0.032967033	0.066666667	0.111111111	0.068965517	0.057471264	0.066666667	0.057471264	0.066666667	0.032967033	0.066666667	0.066666667	0.056818182	0.066666667	0.066666667	0.197674419	0.197674419	0.066666667	0.066666667	0.213333333	0.25	0.216216216	0.209876543	0.066666667	0.066666667	0.197674419	0.066666667	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.226666667	0.111111111	0.066666667	0.066666667	0.032967033	0.066666667	0.066666667	0.057471264	0.209876543	0.066666667	0.056818182	0.066666667	0.197674419	0.057471264	0.066666667	0.066666667	0.032967033	0.032967033	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.066666667	0.226666667	0.066666667	0.066666667	0.066666667	0.056818182	0.066666667	0.057471264	0.066666667	0.066666667	0.066666667	0.209876543	0.070588235	0.066666667	0.066666667	0.066666667	0.032967033	0.213333333	0.066666667	0.197674419	0.066666667	0.209876543	0.068181818	0.057471264	1	0.066666667	0.061538462	0.066666667	0.066666667	0.066666667	0.066666667	0.197674419	0.070588235	0.066666667	0.066666667	0.197674419	0.066666667	0.032967033	0.066666667	0.066666667	0.243589744	0.066666667	0.066666667	0.066666667	0.066666667	0.216216216	0.066666667	0.197674419	0.066666667	0.032967033	0.032967033	0.066666667	0.216216216	0.032967033	0.066666667	0.066666667	0.057471264	0.057471264	0.057471264	0.056818182	0.066666667	0.066666667	0.066666667	0.213333333	0.069767442	0.056818182	0.197674419	0.25	0.069767442	0.209876543	0.068965517	0.066666667	0.032967033	1	0.057471264	0.213333333	0.066666667	0.066666667	0.066666667	0.066666667	0.066666667	0.057471264	0.066666667	0.057471264	0.066666667	1

==> Supplementary_file_4/DrugGen_PPARG_similarity_matrix.txt <==
Similarity_matrix	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(O)=C2C	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.3	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	CN(C)C(=O)NC1=CC=C(C=C1)[C@H](C1=CC=C(C=C1)C1=CC=NC=N1)C1=CC=C(C=C1)C#N	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)C(O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.4	CN(C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.2	CC1=CC2=C(C=C1C)N(CC1CC1)C(=O)CN=C2C1=CC=CC=C1Cl	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C2=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.7	CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.1	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	CN(CC1=CC2=CC=CC=C2C=C1)C(=O)CC[C@@H]1CCC2=CC=CC=C12	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.1	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.2	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.2	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.5	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.6	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C1=CC=CC=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=CC=C1C2(C)C	CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O	CN1CCN(CC1)C(=O)OC1=CC=C(C=C1)N1C(=O)C=CC(=C1)C(=O)NC1=CC=C(C=C1)C(C)(C)C(O)=O	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=C(O)C=C1CC1=CC(O)=CC=C21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.4	NC1=NC(N)=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.2	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.1	CN(CC1=CC=C(OCC2CCCCO2)C=C1)C1=CC=C(OCC(O)=O)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.3	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.3	CN(CC1=CC=C(O)C=C1)C(=O)C1=CC=C(N)C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.4	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.9	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.4	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.5	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.9	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.2	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(O)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.10	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.5	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2C1=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	CN(C)C(=O)C1=CC2=C(C=C1)N(C(=O)C1=CC=C(Cl)C=C1)C(C)=C2CC(O)=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C1=CC=CC=C1C	CN(C1=CC=C(C=C1)C1=CC=C(C=C1)C1=CC=C(O)C(C)=C1)C1=CC=CC=C1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.7	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.10	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.1	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.11	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.11	CC1=CC(N(CC2=CC=C(C=C2)C(O)=O)C2=CC(F)=CC=C2)C2=CC=CC=C2N1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.3	CC1=NC(NC2=NC=C(S2)C(=O)NC2=C(C)C=CC=C2Cl)=CC=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.13	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.6	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.8	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.10	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.12	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.7	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)CC(C)=C2C	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.13	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.14	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.3	CC1=NC(=C(O1)C1=CC(Cl)=CC=C1)C1=CC=C(O)C2=C1C=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.16	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.15	CN(C)C1=NC2=CC(Cl)=CC=C2NC(NC2=C(C)C=CC=C2Cl)=N1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.17	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.11	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.8	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.16	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)CC(C)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.17	CC1=C(CC(O)=O)C2=CC(Cl)=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	CN(CC1=CC2=C(CCOC2)C=C1)C(=O)C1=CC=C(N)C=C1	CC1=CC(O)=C(C=C1)C(=O)C1=CC=C(C)C=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.4	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.9	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.13	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.14	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.2	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.1	CC1=C(C=C(Cl)C=C1)N(CC1=CC=C(C=C1)S(N)(=O)=O)C1=CC=C(C=C1)C(O)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.19	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1.1	CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C#N	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.20	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.11	CN(C1=CC2=C(C=C1)C=CC=C2)C1=CC=C(C=C1)C1=CC=C(C=C1)C1=CC(=CC(=O)C=C1)[N+]([O-])=O	NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O.3	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.10	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.4	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.16	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC(O)=CC=C1C2=O	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.22	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.23	CC1=NC=C(CC(O)=O)C=C1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.24	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.13	CC1=NN=C2CN=C(C3=CC=CC=C3Cl)C3=C(C=CC(Cl)=C3)N12	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.11	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=CC=C1C2(C)C.1	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.6	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.4	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.13	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.14	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.25	CN(C1=CC=C(C=C1)C1=CN=CC=N1)C1=CC=C(C=C1)C(=O)NC1=C(C)C=CC(C)=C1C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.15	CN(C1=CC=C(C=C1)C1=CC2=C(C=C1)C=C(C=C2)C(O)=O)C1=CC=CC=N1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.2	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.5	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.3	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2C1=O	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.4	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.5	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.17	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.9	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.27	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.16	CC1=C(C)C=C2N(CC3=CC=CC=C3C(O)=O)C3=C(C=CC=C3)N2C1=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.28	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.29	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.31	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	CN(C)CC1=CC=C(C=C1)C(=O)C1=CC=C(Br)C=C1	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.8	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.9	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.10	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.32	CN(C1=CC=C(CC2SC(=O)NC2=O)C=C1)C1=CC=CC=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.14	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.21	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.17	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.11	CC1=NC=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.33	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=CC=C1C2=O	CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1F	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.18	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.11	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.22	CC1=CC(OC2=CC=C(C=C2)C(=O)N[C@@H](CCC(O)=O)C(O)=O)=CC=C1C	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.19	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.2	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O.2	CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.12	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.5	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O	CN(C1=CC=C(C=C1)C1=CC(C)(C)N(C(=O)C2=CC=C(C=C2)C(O)=O)C(C)=C1C)C1=CC=CC=N1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.20	NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1.4	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.4	CN(C)CC[C@@H](C1=CC=C(C=C1)C(=O)C1=CC=C(Cl)C=C1)C1=CC=C(O)C=C1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.34	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.12	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.13	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.15	CN(C)CC\C=C1\C2=CC(F)=CC=C2C=CC2=CC=CC=C12	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.3	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.19	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.16	CC1=CC=C(C=C1)C1=C(C(=O)C2=CC=C(OCCN3CCCCC3)C=C2)C(=O)C2=C(O1)C=CC=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.23	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.24	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1.2	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.20	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.21	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.35	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.16	CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12.1	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.15	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.25	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.26	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.13	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.36	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.37	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.38	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.27	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.19	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O.3	NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.14	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(O)=C2C.1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.21	CN(C1=CC=CC=C1C1=CC=CC=C1C(O)=O)C1=CC=C(C=C1)C1=CC=C(C=C1)S(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.40	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.2	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.17	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.16	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.22	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.41	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.7	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.28	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.42	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.15	CC1=C(CC2=CC=C(Cl)C=C2)C2=C(O1)C=C(O)C=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.29	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.43	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.20	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.30	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.44	CN(C1=CC=C(C=C1)C1=CC=C(C=C1)C1=CC=CC(O)=C1)C1=CC=C(C=C1)C(C)(C)C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.21	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C#N.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.31	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.19	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.45	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.46	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.32	CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.33	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.34	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC(C)=CC(O)=C1C2=O	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.22	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	CC1=C(C=C(Cl)C=C1)N(CC1=CC=C(C=C1)S(=O)(=O)NC(=O)NC1CCCCC1)C1CCCCC1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.6	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.8	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.20	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.9	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.17	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.22	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.47	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC(O)=CC=C1C2=O.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.48	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.4	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1.6	CN(CC1=CC2=CC=CC=C2SC2=CC=CC=C12)C(=O)NC1=CC=C(C=C1)C1=CC=CC=N1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.1	CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.35	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.49	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.50	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.51	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.4	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.4	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.10	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.36	CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.52	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.16	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1.2	CC1=C(C=C(C=C1)C1=CC2=C(C=C1)C=C(C=C2)C(O)=O)C12CC3CC(CC(C3)C1)C2	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1.1	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.53	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.11	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1.2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.37	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.21	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.22	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.23	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.24	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.5	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.38	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1.3	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.5	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.6	CN(C1=CC=C(CC2SC(=O)NC2=O)C=C1)C1=CC=CC=N1.1	CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O.4	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.23	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.5	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.18	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1.12	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.25	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12.1	CC1=NC(=C(S1)C1=NC(=CC=C1)C(O)=O)C1=CC=CC=C1	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.7	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.27	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.17	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.54	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C	CN(C1=CC=CC=C1C)C(=O)CC[C@@H]1N(C(=O)O1)C1=CC=CC=C1C1=CC=CC=C1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.55	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C.1	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.39	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.40	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.41	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O.3	NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1.19	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1.3	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.56	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.57	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.58	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.59	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1.4	CN(CC1=CC=C(OCC2CCCCO2)C=C1)C(=O)C1=CC=C(N)C=C1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.7	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.23	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.24	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.26	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.60	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=C(O)C=C1C2=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.28	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.2	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.2	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.18	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1.42	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F.1	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.8	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.27	CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1.61	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1.2	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.28	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.24	NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F.2	CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.9	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C.25	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.29	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2.3	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C.30	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.29	CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2	CC1=C(CCC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1.30	CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C.19	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1.6	NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1.25
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(O)=C2C	0.075	0.7	0.555555556	0.070588235	0.075	0.555555556	0.075	0.070588235	1	0.679245283	0.829787234	0.555555556	0.829787234	0.075	0.543859649	0.7	0.7	0.705882353	0.068965517	0.829787234	0.060240964	0.064102564	0.698113208	0.7	0.060240964	0.620689655	0.555555556	0.555555556	0.431034483	0.78	0.0625	0.78	0.070588235	0.109756098	0.555555556	0.482758621	0.070588235	0.7	0.555555556	0.074074074	0.070588235	0.555555556	0.555555556	0.071428571	0.592592593	0.543859649	0.0625	0.705882353	0.0625	0.603448276	0.070588235	0.543859649	0.097560976	0.705882353	0.705882353	0.076923077	0.7	0.705882353	0.705882353	0.070588235	0.075	0.075	0.0625	0.075	0.6	0.475409836	0.095890411	0.051546392	0.076923077	0.507936508	0.070588235	0.075	0.074074074	0.075	0.543859649	0.829787234	0.04950495	0.0625	0.061728395	0.555555556	0.7	0.543859649	0.543859649	0.107142857	0.070588235	0.7	0.555555556	0.05952381	0.829787234	0.085714286	0.0625	0.7	0.076923077	0.070588235	0.7	0.705882353	0.085365854	0.705882353	0.7	0.555555556	0.620689655	0.7	1	0.075	0.086419753	0.0625	0.075	0.705882353	0.829787234	0.7	0.592592593	0.390625	0.829787234	0.7	0.543859649	0.061728395	0.097560976	0.0625	0.548387097	0.138461538	0.581818182	0.7	0.070588235	0.086419753	0.085365854	0.075	0.04950495	0.070588235	0.090909091	0.7	0.068181818	0.070588235	0.829787234	0.070588235	0.705882353	0.829787234	0.086419753	0.0625	0.543859649	0.555555556	0.0625	0.075	0.705882353	0.829787234	0.061728395	0.705882353	0.5	0.075	0.075	0.075	0.070588235	0.076923077	0.543859649	0.131578947	0.075	0.070588235	0.084337349	0.075	0.555555556	0.581818182	0.7	0.705882353	0.7	0.070588235	0.04950495	0.5	0.086419753	0.070588235	0.097560976	0.555555556	0.06097561	0.113924051	0.129032258	0.070588235	0.7	0.555555556	0.086419753	0.705882353	0.555555556	0.081300813	0.0625	0.555555556	0.076923077	0.592592593	0.829787234	0.12195122	0.070588235	0.074074074	0.081300813	0.086956522	0.076923077	0.555555556	0.070588235	0.076923077	0.0625	0.075949367	0.04950495	0.705882353	0.076923077	0.075	0.555555556	0.705882353	0.516129032	0.076923077	0.603448276	0.070588235	0.075	0.070588235	0.0625	0.070588235	0.09375	0.7	0.7	0.070588235	0.0625	0.074074074	0.705882353	0.705882353	0.475409836	0.076923077	0.7	0.705882353	0.0625	0.070588235	0.083333333	0.0625	0.061728395	0.060240964	0.7	0.78	0.060240964	0.390625	0.581818182	0.7	0.829787234	0.060240964	0.543859649	0.581818182	0.7	0.78	0.070588235	0.086419753	0.555555556	0.076923077	0.620689655	0.829787234	0.829787234	0.070588235	0.074074074	0.0625	0.12987013	0.075	0.070588235	0.581818182	0.070588235	0.829787234	0.555555556	0.070588235	0.070588235	0.056818182	0.074626866	0.076923077	0.076923077	0.076923077	0.705882353	0.070588235	0.073170732	0.7	0.555555556	0.075	0.076923077	0.641509434	0.0625	0.829787234	0.071428571	0.070588235	0.483333333	0.061728395	0.0625	0.076923077	0.075	0.12987013	0.555555556	0.581818182	0.085365854	0.056818182	0.829787234	0.705882353	0.543859649	0.631578947	0.076923077	0.555555556	0.555555556	0.076923077	0.072289157	0.555555556	0.109589041	0.075	0.7	0.070588235	0.829787234	0.076923077	0.076923077	0.679245283	0.705882353	0.064935065	0.543859649	0.0625	0.705882353	0.086021505	0.075	0.7	0.075	0.06097561	0.543859649	0.543859649	0.0625	0.555555556	0.673076923	0.070588235	0.076923077	0.7	0.072289157	0.076923077	0.075	0.7	0.075	0.06097561	0.829787234	0.074074074	0.070588235	0.070588235	0.070588235	0.7	0.075	0.061728395	0.7	0.085365854	0.027777778	0.829787234	1	0.0625	0.049382716	0.070588235	0.08988764	0.0625	0.070588235	0.061728395	0.705882353	0.076923077	0.555555556	0.060240964	0.070588235	0.543859649	0.705882353	0.075	0.061728395	0.070588235	0.075	0.829787234	0.142857143	0.075	0.070588235	0.7	0.075	0.070588235	0.078947368	0.7	0.086956522	0.075	0.705882353	0.070588235	0.070588235	0.075	0.095890411	0.075	0.075	0.548387097	0.06097561	0.7	0.075949367	0.081395349	0.098901099	0.7	0.543859649	0.705882353	0.543859649	0.076923077	0.0625	0.070588235	0.516129032	0.070588235	0.06097561	0.603448276	0.7	0.086419753	0.053763441	0.581818182	0.071428571	0.075	0.070588235	0.070588235	0.641509434	0.070588235	0.543859649	0.061728395	0.555555556	0.543859649	0.7	0.075	0.075949367	0.7	0.070588235	0.829787234	0.075	0.118421053	0.679245283	0.7	0.070588235	0.543859649	0.592592593	0.075	0.705882353	0.705882353	0.581818182	0.555555556	0.086956522	0.555555556	0.06097561	0.075	0.075	0.543859649	0.7	0.073170732	0.085365854	0.705882353	0.061728395	0.076923077	0.543859649	0.555555556	0.081395349	0.066666667	0.7	0.7	0.829787234	0.070588235	0.705882353	0.093023256	0.070588235	0.705882353	0.075	0.075	0.075	0.78	0.076923077	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.074074074	0.105882353	0.7	0.0625	0.0625	0.555555556	0.070588235	0.507936508	0.7	0.581818182	0.829787234	0.745098039	0.829787234	0.075	0.555555556	0.06097561	0.086956522	0.7	0.555555556	0.673076923	0.070588235	0.603448276	0.555555556	0.705882353	0.086956522	0.7	0.705882353	0.7	0.581818182	0.7	0.555555556	0.517241379	0.083333333	0.555555556	0.829787234	0.061728395	0.060240964	0.0625
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1	0.075949367	0.615384615	0.492307692	0.071428571	0.075949367	0.492307692	0.075949367	0.071428571	0.679245283	1	0.603773585	0.492307692	0.603773585	0.075949367	0.641509434	0.615384615	0.615384615	0.622641509	0.082352941	0.603773585	0.06097561	0.078947368	0.589285714	0.615384615	0.06097561	0.576271186	0.492307692	0.492307692	0.366666667	0.6	0.063291139	0.6	0.071428571	0.111111111	0.492307692	0.49122807	0.071428571	0.615384615	0.492307692	0.075	0.071428571	0.492307692	0.492307692	0.072	0.634615385	0.641509434	0.063291139	0.622641509	0.063291139	0.559322034	0.071428571	0.611111111	0.098765432	0.622641509	0.622641509	0.077922078	0.615384615	0.622641509	0.622641509	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.583333333	0.508474576	0.097222222	0.063157895	0.092105263	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.641509434	0.603773585	0.060606061	0.063291139	0.0625	0.492307692	0.615384615	0.641509434	0.641509434	0.108433735	0.071428571	0.615384615	0.492307692	0.060240964	0.603773585	0.102941176	0.063291139	0.615384615	0.092105263	0.071428571	0.615384615	0.622641509	0.086419753	0.622641509	0.615384615	0.492307692	0.576271186	0.615384615	0.679245283	0.075949367	0.0875	0.063291139	0.075949367	0.622641509	0.603773585	0.615384615	0.634615385	0.396825397	0.603773585	0.615384615	0.611111111	0.0625	0.098765432	0.063291139	0.583333333	0.140625	0.535714286	0.615384615	0.071428571	0.0875	0.086419753	0.075949367	0.060606061	0.071428571	0.091954023	0.615384615	0.068965517	0.071428571	0.603773585	0.071428571	0.622641509	0.603773585	0.0875	0.063291139	0.641509434	0.492307692	0.063291139	0.075949367	0.622641509	0.603773585	0.0625	0.622641509	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.641509434	0.133333333	0.075949367	0.071428571	0.072289157	0.075949367	0.492307692	0.535714286	0.615384615	0.592592593	0.615384615	0.071428571	0.060606061	0.509090909	0.0875	0.071428571	0.098765432	0.492307692	0.061728395	0.115384615	0.131147541	0.071428571	0.615384615	0.492307692	0.0875	0.622641509	0.492307692	0.064516129	0.063291139	0.492307692	0.092105263	0.634615385	0.603773585	0.109756098	0.071428571	0.075	0.064516129	0.087912088	0.092105263	0.492307692	0.071428571	0.077922078	0.063291139	0.063291139	0.060606061	0.622641509	0.092105263	0.075949367	0.492307692	0.592592593	0.524590164	0.092105263	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.112903226	0.615384615	0.615384615	0.071428571	0.063291139	0.075	0.622641509	0.622641509	0.508474576	0.092105263	0.615384615	0.622641509	0.063291139	0.071428571	0.084337349	0.063291139	0.0625	0.06097561	0.615384615	0.6	0.06097561	0.396825397	0.535714286	0.615384615	0.603773585	0.06097561	0.641509434	0.535714286	0.615384615	0.6	0.071428571	0.0875	0.492307692	0.092105263	0.576271186	0.603773585	0.603773585	0.071428571	0.075	0.063291139	0.116883117	0.075949367	0.071428571	0.535714286	0.071428571	0.603773585	0.492307692	0.071428571	0.071428571	0.057471264	0.092307692	0.092105263	0.092105263	0.092105263	0.622641509	0.071428571	0.0875	0.615384615	0.492307692	0.075949367	0.077922078	0.563636364	0.063291139	0.603773585	0.072289157	0.071428571	0.517241379	0.0625	0.063291139	0.092105263	0.075949367	0.116883117	0.492307692	0.535714286	0.086419753	0.057471264	0.603773585	0.622641509	0.641509434	0.559322034	0.08988764	0.492307692	0.492307692	0.077922078	0.073170732	0.492307692	0.126760563	0.075949367	0.615384615	0.071428571	0.603773585	0.092105263	0.092105263	1	0.622641509	0.065789474	0.641509434	0.063291139	0.622641509	0.098901099	0.075949367	0.615384615	0.075949367	0.061728395	0.641509434	0.611111111	0.063291139	0.492307692	0.622641509	0.071428571	0.092105263	0.615384615	0.073170732	0.092105263	0.075949367	0.615384615	0.075949367	0.061728395	0.603773585	0.075	0.071428571	0.071428571	0.071428571	0.615384615	0.075949367	0.0625	0.615384615	0.086419753	0.057971014	0.603773585	0.679245283	0.063291139	0.063291139	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.622641509	0.092105263	0.492307692	0.06097561	0.071428571	0.641509434	0.622641509	0.075949367	0.0625	0.071428571	0.075949367	0.603773585	0.144927536	0.075949367	0.071428571	0.615384615	0.075949367	0.071428571	0.08	0.615384615	0.087912088	0.075949367	0.622641509	0.071428571	0.071428571	0.075949367	0.097222222	0.075949367	0.075949367	0.507936508	0.061728395	0.615384615	0.090909091	0.095238095	0.087912088	0.615384615	0.641509434	0.622641509	0.641509434	0.092105263	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.559322034	0.615384615	0.0875	0.065934066	0.535714286	0.072	0.075949367	0.071428571	0.071428571	0.563636364	0.071428571	0.641509434	0.0625	0.492307692	0.641509434	0.615384615	0.075949367	0.090909091	0.615384615	0.071428571	0.603773585	0.075949367	0.105263158	1	0.615384615	0.071428571	0.641509434	0.634615385	0.075949367	0.622641509	0.622641509	0.535714286	0.492307692	0.087912088	0.492307692	0.061728395	0.075949367	0.075949367	0.641509434	0.615384615	0.0875	0.086419753	0.622641509	0.0625	0.092105263	0.641509434	0.492307692	0.095238095	0.082191781	0.615384615	0.615384615	0.603773585	0.071428571	0.592592593	0.094117647	0.071428571	0.592592593	0.075949367	0.075949367	0.075949367	0.6	0.092105263	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.615384615	0.063291139	0.063291139	0.492307692	0.071428571	0.516129032	0.615384615	0.535714286	0.603773585	0.692307692	0.603773585	0.075949367	0.492307692	0.061728395	0.087912088	0.615384615	0.492307692	0.50877193	0.071428571	0.559322034	0.492307692	0.622641509	0.087912088	0.615384615	0.622641509	0.615384615	0.535714286	0.615384615	0.492307692	0.5	0.084337349	0.492307692	0.603773585	0.0625	0.06097561	0.063291139
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CN(C)C(=O)NC1=CC=C(C=C1)[C@H](C1=CC=C(C=C1)C1=CC=NC=N1)C1=CC=C(C=C1)C#N	0.085365854	0.060240964	0.063157895	0.08045977	0.085365854	0.063157895	0.085365854	0.08045977	0.068965517	0.082352941	0.047058824	0.063157895	0.047058824	0.085365854	0.070588235	0.060240964	0.060240964	0.046511628	1	0.047058824	0.058139535	0.075	0.056818182	0.060240964	0.058139535	0.065934066	0.063157895	0.063157895	0.061728395	0.057471264	0.073170732	0.057471264	0.08045977	0.093023256	0.063157895	0.047058824	0.08045977	0.060240964	0.063157895	0.071428571	0.08045977	0.063157895	0.063157895	0.095238095	0.05952381	0.070588235	0.073170732	0.046511628	0.073170732	0.066666667	0.08045977	0.070588235	0.107142857	0.046511628	0.046511628	0.0875	0.060240964	0.046511628	0.046511628	0.08045977	0.085365854	0.085365854	0.073170732	0.085365854	0.076086957	0.056818182	0.092105263	0.129032258	0.0875	0.065217391	0.08045977	0.085365854	0.071428571	0.085365854	0.070588235	0.047058824	0.101010101	0.073170732	0.05952381	0.063157895	0.060240964	0.070588235	0.070588235	0.142857143	0.08045977	0.060240964	0.063157895	0.069767442	0.047058824	0.128571429	0.073170732	0.060240964	0.0875	0.08045977	0.060240964	0.046511628	0.082352941	0.046511628	0.060240964	0.063157895	0.065934066	0.060240964	0.068965517	0.085365854	0.083333333	0.073170732	0.085365854	0.046511628	0.047058824	0.060240964	0.05952381	0.082352941	0.047058824	0.060240964	0.070588235	0.05952381	0.120481928	0.073170732	0.064516129	0.132352941	0.058823529	0.060240964	0.08045977	0.083333333	0.082352941	0.085365854	0.101010101	0.08045977	0.1	0.060240964	0.141176471	0.08045977	0.047058824	0.08045977	0.046511628	0.047058824	0.083333333	0.073170732	0.070588235	0.063157895	0.073170732	0.085365854	0.046511628	0.047058824	0.05952381	0.046511628	0.035714286	0.085365854	0.085365854	0.085365854	0.08045977	0.0875	0.070588235	0.098765432	0.085365854	0.08045977	0.107142857	0.085365854	0.063157895	0.058823529	0.060240964	0.046511628	0.060240964	0.08045977	0.101010101	0.035714286	0.083333333	0.08045977	0.094117647	0.063157895	0.058823529	0.109756098	0.106060606	0.08045977	0.060240964	0.063157895	0.083333333	0.046511628	0.063157895	0.088	0.073170732	0.063157895	0.0875	0.05952381	0.047058824	0.091954023	0.08045977	0.071428571	0.088	0.170454545	0.0875	0.063157895	0.08045977	0.0875	0.073170732	0.142857143	0.101010101	0.046511628	0.0875	0.085365854	0.063157895	0.046511628	0.077777778	0.0875	0.066666667	0.08045977	0.085365854	0.08045977	0.073170732	0.08045977	0.140625	0.060240964	0.060240964	0.08045977	0.073170732	0.084337349	0.046511628	0.046511628	0.056818182	0.0875	0.060240964	0.046511628	0.073170732	0.08045977	0.253333333	0.073170732	0.186666667	0.058139535	0.060240964	0.057471264	0.058139535	0.082352941	0.058823529	0.060240964	0.047058824	0.058139535	0.070588235	0.058823529	0.060240964	0.057471264	0.08045977	0.083333333	0.063157895	0.0875	0.065934066	0.047058824	0.047058824	0.08045977	0.071428571	0.073170732	0.084337349	0.085365854	0.08045977	0.058823529	0.08045977	0.047058824	0.063157895	0.08045977	0.08045977	0.103448276	0.136363636	0.0875	0.0875	0.0875	0.046511628	0.08045977	0.151898734	0.060240964	0.063157895	0.085365854	0.0875	0.046511628	0.073170732	0.047058824	0.094117647	0.08045977	0.069767442	0.098765432	0.073170732	0.0875	0.085365854	0.125	0.063157895	0.058823529	0.082352941	0.103448276	0.047058824	0.046511628	0.070588235	0.090909091	0.16091954	0.063157895	0.063157895	0.0875	0.082352941	0.063157895	0.166666667	0.072289157	0.060240964	0.08045977	0.047058824	0.0875	0.0875	0.082352941	0.046511628	0.075949367	0.070588235	0.073170732	0.046511628	0.11827957	0.085365854	0.060240964	0.085365854	0.058823529	0.070588235	0.070588235	0.073170732	0.063157895	0.046511628	0.08045977	0.0875	0.060240964	0.082352941	0.0875	0.085365854	0.060240964	0.085365854	0.058823529	0.047058824	0.071428571	0.08045977	0.08045977	0.08045977	0.060240964	0.085365854	0.05952381	0.060240964	0.082352941	0.054794521	0.047058824	0.068965517	0.073170732	0.142857143	0.08045977	0.075268817	0.060240964	0.08045977	0.05952381	0.046511628	0.0875	0.063157895	0.058139535	0.08045977	0.070588235	0.046511628	0.085365854	0.05952381	0.08045977	0.072289157	0.047058824	0.064102564	0.085365854	0.08045977	0.060240964	0.085365854	0.08045977	0.148648649	0.060240964	0.170454545	0.085365854	0.046511628	0.08045977	0.08045977	0.085365854	0.092105263	0.085365854	0.085365854	0.064516129	0.058823529	0.060240964	0.086419753	0.090909091	0.095744681	0.060240964	0.070588235	0.046511628	0.070588235	0.0875	0.073170732	0.08045977	0.077777778	0.08045977	0.058823529	0.066666667	0.060240964	0.083333333	0.311688312	0.058823529	0.095238095	0.085365854	0.08045977	0.08045977	0.046511628	0.08045977	0.070588235	0.05952381	0.063157895	0.070588235	0.060240964	0.085365854	0.086419753	0.060240964	0.08045977	0.047058824	0.072289157	0.128205128	0.082352941	0.060240964	0.08045977	0.070588235	0.05952381	0.085365854	0.046511628	0.046511628	0.058823529	0.063157895	0.095744681	0.063157895	0.058823529	0.085365854	0.072289157	0.070588235	0.060240964	0.151898734	0.082352941	0.046511628	0.05952381	0.0875	0.070588235	0.063157895	0.090909091	0.136986301	0.060240964	0.060240964	0.047058824	0.08045977	0.046511628	0.127906977	0.08045977	0.046511628	0.085365854	0.085365854	0.085365854	0.057471264	0.0875	0.071428571	0.08045977	0.08045977	0.08045977	0.08045977	0.071428571	0.141176471	0.060240964	0.073170732	0.073170732	0.063157895	0.08045977	0.076923077	0.060240964	0.058823529	0.047058824	0.069767442	0.047058824	0.085365854	0.063157895	0.058823529	0.095744681	0.060240964	0.063157895	0.046511628	0.08045977	0.066666667	0.063157895	0.046511628	0.095744681	0.060240964	0.046511628	0.060240964	0.058823529	0.060240964	0.063157895	0.070588235	0.08045977	0.063157895	0.047058824	0.05952381	0.058139535	0.073170732
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.423728814	0.050632911	0.043478261	0.390625	0.423728814	0.043478261	0.423728814	0.390625	0.060240964	0.06097561	0.05	0.043478261	0.05	0.423728814	0.075	0.050632911	0.050632911	0.049382716	0.058139535	0.05	1	0.472727273	0.073170732	0.050632911	1	0.045454545	0.043478261	0.043478261	0.051948052	0.06097561	0.693877551	0.06097561	0.390625	0.098765432	0.043478261	0.037037037	0.390625	0.050632911	0.043478261	0.770833333	0.390625	0.043478261	0.043478261	0.291262136	0.063291139	0.075	0.693877551	0.049382716	0.693877551	0.045977011	0.390625	0.061728395	0.073170732	0.049382716	0.049382716	0.344262295	0.050632911	0.049382716	0.049382716	0.390625	0.423728814	0.423728814	0.693877551	0.423728814	0.056179775	0.047619048	0.083333333	0.041666667	0.28125	0.068965517	0.390625	0.423728814	0.49122807	0.423728814	0.075	0.05	0.405405405	0.693877551	0.787234043	0.043478261	0.050632911	0.075	0.075	0.083333333	0.390625	0.050632911	0.043478261	0.611111111	0.05	0.088235294	0.693877551	0.050632911	0.28125	0.390625	0.050632911	0.049382716	0.06097561	0.049382716	0.050632911	0.043478261	0.045454545	0.050632911	0.060240964	0.423728814	0.482758621	0.693877551	0.423728814	0.049382716	0.05	0.050632911	0.063291139	0.06097561	0.05	0.050632911	0.061728395	0.787234043	0.086419753	0.693877551	0.056179775	0.043478261	0.049382716	0.050632911	0.390625	0.482758621	0.06097561	0.423728814	0.405405405	0.390625	0.068181818	0.050632911	0.108433735	0.390625	0.05	0.390625	0.049382716	0.05	0.482758621	0.693877551	0.075	0.043478261	0.693877551	0.423728814	0.049382716	0.05	0.787234043	0.049382716	0.037974684	0.423728814	0.423728814	0.423728814	0.390625	0.344262295	0.075	0.105263158	0.423728814	0.390625	0.060240964	0.423728814	0.043478261	0.049382716	0.050632911	0.049382716	0.050632911	0.390625	0.405405405	0.037974684	0.482758621	0.390625	0.086419753	0.043478261	0.976744186	0.102564103	0.046153846	0.390625	0.050632911	0.043478261	0.482758621	0.049382716	0.043478261	0.297029703	0.693877551	0.043478261	0.28125	0.063291139	0.05	0.097560976	0.390625	0.770833333	0.297029703	0.342465753	0.28125	0.043478261	0.390625	0.344262295	0.693877551	0.0375	0.405405405	0.049382716	0.28125	0.423728814	0.043478261	0.049382716	0.057471264	0.28125	0.045977011	0.390625	0.423728814	0.390625	0.693877551	0.390625	0.096774194	0.050632911	0.050632911	0.390625	0.693877551	0.075949367	0.049382716	0.049382716	0.047619048	0.28125	0.050632911	0.049382716	0.693877551	0.390625	0.05952381	0.693877551	0.076923077	1	0.050632911	0.06097561	1	0.06097561	0.049382716	0.050632911	0.05	1	0.075	0.049382716	0.050632911	0.06097561	0.390625	0.482758621	0.043478261	0.28125	0.045454545	0.05	0.05	0.390625	0.49122807	0.693877551	0.0625	0.423728814	0.390625	0.049382716	0.390625	0.05	0.043478261	0.390625	0.390625	0.12345679	0.076923077	0.28125	0.28125	0.28125	0.049382716	0.390625	0.088607595	0.050632911	0.043478261	0.423728814	0.344262295	0.036585366	0.693877551	0.05	0.1	0.390625	0.048192771	0.076923077	0.693877551	0.28125	0.423728814	0.0625	0.043478261	0.049382716	0.06097561	0.12345679	0.05	0.049382716	0.075	0.058139535	0.066666667	0.043478261	0.043478261	0.344262295	0.074074074	0.043478261	0.097222222	0.75	0.050632911	0.390625	0.05	0.28125	0.28125	0.06097561	0.049382716	0.052631579	0.075	0.693877551	0.049382716	0.076086957	0.423728814	0.050632911	0.423728814	0.976744186	0.075	0.061728395	0.693877551	0.043478261	0.049382716	0.390625	0.28125	0.050632911	0.074074074	0.28125	0.423728814	0.050632911	0.423728814	0.976744186	0.05	0.770833333	0.390625	0.390625	0.390625	0.050632911	0.423728814	0.787234043	0.050632911	0.06097561	0.142857143	0.05	0.060240964	0.693877551	0.0375	0.390625	0.397058824	0.765957447	0.390625	0.787234043	0.049382716	0.28125	0.043478261	1	0.390625	0.075	0.049382716	0.423728814	0.787234043	0.390625	0.75	0.05	0.098591549	0.423728814	0.390625	0.050632911	0.423728814	0.390625	0.038961039	0.050632911	0.342465753	0.423728814	0.049382716	0.390625	0.390625	0.423728814	0.083333333	0.423728814	0.423728814	0.056179775	0.976744186	0.050632911	0.050632911	0.378787879	0.088888889	0.050632911	0.075	0.049382716	0.075	0.28125	0.693877551	0.390625	0.057471264	0.390625	0.976744186	0.045977011	0.050632911	0.482758621	0.066666667	0.049382716	0.291262136	0.423728814	0.390625	0.390625	0.036585366	0.390625	0.075	0.787234043	0.043478261	0.075	0.050632911	0.423728814	0.050632911	0.050632911	0.390625	0.05	0.75	0.064102564	0.06097561	0.050632911	0.390625	0.075	0.063291139	0.423728814	0.049382716	0.049382716	0.049382716	0.043478261	0.342465753	0.043478261	0.976744186	0.423728814	0.75	0.075	0.050632911	0.088607595	0.06097561	0.049382716	0.787234043	0.28125	0.075	0.043478261	0.378787879	0.068493151	0.050632911	0.050632911	0.05	0.390625	0.049382716	0.108433735	0.390625	0.049382716	0.423728814	0.423728814	0.423728814	0.06097561	0.28125	0.770833333	0.390625	0.390625	0.390625	0.390625	0.770833333	0.108433735	0.050632911	0.693877551	0.693877551	0.043478261	0.390625	0.056818182	0.050632911	0.049382716	0.05	0.06097561	0.05	0.423728814	0.043478261	0.976744186	0.342465753	0.050632911	0.043478261	0.0625	0.390625	0.045977011	0.043478261	0.049382716	0.342465753	0.050632911	0.049382716	0.050632911	0.049382716	0.050632911	0.043478261	0.061728395	0.05952381	0.043478261	0.05	0.787234043	1	0.693877551
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO)[C@@H](O)C(O)[C@H]1O	0.274193548	0.068493151	0.058139535	0.3125	0.274193548	0.058139535	0.274193548	0.3125	0.064102564	0.078947368	0.053333333	0.058139535	0.053333333	0.274193548	0.08	0.068493151	0.068493151	0.052631579	0.075	0.053333333	0.472727273	1	0.064102564	0.068493151	0.472727273	0.06097561	0.058139535	0.058139535	0.055555556	0.064935065	0.471698113	0.064935065	0.3125	0.12	0.058139535	0.067567568	0.3125	0.068493151	0.058139535	0.481481481	0.3125	0.058139535	0.058139535	0.242718447	0.067567568	0.08	0.471698113	0.052631579	0.471698113	0.061728395	0.3125	0.08	0.106666667	0.052631579	0.052631579	0.4	0.068493151	0.052631579	0.052631579	0.3125	0.274193548	0.274193548	0.471698113	0.274193548	0.072289157	0.064102564	0.089552239	0.079545455	0.604166667	0.073170732	0.3125	0.274193548	0.290322581	0.274193548	0.08	0.053333333	0.5	0.471698113	0.490566038	0.058139535	0.068493151	0.08	0.08	0.131578947	0.3125	0.068493151	0.058139535	0.490909091	0.053333333	0.131147541	0.471698113	0.068493151	0.604166667	0.3125	0.068493151	0.052631579	0.093333333	0.052631579	0.068493151	0.058139535	0.06097561	0.068493151	0.064102564	0.274193548	0.285714286	0.471698113	0.274193548	0.052631579	0.053333333	0.068493151	0.067567568	0.093333333	0.053333333	0.068493151	0.08	0.490566038	0.092105263	0.471698113	0.072289157	0.063492063	0.066666667	0.068493151	0.3125	0.285714286	0.093333333	0.274193548	0.5	0.3125	0.098765432	0.068493151	0.101265823	0.3125	0.053333333	0.3125	0.052631579	0.053333333	0.285714286	0.471698113	0.08	0.058139535	0.471698113	0.274193548	0.052631579	0.053333333	0.490566038	0.052631579	0.040540541	0.274193548	0.274193548	0.274193548	0.3125	0.4	0.08	0.097222222	0.274193548	0.3125	0.050632911	0.274193548	0.058139535	0.066666667	0.068493151	0.052631579	0.068493151	0.3125	0.5	0.040540541	0.285714286	0.3125	0.092105263	0.058139535	0.454545455	0.125	0.086206897	0.3125	0.068493151	0.058139535	0.285714286	0.052631579	0.058139535	0.235294118	0.471698113	0.058139535	0.604166667	0.067567568	0.053333333	0.103896104	0.3125	0.481481481	0.235294118	0.256756757	0.604166667	0.058139535	0.3125	0.4	0.471698113	0.083333333	0.5	0.052631579	0.604166667	0.274193548	0.058139535	0.052631579	0.101265823	0.604166667	0.061728395	0.3125	0.274193548	0.3125	0.471698113	0.3125	0.125	0.068493151	0.068493151	0.3125	0.471698113	0.066666667	0.052631579	0.052631579	0.064102564	0.604166667	0.068493151	0.052631579	0.471698113	0.3125	0.076923077	0.471698113	0.097222222	0.472727273	0.068493151	0.064935065	0.472727273	0.093333333	0.066666667	0.068493151	0.053333333	0.472727273	0.08	0.066666667	0.068493151	0.064935065	0.3125	0.285714286	0.058139535	0.604166667	0.06097561	0.053333333	0.053333333	0.3125	0.290322581	0.471698113	0.111111111	0.274193548	0.3125	0.066666667	0.3125	0.053333333	0.058139535	0.3125	0.3125	0.116883117	0.120689655	0.604166667	0.604166667	0.604166667	0.052631579	0.3125	0.14084507	0.068493151	0.058139535	0.274193548	0.4	0.066666667	0.471698113	0.053333333	0.077922078	0.3125	0.093333333	0.097222222	0.471698113	0.604166667	0.274193548	0.095890411	0.058139535	0.066666667	0.093333333	0.116883117	0.053333333	0.052631579	0.08	0.088607595	0.083333333	0.058139535	0.058139535	0.4	0.064935065	0.058139535	0.104477612	0.462962963	0.068493151	0.3125	0.053333333	0.604166667	0.604166667	0.078947368	0.052631579	0.086956522	0.08	0.471698113	0.052631579	0.105882353	0.274193548	0.068493151	0.274193548	0.454545455	0.08	0.08	0.471698113	0.058139535	0.052631579	0.3125	0.604166667	0.068493151	0.064935065	0.604166667	0.274193548	0.068493151	0.274193548	0.454545455	0.053333333	0.481481481	0.3125	0.3125	0.3125	0.068493151	0.274193548	0.490566038	0.068493151	0.093333333	0.116666667	0.053333333	0.064102564	0.471698113	0.068493151	0.3125	0.267605634	0.471698113	0.3125	0.490566038	0.052631579	0.604166667	0.058139535	0.472727273	0.3125	0.08	0.052631579	0.274193548	0.490566038	0.3125	0.462962963	0.053333333	0.089552239	0.274193548	0.3125	0.068493151	0.274193548	0.3125	0.071428571	0.068493151	0.256756757	0.274193548	0.052631579	0.3125	0.3125	0.274193548	0.089552239	0.274193548	0.274193548	0.085365854	0.454545455	0.068493151	0.083333333	0.28358209	0.094117647	0.068493151	0.08	0.052631579	0.08	0.604166667	0.471698113	0.3125	0.101265823	0.3125	0.454545455	0.061728395	0.068493151	0.285714286	0.083333333	0.066666667	0.242718447	0.274193548	0.3125	0.3125	0.066666667	0.3125	0.08	0.490566038	0.058139535	0.08	0.068493151	0.274193548	0.083333333	0.068493151	0.3125	0.053333333	0.462962963	0.098591549	0.078947368	0.068493151	0.3125	0.08	0.067567568	0.274193548	0.052631579	0.052631579	0.066666667	0.058139535	0.273972603	0.058139535	0.454545455	0.274193548	0.462962963	0.08	0.068493151	0.14084507	0.093333333	0.052631579	0.490566038	0.604166667	0.08	0.058139535	0.28358209	0.106060606	0.068493151	0.068493151	0.053333333	0.3125	0.052631579	0.16	0.3125	0.052631579	0.274193548	0.274193548	0.274193548	0.064935065	0.604166667	0.481481481	0.3125	0.3125	0.3125	0.3125	0.481481481	0.12987013	0.068493151	0.471698113	0.471698113	0.058139535	0.3125	0.1	0.068493151	0.066666667	0.053333333	0.078947368	0.053333333	0.274193548	0.058139535	0.454545455	0.273972603	0.068493151	0.058139535	0.052631579	0.3125	0.061728395	0.058139535	0.052631579	0.273972603	0.068493151	0.052631579	0.068493151	0.066666667	0.068493151	0.058139535	0.094594595	0.090909091	0.058139535	0.053333333	0.490566038	0.472727273	0.471698113
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C)C(O)=C2O1	0.088607595	0.574074074	0.484848485	0.070588235	0.088607595	0.484848485	0.088607595	0.070588235	0.698113208	0.589285714	0.622641509	0.484848485	0.622641509	0.088607595	0.6	0.574074074	0.574074074	0.641509434	0.056818182	0.622641509	0.073170732	0.064102564	1	0.574074074	0.073170732	0.593220339	0.484848485	0.484848485	0.383333333	0.648148148	0.075949367	0.648148148	0.070588235	0.083333333	0.484848485	0.482758621	0.070588235	0.574074074	0.484848485	0.0875	0.070588235	0.484848485	0.484848485	0.08	0.68627451	0.6	0.075949367	0.641509434	0.075949367	0.524590164	0.070588235	0.6	0.111111111	0.641509434	0.641509434	0.076923077	0.574074074	0.641509434	0.641509434	0.070588235	0.088607595	0.088607595	0.075949367	0.088607595	0.573770492	0.475409836	0.111111111	0.073684211	0.076923077	0.532258065	0.070588235	0.088607595	0.0875	0.088607595	0.6	0.622641509	0.06	0.075949367	0.075	0.484848485	0.574074074	0.6	0.6	0.081395349	0.070588235	0.574074074	0.484848485	0.05952381	0.622641509	0.085714286	0.075949367	0.574074074	0.076923077	0.070588235	0.574074074	0.641509434	0.085365854	0.641509434	0.574074074	0.484848485	0.593220339	0.574074074	0.698113208	0.088607595	0.1	0.075949367	0.088607595	0.641509434	0.622641509	0.574074074	0.68627451	0.435483871	0.622641509	0.574074074	0.6	0.075	0.097560976	0.075949367	0.6	0.121212121	0.611111111	0.574074074	0.070588235	0.1	0.085365854	0.088607595	0.06	0.070588235	0.090909091	0.574074074	0.056179775	0.070588235	0.622641509	0.070588235	0.641509434	0.622641509	0.1	0.075949367	0.6	0.484848485	0.075949367	0.088607595	0.641509434	0.622641509	0.075	0.641509434	0.5	0.088607595	0.088607595	0.088607595	0.070588235	0.076923077	0.6	0.116883117	0.088607595	0.070588235	0.071428571	0.088607595	0.484848485	0.611111111	0.574074074	0.611111111	0.574074074	0.070588235	0.06	0.5	0.1	0.070588235	0.097560976	0.484848485	0.074074074	0.128205128	0.129032258	0.070588235	0.574074074	0.484848485	0.1	0.641509434	0.484848485	0.081300813	0.075949367	0.484848485	0.076923077	0.68627451	0.622641509	0.108433735	0.070588235	0.0875	0.081300813	0.075268817	0.076923077	0.484848485	0.070588235	0.076923077	0.075949367	0.0625	0.06	0.641509434	0.076923077	0.088607595	0.484848485	0.611111111	0.516129032	0.076923077	0.524590164	0.070588235	0.088607595	0.070588235	0.075949367	0.070588235	0.09375	0.574074074	0.574074074	0.070588235	0.075949367	0.074074074	0.641509434	0.641509434	0.475409836	0.076923077	0.574074074	0.641509434	0.075949367	0.070588235	0.070588235	0.075949367	0.061728395	0.073170732	0.574074074	0.648148148	0.073170732	0.435483871	0.611111111	0.574074074	0.622641509	0.073170732	0.6	0.611111111	0.574074074	0.648148148	0.070588235	0.1	0.484848485	0.076923077	0.593220339	0.622641509	0.622641509	0.070588235	0.0875	0.075949367	0.101265823	0.088607595	0.070588235	0.611111111	0.070588235	0.622641509	0.484848485	0.070588235	0.070588235	0.068965517	0.074626866	0.076923077	0.076923077	0.076923077	0.641509434	0.070588235	0.073170732	0.574074074	0.484848485	0.088607595	0.076923077	0.553571429	0.075949367	0.622641509	0.071428571	0.070588235	0.483333333	0.061728395	0.075949367	0.076923077	0.088607595	0.115384615	0.484848485	0.611111111	0.085365854	0.068965517	0.622641509	0.641509434	0.6	0.524590164	0.076923077	0.484848485	0.484848485	0.076923077	0.072289157	0.484848485	0.109589041	0.088607595	0.574074074	0.070588235	0.622641509	0.076923077	0.076923077	0.589285714	0.641509434	0.064935065	0.6	0.075949367	0.641509434	0.086021505	0.088607595	0.574074074	0.088607595	0.074074074	0.6	0.6	0.075949367	0.484848485	0.641509434	0.070588235	0.076923077	0.574074074	0.072289157	0.076923077	0.088607595	0.574074074	0.088607595	0.074074074	0.622641509	0.0875	0.070588235	0.070588235	0.070588235	0.574074074	0.088607595	0.075	0.574074074	0.085365854	0.042253521	0.622641509	0.698113208	0.075949367	0.049382716	0.070588235	0.077777778	0.075949367	0.070588235	0.075	0.641509434	0.076923077	0.484848485	0.073170732	0.070588235	0.6	0.641509434	0.088607595	0.075	0.070588235	0.088607595	0.622641509	0.142857143	0.088607595	0.070588235	0.574074074	0.088607595	0.070588235	0.078947368	0.574074074	0.075268817	0.088607595	0.641509434	0.070588235	0.070588235	0.088607595	0.111111111	0.088607595	0.088607595	0.523809524	0.074074074	0.574074074	0.075949367	0.068965517	0.086956522	0.574074074	0.6	0.641509434	0.6	0.076923077	0.075949367	0.070588235	0.516129032	0.070588235	0.074074074	0.576271186	0.574074074	0.1	0.053763441	0.611111111	0.08	0.088607595	0.070588235	0.070588235	0.553571429	0.070588235	0.6	0.075	0.484848485	0.6	0.574074074	0.088607595	0.075949367	0.574074074	0.070588235	0.622641509	0.088607595	0.103896104	0.589285714	0.574074074	0.070588235	0.6	0.68627451	0.088607595	0.641509434	0.641509434	0.611111111	0.484848485	0.075268817	0.484848485	0.074074074	0.088607595	0.088607595	0.6	0.574074074	0.073170732	0.085365854	0.641509434	0.075	0.076923077	0.6	0.484848485	0.068965517	0.066666667	0.574074074	0.574074074	0.622641509	0.070588235	0.611111111	0.08045977	0.070588235	0.611111111	0.088607595	0.088607595	0.088607595	0.648148148	0.076923077	0.0875	0.070588235	0.070588235	0.070588235	0.070588235	0.0875	0.08045977	0.574074074	0.075949367	0.075949367	0.484848485	0.070588235	0.507936508	0.574074074	0.611111111	0.622641509	0.618181818	0.622641509	0.088607595	0.484848485	0.074074074	0.075268817	0.574074074	0.484848485	0.673076923	0.070588235	0.524590164	0.484848485	0.641509434	0.075268817	0.574074074	0.641509434	0.574074074	0.611111111	0.574074074	0.484848485	0.571428571	0.083333333	0.484848485	0.622641509	0.075	0.073170732	0.075949367
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.423728814	0.050632911	0.043478261	0.390625	0.423728814	0.043478261	0.423728814	0.390625	0.060240964	0.06097561	0.05	0.043478261	0.05	0.423728814	0.075	0.050632911	0.050632911	0.049382716	0.058139535	0.05	1	0.472727273	0.073170732	0.050632911	1	0.045454545	0.043478261	0.043478261	0.051948052	0.06097561	0.693877551	0.06097561	0.390625	0.098765432	0.043478261	0.037037037	0.390625	0.050632911	0.043478261	0.770833333	0.390625	0.043478261	0.043478261	0.291262136	0.063291139	0.075	0.693877551	0.049382716	0.693877551	0.045977011	0.390625	0.061728395	0.073170732	0.049382716	0.049382716	0.344262295	0.050632911	0.049382716	0.049382716	0.390625	0.423728814	0.423728814	0.693877551	0.423728814	0.056179775	0.047619048	0.083333333	0.041666667	0.28125	0.068965517	0.390625	0.423728814	0.49122807	0.423728814	0.075	0.05	0.405405405	0.693877551	0.787234043	0.043478261	0.050632911	0.075	0.075	0.083333333	0.390625	0.050632911	0.043478261	0.611111111	0.05	0.088235294	0.693877551	0.050632911	0.28125	0.390625	0.050632911	0.049382716	0.06097561	0.049382716	0.050632911	0.043478261	0.045454545	0.050632911	0.060240964	0.423728814	0.482758621	0.693877551	0.423728814	0.049382716	0.05	0.050632911	0.063291139	0.06097561	0.05	0.050632911	0.061728395	0.787234043	0.086419753	0.693877551	0.056179775	0.043478261	0.049382716	0.050632911	0.390625	0.482758621	0.06097561	0.423728814	0.405405405	0.390625	0.068181818	0.050632911	0.108433735	0.390625	0.05	0.390625	0.049382716	0.05	0.482758621	0.693877551	0.075	0.043478261	0.693877551	0.423728814	0.049382716	0.05	0.787234043	0.049382716	0.037974684	0.423728814	0.423728814	0.423728814	0.390625	0.344262295	0.075	0.105263158	0.423728814	0.390625	0.060240964	0.423728814	0.043478261	0.049382716	0.050632911	0.049382716	0.050632911	0.390625	0.405405405	0.037974684	0.482758621	0.390625	0.086419753	0.043478261	0.976744186	0.102564103	0.046153846	0.390625	0.050632911	0.043478261	0.482758621	0.049382716	0.043478261	0.297029703	0.693877551	0.043478261	0.28125	0.063291139	0.05	0.097560976	0.390625	0.770833333	0.297029703	0.342465753	0.28125	0.043478261	0.390625	0.344262295	0.693877551	0.0375	0.405405405	0.049382716	0.28125	0.423728814	0.043478261	0.049382716	0.057471264	0.28125	0.045977011	0.390625	0.423728814	0.390625	0.693877551	0.390625	0.096774194	0.050632911	0.050632911	0.390625	0.693877551	0.075949367	0.049382716	0.049382716	0.047619048	0.28125	0.050632911	0.049382716	0.693877551	0.390625	0.05952381	0.693877551	0.076923077	1	0.050632911	0.06097561	1	0.06097561	0.049382716	0.050632911	0.05	1	0.075	0.049382716	0.050632911	0.06097561	0.390625	0.482758621	0.043478261	0.28125	0.045454545	0.05	0.05	0.390625	0.49122807	0.693877551	0.0625	0.423728814	0.390625	0.049382716	0.390625	0.05	0.043478261	0.390625	0.390625	0.12345679	0.076923077	0.28125	0.28125	0.28125	0.049382716	0.390625	0.088607595	0.050632911	0.043478261	0.423728814	0.344262295	0.036585366	0.693877551	0.05	0.1	0.390625	0.048192771	0.076923077	0.693877551	0.28125	0.423728814	0.0625	0.043478261	0.049382716	0.06097561	0.12345679	0.05	0.049382716	0.075	0.058139535	0.066666667	0.043478261	0.043478261	0.344262295	0.074074074	0.043478261	0.097222222	0.75	0.050632911	0.390625	0.05	0.28125	0.28125	0.06097561	0.049382716	0.052631579	0.075	0.693877551	0.049382716	0.076086957	0.423728814	0.050632911	0.423728814	0.976744186	0.075	0.061728395	0.693877551	0.043478261	0.049382716	0.390625	0.28125	0.050632911	0.074074074	0.28125	0.423728814	0.050632911	0.423728814	0.976744186	0.05	0.770833333	0.390625	0.390625	0.390625	0.050632911	0.423728814	0.787234043	0.050632911	0.06097561	0.142857143	0.05	0.060240964	0.693877551	0.0375	0.390625	0.397058824	0.765957447	0.390625	0.787234043	0.049382716	0.28125	0.043478261	1	0.390625	0.075	0.049382716	0.423728814	0.787234043	0.390625	0.75	0.05	0.098591549	0.423728814	0.390625	0.050632911	0.423728814	0.390625	0.038961039	0.050632911	0.342465753	0.423728814	0.049382716	0.390625	0.390625	0.423728814	0.083333333	0.423728814	0.423728814	0.056179775	0.976744186	0.050632911	0.050632911	0.378787879	0.088888889	0.050632911	0.075	0.049382716	0.075	0.28125	0.693877551	0.390625	0.057471264	0.390625	0.976744186	0.045977011	0.050632911	0.482758621	0.066666667	0.049382716	0.291262136	0.423728814	0.390625	0.390625	0.036585366	0.390625	0.075	0.787234043	0.043478261	0.075	0.050632911	0.423728814	0.050632911	0.050632911	0.390625	0.05	0.75	0.064102564	0.06097561	0.050632911	0.390625	0.075	0.063291139	0.423728814	0.049382716	0.049382716	0.049382716	0.043478261	0.342465753	0.043478261	0.976744186	0.423728814	0.75	0.075	0.050632911	0.088607595	0.06097561	0.049382716	0.787234043	0.28125	0.075	0.043478261	0.378787879	0.068493151	0.050632911	0.050632911	0.05	0.390625	0.049382716	0.108433735	0.390625	0.049382716	0.423728814	0.423728814	0.423728814	0.06097561	0.28125	0.770833333	0.390625	0.390625	0.390625	0.390625	0.770833333	0.108433735	0.050632911	0.693877551	0.693877551	0.043478261	0.390625	0.056818182	0.050632911	0.049382716	0.05	0.06097561	0.05	0.423728814	0.043478261	0.976744186	0.342465753	0.050632911	0.043478261	0.0625	0.390625	0.045977011	0.043478261	0.049382716	0.342465753	0.050632911	0.049382716	0.050632911	0.049382716	0.050632911	0.043478261	0.061728395	0.05952381	0.043478261	0.05	0.787234043	1	0.693877551
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.058823529	0.561403509	0.672131148	0.06741573	0.058823529	0.672131148	0.058823529	0.06741573	0.620689655	0.576271186	0.607142857	0.672131148	0.607142857	0.058823529	0.483870968	0.561403509	0.561403509	0.685185185	0.065934066	0.607142857	0.045454545	0.06097561	0.593220339	0.561403509	0.045454545	1	0.672131148	0.672131148	0.426229508	0.603448276	0.047058824	0.603448276	0.06741573	0.06741573	0.672131148	0.5	0.06741573	0.561403509	0.672131148	0.058139535	0.06741573	0.672131148	0.672131148	0.069230769	0.475409836	0.483870968	0.047058824	0.685185185	0.047058824	0.865384615	0.06741573	0.46031746	0.093023256	0.685185185	0.685185185	0.073170732	0.561403509	0.685185185	0.685185185	0.06741573	0.058823529	0.058823529	0.047058824	0.058823529	0.5625	0.424242424	0.12	0.081632653	0.073170732	0.434782609	0.06741573	0.058823529	0.058139535	0.058823529	0.483870968	0.607142857	0.057692308	0.047058824	0.046511628	0.672131148	0.561403509	0.483870968	0.483870968	0.114942529	0.06741573	0.561403509	0.672131148	0.056818182	0.607142857	0.095890411	0.047058824	0.561403509	0.073170732	0.06741573	0.561403509	0.685185185	0.081395349	0.685185185	0.561403509	0.672131148	1	0.561403509	0.620689655	0.058823529	0.069767442	0.047058824	0.058823529	0.685185185	0.607142857	0.561403509	0.475409836	0.347826087	0.607142857	0.561403509	0.46031746	0.046511628	0.093023256	0.047058824	0.428571429	0.068493151	0.491803279	0.561403509	0.06741573	0.069767442	0.081395349	0.058823529	0.057692308	0.06741573	0.086956522	0.561403509	0.065217391	0.06741573	0.607142857	0.06741573	0.685185185	0.607142857	0.069767442	0.047058824	0.483870968	0.672131148	0.047058824	0.058823529	0.685185185	0.607142857	0.046511628	0.685185185	0.466666667	0.058823529	0.058823529	0.058823529	0.06741573	0.073170732	0.483870968	0.084337349	0.058823529	0.06741573	0.044444444	0.058823529	0.672131148	0.491803279	0.561403509	0.568965517	0.561403509	0.06741573	0.057692308	0.466666667	0.069767442	0.06741573	0.08045977	0.672131148	0.045977011	0.108433735	0.121212121	0.06741573	0.561403509	0.672131148	0.069767442	0.685185185	0.672131148	0.0703125	0.047058824	0.672131148	0.073170732	0.475409836	0.607142857	0.090909091	0.06741573	0.058139535	0.0703125	0.050505051	0.073170732	0.672131148	0.06741573	0.073170732	0.047058824	0.047058824	0.057692308	0.685185185	0.073170732	0.058823529	0.672131148	0.568965517	0.484848485	0.073170732	0.865384615	0.06741573	0.058823529	0.06741573	0.047058824	0.06741573	0.104477612	0.561403509	0.561403509	0.06741573	0.047058824	0.045977011	0.685185185	0.685185185	0.424242424	0.073170732	0.561403509	0.685185185	0.047058824	0.06741573	0.079545455	0.047058824	0.058823529	0.045454545	0.561403509	0.603448276	0.045454545	0.347826087	0.491803279	0.561403509	0.607142857	0.045454545	0.483870968	0.491803279	0.561403509	0.603448276	0.06741573	0.069767442	0.672131148	0.073170732	1	0.607142857	0.607142857	0.06741573	0.058139535	0.047058824	0.109756098	0.058823529	0.06741573	0.491803279	0.06741573	0.607142857	0.672131148	0.06741573	0.06741573	0.077777778	0.101449275	0.073170732	0.073170732	0.073170732	0.685185185	0.06741573	0.069767442	0.561403509	0.672131148	0.058823529	0.073170732	0.625	0.047058824	0.607142857	0.044444444	0.06741573	0.476190476	0.046511628	0.047058824	0.073170732	0.058823529	0.12345679	0.672131148	0.491803279	0.081395349	0.077777778	0.607142857	0.685185185	0.483870968	0.564516129	0.085106383	0.672131148	0.672131148	0.073170732	0.04494382	0.672131148	0.133333333	0.058823529	0.561403509	0.06741573	0.607142857	0.073170732	0.073170732	0.576271186	0.685185185	0.036144578	0.483870968	0.047058824	0.685185185	0.117021277	0.058823529	0.561403509	0.058823529	0.045977011	0.483870968	0.46031746	0.047058824	0.672131148	0.654545455	0.06741573	0.073170732	0.561403509	0.04494382	0.073170732	0.058823529	0.561403509	0.058823529	0.045977011	0.607142857	0.058139535	0.06741573	0.06741573	0.06741573	0.561403509	0.058823529	0.046511628	0.561403509	0.081395349	0.012987013	0.607142857	0.620689655	0.047058824	0.05952381	0.06741573	0.052083333	0.047058824	0.06741573	0.046511628	0.685185185	0.073170732	0.672131148	0.045454545	0.06741573	0.483870968	0.685185185	0.058823529	0.046511628	0.06741573	0.058823529	0.607142857	0.105263158	0.058823529	0.06741573	0.561403509	0.058823529	0.06741573	0.075	0.561403509	0.050505051	0.058823529	0.685185185	0.06741573	0.06741573	0.058823529	0.12	0.058823529	0.058823529	0.470588235	0.045977011	0.561403509	0.085365854	0.054347826	0.083333333	0.561403509	0.483870968	0.685185185	0.483870968	0.073170732	0.047058824	0.06741573	0.484848485	0.06741573	0.045977011	0.644067797	0.561403509	0.069767442	0.0625	0.491803279	0.069230769	0.058823529	0.06741573	0.06741573	0.625	0.06741573	0.483870968	0.046511628	0.672131148	0.483870968	0.561403509	0.058823529	0.085365854	0.561403509	0.06741573	0.607142857	0.058823529	0.098765432	0.576271186	0.561403509	0.06741573	0.483870968	0.475409836	0.058823529	0.685185185	0.685185185	0.491803279	0.672131148	0.050505051	0.672131148	0.045977011	0.058823529	0.058823529	0.483870968	0.561403509	0.069767442	0.081395349	0.685185185	0.046511628	0.073170732	0.483870968	0.672131148	0.054347826	0.076923077	0.561403509	0.561403509	0.607142857	0.06741573	0.568965517	0.088888889	0.06741573	0.568965517	0.058823529	0.058823529	0.058823529	0.603448276	0.073170732	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.113636364	0.561403509	0.047058824	0.047058824	0.672131148	0.06741573	0.47761194	0.561403509	0.491803279	0.607142857	0.576271186	0.607142857	0.058823529	0.672131148	0.045977011	0.050505051	0.561403509	0.672131148	0.491803279	0.06741573	0.865384615	0.672131148	0.685185185	0.050505051	0.561403509	0.685185185	0.561403509	0.491803279	0.561403509	0.672131148	0.483870968	0.079545455	0.672131148	0.607142857	0.046511628	0.045454545	0.047058824
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CN(C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.067567568	0.368421053	0.4	0.063291139	0.067567568	0.4	0.067567568	0.063291139	0.431034483	0.366666667	0.410714286	0.4	0.410714286	0.067567568	0.285714286	0.368421053	0.368421053	0.632653061	0.061728395	0.410714286	0.051948052	0.055555556	0.383333333	0.368421053	0.051948052	0.426229508	0.4	0.4	1	0.413793103	0.054054054	0.413793103	0.063291139	0.076923077	0.4	0.274193548	0.063291139	0.368421053	0.4	0.066666667	0.063291139	0.4	0.4	0.049180328	0.295081967	0.285714286	0.054054054	0.632653061	0.054054054	0.433333333	0.063291139	0.285714286	0.106666667	0.632653061	0.632653061	0.069444444	0.368421053	0.632653061	0.632653061	0.063291139	0.067567568	0.067567568	0.054054054	0.067567568	0.459016393	0.257575758	0.106060606	0.055555556	0.069444444	0.275362319	0.063291139	0.067567568	0.066666667	0.067567568	0.285714286	0.410714286	0.042105263	0.054054054	0.053333333	0.4	0.368421053	0.285714286	0.285714286	0.116883117	0.063291139	0.368421053	0.4	0.051282051	0.410714286	0.112903226	0.054054054	0.368421053	0.069444444	0.063291139	0.368421053	0.632653061	0.064935065	0.632653061	0.368421053	0.4	0.426229508	0.368421053	0.431034483	0.067567568	0.08	0.054054054	0.067567568	0.632653061	0.410714286	0.368421053	0.295081967	0.171428571	0.410714286	0.368421053	0.285714286	0.053333333	0.106666667	0.054054054	0.271428571	0.116666667	0.31147541	0.368421053	0.063291139	0.08	0.064935065	0.067567568	0.042105263	0.063291139	0.085365854	0.368421053	0.048192771	0.063291139	0.410714286	0.063291139	0.632653061	0.410714286	0.08	0.054054054	0.285714286	0.4	0.054054054	0.067567568	0.632653061	0.410714286	0.053333333	0.632653061	0.283333333	0.067567568	0.067567568	0.067567568	0.063291139	0.069444444	0.285714286	0.097222222	0.067567568	0.063291139	0.077922078	0.067567568	0.4	0.31147541	0.368421053	0.403508772	0.368421053	0.063291139	0.042105263	0.283333333	0.08	0.063291139	0.064102564	0.4	0.052631579	0.125	0.086206897	0.063291139	0.368421053	0.4	0.08	0.632653061	0.4	0.05	0.054054054	0.4	0.069444444	0.295081967	0.410714286	0.08974359	0.063291139	0.066666667	0.05	0.056818182	0.069444444	0.4	0.063291139	0.069444444	0.054054054	0.083333333	0.042105263	0.632653061	0.069444444	0.067567568	0.4	0.403508772	0.279411765	0.069444444	0.433333333	0.063291139	0.067567568	0.063291139	0.054054054	0.063291139	0.086206897	0.368421053	0.368421053	0.063291139	0.054054054	0.066666667	0.632653061	0.632653061	0.257575758	0.069444444	0.368421053	0.632653061	0.054054054	0.063291139	0.090909091	0.054054054	0.067567568	0.051948052	0.368421053	0.413793103	0.051948052	0.171428571	0.31147541	0.368421053	0.410714286	0.051948052	0.285714286	0.31147541	0.368421053	0.413793103	0.063291139	0.08	0.4	0.069444444	0.426229508	0.410714286	0.410714286	0.063291139	0.066666667	0.054054054	0.095890411	0.067567568	0.063291139	0.31147541	0.063291139	0.410714286	0.4	0.063291139	0.063291139	0.048780488	0.120689655	0.069444444	0.069444444	0.069444444	0.632653061	0.063291139	0.094594595	0.368421053	0.4	0.067567568	0.069444444	0.454545455	0.054054054	0.410714286	0.064102564	0.063291139	0.261538462	0.053333333	0.054054054	0.069444444	0.067567568	0.066666667	0.4	0.31147541	0.064935065	0.048780488	0.410714286	0.632653061	0.285714286	0.34375	0.096385542	0.4	0.4	0.069444444	0.064935065	0.4	0.15625	0.067567568	0.368421053	0.063291139	0.410714286	0.069444444	0.069444444	0.366666667	0.632653061	0.119402985	0.285714286	0.054054054	0.632653061	0.08045977	0.067567568	0.368421053	0.067567568	0.052631579	0.285714286	0.285714286	0.054054054	0.4	0.538461538	0.063291139	0.069444444	0.368421053	0.064935065	0.069444444	0.067567568	0.368421053	0.067567568	0.052631579	0.410714286	0.066666667	0.063291139	0.063291139	0.063291139	0.368421053	0.067567568	0.053333333	0.368421053	0.064935065	0.015151515	0.410714286	0.431034483	0.054054054	0.068493151	0.063291139	0.058823529	0.054054054	0.063291139	0.053333333	0.632653061	0.069444444	0.4	0.051948052	0.063291139	0.285714286	0.632653061	0.067567568	0.053333333	0.063291139	0.067567568	0.410714286	0.106060606	0.067567568	0.063291139	0.368421053	0.067567568	0.063291139	0.086956522	0.368421053	0.056818182	0.067567568	0.632653061	0.063291139	0.063291139	0.067567568	0.106060606	0.067567568	0.067567568	0.271428571	0.052631579	0.368421053	0.068493151	0.061728395	0.081395349	0.368421053	0.285714286	0.632653061	0.285714286	0.069444444	0.054054054	0.063291139	0.279411765	0.063291139	0.052631579	0.482758621	0.368421053	0.08	0.070588235	0.31147541	0.049180328	0.067567568	0.063291139	0.063291139	0.454545455	0.063291139	0.285714286	0.053333333	0.4	0.285714286	0.368421053	0.067567568	0.068493151	0.368421053	0.063291139	0.410714286	0.067567568	0.083333333	0.366666667	0.368421053	0.063291139	0.285714286	0.295081967	0.067567568	0.632653061	0.632653061	0.31147541	0.4	0.068965517	0.4	0.052631579	0.067567568	0.067567568	0.285714286	0.368421053	0.094594595	0.064935065	0.632653061	0.053333333	0.069444444	0.285714286	0.4	0.061728395	0.057971014	0.368421053	0.368421053	0.410714286	0.063291139	0.403508772	0.101265823	0.063291139	0.403508772	0.067567568	0.067567568	0.067567568	0.413793103	0.069444444	0.066666667	0.063291139	0.063291139	0.063291139	0.063291139	0.066666667	0.115384615	0.368421053	0.054054054	0.054054054	0.4	0.063291139	0.275362319	0.368421053	0.31147541	0.410714286	0.389830508	0.410714286	0.067567568	0.4	0.052631579	0.068965517	0.368421053	0.4	0.31147541	0.063291139	0.433333333	0.4	0.632653061	0.068965517	0.368421053	0.632653061	0.368421053	0.31147541	0.368421053	0.4	0.285714286	0.063291139	0.4	0.410714286	0.053333333	0.051948052	0.054054054
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.075949367	0.714285714	0.515625	0.071428571	0.075949367	0.515625	0.075949367	0.071428571	0.78	0.6	0.808510638	0.515625	0.808510638	0.075949367	0.553571429	0.714285714	0.714285714	0.68627451	0.057471264	0.808510638	0.06097561	0.064935065	0.648148148	0.714285714	0.06097561	0.603448276	0.515625	0.515625	0.413793103	1	0.063291139	1	0.071428571	0.097560976	0.515625	0.49122807	0.071428571	0.714285714	0.515625	0.075	0.071428571	0.515625	0.515625	0.072	0.574074074	0.553571429	0.063291139	0.68627451	0.063291139	0.559322034	0.071428571	0.553571429	0.098765432	0.68627451	0.68627451	0.077922078	0.714285714	0.68627451	0.68627451	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.610169492	0.483333333	0.112676056	0.052083333	0.077922078	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.553571429	0.808510638	0.05	0.063291139	0.0625	0.515625	0.714285714	0.553571429	0.553571429	0.108433735	0.071428571	0.714285714	0.515625	0.060240964	0.808510638	0.086956522	0.063291139	0.714285714	0.077922078	0.071428571	0.714285714	0.68627451	0.086419753	0.68627451	0.714285714	0.515625	0.603448276	0.714285714	0.78	0.075949367	0.0875	0.063291139	0.075949367	0.68627451	0.808510638	0.714285714	0.574074074	0.396825397	0.808510638	0.714285714	0.553571429	0.0625	0.098765432	0.063291139	0.532258065	0.123076923	0.592592593	0.714285714	0.071428571	0.0875	0.086419753	0.075949367	0.05	0.071428571	0.091954023	0.714285714	0.068965517	0.071428571	0.808510638	0.071428571	0.68627451	0.808510638	0.0875	0.063291139	0.553571429	0.515625	0.063291139	0.075949367	0.68627451	0.808510638	0.0625	0.68627451	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.553571429	0.103896104	0.075949367	0.071428571	0.085365854	0.075949367	0.515625	0.592592593	0.714285714	0.72	0.714285714	0.071428571	0.05	0.509090909	0.0875	0.071428571	0.085365854	0.515625	0.061728395	0.115384615	0.112903226	0.071428571	0.714285714	0.515625	0.0875	0.68627451	0.515625	0.081967213	0.063291139	0.515625	0.077922078	0.574074074	0.808510638	0.109756098	0.071428571	0.075	0.081967213	0.076086957	0.077922078	0.515625	0.071428571	0.077922078	0.063291139	0.076923077	0.05	0.68627451	0.077922078	0.075949367	0.515625	0.72	0.524590164	0.077922078	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.095238095	0.714285714	0.714285714	0.071428571	0.063291139	0.075	0.68627451	0.68627451	0.483333333	0.077922078	0.714285714	0.68627451	0.063291139	0.071428571	0.071428571	0.063291139	0.0625	0.06097561	0.714285714	1	0.06097561	0.396825397	0.592592593	0.714285714	0.808510638	0.06097561	0.553571429	0.592592593	0.714285714	1	0.071428571	0.0875	0.515625	0.077922078	0.603448276	0.808510638	0.808510638	0.071428571	0.075	0.063291139	0.102564103	0.075949367	0.071428571	0.592592593	0.071428571	0.808510638	0.515625	0.071428571	0.071428571	0.057471264	0.075757576	0.077922078	0.077922078	0.077922078	0.68627451	0.071428571	0.074074074	0.714285714	0.515625	0.075949367	0.077922078	0.592592593	0.063291139	0.808510638	0.072289157	0.071428571	0.491525424	0.0625	0.063291139	0.077922078	0.075949367	0.131578947	0.515625	0.592592593	0.086419753	0.057471264	0.808510638	0.68627451	0.553571429	0.642857143	0.077777778	0.515625	0.515625	0.077922078	0.073170732	0.515625	0.111111111	0.075949367	0.714285714	0.071428571	0.808510638	0.077922078	0.077922078	0.6	0.68627451	0.065789474	0.553571429	0.063291139	0.68627451	0.086956522	0.075949367	0.714285714	0.075949367	0.061728395	0.553571429	0.553571429	0.063291139	0.515625	0.72	0.071428571	0.077922078	0.714285714	0.073170732	0.077922078	0.075949367	0.714285714	0.075949367	0.061728395	0.808510638	0.075	0.071428571	0.071428571	0.071428571	0.714285714	0.075949367	0.0625	0.714285714	0.086419753	0.028169014	0.808510638	0.78	0.063291139	0.05	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.68627451	0.077922078	0.515625	0.06097561	0.071428571	0.553571429	0.68627451	0.075949367	0.0625	0.071428571	0.075949367	0.808510638	0.144927536	0.075949367	0.071428571	0.714285714	0.075949367	0.071428571	0.08	0.714285714	0.076086957	0.075949367	0.68627451	0.071428571	0.071428571	0.075949367	0.112676056	0.075949367	0.075949367	0.532258065	0.061728395	0.714285714	0.076923077	0.069767442	0.1	0.714285714	0.553571429	0.68627451	0.553571429	0.077922078	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.614035088	0.714285714	0.0875	0.054347826	0.592592593	0.072	0.075949367	0.071428571	0.071428571	0.592592593	0.071428571	0.553571429	0.0625	0.515625	0.553571429	0.714285714	0.075949367	0.076923077	0.714285714	0.071428571	0.808510638	0.075949367	0.12	0.6	0.714285714	0.071428571	0.553571429	0.574074074	0.075949367	0.68627451	0.68627451	0.592592593	0.515625	0.076086957	0.515625	0.061728395	0.075949367	0.075949367	0.553571429	0.714285714	0.074074074	0.086419753	0.68627451	0.0625	0.077922078	0.553571429	0.515625	0.069767442	0.067567568	0.714285714	0.714285714	0.808510638	0.071428571	0.72	0.094117647	0.071428571	0.72	0.075949367	0.075949367	0.075949367	1	0.077922078	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.714285714	0.063291139	0.063291139	0.515625	0.071428571	0.516129032	0.714285714	0.592592593	0.808510638	0.725490196	0.808510638	0.075949367	0.515625	0.061728395	0.076086957	0.714285714	0.515625	0.68627451	0.071428571	0.559322034	0.515625	0.68627451	0.076086957	0.714285714	0.68627451	0.714285714	0.592592593	0.714285714	0.515625	0.526315789	0.084337349	0.515625	0.808510638	0.0625	0.06097561	0.063291139
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.075949367	0.714285714	0.515625	0.071428571	0.075949367	0.515625	0.075949367	0.071428571	0.78	0.6	0.808510638	0.515625	0.808510638	0.075949367	0.553571429	0.714285714	0.714285714	0.68627451	0.057471264	0.808510638	0.06097561	0.064935065	0.648148148	0.714285714	0.06097561	0.603448276	0.515625	0.515625	0.413793103	1	0.063291139	1	0.071428571	0.097560976	0.515625	0.49122807	0.071428571	0.714285714	0.515625	0.075	0.071428571	0.515625	0.515625	0.072	0.574074074	0.553571429	0.063291139	0.68627451	0.063291139	0.559322034	0.071428571	0.553571429	0.098765432	0.68627451	0.68627451	0.077922078	0.714285714	0.68627451	0.68627451	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.610169492	0.483333333	0.112676056	0.052083333	0.077922078	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.553571429	0.808510638	0.05	0.063291139	0.0625	0.515625	0.714285714	0.553571429	0.553571429	0.108433735	0.071428571	0.714285714	0.515625	0.060240964	0.808510638	0.086956522	0.063291139	0.714285714	0.077922078	0.071428571	0.714285714	0.68627451	0.086419753	0.68627451	0.714285714	0.515625	0.603448276	0.714285714	0.78	0.075949367	0.0875	0.063291139	0.075949367	0.68627451	0.808510638	0.714285714	0.574074074	0.396825397	0.808510638	0.714285714	0.553571429	0.0625	0.098765432	0.063291139	0.532258065	0.123076923	0.592592593	0.714285714	0.071428571	0.0875	0.086419753	0.075949367	0.05	0.071428571	0.091954023	0.714285714	0.068965517	0.071428571	0.808510638	0.071428571	0.68627451	0.808510638	0.0875	0.063291139	0.553571429	0.515625	0.063291139	0.075949367	0.68627451	0.808510638	0.0625	0.68627451	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.553571429	0.103896104	0.075949367	0.071428571	0.085365854	0.075949367	0.515625	0.592592593	0.714285714	0.72	0.714285714	0.071428571	0.05	0.509090909	0.0875	0.071428571	0.085365854	0.515625	0.061728395	0.115384615	0.112903226	0.071428571	0.714285714	0.515625	0.0875	0.68627451	0.515625	0.081967213	0.063291139	0.515625	0.077922078	0.574074074	0.808510638	0.109756098	0.071428571	0.075	0.081967213	0.076086957	0.077922078	0.515625	0.071428571	0.077922078	0.063291139	0.076923077	0.05	0.68627451	0.077922078	0.075949367	0.515625	0.72	0.524590164	0.077922078	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.095238095	0.714285714	0.714285714	0.071428571	0.063291139	0.075	0.68627451	0.68627451	0.483333333	0.077922078	0.714285714	0.68627451	0.063291139	0.071428571	0.071428571	0.063291139	0.0625	0.06097561	0.714285714	1	0.06097561	0.396825397	0.592592593	0.714285714	0.808510638	0.06097561	0.553571429	0.592592593	0.714285714	1	0.071428571	0.0875	0.515625	0.077922078	0.603448276	0.808510638	0.808510638	0.071428571	0.075	0.063291139	0.102564103	0.075949367	0.071428571	0.592592593	0.071428571	0.808510638	0.515625	0.071428571	0.071428571	0.057471264	0.075757576	0.077922078	0.077922078	0.077922078	0.68627451	0.071428571	0.074074074	0.714285714	0.515625	0.075949367	0.077922078	0.592592593	0.063291139	0.808510638	0.072289157	0.071428571	0.491525424	0.0625	0.063291139	0.077922078	0.075949367	0.131578947	0.515625	0.592592593	0.086419753	0.057471264	0.808510638	0.68627451	0.553571429	0.642857143	0.077777778	0.515625	0.515625	0.077922078	0.073170732	0.515625	0.111111111	0.075949367	0.714285714	0.071428571	0.808510638	0.077922078	0.077922078	0.6	0.68627451	0.065789474	0.553571429	0.063291139	0.68627451	0.086956522	0.075949367	0.714285714	0.075949367	0.061728395	0.553571429	0.553571429	0.063291139	0.515625	0.72	0.071428571	0.077922078	0.714285714	0.073170732	0.077922078	0.075949367	0.714285714	0.075949367	0.061728395	0.808510638	0.075	0.071428571	0.071428571	0.071428571	0.714285714	0.075949367	0.0625	0.714285714	0.086419753	0.028169014	0.808510638	0.78	0.063291139	0.05	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.68627451	0.077922078	0.515625	0.06097561	0.071428571	0.553571429	0.68627451	0.075949367	0.0625	0.071428571	0.075949367	0.808510638	0.144927536	0.075949367	0.071428571	0.714285714	0.075949367	0.071428571	0.08	0.714285714	0.076086957	0.075949367	0.68627451	0.071428571	0.071428571	0.075949367	0.112676056	0.075949367	0.075949367	0.532258065	0.061728395	0.714285714	0.076923077	0.069767442	0.1	0.714285714	0.553571429	0.68627451	0.553571429	0.077922078	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.614035088	0.714285714	0.0875	0.054347826	0.592592593	0.072	0.075949367	0.071428571	0.071428571	0.592592593	0.071428571	0.553571429	0.0625	0.515625	0.553571429	0.714285714	0.075949367	0.076923077	0.714285714	0.071428571	0.808510638	0.075949367	0.12	0.6	0.714285714	0.071428571	0.553571429	0.574074074	0.075949367	0.68627451	0.68627451	0.592592593	0.515625	0.076086957	0.515625	0.061728395	0.075949367	0.075949367	0.553571429	0.714285714	0.074074074	0.086419753	0.68627451	0.0625	0.077922078	0.553571429	0.515625	0.069767442	0.067567568	0.714285714	0.714285714	0.808510638	0.071428571	0.72	0.094117647	0.071428571	0.72	0.075949367	0.075949367	0.075949367	1	0.077922078	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.714285714	0.063291139	0.063291139	0.515625	0.071428571	0.516129032	0.714285714	0.592592593	0.808510638	0.725490196	0.808510638	0.075949367	0.515625	0.061728395	0.076086957	0.714285714	0.515625	0.68627451	0.071428571	0.559322034	0.515625	0.68627451	0.076086957	0.714285714	0.68627451	0.714285714	0.592592593	0.714285714	0.515625	0.526315789	0.084337349	0.515625	0.808510638	0.0625	0.06097561	0.063291139
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC1=CC2=C(C=C1C)N(CC1CC1)C(=O)CN=C2C1=CC=CC=C1Cl	0.0875	0.102564103	0.064516129	0.108433735	0.0875	0.064516129	0.0875	0.108433735	0.109756098	0.111111111	0.101265823	0.064516129	0.101265823	0.0875	0.1125	0.102564103	0.102564103	0.060240964	0.093023256	0.101265823	0.098765432	0.12	0.083333333	0.102564103	0.098765432	0.06741573	0.064516129	0.064516129	0.076923077	0.097560976	0.075	0.097560976	0.108433735	1	0.064516129	0.0875	0.108433735	0.102564103	0.064516129	0.073170732	0.108433735	0.064516129	0.064516129	0.096774194	0.0875	0.1125	0.075	0.060240964	0.075	0.068181818	0.108433735	0.098765432	0.181818182	0.060240964	0.060240964	0.118421053	0.102564103	0.060240964	0.060240964	0.108433735	0.0875	0.0875	0.075	0.0875	0.114942529	0.1375	0.094594595	0.084210526	0.133333333	0.11627907	0.108433735	0.0875	0.086419753	0.0875	0.1125	0.101265823	0.091836735	0.075	0.074074074	0.064516129	0.102564103	0.1125	0.1125	0.146341463	0.108433735	0.102564103	0.064516129	0.097560976	0.101265823	0.1	0.075	0.102564103	0.133333333	0.108433735	0.102564103	0.060240964	0.111111111	0.060240964	0.102564103	0.064516129	0.06741573	0.102564103	0.109756098	0.0875	0.085365854	0.075	0.0875	0.060240964	0.101265823	0.102564103	0.0875	0.139240506	0.101265823	0.102564103	0.098765432	0.074074074	0.151898734	0.075	0.168674699	0.153846154	0.113924051	0.102564103	0.108433735	0.085365854	0.111111111	0.0875	0.091836735	0.108433735	0.141176471	0.102564103	0.172839506	0.108433735	0.101265823	0.108433735	0.060240964	0.101265823	0.085365854	0.075	0.1125	0.064516129	0.075	0.0875	0.060240964	0.101265823	0.074074074	0.060240964	0.0625	0.0875	0.0875	0.0875	0.108433735	0.118421053	0.1125	0.16	0.0875	0.108433735	0.181818182	0.0875	0.064516129	0.113924051	0.102564103	0.1	0.102564103	0.108433735	0.091836735	0.0625	0.085365854	0.108433735	0.1375	0.064516129	0.1	0.1125	0.109375	0.108433735	0.102564103	0.064516129	0.085365854	0.060240964	0.064516129	0.107438017	0.075	0.064516129	0.133333333	0.0875	0.101265823	0.148148148	0.108433735	0.073170732	0.107438017	0.10989011	0.133333333	0.064516129	0.108433735	0.118421053	0.075	0.131578947	0.091836735	0.060240964	0.133333333	0.0875	0.064516129	0.1	0.130952381	0.133333333	0.068181818	0.108433735	0.0875	0.108433735	0.075	0.108433735	0.126984127	0.102564103	0.102564103	0.108433735	0.075	0.419354839	0.060240964	0.060240964	0.1375	0.133333333	0.102564103	0.060240964	0.075	0.108433735	0.108433735	0.075	0.12987013	0.098765432	0.102564103	0.097560976	0.098765432	0.139240506	0.113924051	0.102564103	0.101265823	0.098765432	0.1125	0.113924051	0.102564103	0.097560976	0.108433735	0.085365854	0.064516129	0.133333333	0.06741573	0.101265823	0.101265823	0.108433735	0.086419753	0.075	0.173333333	0.0875	0.108433735	0.113924051	0.108433735	0.101265823	0.064516129	0.108433735	0.108433735	0.146341463	0.106060606	0.133333333	0.133333333	0.133333333	0.060240964	0.108433735	0.155844156	0.102564103	0.064516129	0.0875	0.118421053	0.086419753	0.075	0.101265823	0.338235294	0.108433735	0.168831169	0.403225806	0.075	0.133333333	0.0875	0.128205128	0.064516129	0.113924051	0.111111111	0.146341463	0.101265823	0.060240964	0.1125	0.105882353	0.125	0.064516129	0.064516129	0.118421053	0.323529412	0.064516129	0.123287671	0.074074074	0.102564103	0.108433735	0.101265823	0.133333333	0.133333333	0.111111111	0.060240964	0.152777778	0.1125	0.075	0.060240964	0.133333333	0.0875	0.102564103	0.0875	0.1	0.1125	0.098765432	0.075	0.064516129	0.060240964	0.108433735	0.133333333	0.102564103	0.323529412	0.133333333	0.0875	0.102564103	0.0875	0.1	0.101265823	0.073170732	0.108433735	0.108433735	0.108433735	0.102564103	0.0875	0.074074074	0.102564103	0.111111111	0.19047619	0.101265823	0.109756098	0.075	0.131578947	0.108433735	0.126436782	0.075	0.108433735	0.074074074	0.060240964	0.133333333	0.064516129	0.098765432	0.108433735	0.1125	0.060240964	0.0875	0.074074074	0.108433735	0.074074074	0.101265823	0.125	0.0875	0.108433735	0.102564103	0.0875	0.108433735	0.106666667	0.102564103	0.10989011	0.0875	0.060240964	0.108433735	0.108433735	0.0875	0.094594595	0.0875	0.0875	0.114942529	0.1	0.102564103	0.146666667	0.13253012	0.174418605	0.102564103	0.1125	0.060240964	0.1125	0.133333333	0.075	0.108433735	0.130952381	0.108433735	0.1	0.068181818	0.102564103	0.085365854	0.137931034	0.113924051	0.096774194	0.0875	0.108433735	0.108433735	0.086419753	0.108433735	0.1125	0.074074074	0.064516129	0.1125	0.102564103	0.0875	0.146666667	0.102564103	0.108433735	0.101265823	0.074074074	0.131578947	0.111111111	0.102564103	0.108433735	0.1125	0.0875	0.0875	0.060240964	0.060240964	0.113924051	0.064516129	0.10989011	0.064516129	0.1	0.0875	0.074074074	0.1125	0.102564103	0.155844156	0.111111111	0.060240964	0.074074074	0.133333333	0.1125	0.064516129	0.13253012	0.125	0.102564103	0.102564103	0.101265823	0.108433735	0.1	0.233766234	0.108433735	0.1	0.0875	0.0875	0.0875	0.097560976	0.133333333	0.073170732	0.108433735	0.108433735	0.108433735	0.108433735	0.073170732	0.130952381	0.102564103	0.075	0.075	0.064516129	0.108433735	0.129411765	0.102564103	0.113924051	0.101265823	0.097560976	0.101265823	0.0875	0.064516129	0.1	0.10989011	0.102564103	0.064516129	0.1	0.108433735	0.068181818	0.064516129	0.060240964	0.10989011	0.102564103	0.060240964	0.102564103	0.113924051	0.102564103	0.064516129	0.126582278	0.108433735	0.064516129	0.101265823	0.074074074	0.098765432	0.075
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C2=O	0.051282051	0.528301887	0.446153846	0.074074074	0.051282051	0.446153846	0.051282051	0.074074074	0.482758621	0.49122807	0.518518519	0.446153846	0.518518519	0.051282051	0.473684211	0.528301887	0.528301887	0.509090909	0.047058824	0.518518519	0.037037037	0.067567568	0.482758621	0.528301887	0.037037037	0.5	0.446153846	0.446153846	0.274193548	0.49122807	0.038461538	0.49122807	0.074074074	0.0875	0.446153846	1	0.074074074	0.528301887	0.446153846	0.0375	0.074074074	0.446153846	0.446153846	0.06504065	0.490909091	0.473684211	0.038461538	0.509090909	0.038461538	0.508474576	0.074074074	0.473684211	0.075	0.509090909	0.509090909	0.081081081	0.528301887	0.509090909	0.509090909	0.074074074	0.051282051	0.051282051	0.038461538	0.051282051	0.4375	0.50877193	0.070422535	0.053763441	0.081081081	0.516666667	0.074074074	0.051282051	0.050632911	0.051282051	0.473684211	0.518518519	0.051546392	0.038461538	0.037974684	0.446153846	0.528301887	0.473684211	0.473684211	0.072289157	0.074074074	0.528301887	0.446153846	0.0625	0.518518519	0.058823529	0.038461538	0.528301887	0.081081081	0.074074074	0.528301887	0.509090909	0.075949367	0.509090909	0.528301887	0.446153846	0.5	0.528301887	0.482758621	0.051282051	0.05	0.038461538	0.051282051	0.509090909	0.518518519	0.528301887	0.490909091	0.370967742	0.518518519	0.528301887	0.473684211	0.037974684	0.075	0.038461538	0.4375	0.044776119	0.509090909	0.528301887	0.074074074	0.05	0.075949367	0.051282051	0.051546392	0.074074074	0.069767442	0.528301887	0.058823529	0.074074074	0.518518519	0.074074074	0.509090909	0.518518519	0.05	0.038461538	0.473684211	0.446153846	0.038461538	0.051282051	0.509090909	0.518518519	0.037974684	0.509090909	0.70212766	0.051282051	0.051282051	0.051282051	0.074074074	0.081081081	0.473684211	0.051282051	0.051282051	0.074074074	0.061728395	0.051282051	0.446153846	0.509090909	0.528301887	0.509090909	0.528301887	0.074074074	0.051546392	0.70212766	0.05	0.074074074	0.088607595	0.446153846	0.0375	0.090909091	0.081967213	0.074074074	0.528301887	0.446153846	0.05	0.509090909	0.446153846	0.066115702	0.038461538	0.446153846	0.081081081	0.490909091	0.518518519	0.086419753	0.074074074	0.0375	0.066115702	0.043478261	0.081081081	0.446153846	0.074074074	0.081081081	0.038461538	0.065789474	0.051546392	0.509090909	0.081081081	0.051282051	0.446153846	0.509090909	0.636363636	0.081081081	0.508474576	0.074074074	0.051282051	0.074074074	0.038461538	0.074074074	0.081967213	0.528301887	0.528301887	0.074074074	0.038461538	0.050632911	0.509090909	0.509090909	0.50877193	0.081081081	0.528301887	0.509090909	0.038461538	0.074074074	0.06097561	0.038461538	0.037974684	0.037037037	0.528301887	0.49122807	0.037037037	0.370967742	0.509090909	0.528301887	0.518518519	0.037037037	0.473684211	0.509090909	0.528301887	0.49122807	0.074074074	0.05	0.446153846	0.081081081	0.5	0.518518519	0.518518519	0.074074074	0.050632911	0.038461538	0.077922078	0.051282051	0.074074074	0.509090909	0.074074074	0.518518519	0.446153846	0.074074074	0.074074074	0.05952381	0.079365079	0.081081081	0.081081081	0.081081081	0.509090909	0.074074074	0.076923077	0.528301887	0.446153846	0.051282051	0.081081081	0.566037736	0.038461538	0.518518519	0.048780488	0.074074074	0.7	0.064935065	0.038461538	0.081081081	0.051282051	0.092105263	0.446153846	0.509090909	0.075949367	0.05952381	0.518518519	0.509090909	0.473684211	0.483333333	0.08045977	0.446153846	0.446153846	0.081081081	0.049382716	0.446153846	0.1	0.037974684	0.528301887	0.074074074	0.518518519	0.081081081	0.081081081	0.49122807	0.509090909	0.04	0.473684211	0.038461538	0.509090909	0.102272727	0.051282051	0.528301887	0.051282051	0.0375	0.473684211	0.473684211	0.038461538	0.446153846	0.509090909	0.074074074	0.081081081	0.528301887	0.049382716	0.081081081	0.051282051	0.528301887	0.051282051	0.0375	0.518518519	0.0375	0.074074074	0.074074074	0.074074074	0.528301887	0.051282051	0.037974684	0.528301887	0.075949367	0.014492754	0.518518519	0.482758621	0.038461538	0.038461538	0.074074074	0.04494382	0.038461538	0.074074074	0.037974684	0.509090909	0.081081081	0.446153846	0.037037037	0.074074074	0.473684211	0.509090909	0.051282051	0.037974684	0.074074074	0.037974684	0.518518519	0.085714286	0.051282051	0.074074074	0.528301887	0.051282051	0.074074074	0.04	0.528301887	0.043478261	0.051282051	0.509090909	0.074074074	0.074074074	0.051282051	0.070422535	0.051282051	0.051282051	0.614035088	0.0375	0.528301887	0.08	0.047058824	0.078651685	0.528301887	0.473684211	0.509090909	0.473684211	0.081081081	0.038461538	0.074074074	0.636363636	0.074074074	0.0375	0.483333333	0.528301887	0.05	0.044444444	0.509090909	0.06504065	0.051282051	0.074074074	0.074074074	0.566037736	0.074074074	0.473684211	0.037974684	0.446153846	0.473684211	0.528301887	0.051282051	0.08	0.528301887	0.074074074	0.518518519	0.037974684	0.08	0.49122807	0.528301887	0.074074074	0.473684211	0.490909091	0.051282051	0.509090909	0.509090909	0.509090909	0.446153846	0.043478261	0.446153846	0.0375	0.051282051	0.037974684	0.473684211	0.528301887	0.076923077	0.075949367	0.509090909	0.037974684	0.081081081	0.473684211	0.446153846	0.047058824	0.055555556	0.528301887	0.528301887	0.518518519	0.074074074	0.509090909	0.084337349	0.074074074	0.509090909	0.051282051	0.051282051	0.051282051	0.49122807	0.081081081	0.0375	0.074074074	0.074074074	0.074074074	0.074074074	0.0375	0.071428571	0.528301887	0.038461538	0.038461538	0.446153846	0.074074074	0.625	0.528301887	0.509090909	0.518518519	0.49122807	0.518518519	0.051282051	0.446153846	0.0375	0.043478261	0.528301887	0.446153846	0.509090909	0.074074074	0.508474576	0.446153846	0.509090909	0.043478261	0.528301887	0.509090909	0.528301887	0.509090909	0.528301887	0.446153846	0.527272727	0.074074074	0.446153846	0.518518519	0.037974684	0.037037037	0.038461538
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.074074074	0.075	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.063291139	0.071428571	0.050632911	0.770833333	0.481481481	0.0875	0.051282051	0.770833333	0.058139535	0.043956044	0.043956044	0.066666667	0.075	0.708333333	0.075	0.396825397	0.073170732	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	1	0.396825397	0.043956044	0.043956044	0.306930693	0.077922078	0.075949367	0.708333333	0.063291139	0.708333333	0.046511628	0.396825397	0.075949367	0.074074074	0.063291139	0.063291139	0.35	0.051282051	0.063291139	0.063291139	0.396825397	0.431034483	0.431034483	0.708333333	0.431034483	0.068965517	0.048192771	0.1	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.430555556	0.708333333	0.804347826	0.043956044	0.051282051	0.075949367	0.075949367	0.111111111	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.106060606	0.708333333	0.051282051	0.285714286	0.396825397	0.051282051	0.063291139	0.061728395	0.063291139	0.051282051	0.043956044	0.058139535	0.051282051	0.074074074	0.431034483	0.634615385	0.708333333	0.431034483	0.063291139	0.050632911	0.051282051	0.077922078	0.061728395	0.050632911	0.051282051	0.075949367	0.804347826	0.06097561	0.708333333	0.068965517	0.075757576	0.05	0.051282051	0.396825397	0.634615385	0.061728395	0.431034483	0.430555556	0.396825397	0.068965517	0.051282051	0.083333333	0.396825397	0.050632911	0.396825397	0.063291139	0.050632911	0.634615385	0.708333333	0.075949367	0.043956044	0.708333333	0.431034483	0.063291139	0.050632911	0.804347826	0.063291139	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.092105263	0.431034483	0.396825397	0.035714286	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.430555556	0.038461538	0.634615385	0.396825397	0.06097561	0.043956044	0.75	0.103896104	0.063492063	0.396825397	0.051282051	0.043956044	0.634615385	0.063291139	0.043956044	0.313131313	0.708333333	0.043956044	0.285714286	0.077922078	0.050632911	0.085365854	0.396825397	1	0.313131313	0.366197183	0.285714286	0.043956044	0.396825397	0.35	0.708333333	0.051282051	0.430555556	0.063291139	0.285714286	0.431034483	0.043956044	0.05	0.070588235	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.708333333	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.708333333	0.05	0.063291139	0.063291139	0.048192771	0.285714286	0.051282051	0.063291139	0.708333333	0.396825397	0.073170732	0.708333333	0.092105263	0.770833333	0.051282051	0.075	0.770833333	0.061728395	0.05	0.051282051	0.050632911	0.770833333	0.075949367	0.05	0.051282051	0.075	0.396825397	0.634615385	0.043956044	0.285714286	0.058139535	0.050632911	0.050632911	0.396825397	0.5	0.708333333	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.097560976	0.078125	0.285714286	0.285714286	0.285714286	0.063291139	0.396825397	0.103896104	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.708333333	0.050632911	0.074074074	0.396825397	0.048780488	0.050632911	0.708333333	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.097560976	0.050632911	0.063291139	0.075949367	0.058823529	0.079545455	0.043956044	0.043956044	0.35	0.048780488	0.043956044	0.083333333	0.976190476	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.075	0.063291139	0.053333333	0.075949367	0.708333333	0.063291139	0.076923077	0.431034483	0.051282051	0.431034483	0.75	0.075949367	0.075949367	0.708333333	0.043956044	0.063291139	0.396825397	0.285714286	0.051282051	0.048780488	0.285714286	0.431034483	0.051282051	0.431034483	0.75	0.050632911	1	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.804347826	0.051282051	0.061728395	0.109375	0.050632911	0.074074074	0.708333333	0.051282051	0.396825397	0.362318841	0.782608696	0.396825397	0.804347826	0.063291139	0.285714286	0.043956044	0.770833333	0.396825397	0.075949367	0.063291139	0.431034483	0.804347826	0.396825397	0.976190476	0.050632911	0.084507042	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.067567568	0.051282051	0.366197183	0.431034483	0.063291139	0.396825397	0.396825397	0.431034483	0.1	0.431034483	0.431034483	0.068965517	0.75	0.051282051	0.051282051	0.384615385	0.065934066	0.051282051	0.075949367	0.063291139	0.075949367	0.285714286	0.708333333	0.396825397	0.070588235	0.396825397	0.75	0.058823529	0.051282051	0.634615385	0.06741573	0.05	0.306930693	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.804347826	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.976190476	0.064935065	0.075	0.051282051	0.396825397	0.075949367	0.077922078	0.431034483	0.063291139	0.063291139	0.05	0.043956044	0.347222222	0.043956044	0.75	0.431034483	0.976190476	0.075949367	0.051282051	0.103896104	0.061728395	0.063291139	0.804347826	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.075	0.285714286	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.12345679	0.051282051	0.708333333	0.708333333	0.043956044	0.396825397	0.069767442	0.051282051	0.05	0.050632911	0.075	0.050632911	0.431034483	0.043956044	0.75	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.063291139	0.347222222	0.051282051	0.063291139	0.051282051	0.05	0.051282051	0.043956044	0.049382716	0.060240964	0.043956044	0.050632911	0.804347826	0.770833333	0.708333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.27184466	0.074380165	0.067164179	0.247706422	0.27184466	0.067164179	0.27184466	0.247706422	0.071428571	0.072	0.073770492	0.067164179	0.073770492	0.27184466	0.072580645	0.074380165	0.074380165	0.056	0.095238095	0.073770492	0.291262136	0.242718447	0.08	0.074380165	0.291262136	0.069230769	0.067164179	0.067164179	0.049180328	0.072	0.368421053	0.072	0.247706422	0.096774194	0.067164179	0.06504065	0.247706422	0.074380165	0.067164179	0.306930693	0.247706422	0.067164179	0.067164179	1	0.06504065	0.072580645	0.368421053	0.056	0.368421053	0.069767442	0.247706422	0.072580645	0.08	0.056	0.056	0.183486239	0.074380165	0.056	0.056	0.247706422	0.27184466	0.27184466	0.368421053	0.27184466	0.068181818	0.062992126	0.126126126	0.072992701	0.172727273	0.076923077	0.247706422	0.27184466	0.211009174	0.27184466	0.072580645	0.073770492	0.540816327	0.368421053	0.297029703	0.067164179	0.074380165	0.072580645	0.072580645	0.104	0.247706422	0.074380165	0.067164179	0.34	0.073770492	0.09009009	0.368421053	0.074380165	0.172727273	0.247706422	0.074380165	0.056	0.080645161	0.056	0.074380165	0.067164179	0.069230769	0.074380165	0.071428571	0.27184466	0.220183486	0.368421053	0.27184466	0.056	0.073770492	0.074380165	0.06504065	0.089430894	0.073770492	0.074380165	0.072580645	0.297029703	0.097560976	0.368421053	0.076335878	0.0625	0.073170732	0.074380165	0.247706422	0.220183486	0.080645161	0.27184466	0.540816327	0.247706422	0.11023622	0.074380165	0.094488189	0.247706422	0.073770492	0.247706422	0.056	0.073770492	0.220183486	0.368421053	0.072580645	0.067164179	0.368421053	0.27184466	0.056	0.073770492	0.297029703	0.056	0.048780488	0.27184466	0.27184466	0.27184466	0.247706422	0.183486239	0.072580645	0.091666667	0.27184466	0.247706422	0.062992126	0.27184466	0.067164179	0.073170732	0.074380165	0.073170732	0.074380165	0.247706422	0.540816327	0.048780488	0.220183486	0.247706422	0.08	0.067164179	0.294117647	0.099173554	0.105769231	0.247706422	0.074380165	0.067164179	0.220183486	0.056	0.067164179	0.873684211	0.368421053	0.067164179	0.172727273	0.06504065	0.073770492	0.087301587	0.247706422	0.306930693	0.873684211	0.208333333	0.172727273	0.067164179	0.247706422	0.183486239	0.368421053	0.06557377	0.540816327	0.056	0.172727273	0.27184466	0.067164179	0.073170732	0.094488189	0.172727273	0.069767442	0.247706422	0.27184466	0.247706422	0.368421053	0.247706422	0.095238095	0.074380165	0.074380165	0.247706422	0.368421053	0.073170732	0.056	0.056	0.062992126	0.172727273	0.074380165	0.056	0.368421053	0.247706422	0.096774194	0.368421053	0.082644628	0.291262136	0.074380165	0.072	0.291262136	0.089430894	0.073170732	0.074380165	0.073770492	0.291262136	0.072580645	0.073170732	0.074380165	0.072	0.247706422	0.220183486	0.067164179	0.172727273	0.069230769	0.073770492	0.073770492	0.247706422	0.211009174	0.368421053	0.128205128	0.27184466	0.247706422	0.073170732	0.247706422	0.073770492	0.067164179	0.247706422	0.247706422	0.104	0.063636364	0.172727273	0.172727273	0.172727273	0.056	0.247706422	0.099173554	0.074380165	0.067164179	0.27184466	0.183486239	0.064516129	0.368421053	0.073770492	0.088709677	0.247706422	0.080645161	0.082644628	0.368421053	0.172727273	0.27184466	0.109243697	0.067164179	0.073170732	0.080645161	0.104	0.073770492	0.056	0.072580645	0.086614173	0.07518797	0.067164179	0.067164179	0.183486239	0.072	0.067164179	0.076923077	0.31	0.074380165	0.247706422	0.073770492	0.172727273	0.172727273	0.072	0.056	0.067226891	0.072580645	0.368421053	0.056	0.114503817	0.27184466	0.074380165	0.27184466	0.294117647	0.072580645	0.072580645	0.368421053	0.067164179	0.056	0.247706422	0.172727273	0.074380165	0.072	0.172727273	0.27184466	0.074380165	0.27184466	0.294117647	0.073770492	0.306930693	0.247706422	0.247706422	0.247706422	0.074380165	0.27184466	0.297029703	0.074380165	0.080645161	0.081818182	0.073770492	0.071428571	0.368421053	0.048387097	0.247706422	0.193277311	0.3	0.247706422	0.297029703	0.056	0.172727273	0.067164179	0.291262136	0.247706422	0.072580645	0.056	0.27184466	0.297029703	0.247706422	0.31	0.073770492	0.077586207	0.27184466	0.247706422	0.074380165	0.27184466	0.247706422	0.058333333	0.074380165	0.208333333	0.27184466	0.056	0.247706422	0.247706422	0.27184466	0.126126126	0.27184466	0.27184466	0.093023256	0.294117647	0.074380165	0.06557377	0.2	0.082089552	0.074380165	0.072580645	0.056	0.072580645	0.172727273	0.368421053	0.247706422	0.094488189	0.247706422	0.294117647	0.069767442	0.074380165	0.220183486	0.07518797	0.073170732	1	0.27184466	0.247706422	0.247706422	0.064516129	0.247706422	0.072580645	0.297029703	0.067164179	0.072580645	0.074380165	0.27184466	0.06557377	0.074380165	0.247706422	0.073770492	0.31	0.092436975	0.072	0.074380165	0.247706422	0.072580645	0.06504065	0.27184466	0.056	0.056	0.073170732	0.067164179	0.198347107	0.067164179	0.294117647	0.27184466	0.31	0.072580645	0.074380165	0.099173554	0.080645161	0.056	0.297029703	0.172727273	0.072580645	0.067164179	0.2	0.126126126	0.074380165	0.074380165	0.073770492	0.247706422	0.073170732	0.120967742	0.247706422	0.073170732	0.27184466	0.27184466	0.27184466	0.072	0.172727273	0.306930693	0.247706422	0.247706422	0.247706422	0.247706422	0.306930693	0.130081301	0.074380165	0.368421053	0.368421053	0.067164179	0.247706422	0.09375	0.074380165	0.073170732	0.073770492	0.080645161	0.073770492	0.27184466	0.067164179	0.294117647	0.198347107	0.074380165	0.067164179	0.081967213	0.247706422	0.069767442	0.067164179	0.056	0.198347107	0.074380165	0.056	0.074380165	0.073170732	0.074380165	0.067164179	0.072580645	0.079365079	0.067164179	0.073770492	0.297029703	0.291262136	0.368421053
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.078947368	0.528301887	0.424242424	0.074074074	0.078947368	0.424242424	0.078947368	0.074074074	0.592592593	0.634615385	0.547169811	0.424242424	0.547169811	0.078947368	0.75	0.528301887	0.528301887	0.537037037	0.05952381	0.547169811	0.063291139	0.067567568	0.68627451	0.528301887	0.063291139	0.475409836	0.424242424	0.424242424	0.295081967	0.574074074	0.065789474	0.574074074	0.074074074	0.0875	0.424242424	0.490909091	0.074074074	0.528301887	0.424242424	0.077922078	0.074074074	0.424242424	0.424242424	0.06504065	1	0.75	0.065789474	0.537037037	0.065789474	0.459016393	0.074074074	0.75	0.116883117	0.537037037	0.537037037	0.081081081	0.528301887	0.537037037	0.537037037	0.074074074	0.078947368	0.078947368	0.065789474	0.078947368	0.483870968	0.482758621	0.085714286	0.076923077	0.081081081	0.542372881	0.074074074	0.078947368	0.077922078	0.078947368	0.75	0.547169811	0.051546392	0.065789474	0.064935065	0.424242424	0.528301887	0.75	0.75	0.085365854	0.074074074	0.528301887	0.424242424	0.0625	0.547169811	0.090909091	0.065789474	0.528301887	0.081081081	0.074074074	0.528301887	0.537037037	0.08974359	0.537037037	0.528301887	0.424242424	0.475409836	0.528301887	0.592592593	0.078947368	0.090909091	0.065789474	0.078947368	0.537037037	0.547169811	0.528301887	1	0.465517241	0.547169811	0.528301887	0.75	0.064935065	0.088607595	0.065789474	0.735849057	0.111111111	0.566037736	0.528301887	0.074074074	0.090909091	0.08974359	0.078947368	0.051546392	0.074074074	0.095238095	0.528301887	0.046511628	0.074074074	0.547169811	0.074074074	0.537037037	0.547169811	0.090909091	0.065789474	0.75	0.424242424	0.065789474	0.078947368	0.537037037	0.547169811	0.064935065	0.537037037	0.509433962	0.078947368	0.078947368	0.078947368	0.074074074	0.081081081	0.75	0.108108108	0.078947368	0.074074074	0.061728395	0.078947368	0.424242424	0.566037736	0.528301887	0.537037037	0.528301887	0.074074074	0.051546392	0.509433962	0.090909091	0.074074074	0.088607595	0.424242424	0.064102564	0.135135135	0.118644068	0.074074074	0.528301887	0.424242424	0.090909091	0.537037037	0.424242424	0.066115702	0.065789474	0.424242424	0.081081081	1	0.547169811	0.1	0.074074074	0.077922078	0.066115702	0.078651685	0.081081081	0.424242424	0.074074074	0.081081081	0.065789474	0.065789474	0.051546392	0.537037037	0.081081081	0.078947368	0.424242424	0.537037037	0.525423729	0.081081081	0.459016393	0.074074074	0.078947368	0.074074074	0.065789474	0.074074074	0.081967213	0.528301887	0.528301887	0.074074074	0.065789474	0.064102564	0.537037037	0.537037037	0.482758621	0.081081081	0.528301887	0.537037037	0.065789474	0.074074074	0.048192771	0.065789474	0.064935065	0.063291139	0.528301887	0.574074074	0.063291139	0.465517241	0.566037736	0.528301887	0.547169811	0.063291139	0.75	0.566037736	0.528301887	0.574074074	0.074074074	0.090909091	0.424242424	0.081081081	0.475409836	0.547169811	0.547169811	0.074074074	0.077922078	0.065789474	0.077922078	0.078947368	0.074074074	0.566037736	0.074074074	0.547169811	0.424242424	0.074074074	0.074074074	0.072289157	0.079365079	0.081081081	0.081081081	0.081081081	0.537037037	0.074074074	0.076923077	0.528301887	0.424242424	0.078947368	0.081081081	0.482142857	0.065789474	0.547169811	0.061728395	0.074074074	0.49122807	0.064935065	0.065789474	0.081081081	0.078947368	0.106666667	0.424242424	0.566037736	0.08974359	0.072289157	0.547169811	0.537037037	0.75	0.483333333	0.068181818	0.424242424	0.424242424	0.081081081	0.0625	0.424242424	0.115942029	0.078947368	0.528301887	0.074074074	0.547169811	0.081081081	0.081081081	0.634615385	0.537037037	0.068493151	0.75	0.065789474	0.537037037	0.077777778	0.078947368	0.528301887	0.078947368	0.064102564	0.75	0.75	0.065789474	0.424242424	0.537037037	0.074074074	0.081081081	0.528301887	0.0625	0.081081081	0.078947368	0.528301887	0.078947368	0.064102564	0.547169811	0.077922078	0.074074074	0.074074074	0.074074074	0.528301887	0.078947368	0.064935065	0.528301887	0.08974359	0.044776119	0.547169811	0.592592593	0.065789474	0.065789474	0.074074074	0.081395349	0.065789474	0.074074074	0.064935065	0.537037037	0.081081081	0.424242424	0.063291139	0.074074074	0.75	0.537037037	0.078947368	0.064935065	0.074074074	0.078947368	0.547169811	0.134328358	0.078947368	0.074074074	0.528301887	0.078947368	0.074074074	0.083333333	0.528301887	0.078651685	0.078947368	0.537037037	0.074074074	0.074074074	0.078947368	0.085714286	0.078947368	0.078947368	0.533333333	0.064102564	0.528301887	0.08	0.072289157	0.078651685	0.528301887	0.75	0.537037037	0.75	0.081081081	0.065789474	0.074074074	0.525423729	0.074074074	0.064102564	0.483333333	0.528301887	0.090909091	0.056179775	0.566037736	0.06504065	0.078947368	0.074074074	0.074074074	0.482142857	0.074074074	0.75	0.064935065	0.424242424	0.75	0.528301887	0.078947368	0.08	0.528301887	0.074074074	0.547169811	0.078947368	0.094594595	0.634615385	0.528301887	0.074074074	0.75	1	0.078947368	0.537037037	0.537037037	0.566037736	0.424242424	0.078651685	0.424242424	0.064102564	0.078947368	0.078947368	0.75	0.528301887	0.076923077	0.08974359	0.537037037	0.064935065	0.081081081	0.75	0.424242424	0.072289157	0.055555556	0.528301887	0.528301887	0.547169811	0.074074074	0.537037037	0.071428571	0.074074074	0.537037037	0.078947368	0.078947368	0.078947368	0.574074074	0.081081081	0.077922078	0.074074074	0.074074074	0.074074074	0.074074074	0.077922078	0.084337349	0.528301887	0.065789474	0.065789474	0.424242424	0.074074074	0.516666667	0.528301887	0.566037736	0.547169811	0.574074074	0.547169811	0.078947368	0.424242424	0.064102564	0.078651685	0.528301887	0.424242424	0.596153846	0.074074074	0.459016393	0.424242424	0.537037037	0.078651685	0.528301887	0.537037037	0.528301887	0.566037736	0.528301887	0.424242424	0.555555556	0.0875	0.424242424	0.547169811	0.064935065	0.063291139	0.065789474
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	0.05952381	0.571428571	0.771929825	0.068181818	0.05952381	0.771929825	0.05952381	0.068181818	0.603448276	0.559322034	0.618181818	0.771929825	0.618181818	0.05952381	0.467741935	0.571428571	0.571428571	0.698113208	0.066666667	0.618181818	0.045977011	0.061728395	0.524590164	0.571428571	0.045977011	0.865384615	0.771929825	0.771929825	0.433333333	0.559322034	0.047619048	0.559322034	0.068181818	0.068181818	0.771929825	0.508474576	0.068181818	0.571428571	0.771929825	0.046511628	0.068181818	0.771929825	0.771929825	0.069767442	0.459016393	0.467741935	0.047619048	0.698113208	0.047619048	1	0.068181818	0.444444444	0.094117647	0.698113208	0.698113208	0.074074074	0.571428571	0.698113208	0.698113208	0.068181818	0.05952381	0.05952381	0.047619048	0.05952381	0.571428571	0.430769231	0.092105263	0.082474227	0.074074074	0.420289855	0.068181818	0.05952381	0.058823529	0.05952381	0.467741935	0.618181818	0.058252427	0.047619048	0.047058824	0.771929825	0.571428571	0.467741935	0.467741935	0.11627907	0.068181818	0.571428571	0.771929825	0.057471264	0.618181818	0.082191781	0.047619048	0.571428571	0.074074074	0.068181818	0.571428571	0.698113208	0.082352941	0.698113208	0.571428571	0.771929825	0.865384615	0.571428571	0.603448276	0.05952381	0.058139535	0.047619048	0.05952381	0.698113208	0.618181818	0.571428571	0.459016393	0.333333333	0.618181818	0.571428571	0.444444444	0.047058824	0.094117647	0.047619048	0.414285714	0.054794521	0.5	0.571428571	0.068181818	0.058139535	0.082352941	0.05952381	0.058252427	0.068181818	0.087912088	0.571428571	0.065934066	0.068181818	0.618181818	0.068181818	0.698113208	0.618181818	0.058139535	0.047619048	0.467741935	0.771929825	0.047619048	0.05952381	0.698113208	0.618181818	0.047058824	0.698113208	0.474576271	0.05952381	0.05952381	0.05952381	0.068181818	0.074074074	0.467741935	0.072289157	0.05952381	0.068181818	0.04494382	0.05952381	0.771929825	0.5	0.571428571	0.607142857	0.571428571	0.068181818	0.058252427	0.474576271	0.058139535	0.068181818	0.081395349	0.771929825	0.046511628	0.109756098	0.106060606	0.068181818	0.571428571	0.771929825	0.058139535	0.698113208	0.771929825	0.070866142	0.047619048	0.771929825	0.074074074	0.459016393	0.618181818	0.091954023	0.068181818	0.046511628	0.070866142	0.051020408	0.074074074	0.771929825	0.068181818	0.074074074	0.047619048	0.047619048	0.058252427	0.698113208	0.074074074	0.05952381	0.771929825	0.607142857	0.46969697	0.074074074	1	0.068181818	0.05952381	0.068181818	0.047619048	0.068181818	0.106060606	0.571428571	0.571428571	0.068181818	0.047619048	0.046511628	0.698113208	0.698113208	0.430769231	0.074074074	0.571428571	0.698113208	0.047619048	0.068181818	0.08045977	0.047619048	0.05952381	0.045977011	0.571428571	0.559322034	0.045977011	0.333333333	0.5	0.571428571	0.618181818	0.045977011	0.467741935	0.5	0.571428571	0.559322034	0.068181818	0.058139535	0.771929825	0.074074074	0.865384615	0.618181818	0.618181818	0.068181818	0.058823529	0.047619048	0.111111111	0.05952381	0.068181818	0.5	0.068181818	0.618181818	0.771929825	0.068181818	0.068181818	0.078651685	0.102941176	0.074074074	0.074074074	0.074074074	0.698113208	0.068181818	0.070588235	0.571428571	0.771929825	0.05952381	0.074074074	0.698113208	0.047619048	0.618181818	0.04494382	0.068181818	0.483870968	0.047058824	0.047619048	0.074074074	0.05952381	0.125	0.771929825	0.5	0.082352941	0.078651685	0.618181818	0.698113208	0.467741935	0.573770492	0.086021505	0.771929825	0.771929825	0.074074074	0.045454545	0.771929825	0.12	0.047058824	0.571428571	0.068181818	0.618181818	0.074074074	0.074074074	0.559322034	0.698113208	0.036585366	0.467741935	0.047619048	0.698113208	0.11827957	0.05952381	0.571428571	0.05952381	0.046511628	0.467741935	0.444444444	0.047619048	0.771929825	0.666666667	0.068181818	0.074074074	0.571428571	0.045454545	0.074074074	0.05952381	0.571428571	0.05952381	0.046511628	0.618181818	0.046511628	0.068181818	0.068181818	0.068181818	0.571428571	0.05952381	0.047058824	0.571428571	0.082352941	0.013157895	0.618181818	0.603448276	0.047619048	0.060240964	0.068181818	0.052631579	0.047619048	0.068181818	0.047058824	0.698113208	0.074074074	0.771929825	0.045977011	0.068181818	0.467741935	0.698113208	0.05952381	0.047058824	0.068181818	0.047058824	0.618181818	0.092105263	0.05952381	0.068181818	0.571428571	0.05952381	0.068181818	0.0625	0.571428571	0.051020408	0.05952381	0.698113208	0.068181818	0.068181818	0.05952381	0.092105263	0.05952381	0.05952381	0.455882353	0.046511628	0.571428571	0.086419753	0.054945055	0.084210526	0.571428571	0.467741935	0.698113208	0.467741935	0.074074074	0.047619048	0.068181818	0.46969697	0.068181818	0.046511628	0.655172414	0.571428571	0.058139535	0.063157895	0.5	0.069767442	0.05952381	0.068181818	0.068181818	0.698113208	0.068181818	0.467741935	0.047058824	0.771929825	0.467741935	0.571428571	0.05952381	0.086419753	0.571428571	0.068181818	0.618181818	0.047058824	0.1	0.559322034	0.571428571	0.068181818	0.467741935	0.459016393	0.05952381	0.698113208	0.698113208	0.5	0.771929825	0.051020408	0.771929825	0.046511628	0.05952381	0.047058824	0.467741935	0.571428571	0.070588235	0.082352941	0.698113208	0.047058824	0.074074074	0.467741935	0.771929825	0.054945055	0.077922078	0.571428571	0.571428571	0.618181818	0.068181818	0.607142857	0.08988764	0.068181818	0.607142857	0.05952381	0.05952381	0.05952381	0.559322034	0.074074074	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.114942529	0.571428571	0.047619048	0.047619048	0.771929825	0.068181818	0.462686567	0.571428571	0.5	0.618181818	0.559322034	0.618181818	0.05952381	0.771929825	0.046511628	0.051020408	0.571428571	0.771929825	0.5	0.068181818	1	0.771929825	0.698113208	0.051020408	0.571428571	0.698113208	0.571428571	0.5	0.571428571	0.771929825	0.491803279	0.08045977	0.771929825	0.618181818	0.047058824	0.045977011	0.047619048
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.611111111	0.527272727	0.411764706	0.527272727	0.076923077	0.829787234	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.061728395	0.08	0.6	0.537037037	0.061728395	0.46031746	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.098765432	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	0.829787234	0.064102564	0.517857143	0.064102564	0.444444444	0.072289157	1	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.517241379	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	0.829787234	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	0.829787234	0.829787234	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.46031746	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.553571429	0.527272727	0.537037037	1	0.076923077	0.1	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.105882353	0.537037037	0.069767442	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	0.829787234	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	0.829787234	0.105263158	0.076923077	0.072289157	0.086419753	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.086419753	0.411764706	0.0625	0.162162162	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.097560976	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.444444444	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.075949367	0.517857143	0.517857143	0.517241379	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.061728395	0.537037037	0.553571429	0.061728395	0.553571429	0.574074074	0.537037037	0.527272727	0.061728395	0.829787234	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.46031746	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.070588235	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.073170732	0.072289157	0.5	0.076923077	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.070588235	0.527272727	0.517857143	0.829787234	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.074074074	0.411764706	0.161764706	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.611111111	0.517857143	0.081081081	0.829787234	0.064102564	0.517857143	0.1	0.076923077	0.537037037	0.076923077	0.0625	0.829787234	1	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.074074074	0.093333333	0.076923077	0.537037037	0.076923077	0.0625	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.058823529	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.079545455	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.061728395	0.072289157	0.829787234	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.2	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.0625	0.537037037	0.077922078	0.083333333	0.088888889	0.537037037	0.829787234	0.517857143	0.829787234	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.0625	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	0.829787234	0.076923077	0.411764706	0.829787234	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.121621622	0.611111111	0.537037037	0.072289157	0.829787234	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.0625	0.076923077	0.076923077	0.829787234	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	0.829787234	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.0625	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.444444444	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.061728395	0.064102564
CN(CC1=CC2=CC=CC=C2C=C1)C(=O)CC[C@@H]1CCC2=CC=CC=C12	0.075	0.08974359	0.101123596	0.096385542	0.075	0.101123596	0.075	0.096385542	0.097560976	0.098765432	0.088607595	0.101123596	0.088607595	0.075	0.128205128	0.08974359	0.08974359	0.074074074	0.107142857	0.088607595	0.073170732	0.106666667	0.111111111	0.08974359	0.073170732	0.093023256	0.101123596	0.101123596	0.106666667	0.098765432	0.0625	0.098765432	0.096385542	0.181818182	0.101123596	0.075	0.096385542	0.08974359	0.101123596	0.074074074	0.096385542	0.101123596	0.101123596	0.08	0.116883117	0.128205128	0.0625	0.074074074	0.0625	0.094117647	0.096385542	0.128205128	1	0.074074074	0.074074074	0.105263158	0.08974359	0.074074074	0.074074074	0.096385542	0.075	0.075	0.0625	0.075	0.11627907	0.111111111	0.081081081	0.120879121	0.12	0.130952381	0.096385542	0.075	0.0875	0.075	0.128205128	0.088607595	0.081632653	0.0625	0.075	0.101123596	0.08974359	0.128205128	0.128205128	0.223684211	0.096385542	0.08974359	0.101123596	0.085365854	0.088607595	0.245901639	0.0625	0.08974359	0.12	0.096385542	0.08974359	0.074074074	0.1125	0.074074074	0.08974359	0.101123596	0.093023256	0.08974359	0.097560976	0.075	0.086419753	0.0625	0.075	0.074074074	0.088607595	0.08974359	0.116883117	0.141025641	0.088607595	0.08974359	0.128205128	0.075	0.139240506	0.0625	0.142857143	0.15625	0.12987013	0.08974359	0.096385542	0.086419753	0.1125	0.075	0.081632653	0.096385542	0.230769231	0.08974359	0.105882353	0.096385542	0.088607595	0.096385542	0.074074074	0.088607595	0.086419753	0.0625	0.128205128	0.101123596	0.0625	0.075	0.074074074	0.088607595	0.075	0.074074074	0.076923077	0.075	0.075	0.075	0.096385542	0.105263158	0.128205128	0.116883117	0.075	0.096385542	0.111111111	0.075	0.101123596	0.12987013	0.08974359	0.0875	0.08974359	0.096385542	0.081632653	0.076923077	0.086419753	0.096385542	0.111111111	0.101123596	0.074074074	0.294117647	0.129032258	0.096385542	0.08974359	0.101123596	0.086419753	0.074074074	0.101123596	0.072580645	0.0625	0.101123596	0.12	0.116883117	0.088607595	0.164556962	0.096385542	0.074074074	0.072580645	0.098901099	0.12	0.101123596	0.096385542	0.105263158	0.0625	0.214285714	0.081632653	0.074074074	0.12	0.075	0.101123596	0.0875	0.119047619	0.12	0.094117647	0.096385542	0.075	0.096385542	0.0625	0.096385542	0.166666667	0.08974359	0.08974359	0.096385542	0.0625	0.115384615	0.074074074	0.074074074	0.111111111	0.12	0.08974359	0.074074074	0.0625	0.096385542	0.109756098	0.0625	0.211267606	0.073170732	0.08974359	0.098765432	0.073170732	0.141025641	0.12987013	0.08974359	0.088607595	0.073170732	0.128205128	0.12987013	0.08974359	0.098765432	0.096385542	0.086419753	0.101123596	0.12	0.093023256	0.088607595	0.088607595	0.096385542	0.0875	0.0625	0.144736842	0.075	0.096385542	0.12987013	0.096385542	0.088607595	0.101123596	0.096385542	0.096385542	0.134146341	0.220338983	0.12	0.12	0.12	0.074074074	0.096385542	0.189189189	0.08974359	0.101123596	0.075	0.105263158	0.074074074	0.0625	0.088607595	0.125	0.096385542	0.126582278	0.131578947	0.0625	0.12	0.075	0.16	0.101123596	0.12987013	0.1125	0.134146341	0.088607595	0.074074074	0.128205128	0.120481928	0.126436782	0.101123596	0.101123596	0.105263158	0.1125	0.101123596	0.14084507	0.075	0.08974359	0.096385542	0.088607595	0.12	0.12	0.098765432	0.074074074	0.138888889	0.128205128	0.0625	0.074074074	0.134831461	0.075	0.08974359	0.075	0.074074074	0.128205128	0.128205128	0.0625	0.101123596	0.074074074	0.096385542	0.12	0.08974359	0.1125	0.12	0.075	0.08974359	0.075	0.074074074	0.088607595	0.074074074	0.096385542	0.096385542	0.096385542	0.08974359	0.075	0.075	0.08974359	0.1125	0.072463768	0.088607595	0.097560976	0.0625	0.148648649	0.096385542	0.08988764	0.075949367	0.096385542	0.075	0.074074074	0.12	0.101123596	0.073170732	0.096385542	0.128205128	0.074074074	0.075	0.075	0.096385542	0.075	0.088607595	0.126760563	0.075	0.096385542	0.08974359	0.075	0.096385542	0.154929577	0.08974359	0.098901099	0.075	0.074074074	0.096385542	0.096385542	0.075	0.081081081	0.075	0.075	0.103448276	0.074074074	0.08974359	0.148648649	0.120481928	0.19047619	0.08974359	0.128205128	0.074074074	0.128205128	0.12	0.0625	0.096385542	0.119047619	0.096385542	0.074074074	0.094117647	0.08974359	0.086419753	0.166666667	0.12987013	0.08	0.075	0.096385542	0.096385542	0.074074074	0.096385542	0.128205128	0.075	0.101123596	0.128205128	0.08974359	0.075	0.148648649	0.08974359	0.096385542	0.088607595	0.075	0.180555556	0.098765432	0.08974359	0.096385542	0.128205128	0.116883117	0.075	0.074074074	0.074074074	0.12987013	0.101123596	0.098901099	0.101123596	0.074074074	0.075	0.075	0.128205128	0.08974359	0.189189189	0.1125	0.074074074	0.075	0.12	0.128205128	0.101123596	0.120481928	0.142857143	0.08974359	0.08974359	0.088607595	0.096385542	0.0875	0.220779221	0.096385542	0.0875	0.075	0.075	0.075	0.098765432	0.12	0.074074074	0.096385542	0.096385542	0.096385542	0.096385542	0.074074074	0.253333333	0.08974359	0.0625	0.0625	0.101123596	0.096385542	0.117647059	0.08974359	0.12987013	0.088607595	0.098765432	0.088607595	0.075	0.101123596	0.074074074	0.098901099	0.08974359	0.101123596	0.101265823	0.096385542	0.094117647	0.101123596	0.074074074	0.098901099	0.08974359	0.074074074	0.08974359	0.12987013	0.08974359	0.101123596	0.157894737	0.12345679	0.101123596	0.088607595	0.075	0.073170732	0.0625
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.568627451	0.067567568	0.069767442	0.603773585	0.568627451	0.069767442	0.568627451	0.603773585	0.076923077	0.077922078	0.066666667	0.069767442	0.066666667	0.568627451	0.078947368	0.067567568	0.067567568	0.065789474	0.0875	0.066666667	0.344262295	0.4	0.076923077	0.067567568	0.344262295	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.338983051	0.077922078	0.603773585	0.118421053	0.069767442	0.081081081	0.603773585	0.067567568	0.069767442	0.35	0.603773585	0.069767442	0.069767442	0.183486239	0.081081081	0.078947368	0.338983051	0.065789474	0.338983051	0.074074074	0.603773585	0.078947368	0.105263158	0.065789474	0.065789474	1	0.067567568	0.065789474	0.065789474	0.603773585	0.568627451	0.568627451	0.338983051	0.568627451	0.071428571	0.063291139	0.138461538	0.078651685	0.659574468	0.072289157	0.603773585	0.568627451	0.62	0.568627451	0.078947368	0.066666667	0.282051282	0.338983051	0.379310345	0.069767442	0.067567568	0.078947368	0.078947368	0.12987013	0.603773585	0.067567568	0.069767442	0.383333333	0.066666667	0.111111111	0.338983051	0.067567568	0.659574468	0.603773585	0.067567568	0.065789474	0.064102564	0.065789474	0.067567568	0.069767442	0.073170732	0.067567568	0.076923077	0.568627451	0.576923077	0.338983051	0.568627451	0.065789474	0.066666667	0.067567568	0.081081081	0.092105263	0.066666667	0.067567568	0.078947368	0.379310345	0.076923077	0.338983051	0.071428571	0.0625	0.065789474	0.067567568	0.603773585	0.576923077	0.064102564	0.568627451	0.282051282	0.603773585	0.071428571	0.067567568	0.1	0.603773585	0.066666667	0.603773585	0.065789474	0.066666667	0.576923077	0.338983051	0.078947368	0.069767442	0.338983051	0.568627451	0.065789474	0.066666667	0.379310345	0.065789474	0.054054054	0.568627451	0.568627451	0.568627451	0.603773585	1	0.078947368	0.081081081	0.568627451	0.603773585	0.037037037	0.568627451	0.069767442	0.065789474	0.067567568	0.065789474	0.067567568	0.603773585	0.282051282	0.054054054	0.576923077	0.603773585	0.076923077	0.069767442	0.35	0.123287671	0.066666667	0.603773585	0.067567568	0.069767442	0.576923077	0.065789474	0.069767442	0.186915888	0.338983051	0.069767442	0.659574468	0.081081081	0.066666667	0.088607595	0.603773585	0.35	0.186915888	0.46875	0.659574468	0.069767442	0.603773585	1	0.338983051	0.082191781	0.282051282	0.065789474	0.659574468	0.568627451	0.069767442	0.065789474	0.1	0.659574468	0.074074074	0.603773585	0.568627451	0.603773585	0.338983051	0.603773585	0.122807018	0.067567568	0.067567568	0.603773585	0.338983051	0.065789474	0.065789474	0.065789474	0.063291139	0.659574468	0.067567568	0.065789474	0.338983051	0.603773585	0.08974359	0.338983051	0.111111111	0.344262295	0.067567568	0.077922078	0.344262295	0.092105263	0.065789474	0.067567568	0.066666667	0.344262295	0.078947368	0.065789474	0.067567568	0.077922078	0.603773585	0.576923077	0.069767442	0.659574468	0.073170732	0.066666667	0.066666667	0.603773585	0.62	0.338983051	0.094594595	0.568627451	0.603773585	0.065789474	0.603773585	0.066666667	0.069767442	0.603773585	0.603773585	0.144736842	0.1	0.659574468	0.659574468	0.659574468	0.065789474	0.603773585	0.123287671	0.067567568	0.069767442	0.568627451	1	0.08	0.338983051	0.066666667	0.090909091	0.603773585	0.092105263	0.095890411	0.338983051	0.659574468	0.568627451	0.065789474	0.069767442	0.065789474	0.064102564	0.144736842	0.066666667	0.065789474	0.078947368	0.0875	0.095238095	0.069767442	0.069767442	1	0.064102564	0.069767442	0.071428571	0.355932203	0.067567568	0.603773585	0.066666667	0.659574468	0.659574468	0.077922078	0.065789474	0.055555556	0.078947368	0.338983051	0.065789474	0.130952381	0.568627451	0.067567568	0.568627451	0.35	0.078947368	0.078947368	0.338983051	0.069767442	0.065789474	0.603773585	0.659574468	0.067567568	0.064102564	0.659574468	0.568627451	0.067567568	0.568627451	0.35	0.066666667	0.35	0.603773585	0.603773585	0.603773585	0.067567568	0.568627451	0.379310345	0.067567568	0.064102564	0.114754098	0.066666667	0.076923077	0.338983051	0.067567568	0.603773585	0.491803279	0.385964912	0.603773585	0.379310345	0.065789474	0.659574468	0.069767442	0.344262295	0.603773585	0.078947368	0.065789474	0.568627451	0.379310345	0.603773585	0.355932203	0.066666667	0.072463768	0.568627451	0.603773585	0.067567568	0.568627451	0.603773585	0.070422535	0.067567568	0.46875	0.568627451	0.065789474	0.603773585	0.603773585	0.568627451	0.138461538	0.568627451	0.568627451	0.097560976	0.35	0.067567568	0.067567568	0.526315789	0.08045977	0.067567568	0.078947368	0.065789474	0.078947368	0.659574468	0.338983051	0.603773585	0.1	0.603773585	0.35	0.074074074	0.067567568	0.576923077	0.095238095	0.065789474	0.183486239	0.568627451	0.603773585	0.603773585	0.08	0.603773585	0.078947368	0.379310345	0.069767442	0.078947368	0.067567568	0.568627451	0.067567568	0.067567568	0.603773585	0.066666667	0.355932203	0.128571429	0.077922078	0.067567568	0.603773585	0.078947368	0.081081081	0.568627451	0.065789474	0.065789474	0.065789474	0.069767442	0.46875	0.069767442	0.35	0.568627451	0.355932203	0.078947368	0.067567568	0.123287671	0.064102564	0.065789474	0.379310345	0.659574468	0.078947368	0.069767442	0.526315789	0.088235294	0.067567568	0.067567568	0.066666667	0.603773585	0.065789474	0.142857143	0.603773585	0.065789474	0.568627451	0.568627451	0.568627451	0.077922078	0.659574468	0.35	0.603773585	0.603773585	0.603773585	0.603773585	0.35	0.142857143	0.067567568	0.338983051	0.338983051	0.069767442	0.603773585	0.098765432	0.067567568	0.065789474	0.066666667	0.077922078	0.066666667	0.568627451	0.069767442	0.35	0.46875	0.067567568	0.069767442	0.065789474	0.603773585	0.074074074	0.069767442	0.065789474	0.46875	0.067567568	0.065789474	0.067567568	0.065789474	0.067567568	0.069767442	0.093333333	0.0625	0.069767442	0.066666667	0.379310345	0.344262295	0.338983051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C1=CC=CC=C1	0.069767442	0.596491228	0.552238806	0.065934066	0.069767442	0.552238806	0.069767442	0.065934066	0.6	0.583333333	0.586206897	0.552238806	0.586206897	0.069767442	0.492063492	0.596491228	0.596491228	0.722222222	0.076086957	0.586206897	0.056179775	0.072289157	0.573770492	0.596491228	0.056179775	0.5625	0.552238806	0.552238806	0.459016393	0.610169492	0.058139535	0.610169492	0.065934066	0.114942529	0.552238806	0.4375	0.065934066	0.596491228	0.552238806	0.068965517	0.065934066	0.552238806	0.552238806	0.068181818	0.483870968	0.492063492	0.058139535	0.722222222	0.058139535	0.571428571	0.065934066	0.492063492	0.11627907	0.722222222	0.722222222	0.071428571	0.596491228	0.722222222	0.722222222	0.065934066	0.069767442	0.069767442	0.058139535	0.069767442	1	0.5	0.102564103	0.069306931	0.084337349	0.463768116	0.065934066	0.069767442	0.068965517	0.069767442	0.492063492	0.586206897	0.056603774	0.058139535	0.057471264	0.552238806	0.596491228	0.492063492	0.492063492	0.112359551	0.065934066	0.596491228	0.552238806	0.055555556	0.586206897	0.093333333	0.058139535	0.596491228	0.084337349	0.065934066	0.596491228	0.722222222	0.091954023	0.722222222	0.596491228	0.552238806	0.5625	0.596491228	0.6	0.069767442	0.08045977	0.058139535	0.069767442	0.722222222	0.586206897	0.596491228	0.483870968	0.357142857	0.586206897	0.596491228	0.492063492	0.057471264	0.103448276	0.058139535	0.5	0.15942029	0.55	0.596491228	0.065934066	0.08045977	0.091954023	0.069767442	0.056603774	0.065934066	0.120879121	0.596491228	0.075268817	0.065934066	0.586206897	0.065934066	0.722222222	0.586206897	0.08045977	0.058139535	0.492063492	0.552238806	0.058139535	0.069767442	0.722222222	0.586206897	0.057471264	0.722222222	0.451612903	0.069767442	0.069767442	0.069767442	0.065934066	0.071428571	0.492063492	0.15	0.069767442	0.065934066	0.090909091	0.069767442	0.552238806	0.55	0.596491228	0.603448276	0.596491228	0.065934066	0.056603774	0.451612903	0.08045977	0.065934066	0.090909091	0.552238806	0.056818182	0.105882353	0.101449275	0.065934066	0.596491228	0.552238806	0.08045977	0.722222222	0.552238806	0.061068702	0.058139535	0.552238806	0.084337349	0.483870968	0.586206897	0.101123596	0.065934066	0.068965517	0.061068702	0.081632653	0.084337349	0.552238806	0.065934066	0.071428571	0.058139535	0.096385542	0.056603774	0.722222222	0.084337349	0.069767442	0.552238806	0.603448276	0.470588235	0.084337349	0.571428571	0.065934066	0.069767442	0.065934066	0.058139535	0.065934066	0.117647059	0.596491228	0.596491228	0.065934066	0.058139535	0.107142857	0.722222222	0.722222222	0.5	0.084337349	0.596491228	0.722222222	0.058139535	0.065934066	0.08988764	0.058139535	0.108433735	0.056179775	0.596491228	0.610169492	0.056179775	0.357142857	0.55	0.596491228	0.586206897	0.056179775	0.492063492	0.55	0.596491228	0.610169492	0.065934066	0.08045977	0.552238806	0.084337349	0.5625	0.586206897	0.586206897	0.065934066	0.068965517	0.058139535	0.134146341	0.069767442	0.065934066	0.55	0.065934066	0.586206897	0.552238806	0.065934066	0.065934066	0.076086957	0.083333333	0.084337349	0.084337349	0.084337349	0.722222222	0.065934066	0.105882353	0.596491228	0.552238806	0.069767442	0.071428571	0.603448276	0.058139535	0.586206897	0.103448276	0.065934066	0.507936508	0.095238095	0.058139535	0.084337349	0.069767442	0.134146341	0.552238806	0.55	0.091954023	0.076086957	0.586206897	0.722222222	0.492063492	0.571428571	0.130434783	0.552238806	0.552238806	0.071428571	0.104651163	0.552238806	0.12987013	0.069767442	0.596491228	0.065934066	0.586206897	0.084337349	0.084337349	0.583333333	0.722222222	0.086419753	0.492063492	0.058139535	0.722222222	0.126315789	0.069767442	0.596491228	0.069767442	0.056818182	0.492063492	0.492063492	0.058139535	0.552238806	0.722222222	0.065934066	0.084337349	0.596491228	0.104651163	0.084337349	0.069767442	0.596491228	0.069767442	0.056818182	0.586206897	0.068965517	0.065934066	0.065934066	0.065934066	0.596491228	0.069767442	0.057471264	0.596491228	0.091954023	0.066666667	0.586206897	0.6	0.058139535	0.109756098	0.065934066	0.06185567	0.058139535	0.065934066	0.057471264	0.722222222	0.084337349	0.552238806	0.056179775	0.065934066	0.492063492	0.722222222	0.069767442	0.057471264	0.065934066	0.069767442	0.586206897	0.131578947	0.069767442	0.065934066	0.596491228	0.069767442	0.065934066	0.128205128	0.596491228	0.081632653	0.069767442	0.722222222	0.065934066	0.065934066	0.069767442	0.102564103	0.069767442	0.069767442	0.457142857	0.056818182	0.596491228	0.12345679	0.112359551	0.081632653	0.596491228	0.492063492	0.722222222	0.492063492	0.084337349	0.058139535	0.065934066	0.470588235	0.065934066	0.056818182	0.677966102	0.596491228	0.08045977	0.094736842	0.55	0.068181818	0.069767442	0.065934066	0.065934066	0.603448276	0.065934066	0.492063492	0.057471264	0.552238806	0.492063492	0.596491228	0.069767442	0.12345679	0.596491228	0.065934066	0.586206897	0.069767442	0.12345679	0.583333333	0.596491228	0.065934066	0.492063492	0.483870968	0.069767442	0.722222222	0.722222222	0.55	0.552238806	0.081632653	0.552238806	0.056818182	0.069767442	0.069767442	0.492063492	0.596491228	0.105882353	0.091954023	0.722222222	0.057471264	0.084337349	0.492063492	0.552238806	0.112359551	0.146666667	0.596491228	0.596491228	0.586206897	0.065934066	0.603448276	0.149425287	0.065934066	0.603448276	0.069767442	0.069767442	0.069767442	0.610169492	0.084337349	0.068965517	0.065934066	0.065934066	0.065934066	0.065934066	0.068965517	0.098901099	0.596491228	0.058139535	0.058139535	0.552238806	0.065934066	0.463768116	0.596491228	0.55	0.586206897	0.610169492	0.586206897	0.069767442	0.552238806	0.056818182	0.081632653	0.596491228	0.552238806	0.5	0.065934066	0.571428571	0.552238806	0.722222222	0.081632653	0.596491228	0.722222222	0.596491228	0.55	0.596491228	0.552238806	0.540983607	0.08988764	0.552238806	0.586206897	0.057471264	0.056179775	0.058139535
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=CC=C1C2(C)C	0.061728395	0.545454545	0.420289855	0.058139535	0.061728395	0.420289855	0.061728395	0.058139535	0.475409836	0.508474576	0.50877193	0.420289855	0.50877193	0.061728395	0.491525424	0.545454545	0.545454545	0.474576271	0.056818182	0.50877193	0.047619048	0.064102564	0.475409836	0.545454545	0.047619048	0.424242424	0.420289855	0.420289855	0.257575758	0.483333333	0.049382716	0.483333333	0.058139535	0.1375	0.420289855	0.50877193	0.058139535	0.545454545	0.420289855	0.048192771	0.058139535	0.420289855	0.420289855	0.062992126	0.482758621	0.491525424	0.049382716	0.474576271	0.049382716	0.430769231	0.058139535	0.517241379	0.111111111	0.474576271	0.474576271	0.063291139	0.545454545	0.474576271	0.474576271	0.058139535	0.061728395	0.061728395	0.049382716	0.061728395	0.5	1	0.066666667	0.051546392	0.076923077	0.557377049	0.058139535	0.061728395	0.06097561	0.061728395	0.491525424	0.50877193	0.04950495	0.049382716	0.048780488	0.420289855	0.545454545	0.491525424	0.491525424	0.081395349	0.058139535	0.545454545	0.420289855	0.047058824	0.50877193	0.070422535	0.049382716	0.545454545	0.076923077	0.058139535	0.545454545	0.474576271	0.098765432	0.474576271	0.545454545	0.420289855	0.424242424	0.545454545	0.475409836	0.061728395	0.060240964	0.049382716	0.061728395	0.474576271	0.50877193	0.545454545	0.482758621	0.369230769	0.50877193	0.545454545	0.517241379	0.048780488	0.084337349	0.049382716	0.548387097	0.104477612	0.553571429	0.545454545	0.058139535	0.060240964	0.098765432	0.061728395	0.04950495	0.058139535	0.103448276	0.545454545	0.068181818	0.058139535	0.50877193	0.058139535	0.474576271	0.50877193	0.060240964	0.049382716	0.491525424	0.420289855	0.049382716	0.061728395	0.474576271	0.50877193	0.048780488	0.474576271	0.527272727	0.061728395	0.061728395	0.061728395	0.058139535	0.063291139	0.491525424	0.116883117	0.061728395	0.058139535	0.084337349	0.061728395	0.420289855	0.553571429	0.545454545	0.5	0.545454545	0.058139535	0.04950495	0.527272727	0.060240964	0.058139535	0.084337349	0.420289855	0.048192771	0.113924051	0.076923077	0.058139535	0.545454545	0.420289855	0.060240964	0.474576271	0.420289855	0.055555556	0.049382716	0.420289855	0.076923077	0.482758621	0.50877193	0.082352941	0.058139535	0.048192771	0.055555556	0.063829787	0.076923077	0.420289855	0.058139535	0.063291139	0.049382716	0.08974359	0.04950495	0.474576271	0.076923077	0.061728395	0.420289855	0.5	0.516129032	0.076923077	0.430769231	0.058139535	0.061728395	0.058139535	0.049382716	0.058139535	0.09375	0.545454545	0.545454545	0.058139535	0.049382716	0.12987013	0.474576271	0.474576271	1	0.076923077	0.545454545	0.474576271	0.049382716	0.058139535	0.058139535	0.049382716	0.075	0.047619048	0.545454545	0.483333333	0.047619048	0.369230769	0.553571429	0.545454545	0.50877193	0.047619048	0.491525424	0.553571429	0.545454545	0.483333333	0.058139535	0.060240964	0.420289855	0.076923077	0.424242424	0.50877193	0.50877193	0.058139535	0.06097561	0.049382716	0.101265823	0.061728395	0.058139535	0.553571429	0.058139535	0.50877193	0.420289855	0.058139535	0.058139535	0.056818182	0.074626866	0.076923077	0.076923077	0.076923077	0.474576271	0.058139535	0.1	0.545454545	0.420289855	0.061728395	0.063291139	0.474576271	0.049382716	0.50877193	0.125	0.058139535	0.648148148	0.116883117	0.049382716	0.076923077	0.061728395	0.101265823	0.420289855	0.553571429	0.098765432	0.056818182	0.50877193	0.474576271	0.491525424	0.476190476	0.101123596	0.420289855	0.420289855	0.063291139	0.126582278	0.420289855	0.094594595	0.048780488	0.545454545	0.058139535	0.50877193	0.076923077	0.076923077	0.508474576	0.474576271	0.138888889	0.491525424	0.049382716	0.474576271	0.10989011	0.061728395	0.545454545	0.061728395	0.048192771	0.491525424	0.517241379	0.049382716	0.420289855	0.474576271	0.058139535	0.076923077	0.545454545	0.126582278	0.076923077	0.061728395	0.545454545	0.061728395	0.048192771	0.50877193	0.048192771	0.058139535	0.058139535	0.058139535	0.545454545	0.061728395	0.048780488	0.545454545	0.098765432	0.088235294	0.50877193	0.475409836	0.049382716	0.103896104	0.058139535	0.054347826	0.049382716	0.058139535	0.048780488	0.474576271	0.076923077	0.420289855	0.047619048	0.058139535	0.491525424	0.474576271	0.061728395	0.048780488	0.058139535	0.048780488	0.50877193	0.111111111	0.061728395	0.058139535	0.545454545	0.061728395	0.058139535	0.064935065	0.545454545	0.063829787	0.061728395	0.474576271	0.058139535	0.058139535	0.061728395	0.066666667	0.061728395	0.061728395	0.476923077	0.048192771	0.545454545	0.133333333	0.094117647	0.075268817	0.545454545	0.491525424	0.474576271	0.491525424	0.076923077	0.049382716	0.058139535	0.516129032	0.058139535	0.048192771	0.430769231	0.545454545	0.060240964	0.101123596	0.553571429	0.062992126	0.061728395	0.058139535	0.058139535	0.474576271	0.058139535	0.491525424	0.048780488	0.420289855	0.491525424	0.545454545	0.061728395	0.133333333	0.545454545	0.058139535	0.50877193	0.048780488	0.103896104	0.508474576	0.545454545	0.058139535	0.491525424	0.482758621	0.061728395	0.474576271	0.474576271	0.553571429	0.420289855	0.063829787	0.420289855	0.048192771	0.061728395	0.048780488	0.491525424	0.545454545	0.1	0.098765432	0.474576271	0.048780488	0.076923077	0.491525424	0.420289855	0.094117647	0.095890411	0.545454545	0.545454545	0.50877193	0.058139535	0.5	0.13253012	0.058139535	0.5	0.061728395	0.061728395	0.061728395	0.483333333	0.076923077	0.048192771	0.058139535	0.058139535	0.058139535	0.058139535	0.048192771	0.08045977	0.545454545	0.049382716	0.049382716	0.420289855	0.058139535	0.507936508	0.545454545	0.553571429	0.50877193	0.508474576	0.50877193	0.061728395	0.420289855	0.048192771	0.063829787	0.545454545	0.420289855	0.5	0.058139535	0.430769231	0.420289855	0.474576271	0.063829787	0.545454545	0.474576271	0.545454545	0.553571429	0.545454545	0.420289855	0.543859649	0.096385542	0.420289855	0.50877193	0.048780488	0.047619048	0.049382716
CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O	0.101449275	0.071428571	0.086419753	0.109589041	0.101449275	0.086419753	0.101449275	0.109589041	0.095890411	0.097222222	0.070422535	0.086419753	0.070422535	0.101449275	0.098591549	0.071428571	0.071428571	0.1	0.092105263	0.070422535	0.083333333	0.089552239	0.111111111	0.071428571	0.083333333	0.12	0.086419753	0.086419753	0.106060606	0.112676056	0.086956522	0.112676056	0.109589041	0.094594595	0.086419753	0.070422535	0.109589041	0.071428571	0.086419753	0.1	0.109589041	0.086419753	0.086419753	0.126126126	0.085714286	0.098591549	0.086956522	0.1	0.086956522	0.092105263	0.109589041	0.098591549	0.081081081	0.1	0.1	0.138461538	0.071428571	0.1	0.1	0.109589041	0.101449275	0.101449275	0.086956522	0.101449275	0.102564103	0.066666667	1	0.095238095	0.104477612	0.103896104	0.109589041	0.101449275	0.115942029	0.101449275	0.098591549	0.070422535	0.142857143	0.086956522	0.101449275	0.086419753	0.071428571	0.098591549	0.098591549	0.106666667	0.109589041	0.071428571	0.086419753	0.097222222	0.070422535	0.137931034	0.086956522	0.071428571	0.104477612	0.109589041	0.071428571	0.1	0.112676056	0.1	0.071428571	0.086419753	0.12	0.071428571	0.095890411	0.101449275	0.114285714	0.086956522	0.101449275	0.1	0.070422535	0.071428571	0.085714286	0.112676056	0.070422535	0.071428571	0.098591549	0.101449275	0.095890411	0.086956522	0.088607595	0.103448276	0.069444444	0.071428571	0.109589041	0.114285714	0.112676056	0.101449275	0.142857143	0.109589041	0.088607595	0.071428571	0.135135135	0.109589041	0.070422535	0.109589041	0.1	0.070422535	0.114285714	0.086956522	0.098591549	0.086419753	0.086956522	0.101449275	0.1	0.070422535	0.101449275	0.1	0.057142857	0.101449275	0.101449275	0.101449275	0.109589041	0.138461538	0.098591549	0.101449275	0.101449275	0.109589041	0.066666667	0.101449275	0.086419753	0.069444444	0.071428571	0.069444444	0.071428571	0.109589041	0.142857143	0.057142857	0.114285714	0.109589041	0.126760563	0.086419753	0.084507042	0.083333333	0.132075472	0.109589041	0.071428571	0.086419753	0.114285714	0.1	0.086419753	0.128440367	0.086956522	0.086419753	0.104477612	0.085714286	0.070422535	0.108108108	0.109589041	0.1	0.128440367	0.084337349	0.104477612	0.086419753	0.109589041	0.138461538	0.086956522	0.056338028	0.142857143	0.1	0.104477612	0.101449275	0.086419753	0.069444444	0.12	0.104477612	0.092105263	0.109589041	0.101449275	0.109589041	0.086956522	0.109589041	0.2	0.071428571	0.071428571	0.109589041	0.086956522	0.069444444	0.1	0.1	0.066666667	0.104477612	0.071428571	0.1	0.086956522	0.109589041	0.14084507	0.086956522	0.101449275	0.083333333	0.071428571	0.112676056	0.083333333	0.112676056	0.069444444	0.071428571	0.070422535	0.083333333	0.098591549	0.069444444	0.071428571	0.112676056	0.109589041	0.114285714	0.086419753	0.104477612	0.12	0.070422535	0.070422535	0.109589041	0.115942029	0.086956522	0.115942029	0.101449275	0.109589041	0.069444444	0.109589041	0.070422535	0.086419753	0.109589041	0.109589041	0.136986301	0.107142857	0.104477612	0.104477612	0.104477612	0.1	0.109589041	0.114285714	0.071428571	0.086419753	0.101449275	0.138461538	0.069444444	0.086956522	0.070422535	0.095890411	0.109589041	0.082191781	0.070422535	0.086956522	0.104477612	0.101449275	0.132352941	0.086419753	0.069444444	0.112676056	0.136986301	0.070422535	0.1	0.098591549	0.092105263	0.1	0.086419753	0.086419753	0.138461538	0.067567568	0.086419753	0.126984127	0.101449275	0.071428571	0.109589041	0.070422535	0.104477612	0.104477612	0.097222222	0.1	0.074626866	0.098591549	0.086956522	0.1	0.109756098	0.101449275	0.071428571	0.101449275	0.084507042	0.098591549	0.098591549	0.086956522	0.086419753	0.1	0.109589041	0.104477612	0.071428571	0.067567568	0.104477612	0.101449275	0.071428571	0.101449275	0.084507042	0.070422535	0.1	0.109589041	0.109589041	0.109589041	0.071428571	0.101449275	0.101449275	0.071428571	0.112676056	0.066666667	0.070422535	0.095890411	0.086956522	0.071428571	0.109589041	0.101265823	0.102941176	0.109589041	0.101449275	0.1	0.104477612	0.086419753	0.083333333	0.109589041	0.098591549	0.1	0.101449275	0.101449275	0.109589041	0.101449275	0.070422535	0.166666667	0.101449275	0.109589041	0.071428571	0.101449275	0.109589041	0.107692308	0.071428571	0.084337349	0.101449275	0.1	0.109589041	0.109589041	0.101449275	1	0.101449275	0.101449275	0.102564103	0.084507042	0.071428571	0.119402985	0.092105263	0.111111111	0.071428571	0.098591549	0.1	0.098591549	0.104477612	0.086956522	0.109589041	0.12	0.109589041	0.084507042	0.106666667	0.071428571	0.114285714	0.1	0.069444444	0.126126126	0.101449275	0.109589041	0.109589041	0.069444444	0.109589041	0.098591549	0.101449275	0.086419753	0.098591549	0.071428571	0.101449275	0.119402985	0.071428571	0.109589041	0.070422535	0.101449275	0.086956522	0.097222222	0.071428571	0.109589041	0.098591549	0.085714286	0.101449275	0.1	0.1	0.069444444	0.086419753	0.084337349	0.086419753	0.084507042	0.101449275	0.101449275	0.098591549	0.071428571	0.114285714	0.112676056	0.1	0.101449275	0.104477612	0.098591549	0.086419753	0.092105263	0.129032258	0.071428571	0.071428571	0.070422535	0.109589041	0.069444444	0.090909091	0.109589041	0.069444444	0.101449275	0.101449275	0.101449275	0.112676056	0.104477612	0.1	0.109589041	0.109589041	0.109589041	0.109589041	0.1	0.105263158	0.071428571	0.086956522	0.086956522	0.086419753	0.109589041	0.118421053	0.071428571	0.069444444	0.070422535	0.097222222	0.070422535	0.101449275	0.086419753	0.084507042	0.084337349	0.071428571	0.086419753	0.069444444	0.109589041	0.092105263	0.086419753	0.1	0.084337349	0.071428571	0.1	0.071428571	0.069444444	0.071428571	0.086419753	0.083333333	0.109589041	0.086419753	0.070422535	0.101449275	0.083333333	0.086956522
CN1CCN(CC1)C(=O)OC1=CC=C(C=C1)N1C(=O)C=CC(=C1)C(=O)NC1=CC=C(C=C1)C(C)(C)C(O)=O	0.053763441	0.054347826	0.089108911	0.072916667	0.053763441	0.089108911	0.053763441	0.072916667	0.051546392	0.063157895	0.042553191	0.089108911	0.042553191	0.053763441	0.075268817	0.054347826	0.054347826	0.053191489	0.129032258	0.042553191	0.041666667	0.079545455	0.073684211	0.054347826	0.041666667	0.081632653	0.089108911	0.089108911	0.055555556	0.052083333	0.043010753	0.052083333	0.072916667	0.084210526	0.089108911	0.053763441	0.072916667	0.054347826	0.089108911	0.042105263	0.072916667	0.089108911	0.089108911	0.072992701	0.076923077	0.075268817	0.043010753	0.053191489	0.043010753	0.082474227	0.072916667	0.075268817	0.120879121	0.053191489	0.053191489	0.078651685	0.054347826	0.053191489	0.053191489	0.072916667	0.053763441	0.053763441	0.043010753	0.053763441	0.069306931	0.051546392	0.095238095	1	0.090909091	0.07	0.072916667	0.053763441	0.053191489	0.053763441	0.075268817	0.042553191	0.082568807	0.043010753	0.042553191	0.089108911	0.054347826	0.075268817	0.075268817	0.129032258	0.072916667	0.054347826	0.089108911	0.063157895	0.042553191	0.113924051	0.043010753	0.054347826	0.090909091	0.072916667	0.054347826	0.053191489	0.086021505	0.053191489	0.054347826	0.089108911	0.081632653	0.054347826	0.051546392	0.053763441	0.052631579	0.043010753	0.053763441	0.053191489	0.042553191	0.054347826	0.076923077	0.097826087	0.042553191	0.054347826	0.075268817	0.042553191	0.120879121	0.043010753	0.08	0.075	0.064516129	0.054347826	0.072916667	0.052631579	0.086021505	0.053763441	0.082568807	0.072916667	0.102040816	0.054347826	0.104166667	0.072916667	0.042553191	0.072916667	0.053191489	0.042553191	0.052631579	0.043010753	0.075268817	0.089108911	0.043010753	0.053763441	0.053191489	0.042553191	0.042553191	0.053191489	0.043478261	0.053763441	0.053763441	0.053763441	0.072916667	0.078651685	0.075268817	0.065217391	0.053763441	0.072916667	0.051546392	0.053763441	0.089108911	0.064516129	0.054347826	0.042105263	0.054347826	0.072916667	0.082568807	0.043478261	0.052631579	0.072916667	0.096774194	0.089108911	0.042105263	0.136363636	0.123287671	0.072916667	0.054347826	0.089108911	0.052631579	0.053191489	0.089108911	0.066176471	0.043010753	0.089108911	0.090909091	0.076923077	0.042553191	0.106382979	0.072916667	0.042105263	0.066176471	0.066666667	0.090909091	0.089108911	0.072916667	0.078651685	0.043010753	0.077777778	0.082568807	0.053191489	0.090909091	0.053763441	0.089108911	0.042105263	0.081632653	0.090909091	0.082474227	0.072916667	0.053763441	0.072916667	0.043010753	0.072916667	0.108108108	0.054347826	0.054347826	0.072916667	0.043010753	0.076086957	0.053191489	0.053191489	0.051546392	0.090909091	0.054347826	0.053191489	0.043010753	0.072916667	0.157303371	0.043010753	0.126436782	0.041666667	0.054347826	0.052083333	0.041666667	0.097826087	0.064516129	0.054347826	0.042553191	0.041666667	0.075268817	0.064516129	0.054347826	0.052083333	0.072916667	0.052631579	0.089108911	0.090909091	0.081632653	0.042553191	0.042553191	0.072916667	0.053191489	0.043010753	0.125	0.053763441	0.072916667	0.064516129	0.072916667	0.042553191	0.089108911	0.072916667	0.072916667	0.220930233	0.12	0.090909091	0.090909091	0.090909091	0.053191489	0.072916667	0.075268817	0.054347826	0.089108911	0.053763441	0.078651685	0.053191489	0.043010753	0.042553191	0.073684211	0.072916667	0.074468085	0.113636364	0.043010753	0.090909091	0.053763441	0.192771084	0.089108911	0.064516129	0.086021505	0.220930233	0.042553191	0.053191489	0.075268817	0.09375	0.111111111	0.089108911	0.089108911	0.078651685	0.074468085	0.089108911	0.120481928	0.042553191	0.054347826	0.072916667	0.042553191	0.090909091	0.090909091	0.063157895	0.053191489	0.044444444	0.075268817	0.043010753	0.053191489	0.177083333	0.053763441	0.054347826	0.053763441	0.042105263	0.075268817	0.075268817	0.043010753	0.089108911	0.053191489	0.072916667	0.090909091	0.054347826	0.074468085	0.090909091	0.053763441	0.054347826	0.053763441	0.042105263	0.042553191	0.042105263	0.072916667	0.072916667	0.072916667	0.054347826	0.053763441	0.042553191	0.054347826	0.086021505	0.036144578	0.042553191	0.051546392	0.043010753	0.08988764	0.072916667	0.048076923	0.043010753	0.072916667	0.042553191	0.053191489	0.090909091	0.089108911	0.041666667	0.072916667	0.075268817	0.053191489	0.053763441	0.042553191	0.072916667	0.042553191	0.042553191	0.057471264	0.053763441	0.072916667	0.054347826	0.053763441	0.072916667	0.220779221	0.054347826	0.066666667	0.053763441	0.053191489	0.072916667	0.072916667	0.053763441	0.095238095	0.053763441	0.053763441	0.069306931	0.042105263	0.054347826	0.08988764	0.071428571	0.098039216	0.054347826	0.075268817	0.053191489	0.075268817	0.090909091	0.043010753	0.072916667	0.081632653	0.072916667	0.042105263	0.071428571	0.054347826	0.052631579	0.134020619	0.064516129	0.072992701	0.053763441	0.072916667	0.072916667	0.053191489	0.072916667	0.075268817	0.042553191	0.089108911	0.075268817	0.054347826	0.053763441	0.08988764	0.054347826	0.072916667	0.042553191	0.042553191	0.154761905	0.063157895	0.054347826	0.072916667	0.075268817	0.076923077	0.053763441	0.053191489	0.053191489	0.064516129	0.089108911	0.12	0.089108911	0.042105263	0.053763441	0.042553191	0.075268817	0.054347826	0.075268817	0.086021505	0.053191489	0.042553191	0.090909091	0.075268817	0.089108911	0.071428571	0.095238095	0.054347826	0.054347826	0.042553191	0.072916667	0.042105263	0.104166667	0.072916667	0.042105263	0.053763441	0.053763441	0.053763441	0.052083333	0.090909091	0.042105263	0.072916667	0.072916667	0.072916667	0.072916667	0.042105263	0.139784946	0.054347826	0.043010753	0.043010753	0.089108911	0.072916667	0.080808081	0.054347826	0.064516129	0.042553191	0.063157895	0.042553191	0.053763441	0.089108911	0.042105263	0.12	0.054347826	0.089108911	0.053191489	0.072916667	0.082474227	0.089108911	0.053191489	0.12	0.054347826	0.053191489	0.054347826	0.064516129	0.054347826	0.089108911	0.086956522	0.084210526	0.089108911	0.042553191	0.042553191	0.041666667	0.043010753
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=C(O)C=C1CC1=CC(O)=CC=C21	0.070588235	0.5	0.430555556	0.066666667	0.070588235	0.430555556	0.070588235	0.066666667	0.507936508	0.516129032	0.491803279	0.430555556	0.491803279	0.070588235	0.660714286	0.5	0.5	0.483870968	0.065217391	0.491803279	0.068965517	0.073170732	0.532258065	0.5	0.068965517	0.434782609	0.430555556	0.430555556	0.275362319	0.516129032	0.058823529	0.516129032	0.066666667	0.11627907	0.430555556	0.516666667	0.066666667	0.5	0.430555556	0.069767442	0.066666667	0.430555556	0.430555556	0.076923077	0.542372881	0.660714286	0.058823529	0.483870968	0.058823529	0.420289855	0.066666667	0.660714286	0.130952381	0.483870968	0.483870968	0.072289157	0.5	0.483870968	0.483870968	0.066666667	0.070588235	0.070588235	0.058823529	0.070588235	0.463768116	0.557377049	0.103896104	0.07	0.085365854	1	0.066666667	0.070588235	0.082352941	0.070588235	0.660714286	0.491803279	0.057142857	0.058823529	0.070588235	0.430555556	0.5	0.660714286	0.660714286	0.088888889	0.066666667	0.5	0.430555556	0.056179775	0.491803279	0.125	0.058823529	0.5	0.085365854	0.066666667	0.5	0.483870968	0.119047619	0.483870968	0.5	0.430555556	0.434782609	0.5	0.507936508	0.070588235	0.081395349	0.058823529	0.070588235	0.483870968	0.491803279	0.5	0.542372881	0.540983607	0.491803279	0.5	0.660714286	0.070588235	0.117647059	0.058823529	0.53030303	0.112676056	0.508196721	0.5	0.066666667	0.081395349	0.119047619	0.070588235	0.057142857	0.066666667	0.097826087	0.5	0.087912088	0.066666667	0.491803279	0.066666667	0.483870968	0.491803279	0.081395349	0.058823529	0.660714286	0.430555556	0.058823529	0.070588235	0.483870968	0.491803279	0.070588235	0.483870968	0.561403509	0.070588235	0.070588235	0.070588235	0.066666667	0.072289157	0.660714286	0.151898734	0.070588235	0.066666667	0.104651163	0.070588235	0.430555556	0.508196721	0.5	0.483870968	0.5	0.066666667	0.057142857	0.561403509	0.081395349	0.066666667	0.130952381	0.430555556	0.069767442	0.148148148	0.119402985	0.066666667	0.5	0.430555556	0.081395349	0.483870968	0.430555556	0.069767442	0.058823529	0.430555556	0.085365854	0.542372881	0.491803279	0.114942529	0.066666667	0.069767442	0.069767442	0.082474227	0.085365854	0.430555556	0.066666667	0.072289157	0.058823529	0.071428571	0.057142857	0.483870968	0.085365854	0.070588235	0.430555556	0.483870968	0.736842105	0.085365854	0.420289855	0.066666667	0.070588235	0.066666667	0.058823529	0.066666667	0.102941176	0.5	0.5	0.066666667	0.058823529	0.108433735	0.483870968	0.483870968	0.557377049	0.085365854	0.5	0.483870968	0.058823529	0.066666667	0.078651685	0.058823529	0.070588235	0.068965517	0.5	0.516129032	0.068965517	0.540983607	0.508196721	0.5	0.491803279	0.068965517	0.660714286	0.508196721	0.5	0.516129032	0.066666667	0.081395349	0.430555556	0.085365854	0.434782609	0.491803279	0.491803279	0.066666667	0.082352941	0.058823529	0.095238095	0.070588235	0.066666667	0.508196721	0.066666667	0.491803279	0.430555556	0.066666667	0.066666667	0.076923077	0.084507042	0.085365854	0.085365854	0.085365854	0.483870968	0.066666667	0.081395349	0.5	0.430555556	0.070588235	0.072289157	0.4375	0.058823529	0.491803279	0.104651163	0.066666667	0.593220339	0.096385542	0.058823529	0.085365854	0.070588235	0.135802469	0.430555556	0.508196721	0.119047619	0.076923077	0.491803279	0.483870968	0.660714286	0.462686567	0.084210526	0.430555556	0.430555556	0.072289157	0.105882353	0.430555556	0.162162162	0.070588235	0.5	0.066666667	0.491803279	0.085365854	0.085365854	0.516129032	0.483870968	0.0875	0.660714286	0.058823529	0.483870968	0.092783505	0.070588235	0.5	0.070588235	0.069767442	0.660714286	0.660714286	0.058823529	0.430555556	0.483870968	0.066666667	0.085365854	0.5	0.105882353	0.085365854	0.070588235	0.5	0.070588235	0.069767442	0.491803279	0.069767442	0.066666667	0.066666667	0.066666667	0.5	0.070588235	0.070588235	0.5	0.119047619	0.067567568	0.491803279	0.507936508	0.058823529	0.071428571	0.066666667	0.085106383	0.071428571	0.066666667	0.070588235	0.483870968	0.085365854	0.430555556	0.068965517	0.066666667	0.660714286	0.483870968	0.070588235	0.070588235	0.066666667	0.070588235	0.491803279	0.214285714	0.070588235	0.066666667	0.5	0.070588235	0.066666667	0.115384615	0.5	0.082474227	0.070588235	0.483870968	0.066666667	0.066666667	0.070588235	0.103896104	0.070588235	0.070588235	0.578125	0.069767442	0.5	0.097560976	0.076923077	0.105263158	0.5	0.660714286	0.483870968	0.660714286	0.085365854	0.058823529	0.066666667	0.736842105	0.066666667	0.069767442	0.441176471	0.5	0.081395349	0.072916667	0.508196721	0.076923077	0.070588235	0.066666667	0.066666667	0.4375	0.066666667	0.660714286	0.070588235	0.430555556	0.660714286	0.5	0.070588235	0.097560976	0.5	0.066666667	0.491803279	0.070588235	0.125	0.516129032	0.5	0.066666667	0.660714286	0.542372881	0.070588235	0.483870968	0.483870968	0.508196721	0.430555556	0.082474227	0.430555556	0.069767442	0.070588235	0.070588235	0.660714286	0.5	0.081395349	0.119047619	0.483870968	0.070588235	0.085365854	0.660714286	0.430555556	0.076923077	0.075949367	0.5	0.5	0.491803279	0.066666667	0.483870968	0.112359551	0.066666667	0.483870968	0.070588235	0.070588235	0.070588235	0.516129032	0.085365854	0.069767442	0.066666667	0.066666667	0.066666667	0.066666667	0.069767442	0.087912088	0.5	0.058823529	0.058823529	0.430555556	0.066666667	0.724137931	0.5	0.508196721	0.491803279	0.516129032	0.491803279	0.070588235	0.430555556	0.069767442	0.082474227	0.5	0.430555556	0.508196721	0.066666667	0.420289855	0.430555556	0.483870968	0.082474227	0.5	0.483870968	0.5	0.508196721	0.5	0.430555556	0.476190476	0.129411765	0.430555556	0.491803279	0.070588235	0.068965517	0.058823529
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.729166667	0.064935065	0.055555556	0.660377358	0.729166667	0.055555556	0.729166667	0.660377358	0.074074074	0.075	0.064102564	0.055555556	0.064102564	0.729166667	0.08974359	0.064935065	0.064935065	0.063291139	0.071428571	0.064102564	0.49122807	0.290322581	0.0875	0.064935065	0.49122807	0.058139535	0.055555556	0.055555556	0.066666667	0.075	0.438596491	0.075	0.660377358	0.086419753	0.055555556	0.050632911	0.660377358	0.064935065	0.055555556	0.5	0.660377358	0.055555556	0.055555556	0.211009174	0.077922078	0.08974359	0.438596491	0.063291139	0.438596491	0.058823529	0.660377358	0.08974359	0.0875	0.063291139	0.063291139	0.62	0.064935065	0.063291139	0.063291139	0.660377358	0.729166667	0.729166667	0.438596491	0.729166667	0.068965517	0.06097561	0.115942029	0.053191489	0.5	0.082352941	0.660377358	0.729166667	1	0.729166667	0.08974359	0.064102564	0.2875	0.438596491	0.62745098	0.055555556	0.064935065	0.08974359	0.08974359	0.097560976	0.660377358	0.064935065	0.055555556	0.409836066	0.064102564	0.106060606	0.438596491	0.064935065	0.5	0.660377358	0.064935065	0.063291139	0.048780488	0.063291139	0.064935065	0.055555556	0.058139535	0.064935065	0.074074074	0.729166667	0.808510638	0.438596491	0.729166667	0.063291139	0.064102564	0.064935065	0.077922078	0.075	0.064102564	0.064935065	0.08974359	0.62745098	0.06097561	0.438596491	0.068965517	0.059701493	0.063291139	0.064935065	0.660377358	0.808510638	0.048780488	0.729166667	0.2875	0.660377358	0.056818182	0.064935065	0.070588235	0.660377358	0.064102564	0.660377358	0.063291139	0.064102564	0.808510638	0.438596491	0.08974359	0.055555556	0.438596491	0.729166667	0.063291139	0.064102564	0.62745098	0.063291139	0.051948052	0.729166667	0.729166667	0.729166667	0.660377358	0.62	0.08974359	0.077922078	0.729166667	0.660377358	0.035714286	0.729166667	0.055555556	0.063291139	0.064935065	0.063291139	0.064935065	0.660377358	0.2875	0.051948052	0.808510638	0.660377358	0.06097561	0.055555556	0.5	0.118421053	0.046875	0.660377358	0.064935065	0.055555556	0.808510638	0.063291139	0.055555556	0.214953271	0.438596491	0.055555556	0.5	0.077922078	0.064102564	0.072289157	0.660377358	0.5	0.214953271	0.564516129	0.5	0.055555556	0.660377358	0.62	0.438596491	0.051282051	0.2875	0.063291139	0.5	0.729166667	0.055555556	0.063291139	0.083333333	0.5	0.058823529	0.660377358	0.729166667	0.660377358	0.438596491	0.660377358	0.098360656	0.064935065	0.064935065	0.660377358	0.438596491	0.063291139	0.063291139	0.063291139	0.06097561	0.5	0.064935065	0.063291139	0.438596491	0.660377358	0.073170732	0.438596491	0.092105263	0.49122807	0.064935065	0.075	0.49122807	0.075	0.063291139	0.064935065	0.064102564	0.49122807	0.08974359	0.063291139	0.064935065	0.075	0.660377358	0.808510638	0.055555556	0.5	0.058139535	0.064102564	0.064102564	0.660377358	1	0.438596491	0.063291139	0.729166667	0.660377358	0.063291139	0.660377358	0.064102564	0.055555556	0.660377358	0.660377358	0.097560976	0.078125	0.5	0.5	0.5	0.063291139	0.660377358	0.08974359	0.064935065	0.055555556	0.729166667	0.62	0.05	0.438596491	0.064102564	0.0875	0.660377358	0.061728395	0.064102564	0.438596491	0.5	0.729166667	0.05	0.055555556	0.063291139	0.048780488	0.097560976	0.064102564	0.063291139	0.08974359	0.071428571	0.079545455	0.055555556	0.055555556	0.62	0.061728395	0.055555556	0.068493151	0.509090909	0.064935065	0.660377358	0.064102564	0.5	0.5	0.075	0.063291139	0.039473684	0.08974359	0.438596491	0.063291139	0.101123596	0.729166667	0.064935065	0.729166667	0.5	0.08974359	0.08974359	0.438596491	0.055555556	0.063291139	0.660377358	0.5	0.064935065	0.061728395	0.5	0.729166667	0.064935065	0.729166667	0.5	0.064102564	0.5	0.660377358	0.660377358	0.660377358	0.064935065	0.729166667	0.62745098	0.064935065	0.048780488	0.14516129	0.064102564	0.074074074	0.438596491	0.051282051	0.660377358	0.593220339	0.64	0.660377358	0.62745098	0.063291139	0.5	0.055555556	0.49122807	0.660377358	0.08974359	0.063291139	0.729166667	0.62745098	0.660377358	0.509090909	0.064102564	0.084507042	0.729166667	0.660377358	0.064935065	0.729166667	0.660377358	0.053333333	0.064935065	0.564516129	0.729166667	0.063291139	0.660377358	0.660377358	0.729166667	0.115942029	0.729166667	0.729166667	0.068965517	0.5	0.064935065	0.051282051	0.636363636	0.065934066	0.064935065	0.08974359	0.063291139	0.08974359	0.5	0.438596491	0.660377358	0.083333333	0.660377358	0.5	0.058823529	0.064935065	0.808510638	0.079545455	0.063291139	0.211009174	0.729166667	0.660377358	0.660377358	0.05	0.660377358	0.08974359	0.62745098	0.055555556	0.08974359	0.064935065	0.729166667	0.051282051	0.064935065	0.660377358	0.064102564	0.509090909	0.108108108	0.075	0.064935065	0.660377358	0.08974359	0.077922078	0.729166667	0.063291139	0.063291139	0.063291139	0.055555556	0.564516129	0.055555556	0.5	0.729166667	0.509090909	0.08974359	0.064935065	0.08974359	0.048780488	0.063291139	0.62745098	0.5	0.08974359	0.055555556	0.636363636	0.069444444	0.064935065	0.064935065	0.064102564	0.660377358	0.063291139	0.109756098	0.660377358	0.063291139	0.729166667	0.729166667	0.729166667	0.075	0.5	0.5	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.12345679	0.064935065	0.438596491	0.438596491	0.055555556	0.660377358	0.082352941	0.064935065	0.063291139	0.064102564	0.075	0.064102564	0.729166667	0.055555556	0.5	0.564516129	0.064935065	0.055555556	0.076923077	0.660377358	0.058823529	0.055555556	0.063291139	0.564516129	0.064935065	0.063291139	0.064935065	0.063291139	0.064935065	0.055555556	0.0625	0.047619048	0.055555556	0.064102564	0.62745098	0.49122807	0.438596491
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.378378378	0.063157895	0.055555556	0.273809524	0.378378378	0.055555556	0.378378378	0.273809524	0.04950495	0.060606061	0.040816327	0.055555556	0.040816327	0.378378378	0.06122449	0.063157895	0.063157895	0.04040404	0.101010101	0.040816327	0.405405405	0.5	0.06	0.063157895	0.405405405	0.057692308	0.055555556	0.055555556	0.042105263	0.05	0.53030303	0.05	0.273809524	0.091836735	0.055555556	0.051546392	0.273809524	0.063157895	0.055555556	0.430555556	0.273809524	0.055555556	0.055555556	0.540816327	0.051546392	0.06122449	0.53030303	0.04040404	0.53030303	0.058252427	0.273809524	0.06122449	0.081632653	0.04040404	0.04040404	0.282051282	0.063157895	0.04040404	0.04040404	0.273809524	0.378378378	0.378378378	0.53030303	0.378378378	0.056603774	0.04950495	0.142857143	0.082568807	0.351351351	0.057142857	0.273809524	0.378378378	0.2875	0.378378378	0.06122449	0.040816327	1	0.53030303	0.416666667	0.055555556	0.063157895	0.06122449	0.06122449	0.135416667	0.273809524	0.063157895	0.055555556	0.4	0.040816327	0.095238095	0.53030303	0.063157895	0.351351351	0.273809524	0.063157895	0.04040404	0.071428571	0.04040404	0.063157895	0.055555556	0.057692308	0.063157895	0.04950495	0.378378378	0.3	0.53030303	0.378378378	0.04040404	0.040816327	0.063157895	0.051546392	0.071428571	0.040816327	0.063157895	0.06122449	0.416666667	0.070707071	0.53030303	0.056603774	0.046511628	0.06185567	0.063157895	0.273809524	0.3	0.071428571	0.378378378	1	0.273809524	0.098039216	0.063157895	0.1	0.273809524	0.040816327	0.273809524	0.04040404	0.040816327	0.3	0.53030303	0.06122449	0.055555556	0.53030303	0.378378378	0.04040404	0.040816327	0.416666667	0.04040404	0.030927835	0.378378378	0.378378378	0.378378378	0.273809524	0.282051282	0.06122449	0.073684211	0.378378378	0.273809524	0.039215686	0.378378378	0.055555556	0.06185567	0.063157895	0.04040404	0.063157895	0.273809524	1	0.030927835	0.3	0.273809524	0.070707071	0.055555556	0.410958904	0.094736842	0.061728395	0.273809524	0.063157895	0.055555556	0.3	0.04040404	0.055555556	0.536082474	0.53030303	0.055555556	0.351351351	0.051546392	0.040816327	0.08	0.273809524	0.430555556	0.536082474	0.247311828	0.351351351	0.055555556	0.273809524	0.282051282	0.53030303	0.063157895	1	0.04040404	0.351351351	0.378378378	0.055555556	0.04040404	0.078431373	0.351351351	0.058252427	0.273809524	0.378378378	0.273809524	0.53030303	0.273809524	0.102564103	0.063157895	0.063157895	0.273809524	0.53030303	0.051020408	0.04040404	0.04040404	0.04950495	0.351351351	0.063157895	0.04040404	0.53030303	0.273809524	0.091836735	0.53030303	0.085106383	0.405405405	0.063157895	0.05	0.405405405	0.071428571	0.06185567	0.063157895	0.040816327	0.405405405	0.06122449	0.06185567	0.063157895	0.05	0.273809524	0.3	0.055555556	0.351351351	0.057692308	0.040816327	0.040816327	0.273809524	0.2875	0.53030303	0.084210526	0.378378378	0.273809524	0.06185567	0.273809524	0.040816327	0.055555556	0.273809524	0.273809524	0.101010101	0.073170732	0.351351351	0.351351351	0.351351351	0.04040404	0.273809524	0.11827957	0.063157895	0.055555556	0.378378378	0.282051282	0.051020408	0.53030303	0.040816327	0.070707071	0.273809524	0.071428571	0.073684211	0.53030303	0.351351351	0.378378378	0.095744681	0.055555556	0.06185567	0.071428571	0.101010101	0.040816327	0.04040404	0.06122449	0.079207921	0.075471698	0.055555556	0.055555556	0.282051282	0.05	0.055555556	0.077777778	0.436619718	0.063157895	0.273809524	0.040816327	0.351351351	0.351351351	0.060606061	0.04040404	0.065217391	0.06122449	0.53030303	0.04040404	0.103773585	0.378378378	0.063157895	0.378378378	0.410958904	0.06122449	0.06122449	0.53030303	0.055555556	0.04040404	0.273809524	0.351351351	0.063157895	0.05	0.351351351	0.378378378	0.063157895	0.378378378	0.410958904	0.040816327	0.430555556	0.273809524	0.273809524	0.273809524	0.063157895	0.378378378	0.416666667	0.063157895	0.071428571	0.097560976	0.040816327	0.04950495	0.53030303	0.052083333	0.273809524	0.241758242	0.422535211	0.273809524	0.416666667	0.04040404	0.351351351	0.055555556	0.405405405	0.273809524	0.06122449	0.04040404	0.378378378	0.416666667	0.273809524	0.436619718	0.040816327	0.066666667	0.378378378	0.273809524	0.063157895	0.378378378	0.273809524	0.053763441	0.063157895	0.247311828	0.378378378	0.04040404	0.273809524	0.273809524	0.378378378	0.142857143	0.378378378	0.378378378	0.066666667	0.410958904	0.063157895	0.063157895	0.252873563	0.074074074	0.063157895	0.06122449	0.04040404	0.06122449	0.351351351	0.53030303	0.273809524	0.078431373	0.273809524	0.410958904	0.048076923	0.063157895	0.3	0.085714286	0.06185567	0.540816327	0.378378378	0.273809524	0.273809524	0.051020408	0.273809524	0.06122449	0.416666667	0.055555556	0.06122449	0.063157895	0.378378378	0.063157895	0.063157895	0.273809524	0.040816327	0.436619718	0.086021505	0.060606061	0.063157895	0.273809524	0.06122449	0.051546392	0.378378378	0.04040404	0.04040404	0.06185567	0.055555556	0.247311828	0.055555556	0.410958904	0.378378378	0.436619718	0.06122449	0.063157895	0.11827957	0.071428571	0.04040404	0.416666667	0.351351351	0.06122449	0.055555556	0.252873563	0.11627907	0.063157895	0.063157895	0.040816327	0.273809524	0.04040404	0.111111111	0.273809524	0.04040404	0.378378378	0.378378378	0.378378378	0.05	0.351351351	0.430555556	0.273809524	0.273809524	0.273809524	0.273809524	0.430555556	0.134020619	0.063157895	0.53030303	0.53030303	0.055555556	0.273809524	0.077669903	0.063157895	0.06185567	0.040816327	0.071428571	0.040816327	0.378378378	0.055555556	0.410958904	0.247311828	0.063157895	0.055555556	0.051020408	0.273809524	0.058252427	0.055555556	0.04040404	0.247311828	0.063157895	0.04040404	0.063157895	0.06185567	0.063157895	0.055555556	0.072164948	0.07	0.055555556	0.040816327	0.416666667	0.405405405	0.53030303
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=NC(N)=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CN(CC1=CC=C(OCC2CCCCO2)C=C1)C1=CC=C(OCC(O)=O)C=C1	0.098765432	0.113924051	0.134831461	0.105882353	0.098765432	0.134831461	0.098765432	0.105882353	0.107142857	0.108433735	0.098765432	0.134831461	0.098765432	0.098765432	0.096385542	0.113924051	0.113924051	0.084337349	0.142857143	0.098765432	0.083333333	0.131578947	0.081395349	0.113924051	0.083333333	0.114942529	0.134831461	0.134831461	0.116883117	0.108433735	0.086419753	0.108433735	0.105882353	0.146341463	0.134831461	0.072289157	0.105882353	0.113924051	0.134831461	0.111111111	0.105882353	0.134831461	0.134831461	0.104	0.085365854	0.096385542	0.086419753	0.084337349	0.086419753	0.11627907	0.105882353	0.096385542	0.223684211	0.084337349	0.084337349	0.12987013	0.113924051	0.084337349	0.084337349	0.105882353	0.098765432	0.098765432	0.086419753	0.098765432	0.112359551	0.081395349	0.106666667	0.129032258	0.144736842	0.088888889	0.105882353	0.098765432	0.097560976	0.098765432	0.096385542	0.098765432	0.135416667	0.086419753	0.085365854	0.134831461	0.113924051	0.096385542	0.096385542	1	0.105882353	0.113924051	0.134831461	0.095238095	0.098765432	0.215384615	0.086419753	0.113924051	0.144736842	0.105882353	0.113924051	0.084337349	0.12195122	0.084337349	0.113924051	0.134831461	0.114942529	0.113924051	0.107142857	0.098765432	0.12345679	0.086419753	0.098765432	0.084337349	0.098765432	0.113924051	0.085365854	0.095238095	0.098765432	0.113924051	0.096385542	0.085365854	0.148148148	0.086419753	0.1	0.166666667	0.097560976	0.113924051	0.105882353	0.12345679	0.12195122	0.098765432	0.135416667	0.105882353	0.192771084	0.113924051	0.102272727	0.105882353	0.098765432	0.105882353	0.084337349	0.098765432	0.12345679	0.086419753	0.096385542	0.134831461	0.086419753	0.098765432	0.084337349	0.098765432	0.085365854	0.084337349	0.06097561	0.098765432	0.098765432	0.098765432	0.105882353	0.12987013	0.096385542	0.072289157	0.098765432	0.105882353	0.107142857	0.098765432	0.134831461	0.097560976	0.113924051	0.097560976	0.113924051	0.105882353	0.135416667	0.06097561	0.12345679	0.105882353	0.120481928	0.134831461	0.084337349	0.213333333	0.106060606	0.105882353	0.113924051	0.134831461	0.12345679	0.084337349	0.134831461	0.105691057	0.086419753	0.134831461	0.144736842	0.085365854	0.098765432	0.233766234	0.105882353	0.111111111	0.105691057	0.131868132	0.144736842	0.134831461	0.105882353	0.12987013	0.086419753	0.128205128	0.135416667	0.084337349	0.144736842	0.098765432	0.134831461	0.097560976	0.102272727	0.144736842	0.11627907	0.105882353	0.098765432	0.105882353	0.086419753	0.105882353	0.216666667	0.113924051	0.113924051	0.105882353	0.086419753	0.071428571	0.084337349	0.084337349	0.081395349	0.144736842	0.113924051	0.084337349	0.086419753	0.105882353	0.160493827	0.086419753	0.202702703	0.083333333	0.113924051	0.108433735	0.083333333	0.095238095	0.097560976	0.113924051	0.098765432	0.083333333	0.096385542	0.097560976	0.113924051	0.108433735	0.105882353	0.12345679	0.134831461	0.144736842	0.114942529	0.098765432	0.098765432	0.105882353	0.097560976	0.086419753	0.153846154	0.098765432	0.105882353	0.097560976	0.105882353	0.098765432	0.134831461	0.105882353	0.105882353	0.11627907	0.229508197	0.144736842	0.144736842	0.144736842	0.084337349	0.105882353	0.197368421	0.113924051	0.134831461	0.098765432	0.12987013	0.084337349	0.086419753	0.098765432	0.081395349	0.105882353	0.095238095	0.085365854	0.086419753	0.144736842	0.098765432	0.184210526	0.134831461	0.097560976	0.12195122	0.11627907	0.098765432	0.084337349	0.096385542	0.156626506	0.147727273	0.134831461	0.134831461	0.12987013	0.069767442	0.134831461	0.166666667	0.1125	0.113924051	0.105882353	0.098765432	0.144736842	0.144736842	0.108433735	0.084337349	0.103896104	0.096385542	0.086419753	0.084337349	0.181818182	0.098765432	0.113924051	0.098765432	0.084337349	0.096385542	0.096385542	0.086419753	0.134831461	0.084337349	0.105882353	0.144736842	0.113924051	0.069767442	0.144736842	0.098765432	0.113924051	0.098765432	0.084337349	0.098765432	0.111111111	0.105882353	0.105882353	0.105882353	0.113924051	0.098765432	0.085365854	0.113924051	0.12195122	0.040540541	0.098765432	0.107142857	0.086419753	0.157894737	0.105882353	0.086956522	0.086419753	0.105882353	0.085365854	0.084337349	0.144736842	0.134831461	0.083333333	0.105882353	0.096385542	0.084337349	0.098765432	0.085365854	0.105882353	0.1125	0.098765432	0.121621622	0.098765432	0.105882353	0.113924051	0.098765432	0.105882353	0.164383562	0.113924051	0.131868132	0.098765432	0.084337349	0.105882353	0.105882353	0.098765432	0.106666667	0.098765432	0.098765432	0.087912088	0.084337349	0.113924051	0.128205128	0.11627907	0.226190476	0.113924051	0.096385542	0.084337349	0.096385542	0.144736842	0.086419753	0.105882353	0.102272727	0.105882353	0.084337349	0.11627907	0.113924051	0.12345679	0.134831461	0.097560976	0.104	0.098765432	0.105882353	0.105882353	0.084337349	0.105882353	0.096385542	0.085365854	0.134831461	0.096385542	0.113924051	0.098765432	0.128205128	0.113924051	0.105882353	0.098765432	0.1125	0.173333333	0.108433735	0.113924051	0.105882353	0.096385542	0.085365854	0.098765432	0.084337349	0.084337349	0.097560976	0.134831461	0.107526882	0.134831461	0.084337349	0.098765432	0.1125	0.096385542	0.113924051	0.197368421	0.12195122	0.084337349	0.085365854	0.144736842	0.096385542	0.134831461	0.11627907	0.106666667	0.113924051	0.113924051	0.098765432	0.105882353	0.097560976	0.168674699	0.105882353	0.097560976	0.098765432	0.098765432	0.098765432	0.108433735	0.144736842	0.111111111	0.105882353	0.105882353	0.105882353	0.105882353	0.111111111	0.590163934	0.113924051	0.086419753	0.086419753	0.134831461	0.105882353	0.101123596	0.113924051	0.097560976	0.098765432	0.12195122	0.098765432	0.098765432	0.134831461	0.084337349	0.107526882	0.113924051	0.134831461	0.084337349	0.105882353	0.11627907	0.134831461	0.084337349	0.107526882	0.113924051	0.084337349	0.113924051	0.097560976	0.113924051	0.134831461	0.096385542	0.119047619	0.134831461	0.098765432	0.085365854	0.083333333	0.086419753
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(=O)N1	0.370967742	0.05	0.054347826	0.666666667	0.370967742	0.054347826	0.370967742	0.666666667	0.05952381	0.060240964	0.049382716	0.054347826	0.049382716	0.370967742	0.06097561	0.05	0.05	0.048780488	0.069767442	0.049382716	0.611111111	0.490909091	0.05952381	0.05	0.611111111	0.056818182	0.054347826	0.054347826	0.051282051	0.060240964	0.58490566	0.060240964	0.666666667	0.097560976	0.054347826	0.0625	0.666666667	0.05	0.054347826	0.622641509	0.666666667	0.054347826	0.054347826	0.34	0.0625	0.06097561	0.58490566	0.048780488	0.58490566	0.057471264	0.666666667	0.06097561	0.085365854	0.048780488	0.048780488	0.383333333	0.05	0.048780488	0.048780488	0.666666667	0.370967742	0.370967742	0.58490566	0.370967742	0.055555556	0.047058824	0.097222222	0.063157895	0.317460317	0.056179775	0.666666667	0.370967742	0.409836066	0.370967742	0.06097561	0.049382716	0.4	0.58490566	0.634615385	0.054347826	0.05	0.06097561	0.06097561	0.095238095	0.666666667	0.05	0.054347826	1	0.049382716	0.102941176	0.58490566	0.05	0.317460317	0.666666667	0.05	0.048780488	0.073170732	0.048780488	0.05	0.054347826	0.056818182	0.05	0.05952381	0.370967742	0.403225806	0.58490566	0.370967742	0.048780488	0.049382716	0.05	0.0625	0.073170732	0.049382716	0.05	0.06097561	0.634615385	0.072289157	0.58490566	0.055555556	0.042857143	0.048780488	0.05	0.666666667	0.403225806	0.073170732	0.370967742	0.4	0.666666667	0.091954023	0.05	0.094117647	0.666666667	0.049382716	0.666666667	0.048780488	0.049382716	0.403225806	0.58490566	0.06097561	0.054347826	0.58490566	0.370967742	0.048780488	0.049382716	0.634615385	0.048780488	0.0375	0.370967742	0.370967742	0.370967742	0.666666667	0.383333333	0.06097561	0.075949367	0.370967742	0.666666667	0.047058824	0.370967742	0.054347826	0.048780488	0.05	0.048780488	0.05	0.666666667	0.4	0.0375	0.403225806	0.666666667	0.072289157	0.054347826	0.622641509	0.115384615	0.061538462	0.666666667	0.05	0.054347826	0.403225806	0.048780488	0.054347826	0.346938776	0.58490566	0.054347826	0.317460317	0.0625	0.049382716	0.083333333	0.666666667	0.622641509	0.346938776	0.337837838	0.317460317	0.054347826	0.666666667	0.383333333	0.58490566	0.063291139	0.4	0.048780488	0.317460317	0.370967742	0.054347826	0.048780488	0.081395349	0.317460317	0.057471264	0.666666667	0.370967742	0.666666667	0.58490566	0.666666667	0.112903226	0.05	0.05	0.666666667	0.58490566	0.048780488	0.048780488	0.048780488	0.047058824	0.317460317	0.05	0.048780488	0.58490566	0.666666667	0.071428571	0.58490566	0.08974359	0.611111111	0.05	0.060240964	0.611111111	0.073170732	0.048780488	0.05	0.049382716	0.611111111	0.06097561	0.048780488	0.05	0.060240964	0.666666667	0.403225806	0.054347826	0.317460317	0.056818182	0.049382716	0.049382716	0.666666667	0.409836066	0.58490566	0.102564103	0.370967742	0.666666667	0.048780488	0.666666667	0.049382716	0.054347826	0.666666667	0.666666667	0.12195122	0.092307692	0.317460317	0.317460317	0.317460317	0.048780488	0.666666667	0.12987013	0.05	0.054347826	0.370967742	0.383333333	0.061728395	0.58490566	0.049382716	0.072289157	0.666666667	0.073170732	0.075949367	0.58490566	0.317460317	0.370967742	0.075	0.054347826	0.048780488	0.073170732	0.12195122	0.049382716	0.048780488	0.06097561	0.069767442	0.077777778	0.054347826	0.054347826	0.383333333	0.047619048	0.054347826	0.081081081	0.634615385	0.05	0.666666667	0.049382716	0.317460317	0.317460317	0.060240964	0.048780488	0.051948052	0.06097561	0.58490566	0.048780488	0.098901099	0.370967742	0.05	0.370967742	0.622641509	0.06097561	0.06097561	0.58490566	0.054347826	0.048780488	0.666666667	0.317460317	0.05	0.047619048	0.317460317	0.370967742	0.05	0.370967742	0.622641509	0.049382716	0.622641509	0.666666667	0.666666667	0.666666667	0.05	0.370967742	0.634615385	0.05	0.073170732	0.089552239	0.049382716	0.05952381	0.58490566	0.05	0.666666667	0.352112676	0.647058824	0.666666667	0.634615385	0.048780488	0.317460317	0.054347826	0.611111111	0.666666667	0.06097561	0.048780488	0.370967742	0.634615385	0.666666667	0.634615385	0.049382716	0.067567568	0.370967742	0.666666667	0.05	0.370967742	0.666666667	0.051948052	0.05	0.337837838	0.370967742	0.048780488	0.666666667	0.666666667	0.370967742	0.097222222	0.370967742	0.370967742	0.079545455	0.622641509	0.05	0.063291139	0.373134328	0.076086957	0.05	0.06097561	0.048780488	0.06097561	0.317460317	0.58490566	0.666666667	0.081395349	0.666666667	0.622641509	0.057471264	0.05	0.403225806	0.077777778	0.048780488	0.34	0.370967742	0.666666667	0.666666667	0.061728395	0.666666667	0.06097561	0.634615385	0.054347826	0.06097561	0.05	0.370967742	0.063291139	0.05	0.666666667	0.049382716	0.634615385	0.076923077	0.060240964	0.05	0.666666667	0.06097561	0.0625	0.370967742	0.048780488	0.048780488	0.048780488	0.054347826	0.337837838	0.054347826	0.622641509	0.370967742	0.634615385	0.06097561	0.05	0.12987013	0.073170732	0.048780488	0.634615385	0.317460317	0.06097561	0.054347826	0.373134328	0.097222222	0.05	0.05	0.049382716	0.666666667	0.048780488	0.134146341	0.666666667	0.048780488	0.370967742	0.370967742	0.370967742	0.060240964	0.317460317	0.622641509	0.666666667	0.666666667	0.666666667	0.666666667	0.622641509	0.120481928	0.05	0.58490566	0.58490566	0.054347826	0.666666667	0.08045977	0.05	0.048780488	0.049382716	0.060240964	0.049382716	0.370967742	0.054347826	0.622641509	0.337837838	0.05	0.054347826	0.048780488	0.666666667	0.057471264	0.054347826	0.048780488	0.337837838	0.05	0.048780488	0.05	0.048780488	0.05	0.054347826	0.074074074	0.071428571	0.054347826	0.049382716	0.634615385	0.611111111	0.58490566
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CN(CC1=CC=C(O)C=C1)C(=O)C1=CC=C(N)C=C1	0.090909091	0.075757576	0.076923077	0.1	0.090909091	0.076923077	0.090909091	0.1	0.085714286	0.102941176	0.058823529	0.076923077	0.058823529	0.090909091	0.138461538	0.075757576	0.075757576	0.073529412	0.128571429	0.058823529	0.088235294	0.131147541	0.085714286	0.075757576	0.088235294	0.095890411	0.076923077	0.076923077	0.112903226	0.086956522	0.092307692	0.086956522	0.1	0.1	0.076923077	0.058823529	0.1	0.075757576	0.076923077	0.106060606	0.1	0.076923077	0.076923077	0.09009009	0.090909091	0.138461538	0.092307692	0.073529412	0.092307692	0.082191781	0.1	0.138461538	0.245901639	0.073529412	0.073529412	0.111111111	0.075757576	0.073529412	0.073529412	0.1	0.090909091	0.090909091	0.092307692	0.090909091	0.093333333	0.070422535	0.137931034	0.113924051	0.129032258	0.125	0.1	0.090909091	0.106060606	0.090909091	0.138461538	0.058823529	0.095238095	0.092307692	0.107692308	0.076923077	0.075757576	0.138461538	0.138461538	0.215384615	0.1	0.075757576	0.076923077	0.102941176	0.058823529	1	0.092307692	0.075757576	0.129032258	0.1	0.075757576	0.073529412	0.119402985	0.073529412	0.075757576	0.076923077	0.095890411	0.075757576	0.085714286	0.090909091	0.104477612	0.092307692	0.090909091	0.073529412	0.058823529	0.075757576	0.090909091	0.153846154	0.058823529	0.075757576	0.138461538	0.107692308	0.206349206	0.092307692	0.093333333	0.153846154	0.073529412	0.075757576	0.1	0.104477612	0.119402985	0.090909091	0.095238095	0.1	0.223880597	0.075757576	0.095890411	0.1	0.058823529	0.1	0.073529412	0.058823529	0.104477612	0.092307692	0.138461538	0.076923077	0.092307692	0.090909091	0.073529412	0.058823529	0.107692308	0.073529412	0.044776119	0.090909091	0.090909091	0.090909091	0.1	0.111111111	0.138461538	0.090909091	0.090909091	0.1	0.101449275	0.090909091	0.076923077	0.073529412	0.075757576	0.057971014	0.075757576	0.1	0.095238095	0.044776119	0.104477612	0.1	0.134328358	0.076923077	0.089552239	0.541666667	0.217391304	0.1	0.075757576	0.076923077	0.104477612	0.073529412	0.076923077	0.081818182	0.092307692	0.076923077	0.129032258	0.090909091	0.058823529	0.258064516	0.1	0.106060606	0.081818182	0.088607595	0.129032258	0.076923077	0.1	0.111111111	0.092307692	0.109375	0.095238095	0.073529412	0.129032258	0.090909091	0.076923077	0.057971014	0.142857143	0.129032258	0.082191781	0.1	0.090909091	0.1	0.092307692	0.1	0.217391304	0.075757576	0.075757576	0.1	0.092307692	0.073529412	0.073529412	0.073529412	0.070422535	0.129032258	0.075757576	0.073529412	0.092307692	0.1	0.166666667	0.092307692	0.180327869	0.088235294	0.075757576	0.086956522	0.088235294	0.153846154	0.073529412	0.075757576	0.058823529	0.088235294	0.138461538	0.073529412	0.075757576	0.086956522	0.1	0.104477612	0.076923077	0.129032258	0.095890411	0.058823529	0.058823529	0.1	0.106060606	0.092307692	0.123076923	0.090909091	0.1	0.073529412	0.1	0.058823529	0.076923077	0.1	0.1	0.082191781	0.380952381	0.129032258	0.129032258	0.129032258	0.073529412	0.1	0.174603175	0.075757576	0.076923077	0.090909091	0.111111111	0.057971014	0.092307692	0.058823529	0.070422535	0.1	0.086956522	0.090909091	0.092307692	0.129032258	0.090909091	0.158730159	0.076923077	0.073529412	0.119402985	0.082191781	0.058823529	0.073529412	0.138461538	0.112676056	0.150684932	0.076923077	0.076923077	0.111111111	0.071428571	0.076923077	0.31372549	0.107692308	0.075757576	0.1	0.058823529	0.129032258	0.129032258	0.102941176	0.073529412	0.133333333	0.138461538	0.092307692	0.073529412	0.12987013	0.090909091	0.075757576	0.090909091	0.089552239	0.138461538	0.138461538	0.092307692	0.076923077	0.073529412	0.1	0.129032258	0.075757576	0.071428571	0.129032258	0.090909091	0.075757576	0.090909091	0.089552239	0.058823529	0.106060606	0.1	0.1	0.1	0.075757576	0.090909091	0.107692308	0.075757576	0.119402985	0.090909091	0.058823529	0.085714286	0.092307692	0.14516129	0.1	0.077922078	0.109375	0.1	0.107692308	0.073529412	0.129032258	0.076923077	0.088235294	0.1	0.138461538	0.073529412	0.090909091	0.107692308	0.1	0.107692308	0.058823529	0.2	0.090909091	0.1	0.075757576	0.090909091	0.1	0.192982456	0.075757576	0.088607595	0.090909091	0.073529412	0.1	0.1	0.090909091	0.137931034	0.090909091	0.090909091	0.093333333	0.089552239	0.075757576	0.126984127	0.097222222	0.178082192	0.075757576	0.138461538	0.073529412	0.138461538	0.129032258	0.092307692	0.1	0.142857143	0.1	0.089552239	0.097222222	0.075757576	0.104477612	0.166666667	0.073529412	0.09009009	0.090909091	0.1	0.1	0.057971014	0.1	0.138461538	0.107692308	0.076923077	0.138461538	0.075757576	0.090909091	0.126984127	0.075757576	0.1	0.058823529	0.107692308	0.14516129	0.102941176	0.075757576	0.1	0.138461538	0.090909091	0.090909091	0.073529412	0.073529412	0.073529412	0.076923077	0.088607595	0.076923077	0.089552239	0.090909091	0.107692308	0.138461538	0.075757576	0.174603175	0.119402985	0.073529412	0.107692308	0.129032258	0.138461538	0.076923077	0.097222222	0.118644068	0.075757576	0.075757576	0.058823529	0.1	0.057971014	0.142857143	0.1	0.057971014	0.090909091	0.090909091	0.090909091	0.086956522	0.129032258	0.106060606	0.1	0.1	0.1	0.1	0.106060606	0.509433962	0.075757576	0.092307692	0.092307692	0.076923077	0.1	0.14084507	0.075757576	0.073529412	0.058823529	0.102941176	0.058823529	0.090909091	0.076923077	0.089552239	0.088607595	0.075757576	0.076923077	0.057971014	0.1	0.082191781	0.076923077	0.073529412	0.088607595	0.075757576	0.073529412	0.075757576	0.073529412	0.075757576	0.076923077	0.088235294	0.115942029	0.076923077	0.058823529	0.107692308	0.088235294	0.092307692
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.049382716	0.076923077	0.102272727	0.058823529	0.049382716	0.102272727	0.049382716	0.058823529	0.085365854	0.086419753	0.075949367	0.102272727	0.075949367	0.049382716	0.0875	0.076923077	0.076923077	0.061728395	0.082352941	0.075949367	0.06097561	0.093333333	0.085365854	0.076923077	0.06097561	0.081395349	0.102272727	0.102272727	0.064935065	0.086419753	0.063291139	0.086419753	0.058823529	0.111111111	0.102272727	0.075949367	0.058823529	0.076923077	0.102272727	0.061728395	0.058823529	0.102272727	0.102272727	0.080645161	0.08974359	0.0875	0.063291139	0.061728395	0.063291139	0.082352941	0.058823529	0.0875	0.1125	0.061728395	0.061728395	0.064102564	0.076923077	0.061728395	0.061728395	0.058823529	0.049382716	0.049382716	0.063291139	0.049382716	0.091954023	0.098765432	0.112676056	0.086021505	0.077922078	0.119047619	0.058823529	0.049382716	0.048780488	0.049382716	0.0875	0.075949367	0.071428571	0.063291139	0.0625	0.102272727	0.076923077	0.0875	0.0875	0.12195122	0.058823529	0.076923077	0.102272727	0.073170732	0.075949367	0.119402985	0.063291139	0.076923077	0.077922078	0.058823529	0.076923077	0.061728395	1	0.061728395	0.076923077	0.102272727	0.081395349	0.076923077	0.085365854	0.049382716	0.048192771	0.063291139	0.049382716	0.061728395	0.075949367	0.076923077	0.08974359	0.128205128	0.075949367	0.076923077	0.0875	0.0625	0.186666667	0.063291139	0.104651163	0.123076923	0.075	0.076923077	0.058823529	0.048192771	1	0.049382716	0.071428571	0.058823529	0.1875	0.076923077	0.094117647	0.058823529	0.075949367	0.058823529	0.061728395	0.075949367	0.048192771	0.063291139	0.0875	0.102272727	0.063291139	0.049382716	0.061728395	0.075949367	0.0625	0.061728395	0.077922078	0.049382716	0.049382716	0.049382716	0.058823529	0.064102564	0.0875	0.118421053	0.049382716	0.058823529	0.072289157	0.049382716	0.102272727	0.075	0.076923077	0.075	0.076923077	0.058823529	0.071428571	0.077922078	0.048192771	0.058823529	0.508474576	0.102272727	0.061728395	0.115384615	0.15	0.058823529	0.076923077	0.102272727	0.048192771	0.061728395	0.102272727	0.081967213	0.063291139	0.102272727	0.077922078	0.08974359	0.075949367	0.1375	0.058823529	0.061728395	0.081967213	0.076086957	0.077922078	0.102272727	0.058823529	0.064102564	0.063291139	0.076923077	0.071428571	0.061728395	0.077922078	0.049382716	0.102272727	0.075	0.134146341	0.077922078	0.082352941	0.058823529	0.049382716	0.058823529	0.063291139	0.058823529	0.232142857	0.076923077	0.076923077	0.058823529	0.063291139	0.102564103	0.061728395	0.061728395	0.098765432	0.077922078	0.076923077	0.061728395	0.063291139	0.058823529	0.097560976	0.063291139	0.118421053	0.06097561	0.076923077	0.086419753	0.06097561	0.128205128	0.075	0.076923077	0.075949367	0.06097561	0.0875	0.075	0.076923077	0.086419753	0.058823529	0.048192771	0.102272727	0.077922078	0.081395349	0.075949367	0.075949367	0.058823529	0.048780488	0.063291139	0.146666667	0.049382716	0.058823529	0.075	0.058823529	0.075949367	0.102272727	0.058823529	0.058823529	0.069767442	0.126984127	0.077922078	0.077922078	0.077922078	0.061728395	0.058823529	0.0875	0.076923077	0.102272727	0.049382716	0.064102564	0.061728395	0.063291139	0.075949367	0.126582278	0.058823529	0.1	0.118421053	0.063291139	0.077922078	0.049382716	0.162162162	0.102272727	0.075	1	0.069767442	0.075949367	0.061728395	0.0875	0.12195122	0.114942529	0.102272727	0.102272727	0.064102564	0.128205128	0.102272727	0.126760563	0.0625	0.076923077	0.058823529	0.075949367	0.077922078	0.077922078	0.086419753	0.061728395	0.227272727	0.0875	0.063291139	0.061728395	0.111111111	0.049382716	0.076923077	0.049382716	0.061728395	0.0875	0.0875	0.063291139	0.102272727	0.075	0.058823529	0.077922078	0.076923077	0.128205128	0.077922078	0.049382716	0.076923077	0.049382716	0.061728395	0.075949367	0.061728395	0.058823529	0.058823529	0.058823529	0.076923077	0.049382716	0.0625	0.076923077	1	0.057971014	0.075949367	0.085365854	0.063291139	0.272727273	0.058823529	0.054945055	0.063291139	0.058823529	0.0625	0.061728395	0.077922078	0.102272727	0.06097561	0.058823529	0.0875	0.061728395	0.049382716	0.0625	0.058823529	0.0625	0.075949367	0.112676056	0.049382716	0.058823529	0.076923077	0.049382716	0.058823529	0.125	0.076923077	0.076086957	0.049382716	0.061728395	0.058823529	0.058823529	0.049382716	0.112676056	0.049382716	0.049382716	0.104651163	0.061728395	0.076923077	0.75	0.069767442	0.112359551	0.076923077	0.0875	0.061728395	0.0875	0.077922078	0.063291139	0.058823529	0.134146341	0.058823529	0.061728395	0.095238095	0.076923077	0.048192771	0.102272727	0.075	0.080645161	0.049382716	0.058823529	0.058823529	0.061728395	0.058823529	0.0875	0.0625	0.102272727	0.0875	0.076923077	0.049382716	0.75	0.076923077	0.058823529	0.075949367	0.0625	0.135135135	0.086419753	0.076923077	0.058823529	0.0875	0.08974359	0.049382716	0.061728395	0.061728395	0.075	0.102272727	0.087912088	0.102272727	0.061728395	0.049382716	0.0625	0.0875	0.076923077	0.0875	1	0.061728395	0.0625	0.077922078	0.0875	0.102272727	0.069767442	0.128571429	0.076923077	0.076923077	0.075949367	0.058823529	0.075	0.134146341	0.058823529	0.075	0.049382716	0.049382716	0.049382716	0.086419753	0.077922078	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.094117647	0.076923077	0.063291139	0.063291139	0.102272727	0.058823529	0.13253012	0.076923077	0.075	0.075949367	0.086419753	0.075949367	0.049382716	0.102272727	0.061728395	0.087912088	0.076923077	0.102272727	0.075	0.058823529	0.082352941	0.102272727	0.061728395	0.087912088	0.076923077	0.061728395	0.076923077	0.075	0.076923077	0.102272727	0.074074074	0.8	0.102272727	0.075949367	0.0625	0.06097561	0.063291139
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.058823529	0.561403509	0.672131148	0.06741573	0.058823529	0.672131148	0.058823529	0.06741573	0.620689655	0.576271186	0.607142857	0.672131148	0.607142857	0.058823529	0.483870968	0.561403509	0.561403509	0.685185185	0.065934066	0.607142857	0.045454545	0.06097561	0.593220339	0.561403509	0.045454545	1	0.672131148	0.672131148	0.426229508	0.603448276	0.047058824	0.603448276	0.06741573	0.06741573	0.672131148	0.5	0.06741573	0.561403509	0.672131148	0.058139535	0.06741573	0.672131148	0.672131148	0.069230769	0.475409836	0.483870968	0.047058824	0.685185185	0.047058824	0.865384615	0.06741573	0.46031746	0.093023256	0.685185185	0.685185185	0.073170732	0.561403509	0.685185185	0.685185185	0.06741573	0.058823529	0.058823529	0.047058824	0.058823529	0.5625	0.424242424	0.12	0.081632653	0.073170732	0.434782609	0.06741573	0.058823529	0.058139535	0.058823529	0.483870968	0.607142857	0.057692308	0.047058824	0.046511628	0.672131148	0.561403509	0.483870968	0.483870968	0.114942529	0.06741573	0.561403509	0.672131148	0.056818182	0.607142857	0.095890411	0.047058824	0.561403509	0.073170732	0.06741573	0.561403509	0.685185185	0.081395349	0.685185185	0.561403509	0.672131148	1	0.561403509	0.620689655	0.058823529	0.069767442	0.047058824	0.058823529	0.685185185	0.607142857	0.561403509	0.475409836	0.347826087	0.607142857	0.561403509	0.46031746	0.046511628	0.093023256	0.047058824	0.428571429	0.068493151	0.491803279	0.561403509	0.06741573	0.069767442	0.081395349	0.058823529	0.057692308	0.06741573	0.086956522	0.561403509	0.065217391	0.06741573	0.607142857	0.06741573	0.685185185	0.607142857	0.069767442	0.047058824	0.483870968	0.672131148	0.047058824	0.058823529	0.685185185	0.607142857	0.046511628	0.685185185	0.466666667	0.058823529	0.058823529	0.058823529	0.06741573	0.073170732	0.483870968	0.084337349	0.058823529	0.06741573	0.044444444	0.058823529	0.672131148	0.491803279	0.561403509	0.568965517	0.561403509	0.06741573	0.057692308	0.466666667	0.069767442	0.06741573	0.08045977	0.672131148	0.045977011	0.108433735	0.121212121	0.06741573	0.561403509	0.672131148	0.069767442	0.685185185	0.672131148	0.0703125	0.047058824	0.672131148	0.073170732	0.475409836	0.607142857	0.090909091	0.06741573	0.058139535	0.0703125	0.050505051	0.073170732	0.672131148	0.06741573	0.073170732	0.047058824	0.047058824	0.057692308	0.685185185	0.073170732	0.058823529	0.672131148	0.568965517	0.484848485	0.073170732	0.865384615	0.06741573	0.058823529	0.06741573	0.047058824	0.06741573	0.104477612	0.561403509	0.561403509	0.06741573	0.047058824	0.045977011	0.685185185	0.685185185	0.424242424	0.073170732	0.561403509	0.685185185	0.047058824	0.06741573	0.079545455	0.047058824	0.058823529	0.045454545	0.561403509	0.603448276	0.045454545	0.347826087	0.491803279	0.561403509	0.607142857	0.045454545	0.483870968	0.491803279	0.561403509	0.603448276	0.06741573	0.069767442	0.672131148	0.073170732	1	0.607142857	0.607142857	0.06741573	0.058139535	0.047058824	0.109756098	0.058823529	0.06741573	0.491803279	0.06741573	0.607142857	0.672131148	0.06741573	0.06741573	0.077777778	0.101449275	0.073170732	0.073170732	0.073170732	0.685185185	0.06741573	0.069767442	0.561403509	0.672131148	0.058823529	0.073170732	0.625	0.047058824	0.607142857	0.044444444	0.06741573	0.476190476	0.046511628	0.047058824	0.073170732	0.058823529	0.12345679	0.672131148	0.491803279	0.081395349	0.077777778	0.607142857	0.685185185	0.483870968	0.564516129	0.085106383	0.672131148	0.672131148	0.073170732	0.04494382	0.672131148	0.133333333	0.058823529	0.561403509	0.06741573	0.607142857	0.073170732	0.073170732	0.576271186	0.685185185	0.036144578	0.483870968	0.047058824	0.685185185	0.117021277	0.058823529	0.561403509	0.058823529	0.045977011	0.483870968	0.46031746	0.047058824	0.672131148	0.654545455	0.06741573	0.073170732	0.561403509	0.04494382	0.073170732	0.058823529	0.561403509	0.058823529	0.045977011	0.607142857	0.058139535	0.06741573	0.06741573	0.06741573	0.561403509	0.058823529	0.046511628	0.561403509	0.081395349	0.012987013	0.607142857	0.620689655	0.047058824	0.05952381	0.06741573	0.052083333	0.047058824	0.06741573	0.046511628	0.685185185	0.073170732	0.672131148	0.045454545	0.06741573	0.483870968	0.685185185	0.058823529	0.046511628	0.06741573	0.058823529	0.607142857	0.105263158	0.058823529	0.06741573	0.561403509	0.058823529	0.06741573	0.075	0.561403509	0.050505051	0.058823529	0.685185185	0.06741573	0.06741573	0.058823529	0.12	0.058823529	0.058823529	0.470588235	0.045977011	0.561403509	0.085365854	0.054347826	0.083333333	0.561403509	0.483870968	0.685185185	0.483870968	0.073170732	0.047058824	0.06741573	0.484848485	0.06741573	0.045977011	0.644067797	0.561403509	0.069767442	0.0625	0.491803279	0.069230769	0.058823529	0.06741573	0.06741573	0.625	0.06741573	0.483870968	0.046511628	0.672131148	0.483870968	0.561403509	0.058823529	0.085365854	0.561403509	0.06741573	0.607142857	0.058823529	0.098765432	0.576271186	0.561403509	0.06741573	0.483870968	0.475409836	0.058823529	0.685185185	0.685185185	0.491803279	0.672131148	0.050505051	0.672131148	0.045977011	0.058823529	0.058823529	0.483870968	0.561403509	0.069767442	0.081395349	0.685185185	0.046511628	0.073170732	0.483870968	0.672131148	0.054347826	0.076923077	0.561403509	0.561403509	0.607142857	0.06741573	0.568965517	0.088888889	0.06741573	0.568965517	0.058823529	0.058823529	0.058823529	0.603448276	0.073170732	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.113636364	0.561403509	0.047058824	0.047058824	0.672131148	0.06741573	0.47761194	0.561403509	0.491803279	0.607142857	0.576271186	0.607142857	0.058823529	0.672131148	0.045977011	0.050505051	0.561403509	0.672131148	0.491803279	0.06741573	0.865384615	0.672131148	0.685185185	0.050505051	0.561403509	0.685185185	0.561403509	0.491803279	0.561403509	0.672131148	0.483870968	0.079545455	0.672131148	0.607142857	0.046511628	0.045454545	0.047058824
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(O)=C2C	0.075	0.7	0.555555556	0.070588235	0.075	0.555555556	0.075	0.070588235	1	0.679245283	0.829787234	0.555555556	0.829787234	0.075	0.543859649	0.7	0.7	0.705882353	0.068965517	0.829787234	0.060240964	0.064102564	0.698113208	0.7	0.060240964	0.620689655	0.555555556	0.555555556	0.431034483	0.78	0.0625	0.78	0.070588235	0.109756098	0.555555556	0.482758621	0.070588235	0.7	0.555555556	0.074074074	0.070588235	0.555555556	0.555555556	0.071428571	0.592592593	0.543859649	0.0625	0.705882353	0.0625	0.603448276	0.070588235	0.543859649	0.097560976	0.705882353	0.705882353	0.076923077	0.7	0.705882353	0.705882353	0.070588235	0.075	0.075	0.0625	0.075	0.6	0.475409836	0.095890411	0.051546392	0.076923077	0.507936508	0.070588235	0.075	0.074074074	0.075	0.543859649	0.829787234	0.04950495	0.0625	0.061728395	0.555555556	0.7	0.543859649	0.543859649	0.107142857	0.070588235	0.7	0.555555556	0.05952381	0.829787234	0.085714286	0.0625	0.7	0.076923077	0.070588235	0.7	0.705882353	0.085365854	0.705882353	0.7	0.555555556	0.620689655	0.7	1	0.075	0.086419753	0.0625	0.075	0.705882353	0.829787234	0.7	0.592592593	0.390625	0.829787234	0.7	0.543859649	0.061728395	0.097560976	0.0625	0.548387097	0.138461538	0.581818182	0.7	0.070588235	0.086419753	0.085365854	0.075	0.04950495	0.070588235	0.090909091	0.7	0.068181818	0.070588235	0.829787234	0.070588235	0.705882353	0.829787234	0.086419753	0.0625	0.543859649	0.555555556	0.0625	0.075	0.705882353	0.829787234	0.061728395	0.705882353	0.5	0.075	0.075	0.075	0.070588235	0.076923077	0.543859649	0.131578947	0.075	0.070588235	0.084337349	0.075	0.555555556	0.581818182	0.7	0.705882353	0.7	0.070588235	0.04950495	0.5	0.086419753	0.070588235	0.097560976	0.555555556	0.06097561	0.113924051	0.129032258	0.070588235	0.7	0.555555556	0.086419753	0.705882353	0.555555556	0.081300813	0.0625	0.555555556	0.076923077	0.592592593	0.829787234	0.12195122	0.070588235	0.074074074	0.081300813	0.086956522	0.076923077	0.555555556	0.070588235	0.076923077	0.0625	0.075949367	0.04950495	0.705882353	0.076923077	0.075	0.555555556	0.705882353	0.516129032	0.076923077	0.603448276	0.070588235	0.075	0.070588235	0.0625	0.070588235	0.09375	0.7	0.7	0.070588235	0.0625	0.074074074	0.705882353	0.705882353	0.475409836	0.076923077	0.7	0.705882353	0.0625	0.070588235	0.083333333	0.0625	0.061728395	0.060240964	0.7	0.78	0.060240964	0.390625	0.581818182	0.7	0.829787234	0.060240964	0.543859649	0.581818182	0.7	0.78	0.070588235	0.086419753	0.555555556	0.076923077	0.620689655	0.829787234	0.829787234	0.070588235	0.074074074	0.0625	0.12987013	0.075	0.070588235	0.581818182	0.070588235	0.829787234	0.555555556	0.070588235	0.070588235	0.056818182	0.074626866	0.076923077	0.076923077	0.076923077	0.705882353	0.070588235	0.073170732	0.7	0.555555556	0.075	0.076923077	0.641509434	0.0625	0.829787234	0.071428571	0.070588235	0.483333333	0.061728395	0.0625	0.076923077	0.075	0.12987013	0.555555556	0.581818182	0.085365854	0.056818182	0.829787234	0.705882353	0.543859649	0.631578947	0.076923077	0.555555556	0.555555556	0.076923077	0.072289157	0.555555556	0.109589041	0.075	0.7	0.070588235	0.829787234	0.076923077	0.076923077	0.679245283	0.705882353	0.064935065	0.543859649	0.0625	0.705882353	0.086021505	0.075	0.7	0.075	0.06097561	0.543859649	0.543859649	0.0625	0.555555556	0.673076923	0.070588235	0.076923077	0.7	0.072289157	0.076923077	0.075	0.7	0.075	0.06097561	0.829787234	0.074074074	0.070588235	0.070588235	0.070588235	0.7	0.075	0.061728395	0.7	0.085365854	0.027777778	0.829787234	1	0.0625	0.049382716	0.070588235	0.08988764	0.0625	0.070588235	0.061728395	0.705882353	0.076923077	0.555555556	0.060240964	0.070588235	0.543859649	0.705882353	0.075	0.061728395	0.070588235	0.075	0.829787234	0.142857143	0.075	0.070588235	0.7	0.075	0.070588235	0.078947368	0.7	0.086956522	0.075	0.705882353	0.070588235	0.070588235	0.075	0.095890411	0.075	0.075	0.548387097	0.06097561	0.7	0.075949367	0.081395349	0.098901099	0.7	0.543859649	0.705882353	0.543859649	0.076923077	0.0625	0.070588235	0.516129032	0.070588235	0.06097561	0.603448276	0.7	0.086419753	0.053763441	0.581818182	0.071428571	0.075	0.070588235	0.070588235	0.641509434	0.070588235	0.543859649	0.061728395	0.555555556	0.543859649	0.7	0.075	0.075949367	0.7	0.070588235	0.829787234	0.075	0.118421053	0.679245283	0.7	0.070588235	0.543859649	0.592592593	0.075	0.705882353	0.705882353	0.581818182	0.555555556	0.086956522	0.555555556	0.06097561	0.075	0.075	0.543859649	0.7	0.073170732	0.085365854	0.705882353	0.061728395	0.076923077	0.543859649	0.555555556	0.081395349	0.066666667	0.7	0.7	0.829787234	0.070588235	0.705882353	0.093023256	0.070588235	0.705882353	0.075	0.075	0.075	0.78	0.076923077	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.074074074	0.105882353	0.7	0.0625	0.0625	0.555555556	0.070588235	0.507936508	0.7	0.581818182	0.829787234	0.745098039	0.829787234	0.075	0.555555556	0.06097561	0.086956522	0.7	0.555555556	0.673076923	0.070588235	0.603448276	0.555555556	0.705882353	0.086956522	0.7	0.705882353	0.7	0.581818182	0.7	0.555555556	0.517241379	0.083333333	0.555555556	0.829787234	0.061728395	0.060240964	0.0625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.714285714	0.064102564	0.054945055	0.648148148	0.714285714	0.054945055	0.714285714	0.648148148	0.086419753	0.0875	0.063291139	0.054945055	0.063291139	0.714285714	0.088607595	0.064102564	0.064102564	0.075949367	0.083333333	0.063291139	0.482758621	0.285714286	0.1	0.064102564	0.482758621	0.069767442	0.054945055	0.054945055	0.08	0.0875	0.431034483	0.0875	0.648148148	0.085365854	0.054945055	0.05	0.648148148	0.064102564	0.054945055	0.634615385	0.648148148	0.054945055	0.054945055	0.220183486	0.090909091	0.088607595	0.431034483	0.075949367	0.431034483	0.058139535	0.648148148	0.088607595	0.086419753	0.075949367	0.075949367	0.576923077	0.064102564	0.075949367	0.075949367	0.648148148	0.714285714	0.714285714	0.431034483	0.714285714	0.08045977	0.060240964	0.114285714	0.052631579	0.490909091	0.081395349	0.648148148	0.714285714	0.808510638	0.714285714	0.088607595	0.063291139	0.3	0.431034483	0.5	0.054945055	0.064102564	0.088607595	0.088607595	0.12345679	0.648148148	0.064102564	0.054945055	0.403225806	0.063291139	0.104477612	0.431034483	0.064102564	0.490909091	0.648148148	0.064102564	0.075949367	0.048192771	0.075949367	0.064102564	0.054945055	0.069767442	0.064102564	0.086419753	0.714285714	1	0.431034483	0.714285714	0.075949367	0.063291139	0.064102564	0.090909091	0.074074074	0.063291139	0.064102564	0.088607595	0.5	0.060240964	0.431034483	0.08045977	0.090909091	0.0625	0.064102564	0.648148148	1	0.048192771	0.714285714	0.3	0.648148148	0.056179775	0.064102564	0.069767442	0.648148148	0.063291139	0.648148148	0.075949367	0.063291139	1	0.431034483	0.088607595	0.054945055	0.431034483	0.714285714	0.075949367	0.063291139	0.5	0.075949367	0.051282051	0.714285714	0.714285714	0.714285714	0.648148148	0.576923077	0.088607595	0.090909091	0.714285714	0.648148148	0.035294118	0.714285714	0.054945055	0.0625	0.064102564	0.0625	0.064102564	0.648148148	0.3	0.051282051	1	0.648148148	0.060240964	0.054945055	0.49122807	0.116883117	0.0625	0.648148148	0.064102564	0.054945055	1	0.075949367	0.054945055	0.224299065	0.431034483	0.054945055	0.490909091	0.090909091	0.063291139	0.084337349	0.648148148	0.634615385	0.224299065	0.580645161	0.490909091	0.054945055	0.648148148	0.576923077	0.431034483	0.064102564	0.3	0.075949367	0.490909091	0.714285714	0.054945055	0.0625	0.082352941	0.490909091	0.058139535	0.648148148	0.714285714	0.648148148	0.431034483	0.648148148	0.096774194	0.064102564	0.064102564	0.648148148	0.431034483	0.0625	0.075949367	0.075949367	0.060240964	0.490909091	0.064102564	0.075949367	0.431034483	0.648148148	0.085365854	0.431034483	0.105263158	0.482758621	0.064102564	0.0875	0.482758621	0.074074074	0.0625	0.064102564	0.063291139	0.482758621	0.088607595	0.0625	0.064102564	0.0875	0.648148148	1	0.054945055	0.490909091	0.069767442	0.063291139	0.063291139	0.648148148	0.808510638	0.431034483	0.0625	0.714285714	0.648148148	0.0625	0.648148148	0.063291139	0.054945055	0.648148148	0.648148148	0.096385542	0.076923077	0.490909091	0.490909091	0.490909091	0.075949367	0.648148148	0.102564103	0.064102564	0.054945055	0.714285714	0.576923077	0.049382716	0.431034483	0.063291139	0.086419753	0.648148148	0.06097561	0.063291139	0.431034483	0.490909091	0.714285714	0.049382716	0.054945055	0.0625	0.048192771	0.096385542	0.063291139	0.075949367	0.088607595	0.070588235	0.090909091	0.054945055	0.054945055	0.576923077	0.06097561	0.054945055	0.067567568	0.647058824	0.064102564	0.648148148	0.063291139	0.490909091	0.490909091	0.0875	0.075949367	0.038961039	0.088607595	0.431034483	0.075949367	0.1	0.714285714	0.064102564	0.714285714	0.49122807	0.088607595	0.088607595	0.431034483	0.054945055	0.075949367	0.648148148	0.490909091	0.064102564	0.06097561	0.490909091	0.714285714	0.064102564	0.714285714	0.49122807	0.063291139	0.634615385	0.648148148	0.648148148	0.648148148	0.064102564	0.714285714	0.5	0.064102564	0.048192771	0.107692308	0.063291139	0.086419753	0.431034483	0.064102564	0.648148148	0.583333333	0.509090909	0.648148148	0.5	0.075949367	0.490909091	0.054945055	0.482758621	0.648148148	0.088607595	0.075949367	0.714285714	0.5	0.648148148	0.647058824	0.063291139	0.083333333	0.714285714	0.648148148	0.064102564	0.714285714	0.648148148	0.081081081	0.064102564	0.580645161	0.714285714	0.075949367	0.648148148	0.648148148	0.714285714	0.114285714	0.714285714	0.714285714	0.08045977	0.49122807	0.064102564	0.050632911	0.625	0.065217391	0.064102564	0.088607595	0.075949367	0.088607595	0.490909091	0.431034483	0.648148148	0.082352941	0.648148148	0.49122807	0.070588235	0.064102564	1	0.078651685	0.0625	0.220183486	0.714285714	0.648148148	0.648148148	0.049382716	0.648148148	0.088607595	0.5	0.054945055	0.088607595	0.064102564	0.714285714	0.050632911	0.064102564	0.648148148	0.063291139	0.647058824	0.106666667	0.0875	0.064102564	0.648148148	0.088607595	0.090909091	0.714285714	0.075949367	0.075949367	0.0625	0.054945055	0.555555556	0.054945055	0.49122807	0.714285714	0.647058824	0.088607595	0.064102564	0.102564103	0.048192771	0.075949367	0.5	0.490909091	0.088607595	0.054945055	0.625	0.068493151	0.064102564	0.064102564	0.063291139	0.648148148	0.0625	0.108433735	0.648148148	0.0625	0.714285714	0.714285714	0.714285714	0.0875	0.490909091	0.634615385	0.648148148	0.648148148	0.648148148	0.648148148	0.634615385	0.135802469	0.064102564	0.431034483	0.431034483	0.054945055	0.648148148	0.081395349	0.064102564	0.0625	0.063291139	0.0875	0.063291139	0.714285714	0.054945055	0.49122807	0.555555556	0.064102564	0.054945055	0.075949367	0.648148148	0.058139535	0.054945055	0.075949367	0.555555556	0.064102564	0.075949367	0.064102564	0.0625	0.064102564	0.054945055	0.061728395	0.047058824	0.054945055	0.063291139	0.5	0.482758621	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.078947368	0.528301887	0.424242424	0.074074074	0.078947368	0.424242424	0.078947368	0.074074074	0.592592593	0.634615385	0.547169811	0.424242424	0.547169811	0.078947368	0.75	0.528301887	0.528301887	0.537037037	0.05952381	0.547169811	0.063291139	0.067567568	0.68627451	0.528301887	0.063291139	0.475409836	0.424242424	0.424242424	0.295081967	0.574074074	0.065789474	0.574074074	0.074074074	0.0875	0.424242424	0.490909091	0.074074074	0.528301887	0.424242424	0.077922078	0.074074074	0.424242424	0.424242424	0.06504065	1	0.75	0.065789474	0.537037037	0.065789474	0.459016393	0.074074074	0.75	0.116883117	0.537037037	0.537037037	0.081081081	0.528301887	0.537037037	0.537037037	0.074074074	0.078947368	0.078947368	0.065789474	0.078947368	0.483870968	0.482758621	0.085714286	0.076923077	0.081081081	0.542372881	0.074074074	0.078947368	0.077922078	0.078947368	0.75	0.547169811	0.051546392	0.065789474	0.064935065	0.424242424	0.528301887	0.75	0.75	0.085365854	0.074074074	0.528301887	0.424242424	0.0625	0.547169811	0.090909091	0.065789474	0.528301887	0.081081081	0.074074074	0.528301887	0.537037037	0.08974359	0.537037037	0.528301887	0.424242424	0.475409836	0.528301887	0.592592593	0.078947368	0.090909091	0.065789474	0.078947368	0.537037037	0.547169811	0.528301887	1	0.465517241	0.547169811	0.528301887	0.75	0.064935065	0.088607595	0.065789474	0.735849057	0.111111111	0.566037736	0.528301887	0.074074074	0.090909091	0.08974359	0.078947368	0.051546392	0.074074074	0.095238095	0.528301887	0.046511628	0.074074074	0.547169811	0.074074074	0.537037037	0.547169811	0.090909091	0.065789474	0.75	0.424242424	0.065789474	0.078947368	0.537037037	0.547169811	0.064935065	0.537037037	0.509433962	0.078947368	0.078947368	0.078947368	0.074074074	0.081081081	0.75	0.108108108	0.078947368	0.074074074	0.061728395	0.078947368	0.424242424	0.566037736	0.528301887	0.537037037	0.528301887	0.074074074	0.051546392	0.509433962	0.090909091	0.074074074	0.088607595	0.424242424	0.064102564	0.135135135	0.118644068	0.074074074	0.528301887	0.424242424	0.090909091	0.537037037	0.424242424	0.066115702	0.065789474	0.424242424	0.081081081	1	0.547169811	0.1	0.074074074	0.077922078	0.066115702	0.078651685	0.081081081	0.424242424	0.074074074	0.081081081	0.065789474	0.065789474	0.051546392	0.537037037	0.081081081	0.078947368	0.424242424	0.537037037	0.525423729	0.081081081	0.459016393	0.074074074	0.078947368	0.074074074	0.065789474	0.074074074	0.081967213	0.528301887	0.528301887	0.074074074	0.065789474	0.064102564	0.537037037	0.537037037	0.482758621	0.081081081	0.528301887	0.537037037	0.065789474	0.074074074	0.048192771	0.065789474	0.064935065	0.063291139	0.528301887	0.574074074	0.063291139	0.465517241	0.566037736	0.528301887	0.547169811	0.063291139	0.75	0.566037736	0.528301887	0.574074074	0.074074074	0.090909091	0.424242424	0.081081081	0.475409836	0.547169811	0.547169811	0.074074074	0.077922078	0.065789474	0.077922078	0.078947368	0.074074074	0.566037736	0.074074074	0.547169811	0.424242424	0.074074074	0.074074074	0.072289157	0.079365079	0.081081081	0.081081081	0.081081081	0.537037037	0.074074074	0.076923077	0.528301887	0.424242424	0.078947368	0.081081081	0.482142857	0.065789474	0.547169811	0.061728395	0.074074074	0.49122807	0.064935065	0.065789474	0.081081081	0.078947368	0.106666667	0.424242424	0.566037736	0.08974359	0.072289157	0.547169811	0.537037037	0.75	0.483333333	0.068181818	0.424242424	0.424242424	0.081081081	0.0625	0.424242424	0.115942029	0.078947368	0.528301887	0.074074074	0.547169811	0.081081081	0.081081081	0.634615385	0.537037037	0.068493151	0.75	0.065789474	0.537037037	0.077777778	0.078947368	0.528301887	0.078947368	0.064102564	0.75	0.75	0.065789474	0.424242424	0.537037037	0.074074074	0.081081081	0.528301887	0.0625	0.081081081	0.078947368	0.528301887	0.078947368	0.064102564	0.547169811	0.077922078	0.074074074	0.074074074	0.074074074	0.528301887	0.078947368	0.064935065	0.528301887	0.08974359	0.044776119	0.547169811	0.592592593	0.065789474	0.065789474	0.074074074	0.081395349	0.065789474	0.074074074	0.064935065	0.537037037	0.081081081	0.424242424	0.063291139	0.074074074	0.75	0.537037037	0.078947368	0.064935065	0.074074074	0.078947368	0.547169811	0.134328358	0.078947368	0.074074074	0.528301887	0.078947368	0.074074074	0.083333333	0.528301887	0.078651685	0.078947368	0.537037037	0.074074074	0.074074074	0.078947368	0.085714286	0.078947368	0.078947368	0.533333333	0.064102564	0.528301887	0.08	0.072289157	0.078651685	0.528301887	0.75	0.537037037	0.75	0.081081081	0.065789474	0.074074074	0.525423729	0.074074074	0.064102564	0.483333333	0.528301887	0.090909091	0.056179775	0.566037736	0.06504065	0.078947368	0.074074074	0.074074074	0.482142857	0.074074074	0.75	0.064935065	0.424242424	0.75	0.528301887	0.078947368	0.08	0.528301887	0.074074074	0.547169811	0.078947368	0.094594595	0.634615385	0.528301887	0.074074074	0.75	1	0.078947368	0.537037037	0.537037037	0.566037736	0.424242424	0.078651685	0.424242424	0.064102564	0.078947368	0.078947368	0.75	0.528301887	0.076923077	0.08974359	0.537037037	0.064935065	0.081081081	0.75	0.424242424	0.072289157	0.055555556	0.528301887	0.528301887	0.547169811	0.074074074	0.537037037	0.071428571	0.074074074	0.537037037	0.078947368	0.078947368	0.078947368	0.574074074	0.081081081	0.077922078	0.074074074	0.074074074	0.074074074	0.074074074	0.077922078	0.084337349	0.528301887	0.065789474	0.065789474	0.424242424	0.074074074	0.516666667	0.528301887	0.566037736	0.547169811	0.574074074	0.547169811	0.078947368	0.424242424	0.064102564	0.078651685	0.528301887	0.424242424	0.596153846	0.074074074	0.459016393	0.424242424	0.537037037	0.078651685	0.528301887	0.537037037	0.528301887	0.566037736	0.528301887	0.424242424	0.555555556	0.0875	0.424242424	0.547169811	0.064935065	0.063291139	0.065789474
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2C1=O	0.0625	0.37704918	0.328767123	0.084337349	0.0625	0.328767123	0.0625	0.084337349	0.390625	0.396825397	0.370967742	0.328767123	0.370967742	0.0625	0.581818182	0.37704918	0.37704918	0.365079365	0.082352941	0.370967742	0.06097561	0.093333333	0.435483871	0.37704918	0.06097561	0.347826087	0.328767123	0.328767123	0.171428571	0.396825397	0.05	0.396825397	0.084337349	0.139240506	0.328767123	0.370967742	0.084337349	0.37704918	0.328767123	0.061728395	0.084337349	0.328767123	0.328767123	0.089430894	0.465517241	0.581818182	0.05	0.365079365	0.05	0.333333333	0.084337349	0.553571429	0.141025641	0.365079365	0.365079365	0.092105263	0.37704918	0.365079365	0.365079365	0.084337349	0.0625	0.0625	0.05	0.0625	0.357142857	0.369230769	0.112676056	0.097826087	0.106666667	0.540983607	0.084337349	0.0625	0.075	0.0625	0.581818182	0.370967742	0.071428571	0.05	0.0625	0.328767123	0.37704918	0.581818182	0.581818182	0.095238095	0.084337349	0.37704918	0.328767123	0.073170732	0.370967742	0.153846154	0.05	0.37704918	0.106666667	0.084337349	0.37704918	0.365079365	0.128205128	0.365079365	0.37704918	0.328767123	0.347826087	0.37704918	0.390625	0.0625	0.074074074	0.05	0.0625	0.365079365	0.370967742	0.37704918	0.465517241	1	0.370967742	0.37704918	0.553571429	0.0625	0.1125	0.05	0.439393939	0.106060606	0.409836066	0.37704918	0.084337349	0.074074074	0.128205128	0.0625	0.071428571	0.084337349	0.104651163	0.37704918	0.107142857	0.084337349	0.370967742	0.084337349	0.365079365	0.370967742	0.074074074	0.05	0.581818182	0.328767123	0.05	0.0625	0.365079365	0.370967742	0.0625	0.365079365	0.338709677	0.0625	0.0625	0.0625	0.084337349	0.092105263	0.581818182	0.133333333	0.0625	0.084337349	0.098765432	0.0625	0.328767123	0.409836066	0.37704918	0.365079365	0.37704918	0.084337349	0.071428571	0.338709677	0.074074074	0.084337349	0.141025641	0.328767123	0.061728395	0.144736842	0.15	0.084337349	0.37704918	0.328767123	0.074074074	0.365079365	0.328767123	0.073170732	0.05	0.328767123	0.106666667	0.465517241	0.370967742	0.109756098	0.084337349	0.061728395	0.073170732	0.076086957	0.106666667	0.328767123	0.084337349	0.092105263	0.05	0.105263158	0.071428571	0.365079365	0.106666667	0.0625	0.328767123	0.365079365	0.55	0.106666667	0.333333333	0.084337349	0.0625	0.084337349	0.05	0.084337349	0.112903226	0.37704918	0.37704918	0.084337349	0.05	0.102564103	0.365079365	0.365079365	0.369230769	0.106666667	0.37704918	0.365079365	0.05	0.084337349	0.084337349	0.05	0.08974359	0.06097561	0.37704918	0.396825397	0.06097561	1	0.409836066	0.37704918	0.370967742	0.06097561	0.581818182	0.409836066	0.37704918	0.396825397	0.084337349	0.074074074	0.328767123	0.106666667	0.347826087	0.370967742	0.370967742	0.084337349	0.075	0.05	0.116883117	0.0625	0.084337349	0.409836066	0.084337349	0.370967742	0.328767123	0.084337349	0.084337349	0.12195122	0.109375	0.106666667	0.106666667	0.106666667	0.365079365	0.084337349	0.115384615	0.37704918	0.328767123	0.0625	0.092105263	0.365079365	0.05	0.370967742	0.098765432	0.084337349	0.419354839	0.133333333	0.05	0.106666667	0.0625	0.131578947	0.328767123	0.409836066	0.128205128	0.12195122	0.370967742	0.365079365	0.581818182	0.373134328	0.08988764	0.328767123	0.328767123	0.092105263	0.1	0.328767123	0.194029851	0.0625	0.37704918	0.084337349	0.370967742	0.106666667	0.106666667	0.396825397	0.365079365	0.094594595	0.581818182	0.05	0.365079365	0.111111111	0.0625	0.37704918	0.0625	0.061728395	0.581818182	0.553571429	0.05	0.328767123	0.365079365	0.084337349	0.106666667	0.37704918	0.1	0.106666667	0.0625	0.37704918	0.0625	0.061728395	0.370967742	0.061728395	0.084337349	0.084337349	0.084337349	0.37704918	0.0625	0.0625	0.37704918	0.128205128	0.073529412	0.370967742	0.390625	0.05	0.090909091	0.084337349	0.078651685	0.063291139	0.084337349	0.0625	0.365079365	0.106666667	0.328767123	0.06097561	0.084337349	0.581818182	0.365079365	0.0625	0.0625	0.084337349	0.0625	0.370967742	0.196969697	0.0625	0.084337349	0.37704918	0.0625	0.084337349	0.14084507	0.37704918	0.076086957	0.0625	0.365079365	0.084337349	0.084337349	0.0625	0.112676056	0.0625	0.0625	0.439393939	0.061728395	0.37704918	0.105263158	0.069767442	0.112359551	0.37704918	0.581818182	0.365079365	0.581818182	0.106666667	0.05	0.084337349	0.55	0.084337349	0.061728395	0.352941176	0.37704918	0.074074074	0.08988764	0.409836066	0.089430894	0.0625	0.084337349	0.084337349	0.365079365	0.084337349	0.581818182	0.0625	0.328767123	0.581818182	0.37704918	0.0625	0.105263158	0.37704918	0.084337349	0.370967742	0.0625	0.12	0.396825397	0.37704918	0.084337349	0.581818182	0.465517241	0.0625	0.365079365	0.365079365	0.409836066	0.328767123	0.076086957	0.328767123	0.061728395	0.0625	0.0625	0.581818182	0.37704918	0.115384615	0.128205128	0.365079365	0.0625	0.106666667	0.581818182	0.328767123	0.069767442	0.082191781	0.37704918	0.37704918	0.370967742	0.084337349	0.365079365	0.107142857	0.084337349	0.365079365	0.0625	0.0625	0.0625	0.396825397	0.106666667	0.061728395	0.084337349	0.084337349	0.084337349	0.084337349	0.061728395	0.094117647	0.37704918	0.05	0.05	0.328767123	0.084337349	0.540983607	0.37704918	0.409836066	0.370967742	0.396825397	0.370967742	0.0625	0.328767123	0.061728395	0.076086957	0.37704918	0.328767123	0.433333333	0.084337349	0.333333333	0.328767123	0.365079365	0.076086957	0.37704918	0.365079365	0.37704918	0.409836066	0.37704918	0.328767123	0.45	0.125	0.328767123	0.370967742	0.0625	0.06097561	0.05
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.611111111	0.527272727	0.411764706	0.527272727	0.076923077	0.829787234	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.061728395	0.08	0.6	0.537037037	0.061728395	0.46031746	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.098765432	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	0.829787234	0.064102564	0.517857143	0.064102564	0.444444444	0.072289157	1	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.517241379	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	0.829787234	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	0.829787234	0.829787234	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.46031746	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.553571429	0.527272727	0.537037037	1	0.076923077	0.1	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.105882353	0.537037037	0.069767442	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	0.829787234	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	0.829787234	0.105263158	0.076923077	0.072289157	0.086419753	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.086419753	0.411764706	0.0625	0.162162162	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.097560976	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.444444444	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.075949367	0.517857143	0.517857143	0.517241379	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.061728395	0.537037037	0.553571429	0.061728395	0.553571429	0.574074074	0.537037037	0.527272727	0.061728395	0.829787234	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.46031746	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.070588235	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.073170732	0.072289157	0.5	0.076923077	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.070588235	0.527272727	0.517857143	0.829787234	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.074074074	0.411764706	0.161764706	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.611111111	0.517857143	0.081081081	0.829787234	0.064102564	0.517857143	0.1	0.076923077	0.537037037	0.076923077	0.0625	0.829787234	1	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.074074074	0.093333333	0.076923077	0.537037037	0.076923077	0.0625	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.058823529	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.079545455	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.061728395	0.072289157	0.829787234	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.2	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.0625	0.537037037	0.077922078	0.083333333	0.088888889	0.537037037	0.829787234	0.517857143	0.829787234	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.0625	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	0.829787234	0.076923077	0.411764706	0.829787234	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.121621622	0.611111111	0.537037037	0.072289157	0.829787234	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.0625	0.076923077	0.076923077	0.829787234	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	0.829787234	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.0625	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.444444444	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.061728395	0.064102564
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
CN(C)C(=O)C1=CC2=C(C=C1)N(C(=O)C1=CC=C(Cl)C=C1)C(C)=C2CC(O)=O	0.061728395	0.08974359	0.113636364	0.070588235	0.061728395	0.113636364	0.061728395	0.070588235	0.097560976	0.098765432	0.088607595	0.113636364	0.088607595	0.061728395	0.113924051	0.08974359	0.08974359	0.074074074	0.120481928	0.088607595	0.086419753	0.092105263	0.097560976	0.08974359	0.086419753	0.093023256	0.113636364	0.113636364	0.106666667	0.098765432	0.0625	0.098765432	0.070588235	0.151898734	0.113636364	0.075	0.070588235	0.08974359	0.113636364	0.06097561	0.070588235	0.113636364	0.113636364	0.097560976	0.088607595	0.113924051	0.0625	0.074074074	0.0625	0.094117647	0.070588235	0.1	0.139240506	0.074074074	0.074074074	0.076923077	0.08974359	0.074074074	0.074074074	0.070588235	0.061728395	0.061728395	0.0625	0.061728395	0.103448276	0.084337349	0.095890411	0.120879121	0.090909091	0.117647059	0.070588235	0.061728395	0.06097561	0.061728395	0.113924051	0.088607595	0.070707071	0.0625	0.061728395	0.113636364	0.08974359	0.113924051	0.113924051	0.148148148	0.070588235	0.08974359	0.113636364	0.072289157	0.088607595	0.206349206	0.0625	0.08974359	0.090909091	0.070588235	0.08974359	0.074074074	0.186666667	0.074074074	0.08974359	0.113636364	0.093023256	0.08974359	0.097560976	0.061728395	0.060240964	0.0625	0.061728395	0.074074074	0.088607595	0.08974359	0.088607595	0.1125	0.088607595	0.08974359	0.1	0.061728395	1	0.0625	0.103448276	0.15625	0.0875	0.08974359	0.070588235	0.060240964	0.186666667	0.061728395	0.070707071	0.070588235	0.185185185	0.08974359	0.119047619	0.070588235	0.088607595	0.070588235	0.074074074	0.088607595	0.060240964	0.0625	0.113924051	0.113636364	0.0625	0.061728395	0.074074074	0.088607595	0.061728395	0.074074074	0.063291139	0.061728395	0.061728395	0.061728395	0.070588235	0.076923077	0.113924051	0.146666667	0.061728395	0.070588235	0.153846154	0.061728395	0.113636364	0.0875	0.08974359	0.0875	0.08974359	0.070588235	0.070707071	0.063291139	0.060240964	0.070588235	0.25	0.113636364	0.0875	0.189189189	0.186440678	0.070588235	0.08974359	0.113636364	0.060240964	0.074074074	0.113636364	0.081300813	0.0625	0.113636364	0.090909091	0.088607595	0.088607595	0.243243243	0.070588235	0.06097561	0.081300813	0.098901099	0.090909091	0.113636364	0.070588235	0.076923077	0.0625	0.103896104	0.070707071	0.074074074	0.090909091	0.061728395	0.113636364	0.0875	0.119047619	0.090909091	0.094117647	0.070588235	0.061728395	0.070588235	0.0625	0.070588235	0.228070175	0.08974359	0.08974359	0.070588235	0.0625	0.16	0.074074074	0.074074074	0.084337349	0.090909091	0.08974359	0.074074074	0.0625	0.070588235	0.151898734	0.0625	0.178082192	0.086419753	0.08974359	0.098765432	0.086419753	0.1125	0.0875	0.08974359	0.088607595	0.086419753	0.113924051	0.0875	0.08974359	0.098765432	0.070588235	0.060240964	0.113636364	0.090909091	0.093023256	0.088607595	0.088607595	0.070588235	0.06097561	0.0625	0.191780822	0.061728395	0.070588235	0.0875	0.070588235	0.088607595	0.113636364	0.070588235	0.070588235	0.120481928	0.2	0.090909091	0.090909091	0.090909091	0.074074074	0.070588235	0.113924051	0.08974359	0.113636364	0.061728395	0.076923077	0.074074074	0.0625	0.088607595	0.153846154	0.070588235	0.098765432	0.162162162	0.0625	0.090909091	0.061728395	0.191780822	0.113636364	0.0875	0.186666667	0.120481928	0.088607595	0.074074074	0.113924051	0.134146341	0.195121951	0.113636364	0.113636364	0.076923077	0.155844156	0.113636364	0.285714286	0.061728395	0.08974359	0.070588235	0.088607595	0.090909091	0.090909091	0.098765432	0.074074074	0.108108108	0.113924051	0.0625	0.074074074	0.147727273	0.061728395	0.08974359	0.061728395	0.0875	0.113924051	0.1	0.0625	0.113636364	0.074074074	0.070588235	0.090909091	0.08974359	0.155844156	0.090909091	0.061728395	0.08974359	0.061728395	0.0875	0.088607595	0.06097561	0.070588235	0.070588235	0.070588235	0.08974359	0.061728395	0.061728395	0.08974359	0.186666667	0.072463768	0.088607595	0.097560976	0.0625	0.148648649	0.070588235	0.127906977	0.0625	0.070588235	0.061728395	0.074074074	0.090909091	0.113636364	0.086419753	0.070588235	0.113924051	0.074074074	0.061728395	0.061728395	0.070588235	0.061728395	0.088607595	0.230769231	0.061728395	0.070588235	0.08974359	0.061728395	0.070588235	0.154929577	0.08974359	0.098901099	0.061728395	0.074074074	0.070588235	0.070588235	0.061728395	0.095890411	0.061728395	0.061728395	0.103448276	0.0875	0.08974359	0.180555556	0.094117647	0.176470588	0.08974359	0.113924051	0.074074074	0.113924051	0.090909091	0.0625	0.070588235	0.119047619	0.070588235	0.0875	0.107142857	0.08974359	0.060240964	0.113636364	0.0875	0.097560976	0.061728395	0.070588235	0.070588235	0.074074074	0.070588235	0.113924051	0.061728395	0.113636364	0.113924051	0.08974359	0.061728395	0.180555556	0.08974359	0.070588235	0.088607595	0.061728395	0.164383562	0.098765432	0.08974359	0.070588235	0.113924051	0.088607595	0.061728395	0.074074074	0.074074074	0.0875	0.113636364	0.098901099	0.113636364	0.0875	0.061728395	0.061728395	0.113924051	0.08974359	0.113924051	0.186666667	0.074074074	0.061728395	0.090909091	0.113924051	0.113636364	0.094117647	0.126760563	0.08974359	0.08974359	0.088607595	0.070588235	0.0875	0.160493827	0.070588235	0.0875	0.061728395	0.061728395	0.061728395	0.098765432	0.090909091	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.160493827	0.08974359	0.0625	0.0625	0.113636364	0.070588235	0.117647059	0.08974359	0.0875	0.088607595	0.098765432	0.088607595	0.061728395	0.113636364	0.0875	0.098901099	0.08974359	0.113636364	0.0875	0.070588235	0.094117647	0.113636364	0.074074074	0.098901099	0.08974359	0.074074074	0.08974359	0.0875	0.08974359	0.113636364	0.086419753	0.151898734	0.113636364	0.088607595	0.061728395	0.086419753	0.0625
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(C=C2O1)C1=CC=CC=C1C	0.069767442	0.516666667	0.386666667	0.065934066	0.069767442	0.386666667	0.069767442	0.065934066	0.548387097	0.583333333	0.508196721	0.386666667	0.508196721	0.069767442	0.649122807	0.516666667	0.516666667	0.476190476	0.064516129	0.508196721	0.056179775	0.072289157	0.6	0.516666667	0.056179775	0.428571429	0.386666667	0.386666667	0.271428571	0.532258065	0.058139535	0.532258065	0.065934066	0.168674699	0.386666667	0.4375	0.065934066	0.516666667	0.386666667	0.068965517	0.065934066	0.386666667	0.386666667	0.076335878	0.735849057	0.649122807	0.058139535	0.476190476	0.058139535	0.414285714	0.065934066	0.649122807	0.142857143	0.476190476	0.476190476	0.071428571	0.516666667	0.476190476	0.476190476	0.065934066	0.069767442	0.069767442	0.058139535	0.069767442	0.5	0.548387097	0.088607595	0.08	0.084337349	0.53030303	0.065934066	0.069767442	0.068965517	0.069767442	0.649122807	0.508196721	0.056603774	0.058139535	0.057471264	0.386666667	0.516666667	0.649122807	0.649122807	0.1	0.065934066	0.516666667	0.386666667	0.055555556	0.508196721	0.093333333	0.058139535	0.516666667	0.084337349	0.065934066	0.516666667	0.476190476	0.104651163	0.476190476	0.516666667	0.386666667	0.428571429	0.516666667	0.548387097	0.069767442	0.08045977	0.058139535	0.069767442	0.476190476	0.508196721	0.516666667	0.735849057	0.439393939	0.508196721	0.516666667	0.649122807	0.057471264	0.103448276	0.058139535	1	0.176470588	0.603448276	0.516666667	0.065934066	0.08045977	0.104651163	0.069767442	0.056603774	0.065934066	0.133333333	0.516666667	0.098901099	0.065934066	0.508196721	0.065934066	0.476190476	0.508196721	0.08045977	0.058139535	0.649122807	0.386666667	0.058139535	0.069767442	0.476190476	0.508196721	0.057471264	0.476190476	0.451612903	0.069767442	0.069767442	0.069767442	0.065934066	0.071428571	0.649122807	0.164556962	0.069767442	0.065934066	0.11627907	0.069767442	0.386666667	0.603448276	0.516666667	0.5	0.516666667	0.065934066	0.056603774	0.451612903	0.08045977	0.065934066	0.11627907	0.386666667	0.056818182	0.13253012	0.134328358	0.065934066	0.516666667	0.386666667	0.08045977	0.476190476	0.386666667	0.07751938	0.058139535	0.386666667	0.084337349	0.735849057	0.508196721	0.126436782	0.065934066	0.068965517	0.07751938	0.081632653	0.084337349	0.386666667	0.065934066	0.071428571	0.058139535	0.096385542	0.056603774	0.476190476	0.084337349	0.069767442	0.386666667	0.5	0.515151515	0.084337349	0.414285714	0.065934066	0.069767442	0.065934066	0.058139535	0.065934066	0.101449275	0.516666667	0.516666667	0.065934066	0.058139535	0.134146341	0.476190476	0.476190476	0.548387097	0.084337349	0.516666667	0.476190476	0.058139535	0.065934066	0.077777778	0.058139535	0.095238095	0.056179775	0.516666667	0.532258065	0.056179775	0.439393939	0.603448276	0.516666667	0.508196721	0.056179775	0.649122807	0.603448276	0.516666667	0.532258065	0.065934066	0.08045977	0.386666667	0.084337349	0.428571429	0.508196721	0.508196721	0.065934066	0.068965517	0.058139535	0.134146341	0.069767442	0.065934066	0.603448276	0.065934066	0.508196721	0.386666667	0.065934066	0.065934066	0.076086957	0.083333333	0.084337349	0.084337349	0.084337349	0.476190476	0.065934066	0.105882353	0.516666667	0.386666667	0.069767442	0.071428571	0.430769231	0.058139535	0.508196721	0.129411765	0.065934066	0.557377049	0.12195122	0.058139535	0.084337349	0.069767442	0.134146341	0.386666667	0.603448276	0.104651163	0.076086957	0.508196721	0.476190476	0.649122807	0.47761194	0.106382979	0.386666667	0.386666667	0.071428571	0.130952381	0.386666667	0.115384615	0.069767442	0.516666667	0.065934066	0.508196721	0.084337349	0.084337349	0.583333333	0.476190476	0.128205128	0.649122807	0.058139535	0.476190476	0.114583333	0.069767442	0.516666667	0.069767442	0.056818182	0.649122807	0.649122807	0.058139535	0.386666667	0.476190476	0.065934066	0.084337349	0.516666667	0.130952381	0.084337349	0.069767442	0.516666667	0.069767442	0.056818182	0.508196721	0.068965517	0.065934066	0.065934066	0.065934066	0.516666667	0.069767442	0.057471264	0.516666667	0.104651163	0.095890411	0.508196721	0.548387097	0.058139535	0.109756098	0.065934066	0.072916667	0.058139535	0.065934066	0.057471264	0.476190476	0.084337349	0.386666667	0.056179775	0.065934066	0.649122807	0.476190476	0.069767442	0.057471264	0.065934066	0.069767442	0.508196721	0.146666667	0.069767442	0.065934066	0.516666667	0.069767442	0.065934066	0.1	0.516666667	0.081632653	0.069767442	0.476190476	0.065934066	0.065934066	0.069767442	0.088607595	0.069767442	0.069767442	0.5	0.056818182	0.516666667	0.1375	0.1	0.104166667	0.516666667	0.649122807	0.476190476	0.649122807	0.084337349	0.058139535	0.065934066	0.515151515	0.065934066	0.056818182	0.434782609	0.516666667	0.08045977	0.106382979	0.603448276	0.076335878	0.069767442	0.065934066	0.065934066	0.430769231	0.065934066	0.649122807	0.057471264	0.386666667	0.649122807	0.516666667	0.069767442	0.1375	0.516666667	0.065934066	0.508196721	0.069767442	0.12345679	0.583333333	0.516666667	0.065934066	0.649122807	0.735849057	0.069767442	0.476190476	0.476190476	0.603448276	0.386666667	0.081632653	0.386666667	0.056818182	0.069767442	0.069767442	0.649122807	0.516666667	0.105882353	0.104651163	0.476190476	0.057471264	0.084337349	0.649122807	0.386666667	0.1	0.102564103	0.516666667	0.516666667	0.508196721	0.065934066	0.5	0.162790698	0.065934066	0.5	0.069767442	0.069767442	0.069767442	0.532258065	0.084337349	0.068965517	0.065934066	0.065934066	0.065934066	0.065934066	0.068965517	0.098901099	0.516666667	0.058139535	0.058139535	0.386666667	0.065934066	0.507462687	0.516666667	0.603448276	0.508196721	0.557377049	0.508196721	0.069767442	0.386666667	0.056818182	0.081632653	0.516666667	0.386666667	0.55	0.065934066	0.414285714	0.386666667	0.476190476	0.081632653	0.516666667	0.476190476	0.516666667	0.603448276	0.516666667	0.386666667	0.540983607	0.102272727	0.386666667	0.508196721	0.057471264	0.056179775	0.058139535
CN(C1=CC=C(C=C1)C1=CC=C(C=C1)C1=CC=C(O)C(C)=C1)C1=CC=CC=C1	0.060606061	0.095238095	0.064935065	0.056338028	0.060606061	0.064935065	0.060606061	0.056338028	0.138461538	0.140625	0.09375	0.064935065	0.09375	0.060606061	0.107692308	0.095238095	0.095238095	0.075757576	0.132352941	0.09375	0.043478261	0.063492063	0.121212121	0.095238095	0.043478261	0.068493151	0.064935065	0.064935065	0.116666667	0.123076923	0.045454545	0.123076923	0.056338028	0.153846154	0.064935065	0.044776119	0.056338028	0.095238095	0.064935065	0.075757576	0.056338028	0.064935065	0.064935065	0.0625	0.111111111	0.107692308	0.045454545	0.075757576	0.045454545	0.054794521	0.056338028	0.107692308	0.15625	0.075757576	0.075757576	0.0625	0.095238095	0.075757576	0.075757576	0.056338028	0.060606061	0.060606061	0.045454545	0.060606061	0.15942029	0.104477612	0.103448276	0.075	0.079365079	0.112676056	0.056338028	0.060606061	0.059701493	0.060606061	0.107692308	0.09375	0.046511628	0.045454545	0.044776119	0.064935065	0.095238095	0.107692308	0.107692308	0.166666667	0.056338028	0.095238095	0.064935065	0.042857143	0.09375	0.153846154	0.045454545	0.095238095	0.079365079	0.056338028	0.095238095	0.075757576	0.123076923	0.075757576	0.095238095	0.064935065	0.068493151	0.095238095	0.138461538	0.060606061	0.090909091	0.045454545	0.060606061	0.075757576	0.09375	0.095238095	0.111111111	0.106060606	0.09375	0.095238095	0.107692308	0.044776119	0.15625	0.045454545	0.176470588	1	0.109375	0.095238095	0.056338028	0.090909091	0.123076923	0.060606061	0.046511628	0.056338028	0.194029851	0.095238095	0.114285714	0.056338028	0.09375	0.056338028	0.075757576	0.09375	0.090909091	0.045454545	0.107692308	0.064935065	0.045454545	0.060606061	0.075757576	0.09375	0.044776119	0.075757576	0.046153846	0.060606061	0.060606061	0.060606061	0.056338028	0.0625	0.107692308	0.228070175	0.060606061	0.056338028	0.15625	0.060606061	0.064935065	0.109375	0.095238095	0.092307692	0.095238095	0.056338028	0.046511628	0.046153846	0.090909091	0.056338028	0.138461538	0.064935065	0.044117647	0.125	0.2	0.056338028	0.095238095	0.064935065	0.090909091	0.075757576	0.064935065	0.063636364	0.045454545	0.064935065	0.079365079	0.111111111	0.09375	0.206349206	0.056338028	0.075757576	0.063636364	0.090909091	0.079365079	0.064935065	0.056338028	0.0625	0.045454545	0.352941176	0.046511628	0.075757576	0.079365079	0.060606061	0.064935065	0.092307692	0.114285714	0.079365079	0.054794521	0.056338028	0.060606061	0.056338028	0.045454545	0.056338028	0.14893617	0.095238095	0.095238095	0.056338028	0.045454545	0.14516129	0.075757576	0.075757576	0.104477612	0.079365079	0.095238095	0.075757576	0.045454545	0.056338028	0.271186441	0.045454545	0.37254902	0.043478261	0.095238095	0.123076923	0.043478261	0.106060606	0.109375	0.095238095	0.09375	0.043478261	0.107692308	0.109375	0.095238095	0.123076923	0.056338028	0.090909091	0.064935065	0.079365079	0.068493151	0.09375	0.09375	0.056338028	0.059701493	0.045454545	0.183333333	0.060606061	0.056338028	0.109375	0.056338028	0.09375	0.064935065	0.056338028	0.056338028	0.069444444	0.142857143	0.079365079	0.079365079	0.079365079	0.075757576	0.056338028	0.220338983	0.095238095	0.064935065	0.060606061	0.0625	0.044117647	0.045454545	0.09375	0.138461538	0.056338028	0.106060606	0.129032258	0.045454545	0.079365079	0.060606061	0.14516129	0.064935065	0.109375	0.123076923	0.069444444	0.09375	0.075757576	0.107692308	0.115942029	0.261538462	0.064935065	0.064935065	0.0625	0.140625	0.064935065	0.160714286	0.076923077	0.095238095	0.056338028	0.09375	0.079365079	0.079365079	0.140625	0.075757576	0.157894737	0.107692308	0.045454545	0.075757576	0.133333333	0.060606061	0.095238095	0.060606061	0.044117647	0.107692308	0.107692308	0.045454545	0.064935065	0.075757576	0.056338028	0.079365079	0.095238095	0.140625	0.079365079	0.060606061	0.095238095	0.060606061	0.044117647	0.09375	0.075757576	0.056338028	0.056338028	0.056338028	0.095238095	0.060606061	0.044776119	0.095238095	0.123076923	0.074074074	0.09375	0.138461538	0.045454545	0.326923077	0.056338028	0.065789474	0.045454545	0.056338028	0.044776119	0.075757576	0.079365079	0.064935065	0.043478261	0.056338028	0.107692308	0.075757576	0.060606061	0.044776119	0.056338028	0.076923077	0.09375	0.142857143	0.060606061	0.056338028	0.095238095	0.060606061	0.056338028	0.434782609	0.095238095	0.090909091	0.060606061	0.075757576	0.056338028	0.056338028	0.060606061	0.103448276	0.060606061	0.060606061	0.111111111	0.044117647	0.095238095	0.15	0.115942029	0.12	0.095238095	0.107692308	0.075757576	0.107692308	0.079365079	0.045454545	0.056338028	0.114285714	0.056338028	0.044117647	0.084507042	0.095238095	0.090909091	0.154929577	0.109375	0.0625	0.060606061	0.056338028	0.056338028	0.044117647	0.056338028	0.107692308	0.044776119	0.064935065	0.107692308	0.095238095	0.060606061	0.15	0.095238095	0.056338028	0.09375	0.076923077	0.210526316	0.140625	0.095238095	0.056338028	0.107692308	0.111111111	0.060606061	0.075757576	0.075757576	0.109375	0.064935065	0.090909091	0.064935065	0.044117647	0.060606061	0.076923077	0.107692308	0.095238095	0.220338983	0.123076923	0.075757576	0.044776119	0.079365079	0.107692308	0.064935065	0.115942029	0.185185185	0.095238095	0.095238095	0.09375	0.056338028	0.092307692	0.2	0.056338028	0.092307692	0.060606061	0.060606061	0.060606061	0.123076923	0.079365079	0.075757576	0.056338028	0.056338028	0.056338028	0.056338028	0.075757576	0.114285714	0.095238095	0.045454545	0.045454545	0.064935065	0.056338028	0.112676056	0.095238095	0.109375	0.09375	0.158730159	0.09375	0.060606061	0.064935065	0.044117647	0.090909091	0.095238095	0.064935065	0.092307692	0.056338028	0.054794521	0.064935065	0.075757576	0.090909091	0.095238095	0.075757576	0.095238095	0.109375	0.095238095	0.064935065	0.090909091	0.119402985	0.064935065	0.09375	0.044776119	0.043478261	0.045454545
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.714285714	0.064102564	0.054945055	0.648148148	0.714285714	0.054945055	0.714285714	0.648148148	0.086419753	0.0875	0.063291139	0.054945055	0.063291139	0.714285714	0.088607595	0.064102564	0.064102564	0.075949367	0.083333333	0.063291139	0.482758621	0.285714286	0.1	0.064102564	0.482758621	0.069767442	0.054945055	0.054945055	0.08	0.0875	0.431034483	0.0875	0.648148148	0.085365854	0.054945055	0.05	0.648148148	0.064102564	0.054945055	0.634615385	0.648148148	0.054945055	0.054945055	0.220183486	0.090909091	0.088607595	0.431034483	0.075949367	0.431034483	0.058139535	0.648148148	0.088607595	0.086419753	0.075949367	0.075949367	0.576923077	0.064102564	0.075949367	0.075949367	0.648148148	0.714285714	0.714285714	0.431034483	0.714285714	0.08045977	0.060240964	0.114285714	0.052631579	0.490909091	0.081395349	0.648148148	0.714285714	0.808510638	0.714285714	0.088607595	0.063291139	0.3	0.431034483	0.5	0.054945055	0.064102564	0.088607595	0.088607595	0.12345679	0.648148148	0.064102564	0.054945055	0.403225806	0.063291139	0.104477612	0.431034483	0.064102564	0.490909091	0.648148148	0.064102564	0.075949367	0.048192771	0.075949367	0.064102564	0.054945055	0.069767442	0.064102564	0.086419753	0.714285714	1	0.431034483	0.714285714	0.075949367	0.063291139	0.064102564	0.090909091	0.074074074	0.063291139	0.064102564	0.088607595	0.5	0.060240964	0.431034483	0.08045977	0.090909091	0.0625	0.064102564	0.648148148	1	0.048192771	0.714285714	0.3	0.648148148	0.056179775	0.064102564	0.069767442	0.648148148	0.063291139	0.648148148	0.075949367	0.063291139	1	0.431034483	0.088607595	0.054945055	0.431034483	0.714285714	0.075949367	0.063291139	0.5	0.075949367	0.051282051	0.714285714	0.714285714	0.714285714	0.648148148	0.576923077	0.088607595	0.090909091	0.714285714	0.648148148	0.035294118	0.714285714	0.054945055	0.0625	0.064102564	0.0625	0.064102564	0.648148148	0.3	0.051282051	1	0.648148148	0.060240964	0.054945055	0.49122807	0.116883117	0.0625	0.648148148	0.064102564	0.054945055	1	0.075949367	0.054945055	0.224299065	0.431034483	0.054945055	0.490909091	0.090909091	0.063291139	0.084337349	0.648148148	0.634615385	0.224299065	0.580645161	0.490909091	0.054945055	0.648148148	0.576923077	0.431034483	0.064102564	0.3	0.075949367	0.490909091	0.714285714	0.054945055	0.0625	0.082352941	0.490909091	0.058139535	0.648148148	0.714285714	0.648148148	0.431034483	0.648148148	0.096774194	0.064102564	0.064102564	0.648148148	0.431034483	0.0625	0.075949367	0.075949367	0.060240964	0.490909091	0.064102564	0.075949367	0.431034483	0.648148148	0.085365854	0.431034483	0.105263158	0.482758621	0.064102564	0.0875	0.482758621	0.074074074	0.0625	0.064102564	0.063291139	0.482758621	0.088607595	0.0625	0.064102564	0.0875	0.648148148	1	0.054945055	0.490909091	0.069767442	0.063291139	0.063291139	0.648148148	0.808510638	0.431034483	0.0625	0.714285714	0.648148148	0.0625	0.648148148	0.063291139	0.054945055	0.648148148	0.648148148	0.096385542	0.076923077	0.490909091	0.490909091	0.490909091	0.075949367	0.648148148	0.102564103	0.064102564	0.054945055	0.714285714	0.576923077	0.049382716	0.431034483	0.063291139	0.086419753	0.648148148	0.06097561	0.063291139	0.431034483	0.490909091	0.714285714	0.049382716	0.054945055	0.0625	0.048192771	0.096385542	0.063291139	0.075949367	0.088607595	0.070588235	0.090909091	0.054945055	0.054945055	0.576923077	0.06097561	0.054945055	0.067567568	0.647058824	0.064102564	0.648148148	0.063291139	0.490909091	0.490909091	0.0875	0.075949367	0.038961039	0.088607595	0.431034483	0.075949367	0.1	0.714285714	0.064102564	0.714285714	0.49122807	0.088607595	0.088607595	0.431034483	0.054945055	0.075949367	0.648148148	0.490909091	0.064102564	0.06097561	0.490909091	0.714285714	0.064102564	0.714285714	0.49122807	0.063291139	0.634615385	0.648148148	0.648148148	0.648148148	0.064102564	0.714285714	0.5	0.064102564	0.048192771	0.107692308	0.063291139	0.086419753	0.431034483	0.064102564	0.648148148	0.583333333	0.509090909	0.648148148	0.5	0.075949367	0.490909091	0.054945055	0.482758621	0.648148148	0.088607595	0.075949367	0.714285714	0.5	0.648148148	0.647058824	0.063291139	0.083333333	0.714285714	0.648148148	0.064102564	0.714285714	0.648148148	0.081081081	0.064102564	0.580645161	0.714285714	0.075949367	0.648148148	0.648148148	0.714285714	0.114285714	0.714285714	0.714285714	0.08045977	0.49122807	0.064102564	0.050632911	0.625	0.065217391	0.064102564	0.088607595	0.075949367	0.088607595	0.490909091	0.431034483	0.648148148	0.082352941	0.648148148	0.49122807	0.070588235	0.064102564	1	0.078651685	0.0625	0.220183486	0.714285714	0.648148148	0.648148148	0.049382716	0.648148148	0.088607595	0.5	0.054945055	0.088607595	0.064102564	0.714285714	0.050632911	0.064102564	0.648148148	0.063291139	0.647058824	0.106666667	0.0875	0.064102564	0.648148148	0.088607595	0.090909091	0.714285714	0.075949367	0.075949367	0.0625	0.054945055	0.555555556	0.054945055	0.49122807	0.714285714	0.647058824	0.088607595	0.064102564	0.102564103	0.048192771	0.075949367	0.5	0.490909091	0.088607595	0.054945055	0.625	0.068493151	0.064102564	0.064102564	0.063291139	0.648148148	0.0625	0.108433735	0.648148148	0.0625	0.714285714	0.714285714	0.714285714	0.0875	0.490909091	0.634615385	0.648148148	0.648148148	0.648148148	0.648148148	0.634615385	0.135802469	0.064102564	0.431034483	0.431034483	0.054945055	0.648148148	0.081395349	0.064102564	0.0625	0.063291139	0.0875	0.063291139	0.714285714	0.054945055	0.49122807	0.555555556	0.064102564	0.054945055	0.075949367	0.648148148	0.058139535	0.054945055	0.075949367	0.555555556	0.064102564	0.075949367	0.064102564	0.0625	0.064102564	0.054945055	0.061728395	0.047058824	0.054945055	0.063291139	0.5	0.482758621	0.431034483
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.049382716	0.076923077	0.102272727	0.058823529	0.049382716	0.102272727	0.049382716	0.058823529	0.085365854	0.086419753	0.075949367	0.102272727	0.075949367	0.049382716	0.0875	0.076923077	0.076923077	0.061728395	0.082352941	0.075949367	0.06097561	0.093333333	0.085365854	0.076923077	0.06097561	0.081395349	0.102272727	0.102272727	0.064935065	0.086419753	0.063291139	0.086419753	0.058823529	0.111111111	0.102272727	0.075949367	0.058823529	0.076923077	0.102272727	0.061728395	0.058823529	0.102272727	0.102272727	0.080645161	0.08974359	0.0875	0.063291139	0.061728395	0.063291139	0.082352941	0.058823529	0.0875	0.1125	0.061728395	0.061728395	0.064102564	0.076923077	0.061728395	0.061728395	0.058823529	0.049382716	0.049382716	0.063291139	0.049382716	0.091954023	0.098765432	0.112676056	0.086021505	0.077922078	0.119047619	0.058823529	0.049382716	0.048780488	0.049382716	0.0875	0.075949367	0.071428571	0.063291139	0.0625	0.102272727	0.076923077	0.0875	0.0875	0.12195122	0.058823529	0.076923077	0.102272727	0.073170732	0.075949367	0.119402985	0.063291139	0.076923077	0.077922078	0.058823529	0.076923077	0.061728395	1	0.061728395	0.076923077	0.102272727	0.081395349	0.076923077	0.085365854	0.049382716	0.048192771	0.063291139	0.049382716	0.061728395	0.075949367	0.076923077	0.08974359	0.128205128	0.075949367	0.076923077	0.0875	0.0625	0.186666667	0.063291139	0.104651163	0.123076923	0.075	0.076923077	0.058823529	0.048192771	1	0.049382716	0.071428571	0.058823529	0.1875	0.076923077	0.094117647	0.058823529	0.075949367	0.058823529	0.061728395	0.075949367	0.048192771	0.063291139	0.0875	0.102272727	0.063291139	0.049382716	0.061728395	0.075949367	0.0625	0.061728395	0.077922078	0.049382716	0.049382716	0.049382716	0.058823529	0.064102564	0.0875	0.118421053	0.049382716	0.058823529	0.072289157	0.049382716	0.102272727	0.075	0.076923077	0.075	0.076923077	0.058823529	0.071428571	0.077922078	0.048192771	0.058823529	0.508474576	0.102272727	0.061728395	0.115384615	0.15	0.058823529	0.076923077	0.102272727	0.048192771	0.061728395	0.102272727	0.081967213	0.063291139	0.102272727	0.077922078	0.08974359	0.075949367	0.1375	0.058823529	0.061728395	0.081967213	0.076086957	0.077922078	0.102272727	0.058823529	0.064102564	0.063291139	0.076923077	0.071428571	0.061728395	0.077922078	0.049382716	0.102272727	0.075	0.134146341	0.077922078	0.082352941	0.058823529	0.049382716	0.058823529	0.063291139	0.058823529	0.232142857	0.076923077	0.076923077	0.058823529	0.063291139	0.102564103	0.061728395	0.061728395	0.098765432	0.077922078	0.076923077	0.061728395	0.063291139	0.058823529	0.097560976	0.063291139	0.118421053	0.06097561	0.076923077	0.086419753	0.06097561	0.128205128	0.075	0.076923077	0.075949367	0.06097561	0.0875	0.075	0.076923077	0.086419753	0.058823529	0.048192771	0.102272727	0.077922078	0.081395349	0.075949367	0.075949367	0.058823529	0.048780488	0.063291139	0.146666667	0.049382716	0.058823529	0.075	0.058823529	0.075949367	0.102272727	0.058823529	0.058823529	0.069767442	0.126984127	0.077922078	0.077922078	0.077922078	0.061728395	0.058823529	0.0875	0.076923077	0.102272727	0.049382716	0.064102564	0.061728395	0.063291139	0.075949367	0.126582278	0.058823529	0.1	0.118421053	0.063291139	0.077922078	0.049382716	0.162162162	0.102272727	0.075	1	0.069767442	0.075949367	0.061728395	0.0875	0.12195122	0.114942529	0.102272727	0.102272727	0.064102564	0.128205128	0.102272727	0.126760563	0.0625	0.076923077	0.058823529	0.075949367	0.077922078	0.077922078	0.086419753	0.061728395	0.227272727	0.0875	0.063291139	0.061728395	0.111111111	0.049382716	0.076923077	0.049382716	0.061728395	0.0875	0.0875	0.063291139	0.102272727	0.075	0.058823529	0.077922078	0.076923077	0.128205128	0.077922078	0.049382716	0.076923077	0.049382716	0.061728395	0.075949367	0.061728395	0.058823529	0.058823529	0.058823529	0.076923077	0.049382716	0.0625	0.076923077	1	0.057971014	0.075949367	0.085365854	0.063291139	0.272727273	0.058823529	0.054945055	0.063291139	0.058823529	0.0625	0.061728395	0.077922078	0.102272727	0.06097561	0.058823529	0.0875	0.061728395	0.049382716	0.0625	0.058823529	0.0625	0.075949367	0.112676056	0.049382716	0.058823529	0.076923077	0.049382716	0.058823529	0.125	0.076923077	0.076086957	0.049382716	0.061728395	0.058823529	0.058823529	0.049382716	0.112676056	0.049382716	0.049382716	0.104651163	0.061728395	0.076923077	0.75	0.069767442	0.112359551	0.076923077	0.0875	0.061728395	0.0875	0.077922078	0.063291139	0.058823529	0.134146341	0.058823529	0.061728395	0.095238095	0.076923077	0.048192771	0.102272727	0.075	0.080645161	0.049382716	0.058823529	0.058823529	0.061728395	0.058823529	0.0875	0.0625	0.102272727	0.0875	0.076923077	0.049382716	0.75	0.076923077	0.058823529	0.075949367	0.0625	0.135135135	0.086419753	0.076923077	0.058823529	0.0875	0.08974359	0.049382716	0.061728395	0.061728395	0.075	0.102272727	0.087912088	0.102272727	0.061728395	0.049382716	0.0625	0.0875	0.076923077	0.0875	1	0.061728395	0.0625	0.077922078	0.0875	0.102272727	0.069767442	0.128571429	0.076923077	0.076923077	0.075949367	0.058823529	0.075	0.134146341	0.058823529	0.075	0.049382716	0.049382716	0.049382716	0.086419753	0.077922078	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.094117647	0.076923077	0.063291139	0.063291139	0.102272727	0.058823529	0.13253012	0.076923077	0.075	0.075949367	0.086419753	0.075949367	0.049382716	0.102272727	0.061728395	0.087912088	0.076923077	0.102272727	0.075	0.058823529	0.082352941	0.102272727	0.061728395	0.087912088	0.076923077	0.061728395	0.076923077	0.075	0.076923077	0.102272727	0.074074074	0.8	0.102272727	0.075949367	0.0625	0.06097561	0.063291139
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.378378378	0.063157895	0.055555556	0.273809524	0.378378378	0.055555556	0.378378378	0.273809524	0.04950495	0.060606061	0.040816327	0.055555556	0.040816327	0.378378378	0.06122449	0.063157895	0.063157895	0.04040404	0.101010101	0.040816327	0.405405405	0.5	0.06	0.063157895	0.405405405	0.057692308	0.055555556	0.055555556	0.042105263	0.05	0.53030303	0.05	0.273809524	0.091836735	0.055555556	0.051546392	0.273809524	0.063157895	0.055555556	0.430555556	0.273809524	0.055555556	0.055555556	0.540816327	0.051546392	0.06122449	0.53030303	0.04040404	0.53030303	0.058252427	0.273809524	0.06122449	0.081632653	0.04040404	0.04040404	0.282051282	0.063157895	0.04040404	0.04040404	0.273809524	0.378378378	0.378378378	0.53030303	0.378378378	0.056603774	0.04950495	0.142857143	0.082568807	0.351351351	0.057142857	0.273809524	0.378378378	0.2875	0.378378378	0.06122449	0.040816327	1	0.53030303	0.416666667	0.055555556	0.063157895	0.06122449	0.06122449	0.135416667	0.273809524	0.063157895	0.055555556	0.4	0.040816327	0.095238095	0.53030303	0.063157895	0.351351351	0.273809524	0.063157895	0.04040404	0.071428571	0.04040404	0.063157895	0.055555556	0.057692308	0.063157895	0.04950495	0.378378378	0.3	0.53030303	0.378378378	0.04040404	0.040816327	0.063157895	0.051546392	0.071428571	0.040816327	0.063157895	0.06122449	0.416666667	0.070707071	0.53030303	0.056603774	0.046511628	0.06185567	0.063157895	0.273809524	0.3	0.071428571	0.378378378	1	0.273809524	0.098039216	0.063157895	0.1	0.273809524	0.040816327	0.273809524	0.04040404	0.040816327	0.3	0.53030303	0.06122449	0.055555556	0.53030303	0.378378378	0.04040404	0.040816327	0.416666667	0.04040404	0.030927835	0.378378378	0.378378378	0.378378378	0.273809524	0.282051282	0.06122449	0.073684211	0.378378378	0.273809524	0.039215686	0.378378378	0.055555556	0.06185567	0.063157895	0.04040404	0.063157895	0.273809524	1	0.030927835	0.3	0.273809524	0.070707071	0.055555556	0.410958904	0.094736842	0.061728395	0.273809524	0.063157895	0.055555556	0.3	0.04040404	0.055555556	0.536082474	0.53030303	0.055555556	0.351351351	0.051546392	0.040816327	0.08	0.273809524	0.430555556	0.536082474	0.247311828	0.351351351	0.055555556	0.273809524	0.282051282	0.53030303	0.063157895	1	0.04040404	0.351351351	0.378378378	0.055555556	0.04040404	0.078431373	0.351351351	0.058252427	0.273809524	0.378378378	0.273809524	0.53030303	0.273809524	0.102564103	0.063157895	0.063157895	0.273809524	0.53030303	0.051020408	0.04040404	0.04040404	0.04950495	0.351351351	0.063157895	0.04040404	0.53030303	0.273809524	0.091836735	0.53030303	0.085106383	0.405405405	0.063157895	0.05	0.405405405	0.071428571	0.06185567	0.063157895	0.040816327	0.405405405	0.06122449	0.06185567	0.063157895	0.05	0.273809524	0.3	0.055555556	0.351351351	0.057692308	0.040816327	0.040816327	0.273809524	0.2875	0.53030303	0.084210526	0.378378378	0.273809524	0.06185567	0.273809524	0.040816327	0.055555556	0.273809524	0.273809524	0.101010101	0.073170732	0.351351351	0.351351351	0.351351351	0.04040404	0.273809524	0.11827957	0.063157895	0.055555556	0.378378378	0.282051282	0.051020408	0.53030303	0.040816327	0.070707071	0.273809524	0.071428571	0.073684211	0.53030303	0.351351351	0.378378378	0.095744681	0.055555556	0.06185567	0.071428571	0.101010101	0.040816327	0.04040404	0.06122449	0.079207921	0.075471698	0.055555556	0.055555556	0.282051282	0.05	0.055555556	0.077777778	0.436619718	0.063157895	0.273809524	0.040816327	0.351351351	0.351351351	0.060606061	0.04040404	0.065217391	0.06122449	0.53030303	0.04040404	0.103773585	0.378378378	0.063157895	0.378378378	0.410958904	0.06122449	0.06122449	0.53030303	0.055555556	0.04040404	0.273809524	0.351351351	0.063157895	0.05	0.351351351	0.378378378	0.063157895	0.378378378	0.410958904	0.040816327	0.430555556	0.273809524	0.273809524	0.273809524	0.063157895	0.378378378	0.416666667	0.063157895	0.071428571	0.097560976	0.040816327	0.04950495	0.53030303	0.052083333	0.273809524	0.241758242	0.422535211	0.273809524	0.416666667	0.04040404	0.351351351	0.055555556	0.405405405	0.273809524	0.06122449	0.04040404	0.378378378	0.416666667	0.273809524	0.436619718	0.040816327	0.066666667	0.378378378	0.273809524	0.063157895	0.378378378	0.273809524	0.053763441	0.063157895	0.247311828	0.378378378	0.04040404	0.273809524	0.273809524	0.378378378	0.142857143	0.378378378	0.378378378	0.066666667	0.410958904	0.063157895	0.063157895	0.252873563	0.074074074	0.063157895	0.06122449	0.04040404	0.06122449	0.351351351	0.53030303	0.273809524	0.078431373	0.273809524	0.410958904	0.048076923	0.063157895	0.3	0.085714286	0.06185567	0.540816327	0.378378378	0.273809524	0.273809524	0.051020408	0.273809524	0.06122449	0.416666667	0.055555556	0.06122449	0.063157895	0.378378378	0.063157895	0.063157895	0.273809524	0.040816327	0.436619718	0.086021505	0.060606061	0.063157895	0.273809524	0.06122449	0.051546392	0.378378378	0.04040404	0.04040404	0.06185567	0.055555556	0.247311828	0.055555556	0.410958904	0.378378378	0.436619718	0.06122449	0.063157895	0.11827957	0.071428571	0.04040404	0.416666667	0.351351351	0.06122449	0.055555556	0.252873563	0.11627907	0.063157895	0.063157895	0.040816327	0.273809524	0.04040404	0.111111111	0.273809524	0.04040404	0.378378378	0.378378378	0.378378378	0.05	0.351351351	0.430555556	0.273809524	0.273809524	0.273809524	0.273809524	0.430555556	0.134020619	0.063157895	0.53030303	0.53030303	0.055555556	0.273809524	0.077669903	0.063157895	0.06185567	0.040816327	0.071428571	0.040816327	0.378378378	0.055555556	0.410958904	0.247311828	0.063157895	0.055555556	0.051020408	0.273809524	0.058252427	0.055555556	0.04040404	0.247311828	0.063157895	0.04040404	0.063157895	0.06185567	0.063157895	0.055555556	0.072164948	0.07	0.055555556	0.040816327	0.416666667	0.405405405	0.53030303
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC1=CC(N(CC2=CC=C(C=C2)C(O)=O)C2=CC(F)=CC=C2)C2=CC=CC=C2N1	0.069767442	0.083333333	0.094736842	0.077777778	0.069767442	0.094736842	0.069767442	0.077777778	0.090909091	0.091954023	0.082352941	0.094736842	0.082352941	0.069767442	0.093023256	0.083333333	0.083333333	0.068965517	0.1	0.082352941	0.068181818	0.098765432	0.090909091	0.083333333	0.068181818	0.086956522	0.094736842	0.094736842	0.085365854	0.091954023	0.083333333	0.091954023	0.077777778	0.141176471	0.094736842	0.069767442	0.077777778	0.083333333	0.094736842	0.068965517	0.077777778	0.094736842	0.094736842	0.11023622	0.095238095	0.093023256	0.083333333	0.068965517	0.083333333	0.087912088	0.077777778	0.105882353	0.230769231	0.068965517	0.068965517	0.071428571	0.083333333	0.068965517	0.068965517	0.077777778	0.069767442	0.069767442	0.083333333	0.069767442	0.120879121	0.103448276	0.088607595	0.102040816	0.084337349	0.097826087	0.077777778	0.069767442	0.056818182	0.069767442	0.093023256	0.082352941	0.098039216	0.083333333	0.069767442	0.094736842	0.083333333	0.093023256	0.093023256	0.192771084	0.077777778	0.083333333	0.094736842	0.091954023	0.082352941	0.223880597	0.083333333	0.083333333	0.084337349	0.077777778	0.083333333	0.068965517	0.1875	0.068965517	0.083333333	0.094736842	0.086956522	0.083333333	0.090909091	0.069767442	0.056179775	0.083333333	0.069767442	0.068965517	0.082352941	0.083333333	0.095238095	0.104651163	0.082352941	0.083333333	0.105882353	0.069767442	0.185185185	0.083333333	0.133333333	0.194029851	0.120481928	0.083333333	0.077777778	0.056179775	0.1875	0.069767442	0.098039216	0.077777778	1	0.083333333	0.111111111	0.077777778	0.082352941	0.077777778	0.068965517	0.082352941	0.056179775	0.083333333	0.093023256	0.094736842	0.083333333	0.069767442	0.068965517	0.082352941	0.069767442	0.068965517	0.058823529	0.069767442	0.069767442	0.069767442	0.077777778	0.071428571	0.093023256	0.12195122	0.069767442	0.077777778	0.142857143	0.069767442	0.094736842	0.120481928	0.083333333	0.081395349	0.083333333	0.077777778	0.098039216	0.058823529	0.056179775	0.077777778	0.129411765	0.094736842	0.068965517	0.189873418	0.169230769	0.077777778	0.083333333	0.094736842	0.056179775	0.068965517	0.094736842	0.103174603	0.083333333	0.094736842	0.084337349	0.095238095	0.082352941	0.289473684	0.077777778	0.068965517	0.103174603	0.081632653	0.084337349	0.094736842	0.077777778	0.071428571	0.083333333	0.12345679	0.098039216	0.068965517	0.084337349	0.069767442	0.094736842	0.081395349	0.111111111	0.084337349	0.087912088	0.077777778	0.069767442	0.077777778	0.083333333	0.077777778	0.1875	0.083333333	0.083333333	0.077777778	0.083333333	0.107142857	0.068965517	0.068965517	0.103448276	0.084337349	0.083333333	0.068965517	0.083333333	0.077777778	0.141176471	0.083333333	0.226666667	0.068181818	0.083333333	0.091954023	0.068181818	0.104651163	0.120481928	0.083333333	0.082352941	0.068181818	0.093023256	0.120481928	0.083333333	0.091954023	0.077777778	0.056179775	0.094736842	0.084337349	0.086956522	0.082352941	0.082352941	0.077777778	0.056818182	0.083333333	0.192307692	0.069767442	0.077777778	0.120481928	0.077777778	0.082352941	0.094736842	0.077777778	0.077777778	0.087912088	0.238095238	0.084337349	0.084337349	0.084337349	0.068965517	0.077777778	0.205128205	0.083333333	0.094736842	0.069767442	0.071428571	0.068965517	0.083333333	0.082352941	0.129411765	0.077777778	0.117647059	0.135802469	0.083333333	0.084337349	0.069767442	0.1625	0.094736842	0.120481928	0.1875	0.087912088	0.082352941	0.068965517	0.093023256	0.137931034	0.223529412	0.094736842	0.094736842	0.071428571	0.130952381	0.094736842	0.16	0.069767442	0.083333333	0.077777778	0.082352941	0.084337349	0.084337349	0.091954023	0.068965517	0.173333333	0.093023256	0.083333333	0.068965517	0.138297872	0.069767442	0.083333333	0.069767442	0.068965517	0.093023256	0.105882353	0.083333333	0.094736842	0.081395349	0.077777778	0.084337349	0.083333333	0.130952381	0.084337349	0.069767442	0.083333333	0.069767442	0.068965517	0.082352941	0.068965517	0.077777778	0.077777778	0.077777778	0.083333333	0.069767442	0.069767442	0.083333333	0.1875	0.066666667	0.082352941	0.090909091	0.083333333	0.166666667	0.077777778	0.072916667	0.070588235	0.077777778	0.069767442	0.068965517	0.084337349	0.094736842	0.068181818	0.077777778	0.093023256	0.068965517	0.069767442	0.069767442	0.077777778	0.069767442	0.082352941	0.131578947	0.069767442	0.077777778	0.083333333	0.069767442	0.077777778	0.173333333	0.083333333	0.081632653	0.069767442	0.068965517	0.077777778	0.077777778	0.069767442	0.088607595	0.069767442	0.069767442	0.096774194	0.068965517	0.083333333	0.151898734	0.1	0.204545455	0.083333333	0.093023256	0.068965517	0.093023256	0.084337349	0.083333333	0.077777778	0.111111111	0.077777778	0.068965517	0.112359551	0.083333333	0.056179775	0.130434783	0.120481928	0.11023622	0.069767442	0.077777778	0.077777778	0.068965517	0.077777778	0.093023256	0.069767442	0.094736842	0.093023256	0.083333333	0.069767442	0.151898734	0.083333333	0.077777778	0.082352941	0.069767442	0.213333333	0.091954023	0.083333333	0.077777778	0.093023256	0.095238095	0.069767442	0.068965517	0.068965517	0.120481928	0.094736842	0.092783505	0.094736842	0.068965517	0.069767442	0.069767442	0.093023256	0.083333333	0.205128205	0.1875	0.068965517	0.069767442	0.084337349	0.093023256	0.094736842	0.1	0.211267606	0.083333333	0.083333333	0.082352941	0.077777778	0.081395349	0.162790698	0.077777778	0.081395349	0.069767442	0.069767442	0.069767442	0.091954023	0.084337349	0.068965517	0.077777778	0.077777778	0.077777778	0.077777778	0.068965517	0.19047619	0.083333333	0.083333333	0.083333333	0.094736842	0.077777778	0.10989011	0.083333333	0.120481928	0.082352941	0.091954023	0.082352941	0.069767442	0.094736842	0.068965517	0.092783505	0.083333333	0.094736842	0.094117647	0.077777778	0.087912088	0.094736842	0.068965517	0.092783505	0.083333333	0.068965517	0.083333333	0.120481928	0.083333333	0.094736842	0.105882353	0.197530864	0.094736842	0.082352941	0.069767442	0.068181818	0.083333333
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC1=NC(NC2=NC=C(S2)C(=O)NC2=C(C)C=CC=C2Cl)=CC=N1	0.058823529	0.072289157	0.0625	0.079545455	0.058823529	0.0625	0.058823529	0.079545455	0.068181818	0.068965517	0.058823529	0.0625	0.058823529	0.058823529	0.082352941	0.072289157	0.072289157	0.045977011	0.141176471	0.058823529	0.108433735	0.101265823	0.056179775	0.072289157	0.108433735	0.065217391	0.0625	0.0625	0.048192771	0.068965517	0.072289157	0.068965517	0.079545455	0.172839506	0.0625	0.058823529	0.079545455	0.072289157	0.0625	0.083333333	0.079545455	0.0625	0.0625	0.094488189	0.046511628	0.082352941	0.072289157	0.045977011	0.072289157	0.065934066	0.079545455	0.069767442	0.105882353	0.045977011	0.045977011	0.1	0.072289157	0.045977011	0.045977011	0.079545455	0.058823529	0.058823529	0.072289157	0.058823529	0.075268817	0.068181818	0.135135135	0.104166667	0.086419753	0.087912088	0.079545455	0.058823529	0.070588235	0.058823529	0.082352941	0.058823529	0.1	0.072289157	0.084337349	0.0625	0.072289157	0.082352941	0.082352941	0.102272727	0.079545455	0.072289157	0.0625	0.094117647	0.058823529	0.095890411	0.072289157	0.072289157	0.086419753	0.079545455	0.072289157	0.045977011	0.094117647	0.045977011	0.072289157	0.0625	0.065217391	0.072289157	0.068181818	0.058823529	0.069767442	0.072289157	0.058823529	0.045977011	0.058823529	0.072289157	0.046511628	0.107142857	0.058823529	0.072289157	0.069767442	0.084337349	0.119047619	0.072289157	0.098901099	0.114285714	0.109756098	0.072289157	0.079545455	0.069767442	0.094117647	0.058823529	0.1	0.079545455	0.111111111	0.072289157	1	0.079545455	0.058823529	0.079545455	0.045977011	0.058823529	0.069767442	0.072289157	0.082352941	0.0625	0.072289157	0.058823529	0.045977011	0.058823529	0.084337349	0.045977011	0.035294118	0.058823529	0.058823529	0.058823529	0.079545455	0.1	0.082352941	0.153846154	0.058823529	0.079545455	0.253333333	0.058823529	0.0625	0.109756098	0.072289157	0.058139535	0.072289157	0.079545455	0.1	0.035294118	0.069767442	0.079545455	0.119047619	0.0625	0.109756098	0.082352941	0.121212121	0.079545455	0.072289157	0.0625	0.069767442	0.045977011	0.0625	0.096	0.072289157	0.0625	0.086419753	0.046511628	0.058823529	0.142857143	0.079545455	0.083333333	0.096	0.072164948	0.086419753	0.0625	0.079545455	0.1	0.072289157	0.085365854	0.1	0.045977011	0.086419753	0.058823529	0.0625	0.058139535	0.088888889	0.086419753	0.065934066	0.079545455	0.058823529	0.079545455	0.072289157	0.079545455	0.174603175	0.072289157	0.072289157	0.079545455	0.072289157	0.1375	0.045977011	0.045977011	0.068181818	0.086419753	0.072289157	0.045977011	0.072289157	0.079545455	0.25	0.072289157	0.153846154	0.108433735	0.072289157	0.068965517	0.108433735	0.107142857	0.109756098	0.072289157	0.058823529	0.108433735	0.082352941	0.109756098	0.072289157	0.068965517	0.079545455	0.069767442	0.0625	0.086419753	0.065217391	0.058823529	0.058823529	0.079545455	0.070588235	0.072289157	0.12345679	0.058823529	0.079545455	0.109756098	0.079545455	0.058823529	0.0625	0.079545455	0.079545455	0.182926829	0.101449275	0.086419753	0.086419753	0.086419753	0.045977011	0.079545455	0.135802469	0.072289157	0.0625	0.058823529	0.1	0.045977011	0.072289157	0.058823529	0.146341463	0.079545455	0.081395349	0.125	0.072289157	0.086419753	0.058823529	0.151898734	0.0625	0.109756098	0.094117647	0.182926829	0.058823529	0.045977011	0.082352941	0.102272727	0.133333333	0.0625	0.0625	0.1	0.107142857	0.0625	0.118421053	0.084337349	0.072289157	0.079545455	0.058823529	0.086419753	0.086419753	0.068965517	0.045977011	0.061728395	0.082352941	0.072289157	0.045977011	0.105263158	0.058823529	0.072289157	0.058823529	0.109756098	0.082352941	0.069767442	0.072289157	0.0625	0.045977011	0.079545455	0.086419753	0.072289157	0.107142857	0.086419753	0.058823529	0.072289157	0.058823529	0.109756098	0.058823529	0.083333333	0.079545455	0.079545455	0.079545455	0.072289157	0.058823529	0.084337349	0.072289157	0.094117647	0.164179104	0.058823529	0.068181818	0.072289157	0.098765432	0.079545455	0.10989011	0.085365854	0.079545455	0.084337349	0.045977011	0.086419753	0.0625	0.108433735	0.079545455	0.082352941	0.045977011	0.058823529	0.084337349	0.079545455	0.084337349	0.058823529	0.12	0.058823529	0.079545455	0.072289157	0.058823529	0.079545455	0.131578947	0.072289157	0.072164948	0.058823529	0.045977011	0.079545455	0.079545455	0.058823529	0.135135135	0.058823529	0.058823529	0.075268817	0.109756098	0.072289157	0.1125	0.08988764	0.142857143	0.072289157	0.082352941	0.045977011	0.082352941	0.086419753	0.072289157	0.079545455	0.088888889	0.079545455	0.109756098	0.065934066	0.072289157	0.069767442	0.159090909	0.109756098	0.094488189	0.058823529	0.079545455	0.079545455	0.045977011	0.079545455	0.082352941	0.084337349	0.0625	0.082352941	0.072289157	0.058823529	0.1125	0.072289157	0.079545455	0.058823529	0.084337349	0.126582278	0.068965517	0.072289157	0.079545455	0.082352941	0.046511628	0.058823529	0.045977011	0.045977011	0.109756098	0.0625	0.072164948	0.0625	0.109756098	0.058823529	0.084337349	0.082352941	0.072289157	0.135802469	0.094117647	0.045977011	0.084337349	0.086419753	0.082352941	0.0625	0.08988764	0.2	0.072289157	0.072289157	0.058823529	0.079545455	0.058139535	0.139534884	0.079545455	0.058139535	0.058823529	0.058823529	0.058823529	0.068965517	0.086419753	0.083333333	0.079545455	0.079545455	0.079545455	0.079545455	0.083333333	0.101123596	0.072289157	0.072289157	0.072289157	0.0625	0.079545455	0.087912088	0.072289157	0.109756098	0.058823529	0.081395349	0.058823529	0.058823529	0.0625	0.109756098	0.072164948	0.072289157	0.0625	0.058139535	0.079545455	0.065934066	0.0625	0.045977011	0.072164948	0.072289157	0.045977011	0.072289157	0.109756098	0.072289157	0.0625	0.069767442	0.091954023	0.0625	0.058823529	0.084337349	0.108433735	0.072289157
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.714285714	0.064102564	0.054945055	0.648148148	0.714285714	0.054945055	0.714285714	0.648148148	0.086419753	0.0875	0.063291139	0.054945055	0.063291139	0.714285714	0.088607595	0.064102564	0.064102564	0.075949367	0.083333333	0.063291139	0.482758621	0.285714286	0.1	0.064102564	0.482758621	0.069767442	0.054945055	0.054945055	0.08	0.0875	0.431034483	0.0875	0.648148148	0.085365854	0.054945055	0.05	0.648148148	0.064102564	0.054945055	0.634615385	0.648148148	0.054945055	0.054945055	0.220183486	0.090909091	0.088607595	0.431034483	0.075949367	0.431034483	0.058139535	0.648148148	0.088607595	0.086419753	0.075949367	0.075949367	0.576923077	0.064102564	0.075949367	0.075949367	0.648148148	0.714285714	0.714285714	0.431034483	0.714285714	0.08045977	0.060240964	0.114285714	0.052631579	0.490909091	0.081395349	0.648148148	0.714285714	0.808510638	0.714285714	0.088607595	0.063291139	0.3	0.431034483	0.5	0.054945055	0.064102564	0.088607595	0.088607595	0.12345679	0.648148148	0.064102564	0.054945055	0.403225806	0.063291139	0.104477612	0.431034483	0.064102564	0.490909091	0.648148148	0.064102564	0.075949367	0.048192771	0.075949367	0.064102564	0.054945055	0.069767442	0.064102564	0.086419753	0.714285714	1	0.431034483	0.714285714	0.075949367	0.063291139	0.064102564	0.090909091	0.074074074	0.063291139	0.064102564	0.088607595	0.5	0.060240964	0.431034483	0.08045977	0.090909091	0.0625	0.064102564	0.648148148	1	0.048192771	0.714285714	0.3	0.648148148	0.056179775	0.064102564	0.069767442	0.648148148	0.063291139	0.648148148	0.075949367	0.063291139	1	0.431034483	0.088607595	0.054945055	0.431034483	0.714285714	0.075949367	0.063291139	0.5	0.075949367	0.051282051	0.714285714	0.714285714	0.714285714	0.648148148	0.576923077	0.088607595	0.090909091	0.714285714	0.648148148	0.035294118	0.714285714	0.054945055	0.0625	0.064102564	0.0625	0.064102564	0.648148148	0.3	0.051282051	1	0.648148148	0.060240964	0.054945055	0.49122807	0.116883117	0.0625	0.648148148	0.064102564	0.054945055	1	0.075949367	0.054945055	0.224299065	0.431034483	0.054945055	0.490909091	0.090909091	0.063291139	0.084337349	0.648148148	0.634615385	0.224299065	0.580645161	0.490909091	0.054945055	0.648148148	0.576923077	0.431034483	0.064102564	0.3	0.075949367	0.490909091	0.714285714	0.054945055	0.0625	0.082352941	0.490909091	0.058139535	0.648148148	0.714285714	0.648148148	0.431034483	0.648148148	0.096774194	0.064102564	0.064102564	0.648148148	0.431034483	0.0625	0.075949367	0.075949367	0.060240964	0.490909091	0.064102564	0.075949367	0.431034483	0.648148148	0.085365854	0.431034483	0.105263158	0.482758621	0.064102564	0.0875	0.482758621	0.074074074	0.0625	0.064102564	0.063291139	0.482758621	0.088607595	0.0625	0.064102564	0.0875	0.648148148	1	0.054945055	0.490909091	0.069767442	0.063291139	0.063291139	0.648148148	0.808510638	0.431034483	0.0625	0.714285714	0.648148148	0.0625	0.648148148	0.063291139	0.054945055	0.648148148	0.648148148	0.096385542	0.076923077	0.490909091	0.490909091	0.490909091	0.075949367	0.648148148	0.102564103	0.064102564	0.054945055	0.714285714	0.576923077	0.049382716	0.431034483	0.063291139	0.086419753	0.648148148	0.06097561	0.063291139	0.431034483	0.490909091	0.714285714	0.049382716	0.054945055	0.0625	0.048192771	0.096385542	0.063291139	0.075949367	0.088607595	0.070588235	0.090909091	0.054945055	0.054945055	0.576923077	0.06097561	0.054945055	0.067567568	0.647058824	0.064102564	0.648148148	0.063291139	0.490909091	0.490909091	0.0875	0.075949367	0.038961039	0.088607595	0.431034483	0.075949367	0.1	0.714285714	0.064102564	0.714285714	0.49122807	0.088607595	0.088607595	0.431034483	0.054945055	0.075949367	0.648148148	0.490909091	0.064102564	0.06097561	0.490909091	0.714285714	0.064102564	0.714285714	0.49122807	0.063291139	0.634615385	0.648148148	0.648148148	0.648148148	0.064102564	0.714285714	0.5	0.064102564	0.048192771	0.107692308	0.063291139	0.086419753	0.431034483	0.064102564	0.648148148	0.583333333	0.509090909	0.648148148	0.5	0.075949367	0.490909091	0.054945055	0.482758621	0.648148148	0.088607595	0.075949367	0.714285714	0.5	0.648148148	0.647058824	0.063291139	0.083333333	0.714285714	0.648148148	0.064102564	0.714285714	0.648148148	0.081081081	0.064102564	0.580645161	0.714285714	0.075949367	0.648148148	0.648148148	0.714285714	0.114285714	0.714285714	0.714285714	0.08045977	0.49122807	0.064102564	0.050632911	0.625	0.065217391	0.064102564	0.088607595	0.075949367	0.088607595	0.490909091	0.431034483	0.648148148	0.082352941	0.648148148	0.49122807	0.070588235	0.064102564	1	0.078651685	0.0625	0.220183486	0.714285714	0.648148148	0.648148148	0.049382716	0.648148148	0.088607595	0.5	0.054945055	0.088607595	0.064102564	0.714285714	0.050632911	0.064102564	0.648148148	0.063291139	0.647058824	0.106666667	0.0875	0.064102564	0.648148148	0.088607595	0.090909091	0.714285714	0.075949367	0.075949367	0.0625	0.054945055	0.555555556	0.054945055	0.49122807	0.714285714	0.647058824	0.088607595	0.064102564	0.102564103	0.048192771	0.075949367	0.5	0.490909091	0.088607595	0.054945055	0.625	0.068493151	0.064102564	0.064102564	0.063291139	0.648148148	0.0625	0.108433735	0.648148148	0.0625	0.714285714	0.714285714	0.714285714	0.0875	0.490909091	0.634615385	0.648148148	0.648148148	0.648148148	0.648148148	0.634615385	0.135802469	0.064102564	0.431034483	0.431034483	0.054945055	0.648148148	0.081395349	0.064102564	0.0625	0.063291139	0.0875	0.063291139	0.714285714	0.054945055	0.49122807	0.555555556	0.064102564	0.054945055	0.075949367	0.648148148	0.058139535	0.054945055	0.075949367	0.555555556	0.064102564	0.075949367	0.064102564	0.0625	0.064102564	0.054945055	0.061728395	0.047058824	0.054945055	0.063291139	0.5	0.482758621	0.431034483
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H](O)[C@H]1O	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)CC(C)=C2C	0.052631579	0.549019608	0.46031746	0.049382716	0.052631579	0.46031746	0.052631579	0.049382716	0.5	0.509090909	0.538461538	0.46031746	0.538461538	0.052631579	0.490909091	0.549019608	0.549019608	0.528301887	0.035714286	0.538461538	0.037974684	0.040540541	0.5	0.549019608	0.037974684	0.466666667	0.46031746	0.46031746	0.283333333	0.509090909	0.039473684	0.509090909	0.049382716	0.0625	0.46031746	0.70212766	0.049382716	0.549019608	0.46031746	0.038461538	0.049382716	0.46031746	0.46031746	0.048780488	0.509433962	0.490909091	0.039473684	0.528301887	0.039473684	0.474576271	0.049382716	0.490909091	0.076923077	0.528301887	0.528301887	0.054054054	0.549019608	0.528301887	0.528301887	0.049382716	0.052631579	0.052631579	0.039473684	0.052631579	0.451612903	0.527272727	0.057142857	0.043478261	0.054054054	0.561403509	0.049382716	0.052631579	0.051948052	0.052631579	0.490909091	0.538461538	0.030927835	0.039473684	0.038961039	0.46031746	0.549019608	0.490909091	0.490909091	0.06097561	0.049382716	0.549019608	0.46031746	0.0375	0.538461538	0.044776119	0.039473684	0.549019608	0.054054054	0.049382716	0.549019608	0.528301887	0.077922078	0.528301887	0.549019608	0.46031746	0.466666667	0.549019608	0.5	0.052631579	0.051282051	0.039473684	0.052631579	0.528301887	0.538461538	0.549019608	0.509433962	0.338709677	0.538461538	0.549019608	0.490909091	0.038961039	0.063291139	0.039473684	0.451612903	0.046153846	0.528301887	0.549019608	0.049382716	0.051282051	0.077922078	0.052631579	0.030927835	0.049382716	0.058823529	0.549019608	0.035294118	0.049382716	0.538461538	0.049382716	0.528301887	0.538461538	0.051282051	0.039473684	0.490909091	0.46031746	0.039473684	0.052631579	0.528301887	0.538461538	0.038961039	0.528301887	1	0.052631579	0.052631579	0.052631579	0.049382716	0.054054054	0.490909091	0.052631579	0.052631579	0.049382716	0.05	0.052631579	0.46031746	0.528301887	0.549019608	0.528301887	0.549019608	0.049382716	0.030927835	1	0.051282051	0.049382716	0.063291139	0.46031746	0.038461538	0.078947368	0.049180328	0.049382716	0.549019608	0.46031746	0.051282051	0.528301887	0.46031746	0.049586777	0.039473684	0.46031746	0.054054054	0.509433962	0.538461538	0.061728395	0.049382716	0.038461538	0.049586777	0.044444444	0.054054054	0.46031746	0.049382716	0.054054054	0.039473684	0.039473684	0.030927835	0.528301887	0.054054054	0.052631579	0.46031746	0.528301887	0.543859649	0.054054054	0.474576271	0.049382716	0.052631579	0.049382716	0.039473684	0.049382716	0.066666667	0.549019608	0.549019608	0.049382716	0.039473684	0.065789474	0.528301887	0.528301887	0.527272727	0.054054054	0.549019608	0.528301887	0.039473684	0.049382716	0.036585366	0.039473684	0.025641026	0.037974684	0.549019608	0.509090909	0.037974684	0.338709677	0.528301887	0.549019608	0.538461538	0.037974684	0.490909091	0.528301887	0.549019608	0.509090909	0.049382716	0.051282051	0.46031746	0.054054054	0.466666667	0.538461538	0.538461538	0.049382716	0.051948052	0.039473684	0.051948052	0.052631579	0.049382716	0.528301887	0.049382716	0.538461538	0.46031746	0.049382716	0.049382716	0.048192771	0.047619048	0.054054054	0.054054054	0.054054054	0.528301887	0.049382716	0.051282051	0.549019608	0.46031746	0.052631579	0.054054054	0.528301887	0.039473684	0.538461538	0.063291139	0.049382716	0.596153846	0.038961039	0.039473684	0.054054054	0.052631579	0.094594595	0.46031746	0.528301887	0.077922078	0.048192771	0.538461538	0.528301887	0.490909091	0.474576271	0.069767442	0.46031746	0.46031746	0.054054054	0.064102564	0.46031746	0.071428571	0.038961039	0.549019608	0.049382716	0.538461538	0.054054054	0.054054054	0.509090909	0.528301887	0.04109589	0.490909091	0.039473684	0.528301887	0.06741573	0.052631579	0.549019608	0.052631579	0.038461538	0.490909091	0.490909091	0.039473684	0.46031746	0.528301887	0.049382716	0.054054054	0.549019608	0.064102564	0.054054054	0.052631579	0.549019608	0.052631579	0.038461538	0.538461538	0.038461538	0.049382716	0.049382716	0.049382716	0.549019608	0.052631579	0.038961039	0.549019608	0.077922078	0.014925373	0.538461538	0.5	0.039473684	0.039473684	0.049382716	0.045977011	0.039473684	0.049382716	0.038961039	0.528301887	0.054054054	0.46031746	0.037974684	0.049382716	0.490909091	0.528301887	0.052631579	0.038961039	0.049382716	0.038961039	0.538461538	0.088235294	0.052631579	0.049382716	0.549019608	0.052631579	0.049382716	0.027027027	0.549019608	0.044444444	0.052631579	0.528301887	0.049382716	0.049382716	0.052631579	0.057142857	0.052631579	0.052631579	0.525423729	0.038461538	0.549019608	0.082191781	0.048192771	0.056179775	0.549019608	0.490909091	0.528301887	0.490909091	0.054054054	0.039473684	0.049382716	0.543859649	0.049382716	0.038461538	0.474576271	0.549019608	0.051282051	0.033707865	0.528301887	0.048780488	0.052631579	0.049382716	0.049382716	0.528301887	0.049382716	0.490909091	0.038961039	0.46031746	0.490909091	0.549019608	0.052631579	0.082191781	0.549019608	0.049382716	0.538461538	0.038961039	0.067567568	0.509090909	0.549019608	0.049382716	0.490909091	0.509433962	0.052631579	0.528301887	0.528301887	0.528301887	0.46031746	0.044444444	0.46031746	0.038461538	0.052631579	0.038961039	0.490909091	0.549019608	0.051282051	0.077922078	0.528301887	0.038961039	0.054054054	0.490909091	0.46031746	0.048192771	0.042253521	0.549019608	0.549019608	0.538461538	0.049382716	0.528301887	0.073170732	0.049382716	0.528301887	0.052631579	0.052631579	0.052631579	0.509090909	0.054054054	0.038461538	0.049382716	0.049382716	0.049382716	0.049382716	0.038461538	0.060240964	0.549019608	0.039473684	0.039473684	0.46031746	0.049382716	0.534482759	0.549019608	0.528301887	0.538461538	0.509090909	0.538461538	0.052631579	0.46031746	0.038461538	0.044444444	0.549019608	0.46031746	0.528301887	0.049382716	0.474576271	0.46031746	0.528301887	0.044444444	0.549019608	0.528301887	0.549019608	0.528301887	0.549019608	0.46031746	0.490909091	0.08974359	0.46031746	0.538461538	0.038961039	0.037974684	0.039473684
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.568627451	0.067567568	0.069767442	0.603773585	0.568627451	0.069767442	0.568627451	0.603773585	0.076923077	0.077922078	0.066666667	0.069767442	0.066666667	0.568627451	0.078947368	0.067567568	0.067567568	0.065789474	0.0875	0.066666667	0.344262295	0.4	0.076923077	0.067567568	0.344262295	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.338983051	0.077922078	0.603773585	0.118421053	0.069767442	0.081081081	0.603773585	0.067567568	0.069767442	0.35	0.603773585	0.069767442	0.069767442	0.183486239	0.081081081	0.078947368	0.338983051	0.065789474	0.338983051	0.074074074	0.603773585	0.078947368	0.105263158	0.065789474	0.065789474	1	0.067567568	0.065789474	0.065789474	0.603773585	0.568627451	0.568627451	0.338983051	0.568627451	0.071428571	0.063291139	0.138461538	0.078651685	0.659574468	0.072289157	0.603773585	0.568627451	0.62	0.568627451	0.078947368	0.066666667	0.282051282	0.338983051	0.379310345	0.069767442	0.067567568	0.078947368	0.078947368	0.12987013	0.603773585	0.067567568	0.069767442	0.383333333	0.066666667	0.111111111	0.338983051	0.067567568	0.659574468	0.603773585	0.067567568	0.065789474	0.064102564	0.065789474	0.067567568	0.069767442	0.073170732	0.067567568	0.076923077	0.568627451	0.576923077	0.338983051	0.568627451	0.065789474	0.066666667	0.067567568	0.081081081	0.092105263	0.066666667	0.067567568	0.078947368	0.379310345	0.076923077	0.338983051	0.071428571	0.0625	0.065789474	0.067567568	0.603773585	0.576923077	0.064102564	0.568627451	0.282051282	0.603773585	0.071428571	0.067567568	0.1	0.603773585	0.066666667	0.603773585	0.065789474	0.066666667	0.576923077	0.338983051	0.078947368	0.069767442	0.338983051	0.568627451	0.065789474	0.066666667	0.379310345	0.065789474	0.054054054	0.568627451	0.568627451	0.568627451	0.603773585	1	0.078947368	0.081081081	0.568627451	0.603773585	0.037037037	0.568627451	0.069767442	0.065789474	0.067567568	0.065789474	0.067567568	0.603773585	0.282051282	0.054054054	0.576923077	0.603773585	0.076923077	0.069767442	0.35	0.123287671	0.066666667	0.603773585	0.067567568	0.069767442	0.576923077	0.065789474	0.069767442	0.186915888	0.338983051	0.069767442	0.659574468	0.081081081	0.066666667	0.088607595	0.603773585	0.35	0.186915888	0.46875	0.659574468	0.069767442	0.603773585	1	0.338983051	0.082191781	0.282051282	0.065789474	0.659574468	0.568627451	0.069767442	0.065789474	0.1	0.659574468	0.074074074	0.603773585	0.568627451	0.603773585	0.338983051	0.603773585	0.122807018	0.067567568	0.067567568	0.603773585	0.338983051	0.065789474	0.065789474	0.065789474	0.063291139	0.659574468	0.067567568	0.065789474	0.338983051	0.603773585	0.08974359	0.338983051	0.111111111	0.344262295	0.067567568	0.077922078	0.344262295	0.092105263	0.065789474	0.067567568	0.066666667	0.344262295	0.078947368	0.065789474	0.067567568	0.077922078	0.603773585	0.576923077	0.069767442	0.659574468	0.073170732	0.066666667	0.066666667	0.603773585	0.62	0.338983051	0.094594595	0.568627451	0.603773585	0.065789474	0.603773585	0.066666667	0.069767442	0.603773585	0.603773585	0.144736842	0.1	0.659574468	0.659574468	0.659574468	0.065789474	0.603773585	0.123287671	0.067567568	0.069767442	0.568627451	1	0.08	0.338983051	0.066666667	0.090909091	0.603773585	0.092105263	0.095890411	0.338983051	0.659574468	0.568627451	0.065789474	0.069767442	0.065789474	0.064102564	0.144736842	0.066666667	0.065789474	0.078947368	0.0875	0.095238095	0.069767442	0.069767442	1	0.064102564	0.069767442	0.071428571	0.355932203	0.067567568	0.603773585	0.066666667	0.659574468	0.659574468	0.077922078	0.065789474	0.055555556	0.078947368	0.338983051	0.065789474	0.130952381	0.568627451	0.067567568	0.568627451	0.35	0.078947368	0.078947368	0.338983051	0.069767442	0.065789474	0.603773585	0.659574468	0.067567568	0.064102564	0.659574468	0.568627451	0.067567568	0.568627451	0.35	0.066666667	0.35	0.603773585	0.603773585	0.603773585	0.067567568	0.568627451	0.379310345	0.067567568	0.064102564	0.114754098	0.066666667	0.076923077	0.338983051	0.067567568	0.603773585	0.491803279	0.385964912	0.603773585	0.379310345	0.065789474	0.659574468	0.069767442	0.344262295	0.603773585	0.078947368	0.065789474	0.568627451	0.379310345	0.603773585	0.355932203	0.066666667	0.072463768	0.568627451	0.603773585	0.067567568	0.568627451	0.603773585	0.070422535	0.067567568	0.46875	0.568627451	0.065789474	0.603773585	0.603773585	0.568627451	0.138461538	0.568627451	0.568627451	0.097560976	0.35	0.067567568	0.067567568	0.526315789	0.08045977	0.067567568	0.078947368	0.065789474	0.078947368	0.659574468	0.338983051	0.603773585	0.1	0.603773585	0.35	0.074074074	0.067567568	0.576923077	0.095238095	0.065789474	0.183486239	0.568627451	0.603773585	0.603773585	0.08	0.603773585	0.078947368	0.379310345	0.069767442	0.078947368	0.067567568	0.568627451	0.067567568	0.067567568	0.603773585	0.066666667	0.355932203	0.128571429	0.077922078	0.067567568	0.603773585	0.078947368	0.081081081	0.568627451	0.065789474	0.065789474	0.065789474	0.069767442	0.46875	0.069767442	0.35	0.568627451	0.355932203	0.078947368	0.067567568	0.123287671	0.064102564	0.065789474	0.379310345	0.659574468	0.078947368	0.069767442	0.526315789	0.088235294	0.067567568	0.067567568	0.066666667	0.603773585	0.065789474	0.142857143	0.603773585	0.065789474	0.568627451	0.568627451	0.568627451	0.077922078	0.659574468	0.35	0.603773585	0.603773585	0.603773585	0.603773585	0.35	0.142857143	0.067567568	0.338983051	0.338983051	0.069767442	0.603773585	0.098765432	0.067567568	0.065789474	0.066666667	0.077922078	0.066666667	0.568627451	0.069767442	0.35	0.46875	0.067567568	0.069767442	0.065789474	0.603773585	0.074074074	0.069767442	0.065789474	0.46875	0.067567568	0.065789474	0.067567568	0.065789474	0.067567568	0.069767442	0.093333333	0.0625	0.069767442	0.066666667	0.379310345	0.344262295	0.338983051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC1=NC(=C(O1)C1=CC(Cl)=CC=C1)C1=CC=C(O)C2=C1C=CC=C2	0.064935065	0.08	0.068181818	0.074074074	0.064935065	0.068181818	0.064935065	0.074074074	0.131578947	0.133333333	0.093333333	0.068181818	0.093333333	0.064935065	0.12	0.08	0.08	0.092105263	0.098765432	0.093333333	0.105263158	0.097222222	0.116883117	0.08	0.105263158	0.084337349	0.068181818	0.068181818	0.097222222	0.103896104	0.065789474	0.103896104	0.074074074	0.16	0.068181818	0.051282051	0.074074074	0.08	0.068181818	0.092105263	0.074074074	0.068181818	0.068181818	0.091666667	0.108108108	0.12	0.065789474	0.092105263	0.065789474	0.072289157	0.074074074	0.105263158	0.116883117	0.092105263	0.092105263	0.081081081	0.08	0.092105263	0.092105263	0.074074074	0.064935065	0.064935065	0.065789474	0.064935065	0.15	0.116883117	0.101449275	0.065217391	0.095890411	0.151898734	0.074074074	0.064935065	0.077922078	0.064935065	0.12	0.093333333	0.073684211	0.065789474	0.078947368	0.068181818	0.08	0.12	0.12	0.072289157	0.074074074	0.08	0.068181818	0.075949367	0.093333333	0.090909091	0.065789474	0.08	0.095890411	0.074074074	0.08	0.092105263	0.118421053	0.092105263	0.08	0.068181818	0.084337349	0.08	0.131578947	0.064935065	0.090909091	0.065789474	0.064935065	0.092105263	0.093333333	0.08	0.108108108	0.133333333	0.093333333	0.08	0.105263158	0.078947368	0.146666667	0.065789474	0.164556962	0.228070175	0.106666667	0.08	0.074074074	0.090909091	0.118421053	0.064935065	0.073684211	0.074074074	0.12195122	0.08	0.153846154	0.074074074	0.093333333	0.074074074	0.092105263	0.093333333	0.090909091	0.065789474	0.12	0.068181818	0.065789474	0.064935065	0.092105263	0.093333333	0.078947368	0.092105263	0.052631579	0.064935065	0.064935065	0.064935065	0.074074074	0.081081081	0.12	1	0.064935065	0.074074074	0.194444444	0.064935065	0.068181818	0.106666667	0.08	0.077922078	0.08	0.074074074	0.073684211	0.052631579	0.090909091	0.074074074	0.211267606	0.068181818	0.106666667	0.105263158	0.157894737	0.074074074	0.08	0.068181818	0.090909091	0.092105263	0.068181818	0.084033613	0.065789474	0.068181818	0.095890411	0.108108108	0.093333333	0.173333333	0.074074074	0.092105263	0.084033613	0.11627907	0.095890411	0.068181818	0.074074074	0.081081081	0.065789474	0.125	0.073684211	0.092105263	0.095890411	0.064935065	0.068181818	0.077922078	0.139240506	0.095890411	0.072289157	0.074074074	0.064935065	0.074074074	0.065789474	0.074074074	0.118644068	0.08	0.08	0.074074074	0.065789474	0.220588235	0.092105263	0.092105263	0.116883117	0.095890411	0.08	0.092105263	0.065789474	0.074074074	0.101265823	0.065789474	0.154929577	0.105263158	0.08	0.103896104	0.105263158	0.133333333	0.106666667	0.08	0.093333333	0.105263158	0.12	0.106666667	0.08	0.103896104	0.074074074	0.090909091	0.068181818	0.095890411	0.084337349	0.093333333	0.093333333	0.074074074	0.077922078	0.065789474	0.136986301	0.064935065	0.074074074	0.106666667	0.074074074	0.093333333	0.068181818	0.074074074	0.074074074	0.126582278	0.079365079	0.095890411	0.095890411	0.095890411	0.092105263	0.074074074	0.12	0.08	0.068181818	0.064935065	0.081081081	0.064102564	0.065789474	0.093333333	0.228571429	0.074074074	0.118421053	0.205882353	0.065789474	0.095890411	0.064935065	0.106666667	0.068181818	0.106666667	0.118421053	0.126582278	0.093333333	0.092105263	0.12	0.085365854	0.119047619	0.068181818	0.068181818	0.081081081	0.214285714	0.068181818	0.132352941	0.093333333	0.08	0.074074074	0.093333333	0.095890411	0.095890411	0.133333333	0.092105263	0.114285714	0.12	0.065789474	0.092105263	0.168674699	0.064935065	0.08	0.064935065	0.106666667	0.12	0.105263158	0.065789474	0.068181818	0.077922078	0.074074074	0.095890411	0.08	0.214285714	0.095890411	0.064935065	0.08	0.064935065	0.106666667	0.093333333	0.092105263	0.074074074	0.074074074	0.074074074	0.08	0.064935065	0.078947368	0.08	0.118421053	0.186440678	0.093333333	0.131578947	0.065789474	0.125	0.074074074	0.134146341	0.08	0.074074074	0.078947368	0.092105263	0.095890411	0.068181818	0.105263158	0.074074074	0.12	0.092105263	0.064935065	0.078947368	0.074074074	0.093333333	0.093333333	0.225806452	0.064935065	0.074074074	0.08	0.064935065	0.074074074	0.164179104	0.08	0.11627907	0.064935065	0.092105263	0.074074074	0.074074074	0.064935065	0.101449275	0.064935065	0.064935065	0.12195122	0.106666667	0.08	0.125	0.141025641	0.142857143	0.08	0.12	0.092105263	0.12	0.095890411	0.065789474	0.074074074	0.139240506	0.074074074	0.106666667	0.072289157	0.08	0.090909091	0.13253012	0.106666667	0.091666667	0.064935065	0.074074074	0.074074074	0.064102564	0.074074074	0.12	0.078947368	0.068181818	0.12	0.08	0.064935065	0.125	0.08	0.074074074	0.093333333	0.093333333	0.125	0.133333333	0.08	0.074074074	0.12	0.108108108	0.064935065	0.092105263	0.092105263	0.106666667	0.068181818	0.129411765	0.068181818	0.106666667	0.064935065	0.093333333	0.12	0.08	0.12	0.118421053	0.092105263	0.078947368	0.095890411	0.12	0.068181818	0.141025641	0.225806452	0.08	0.08	0.093333333	0.074074074	0.077922078	0.153846154	0.074074074	0.077922078	0.064935065	0.064935065	0.064935065	0.103896104	0.095890411	0.092105263	0.074074074	0.074074074	0.074074074	0.074074074	0.092105263	0.071428571	0.08	0.065789474	0.065789474	0.068181818	0.074074074	0.1375	0.08	0.106666667	0.093333333	0.133333333	0.093333333	0.064935065	0.068181818	0.106666667	0.129411765	0.08	0.068181818	0.077922078	0.074074074	0.072289157	0.068181818	0.092105263	0.129411765	0.08	0.092105263	0.08	0.106666667	0.08	0.068181818	0.090909091	0.115384615	0.068181818	0.093333333	0.078947368	0.105263158	0.065789474
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CN(C)C1=NC2=CC(Cl)=CC=C2NC(NC2=C(C)C=CC=C2Cl)=N1	0.036144578	0.08974359	0.042553191	0.045977011	0.036144578	0.042553191	0.036144578	0.045977011	0.084337349	0.072289157	0.088607595	0.042553191	0.088607595	0.036144578	0.1	0.08974359	0.08974359	0.048192771	0.107142857	0.088607595	0.060240964	0.050632911	0.071428571	0.08974359	0.060240964	0.044444444	0.042553191	0.042553191	0.077922078	0.085365854	0.036585366	0.085365854	0.045977011	0.181818182	0.042553191	0.061728395	0.045977011	0.08974359	0.042553191	0.035714286	0.045977011	0.042553191	0.042553191	0.062992126	0.061728395	0.1	0.036585366	0.048192771	0.036585366	0.04494382	0.045977011	0.086419753	0.111111111	0.048192771	0.048192771	0.037037037	0.08974359	0.048192771	0.048192771	0.045977011	0.036144578	0.036144578	0.036585366	0.036144578	0.090909091	0.084337349	0.066666667	0.051546392	0.05	0.104651163	0.045977011	0.036144578	0.035714286	0.036144578	0.1	0.088607595	0.039215686	0.036585366	0.036144578	0.042553191	0.08974359	0.1	0.1	0.107142857	0.045977011	0.08974359	0.042553191	0.047058824	0.088607595	0.101449275	0.036585366	0.08974359	0.05	0.045977011	0.08974359	0.048192771	0.072289157	0.048192771	0.08974359	0.042553191	0.044444444	0.08974359	0.084337349	0.036144578	0.035294118	0.036585366	0.036144578	0.048192771	0.088607595	0.08974359	0.061728395	0.098765432	0.088607595	0.08974359	0.086419753	0.036144578	0.153846154	0.036585366	0.11627907	0.15625	0.12987013	0.08974359	0.045977011	0.035294118	0.072289157	0.036144578	0.039215686	0.045977011	0.142857143	0.08974359	0.253333333	0.045977011	0.088607595	0.045977011	0.048192771	0.088607595	0.035294118	0.036585366	0.1	0.042553191	0.036585366	0.036144578	0.048192771	0.088607595	0.036144578	0.048192771	0.05	0.036144578	0.036144578	0.036144578	0.045977011	0.037037037	0.1	0.194444444	0.036144578	0.045977011	1	0.036144578	0.042553191	0.12987013	0.08974359	0.0875	0.08974359	0.045977011	0.039215686	0.05	0.035294118	0.045977011	0.139240506	0.042553191	0.06097561	0.113924051	0.111111111	0.045977011	0.08974359	0.042553191	0.035294118	0.048192771	0.042553191	0.064	0.036585366	0.042553191	0.05	0.061728395	0.088607595	0.164556962	0.045977011	0.035714286	0.064	0.063829787	0.05	0.042553191	0.045977011	0.037037037	0.036585366	0.103896104	0.039215686	0.048192771	0.05	0.036144578	0.042553191	0.0875	0.093023256	0.05	0.04494382	0.045977011	0.036144578	0.045977011	0.036585366	0.045977011	0.09375	0.08974359	0.08974359	0.045977011	0.036585366	0.225352113	0.048192771	0.048192771	0.084337349	0.05	0.08974359	0.048192771	0.036585366	0.045977011	0.166666667	0.036585366	0.116883117	0.060240964	0.08974359	0.085365854	0.060240964	0.098765432	0.12987013	0.08974359	0.088607595	0.060240964	0.1	0.12987013	0.08974359	0.085365854	0.045977011	0.035294118	0.042553191	0.05	0.044444444	0.088607595	0.088607595	0.045977011	0.035714286	0.036585366	0.115384615	0.036144578	0.045977011	0.12987013	0.045977011	0.088607595	0.042553191	0.045977011	0.045977011	0.107142857	0.090909091	0.05	0.05	0.05	0.048192771	0.045977011	0.128205128	0.08974359	0.042553191	0.036144578	0.037037037	0.048192771	0.036585366	0.088607595	0.184210526	0.045977011	0.085365854	0.178082192	0.036585366	0.05	0.036144578	0.101265823	0.042553191	0.12987013	0.072289157	0.107142857	0.088607595	0.048192771	0.1	0.081395349	0.113636364	0.042553191	0.042553191	0.037037037	0.186666667	0.042553191	0.157142857	0.036144578	0.08974359	0.045977011	0.088607595	0.05	0.05	0.072289157	0.048192771	0.108108108	0.1	0.036585366	0.048192771	0.074468085	0.036144578	0.08974359	0.036144578	0.06097561	0.1	0.086419753	0.036585366	0.042553191	0.048192771	0.045977011	0.05	0.08974359	0.186666667	0.05	0.036144578	0.08974359	0.036144578	0.06097561	0.088607595	0.035714286	0.045977011	0.045977011	0.045977011	0.08974359	0.036144578	0.036144578	0.08974359	0.072289157	0.15625	0.088607595	0.084337349	0.036585366	0.08974359	0.045977011	0.08988764	0.036585366	0.045977011	0.036144578	0.048192771	0.05	0.042553191	0.060240964	0.045977011	0.1	0.048192771	0.036144578	0.036144578	0.045977011	0.036144578	0.088607595	0.15942029	0.036144578	0.045977011	0.08974359	0.036144578	0.045977011	0.138888889	0.08974359	0.063829787	0.036144578	0.048192771	0.045977011	0.045977011	0.036144578	0.066666667	0.036144578	0.036144578	0.066666667	0.06097561	0.08974359	0.08974359	0.056818182	0.204819277	0.08974359	0.1	0.048192771	0.1	0.05	0.036585366	0.045977011	0.093023256	0.045977011	0.06097561	0.04494382	0.08974359	0.035294118	0.101123596	0.12987013	0.062992126	0.036144578	0.045977011	0.045977011	0.048192771	0.045977011	0.1	0.036144578	0.042553191	0.1	0.08974359	0.036144578	0.08974359	0.08974359	0.045977011	0.088607595	0.036144578	0.103896104	0.072289157	0.08974359	0.045977011	0.1	0.061728395	0.036144578	0.048192771	0.048192771	0.12987013	0.042553191	0.052631579	0.042553191	0.06097561	0.036144578	0.036144578	0.1	0.08974359	0.128205128	0.072289157	0.048192771	0.036144578	0.05	0.1	0.042553191	0.056818182	0.126760563	0.08974359	0.08974359	0.088607595	0.045977011	0.0875	0.119047619	0.045977011	0.0875	0.036144578	0.036144578	0.036144578	0.085365854	0.05	0.035714286	0.045977011	0.045977011	0.045977011	0.045977011	0.035714286	0.119047619	0.08974359	0.036585366	0.036585366	0.042553191	0.045977011	0.091954023	0.08974359	0.12987013	0.088607595	0.085365854	0.088607595	0.036144578	0.042553191	0.06097561	0.052631579	0.08974359	0.042553191	0.0875	0.045977011	0.04494382	0.042553191	0.048192771	0.052631579	0.08974359	0.048192771	0.08974359	0.12987013	0.08974359	0.042553191	0.073170732	0.070588235	0.042553191	0.088607595	0.036144578	0.060240964	0.036585366
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C	0.064102564	0.744680851	0.557377049	0.060240964	0.064102564	0.557377049	0.064102564	0.060240964	0.705882353	0.592592593	0.844444444	0.557377049	0.844444444	0.064102564	0.517857143	0.744680851	0.744680851	0.68	0.046511628	0.844444444	0.049382716	0.052631579	0.611111111	0.744680851	0.049382716	0.568965517	0.557377049	0.557377049	0.403508772	0.72	0.051282051	0.72	0.060240964	0.1	0.557377049	0.509090909	0.060240964	0.744680851	0.557377049	0.05	0.060240964	0.557377049	0.557377049	0.073170732	0.537037037	0.517857143	0.051282051	0.68	0.051282051	0.607142857	0.060240964	0.517857143	0.0875	0.68	0.68	0.065789474	0.744680851	0.68	0.68	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.603448276	0.5	0.069444444	0.042105263	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.844444444	0.04040404	0.051282051	0.050632911	0.557377049	0.744680851	0.517857143	0.517857143	0.097560976	0.060240964	0.744680851	0.557377049	0.048780488	0.844444444	0.057971014	0.051282051	0.744680851	0.065789474	0.060240964	0.744680851	0.68	0.075	0.68	0.744680851	0.557377049	0.568965517	0.744680851	0.705882353	0.064102564	0.0625	0.051282051	0.064102564	0.68	0.844444444	0.744680851	0.537037037	0.365079365	0.844444444	0.744680851	0.517857143	0.050632911	0.0875	0.051282051	0.5	0.092307692	0.615384615	0.744680851	0.060240964	0.0625	0.075	0.064102564	0.04040404	0.060240964	0.081395349	0.744680851	0.058139535	0.060240964	0.844444444	0.060240964	0.68	0.844444444	0.0625	0.051282051	0.517857143	0.557377049	0.051282051	0.064102564	0.68	0.844444444	0.050632911	0.68	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.077922078	0.064102564	0.060240964	0.0875	0.064102564	0.557377049	0.615384615	0.744680851	1	0.744680851	0.060240964	0.04040404	0.528301887	0.0625	0.060240964	0.074074074	0.557377049	0.05	0.103896104	0.080645161	0.060240964	0.744680851	0.557377049	0.0625	0.68	0.557377049	0.083333333	0.051282051	0.557377049	0.065789474	0.537037037	0.844444444	0.098765432	0.060240964	0.05	0.083333333	0.065934066	0.065789474	0.557377049	0.060240964	0.065789474	0.051282051	0.064935065	0.04040404	0.68	0.065789474	0.064102564	0.557377049	1	0.491803279	0.065789474	0.607142857	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.744680851	0.744680851	0.060240964	0.051282051	0.076923077	0.68	0.68	0.5	0.065789474	0.744680851	0.68	0.051282051	0.060240964	0.073170732	0.051282051	0.050632911	0.049382716	0.744680851	0.72	0.049382716	0.365079365	0.615384615	0.744680851	0.844444444	0.049382716	0.517857143	0.615384615	0.744680851	0.72	0.060240964	0.0625	0.557377049	0.065789474	0.568965517	0.844444444	0.844444444	0.060240964	0.063291139	0.051282051	0.12	0.064102564	0.060240964	0.615384615	0.060240964	0.844444444	0.557377049	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	0.68	0.060240964	0.0625	0.744680851	0.557377049	0.064102564	0.065789474	0.68	0.051282051	0.844444444	0.074074074	0.060240964	0.50877193	0.064102564	0.051282051	0.065789474	0.064102564	0.12	0.557377049	0.615384615	0.075	0.046511628	0.844444444	0.68	0.517857143	0.607142857	0.06741573	0.557377049	0.557377049	0.065789474	0.075	0.557377049	0.083333333	0.050632911	0.744680851	0.060240964	0.844444444	0.065789474	0.065789474	0.592592593	0.68	0.082191781	0.517857143	0.051282051	0.68	0.076923077	0.064102564	0.744680851	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.557377049	0.68	0.060240964	0.065789474	0.744680851	0.075	0.065789474	0.064102564	0.744680851	0.064102564	0.05	0.844444444	0.05	0.060240964	0.060240964	0.060240964	0.744680851	0.064102564	0.050632911	0.744680851	0.075	0.028985507	0.844444444	0.705882353	0.051282051	0.037974684	0.060240964	0.068181818	0.051282051	0.060240964	0.050632911	0.68	0.065789474	0.557377049	0.049382716	0.060240964	0.517857143	0.68	0.064102564	0.050632911	0.060240964	0.050632911	0.844444444	0.115942029	0.064102564	0.060240964	0.744680851	0.064102564	0.060240964	0.053333333	0.744680851	0.065934066	0.064102564	0.68	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.476190476	0.05	0.744680851	0.064935065	0.058823529	0.08988764	0.744680851	0.517857143	0.68	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.636363636	0.744680851	0.0625	0.043956044	0.615384615	0.073170732	0.064102564	0.060240964	0.060240964	0.68	0.060240964	0.517857143	0.050632911	0.557377049	0.517857143	0.744680851	0.064102564	0.064935065	0.744680851	0.060240964	0.844444444	0.050632911	0.108108108	0.592592593	0.744680851	0.060240964	0.517857143	0.537037037	0.064102564	0.68	0.68	0.615384615	0.557377049	0.065934066	0.557377049	0.05	0.064102564	0.050632911	0.517857143	0.744680851	0.0625	0.075	0.68	0.050632911	0.065789474	0.517857143	0.557377049	0.058823529	0.054794521	0.744680851	0.744680851	0.844444444	0.060240964	1	0.083333333	0.060240964	1	0.064102564	0.064102564	0.064102564	0.72	0.065789474	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.744680851	0.051282051	0.051282051	0.557377049	0.060240964	0.483870968	0.744680851	0.615384615	0.844444444	0.653846154	0.844444444	0.064102564	0.557377049	0.05	0.065934066	0.744680851	0.557377049	0.647058824	0.060240964	0.607142857	0.557377049	0.68	0.065934066	0.744680851	0.68	0.744680851	0.615384615	0.744680851	0.557377049	0.545454545	0.073170732	0.557377049	0.844444444	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.378378378	0.063157895	0.055555556	0.273809524	0.378378378	0.055555556	0.378378378	0.273809524	0.04950495	0.060606061	0.040816327	0.055555556	0.040816327	0.378378378	0.06122449	0.063157895	0.063157895	0.04040404	0.101010101	0.040816327	0.405405405	0.5	0.06	0.063157895	0.405405405	0.057692308	0.055555556	0.055555556	0.042105263	0.05	0.53030303	0.05	0.273809524	0.091836735	0.055555556	0.051546392	0.273809524	0.063157895	0.055555556	0.430555556	0.273809524	0.055555556	0.055555556	0.540816327	0.051546392	0.06122449	0.53030303	0.04040404	0.53030303	0.058252427	0.273809524	0.06122449	0.081632653	0.04040404	0.04040404	0.282051282	0.063157895	0.04040404	0.04040404	0.273809524	0.378378378	0.378378378	0.53030303	0.378378378	0.056603774	0.04950495	0.142857143	0.082568807	0.351351351	0.057142857	0.273809524	0.378378378	0.2875	0.378378378	0.06122449	0.040816327	1	0.53030303	0.416666667	0.055555556	0.063157895	0.06122449	0.06122449	0.135416667	0.273809524	0.063157895	0.055555556	0.4	0.040816327	0.095238095	0.53030303	0.063157895	0.351351351	0.273809524	0.063157895	0.04040404	0.071428571	0.04040404	0.063157895	0.055555556	0.057692308	0.063157895	0.04950495	0.378378378	0.3	0.53030303	0.378378378	0.04040404	0.040816327	0.063157895	0.051546392	0.071428571	0.040816327	0.063157895	0.06122449	0.416666667	0.070707071	0.53030303	0.056603774	0.046511628	0.06185567	0.063157895	0.273809524	0.3	0.071428571	0.378378378	1	0.273809524	0.098039216	0.063157895	0.1	0.273809524	0.040816327	0.273809524	0.04040404	0.040816327	0.3	0.53030303	0.06122449	0.055555556	0.53030303	0.378378378	0.04040404	0.040816327	0.416666667	0.04040404	0.030927835	0.378378378	0.378378378	0.378378378	0.273809524	0.282051282	0.06122449	0.073684211	0.378378378	0.273809524	0.039215686	0.378378378	0.055555556	0.06185567	0.063157895	0.04040404	0.063157895	0.273809524	1	0.030927835	0.3	0.273809524	0.070707071	0.055555556	0.410958904	0.094736842	0.061728395	0.273809524	0.063157895	0.055555556	0.3	0.04040404	0.055555556	0.536082474	0.53030303	0.055555556	0.351351351	0.051546392	0.040816327	0.08	0.273809524	0.430555556	0.536082474	0.247311828	0.351351351	0.055555556	0.273809524	0.282051282	0.53030303	0.063157895	1	0.04040404	0.351351351	0.378378378	0.055555556	0.04040404	0.078431373	0.351351351	0.058252427	0.273809524	0.378378378	0.273809524	0.53030303	0.273809524	0.102564103	0.063157895	0.063157895	0.273809524	0.53030303	0.051020408	0.04040404	0.04040404	0.04950495	0.351351351	0.063157895	0.04040404	0.53030303	0.273809524	0.091836735	0.53030303	0.085106383	0.405405405	0.063157895	0.05	0.405405405	0.071428571	0.06185567	0.063157895	0.040816327	0.405405405	0.06122449	0.06185567	0.063157895	0.05	0.273809524	0.3	0.055555556	0.351351351	0.057692308	0.040816327	0.040816327	0.273809524	0.2875	0.53030303	0.084210526	0.378378378	0.273809524	0.06185567	0.273809524	0.040816327	0.055555556	0.273809524	0.273809524	0.101010101	0.073170732	0.351351351	0.351351351	0.351351351	0.04040404	0.273809524	0.11827957	0.063157895	0.055555556	0.378378378	0.282051282	0.051020408	0.53030303	0.040816327	0.070707071	0.273809524	0.071428571	0.073684211	0.53030303	0.351351351	0.378378378	0.095744681	0.055555556	0.06185567	0.071428571	0.101010101	0.040816327	0.04040404	0.06122449	0.079207921	0.075471698	0.055555556	0.055555556	0.282051282	0.05	0.055555556	0.077777778	0.436619718	0.063157895	0.273809524	0.040816327	0.351351351	0.351351351	0.060606061	0.04040404	0.065217391	0.06122449	0.53030303	0.04040404	0.103773585	0.378378378	0.063157895	0.378378378	0.410958904	0.06122449	0.06122449	0.53030303	0.055555556	0.04040404	0.273809524	0.351351351	0.063157895	0.05	0.351351351	0.378378378	0.063157895	0.378378378	0.410958904	0.040816327	0.430555556	0.273809524	0.273809524	0.273809524	0.063157895	0.378378378	0.416666667	0.063157895	0.071428571	0.097560976	0.040816327	0.04950495	0.53030303	0.052083333	0.273809524	0.241758242	0.422535211	0.273809524	0.416666667	0.04040404	0.351351351	0.055555556	0.405405405	0.273809524	0.06122449	0.04040404	0.378378378	0.416666667	0.273809524	0.436619718	0.040816327	0.066666667	0.378378378	0.273809524	0.063157895	0.378378378	0.273809524	0.053763441	0.063157895	0.247311828	0.378378378	0.04040404	0.273809524	0.273809524	0.378378378	0.142857143	0.378378378	0.378378378	0.066666667	0.410958904	0.063157895	0.063157895	0.252873563	0.074074074	0.063157895	0.06122449	0.04040404	0.06122449	0.351351351	0.53030303	0.273809524	0.078431373	0.273809524	0.410958904	0.048076923	0.063157895	0.3	0.085714286	0.06185567	0.540816327	0.378378378	0.273809524	0.273809524	0.051020408	0.273809524	0.06122449	0.416666667	0.055555556	0.06122449	0.063157895	0.378378378	0.063157895	0.063157895	0.273809524	0.040816327	0.436619718	0.086021505	0.060606061	0.063157895	0.273809524	0.06122449	0.051546392	0.378378378	0.04040404	0.04040404	0.06185567	0.055555556	0.247311828	0.055555556	0.410958904	0.378378378	0.436619718	0.06122449	0.063157895	0.11827957	0.071428571	0.04040404	0.416666667	0.351351351	0.06122449	0.055555556	0.252873563	0.11627907	0.063157895	0.063157895	0.040816327	0.273809524	0.04040404	0.111111111	0.273809524	0.04040404	0.378378378	0.378378378	0.378378378	0.05	0.351351351	0.430555556	0.273809524	0.273809524	0.273809524	0.273809524	0.430555556	0.134020619	0.063157895	0.53030303	0.53030303	0.055555556	0.273809524	0.077669903	0.063157895	0.06185567	0.040816327	0.071428571	0.040816327	0.378378378	0.055555556	0.410958904	0.247311828	0.063157895	0.055555556	0.051020408	0.273809524	0.058252427	0.055555556	0.04040404	0.247311828	0.063157895	0.04040404	0.063157895	0.06185567	0.063157895	0.055555556	0.072164948	0.07	0.055555556	0.040816327	0.416666667	0.405405405	0.53030303
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)CC(C)=C2C	0.052631579	0.549019608	0.46031746	0.049382716	0.052631579	0.46031746	0.052631579	0.049382716	0.5	0.509090909	0.538461538	0.46031746	0.538461538	0.052631579	0.490909091	0.549019608	0.549019608	0.528301887	0.035714286	0.538461538	0.037974684	0.040540541	0.5	0.549019608	0.037974684	0.466666667	0.46031746	0.46031746	0.283333333	0.509090909	0.039473684	0.509090909	0.049382716	0.0625	0.46031746	0.70212766	0.049382716	0.549019608	0.46031746	0.038461538	0.049382716	0.46031746	0.46031746	0.048780488	0.509433962	0.490909091	0.039473684	0.528301887	0.039473684	0.474576271	0.049382716	0.490909091	0.076923077	0.528301887	0.528301887	0.054054054	0.549019608	0.528301887	0.528301887	0.049382716	0.052631579	0.052631579	0.039473684	0.052631579	0.451612903	0.527272727	0.057142857	0.043478261	0.054054054	0.561403509	0.049382716	0.052631579	0.051948052	0.052631579	0.490909091	0.538461538	0.030927835	0.039473684	0.038961039	0.46031746	0.549019608	0.490909091	0.490909091	0.06097561	0.049382716	0.549019608	0.46031746	0.0375	0.538461538	0.044776119	0.039473684	0.549019608	0.054054054	0.049382716	0.549019608	0.528301887	0.077922078	0.528301887	0.549019608	0.46031746	0.466666667	0.549019608	0.5	0.052631579	0.051282051	0.039473684	0.052631579	0.528301887	0.538461538	0.549019608	0.509433962	0.338709677	0.538461538	0.549019608	0.490909091	0.038961039	0.063291139	0.039473684	0.451612903	0.046153846	0.528301887	0.549019608	0.049382716	0.051282051	0.077922078	0.052631579	0.030927835	0.049382716	0.058823529	0.549019608	0.035294118	0.049382716	0.538461538	0.049382716	0.528301887	0.538461538	0.051282051	0.039473684	0.490909091	0.46031746	0.039473684	0.052631579	0.528301887	0.538461538	0.038961039	0.528301887	1	0.052631579	0.052631579	0.052631579	0.049382716	0.054054054	0.490909091	0.052631579	0.052631579	0.049382716	0.05	0.052631579	0.46031746	0.528301887	0.549019608	0.528301887	0.549019608	0.049382716	0.030927835	1	0.051282051	0.049382716	0.063291139	0.46031746	0.038461538	0.078947368	0.049180328	0.049382716	0.549019608	0.46031746	0.051282051	0.528301887	0.46031746	0.049586777	0.039473684	0.46031746	0.054054054	0.509433962	0.538461538	0.061728395	0.049382716	0.038461538	0.049586777	0.044444444	0.054054054	0.46031746	0.049382716	0.054054054	0.039473684	0.039473684	0.030927835	0.528301887	0.054054054	0.052631579	0.46031746	0.528301887	0.543859649	0.054054054	0.474576271	0.049382716	0.052631579	0.049382716	0.039473684	0.049382716	0.066666667	0.549019608	0.549019608	0.049382716	0.039473684	0.065789474	0.528301887	0.528301887	0.527272727	0.054054054	0.549019608	0.528301887	0.039473684	0.049382716	0.036585366	0.039473684	0.025641026	0.037974684	0.549019608	0.509090909	0.037974684	0.338709677	0.528301887	0.549019608	0.538461538	0.037974684	0.490909091	0.528301887	0.549019608	0.509090909	0.049382716	0.051282051	0.46031746	0.054054054	0.466666667	0.538461538	0.538461538	0.049382716	0.051948052	0.039473684	0.051948052	0.052631579	0.049382716	0.528301887	0.049382716	0.538461538	0.46031746	0.049382716	0.049382716	0.048192771	0.047619048	0.054054054	0.054054054	0.054054054	0.528301887	0.049382716	0.051282051	0.549019608	0.46031746	0.052631579	0.054054054	0.528301887	0.039473684	0.538461538	0.063291139	0.049382716	0.596153846	0.038961039	0.039473684	0.054054054	0.052631579	0.094594595	0.46031746	0.528301887	0.077922078	0.048192771	0.538461538	0.528301887	0.490909091	0.474576271	0.069767442	0.46031746	0.46031746	0.054054054	0.064102564	0.46031746	0.071428571	0.038961039	0.549019608	0.049382716	0.538461538	0.054054054	0.054054054	0.509090909	0.528301887	0.04109589	0.490909091	0.039473684	0.528301887	0.06741573	0.052631579	0.549019608	0.052631579	0.038461538	0.490909091	0.490909091	0.039473684	0.46031746	0.528301887	0.049382716	0.054054054	0.549019608	0.064102564	0.054054054	0.052631579	0.549019608	0.052631579	0.038461538	0.538461538	0.038461538	0.049382716	0.049382716	0.049382716	0.549019608	0.052631579	0.038961039	0.549019608	0.077922078	0.014925373	0.538461538	0.5	0.039473684	0.039473684	0.049382716	0.045977011	0.039473684	0.049382716	0.038961039	0.528301887	0.054054054	0.46031746	0.037974684	0.049382716	0.490909091	0.528301887	0.052631579	0.038961039	0.049382716	0.038961039	0.538461538	0.088235294	0.052631579	0.049382716	0.549019608	0.052631579	0.049382716	0.027027027	0.549019608	0.044444444	0.052631579	0.528301887	0.049382716	0.049382716	0.052631579	0.057142857	0.052631579	0.052631579	0.525423729	0.038461538	0.549019608	0.082191781	0.048192771	0.056179775	0.549019608	0.490909091	0.528301887	0.490909091	0.054054054	0.039473684	0.049382716	0.543859649	0.049382716	0.038461538	0.474576271	0.549019608	0.051282051	0.033707865	0.528301887	0.048780488	0.052631579	0.049382716	0.049382716	0.528301887	0.049382716	0.490909091	0.038961039	0.46031746	0.490909091	0.549019608	0.052631579	0.082191781	0.549019608	0.049382716	0.538461538	0.038961039	0.067567568	0.509090909	0.549019608	0.049382716	0.490909091	0.509433962	0.052631579	0.528301887	0.528301887	0.528301887	0.46031746	0.044444444	0.46031746	0.038461538	0.052631579	0.038961039	0.490909091	0.549019608	0.051282051	0.077922078	0.528301887	0.038961039	0.054054054	0.490909091	0.46031746	0.048192771	0.042253521	0.549019608	0.549019608	0.538461538	0.049382716	0.528301887	0.073170732	0.049382716	0.528301887	0.052631579	0.052631579	0.052631579	0.509090909	0.054054054	0.038461538	0.049382716	0.049382716	0.049382716	0.049382716	0.038461538	0.060240964	0.549019608	0.039473684	0.039473684	0.46031746	0.049382716	0.534482759	0.549019608	0.528301887	0.538461538	0.509090909	0.538461538	0.052631579	0.46031746	0.038461538	0.044444444	0.549019608	0.46031746	0.528301887	0.049382716	0.474576271	0.46031746	0.528301887	0.044444444	0.549019608	0.528301887	0.549019608	0.528301887	0.549019608	0.46031746	0.490909091	0.08974359	0.46031746	0.538461538	0.038961039	0.037974684	0.039473684
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.714285714	0.064102564	0.054945055	0.648148148	0.714285714	0.054945055	0.714285714	0.648148148	0.086419753	0.0875	0.063291139	0.054945055	0.063291139	0.714285714	0.088607595	0.064102564	0.064102564	0.075949367	0.083333333	0.063291139	0.482758621	0.285714286	0.1	0.064102564	0.482758621	0.069767442	0.054945055	0.054945055	0.08	0.0875	0.431034483	0.0875	0.648148148	0.085365854	0.054945055	0.05	0.648148148	0.064102564	0.054945055	0.634615385	0.648148148	0.054945055	0.054945055	0.220183486	0.090909091	0.088607595	0.431034483	0.075949367	0.431034483	0.058139535	0.648148148	0.088607595	0.086419753	0.075949367	0.075949367	0.576923077	0.064102564	0.075949367	0.075949367	0.648148148	0.714285714	0.714285714	0.431034483	0.714285714	0.08045977	0.060240964	0.114285714	0.052631579	0.490909091	0.081395349	0.648148148	0.714285714	0.808510638	0.714285714	0.088607595	0.063291139	0.3	0.431034483	0.5	0.054945055	0.064102564	0.088607595	0.088607595	0.12345679	0.648148148	0.064102564	0.054945055	0.403225806	0.063291139	0.104477612	0.431034483	0.064102564	0.490909091	0.648148148	0.064102564	0.075949367	0.048192771	0.075949367	0.064102564	0.054945055	0.069767442	0.064102564	0.086419753	0.714285714	1	0.431034483	0.714285714	0.075949367	0.063291139	0.064102564	0.090909091	0.074074074	0.063291139	0.064102564	0.088607595	0.5	0.060240964	0.431034483	0.08045977	0.090909091	0.0625	0.064102564	0.648148148	1	0.048192771	0.714285714	0.3	0.648148148	0.056179775	0.064102564	0.069767442	0.648148148	0.063291139	0.648148148	0.075949367	0.063291139	1	0.431034483	0.088607595	0.054945055	0.431034483	0.714285714	0.075949367	0.063291139	0.5	0.075949367	0.051282051	0.714285714	0.714285714	0.714285714	0.648148148	0.576923077	0.088607595	0.090909091	0.714285714	0.648148148	0.035294118	0.714285714	0.054945055	0.0625	0.064102564	0.0625	0.064102564	0.648148148	0.3	0.051282051	1	0.648148148	0.060240964	0.054945055	0.49122807	0.116883117	0.0625	0.648148148	0.064102564	0.054945055	1	0.075949367	0.054945055	0.224299065	0.431034483	0.054945055	0.490909091	0.090909091	0.063291139	0.084337349	0.648148148	0.634615385	0.224299065	0.580645161	0.490909091	0.054945055	0.648148148	0.576923077	0.431034483	0.064102564	0.3	0.075949367	0.490909091	0.714285714	0.054945055	0.0625	0.082352941	0.490909091	0.058139535	0.648148148	0.714285714	0.648148148	0.431034483	0.648148148	0.096774194	0.064102564	0.064102564	0.648148148	0.431034483	0.0625	0.075949367	0.075949367	0.060240964	0.490909091	0.064102564	0.075949367	0.431034483	0.648148148	0.085365854	0.431034483	0.105263158	0.482758621	0.064102564	0.0875	0.482758621	0.074074074	0.0625	0.064102564	0.063291139	0.482758621	0.088607595	0.0625	0.064102564	0.0875	0.648148148	1	0.054945055	0.490909091	0.069767442	0.063291139	0.063291139	0.648148148	0.808510638	0.431034483	0.0625	0.714285714	0.648148148	0.0625	0.648148148	0.063291139	0.054945055	0.648148148	0.648148148	0.096385542	0.076923077	0.490909091	0.490909091	0.490909091	0.075949367	0.648148148	0.102564103	0.064102564	0.054945055	0.714285714	0.576923077	0.049382716	0.431034483	0.063291139	0.086419753	0.648148148	0.06097561	0.063291139	0.431034483	0.490909091	0.714285714	0.049382716	0.054945055	0.0625	0.048192771	0.096385542	0.063291139	0.075949367	0.088607595	0.070588235	0.090909091	0.054945055	0.054945055	0.576923077	0.06097561	0.054945055	0.067567568	0.647058824	0.064102564	0.648148148	0.063291139	0.490909091	0.490909091	0.0875	0.075949367	0.038961039	0.088607595	0.431034483	0.075949367	0.1	0.714285714	0.064102564	0.714285714	0.49122807	0.088607595	0.088607595	0.431034483	0.054945055	0.075949367	0.648148148	0.490909091	0.064102564	0.06097561	0.490909091	0.714285714	0.064102564	0.714285714	0.49122807	0.063291139	0.634615385	0.648148148	0.648148148	0.648148148	0.064102564	0.714285714	0.5	0.064102564	0.048192771	0.107692308	0.063291139	0.086419753	0.431034483	0.064102564	0.648148148	0.583333333	0.509090909	0.648148148	0.5	0.075949367	0.490909091	0.054945055	0.482758621	0.648148148	0.088607595	0.075949367	0.714285714	0.5	0.648148148	0.647058824	0.063291139	0.083333333	0.714285714	0.648148148	0.064102564	0.714285714	0.648148148	0.081081081	0.064102564	0.580645161	0.714285714	0.075949367	0.648148148	0.648148148	0.714285714	0.114285714	0.714285714	0.714285714	0.08045977	0.49122807	0.064102564	0.050632911	0.625	0.065217391	0.064102564	0.088607595	0.075949367	0.088607595	0.490909091	0.431034483	0.648148148	0.082352941	0.648148148	0.49122807	0.070588235	0.064102564	1	0.078651685	0.0625	0.220183486	0.714285714	0.648148148	0.648148148	0.049382716	0.648148148	0.088607595	0.5	0.054945055	0.088607595	0.064102564	0.714285714	0.050632911	0.064102564	0.648148148	0.063291139	0.647058824	0.106666667	0.0875	0.064102564	0.648148148	0.088607595	0.090909091	0.714285714	0.075949367	0.075949367	0.0625	0.054945055	0.555555556	0.054945055	0.49122807	0.714285714	0.647058824	0.088607595	0.064102564	0.102564103	0.048192771	0.075949367	0.5	0.490909091	0.088607595	0.054945055	0.625	0.068493151	0.064102564	0.064102564	0.063291139	0.648148148	0.0625	0.108433735	0.648148148	0.0625	0.714285714	0.714285714	0.714285714	0.0875	0.490909091	0.634615385	0.648148148	0.648148148	0.648148148	0.648148148	0.634615385	0.135802469	0.064102564	0.431034483	0.431034483	0.054945055	0.648148148	0.081395349	0.064102564	0.0625	0.063291139	0.0875	0.063291139	0.714285714	0.054945055	0.49122807	0.555555556	0.064102564	0.054945055	0.075949367	0.648148148	0.058139535	0.054945055	0.075949367	0.555555556	0.064102564	0.075949367	0.064102564	0.0625	0.064102564	0.054945055	0.061728395	0.047058824	0.054945055	0.063291139	0.5	0.482758621	0.431034483
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC1=C(CC(O)=O)C2=CC(Cl)=CC=C2\C1=C/C1=CC=C(C=C1)S(N)(=O)=O	0.061728395	0.075949367	0.101123596	0.070588235	0.061728395	0.101123596	0.061728395	0.070588235	0.097560976	0.098765432	0.075	0.101123596	0.075	0.061728395	0.1	0.075949367	0.075949367	0.06097561	0.094117647	0.075	0.086419753	0.092105263	0.097560976	0.075949367	0.086419753	0.08045977	0.101123596	0.101123596	0.064102564	0.085365854	0.0625	0.085365854	0.070588235	0.1375	0.101123596	0.088607595	0.070588235	0.075949367	0.101123596	0.06097561	0.070588235	0.101123596	0.101123596	0.08	0.088607595	0.1	0.0625	0.06097561	0.0625	0.081395349	0.070588235	0.086419753	0.111111111	0.06097561	0.06097561	0.076923077	0.075949367	0.06097561	0.06097561	0.070588235	0.061728395	0.061728395	0.0625	0.061728395	0.090909091	0.084337349	0.126760563	0.096774194	0.090909091	0.130952381	0.070588235	0.061728395	0.06097561	0.061728395	0.1	0.075	0.070707071	0.0625	0.061728395	0.101123596	0.075949367	0.1	0.1	0.120481928	0.070588235	0.075949367	0.101123596	0.072289157	0.075	0.134328358	0.0625	0.075949367	0.090909091	0.070588235	0.075949367	0.06097561	0.508474576	0.06097561	0.075949367	0.101123596	0.08045977	0.075949367	0.097560976	0.061728395	0.060240964	0.0625	0.061728395	0.06097561	0.075	0.075949367	0.088607595	0.141025641	0.075	0.075949367	0.086419753	0.061728395	0.25	0.0625	0.11627907	0.138461538	0.074074074	0.075949367	0.070588235	0.060240964	0.508474576	0.061728395	0.070707071	0.070588235	0.129411765	0.075949367	0.119047619	0.070588235	0.075	0.070588235	0.06097561	0.075	0.060240964	0.0625	0.1	0.101123596	0.0625	0.061728395	0.06097561	0.075	0.061728395	0.06097561	0.063291139	0.061728395	0.061728395	0.061728395	0.070588235	0.076923077	0.1	0.211267606	0.061728395	0.070588235	0.139240506	0.061728395	0.101123596	0.074074074	0.075949367	0.074074074	0.075949367	0.070588235	0.070707071	0.063291139	0.060240964	0.070588235	1	0.101123596	0.0875	0.128205128	0.166666667	0.070588235	0.075949367	0.101123596	0.060240964	0.06097561	0.101123596	0.081300813	0.0625	0.101123596	0.090909091	0.088607595	0.075	0.373134328	0.070588235	0.06097561	0.081300813	0.086956522	0.090909091	0.101123596	0.070588235	0.076923077	0.0625	0.08974359	0.070707071	0.06097561	0.090909091	0.061728395	0.101123596	0.074074074	0.146341463	0.090909091	0.081395349	0.070588235	0.061728395	0.070588235	0.0625	0.070588235	0.228070175	0.075949367	0.075949367	0.070588235	0.0625	0.175675676	0.06097561	0.06097561	0.084337349	0.090909091	0.075949367	0.06097561	0.0625	0.070588235	0.096385542	0.0625	0.116883117	0.086419753	0.075949367	0.085365854	0.086419753	0.141025641	0.074074074	0.075949367	0.075	0.086419753	0.1	0.074074074	0.075949367	0.085365854	0.070588235	0.060240964	0.101123596	0.090909091	0.08045977	0.075	0.075	0.070588235	0.06097561	0.0625	0.144736842	0.061728395	0.070588235	0.074074074	0.070588235	0.075	0.101123596	0.070588235	0.070588235	0.107142857	0.125	0.090909091	0.090909091	0.090909091	0.06097561	0.070588235	0.086419753	0.075949367	0.101123596	0.061728395	0.076923077	0.06097561	0.0625	0.075	0.168831169	0.070588235	0.1125	0.178082192	0.0625	0.090909091	0.061728395	0.16	0.101123596	0.074074074	0.508474576	0.107142857	0.075	0.06097561	0.1	0.120481928	0.113636364	0.101123596	0.101123596	0.076923077	0.171052632	0.101123596	0.191176471	0.061728395	0.075949367	0.070588235	0.075	0.090909091	0.090909091	0.098765432	0.06097561	0.123287671	0.1	0.0625	0.06097561	0.10989011	0.061728395	0.075949367	0.061728395	0.0875	0.1	0.086419753	0.0625	0.101123596	0.06097561	0.070588235	0.090909091	0.075949367	0.171052632	0.090909091	0.061728395	0.075949367	0.061728395	0.0875	0.075	0.06097561	0.070588235	0.070588235	0.070588235	0.075949367	0.061728395	0.061728395	0.075949367	0.508474576	0.104477612	0.075	0.097560976	0.0625	0.133333333	0.070588235	0.102272727	0.0625	0.070588235	0.061728395	0.06097561	0.090909091	0.101123596	0.086419753	0.070588235	0.1	0.06097561	0.061728395	0.061728395	0.070588235	0.061728395	0.075	0.176470588	0.061728395	0.070588235	0.075949367	0.061728395	0.070588235	0.123287671	0.075949367	0.086956522	0.061728395	0.06097561	0.070588235	0.070588235	0.061728395	0.126760563	0.061728395	0.061728395	0.129411765	0.0875	0.075949367	0.49122807	0.081395349	0.234567901	0.075949367	0.1	0.06097561	0.1	0.090909091	0.0625	0.070588235	0.146341463	0.070588235	0.0875	0.094117647	0.075949367	0.060240964	0.113636364	0.074074074	0.08	0.061728395	0.070588235	0.070588235	0.06097561	0.070588235	0.1	0.061728395	0.101123596	0.1	0.075949367	0.061728395	0.49122807	0.075949367	0.070588235	0.075	0.061728395	0.133333333	0.098765432	0.075949367	0.070588235	0.1	0.088607595	0.061728395	0.06097561	0.06097561	0.074074074	0.101123596	0.098901099	0.101123596	0.0875	0.061728395	0.061728395	0.1	0.075949367	0.086419753	0.508474576	0.06097561	0.061728395	0.090909091	0.1	0.101123596	0.081395349	0.126760563	0.075949367	0.075949367	0.075	0.070588235	0.074074074	0.13253012	0.070588235	0.074074074	0.061728395	0.061728395	0.061728395	0.085365854	0.090909091	0.06097561	0.070588235	0.070588235	0.070588235	0.070588235	0.06097561	0.105882353	0.075949367	0.0625	0.0625	0.101123596	0.070588235	0.144578313	0.075949367	0.074074074	0.075	0.098765432	0.075	0.061728395	0.101123596	0.0875	0.098901099	0.075949367	0.101123596	0.074074074	0.070588235	0.081395349	0.101123596	0.06097561	0.098901099	0.075949367	0.06097561	0.075949367	0.074074074	0.075949367	0.101123596	0.073170732	0.4	0.101123596	0.075	0.061728395	0.086419753	0.0625
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.06097561	0.061728395	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.05	0.058823529	0.050632911	0.976744186	0.454545455	0.074074074	0.051282051	0.976744186	0.045977011	0.043956044	0.043956044	0.052631579	0.061728395	0.673469388	0.061728395	0.396825397	0.1	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	0.75	0.396825397	0.043956044	0.043956044	0.294117647	0.064102564	0.075949367	0.673469388	0.05	0.673469388	0.046511628	0.396825397	0.0625	0.074074074	0.05	0.05	0.35	0.051282051	0.05	0.05	0.396825397	0.431034483	0.431034483	0.673469388	0.431034483	0.056818182	0.048192771	0.084507042	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.410958904	0.673469388	0.765957447	0.043956044	0.051282051	0.075949367	0.075949367	0.084337349	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.089552239	0.673469388	0.051282051	0.285714286	0.396825397	0.051282051	0.05	0.061728395	0.05	0.051282051	0.043956044	0.045977011	0.051282051	0.06097561	0.431034483	0.49122807	0.673469388	0.431034483	0.05	0.050632911	0.051282051	0.064102564	0.061728395	0.050632911	0.051282051	0.0625	0.765957447	0.0875	0.673469388	0.056818182	0.044117647	0.05	0.051282051	0.396825397	0.49122807	0.061728395	0.431034483	0.410958904	0.396825397	0.068965517	0.051282051	0.109756098	0.396825397	0.050632911	0.396825397	0.05	0.050632911	0.49122807	0.673469388	0.075949367	0.043956044	0.673469388	0.431034483	0.05	0.050632911	0.765957447	0.05	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.106666667	0.431034483	0.396825397	0.06097561	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.410958904	0.038461538	0.49122807	0.396825397	0.0875	0.043956044	1	0.103896104	0.046875	0.396825397	0.051282051	0.043956044	0.49122807	0.05	0.043956044	0.3	0.673469388	0.043956044	0.285714286	0.064102564	0.050632911	0.098765432	0.396825397	0.75	0.3	0.347222222	0.285714286	0.043956044	0.396825397	0.35	0.673469388	0.037974684	0.410958904	0.05	0.285714286	0.431034483	0.043956044	0.05	0.058139535	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.673469388	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.673469388	0.076923077	0.05	0.05	0.048192771	0.285714286	0.051282051	0.05	0.673469388	0.396825397	0.060240964	0.673469388	0.077922078	0.976744186	0.051282051	0.061728395	0.976744186	0.061728395	0.05	0.051282051	0.050632911	0.976744186	0.075949367	0.05	0.051282051	0.061728395	0.396825397	0.49122807	0.043956044	0.285714286	0.045977011	0.050632911	0.050632911	0.396825397	0.5	0.673469388	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.125	0.078125	0.285714286	0.285714286	0.285714286	0.05	0.396825397	0.08974359	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.673469388	0.050632911	0.101265823	0.396825397	0.048780488	0.077922078	0.673469388	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.125	0.050632911	0.05	0.075949367	0.058823529	0.06741573	0.043956044	0.043956044	0.35	0.075	0.043956044	0.098591549	0.765957447	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.061728395	0.05	0.053333333	0.075949367	0.673469388	0.05	0.076923077	0.431034483	0.051282051	0.431034483	1	0.075949367	0.0625	0.673469388	0.043956044	0.05	0.396825397	0.285714286	0.051282051	0.075	0.285714286	0.431034483	0.051282051	0.431034483	1	0.050632911	0.75	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.765957447	0.051282051	0.061728395	0.14516129	0.050632911	0.06097561	0.673469388	0.037974684	0.396825397	0.402985075	0.782608696	0.396825397	0.765957447	0.05	0.285714286	0.043956044	0.976744186	0.396825397	0.075949367	0.05	0.431034483	0.765957447	0.396825397	0.765957447	0.050632911	0.1	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.039473684	0.051282051	0.347222222	0.431034483	0.05	0.396825397	0.396825397	0.431034483	0.084507042	0.431034483	0.431034483	0.056818182	1	0.051282051	0.051282051	0.384615385	0.08988764	0.051282051	0.075949367	0.05	0.075949367	0.285714286	0.673469388	0.396825397	0.058139535	0.396825397	1	0.046511628	0.051282051	0.49122807	0.06741573	0.05	0.294117647	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.765957447	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.765957447	0.064935065	0.061728395	0.051282051	0.396825397	0.075949367	0.064102564	0.431034483	0.05	0.05	0.05	0.043956044	0.347222222	0.043956044	1	0.431034483	0.765957447	0.075949367	0.051282051	0.08974359	0.061728395	0.05	0.765957447	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.061728395	0.285714286	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.109756098	0.051282051	0.673469388	0.673469388	0.043956044	0.396825397	0.057471264	0.051282051	0.05	0.050632911	0.061728395	0.050632911	0.431034483	0.043956044	1	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.05	0.347222222	0.051282051	0.05	0.051282051	0.05	0.051282051	0.043956044	0.0625	0.060240964	0.043956044	0.050632911	0.765957447	0.976744186	0.673469388
CN(CC1=CC2=C(CCOC2)C=C1)C(=O)C1=CC=C(N)C=C1	0.105263158	0.106666667	0.103448276	0.126582278	0.105263158	0.103448276	0.105263158	0.126582278	0.113924051	0.115384615	0.105263158	0.103448276	0.105263158	0.105263158	0.146666667	0.106666667	0.106666667	0.08974359	0.109756098	0.105263158	0.102564103	0.125	0.128205128	0.106666667	0.102564103	0.108433735	0.103448276	0.103448276	0.125	0.115384615	0.092105263	0.115384615	0.126582278	0.1125	0.103448276	0.090909091	0.126582278	0.106666667	0.103448276	0.103896104	0.126582278	0.103448276	0.103448276	0.099173554	0.135135135	0.146666667	0.092105263	0.08974359	0.092105263	0.109756098	0.126582278	0.162162162	0.294117647	0.08974359	0.08974359	0.123287671	0.106666667	0.08974359	0.08974359	0.126582278	0.105263158	0.105263158	0.092105263	0.105263158	0.105882353	0.113924051	0.083333333	0.136363636	0.138888889	0.148148148	0.126582278	0.105263158	0.118421053	0.105263158	0.146666667	0.105263158	0.094736842	0.092105263	0.105263158	0.103448276	0.106666667	0.146666667	0.146666667	0.213333333	0.126582278	0.106666667	0.103448276	0.115384615	0.105263158	0.541666667	0.092105263	0.106666667	0.138888889	0.126582278	0.106666667	0.08974359	0.115384615	0.08974359	0.106666667	0.103448276	0.108433735	0.106666667	0.113924051	0.105263158	0.116883117	0.092105263	0.105263158	0.08974359	0.105263158	0.106666667	0.135135135	0.144736842	0.105263158	0.106666667	0.162162162	0.105263158	0.189189189	0.092105263	0.13253012	0.125	0.118421053	0.106666667	0.126582278	0.116883117	0.115384615	0.105263158	0.094736842	0.126582278	0.189873418	0.106666667	0.082352941	0.126582278	0.105263158	0.126582278	0.08974359	0.105263158	0.116883117	0.092105263	0.146666667	0.103448276	0.092105263	0.105263158	0.08974359	0.105263158	0.105263158	0.08974359	0.078947368	0.105263158	0.105263158	0.105263158	0.126582278	0.123287671	0.146666667	0.105263158	0.105263158	0.126582278	0.113924051	0.105263158	0.103448276	0.118421053	0.106666667	0.103896104	0.106666667	0.126582278	0.094736842	0.078947368	0.116883117	0.126582278	0.128205128	0.103448276	0.103896104	1	0.172413793	0.126582278	0.106666667	0.103448276	0.116883117	0.08974359	0.103448276	0.091666667	0.092105263	0.103448276	0.138888889	0.135135135	0.105263158	0.232876712	0.126582278	0.103896104	0.091666667	0.126436782	0.138888889	0.103448276	0.126582278	0.123287671	0.092105263	0.106666667	0.094736842	0.08974359	0.138888889	0.105263158	0.103448276	0.103896104	0.135802469	0.138888889	0.109756098	0.126582278	0.105263158	0.126582278	0.092105263	0.126582278	0.172413793	0.106666667	0.106666667	0.126582278	0.092105263	0.08974359	0.08974359	0.08974359	0.113924051	0.138888889	0.106666667	0.08974359	0.092105263	0.126582278	0.141025641	0.092105263	0.166666667	0.102564103	0.106666667	0.115384615	0.102564103	0.144736842	0.118421053	0.106666667	0.105263158	0.102564103	0.146666667	0.118421053	0.106666667	0.115384615	0.126582278	0.116883117	0.103448276	0.138888889	0.108433735	0.105263158	0.105263158	0.126582278	0.118421053	0.092105263	0.118421053	0.105263158	0.126582278	0.118421053	0.126582278	0.105263158	0.103448276	0.126582278	0.126582278	0.109756098	0.272727273	0.138888889	0.138888889	0.138888889	0.08974359	0.126582278	0.146666667	0.106666667	0.103448276	0.105263158	0.123287671	0.08974359	0.092105263	0.105263158	0.086419753	0.126582278	0.115384615	0.105263158	0.092105263	0.138888889	0.105263158	0.148648649	0.103448276	0.118421053	0.115384615	0.109756098	0.105263158	0.08974359	0.146666667	0.1375	0.129411765	0.103448276	0.103448276	0.123287671	0.0875	0.103448276	0.179104478	0.105263158	0.106666667	0.126582278	0.105263158	0.138888889	0.138888889	0.115384615	0.08974359	0.126760563	0.146666667	0.092105263	0.08974359	0.137931034	0.105263158	0.106666667	0.105263158	0.103896104	0.146666667	0.162162162	0.092105263	0.103448276	0.08974359	0.126582278	0.138888889	0.106666667	0.0875	0.138888889	0.105263158	0.106666667	0.105263158	0.103896104	0.105263158	0.103896104	0.126582278	0.126582278	0.126582278	0.106666667	0.105263158	0.105263158	0.106666667	0.115384615	0.074626866	0.105263158	0.113924051	0.092105263	0.121621622	0.126582278	0.117647059	0.106666667	0.126582278	0.105263158	0.08974359	0.138888889	0.103448276	0.102564103	0.126582278	0.146666667	0.08974359	0.105263158	0.105263158	0.126582278	0.105263158	0.105263158	0.147058824	0.105263158	0.126582278	0.106666667	0.105263158	0.126582278	0.142857143	0.106666667	0.126436782	0.105263158	0.08974359	0.126582278	0.126582278	0.105263158	0.083333333	0.105263158	0.105263158	0.119047619	0.103896104	0.106666667	0.106666667	0.12345679	0.166666667	0.106666667	0.146666667	0.08974359	0.146666667	0.138888889	0.092105263	0.126582278	0.135802469	0.126582278	0.103896104	0.109756098	0.106666667	0.116883117	0.142857143	0.118421053	0.099173554	0.105263158	0.126582278	0.126582278	0.08974359	0.126582278	0.146666667	0.105263158	0.103448276	0.146666667	0.106666667	0.105263158	0.106666667	0.106666667	0.126582278	0.105263158	0.105263158	0.169014085	0.115384615	0.106666667	0.126582278	0.146666667	0.135135135	0.105263158	0.08974359	0.08974359	0.118421053	0.103448276	0.126436782	0.103448276	0.103896104	0.105263158	0.105263158	0.146666667	0.106666667	0.146666667	0.115384615	0.08974359	0.105263158	0.138888889	0.146666667	0.103448276	0.12345679	0.098591549	0.106666667	0.106666667	0.105263158	0.126582278	0.103896104	0.135802469	0.126582278	0.103896104	0.105263158	0.105263158	0.105263158	0.115384615	0.138888889	0.103896104	0.126582278	0.126582278	0.126582278	0.126582278	0.103896104	0.46031746	0.106666667	0.092105263	0.092105263	0.103448276	0.126582278	0.134146341	0.106666667	0.118421053	0.105263158	0.115384615	0.105263158	0.105263158	0.103448276	0.103896104	0.126436782	0.106666667	0.103448276	0.118421053	0.126582278	0.109756098	0.103448276	0.08974359	0.126436782	0.106666667	0.08974359	0.106666667	0.118421053	0.106666667	0.103448276	0.131578947	0.1125	0.103448276	0.105263158	0.105263158	0.102564103	0.092105263
CC1=CC(O)=C(C=C1)C(=O)C1=CC=C(C)C=C1	0.047619048	0.083333333	0.083333333	0.059701493	0.047619048	0.083333333	0.047619048	0.059701493	0.129032258	0.131147541	0.081967213	0.083333333	0.081967213	0.047619048	0.114754098	0.083333333	0.083333333	0.080645161	0.106060606	0.081967213	0.046153846	0.086206897	0.129032258	0.083333333	0.046153846	0.121212121	0.083333333	0.083333333	0.086206897	0.112903226	0.048387097	0.112903226	0.059701493	0.109375	0.083333333	0.081967213	0.059701493	0.083333333	0.083333333	0.063492063	0.059701493	0.083333333	0.083333333	0.105769231	0.118644068	0.114754098	0.048387097	0.080645161	0.048387097	0.106060606	0.059701493	0.114754098	0.129032258	0.080645161	0.080645161	0.066666667	0.083333333	0.080645161	0.080645161	0.059701493	0.047619048	0.047619048	0.048387097	0.047619048	0.101449275	0.076923077	0.132075472	0.123287671	0.084745763	0.119402985	0.059701493	0.047619048	0.046875	0.047619048	0.114754098	0.081967213	0.061728395	0.048387097	0.047619048	0.083333333	0.083333333	0.114754098	0.114754098	0.106060606	0.059701493	0.083333333	0.083333333	0.061538462	0.081967213	0.217391304	0.048387097	0.083333333	0.084745763	0.059701493	0.083333333	0.080645161	0.15	0.080645161	0.083333333	0.083333333	0.121212121	0.083333333	0.129032258	0.047619048	0.0625	0.048387097	0.047619048	0.080645161	0.081967213	0.083333333	0.118644068	0.15	0.081967213	0.083333333	0.114754098	0.047619048	0.186440678	0.048387097	0.134328358	0.2	0.080645161	0.083333333	0.059701493	0.0625	0.15	0.047619048	0.061728395	0.059701493	0.169230769	0.083333333	0.121212121	0.059701493	0.081967213	0.059701493	0.080645161	0.081967213	0.0625	0.048387097	0.114754098	0.083333333	0.048387097	0.047619048	0.080645161	0.081967213	0.047619048	0.080645161	0.049180328	0.047619048	0.047619048	0.047619048	0.059701493	0.066666667	0.114754098	0.157894737	0.047619048	0.059701493	0.111111111	0.047619048	0.083333333	0.080645161	0.083333333	0.080645161	0.083333333	0.059701493	0.061728395	0.049180328	0.0625	0.059701493	0.166666667	0.083333333	0.046875	0.172413793	1	0.059701493	0.083333333	0.083333333	0.0625	0.080645161	0.083333333	0.066037736	0.048387097	0.083333333	0.084745763	0.118644068	0.081967213	0.2	0.059701493	0.063492063	0.066037736	0.066666667	0.084745763	0.083333333	0.059701493	0.066666667	0.048387097	0.101694915	0.061728395	0.080645161	0.084745763	0.047619048	0.083333333	0.080645161	0.15625	0.084745763	0.106060606	0.059701493	0.047619048	0.059701493	0.048387097	0.059701493	0.19047619	0.083333333	0.083333333	0.059701493	0.048387097	0.098360656	0.080645161	0.080645161	0.076923077	0.084745763	0.083333333	0.080645161	0.048387097	0.059701493	0.163934426	0.048387097	0.178571429	0.046153846	0.083333333	0.112903226	0.046153846	0.15	0.080645161	0.083333333	0.081967213	0.046153846	0.114754098	0.080645161	0.083333333	0.112903226	0.059701493	0.0625	0.083333333	0.084745763	0.121212121	0.081967213	0.081967213	0.059701493	0.046875	0.048387097	0.175438596	0.047619048	0.059701493	0.080645161	0.059701493	0.081967213	0.083333333	0.059701493	0.059701493	0.089552239	0.268292683	0.084745763	0.084745763	0.084745763	0.080645161	0.059701493	0.096774194	0.083333333	0.083333333	0.047619048	0.066666667	0.063492063	0.048387097	0.081967213	0.09375	0.059701493	0.112903226	0.1	0.048387097	0.084745763	0.047619048	0.196428571	0.083333333	0.080645161	0.15	0.089552239	0.081967213	0.080645161	0.114754098	0.158730159	0.147058824	0.083333333	0.083333333	0.066666667	0.095238095	0.083333333	0.244897959	0.064516129	0.083333333	0.059701493	0.081967213	0.084745763	0.084745763	0.131147541	0.080645161	0.107142857	0.114754098	0.048387097	0.080645161	0.227272727	0.047619048	0.083333333	0.047619048	0.046875	0.114754098	0.114754098	0.048387097	0.083333333	0.080645161	0.059701493	0.084745763	0.083333333	0.095238095	0.084745763	0.047619048	0.083333333	0.047619048	0.046875	0.081967213	0.063492063	0.059701493	0.059701493	0.059701493	0.083333333	0.047619048	0.047619048	0.083333333	0.15	0.058823529	0.081967213	0.129032258	0.048387097	0.140350877	0.059701493	0.054794521	0.048387097	0.059701493	0.047619048	0.080645161	0.084745763	0.083333333	0.046153846	0.059701493	0.114754098	0.080645161	0.047619048	0.047619048	0.059701493	0.064516129	0.081967213	0.176470588	0.047619048	0.059701493	0.083333333	0.047619048	0.059701493	0.169811321	0.083333333	0.066666667	0.047619048	0.080645161	0.059701493	0.059701493	0.047619048	0.132075472	0.047619048	0.047619048	0.1875	0.046875	0.083333333	0.140350877	0.057971014	0.126760563	0.083333333	0.114754098	0.080645161	0.114754098	0.084745763	0.048387097	0.059701493	0.15625	0.059701493	0.046875	0.106060606	0.083333333	0.0625	0.130434783	0.080645161	0.105769231	0.047619048	0.059701493	0.059701493	0.063492063	0.059701493	0.114754098	0.047619048	0.083333333	0.114754098	0.083333333	0.047619048	0.140350877	0.083333333	0.059701493	0.081967213	0.064516129	0.203703704	0.131147541	0.083333333	0.059701493	0.114754098	0.118644068	0.047619048	0.080645161	0.080645161	0.080645161	0.083333333	0.066666667	0.083333333	0.046875	0.047619048	0.064516129	0.114754098	0.083333333	0.096774194	0.15	0.080645161	0.047619048	0.084745763	0.114754098	0.083333333	0.057971014	0.153846154	0.083333333	0.083333333	0.081967213	0.059701493	0.080645161	0.121212121	0.059701493	0.080645161	0.047619048	0.047619048	0.047619048	0.112903226	0.084745763	0.063492063	0.059701493	0.059701493	0.059701493	0.059701493	0.063492063	0.138461538	0.083333333	0.048387097	0.048387097	0.083333333	0.059701493	0.153846154	0.083333333	0.080645161	0.081967213	0.131147541	0.081967213	0.047619048	0.083333333	0.046875	0.066666667	0.083333333	0.083333333	0.098360656	0.059701493	0.106060606	0.083333333	0.080645161	0.066666667	0.083333333	0.080645161	0.083333333	0.080645161	0.083333333	0.083333333	0.079365079	0.14516129	0.083333333	0.081967213	0.047619048	0.046153846	0.048387097
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.714285714	0.064102564	0.054945055	0.648148148	0.714285714	0.054945055	0.714285714	0.648148148	0.086419753	0.0875	0.063291139	0.054945055	0.063291139	0.714285714	0.088607595	0.064102564	0.064102564	0.075949367	0.083333333	0.063291139	0.482758621	0.285714286	0.1	0.064102564	0.482758621	0.069767442	0.054945055	0.054945055	0.08	0.0875	0.431034483	0.0875	0.648148148	0.085365854	0.054945055	0.05	0.648148148	0.064102564	0.054945055	0.634615385	0.648148148	0.054945055	0.054945055	0.220183486	0.090909091	0.088607595	0.431034483	0.075949367	0.431034483	0.058139535	0.648148148	0.088607595	0.086419753	0.075949367	0.075949367	0.576923077	0.064102564	0.075949367	0.075949367	0.648148148	0.714285714	0.714285714	0.431034483	0.714285714	0.08045977	0.060240964	0.114285714	0.052631579	0.490909091	0.081395349	0.648148148	0.714285714	0.808510638	0.714285714	0.088607595	0.063291139	0.3	0.431034483	0.5	0.054945055	0.064102564	0.088607595	0.088607595	0.12345679	0.648148148	0.064102564	0.054945055	0.403225806	0.063291139	0.104477612	0.431034483	0.064102564	0.490909091	0.648148148	0.064102564	0.075949367	0.048192771	0.075949367	0.064102564	0.054945055	0.069767442	0.064102564	0.086419753	0.714285714	1	0.431034483	0.714285714	0.075949367	0.063291139	0.064102564	0.090909091	0.074074074	0.063291139	0.064102564	0.088607595	0.5	0.060240964	0.431034483	0.08045977	0.090909091	0.0625	0.064102564	0.648148148	1	0.048192771	0.714285714	0.3	0.648148148	0.056179775	0.064102564	0.069767442	0.648148148	0.063291139	0.648148148	0.075949367	0.063291139	1	0.431034483	0.088607595	0.054945055	0.431034483	0.714285714	0.075949367	0.063291139	0.5	0.075949367	0.051282051	0.714285714	0.714285714	0.714285714	0.648148148	0.576923077	0.088607595	0.090909091	0.714285714	0.648148148	0.035294118	0.714285714	0.054945055	0.0625	0.064102564	0.0625	0.064102564	0.648148148	0.3	0.051282051	1	0.648148148	0.060240964	0.054945055	0.49122807	0.116883117	0.0625	0.648148148	0.064102564	0.054945055	1	0.075949367	0.054945055	0.224299065	0.431034483	0.054945055	0.490909091	0.090909091	0.063291139	0.084337349	0.648148148	0.634615385	0.224299065	0.580645161	0.490909091	0.054945055	0.648148148	0.576923077	0.431034483	0.064102564	0.3	0.075949367	0.490909091	0.714285714	0.054945055	0.0625	0.082352941	0.490909091	0.058139535	0.648148148	0.714285714	0.648148148	0.431034483	0.648148148	0.096774194	0.064102564	0.064102564	0.648148148	0.431034483	0.0625	0.075949367	0.075949367	0.060240964	0.490909091	0.064102564	0.075949367	0.431034483	0.648148148	0.085365854	0.431034483	0.105263158	0.482758621	0.064102564	0.0875	0.482758621	0.074074074	0.0625	0.064102564	0.063291139	0.482758621	0.088607595	0.0625	0.064102564	0.0875	0.648148148	1	0.054945055	0.490909091	0.069767442	0.063291139	0.063291139	0.648148148	0.808510638	0.431034483	0.0625	0.714285714	0.648148148	0.0625	0.648148148	0.063291139	0.054945055	0.648148148	0.648148148	0.096385542	0.076923077	0.490909091	0.490909091	0.490909091	0.075949367	0.648148148	0.102564103	0.064102564	0.054945055	0.714285714	0.576923077	0.049382716	0.431034483	0.063291139	0.086419753	0.648148148	0.06097561	0.063291139	0.431034483	0.490909091	0.714285714	0.049382716	0.054945055	0.0625	0.048192771	0.096385542	0.063291139	0.075949367	0.088607595	0.070588235	0.090909091	0.054945055	0.054945055	0.576923077	0.06097561	0.054945055	0.067567568	0.647058824	0.064102564	0.648148148	0.063291139	0.490909091	0.490909091	0.0875	0.075949367	0.038961039	0.088607595	0.431034483	0.075949367	0.1	0.714285714	0.064102564	0.714285714	0.49122807	0.088607595	0.088607595	0.431034483	0.054945055	0.075949367	0.648148148	0.490909091	0.064102564	0.06097561	0.490909091	0.714285714	0.064102564	0.714285714	0.49122807	0.063291139	0.634615385	0.648148148	0.648148148	0.648148148	0.064102564	0.714285714	0.5	0.064102564	0.048192771	0.107692308	0.063291139	0.086419753	0.431034483	0.064102564	0.648148148	0.583333333	0.509090909	0.648148148	0.5	0.075949367	0.490909091	0.054945055	0.482758621	0.648148148	0.088607595	0.075949367	0.714285714	0.5	0.648148148	0.647058824	0.063291139	0.083333333	0.714285714	0.648148148	0.064102564	0.714285714	0.648148148	0.081081081	0.064102564	0.580645161	0.714285714	0.075949367	0.648148148	0.648148148	0.714285714	0.114285714	0.714285714	0.714285714	0.08045977	0.49122807	0.064102564	0.050632911	0.625	0.065217391	0.064102564	0.088607595	0.075949367	0.088607595	0.490909091	0.431034483	0.648148148	0.082352941	0.648148148	0.49122807	0.070588235	0.064102564	1	0.078651685	0.0625	0.220183486	0.714285714	0.648148148	0.648148148	0.049382716	0.648148148	0.088607595	0.5	0.054945055	0.088607595	0.064102564	0.714285714	0.050632911	0.064102564	0.648148148	0.063291139	0.647058824	0.106666667	0.0875	0.064102564	0.648148148	0.088607595	0.090909091	0.714285714	0.075949367	0.075949367	0.0625	0.054945055	0.555555556	0.054945055	0.49122807	0.714285714	0.647058824	0.088607595	0.064102564	0.102564103	0.048192771	0.075949367	0.5	0.490909091	0.088607595	0.054945055	0.625	0.068493151	0.064102564	0.064102564	0.063291139	0.648148148	0.0625	0.108433735	0.648148148	0.0625	0.714285714	0.714285714	0.714285714	0.0875	0.490909091	0.634615385	0.648148148	0.648148148	0.648148148	0.648148148	0.634615385	0.135802469	0.064102564	0.431034483	0.431034483	0.054945055	0.648148148	0.081395349	0.064102564	0.0625	0.063291139	0.0875	0.063291139	0.714285714	0.054945055	0.49122807	0.555555556	0.064102564	0.054945055	0.075949367	0.648148148	0.058139535	0.054945055	0.075949367	0.555555556	0.064102564	0.075949367	0.064102564	0.0625	0.064102564	0.054945055	0.061728395	0.047058824	0.054945055	0.063291139	0.5	0.482758621	0.431034483
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.277227723	0.075630252	0.068181818	0.252336449	0.277227723	0.068181818	0.277227723	0.252336449	0.081300813	0.064516129	0.084033613	0.068181818	0.084033613	0.277227723	0.06504065	0.075630252	0.075630252	0.056910569	0.088	0.084033613	0.297029703	0.235294118	0.081300813	0.075630252	0.297029703	0.0703125	0.068181818	0.068181818	0.05	0.081967213	0.376344086	0.081967213	0.252336449	0.107438017	0.068181818	0.066115702	0.252336449	0.075630252	0.068181818	0.313131313	0.252336449	0.068181818	0.068181818	0.873684211	0.066115702	0.06504065	0.376344086	0.056910569	0.376344086	0.070866142	0.252336449	0.06504065	0.072580645	0.056910569	0.056910569	0.186915888	0.075630252	0.056910569	0.056910569	0.252336449	0.277227723	0.277227723	0.376344086	0.277227723	0.061068702	0.055555556	0.128440367	0.066176471	0.165137615	0.069767442	0.252336449	0.277227723	0.214953271	0.277227723	0.06504065	0.084033613	0.536082474	0.376344086	0.303030303	0.068181818	0.075630252	0.06504065	0.06504065	0.105691057	0.252336449	0.075630252	0.068181818	0.346938776	0.084033613	0.081818182	0.376344086	0.075630252	0.165137615	0.252336449	0.075630252	0.056910569	0.081967213	0.056910569	0.075630252	0.068181818	0.0703125	0.075630252	0.081300813	0.277227723	0.224299065	0.376344086	0.277227723	0.056910569	0.084033613	0.075630252	0.066115702	0.073170732	0.084033613	0.075630252	0.06504065	0.303030303	0.081300813	0.376344086	0.07751938	0.063636364	0.074380165	0.075630252	0.252336449	0.224299065	0.081967213	0.277227723	0.536082474	0.252336449	0.103174603	0.075630252	0.096	0.252336449	0.084033613	0.252336449	0.056910569	0.084033613	0.224299065	0.376344086	0.06504065	0.068181818	0.376344086	0.277227723	0.056910569	0.084033613	0.303030303	0.056910569	0.049586777	0.277227723	0.277227723	0.277227723	0.252336449	0.186915888	0.06504065	0.084033613	0.277227723	0.252336449	0.064	0.277227723	0.068181818	0.074380165	0.075630252	0.083333333	0.075630252	0.252336449	0.536082474	0.049586777	0.224299065	0.252336449	0.081300813	0.068181818	0.3	0.091666667	0.066037736	0.252336449	0.075630252	0.068181818	0.224299065	0.056910569	0.068181818	1	0.376344086	0.068181818	0.165137615	0.066115702	0.084033613	0.088709677	0.252336449	0.313131313	1	0.201680672	0.165137615	0.068181818	0.252336449	0.186915888	0.376344086	0.05785124	0.536082474	0.056910569	0.165137615	0.277227723	0.068181818	0.083333333	0.087301587	0.165137615	0.070866142	0.252336449	0.277227723	0.252336449	0.376344086	0.252336449	0.086538462	0.075630252	0.075630252	0.252336449	0.376344086	0.06557377	0.056910569	0.056910569	0.055555556	0.165137615	0.075630252	0.056910569	0.376344086	0.252336449	0.098360656	0.376344086	0.075	0.297029703	0.075630252	0.081967213	0.297029703	0.073170732	0.074380165	0.075630252	0.084033613	0.297029703	0.06504065	0.074380165	0.075630252	0.081967213	0.252336449	0.224299065	0.068181818	0.165137615	0.0703125	0.084033613	0.084033613	0.252336449	0.214953271	0.376344086	0.130434783	0.277227723	0.252336449	0.074380165	0.252336449	0.084033613	0.068181818	0.252336449	0.252336449	0.105691057	0.055045872	0.165137615	0.165137615	0.165137615	0.056910569	0.252336449	0.091666667	0.075630252	0.068181818	0.277227723	0.186915888	0.06557377	0.376344086	0.084033613	0.081300813	0.252336449	0.073170732	0.075	0.376344086	0.165137615	0.277227723	0.120689655	0.068181818	0.074380165	0.081967213	0.105691057	0.084033613	0.056910569	0.06504065	0.088	0.068181818	0.068181818	0.068181818	0.186915888	0.064516129	0.068181818	0.068965517	0.316326531	0.075630252	0.252336449	0.084033613	0.165137615	0.165137615	0.064516129	0.056910569	0.059322034	0.06504065	0.376344086	0.056910569	0.090909091	0.277227723	0.075630252	0.277227723	0.3	0.06504065	0.06504065	0.376344086	0.068181818	0.056910569	0.252336449	0.165137615	0.075630252	0.064516129	0.165137615	0.277227723	0.075630252	0.277227723	0.3	0.084033613	0.313131313	0.252336449	0.252336449	0.252336449	0.075630252	0.277227723	0.303030303	0.075630252	0.081967213	0.073394495	0.084033613	0.081300813	0.376344086	0.040650407	0.252336449	0.186440678	0.306122449	0.252336449	0.303030303	0.056910569	0.165137615	0.068181818	0.297029703	0.252336449	0.06504065	0.056910569	0.277227723	0.303030303	0.252336449	0.316326531	0.084033613	0.069565217	0.277227723	0.252336449	0.075630252	0.277227723	0.252336449	0.050420168	0.075630252	0.201680672	0.277227723	0.056910569	0.252336449	0.252336449	0.277227723	0.128440367	0.277227723	0.277227723	0.0859375	0.3	0.075630252	0.066666667	0.192982456	0.091603053	0.075630252	0.06504065	0.056910569	0.06504065	0.165137615	0.376344086	0.252336449	0.087301587	0.252336449	0.3	0.070866142	0.075630252	0.224299065	0.068181818	0.074380165	0.873684211	0.277227723	0.252336449	0.252336449	0.06557377	0.252336449	0.06504065	0.303030303	0.068181818	0.06504065	0.075630252	0.277227723	0.066666667	0.075630252	0.252336449	0.084033613	0.316326531	0.094017094	0.064516129	0.075630252	0.252336449	0.06504065	0.066115702	0.277227723	0.056910569	0.056910569	0.074380165	0.068181818	0.191666667	0.068181818	0.3	0.277227723	0.316326531	0.06504065	0.075630252	0.091666667	0.081967213	0.056910569	0.303030303	0.165137615	0.06504065	0.068181818	0.192982456	0.118181818	0.075630252	0.075630252	0.084033613	0.252336449	0.083333333	0.12295082	0.252336449	0.083333333	0.277227723	0.277227723	0.277227723	0.081967213	0.165137615	0.313131313	0.252336449	0.252336449	0.252336449	0.252336449	0.313131313	0.132231405	0.075630252	0.376344086	0.376344086	0.068181818	0.252336449	0.086614173	0.075630252	0.074380165	0.084033613	0.081967213	0.084033613	0.277227723	0.068181818	0.3	0.191666667	0.075630252	0.068181818	0.083333333	0.252336449	0.070866142	0.068181818	0.056910569	0.191666667	0.075630252	0.056910569	0.075630252	0.074380165	0.075630252	0.068181818	0.06504065	0.080645161	0.068181818	0.084033613	0.303030303	0.297029703	0.376344086
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.078947368	0.528301887	0.424242424	0.074074074	0.078947368	0.424242424	0.078947368	0.074074074	0.592592593	0.634615385	0.547169811	0.424242424	0.547169811	0.078947368	0.75	0.528301887	0.528301887	0.537037037	0.05952381	0.547169811	0.063291139	0.067567568	0.68627451	0.528301887	0.063291139	0.475409836	0.424242424	0.424242424	0.295081967	0.574074074	0.065789474	0.574074074	0.074074074	0.0875	0.424242424	0.490909091	0.074074074	0.528301887	0.424242424	0.077922078	0.074074074	0.424242424	0.424242424	0.06504065	1	0.75	0.065789474	0.537037037	0.065789474	0.459016393	0.074074074	0.75	0.116883117	0.537037037	0.537037037	0.081081081	0.528301887	0.537037037	0.537037037	0.074074074	0.078947368	0.078947368	0.065789474	0.078947368	0.483870968	0.482758621	0.085714286	0.076923077	0.081081081	0.542372881	0.074074074	0.078947368	0.077922078	0.078947368	0.75	0.547169811	0.051546392	0.065789474	0.064935065	0.424242424	0.528301887	0.75	0.75	0.085365854	0.074074074	0.528301887	0.424242424	0.0625	0.547169811	0.090909091	0.065789474	0.528301887	0.081081081	0.074074074	0.528301887	0.537037037	0.08974359	0.537037037	0.528301887	0.424242424	0.475409836	0.528301887	0.592592593	0.078947368	0.090909091	0.065789474	0.078947368	0.537037037	0.547169811	0.528301887	1	0.465517241	0.547169811	0.528301887	0.75	0.064935065	0.088607595	0.065789474	0.735849057	0.111111111	0.566037736	0.528301887	0.074074074	0.090909091	0.08974359	0.078947368	0.051546392	0.074074074	0.095238095	0.528301887	0.046511628	0.074074074	0.547169811	0.074074074	0.537037037	0.547169811	0.090909091	0.065789474	0.75	0.424242424	0.065789474	0.078947368	0.537037037	0.547169811	0.064935065	0.537037037	0.509433962	0.078947368	0.078947368	0.078947368	0.074074074	0.081081081	0.75	0.108108108	0.078947368	0.074074074	0.061728395	0.078947368	0.424242424	0.566037736	0.528301887	0.537037037	0.528301887	0.074074074	0.051546392	0.509433962	0.090909091	0.074074074	0.088607595	0.424242424	0.064102564	0.135135135	0.118644068	0.074074074	0.528301887	0.424242424	0.090909091	0.537037037	0.424242424	0.066115702	0.065789474	0.424242424	0.081081081	1	0.547169811	0.1	0.074074074	0.077922078	0.066115702	0.078651685	0.081081081	0.424242424	0.074074074	0.081081081	0.065789474	0.065789474	0.051546392	0.537037037	0.081081081	0.078947368	0.424242424	0.537037037	0.525423729	0.081081081	0.459016393	0.074074074	0.078947368	0.074074074	0.065789474	0.074074074	0.081967213	0.528301887	0.528301887	0.074074074	0.065789474	0.064102564	0.537037037	0.537037037	0.482758621	0.081081081	0.528301887	0.537037037	0.065789474	0.074074074	0.048192771	0.065789474	0.064935065	0.063291139	0.528301887	0.574074074	0.063291139	0.465517241	0.566037736	0.528301887	0.547169811	0.063291139	0.75	0.566037736	0.528301887	0.574074074	0.074074074	0.090909091	0.424242424	0.081081081	0.475409836	0.547169811	0.547169811	0.074074074	0.077922078	0.065789474	0.077922078	0.078947368	0.074074074	0.566037736	0.074074074	0.547169811	0.424242424	0.074074074	0.074074074	0.072289157	0.079365079	0.081081081	0.081081081	0.081081081	0.537037037	0.074074074	0.076923077	0.528301887	0.424242424	0.078947368	0.081081081	0.482142857	0.065789474	0.547169811	0.061728395	0.074074074	0.49122807	0.064935065	0.065789474	0.081081081	0.078947368	0.106666667	0.424242424	0.566037736	0.08974359	0.072289157	0.547169811	0.537037037	0.75	0.483333333	0.068181818	0.424242424	0.424242424	0.081081081	0.0625	0.424242424	0.115942029	0.078947368	0.528301887	0.074074074	0.547169811	0.081081081	0.081081081	0.634615385	0.537037037	0.068493151	0.75	0.065789474	0.537037037	0.077777778	0.078947368	0.528301887	0.078947368	0.064102564	0.75	0.75	0.065789474	0.424242424	0.537037037	0.074074074	0.081081081	0.528301887	0.0625	0.081081081	0.078947368	0.528301887	0.078947368	0.064102564	0.547169811	0.077922078	0.074074074	0.074074074	0.074074074	0.528301887	0.078947368	0.064935065	0.528301887	0.08974359	0.044776119	0.547169811	0.592592593	0.065789474	0.065789474	0.074074074	0.081395349	0.065789474	0.074074074	0.064935065	0.537037037	0.081081081	0.424242424	0.063291139	0.074074074	0.75	0.537037037	0.078947368	0.064935065	0.074074074	0.078947368	0.547169811	0.134328358	0.078947368	0.074074074	0.528301887	0.078947368	0.074074074	0.083333333	0.528301887	0.078651685	0.078947368	0.537037037	0.074074074	0.074074074	0.078947368	0.085714286	0.078947368	0.078947368	0.533333333	0.064102564	0.528301887	0.08	0.072289157	0.078651685	0.528301887	0.75	0.537037037	0.75	0.081081081	0.065789474	0.074074074	0.525423729	0.074074074	0.064102564	0.483333333	0.528301887	0.090909091	0.056179775	0.566037736	0.06504065	0.078947368	0.074074074	0.074074074	0.482142857	0.074074074	0.75	0.064935065	0.424242424	0.75	0.528301887	0.078947368	0.08	0.528301887	0.074074074	0.547169811	0.078947368	0.094594595	0.634615385	0.528301887	0.074074074	0.75	1	0.078947368	0.537037037	0.537037037	0.566037736	0.424242424	0.078651685	0.424242424	0.064102564	0.078947368	0.078947368	0.75	0.528301887	0.076923077	0.08974359	0.537037037	0.064935065	0.081081081	0.75	0.424242424	0.072289157	0.055555556	0.528301887	0.528301887	0.547169811	0.074074074	0.537037037	0.071428571	0.074074074	0.537037037	0.078947368	0.078947368	0.078947368	0.574074074	0.081081081	0.077922078	0.074074074	0.074074074	0.074074074	0.074074074	0.077922078	0.084337349	0.528301887	0.065789474	0.065789474	0.424242424	0.074074074	0.516666667	0.528301887	0.566037736	0.547169811	0.574074074	0.547169811	0.078947368	0.424242424	0.064102564	0.078651685	0.528301887	0.424242424	0.596153846	0.074074074	0.459016393	0.424242424	0.537037037	0.078651685	0.528301887	0.537037037	0.528301887	0.566037736	0.528301887	0.424242424	0.555555556	0.0875	0.424242424	0.547169811	0.064935065	0.063291139	0.065789474
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC1=C(C=C(Cl)C=C1)N(CC1=CC=C(C=C1)S(N)(=O)=O)C1=CC=C(C=C1)C(O)=O	0.073170732	0.115384615	0.098901099	0.081395349	0.073170732	0.098901099	0.073170732	0.081395349	0.12195122	0.109756098	0.1	0.098901099	0.1	0.073170732	0.111111111	0.115384615	0.115384615	0.072289157	0.091954023	0.1	0.097560976	0.103896104	0.108433735	0.115384615	0.097560976	0.090909091	0.098901099	0.098901099	0.08974359	0.109756098	0.074074074	0.109756098	0.081395349	0.148148148	0.098901099	0.086419753	0.081395349	0.115384615	0.098901099	0.085365854	0.081395349	0.098901099	0.098901099	0.087301587	0.1	0.111111111	0.074074074	0.072289157	0.074074074	0.091954023	0.081395349	0.097560976	0.164556962	0.072289157	0.072289157	0.088607595	0.115384615	0.072289157	0.072289157	0.081395349	0.073170732	0.073170732	0.074074074	0.073170732	0.101123596	0.082352941	0.108108108	0.106382979	0.102564103	0.114942529	0.081395349	0.073170732	0.072289157	0.073170732	0.111111111	0.1	0.08	0.074074074	0.073170732	0.098901099	0.115384615	0.111111111	0.111111111	0.233766234	0.081395349	0.115384615	0.098901099	0.083333333	0.1	0.258064516	0.074074074	0.115384615	0.102564103	0.081395349	0.115384615	0.072289157	0.1375	0.072289157	0.115384615	0.098901099	0.090909091	0.115384615	0.12195122	0.073170732	0.084337349	0.074074074	0.073170732	0.072289157	0.1	0.115384615	0.1	0.109756098	0.1	0.115384615	0.097560976	0.073170732	0.243243243	0.074074074	0.126436782	0.206349206	0.098765432	0.115384615	0.081395349	0.084337349	0.1375	0.073170732	0.08	0.081395349	0.289473684	0.115384615	0.142857143	0.081395349	0.1	0.081395349	0.072289157	0.1	0.084337349	0.074074074	0.111111111	0.098901099	0.074074074	0.073170732	0.072289157	0.1	0.073170732	0.072289157	0.061728395	0.073170732	0.073170732	0.073170732	0.081395349	0.088607595	0.111111111	0.173333333	0.073170732	0.081395349	0.164556962	0.073170732	0.098901099	0.098765432	0.115384615	0.098765432	0.115384615	0.081395349	0.08	0.061728395	0.084337349	0.081395349	0.373134328	0.098901099	0.098765432	0.232876712	0.2	0.081395349	0.115384615	0.098901099	0.084337349	0.072289157	0.098901099	0.088709677	0.074074074	0.098901099	0.102564103	0.1	0.1	1	0.081395349	0.085365854	0.088709677	0.096774194	0.102564103	0.098901099	0.081395349	0.088607595	0.074074074	0.12987013	0.08	0.072289157	0.102564103	0.073170732	0.098901099	0.098765432	0.129411765	0.102564103	0.091954023	0.081395349	0.073170732	0.081395349	0.074074074	0.081395349	0.2	0.115384615	0.115384615	0.081395349	0.074074074	0.155844156	0.072289157	0.072289157	0.082352941	0.102564103	0.115384615	0.072289157	0.074074074	0.081395349	0.192307692	0.074074074	0.222222222	0.097560976	0.115384615	0.109756098	0.097560976	0.109756098	0.098765432	0.115384615	0.1	0.097560976	0.111111111	0.098765432	0.115384615	0.109756098	0.081395349	0.084337349	0.098901099	0.102564103	0.090909091	0.1	0.1	0.081395349	0.072289157	0.074074074	0.171052632	0.073170732	0.081395349	0.098765432	0.081395349	0.1	0.098901099	0.081395349	0.081395349	0.104651163	0.254237288	0.102564103	0.102564103	0.102564103	0.072289157	0.081395349	0.153846154	0.115384615	0.098901099	0.073170732	0.088607595	0.072289157	0.074074074	0.1	0.15	0.081395349	0.109756098	0.157894737	0.074074074	0.102564103	0.073170732	0.202702703	0.098901099	0.098765432	0.1375	0.104651163	0.1	0.072289157	0.111111111	0.172839506	0.204819277	0.098901099	0.098901099	0.088607595	0.151898734	0.098901099	0.23880597	0.086419753	0.115384615	0.081395349	0.1	0.102564103	0.102564103	0.109756098	0.072289157	0.090909091	0.111111111	0.074074074	0.072289157	0.131868132	0.073170732	0.115384615	0.073170732	0.098765432	0.111111111	0.097560976	0.074074074	0.098901099	0.072289157	0.081395349	0.102564103	0.115384615	0.151898734	0.102564103	0.073170732	0.115384615	0.073170732	0.098765432	0.1	0.085365854	0.081395349	0.081395349	0.081395349	0.115384615	0.073170732	0.073170732	0.115384615	0.1375	0.085714286	0.1	0.12195122	0.074074074	0.175675676	0.081395349	0.125	0.074074074	0.081395349	0.073170732	0.072289157	0.102564103	0.098901099	0.097560976	0.081395349	0.111111111	0.072289157	0.073170732	0.073170732	0.081395349	0.086419753	0.1	0.223880597	0.073170732	0.081395349	0.115384615	0.073170732	0.081395349	0.166666667	0.115384615	0.096774194	0.073170732	0.072289157	0.081395349	0.081395349	0.073170732	0.108108108	0.073170732	0.073170732	0.126436782	0.098765432	0.115384615	0.12987013	0.091954023	0.397260274	0.115384615	0.111111111	0.072289157	0.111111111	0.102564103	0.074074074	0.081395349	0.129411765	0.081395349	0.098765432	0.117647059	0.115384615	0.084337349	0.111111111	0.098765432	0.087301587	0.073170732	0.081395349	0.081395349	0.072289157	0.081395349	0.111111111	0.073170732	0.098901099	0.111111111	0.115384615	0.073170732	0.12987013	0.115384615	0.081395349	0.1	0.086419753	0.225352113	0.109756098	0.115384615	0.081395349	0.111111111	0.1	0.073170732	0.072289157	0.072289157	0.098765432	0.098901099	0.096774194	0.098901099	0.098765432	0.073170732	0.086419753	0.111111111	0.115384615	0.153846154	0.1375	0.072289157	0.073170732	0.102564103	0.111111111	0.098901099	0.091954023	0.138888889	0.115384615	0.115384615	0.1	0.081395349	0.098765432	0.185185185	0.081395349	0.098765432	0.073170732	0.073170732	0.073170732	0.109756098	0.102564103	0.085365854	0.081395349	0.081395349	0.081395349	0.081395349	0.085365854	0.230769231	0.115384615	0.074074074	0.074074074	0.098901099	0.081395349	0.127906977	0.115384615	0.098765432	0.1	0.1375	0.1	0.073170732	0.098901099	0.098765432	0.096774194	0.115384615	0.098901099	0.098765432	0.081395349	0.091954023	0.098901099	0.072289157	0.096774194	0.115384615	0.072289157	0.115384615	0.098765432	0.115384615	0.098901099	0.084337349	0.134146341	0.098901099	0.1	0.073170732	0.097560976	0.074074074
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.074074074	0.075	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.063291139	0.071428571	0.050632911	0.770833333	0.481481481	0.0875	0.051282051	0.770833333	0.058139535	0.043956044	0.043956044	0.066666667	0.075	0.708333333	0.075	0.396825397	0.073170732	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	1	0.396825397	0.043956044	0.043956044	0.306930693	0.077922078	0.075949367	0.708333333	0.063291139	0.708333333	0.046511628	0.396825397	0.075949367	0.074074074	0.063291139	0.063291139	0.35	0.051282051	0.063291139	0.063291139	0.396825397	0.431034483	0.431034483	0.708333333	0.431034483	0.068965517	0.048192771	0.1	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.430555556	0.708333333	0.804347826	0.043956044	0.051282051	0.075949367	0.075949367	0.111111111	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.106060606	0.708333333	0.051282051	0.285714286	0.396825397	0.051282051	0.063291139	0.061728395	0.063291139	0.051282051	0.043956044	0.058139535	0.051282051	0.074074074	0.431034483	0.634615385	0.708333333	0.431034483	0.063291139	0.050632911	0.051282051	0.077922078	0.061728395	0.050632911	0.051282051	0.075949367	0.804347826	0.06097561	0.708333333	0.068965517	0.075757576	0.05	0.051282051	0.396825397	0.634615385	0.061728395	0.431034483	0.430555556	0.396825397	0.068965517	0.051282051	0.083333333	0.396825397	0.050632911	0.396825397	0.063291139	0.050632911	0.634615385	0.708333333	0.075949367	0.043956044	0.708333333	0.431034483	0.063291139	0.050632911	0.804347826	0.063291139	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.092105263	0.431034483	0.396825397	0.035714286	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.430555556	0.038461538	0.634615385	0.396825397	0.06097561	0.043956044	0.75	0.103896104	0.063492063	0.396825397	0.051282051	0.043956044	0.634615385	0.063291139	0.043956044	0.313131313	0.708333333	0.043956044	0.285714286	0.077922078	0.050632911	0.085365854	0.396825397	1	0.313131313	0.366197183	0.285714286	0.043956044	0.396825397	0.35	0.708333333	0.051282051	0.430555556	0.063291139	0.285714286	0.431034483	0.043956044	0.05	0.070588235	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.708333333	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.708333333	0.05	0.063291139	0.063291139	0.048192771	0.285714286	0.051282051	0.063291139	0.708333333	0.396825397	0.073170732	0.708333333	0.092105263	0.770833333	0.051282051	0.075	0.770833333	0.061728395	0.05	0.051282051	0.050632911	0.770833333	0.075949367	0.05	0.051282051	0.075	0.396825397	0.634615385	0.043956044	0.285714286	0.058139535	0.050632911	0.050632911	0.396825397	0.5	0.708333333	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.097560976	0.078125	0.285714286	0.285714286	0.285714286	0.063291139	0.396825397	0.103896104	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.708333333	0.050632911	0.074074074	0.396825397	0.048780488	0.050632911	0.708333333	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.097560976	0.050632911	0.063291139	0.075949367	0.058823529	0.079545455	0.043956044	0.043956044	0.35	0.048780488	0.043956044	0.083333333	0.976190476	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.075	0.063291139	0.053333333	0.075949367	0.708333333	0.063291139	0.076923077	0.431034483	0.051282051	0.431034483	0.75	0.075949367	0.075949367	0.708333333	0.043956044	0.063291139	0.396825397	0.285714286	0.051282051	0.048780488	0.285714286	0.431034483	0.051282051	0.431034483	0.75	0.050632911	1	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.804347826	0.051282051	0.061728395	0.109375	0.050632911	0.074074074	0.708333333	0.051282051	0.396825397	0.362318841	0.782608696	0.396825397	0.804347826	0.063291139	0.285714286	0.043956044	0.770833333	0.396825397	0.075949367	0.063291139	0.431034483	0.804347826	0.396825397	0.976190476	0.050632911	0.084507042	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.067567568	0.051282051	0.366197183	0.431034483	0.063291139	0.396825397	0.396825397	0.431034483	0.1	0.431034483	0.431034483	0.068965517	0.75	0.051282051	0.051282051	0.384615385	0.065934066	0.051282051	0.075949367	0.063291139	0.075949367	0.285714286	0.708333333	0.396825397	0.070588235	0.396825397	0.75	0.058823529	0.051282051	0.634615385	0.06741573	0.05	0.306930693	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.804347826	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.976190476	0.064935065	0.075	0.051282051	0.396825397	0.075949367	0.077922078	0.431034483	0.063291139	0.063291139	0.05	0.043956044	0.347222222	0.043956044	0.75	0.431034483	0.976190476	0.075949367	0.051282051	0.103896104	0.061728395	0.063291139	0.804347826	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.075	0.285714286	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.12345679	0.051282051	0.708333333	0.708333333	0.043956044	0.396825397	0.069767442	0.051282051	0.05	0.050632911	0.075	0.050632911	0.431034483	0.043956044	0.75	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.063291139	0.347222222	0.051282051	0.063291139	0.051282051	0.05	0.051282051	0.043956044	0.049382716	0.060240964	0.043956044	0.050632911	0.804347826	0.770833333	0.708333333
CC1=CC2=C(C=C1C)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.277227723	0.075630252	0.068181818	0.252336449	0.277227723	0.068181818	0.277227723	0.252336449	0.081300813	0.064516129	0.084033613	0.068181818	0.084033613	0.277227723	0.06504065	0.075630252	0.075630252	0.056910569	0.088	0.084033613	0.297029703	0.235294118	0.081300813	0.075630252	0.297029703	0.0703125	0.068181818	0.068181818	0.05	0.081967213	0.376344086	0.081967213	0.252336449	0.107438017	0.068181818	0.066115702	0.252336449	0.075630252	0.068181818	0.313131313	0.252336449	0.068181818	0.068181818	0.873684211	0.066115702	0.06504065	0.376344086	0.056910569	0.376344086	0.070866142	0.252336449	0.06504065	0.072580645	0.056910569	0.056910569	0.186915888	0.075630252	0.056910569	0.056910569	0.252336449	0.277227723	0.277227723	0.376344086	0.277227723	0.061068702	0.055555556	0.128440367	0.066176471	0.165137615	0.069767442	0.252336449	0.277227723	0.214953271	0.277227723	0.06504065	0.084033613	0.536082474	0.376344086	0.303030303	0.068181818	0.075630252	0.06504065	0.06504065	0.105691057	0.252336449	0.075630252	0.068181818	0.346938776	0.084033613	0.081818182	0.376344086	0.075630252	0.165137615	0.252336449	0.075630252	0.056910569	0.081967213	0.056910569	0.075630252	0.068181818	0.0703125	0.075630252	0.081300813	0.277227723	0.224299065	0.376344086	0.277227723	0.056910569	0.084033613	0.075630252	0.066115702	0.073170732	0.084033613	0.075630252	0.06504065	0.303030303	0.081300813	0.376344086	0.07751938	0.063636364	0.074380165	0.075630252	0.252336449	0.224299065	0.081967213	0.277227723	0.536082474	0.252336449	0.103174603	0.075630252	0.096	0.252336449	0.084033613	0.252336449	0.056910569	0.084033613	0.224299065	0.376344086	0.06504065	0.068181818	0.376344086	0.277227723	0.056910569	0.084033613	0.303030303	0.056910569	0.049586777	0.277227723	0.277227723	0.277227723	0.252336449	0.186915888	0.06504065	0.084033613	0.277227723	0.252336449	0.064	0.277227723	0.068181818	0.074380165	0.075630252	0.083333333	0.075630252	0.252336449	0.536082474	0.049586777	0.224299065	0.252336449	0.081300813	0.068181818	0.3	0.091666667	0.066037736	0.252336449	0.075630252	0.068181818	0.224299065	0.056910569	0.068181818	1	0.376344086	0.068181818	0.165137615	0.066115702	0.084033613	0.088709677	0.252336449	0.313131313	1	0.201680672	0.165137615	0.068181818	0.252336449	0.186915888	0.376344086	0.05785124	0.536082474	0.056910569	0.165137615	0.277227723	0.068181818	0.083333333	0.087301587	0.165137615	0.070866142	0.252336449	0.277227723	0.252336449	0.376344086	0.252336449	0.086538462	0.075630252	0.075630252	0.252336449	0.376344086	0.06557377	0.056910569	0.056910569	0.055555556	0.165137615	0.075630252	0.056910569	0.376344086	0.252336449	0.098360656	0.376344086	0.075	0.297029703	0.075630252	0.081967213	0.297029703	0.073170732	0.074380165	0.075630252	0.084033613	0.297029703	0.06504065	0.074380165	0.075630252	0.081967213	0.252336449	0.224299065	0.068181818	0.165137615	0.0703125	0.084033613	0.084033613	0.252336449	0.214953271	0.376344086	0.130434783	0.277227723	0.252336449	0.074380165	0.252336449	0.084033613	0.068181818	0.252336449	0.252336449	0.105691057	0.055045872	0.165137615	0.165137615	0.165137615	0.056910569	0.252336449	0.091666667	0.075630252	0.068181818	0.277227723	0.186915888	0.06557377	0.376344086	0.084033613	0.081300813	0.252336449	0.073170732	0.075	0.376344086	0.165137615	0.277227723	0.120689655	0.068181818	0.074380165	0.081967213	0.105691057	0.084033613	0.056910569	0.06504065	0.088	0.068181818	0.068181818	0.068181818	0.186915888	0.064516129	0.068181818	0.068965517	0.316326531	0.075630252	0.252336449	0.084033613	0.165137615	0.165137615	0.064516129	0.056910569	0.059322034	0.06504065	0.376344086	0.056910569	0.090909091	0.277227723	0.075630252	0.277227723	0.3	0.06504065	0.06504065	0.376344086	0.068181818	0.056910569	0.252336449	0.165137615	0.075630252	0.064516129	0.165137615	0.277227723	0.075630252	0.277227723	0.3	0.084033613	0.313131313	0.252336449	0.252336449	0.252336449	0.075630252	0.277227723	0.303030303	0.075630252	0.081967213	0.073394495	0.084033613	0.081300813	0.376344086	0.040650407	0.252336449	0.186440678	0.306122449	0.252336449	0.303030303	0.056910569	0.165137615	0.068181818	0.297029703	0.252336449	0.06504065	0.056910569	0.277227723	0.303030303	0.252336449	0.316326531	0.084033613	0.069565217	0.277227723	0.252336449	0.075630252	0.277227723	0.252336449	0.050420168	0.075630252	0.201680672	0.277227723	0.056910569	0.252336449	0.252336449	0.277227723	0.128440367	0.277227723	0.277227723	0.0859375	0.3	0.075630252	0.066666667	0.192982456	0.091603053	0.075630252	0.06504065	0.056910569	0.06504065	0.165137615	0.376344086	0.252336449	0.087301587	0.252336449	0.3	0.070866142	0.075630252	0.224299065	0.068181818	0.074380165	0.873684211	0.277227723	0.252336449	0.252336449	0.06557377	0.252336449	0.06504065	0.303030303	0.068181818	0.06504065	0.075630252	0.277227723	0.066666667	0.075630252	0.252336449	0.084033613	0.316326531	0.094017094	0.064516129	0.075630252	0.252336449	0.06504065	0.066115702	0.277227723	0.056910569	0.056910569	0.074380165	0.068181818	0.191666667	0.068181818	0.3	0.277227723	0.316326531	0.06504065	0.075630252	0.091666667	0.081967213	0.056910569	0.303030303	0.165137615	0.06504065	0.068181818	0.192982456	0.118181818	0.075630252	0.075630252	0.084033613	0.252336449	0.083333333	0.12295082	0.252336449	0.083333333	0.277227723	0.277227723	0.277227723	0.081967213	0.165137615	0.313131313	0.252336449	0.252336449	0.252336449	0.252336449	0.313131313	0.132231405	0.075630252	0.376344086	0.376344086	0.068181818	0.252336449	0.086614173	0.075630252	0.074380165	0.084033613	0.081967213	0.084033613	0.277227723	0.068181818	0.3	0.191666667	0.075630252	0.068181818	0.083333333	0.252336449	0.070866142	0.068181818	0.056910569	0.191666667	0.075630252	0.056910569	0.075630252	0.074380165	0.075630252	0.068181818	0.06504065	0.080645161	0.068181818	0.084033613	0.303030303	0.297029703	0.376344086
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C#N	0.523809524	0.06741573	0.058823529	0.53030303	0.523809524	0.058823529	0.523809524	0.53030303	0.086956522	0.087912088	0.066666667	0.058823529	0.066666667	0.523809524	0.088888889	0.06741573	0.06741573	0.054347826	0.170454545	0.066666667	0.342465753	0.256756757	0.075268817	0.06741573	0.342465753	0.050505051	0.058823529	0.058823529	0.056818182	0.076086957	0.319444444	0.076086957	0.53030303	0.10989011	0.058823529	0.043478261	0.53030303	0.06741573	0.058823529	0.366197183	0.53030303	0.058823529	0.058823529	0.208333333	0.078651685	0.088888889	0.319444444	0.054347826	0.319444444	0.051020408	0.53030303	0.088888889	0.098901099	0.054347826	0.054347826	0.46875	0.06741573	0.054347826	0.054347826	0.53030303	0.523809524	0.523809524	0.319444444	0.523809524	0.081632653	0.063829787	0.084337349	0.066666667	0.424242424	0.082474227	0.53030303	0.523809524	0.564516129	0.523809524	0.088888889	0.066666667	0.247311828	0.319444444	0.352112676	0.058823529	0.06741573	0.088888889	0.088888889	0.131868132	0.53030303	0.06741573	0.058823529	0.337837838	0.066666667	0.088607595	0.319444444	0.06741573	0.424242424	0.53030303	0.06741573	0.054347826	0.076086957	0.054347826	0.06741573	0.058823529	0.050505051	0.06741573	0.086956522	0.523809524	0.580645161	0.319444444	0.523809524	0.054347826	0.066666667	0.06741573	0.078651685	0.076086957	0.066666667	0.06741573	0.088888889	0.352112676	0.098901099	0.319444444	0.081632653	0.090909091	0.065934066	0.06741573	0.53030303	0.580645161	0.076086957	0.523809524	0.247311828	0.53030303	0.081632653	0.06741573	0.072164948	0.53030303	0.066666667	0.53030303	0.054347826	0.066666667	0.580645161	0.319444444	0.088888889	0.058823529	0.319444444	0.523809524	0.054347826	0.066666667	0.352112676	0.054347826	0.044444444	0.523809524	0.523809524	0.523809524	0.53030303	0.46875	0.088888889	0.11627907	0.523809524	0.53030303	0.063829787	0.523809524	0.058823529	0.065934066	0.06741573	0.065934066	0.06741573	0.53030303	0.247311828	0.044444444	0.580645161	0.53030303	0.086956522	0.058823529	0.347222222	0.126436782	0.066666667	0.53030303	0.06741573	0.058823529	0.580645161	0.054347826	0.058823529	0.201680672	0.319444444	0.058823529	0.424242424	0.078651685	0.066666667	0.096774194	0.53030303	0.366197183	0.201680672	1	0.424242424	0.058823529	0.53030303	0.46875	0.319444444	0.06741573	0.247311828	0.054347826	0.424242424	0.523809524	0.058823529	0.065934066	0.083333333	0.424242424	0.051020408	0.53030303	0.523809524	0.53030303	0.319444444	0.53030303	0.111111111	0.06741573	0.06741573	0.53030303	0.319444444	0.077777778	0.054347826	0.054347826	0.063829787	0.424242424	0.06741573	0.054347826	0.319444444	0.53030303	0.074468085	0.319444444	0.11627907	0.342465753	0.06741573	0.076086957	0.342465753	0.076086957	0.065934066	0.06741573	0.066666667	0.342465753	0.088888889	0.065934066	0.06741573	0.076086957	0.53030303	0.580645161	0.058823529	0.424242424	0.050505051	0.066666667	0.066666667	0.53030303	0.564516129	0.319444444	0.08988764	0.523809524	0.53030303	0.065934066	0.53030303	0.066666667	0.058823529	0.53030303	0.53030303	0.084210526	0.093333333	0.424242424	0.424242424	0.424242424	0.054347826	0.53030303	0.101123596	0.06741573	0.058823529	0.523809524	0.46875	0.043010753	0.319444444	0.066666667	0.098901099	0.53030303	0.064516129	0.078651685	0.319444444	0.424242424	0.523809524	0.077777778	0.058823529	0.065934066	0.076086957	0.084210526	0.066666667	0.054347826	0.088888889	0.084210526	0.090909091	0.058823529	0.058823529	0.46875	0.076086957	0.058823529	0.083333333	0.371428571	0.06741573	0.53030303	0.066666667	0.424242424	0.424242424	0.087912088	0.054347826	0.057471264	0.088888889	0.319444444	0.054347826	0.121212121	0.523809524	0.06741573	0.523809524	0.347222222	0.088888889	0.088888889	0.319444444	0.058823529	0.054347826	0.53030303	0.424242424	0.06741573	0.076086957	0.424242424	0.523809524	0.06741573	0.523809524	0.347222222	0.066666667	0.366197183	0.53030303	0.53030303	0.53030303	0.06741573	0.523809524	0.352112676	0.06741573	0.076086957	0.090909091	0.066666667	0.086956522	0.319444444	0.06741573	0.53030303	0.597014925	0.357142857	0.53030303	0.352112676	0.054347826	0.424242424	0.058823529	0.342465753	0.53030303	0.088888889	0.054347826	0.523809524	0.352112676	0.53030303	0.371428571	0.066666667	0.097560976	0.523809524	0.53030303	0.06741573	0.523809524	0.53030303	0.082352941	0.06741573	1	0.523809524	0.054347826	0.53030303	0.53030303	0.523809524	0.084337349	0.523809524	0.523809524	0.070707071	0.347222222	0.06741573	0.06741573	0.716666667	0.078431373	0.06741573	0.088888889	0.054347826	0.088888889	0.424242424	0.319444444	0.53030303	0.083333333	0.53030303	0.347222222	0.06185567	0.06741573	0.580645161	0.08	0.065934066	0.208333333	0.523809524	0.53030303	0.53030303	0.043010753	0.53030303	0.088888889	0.352112676	0.058823529	0.088888889	0.06741573	0.523809524	0.06741573	0.06741573	0.53030303	0.066666667	0.371428571	0.130952381	0.087912088	0.06741573	0.53030303	0.088888889	0.078651685	0.523809524	0.054347826	0.054347826	0.065934066	0.058823529	0.71875	0.058823529	0.347222222	0.523809524	0.371428571	0.088888889	0.06741573	0.101123596	0.076086957	0.054347826	0.352112676	0.424242424	0.088888889	0.058823529	0.716666667	0.084337349	0.06741573	0.06741573	0.066666667	0.53030303	0.065934066	0.130434783	0.53030303	0.065934066	0.523809524	0.523809524	0.523809524	0.076086957	0.424242424	0.366197183	0.53030303	0.53030303	0.53030303	0.53030303	0.366197183	0.142857143	0.06741573	0.319444444	0.319444444	0.058823529	0.53030303	0.082474227	0.06741573	0.065934066	0.066666667	0.076086957	0.066666667	0.523809524	0.058823529	0.347222222	0.71875	0.06741573	0.058823529	0.065934066	0.53030303	0.051020408	0.058823529	0.054347826	0.71875	0.06741573	0.054347826	0.06741573	0.065934066	0.06741573	0.058823529	0.065217391	0.074468085	0.058823529	0.066666667	0.352112676	0.342465753	0.319444444
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.568627451	0.067567568	0.069767442	0.603773585	0.568627451	0.069767442	0.568627451	0.603773585	0.076923077	0.077922078	0.066666667	0.069767442	0.066666667	0.568627451	0.078947368	0.067567568	0.067567568	0.065789474	0.0875	0.066666667	0.344262295	0.4	0.076923077	0.067567568	0.344262295	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.338983051	0.077922078	0.603773585	0.118421053	0.069767442	0.081081081	0.603773585	0.067567568	0.069767442	0.35	0.603773585	0.069767442	0.069767442	0.183486239	0.081081081	0.078947368	0.338983051	0.065789474	0.338983051	0.074074074	0.603773585	0.078947368	0.105263158	0.065789474	0.065789474	1	0.067567568	0.065789474	0.065789474	0.603773585	0.568627451	0.568627451	0.338983051	0.568627451	0.071428571	0.063291139	0.138461538	0.078651685	0.659574468	0.072289157	0.603773585	0.568627451	0.62	0.568627451	0.078947368	0.066666667	0.282051282	0.338983051	0.379310345	0.069767442	0.067567568	0.078947368	0.078947368	0.12987013	0.603773585	0.067567568	0.069767442	0.383333333	0.066666667	0.111111111	0.338983051	0.067567568	0.659574468	0.603773585	0.067567568	0.065789474	0.064102564	0.065789474	0.067567568	0.069767442	0.073170732	0.067567568	0.076923077	0.568627451	0.576923077	0.338983051	0.568627451	0.065789474	0.066666667	0.067567568	0.081081081	0.092105263	0.066666667	0.067567568	0.078947368	0.379310345	0.076923077	0.338983051	0.071428571	0.0625	0.065789474	0.067567568	0.603773585	0.576923077	0.064102564	0.568627451	0.282051282	0.603773585	0.071428571	0.067567568	0.1	0.603773585	0.066666667	0.603773585	0.065789474	0.066666667	0.576923077	0.338983051	0.078947368	0.069767442	0.338983051	0.568627451	0.065789474	0.066666667	0.379310345	0.065789474	0.054054054	0.568627451	0.568627451	0.568627451	0.603773585	1	0.078947368	0.081081081	0.568627451	0.603773585	0.037037037	0.568627451	0.069767442	0.065789474	0.067567568	0.065789474	0.067567568	0.603773585	0.282051282	0.054054054	0.576923077	0.603773585	0.076923077	0.069767442	0.35	0.123287671	0.066666667	0.603773585	0.067567568	0.069767442	0.576923077	0.065789474	0.069767442	0.186915888	0.338983051	0.069767442	0.659574468	0.081081081	0.066666667	0.088607595	0.603773585	0.35	0.186915888	0.46875	0.659574468	0.069767442	0.603773585	1	0.338983051	0.082191781	0.282051282	0.065789474	0.659574468	0.568627451	0.069767442	0.065789474	0.1	0.659574468	0.074074074	0.603773585	0.568627451	0.603773585	0.338983051	0.603773585	0.122807018	0.067567568	0.067567568	0.603773585	0.338983051	0.065789474	0.065789474	0.065789474	0.063291139	0.659574468	0.067567568	0.065789474	0.338983051	0.603773585	0.08974359	0.338983051	0.111111111	0.344262295	0.067567568	0.077922078	0.344262295	0.092105263	0.065789474	0.067567568	0.066666667	0.344262295	0.078947368	0.065789474	0.067567568	0.077922078	0.603773585	0.576923077	0.069767442	0.659574468	0.073170732	0.066666667	0.066666667	0.603773585	0.62	0.338983051	0.094594595	0.568627451	0.603773585	0.065789474	0.603773585	0.066666667	0.069767442	0.603773585	0.603773585	0.144736842	0.1	0.659574468	0.659574468	0.659574468	0.065789474	0.603773585	0.123287671	0.067567568	0.069767442	0.568627451	1	0.08	0.338983051	0.066666667	0.090909091	0.603773585	0.092105263	0.095890411	0.338983051	0.659574468	0.568627451	0.065789474	0.069767442	0.065789474	0.064102564	0.144736842	0.066666667	0.065789474	0.078947368	0.0875	0.095238095	0.069767442	0.069767442	1	0.064102564	0.069767442	0.071428571	0.355932203	0.067567568	0.603773585	0.066666667	0.659574468	0.659574468	0.077922078	0.065789474	0.055555556	0.078947368	0.338983051	0.065789474	0.130952381	0.568627451	0.067567568	0.568627451	0.35	0.078947368	0.078947368	0.338983051	0.069767442	0.065789474	0.603773585	0.659574468	0.067567568	0.064102564	0.659574468	0.568627451	0.067567568	0.568627451	0.35	0.066666667	0.35	0.603773585	0.603773585	0.603773585	0.067567568	0.568627451	0.379310345	0.067567568	0.064102564	0.114754098	0.066666667	0.076923077	0.338983051	0.067567568	0.603773585	0.491803279	0.385964912	0.603773585	0.379310345	0.065789474	0.659574468	0.069767442	0.344262295	0.603773585	0.078947368	0.065789474	0.568627451	0.379310345	0.603773585	0.355932203	0.066666667	0.072463768	0.568627451	0.603773585	0.067567568	0.568627451	0.603773585	0.070422535	0.067567568	0.46875	0.568627451	0.065789474	0.603773585	0.603773585	0.568627451	0.138461538	0.568627451	0.568627451	0.097560976	0.35	0.067567568	0.067567568	0.526315789	0.08045977	0.067567568	0.078947368	0.065789474	0.078947368	0.659574468	0.338983051	0.603773585	0.1	0.603773585	0.35	0.074074074	0.067567568	0.576923077	0.095238095	0.065789474	0.183486239	0.568627451	0.603773585	0.603773585	0.08	0.603773585	0.078947368	0.379310345	0.069767442	0.078947368	0.067567568	0.568627451	0.067567568	0.067567568	0.603773585	0.066666667	0.355932203	0.128571429	0.077922078	0.067567568	0.603773585	0.078947368	0.081081081	0.568627451	0.065789474	0.065789474	0.065789474	0.069767442	0.46875	0.069767442	0.35	0.568627451	0.355932203	0.078947368	0.067567568	0.123287671	0.064102564	0.065789474	0.379310345	0.659574468	0.078947368	0.069767442	0.526315789	0.088235294	0.067567568	0.067567568	0.066666667	0.603773585	0.065789474	0.142857143	0.603773585	0.065789474	0.568627451	0.568627451	0.568627451	0.077922078	0.659574468	0.35	0.603773585	0.603773585	0.603773585	0.603773585	0.35	0.142857143	0.067567568	0.338983051	0.338983051	0.069767442	0.603773585	0.098765432	0.067567568	0.065789474	0.066666667	0.077922078	0.066666667	0.568627451	0.069767442	0.35	0.46875	0.067567568	0.069767442	0.065789474	0.603773585	0.074074074	0.069767442	0.065789474	0.46875	0.067567568	0.065789474	0.067567568	0.065789474	0.067567568	0.069767442	0.093333333	0.0625	0.069767442	0.066666667	0.379310345	0.344262295	0.338983051
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CN(C1=CC2=C(C=C1)C=CC=C2)C1=CC=C(C=C1)C1=CC=C(C=C1)C1=CC(=CC(=O)C=C1)[N+]([O-])=O	0.038461538	0.081081081	0.04494382	0.075	0.038461538	0.04494382	0.038461538	0.075	0.075949367	0.063291139	0.08	0.04494382	0.08	0.038461538	0.077922078	0.081081081	0.081081081	0.037974684	0.142857143	0.08	0.0375	0.083333333	0.0625	0.081081081	0.0375	0.047058824	0.04494382	0.04494382	0.083333333	0.076923077	0.025641026	0.076923077	0.075	0.131578947	0.04494382	0.065789474	0.075	0.081081081	0.04494382	0.051282051	0.075	0.04494382	0.04494382	0.06557377	0.065789474	0.077922078	0.025641026	0.037974684	0.025641026	0.047619048	0.075	0.077922078	0.214285714	0.037974684	0.037974684	0.082191781	0.081081081	0.037974684	0.037974684	0.075	0.038461538	0.038461538	0.025641026	0.038461538	0.096385542	0.08974359	0.056338028	0.077777778	0.097222222	0.071428571	0.075	0.038461538	0.051282051	0.038461538	0.077922078	0.08	0.063157895	0.025641026	0.038461538	0.04494382	0.081081081	0.077922078	0.077922078	0.128205128	0.075	0.081081081	0.04494382	0.063291139	0.08	0.109375	0.025641026	0.081081081	0.097222222	0.075	0.081081081	0.037974684	0.076923077	0.037974684	0.081081081	0.04494382	0.047058824	0.081081081	0.075949367	0.038461538	0.064102564	0.025641026	0.038461538	0.037974684	0.08	0.081081081	0.065789474	0.105263158	0.08	0.081081081	0.077922078	0.038461538	0.103896104	0.025641026	0.096385542	0.352941176	0.078947368	0.081081081	0.075	0.064102564	0.076923077	0.038461538	0.063157895	0.075	0.12345679	0.081081081	0.085365854	0.075	0.08	0.075	0.037974684	0.08	0.064102564	0.025641026	0.077922078	0.04494382	0.025641026	0.038461538	0.037974684	0.08	0.038461538	0.037974684	0.039473684	0.038461538	0.038461538	0.038461538	0.075	0.082191781	0.077922078	0.125	0.038461538	0.075	0.103896104	0.038461538	0.04494382	0.078947368	0.081081081	0.064935065	0.081081081	0.075	0.063157895	0.039473684	0.064102564	0.075	0.08974359	0.04494382	0.037974684	0.106666667	0.101694915	0.075	0.081081081	0.04494382	0.064102564	0.037974684	0.04494382	0.05785124	0.025641026	0.04494382	0.097222222	0.065789474	0.08	0.12987013	0.075	0.051282051	0.05785124	0.06741573	0.097222222	0.04494382	0.075	0.082191781	0.025641026	1	0.063157895	0.037974684	0.097222222	0.038461538	0.04494382	0.064935065	0.098765432	0.097222222	0.047619048	0.075	0.038461538	0.075	0.025641026	0.075	0.083333333	0.081081081	0.081081081	0.075	0.025641026	0.108108108	0.037974684	0.037974684	0.08974359	0.097222222	0.081081081	0.037974684	0.025641026	0.075	0.194444444	0.025641026	0.35	0.0375	0.081081081	0.076923077	0.0375	0.105263158	0.078947368	0.081081081	0.08	0.0375	0.077922078	0.078947368	0.081081081	0.076923077	0.075	0.064102564	0.04494382	0.097222222	0.047058824	0.08	0.08	0.075	0.051282051	0.025641026	0.123287671	0.038461538	0.075	0.078947368	0.075	0.08	0.04494382	0.075	0.075	0.073170732	0.116666667	0.097222222	0.097222222	0.097222222	0.037974684	0.075	0.202898551	0.081081081	0.04494382	0.038461538	0.082191781	0.064935065	0.025641026	0.08	0.118421053	0.075	0.12	0.14084507	0.025641026	0.097222222	0.038461538	0.093333333	0.04494382	0.078947368	0.076923077	0.073170732	0.08	0.037974684	0.077922078	0.086419753	0.207792208	0.04494382	0.04494382	0.082191781	0.105263158	0.04494382	0.101449275	0.051948052	0.081081081	0.075	0.08	0.097222222	0.097222222	0.063291139	0.037974684	0.132352941	0.077922078	0.025641026	0.037974684	0.129411765	0.038461538	0.081081081	0.038461538	0.037974684	0.077922078	0.077922078	0.025641026	0.04494382	0.037974684	0.075	0.097222222	0.081081081	0.105263158	0.097222222	0.038461538	0.081081081	0.038461538	0.037974684	0.08	0.051282051	0.075	0.075	0.075	0.081081081	0.038461538	0.038461538	0.081081081	0.076923077	0.078125	0.08	0.075949367	0.025641026	0.25	0.075	0.057471264	0.038961039	0.075	0.038461538	0.037974684	0.097222222	0.04494382	0.0375	0.075	0.077922078	0.037974684	0.038461538	0.038461538	0.075	0.051948052	0.08	0.071428571	0.038461538	0.075	0.081081081	0.038461538	0.075	0.305084746	0.081081081	0.06741573	0.038461538	0.037974684	0.075	0.075	0.038461538	0.056338028	0.038461538	0.038461538	0.096385542	0.037974684	0.081081081	0.095890411	0.086419753	0.091954023	0.081081081	0.077922078	0.037974684	0.077922078	0.097222222	0.025641026	0.075	0.098765432	0.075	0.037974684	0.047619048	0.081081081	0.064102564	0.134146341	0.078947368	0.06557377	0.038461538	0.075	0.075	0.064935065	0.075	0.077922078	0.038461538	0.04494382	0.077922078	0.081081081	0.038461538	0.095890411	0.081081081	0.075	0.08	0.051948052	0.176470588	0.063291139	0.081081081	0.075	0.077922078	0.065789474	0.038461538	0.037974684	0.037974684	0.078947368	0.04494382	0.06741573	0.04494382	0.037974684	0.038461538	0.051948052	0.077922078	0.081081081	0.202898551	0.076923077	0.037974684	0.038461538	0.097222222	0.077922078	0.04494382	0.086419753	0.136363636	0.081081081	0.081081081	0.08	0.075	0.064935065	0.141025641	0.075	0.064935065	0.038461538	0.038461538	0.038461538	0.076923077	0.097222222	0.051282051	0.075	0.075	0.075	0.075	0.051282051	0.098765432	0.081081081	0.025641026	0.025641026	0.04494382	0.075	0.097560976	0.081081081	0.078947368	0.08	0.076923077	0.08	0.038461538	0.04494382	0.037974684	0.06741573	0.081081081	0.04494382	0.078947368	0.075	0.047619048	0.04494382	0.037974684	0.06741573	0.081081081	0.037974684	0.081081081	0.078947368	0.081081081	0.04494382	0.121621622	0.075	0.04494382	0.08	0.038461538	0.0375	0.025641026
NC1=NC(=O)N(C=C1)[C@@H]1O[C@H](CO[P@](O)(=O)O[P@](O)(=O)OC[C@H]2O[C@H]([C@H](O)[C@@H]2O)N2C=NC3=C(N)N=CN=C23)[C@@H](O)[C@H]1O	0.378378378	0.063157895	0.055555556	0.273809524	0.378378378	0.055555556	0.378378378	0.273809524	0.04950495	0.060606061	0.040816327	0.055555556	0.040816327	0.378378378	0.06122449	0.063157895	0.063157895	0.04040404	0.101010101	0.040816327	0.405405405	0.5	0.06	0.063157895	0.405405405	0.057692308	0.055555556	0.055555556	0.042105263	0.05	0.53030303	0.05	0.273809524	0.091836735	0.055555556	0.051546392	0.273809524	0.063157895	0.055555556	0.430555556	0.273809524	0.055555556	0.055555556	0.540816327	0.051546392	0.06122449	0.53030303	0.04040404	0.53030303	0.058252427	0.273809524	0.06122449	0.081632653	0.04040404	0.04040404	0.282051282	0.063157895	0.04040404	0.04040404	0.273809524	0.378378378	0.378378378	0.53030303	0.378378378	0.056603774	0.04950495	0.142857143	0.082568807	0.351351351	0.057142857	0.273809524	0.378378378	0.2875	0.378378378	0.06122449	0.040816327	1	0.53030303	0.416666667	0.055555556	0.063157895	0.06122449	0.06122449	0.135416667	0.273809524	0.063157895	0.055555556	0.4	0.040816327	0.095238095	0.53030303	0.063157895	0.351351351	0.273809524	0.063157895	0.04040404	0.071428571	0.04040404	0.063157895	0.055555556	0.057692308	0.063157895	0.04950495	0.378378378	0.3	0.53030303	0.378378378	0.04040404	0.040816327	0.063157895	0.051546392	0.071428571	0.040816327	0.063157895	0.06122449	0.416666667	0.070707071	0.53030303	0.056603774	0.046511628	0.06185567	0.063157895	0.273809524	0.3	0.071428571	0.378378378	1	0.273809524	0.098039216	0.063157895	0.1	0.273809524	0.040816327	0.273809524	0.04040404	0.040816327	0.3	0.53030303	0.06122449	0.055555556	0.53030303	0.378378378	0.04040404	0.040816327	0.416666667	0.04040404	0.030927835	0.378378378	0.378378378	0.378378378	0.273809524	0.282051282	0.06122449	0.073684211	0.378378378	0.273809524	0.039215686	0.378378378	0.055555556	0.06185567	0.063157895	0.04040404	0.063157895	0.273809524	1	0.030927835	0.3	0.273809524	0.070707071	0.055555556	0.410958904	0.094736842	0.061728395	0.273809524	0.063157895	0.055555556	0.3	0.04040404	0.055555556	0.536082474	0.53030303	0.055555556	0.351351351	0.051546392	0.040816327	0.08	0.273809524	0.430555556	0.536082474	0.247311828	0.351351351	0.055555556	0.273809524	0.282051282	0.53030303	0.063157895	1	0.04040404	0.351351351	0.378378378	0.055555556	0.04040404	0.078431373	0.351351351	0.058252427	0.273809524	0.378378378	0.273809524	0.53030303	0.273809524	0.102564103	0.063157895	0.063157895	0.273809524	0.53030303	0.051020408	0.04040404	0.04040404	0.04950495	0.351351351	0.063157895	0.04040404	0.53030303	0.273809524	0.091836735	0.53030303	0.085106383	0.405405405	0.063157895	0.05	0.405405405	0.071428571	0.06185567	0.063157895	0.040816327	0.405405405	0.06122449	0.06185567	0.063157895	0.05	0.273809524	0.3	0.055555556	0.351351351	0.057692308	0.040816327	0.040816327	0.273809524	0.2875	0.53030303	0.084210526	0.378378378	0.273809524	0.06185567	0.273809524	0.040816327	0.055555556	0.273809524	0.273809524	0.101010101	0.073170732	0.351351351	0.351351351	0.351351351	0.04040404	0.273809524	0.11827957	0.063157895	0.055555556	0.378378378	0.282051282	0.051020408	0.53030303	0.040816327	0.070707071	0.273809524	0.071428571	0.073684211	0.53030303	0.351351351	0.378378378	0.095744681	0.055555556	0.06185567	0.071428571	0.101010101	0.040816327	0.04040404	0.06122449	0.079207921	0.075471698	0.055555556	0.055555556	0.282051282	0.05	0.055555556	0.077777778	0.436619718	0.063157895	0.273809524	0.040816327	0.351351351	0.351351351	0.060606061	0.04040404	0.065217391	0.06122449	0.53030303	0.04040404	0.103773585	0.378378378	0.063157895	0.378378378	0.410958904	0.06122449	0.06122449	0.53030303	0.055555556	0.04040404	0.273809524	0.351351351	0.063157895	0.05	0.351351351	0.378378378	0.063157895	0.378378378	0.410958904	0.040816327	0.430555556	0.273809524	0.273809524	0.273809524	0.063157895	0.378378378	0.416666667	0.063157895	0.071428571	0.097560976	0.040816327	0.04950495	0.53030303	0.052083333	0.273809524	0.241758242	0.422535211	0.273809524	0.416666667	0.04040404	0.351351351	0.055555556	0.405405405	0.273809524	0.06122449	0.04040404	0.378378378	0.416666667	0.273809524	0.436619718	0.040816327	0.066666667	0.378378378	0.273809524	0.063157895	0.378378378	0.273809524	0.053763441	0.063157895	0.247311828	0.378378378	0.04040404	0.273809524	0.273809524	0.378378378	0.142857143	0.378378378	0.378378378	0.066666667	0.410958904	0.063157895	0.063157895	0.252873563	0.074074074	0.063157895	0.06122449	0.04040404	0.06122449	0.351351351	0.53030303	0.273809524	0.078431373	0.273809524	0.410958904	0.048076923	0.063157895	0.3	0.085714286	0.06185567	0.540816327	0.378378378	0.273809524	0.273809524	0.051020408	0.273809524	0.06122449	0.416666667	0.055555556	0.06122449	0.063157895	0.378378378	0.063157895	0.063157895	0.273809524	0.040816327	0.436619718	0.086021505	0.060606061	0.063157895	0.273809524	0.06122449	0.051546392	0.378378378	0.04040404	0.04040404	0.06185567	0.055555556	0.247311828	0.055555556	0.410958904	0.378378378	0.436619718	0.06122449	0.063157895	0.11827957	0.071428571	0.04040404	0.416666667	0.351351351	0.06122449	0.055555556	0.252873563	0.11627907	0.063157895	0.063157895	0.040816327	0.273809524	0.04040404	0.111111111	0.273809524	0.04040404	0.378378378	0.378378378	0.378378378	0.05	0.351351351	0.430555556	0.273809524	0.273809524	0.273809524	0.273809524	0.430555556	0.134020619	0.063157895	0.53030303	0.53030303	0.055555556	0.273809524	0.077669903	0.063157895	0.06185567	0.040816327	0.071428571	0.040816327	0.378378378	0.055555556	0.410958904	0.247311828	0.063157895	0.055555556	0.051020408	0.273809524	0.058252427	0.055555556	0.04040404	0.247311828	0.063157895	0.04040404	0.063157895	0.06185567	0.063157895	0.055555556	0.072164948	0.07	0.055555556	0.040816327	0.416666667	0.405405405	0.53030303
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C	0.064102564	0.744680851	0.557377049	0.060240964	0.064102564	0.557377049	0.064102564	0.060240964	0.705882353	0.592592593	0.844444444	0.557377049	0.844444444	0.064102564	0.517857143	0.744680851	0.744680851	0.68	0.046511628	0.844444444	0.049382716	0.052631579	0.611111111	0.744680851	0.049382716	0.568965517	0.557377049	0.557377049	0.403508772	0.72	0.051282051	0.72	0.060240964	0.1	0.557377049	0.509090909	0.060240964	0.744680851	0.557377049	0.05	0.060240964	0.557377049	0.557377049	0.073170732	0.537037037	0.517857143	0.051282051	0.68	0.051282051	0.607142857	0.060240964	0.517857143	0.0875	0.68	0.68	0.065789474	0.744680851	0.68	0.68	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.603448276	0.5	0.069444444	0.042105263	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.844444444	0.04040404	0.051282051	0.050632911	0.557377049	0.744680851	0.517857143	0.517857143	0.097560976	0.060240964	0.744680851	0.557377049	0.048780488	0.844444444	0.057971014	0.051282051	0.744680851	0.065789474	0.060240964	0.744680851	0.68	0.075	0.68	0.744680851	0.557377049	0.568965517	0.744680851	0.705882353	0.064102564	0.0625	0.051282051	0.064102564	0.68	0.844444444	0.744680851	0.537037037	0.365079365	0.844444444	0.744680851	0.517857143	0.050632911	0.0875	0.051282051	0.5	0.092307692	0.615384615	0.744680851	0.060240964	0.0625	0.075	0.064102564	0.04040404	0.060240964	0.081395349	0.744680851	0.058139535	0.060240964	0.844444444	0.060240964	0.68	0.844444444	0.0625	0.051282051	0.517857143	0.557377049	0.051282051	0.064102564	0.68	0.844444444	0.050632911	0.68	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.077922078	0.064102564	0.060240964	0.0875	0.064102564	0.557377049	0.615384615	0.744680851	1	0.744680851	0.060240964	0.04040404	0.528301887	0.0625	0.060240964	0.074074074	0.557377049	0.05	0.103896104	0.080645161	0.060240964	0.744680851	0.557377049	0.0625	0.68	0.557377049	0.083333333	0.051282051	0.557377049	0.065789474	0.537037037	0.844444444	0.098765432	0.060240964	0.05	0.083333333	0.065934066	0.065789474	0.557377049	0.060240964	0.065789474	0.051282051	0.064935065	0.04040404	0.68	0.065789474	0.064102564	0.557377049	1	0.491803279	0.065789474	0.607142857	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.744680851	0.744680851	0.060240964	0.051282051	0.076923077	0.68	0.68	0.5	0.065789474	0.744680851	0.68	0.051282051	0.060240964	0.073170732	0.051282051	0.050632911	0.049382716	0.744680851	0.72	0.049382716	0.365079365	0.615384615	0.744680851	0.844444444	0.049382716	0.517857143	0.615384615	0.744680851	0.72	0.060240964	0.0625	0.557377049	0.065789474	0.568965517	0.844444444	0.844444444	0.060240964	0.063291139	0.051282051	0.12	0.064102564	0.060240964	0.615384615	0.060240964	0.844444444	0.557377049	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	0.68	0.060240964	0.0625	0.744680851	0.557377049	0.064102564	0.065789474	0.68	0.051282051	0.844444444	0.074074074	0.060240964	0.50877193	0.064102564	0.051282051	0.065789474	0.064102564	0.12	0.557377049	0.615384615	0.075	0.046511628	0.844444444	0.68	0.517857143	0.607142857	0.06741573	0.557377049	0.557377049	0.065789474	0.075	0.557377049	0.083333333	0.050632911	0.744680851	0.060240964	0.844444444	0.065789474	0.065789474	0.592592593	0.68	0.082191781	0.517857143	0.051282051	0.68	0.076923077	0.064102564	0.744680851	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.557377049	0.68	0.060240964	0.065789474	0.744680851	0.075	0.065789474	0.064102564	0.744680851	0.064102564	0.05	0.844444444	0.05	0.060240964	0.060240964	0.060240964	0.744680851	0.064102564	0.050632911	0.744680851	0.075	0.028985507	0.844444444	0.705882353	0.051282051	0.037974684	0.060240964	0.068181818	0.051282051	0.060240964	0.050632911	0.68	0.065789474	0.557377049	0.049382716	0.060240964	0.517857143	0.68	0.064102564	0.050632911	0.060240964	0.050632911	0.844444444	0.115942029	0.064102564	0.060240964	0.744680851	0.064102564	0.060240964	0.053333333	0.744680851	0.065934066	0.064102564	0.68	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.476190476	0.05	0.744680851	0.064935065	0.058823529	0.08988764	0.744680851	0.517857143	0.68	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.636363636	0.744680851	0.0625	0.043956044	0.615384615	0.073170732	0.064102564	0.060240964	0.060240964	0.68	0.060240964	0.517857143	0.050632911	0.557377049	0.517857143	0.744680851	0.064102564	0.064935065	0.744680851	0.060240964	0.844444444	0.050632911	0.108108108	0.592592593	0.744680851	0.060240964	0.517857143	0.537037037	0.064102564	0.68	0.68	0.615384615	0.557377049	0.065934066	0.557377049	0.05	0.064102564	0.050632911	0.517857143	0.744680851	0.0625	0.075	0.68	0.050632911	0.065789474	0.517857143	0.557377049	0.058823529	0.054794521	0.744680851	0.744680851	0.844444444	0.060240964	1	0.083333333	0.060240964	1	0.064102564	0.064102564	0.064102564	0.72	0.065789474	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.744680851	0.051282051	0.051282051	0.557377049	0.060240964	0.483870968	0.744680851	0.615384615	0.844444444	0.653846154	0.844444444	0.064102564	0.557377049	0.05	0.065934066	0.744680851	0.557377049	0.647058824	0.060240964	0.607142857	0.557377049	0.68	0.065934066	0.744680851	0.68	0.744680851	0.615384615	0.744680851	0.557377049	0.545454545	0.073170732	0.557377049	0.844444444	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC(O)=CC=C1C2=O	0.071428571	0.508474576	0.416666667	0.091954023	0.071428571	0.416666667	0.071428571	0.091954023	0.516129032	0.524590164	0.5	0.416666667	0.5	0.071428571	0.614035088	0.508474576	0.508474576	0.491803279	0.077777778	0.5	0.057471264	0.101265823	0.516129032	0.508474576	0.057471264	0.484848485	0.416666667	0.416666667	0.279411765	0.524590164	0.05952381	0.524590164	0.091954023	0.130952381	0.416666667	0.636363636	0.091954023	0.508474576	0.416666667	0.070588235	0.091954023	0.416666667	0.416666667	0.094488189	0.525423729	0.614035088	0.05952381	0.491803279	0.05952381	0.46969697	0.091954023	0.614035088	0.119047619	0.491803279	0.491803279	0.1	0.508474576	0.491803279	0.491803279	0.091954023	0.071428571	0.071428571	0.05952381	0.071428571	0.470588235	0.516129032	0.12	0.081632653	0.113924051	0.736842105	0.091954023	0.071428571	0.083333333	0.071428571	0.614035088	0.5	0.078431373	0.05952381	0.071428571	0.416666667	0.508474576	0.614035088	0.614035088	0.102272727	0.091954023	0.508474576	0.416666667	0.081395349	0.5	0.142857143	0.05952381	0.508474576	0.113924051	0.091954023	0.508474576	0.491803279	0.134146341	0.491803279	0.508474576	0.416666667	0.484848485	0.508474576	0.516129032	0.071428571	0.082352941	0.05952381	0.071428571	0.491803279	0.5	0.508474576	0.525423729	0.55	0.5	0.508474576	0.614035088	0.071428571	0.119047619	0.05952381	0.515151515	0.114285714	0.491803279	0.508474576	0.091954023	0.082352941	0.134146341	0.071428571	0.078431373	0.091954023	0.111111111	0.508474576	0.088888889	0.091954023	0.5	0.091954023	0.491803279	0.5	0.082352941	0.05952381	0.614035088	0.416666667	0.05952381	0.071428571	0.491803279	0.5	0.071428571	0.491803279	0.543859649	0.071428571	0.071428571	0.071428571	0.091954023	0.1	0.614035088	0.139240506	0.071428571	0.091954023	0.093023256	0.071428571	0.416666667	0.491803279	0.508474576	0.491803279	0.508474576	0.091954023	0.078431373	0.543859649	0.082352941	0.091954023	0.146341463	0.416666667	0.058139535	0.135802469	0.15625	0.091954023	0.508474576	0.416666667	0.082352941	0.491803279	0.416666667	0.087301587	0.05952381	0.416666667	0.113924051	0.525423729	0.5	0.129411765	0.091954023	0.070588235	0.087301587	0.083333333	0.113924051	0.416666667	0.091954023	0.1	0.05952381	0.098765432	0.078431373	0.491803279	0.113924051	0.071428571	0.416666667	0.491803279	1	0.113924051	0.46969697	0.091954023	0.071428571	0.091954023	0.05952381	0.091954023	0.121212121	0.508474576	0.508474576	0.091954023	0.05952381	0.096385542	0.491803279	0.491803279	0.516129032	0.113924051	0.508474576	0.491803279	0.05952381	0.091954023	0.091954023	0.05952381	0.084337349	0.057471264	0.508474576	0.524590164	0.057471264	0.55	0.491803279	0.508474576	0.5	0.057471264	0.614035088	0.491803279	0.508474576	0.524590164	0.091954023	0.082352941	0.416666667	0.113924051	0.484848485	0.5	0.5	0.091954023	0.083333333	0.05952381	0.12345679	0.071428571	0.091954023	0.491803279	0.091954023	0.5	0.416666667	0.091954023	0.091954023	0.077777778	0.117647059	0.113924051	0.113924051	0.113924051	0.491803279	0.091954023	0.108433735	0.508474576	0.416666667	0.071428571	0.1	0.491803279	0.05952381	0.5	0.093023256	0.091954023	0.754716981	0.111111111	0.05952381	0.113924051	0.071428571	0.1375	0.416666667	0.491803279	0.134146341	0.077777778	0.5	0.491803279	0.614035088	0.492307692	0.096774194	0.416666667	0.416666667	0.1	0.094117647	0.416666667	0.180555556	0.071428571	0.508474576	0.091954023	0.5	0.113924051	0.113924051	0.524590164	0.491803279	0.088607595	0.614035088	0.05952381	0.491803279	0.129032258	0.071428571	0.508474576	0.071428571	0.058139535	0.614035088	0.614035088	0.05952381	0.416666667	0.491803279	0.091954023	0.113924051	0.508474576	0.094117647	0.113924051	0.071428571	0.508474576	0.071428571	0.058139535	0.5	0.070588235	0.091954023	0.091954023	0.091954023	0.508474576	0.071428571	0.071428571	0.508474576	0.134146341	0.054054054	0.5	0.516129032	0.05952381	0.085365854	0.091954023	0.074468085	0.072289157	0.091954023	0.071428571	0.491803279	0.113924051	0.416666667	0.057471264	0.091954023	0.614035088	0.491803279	0.071428571	0.071428571	0.091954023	0.071428571	0.5	0.2	0.071428571	0.091954023	0.508474576	0.071428571	0.091954023	0.131578947	0.508474576	0.083333333	0.071428571	0.491803279	0.091954023	0.091954023	0.071428571	0.12	0.071428571	0.071428571	0.694915254	0.058139535	0.508474576	0.1125	0.077777778	0.11827957	0.508474576	0.614035088	0.491803279	0.614035088	0.113924051	0.05952381	0.091954023	1	0.091954023	0.058139535	0.46969697	0.508474576	0.082352941	0.085106383	0.491803279	0.094488189	0.071428571	0.091954023	0.091954023	0.491803279	0.091954023	0.614035088	0.071428571	0.416666667	0.614035088	0.508474576	0.071428571	0.1125	0.508474576	0.091954023	0.5	0.071428571	0.126582278	0.524590164	0.508474576	0.091954023	0.614035088	0.525423729	0.071428571	0.491803279	0.491803279	0.491803279	0.416666667	0.083333333	0.416666667	0.058139535	0.071428571	0.071428571	0.614035088	0.508474576	0.108433735	0.134146341	0.491803279	0.071428571	0.113924051	0.614035088	0.416666667	0.077777778	0.090909091	0.508474576	0.508474576	0.5	0.091954023	0.491803279	0.126436782	0.091954023	0.491803279	0.071428571	0.071428571	0.071428571	0.524590164	0.113924051	0.070588235	0.091954023	0.091954023	0.091954023	0.091954023	0.070588235	0.101123596	0.508474576	0.05952381	0.05952381	0.416666667	0.091954023	0.941176471	0.508474576	0.491803279	0.5	0.524590164	0.5	0.071428571	0.416666667	0.058139535	0.083333333	0.508474576	0.416666667	0.491803279	0.091954023	0.46969697	0.416666667	0.491803279	0.083333333	0.508474576	0.491803279	0.508474576	0.491803279	0.508474576	0.416666667	0.508196721	0.130952381	0.416666667	0.5	0.071428571	0.057471264	0.05952381
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	0.05952381	0.571428571	0.771929825	0.068181818	0.05952381	0.771929825	0.05952381	0.068181818	0.603448276	0.559322034	0.618181818	0.771929825	0.618181818	0.05952381	0.467741935	0.571428571	0.571428571	0.698113208	0.066666667	0.618181818	0.045977011	0.061728395	0.524590164	0.571428571	0.045977011	0.865384615	0.771929825	0.771929825	0.433333333	0.559322034	0.047619048	0.559322034	0.068181818	0.068181818	0.771929825	0.508474576	0.068181818	0.571428571	0.771929825	0.046511628	0.068181818	0.771929825	0.771929825	0.069767442	0.459016393	0.467741935	0.047619048	0.698113208	0.047619048	1	0.068181818	0.444444444	0.094117647	0.698113208	0.698113208	0.074074074	0.571428571	0.698113208	0.698113208	0.068181818	0.05952381	0.05952381	0.047619048	0.05952381	0.571428571	0.430769231	0.092105263	0.082474227	0.074074074	0.420289855	0.068181818	0.05952381	0.058823529	0.05952381	0.467741935	0.618181818	0.058252427	0.047619048	0.047058824	0.771929825	0.571428571	0.467741935	0.467741935	0.11627907	0.068181818	0.571428571	0.771929825	0.057471264	0.618181818	0.082191781	0.047619048	0.571428571	0.074074074	0.068181818	0.571428571	0.698113208	0.082352941	0.698113208	0.571428571	0.771929825	0.865384615	0.571428571	0.603448276	0.05952381	0.058139535	0.047619048	0.05952381	0.698113208	0.618181818	0.571428571	0.459016393	0.333333333	0.618181818	0.571428571	0.444444444	0.047058824	0.094117647	0.047619048	0.414285714	0.054794521	0.5	0.571428571	0.068181818	0.058139535	0.082352941	0.05952381	0.058252427	0.068181818	0.087912088	0.571428571	0.065934066	0.068181818	0.618181818	0.068181818	0.698113208	0.618181818	0.058139535	0.047619048	0.467741935	0.771929825	0.047619048	0.05952381	0.698113208	0.618181818	0.047058824	0.698113208	0.474576271	0.05952381	0.05952381	0.05952381	0.068181818	0.074074074	0.467741935	0.072289157	0.05952381	0.068181818	0.04494382	0.05952381	0.771929825	0.5	0.571428571	0.607142857	0.571428571	0.068181818	0.058252427	0.474576271	0.058139535	0.068181818	0.081395349	0.771929825	0.046511628	0.109756098	0.106060606	0.068181818	0.571428571	0.771929825	0.058139535	0.698113208	0.771929825	0.070866142	0.047619048	0.771929825	0.074074074	0.459016393	0.618181818	0.091954023	0.068181818	0.046511628	0.070866142	0.051020408	0.074074074	0.771929825	0.068181818	0.074074074	0.047619048	0.047619048	0.058252427	0.698113208	0.074074074	0.05952381	0.771929825	0.607142857	0.46969697	0.074074074	1	0.068181818	0.05952381	0.068181818	0.047619048	0.068181818	0.106060606	0.571428571	0.571428571	0.068181818	0.047619048	0.046511628	0.698113208	0.698113208	0.430769231	0.074074074	0.571428571	0.698113208	0.047619048	0.068181818	0.08045977	0.047619048	0.05952381	0.045977011	0.571428571	0.559322034	0.045977011	0.333333333	0.5	0.571428571	0.618181818	0.045977011	0.467741935	0.5	0.571428571	0.559322034	0.068181818	0.058139535	0.771929825	0.074074074	0.865384615	0.618181818	0.618181818	0.068181818	0.058823529	0.047619048	0.111111111	0.05952381	0.068181818	0.5	0.068181818	0.618181818	0.771929825	0.068181818	0.068181818	0.078651685	0.102941176	0.074074074	0.074074074	0.074074074	0.698113208	0.068181818	0.070588235	0.571428571	0.771929825	0.05952381	0.074074074	0.698113208	0.047619048	0.618181818	0.04494382	0.068181818	0.483870968	0.047058824	0.047619048	0.074074074	0.05952381	0.125	0.771929825	0.5	0.082352941	0.078651685	0.618181818	0.698113208	0.467741935	0.573770492	0.086021505	0.771929825	0.771929825	0.074074074	0.045454545	0.771929825	0.12	0.047058824	0.571428571	0.068181818	0.618181818	0.074074074	0.074074074	0.559322034	0.698113208	0.036585366	0.467741935	0.047619048	0.698113208	0.11827957	0.05952381	0.571428571	0.05952381	0.046511628	0.467741935	0.444444444	0.047619048	0.771929825	0.666666667	0.068181818	0.074074074	0.571428571	0.045454545	0.074074074	0.05952381	0.571428571	0.05952381	0.046511628	0.618181818	0.046511628	0.068181818	0.068181818	0.068181818	0.571428571	0.05952381	0.047058824	0.571428571	0.082352941	0.013157895	0.618181818	0.603448276	0.047619048	0.060240964	0.068181818	0.052631579	0.047619048	0.068181818	0.047058824	0.698113208	0.074074074	0.771929825	0.045977011	0.068181818	0.467741935	0.698113208	0.05952381	0.047058824	0.068181818	0.047058824	0.618181818	0.092105263	0.05952381	0.068181818	0.571428571	0.05952381	0.068181818	0.0625	0.571428571	0.051020408	0.05952381	0.698113208	0.068181818	0.068181818	0.05952381	0.092105263	0.05952381	0.05952381	0.455882353	0.046511628	0.571428571	0.086419753	0.054945055	0.084210526	0.571428571	0.467741935	0.698113208	0.467741935	0.074074074	0.047619048	0.068181818	0.46969697	0.068181818	0.046511628	0.655172414	0.571428571	0.058139535	0.063157895	0.5	0.069767442	0.05952381	0.068181818	0.068181818	0.698113208	0.068181818	0.467741935	0.047058824	0.771929825	0.467741935	0.571428571	0.05952381	0.086419753	0.571428571	0.068181818	0.618181818	0.047058824	0.1	0.559322034	0.571428571	0.068181818	0.467741935	0.459016393	0.05952381	0.698113208	0.698113208	0.5	0.771929825	0.051020408	0.771929825	0.046511628	0.05952381	0.047058824	0.467741935	0.571428571	0.070588235	0.082352941	0.698113208	0.047058824	0.074074074	0.467741935	0.771929825	0.054945055	0.077922078	0.571428571	0.571428571	0.618181818	0.068181818	0.607142857	0.08988764	0.068181818	0.607142857	0.05952381	0.05952381	0.05952381	0.559322034	0.074074074	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.114942529	0.571428571	0.047619048	0.047619048	0.771929825	0.068181818	0.462686567	0.571428571	0.5	0.618181818	0.559322034	0.618181818	0.05952381	0.771929825	0.046511628	0.051020408	0.571428571	0.771929825	0.5	0.068181818	1	0.771929825	0.698113208	0.051020408	0.571428571	0.698113208	0.571428571	0.5	0.571428571	0.771929825	0.491803279	0.08045977	0.771929825	0.618181818	0.047058824	0.045977011	0.047619048
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC1=NC=C(CC(O)=O)C=C1	0.1	0.101694915	0.130434783	0.109375	0.1	0.130434783	0.1	0.109375	0.09375	0.112903226	0.081967213	0.130434783	0.081967213	0.1	0.096774194	0.101694915	0.101694915	0.080645161	0.140625	0.081967213	0.096774194	0.125	0.09375	0.101694915	0.096774194	0.104477612	0.130434783	0.130434783	0.086206897	0.095238095	0.101694915	0.095238095	0.109375	0.126984127	0.130434783	0.081967213	0.109375	0.101694915	0.130434783	0.098360656	0.109375	0.130434783	0.130434783	0.095238095	0.081967213	0.096774194	0.101694915	0.080645161	0.101694915	0.106060606	0.109375	0.096774194	0.166666667	0.080645161	0.080645161	0.122807018	0.101694915	0.080645161	0.080645161	0.109375	0.1	0.1	0.101694915	0.1	0.117647059	0.09375	0.2	0.108108108	0.122807018	0.102941176	0.109375	0.1	0.098360656	0.1	0.096774194	0.081967213	0.102564103	0.101694915	0.1	0.130434783	0.101694915	0.096774194	0.096774194	0.216666667	0.109375	0.101694915	0.130434783	0.112903226	0.081967213	0.217391304	0.101694915	0.101694915	0.122807018	0.109375	0.101694915	0.080645161	0.232142857	0.080645161	0.101694915	0.130434783	0.104477612	0.101694915	0.09375	0.1	0.096774194	0.101694915	0.1	0.080645161	0.081967213	0.101694915	0.081967213	0.112903226	0.081967213	0.101694915	0.096774194	0.1	0.228070175	0.101694915	0.101449275	0.14893617	0.098360656	0.101694915	0.109375	0.096774194	0.232142857	0.1	0.102564103	0.109375	0.1875	0.101694915	0.174603175	0.109375	0.081967213	0.109375	0.080645161	0.081967213	0.096774194	0.101694915	0.096774194	0.130434783	0.101694915	0.1	0.080645161	0.081967213	0.1	0.080645161	0.066666667	0.1	0.1	0.1	0.109375	0.122807018	0.096774194	0.118644068	0.1	0.109375	0.09375	0.1	0.130434783	0.098360656	0.101694915	0.080645161	0.101694915	0.109375	0.102564103	0.066666667	0.096774194	0.109375	0.228070175	0.130434783	0.098360656	0.172413793	0.19047619	0.109375	0.101694915	0.130434783	0.096774194	0.080645161	0.130434783	0.086538462	0.101694915	0.130434783	0.122807018	0.081967213	0.081967213	0.2	0.109375	0.098360656	0.086538462	0.111111111	0.122807018	0.130434783	0.109375	0.122807018	0.101694915	0.083333333	0.102564103	0.080645161	0.122807018	0.1	0.130434783	0.080645161	0.121212121	0.122807018	0.106060606	0.109375	0.1	0.109375	0.101694915	0.109375	1	0.101694915	0.101694915	0.109375	0.101694915	0.098360656	0.080645161	0.080645161	0.09375	0.122807018	0.101694915	0.080645161	0.101694915	0.109375	0.183333333	0.101694915	0.178571429	0.096774194	0.101694915	0.095238095	0.096774194	0.112903226	0.098360656	0.101694915	0.081967213	0.096774194	0.096774194	0.098360656	0.101694915	0.095238095	0.109375	0.096774194	0.130434783	0.122807018	0.104477612	0.081967213	0.081967213	0.109375	0.098360656	0.101694915	0.175438596	0.1	0.109375	0.098360656	0.109375	0.081967213	0.130434783	0.109375	0.109375	0.140625	0.238095238	0.122807018	0.122807018	0.122807018	0.080645161	0.109375	0.192982456	0.101694915	0.130434783	0.1	0.122807018	0.080645161	0.101694915	0.081967213	0.129032258	0.109375	0.112903226	0.1	0.101694915	0.122807018	0.1	0.196428571	0.130434783	0.098360656	0.232142857	0.140625	0.081967213	0.080645161	0.096774194	0.158730159	0.164179104	0.130434783	0.130434783	0.122807018	0.095238095	0.130434783	0.196078431	0.1	0.101694915	0.109375	0.081967213	0.122807018	0.122807018	0.112903226	0.080645161	0.087719298	0.096774194	0.101694915	0.080645161	0.14084507	0.1	0.101694915	0.1	0.098360656	0.096774194	0.096774194	0.101694915	0.130434783	0.080645161	0.109375	0.122807018	0.101694915	0.095238095	0.122807018	0.1	0.101694915	0.1	0.098360656	0.081967213	0.098360656	0.109375	0.109375	0.109375	0.101694915	0.1	0.1	0.101694915	0.232142857	0.08	0.081967213	0.09375	0.101694915	0.160714286	0.109375	0.1	0.101694915	0.109375	0.1	0.080645161	0.122807018	0.130434783	0.096774194	0.109375	0.096774194	0.080645161	0.1	0.1	0.109375	0.1	0.081967213	0.176470588	0.1	0.109375	0.101694915	0.1	0.109375	0.148148148	0.101694915	0.111111111	0.1	0.080645161	0.109375	0.109375	0.1	0.2	0.1	0.1	0.101449275	0.098360656	0.101694915	0.25	0.123076923	0.15942029	0.101694915	0.096774194	0.080645161	0.096774194	0.122807018	0.101694915	0.109375	0.121212121	0.109375	0.098360656	0.123076923	0.101694915	0.096774194	0.147058824	0.098360656	0.095238095	0.1	0.109375	0.109375	0.080645161	0.109375	0.096774194	0.1	0.130434783	0.096774194	0.101694915	0.1	0.25	0.101694915	0.109375	0.081967213	0.1	0.160714286	0.112903226	0.101694915	0.109375	0.096774194	0.081967213	0.1	0.080645161	0.080645161	0.098360656	0.130434783	0.111111111	0.130434783	0.098360656	0.1	0.1	0.096774194	0.101694915	0.192982456	0.232142857	0.080645161	0.1	0.122807018	0.096774194	0.130434783	0.123076923	0.2	0.101694915	0.101694915	0.081967213	0.109375	0.080645161	0.15625	0.109375	0.080645161	0.1	0.1	0.1	0.095238095	0.122807018	0.098360656	0.109375	0.109375	0.109375	0.109375	0.098360656	0.174603175	0.101694915	0.101694915	0.101694915	0.130434783	0.109375	0.119402985	0.101694915	0.098360656	0.081967213	0.112903226	0.081967213	0.1	0.130434783	0.098360656	0.111111111	0.101694915	0.130434783	0.080645161	0.109375	0.106060606	0.130434783	0.080645161	0.111111111	0.101694915	0.080645161	0.101694915	0.098360656	0.101694915	0.130434783	0.096774194	0.183333333	0.130434783	0.081967213	0.1	0.096774194	0.101694915
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC1=NN=C2CN=C(C3=CC=CC=C3Cl)C3=C(C=CC(Cl)=C3)N12	0.064102564	0.078947368	0.043956044	0.060240964	0.064102564	0.043956044	0.064102564	0.060240964	0.074074074	0.075	0.077922078	0.043956044	0.077922078	0.064102564	0.08974359	0.078947368	0.078947368	0.05	0.084337349	0.077922078	0.075949367	0.066666667	0.074074074	0.078947368	0.075949367	0.045977011	0.043956044	0.043956044	0.066666667	0.075	0.051282051	0.075	0.060240964	0.419354839	0.043956044	0.050632911	0.060240964	0.078947368	0.043956044	0.05	0.060240964	0.043956044	0.043956044	0.073170732	0.064102564	0.08974359	0.051282051	0.05	0.051282051	0.046511628	0.060240964	0.075949367	0.115384615	0.05	0.05	0.065789474	0.078947368	0.05	0.05	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.107142857	0.12987013	0.069444444	0.076086957	0.08	0.108433735	0.060240964	0.064102564	0.063291139	0.064102564	0.08974359	0.077922078	0.051020408	0.051282051	0.050632911	0.043956044	0.078947368	0.08974359	0.08974359	0.071428571	0.060240964	0.078947368	0.043956044	0.048780488	0.077922078	0.073529412	0.051282051	0.078947368	0.08	0.060240964	0.078947368	0.05	0.102564103	0.05	0.078947368	0.043956044	0.045977011	0.078947368	0.074074074	0.064102564	0.0625	0.051282051	0.064102564	0.05	0.077922078	0.078947368	0.064102564	0.102564103	0.077922078	0.078947368	0.075949367	0.050632911	0.16	0.051282051	0.134146341	0.14516129	0.090909091	0.078947368	0.060240964	0.0625	0.102564103	0.064102564	0.051020408	0.060240964	0.107142857	0.078947368	0.1375	0.060240964	0.077922078	0.060240964	0.05	0.077922078	0.0625	0.051282051	0.08974359	0.043956044	0.051282051	0.064102564	0.05	0.077922078	0.050632911	0.05	0.065789474	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.08974359	0.220588235	0.064102564	0.060240964	0.225352113	0.064102564	0.043956044	0.090909091	0.078947368	0.076923077	0.078947368	0.060240964	0.051020408	0.065789474	0.0625	0.060240964	0.175675676	0.043956044	0.076923077	0.08974359	0.098360656	0.060240964	0.078947368	0.043956044	0.0625	0.05	0.043956044	0.06557377	0.051282051	0.043956044	0.08	0.064102564	0.077922078	0.155844156	0.060240964	0.05	0.06557377	0.077777778	0.08	0.043956044	0.060240964	0.065789474	0.051282051	0.108108108	0.051020408	0.05	0.08	0.064102564	0.043956044	0.076923077	0.096385542	0.08	0.046511628	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.078947368	0.078947368	0.060240964	0.051282051	1	0.05	0.05	0.12987013	0.08	0.078947368	0.05	0.051282051	0.060240964	0.086419753	0.051282051	0.121621622	0.075949367	0.078947368	0.075	0.075949367	0.102564103	0.090909091	0.078947368	0.077922078	0.075949367	0.08974359	0.090909091	0.078947368	0.075	0.060240964	0.0625	0.043956044	0.08	0.045977011	0.077922078	0.077922078	0.060240964	0.063291139	0.051282051	0.12	0.064102564	0.060240964	0.090909091	0.060240964	0.077922078	0.043956044	0.060240964	0.060240964	0.125	0.078125	0.08	0.08	0.08	0.05	0.060240964	0.103896104	0.078947368	0.043956044	0.064102564	0.065789474	0.05	0.051282051	0.077922078	0.526315789	0.060240964	0.131578947	0.456140351	0.051282051	0.08	0.064102564	0.076923077	0.043956044	0.090909091	0.102564103	0.125	0.077922078	0.05	0.08974359	0.071428571	0.117647059	0.043956044	0.043956044	0.065789474	0.791666667	0.043956044	0.130434783	0.050632911	0.078947368	0.060240964	0.077922078	0.08	0.08	0.075	0.05	0.144927536	0.08974359	0.051282051	0.05	0.101123596	0.064102564	0.078947368	0.064102564	0.076923077	0.08974359	0.075949367	0.051282051	0.043956044	0.05	0.060240964	0.08	0.078947368	0.791666667	0.08	0.064102564	0.078947368	0.064102564	0.076923077	0.077922078	0.05	0.060240964	0.060240964	0.060240964	0.078947368	0.064102564	0.050632911	0.078947368	0.102564103	0.224137931	0.077922078	0.074074074	0.051282051	0.138888889	0.060240964	0.105882353	0.051282051	0.060240964	0.050632911	0.05	0.08	0.043956044	0.075949367	0.060240964	0.08974359	0.05	0.064102564	0.050632911	0.060240964	0.050632911	0.077922078	0.149253731	0.064102564	0.060240964	0.078947368	0.064102564	0.060240964	0.097222222	0.078947368	0.077777778	0.064102564	0.05	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.081395349	0.076923077	0.078947368	0.138888889	0.097560976	0.154761905	0.078947368	0.08974359	0.05	0.08974359	0.08	0.051282051	0.060240964	0.096385542	0.060240964	0.076923077	0.046511628	0.078947368	0.0625	0.130952381	0.090909091	0.073170732	0.064102564	0.060240964	0.060240964	0.05	0.060240964	0.08974359	0.050632911	0.043956044	0.08974359	0.078947368	0.064102564	0.138888889	0.078947368	0.060240964	0.077922078	0.050632911	0.093333333	0.075	0.078947368	0.060240964	0.08974359	0.064102564	0.064102564	0.05	0.05	0.090909091	0.043956044	0.08988764	0.043956044	0.076923077	0.064102564	0.050632911	0.08974359	0.078947368	0.103896104	0.102564103	0.05	0.050632911	0.08	0.08974359	0.043956044	0.097560976	0.115942029	0.078947368	0.078947368	0.077922078	0.060240964	0.076923077	0.151898734	0.060240964	0.076923077	0.064102564	0.064102564	0.064102564	0.075	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.070588235	0.078947368	0.051282051	0.051282051	0.043956044	0.060240964	0.095238095	0.078947368	0.090909091	0.077922078	0.075	0.077922078	0.064102564	0.043956044	0.076923077	0.08988764	0.078947368	0.043956044	0.076923077	0.060240964	0.046511628	0.043956044	0.05	0.08988764	0.078947368	0.05	0.078947368	0.090909091	0.078947368	0.043956044	0.08974359	0.1	0.043956044	0.077922078	0.050632911	0.075949367	0.051282051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=CC=C1C2(C)C	0.061728395	0.545454545	0.420289855	0.058139535	0.061728395	0.420289855	0.061728395	0.058139535	0.475409836	0.508474576	0.50877193	0.420289855	0.50877193	0.061728395	0.491525424	0.545454545	0.545454545	0.474576271	0.056818182	0.50877193	0.047619048	0.064102564	0.475409836	0.545454545	0.047619048	0.424242424	0.420289855	0.420289855	0.257575758	0.483333333	0.049382716	0.483333333	0.058139535	0.1375	0.420289855	0.50877193	0.058139535	0.545454545	0.420289855	0.048192771	0.058139535	0.420289855	0.420289855	0.062992126	0.482758621	0.491525424	0.049382716	0.474576271	0.049382716	0.430769231	0.058139535	0.517241379	0.111111111	0.474576271	0.474576271	0.063291139	0.545454545	0.474576271	0.474576271	0.058139535	0.061728395	0.061728395	0.049382716	0.061728395	0.5	1	0.066666667	0.051546392	0.076923077	0.557377049	0.058139535	0.061728395	0.06097561	0.061728395	0.491525424	0.50877193	0.04950495	0.049382716	0.048780488	0.420289855	0.545454545	0.491525424	0.491525424	0.081395349	0.058139535	0.545454545	0.420289855	0.047058824	0.50877193	0.070422535	0.049382716	0.545454545	0.076923077	0.058139535	0.545454545	0.474576271	0.098765432	0.474576271	0.545454545	0.420289855	0.424242424	0.545454545	0.475409836	0.061728395	0.060240964	0.049382716	0.061728395	0.474576271	0.50877193	0.545454545	0.482758621	0.369230769	0.50877193	0.545454545	0.517241379	0.048780488	0.084337349	0.049382716	0.548387097	0.104477612	0.553571429	0.545454545	0.058139535	0.060240964	0.098765432	0.061728395	0.04950495	0.058139535	0.103448276	0.545454545	0.068181818	0.058139535	0.50877193	0.058139535	0.474576271	0.50877193	0.060240964	0.049382716	0.491525424	0.420289855	0.049382716	0.061728395	0.474576271	0.50877193	0.048780488	0.474576271	0.527272727	0.061728395	0.061728395	0.061728395	0.058139535	0.063291139	0.491525424	0.116883117	0.061728395	0.058139535	0.084337349	0.061728395	0.420289855	0.553571429	0.545454545	0.5	0.545454545	0.058139535	0.04950495	0.527272727	0.060240964	0.058139535	0.084337349	0.420289855	0.048192771	0.113924051	0.076923077	0.058139535	0.545454545	0.420289855	0.060240964	0.474576271	0.420289855	0.055555556	0.049382716	0.420289855	0.076923077	0.482758621	0.50877193	0.082352941	0.058139535	0.048192771	0.055555556	0.063829787	0.076923077	0.420289855	0.058139535	0.063291139	0.049382716	0.08974359	0.04950495	0.474576271	0.076923077	0.061728395	0.420289855	0.5	0.516129032	0.076923077	0.430769231	0.058139535	0.061728395	0.058139535	0.049382716	0.058139535	0.09375	0.545454545	0.545454545	0.058139535	0.049382716	0.12987013	0.474576271	0.474576271	1	0.076923077	0.545454545	0.474576271	0.049382716	0.058139535	0.058139535	0.049382716	0.075	0.047619048	0.545454545	0.483333333	0.047619048	0.369230769	0.553571429	0.545454545	0.50877193	0.047619048	0.491525424	0.553571429	0.545454545	0.483333333	0.058139535	0.060240964	0.420289855	0.076923077	0.424242424	0.50877193	0.50877193	0.058139535	0.06097561	0.049382716	0.101265823	0.061728395	0.058139535	0.553571429	0.058139535	0.50877193	0.420289855	0.058139535	0.058139535	0.056818182	0.074626866	0.076923077	0.076923077	0.076923077	0.474576271	0.058139535	0.1	0.545454545	0.420289855	0.061728395	0.063291139	0.474576271	0.049382716	0.50877193	0.125	0.058139535	0.648148148	0.116883117	0.049382716	0.076923077	0.061728395	0.101265823	0.420289855	0.553571429	0.098765432	0.056818182	0.50877193	0.474576271	0.491525424	0.476190476	0.101123596	0.420289855	0.420289855	0.063291139	0.126582278	0.420289855	0.094594595	0.048780488	0.545454545	0.058139535	0.50877193	0.076923077	0.076923077	0.508474576	0.474576271	0.138888889	0.491525424	0.049382716	0.474576271	0.10989011	0.061728395	0.545454545	0.061728395	0.048192771	0.491525424	0.517241379	0.049382716	0.420289855	0.474576271	0.058139535	0.076923077	0.545454545	0.126582278	0.076923077	0.061728395	0.545454545	0.061728395	0.048192771	0.50877193	0.048192771	0.058139535	0.058139535	0.058139535	0.545454545	0.061728395	0.048780488	0.545454545	0.098765432	0.088235294	0.50877193	0.475409836	0.049382716	0.103896104	0.058139535	0.054347826	0.049382716	0.058139535	0.048780488	0.474576271	0.076923077	0.420289855	0.047619048	0.058139535	0.491525424	0.474576271	0.061728395	0.048780488	0.058139535	0.048780488	0.50877193	0.111111111	0.061728395	0.058139535	0.545454545	0.061728395	0.058139535	0.064935065	0.545454545	0.063829787	0.061728395	0.474576271	0.058139535	0.058139535	0.061728395	0.066666667	0.061728395	0.061728395	0.476923077	0.048192771	0.545454545	0.133333333	0.094117647	0.075268817	0.545454545	0.491525424	0.474576271	0.491525424	0.076923077	0.049382716	0.058139535	0.516129032	0.058139535	0.048192771	0.430769231	0.545454545	0.060240964	0.101123596	0.553571429	0.062992126	0.061728395	0.058139535	0.058139535	0.474576271	0.058139535	0.491525424	0.048780488	0.420289855	0.491525424	0.545454545	0.061728395	0.133333333	0.545454545	0.058139535	0.50877193	0.048780488	0.103896104	0.508474576	0.545454545	0.058139535	0.491525424	0.482758621	0.061728395	0.474576271	0.474576271	0.553571429	0.420289855	0.063829787	0.420289855	0.048192771	0.061728395	0.048780488	0.491525424	0.545454545	0.1	0.098765432	0.474576271	0.048780488	0.076923077	0.491525424	0.420289855	0.094117647	0.095890411	0.545454545	0.545454545	0.50877193	0.058139535	0.5	0.13253012	0.058139535	0.5	0.061728395	0.061728395	0.061728395	0.483333333	0.076923077	0.048192771	0.058139535	0.058139535	0.058139535	0.058139535	0.048192771	0.08045977	0.545454545	0.049382716	0.049382716	0.420289855	0.058139535	0.507936508	0.545454545	0.553571429	0.50877193	0.508474576	0.50877193	0.061728395	0.420289855	0.048192771	0.063829787	0.545454545	0.420289855	0.5	0.058139535	0.430769231	0.420289855	0.474576271	0.063829787	0.545454545	0.474576271	0.545454545	0.553571429	0.545454545	0.420289855	0.543859649	0.096385542	0.420289855	0.50877193	0.048780488	0.047619048	0.049382716
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CN(C1=CC=C(C=C1)C1=CN=CC=N1)C1=CC=C(C=C1)C(=O)NC1=C(C)C=CC(C)=C1C	0.074074074	0.088607595	0.076086957	0.082352941	0.074074074	0.076086957	0.074074074	0.082352941	0.083333333	0.084337349	0.074074074	0.076086957	0.074074074	0.074074074	0.072289157	0.088607595	0.088607595	0.060240964	0.253333333	0.074074074	0.05952381	0.076923077	0.070588235	0.088607595	0.05952381	0.079545455	0.076086957	0.076086957	0.090909091	0.071428571	0.061728395	0.071428571	0.082352941	0.108433735	0.076086957	0.06097561	0.082352941	0.088607595	0.076086957	0.073170732	0.082352941	0.076086957	0.076086957	0.096774194	0.048192771	0.072289157	0.061728395	0.060240964	0.061728395	0.08045977	0.082352941	0.072289157	0.109756098	0.060240964	0.060240964	0.08974359	0.088607595	0.060240964	0.060240964	0.082352941	0.074074074	0.074074074	0.061728395	0.074074074	0.08988764	0.058139535	0.14084507	0.157303371	0.08974359	0.078651685	0.082352941	0.074074074	0.073170732	0.074074074	0.072289157	0.074074074	0.091836735	0.061728395	0.06097561	0.076086957	0.088607595	0.072289157	0.072289157	0.160493827	0.082352941	0.088607595	0.076086957	0.071428571	0.074074074	0.166666667	0.061728395	0.088607595	0.08974359	0.082352941	0.088607595	0.060240964	0.097560976	0.060240964	0.088607595	0.076086957	0.079545455	0.088607595	0.083333333	0.074074074	0.085365854	0.061728395	0.074074074	0.060240964	0.074074074	0.088607595	0.048192771	0.084337349	0.074074074	0.088607595	0.072289157	0.06097561	0.151898734	0.061728395	0.077777778	0.271186441	0.073170732	0.088607595	0.082352941	0.085365854	0.097560976	0.074074074	0.091836735	0.082352941	0.141176471	0.088607595	0.25	0.082352941	0.074074074	0.082352941	0.060240964	0.074074074	0.085365854	0.061728395	0.072289157	0.076086957	0.061728395	0.074074074	0.060240964	0.074074074	0.06097561	0.060240964	0.036585366	0.074074074	0.074074074	0.074074074	0.082352941	0.08974359	0.072289157	0.101265823	0.074074074	0.082352941	0.166666667	0.074074074	0.076086957	0.073170732	0.088607595	0.073170732	0.088607595	0.082352941	0.091836735	0.036585366	0.085365854	0.082352941	0.096385542	0.076086957	0.060240964	0.141025641	0.163934426	0.082352941	0.088607595	0.076086957	0.085365854	0.060240964	0.076086957	0.098360656	0.061728395	0.076086957	0.08974359	0.048192771	0.074074074	0.192307692	0.082352941	0.073170732	0.098360656	0.074468085	0.08974359	0.076086957	0.082352941	0.08974359	0.061728395	0.194444444	0.091836735	0.060240964	0.08974359	0.074074074	0.076086957	0.073170732	0.091954023	0.08974359	0.08045977	0.082352941	0.074074074	0.082352941	0.061728395	0.082352941	0.183333333	0.088607595	0.088607595	0.082352941	0.061728395	0.086419753	0.060240964	0.060240964	0.058139535	0.08974359	0.088607595	0.060240964	0.061728395	0.082352941	1	0.061728395	0.298507463	0.05952381	0.088607595	0.071428571	0.05952381	0.084337349	0.073170732	0.088607595	0.074074074	0.05952381	0.072289157	0.073170732	0.088607595	0.071428571	0.082352941	0.085365854	0.076086957	0.08974359	0.079545455	0.074074074	0.074074074	0.082352941	0.073170732	0.061728395	0.128205128	0.074074074	0.082352941	0.073170732	0.082352941	0.074074074	0.076086957	0.082352941	0.082352941	0.13253012	0.177419355	0.08974359	0.08974359	0.08974359	0.060240964	0.082352941	0.202702703	0.088607595	0.076086957	0.074074074	0.08974359	0.060240964	0.061728395	0.074074074	0.109756098	0.082352941	0.071428571	0.0875	0.061728395	0.08974359	0.074074074	0.205479452	0.076086957	0.073170732	0.097560976	0.13253012	0.074074074	0.060240964	0.072289157	0.119047619	0.269230769	0.076086957	0.076086957	0.08974359	0.084337349	0.076086957	0.154929577	0.074074074	0.088607595	0.082352941	0.074074074	0.08974359	0.08974359	0.084337349	0.060240964	0.077922078	0.072289157	0.061728395	0.060240964	0.146067416	0.074074074	0.088607595	0.074074074	0.060240964	0.072289157	0.072289157	0.061728395	0.076086957	0.060240964	0.082352941	0.08974359	0.088607595	0.084337349	0.08974359	0.074074074	0.088607595	0.074074074	0.060240964	0.074074074	0.073170732	0.082352941	0.082352941	0.082352941	0.088607595	0.074074074	0.06097561	0.088607595	0.097560976	0.056338028	0.074074074	0.083333333	0.061728395	0.211267606	0.082352941	0.076923077	0.061728395	0.082352941	0.06097561	0.060240964	0.08974359	0.076086957	0.05952381	0.082352941	0.072289157	0.060240964	0.074074074	0.06097561	0.082352941	0.074074074	0.074074074	0.094594595	0.074074074	0.082352941	0.088607595	0.074074074	0.082352941	0.276923077	0.088607595	0.074468085	0.074074074	0.060240964	0.082352941	0.082352941	0.074074074	0.14084507	0.074074074	0.074074074	0.065934066	0.060240964	0.088607595	0.102564103	0.08045977	0.134831461	0.088607595	0.072289157	0.060240964	0.072289157	0.08974359	0.061728395	0.082352941	0.091954023	0.082352941	0.060240964	0.08045977	0.088607595	0.085365854	0.2375	0.073170732	0.096774194	0.074074074	0.082352941	0.082352941	0.060240964	0.082352941	0.072289157	0.06097561	0.076086957	0.072289157	0.088607595	0.074074074	0.102564103	0.088607595	0.082352941	0.074074074	0.074074074	0.211267606	0.084337349	0.088607595	0.082352941	0.072289157	0.048192771	0.074074074	0.060240964	0.060240964	0.073170732	0.076086957	0.086021505	0.076086957	0.060240964	0.074074074	0.074074074	0.072289157	0.088607595	0.202702703	0.097560976	0.060240964	0.06097561	0.08974359	0.072289157	0.076086957	0.08045977	0.157142857	0.088607595	0.088607595	0.074074074	0.082352941	0.073170732	0.158536585	0.082352941	0.073170732	0.074074074	0.074074074	0.074074074	0.071428571	0.08974359	0.073170732	0.082352941	0.082352941	0.082352941	0.082352941	0.073170732	0.158536585	0.088607595	0.061728395	0.061728395	0.076086957	0.082352941	0.090909091	0.088607595	0.073170732	0.074074074	0.097560976	0.074074074	0.074074074	0.076086957	0.060240964	0.086021505	0.088607595	0.076086957	0.060240964	0.082352941	0.08045977	0.076086957	0.060240964	0.086021505	0.088607595	0.060240964	0.088607595	0.073170732	0.088607595	0.076086957	0.05952381	0.095238095	0.076086957	0.074074074	0.06097561	0.05952381	0.061728395
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CN(C1=CC=C(C=C1)C1=CC2=C(C=C1)C=C(C=C2)C(O)=O)C1=CC=CC=N1	0.078947368	0.051948052	0.068181818	0.101265823	0.078947368	0.068181818	0.078947368	0.101265823	0.061728395	0.0625	0.051282051	0.068181818	0.051282051	0.078947368	0.076923077	0.051948052	0.051948052	0.0375	0.186666667	0.051282051	0.076923077	0.097222222	0.061728395	0.051948052	0.076923077	0.058823529	0.068181818	0.068181818	0.067567568	0.0625	0.065789474	0.0625	0.101265823	0.12987013	0.068181818	0.037974684	0.101265823	0.051948052	0.068181818	0.092105263	0.101265823	0.068181818	0.068181818	0.082644628	0.064935065	0.076923077	0.065789474	0.0375	0.065789474	0.05952381	0.101265823	0.076923077	0.211267606	0.0375	0.0375	0.111111111	0.051948052	0.0375	0.0375	0.101265823	0.078947368	0.078947368	0.065789474	0.078947368	0.108433735	0.075	0.101449275	0.126436782	0.111111111	0.070588235	0.101265823	0.078947368	0.092105263	0.078947368	0.076923077	0.051282051	0.085106383	0.065789474	0.078947368	0.068181818	0.051948052	0.076923077	0.076923077	0.202702703	0.101265823	0.051948052	0.068181818	0.08974359	0.051282051	0.180327869	0.065789474	0.051948052	0.111111111	0.101265823	0.051948052	0.0375	0.118421053	0.0375	0.051948052	0.068181818	0.058823529	0.051948052	0.061728395	0.078947368	0.105263158	0.065789474	0.078947368	0.0375	0.051282051	0.051948052	0.064935065	0.08974359	0.051282051	0.051948052	0.076923077	0.078947368	0.178082192	0.065789474	0.095238095	0.37254902	0.064102564	0.051948052	0.101265823	0.105263158	0.118421053	0.078947368	0.085106383	0.101265823	0.226666667	0.051948052	0.153846154	0.101265823	0.051282051	0.101265823	0.0375	0.051282051	0.105263158	0.065789474	0.076923077	0.068181818	0.065789474	0.078947368	0.0375	0.051282051	0.078947368	0.0375	0.025641026	0.078947368	0.078947368	0.078947368	0.101265823	0.111111111	0.076923077	0.154929577	0.078947368	0.101265823	0.116883117	0.078947368	0.068181818	0.064102564	0.051948052	0.050632911	0.051948052	0.101265823	0.085106383	0.025641026	0.105263158	0.101265823	0.116883117	0.068181818	0.077922078	0.166666667	0.178571429	0.101265823	0.051948052	0.068181818	0.105263158	0.0375	0.068181818	0.075	0.065789474	0.068181818	0.111111111	0.064935065	0.051282051	0.222222222	0.101265823	0.092105263	0.075	0.11627907	0.111111111	0.068181818	0.101265823	0.111111111	0.065789474	0.35	0.085106383	0.0375	0.111111111	0.078947368	0.068181818	0.050632911	0.084337349	0.111111111	0.05952381	0.101265823	0.078947368	0.101265823	0.065789474	0.101265823	0.178571429	0.051948052	0.051948052	0.101265823	0.065789474	0.121621622	0.0375	0.0375	0.075	0.111111111	0.051948052	0.0375	0.065789474	0.101265823	0.298507463	0.065789474	1	0.076923077	0.051948052	0.0625	0.076923077	0.08974359	0.064102564	0.051948052	0.051282051	0.076923077	0.076923077	0.064102564	0.051948052	0.0625	0.101265823	0.105263158	0.068181818	0.111111111	0.058823529	0.051282051	0.051282051	0.101265823	0.092105263	0.065789474	0.185714286	0.078947368	0.101265823	0.064102564	0.101265823	0.051282051	0.068181818	0.101265823	0.101265823	0.126582278	0.192982456	0.111111111	0.111111111	0.111111111	0.0375	0.101265823	0.4	0.051948052	0.068181818	0.078947368	0.111111111	0.0375	0.065789474	0.051282051	0.146666667	0.101265823	0.08974359	0.138888889	0.065789474	0.111111111	0.078947368	0.169014085	0.068181818	0.064102564	0.118421053	0.126582278	0.051282051	0.0375	0.076923077	0.1125	0.516129032	0.068181818	0.068181818	0.111111111	0.118421053	0.068181818	0.184615385	0.093333333	0.051948052	0.101265823	0.051282051	0.111111111	0.111111111	0.0625	0.0375	0.130434783	0.076923077	0.065789474	0.0375	0.182926829	0.078947368	0.051948052	0.078947368	0.077922078	0.076923077	0.076923077	0.065789474	0.068181818	0.0375	0.101265823	0.111111111	0.051948052	0.118421053	0.111111111	0.078947368	0.051948052	0.078947368	0.077922078	0.051282051	0.092105263	0.101265823	0.101265823	0.101265823	0.051948052	0.078947368	0.078947368	0.051948052	0.118421053	0.09375	0.051282051	0.061728395	0.065789474	0.327868852	0.101265823	0.094117647	0.08	0.101265823	0.078947368	0.0375	0.111111111	0.068181818	0.076923077	0.101265823	0.076923077	0.0375	0.078947368	0.078947368	0.101265823	0.093333333	0.051282051	0.085714286	0.078947368	0.101265823	0.051948052	0.078947368	0.101265823	0.344827586	0.051948052	0.11627907	0.078947368	0.0375	0.101265823	0.101265823	0.078947368	0.101449275	0.078947368	0.078947368	0.069767442	0.077922078	0.051948052	0.14084507	0.141025641	0.103448276	0.051948052	0.076923077	0.0375	0.076923077	0.111111111	0.065789474	0.101265823	0.084337349	0.101265823	0.077922078	0.085365854	0.051948052	0.105263158	0.236842105	0.064102564	0.082644628	0.078947368	0.101265823	0.101265823	0.0375	0.101265823	0.076923077	0.078947368	0.068181818	0.076923077	0.051948052	0.078947368	0.14084507	0.051948052	0.101265823	0.051282051	0.093333333	0.396551724	0.0625	0.051948052	0.101265823	0.076923077	0.064935065	0.078947368	0.0375	0.0375	0.064102564	0.068181818	0.11627907	0.068181818	0.077922078	0.078947368	0.093333333	0.076923077	0.051948052	0.4	0.118421053	0.0375	0.078947368	0.111111111	0.076923077	0.068181818	0.141025641	0.225806452	0.051948052	0.051948052	0.051282051	0.101265823	0.050632911	0.184210526	0.101265823	0.050632911	0.078947368	0.078947368	0.078947368	0.0625	0.111111111	0.092105263	0.101265823	0.101265823	0.101265823	0.101265823	0.092105263	0.184210526	0.051948052	0.065789474	0.065789474	0.068181818	0.101265823	0.083333333	0.051948052	0.064102564	0.051282051	0.0625	0.051282051	0.078947368	0.068181818	0.077922078	0.11627907	0.051948052	0.068181818	0.064102564	0.101265823	0.05952381	0.068181818	0.0375	0.11627907	0.051948052	0.0375	0.051948052	0.064102564	0.051948052	0.068181818	0.090909091	0.115384615	0.068181818	0.051282051	0.078947368	0.076923077	0.065789474
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.423728814	0.050632911	0.043478261	0.390625	0.423728814	0.043478261	0.423728814	0.390625	0.060240964	0.06097561	0.05	0.043478261	0.05	0.423728814	0.075	0.050632911	0.050632911	0.049382716	0.058139535	0.05	1	0.472727273	0.073170732	0.050632911	1	0.045454545	0.043478261	0.043478261	0.051948052	0.06097561	0.693877551	0.06097561	0.390625	0.098765432	0.043478261	0.037037037	0.390625	0.050632911	0.043478261	0.770833333	0.390625	0.043478261	0.043478261	0.291262136	0.063291139	0.075	0.693877551	0.049382716	0.693877551	0.045977011	0.390625	0.061728395	0.073170732	0.049382716	0.049382716	0.344262295	0.050632911	0.049382716	0.049382716	0.390625	0.423728814	0.423728814	0.693877551	0.423728814	0.056179775	0.047619048	0.083333333	0.041666667	0.28125	0.068965517	0.390625	0.423728814	0.49122807	0.423728814	0.075	0.05	0.405405405	0.693877551	0.787234043	0.043478261	0.050632911	0.075	0.075	0.083333333	0.390625	0.050632911	0.043478261	0.611111111	0.05	0.088235294	0.693877551	0.050632911	0.28125	0.390625	0.050632911	0.049382716	0.06097561	0.049382716	0.050632911	0.043478261	0.045454545	0.050632911	0.060240964	0.423728814	0.482758621	0.693877551	0.423728814	0.049382716	0.05	0.050632911	0.063291139	0.06097561	0.05	0.050632911	0.061728395	0.787234043	0.086419753	0.693877551	0.056179775	0.043478261	0.049382716	0.050632911	0.390625	0.482758621	0.06097561	0.423728814	0.405405405	0.390625	0.068181818	0.050632911	0.108433735	0.390625	0.05	0.390625	0.049382716	0.05	0.482758621	0.693877551	0.075	0.043478261	0.693877551	0.423728814	0.049382716	0.05	0.787234043	0.049382716	0.037974684	0.423728814	0.423728814	0.423728814	0.390625	0.344262295	0.075	0.105263158	0.423728814	0.390625	0.060240964	0.423728814	0.043478261	0.049382716	0.050632911	0.049382716	0.050632911	0.390625	0.405405405	0.037974684	0.482758621	0.390625	0.086419753	0.043478261	0.976744186	0.102564103	0.046153846	0.390625	0.050632911	0.043478261	0.482758621	0.049382716	0.043478261	0.297029703	0.693877551	0.043478261	0.28125	0.063291139	0.05	0.097560976	0.390625	0.770833333	0.297029703	0.342465753	0.28125	0.043478261	0.390625	0.344262295	0.693877551	0.0375	0.405405405	0.049382716	0.28125	0.423728814	0.043478261	0.049382716	0.057471264	0.28125	0.045977011	0.390625	0.423728814	0.390625	0.693877551	0.390625	0.096774194	0.050632911	0.050632911	0.390625	0.693877551	0.075949367	0.049382716	0.049382716	0.047619048	0.28125	0.050632911	0.049382716	0.693877551	0.390625	0.05952381	0.693877551	0.076923077	1	0.050632911	0.06097561	1	0.06097561	0.049382716	0.050632911	0.05	1	0.075	0.049382716	0.050632911	0.06097561	0.390625	0.482758621	0.043478261	0.28125	0.045454545	0.05	0.05	0.390625	0.49122807	0.693877551	0.0625	0.423728814	0.390625	0.049382716	0.390625	0.05	0.043478261	0.390625	0.390625	0.12345679	0.076923077	0.28125	0.28125	0.28125	0.049382716	0.390625	0.088607595	0.050632911	0.043478261	0.423728814	0.344262295	0.036585366	0.693877551	0.05	0.1	0.390625	0.048192771	0.076923077	0.693877551	0.28125	0.423728814	0.0625	0.043478261	0.049382716	0.06097561	0.12345679	0.05	0.049382716	0.075	0.058139535	0.066666667	0.043478261	0.043478261	0.344262295	0.074074074	0.043478261	0.097222222	0.75	0.050632911	0.390625	0.05	0.28125	0.28125	0.06097561	0.049382716	0.052631579	0.075	0.693877551	0.049382716	0.076086957	0.423728814	0.050632911	0.423728814	0.976744186	0.075	0.061728395	0.693877551	0.043478261	0.049382716	0.390625	0.28125	0.050632911	0.074074074	0.28125	0.423728814	0.050632911	0.423728814	0.976744186	0.05	0.770833333	0.390625	0.390625	0.390625	0.050632911	0.423728814	0.787234043	0.050632911	0.06097561	0.142857143	0.05	0.060240964	0.693877551	0.0375	0.390625	0.397058824	0.765957447	0.390625	0.787234043	0.049382716	0.28125	0.043478261	1	0.390625	0.075	0.049382716	0.423728814	0.787234043	0.390625	0.75	0.05	0.098591549	0.423728814	0.390625	0.050632911	0.423728814	0.390625	0.038961039	0.050632911	0.342465753	0.423728814	0.049382716	0.390625	0.390625	0.423728814	0.083333333	0.423728814	0.423728814	0.056179775	0.976744186	0.050632911	0.050632911	0.378787879	0.088888889	0.050632911	0.075	0.049382716	0.075	0.28125	0.693877551	0.390625	0.057471264	0.390625	0.976744186	0.045977011	0.050632911	0.482758621	0.066666667	0.049382716	0.291262136	0.423728814	0.390625	0.390625	0.036585366	0.390625	0.075	0.787234043	0.043478261	0.075	0.050632911	0.423728814	0.050632911	0.050632911	0.390625	0.05	0.75	0.064102564	0.06097561	0.050632911	0.390625	0.075	0.063291139	0.423728814	0.049382716	0.049382716	0.049382716	0.043478261	0.342465753	0.043478261	0.976744186	0.423728814	0.75	0.075	0.050632911	0.088607595	0.06097561	0.049382716	0.787234043	0.28125	0.075	0.043478261	0.378787879	0.068493151	0.050632911	0.050632911	0.05	0.390625	0.049382716	0.108433735	0.390625	0.049382716	0.423728814	0.423728814	0.423728814	0.06097561	0.28125	0.770833333	0.390625	0.390625	0.390625	0.390625	0.770833333	0.108433735	0.050632911	0.693877551	0.693877551	0.043478261	0.390625	0.056818182	0.050632911	0.049382716	0.05	0.06097561	0.05	0.423728814	0.043478261	0.976744186	0.342465753	0.050632911	0.043478261	0.0625	0.390625	0.045977011	0.043478261	0.049382716	0.342465753	0.050632911	0.049382716	0.050632911	0.049382716	0.050632911	0.043478261	0.061728395	0.05952381	0.043478261	0.05	0.787234043	1	0.693877551
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.075949367	0.714285714	0.515625	0.071428571	0.075949367	0.515625	0.075949367	0.071428571	0.78	0.6	0.808510638	0.515625	0.808510638	0.075949367	0.553571429	0.714285714	0.714285714	0.68627451	0.057471264	0.808510638	0.06097561	0.064935065	0.648148148	0.714285714	0.06097561	0.603448276	0.515625	0.515625	0.413793103	1	0.063291139	1	0.071428571	0.097560976	0.515625	0.49122807	0.071428571	0.714285714	0.515625	0.075	0.071428571	0.515625	0.515625	0.072	0.574074074	0.553571429	0.063291139	0.68627451	0.063291139	0.559322034	0.071428571	0.553571429	0.098765432	0.68627451	0.68627451	0.077922078	0.714285714	0.68627451	0.68627451	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.610169492	0.483333333	0.112676056	0.052083333	0.077922078	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.553571429	0.808510638	0.05	0.063291139	0.0625	0.515625	0.714285714	0.553571429	0.553571429	0.108433735	0.071428571	0.714285714	0.515625	0.060240964	0.808510638	0.086956522	0.063291139	0.714285714	0.077922078	0.071428571	0.714285714	0.68627451	0.086419753	0.68627451	0.714285714	0.515625	0.603448276	0.714285714	0.78	0.075949367	0.0875	0.063291139	0.075949367	0.68627451	0.808510638	0.714285714	0.574074074	0.396825397	0.808510638	0.714285714	0.553571429	0.0625	0.098765432	0.063291139	0.532258065	0.123076923	0.592592593	0.714285714	0.071428571	0.0875	0.086419753	0.075949367	0.05	0.071428571	0.091954023	0.714285714	0.068965517	0.071428571	0.808510638	0.071428571	0.68627451	0.808510638	0.0875	0.063291139	0.553571429	0.515625	0.063291139	0.075949367	0.68627451	0.808510638	0.0625	0.68627451	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.553571429	0.103896104	0.075949367	0.071428571	0.085365854	0.075949367	0.515625	0.592592593	0.714285714	0.72	0.714285714	0.071428571	0.05	0.509090909	0.0875	0.071428571	0.085365854	0.515625	0.061728395	0.115384615	0.112903226	0.071428571	0.714285714	0.515625	0.0875	0.68627451	0.515625	0.081967213	0.063291139	0.515625	0.077922078	0.574074074	0.808510638	0.109756098	0.071428571	0.075	0.081967213	0.076086957	0.077922078	0.515625	0.071428571	0.077922078	0.063291139	0.076923077	0.05	0.68627451	0.077922078	0.075949367	0.515625	0.72	0.524590164	0.077922078	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.095238095	0.714285714	0.714285714	0.071428571	0.063291139	0.075	0.68627451	0.68627451	0.483333333	0.077922078	0.714285714	0.68627451	0.063291139	0.071428571	0.071428571	0.063291139	0.0625	0.06097561	0.714285714	1	0.06097561	0.396825397	0.592592593	0.714285714	0.808510638	0.06097561	0.553571429	0.592592593	0.714285714	1	0.071428571	0.0875	0.515625	0.077922078	0.603448276	0.808510638	0.808510638	0.071428571	0.075	0.063291139	0.102564103	0.075949367	0.071428571	0.592592593	0.071428571	0.808510638	0.515625	0.071428571	0.071428571	0.057471264	0.075757576	0.077922078	0.077922078	0.077922078	0.68627451	0.071428571	0.074074074	0.714285714	0.515625	0.075949367	0.077922078	0.592592593	0.063291139	0.808510638	0.072289157	0.071428571	0.491525424	0.0625	0.063291139	0.077922078	0.075949367	0.131578947	0.515625	0.592592593	0.086419753	0.057471264	0.808510638	0.68627451	0.553571429	0.642857143	0.077777778	0.515625	0.515625	0.077922078	0.073170732	0.515625	0.111111111	0.075949367	0.714285714	0.071428571	0.808510638	0.077922078	0.077922078	0.6	0.68627451	0.065789474	0.553571429	0.063291139	0.68627451	0.086956522	0.075949367	0.714285714	0.075949367	0.061728395	0.553571429	0.553571429	0.063291139	0.515625	0.72	0.071428571	0.077922078	0.714285714	0.073170732	0.077922078	0.075949367	0.714285714	0.075949367	0.061728395	0.808510638	0.075	0.071428571	0.071428571	0.071428571	0.714285714	0.075949367	0.0625	0.714285714	0.086419753	0.028169014	0.808510638	0.78	0.063291139	0.05	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.68627451	0.077922078	0.515625	0.06097561	0.071428571	0.553571429	0.68627451	0.075949367	0.0625	0.071428571	0.075949367	0.808510638	0.144927536	0.075949367	0.071428571	0.714285714	0.075949367	0.071428571	0.08	0.714285714	0.076086957	0.075949367	0.68627451	0.071428571	0.071428571	0.075949367	0.112676056	0.075949367	0.075949367	0.532258065	0.061728395	0.714285714	0.076923077	0.069767442	0.1	0.714285714	0.553571429	0.68627451	0.553571429	0.077922078	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.614035088	0.714285714	0.0875	0.054347826	0.592592593	0.072	0.075949367	0.071428571	0.071428571	0.592592593	0.071428571	0.553571429	0.0625	0.515625	0.553571429	0.714285714	0.075949367	0.076923077	0.714285714	0.071428571	0.808510638	0.075949367	0.12	0.6	0.714285714	0.071428571	0.553571429	0.574074074	0.075949367	0.68627451	0.68627451	0.592592593	0.515625	0.076086957	0.515625	0.061728395	0.075949367	0.075949367	0.553571429	0.714285714	0.074074074	0.086419753	0.68627451	0.0625	0.077922078	0.553571429	0.515625	0.069767442	0.067567568	0.714285714	0.714285714	0.808510638	0.071428571	0.72	0.094117647	0.071428571	0.72	0.075949367	0.075949367	0.075949367	1	0.077922078	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.714285714	0.063291139	0.063291139	0.515625	0.071428571	0.516129032	0.714285714	0.592592593	0.808510638	0.725490196	0.808510638	0.075949367	0.515625	0.061728395	0.076086957	0.714285714	0.515625	0.68627451	0.071428571	0.559322034	0.515625	0.68627451	0.076086957	0.714285714	0.68627451	0.714285714	0.592592593	0.714285714	0.515625	0.526315789	0.084337349	0.515625	0.808510638	0.0625	0.06097561	0.063291139
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.423728814	0.050632911	0.043478261	0.390625	0.423728814	0.043478261	0.423728814	0.390625	0.060240964	0.06097561	0.05	0.043478261	0.05	0.423728814	0.075	0.050632911	0.050632911	0.049382716	0.058139535	0.05	1	0.472727273	0.073170732	0.050632911	1	0.045454545	0.043478261	0.043478261	0.051948052	0.06097561	0.693877551	0.06097561	0.390625	0.098765432	0.043478261	0.037037037	0.390625	0.050632911	0.043478261	0.770833333	0.390625	0.043478261	0.043478261	0.291262136	0.063291139	0.075	0.693877551	0.049382716	0.693877551	0.045977011	0.390625	0.061728395	0.073170732	0.049382716	0.049382716	0.344262295	0.050632911	0.049382716	0.049382716	0.390625	0.423728814	0.423728814	0.693877551	0.423728814	0.056179775	0.047619048	0.083333333	0.041666667	0.28125	0.068965517	0.390625	0.423728814	0.49122807	0.423728814	0.075	0.05	0.405405405	0.693877551	0.787234043	0.043478261	0.050632911	0.075	0.075	0.083333333	0.390625	0.050632911	0.043478261	0.611111111	0.05	0.088235294	0.693877551	0.050632911	0.28125	0.390625	0.050632911	0.049382716	0.06097561	0.049382716	0.050632911	0.043478261	0.045454545	0.050632911	0.060240964	0.423728814	0.482758621	0.693877551	0.423728814	0.049382716	0.05	0.050632911	0.063291139	0.06097561	0.05	0.050632911	0.061728395	0.787234043	0.086419753	0.693877551	0.056179775	0.043478261	0.049382716	0.050632911	0.390625	0.482758621	0.06097561	0.423728814	0.405405405	0.390625	0.068181818	0.050632911	0.108433735	0.390625	0.05	0.390625	0.049382716	0.05	0.482758621	0.693877551	0.075	0.043478261	0.693877551	0.423728814	0.049382716	0.05	0.787234043	0.049382716	0.037974684	0.423728814	0.423728814	0.423728814	0.390625	0.344262295	0.075	0.105263158	0.423728814	0.390625	0.060240964	0.423728814	0.043478261	0.049382716	0.050632911	0.049382716	0.050632911	0.390625	0.405405405	0.037974684	0.482758621	0.390625	0.086419753	0.043478261	0.976744186	0.102564103	0.046153846	0.390625	0.050632911	0.043478261	0.482758621	0.049382716	0.043478261	0.297029703	0.693877551	0.043478261	0.28125	0.063291139	0.05	0.097560976	0.390625	0.770833333	0.297029703	0.342465753	0.28125	0.043478261	0.390625	0.344262295	0.693877551	0.0375	0.405405405	0.049382716	0.28125	0.423728814	0.043478261	0.049382716	0.057471264	0.28125	0.045977011	0.390625	0.423728814	0.390625	0.693877551	0.390625	0.096774194	0.050632911	0.050632911	0.390625	0.693877551	0.075949367	0.049382716	0.049382716	0.047619048	0.28125	0.050632911	0.049382716	0.693877551	0.390625	0.05952381	0.693877551	0.076923077	1	0.050632911	0.06097561	1	0.06097561	0.049382716	0.050632911	0.05	1	0.075	0.049382716	0.050632911	0.06097561	0.390625	0.482758621	0.043478261	0.28125	0.045454545	0.05	0.05	0.390625	0.49122807	0.693877551	0.0625	0.423728814	0.390625	0.049382716	0.390625	0.05	0.043478261	0.390625	0.390625	0.12345679	0.076923077	0.28125	0.28125	0.28125	0.049382716	0.390625	0.088607595	0.050632911	0.043478261	0.423728814	0.344262295	0.036585366	0.693877551	0.05	0.1	0.390625	0.048192771	0.076923077	0.693877551	0.28125	0.423728814	0.0625	0.043478261	0.049382716	0.06097561	0.12345679	0.05	0.049382716	0.075	0.058139535	0.066666667	0.043478261	0.043478261	0.344262295	0.074074074	0.043478261	0.097222222	0.75	0.050632911	0.390625	0.05	0.28125	0.28125	0.06097561	0.049382716	0.052631579	0.075	0.693877551	0.049382716	0.076086957	0.423728814	0.050632911	0.423728814	0.976744186	0.075	0.061728395	0.693877551	0.043478261	0.049382716	0.390625	0.28125	0.050632911	0.074074074	0.28125	0.423728814	0.050632911	0.423728814	0.976744186	0.05	0.770833333	0.390625	0.390625	0.390625	0.050632911	0.423728814	0.787234043	0.050632911	0.06097561	0.142857143	0.05	0.060240964	0.693877551	0.0375	0.390625	0.397058824	0.765957447	0.390625	0.787234043	0.049382716	0.28125	0.043478261	1	0.390625	0.075	0.049382716	0.423728814	0.787234043	0.390625	0.75	0.05	0.098591549	0.423728814	0.390625	0.050632911	0.423728814	0.390625	0.038961039	0.050632911	0.342465753	0.423728814	0.049382716	0.390625	0.390625	0.423728814	0.083333333	0.423728814	0.423728814	0.056179775	0.976744186	0.050632911	0.050632911	0.378787879	0.088888889	0.050632911	0.075	0.049382716	0.075	0.28125	0.693877551	0.390625	0.057471264	0.390625	0.976744186	0.045977011	0.050632911	0.482758621	0.066666667	0.049382716	0.291262136	0.423728814	0.390625	0.390625	0.036585366	0.390625	0.075	0.787234043	0.043478261	0.075	0.050632911	0.423728814	0.050632911	0.050632911	0.390625	0.05	0.75	0.064102564	0.06097561	0.050632911	0.390625	0.075	0.063291139	0.423728814	0.049382716	0.049382716	0.049382716	0.043478261	0.342465753	0.043478261	0.976744186	0.423728814	0.75	0.075	0.050632911	0.088607595	0.06097561	0.049382716	0.787234043	0.28125	0.075	0.043478261	0.378787879	0.068493151	0.050632911	0.050632911	0.05	0.390625	0.049382716	0.108433735	0.390625	0.049382716	0.423728814	0.423728814	0.423728814	0.06097561	0.28125	0.770833333	0.390625	0.390625	0.390625	0.390625	0.770833333	0.108433735	0.050632911	0.693877551	0.693877551	0.043478261	0.390625	0.056818182	0.050632911	0.049382716	0.05	0.06097561	0.05	0.423728814	0.043478261	0.976744186	0.342465753	0.050632911	0.043478261	0.0625	0.390625	0.045977011	0.043478261	0.049382716	0.342465753	0.050632911	0.049382716	0.050632911	0.049382716	0.050632911	0.043478261	0.061728395	0.05952381	0.043478261	0.05	0.787234043	1	0.693877551
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2C1=O	0.0625	0.37704918	0.328767123	0.084337349	0.0625	0.328767123	0.0625	0.084337349	0.390625	0.396825397	0.370967742	0.328767123	0.370967742	0.0625	0.581818182	0.37704918	0.37704918	0.365079365	0.082352941	0.370967742	0.06097561	0.093333333	0.435483871	0.37704918	0.06097561	0.347826087	0.328767123	0.328767123	0.171428571	0.396825397	0.05	0.396825397	0.084337349	0.139240506	0.328767123	0.370967742	0.084337349	0.37704918	0.328767123	0.061728395	0.084337349	0.328767123	0.328767123	0.089430894	0.465517241	0.581818182	0.05	0.365079365	0.05	0.333333333	0.084337349	0.553571429	0.141025641	0.365079365	0.365079365	0.092105263	0.37704918	0.365079365	0.365079365	0.084337349	0.0625	0.0625	0.05	0.0625	0.357142857	0.369230769	0.112676056	0.097826087	0.106666667	0.540983607	0.084337349	0.0625	0.075	0.0625	0.581818182	0.370967742	0.071428571	0.05	0.0625	0.328767123	0.37704918	0.581818182	0.581818182	0.095238095	0.084337349	0.37704918	0.328767123	0.073170732	0.370967742	0.153846154	0.05	0.37704918	0.106666667	0.084337349	0.37704918	0.365079365	0.128205128	0.365079365	0.37704918	0.328767123	0.347826087	0.37704918	0.390625	0.0625	0.074074074	0.05	0.0625	0.365079365	0.370967742	0.37704918	0.465517241	1	0.370967742	0.37704918	0.553571429	0.0625	0.1125	0.05	0.439393939	0.106060606	0.409836066	0.37704918	0.084337349	0.074074074	0.128205128	0.0625	0.071428571	0.084337349	0.104651163	0.37704918	0.107142857	0.084337349	0.370967742	0.084337349	0.365079365	0.370967742	0.074074074	0.05	0.581818182	0.328767123	0.05	0.0625	0.365079365	0.370967742	0.0625	0.365079365	0.338709677	0.0625	0.0625	0.0625	0.084337349	0.092105263	0.581818182	0.133333333	0.0625	0.084337349	0.098765432	0.0625	0.328767123	0.409836066	0.37704918	0.365079365	0.37704918	0.084337349	0.071428571	0.338709677	0.074074074	0.084337349	0.141025641	0.328767123	0.061728395	0.144736842	0.15	0.084337349	0.37704918	0.328767123	0.074074074	0.365079365	0.328767123	0.073170732	0.05	0.328767123	0.106666667	0.465517241	0.370967742	0.109756098	0.084337349	0.061728395	0.073170732	0.076086957	0.106666667	0.328767123	0.084337349	0.092105263	0.05	0.105263158	0.071428571	0.365079365	0.106666667	0.0625	0.328767123	0.365079365	0.55	0.106666667	0.333333333	0.084337349	0.0625	0.084337349	0.05	0.084337349	0.112903226	0.37704918	0.37704918	0.084337349	0.05	0.102564103	0.365079365	0.365079365	0.369230769	0.106666667	0.37704918	0.365079365	0.05	0.084337349	0.084337349	0.05	0.08974359	0.06097561	0.37704918	0.396825397	0.06097561	1	0.409836066	0.37704918	0.370967742	0.06097561	0.581818182	0.409836066	0.37704918	0.396825397	0.084337349	0.074074074	0.328767123	0.106666667	0.347826087	0.370967742	0.370967742	0.084337349	0.075	0.05	0.116883117	0.0625	0.084337349	0.409836066	0.084337349	0.370967742	0.328767123	0.084337349	0.084337349	0.12195122	0.109375	0.106666667	0.106666667	0.106666667	0.365079365	0.084337349	0.115384615	0.37704918	0.328767123	0.0625	0.092105263	0.365079365	0.05	0.370967742	0.098765432	0.084337349	0.419354839	0.133333333	0.05	0.106666667	0.0625	0.131578947	0.328767123	0.409836066	0.128205128	0.12195122	0.370967742	0.365079365	0.581818182	0.373134328	0.08988764	0.328767123	0.328767123	0.092105263	0.1	0.328767123	0.194029851	0.0625	0.37704918	0.084337349	0.370967742	0.106666667	0.106666667	0.396825397	0.365079365	0.094594595	0.581818182	0.05	0.365079365	0.111111111	0.0625	0.37704918	0.0625	0.061728395	0.581818182	0.553571429	0.05	0.328767123	0.365079365	0.084337349	0.106666667	0.37704918	0.1	0.106666667	0.0625	0.37704918	0.0625	0.061728395	0.370967742	0.061728395	0.084337349	0.084337349	0.084337349	0.37704918	0.0625	0.0625	0.37704918	0.128205128	0.073529412	0.370967742	0.390625	0.05	0.090909091	0.084337349	0.078651685	0.063291139	0.084337349	0.0625	0.365079365	0.106666667	0.328767123	0.06097561	0.084337349	0.581818182	0.365079365	0.0625	0.0625	0.084337349	0.0625	0.370967742	0.196969697	0.0625	0.084337349	0.37704918	0.0625	0.084337349	0.14084507	0.37704918	0.076086957	0.0625	0.365079365	0.084337349	0.084337349	0.0625	0.112676056	0.0625	0.0625	0.439393939	0.061728395	0.37704918	0.105263158	0.069767442	0.112359551	0.37704918	0.581818182	0.365079365	0.581818182	0.106666667	0.05	0.084337349	0.55	0.084337349	0.061728395	0.352941176	0.37704918	0.074074074	0.08988764	0.409836066	0.089430894	0.0625	0.084337349	0.084337349	0.365079365	0.084337349	0.581818182	0.0625	0.328767123	0.581818182	0.37704918	0.0625	0.105263158	0.37704918	0.084337349	0.370967742	0.0625	0.12	0.396825397	0.37704918	0.084337349	0.581818182	0.465517241	0.0625	0.365079365	0.365079365	0.409836066	0.328767123	0.076086957	0.328767123	0.061728395	0.0625	0.0625	0.581818182	0.37704918	0.115384615	0.128205128	0.365079365	0.0625	0.106666667	0.581818182	0.328767123	0.069767442	0.082191781	0.37704918	0.37704918	0.370967742	0.084337349	0.365079365	0.107142857	0.084337349	0.365079365	0.0625	0.0625	0.0625	0.396825397	0.106666667	0.061728395	0.084337349	0.084337349	0.084337349	0.084337349	0.061728395	0.094117647	0.37704918	0.05	0.05	0.328767123	0.084337349	0.540983607	0.37704918	0.409836066	0.370967742	0.396825397	0.370967742	0.0625	0.328767123	0.061728395	0.076086957	0.37704918	0.328767123	0.433333333	0.084337349	0.333333333	0.328767123	0.365079365	0.076086957	0.37704918	0.365079365	0.37704918	0.409836066	0.37704918	0.328767123	0.45	0.125	0.328767123	0.370967742	0.0625	0.06097561	0.05
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.423728814	0.050632911	0.043478261	0.390625	0.423728814	0.043478261	0.423728814	0.390625	0.060240964	0.06097561	0.05	0.043478261	0.05	0.423728814	0.075	0.050632911	0.050632911	0.049382716	0.058139535	0.05	1	0.472727273	0.073170732	0.050632911	1	0.045454545	0.043478261	0.043478261	0.051948052	0.06097561	0.693877551	0.06097561	0.390625	0.098765432	0.043478261	0.037037037	0.390625	0.050632911	0.043478261	0.770833333	0.390625	0.043478261	0.043478261	0.291262136	0.063291139	0.075	0.693877551	0.049382716	0.693877551	0.045977011	0.390625	0.061728395	0.073170732	0.049382716	0.049382716	0.344262295	0.050632911	0.049382716	0.049382716	0.390625	0.423728814	0.423728814	0.693877551	0.423728814	0.056179775	0.047619048	0.083333333	0.041666667	0.28125	0.068965517	0.390625	0.423728814	0.49122807	0.423728814	0.075	0.05	0.405405405	0.693877551	0.787234043	0.043478261	0.050632911	0.075	0.075	0.083333333	0.390625	0.050632911	0.043478261	0.611111111	0.05	0.088235294	0.693877551	0.050632911	0.28125	0.390625	0.050632911	0.049382716	0.06097561	0.049382716	0.050632911	0.043478261	0.045454545	0.050632911	0.060240964	0.423728814	0.482758621	0.693877551	0.423728814	0.049382716	0.05	0.050632911	0.063291139	0.06097561	0.05	0.050632911	0.061728395	0.787234043	0.086419753	0.693877551	0.056179775	0.043478261	0.049382716	0.050632911	0.390625	0.482758621	0.06097561	0.423728814	0.405405405	0.390625	0.068181818	0.050632911	0.108433735	0.390625	0.05	0.390625	0.049382716	0.05	0.482758621	0.693877551	0.075	0.043478261	0.693877551	0.423728814	0.049382716	0.05	0.787234043	0.049382716	0.037974684	0.423728814	0.423728814	0.423728814	0.390625	0.344262295	0.075	0.105263158	0.423728814	0.390625	0.060240964	0.423728814	0.043478261	0.049382716	0.050632911	0.049382716	0.050632911	0.390625	0.405405405	0.037974684	0.482758621	0.390625	0.086419753	0.043478261	0.976744186	0.102564103	0.046153846	0.390625	0.050632911	0.043478261	0.482758621	0.049382716	0.043478261	0.297029703	0.693877551	0.043478261	0.28125	0.063291139	0.05	0.097560976	0.390625	0.770833333	0.297029703	0.342465753	0.28125	0.043478261	0.390625	0.344262295	0.693877551	0.0375	0.405405405	0.049382716	0.28125	0.423728814	0.043478261	0.049382716	0.057471264	0.28125	0.045977011	0.390625	0.423728814	0.390625	0.693877551	0.390625	0.096774194	0.050632911	0.050632911	0.390625	0.693877551	0.075949367	0.049382716	0.049382716	0.047619048	0.28125	0.050632911	0.049382716	0.693877551	0.390625	0.05952381	0.693877551	0.076923077	1	0.050632911	0.06097561	1	0.06097561	0.049382716	0.050632911	0.05	1	0.075	0.049382716	0.050632911	0.06097561	0.390625	0.482758621	0.043478261	0.28125	0.045454545	0.05	0.05	0.390625	0.49122807	0.693877551	0.0625	0.423728814	0.390625	0.049382716	0.390625	0.05	0.043478261	0.390625	0.390625	0.12345679	0.076923077	0.28125	0.28125	0.28125	0.049382716	0.390625	0.088607595	0.050632911	0.043478261	0.423728814	0.344262295	0.036585366	0.693877551	0.05	0.1	0.390625	0.048192771	0.076923077	0.693877551	0.28125	0.423728814	0.0625	0.043478261	0.049382716	0.06097561	0.12345679	0.05	0.049382716	0.075	0.058139535	0.066666667	0.043478261	0.043478261	0.344262295	0.074074074	0.043478261	0.097222222	0.75	0.050632911	0.390625	0.05	0.28125	0.28125	0.06097561	0.049382716	0.052631579	0.075	0.693877551	0.049382716	0.076086957	0.423728814	0.050632911	0.423728814	0.976744186	0.075	0.061728395	0.693877551	0.043478261	0.049382716	0.390625	0.28125	0.050632911	0.074074074	0.28125	0.423728814	0.050632911	0.423728814	0.976744186	0.05	0.770833333	0.390625	0.390625	0.390625	0.050632911	0.423728814	0.787234043	0.050632911	0.06097561	0.142857143	0.05	0.060240964	0.693877551	0.0375	0.390625	0.397058824	0.765957447	0.390625	0.787234043	0.049382716	0.28125	0.043478261	1	0.390625	0.075	0.049382716	0.423728814	0.787234043	0.390625	0.75	0.05	0.098591549	0.423728814	0.390625	0.050632911	0.423728814	0.390625	0.038961039	0.050632911	0.342465753	0.423728814	0.049382716	0.390625	0.390625	0.423728814	0.083333333	0.423728814	0.423728814	0.056179775	0.976744186	0.050632911	0.050632911	0.378787879	0.088888889	0.050632911	0.075	0.049382716	0.075	0.28125	0.693877551	0.390625	0.057471264	0.390625	0.976744186	0.045977011	0.050632911	0.482758621	0.066666667	0.049382716	0.291262136	0.423728814	0.390625	0.390625	0.036585366	0.390625	0.075	0.787234043	0.043478261	0.075	0.050632911	0.423728814	0.050632911	0.050632911	0.390625	0.05	0.75	0.064102564	0.06097561	0.050632911	0.390625	0.075	0.063291139	0.423728814	0.049382716	0.049382716	0.049382716	0.043478261	0.342465753	0.043478261	0.976744186	0.423728814	0.75	0.075	0.050632911	0.088607595	0.06097561	0.049382716	0.787234043	0.28125	0.075	0.043478261	0.378787879	0.068493151	0.050632911	0.050632911	0.05	0.390625	0.049382716	0.108433735	0.390625	0.049382716	0.423728814	0.423728814	0.423728814	0.06097561	0.28125	0.770833333	0.390625	0.390625	0.390625	0.390625	0.770833333	0.108433735	0.050632911	0.693877551	0.693877551	0.043478261	0.390625	0.056818182	0.050632911	0.049382716	0.05	0.06097561	0.05	0.423728814	0.043478261	0.976744186	0.342465753	0.050632911	0.043478261	0.0625	0.390625	0.045977011	0.043478261	0.049382716	0.342465753	0.050632911	0.049382716	0.050632911	0.049382716	0.050632911	0.043478261	0.061728395	0.05952381	0.043478261	0.05	0.787234043	1	0.693877551
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.075949367	0.714285714	0.515625	0.071428571	0.075949367	0.515625	0.075949367	0.071428571	0.78	0.6	0.808510638	0.515625	0.808510638	0.075949367	0.553571429	0.714285714	0.714285714	0.68627451	0.057471264	0.808510638	0.06097561	0.064935065	0.648148148	0.714285714	0.06097561	0.603448276	0.515625	0.515625	0.413793103	1	0.063291139	1	0.071428571	0.097560976	0.515625	0.49122807	0.071428571	0.714285714	0.515625	0.075	0.071428571	0.515625	0.515625	0.072	0.574074074	0.553571429	0.063291139	0.68627451	0.063291139	0.559322034	0.071428571	0.553571429	0.098765432	0.68627451	0.68627451	0.077922078	0.714285714	0.68627451	0.68627451	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.610169492	0.483333333	0.112676056	0.052083333	0.077922078	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.553571429	0.808510638	0.05	0.063291139	0.0625	0.515625	0.714285714	0.553571429	0.553571429	0.108433735	0.071428571	0.714285714	0.515625	0.060240964	0.808510638	0.086956522	0.063291139	0.714285714	0.077922078	0.071428571	0.714285714	0.68627451	0.086419753	0.68627451	0.714285714	0.515625	0.603448276	0.714285714	0.78	0.075949367	0.0875	0.063291139	0.075949367	0.68627451	0.808510638	0.714285714	0.574074074	0.396825397	0.808510638	0.714285714	0.553571429	0.0625	0.098765432	0.063291139	0.532258065	0.123076923	0.592592593	0.714285714	0.071428571	0.0875	0.086419753	0.075949367	0.05	0.071428571	0.091954023	0.714285714	0.068965517	0.071428571	0.808510638	0.071428571	0.68627451	0.808510638	0.0875	0.063291139	0.553571429	0.515625	0.063291139	0.075949367	0.68627451	0.808510638	0.0625	0.68627451	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.553571429	0.103896104	0.075949367	0.071428571	0.085365854	0.075949367	0.515625	0.592592593	0.714285714	0.72	0.714285714	0.071428571	0.05	0.509090909	0.0875	0.071428571	0.085365854	0.515625	0.061728395	0.115384615	0.112903226	0.071428571	0.714285714	0.515625	0.0875	0.68627451	0.515625	0.081967213	0.063291139	0.515625	0.077922078	0.574074074	0.808510638	0.109756098	0.071428571	0.075	0.081967213	0.076086957	0.077922078	0.515625	0.071428571	0.077922078	0.063291139	0.076923077	0.05	0.68627451	0.077922078	0.075949367	0.515625	0.72	0.524590164	0.077922078	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.095238095	0.714285714	0.714285714	0.071428571	0.063291139	0.075	0.68627451	0.68627451	0.483333333	0.077922078	0.714285714	0.68627451	0.063291139	0.071428571	0.071428571	0.063291139	0.0625	0.06097561	0.714285714	1	0.06097561	0.396825397	0.592592593	0.714285714	0.808510638	0.06097561	0.553571429	0.592592593	0.714285714	1	0.071428571	0.0875	0.515625	0.077922078	0.603448276	0.808510638	0.808510638	0.071428571	0.075	0.063291139	0.102564103	0.075949367	0.071428571	0.592592593	0.071428571	0.808510638	0.515625	0.071428571	0.071428571	0.057471264	0.075757576	0.077922078	0.077922078	0.077922078	0.68627451	0.071428571	0.074074074	0.714285714	0.515625	0.075949367	0.077922078	0.592592593	0.063291139	0.808510638	0.072289157	0.071428571	0.491525424	0.0625	0.063291139	0.077922078	0.075949367	0.131578947	0.515625	0.592592593	0.086419753	0.057471264	0.808510638	0.68627451	0.553571429	0.642857143	0.077777778	0.515625	0.515625	0.077922078	0.073170732	0.515625	0.111111111	0.075949367	0.714285714	0.071428571	0.808510638	0.077922078	0.077922078	0.6	0.68627451	0.065789474	0.553571429	0.063291139	0.68627451	0.086956522	0.075949367	0.714285714	0.075949367	0.061728395	0.553571429	0.553571429	0.063291139	0.515625	0.72	0.071428571	0.077922078	0.714285714	0.073170732	0.077922078	0.075949367	0.714285714	0.075949367	0.061728395	0.808510638	0.075	0.071428571	0.071428571	0.071428571	0.714285714	0.075949367	0.0625	0.714285714	0.086419753	0.028169014	0.808510638	0.78	0.063291139	0.05	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.68627451	0.077922078	0.515625	0.06097561	0.071428571	0.553571429	0.68627451	0.075949367	0.0625	0.071428571	0.075949367	0.808510638	0.144927536	0.075949367	0.071428571	0.714285714	0.075949367	0.071428571	0.08	0.714285714	0.076086957	0.075949367	0.68627451	0.071428571	0.071428571	0.075949367	0.112676056	0.075949367	0.075949367	0.532258065	0.061728395	0.714285714	0.076923077	0.069767442	0.1	0.714285714	0.553571429	0.68627451	0.553571429	0.077922078	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.614035088	0.714285714	0.0875	0.054347826	0.592592593	0.072	0.075949367	0.071428571	0.071428571	0.592592593	0.071428571	0.553571429	0.0625	0.515625	0.553571429	0.714285714	0.075949367	0.076923077	0.714285714	0.071428571	0.808510638	0.075949367	0.12	0.6	0.714285714	0.071428571	0.553571429	0.574074074	0.075949367	0.68627451	0.68627451	0.592592593	0.515625	0.076086957	0.515625	0.061728395	0.075949367	0.075949367	0.553571429	0.714285714	0.074074074	0.086419753	0.68627451	0.0625	0.077922078	0.553571429	0.515625	0.069767442	0.067567568	0.714285714	0.714285714	0.808510638	0.071428571	0.72	0.094117647	0.071428571	0.72	0.075949367	0.075949367	0.075949367	1	0.077922078	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.714285714	0.063291139	0.063291139	0.515625	0.071428571	0.516129032	0.714285714	0.592592593	0.808510638	0.725490196	0.808510638	0.075949367	0.515625	0.061728395	0.076086957	0.714285714	0.515625	0.68627451	0.071428571	0.559322034	0.515625	0.68627451	0.076086957	0.714285714	0.68627451	0.714285714	0.592592593	0.714285714	0.515625	0.526315789	0.084337349	0.515625	0.808510638	0.0625	0.06097561	0.063291139
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.714285714	0.064102564	0.054945055	0.648148148	0.714285714	0.054945055	0.714285714	0.648148148	0.086419753	0.0875	0.063291139	0.054945055	0.063291139	0.714285714	0.088607595	0.064102564	0.064102564	0.075949367	0.083333333	0.063291139	0.482758621	0.285714286	0.1	0.064102564	0.482758621	0.069767442	0.054945055	0.054945055	0.08	0.0875	0.431034483	0.0875	0.648148148	0.085365854	0.054945055	0.05	0.648148148	0.064102564	0.054945055	0.634615385	0.648148148	0.054945055	0.054945055	0.220183486	0.090909091	0.088607595	0.431034483	0.075949367	0.431034483	0.058139535	0.648148148	0.088607595	0.086419753	0.075949367	0.075949367	0.576923077	0.064102564	0.075949367	0.075949367	0.648148148	0.714285714	0.714285714	0.431034483	0.714285714	0.08045977	0.060240964	0.114285714	0.052631579	0.490909091	0.081395349	0.648148148	0.714285714	0.808510638	0.714285714	0.088607595	0.063291139	0.3	0.431034483	0.5	0.054945055	0.064102564	0.088607595	0.088607595	0.12345679	0.648148148	0.064102564	0.054945055	0.403225806	0.063291139	0.104477612	0.431034483	0.064102564	0.490909091	0.648148148	0.064102564	0.075949367	0.048192771	0.075949367	0.064102564	0.054945055	0.069767442	0.064102564	0.086419753	0.714285714	1	0.431034483	0.714285714	0.075949367	0.063291139	0.064102564	0.090909091	0.074074074	0.063291139	0.064102564	0.088607595	0.5	0.060240964	0.431034483	0.08045977	0.090909091	0.0625	0.064102564	0.648148148	1	0.048192771	0.714285714	0.3	0.648148148	0.056179775	0.064102564	0.069767442	0.648148148	0.063291139	0.648148148	0.075949367	0.063291139	1	0.431034483	0.088607595	0.054945055	0.431034483	0.714285714	0.075949367	0.063291139	0.5	0.075949367	0.051282051	0.714285714	0.714285714	0.714285714	0.648148148	0.576923077	0.088607595	0.090909091	0.714285714	0.648148148	0.035294118	0.714285714	0.054945055	0.0625	0.064102564	0.0625	0.064102564	0.648148148	0.3	0.051282051	1	0.648148148	0.060240964	0.054945055	0.49122807	0.116883117	0.0625	0.648148148	0.064102564	0.054945055	1	0.075949367	0.054945055	0.224299065	0.431034483	0.054945055	0.490909091	0.090909091	0.063291139	0.084337349	0.648148148	0.634615385	0.224299065	0.580645161	0.490909091	0.054945055	0.648148148	0.576923077	0.431034483	0.064102564	0.3	0.075949367	0.490909091	0.714285714	0.054945055	0.0625	0.082352941	0.490909091	0.058139535	0.648148148	0.714285714	0.648148148	0.431034483	0.648148148	0.096774194	0.064102564	0.064102564	0.648148148	0.431034483	0.0625	0.075949367	0.075949367	0.060240964	0.490909091	0.064102564	0.075949367	0.431034483	0.648148148	0.085365854	0.431034483	0.105263158	0.482758621	0.064102564	0.0875	0.482758621	0.074074074	0.0625	0.064102564	0.063291139	0.482758621	0.088607595	0.0625	0.064102564	0.0875	0.648148148	1	0.054945055	0.490909091	0.069767442	0.063291139	0.063291139	0.648148148	0.808510638	0.431034483	0.0625	0.714285714	0.648148148	0.0625	0.648148148	0.063291139	0.054945055	0.648148148	0.648148148	0.096385542	0.076923077	0.490909091	0.490909091	0.490909091	0.075949367	0.648148148	0.102564103	0.064102564	0.054945055	0.714285714	0.576923077	0.049382716	0.431034483	0.063291139	0.086419753	0.648148148	0.06097561	0.063291139	0.431034483	0.490909091	0.714285714	0.049382716	0.054945055	0.0625	0.048192771	0.096385542	0.063291139	0.075949367	0.088607595	0.070588235	0.090909091	0.054945055	0.054945055	0.576923077	0.06097561	0.054945055	0.067567568	0.647058824	0.064102564	0.648148148	0.063291139	0.490909091	0.490909091	0.0875	0.075949367	0.038961039	0.088607595	0.431034483	0.075949367	0.1	0.714285714	0.064102564	0.714285714	0.49122807	0.088607595	0.088607595	0.431034483	0.054945055	0.075949367	0.648148148	0.490909091	0.064102564	0.06097561	0.490909091	0.714285714	0.064102564	0.714285714	0.49122807	0.063291139	0.634615385	0.648148148	0.648148148	0.648148148	0.064102564	0.714285714	0.5	0.064102564	0.048192771	0.107692308	0.063291139	0.086419753	0.431034483	0.064102564	0.648148148	0.583333333	0.509090909	0.648148148	0.5	0.075949367	0.490909091	0.054945055	0.482758621	0.648148148	0.088607595	0.075949367	0.714285714	0.5	0.648148148	0.647058824	0.063291139	0.083333333	0.714285714	0.648148148	0.064102564	0.714285714	0.648148148	0.081081081	0.064102564	0.580645161	0.714285714	0.075949367	0.648148148	0.648148148	0.714285714	0.114285714	0.714285714	0.714285714	0.08045977	0.49122807	0.064102564	0.050632911	0.625	0.065217391	0.064102564	0.088607595	0.075949367	0.088607595	0.490909091	0.431034483	0.648148148	0.082352941	0.648148148	0.49122807	0.070588235	0.064102564	1	0.078651685	0.0625	0.220183486	0.714285714	0.648148148	0.648148148	0.049382716	0.648148148	0.088607595	0.5	0.054945055	0.088607595	0.064102564	0.714285714	0.050632911	0.064102564	0.648148148	0.063291139	0.647058824	0.106666667	0.0875	0.064102564	0.648148148	0.088607595	0.090909091	0.714285714	0.075949367	0.075949367	0.0625	0.054945055	0.555555556	0.054945055	0.49122807	0.714285714	0.647058824	0.088607595	0.064102564	0.102564103	0.048192771	0.075949367	0.5	0.490909091	0.088607595	0.054945055	0.625	0.068493151	0.064102564	0.064102564	0.063291139	0.648148148	0.0625	0.108433735	0.648148148	0.0625	0.714285714	0.714285714	0.714285714	0.0875	0.490909091	0.634615385	0.648148148	0.648148148	0.648148148	0.648148148	0.634615385	0.135802469	0.064102564	0.431034483	0.431034483	0.054945055	0.648148148	0.081395349	0.064102564	0.0625	0.063291139	0.0875	0.063291139	0.714285714	0.054945055	0.49122807	0.555555556	0.064102564	0.054945055	0.075949367	0.648148148	0.058139535	0.054945055	0.075949367	0.555555556	0.064102564	0.075949367	0.064102564	0.0625	0.064102564	0.054945055	0.061728395	0.047058824	0.054945055	0.063291139	0.5	0.482758621	0.431034483
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(O)=C2O1	0.058823529	0.561403509	0.672131148	0.06741573	0.058823529	0.672131148	0.058823529	0.06741573	0.620689655	0.576271186	0.607142857	0.672131148	0.607142857	0.058823529	0.483870968	0.561403509	0.561403509	0.685185185	0.065934066	0.607142857	0.045454545	0.06097561	0.593220339	0.561403509	0.045454545	1	0.672131148	0.672131148	0.426229508	0.603448276	0.047058824	0.603448276	0.06741573	0.06741573	0.672131148	0.5	0.06741573	0.561403509	0.672131148	0.058139535	0.06741573	0.672131148	0.672131148	0.069230769	0.475409836	0.483870968	0.047058824	0.685185185	0.047058824	0.865384615	0.06741573	0.46031746	0.093023256	0.685185185	0.685185185	0.073170732	0.561403509	0.685185185	0.685185185	0.06741573	0.058823529	0.058823529	0.047058824	0.058823529	0.5625	0.424242424	0.12	0.081632653	0.073170732	0.434782609	0.06741573	0.058823529	0.058139535	0.058823529	0.483870968	0.607142857	0.057692308	0.047058824	0.046511628	0.672131148	0.561403509	0.483870968	0.483870968	0.114942529	0.06741573	0.561403509	0.672131148	0.056818182	0.607142857	0.095890411	0.047058824	0.561403509	0.073170732	0.06741573	0.561403509	0.685185185	0.081395349	0.685185185	0.561403509	0.672131148	1	0.561403509	0.620689655	0.058823529	0.069767442	0.047058824	0.058823529	0.685185185	0.607142857	0.561403509	0.475409836	0.347826087	0.607142857	0.561403509	0.46031746	0.046511628	0.093023256	0.047058824	0.428571429	0.068493151	0.491803279	0.561403509	0.06741573	0.069767442	0.081395349	0.058823529	0.057692308	0.06741573	0.086956522	0.561403509	0.065217391	0.06741573	0.607142857	0.06741573	0.685185185	0.607142857	0.069767442	0.047058824	0.483870968	0.672131148	0.047058824	0.058823529	0.685185185	0.607142857	0.046511628	0.685185185	0.466666667	0.058823529	0.058823529	0.058823529	0.06741573	0.073170732	0.483870968	0.084337349	0.058823529	0.06741573	0.044444444	0.058823529	0.672131148	0.491803279	0.561403509	0.568965517	0.561403509	0.06741573	0.057692308	0.466666667	0.069767442	0.06741573	0.08045977	0.672131148	0.045977011	0.108433735	0.121212121	0.06741573	0.561403509	0.672131148	0.069767442	0.685185185	0.672131148	0.0703125	0.047058824	0.672131148	0.073170732	0.475409836	0.607142857	0.090909091	0.06741573	0.058139535	0.0703125	0.050505051	0.073170732	0.672131148	0.06741573	0.073170732	0.047058824	0.047058824	0.057692308	0.685185185	0.073170732	0.058823529	0.672131148	0.568965517	0.484848485	0.073170732	0.865384615	0.06741573	0.058823529	0.06741573	0.047058824	0.06741573	0.104477612	0.561403509	0.561403509	0.06741573	0.047058824	0.045977011	0.685185185	0.685185185	0.424242424	0.073170732	0.561403509	0.685185185	0.047058824	0.06741573	0.079545455	0.047058824	0.058823529	0.045454545	0.561403509	0.603448276	0.045454545	0.347826087	0.491803279	0.561403509	0.607142857	0.045454545	0.483870968	0.491803279	0.561403509	0.603448276	0.06741573	0.069767442	0.672131148	0.073170732	1	0.607142857	0.607142857	0.06741573	0.058139535	0.047058824	0.109756098	0.058823529	0.06741573	0.491803279	0.06741573	0.607142857	0.672131148	0.06741573	0.06741573	0.077777778	0.101449275	0.073170732	0.073170732	0.073170732	0.685185185	0.06741573	0.069767442	0.561403509	0.672131148	0.058823529	0.073170732	0.625	0.047058824	0.607142857	0.044444444	0.06741573	0.476190476	0.046511628	0.047058824	0.073170732	0.058823529	0.12345679	0.672131148	0.491803279	0.081395349	0.077777778	0.607142857	0.685185185	0.483870968	0.564516129	0.085106383	0.672131148	0.672131148	0.073170732	0.04494382	0.672131148	0.133333333	0.058823529	0.561403509	0.06741573	0.607142857	0.073170732	0.073170732	0.576271186	0.685185185	0.036144578	0.483870968	0.047058824	0.685185185	0.117021277	0.058823529	0.561403509	0.058823529	0.045977011	0.483870968	0.46031746	0.047058824	0.672131148	0.654545455	0.06741573	0.073170732	0.561403509	0.04494382	0.073170732	0.058823529	0.561403509	0.058823529	0.045977011	0.607142857	0.058139535	0.06741573	0.06741573	0.06741573	0.561403509	0.058823529	0.046511628	0.561403509	0.081395349	0.012987013	0.607142857	0.620689655	0.047058824	0.05952381	0.06741573	0.052083333	0.047058824	0.06741573	0.046511628	0.685185185	0.073170732	0.672131148	0.045454545	0.06741573	0.483870968	0.685185185	0.058823529	0.046511628	0.06741573	0.058823529	0.607142857	0.105263158	0.058823529	0.06741573	0.561403509	0.058823529	0.06741573	0.075	0.561403509	0.050505051	0.058823529	0.685185185	0.06741573	0.06741573	0.058823529	0.12	0.058823529	0.058823529	0.470588235	0.045977011	0.561403509	0.085365854	0.054347826	0.083333333	0.561403509	0.483870968	0.685185185	0.483870968	0.073170732	0.047058824	0.06741573	0.484848485	0.06741573	0.045977011	0.644067797	0.561403509	0.069767442	0.0625	0.491803279	0.069230769	0.058823529	0.06741573	0.06741573	0.625	0.06741573	0.483870968	0.046511628	0.672131148	0.483870968	0.561403509	0.058823529	0.085365854	0.561403509	0.06741573	0.607142857	0.058823529	0.098765432	0.576271186	0.561403509	0.06741573	0.483870968	0.475409836	0.058823529	0.685185185	0.685185185	0.491803279	0.672131148	0.050505051	0.672131148	0.045977011	0.058823529	0.058823529	0.483870968	0.561403509	0.069767442	0.081395349	0.685185185	0.046511628	0.073170732	0.483870968	0.672131148	0.054347826	0.076923077	0.561403509	0.561403509	0.607142857	0.06741573	0.568965517	0.088888889	0.06741573	0.568965517	0.058823529	0.058823529	0.058823529	0.603448276	0.073170732	0.058139535	0.06741573	0.06741573	0.06741573	0.06741573	0.058139535	0.113636364	0.561403509	0.047058824	0.047058824	0.672131148	0.06741573	0.47761194	0.561403509	0.491803279	0.607142857	0.576271186	0.607142857	0.058823529	0.672131148	0.045977011	0.050505051	0.561403509	0.672131148	0.491803279	0.06741573	0.865384615	0.672131148	0.685185185	0.050505051	0.561403509	0.685185185	0.561403509	0.491803279	0.561403509	0.672131148	0.483870968	0.079545455	0.672131148	0.607142857	0.046511628	0.045454545	0.047058824
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(N)=N1	0.729166667	0.064935065	0.055555556	0.660377358	0.729166667	0.055555556	0.729166667	0.660377358	0.074074074	0.075	0.064102564	0.055555556	0.064102564	0.729166667	0.08974359	0.064935065	0.064935065	0.063291139	0.071428571	0.064102564	0.49122807	0.290322581	0.0875	0.064935065	0.49122807	0.058139535	0.055555556	0.055555556	0.066666667	0.075	0.438596491	0.075	0.660377358	0.086419753	0.055555556	0.050632911	0.660377358	0.064935065	0.055555556	0.5	0.660377358	0.055555556	0.055555556	0.211009174	0.077922078	0.08974359	0.438596491	0.063291139	0.438596491	0.058823529	0.660377358	0.08974359	0.0875	0.063291139	0.063291139	0.62	0.064935065	0.063291139	0.063291139	0.660377358	0.729166667	0.729166667	0.438596491	0.729166667	0.068965517	0.06097561	0.115942029	0.053191489	0.5	0.082352941	0.660377358	0.729166667	1	0.729166667	0.08974359	0.064102564	0.2875	0.438596491	0.62745098	0.055555556	0.064935065	0.08974359	0.08974359	0.097560976	0.660377358	0.064935065	0.055555556	0.409836066	0.064102564	0.106060606	0.438596491	0.064935065	0.5	0.660377358	0.064935065	0.063291139	0.048780488	0.063291139	0.064935065	0.055555556	0.058139535	0.064935065	0.074074074	0.729166667	0.808510638	0.438596491	0.729166667	0.063291139	0.064102564	0.064935065	0.077922078	0.075	0.064102564	0.064935065	0.08974359	0.62745098	0.06097561	0.438596491	0.068965517	0.059701493	0.063291139	0.064935065	0.660377358	0.808510638	0.048780488	0.729166667	0.2875	0.660377358	0.056818182	0.064935065	0.070588235	0.660377358	0.064102564	0.660377358	0.063291139	0.064102564	0.808510638	0.438596491	0.08974359	0.055555556	0.438596491	0.729166667	0.063291139	0.064102564	0.62745098	0.063291139	0.051948052	0.729166667	0.729166667	0.729166667	0.660377358	0.62	0.08974359	0.077922078	0.729166667	0.660377358	0.035714286	0.729166667	0.055555556	0.063291139	0.064935065	0.063291139	0.064935065	0.660377358	0.2875	0.051948052	0.808510638	0.660377358	0.06097561	0.055555556	0.5	0.118421053	0.046875	0.660377358	0.064935065	0.055555556	0.808510638	0.063291139	0.055555556	0.214953271	0.438596491	0.055555556	0.5	0.077922078	0.064102564	0.072289157	0.660377358	0.5	0.214953271	0.564516129	0.5	0.055555556	0.660377358	0.62	0.438596491	0.051282051	0.2875	0.063291139	0.5	0.729166667	0.055555556	0.063291139	0.083333333	0.5	0.058823529	0.660377358	0.729166667	0.660377358	0.438596491	0.660377358	0.098360656	0.064935065	0.064935065	0.660377358	0.438596491	0.063291139	0.063291139	0.063291139	0.06097561	0.5	0.064935065	0.063291139	0.438596491	0.660377358	0.073170732	0.438596491	0.092105263	0.49122807	0.064935065	0.075	0.49122807	0.075	0.063291139	0.064935065	0.064102564	0.49122807	0.08974359	0.063291139	0.064935065	0.075	0.660377358	0.808510638	0.055555556	0.5	0.058139535	0.064102564	0.064102564	0.660377358	1	0.438596491	0.063291139	0.729166667	0.660377358	0.063291139	0.660377358	0.064102564	0.055555556	0.660377358	0.660377358	0.097560976	0.078125	0.5	0.5	0.5	0.063291139	0.660377358	0.08974359	0.064935065	0.055555556	0.729166667	0.62	0.05	0.438596491	0.064102564	0.0875	0.660377358	0.061728395	0.064102564	0.438596491	0.5	0.729166667	0.05	0.055555556	0.063291139	0.048780488	0.097560976	0.064102564	0.063291139	0.08974359	0.071428571	0.079545455	0.055555556	0.055555556	0.62	0.061728395	0.055555556	0.068493151	0.509090909	0.064935065	0.660377358	0.064102564	0.5	0.5	0.075	0.063291139	0.039473684	0.08974359	0.438596491	0.063291139	0.101123596	0.729166667	0.064935065	0.729166667	0.5	0.08974359	0.08974359	0.438596491	0.055555556	0.063291139	0.660377358	0.5	0.064935065	0.061728395	0.5	0.729166667	0.064935065	0.729166667	0.5	0.064102564	0.5	0.660377358	0.660377358	0.660377358	0.064935065	0.729166667	0.62745098	0.064935065	0.048780488	0.14516129	0.064102564	0.074074074	0.438596491	0.051282051	0.660377358	0.593220339	0.64	0.660377358	0.62745098	0.063291139	0.5	0.055555556	0.49122807	0.660377358	0.08974359	0.063291139	0.729166667	0.62745098	0.660377358	0.509090909	0.064102564	0.084507042	0.729166667	0.660377358	0.064935065	0.729166667	0.660377358	0.053333333	0.064935065	0.564516129	0.729166667	0.063291139	0.660377358	0.660377358	0.729166667	0.115942029	0.729166667	0.729166667	0.068965517	0.5	0.064935065	0.051282051	0.636363636	0.065934066	0.064935065	0.08974359	0.063291139	0.08974359	0.5	0.438596491	0.660377358	0.083333333	0.660377358	0.5	0.058823529	0.064935065	0.808510638	0.079545455	0.063291139	0.211009174	0.729166667	0.660377358	0.660377358	0.05	0.660377358	0.08974359	0.62745098	0.055555556	0.08974359	0.064935065	0.729166667	0.051282051	0.064935065	0.660377358	0.064102564	0.509090909	0.108108108	0.075	0.064935065	0.660377358	0.08974359	0.077922078	0.729166667	0.063291139	0.063291139	0.063291139	0.055555556	0.564516129	0.055555556	0.5	0.729166667	0.509090909	0.08974359	0.064935065	0.08974359	0.048780488	0.063291139	0.62745098	0.5	0.08974359	0.055555556	0.636363636	0.069444444	0.064935065	0.064935065	0.064102564	0.660377358	0.063291139	0.109756098	0.660377358	0.063291139	0.729166667	0.729166667	0.729166667	0.075	0.5	0.5	0.660377358	0.660377358	0.660377358	0.660377358	0.5	0.12345679	0.064935065	0.438596491	0.438596491	0.055555556	0.660377358	0.082352941	0.064935065	0.063291139	0.064102564	0.075	0.064102564	0.729166667	0.055555556	0.5	0.564516129	0.064935065	0.055555556	0.076923077	0.660377358	0.058823529	0.055555556	0.063291139	0.564516129	0.064935065	0.063291139	0.064935065	0.063291139	0.064935065	0.055555556	0.0625	0.047619048	0.055555556	0.064102564	0.62745098	0.49122807	0.438596491
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC1=C(C)C=C2N(CC3=CC=CC=C3C(O)=O)C3=C(C=CC=C3)N2C1=O	0.064102564	0.093333333	0.117647059	0.1	0.064102564	0.117647059	0.064102564	0.1	0.12987013	0.116883117	0.136986301	0.117647059	0.136986301	0.064102564	0.08974359	0.093333333	0.093333333	0.090909091	0.084337349	0.136986301	0.0625	0.111111111	0.101265823	0.093333333	0.0625	0.109756098	0.117647059	0.117647059	0.095890411	0.102564103	0.064935065	0.102564103	0.1	0.173333333	0.117647059	0.077922078	0.1	0.093333333	0.117647059	0.063291139	0.1	0.117647059	0.117647059	0.128205128	0.077922078	0.08974359	0.064935065	0.090909091	0.064935065	0.111111111	0.1	0.08974359	0.144736842	0.090909091	0.090909091	0.094594595	0.093333333	0.090909091	0.090909091	0.1	0.064102564	0.064102564	0.064935065	0.064102564	0.134146341	0.101265823	0.115942029	0.125	0.109589041	0.095238095	0.1	0.064102564	0.063291139	0.064102564	0.08974359	0.136986301	0.084210526	0.064935065	0.064102564	0.117647059	0.093333333	0.08974359	0.08974359	0.153846154	0.1	0.093333333	0.117647059	0.102564103	0.136986301	0.123076923	0.064935065	0.093333333	0.109589041	0.1	0.093333333	0.090909091	0.146666667	0.090909091	0.093333333	0.117647059	0.109756098	0.093333333	0.12987013	0.064102564	0.0625	0.064935065	0.064102564	0.090909091	0.136986301	0.093333333	0.077922078	0.116883117	0.136986301	0.093333333	0.08974359	0.064102564	0.191780822	0.064935065	0.134146341	0.183333333	0.105263158	0.093333333	0.1	0.0625	0.146666667	0.064102564	0.084210526	0.1	0.192307692	0.093333333	0.12345679	0.1	0.136986301	0.1	0.090909091	0.136986301	0.0625	0.064935065	0.08974359	0.117647059	0.064935065	0.064102564	0.090909091	0.136986301	0.064102564	0.090909091	0.051948052	0.064102564	0.064102564	0.064102564	0.1	0.094594595	0.08974359	0.136986301	0.064102564	0.1	0.115384615	0.064102564	0.117647059	0.105263158	0.093333333	0.12	0.093333333	0.1	0.084210526	0.051948052	0.0625	0.1	0.144736842	0.117647059	0.063291139	0.118421053	0.175438596	0.1	0.093333333	0.117647059	0.0625	0.090909091	0.117647059	0.130434783	0.064935065	0.117647059	0.109589041	0.077922078	0.136986301	0.171052632	0.1	0.063291139	0.130434783	0.08988764	0.109589041	0.117647059	0.1	0.094594595	0.064935065	0.123287671	0.084210526	0.090909091	0.109589041	0.064102564	0.117647059	0.12	0.12345679	0.109589041	0.111111111	0.1	0.064102564	0.1	0.064935065	0.1	0.175438596	0.093333333	0.093333333	0.1	0.064935065	0.12	0.090909091	0.090909091	0.101265823	0.109589041	0.093333333	0.090909091	0.064935065	0.1	0.128205128	0.064935065	0.185714286	0.0625	0.093333333	0.102564103	0.0625	0.116883117	0.105263158	0.093333333	0.136986301	0.0625	0.08974359	0.105263158	0.093333333	0.102564103	0.1	0.0625	0.117647059	0.109589041	0.109756098	0.136986301	0.136986301	0.1	0.063291139	0.064935065	1	0.064102564	0.1	0.105263158	0.1	0.136986301	0.117647059	0.1	0.1	0.125	0.131147541	0.109589041	0.109589041	0.109589041	0.090909091	0.1	0.148648649	0.093333333	0.117647059	0.064102564	0.094594595	0.105263158	0.064935065	0.136986301	0.115384615	0.1	0.131578947	0.136986301	0.064935065	0.109589041	0.064102564	0.166666667	0.117647059	0.105263158	0.146666667	0.125	0.136986301	0.090909091	0.08974359	0.184210526	0.158536585	0.117647059	0.117647059	0.094594595	0.116883117	0.117647059	0.130434783	0.064102564	0.093333333	0.1	0.136986301	0.109589041	0.109589041	0.116883117	0.090909091	0.128571429	0.08974359	0.064935065	0.090909091	0.152941176	0.064102564	0.093333333	0.064102564	0.063291139	0.08974359	0.08974359	0.064935065	0.117647059	0.076923077	0.1	0.109589041	0.093333333	0.116883117	0.109589041	0.064102564	0.093333333	0.064102564	0.063291139	0.136986301	0.063291139	0.1	0.1	0.1	0.093333333	0.064102564	0.064102564	0.093333333	0.146666667	0.059701493	0.136986301	0.12987013	0.064935065	0.205882353	0.1	0.068181818	0.064935065	0.1	0.064102564	0.090909091	0.109589041	0.117647059	0.0625	0.1	0.08974359	0.090909091	0.064102564	0.064102564	0.1	0.064102564	0.136986301	0.132352941	0.064102564	0.1	0.093333333	0.064102564	0.1	0.161764706	0.093333333	0.08988764	0.064102564	0.090909091	0.1	0.1	0.064102564	0.115942029	0.064102564	0.064102564	0.107142857	0.063291139	0.093333333	0.171428571	0.111111111	0.127906977	0.093333333	0.08974359	0.090909091	0.08974359	0.109589041	0.064935065	0.1	0.12345679	0.1	0.063291139	0.139240506	0.093333333	0.0625	0.117647059	0.105263158	0.128205128	0.064102564	0.1	0.1	0.105263158	0.1	0.08974359	0.064102564	0.117647059	0.08974359	0.093333333	0.064102564	0.171428571	0.093333333	0.1	0.136986301	0.064102564	0.188405797	0.116883117	0.093333333	0.1	0.08974359	0.077922078	0.064102564	0.090909091	0.090909091	0.105263158	0.117647059	0.08988764	0.117647059	0.063291139	0.064102564	0.064102564	0.08974359	0.093333333	0.148648649	0.146666667	0.090909091	0.064102564	0.109589041	0.08974359	0.117647059	0.111111111	0.203125	0.093333333	0.093333333	0.136986301	0.1	0.12	0.197368421	0.1	0.12	0.064102564	0.064102564	0.064102564	0.102564103	0.109589041	0.063291139	0.1	0.1	0.1	0.1	0.063291139	0.1375	0.093333333	0.064935065	0.064935065	0.117647059	0.1	0.12195122	0.093333333	0.105263158	0.136986301	0.102564103	0.136986301	0.064102564	0.117647059	0.063291139	0.08988764	0.093333333	0.117647059	0.090909091	0.1	0.111111111	0.117647059	0.090909091	0.08988764	0.093333333	0.090909091	0.093333333	0.105263158	0.093333333	0.117647059	0.118421053	0.142857143	0.117647059	0.136986301	0.064102564	0.0625	0.064935065
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	0.098765432	0.047619048	0.086021505	0.119047619	0.098765432	0.086021505	0.098765432	0.119047619	0.056818182	0.057471264	0.047058824	0.086021505	0.047058824	0.098765432	0.083333333	0.047619048	0.047619048	0.046511628	0.103448276	0.047058824	0.12345679	0.116883117	0.068965517	0.047619048	0.12345679	0.077777778	0.086021505	0.086021505	0.048780488	0.057471264	0.1	0.057471264	0.119047619	0.146341463	0.086021505	0.05952381	0.119047619	0.047619048	0.086021505	0.097560976	0.119047619	0.086021505	0.086021505	0.104	0.072289157	0.083333333	0.1	0.046511628	0.1	0.078651685	0.119047619	0.070588235	0.134146341	0.046511628	0.046511628	0.144736842	0.047619048	0.046511628	0.046511628	0.119047619	0.098765432	0.098765432	0.1	0.098765432	0.076086957	0.056818182	0.136986301	0.220930233	0.115384615	0.076923077	0.119047619	0.098765432	0.097560976	0.098765432	0.083333333	0.047058824	0.101010101	0.1	0.098765432	0.086021505	0.047619048	0.083333333	0.083333333	0.11627907	0.119047619	0.047619048	0.086021505	0.12195122	0.047058824	0.082191781	0.1	0.047619048	0.115384615	0.119047619	0.047619048	0.046511628	0.069767442	0.046511628	0.047619048	0.086021505	0.077777778	0.047619048	0.056818182	0.098765432	0.096385542	0.1	0.098765432	0.046511628	0.047058824	0.047619048	0.072289157	0.12195122	0.047058824	0.047619048	0.070588235	0.098765432	0.120481928	0.1	0.076086957	0.069444444	0.071428571	0.047619048	0.119047619	0.096385542	0.069767442	0.098765432	0.101010101	0.119047619	0.087912088	0.047619048	0.182926829	0.119047619	0.047058824	0.119047619	0.046511628	0.047058824	0.096385542	0.1	0.083333333	0.086021505	0.1	0.098765432	0.046511628	0.047058824	0.098765432	0.046511628	0.048192771	0.098765432	0.098765432	0.098765432	0.119047619	0.144736842	0.083333333	0.126582278	0.098765432	0.119047619	0.107142857	0.098765432	0.086021505	0.071428571	0.047619048	0.046511628	0.047619048	0.119047619	0.101010101	0.048192771	0.096385542	0.119047619	0.107142857	0.086021505	0.125	0.109756098	0.089552239	0.119047619	0.047619048	0.086021505	0.096385542	0.046511628	0.086021505	0.105691057	0.1	0.086021505	0.115384615	0.072289157	0.047058824	0.104651163	0.119047619	0.097560976	0.105691057	0.084210526	0.115384615	0.086021505	0.119047619	0.144736842	0.1	0.073170732	0.101010101	0.046511628	0.115384615	0.098765432	0.086021505	0.046511628	0.077777778	0.115384615	0.078651685	0.119047619	0.098765432	0.119047619	0.1	0.119047619	0.140625	0.047619048	0.047619048	0.119047619	0.1	0.125	0.046511628	0.046511628	0.056818182	0.115384615	0.047619048	0.046511628	0.1	0.119047619	0.13253012	0.1	0.126582278	0.12345679	0.047619048	0.057471264	0.12345679	0.12195122	0.071428571	0.047619048	0.047058824	0.12345679	0.083333333	0.071428571	0.047619048	0.057471264	0.119047619	0.096385542	0.086021505	0.115384615	0.077777778	0.047058824	0.047058824	0.119047619	0.097560976	0.1	0.125	0.098765432	0.119047619	0.071428571	0.119047619	0.047058824	0.086021505	0.119047619	0.119047619	1	0.086956522	0.115384615	0.115384615	0.115384615	0.046511628	0.119047619	0.1375	0.047619048	0.086021505	0.098765432	0.144736842	0.058823529	0.1	0.047058824	0.148148148	0.119047619	0.082352941	0.171052632	0.1	0.115384615	0.098765432	0.084337349	0.086021505	0.071428571	0.069767442	1	0.047058824	0.046511628	0.083333333	0.078651685	0.122222222	0.086021505	0.086021505	0.144736842	0.12195122	0.086021505	0.12	0.098765432	0.047619048	0.119047619	0.047058824	0.115384615	0.115384615	0.057471264	0.046511628	0.049382716	0.083333333	0.1	0.046511628	0.155555556	0.098765432	0.047619048	0.098765432	0.125	0.083333333	0.070588235	0.1	0.086021505	0.046511628	0.119047619	0.115384615	0.047619048	0.12195122	0.115384615	0.098765432	0.047619048	0.098765432	0.125	0.047058824	0.097560976	0.119047619	0.119047619	0.119047619	0.047619048	0.098765432	0.098765432	0.047619048	0.069767442	0.1	0.047058824	0.056818182	0.1	0.086419753	0.119047619	0.149425287	0.1	0.119047619	0.098765432	0.046511628	0.115384615	0.086021505	0.12345679	0.119047619	0.083333333	0.046511628	0.098765432	0.098765432	0.119047619	0.098765432	0.047058824	0.092105263	0.098765432	0.119047619	0.047619048	0.098765432	0.119047619	0.08974359	0.047619048	0.084210526	0.098765432	0.046511628	0.119047619	0.119047619	0.098765432	0.136986301	0.098765432	0.098765432	0.087912088	0.125	0.047619048	0.086419753	0.103448276	0.131868132	0.047619048	0.083333333	0.046511628	0.083333333	0.115384615	0.1	0.119047619	0.077777778	0.119047619	0.125	0.066666667	0.047619048	0.096385542	0.122222222	0.071428571	0.104	0.098765432	0.119047619	0.119047619	0.058823529	0.119047619	0.083333333	0.098765432	0.086021505	0.083333333	0.047619048	0.098765432	0.086419753	0.047619048	0.119047619	0.047058824	0.098765432	0.1	0.057471264	0.047619048	0.119047619	0.083333333	0.072289157	0.098765432	0.046511628	0.046511628	0.071428571	0.086021505	0.084210526	0.086021505	0.125	0.098765432	0.098765432	0.083333333	0.047619048	0.1375	0.069767442	0.046511628	0.098765432	0.115384615	0.083333333	0.086021505	0.103448276	0.121621622	0.047619048	0.047619048	0.047058824	0.119047619	0.046511628	0.141176471	0.119047619	0.046511628	0.098765432	0.098765432	0.098765432	0.057471264	0.115384615	0.097560976	0.119047619	0.119047619	0.119047619	0.119047619	0.097560976	0.114942529	0.047619048	0.1	0.1	0.086021505	0.119047619	0.076923077	0.047619048	0.071428571	0.047058824	0.057471264	0.047058824	0.098765432	0.086021505	0.125	0.084210526	0.047619048	0.086021505	0.058823529	0.119047619	0.078651685	0.086021505	0.046511628	0.084210526	0.047619048	0.046511628	0.047619048	0.071428571	0.047619048	0.086021505	0.096385542	0.068181818	0.086021505	0.047058824	0.098765432	0.12345679	0.1
CN(C)CC1=CC=C(C=C1)C(=O)C1=CC=C(Br)C=C1	0.079365079	0.080645161	0.081081081	0.089552239	0.079365079	0.081081081	0.079365079	0.089552239	0.074626866	0.092307692	0.0625	0.081081081	0.0625	0.079365079	0.09375	0.080645161	0.080645161	0.061538462	0.136363636	0.0625	0.076923077	0.120689655	0.074626866	0.080645161	0.076923077	0.101449275	0.081081081	0.081081081	0.120689655	0.075757576	0.080645161	0.075757576	0.089552239	0.106060606	0.081081081	0.079365079	0.089552239	0.080645161	0.081081081	0.078125	0.089552239	0.081081081	0.081081081	0.063636364	0.079365079	0.09375	0.080645161	0.061538462	0.080645161	0.102941176	0.089552239	0.09375	0.220338983	0.061538462	0.061538462	0.1	0.080645161	0.061538462	0.061538462	0.089552239	0.079365079	0.079365079	0.080645161	0.079365079	0.083333333	0.074626866	0.107142857	0.12	0.118644068	0.084507042	0.089552239	0.079365079	0.078125	0.079365079	0.09375	0.0625	0.073170732	0.080645161	0.079365079	0.081081081	0.080645161	0.09375	0.09375	0.229508197	0.089552239	0.080645161	0.081081081	0.092307692	0.0625	0.380952381	0.080645161	0.080645161	0.118644068	0.089552239	0.080645161	0.061538462	0.126984127	0.061538462	0.080645161	0.081081081	0.101449275	0.080645161	0.074626866	0.079365079	0.076923077	0.080645161	0.079365079	0.061538462	0.0625	0.080645161	0.079365079	0.109375	0.0625	0.080645161	0.09375	0.079365079	0.2	0.080645161	0.083333333	0.142857143	0.078125	0.080645161	0.089552239	0.076923077	0.126984127	0.079365079	0.073170732	0.089552239	0.238095238	0.080645161	0.101449275	0.089552239	0.0625	0.089552239	0.061538462	0.0625	0.076923077	0.080645161	0.09375	0.081081081	0.080645161	0.079365079	0.061538462	0.0625	0.079365079	0.061538462	0.047619048	0.079365079	0.079365079	0.079365079	0.089552239	0.1	0.09375	0.079365079	0.079365079	0.089552239	0.090909091	0.079365079	0.081081081	0.078125	0.080645161	0.061538462	0.080645161	0.089552239	0.073170732	0.047619048	0.076923077	0.089552239	0.125	0.081081081	0.078125	0.272727273	0.268292683	0.089552239	0.080645161	0.081081081	0.076923077	0.061538462	0.081081081	0.055045872	0.080645161	0.081081081	0.118644068	0.079365079	0.0625	0.254237288	0.089552239	0.078125	0.055045872	0.093333333	0.118644068	0.081081081	0.089552239	0.1	0.080645161	0.116666667	0.073170732	0.061538462	0.118644068	0.079365079	0.081081081	0.061538462	0.117647059	0.118644068	0.102941176	0.089552239	0.079365079	0.089552239	0.080645161	0.089552239	0.238095238	0.080645161	0.080645161	0.089552239	0.080645161	0.078125	0.061538462	0.061538462	0.074626866	0.118644068	0.080645161	0.061538462	0.080645161	0.089552239	0.177419355	0.080645161	0.192982456	0.076923077	0.080645161	0.075757576	0.076923077	0.109375	0.078125	0.080645161	0.0625	0.076923077	0.09375	0.078125	0.080645161	0.075757576	0.089552239	0.076923077	0.081081081	0.118644068	0.101449275	0.0625	0.0625	0.089552239	0.078125	0.080645161	0.131147541	0.079365079	0.089552239	0.078125	0.089552239	0.0625	0.081081081	0.089552239	0.089552239	0.086956522	1	0.118644068	0.118644068	0.118644068	0.061538462	0.089552239	0.186440678	0.080645161	0.081081081	0.079365079	0.1	0.061538462	0.080645161	0.0625	0.074626866	0.089552239	0.109375	0.096774194	0.080645161	0.118644068	0.079365079	0.169491525	0.081081081	0.078125	0.126984127	0.086956522	0.0625	0.061538462	0.09375	0.136363636	0.176470588	0.081081081	0.081081081	0.1	0.075757576	0.081081081	0.340425532	0.079365079	0.080645161	0.089552239	0.0625	0.118644068	0.118644068	0.092307692	0.061538462	0.142857143	0.09375	0.080645161	0.061538462	0.169014085	0.079365079	0.080645161	0.079365079	0.078125	0.09375	0.09375	0.080645161	0.081081081	0.061538462	0.089552239	0.118644068	0.080645161	0.075757576	0.118644068	0.079365079	0.080645161	0.079365079	0.078125	0.0625	0.078125	0.089552239	0.089552239	0.089552239	0.080645161	0.079365079	0.079365079	0.080645161	0.126984127	0.056603774	0.0625	0.074626866	0.080645161	0.155172414	0.089552239	0.067567568	0.080645161	0.089552239	0.079365079	0.061538462	0.118644068	0.081081081	0.076923077	0.089552239	0.09375	0.061538462	0.079365079	0.079365079	0.089552239	0.079365079	0.0625	0.148148148	0.079365079	0.089552239	0.080645161	0.079365079	0.089552239	0.163636364	0.080645161	0.093333333	0.079365079	0.061538462	0.089552239	0.089552239	0.079365079	0.107142857	0.079365079	0.079365079	0.098591549	0.078125	0.080645161	0.13559322	0.086956522	0.188405797	0.080645161	0.09375	0.061538462	0.09375	0.118644068	0.080645161	0.089552239	0.117647059	0.089552239	0.078125	0.086956522	0.080645161	0.076923077	0.176470588	0.078125	0.063636364	0.079365079	0.089552239	0.089552239	0.061538462	0.089552239	0.09375	0.079365079	0.081081081	0.09375	0.080645161	0.079365079	0.13559322	0.080645161	0.089552239	0.0625	0.079365079	0.155172414	0.092307692	0.080645161	0.089552239	0.09375	0.079365079	0.079365079	0.061538462	0.061538462	0.078125	0.081081081	0.078947368	0.081081081	0.078125	0.079365079	0.079365079	0.09375	0.080645161	0.186440678	0.126984127	0.061538462	0.079365079	0.118644068	0.09375	0.081081081	0.086956522	0.127272727	0.080645161	0.080645161	0.0625	0.089552239	0.061538462	0.151515152	0.089552239	0.061538462	0.079365079	0.079365079	0.079365079	0.075757576	0.118644068	0.078125	0.089552239	0.089552239	0.089552239	0.089552239	0.078125	0.266666667	0.080645161	0.080645161	0.080645161	0.081081081	0.089552239	0.115942029	0.080645161	0.078125	0.0625	0.092307692	0.0625	0.079365079	0.081081081	0.078125	0.078947368	0.080645161	0.081081081	0.061538462	0.089552239	0.102941176	0.081081081	0.061538462	0.078947368	0.080645161	0.061538462	0.080645161	0.078125	0.080645161	0.081081081	0.09375	0.123076923	0.081081081	0.0625	0.079365079	0.076923077	0.080645161
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CN(C1=CC=C(CC2SC(=O)NC2=O)C=C1)C1=CC=CC=N1	0.090909091	0.077922078	0.066666667	0.126582278	0.090909091	0.066666667	0.090909091	0.126582278	0.073170732	0.0875	0.063291139	0.066666667	0.063291139	0.090909091	0.088607595	0.077922078	0.077922078	0.0625	0.151898734	0.063291139	0.088607595	0.14084507	0.073170732	0.077922078	0.088607595	0.069767442	0.066666667	0.066666667	0.094594595	0.074074074	0.092105263	0.074074074	0.126582278	0.155844156	0.066666667	0.076923077	0.126582278	0.077922078	0.066666667	0.103896104	0.126582278	0.066666667	0.066666667	0.099173554	0.076923077	0.088607595	0.092105263	0.0625	0.092105263	0.070588235	0.126582278	0.088607595	0.189189189	0.0625	0.0625	0.123287671	0.077922078	0.0625	0.0625	0.126582278	0.090909091	0.090909091	0.092105263	0.090909091	0.105882353	0.1	0.114285714	0.075268817	0.138888889	0.081395349	0.126582278	0.090909091	0.08974359	0.090909091	0.088607595	0.063291139	0.11827957	0.092105263	0.090909091	0.066666667	0.077922078	0.088607595	0.088607595	0.197368421	0.126582278	0.077922078	0.066666667	0.12987013	0.063291139	0.174603175	0.092105263	0.077922078	0.138888889	0.126582278	0.077922078	0.0625	0.0875	0.0625	0.077922078	0.066666667	0.069767442	0.077922078	0.073170732	0.090909091	0.102564103	0.092105263	0.090909091	0.0625	0.063291139	0.077922078	0.076923077	0.115384615	0.063291139	0.077922078	0.088607595	0.090909091	0.113924051	0.092105263	0.105882353	0.220338983	0.08974359	0.077922078	0.126582278	0.102564103	0.0875	0.090909091	0.11827957	0.126582278	0.205128205	0.077922078	0.135802469	0.126582278	0.063291139	0.126582278	0.0625	0.063291139	0.102564103	0.092105263	0.088607595	0.066666667	0.092105263	0.090909091	0.0625	0.063291139	0.090909091	0.0625	0.051282051	0.090909091	0.090909091	0.090909091	0.126582278	0.123287671	0.088607595	0.12	0.090909091	0.126582278	0.128205128	0.090909091	0.066666667	0.08974359	0.077922078	0.0625	0.077922078	0.126582278	0.11827957	0.051282051	0.102564103	0.126582278	0.086419753	0.066666667	0.08974359	0.146666667	0.096774194	0.126582278	0.077922078	0.066666667	0.102564103	0.0625	0.066666667	0.091666667	0.092105263	0.066666667	0.138888889	0.076923077	0.063291139	0.153846154	0.126582278	0.103896104	0.091666667	0.101123596	0.138888889	0.066666667	0.126582278	0.123287671	0.092105263	0.202898551	0.11827957	0.0625	0.138888889	0.090909091	0.066666667	0.0625	0.108433735	0.138888889	0.070588235	0.126582278	0.090909091	0.126582278	0.092105263	0.126582278	0.192982456	0.077922078	0.077922078	0.126582278	0.092105263	0.103896104	0.0625	0.0625	0.1	0.138888889	0.077922078	0.0625	0.092105263	0.126582278	0.202702703	0.092105263	0.4	0.088607595	0.077922078	0.074074074	0.088607595	0.115384615	0.08974359	0.077922078	0.063291139	0.088607595	0.088607595	0.08974359	0.077922078	0.074074074	0.126582278	0.102564103	0.066666667	0.138888889	0.069767442	0.063291139	0.063291139	0.126582278	0.08974359	0.092105263	0.148648649	0.090909091	0.126582278	0.08974359	0.126582278	0.063291139	0.066666667	0.126582278	0.126582278	0.1375	0.186440678	0.138888889	0.138888889	0.138888889	0.0625	0.126582278	1	0.077922078	0.066666667	0.090909091	0.123287671	0.075949367	0.092105263	0.063291139	0.128205128	0.126582278	0.12987013	0.166666667	0.092105263	0.138888889	0.090909091	0.08974359	0.066666667	0.08974359	0.0875	0.1375	0.063291139	0.0625	0.088607595	0.096385542	0.352112676	0.066666667	0.066666667	0.123287671	0.115384615	0.066666667	0.128571429	0.105263158	0.077922078	0.126582278	0.063291139	0.138888889	0.138888889	0.0875	0.0625	0.126760563	0.088607595	0.092105263	0.0625	0.137931034	0.090909091	0.077922078	0.090909091	0.08974359	0.088607595	0.088607595	0.092105263	0.066666667	0.0625	0.126582278	0.138888889	0.077922078	0.115384615	0.138888889	0.090909091	0.077922078	0.090909091	0.08974359	0.063291139	0.103896104	0.126582278	0.126582278	0.126582278	0.077922078	0.090909091	0.090909091	0.077922078	0.0875	0.074626866	0.063291139	0.073170732	0.092105263	0.202898551	0.126582278	0.079545455	0.092105263	0.126582278	0.090909091	0.0625	0.138888889	0.066666667	0.088607595	0.126582278	0.088607595	0.0625	0.090909091	0.090909091	0.126582278	0.105263158	0.063291139	0.114285714	0.090909091	0.126582278	0.077922078	0.090909091	0.126582278	0.194029851	0.077922078	0.101123596	0.090909091	0.0625	0.126582278	0.126582278	0.090909091	0.114285714	0.090909091	0.090909091	0.105882353	0.08974359	0.077922078	0.121621622	0.12345679	0.126436782	0.077922078	0.088607595	0.0625	0.088607595	0.138888889	0.092105263	0.126582278	0.108433735	0.126582278	0.08974359	0.070588235	0.077922078	0.102564103	0.215189873	0.08974359	0.099173554	0.090909091	0.126582278	0.126582278	0.075949367	0.126582278	0.088607595	0.090909091	0.066666667	0.088607595	0.077922078	0.090909091	0.121621622	0.077922078	0.126582278	0.063291139	0.105263158	0.121621622	0.0875	0.077922078	0.126582278	0.088607595	0.076923077	0.090909091	0.0625	0.0625	0.08974359	0.066666667	0.088888889	0.066666667	0.08974359	0.090909091	0.105263158	0.088607595	0.077922078	1	0.0875	0.0625	0.090909091	0.138888889	0.088607595	0.066666667	0.12345679	0.164179104	0.077922078	0.077922078	0.063291139	0.126582278	0.0625	0.179487179	0.126582278	0.0625	0.090909091	0.090909091	0.090909091	0.074074074	0.138888889	0.103896104	0.126582278	0.126582278	0.126582278	0.126582278	0.103896104	0.164556962	0.077922078	0.092105263	0.092105263	0.066666667	0.126582278	0.107142857	0.077922078	0.08974359	0.063291139	0.0875	0.063291139	0.090909091	0.066666667	0.08974359	0.088888889	0.077922078	0.066666667	0.0625	0.126582278	0.070588235	0.066666667	0.0625	0.088888889	0.077922078	0.0625	0.077922078	0.08974359	0.077922078	0.066666667	0.131578947	0.085365854	0.066666667	0.063291139	0.090909091	0.088607595	0.092105263
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.568627451	0.067567568	0.069767442	0.603773585	0.568627451	0.069767442	0.568627451	0.603773585	0.076923077	0.077922078	0.066666667	0.069767442	0.066666667	0.568627451	0.078947368	0.067567568	0.067567568	0.065789474	0.0875	0.066666667	0.344262295	0.4	0.076923077	0.067567568	0.344262295	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.338983051	0.077922078	0.603773585	0.118421053	0.069767442	0.081081081	0.603773585	0.067567568	0.069767442	0.35	0.603773585	0.069767442	0.069767442	0.183486239	0.081081081	0.078947368	0.338983051	0.065789474	0.338983051	0.074074074	0.603773585	0.078947368	0.105263158	0.065789474	0.065789474	1	0.067567568	0.065789474	0.065789474	0.603773585	0.568627451	0.568627451	0.338983051	0.568627451	0.071428571	0.063291139	0.138461538	0.078651685	0.659574468	0.072289157	0.603773585	0.568627451	0.62	0.568627451	0.078947368	0.066666667	0.282051282	0.338983051	0.379310345	0.069767442	0.067567568	0.078947368	0.078947368	0.12987013	0.603773585	0.067567568	0.069767442	0.383333333	0.066666667	0.111111111	0.338983051	0.067567568	0.659574468	0.603773585	0.067567568	0.065789474	0.064102564	0.065789474	0.067567568	0.069767442	0.073170732	0.067567568	0.076923077	0.568627451	0.576923077	0.338983051	0.568627451	0.065789474	0.066666667	0.067567568	0.081081081	0.092105263	0.066666667	0.067567568	0.078947368	0.379310345	0.076923077	0.338983051	0.071428571	0.0625	0.065789474	0.067567568	0.603773585	0.576923077	0.064102564	0.568627451	0.282051282	0.603773585	0.071428571	0.067567568	0.1	0.603773585	0.066666667	0.603773585	0.065789474	0.066666667	0.576923077	0.338983051	0.078947368	0.069767442	0.338983051	0.568627451	0.065789474	0.066666667	0.379310345	0.065789474	0.054054054	0.568627451	0.568627451	0.568627451	0.603773585	1	0.078947368	0.081081081	0.568627451	0.603773585	0.037037037	0.568627451	0.069767442	0.065789474	0.067567568	0.065789474	0.067567568	0.603773585	0.282051282	0.054054054	0.576923077	0.603773585	0.076923077	0.069767442	0.35	0.123287671	0.066666667	0.603773585	0.067567568	0.069767442	0.576923077	0.065789474	0.069767442	0.186915888	0.338983051	0.069767442	0.659574468	0.081081081	0.066666667	0.088607595	0.603773585	0.35	0.186915888	0.46875	0.659574468	0.069767442	0.603773585	1	0.338983051	0.082191781	0.282051282	0.065789474	0.659574468	0.568627451	0.069767442	0.065789474	0.1	0.659574468	0.074074074	0.603773585	0.568627451	0.603773585	0.338983051	0.603773585	0.122807018	0.067567568	0.067567568	0.603773585	0.338983051	0.065789474	0.065789474	0.065789474	0.063291139	0.659574468	0.067567568	0.065789474	0.338983051	0.603773585	0.08974359	0.338983051	0.111111111	0.344262295	0.067567568	0.077922078	0.344262295	0.092105263	0.065789474	0.067567568	0.066666667	0.344262295	0.078947368	0.065789474	0.067567568	0.077922078	0.603773585	0.576923077	0.069767442	0.659574468	0.073170732	0.066666667	0.066666667	0.603773585	0.62	0.338983051	0.094594595	0.568627451	0.603773585	0.065789474	0.603773585	0.066666667	0.069767442	0.603773585	0.603773585	0.144736842	0.1	0.659574468	0.659574468	0.659574468	0.065789474	0.603773585	0.123287671	0.067567568	0.069767442	0.568627451	1	0.08	0.338983051	0.066666667	0.090909091	0.603773585	0.092105263	0.095890411	0.338983051	0.659574468	0.568627451	0.065789474	0.069767442	0.065789474	0.064102564	0.144736842	0.066666667	0.065789474	0.078947368	0.0875	0.095238095	0.069767442	0.069767442	1	0.064102564	0.069767442	0.071428571	0.355932203	0.067567568	0.603773585	0.066666667	0.659574468	0.659574468	0.077922078	0.065789474	0.055555556	0.078947368	0.338983051	0.065789474	0.130952381	0.568627451	0.067567568	0.568627451	0.35	0.078947368	0.078947368	0.338983051	0.069767442	0.065789474	0.603773585	0.659574468	0.067567568	0.064102564	0.659574468	0.568627451	0.067567568	0.568627451	0.35	0.066666667	0.35	0.603773585	0.603773585	0.603773585	0.067567568	0.568627451	0.379310345	0.067567568	0.064102564	0.114754098	0.066666667	0.076923077	0.338983051	0.067567568	0.603773585	0.491803279	0.385964912	0.603773585	0.379310345	0.065789474	0.659574468	0.069767442	0.344262295	0.603773585	0.078947368	0.065789474	0.568627451	0.379310345	0.603773585	0.355932203	0.066666667	0.072463768	0.568627451	0.603773585	0.067567568	0.568627451	0.603773585	0.070422535	0.067567568	0.46875	0.568627451	0.065789474	0.603773585	0.603773585	0.568627451	0.138461538	0.568627451	0.568627451	0.097560976	0.35	0.067567568	0.067567568	0.526315789	0.08045977	0.067567568	0.078947368	0.065789474	0.078947368	0.659574468	0.338983051	0.603773585	0.1	0.603773585	0.35	0.074074074	0.067567568	0.576923077	0.095238095	0.065789474	0.183486239	0.568627451	0.603773585	0.603773585	0.08	0.603773585	0.078947368	0.379310345	0.069767442	0.078947368	0.067567568	0.568627451	0.067567568	0.067567568	0.603773585	0.066666667	0.355932203	0.128571429	0.077922078	0.067567568	0.603773585	0.078947368	0.081081081	0.568627451	0.065789474	0.065789474	0.065789474	0.069767442	0.46875	0.069767442	0.35	0.568627451	0.355932203	0.078947368	0.067567568	0.123287671	0.064102564	0.065789474	0.379310345	0.659574468	0.078947368	0.069767442	0.526315789	0.088235294	0.067567568	0.067567568	0.066666667	0.603773585	0.065789474	0.142857143	0.603773585	0.065789474	0.568627451	0.568627451	0.568627451	0.077922078	0.659574468	0.35	0.603773585	0.603773585	0.603773585	0.603773585	0.35	0.142857143	0.067567568	0.338983051	0.338983051	0.069767442	0.603773585	0.098765432	0.067567568	0.065789474	0.066666667	0.077922078	0.066666667	0.568627451	0.069767442	0.35	0.46875	0.067567568	0.069767442	0.065789474	0.603773585	0.074074074	0.069767442	0.065789474	0.46875	0.067567568	0.065789474	0.067567568	0.065789474	0.067567568	0.069767442	0.093333333	0.0625	0.069767442	0.066666667	0.379310345	0.344262295	0.338983051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C	0.050632911	0.64	0.637931034	0.073170732	0.050632911	0.637931034	0.050632911	0.073170732	0.641509434	0.563636364	0.693877551	0.637931034	0.693877551	0.050632911	0.465517241	0.64	0.64	0.75	0.046511628	0.693877551	0.036585366	0.066666667	0.553571429	0.64	0.036585366	0.625	0.637931034	0.637931034	0.454545455	0.592592593	0.037974684	0.592592593	0.073170732	0.086419753	0.637931034	0.566037736	0.073170732	0.64	0.637931034	0.037037037	0.073170732	0.637931034	0.637931034	0.064516129	0.482142857	0.465517241	0.037974684	0.75	0.037974684	0.698113208	0.073170732	0.465517241	0.074074074	0.75	0.75	0.08	0.64	0.75	0.75	0.073170732	0.050632911	0.050632911	0.037974684	0.050632911	0.603448276	0.474576271	0.069444444	0.053191489	0.08	0.4375	0.073170732	0.050632911	0.05	0.050632911	0.465517241	0.693877551	0.051020408	0.037974684	0.0375	0.637931034	0.64	0.465517241	0.465517241	0.084337349	0.073170732	0.64	0.637931034	0.061728395	0.693877551	0.057971014	0.037974684	0.64	0.08	0.073170732	0.64	0.75	0.061728395	0.75	0.64	0.637931034	0.625	0.64	0.641509434	0.050632911	0.049382716	0.037974684	0.050632911	0.75	0.693877551	0.64	0.482142857	0.365079365	0.693877551	0.64	0.465517241	0.0375	0.074074074	0.037974684	0.430769231	0.044117647	0.555555556	0.64	0.073170732	0.049382716	0.061728395	0.050632911	0.051020408	0.073170732	0.068965517	0.64	0.045977011	0.073170732	0.693877551	0.073170732	0.75	0.693877551	0.049382716	0.037974684	0.465517241	0.637931034	0.037974684	0.050632911	0.75	0.693877551	0.0375	0.75	0.528301887	0.050632911	0.050632911	0.050632911	0.073170732	0.08	0.465517241	0.064102564	0.050632911	0.073170732	0.048192771	0.050632911	0.637931034	0.555555556	0.64	0.68	0.64	0.073170732	0.051020408	0.528301887	0.049382716	0.073170732	0.06097561	0.637931034	0.037037037	0.08974359	0.063492063	0.073170732	0.64	0.637931034	0.049382716	0.75	0.637931034	0.06557377	0.037974684	0.637931034	0.08	0.482142857	0.693877551	0.072289157	0.073170732	0.037037037	0.06557377	0.043010753	0.08	0.637931034	0.073170732	0.08	0.037974684	0.064935065	0.051020408	0.75	0.08	0.050632911	0.637931034	0.68	0.491803279	0.08	0.698113208	0.073170732	0.050632911	0.073170732	0.037974684	0.073170732	0.080645161	0.64	0.64	0.073170732	0.037974684	0.05	0.75	0.75	0.474576271	0.08	0.64	0.75	0.037974684	0.073170732	0.060240964	0.037974684	0.0375	0.036585366	0.64	0.592592593	0.036585366	0.365079365	0.555555556	0.64	0.693877551	0.036585366	0.465517241	0.555555556	0.64	0.592592593	0.073170732	0.049382716	0.637931034	0.08	0.625	0.693877551	0.693877551	0.073170732	0.05	0.037974684	0.105263158	0.050632911	0.073170732	0.555555556	0.073170732	0.693877551	0.637931034	0.073170732	0.073170732	0.058823529	0.061538462	0.08	0.08	0.08	0.75	0.073170732	0.075949367	0.64	0.637931034	0.050632911	0.08	1	0.037974684	0.693877551	0.048192771	0.073170732	0.535714286	0.064102564	0.037974684	0.08	0.050632911	0.090909091	0.637931034	0.555555556	0.061728395	0.058823529	0.693877551	0.75	0.465517241	0.578947368	0.06741573	0.637931034	0.637931034	0.08	0.048780488	0.637931034	0.083333333	0.0375	0.64	0.073170732	0.693877551	0.08	0.08	0.563636364	0.75	0.039473684	0.465517241	0.037974684	0.75	0.101123596	0.050632911	0.64	0.050632911	0.037037037	0.465517241	0.465517241	0.037974684	0.637931034	0.714285714	0.073170732	0.08	0.64	0.048780488	0.08	0.050632911	0.64	0.050632911	0.037037037	0.693877551	0.037037037	0.073170732	0.073170732	0.073170732	0.64	0.050632911	0.0375	0.64	0.061728395	0.014285714	0.693877551	0.641509434	0.037974684	0.037974684	0.073170732	0.044444444	0.037974684	0.073170732	0.0375	0.75	0.08	0.637931034	0.036585366	0.073170732	0.465517241	0.75	0.050632911	0.0375	0.073170732	0.0375	0.693877551	0.084507042	0.050632911	0.073170732	0.64	0.050632911	0.073170732	0.039473684	0.64	0.043010753	0.050632911	0.75	0.073170732	0.073170732	0.050632911	0.069444444	0.050632911	0.050632911	0.476190476	0.037037037	0.64	0.064935065	0.046511628	0.065934066	0.64	0.465517241	0.75	0.465517241	0.08	0.037974684	0.073170732	0.491803279	0.073170732	0.037037037	0.666666667	0.64	0.049382716	0.043956044	0.555555556	0.064516129	0.050632911	0.073170732	0.073170732	1	0.073170732	0.465517241	0.0375	0.637931034	0.465517241	0.64	0.050632911	0.064935065	0.64	0.073170732	0.693877551	0.0375	0.078947368	0.563636364	0.64	0.073170732	0.465517241	0.482142857	0.050632911	0.75	0.75	0.555555556	0.637931034	0.043010753	0.637931034	0.037037037	0.050632911	0.0375	0.465517241	0.64	0.075949367	0.061728395	0.75	0.0375	0.08	0.465517241	0.637931034	0.046511628	0.054794521	0.64	0.64	0.693877551	0.073170732	0.68	0.083333333	0.073170732	0.68	0.050632911	0.050632911	0.050632911	0.592592593	0.08	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.037037037	0.083333333	0.64	0.037974684	0.037974684	0.637931034	0.073170732	0.483870968	0.64	0.555555556	0.693877551	0.592592593	0.693877551	0.050632911	0.637931034	0.037037037	0.043010753	0.64	0.637931034	0.555555556	0.073170732	0.698113208	0.637931034	0.75	0.043010753	0.64	0.75	0.64	0.555555556	0.64	0.637931034	0.574074074	0.060240964	0.637931034	0.693877551	0.0375	0.036585366	0.037974684
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC1=NC=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.075	0.075949367	0.042553191	0.083333333	0.075	0.042553191	0.075	0.083333333	0.071428571	0.072289157	0.075	0.042553191	0.075	0.075	0.086419753	0.075949367	0.075949367	0.048192771	0.094117647	0.075	0.1	0.077922078	0.071428571	0.075949367	0.1	0.044444444	0.042553191	0.042553191	0.064102564	0.072289157	0.0625	0.072289157	0.083333333	0.338235294	0.042553191	0.048780488	0.083333333	0.075949367	0.042553191	0.074074074	0.083333333	0.042553191	0.042553191	0.088709677	0.061728395	0.086419753	0.0625	0.048192771	0.0625	0.04494382	0.083333333	0.073170732	0.125	0.048192771	0.048192771	0.090909091	0.075949367	0.048192771	0.048192771	0.083333333	0.075	0.075	0.0625	0.075	0.103448276	0.125	0.095890411	0.073684211	0.090909091	0.104651163	0.083333333	0.075	0.0875	0.075	0.086419753	0.075	0.070707071	0.0625	0.075	0.042553191	0.075949367	0.086419753	0.086419753	0.081395349	0.083333333	0.075949367	0.042553191	0.072289157	0.075	0.070422535	0.0625	0.075949367	0.090909091	0.083333333	0.075949367	0.048192771	0.126582278	0.048192771	0.075949367	0.042553191	0.044444444	0.075949367	0.071428571	0.075	0.086419753	0.0625	0.075	0.048192771	0.075	0.075949367	0.061728395	0.098765432	0.075	0.075949367	0.073170732	0.075	0.153846154	0.0625	0.129411765	0.138461538	0.0875	0.075949367	0.083333333	0.086419753	0.126582278	0.075	0.070707071	0.083333333	0.129411765	0.075949367	0.146341463	0.083333333	0.075	0.083333333	0.048192771	0.075	0.086419753	0.0625	0.086419753	0.042553191	0.0625	0.075	0.048192771	0.075	0.075	0.048192771	0.063291139	0.075	0.075	0.075	0.083333333	0.090909091	0.086419753	0.228571429	0.075	0.083333333	0.184210526	0.075	0.042553191	0.0875	0.075949367	0.074074074	0.075949367	0.083333333	0.070707071	0.063291139	0.086419753	0.083333333	0.168831169	0.042553191	0.101265823	0.086419753	0.09375	0.083333333	0.075949367	0.042553191	0.086419753	0.048192771	0.042553191	0.081300813	0.0625	0.042553191	0.090909091	0.061728395	0.075	0.15	0.083333333	0.074074074	0.081300813	0.098901099	0.090909091	0.042553191	0.083333333	0.090909091	0.0625	0.118421053	0.070707071	0.048192771	0.090909091	0.075	0.042553191	0.074074074	0.093023256	0.090909091	0.04494382	0.083333333	0.075	0.083333333	0.0625	0.083333333	0.129032258	0.075949367	0.075949367	0.083333333	0.0625	0.526315789	0.048192771	0.048192771	0.125	0.090909091	0.075949367	0.048192771	0.0625	0.083333333	0.109756098	0.0625	0.146666667	0.1	0.075949367	0.072289157	0.1	0.098765432	0.0875	0.075949367	0.075	0.1	0.086419753	0.0875	0.075949367	0.072289157	0.083333333	0.086419753	0.042553191	0.090909091	0.044444444	0.075	0.075	0.083333333	0.0875	0.0625	0.115384615	0.075	0.083333333	0.0875	0.083333333	0.075	0.042553191	0.083333333	0.083333333	0.148148148	0.074626866	0.090909091	0.090909091	0.090909091	0.048192771	0.083333333	0.128205128	0.075949367	0.042553191	0.075	0.090909091	0.048192771	0.0625	0.075	1	0.083333333	0.126582278	0.592592593	0.0625	0.090909091	0.075	0.074074074	0.042553191	0.0875	0.126582278	0.148148148	0.075	0.048192771	0.086419753	0.068965517	0.126436782	0.042553191	0.042553191	0.090909091	0.679245283	0.042553191	0.125	0.075	0.075949367	0.083333333	0.075	0.090909091	0.090909091	0.072289157	0.048192771	0.171428571	0.086419753	0.0625	0.048192771	0.10989011	0.075	0.075949367	0.075	0.101265823	0.086419753	0.073170732	0.0625	0.042553191	0.06097561	0.083333333	0.090909091	0.075949367	0.679245283	0.090909091	0.075	0.075949367	0.075	0.101265823	0.075	0.074074074	0.083333333	0.083333333	0.083333333	0.075949367	0.075	0.075	0.075949367	0.126582278	0.174603175	0.075	0.071428571	0.0625	0.133333333	0.083333333	0.141176471	0.075949367	0.083333333	0.075	0.048192771	0.090909091	0.042553191	0.1	0.083333333	0.086419753	0.048192771	0.075	0.075	0.083333333	0.075	0.075	0.142857143	0.075	0.083333333	0.075949367	0.075	0.083333333	0.093333333	0.075949367	0.098901099	0.075	0.048192771	0.083333333	0.083333333	0.075	0.095890411	0.075	0.075	0.078651685	0.101265823	0.075949367	0.133333333	0.120481928	0.162790698	0.075949367	0.086419753	0.048192771	0.086419753	0.090909091	0.0625	0.083333333	0.093023256	0.083333333	0.101265823	0.04494382	0.075949367	0.086419753	0.139534884	0.0875	0.088709677	0.075	0.083333333	0.083333333	0.048192771	0.083333333	0.086419753	0.075	0.042553191	0.086419753	0.075949367	0.075	0.133333333	0.075949367	0.083333333	0.075	0.075	0.103896104	0.072289157	0.075949367	0.083333333	0.086419753	0.061728395	0.075	0.048192771	0.048192771	0.0875	0.042553191	0.123595506	0.042553191	0.101265823	0.075	0.075	0.086419753	0.075949367	0.128205128	0.126582278	0.048192771	0.075	0.090909091	0.086419753	0.042553191	0.120481928	0.126760563	0.075949367	0.075949367	0.075	0.083333333	0.074074074	0.160493827	0.083333333	0.074074074	0.075	0.075	0.075	0.072289157	0.090909091	0.074074074	0.083333333	0.083333333	0.083333333	0.083333333	0.074074074	0.08045977	0.075949367	0.0625	0.0625	0.042553191	0.083333333	0.091954023	0.075949367	0.0875	0.075	0.072289157	0.075	0.075	0.042553191	0.101265823	0.123595506	0.075949367	0.042553191	0.074074074	0.083333333	0.04494382	0.042553191	0.048192771	0.123595506	0.075949367	0.048192771	0.075949367	0.0875	0.075949367	0.042553191	0.086419753	0.12345679	0.042553191	0.075	0.075	0.1	0.0625
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=CC=C1C2=O	0.0625	0.555555556	0.426470588	0.084337349	0.0625	0.426470588	0.0625	0.084337349	0.483333333	0.517241379	0.517857143	0.426470588	0.517857143	0.0625	0.5	0.555555556	0.555555556	0.482758621	0.069767442	0.517857143	0.048192771	0.093333333	0.483333333	0.555555556	0.048192771	0.476190476	0.426470588	0.426470588	0.261538462	0.491525424	0.05	0.491525424	0.084337349	0.168831169	0.426470588	0.7	0.084337349	0.555555556	0.426470588	0.048780488	0.084337349	0.426470588	0.426470588	0.080645161	0.49122807	0.5	0.05	0.482758621	0.05	0.483870968	0.084337349	0.5	0.126582278	0.482758621	0.482758621	0.092105263	0.555555556	0.482758621	0.482758621	0.084337349	0.0625	0.0625	0.05	0.0625	0.507936508	0.648148148	0.082191781	0.074468085	0.106666667	0.593220339	0.084337349	0.0625	0.061728395	0.0625	0.5	0.517857143	0.071428571	0.05	0.049382716	0.426470588	0.555555556	0.5	0.5	0.095238095	0.084337349	0.555555556	0.426470588	0.073170732	0.517857143	0.086956522	0.05	0.555555556	0.106666667	0.084337349	0.555555556	0.482758621	0.1	0.482758621	0.555555556	0.426470588	0.476190476	0.555555556	0.483333333	0.0625	0.06097561	0.05	0.0625	0.482758621	0.517857143	0.555555556	0.49122807	0.419354839	0.517857143	0.555555556	0.5	0.049382716	0.098765432	0.05	0.557377049	0.106060606	0.563636364	0.555555556	0.084337349	0.06097561	0.1	0.0625	0.071428571	0.084337349	0.117647059	0.555555556	0.081395349	0.084337349	0.517857143	0.084337349	0.482758621	0.517857143	0.06097561	0.05	0.5	0.426470588	0.05	0.0625	0.482758621	0.517857143	0.049382716	0.482758621	0.596153846	0.0625	0.0625	0.0625	0.084337349	0.092105263	0.5	0.118421053	0.0625	0.084337349	0.085365854	0.0625	0.426470588	0.563636364	0.555555556	0.50877193	0.555555556	0.084337349	0.071428571	0.596153846	0.06097561	0.084337349	0.1125	0.426470588	0.048780488	0.115384615	0.112903226	0.084337349	0.555555556	0.426470588	0.06097561	0.482758621	0.426470588	0.073170732	0.05	0.426470588	0.106666667	0.49122807	0.517857143	0.109756098	0.084337349	0.048780488	0.073170732	0.064516129	0.106666667	0.426470588	0.084337349	0.092105263	0.05	0.12	0.071428571	0.482758621	0.106666667	0.0625	0.426470588	0.50877193	0.754716981	0.106666667	0.483870968	0.084337349	0.0625	0.084337349	0.05	0.084337349	0.112903226	0.555555556	0.555555556	0.084337349	0.05	0.131578947	0.482758621	0.482758621	0.648148148	0.106666667	0.555555556	0.482758621	0.05	0.084337349	0.071428571	0.05	0.08974359	0.048192771	0.555555556	0.491525424	0.048192771	0.419354839	0.563636364	0.555555556	0.517857143	0.048192771	0.5	0.563636364	0.555555556	0.491525424	0.084337349	0.06097561	0.426470588	0.106666667	0.476190476	0.517857143	0.517857143	0.084337349	0.061728395	0.05	0.131578947	0.0625	0.084337349	0.563636364	0.084337349	0.517857143	0.426470588	0.084337349	0.084337349	0.082352941	0.109375	0.106666667	0.106666667	0.106666667	0.482758621	0.084337349	0.12987013	0.555555556	0.426470588	0.0625	0.092105263	0.535714286	0.05	0.517857143	0.126582278	0.084337349	1	0.148648649	0.05	0.106666667	0.0625	0.116883117	0.426470588	0.563636364	0.1	0.082352941	0.517857143	0.482758621	0.5	0.508196721	0.114942529	0.426470588	0.426470588	0.092105263	0.128205128	0.426470588	0.126760563	0.049382716	0.555555556	0.084337349	0.517857143	0.106666667	0.106666667	0.517241379	0.482758621	0.125	0.5	0.05	0.482758621	0.149425287	0.0625	0.555555556	0.0625	0.048780488	0.5	0.5	0.05	0.426470588	0.482758621	0.084337349	0.106666667	0.555555556	0.128205128	0.106666667	0.0625	0.555555556	0.0625	0.048780488	0.517857143	0.048780488	0.084337349	0.084337349	0.084337349	0.555555556	0.0625	0.049382716	0.555555556	0.1	0.089552239	0.517857143	0.483333333	0.05	0.12	0.084337349	0.054945055	0.05	0.084337349	0.049382716	0.482758621	0.106666667	0.426470588	0.048192771	0.084337349	0.5	0.482758621	0.0625	0.049382716	0.084337349	0.049382716	0.517857143	0.112676056	0.0625	0.084337349	0.555555556	0.0625	0.084337349	0.08	0.555555556	0.064516129	0.0625	0.482758621	0.084337349	0.084337349	0.0625	0.082191781	0.0625	0.0625	0.666666667	0.048780488	0.555555556	0.150684932	0.095238095	0.1	0.555555556	0.5	0.482758621	0.5	0.106666667	0.05	0.084337349	0.754716981	0.084337349	0.048780488	0.46031746	0.555555556	0.06097561	0.114942529	0.563636364	0.080645161	0.0625	0.084337349	0.084337349	0.535714286	0.084337349	0.5	0.049382716	0.426470588	0.5	0.555555556	0.0625	0.150684932	0.555555556	0.084337349	0.517857143	0.049382716	0.105263158	0.517241379	0.555555556	0.084337349	0.5	0.49122807	0.0625	0.482758621	0.482758621	0.563636364	0.426470588	0.064516129	0.426470588	0.048780488	0.0625	0.049382716	0.5	0.555555556	0.12987013	0.1	0.482758621	0.049382716	0.106666667	0.5	0.426470588	0.095238095	0.112676056	0.555555556	0.555555556	0.517857143	0.084337349	0.50877193	0.1625	0.084337349	0.50877193	0.0625	0.0625	0.0625	0.491525424	0.106666667	0.048780488	0.084337349	0.084337349	0.084337349	0.084337349	0.048780488	0.094117647	0.555555556	0.05	0.05	0.426470588	0.084337349	0.773584906	0.555555556	0.563636364	0.517857143	0.517241379	0.517857143	0.0625	0.426470588	0.048780488	0.064516129	0.555555556	0.426470588	0.50877193	0.084337349	0.483870968	0.426470588	0.482758621	0.064516129	0.555555556	0.482758621	0.555555556	0.563636364	0.555555556	0.426470588	0.611111111	0.097560976	0.426470588	0.517857143	0.049382716	0.048192771	0.05
CN1C2=C(C=C(Cl)C=C2)C(=NCC1=O)C1=CC=CC=C1F	0.064935065	0.065789474	0.044444444	0.0875	0.064935065	0.044444444	0.064935065	0.0875	0.061728395	0.0625	0.064935065	0.044444444	0.064935065	0.064935065	0.090909091	0.065789474	0.065789474	0.0375	0.098765432	0.064935065	0.076923077	0.097222222	0.061728395	0.065789474	0.076923077	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.051948052	0.0625	0.0875	0.403225806	0.044444444	0.064935065	0.0875	0.065789474	0.044444444	0.050632911	0.0875	0.044444444	0.044444444	0.082644628	0.064935065	0.090909091	0.051948052	0.0375	0.051948052	0.047058824	0.0875	0.076923077	0.131578947	0.0375	0.0375	0.095890411	0.065789474	0.0375	0.0375	0.0875	0.064935065	0.064935065	0.051948052	0.064935065	0.095238095	0.116883117	0.070422535	0.113636364	0.111111111	0.096385542	0.0875	0.064935065	0.064102564	0.064935065	0.090909091	0.064935065	0.073684211	0.051948052	0.051282051	0.044444444	0.065789474	0.090909091	0.090909091	0.085365854	0.0875	0.065789474	0.044444444	0.075949367	0.064935065	0.090909091	0.051948052	0.065789474	0.111111111	0.0875	0.065789474	0.0375	0.118421053	0.0375	0.065789474	0.044444444	0.046511628	0.065789474	0.061728395	0.064935065	0.063291139	0.051948052	0.064935065	0.0375	0.064935065	0.065789474	0.064935065	0.133333333	0.064935065	0.065789474	0.076923077	0.051282051	0.162162162	0.051948052	0.12195122	0.129032258	0.077922078	0.065789474	0.0875	0.063291139	0.118421053	0.064935065	0.073684211	0.0875	0.135802469	0.065789474	0.125	0.0875	0.064935065	0.0875	0.0375	0.064935065	0.063291139	0.051948052	0.090909091	0.044444444	0.051948052	0.064935065	0.0375	0.064935065	0.051282051	0.0375	0.038961039	0.064935065	0.064935065	0.064935065	0.0875	0.095890411	0.090909091	0.205882353	0.064935065	0.0875	0.178082192	0.064935065	0.044444444	0.077922078	0.065789474	0.064102564	0.065789474	0.0875	0.073684211	0.038961039	0.063291139	0.0875	0.178082192	0.044444444	0.077922078	0.105263158	0.1	0.0875	0.065789474	0.044444444	0.063291139	0.0375	0.044444444	0.075	0.051948052	0.044444444	0.111111111	0.064935065	0.064935065	0.157894737	0.0875	0.050632911	0.075	0.078651685	0.111111111	0.044444444	0.0875	0.095890411	0.051948052	0.14084507	0.073684211	0.0375	0.111111111	0.064935065	0.044444444	0.064102564	0.111111111	0.111111111	0.047058824	0.0875	0.064935065	0.0875	0.051948052	0.0875	0.1	0.065789474	0.065789474	0.0875	0.051948052	0.456140351	0.0375	0.0375	0.116883117	0.111111111	0.065789474	0.0375	0.051948052	0.0875	0.0875	0.051948052	0.138888889	0.076923077	0.065789474	0.0625	0.076923077	0.133333333	0.077922078	0.065789474	0.064935065	0.076923077	0.090909091	0.077922078	0.065789474	0.0625	0.0875	0.063291139	0.044444444	0.111111111	0.046511628	0.064935065	0.064935065	0.0875	0.064102564	0.051948052	0.136986301	0.064935065	0.0875	0.077922078	0.0875	0.064935065	0.044444444	0.0875	0.0875	0.171052632	0.096774194	0.111111111	0.111111111	0.111111111	0.0375	0.0875	0.166666667	0.065789474	0.044444444	0.064935065	0.095890411	0.064102564	0.051948052	0.064935065	0.592592593	0.0875	0.148648649	1	0.051948052	0.111111111	0.064935065	0.077922078	0.044444444	0.077922078	0.118421053	0.171052632	0.064935065	0.0375	0.090909091	0.072289157	0.119047619	0.044444444	0.044444444	0.095890411	0.603773585	0.044444444	0.149253731	0.051282051	0.065789474	0.0875	0.064935065	0.111111111	0.111111111	0.0625	0.0375	0.181818182	0.090909091	0.051948052	0.0375	0.127906977	0.064935065	0.065789474	0.064935065	0.077922078	0.090909091	0.076923077	0.051948052	0.044444444	0.050632911	0.0875	0.111111111	0.065789474	0.603773585	0.111111111	0.064935065	0.065789474	0.064935065	0.077922078	0.064935065	0.050632911	0.0875	0.0875	0.0875	0.065789474	0.064935065	0.051282051	0.065789474	0.118421053	0.166666667	0.064935065	0.061728395	0.051948052	0.14084507	0.0875	0.107142857	0.051948052	0.0875	0.051282051	0.0375	0.111111111	0.044444444	0.076923077	0.0875	0.090909091	0.0375	0.064935065	0.051282051	0.0875	0.051282051	0.064935065	0.134328358	0.064935065	0.0875	0.065789474	0.064935065	0.0875	0.114285714	0.065789474	0.078651685	0.064935065	0.0375	0.0875	0.0875	0.064935065	0.070422535	0.064935065	0.064935065	0.095238095	0.077922078	0.065789474	0.125	0.098765432	0.156626506	0.065789474	0.090909091	0.0375	0.090909091	0.111111111	0.051948052	0.0875	0.111111111	0.0875	0.077922078	0.047058824	0.065789474	0.063291139	0.146341463	0.077922078	0.082644628	0.064935065	0.0875	0.0875	0.064102564	0.0875	0.090909091	0.051282051	0.044444444	0.090909091	0.065789474	0.064935065	0.125	0.065789474	0.0875	0.064935065	0.051282051	0.094594595	0.0625	0.065789474	0.0875	0.090909091	0.064935065	0.064935065	0.0375	0.0375	0.077922078	0.044444444	0.103448276	0.044444444	0.077922078	0.064935065	0.051282051	0.090909091	0.065789474	0.166666667	0.118421053	0.0375	0.051282051	0.111111111	0.090909091	0.044444444	0.098765432	0.117647059	0.065789474	0.065789474	0.064935065	0.0875	0.064102564	0.184210526	0.0875	0.064102564	0.064935065	0.064935065	0.064935065	0.0625	0.111111111	0.050632911	0.0875	0.0875	0.0875	0.0875	0.050632911	0.084337349	0.065789474	0.051948052	0.051948052	0.044444444	0.0875	0.109756098	0.065789474	0.077922078	0.064935065	0.0625	0.064935065	0.064935065	0.044444444	0.077922078	0.103448276	0.065789474	0.044444444	0.064102564	0.0875	0.047058824	0.044444444	0.0375	0.103448276	0.065789474	0.0375	0.065789474	0.077922078	0.065789474	0.044444444	0.12	0.115384615	0.044444444	0.064935065	0.051282051	0.076923077	0.051948052
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC1=CC(OC2=CC=C(C=C2)C(=O)N[C@@H](CCC(O)=O)C(O)=O)=CC=C1C	0.050632911	0.138888889	0.172839506	0.060240964	0.050632911	0.172839506	0.050632911	0.060240964	0.12987013	0.116883117	0.121621622	0.172839506	0.121621622	0.050632911	0.118421053	0.138888889	0.138888889	0.090909091	0.125	0.121621622	0.0625	0.095890411	0.115384615	0.138888889	0.0625	0.12345679	0.172839506	0.172839506	0.066666667	0.131578947	0.064935065	0.131578947	0.060240964	0.128205128	0.172839506	0.092105263	0.060240964	0.138888889	0.172839506	0.063291139	0.060240964	0.172839506	0.172839506	0.109243697	0.106666667	0.118421053	0.064935065	0.090909091	0.064935065	0.125	0.060240964	0.118421053	0.16	0.090909091	0.090909091	0.065789474	0.138888889	0.090909091	0.090909091	0.060240964	0.050632911	0.050632911	0.064935065	0.050632911	0.134146341	0.101265823	0.132352941	0.192771084	0.08	0.135802469	0.060240964	0.050632911	0.05	0.050632911	0.118421053	0.121621622	0.095744681	0.064935065	0.064102564	0.172839506	0.138888889	0.118421053	0.118421053	0.184210526	0.060240964	0.138888889	0.172839506	0.075	0.121621622	0.158730159	0.064935065	0.138888889	0.08	0.060240964	0.138888889	0.090909091	0.162162162	0.090909091	0.138888889	0.172839506	0.12345679	0.138888889	0.12987013	0.050632911	0.049382716	0.064935065	0.050632911	0.090909091	0.121621622	0.138888889	0.106666667	0.131578947	0.121621622	0.138888889	0.118421053	0.064102564	0.191780822	0.064935065	0.134146341	0.14516129	0.12	0.138888889	0.060240964	0.049382716	0.162162162	0.050632911	0.095744681	0.060240964	0.1625	0.138888889	0.151898734	0.060240964	0.121621622	0.060240964	0.090909091	0.121621622	0.049382716	0.064935065	0.118421053	0.172839506	0.064935065	0.050632911	0.090909091	0.121621622	0.064102564	0.090909091	0.094594595	0.050632911	0.050632911	0.050632911	0.060240964	0.065789474	0.118421053	0.106666667	0.050632911	0.060240964	0.101265823	0.050632911	0.172839506	0.12	0.138888889	0.12	0.138888889	0.060240964	0.095744681	0.094594595	0.049382716	0.060240964	0.16	0.172839506	0.063291139	0.148648649	0.196428571	0.060240964	0.138888889	0.172839506	0.049382716	0.090909091	0.172839506	0.120689655	0.064935065	0.172839506	0.08	0.106666667	0.121621622	0.202702703	0.060240964	0.063291139	0.120689655	0.077777778	0.08	0.172839506	0.060240964	0.065789474	0.064935065	0.093333333	0.095744681	0.090909091	0.08	0.050632911	0.172839506	0.12	0.1375	0.08	0.125	0.060240964	0.050632911	0.060240964	0.064935065	0.060240964	0.196428571	0.138888889	0.138888889	0.060240964	0.064935065	0.076923077	0.090909091	0.090909091	0.101265823	0.08	0.138888889	0.090909091	0.064935065	0.060240964	0.205479452	0.064935065	0.169014085	0.0625	0.138888889	0.131578947	0.0625	0.131578947	0.12	0.138888889	0.121621622	0.0625	0.118421053	0.12	0.138888889	0.131578947	0.060240964	0.049382716	0.172839506	0.08	0.12345679	0.121621622	0.121621622	0.060240964	0.05	0.064935065	0.166666667	0.050632911	0.060240964	0.12	0.060240964	0.121621622	0.172839506	0.060240964	0.060240964	0.084337349	0.169491525	0.08	0.08	0.08	0.090909091	0.060240964	0.08974359	0.138888889	0.172839506	0.050632911	0.065789474	0.090909091	0.064935065	0.121621622	0.074074074	0.060240964	0.116883117	0.077922078	0.064935065	0.08	0.050632911	1	0.172839506	0.12	0.162162162	0.084337349	0.121621622	0.090909091	0.118421053	0.184210526	0.130952381	0.172839506	0.172839506	0.065789474	0.075	0.172839506	0.2	0.064102564	0.138888889	0.060240964	0.121621622	0.08	0.08	0.116883117	0.090909091	0.082191781	0.118421053	0.064935065	0.090909091	0.166666667	0.050632911	0.138888889	0.050632911	0.063291139	0.118421053	0.118421053	0.064935065	0.172839506	0.090909091	0.060240964	0.08	0.138888889	0.075	0.08	0.050632911	0.138888889	0.050632911	0.063291139	0.121621622	0.063291139	0.060240964	0.060240964	0.060240964	0.138888889	0.050632911	0.064102564	0.138888889	0.162162162	0.044117647	0.121621622	0.12987013	0.064935065	0.108108108	0.060240964	0.056179775	0.064935065	0.060240964	0.064102564	0.090909091	0.08	0.172839506	0.0625	0.060240964	0.118421053	0.090909091	0.050632911	0.064102564	0.060240964	0.064102564	0.121621622	0.115942029	0.050632911	0.060240964	0.138888889	0.050632911	0.060240964	0.161764706	0.138888889	0.077777778	0.050632911	0.090909091	0.060240964	0.060240964	0.050632911	0.132352941	0.050632911	0.050632911	0.120481928	0.063291139	0.138888889	0.154929577	0.071428571	0.154761905	0.138888889	0.118421053	0.090909091	0.118421053	0.08	0.064935065	0.060240964	0.1375	0.060240964	0.063291139	0.139240506	0.138888889	0.049382716	0.117647059	0.12	0.109243697	0.050632911	0.060240964	0.060240964	0.090909091	0.060240964	0.118421053	0.064102564	0.172839506	0.118421053	0.138888889	0.050632911	0.154929577	0.138888889	0.060240964	0.121621622	0.064102564	0.223880597	0.116883117	0.138888889	0.060240964	0.118421053	0.106666667	0.050632911	0.090909091	0.090909091	0.12	0.172839506	0.08988764	0.172839506	0.063291139	0.050632911	0.064102564	0.118421053	0.138888889	0.08974359	0.162162162	0.090909091	0.064102564	0.08	0.118421053	0.172839506	0.071428571	0.149253731	0.138888889	0.138888889	0.121621622	0.060240964	0.12	0.166666667	0.060240964	0.12	0.050632911	0.050632911	0.050632911	0.131578947	0.08	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.181818182	0.138888889	0.064935065	0.064935065	0.172839506	0.060240964	0.135802469	0.138888889	0.12	0.121621622	0.146666667	0.121621622	0.050632911	0.172839506	0.063291139	0.08988764	0.138888889	0.172839506	0.12	0.060240964	0.125	0.172839506	0.090909091	0.08988764	0.138888889	0.090909091	0.138888889	0.12	0.138888889	0.172839506	0.103896104	0.189189189	0.172839506	0.121621622	0.064102564	0.0625	0.064935065
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.049382716	0.076923077	0.102272727	0.058823529	0.049382716	0.102272727	0.049382716	0.058823529	0.085365854	0.086419753	0.075949367	0.102272727	0.075949367	0.049382716	0.0875	0.076923077	0.076923077	0.061728395	0.082352941	0.075949367	0.06097561	0.093333333	0.085365854	0.076923077	0.06097561	0.081395349	0.102272727	0.102272727	0.064935065	0.086419753	0.063291139	0.086419753	0.058823529	0.111111111	0.102272727	0.075949367	0.058823529	0.076923077	0.102272727	0.061728395	0.058823529	0.102272727	0.102272727	0.080645161	0.08974359	0.0875	0.063291139	0.061728395	0.063291139	0.082352941	0.058823529	0.0875	0.1125	0.061728395	0.061728395	0.064102564	0.076923077	0.061728395	0.061728395	0.058823529	0.049382716	0.049382716	0.063291139	0.049382716	0.091954023	0.098765432	0.112676056	0.086021505	0.077922078	0.119047619	0.058823529	0.049382716	0.048780488	0.049382716	0.0875	0.075949367	0.071428571	0.063291139	0.0625	0.102272727	0.076923077	0.0875	0.0875	0.12195122	0.058823529	0.076923077	0.102272727	0.073170732	0.075949367	0.119402985	0.063291139	0.076923077	0.077922078	0.058823529	0.076923077	0.061728395	1	0.061728395	0.076923077	0.102272727	0.081395349	0.076923077	0.085365854	0.049382716	0.048192771	0.063291139	0.049382716	0.061728395	0.075949367	0.076923077	0.08974359	0.128205128	0.075949367	0.076923077	0.0875	0.0625	0.186666667	0.063291139	0.104651163	0.123076923	0.075	0.076923077	0.058823529	0.048192771	1	0.049382716	0.071428571	0.058823529	0.1875	0.076923077	0.094117647	0.058823529	0.075949367	0.058823529	0.061728395	0.075949367	0.048192771	0.063291139	0.0875	0.102272727	0.063291139	0.049382716	0.061728395	0.075949367	0.0625	0.061728395	0.077922078	0.049382716	0.049382716	0.049382716	0.058823529	0.064102564	0.0875	0.118421053	0.049382716	0.058823529	0.072289157	0.049382716	0.102272727	0.075	0.076923077	0.075	0.076923077	0.058823529	0.071428571	0.077922078	0.048192771	0.058823529	0.508474576	0.102272727	0.061728395	0.115384615	0.15	0.058823529	0.076923077	0.102272727	0.048192771	0.061728395	0.102272727	0.081967213	0.063291139	0.102272727	0.077922078	0.08974359	0.075949367	0.1375	0.058823529	0.061728395	0.081967213	0.076086957	0.077922078	0.102272727	0.058823529	0.064102564	0.063291139	0.076923077	0.071428571	0.061728395	0.077922078	0.049382716	0.102272727	0.075	0.134146341	0.077922078	0.082352941	0.058823529	0.049382716	0.058823529	0.063291139	0.058823529	0.232142857	0.076923077	0.076923077	0.058823529	0.063291139	0.102564103	0.061728395	0.061728395	0.098765432	0.077922078	0.076923077	0.061728395	0.063291139	0.058823529	0.097560976	0.063291139	0.118421053	0.06097561	0.076923077	0.086419753	0.06097561	0.128205128	0.075	0.076923077	0.075949367	0.06097561	0.0875	0.075	0.076923077	0.086419753	0.058823529	0.048192771	0.102272727	0.077922078	0.081395349	0.075949367	0.075949367	0.058823529	0.048780488	0.063291139	0.146666667	0.049382716	0.058823529	0.075	0.058823529	0.075949367	0.102272727	0.058823529	0.058823529	0.069767442	0.126984127	0.077922078	0.077922078	0.077922078	0.061728395	0.058823529	0.0875	0.076923077	0.102272727	0.049382716	0.064102564	0.061728395	0.063291139	0.075949367	0.126582278	0.058823529	0.1	0.118421053	0.063291139	0.077922078	0.049382716	0.162162162	0.102272727	0.075	1	0.069767442	0.075949367	0.061728395	0.0875	0.12195122	0.114942529	0.102272727	0.102272727	0.064102564	0.128205128	0.102272727	0.126760563	0.0625	0.076923077	0.058823529	0.075949367	0.077922078	0.077922078	0.086419753	0.061728395	0.227272727	0.0875	0.063291139	0.061728395	0.111111111	0.049382716	0.076923077	0.049382716	0.061728395	0.0875	0.0875	0.063291139	0.102272727	0.075	0.058823529	0.077922078	0.076923077	0.128205128	0.077922078	0.049382716	0.076923077	0.049382716	0.061728395	0.075949367	0.061728395	0.058823529	0.058823529	0.058823529	0.076923077	0.049382716	0.0625	0.076923077	1	0.057971014	0.075949367	0.085365854	0.063291139	0.272727273	0.058823529	0.054945055	0.063291139	0.058823529	0.0625	0.061728395	0.077922078	0.102272727	0.06097561	0.058823529	0.0875	0.061728395	0.049382716	0.0625	0.058823529	0.0625	0.075949367	0.112676056	0.049382716	0.058823529	0.076923077	0.049382716	0.058823529	0.125	0.076923077	0.076086957	0.049382716	0.061728395	0.058823529	0.058823529	0.049382716	0.112676056	0.049382716	0.049382716	0.104651163	0.061728395	0.076923077	0.75	0.069767442	0.112359551	0.076923077	0.0875	0.061728395	0.0875	0.077922078	0.063291139	0.058823529	0.134146341	0.058823529	0.061728395	0.095238095	0.076923077	0.048192771	0.102272727	0.075	0.080645161	0.049382716	0.058823529	0.058823529	0.061728395	0.058823529	0.0875	0.0625	0.102272727	0.0875	0.076923077	0.049382716	0.75	0.076923077	0.058823529	0.075949367	0.0625	0.135135135	0.086419753	0.076923077	0.058823529	0.0875	0.08974359	0.049382716	0.061728395	0.061728395	0.075	0.102272727	0.087912088	0.102272727	0.061728395	0.049382716	0.0625	0.0875	0.076923077	0.0875	1	0.061728395	0.0625	0.077922078	0.0875	0.102272727	0.069767442	0.128571429	0.076923077	0.076923077	0.075949367	0.058823529	0.075	0.134146341	0.058823529	0.075	0.049382716	0.049382716	0.049382716	0.086419753	0.077922078	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.094117647	0.076923077	0.063291139	0.063291139	0.102272727	0.058823529	0.13253012	0.076923077	0.075	0.075949367	0.086419753	0.075949367	0.049382716	0.102272727	0.061728395	0.087912088	0.076923077	0.102272727	0.075	0.058823529	0.082352941	0.102272727	0.061728395	0.087912088	0.076923077	0.061728395	0.076923077	0.075	0.076923077	0.102272727	0.074074074	0.8	0.102272727	0.075949367	0.0625	0.06097561	0.063291139
CN1CCN(CC1)C(=O)O[C@@H]1N(C(=O)C2=NC=CN=C12)C1=NC=C(Cl)C=N1	0.098765432	0.047619048	0.086021505	0.119047619	0.098765432	0.086021505	0.098765432	0.119047619	0.056818182	0.057471264	0.047058824	0.086021505	0.047058824	0.098765432	0.083333333	0.047619048	0.047619048	0.046511628	0.103448276	0.047058824	0.12345679	0.116883117	0.068965517	0.047619048	0.12345679	0.077777778	0.086021505	0.086021505	0.048780488	0.057471264	0.1	0.057471264	0.119047619	0.146341463	0.086021505	0.05952381	0.119047619	0.047619048	0.086021505	0.097560976	0.119047619	0.086021505	0.086021505	0.104	0.072289157	0.083333333	0.1	0.046511628	0.1	0.078651685	0.119047619	0.070588235	0.134146341	0.046511628	0.046511628	0.144736842	0.047619048	0.046511628	0.046511628	0.119047619	0.098765432	0.098765432	0.1	0.098765432	0.076086957	0.056818182	0.136986301	0.220930233	0.115384615	0.076923077	0.119047619	0.098765432	0.097560976	0.098765432	0.083333333	0.047058824	0.101010101	0.1	0.098765432	0.086021505	0.047619048	0.083333333	0.083333333	0.11627907	0.119047619	0.047619048	0.086021505	0.12195122	0.047058824	0.082191781	0.1	0.047619048	0.115384615	0.119047619	0.047619048	0.046511628	0.069767442	0.046511628	0.047619048	0.086021505	0.077777778	0.047619048	0.056818182	0.098765432	0.096385542	0.1	0.098765432	0.046511628	0.047058824	0.047619048	0.072289157	0.12195122	0.047058824	0.047619048	0.070588235	0.098765432	0.120481928	0.1	0.076086957	0.069444444	0.071428571	0.047619048	0.119047619	0.096385542	0.069767442	0.098765432	0.101010101	0.119047619	0.087912088	0.047619048	0.182926829	0.119047619	0.047058824	0.119047619	0.046511628	0.047058824	0.096385542	0.1	0.083333333	0.086021505	0.1	0.098765432	0.046511628	0.047058824	0.098765432	0.046511628	0.048192771	0.098765432	0.098765432	0.098765432	0.119047619	0.144736842	0.083333333	0.126582278	0.098765432	0.119047619	0.107142857	0.098765432	0.086021505	0.071428571	0.047619048	0.046511628	0.047619048	0.119047619	0.101010101	0.048192771	0.096385542	0.119047619	0.107142857	0.086021505	0.125	0.109756098	0.089552239	0.119047619	0.047619048	0.086021505	0.096385542	0.046511628	0.086021505	0.105691057	0.1	0.086021505	0.115384615	0.072289157	0.047058824	0.104651163	0.119047619	0.097560976	0.105691057	0.084210526	0.115384615	0.086021505	0.119047619	0.144736842	0.1	0.073170732	0.101010101	0.046511628	0.115384615	0.098765432	0.086021505	0.046511628	0.077777778	0.115384615	0.078651685	0.119047619	0.098765432	0.119047619	0.1	0.119047619	0.140625	0.047619048	0.047619048	0.119047619	0.1	0.125	0.046511628	0.046511628	0.056818182	0.115384615	0.047619048	0.046511628	0.1	0.119047619	0.13253012	0.1	0.126582278	0.12345679	0.047619048	0.057471264	0.12345679	0.12195122	0.071428571	0.047619048	0.047058824	0.12345679	0.083333333	0.071428571	0.047619048	0.057471264	0.119047619	0.096385542	0.086021505	0.115384615	0.077777778	0.047058824	0.047058824	0.119047619	0.097560976	0.1	0.125	0.098765432	0.119047619	0.071428571	0.119047619	0.047058824	0.086021505	0.119047619	0.119047619	1	0.086956522	0.115384615	0.115384615	0.115384615	0.046511628	0.119047619	0.1375	0.047619048	0.086021505	0.098765432	0.144736842	0.058823529	0.1	0.047058824	0.148148148	0.119047619	0.082352941	0.171052632	0.1	0.115384615	0.098765432	0.084337349	0.086021505	0.071428571	0.069767442	1	0.047058824	0.046511628	0.083333333	0.078651685	0.122222222	0.086021505	0.086021505	0.144736842	0.12195122	0.086021505	0.12	0.098765432	0.047619048	0.119047619	0.047058824	0.115384615	0.115384615	0.057471264	0.046511628	0.049382716	0.083333333	0.1	0.046511628	0.155555556	0.098765432	0.047619048	0.098765432	0.125	0.083333333	0.070588235	0.1	0.086021505	0.046511628	0.119047619	0.115384615	0.047619048	0.12195122	0.115384615	0.098765432	0.047619048	0.098765432	0.125	0.047058824	0.097560976	0.119047619	0.119047619	0.119047619	0.047619048	0.098765432	0.098765432	0.047619048	0.069767442	0.1	0.047058824	0.056818182	0.1	0.086419753	0.119047619	0.149425287	0.1	0.119047619	0.098765432	0.046511628	0.115384615	0.086021505	0.12345679	0.119047619	0.083333333	0.046511628	0.098765432	0.098765432	0.119047619	0.098765432	0.047058824	0.092105263	0.098765432	0.119047619	0.047619048	0.098765432	0.119047619	0.08974359	0.047619048	0.084210526	0.098765432	0.046511628	0.119047619	0.119047619	0.098765432	0.136986301	0.098765432	0.098765432	0.087912088	0.125	0.047619048	0.086419753	0.103448276	0.131868132	0.047619048	0.083333333	0.046511628	0.083333333	0.115384615	0.1	0.119047619	0.077777778	0.119047619	0.125	0.066666667	0.047619048	0.096385542	0.122222222	0.071428571	0.104	0.098765432	0.119047619	0.119047619	0.058823529	0.119047619	0.083333333	0.098765432	0.086021505	0.083333333	0.047619048	0.098765432	0.086419753	0.047619048	0.119047619	0.047058824	0.098765432	0.1	0.057471264	0.047619048	0.119047619	0.083333333	0.072289157	0.098765432	0.046511628	0.046511628	0.071428571	0.086021505	0.084210526	0.086021505	0.125	0.098765432	0.098765432	0.083333333	0.047619048	0.1375	0.069767442	0.046511628	0.098765432	0.115384615	0.083333333	0.086021505	0.103448276	0.121621622	0.047619048	0.047619048	0.047058824	0.119047619	0.046511628	0.141176471	0.119047619	0.046511628	0.098765432	0.098765432	0.098765432	0.057471264	0.115384615	0.097560976	0.119047619	0.119047619	0.119047619	0.119047619	0.097560976	0.114942529	0.047619048	0.1	0.1	0.086021505	0.119047619	0.076923077	0.047619048	0.071428571	0.047058824	0.057471264	0.047058824	0.098765432	0.086021505	0.125	0.084210526	0.047619048	0.086021505	0.058823529	0.119047619	0.078651685	0.086021505	0.046511628	0.084210526	0.047619048	0.046511628	0.047619048	0.071428571	0.047619048	0.086021505	0.096385542	0.068181818	0.086021505	0.047058824	0.098765432	0.12345679	0.1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C(O)=O	0.072289157	0.76	0.553846154	0.08045977	0.072289157	0.553846154	0.072289157	0.08045977	0.631578947	0.559322034	0.648148148	0.553846154	0.648148148	0.072289157	0.491803279	0.76	0.76	0.578947368	0.090909091	0.648148148	0.058139535	0.088607595	0.524590164	0.76	0.058139535	0.564516129	0.553846154	0.553846154	0.34375	0.642857143	0.060240964	0.642857143	0.08045977	0.105882353	0.553846154	0.483333333	0.08045977	0.76	0.553846154	0.058823529	0.08045977	0.553846154	0.553846154	0.086614173	0.483333333	0.491803279	0.060240964	0.578947368	0.060240964	0.573770492	0.08045977	0.491803279	0.120481928	0.578947368	0.578947368	0.0875	0.76	0.578947368	0.578947368	0.08045977	0.072289157	0.072289157	0.060240964	0.072289157	0.571428571	0.476190476	0.092105263	0.09375	0.101265823	0.462686567	0.08045977	0.072289157	0.071428571	0.072289157	0.491803279	0.648148148	0.079207921	0.060240964	0.05952381	0.553846154	0.76	0.491803279	0.491803279	0.156626506	0.08045977	0.76	0.553846154	0.069767442	0.648148148	0.112676056	0.060240964	0.76	0.101265823	0.08045977	0.76	0.578947368	0.12195122	0.578947368	0.76	0.553846154	0.564516129	0.76	0.631578947	0.072289157	0.070588235	0.060240964	0.072289157	0.578947368	0.648148148	0.76	0.483333333	0.373134328	0.648148148	0.76	0.491803279	0.05952381	0.134146341	0.060240964	0.47761194	0.115942029	0.607142857	0.76	0.08045977	0.070588235	0.12195122	0.072289157	0.079207921	0.08045977	0.137931034	0.76	0.102272727	0.08045977	0.648148148	0.08045977	0.578947368	0.648148148	0.070588235	0.060240964	0.491803279	0.553846154	0.060240964	0.072289157	0.578947368	0.648148148	0.05952381	0.578947368	0.474576271	0.072289157	0.072289157	0.072289157	0.08045977	0.0875	0.491803279	0.085365854	0.072289157	0.08045977	0.081395349	0.072289157	0.553846154	0.607142857	0.76	0.607142857	0.76	0.08045977	0.079207921	0.474576271	0.070588235	0.08045977	0.120481928	0.553846154	0.058823529	0.1375	0.158730159	0.08045977	0.76	0.553846154	0.070588235	0.578947368	0.553846154	0.088	0.060240964	0.553846154	0.101265823	0.483333333	0.648148148	0.172839506	0.08045977	0.058823529	0.088	0.084210526	0.101265823	0.553846154	0.08045977	0.0875	0.060240964	0.086419753	0.079207921	0.578947368	0.101265823	0.072289157	0.553846154	0.607142857	0.492307692	0.101265823	0.573770492	0.08045977	0.072289157	0.08045977	0.060240964	0.08045977	0.158730159	0.76	0.76	0.08045977	0.060240964	0.071428571	0.578947368	0.578947368	0.476190476	0.101265823	0.76	0.578947368	0.060240964	0.08045977	0.119047619	0.060240964	0.1125	0.058139535	0.76	0.642857143	0.058139535	0.373134328	0.607142857	0.76	0.648148148	0.058139535	0.491803279	0.607142857	0.76	0.642857143	0.08045977	0.070588235	0.553846154	0.101265823	0.564516129	0.648148148	0.648148148	0.08045977	0.071428571	0.060240964	0.184210526	0.072289157	0.08045977	0.607142857	0.08045977	0.648148148	0.553846154	0.08045977	0.08045977	0.078651685	0.136363636	0.101265823	0.101265823	0.101265823	0.578947368	0.08045977	0.096385542	0.76	0.553846154	0.072289157	0.0875	0.578947368	0.060240964	0.648148148	0.068965517	0.08045977	0.508196721	0.072289157	0.060240964	0.101265823	0.072289157	0.184210526	0.553846154	0.607142857	0.12195122	0.078651685	0.648148148	0.578947368	0.491803279	1	0.134831461	0.553846154	0.553846154	0.0875	0.069767442	0.553846154	0.150684932	0.05952381	0.76	0.08045977	0.648148148	0.101265823	0.101265823	0.559322034	0.578947368	0.0625	0.491803279	0.060240964	0.578947368	0.11827957	0.072289157	0.76	0.072289157	0.058823529	0.491803279	0.491803279	0.060240964	0.553846154	0.578947368	0.08045977	0.101265823	0.76	0.069767442	0.101265823	0.072289157	0.76	0.072289157	0.058823529	0.648148148	0.058823529	0.08045977	0.08045977	0.08045977	0.76	0.072289157	0.05952381	0.76	0.12195122	0.040540541	0.648148148	0.631578947	0.060240964	0.142857143	0.08045977	0.063829787	0.060240964	0.08045977	0.05952381	0.578947368	0.101265823	0.553846154	0.058139535	0.08045977	0.491803279	0.578947368	0.072289157	0.05952381	0.08045977	0.05952381	0.648148148	0.121621622	0.072289157	0.08045977	0.76	0.072289157	0.08045977	0.103896104	0.76	0.084210526	0.072289157	0.578947368	0.08045977	0.08045977	0.072289157	0.092105263	0.072289157	0.072289157	0.47761194	0.058823529	0.76	0.128205128	0.090909091	0.131868132	0.76	0.491803279	0.578947368	0.491803279	0.101265823	0.060240964	0.08045977	0.492307692	0.08045977	0.058823529	0.627118644	0.76	0.070588235	0.086021505	0.607142857	0.086614173	0.072289157	0.08045977	0.08045977	0.578947368	0.08045977	0.491803279	0.05952381	0.553846154	0.491803279	0.76	0.072289157	0.128205128	0.76	0.08045977	0.648148148	0.05952381	0.189189189	0.559322034	0.76	0.08045977	0.491803279	0.483333333	0.072289157	0.578947368	0.578947368	0.607142857	0.553846154	0.084210526	0.553846154	0.058823529	0.072289157	0.05952381	0.491803279	0.76	0.096385542	0.12195122	0.578947368	0.05952381	0.101265823	0.491803279	0.553846154	0.090909091	0.136986301	0.76	0.76	0.648148148	0.08045977	0.607142857	0.141176471	0.08045977	0.607142857	0.072289157	0.072289157	0.072289157	0.642857143	0.101265823	0.058823529	0.08045977	0.08045977	0.08045977	0.08045977	0.058823529	0.141176471	0.76	0.060240964	0.060240964	0.553846154	0.08045977	0.484848485	0.76	0.607142857	0.648148148	0.735849057	0.648148148	0.072289157	0.553846154	0.058823529	0.084210526	0.76	0.553846154	0.578947368	0.08045977	0.573770492	0.553846154	0.578947368	0.084210526	0.76	0.578947368	0.76	0.607142857	0.76	0.553846154	0.542372881	0.119047619	0.553846154	0.648148148	0.05952381	0.058139535	0.060240964
CN(C1=CC=C(C=C1)C1=CC(C)(C)N(C(=O)C2=CC=C(C=C2)C(O)=O)C(C)=C1C)C1=CC=CC=N1	0.08045977	0.081395349	0.092783505	0.087912088	0.08045977	0.092783505	0.08045977	0.087912088	0.076923077	0.08988764	0.068181818	0.092783505	0.068181818	0.08045977	0.078651685	0.081395349	0.081395349	0.06741573	0.16091954	0.068181818	0.066666667	0.083333333	0.076923077	0.081395349	0.066666667	0.085106383	0.092783505	0.092783505	0.096385542	0.077777778	0.068965517	0.077777778	0.087912088	0.125	0.092783505	0.08045977	0.087912088	0.081395349	0.092783505	0.079545455	0.087912088	0.092783505	0.092783505	0.07518797	0.068181818	0.078651685	0.068965517	0.06741573	0.068965517	0.086021505	0.087912088	0.078651685	0.126436782	0.06741573	0.06741573	0.095238095	0.081395349	0.06741573	0.06741573	0.087912088	0.08045977	0.08045977	0.068965517	0.08045977	0.130434783	0.101123596	0.1	0.111111111	0.095238095	0.084210526	0.087912088	0.08045977	0.079545455	0.08045977	0.078651685	0.068181818	0.075471698	0.068965517	0.068181818	0.092783505	0.081395349	0.078651685	0.078651685	0.147727273	0.087912088	0.081395349	0.092783505	0.077777778	0.068181818	0.150684932	0.068965517	0.081395349	0.095238095	0.087912088	0.081395349	0.06741573	0.114942529	0.06741573	0.081395349	0.092783505	0.085106383	0.081395349	0.076923077	0.08045977	0.090909091	0.068965517	0.08045977	0.06741573	0.068181818	0.081395349	0.068181818	0.08988764	0.068181818	0.081395349	0.078651685	0.068181818	0.195121951	0.068965517	0.106382979	0.261538462	0.091954023	0.081395349	0.087912088	0.090909091	0.114942529	0.08045977	0.075471698	0.087912088	0.223529412	0.081395349	0.133333333	0.087912088	0.068181818	0.087912088	0.06741573	0.068181818	0.090909091	0.068965517	0.078651685	0.092783505	0.068965517	0.08045977	0.06741573	0.068181818	0.068181818	0.06741573	0.069767442	0.08045977	0.08045977	0.08045977	0.087912088	0.095238095	0.078651685	0.119047619	0.08045977	0.087912088	0.113636364	0.08045977	0.092783505	0.091954023	0.081395349	0.06741573	0.081395349	0.087912088	0.075471698	0.069767442	0.090909091	0.087912088	0.113636364	0.092783505	0.06741573	0.129411765	0.147058824	0.087912088	0.081395349	0.092783505	0.090909091	0.06741573	0.092783505	0.068181818	0.068965517	0.092783505	0.095238095	0.068181818	0.068181818	0.204819277	0.087912088	0.079545455	0.068181818	0.090909091	0.095238095	0.092783505	0.087912088	0.095238095	0.068965517	0.207792208	0.075471698	0.06741573	0.095238095	0.08045977	0.092783505	0.06741573	0.096774194	0.095238095	0.086021505	0.087912088	0.08045977	0.087912088	0.068965517	0.087912088	0.164179104	0.081395349	0.081395349	0.087912088	0.068965517	0.117647059	0.06741573	0.06741573	0.101123596	0.095238095	0.081395349	0.06741573	0.068965517	0.087912088	0.269230769	0.068965517	0.516129032	0.066666667	0.081395349	0.077777778	0.066666667	0.08988764	0.091954023	0.081395349	0.068181818	0.066666667	0.078651685	0.091954023	0.081395349	0.077777778	0.087912088	0.090909091	0.092783505	0.095238095	0.085106383	0.068181818	0.068181818	0.087912088	0.079545455	0.068965517	0.158536585	0.08045977	0.087912088	0.091954023	0.087912088	0.068181818	0.092783505	0.087912088	0.087912088	0.122222222	0.176470588	0.095238095	0.095238095	0.095238095	0.06741573	0.087912088	0.352112676	0.081395349	0.092783505	0.08045977	0.095238095	0.06741573	0.068965517	0.068181818	0.126436782	0.087912088	0.114942529	0.119047619	0.068965517	0.095238095	0.08045977	0.130952381	0.092783505	0.091954023	0.114942529	0.122222222	0.068181818	0.06741573	0.078651685	0.134831461	1	0.092783505	0.092783505	0.095238095	0.114942529	0.092783505	0.155844156	0.08045977	0.081395349	0.087912088	0.068181818	0.095238095	0.095238095	0.08988764	0.06741573	0.097560976	0.078651685	0.068965517	0.06741573	0.172043011	0.08045977	0.081395349	0.08045977	0.06741573	0.078651685	0.078651685	0.068965517	0.092783505	0.06741573	0.087912088	0.095238095	0.081395349	0.114942529	0.095238095	0.08045977	0.081395349	0.08045977	0.06741573	0.068181818	0.079545455	0.087912088	0.087912088	0.087912088	0.081395349	0.08045977	0.068181818	0.081395349	0.114942529	0.064935065	0.068181818	0.076923077	0.068965517	0.256756757	0.087912088	0.071428571	0.068965517	0.087912088	0.068181818	0.06741573	0.095238095	0.092783505	0.066666667	0.087912088	0.078651685	0.06741573	0.08045977	0.068181818	0.087912088	0.08045977	0.068181818	0.073170732	0.08045977	0.087912088	0.081395349	0.08045977	0.087912088	0.232876712	0.081395349	0.090909091	0.08045977	0.06741573	0.087912088	0.087912088	0.08045977	0.1	0.08045977	0.08045977	0.083333333	0.06741573	0.081395349	0.148148148	0.122222222	0.090909091	0.081395349	0.078651685	0.06741573	0.078651685	0.095238095	0.068965517	0.087912088	0.096774194	0.087912088	0.06741573	0.10989011	0.081395349	0.090909091	0.218390805	0.091954023	0.07518797	0.08045977	0.087912088	0.087912088	0.06741573	0.087912088	0.078651685	0.068181818	0.092783505	0.078651685	0.081395349	0.08045977	0.148148148	0.081395349	0.087912088	0.068181818	0.08045977	0.223684211	0.08988764	0.081395349	0.087912088	0.078651685	0.068181818	0.08045977	0.06741573	0.06741573	0.091954023	0.092783505	0.090909091	0.092783505	0.06741573	0.08045977	0.08045977	0.078651685	0.081395349	0.352112676	0.114942529	0.06741573	0.068181818	0.095238095	0.078651685	0.092783505	0.122222222	0.189189189	0.081395349	0.081395349	0.068181818	0.087912088	0.06741573	0.186046512	0.087912088	0.06741573	0.08045977	0.08045977	0.08045977	0.077777778	0.095238095	0.079545455	0.087912088	0.087912088	0.087912088	0.087912088	0.079545455	0.133333333	0.081395349	0.068965517	0.068965517	0.092783505	0.087912088	0.095744681	0.081395349	0.091954023	0.068181818	0.08988764	0.068181818	0.08045977	0.092783505	0.06741573	0.090909091	0.081395349	0.092783505	0.06741573	0.087912088	0.086021505	0.092783505	0.06741573	0.090909091	0.081395349	0.06741573	0.081395349	0.091954023	0.081395349	0.092783505	0.103448276	0.112359551	0.092783505	0.068181818	0.068181818	0.066666667	0.068965517
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=NC(=O)N(C=N1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.568627451	0.067567568	0.069767442	0.603773585	0.568627451	0.069767442	0.568627451	0.603773585	0.076923077	0.077922078	0.066666667	0.069767442	0.066666667	0.568627451	0.078947368	0.067567568	0.067567568	0.065789474	0.0875	0.066666667	0.344262295	0.4	0.076923077	0.067567568	0.344262295	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.338983051	0.077922078	0.603773585	0.118421053	0.069767442	0.081081081	0.603773585	0.067567568	0.069767442	0.35	0.603773585	0.069767442	0.069767442	0.183486239	0.081081081	0.078947368	0.338983051	0.065789474	0.338983051	0.074074074	0.603773585	0.078947368	0.105263158	0.065789474	0.065789474	1	0.067567568	0.065789474	0.065789474	0.603773585	0.568627451	0.568627451	0.338983051	0.568627451	0.071428571	0.063291139	0.138461538	0.078651685	0.659574468	0.072289157	0.603773585	0.568627451	0.62	0.568627451	0.078947368	0.066666667	0.282051282	0.338983051	0.379310345	0.069767442	0.067567568	0.078947368	0.078947368	0.12987013	0.603773585	0.067567568	0.069767442	0.383333333	0.066666667	0.111111111	0.338983051	0.067567568	0.659574468	0.603773585	0.067567568	0.065789474	0.064102564	0.065789474	0.067567568	0.069767442	0.073170732	0.067567568	0.076923077	0.568627451	0.576923077	0.338983051	0.568627451	0.065789474	0.066666667	0.067567568	0.081081081	0.092105263	0.066666667	0.067567568	0.078947368	0.379310345	0.076923077	0.338983051	0.071428571	0.0625	0.065789474	0.067567568	0.603773585	0.576923077	0.064102564	0.568627451	0.282051282	0.603773585	0.071428571	0.067567568	0.1	0.603773585	0.066666667	0.603773585	0.065789474	0.066666667	0.576923077	0.338983051	0.078947368	0.069767442	0.338983051	0.568627451	0.065789474	0.066666667	0.379310345	0.065789474	0.054054054	0.568627451	0.568627451	0.568627451	0.603773585	1	0.078947368	0.081081081	0.568627451	0.603773585	0.037037037	0.568627451	0.069767442	0.065789474	0.067567568	0.065789474	0.067567568	0.603773585	0.282051282	0.054054054	0.576923077	0.603773585	0.076923077	0.069767442	0.35	0.123287671	0.066666667	0.603773585	0.067567568	0.069767442	0.576923077	0.065789474	0.069767442	0.186915888	0.338983051	0.069767442	0.659574468	0.081081081	0.066666667	0.088607595	0.603773585	0.35	0.186915888	0.46875	0.659574468	0.069767442	0.603773585	1	0.338983051	0.082191781	0.282051282	0.065789474	0.659574468	0.568627451	0.069767442	0.065789474	0.1	0.659574468	0.074074074	0.603773585	0.568627451	0.603773585	0.338983051	0.603773585	0.122807018	0.067567568	0.067567568	0.603773585	0.338983051	0.065789474	0.065789474	0.065789474	0.063291139	0.659574468	0.067567568	0.065789474	0.338983051	0.603773585	0.08974359	0.338983051	0.111111111	0.344262295	0.067567568	0.077922078	0.344262295	0.092105263	0.065789474	0.067567568	0.066666667	0.344262295	0.078947368	0.065789474	0.067567568	0.077922078	0.603773585	0.576923077	0.069767442	0.659574468	0.073170732	0.066666667	0.066666667	0.603773585	0.62	0.338983051	0.094594595	0.568627451	0.603773585	0.065789474	0.603773585	0.066666667	0.069767442	0.603773585	0.603773585	0.144736842	0.1	0.659574468	0.659574468	0.659574468	0.065789474	0.603773585	0.123287671	0.067567568	0.069767442	0.568627451	1	0.08	0.338983051	0.066666667	0.090909091	0.603773585	0.092105263	0.095890411	0.338983051	0.659574468	0.568627451	0.065789474	0.069767442	0.065789474	0.064102564	0.144736842	0.066666667	0.065789474	0.078947368	0.0875	0.095238095	0.069767442	0.069767442	1	0.064102564	0.069767442	0.071428571	0.355932203	0.067567568	0.603773585	0.066666667	0.659574468	0.659574468	0.077922078	0.065789474	0.055555556	0.078947368	0.338983051	0.065789474	0.130952381	0.568627451	0.067567568	0.568627451	0.35	0.078947368	0.078947368	0.338983051	0.069767442	0.065789474	0.603773585	0.659574468	0.067567568	0.064102564	0.659574468	0.568627451	0.067567568	0.568627451	0.35	0.066666667	0.35	0.603773585	0.603773585	0.603773585	0.067567568	0.568627451	0.379310345	0.067567568	0.064102564	0.114754098	0.066666667	0.076923077	0.338983051	0.067567568	0.603773585	0.491803279	0.385964912	0.603773585	0.379310345	0.065789474	0.659574468	0.069767442	0.344262295	0.603773585	0.078947368	0.065789474	0.568627451	0.379310345	0.603773585	0.355932203	0.066666667	0.072463768	0.568627451	0.603773585	0.067567568	0.568627451	0.603773585	0.070422535	0.067567568	0.46875	0.568627451	0.065789474	0.603773585	0.603773585	0.568627451	0.138461538	0.568627451	0.568627451	0.097560976	0.35	0.067567568	0.067567568	0.526315789	0.08045977	0.067567568	0.078947368	0.065789474	0.078947368	0.659574468	0.338983051	0.603773585	0.1	0.603773585	0.35	0.074074074	0.067567568	0.576923077	0.095238095	0.065789474	0.183486239	0.568627451	0.603773585	0.603773585	0.08	0.603773585	0.078947368	0.379310345	0.069767442	0.078947368	0.067567568	0.568627451	0.067567568	0.067567568	0.603773585	0.066666667	0.355932203	0.128571429	0.077922078	0.067567568	0.603773585	0.078947368	0.081081081	0.568627451	0.065789474	0.065789474	0.065789474	0.069767442	0.46875	0.069767442	0.35	0.568627451	0.355932203	0.078947368	0.067567568	0.123287671	0.064102564	0.065789474	0.379310345	0.659574468	0.078947368	0.069767442	0.526315789	0.088235294	0.067567568	0.067567568	0.066666667	0.603773585	0.065789474	0.142857143	0.603773585	0.065789474	0.568627451	0.568627451	0.568627451	0.077922078	0.659574468	0.35	0.603773585	0.603773585	0.603773585	0.603773585	0.35	0.142857143	0.067567568	0.338983051	0.338983051	0.069767442	0.603773585	0.098765432	0.067567568	0.065789474	0.066666667	0.077922078	0.066666667	0.568627451	0.069767442	0.35	0.46875	0.067567568	0.069767442	0.065789474	0.603773585	0.074074074	0.069767442	0.065789474	0.46875	0.067567568	0.065789474	0.067567568	0.065789474	0.067567568	0.069767442	0.093333333	0.0625	0.069767442	0.066666667	0.379310345	0.344262295	0.338983051
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.0625	0.076923077	0.043010753	0.058823529	0.0625	0.043010753	0.0625	0.058823529	0.072289157	0.073170732	0.075949367	0.043010753	0.075949367	0.0625	0.0875	0.076923077	0.076923077	0.048780488	0.082352941	0.075949367	0.074074074	0.064935065	0.072289157	0.076923077	0.074074074	0.04494382	0.043010753	0.043010753	0.064935065	0.073170732	0.05	0.073170732	0.058823529	0.323529412	0.043010753	0.049382716	0.058823529	0.076923077	0.043010753	0.048780488	0.058823529	0.043010753	0.043010753	0.072	0.0625	0.0875	0.05	0.048780488	0.05	0.045454545	0.058823529	0.074074074	0.1125	0.048780488	0.048780488	0.064102564	0.076923077	0.048780488	0.048780488	0.058823529	0.0625	0.0625	0.05	0.0625	0.104651163	0.126582278	0.067567568	0.074468085	0.077922078	0.105882353	0.058823529	0.0625	0.061728395	0.0625	0.0875	0.075949367	0.05	0.05	0.049382716	0.043010753	0.076923077	0.0875	0.0875	0.069767442	0.058823529	0.076923077	0.043010753	0.047619048	0.075949367	0.071428571	0.05	0.076923077	0.077922078	0.058823529	0.076923077	0.048780488	0.128205128	0.048780488	0.076923077	0.043010753	0.04494382	0.076923077	0.072289157	0.0625	0.06097561	0.05	0.0625	0.048780488	0.075949367	0.076923077	0.0625	0.1	0.075949367	0.076923077	0.074074074	0.049382716	0.155844156	0.05	0.130952381	0.140625	0.088607595	0.076923077	0.058823529	0.06097561	0.128205128	0.0625	0.05	0.058823529	0.130952381	0.076923077	0.107142857	0.058823529	0.075949367	0.058823529	0.048780488	0.075949367	0.06097561	0.05	0.0875	0.043010753	0.05	0.0625	0.048780488	0.075949367	0.049382716	0.048780488	0.064102564	0.0625	0.0625	0.0625	0.058823529	0.064102564	0.0875	0.214285714	0.0625	0.058823529	0.186666667	0.0625	0.043010753	0.088607595	0.076923077	0.075	0.076923077	0.058823529	0.05	0.064102564	0.06097561	0.058823529	0.171052632	0.043010753	0.075	0.0875	0.095238095	0.058823529	0.076923077	0.043010753	0.06097561	0.048780488	0.043010753	0.064516129	0.05	0.043010753	0.077922078	0.0625	0.075949367	0.151898734	0.058823529	0.048780488	0.064516129	0.076086957	0.077922078	0.043010753	0.058823529	0.064102564	0.05	0.105263158	0.05	0.048780488	0.077922078	0.0625	0.043010753	0.075	0.094117647	0.077922078	0.045454545	0.058823529	0.0625	0.058823529	0.05	0.058823529	0.095238095	0.076923077	0.076923077	0.058823529	0.05	0.791666667	0.048780488	0.048780488	0.126582278	0.077922078	0.076923077	0.048780488	0.05	0.058823529	0.084337349	0.05	0.118421053	0.074074074	0.076923077	0.073170732	0.074074074	0.1	0.088607595	0.076923077	0.075949367	0.074074074	0.0875	0.088607595	0.076923077	0.073170732	0.058823529	0.06097561	0.043010753	0.077922078	0.04494382	0.075949367	0.075949367	0.058823529	0.061728395	0.05	0.116883117	0.0625	0.058823529	0.088607595	0.058823529	0.075949367	0.043010753	0.058823529	0.058823529	0.12195122	0.075757576	0.077922078	0.077922078	0.077922078	0.048780488	0.058823529	0.115384615	0.076923077	0.043010753	0.0625	0.064102564	0.048780488	0.05	0.075949367	0.679245283	0.058823529	0.128205128	0.603773585	0.05	0.077922078	0.0625	0.075	0.043010753	0.088607595	0.128205128	0.12195122	0.075949367	0.048780488	0.0875	0.069767442	0.114942529	0.043010753	0.043010753	0.064102564	1	0.043010753	0.126760563	0.049382716	0.076923077	0.058823529	0.075949367	0.077922078	0.077922078	0.073170732	0.048780488	0.173913043	0.0875	0.05	0.048780488	0.098901099	0.0625	0.076923077	0.0625	0.075	0.0875	0.074074074	0.05	0.043010753	0.061728395	0.058823529	0.077922078	0.076923077	1	0.077922078	0.0625	0.076923077	0.0625	0.075	0.075949367	0.048780488	0.058823529	0.058823529	0.058823529	0.076923077	0.0625	0.049382716	0.076923077	0.128205128	0.177419355	0.075949367	0.072289157	0.05	0.135135135	0.058823529	0.103448276	0.05	0.058823529	0.049382716	0.048780488	0.077922078	0.043010753	0.074074074	0.058823529	0.0875	0.048780488	0.0625	0.049382716	0.058823529	0.049382716	0.075949367	0.144927536	0.0625	0.058823529	0.076923077	0.0625	0.058823529	0.094594595	0.076923077	0.076086957	0.0625	0.048780488	0.058823529	0.058823529	0.0625	0.067567568	0.0625	0.0625	0.079545455	0.075	0.076923077	0.135135135	0.095238095	0.151162791	0.076923077	0.0875	0.048780488	0.0875	0.077922078	0.05	0.058823529	0.094117647	0.058823529	0.075	0.045454545	0.076923077	0.06097561	0.127906977	0.088607595	0.072	0.0625	0.058823529	0.058823529	0.048780488	0.058823529	0.0875	0.049382716	0.043010753	0.0875	0.076923077	0.0625	0.135135135	0.076923077	0.058823529	0.075949367	0.049382716	0.090909091	0.073170732	0.076923077	0.058823529	0.0875	0.0625	0.0625	0.048780488	0.048780488	0.088607595	0.043010753	0.1	0.043010753	0.075	0.0625	0.049382716	0.0875	0.076923077	0.115384615	0.128205128	0.048780488	0.049382716	0.077922078	0.0875	0.043010753	0.095238095	0.112676056	0.076923077	0.076923077	0.075949367	0.058823529	0.075	0.1625	0.058823529	0.075	0.0625	0.0625	0.0625	0.073170732	0.077922078	0.048780488	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.068965517	0.076923077	0.05	0.05	0.043010753	0.058823529	0.093023256	0.076923077	0.088607595	0.075949367	0.073170732	0.075949367	0.0625	0.043010753	0.075	0.1	0.076923077	0.043010753	0.075	0.058823529	0.045454545	0.043010753	0.048780488	0.1	0.076923077	0.048780488	0.076923077	0.088607595	0.076923077	0.043010753	0.0875	0.125	0.043010753	0.075949367	0.049382716	0.074074074	0.05
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CN(C)CC[C@@H](C1=CC=C(C=C1)C(=O)C1=CC=C(Cl)C=C1)C1=CC=C(O)C=C1	0.054794521	0.101449275	0.1125	0.064935065	0.054794521	0.1125	0.054794521	0.064935065	0.109589041	0.126760563	0.084507042	0.1125	0.084507042	0.054794521	0.179104478	0.101449275	0.101449275	0.098591549	0.166666667	0.084507042	0.097222222	0.104477612	0.109589041	0.101449275	0.097222222	0.133333333	0.1125	0.1125	0.15625	0.111111111	0.070422535	0.111111111	0.064935065	0.123287671	0.1125	0.1	0.064935065	0.101449275	0.1125	0.083333333	0.064935065	0.1125	0.1125	0.076923077	0.115942029	0.179104478	0.070422535	0.098591549	0.070422535	0.12	0.064935065	0.161764706	0.14084507	0.098591549	0.098591549	0.071428571	0.101449275	0.098591549	0.098591549	0.064935065	0.054794521	0.054794521	0.070422535	0.054794521	0.12987013	0.094594595	0.126984127	0.120481928	0.086956522	0.162162162	0.064935065	0.054794521	0.068493151	0.054794521	0.179104478	0.084507042	0.077777778	0.070422535	0.084507042	0.1125	0.101449275	0.179104478	0.179104478	0.166666667	0.064935065	0.101449275	0.1125	0.081081081	0.084507042	0.31372549	0.070422535	0.101449275	0.086956522	0.064935065	0.101449275	0.098591549	0.126760563	0.098591549	0.101449275	0.1125	0.133333333	0.101449275	0.109589041	0.054794521	0.067567568	0.070422535	0.054794521	0.098591549	0.084507042	0.101449275	0.115942029	0.194029851	0.084507042	0.101449275	0.161764706	0.084507042	0.285714286	0.070422535	0.115384615	0.160714286	0.098591549	0.101449275	0.064935065	0.067567568	0.126760563	0.054794521	0.077777778	0.064935065	0.16	0.101449275	0.118421053	0.064935065	0.084507042	0.064935065	0.098591549	0.084507042	0.067567568	0.070422535	0.179104478	0.1125	0.070422535	0.054794521	0.098591549	0.084507042	0.084507042	0.098591549	0.071428571	0.054794521	0.054794521	0.054794521	0.064935065	0.071428571	0.179104478	0.132352941	0.054794521	0.064935065	0.157142857	0.054794521	0.1125	0.098591549	0.101449275	0.083333333	0.101449275	0.064935065	0.077777778	0.071428571	0.067567568	0.064935065	0.191176471	0.1125	0.098591549	0.179104478	0.244897959	0.064935065	0.101449275	0.1125	0.067567568	0.098591549	0.1125	0.068965517	0.070422535	0.1125	0.086956522	0.115942029	0.084507042	0.23880597	0.064935065	0.083333333	0.068965517	0.083333333	0.086956522	0.1125	0.064935065	0.071428571	0.070422535	0.101449275	0.077777778	0.098591549	0.086956522	0.054794521	0.1125	0.083333333	0.180555556	0.086956522	0.12	0.064935065	0.054794521	0.064935065	0.070422535	0.064935065	0.196078431	0.101449275	0.101449275	0.064935065	0.070422535	0.130434783	0.098591549	0.098591549	0.094594595	0.086956522	0.101449275	0.098591549	0.070422535	0.064935065	0.154929577	0.070422535	0.184615385	0.097222222	0.101449275	0.111111111	0.097222222	0.194029851	0.098591549	0.101449275	0.084507042	0.097222222	0.179104478	0.098591549	0.101449275	0.111111111	0.064935065	0.067567568	0.1125	0.086956522	0.133333333	0.084507042	0.084507042	0.064935065	0.068493151	0.070422535	0.130434783	0.054794521	0.064935065	0.098591549	0.064935065	0.084507042	0.1125	0.064935065	0.064935065	0.12	0.340425532	0.086956522	0.086956522	0.086956522	0.098591549	0.064935065	0.128571429	0.101449275	0.1125	0.054794521	0.071428571	0.083333333	0.070422535	0.084507042	0.125	0.064935065	0.126760563	0.149253731	0.070422535	0.086956522	0.054794521	0.2	0.1125	0.098591549	0.126760563	0.12	0.084507042	0.098591549	0.179104478	0.150684932	0.155844156	0.1125	0.1125	0.071428571	0.126760563	0.1125	1	0.084507042	0.101449275	0.064935065	0.084507042	0.086956522	0.086956522	0.126760563	0.098591549	0.158730159	0.179104478	0.070422535	0.098591549	0.15	0.054794521	0.101449275	0.054794521	0.098591549	0.179104478	0.161764706	0.070422535	0.1125	0.098591549	0.064935065	0.086956522	0.101449275	0.126760563	0.086956522	0.054794521	0.101449275	0.054794521	0.098591549	0.084507042	0.083333333	0.064935065	0.064935065	0.064935065	0.101449275	0.054794521	0.084507042	0.101449275	0.126760563	0.083333333	0.084507042	0.109589041	0.070422535	0.151515152	0.064935065	0.086419753	0.085714286	0.064935065	0.084507042	0.098591549	0.086956522	0.1125	0.097222222	0.064935065	0.179104478	0.098591549	0.054794521	0.084507042	0.064935065	0.084507042	0.084507042	0.245614035	0.054794521	0.064935065	0.101449275	0.054794521	0.064935065	0.196721311	0.101449275	0.083333333	0.054794521	0.098591549	0.064935065	0.064935065	0.054794521	0.126984127	0.054794521	0.054794521	0.12987013	0.098591549	0.101449275	0.134328358	0.076923077	0.181818182	0.101449275	0.179104478	0.098591549	0.179104478	0.086956522	0.070422535	0.064935065	0.180555556	0.064935065	0.098591549	0.135135135	0.101449275	0.067567568	0.141025641	0.098591549	0.076923077	0.054794521	0.064935065	0.064935065	0.083333333	0.064935065	0.179104478	0.084507042	0.1125	0.179104478	0.101449275	0.054794521	0.134328358	0.101449275	0.064935065	0.084507042	0.084507042	0.151515152	0.126760563	0.101449275	0.064935065	0.179104478	0.115942029	0.054794521	0.098591549	0.098591549	0.098591549	0.1125	0.070588235	0.1125	0.098591549	0.054794521	0.084507042	0.179104478	0.101449275	0.128571429	0.126760563	0.098591549	0.084507042	0.086956522	0.179104478	0.1125	0.076923077	0.126984127	0.101449275	0.101449275	0.084507042	0.064935065	0.083333333	0.148648649	0.064935065	0.083333333	0.054794521	0.054794521	0.054794521	0.111111111	0.086956522	0.083333333	0.064935065	0.064935065	0.064935065	0.064935065	0.083333333	0.180555556	0.101449275	0.070422535	0.070422535	0.1125	0.064935065	0.178082192	0.101449275	0.098591549	0.084507042	0.126760563	0.084507042	0.054794521	0.1125	0.098591549	0.070588235	0.101449275	0.1125	0.083333333	0.064935065	0.12	0.1125	0.098591549	0.070588235	0.101449275	0.098591549	0.101449275	0.098591549	0.101449275	0.1125	0.112676056	0.123287671	0.1125	0.084507042	0.084507042	0.097222222	0.070422535
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.075	0.075949367	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.064102564	0.072289157	0.051282051	0.75	0.462962963	0.088607595	0.051948052	0.75	0.058823529	0.044444444	0.044444444	0.067567568	0.075949367	0.6875	0.075949367	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.976190476	0.403225806	0.044444444	0.044444444	0.31	0.078947368	0.076923077	0.6875	0.064102564	0.6875	0.047058824	0.403225806	0.076923077	0.075	0.064102564	0.064102564	0.355932203	0.051948052	0.064102564	0.064102564	0.403225806	0.438596491	0.438596491	0.6875	0.438596491	0.069767442	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.509090909	0.438596491	0.076923077	0.051282051	0.436619718	0.6875	0.782608696	0.044444444	0.051948052	0.076923077	0.076923077	0.1125	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.6875	0.051948052	0.290322581	0.403225806	0.051948052	0.064102564	0.0625	0.064102564	0.051948052	0.044444444	0.058823529	0.051948052	0.075	0.438596491	0.647058824	0.6875	0.438596491	0.064102564	0.051282051	0.051948052	0.078947368	0.0625	0.051282051	0.051948052	0.076923077	0.782608696	0.061728395	0.6875	0.069767442	0.076923077	0.050632911	0.051948052	0.403225806	0.647058824	0.0625	0.438596491	0.436619718	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.064102564	0.051282051	0.647058824	0.6875	0.076923077	0.044444444	0.6875	0.438596491	0.064102564	0.051282051	0.782608696	0.064102564	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.355932203	0.076923077	0.093333333	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.436619718	0.038961039	0.647058824	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.064516129	0.403225806	0.051948052	0.044444444	0.647058824	0.064102564	0.044444444	0.316326531	0.6875	0.044444444	0.290322581	0.078947368	0.051282051	0.086419753	0.403225806	0.976190476	0.316326531	0.371428571	0.290322581	0.044444444	0.403225806	0.355932203	0.6875	0.051948052	0.436619718	0.064102564	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.6875	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.6875	0.050632911	0.064102564	0.064102564	0.048780488	0.290322581	0.051948052	0.064102564	0.6875	0.403225806	0.074074074	0.6875	0.093333333	0.75	0.051948052	0.075949367	0.75	0.0625	0.050632911	0.051948052	0.051282051	0.75	0.076923077	0.050632911	0.051948052	0.075949367	0.403225806	0.647058824	0.044444444	0.290322581	0.058823529	0.051282051	0.051282051	0.403225806	0.509090909	0.6875	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.064102564	0.403225806	0.105263158	0.051948052	0.044444444	0.438596491	0.355932203	0.0375	0.6875	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.6875	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.064102564	0.076923077	0.05952381	0.08045977	0.044444444	0.044444444	0.355932203	0.049382716	0.044444444	0.084507042	1	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.075949367	0.064102564	0.054054054	0.076923077	0.6875	0.064102564	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.6875	0.044444444	0.064102564	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.976190476	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	0.782608696	0.051948052	0.0625	0.111111111	0.051282051	0.075	0.6875	0.051948052	0.403225806	0.367647059	0.8	0.403225806	0.782608696	0.064102564	0.290322581	0.044444444	0.75	0.403225806	0.076923077	0.064102564	0.438596491	0.782608696	0.403225806	1	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.068493151	0.051948052	0.371428571	0.438596491	0.064102564	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.069767442	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.064102564	0.076923077	0.290322581	0.6875	0.403225806	0.071428571	0.403225806	0.765957447	0.05952381	0.051948052	0.647058824	0.068181818	0.050632911	0.31	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	0.782608696	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	1	0.065789474	0.075949367	0.051948052	0.403225806	0.076923077	0.078947368	0.438596491	0.064102564	0.064102564	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	1	0.076923077	0.051948052	0.105263158	0.0625	0.064102564	0.782608696	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.075949367	0.290322581	0.976190476	0.403225806	0.403225806	0.403225806	0.403225806	0.976190476	0.125	0.051948052	0.6875	0.6875	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.075949367	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.064102564	0.352112676	0.051948052	0.064102564	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	0.782608696	0.75	0.6875
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1	0.075949367	0.615384615	0.492307692	0.071428571	0.075949367	0.492307692	0.075949367	0.071428571	0.679245283	1	0.603773585	0.492307692	0.603773585	0.075949367	0.641509434	0.615384615	0.615384615	0.622641509	0.082352941	0.603773585	0.06097561	0.078947368	0.589285714	0.615384615	0.06097561	0.576271186	0.492307692	0.492307692	0.366666667	0.6	0.063291139	0.6	0.071428571	0.111111111	0.492307692	0.49122807	0.071428571	0.615384615	0.492307692	0.075	0.071428571	0.492307692	0.492307692	0.072	0.634615385	0.641509434	0.063291139	0.622641509	0.063291139	0.559322034	0.071428571	0.611111111	0.098765432	0.622641509	0.622641509	0.077922078	0.615384615	0.622641509	0.622641509	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.583333333	0.508474576	0.097222222	0.063157895	0.092105263	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.641509434	0.603773585	0.060606061	0.063291139	0.0625	0.492307692	0.615384615	0.641509434	0.641509434	0.108433735	0.071428571	0.615384615	0.492307692	0.060240964	0.603773585	0.102941176	0.063291139	0.615384615	0.092105263	0.071428571	0.615384615	0.622641509	0.086419753	0.622641509	0.615384615	0.492307692	0.576271186	0.615384615	0.679245283	0.075949367	0.0875	0.063291139	0.075949367	0.622641509	0.603773585	0.615384615	0.634615385	0.396825397	0.603773585	0.615384615	0.611111111	0.0625	0.098765432	0.063291139	0.583333333	0.140625	0.535714286	0.615384615	0.071428571	0.0875	0.086419753	0.075949367	0.060606061	0.071428571	0.091954023	0.615384615	0.068965517	0.071428571	0.603773585	0.071428571	0.622641509	0.603773585	0.0875	0.063291139	0.641509434	0.492307692	0.063291139	0.075949367	0.622641509	0.603773585	0.0625	0.622641509	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.641509434	0.133333333	0.075949367	0.071428571	0.072289157	0.075949367	0.492307692	0.535714286	0.615384615	0.592592593	0.615384615	0.071428571	0.060606061	0.509090909	0.0875	0.071428571	0.098765432	0.492307692	0.061728395	0.115384615	0.131147541	0.071428571	0.615384615	0.492307692	0.0875	0.622641509	0.492307692	0.064516129	0.063291139	0.492307692	0.092105263	0.634615385	0.603773585	0.109756098	0.071428571	0.075	0.064516129	0.087912088	0.092105263	0.492307692	0.071428571	0.077922078	0.063291139	0.063291139	0.060606061	0.622641509	0.092105263	0.075949367	0.492307692	0.592592593	0.524590164	0.092105263	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.112903226	0.615384615	0.615384615	0.071428571	0.063291139	0.075	0.622641509	0.622641509	0.508474576	0.092105263	0.615384615	0.622641509	0.063291139	0.071428571	0.084337349	0.063291139	0.0625	0.06097561	0.615384615	0.6	0.06097561	0.396825397	0.535714286	0.615384615	0.603773585	0.06097561	0.641509434	0.535714286	0.615384615	0.6	0.071428571	0.0875	0.492307692	0.092105263	0.576271186	0.603773585	0.603773585	0.071428571	0.075	0.063291139	0.116883117	0.075949367	0.071428571	0.535714286	0.071428571	0.603773585	0.492307692	0.071428571	0.071428571	0.057471264	0.092307692	0.092105263	0.092105263	0.092105263	0.622641509	0.071428571	0.0875	0.615384615	0.492307692	0.075949367	0.077922078	0.563636364	0.063291139	0.603773585	0.072289157	0.071428571	0.517241379	0.0625	0.063291139	0.092105263	0.075949367	0.116883117	0.492307692	0.535714286	0.086419753	0.057471264	0.603773585	0.622641509	0.641509434	0.559322034	0.08988764	0.492307692	0.492307692	0.077922078	0.073170732	0.492307692	0.126760563	0.075949367	0.615384615	0.071428571	0.603773585	0.092105263	0.092105263	1	0.622641509	0.065789474	0.641509434	0.063291139	0.622641509	0.098901099	0.075949367	0.615384615	0.075949367	0.061728395	0.641509434	0.611111111	0.063291139	0.492307692	0.622641509	0.071428571	0.092105263	0.615384615	0.073170732	0.092105263	0.075949367	0.615384615	0.075949367	0.061728395	0.603773585	0.075	0.071428571	0.071428571	0.071428571	0.615384615	0.075949367	0.0625	0.615384615	0.086419753	0.057971014	0.603773585	0.679245283	0.063291139	0.063291139	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.622641509	0.092105263	0.492307692	0.06097561	0.071428571	0.641509434	0.622641509	0.075949367	0.0625	0.071428571	0.075949367	0.603773585	0.144927536	0.075949367	0.071428571	0.615384615	0.075949367	0.071428571	0.08	0.615384615	0.087912088	0.075949367	0.622641509	0.071428571	0.071428571	0.075949367	0.097222222	0.075949367	0.075949367	0.507936508	0.061728395	0.615384615	0.090909091	0.095238095	0.087912088	0.615384615	0.641509434	0.622641509	0.641509434	0.092105263	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.559322034	0.615384615	0.0875	0.065934066	0.535714286	0.072	0.075949367	0.071428571	0.071428571	0.563636364	0.071428571	0.641509434	0.0625	0.492307692	0.641509434	0.615384615	0.075949367	0.090909091	0.615384615	0.071428571	0.603773585	0.075949367	0.105263158	1	0.615384615	0.071428571	0.641509434	0.634615385	0.075949367	0.622641509	0.622641509	0.535714286	0.492307692	0.087912088	0.492307692	0.061728395	0.075949367	0.075949367	0.641509434	0.615384615	0.0875	0.086419753	0.622641509	0.0625	0.092105263	0.641509434	0.492307692	0.095238095	0.082191781	0.615384615	0.615384615	0.603773585	0.071428571	0.592592593	0.094117647	0.071428571	0.592592593	0.075949367	0.075949367	0.075949367	0.6	0.092105263	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.615384615	0.063291139	0.063291139	0.492307692	0.071428571	0.516129032	0.615384615	0.535714286	0.603773585	0.692307692	0.603773585	0.075949367	0.492307692	0.061728395	0.087912088	0.615384615	0.492307692	0.50877193	0.071428571	0.559322034	0.492307692	0.622641509	0.087912088	0.615384615	0.622641509	0.615384615	0.535714286	0.615384615	0.492307692	0.5	0.084337349	0.492307692	0.603773585	0.0625	0.06097561	0.063291139
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CN(C)CC\C=C1\C2=CC(F)=CC=C2C=CC2=CC=CC=C12	0.04	0.069444444	0.034482759	0.0375	0.04	0.034482759	0.04	0.0375	0.064935065	0.065789474	0.083333333	0.034482759	0.083333333	0.04	0.081081081	0.069444444	0.069444444	0.039473684	0.075949367	0.083333333	0.052631579	0.086956522	0.064935065	0.069444444	0.052631579	0.036144578	0.034482759	0.034482759	0.119402985	0.065789474	0.054794521	0.065789474	0.0375	0.152777778	0.034482759	0.04	0.0375	0.069444444	0.034482759	0.053333333	0.0375	0.034482759	0.034482759	0.067226891	0.068493151	0.081081081	0.054794521	0.039473684	0.054794521	0.036585366	0.0375	0.081081081	0.138888889	0.039473684	0.039473684	0.055555556	0.069444444	0.039473684	0.039473684	0.0375	0.04	0.04	0.054794521	0.04	0.086419753	0.138888889	0.074626866	0.044444444	0.070422535	0.0875	0.0375	0.04	0.039473684	0.04	0.081081081	0.083333333	0.065217391	0.054794521	0.054054054	0.034482759	0.069444444	0.081081081	0.081081081	0.103896104	0.0375	0.069444444	0.034482759	0.051948052	0.083333333	0.133333333	0.054794521	0.069444444	0.070422535	0.0375	0.069444444	0.039473684	0.227272727	0.039473684	0.069444444	0.034482759	0.036144578	0.069444444	0.064935065	0.04	0.038961039	0.054794521	0.04	0.039473684	0.083333333	0.069444444	0.068493151	0.094594595	0.083333333	0.069444444	0.081081081	0.054054054	0.108108108	0.054794521	0.128205128	0.157894737	0.082191781	0.069444444	0.0375	0.038961039	0.227272727	0.04	0.065217391	0.0375	0.173333333	0.069444444	0.061728395	0.0375	0.083333333	0.0375	0.039473684	0.083333333	0.038961039	0.054794521	0.081081081	0.034482759	0.054794521	0.04	0.039473684	0.083333333	0.054054054	0.039473684	0.04109589	0.04	0.04	0.04	0.0375	0.055555556	0.081081081	0.114285714	0.04	0.0375	0.108108108	0.04	0.034482759	0.082191781	0.069444444	0.082191781	0.069444444	0.0375	0.065217391	0.04109589	0.038961039	0.0375	0.123287671	0.034482759	0.053333333	0.126760563	0.107142857	0.0375	0.069444444	0.034482759	0.038961039	0.039473684	0.034482759	0.059322034	0.054794521	0.034482759	0.070422535	0.068493151	0.083333333	0.090909091	0.0375	0.053333333	0.059322034	0.057471264	0.070422535	0.034482759	0.0375	0.055555556	0.054794521	0.132352941	0.065217391	0.039473684	0.070422535	0.04	0.034482759	0.082191781	0.088607595	0.070422535	0.036585366	0.0375	0.04	0.0375	0.054794521	0.0375	0.087719298	0.069444444	0.069444444	0.0375	0.054794521	0.144927536	0.039473684	0.039473684	0.138888889	0.070422535	0.069444444	0.039473684	0.054794521	0.0375	0.077922078	0.054794521	0.130434783	0.052631579	0.069444444	0.065789474	0.052631579	0.094594595	0.082191781	0.069444444	0.083333333	0.052631579	0.081081081	0.082191781	0.069444444	0.065789474	0.0375	0.038961039	0.034482759	0.070422535	0.036144578	0.083333333	0.083333333	0.0375	0.039473684	0.054794521	0.128571429	0.04	0.0375	0.082191781	0.0375	0.083333333	0.034482759	0.0375	0.0375	0.049382716	0.142857143	0.070422535	0.070422535	0.070422535	0.039473684	0.0375	0.126760563	0.069444444	0.034482759	0.04	0.055555556	0.039473684	0.054794521	0.083333333	0.171428571	0.0375	0.125	0.181818182	0.054794521	0.070422535	0.04	0.082191781	0.034482759	0.082191781	0.227272727	0.049382716	0.083333333	0.039473684	0.081081081	0.0625	0.097560976	0.034482759	0.034482759	0.055555556	0.173913043	0.034482759	0.158730159	0.054054054	0.069444444	0.0375	0.083333333	0.070422535	0.070422535	0.065789474	0.039473684	1	0.081081081	0.054794521	0.039473684	0.094117647	0.04	0.069444444	0.04	0.053333333	0.081081081	0.081081081	0.054794521	0.034482759	0.053333333	0.0375	0.070422535	0.069444444	0.173913043	0.070422535	0.04	0.069444444	0.04	0.053333333	0.083333333	0.053333333	0.0375	0.0375	0.0375	0.069444444	0.04	0.054054054	0.069444444	0.227272727	0.1	0.083333333	0.064935065	0.054794521	0.149253731	0.0375	0.047058824	0.054794521	0.0375	0.054054054	0.039473684	0.070422535	0.034482759	0.052631579	0.0375	0.081081081	0.039473684	0.04	0.054054054	0.0375	0.054054054	0.083333333	0.090909091	0.04	0.0375	0.069444444	0.04	0.0375	0.121212121	0.069444444	0.057471264	0.04	0.039473684	0.0375	0.0375	0.04	0.074626866	0.04	0.04	0.073170732	0.053333333	0.069444444	0.166666667	0.075949367	0.082352941	0.069444444	0.081081081	0.039473684	0.081081081	0.070422535	0.054794521	0.0375	0.088607595	0.0375	0.053333333	0.049382716	0.069444444	0.038961039	0.168831169	0.082191781	0.067226891	0.04	0.0375	0.0375	0.039473684	0.0375	0.081081081	0.054054054	0.034482759	0.081081081	0.069444444	0.04	0.166666667	0.069444444	0.0375	0.083333333	0.054054054	0.069444444	0.065789474	0.069444444	0.0375	0.081081081	0.068493151	0.04	0.039473684	0.039473684	0.082191781	0.034482759	0.069767442	0.034482759	0.053333333	0.04	0.054054054	0.081081081	0.069444444	0.126760563	0.227272727	0.039473684	0.054054054	0.070422535	0.081081081	0.034482759	0.075949367	0.090909091	0.069444444	0.069444444	0.083333333	0.0375	0.082191781	0.146666667	0.0375	0.082191781	0.04	0.04	0.04	0.065789474	0.070422535	0.053333333	0.0375	0.0375	0.0375	0.0375	0.053333333	0.102564103	0.069444444	0.054794521	0.054794521	0.034482759	0.0375	0.0875	0.069444444	0.082191781	0.083333333	0.065789474	0.083333333	0.04	0.034482759	0.053333333	0.069767442	0.069444444	0.034482759	0.067567568	0.0375	0.036585366	0.034482759	0.039473684	0.069767442	0.069444444	0.039473684	0.069444444	0.082191781	0.069444444	0.034482759	0.095890411	0.220588235	0.034482759	0.083333333	0.054054054	0.052631579	0.054794521
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC1=CC=C(C=C1)C1=C(C(=O)C2=CC=C(OCCN3CCCCC3)C=C2)C(=O)C2=C(O1)C=CC=C2	0.102272727	0.090909091	0.101010101	0.120879121	0.102272727	0.101010101	0.102272727	0.120879121	0.086021505	0.098901099	0.077777778	0.101010101	0.077777778	0.102272727	0.087912088	0.090909091	0.090909091	0.076923077	0.11827957	0.077777778	0.076086957	0.105882353	0.086021505	0.090909091	0.076086957	0.117021277	0.101010101	0.101010101	0.08045977	0.086956522	0.078651685	0.086956522	0.120879121	0.133333333	0.101010101	0.102272727	0.120879121	0.090909091	0.101010101	0.076923077	0.120879121	0.101010101	0.101010101	0.114503817	0.077777778	0.087912088	0.078651685	0.076923077	0.078651685	0.11827957	0.120879121	0.1	0.134831461	0.076923077	0.076923077	0.130952381	0.090909091	0.076923077	0.076923077	0.120879121	0.102272727	0.102272727	0.078651685	0.102272727	0.126315789	0.10989011	0.109756098	0.177083333	0.130952381	0.092783505	0.120879121	0.102272727	0.101123596	0.102272727	0.087912088	0.077777778	0.103773585	0.078651685	0.077777778	0.101010101	0.090909091	0.087912088	0.087912088	0.181818182	0.120879121	0.090909091	0.101010101	0.098901099	0.077777778	0.12987013	0.078651685	0.090909091	0.130952381	0.120879121	0.090909091	0.076923077	0.111111111	0.076923077	0.090909091	0.101010101	0.117021277	0.090909091	0.086021505	0.102272727	0.1	0.078651685	0.102272727	0.076923077	0.077777778	0.090909091	0.077777778	0.111111111	0.077777778	0.090909091	0.1	0.077777778	0.147727273	0.078651685	0.114583333	0.133333333	0.101123596	0.090909091	0.120879121	0.1	0.111111111	0.102272727	0.103773585	0.120879121	0.138297872	0.090909091	0.105263158	0.120879121	0.077777778	0.120879121	0.076923077	0.077777778	0.1	0.078651685	0.087912088	0.101010101	0.078651685	0.102272727	0.076923077	0.077777778	0.077777778	0.076923077	0.06741573	0.102272727	0.102272727	0.102272727	0.120879121	0.130952381	0.087912088	0.168674699	0.102272727	0.120879121	0.074468085	0.102272727	0.101010101	0.101123596	0.090909091	0.076923077	0.090909091	0.120879121	0.103773585	0.06741573	0.1	0.120879121	0.10989011	0.101010101	0.076923077	0.137931034	0.227272727	0.120879121	0.090909091	0.101010101	0.1	0.076923077	0.101010101	0.090909091	0.078651685	0.101010101	0.130952381	0.077777778	0.077777778	0.131868132	0.120879121	0.076923077	0.090909091	0.121212121	0.130952381	0.101010101	0.120879121	0.130952381	0.078651685	0.129411765	0.103773585	0.076923077	0.130952381	0.102272727	0.101010101	0.076923077	0.129032258	0.130952381	0.11827957	0.120879121	0.102272727	0.120879121	0.078651685	0.120879121	0.14084507	0.090909091	0.090909091	0.120879121	0.078651685	0.101123596	0.076923077	0.076923077	0.10989011	0.130952381	0.090909091	0.076923077	0.078651685	0.120879121	0.146067416	0.078651685	0.182926829	0.076086957	0.090909091	0.086956522	0.076086957	0.111111111	0.101123596	0.090909091	0.077777778	0.076086957	0.087912088	0.101123596	0.090909091	0.086956522	0.120879121	0.1	0.101010101	0.130952381	0.117021277	0.077777778	0.077777778	0.120879121	0.101123596	0.078651685	0.152941176	0.102272727	0.120879121	0.101123596	0.120879121	0.077777778	0.101010101	0.120879121	0.120879121	0.155555556	0.169014085	0.130952381	0.130952381	0.130952381	0.076923077	0.120879121	0.137931034	0.090909091	0.101010101	0.102272727	0.130952381	0.101123596	0.078651685	0.077777778	0.10989011	0.120879121	0.149425287	0.127906977	0.078651685	0.130952381	0.102272727	0.166666667	0.101010101	0.101123596	0.111111111	0.155555556	0.077777778	0.076923077	0.087912088	0.11827957	0.172043011	0.101010101	0.101010101	0.130952381	0.098901099	0.101010101	0.15	0.077777778	0.090909091	0.120879121	0.077777778	0.130952381	0.130952381	0.098901099	0.076923077	0.094117647	0.087912088	0.078651685	0.076923077	1	0.102272727	0.090909091	0.102272727	0.076923077	0.087912088	0.1	0.078651685	0.101010101	0.076923077	0.120879121	0.130952381	0.090909091	0.098901099	0.130952381	0.102272727	0.090909091	0.102272727	0.076923077	0.077777778	0.076923077	0.120879121	0.120879121	0.120879121	0.090909091	0.102272727	0.077777778	0.090909091	0.111111111	0.049382716	0.077777778	0.086021505	0.078651685	0.129411765	0.120879121	0.102040816	0.078651685	0.120879121	0.077777778	0.076923077	0.130952381	0.101010101	0.076086957	0.120879121	0.087912088	0.076923077	0.102272727	0.077777778	0.120879121	0.077777778	0.077777778	0.1375	0.102272727	0.120879121	0.090909091	0.102272727	0.120879121	0.120481928	0.090909091	0.121212121	0.102272727	0.076923077	0.120879121	0.120879121	0.102272727	0.109756098	0.102272727	0.102272727	0.126315789	0.076923077	0.090909091	0.142857143	0.155555556	0.121212121	0.090909091	0.087912088	0.076923077	0.087912088	0.130952381	0.078651685	0.120879121	0.129032258	0.120879121	0.076923077	0.106382979	0.090909091	0.1	0.159574468	0.101123596	0.114503817	0.102272727	0.120879121	0.120879121	0.101123596	0.120879121	0.087912088	0.077777778	0.101010101	0.087912088	0.090909091	0.102272727	0.142857143	0.090909091	0.120879121	0.077777778	0.077777778	0.170731707	0.098901099	0.090909091	0.120879121	0.087912088	0.077777778	0.102272727	0.076923077	0.076923077	0.101123596	0.101010101	0.11	0.101010101	0.076923077	0.102272727	0.077777778	0.087912088	0.090909091	0.137931034	0.111111111	0.076923077	0.077777778	0.130952381	0.087912088	0.101010101	0.155555556	0.1375	0.090909091	0.090909091	0.077777778	0.120879121	0.076923077	0.166666667	0.120879121	0.076923077	0.102272727	0.102272727	0.102272727	0.086956522	0.130952381	0.076923077	0.120879121	0.120879121	0.120879121	0.120879121	0.076923077	0.206896552	0.090909091	0.078651685	0.078651685	0.101010101	0.120879121	0.127659574	0.090909091	0.101123596	0.077777778	0.111111111	0.077777778	0.102272727	0.101010101	0.076923077	0.11	0.090909091	0.101010101	0.088888889	0.120879121	0.11827957	0.101010101	0.076923077	0.11	0.090909091	0.076923077	0.090909091	0.101123596	0.090909091	0.101010101	0.125	0.108695652	0.101010101	0.077777778	0.077777778	0.076086957	0.078651685
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.06097561	0.061728395	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.05	0.058823529	0.050632911	0.976744186	0.454545455	0.074074074	0.051282051	0.976744186	0.045977011	0.043956044	0.043956044	0.052631579	0.061728395	0.673469388	0.061728395	0.396825397	0.1	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	0.75	0.396825397	0.043956044	0.043956044	0.294117647	0.064102564	0.075949367	0.673469388	0.05	0.673469388	0.046511628	0.396825397	0.0625	0.074074074	0.05	0.05	0.35	0.051282051	0.05	0.05	0.396825397	0.431034483	0.431034483	0.673469388	0.431034483	0.056818182	0.048192771	0.084507042	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.410958904	0.673469388	0.765957447	0.043956044	0.051282051	0.075949367	0.075949367	0.084337349	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.089552239	0.673469388	0.051282051	0.285714286	0.396825397	0.051282051	0.05	0.061728395	0.05	0.051282051	0.043956044	0.045977011	0.051282051	0.06097561	0.431034483	0.49122807	0.673469388	0.431034483	0.05	0.050632911	0.051282051	0.064102564	0.061728395	0.050632911	0.051282051	0.0625	0.765957447	0.0875	0.673469388	0.056818182	0.044117647	0.05	0.051282051	0.396825397	0.49122807	0.061728395	0.431034483	0.410958904	0.396825397	0.068965517	0.051282051	0.109756098	0.396825397	0.050632911	0.396825397	0.05	0.050632911	0.49122807	0.673469388	0.075949367	0.043956044	0.673469388	0.431034483	0.05	0.050632911	0.765957447	0.05	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.106666667	0.431034483	0.396825397	0.06097561	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.410958904	0.038461538	0.49122807	0.396825397	0.0875	0.043956044	1	0.103896104	0.046875	0.396825397	0.051282051	0.043956044	0.49122807	0.05	0.043956044	0.3	0.673469388	0.043956044	0.285714286	0.064102564	0.050632911	0.098765432	0.396825397	0.75	0.3	0.347222222	0.285714286	0.043956044	0.396825397	0.35	0.673469388	0.037974684	0.410958904	0.05	0.285714286	0.431034483	0.043956044	0.05	0.058139535	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.673469388	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.673469388	0.076923077	0.05	0.05	0.048192771	0.285714286	0.051282051	0.05	0.673469388	0.396825397	0.060240964	0.673469388	0.077922078	0.976744186	0.051282051	0.061728395	0.976744186	0.061728395	0.05	0.051282051	0.050632911	0.976744186	0.075949367	0.05	0.051282051	0.061728395	0.396825397	0.49122807	0.043956044	0.285714286	0.045977011	0.050632911	0.050632911	0.396825397	0.5	0.673469388	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.125	0.078125	0.285714286	0.285714286	0.285714286	0.05	0.396825397	0.08974359	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.673469388	0.050632911	0.101265823	0.396825397	0.048780488	0.077922078	0.673469388	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.125	0.050632911	0.05	0.075949367	0.058823529	0.06741573	0.043956044	0.043956044	0.35	0.075	0.043956044	0.098591549	0.765957447	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.061728395	0.05	0.053333333	0.075949367	0.673469388	0.05	0.076923077	0.431034483	0.051282051	0.431034483	1	0.075949367	0.0625	0.673469388	0.043956044	0.05	0.396825397	0.285714286	0.051282051	0.075	0.285714286	0.431034483	0.051282051	0.431034483	1	0.050632911	0.75	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.765957447	0.051282051	0.061728395	0.14516129	0.050632911	0.06097561	0.673469388	0.037974684	0.396825397	0.402985075	0.782608696	0.396825397	0.765957447	0.05	0.285714286	0.043956044	0.976744186	0.396825397	0.075949367	0.05	0.431034483	0.765957447	0.396825397	0.765957447	0.050632911	0.1	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.039473684	0.051282051	0.347222222	0.431034483	0.05	0.396825397	0.396825397	0.431034483	0.084507042	0.431034483	0.431034483	0.056818182	1	0.051282051	0.051282051	0.384615385	0.08988764	0.051282051	0.075949367	0.05	0.075949367	0.285714286	0.673469388	0.396825397	0.058139535	0.396825397	1	0.046511628	0.051282051	0.49122807	0.06741573	0.05	0.294117647	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.765957447	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.765957447	0.064935065	0.061728395	0.051282051	0.396825397	0.075949367	0.064102564	0.431034483	0.05	0.05	0.05	0.043956044	0.347222222	0.043956044	1	0.431034483	0.765957447	0.075949367	0.051282051	0.08974359	0.061728395	0.05	0.765957447	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.061728395	0.285714286	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.109756098	0.051282051	0.673469388	0.673469388	0.043956044	0.396825397	0.057471264	0.051282051	0.05	0.050632911	0.061728395	0.050632911	0.431034483	0.043956044	1	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.05	0.347222222	0.051282051	0.05	0.051282051	0.05	0.051282051	0.043956044	0.0625	0.060240964	0.043956044	0.050632911	0.765957447	0.976744186	0.673469388
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC=C(O)C=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.611111111	0.527272727	0.411764706	0.527272727	0.076923077	0.829787234	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.061728395	0.08	0.6	0.537037037	0.061728395	0.46031746	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.098765432	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	0.829787234	0.064102564	0.517857143	0.064102564	0.444444444	0.072289157	1	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.517241379	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	0.829787234	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	0.829787234	0.829787234	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.46031746	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.553571429	0.527272727	0.537037037	1	0.076923077	0.1	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.105882353	0.537037037	0.069767442	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	0.829787234	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	0.829787234	0.105263158	0.076923077	0.072289157	0.086419753	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.086419753	0.411764706	0.0625	0.162162162	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.097560976	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.444444444	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.075949367	0.517857143	0.517857143	0.517241379	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.061728395	0.537037037	0.553571429	0.061728395	0.553571429	0.574074074	0.537037037	0.527272727	0.061728395	0.829787234	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.46031746	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.070588235	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.073170732	0.072289157	0.5	0.076923077	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.070588235	0.527272727	0.517857143	0.829787234	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.074074074	0.411764706	0.161764706	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.611111111	0.517857143	0.081081081	0.829787234	0.064102564	0.517857143	0.1	0.076923077	0.537037037	0.076923077	0.0625	0.829787234	1	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.074074074	0.093333333	0.076923077	0.537037037	0.076923077	0.0625	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.058823529	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.079545455	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.061728395	0.072289157	0.829787234	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.2	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.0625	0.537037037	0.077922078	0.083333333	0.088888889	0.537037037	0.829787234	0.517857143	0.829787234	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.0625	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	0.829787234	0.076923077	0.411764706	0.829787234	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.121621622	0.611111111	0.537037037	0.072289157	0.829787234	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.0625	0.076923077	0.076923077	0.829787234	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	0.829787234	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.0625	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.444444444	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.061728395	0.064102564
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(C)=C2O	0.064102564	0.64	0.610169492	0.060240964	0.064102564	0.610169492	0.064102564	0.060240964	0.673076923	0.622641509	0.66	0.610169492	0.66	0.064102564	0.517857143	0.64	0.64	0.866666667	0.046511628	0.66	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.654545455	0.610169492	0.610169492	0.538461538	0.72	0.051282051	0.72	0.060240964	0.060240964	0.610169492	0.509090909	0.060240964	0.64	0.610169492	0.063291139	0.060240964	0.610169492	0.610169492	0.056	0.537037037	0.517857143	0.051282051	0.866666667	0.051282051	0.666666667	0.060240964	0.517857143	0.074074074	0.866666667	0.866666667	0.065789474	0.64	0.866666667	0.866666667	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.66	0.04040404	0.051282051	0.050632911	0.610169492	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.610169492	0.048780488	0.66	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	0.866666667	0.075	0.866666667	0.64	0.610169492	0.654545455	0.64	0.673076923	0.064102564	0.075949367	0.051282051	0.064102564	0.866666667	0.66	0.64	0.537037037	0.365079365	0.66	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.075	0.064102564	0.04040404	0.060240964	0.081395349	0.64	0.045977011	0.060240964	0.66	0.060240964	0.866666667	0.66	0.075949367	0.051282051	0.517857143	0.610169492	0.051282051	0.064102564	0.866666667	0.66	0.050632911	0.866666667	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.077922078	0.064102564	0.060240964	0.048192771	0.064102564	0.610169492	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.610169492	0.05	0.08974359	0.080645161	0.060240964	0.64	0.610169492	0.075949367	0.866666667	0.610169492	0.056910569	0.051282051	0.610169492	0.065789474	0.537037037	0.66	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.610169492	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	0.866666667	0.065789474	0.064102564	0.610169492	0.68	0.491803279	0.065789474	0.666666667	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	0.866666667	0.866666667	0.474576271	0.065789474	0.64	0.866666667	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.72	0.049382716	0.365079365	0.555555556	0.64	0.66	0.049382716	0.517857143	0.555555556	0.64	0.72	0.060240964	0.075949367	0.610169492	0.065789474	0.654545455	0.66	0.66	0.060240964	0.063291139	0.051282051	0.076923077	0.064102564	0.060240964	0.555555556	0.060240964	0.66	0.610169492	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	0.866666667	0.060240964	0.0625	0.64	0.610169492	0.064102564	0.065789474	0.714285714	0.051282051	0.66	0.06097561	0.060240964	0.482758621	0.050632911	0.051282051	0.065789474	0.064102564	0.090909091	0.610169492	0.555555556	0.075	0.046511628	0.66	0.866666667	0.517857143	0.578947368	0.06741573	0.610169492	0.610169492	0.065789474	0.061728395	0.610169492	0.098591549	0.064102564	0.64	0.060240964	0.66	0.065789474	0.065789474	0.622641509	0.866666667	0.053333333	0.517857143	0.051282051	0.866666667	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.610169492	1	0.060240964	0.065789474	0.64	0.061728395	0.065789474	0.064102564	0.64	0.064102564	0.05	0.66	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.075	0.014285714	0.66	0.673076923	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.866666667	0.065789474	0.610169492	0.049382716	0.060240964	0.517857143	0.866666667	0.064102564	0.050632911	0.060240964	0.064102564	0.66	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	0.866666667	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	0.866666667	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.714285714	0.060240964	0.517857143	0.050632911	0.610169492	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.66	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	0.866666667	0.866666667	0.555555556	0.610169492	0.065934066	0.610169492	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.075	0.866666667	0.050632911	0.065789474	0.517857143	0.610169492	0.058823529	0.054794521	0.64	0.64	0.66	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.72	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.610169492	0.060240964	0.483870968	0.64	0.555555556	0.66	0.653846154	0.66	0.064102564	0.610169492	0.05	0.065934066	0.64	0.610169492	0.555555556	0.060240964	0.666666667	0.610169492	0.866666667	0.065934066	0.64	0.866666667	0.64	0.555555556	0.64	0.610169492	0.517857143	0.073170732	0.610169492	0.66	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC1=NN=C2CN=C(C3=CC=CC=C3F)C3=C(C=CC(Cl)=C3)N12	0.0625	0.076923077	0.043010753	0.058823529	0.0625	0.043010753	0.0625	0.058823529	0.072289157	0.073170732	0.075949367	0.043010753	0.075949367	0.0625	0.0875	0.076923077	0.076923077	0.048780488	0.082352941	0.075949367	0.074074074	0.064935065	0.072289157	0.076923077	0.074074074	0.04494382	0.043010753	0.043010753	0.064935065	0.073170732	0.05	0.073170732	0.058823529	0.323529412	0.043010753	0.049382716	0.058823529	0.076923077	0.043010753	0.048780488	0.058823529	0.043010753	0.043010753	0.072	0.0625	0.0875	0.05	0.048780488	0.05	0.045454545	0.058823529	0.074074074	0.1125	0.048780488	0.048780488	0.064102564	0.076923077	0.048780488	0.048780488	0.058823529	0.0625	0.0625	0.05	0.0625	0.104651163	0.126582278	0.067567568	0.074468085	0.077922078	0.105882353	0.058823529	0.0625	0.061728395	0.0625	0.0875	0.075949367	0.05	0.05	0.049382716	0.043010753	0.076923077	0.0875	0.0875	0.069767442	0.058823529	0.076923077	0.043010753	0.047619048	0.075949367	0.071428571	0.05	0.076923077	0.077922078	0.058823529	0.076923077	0.048780488	0.128205128	0.048780488	0.076923077	0.043010753	0.04494382	0.076923077	0.072289157	0.0625	0.06097561	0.05	0.0625	0.048780488	0.075949367	0.076923077	0.0625	0.1	0.075949367	0.076923077	0.074074074	0.049382716	0.155844156	0.05	0.130952381	0.140625	0.088607595	0.076923077	0.058823529	0.06097561	0.128205128	0.0625	0.05	0.058823529	0.130952381	0.076923077	0.107142857	0.058823529	0.075949367	0.058823529	0.048780488	0.075949367	0.06097561	0.05	0.0875	0.043010753	0.05	0.0625	0.048780488	0.075949367	0.049382716	0.048780488	0.064102564	0.0625	0.0625	0.0625	0.058823529	0.064102564	0.0875	0.214285714	0.0625	0.058823529	0.186666667	0.0625	0.043010753	0.088607595	0.076923077	0.075	0.076923077	0.058823529	0.05	0.064102564	0.06097561	0.058823529	0.171052632	0.043010753	0.075	0.0875	0.095238095	0.058823529	0.076923077	0.043010753	0.06097561	0.048780488	0.043010753	0.064516129	0.05	0.043010753	0.077922078	0.0625	0.075949367	0.151898734	0.058823529	0.048780488	0.064516129	0.076086957	0.077922078	0.043010753	0.058823529	0.064102564	0.05	0.105263158	0.05	0.048780488	0.077922078	0.0625	0.043010753	0.075	0.094117647	0.077922078	0.045454545	0.058823529	0.0625	0.058823529	0.05	0.058823529	0.095238095	0.076923077	0.076923077	0.058823529	0.05	0.791666667	0.048780488	0.048780488	0.126582278	0.077922078	0.076923077	0.048780488	0.05	0.058823529	0.084337349	0.05	0.118421053	0.074074074	0.076923077	0.073170732	0.074074074	0.1	0.088607595	0.076923077	0.075949367	0.074074074	0.0875	0.088607595	0.076923077	0.073170732	0.058823529	0.06097561	0.043010753	0.077922078	0.04494382	0.075949367	0.075949367	0.058823529	0.061728395	0.05	0.116883117	0.0625	0.058823529	0.088607595	0.058823529	0.075949367	0.043010753	0.058823529	0.058823529	0.12195122	0.075757576	0.077922078	0.077922078	0.077922078	0.048780488	0.058823529	0.115384615	0.076923077	0.043010753	0.0625	0.064102564	0.048780488	0.05	0.075949367	0.679245283	0.058823529	0.128205128	0.603773585	0.05	0.077922078	0.0625	0.075	0.043010753	0.088607595	0.128205128	0.12195122	0.075949367	0.048780488	0.0875	0.069767442	0.114942529	0.043010753	0.043010753	0.064102564	1	0.043010753	0.126760563	0.049382716	0.076923077	0.058823529	0.075949367	0.077922078	0.077922078	0.073170732	0.048780488	0.173913043	0.0875	0.05	0.048780488	0.098901099	0.0625	0.076923077	0.0625	0.075	0.0875	0.074074074	0.05	0.043010753	0.061728395	0.058823529	0.077922078	0.076923077	1	0.077922078	0.0625	0.076923077	0.0625	0.075	0.075949367	0.048780488	0.058823529	0.058823529	0.058823529	0.076923077	0.0625	0.049382716	0.076923077	0.128205128	0.177419355	0.075949367	0.072289157	0.05	0.135135135	0.058823529	0.103448276	0.05	0.058823529	0.049382716	0.048780488	0.077922078	0.043010753	0.074074074	0.058823529	0.0875	0.048780488	0.0625	0.049382716	0.058823529	0.049382716	0.075949367	0.144927536	0.0625	0.058823529	0.076923077	0.0625	0.058823529	0.094594595	0.076923077	0.076086957	0.0625	0.048780488	0.058823529	0.058823529	0.0625	0.067567568	0.0625	0.0625	0.079545455	0.075	0.076923077	0.135135135	0.095238095	0.151162791	0.076923077	0.0875	0.048780488	0.0875	0.077922078	0.05	0.058823529	0.094117647	0.058823529	0.075	0.045454545	0.076923077	0.06097561	0.127906977	0.088607595	0.072	0.0625	0.058823529	0.058823529	0.048780488	0.058823529	0.0875	0.049382716	0.043010753	0.0875	0.076923077	0.0625	0.135135135	0.076923077	0.058823529	0.075949367	0.049382716	0.090909091	0.073170732	0.076923077	0.058823529	0.0875	0.0625	0.0625	0.048780488	0.048780488	0.088607595	0.043010753	0.1	0.043010753	0.075	0.0625	0.049382716	0.0875	0.076923077	0.115384615	0.128205128	0.048780488	0.049382716	0.077922078	0.0875	0.043010753	0.095238095	0.112676056	0.076923077	0.076923077	0.075949367	0.058823529	0.075	0.1625	0.058823529	0.075	0.0625	0.0625	0.0625	0.073170732	0.077922078	0.048780488	0.058823529	0.058823529	0.058823529	0.058823529	0.048780488	0.068965517	0.076923077	0.05	0.05	0.043010753	0.058823529	0.093023256	0.076923077	0.088607595	0.075949367	0.073170732	0.075949367	0.0625	0.043010753	0.075	0.1	0.076923077	0.043010753	0.075	0.058823529	0.045454545	0.043010753	0.048780488	0.1	0.076923077	0.048780488	0.076923077	0.088607595	0.076923077	0.043010753	0.0875	0.125	0.043010753	0.075949367	0.049382716	0.074074074	0.05
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.06097561	0.061728395	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.05	0.058823529	0.050632911	0.976744186	0.454545455	0.074074074	0.051282051	0.976744186	0.045977011	0.043956044	0.043956044	0.052631579	0.061728395	0.673469388	0.061728395	0.396825397	0.1	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	0.75	0.396825397	0.043956044	0.043956044	0.294117647	0.064102564	0.075949367	0.673469388	0.05	0.673469388	0.046511628	0.396825397	0.0625	0.074074074	0.05	0.05	0.35	0.051282051	0.05	0.05	0.396825397	0.431034483	0.431034483	0.673469388	0.431034483	0.056818182	0.048192771	0.084507042	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.410958904	0.673469388	0.765957447	0.043956044	0.051282051	0.075949367	0.075949367	0.084337349	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.089552239	0.673469388	0.051282051	0.285714286	0.396825397	0.051282051	0.05	0.061728395	0.05	0.051282051	0.043956044	0.045977011	0.051282051	0.06097561	0.431034483	0.49122807	0.673469388	0.431034483	0.05	0.050632911	0.051282051	0.064102564	0.061728395	0.050632911	0.051282051	0.0625	0.765957447	0.0875	0.673469388	0.056818182	0.044117647	0.05	0.051282051	0.396825397	0.49122807	0.061728395	0.431034483	0.410958904	0.396825397	0.068965517	0.051282051	0.109756098	0.396825397	0.050632911	0.396825397	0.05	0.050632911	0.49122807	0.673469388	0.075949367	0.043956044	0.673469388	0.431034483	0.05	0.050632911	0.765957447	0.05	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.106666667	0.431034483	0.396825397	0.06097561	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.410958904	0.038461538	0.49122807	0.396825397	0.0875	0.043956044	1	0.103896104	0.046875	0.396825397	0.051282051	0.043956044	0.49122807	0.05	0.043956044	0.3	0.673469388	0.043956044	0.285714286	0.064102564	0.050632911	0.098765432	0.396825397	0.75	0.3	0.347222222	0.285714286	0.043956044	0.396825397	0.35	0.673469388	0.037974684	0.410958904	0.05	0.285714286	0.431034483	0.043956044	0.05	0.058139535	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.673469388	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.673469388	0.076923077	0.05	0.05	0.048192771	0.285714286	0.051282051	0.05	0.673469388	0.396825397	0.060240964	0.673469388	0.077922078	0.976744186	0.051282051	0.061728395	0.976744186	0.061728395	0.05	0.051282051	0.050632911	0.976744186	0.075949367	0.05	0.051282051	0.061728395	0.396825397	0.49122807	0.043956044	0.285714286	0.045977011	0.050632911	0.050632911	0.396825397	0.5	0.673469388	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.125	0.078125	0.285714286	0.285714286	0.285714286	0.05	0.396825397	0.08974359	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.673469388	0.050632911	0.101265823	0.396825397	0.048780488	0.077922078	0.673469388	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.125	0.050632911	0.05	0.075949367	0.058823529	0.06741573	0.043956044	0.043956044	0.35	0.075	0.043956044	0.098591549	0.765957447	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.061728395	0.05	0.053333333	0.075949367	0.673469388	0.05	0.076923077	0.431034483	0.051282051	0.431034483	1	0.075949367	0.0625	0.673469388	0.043956044	0.05	0.396825397	0.285714286	0.051282051	0.075	0.285714286	0.431034483	0.051282051	0.431034483	1	0.050632911	0.75	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.765957447	0.051282051	0.061728395	0.14516129	0.050632911	0.06097561	0.673469388	0.037974684	0.396825397	0.402985075	0.782608696	0.396825397	0.765957447	0.05	0.285714286	0.043956044	0.976744186	0.396825397	0.075949367	0.05	0.431034483	0.765957447	0.396825397	0.765957447	0.050632911	0.1	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.039473684	0.051282051	0.347222222	0.431034483	0.05	0.396825397	0.396825397	0.431034483	0.084507042	0.431034483	0.431034483	0.056818182	1	0.051282051	0.051282051	0.384615385	0.08988764	0.051282051	0.075949367	0.05	0.075949367	0.285714286	0.673469388	0.396825397	0.058139535	0.396825397	1	0.046511628	0.051282051	0.49122807	0.06741573	0.05	0.294117647	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.765957447	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.765957447	0.064935065	0.061728395	0.051282051	0.396825397	0.075949367	0.064102564	0.431034483	0.05	0.05	0.05	0.043956044	0.347222222	0.043956044	1	0.431034483	0.765957447	0.075949367	0.051282051	0.08974359	0.061728395	0.05	0.765957447	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.061728395	0.285714286	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.109756098	0.051282051	0.673469388	0.673469388	0.043956044	0.396825397	0.057471264	0.051282051	0.05	0.050632911	0.061728395	0.050632911	0.431034483	0.043956044	1	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.05	0.347222222	0.051282051	0.05	0.051282051	0.05	0.051282051	0.043956044	0.0625	0.060240964	0.043956044	0.050632911	0.765957447	0.976744186	0.673469388
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.074074074	0.075	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.063291139	0.071428571	0.050632911	0.770833333	0.481481481	0.0875	0.051282051	0.770833333	0.058139535	0.043956044	0.043956044	0.066666667	0.075	0.708333333	0.075	0.396825397	0.073170732	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	1	0.396825397	0.043956044	0.043956044	0.306930693	0.077922078	0.075949367	0.708333333	0.063291139	0.708333333	0.046511628	0.396825397	0.075949367	0.074074074	0.063291139	0.063291139	0.35	0.051282051	0.063291139	0.063291139	0.396825397	0.431034483	0.431034483	0.708333333	0.431034483	0.068965517	0.048192771	0.1	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.430555556	0.708333333	0.804347826	0.043956044	0.051282051	0.075949367	0.075949367	0.111111111	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.106060606	0.708333333	0.051282051	0.285714286	0.396825397	0.051282051	0.063291139	0.061728395	0.063291139	0.051282051	0.043956044	0.058139535	0.051282051	0.074074074	0.431034483	0.634615385	0.708333333	0.431034483	0.063291139	0.050632911	0.051282051	0.077922078	0.061728395	0.050632911	0.051282051	0.075949367	0.804347826	0.06097561	0.708333333	0.068965517	0.075757576	0.05	0.051282051	0.396825397	0.634615385	0.061728395	0.431034483	0.430555556	0.396825397	0.068965517	0.051282051	0.083333333	0.396825397	0.050632911	0.396825397	0.063291139	0.050632911	0.634615385	0.708333333	0.075949367	0.043956044	0.708333333	0.431034483	0.063291139	0.050632911	0.804347826	0.063291139	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.092105263	0.431034483	0.396825397	0.035714286	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.430555556	0.038461538	0.634615385	0.396825397	0.06097561	0.043956044	0.75	0.103896104	0.063492063	0.396825397	0.051282051	0.043956044	0.634615385	0.063291139	0.043956044	0.313131313	0.708333333	0.043956044	0.285714286	0.077922078	0.050632911	0.085365854	0.396825397	1	0.313131313	0.366197183	0.285714286	0.043956044	0.396825397	0.35	0.708333333	0.051282051	0.430555556	0.063291139	0.285714286	0.431034483	0.043956044	0.05	0.070588235	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.708333333	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.708333333	0.05	0.063291139	0.063291139	0.048192771	0.285714286	0.051282051	0.063291139	0.708333333	0.396825397	0.073170732	0.708333333	0.092105263	0.770833333	0.051282051	0.075	0.770833333	0.061728395	0.05	0.051282051	0.050632911	0.770833333	0.075949367	0.05	0.051282051	0.075	0.396825397	0.634615385	0.043956044	0.285714286	0.058139535	0.050632911	0.050632911	0.396825397	0.5	0.708333333	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.097560976	0.078125	0.285714286	0.285714286	0.285714286	0.063291139	0.396825397	0.103896104	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.708333333	0.050632911	0.074074074	0.396825397	0.048780488	0.050632911	0.708333333	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.097560976	0.050632911	0.063291139	0.075949367	0.058823529	0.079545455	0.043956044	0.043956044	0.35	0.048780488	0.043956044	0.083333333	0.976190476	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.075	0.063291139	0.053333333	0.075949367	0.708333333	0.063291139	0.076923077	0.431034483	0.051282051	0.431034483	0.75	0.075949367	0.075949367	0.708333333	0.043956044	0.063291139	0.396825397	0.285714286	0.051282051	0.048780488	0.285714286	0.431034483	0.051282051	0.431034483	0.75	0.050632911	1	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.804347826	0.051282051	0.061728395	0.109375	0.050632911	0.074074074	0.708333333	0.051282051	0.396825397	0.362318841	0.782608696	0.396825397	0.804347826	0.063291139	0.285714286	0.043956044	0.770833333	0.396825397	0.075949367	0.063291139	0.431034483	0.804347826	0.396825397	0.976190476	0.050632911	0.084507042	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.067567568	0.051282051	0.366197183	0.431034483	0.063291139	0.396825397	0.396825397	0.431034483	0.1	0.431034483	0.431034483	0.068965517	0.75	0.051282051	0.051282051	0.384615385	0.065934066	0.051282051	0.075949367	0.063291139	0.075949367	0.285714286	0.708333333	0.396825397	0.070588235	0.396825397	0.75	0.058823529	0.051282051	0.634615385	0.06741573	0.05	0.306930693	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.804347826	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.976190476	0.064935065	0.075	0.051282051	0.396825397	0.075949367	0.077922078	0.431034483	0.063291139	0.063291139	0.05	0.043956044	0.347222222	0.043956044	0.75	0.431034483	0.976190476	0.075949367	0.051282051	0.103896104	0.061728395	0.063291139	0.804347826	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.075	0.285714286	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.12345679	0.051282051	0.708333333	0.708333333	0.043956044	0.396825397	0.069767442	0.051282051	0.05	0.050632911	0.075	0.050632911	0.431034483	0.043956044	0.75	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.063291139	0.347222222	0.051282051	0.063291139	0.051282051	0.05	0.051282051	0.043956044	0.049382716	0.060240964	0.043956044	0.050632911	0.804347826	0.770833333	0.708333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.049382716	0.076923077	0.102272727	0.058823529	0.049382716	0.102272727	0.049382716	0.058823529	0.085365854	0.086419753	0.075949367	0.102272727	0.075949367	0.049382716	0.0875	0.076923077	0.076923077	0.061728395	0.082352941	0.075949367	0.06097561	0.093333333	0.085365854	0.076923077	0.06097561	0.081395349	0.102272727	0.102272727	0.064935065	0.086419753	0.063291139	0.086419753	0.058823529	0.111111111	0.102272727	0.075949367	0.058823529	0.076923077	0.102272727	0.061728395	0.058823529	0.102272727	0.102272727	0.080645161	0.08974359	0.0875	0.063291139	0.061728395	0.063291139	0.082352941	0.058823529	0.0875	0.1125	0.061728395	0.061728395	0.064102564	0.076923077	0.061728395	0.061728395	0.058823529	0.049382716	0.049382716	0.063291139	0.049382716	0.091954023	0.098765432	0.112676056	0.086021505	0.077922078	0.119047619	0.058823529	0.049382716	0.048780488	0.049382716	0.0875	0.075949367	0.071428571	0.063291139	0.0625	0.102272727	0.076923077	0.0875	0.0875	0.12195122	0.058823529	0.076923077	0.102272727	0.073170732	0.075949367	0.119402985	0.063291139	0.076923077	0.077922078	0.058823529	0.076923077	0.061728395	1	0.061728395	0.076923077	0.102272727	0.081395349	0.076923077	0.085365854	0.049382716	0.048192771	0.063291139	0.049382716	0.061728395	0.075949367	0.076923077	0.08974359	0.128205128	0.075949367	0.076923077	0.0875	0.0625	0.186666667	0.063291139	0.104651163	0.123076923	0.075	0.076923077	0.058823529	0.048192771	1	0.049382716	0.071428571	0.058823529	0.1875	0.076923077	0.094117647	0.058823529	0.075949367	0.058823529	0.061728395	0.075949367	0.048192771	0.063291139	0.0875	0.102272727	0.063291139	0.049382716	0.061728395	0.075949367	0.0625	0.061728395	0.077922078	0.049382716	0.049382716	0.049382716	0.058823529	0.064102564	0.0875	0.118421053	0.049382716	0.058823529	0.072289157	0.049382716	0.102272727	0.075	0.076923077	0.075	0.076923077	0.058823529	0.071428571	0.077922078	0.048192771	0.058823529	0.508474576	0.102272727	0.061728395	0.115384615	0.15	0.058823529	0.076923077	0.102272727	0.048192771	0.061728395	0.102272727	0.081967213	0.063291139	0.102272727	0.077922078	0.08974359	0.075949367	0.1375	0.058823529	0.061728395	0.081967213	0.076086957	0.077922078	0.102272727	0.058823529	0.064102564	0.063291139	0.076923077	0.071428571	0.061728395	0.077922078	0.049382716	0.102272727	0.075	0.134146341	0.077922078	0.082352941	0.058823529	0.049382716	0.058823529	0.063291139	0.058823529	0.232142857	0.076923077	0.076923077	0.058823529	0.063291139	0.102564103	0.061728395	0.061728395	0.098765432	0.077922078	0.076923077	0.061728395	0.063291139	0.058823529	0.097560976	0.063291139	0.118421053	0.06097561	0.076923077	0.086419753	0.06097561	0.128205128	0.075	0.076923077	0.075949367	0.06097561	0.0875	0.075	0.076923077	0.086419753	0.058823529	0.048192771	0.102272727	0.077922078	0.081395349	0.075949367	0.075949367	0.058823529	0.048780488	0.063291139	0.146666667	0.049382716	0.058823529	0.075	0.058823529	0.075949367	0.102272727	0.058823529	0.058823529	0.069767442	0.126984127	0.077922078	0.077922078	0.077922078	0.061728395	0.058823529	0.0875	0.076923077	0.102272727	0.049382716	0.064102564	0.061728395	0.063291139	0.075949367	0.126582278	0.058823529	0.1	0.118421053	0.063291139	0.077922078	0.049382716	0.162162162	0.102272727	0.075	1	0.069767442	0.075949367	0.061728395	0.0875	0.12195122	0.114942529	0.102272727	0.102272727	0.064102564	0.128205128	0.102272727	0.126760563	0.0625	0.076923077	0.058823529	0.075949367	0.077922078	0.077922078	0.086419753	0.061728395	0.227272727	0.0875	0.063291139	0.061728395	0.111111111	0.049382716	0.076923077	0.049382716	0.061728395	0.0875	0.0875	0.063291139	0.102272727	0.075	0.058823529	0.077922078	0.076923077	0.128205128	0.077922078	0.049382716	0.076923077	0.049382716	0.061728395	0.075949367	0.061728395	0.058823529	0.058823529	0.058823529	0.076923077	0.049382716	0.0625	0.076923077	1	0.057971014	0.075949367	0.085365854	0.063291139	0.272727273	0.058823529	0.054945055	0.063291139	0.058823529	0.0625	0.061728395	0.077922078	0.102272727	0.06097561	0.058823529	0.0875	0.061728395	0.049382716	0.0625	0.058823529	0.0625	0.075949367	0.112676056	0.049382716	0.058823529	0.076923077	0.049382716	0.058823529	0.125	0.076923077	0.076086957	0.049382716	0.061728395	0.058823529	0.058823529	0.049382716	0.112676056	0.049382716	0.049382716	0.104651163	0.061728395	0.076923077	0.75	0.069767442	0.112359551	0.076923077	0.0875	0.061728395	0.0875	0.077922078	0.063291139	0.058823529	0.134146341	0.058823529	0.061728395	0.095238095	0.076923077	0.048192771	0.102272727	0.075	0.080645161	0.049382716	0.058823529	0.058823529	0.061728395	0.058823529	0.0875	0.0625	0.102272727	0.0875	0.076923077	0.049382716	0.75	0.076923077	0.058823529	0.075949367	0.0625	0.135135135	0.086419753	0.076923077	0.058823529	0.0875	0.08974359	0.049382716	0.061728395	0.061728395	0.075	0.102272727	0.087912088	0.102272727	0.061728395	0.049382716	0.0625	0.0875	0.076923077	0.0875	1	0.061728395	0.0625	0.077922078	0.0875	0.102272727	0.069767442	0.128571429	0.076923077	0.076923077	0.075949367	0.058823529	0.075	0.134146341	0.058823529	0.075	0.049382716	0.049382716	0.049382716	0.086419753	0.077922078	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.094117647	0.076923077	0.063291139	0.063291139	0.102272727	0.058823529	0.13253012	0.076923077	0.075	0.075949367	0.086419753	0.075949367	0.049382716	0.102272727	0.061728395	0.087912088	0.076923077	0.102272727	0.075	0.058823529	0.082352941	0.102272727	0.061728395	0.087912088	0.076923077	0.061728395	0.076923077	0.075	0.076923077	0.102272727	0.074074074	0.8	0.102272727	0.075949367	0.0625	0.06097561	0.063291139
NC1=NC(N)=C(N=N1)C1=C(Cl)C(Cl)=CC=C1	0.09375	0.045454545	0.012345679	0.086956522	0.09375	0.012345679	0.09375	0.086956522	0.027777778	0.057971014	0.029411765	0.012345679	0.029411765	0.09375	0.074626866	0.045454545	0.045454545	0.014285714	0.054794521	0.029411765	0.142857143	0.116666667	0.042253521	0.045454545	0.142857143	0.012987013	0.012345679	0.012345679	0.015151515	0.028169014	0.095238095	0.028169014	0.086956522	0.19047619	0.012345679	0.014492754	0.086956522	0.045454545	0.012345679	0.109375	0.086956522	0.012345679	0.012345679	0.081818182	0.044776119	0.074626866	0.095238095	0.014285714	0.095238095	0.013157895	0.086956522	0.058823529	0.072463768	0.014285714	0.014285714	0.114754098	0.045454545	0.014285714	0.014285714	0.086956522	0.09375	0.09375	0.095238095	0.09375	0.066666667	0.088235294	0.066666667	0.036144578	0.114754098	0.067567568	0.086956522	0.09375	0.14516129	0.09375	0.074626866	0.029411765	0.097560976	0.095238095	0.147540984	0.012345679	0.045454545	0.074626866	0.074626866	0.040540541	0.086956522	0.045454545	0.012345679	0.089552239	0.029411765	0.090909091	0.095238095	0.045454545	0.114754098	0.086956522	0.045454545	0.014285714	0.057971014	0.014285714	0.045454545	0.012345679	0.012987013	0.045454545	0.027777778	0.09375	0.107692308	0.095238095	0.09375	0.014285714	0.029411765	0.045454545	0.044776119	0.073529412	0.029411765	0.045454545	0.058823529	0.147540984	0.072463768	0.095238095	0.095890411	0.074074074	0.075757576	0.045454545	0.086956522	0.107692308	0.057971014	0.09375	0.097560976	0.086956522	0.066666667	0.045454545	0.164179104	0.086956522	0.029411765	0.086956522	0.014285714	0.029411765	0.107692308	0.095238095	0.074626866	0.012345679	0.095238095	0.09375	0.014285714	0.029411765	0.147540984	0.014285714	0.014925373	0.09375	0.09375	0.09375	0.086956522	0.114754098	0.074626866	0.186440678	0.09375	0.086956522	0.15625	0.09375	0.012345679	0.075757576	0.045454545	0.028985507	0.045454545	0.086956522	0.097560976	0.014925373	0.107692308	0.086956522	0.104477612	0.012345679	0.14516129	0.074626866	0.058823529	0.086956522	0.045454545	0.012345679	0.107692308	0.014285714	0.012345679	0.073394495	0.095238095	0.012345679	0.114754098	0.044776119	0.029411765	0.085714286	0.086956522	0.109375	0.073394495	0.090909091	0.114754098	0.012345679	0.086956522	0.114754098	0.095238095	0.078125	0.097560976	0.014285714	0.114754098	0.09375	0.012345679	0.028985507	0.054054054	0.114754098	0.013157895	0.086956522	0.09375	0.086956522	0.095238095	0.086956522	0.08	0.045454545	0.045454545	0.086956522	0.095238095	0.224137931	0.014285714	0.014285714	0.088235294	0.114754098	0.045454545	0.014285714	0.095238095	0.086956522	0.056338028	0.095238095	0.09375	0.142857143	0.045454545	0.028169014	0.142857143	0.073529412	0.075757576	0.045454545	0.029411765	0.142857143	0.074626866	0.075757576	0.045454545	0.028169014	0.086956522	0.107692308	0.012345679	0.114754098	0.012987013	0.029411765	0.029411765	0.086956522	0.14516129	0.095238095	0.059701493	0.09375	0.086956522	0.075757576	0.086956522	0.029411765	0.012345679	0.086956522	0.086956522	0.1	0.056603774	0.114754098	0.114754098	0.114754098	0.014285714	0.086956522	0.074626866	0.045454545	0.012345679	0.09375	0.114754098	0.014285714	0.095238095	0.029411765	0.174603175	0.086956522	0.089552239	0.166666667	0.095238095	0.114754098	0.09375	0.044117647	0.012345679	0.075757576	0.057971014	0.1	0.029411765	0.014285714	0.074626866	0.040540541	0.064935065	0.012345679	0.012345679	0.114754098	0.177419355	0.012345679	0.083333333	0.111111111	0.045454545	0.086956522	0.029411765	0.114754098	0.114754098	0.057971014	0.014285714	0.1	0.074626866	0.095238095	0.014285714	0.049382716	0.09375	0.045454545	0.09375	0.14516129	0.074626866	0.058823529	0.095238095	0.012345679	0.014285714	0.086956522	0.114754098	0.045454545	0.177419355	0.114754098	0.09375	0.045454545	0.09375	0.14516129	0.029411765	0.109375	0.086956522	0.086956522	0.086956522	0.045454545	0.09375	0.147540984	0.045454545	0.057971014	1	0.029411765	0.027777778	0.095238095	0.095238095	0.086956522	0.109589041	0.15	0.086956522	0.147540984	0.014285714	0.114754098	0.012345679	0.142857143	0.086956522	0.074626866	0.014285714	0.09375	0.147540984	0.086956522	0.111111111	0.029411765	0.084745763	0.09375	0.086956522	0.045454545	0.09375	0.086956522	0.081967213	0.045454545	0.090909091	0.09375	0.014285714	0.086956522	0.086956522	0.09375	0.066666667	0.09375	0.09375	0.038961039	0.14516129	0.045454545	0.095238095	0.115942029	0.076923077	0.045454545	0.074626866	0.014285714	0.074626866	0.114754098	0.095238095	0.086956522	0.054054054	0.086956522	0.14516129	0.013157895	0.045454545	0.107692308	0.093333333	0.075757576	0.081818182	0.09375	0.086956522	0.086956522	0.014285714	0.086956522	0.074626866	0.147540984	0.012345679	0.074626866	0.045454545	0.09375	0.095238095	0.045454545	0.086956522	0.029411765	0.111111111	0.061538462	0.057971014	0.045454545	0.086956522	0.074626866	0.044776119	0.09375	0.014285714	0.014285714	0.075757576	0.012345679	0.090909091	0.012345679	0.14516129	0.09375	0.111111111	0.074626866	0.045454545	0.074626866	0.057971014	0.014285714	0.147540984	0.114754098	0.074626866	0.012345679	0.115942029	0.142857143	0.045454545	0.045454545	0.029411765	0.086956522	0.028985507	0.083333333	0.086956522	0.028985507	0.09375	0.09375	0.09375	0.028169014	0.114754098	0.109375	0.086956522	0.086956522	0.086956522	0.086956522	0.109375	0.068493151	0.045454545	0.095238095	0.095238095	0.012345679	0.086956522	0.053333333	0.045454545	0.075757576	0.029411765	0.042857143	0.029411765	0.09375	0.012345679	0.14516129	0.090909091	0.045454545	0.012345679	0.044117647	0.086956522	0.013157895	0.012345679	0.014285714	0.090909091	0.045454545	0.014285714	0.045454545	0.075757576	0.045454545	0.012345679	0.058823529	0.056338028	0.012345679	0.029411765	0.147540984	0.142857143	0.095238095
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(O)=C2C	0.075	0.7	0.555555556	0.070588235	0.075	0.555555556	0.075	0.070588235	1	0.679245283	0.829787234	0.555555556	0.829787234	0.075	0.543859649	0.7	0.7	0.705882353	0.068965517	0.829787234	0.060240964	0.064102564	0.698113208	0.7	0.060240964	0.620689655	0.555555556	0.555555556	0.431034483	0.78	0.0625	0.78	0.070588235	0.109756098	0.555555556	0.482758621	0.070588235	0.7	0.555555556	0.074074074	0.070588235	0.555555556	0.555555556	0.071428571	0.592592593	0.543859649	0.0625	0.705882353	0.0625	0.603448276	0.070588235	0.543859649	0.097560976	0.705882353	0.705882353	0.076923077	0.7	0.705882353	0.705882353	0.070588235	0.075	0.075	0.0625	0.075	0.6	0.475409836	0.095890411	0.051546392	0.076923077	0.507936508	0.070588235	0.075	0.074074074	0.075	0.543859649	0.829787234	0.04950495	0.0625	0.061728395	0.555555556	0.7	0.543859649	0.543859649	0.107142857	0.070588235	0.7	0.555555556	0.05952381	0.829787234	0.085714286	0.0625	0.7	0.076923077	0.070588235	0.7	0.705882353	0.085365854	0.705882353	0.7	0.555555556	0.620689655	0.7	1	0.075	0.086419753	0.0625	0.075	0.705882353	0.829787234	0.7	0.592592593	0.390625	0.829787234	0.7	0.543859649	0.061728395	0.097560976	0.0625	0.548387097	0.138461538	0.581818182	0.7	0.070588235	0.086419753	0.085365854	0.075	0.04950495	0.070588235	0.090909091	0.7	0.068181818	0.070588235	0.829787234	0.070588235	0.705882353	0.829787234	0.086419753	0.0625	0.543859649	0.555555556	0.0625	0.075	0.705882353	0.829787234	0.061728395	0.705882353	0.5	0.075	0.075	0.075	0.070588235	0.076923077	0.543859649	0.131578947	0.075	0.070588235	0.084337349	0.075	0.555555556	0.581818182	0.7	0.705882353	0.7	0.070588235	0.04950495	0.5	0.086419753	0.070588235	0.097560976	0.555555556	0.06097561	0.113924051	0.129032258	0.070588235	0.7	0.555555556	0.086419753	0.705882353	0.555555556	0.081300813	0.0625	0.555555556	0.076923077	0.592592593	0.829787234	0.12195122	0.070588235	0.074074074	0.081300813	0.086956522	0.076923077	0.555555556	0.070588235	0.076923077	0.0625	0.075949367	0.04950495	0.705882353	0.076923077	0.075	0.555555556	0.705882353	0.516129032	0.076923077	0.603448276	0.070588235	0.075	0.070588235	0.0625	0.070588235	0.09375	0.7	0.7	0.070588235	0.0625	0.074074074	0.705882353	0.705882353	0.475409836	0.076923077	0.7	0.705882353	0.0625	0.070588235	0.083333333	0.0625	0.061728395	0.060240964	0.7	0.78	0.060240964	0.390625	0.581818182	0.7	0.829787234	0.060240964	0.543859649	0.581818182	0.7	0.78	0.070588235	0.086419753	0.555555556	0.076923077	0.620689655	0.829787234	0.829787234	0.070588235	0.074074074	0.0625	0.12987013	0.075	0.070588235	0.581818182	0.070588235	0.829787234	0.555555556	0.070588235	0.070588235	0.056818182	0.074626866	0.076923077	0.076923077	0.076923077	0.705882353	0.070588235	0.073170732	0.7	0.555555556	0.075	0.076923077	0.641509434	0.0625	0.829787234	0.071428571	0.070588235	0.483333333	0.061728395	0.0625	0.076923077	0.075	0.12987013	0.555555556	0.581818182	0.085365854	0.056818182	0.829787234	0.705882353	0.543859649	0.631578947	0.076923077	0.555555556	0.555555556	0.076923077	0.072289157	0.555555556	0.109589041	0.075	0.7	0.070588235	0.829787234	0.076923077	0.076923077	0.679245283	0.705882353	0.064935065	0.543859649	0.0625	0.705882353	0.086021505	0.075	0.7	0.075	0.06097561	0.543859649	0.543859649	0.0625	0.555555556	0.673076923	0.070588235	0.076923077	0.7	0.072289157	0.076923077	0.075	0.7	0.075	0.06097561	0.829787234	0.074074074	0.070588235	0.070588235	0.070588235	0.7	0.075	0.061728395	0.7	0.085365854	0.027777778	0.829787234	1	0.0625	0.049382716	0.070588235	0.08988764	0.0625	0.070588235	0.061728395	0.705882353	0.076923077	0.555555556	0.060240964	0.070588235	0.543859649	0.705882353	0.075	0.061728395	0.070588235	0.075	0.829787234	0.142857143	0.075	0.070588235	0.7	0.075	0.070588235	0.078947368	0.7	0.086956522	0.075	0.705882353	0.070588235	0.070588235	0.075	0.095890411	0.075	0.075	0.548387097	0.06097561	0.7	0.075949367	0.081395349	0.098901099	0.7	0.543859649	0.705882353	0.543859649	0.076923077	0.0625	0.070588235	0.516129032	0.070588235	0.06097561	0.603448276	0.7	0.086419753	0.053763441	0.581818182	0.071428571	0.075	0.070588235	0.070588235	0.641509434	0.070588235	0.543859649	0.061728395	0.555555556	0.543859649	0.7	0.075	0.075949367	0.7	0.070588235	0.829787234	0.075	0.118421053	0.679245283	0.7	0.070588235	0.543859649	0.592592593	0.075	0.705882353	0.705882353	0.581818182	0.555555556	0.086956522	0.555555556	0.06097561	0.075	0.075	0.543859649	0.7	0.073170732	0.085365854	0.705882353	0.061728395	0.076923077	0.543859649	0.555555556	0.081395349	0.066666667	0.7	0.7	0.829787234	0.070588235	0.705882353	0.093023256	0.070588235	0.705882353	0.075	0.075	0.075	0.78	0.076923077	0.074074074	0.070588235	0.070588235	0.070588235	0.070588235	0.074074074	0.105882353	0.7	0.0625	0.0625	0.555555556	0.070588235	0.507936508	0.7	0.581818182	0.829787234	0.745098039	0.829787234	0.075	0.555555556	0.06097561	0.086956522	0.7	0.555555556	0.673076923	0.070588235	0.603448276	0.555555556	0.705882353	0.086956522	0.7	0.705882353	0.7	0.581818182	0.7	0.555555556	0.517241379	0.083333333	0.555555556	0.829787234	0.061728395	0.060240964	0.0625
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CN(C1=CC=CC=C1C1=CC=CC=C1C(O)=O)C1=CC=C(C=C1)C1=CC=C(C=C1)S(C)=O	0.051948052	0.052631579	0.068965517	0.061728395	0.051948052	0.068965517	0.051948052	0.061728395	0.049382716	0.063291139	0.038461538	0.068965517	0.038461538	0.051948052	0.064102564	0.052631579	0.052631579	0.037974684	0.142857143	0.038461538	0.0375	0.068493151	0.049382716	0.052631579	0.0375	0.05952381	0.068965517	0.068965517	0.068493151	0.05	0.038961039	0.05	0.061728395	0.131578947	0.068965517	0.038461538	0.061728395	0.052631579	0.068965517	0.051282051	0.061728395	0.068965517	0.068965517	0.048387097	0.065789474	0.064102564	0.038961039	0.037974684	0.038961039	0.060240964	0.061728395	0.064102564	0.148648649	0.037974684	0.037974684	0.067567568	0.052631579	0.037974684	0.037974684	0.061728395	0.051948052	0.051948052	0.038961039	0.051948052	0.109756098	0.103896104	0.071428571	0.08988764	0.082191781	0.071428571	0.061728395	0.051948052	0.051282051	0.051948052	0.064102564	0.038461538	0.052083333	0.038961039	0.038461538	0.068965517	0.052631579	0.064102564	0.064102564	0.157894737	0.061728395	0.052631579	0.068965517	0.05	0.038461538	0.14516129	0.038961039	0.052631579	0.082191781	0.061728395	0.052631579	0.037974684	0.272727273	0.037974684	0.052631579	0.068965517	0.05952381	0.052631579	0.049382716	0.051948052	0.064102564	0.038961039	0.051948052	0.037974684	0.038461538	0.052631579	0.065789474	0.090909091	0.038461538	0.052631579	0.064102564	0.038461538	0.148648649	0.038961039	0.109756098	0.326923077	0.064935065	0.052631579	0.061728395	0.064102564	0.272727273	0.051948052	0.052083333	0.061728395	0.166666667	0.052631579	0.098765432	0.061728395	0.038461538	0.061728395	0.037974684	0.038461538	0.064102564	0.038961039	0.064102564	0.068965517	0.038961039	0.051948052	0.037974684	0.038461538	0.038461538	0.037974684	0.039473684	0.051948052	0.051948052	0.051948052	0.061728395	0.067567568	0.064102564	0.125	0.051948052	0.061728395	0.08974359	0.051948052	0.068965517	0.064935065	0.052631579	0.037974684	0.052631579	0.061728395	0.052083333	0.039473684	0.064102564	0.061728395	0.133333333	0.068965517	0.037974684	0.121621622	0.140350877	0.061728395	0.052631579	0.068965517	0.064102564	0.037974684	0.068965517	0.040650407	0.038961039	0.068965517	0.082191781	0.065789474	0.038461538	0.175675676	0.061728395	0.051282051	0.040650407	0.06741573	0.082191781	0.068965517	0.061728395	0.067567568	0.038961039	0.25	0.052083333	0.037974684	0.082191781	0.051948052	0.068965517	0.037974684	0.085365854	0.082191781	0.060240964	0.061728395	0.051948052	0.061728395	0.038961039	0.061728395	0.160714286	0.052631579	0.052631579	0.061728395	0.038961039	0.138888889	0.037974684	0.037974684	0.103896104	0.082191781	0.052631579	0.037974684	0.038961039	0.061728395	0.211267606	0.038961039	0.327868852	0.0375	0.052631579	0.05	0.0375	0.090909091	0.064935065	0.052631579	0.038461538	0.0375	0.064102564	0.064935065	0.052631579	0.05	0.061728395	0.064102564	0.068965517	0.082191781	0.05952381	0.038461538	0.038461538	0.061728395	0.051282051	0.038961039	0.205882353	0.051948052	0.061728395	0.064935065	0.061728395	0.038461538	0.068965517	0.061728395	0.061728395	0.086419753	0.155172414	0.082191781	0.082191781	0.082191781	0.037974684	0.061728395	0.202898551	0.052631579	0.068965517	0.051948052	0.067567568	0.037974684	0.038961039	0.038461538	0.133333333	0.061728395	0.12	0.14084507	0.038961039	0.082191781	0.051948052	0.108108108	0.068965517	0.064935065	0.272727273	0.086419753	0.038461538	0.037974684	0.064102564	0.142857143	0.256756757	0.068965517	0.068965517	0.067567568	0.135135135	0.068965517	0.151515152	0.051948052	0.052631579	0.061728395	0.038461538	0.082191781	0.082191781	0.063291139	0.037974684	0.149253731	0.064102564	0.038961039	0.037974684	0.129411765	0.051948052	0.052631579	0.051948052	0.037974684	0.064102564	0.064102564	0.038961039	0.068965517	0.037974684	0.061728395	0.082191781	0.052631579	0.135135135	0.082191781	0.051948052	0.052631579	0.051948052	0.037974684	0.038461538	0.051282051	0.061728395	0.061728395	0.061728395	0.052631579	0.051948052	0.038461538	0.052631579	0.272727273	0.095238095	0.038461538	0.049382716	0.038961039	1	0.061728395	0.045454545	0.038961039	0.061728395	0.038461538	0.037974684	0.082191781	0.068965517	0.0375	0.061728395	0.064102564	0.037974684	0.051948052	0.038461538	0.061728395	0.051948052	0.038461538	0.071428571	0.051948052	0.061728395	0.052631579	0.051948052	0.061728395	0.305084746	0.052631579	0.06741573	0.051948052	0.037974684	0.061728395	0.061728395	0.051948052	0.071428571	0.051948052	0.051948052	0.070588235	0.037974684	0.052631579	0.355932203	0.1	0.104651163	0.052631579	0.064102564	0.037974684	0.064102564	0.082191781	0.038961039	0.061728395	0.085365854	0.061728395	0.037974684	0.086419753	0.052631579	0.064102564	0.192307692	0.064935065	0.048387097	0.051948052	0.061728395	0.061728395	0.037974684	0.061728395	0.064102564	0.038461538	0.068965517	0.064102564	0.052631579	0.051948052	0.355932203	0.052631579	0.061728395	0.038461538	0.051948052	0.15942029	0.063291139	0.052631579	0.061728395	0.064102564	0.065789474	0.051948052	0.037974684	0.037974684	0.064935065	0.068965517	0.06741573	0.068965517	0.037974684	0.051948052	0.051948052	0.064102564	0.052631579	0.202898551	0.272727273	0.037974684	0.038461538	0.082191781	0.064102564	0.068965517	0.1	0.19047619	0.052631579	0.052631579	0.038461538	0.061728395	0.037974684	0.236111111	0.061728395	0.037974684	0.051948052	0.051948052	0.051948052	0.05	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	0.052631579	0.038961039	0.038961039	0.068965517	0.061728395	0.084337349	0.052631579	0.064935065	0.038461538	0.063291139	0.038461538	0.051948052	0.068965517	0.037974684	0.06741573	0.052631579	0.068965517	0.037974684	0.061728395	0.060240964	0.068965517	0.037974684	0.06741573	0.052631579	0.037974684	0.052631579	0.064935065	0.052631579	0.068965517	0.092105263	0.246376812	0.068965517	0.038461538	0.038461538	0.0375	0.038961039
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=NC=C(Cl)C=C12	0.55	0.057471264	0.05	0.555555556	0.55	0.05	0.55	0.555555556	0.08988764	0.078651685	0.068965517	0.05	0.068965517	0.55	0.091954023	0.057471264	0.057471264	0.056179775	0.075268817	0.068965517	0.397058824	0.267605634	0.077777778	0.057471264	0.397058824	0.052083333	0.05	0.05	0.058823529	0.078651685	0.333333333	0.078651685	0.555555556	0.126436782	0.05	0.04494382	0.555555556	0.057471264	0.05	0.362318841	0.555555556	0.05	0.05	0.193277311	0.081395349	0.091954023	0.333333333	0.056179775	0.333333333	0.052631579	0.555555556	0.079545455	0.08988764	0.056179775	0.056179775	0.491803279	0.057471264	0.056179775	0.056179775	0.555555556	0.55	0.55	0.333333333	0.55	0.06185567	0.054347826	0.101265823	0.048076923	0.421875	0.085106383	0.555555556	0.55	0.593220339	0.55	0.091954023	0.068965517	0.241758242	0.333333333	0.367647059	0.05	0.057471264	0.091954023	0.091954023	0.086956522	0.555555556	0.057471264	0.05	0.352112676	0.068965517	0.077922078	0.333333333	0.057471264	0.421875	0.555555556	0.057471264	0.056179775	0.054945055	0.056179775	0.057471264	0.05	0.052083333	0.057471264	0.08988764	0.55	0.583333333	0.333333333	0.55	0.056179775	0.068965517	0.057471264	0.081395349	0.078651685	0.068965517	0.057471264	0.079545455	0.367647059	0.127906977	0.333333333	0.072916667	0.065789474	0.056179775	0.057471264	0.555555556	0.583333333	0.054945055	0.55	0.241758242	0.555555556	0.072916667	0.057471264	0.10989011	0.555555556	0.068965517	0.555555556	0.056179775	0.068965517	0.583333333	0.333333333	0.091954023	0.05	0.333333333	0.55	0.056179775	0.068965517	0.367647059	0.056179775	0.045977011	0.55	0.55	0.55	0.555555556	0.491803279	0.091954023	0.134146341	0.55	0.555555556	0.08988764	0.55	0.05	0.056179775	0.057471264	0.068181818	0.057471264	0.555555556	0.241758242	0.045977011	0.583333333	0.555555556	0.102272727	0.05	0.402985075	0.117647059	0.054794521	0.555555556	0.057471264	0.05	0.583333333	0.056179775	0.05	0.186440678	0.333333333	0.05	0.421875	0.081395349	0.068965517	0.125	0.555555556	0.362318841	0.186440678	0.597014925	0.421875	0.05	0.555555556	0.491803279	0.333333333	0.057471264	0.241758242	0.056179775	0.421875	0.55	0.05	0.068181818	0.074468085	0.421875	0.052631579	0.555555556	0.55	0.555555556	0.333333333	0.555555556	0.1	0.057471264	0.057471264	0.555555556	0.333333333	0.105882353	0.056179775	0.056179775	0.054347826	0.421875	0.057471264	0.056179775	0.333333333	0.555555556	0.076923077	0.333333333	0.094117647	0.397058824	0.057471264	0.078651685	0.397058824	0.078651685	0.056179775	0.057471264	0.068965517	0.397058824	0.091954023	0.056179775	0.057471264	0.078651685	0.555555556	0.583333333	0.05	0.421875	0.052083333	0.068965517	0.068965517	0.555555556	0.593220339	0.333333333	0.068181818	0.55	0.555555556	0.056179775	0.555555556	0.068965517	0.05	0.555555556	0.555555556	0.149425287	0.067567568	0.421875	0.421875	0.421875	0.056179775	0.555555556	0.079545455	0.057471264	0.05	0.55	0.491803279	0.044444444	0.333333333	0.068965517	0.141176471	0.555555556	0.054945055	0.107142857	0.333333333	0.421875	0.55	0.056179775	0.05	0.056179775	0.054945055	0.149425287	0.068965517	0.056179775	0.091954023	0.063829787	0.071428571	0.05	0.05	0.491803279	0.103448276	0.05	0.086419753	0.367647059	0.057471264	0.555555556	0.068965517	0.421875	0.421875	0.078651685	0.056179775	0.047058824	0.091954023	0.333333333	0.056179775	0.102040816	0.55	0.057471264	0.55	0.402985075	0.091954023	0.079545455	0.333333333	0.05	0.056179775	0.555555556	0.421875	0.057471264	0.103448276	0.421875	0.55	0.057471264	0.55	0.402985075	0.068965517	0.362318841	0.555555556	0.555555556	0.555555556	0.057471264	0.55	0.367647059	0.057471264	0.054945055	0.109589041	0.068965517	0.08988764	0.333333333	0.045454545	0.555555556	1	0.373134328	0.555555556	0.367647059	0.056179775	0.421875	0.05	0.397058824	0.555555556	0.091954023	0.056179775	0.55	0.367647059	0.555555556	0.367647059	0.068965517	0.12987013	0.55	0.555555556	0.057471264	0.55	0.555555556	0.05952381	0.057471264	0.597014925	0.55	0.056179775	0.555555556	0.555555556	0.55	0.101265823	0.55	0.55	0.072916667	0.402985075	0.057471264	0.045454545	0.639344262	0.114583333	0.057471264	0.091954023	0.056179775	0.091954023	0.421875	0.333333333	0.555555556	0.074468085	0.555555556	0.402985075	0.052631579	0.057471264	0.583333333	0.071428571	0.056179775	0.193277311	0.55	0.555555556	0.555555556	0.044444444	0.555555556	0.091954023	0.367647059	0.05	0.091954023	0.057471264	0.55	0.045454545	0.057471264	0.555555556	0.068965517	0.367647059	0.108433735	0.078651685	0.057471264	0.555555556	0.091954023	0.081395349	0.55	0.056179775	0.056179775	0.056179775	0.05	0.597014925	0.05	0.402985075	0.55	0.367647059	0.091954023	0.057471264	0.079545455	0.054945055	0.056179775	0.367647059	0.421875	0.091954023	0.05	0.639344262	0.06097561	0.057471264	0.057471264	0.068965517	0.555555556	0.068181818	0.10989011	0.555555556	0.068181818	0.55	0.55	0.55	0.078651685	0.421875	0.362318841	0.555555556	0.555555556	0.555555556	0.555555556	0.362318841	0.10989011	0.057471264	0.333333333	0.333333333	0.05	0.555555556	0.073684211	0.057471264	0.056179775	0.068965517	0.066666667	0.068965517	0.55	0.05	0.402985075	0.597014925	0.057471264	0.05	0.068181818	0.555555556	0.052631579	0.05	0.056179775	0.597014925	0.057471264	0.056179775	0.057471264	0.056179775	0.057471264	0.05	0.055555556	0.053763441	0.05	0.068965517	0.367647059	0.397058824	0.333333333
NC1=NC(N)=NC2=C1N=CN2[C@@H]1O[C@H](CO)[C@@H](O)[C@H]1O	0.446428571	0.052631579	0.04494382	0.409836066	0.446428571	0.04494382	0.446428571	0.409836066	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.446428571	0.077922078	0.052631579	0.052631579	0.051282051	0.060240964	0.051948052	0.765957447	0.471698113	0.075949367	0.052631579	0.765957447	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	0.70212766	0.063291139	0.409836066	0.075	0.04494382	0.038461538	0.409836066	0.052631579	0.04494382	0.782608696	0.409836066	0.04494382	0.04494382	0.3	0.065789474	0.077922078	0.70212766	0.051282051	0.70212766	0.047619048	0.409836066	0.077922078	0.075949367	0.051282051	0.051282051	0.385964912	0.052631579	0.051282051	0.051282051	0.409836066	0.446428571	0.446428571	0.70212766	0.446428571	0.058139535	0.049382716	0.102941176	0.043010753	0.295081967	0.071428571	0.409836066	0.446428571	0.64	0.446428571	0.077922078	0.051948052	0.422535211	0.70212766	0.975609756	0.04494382	0.052631579	0.077922078	0.077922078	0.086419753	0.409836066	0.052631579	0.04494382	0.647058824	0.051948052	0.109375	0.70212766	0.052631579	0.295081967	0.409836066	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.446428571	0.509090909	0.70212766	0.446428571	0.051282051	0.051948052	0.052631579	0.065789474	0.063291139	0.051948052	0.052631579	0.077922078	0.975609756	0.0625	0.70212766	0.058139535	0.045454545	0.051282051	0.052631579	0.409836066	0.509090909	0.063291139	0.446428571	0.422535211	0.409836066	0.070588235	0.052631579	0.085365854	0.409836066	0.051948052	0.409836066	0.051282051	0.051948052	0.509090909	0.70212766	0.077922078	0.04494382	0.70212766	0.446428571	0.051282051	0.051948052	0.975609756	0.051282051	0.039473684	0.446428571	0.446428571	0.446428571	0.409836066	0.385964912	0.077922078	0.08	0.446428571	0.409836066	0.036585366	0.446428571	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.409836066	0.422535211	0.039473684	0.509090909	0.409836066	0.0625	0.04494382	0.782608696	0.106666667	0.048387097	0.409836066	0.052631579	0.04494382	0.509090909	0.051282051	0.04494382	0.306122449	0.70212766	0.04494382	0.295081967	0.065789474	0.051948052	0.074074074	0.409836066	0.782608696	0.306122449	0.357142857	0.295081967	0.04494382	0.409836066	0.385964912	0.70212766	0.038961039	0.422535211	0.051282051	0.295081967	0.446428571	0.04494382	0.051282051	0.072289157	0.295081967	0.047619048	0.409836066	0.446428571	0.409836066	0.70212766	0.409836066	0.101694915	0.052631579	0.052631579	0.409836066	0.70212766	0.051282051	0.051282051	0.051282051	0.049382716	0.295081967	0.052631579	0.051282051	0.70212766	0.409836066	0.061728395	0.70212766	0.08	0.765957447	0.052631579	0.063291139	0.765957447	0.063291139	0.051282051	0.052631579	0.051948052	0.765957447	0.077922078	0.051282051	0.052631579	0.063291139	0.409836066	0.509090909	0.04494382	0.295081967	0.047058824	0.051948052	0.051948052	0.409836066	0.64	0.70212766	0.064935065	0.446428571	0.409836066	0.051282051	0.409836066	0.051948052	0.04494382	0.409836066	0.409836066	0.1	0.080645161	0.295081967	0.295081967	0.295081967	0.051282051	0.409836066	0.092105263	0.052631579	0.04494382	0.446428571	0.385964912	0.037974684	0.70212766	0.051948052	0.075949367	0.409836066	0.05	0.051948052	0.70212766	0.295081967	0.446428571	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.077922078	0.060240964	0.068965517	0.04494382	0.04494382	0.385964912	0.05	0.04494382	0.085714286	0.8	0.052631579	0.409836066	0.051948052	0.295081967	0.295081967	0.063291139	0.051282051	0.054794521	0.077922078	0.70212766	0.051282051	0.078651685	0.446428571	0.052631579	0.446428571	0.782608696	0.077922078	0.077922078	0.70212766	0.04494382	0.051282051	0.409836066	0.295081967	0.052631579	0.05	0.295081967	0.446428571	0.052631579	0.446428571	0.782608696	0.051948052	0.782608696	0.409836066	0.409836066	0.409836066	0.052631579	0.446428571	0.975609756	0.052631579	0.063291139	0.15	0.051948052	0.0625	0.70212766	0.038961039	0.409836066	0.373134328	1	0.409836066	0.975609756	0.051282051	0.295081967	0.04494382	0.765957447	0.409836066	0.077922078	0.051282051	0.446428571	0.975609756	0.409836066	0.8	0.051948052	0.086956522	0.446428571	0.409836066	0.052631579	0.446428571	0.409836066	0.040540541	0.052631579	0.357142857	0.446428571	0.051282051	0.409836066	0.409836066	0.446428571	0.102941176	0.446428571	0.446428571	0.058139535	0.782608696	0.052631579	0.052631579	0.396825397	0.06741573	0.052631579	0.077922078	0.051282051	0.077922078	0.295081967	0.70212766	0.409836066	0.072289157	0.409836066	0.782608696	0.047619048	0.052631579	0.509090909	0.068965517	0.051282051	0.3	0.446428571	0.409836066	0.409836066	0.037974684	0.409836066	0.077922078	0.975609756	0.04494382	0.077922078	0.052631579	0.446428571	0.052631579	0.052631579	0.409836066	0.051948052	0.8	0.066666667	0.063291139	0.052631579	0.409836066	0.077922078	0.065789474	0.446428571	0.051282051	0.051282051	0.051282051	0.04494382	0.357142857	0.04494382	0.782608696	0.446428571	0.8	0.077922078	0.052631579	0.092105263	0.063291139	0.051282051	0.975609756	0.295081967	0.077922078	0.04494382	0.396825397	0.071428571	0.052631579	0.052631579	0.051948052	0.409836066	0.051282051	0.1125	0.409836066	0.051282051	0.446428571	0.446428571	0.446428571	0.063291139	0.295081967	0.782608696	0.409836066	0.409836066	0.409836066	0.409836066	0.782608696	0.1125	0.052631579	0.70212766	0.70212766	0.04494382	0.409836066	0.071428571	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.446428571	0.04494382	0.782608696	0.357142857	0.052631579	0.04494382	0.064935065	0.409836066	0.047619048	0.04494382	0.051282051	0.357142857	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.975609756	0.765957447	0.70212766
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.423728814	0.050632911	0.043478261	0.390625	0.423728814	0.043478261	0.423728814	0.390625	0.060240964	0.06097561	0.05	0.043478261	0.05	0.423728814	0.075	0.050632911	0.050632911	0.049382716	0.058139535	0.05	1	0.472727273	0.073170732	0.050632911	1	0.045454545	0.043478261	0.043478261	0.051948052	0.06097561	0.693877551	0.06097561	0.390625	0.098765432	0.043478261	0.037037037	0.390625	0.050632911	0.043478261	0.770833333	0.390625	0.043478261	0.043478261	0.291262136	0.063291139	0.075	0.693877551	0.049382716	0.693877551	0.045977011	0.390625	0.061728395	0.073170732	0.049382716	0.049382716	0.344262295	0.050632911	0.049382716	0.049382716	0.390625	0.423728814	0.423728814	0.693877551	0.423728814	0.056179775	0.047619048	0.083333333	0.041666667	0.28125	0.068965517	0.390625	0.423728814	0.49122807	0.423728814	0.075	0.05	0.405405405	0.693877551	0.787234043	0.043478261	0.050632911	0.075	0.075	0.083333333	0.390625	0.050632911	0.043478261	0.611111111	0.05	0.088235294	0.693877551	0.050632911	0.28125	0.390625	0.050632911	0.049382716	0.06097561	0.049382716	0.050632911	0.043478261	0.045454545	0.050632911	0.060240964	0.423728814	0.482758621	0.693877551	0.423728814	0.049382716	0.05	0.050632911	0.063291139	0.06097561	0.05	0.050632911	0.061728395	0.787234043	0.086419753	0.693877551	0.056179775	0.043478261	0.049382716	0.050632911	0.390625	0.482758621	0.06097561	0.423728814	0.405405405	0.390625	0.068181818	0.050632911	0.108433735	0.390625	0.05	0.390625	0.049382716	0.05	0.482758621	0.693877551	0.075	0.043478261	0.693877551	0.423728814	0.049382716	0.05	0.787234043	0.049382716	0.037974684	0.423728814	0.423728814	0.423728814	0.390625	0.344262295	0.075	0.105263158	0.423728814	0.390625	0.060240964	0.423728814	0.043478261	0.049382716	0.050632911	0.049382716	0.050632911	0.390625	0.405405405	0.037974684	0.482758621	0.390625	0.086419753	0.043478261	0.976744186	0.102564103	0.046153846	0.390625	0.050632911	0.043478261	0.482758621	0.049382716	0.043478261	0.297029703	0.693877551	0.043478261	0.28125	0.063291139	0.05	0.097560976	0.390625	0.770833333	0.297029703	0.342465753	0.28125	0.043478261	0.390625	0.344262295	0.693877551	0.0375	0.405405405	0.049382716	0.28125	0.423728814	0.043478261	0.049382716	0.057471264	0.28125	0.045977011	0.390625	0.423728814	0.390625	0.693877551	0.390625	0.096774194	0.050632911	0.050632911	0.390625	0.693877551	0.075949367	0.049382716	0.049382716	0.047619048	0.28125	0.050632911	0.049382716	0.693877551	0.390625	0.05952381	0.693877551	0.076923077	1	0.050632911	0.06097561	1	0.06097561	0.049382716	0.050632911	0.05	1	0.075	0.049382716	0.050632911	0.06097561	0.390625	0.482758621	0.043478261	0.28125	0.045454545	0.05	0.05	0.390625	0.49122807	0.693877551	0.0625	0.423728814	0.390625	0.049382716	0.390625	0.05	0.043478261	0.390625	0.390625	0.12345679	0.076923077	0.28125	0.28125	0.28125	0.049382716	0.390625	0.088607595	0.050632911	0.043478261	0.423728814	0.344262295	0.036585366	0.693877551	0.05	0.1	0.390625	0.048192771	0.076923077	0.693877551	0.28125	0.423728814	0.0625	0.043478261	0.049382716	0.06097561	0.12345679	0.05	0.049382716	0.075	0.058139535	0.066666667	0.043478261	0.043478261	0.344262295	0.074074074	0.043478261	0.097222222	0.75	0.050632911	0.390625	0.05	0.28125	0.28125	0.06097561	0.049382716	0.052631579	0.075	0.693877551	0.049382716	0.076086957	0.423728814	0.050632911	0.423728814	0.976744186	0.075	0.061728395	0.693877551	0.043478261	0.049382716	0.390625	0.28125	0.050632911	0.074074074	0.28125	0.423728814	0.050632911	0.423728814	0.976744186	0.05	0.770833333	0.390625	0.390625	0.390625	0.050632911	0.423728814	0.787234043	0.050632911	0.06097561	0.142857143	0.05	0.060240964	0.693877551	0.0375	0.390625	0.397058824	0.765957447	0.390625	0.787234043	0.049382716	0.28125	0.043478261	1	0.390625	0.075	0.049382716	0.423728814	0.787234043	0.390625	0.75	0.05	0.098591549	0.423728814	0.390625	0.050632911	0.423728814	0.390625	0.038961039	0.050632911	0.342465753	0.423728814	0.049382716	0.390625	0.390625	0.423728814	0.083333333	0.423728814	0.423728814	0.056179775	0.976744186	0.050632911	0.050632911	0.378787879	0.088888889	0.050632911	0.075	0.049382716	0.075	0.28125	0.693877551	0.390625	0.057471264	0.390625	0.976744186	0.045977011	0.050632911	0.482758621	0.066666667	0.049382716	0.291262136	0.423728814	0.390625	0.390625	0.036585366	0.390625	0.075	0.787234043	0.043478261	0.075	0.050632911	0.423728814	0.050632911	0.050632911	0.390625	0.05	0.75	0.064102564	0.06097561	0.050632911	0.390625	0.075	0.063291139	0.423728814	0.049382716	0.049382716	0.049382716	0.043478261	0.342465753	0.043478261	0.976744186	0.423728814	0.75	0.075	0.050632911	0.088607595	0.06097561	0.049382716	0.787234043	0.28125	0.075	0.043478261	0.378787879	0.068493151	0.050632911	0.050632911	0.05	0.390625	0.049382716	0.108433735	0.390625	0.049382716	0.423728814	0.423728814	0.423728814	0.06097561	0.28125	0.770833333	0.390625	0.390625	0.390625	0.390625	0.770833333	0.108433735	0.050632911	0.693877551	0.693877551	0.043478261	0.390625	0.056818182	0.050632911	0.049382716	0.05	0.06097561	0.05	0.423728814	0.043478261	0.976744186	0.342465753	0.050632911	0.043478261	0.0625	0.390625	0.045977011	0.043478261	0.049382716	0.342465753	0.050632911	0.049382716	0.050632911	0.049382716	0.050632911	0.043478261	0.061728395	0.05952381	0.043478261	0.05	0.787234043	1	0.693877551
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.075	0.075949367	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.064102564	0.072289157	0.051282051	0.75	0.462962963	0.088607595	0.051948052	0.75	0.058823529	0.044444444	0.044444444	0.067567568	0.075949367	0.6875	0.075949367	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.976190476	0.403225806	0.044444444	0.044444444	0.31	0.078947368	0.076923077	0.6875	0.064102564	0.6875	0.047058824	0.403225806	0.076923077	0.075	0.064102564	0.064102564	0.355932203	0.051948052	0.064102564	0.064102564	0.403225806	0.438596491	0.438596491	0.6875	0.438596491	0.069767442	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.509090909	0.438596491	0.076923077	0.051282051	0.436619718	0.6875	0.782608696	0.044444444	0.051948052	0.076923077	0.076923077	0.1125	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.6875	0.051948052	0.290322581	0.403225806	0.051948052	0.064102564	0.0625	0.064102564	0.051948052	0.044444444	0.058823529	0.051948052	0.075	0.438596491	0.647058824	0.6875	0.438596491	0.064102564	0.051282051	0.051948052	0.078947368	0.0625	0.051282051	0.051948052	0.076923077	0.782608696	0.061728395	0.6875	0.069767442	0.076923077	0.050632911	0.051948052	0.403225806	0.647058824	0.0625	0.438596491	0.436619718	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.064102564	0.051282051	0.647058824	0.6875	0.076923077	0.044444444	0.6875	0.438596491	0.064102564	0.051282051	0.782608696	0.064102564	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.355932203	0.076923077	0.093333333	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.436619718	0.038961039	0.647058824	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.064516129	0.403225806	0.051948052	0.044444444	0.647058824	0.064102564	0.044444444	0.316326531	0.6875	0.044444444	0.290322581	0.078947368	0.051282051	0.086419753	0.403225806	0.976190476	0.316326531	0.371428571	0.290322581	0.044444444	0.403225806	0.355932203	0.6875	0.051948052	0.436619718	0.064102564	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.6875	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.6875	0.050632911	0.064102564	0.064102564	0.048780488	0.290322581	0.051948052	0.064102564	0.6875	0.403225806	0.074074074	0.6875	0.093333333	0.75	0.051948052	0.075949367	0.75	0.0625	0.050632911	0.051948052	0.051282051	0.75	0.076923077	0.050632911	0.051948052	0.075949367	0.403225806	0.647058824	0.044444444	0.290322581	0.058823529	0.051282051	0.051282051	0.403225806	0.509090909	0.6875	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.064102564	0.403225806	0.105263158	0.051948052	0.044444444	0.438596491	0.355932203	0.0375	0.6875	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.6875	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.064102564	0.076923077	0.05952381	0.08045977	0.044444444	0.044444444	0.355932203	0.049382716	0.044444444	0.084507042	1	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.075949367	0.064102564	0.054054054	0.076923077	0.6875	0.064102564	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.6875	0.044444444	0.064102564	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.976190476	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	0.782608696	0.051948052	0.0625	0.111111111	0.051282051	0.075	0.6875	0.051948052	0.403225806	0.367647059	0.8	0.403225806	0.782608696	0.064102564	0.290322581	0.044444444	0.75	0.403225806	0.076923077	0.064102564	0.438596491	0.782608696	0.403225806	1	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.068493151	0.051948052	0.371428571	0.438596491	0.064102564	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.069767442	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.064102564	0.076923077	0.290322581	0.6875	0.403225806	0.071428571	0.403225806	0.765957447	0.05952381	0.051948052	0.647058824	0.068181818	0.050632911	0.31	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	0.782608696	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	1	0.065789474	0.075949367	0.051948052	0.403225806	0.076923077	0.078947368	0.438596491	0.064102564	0.064102564	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	1	0.076923077	0.051948052	0.105263158	0.0625	0.064102564	0.782608696	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.075949367	0.290322581	0.976190476	0.403225806	0.403225806	0.403225806	0.403225806	0.976190476	0.125	0.051948052	0.6875	0.6875	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.075949367	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.064102564	0.352112676	0.051948052	0.064102564	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	0.782608696	0.75	0.6875
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC1=C(CC2=CC=C(Cl)C=C2)C2=C(O1)C=C(O)C=C2	0.070422535	0.119402985	0.086419753	0.065789474	0.070422535	0.086419753	0.070422535	0.065789474	0.142857143	0.144927536	0.117647059	0.086419753	0.117647059	0.070422535	0.21875	0.119402985	0.119402985	0.115942029	0.064102564	0.117647059	0.098591549	0.089552239	0.142857143	0.119402985	0.098591549	0.105263158	0.086419753	0.086419753	0.106060606	0.144927536	0.071428571	0.144927536	0.065789474	0.125	0.086419753	0.085714286	0.065789474	0.119402985	0.086419753	0.084507042	0.065789474	0.086419753	0.086419753	0.077586207	0.134328358	0.21875	0.071428571	0.115942029	0.071428571	0.092105263	0.065789474	0.2	0.126760563	0.115942029	0.115942029	0.072463768	0.119402985	0.115942029	0.115942029	0.065789474	0.070422535	0.070422535	0.071428571	0.070422535	0.131578947	0.111111111	0.166666667	0.057471264	0.088235294	0.214285714	0.065789474	0.070422535	0.084507042	0.070422535	0.21875	0.117647059	0.066666667	0.071428571	0.085714286	0.086419753	0.119402985	0.21875	0.21875	0.121621622	0.065789474	0.119402985	0.086419753	0.067567568	0.117647059	0.2	0.071428571	0.119402985	0.088235294	0.065789474	0.119402985	0.115942029	0.112676056	0.115942029	0.119402985	0.086419753	0.105263158	0.119402985	0.142857143	0.070422535	0.083333333	0.071428571	0.070422535	0.115942029	0.117647059	0.119402985	0.134328358	0.196969697	0.117647059	0.119402985	0.2	0.085714286	0.230769231	0.071428571	0.146666667	0.142857143	0.115942029	0.119402985	0.065789474	0.083333333	0.112676056	0.070422535	0.066666667	0.065789474	0.131578947	0.119402985	0.12	0.065789474	0.117647059	0.065789474	0.115942029	0.117647059	0.083333333	0.071428571	0.21875	0.086419753	0.071428571	0.070422535	0.115942029	0.117647059	0.085714286	0.115942029	0.088235294	0.070422535	0.070422535	0.070422535	0.065789474	0.072463768	0.21875	0.225806452	0.070422535	0.065789474	0.15942029	0.070422535	0.086419753	0.115942029	0.119402985	0.115942029	0.119402985	0.065789474	0.066666667	0.088235294	0.083333333	0.065789474	0.176470588	0.086419753	0.1	0.147058824	0.176470588	0.065789474	0.119402985	0.086419753	0.083333333	0.115942029	0.086419753	0.069565217	0.071428571	0.086419753	0.088235294	0.134328358	0.117647059	0.223880597	0.065789474	0.084507042	0.069565217	0.097560976	0.088235294	0.086419753	0.065789474	0.072463768	0.071428571	0.071428571	0.066666667	0.115942029	0.088235294	0.070422535	0.086419753	0.115942029	0.2	0.088235294	0.092105263	0.065789474	0.070422535	0.065789474	0.071428571	0.065789474	0.176470588	0.119402985	0.119402985	0.065789474	0.071428571	0.149253731	0.115942029	0.115942029	0.111111111	0.088235294	0.119402985	0.115942029	0.071428571	0.065789474	0.094594595	0.071428571	0.085714286	0.098591549	0.119402985	0.144927536	0.098591549	0.196969697	0.115942029	0.119402985	0.117647059	0.098591549	0.21875	0.115942029	0.119402985	0.144927536	0.065789474	0.083333333	0.086419753	0.088235294	0.105263158	0.117647059	0.117647059	0.065789474	0.084507042	0.071428571	0.132352941	0.070422535	0.065789474	0.115942029	0.065789474	0.117647059	0.086419753	0.065789474	0.065789474	0.092105263	0.148148148	0.088235294	0.088235294	0.088235294	0.115942029	0.065789474	0.114285714	0.119402985	0.086419753	0.070422535	0.072463768	0.084507042	0.071428571	0.117647059	0.142857143	0.065789474	0.112676056	0.134328358	0.071428571	0.088235294	0.070422535	0.115942029	0.086419753	0.115942029	0.112676056	0.092105263	0.117647059	0.115942029	0.21875	0.121621622	0.073170732	0.086419753	0.086419753	0.072463768	0.144927536	0.086419753	0.245614035	0.085714286	0.119402985	0.065789474	0.117647059	0.088235294	0.088235294	0.144927536	0.115942029	0.090909091	0.21875	0.071428571	0.115942029	0.1375	0.070422535	0.119402985	0.070422535	0.1	0.21875	0.2	0.071428571	0.086419753	0.115942029	0.065789474	0.088235294	0.119402985	0.144927536	0.088235294	0.070422535	0.119402985	0.070422535	0.1	0.117647059	0.084507042	0.065789474	0.065789474	0.065789474	0.119402985	0.070422535	0.085714286	0.119402985	0.112676056	0.084745763	0.117647059	0.142857143	0.071428571	0.071428571	0.065789474	0.12987013	0.086956522	0.065789474	0.085714286	0.115942029	0.088235294	0.086419753	0.098591549	0.065789474	0.21875	0.115942029	0.070422535	0.085714286	0.065789474	0.085714286	0.117647059	1	0.070422535	0.065789474	0.119402985	0.070422535	0.065789474	0.142857143	0.119402985	0.097560976	0.070422535	0.115942029	0.065789474	0.065789474	0.070422535	0.166666667	0.070422535	0.070422535	0.131578947	0.1	0.119402985	0.102941176	0.092105263	0.2	0.119402985	0.21875	0.115942029	0.21875	0.088235294	0.071428571	0.065789474	0.2	0.065789474	0.1	0.106666667	0.119402985	0.083333333	0.073170732	0.115942029	0.077586207	0.070422535	0.065789474	0.065789474	0.084507042	0.065789474	0.21875	0.085714286	0.086419753	0.21875	0.119402985	0.070422535	0.102941176	0.119402985	0.065789474	0.117647059	0.085714286	0.102941176	0.144927536	0.119402985	0.065789474	0.21875	0.134328358	0.070422535	0.115942029	0.115942029	0.115942029	0.086419753	0.097560976	0.086419753	0.1	0.070422535	0.085714286	0.21875	0.119402985	0.114285714	0.112676056	0.115942029	0.085714286	0.088235294	0.21875	0.086419753	0.092105263	0.09375	0.119402985	0.119402985	0.117647059	0.065789474	0.115942029	0.105263158	0.065789474	0.115942029	0.070422535	0.070422535	0.070422535	0.144927536	0.088235294	0.084507042	0.065789474	0.065789474	0.065789474	0.065789474	0.084507042	0.12	0.119402985	0.071428571	0.071428571	0.086419753	0.065789474	0.197183099	0.119402985	0.115942029	0.117647059	0.144927536	0.117647059	0.070422535	0.086419753	0.1	0.097560976	0.119402985	0.086419753	0.115942029	0.065789474	0.092105263	0.086419753	0.115942029	0.097560976	0.119402985	0.115942029	0.119402985	0.115942029	0.119402985	0.086419753	0.098591549	0.109589041	0.086419753	0.117647059	0.085714286	0.098591549	0.071428571
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CN(C1=CC=C(C=C1)C1=CC=C(C=C1)C1=CC=CC(O)=C1)C1=CC=C(C=C1)C(C)(C)C(O)=O	0.054054054	0.054794521	0.071428571	0.064102564	0.054054054	0.071428571	0.054054054	0.064102564	0.078947368	0.08	0.054054054	0.071428571	0.054054054	0.054054054	0.126760563	0.054794521	0.054794521	0.053333333	0.148648649	0.054054054	0.038961039	0.071428571	0.078947368	0.054794521	0.038961039	0.075	0.071428571	0.071428571	0.086956522	0.08	0.040540541	0.08	0.064102564	0.106666667	0.071428571	0.04	0.064102564	0.054794521	0.071428571	0.067567568	0.064102564	0.071428571	0.071428571	0.058333333	0.083333333	0.126760563	0.040540541	0.053333333	0.040540541	0.0625	0.064102564	0.126760563	0.154929577	0.053333333	0.053333333	0.070422535	0.054794521	0.053333333	0.053333333	0.064102564	0.054054054	0.054054054	0.040540541	0.054054054	0.128205128	0.064935065	0.107692308	0.220779221	0.085714286	0.115384615	0.064102564	0.054054054	0.053333333	0.054054054	0.126760563	0.054054054	0.053763441	0.040540541	0.04	0.071428571	0.054794521	0.126760563	0.126760563	0.164383562	0.064102564	0.054794521	0.071428571	0.051948052	0.054054054	0.192982456	0.040540541	0.054794521	0.085714286	0.064102564	0.054794521	0.053333333	0.125	0.053333333	0.054794521	0.071428571	0.075	0.054794521	0.078947368	0.054054054	0.081081081	0.040540541	0.054054054	0.053333333	0.054054054	0.054794521	0.083333333	0.14084507	0.054054054	0.054794521	0.126760563	0.04	0.154929577	0.040540541	0.1	0.434782609	0.082191781	0.054794521	0.064102564	0.081081081	0.125	0.054054054	0.053763441	0.064102564	0.173333333	0.054794521	0.131578947	0.064102564	0.054054054	0.064102564	0.053333333	0.054054054	0.081081081	0.040540541	0.126760563	0.071428571	0.040540541	0.054054054	0.053333333	0.054054054	0.04	0.053333333	0.027027027	0.054054054	0.054054054	0.054054054	0.064102564	0.070422535	0.126760563	0.164179104	0.054054054	0.064102564	0.138888889	0.054054054	0.071428571	0.082191781	0.054794521	0.053333333	0.054794521	0.064102564	0.053763441	0.027027027	0.081081081	0.064102564	0.123287671	0.071428571	0.039473684	0.142857143	0.169811321	0.064102564	0.054794521	0.071428571	0.081081081	0.053333333	0.071428571	0.050420168	0.040540541	0.071428571	0.085714286	0.083333333	0.054054054	0.166666667	0.064102564	0.067567568	0.050420168	0.082352941	0.085714286	0.071428571	0.064102564	0.070422535	0.040540541	0.305084746	0.053763441	0.053333333	0.085714286	0.054054054	0.071428571	0.053333333	0.131578947	0.085714286	0.0625	0.064102564	0.054054054	0.064102564	0.040540541	0.064102564	0.148148148	0.054794521	0.054794521	0.064102564	0.040540541	0.097222222	0.053333333	0.053333333	0.064935065	0.085714286	0.054794521	0.053333333	0.040540541	0.064102564	0.276923077	0.040540541	0.344827586	0.038961039	0.054794521	0.08	0.038961039	0.14084507	0.082191781	0.054794521	0.054054054	0.038961039	0.126760563	0.082191781	0.054794521	0.08	0.064102564	0.081081081	0.071428571	0.085714286	0.075	0.054054054	0.054054054	0.064102564	0.053333333	0.040540541	0.161764706	0.054054054	0.064102564	0.082191781	0.064102564	0.054054054	0.071428571	0.064102564	0.064102564	0.08974359	0.163636364	0.085714286	0.085714286	0.085714286	0.053333333	0.064102564	0.194029851	0.054794521	0.071428571	0.054054054	0.070422535	0.039473684	0.040540541	0.054054054	0.093333333	0.064102564	0.08	0.114285714	0.040540541	0.085714286	0.054054054	0.161764706	0.071428571	0.082191781	0.125	0.08974359	0.054054054	0.053333333	0.126760563	0.103896104	0.232876712	0.071428571	0.071428571	0.070422535	0.094594595	0.071428571	0.196721311	0.068493151	0.054794521	0.064102564	0.054054054	0.085714286	0.085714286	0.08	0.053333333	0.121212121	0.126760563	0.040540541	0.053333333	0.120481928	0.054054054	0.054794521	0.054054054	0.039473684	0.126760563	0.126760563	0.040540541	0.071428571	0.053333333	0.064102564	0.085714286	0.054794521	0.094594595	0.085714286	0.054054054	0.054794521	0.054054054	0.039473684	0.054054054	0.067567568	0.064102564	0.064102564	0.064102564	0.054794521	0.054054054	0.04	0.054794521	0.125	0.081967213	0.054054054	0.078947368	0.040540541	0.305084746	0.064102564	0.05952381	0.040540541	0.064102564	0.04	0.053333333	0.085714286	0.071428571	0.038961039	0.064102564	0.126760563	0.053333333	0.054054054	0.04	0.064102564	0.068493151	0.054054054	0.142857143	0.054054054	0.064102564	0.054794521	0.054054054	0.064102564	1	0.054794521	0.082352941	0.054054054	0.053333333	0.064102564	0.064102564	0.054054054	0.107692308	0.054054054	0.054054054	0.086419753	0.039473684	0.054794521	0.132352941	0.08974359	0.135802469	0.054794521	0.126760563	0.053333333	0.126760563	0.085714286	0.040540541	0.064102564	0.131578947	0.064102564	0.039473684	0.08974359	0.054794521	0.081081081	0.153846154	0.082191781	0.058333333	0.054054054	0.064102564	0.064102564	0.039473684	0.064102564	0.126760563	0.04	0.071428571	0.126760563	0.054794521	0.054054054	0.132352941	0.054794521	0.064102564	0.054054054	0.068493151	0.184615385	0.08	0.054794521	0.064102564	0.126760563	0.083333333	0.054054054	0.053333333	0.053333333	0.082191781	0.071428571	0.12195122	0.071428571	0.039473684	0.054054054	0.068493151	0.126760563	0.054794521	0.194029851	0.125	0.053333333	0.04	0.085714286	0.126760563	0.071428571	0.08974359	0.2	0.054794521	0.054794521	0.054054054	0.064102564	0.053333333	0.178082192	0.064102564	0.053333333	0.054054054	0.054054054	0.054054054	0.08	0.085714286	0.067567568	0.064102564	0.064102564	0.064102564	0.064102564	0.067567568	0.116883117	0.054794521	0.040540541	0.040540541	0.071428571	0.064102564	0.12987013	0.054794521	0.082191781	0.054054054	0.08	0.054054054	0.054054054	0.071428571	0.039473684	0.12195122	0.054794521	0.071428571	0.053333333	0.064102564	0.0625	0.071428571	0.053333333	0.12195122	0.054794521	0.053333333	0.054794521	0.082191781	0.054794521	0.071428571	0.081081081	0.121621622	0.071428571	0.054054054	0.04	0.038961039	0.040540541
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C#N	0.523809524	0.06741573	0.058823529	0.53030303	0.523809524	0.058823529	0.523809524	0.53030303	0.086956522	0.087912088	0.066666667	0.058823529	0.066666667	0.523809524	0.088888889	0.06741573	0.06741573	0.054347826	0.170454545	0.066666667	0.342465753	0.256756757	0.075268817	0.06741573	0.342465753	0.050505051	0.058823529	0.058823529	0.056818182	0.076086957	0.319444444	0.076086957	0.53030303	0.10989011	0.058823529	0.043478261	0.53030303	0.06741573	0.058823529	0.366197183	0.53030303	0.058823529	0.058823529	0.208333333	0.078651685	0.088888889	0.319444444	0.054347826	0.319444444	0.051020408	0.53030303	0.088888889	0.098901099	0.054347826	0.054347826	0.46875	0.06741573	0.054347826	0.054347826	0.53030303	0.523809524	0.523809524	0.319444444	0.523809524	0.081632653	0.063829787	0.084337349	0.066666667	0.424242424	0.082474227	0.53030303	0.523809524	0.564516129	0.523809524	0.088888889	0.066666667	0.247311828	0.319444444	0.352112676	0.058823529	0.06741573	0.088888889	0.088888889	0.131868132	0.53030303	0.06741573	0.058823529	0.337837838	0.066666667	0.088607595	0.319444444	0.06741573	0.424242424	0.53030303	0.06741573	0.054347826	0.076086957	0.054347826	0.06741573	0.058823529	0.050505051	0.06741573	0.086956522	0.523809524	0.580645161	0.319444444	0.523809524	0.054347826	0.066666667	0.06741573	0.078651685	0.076086957	0.066666667	0.06741573	0.088888889	0.352112676	0.098901099	0.319444444	0.081632653	0.090909091	0.065934066	0.06741573	0.53030303	0.580645161	0.076086957	0.523809524	0.247311828	0.53030303	0.081632653	0.06741573	0.072164948	0.53030303	0.066666667	0.53030303	0.054347826	0.066666667	0.580645161	0.319444444	0.088888889	0.058823529	0.319444444	0.523809524	0.054347826	0.066666667	0.352112676	0.054347826	0.044444444	0.523809524	0.523809524	0.523809524	0.53030303	0.46875	0.088888889	0.11627907	0.523809524	0.53030303	0.063829787	0.523809524	0.058823529	0.065934066	0.06741573	0.065934066	0.06741573	0.53030303	0.247311828	0.044444444	0.580645161	0.53030303	0.086956522	0.058823529	0.347222222	0.126436782	0.066666667	0.53030303	0.06741573	0.058823529	0.580645161	0.054347826	0.058823529	0.201680672	0.319444444	0.058823529	0.424242424	0.078651685	0.066666667	0.096774194	0.53030303	0.366197183	0.201680672	1	0.424242424	0.058823529	0.53030303	0.46875	0.319444444	0.06741573	0.247311828	0.054347826	0.424242424	0.523809524	0.058823529	0.065934066	0.083333333	0.424242424	0.051020408	0.53030303	0.523809524	0.53030303	0.319444444	0.53030303	0.111111111	0.06741573	0.06741573	0.53030303	0.319444444	0.077777778	0.054347826	0.054347826	0.063829787	0.424242424	0.06741573	0.054347826	0.319444444	0.53030303	0.074468085	0.319444444	0.11627907	0.342465753	0.06741573	0.076086957	0.342465753	0.076086957	0.065934066	0.06741573	0.066666667	0.342465753	0.088888889	0.065934066	0.06741573	0.076086957	0.53030303	0.580645161	0.058823529	0.424242424	0.050505051	0.066666667	0.066666667	0.53030303	0.564516129	0.319444444	0.08988764	0.523809524	0.53030303	0.065934066	0.53030303	0.066666667	0.058823529	0.53030303	0.53030303	0.084210526	0.093333333	0.424242424	0.424242424	0.424242424	0.054347826	0.53030303	0.101123596	0.06741573	0.058823529	0.523809524	0.46875	0.043010753	0.319444444	0.066666667	0.098901099	0.53030303	0.064516129	0.078651685	0.319444444	0.424242424	0.523809524	0.077777778	0.058823529	0.065934066	0.076086957	0.084210526	0.066666667	0.054347826	0.088888889	0.084210526	0.090909091	0.058823529	0.058823529	0.46875	0.076086957	0.058823529	0.083333333	0.371428571	0.06741573	0.53030303	0.066666667	0.424242424	0.424242424	0.087912088	0.054347826	0.057471264	0.088888889	0.319444444	0.054347826	0.121212121	0.523809524	0.06741573	0.523809524	0.347222222	0.088888889	0.088888889	0.319444444	0.058823529	0.054347826	0.53030303	0.424242424	0.06741573	0.076086957	0.424242424	0.523809524	0.06741573	0.523809524	0.347222222	0.066666667	0.366197183	0.53030303	0.53030303	0.53030303	0.06741573	0.523809524	0.352112676	0.06741573	0.076086957	0.090909091	0.066666667	0.086956522	0.319444444	0.06741573	0.53030303	0.597014925	0.357142857	0.53030303	0.352112676	0.054347826	0.424242424	0.058823529	0.342465753	0.53030303	0.088888889	0.054347826	0.523809524	0.352112676	0.53030303	0.371428571	0.066666667	0.097560976	0.523809524	0.53030303	0.06741573	0.523809524	0.53030303	0.082352941	0.06741573	1	0.523809524	0.054347826	0.53030303	0.53030303	0.523809524	0.084337349	0.523809524	0.523809524	0.070707071	0.347222222	0.06741573	0.06741573	0.716666667	0.078431373	0.06741573	0.088888889	0.054347826	0.088888889	0.424242424	0.319444444	0.53030303	0.083333333	0.53030303	0.347222222	0.06185567	0.06741573	0.580645161	0.08	0.065934066	0.208333333	0.523809524	0.53030303	0.53030303	0.043010753	0.53030303	0.088888889	0.352112676	0.058823529	0.088888889	0.06741573	0.523809524	0.06741573	0.06741573	0.53030303	0.066666667	0.371428571	0.130952381	0.087912088	0.06741573	0.53030303	0.088888889	0.078651685	0.523809524	0.054347826	0.054347826	0.065934066	0.058823529	0.71875	0.058823529	0.347222222	0.523809524	0.371428571	0.088888889	0.06741573	0.101123596	0.076086957	0.054347826	0.352112676	0.424242424	0.088888889	0.058823529	0.716666667	0.084337349	0.06741573	0.06741573	0.066666667	0.53030303	0.065934066	0.130434783	0.53030303	0.065934066	0.523809524	0.523809524	0.523809524	0.076086957	0.424242424	0.366197183	0.53030303	0.53030303	0.53030303	0.53030303	0.366197183	0.142857143	0.06741573	0.319444444	0.319444444	0.058823529	0.53030303	0.082474227	0.06741573	0.065934066	0.066666667	0.076086957	0.066666667	0.523809524	0.058823529	0.347222222	0.71875	0.06741573	0.058823529	0.065934066	0.53030303	0.051020408	0.058823529	0.054347826	0.71875	0.06741573	0.054347826	0.06741573	0.065934066	0.06741573	0.058823529	0.065217391	0.074468085	0.058823529	0.066666667	0.352112676	0.342465753	0.319444444
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC1=NC=C(COP(O)(O)=O)C(C=O)=C1O	0.101449275	0.071428571	0.086419753	0.109589041	0.101449275	0.086419753	0.101449275	0.109589041	0.095890411	0.097222222	0.070422535	0.086419753	0.070422535	0.101449275	0.098591549	0.071428571	0.071428571	0.1	0.092105263	0.070422535	0.083333333	0.089552239	0.111111111	0.071428571	0.083333333	0.12	0.086419753	0.086419753	0.106060606	0.112676056	0.086956522	0.112676056	0.109589041	0.094594595	0.086419753	0.070422535	0.109589041	0.071428571	0.086419753	0.1	0.109589041	0.086419753	0.086419753	0.126126126	0.085714286	0.098591549	0.086956522	0.1	0.086956522	0.092105263	0.109589041	0.098591549	0.081081081	0.1	0.1	0.138461538	0.071428571	0.1	0.1	0.109589041	0.101449275	0.101449275	0.086956522	0.101449275	0.102564103	0.066666667	1	0.095238095	0.104477612	0.103896104	0.109589041	0.101449275	0.115942029	0.101449275	0.098591549	0.070422535	0.142857143	0.086956522	0.101449275	0.086419753	0.071428571	0.098591549	0.098591549	0.106666667	0.109589041	0.071428571	0.086419753	0.097222222	0.070422535	0.137931034	0.086956522	0.071428571	0.104477612	0.109589041	0.071428571	0.1	0.112676056	0.1	0.071428571	0.086419753	0.12	0.071428571	0.095890411	0.101449275	0.114285714	0.086956522	0.101449275	0.1	0.070422535	0.071428571	0.085714286	0.112676056	0.070422535	0.071428571	0.098591549	0.101449275	0.095890411	0.086956522	0.088607595	0.103448276	0.069444444	0.071428571	0.109589041	0.114285714	0.112676056	0.101449275	0.142857143	0.109589041	0.088607595	0.071428571	0.135135135	0.109589041	0.070422535	0.109589041	0.1	0.070422535	0.114285714	0.086956522	0.098591549	0.086419753	0.086956522	0.101449275	0.1	0.070422535	0.101449275	0.1	0.057142857	0.101449275	0.101449275	0.101449275	0.109589041	0.138461538	0.098591549	0.101449275	0.101449275	0.109589041	0.066666667	0.101449275	0.086419753	0.069444444	0.071428571	0.069444444	0.071428571	0.109589041	0.142857143	0.057142857	0.114285714	0.109589041	0.126760563	0.086419753	0.084507042	0.083333333	0.132075472	0.109589041	0.071428571	0.086419753	0.114285714	0.1	0.086419753	0.128440367	0.086956522	0.086419753	0.104477612	0.085714286	0.070422535	0.108108108	0.109589041	0.1	0.128440367	0.084337349	0.104477612	0.086419753	0.109589041	0.138461538	0.086956522	0.056338028	0.142857143	0.1	0.104477612	0.101449275	0.086419753	0.069444444	0.12	0.104477612	0.092105263	0.109589041	0.101449275	0.109589041	0.086956522	0.109589041	0.2	0.071428571	0.071428571	0.109589041	0.086956522	0.069444444	0.1	0.1	0.066666667	0.104477612	0.071428571	0.1	0.086956522	0.109589041	0.14084507	0.086956522	0.101449275	0.083333333	0.071428571	0.112676056	0.083333333	0.112676056	0.069444444	0.071428571	0.070422535	0.083333333	0.098591549	0.069444444	0.071428571	0.112676056	0.109589041	0.114285714	0.086419753	0.104477612	0.12	0.070422535	0.070422535	0.109589041	0.115942029	0.086956522	0.115942029	0.101449275	0.109589041	0.069444444	0.109589041	0.070422535	0.086419753	0.109589041	0.109589041	0.136986301	0.107142857	0.104477612	0.104477612	0.104477612	0.1	0.109589041	0.114285714	0.071428571	0.086419753	0.101449275	0.138461538	0.069444444	0.086956522	0.070422535	0.095890411	0.109589041	0.082191781	0.070422535	0.086956522	0.104477612	0.101449275	0.132352941	0.086419753	0.069444444	0.112676056	0.136986301	0.070422535	0.1	0.098591549	0.092105263	0.1	0.086419753	0.086419753	0.138461538	0.067567568	0.086419753	0.126984127	0.101449275	0.071428571	0.109589041	0.070422535	0.104477612	0.104477612	0.097222222	0.1	0.074626866	0.098591549	0.086956522	0.1	0.109756098	0.101449275	0.071428571	0.101449275	0.084507042	0.098591549	0.098591549	0.086956522	0.086419753	0.1	0.109589041	0.104477612	0.071428571	0.067567568	0.104477612	0.101449275	0.071428571	0.101449275	0.084507042	0.070422535	0.1	0.109589041	0.109589041	0.109589041	0.071428571	0.101449275	0.101449275	0.071428571	0.112676056	0.066666667	0.070422535	0.095890411	0.086956522	0.071428571	0.109589041	0.101265823	0.102941176	0.109589041	0.101449275	0.1	0.104477612	0.086419753	0.083333333	0.109589041	0.098591549	0.1	0.101449275	0.101449275	0.109589041	0.101449275	0.070422535	0.166666667	0.101449275	0.109589041	0.071428571	0.101449275	0.109589041	0.107692308	0.071428571	0.084337349	0.101449275	0.1	0.109589041	0.109589041	0.101449275	1	0.101449275	0.101449275	0.102564103	0.084507042	0.071428571	0.119402985	0.092105263	0.111111111	0.071428571	0.098591549	0.1	0.098591549	0.104477612	0.086956522	0.109589041	0.12	0.109589041	0.084507042	0.106666667	0.071428571	0.114285714	0.1	0.069444444	0.126126126	0.101449275	0.109589041	0.109589041	0.069444444	0.109589041	0.098591549	0.101449275	0.086419753	0.098591549	0.071428571	0.101449275	0.119402985	0.071428571	0.109589041	0.070422535	0.101449275	0.086956522	0.097222222	0.071428571	0.109589041	0.098591549	0.085714286	0.101449275	0.1	0.1	0.069444444	0.086419753	0.084337349	0.086419753	0.084507042	0.101449275	0.101449275	0.098591549	0.071428571	0.114285714	0.112676056	0.1	0.101449275	0.104477612	0.098591549	0.086419753	0.092105263	0.129032258	0.071428571	0.071428571	0.070422535	0.109589041	0.069444444	0.090909091	0.109589041	0.069444444	0.101449275	0.101449275	0.101449275	0.112676056	0.104477612	0.1	0.109589041	0.109589041	0.109589041	0.109589041	0.1	0.105263158	0.071428571	0.086956522	0.086956522	0.086419753	0.109589041	0.118421053	0.071428571	0.069444444	0.070422535	0.097222222	0.070422535	0.101449275	0.086419753	0.084507042	0.084337349	0.071428571	0.086419753	0.069444444	0.109589041	0.092105263	0.086419753	0.1	0.084337349	0.071428571	0.1	0.071428571	0.069444444	0.071428571	0.086419753	0.083333333	0.109589041	0.086419753	0.070422535	0.101449275	0.083333333	0.086956522
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC(C)=CC(O)=C1C2=O	0.069767442	0.491803279	0.405405405	0.08988764	0.069767442	0.405405405	0.069767442	0.08988764	0.548387097	0.507936508	0.508196721	0.405405405	0.508196721	0.069767442	0.492063492	0.491803279	0.491803279	0.476190476	0.064516129	0.508196721	0.056179775	0.085365854	0.523809524	0.491803279	0.056179775	0.470588235	0.405405405	0.405405405	0.271428571	0.532258065	0.058139535	0.532258065	0.08988764	0.114942529	0.405405405	0.614035088	0.08988764	0.491803279	0.405405405	0.068965517	0.08988764	0.405405405	0.405405405	0.093023256	0.533333333	0.492063492	0.058139535	0.476190476	0.058139535	0.455882353	0.08988764	0.492063492	0.103448276	0.476190476	0.476190476	0.097560976	0.491803279	0.476190476	0.476190476	0.08988764	0.069767442	0.069767442	0.058139535	0.069767442	0.457142857	0.476923077	0.102564103	0.069306931	0.097560976	0.578125	0.08988764	0.069767442	0.068965517	0.069767442	0.492063492	0.508196721	0.066666667	0.058139535	0.057471264	0.405405405	0.491803279	0.492063492	0.492063492	0.087912088	0.08988764	0.491803279	0.405405405	0.079545455	0.508196721	0.093333333	0.058139535	0.491803279	0.097560976	0.08988764	0.491803279	0.476190476	0.104651163	0.476190476	0.491803279	0.405405405	0.470588235	0.491803279	0.548387097	0.069767442	0.08045977	0.058139535	0.069767442	0.476190476	0.508196721	0.491803279	0.533333333	0.439393939	0.508196721	0.491803279	0.492063492	0.057471264	0.103448276	0.058139535	0.5	0.111111111	0.453125	0.491803279	0.08988764	0.08045977	0.104651163	0.069767442	0.066666667	0.08988764	0.096774194	0.491803279	0.075268817	0.08988764	0.508196721	0.08988764	0.476190476	0.508196721	0.08045977	0.058139535	0.492063492	0.405405405	0.058139535	0.069767442	0.476190476	0.508196721	0.057471264	0.476190476	0.525423729	0.069767442	0.069767442	0.069767442	0.08988764	0.097560976	0.492063492	0.12195122	0.069767442	0.08988764	0.066666667	0.069767442	0.405405405	0.453125	0.491803279	0.476190476	0.491803279	0.08988764	0.066666667	0.525423729	0.08045977	0.08988764	0.129411765	0.405405405	0.056818182	0.119047619	0.1875	0.08988764	0.491803279	0.405405405	0.08045977	0.476190476	0.405405405	0.0859375	0.058139535	0.405405405	0.097560976	0.533333333	0.508196721	0.126436782	0.08988764	0.068965517	0.0859375	0.070707071	0.097560976	0.405405405	0.08988764	0.097560976	0.058139535	0.096385542	0.066666667	0.476190476	0.097560976	0.069767442	0.405405405	0.476190476	0.694915254	0.097560976	0.455882353	0.08988764	0.069767442	0.08988764	0.058139535	0.08988764	0.101449275	0.491803279	0.491803279	0.08988764	0.058139535	0.081395349	0.476190476	0.476190476	0.476923077	0.097560976	0.491803279	0.476190476	0.058139535	0.08988764	0.065934066	0.058139535	0.069767442	0.056179775	0.491803279	0.532258065	0.056179775	0.439393939	0.453125	0.491803279	0.508196721	0.056179775	0.492063492	0.453125	0.491803279	0.532258065	0.08988764	0.08045977	0.405405405	0.097560976	0.470588235	0.508196721	0.508196721	0.08988764	0.068965517	0.058139535	0.107142857	0.069767442	0.08988764	0.453125	0.08988764	0.508196721	0.405405405	0.08988764	0.08988764	0.087912088	0.098591549	0.097560976	0.097560976	0.097560976	0.476190476	0.08988764	0.105882353	0.491803279	0.405405405	0.069767442	0.097560976	0.476190476	0.058139535	0.508196721	0.078651685	0.08988764	0.666666667	0.095238095	0.058139535	0.097560976	0.069767442	0.120481928	0.405405405	0.453125	0.104651163	0.087912088	0.508196721	0.476190476	0.492063492	0.47761194	0.083333333	0.405405405	0.405405405	0.097560976	0.079545455	0.405405405	0.12987013	0.069767442	0.491803279	0.08988764	0.508196721	0.097560976	0.097560976	0.507936508	0.476190476	0.073170732	0.492063492	0.058139535	0.476190476	0.126315789	0.069767442	0.491803279	0.069767442	0.056818182	0.492063492	0.492063492	0.058139535	0.405405405	0.476190476	0.08988764	0.097560976	0.491803279	0.079545455	0.097560976	0.069767442	0.491803279	0.069767442	0.056818182	0.508196721	0.068965517	0.08988764	0.08988764	0.08988764	0.491803279	0.069767442	0.057471264	0.491803279	0.104651163	0.038961039	0.508196721	0.548387097	0.058139535	0.070588235	0.08988764	0.072916667	0.058139535	0.08988764	0.057471264	0.476190476	0.097560976	0.405405405	0.056179775	0.08988764	0.492063492	0.476190476	0.069767442	0.057471264	0.08988764	0.069767442	0.508196721	0.131578947	0.069767442	0.08988764	0.491803279	0.069767442	0.08988764	0.086419753	0.491803279	0.070707071	0.069767442	0.476190476	0.08988764	0.08988764	0.069767442	0.102564103	0.069767442	0.069767442	1	0.056818182	0.491803279	0.096385542	0.064516129	0.104166667	0.491803279	0.492063492	0.476190476	0.492063492	0.097560976	0.058139535	0.08988764	0.694915254	0.08988764	0.056818182	0.455882353	0.491803279	0.08045977	0.083333333	0.453125	0.093023256	0.069767442	0.08988764	0.08988764	0.476190476	0.08988764	0.492063492	0.057471264	0.405405405	0.492063492	0.491803279	0.069767442	0.096385542	0.491803279	0.08988764	0.508196721	0.069767442	0.109756098	0.507936508	0.491803279	0.08988764	0.492063492	0.533333333	0.069767442	0.476190476	0.476190476	0.453125	0.405405405	0.070707071	0.405405405	0.056818182	0.069767442	0.069767442	0.492063492	0.491803279	0.105882353	0.104651163	0.476190476	0.057471264	0.097560976	0.492063492	0.405405405	0.064516129	0.088607595	0.491803279	0.491803279	0.508196721	0.08988764	0.476190476	0.111111111	0.08988764	0.476190476	0.069767442	0.069767442	0.069767442	0.532258065	0.097560976	0.068965517	0.08988764	0.08988764	0.08988764	0.08988764	0.068965517	0.086956522	0.491803279	0.058139535	0.058139535	0.405405405	0.08988764	0.683333333	0.491803279	0.453125	0.508196721	0.532258065	0.508196721	0.069767442	0.405405405	0.056818182	0.070707071	0.491803279	0.405405405	0.524590164	0.08988764	0.455882353	0.405405405	0.476190476	0.070707071	0.491803279	0.476190476	0.491803279	0.453125	0.491803279	0.405405405	0.46875	0.102272727	0.405405405	0.508196721	0.057471264	0.056179775	0.058139535
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.06097561	0.061728395	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.05	0.058823529	0.050632911	0.976744186	0.454545455	0.074074074	0.051282051	0.976744186	0.045977011	0.043956044	0.043956044	0.052631579	0.061728395	0.673469388	0.061728395	0.396825397	0.1	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	0.75	0.396825397	0.043956044	0.043956044	0.294117647	0.064102564	0.075949367	0.673469388	0.05	0.673469388	0.046511628	0.396825397	0.0625	0.074074074	0.05	0.05	0.35	0.051282051	0.05	0.05	0.396825397	0.431034483	0.431034483	0.673469388	0.431034483	0.056818182	0.048192771	0.084507042	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.410958904	0.673469388	0.765957447	0.043956044	0.051282051	0.075949367	0.075949367	0.084337349	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.089552239	0.673469388	0.051282051	0.285714286	0.396825397	0.051282051	0.05	0.061728395	0.05	0.051282051	0.043956044	0.045977011	0.051282051	0.06097561	0.431034483	0.49122807	0.673469388	0.431034483	0.05	0.050632911	0.051282051	0.064102564	0.061728395	0.050632911	0.051282051	0.0625	0.765957447	0.0875	0.673469388	0.056818182	0.044117647	0.05	0.051282051	0.396825397	0.49122807	0.061728395	0.431034483	0.410958904	0.396825397	0.068965517	0.051282051	0.109756098	0.396825397	0.050632911	0.396825397	0.05	0.050632911	0.49122807	0.673469388	0.075949367	0.043956044	0.673469388	0.431034483	0.05	0.050632911	0.765957447	0.05	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.106666667	0.431034483	0.396825397	0.06097561	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.410958904	0.038461538	0.49122807	0.396825397	0.0875	0.043956044	1	0.103896104	0.046875	0.396825397	0.051282051	0.043956044	0.49122807	0.05	0.043956044	0.3	0.673469388	0.043956044	0.285714286	0.064102564	0.050632911	0.098765432	0.396825397	0.75	0.3	0.347222222	0.285714286	0.043956044	0.396825397	0.35	0.673469388	0.037974684	0.410958904	0.05	0.285714286	0.431034483	0.043956044	0.05	0.058139535	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.673469388	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.673469388	0.076923077	0.05	0.05	0.048192771	0.285714286	0.051282051	0.05	0.673469388	0.396825397	0.060240964	0.673469388	0.077922078	0.976744186	0.051282051	0.061728395	0.976744186	0.061728395	0.05	0.051282051	0.050632911	0.976744186	0.075949367	0.05	0.051282051	0.061728395	0.396825397	0.49122807	0.043956044	0.285714286	0.045977011	0.050632911	0.050632911	0.396825397	0.5	0.673469388	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.125	0.078125	0.285714286	0.285714286	0.285714286	0.05	0.396825397	0.08974359	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.673469388	0.050632911	0.101265823	0.396825397	0.048780488	0.077922078	0.673469388	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.125	0.050632911	0.05	0.075949367	0.058823529	0.06741573	0.043956044	0.043956044	0.35	0.075	0.043956044	0.098591549	0.765957447	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.061728395	0.05	0.053333333	0.075949367	0.673469388	0.05	0.076923077	0.431034483	0.051282051	0.431034483	1	0.075949367	0.0625	0.673469388	0.043956044	0.05	0.396825397	0.285714286	0.051282051	0.075	0.285714286	0.431034483	0.051282051	0.431034483	1	0.050632911	0.75	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.765957447	0.051282051	0.061728395	0.14516129	0.050632911	0.06097561	0.673469388	0.037974684	0.396825397	0.402985075	0.782608696	0.396825397	0.765957447	0.05	0.285714286	0.043956044	0.976744186	0.396825397	0.075949367	0.05	0.431034483	0.765957447	0.396825397	0.765957447	0.050632911	0.1	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.039473684	0.051282051	0.347222222	0.431034483	0.05	0.396825397	0.396825397	0.431034483	0.084507042	0.431034483	0.431034483	0.056818182	1	0.051282051	0.051282051	0.384615385	0.08988764	0.051282051	0.075949367	0.05	0.075949367	0.285714286	0.673469388	0.396825397	0.058139535	0.396825397	1	0.046511628	0.051282051	0.49122807	0.06741573	0.05	0.294117647	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.765957447	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.765957447	0.064935065	0.061728395	0.051282051	0.396825397	0.075949367	0.064102564	0.431034483	0.05	0.05	0.05	0.043956044	0.347222222	0.043956044	1	0.431034483	0.765957447	0.075949367	0.051282051	0.08974359	0.061728395	0.05	0.765957447	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.061728395	0.285714286	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.109756098	0.051282051	0.673469388	0.673469388	0.043956044	0.396825397	0.057471264	0.051282051	0.05	0.050632911	0.061728395	0.050632911	0.431034483	0.043956044	1	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.05	0.347222222	0.051282051	0.05	0.051282051	0.05	0.051282051	0.043956044	0.0625	0.060240964	0.043956044	0.050632911	0.765957447	0.976744186	0.673469388
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.051948052	0.081081081	0.107142857	0.061728395	0.051948052	0.107142857	0.051948052	0.061728395	0.075949367	0.090909091	0.065789474	0.107142857	0.065789474	0.051948052	0.077922078	0.081081081	0.081081081	0.064935065	0.086419753	0.065789474	0.050632911	0.083333333	0.075949367	0.081081081	0.050632911	0.085365854	0.107142857	0.107142857	0.068493151	0.076923077	0.052631579	0.076923077	0.061728395	0.146666667	0.107142857	0.08	0.061728395	0.081081081	0.107142857	0.051282051	0.061728395	0.107142857	0.107142857	0.06557377	0.08	0.077922078	0.052631579	0.064935065	0.052631579	0.086419753	0.061728395	0.077922078	0.148648649	0.064935065	0.064935065	0.067567568	0.081081081	0.064935065	0.064935065	0.061728395	0.051948052	0.051948052	0.052631579	0.051948052	0.12345679	0.133333333	0.119402985	0.08988764	0.082191781	0.097560976	0.061728395	0.051948052	0.051282051	0.051948052	0.077922078	0.065789474	0.063157895	0.052631579	0.051948052	0.107142857	0.081081081	0.077922078	0.077922078	0.128205128	0.061728395	0.081081081	0.107142857	0.063291139	0.065789474	0.126984127	0.052631579	0.081081081	0.082191781	0.061728395	0.081081081	0.064935065	0.75	0.064935065	0.081081081	0.107142857	0.085365854	0.081081081	0.075949367	0.051948052	0.050632911	0.052631579	0.051948052	0.064935065	0.065789474	0.081081081	0.08	0.105263158	0.065789474	0.081081081	0.077922078	0.051948052	0.180555556	0.052631579	0.1375	0.15	0.093333333	0.081081081	0.061728395	0.050632911	0.75	0.051948052	0.063157895	0.061728395	0.151898734	0.081081081	0.1125	0.061728395	0.065789474	0.061728395	0.064935065	0.065789474	0.050632911	0.052631579	0.077922078	0.107142857	0.052631579	0.051948052	0.064935065	0.065789474	0.051948052	0.064935065	0.082191781	0.051948052	0.051948052	0.051948052	0.061728395	0.067567568	0.077922078	0.125	0.051948052	0.061728395	0.08974359	0.051948052	0.107142857	0.093333333	0.081081081	0.064935065	0.081081081	0.061728395	0.063157895	0.082191781	0.050632911	0.061728395	0.49122807	0.107142857	0.051282051	0.106666667	0.140350877	0.061728395	0.081081081	0.107142857	0.050632911	0.064935065	0.107142857	0.066666667	0.052631579	0.107142857	0.082191781	0.08	0.065789474	0.12987013	0.061728395	0.051282051	0.066666667	0.06741573	0.082191781	0.107142857	0.061728395	0.067567568	0.052631579	0.095890411	0.063157895	0.064935065	0.082191781	0.051948052	0.107142857	0.064935065	0.1125	0.082191781	0.086419753	0.061728395	0.051948052	0.061728395	0.052631579	0.061728395	0.25	0.081081081	0.081081081	0.061728395	0.052631579	0.138888889	0.064935065	0.064935065	0.133333333	0.082191781	0.081081081	0.064935065	0.052631579	0.061728395	0.102564103	0.052631579	0.14084507	0.050632911	0.081081081	0.076923077	0.050632911	0.105263158	0.093333333	0.081081081	0.065789474	0.050632911	0.077922078	0.093333333	0.081081081	0.076923077	0.061728395	0.050632911	0.107142857	0.082191781	0.085365854	0.065789474	0.065789474	0.061728395	0.051282051	0.052631579	0.171428571	0.051948052	0.061728395	0.093333333	0.061728395	0.065789474	0.107142857	0.061728395	0.061728395	0.086419753	0.13559322	0.082191781	0.082191781	0.082191781	0.064935065	0.061728395	0.121621622	0.081081081	0.107142857	0.051948052	0.067567568	0.064935065	0.052631579	0.065789474	0.133333333	0.061728395	0.150684932	0.125	0.052631579	0.082191781	0.051948052	0.154929577	0.107142857	0.093333333	0.75	0.086419753	0.065789474	0.064935065	0.077922078	0.128205128	0.148148148	0.107142857	0.107142857	0.067567568	0.135135135	0.107142857	0.134328358	0.051948052	0.081081081	0.061728395	0.065789474	0.082191781	0.082191781	0.090909091	0.064935065	0.166666667	0.077922078	0.052631579	0.064935065	0.142857143	0.051948052	0.081081081	0.051948052	0.051282051	0.077922078	0.077922078	0.052631579	0.107142857	0.064935065	0.061728395	0.082191781	0.081081081	0.135135135	0.082191781	0.051948052	0.081081081	0.051948052	0.051282051	0.065789474	0.051282051	0.061728395	0.061728395	0.061728395	0.081081081	0.051948052	0.051948052	0.081081081	0.75	0.095238095	0.065789474	0.075949367	0.052631579	0.355932203	0.061728395	0.045454545	0.052631579	0.061728395	0.051948052	0.064935065	0.082191781	0.107142857	0.050632911	0.061728395	0.077922078	0.064935065	0.051948052	0.051948052	0.061728395	0.051948052	0.065789474	0.102941176	0.051948052	0.061728395	0.081081081	0.051948052	0.061728395	0.132352941	0.081081081	0.06741573	0.051948052	0.064935065	0.061728395	0.061728395	0.051948052	0.119402985	0.051948052	0.051948052	0.096385542	0.051282051	0.081081081	1	0.1	0.104651163	0.081081081	0.077922078	0.064935065	0.077922078	0.082191781	0.052631579	0.061728395	0.1125	0.061728395	0.051282051	0.1	0.081081081	0.050632911	0.148148148	0.093333333	0.06557377	0.051948052	0.061728395	0.061728395	0.064935065	0.061728395	0.077922078	0.051948052	0.107142857	0.077922078	0.081081081	0.051948052	1	0.081081081	0.061728395	0.065789474	0.051948052	0.126760563	0.090909091	0.081081081	0.061728395	0.077922078	0.08	0.051948052	0.064935065	0.064935065	0.093333333	0.107142857	0.06741573	0.107142857	0.051282051	0.051948052	0.051948052	0.077922078	0.081081081	0.121621622	0.75	0.064935065	0.051948052	0.082191781	0.077922078	0.107142857	0.1	0.171875	0.081081081	0.081081081	0.065789474	0.061728395	0.064935065	0.186666667	0.061728395	0.064935065	0.051948052	0.051948052	0.051948052	0.076923077	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.098765432	0.081081081	0.052631579	0.052631579	0.107142857	0.061728395	0.111111111	0.081081081	0.093333333	0.065789474	0.090909091	0.065789474	0.051948052	0.107142857	0.051282051	0.06741573	0.081081081	0.107142857	0.064935065	0.061728395	0.086419753	0.107142857	0.064935065	0.06741573	0.081081081	0.064935065	0.081081081	0.093333333	0.081081081	0.107142857	0.106666667	0.592592593	0.107142857	0.065789474	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	0.589285714	0.073170732	0.063157895	0.593220339	0.589285714	0.063157895	0.589285714	0.593220339	0.081395349	0.095238095	0.05952381	0.063157895	0.05952381	0.589285714	0.083333333	0.073170732	0.073170732	0.058823529	0.090909091	0.05952381	0.378787879	0.28358209	0.068965517	0.073170732	0.378787879	0.054347826	0.063157895	0.063157895	0.061728395	0.069767442	0.353846154	0.069767442	0.593220339	0.13253012	0.063157895	0.047058824	0.593220339	0.073170732	0.063157895	0.384615385	0.593220339	0.063157895	0.063157895	0.2	0.072289157	0.083333333	0.353846154	0.058823529	0.353846154	0.054945055	0.593220339	0.083333333	0.120481928	0.058823529	0.058823529	0.526315789	0.073170732	0.058823529	0.058823529	0.593220339	0.589285714	0.589285714	0.353846154	0.589285714	0.112359551	0.094117647	0.092105263	0.071428571	0.474576271	0.076923077	0.593220339	0.589285714	0.636363636	0.589285714	0.083333333	0.05952381	0.252873563	0.353846154	0.390625	0.063157895	0.073170732	0.083333333	0.083333333	0.11627907	0.593220339	0.073170732	0.063157895	0.373134328	0.05952381	0.097222222	0.353846154	0.073170732	0.474576271	0.593220339	0.073170732	0.058823529	0.069767442	0.058823529	0.073170732	0.063157895	0.054347826	0.073170732	0.081395349	0.589285714	0.625	0.353846154	0.589285714	0.058823529	0.05952381	0.073170732	0.072289157	0.069767442	0.05952381	0.073170732	0.083333333	0.390625	0.094117647	0.353846154	0.1	0.115942029	0.084337349	0.073170732	0.593220339	0.625	0.069767442	0.589285714	0.252873563	0.593220339	0.1	0.073170732	0.08988764	0.593220339	0.05952381	0.593220339	0.058823529	0.05952381	0.625	0.353846154	0.083333333	0.063157895	0.353846154	0.589285714	0.058823529	0.05952381	0.390625	0.058823529	0.048192771	0.589285714	0.589285714	0.589285714	0.593220339	0.526315789	0.083333333	0.141025641	0.589285714	0.593220339	0.056818182	0.589285714	0.063157895	0.084337349	0.073170732	0.058823529	0.073170732	0.593220339	0.252873563	0.048192771	0.625	0.593220339	0.081395349	0.063157895	0.384615385	0.12345679	0.057971014	0.593220339	0.073170732	0.063157895	0.625	0.058823529	0.063157895	0.192982456	0.353846154	0.063157895	0.474576271	0.072289157	0.05952381	0.091954023	0.593220339	0.384615385	0.192982456	0.716666667	0.474576271	0.063157895	0.593220339	0.526315789	0.353846154	0.086419753	0.252873563	0.058823529	0.474576271	0.589285714	0.063157895	0.058823529	0.077777778	0.474576271	0.054945055	0.593220339	0.589285714	0.593220339	0.353846154	0.593220339	0.123076923	0.073170732	0.073170732	0.593220339	0.353846154	0.097560976	0.058823529	0.058823529	0.094117647	0.474576271	0.073170732	0.058823529	0.353846154	0.593220339	0.08045977	0.353846154	0.141025641	0.378787879	0.073170732	0.069767442	0.378787879	0.069767442	0.084337349	0.073170732	0.05952381	0.378787879	0.083333333	0.084337349	0.073170732	0.069767442	0.593220339	0.625	0.063157895	0.474576271	0.054347826	0.05952381	0.05952381	0.593220339	0.636363636	0.353846154	0.111111111	0.589285714	0.593220339	0.084337349	0.593220339	0.05952381	0.063157895	0.593220339	0.593220339	0.103448276	0.086956522	0.474576271	0.474576271	0.474576271	0.058823529	0.593220339	0.12345679	0.073170732	0.063157895	0.589285714	0.526315789	0.046511628	0.353846154	0.05952381	0.120481928	0.593220339	0.095238095	0.098765432	0.353846154	0.474576271	0.589285714	0.071428571	0.063157895	0.084337349	0.069767442	0.103448276	0.05952381	0.058823529	0.083333333	0.090909091	0.122222222	0.063157895	0.063157895	0.526315789	0.095238095	0.063157895	0.076923077	0.390625	0.073170732	0.593220339	0.05952381	0.474576271	0.474576271	0.095238095	0.058823529	0.075949367	0.083333333	0.353846154	0.058823529	0.155555556	0.589285714	0.073170732	0.589285714	0.384615385	0.083333333	0.083333333	0.353846154	0.063157895	0.058823529	0.593220339	0.474576271	0.073170732	0.095238095	0.474576271	0.589285714	0.073170732	0.589285714	0.384615385	0.05952381	0.384615385	0.593220339	0.593220339	0.593220339	0.073170732	0.589285714	0.390625	0.073170732	0.069767442	0.115942029	0.05952381	0.081395349	0.353846154	0.1	0.593220339	0.639344262	0.396825397	0.593220339	0.390625	0.058823529	0.474576271	0.063157895	0.378787879	0.593220339	0.083333333	0.058823529	0.589285714	0.390625	0.593220339	0.390625	0.05952381	0.092105263	0.589285714	0.593220339	0.073170732	0.589285714	0.593220339	0.08974359	0.073170732	0.716666667	0.589285714	0.058823529	0.593220339	0.593220339	0.589285714	0.092105263	0.589285714	0.589285714	0.064516129	0.384615385	0.073170732	0.1	1	0.072916667	0.073170732	0.083333333	0.058823529	0.083333333	0.474576271	0.353846154	0.593220339	0.077777778	0.593220339	0.384615385	0.066666667	0.073170732	0.625	0.10989011	0.084337349	0.2	0.589285714	0.593220339	0.593220339	0.046511628	0.593220339	0.083333333	0.390625	0.063157895	0.083333333	0.073170732	0.589285714	0.1	0.073170732	0.593220339	0.05952381	0.390625	0.128205128	0.095238095	0.073170732	0.593220339	0.083333333	0.072289157	0.589285714	0.058823529	0.058823529	0.084337349	0.063157895	0.716666667	0.063157895	0.384615385	0.589285714	0.390625	0.083333333	0.073170732	0.12345679	0.069767442	0.058823529	0.390625	0.474576271	0.083333333	0.063157895	1	0.121621622	0.073170732	0.073170732	0.05952381	0.593220339	0.058823529	0.154761905	0.593220339	0.058823529	0.589285714	0.589285714	0.589285714	0.069767442	0.474576271	0.384615385	0.593220339	0.593220339	0.593220339	0.593220339	0.384615385	0.127906977	0.073170732	0.353846154	0.353846154	0.063157895	0.593220339	0.076923077	0.073170732	0.084337349	0.05952381	0.082352941	0.05952381	0.589285714	0.063157895	0.384615385	0.716666667	0.073170732	0.063157895	0.058823529	0.593220339	0.054945055	0.063157895	0.058823529	0.716666667	0.073170732	0.058823529	0.073170732	0.084337349	0.073170732	0.063157895	0.096385542	0.068181818	0.063157895	0.05952381	0.390625	0.378787879	0.353846154
CC1=C(C=C(Cl)C=C1)N(CC1=CC=C(C=C1)S(=O)(=O)NC(=O)NC1CCCCC1)C1CCCCC1	0.066666667	0.104651163	0.08	0.074468085	0.066666667	0.08	0.066666667	0.074468085	0.098901099	0.087912088	0.090909091	0.08	0.090909091	0.066666667	0.101123596	0.104651163	0.104651163	0.065934066	0.095744681	0.090909091	0.088888889	0.094117647	0.086956522	0.104651163	0.088888889	0.083333333	0.08	0.08	0.081395349	0.1	0.06741573	0.1	0.074468085	0.174418605	0.08	0.078651685	0.074468085	0.104651163	0.08	0.065934066	0.074468085	0.08	0.08	0.082089552	0.078651685	0.101123596	0.06741573	0.065934066	0.06741573	0.084210526	0.074468085	0.088888889	0.19047619	0.065934066	0.065934066	0.08045977	0.104651163	0.065934066	0.065934066	0.074468085	0.066666667	0.066666667	0.06741573	0.066666667	0.081632653	0.075268817	0.111111111	0.098039216	0.093023256	0.105263158	0.074468085	0.066666667	0.065934066	0.066666667	0.101123596	0.090909091	0.074074074	0.06741573	0.066666667	0.08	0.104651163	0.101123596	0.101123596	0.226190476	0.074468085	0.104651163	0.08	0.076086957	0.090909091	0.178082192	0.06741573	0.104651163	0.093023256	0.074468085	0.104651163	0.065934066	0.112359551	0.065934066	0.104651163	0.08	0.083333333	0.104651163	0.098901099	0.066666667	0.065217391	0.06741573	0.066666667	0.065934066	0.090909091	0.104651163	0.078651685	0.112359551	0.090909091	0.104651163	0.088888889	0.066666667	0.176470588	0.06741573	0.104166667	0.12	0.102272727	0.104651163	0.074468085	0.065217391	0.112359551	0.066666667	0.074074074	0.074468085	0.204545455	0.104651163	0.142857143	0.074468085	0.090909091	0.074468085	0.065934066	0.090909091	0.065217391	0.06741573	0.101123596	0.08	0.06741573	0.066666667	0.065934066	0.090909091	0.066666667	0.065934066	0.056179775	0.066666667	0.066666667	0.066666667	0.074468085	0.08045977	0.101123596	0.142857143	0.066666667	0.074468085	0.204819277	0.066666667	0.08	0.102272727	0.104651163	0.08988764	0.104651163	0.074468085	0.074074074	0.056179775	0.065217391	0.074468085	0.234567901	0.08	0.08988764	0.166666667	0.126760563	0.074468085	0.104651163	0.08	0.065217391	0.065934066	0.08	0.091603053	0.06741573	0.08	0.093023256	0.078651685	0.090909091	0.397260274	0.074468085	0.065934066	0.091603053	0.078431373	0.093023256	0.08	0.074468085	0.08045977	0.06741573	0.091954023	0.074074074	0.065934066	0.093023256	0.066666667	0.08	0.08988764	0.11827957	0.093023256	0.084210526	0.074468085	0.066666667	0.074468085	0.06741573	0.074468085	0.15942029	0.104651163	0.104651163	0.074468085	0.06741573	0.154761905	0.065934066	0.065934066	0.075268817	0.093023256	0.104651163	0.065934066	0.06741573	0.074468085	0.134831461	0.06741573	0.103448276	0.088888889	0.104651163	0.1	0.088888889	0.112359551	0.102272727	0.104651163	0.090909091	0.088888889	0.101123596	0.102272727	0.104651163	0.1	0.074468085	0.065217391	0.08	0.093023256	0.083333333	0.090909091	0.090909091	0.074468085	0.065934066	0.06741573	0.127906977	0.066666667	0.074468085	0.102272727	0.074468085	0.090909091	0.08	0.074468085	0.074468085	0.131868132	0.188405797	0.093023256	0.093023256	0.093023256	0.065934066	0.074468085	0.126436782	0.104651163	0.08	0.066666667	0.08045977	0.065934066	0.06741573	0.090909091	0.162790698	0.074468085	0.1	0.156626506	0.06741573	0.093023256	0.066666667	0.154761905	0.08	0.102272727	0.112359551	0.131868132	0.090909091	0.065934066	0.101123596	0.131868132	0.090909091	0.08	0.08	0.08045977	0.151162791	0.08	0.181818182	0.066666667	0.104651163	0.074468085	0.090909091	0.093023256	0.093023256	0.087912088	0.065934066	0.082352941	0.101123596	0.06741573	0.065934066	0.121212121	0.066666667	0.104651163	0.066666667	0.08988764	0.101123596	0.088888889	0.06741573	0.08	0.065934066	0.074468085	0.093023256	0.104651163	0.151162791	0.093023256	0.066666667	0.104651163	0.066666667	0.08988764	0.090909091	0.065934066	0.074468085	0.074468085	0.074468085	0.104651163	0.066666667	0.066666667	0.104651163	0.112359551	0.076923077	0.090909091	0.098901099	0.06741573	0.104651163	0.074468085	0.114583333	0.06741573	0.074468085	0.066666667	0.065934066	0.093023256	0.08	0.088888889	0.074468085	0.101123596	0.065934066	0.066666667	0.066666667	0.074468085	0.066666667	0.090909091	0.2	0.066666667	0.074468085	0.104651163	0.066666667	0.074468085	0.135802469	0.104651163	0.078431373	0.066666667	0.065934066	0.074468085	0.074468085	0.066666667	0.111111111	0.066666667	0.066666667	0.104166667	0.08988764	0.104651163	0.104651163	0.072916667	1	0.104651163	0.101123596	0.065934066	0.101123596	0.093023256	0.06741573	0.074468085	0.11827957	0.074468085	0.08988764	0.084210526	0.104651163	0.065217391	0.113402062	0.102272727	0.082089552	0.066666667	0.074468085	0.074468085	0.065934066	0.074468085	0.101123596	0.066666667	0.08	0.101123596	0.104651163	0.066666667	0.104651163	0.104651163	0.074468085	0.090909091	0.066666667	0.158536585	0.087912088	0.104651163	0.074468085	0.101123596	0.078651685	0.066666667	0.065934066	0.065934066	0.102272727	0.08	0.089108911	0.08	0.08988764	0.066666667	0.066666667	0.101123596	0.104651163	0.126436782	0.112359551	0.065934066	0.066666667	0.093023256	0.101123596	0.08	0.072916667	0.111111111	0.104651163	0.104651163	0.090909091	0.074468085	0.08988764	0.155555556	0.074468085	0.08988764	0.066666667	0.066666667	0.066666667	0.1	0.093023256	0.065934066	0.074468085	0.074468085	0.074468085	0.074468085	0.065934066	0.223529412	0.104651163	0.06741573	0.06741573	0.08	0.074468085	0.117021277	0.104651163	0.102272727	0.090909091	0.112359551	0.090909091	0.066666667	0.08	0.08988764	0.089108911	0.104651163	0.08	0.08988764	0.074468085	0.084210526	0.08	0.065934066	0.089108911	0.104651163	0.065934066	0.104651163	0.102272727	0.104651163	0.08	0.076923077	0.10989011	0.08	0.090909091	0.066666667	0.088888889	0.06741573
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC(O)=CC=C1C2=O	0.071428571	0.508474576	0.416666667	0.091954023	0.071428571	0.416666667	0.071428571	0.091954023	0.516129032	0.524590164	0.5	0.416666667	0.5	0.071428571	0.614035088	0.508474576	0.508474576	0.491803279	0.077777778	0.5	0.057471264	0.101265823	0.516129032	0.508474576	0.057471264	0.484848485	0.416666667	0.416666667	0.279411765	0.524590164	0.05952381	0.524590164	0.091954023	0.130952381	0.416666667	0.636363636	0.091954023	0.508474576	0.416666667	0.070588235	0.091954023	0.416666667	0.416666667	0.094488189	0.525423729	0.614035088	0.05952381	0.491803279	0.05952381	0.46969697	0.091954023	0.614035088	0.119047619	0.491803279	0.491803279	0.1	0.508474576	0.491803279	0.491803279	0.091954023	0.071428571	0.071428571	0.05952381	0.071428571	0.470588235	0.516129032	0.12	0.081632653	0.113924051	0.736842105	0.091954023	0.071428571	0.083333333	0.071428571	0.614035088	0.5	0.078431373	0.05952381	0.071428571	0.416666667	0.508474576	0.614035088	0.614035088	0.102272727	0.091954023	0.508474576	0.416666667	0.081395349	0.5	0.142857143	0.05952381	0.508474576	0.113924051	0.091954023	0.508474576	0.491803279	0.134146341	0.491803279	0.508474576	0.416666667	0.484848485	0.508474576	0.516129032	0.071428571	0.082352941	0.05952381	0.071428571	0.491803279	0.5	0.508474576	0.525423729	0.55	0.5	0.508474576	0.614035088	0.071428571	0.119047619	0.05952381	0.515151515	0.114285714	0.491803279	0.508474576	0.091954023	0.082352941	0.134146341	0.071428571	0.078431373	0.091954023	0.111111111	0.508474576	0.088888889	0.091954023	0.5	0.091954023	0.491803279	0.5	0.082352941	0.05952381	0.614035088	0.416666667	0.05952381	0.071428571	0.491803279	0.5	0.071428571	0.491803279	0.543859649	0.071428571	0.071428571	0.071428571	0.091954023	0.1	0.614035088	0.139240506	0.071428571	0.091954023	0.093023256	0.071428571	0.416666667	0.491803279	0.508474576	0.491803279	0.508474576	0.091954023	0.078431373	0.543859649	0.082352941	0.091954023	0.146341463	0.416666667	0.058139535	0.135802469	0.15625	0.091954023	0.508474576	0.416666667	0.082352941	0.491803279	0.416666667	0.087301587	0.05952381	0.416666667	0.113924051	0.525423729	0.5	0.129411765	0.091954023	0.070588235	0.087301587	0.083333333	0.113924051	0.416666667	0.091954023	0.1	0.05952381	0.098765432	0.078431373	0.491803279	0.113924051	0.071428571	0.416666667	0.491803279	1	0.113924051	0.46969697	0.091954023	0.071428571	0.091954023	0.05952381	0.091954023	0.121212121	0.508474576	0.508474576	0.091954023	0.05952381	0.096385542	0.491803279	0.491803279	0.516129032	0.113924051	0.508474576	0.491803279	0.05952381	0.091954023	0.091954023	0.05952381	0.084337349	0.057471264	0.508474576	0.524590164	0.057471264	0.55	0.491803279	0.508474576	0.5	0.057471264	0.614035088	0.491803279	0.508474576	0.524590164	0.091954023	0.082352941	0.416666667	0.113924051	0.484848485	0.5	0.5	0.091954023	0.083333333	0.05952381	0.12345679	0.071428571	0.091954023	0.491803279	0.091954023	0.5	0.416666667	0.091954023	0.091954023	0.077777778	0.117647059	0.113924051	0.113924051	0.113924051	0.491803279	0.091954023	0.108433735	0.508474576	0.416666667	0.071428571	0.1	0.491803279	0.05952381	0.5	0.093023256	0.091954023	0.754716981	0.111111111	0.05952381	0.113924051	0.071428571	0.1375	0.416666667	0.491803279	0.134146341	0.077777778	0.5	0.491803279	0.614035088	0.492307692	0.096774194	0.416666667	0.416666667	0.1	0.094117647	0.416666667	0.180555556	0.071428571	0.508474576	0.091954023	0.5	0.113924051	0.113924051	0.524590164	0.491803279	0.088607595	0.614035088	0.05952381	0.491803279	0.129032258	0.071428571	0.508474576	0.071428571	0.058139535	0.614035088	0.614035088	0.05952381	0.416666667	0.491803279	0.091954023	0.113924051	0.508474576	0.094117647	0.113924051	0.071428571	0.508474576	0.071428571	0.058139535	0.5	0.070588235	0.091954023	0.091954023	0.091954023	0.508474576	0.071428571	0.071428571	0.508474576	0.134146341	0.054054054	0.5	0.516129032	0.05952381	0.085365854	0.091954023	0.074468085	0.072289157	0.091954023	0.071428571	0.491803279	0.113924051	0.416666667	0.057471264	0.091954023	0.614035088	0.491803279	0.071428571	0.071428571	0.091954023	0.071428571	0.5	0.2	0.071428571	0.091954023	0.508474576	0.071428571	0.091954023	0.131578947	0.508474576	0.083333333	0.071428571	0.491803279	0.091954023	0.091954023	0.071428571	0.12	0.071428571	0.071428571	0.694915254	0.058139535	0.508474576	0.1125	0.077777778	0.11827957	0.508474576	0.614035088	0.491803279	0.614035088	0.113924051	0.05952381	0.091954023	1	0.091954023	0.058139535	0.46969697	0.508474576	0.082352941	0.085106383	0.491803279	0.094488189	0.071428571	0.091954023	0.091954023	0.491803279	0.091954023	0.614035088	0.071428571	0.416666667	0.614035088	0.508474576	0.071428571	0.1125	0.508474576	0.091954023	0.5	0.071428571	0.126582278	0.524590164	0.508474576	0.091954023	0.614035088	0.525423729	0.071428571	0.491803279	0.491803279	0.491803279	0.416666667	0.083333333	0.416666667	0.058139535	0.071428571	0.071428571	0.614035088	0.508474576	0.108433735	0.134146341	0.491803279	0.071428571	0.113924051	0.614035088	0.416666667	0.077777778	0.090909091	0.508474576	0.508474576	0.5	0.091954023	0.491803279	0.126436782	0.091954023	0.491803279	0.071428571	0.071428571	0.071428571	0.524590164	0.113924051	0.070588235	0.091954023	0.091954023	0.091954023	0.091954023	0.070588235	0.101123596	0.508474576	0.05952381	0.05952381	0.416666667	0.091954023	0.941176471	0.508474576	0.491803279	0.5	0.524590164	0.5	0.071428571	0.416666667	0.058139535	0.083333333	0.508474576	0.416666667	0.491803279	0.091954023	0.46969697	0.416666667	0.491803279	0.083333333	0.508474576	0.491803279	0.508474576	0.491803279	0.508474576	0.416666667	0.508196721	0.130952381	0.416666667	0.5	0.071428571	0.057471264	0.05952381
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.06097561	0.061728395	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.05	0.058823529	0.050632911	0.976744186	0.454545455	0.074074074	0.051282051	0.976744186	0.045977011	0.043956044	0.043956044	0.052631579	0.061728395	0.673469388	0.061728395	0.396825397	0.1	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	0.75	0.396825397	0.043956044	0.043956044	0.294117647	0.064102564	0.075949367	0.673469388	0.05	0.673469388	0.046511628	0.396825397	0.0625	0.074074074	0.05	0.05	0.35	0.051282051	0.05	0.05	0.396825397	0.431034483	0.431034483	0.673469388	0.431034483	0.056818182	0.048192771	0.084507042	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.410958904	0.673469388	0.765957447	0.043956044	0.051282051	0.075949367	0.075949367	0.084337349	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.089552239	0.673469388	0.051282051	0.285714286	0.396825397	0.051282051	0.05	0.061728395	0.05	0.051282051	0.043956044	0.045977011	0.051282051	0.06097561	0.431034483	0.49122807	0.673469388	0.431034483	0.05	0.050632911	0.051282051	0.064102564	0.061728395	0.050632911	0.051282051	0.0625	0.765957447	0.0875	0.673469388	0.056818182	0.044117647	0.05	0.051282051	0.396825397	0.49122807	0.061728395	0.431034483	0.410958904	0.396825397	0.068965517	0.051282051	0.109756098	0.396825397	0.050632911	0.396825397	0.05	0.050632911	0.49122807	0.673469388	0.075949367	0.043956044	0.673469388	0.431034483	0.05	0.050632911	0.765957447	0.05	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.106666667	0.431034483	0.396825397	0.06097561	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.410958904	0.038461538	0.49122807	0.396825397	0.0875	0.043956044	1	0.103896104	0.046875	0.396825397	0.051282051	0.043956044	0.49122807	0.05	0.043956044	0.3	0.673469388	0.043956044	0.285714286	0.064102564	0.050632911	0.098765432	0.396825397	0.75	0.3	0.347222222	0.285714286	0.043956044	0.396825397	0.35	0.673469388	0.037974684	0.410958904	0.05	0.285714286	0.431034483	0.043956044	0.05	0.058139535	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.673469388	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.673469388	0.076923077	0.05	0.05	0.048192771	0.285714286	0.051282051	0.05	0.673469388	0.396825397	0.060240964	0.673469388	0.077922078	0.976744186	0.051282051	0.061728395	0.976744186	0.061728395	0.05	0.051282051	0.050632911	0.976744186	0.075949367	0.05	0.051282051	0.061728395	0.396825397	0.49122807	0.043956044	0.285714286	0.045977011	0.050632911	0.050632911	0.396825397	0.5	0.673469388	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.125	0.078125	0.285714286	0.285714286	0.285714286	0.05	0.396825397	0.08974359	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.673469388	0.050632911	0.101265823	0.396825397	0.048780488	0.077922078	0.673469388	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.125	0.050632911	0.05	0.075949367	0.058823529	0.06741573	0.043956044	0.043956044	0.35	0.075	0.043956044	0.098591549	0.765957447	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.061728395	0.05	0.053333333	0.075949367	0.673469388	0.05	0.076923077	0.431034483	0.051282051	0.431034483	1	0.075949367	0.0625	0.673469388	0.043956044	0.05	0.396825397	0.285714286	0.051282051	0.075	0.285714286	0.431034483	0.051282051	0.431034483	1	0.050632911	0.75	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.765957447	0.051282051	0.061728395	0.14516129	0.050632911	0.06097561	0.673469388	0.037974684	0.396825397	0.402985075	0.782608696	0.396825397	0.765957447	0.05	0.285714286	0.043956044	0.976744186	0.396825397	0.075949367	0.05	0.431034483	0.765957447	0.396825397	0.765957447	0.050632911	0.1	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.039473684	0.051282051	0.347222222	0.431034483	0.05	0.396825397	0.396825397	0.431034483	0.084507042	0.431034483	0.431034483	0.056818182	1	0.051282051	0.051282051	0.384615385	0.08988764	0.051282051	0.075949367	0.05	0.075949367	0.285714286	0.673469388	0.396825397	0.058139535	0.396825397	1	0.046511628	0.051282051	0.49122807	0.06741573	0.05	0.294117647	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.765957447	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.765957447	0.064935065	0.061728395	0.051282051	0.396825397	0.075949367	0.064102564	0.431034483	0.05	0.05	0.05	0.043956044	0.347222222	0.043956044	1	0.431034483	0.765957447	0.075949367	0.051282051	0.08974359	0.061728395	0.05	0.765957447	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.061728395	0.285714286	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.109756098	0.051282051	0.673469388	0.673469388	0.043956044	0.396825397	0.057471264	0.051282051	0.05	0.050632911	0.061728395	0.050632911	0.431034483	0.043956044	1	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.05	0.347222222	0.051282051	0.05	0.051282051	0.05	0.051282051	0.043956044	0.0625	0.060240964	0.043956044	0.050632911	0.765957447	0.976744186	0.673469388
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C(O)=O	0.05952381	0.571428571	0.655737705	0.068181818	0.05952381	0.655737705	0.05952381	0.068181818	0.603448276	0.559322034	0.618181818	0.655737705	0.618181818	0.05952381	0.467741935	0.571428571	0.571428571	0.764705882	0.066666667	0.618181818	0.045977011	0.061728395	0.576271186	0.571428571	0.045977011	0.644067797	0.655737705	0.655737705	0.482758621	0.614035088	0.047619048	0.614035088	0.068181818	0.068181818	0.655737705	0.483333333	0.068181818	0.571428571	0.655737705	0.058823529	0.068181818	0.655737705	0.655737705	0.069767442	0.483333333	0.467741935	0.047619048	0.764705882	0.047619048	0.655172414	0.068181818	0.467741935	0.094117647	0.764705882	0.764705882	0.074074074	0.571428571	0.764705882	0.764705882	0.068181818	0.05952381	0.05952381	0.047619048	0.05952381	0.677966102	0.430769231	0.106666667	0.071428571	0.074074074	0.441176471	0.068181818	0.05952381	0.058823529	0.05952381	0.467741935	0.618181818	0.048076923	0.047619048	0.047058824	0.655737705	0.571428571	0.467741935	0.467741935	0.11627907	0.068181818	0.571428571	0.655737705	0.057471264	0.618181818	0.097222222	0.047619048	0.571428571	0.074074074	0.068181818	0.571428571	0.764705882	0.095238095	0.764705882	0.571428571	0.655737705	0.644067797	0.571428571	0.603448276	0.05952381	0.070588235	0.047619048	0.05952381	0.764705882	0.618181818	0.571428571	0.483333333	0.352941176	0.618181818	0.571428571	0.467741935	0.047058824	0.107142857	0.047619048	0.434782609	0.084507042	0.5	0.571428571	0.068181818	0.070588235	0.095238095	0.05952381	0.048076923	0.068181818	0.112359551	0.571428571	0.065934066	0.068181818	0.618181818	0.068181818	0.764705882	0.618181818	0.070588235	0.047619048	0.467741935	0.655737705	0.047619048	0.05952381	0.764705882	0.618181818	0.047058824	0.764705882	0.474576271	0.05952381	0.05952381	0.05952381	0.068181818	0.074074074	0.467741935	0.072289157	0.05952381	0.068181818	0.04494382	0.05952381	0.655737705	0.5	0.571428571	0.636363636	0.571428571	0.068181818	0.048076923	0.474576271	0.070588235	0.068181818	0.094117647	0.655737705	0.046511628	0.109756098	0.106060606	0.068181818	0.571428571	0.655737705	0.070588235	0.764705882	0.655737705	0.070866142	0.047619048	0.655737705	0.074074074	0.483333333	0.618181818	0.117647059	0.068181818	0.058823529	0.070866142	0.06185567	0.074074074	0.655737705	0.068181818	0.074074074	0.047619048	0.047619048	0.048076923	0.764705882	0.074074074	0.05952381	0.655737705	0.636363636	0.46969697	0.074074074	0.655172414	0.068181818	0.05952381	0.068181818	0.047619048	0.068181818	0.123076923	0.571428571	0.571428571	0.068181818	0.047619048	0.046511628	0.764705882	0.764705882	0.430769231	0.074074074	0.571428571	0.764705882	0.047619048	0.068181818	0.08045977	0.047619048	0.085365854	0.045977011	0.571428571	0.614035088	0.045977011	0.352941176	0.5	0.571428571	0.618181818	0.045977011	0.467741935	0.5	0.571428571	0.614035088	0.068181818	0.070588235	0.655737705	0.074074074	0.644067797	0.618181818	0.618181818	0.068181818	0.058823529	0.047619048	0.139240506	0.05952381	0.068181818	0.5	0.068181818	0.618181818	0.655737705	0.068181818	0.068181818	0.066666667	0.086956522	0.074074074	0.074074074	0.074074074	0.764705882	0.068181818	0.070588235	0.571428571	0.655737705	0.05952381	0.074074074	0.666666667	0.047619048	0.618181818	0.04494382	0.068181818	0.46031746	0.047058824	0.047619048	0.074074074	0.05952381	0.139240506	0.655737705	0.5	0.095238095	0.066666667	0.618181818	0.764705882	0.467741935	0.627118644	0.10989011	0.655737705	0.655737705	0.074074074	0.045454545	0.655737705	0.135135135	0.05952381	0.571428571	0.068181818	0.618181818	0.074074074	0.074074074	0.559322034	0.764705882	0.049382716	0.467741935	0.047619048	0.764705882	0.106382979	0.05952381	0.571428571	0.05952381	0.046511628	0.467741935	0.467741935	0.047619048	0.655737705	0.764705882	0.068181818	0.074074074	0.571428571	0.045454545	0.074074074	0.05952381	0.571428571	0.05952381	0.046511628	0.618181818	0.058823529	0.068181818	0.068181818	0.068181818	0.571428571	0.05952381	0.047058824	0.571428571	0.095238095	0.013157895	0.618181818	0.603448276	0.047619048	0.086419753	0.068181818	0.052631579	0.047619048	0.068181818	0.047058824	0.764705882	0.074074074	0.655737705	0.045977011	0.068181818	0.467741935	0.764705882	0.05952381	0.047058824	0.068181818	0.05952381	0.618181818	0.106666667	0.05952381	0.068181818	0.571428571	0.05952381	0.068181818	0.08974359	0.571428571	0.06185567	0.05952381	0.764705882	0.068181818	0.068181818	0.05952381	0.106666667	0.05952381	0.05952381	0.455882353	0.046511628	0.571428571	0.1	0.066666667	0.084210526	0.571428571	0.467741935	0.764705882	0.467741935	0.074074074	0.047619048	0.068181818	0.46969697	0.068181818	0.046511628	1	0.571428571	0.070588235	0.063157895	0.5	0.069767442	0.05952381	0.068181818	0.068181818	0.666666667	0.068181818	0.467741935	0.047058824	0.655737705	0.467741935	0.571428571	0.05952381	0.1	0.571428571	0.068181818	0.618181818	0.05952381	0.128205128	0.559322034	0.571428571	0.068181818	0.467741935	0.483333333	0.05952381	0.764705882	0.764705882	0.5	0.655737705	0.06185567	0.655737705	0.046511628	0.05952381	0.05952381	0.467741935	0.571428571	0.070588235	0.095238095	0.764705882	0.047058824	0.074074074	0.467741935	0.655737705	0.066666667	0.106666667	0.571428571	0.571428571	0.618181818	0.068181818	0.636363636	0.102272727	0.068181818	0.636363636	0.05952381	0.05952381	0.05952381	0.614035088	0.074074074	0.058823529	0.068181818	0.068181818	0.068181818	0.068181818	0.058823529	0.102272727	0.571428571	0.047619048	0.047619048	0.655737705	0.068181818	0.462686567	0.571428571	0.5	0.618181818	0.586206897	0.618181818	0.05952381	0.655737705	0.046511628	0.06185567	0.571428571	0.655737705	0.5	0.068181818	0.655172414	0.655737705	0.764705882	0.06185567	0.571428571	0.764705882	0.571428571	0.5	0.571428571	0.655737705	0.491803279	0.093023256	0.655737705	0.618181818	0.047058824	0.045977011	0.047619048
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(O)=N1	0.714285714	0.064102564	0.054945055	0.648148148	0.714285714	0.054945055	0.714285714	0.648148148	0.086419753	0.0875	0.063291139	0.054945055	0.063291139	0.714285714	0.088607595	0.064102564	0.064102564	0.075949367	0.083333333	0.063291139	0.482758621	0.285714286	0.1	0.064102564	0.482758621	0.069767442	0.054945055	0.054945055	0.08	0.0875	0.431034483	0.0875	0.648148148	0.085365854	0.054945055	0.05	0.648148148	0.064102564	0.054945055	0.634615385	0.648148148	0.054945055	0.054945055	0.220183486	0.090909091	0.088607595	0.431034483	0.075949367	0.431034483	0.058139535	0.648148148	0.088607595	0.086419753	0.075949367	0.075949367	0.576923077	0.064102564	0.075949367	0.075949367	0.648148148	0.714285714	0.714285714	0.431034483	0.714285714	0.08045977	0.060240964	0.114285714	0.052631579	0.490909091	0.081395349	0.648148148	0.714285714	0.808510638	0.714285714	0.088607595	0.063291139	0.3	0.431034483	0.5	0.054945055	0.064102564	0.088607595	0.088607595	0.12345679	0.648148148	0.064102564	0.054945055	0.403225806	0.063291139	0.104477612	0.431034483	0.064102564	0.490909091	0.648148148	0.064102564	0.075949367	0.048192771	0.075949367	0.064102564	0.054945055	0.069767442	0.064102564	0.086419753	0.714285714	1	0.431034483	0.714285714	0.075949367	0.063291139	0.064102564	0.090909091	0.074074074	0.063291139	0.064102564	0.088607595	0.5	0.060240964	0.431034483	0.08045977	0.090909091	0.0625	0.064102564	0.648148148	1	0.048192771	0.714285714	0.3	0.648148148	0.056179775	0.064102564	0.069767442	0.648148148	0.063291139	0.648148148	0.075949367	0.063291139	1	0.431034483	0.088607595	0.054945055	0.431034483	0.714285714	0.075949367	0.063291139	0.5	0.075949367	0.051282051	0.714285714	0.714285714	0.714285714	0.648148148	0.576923077	0.088607595	0.090909091	0.714285714	0.648148148	0.035294118	0.714285714	0.054945055	0.0625	0.064102564	0.0625	0.064102564	0.648148148	0.3	0.051282051	1	0.648148148	0.060240964	0.054945055	0.49122807	0.116883117	0.0625	0.648148148	0.064102564	0.054945055	1	0.075949367	0.054945055	0.224299065	0.431034483	0.054945055	0.490909091	0.090909091	0.063291139	0.084337349	0.648148148	0.634615385	0.224299065	0.580645161	0.490909091	0.054945055	0.648148148	0.576923077	0.431034483	0.064102564	0.3	0.075949367	0.490909091	0.714285714	0.054945055	0.0625	0.082352941	0.490909091	0.058139535	0.648148148	0.714285714	0.648148148	0.431034483	0.648148148	0.096774194	0.064102564	0.064102564	0.648148148	0.431034483	0.0625	0.075949367	0.075949367	0.060240964	0.490909091	0.064102564	0.075949367	0.431034483	0.648148148	0.085365854	0.431034483	0.105263158	0.482758621	0.064102564	0.0875	0.482758621	0.074074074	0.0625	0.064102564	0.063291139	0.482758621	0.088607595	0.0625	0.064102564	0.0875	0.648148148	1	0.054945055	0.490909091	0.069767442	0.063291139	0.063291139	0.648148148	0.808510638	0.431034483	0.0625	0.714285714	0.648148148	0.0625	0.648148148	0.063291139	0.054945055	0.648148148	0.648148148	0.096385542	0.076923077	0.490909091	0.490909091	0.490909091	0.075949367	0.648148148	0.102564103	0.064102564	0.054945055	0.714285714	0.576923077	0.049382716	0.431034483	0.063291139	0.086419753	0.648148148	0.06097561	0.063291139	0.431034483	0.490909091	0.714285714	0.049382716	0.054945055	0.0625	0.048192771	0.096385542	0.063291139	0.075949367	0.088607595	0.070588235	0.090909091	0.054945055	0.054945055	0.576923077	0.06097561	0.054945055	0.067567568	0.647058824	0.064102564	0.648148148	0.063291139	0.490909091	0.490909091	0.0875	0.075949367	0.038961039	0.088607595	0.431034483	0.075949367	0.1	0.714285714	0.064102564	0.714285714	0.49122807	0.088607595	0.088607595	0.431034483	0.054945055	0.075949367	0.648148148	0.490909091	0.064102564	0.06097561	0.490909091	0.714285714	0.064102564	0.714285714	0.49122807	0.063291139	0.634615385	0.648148148	0.648148148	0.648148148	0.064102564	0.714285714	0.5	0.064102564	0.048192771	0.107692308	0.063291139	0.086419753	0.431034483	0.064102564	0.648148148	0.583333333	0.509090909	0.648148148	0.5	0.075949367	0.490909091	0.054945055	0.482758621	0.648148148	0.088607595	0.075949367	0.714285714	0.5	0.648148148	0.647058824	0.063291139	0.083333333	0.714285714	0.648148148	0.064102564	0.714285714	0.648148148	0.081081081	0.064102564	0.580645161	0.714285714	0.075949367	0.648148148	0.648148148	0.714285714	0.114285714	0.714285714	0.714285714	0.08045977	0.49122807	0.064102564	0.050632911	0.625	0.065217391	0.064102564	0.088607595	0.075949367	0.088607595	0.490909091	0.431034483	0.648148148	0.082352941	0.648148148	0.49122807	0.070588235	0.064102564	1	0.078651685	0.0625	0.220183486	0.714285714	0.648148148	0.648148148	0.049382716	0.648148148	0.088607595	0.5	0.054945055	0.088607595	0.064102564	0.714285714	0.050632911	0.064102564	0.648148148	0.063291139	0.647058824	0.106666667	0.0875	0.064102564	0.648148148	0.088607595	0.090909091	0.714285714	0.075949367	0.075949367	0.0625	0.054945055	0.555555556	0.054945055	0.49122807	0.714285714	0.647058824	0.088607595	0.064102564	0.102564103	0.048192771	0.075949367	0.5	0.490909091	0.088607595	0.054945055	0.625	0.068493151	0.064102564	0.064102564	0.063291139	0.648148148	0.0625	0.108433735	0.648148148	0.0625	0.714285714	0.714285714	0.714285714	0.0875	0.490909091	0.634615385	0.648148148	0.648148148	0.648148148	0.648148148	0.634615385	0.135802469	0.064102564	0.431034483	0.431034483	0.054945055	0.648148148	0.081395349	0.064102564	0.0625	0.063291139	0.0875	0.063291139	0.714285714	0.054945055	0.49122807	0.555555556	0.064102564	0.054945055	0.075949367	0.648148148	0.058139535	0.054945055	0.075949367	0.555555556	0.064102564	0.075949367	0.064102564	0.0625	0.064102564	0.054945055	0.061728395	0.047058824	0.054945055	0.063291139	0.5	0.482758621	0.431034483
CN(CC1=CC2=CC=CC=C2SC2=CC=CC=C12)C(=O)NC1=CC=C(C=C1)C1=CC=CC=N1	0.08045977	0.056818182	0.06	0.087912088	0.08045977	0.06	0.08045977	0.087912088	0.053763441	0.065934066	0.044444444	0.06	0.044444444	0.08045977	0.066666667	0.056818182	0.056818182	0.043956044	0.311688312	0.044444444	0.066666667	0.083333333	0.053763441	0.056818182	0.066666667	0.0625	0.06	0.06	0.070588235	0.054347826	0.068965517	0.054347826	0.087912088	0.137931034	0.06	0.044444444	0.087912088	0.056818182	0.06	0.06741573	0.087912088	0.06	0.06	0.07518797	0.056179775	0.066666667	0.068965517	0.043956044	0.068965517	0.063157895	0.087912088	0.066666667	0.166666667	0.043956044	0.043956044	0.095238095	0.056818182	0.043956044	0.043956044	0.087912088	0.08045977	0.08045977	0.068965517	0.08045977	0.094736842	0.101123596	0.1	0.134020619	0.095238095	0.072916667	0.087912088	0.08045977	0.079545455	0.08045977	0.066666667	0.044444444	0.085714286	0.068965517	0.068181818	0.06	0.056818182	0.066666667	0.066666667	0.134831461	0.087912088	0.056818182	0.06	0.077777778	0.044444444	0.166666667	0.068965517	0.056818182	0.095238095	0.087912088	0.056818182	0.043956044	0.102272727	0.043956044	0.056818182	0.06	0.0625	0.056818182	0.053763441	0.08045977	0.078651685	0.068965517	0.08045977	0.043956044	0.044444444	0.056818182	0.056179775	0.08988764	0.044444444	0.056818182	0.066666667	0.068181818	0.113636364	0.068965517	0.106382979	0.154929577	0.06741573	0.056818182	0.087912088	0.078651685	0.102272727	0.08045977	0.085714286	0.087912088	0.130434783	0.056818182	0.159090909	0.087912088	0.044444444	0.087912088	0.043956044	0.044444444	0.078651685	0.068965517	0.066666667	0.06	0.068965517	0.08045977	0.043956044	0.044444444	0.068181818	0.043956044	0.033707865	0.08045977	0.08045977	0.08045977	0.087912088	0.095238095	0.066666667	0.13253012	0.08045977	0.087912088	0.101123596	0.08045977	0.06	0.06741573	0.056818182	0.043956044	0.056818182	0.087912088	0.085714286	0.033707865	0.078651685	0.087912088	0.113636364	0.06	0.06741573	0.142857143	0.130434783	0.087912088	0.056818182	0.06	0.078651685	0.043956044	0.06	0.068181818	0.068965517	0.06	0.095238095	0.056179775	0.044444444	0.111111111	0.087912088	0.06741573	0.068181818	0.08	0.095238095	0.06	0.087912088	0.095238095	0.068965517	0.134146341	0.085714286	0.043956044	0.095238095	0.08045977	0.06	0.043956044	0.085106383	0.095238095	0.063157895	0.087912088	0.08045977	0.087912088	0.068965517	0.087912088	0.147058824	0.056818182	0.056818182	0.087912088	0.068965517	0.130952381	0.043956044	0.043956044	0.101123596	0.095238095	0.056818182	0.043956044	0.068965517	0.087912088	0.2375	0.068965517	0.236842105	0.066666667	0.056818182	0.054347826	0.066666667	0.08988764	0.06741573	0.056818182	0.044444444	0.066666667	0.066666667	0.06741573	0.056818182	0.054347826	0.087912088	0.078651685	0.06	0.095238095	0.0625	0.044444444	0.044444444	0.087912088	0.079545455	0.068965517	0.117647059	0.08045977	0.087912088	0.06741573	0.087912088	0.044444444	0.06	0.087912088	0.087912088	0.122222222	0.176470588	0.095238095	0.095238095	0.095238095	0.043956044	0.087912088	0.215189873	0.056818182	0.06	0.08045977	0.095238095	0.043956044	0.068965517	0.044444444	0.139534884	0.087912088	0.114942529	0.146341463	0.068965517	0.095238095	0.08045977	0.117647059	0.06	0.06741573	0.102272727	0.122222222	0.044444444	0.043956044	0.066666667	0.086021505	0.218390805	0.06	0.06	0.095238095	0.127906977	0.06	0.141025641	0.068181818	0.056818182	0.087912088	0.044444444	0.095238095	0.095238095	0.065934066	0.043956044	0.168831169	0.066666667	0.068965517	0.043956044	0.159574468	0.08045977	0.056818182	0.08045977	0.06741573	0.066666667	0.066666667	0.068965517	0.06	0.043956044	0.087912088	0.095238095	0.056818182	0.127906977	0.095238095	0.08045977	0.056818182	0.08045977	0.06741573	0.044444444	0.06741573	0.087912088	0.087912088	0.087912088	0.056818182	0.08045977	0.068181818	0.056818182	0.102272727	0.093333333	0.044444444	0.053763441	0.068965517	0.192307692	0.087912088	0.071428571	0.068965517	0.087912088	0.068181818	0.043956044	0.095238095	0.06	0.066666667	0.087912088	0.066666667	0.043956044	0.08045977	0.068181818	0.087912088	0.068181818	0.044444444	0.073170732	0.08045977	0.087912088	0.056818182	0.08045977	0.087912088	0.153846154	0.056818182	0.08	0.08045977	0.043956044	0.087912088	0.087912088	0.08045977	0.1	0.08045977	0.08045977	0.083333333	0.06741573	0.056818182	0.148148148	0.10989011	0.113402062	0.056818182	0.066666667	0.043956044	0.066666667	0.095238095	0.068965517	0.087912088	0.085106383	0.087912088	0.06741573	0.063157895	0.056818182	0.078651685	1	0.06741573	0.07518797	0.08045977	0.087912088	0.087912088	0.043956044	0.087912088	0.066666667	0.068181818	0.06	0.066666667	0.056818182	0.08045977	0.148148148	0.056818182	0.087912088	0.044444444	0.068181818	0.120481928	0.065934066	0.056818182	0.087912088	0.066666667	0.056179775	0.08045977	0.043956044	0.043956044	0.06741573	0.06	0.090909091	0.06	0.06741573	0.08045977	0.068181818	0.066666667	0.056818182	0.215189873	0.102272727	0.043956044	0.068181818	0.095238095	0.066666667	0.06	0.10989011	0.189189189	0.056818182	0.056818182	0.044444444	0.087912088	0.043956044	0.186046512	0.087912088	0.043956044	0.08045977	0.08045977	0.08045977	0.054347826	0.095238095	0.06741573	0.087912088	0.087912088	0.087912088	0.087912088	0.06741573	0.146067416	0.056818182	0.068965517	0.068965517	0.06	0.087912088	0.084210526	0.056818182	0.06741573	0.044444444	0.065934066	0.044444444	0.08045977	0.06	0.06741573	0.090909091	0.056818182	0.06	0.043956044	0.087912088	0.063157895	0.06	0.043956044	0.090909091	0.056818182	0.043956044	0.056818182	0.06741573	0.056818182	0.06	0.090909091	0.1	0.06	0.044444444	0.068181818	0.066666667	0.068965517
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC1=CC2=C(C=C1)N(C[C@H](O)[C@H](O)[C@H](O)CO[P@](O)(=O)O[P@@](O)(=O)OC[C@H]1O[C@H]([C@H](O)[C@@H]1O)N1C=NC3=C1N=CN=C3N)C1=NC(=O)NC(=O)C1=N2	0.27184466	0.074380165	0.067164179	0.247706422	0.27184466	0.067164179	0.27184466	0.247706422	0.071428571	0.072	0.073770492	0.067164179	0.073770492	0.27184466	0.072580645	0.074380165	0.074380165	0.056	0.095238095	0.073770492	0.291262136	0.242718447	0.08	0.074380165	0.291262136	0.069230769	0.067164179	0.067164179	0.049180328	0.072	0.368421053	0.072	0.247706422	0.096774194	0.067164179	0.06504065	0.247706422	0.074380165	0.067164179	0.306930693	0.247706422	0.067164179	0.067164179	1	0.06504065	0.072580645	0.368421053	0.056	0.368421053	0.069767442	0.247706422	0.072580645	0.08	0.056	0.056	0.183486239	0.074380165	0.056	0.056	0.247706422	0.27184466	0.27184466	0.368421053	0.27184466	0.068181818	0.062992126	0.126126126	0.072992701	0.172727273	0.076923077	0.247706422	0.27184466	0.211009174	0.27184466	0.072580645	0.073770492	0.540816327	0.368421053	0.297029703	0.067164179	0.074380165	0.072580645	0.072580645	0.104	0.247706422	0.074380165	0.067164179	0.34	0.073770492	0.09009009	0.368421053	0.074380165	0.172727273	0.247706422	0.074380165	0.056	0.080645161	0.056	0.074380165	0.067164179	0.069230769	0.074380165	0.071428571	0.27184466	0.220183486	0.368421053	0.27184466	0.056	0.073770492	0.074380165	0.06504065	0.089430894	0.073770492	0.074380165	0.072580645	0.297029703	0.097560976	0.368421053	0.076335878	0.0625	0.073170732	0.074380165	0.247706422	0.220183486	0.080645161	0.27184466	0.540816327	0.247706422	0.11023622	0.074380165	0.094488189	0.247706422	0.073770492	0.247706422	0.056	0.073770492	0.220183486	0.368421053	0.072580645	0.067164179	0.368421053	0.27184466	0.056	0.073770492	0.297029703	0.056	0.048780488	0.27184466	0.27184466	0.27184466	0.247706422	0.183486239	0.072580645	0.091666667	0.27184466	0.247706422	0.062992126	0.27184466	0.067164179	0.073170732	0.074380165	0.073170732	0.074380165	0.247706422	0.540816327	0.048780488	0.220183486	0.247706422	0.08	0.067164179	0.294117647	0.099173554	0.105769231	0.247706422	0.074380165	0.067164179	0.220183486	0.056	0.067164179	0.873684211	0.368421053	0.067164179	0.172727273	0.06504065	0.073770492	0.087301587	0.247706422	0.306930693	0.873684211	0.208333333	0.172727273	0.067164179	0.247706422	0.183486239	0.368421053	0.06557377	0.540816327	0.056	0.172727273	0.27184466	0.067164179	0.073170732	0.094488189	0.172727273	0.069767442	0.247706422	0.27184466	0.247706422	0.368421053	0.247706422	0.095238095	0.074380165	0.074380165	0.247706422	0.368421053	0.073170732	0.056	0.056	0.062992126	0.172727273	0.074380165	0.056	0.368421053	0.247706422	0.096774194	0.368421053	0.082644628	0.291262136	0.074380165	0.072	0.291262136	0.089430894	0.073170732	0.074380165	0.073770492	0.291262136	0.072580645	0.073170732	0.074380165	0.072	0.247706422	0.220183486	0.067164179	0.172727273	0.069230769	0.073770492	0.073770492	0.247706422	0.211009174	0.368421053	0.128205128	0.27184466	0.247706422	0.073170732	0.247706422	0.073770492	0.067164179	0.247706422	0.247706422	0.104	0.063636364	0.172727273	0.172727273	0.172727273	0.056	0.247706422	0.099173554	0.074380165	0.067164179	0.27184466	0.183486239	0.064516129	0.368421053	0.073770492	0.088709677	0.247706422	0.080645161	0.082644628	0.368421053	0.172727273	0.27184466	0.109243697	0.067164179	0.073170732	0.080645161	0.104	0.073770492	0.056	0.072580645	0.086614173	0.07518797	0.067164179	0.067164179	0.183486239	0.072	0.067164179	0.076923077	0.31	0.074380165	0.247706422	0.073770492	0.172727273	0.172727273	0.072	0.056	0.067226891	0.072580645	0.368421053	0.056	0.114503817	0.27184466	0.074380165	0.27184466	0.294117647	0.072580645	0.072580645	0.368421053	0.067164179	0.056	0.247706422	0.172727273	0.074380165	0.072	0.172727273	0.27184466	0.074380165	0.27184466	0.294117647	0.073770492	0.306930693	0.247706422	0.247706422	0.247706422	0.074380165	0.27184466	0.297029703	0.074380165	0.080645161	0.081818182	0.073770492	0.071428571	0.368421053	0.048387097	0.247706422	0.193277311	0.3	0.247706422	0.297029703	0.056	0.172727273	0.067164179	0.291262136	0.247706422	0.072580645	0.056	0.27184466	0.297029703	0.247706422	0.31	0.073770492	0.077586207	0.27184466	0.247706422	0.074380165	0.27184466	0.247706422	0.058333333	0.074380165	0.208333333	0.27184466	0.056	0.247706422	0.247706422	0.27184466	0.126126126	0.27184466	0.27184466	0.093023256	0.294117647	0.074380165	0.06557377	0.2	0.082089552	0.074380165	0.072580645	0.056	0.072580645	0.172727273	0.368421053	0.247706422	0.094488189	0.247706422	0.294117647	0.069767442	0.074380165	0.220183486	0.07518797	0.073170732	1	0.27184466	0.247706422	0.247706422	0.064516129	0.247706422	0.072580645	0.297029703	0.067164179	0.072580645	0.074380165	0.27184466	0.06557377	0.074380165	0.247706422	0.073770492	0.31	0.092436975	0.072	0.074380165	0.247706422	0.072580645	0.06504065	0.27184466	0.056	0.056	0.073170732	0.067164179	0.198347107	0.067164179	0.294117647	0.27184466	0.31	0.072580645	0.074380165	0.099173554	0.080645161	0.056	0.297029703	0.172727273	0.072580645	0.067164179	0.2	0.126126126	0.074380165	0.074380165	0.073770492	0.247706422	0.073170732	0.120967742	0.247706422	0.073170732	0.27184466	0.27184466	0.27184466	0.072	0.172727273	0.306930693	0.247706422	0.247706422	0.247706422	0.247706422	0.306930693	0.130081301	0.074380165	0.368421053	0.368421053	0.067164179	0.247706422	0.09375	0.074380165	0.073170732	0.073770492	0.080645161	0.073770492	0.27184466	0.067164179	0.294117647	0.198347107	0.074380165	0.067164179	0.081967213	0.247706422	0.069767442	0.067164179	0.056	0.198347107	0.074380165	0.056	0.074380165	0.073170732	0.074380165	0.067164179	0.072580645	0.079365079	0.067164179	0.073770492	0.297029703	0.291262136	0.368421053
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(=O)C(C)=C2C	0.050632911	0.64	0.637931034	0.073170732	0.050632911	0.637931034	0.050632911	0.073170732	0.641509434	0.563636364	0.693877551	0.637931034	0.693877551	0.050632911	0.465517241	0.64	0.64	0.75	0.046511628	0.693877551	0.036585366	0.066666667	0.553571429	0.64	0.036585366	0.625	0.637931034	0.637931034	0.454545455	0.592592593	0.037974684	0.592592593	0.073170732	0.086419753	0.637931034	0.566037736	0.073170732	0.64	0.637931034	0.037037037	0.073170732	0.637931034	0.637931034	0.064516129	0.482142857	0.465517241	0.037974684	0.75	0.037974684	0.698113208	0.073170732	0.465517241	0.074074074	0.75	0.75	0.08	0.64	0.75	0.75	0.073170732	0.050632911	0.050632911	0.037974684	0.050632911	0.603448276	0.474576271	0.069444444	0.053191489	0.08	0.4375	0.073170732	0.050632911	0.05	0.050632911	0.465517241	0.693877551	0.051020408	0.037974684	0.0375	0.637931034	0.64	0.465517241	0.465517241	0.084337349	0.073170732	0.64	0.637931034	0.061728395	0.693877551	0.057971014	0.037974684	0.64	0.08	0.073170732	0.64	0.75	0.061728395	0.75	0.64	0.637931034	0.625	0.64	0.641509434	0.050632911	0.049382716	0.037974684	0.050632911	0.75	0.693877551	0.64	0.482142857	0.365079365	0.693877551	0.64	0.465517241	0.0375	0.074074074	0.037974684	0.430769231	0.044117647	0.555555556	0.64	0.073170732	0.049382716	0.061728395	0.050632911	0.051020408	0.073170732	0.068965517	0.64	0.045977011	0.073170732	0.693877551	0.073170732	0.75	0.693877551	0.049382716	0.037974684	0.465517241	0.637931034	0.037974684	0.050632911	0.75	0.693877551	0.0375	0.75	0.528301887	0.050632911	0.050632911	0.050632911	0.073170732	0.08	0.465517241	0.064102564	0.050632911	0.073170732	0.048192771	0.050632911	0.637931034	0.555555556	0.64	0.68	0.64	0.073170732	0.051020408	0.528301887	0.049382716	0.073170732	0.06097561	0.637931034	0.037037037	0.08974359	0.063492063	0.073170732	0.64	0.637931034	0.049382716	0.75	0.637931034	0.06557377	0.037974684	0.637931034	0.08	0.482142857	0.693877551	0.072289157	0.073170732	0.037037037	0.06557377	0.043010753	0.08	0.637931034	0.073170732	0.08	0.037974684	0.064935065	0.051020408	0.75	0.08	0.050632911	0.637931034	0.68	0.491803279	0.08	0.698113208	0.073170732	0.050632911	0.073170732	0.037974684	0.073170732	0.080645161	0.64	0.64	0.073170732	0.037974684	0.05	0.75	0.75	0.474576271	0.08	0.64	0.75	0.037974684	0.073170732	0.060240964	0.037974684	0.0375	0.036585366	0.64	0.592592593	0.036585366	0.365079365	0.555555556	0.64	0.693877551	0.036585366	0.465517241	0.555555556	0.64	0.592592593	0.073170732	0.049382716	0.637931034	0.08	0.625	0.693877551	0.693877551	0.073170732	0.05	0.037974684	0.105263158	0.050632911	0.073170732	0.555555556	0.073170732	0.693877551	0.637931034	0.073170732	0.073170732	0.058823529	0.061538462	0.08	0.08	0.08	0.75	0.073170732	0.075949367	0.64	0.637931034	0.050632911	0.08	1	0.037974684	0.693877551	0.048192771	0.073170732	0.535714286	0.064102564	0.037974684	0.08	0.050632911	0.090909091	0.637931034	0.555555556	0.061728395	0.058823529	0.693877551	0.75	0.465517241	0.578947368	0.06741573	0.637931034	0.637931034	0.08	0.048780488	0.637931034	0.083333333	0.0375	0.64	0.073170732	0.693877551	0.08	0.08	0.563636364	0.75	0.039473684	0.465517241	0.037974684	0.75	0.101123596	0.050632911	0.64	0.050632911	0.037037037	0.465517241	0.465517241	0.037974684	0.637931034	0.714285714	0.073170732	0.08	0.64	0.048780488	0.08	0.050632911	0.64	0.050632911	0.037037037	0.693877551	0.037037037	0.073170732	0.073170732	0.073170732	0.64	0.050632911	0.0375	0.64	0.061728395	0.014285714	0.693877551	0.641509434	0.037974684	0.037974684	0.073170732	0.044444444	0.037974684	0.073170732	0.0375	0.75	0.08	0.637931034	0.036585366	0.073170732	0.465517241	0.75	0.050632911	0.0375	0.073170732	0.0375	0.693877551	0.084507042	0.050632911	0.073170732	0.64	0.050632911	0.073170732	0.039473684	0.64	0.043010753	0.050632911	0.75	0.073170732	0.073170732	0.050632911	0.069444444	0.050632911	0.050632911	0.476190476	0.037037037	0.64	0.064935065	0.046511628	0.065934066	0.64	0.465517241	0.75	0.465517241	0.08	0.037974684	0.073170732	0.491803279	0.073170732	0.037037037	0.666666667	0.64	0.049382716	0.043956044	0.555555556	0.064516129	0.050632911	0.073170732	0.073170732	1	0.073170732	0.465517241	0.0375	0.637931034	0.465517241	0.64	0.050632911	0.064935065	0.64	0.073170732	0.693877551	0.0375	0.078947368	0.563636364	0.64	0.073170732	0.465517241	0.482142857	0.050632911	0.75	0.75	0.555555556	0.637931034	0.043010753	0.637931034	0.037037037	0.050632911	0.0375	0.465517241	0.64	0.075949367	0.061728395	0.75	0.0375	0.08	0.465517241	0.637931034	0.046511628	0.054794521	0.64	0.64	0.693877551	0.073170732	0.68	0.083333333	0.073170732	0.68	0.050632911	0.050632911	0.050632911	0.592592593	0.08	0.037037037	0.073170732	0.073170732	0.073170732	0.073170732	0.037037037	0.083333333	0.64	0.037974684	0.037974684	0.637931034	0.073170732	0.483870968	0.64	0.555555556	0.693877551	0.592592593	0.693877551	0.050632911	0.637931034	0.037037037	0.043010753	0.64	0.637931034	0.555555556	0.073170732	0.698113208	0.637931034	0.75	0.043010753	0.64	0.75	0.64	0.555555556	0.64	0.637931034	0.574074074	0.060240964	0.637931034	0.693877551	0.0375	0.036585366	0.037974684
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC1=C(CC(O)=O)C2=CC=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.051948052	0.081081081	0.107142857	0.061728395	0.051948052	0.107142857	0.051948052	0.061728395	0.075949367	0.090909091	0.065789474	0.107142857	0.065789474	0.051948052	0.077922078	0.081081081	0.081081081	0.064935065	0.086419753	0.065789474	0.050632911	0.083333333	0.075949367	0.081081081	0.050632911	0.085365854	0.107142857	0.107142857	0.068493151	0.076923077	0.052631579	0.076923077	0.061728395	0.146666667	0.107142857	0.08	0.061728395	0.081081081	0.107142857	0.051282051	0.061728395	0.107142857	0.107142857	0.06557377	0.08	0.077922078	0.052631579	0.064935065	0.052631579	0.086419753	0.061728395	0.077922078	0.148648649	0.064935065	0.064935065	0.067567568	0.081081081	0.064935065	0.064935065	0.061728395	0.051948052	0.051948052	0.052631579	0.051948052	0.12345679	0.133333333	0.119402985	0.08988764	0.082191781	0.097560976	0.061728395	0.051948052	0.051282051	0.051948052	0.077922078	0.065789474	0.063157895	0.052631579	0.051948052	0.107142857	0.081081081	0.077922078	0.077922078	0.128205128	0.061728395	0.081081081	0.107142857	0.063291139	0.065789474	0.126984127	0.052631579	0.081081081	0.082191781	0.061728395	0.081081081	0.064935065	0.75	0.064935065	0.081081081	0.107142857	0.085365854	0.081081081	0.075949367	0.051948052	0.050632911	0.052631579	0.051948052	0.064935065	0.065789474	0.081081081	0.08	0.105263158	0.065789474	0.081081081	0.077922078	0.051948052	0.180555556	0.052631579	0.1375	0.15	0.093333333	0.081081081	0.061728395	0.050632911	0.75	0.051948052	0.063157895	0.061728395	0.151898734	0.081081081	0.1125	0.061728395	0.065789474	0.061728395	0.064935065	0.065789474	0.050632911	0.052631579	0.077922078	0.107142857	0.052631579	0.051948052	0.064935065	0.065789474	0.051948052	0.064935065	0.082191781	0.051948052	0.051948052	0.051948052	0.061728395	0.067567568	0.077922078	0.125	0.051948052	0.061728395	0.08974359	0.051948052	0.107142857	0.093333333	0.081081081	0.064935065	0.081081081	0.061728395	0.063157895	0.082191781	0.050632911	0.061728395	0.49122807	0.107142857	0.051282051	0.106666667	0.140350877	0.061728395	0.081081081	0.107142857	0.050632911	0.064935065	0.107142857	0.066666667	0.052631579	0.107142857	0.082191781	0.08	0.065789474	0.12987013	0.061728395	0.051282051	0.066666667	0.06741573	0.082191781	0.107142857	0.061728395	0.067567568	0.052631579	0.095890411	0.063157895	0.064935065	0.082191781	0.051948052	0.107142857	0.064935065	0.1125	0.082191781	0.086419753	0.061728395	0.051948052	0.061728395	0.052631579	0.061728395	0.25	0.081081081	0.081081081	0.061728395	0.052631579	0.138888889	0.064935065	0.064935065	0.133333333	0.082191781	0.081081081	0.064935065	0.052631579	0.061728395	0.102564103	0.052631579	0.14084507	0.050632911	0.081081081	0.076923077	0.050632911	0.105263158	0.093333333	0.081081081	0.065789474	0.050632911	0.077922078	0.093333333	0.081081081	0.076923077	0.061728395	0.050632911	0.107142857	0.082191781	0.085365854	0.065789474	0.065789474	0.061728395	0.051282051	0.052631579	0.171428571	0.051948052	0.061728395	0.093333333	0.061728395	0.065789474	0.107142857	0.061728395	0.061728395	0.086419753	0.13559322	0.082191781	0.082191781	0.082191781	0.064935065	0.061728395	0.121621622	0.081081081	0.107142857	0.051948052	0.067567568	0.064935065	0.052631579	0.065789474	0.133333333	0.061728395	0.150684932	0.125	0.052631579	0.082191781	0.051948052	0.154929577	0.107142857	0.093333333	0.75	0.086419753	0.065789474	0.064935065	0.077922078	0.128205128	0.148148148	0.107142857	0.107142857	0.067567568	0.135135135	0.107142857	0.134328358	0.051948052	0.081081081	0.061728395	0.065789474	0.082191781	0.082191781	0.090909091	0.064935065	0.166666667	0.077922078	0.052631579	0.064935065	0.142857143	0.051948052	0.081081081	0.051948052	0.051282051	0.077922078	0.077922078	0.052631579	0.107142857	0.064935065	0.061728395	0.082191781	0.081081081	0.135135135	0.082191781	0.051948052	0.081081081	0.051948052	0.051282051	0.065789474	0.051282051	0.061728395	0.061728395	0.061728395	0.081081081	0.051948052	0.051948052	0.081081081	0.75	0.095238095	0.065789474	0.075949367	0.052631579	0.355932203	0.061728395	0.045454545	0.052631579	0.061728395	0.051948052	0.064935065	0.082191781	0.107142857	0.050632911	0.061728395	0.077922078	0.064935065	0.051948052	0.051948052	0.061728395	0.051948052	0.065789474	0.102941176	0.051948052	0.061728395	0.081081081	0.051948052	0.061728395	0.132352941	0.081081081	0.06741573	0.051948052	0.064935065	0.061728395	0.061728395	0.051948052	0.119402985	0.051948052	0.051948052	0.096385542	0.051282051	0.081081081	1	0.1	0.104651163	0.081081081	0.077922078	0.064935065	0.077922078	0.082191781	0.052631579	0.061728395	0.1125	0.061728395	0.051282051	0.1	0.081081081	0.050632911	0.148148148	0.093333333	0.06557377	0.051948052	0.061728395	0.061728395	0.064935065	0.061728395	0.077922078	0.051948052	0.107142857	0.077922078	0.081081081	0.051948052	1	0.081081081	0.061728395	0.065789474	0.051948052	0.126760563	0.090909091	0.081081081	0.061728395	0.077922078	0.08	0.051948052	0.064935065	0.064935065	0.093333333	0.107142857	0.06741573	0.107142857	0.051282051	0.051948052	0.051948052	0.077922078	0.081081081	0.121621622	0.75	0.064935065	0.051948052	0.082191781	0.077922078	0.107142857	0.1	0.171875	0.081081081	0.081081081	0.065789474	0.061728395	0.064935065	0.186666667	0.061728395	0.064935065	0.051948052	0.051948052	0.051948052	0.076923077	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.098765432	0.081081081	0.052631579	0.052631579	0.107142857	0.061728395	0.111111111	0.081081081	0.093333333	0.065789474	0.090909091	0.065789474	0.051948052	0.107142857	0.051282051	0.06741573	0.081081081	0.107142857	0.064935065	0.061728395	0.086419753	0.107142857	0.064935065	0.06741573	0.081081081	0.064935065	0.081081081	0.093333333	0.081081081	0.107142857	0.106666667	0.592592593	0.107142857	0.065789474	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.075	0.075949367	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.064102564	0.072289157	0.051282051	0.75	0.462962963	0.088607595	0.051948052	0.75	0.058823529	0.044444444	0.044444444	0.067567568	0.075949367	0.6875	0.075949367	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.976190476	0.403225806	0.044444444	0.044444444	0.31	0.078947368	0.076923077	0.6875	0.064102564	0.6875	0.047058824	0.403225806	0.076923077	0.075	0.064102564	0.064102564	0.355932203	0.051948052	0.064102564	0.064102564	0.403225806	0.438596491	0.438596491	0.6875	0.438596491	0.069767442	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.509090909	0.438596491	0.076923077	0.051282051	0.436619718	0.6875	0.782608696	0.044444444	0.051948052	0.076923077	0.076923077	0.1125	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.6875	0.051948052	0.290322581	0.403225806	0.051948052	0.064102564	0.0625	0.064102564	0.051948052	0.044444444	0.058823529	0.051948052	0.075	0.438596491	0.647058824	0.6875	0.438596491	0.064102564	0.051282051	0.051948052	0.078947368	0.0625	0.051282051	0.051948052	0.076923077	0.782608696	0.061728395	0.6875	0.069767442	0.076923077	0.050632911	0.051948052	0.403225806	0.647058824	0.0625	0.438596491	0.436619718	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.064102564	0.051282051	0.647058824	0.6875	0.076923077	0.044444444	0.6875	0.438596491	0.064102564	0.051282051	0.782608696	0.064102564	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.355932203	0.076923077	0.093333333	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.436619718	0.038961039	0.647058824	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.064516129	0.403225806	0.051948052	0.044444444	0.647058824	0.064102564	0.044444444	0.316326531	0.6875	0.044444444	0.290322581	0.078947368	0.051282051	0.086419753	0.403225806	0.976190476	0.316326531	0.371428571	0.290322581	0.044444444	0.403225806	0.355932203	0.6875	0.051948052	0.436619718	0.064102564	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.6875	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.6875	0.050632911	0.064102564	0.064102564	0.048780488	0.290322581	0.051948052	0.064102564	0.6875	0.403225806	0.074074074	0.6875	0.093333333	0.75	0.051948052	0.075949367	0.75	0.0625	0.050632911	0.051948052	0.051282051	0.75	0.076923077	0.050632911	0.051948052	0.075949367	0.403225806	0.647058824	0.044444444	0.290322581	0.058823529	0.051282051	0.051282051	0.403225806	0.509090909	0.6875	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.064102564	0.403225806	0.105263158	0.051948052	0.044444444	0.438596491	0.355932203	0.0375	0.6875	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.6875	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.064102564	0.076923077	0.05952381	0.08045977	0.044444444	0.044444444	0.355932203	0.049382716	0.044444444	0.084507042	1	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.075949367	0.064102564	0.054054054	0.076923077	0.6875	0.064102564	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.6875	0.044444444	0.064102564	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.976190476	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	0.782608696	0.051948052	0.0625	0.111111111	0.051282051	0.075	0.6875	0.051948052	0.403225806	0.367647059	0.8	0.403225806	0.782608696	0.064102564	0.290322581	0.044444444	0.75	0.403225806	0.076923077	0.064102564	0.438596491	0.782608696	0.403225806	1	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.068493151	0.051948052	0.371428571	0.438596491	0.064102564	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.069767442	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.064102564	0.076923077	0.290322581	0.6875	0.403225806	0.071428571	0.403225806	0.765957447	0.05952381	0.051948052	0.647058824	0.068181818	0.050632911	0.31	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	0.782608696	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	1	0.065789474	0.075949367	0.051948052	0.403225806	0.076923077	0.078947368	0.438596491	0.064102564	0.064102564	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	1	0.076923077	0.051948052	0.105263158	0.0625	0.064102564	0.782608696	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.075949367	0.290322581	0.976190476	0.403225806	0.403225806	0.403225806	0.403225806	0.976190476	0.125	0.051948052	0.6875	0.6875	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.075949367	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.064102564	0.352112676	0.051948052	0.064102564	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	0.782608696	0.75	0.6875
CC1=C(C=C(C=C1)C1=CC2=C(C=C1)C=C(C=C2)C(O)=O)C12CC3CC(CC(C3)C1)C2	0.094594595	0.126760563	0.107142857	0.116883117	0.094594595	0.107142857	0.094594595	0.116883117	0.118421053	0.105263158	0.109589041	0.107142857	0.109589041	0.094594595	0.106666667	0.126760563	0.126760563	0.078947368	0.128205128	0.109589041	0.064102564	0.098591549	0.103896104	0.126760563	0.064102564	0.098765432	0.107142857	0.107142857	0.083333333	0.12	0.052631579	0.12	0.116883117	0.131578947	0.107142857	0.08	0.116883117	0.126760563	0.107142857	0.064935065	0.116883117	0.107142857	0.107142857	0.092436975	0.094594595	0.106666667	0.052631579	0.078947368	0.052631579	0.1	0.116883117	0.121621622	0.180555556	0.078947368	0.078947368	0.128571429	0.126760563	0.078947368	0.078947368	0.116883117	0.094594595	0.094594595	0.052631579	0.094594595	0.12345679	0.103896104	0.086956522	0.154761905	0.144927536	0.125	0.116883117	0.094594595	0.108108108	0.094594595	0.106666667	0.109589041	0.086021505	0.052631579	0.065789474	0.107142857	0.126760563	0.106666667	0.106666667	0.173333333	0.116883117	0.126760563	0.107142857	0.076923077	0.109589041	0.14516129	0.052631579	0.126760563	0.144927536	0.116883117	0.126760563	0.078947368	0.135135135	0.078947368	0.126760563	0.107142857	0.098765432	0.126760563	0.118421053	0.094594595	0.106666667	0.052631579	0.094594595	0.078947368	0.109589041	0.126760563	0.094594595	0.12	0.109589041	0.126760563	0.121621622	0.065789474	0.164383562	0.052631579	0.12345679	0.210526316	0.108108108	0.126760563	0.116883117	0.106666667	0.135135135	0.094594595	0.086021505	0.116883117	0.213333333	0.126760563	0.126582278	0.116883117	0.109589041	0.116883117	0.078947368	0.109589041	0.106666667	0.052631579	0.106666667	0.107142857	0.052631579	0.094594595	0.078947368	0.109589041	0.065789474	0.078947368	0.067567568	0.094594595	0.094594595	0.094594595	0.116883117	0.128571429	0.106666667	0.125	0.094594595	0.116883117	0.103896104	0.094594595	0.107142857	0.108108108	0.126760563	0.108108108	0.126760563	0.116883117	0.086021505	0.067567568	0.106666667	0.116883117	0.133333333	0.107142857	0.064935065	0.169014085	0.203703704	0.116883117	0.126760563	0.107142857	0.106666667	0.078947368	0.107142857	0.094017094	0.052631579	0.107142857	0.144927536	0.094594595	0.109589041	0.225352113	0.116883117	0.064935065	0.094017094	0.130952381	0.144927536	0.107142857	0.116883117	0.128571429	0.052631579	0.176470588	0.086021505	0.078947368	0.144927536	0.094594595	0.107142857	0.108108108	0.126582278	0.144927536	0.1	0.116883117	0.094594595	0.116883117	0.052631579	0.116883117	0.160714286	0.126760563	0.126760563	0.116883117	0.052631579	0.093333333	0.078947368	0.078947368	0.103896104	0.144927536	0.126760563	0.078947368	0.052631579	0.116883117	0.211267606	0.052631579	0.396551724	0.064102564	0.126760563	0.12	0.064102564	0.12	0.108108108	0.126760563	0.109589041	0.064102564	0.106666667	0.108108108	0.126760563	0.12	0.116883117	0.106666667	0.107142857	0.144927536	0.098765432	0.109589041	0.109589041	0.116883117	0.108108108	0.052631579	0.188405797	0.094594595	0.116883117	0.108108108	0.116883117	0.109589041	0.107142857	0.116883117	0.116883117	0.1	0.155172414	0.144927536	0.144927536	0.144927536	0.078947368	0.116883117	0.121621622	0.126760563	0.107142857	0.094594595	0.128571429	0.078947368	0.052631579	0.109589041	0.103896104	0.116883117	0.105263158	0.094594595	0.052631579	0.144927536	0.094594595	0.223880597	0.107142857	0.108108108	0.135135135	0.1	0.109589041	0.078947368	0.106666667	0.189189189	0.223684211	0.107142857	0.107142857	0.128571429	0.090909091	0.107142857	0.151515152	0.065789474	0.126760563	0.116883117	0.109589041	0.144927536	0.144927536	0.105263158	0.078947368	0.069444444	0.106666667	0.052631579	0.078947368	0.170731707	0.094594595	0.126760563	0.094594595	0.064935065	0.106666667	0.121621622	0.052631579	0.107142857	0.078947368	0.116883117	0.144927536	0.126760563	0.090909091	0.144927536	0.094594595	0.126760563	0.094594595	0.064935065	0.109589041	0.064935065	0.116883117	0.116883117	0.116883117	0.126760563	0.094594595	0.065789474	0.126760563	0.135135135	0.061538462	0.109589041	0.118421053	0.052631579	0.15942029	0.116883117	0.108433735	0.066666667	0.116883117	0.065789474	0.078947368	0.144927536	0.107142857	0.064102564	0.116883117	0.106666667	0.078947368	0.094594595	0.065789474	0.116883117	0.065789474	0.109589041	0.102941176	0.094594595	0.116883117	0.126760563	0.094594595	0.116883117	0.184615385	0.126760563	0.130952381	0.094594595	0.078947368	0.116883117	0.116883117	0.094594595	0.086956522	0.094594595	0.094594595	0.109756098	0.064935065	0.126760563	0.126760563	0.128205128	0.158536585	0.126760563	0.106666667	0.078947368	0.106666667	0.144927536	0.052631579	0.116883117	0.126582278	0.116883117	0.064935065	0.128205128	0.126760563	0.106666667	0.120481928	0.108108108	0.092436975	0.094594595	0.116883117	0.116883117	0.078947368	0.116883117	0.106666667	0.065789474	0.107142857	0.106666667	0.126760563	0.094594595	0.126760563	0.126760563	0.116883117	0.109589041	0.065789474	1	0.105263158	0.126760563	0.116883117	0.106666667	0.094594595	0.094594595	0.078947368	0.078947368	0.108108108	0.107142857	0.130952381	0.107142857	0.064935065	0.094594595	0.065789474	0.106666667	0.126760563	0.121621622	0.135135135	0.078947368	0.065789474	0.144927536	0.106666667	0.107142857	0.128205128	0.209677419	0.126760563	0.126760563	0.109589041	0.116883117	0.108108108	0.155844156	0.116883117	0.108108108	0.094594595	0.094594595	0.094594595	0.12	0.144927536	0.064935065	0.116883117	0.116883117	0.116883117	0.116883117	0.064935065	0.186666667	0.126760563	0.052631579	0.052631579	0.107142857	0.116883117	0.125	0.126760563	0.108108108	0.109589041	0.135135135	0.109589041	0.094594595	0.107142857	0.064935065	0.130952381	0.126760563	0.107142857	0.123287671	0.116883117	0.1	0.107142857	0.078947368	0.130952381	0.126760563	0.078947368	0.126760563	0.108108108	0.126760563	0.107142857	0.092105263	0.131578947	0.107142857	0.109589041	0.065789474	0.064102564	0.052631579
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(O)=CC=C2O1	0.075949367	0.615384615	0.492307692	0.071428571	0.075949367	0.492307692	0.075949367	0.071428571	0.679245283	1	0.603773585	0.492307692	0.603773585	0.075949367	0.641509434	0.615384615	0.615384615	0.622641509	0.082352941	0.603773585	0.06097561	0.078947368	0.589285714	0.615384615	0.06097561	0.576271186	0.492307692	0.492307692	0.366666667	0.6	0.063291139	0.6	0.071428571	0.111111111	0.492307692	0.49122807	0.071428571	0.615384615	0.492307692	0.075	0.071428571	0.492307692	0.492307692	0.072	0.634615385	0.641509434	0.063291139	0.622641509	0.063291139	0.559322034	0.071428571	0.611111111	0.098765432	0.622641509	0.622641509	0.077922078	0.615384615	0.622641509	0.622641509	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.583333333	0.508474576	0.097222222	0.063157895	0.092105263	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.641509434	0.603773585	0.060606061	0.063291139	0.0625	0.492307692	0.615384615	0.641509434	0.641509434	0.108433735	0.071428571	0.615384615	0.492307692	0.060240964	0.603773585	0.102941176	0.063291139	0.615384615	0.092105263	0.071428571	0.615384615	0.622641509	0.086419753	0.622641509	0.615384615	0.492307692	0.576271186	0.615384615	0.679245283	0.075949367	0.0875	0.063291139	0.075949367	0.622641509	0.603773585	0.615384615	0.634615385	0.396825397	0.603773585	0.615384615	0.611111111	0.0625	0.098765432	0.063291139	0.583333333	0.140625	0.535714286	0.615384615	0.071428571	0.0875	0.086419753	0.075949367	0.060606061	0.071428571	0.091954023	0.615384615	0.068965517	0.071428571	0.603773585	0.071428571	0.622641509	0.603773585	0.0875	0.063291139	0.641509434	0.492307692	0.063291139	0.075949367	0.622641509	0.603773585	0.0625	0.622641509	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.641509434	0.133333333	0.075949367	0.071428571	0.072289157	0.075949367	0.492307692	0.535714286	0.615384615	0.592592593	0.615384615	0.071428571	0.060606061	0.509090909	0.0875	0.071428571	0.098765432	0.492307692	0.061728395	0.115384615	0.131147541	0.071428571	0.615384615	0.492307692	0.0875	0.622641509	0.492307692	0.064516129	0.063291139	0.492307692	0.092105263	0.634615385	0.603773585	0.109756098	0.071428571	0.075	0.064516129	0.087912088	0.092105263	0.492307692	0.071428571	0.077922078	0.063291139	0.063291139	0.060606061	0.622641509	0.092105263	0.075949367	0.492307692	0.592592593	0.524590164	0.092105263	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.112903226	0.615384615	0.615384615	0.071428571	0.063291139	0.075	0.622641509	0.622641509	0.508474576	0.092105263	0.615384615	0.622641509	0.063291139	0.071428571	0.084337349	0.063291139	0.0625	0.06097561	0.615384615	0.6	0.06097561	0.396825397	0.535714286	0.615384615	0.603773585	0.06097561	0.641509434	0.535714286	0.615384615	0.6	0.071428571	0.0875	0.492307692	0.092105263	0.576271186	0.603773585	0.603773585	0.071428571	0.075	0.063291139	0.116883117	0.075949367	0.071428571	0.535714286	0.071428571	0.603773585	0.492307692	0.071428571	0.071428571	0.057471264	0.092307692	0.092105263	0.092105263	0.092105263	0.622641509	0.071428571	0.0875	0.615384615	0.492307692	0.075949367	0.077922078	0.563636364	0.063291139	0.603773585	0.072289157	0.071428571	0.517241379	0.0625	0.063291139	0.092105263	0.075949367	0.116883117	0.492307692	0.535714286	0.086419753	0.057471264	0.603773585	0.622641509	0.641509434	0.559322034	0.08988764	0.492307692	0.492307692	0.077922078	0.073170732	0.492307692	0.126760563	0.075949367	0.615384615	0.071428571	0.603773585	0.092105263	0.092105263	1	0.622641509	0.065789474	0.641509434	0.063291139	0.622641509	0.098901099	0.075949367	0.615384615	0.075949367	0.061728395	0.641509434	0.611111111	0.063291139	0.492307692	0.622641509	0.071428571	0.092105263	0.615384615	0.073170732	0.092105263	0.075949367	0.615384615	0.075949367	0.061728395	0.603773585	0.075	0.071428571	0.071428571	0.071428571	0.615384615	0.075949367	0.0625	0.615384615	0.086419753	0.057971014	0.603773585	0.679245283	0.063291139	0.063291139	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.622641509	0.092105263	0.492307692	0.06097561	0.071428571	0.641509434	0.622641509	0.075949367	0.0625	0.071428571	0.075949367	0.603773585	0.144927536	0.075949367	0.071428571	0.615384615	0.075949367	0.071428571	0.08	0.615384615	0.087912088	0.075949367	0.622641509	0.071428571	0.071428571	0.075949367	0.097222222	0.075949367	0.075949367	0.507936508	0.061728395	0.615384615	0.090909091	0.095238095	0.087912088	0.615384615	0.641509434	0.622641509	0.641509434	0.092105263	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.559322034	0.615384615	0.0875	0.065934066	0.535714286	0.072	0.075949367	0.071428571	0.071428571	0.563636364	0.071428571	0.641509434	0.0625	0.492307692	0.641509434	0.615384615	0.075949367	0.090909091	0.615384615	0.071428571	0.603773585	0.075949367	0.105263158	1	0.615384615	0.071428571	0.641509434	0.634615385	0.075949367	0.622641509	0.622641509	0.535714286	0.492307692	0.087912088	0.492307692	0.061728395	0.075949367	0.075949367	0.641509434	0.615384615	0.0875	0.086419753	0.622641509	0.0625	0.092105263	0.641509434	0.492307692	0.095238095	0.082191781	0.615384615	0.615384615	0.603773585	0.071428571	0.592592593	0.094117647	0.071428571	0.592592593	0.075949367	0.075949367	0.075949367	0.6	0.092105263	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.615384615	0.063291139	0.063291139	0.492307692	0.071428571	0.516129032	0.615384615	0.535714286	0.603773585	0.692307692	0.603773585	0.075949367	0.492307692	0.061728395	0.087912088	0.615384615	0.492307692	0.50877193	0.071428571	0.559322034	0.492307692	0.622641509	0.087912088	0.615384615	0.622641509	0.615384615	0.535714286	0.615384615	0.492307692	0.5	0.084337349	0.492307692	0.603773585	0.0625	0.06097561	0.063291139
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=C(O)C=C2O1	0.078947368	0.528301887	0.424242424	0.074074074	0.078947368	0.424242424	0.078947368	0.074074074	0.592592593	0.634615385	0.547169811	0.424242424	0.547169811	0.078947368	0.75	0.528301887	0.528301887	0.537037037	0.05952381	0.547169811	0.063291139	0.067567568	0.68627451	0.528301887	0.063291139	0.475409836	0.424242424	0.424242424	0.295081967	0.574074074	0.065789474	0.574074074	0.074074074	0.0875	0.424242424	0.490909091	0.074074074	0.528301887	0.424242424	0.077922078	0.074074074	0.424242424	0.424242424	0.06504065	1	0.75	0.065789474	0.537037037	0.065789474	0.459016393	0.074074074	0.75	0.116883117	0.537037037	0.537037037	0.081081081	0.528301887	0.537037037	0.537037037	0.074074074	0.078947368	0.078947368	0.065789474	0.078947368	0.483870968	0.482758621	0.085714286	0.076923077	0.081081081	0.542372881	0.074074074	0.078947368	0.077922078	0.078947368	0.75	0.547169811	0.051546392	0.065789474	0.064935065	0.424242424	0.528301887	0.75	0.75	0.085365854	0.074074074	0.528301887	0.424242424	0.0625	0.547169811	0.090909091	0.065789474	0.528301887	0.081081081	0.074074074	0.528301887	0.537037037	0.08974359	0.537037037	0.528301887	0.424242424	0.475409836	0.528301887	0.592592593	0.078947368	0.090909091	0.065789474	0.078947368	0.537037037	0.547169811	0.528301887	1	0.465517241	0.547169811	0.528301887	0.75	0.064935065	0.088607595	0.065789474	0.735849057	0.111111111	0.566037736	0.528301887	0.074074074	0.090909091	0.08974359	0.078947368	0.051546392	0.074074074	0.095238095	0.528301887	0.046511628	0.074074074	0.547169811	0.074074074	0.537037037	0.547169811	0.090909091	0.065789474	0.75	0.424242424	0.065789474	0.078947368	0.537037037	0.547169811	0.064935065	0.537037037	0.509433962	0.078947368	0.078947368	0.078947368	0.074074074	0.081081081	0.75	0.108108108	0.078947368	0.074074074	0.061728395	0.078947368	0.424242424	0.566037736	0.528301887	0.537037037	0.528301887	0.074074074	0.051546392	0.509433962	0.090909091	0.074074074	0.088607595	0.424242424	0.064102564	0.135135135	0.118644068	0.074074074	0.528301887	0.424242424	0.090909091	0.537037037	0.424242424	0.066115702	0.065789474	0.424242424	0.081081081	1	0.547169811	0.1	0.074074074	0.077922078	0.066115702	0.078651685	0.081081081	0.424242424	0.074074074	0.081081081	0.065789474	0.065789474	0.051546392	0.537037037	0.081081081	0.078947368	0.424242424	0.537037037	0.525423729	0.081081081	0.459016393	0.074074074	0.078947368	0.074074074	0.065789474	0.074074074	0.081967213	0.528301887	0.528301887	0.074074074	0.065789474	0.064102564	0.537037037	0.537037037	0.482758621	0.081081081	0.528301887	0.537037037	0.065789474	0.074074074	0.048192771	0.065789474	0.064935065	0.063291139	0.528301887	0.574074074	0.063291139	0.465517241	0.566037736	0.528301887	0.547169811	0.063291139	0.75	0.566037736	0.528301887	0.574074074	0.074074074	0.090909091	0.424242424	0.081081081	0.475409836	0.547169811	0.547169811	0.074074074	0.077922078	0.065789474	0.077922078	0.078947368	0.074074074	0.566037736	0.074074074	0.547169811	0.424242424	0.074074074	0.074074074	0.072289157	0.079365079	0.081081081	0.081081081	0.081081081	0.537037037	0.074074074	0.076923077	0.528301887	0.424242424	0.078947368	0.081081081	0.482142857	0.065789474	0.547169811	0.061728395	0.074074074	0.49122807	0.064935065	0.065789474	0.081081081	0.078947368	0.106666667	0.424242424	0.566037736	0.08974359	0.072289157	0.547169811	0.537037037	0.75	0.483333333	0.068181818	0.424242424	0.424242424	0.081081081	0.0625	0.424242424	0.115942029	0.078947368	0.528301887	0.074074074	0.547169811	0.081081081	0.081081081	0.634615385	0.537037037	0.068493151	0.75	0.065789474	0.537037037	0.077777778	0.078947368	0.528301887	0.078947368	0.064102564	0.75	0.75	0.065789474	0.424242424	0.537037037	0.074074074	0.081081081	0.528301887	0.0625	0.081081081	0.078947368	0.528301887	0.078947368	0.064102564	0.547169811	0.077922078	0.074074074	0.074074074	0.074074074	0.528301887	0.078947368	0.064935065	0.528301887	0.08974359	0.044776119	0.547169811	0.592592593	0.065789474	0.065789474	0.074074074	0.081395349	0.065789474	0.074074074	0.064935065	0.537037037	0.081081081	0.424242424	0.063291139	0.074074074	0.75	0.537037037	0.078947368	0.064935065	0.074074074	0.078947368	0.547169811	0.134328358	0.078947368	0.074074074	0.528301887	0.078947368	0.074074074	0.083333333	0.528301887	0.078651685	0.078947368	0.537037037	0.074074074	0.074074074	0.078947368	0.085714286	0.078947368	0.078947368	0.533333333	0.064102564	0.528301887	0.08	0.072289157	0.078651685	0.528301887	0.75	0.537037037	0.75	0.081081081	0.065789474	0.074074074	0.525423729	0.074074074	0.064102564	0.483333333	0.528301887	0.090909091	0.056179775	0.566037736	0.06504065	0.078947368	0.074074074	0.074074074	0.482142857	0.074074074	0.75	0.064935065	0.424242424	0.75	0.528301887	0.078947368	0.08	0.528301887	0.074074074	0.547169811	0.078947368	0.094594595	0.634615385	0.528301887	0.074074074	0.75	1	0.078947368	0.537037037	0.537037037	0.566037736	0.424242424	0.078651685	0.424242424	0.064102564	0.078947368	0.078947368	0.75	0.528301887	0.076923077	0.08974359	0.537037037	0.064935065	0.081081081	0.75	0.424242424	0.072289157	0.055555556	0.528301887	0.528301887	0.547169811	0.074074074	0.537037037	0.071428571	0.074074074	0.537037037	0.078947368	0.078947368	0.078947368	0.574074074	0.081081081	0.077922078	0.074074074	0.074074074	0.074074074	0.074074074	0.077922078	0.084337349	0.528301887	0.065789474	0.065789474	0.424242424	0.074074074	0.516666667	0.528301887	0.566037736	0.547169811	0.574074074	0.547169811	0.078947368	0.424242424	0.064102564	0.078651685	0.528301887	0.424242424	0.596153846	0.074074074	0.459016393	0.424242424	0.537037037	0.078651685	0.528301887	0.537037037	0.528301887	0.566037736	0.528301887	0.424242424	0.555555556	0.0875	0.424242424	0.547169811	0.064935065	0.063291139	0.065789474
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.523809524	0.06741573	0.058823529	0.53030303	0.523809524	0.058823529	0.523809524	0.53030303	0.086956522	0.087912088	0.066666667	0.058823529	0.066666667	0.523809524	0.088888889	0.06741573	0.06741573	0.065934066	0.095744681	0.066666667	0.342465753	0.273972603	0.075268817	0.06741573	0.342465753	0.050505051	0.058823529	0.058823529	0.068965517	0.076086957	0.319444444	0.076086957	0.53030303	0.10989011	0.058823529	0.043478261	0.53030303	0.06741573	0.058823529	0.347222222	0.53030303	0.058823529	0.058823529	0.198347107	0.078651685	0.088888889	0.319444444	0.065934066	0.319444444	0.051020408	0.53030303	0.088888889	0.098901099	0.065934066	0.065934066	0.46875	0.06741573	0.065934066	0.065934066	0.53030303	0.523809524	0.523809524	0.319444444	0.523809524	0.081632653	0.063829787	0.084337349	0.12	0.446153846	0.082474227	0.53030303	0.523809524	0.564516129	0.523809524	0.088888889	0.066666667	0.247311828	0.319444444	0.352112676	0.058823529	0.06741573	0.088888889	0.088888889	0.107526882	0.53030303	0.06741573	0.058823529	0.337837838	0.066666667	0.088607595	0.319444444	0.06741573	0.446153846	0.53030303	0.06741573	0.065934066	0.087912088	0.065934066	0.06741573	0.058823529	0.050505051	0.06741573	0.086956522	0.523809524	0.555555556	0.319444444	0.523809524	0.065934066	0.066666667	0.06741573	0.078651685	0.076086957	0.066666667	0.06741573	0.088888889	0.352112676	0.098901099	0.319444444	0.081632653	0.090909091	0.065934066	0.06741573	0.53030303	0.555555556	0.087912088	0.523809524	0.247311828	0.53030303	0.092783505	0.06741573	0.072164948	0.53030303	0.066666667	0.53030303	0.065934066	0.066666667	0.555555556	0.319444444	0.088888889	0.058823529	0.319444444	0.523809524	0.065934066	0.066666667	0.352112676	0.065934066	0.044444444	0.523809524	0.523809524	0.523809524	0.53030303	0.46875	0.088888889	0.129411765	0.523809524	0.53030303	0.052631579	0.523809524	0.058823529	0.065934066	0.06741573	0.065934066	0.06741573	0.53030303	0.247311828	0.044444444	0.555555556	0.53030303	0.098901099	0.058823529	0.347222222	0.126436782	0.066666667	0.53030303	0.06741573	0.058823529	0.555555556	0.065934066	0.058823529	0.191666667	0.319444444	0.058823529	0.446153846	0.078651685	0.066666667	0.096774194	0.53030303	0.347222222	0.191666667	0.71875	0.446153846	0.058823529	0.53030303	0.46875	0.319444444	0.06741573	0.247311828	0.065934066	0.446153846	0.523809524	0.058823529	0.065934066	0.083333333	0.446153846	0.051020408	0.53030303	0.523809524	0.53030303	0.319444444	0.53030303	0.111111111	0.06741573	0.06741573	0.53030303	0.319444444	0.08988764	0.065934066	0.065934066	0.063829787	0.446153846	0.06741573	0.065934066	0.319444444	0.53030303	0.086021505	0.319444444	0.11627907	0.342465753	0.06741573	0.076086957	0.342465753	0.076086957	0.065934066	0.06741573	0.066666667	0.342465753	0.088888889	0.065934066	0.06741573	0.076086957	0.53030303	0.555555556	0.058823529	0.446153846	0.050505051	0.066666667	0.066666667	0.53030303	0.564516129	0.319444444	0.08988764	0.523809524	0.53030303	0.065934066	0.53030303	0.066666667	0.058823529	0.53030303	0.53030303	0.084210526	0.078947368	0.446153846	0.446153846	0.446153846	0.065934066	0.53030303	0.088888889	0.06741573	0.058823529	0.523809524	0.46875	0.043010753	0.319444444	0.066666667	0.123595506	0.53030303	0.064516129	0.103448276	0.319444444	0.446153846	0.523809524	0.08988764	0.058823529	0.065934066	0.087912088	0.084210526	0.066666667	0.065934066	0.088888889	0.084210526	0.090909091	0.058823529	0.058823529	0.46875	0.1	0.058823529	0.070588235	0.352112676	0.06741573	0.53030303	0.066666667	0.446153846	0.446153846	0.087912088	0.065934066	0.069767442	0.088888889	0.319444444	0.065934066	0.11	0.523809524	0.06741573	0.523809524	0.347222222	0.088888889	0.088888889	0.319444444	0.058823529	0.065934066	0.53030303	0.446153846	0.06741573	0.1	0.446153846	0.523809524	0.06741573	0.523809524	0.347222222	0.066666667	0.347222222	0.53030303	0.53030303	0.53030303	0.06741573	0.523809524	0.352112676	0.06741573	0.087912088	0.090909091	0.066666667	0.086956522	0.319444444	0.06741573	0.53030303	0.597014925	0.357142857	0.53030303	0.352112676	0.065934066	0.446153846	0.058823529	0.342465753	0.53030303	0.088888889	0.065934066	0.523809524	0.352112676	0.53030303	0.352112676	0.066666667	0.097560976	0.523809524	0.53030303	0.06741573	0.523809524	0.53030303	0.12195122	0.06741573	0.71875	0.523809524	0.065934066	0.53030303	0.53030303	0.523809524	0.084337349	0.523809524	0.523809524	0.070707071	0.347222222	0.06741573	0.06741573	0.716666667	0.089108911	0.06741573	0.088888889	0.065934066	0.088888889	0.446153846	0.319444444	0.53030303	0.083333333	0.53030303	0.347222222	0.06185567	0.06741573	0.555555556	0.090909091	0.065934066	0.198347107	0.523809524	0.53030303	0.53030303	0.043010753	0.53030303	0.088888889	0.352112676	0.058823529	0.088888889	0.06741573	0.523809524	0.06741573	0.06741573	0.53030303	0.066666667	0.352112676	0.130952381	0.087912088	0.06741573	0.53030303	0.088888889	0.078651685	0.523809524	0.065934066	0.065934066	0.065934066	0.058823529	1	0.058823529	0.347222222	0.523809524	0.352112676	0.088888889	0.06741573	0.088888889	0.087912088	0.065934066	0.352112676	0.446153846	0.088888889	0.058823529	0.716666667	0.084337349	0.06741573	0.06741573	0.066666667	0.53030303	0.065934066	0.11827957	0.53030303	0.065934066	0.523809524	0.523809524	0.523809524	0.076086957	0.446153846	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.11827957	0.06741573	0.319444444	0.319444444	0.058823529	0.53030303	0.082474227	0.06741573	0.065934066	0.066666667	0.076086957	0.066666667	0.523809524	0.058823529	0.347222222	1	0.06741573	0.058823529	0.065934066	0.53030303	0.051020408	0.058823529	0.065934066	1	0.06741573	0.065934066	0.06741573	0.065934066	0.06741573	0.058823529	0.065217391	0.086021505	0.058823529	0.066666667	0.352112676	0.342465753	0.319444444
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.06097561	0.061728395	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.05	0.058823529	0.050632911	0.976744186	0.454545455	0.074074074	0.051282051	0.976744186	0.045977011	0.043956044	0.043956044	0.052631579	0.061728395	0.673469388	0.061728395	0.396825397	0.1	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	0.75	0.396825397	0.043956044	0.043956044	0.294117647	0.064102564	0.075949367	0.673469388	0.05	0.673469388	0.046511628	0.396825397	0.0625	0.074074074	0.05	0.05	0.35	0.051282051	0.05	0.05	0.396825397	0.431034483	0.431034483	0.673469388	0.431034483	0.056818182	0.048192771	0.084507042	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.410958904	0.673469388	0.765957447	0.043956044	0.051282051	0.075949367	0.075949367	0.084337349	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.089552239	0.673469388	0.051282051	0.285714286	0.396825397	0.051282051	0.05	0.061728395	0.05	0.051282051	0.043956044	0.045977011	0.051282051	0.06097561	0.431034483	0.49122807	0.673469388	0.431034483	0.05	0.050632911	0.051282051	0.064102564	0.061728395	0.050632911	0.051282051	0.0625	0.765957447	0.0875	0.673469388	0.056818182	0.044117647	0.05	0.051282051	0.396825397	0.49122807	0.061728395	0.431034483	0.410958904	0.396825397	0.068965517	0.051282051	0.109756098	0.396825397	0.050632911	0.396825397	0.05	0.050632911	0.49122807	0.673469388	0.075949367	0.043956044	0.673469388	0.431034483	0.05	0.050632911	0.765957447	0.05	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.106666667	0.431034483	0.396825397	0.06097561	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.410958904	0.038461538	0.49122807	0.396825397	0.0875	0.043956044	1	0.103896104	0.046875	0.396825397	0.051282051	0.043956044	0.49122807	0.05	0.043956044	0.3	0.673469388	0.043956044	0.285714286	0.064102564	0.050632911	0.098765432	0.396825397	0.75	0.3	0.347222222	0.285714286	0.043956044	0.396825397	0.35	0.673469388	0.037974684	0.410958904	0.05	0.285714286	0.431034483	0.043956044	0.05	0.058139535	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.673469388	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.673469388	0.076923077	0.05	0.05	0.048192771	0.285714286	0.051282051	0.05	0.673469388	0.396825397	0.060240964	0.673469388	0.077922078	0.976744186	0.051282051	0.061728395	0.976744186	0.061728395	0.05	0.051282051	0.050632911	0.976744186	0.075949367	0.05	0.051282051	0.061728395	0.396825397	0.49122807	0.043956044	0.285714286	0.045977011	0.050632911	0.050632911	0.396825397	0.5	0.673469388	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.125	0.078125	0.285714286	0.285714286	0.285714286	0.05	0.396825397	0.08974359	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.673469388	0.050632911	0.101265823	0.396825397	0.048780488	0.077922078	0.673469388	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.125	0.050632911	0.05	0.075949367	0.058823529	0.06741573	0.043956044	0.043956044	0.35	0.075	0.043956044	0.098591549	0.765957447	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.061728395	0.05	0.053333333	0.075949367	0.673469388	0.05	0.076923077	0.431034483	0.051282051	0.431034483	1	0.075949367	0.0625	0.673469388	0.043956044	0.05	0.396825397	0.285714286	0.051282051	0.075	0.285714286	0.431034483	0.051282051	0.431034483	1	0.050632911	0.75	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.765957447	0.051282051	0.061728395	0.14516129	0.050632911	0.06097561	0.673469388	0.037974684	0.396825397	0.402985075	0.782608696	0.396825397	0.765957447	0.05	0.285714286	0.043956044	0.976744186	0.396825397	0.075949367	0.05	0.431034483	0.765957447	0.396825397	0.765957447	0.050632911	0.1	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.039473684	0.051282051	0.347222222	0.431034483	0.05	0.396825397	0.396825397	0.431034483	0.084507042	0.431034483	0.431034483	0.056818182	1	0.051282051	0.051282051	0.384615385	0.08988764	0.051282051	0.075949367	0.05	0.075949367	0.285714286	0.673469388	0.396825397	0.058139535	0.396825397	1	0.046511628	0.051282051	0.49122807	0.06741573	0.05	0.294117647	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.765957447	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.765957447	0.064935065	0.061728395	0.051282051	0.396825397	0.075949367	0.064102564	0.431034483	0.05	0.05	0.05	0.043956044	0.347222222	0.043956044	1	0.431034483	0.765957447	0.075949367	0.051282051	0.08974359	0.061728395	0.05	0.765957447	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.061728395	0.285714286	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.109756098	0.051282051	0.673469388	0.673469388	0.043956044	0.396825397	0.057471264	0.051282051	0.05	0.050632911	0.061728395	0.050632911	0.431034483	0.043956044	1	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.05	0.347222222	0.051282051	0.05	0.051282051	0.05	0.051282051	0.043956044	0.0625	0.060240964	0.043956044	0.050632911	0.765957447	0.976744186	0.673469388
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(O)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.075	0.075949367	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.064102564	0.072289157	0.051282051	0.75	0.462962963	0.088607595	0.051948052	0.75	0.058823529	0.044444444	0.044444444	0.067567568	0.075949367	0.6875	0.075949367	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.976190476	0.403225806	0.044444444	0.044444444	0.31	0.078947368	0.076923077	0.6875	0.064102564	0.6875	0.047058824	0.403225806	0.076923077	0.075	0.064102564	0.064102564	0.355932203	0.051948052	0.064102564	0.064102564	0.403225806	0.438596491	0.438596491	0.6875	0.438596491	0.069767442	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.509090909	0.438596491	0.076923077	0.051282051	0.436619718	0.6875	0.782608696	0.044444444	0.051948052	0.076923077	0.076923077	0.1125	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.6875	0.051948052	0.290322581	0.403225806	0.051948052	0.064102564	0.0625	0.064102564	0.051948052	0.044444444	0.058823529	0.051948052	0.075	0.438596491	0.647058824	0.6875	0.438596491	0.064102564	0.051282051	0.051948052	0.078947368	0.0625	0.051282051	0.051948052	0.076923077	0.782608696	0.061728395	0.6875	0.069767442	0.076923077	0.050632911	0.051948052	0.403225806	0.647058824	0.0625	0.438596491	0.436619718	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.064102564	0.051282051	0.647058824	0.6875	0.076923077	0.044444444	0.6875	0.438596491	0.064102564	0.051282051	0.782608696	0.064102564	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.355932203	0.076923077	0.093333333	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.436619718	0.038961039	0.647058824	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.064516129	0.403225806	0.051948052	0.044444444	0.647058824	0.064102564	0.044444444	0.316326531	0.6875	0.044444444	0.290322581	0.078947368	0.051282051	0.086419753	0.403225806	0.976190476	0.316326531	0.371428571	0.290322581	0.044444444	0.403225806	0.355932203	0.6875	0.051948052	0.436619718	0.064102564	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.6875	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.6875	0.050632911	0.064102564	0.064102564	0.048780488	0.290322581	0.051948052	0.064102564	0.6875	0.403225806	0.074074074	0.6875	0.093333333	0.75	0.051948052	0.075949367	0.75	0.0625	0.050632911	0.051948052	0.051282051	0.75	0.076923077	0.050632911	0.051948052	0.075949367	0.403225806	0.647058824	0.044444444	0.290322581	0.058823529	0.051282051	0.051282051	0.403225806	0.509090909	0.6875	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.064102564	0.403225806	0.105263158	0.051948052	0.044444444	0.438596491	0.355932203	0.0375	0.6875	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.6875	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.064102564	0.076923077	0.05952381	0.08045977	0.044444444	0.044444444	0.355932203	0.049382716	0.044444444	0.084507042	1	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.075949367	0.064102564	0.054054054	0.076923077	0.6875	0.064102564	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.6875	0.044444444	0.064102564	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.976190476	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	0.782608696	0.051948052	0.0625	0.111111111	0.051282051	0.075	0.6875	0.051948052	0.403225806	0.367647059	0.8	0.403225806	0.782608696	0.064102564	0.290322581	0.044444444	0.75	0.403225806	0.076923077	0.064102564	0.438596491	0.782608696	0.403225806	1	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.068493151	0.051948052	0.371428571	0.438596491	0.064102564	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.069767442	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.064102564	0.076923077	0.290322581	0.6875	0.403225806	0.071428571	0.403225806	0.765957447	0.05952381	0.051948052	0.647058824	0.068181818	0.050632911	0.31	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	0.782608696	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	1	0.065789474	0.075949367	0.051948052	0.403225806	0.076923077	0.078947368	0.438596491	0.064102564	0.064102564	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	1	0.076923077	0.051948052	0.105263158	0.0625	0.064102564	0.782608696	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.075949367	0.290322581	0.976190476	0.403225806	0.403225806	0.403225806	0.403225806	0.976190476	0.125	0.051948052	0.6875	0.6875	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.075949367	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.064102564	0.352112676	0.051948052	0.064102564	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	0.782608696	0.75	0.6875
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CN(C1=CC=C(CC2SC(=O)NC2=O)C=C1)C1=CC=CC=N1	0.090909091	0.077922078	0.066666667	0.126582278	0.090909091	0.066666667	0.090909091	0.126582278	0.073170732	0.0875	0.063291139	0.066666667	0.063291139	0.090909091	0.088607595	0.077922078	0.077922078	0.0625	0.151898734	0.063291139	0.088607595	0.14084507	0.073170732	0.077922078	0.088607595	0.069767442	0.066666667	0.066666667	0.094594595	0.074074074	0.092105263	0.074074074	0.126582278	0.155844156	0.066666667	0.076923077	0.126582278	0.077922078	0.066666667	0.103896104	0.126582278	0.066666667	0.066666667	0.099173554	0.076923077	0.088607595	0.092105263	0.0625	0.092105263	0.070588235	0.126582278	0.088607595	0.189189189	0.0625	0.0625	0.123287671	0.077922078	0.0625	0.0625	0.126582278	0.090909091	0.090909091	0.092105263	0.090909091	0.105882353	0.1	0.114285714	0.075268817	0.138888889	0.081395349	0.126582278	0.090909091	0.08974359	0.090909091	0.088607595	0.063291139	0.11827957	0.092105263	0.090909091	0.066666667	0.077922078	0.088607595	0.088607595	0.197368421	0.126582278	0.077922078	0.066666667	0.12987013	0.063291139	0.174603175	0.092105263	0.077922078	0.138888889	0.126582278	0.077922078	0.0625	0.0875	0.0625	0.077922078	0.066666667	0.069767442	0.077922078	0.073170732	0.090909091	0.102564103	0.092105263	0.090909091	0.0625	0.063291139	0.077922078	0.076923077	0.115384615	0.063291139	0.077922078	0.088607595	0.090909091	0.113924051	0.092105263	0.105882353	0.220338983	0.08974359	0.077922078	0.126582278	0.102564103	0.0875	0.090909091	0.11827957	0.126582278	0.205128205	0.077922078	0.135802469	0.126582278	0.063291139	0.126582278	0.0625	0.063291139	0.102564103	0.092105263	0.088607595	0.066666667	0.092105263	0.090909091	0.0625	0.063291139	0.090909091	0.0625	0.051282051	0.090909091	0.090909091	0.090909091	0.126582278	0.123287671	0.088607595	0.12	0.090909091	0.126582278	0.128205128	0.090909091	0.066666667	0.08974359	0.077922078	0.0625	0.077922078	0.126582278	0.11827957	0.051282051	0.102564103	0.126582278	0.086419753	0.066666667	0.08974359	0.146666667	0.096774194	0.126582278	0.077922078	0.066666667	0.102564103	0.0625	0.066666667	0.091666667	0.092105263	0.066666667	0.138888889	0.076923077	0.063291139	0.153846154	0.126582278	0.103896104	0.091666667	0.101123596	0.138888889	0.066666667	0.126582278	0.123287671	0.092105263	0.202898551	0.11827957	0.0625	0.138888889	0.090909091	0.066666667	0.0625	0.108433735	0.138888889	0.070588235	0.126582278	0.090909091	0.126582278	0.092105263	0.126582278	0.192982456	0.077922078	0.077922078	0.126582278	0.092105263	0.103896104	0.0625	0.0625	0.1	0.138888889	0.077922078	0.0625	0.092105263	0.126582278	0.202702703	0.092105263	0.4	0.088607595	0.077922078	0.074074074	0.088607595	0.115384615	0.08974359	0.077922078	0.063291139	0.088607595	0.088607595	0.08974359	0.077922078	0.074074074	0.126582278	0.102564103	0.066666667	0.138888889	0.069767442	0.063291139	0.063291139	0.126582278	0.08974359	0.092105263	0.148648649	0.090909091	0.126582278	0.08974359	0.126582278	0.063291139	0.066666667	0.126582278	0.126582278	0.1375	0.186440678	0.138888889	0.138888889	0.138888889	0.0625	0.126582278	1	0.077922078	0.066666667	0.090909091	0.123287671	0.075949367	0.092105263	0.063291139	0.128205128	0.126582278	0.12987013	0.166666667	0.092105263	0.138888889	0.090909091	0.08974359	0.066666667	0.08974359	0.0875	0.1375	0.063291139	0.0625	0.088607595	0.096385542	0.352112676	0.066666667	0.066666667	0.123287671	0.115384615	0.066666667	0.128571429	0.105263158	0.077922078	0.126582278	0.063291139	0.138888889	0.138888889	0.0875	0.0625	0.126760563	0.088607595	0.092105263	0.0625	0.137931034	0.090909091	0.077922078	0.090909091	0.08974359	0.088607595	0.088607595	0.092105263	0.066666667	0.0625	0.126582278	0.138888889	0.077922078	0.115384615	0.138888889	0.090909091	0.077922078	0.090909091	0.08974359	0.063291139	0.103896104	0.126582278	0.126582278	0.126582278	0.077922078	0.090909091	0.090909091	0.077922078	0.0875	0.074626866	0.063291139	0.073170732	0.092105263	0.202898551	0.126582278	0.079545455	0.092105263	0.126582278	0.090909091	0.0625	0.138888889	0.066666667	0.088607595	0.126582278	0.088607595	0.0625	0.090909091	0.090909091	0.126582278	0.105263158	0.063291139	0.114285714	0.090909091	0.126582278	0.077922078	0.090909091	0.126582278	0.194029851	0.077922078	0.101123596	0.090909091	0.0625	0.126582278	0.126582278	0.090909091	0.114285714	0.090909091	0.090909091	0.105882353	0.08974359	0.077922078	0.121621622	0.12345679	0.126436782	0.077922078	0.088607595	0.0625	0.088607595	0.138888889	0.092105263	0.126582278	0.108433735	0.126582278	0.08974359	0.070588235	0.077922078	0.102564103	0.215189873	0.08974359	0.099173554	0.090909091	0.126582278	0.126582278	0.075949367	0.126582278	0.088607595	0.090909091	0.066666667	0.088607595	0.077922078	0.090909091	0.121621622	0.077922078	0.126582278	0.063291139	0.105263158	0.121621622	0.0875	0.077922078	0.126582278	0.088607595	0.076923077	0.090909091	0.0625	0.0625	0.08974359	0.066666667	0.088888889	0.066666667	0.08974359	0.090909091	0.105263158	0.088607595	0.077922078	1	0.0875	0.0625	0.090909091	0.138888889	0.088607595	0.066666667	0.12345679	0.164179104	0.077922078	0.077922078	0.063291139	0.126582278	0.0625	0.179487179	0.126582278	0.0625	0.090909091	0.090909091	0.090909091	0.074074074	0.138888889	0.103896104	0.126582278	0.126582278	0.126582278	0.126582278	0.103896104	0.164556962	0.077922078	0.092105263	0.092105263	0.066666667	0.126582278	0.107142857	0.077922078	0.08974359	0.063291139	0.0875	0.063291139	0.090909091	0.066666667	0.08974359	0.088888889	0.077922078	0.066666667	0.0625	0.126582278	0.070588235	0.066666667	0.0625	0.088888889	0.077922078	0.0625	0.077922078	0.08974359	0.077922078	0.066666667	0.131578947	0.085365854	0.066666667	0.063291139	0.090909091	0.088607595	0.092105263
CC1=C(CC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.049382716	0.076923077	0.102272727	0.058823529	0.049382716	0.102272727	0.049382716	0.058823529	0.085365854	0.086419753	0.075949367	0.102272727	0.075949367	0.049382716	0.0875	0.076923077	0.076923077	0.061728395	0.082352941	0.075949367	0.06097561	0.093333333	0.085365854	0.076923077	0.06097561	0.081395349	0.102272727	0.102272727	0.064935065	0.086419753	0.063291139	0.086419753	0.058823529	0.111111111	0.102272727	0.075949367	0.058823529	0.076923077	0.102272727	0.061728395	0.058823529	0.102272727	0.102272727	0.080645161	0.08974359	0.0875	0.063291139	0.061728395	0.063291139	0.082352941	0.058823529	0.0875	0.1125	0.061728395	0.061728395	0.064102564	0.076923077	0.061728395	0.061728395	0.058823529	0.049382716	0.049382716	0.063291139	0.049382716	0.091954023	0.098765432	0.112676056	0.086021505	0.077922078	0.119047619	0.058823529	0.049382716	0.048780488	0.049382716	0.0875	0.075949367	0.071428571	0.063291139	0.0625	0.102272727	0.076923077	0.0875	0.0875	0.12195122	0.058823529	0.076923077	0.102272727	0.073170732	0.075949367	0.119402985	0.063291139	0.076923077	0.077922078	0.058823529	0.076923077	0.061728395	1	0.061728395	0.076923077	0.102272727	0.081395349	0.076923077	0.085365854	0.049382716	0.048192771	0.063291139	0.049382716	0.061728395	0.075949367	0.076923077	0.08974359	0.128205128	0.075949367	0.076923077	0.0875	0.0625	0.186666667	0.063291139	0.104651163	0.123076923	0.075	0.076923077	0.058823529	0.048192771	1	0.049382716	0.071428571	0.058823529	0.1875	0.076923077	0.094117647	0.058823529	0.075949367	0.058823529	0.061728395	0.075949367	0.048192771	0.063291139	0.0875	0.102272727	0.063291139	0.049382716	0.061728395	0.075949367	0.0625	0.061728395	0.077922078	0.049382716	0.049382716	0.049382716	0.058823529	0.064102564	0.0875	0.118421053	0.049382716	0.058823529	0.072289157	0.049382716	0.102272727	0.075	0.076923077	0.075	0.076923077	0.058823529	0.071428571	0.077922078	0.048192771	0.058823529	0.508474576	0.102272727	0.061728395	0.115384615	0.15	0.058823529	0.076923077	0.102272727	0.048192771	0.061728395	0.102272727	0.081967213	0.063291139	0.102272727	0.077922078	0.08974359	0.075949367	0.1375	0.058823529	0.061728395	0.081967213	0.076086957	0.077922078	0.102272727	0.058823529	0.064102564	0.063291139	0.076923077	0.071428571	0.061728395	0.077922078	0.049382716	0.102272727	0.075	0.134146341	0.077922078	0.082352941	0.058823529	0.049382716	0.058823529	0.063291139	0.058823529	0.232142857	0.076923077	0.076923077	0.058823529	0.063291139	0.102564103	0.061728395	0.061728395	0.098765432	0.077922078	0.076923077	0.061728395	0.063291139	0.058823529	0.097560976	0.063291139	0.118421053	0.06097561	0.076923077	0.086419753	0.06097561	0.128205128	0.075	0.076923077	0.075949367	0.06097561	0.0875	0.075	0.076923077	0.086419753	0.058823529	0.048192771	0.102272727	0.077922078	0.081395349	0.075949367	0.075949367	0.058823529	0.048780488	0.063291139	0.146666667	0.049382716	0.058823529	0.075	0.058823529	0.075949367	0.102272727	0.058823529	0.058823529	0.069767442	0.126984127	0.077922078	0.077922078	0.077922078	0.061728395	0.058823529	0.0875	0.076923077	0.102272727	0.049382716	0.064102564	0.061728395	0.063291139	0.075949367	0.126582278	0.058823529	0.1	0.118421053	0.063291139	0.077922078	0.049382716	0.162162162	0.102272727	0.075	1	0.069767442	0.075949367	0.061728395	0.0875	0.12195122	0.114942529	0.102272727	0.102272727	0.064102564	0.128205128	0.102272727	0.126760563	0.0625	0.076923077	0.058823529	0.075949367	0.077922078	0.077922078	0.086419753	0.061728395	0.227272727	0.0875	0.063291139	0.061728395	0.111111111	0.049382716	0.076923077	0.049382716	0.061728395	0.0875	0.0875	0.063291139	0.102272727	0.075	0.058823529	0.077922078	0.076923077	0.128205128	0.077922078	0.049382716	0.076923077	0.049382716	0.061728395	0.075949367	0.061728395	0.058823529	0.058823529	0.058823529	0.076923077	0.049382716	0.0625	0.076923077	1	0.057971014	0.075949367	0.085365854	0.063291139	0.272727273	0.058823529	0.054945055	0.063291139	0.058823529	0.0625	0.061728395	0.077922078	0.102272727	0.06097561	0.058823529	0.0875	0.061728395	0.049382716	0.0625	0.058823529	0.0625	0.075949367	0.112676056	0.049382716	0.058823529	0.076923077	0.049382716	0.058823529	0.125	0.076923077	0.076086957	0.049382716	0.061728395	0.058823529	0.058823529	0.049382716	0.112676056	0.049382716	0.049382716	0.104651163	0.061728395	0.076923077	0.75	0.069767442	0.112359551	0.076923077	0.0875	0.061728395	0.0875	0.077922078	0.063291139	0.058823529	0.134146341	0.058823529	0.061728395	0.095238095	0.076923077	0.048192771	0.102272727	0.075	0.080645161	0.049382716	0.058823529	0.058823529	0.061728395	0.058823529	0.0875	0.0625	0.102272727	0.0875	0.076923077	0.049382716	0.75	0.076923077	0.058823529	0.075949367	0.0625	0.135135135	0.086419753	0.076923077	0.058823529	0.0875	0.08974359	0.049382716	0.061728395	0.061728395	0.075	0.102272727	0.087912088	0.102272727	0.061728395	0.049382716	0.0625	0.0875	0.076923077	0.0875	1	0.061728395	0.0625	0.077922078	0.0875	0.102272727	0.069767442	0.128571429	0.076923077	0.076923077	0.075949367	0.058823529	0.075	0.134146341	0.058823529	0.075	0.049382716	0.049382716	0.049382716	0.086419753	0.077922078	0.061728395	0.058823529	0.058823529	0.058823529	0.058823529	0.061728395	0.094117647	0.076923077	0.063291139	0.063291139	0.102272727	0.058823529	0.13253012	0.076923077	0.075	0.075949367	0.086419753	0.075949367	0.049382716	0.102272727	0.061728395	0.087912088	0.076923077	0.102272727	0.075	0.058823529	0.082352941	0.102272727	0.061728395	0.087912088	0.076923077	0.061728395	0.076923077	0.075	0.076923077	0.102272727	0.074074074	0.8	0.102272727	0.075949367	0.0625	0.06097561	0.063291139
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=CC(O)=CC=C2O1	0.076923077	0.537037037	0.411764706	0.072289157	0.076923077	0.411764706	0.076923077	0.072289157	0.543859649	0.641509434	0.527272727	0.411764706	0.527272727	0.076923077	1	0.537037037	0.537037037	0.517857143	0.070588235	0.527272727	0.075	0.08	0.6	0.537037037	0.075	0.483870968	0.411764706	0.411764706	0.285714286	0.553571429	0.064102564	0.553571429	0.072289157	0.1125	0.411764706	0.473684211	0.072289157	0.537037037	0.411764706	0.075949367	0.072289157	0.411764706	0.411764706	0.072580645	0.75	1	0.064102564	0.517857143	0.064102564	0.467741935	0.072289157	0.829787234	0.128205128	0.517857143	0.517857143	0.078947368	0.537037037	0.517857143	0.517857143	0.072289157	0.076923077	0.076923077	0.064102564	0.076923077	0.492063492	0.491525424	0.098591549	0.075268817	0.093333333	0.660714286	0.072289157	0.076923077	0.08974359	0.076923077	1	0.527272727	0.06122449	0.064102564	0.076923077	0.411764706	0.537037037	1	1	0.096385542	0.072289157	0.537037037	0.411764706	0.06097561	0.527272727	0.138461538	0.064102564	0.537037037	0.093333333	0.072289157	0.537037037	0.517857143	0.0875	0.517857143	0.537037037	0.411764706	0.483870968	0.537037037	0.543859649	0.076923077	0.088607595	0.064102564	0.076923077	0.517857143	0.527272727	0.537037037	0.75	0.581818182	0.527272727	0.537037037	0.829787234	0.076923077	0.113924051	0.064102564	0.649122807	0.107692308	0.574074074	0.537037037	0.072289157	0.088607595	0.0875	0.076923077	0.06122449	0.072289157	0.093023256	0.537037037	0.082352941	0.072289157	0.527272727	0.072289157	0.517857143	0.527272727	0.088607595	0.064102564	1	0.411764706	0.064102564	0.076923077	0.517857143	0.527272727	0.076923077	0.517857143	0.490909091	0.076923077	0.076923077	0.076923077	0.072289157	0.078947368	1	0.12	0.076923077	0.072289157	0.1	0.076923077	0.411764706	0.574074074	0.537037037	0.517857143	0.537037037	0.072289157	0.06122449	0.490909091	0.088607595	0.072289157	0.1	0.411764706	0.075949367	0.146666667	0.114754098	0.072289157	0.537037037	0.411764706	0.088607595	0.517857143	0.411764706	0.06504065	0.064102564	0.411764706	0.093333333	0.75	0.527272727	0.111111111	0.072289157	0.075949367	0.06504065	0.088888889	0.093333333	0.411764706	0.072289157	0.078947368	0.064102564	0.077922078	0.06122449	0.517857143	0.093333333	0.076923077	0.411764706	0.517857143	0.614035088	0.093333333	0.467741935	0.072289157	0.076923077	0.072289157	0.064102564	0.072289157	0.096774194	0.537037037	0.537037037	0.072289157	0.064102564	0.08974359	0.517857143	0.517857143	0.491525424	0.093333333	0.537037037	0.517857143	0.064102564	0.072289157	0.072289157	0.064102564	0.076923077	0.075	0.537037037	0.553571429	0.075	0.581818182	0.574074074	0.537037037	0.527272727	0.075	1	0.574074074	0.537037037	0.553571429	0.072289157	0.088607595	0.411764706	0.093333333	0.483870968	0.527272727	0.527272727	0.072289157	0.08974359	0.064102564	0.08974359	0.076923077	0.072289157	0.574074074	0.072289157	0.527272727	0.411764706	0.072289157	0.072289157	0.083333333	0.09375	0.093333333	0.093333333	0.093333333	0.517857143	0.072289157	0.088607595	0.537037037	0.411764706	0.076923077	0.078947368	0.465517241	0.064102564	0.527272727	0.086419753	0.072289157	0.5	0.090909091	0.064102564	0.093333333	0.076923077	0.118421053	0.411764706	0.574074074	0.0875	0.083333333	0.527272727	0.517857143	1	0.491803279	0.078651685	0.411764706	0.411764706	0.078947368	0.0875	0.411764706	0.179104478	0.076923077	0.537037037	0.072289157	0.527272727	0.093333333	0.093333333	0.641509434	0.517857143	0.081081081	1	0.064102564	0.517857143	0.087912088	0.076923077	0.537037037	0.076923077	0.075949367	1	0.829787234	0.064102564	0.411764706	0.517857143	0.072289157	0.093333333	0.537037037	0.0875	0.093333333	0.076923077	0.537037037	0.076923077	0.075949367	0.527272727	0.075949367	0.072289157	0.072289157	0.072289157	0.537037037	0.076923077	0.076923077	0.537037037	0.0875	0.074626866	0.527272727	0.543859649	0.064102564	0.064102564	0.072289157	0.091954023	0.077922078	0.072289157	0.076923077	0.517857143	0.093333333	0.411764706	0.075	0.072289157	1	0.517857143	0.076923077	0.076923077	0.072289157	0.076923077	0.527272727	0.21875	0.076923077	0.072289157	0.537037037	0.076923077	0.072289157	0.126760563	0.537037037	0.088888889	0.076923077	0.517857143	0.072289157	0.072289157	0.076923077	0.098591549	0.076923077	0.076923077	0.492063492	0.075949367	0.537037037	0.077922078	0.083333333	0.101123596	0.537037037	1	0.517857143	1	0.093333333	0.064102564	0.072289157	0.614035088	0.072289157	0.075949367	0.467741935	0.537037037	0.088607595	0.066666667	0.574074074	0.072580645	0.076923077	0.072289157	0.072289157	0.465517241	0.072289157	1	0.076923077	0.411764706	1	0.537037037	0.076923077	0.077922078	0.537037037	0.072289157	0.527272727	0.076923077	0.106666667	0.641509434	0.537037037	0.072289157	1	0.75	0.076923077	0.517857143	0.517857143	0.574074074	0.411764706	0.088888889	0.411764706	0.075949367	0.076923077	0.076923077	1	0.537037037	0.088607595	0.0875	0.517857143	0.076923077	0.093333333	1	0.411764706	0.083333333	0.068493151	0.537037037	0.537037037	0.527272727	0.072289157	0.517857143	0.082352941	0.072289157	0.517857143	0.076923077	0.076923077	0.076923077	0.553571429	0.093333333	0.075949367	0.072289157	0.072289157	0.072289157	0.072289157	0.075949367	0.095238095	0.537037037	0.064102564	0.064102564	0.411764706	0.072289157	0.603448276	0.537037037	0.574074074	0.527272727	0.553571429	0.527272727	0.076923077	0.411764706	0.075949367	0.088888889	0.537037037	0.411764706	0.574074074	0.072289157	0.467741935	0.411764706	0.517857143	0.088888889	0.537037037	0.517857143	0.537037037	0.574074074	0.537037037	0.411764706	0.563636364	0.085365854	0.411764706	0.527272727	0.076923077	0.075	0.064102564
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=CC=CC=C12	0.589285714	0.073170732	0.063157895	0.593220339	0.589285714	0.063157895	0.589285714	0.593220339	0.081395349	0.095238095	0.05952381	0.063157895	0.05952381	0.589285714	0.083333333	0.073170732	0.073170732	0.058823529	0.090909091	0.05952381	0.378787879	0.28358209	0.068965517	0.073170732	0.378787879	0.054347826	0.063157895	0.063157895	0.061728395	0.069767442	0.353846154	0.069767442	0.593220339	0.13253012	0.063157895	0.047058824	0.593220339	0.073170732	0.063157895	0.384615385	0.593220339	0.063157895	0.063157895	0.2	0.072289157	0.083333333	0.353846154	0.058823529	0.353846154	0.054945055	0.593220339	0.083333333	0.120481928	0.058823529	0.058823529	0.526315789	0.073170732	0.058823529	0.058823529	0.593220339	0.589285714	0.589285714	0.353846154	0.589285714	0.112359551	0.094117647	0.092105263	0.071428571	0.474576271	0.076923077	0.593220339	0.589285714	0.636363636	0.589285714	0.083333333	0.05952381	0.252873563	0.353846154	0.390625	0.063157895	0.073170732	0.083333333	0.083333333	0.11627907	0.593220339	0.073170732	0.063157895	0.373134328	0.05952381	0.097222222	0.353846154	0.073170732	0.474576271	0.593220339	0.073170732	0.058823529	0.069767442	0.058823529	0.073170732	0.063157895	0.054347826	0.073170732	0.081395349	0.589285714	0.625	0.353846154	0.589285714	0.058823529	0.05952381	0.073170732	0.072289157	0.069767442	0.05952381	0.073170732	0.083333333	0.390625	0.094117647	0.353846154	0.1	0.115942029	0.084337349	0.073170732	0.593220339	0.625	0.069767442	0.589285714	0.252873563	0.593220339	0.1	0.073170732	0.08988764	0.593220339	0.05952381	0.593220339	0.058823529	0.05952381	0.625	0.353846154	0.083333333	0.063157895	0.353846154	0.589285714	0.058823529	0.05952381	0.390625	0.058823529	0.048192771	0.589285714	0.589285714	0.589285714	0.593220339	0.526315789	0.083333333	0.141025641	0.589285714	0.593220339	0.056818182	0.589285714	0.063157895	0.084337349	0.073170732	0.058823529	0.073170732	0.593220339	0.252873563	0.048192771	0.625	0.593220339	0.081395349	0.063157895	0.384615385	0.12345679	0.057971014	0.593220339	0.073170732	0.063157895	0.625	0.058823529	0.063157895	0.192982456	0.353846154	0.063157895	0.474576271	0.072289157	0.05952381	0.091954023	0.593220339	0.384615385	0.192982456	0.716666667	0.474576271	0.063157895	0.593220339	0.526315789	0.353846154	0.086419753	0.252873563	0.058823529	0.474576271	0.589285714	0.063157895	0.058823529	0.077777778	0.474576271	0.054945055	0.593220339	0.589285714	0.593220339	0.353846154	0.593220339	0.123076923	0.073170732	0.073170732	0.593220339	0.353846154	0.097560976	0.058823529	0.058823529	0.094117647	0.474576271	0.073170732	0.058823529	0.353846154	0.593220339	0.08045977	0.353846154	0.141025641	0.378787879	0.073170732	0.069767442	0.378787879	0.069767442	0.084337349	0.073170732	0.05952381	0.378787879	0.083333333	0.084337349	0.073170732	0.069767442	0.593220339	0.625	0.063157895	0.474576271	0.054347826	0.05952381	0.05952381	0.593220339	0.636363636	0.353846154	0.111111111	0.589285714	0.593220339	0.084337349	0.593220339	0.05952381	0.063157895	0.593220339	0.593220339	0.103448276	0.086956522	0.474576271	0.474576271	0.474576271	0.058823529	0.593220339	0.12345679	0.073170732	0.063157895	0.589285714	0.526315789	0.046511628	0.353846154	0.05952381	0.120481928	0.593220339	0.095238095	0.098765432	0.353846154	0.474576271	0.589285714	0.071428571	0.063157895	0.084337349	0.069767442	0.103448276	0.05952381	0.058823529	0.083333333	0.090909091	0.122222222	0.063157895	0.063157895	0.526315789	0.095238095	0.063157895	0.076923077	0.390625	0.073170732	0.593220339	0.05952381	0.474576271	0.474576271	0.095238095	0.058823529	0.075949367	0.083333333	0.353846154	0.058823529	0.155555556	0.589285714	0.073170732	0.589285714	0.384615385	0.083333333	0.083333333	0.353846154	0.063157895	0.058823529	0.593220339	0.474576271	0.073170732	0.095238095	0.474576271	0.589285714	0.073170732	0.589285714	0.384615385	0.05952381	0.384615385	0.593220339	0.593220339	0.593220339	0.073170732	0.589285714	0.390625	0.073170732	0.069767442	0.115942029	0.05952381	0.081395349	0.353846154	0.1	0.593220339	0.639344262	0.396825397	0.593220339	0.390625	0.058823529	0.474576271	0.063157895	0.378787879	0.593220339	0.083333333	0.058823529	0.589285714	0.390625	0.593220339	0.390625	0.05952381	0.092105263	0.589285714	0.593220339	0.073170732	0.589285714	0.593220339	0.08974359	0.073170732	0.716666667	0.589285714	0.058823529	0.593220339	0.593220339	0.589285714	0.092105263	0.589285714	0.589285714	0.064516129	0.384615385	0.073170732	0.1	1	0.072916667	0.073170732	0.083333333	0.058823529	0.083333333	0.474576271	0.353846154	0.593220339	0.077777778	0.593220339	0.384615385	0.066666667	0.073170732	0.625	0.10989011	0.084337349	0.2	0.589285714	0.593220339	0.593220339	0.046511628	0.593220339	0.083333333	0.390625	0.063157895	0.083333333	0.073170732	0.589285714	0.1	0.073170732	0.593220339	0.05952381	0.390625	0.128205128	0.095238095	0.073170732	0.593220339	0.083333333	0.072289157	0.589285714	0.058823529	0.058823529	0.084337349	0.063157895	0.716666667	0.063157895	0.384615385	0.589285714	0.390625	0.083333333	0.073170732	0.12345679	0.069767442	0.058823529	0.390625	0.474576271	0.083333333	0.063157895	1	0.121621622	0.073170732	0.073170732	0.05952381	0.593220339	0.058823529	0.154761905	0.593220339	0.058823529	0.589285714	0.589285714	0.589285714	0.069767442	0.474576271	0.384615385	0.593220339	0.593220339	0.593220339	0.593220339	0.384615385	0.127906977	0.073170732	0.353846154	0.353846154	0.063157895	0.593220339	0.076923077	0.073170732	0.084337349	0.05952381	0.082352941	0.05952381	0.589285714	0.063157895	0.384615385	0.716666667	0.073170732	0.063157895	0.058823529	0.593220339	0.054945055	0.063157895	0.058823529	0.716666667	0.073170732	0.058823529	0.073170732	0.084337349	0.073170732	0.063157895	0.096385542	0.068181818	0.063157895	0.05952381	0.390625	0.378787879	0.353846154
CC1=NC(=C(S1)C1=NC(=CC=C1)C(O)=O)C1=CC=CC=C1	0.070422535	0.071428571	0.086419753	0.094594595	0.070422535	0.086419753	0.070422535	0.094594595	0.066666667	0.082191781	0.055555556	0.086419753	0.055555556	0.070422535	0.068493151	0.071428571	0.071428571	0.054794521	0.136986301	0.055555556	0.068493151	0.106060606	0.066666667	0.071428571	0.068493151	0.076923077	0.086419753	0.086419753	0.057971014	0.067567568	0.071428571	0.067567568	0.094594595	0.125	0.086419753	0.055555556	0.094594595	0.071428571	0.086419753	0.069444444	0.094594595	0.086419753	0.086419753	0.126126126	0.055555556	0.068493151	0.071428571	0.054794521	0.071428571	0.077922078	0.094594595	0.068493151	0.142857143	0.054794521	0.054794521	0.088235294	0.071428571	0.054794521	0.054794521	0.094594595	0.070422535	0.070422535	0.071428571	0.070422535	0.146666667	0.095890411	0.129032258	0.095238095	0.104477612	0.075949367	0.094594595	0.070422535	0.069444444	0.070422535	0.068493151	0.055555556	0.11627907	0.071428571	0.070422535	0.086419753	0.071428571	0.068493151	0.068493151	0.106666667	0.094594595	0.071428571	0.086419753	0.097222222	0.055555556	0.118644068	0.071428571	0.071428571	0.104477612	0.094594595	0.071428571	0.054794521	0.128571429	0.054794521	0.071428571	0.086419753	0.076923077	0.071428571	0.066666667	0.070422535	0.068493151	0.071428571	0.070422535	0.054794521	0.055555556	0.071428571	0.055555556	0.082191781	0.055555556	0.071428571	0.068493151	0.070422535	0.126760563	0.071428571	0.102564103	0.185185185	0.1	0.071428571	0.094594595	0.068493151	0.128571429	0.070422535	0.11627907	0.094594595	0.211267606	0.071428571	0.2	0.094594595	0.055555556	0.094594595	0.054794521	0.055555556	0.068493151	0.071428571	0.068493151	0.086419753	0.071428571	0.070422535	0.054794521	0.055555556	0.070422535	0.054794521	0.042253521	0.070422535	0.070422535	0.070422535	0.094594595	0.088235294	0.068493151	0.225806452	0.070422535	0.094594595	0.126760563	0.070422535	0.086419753	0.1	0.071428571	0.054794521	0.071428571	0.094594595	0.11627907	0.042253521	0.068493151	0.094594595	0.126760563	0.086419753	0.069444444	0.098591549	0.153846154	0.094594595	0.071428571	0.086419753	0.068493151	0.054794521	0.086419753	0.118181818	0.071428571	0.086419753	0.104477612	0.055555556	0.055555556	0.138888889	0.094594595	0.069444444	0.118181818	0.084337349	0.104477612	0.086419753	0.094594595	0.088235294	0.071428571	0.136363636	0.11627907	0.054794521	0.104477612	0.070422535	0.086419753	0.054794521	0.090909091	0.104477612	0.077922078	0.094594595	0.070422535	0.094594595	0.071428571	0.094594595	0.2	0.071428571	0.071428571	0.094594595	0.071428571	0.115942029	0.054794521	0.054794521	0.095890411	0.104477612	0.071428571	0.054794521	0.071428571	0.094594595	0.157142857	0.071428571	0.225806452	0.068493151	0.071428571	0.067567568	0.068493151	0.082191781	0.1	0.071428571	0.055555556	0.068493151	0.068493151	0.1	0.071428571	0.067567568	0.094594595	0.068493151	0.086419753	0.104477612	0.076923077	0.055555556	0.055555556	0.094594595	0.069444444	0.071428571	0.203125	0.070422535	0.094594595	0.1	0.094594595	0.055555556	0.086419753	0.094594595	0.094594595	0.121621622	0.127272727	0.104477612	0.104477612	0.104477612	0.054794521	0.094594595	0.164179104	0.071428571	0.086419753	0.070422535	0.088235294	0.054794521	0.071428571	0.055555556	0.126760563	0.094594595	0.112676056	0.117647059	0.071428571	0.104477612	0.070422535	0.149253731	0.086419753	0.1	0.128571429	0.121621622	0.055555556	0.054794521	0.068493151	0.136986301	0.189189189	0.086419753	0.086419753	0.088235294	0.112676056	0.086419753	0.126984127	0.070422535	0.071428571	0.094594595	0.055555556	0.104477612	0.104477612	0.082191781	0.054794521	0.090909091	0.068493151	0.071428571	0.054794521	0.1375	0.070422535	0.071428571	0.070422535	0.069444444	0.068493151	0.068493151	0.071428571	0.086419753	0.054794521	0.094594595	0.104477612	0.071428571	0.112676056	0.104477612	0.070422535	0.071428571	0.070422535	0.069444444	0.055555556	0.069444444	0.094594595	0.094594595	0.094594595	0.071428571	0.070422535	0.070422535	0.071428571	0.128571429	0.142857143	0.055555556	0.066666667	0.071428571	0.19047619	0.094594595	0.06097561	0.071428571	0.094594595	0.070422535	0.054794521	0.104477612	0.086419753	0.068493151	0.094594595	0.068493151	0.054794521	0.070422535	0.070422535	0.094594595	0.070422535	0.055555556	0.09375	0.070422535	0.094594595	0.071428571	0.070422535	0.094594595	0.2	0.071428571	0.084337349	0.070422535	0.054794521	0.094594595	0.094594595	0.070422535	0.129032258	0.070422535	0.070422535	0.088607595	0.069444444	0.071428571	0.171875	0.121621622	0.111111111	0.071428571	0.068493151	0.054794521	0.068493151	0.104477612	0.071428571	0.094594595	0.090909091	0.094594595	0.069444444	0.106666667	0.071428571	0.068493151	0.189189189	0.1	0.126126126	0.070422535	0.094594595	0.094594595	0.054794521	0.094594595	0.068493151	0.070422535	0.086419753	0.068493151	0.071428571	0.070422535	0.171875	0.071428571	0.094594595	0.055555556	0.070422535	0.209677419	0.082191781	0.071428571	0.094594595	0.068493151	0.055555556	0.070422535	0.054794521	0.054794521	0.1	0.086419753	0.084337349	0.086419753	0.069444444	0.070422535	0.070422535	0.068493151	0.071428571	0.164179104	0.128571429	0.054794521	0.070422535	0.104477612	0.068493151	0.086419753	0.121621622	1	0.071428571	0.071428571	0.055555556	0.094594595	0.054794521	0.183098592	0.094594595	0.054794521	0.070422535	0.070422535	0.070422535	0.067567568	0.104477612	0.069444444	0.094594595	0.094594595	0.094594595	0.094594595	0.069444444	0.090909091	0.071428571	0.071428571	0.071428571	0.086419753	0.094594595	0.08974359	0.071428571	0.1	0.055555556	0.082191781	0.055555556	0.070422535	0.086419753	0.069444444	0.084337349	0.071428571	0.086419753	0.054794521	0.094594595	0.077922078	0.086419753	0.054794521	0.084337349	0.071428571	0.054794521	0.071428571	0.1	0.071428571	0.086419753	0.098591549	0.125	0.086419753	0.055555556	0.070422535	0.068493151	0.071428571
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C	0.064102564	0.744680851	0.557377049	0.060240964	0.064102564	0.557377049	0.064102564	0.060240964	0.705882353	0.592592593	0.844444444	0.557377049	0.844444444	0.064102564	0.517857143	0.744680851	0.744680851	0.68	0.046511628	0.844444444	0.049382716	0.052631579	0.611111111	0.744680851	0.049382716	0.568965517	0.557377049	0.557377049	0.403508772	0.72	0.051282051	0.72	0.060240964	0.1	0.557377049	0.509090909	0.060240964	0.744680851	0.557377049	0.05	0.060240964	0.557377049	0.557377049	0.073170732	0.537037037	0.517857143	0.051282051	0.68	0.051282051	0.607142857	0.060240964	0.517857143	0.0875	0.68	0.68	0.065789474	0.744680851	0.68	0.68	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.603448276	0.5	0.069444444	0.042105263	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.844444444	0.04040404	0.051282051	0.050632911	0.557377049	0.744680851	0.517857143	0.517857143	0.097560976	0.060240964	0.744680851	0.557377049	0.048780488	0.844444444	0.057971014	0.051282051	0.744680851	0.065789474	0.060240964	0.744680851	0.68	0.075	0.68	0.744680851	0.557377049	0.568965517	0.744680851	0.705882353	0.064102564	0.0625	0.051282051	0.064102564	0.68	0.844444444	0.744680851	0.537037037	0.365079365	0.844444444	0.744680851	0.517857143	0.050632911	0.0875	0.051282051	0.5	0.092307692	0.615384615	0.744680851	0.060240964	0.0625	0.075	0.064102564	0.04040404	0.060240964	0.081395349	0.744680851	0.058139535	0.060240964	0.844444444	0.060240964	0.68	0.844444444	0.0625	0.051282051	0.517857143	0.557377049	0.051282051	0.064102564	0.68	0.844444444	0.050632911	0.68	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.077922078	0.064102564	0.060240964	0.0875	0.064102564	0.557377049	0.615384615	0.744680851	1	0.744680851	0.060240964	0.04040404	0.528301887	0.0625	0.060240964	0.074074074	0.557377049	0.05	0.103896104	0.080645161	0.060240964	0.744680851	0.557377049	0.0625	0.68	0.557377049	0.083333333	0.051282051	0.557377049	0.065789474	0.537037037	0.844444444	0.098765432	0.060240964	0.05	0.083333333	0.065934066	0.065789474	0.557377049	0.060240964	0.065789474	0.051282051	0.064935065	0.04040404	0.68	0.065789474	0.064102564	0.557377049	1	0.491803279	0.065789474	0.607142857	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.744680851	0.744680851	0.060240964	0.051282051	0.076923077	0.68	0.68	0.5	0.065789474	0.744680851	0.68	0.051282051	0.060240964	0.073170732	0.051282051	0.050632911	0.049382716	0.744680851	0.72	0.049382716	0.365079365	0.615384615	0.744680851	0.844444444	0.049382716	0.517857143	0.615384615	0.744680851	0.72	0.060240964	0.0625	0.557377049	0.065789474	0.568965517	0.844444444	0.844444444	0.060240964	0.063291139	0.051282051	0.12	0.064102564	0.060240964	0.615384615	0.060240964	0.844444444	0.557377049	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	0.68	0.060240964	0.0625	0.744680851	0.557377049	0.064102564	0.065789474	0.68	0.051282051	0.844444444	0.074074074	0.060240964	0.50877193	0.064102564	0.051282051	0.065789474	0.064102564	0.12	0.557377049	0.615384615	0.075	0.046511628	0.844444444	0.68	0.517857143	0.607142857	0.06741573	0.557377049	0.557377049	0.065789474	0.075	0.557377049	0.083333333	0.050632911	0.744680851	0.060240964	0.844444444	0.065789474	0.065789474	0.592592593	0.68	0.082191781	0.517857143	0.051282051	0.68	0.076923077	0.064102564	0.744680851	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.557377049	0.68	0.060240964	0.065789474	0.744680851	0.075	0.065789474	0.064102564	0.744680851	0.064102564	0.05	0.844444444	0.05	0.060240964	0.060240964	0.060240964	0.744680851	0.064102564	0.050632911	0.744680851	0.075	0.028985507	0.844444444	0.705882353	0.051282051	0.037974684	0.060240964	0.068181818	0.051282051	0.060240964	0.050632911	0.68	0.065789474	0.557377049	0.049382716	0.060240964	0.517857143	0.68	0.064102564	0.050632911	0.060240964	0.050632911	0.844444444	0.115942029	0.064102564	0.060240964	0.744680851	0.064102564	0.060240964	0.053333333	0.744680851	0.065934066	0.064102564	0.68	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.476190476	0.05	0.744680851	0.064935065	0.058823529	0.08988764	0.744680851	0.517857143	0.68	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.636363636	0.744680851	0.0625	0.043956044	0.615384615	0.073170732	0.064102564	0.060240964	0.060240964	0.68	0.060240964	0.517857143	0.050632911	0.557377049	0.517857143	0.744680851	0.064102564	0.064935065	0.744680851	0.060240964	0.844444444	0.050632911	0.108108108	0.592592593	0.744680851	0.060240964	0.517857143	0.537037037	0.064102564	0.68	0.68	0.615384615	0.557377049	0.065934066	0.557377049	0.05	0.064102564	0.050632911	0.517857143	0.744680851	0.0625	0.075	0.68	0.050632911	0.065789474	0.517857143	0.557377049	0.058823529	0.054794521	0.744680851	0.744680851	0.844444444	0.060240964	1	0.083333333	0.060240964	1	0.064102564	0.064102564	0.064102564	0.72	0.065789474	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.744680851	0.051282051	0.051282051	0.557377049	0.060240964	0.483870968	0.744680851	0.615384615	0.844444444	0.653846154	0.844444444	0.064102564	0.557377049	0.05	0.065934066	0.744680851	0.557377049	0.647058824	0.060240964	0.607142857	0.557377049	0.68	0.065934066	0.744680851	0.68	0.744680851	0.615384615	0.744680851	0.557377049	0.545454545	0.073170732	0.557377049	0.844444444	0.050632911	0.049382716	0.051282051
CN(C1=CC=CC=C1C)C(=O)CC[C@@H]1N(C(=O)O1)C1=CC=CC=C1C1=CC=CC=C1	0.111111111	0.098765432	0.108695652	0.130952381	0.111111111	0.108695652	0.111111111	0.130952381	0.093023256	0.094117647	0.084337349	0.108695652	0.084337349	0.111111111	0.082352941	0.098765432	0.098765432	0.070588235	0.127906977	0.084337349	0.108433735	0.16	0.08045977	0.098765432	0.108433735	0.088888889	0.108695652	0.108695652	0.101265823	0.094117647	0.1125	0.094117647	0.130952381	0.233766234	0.108695652	0.084337349	0.130952381	0.098765432	0.108695652	0.109756098	0.130952381	0.108695652	0.108695652	0.120967742	0.071428571	0.082352941	0.1125	0.070588235	0.1125	0.08988764	0.130952381	0.082352941	0.220779221	0.070588235	0.070588235	0.142857143	0.098765432	0.070588235	0.070588235	0.130952381	0.111111111	0.111111111	0.1125	0.111111111	0.149425287	0.13253012	0.090909091	0.104166667	0.157894737	0.112359551	0.130952381	0.111111111	0.109756098	0.111111111	0.082352941	0.084337349	0.111111111	0.1125	0.111111111	0.108695652	0.098765432	0.082352941	0.082352941	0.168674699	0.130952381	0.098765432	0.108695652	0.134146341	0.084337349	0.142857143	0.1125	0.098765432	0.157894737	0.130952381	0.098765432	0.070588235	0.134146341	0.070588235	0.098765432	0.108695652	0.088888889	0.098765432	0.093023256	0.111111111	0.108433735	0.1125	0.111111111	0.070588235	0.084337349	0.098765432	0.071428571	0.107142857	0.084337349	0.098765432	0.082352941	0.111111111	0.160493827	0.1125	0.162790698	0.2	0.12345679	0.098765432	0.130952381	0.108433735	0.134146341	0.111111111	0.111111111	0.130952381	0.162790698	0.098765432	0.139534884	0.130952381	0.084337349	0.130952381	0.070588235	0.084337349	0.108433735	0.1125	0.082352941	0.108695652	0.1125	0.111111111	0.070588235	0.084337349	0.111111111	0.070588235	0.073170732	0.111111111	0.111111111	0.111111111	0.130952381	0.142857143	0.082352941	0.153846154	0.111111111	0.130952381	0.119047619	0.111111111	0.108695652	0.12345679	0.098765432	0.083333333	0.098765432	0.130952381	0.111111111	0.073170732	0.108433735	0.130952381	0.13253012	0.108695652	0.109756098	0.135802469	0.121212121	0.130952381	0.098765432	0.108695652	0.108433735	0.070588235	0.108695652	0.12295082	0.1125	0.108695652	0.157894737	0.071428571	0.084337349	0.185185185	0.130952381	0.109756098	0.12295082	0.130434783	0.157894737	0.108695652	0.130952381	0.142857143	0.1125	0.141025641	0.111111111	0.070588235	0.157894737	0.111111111	0.108695652	0.083333333	0.126436782	0.157894737	0.08988764	0.130952381	0.111111111	0.130952381	0.1125	0.130952381	0.15625	0.098765432	0.098765432	0.130952381	0.1125	0.151898734	0.070588235	0.070588235	0.13253012	0.157894737	0.098765432	0.070588235	0.1125	0.130952381	0.158536585	0.1125	0.184210526	0.108433735	0.098765432	0.094117647	0.108433735	0.107142857	0.12345679	0.098765432	0.084337349	0.108433735	0.082352941	0.12345679	0.098765432	0.094117647	0.130952381	0.108433735	0.108695652	0.157894737	0.088888889	0.084337349	0.084337349	0.130952381	0.109756098	0.1125	0.197368421	0.111111111	0.130952381	0.12345679	0.130952381	0.084337349	0.108695652	0.130952381	0.130952381	0.141176471	0.151515152	0.157894737	0.157894737	0.157894737	0.070588235	0.130952381	0.179487179	0.098765432	0.108695652	0.111111111	0.142857143	0.083333333	0.1125	0.084337349	0.160493827	0.130952381	0.1625	0.184210526	0.1125	0.157894737	0.111111111	0.166666667	0.108695652	0.12345679	0.134146341	0.141176471	0.084337349	0.070588235	0.082352941	0.141176471	0.186046512	0.108695652	0.108695652	0.142857143	0.1625	0.108695652	0.148648649	0.111111111	0.098765432	0.130952381	0.084337349	0.157894737	0.157894737	0.094117647	0.070588235	0.146666667	0.082352941	0.1125	0.070588235	0.166666667	0.111111111	0.098765432	0.111111111	0.109756098	0.082352941	0.082352941	0.1125	0.108695652	0.070588235	0.130952381	0.157894737	0.098765432	0.1625	0.157894737	0.111111111	0.098765432	0.111111111	0.109756098	0.084337349	0.109756098	0.130952381	0.130952381	0.130952381	0.098765432	0.111111111	0.111111111	0.098765432	0.134146341	0.083333333	0.084337349	0.093023256	0.1125	0.236111111	0.130952381	0.10989011	0.1125	0.130952381	0.111111111	0.070588235	0.157894737	0.108695652	0.108433735	0.130952381	0.082352941	0.070588235	0.111111111	0.111111111	0.130952381	0.111111111	0.084337349	0.105263158	0.111111111	0.130952381	0.098765432	0.111111111	0.130952381	0.178082192	0.098765432	0.130434783	0.111111111	0.070588235	0.130952381	0.130952381	0.111111111	0.090909091	0.111111111	0.111111111	0.111111111	0.109756098	0.098765432	0.186666667	0.154761905	0.155555556	0.098765432	0.082352941	0.070588235	0.082352941	0.157894737	0.1125	0.130952381	0.126436782	0.130952381	0.109756098	0.102272727	0.098765432	0.108433735	0.186046512	0.12345679	0.120967742	0.111111111	0.130952381	0.130952381	0.083333333	0.130952381	0.082352941	0.111111111	0.108695652	0.082352941	0.098765432	0.111111111	0.186666667	0.098765432	0.130952381	0.084337349	0.111111111	0.155844156	0.094117647	0.098765432	0.130952381	0.082352941	0.071428571	0.111111111	0.070588235	0.070588235	0.12345679	0.108695652	0.11827957	0.108695652	0.109756098	0.111111111	0.111111111	0.082352941	0.098765432	0.179487179	0.134146341	0.070588235	0.111111111	0.157894737	0.082352941	0.108695652	0.154761905	0.183098592	0.098765432	0.098765432	0.084337349	0.130952381	0.083333333	1	0.130952381	0.083333333	0.111111111	0.111111111	0.111111111	0.094117647	0.157894737	0.109756098	0.130952381	0.130952381	0.130952381	0.130952381	0.109756098	0.152941176	0.098765432	0.1125	0.1125	0.108695652	0.130952381	0.125	0.098765432	0.12345679	0.084337349	0.107142857	0.084337349	0.111111111	0.108695652	0.109756098	0.11827957	0.098765432	0.108695652	0.083333333	0.130952381	0.08988764	0.108695652	0.070588235	0.11827957	0.098765432	0.070588235	0.098765432	0.12345679	0.098765432	0.108695652	0.12195122	0.144578313	0.108695652	0.084337349	0.111111111	0.108433735	0.1125
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C=C2C	0.064102564	0.744680851	0.557377049	0.060240964	0.064102564	0.557377049	0.064102564	0.060240964	0.705882353	0.592592593	0.844444444	0.557377049	0.844444444	0.064102564	0.517857143	0.744680851	0.744680851	0.68	0.046511628	0.844444444	0.049382716	0.052631579	0.611111111	0.744680851	0.049382716	0.568965517	0.557377049	0.557377049	0.403508772	0.72	0.051282051	0.72	0.060240964	0.1	0.557377049	0.509090909	0.060240964	0.744680851	0.557377049	0.05	0.060240964	0.557377049	0.557377049	0.073170732	0.537037037	0.517857143	0.051282051	0.68	0.051282051	0.607142857	0.060240964	0.517857143	0.0875	0.68	0.68	0.065789474	0.744680851	0.68	0.68	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.603448276	0.5	0.069444444	0.042105263	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.844444444	0.04040404	0.051282051	0.050632911	0.557377049	0.744680851	0.517857143	0.517857143	0.097560976	0.060240964	0.744680851	0.557377049	0.048780488	0.844444444	0.057971014	0.051282051	0.744680851	0.065789474	0.060240964	0.744680851	0.68	0.075	0.68	0.744680851	0.557377049	0.568965517	0.744680851	0.705882353	0.064102564	0.0625	0.051282051	0.064102564	0.68	0.844444444	0.744680851	0.537037037	0.365079365	0.844444444	0.744680851	0.517857143	0.050632911	0.0875	0.051282051	0.5	0.092307692	0.615384615	0.744680851	0.060240964	0.0625	0.075	0.064102564	0.04040404	0.060240964	0.081395349	0.744680851	0.058139535	0.060240964	0.844444444	0.060240964	0.68	0.844444444	0.0625	0.051282051	0.517857143	0.557377049	0.051282051	0.064102564	0.68	0.844444444	0.050632911	0.68	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.077922078	0.064102564	0.060240964	0.0875	0.064102564	0.557377049	0.615384615	0.744680851	1	0.744680851	0.060240964	0.04040404	0.528301887	0.0625	0.060240964	0.074074074	0.557377049	0.05	0.103896104	0.080645161	0.060240964	0.744680851	0.557377049	0.0625	0.68	0.557377049	0.083333333	0.051282051	0.557377049	0.065789474	0.537037037	0.844444444	0.098765432	0.060240964	0.05	0.083333333	0.065934066	0.065789474	0.557377049	0.060240964	0.065789474	0.051282051	0.064935065	0.04040404	0.68	0.065789474	0.064102564	0.557377049	1	0.491803279	0.065789474	0.607142857	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.744680851	0.744680851	0.060240964	0.051282051	0.076923077	0.68	0.68	0.5	0.065789474	0.744680851	0.68	0.051282051	0.060240964	0.073170732	0.051282051	0.050632911	0.049382716	0.744680851	0.72	0.049382716	0.365079365	0.615384615	0.744680851	0.844444444	0.049382716	0.517857143	0.615384615	0.744680851	0.72	0.060240964	0.0625	0.557377049	0.065789474	0.568965517	0.844444444	0.844444444	0.060240964	0.063291139	0.051282051	0.12	0.064102564	0.060240964	0.615384615	0.060240964	0.844444444	0.557377049	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	0.68	0.060240964	0.0625	0.744680851	0.557377049	0.064102564	0.065789474	0.68	0.051282051	0.844444444	0.074074074	0.060240964	0.50877193	0.064102564	0.051282051	0.065789474	0.064102564	0.12	0.557377049	0.615384615	0.075	0.046511628	0.844444444	0.68	0.517857143	0.607142857	0.06741573	0.557377049	0.557377049	0.065789474	0.075	0.557377049	0.083333333	0.050632911	0.744680851	0.060240964	0.844444444	0.065789474	0.065789474	0.592592593	0.68	0.082191781	0.517857143	0.051282051	0.68	0.076923077	0.064102564	0.744680851	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.557377049	0.68	0.060240964	0.065789474	0.744680851	0.075	0.065789474	0.064102564	0.744680851	0.064102564	0.05	0.844444444	0.05	0.060240964	0.060240964	0.060240964	0.744680851	0.064102564	0.050632911	0.744680851	0.075	0.028985507	0.844444444	0.705882353	0.051282051	0.037974684	0.060240964	0.068181818	0.051282051	0.060240964	0.050632911	0.68	0.065789474	0.557377049	0.049382716	0.060240964	0.517857143	0.68	0.064102564	0.050632911	0.060240964	0.050632911	0.844444444	0.115942029	0.064102564	0.060240964	0.744680851	0.064102564	0.060240964	0.053333333	0.744680851	0.065934066	0.064102564	0.68	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.476190476	0.05	0.744680851	0.064935065	0.058823529	0.08988764	0.744680851	0.517857143	0.68	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.636363636	0.744680851	0.0625	0.043956044	0.615384615	0.073170732	0.064102564	0.060240964	0.060240964	0.68	0.060240964	0.517857143	0.050632911	0.557377049	0.517857143	0.744680851	0.064102564	0.064935065	0.744680851	0.060240964	0.844444444	0.050632911	0.108108108	0.592592593	0.744680851	0.060240964	0.517857143	0.537037037	0.064102564	0.68	0.68	0.615384615	0.557377049	0.065934066	0.557377049	0.05	0.064102564	0.050632911	0.517857143	0.744680851	0.0625	0.075	0.68	0.050632911	0.065789474	0.517857143	0.557377049	0.058823529	0.054794521	0.744680851	0.744680851	0.844444444	0.060240964	1	0.083333333	0.060240964	1	0.064102564	0.064102564	0.064102564	0.72	0.065789474	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.744680851	0.051282051	0.051282051	0.557377049	0.060240964	0.483870968	0.744680851	0.615384615	0.844444444	0.653846154	0.844444444	0.064102564	0.557377049	0.05	0.065934066	0.744680851	0.557377049	0.647058824	0.060240964	0.607142857	0.557377049	0.68	0.065934066	0.744680851	0.68	0.744680851	0.615384615	0.744680851	0.557377049	0.545454545	0.073170732	0.557377049	0.844444444	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2O	0.075949367	0.714285714	0.515625	0.071428571	0.075949367	0.515625	0.075949367	0.071428571	0.78	0.6	0.808510638	0.515625	0.808510638	0.075949367	0.553571429	0.714285714	0.714285714	0.68627451	0.057471264	0.808510638	0.06097561	0.064935065	0.648148148	0.714285714	0.06097561	0.603448276	0.515625	0.515625	0.413793103	1	0.063291139	1	0.071428571	0.097560976	0.515625	0.49122807	0.071428571	0.714285714	0.515625	0.075	0.071428571	0.515625	0.515625	0.072	0.574074074	0.553571429	0.063291139	0.68627451	0.063291139	0.559322034	0.071428571	0.553571429	0.098765432	0.68627451	0.68627451	0.077922078	0.714285714	0.68627451	0.68627451	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.610169492	0.483333333	0.112676056	0.052083333	0.077922078	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.553571429	0.808510638	0.05	0.063291139	0.0625	0.515625	0.714285714	0.553571429	0.553571429	0.108433735	0.071428571	0.714285714	0.515625	0.060240964	0.808510638	0.086956522	0.063291139	0.714285714	0.077922078	0.071428571	0.714285714	0.68627451	0.086419753	0.68627451	0.714285714	0.515625	0.603448276	0.714285714	0.78	0.075949367	0.0875	0.063291139	0.075949367	0.68627451	0.808510638	0.714285714	0.574074074	0.396825397	0.808510638	0.714285714	0.553571429	0.0625	0.098765432	0.063291139	0.532258065	0.123076923	0.592592593	0.714285714	0.071428571	0.0875	0.086419753	0.075949367	0.05	0.071428571	0.091954023	0.714285714	0.068965517	0.071428571	0.808510638	0.071428571	0.68627451	0.808510638	0.0875	0.063291139	0.553571429	0.515625	0.063291139	0.075949367	0.68627451	0.808510638	0.0625	0.68627451	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.553571429	0.103896104	0.075949367	0.071428571	0.085365854	0.075949367	0.515625	0.592592593	0.714285714	0.72	0.714285714	0.071428571	0.05	0.509090909	0.0875	0.071428571	0.085365854	0.515625	0.061728395	0.115384615	0.112903226	0.071428571	0.714285714	0.515625	0.0875	0.68627451	0.515625	0.081967213	0.063291139	0.515625	0.077922078	0.574074074	0.808510638	0.109756098	0.071428571	0.075	0.081967213	0.076086957	0.077922078	0.515625	0.071428571	0.077922078	0.063291139	0.076923077	0.05	0.68627451	0.077922078	0.075949367	0.515625	0.72	0.524590164	0.077922078	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.095238095	0.714285714	0.714285714	0.071428571	0.063291139	0.075	0.68627451	0.68627451	0.483333333	0.077922078	0.714285714	0.68627451	0.063291139	0.071428571	0.071428571	0.063291139	0.0625	0.06097561	0.714285714	1	0.06097561	0.396825397	0.592592593	0.714285714	0.808510638	0.06097561	0.553571429	0.592592593	0.714285714	1	0.071428571	0.0875	0.515625	0.077922078	0.603448276	0.808510638	0.808510638	0.071428571	0.075	0.063291139	0.102564103	0.075949367	0.071428571	0.592592593	0.071428571	0.808510638	0.515625	0.071428571	0.071428571	0.057471264	0.075757576	0.077922078	0.077922078	0.077922078	0.68627451	0.071428571	0.074074074	0.714285714	0.515625	0.075949367	0.077922078	0.592592593	0.063291139	0.808510638	0.072289157	0.071428571	0.491525424	0.0625	0.063291139	0.077922078	0.075949367	0.131578947	0.515625	0.592592593	0.086419753	0.057471264	0.808510638	0.68627451	0.553571429	0.642857143	0.077777778	0.515625	0.515625	0.077922078	0.073170732	0.515625	0.111111111	0.075949367	0.714285714	0.071428571	0.808510638	0.077922078	0.077922078	0.6	0.68627451	0.065789474	0.553571429	0.063291139	0.68627451	0.086956522	0.075949367	0.714285714	0.075949367	0.061728395	0.553571429	0.553571429	0.063291139	0.515625	0.72	0.071428571	0.077922078	0.714285714	0.073170732	0.077922078	0.075949367	0.714285714	0.075949367	0.061728395	0.808510638	0.075	0.071428571	0.071428571	0.071428571	0.714285714	0.075949367	0.0625	0.714285714	0.086419753	0.028169014	0.808510638	0.78	0.063291139	0.05	0.071428571	0.078651685	0.063291139	0.071428571	0.0625	0.68627451	0.077922078	0.515625	0.06097561	0.071428571	0.553571429	0.68627451	0.075949367	0.0625	0.071428571	0.075949367	0.808510638	0.144927536	0.075949367	0.071428571	0.714285714	0.075949367	0.071428571	0.08	0.714285714	0.076086957	0.075949367	0.68627451	0.071428571	0.071428571	0.075949367	0.112676056	0.075949367	0.075949367	0.532258065	0.061728395	0.714285714	0.076923077	0.069767442	0.1	0.714285714	0.553571429	0.68627451	0.553571429	0.077922078	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.614035088	0.714285714	0.0875	0.054347826	0.592592593	0.072	0.075949367	0.071428571	0.071428571	0.592592593	0.071428571	0.553571429	0.0625	0.515625	0.553571429	0.714285714	0.075949367	0.076923077	0.714285714	0.071428571	0.808510638	0.075949367	0.12	0.6	0.714285714	0.071428571	0.553571429	0.574074074	0.075949367	0.68627451	0.68627451	0.592592593	0.515625	0.076086957	0.515625	0.061728395	0.075949367	0.075949367	0.553571429	0.714285714	0.074074074	0.086419753	0.68627451	0.0625	0.077922078	0.553571429	0.515625	0.069767442	0.067567568	0.714285714	0.714285714	0.808510638	0.071428571	0.72	0.094117647	0.071428571	0.72	0.075949367	0.075949367	0.075949367	1	0.077922078	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.107142857	0.714285714	0.063291139	0.063291139	0.515625	0.071428571	0.516129032	0.714285714	0.592592593	0.808510638	0.725490196	0.808510638	0.075949367	0.515625	0.061728395	0.076086957	0.714285714	0.515625	0.68627451	0.071428571	0.559322034	0.515625	0.68627451	0.076086957	0.714285714	0.68627451	0.714285714	0.592592593	0.714285714	0.515625	0.526315789	0.084337349	0.515625	0.808510638	0.0625	0.06097561	0.063291139
NC1=NC(=O)N(C=C1)[C@H]1C[C@H](O)[C@@H](CO)O1	0.481481481	0.082191781	0.069767442	0.517857143	0.481481481	0.069767442	0.481481481	0.517857143	0.076923077	0.092105263	0.066666667	0.069767442	0.066666667	0.481481481	0.093333333	0.082191781	0.082191781	0.065789474	0.0875	0.066666667	0.28125	0.604166667	0.076923077	0.082191781	0.28125	0.073170732	0.069767442	0.069767442	0.069444444	0.077922078	0.274193548	0.077922078	0.517857143	0.133333333	0.069767442	0.081081081	0.517857143	0.082191781	0.069767442	0.285714286	0.517857143	0.069767442	0.069767442	0.172727273	0.081081081	0.093333333	0.274193548	0.065789474	0.274193548	0.074074074	0.517857143	0.093333333	0.12	0.065789474	0.065789474	0.659574468	0.082191781	0.065789474	0.065789474	0.517857143	0.481481481	0.481481481	0.274193548	0.481481481	0.084337349	0.076923077	0.104477612	0.090909091	1	0.085365854	0.517857143	0.481481481	0.5	0.481481481	0.093333333	0.066666667	0.351351351	0.274193548	0.290322581	0.069767442	0.082191781	0.093333333	0.093333333	0.144736842	0.517857143	0.082191781	0.069767442	0.317460317	0.066666667	0.129032258	0.274193548	0.082191781	1	0.517857143	0.082191781	0.065789474	0.077922078	0.065789474	0.082191781	0.069767442	0.073170732	0.082191781	0.076923077	0.481481481	0.490909091	0.274193548	0.481481481	0.065789474	0.066666667	0.082191781	0.081081081	0.106666667	0.066666667	0.082191781	0.093333333	0.290322581	0.090909091	0.274193548	0.084337349	0.079365079	0.08	0.082191781	0.517857143	0.490909091	0.077922078	0.481481481	0.351351351	0.517857143	0.084337349	0.082191781	0.086419753	0.517857143	0.066666667	0.517857143	0.065789474	0.066666667	0.490909091	0.274193548	0.093333333	0.069767442	0.274193548	0.481481481	0.065789474	0.066666667	0.290322581	0.065789474	0.054054054	0.481481481	0.481481481	0.481481481	0.517857143	0.659574468	0.093333333	0.095890411	0.481481481	0.517857143	0.05	0.481481481	0.069767442	0.08	0.082191781	0.065789474	0.082191781	0.517857143	0.351351351	0.054054054	0.490909091	0.517857143	0.090909091	0.069767442	0.285714286	0.138888889	0.084745763	0.517857143	0.082191781	0.069767442	0.490909091	0.065789474	0.069767442	0.165137615	0.274193548	0.069767442	1	0.081081081	0.066666667	0.102564103	0.517857143	0.285714286	0.165137615	0.424242424	1	0.069767442	0.517857143	0.659574468	0.274193548	0.097222222	0.351351351	0.065789474	1	0.481481481	0.069767442	0.065789474	0.113924051	1	0.074074074	0.517857143	0.481481481	0.517857143	0.274193548	0.517857143	0.122807018	0.082191781	0.082191781	0.517857143	0.274193548	0.08	0.065789474	0.065789474	0.076923077	1	0.082191781	0.065789474	0.274193548	0.517857143	0.08974359	0.274193548	0.111111111	0.28125	0.082191781	0.077922078	0.28125	0.106666667	0.08	0.082191781	0.066666667	0.28125	0.093333333	0.08	0.082191781	0.077922078	0.517857143	0.490909091	0.069767442	1	0.073170732	0.066666667	0.066666667	0.517857143	0.5	0.274193548	0.109589041	0.481481481	0.517857143	0.08	0.517857143	0.066666667	0.069767442	0.517857143	0.517857143	0.115384615	0.118644068	1	1	1	0.065789474	0.517857143	0.138888889	0.082191781	0.069767442	0.481481481	0.659574468	0.08	0.274193548	0.066666667	0.090909091	0.517857143	0.106666667	0.111111111	0.274193548	1	0.481481481	0.08	0.069767442	0.08	0.077922078	0.115384615	0.066666667	0.065789474	0.093333333	0.101265823	0.095238095	0.069767442	0.069767442	0.659574468	0.077922078	0.069767442	0.086956522	0.290322581	0.082191781	0.517857143	0.066666667	1	1	0.092105263	0.065789474	0.070422535	0.093333333	0.274193548	0.065789474	0.130952381	0.481481481	0.082191781	0.481481481	0.285714286	0.093333333	0.093333333	0.274193548	0.069767442	0.065789474	0.517857143	1	0.082191781	0.077922078	1	0.481481481	0.082191781	0.481481481	0.285714286	0.066666667	0.285714286	0.517857143	0.517857143	0.517857143	0.082191781	0.481481481	0.290322581	0.082191781	0.077922078	0.114754098	0.066666667	0.076923077	0.274193548	0.082191781	0.517857143	0.421875	0.295081967	0.517857143	0.290322581	0.065789474	1	0.069767442	0.28125	0.517857143	0.093333333	0.065789474	0.481481481	0.290322581	0.517857143	0.290322581	0.066666667	0.088235294	0.481481481	0.517857143	0.082191781	0.481481481	0.517857143	0.085714286	0.082191781	0.424242424	0.481481481	0.065789474	0.517857143	0.517857143	0.481481481	0.104477612	0.481481481	0.481481481	0.097560976	0.285714286	0.082191781	0.082191781	0.474576271	0.093023256	0.082191781	0.093333333	0.065789474	0.093333333	1	0.274193548	0.517857143	0.113924051	0.517857143	0.285714286	0.074074074	0.082191781	0.490909091	0.095238095	0.08	0.172727273	0.481481481	0.517857143	0.517857143	0.08	0.517857143	0.093333333	0.290322581	0.069767442	0.093333333	0.082191781	0.481481481	0.082191781	0.082191781	0.517857143	0.066666667	0.290322581	0.144927536	0.092105263	0.082191781	0.517857143	0.093333333	0.081081081	0.481481481	0.065789474	0.065789474	0.08	0.069767442	0.446153846	0.069767442	0.285714286	0.481481481	0.290322581	0.093333333	0.082191781	0.138888889	0.077922078	0.065789474	0.290322581	1	0.093333333	0.069767442	0.474576271	0.104477612	0.082191781	0.082191781	0.066666667	0.517857143	0.065789474	0.157894737	0.517857143	0.065789474	0.481481481	0.481481481	0.481481481	0.077922078	1	0.285714286	0.517857143	0.517857143	0.517857143	0.517857143	0.285714286	0.142857143	0.082191781	0.274193548	0.274193548	0.069767442	0.517857143	0.1125	0.082191781	0.08	0.066666667	0.092105263	0.066666667	0.481481481	0.069767442	0.285714286	0.446153846	0.082191781	0.069767442	0.065789474	0.517857143	0.074074074	0.069767442	0.065789474	0.446153846	0.082191781	0.065789474	0.082191781	0.08	0.082191781	0.069767442	0.108108108	0.075949367	0.069767442	0.066666667	0.290322581	0.28125	0.274193548
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.074074074	0.075	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.063291139	0.071428571	0.050632911	0.770833333	0.481481481	0.0875	0.051282051	0.770833333	0.058139535	0.043956044	0.043956044	0.066666667	0.075	0.708333333	0.075	0.396825397	0.073170732	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	1	0.396825397	0.043956044	0.043956044	0.306930693	0.077922078	0.075949367	0.708333333	0.063291139	0.708333333	0.046511628	0.396825397	0.075949367	0.074074074	0.063291139	0.063291139	0.35	0.051282051	0.063291139	0.063291139	0.396825397	0.431034483	0.431034483	0.708333333	0.431034483	0.068965517	0.048192771	0.1	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.430555556	0.708333333	0.804347826	0.043956044	0.051282051	0.075949367	0.075949367	0.111111111	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.106060606	0.708333333	0.051282051	0.285714286	0.396825397	0.051282051	0.063291139	0.061728395	0.063291139	0.051282051	0.043956044	0.058139535	0.051282051	0.074074074	0.431034483	0.634615385	0.708333333	0.431034483	0.063291139	0.050632911	0.051282051	0.077922078	0.061728395	0.050632911	0.051282051	0.075949367	0.804347826	0.06097561	0.708333333	0.068965517	0.075757576	0.05	0.051282051	0.396825397	0.634615385	0.061728395	0.431034483	0.430555556	0.396825397	0.068965517	0.051282051	0.083333333	0.396825397	0.050632911	0.396825397	0.063291139	0.050632911	0.634615385	0.708333333	0.075949367	0.043956044	0.708333333	0.431034483	0.063291139	0.050632911	0.804347826	0.063291139	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.092105263	0.431034483	0.396825397	0.035714286	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.430555556	0.038461538	0.634615385	0.396825397	0.06097561	0.043956044	0.75	0.103896104	0.063492063	0.396825397	0.051282051	0.043956044	0.634615385	0.063291139	0.043956044	0.313131313	0.708333333	0.043956044	0.285714286	0.077922078	0.050632911	0.085365854	0.396825397	1	0.313131313	0.366197183	0.285714286	0.043956044	0.396825397	0.35	0.708333333	0.051282051	0.430555556	0.063291139	0.285714286	0.431034483	0.043956044	0.05	0.070588235	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.708333333	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.708333333	0.05	0.063291139	0.063291139	0.048192771	0.285714286	0.051282051	0.063291139	0.708333333	0.396825397	0.073170732	0.708333333	0.092105263	0.770833333	0.051282051	0.075	0.770833333	0.061728395	0.05	0.051282051	0.050632911	0.770833333	0.075949367	0.05	0.051282051	0.075	0.396825397	0.634615385	0.043956044	0.285714286	0.058139535	0.050632911	0.050632911	0.396825397	0.5	0.708333333	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.097560976	0.078125	0.285714286	0.285714286	0.285714286	0.063291139	0.396825397	0.103896104	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.708333333	0.050632911	0.074074074	0.396825397	0.048780488	0.050632911	0.708333333	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.097560976	0.050632911	0.063291139	0.075949367	0.058823529	0.079545455	0.043956044	0.043956044	0.35	0.048780488	0.043956044	0.083333333	0.976190476	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.075	0.063291139	0.053333333	0.075949367	0.708333333	0.063291139	0.076923077	0.431034483	0.051282051	0.431034483	0.75	0.075949367	0.075949367	0.708333333	0.043956044	0.063291139	0.396825397	0.285714286	0.051282051	0.048780488	0.285714286	0.431034483	0.051282051	0.431034483	0.75	0.050632911	1	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.804347826	0.051282051	0.061728395	0.109375	0.050632911	0.074074074	0.708333333	0.051282051	0.396825397	0.362318841	0.782608696	0.396825397	0.804347826	0.063291139	0.285714286	0.043956044	0.770833333	0.396825397	0.075949367	0.063291139	0.431034483	0.804347826	0.396825397	0.976190476	0.050632911	0.084507042	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.067567568	0.051282051	0.366197183	0.431034483	0.063291139	0.396825397	0.396825397	0.431034483	0.1	0.431034483	0.431034483	0.068965517	0.75	0.051282051	0.051282051	0.384615385	0.065934066	0.051282051	0.075949367	0.063291139	0.075949367	0.285714286	0.708333333	0.396825397	0.070588235	0.396825397	0.75	0.058823529	0.051282051	0.634615385	0.06741573	0.05	0.306930693	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.804347826	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.976190476	0.064935065	0.075	0.051282051	0.396825397	0.075949367	0.077922078	0.431034483	0.063291139	0.063291139	0.05	0.043956044	0.347222222	0.043956044	0.75	0.431034483	0.976190476	0.075949367	0.051282051	0.103896104	0.061728395	0.063291139	0.804347826	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.075	0.285714286	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.12345679	0.051282051	0.708333333	0.708333333	0.043956044	0.396825397	0.069767442	0.051282051	0.05	0.050632911	0.075	0.050632911	0.431034483	0.043956044	0.75	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.063291139	0.347222222	0.051282051	0.063291139	0.051282051	0.05	0.051282051	0.043956044	0.049382716	0.060240964	0.043956044	0.050632911	0.804347826	0.770833333	0.708333333
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(O)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.074074074	0.075	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.063291139	0.071428571	0.050632911	0.770833333	0.481481481	0.0875	0.051282051	0.770833333	0.058139535	0.043956044	0.043956044	0.066666667	0.075	0.708333333	0.075	0.396825397	0.073170732	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	1	0.396825397	0.043956044	0.043956044	0.306930693	0.077922078	0.075949367	0.708333333	0.063291139	0.708333333	0.046511628	0.396825397	0.075949367	0.074074074	0.063291139	0.063291139	0.35	0.051282051	0.063291139	0.063291139	0.396825397	0.431034483	0.431034483	0.708333333	0.431034483	0.068965517	0.048192771	0.1	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.430555556	0.708333333	0.804347826	0.043956044	0.051282051	0.075949367	0.075949367	0.111111111	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.106060606	0.708333333	0.051282051	0.285714286	0.396825397	0.051282051	0.063291139	0.061728395	0.063291139	0.051282051	0.043956044	0.058139535	0.051282051	0.074074074	0.431034483	0.634615385	0.708333333	0.431034483	0.063291139	0.050632911	0.051282051	0.077922078	0.061728395	0.050632911	0.051282051	0.075949367	0.804347826	0.06097561	0.708333333	0.068965517	0.075757576	0.05	0.051282051	0.396825397	0.634615385	0.061728395	0.431034483	0.430555556	0.396825397	0.068965517	0.051282051	0.083333333	0.396825397	0.050632911	0.396825397	0.063291139	0.050632911	0.634615385	0.708333333	0.075949367	0.043956044	0.708333333	0.431034483	0.063291139	0.050632911	0.804347826	0.063291139	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.092105263	0.431034483	0.396825397	0.035714286	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.430555556	0.038461538	0.634615385	0.396825397	0.06097561	0.043956044	0.75	0.103896104	0.063492063	0.396825397	0.051282051	0.043956044	0.634615385	0.063291139	0.043956044	0.313131313	0.708333333	0.043956044	0.285714286	0.077922078	0.050632911	0.085365854	0.396825397	1	0.313131313	0.366197183	0.285714286	0.043956044	0.396825397	0.35	0.708333333	0.051282051	0.430555556	0.063291139	0.285714286	0.431034483	0.043956044	0.05	0.070588235	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.708333333	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.708333333	0.05	0.063291139	0.063291139	0.048192771	0.285714286	0.051282051	0.063291139	0.708333333	0.396825397	0.073170732	0.708333333	0.092105263	0.770833333	0.051282051	0.075	0.770833333	0.061728395	0.05	0.051282051	0.050632911	0.770833333	0.075949367	0.05	0.051282051	0.075	0.396825397	0.634615385	0.043956044	0.285714286	0.058139535	0.050632911	0.050632911	0.396825397	0.5	0.708333333	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.097560976	0.078125	0.285714286	0.285714286	0.285714286	0.063291139	0.396825397	0.103896104	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.708333333	0.050632911	0.074074074	0.396825397	0.048780488	0.050632911	0.708333333	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.097560976	0.050632911	0.063291139	0.075949367	0.058823529	0.079545455	0.043956044	0.043956044	0.35	0.048780488	0.043956044	0.083333333	0.976190476	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.075	0.063291139	0.053333333	0.075949367	0.708333333	0.063291139	0.076923077	0.431034483	0.051282051	0.431034483	0.75	0.075949367	0.075949367	0.708333333	0.043956044	0.063291139	0.396825397	0.285714286	0.051282051	0.048780488	0.285714286	0.431034483	0.051282051	0.431034483	0.75	0.050632911	1	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.804347826	0.051282051	0.061728395	0.109375	0.050632911	0.074074074	0.708333333	0.051282051	0.396825397	0.362318841	0.782608696	0.396825397	0.804347826	0.063291139	0.285714286	0.043956044	0.770833333	0.396825397	0.075949367	0.063291139	0.431034483	0.804347826	0.396825397	0.976190476	0.050632911	0.084507042	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.067567568	0.051282051	0.366197183	0.431034483	0.063291139	0.396825397	0.396825397	0.431034483	0.1	0.431034483	0.431034483	0.068965517	0.75	0.051282051	0.051282051	0.384615385	0.065934066	0.051282051	0.075949367	0.063291139	0.075949367	0.285714286	0.708333333	0.396825397	0.070588235	0.396825397	0.75	0.058823529	0.051282051	0.634615385	0.06741573	0.05	0.306930693	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.804347826	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.976190476	0.064935065	0.075	0.051282051	0.396825397	0.075949367	0.077922078	0.431034483	0.063291139	0.063291139	0.05	0.043956044	0.347222222	0.043956044	0.75	0.431034483	0.976190476	0.075949367	0.051282051	0.103896104	0.061728395	0.063291139	0.804347826	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.075	0.285714286	1	0.396825397	0.396825397	0.396825397	0.396825397	1	0.12345679	0.051282051	0.708333333	0.708333333	0.043956044	0.396825397	0.069767442	0.051282051	0.05	0.050632911	0.075	0.050632911	0.431034483	0.043956044	0.75	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.063291139	0.347222222	0.051282051	0.063291139	0.051282051	0.05	0.051282051	0.043956044	0.049382716	0.060240964	0.043956044	0.050632911	0.804347826	0.770833333	0.708333333
CN(CC1=CC=C(OCC2CCCCO2)C=C1)C(=O)C1=CC=C(N)C=C1	0.125	0.1125	0.108695652	0.130952381	0.125	0.108695652	0.125	0.130952381	0.105882353	0.107142857	0.097560976	0.108695652	0.097560976	0.125	0.095238095	0.1125	0.1125	0.083333333	0.141176471	0.097560976	0.108433735	0.12987013	0.08045977	0.1125	0.108433735	0.113636364	0.108695652	0.108695652	0.115384615	0.107142857	0.1125	0.107142857	0.130952381	0.130952381	0.108695652	0.071428571	0.130952381	0.1125	0.108695652	0.12345679	0.130952381	0.108695652	0.108695652	0.130081301	0.084337349	0.095238095	0.1125	0.083333333	0.1125	0.114942529	0.130952381	0.095238095	0.253333333	0.083333333	0.083333333	0.142857143	0.1125	0.083333333	0.083333333	0.130952381	0.125	0.125	0.1125	0.125	0.098901099	0.08045977	0.105263158	0.139784946	0.142857143	0.087912088	0.130952381	0.125	0.12345679	0.125	0.095238095	0.097560976	0.134020619	0.1125	0.111111111	0.108695652	0.1125	0.095238095	0.095238095	0.590163934	0.130952381	0.1125	0.108695652	0.120481928	0.097560976	0.509433962	0.1125	0.1125	0.142857143	0.130952381	0.1125	0.083333333	0.094117647	0.083333333	0.1125	0.108695652	0.113636364	0.1125	0.105882353	0.125	0.135802469	0.1125	0.125	0.083333333	0.097560976	0.1125	0.084337349	0.094117647	0.097560976	0.1125	0.095238095	0.111111111	0.160493827	0.1125	0.098901099	0.114285714	0.096385542	0.1125	0.130952381	0.135802469	0.094117647	0.125	0.134020619	0.130952381	0.19047619	0.1125	0.101123596	0.130952381	0.097560976	0.130952381	0.083333333	0.097560976	0.135802469	0.1125	0.095238095	0.108695652	0.1125	0.125	0.083333333	0.097560976	0.111111111	0.083333333	0.060240964	0.125	0.125	0.125	0.130952381	0.142857143	0.095238095	0.071428571	0.125	0.130952381	0.119047619	0.125	0.108695652	0.096385542	0.1125	0.096385542	0.1125	0.130952381	0.134020619	0.060240964	0.135802469	0.130952381	0.105882353	0.108695652	0.109756098	0.46031746	0.138461538	0.130952381	0.1125	0.108695652	0.135802469	0.083333333	0.108695652	0.132231405	0.1125	0.108695652	0.142857143	0.084337349	0.097560976	0.230769231	0.130952381	0.12345679	0.132231405	0.142857143	0.142857143	0.108695652	0.130952381	0.142857143	0.1125	0.098765432	0.134020619	0.083333333	0.142857143	0.125	0.108695652	0.096385542	0.101123596	0.142857143	0.114942529	0.130952381	0.125	0.130952381	0.1125	0.130952381	0.174603175	0.1125	0.1125	0.130952381	0.1125	0.070588235	0.083333333	0.083333333	0.08045977	0.142857143	0.1125	0.083333333	0.1125	0.130952381	0.158536585	0.1125	0.184210526	0.108433735	0.1125	0.107142857	0.108433735	0.094117647	0.096385542	0.1125	0.097560976	0.108433735	0.095238095	0.096385542	0.1125	0.107142857	0.130952381	0.135802469	0.108695652	0.142857143	0.113636364	0.097560976	0.097560976	0.130952381	0.12345679	0.1125	0.1375	0.125	0.130952381	0.096385542	0.130952381	0.097560976	0.108695652	0.130952381	0.130952381	0.114942529	0.266666667	0.142857143	0.142857143	0.142857143	0.083333333	0.130952381	0.164556962	0.1125	0.108695652	0.125	0.142857143	0.083333333	0.1125	0.097560976	0.08045977	0.130952381	0.094117647	0.084337349	0.1125	0.142857143	0.125	0.181818182	0.108695652	0.096385542	0.094117647	0.114942529	0.097560976	0.083333333	0.095238095	0.141176471	0.133333333	0.108695652	0.108695652	0.142857143	0.068965517	0.108695652	0.180555556	0.125	0.1125	0.130952381	0.097560976	0.142857143	0.142857143	0.107142857	0.083333333	0.102564103	0.095238095	0.1125	0.083333333	0.206896552	0.125	0.1125	0.125	0.109756098	0.095238095	0.095238095	0.1125	0.108695652	0.083333333	0.130952381	0.142857143	0.1125	0.068965517	0.142857143	0.125	0.1125	0.125	0.109756098	0.097560976	0.12345679	0.130952381	0.130952381	0.130952381	0.1125	0.125	0.111111111	0.1125	0.094117647	0.068493151	0.097560976	0.105882353	0.1125	0.1125	0.130952381	0.10989011	0.1125	0.130952381	0.111111111	0.083333333	0.142857143	0.108695652	0.108433735	0.130952381	0.095238095	0.083333333	0.125	0.111111111	0.130952381	0.125	0.097560976	0.12	0.125	0.130952381	0.1125	0.125	0.130952381	0.116883117	0.1125	0.142857143	0.125	0.083333333	0.130952381	0.130952381	0.125	0.105263158	0.125	0.125	0.086956522	0.109756098	0.1125	0.098765432	0.127906977	0.223529412	0.1125	0.095238095	0.083333333	0.095238095	0.142857143	0.1125	0.130952381	0.101123596	0.130952381	0.109756098	0.102272727	0.1125	0.135802469	0.146067416	0.096385542	0.130081301	0.125	0.130952381	0.130952381	0.083333333	0.130952381	0.095238095	0.111111111	0.108695652	0.095238095	0.1125	0.125	0.098765432	0.1125	0.130952381	0.097560976	0.125	0.186666667	0.107142857	0.1125	0.130952381	0.095238095	0.084337349	0.125	0.083333333	0.083333333	0.096385542	0.108695652	0.11827957	0.108695652	0.109756098	0.125	0.125	0.095238095	0.1125	0.164556962	0.094117647	0.083333333	0.111111111	0.142857143	0.095238095	0.108695652	0.127906977	0.090909091	0.1125	0.1125	0.097560976	0.130952381	0.096385542	0.152941176	0.130952381	0.096385542	0.125	0.125	0.125	0.107142857	0.142857143	0.12345679	0.130952381	0.130952381	0.130952381	0.130952381	0.12345679	1	0.1125	0.1125	0.1125	0.108695652	0.130952381	0.1	0.1125	0.096385542	0.097560976	0.120481928	0.097560976	0.125	0.108695652	0.109756098	0.11827957	0.1125	0.108695652	0.083333333	0.130952381	0.114942529	0.108695652	0.083333333	0.11827957	0.1125	0.083333333	0.1125	0.096385542	0.1125	0.108695652	0.095238095	0.091954023	0.108695652	0.097560976	0.111111111	0.108433735	0.1125
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C1=CC=C(O)C=C1C2=O	0.070588235	0.5	0.410958904	0.090909091	0.070588235	0.410958904	0.070588235	0.090909091	0.507936508	0.516129032	0.491803279	0.410958904	0.491803279	0.070588235	0.603448276	0.5	0.5	0.483870968	0.076923077	0.491803279	0.056818182	0.1	0.507936508	0.5	0.056818182	0.47761194	0.410958904	0.410958904	0.275362319	0.516129032	0.058823529	0.516129032	0.090909091	0.129411765	0.410958904	0.625	0.090909091	0.5	0.410958904	0.069767442	0.090909091	0.410958904	0.410958904	0.09375	0.516666667	0.603448276	0.058823529	0.483870968	0.058823529	0.462686567	0.090909091	0.603448276	0.117647059	0.483870968	0.483870968	0.098765432	0.5	0.483870968	0.483870968	0.090909091	0.070588235	0.070588235	0.058823529	0.070588235	0.463768116	0.507936508	0.118421053	0.080808081	0.1125	0.724137931	0.090909091	0.070588235	0.082352941	0.070588235	0.603448276	0.491803279	0.077669903	0.058823529	0.070588235	0.410958904	0.5	0.603448276	0.603448276	0.101123596	0.090909091	0.5	0.410958904	0.08045977	0.491803279	0.14084507	0.058823529	0.5	0.1125	0.090909091	0.5	0.483870968	0.13253012	0.483870968	0.5	0.410958904	0.47761194	0.5	0.507936508	0.070588235	0.081395349	0.058823529	0.070588235	0.483870968	0.491803279	0.5	0.516666667	0.540983607	0.491803279	0.5	0.603448276	0.070588235	0.117647059	0.058823529	0.507462687	0.112676056	0.483870968	0.5	0.090909091	0.081395349	0.13253012	0.070588235	0.077669903	0.090909091	0.10989011	0.5	0.087912088	0.090909091	0.491803279	0.090909091	0.483870968	0.491803279	0.081395349	0.058823529	0.603448276	0.410958904	0.058823529	0.070588235	0.483870968	0.491803279	0.070588235	0.483870968	0.534482759	0.070588235	0.070588235	0.070588235	0.090909091	0.098765432	0.603448276	0.1375	0.070588235	0.090909091	0.091954023	0.070588235	0.410958904	0.483870968	0.5	0.483870968	0.5	0.090909091	0.077669903	0.534482759	0.081395349	0.090909091	0.144578313	0.410958904	0.057471264	0.134146341	0.153846154	0.090909091	0.5	0.410958904	0.081395349	0.483870968	0.410958904	0.086614173	0.058823529	0.410958904	0.1125	0.516666667	0.491803279	0.127906977	0.090909091	0.069767442	0.086614173	0.082474227	0.1125	0.410958904	0.090909091	0.098765432	0.058823529	0.097560976	0.077669903	0.483870968	0.1125	0.070588235	0.410958904	0.483870968	0.941176471	0.1125	0.462686567	0.090909091	0.070588235	0.090909091	0.058823529	0.090909091	0.119402985	0.5	0.5	0.090909091	0.058823529	0.095238095	0.483870968	0.483870968	0.507936508	0.1125	0.5	0.483870968	0.058823529	0.090909091	0.090909091	0.058823529	0.083333333	0.056818182	0.5	0.516129032	0.056818182	0.540983607	0.483870968	0.5	0.491803279	0.056818182	0.603448276	0.483870968	0.5	0.516129032	0.090909091	0.081395349	0.410958904	0.1125	0.47761194	0.491803279	0.491803279	0.090909091	0.082352941	0.058823529	0.12195122	0.070588235	0.090909091	0.483870968	0.090909091	0.491803279	0.410958904	0.090909091	0.090909091	0.076923077	0.115942029	0.1125	0.1125	0.1125	0.483870968	0.090909091	0.107142857	0.5	0.410958904	0.070588235	0.098765432	0.483870968	0.058823529	0.491803279	0.091954023	0.090909091	0.773584906	0.109756098	0.058823529	0.1125	0.070588235	0.135802469	0.410958904	0.483870968	0.13253012	0.076923077	0.491803279	0.483870968	0.603448276	0.484848485	0.095744681	0.410958904	0.410958904	0.098765432	0.093023256	0.410958904	0.178082192	0.070588235	0.5	0.090909091	0.491803279	0.1125	0.1125	0.516129032	0.483870968	0.0875	0.603448276	0.058823529	0.483870968	0.127659574	0.070588235	0.5	0.070588235	0.057471264	0.603448276	0.603448276	0.058823529	0.410958904	0.483870968	0.090909091	0.1125	0.5	0.093023256	0.1125	0.070588235	0.5	0.070588235	0.057471264	0.491803279	0.069767442	0.090909091	0.090909091	0.090909091	0.5	0.070588235	0.070588235	0.5	0.13253012	0.053333333	0.491803279	0.507936508	0.058823529	0.084337349	0.090909091	0.073684211	0.071428571	0.090909091	0.070588235	0.483870968	0.1125	0.410958904	0.056818182	0.090909091	0.603448276	0.483870968	0.070588235	0.070588235	0.090909091	0.070588235	0.491803279	0.197183099	0.070588235	0.090909091	0.5	0.070588235	0.090909091	0.12987013	0.5	0.082474227	0.070588235	0.483870968	0.090909091	0.090909091	0.070588235	0.118421053	0.070588235	0.070588235	0.683333333	0.057471264	0.5	0.111111111	0.076923077	0.117021277	0.5	0.603448276	0.483870968	0.603448276	0.1125	0.058823529	0.090909091	0.941176471	0.090909091	0.057471264	0.462686567	0.5	0.081395349	0.084210526	0.483870968	0.09375	0.070588235	0.090909091	0.090909091	0.483870968	0.090909091	0.603448276	0.070588235	0.410958904	0.603448276	0.5	0.070588235	0.111111111	0.5	0.090909091	0.491803279	0.070588235	0.125	0.516129032	0.5	0.090909091	0.603448276	0.516666667	0.070588235	0.483870968	0.483870968	0.483870968	0.410958904	0.082474227	0.410958904	0.057471264	0.070588235	0.070588235	0.603448276	0.5	0.107142857	0.13253012	0.483870968	0.070588235	0.1125	0.603448276	0.410958904	0.076923077	0.08974359	0.5	0.5	0.491803279	0.090909091	0.483870968	0.125	0.090909091	0.483870968	0.070588235	0.070588235	0.070588235	0.516129032	0.1125	0.069767442	0.090909091	0.090909091	0.090909091	0.090909091	0.069767442	0.1	0.5	0.058823529	0.058823529	0.410958904	0.090909091	1	0.5	0.483870968	0.491803279	0.516129032	0.491803279	0.070588235	0.410958904	0.057471264	0.082474227	0.5	0.410958904	0.483870968	0.090909091	0.462686567	0.410958904	0.483870968	0.082474227	0.5	0.483870968	0.5	0.483870968	0.5	0.410958904	0.5	0.129411765	0.410958904	0.491803279	0.070588235	0.056818182	0.058823529
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2O	0.075949367	0.826086957	0.515625	0.071428571	0.075949367	0.515625	0.075949367	0.071428571	0.745098039	0.692307692	0.7	0.515625	0.7	0.075949367	0.553571429	0.826086957	0.826086957	0.653846154	0.069767442	0.7	0.06097561	0.078947368	0.618181818	0.826086957	0.06097561	0.576271186	0.515625	0.515625	0.389830508	0.725490196	0.063291139	0.725490196	0.071428571	0.097560976	0.515625	0.49122807	0.071428571	0.826086957	0.515625	0.075	0.071428571	0.515625	0.515625	0.080645161	0.574074074	0.553571429	0.063291139	0.653846154	0.063291139	0.559322034	0.071428571	0.553571429	0.098765432	0.653846154	0.653846154	0.077922078	0.826086957	0.653846154	0.653846154	0.071428571	0.075949367	0.075949367	0.063291139	0.075949367	0.610169492	0.508474576	0.097222222	0.063157895	0.092105263	0.516129032	0.071428571	0.075949367	0.075	0.075949367	0.553571429	0.7	0.071428571	0.063291139	0.0625	0.515625	0.826086957	0.553571429	0.553571429	0.12195122	0.071428571	0.826086957	0.515625	0.060240964	0.7	0.102941176	0.063291139	0.826086957	0.092105263	0.071428571	0.826086957	0.653846154	0.086419753	0.653846154	0.826086957	0.515625	0.576271186	0.826086957	0.745098039	0.075949367	0.0875	0.063291139	0.075949367	0.653846154	0.7	0.826086957	0.574074074	0.396825397	0.7	0.826086957	0.553571429	0.0625	0.098765432	0.063291139	0.557377049	0.158730159	0.653846154	0.826086957	0.071428571	0.0875	0.086419753	0.075949367	0.071428571	0.071428571	0.091954023	0.826086957	0.081395349	0.071428571	0.7	0.071428571	0.653846154	0.7	0.0875	0.063291139	0.553571429	0.515625	0.063291139	0.075949367	0.653846154	0.7	0.0625	0.653846154	0.509090909	0.075949367	0.075949367	0.075949367	0.071428571	0.077922078	0.553571429	0.133333333	0.075949367	0.071428571	0.085365854	0.075949367	0.515625	0.653846154	0.826086957	0.653846154	0.826086957	0.071428571	0.071428571	0.509090909	0.0875	0.071428571	0.098765432	0.515625	0.061728395	0.115384615	0.131147541	0.071428571	0.826086957	0.515625	0.0875	0.653846154	0.515625	0.081967213	0.063291139	0.515625	0.092105263	0.574074074	0.7	0.1375	0.071428571	0.075	0.081967213	0.076086957	0.092105263	0.515625	0.071428571	0.077922078	0.063291139	0.076923077	0.071428571	0.653846154	0.092105263	0.075949367	0.515625	0.653846154	0.524590164	0.092105263	0.559322034	0.071428571	0.075949367	0.071428571	0.063291139	0.071428571	0.112903226	0.826086957	0.826086957	0.071428571	0.063291139	0.075	0.653846154	0.653846154	0.508474576	0.092105263	0.826086957	0.653846154	0.063291139	0.071428571	0.097560976	0.063291139	0.0625	0.06097561	0.826086957	0.725490196	0.06097561	0.396825397	0.653846154	0.826086957	0.7	0.06097561	0.553571429	0.653846154	0.826086957	0.725490196	0.071428571	0.0875	0.515625	0.092105263	0.576271186	0.7	0.7	0.071428571	0.075	0.063291139	0.102564103	0.075949367	0.071428571	0.653846154	0.071428571	0.7	0.515625	0.071428571	0.071428571	0.057471264	0.092307692	0.092105263	0.092105263	0.092105263	0.653846154	0.071428571	0.0875	0.826086957	0.515625	0.075949367	0.077922078	0.592592593	0.063291139	0.7	0.072289157	0.071428571	0.517241379	0.0625	0.063291139	0.092105263	0.075949367	0.146666667	0.515625	0.653846154	0.086419753	0.057471264	0.7	0.653846154	0.553571429	0.735849057	0.08988764	0.515625	0.515625	0.077922078	0.073170732	0.515625	0.126760563	0.075949367	0.826086957	0.071428571	0.7	0.092105263	0.092105263	0.692307692	0.653846154	0.065789474	0.553571429	0.063291139	0.653846154	0.111111111	0.075949367	0.826086957	0.075949367	0.061728395	0.553571429	0.553571429	0.063291139	0.515625	0.653846154	0.071428571	0.092105263	0.826086957	0.073170732	0.092105263	0.075949367	0.826086957	0.075949367	0.061728395	0.7	0.075	0.071428571	0.071428571	0.071428571	0.826086957	0.075949367	0.0625	0.826086957	0.086419753	0.042857143	0.7	0.745098039	0.063291139	0.063291139	0.071428571	0.066666667	0.063291139	0.071428571	0.0625	0.653846154	0.092105263	0.515625	0.06097561	0.071428571	0.553571429	0.653846154	0.075949367	0.0625	0.071428571	0.075949367	0.7	0.144927536	0.075949367	0.071428571	0.826086957	0.075949367	0.071428571	0.08	0.826086957	0.076086957	0.075949367	0.653846154	0.071428571	0.071428571	0.075949367	0.097222222	0.075949367	0.075949367	0.532258065	0.061728395	0.826086957	0.090909091	0.082352941	0.112359551	0.826086957	0.553571429	0.653846154	0.553571429	0.092105263	0.063291139	0.071428571	0.524590164	0.071428571	0.061728395	0.586206897	0.826086957	0.0875	0.065934066	0.653846154	0.080645161	0.075949367	0.071428571	0.071428571	0.592592593	0.071428571	0.553571429	0.0625	0.515625	0.553571429	0.826086957	0.075949367	0.090909091	0.826086957	0.071428571	0.7	0.075949367	0.135135135	0.692307692	0.826086957	0.071428571	0.553571429	0.574074074	0.075949367	0.653846154	0.653846154	0.653846154	0.515625	0.076086957	0.515625	0.061728395	0.075949367	0.075949367	0.553571429	0.826086957	0.0875	0.086419753	0.653846154	0.0625	0.092105263	0.553571429	0.515625	0.082352941	0.082191781	0.826086957	0.826086957	0.7	0.071428571	0.653846154	0.107142857	0.071428571	0.653846154	0.075949367	0.075949367	0.075949367	0.725490196	0.092105263	0.075	0.071428571	0.071428571	0.071428571	0.071428571	0.075	0.120481928	0.826086957	0.063291139	0.063291139	0.515625	0.071428571	0.516129032	0.826086957	0.653846154	0.7	1	0.7	0.075949367	0.515625	0.061728395	0.076086957	0.826086957	0.515625	0.622641509	0.071428571	0.559322034	0.515625	0.653846154	0.076086957	0.826086957	0.653846154	0.826086957	0.653846154	0.826086957	0.515625	0.553571429	0.084337349	0.515625	0.7	0.0625	0.06097561	0.063291139
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC=N1	1	0.065789474	0.056179775	0.611111111	1	0.056179775	1	0.611111111	0.075	0.075949367	0.064935065	0.056179775	0.064935065	1	0.076923077	0.065789474	0.065789474	0.064102564	0.085365854	0.064935065	0.423728814	0.274193548	0.088607595	0.065789474	0.423728814	0.058823529	0.056179775	0.056179775	0.067567568	0.075949367	0.62	0.075949367	0.611111111	0.0875	0.056179775	0.051282051	0.611111111	0.065789474	0.056179775	0.431034483	0.611111111	0.056179775	0.056179775	0.27184466	0.078947368	0.076923077	0.62	0.064102564	0.62	0.05952381	0.611111111	0.076923077	0.075	0.064102564	0.064102564	0.568627451	0.065789474	0.064102564	0.064102564	0.611111111	1	1	0.62	1	0.069767442	0.061728395	0.101449275	0.053763441	0.481481481	0.070588235	0.611111111	1	0.729166667	1	0.076923077	0.064935065	0.378378378	0.62	0.438596491	0.056179775	0.065789474	0.076923077	0.076923077	0.098765432	0.611111111	0.065789474	0.056179775	0.370967742	0.064935065	0.090909091	0.62	0.065789474	0.481481481	0.611111111	0.065789474	0.064102564	0.049382716	0.064102564	0.065789474	0.056179775	0.058823529	0.065789474	0.075	1	0.714285714	0.62	1	0.064102564	0.064935065	0.065789474	0.078947368	0.0625	0.064935065	0.065789474	0.076923077	0.438596491	0.061728395	0.62	0.069767442	0.060606061	0.064102564	0.065789474	0.611111111	0.714285714	0.049382716	1	0.378378378	0.611111111	0.069767442	0.065789474	0.058823529	0.611111111	0.064935065	0.611111111	0.064102564	0.064935065	0.714285714	0.62	0.076923077	0.056179775	0.62	1	0.064102564	0.064935065	0.438596491	0.064102564	0.052631579	1	1	1	0.611111111	0.568627451	0.076923077	0.064935065	1	0.611111111	0.036144578	1	0.056179775	0.064102564	0.065789474	0.064102564	0.065789474	0.611111111	0.378378378	0.052631579	0.714285714	0.611111111	0.061728395	0.056179775	0.431034483	0.105263158	0.047619048	0.611111111	0.065789474	0.056179775	0.714285714	0.064102564	0.056179775	0.277227723	0.62	0.056179775	0.481481481	0.078947368	0.064935065	0.073170732	0.611111111	0.431034483	0.277227723	0.523809524	0.481481481	0.056179775	0.611111111	0.568627451	0.62	0.038461538	0.378378378	0.064102564	0.481481481	1	0.056179775	0.064102564	0.071428571	0.481481481	0.05952381	0.611111111	1	0.611111111	0.62	0.611111111	0.1	0.065789474	0.065789474	0.611111111	0.62	0.064102564	0.064102564	0.064102564	0.061728395	0.481481481	0.065789474	0.064102564	0.62	0.611111111	0.074074074	0.62	0.078947368	0.423728814	0.065789474	0.075949367	0.423728814	0.0625	0.064102564	0.065789474	0.064935065	0.423728814	0.076923077	0.064102564	0.065789474	0.075949367	0.611111111	0.714285714	0.056179775	0.481481481	0.058823529	0.064935065	0.064935065	0.611111111	0.729166667	0.62	0.064102564	1	0.611111111	0.064102564	0.611111111	0.064935065	0.056179775	0.611111111	0.611111111	0.098765432	0.079365079	0.481481481	0.481481481	0.481481481	0.064102564	0.611111111	0.090909091	0.065789474	0.056179775	1	0.568627451	0.050632911	0.62	0.064935065	0.075	0.611111111	0.0625	0.064935065	0.62	0.481481481	1	0.050632911	0.056179775	0.064102564	0.049382716	0.098765432	0.064935065	0.064102564	0.076923077	0.072289157	0.08045977	0.056179775	0.056179775	0.568627451	0.0625	0.056179775	0.054794521	0.438596491	0.065789474	0.611111111	0.064935065	0.481481481	0.481481481	0.075949367	0.064102564	0.04	0.076923077	0.62	0.064102564	0.102272727	1	0.065789474	1	0.431034483	0.076923077	0.076923077	0.62	0.056179775	0.064102564	0.611111111	0.481481481	0.065789474	0.0625	0.481481481	1	0.065789474	1	0.431034483	0.064935065	0.431034483	0.611111111	0.611111111	0.611111111	0.065789474	1	0.438596491	0.065789474	0.049382716	0.09375	0.064935065	0.075	0.62	0.051948052	0.611111111	0.55	0.446428571	0.611111111	0.438596491	0.064102564	0.481481481	0.056179775	0.423728814	0.611111111	0.076923077	0.064102564	1	0.438596491	0.611111111	0.438596491	0.064935065	0.070422535	1	0.611111111	0.065789474	1	0.611111111	0.054054054	0.065789474	0.523809524	1	0.064102564	0.611111111	0.611111111	1	0.101449275	1	1	0.069767442	0.431034483	0.065789474	0.051948052	0.589285714	0.066666667	0.065789474	0.076923077	0.064102564	0.076923077	0.481481481	0.62	0.611111111	0.071428571	0.611111111	0.431034483	0.05952381	0.065789474	0.714285714	0.08045977	0.064102564	0.27184466	1	0.611111111	0.611111111	0.050632911	0.611111111	0.076923077	0.438596491	0.056179775	0.076923077	0.065789474	1	0.051948052	0.065789474	0.611111111	0.064935065	0.438596491	0.094594595	0.075949367	0.065789474	0.611111111	0.076923077	0.078947368	1	0.064102564	0.064102564	0.064102564	0.056179775	0.523809524	0.056179775	0.431034483	1	0.438596491	0.076923077	0.065789474	0.090909091	0.049382716	0.064102564	0.438596491	0.481481481	0.076923077	0.056179775	0.589285714	0.070422535	0.065789474	0.065789474	0.064935065	0.611111111	0.064102564	0.111111111	0.611111111	0.064102564	1	1	1	0.075949367	0.481481481	0.431034483	0.611111111	0.611111111	0.611111111	0.611111111	0.431034483	0.125	0.065789474	0.62	0.62	0.056179775	0.611111111	0.070588235	0.065789474	0.064102564	0.064935065	0.075949367	0.064935065	1	0.056179775	0.431034483	0.523809524	0.065789474	0.056179775	0.077922078	0.611111111	0.05952381	0.056179775	0.064102564	0.523809524	0.065789474	0.064102564	0.065789474	0.064102564	0.065789474	0.056179775	0.063291139	0.048192771	0.056179775	0.064935065	0.438596491	0.423728814	0.62
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H]3O)C2=NC(Cl)=N1	0.431034483	0.051282051	0.043956044	0.396825397	0.431034483	0.043956044	0.431034483	0.396825397	0.06097561	0.061728395	0.050632911	0.043956044	0.050632911	0.431034483	0.075949367	0.051282051	0.051282051	0.05	0.058823529	0.050632911	0.976744186	0.454545455	0.074074074	0.051282051	0.976744186	0.045977011	0.043956044	0.043956044	0.052631579	0.061728395	0.673469388	0.061728395	0.396825397	0.1	0.043956044	0.0375	0.396825397	0.051282051	0.043956044	0.75	0.396825397	0.043956044	0.043956044	0.294117647	0.064102564	0.075949367	0.673469388	0.05	0.673469388	0.046511628	0.396825397	0.0625	0.074074074	0.05	0.05	0.35	0.051282051	0.05	0.05	0.396825397	0.431034483	0.431034483	0.673469388	0.431034483	0.056818182	0.048192771	0.084507042	0.042105263	0.285714286	0.069767442	0.396825397	0.431034483	0.5	0.431034483	0.075949367	0.050632911	0.410958904	0.673469388	0.765957447	0.043956044	0.051282051	0.075949367	0.075949367	0.084337349	0.396825397	0.051282051	0.043956044	0.622641509	0.050632911	0.089552239	0.673469388	0.051282051	0.285714286	0.396825397	0.051282051	0.05	0.061728395	0.05	0.051282051	0.043956044	0.045977011	0.051282051	0.06097561	0.431034483	0.49122807	0.673469388	0.431034483	0.05	0.050632911	0.051282051	0.064102564	0.061728395	0.050632911	0.051282051	0.0625	0.765957447	0.0875	0.673469388	0.056818182	0.044117647	0.05	0.051282051	0.396825397	0.49122807	0.061728395	0.431034483	0.410958904	0.396825397	0.068965517	0.051282051	0.109756098	0.396825397	0.050632911	0.396825397	0.05	0.050632911	0.49122807	0.673469388	0.075949367	0.043956044	0.673469388	0.431034483	0.05	0.050632911	0.765957447	0.05	0.038461538	0.431034483	0.431034483	0.431034483	0.396825397	0.35	0.075949367	0.106666667	0.431034483	0.396825397	0.06097561	0.431034483	0.043956044	0.05	0.051282051	0.05	0.051282051	0.396825397	0.410958904	0.038461538	0.49122807	0.396825397	0.0875	0.043956044	1	0.103896104	0.046875	0.396825397	0.051282051	0.043956044	0.49122807	0.05	0.043956044	0.3	0.673469388	0.043956044	0.285714286	0.064102564	0.050632911	0.098765432	0.396825397	0.75	0.3	0.347222222	0.285714286	0.043956044	0.396825397	0.35	0.673469388	0.037974684	0.410958904	0.05	0.285714286	0.431034483	0.043956044	0.05	0.058139535	0.285714286	0.046511628	0.396825397	0.431034483	0.396825397	0.673469388	0.396825397	0.098360656	0.051282051	0.051282051	0.396825397	0.673469388	0.076923077	0.05	0.05	0.048192771	0.285714286	0.051282051	0.05	0.673469388	0.396825397	0.060240964	0.673469388	0.077922078	0.976744186	0.051282051	0.061728395	0.976744186	0.061728395	0.05	0.051282051	0.050632911	0.976744186	0.075949367	0.05	0.051282051	0.061728395	0.396825397	0.49122807	0.043956044	0.285714286	0.045977011	0.050632911	0.050632911	0.396825397	0.5	0.673469388	0.063291139	0.431034483	0.396825397	0.05	0.396825397	0.050632911	0.043956044	0.396825397	0.396825397	0.125	0.078125	0.285714286	0.285714286	0.285714286	0.05	0.396825397	0.08974359	0.051282051	0.043956044	0.431034483	0.35	0.037037037	0.673469388	0.050632911	0.101265823	0.396825397	0.048780488	0.077922078	0.673469388	0.285714286	0.431034483	0.063291139	0.043956044	0.05	0.061728395	0.125	0.050632911	0.05	0.075949367	0.058823529	0.06741573	0.043956044	0.043956044	0.35	0.075	0.043956044	0.098591549	0.765957447	0.051282051	0.396825397	0.050632911	0.285714286	0.285714286	0.061728395	0.05	0.053333333	0.075949367	0.673469388	0.05	0.076923077	0.431034483	0.051282051	0.431034483	1	0.075949367	0.0625	0.673469388	0.043956044	0.05	0.396825397	0.285714286	0.051282051	0.075	0.285714286	0.431034483	0.051282051	0.431034483	1	0.050632911	0.75	0.396825397	0.396825397	0.396825397	0.051282051	0.431034483	0.765957447	0.051282051	0.061728395	0.14516129	0.050632911	0.06097561	0.673469388	0.037974684	0.396825397	0.402985075	0.782608696	0.396825397	0.765957447	0.05	0.285714286	0.043956044	0.976744186	0.396825397	0.075949367	0.05	0.431034483	0.765957447	0.396825397	0.765957447	0.050632911	0.1	0.431034483	0.396825397	0.051282051	0.431034483	0.396825397	0.039473684	0.051282051	0.347222222	0.431034483	0.05	0.396825397	0.396825397	0.431034483	0.084507042	0.431034483	0.431034483	0.056818182	1	0.051282051	0.051282051	0.384615385	0.08988764	0.051282051	0.075949367	0.05	0.075949367	0.285714286	0.673469388	0.396825397	0.058139535	0.396825397	1	0.046511628	0.051282051	0.49122807	0.06741573	0.05	0.294117647	0.431034483	0.396825397	0.396825397	0.037037037	0.396825397	0.075949367	0.765957447	0.043956044	0.075949367	0.051282051	0.431034483	0.051282051	0.051282051	0.396825397	0.050632911	0.765957447	0.064935065	0.061728395	0.051282051	0.396825397	0.075949367	0.064102564	0.431034483	0.05	0.05	0.05	0.043956044	0.347222222	0.043956044	1	0.431034483	0.765957447	0.075949367	0.051282051	0.08974359	0.061728395	0.05	0.765957447	0.285714286	0.075949367	0.043956044	0.384615385	0.069444444	0.051282051	0.051282051	0.050632911	0.396825397	0.05	0.109756098	0.396825397	0.05	0.431034483	0.431034483	0.431034483	0.061728395	0.285714286	0.75	0.396825397	0.396825397	0.396825397	0.396825397	0.75	0.109756098	0.051282051	0.673469388	0.673469388	0.043956044	0.396825397	0.057471264	0.051282051	0.05	0.050632911	0.061728395	0.050632911	0.431034483	0.043956044	1	0.347222222	0.051282051	0.043956044	0.063291139	0.396825397	0.046511628	0.043956044	0.05	0.347222222	0.051282051	0.05	0.051282051	0.05	0.051282051	0.043956044	0.0625	0.060240964	0.043956044	0.050632911	0.765957447	0.976744186	0.673469388
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.523809524	0.06741573	0.058823529	0.53030303	0.523809524	0.058823529	0.523809524	0.53030303	0.086956522	0.087912088	0.066666667	0.058823529	0.066666667	0.523809524	0.088888889	0.06741573	0.06741573	0.065934066	0.095744681	0.066666667	0.342465753	0.273972603	0.075268817	0.06741573	0.342465753	0.050505051	0.058823529	0.058823529	0.068965517	0.076086957	0.319444444	0.076086957	0.53030303	0.10989011	0.058823529	0.043478261	0.53030303	0.06741573	0.058823529	0.347222222	0.53030303	0.058823529	0.058823529	0.198347107	0.078651685	0.088888889	0.319444444	0.065934066	0.319444444	0.051020408	0.53030303	0.088888889	0.098901099	0.065934066	0.065934066	0.46875	0.06741573	0.065934066	0.065934066	0.53030303	0.523809524	0.523809524	0.319444444	0.523809524	0.081632653	0.063829787	0.084337349	0.12	0.446153846	0.082474227	0.53030303	0.523809524	0.564516129	0.523809524	0.088888889	0.066666667	0.247311828	0.319444444	0.352112676	0.058823529	0.06741573	0.088888889	0.088888889	0.107526882	0.53030303	0.06741573	0.058823529	0.337837838	0.066666667	0.088607595	0.319444444	0.06741573	0.446153846	0.53030303	0.06741573	0.065934066	0.087912088	0.065934066	0.06741573	0.058823529	0.050505051	0.06741573	0.086956522	0.523809524	0.555555556	0.319444444	0.523809524	0.065934066	0.066666667	0.06741573	0.078651685	0.076086957	0.066666667	0.06741573	0.088888889	0.352112676	0.098901099	0.319444444	0.081632653	0.090909091	0.065934066	0.06741573	0.53030303	0.555555556	0.087912088	0.523809524	0.247311828	0.53030303	0.092783505	0.06741573	0.072164948	0.53030303	0.066666667	0.53030303	0.065934066	0.066666667	0.555555556	0.319444444	0.088888889	0.058823529	0.319444444	0.523809524	0.065934066	0.066666667	0.352112676	0.065934066	0.044444444	0.523809524	0.523809524	0.523809524	0.53030303	0.46875	0.088888889	0.129411765	0.523809524	0.53030303	0.052631579	0.523809524	0.058823529	0.065934066	0.06741573	0.065934066	0.06741573	0.53030303	0.247311828	0.044444444	0.555555556	0.53030303	0.098901099	0.058823529	0.347222222	0.126436782	0.066666667	0.53030303	0.06741573	0.058823529	0.555555556	0.065934066	0.058823529	0.191666667	0.319444444	0.058823529	0.446153846	0.078651685	0.066666667	0.096774194	0.53030303	0.347222222	0.191666667	0.71875	0.446153846	0.058823529	0.53030303	0.46875	0.319444444	0.06741573	0.247311828	0.065934066	0.446153846	0.523809524	0.058823529	0.065934066	0.083333333	0.446153846	0.051020408	0.53030303	0.523809524	0.53030303	0.319444444	0.53030303	0.111111111	0.06741573	0.06741573	0.53030303	0.319444444	0.08988764	0.065934066	0.065934066	0.063829787	0.446153846	0.06741573	0.065934066	0.319444444	0.53030303	0.086021505	0.319444444	0.11627907	0.342465753	0.06741573	0.076086957	0.342465753	0.076086957	0.065934066	0.06741573	0.066666667	0.342465753	0.088888889	0.065934066	0.06741573	0.076086957	0.53030303	0.555555556	0.058823529	0.446153846	0.050505051	0.066666667	0.066666667	0.53030303	0.564516129	0.319444444	0.08988764	0.523809524	0.53030303	0.065934066	0.53030303	0.066666667	0.058823529	0.53030303	0.53030303	0.084210526	0.078947368	0.446153846	0.446153846	0.446153846	0.065934066	0.53030303	0.088888889	0.06741573	0.058823529	0.523809524	0.46875	0.043010753	0.319444444	0.066666667	0.123595506	0.53030303	0.064516129	0.103448276	0.319444444	0.446153846	0.523809524	0.08988764	0.058823529	0.065934066	0.087912088	0.084210526	0.066666667	0.065934066	0.088888889	0.084210526	0.090909091	0.058823529	0.058823529	0.46875	0.1	0.058823529	0.070588235	0.352112676	0.06741573	0.53030303	0.066666667	0.446153846	0.446153846	0.087912088	0.065934066	0.069767442	0.088888889	0.319444444	0.065934066	0.11	0.523809524	0.06741573	0.523809524	0.347222222	0.088888889	0.088888889	0.319444444	0.058823529	0.065934066	0.53030303	0.446153846	0.06741573	0.1	0.446153846	0.523809524	0.06741573	0.523809524	0.347222222	0.066666667	0.347222222	0.53030303	0.53030303	0.53030303	0.06741573	0.523809524	0.352112676	0.06741573	0.087912088	0.090909091	0.066666667	0.086956522	0.319444444	0.06741573	0.53030303	0.597014925	0.357142857	0.53030303	0.352112676	0.065934066	0.446153846	0.058823529	0.342465753	0.53030303	0.088888889	0.065934066	0.523809524	0.352112676	0.53030303	0.352112676	0.066666667	0.097560976	0.523809524	0.53030303	0.06741573	0.523809524	0.53030303	0.12195122	0.06741573	0.71875	0.523809524	0.065934066	0.53030303	0.53030303	0.523809524	0.084337349	0.523809524	0.523809524	0.070707071	0.347222222	0.06741573	0.06741573	0.716666667	0.089108911	0.06741573	0.088888889	0.065934066	0.088888889	0.446153846	0.319444444	0.53030303	0.083333333	0.53030303	0.347222222	0.06185567	0.06741573	0.555555556	0.090909091	0.065934066	0.198347107	0.523809524	0.53030303	0.53030303	0.043010753	0.53030303	0.088888889	0.352112676	0.058823529	0.088888889	0.06741573	0.523809524	0.06741573	0.06741573	0.53030303	0.066666667	0.352112676	0.130952381	0.087912088	0.06741573	0.53030303	0.088888889	0.078651685	0.523809524	0.065934066	0.065934066	0.065934066	0.058823529	1	0.058823529	0.347222222	0.523809524	0.352112676	0.088888889	0.06741573	0.088888889	0.087912088	0.065934066	0.352112676	0.446153846	0.088888889	0.058823529	0.716666667	0.084337349	0.06741573	0.06741573	0.066666667	0.53030303	0.065934066	0.11827957	0.53030303	0.065934066	0.523809524	0.523809524	0.523809524	0.076086957	0.446153846	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.11827957	0.06741573	0.319444444	0.319444444	0.058823529	0.53030303	0.082474227	0.06741573	0.065934066	0.066666667	0.076086957	0.066666667	0.523809524	0.058823529	0.347222222	1	0.06741573	0.058823529	0.065934066	0.53030303	0.051020408	0.058823529	0.065934066	1	0.06741573	0.065934066	0.06741573	0.065934066	0.06741573	0.058823529	0.065217391	0.086021505	0.058823529	0.066666667	0.352112676	0.342465753	0.319444444
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2	0.077922078	0.673469388	0.461538462	0.060240964	0.077922078	0.461538462	0.077922078	0.060240964	0.673076923	0.50877193	0.729166667	0.461538462	0.729166667	0.077922078	0.574074074	0.673469388	0.673469388	0.555555556	0.046511628	0.729166667	0.0625	0.052631579	0.673076923	0.673469388	0.0625	0.491803279	0.461538462	0.461538462	0.31147541	0.68627451	0.064935065	0.68627451	0.060240964	0.1	0.461538462	0.509090909	0.060240964	0.673469388	0.461538462	0.063291139	0.060240964	0.461538462	0.461538462	0.081967213	0.596153846	0.574074074	0.064935065	0.555555556	0.064935065	0.5	0.060240964	0.574074074	0.101265823	0.555555556	0.555555556	0.065789474	0.673469388	0.555555556	0.555555556	0.060240964	0.077922078	0.077922078	0.064935065	0.077922078	0.5	0.5	0.069444444	0.053191489	0.065789474	0.508196721	0.060240964	0.077922078	0.076923077	0.077922078	0.574074074	0.729166667	0.051020408	0.064935065	0.064102564	0.461538462	0.673469388	0.574074074	0.574074074	0.084337349	0.060240964	0.673469388	0.461538462	0.048780488	0.729166667	0.057971014	0.064935065	0.673469388	0.065789474	0.060240964	0.673469388	0.555555556	0.075	0.555555556	0.673469388	0.461538462	0.491803279	0.673469388	0.673076923	0.077922078	0.075949367	0.064935065	0.077922078	0.555555556	0.729166667	0.673469388	0.596153846	0.433333333	0.729166667	0.673469388	0.574074074	0.064102564	0.0875	0.064935065	0.55	0.092307692	0.714285714	0.673469388	0.060240964	0.075949367	0.075	0.077922078	0.051020408	0.060240964	0.094117647	0.673469388	0.058139535	0.060240964	0.729166667	0.060240964	0.555555556	0.729166667	0.075949367	0.064935065	0.574074074	0.461538462	0.064935065	0.077922078	0.555555556	0.729166667	0.064102564	0.555555556	0.528301887	0.077922078	0.077922078	0.077922078	0.060240964	0.065789474	0.574074074	0.077922078	0.077922078	0.060240964	0.0875	0.077922078	0.461538462	0.714285714	0.673469388	0.647058824	0.673469388	0.060240964	0.051020408	0.528301887	0.075949367	0.060240964	0.074074074	0.461538462	0.063291139	0.118421053	0.098360656	0.060240964	0.673469388	0.461538462	0.075949367	0.555555556	0.461538462	0.083333333	0.064935065	0.461538462	0.065789474	0.596153846	0.729166667	0.098765432	0.060240964	0.063291139	0.083333333	0.065934066	0.065789474	0.461538462	0.060240964	0.065789474	0.064935065	0.078947368	0.051020408	0.555555556	0.065789474	0.077922078	0.461538462	0.647058824	0.491803279	0.065789474	0.5	0.060240964	0.077922078	0.060240964	0.064935065	0.060240964	0.080645161	0.673469388	0.673469388	0.060240964	0.064935065	0.076923077	0.555555556	0.555555556	0.5	0.065789474	0.673469388	0.555555556	0.064935065	0.060240964	0.060240964	0.064935065	0.064102564	0.0625	0.673469388	0.68627451	0.0625	0.433333333	0.714285714	0.673469388	0.729166667	0.0625	0.574074074	0.714285714	0.673469388	0.68627451	0.060240964	0.075949367	0.461538462	0.065789474	0.491803279	0.729166667	0.729166667	0.060240964	0.076923077	0.064935065	0.090909091	0.077922078	0.060240964	0.714285714	0.060240964	0.729166667	0.461538462	0.060240964	0.060240964	0.058823529	0.061538462	0.065789474	0.065789474	0.065789474	0.555555556	0.060240964	0.0625	0.673469388	0.461538462	0.077922078	0.065789474	0.555555556	0.064935065	0.729166667	0.074074074	0.060240964	0.50877193	0.064102564	0.064935065	0.065789474	0.077922078	0.12	0.461538462	0.714285714	0.075	0.058823529	0.729166667	0.555555556	0.574074074	0.578947368	0.06741573	0.461538462	0.461538462	0.065789474	0.075	0.461538462	0.083333333	0.064102564	0.673469388	0.060240964	0.729166667	0.065789474	0.065789474	0.50877193	0.555555556	0.067567568	0.574074074	0.064935065	0.555555556	0.088888889	0.077922078	0.673469388	0.077922078	0.063291139	0.574074074	0.574074074	0.064935065	0.461538462	0.555555556	0.060240964	0.065789474	0.673469388	0.075	0.065789474	0.077922078	0.673469388	0.077922078	0.063291139	0.729166667	0.063291139	0.060240964	0.060240964	0.060240964	0.673469388	0.077922078	0.064102564	0.673469388	0.075	0.044117647	0.729166667	0.673076923	0.064935065	0.037974684	0.060240964	0.068181818	0.064935065	0.060240964	0.064102564	0.555555556	0.065789474	0.461538462	0.0625	0.060240964	0.574074074	0.555555556	0.077922078	0.064102564	0.060240964	0.064102564	0.729166667	0.115942029	0.077922078	0.060240964	0.673469388	0.077922078	0.060240964	0.053333333	0.673469388	0.065934066	0.077922078	0.555555556	0.060240964	0.060240964	0.077922078	0.069444444	0.077922078	0.077922078	0.524590164	0.063291139	0.673469388	0.064935065	0.058823529	0.08988764	0.673469388	0.574074074	0.555555556	0.574074074	0.065789474	0.064935065	0.060240964	0.491803279	0.060240964	0.063291139	0.5	0.673469388	0.075949367	0.043956044	0.714285714	0.081967213	0.077922078	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.064102564	0.461538462	0.574074074	0.673469388	0.077922078	0.064935065	0.673469388	0.060240964	0.729166667	0.064102564	0.123287671	0.50877193	0.673469388	0.060240964	0.574074074	0.596153846	0.077922078	0.555555556	0.555555556	0.714285714	0.461538462	0.065934066	0.461538462	0.063291139	0.077922078	0.064102564	0.574074074	0.673469388	0.0625	0.075	0.555555556	0.064102564	0.065789474	0.574074074	0.461538462	0.058823529	0.054794521	0.673469388	0.673469388	0.729166667	0.060240964	0.647058824	0.083333333	0.060240964	0.647058824	0.077922078	0.077922078	0.077922078	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.673469388	0.064935065	0.064935065	0.461538462	0.060240964	0.483870968	0.673469388	0.714285714	0.729166667	0.622641509	0.729166667	0.077922078	0.461538462	0.063291139	0.065934066	0.673469388	0.461538462	1	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.673469388	0.555555556	0.673469388	0.714285714	0.673469388	0.461538462	0.603773585	0.073170732	0.461538462	0.729166667	0.064102564	0.0625	0.064935065
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC(=O)N1	0.611111111	0.061728395	0.064516129	1	0.611111111	0.064516129	0.611111111	1	0.070588235	0.071428571	0.06097561	0.064516129	0.06097561	0.611111111	0.072289157	0.061728395	0.061728395	0.060240964	0.08045977	0.06097561	0.390625	0.3125	0.070588235	0.061728395	0.390625	0.06741573	0.064516129	0.064516129	0.063291139	0.071428571	0.365079365	0.071428571	1	0.108433735	0.064516129	0.074074074	1	0.061728395	0.064516129	0.396825397	1	0.064516129	0.064516129	0.247706422	0.074074074	0.072289157	0.365079365	0.060240964	0.365079365	0.068181818	1	0.072289157	0.096385542	0.060240964	0.060240964	0.603773585	0.061728395	0.060240964	0.060240964	1	0.611111111	0.611111111	0.365079365	0.611111111	0.065934066	0.058139535	0.109589041	0.072916667	0.517857143	0.066666667	1	0.611111111	0.660377358	0.611111111	0.072289157	0.06097561	0.273809524	0.365079365	0.403225806	0.064516129	0.061728395	0.072289157	0.072289157	0.105882353	1	0.061728395	0.064516129	0.666666667	0.06097561	0.1	0.365079365	0.061728395	0.517857143	1	0.061728395	0.060240964	0.058823529	0.060240964	0.061728395	0.064516129	0.06741573	0.061728395	0.070588235	0.611111111	0.648148148	0.365079365	0.611111111	0.060240964	0.06097561	0.061728395	0.074074074	0.084337349	0.06097561	0.061728395	0.072289157	0.403225806	0.070588235	0.365079365	0.065934066	0.056338028	0.060240964	0.061728395	1	0.648148148	0.058823529	0.611111111	0.273809524	1	0.077777778	0.061728395	0.079545455	1	0.06097561	1	0.060240964	0.06097561	0.648148148	0.365079365	0.072289157	0.064516129	0.365079365	0.611111111	0.060240964	0.06097561	0.403225806	0.060240964	0.049382716	0.611111111	0.611111111	0.611111111	1	0.603773585	0.072289157	0.074074074	0.611111111	1	0.045977011	0.611111111	0.064516129	0.060240964	0.061728395	0.060240964	0.061728395	1	0.273809524	0.049382716	0.648148148	1	0.070588235	0.064516129	0.396825397	0.126582278	0.059701493	1	0.061728395	0.064516129	0.648148148	0.060240964	0.064516129	0.252336449	0.365079365	0.064516129	0.517857143	0.074074074	0.06097561	0.081395349	1	0.396825397	0.252336449	0.53030303	0.517857143	0.064516129	1	0.603773585	0.365079365	0.075	0.273809524	0.060240964	0.517857143	0.611111111	0.064516129	0.060240964	0.091954023	0.517857143	0.068181818	1	0.611111111	1	0.365079365	1	0.109375	0.061728395	0.061728395	1	0.365079365	0.060240964	0.060240964	0.060240964	0.058139535	0.517857143	0.061728395	0.060240964	0.365079365	1	0.082352941	0.365079365	0.101265823	0.390625	0.061728395	0.071428571	0.390625	0.084337349	0.060240964	0.061728395	0.06097561	0.390625	0.072289157	0.060240964	0.061728395	0.071428571	1	0.648148148	0.064516129	0.517857143	0.06741573	0.06097561	0.06097561	1	0.660377358	0.365079365	0.1	0.611111111	1	0.060240964	1	0.06097561	0.064516129	1	1	0.119047619	0.089552239	0.517857143	0.517857143	0.517857143	0.060240964	1	0.126582278	0.061728395	0.064516129	0.611111111	0.603773585	0.073170732	0.365079365	0.06097561	0.083333333	1	0.084337349	0.0875	0.365079365	0.517857143	0.611111111	0.060240964	0.064516129	0.060240964	0.058823529	0.119047619	0.06097561	0.060240964	0.072289157	0.08045977	0.087912088	0.064516129	0.064516129	0.603773585	0.058823529	0.064516129	0.064935065	0.403225806	0.061728395	1	0.06097561	0.517857143	0.517857143	0.071428571	0.060240964	0.0375	0.072289157	0.365079365	0.060240964	0.120879121	0.611111111	0.061728395	0.611111111	0.396825397	0.072289157	0.072289157	0.365079365	0.064516129	0.060240964	1	0.517857143	0.061728395	0.058823529	0.517857143	0.611111111	0.061728395	0.611111111	0.396825397	0.06097561	0.396825397	1	1	1	0.061728395	0.611111111	0.403225806	0.061728395	0.058823529	0.086956522	0.06097561	0.070588235	0.365079365	0.061728395	1	0.555555556	0.409836066	1	0.403225806	0.060240964	0.517857143	0.064516129	0.390625	1	0.072289157	0.060240964	0.611111111	0.403225806	1	0.403225806	0.06097561	0.065789474	0.611111111	1	0.061728395	0.611111111	1	0.064102564	0.061728395	0.53030303	0.611111111	0.060240964	1	1	0.611111111	0.109589041	0.611111111	0.611111111	0.08988764	0.396825397	0.061728395	0.061728395	0.593220339	0.074468085	0.061728395	0.072289157	0.060240964	0.072289157	0.517857143	0.365079365	1	0.091954023	1	0.396825397	0.068181818	0.061728395	0.648148148	0.087912088	0.060240964	0.247706422	0.611111111	1	1	0.073170732	1	0.072289157	0.403225806	0.064516129	0.072289157	0.061728395	0.611111111	0.061728395	0.061728395	1	0.06097561	0.403225806	0.116883117	0.071428571	0.061728395	1	0.072289157	0.074074074	0.611111111	0.060240964	0.060240964	0.060240964	0.064516129	0.53030303	0.064516129	0.396825397	0.611111111	0.403225806	0.072289157	0.061728395	0.126582278	0.058823529	0.060240964	0.403225806	0.517857143	0.072289157	0.064516129	0.593220339	0.094594595	0.061728395	0.061728395	0.06097561	1	0.060240964	0.130952381	1	0.060240964	0.611111111	0.611111111	0.611111111	0.071428571	0.517857143	0.396825397	1	1	1	1	0.396825397	0.130952381	0.061728395	0.365079365	0.365079365	0.064516129	1	0.090909091	0.061728395	0.060240964	0.06097561	0.071428571	0.06097561	0.611111111	0.064516129	0.396825397	0.53030303	0.061728395	0.064516129	0.060240964	1	0.068181818	0.064516129	0.060240964	0.53030303	0.061728395	0.060240964	0.061728395	0.060240964	0.061728395	0.064516129	0.085365854	0.057471264	0.064516129	0.06097561	0.403225806	0.390625	0.365079365
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(C)=O)=C(C)C(C)=C2O1	0.05952381	0.571428571	0.771929825	0.068181818	0.05952381	0.771929825	0.05952381	0.068181818	0.603448276	0.559322034	0.618181818	0.771929825	0.618181818	0.05952381	0.467741935	0.571428571	0.571428571	0.698113208	0.066666667	0.618181818	0.045977011	0.061728395	0.524590164	0.571428571	0.045977011	0.865384615	0.771929825	0.771929825	0.433333333	0.559322034	0.047619048	0.559322034	0.068181818	0.068181818	0.771929825	0.508474576	0.068181818	0.571428571	0.771929825	0.046511628	0.068181818	0.771929825	0.771929825	0.069767442	0.459016393	0.467741935	0.047619048	0.698113208	0.047619048	1	0.068181818	0.444444444	0.094117647	0.698113208	0.698113208	0.074074074	0.571428571	0.698113208	0.698113208	0.068181818	0.05952381	0.05952381	0.047619048	0.05952381	0.571428571	0.430769231	0.092105263	0.082474227	0.074074074	0.420289855	0.068181818	0.05952381	0.058823529	0.05952381	0.467741935	0.618181818	0.058252427	0.047619048	0.047058824	0.771929825	0.571428571	0.467741935	0.467741935	0.11627907	0.068181818	0.571428571	0.771929825	0.057471264	0.618181818	0.082191781	0.047619048	0.571428571	0.074074074	0.068181818	0.571428571	0.698113208	0.082352941	0.698113208	0.571428571	0.771929825	0.865384615	0.571428571	0.603448276	0.05952381	0.058139535	0.047619048	0.05952381	0.698113208	0.618181818	0.571428571	0.459016393	0.333333333	0.618181818	0.571428571	0.444444444	0.047058824	0.094117647	0.047619048	0.414285714	0.054794521	0.5	0.571428571	0.068181818	0.058139535	0.082352941	0.05952381	0.058252427	0.068181818	0.087912088	0.571428571	0.065934066	0.068181818	0.618181818	0.068181818	0.698113208	0.618181818	0.058139535	0.047619048	0.467741935	0.771929825	0.047619048	0.05952381	0.698113208	0.618181818	0.047058824	0.698113208	0.474576271	0.05952381	0.05952381	0.05952381	0.068181818	0.074074074	0.467741935	0.072289157	0.05952381	0.068181818	0.04494382	0.05952381	0.771929825	0.5	0.571428571	0.607142857	0.571428571	0.068181818	0.058252427	0.474576271	0.058139535	0.068181818	0.081395349	0.771929825	0.046511628	0.109756098	0.106060606	0.068181818	0.571428571	0.771929825	0.058139535	0.698113208	0.771929825	0.070866142	0.047619048	0.771929825	0.074074074	0.459016393	0.618181818	0.091954023	0.068181818	0.046511628	0.070866142	0.051020408	0.074074074	0.771929825	0.068181818	0.074074074	0.047619048	0.047619048	0.058252427	0.698113208	0.074074074	0.05952381	0.771929825	0.607142857	0.46969697	0.074074074	1	0.068181818	0.05952381	0.068181818	0.047619048	0.068181818	0.106060606	0.571428571	0.571428571	0.068181818	0.047619048	0.046511628	0.698113208	0.698113208	0.430769231	0.074074074	0.571428571	0.698113208	0.047619048	0.068181818	0.08045977	0.047619048	0.05952381	0.045977011	0.571428571	0.559322034	0.045977011	0.333333333	0.5	0.571428571	0.618181818	0.045977011	0.467741935	0.5	0.571428571	0.559322034	0.068181818	0.058139535	0.771929825	0.074074074	0.865384615	0.618181818	0.618181818	0.068181818	0.058823529	0.047619048	0.111111111	0.05952381	0.068181818	0.5	0.068181818	0.618181818	0.771929825	0.068181818	0.068181818	0.078651685	0.102941176	0.074074074	0.074074074	0.074074074	0.698113208	0.068181818	0.070588235	0.571428571	0.771929825	0.05952381	0.074074074	0.698113208	0.047619048	0.618181818	0.04494382	0.068181818	0.483870968	0.047058824	0.047619048	0.074074074	0.05952381	0.125	0.771929825	0.5	0.082352941	0.078651685	0.618181818	0.698113208	0.467741935	0.573770492	0.086021505	0.771929825	0.771929825	0.074074074	0.045454545	0.771929825	0.12	0.047058824	0.571428571	0.068181818	0.618181818	0.074074074	0.074074074	0.559322034	0.698113208	0.036585366	0.467741935	0.047619048	0.698113208	0.11827957	0.05952381	0.571428571	0.05952381	0.046511628	0.467741935	0.444444444	0.047619048	0.771929825	0.666666667	0.068181818	0.074074074	0.571428571	0.045454545	0.074074074	0.05952381	0.571428571	0.05952381	0.046511628	0.618181818	0.046511628	0.068181818	0.068181818	0.068181818	0.571428571	0.05952381	0.047058824	0.571428571	0.082352941	0.013157895	0.618181818	0.603448276	0.047619048	0.060240964	0.068181818	0.052631579	0.047619048	0.068181818	0.047058824	0.698113208	0.074074074	0.771929825	0.045977011	0.068181818	0.467741935	0.698113208	0.05952381	0.047058824	0.068181818	0.047058824	0.618181818	0.092105263	0.05952381	0.068181818	0.571428571	0.05952381	0.068181818	0.0625	0.571428571	0.051020408	0.05952381	0.698113208	0.068181818	0.068181818	0.05952381	0.092105263	0.05952381	0.05952381	0.455882353	0.046511628	0.571428571	0.086419753	0.054945055	0.084210526	0.571428571	0.467741935	0.698113208	0.467741935	0.074074074	0.047619048	0.068181818	0.46969697	0.068181818	0.046511628	0.655172414	0.571428571	0.058139535	0.063157895	0.5	0.069767442	0.05952381	0.068181818	0.068181818	0.698113208	0.068181818	0.467741935	0.047058824	0.771929825	0.467741935	0.571428571	0.05952381	0.086419753	0.571428571	0.068181818	0.618181818	0.047058824	0.1	0.559322034	0.571428571	0.068181818	0.467741935	0.459016393	0.05952381	0.698113208	0.698113208	0.5	0.771929825	0.051020408	0.771929825	0.046511628	0.05952381	0.047058824	0.467741935	0.571428571	0.070588235	0.082352941	0.698113208	0.047058824	0.074074074	0.467741935	0.771929825	0.054945055	0.077922078	0.571428571	0.571428571	0.618181818	0.068181818	0.607142857	0.08988764	0.068181818	0.607142857	0.05952381	0.05952381	0.05952381	0.559322034	0.074074074	0.046511628	0.068181818	0.068181818	0.068181818	0.068181818	0.046511628	0.114942529	0.571428571	0.047619048	0.047619048	0.771929825	0.068181818	0.462686567	0.571428571	0.5	0.618181818	0.559322034	0.618181818	0.05952381	0.771929825	0.046511628	0.051020408	0.571428571	0.771929825	0.5	0.068181818	1	0.771929825	0.698113208	0.051020408	0.571428571	0.698113208	0.571428571	0.5	0.571428571	0.771929825	0.491803279	0.08045977	0.771929825	0.618181818	0.047058824	0.045977011	0.047619048
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
NC1=C2N=CN([C@H]3C[C@H](O)[C@@H](CO)O3)C2=NC2=C1C=C(C=C2)C(F)(F)F	0.523809524	0.06741573	0.058823529	0.53030303	0.523809524	0.058823529	0.523809524	0.53030303	0.086956522	0.087912088	0.066666667	0.058823529	0.066666667	0.523809524	0.088888889	0.06741573	0.06741573	0.065934066	0.095744681	0.066666667	0.342465753	0.273972603	0.075268817	0.06741573	0.342465753	0.050505051	0.058823529	0.058823529	0.068965517	0.076086957	0.319444444	0.076086957	0.53030303	0.10989011	0.058823529	0.043478261	0.53030303	0.06741573	0.058823529	0.347222222	0.53030303	0.058823529	0.058823529	0.198347107	0.078651685	0.088888889	0.319444444	0.065934066	0.319444444	0.051020408	0.53030303	0.088888889	0.098901099	0.065934066	0.065934066	0.46875	0.06741573	0.065934066	0.065934066	0.53030303	0.523809524	0.523809524	0.319444444	0.523809524	0.081632653	0.063829787	0.084337349	0.12	0.446153846	0.082474227	0.53030303	0.523809524	0.564516129	0.523809524	0.088888889	0.066666667	0.247311828	0.319444444	0.352112676	0.058823529	0.06741573	0.088888889	0.088888889	0.107526882	0.53030303	0.06741573	0.058823529	0.337837838	0.066666667	0.088607595	0.319444444	0.06741573	0.446153846	0.53030303	0.06741573	0.065934066	0.087912088	0.065934066	0.06741573	0.058823529	0.050505051	0.06741573	0.086956522	0.523809524	0.555555556	0.319444444	0.523809524	0.065934066	0.066666667	0.06741573	0.078651685	0.076086957	0.066666667	0.06741573	0.088888889	0.352112676	0.098901099	0.319444444	0.081632653	0.090909091	0.065934066	0.06741573	0.53030303	0.555555556	0.087912088	0.523809524	0.247311828	0.53030303	0.092783505	0.06741573	0.072164948	0.53030303	0.066666667	0.53030303	0.065934066	0.066666667	0.555555556	0.319444444	0.088888889	0.058823529	0.319444444	0.523809524	0.065934066	0.066666667	0.352112676	0.065934066	0.044444444	0.523809524	0.523809524	0.523809524	0.53030303	0.46875	0.088888889	0.129411765	0.523809524	0.53030303	0.052631579	0.523809524	0.058823529	0.065934066	0.06741573	0.065934066	0.06741573	0.53030303	0.247311828	0.044444444	0.555555556	0.53030303	0.098901099	0.058823529	0.347222222	0.126436782	0.066666667	0.53030303	0.06741573	0.058823529	0.555555556	0.065934066	0.058823529	0.191666667	0.319444444	0.058823529	0.446153846	0.078651685	0.066666667	0.096774194	0.53030303	0.347222222	0.191666667	0.71875	0.446153846	0.058823529	0.53030303	0.46875	0.319444444	0.06741573	0.247311828	0.065934066	0.446153846	0.523809524	0.058823529	0.065934066	0.083333333	0.446153846	0.051020408	0.53030303	0.523809524	0.53030303	0.319444444	0.53030303	0.111111111	0.06741573	0.06741573	0.53030303	0.319444444	0.08988764	0.065934066	0.065934066	0.063829787	0.446153846	0.06741573	0.065934066	0.319444444	0.53030303	0.086021505	0.319444444	0.11627907	0.342465753	0.06741573	0.076086957	0.342465753	0.076086957	0.065934066	0.06741573	0.066666667	0.342465753	0.088888889	0.065934066	0.06741573	0.076086957	0.53030303	0.555555556	0.058823529	0.446153846	0.050505051	0.066666667	0.066666667	0.53030303	0.564516129	0.319444444	0.08988764	0.523809524	0.53030303	0.065934066	0.53030303	0.066666667	0.058823529	0.53030303	0.53030303	0.084210526	0.078947368	0.446153846	0.446153846	0.446153846	0.065934066	0.53030303	0.088888889	0.06741573	0.058823529	0.523809524	0.46875	0.043010753	0.319444444	0.066666667	0.123595506	0.53030303	0.064516129	0.103448276	0.319444444	0.446153846	0.523809524	0.08988764	0.058823529	0.065934066	0.087912088	0.084210526	0.066666667	0.065934066	0.088888889	0.084210526	0.090909091	0.058823529	0.058823529	0.46875	0.1	0.058823529	0.070588235	0.352112676	0.06741573	0.53030303	0.066666667	0.446153846	0.446153846	0.087912088	0.065934066	0.069767442	0.088888889	0.319444444	0.065934066	0.11	0.523809524	0.06741573	0.523809524	0.347222222	0.088888889	0.088888889	0.319444444	0.058823529	0.065934066	0.53030303	0.446153846	0.06741573	0.1	0.446153846	0.523809524	0.06741573	0.523809524	0.347222222	0.066666667	0.347222222	0.53030303	0.53030303	0.53030303	0.06741573	0.523809524	0.352112676	0.06741573	0.087912088	0.090909091	0.066666667	0.086956522	0.319444444	0.06741573	0.53030303	0.597014925	0.357142857	0.53030303	0.352112676	0.065934066	0.446153846	0.058823529	0.342465753	0.53030303	0.088888889	0.065934066	0.523809524	0.352112676	0.53030303	0.352112676	0.066666667	0.097560976	0.523809524	0.53030303	0.06741573	0.523809524	0.53030303	0.12195122	0.06741573	0.71875	0.523809524	0.065934066	0.53030303	0.53030303	0.523809524	0.084337349	0.523809524	0.523809524	0.070707071	0.347222222	0.06741573	0.06741573	0.716666667	0.089108911	0.06741573	0.088888889	0.065934066	0.088888889	0.446153846	0.319444444	0.53030303	0.083333333	0.53030303	0.347222222	0.06185567	0.06741573	0.555555556	0.090909091	0.065934066	0.198347107	0.523809524	0.53030303	0.53030303	0.043010753	0.53030303	0.088888889	0.352112676	0.058823529	0.088888889	0.06741573	0.523809524	0.06741573	0.06741573	0.53030303	0.066666667	0.352112676	0.130952381	0.087912088	0.06741573	0.53030303	0.088888889	0.078651685	0.523809524	0.065934066	0.065934066	0.065934066	0.058823529	1	0.058823529	0.347222222	0.523809524	0.352112676	0.088888889	0.06741573	0.088888889	0.087912088	0.065934066	0.352112676	0.446153846	0.088888889	0.058823529	0.716666667	0.084337349	0.06741573	0.06741573	0.066666667	0.53030303	0.065934066	0.11827957	0.53030303	0.065934066	0.523809524	0.523809524	0.523809524	0.076086957	0.446153846	0.347222222	0.53030303	0.53030303	0.53030303	0.53030303	0.347222222	0.11827957	0.06741573	0.319444444	0.319444444	0.058823529	0.53030303	0.082474227	0.06741573	0.065934066	0.066666667	0.076086957	0.066666667	0.523809524	0.058823529	0.347222222	1	0.06741573	0.058823529	0.065934066	0.53030303	0.051020408	0.058823529	0.065934066	1	0.06741573	0.065934066	0.06741573	0.065934066	0.06741573	0.058823529	0.065217391	0.086021505	0.058823529	0.066666667	0.352112676	0.342465753	0.319444444
CC(C)CCC[C@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=C(C)C(O)=C2C	0.064102564	0.64	0.637931034	0.060240964	0.064102564	0.637931034	0.064102564	0.060240964	0.705882353	0.622641509	0.693877551	0.637931034	0.693877551	0.064102564	0.517857143	0.64	0.64	1	0.046511628	0.693877551	0.049382716	0.052631579	0.641509434	0.64	0.049382716	0.685185185	0.637931034	0.637931034	0.632653061	0.68627451	0.051282051	0.68627451	0.060240964	0.060240964	0.637931034	0.509090909	0.060240964	0.64	0.637931034	0.063291139	0.060240964	0.637931034	0.637931034	0.056	0.537037037	0.517857143	0.051282051	1	0.051282051	0.698113208	0.060240964	0.517857143	0.074074074	1	1	0.065789474	0.64	1	1	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.722222222	0.474576271	0.1	0.053191489	0.065789474	0.483870968	0.060240964	0.064102564	0.063291139	0.064102564	0.517857143	0.693877551	0.04040404	0.051282051	0.050632911	0.637931034	0.64	0.517857143	0.517857143	0.084337349	0.060240964	0.64	0.637931034	0.048780488	0.693877551	0.073529412	0.051282051	0.64	0.065789474	0.060240964	0.64	1	0.061728395	1	0.64	0.637931034	0.685185185	0.64	0.705882353	0.064102564	0.075949367	0.051282051	0.064102564	1	0.693877551	0.64	0.537037037	0.365079365	0.693877551	0.64	0.517857143	0.050632911	0.074074074	0.051282051	0.476190476	0.075757576	0.555555556	0.64	0.060240964	0.075949367	0.061728395	0.064102564	0.04040404	0.060240964	0.068965517	0.64	0.045977011	0.060240964	0.693877551	0.060240964	1	0.693877551	0.075949367	0.051282051	0.517857143	0.637931034	0.051282051	0.064102564	1	0.693877551	0.050632911	1	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.517857143	0.092105263	0.064102564	0.060240964	0.048192771	0.064102564	0.637931034	0.555555556	0.64	0.68	0.64	0.060240964	0.04040404	0.528301887	0.075949367	0.060240964	0.06097561	0.637931034	0.05	0.08974359	0.080645161	0.060240964	0.64	0.637931034	0.075949367	1	0.637931034	0.056910569	0.051282051	0.637931034	0.065789474	0.537037037	0.693877551	0.072289157	0.060240964	0.063291139	0.056910569	0.054347826	0.065789474	0.637931034	0.060240964	0.065789474	0.051282051	0.037974684	0.04040404	1	0.065789474	0.064102564	0.637931034	0.68	0.491803279	0.065789474	0.698113208	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.080645161	0.64	0.64	0.060240964	0.051282051	0.05	1	1	0.474576271	0.065789474	0.64	1	0.051282051	0.060240964	0.060240964	0.051282051	0.0375	0.049382716	0.64	0.68627451	0.049382716	0.365079365	0.555555556	0.64	0.693877551	0.049382716	0.517857143	0.555555556	0.64	0.68627451	0.060240964	0.075949367	0.637931034	0.065789474	0.685185185	0.693877551	0.693877551	0.060240964	0.063291139	0.051282051	0.090909091	0.064102564	0.060240964	0.555555556	0.060240964	0.693877551	0.637931034	0.060240964	0.060240964	0.046511628	0.061538462	0.065789474	0.065789474	0.065789474	1	0.060240964	0.0625	0.64	0.637931034	0.064102564	0.065789474	0.75	0.051282051	0.693877551	0.048192771	0.060240964	0.482758621	0.0375	0.051282051	0.065789474	0.064102564	0.090909091	0.637931034	0.555555556	0.061728395	0.046511628	0.693877551	1	0.517857143	0.578947368	0.06741573	0.637931034	0.637931034	0.065789474	0.048780488	0.637931034	0.098591549	0.064102564	0.64	0.060240964	0.693877551	0.065789474	0.065789474	0.622641509	1	0.039473684	0.517857143	0.051282051	1	0.076923077	0.064102564	0.64	0.064102564	0.05	0.517857143	0.517857143	0.051282051	0.637931034	0.866666667	0.060240964	0.065789474	0.64	0.048780488	0.065789474	0.064102564	0.64	0.064102564	0.05	0.693877551	0.063291139	0.060240964	0.060240964	0.060240964	0.64	0.064102564	0.050632911	0.64	0.061728395	0.014285714	0.693877551	0.705882353	0.051282051	0.037974684	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	1	0.065789474	0.637931034	0.049382716	0.060240964	0.517857143	1	0.064102564	0.050632911	0.060240964	0.064102564	0.693877551	0.115942029	0.064102564	0.060240964	0.64	0.064102564	0.060240964	0.053333333	0.64	0.054347826	0.064102564	1	0.060240964	0.060240964	0.064102564	0.1	0.064102564	0.064102564	0.476190476	0.05	0.64	0.064935065	0.058823529	0.065934066	0.64	0.517857143	1	0.517857143	0.065789474	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.764705882	0.64	0.075949367	0.043956044	0.555555556	0.056	0.064102564	0.060240964	0.060240964	0.75	0.060240964	0.517857143	0.050632911	0.637931034	0.517857143	0.64	0.064102564	0.064935065	0.64	0.060240964	0.693877551	0.064102564	0.078947368	0.622641509	0.64	0.060240964	0.517857143	0.537037037	0.064102564	1	1	0.555555556	0.637931034	0.065934066	0.637931034	0.05	0.064102564	0.064102564	0.517857143	0.64	0.0625	0.061728395	1	0.050632911	0.065789474	0.517857143	0.637931034	0.058823529	0.054794521	0.64	0.64	0.693877551	0.060240964	0.68	0.070588235	0.060240964	0.68	0.064102564	0.064102564	0.064102564	0.68627451	0.065789474	0.063291139	0.060240964	0.060240964	0.060240964	0.060240964	0.063291139	0.083333333	0.64	0.051282051	0.051282051	0.637931034	0.060240964	0.483870968	0.64	0.555555556	0.693877551	0.653846154	0.693877551	0.064102564	0.637931034	0.05	0.065934066	0.64	0.637931034	0.555555556	0.060240964	0.698113208	0.637931034	1	0.065934066	0.64	1	0.64	0.555555556	0.64	0.637931034	0.517857143	0.060240964	0.637931034	0.693877551	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2	0.064102564	0.708333333	0.461538462	0.060240964	0.064102564	0.461538462	0.064102564	0.060240964	0.581818182	0.535714286	0.62745098	0.461538462	0.62745098	0.064102564	0.574074074	0.708333333	0.708333333	0.555555556	0.058823529	0.62745098	0.049382716	0.066666667	0.611111111	0.708333333	0.049382716	0.491803279	0.461538462	0.461538462	0.31147541	0.592592593	0.051282051	0.592592593	0.060240964	0.113924051	0.461538462	0.509090909	0.060240964	0.708333333	0.461538462	0.05	0.060240964	0.461538462	0.461538462	0.073170732	0.566037736	0.574074074	0.051282051	0.555555556	0.051282051	0.5	0.060240964	0.574074074	0.12987013	0.555555556	0.555555556	0.065789474	0.708333333	0.555555556	0.555555556	0.060240964	0.064102564	0.064102564	0.051282051	0.064102564	0.55	0.553571429	0.069444444	0.064516129	0.08	0.508196721	0.060240964	0.064102564	0.063291139	0.064102564	0.574074074	0.62745098	0.06185567	0.051282051	0.050632911	0.461538462	0.708333333	0.574074074	0.574074074	0.097560976	0.060240964	0.708333333	0.461538462	0.048780488	0.62745098	0.073529412	0.051282051	0.708333333	0.08	0.060240964	0.708333333	0.555555556	0.075	0.555555556	0.708333333	0.461538462	0.491803279	0.708333333	0.581818182	0.064102564	0.0625	0.051282051	0.064102564	0.555555556	0.62745098	0.708333333	0.566037736	0.409836066	0.62745098	0.708333333	0.574074074	0.050632911	0.0875	0.051282051	0.603448276	0.109375	1	0.708333333	0.060240964	0.0625	0.075	0.064102564	0.06185567	0.060240964	0.120481928	0.708333333	0.109756098	0.060240964	0.62745098	0.060240964	0.555555556	0.62745098	0.0625	0.051282051	0.574074074	0.461538462	0.051282051	0.064102564	0.555555556	0.62745098	0.050632911	0.555555556	0.528301887	0.064102564	0.064102564	0.064102564	0.060240964	0.065789474	0.574074074	0.106666667	0.064102564	0.060240964	0.12987013	0.064102564	0.461538462	1	0.708333333	0.615384615	0.708333333	0.060240964	0.06185567	0.528301887	0.0625	0.060240964	0.074074074	0.461538462	0.05	0.118421053	0.080645161	0.060240964	0.708333333	0.461538462	0.0625	0.555555556	0.461538462	0.074380165	0.051282051	0.461538462	0.08	0.566037736	0.62745098	0.098765432	0.060240964	0.05	0.074380165	0.065934066	0.08	0.461538462	0.060240964	0.065789474	0.051282051	0.078947368	0.06185567	0.555555556	0.08	0.064102564	0.461538462	0.615384615	0.491803279	0.08	0.5	0.060240964	0.064102564	0.060240964	0.051282051	0.060240964	0.098360656	0.708333333	0.708333333	0.060240964	0.051282051	0.090909091	0.555555556	0.555555556	0.553571429	0.08	0.708333333	0.555555556	0.051282051	0.060240964	0.073170732	0.051282051	0.064102564	0.049382716	0.708333333	0.592592593	0.049382716	0.409836066	1	0.708333333	0.62745098	0.049382716	0.574074074	1	0.708333333	0.592592593	0.060240964	0.0625	0.461538462	0.08	0.491803279	0.62745098	0.62745098	0.060240964	0.063291139	0.051282051	0.105263158	0.064102564	0.060240964	1	0.060240964	0.62745098	0.461538462	0.060240964	0.060240964	0.071428571	0.078125	0.08	0.08	0.08	0.555555556	0.060240964	0.08974359	0.708333333	0.461538462	0.064102564	0.065789474	0.555555556	0.051282051	0.62745098	0.0875	0.060240964	0.563636364	0.077922078	0.051282051	0.08	0.064102564	0.12	0.461538462	1	0.075	0.071428571	0.62745098	0.555555556	0.574074074	0.607142857	0.091954023	0.461538462	0.461538462	0.065789474	0.088607595	0.461538462	0.098591549	0.050632911	0.708333333	0.060240964	0.62745098	0.08	0.08	0.535714286	0.555555556	0.082191781	0.574074074	0.051282051	0.555555556	0.101123596	0.064102564	0.708333333	0.064102564	0.05	0.574074074	0.574074074	0.051282051	0.461538462	0.555555556	0.060240964	0.08	0.708333333	0.088607595	0.08	0.064102564	0.708333333	0.064102564	0.05	0.62745098	0.05	0.060240964	0.060240964	0.060240964	0.708333333	0.064102564	0.050632911	0.708333333	0.075	0.075757576	0.62745098	0.581818182	0.051282051	0.064935065	0.060240964	0.056179775	0.051282051	0.060240964	0.050632911	0.555555556	0.08	0.461538462	0.049382716	0.060240964	0.574074074	0.555555556	0.064102564	0.050632911	0.060240964	0.050632911	0.62745098	0.115942029	0.064102564	0.060240964	0.708333333	0.064102564	0.060240964	0.082191781	0.708333333	0.065934066	0.064102564	0.555555556	0.060240964	0.060240964	0.064102564	0.069444444	0.064102564	0.064102564	0.453125	0.05	0.708333333	0.093333333	0.084337349	0.102272727	0.708333333	0.574074074	0.555555556	0.574074074	0.08	0.051282051	0.060240964	0.491803279	0.060240964	0.05	0.5	0.708333333	0.0625	0.06741573	1	0.073170732	0.064102564	0.060240964	0.060240964	0.555555556	0.060240964	0.574074074	0.050632911	0.461538462	0.574074074	0.708333333	0.064102564	0.093333333	0.708333333	0.060240964	0.62745098	0.050632911	0.108108108	0.535714286	0.708333333	0.060240964	0.574074074	0.566037736	0.064102564	0.555555556	0.555555556	1	0.461538462	0.065934066	0.461538462	0.05	0.064102564	0.050632911	0.574074074	0.708333333	0.08974359	0.075	0.555555556	0.050632911	0.08	0.574074074	0.461538462	0.084337349	0.1	0.708333333	0.708333333	0.62745098	0.060240964	0.615384615	0.12345679	0.060240964	0.615384615	0.064102564	0.064102564	0.064102564	0.592592593	0.08	0.05	0.060240964	0.060240964	0.060240964	0.060240964	0.05	0.096385542	0.708333333	0.051282051	0.051282051	0.461538462	0.060240964	0.483870968	0.708333333	1	0.62745098	0.653846154	0.62745098	0.064102564	0.461538462	0.05	0.065934066	0.708333333	0.461538462	0.714285714	0.060240964	0.5	0.461538462	0.555555556	0.065934066	0.708333333	0.555555556	0.708333333	1	0.708333333	0.461538462	0.734693878	0.073170732	0.461538462	0.62745098	0.050632911	0.049382716	0.051282051
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC=C2C	0.065789474	1	0.524590164	0.061728395	0.065789474	0.524590164	0.065789474	0.061728395	0.7	0.615384615	0.760869565	0.524590164	0.760869565	0.065789474	0.537037037	1	1	0.64	0.060240964	0.760869565	0.050632911	0.068493151	0.574074074	1	0.050632911	0.561403509	0.524590164	0.524590164	0.368421053	0.714285714	0.052631579	0.714285714	0.061728395	0.102564103	0.524590164	0.528301887	0.061728395	1	0.524590164	0.051282051	0.061728395	0.524590164	0.524590164	0.074380165	0.528301887	0.537037037	0.052631579	0.64	0.052631579	0.571428571	0.061728395	0.537037037	0.08974359	0.64	0.64	0.067567568	1	0.64	0.64	0.061728395	0.065789474	0.065789474	0.052631579	0.065789474	0.596491228	0.545454545	0.071428571	0.054347826	0.082191781	0.5	0.061728395	0.065789474	0.064935065	0.065789474	0.537037037	0.760869565	0.063157895	0.052631579	0.051948052	0.524590164	1	0.537037037	0.537037037	0.113924051	0.061728395	1	0.524590164	0.05	0.760869565	0.075757576	0.052631579	1	0.082191781	0.061728395	1	0.64	0.076923077	0.64	1	0.524590164	0.561403509	1	0.7	0.065789474	0.064102564	0.052631579	0.065789474	0.64	0.760869565	1	0.528301887	0.37704918	0.760869565	1	0.537037037	0.051948052	0.08974359	0.052631579	0.516666667	0.095238095	0.708333333	1	0.061728395	0.064102564	0.076923077	0.065789474	0.063157895	0.061728395	0.083333333	1	0.072289157	0.061728395	0.760869565	0.061728395	0.64	0.760869565	0.064102564	0.052631579	0.537037037	0.524590164	0.052631579	0.065789474	0.64	0.760869565	0.051948052	0.64	0.549019608	0.065789474	0.065789474	0.065789474	0.061728395	0.067567568	0.537037037	0.08	0.065789474	0.061728395	0.08974359	0.065789474	0.524590164	0.708333333	1	0.744680851	1	0.061728395	0.063157895	0.549019608	0.064102564	0.061728395	0.075949367	0.524590164	0.051282051	0.106666667	0.083333333	0.061728395	1	0.524590164	0.064102564	0.64	0.524590164	0.075630252	0.052631579	0.524590164	0.082191781	0.528301887	0.760869565	0.115384615	0.061728395	0.051282051	0.075630252	0.06741573	0.082191781	0.524590164	0.061728395	0.067567568	0.052631579	0.081081081	0.063157895	0.64	0.082191781	0.065789474	0.524590164	0.744680851	0.508474576	0.082191781	0.571428571	0.061728395	0.065789474	0.061728395	0.052631579	0.061728395	0.101694915	1	1	0.061728395	0.052631579	0.078947368	0.64	0.64	0.545454545	0.082191781	1	0.64	0.052631579	0.061728395	0.088607595	0.052631579	0.051948052	0.050632911	1	0.714285714	0.050632911	0.37704918	0.708333333	1	0.760869565	0.050632911	0.537037037	0.708333333	1	0.714285714	0.061728395	0.064102564	0.524590164	0.082191781	0.561403509	0.760869565	0.760869565	0.061728395	0.064935065	0.052631579	0.093333333	0.065789474	0.061728395	0.708333333	0.061728395	0.760869565	0.524590164	0.061728395	0.061728395	0.047619048	0.080645161	0.082191781	0.082191781	0.082191781	0.64	0.061728395	0.077922078	1	0.524590164	0.065789474	0.067567568	0.64	0.052631579	0.760869565	0.075949367	0.061728395	0.555555556	0.065789474	0.052631579	0.082191781	0.065789474	0.138888889	0.524590164	0.708333333	0.076923077	0.047619048	0.760869565	0.64	0.537037037	0.76	0.081395349	0.524590164	0.524590164	0.067567568	0.076923077	0.524590164	0.101449275	0.051948052	1	0.061728395	0.760869565	0.082191781	0.082191781	0.615384615	0.64	0.069444444	0.537037037	0.052631579	0.64	0.090909091	0.065789474	1	0.065789474	0.051282051	0.537037037	0.537037037	0.052631579	0.524590164	0.64	0.061728395	0.082191781	1	0.076923077	0.082191781	0.065789474	1	0.065789474	0.051282051	0.760869565	0.051282051	0.061728395	0.061728395	0.061728395	1	0.065789474	0.051948052	1	0.076923077	0.045454545	0.760869565	0.7	0.052631579	0.052631579	0.061728395	0.057471264	0.052631579	0.061728395	0.051948052	0.64	0.082191781	0.524590164	0.050632911	0.061728395	0.537037037	0.64	0.065789474	0.051948052	0.061728395	0.051948052	0.760869565	0.119402985	0.065789474	0.061728395	1	0.065789474	0.061728395	0.054794521	1	0.06741573	0.065789474	0.64	0.061728395	0.061728395	0.065789474	0.071428571	0.065789474	0.065789474	0.491803279	0.051282051	1	0.081081081	0.073170732	0.104651163	1	0.537037037	0.64	0.537037037	0.082191781	0.052631579	0.061728395	0.508474576	0.061728395	0.051282051	0.571428571	1	0.064102564	0.056818182	0.708333333	0.074380165	0.065789474	0.061728395	0.061728395	0.64	0.061728395	0.537037037	0.051948052	0.524590164	0.537037037	1	0.065789474	0.081081081	1	0.061728395	0.760869565	0.051948052	0.126760563	0.615384615	1	0.061728395	0.537037037	0.528301887	0.065789474	0.64	0.64	0.708333333	0.524590164	0.06741573	0.524590164	0.051282051	0.065789474	0.051948052	0.537037037	1	0.077922078	0.076923077	0.64	0.051948052	0.082191781	0.537037037	0.524590164	0.073170732	0.071428571	1	1	0.760869565	0.061728395	0.744680851	0.098765432	0.061728395	0.744680851	0.065789474	0.065789474	0.065789474	0.714285714	0.082191781	0.051282051	0.061728395	0.061728395	0.061728395	0.061728395	0.051282051	0.1125	1	0.052631579	0.052631579	0.524590164	0.061728395	0.5	1	0.708333333	0.760869565	0.826086957	0.760869565	0.065789474	0.524590164	0.051282051	0.06741573	1	0.524590164	0.673469388	0.061728395	0.571428571	0.524590164	0.64	0.06741573	1	0.64	1	0.708333333	1	0.524590164	0.596153846	0.075	0.524590164	0.760869565	0.051948052	0.050632911	0.052631579
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(=O)C=CC=C2	0.063291139	0.596153846	0.454545455	0.085365854	0.063291139	0.454545455	0.063291139	0.085365854	0.517241379	0.5	0.555555556	0.454545455	0.555555556	0.063291139	0.563636364	0.596153846	0.596153846	0.517857143	0.070588235	0.555555556	0.061728395	0.094594595	0.571428571	0.596153846	0.061728395	0.483870968	0.454545455	0.454545455	0.285714286	0.526315789	0.050632911	0.526315789	0.085365854	0.126582278	0.454545455	0.527272727	0.085365854	0.596153846	0.454545455	0.049382716	0.085365854	0.454545455	0.454545455	0.072580645	0.555555556	0.563636364	0.050632911	0.517857143	0.050632911	0.491803279	0.085365854	0.563636364	0.157894737	0.517857143	0.517857143	0.093333333	0.596153846	0.517857143	0.517857143	0.085365854	0.063291139	0.063291139	0.050632911	0.063291139	0.540983607	0.543859649	0.083333333	0.086956522	0.108108108	0.476190476	0.085365854	0.063291139	0.0625	0.063291139	0.563636364	0.555555556	0.072164948	0.050632911	0.05	0.454545455	0.596153846	0.563636364	0.563636364	0.096385542	0.085365854	0.596153846	0.454545455	0.074074074	0.555555556	0.088235294	0.050632911	0.596153846	0.108108108	0.085365854	0.596153846	0.517857143	0.074074074	0.517857143	0.596153846	0.454545455	0.483870968	0.596153846	0.517241379	0.063291139	0.061728395	0.050632911	0.063291139	0.517857143	0.555555556	0.596153846	0.555555556	0.45	0.555555556	0.596153846	0.563636364	0.05	0.086419753	0.050632911	0.540983607	0.090909091	0.734693878	0.596153846	0.085365854	0.061728395	0.074074074	0.063291139	0.072164948	0.085365854	0.105882353	0.596153846	0.069767442	0.085365854	0.555555556	0.085365854	0.517857143	0.555555556	0.061728395	0.050632911	0.563636364	0.454545455	0.050632911	0.063291139	0.517857143	0.555555556	0.05	0.517857143	0.490909091	0.063291139	0.063291139	0.063291139	0.085365854	0.093333333	0.563636364	0.090909091	0.063291139	0.085365854	0.073170732	0.063291139	0.454545455	0.734693878	0.596153846	0.545454545	0.596153846	0.085365854	0.072164948	0.490909091	0.061728395	0.085365854	0.073170732	0.454545455	0.0625	0.131578947	0.079365079	0.085365854	0.596153846	0.454545455	0.061728395	0.517857143	0.454545455	0.06504065	0.050632911	0.454545455	0.108108108	0.555555556	0.555555556	0.084337349	0.085365854	0.049382716	0.06504065	0.065217391	0.108108108	0.454545455	0.085365854	0.093333333	0.050632911	0.121621622	0.072164948	0.517857143	0.108108108	0.063291139	0.454545455	0.545454545	0.508196721	0.108108108	0.491803279	0.085365854	0.063291139	0.085365854	0.050632911	0.085365854	0.096774194	0.596153846	0.596153846	0.085365854	0.050632911	0.08974359	0.517857143	0.517857143	0.543859649	0.108108108	0.596153846	0.517857143	0.050632911	0.085365854	0.05952381	0.050632911	0.090909091	0.061728395	0.596153846	0.526315789	0.061728395	0.45	0.734693878	0.596153846	0.555555556	0.061728395	0.563636364	0.734693878	0.596153846	0.526315789	0.085365854	0.061728395	0.454545455	0.108108108	0.483870968	0.555555556	0.555555556	0.085365854	0.0625	0.050632911	0.118421053	0.063291139	0.085365854	0.734693878	0.085365854	0.555555556	0.454545455	0.085365854	0.085365854	0.096385542	0.09375	0.108108108	0.108108108	0.108108108	0.517857143	0.085365854	0.131578947	0.596153846	0.454545455	0.063291139	0.093333333	0.574074074	0.050632911	0.555555556	0.086419753	0.085365854	0.611111111	0.12	0.050632911	0.108108108	0.063291139	0.103896104	0.454545455	0.734693878	0.074074074	0.096385542	0.555555556	0.517857143	0.563636364	0.542372881	0.103448276	0.454545455	0.454545455	0.093333333	0.0875	0.454545455	0.112676056	0.05	0.596153846	0.085365854	0.555555556	0.108108108	0.108108108	0.5	0.517857143	0.095890411	0.563636364	0.050632911	0.517857143	0.125	0.063291139	0.596153846	0.063291139	0.0625	0.563636364	0.563636364	0.050632911	0.454545455	0.517857143	0.085365854	0.108108108	0.596153846	0.0875	0.108108108	0.063291139	0.596153846	0.063291139	0.0625	0.555555556	0.049382716	0.085365854	0.085365854	0.085365854	0.596153846	0.063291139	0.05	0.596153846	0.074074074	0.058823529	0.555555556	0.517241379	0.050632911	0.092105263	0.085365854	0.055555556	0.050632911	0.085365854	0.05	0.517857143	0.108108108	0.454545455	0.061728395	0.085365854	0.563636364	0.517857143	0.063291139	0.05	0.085365854	0.05	0.555555556	0.098591549	0.063291139	0.085365854	0.596153846	0.063291139	0.085365854	0.081081081	0.596153846	0.065217391	0.063291139	0.517857143	0.085365854	0.085365854	0.063291139	0.083333333	0.063291139	0.063291139	0.46875	0.0625	0.596153846	0.106666667	0.096385542	0.076923077	0.596153846	0.563636364	0.517857143	0.563636364	0.108108108	0.050632911	0.085365854	0.508196721	0.085365854	0.0625	0.491803279	0.596153846	0.061728395	0.090909091	0.734693878	0.072580645	0.063291139	0.085365854	0.085365854	0.574074074	0.085365854	0.563636364	0.05	0.454545455	0.563636364	0.596153846	0.063291139	0.106666667	0.596153846	0.085365854	0.555555556	0.05	0.092105263	0.5	0.596153846	0.085365854	0.563636364	0.555555556	0.063291139	0.517857143	0.517857143	0.734693878	0.454545455	0.065217391	0.454545455	0.0625	0.063291139	0.05	0.563636364	0.596153846	0.131578947	0.074074074	0.517857143	0.05	0.108108108	0.563636364	0.454545455	0.096385542	0.098591549	0.596153846	0.596153846	0.555555556	0.085365854	0.545454545	0.12195122	0.085365854	0.545454545	0.063291139	0.063291139	0.063291139	0.526315789	0.108108108	0.049382716	0.085365854	0.085365854	0.085365854	0.085365854	0.049382716	0.095238095	0.596153846	0.050632911	0.050632911	0.454545455	0.085365854	0.5	0.596153846	0.734693878	0.555555556	0.553571429	0.555555556	0.063291139	0.454545455	0.0625	0.065217391	0.596153846	0.454545455	0.603773585	0.085365854	0.491803279	0.454545455	0.517857143	0.065217391	0.596153846	0.517857143	0.596153846	0.734693878	0.596153846	0.454545455	1	0.072289157	0.454545455	0.555555556	0.05	0.061728395	0.050632911
CC1=C(CCC(O)=O)C2=CC(F)=CC=C2\C1=C/C1=CC=C(C=C1)S(C)=O	0.048192771	0.075	0.125	0.057471264	0.048192771	0.125	0.048192771	0.057471264	0.083333333	0.084337349	0.074074074	0.125	0.074074074	0.048192771	0.085365854	0.075	0.075	0.060240964	0.08045977	0.074074074	0.05952381	0.090909091	0.083333333	0.075	0.05952381	0.079545455	0.125	0.125	0.063291139	0.084337349	0.061728395	0.084337349	0.057471264	0.108433735	0.125	0.074074074	0.057471264	0.075	0.125	0.060240964	0.057471264	0.125	0.125	0.079365079	0.0875	0.085365854	0.061728395	0.060240964	0.061728395	0.08045977	0.057471264	0.085365854	0.12345679	0.060240964	0.060240964	0.0625	0.075	0.060240964	0.060240964	0.057471264	0.048192771	0.048192771	0.061728395	0.048192771	0.08988764	0.096385542	0.109589041	0.084210526	0.075949367	0.129411765	0.057471264	0.048192771	0.047619048	0.048192771	0.085365854	0.074074074	0.07	0.061728395	0.06097561	0.125	0.075	0.085365854	0.085365854	0.119047619	0.057471264	0.075	0.125	0.071428571	0.074074074	0.115942029	0.061728395	0.075	0.075949367	0.057471264	0.075	0.060240964	0.8	0.060240964	0.075	0.125	0.079545455	0.075	0.083333333	0.048192771	0.047058824	0.061728395	0.048192771	0.060240964	0.074074074	0.075	0.0875	0.125	0.074074074	0.075	0.085365854	0.06097561	0.151898734	0.061728395	0.102272727	0.119402985	0.073170732	0.075	0.057471264	0.047058824	0.8	0.048192771	0.07	0.057471264	0.197530864	0.075	0.091954023	0.057471264	0.074074074	0.057471264	0.060240964	0.074074074	0.047058824	0.061728395	0.085365854	0.125	0.061728395	0.048192771	0.060240964	0.074074074	0.06097561	0.060240964	0.08974359	0.048192771	0.048192771	0.048192771	0.057471264	0.0625	0.085365854	0.115384615	0.048192771	0.057471264	0.070588235	0.048192771	0.125	0.073170732	0.075	0.073170732	0.075	0.057471264	0.07	0.08974359	0.047058824	0.057471264	0.4	0.125	0.060240964	0.1125	0.14516129	0.057471264	0.075	0.125	0.047058824	0.060240964	0.125	0.080645161	0.061728395	0.125	0.075949367	0.0875	0.074074074	0.134146341	0.057471264	0.060240964	0.080645161	0.074468085	0.075949367	0.125	0.057471264	0.0625	0.061728395	0.075	0.07	0.060240964	0.075949367	0.048192771	0.125	0.073170732	0.130952381	0.075949367	0.08045977	0.057471264	0.048192771	0.057471264	0.061728395	0.057471264	0.183333333	0.075	0.075	0.057471264	0.061728395	0.1	0.060240964	0.060240964	0.096385542	0.075949367	0.075	0.060240964	0.061728395	0.057471264	0.095238095	0.061728395	0.115384615	0.05952381	0.075	0.084337349	0.05952381	0.125	0.073170732	0.075	0.074074074	0.05952381	0.085365854	0.073170732	0.075	0.084337349	0.057471264	0.047058824	0.125	0.075949367	0.079545455	0.074074074	0.074074074	0.057471264	0.047619048	0.061728395	0.142857143	0.048192771	0.057471264	0.073170732	0.057471264	0.074074074	0.125	0.057471264	0.057471264	0.068181818	0.123076923	0.075949367	0.075949367	0.075949367	0.060240964	0.057471264	0.085365854	0.075	0.125	0.048192771	0.0625	0.060240964	0.061728395	0.074074074	0.12345679	0.057471264	0.097560976	0.115384615	0.061728395	0.075949367	0.048192771	0.189189189	0.125	0.073170732	0.8	0.068181818	0.074074074	0.060240964	0.085365854	0.119047619	0.112359551	0.125	0.125	0.0625	0.125	0.125	0.123287671	0.06097561	0.075	0.057471264	0.074074074	0.075949367	0.075949367	0.084337349	0.060240964	0.220588235	0.085365854	0.061728395	0.060240964	0.108695652	0.048192771	0.075	0.048192771	0.060240964	0.085365854	0.085365854	0.061728395	0.125	0.073170732	0.057471264	0.075949367	0.075	0.125	0.075949367	0.048192771	0.075	0.048192771	0.060240964	0.074074074	0.060240964	0.057471264	0.057471264	0.057471264	0.075	0.048192771	0.06097561	0.075	0.8	0.056338028	0.074074074	0.083333333	0.061728395	0.246376812	0.057471264	0.053763441	0.061728395	0.057471264	0.06097561	0.060240964	0.075949367	0.125	0.05952381	0.057471264	0.085365854	0.060240964	0.048192771	0.06097561	0.057471264	0.06097561	0.074074074	0.109589041	0.048192771	0.057471264	0.075	0.048192771	0.057471264	0.121621622	0.075	0.074468085	0.048192771	0.060240964	0.057471264	0.057471264	0.048192771	0.109589041	0.048192771	0.048192771	0.102272727	0.060240964	0.075	0.592592593	0.068181818	0.10989011	0.075	0.085365854	0.060240964	0.085365854	0.075949367	0.061728395	0.057471264	0.130952381	0.057471264	0.060240964	0.093023256	0.075	0.047058824	0.1	0.073170732	0.079365079	0.048192771	0.057471264	0.057471264	0.060240964	0.057471264	0.085365854	0.06097561	0.125	0.085365854	0.075	0.048192771	0.592592593	0.075	0.057471264	0.074074074	0.06097561	0.131578947	0.084337349	0.075	0.057471264	0.085365854	0.0875	0.048192771	0.060240964	0.060240964	0.073170732	0.125	0.086021505	0.125	0.060240964	0.048192771	0.06097561	0.085365854	0.075	0.085365854	0.8	0.060240964	0.06097561	0.075949367	0.085365854	0.125	0.068181818	0.125	0.075	0.075	0.074074074	0.057471264	0.073170732	0.144578313	0.057471264	0.073170732	0.048192771	0.048192771	0.048192771	0.084337349	0.075949367	0.060240964	0.057471264	0.057471264	0.057471264	0.057471264	0.060240964	0.091954023	0.075	0.061728395	0.061728395	0.125	0.057471264	0.129411765	0.075	0.073170732	0.074074074	0.084337349	0.074074074	0.048192771	0.125	0.060240964	0.086021505	0.075	0.125	0.073170732	0.057471264	0.08045977	0.125	0.060240964	0.086021505	0.075	0.060240964	0.075	0.073170732	0.075	0.125	0.072289157	1	0.125	0.074074074	0.06097561	0.05952381	0.061728395
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(C)C(OC(=O)CCC(O)=O)=C(C)C(C)=C2O1	0.056179775	0.524590164	1	0.064516129	0.056179775	1	0.056179775	0.064516129	0.555555556	0.492307692	0.566666667	1	0.566666667	0.056179775	0.411764706	0.524590164	0.524590164	0.637931034	0.063157895	0.566666667	0.043478261	0.058139535	0.484848485	0.524590164	0.043478261	0.672131148	1	1	0.4	0.515625	0.04494382	0.515625	0.064516129	0.064516129	1	0.446153846	0.064516129	0.524590164	1	0.043956044	0.064516129	1	1	0.067164179	0.424242424	0.411764706	0.04494382	0.637931034	0.04494382	0.771929825	0.064516129	0.411764706	0.101123596	0.637931034	0.637931034	0.069767442	0.524590164	0.637931034	0.637931034	0.064516129	0.056179775	0.056179775	0.04494382	0.056179775	0.552238806	0.420289855	0.086419753	0.089108911	0.069767442	0.430555556	0.064516129	0.056179775	0.055555556	0.056179775	0.411764706	0.566666667	0.055555556	0.04494382	0.044444444	1	0.524590164	0.411764706	0.411764706	0.134831461	0.064516129	0.524590164	1	0.054347826	0.566666667	0.076923077	0.04494382	0.524590164	0.069767442	0.064516129	0.524590164	0.637931034	0.102272727	0.637931034	0.524590164	1	0.672131148	0.524590164	0.555555556	0.056179775	0.054945055	0.04494382	0.056179775	0.637931034	0.566666667	0.524590164	0.424242424	0.328767123	0.566666667	0.524590164	0.411764706	0.044444444	0.113636364	0.04494382	0.386666667	0.064935065	0.461538462	0.524590164	0.064516129	0.054945055	0.102272727	0.056179775	0.055555556	0.064516129	0.094736842	0.524590164	0.0625	0.064516129	0.566666667	0.064516129	0.637931034	0.566666667	0.054945055	0.04494382	0.411764706	1	0.04494382	0.056179775	0.637931034	0.566666667	0.044444444	0.637931034	0.46031746	0.056179775	0.056179775	0.056179775	0.064516129	0.069767442	0.411764706	0.068181818	0.056179775	0.064516129	0.042553191	0.056179775	1	0.461538462	0.524590164	0.557377049	0.524590164	0.064516129	0.055555556	0.46031746	0.054945055	0.064516129	0.101123596	1	0.043956044	0.103448276	0.083333333	0.064516129	0.524590164	1	0.054945055	0.637931034	1	0.068181818	0.04494382	1	0.069767442	0.424242424	0.566666667	0.098901099	0.064516129	0.043956044	0.068181818	0.058823529	0.069767442	1	0.064516129	0.069767442	0.04494382	0.04494382	0.055555556	0.637931034	0.069767442	0.056179775	1	0.557377049	0.416666667	0.069767442	0.771929825	0.064516129	0.056179775	0.064516129	0.04494382	0.064516129	0.130434783	0.524590164	0.524590164	0.064516129	0.04494382	0.043956044	0.637931034	0.637931034	0.420289855	0.069767442	0.524590164	0.637931034	0.04494382	0.064516129	0.076086957	0.04494382	0.068181818	0.043478261	0.524590164	0.515625	0.043478261	0.328767123	0.461538462	0.524590164	0.566666667	0.043478261	0.411764706	0.461538462	0.524590164	0.515625	0.064516129	0.054945055	1	0.069767442	0.672131148	0.566666667	0.566666667	0.064516129	0.055555556	0.04494382	0.117647059	0.056179775	0.064516129	0.461538462	0.064516129	0.566666667	1	0.064516129	0.064516129	0.086021505	0.081081081	0.069767442	0.069767442	0.069767442	0.637931034	0.064516129	0.066666667	0.524590164	1	0.056179775	0.069767442	0.637931034	0.04494382	0.566666667	0.042553191	0.064516129	0.426470588	0.044444444	0.04494382	0.069767442	0.056179775	0.172839506	1	0.461538462	0.102272727	0.086021505	0.566666667	0.637931034	0.411764706	0.553846154	0.092783505	1	1	0.069767442	0.043010753	1	0.1125	0.044444444	0.524590164	0.064516129	0.566666667	0.069767442	0.069767442	0.492307692	0.637931034	0.034482759	0.411764706	0.04494382	0.637931034	0.101010101	0.056179775	0.524590164	0.056179775	0.043956044	0.411764706	0.411764706	0.04494382	1	0.610169492	0.064516129	0.069767442	0.524590164	0.043010753	0.069767442	0.056179775	0.524590164	0.056179775	0.043956044	0.566666667	0.043956044	0.064516129	0.064516129	0.064516129	0.524590164	0.056179775	0.044444444	0.524590164	0.102272727	0.012345679	0.566666667	0.555555556	0.04494382	0.068965517	0.064516129	0.05	0.04494382	0.064516129	0.044444444	0.637931034	0.069767442	1	0.043478261	0.064516129	0.411764706	0.637931034	0.056179775	0.044444444	0.064516129	0.044444444	0.566666667	0.086419753	0.056179775	0.064516129	0.524590164	0.056179775	0.064516129	0.071428571	0.524590164	0.058823529	0.056179775	0.637931034	0.064516129	0.064516129	0.056179775	0.086419753	0.056179775	0.056179775	0.405405405	0.043956044	0.524590164	0.107142857	0.063157895	0.08	0.524590164	0.411764706	0.637931034	0.411764706	0.069767442	0.04494382	0.064516129	0.416666667	0.064516129	0.043956044	0.655737705	0.524590164	0.054945055	0.06	0.461538462	0.067164179	0.056179775	0.064516129	0.064516129	0.637931034	0.064516129	0.411764706	0.044444444	1	0.411764706	0.524590164	0.056179775	0.107142857	0.524590164	0.064516129	0.566666667	0.044444444	0.107142857	0.492307692	0.524590164	0.064516129	0.411764706	0.424242424	0.056179775	0.637931034	0.637931034	0.461538462	1	0.058823529	1	0.043956044	0.056179775	0.044444444	0.411764706	0.524590164	0.066666667	0.102272727	0.637931034	0.044444444	0.069767442	0.411764706	1	0.063157895	0.086419753	0.524590164	0.524590164	0.566666667	0.064516129	0.557377049	0.108695652	0.064516129	0.557377049	0.056179775	0.056179775	0.056179775	0.515625	0.069767442	0.043956044	0.064516129	0.064516129	0.064516129	0.064516129	0.043956044	0.108695652	0.524590164	0.04494382	0.04494382	1	0.064516129	0.410958904	0.524590164	0.461538462	0.566666667	0.515625	0.566666667	0.056179775	1	0.043956044	0.058823529	0.524590164	1	0.461538462	0.064516129	0.771929825	1	0.637931034	0.058823529	0.524590164	0.637931034	0.524590164	0.461538462	0.524590164	1	0.454545455	0.125	1	0.566666667	0.044444444	0.043478261	0.04494382
CC(C)CCC[C@@H](C)CCC[C@@H](C)CCC[C@]1(C)CCC2=C(O1)C(C)=CC(C)=C2C	0.064935065	0.760869565	0.566666667	0.06097561	0.064935065	0.566666667	0.064935065	0.06097561	0.829787234	0.603773585	1	0.566666667	1	0.064935065	0.527272727	0.760869565	0.760869565	0.693877551	0.047058824	1	0.05	0.053333333	0.622641509	0.760869565	0.05	0.607142857	0.566666667	0.566666667	0.410714286	0.808510638	0.051948052	0.808510638	0.06097561	0.101265823	0.566666667	0.518518519	0.06097561	0.760869565	0.566666667	0.050632911	0.06097561	0.566666667	0.566666667	0.073770492	0.547169811	0.527272727	0.051948052	0.693877551	0.051948052	0.618181818	0.06097561	0.527272727	0.088607595	0.693877551	0.693877551	0.066666667	0.760869565	0.693877551	0.693877551	0.06097561	0.064935065	0.064935065	0.051948052	0.064935065	0.586206897	0.50877193	0.070422535	0.042553191	0.066666667	0.491803279	0.06097561	0.064935065	0.064102564	0.064935065	0.527272727	1	0.040816327	0.051948052	0.051282051	0.566666667	0.760869565	0.527272727	0.527272727	0.098765432	0.06097561	0.760869565	0.566666667	0.049382716	1	0.058823529	0.051948052	0.760869565	0.066666667	0.06097561	0.760869565	0.693877551	0.075949367	0.693877551	0.760869565	0.566666667	0.607142857	0.760869565	0.829787234	0.064935065	0.063291139	0.051948052	0.064935065	0.693877551	1	0.760869565	0.547169811	0.370967742	1	0.760869565	0.527272727	0.051282051	0.088607595	0.051948052	0.508196721	0.09375	0.62745098	0.760869565	0.06097561	0.063291139	0.075949367	0.064935065	0.040816327	0.06097561	0.082352941	0.760869565	0.058823529	0.06097561	1	0.06097561	0.693877551	1	0.063291139	0.051948052	0.527272727	0.566666667	0.051948052	0.064935065	0.693877551	1	0.051282051	0.693877551	0.538461538	0.064935065	0.064935065	0.064935065	0.06097561	0.066666667	0.527272727	0.093333333	0.064935065	0.06097561	0.088607595	0.064935065	0.566666667	0.62745098	0.760869565	0.844444444	0.760869565	0.06097561	0.040816327	0.538461538	0.063291139	0.06097561	0.075	0.566666667	0.050632911	0.105263158	0.081967213	0.06097561	0.760869565	0.566666667	0.063291139	0.693877551	0.566666667	0.084033613	0.051948052	0.566666667	0.066666667	0.547169811	1	0.1	0.06097561	0.050632911	0.084033613	0.066666667	0.066666667	0.566666667	0.06097561	0.066666667	0.051948052	0.08	0.040816327	0.693877551	0.066666667	0.064935065	0.566666667	0.844444444	0.5	0.066666667	0.618181818	0.06097561	0.064935065	0.06097561	0.051948052	0.06097561	0.081967213	0.760869565	0.760869565	0.06097561	0.051948052	0.077922078	0.693877551	0.693877551	0.50877193	0.066666667	0.760869565	0.693877551	0.051948052	0.06097561	0.074074074	0.051948052	0.051282051	0.05	0.760869565	0.808510638	0.05	0.370967742	0.62745098	0.760869565	1	0.05	0.527272727	0.62745098	0.760869565	0.808510638	0.06097561	0.063291139	0.566666667	0.066666667	0.607142857	1	1	0.06097561	0.064102564	0.051948052	0.136986301	0.064935065	0.06097561	0.62745098	0.06097561	1	0.566666667	0.06097561	0.06097561	0.047058824	0.0625	0.066666667	0.066666667	0.066666667	0.693877551	0.06097561	0.063291139	0.760869565	0.566666667	0.064935065	0.066666667	0.693877551	0.051948052	1	0.075	0.06097561	0.517857143	0.064935065	0.051948052	0.066666667	0.064935065	0.121621622	0.566666667	0.62745098	0.075949367	0.047058824	1	0.693877551	0.527272727	0.648148148	0.068181818	0.566666667	0.566666667	0.066666667	0.075949367	0.566666667	0.084507042	0.051282051	0.760869565	0.06097561	1	0.066666667	0.066666667	0.603773585	0.693877551	0.083333333	0.527272727	0.051948052	0.693877551	0.077777778	0.064935065	0.760869565	0.064935065	0.050632911	0.527272727	0.527272727	0.051948052	0.566666667	0.66	0.06097561	0.066666667	0.760869565	0.075949367	0.066666667	0.064935065	0.760869565	0.064935065	0.050632911	1	0.050632911	0.06097561	0.06097561	0.06097561	0.760869565	0.064935065	0.051282051	0.760869565	0.075949367	0.029411765	1	0.829787234	0.051948052	0.038461538	0.06097561	0.068965517	0.051948052	0.06097561	0.051282051	0.693877551	0.066666667	0.566666667	0.05	0.06097561	0.527272727	0.693877551	0.064935065	0.051282051	0.06097561	0.051282051	1	0.117647059	0.064935065	0.06097561	0.760869565	0.064935065	0.06097561	0.054054054	0.760869565	0.066666667	0.064935065	0.693877551	0.06097561	0.06097561	0.064935065	0.070422535	0.064935065	0.064935065	0.508196721	0.050632911	0.760869565	0.065789474	0.05952381	0.090909091	0.760869565	0.527272727	0.693877551	0.527272727	0.066666667	0.051948052	0.06097561	0.5	0.06097561	0.050632911	0.618181818	0.760869565	0.063291139	0.044444444	0.62745098	0.073770492	0.064935065	0.06097561	0.06097561	0.693877551	0.06097561	0.527272727	0.051282051	0.566666667	0.527272727	0.760869565	0.064935065	0.065789474	0.760869565	0.06097561	1	0.051282051	0.109589041	0.603773585	0.760869565	0.06097561	0.527272727	0.547169811	0.064935065	0.693877551	0.693877551	0.62745098	0.566666667	0.066666667	0.566666667	0.050632911	0.064935065	0.051282051	0.527272727	0.760869565	0.063291139	0.075949367	0.693877551	0.051282051	0.066666667	0.527272727	0.566666667	0.05952381	0.055555556	0.760869565	0.760869565	1	0.06097561	0.844444444	0.084337349	0.06097561	0.844444444	0.064935065	0.064935065	0.064935065	0.808510638	0.066666667	0.050632911	0.06097561	0.06097561	0.06097561	0.06097561	0.050632911	0.097560976	0.760869565	0.051948052	0.051948052	0.566666667	0.06097561	0.491803279	0.760869565	0.62745098	1	0.7	1	0.064935065	0.566666667	0.050632911	0.066666667	0.760869565	0.566666667	0.729166667	0.06097561	0.618181818	0.566666667	0.693877551	0.066666667	0.760869565	0.693877551	0.760869565	0.62745098	0.760869565	0.566666667	0.555555556	0.074074074	0.566666667	1	0.051282051	0.05	0.051948052
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(N)=N1	0.438596491	0.051948052	0.044444444	0.403225806	0.438596491	0.044444444	0.438596491	0.403225806	0.061728395	0.0625	0.051282051	0.044444444	0.051282051	0.438596491	0.076923077	0.051948052	0.051948052	0.050632911	0.05952381	0.051282051	0.787234043	0.490566038	0.075	0.051948052	0.787234043	0.046511628	0.044444444	0.044444444	0.053333333	0.0625	0.723404255	0.0625	0.403225806	0.074074074	0.044444444	0.037974684	0.403225806	0.051948052	0.044444444	0.804347826	0.403225806	0.044444444	0.044444444	0.297029703	0.064935065	0.076923077	0.723404255	0.050632911	0.723404255	0.047058824	0.403225806	0.076923077	0.075	0.050632911	0.050632911	0.379310345	0.051948052	0.050632911	0.050632911	0.403225806	0.438596491	0.438596491	0.723404255	0.438596491	0.057471264	0.048780488	0.101449275	0.042553191	0.290322581	0.070588235	0.403225806	0.438596491	0.62745098	0.438596491	0.076923077	0.051282051	0.416666667	0.723404255	1	0.044444444	0.051948052	0.076923077	0.076923077	0.085365854	0.403225806	0.051948052	0.044444444	0.634615385	0.051282051	0.107692308	0.723404255	0.051948052	0.290322581	0.403225806	0.051948052	0.050632911	0.0625	0.050632911	0.051948052	0.044444444	0.046511628	0.051948052	0.061728395	0.438596491	0.5	0.723404255	0.438596491	0.050632911	0.051282051	0.051948052	0.064935065	0.0625	0.051282051	0.051948052	0.076923077	1	0.061728395	0.723404255	0.057471264	0.044776119	0.050632911	0.051948052	0.403225806	0.5	0.0625	0.438596491	0.416666667	0.403225806	0.069767442	0.051948052	0.084337349	0.403225806	0.051282051	0.403225806	0.050632911	0.051282051	0.5	0.723404255	0.076923077	0.044444444	0.723404255	0.438596491	0.050632911	0.051282051	1	0.050632911	0.038961039	0.438596491	0.438596491	0.438596491	0.403225806	0.379310345	0.076923077	0.078947368	0.438596491	0.403225806	0.036144578	0.438596491	0.044444444	0.050632911	0.051948052	0.050632911	0.051948052	0.403225806	0.416666667	0.038961039	0.5	0.403225806	0.061728395	0.044444444	0.765957447	0.105263158	0.047619048	0.403225806	0.051948052	0.044444444	0.5	0.050632911	0.044444444	0.303030303	0.723404255	0.044444444	0.290322581	0.064935065	0.051282051	0.073170732	0.403225806	0.804347826	0.303030303	0.352112676	0.290322581	0.044444444	0.403225806	0.379310345	0.723404255	0.038461538	0.416666667	0.050632911	0.290322581	0.438596491	0.044444444	0.050632911	0.071428571	0.290322581	0.047058824	0.403225806	0.438596491	0.403225806	0.723404255	0.403225806	0.1	0.051948052	0.051948052	0.403225806	0.723404255	0.050632911	0.050632911	0.050632911	0.048780488	0.290322581	0.051948052	0.050632911	0.723404255	0.403225806	0.06097561	0.723404255	0.078947368	0.787234043	0.051948052	0.0625	0.787234043	0.0625	0.050632911	0.051948052	0.051282051	0.787234043	0.076923077	0.050632911	0.051948052	0.0625	0.403225806	0.5	0.044444444	0.290322581	0.046511628	0.051282051	0.051282051	0.403225806	0.62745098	0.723404255	0.064102564	0.438596491	0.403225806	0.050632911	0.403225806	0.051282051	0.044444444	0.403225806	0.403225806	0.098765432	0.079365079	0.290322581	0.290322581	0.290322581	0.050632911	0.403225806	0.090909091	0.051948052	0.044444444	0.438596491	0.379310345	0.0375	0.723404255	0.051282051	0.075	0.403225806	0.049382716	0.051282051	0.723404255	0.290322581	0.438596491	0.064102564	0.044444444	0.050632911	0.0625	0.098765432	0.051282051	0.050632911	0.076923077	0.05952381	0.068181818	0.044444444	0.044444444	0.379310345	0.049382716	0.044444444	0.084507042	0.782608696	0.051948052	0.403225806	0.051282051	0.290322581	0.290322581	0.0625	0.050632911	0.054054054	0.076923077	0.723404255	0.050632911	0.077777778	0.438596491	0.051948052	0.438596491	0.765957447	0.076923077	0.076923077	0.723404255	0.044444444	0.050632911	0.403225806	0.290322581	0.051948052	0.049382716	0.290322581	0.438596491	0.051948052	0.438596491	0.765957447	0.051282051	0.804347826	0.403225806	0.403225806	0.403225806	0.051948052	0.438596491	1	0.051948052	0.0625	0.147540984	0.051282051	0.061728395	0.723404255	0.038461538	0.403225806	0.367647059	0.975609756	0.403225806	1	0.050632911	0.290322581	0.044444444	0.787234043	0.403225806	0.076923077	0.050632911	0.438596491	1	0.403225806	0.782608696	0.051282051	0.085714286	0.438596491	0.403225806	0.051948052	0.438596491	0.403225806	0.04	0.051948052	0.352112676	0.438596491	0.050632911	0.403225806	0.403225806	0.438596491	0.101449275	0.438596491	0.438596491	0.057471264	0.765957447	0.051948052	0.051948052	0.390625	0.066666667	0.051948052	0.076923077	0.050632911	0.076923077	0.290322581	0.723404255	0.403225806	0.071428571	0.403225806	0.765957447	0.047058824	0.051948052	0.5	0.068181818	0.050632911	0.297029703	0.438596491	0.403225806	0.403225806	0.0375	0.403225806	0.076923077	1	0.044444444	0.076923077	0.051948052	0.438596491	0.051948052	0.051948052	0.403225806	0.051282051	0.782608696	0.065789474	0.0625	0.051948052	0.403225806	0.076923077	0.064935065	0.438596491	0.050632911	0.050632911	0.050632911	0.044444444	0.352112676	0.044444444	0.765957447	0.438596491	0.782608696	0.076923077	0.051948052	0.090909091	0.0625	0.050632911	1	0.290322581	0.076923077	0.044444444	0.390625	0.070422535	0.051948052	0.051948052	0.051282051	0.403225806	0.050632911	0.111111111	0.403225806	0.050632911	0.438596491	0.438596491	0.438596491	0.0625	0.290322581	0.804347826	0.403225806	0.403225806	0.403225806	0.403225806	0.804347826	0.111111111	0.051948052	0.723404255	0.723404255	0.044444444	0.403225806	0.070588235	0.051948052	0.050632911	0.051282051	0.0625	0.051282051	0.438596491	0.044444444	0.765957447	0.352112676	0.051948052	0.044444444	0.064102564	0.403225806	0.047058824	0.044444444	0.050632911	0.352112676	0.051948052	0.050632911	0.051948052	0.050632911	0.051948052	0.044444444	0.05	0.06097561	0.044444444	0.051282051	1	0.787234043	0.723404255
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC(Cl)=N1	0.423728814	0.050632911	0.043478261	0.390625	0.423728814	0.043478261	0.423728814	0.390625	0.060240964	0.06097561	0.05	0.043478261	0.05	0.423728814	0.075	0.050632911	0.050632911	0.049382716	0.058139535	0.05	1	0.472727273	0.073170732	0.050632911	1	0.045454545	0.043478261	0.043478261	0.051948052	0.06097561	0.693877551	0.06097561	0.390625	0.098765432	0.043478261	0.037037037	0.390625	0.050632911	0.043478261	0.770833333	0.390625	0.043478261	0.043478261	0.291262136	0.063291139	0.075	0.693877551	0.049382716	0.693877551	0.045977011	0.390625	0.061728395	0.073170732	0.049382716	0.049382716	0.344262295	0.050632911	0.049382716	0.049382716	0.390625	0.423728814	0.423728814	0.693877551	0.423728814	0.056179775	0.047619048	0.083333333	0.041666667	0.28125	0.068965517	0.390625	0.423728814	0.49122807	0.423728814	0.075	0.05	0.405405405	0.693877551	0.787234043	0.043478261	0.050632911	0.075	0.075	0.083333333	0.390625	0.050632911	0.043478261	0.611111111	0.05	0.088235294	0.693877551	0.050632911	0.28125	0.390625	0.050632911	0.049382716	0.06097561	0.049382716	0.050632911	0.043478261	0.045454545	0.050632911	0.060240964	0.423728814	0.482758621	0.693877551	0.423728814	0.049382716	0.05	0.050632911	0.063291139	0.06097561	0.05	0.050632911	0.061728395	0.787234043	0.086419753	0.693877551	0.056179775	0.043478261	0.049382716	0.050632911	0.390625	0.482758621	0.06097561	0.423728814	0.405405405	0.390625	0.068181818	0.050632911	0.108433735	0.390625	0.05	0.390625	0.049382716	0.05	0.482758621	0.693877551	0.075	0.043478261	0.693877551	0.423728814	0.049382716	0.05	0.787234043	0.049382716	0.037974684	0.423728814	0.423728814	0.423728814	0.390625	0.344262295	0.075	0.105263158	0.423728814	0.390625	0.060240964	0.423728814	0.043478261	0.049382716	0.050632911	0.049382716	0.050632911	0.390625	0.405405405	0.037974684	0.482758621	0.390625	0.086419753	0.043478261	0.976744186	0.102564103	0.046153846	0.390625	0.050632911	0.043478261	0.482758621	0.049382716	0.043478261	0.297029703	0.693877551	0.043478261	0.28125	0.063291139	0.05	0.097560976	0.390625	0.770833333	0.297029703	0.342465753	0.28125	0.043478261	0.390625	0.344262295	0.693877551	0.0375	0.405405405	0.049382716	0.28125	0.423728814	0.043478261	0.049382716	0.057471264	0.28125	0.045977011	0.390625	0.423728814	0.390625	0.693877551	0.390625	0.096774194	0.050632911	0.050632911	0.390625	0.693877551	0.075949367	0.049382716	0.049382716	0.047619048	0.28125	0.050632911	0.049382716	0.693877551	0.390625	0.05952381	0.693877551	0.076923077	1	0.050632911	0.06097561	1	0.06097561	0.049382716	0.050632911	0.05	1	0.075	0.049382716	0.050632911	0.06097561	0.390625	0.482758621	0.043478261	0.28125	0.045454545	0.05	0.05	0.390625	0.49122807	0.693877551	0.0625	0.423728814	0.390625	0.049382716	0.390625	0.05	0.043478261	0.390625	0.390625	0.12345679	0.076923077	0.28125	0.28125	0.28125	0.049382716	0.390625	0.088607595	0.050632911	0.043478261	0.423728814	0.344262295	0.036585366	0.693877551	0.05	0.1	0.390625	0.048192771	0.076923077	0.693877551	0.28125	0.423728814	0.0625	0.043478261	0.049382716	0.06097561	0.12345679	0.05	0.049382716	0.075	0.058139535	0.066666667	0.043478261	0.043478261	0.344262295	0.074074074	0.043478261	0.097222222	0.75	0.050632911	0.390625	0.05	0.28125	0.28125	0.06097561	0.049382716	0.052631579	0.075	0.693877551	0.049382716	0.076086957	0.423728814	0.050632911	0.423728814	0.976744186	0.075	0.061728395	0.693877551	0.043478261	0.049382716	0.390625	0.28125	0.050632911	0.074074074	0.28125	0.423728814	0.050632911	0.423728814	0.976744186	0.05	0.770833333	0.390625	0.390625	0.390625	0.050632911	0.423728814	0.787234043	0.050632911	0.06097561	0.142857143	0.05	0.060240964	0.693877551	0.0375	0.390625	0.397058824	0.765957447	0.390625	0.787234043	0.049382716	0.28125	0.043478261	1	0.390625	0.075	0.049382716	0.423728814	0.787234043	0.390625	0.75	0.05	0.098591549	0.423728814	0.390625	0.050632911	0.423728814	0.390625	0.038961039	0.050632911	0.342465753	0.423728814	0.049382716	0.390625	0.390625	0.423728814	0.083333333	0.423728814	0.423728814	0.056179775	0.976744186	0.050632911	0.050632911	0.378787879	0.088888889	0.050632911	0.075	0.049382716	0.075	0.28125	0.693877551	0.390625	0.057471264	0.390625	0.976744186	0.045977011	0.050632911	0.482758621	0.066666667	0.049382716	0.291262136	0.423728814	0.390625	0.390625	0.036585366	0.390625	0.075	0.787234043	0.043478261	0.075	0.050632911	0.423728814	0.050632911	0.050632911	0.390625	0.05	0.75	0.064102564	0.06097561	0.050632911	0.390625	0.075	0.063291139	0.423728814	0.049382716	0.049382716	0.049382716	0.043478261	0.342465753	0.043478261	0.976744186	0.423728814	0.75	0.075	0.050632911	0.088607595	0.06097561	0.049382716	0.787234043	0.28125	0.075	0.043478261	0.378787879	0.068493151	0.050632911	0.050632911	0.05	0.390625	0.049382716	0.108433735	0.390625	0.049382716	0.423728814	0.423728814	0.423728814	0.06097561	0.28125	0.770833333	0.390625	0.390625	0.390625	0.390625	0.770833333	0.108433735	0.050632911	0.693877551	0.693877551	0.043478261	0.390625	0.056818182	0.050632911	0.049382716	0.05	0.06097561	0.05	0.423728814	0.043478261	0.976744186	0.342465753	0.050632911	0.043478261	0.0625	0.390625	0.045977011	0.043478261	0.049382716	0.342465753	0.050632911	0.049382716	0.050632911	0.049382716	0.050632911	0.043478261	0.061728395	0.05952381	0.043478261	0.05	0.787234043	1	0.693877551
NC1=C2N=CN([C@@H]3O[C@H](CO)[C@@H](O)[C@H](O)[C@H]3O)C2=NC=N1	0.62	0.052631579	0.04494382	0.365079365	0.62	0.04494382	0.62	0.365079365	0.0625	0.063291139	0.051948052	0.04494382	0.051948052	0.62	0.064102564	0.052631579	0.052631579	0.051282051	0.073170732	0.051948052	0.693877551	0.471698113	0.075949367	0.052631579	0.693877551	0.047058824	0.04494382	0.04494382	0.054054054	0.063291139	1	0.063291139	0.365079365	0.075	0.04494382	0.038461538	0.365079365	0.052631579	0.04494382	0.708333333	0.365079365	0.04494382	0.04494382	0.368421053	0.065789474	0.064102564	1	0.051282051	1	0.047619048	0.365079365	0.064102564	0.0625	0.051282051	0.051282051	0.338983051	0.052631579	0.051282051	0.051282051	0.365079365	0.62	0.62	1	0.62	0.058139535	0.049382716	0.086956522	0.043010753	0.274193548	0.058823529	0.365079365	0.62	0.438596491	0.62	0.064102564	0.051948052	0.53030303	1	0.723404255	0.04494382	0.052631579	0.064102564	0.064102564	0.086419753	0.365079365	0.052631579	0.04494382	0.58490566	0.051948052	0.092307692	1	0.052631579	0.274193548	0.365079365	0.052631579	0.051282051	0.063291139	0.051282051	0.052631579	0.04494382	0.047058824	0.052631579	0.0625	0.62	0.431034483	1	0.62	0.051282051	0.051948052	0.052631579	0.065789474	0.05	0.051948052	0.052631579	0.064102564	0.723404255	0.0625	1	0.058139535	0.045454545	0.051282051	0.052631579	0.365079365	0.431034483	0.063291139	0.62	0.53030303	0.365079365	0.083333333	0.052631579	0.072289157	0.365079365	0.051948052	0.365079365	0.051282051	0.051948052	0.431034483	1	0.064102564	0.04494382	1	0.62	0.051282051	0.051948052	0.723404255	0.051282051	0.039473684	0.62	0.62	0.62	0.365079365	0.338983051	0.064102564	0.065789474	0.62	0.365079365	0.036585366	0.62	0.04494382	0.051282051	0.052631579	0.051282051	0.052631579	0.365079365	0.53030303	0.039473684	0.431034483	0.365079365	0.0625	0.04494382	0.673469388	0.092105263	0.048387097	0.365079365	0.052631579	0.04494382	0.431034483	0.051282051	0.04494382	0.376344086	1	0.04494382	0.274193548	0.065789474	0.051948052	0.074074074	0.365079365	0.708333333	0.376344086	0.319444444	0.274193548	0.04494382	0.365079365	0.338983051	1	0.025641026	0.53030303	0.051282051	0.274193548	0.62	0.04494382	0.051282051	0.05952381	0.274193548	0.047619048	0.365079365	0.62	0.365079365	1	0.365079365	0.101694915	0.052631579	0.052631579	0.365079365	1	0.051282051	0.051282051	0.051282051	0.049382716	0.274193548	0.052631579	0.051282051	1	0.365079365	0.061728395	1	0.065789474	0.693877551	0.052631579	0.063291139	0.693877551	0.05	0.051282051	0.052631579	0.051948052	0.693877551	0.064102564	0.051282051	0.052631579	0.063291139	0.365079365	0.431034483	0.04494382	0.274193548	0.047058824	0.051948052	0.051948052	0.365079365	0.438596491	1	0.064935065	0.62	0.365079365	0.051282051	0.365079365	0.051948052	0.04494382	0.365079365	0.365079365	0.1	0.080645161	0.274193548	0.274193548	0.274193548	0.051282051	0.365079365	0.092105263	0.052631579	0.04494382	0.62	0.338983051	0.037974684	1	0.051948052	0.0625	0.365079365	0.05	0.051948052	1	0.274193548	0.62	0.064935065	0.04494382	0.051282051	0.063291139	0.1	0.051948052	0.051282051	0.064102564	0.060240964	0.068965517	0.04494382	0.04494382	0.338983051	0.05	0.04494382	0.070422535	0.6875	0.052631579	0.365079365	0.051948052	0.274193548	0.274193548	0.063291139	0.051282051	0.054794521	0.064102564	1	0.051282051	0.078651685	0.62	0.052631579	0.62	0.673469388	0.064102564	0.064102564	1	0.04494382	0.051282051	0.365079365	0.274193548	0.052631579	0.05	0.274193548	0.62	0.052631579	0.62	0.673469388	0.051948052	0.708333333	0.365079365	0.365079365	0.365079365	0.052631579	0.62	0.723404255	0.052631579	0.063291139	0.095238095	0.051948052	0.0625	1	0.038961039	0.365079365	0.333333333	0.70212766	0.365079365	0.723404255	0.051282051	0.274193548	0.04494382	0.693877551	0.365079365	0.064102564	0.051282051	0.62	0.723404255	0.365079365	0.6875	0.051948052	0.071428571	0.62	0.365079365	0.052631579	0.62	0.365079365	0.040540541	0.052631579	0.319444444	0.62	0.051282051	0.365079365	0.365079365	0.62	0.086956522	0.62	0.62	0.058139535	0.673469388	0.052631579	0.052631579	0.353846154	0.06741573	0.052631579	0.064102564	0.051282051	0.064102564	0.274193548	1	0.365079365	0.05952381	0.365079365	0.673469388	0.047619048	0.052631579	0.431034483	0.068965517	0.051282051	0.368421053	0.62	0.365079365	0.365079365	0.037974684	0.365079365	0.064102564	0.723404255	0.04494382	0.064102564	0.052631579	0.62	0.052631579	0.052631579	0.365079365	0.051948052	0.6875	0.052631579	0.063291139	0.052631579	0.365079365	0.064102564	0.065789474	0.62	0.051282051	0.051282051	0.051282051	0.04494382	0.319444444	0.04494382	0.673469388	0.62	0.6875	0.064102564	0.052631579	0.092105263	0.063291139	0.051282051	0.723404255	0.274193548	0.064102564	0.04494382	0.353846154	0.071428571	0.052631579	0.052631579	0.051948052	0.365079365	0.051282051	0.1125	0.365079365	0.051282051	0.62	0.62	0.62	0.063291139	0.274193548	0.708333333	0.365079365	0.365079365	0.365079365	0.365079365	0.708333333	0.1125	0.052631579	1	1	0.04494382	0.365079365	0.058823529	0.052631579	0.051282051	0.051948052	0.063291139	0.051948052	0.62	0.04494382	0.673469388	0.319444444	0.052631579	0.04494382	0.064935065	0.365079365	0.047619048	0.04494382	0.051282051	0.319444444	0.052631579	0.051282051	0.052631579	0.051282051	0.052631579	0.04494382	0.050632911	0.061728395	0.04494382	0.051948052	0.723404255	0.693877551	1
